BANYAN. V. A Systematic All-Sky Survey for New Very Late-Type Low-Mass Stars and Brown Dwarfs in Nearby Young Moving Groups

We present the BANYAN All-Sky Survey (BASS) catalog, consisting of 228 new late-type (M4-L6) candidate members of nearby young moving groups (YMGs) with an expected false-positive rate of ~ 13%. This sample includes 79 new candidate young brown dwarfs and 22 planetary-mass objects. These candidates were identified through the first systematic all-sky survey for late-type low-mass stars and brown dwarfs in YMGs. We cross-matched the 2MASS and ALLWISE catalogs outside of the galactic plane to build a sample of 98 970 potential $\geq$ M5 dwarfs in the solar neighborhood and calculated their proper motions with typical precisions of 5-15 mas yr$^{-1}$. We selected highly probable candidate members of several YMGs from this sample using the Bayesian Analysis for Nearby Young AssociatioNs II tool (BANYAN II). We used the most probable statistical distances inferred from BANYAN II to estimate the spectral type and mass of these candidate YMG members. We used this unique sample to show tentative signs of mass segregation in the AB Doradus moving group and the Tucana-Horologium and Columba associations. The BASS sample has already been successful in identifying several new young brown dwarfs in earlier publications, and will be of great interest in studying the initial mass function of YMGs and for the search of exoplanets by direct imaging; the input sample of potential close-by $\geq$ M5 dwarfs will be useful to study the kinematics of low-mass stars and brown dwarfs and search for new proper motion pairs.

==> bass_table_A1_long.tex <==
% Table : Input objects
\onecolumngrid
\LongTables
\begin{deluxetable*}{lcccclccccc}
\tablecolumns{11}
\tablecaption{All-Sky input sample of nearby, potential $>$ M5 objects.\label{tab:input}}
\tablehead{\multicolumn{4}{c}{\href{http://www.ipac.caltech.edu/2mass/}{\emph{2MASS}}} & \colhead{} & \multicolumn{3}{c}{\href{http://wise2.ipac.caltech.edu/docs/release/allwise/}{\emph{AllWISE}}} & \colhead{} & \colhead{$\mu_\alpha$} & \colhead{$\mu_\delta$}\\
\cline{1-4}
\cline{6-8}
\colhead{Designation}  & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{} & \colhead{Designation} & \colhead{$W1$} & \colhead{$W2$} & \colhead{} & \colhead{(\masyr)} & \colhead{(\masyr)}}
\startdata
00000027-1534494 & $10.47 \pm 0.02$ & $9.90 \pm 0.02$ & $9.63 \pm 0.02$ & & 000000.46-153448.4 & $9.40 \pm 0.02$ & $9.22 \pm 0.02$ & & $240.5 \pm 9.3$ & $87.4 \pm 7.4$\\
00000058-2621542 & $12.83 \pm 0.02$ & $12.27 \pm 0.02$ & $11.98 \pm 0.02$ & & 000000.60-262154.9 & $11.78 \pm 0.02$ & $11.59 \pm 0.02$ & & $27.2 \pm 5.2$ & $-63.1 \pm 6.2$\\
00000160-7721530 & $15.66 \pm 0.08$ & $15.09 \pm 0.09$ & $14.76 \pm 0.13$ & & 000002.10-772152.6 & $14.33 \pm 0.03$ & $14.06 \pm 0.04$ & & $151.6 \pm 3.8$ & $32.9 \pm 10.0$\\
00000296+2541349 & $13.34 \pm 0.02$ & $12.82 \pm 0.02$ & $12.51 \pm 0.03$ & & 000002.98+254134.4 & $12.29 \pm 0.02$ & $12.09 \pm 0.02$ & & $29.0 \pm 5.2$ & $-40.4 \pm 6.1$\\
00000497+3740328 & $15.66 \pm 0.05$ & $15.15 \pm 0.08$ & $14.82 \pm 0.10$ & & 000004.96+374033.4 & $14.57 \pm 0.03$ & $14.32 \pm 0.05$ & & $-16.0 \pm 6.7$ & $56.3 \pm 9.6$\\
00000540-5418547 & $14.23 \pm 0.03$ & $13.70 \pm 0.04$ & $13.39 \pm 0.04$ & & 000005.29-541855.4 & $13.20 \pm 0.02$ & $13.03 \pm 0.03$ & & $-85.2 \pm 3.7$ & $-64.8 \pm 8.5$\\
00000717+0525209 & $15.22 \pm 0.04$ & $14.65 \pm 0.05$ & $14.36 \pm 0.09$ & & 000007.15+052519.6 & $13.96 \pm 0.03$ & $13.74 \pm 0.04$ & & $-34.9 \pm 8.3$ & $-127.0 \pm 9.5$\\
00000814+2356328 & $13.99 \pm 0.03$ & $13.42 \pm 0.04$ & $13.13 \pm 0.03$ & & 000008.18+235632.8 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $60.0 \pm 6.6$ & $-3.2 \pm 15.1$\\
00001033+8627328 & $15.48 \pm 0.05$ & $14.95 \pm 0.07$ & $14.66 \pm 0.09$ & & 000010.99+862732.8 & $14.40 \pm 0.03$ & $14.23 \pm 0.03$ & & $56.4 \pm 1.4$ & $6.7 \pm 11.6$\\
00001103+3838315 & $15.98 \pm 0.08$ & $15.44 \pm 0.10$ & $15.00 \pm 0.13$ & & 000011.02+383831.0 & $14.84 \pm 0.03$ & $14.66 \pm 0.06$ & & $-7.2 \pm 7.4$ & $-49.5 \pm 10.0$\\
00001151+3757013 & $15.79 \pm 0.06$ & $15.02 \pm 0.07$ & $14.50 \pm 0.07$ & & 000011.55+375700.6 & $14.25 \pm 0.03$ & $13.95 \pm 0.04$ & & $46.1 \pm 6.3$ & $-65.6 \pm 8.5$\\
00001296-5406573 & $14.46 \pm 0.04$ & $13.86 \pm 0.04$ & $13.58 \pm 0.05$ & & 000013.02-540657.4 & $13.41 \pm 0.02$ & $13.23 \pm 0.03$ & & $43.2 \pm 3.3$ & $-9.8 \pm 10.1$\\
00001365+0714139 & $14.42 \pm 0.03$ & $13.91 \pm 0.04$ & $13.54 \pm 0.04$ & & 000013.70+071413.6 & $13.31 \pm 0.03$ & $13.06 \pm 0.03$ & & $61.9 \pm 7.8$ & $-23.5 \pm 7.8$\\
00001474+0526070 & $12.79 \pm 0.02$ & $12.23 \pm 0.02$ & $11.96 \pm 0.02$ & & 000014.75+052606.4 & $11.80 \pm 0.02$ & $11.63 \pm 0.02$ & & $8.5 \pm 7.1$ & $-55.4 \pm 8.0$\\
00001550-0756442 & $15.17 \pm 0.04$ & $14.58 \pm 0.05$ & $14.23 \pm 0.06$ & & 000015.58-075644.9 & $14.07 \pm 0.03$ & $13.80 \pm 0.04$ & & $96.6 \pm 7.5$ & $-54.4 \pm 8.7$\\
00001635-1933581 & $12.03 \pm 0.02$ & $11.50 \pm 0.02$ & $11.21 \pm 0.02$ & & 000016.31-193357.6 & $11.05 \pm 0.02$ & $10.84 \pm 0.02$ & & $-56.0 \pm 6.1$ & $45.8 \pm 6.5$\\
00001662-4155289 & $14.88 \pm 0.03$ & $14.27 \pm 0.03$ & $13.96 \pm 0.07$ & & 000016.61-415530.6 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $-8.5 \pm 4.6$ & $-155.1 \pm 8.5$\\
00001717+3245124 & $14.47 \pm 0.04$ & $13.89 \pm 0.04$ & $13.61 \pm 0.05$ & & 000017.14+324512.1 & $13.45 \pm 0.03$ & $13.21 \pm 0.03$ & & $-29.2 \pm 5.0$ & $-26.9 \pm 6.5$\\
00001823-1303230 & $15.15 \pm 0.05$ & $14.62 \pm 0.06$ & $14.32 \pm 0.06$ & & 000018.26-130322.5 & $13.94 \pm 0.03$ & $13.70 \pm 0.04$ & & $32.5 \pm 6.7$ & $41.2 \pm 8.3$\\
00001886-4544588 & $13.42 \pm 0.02$ & $12.85 \pm 0.02$ & $12.56 \pm 0.03$ & & 000018.90-454458.7 & $12.40 \pm 0.02$ & $12.23 \pm 0.02$ & & $42.9 \pm 4.2$ & $9.2 \pm 7.3$\\
00001909-7156506 & $13.72 \pm 0.02$ & $13.13 \pm 0.03$ & $12.86 \pm 0.04$ & & 000019.06-715651.1 & $12.68 \pm 0.02$ & $12.46 \pm 0.02$ & & $-11.2 \pm 1.4$ & $-51.2 \pm 7.7$\\
00001952-2556359 & $14.25 \pm 0.03$ & $13.68 \pm 0.03$ & $13.36 \pm 0.03$ & & 000019.54-255636.2 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $19.0 \pm 6.5$ & $-33.7 \pm 7.5$\\
00001980+0122099 & $15.21 \pm 0.04$ & $14.68 \pm 0.07$ & $14.33 \pm 0.07$ & & 000019.87+012210.1 & $14.08 \pm 0.03$ & $13.91 \pm 0.05$ & & $95.0 \pm 9.5$ & $28.1 \pm 10.0$\\
00002020-3227308 & $13.95 \pm 0.03$ & $13.39 \pm 0.04$ & $13.08 \pm 0.04$ & & 000020.27-322730.8 & $12.81 \pm 0.02$ & $12.62 \pm 0.03$ & & $73.4 \pm 5.1$ & $-0.8 \pm 6.3$\\
00002094+0656062 & $14.95 \pm 0.03$ & $14.44 \pm 0.06$ & $14.15 \pm 0.06$ & & 000020.98+065606.2 & $13.90 \pm 0.03$ & $13.68 \pm 0.04$ & & $49.8 \pm 8.3$ & $0.4 \pm 8.2$\\
00002101+2826405 & $13.94 \pm 0.03$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 000021.04+282640.5 & $12.83 \pm 0.02$ & $12.65 \pm 0.03$ & & $38.1 \pm 6.1$ & $-1.0 \pm 6.9$\\
00002116+3611427 & $14.92 \pm 0.04$ & $14.24 \pm 0.04$ & $13.87 \pm 0.05$ & & 000021.19+361142.6 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $35.1 \pm 6.1$ & $-9.6 \pm 8.6$\\
00002267-1629461 & $14.81 \pm 0.04$ & $14.27 \pm 0.04$ & $13.90 \pm 0.04$ & & 000022.72-162946.1 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $62.5 \pm 7.0$ & $0.1 \pm 7.3$\\
00002451-5335478 & $16.64 \pm 0.13$ & $15.70 \pm 0.12$ & $15.24 \pm 0.16$ & & 000024.57-533547.6 & $15.00 \pm 0.03$ & $14.74 \pm 0.05$ & & $53.1 \pm 8.5$ & $16.1 \pm 19.7$\\
00002503-6709515 & $14.78 \pm 0.04$ & $14.15 \pm 0.05$ & $13.81 \pm 0.06$ & & 000025.15-670951.3 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $68.2 \pm 2.5$ & $13.2 \pm 7.9$\\
00002565-0119161 & $14.91 \pm 0.04$ & $14.32 \pm 0.05$ & $14.00 \pm 0.07$ & & 000025.62-011916.4 & $13.83 \pm 0.03$ & $13.61 \pm 0.04$ & & $-40.8 \pm 8.2$ & $-30.8 \pm 9.6$\\
00002583-1846013 & $12.49 \pm 0.02$ & $11.95 \pm 0.02$ & $11.67 \pm 0.02$ & & 000025.98-184600.9 & $11.49 \pm 0.02$ & $11.30 \pm 0.02$ & & $182.9 \pm 7.2$ & $35.5 \pm 6.4$\\
00002614-6127416 & $12.89 \pm 0.02$ & $12.32 \pm 0.03$ & $12.01 \pm 0.02$ & & 000026.36-612742.1 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $158.2 \pm 4.7$ & $-52.9 \pm 8.1$\\
00002645+4234117 & $13.89 \pm 0.02$ & $13.31 \pm 0.02$ & $12.98 \pm 0.03$ & & 000026.49+423411.8 & $12.82 \pm 0.02$ & $12.65 \pm 0.03$ & & $36.9 \pm 4.2$ & $9.2 \pm 6.9$\\
00002652-0838401 & $14.53 \pm 0.03$ & $13.96 \pm 0.04$ & $13.63 \pm 0.04$ & & 000026.57-083840.0 & $13.39 \pm 0.03$ & $13.15 \pm 0.03$ & & $65.4 \pm 6.6$ & $8.5 \pm 6.6$\\
00002748-1429437 & $14.56 \pm 0.02$ & $14.01 \pm 0.02$ & $13.55 \pm 0.04$ & & 000027.51-142943.9 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $37.2 \pm 6.2$ & $-18.4 \pm 6.5$\\
00002855+3810535 & $16.06 \pm 0.08$ & $15.44 \pm 0.10$ & $15.17 \pm 0.14$ & & 000028.63+381053.5 & $14.94 \pm 0.03$ & $14.65 \pm 0.06$ & & $92.0 \pm 8.9$ & $2.1 \pm 13.3$\\
00002856+2241264 & $15.63 \pm 0.06$ & $15.10 \pm 0.11$ & $14.70 \pm 0.09$ & & 000028.59+224126.6 & $14.49 \pm 0.03$ & $14.23 \pm 0.05$ & & $50.3 \pm 8.5$ & $11.9 \pm 11.7$\\
00002867-1245153 & $13.20 \pm 0.02$ & $12.44 \pm 0.02$ & $11.97 \pm 0.02$ & & 000028.55-124516.4 & $11.71 \pm 0.02$ & $11.50 \pm 0.02$ & & $-156.4 \pm 6.7$ & $-95.2 \pm 7.8$\\
00003163+4535385 & $14.15 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.03$ & & 000031.66+453538.2 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $27.1 \pm 3.8$ & $-27.1 \pm 6.3$\\
00003166-0443454 & $14.12 \pm 0.03$ & $13.56 \pm 0.03$ & $13.29 \pm 0.03$ & & 000031.64-044346.1 & $13.11 \pm 0.03$ & $12.92 \pm 0.03$ & & $-27.7 \pm 14.2$ & $-64.6 \pm 12.6$\\
00003218-5625107 & $15.25 \pm 0.05$ & $14.65 \pm 0.06$ & $14.36 \pm 0.08$ & & 000032.09-562511.2 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-66.5 \pm 3.8$ & $-44.7 \pm 7.6$\\
00003289-5326056 & $12.64 \pm 0.02$ & $12.05 \pm 0.03$ & $11.72 \pm 0.02$ & & 000033.07-532606.9 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $169.8 \pm 5.3$ & $-133.1 \pm 8.7$\\
00003378+2620274 & $15.05 \pm 0.04$ & $14.47 \pm 0.06$ & $14.13 \pm 0.06$ & & 000033.82+262026.9 & $13.94 \pm 0.03$ & $13.77 \pm 0.04$ & & $41.3 \pm 6.0$ & $-35.4 \pm 8.3$\\
00003379+7940362 & $12.12 \pm 0.02$ & $11.58 \pm 0.03$ & $11.29 \pm 0.02$ & & 000033.92+794036.2 & $11.13 \pm 0.02$ & $10.95 \pm 0.02$ & & $34.8 \pm 1.2$ & $6.6 \pm 11.8$\\
00003437+4523152 & $15.42 \pm 0.05$ & $14.86 \pm 0.07$ & $14.48 \pm 0.08$ & & 000034.56+452315.6 & $14.16 \pm 0.03$ & $13.92 \pm 0.04$ & & $171.0 \pm 8.4$ & $32.0 \pm 7.1$\\
00003540-0112461 & $13.82 \pm 0.03$ & $13.23 \pm 0.02$ & $12.90 \pm 0.03$ & & 000035.38-011248.8 & $12.72 \pm 0.02$ & $12.51 \pm 0.02$ & & $-24.9 \pm 9.9$ & $-246.1 \pm 9.9$\\
00003562-7744006 & $15.94 \pm 0.08$ & $15.25 \pm 0.10$ & $14.84 \pm 0.13$ & & 000035.29-774401.6 & $14.52 \pm 0.03$ & $14.20 \pm 0.04$ & & $-98.1 \pm 2.6$ & $-97.4 \pm 17.0$\\
00003630+8009350 & $15.93 \pm 0.09$ & $15.39 \pm 0.11$ & $15.04 \pm 0.14$ & & 000036.24+800935.8 & $14.74 \pm 0.03$ & $14.53 \pm 0.04$ & & $-16.9 \pm 1.2$ & $73.5 \pm 14.8$\\
00003657-3903483 & $14.84 \pm 0.03$ & $14.24 \pm 0.04$ & $13.97 \pm 0.05$ & & 000036.61-390348.9 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $47.7 \pm 5.1$ & $-50.2 \pm 7.2$\\
00003738-2525502 & $15.03 \pm 0.04$ & $14.50 \pm 0.04$ & $14.19 \pm 0.06$ & & 000037.39-252551.7 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $10.9 \pm 7.1$ & $-149.0 \pm 9.6$\\
00003811-2628017 & $15.68 \pm 0.05$ & $15.07 \pm 0.07$ & $14.80 \pm 0.09$ & & 000038.15-262802.1 & $14.58 \pm 0.03$ & $14.40 \pm 0.05$ & & $47.2 \pm 8.4$ & $-40.4 \pm 10.6$\\
00003837+2635233 & $15.80 \pm 0.07$ & $15.11 \pm 0.09$ & $14.83 \pm 0.12$ & & 000038.43+263523.4 & $14.65 \pm 0.03$ & $14.32 \pm 0.05$ & & $62.4 \pm 7.2$ & $9.4 \pm 9.6$\\
00003845-1313448 & $12.94 \pm 0.02$ & $12.36 \pm 0.02$ & $12.09 \pm 0.02$ & & 000038.52-131344.9 & $11.92 \pm 0.02$ & $11.73 \pm 0.02$ & & $89.7 \pm 6.8$ & $-4.5 \pm 7.5$\\
00003874+3718427 & $16.80 \pm 0.14$ & $15.95 \pm 0.18$ & $15.14 \pm 0.15$ & & 000038.67+371843.4 & $14.63 \pm 0.03$ & $14.28 \pm 0.05$ & & $-83.3 \pm 12.1$ & $64.9 \pm 18.4$\\
00003939-5828599 & $15.26 \pm 0.05$ & $14.69 \pm 0.06$ & $14.42 \pm 0.08$ & & 000039.42-582900.2 & $14.26 \pm 0.03$ & $14.07 \pm 0.03$ & & $23.8 \pm 3.1$ & $-28.4 \pm 8.0$\\
00004004+1628047 & $14.06 \pm 0.03$ & $13.52 \pm 0.04$ & $13.16 \pm 0.04$ & & 000040.37+162804.4 & $12.98 \pm 0.02$ & $12.74 \pm 0.03$ & & $441.3 \pm 12.3$ & $-27.8 \pm 6.9$\\
00004017+0515363 & $14.39 \pm 0.03$ & $13.84 \pm 0.03$ & $13.56 \pm 0.04$ & & 000040.16+051535.2 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $-8.6 \pm 14.6$ & $-106.1 \pm 8.1$\\
00004073-1403166 & $13.98 \pm 0.03$ & $13.46 \pm 0.03$ & $13.19 \pm 0.03$ & & 000040.74-140317.2 & $13.03 \pm 0.03$ & $12.83 \pm 0.03$ & & $10.7 \pm 6.1$ & $-47.3 \pm 6.5$\\
00004080-5005386 & $16.34 \pm 0.10$ & $15.74 \pm 0.13$ & $15.38 \pm 0.19$ & & 000040.98-500539.0 & $14.94 \pm 0.03$ & $14.77 \pm 0.06$ & & $177.1 \pm 10.0$ & $-34.7 \pm 20.6$\\
00004133-7442514 & $14.18 \pm 0.03$ & $13.59 \pm 0.04$ & $13.27 \pm 0.03$ & & 000041.56-744251.3 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $87.4 \pm 2.4$ & $9.9 \pm 7.0$\\
00004219+3103573 & $13.84 \pm 0.03$ & $13.30 \pm 0.04$ & $13.03 \pm 0.03$ & & 000042.21+310358.0 & $12.86 \pm 0.02$ & $12.69 \pm 0.03$ & & $25.4 \pm 8.8$ & $64.4 \pm 8.2$\\
00004299-3455161 & $13.95 \pm 0.03$ & $13.37 \pm 0.03$ & $13.09 \pm 0.04$ & & 000043.08-345515.6 & $12.88 \pm 0.02$ & $12.66 \pm 0.02$ & & $109.8 \pm 6.1$ & $40.5 \pm 10.0$\\
00004342-6601406 & $15.50 \pm 0.07$ & $14.57 \pm 0.06$ & $14.23 \pm 0.06$ & & 000043.55-660140.8 & $14.01 \pm 0.03$ & $13.69 \pm 0.03$ & & $72.9 \pm 2.8$ & $-19.2 \pm 10.6$\\
00004590+2351423 & $14.99 \pm 0.04$ & $14.39 \pm 0.06$ & $14.09 \pm 0.06$ & & 000045.83+235141.9 & $13.84 \pm 0.03$ & $13.60 \pm 0.04$ & & $-91.1 \pm 7.4$ & $-42.8 \pm 7.4$\\
00004609-1901146 & $13.23 \pm 0.03$ & $12.63 \pm 0.03$ & $12.32 \pm 0.03$ & & 000046.19-190114.4 & $12.16 \pm 0.02$ & $11.94 \pm 0.02$ & & $131.5 \pm 6.8$ & $21.3 \pm 6.6$\\
00004681+1410216 & $14.03 \pm 0.03$ & $13.51 \pm 0.04$ & $13.24 \pm 0.03$ & & 000046.83+141021.0 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $15.7 \pm 10.4$ & $-50.6 \pm 7.0$\\
00004736+1423195 & $15.49 \pm 0.05$ & $14.82 \pm 0.07$ & $14.54 \pm 0.09$ & & 000047.41+142319.3 & $14.28 \pm 0.03$ & $14.06 \pm 0.04$ & & $63.7 \pm 11.9$ & $-22.1 \pm 8.0$\\
00004740-4443059 & $15.98 \pm 0.07$ & $15.45 \pm 0.09$ & $15.18 \pm 0.16$ & & 000047.47-444306.2 & $15.01 \pm 0.04$ & $14.77 \pm 0.06$ & & $76.0 \pm 7.5$ & $-29.6 \pm 12.3$\\
00004759-5450596 & $14.21 \pm 0.03$ & $13.55 \pm 0.04$ & $13.11 \pm 0.04$ & & 000047.33-545100.4 & $12.86 \pm 0.02$ & $12.63 \pm 0.02$ & & $-205.3 \pm 5.6$ & $-78.1 \pm 7.7$\\
00004937+1302142 & $14.53 \pm 0.03$ & $13.95 \pm 0.05$ & $13.67 \pm 0.04$ & & 000049.40+130214.1 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $39.8 \pm 7.7$ & $-14.1 \pm 7.2$\\
00004957-3241406 & $15.45 \pm 0.05$ & $14.89 \pm 0.06$ & $14.35 \pm 0.07$ & & 000049.63-324139.5 & $14.18 \pm 0.03$ & $13.90 \pm 0.04$ & & $65.5 \pm 6.6$ & $112.3 \pm 8.6$\\
00004966-1754436 & $14.97 \pm 0.04$ & $14.23 \pm 0.05$ & $13.95 \pm 0.06$ & & 000049.70-175445.0 & $13.78 \pm 0.03$ & $13.56 \pm 0.03$ & & $55.8 \pm 7.6$ & $-125.2 \pm 8.5$\\
00005014-0140488 & $15.24 \pm 0.04$ & $14.70 \pm 0.06$ & $14.42 \pm 0.07$ & & 000050.23-014048.8 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $123.1 \pm 9.0$ & $-1.5 \pm 7.9$\\
00005052-0107043 & $15.35 \pm 0.05$ & $14.78 \pm 0.06$ & $14.44 \pm 0.07$ & & 000050.50-010704.9 & $14.22 \pm 0.03$ & $14.03 \pm 0.05$ & & $-27.3 \pm 11.6$ & $-51.5 \pm 8.8$\\
00005099+2033028 & $14.54 \pm 0.03$ & $13.90 \pm 0.05$ & $13.56 \pm 0.04$ & & 000051.04+203302.7 & $13.38 \pm 0.03$ & $13.20 \pm 0.03$ & & $61.7 \pm 6.5$ & $-6.5 \pm 8.5$\\
00005125-1638033 & $13.10 \pm 0.02$ & $12.56 \pm 0.02$ & $12.17 \pm 0.02$ & & 000051.18-163804.3 & $12.01 \pm 0.02$ & $11.80 \pm 0.02$ & & $-74.8 \pm 6.6$ & $-87.5 \pm 6.3$\\
00005571+1150025 & $15.10 \pm 0.05$ & $14.49 \pm 0.06$ & $14.22 \pm 0.07$ & & 000055.65+115001.8 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $-82.5 \pm 16.6$ & $-79.1 \pm 11.0$\\
00005595+0207583 & $13.72 \pm 0.03$ & $13.14 \pm 0.03$ & $12.82 \pm 0.03$ & & 000055.92+020757.0 & $12.64 \pm 0.02$ & $12.42 \pm 0.03$ & & $-43.6 \pm 8.2$ & $-128.2 \pm 7.9$\\
00005850+3911500 & $15.38 \pm 0.06$ & $14.77 \pm 0.06$ & $14.50 \pm 0.09$ & & 000058.55+391150.2 & $14.33 \pm 0.03$ & $14.14 \pm 0.04$ & & $53.7 \pm 6.3$ & $20.9 \pm 8.0$\\
00005872+4525064 & $15.91 \pm 0.07$ & $15.25 \pm 0.10$ & $14.94 \pm 0.11$ & & 000058.72+452505.9 & $14.71 \pm 0.03$ & $14.43 \pm 0.05$ & & $2.0 \pm 5.3$ & $-44.8 \pm 8.5$\\
00005970+2932217 & $15.02 \pm 0.05$ & $14.51 \pm 0.06$ & $14.19 \pm 0.06$ & & 000059.75+293221.7 & $14.02 \pm 0.03$ & $13.80 \pm 0.04$ & & $55.2 \pm 6.1$ & $4.7 \pm 7.5$\\
00010041+0652597 & $14.83 \pm 0.03$ & $14.03 \pm 0.05$ & $13.55 \pm 0.04$ & & 000100.49+065259.4 & $13.33 \pm 0.02$ & $13.02 \pm 0.03$ & & $107.7 \pm 8.9$ & $-32.9 \pm 8.6$\\
00010071+4555354 & $16.16 \pm 0.10$ & $15.53 \pm 0.11$ & $15.02 \pm 0.13$ & & 000100.81+455535.7 & $14.74 \pm 0.03$ & $14.55 \pm 0.05$ & & $89.5 \pm 7.1$ & $20.5 \pm 10.9$\\
00010223+2139014 & $15.27 \pm 0.05$ & $14.69 \pm 0.08$ & $14.33 \pm 0.07$ & & 000102.27+213901.3 & $14.11 \pm 0.03$ & $13.88 \pm 0.04$ & & $55.5 \pm 7.6$ & $-5.6 \pm 7.6$\\
00010379+2606281 & $14.47 \pm 0.04$ & $13.84 \pm 0.04$ & $13.55 \pm 0.04$ & & 000103.87+260627.1 & $13.37 \pm 0.03$ & $13.20 \pm 0.03$ & & $86.1 \pm 5.9$ & $-84.8 \pm 8.0$\\
00010409-0643081 & $13.19 \pm 0.03$ & $12.61 \pm 0.02$ & $12.30 \pm 0.02$ & & 000104.01-064310.4 & $12.06 \pm 0.03$ & $11.84 \pm 0.02$ & & $-104.2 \pm 6.4$ & $-193.2 \pm 7.3$\\
00010414-1154031 & $14.02 \pm 0.02$ & $13.45 \pm 0.03$ & $13.17 \pm 0.03$ & & 000104.17-115403.8 & $12.96 \pm 0.02$ & $12.78 \pm 0.03$ & & $34.5 \pm 6.1$ & $-54.7 \pm 7.0$\\
00010527-3006210 & $14.88 \pm 0.03$ & $14.37 \pm 0.04$ & $14.04 \pm 0.06$ & & 000105.22-300621.3 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $-68.1 \pm 7.2$ & $-37.2 \pm 8.8$\\
00010541+3609342 & $14.79 \pm 0.03$ & $14.17 \pm 0.05$ & $13.82 \pm 0.05$ & & 000105.39+360934.0 & $13.66 \pm 0.03$ & $13.49 \pm 0.03$ & & $-29.9 \pm 5.3$ & $-25.0 \pm 7.9$\\
00010557-3024463 & $16.09 \pm 0.09$ & $15.31 \pm 0.09$ & $15.03 \pm 0.13$ & & 000105.61-302446.3 & $14.86 \pm 0.03$ & $14.66 \pm 0.05$ & & $52.0 \pm 9.4$ & $-0.3 \pm 11.7$\\
00010585+3913380 & $15.52 \pm 0.05$ & $14.97 \pm 0.08$ & $14.61 \pm 0.08$ & & 000105.81+391337.6 & $14.36 \pm 0.03$ & $14.10 \pm 0.04$ & & $-40.1 \pm 5.9$ & $-29.8 \pm 8.1$\\
00010671-5045145 & $11.24 \pm 0.03$ & $10.71 \pm 0.02$ & $10.40 \pm 0.02$ & & 000106.59-504515.2 & $10.25 \pm 0.02$ & $10.08 \pm 0.02$ & & $-112.6 \pm 4.4$ & $-67.5 \pm 9.0$\\
00010678+8146403 & $15.65 \pm 0.07$ & $15.09 \pm 0.09$ & $14.81 \pm 0.12$ & & 000107.73+814641.1 & $14.60 \pm 0.03$ & $14.26 \pm 0.03$ & & $203.9 \pm 5.5$ & $79.8 \pm 10.8$\\
00010680+2259372 & $14.47 \pm 0.03$ & $13.85 \pm 0.03$ & $13.54 \pm 0.04$ & & 000106.84+225937.3 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $43.4 \pm 5.8$ & $7.0 \pm 7.1$\\
00010700+1637266 & $15.03 \pm 0.04$ & $14.44 \pm 0.07$ & $13.88 \pm 0.05$ & & 000107.04+163725.9 & $13.69 \pm 0.03$ & $13.42 \pm 0.03$ & & $52.3 \pm 7.5$ & $-68.4 \pm 8.9$\\
00010781-1931503 & $12.82 \pm 0.02$ & $12.30 \pm 0.02$ & $11.96 \pm 0.02$ & & 000107.79-193151.2 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $-30.4 \pm 6.6$ & $-89.5 \pm 9.1$\\
00010827+0800194 & $15.11 \pm 0.05$ & $14.46 \pm 0.06$ & $14.15 \pm 0.07$ & & 000108.30+080019.2 & $13.91 \pm 0.03$ & $13.69 \pm 0.04$ & & $47.1 \pm 9.0$ & $-17.0 \pm 9.8$\\
00010915+4511075 & $14.21 \pm 0.03$ & $13.69 \pm 0.04$ & $13.38 \pm 0.03$ & & 000109.17+451106.8 & $13.18 \pm 0.02$ & $12.96 \pm 0.03$ & & $17.8 \pm 3.8$ & $-56.3 \pm 6.7$\\
00010937-2247249 & $14.12 \pm 0.03$ & $13.57 \pm 0.03$ & $13.16 \pm 0.03$ & & 000109.34-224725.9 & $13.01 \pm 0.02$ & $12.79 \pm 0.03$ & & $-40.6 \pm 8.0$ & $-94.4 \pm 9.4$\\
00010965-0604511 & $14.50 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.04$ & & 000109.73-060450.7 & $13.38 \pm 0.03$ & $13.14 \pm 0.03$ & & $94.4 \pm 6.8$ & $33.0 \pm 10.2$\\
00010967+0718127 & $12.15 \pm 0.02$ & $11.51 \pm 0.03$ & $11.16 \pm 0.02$ & & 000109.77+071812.0 & $10.96 \pm 0.02$ & $10.75 \pm 0.02$ & & $149.2 \pm 13.0$ & $-71.9 \pm 9.9$\\
00011007-0722078 & $16.57 \pm 0.11$ & $15.98 \pm 0.15$ & $15.34 \pm 0.16$ & & 000110.01-072208.5 & $15.12 \pm 0.04$ & $14.80 \pm 0.09$ & & $-76.7 \pm 18.5$ & $-57.0 \pm 18.1$\\
00011074+1205346 & $15.26 \pm 0.05$ & $14.66 \pm 0.06$ & $14.37 \pm 0.08$ & & 000110.78+120534.4 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $63.1 \pm 9.2$ & $-19.1 \pm 9.4$\\
00011079+3609168 & $15.52 \pm 0.06$ & $14.97 \pm 0.07$ & $14.58 \pm 0.09$ & & 000110.74+360916.6 & $14.43 \pm 0.03$ & $14.21 \pm 0.05$ & & $-50.4 \pm 6.0$ & $-11.0 \pm 8.6$\\
00011101-0726565 & $14.73 \pm 0.03$ & $14.14 \pm 0.04$ & $13.85 \pm 0.05$ & & 000110.98-072656.6 & $13.64 \pm 0.03$ & $13.43 \pm 0.04$ & & $-38.1 \pm 7.5$ & $-8.2 \pm 8.9$\\
00011116-0645340 & $15.76 \pm 0.06$ & $14.98 \pm 0.06$ & $14.44 \pm 0.07$ & & 000111.24-064534.3 & $14.18 \pm 0.03$ & $13.98 \pm 0.05$ & & $104.9 \pm 7.6$ & $-21.6 \pm 7.3$\\
00011121-5002073 & $16.04 \pm 0.08$ & $15.37 \pm 0.10$ & $15.06 \pm 0.14$ & & 000111.29-500208.6 & $14.88 \pm 0.03$ & $14.66 \pm 0.05$ & & $78.6 \pm 6.0$ & $-124.8 \pm 11.4$\\
00011185-6808469 & $15.03 \pm 0.05$ & $14.43 \pm 0.05$ & $14.16 \pm 0.06$ & & 000111.81-680847.4 & $14.00 \pm 0.03$ & $13.80 \pm 0.03$ & & $-23.0 \pm 2.2$ & $-50.4 \pm 8.7$\\
00011217+1535355 & $15.52 \pm 0.06$ & $14.51 \pm 0.05$ & $13.71 \pm 0.04$ & & 000112.27+153533.6 & $12.97 \pm 0.02$ & $12.54 \pm 0.02$ & & $139.6 \pm 7.8$ & $-183.5 \pm 11.8$\\
00011457-3359278 & $12.47 \pm 0.02$ & $11.90 \pm 0.02$ & $11.61 \pm 0.03$ & & 000114.51-335928.6 & $11.43 \pm 0.02$ & $11.22 \pm 0.02$ & & $-59.2 \pm 4.7$ & $-72.2 \pm 6.2$\\
00011466-4100317 & $14.57 \pm 0.02$ & $13.97 \pm 0.02$ & $13.57 \pm 0.03$ & & 000114.72-410031.7 & $13.35 \pm 0.02$ & $13.14 \pm 0.03$ & & $59.5 \pm 4.6$ & $-1.6 \pm 6.8$\\
00011579+0659355 & $11.29 \pm 0.02$ & $10.74 \pm 0.03$ & $10.42 \pm 0.02$ & & 000115.50+065934.5 & $10.22 \pm 0.02$ & $10.04 \pm 0.02$ & & $-429.7 \pm 13.8$ & $-99.6 \pm 10.0$\\
00011635-1953424 & $14.74 \pm 0.05$ & $14.21 \pm 0.05$ & $13.67 \pm 0.05$ & & 000116.38-195342.9 & $13.34 \pm 0.02$ & $13.10 \pm 0.03$ & & $39.5 \pm 7.0$ & $-45.9 \pm 12.0$\\
00011831+0509235 & $15.76 \pm 0.07$ & $15.15 \pm 0.09$ & $14.78 \pm 0.10$ & & 000118.33+050923.0 & $14.62 \pm 0.03$ & $14.40 \pm 0.05$ & & $34.5 \pm 10.7$ & $-52.6 \pm 10.0$\\
00011881-2853248 & $15.82 \pm 0.06$ & $15.21 \pm 0.09$ & $14.91 \pm 0.10$ & & 000118.76-285325.6 & $14.67 \pm 0.03$ & $14.49 \pm 0.05$ & & $-68.1 \pm 9.0$ & $-74.2 \pm 10.2$\\
00011984+0642424 & $14.57 \pm 0.03$ & $14.01 \pm 0.05$ & $13.66 \pm 0.04$ & & 000119.88+064242.7 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $50.7 \pm 7.9$ & $22.9 \pm 9.5$\\
00012083-6120134 & $13.78 \pm 0.03$ & $13.22 \pm 0.03$ & $12.93 \pm 0.03$ & & 000120.89-612013.2 & $12.69 \pm 0.02$ & $12.47 \pm 0.02$ & & $46.8 \pm 2.7$ & $17.4 \pm 7.2$\\
00012246-5253065 & $14.85 \pm 0.04$ & $14.27 \pm 0.04$ & $13.92 \pm 0.05$ & & 000122.52-525306.5 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $50.1 \pm 4.3$ & $-1.3 \pm 8.7$\\
00012275-0555265 & $14.77 \pm 0.03$ & $14.17 \pm 0.03$ & $13.89 \pm 0.05$ & & 000122.80-055526.1 & $13.65 \pm 0.03$ & $13.47 \pm 0.04$ & & $59.8 \pm 6.9$ & $29.7 \pm 11.9$\\
00012276-4839058 & $13.97 \pm 0.02$ & $13.46 \pm 0.03$ & $13.18 \pm 0.04$ & & 000122.72-483905.8 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $-44.4 \pm 4.4$ & $3.3 \pm 8.2$\\
00012340-2607317 & $14.33 \pm 0.03$ & $13.75 \pm 0.02$ & $13.33 \pm 0.03$ & & 000123.52-260731.9 & $13.17 \pm 0.03$ & $12.94 \pm 0.03$ & & $158.3 \pm 8.1$ & $-21.0 \pm 8.5$\\
00012357-0458029 & $15.67 \pm 0.06$ & $15.12 \pm 0.06$ & $14.78 \pm 0.10$ & & 000123.62-045803.3 & $14.62 \pm 0.03$ & $14.44 \pm 0.06$ & & $66.0 \pm 11.1$ & $-37.4 \pm 11.0$\\
00012362+4118542 & $14.80 \pm 0.03$ & $14.12 \pm 0.04$ & $13.82 \pm 0.05$ & & 000123.69+411854.0 & $13.59 \pm 0.03$ & $13.36 \pm 0.03$ & & $69.0 \pm 5.9$ & $-18.3 \pm 7.1$\\
00012552+7929037 & $15.81 \pm 0.07$ & $15.17 \pm 0.10$ & $14.75 \pm 0.12$ & & 000125.23+792903.5 & $14.45 \pm 0.03$ & $14.24 \pm 0.04$ & & $-80.2 \pm 2.4$ & $-17.1 \pm 13.4$\\
00012631+0927391 & $14.92 \pm 0.04$ & $14.18 \pm 0.04$ & $13.91 \pm 0.04$ & & 000126.30+092738.5 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $-12.7 \pm 7.9$ & $-54.6 \pm 9.7$\\
00012697-3905522 & $14.69 \pm 0.03$ & $14.08 \pm 0.03$ & $13.80 \pm 0.05$ & & 000127.03-390552.1 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $59.9 \pm 5.1$ & $11.0 \pm 7.0$\\
00012731-6343496 & $15.61 \pm 0.06$ & $14.97 \pm 0.08$ & $14.55 \pm 0.09$ & & 000127.46-634349.7 & $14.18 \pm 0.03$ & $13.93 \pm 0.04$ & & $100.8 \pm 3.8$ & $-9.2 \pm 9.0$\\
00012762+3619375 & $15.91 \pm 0.08$ & $15.12 \pm 0.08$ & $14.72 \pm 0.09$ & & 000127.69+361936.9 & $14.45 \pm 0.03$ & $14.24 \pm 0.04$ & & $77.2 \pm 7.0$ & $-50.9 \pm 10.2$\\
00012945-3259239 & $14.51 \pm 0.03$ & $13.88 \pm 0.04$ & $13.50 \pm 0.04$ & & 000129.52-325923.8 & $13.28 \pm 0.03$ & $13.05 \pm 0.03$ & & $77.8 \pm 5.2$ & $4.2 \pm 6.5$\\
00013081+1050230 & $15.56 \pm 0.06$ & $14.98 \pm 0.09$ & $14.71 \pm 0.09$ & & 000130.80+105022.3 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $-11.0 \pm 13.2$ & $-75.2 \pm 11.9$\\
00013205-2504063 & $12.56 \pm 0.03$ & $12.02 \pm 0.03$ & $11.74 \pm 0.02$ & & 000132.13-250406.8 & $11.51 \pm 0.02$ & $11.34 \pm 0.02$ & & $116.7 \pm 6.8$ & $-42.1 \pm 7.3$\\
00013330+1127395 & $11.80 \pm 0.02$ & $11.22 \pm 0.03$ & $10.89 \pm 0.02$ & & 000133.35+112739.5 & $10.66 \pm 0.02$ & $10.41 \pm 0.02$ & & $67.1 \pm 13.2$ & $0.7 \pm 16.5$\\
00013354-1340223 & $13.65 \pm 0.03$ & $13.09 \pm 0.03$ & $12.82 \pm 0.02$ & & 000133.57-134023.3 & $12.61 \pm 0.02$ & $12.42 \pm 0.03$ & & $37.5 \pm 6.7$ & $-81.8 \pm 6.4$\\
00013611+0356296 & $14.57 \pm 0.03$ & $14.05 \pm 0.04$ & $13.78 \pm 0.05$ & & 000136.13+035629.3 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $33.8 \pm 8.7$ & $-31.6 \pm 8.0$\\
00013684-0103187 & $13.03 \pm 0.02$ & $12.51 \pm 0.02$ & $12.19 \pm 0.02$ & & 000136.89-010318.3 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $80.5 \pm 9.4$ & $32.2 \pm 8.3$\\
00013710-1618162 & $16.04 \pm 0.07$ & $15.42 \pm 0.11$ & $14.91 \pm 0.11$ & & 000137.17-161816.2 & $14.56 \pm 0.03$ & $14.24 \pm 0.05$ & & $85.3 \pm 8.3$ & $2.4 \pm 8.5$\\
00013718-1541490 & $14.42 \pm 0.03$ & $13.84 \pm 0.03$ & $13.53 \pm 0.03$ & & 000137.29-154148.5 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $131.9 \pm 6.8$ & $49.8 \pm 8.1$\\
00013753+1850327 & $16.16 \pm 0.10$ & $15.61 \pm 0.13$ & $15.31 \pm 0.17$ & & 000137.55+185033.8 & $15.06 \pm 0.04$ & $14.86 \pm 0.07$ & & $22.7 \pm 14.7$ & $95.3 \pm 18.5$\\
00013768+4138517 & $15.25 \pm 0.04$ & $14.73 \pm 0.06$ & $14.38 \pm 0.07$ & & 000137.65+413851.3 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $-30.8 \pm 5.2$ & $-39.6 \pm 7.8$\\
00013868+1422158 & $15.46 \pm 0.06$ & $14.79 \pm 0.06$ & $14.46 \pm 0.08$ & & 000138.76+142215.2 & $14.25 \pm 0.03$ & $13.97 \pm 0.04$ & & $120.2 \pm 9.5$ & $-60.0 \pm 9.4$\\
00013998+2032426 & $16.09 \pm 0.08$ & $15.51 \pm 0.12$ & $15.20 \pm 0.14$ & & 000140.03+203242.3 & $14.99 \pm 0.03$ & $14.81 \pm 0.06$ & & $62.5 \pm 12.3$ & $-25.8 \pm 16.7$\\
00014019-1055305 & $14.04 \pm 0.02$ & $13.42 \pm 0.02$ & $13.14 \pm 0.03$ & & 000140.26-105530.4 & $12.91 \pm 0.03$ & $12.73 \pm 0.03$ & & $84.0 \pm 6.5$ & $3.0 \pm 7.7$\\
00014059+0421036 & $15.20 \pm 0.04$ & $14.63 \pm 0.05$ & $14.34 \pm 0.07$ & & 000140.63+042103.4 & $14.16 \pm 0.03$ & $13.90 \pm 0.04$ & & $57.8 \pm 10.1$ & $-21.6 \pm 8.5$\\
00014127-5509380 & $14.83 \pm 0.04$ & $14.24 \pm 0.05$ & $13.96 \pm 0.06$ & & 000141.50-550937.4 & $13.64 \pm 0.03$ & $13.39 \pm 0.03$ & & $181.5 \pm 5.5$ & $52.2 \pm 8.0$\\
00014150+4258396 & $14.41 \pm 0.03$ & $13.82 \pm 0.04$ & $13.54 \pm 0.04$ & & 000141.53+425839.7 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $33.8 \pm 4.6$ & $13.3 \pm 7.8$\\
00014222+3851174 & $15.61 \pm 0.07$ & $15.05 \pm 0.08$ & $14.74 \pm 0.09$ & & 000142.19+385117.4 & $14.58 \pm 0.03$ & $14.40 \pm 0.05$ & & $-34.0 \pm 6.3$ & $-5.9 \pm 9.8$\\
00014282+4028221 & $14.24 \pm 0.03$ & $13.65 \pm 0.03$ & $13.29 \pm 0.03$ & & 000142.85+402822.4 & $13.09 \pm 0.02$ & $12.88 \pm 0.03$ & & $26.3 \pm 5.0$ & $28.1 \pm 7.0$\\
00014388-5609026 & $13.84 \pm 0.03$ & $13.24 \pm 0.03$ & $12.94 \pm 0.04$ & & 000143.98-560902.8 & $12.74 \pm 0.02$ & $12.54 \pm 0.02$ & & $79.3 \pm 3.3$ & $-22.6 \pm 6.7$\\
00014519-8257002 & $12.60 \pm 0.02$ & $12.06 \pm 0.03$ & $11.76 \pm 0.02$ & & 000144.66-825701.0 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $-91.8 \pm 2.2$ & $-76.3 \pm 12.1$\\
00014650+2320127 & $14.74 \pm 0.03$ & $14.14 \pm 0.04$ & $13.86 \pm 0.04$ & & 000146.57+232012.6 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $85.8 \pm 6.2$ & $-9.2 \pm 6.7$\\
00014673+1839234 & $14.29 \pm 0.02$ & $13.70 \pm 0.04$ & $13.32 \pm 0.04$ & & 000146.81+183922.9 & $13.14 \pm 0.03$ & $12.94 \pm 0.03$ & & $92.6 \pm 6.2$ & $-42.3 \pm 8.6$\\
00014719+1730126 & $13.82 \pm 0.02$ & $13.23 \pm 0.03$ & $12.96 \pm 0.03$ & & 000147.27+173012.4 & $12.79 \pm 0.02$ & $12.57 \pm 0.03$ & & $103.6 \pm 8.9$ & $-14.4 \pm 9.1$\\
00014738-6455322 & $16.10 \pm 0.09$ & $15.40 \pm 0.11$ & $15.09 \pm 0.14$ & & 000147.32-645531.7 & $14.81 \pm 0.04$ & $14.41 \pm 0.05$ & & $-40.9 \pm 4.2$ & $56.4 \pm 15.4$\\
00014751+0115194 & $14.39 \pm 0.03$ & $13.77 \pm 0.02$ & $13.46 \pm 0.03$ & & 000147.48+011519.0 & $13.26 \pm 0.03$ & $13.04 \pm 0.03$ & & $-49.8 \pm 7.7$ & $-43.5 \pm 7.6$\\
00014776+1544114 & $15.17 \pm 0.05$ & $14.54 \pm 0.06$ & $14.17 \pm 0.05$ & & 000147.81+154410.6 & $13.98 \pm 0.03$ & $13.73 \pm 0.04$ & & $85.0 \pm 8.9$ & $-75.3 \pm 10.8$\\
00014906-0903032 & $14.60 \pm 0.03$ & $14.08 \pm 0.03$ & $13.78 \pm 0.05$ & & 000149.14-090303.5 & $13.62 \pm 0.03$ & $13.44 \pm 0.04$ & & $101.2 \pm 8.2$ & $-28.8 \pm 11.0$\\
00014951+4439433 & $13.85 \pm 0.03$ & $13.27 \pm 0.04$ & $12.97 \pm 0.03$ & & 000149.55+443943.2 & $12.81 \pm 0.02$ & $12.63 \pm 0.03$ & & $35.7 \pm 4.4$ & $-13.2 \pm 6.9$\\
00014984-5244330 & $14.59 \pm 0.04$ & $14.07 \pm 0.05$ & $13.60 \pm 0.05$ & & 000149.78-524433.6 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $-59.1 \pm 4.1$ & $-64.6 \pm 7.8$\\
00015008-0613021 & $11.92 \pm 0.02$ & $11.35 \pm 0.02$ & $11.03 \pm 0.02$ & & 000150.06-061302.8 & $10.79 \pm 0.02$ & $10.61 \pm 0.02$ & & $-29.2 \pm 17.7$ & $-57.4 \pm 10.6$\\
00015067+0708457 & $13.52 \pm 0.03$ & $12.98 \pm 0.04$ & $12.65 \pm 0.03$ & & 000150.68+070845.0 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $25.1 \pm 9.0$ & $-67.6 \pm 9.2$\\
00015149+4336498 & $15.88 \pm 0.07$ & $15.18 \pm 0.10$ & $14.90 \pm 0.10$ & & 000151.60+433649.6 & $14.73 \pm 0.03$ & $14.55 \pm 0.05$ & & $113.8 \pm 7.7$ & $-11.3 \pm 9.7$\\
00015285+0307337 & $14.22 \pm 0.03$ & $13.70 \pm 0.03$ & $13.38 \pm 0.04$ & & 000152.84+030733.3 & $13.20 \pm 0.02$ & $12.97 \pm 0.03$ & & $-25.8 \pm 8.4$ & $-38.4 \pm 8.4$\\
00015455-6851237 & $16.25 \pm 0.10$ & $15.34 \pm 0.12$ & $15.05 \pm 0.13$ & & 000154.69-685123.6 & $14.89 \pm 0.03$ & $14.66 \pm 0.05$ & & $76.7 \pm 3.4$ & $4.7 \pm 12.8$\\
00015545-4626575 & $13.40 \pm 0.03$ & $12.86 \pm 0.03$ & $12.57 \pm 0.03$ & & 000155.34-462657.6 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $-111.1 \pm 4.9$ & $-13.2 \pm 8.1$\\
00015651+2404336 & $15.70 \pm 0.06$ & $15.15 \pm 0.11$ & $14.80 \pm 0.11$ & & 000156.47+240432.7 & $14.64 \pm 0.03$ & $14.37 \pm 0.05$ & & $-37.2 \pm 9.6$ & $-73.3 \pm 15.6$\\
00015862-5136509 & $14.89 \pm 0.04$ & $14.29 \pm 0.03$ & $14.01 \pm 0.05$ & & 000158.56-513650.7 & $13.79 \pm 0.05$ & $13.61 \pm 0.05$ & & $-55.1 \pm 7.9$ & $21.9 \pm 11.8$\\
00015872-2820185 & $13.09 \pm 0.02$ & $12.54 \pm 0.03$ & $12.25 \pm 0.03$ & & 000158.70-282019.5 & $12.09 \pm 0.02$ & $11.92 \pm 0.02$ & & $-14.7 \pm 5.0$ & $-88.3 \pm 7.0$\\
00015874-3638529 & $14.38 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.03$ & & 000158.67-363854.1 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $-82.2 \pm 5.6$ & $-111.8 \pm 9.5$\\
00015899-3303388 & $14.43 \pm 0.03$ & $13.92 \pm 0.05$ & $13.63 \pm 0.05$ & & 000159.05-330338.9 & $13.47 \pm 0.03$ & $13.30 \pm 0.03$ & & $62.8 \pm 5.2$ & $-9.1 \pm 6.6$\\
00020003+0333329 & $14.45 \pm 0.03$ & $13.82 \pm 0.03$ & $13.50 \pm 0.04$ & & 000200.16+033333.2 & $13.30 \pm 0.02$ & $13.07 \pm 0.03$ & & $189.5 \pm 10.3$ & $34.8 \pm 7.6$\\
00020082+2948250 & $13.09 \pm 0.02$ & $12.48 \pm 0.02$ & $12.21 \pm 0.02$ & & 000200.99+294826.4 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $176.7 \pm 6.4$ & $117.5 \pm 7.8$\\
00020204+2622390 & $15.17 \pm 0.04$ & $14.61 \pm 0.07$ & $14.26 \pm 0.07$ & & 000202.17+262238.7 & $14.02 \pm 0.03$ & $13.75 \pm 0.04$ & & $143.3 \pm 7.1$ & $-23.0 \pm 7.6$\\
00020224-0506475 & $14.30 \pm 0.03$ & $13.71 \pm 0.03$ & $13.42 \pm 0.04$ & & 000202.29-050647.6 & $13.22 \pm 0.03$ & $13.02 \pm 0.03$ & & $55.1 \pm 8.7$ & $-8.5 \pm 8.6$\\
00020246+4617224 & $15.89 \pm 0.10$ & $15.18 \pm 0.12$ & $14.86 \pm 0.12$ & & 000202.44+461722.0 & $14.65 \pm 0.03$ & $14.48 \pm 0.05$ & & $-21.4 \pm 5.4$ & $-37.6 \pm 9.0$\\
00020284+3601217 & $14.59 \pm 0.04$ & $14.00 \pm 0.04$ & $13.70 \pm 0.04$ & & 000202.91+360121.8 & $13.54 \pm 0.03$ & $13.32 \pm 0.03$ & & $77.8 \pm 5.8$ & $7.7 \pm 12.7$\\
00020286+1807409 & $14.75 \pm 0.03$ & $14.21 \pm 0.04$ & $13.89 \pm 0.05$ & & 000202.90+180740.9 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $53.3 \pm 8.8$ & $2.7 \pm 6.7$\\
00020361+3453509 & $15.76 \pm 0.08$ & $15.24 \pm 0.12$ & $14.91 \pm 0.14$ & & 000203.70+345351.3 & $14.68 \pm 0.03$ & $14.48 \pm 0.05$ & & $94.6 \pm 7.2$ & $30.8 \pm 9.5$\\
00020378+4500219 & $14.37 \pm 0.03$ & $13.80 \pm 0.04$ & $13.46 \pm 0.03$ & & 000203.82+450021.4 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $41.3 \pm 4.5$ & $-39.6 \pm 7.1$\\
00020454-0628513 & $15.08 \pm 0.04$ & $14.55 \pm 0.04$ & $14.15 \pm 0.05$ & & 000204.62-062852.5 & $13.89 \pm 0.03$ & $13.62 \pm 0.04$ & & $93.3 \pm 8.4$ & $-103.6 \pm 8.5$\\
00020530-1838519 & $14.57 \pm 0.04$ & $14.00 \pm 0.04$ & $13.66 \pm 0.05$ & & 000205.27-183851.9 & $13.42 \pm 0.03$ & $13.10 \pm 0.03$ & & $-38.0 \pm 6.6$ & $1.4 \pm 8.5$\\
00020608-8008285 & $15.70 \pm 0.08$ & $15.12 \pm 0.11$ & $14.84 \pm 0.13$ & & 000205.94-800829.5 & $14.61 \pm 0.03$ & $14.41 \pm 0.04$ & & $-35.3 \pm 1.3$ & $-93.8 \pm 14.5$\\
00020623+0115360 & $12.17 \pm 0.02$ & $11.54 \pm 0.02$ & $11.13 \pm 0.02$ & & 000206.54+011536.8 & $10.91 \pm 0.02$ & $10.68 \pm 0.02$ & & $460.8 \pm 13.4$ & $70.4 \pm 7.2$\\
00020638-1007017 & $14.39 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 000206.46-100701.9 & $13.31 \pm 0.03$ & $13.11 \pm 0.03$ & & $98.0 \pm 6.7$ & $-16.8 \pm 7.2$\\
00020727+0914259 & $13.65 \pm 0.03$ & $13.10 \pm 0.03$ & $12.83 \pm 0.03$ & & 000207.28+091424.9 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $11.4 \pm 7.3$ & $-101.0 \pm 8.6$\\
00020735+2757257 & $14.89 \pm 0.04$ & $14.39 \pm 0.06$ & $14.07 \pm 0.06$ & & 000207.41+275725.5 & $13.87 \pm 0.03$ & $13.66 \pm 0.04$ & & $67.2 \pm 6.4$ & $-13.3 \pm 7.6$\\
00020848+3439240 & $13.01 \pm 0.02$ & $12.48 \pm 0.02$ & $12.20 \pm 0.03$ & & 000208.45+343923.6 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $-34.9 \pm 4.4$ & $-31.8 \pm 6.0$\\
00020872-0801205 & $14.99 \pm 0.04$ & $14.43 \pm 0.04$ & $14.11 \pm 0.06$ & & 000208.76-080121.0 & $13.84 \pm 0.03$ & $13.65 \pm 0.04$ & & $53.7 \pm 8.2$ & $-41.9 \pm 7.1$\\
00020888-4531445 & $16.42 \pm 0.10$ & $15.78 \pm 0.12$ & $15.35 \pm 0.14$ & & 000208.81-453144.8 & $15.18 \pm 0.04$ & $14.95 \pm 0.06$ & & $-72.6 \pm 11.3$ & $-36.8 \pm 18.5$\\
00020901+0754082 & $14.23 \pm 0.03$ & $13.66 \pm 0.04$ & $13.38 \pm 0.04$ & & 000209.03+075407.6 & $13.22 \pm 0.03$ & $13.04 \pm 0.03$ & & $20.3 \pm 11.0$ & $-62.1 \pm 8.7$\\
00021082-0450097 & $14.83 \pm 0.03$ & $14.19 \pm 0.04$ & $13.74 \pm 0.05$ & & 000210.86-045010.4 & $13.54 \pm 0.03$ & $13.28 \pm 0.03$ & & $52.7 \pm 6.8$ & $-59.3 \pm 6.7$\\
00021159+4446597 & $14.68 \pm 0.05$ & $14.10 \pm 0.05$ & $13.81 \pm 0.05$ & & 000211.63+444659.6 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $38.4 \pm 4.6$ & $-6.8 \pm 7.1$\\
00021218-3125524 & $14.78 \pm 0.04$ & $14.21 \pm 0.05$ & $13.78 \pm 0.06$ & & 000212.23-312552.5 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $54.4 \pm 5.3$ & $-5.3 \pm 7.2$\\
00021323-0817494 & $15.99 \pm 0.07$ & $15.37 \pm 0.09$ & $15.10 \pm 0.13$ & & 000213.31-081750.2 & $14.78 \pm 0.03$ & $14.36 \pm 0.06$ & & $105.5 \pm 11.5$ & $-65.5 \pm 9.7$\\
00021473+0343491 & $14.85 \pm 0.03$ & $14.18 \pm 0.04$ & $13.88 \pm 0.06$ & & 000214.76+034348.8 & $13.67 \pm 0.03$ & $13.42 \pm 0.03$ & & $47.1 \pm 10.4$ & $-30.1 \pm 7.9$\\
00021497-2002414 & $13.79 \pm 0.03$ & $13.16 \pm 0.03$ & $12.87 \pm 0.04$ & & 000214.94-200241.7 & $12.68 \pm 0.02$ & $12.49 \pm 0.03$ & & $-36.5 \pm 6.8$ & $-27.4 \pm 6.8$\\
00021501-2310093 & $14.79 \pm 0.04$ & $14.18 \pm 0.04$ & $13.90 \pm 0.06$ & & 000214.98-231011.1 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-26.5 \pm 6.5$ & $-164.8 \pm 8.8$\\
00021520-6108556 & $13.66 \pm 0.02$ & $13.06 \pm 0.03$ & $12.77 \pm 0.03$ & & 000215.15-610856.0 & $12.61 \pm 0.02$ & $12.44 \pm 0.02$ & & $-30.5 \pm 2.8$ & $-45.8 \pm 8.1$\\
00021554-2056516 & $14.36 \pm 0.04$ & $13.85 \pm 0.04$ & $13.53 \pm 0.05$ & & 000215.62-205652.9 & $13.27 \pm 0.03$ & $13.03 \pm 0.03$ & & $102.8 \pm 7.4$ & $-121.0 \pm 8.2$\\
00021571-1342128 & $15.45 \pm 0.05$ & $14.93 \pm 0.06$ & $14.63 \pm 0.09$ & & 000215.67-134213.0 & $14.38 \pm 0.03$ & $14.20 \pm 0.05$ & & $-53.8 \pm 8.6$ & $-21.1 \pm 8.3$\\
00021678-0109025 & $15.24 \pm 0.05$ & $14.55 \pm 0.05$ & $14.23 \pm 0.07$ & & 000216.83-010901.7 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $64.3 \pm 15.1$ & $68.1 \pm 9.7$\\
00021703+0505114 & $15.25 \pm 0.04$ & $14.72 \pm 0.08$ & $14.31 \pm 0.07$ & & 000217.07+050511.5 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $56.7 \pm 9.3$ & $12.3 \pm 12.4$\\
00021738+0037155 & $13.98 \pm 0.03$ & $13.40 \pm 0.04$ & $13.11 \pm 0.04$ & & 000217.37+003715.0 & $12.93 \pm 0.03$ & $12.74 \pm 0.03$ & & $-22.1 \pm 14.6$ & $-52.2 \pm 7.6$\\
00021778-0427249 & $15.45 \pm 0.05$ & $14.88 \pm 0.07$ & $14.57 \pm 0.09$ & & 000217.84-042724.7 & $14.35 \pm 0.03$ & $14.18 \pm 0.05$ & & $71.7 \pm 9.4$ & $13.4 \pm 9.3$\\
00021832-0041290 & $15.44 \pm 0.05$ & $14.87 \pm 0.07$ & $14.50 \pm 0.09$ & & 000218.35-004129.1 & $14.28 \pm 0.03$ & $13.98 \pm 0.04$ & & $43.6 \pm 7.5$ & $-9.4 \pm 8.0$\\
00021927+4422111 & $14.06 \pm 0.03$ & $13.53 \pm 0.04$ & $13.20 \pm 0.04$ & & 000219.42+442211.2 & $13.02 \pm 0.02$ & $12.79 \pm 0.03$ & & $152.7 \pm 8.3$ & $8.2 \pm 6.9$\\
00022071+1129004 & $13.84 \pm 0.03$ & $13.24 \pm 0.04$ & $12.96 \pm 0.03$ & & 000220.67+112900.1 & $12.80 \pm 0.02$ & $12.62 \pm 0.03$ & & $-55.1 \pm 9.8$ & $-32.2 \pm 9.1$\\
00022128+1323491 & $14.84 \pm 0.04$ & $14.29 \pm 0.06$ & $13.88 \pm 0.05$ & & 000221.24+132347.8 & $13.71 \pm 0.03$ & $13.46 \pm 0.03$ & & $-54.7 \pm 10.0$ & $-132.4 \pm 10.1$\\
00022261+3250106 & $15.96 \pm 0.09$ & $15.43 \pm 0.09$ & $15.07 \pm 0.11$ & & 000222.66+325010.6 & $14.88 \pm 0.03$ & $14.66 \pm 0.06$ & & $55.8 \pm 8.1$ & $6.8 \pm 11.7$\\
00022474-7635317 & $14.31 \pm 0.03$ & $13.77 \pm 0.04$ & $13.47 \pm 0.04$ & & 000224.60-763532.4 & $13.29 \pm 0.02$ & $13.10 \pm 0.03$ & & $-40.1 \pm 1.2$ & $-60.8 \pm 16.3$\\
00022506-7141345 & $16.06 \pm 0.09$ & $15.40 \pm 0.12$ & $15.11 \pm 0.14$ & & 000225.15-714134.7 & $14.94 \pm 0.03$ & $14.77 \pm 0.05$ & & $42.5 \pm 2.8$ & $-22.7 \pm 15.5$\\
00022563-4043004 & $15.35 \pm 0.04$ & $14.64 \pm 0.05$ & $14.36 \pm 0.08$ & & 000225.70-404300.3 & $14.16 \pm 0.03$ & $13.90 \pm 0.04$ & & $74.0 \pm 5.3$ & $15.7 \pm 7.5$\\
00022704+3805520 & $15.65 \pm 0.07$ & $15.09 \pm 0.10$ & $14.56 \pm 0.09$ & & 000227.10+380552.1 & $14.35 \pm 0.03$ & $14.15 \pm 0.05$ & & $57.4 \pm 6.6$ & $9.4 \pm 8.9$\\
00022734+8012114 & $13.27 \pm 0.03$ & $12.73 \pm 0.03$ & $12.45 \pm 0.02$ & & 000227.78+801211.4 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $112.9 \pm 3.1$ & $-1.8 \pm 8.1$\\
00022830+0159560 & $14.73 \pm 0.04$ & $14.22 \pm 0.03$ & $13.89 \pm 0.06$ & & 000228.33+015955.8 & $13.72 \pm 0.03$ & $13.52 \pm 0.04$ & & $42.8 \pm 8.9$ & $-18.5 \pm 9.5$\\
00022938-6012495 & $15.08 \pm 0.05$ & $14.55 \pm 0.06$ & $14.24 \pm 0.06$ & & 000229.34-601250.1 & $14.09 \pm 0.03$ & $13.89 \pm 0.03$ & & $-27.1 \pm 3.0$ & $-56.0 \pm 8.6$\\
00022945+0042510 & $15.30 \pm 0.05$ & $14.80 \pm 0.07$ & $14.52 \pm 0.09$ & & 000229.50+004250.6 & $14.28 \pm 0.03$ & $14.10 \pm 0.05$ & & $72.4 \pm 9.8$ & $-45.7 \pm 9.0$\\
00022995+1602014 & $15.62 \pm 0.06$ & $15.04 \pm 0.08$ & $14.75 \pm 0.09$ & & 000229.97+160200.8 & $14.59 \pm 0.03$ & $14.37 \pm 0.05$ & & $26.5 \pm 9.6$ & $-57.3 \pm 10.4$\\
00023097-2248305 & $15.33 \pm 0.05$ & $14.61 \pm 0.06$ & $14.22 \pm 0.06$ & & 000230.98-224830.1 & $14.02 \pm 0.03$ & $13.78 \pm 0.04$ & & $15.7 \pm 6.8$ & $40.5 \pm 7.6$\\
00023237+3203014 & $14.76 \pm 0.04$ & $14.19 \pm 0.04$ & $13.81 \pm 0.05$ & & 000232.37+320301.9 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $6.5 \pm 5.6$ & $50.0 \pm 7.2$\\
00023295-5437074 & $13.43 \pm 0.02$ & $12.85 \pm 0.03$ & $12.57 \pm 0.03$ & & 000233.03-543707.5 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $64.9 \pm 3.3$ & $-8.3 \pm 6.6$\\
00023352+3337268 & $15.92 \pm 0.08$ & $15.14 \pm 0.09$ & $14.62 \pm 0.08$ & & 000233.73+333727.6 & $14.16 \pm 0.03$ & $13.86 \pm 0.04$ & & $249.5 \pm 8.1$ & $72.1 \pm 9.9$\\
00023427-3910294 & $12.71 \pm 0.02$ & $12.14 \pm 0.02$ & $11.80 \pm 0.03$ & & 000234.55-391031.2 & $11.59 \pm 0.02$ & $11.38 \pm 0.02$ & & $287.5 \pm 7.7$ & $-159.3 \pm 7.3$\\
00023427-5918525 & $16.34 \pm 0.13$ & $15.54 \pm 0.12$ & $14.87 \pm 0.11$ & & 000234.42-591852.8 & $14.53 \pm 0.03$ & $14.30 \pm 0.04$ & & $106.0 \pm 5.8$ & $-23.9 \pm 13.8$\\
00023554+0042288 & $16.05 \pm 0.08$ & $15.53 \pm 0.12$ & $15.20 \pm 0.14$ & & 000235.58+004227.9 & $14.82 \pm 0.04$ & $14.53 \pm 0.06$ & & $51.3 \pm 11.5$ & $-90.4 \pm 11.8$\\
00023619+2617092 & $13.22 \pm 0.02$ & $12.62 \pm 0.02$ & $12.32 \pm 0.02$ & & 000236.09+261708.4 & $12.15 \pm 0.02$ & $11.98 \pm 0.02$ & & $-109.6 \pm 6.6$ & $-65.6 \pm 11.5$\\
00023834+3514524 & $13.93 \pm 0.02$ & $13.40 \pm 0.03$ & $13.09 \pm 0.03$ & & 000238.38+351452.3 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $46.0 \pm 5.6$ & $-8.2 \pm 7.6$\\
00023886-2148339 & $10.51 \pm 0.01$ & $9.93 \pm 0.02$ & $9.64 \pm 0.02$ & & 000238.83-214833.2 & $9.44 \pm 0.02$ & $9.26 \pm 0.02$ & & $-32.5 \pm 5.7$ & $59.8 \pm 6.4$\\
00023984+3002494 & $16.66 \pm 0.14$ & $15.80 \pm 0.16$ & $15.30 \pm 0.13$ & & 000239.91+300248.7 & $15.10 \pm 0.03$ & $14.93 \pm 0.07$ & & $80.1 \pm 14.9$ & $-66.1 \pm 16.9$\\
00024007-3647548 & $12.22 \pm 0.02$ & $11.58 \pm 0.02$ & $11.25 \pm 0.02$ & & 000240.20-364754.5 & $11.04 \pm 0.02$ & $10.84 \pm 0.02$ & & $136.8 \pm 5.5$ & $31.4 \pm 7.2$\\
00024065-6224523 & $15.96 \pm 0.08$ & $15.30 \pm 0.11$ & $14.82 \pm 0.10$ & & 000240.78-622452.9 & $14.62 \pm 0.03$ & $14.28 \pm 0.04$ & & $85.6 \pm 4.1$ & $-64.5 \pm 10.3$\\
00024153-1607341 & $16.09 \pm 0.09$ & $15.57 \pm 0.12$ & $15.19 \pm 0.17$ & & 000241.63-160734.2 & $14.87 \pm 0.03$ & $14.50 \pm 0.05$ & & $128.8 \pm 17.9$ & $-6.2 \pm 19.7$\\
00024161-0227394 & $15.54 \pm 0.05$ & $14.90 \pm 0.07$ & $14.61 \pm 0.09$ & & 000241.68-022739.5 & $14.45 \pm 0.03$ & $14.22 \pm 0.05$ & & $88.7 \pm 9.0$ & $-3.1 \pm 11.5$\\
00024162+4238140 & $15.00 \pm 0.05$ & $14.44 \pm 0.05$ & $14.11 \pm 0.06$ & & 000241.57+423813.7 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $-56.6 \pm 6.0$ & $-34.3 \pm 8.3$\\
00024243+3518511 & $14.79 \pm 0.04$ & $14.22 \pm 0.05$ & $13.94 \pm 0.04$ & & 000242.51+351853.0 & $13.76 \pm 0.03$ & $13.50 \pm 0.03$ & & $89.8 \pm 6.2$ & $173.6 \pm 8.9$\\
00024411-5326420 & $15.59 \pm 0.05$ & $15.00 \pm 0.07$ & $14.72 \pm 0.08$ & & 000244.15-532641.9 & $14.47 \pm 0.03$ & $14.24 \pm 0.04$ & & $36.8 \pm 4.5$ & $13.7 \pm 9.2$\\
00024481-3553002 & $12.82 \pm 0.02$ & $12.19 \pm 0.02$ & $11.84 \pm 0.02$ & & 000244.99-355302.5 & $11.66 \pm 0.02$ & $11.45 \pm 0.02$ & & $202.2 \pm 7.2$ & $-207.5 \pm 9.3$\\
00024484+7946486 & $15.97 \pm 0.09$ & $15.26 \pm 0.11$ & $14.93 \pm 0.13$ & & 000244.68+794648.4 & $14.72 \pm 0.03$ & $14.55 \pm 0.04$ & & $-43.2 \pm 1.6$ & $-21.4 \pm 17.2$\\
00024516+0340469 & $15.30 \pm 0.04$ & $14.79 \pm 0.06$ & $14.42 \pm 0.08$ & & 000245.14+034046.2 & $14.22 \pm 0.03$ & $13.91 \pm 0.04$ & & $-34.2 \pm 10.0$ & $-64.6 \pm 14.3$\\
00024516-4704181 & $13.39 \pm 0.03$ & $12.87 \pm 0.03$ & $12.47 \pm 0.02$ & & 000245.07-470418.8 & $12.27 \pm 0.02$ & $12.05 \pm 0.02$ & & $-95.1 \pm 4.9$ & $-68.4 \pm 8.2$\\
00024549-0241308 & $13.48 \pm 0.02$ & $12.94 \pm 0.03$ & $12.62 \pm 0.03$ & & 000245.57-024133.0 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $97.7 \pm 6.5$ & $-175.8 \pm 8.3$\\
00024732-4700250 & $14.57 \pm 0.03$ & $13.96 \pm 0.03$ & $13.56 \pm 0.04$ & & 000247.29-470025.2 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $-36.0 \pm 4.7$ & $-23.1 \pm 7.7$\\
00024908+3640306 & $14.35 \pm 0.03$ & $13.74 \pm 0.05$ & $13.40 \pm 0.04$ & & 000249.15+364030.3 & $13.24 \pm 0.03$ & $13.07 \pm 0.03$ & & $83.9 \pm 5.2$ & $-28.6 \pm 7.0$\\
00024964+0242055 & $13.77 \pm 0.03$ & $13.15 \pm 0.03$ & $12.86 \pm 0.03$ & & 000249.68+024206.0 & $12.68 \pm 0.02$ & $12.46 \pm 0.02$ & & $58.5 \pm 8.3$ & $50.5 \pm 7.4$\\
00024994+4119105 & $14.07 \pm 0.03$ & $13.53 \pm 0.03$ & $13.22 \pm 0.03$ & & 000249.93+411909.8 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $-13.8 \pm 4.5$ & $-65.8 \pm 7.4$\\
00025051+0437425 & $12.69 \pm 0.02$ & $12.13 \pm 0.02$ & $11.85 \pm 0.02$ & & 000250.55+043743.5 & $11.65 \pm 0.02$ & $11.43 \pm 0.02$ & & $59.3 \pm 7.2$ & $98.7 \pm 13.6$\\
00025117+2831482 & $13.44 \pm 0.02$ & $12.83 \pm 0.02$ & $12.51 \pm 0.02$ & & 000251.35+283147.7 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $200.0 \pm 6.5$ & $-40.7 \pm 6.8$\\
00025160+3149584 & $14.49 \pm 0.04$ & $13.94 \pm 0.04$ & $13.66 \pm 0.04$ & & 000251.60+314957.6 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-7.4 \pm 6.2$ & $-79.4 \pm 8.1$\\
00025481-4618582 & $13.70 \pm 0.02$ & $13.06 \pm 0.03$ & $12.72 \pm 0.02$ & & 000254.82-461859.2 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $12.7 \pm 4.4$ & $-94.6 \pm 8.4$\\
00025542-3929239 & $13.09 \pm 0.02$ & $12.53 \pm 0.03$ & $12.24 \pm 0.03$ & & 000255.50-392924.0 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $77.1 \pm 4.6$ & $-7.2 \pm 6.5$\\
00025584-6034012 & $15.45 \pm 0.05$ & $14.94 \pm 0.07$ & $14.65 \pm 0.09$ & & 000255.95-603401.0 & $14.47 \pm 0.03$ & $14.20 \pm 0.04$ & & $74.4 \pm 4.0$ & $22.4 \pm 9.7$\\
00025607+1547313 & $13.46 \pm 0.02$ & $12.86 \pm 0.03$ & $12.59 \pm 0.03$ & & 000256.01+154730.7 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $-85.7 \pm 7.2$ & $-59.5 \pm 7.3$\\
00025628-6157358 & $13.25 \pm 0.02$ & $12.70 \pm 0.03$ & $12.39 \pm 0.03$ & & 000256.44-615735.9 & $12.17 \pm 0.02$ & $11.96 \pm 0.02$ & & $108.6 \pm 3.5$ & $-10.5 \pm 7.0$\\
00025649-7321250 & $14.97 \pm 0.03$ & $14.37 \pm 0.04$ & $14.05 \pm 0.06$ & & 000256.64-732124.8 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $55.8 \pm 1.7$ & $14.5 \pm 6.5$\\
00025669-1810307 & $15.18 \pm 0.05$ & $14.61 \pm 0.06$ & $14.35 \pm 0.07$ & & 000256.70-181030.2 & $14.17 \pm 0.03$ & $13.93 \pm 0.04$ & & $17.9 \pm 9.0$ & $53.4 \pm 9.2$\\
00025686-4912214 & $14.44 \pm 0.02$ & $13.88 \pm 0.04$ & $13.57 \pm 0.04$ & & 000256.90-491221.5 & $13.40 \pm 0.03$ & $13.23 \pm 0.03$ & & $38.9 \pm 4.5$ & $-2.0 \pm 7.6$\\
00030018-2739047 & $14.09 \pm 0.03$ & $13.45 \pm 0.03$ & $13.05 \pm 0.02$ & & 000300.16-273905.2 & $12.84 \pm 0.03$ & $12.63 \pm 0.03$ & & $-30.4 \pm 6.9$ & $-50.0 \pm 7.6$\\
00030048-2239009 & $15.54 \pm 0.05$ & $14.95 \pm 0.07$ & $14.64 \pm 0.08$ & & 000300.51-223901.1 & $14.44 \pm 0.03$ & $14.27 \pm 0.05$ & & $42.5 \pm 8.9$ & $-18.0 \pm 8.7$\\
00030095-1508007 & $13.36 \pm 0.03$ & $12.78 \pm 0.03$ & $12.48 \pm 0.03$ & & 000300.95-150801.4 & $12.24 \pm 0.02$ & $12.04 \pm 0.02$ & & $7.5 \pm 5.9$ & $-63.2 \pm 6.2$\\
00030136-3554314 & $13.51 \pm 0.02$ & $12.92 \pm 0.03$ & $12.63 \pm 0.03$ & & 000301.39-355431.9 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $31.8 \pm 5.3$ & $-41.6 \pm 6.2$\\
00030141-3643550 & $15.49 \pm 0.05$ & $14.84 \pm 0.06$ & $14.54 \pm 0.10$ & & 000301.37-364355.8 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $-35.9 \pm 5.9$ & $-76.9 \pm 7.7$\\
00030274-6412046 & $15.82 \pm 0.07$ & $15.16 \pm 0.10$ & $14.84 \pm 0.10$ & & 000302.79-641204.8 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $33.1 \pm 3.5$ & $-17.1 \pm 9.9$\\
00030566-5711440 & $14.44 \pm 0.03$ & $13.81 \pm 0.04$ & $13.52 \pm 0.05$ & & 000305.91-571145.4 & $13.31 \pm 0.02$ & $13.07 \pm 0.03$ & & $182.3 \pm 5.0$ & $-124.6 \pm 7.4$\\
00030570+3923288 & $14.11 \pm 0.02$ & $13.50 \pm 0.03$ & $13.23 \pm 0.03$ & & 000305.64+392328.1 & $13.07 \pm 0.02$ & $12.90 \pm 0.03$ & & $-60.1 \pm 4.9$ & $-58.4 \pm 6.7$\\
00030629+3912280 & $13.17 \pm 0.02$ & $12.57 \pm 0.02$ & $12.27 \pm 0.02$ & & 000306.36+391227.3 & $12.08 \pm 0.02$ & $11.87 \pm 0.02$ & & $65.0 \pm 4.9$ & $-58.0 \pm 6.6$\\
00030647+3342049 & $14.93 \pm 0.04$ & $14.21 \pm 0.06$ & $13.94 \pm 0.05$ & & 000306.63+334204.9 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $183.9 \pm 7.4$ & $3.6 \pm 8.1$\\
00030700-6227288 & $13.76 \pm 0.03$ & $13.22 \pm 0.03$ & $12.93 \pm 0.02$ & & 000306.89-622728.6 & $12.77 \pm 0.02$ & $12.60 \pm 0.02$ & & $-75.0 \pm 3.1$ & $16.0 \pm 8.1$\\
00030732+1834447 & $14.77 \pm 0.03$ & $14.23 \pm 0.04$ & $13.90 \pm 0.04$ & & 000307.32+183443.8 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $3.0 \pm 6.3$ & $-82.2 \pm 16.0$\\
00030777+4156433 & $14.65 \pm 0.03$ & $14.07 \pm 0.04$ & $13.76 \pm 0.04$ & & 000307.85+415643.0 & $13.60 \pm 0.02$ & $13.38 \pm 0.03$ & & $67.6 \pm 5.1$ & $-22.1 \pm 6.6$\\
00030989+0309418 & $13.52 \pm 0.02$ & $12.94 \pm 0.02$ & $12.60 \pm 0.03$ & & 000309.90+030941.0 & $12.43 \pm 0.02$ & $12.23 \pm 0.03$ & & $23.1 \pm 8.2$ & $-72.7 \pm 7.4$\\
00030989+8439507 & $15.53 \pm 0.05$ & $14.97 \pm 0.07$ & $14.64 \pm 0.10$ & & 000310.11+843951.3 & $14.44 \pm 0.03$ & $14.26 \pm 0.03$ & & $28.6 \pm 0.9$ & $48.5 \pm 8.5$\\
00031028-4933132 & $14.20 \pm 0.03$ & $13.59 \pm 0.03$ & $13.29 \pm 0.04$ & & 000310.34-493313.0 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $58.2 \pm 4.1$ & $16.3 \pm 7.5$\\
00031062+0954415 & $14.68 \pm 0.04$ & $13.95 \pm 0.04$ & $13.65 \pm 0.04$ & & 000310.63+095440.4 & $13.45 \pm 0.03$ & $13.27 \pm 0.03$ & & $20.0 \pm 7.7$ & $-108.7 \pm 9.0$\\
00031072+4145559 & $13.91 \pm 0.02$ & $13.34 \pm 0.02$ & $13.04 \pm 0.03$ & & 000310.82+414556.2 & $12.86 \pm 0.02$ & $12.63 \pm 0.02$ & & $99.5 \pm 5.8$ & $24.2 \pm 6.3$\\
00031096+2354146 & $14.93 \pm 0.04$ & $14.38 \pm 0.05$ & $14.02 \pm 0.05$ & & 000311.04+235414.7 & $13.83 \pm 0.03$ & $13.66 \pm 0.03$ & & $93.4 \pm 6.8$ & $8.7 \pm 8.1$\\
00031220-0657577 & $15.58 \pm 0.05$ & $14.78 \pm 0.05$ & $14.32 \pm 0.07$ & & 000312.31-065758.8 & $14.12 \pm 0.03$ & $13.91 \pm 0.05$ & & $135.7 \pm 9.0$ & $-96.2 \pm 8.3$\\
00031254+7805245 & $10.68 \pm 0.02$ & $10.11 \pm 0.03$ & $9.84 \pm 0.02$ & & 000312.67+780523.4 & $9.66 \pm 0.02$ & $9.47 \pm 0.02$ & & $40.8 \pm 1.4$ & $-103.0 \pm 9.3$\\
00031494-8047247 & $14.26 \pm 0.03$ & $13.64 \pm 0.04$ & $13.33 \pm 0.03$ & & 000314.80-804725.4 & $13.16 \pm 0.02$ & $12.94 \pm 0.03$ & & $-32.4 \pm 1.0$ & $-68.3 \pm 13.0$\\
00031557-0720514 & $12.05 \pm 0.02$ & $11.43 \pm 0.02$ & $11.14 \pm 0.02$ & & 000315.76-072051.3 & $10.95 \pm 0.02$ & $10.77 \pm 0.02$ & & $239.8 \pm 8.3$ & $6.5 \pm 7.4$\\
00031628-3513400 & $13.25 \pm 0.02$ & $12.60 \pm 0.03$ & $12.26 \pm 0.02$ & & 000316.28-351341.1 & $11.97 \pm 0.02$ & $11.76 \pm 0.02$ & & $-3.8 \pm 4.4$ & $-89.2 \pm 7.1$\\
00031641-5320419 & $14.15 \pm 0.03$ & $13.60 \pm 0.03$ & $13.34 \pm 0.04$ & & 000316.47-532041.9 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $55.2 \pm 3.9$ & $-2.6 \pm 8.3$\\
00031670-5516292 & $10.66 \pm 0.02$ & $10.14 \pm 0.02$ & $9.85 \pm 0.02$ & & 000317.25-551631.5 & $9.68 \pm 0.02$ & $9.46 \pm 0.02$ & & $435.8 \pm 10.4$ & $-214.5 \pm 8.7$\\
00031738-1839282 & $12.94 \pm 0.02$ & $12.40 \pm 0.02$ & $12.13 \pm 0.03$ & & 000317.32-183928.8 & $11.92 \pm 0.02$ & $11.72 \pm 0.02$ & & $-78.9 \pm 6.3$ & $-54.7 \pm 7.4$\\
00031815-1040168 & $13.66 \pm 0.03$ & $13.07 \pm 0.03$ & $12.74 \pm 0.02$ & & 000318.19-104017.4 & $12.55 \pm 0.02$ & $12.34 \pm 0.03$ & & $48.0 \pm 6.8$ & $-49.3 \pm 6.9$\\
00031859-1040309 & $14.47 \pm 0.03$ & $13.80 \pm 0.03$ & $13.43 \pm 0.03$ & & 000318.63-104031.5 & $13.20 \pm 0.03$ & $13.00 \pm 0.03$ & & $47.6 \pm 7.0$ & $-51.8 \pm 7.2$\\
00031864+3237245 & $13.68 \pm 0.02$ & $13.13 \pm 0.04$ & $12.82 \pm 0.03$ & & 000318.68+323724.7 & $12.65 \pm 0.02$ & $12.42 \pm 0.02$ & & $42.3 \pm 5.8$ & $20.6 \pm 8.4$\\
00031971+3215402 & $15.29 \pm 0.05$ & $14.63 \pm 0.08$ & $14.10 \pm 0.05$ & & 000319.81+321540.3 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $115.5 \pm 6.9$ & $10.0 \pm 7.5$\\
00031992-3414091 & $14.30 \pm 0.03$ & $13.79 \pm 0.04$ & $13.50 \pm 0.04$ & & 000319.92-341409.9 & $13.32 \pm 0.03$ & $13.15 \pm 0.03$ & & $-1.3 \pm 4.8$ & $-65.2 \pm 6.6$\\
00032007-5120059 & $15.50 \pm 0.05$ & $14.90 \pm 0.05$ & $14.61 \pm 0.08$ & & 000320.12-512005.6 & $14.39 \pm 0.03$ & $14.20 \pm 0.04$ & & $42.3 \pm 5.1$ & $32.6 \pm 8.6$\\
00032162+4103268 & $15.25 \pm 0.04$ & $14.71 \pm 0.06$ & $14.30 \pm 0.06$ & & 000321.69+410327.1 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $64.7 \pm 5.4$ & $20.3 \pm 7.0$\\
00032193+2740021 & $16.29 \pm 0.10$ & $15.61 \pm 0.13$ & $15.34 \pm 0.17$ & & 000322.02+274002.3 & $15.12 \pm 0.03$ & $14.85 \pm 0.06$ & & $97.9 \pm 15.6$ & $10.2 \pm 17.5$\\
00032218+2837480 & $12.59 \pm 0.02$ & $11.96 \pm 0.02$ & $11.69 \pm 0.01$ & & 000322.33+283748.5 & $11.50 \pm 0.02$ & $11.33 \pm 0.02$ & & $169.2 \pm 6.0$ & $41.2 \pm 6.0$\\
00032228-2732517 & $14.95 \pm 0.04$ & $14.45 \pm 0.08$ & $14.14 \pm 0.06$ & & 000322.38-273252.9 & $13.86 \pm 0.03$ & $13.68 \pm 0.03$ & & $110.5 \pm 6.1$ & $-105.1 \pm 7.1$\\
00032314-6020362 & $13.87 \pm 0.03$ & $13.32 \pm 0.03$ & $13.02 \pm 0.03$ & & 000323.28-602037.2 & $12.85 \pm 0.02$ & $12.64 \pm 0.02$ & & $105.5 \pm 3.8$ & $-96.4 \pm 8.4$\\
00032387-5407501 & $14.69 \pm 0.04$ & $14.11 \pm 0.05$ & $13.80 \pm 0.06$ & & 000324.10-540750.8 & $13.62 \pm 0.02$ & $13.41 \pm 0.03$ & & $187.6 \pm 5.8$ & $-65.7 \pm 16.4$\\
00032447+0904393 & $14.77 \pm 0.04$ & $14.25 \pm 0.05$ & $13.89 \pm 0.06$ & & 000324.42+090438.3 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $-67.7 \pm 10.4$ & $-97.2 \pm 9.8$\\
00032495-0127409 & $13.14 \pm 0.02$ & $12.51 \pm 0.03$ & $12.20 \pm 0.02$ & & 000325.20-012744.1 & $12.00 \pm 0.02$ & $11.79 \pm 0.02$ & & $315.6 \pm 9.4$ & $-264.1 \pm 8.6$\\
00032544+3238519 & $13.23 \pm 0.02$ & $12.67 \pm 0.04$ & $12.36 \pm 0.02$ & & 000325.48+323851.6 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $54.3 \pm 6.0$ & $-21.8 \pm 7.0$\\
00032550-4706043 & $14.10 \pm 0.03$ & $13.53 \pm 0.03$ & $13.22 \pm 0.03$ & & 000325.55-470604.2 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $57.3 \pm 4.7$ & $13.9 \pm 7.5$\\
00032620+0512408 & $15.15 \pm 0.05$ & $14.48 \pm 0.06$ & $14.18 \pm 0.07$ & & 000326.25+051241.1 & $14.00 \pm 0.03$ & $13.80 \pm 0.04$ & & $76.8 \pm 9.2$ & $31.5 \pm 8.3$\\
00032685+1143244 & $15.75 \pm 0.07$ & $15.22 \pm 0.10$ & $14.85 \pm 0.11$ & & 000326.91+114324.3 & $14.70 \pm 0.03$ & $14.48 \pm 0.05$ & & $82.8 \pm 13.0$ & $-17.2 \pm 11.7$\\
00032814+4028093 & $16.63 \pm 0.13$ & $15.77 \pm 0.15$ & $15.48 \pm 0.17$ & & 000328.09+402810.2 & $15.33 \pm 0.04$ & $15.09 \pm 0.07$ & & $-47.8 \pm 10.8$ & $79.7 \pm 17.2$\\
00032885+4050386 & $13.44 \pm 0.02$ & $12.80 \pm 0.02$ & $12.46 \pm 0.02$ & & 000329.12+405038.4 & $12.28 \pm 0.02$ & $12.06 \pm 0.02$ & & $265.2 \pm 12.1$ & $-12.8 \pm 6.2$\\
00033133+1041319 & $13.84 \pm 0.03$ & $13.32 \pm 0.04$ & $13.01 \pm 0.03$ & & 000331.41+104130.9 & $12.85 \pm 0.03$ & $12.63 \pm 0.03$ & & $110.4 \pm 11.0$ & $-94.1 \pm 12.1$\\
00033410+4613158 & $14.57 \pm 0.03$ & $14.05 \pm 0.05$ & $13.72 \pm 0.05$ & & 000334.07+461315.4 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $-22.4 \pm 3.9$ & $-30.1 \pm 6.6$\\
00033486-3115490 & $13.78 \pm 0.03$ & $13.19 \pm 0.03$ & $12.88 \pm 0.04$ & & 000334.91-311549.7 & $12.66 \pm 0.02$ & $12.49 \pm 0.02$ & & $58.8 \pm 5.0$ & $-54.1 \pm 6.2$\\
00033566-0106357 & $14.18 \pm 0.03$ & $13.68 \pm 0.03$ & $13.38 \pm 0.04$ & & 000335.68-010635.4 & $13.08 \pm 0.02$ & $12.86 \pm 0.03$ & & $23.8 \pm 6.4$ & $28.4 \pm 6.4$\\
00033677+3607132 & $14.94 \pm 0.04$ & $14.41 \pm 0.05$ & $14.11 \pm 0.05$ & & 000336.84+360712.9 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $67.1 \pm 5.5$ & $-18.6 \pm 8.1$\\
00033853+1930582 & $15.25 \pm 0.04$ & $14.74 \pm 0.06$ & $14.44 \pm 0.06$ & & 000338.51+193057.8 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $-30.2 \pm 7.4$ & $-35.2 \pm 9.4$\\
00033878+3102416 & $15.81 \pm 0.07$ & $15.17 \pm 0.08$ & $14.79 \pm 0.12$ & & 000338.77+310241.0 & $14.61 \pm 0.03$ & $14.34 \pm 0.05$ & & $-11.5 \pm 8.2$ & $-65.3 \pm 11.1$\\
00033895-4450370 & $15.01 \pm 0.04$ & $14.48 \pm 0.06$ & $14.17 \pm 0.07$ & & 000339.00-445037.4 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $46.9 \pm 4.9$ & $-48.0 \pm 8.7$\\
00033979-1829096 & $14.57 \pm 0.03$ & $13.98 \pm 0.04$ & $13.70 \pm 0.04$ & & 000339.76-182909.8 & $13.47 \pm 0.03$ & $13.25 \pm 0.03$ & & $-35.7 \pm 7.2$ & $-18.4 \pm 7.7$\\
00034024-4427127 & $13.63 \pm 0.02$ & $13.08 \pm 0.02$ & $12.81 \pm 0.03$ & & 000340.31-442713.3 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $73.1 \pm 5.4$ & $-63.1 \pm 7.5$\\
00034227-2822410 & $13.07 \pm 0.02$ & $12.38 \pm 0.03$ & $11.97 \pm 0.02$ & & 000342.53-282242.7 & $11.70 \pm 0.02$ & $11.52 \pm 0.02$ & & $288.5 \pm 8.1$ & $-150.5 \pm 7.4$\\
00034370-1802042 & $13.41 \pm 0.03$ & $12.83 \pm 0.02$ & $12.52 \pm 0.03$ & & 000343.76-180203.8 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $70.7 \pm 9.7$ & $32.0 \pm 11.4$\\
00034471-8447485 & $10.77 \pm 0.02$ & $10.19 \pm 0.02$ & $9.92 \pm 0.02$ & & 000343.56-844748.0 & $9.75 \pm 0.02$ & $9.56 \pm 0.02$ & & $-160.6 \pm 4.2$ & $47.2 \pm 13.9$\\
00034536-4234409 & $13.53 \pm 0.02$ & $12.94 \pm 0.03$ & $12.63 \pm 0.03$ & & 000345.29-423441.9 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-72.8 \pm 4.9$ & $-102.6 \pm 7.7$\\
00034601+3008559 & $14.81 \pm 0.04$ & $14.29 \pm 0.06$ & $13.98 \pm 0.06$ & & 000346.06+300855.6 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $55.8 \pm 6.3$ & $-31.5 \pm 7.7$\\
00034625+3547597 & $13.36 \pm 0.02$ & $12.76 \pm 0.03$ & $12.48 \pm 0.03$ & & 000346.29+354800.1 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $54.7 \pm 5.7$ & $32.5 \pm 7.0$\\
00034702-0919481 & $15.55 \pm 0.04$ & $14.95 \pm 0.06$ & $14.64 \pm 0.09$ & & 000347.10-091947.0 & $14.40 \pm 0.03$ & $14.08 \pm 0.05$ & & $106.0 \pm 8.9$ & $88.2 \pm 11.7$\\
00034760+3017458 & $16.08 \pm 0.10$ & $15.39 \pm 0.10$ & $14.93 \pm 0.13$ & & 000347.67+301746.8 & $14.65 \pm 0.03$ & $14.46 \pm 0.05$ & & $76.7 \pm 8.9$ & $96.7 \pm 12.0$\\
00034859-1046220 & $13.62 \pm 0.02$ & $12.95 \pm 0.02$ & $12.65 \pm 0.03$ & & 000348.63-104623.2 & $12.49 \pm 0.02$ & $12.27 \pm 0.03$ & & $50.3 \pm 6.2$ & $-95.6 \pm 10.8$\\
00034862-2325010 & $15.03 \pm 0.05$ & $14.44 \pm 0.04$ & $14.16 \pm 0.06$ & & 000348.64-232501.5 & $13.95 \pm 0.03$ & $13.65 \pm 0.03$ & & $20.5 \pm 6.5$ & $-44.0 \pm 8.1$\\
00035044-0647563 & $14.81 \pm 0.04$ & $14.28 \pm 0.04$ & $13.99 \pm 0.05$ & & 000350.51-064756.0 & $13.83 \pm 0.03$ & $13.66 \pm 0.04$ & & $81.8 \pm 7.8$ & $28.7 \pm 7.0$\\
00035052+3747471 & $16.20 \pm 0.09$ & $15.51 \pm 0.12$ & $15.19 \pm 0.12$ & & 000350.58+374747.0 & $14.97 \pm 0.04$ & $14.70 \pm 0.06$ & & $65.2 \pm 10.7$ & $-9.4 \pm 15.2$\\
00035093-3401309 & $14.29 \pm 0.02$ & $13.77 \pm 0.03$ & $13.40 \pm 0.04$ & & 000350.97-340131.2 & $13.21 \pm 0.02$ & $13.01 \pm 0.03$ & & $43.4 \pm 4.9$ & $-25.0 \pm 7.1$\\
00035141+1407187 & $15.90 \pm 0.09$ & $15.35 \pm 0.14$ & $14.95 \pm 0.11$ & & 000351.43+140719.3 & $14.63 \pm 0.03$ & $14.33 \pm 0.05$ & & $20.1 \pm 12.9$ & $57.3 \pm 10.0$\\
00035221-2214217 & $14.87 \pm 0.04$ & $14.19 \pm 0.04$ & $13.85 \pm 0.05$ & & 000352.25-221422.5 & $13.69 \pm 0.03$ & $13.52 \pm 0.04$ & & $47.7 \pm 6.6$ & $-77.5 \pm 7.5$\\
00035305-0849172 & $13.39 \pm 0.02$ & $12.89 \pm 0.03$ & $12.61 \pm 0.03$ & & 000353.03-084917.9 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $-26.8 \pm 10.5$ & $-63.6 \pm 7.7$\\
00035394+1103363 & $15.30 \pm 0.05$ & $14.70 \pm 0.07$ & $14.27 \pm 0.07$ & & 000353.97+110336.4 & $13.99 \pm 0.03$ & $13.80 \pm 0.04$ & & $56.3 \pm 11.3$ & $7.3 \pm 9.8$\\
00035434-3327528 & $14.53 \pm 0.03$ & $13.98 \pm 0.05$ & $13.66 \pm 0.05$ & & 000354.38-332753.3 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $41.1 \pm 5.1$ & $-43.8 \pm 7.2$\\
00035598-0533443 & $14.17 \pm 0.03$ & $13.66 \pm 0.04$ & $13.38 \pm 0.04$ & & 000356.00-053345.3 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $20.7 \pm 7.0$ & $-85.4 \pm 7.2$\\
00035614-3127281 & $16.13 \pm 0.10$ & $15.56 \pm 0.14$ & $15.23 \pm 0.15$ & & 000356.26-312727.9 & $14.96 \pm 0.04$ & $14.64 \pm 0.05$ & & $130.2 \pm 16.7$ & $13.2 \pm 16.1$\\
00035680-1121435 & $16.07 \pm 0.08$ & $15.39 \pm 0.08$ & $14.91 \pm 0.12$ & & 000356.72-112143.3 & $14.75 \pm 0.03$ & $14.52 \pm 0.06$ & & $-99.6 \pm 10.6$ & $13.2 \pm 10.2$\\
00035745+4501177 & $15.23 \pm 0.05$ & $14.72 \pm 0.07$ & $14.43 \pm 0.08$ & & 000357.50+450117.4 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $47.0 \pm 4.8$ & $-24.8 \pm 7.1$\\
00035755+1406104 & $14.19 \pm 0.04$ & $13.60 \pm 0.04$ & $13.30 \pm 0.03$ & & 000357.52+140609.7 & $13.05 \pm 0.02$ & $12.82 \pm 0.03$ & & $-42.2 \pm 11.2$ & $-60.1 \pm 7.7$\\
00035902-6021581 & $11.68 \pm 0.02$ & $11.08 \pm 0.02$ & $10.75 \pm 0.02$ & & 000359.19-602200.1 & $10.56 \pm 0.02$ & $10.40 \pm 0.02$ & & $126.5 \pm 4.0$ & $-190.9 \pm 9.0$\\
00035966+2943196 & $13.71 \pm 0.02$ & $13.04 \pm 0.03$ & $12.69 \pm 0.02$ & & 000359.77+294318.2 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $119.5 \pm 7.4$ & $-117.1 \pm 7.9$\\
00035969-7556339 & $14.14 \pm 0.03$ & $13.56 \pm 0.04$ & $13.23 \pm 0.04$ & & 000359.75-755634.3 & $13.02 \pm 0.02$ & $12.82 \pm 0.02$ & & $16.8 \pm 1.0$ & $-35.0 \pm 6.2$\\
00040008-1459157 & $15.05 \pm 0.05$ & $14.32 \pm 0.05$ & $13.69 \pm 0.05$ & & 000400.08-145917.3 & $13.24 \pm 0.02$ & $12.98 \pm 0.03$ & & $2.6 \pm 6.0$ & $-128.1 \pm 6.7$\\
00040012+4147017 & $15.18 \pm 0.05$ & $14.67 \pm 0.06$ & $14.38 \pm 0.06$ & & 000400.15+414701.6 & $14.22 \pm 0.03$ & $13.97 \pm 0.04$ & & $30.4 \pm 4.8$ & $-11.7 \pm 7.1$\\
00040288-6410358 & $15.79 \pm 0.07$ & $14.83 \pm 0.07$ & $14.01 \pm 0.05$ & & 000403.00-641036.3 & $13.41 \pm 0.02$ & $12.96 \pm 0.03$ & & $77.7 \pm 3.0$ & $-56.1 \pm 8.4$\\
00040366-0204006 & $14.88 \pm 0.03$ & $14.35 \pm 0.04$ & $14.08 \pm 0.05$ & & 000403.72-020359.9 & $13.92 \pm 0.03$ & $13.74 \pm 0.04$ & & $73.8 \pm 7.1$ & $52.4 \pm 7.0$\\
00040386+4235302 & $14.81 \pm 0.04$ & $14.18 \pm 0.04$ & $13.90 \pm 0.05$ & & 000403.91+423530.0 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $42.9 \pm 4.6$ & $-21.7 \pm 6.7$\\
00040465+1053159 & $16.33 \pm 0.12$ & $15.68 \pm 0.13$ & $15.25 \pm 0.14$ & & 000404.54+105319.4 & $14.86 \pm 0.03$ & $14.20 \pm 0.05$ & & $-158.5 \pm 20.2$ & $347.7 \pm 22.3$\\
00040508+2159303 & $14.01 \pm 0.02$ & $13.47 \pm 0.04$ & $13.19 \pm 0.03$ & & 000405.11+215930.2 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $28.5 \pm 6.2$ & $-14.9 \pm 7.0$\\
00040643+0820479 & $14.49 \pm 0.04$ & $13.87 \pm 0.04$ & $13.50 \pm 0.04$ & & 000406.47+082047.4 & $13.34 \pm 0.02$ & $13.12 \pm 0.03$ & & $55.6 \pm 10.1$ & $-47.5 \pm 9.4$\\
00040645+2604565 & $14.38 \pm 0.03$ & $13.83 \pm 0.04$ & $13.54 \pm 0.04$ & & 000406.39+260455.3 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $-62.4 \pm 6.7$ & $-103.3 \pm 7.5$\\
00040694-0316199 & $15.70 \pm 0.06$ & $15.12 \pm 0.08$ & $14.71 \pm 0.09$ & & 000407.06-031618.8 & $14.47 \pm 0.03$ & $14.29 \pm 0.05$ & & $148.2 \pm 8.9$ & $88.2 \pm 8.6$\\
00040838-1156572 & $14.43 \pm 0.03$ & $13.91 \pm 0.03$ & $13.61 \pm 0.04$ & & 000408.35-115658.4 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $-27.4 \pm 6.5$ & $-104.9 \pm 11.1$\\
00040926+3952005 & $16.44 \pm 0.13$ & $15.88 \pm 0.17$ & $15.27 \pm 0.14$ & & 000409.13+395157.9 & $14.85 \pm 0.03$ & $14.66 \pm 0.05$ & & $-132.1 \pm 12.5$ & $-218.3 \pm 21.1$\\
00040977+3437519 & $15.46 \pm 0.06$ & $14.92 \pm 0.07$ & $14.56 \pm 0.09$ & & 000409.74+343752.1 & $14.40 \pm 0.03$ & $14.16 \pm 0.04$ & & $-36.5 \pm 7.4$ & $21.7 \pm 9.3$\\
00041122+4327007 & $14.13 \pm 0.03$ & $13.63 \pm 0.03$ & $13.34 \pm 0.03$ & & 000411.28+432700.7 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $55.0 \pm 4.5$ & $-0.5 \pm 7.0$\\
00041241+8729563 & $14.33 \pm 0.04$ & $13.77 \pm 0.04$ & $13.51 \pm 0.04$ & & 000412.92+872956.4 & $13.33 \pm 0.02$ & $13.12 \pm 0.03$ & & $31.2 \pm 0.8$ & $4.6 \pm 11.2$\\
00041291-1305423 & $15.01 \pm 0.04$ & $14.48 \pm 0.05$ & $14.15 \pm 0.07$ & & 000413.00-130542.7 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $109.0 \pm 6.9$ & $-30.6 \pm 6.7$\\
00041371-0646500 & $16.05 \pm 0.09$ & $15.41 \pm 0.10$ & $14.98 \pm 0.14$ & & 000413.77-064650.6 & $14.56 \pm 0.03$ & $14.34 \pm 0.06$ & & $75.1 \pm 9.5$ & $-42.4 \pm 12.0$\\
00041398+3747341 & $15.73 \pm 0.07$ & $15.17 \pm 0.08$ & $14.81 \pm 0.10$ & & 000413.90+374733.4 & $14.63 \pm 0.03$ & $14.45 \pm 0.05$ & & $-82.2 \pm 7.0$ & $-57.0 \pm 8.8$\\
00041421-0236072 & $14.68 \pm 0.03$ & $14.07 \pm 0.04$ & $13.77 \pm 0.05$ & & 000414.21-023608.0 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $-1.5 \pm 8.0$ & $-62.3 \pm 11.0$\\
00041439+3235483 & $14.15 \pm 0.03$ & $13.58 \pm 0.04$ & $13.26 \pm 0.03$ & & 000414.42+323548.4 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $37.7 \pm 7.3$ & $2.6 \pm 8.9$\\
00041455-2459417 & $15.93 \pm 0.09$ & $15.41 \pm 0.14$ & $14.91 \pm 0.12$ & & 000414.79-245942.1 & $14.52 \pm 0.03$ & $14.22 \pm 0.04$ & & $268.7 \pm 9.9$ & $-31.9 \pm 9.5$\\
00041504+1454184 & $15.30 \pm 0.05$ & $14.74 \pm 0.09$ & $14.42 \pm 0.08$ & & 000415.15+145418.4 & $14.21 \pm 0.03$ & $13.97 \pm 0.04$ & & $135.7 \pm 9.2$ & $4.5 \pm 11.5$\\
00041561-3118032 & $15.44 \pm 0.05$ & $14.75 \pm 0.06$ & $14.45 \pm 0.09$ & & 000415.55-311804.7 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $-60.2 \pm 5.9$ & $-126.2 \pm 8.2$\\
00041564+1521177 & $14.21 \pm 0.03$ & $13.66 \pm 0.04$ & $13.35 \pm 0.03$ & & 000415.87+152117.7 & $13.18 \pm 0.03$ & $12.97 \pm 0.03$ & & $306.4 \pm 10.6$ & $5.2 \pm 9.3$\\
00041589-8747254 & $12.90 \pm 0.02$ & $12.20 \pm 0.02$ & $11.86 \pm 0.03$ & & 000417.19-874725.7 & $11.65 \pm 0.02$ & $11.41 \pm 0.02$ & & $77.3 \pm 2.0$ & $-29.9 \pm 9.2$\\
00041598-3520176 & $12.92 \pm 0.02$ & $12.40 \pm 0.02$ & $12.12 \pm 0.02$ & & 000416.05-352016.9 & $11.95 \pm 0.02$ & $11.73 \pm 0.02$ & & $72.9 \pm 5.1$ & $64.2 \pm 6.2$\\
00041730+3618489 & $15.68 \pm 0.07$ & $14.97 \pm 0.08$ & $14.51 \pm 0.08$ & & 000417.23+361848.3 & $14.21 \pm 0.03$ & $13.91 \pm 0.04$ & & $-79.0 \pm 5.6$ & $-51.2 \pm 9.1$\\
00041789+3854029 & $15.02 \pm 0.04$ & $14.33 \pm 0.04$ & $14.04 \pm 0.04$ & & 000417.86+385402.8 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $-38.1 \pm 5.0$ & $-11.8 \pm 6.8$\\
00041804-0013432 & $14.55 \pm 0.03$ & $13.97 \pm 0.04$ & $13.67 \pm 0.05$ & & 000418.13-001343.3 & $13.49 \pm 0.02$ & $13.30 \pm 0.03$ & & $120.7 \pm 7.0$ & $-0.3 \pm 6.5$\\
00041856+2019454 & $13.52 \pm 0.02$ & $12.91 \pm 0.02$ & $12.63 \pm 0.03$ & & 000418.58+201944.9 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $31.8 \pm 8.8$ & $-44.3 \pm 10.7$\\
00041909-5721234 & $14.01 \pm 0.03$ & $13.34 \pm 0.02$ & $12.94 \pm 0.03$ & & 000419.33-572123.6 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $176.0 \pm 4.9$ & $-19.9 \pm 6.7$\\
00042204+1339421 & $14.15 \pm 0.02$ & $13.57 \pm 0.05$ & $13.30 \pm 0.03$ & & 000422.09+133942.4 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $72.0 \pm 12.1$ & $30.3 \pm 6.9$\\
00042223+3632490 & $11.93 \pm 0.02$ & $11.40 \pm 0.02$ & $11.11 \pm 0.02$ & & 000422.32+363245.6 & $10.91 \pm 0.02$ & $10.74 \pm 0.02$ & & $87.8 \pm 4.5$ & $-289.9 \pm 8.9$\\
00042319-1915462 & $15.82 \pm 0.07$ & $15.29 \pm 0.10$ & $14.96 \pm 0.13$ & & 000423.22-191546.6 & $14.68 \pm 0.03$ & $14.45 \pm 0.05$ & & $44.5 \pm 8.2$ & $-29.8 \pm 9.1$\\
00042367+2620167 & $12.54 \pm 0.02$ & $12.03 \pm 0.02$ & $11.72 \pm 0.02$ & & 000423.72+262019.3 & $11.53 \pm 0.02$ & $11.31 \pm 0.02$ & & $60.3 \pm 5.2$ & $215.1 \pm 7.5$\\
00042374+1254018 & $16.11 \pm 0.08$ & $15.57 \pm 0.14$ & $15.21 \pm 0.14$ & & 000423.79+125400.7 & $14.99 \pm 0.04$ & $14.71 \pm 0.06$ & & $70.3 \pm 17.5$ & $-99.3 \pm 16.8$\\
00042493+2620461 & $14.85 \pm 0.04$ & $14.31 \pm 0.05$ & $14.00 \pm 0.05$ & & 000424.95+262045.8 & $13.81 \pm 0.03$ & $13.56 \pm 0.04$ & & $25.5 \pm 5.8$ & $-25.4 \pm 6.8$\\
00042538+0821257 & $15.86 \pm 0.08$ & $15.22 \pm 0.09$ & $14.71 \pm 0.10$ & & 000425.41+082125.4 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $46.5 \pm 9.9$ & $-35.9 \pm 11.5$\\
00042554-3515445 & $14.26 \pm 0.03$ & $13.74 \pm 0.03$ & $13.44 \pm 0.04$ & & 000425.79-351545.1 & $13.28 \pm 0.02$ & $13.06 \pm 0.03$ & & $257.1 \pm 7.5$ & $-46.5 \pm 6.5$\\
00042916+0045281 & $15.36 \pm 0.04$ & $14.79 \pm 0.06$ & $14.52 \pm 0.09$ & & 000429.12+004527.5 & $14.35 \pm 0.03$ & $14.17 \pm 0.05$ & & $-53.7 \pm 10.3$ & $-56.9 \pm 9.6$\\
00042980+8222502 & $16.24 \pm 0.11$ & $15.55 \pm 0.13$ & $14.96 \pm 0.14$ & & 000429.35+822249.2 & $14.73 \pm 0.03$ & $14.52 \pm 0.04$ & & $-90.5 \pm 2.6$ & $-98.9 \pm 19.2$\\
00043084+0621229 & $14.94 \pm 0.04$ & $14.31 \pm 0.05$ & $14.03 \pm 0.05$ & & 000430.85+062123.7 & $13.78 \pm 0.03$ & $13.59 \pm 0.04$ & & $17.0 \pm 9.6$ & $78.9 \pm 8.3$\\
00043255+0846188 & $15.11 \pm 0.05$ & $14.57 \pm 0.05$ & $14.28 \pm 0.07$ & & 000432.52+084618.5 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $-45.2 \pm 9.2$ & $-31.8 \pm 9.3$\\
00043402-3128434 & $14.41 \pm 0.03$ & $13.85 \pm 0.04$ & $13.59 \pm 0.05$ & & 000434.09-312843.5 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $81.9 \pm 5.3$ & $-9.8 \pm 6.4$\\
00043444-3750460 & $12.57 \pm 0.02$ & $11.93 \pm 0.02$ & $11.63 \pm 0.02$ & & 000434.53-375046.1 & $11.46 \pm 0.02$ & $11.29 \pm 0.02$ & & $96.1 \pm 5.3$ & $-8.5 \pm 7.2$\\
00043493+2339342 & $14.15 \pm 0.03$ & $13.60 \pm 0.03$ & $13.32 \pm 0.04$ & & 000434.99+233934.0 & $13.09 \pm 0.02$ & $12.88 \pm 0.03$ & & $67.9 \pm 7.2$ & $-17.5 \pm 8.1$\\
00043498-5602132 & $10.97 \pm 0.02$ & $10.44 \pm 0.03$ & $10.11 \pm 0.03$ & & 000435.03-560213.5 & $9.88 \pm 0.02$ & $9.70 \pm 0.02$ & & $39.4 \pm 2.7$ & $-23.5 \pm 6.5$\\
00043567-6052571 & $12.89 \pm 0.02$ & $12.32 \pm 0.02$ & $12.04 \pm 0.02$ & & 000435.67-605256.3 & $11.85 \pm 0.02$ & $11.63 \pm 0.02$ & & $2.2 \pm 2.4$ & $77.1 \pm 7.3$\\
00043718+3931423 & $15.45 \pm 0.04$ & $14.87 \pm 0.07$ & $14.51 \pm 0.07$ & & 000437.17+393141.8 & $14.34 \pm 0.03$ & $14.12 \pm 0.04$ & & $-3.0 \pm 4.9$ & $-41.6 \pm 7.3$\\
00043744+2244157 & $15.52 \pm 0.05$ & $14.85 \pm 0.08$ & $14.57 \pm 0.08$ & & 000437.50+224415.3 & $14.35 \pm 0.03$ & $14.16 \pm 0.05$ & & $75.0 \pm 8.1$ & $-33.7 \pm 8.9$\\
00043758-0342121 & $15.04 \pm 0.04$ & $14.42 \pm 0.05$ & $14.14 \pm 0.05$ & & 000437.66-034212.8 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $103.3 \pm 7.8$ & $-59.2 \pm 7.0$\\
00043794-2955167 & $15.16 \pm 0.04$ & $14.57 \pm 0.06$ & $14.26 \pm 0.08$ & & 000437.96-295517.6 & $14.06 \pm 0.03$ & $13.82 \pm 0.04$ & & $21.6 \pm 6.1$ & $-76.7 \pm 7.7$\\
00043973+1409512 & $15.41 \pm 0.05$ & $14.87 \pm 0.09$ & $14.51 \pm 0.08$ & & 000439.74+140950.6 & $14.29 \pm 0.03$ & $14.11 \pm 0.04$ & & $15.5 \pm 12.5$ & $-55.0 \pm 8.0$\\
00043985+2028440 & $13.67 \pm 0.02$ & $13.02 \pm 0.03$ & $12.74 \pm 0.03$ & & 000439.86+202843.3 & $12.55 \pm 0.02$ & $12.35 \pm 0.03$ & & $11.4 \pm 6.8$ & $-72.7 \pm 8.4$\\
00044082-1625475 & $15.96 \pm 0.08$ & $15.38 \pm 0.10$ & $15.10 \pm 0.14$ & & 000440.80-162548.3 & $14.90 \pm 0.03$ & $14.69 \pm 0.07$ & & $-25.5 \pm 11.3$ & $-59.3 \pm 12.7$\\
00044141+1840470 & $15.02 \pm 0.04$ & $14.51 \pm 0.07$ & $14.24 \pm 0.06$ & & 000441.43+184046.5 & $14.05 \pm 0.03$ & $13.88 \pm 0.04$ & & $27.9 \pm 9.2$ & $-55.2 \pm 9.3$\\
00044218-4348042 & $14.52 \pm 0.04$ & $13.96 \pm 0.04$ & $13.66 \pm 0.05$ & & 000442.25-434803.8 & $13.50 \pm 0.03$ & $13.27 \pm 0.03$ & & $69.3 \pm 4.9$ & $31.4 \pm 7.0$\\
00044354-5321054 & $14.58 \pm 0.03$ & $13.91 \pm 0.04$ & $13.60 \pm 0.05$ & & 000443.57-532105.7 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $22.5 \pm 3.6$ & $-33.9 \pm 8.4$\\
00044424+4022279 & $14.84 \pm 0.03$ & $14.26 \pm 0.04$ & $13.93 \pm 0.04$ & & 000444.28+402227.5 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $38.0 \pm 4.7$ & $-34.1 \pm 6.8$\\
00044601+3649311 & $14.17 \pm 0.02$ & $13.48 \pm 0.03$ & $13.21 \pm 0.03$ & & 000446.16+364930.9 & $12.99 \pm 0.02$ & $12.77 \pm 0.03$ & & $153.1 \pm 5.4$ & $-14.5 \pm 6.2$\\
00044896+3059161 & $15.37 \pm 0.06$ & $14.71 \pm 0.06$ & $14.30 \pm 0.08$ & & 000449.13+305915.1 & $13.89 \pm 0.03$ & $13.55 \pm 0.03$ & & $210.1 \pm 8.3$ & $-96.4 \pm 8.0$\\
00044935-8802465 & $14.50 \pm 0.03$ & $13.99 \pm 0.04$ & $13.66 \pm 0.05$ & & 000450.35-880246.4 & $13.45 \pm 0.02$ & $13.24 \pm 0.03$ & & $52.4 \pm 1.4$ & $9.1 \pm 9.5$\\
00044981-4241375 & $13.98 \pm 0.03$ & $13.30 \pm 0.03$ & $12.83 \pm 0.03$ & & 000449.97-424137.5 & $12.60 \pm 0.02$ & $12.34 \pm 0.02$ & & $165.5 \pm 7.6$ & $3.4 \pm 6.7$\\
00045155-0229527 & $16.06 \pm 0.08$ & $15.46 \pm 0.11$ & $15.18 \pm 0.14$ & & 000451.49-022951.7 & $14.86 \pm 0.03$ & $14.68 \pm 0.07$ & & $-64.8 \pm 15.8$ & $82.7 \pm 15.2$\\
00045176+3242346 & $16.35 \pm 0.12$ & $15.82 \pm 0.15$ & $15.40 \pm 0.21$ & & 000451.84+324235.3 & $15.07 \pm 0.04$ & $14.90 \pm 0.06$ & & $86.4 \pm 16.8$ & $72.2 \pm 24.2$\\
00045234+0954401 & $14.79 \pm 0.04$ & $14.19 \pm 0.05$ & $13.84 \pm 0.05$ & & 000452.40+095438.8 & $13.65 \pm 0.03$ & $13.40 \pm 0.03$ & & $84.1 \pm 8.8$ & $-129.2 \pm 10.1$\\
00045274+3632114 & $15.93 \pm 0.08$ & $15.35 \pm 0.10$ & $15.01 \pm 0.11$ & & 000452.77+363211.0 & $14.80 \pm 0.03$ & $14.57 \pm 0.05$ & & $29.6 \pm 6.7$ & $-34.7 \pm 9.8$\\
00045300-1032199 & $10.53 \pm 0.02$ & $9.96 \pm 0.02$ & $9.68 \pm 0.02$ & & 000453.05-103220.1 & $9.52 \pm 0.02$ & $9.29 \pm 0.02$ & & $63.8 \pm 6.5$ & $-18.6 \pm 8.0$\\
00045340+3133266 & $13.81 \pm 0.03$ & $13.22 \pm 0.04$ & $12.86 \pm 0.02$ & & 000453.35+313325.9 & $12.67 \pm 0.02$ & $12.45 \pm 0.02$ & & $-55.7 \pm 6.2$ & $-68.5 \pm 8.0$\\
00045397+0722191 & $15.79 \pm 0.08$ & $15.10 \pm 0.07$ & $14.74 \pm 0.09$ & & 000454.01+072219.3 & $14.45 \pm 0.03$ & $14.23 \pm 0.05$ & & $62.6 \pm 13.0$ & $22.6 \pm 10.7$\\
00045419-2701487 & $14.88 \pm 0.04$ & $14.31 \pm 0.04$ & $14.04 \pm 0.06$ & & 000454.19-270148.0 & $13.87 \pm 0.03$ & $13.63 \pm 0.04$ & & $-0.2 \pm 5.9$ & $62.7 \pm 7.0$\\
00045547+8748484 & $15.08 \pm 0.05$ & $14.41 \pm 0.06$ & $14.08 \pm 0.06$ & & 000454.16+874848.1 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-70.4 \pm 1.8$ & $-25.4 \pm 8.9$\\
00045568+2901284 & $13.94 \pm 0.03$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 000455.72+290128.5 & $12.86 \pm 0.02$ & $12.69 \pm 0.02$ & & $36.5 \pm 5.6$ & $6.1 \pm 6.9$\\
00045572+4021152 & $16.14 \pm 0.09$ & $15.55 \pm 0.12$ & $15.18 \pm 0.12$ & & 000455.61+402114.5 & $14.93 \pm 0.03$ & $14.62 \pm 0.05$ & & $-106.5 \pm 10.0$ & $-58.9 \pm 14.9$\\
00045611+8000480 & $11.99 \pm 0.02$ & $11.43 \pm 0.03$ & $11.11 \pm 0.02$ & & 000456.07+800047.5 & $10.93 \pm 0.02$ & $10.75 \pm 0.02$ & & $-13.0 \pm 0.8$ & $-59.3 \pm 8.2$\\
00045618+0451168 & $14.30 \pm 0.03$ & $13.69 \pm 0.04$ & $13.38 \pm 0.03$ & & 000456.26+045117.0 & $13.21 \pm 0.03$ & $12.99 \pm 0.03$ & & $116.3 \pm 8.3$ & $20.0 \pm 7.8$\\
00045660-2450104 & $13.18 \pm 0.02$ & $12.58 \pm 0.03$ & $12.28 \pm 0.02$ & & 000456.68-245010.3 & $12.12 \pm 0.02$ & $11.95 \pm 0.02$ & & $98.0 \pm 6.2$ & $11.3 \pm 6.1$\\
00045661-0219503 & $15.13 \pm 0.04$ & $14.59 \pm 0.06$ & $14.30 \pm 0.07$ & & 000456.64-021950.9 & $14.09 \pm 0.03$ & $13.83 \pm 0.04$ & & $32.0 \pm 7.8$ & $-46.1 \pm 9.7$\\
00045667-7404193 & $14.76 \pm 0.03$ & $14.21 \pm 0.03$ & $13.91 \pm 0.06$ & & 000456.85-740419.3 & $13.76 \pm 0.02$ & $13.56 \pm 0.03$ & & $62.1 \pm 1.8$ & $0.6 \pm 6.5$\\
00045724-3805380 & $15.69 \pm 0.06$ & $15.04 \pm 0.07$ & $14.73 \pm 0.10$ & & 000457.27-380539.9 & $14.43 \pm 0.03$ & $14.17 \pm 0.04$ & & $30.4 \pm 6.3$ & $-173.2 \pm 10.6$\\
00045735+3140389 & $14.41 \pm 0.05$ & $13.84 \pm 0.05$ & $13.52 \pm 0.05$ & & 000457.37+314038.3 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $32.6 \pm 6.3$ & $-58.6 \pm 8.2$\\
00045753-1709369 & $11.00 \pm 0.02$ & $10.45 \pm 0.02$ & $10.08 \pm 0.02$ & & 000457.65-170937.0 & $9.89 \pm 0.02$ & $9.70 \pm 0.02$ & & $144.5 \pm 6.1$ & $-5.5 \pm 8.7$\\
00045765-2729479 & $12.95 \pm 0.02$ & $12.40 \pm 0.03$ & $12.09 \pm 0.02$ & & 000457.69-272947.8 & $11.93 \pm 0.02$ & $11.71 \pm 0.02$ & & $38.7 \pm 5.1$ & $9.0 \pm 6.1$\\
00045767-1853083 & $13.31 \pm 0.02$ & $12.77 \pm 0.03$ & $12.49 \pm 0.03$ & & 000457.73-185309.1 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $73.7 \pm 6.3$ & $-71.8 \pm 6.7$\\
00045796+0532109 & $14.82 \pm 0.05$ & $14.20 \pm 0.05$ & $13.88 \pm 0.05$ & & 000457.93+053210.6 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $-46.6 \pm 7.8$ & $-25.4 \pm 8.6$\\
00045942+3551186 & $16.09 \pm 0.10$ & $15.23 \pm 0.09$ & $14.92 \pm 0.14$ & & 000459.44+355117.8 & $14.74 \pm 0.03$ & $14.48 \pm 0.05$ & & $18.1 \pm 8.2$ & $-78.8 \pm 16.3$\\
00045944-2049317 & $14.36 \pm 0.04$ & $13.81 \pm 0.04$ & $13.53 \pm 0.04$ & & 000459.41-204931.9 & $13.26 \pm 0.03$ & $13.09 \pm 0.03$ & & $-39.7 \pm 6.3$ & $-22.0 \pm 9.2$\\
00050096+2700542 & $13.82 \pm 0.02$ & $13.20 \pm 0.03$ & $12.93 \pm 0.03$ & & 000500.99+270053.1 & $12.73 \pm 0.02$ & $12.52 \pm 0.03$ & & $33.0 \pm 5.3$ & $-98.1 \pm 8.7$\\
00050171-1037447 & $15.23 \pm 0.04$ & $14.67 \pm 0.06$ & $14.37 \pm 0.06$ & & 000501.76-103745.3 & $14.13 \pm 0.03$ & $13.92 \pm 0.05$ & & $54.9 \pm 7.8$ & $-52.3 \pm 8.0$\\
00050184+0217120 & $13.69 \pm 0.03$ & $13.06 \pm 0.03$ & $12.68 \pm 0.02$ & & 000502.05+021714.2 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $328.1 \pm 11.0$ & $216.6 \pm 9.0$\\
00050219+1518148 & $14.46 \pm 0.03$ & $13.95 \pm 0.05$ & $13.56 \pm 0.04$ & & 000502.16+151814.5 & $13.38 \pm 0.03$ & $13.14 \pm 0.03$ & & $-38.5 \pm 6.8$ & $-23.9 \pm 7.1$\\
00050280+0040327 & $13.55 \pm 0.03$ & $12.96 \pm 0.03$ & $12.62 \pm 0.02$ & & 000502.85+004031.9 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $81.4 \pm 8.6$ & $-74.9 \pm 7.6$\\
00050319+1050584 & $14.76 \pm 0.03$ & $14.16 \pm 0.05$ & $13.79 \pm 0.04$ & & 000503.20+105057.8 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $19.4 \pm 8.5$ & $-67.4 \pm 8.8$\\
00050426-7132493 & $15.79 \pm 0.07$ & $15.14 \pm 0.08$ & $14.84 \pm 0.11$ & & 000504.37-713249.4 & $14.69 \pm 0.03$ & $14.48 \pm 0.04$ & & $52.1 \pm 2.5$ & $-10.1 \pm 10.1$\\
00050438-7357090 & $15.09 \pm 0.04$ & $14.50 \pm 0.06$ & $14.18 \pm 0.06$ & & 000504.44-735709.6 & $13.98 \pm 0.02$ & $13.79 \pm 0.03$ & & $21.2 \pm 1.3$ & $-52.5 \pm 6.6$\\
00050440+3810001 & $13.44 \pm 0.03$ & $12.89 \pm 0.03$ & $12.58 \pm 0.03$ & & 000504.44+380959.9 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $42.2 \pm 4.9$ & $-10.6 \pm 6.1$\\
00050486-0328184 & $13.39 \pm 0.02$ & $12.81 \pm 0.03$ & $12.48 \pm 0.02$ & & 000504.86-032819.3 & $12.28 \pm 0.02$ & $12.06 \pm 0.02$ & & $-1.7 \pm 6.8$ & $-74.9 \pm 7.6$\\
00050710-4102070 & $13.73 \pm 0.02$ & $13.13 \pm 0.02$ & $12.82 \pm 0.03$ & & 000507.20-410207.0 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $104.2 \pm 4.9$ & $8.3 \pm 7.3$\\
00050816-2906343 & $14.56 \pm 0.03$ & $13.95 \pm 0.04$ & $13.66 \pm 0.04$ & & 000508.20-290634.1 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $46.6 \pm 5.9$ & $20.8 \pm 7.2$\\
00050899+4001584 & $15.96 \pm 0.08$ & $15.33 \pm 0.10$ & $15.00 \pm 0.10$ & & 000508.89+400158.0 & $14.69 \pm 0.03$ & $14.51 \pm 0.05$ & & $-93.5 \pm 6.9$ & $-37.2 \pm 8.3$\\
00050936+4214106 & $14.91 \pm 0.04$ & $14.39 \pm 0.05$ & $14.12 \pm 0.06$ & & 000509.46+421410.4 & $13.92 \pm 0.03$ & $13.69 \pm 0.03$ & & $88.4 \pm 6.0$ & $-11.6 \pm 6.8$\\
00051092-1035325 & $15.09 \pm 0.03$ & $14.49 \pm 0.04$ & $14.18 \pm 0.06$ & & 000510.89-103532.1 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $-36.5 \pm 7.6$ & $35.4 \pm 7.8$\\
00051239-0719468 & $11.97 \pm 0.02$ & $11.41 \pm 0.02$ & $11.07 \pm 0.02$ & & 000512.56-071949.5 & $10.89 \pm 0.02$ & $10.68 \pm 0.02$ & & $214.2 \pm 8.0$ & $-218.5 \pm 8.1$\\
00051345-1618025 & $14.09 \pm 0.02$ & $13.50 \pm 0.03$ & $13.20 \pm 0.03$ & & 000513.42-161803.1 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $-37.0 \pm 5.9$ & $-51.7 \pm 6.2$\\
00051374-1215550 & $15.39 \pm 0.05$ & $14.76 \pm 0.06$ & $14.45 \pm 0.09$ & & 000513.74-121555.5 & $14.23 \pm 0.03$ & $14.00 \pm 0.05$ & & $-5.3 \pm 6.9$ & $-38.5 \pm 7.1$\\
00051463+2415125 & $15.89 \pm 0.08$ & $15.31 \pm 0.11$ & $15.00 \pm 0.14$ & & 000514.57+241511.7 & $14.59 \pm 0.03$ & $14.40 \pm 0.06$ & & $-66.2 \pm 13.9$ & $-65.3 \pm 9.8$\\
00051538-0451402 & $14.98 \pm 0.03$ & $14.41 \pm 0.05$ & $14.04 \pm 0.05$ & & 000515.54-045138.9 & $13.79 \pm 0.03$ & $13.44 \pm 0.04$ & & $200.2 \pm 7.9$ & $109.7 \pm 12.0$\\
00051573-1232213 & $14.40 \pm 0.02$ & $13.82 \pm 0.03$ & $13.52 \pm 0.04$ & & 000515.77-123221.8 & $13.34 \pm 0.03$ & $13.12 \pm 0.03$ & & $48.0 \pm 6.3$ & $-46.6 \pm 6.5$\\
00051592+0451571 & $15.94 \pm 0.08$ & $15.22 \pm 0.09$ & $14.94 \pm 0.11$ & & 000515.96+045157.1 & $14.75 \pm 0.03$ & $14.40 \pm 0.06$ & & $59.7 \pm 10.8$ & $-1.8 \pm 10.8$\\
00051594-2411093 & $14.94 \pm 0.04$ & $14.32 \pm 0.04$ & $14.01 \pm 0.06$ & & 000516.00-241110.2 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $63.0 \pm 6.1$ & $-77.9 \pm 7.0$\\
00051720+3559509 & $15.83 \pm 0.07$ & $15.05 \pm 0.08$ & $14.63 \pm 0.07$ & & 000517.15+355949.5 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $-49.2 \pm 6.8$ & $-116.6 \pm 14.4$\\
00051936-4505497 & $14.22 \pm 0.03$ & $13.70 \pm 0.04$ & $13.41 \pm 0.04$ & & 000519.47-450549.3 & $13.20 \pm 0.02$ & $13.03 \pm 0.03$ & & $109.3 \pm 5.0$ & $36.5 \pm 6.9$\\
00052150-7329378 & $14.31 \pm 0.03$ & $13.74 \pm 0.03$ & $13.43 \pm 0.04$ & & 000521.60-732937.9 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $35.0 \pm 1.3$ & $-8.5 \pm 6.1$\\
00052182+4437057 & $14.74 \pm 0.04$ & $14.18 \pm 0.04$ & $13.90 \pm 0.05$ & & 000521.78+443705.6 & $13.73 \pm 0.02$ & $13.53 \pm 0.03$ & & $-35.7 \pm 4.2$ & $-12.8 \pm 6.5$\\
00052203+0727281 & $15.07 \pm 0.05$ & $14.55 \pm 0.07$ & $14.16 \pm 0.07$ & & 000522.01+072727.7 & $13.85 \pm 0.03$ & $13.67 \pm 0.04$ & & $-27.5 \pm 8.9$ & $-39.1 \pm 9.0$\\
00052221+3257599 & $14.34 \pm 0.03$ & $13.65 \pm 0.03$ & $13.35 \pm 0.03$ & & 000522.18+325758.1 & $13.11 \pm 0.02$ & $12.94 \pm 0.03$ & & $-37.2 \pm 5.7$ & $-175.1 \pm 8.4$\\
00052221-5129520 & $15.94 \pm 0.08$ & $15.40 \pm 0.11$ & $14.99 \pm 0.15$ & & 000522.27-512952.1 & $14.82 \pm 0.03$ & $14.65 \pm 0.05$ & & $59.1 \pm 5.6$ & $-10.1 \pm 10.6$\\
00052242+4607038 & $12.96 \pm 0.02$ & $12.34 \pm 0.02$ & $12.07 \pm 0.02$ & & 000522.54+460703.0 & $11.90 \pm 0.02$ & $11.69 \pm 0.02$ & & $104.1 \pm 5.5$ & $-66.5 \pm 7.3$\\
00052253-2755027 & $14.80 \pm 0.04$ & $14.23 \pm 0.05$ & $13.93 \pm 0.06$ & & 000522.53-275503.7 & $13.73 \pm 0.03$ & $13.49 \pm 0.03$ & & $-7.6 \pm 5.7$ & $-84.0 \pm 7.5$\\
00052379-6717290 & $15.83 \pm 0.07$ & $15.21 \pm 0.08$ & $14.88 \pm 0.11$ & & 000523.74-671729.7 & $14.72 \pm 0.03$ & $14.53 \pm 0.04$ & & $-33.6 \pm 2.9$ & $-63.8 \pm 15.6$\\
00052441+2759334 & $13.63 \pm 0.02$ & $13.05 \pm 0.02$ & $12.74 \pm 0.02$ & & 000524.35+275933.3 & $12.54 \pm 0.02$ & $12.33 \pm 0.02$ & & $-59.5 \pm 6.3$ & $-11.5 \pm 7.6$\\
00052476-3259141 & $14.66 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.05$ & & 000524.81-325913.4 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $58.9 \pm 5.6$ & $52.2 \pm 6.7$\\
00052563-0159584 & $13.44 \pm 0.02$ & $12.88 \pm 0.03$ & $12.60 \pm 0.03$ & & 000525.60-020000.6 & $12.41 \pm 0.02$ & $12.24 \pm 0.02$ & & $-37.1 \pm 6.2$ & $-188.8 \pm 8.5$\\
00052601+4246443 & $15.37 \pm 0.05$ & $14.85 \pm 0.07$ & $14.50 \pm 0.08$ & & 000525.98+424643.5 & $14.20 \pm 0.03$ & $13.96 \pm 0.04$ & & $-29.1 \pm 4.9$ & $-65.8 \pm 7.5$\\
00052656+4602348 & $13.94 \pm 0.02$ & $13.40 \pm 0.03$ & $13.08 \pm 0.03$ & & 000526.61+460234.7 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $37.8 \pm 3.9$ & $-8.9 \pm 6.9$\\
00052735-2626074 & $12.34 \pm 0.03$ & $11.81 \pm 0.03$ & $11.52 \pm 0.02$ & & 000527.60-262607.8 & $11.37 \pm 0.02$ & $11.19 \pm 0.02$ & & $282.9 \pm 7.7$ & $-35.3 \pm 6.0$\\
00052943+3436553 & $16.36 \pm 0.10$ & $15.62 \pm 0.11$ & $15.29 \pm 0.15$ & & 000529.39+343654.4 & $14.97 \pm 0.03$ & $14.79 \pm 0.06$ & & $-56.0 \pm 13.1$ & $-87.6 \pm 19.1$\\
00052946+1250556 & $13.49 \pm 0.02$ & $12.93 \pm 0.03$ & $12.66 \pm 0.03$ & & 000529.47+125055.0 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $20.2 \pm 7.2$ & $-57.9 \pm 6.8$\\
00052965-1105593 & $15.49 \pm 0.05$ & $14.87 \pm 0.06$ & $14.57 \pm 0.09$ & & 000529.68-110558.3 & $14.19 \pm 0.03$ & $13.93 \pm 0.05$ & & $35.5 \pm 9.3$ & $85.5 \pm 8.9$\\
00052980+2358085 & $15.90 \pm 0.08$ & $15.32 \pm 0.11$ & $14.92 \pm 0.12$ & & 000529.96+235808.2 & $14.51 \pm 0.03$ & $14.25 \pm 0.05$ & & $181.5 \pm 9.6$ & $-26.2 \pm 16.3$\\
00053357+4208241 & $15.73 \pm 0.07$ & $15.09 \pm 0.10$ & $14.76 \pm 0.10$ & & 000533.61+420824.0 & $14.60 \pm 0.03$ & $14.42 \pm 0.04$ & & $38.4 \pm 5.6$ & $-3.3 \pm 8.8$\\
00053369-3725301 & $13.14 \pm 0.02$ & $12.53 \pm 0.02$ & $12.18 \pm 0.02$ & & 000533.65-372531.0 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $-37.5 \pm 5.0$ & $-84.8 \pm 6.7$\\
00053375+2807090 & $14.07 \pm 0.02$ & $13.49 \pm 0.03$ & $13.19 \pm 0.03$ & & 000533.57+280705.8 & $12.98 \pm 0.02$ & $12.70 \pm 0.03$ & & $-203.9 \pm 7.1$ & $-270.8 \pm 10.8$\\
00053380-4750280 & $15.82 \pm 0.08$ & $15.13 \pm 0.09$ & $14.86 \pm 0.12$ & & 000534.07-475033.0 & $14.69 \pm 0.03$ & $14.41 \pm 0.05$ & & $248.3 \pm 8.4$ & $-460.9 \pm 14.8$\\
00053393+3809397 & $14.47 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.04$ & & 000533.88+380939.4 & $13.47 \pm 0.03$ & $13.29 \pm 0.03$ & & $-52.1 \pm 5.1$ & $-24.1 \pm 6.6$\\
00053405-1505551 & $15.23 \pm 0.05$ & $14.58 \pm 0.06$ & $14.25 \pm 0.06$ & & 000534.02-150555.7 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $-29.9 \pm 7.7$ & $-47.2 \pm 6.9$\\
00053435+1518026 & $12.45 \pm 0.02$ & $11.89 \pm 0.02$ & $11.55 \pm 0.02$ & & 000534.39+151802.3 & $11.33 \pm 0.02$ & $11.08 \pm 0.02$ & & $54.3 \pm 9.6$ & $-22.1 \pm 8.8$\\
00053460+0717336 & $13.97 \pm 0.03$ & $13.39 \pm 0.03$ & $13.06 \pm 0.03$ & & 000534.57+071733.1 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $-39.2 \pm 11.8$ & $-50.9 \pm 12.9$\\
00053485+0153549 & $15.48 \pm 0.05$ & $14.92 \pm 0.08$ & $14.55 \pm 0.10$ & & 000534.82+015354.5 & $14.39 \pm 0.03$ & $14.16 \pm 0.05$ & & $-49.1 \pm 9.8$ & $-30.5 \pm 10.3$\\
00053514+3650477 & $13.45 \pm 0.02$ & $12.88 \pm 0.03$ & $12.56 \pm 0.02$ & & 000535.17+365047.4 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $27.6 \pm 4.3$ & $-26.6 \pm 6.1$\\
00053633-0139392 & $12.88 \pm 0.02$ & $12.35 \pm 0.02$ & $12.06 \pm 0.03$ & & 000536.59-013937.5 & $11.90 \pm 0.02$ & $11.70 \pm 0.02$ & & $322.8 \pm 9.0$ & $136.6 \pm 7.2$\\
00053644+1705040 & $13.65 \pm 0.02$ & $13.11 \pm 0.03$ & $12.79 \pm 0.03$ & & 000536.58+170505.7 & $12.59 \pm 0.02$ & $12.41 \pm 0.03$ & & $150.0 \pm 6.4$ & $126.8 \pm 7.2$\\
00053719+3333537 & $11.30 \pm 0.02$ & $10.76 \pm 0.01$ & $10.45 \pm 0.01$ & & 000537.17+333353.2 & $10.27 \pm 0.02$ & $10.08 \pm 0.02$ & & $-22.5 \pm 4.8$ & $-38.6 \pm 6.6$\\
00053817-0652409 & $13.07 \pm 0.02$ & $12.54 \pm 0.03$ & $12.26 \pm 0.03$ & & 000538.32-065240.2 & $12.05 \pm 0.02$ & $11.84 \pm 0.02$ & & $185.6 \pm 7.1$ & $53.4 \pm 17.9$\\
00053866+0209538 & $11.99 \pm 0.03$ & $11.39 \pm 0.02$ & $10.96 \pm 0.02$ & & 000538.83+020951.2 & $10.77 \pm 0.02$ & $10.56 \pm 0.02$ & & $254.7 \pm 10.0$ & $-265.5 \pm 10.9$\\
00053880-5526172 & $13.58 \pm 0.02$ & $12.98 \pm 0.03$ & $12.63 \pm 0.03$ & & 000539.07-552617.8 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $211.1 \pm 5.7$ & $-48.0 \pm 6.7$\\
00053925+4127499 & $15.35 \pm 0.05$ & $14.72 \pm 0.05$ & $14.28 \pm 0.06$ & & 000539.21+412749.3 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $-42.2 \pm 4.9$ & $-45.8 \pm 7.3$\\
00054083+4239467 & $15.66 \pm 0.06$ & $14.61 \pm 0.07$ & $14.30 \pm 0.05$ & & 000540.78+423946.6 & $13.79 \pm 0.03$ & $13.59 \pm 0.03$ & & $-40.8 \pm 4.6$ & $-14.0 \pm 6.9$\\
00054166+1256268 & $16.35 \pm 0.10$ & $15.40 \pm 0.08$ & $14.93 \pm 0.13$ & & 000541.72+125627.0 & $14.55 \pm 0.03$ & $14.38 \pm 0.06$ & & $63.3 \pm 8.5$ & $10.5 \pm 9.4$\\
00054189-6247163 & $13.01 \pm 0.03$ & $12.44 \pm 0.02$ & $12.11 \pm 0.02$ & & 000541.82-624716.3 & $11.93 \pm 0.02$ & $11.74 \pm 0.02$ & & $-45.9 \pm 2.6$ & $6.6 \pm 7.9$\\
00054207+0854478 & $15.43 \pm 0.06$ & $14.86 \pm 0.09$ & $14.53 \pm 0.10$ & & 000542.11+085447.7 & $14.36 \pm 0.03$ & $14.15 \pm 0.05$ & & $64.9 \pm 10.3$ & $-3.1 \pm 12.1$\\
00054253+4502265 & $15.58 \pm 0.06$ & $15.06 \pm 0.10$ & $14.77 \pm 0.09$ & & 000542.51+450227.0 & $14.46 \pm 0.03$ & $14.25 \pm 0.04$ & & $-20.6 \pm 4.9$ & $42.6 \pm 7.6$\\
00054338+4055029 & $15.59 \pm 0.05$ & $15.05 \pm 0.08$ & $14.76 \pm 0.10$ & & 000543.51+405502.6 & $14.55 \pm 0.03$ & $14.36 \pm 0.04$ & & $118.7 \pm 7.1$ & $-24.8 \pm 7.4$\\
00054576+1443393 & $13.78 \pm 0.02$ & $13.21 \pm 0.02$ & $12.94 \pm 0.03$ & & 000545.83+144339.4 & $12.71 \pm 0.02$ & $12.52 \pm 0.03$ & & $76.5 \pm 5.5$ & $9.1 \pm 5.6$\\
00054601+1709319 & $14.10 \pm 0.02$ & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & 000545.98+170931.7 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $-32.8 \pm 5.9$ & $-13.3 \pm 7.0$\\
00054786+1208322 & $15.48 \pm 0.05$ & $14.85 \pm 0.06$ & $14.58 \pm 0.11$ & & 000547.86+120831.5 & $14.37 \pm 0.03$ & $14.20 \pm 0.05$ & & $-1.6 \pm 7.2$ & $-50.0 \pm 9.9$\\
00054844-2157196 & $13.27 \pm 0.02$ & $12.62 \pm 0.02$ & $12.20 \pm 0.03$ & & 000549.00-215721.0 & $11.89 \pm 0.02$ & $11.62 \pm 0.02$ & & $704.4 \pm 16.9$ & $-128.2 \pm 7.0$\\
00054890+2409581 & $15.46 \pm 0.06$ & $14.81 \pm 0.08$ & $14.51 \pm 0.08$ & & 000548.84+240957.5 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $-73.2 \pm 8.1$ & $-51.9 \pm 14.5$\\
00055066+0744075 & $14.41 \pm 0.04$ & $13.81 \pm 0.04$ & $13.42 \pm 0.04$ & & 000550.72+074407.0 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $82.0 \pm 9.4$ & $-44.2 \pm 15.7$\\
00055066-1320555 & $14.30 \pm 0.03$ & $13.73 \pm 0.02$ & $13.42 \pm 0.03$ & & 000550.66-132057.0 & $13.25 \pm 0.03$ & $12.96 \pm 0.03$ & & $1.8 \pm 6.0$ & $-125.3 \pm 6.8$\\
00055163-0814337 & $14.51 \pm 0.03$ & $13.90 \pm 0.04$ & $13.56 \pm 0.04$ & & 000551.53-081434.8 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $-115.6 \pm 6.9$ & $-91.1 \pm 6.8$\\
00055181-4950438 & $14.00 \pm 0.02$ & $13.44 \pm 0.03$ & $13.14 \pm 0.04$ & & 000551.75-495044.8 & $12.97 \pm 0.02$ & $12.78 \pm 0.02$ & & $-61.0 \pm 4.0$ & $-104.6 \pm 9.3$\\
00055331-7659062 & $14.29 \pm 0.03$ & $13.75 \pm 0.03$ & $13.48 \pm 0.04$ & & 000553.51-765906.0 & $13.29 \pm 0.02$ & $13.10 \pm 0.03$ & & $58.1 \pm 1.5$ & $19.4 \pm 6.3$\\
00055348+1156536 & $12.95 \pm 0.02$ & $12.38 \pm 0.02$ & $12.11 \pm 0.02$ & & 000553.27+115651.2 & $11.89 \pm 0.02$ & $11.69 \pm 0.02$ & & $-232.2 \pm 6.9$ & $-183.3 \pm 10.2$\\
00055499-7243133 & $13.70 \pm 0.02$ & $13.16 \pm 0.03$ & $12.85 \pm 0.03$ & & 000555.12-724313.5 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $48.1 \pm 1.5$ & $-21.1 \pm 6.1$\\
00055570-7155228 & $12.87 \pm 0.02$ & $12.32 \pm 0.02$ & $12.02 \pm 0.02$ & & 000555.40-715523.6 & $11.81 \pm 0.02$ & $11.62 \pm 0.02$ & & $-140.0 \pm 3.8$ & $-85.9 \pm 8.3$\\
00055601+2213175 & $14.45 \pm 0.03$ & $13.89 \pm 0.04$ & $13.42 \pm 0.03$ & & 000555.93+221317.1 & $13.23 \pm 0.02$ & $12.97 \pm 0.03$ & & $-103.6 \pm 7.9$ & $-40.8 \pm 9.4$\\
00055621-1835015 & $15.33 \pm 0.05$ & $14.78 \pm 0.07$ & $14.37 \pm 0.07$ & & 000556.17-183501.6 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $-44.6 \pm 8.2$ & $-9.0 \pm 9.7$\\
00055830-3328278 & $13.55 \pm 0.02$ & $13.03 \pm 0.03$ & $12.74 \pm 0.03$ & & 000558.34-332827.7 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $43.2 \pm 4.7$ & $11.7 \pm 6.2$\\
00055976+1633183 & $15.63 \pm 0.06$ & $15.06 \pm 0.06$ & $14.78 \pm 0.12$ & & 000559.82+163318.3 & $14.59 \pm 0.03$ & $14.27 \pm 0.05$ & & $63.1 \pm 8.1$ & $5.0 \pm 8.0$\\
00060224-2047453 & $16.13 \pm 0.10$ & $15.12 \pm 0.10$ & $14.83 \pm 0.11$ & & 000602.29-204746.2 & $14.62 \pm 0.03$ & $14.36 \pm 0.05$ & & $71.1 \pm 9.3$ & $-84.0 \pm 11.2$\\
00060277-8112517 & $15.10 \pm 0.05$ & $14.47 \pm 0.06$ & $14.11 \pm 0.08$ & & 000604.04-811251.5 & $13.95 \pm 0.03$ & $13.70 \pm 0.03$ & & $273.5 \pm 6.6$ & $20.8 \pm 8.9$\\
00060303-5227433 & $15.75 \pm 0.07$ & $14.79 \pm 0.08$ & $14.06 \pm 0.06$ & & 000603.34-522744.3 & $13.60 \pm 0.03$ & $13.34 \pm 0.03$ & & $282.4 \pm 8.0$ & $-97.7 \pm 8.8$\\
00060326-1946105 & $14.90 \pm 0.04$ & $14.38 \pm 0.05$ & $14.01 \pm 0.05$ & & 000603.27-194612.7 & $13.80 \pm 0.03$ & $13.55 \pm 0.03$ & & $9.3 \pm 7.2$ & $-203.4 \pm 9.8$\\
00060343+4146246 & $14.13 \pm 0.02$ & $13.57 \pm 0.03$ & $13.16 \pm 0.03$ & & 000603.52+414623.8 & $12.91 \pm 0.02$ & $12.67 \pm 0.03$ & & $91.9 \pm 5.6$ & $-61.3 \pm 7.5$\\
00060382+3738592 & $16.02 \pm 0.08$ & $15.47 \pm 0.10$ & $15.01 \pm 0.10$ & & 000603.84+373900.1 & $14.83 \pm 0.03$ & $14.52 \pm 0.05$ & & $24.6 \pm 6.6$ & $70.6 \pm 9.7$\\
00060689-5614594 & $15.46 \pm 0.06$ & $14.94 \pm 0.07$ & $14.63 \pm 0.10$ & & 000606.92-561459.7 & $14.37 \pm 0.03$ & $14.18 \pm 0.04$ & & $23.6 \pm 3.5$ & $-32.9 \pm 8.3$\\
00060711+1424042 & $13.86 \pm 0.02$ & $13.28 \pm 0.02$ & $13.01 \pm 0.03$ & & 000607.22+142402.8 & $12.84 \pm 0.02$ & $12.66 \pm 0.03$ & & $125.6 \pm 5.9$ & $-104.4 \pm 5.9$\\
00060739-0139598 & $16.32 \pm 0.10$ & $15.74 \pm 0.12$ & $15.33 \pm 0.16$ & & 000607.48-014000.3 & $14.87 \pm 0.03$ & $14.64 \pm 0.06$ & & $107.9 \pm 22.8$ & $-42.6 \pm 22.9$\\
00060751-4200390 & $14.36 \pm 0.03$ & $13.76 \pm 0.03$ & $13.45 \pm 0.04$ & & 000607.63-420039.9 & $13.30 \pm 0.02$ & $13.08 \pm 0.03$ & & $127.4 \pm 5.6$ & $-80.1 \pm 7.9$\\
00060941-4416096 & $15.11 \pm 0.04$ & $14.53 \pm 0.06$ & $14.05 \pm 0.05$ & & 000609.42-441610.3 & $13.72 \pm 0.03$ & $13.40 \pm 0.03$ & & $10.2 \pm 4.3$ & $-57.6 \pm 7.2$\\
00060951+3226545 & $14.92 \pm 0.04$ & $14.39 \pm 0.05$ & $14.11 \pm 0.07$ & & 000609.48+322654.0 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $-39.7 \pm 5.7$ & $-43.5 \pm 9.5$\\
00060969+2403440 & $14.75 \pm 0.04$ & $14.19 \pm 0.05$ & $13.92 \pm 0.05$ & & 000609.65+240344.0 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-40.1 \pm 6.4$ & $-2.2 \pm 11.0$\\
00061043-2452330 & $15.36 \pm 0.04$ & $14.84 \pm 0.06$ & $14.56 \pm 0.08$ & & 000610.49-245233.1 & $14.13 \pm 0.03$ & $13.89 \pm 0.04$ & & $79.6 \pm 8.2$ & $-4.2 \pm 9.2$\\
00061049-6925208 & $14.79 \pm 0.03$ & $14.27 \pm 0.04$ & $13.95 \pm 0.06$ & & 000610.69-692521.2 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $107.8 \pm 3.3$ & $-37.4 \pm 10.3$\\
00061054+4526298 & $14.65 \pm 0.04$ & $14.14 \pm 0.05$ & $13.81 \pm 0.05$ & & 000610.59+452629.7 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $49.1 \pm 4.4$ & $-8.8 \pm 6.5$\\
00061067-0148342 & $13.90 \pm 0.02$ & $13.30 \pm 0.03$ & $12.99 \pm 0.04$ & & 000610.75-014834.7 & $12.82 \pm 0.02$ & $12.59 \pm 0.03$ & & $111.5 \pm 14.8$ & $-36.4 \pm 17.1$\\
00061263+4527069 & $14.95 \pm 0.04$ & $14.30 \pm 0.05$ & $13.87 \pm 0.05$ & & 000612.57+452707.1 & $13.67 \pm 0.03$ & $13.42 \pm 0.03$ & & $-58.6 \pm 4.6$ & $10.5 \pm 6.5$\\
00061330+2726304 & $15.14 \pm 0.04$ & $14.54 \pm 0.06$ & $14.27 \pm 0.06$ & & 000613.34+272630.3 & $14.01 \pm 0.03$ & $13.81 \pm 0.04$ & & $43.6 \pm 7.4$ & $-12.5 \pm 7.6$\\
00061382-6358226 & $15.37 \pm 0.04$ & $14.86 \pm 0.07$ & $14.54 \pm 0.09$ & & 000613.95-635822.8 & $14.28 \pm 0.03$ & $14.05 \pm 0.03$ & & $82.7 \pm 3.5$ & $-23.2 \pm 9.7$\\
00061398-2218030 & $14.61 \pm 0.04$ & $14.06 \pm 0.05$ & $13.76 \pm 0.05$ & & 000614.14-221803.3 & $13.50 \pm 0.03$ & $13.29 \pm 0.03$ & & $198.4 \pm 7.7$ & $-28.2 \pm 7.0$\\
00061546-5842042 & $15.47 \pm 0.05$ & $14.96 \pm 0.07$ & $14.52 \pm 0.09$ & & 000615.79-584205.8 & $14.29 \pm 0.03$ & $14.00 \pm 0.03$ & & $230.5 \pm 6.2$ & $-146.2 \pm 8.2$\\
00061655-5251019 & $13.82 \pm 0.03$ & $13.30 \pm 0.03$ & $12.99 \pm 0.03$ & & 000616.80-525100.6 & $12.82 \pm 0.02$ & $12.62 \pm 0.02$ & & $230.6 \pm 6.6$ & $127.2 \pm 7.8$\\
00061681-5503241 & $14.63 \pm 0.03$ & $14.09 \pm 0.03$ & $13.77 \pm 0.05$ & & 000616.89-550324.0 & $13.62 \pm 0.03$ & $13.39 \pm 0.03$ & & $59.9 \pm 3.6$ & $6.6 \pm 7.1$\\
00061722-1157275 & $15.45 \pm 0.05$ & $14.87 \pm 0.08$ & $14.51 \pm 0.08$ & & 000617.23-115728.3 & $14.35 \pm 0.03$ & $14.07 \pm 0.05$ & & $10.6 \pm 8.8$ & $-64.4 \pm 7.9$\\
00061753-3449173 & $14.35 \pm 0.03$ & $13.74 \pm 0.03$ & $13.45 \pm 0.04$ & & 000617.71-344916.8 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $189.2 \pm 6.5$ & $41.8 \pm 6.5$\\
00061857-3645159 & $13.94 \pm 0.03$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 000618.55-364515.6 & $12.78 \pm 0.02$ & $12.57 \pm 0.02$ & & $-19.9 \pm 5.1$ & $30.8 \pm 7.4$\\
00062050-1720506 & $15.66 \pm 0.06$ & $14.65 \pm 0.06$ & $14.01 \pm 0.05$ & & 000620.47-172050.7 & $13.47 \pm 0.03$ & $13.18 \pm 0.03$ & & $-39.9 \pm 6.0$ & $-2.1 \pm 6.4$\\
00062062+2854599 & $15.14 \pm 0.05$ & $14.47 \pm 0.06$ & $14.19 \pm 0.06$ & & 000620.66+285459.6 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $39.8 \pm 6.7$ & $-26.1 \pm 11.9$\\
00062095+4434182 & $12.36 \pm 0.02$ & $11.76 \pm 0.03$ & $11.48 \pm 0.02$ & & 000621.00+443418.4 & $11.27 \pm 0.02$ & $11.08 \pm 0.02$ & & $46.1 \pm 4.0$ & $10.7 \pm 6.7$\\
00062156+1638486 & $14.35 \pm 0.02$ & $13.61 \pm 0.02$ & $13.18 \pm 0.03$ & & 000621.63+163848.1 & $12.98 \pm 0.03$ & $12.75 \pm 0.03$ & & $67.5 \pm 6.1$ & $-39.8 \pm 6.4$\\
00062172+2840446 & $15.90 \pm 0.08$ & $15.40 \pm 0.12$ & $15.06 \pm 0.13$ & & 000621.78+284044.3 & $14.80 \pm 0.03$ & $14.62 \pm 0.05$ & & $70.4 \pm 9.3$ & $-21.1 \pm 17.4$\\
00062253-0215507 & $15.43 \pm 0.04$ & $14.78 \pm 0.06$ & $14.47 \pm 0.08$ & & 000622.56-021550.5 & $14.30 \pm 0.03$ & $14.07 \pm 0.05$ & & $37.2 \pm 7.4$ & $13.7 \pm 7.3$\\
00062284+0658465 & $13.31 \pm 0.02$ & $12.74 \pm 0.03$ & $12.47 \pm 0.02$ & & 000622.79+065846.0 & $12.26 \pm 0.02$ & $12.03 \pm 0.02$ & & $-76.2 \pm 9.1$ & $-49.5 \pm 9.0$\\
00062287-1319503 & $16.67 \pm 0.13$ & $15.55 \pm 0.10$ & $15.11 \pm 0.13$ & & 000622.67-131955.6 & $14.24 \pm 0.03$ & $13.75 \pm 0.04$ & & $-234.5 \pm 12.7$ & $-432.3 \pm 16.5$\\
00062308-2144197 & $14.65 \pm 0.03$ & $14.08 \pm 0.05$ & $13.71 \pm 0.04$ & & 000623.12-214420.3 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $46.8 \pm 6.4$ & $-55.3 \pm 7.1$\\
00062324+0154205 & $14.54 \pm 0.03$ & $13.95 \pm 0.03$ & $13.64 \pm 0.04$ & & 000623.26+015419.9 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $28.1 \pm 9.5$ & $-60.9 \pm 7.9$\\
00062418-1413085 & $13.40 \pm 0.03$ & $12.73 \pm 0.03$ & $12.45 \pm 0.02$ & & 000624.35-141309.4 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $200.0 \pm 8.1$ & $-79.1 \pm 6.2$\\
00062458+2754010 & $14.46 \pm 0.03$ & $13.89 \pm 0.04$ & $13.60 \pm 0.04$ & & 000624.64+275401.3 & $13.36 \pm 0.02$ & $13.11 \pm 0.03$ & & $72.4 \pm 6.5$ & $23.0 \pm 6.4$\\
00062485+0952358 & $14.38 \pm 0.03$ & $13.82 \pm 0.04$ & $13.54 \pm 0.04$ & & 000624.78+095234.9 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $-114.6 \pm 8.9$ & $-88.8 \pm 18.8$\\
00062488+4002534 & $14.43 \pm 0.03$ & $13.90 \pm 0.04$ & $13.60 \pm 0.04$ & & 000624.93+400252.2 & $13.38 \pm 0.02$ & $13.14 \pm 0.03$ & & $45.8 \pm 4.7$ & $-109.4 \pm 8.5$\\
00062541+3613324 & $14.32 \pm 0.02$ & $13.73 \pm 0.03$ & $13.42 \pm 0.03$ & & 000625.43+361332.0 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $28.1 \pm 5.5$ & $-31.5 \pm 8.5$\\
00062567-0036118 & $14.33 \pm 0.02$ & $13.69 \pm 0.03$ & $13.37 \pm 0.03$ & & 000625.76-003611.7 & $13.22 \pm 0.03$ & $13.02 \pm 0.03$ & & $102.8 \pm 11.0$ & $2.2 \pm 7.1$\\
00062623+0439115 & $12.96 \pm 0.02$ & $12.35 \pm 0.03$ & $12.01 \pm 0.02$ & & 000626.45+043909.1 & $11.78 \pm 0.02$ & $11.55 \pm 0.02$ & & $337.0 \pm 11.0$ & $-238.9 \pm 14.7$\\
00062643-7413469 & $14.70 \pm 0.04$ & $14.11 \pm 0.04$ & $13.80 \pm 0.05$ & & 000626.33-741346.8 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $-33.7 \pm 1.3$ & $8.6 \pm 6.3$\\
00062718+1250125 & $13.29 \pm 0.02$ & $12.70 \pm 0.03$ & $12.43 \pm 0.02$ & & 000627.27+125012.3 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $100.4 \pm 7.4$ & $-10.5 \pm 5.4$\\
00062779+1857320 & $17.14 \pm 0.21$ & $15.69 \pm 0.15$ & $14.84 \pm 0.08$ & & 000627.85+185728.8 & $14.11 \pm 0.03$ & $13.78 \pm 0.04$ & & $72.2 \pm 14.3$ & $-289.1 \pm 16.2$\\
00062902+2302355 & $15.40 \pm 0.05$ & $14.82 \pm 0.07$ & $14.42 \pm 0.08$ & & 000629.05+230235.5 & $14.21 \pm 0.03$ & $14.03 \pm 0.05$ & & $36.4 \pm 7.3$ & $-4.3 \pm 8.7$\\
00063090-2712568 & $13.77 \pm 0.02$ & $13.23 \pm 0.03$ & $12.82 \pm 0.03$ & & 000630.94-271256.0 & $12.66 \pm 0.02$ & $12.48 \pm 0.03$ & & $43.8 \pm 5.3$ & $70.1 \pm 6.4$\\
00063137+0657540 & $12.55 \pm 0.02$ & $12.02 \pm 0.03$ & $11.74 \pm 0.02$ & & 000631.56+065753.0 & $11.58 \pm 0.02$ & $11.40 \pm 0.02$ & & $288.2 \pm 11.4$ & $-98.1 \pm 9.2$\\
00063178+1924001 & $14.94 \pm 0.03$ & $14.42 \pm 0.06$ & $14.08 \pm 0.05$ & & 000631.82+192359.8 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $46.2 \pm 7.7$ & $-26.5 \pm 9.8$\\
00063182-4941460 & $12.84 \pm 0.02$ & $12.26 \pm 0.02$ & $11.92 \pm 0.02$ & & 000631.85-494145.6 & $11.75 \pm 0.02$ & $11.55 \pm 0.02$ & & $26.1 \pm 3.5$ & $45.7 \pm 8.8$\\
00063227-2139182 & $14.53 \pm 0.03$ & $13.98 \pm 0.04$ & $13.65 \pm 0.05$ & & 000632.22-213918.9 & $13.48 \pm 0.03$ & $13.22 \pm 0.03$ & & $-57.4 \pm 6.6$ & $-62.3 \pm 7.2$\\
00063237+3647007 & $15.72 \pm 0.06$ & $15.19 \pm 0.09$ & $14.78 \pm 0.08$ & & 000632.42+364700.5 & $14.39 \pm 0.03$ & $14.18 \pm 0.04$ & & $45.1 \pm 6.0$ & $-10.1 \pm 7.3$\\
00063402+1955106 & $15.58 \pm 0.06$ & $14.93 \pm 0.08$ & $14.65 \pm 0.08$ & & 000633.99+195510.3 & $14.42 \pm 0.03$ & $14.24 \pm 0.05$ & & $-44.6 \pm 8.4$ & $-29.3 \pm 9.7$\\
00063490+8431083 & $13.53 \pm 0.03$ & $13.02 \pm 0.03$ & $12.69 \pm 0.03$ & & 000635.29+843108.1 & $12.50 \pm 0.02$ & $12.26 \pm 0.02$ & & $52.1 \pm 1.3$ & $-17.9 \pm 8.5$\\
00063536-1927143 & $13.78 \pm 0.03$ & $13.15 \pm 0.03$ & $12.85 \pm 0.03$ & & 000635.39-192715.1 & $12.68 \pm 0.03$ & $12.47 \pm 0.02$ & & $34.5 \pm 6.2$ & $-73.2 \pm 7.6$\\
00063626+8345550 & $12.71 \pm 0.03$ & $12.13 \pm 0.03$ & $11.85 \pm 0.02$ & & 000637.54+834555.6 & $11.67 \pm 0.02$ & $11.48 \pm 0.02$ & & $209.5 \pm 5.6$ & $61.5 \pm 8.2$\\
00063870+3314206 & $14.00 \pm 0.03$ & $13.38 \pm 0.04$ & $13.07 \pm 0.03$ & & 000638.74+331420.5 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $56.1 \pm 5.8$ & $-11.3 \pm 7.6$\\
00063877+4539376 & $16.11 \pm 0.09$ & $15.37 \pm 0.09$ & $15.05 \pm 0.12$ & & 000638.70+453938.4 & $14.71 \pm 0.03$ & $14.53 \pm 0.05$ & & $-66.7 \pm 6.2$ & $60.8 \pm 9.8$\\
00063910+4312457 & $14.73 \pm 0.04$ & $14.17 \pm 0.04$ & $13.88 \pm 0.04$ & & 000639.13+431246.1 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $22.5 \pm 4.3$ & $33.5 \pm 6.8$\\
00063925-0705354 & $9.83 \pm 0.02$ & $9.26 \pm 0.02$ & $8.96 \pm 0.02$ & & 000639.16-070534.4 & $8.75 \pm 0.02$ & $8.55 \pm 0.02$ & & $-118.0 \pm 7.6$ & $85.6 \pm 7.5$\\
00063948+3943154 & $15.44 \pm 0.05$ & $14.81 \pm 0.06$ & $14.52 \pm 0.07$ & & 000639.45+394315.3 & $14.36 \pm 0.03$ & $14.16 \pm 0.04$ & & $-35.0 \pm 5.5$ & $-13.8 \pm 8.5$\\
00063995-2603030 & $13.94 \pm 0.02$ & $13.32 \pm 0.03$ & $13.03 \pm 0.04$ & & 000639.99-260301.9 & $12.82 \pm 0.03$ & $12.61 \pm 0.03$ & & $41.9 \pm 5.4$ & $96.1 \pm 6.6$\\
00064002+1710508 & $16.04 \pm 0.08$ & $15.47 \pm 0.08$ & $15.12 \pm 0.16$ & & 000640.00+171050.1 & $14.95 \pm 0.04$ & $14.63 \pm 0.06$ & & $-22.3 \pm 9.8$ & $-56.7 \pm 11.8$\\
00064029+1443218 & $15.58 \pm 0.05$ & $14.98 \pm 0.05$ & $14.54 \pm 0.09$ & & 000640.34+144321.6 & $14.32 \pm 0.03$ & $14.07 \pm 0.04$ & & $50.7 \pm 6.9$ & $-19.1 \pm 7.2$\\
00064272+2728569 & $15.15 \pm 0.04$ & $14.50 \pm 0.06$ & $14.12 \pm 0.05$ & & 000642.72+272855.6 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $1.8 \pm 6.2$ & $-114.0 \pm 7.8$\\
00064393-3839182 & $16.10 \pm 0.09$ & $15.50 \pm 0.10$ & $15.23 \pm 0.17$ & & 000643.97-383918.4 & $15.06 \pm 0.03$ & $14.85 \pm 0.05$ & & $38.9 \pm 7.4$ & $-9.7 \pm 10.6$\\
00064543-3333036 & $14.24 \pm 0.03$ & $13.57 \pm 0.02$ & $13.25 \pm 0.03$ & & 000645.43-333304.1 & $13.09 \pm 0.02$ & $12.86 \pm 0.03$ & & $1.6 \pm 4.8$ & $-44.4 \pm 6.4$\\
00064570-3125111 & $16.53 \pm 0.12$ & $15.90 \pm 0.16$ & $14.99 \pm 0.13$ & & 000645.80-312511.1 & $14.77 \pm 0.03$ & $14.48 \pm 0.05$ & & $114.3 \pm 10.4$ & $0.8 \pm 14.9$\\
00064649+0548174 & $14.65 \pm 0.04$ & $14.01 \pm 0.03$ & $13.74 \pm 0.04$ & & 000646.47+054816.7 & $13.57 \pm 0.02$ & $13.36 \pm 0.03$ & & $-33.1 \pm 15.6$ & $-70.6 \pm 9.5$\\
00064683+1512260 & $16.22 \pm 0.09$ & $15.25 \pm 0.08$ & $14.81 \pm 0.12$ & & 000646.78+151225.5 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $-59.5 \pm 7.9$ & $-42.6 \pm 8.3$\\
00064725+0427469 & $16.28 \pm 0.09$ & $15.63 \pm 0.11$ & $15.30 \pm 0.14$ & & 000647.24+042745.6 & $15.02 \pm 0.04$ & $14.82 \pm 0.08$ & & $-15.6 \pm 18.4$ & $-126.1 \pm 22.3$\\
00064746-0852350 & $11.97 \pm 0.02$ & $11.43 \pm 0.02$ & $11.09 \pm 0.02$ & & 000647.41-085238.8 & $10.88 \pm 0.02$ & $10.66 \pm 0.02$ & & $-67.1 \pm 8.2$ & $-315.5 \pm 11.7$\\
00064753-1832283 & $15.19 \pm 0.04$ & $14.63 \pm 0.05$ & $14.29 \pm 0.06$ & & 000647.51-183228.8 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $-25.4 \pm 7.2$ & $-36.7 \pm 7.8$\\
00064821+1821037 & $14.69 \pm 0.03$ & $14.11 \pm 0.05$ & $13.81 \pm 0.04$ & & 000648.08+182103.0 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $-165.5 \pm 9.6$ & $-62.0 \pm 12.1$\\
00064837+4135130 & $14.84 \pm 0.04$ & $14.20 \pm 0.05$ & $13.90 \pm 0.04$ & & 000648.41+413513.2 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $31.6 \pm 4.5$ & $15.8 \pm 6.6$\\
00064840+4511500 & $13.02 \pm 0.02$ & $12.40 \pm 0.02$ & $12.06 \pm 0.01$ & & 000648.61+451149.4 & $11.88 \pm 0.02$ & $11.68 \pm 0.02$ & & $184.1 \pm 8.5$ & $-55.6 \pm 6.4$\\
00064844+1843460 & $16.16 \pm 0.11$ & $15.64 \pm 0.14$ & $15.31 \pm 0.15$ & & 000648.54+184344.7 & $15.10 \pm 0.04$ & $14.77 \pm 0.07$ & & $137.8 \pm 18.6$ & $-119.3 \pm 18.1$\\
00064885-3145267 & $14.40 \pm 0.03$ & $13.80 \pm 0.02$ & $13.53 \pm 0.04$ & & 000648.88-314526.7 & $13.27 \pm 0.02$ & $13.02 \pm 0.03$ & & $33.4 \pm 5.1$ & $-0.4 \pm 6.4$\\
00064915+1504547 & $15.22 \pm 0.04$ & $14.63 \pm 0.05$ & $14.35 \pm 0.08$ & & 000649.13+150454.2 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $-25.7 \pm 6.0$ & $-39.7 \pm 6.3$\\
00064916-0852457 & $14.14 \pm 0.03$ & $13.55 \pm 0.03$ & $13.13 \pm 0.04$ & & 000649.11-085249.5 & $12.76 \pm 0.02$ & $12.35 \pm 0.03$ & & $-62.0 \pm 8.4$ & $-324.8 \pm 12.0$\\
00065110-4253543 & $13.38 \pm 0.02$ & $12.81 \pm 0.02$ & $12.50 \pm 0.03$ & & 000651.26-425354.4 & $12.30 \pm 0.02$ & $12.08 \pm 0.02$ & & $166.7 \pm 5.6$ & $-12.2 \pm 6.6$\\
00065278+7938418 & $14.56 \pm 0.04$ & $13.98 \pm 0.04$ & $13.71 \pm 0.05$ & & 000652.54+793841.4 & $13.53 \pm 0.02$ & $13.35 \pm 0.03$ & & $-65.9 \pm 2.0$ & $-34.8 \pm 9.2$\\
00065354+2203185 & $13.61 \pm 0.02$ & $13.09 \pm 0.03$ & $12.75 \pm 0.03$ & & 000653.62+220317.5 & $12.54 \pm 0.02$ & $12.32 \pm 0.02$ & & $104.3 \pm 7.0$ & $-91.7 \pm 7.8$\\
00065472+3205055 & $15.84 \pm 0.08$ & $15.21 \pm 0.09$ & $14.86 \pm 0.11$ & & 000654.66+320505.1 & $14.61 \pm 0.03$ & $14.43 \pm 0.05$ & & $-72.7 \pm 7.7$ & $-41.0 \pm 9.6$\\
00065552+0236376 & $16.35 \pm 0.09$ & $15.33 \pm 0.08$ & $14.81 \pm 0.08$ & & 000655.44+023635.3 & $14.09 \pm 0.03$ & $13.78 \pm 0.04$ & & $-127.3 \pm 10.4$ & $-224.1 \pm 11.3$\\
00065553-5334119 & $14.69 \pm 0.03$ & $14.07 \pm 0.04$ & $13.80 \pm 0.05$ & & 000655.49-533412.1 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $-41.1 \pm 4.2$ & $-20.4 \pm 7.8$\\
00065571+3326460 & $14.61 \pm 0.04$ & $14.06 \pm 0.04$ & $13.72 \pm 0.03$ & & 000655.67+332645.5 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $-42.7 \pm 5.8$ & $-44.6 \pm 8.3$\\
00065599+0443265 & $16.26 \pm 0.10$ & $15.52 \pm 0.12$ & $15.17 \pm 0.13$ & & 000656.05+044326.6 & $14.90 \pm 0.03$ & $14.73 \pm 0.07$ & & $83.3 \pm 15.5$ & $13.1 \pm 14.7$\\
00065751-4403271 & $14.38 \pm 0.03$ & $13.68 \pm 0.03$ & $13.34 \pm 0.04$ & & 000657.54-440327.0 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $35.8 \pm 4.2$ & $7.6 \pm 6.9$\\
00065780-5652050 & $13.97 \pm 0.03$ & $13.41 \pm 0.03$ & $13.12 \pm 0.03$ & & 000657.88-565204.9 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $60.2 \pm 3.0$ & $5.8 \pm 6.7$\\
00065794-6436542 & $13.39 \pm 0.02$ & $12.66 \pm 0.03$ & $12.17 \pm 0.03$ & & 000658.09-643654.9 & $11.74 \pm 0.02$ & $11.42 \pm 0.02$ & & $92.7 \pm 3.1$ & $-71.0 \pm 7.3$\\
00065857-0556143 & $16.10 \pm 0.07$ & $15.23 \pm 0.08$ & $14.84 \pm 0.10$ & & 000658.61-055614.6 & $14.58 \pm 0.03$ & $14.34 \pm 0.05$ & & $56.4 \pm 11.1$ & $-25.6 \pm 11.3$\\
00065953-2800086 & $14.30 \pm 0.03$ & $13.73 \pm 0.03$ & $13.44 \pm 0.03$ & & 000659.56-280008.7 & $13.22 \pm 0.02$ & $13.05 \pm 0.03$ & & $34.7 \pm 5.3$ & $-10.8 \pm 6.4$\\
00065981+1906457 & $14.90 \pm 0.04$ & $14.36 \pm 0.07$ & $14.08 \pm 0.05$ & & 000659.85+190645.3 & $13.85 \pm 0.03$ & $13.60 \pm 0.04$ & & $49.7 \pm 8.5$ & $-35.6 \pm 8.5$\\
00070113-1040122 & $11.95 \pm 0.02$ & $11.40 \pm 0.03$ & $11.09 \pm 0.03$ & & 000701.19-104012.0 & $10.90 \pm 0.02$ & $10.70 \pm 0.02$ & & $78.9 \pm 6.1$ & $18.1 \pm 12.2$\\
00070117+4133068 & $14.83 \pm 0.03$ & $14.23 \pm 0.04$ & $13.95 \pm 0.05$ & & 000701.22+413306.5 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $41.1 \pm 4.8$ & $-26.8 \pm 6.8$\\
00070237+1025040 & $14.71 \pm 0.04$ & $14.20 \pm 0.05$ & $13.89 \pm 0.05$ & & 000702.44+102503.7 & $13.73 \pm 0.03$ & $13.54 \pm 0.04$ & & $99.2 \pm 9.1$ & $-21.2 \pm 9.3$\\
00070263-3701526 & $15.61 \pm 0.06$ & $15.06 \pm 0.07$ & $14.67 \pm 0.10$ & & 000702.60-370152.4 & $14.50 \pm 0.03$ & $14.24 \pm 0.04$ & & $-35.4 \pm 7.0$ & $11.6 \pm 9.3$\\
00070273-0222358 & $13.83 \pm 0.02$ & $13.21 \pm 0.03$ & $12.84 \pm 0.02$ & & 000702.72-022236.9 & $12.68 \pm 0.03$ & $12.45 \pm 0.03$ & & $-16.5 \pm 7.0$ & $-98.5 \pm 13.4$\\
00070331-1202196 & $12.83 \pm 0.03$ & $12.27 \pm 0.02$ & $11.98 \pm 0.02$ & & 000703.40-120219.3 & $11.83 \pm 0.02$ & $11.65 \pm 0.02$ & & $104.1 \pm 6.7$ & $20.6 \pm 9.6$\\
00070337+1908046 & $13.54 \pm 0.02$ & $12.95 \pm 0.03$ & $12.65 \pm 0.03$ & & 000703.45+190803.4 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $103.3 \pm 8.0$ & $-108.4 \pm 7.9$\\
00070346-4812146 & $15.16 \pm 0.04$ & $14.55 \pm 0.05$ & $14.28 \pm 0.07$ & & 000703.51-481214.5 & $14.12 \pm 0.03$ & $13.85 \pm 0.03$ & & $57.4 \pm 6.6$ & $10.1 \pm 14.0$\\
00070467-2156582 & $15.11 \pm 0.04$ & $14.46 \pm 0.04$ & $14.19 \pm 0.07$ & & 000704.74-215658.4 & $13.93 \pm 0.03$ & $13.76 \pm 0.04$ & & $88.9 \pm 6.9$ & $-14.3 \pm 8.0$\\
00070497+4119262 & $15.54 \pm 0.06$ & $14.96 \pm 0.07$ & $14.59 \pm 0.07$ & & 000705.00+411926.1 & $14.40 \pm 0.03$ & $14.21 \pm 0.04$ & & $30.2 \pm 5.0$ & $-12.7 \pm 7.2$\\
00070541+3756395 & $16.58 \pm 0.13$ & $15.89 \pm 0.15$ & $15.44 \pm 0.16$ & & 000705.45+375638.4 & $15.04 \pm 0.03$ & $14.81 \pm 0.05$ & & $42.6 \pm 11.8$ & $-88.6 \pm 17.2$\\
00070618-0428345 & $13.77 \pm 0.02$ & $13.14 \pm 0.02$ & $12.85 \pm 0.02$ & & 000706.18-042834.9 & $12.66 \pm 0.02$ & $12.44 \pm 0.02$ & & $-4.2 \pm 6.1$ & $-38.9 \pm 6.9$\\
00070787-2458042 & $13.11 \pm 0.02$ & $12.45 \pm 0.02$ & $12.06 \pm 0.02$ & & 000708.03-245805.0 & $11.84 \pm 0.02$ & $11.64 \pm 0.02$ & & $186.6 \pm 8.0$ & $-59.5 \pm 7.6$\\
00070800+1025379 & $15.91 \pm 0.10$ & $15.29 \pm 0.14$ & $14.43 \pm 0.09$ & & 000708.05+102538.5 & $13.94 \pm 0.04$ & $13.59 \pm 0.05$ & & $75.6 \pm 11.4$ & $63.8 \pm 11.4$\\
00070800-2955370 & $15.17 \pm 0.04$ & $14.44 \pm 0.05$ & $13.94 \pm 0.05$ & & 000707.92-295538.3 & $13.73 \pm 0.03$ & $13.50 \pm 0.03$ & & $-88.1 \pm 7.2$ & $-111.8 \pm 7.7$\\
00070858+0455070 & $16.24 \pm 0.09$ & $15.29 \pm 0.09$ & $15.00 \pm 0.11$ & & 000708.52+045506.5 & $14.79 \pm 0.03$ & $14.54 \pm 0.06$ & & $-82.0 \pm 11.4$ & $-50.9 \pm 12.1$\\
00070898-0718089 & $13.31 \pm 0.02$ & $12.70 \pm 0.03$ & $12.36 \pm 0.03$ & & 000709.17-071809.3 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $229.5 \pm 7.7$ & $-33.9 \pm 13.9$\\
00070948+3550130 & $14.94 \pm 0.04$ & $14.33 \pm 0.06$ & $14.01 \pm 0.05$ & & 000709.52+355013.1 & $13.82 \pm 0.03$ & $13.62 \pm 0.03$ & & $55.4 \pm 6.8$ & $11.6 \pm 7.7$\\
00071014+3523540 & $16.62 \pm 0.15$ & $15.92 \pm 0.16$ & $15.10 \pm 0.15$ & & 000710.19+352354.0 & $14.63 \pm 0.03$ & $14.31 \pm 0.05$ & & $61.4 \pm 11.8$ & $-0.0 \pm 19.8$\\
00071023+3525392 & $15.76 \pm 0.07$ & $15.19 \pm 0.09$ & $14.84 \pm 0.10$ & & 000710.26+352539.0 & $14.68 \pm 0.03$ & $14.47 \pm 0.05$ & & $37.7 \pm 7.6$ & $-25.9 \pm 10.2$\\
00071129-1916453 & $13.82 \pm 0.02$ & $13.19 \pm 0.02$ & $12.83 \pm 0.03$ & & 000711.39-191645.4 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $111.9 \pm 6.6$ & $-7.5 \pm 6.8$\\
00071291+3157523 & $12.39 \pm 0.02$ & $11.79 \pm 0.03$ & $11.52 \pm 0.02$ & & 000712.96+315752.1 & $11.34 \pm 0.02$ & $11.16 \pm 0.02$ & & $70.0 \pm 6.1$ & $-21.3 \pm 6.9$\\
00071302+7948507 & $14.20 \pm 0.03$ & $13.69 \pm 0.04$ & $13.37 \pm 0.04$ & & 000712.92+794851.3 & $13.20 \pm 0.02$ & $12.99 \pm 0.02$ & & $-25.3 \pm 1.1$ & $54.1 \pm 8.4$\\
00071339+1832342 & $13.27 \pm 0.02$ & $12.76 \pm 0.03$ & $12.41 \pm 0.02$ & & 000713.41+183233.8 & $12.16 \pm 0.02$ & $11.95 \pm 0.02$ & & $20.5 \pm 6.7$ & $-43.0 \pm 8.2$\\
00071474+4203447 & $14.10 \pm 0.03$ & $13.52 \pm 0.02$ & $13.24 \pm 0.03$ & & 000714.80+420344.7 & $13.00 \pm 0.02$ & $12.83 \pm 0.03$ & & $56.0 \pm 5.0$ & $2.2 \pm 7.0$\\
00071544-6853402 & $16.30 \pm 0.10$ & $15.65 \pm 0.12$ & $15.35 \pm 0.17$ & & 000715.60-685340.1 & $15.15 \pm 0.03$ & $14.86 \pm 0.05$ & & $84.6 \pm 4.2$ & $2.5 \pm 23.3$\\
00071720-1440399 & $15.10 \pm 0.04$ & $14.45 \pm 0.05$ & $14.13 \pm 0.06$ & & 000717.18-144040.8 & $13.91 \pm 0.03$ & $13.72 \pm 0.04$ & & $-23.1 \pm 8.9$ & $-73.6 \pm 6.9$\\
00071795-0436092 & $15.85 \pm 0.06$ & $15.30 \pm 0.07$ & $14.95 \pm 0.12$ & & 000717.97-043609.7 & $14.72 \pm 0.03$ & $14.51 \pm 0.06$ & & $26.1 \pm 8.8$ & $-39.3 \pm 9.0$\\
00071991+0002105 & $15.54 \pm 0.06$ & $14.81 \pm 0.05$ & $14.51 \pm 0.07$ & & 000719.91+000209.8 & $14.33 \pm 0.03$ & $14.15 \pm 0.04$ & & $1.0 \pm 7.4$ & $-60.1 \pm 10.0$\\
00071991-0708377 & $14.80 \pm 0.03$ & $14.27 \pm 0.04$ & $13.89 \pm 0.06$ & & 000719.94-070837.9 & $13.73 \pm 0.03$ & $13.53 \pm 0.04$ & & $39.2 \pm 6.8$ & $-18.6 \pm 14.2$\\
00072207-1205066 & $16.27 \pm 0.10$ & $15.62 \pm 0.14$ & $15.28 \pm 0.17$ & & 000722.18-120507.6 & $14.90 \pm 0.03$ & $14.64 \pm 0.08$ & & $125.9 \pm 14.4$ & $-85.8 \pm 19.3$\\
00072249-2935165 & $13.00 \pm 0.02$ & $12.48 \pm 0.04$ & $12.15 \pm 0.04$ & & 000722.72-293518.9 & $11.98 \pm 0.04$ & $11.71 \pm 0.04$ & & $253.1 \pm 8.4$ & $-199.9 \pm 9.6$\\
00072354-1002473 & $12.84 \pm 0.02$ & $12.26 \pm 0.03$ & $11.96 \pm 0.02$ & & 000723.50-100249.2 & $11.74 \pm 0.02$ & $11.56 \pm 0.02$ & & $-49.6 \pm 6.1$ & $-158.3 \pm 8.9$\\
00072364-2610314 & $15.09 \pm 0.04$ & $14.51 \pm 0.05$ & $14.22 \pm 0.06$ & & 000723.66-261031.6 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $27.3 \pm 5.9$ & $-17.4 \pm 7.6$\\
00072460-3536346 & $13.68 \pm 0.02$ & $13.15 \pm 0.03$ & $12.86 \pm 0.03$ & & 000724.64-353633.7 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $41.1 \pm 5.0$ & $76.5 \pm 7.1$\\
00072527+1504573 & $15.53 \pm 0.05$ & $14.98 \pm 0.06$ & $14.62 \pm 0.10$ & & 000725.31+150457.0 & $14.45 \pm 0.03$ & $14.20 \pm 0.05$ & & $45.9 \pm 7.6$ & $-24.2 \pm 7.9$\\
00072538-6111095 & $15.84 \pm 0.07$ & $15.28 \pm 0.11$ & $14.89 \pm 0.11$ & & 000725.42-611109.9 & $14.73 \pm 0.03$ & $14.50 \pm 0.05$ & & $25.0 \pm 3.6$ & $-42.9 \pm 10.1$\\
00072675+3242084 & $13.38 \pm 0.02$ & $12.77 \pm 0.03$ & $12.46 \pm 0.02$ & & 000726.83+324207.7 & $12.29 \pm 0.02$ & $12.12 \pm 0.02$ & & $91.5 \pm 6.3$ & $-61.4 \pm 8.0$\\
00072707+0039579 & $15.93 \pm 0.06$ & $15.29 \pm 0.08$ & $14.95 \pm 0.09$ & & 000727.04+003959.1 & $14.78 \pm 0.04$ & $14.60 \pm 0.07$ & & $-40.6 \pm 12.7$ & $115.6 \pm 16.1$\\
00072804+2631201 & $14.06 \pm 0.03$ & $13.52 \pm 0.04$ & $13.22 \pm 0.03$ & & 000728.07+263119.4 & $12.99 \pm 0.03$ & $12.79 \pm 0.03$ & & $38.0 \pm 7.9$ & $-66.0 \pm 7.2$\\
00072807-5757263 & $16.32 \pm 0.12$ & $15.57 \pm 0.12$ & $15.13 \pm 0.15$ & & 000728.18-575726.2 & $14.90 \pm 0.03$ & $14.56 \pm 0.05$ & & $81.3 \pm 6.1$ & $5.9 \pm 17.0$\\
00072839+1900220 & $14.98 \pm 0.04$ & $14.39 \pm 0.05$ & $14.11 \pm 0.05$ & & 000728.31+190021.7 & $13.91 \pm 0.03$ & $13.64 \pm 0.04$ & & $-110.0 \pm 8.2$ & $-29.3 \pm 9.1$\\
00072951+2617202 & $13.53 \pm 0.02$ & $12.90 \pm 0.03$ & $12.61 \pm 0.03$ & & 000729.51+261719.8 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $6.3 \pm 5.7$ & $-33.8 \pm 6.8$\\
00073062+3535378 & $15.12 \pm 0.04$ & $14.49 \pm 0.05$ & $14.20 \pm 0.06$ & & 000730.65+353537.8 & $14.01 \pm 0.03$ & $13.83 \pm 0.04$ & & $41.7 \pm 6.4$ & $-3.2 \pm 8.6$\\
00073313-2348001 & $15.31 \pm 0.05$ & $14.74 \pm 0.07$ & $14.42 \pm 0.07$ & & 000733.17-234800.2 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $42.2 \pm 6.3$ & $-4.8 \pm 7.1$\\
00073528-3004085 & $14.51 \pm 0.03$ & $13.97 \pm 0.04$ & $13.63 \pm 0.04$ & & 000735.22-300409.1 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $-66.8 \pm 5.9$ & $-57.3 \pm 7.3$\\
00073648+1258005 & $14.32 \pm 0.03$ & $13.75 \pm 0.03$ & $13.41 \pm 0.04$ & & 000736.52+125759.6 & $13.22 \pm 0.02$ & $13.00 \pm 0.03$ & & $42.5 \pm 6.2$ & $-68.0 \pm 5.9$\\
00073750-3044351 & $15.86 \pm 0.07$ & $15.08 \pm 0.10$ & $14.80 \pm 0.12$ & & 000737.46-304435.8 & $14.63 \pm 0.03$ & $14.41 \pm 0.05$ & & $-41.0 \pm 6.7$ & $-59.6 \pm 8.4$\\
00073977+1902112 & $15.50 \pm 0.05$ & $14.86 \pm 0.06$ & $14.59 \pm 0.08$ & & 000739.80+190211.3 & $14.43 \pm 0.03$ & $14.20 \pm 0.05$ & & $48.2 \pm 8.6$ & $9.2 \pm 9.8$\\
00074000-2241248 & $14.94 \pm 0.03$ & $14.43 \pm 0.05$ & $14.14 \pm 0.06$ & & 000739.97-224124.9 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $-36.1 \pm 6.2$ & $-10.6 \pm 8.8$\\
00074040-3957301 & $12.05 \pm 0.02$ & $11.48 \pm 0.02$ & $11.19 \pm 0.02$ & & 000740.30-395730.5 & $10.98 \pm 0.02$ & $10.80 \pm 0.02$ & & $-102.4 \pm 4.8$ & $-34.0 \pm 6.4$\\
00074115-1630012 & $15.06 \pm 0.03$ & $14.45 \pm 0.04$ & $14.17 \pm 0.06$ & & 000741.13-163001.2 & $13.96 \pm 0.03$ & $13.72 \pm 0.04$ & & $-31.8 \pm 6.5$ & $7.3 \pm 6.9$\\
00074204-0924457 & $15.52 \pm 0.05$ & $14.90 \pm 0.07$ & $14.55 \pm 0.10$ & & 000742.12-092446.1 & $14.37 \pm 0.03$ & $14.07 \pm 0.06$ & & $99.8 \pm 17.8$ & $-36.4 \pm 19.7$\\
00074325-2149592 & $15.52 \pm 0.05$ & $14.90 \pm 0.06$ & $14.60 \pm 0.07$ & & 000743.29-214959.8 & $14.42 \pm 0.03$ & $14.22 \pm 0.05$ & & $55.4 \pm 7.1$ & $-47.9 \pm 7.9$\\
00074327+2711416 & $11.55 \pm 0.02$ & $10.98 \pm 0.03$ & $10.68 \pm 0.02$ & & 000743.22+271139.9 & $10.48 \pm 0.02$ & $10.29 \pm 0.02$ & & $-67.0 \pm 6.2$ & $-165.7 \pm 7.5$\\
00074337-6332029 & $12.65 \pm 0.02$ & $12.08 \pm 0.03$ & $11.77 \pm 0.02$ & & 000743.85-633202.7 & $11.59 \pm 0.02$ & $11.37 \pm 0.02$ & & $319.9 \pm 8.3$ & $14.4 \pm 7.0$\\
00074501-6608186 & $14.12 \pm 0.03$ & $13.58 \pm 0.04$ & $13.26 \pm 0.03$ & & 000745.11-660818.9 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $59.0 \pm 2.5$ & $-26.4 \pm 11.9$\\
00074709-3617090 & $14.04 \pm 0.03$ & $13.43 \pm 0.03$ & $13.08 \pm 0.04$ & & 000747.16-361709.1 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $78.7 \pm 5.5$ & $-17.5 \pm 7.5$\\
00074742+1845237 & $13.82 \pm 0.02$ & $13.17 \pm 0.03$ & $12.90 \pm 0.03$ & & 000747.50+184523.2 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $105.8 \pm 7.4$ & $-48.1 \pm 8.5$\\
00074866+1517181 & $14.24 \pm 0.02$ & $13.69 \pm 0.03$ & $13.40 \pm 0.04$ & & 000748.63+151717.7 & $13.24 \pm 0.02$ & $13.07 \pm 0.03$ & & $-37.4 \pm 5.5$ & $-31.5 \pm 6.4$\\
00074907+1748582 & $14.51 \pm 0.03$ & $13.87 \pm 0.03$ & $13.59 \pm 0.04$ & & 000749.15+174858.1 & $13.42 \pm 0.03$ & $13.18 \pm 0.03$ & & $85.4 \pm 5.7$ & $-9.6 \pm 5.8$\\
00074959+4311577 & $15.92 \pm 0.07$ & $15.28 \pm 0.08$ & $15.01 \pm 0.10$ & & 000749.55+431157.3 & $14.78 \pm 0.03$ & $14.51 \pm 0.05$ & & $-34.9 \pm 5.4$ & $-36.8 \pm 8.5$\\
00074961+4115144 & $15.39 \pm 0.05$ & $14.73 \pm 0.04$ & $14.40 \pm 0.05$ & & 000749.65+411513.8 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $44.0 \pm 5.4$ & $-51.9 \pm 7.4$\\
00075012+0811097 & $14.59 \pm 0.04$ & $14.02 \pm 0.05$ & $13.72 \pm 0.05$ & & 000750.10+081109.1 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $-41.6 \pm 10.3$ & $-60.0 \pm 10.4$\\
00075012+2732179 & $15.56 \pm 0.07$ & $14.88 \pm 0.07$ & $14.59 \pm 0.07$ & & 000750.15+273218.3 & $14.43 \pm 0.03$ & $14.18 \pm 0.04$ & & $36.9 \pm 7.0$ & $41.3 \pm 8.3$\\
00075037+3739160 & $13.85 \pm 0.02$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 000750.40+373916.9 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $23.2 \pm 4.9$ & $76.8 \pm 7.6$\\
00075056-5656201 & $13.73 \pm 0.03$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 000750.67-565620.5 & $12.65 \pm 0.02$ & $12.44 \pm 0.02$ & & $82.1 \pm 3.3$ & $-33.7 \pm 6.7$\\
00075270+4333091 & $15.56 \pm 0.05$ & $15.04 \pm 0.08$ & $14.64 \pm 0.07$ & & 000752.62+433309.2 & $14.46 \pm 0.03$ & $14.26 \pm 0.04$ & & $-74.3 \pm 5.6$ & $5.0 \pm 7.3$\\
00075323+1506268 & $14.60 \pm 0.03$ & $14.05 \pm 0.03$ & $13.78 \pm 0.05$ & & 000753.28+150626.5 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $52.1 \pm 5.8$ & $-20.4 \pm 6.6$\\
00075439-3256064 & $15.85 \pm 0.07$ & $15.32 \pm 0.10$ & $14.87 \pm 0.12$ & & 000754.45-325606.3 & $14.67 \pm 0.03$ & $14.47 \pm 0.05$ & & $68.3 \pm 6.8$ & $6.9 \pm 8.7$\\
00075460+1431262 & $14.91 \pm 0.03$ & $14.37 \pm 0.04$ & $13.99 \pm 0.06$ & & 000754.63+143125.9 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $28.8 \pm 6.0$ & $-25.5 \pm 6.8$\\
00075619-1625560 & $15.97 \pm 0.08$ & $15.34 \pm 0.11$ & $14.93 \pm 0.12$ & & 000756.25-162556.3 & $14.59 \pm 0.03$ & $14.41 \pm 0.05$ & & $71.9 \pm 7.8$ & $-24.8 \pm 8.2$\\
00075658+1956501 & $14.77 \pm 0.04$ & $14.21 \pm 0.06$ & $13.88 \pm 0.05$ & & 000756.64+195650.2 & $13.67 \pm 0.03$ & $13.43 \pm 0.03$ & & $81.4 \pm 7.0$ & $6.3 \pm 8.1$\\
00075662+0115220 & $15.56 \pm 0.05$ & $14.97 \pm 0.06$ & $14.60 \pm 0.07$ & & 000756.73+011522.1 & $14.40 \pm 0.03$ & $14.12 \pm 0.05$ & & $169.8 \pm 11.3$ & $7.8 \pm 9.0$\\
00075773-2708194 & $13.93 \pm 0.02$ & $13.29 \pm 0.02$ & $12.99 \pm 0.03$ & & 000757.78-270819.2 & $12.73 \pm 0.02$ & $12.56 \pm 0.03$ & & $54.1 \pm 5.4$ & $21.4 \pm 6.3$\\
00075916+1025538 & $14.72 \pm 0.03$ & $13.98 \pm 0.04$ & $13.64 \pm 0.04$ & & 000759.14+102552.8 & $13.42 \pm 0.02$ & $13.21 \pm 0.03$ & & $-33.0 \pm 8.5$ & $-106.0 \pm 9.8$\\
00075928+2446254 & $15.89 \pm 0.09$ & $15.09 \pm 0.10$ & $14.74 \pm 0.11$ & & 000759.32+244625.5 & $14.57 \pm 0.03$ & $14.28 \pm 0.05$ & & $55.0 \pm 9.9$ & $13.1 \pm 9.9$\\
00075936-3505222 & $14.42 \pm 0.03$ & $13.75 \pm 0.02$ & $13.39 \pm 0.03$ & & 000759.45-350522.3 & $13.16 \pm 0.02$ & $12.93 \pm 0.03$ & & $96.4 \pm 5.5$ & $-14.2 \pm 6.3$\\
00080142+0841508 & $15.20 \pm 0.05$ & $14.67 \pm 0.08$ & $14.34 \pm 0.07$ & & 000801.46+084150.8 & $13.98 \pm 0.03$ & $13.74 \pm 0.04$ & & $67.8 \pm 9.3$ & $-7.6 \pm 16.2$\\
00080441+0825572 & $13.77 \pm 0.02$ & $13.23 \pm 0.04$ & $12.94 \pm 0.03$ & & 000804.49+082557.2 & $12.73 \pm 0.02$ & $12.54 \pm 0.03$ & & $131.4 \pm 12.1$ & $-2.6 \pm 13.7$\\
00080531+3454525 & $16.39 \pm 0.11$ & $15.61 \pm 0.15$ & $15.27 \pm 0.15$ & & 000805.22+345452.6 & $14.98 \pm 0.03$ & $14.77 \pm 0.06$ & & $-102.6 \pm 11.9$ & $8.0 \pm 17.2$\\
00080557+0437501 & $13.85 \pm 0.03$ & $13.32 \pm 0.02$ & $13.05 \pm 0.03$ & & 000805.55+043749.7 & $12.89 \pm 0.02$ & $12.70 \pm 0.03$ & & $-25.3 \pm 8.3$ & $-42.6 \pm 7.4$\\
00080630+3051221 & $13.41 \pm 0.02$ & $12.81 \pm 0.03$ & $12.52 \pm 0.03$ & & 000806.35+305122.2 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $60.1 \pm 5.4$ & $13.6 \pm 6.7$\\
00080754-7740000 & $14.84 \pm 0.04$ & $14.25 \pm 0.05$ & $13.88 \pm 0.05$ & & 000807.74-773959.8 & $13.68 \pm 0.02$ & $13.46 \pm 0.03$ & & $55.0 \pm 1.4$ & $10.1 \pm 6.4$\\
00080791+1138375 & $13.44 \pm 0.02$ & $12.92 \pm 0.03$ & $12.65 \pm 0.02$ & & 000808.03+113836.8 & $12.49 \pm 0.02$ & $12.26 \pm 0.02$ & & $174.6 \pm 9.1$ & $-69.2 \pm 7.5$\\
00080902-5008542 & $15.93 \pm 0.10$ & $15.40 \pm 0.14$ & $15.09 \pm 0.16$ & & 000808.98-500854.8 & $14.73 \pm 0.03$ & $14.51 \pm 0.05$ & & $-35.6 \pm 5.6$ & $-55.3 \pm 11.2$\\
00081073-4841443 & $14.80 \pm 0.05$ & $14.20 \pm 0.05$ & $13.93 \pm 0.05$ & & 000810.76-484144.4 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $31.0 \pm 4.0$ & $-3.9 \pm 8.7$\\
00081156-3856449 & $13.62 \pm 0.02$ & $13.02 \pm 0.03$ & $12.73 \pm 0.03$ & & 000811.61-385643.9 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $50.0 \pm 5.5$ & $94.7 \pm 6.9$\\
00081202+1608296 & $14.61 \pm 0.03$ & $14.00 \pm 0.03$ & $13.71 \pm 0.05$ & & 000812.01+160828.8 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $-13.3 \pm 6.1$ & $-59.6 \pm 7.2$\\
00081262+3153071 & $15.24 \pm 0.04$ & $14.66 \pm 0.06$ & $14.31 \pm 0.07$ & & 000812.63+315307.8 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $12.2 \pm 6.0$ & $62.2 \pm 7.7$\\
00081279+0507372 & $16.05 \pm 0.07$ & $15.52 \pm 0.09$ & $15.23 \pm 0.13$ & & 000812.76+050736.1 & $14.85 \pm 0.03$ & $14.60 \pm 0.07$ & & $-43.7 \pm 11.5$ & $-99.7 \pm 11.8$\\
00081285+0806441 & $16.59 \pm 0.15$ & $15.54 \pm 0.13$ & $15.15 \pm 0.17$ & & 000812.86+080641.4 & $14.95 \pm 0.04$ & $14.61 \pm 0.06$ & & $10.6 \pm 24.1$ & $-272.3 \pm 23.0$\\
00081301+4154583 & $15.13 \pm 0.04$ & $14.54 \pm 0.05$ & $14.27 \pm 0.07$ & & 000812.95+415458.3 & $14.01 \pm 0.03$ & $13.79 \pm 0.03$ & & $-60.0 \pm 5.4$ & $0.5 \pm 6.9$\\
00081362-5332485 & $15.07 \pm 0.05$ & $14.44 \pm 0.06$ & $14.11 \pm 0.07$ & & 000813.56-533248.9 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $-47.8 \pm 3.8$ & $-40.7 \pm 7.9$\\
00081388+1246455 & $15.50 \pm 0.05$ & $14.91 \pm 0.06$ & $14.60 \pm 0.10$ & & 000813.92+124645.4 & $14.42 \pm 0.03$ & $14.19 \pm 0.05$ & & $43.6 \pm 7.6$ & $-13.6 \pm 7.3$\\
00081424+3925582 & $14.46 \pm 0.03$ & $13.84 \pm 0.04$ & $13.53 \pm 0.04$ & & 000814.28+392558.2 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $41.6 \pm 4.7$ & $-2.5 \pm 6.4$\\
00081425+3705141 & $13.02 \pm 0.02$ & $12.49 \pm 0.02$ & $12.20 \pm 0.02$ & & 000814.21+370513.8 & $12.02 \pm 0.02$ & $11.85 \pm 0.02$ & & $-37.7 \pm 4.9$ & $-27.0 \pm 6.9$\\
00081442-3247126 & $15.19 \pm 0.04$ & $14.61 \pm 0.06$ & $14.28 \pm 0.07$ & & 000814.45-324713.1 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $30.5 \pm 5.5$ & $-45.7 \pm 7.1$\\
00081461+0524552 & $13.42 \pm 0.02$ & $12.80 \pm 0.02$ & $12.53 \pm 0.03$ & & 000814.67+052455.2 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $81.0 \pm 7.5$ & $3.6 \pm 8.0$\\
00081574+4349453 & $14.25 \pm 0.02$ & $13.64 \pm 0.03$ & $13.32 \pm 0.02$ & & 000815.79+434945.2 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $51.2 \pm 4.4$ & $-5.8 \pm 6.3$\\
00081576+2107256 & $14.45 \pm 0.03$ & $13.91 \pm 0.05$ & $13.60 \pm 0.04$ & & 000815.78+210725.0 & $13.42 \pm 0.02$ & $13.20 \pm 0.03$ & & $32.2 \pm 6.5$ & $-47.9 \pm 8.7$\\
00081664+1607481 & $14.76 \pm 0.03$ & $14.19 \pm 0.03$ & $13.90 \pm 0.05$ & & 000816.59+160747.0 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $-56.4 \pm 6.3$ & $-83.9 \pm 6.8$\\
00081744-1455263 & $15.90 \pm 0.07$ & $15.34 \pm 0.11$ & $14.81 \pm 0.10$ & & 000817.44-145527.2 & $14.34 \pm 0.03$ & $14.09 \pm 0.05$ & & $-5.2 \pm 8.0$ & $-74.5 \pm 8.0$\\
00081829-4922500 & $12.96 \pm 0.02$ & $12.37 \pm 0.03$ & $12.09 \pm 0.02$ & & 000818.43-492250.1 & $11.90 \pm 0.02$ & $11.70 \pm 0.02$ & & $117.6 \pm 4.3$ & $-14.5 \pm 6.5$\\
00081832-8213128 & $14.35 \pm 0.03$ & $13.69 \pm 0.03$ & $13.42 \pm 0.04$ & & 000818.90-821313.2 & $13.24 \pm 0.02$ & $13.04 \pm 0.03$ & & $110.8 \pm 2.7$ & $-36.6 \pm 8.7$\\
00081866-0649389 & $14.70 \pm 0.03$ & $14.15 \pm 0.04$ & $13.84 \pm 0.06$ & & 000818.64-064940.8 & $13.69 \pm 0.03$ & $13.49 \pm 0.04$ & & $-26.4 \pm 8.0$ & $-159.5 \pm 8.7$\\
00081883-3732444 & $14.55 \pm 0.03$ & $13.90 \pm 0.03$ & $13.63 \pm 0.05$ & & 000819.05-373245.9 & $13.36 \pm 0.02$ & $13.14 \pm 0.03$ & & $243.0 \pm 7.3$ & $-132.7 \pm 8.9$\\
00081980-2559449 & $12.39 \pm 0.02$ & $11.81 \pm 0.02$ & $11.44 \pm 0.02$ & & 000819.91-255946.4 & $11.22 \pm 0.02$ & $11.04 \pm 0.02$ & & $124.4 \pm 6.3$ & $-119.9 \pm 7.2$\\
00082004+0201028 & $13.72 \pm 0.03$ & $13.13 \pm 0.03$ & $12.83 \pm 0.03$ & & 000820.10+020102.5 & $12.61 \pm 0.02$ & $12.43 \pm 0.03$ & & $95.7 \pm 8.6$ & $-23.0 \pm 14.6$\\
00082014-2128525 & $15.21 \pm 0.04$ & $14.59 \pm 0.05$ & $14.31 \pm 0.06$ & & 000820.17-212853.1 & $14.12 \pm 0.03$ & $13.95 \pm 0.04$ & & $36.4 \pm 6.9$ & $-47.1 \pm 8.3$\\
00082148-0501317 & $13.92 \pm 0.02$ & $13.28 \pm 0.03$ & $12.84 \pm 0.03$ & & 000821.49-050132.6 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $18.2 \pm 7.9$ & $-74.9 \pm 8.0$\\
00082361-4817528 & $11.53 \pm 0.02$ & $10.92 \pm 0.02$ & $10.63 \pm 0.02$ & & 000823.63-481753.3 & $10.46 \pm 0.02$ & $10.27 \pm 0.02$ & & $21.8 \pm 4.0$ & $-51.3 \pm 6.6$\\
00082432-3441245 & $15.69 \pm 0.06$ & $15.01 \pm 0.08$ & $14.55 \pm 0.08$ & & 000824.39-344125.2 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $75.4 \pm 6.1$ & $-59.5 \pm 7.3$\\
00082468+2111182 & $13.21 \pm 0.02$ & $12.63 \pm 0.03$ & $12.32 \pm 0.03$ & & 000824.79+211118.2 & $12.16 \pm 0.02$ & $11.97 \pm 0.02$ & & $150.0 \pm 6.9$ & $-2.6 \pm 8.2$\\
00082556-4906513 & $13.80 \pm 0.03$ & $13.23 \pm 0.04$ & $12.94 \pm 0.04$ & & 000825.69-490651.2 & $12.70 \pm 0.02$ & $12.53 \pm 0.02$ & & $117.9 \pm 4.4$ & $6.6 \pm 6.7$\\
00082610+2220202 & $15.15 \pm 0.05$ & $14.63 \pm 0.06$ & $14.35 \pm 0.07$ & & 000826.23+222019.3 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $163.2 \pm 8.1$ & $-79.0 \pm 9.5$\\
00082760-1935262 & $14.34 \pm 0.03$ & $13.68 \pm 0.03$ & $13.36 \pm 0.03$ & & 000827.72-193526.7 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $140.2 \pm 6.9$ & $-44.3 \pm 6.3$\\
00082800-2655558 & $15.25 \pm 0.04$ & $14.63 \pm 0.08$ & $14.31 \pm 0.06$ & & 000828.07-265555.7 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $78.2 \pm 6.4$ & $13.4 \pm 7.8$\\
00082822+3125581 & $15.61 \pm 0.06$ & $15.02 \pm 0.08$ & $14.67 \pm 0.08$ & & 000828.25+312557.9 & $14.33 \pm 0.03$ & $14.09 \pm 0.04$ & & $39.6 \pm 6.8$ & $-14.4 \pm 8.7$\\
00082827+1944219 & $16.22 \pm 0.10$ & $15.64 \pm 0.17$ & $15.24 \pm 0.14$ & & 000828.38+194422.4 & $15.01 \pm 0.04$ & $14.73 \pm 0.06$ & & $149.2 \pm 20.5$ & $41.4 \pm 20.3$\\
00082869+1310483 & $14.20 \pm 0.03$ & $13.52 \pm 0.04$ & $13.20 \pm 0.03$ & & 000828.75+131048.5 & $13.03 \pm 0.02$ & $12.85 \pm 0.03$ & & $81.1 \pm 7.0$ & $14.8 \pm 7.7$\\
00082904+4448241 & $15.64 \pm 0.06$ & $15.08 \pm 0.08$ & $14.79 \pm 0.10$ & & 000829.00+444824.0 & $14.52 \pm 0.03$ & $14.32 \pm 0.04$ & & $-36.7 \pm 5.0$ & $-8.6 \pm 8.0$\\
00083003-0512075 & $15.44 \pm 0.04$ & $14.84 \pm 0.06$ & $14.56 \pm 0.06$ & & 000829.98-051208.3 & $14.39 \pm 0.03$ & $14.22 \pm 0.05$ & & $-57.1 \pm 9.6$ & $-66.0 \pm 7.9$\\
00083088+0552513 & $14.92 \pm 0.04$ & $14.30 \pm 0.04$ & $13.97 \pm 0.05$ & & 000830.93+055250.9 & $13.79 \pm 0.03$ & $13.62 \pm 0.04$ & & $71.7 \pm 9.1$ & $-32.8 \pm 18.7$\\
00083151+1002258 & $16.36 \pm 0.15$ & $15.82 \pm 0.20$ & $15.01 \pm 0.14$ & & 000831.59+100225.4 & $14.31 \pm 0.03$ & $13.94 \pm 0.04$ & & $109.8 \pm 16.1$ & $-40.2 \pm 19.1$\\
00083315+2229309 & $14.71 \pm 0.04$ & $14.10 \pm 0.05$ & $13.77 \pm 0.05$ & & 000833.18+222930.9 & $13.57 \pm 0.03$ & $13.32 \pm 0.04$ & & $39.4 \pm 6.7$ & $0.8 \pm 9.7$\\
00083327+2846097 & $13.05 \pm 0.02$ & $12.48 \pm 0.02$ & $12.20 \pm 0.02$ & & 000833.11+284606.8 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $-160.3 \pm 5.4$ & $-225.3 \pm 7.5$\\
00083403-3347016 & $14.46 \pm 0.02$ & $13.92 \pm 0.03$ & $13.63 \pm 0.04$ & & 000834.12-334703.1 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $87.5 \pm 5.7$ & $-123.5 \pm 7.0$\\
00083447-2246535 & $12.01 \pm 0.02$ & $11.43 \pm 0.02$ & $11.16 \pm 0.02$ & & 000834.49-224655.3 & $10.98 \pm 0.02$ & $10.81 \pm 0.02$ & & $19.8 \pm 5.8$ & $-148.5 \pm 6.5$\\
00083577-2809037 & $14.34 \pm 0.03$ & $13.73 \pm 0.03$ & $13.31 \pm 0.03$ & & 000835.83-280903.9 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $68.8 \pm 5.4$ & $-16.8 \pm 6.3$\\
00083650+4626540 & $13.60 \pm 0.02$ & $13.00 \pm 0.02$ & $12.65 \pm 0.02$ & & 000836.57+462653.7 & $12.46 \pm 0.02$ & $12.20 \pm 0.02$ & & $66.2 \pm 4.4$ & $-26.9 \pm 6.2$\\
00083879+1229299 & $16.49 \pm 0.14$ & $15.80 \pm 0.19$ & $15.18 \pm 0.14$ & & 000838.87+122929.7 & $14.79 \pm 0.03$ & $14.56 \pm 0.06$ & & $110.2 \pm 19.0$ & $-20.2 \pm 19.8$\\
00084118-2354568 & $13.63 \pm 0.03$ & $13.09 \pm 0.03$ & $12.80 \pm 0.02$ & & 000841.11-235457.3 & $12.63 \pm 0.02$ & $12.39 \pm 0.02$ & & $-82.3 \pm 5.6$ & $-49.4 \pm 6.9$\\
00084137+1248187 & $15.95 \pm 0.09$ & $15.33 \pm 0.14$ & $14.99 \pm 0.13$ & & 000841.39+124819.2 & $14.80 \pm 0.03$ & $14.62 \pm 0.06$ & & $35.4 \pm 9.2$ & $48.4 \pm 10.2$\\
00084305+4525118 & $14.08 \pm 0.02$ & $13.47 \pm 0.03$ & $13.18 \pm 0.03$ & & 000843.10+452511.9 & $13.00 \pm 0.02$ & $12.77 \pm 0.03$ & & $46.7 \pm 4.1$ & $8.3 \pm 6.2$\\
00084450+4655361 & $16.09 \pm 0.09$ & $15.56 \pm 0.13$ & $15.19 \pm 0.14$ & & 000844.46+465537.0 & $14.74 \pm 0.03$ & $14.54 \pm 0.05$ & & $-35.0 \pm 8.4$ & $78.0 \pm 15.2$\\
00084498-0137439 & $13.17 \pm 0.02$ & $12.55 \pm 0.03$ & $12.28 \pm 0.03$ & & 000844.97-013744.3 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $-10.9 \pm 6.1$ & $-37.6 \pm 6.7$\\
00084642-5832568 & $14.62 \pm 0.03$ & $13.95 \pm 0.03$ & $13.52 \pm 0.04$ & & 000846.50-583257.0 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $58.6 \pm 3.0$ & $-15.0 \pm 6.9$\\
00084680-0114412 & $16.06 \pm 0.08$ & $15.44 \pm 0.10$ & $14.93 \pm 0.10$ & & 000846.84-011441.6 & $14.75 \pm 0.03$ & $14.54 \pm 0.06$ & & $47.4 \pm 10.7$ & $-28.7 \pm 11.4$\\
00084776+2848066 & $14.88 \pm 0.04$ & $14.26 \pm 0.04$ & $13.81 \pm 0.05$ & & 000847.77+284805.5 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $12.8 \pm 5.0$ & $-84.7 \pm 6.8$\\
00084783-3519577 & $12.15 \pm 0.02$ & $11.55 \pm 0.03$ & $11.27 \pm 0.02$ & & 000847.91-351959.3 & $11.11 \pm 0.02$ & $10.92 \pm 0.02$ & & $90.8 \pm 4.7$ & $-137.4 \pm 6.6$\\
00084803+2944268 & $15.78 \pm 0.06$ & $15.09 \pm 0.08$ & $14.82 \pm 0.12$ & & 000848.07+294426.7 & $14.42 \pm 0.03$ & $14.19 \pm 0.04$ & & $38.9 \pm 6.0$ & $-8.7 \pm 7.3$\\
00084955-1749104 & $14.99 \pm 0.04$ & $14.44 \pm 0.06$ & $14.13 \pm 0.05$ & & 000849.52-174910.7 & $13.97 \pm 0.03$ & $13.75 \pm 0.04$ & & $-38.5 \pm 7.5$ & $-26.1 \pm 9.5$\\
00085043-1251486 & $15.47 \pm 0.05$ & $14.90 \pm 0.07$ & $14.41 \pm 0.07$ & & 000850.47-125149.6 & $14.26 \pm 0.03$ & $13.96 \pm 0.05$ & & $46.5 \pm 6.9$ & $-82.6 \pm 7.2$\\
00085129-0226265 & $14.19 \pm 0.02$ & $13.66 \pm 0.03$ & $13.39 \pm 0.04$ & & 000851.37-022626.9 & $13.23 \pm 0.03$ & $12.98 \pm 0.03$ & & $96.7 \pm 6.7$ & $-37.3 \pm 7.1$\\
00085164+0556208 & $15.42 \pm 0.05$ & $14.74 \pm 0.07$ & $14.38 \pm 0.06$ & & 000851.69+055620.8 & $14.06 \pm 0.03$ & $13.77 \pm 0.04$ & & $86.2 \pm 10.4$ & $-0.7 \pm 8.6$\\
00085332-3432180 & $14.15 \pm 0.03$ & $13.57 \pm 0.03$ & $13.29 \pm 0.04$ & & 000853.36-343218.0 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $44.0 \pm 5.2$ & $3.4 \pm 6.9$\\
00085356+2812029 & $15.16 \pm 0.04$ & $14.61 \pm 0.05$ & $14.33 \pm 0.08$ & & 000853.67+281202.8 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $112.7 \pm 5.8$ & $-8.7 \pm 6.5$\\
00085438+2130462 & $13.96 \pm 0.02$ & $13.40 \pm 0.04$ & $13.10 \pm 0.03$ & & 000854.39+213046.6 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $5.9 \pm 7.4$ & $42.1 \pm 8.4$\\
00085614-2813211 & $16.73 \pm 0.14$ & $15.66 \pm 0.14$ & $15.05 \pm 0.13$ & & 000856.39-281321.7 & $14.12 \pm 0.03$ & $13.64 \pm 0.04$ & & $284.4 \pm 12.3$ & $-54.7 \pm 16.0$\\
00085748+7957551 & $16.11 \pm 0.11$ & $15.47 \pm 0.14$ & $14.90 \pm 0.14$ & & 000857.76+795754.1 & $14.74 \pm 0.03$ & $14.48 \pm 0.04$ & & $76.1 \pm 2.4$ & $-95.6 \pm 15.2$\\
00085931+2911521 & $13.83 \pm 0.02$ & $13.13 \pm 0.02$ & $12.69 \pm 0.03$ & & 000859.24+291149.8 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $-73.4 \pm 5.2$ & $-181.5 \pm 6.5$\\
00090087-1017463 & $15.97 \pm 0.09$ & $15.29 \pm 0.11$ & $15.00 \pm 0.16$ & & 000900.92-101746.1 & $14.66 \pm 0.03$ & $14.47 \pm 0.06$ & & $62.2 \pm 12.5$ & $12.0 \pm 9.4$\\
00090123+0712180 & $13.53 \pm 0.02$ & $13.01 \pm 0.03$ & $12.73 \pm 0.03$ & & 000901.23+071217.2 & $12.55 \pm 0.02$ & $12.38 \pm 0.02$ & & $-4.7 \pm 8.1$ & $-77.6 \pm 11.9$\\
00090356-0420229 & $16.02 \pm 0.09$ & $15.49 \pm 0.11$ & $15.20 \pm 0.15$ & & 000903.65-042023.3 & $14.64 \pm 0.03$ & $14.43 \pm 0.05$ & & $116.0 \pm 10.6$ & $-35.8 \pm 9.8$\\
00090388-2743435 & $15.24 \pm 0.04$ & $14.63 \pm 0.05$ & $14.31 \pm 0.07$ & & 000903.86-274344.3 & $14.08 \pm 0.03$ & $13.81 \pm 0.04$ & & $-12.9 \pm 5.8$ & $-72.8 \pm 7.1$\\
00090402-4927130 & $13.97 \pm 0.03$ & $13.39 \pm 0.03$ & $13.12 \pm 0.04$ & & 000904.12-492713.2 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $91.2 \pm 4.1$ & $-14.3 \pm 6.8$\\
00090486+2335217 & $15.34 \pm 0.05$ & $14.70 \pm 0.06$ & $14.41 \pm 0.07$ & & 000904.88+233521.0 & $14.23 \pm 0.03$ & $13.98 \pm 0.05$ & & $31.7 \pm 8.4$ & $-70.7 \pm 9.6$\\
00090712-3858215 & $13.05 \pm 0.02$ & $12.52 \pm 0.02$ & $12.20 \pm 0.03$ & & 000907.00-385821.7 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $-128.4 \pm 5.2$ & $-18.5 \pm 7.3$\\
00090746-0319174 & $13.48 \pm 0.02$ & $12.88 \pm 0.03$ & $12.60 \pm 0.03$ & & 000907.54-031919.5 & $12.44 \pm 0.02$ & $12.23 \pm 0.03$ & & $100.9 \pm 6.5$ & $-174.0 \pm 8.3$\\
00091064-2116214 & $12.08 \pm 0.02$ & $11.53 \pm 0.02$ & $11.20 \pm 0.02$ & & 000910.55-211622.0 & $11.00 \pm 0.02$ & $10.80 \pm 0.02$ & & $-101.1 \pm 6.2$ & $-54.2 \pm 6.7$\\
00091070+7846174 & $16.30 \pm 0.13$ & $15.55 \pm 0.15$ & $15.23 \pm 0.19$ & & 000910.83+784617.4 & $15.06 \pm 0.03$ & $14.88 \pm 0.05$ & & $38.7 \pm 2.1$ & $-4.7 \pm 27.6$\\
00091087-4719366 & $13.53 \pm 0.02$ & $12.93 \pm 0.02$ & $12.63 \pm 0.02$ & & 000911.19-471937.5 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $318.8 \pm 9.0$ & $-95.8 \pm 7.5$\\
00091141-1437218 & $13.87 \pm 0.03$ & $13.30 \pm 0.03$ & $13.03 \pm 0.03$ & & 000911.42-143722.5 & $12.81 \pm 0.02$ & $12.62 \pm 0.03$ & & $21.7 \pm 6.4$ & $-63.1 \pm 6.9$\\
00091142-4255495 & $14.74 \pm 0.04$ & $14.19 \pm 0.05$ & $13.84 \pm 0.05$ & & 000911.46-425549.7 & $13.67 \pm 0.03$ & $13.50 \pm 0.03$ & & $36.2 \pm 5.4$ & $-26.1 \pm 7.8$\\
00091216-3033395 & $13.26 \pm 0.02$ & $12.67 \pm 0.02$ & $12.39 \pm 0.02$ & & 000912.27-303340.7 & $12.20 \pm 0.02$ & $12.03 \pm 0.02$ & & $120.9 \pm 5.5$ & $-99.5 \pm 7.9$\\
00091251+1602256 & $15.25 \pm 0.05$ & $14.67 \pm 0.07$ & $14.38 \pm 0.07$ & & 000912.59+160225.1 & $14.01 \pm 0.03$ & $13.83 \pm 0.04$ & & $98.3 \pm 7.5$ & $-51.1 \pm 8.3$\\
00091304+4644329 & $12.36 \pm 0.02$ & $11.77 \pm 0.02$ & $11.49 \pm 0.02$ & & 000913.07+464432.0 & $11.31 \pm 0.02$ & $11.12 \pm 0.02$ & & $24.3 \pm 3.4$ & $-78.1 \pm 6.7$\\
00091345-5644397 & $14.06 \pm 0.02$ & $13.44 \pm 0.02$ & $13.15 \pm 0.03$ & & 000913.59-564440.1 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $103.6 \pm 3.8$ & $-42.8 \pm 6.9$\\
00091379+3633556 & $16.26 \pm 0.10$ & $15.67 \pm 0.12$ & $15.27 \pm 0.12$ & & 000913.72+363356.7 & $14.94 \pm 0.03$ & $14.72 \pm 0.05$ & & $-75.9 \pm 11.2$ & $99.4 \pm 15.9$\\
00091505+3956340 & $15.53 \pm 0.05$ & $15.01 \pm 0.06$ & $14.72 \pm 0.08$ & & 000915.03+395633.5 & $14.49 \pm 0.03$ & $14.27 \pm 0.04$ & & $-25.1 \pm 5.2$ & $-38.4 \pm 7.6$\\
00091518-1328573 & $16.42 \pm 0.11$ & $15.77 \pm 0.15$ & $15.30 \pm 0.16$ & & 000915.28-132857.1 & $15.13 \pm 0.04$ & $14.89 \pm 0.09$ & & $112.3 \pm 15.9$ & $14.7 \pm 17.0$\\
00091562-2850199 & $14.74 \pm 0.04$ & $14.14 \pm 0.04$ & $13.80 \pm 0.05$ & & 000915.71-285019.7 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $101.3 \pm 6.3$ & $18.3 \pm 6.7$\\
00091700-2318532 & $15.21 \pm 0.03$ & $14.59 \pm 0.06$ & $14.31 \pm 0.06$ & & 000916.97-231853.7 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $-32.6 \pm 6.3$ & $-41.4 \pm 7.1$\\
00091719-6630205 & $14.84 \pm 0.03$ & $14.27 \pm 0.04$ & $13.97 \pm 0.04$ & & 000917.34-663020.8 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $93.8 \pm 3.3$ & $-21.4 \pm 9.6$\\
00091752-6353567 & $14.62 \pm 0.04$ & $14.00 \pm 0.05$ & $13.67 \pm 0.05$ & & 000917.63-635356.9 & $13.48 \pm 0.02$ & $13.31 \pm 0.03$ & & $73.6 \pm 3.1$ & $-14.2 \pm 8.5$\\
00091764-7239321 & $13.78 \pm 0.02$ & $13.17 \pm 0.03$ & $12.87 \pm 0.03$ & & 000918.09-723931.7 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $168.8 \pm 3.7$ & $38.1 \pm 6.1$\\
00091768+0603461 & $10.64 \pm 0.02$ & $10.09 \pm 0.03$ & $9.81 \pm 0.02$ & & 000917.77+060344.0 & $9.63 \pm 0.02$ & $9.45 \pm 0.02$ & & $139.6 \pm 11.1$ & $-208.3 \pm 8.6$\\
00091963+3555369 & $14.19 \pm 0.02$ & $13.56 \pm 0.03$ & $13.24 \pm 0.03$ & & 000919.66+355536.5 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $32.0 \pm 4.7$ & $-31.9 \pm 9.3$\\
00091994-3205247 & $13.14 \pm 0.02$ & $12.63 \pm 0.02$ & $12.36 \pm 0.02$ & & 000920.09-320523.6 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $163.1 \pm 6.2$ & $91.7 \pm 7.0$\\
00092029-3230455 & $15.43 \pm 0.04$ & $14.81 \pm 0.08$ & $14.34 \pm 0.08$ & & 000920.24-323045.6 & $14.14 \pm 0.03$ & $13.92 \pm 0.04$ & & $-59.7 \pm 6.0$ & $-10.3 \pm 7.6$\\
00092036-1151319 & $16.09 \pm 0.09$ & $15.36 \pm 0.12$ & $15.09 \pm 0.17$ & & 000920.28-115133.6 & $14.80 \pm 0.03$ & $14.53 \pm 0.06$ & & $-97.6 \pm 14.4$ & $-144.7 \pm 14.5$\\
00092082-0208105 & $13.18 \pm 0.02$ & $12.62 \pm 0.02$ & $12.32 \pm 0.03$ & & 000920.91-020810.6 & $12.16 \pm 0.02$ & $11.97 \pm 0.02$ & & $116.7 \pm 6.6$ & $-3.8 \pm 6.0$\\
00092193+1205380 & $15.72 \pm 0.06$ & $15.14 \pm 0.10$ & $14.78 \pm 0.10$ & & 000921.95+120538.7 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $21.5 \pm 10.9$ & $60.4 \pm 9.3$\\
00092202-0921415 & $16.02 \pm 0.08$ & $15.20 \pm 0.09$ & $14.88 \pm 0.14$ & & 000922.01-092143.0 & $14.61 \pm 0.03$ & $14.34 \pm 0.06$ & & $-14.1 \pm 10.7$ & $-123.6 \pm 11.7$\\
00092206+2352029 & $15.56 \pm 0.06$ & $14.81 \pm 0.07$ & $14.53 \pm 0.07$ & & 000922.10+235202.5 & $14.37 \pm 0.03$ & $14.16 \pm 0.05$ & & $61.1 \pm 8.5$ & $-35.5 \pm 8.9$\\
00092216-0413032 & $16.23 \pm 0.08$ & $15.63 \pm 0.10$ & $15.28 \pm 0.14$ & & 000922.24-041303.4 & $15.00 \pm 0.04$ & $14.73 \pm 0.08$ & & $106.7 \pm 17.0$ & $-10.1 \pm 18.3$\\
00092434+4647197 & $13.82 \pm 0.02$ & $13.20 \pm 0.03$ & $12.87 \pm 0.02$ & & 000924.20+464719.7 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $-119.9 \pm 6.1$ & $-0.9 \pm 6.1$\\
00092447+4419415 & $15.06 \pm 0.04$ & $14.41 \pm 0.04$ & $14.10 \pm 0.05$ & & 000924.51+441941.3 & $13.94 \pm 0.03$ & $13.77 \pm 0.03$ & & $38.6 \pm 4.4$ & $-18.5 \pm 6.8$\\
00092490+4201599 & $13.12 \pm 0.02$ & $12.46 \pm 0.02$ & $12.17 \pm 0.03$ & & 000924.97+420159.3 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $71.3 \pm 4.8$ & $-56.0 \pm 6.4$\\
00092541-3759264 & $14.40 \pm 0.03$ & $13.83 \pm 0.03$ & $13.53 \pm 0.04$ & & 000925.45-375926.5 & $13.32 \pm 0.02$ & $13.15 \pm 0.03$ & & $41.0 \pm 4.8$ & $-6.9 \pm 6.8$\\
00092744-2142101 & $13.63 \pm 0.02$ & $13.09 \pm 0.02$ & $12.72 \pm 0.02$ & & 000927.45-214210.4 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $15.2 \pm 5.5$ & $-32.1 \pm 6.1$\\
00092972+0352263 & $13.12 \pm 0.02$ & $12.54 \pm 0.03$ & $12.26 \pm 0.02$ & & 000929.70+035224.8 & $12.10 \pm 0.02$ & $11.93 \pm 0.02$ & & $-30.8 \pm 8.2$ & $-156.0 \pm 9.9$\\
00092977-2534166 & $12.51 \pm 0.02$ & $11.96 \pm 0.03$ & $11.64 \pm 0.02$ & & 000929.99-253417.0 & $11.41 \pm 0.02$ & $11.20 \pm 0.02$ & & $257.9 \pm 7.5$ & $-33.9 \pm 5.9$\\
00093035+0124265 & $14.59 \pm 0.03$ & $13.89 \pm 0.05$ & $13.52 \pm 0.04$ & & 000930.29+012425.5 & $13.22 \pm 0.03$ & $12.96 \pm 0.03$ & & $-92.5 \pm 16.2$ & $-102.0 \pm 19.2$\\
00093069-7442300 & $13.84 \pm 0.03$ & $13.24 \pm 0.03$ & $12.95 \pm 0.03$ & & 000930.57-744230.8 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $-38.1 \pm 1.3$ & $-64.9 \pm 6.2$\\
00093111+4126357 & $15.93 \pm 0.08$ & $15.26 \pm 0.08$ & $14.97 \pm 0.09$ & & 000931.15+412635.9 & $14.80 \pm 0.03$ & $14.60 \pm 0.05$ & & $37.4 \pm 5.8$ & $16.1 \pm 8.4$\\
00093200+1507570 & $14.20 \pm 0.03$ & $13.66 \pm 0.03$ & $13.39 \pm 0.04$ & & 000931.96+150756.3 & $13.20 \pm 0.02$ & $13.01 \pm 0.03$ & & $-47.8 \pm 17.3$ & $-54.2 \pm 5.9$\\
00093238+0347396 & $13.30 \pm 0.02$ & $12.77 \pm 0.04$ & $12.47 \pm 0.02$ & & 000932.42+034739.4 & $12.30 \pm 0.02$ & $12.10 \pm 0.02$ & & $68.4 \pm 9.3$ & $-17.7 \pm 7.3$\\
00093317-6430297 & $13.90 \pm 0.03$ & $13.35 \pm 0.03$ & $12.97 \pm 0.04$ & & 000933.34-643030.1 & $12.75 \pm 0.02$ & $12.53 \pm 0.02$ & & $108.8 \pm 3.6$ & $-39.1 \pm 8.3$\\
00093344-3124026 & $15.47 \pm 0.05$ & $14.82 \pm 0.08$ & $14.48 \pm 0.08$ & & 000933.31-312402.4 & $14.15 \pm 0.03$ & $13.89 \pm 0.04$ & & $-138.9 \pm 6.4$ & $20.0 \pm 7.2$\\
00093368-4628444 & $13.26 \pm 0.02$ & $12.61 \pm 0.03$ & $12.23 \pm 0.02$ & & 000933.55-462846.4 & $11.98 \pm 0.02$ & $11.80 \pm 0.02$ & & $-139.2 \pm 5.3$ & $-196.4 \pm 8.7$\\
00093428-6021293 & $11.69 \pm 0.02$ & $11.18 \pm 0.02$ & $10.90 \pm 0.02$ & & 000934.54-602129.0 & $10.73 \pm 0.02$ & $10.53 \pm 0.02$ & & $194.4 \pm 5.5$ & $29.1 \pm 8.9$\\
00093434-5823153 & $14.76 \pm 0.04$ & $14.22 \pm 0.05$ & $13.95 \pm 0.06$ & & 000934.44-582315.0 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $73.8 \pm 3.3$ & $21.2 \pm 7.1$\\
00094074-6014232 & $14.48 \pm 0.03$ & $13.90 \pm 0.05$ & $13.59 \pm 0.04$ & & 000940.78-601423.4 & $13.41 \pm 0.02$ & $13.23 \pm 0.03$ & & $29.5 \pm 2.7$ & $-27.0 \pm 9.1$\\
00094119-0222582 & $14.98 \pm 0.03$ & $14.43 \pm 0.05$ & $14.08 \pm 0.05$ & & 000941.15-022258.8 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $-45.4 \pm 7.0$ & $-53.0 \pm 7.1$\\
00094327-4117355 & $10.92 \pm 0.02$ & $10.38 \pm 0.02$ & $10.08 \pm 0.02$ & & 000943.47-411734.3 & $9.88 \pm 0.02$ & $9.70 \pm 0.02$ & & $200.1 \pm 6.2$ & $107.2 \pm 7.5$\\
00094385+2838543 & $16.02 \pm 0.08$ & $15.47 \pm 0.11$ & $15.19 \pm 0.15$ & & 000943.90+283853.5 & $15.00 \pm 0.03$ & $14.75 \pm 0.07$ & & $49.3 \pm 10.1$ & $-59.0 \pm 12.6$\\
00094464+4003372 & $15.97 \pm 0.07$ & $15.36 \pm 0.10$ & $15.07 \pm 0.12$ & & 000944.69+400336.7 & $14.89 \pm 0.03$ & $14.66 \pm 0.05$ & & $48.3 \pm 6.4$ & $-39.8 \pm 9.1$\\
00094471+2253582 & $14.42 \pm 0.03$ & $13.73 \pm 0.04$ & $13.45 \pm 0.03$ & & 000944.69+225357.8 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $-24.6 \pm 6.9$ & $-31.3 \pm 7.8$\\
00094487+2356355 & $13.19 \pm 0.02$ & $12.59 \pm 0.02$ & $12.30 \pm 0.02$ & & 000945.01+235635.3 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $149.5 \pm 11.2$ & $-13.2 \pm 18.1$\\
00094602+2356367 & $13.24 \pm 0.02$ & $12.66 \pm 0.02$ & $12.37 \pm 0.02$ & & 000946.16+235636.5 & $12.19 \pm 0.02$ & $12.02 \pm 0.02$ & & $148.8 \pm 11.2$ & $-18.0 \pm 18.1$\\
00094718-2300592 & $14.74 \pm 0.03$ & $14.17 \pm 0.04$ & $13.85 \pm 0.05$ & & 000947.22-230059.1 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $41.6 \pm 6.0$ & $8.7 \pm 7.3$\\
00094785-4048206 & $16.31 \pm 0.10$ & $15.62 \pm 0.12$ & $15.33 \pm 0.18$ & & 000948.04-404821.4 & $15.11 \pm 0.03$ & $14.82 \pm 0.05$ & & $199.8 \pm 12.5$ & $-70.4 \pm 19.5$\\
00094868-5242236 & $12.59 \pm 0.02$ & $12.00 \pm 0.03$ & $11.69 \pm 0.02$ & & 000948.46-524225.4 & $11.52 \pm 0.02$ & $11.33 \pm 0.02$ & & $-186.5 \pm 5.2$ & $-168.8 \pm 8.2$\\
00094900-3441089 & $12.12 \pm 0.02$ & $11.53 \pm 0.02$ & $11.24 \pm 0.02$ & & 000949.31-344107.2 & $11.02 \pm 0.02$ & $10.81 \pm 0.02$ & & $323.8 \pm 8.0$ & $140.5 \pm 7.3$\\
00094933-1759164 & $13.76 \pm 0.02$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 000949.37-175917.0 & $12.75 \pm 0.02$ & $12.57 \pm 0.03$ & & $49.5 \pm 5.8$ & $-49.7 \pm 6.2$\\
00094941-3734167 & $14.77 \pm 0.03$ & $14.20 \pm 0.03$ & $13.86 \pm 0.04$ & & 000949.46-373417.0 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $48.1 \pm 5.5$ & $-22.7 \pm 7.1$\\
00095005+1709219 & $12.76 \pm 0.02$ & $12.19 \pm 0.02$ & $11.85 \pm 0.02$ & & 000950.04+170920.8 & $11.65 \pm 0.02$ & $11.44 \pm 0.02$ & & $-7.4 \pm 5.1$ & $-79.6 \pm 6.2$\\
00095070-4109463 & $15.18 \pm 0.05$ & $14.61 \pm 0.05$ & $14.27 \pm 0.07$ & & 000950.76-410946.0 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $62.8 \pm 5.8$ & $24.9 \pm 7.5$\\
00095452-6310203 & $14.35 \pm 0.03$ & $13.76 \pm 0.04$ & $13.41 \pm 0.03$ & & 000954.57-631021.3 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $35.3 \pm 2.6$ & $-99.8 \pm 8.7$\\
00095533-6549399 & $13.07 \pm 0.02$ & $12.51 \pm 0.03$ & $12.21 \pm 0.03$ & & 000955.43-654939.9 & $12.03 \pm 0.02$ & $11.86 \pm 0.02$ & & $62.8 \pm 2.6$ & $-0.2 \pm 7.3$\\
00095587+3142104 & $15.45 \pm 0.06$ & $14.93 \pm 0.07$ & $14.62 \pm 0.09$ & & 000955.93+314210.8 & $14.45 \pm 0.03$ & $14.25 \pm 0.04$ & & $55.0 \pm 5.9$ & $34.4 \pm 7.4$\\
00095603+1653543 & $13.89 \pm 0.02$ & $13.30 \pm 0.02$ & $13.02 \pm 0.03$ & & 000956.08+165354.3 & $12.83 \pm 0.02$ & $12.62 \pm 0.03$ & & $59.0 \pm 5.4$ & $-2.7 \pm 5.6$\\
00095865+4701236 & $11.77 \pm 0.02$ & $11.20 \pm 0.02$ & $10.91 \pm 0.01$ & & 000959.14+470122.1 & $10.73 \pm 0.02$ & $10.52 \pm 0.02$ & & $427.5 \pm 18.4$ & $-130.9 \pm 8.1$\\
00100008+4049268 & $16.17 \pm 0.09$ & $15.61 \pm 0.12$ & $15.30 \pm 0.15$ & & 001000.15+404926.7 & $15.05 \pm 0.03$ & $14.87 \pm 0.06$ & & $65.3 \pm 10.1$ & $-12.1 \pm 15.9$\\
00100009-2031122 & $14.13 \pm 0.02$ & $13.37 \pm 0.03$ & $12.88 \pm 0.03$ & & 001000.18-203112.1 & $12.54 \pm 0.02$ & $12.28 \pm 0.02$ & & $109.7 \pm 6.5$ & $10.8 \pm 6.0$\\
00100122+3336198 & $15.24 \pm 0.04$ & $14.66 \pm 0.06$ & $14.35 \pm 0.07$ & & 001001.25+333619.7 & $14.18 \pm 0.03$ & $14.01 \pm 0.04$ & & $28.9 \pm 5.0$ & $-9.4 \pm 7.1$\\
00100281+3819152 & $15.25 \pm 0.04$ & $14.70 \pm 0.05$ & $14.42 \pm 0.06$ & & 001002.82+381914.3 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $4.1 \pm 5.0$ & $-72.2 \pm 7.7$\\
00100312-2857589 & $13.73 \pm 0.03$ & $13.12 \pm 0.03$ & $12.84 \pm 0.03$ & & 001003.24-285759.5 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $141.2 \pm 5.8$ & $-50.5 \pm 6.2$\\
00100347-3518439 & $14.50 \pm 0.02$ & $13.95 \pm 0.04$ & $13.65 \pm 0.04$ & & 001003.51-351844.3 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $39.7 \pm 4.7$ & $-33.9 \pm 7.1$\\
00100427-1020042 & $15.25 \pm 0.05$ & $14.65 \pm 0.05$ & $14.32 \pm 0.08$ & & 001004.35-102004.1 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $95.4 \pm 9.8$ & $9.4 \pm 9.3$\\
00100573+1208594 & $14.46 \pm 0.03$ & $13.93 \pm 0.03$ & $13.60 \pm 0.04$ & & 001005.83+120859.4 & $13.39 \pm 0.03$ & $13.17 \pm 0.03$ & & $113.3 \pm 7.8$ & $-2.2 \pm 7.2$\\
00100628-0320263 & $14.74 \pm 0.04$ & $14.12 \pm 0.04$ & $13.76 \pm 0.05$ & & 001006.26-032024.9 & $13.40 \pm 0.03$ & $13.15 \pm 0.03$ & & $-33.2 \pm 7.2$ & $113.9 \pm 8.1$\\
00100642-3144284 & $16.27 \pm 0.09$ & $15.44 \pm 0.11$ & $15.17 \pm 0.15$ & & 001006.57-314428.5 & $14.89 \pm 0.03$ & $14.69 \pm 0.06$ & & $161.7 \pm 10.3$ & $-6.8 \pm 12.8$\\
00100663-1804114 & $14.58 \pm 0.03$ & $13.93 \pm 0.03$ & $13.66 \pm 0.04$ & & 001006.85-180411.7 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $252.1 \pm 7.9$ & $-25.5 \pm 6.4$\\
00100673+0137230 & $14.03 \pm 0.03$ & $13.50 \pm 0.04$ & $13.21 \pm 0.03$ & & 001006.74+013722.0 & $12.96 \pm 0.03$ & $12.78 \pm 0.03$ & & $14.6 \pm 16.0$ & $-105.2 \pm 16.2$\\
00100693+1831576 & $14.60 \pm 0.04$ & $14.04 \pm 0.04$ & $13.75 \pm 0.04$ & & 001006.90+183157.1 & $13.59 \pm 0.03$ & $13.33 \pm 0.03$ & & $-38.0 \pm 7.5$ & $-52.5 \pm 8.1$\\
00100697-5616320 & $15.05 \pm 0.05$ & $14.48 \pm 0.06$ & $14.14 \pm 0.06$ & & 001007.01-561631.8 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $33.6 \pm 3.3$ & $16.5 \pm 7.3$\\
00100744-0519557 & $15.18 \pm 0.04$ & $14.49 \pm 0.05$ & $14.13 \pm 0.06$ & & 001007.47-051955.7 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $36.2 \pm 7.0$ & $2.3 \pm 7.0$\\
00100850+2944273 & $14.78 \pm 0.04$ & $14.13 \pm 0.04$ & $13.86 \pm 0.05$ & & 001008.47+294427.0 & $13.66 \pm 0.02$ & $13.47 \pm 0.03$ & & $-46.9 \pm 6.2$ & $-29.8 \pm 9.2$\\
00100857-7220206 & $15.18 \pm 0.04$ & $14.65 \pm 0.06$ & $14.31 \pm 0.07$ & & 001008.63-722020.3 & $14.15 \pm 0.03$ & $13.97 \pm 0.03$ & & $22.3 \pm 1.5$ & $25.7 \pm 7.9$\\
00100882+3928132 & $15.60 \pm 0.06$ & $14.93 \pm 0.07$ & $14.51 \pm 0.06$ & & 001008.77+392812.2 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $-46.9 \pm 5.4$ & $-85.1 \pm 8.6$\\
00100992+1030550 & $13.26 \pm 0.03$ & $12.64 \pm 0.03$ & $12.35 \pm 0.03$ & & 001009.95+103054.8 & $12.13 \pm 0.02$ & $11.93 \pm 0.03$ & & $46.1 \pm 8.0$ & $-19.1 \pm 7.2$\\
00101143-6847588 & $14.44 \pm 0.03$ & $13.85 \pm 0.03$ & $13.55 \pm 0.04$ & & 001011.38-684758.6 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $-28.6 \pm 1.9$ & $18.1 \pm 9.2$\\
00101152-5936136 & $13.91 \pm 0.02$ & $13.33 \pm 0.03$ & $13.03 \pm 0.03$ & & 001011.61-593613.7 & $12.88 \pm 0.02$ & $12.68 \pm 0.02$ & & $66.1 \pm 2.8$ & $-7.7 \pm 6.6$\\
00101171+1047468 & $15.21 \pm 0.05$ & $14.69 \pm 0.07$ & $14.36 \pm 0.09$ & & 001011.80+104747.0 & $14.20 \pm 0.03$ & $13.96 \pm 0.04$ & & $142.8 \pm 9.9$ & $17.6 \pm 9.5$\\
00101250+2552285 & $13.77 \pm 0.02$ & $13.18 \pm 0.03$ & $12.90 \pm 0.03$ & & 001012.56+255227.9 & $12.67 \pm 0.02$ & $12.48 \pm 0.03$ & & $78.4 \pm 7.6$ & $-56.2 \pm 7.3$\\
00101561-5217016 & $16.41 \pm 0.14$ & $15.29 \pm 0.11$ & $14.74 \pm 0.11$ & & 001015.56-521701.7 & $14.41 \pm 0.03$ & $14.08 \pm 0.04$ & & $-44.5 \pm 5.0$ & $-5.3 \pm 10.7$\\
00101582-2251000 & $14.63 \pm 0.04$ & $14.07 \pm 0.05$ & $13.75 \pm 0.05$ & & 001015.88-225059.8 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $73.9 \pm 6.0$ & $17.7 \pm 6.5$\\
00101587-4530187 & $14.16 \pm 0.03$ & $13.48 \pm 0.03$ & $13.21 \pm 0.03$ & & 001015.84-453019.3 & $13.02 \pm 0.02$ & $12.85 \pm 0.03$ & & $-31.5 \pm 4.8$ & $-64.8 \pm 7.7$\\
00101688+0946090 & $16.29 \pm 0.11$ & $15.31 \pm 0.12$ & $14.93 \pm 0.12$ & & 001016.85+094608.6 & $14.74 \pm 0.03$ & $14.45 \pm 0.05$ & & $-52.4 \pm 11.9$ & $-35.0 \pm 12.1$\\
00101755-0240389 & $12.88 \pm 0.02$ & $12.32 \pm 0.02$ & $12.05 \pm 0.03$ & & 001017.61-024039.3 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $69.9 \pm 8.3$ & $-36.6 \pm 6.0$\\
00101781+4538349 & $15.18 \pm 0.04$ & $14.63 \pm 0.06$ & $14.31 \pm 0.05$ & & 001017.84+453834.5 & $14.07 \pm 0.03$ & $13.90 \pm 0.03$ & & $22.1 \pm 4.1$ & $-31.2 \pm 6.9$\\
00101876+3433425 & $16.56 \pm 0.13$ & $15.88 \pm 0.15$ & $15.57 \pm 0.18$ & & 001018.67+343341.6 & $15.39 \pm 0.04$ & $15.19 \pm 0.09$ & & $-84.9 \pm 14.4$ & $-72.3 \pm 16.9$\\
00101878+3951138 & $14.77 \pm 0.03$ & $14.21 \pm 0.04$ & $13.86 \pm 0.04$ & & 001018.77+395113.3 & $13.69 \pm 0.03$ & $13.52 \pm 0.03$ & & $-3.2 \pm 4.4$ & $-43.2 \pm 6.8$\\
00102055+1906179 & $13.53 \pm 0.03$ & $13.02 \pm 0.04$ & $12.75 \pm 0.03$ & & 001020.70+190618.1 & $12.59 \pm 0.02$ & $12.34 \pm 0.02$ & & $186.5 \pm 7.4$ & $16.4 \pm 8.2$\\
00102074-4500462 & $14.83 \pm 0.03$ & $14.14 \pm 0.04$ & $13.72 \pm 0.05$ & & 001020.64-450046.8 & $13.57 \pm 0.03$ & $13.34 \pm 0.03$ & & $-106.2 \pm 5.7$ & $-59.5 \pm 8.7$\\
00102207+3601095 & $13.94 \pm 0.02$ & $13.31 \pm 0.03$ & $13.02 \pm 0.02$ & & 001022.07+360108.9 & $12.83 \pm 0.02$ & $12.65 \pm 0.03$ & & $5.9 \pm 5.0$ & $-50.6 \pm 6.7$\\
00102259+4137086 & $14.42 \pm 0.03$ & $13.87 \pm 0.04$ & $13.60 \pm 0.03$ & & 001022.63+413708.5 & $13.41 \pm 0.02$ & $13.21 \pm 0.03$ & & $39.3 \pm 4.5$ & $-7.9 \pm 6.4$\\
00102260+3904233 & $13.36 \pm 0.02$ & $12.82 \pm 0.02$ & $12.49 \pm 0.02$ & & 001022.42+390418.9 & $12.32 \pm 0.02$ & $12.08 \pm 0.02$ & & $-175.6 \pm 8.5$ & $-378.6 \pm 17.2$\\
00102268+2219099 & $15.72 \pm 0.05$ & $15.10 \pm 0.07$ & $14.66 \pm 0.09$ & & 001022.63+221909.6 & $14.50 \pm 0.03$ & $14.30 \pm 0.05$ & & $-59.0 \pm 8.1$ & $-32.8 \pm 9.6$\\
00102277+1336379 & $15.59 \pm 0.05$ & $15.02 \pm 0.06$ & $14.60 \pm 0.10$ & & 001022.82+133637.4 & $14.41 \pm 0.03$ & $14.19 \pm 0.05$ & & $56.3 \pm 7.3$ & $-41.9 \pm 7.7$\\
00102300-2055472 & $14.98 \pm 0.04$ & $14.35 \pm 0.05$ & $14.03 \pm 0.05$ & & 001022.97-205547.4 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $-35.5 \pm 6.7$ & $-18.5 \pm 6.8$\\
00102931-6914496 & $14.78 \pm 0.04$ & $14.22 \pm 0.05$ & $13.92 \pm 0.05$ & & 001029.46-691449.7 & $13.72 \pm 0.02$ & $13.53 \pm 0.03$ & & $81.6 \pm 2.8$ & $-9.3 \pm 8.5$\\
00102936-0746487 & $13.13 \pm 0.03$ & $12.49 \pm 0.02$ & $12.08 \pm 0.02$ & & 001029.43-074650.1 & $11.86 \pm 0.02$ & $11.66 \pm 0.02$ & & $87.4 \pm 6.3$ & $-114.6 \pm 10.1$\\
00102946-4552132 & $14.13 \pm 0.03$ & $13.54 \pm 0.03$ & $13.21 \pm 0.03$ & & 001029.48-455213.4 & $13.04 \pm 0.02$ & $12.83 \pm 0.03$ & & $27.1 \pm 4.6$ & $-18.2 \pm 8.2$\\
00103133+0636520 & $15.78 \pm 0.09$ & $15.14 \pm 0.10$ & $14.82 \pm 0.11$ & & 001031.40+063651.8 & $14.66 \pm 0.03$ & $14.35 \pm 0.05$ & & $102.0 \pm 11.4$ & $-17.2 \pm 12.6$\\
00103146+0501365 & $13.45 \pm 0.02$ & $12.89 \pm 0.03$ & $12.57 \pm 0.02$ & & 001031.46+050135.9 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $4.2 \pm 8.3$ & $-58.9 \pm 9.3$\\
00103250+1715490 & $13.90 \pm 0.03$ & $13.21 \pm 0.02$ & $12.80 \pm 0.03$ & & 001032.32+171548.4 & $12.62 \pm 0.02$ & $12.40 \pm 0.03$ & & $-192.6 \pm 6.4$ & $-45.6 \pm 5.6$\\
00103308+4624341 & $16.28 \pm 0.09$ & $15.42 \pm 0.10$ & $15.13 \pm 0.10$ & & 001033.02+462434.4 & $14.91 \pm 0.03$ & $14.65 \pm 0.05$ & & $-51.6 \pm 7.2$ & $26.2 \pm 12.6$\\
00103393+3907462 & $16.60 \pm 0.13$ & $15.84 \pm 0.14$ & $15.56 \pm 0.19$ & & 001033.86+390746.6 & $15.05 \pm 0.04$ & $14.65 \pm 0.05$ & & $-75.7 \pm 11.8$ & $35.2 \pm 18.5$\\
00103574-0349597 & $14.59 \pm 0.03$ & $14.01 \pm 0.04$ & $13.68 \pm 0.04$ & & 001035.76-034959.7 & $13.50 \pm 0.03$ & $13.24 \pm 0.03$ & & $34.9 \pm 6.7$ & $5.7 \pm 9.4$\\
00103620-5504514 & $14.13 \pm 0.03$ & $13.61 \pm 0.03$ & $13.21 \pm 0.04$ & & 001036.21-550451.9 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $8.1 \pm 2.9$ & $-45.7 \pm 6.8$\\
00103630-4242347 & $13.88 \pm 0.03$ & $13.18 \pm 0.02$ & $12.90 \pm 0.02$ & & 001036.31-424234.2 & $12.71 \pm 0.02$ & $12.54 \pm 0.03$ & & $5.1 \pm 5.0$ & $54.5 \pm 9.2$\\
00103731+3009339 & $16.57 \pm 0.14$ & $15.85 \pm 0.16$ & $15.23 \pm 0.14$ & & 001037.39+300933.1 & $15.06 \pm 0.04$ & $14.67 \pm 0.05$ & & $73.0 \pm 12.3$ & $-67.2 \pm 15.5$\\
00103773-1900179 & $15.73 \pm 0.06$ & $15.02 \pm 0.07$ & $14.72 \pm 0.09$ & & 001037.77-190017.5 & $14.43 \pm 0.03$ & $14.26 \pm 0.05$ & & $45.2 \pm 8.0$ & $34.2 \pm 8.8$\\
00103803+3159185 & $14.30 \pm 0.03$ & $13.67 \pm 0.03$ & $13.32 \pm 0.03$ & & 001038.03+315917.7 & $13.15 \pm 0.03$ & $12.93 \pm 0.03$ & & $-4.2 \pm 4.6$ & $-65.6 \pm 6.0$\\
00103883-3142339 & $13.91 \pm 0.02$ & $13.38 \pm 0.03$ & $13.11 \pm 0.04$ & & 001038.86-314233.7 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $32.2 \pm 4.9$ & $20.9 \pm 6.3$\\
00104081-2538281 & $13.82 \pm 0.02$ & $13.18 \pm 0.02$ & $12.89 \pm 0.02$ & & 001040.87-253828.6 & $12.72 \pm 0.02$ & $12.52 \pm 0.03$ & & $65.6 \pm 5.4$ & $-42.3 \pm 6.9$\\
00104155-2520001 & $14.18 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.04$ & & 001041.57-252000.6 & $13.14 \pm 0.03$ & $12.96 \pm 0.03$ & & $22.2 \pm 6.0$ & $-40.3 \pm 6.4$\\
00104172+3905139 & $14.29 \pm 0.03$ & $13.70 \pm 0.03$ & $13.36 \pm 0.02$ & & 001041.74+390513.5 & $13.20 \pm 0.03$ & $13.02 \pm 0.03$ & & $16.7 \pm 4.4$ & $-33.9 \pm 6.6$\\
00104181+3933529 & $16.15 \pm 0.09$ & $15.60 \pm 0.13$ & $15.21 \pm 0.13$ & & 001041.89+393353.6 & $15.04 \pm 0.03$ & $14.85 \pm 0.06$ & & $83.1 \pm 9.9$ & $57.9 \pm 15.4$\\
00104223-1339050 & $15.90 \pm 0.09$ & $15.21 \pm 0.11$ & $14.87 \pm 0.11$ & & 001042.28-133904.8 & $14.65 \pm 0.03$ & $14.43 \pm 0.06$ & & $59.6 \pm 7.9$ & $9.7 \pm 9.5$\\
00104273-1446272 & $13.81 \pm 0.02$ & $13.17 \pm 0.03$ & $12.89 \pm 0.02$ & & 001042.76-144627.4 & $12.70 \pm 0.02$ & $12.51 \pm 0.02$ & & $36.0 \pm 7.7$ & $-20.1 \pm 7.4$\\
00104327+3816352 & $16.47 \pm 0.12$ & $15.72 \pm 0.14$ & $15.20 \pm 0.12$ & & 001043.32+381634.4 & $14.95 \pm 0.03$ & $14.69 \pm 0.05$ & & $45.0 \pm 10.5$ & $-68.9 \pm 16.1$\\
00104379+2455004 & $15.31 \pm 0.05$ & $14.78 \pm 0.06$ & $14.45 \pm 0.06$ & & 001043.75+245458.9 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $-39.7 \pm 6.1$ & $-117.4 \pm 7.2$\\
00104432+2315379 & $15.70 \pm 0.08$ & $15.11 \pm 0.09$ & $14.67 \pm 0.09$ & & 001044.26+231538.2 & $14.33 \pm 0.03$ & $14.11 \pm 0.05$ & & $-79.1 \pm 8.6$ & $24.2 \pm 8.8$\\
00104575+2417210 & $14.47 \pm 0.03$ & $13.93 \pm 0.03$ & $13.60 \pm 0.04$ & & 001045.68+241720.1 & $13.33 \pm 0.03$ & $13.12 \pm 0.04$ & & $-70.0 \pm 7.0$ & $-71.9 \pm 9.1$\\
00104597-2308359 & $14.78 \pm 0.04$ & $14.23 \pm 0.04$ & $13.82 \pm 0.04$ & & 001046.21-230832.7 & $13.44 \pm 0.03$ & $13.11 \pm 0.03$ & & $266.7 \pm 8.2$ & $267.6 \pm 8.9$\\
00104654-2003471 & $13.43 \pm 0.02$ & $12.86 \pm 0.03$ & $12.58 \pm 0.03$ & & 001046.52-200348.6 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $-21.0 \pm 5.6$ & $-127.2 \pm 6.6$\\
00104714-1655048 & $15.85 \pm 0.09$ & $15.32 \pm 0.13$ & $15.03 \pm 0.12$ & & 001047.25-165504.8 & $14.62 \pm 0.03$ & $14.37 \pm 0.05$ & & $131.6 \pm 9.3$ & $1.4 \pm 9.5$\\
00104827+1355403 & $14.62 \pm 0.03$ & $14.07 \pm 0.03$ & $13.79 \pm 0.05$ & & 001048.29+135539.8 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $20.9 \pm 5.8$ & $-40.8 \pm 6.6$\\
00104899+0007439 & $13.83 \pm 0.03$ & $13.27 \pm 0.03$ & $12.94 \pm 0.03$ & & 001049.01+000743.3 & $12.77 \pm 0.03$ & $12.56 \pm 0.03$ & & $31.0 \pm 16.0$ & $-63.1 \pm 9.5$\\
00104918+3956168 & $14.33 \pm 0.03$ & $13.68 \pm 0.03$ & $13.33 \pm 0.02$ & & 001049.16+395616.4 & $13.15 \pm 0.02$ & $12.92 \pm 0.03$ & & $-18.4 \pm 4.2$ & $-32.1 \pm 6.4$\\
00104948+2536169 & $12.27 \pm 0.02$ & $11.70 \pm 0.02$ & $11.40 \pm 0.02$ & & 001049.48+253616.4 & $11.23 \pm 0.02$ & $11.02 \pm 0.02$ & & $-7.5 \pm 5.8$ & $-38.7 \pm 6.3$\\
00105059-5156511 & $11.11 \pm 0.02$ & $10.56 \pm 0.03$ & $10.22 \pm 0.02$ & & 001050.81-515652.1 & $10.05 \pm 0.02$ & $9.88 \pm 0.02$ & & $191.1 \pm 5.4$ & $-91.1 \pm 6.7$\\
00105074+8002517 & $15.92 \pm 0.10$ & $15.15 \pm 0.12$ & $14.82 \pm 0.14$ & & 001050.51+800251.3 & $14.63 \pm 0.03$ & $14.36 \pm 0.04$ & & $-59.7 \pm 2.0$ & $-41.9 \pm 12.0$\\
00105269+1453055 & $14.26 \pm 0.02$ & $13.66 \pm 0.03$ & $13.39 \pm 0.04$ & & 001052.80+145305.1 & $13.21 \pm 0.03$ & $13.02 \pm 0.03$ & & $122.7 \pm 6.5$ & $-25.9 \pm 8.4$\\
00105461-3813071 & $15.96 \pm 0.08$ & $15.29 \pm 0.07$ & $14.76 \pm 0.10$ & & 001054.81-381307.4 & $14.59 \pm 0.03$ & $14.31 \pm 0.04$ & & $204.4 \pm 7.8$ & $-29.5 \pm 9.9$\\
00105549-5043312 & $14.43 \pm 0.03$ & $13.77 \pm 0.04$ & $13.46 \pm 0.05$ & & 001055.58-504330.5 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $82.2 \pm 4.0$ & $59.0 \pm 7.8$\\
00105651+3937452 & $16.33 \pm 0.11$ & $15.65 \pm 0.12$ & $15.29 \pm 0.15$ & & 001056.63+393744.8 & $15.01 \pm 0.03$ & $14.74 \pm 0.05$ & & $112.8 \pm 9.9$ & $-34.4 \pm 15.0$\\
00105846-3611526 & $13.85 \pm 0.03$ & $13.29 \pm 0.03$ & $12.98 \pm 0.02$ & & 001058.39-361153.0 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $-74.2 \pm 5.1$ & $-30.9 \pm 8.2$\\
00105888-5358329 & $13.02 \pm 0.02$ & $12.44 \pm 0.03$ & $12.11 \pm 0.02$ & & 001059.05-535831.5 & $11.91 \pm 0.02$ & $11.72 \pm 0.02$ & & $134.7 \pm 4.4$ & $131.9 \pm 10.3$\\
00105893-0132383 & $14.36 \pm 0.03$ & $13.81 \pm 0.04$ & $13.43 \pm 0.04$ & & 001058.98-013237.8 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $61.6 \pm 7.8$ & $43.3 \pm 6.3$\\
00105901+2638215 & $16.50 \pm 0.11$ & $15.61 \pm 0.12$ & $15.33 \pm 0.13$ & & 001058.95+263820.7 & $15.14 \pm 0.04$ & $14.90 \pm 0.06$ & & $-68.5 \pm 12.4$ & $-65.7 \pm 15.7$\\
00105913-1559122 & $14.38 \pm 0.03$ & $13.84 \pm 0.04$ & $13.54 \pm 0.04$ & & 001059.24-155912.0 & $13.36 \pm 0.03$ & $13.12 \pm 0.03$ & & $127.5 \pm 6.6$ & $23.1 \pm 6.3$\\
00105971+0216014 & $16.57 \pm 0.15$ & $15.84 \pm 0.20$ & $15.01 \pm 0.13$ & & 001059.69+021600.5 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $-36.7 \pm 17.5$ & $-95.9 \pm 19.5$\\
00110002-1734158 & $15.48 \pm 0.05$ & $14.82 \pm 0.06$ & $14.52 \pm 0.09$ & & 001059.96-173416.2 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $-73.7 \pm 7.7$ & $-40.2 \pm 8.2$\\
00110204-1030598 & $15.15 \pm 0.05$ & $14.64 \pm 0.08$ & $14.27 \pm 0.07$ & & 001102.07-103059.2 & $13.77 \pm 0.03$ & $13.52 \pm 0.04$ & & $38.3 \pm 13.9$ & $56.0 \pm 8.4$\\
00110241-1412005 & $14.10 \pm 0.03$ & $13.48 \pm 0.03$ & $13.04 \pm 0.03$ & & 001102.40-141201.3 & $12.73 \pm 0.02$ & $12.49 \pm 0.03$ & & $-4.0 \pm 7.1$ & $-64.6 \pm 6.9$\\
00110248-3334463 & $13.34 \pm 0.02$ & $12.66 \pm 0.02$ & $12.32 \pm 0.02$ & & 001102.48-333447.6 & $12.05 \pm 0.02$ & $11.83 \pm 0.02$ & & $0.5 \pm 4.6$ & $-108.5 \pm 6.5$\\
00110277-3432276 & $15.52 \pm 0.05$ & $14.85 \pm 0.07$ & $14.56 \pm 0.09$ & & 001102.72-343227.7 & $14.40 \pm 0.03$ & $14.17 \pm 0.04$ & & $-52.8 \pm 6.0$ & $-9.8 \pm 7.9$\\
00110371+2823272 & $15.34 \pm 0.04$ & $14.81 \pm 0.06$ & $14.53 \pm 0.06$ & & 001103.74+282327.2 & $14.37 \pm 0.03$ & $14.18 \pm 0.04$ & & $31.6 \pm 6.1$ & $-1.0 \pm 7.4$\\
00110403-2532514 & $13.84 \pm 0.03$ & $13.27 \pm 0.04$ & $12.98 \pm 0.04$ & & 001103.99-253251.8 & $12.64 \pm 0.02$ & $12.41 \pm 0.03$ & & $-40.4 \pm 5.4$ & $-28.8 \pm 6.9$\\
00110422-1231516 & $15.52 \pm 0.06$ & $14.92 \pm 0.09$ & $14.54 \pm 0.08$ & & 001104.25-123151.8 & $14.29 \pm 0.03$ & $14.11 \pm 0.05$ & & $39.8 \pm 8.8$ & $-17.5 \pm 7.9$\\
00110465-0443410 & $15.73 \pm 0.07$ & $15.17 \pm 0.07$ & $14.83 \pm 0.10$ & & 001104.65-044342.0 & $14.55 \pm 0.03$ & $14.35 \pm 0.06$ & & $4.1 \pm 8.3$ & $-82.3 \pm 8.5$\\
00110628+3332277 & $14.44 \pm 0.03$ & $13.83 \pm 0.03$ & $13.55 \pm 0.04$ & & 001106.27+333227.3 & $13.33 \pm 0.03$ & $13.12 \pm 0.03$ & & $-3.4 \pm 4.5$ & $-30.9 \pm 6.0$\\
00110706+0431372 & $15.91 \pm 0.08$ & $15.38 \pm 0.12$ & $15.07 \pm 0.12$ & & 001107.10+043137.7 & $14.85 \pm 0.03$ & $14.65 \pm 0.06$ & & $67.8 \pm 12.3$ & $43.7 \pm 13.1$\\
00110710+1820475 & $12.31 \pm 0.02$ & $11.75 \pm 0.02$ & $11.45 \pm 0.02$ & & 001107.38+182046.2 & $11.24 \pm 0.02$ & $11.03 \pm 0.02$ & & $329.2 \pm 9.1$ & $-109.9 \pm 6.3$\\
00110753+3411478 & $16.44 \pm 0.11$ & $15.78 \pm 0.13$ & $15.34 \pm 0.16$ & & 001107.47+341147.0 & $15.09 \pm 0.04$ & $14.80 \pm 0.06$ & & $-59.1 \pm 11.4$ & $-64.5 \pm 14.1$\\
00110757-3112169 & $14.23 \pm 0.03$ & $13.72 \pm 0.03$ & $13.35 \pm 0.04$ & & 001107.54-311217.6 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $-35.0 \pm 5.0$ & $-62.3 \pm 6.4$\\
00110903+2716278 & $13.85 \pm 0.02$ & $13.27 \pm 0.02$ & $12.98 \pm 0.02$ & & 001109.00+271627.9 & $12.82 \pm 0.02$ & $12.62 \pm 0.03$ & & $-36.2 \pm 5.9$ & $11.3 \pm 6.4$\\
00111026-4119363 & $14.06 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 001110.27-411936.8 & $13.00 \pm 0.02$ & $12.83 \pm 0.03$ & & $11.9 \pm 4.2$ & $-42.9 \pm 6.7$\\
00111055-2021034 & $12.20 \pm 0.02$ & $11.62 \pm 0.03$ & $11.32 \pm 0.02$ & & 001110.60-202103.9 & $11.11 \pm 0.02$ & $10.89 \pm 0.02$ & & $62.6 \pm 5.5$ & $-42.2 \pm 5.9$\\
00111067-3126168 & $15.59 \pm 0.05$ & $14.97 \pm 0.09$ & $14.59 \pm 0.09$ & & 001110.64-312618.1 & $14.42 \pm 0.03$ & $14.14 \pm 0.04$ & & $-29.6 \pm 5.9$ & $-107.6 \pm 8.3$\\
00111072-6952208 & $13.44 \pm 0.02$ & $12.88 \pm 0.03$ & $12.60 \pm 0.03$ & & 001110.82-695220.8 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $55.0 \pm 2.1$ & $-2.6 \pm 7.4$\\
00111193-2916445 & $16.09 \pm 0.07$ & $15.49 \pm 0.12$ & $15.08 \pm 0.12$ & & 001111.93-291645.5 & $14.89 \pm 0.03$ & $14.66 \pm 0.06$ & & $4.7 \pm 10.3$ & $-80.7 \pm 13.1$\\
00111215-0539068 & $13.84 \pm 0.03$ & $13.23 \pm 0.03$ & $12.94 \pm 0.03$ & & 001112.20-053907.2 & $12.73 \pm 0.02$ & $12.55 \pm 0.03$ & & $64.8 \pm 7.0$ & $-34.0 \pm 8.4$\\
00111425+4152373 & $13.95 \pm 0.02$ & $13.30 \pm 0.03$ & $12.98 \pm 0.03$ & & 001114.24+415236.5 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $-10.8 \pm 3.9$ & $-69.1 \pm 6.8$\\
00111499-5210036 & $16.47 \pm 0.13$ & $15.61 \pm 0.18$ & $14.81 \pm 0.12$ & & 001115.02-521004.5 & $14.28 \pm 0.03$ & $13.95 \pm 0.04$ & & $23.8 \pm 7.1$ & $-77.4 \pm 14.0$\\
00111508-2548312 & $12.39 \pm 0.02$ & $11.81 \pm 0.02$ & $11.51 \pm 0.02$ & & 001115.17-254831.5 & $11.33 \pm 0.02$ & $11.12 \pm 0.02$ & & $102.7 \pm 5.6$ & $-23.2 \pm 6.7$\\
00111532-3756553 & $12.15 \pm 0.02$ & $11.60 \pm 0.03$ & $11.22 \pm 0.02$ & & 001115.42-375656.2 & $11.02 \pm 0.02$ & $10.79 \pm 0.02$ & & $105.7 \pm 5.0$ & $-77.4 \pm 7.4$\\
00111554-1309552 & $14.20 \pm 0.03$ & $13.61 \pm 0.04$ & $13.34 \pm 0.03$ & & 001115.48-130956.8 & $13.16 \pm 0.03$ & $12.91 \pm 0.03$ & & $-80.4 \pm 6.9$ & $-133.4 \pm 7.4$\\
00111634-6241180 & $14.10 \pm 0.02$ & $13.47 \pm 0.03$ & $13.20 \pm 0.03$ & & 001116.39-624117.7 & $13.03 \pm 0.02$ & $12.82 \pm 0.02$ & & $35.5 \pm 2.5$ & $36.7 \pm 8.3$\\
00111767-8527356 & $12.10 \pm 0.02$ & $11.51 \pm 0.02$ & $11.22 \pm 0.02$ & & 001118.86-852735.6 & $11.05 \pm 0.02$ & $10.86 \pm 0.02$ & & $141.6 \pm 3.6$ & $-5.5 \pm 7.2$\\
00111844+3257562 & $15.76 \pm 0.07$ & $15.14 \pm 0.09$ & $14.76 \pm 0.09$ & & 001118.42+325755.9 & $14.49 \pm 0.04$ & $14.29 \pm 0.05$ & & $-24.2 \pm 6.6$ & $-27.0 \pm 7.4$\\
00111918-4054371 & $14.63 \pm 0.03$ & $14.04 \pm 0.02$ & $13.75 \pm 0.05$ & & 001119.25-405437.3 & $13.59 \pm 0.02$ & $13.40 \pm 0.03$ & & $69.6 \pm 4.8$ & $-10.2 \pm 6.9$\\
00111923-1044485 & $13.97 \pm 0.03$ & $13.46 \pm 0.04$ & $13.14 \pm 0.04$ & & 001119.21-104448.9 & $12.96 \pm 0.02$ & $12.79 \pm 0.03$ & & $-24.1 \pm 6.3$ & $-27.6 \pm 7.8$\\
00111953-2157500 & $15.20 \pm 0.05$ & $14.68 \pm 0.06$ & $14.26 \pm 0.06$ & & 001119.59-215750.6 & $14.11 \pm 0.03$ & $13.86 \pm 0.04$ & & $65.3 \pm 6.9$ & $-43.1 \pm 7.1$\\
00112060-0126470 & $15.52 \pm 0.05$ & $14.99 \pm 0.07$ & $14.66 \pm 0.09$ & & 001120.56-012648.2 & $14.35 \pm 0.03$ & $14.11 \pm 0.05$ & & $-54.0 \pm 8.8$ & $-97.9 \pm 8.3$\\
00112137-3036092 & $14.23 \pm 0.03$ & $13.70 \pm 0.03$ & $13.42 \pm 0.04$ & & 001121.45-303610.4 & $13.23 \pm 0.03$ & $13.02 \pm 0.03$ & & $92.4 \pm 6.0$ & $-95.2 \pm 6.8$\\
00112173+3316415 & $15.28 \pm 0.04$ & $14.76 \pm 0.06$ & $14.46 \pm 0.07$ & & 001121.82+331641.1 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $81.2 \pm 5.7$ & $-29.4 \pm 6.6$\\
00112272-0333384 & $15.71 \pm 0.07$ & $15.18 \pm 0.07$ & $14.87 \pm 0.11$ & & 001122.76-033338.4 & $14.70 \pm 0.03$ & $14.49 \pm 0.06$ & & $61.2 \pm 9.4$ & $0.8 \pm 10.0$\\
00112282+2147457 & $12.67 \pm 0.02$ & $12.08 \pm 0.02$ & $11.78 \pm 0.02$ & & 001122.60+214744.9 & $11.57 \pm 0.02$ & $11.38 \pm 0.02$ & & $-256.8 \pm 10.0$ & $-67.2 \pm 6.1$\\
00112492+2054483 & $14.79 \pm 0.03$ & $14.20 \pm 0.03$ & $13.89 \pm 0.06$ & & 001124.95+205447.8 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $34.0 \pm 6.0$ & $-40.6 \pm 6.6$\\
00112691-4414460 & $16.58 \pm 0.12$ & $15.96 \pm 0.13$ & $15.50 \pm 0.17$ & & 001126.94-441447.2 & $15.34 \pm 0.04$ & $15.11 \pm 0.07$ & & $32.8 \pm 11.1$ & $-122.3 \pm 22.1$\\
00112765+4415511 & $14.51 \pm 0.03$ & $13.91 \pm 0.04$ & $13.60 \pm 0.04$ & & 001127.71+441551.2 & $13.35 \pm 0.02$ & $13.11 \pm 0.03$ & & $53.8 \pm 4.4$ & $5.7 \pm 7.0$\\
00112767-2353521 & $14.00 \pm 0.03$ & $13.43 \pm 0.03$ & $13.14 \pm 0.03$ & & 001127.70-235352.9 & $12.94 \pm 0.03$ & $12.70 \pm 0.03$ & & $32.8 \pm 6.1$ & $-65.7 \pm 7.8$\\
00112925-0642327 & $15.52 \pm 0.05$ & $14.94 \pm 0.09$ & $14.63 \pm 0.11$ & & 001129.27-064233.3 & $14.44 \pm 0.03$ & $14.25 \pm 0.05$ & & $26.3 \pm 8.8$ & $-47.5 \pm 10.2$\\
00112959-1737301 & $14.66 \pm 0.05$ & $13.98 \pm 0.05$ & $13.68 \pm 0.05$ & & 001129.55-173731.1 & $13.52 \pm 0.03$ & $13.26 \pm 0.03$ & & $-41.2 \pm 6.1$ & $-80.4 \pm 6.7$\\
00112970-1012189 & $14.68 \pm 0.04$ & $14.13 \pm 0.05$ & $13.86 \pm 0.06$ & & 001129.79-101219.3 & $13.62 \pm 0.03$ & $13.43 \pm 0.04$ & & $101.4 \pm 8.3$ & $-37.9 \pm 6.8$\\
00113041-4915388 & $13.10 \pm 0.02$ & $12.46 \pm 0.03$ & $12.11 \pm 0.03$ & & 001130.47-491537.8 & $11.86 \pm 0.02$ & $11.69 \pm 0.02$ & & $58.1 \pm 4.2$ & $89.5 \pm 6.9$\\
00113120+7756160 & $16.23 \pm 0.10$ & $15.58 \pm 0.12$ & $15.11 \pm 0.15$ & & 001130.93+775615.6 & $14.87 \pm 0.03$ & $14.66 \pm 0.05$ & & $-87.3 \pm 3.0$ & $-34.6 \pm 22.4$\\
00113255+1231523 & $16.13 \pm 0.08$ & $15.48 \pm 0.08$ & $15.08 \pm 0.16$ & & 001132.60+123152.4 & $14.72 \pm 0.03$ & $14.48 \pm 0.06$ & & $63.9 \pm 10.5$ & $6.3 \pm 13.4$\\
00113514+0858464 & $14.09 \pm 0.02$ & $13.51 \pm 0.03$ & $13.21 \pm 0.03$ & & 001135.16+085845.8 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $18.5 \pm 8.2$ & $-66.4 \pm 13.0$\\
00113560-7943216 & $13.78 \pm 0.03$ & $13.11 \pm 0.03$ & $12.81 \pm 0.03$ & & 001135.89-794321.6 & $12.64 \pm 0.02$ & $12.44 \pm 0.02$ & & $73.9 \pm 1.9$ & $6.9 \pm 7.6$\\
00113585+1530207 & $16.31 \pm 0.09$ & $15.79 \pm 0.12$ & $15.34 \pm 0.19$ & & 001135.76+153021.9 & $14.96 \pm 0.03$ & $14.78 \pm 0.07$ & & $-91.7 \pm 17.6$ & $94.2 \pm 19.1$\\
00113713-5611594 & $15.39 \pm 0.05$ & $14.81 \pm 0.06$ & $14.22 \pm 0.07$ & & 001137.09-561158.7 & $13.97 \pm 0.03$ & $13.68 \pm 0.03$ & & $-32.8 \pm 3.3$ & $58.0 \pm 7.4$\\
00113736-0207300 & $15.75 \pm 0.06$ & $15.04 \pm 0.07$ & $14.70 \pm 0.09$ & & 001137.33-020730.8 & $14.47 \pm 0.03$ & $14.23 \pm 0.05$ & & $-35.3 \pm 8.9$ & $-66.4 \pm 9.0$\\
00113969+3305047 & $15.28 \pm 0.04$ & $14.59 \pm 0.05$ & $14.24 \pm 0.06$ & & 001139.75+330504.6 & $14.06 \pm 0.03$ & $13.80 \pm 0.04$ & & $58.3 \pm 5.5$ & $-7.6 \pm 6.4$\\
00114007-2406148 & $13.76 \pm 0.02$ & $13.15 \pm 0.02$ & $12.87 \pm 0.03$ & & 001140.21-240615.0 & $12.71 \pm 0.02$ & $12.51 \pm 0.02$ & & $160.3 \pm 7.9$ & $-22.6 \pm 6.2$\\
00114084+3618462 & $15.58 \pm 0.05$ & $14.91 \pm 0.07$ & $14.63 \pm 0.07$ & & 001140.88+361845.5 & $14.39 \pm 0.03$ & $14.20 \pm 0.04$ & & $40.6 \pm 5.6$ & $-56.8 \pm 7.6$\\
00114113+3255500 & $14.86 \pm 0.04$ & $14.23 \pm 0.03$ & $13.93 \pm 0.04$ & & 001141.17+325550.3 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $33.2 \pm 4.8$ & $23.9 \pm 6.2$\\
00114213+2308292 & $14.74 \pm 0.03$ & $14.21 \pm 0.04$ & $13.85 \pm 0.05$ & & 001142.20+230828.7 & $13.66 \pm 0.03$ & $13.45 \pm 0.04$ & & $83.3 \pm 10.3$ & $-50.1 \pm 7.5$\\
00114271+3305115 & $15.83 \pm 0.07$ & $15.30 \pm 0.09$ & $14.97 \pm 0.10$ & & 001142.78+330511.5 & $14.80 \pm 0.03$ & $14.59 \pm 0.06$ & & $62.6 \pm 6.7$ & $-0.3 \pm 8.0$\\
00114395-6720363 & $15.37 \pm 0.03$ & $14.84 \pm 0.05$ & $14.55 \pm 0.08$ & & 001144.00-672036.4 & $14.40 \pm 0.03$ & $14.17 \pm 0.04$ & & $32.1 \pm 2.7$ & $-6.8 \pm 9.3$\\
00114465+4428478 & $14.07 \pm 0.02$ & $13.49 \pm 0.03$ & $13.15 \pm 0.03$ & & 001144.48+442847.3 & $12.96 \pm 0.03$ & $12.74 \pm 0.02$ & & $-154.1 \pm 7.5$ & $-44.5 \pm 6.5$\\
00114471+2230282 & $14.36 \pm 0.03$ & $13.70 \pm 0.03$ & $13.39 \pm 0.04$ & & 001144.69+223027.8 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $-17.8 \pm 6.3$ & $-32.0 \pm 7.1$\\
00114471-2525158 & $15.18 \pm 0.04$ & $14.64 \pm 0.05$ & $14.33 \pm 0.06$ & & 001144.77-252516.9 & $14.15 \pm 0.03$ & $13.87 \pm 0.04$ & & $63.0 \pm 6.4$ & $-91.7 \pm 7.4$\\
00114519-4718447 & $13.49 \pm 0.03$ & $12.88 \pm 0.02$ & $12.51 \pm 0.02$ & & 001145.08-471846.4 & $12.31 \pm 0.02$ & $12.09 \pm 0.02$ & & $-103.9 \pm 4.7$ & $-173.3 \pm 8.4$\\
00114589+3819444 & $16.58 \pm 0.14$ & $15.99 \pm 0.19$ & $15.40 \pm 0.14$ & & 001145.82+381944.3 & $15.07 \pm 0.03$ & $14.73 \pm 0.05$ & & $-68.6 \pm 12.1$ & $-14.3 \pm 20.7$\\
00114601+2119152 & $15.24 \pm 0.04$ & $14.66 \pm 0.06$ & $14.23 \pm 0.07$ & & 001145.99+211914.6 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $-21.1 \pm 7.1$ & $-48.4 \pm 7.8$\\
00114626+4304134 & $14.61 \pm 0.03$ & $14.06 \pm 0.03$ & $13.76 \pm 0.04$ & & 001146.34+430413.1 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $66.5 \pm 4.9$ & $-26.4 \pm 6.6$\\
00114675-4520594 & $14.41 \pm 0.03$ & $13.86 \pm 0.03$ & $13.57 \pm 0.05$ & & 001146.81-452059.7 & $13.32 \pm 0.02$ & $13.10 \pm 0.03$ & & $62.8 \pm 4.7$ & $-26.7 \pm 8.3$\\
00114692+2444483 & $14.89 \pm 0.03$ & $14.22 \pm 0.04$ & $13.93 \pm 0.06$ & & 001147.03+244447.2 & $13.73 \pm 0.03$ & $13.50 \pm 0.03$ & & $112.4 \pm 6.2$ & $-82.0 \pm 6.3$\\
00114783+2521264 & $16.34 \pm 0.13$ & $15.56 \pm 0.14$ & $14.80 \pm 0.13$ & & 001147.77+252126.6 & $13.97 \pm 0.03$ & $13.68 \pm 0.04$ & & $-65.4 \pm 11.0$ & $13.0 \pm 13.9$\\
00114828-2228500 & $14.68 \pm 0.03$ & $14.08 \pm 0.04$ & $13.77 \pm 0.05$ & & 001148.24-222850.6 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $-45.4 \pm 6.3$ & $-53.3 \pm 6.5$\\
00114904+0526016 & $14.28 \pm 0.03$ & $13.69 \pm 0.04$ & $13.35 \pm 0.04$ & & 001149.01+052600.4 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $-30.5 \pm 7.2$ & $-102.9 \pm 7.4$\\
00114930-5431533 & $16.00 \pm 0.09$ & $15.27 \pm 0.09$ & $14.93 \pm 0.12$ & & 001149.40-543153.5 & $14.75 \pm 0.03$ & $14.58 \pm 0.05$ & & $80.6 \pm 4.8$ & $-21.8 \pm 9.7$\\
00114964+4354313 & $13.30 \pm 0.02$ & $12.71 \pm 0.03$ & $12.39 \pm 0.03$ & & 001149.72+435431.4 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $70.6 \pm 4.6$ & $5.3 \pm 6.0$\\
00114972-3810511 & $14.74 \pm 0.03$ & $14.13 \pm 0.03$ & $13.79 \pm 0.05$ & & 001149.79-381051.2 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $76.2 \pm 5.1$ & $-9.3 \pm 6.9$\\
00114976+2459308 & $12.60 \pm 0.02$ & $12.01 \pm 0.02$ & $11.72 \pm 0.02$ & & 001149.70+245927.1 & $11.54 \pm 0.02$ & $11.36 \pm 0.02$ & & $-64.6 \pm 5.4$ & $-286.6 \pm 7.7$\\
00115037-3658203 & $16.25 \pm 0.09$ & $15.43 \pm 0.10$ & $14.90 \pm 0.12$ & & 001150.54-365819.2 & $14.74 \pm 0.03$ & $14.46 \pm 0.05$ & & $188.9 \pm 8.5$ & $97.2 \pm 10.5$\\
00115064-1241071 & $14.23 \pm 0.03$ & $13.71 \pm 0.04$ & $13.41 \pm 0.03$ & & 001150.71-124108.1 & $13.16 \pm 0.02$ & $12.89 \pm 0.03$ & & $83.1 \pm 6.3$ & $-83.7 \pm 6.5$\\
00115075-6940059 & $15.27 \pm 0.04$ & $14.76 \pm 0.05$ & $14.42 \pm 0.06$ & & 001151.01-694006.6 & $14.19 \pm 0.03$ & $13.95 \pm 0.03$ & & $136.2 \pm 4.0$ & $-63.9 \pm 9.0$\\
00115140+1247572 & $16.63 \pm 0.12$ & $16.00 \pm 0.14$ & $15.32 \pm 0.19$ & & 001151.23+124759.1 & $15.11 \pm 0.04$ & $14.94 \pm 0.08$ & & $-191.3 \pm 20.4$ & $138.0 \pm 20.0$\\
00115176-4424406 & $12.83 \pm 0.02$ & $12.25 \pm 0.02$ & $11.95 \pm 0.02$ & & 001151.61-442441.4 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $-152.9 \pm 5.7$ & $-84.4 \pm 8.3$\\
00115188-5823457 & $11.82 \pm 0.02$ & $11.24 \pm 0.02$ & $10.95 \pm 0.02$ & & 001152.17-582345.6 & $10.77 \pm 0.02$ & $10.59 \pm 0.02$ & & $207.9 \pm 5.3$ & $5.7 \pm 6.4$\\
00115200-2137412 & $13.77 \pm 0.03$ & $13.14 \pm 0.03$ & $12.86 \pm 0.03$ & & 001152.10-213741.1 & $12.68 \pm 0.02$ & $12.45 \pm 0.03$ & & $112.5 \pm 5.9$ & $10.6 \pm 6.0$\\
00115273+3735463 & $16.33 \pm 0.10$ & $15.68 \pm 0.12$ & $15.30 \pm 0.14$ & & 001152.85+373545.9 & $15.01 \pm 0.03$ & $14.81 \pm 0.06$ & & $120.8 \pm 11.1$ & $-30.4 \pm 15.0$\\
00115330-6921146 & $16.02 \pm 0.07$ & $15.15 \pm 0.08$ & $14.57 \pm 0.08$ & & 001153.46-692115.0 & $14.39 \pm 0.03$ & $14.07 \pm 0.04$ & & $82.4 \pm 3.0$ & $-37.4 \pm 9.0$\\
00115346-0323395 & $13.15 \pm 0.02$ & $12.57 \pm 0.03$ & $12.27 \pm 0.03$ & & 001153.58-032339.1 & $12.11 \pm 0.02$ & $11.86 \pm 0.02$ & & $154.9 \pm 6.8$ & $33.9 \pm 9.0$\\
00115358-1240155 & $14.79 \pm 0.03$ & $14.26 \pm 0.05$ & $13.91 \pm 0.05$ & & 001153.70-124015.4 & $13.73 \pm 0.03$ & $13.49 \pm 0.04$ & & $148.9 \pm 7.2$ & $12.4 \pm 6.6$\\
00115424-0517161 & $16.04 \pm 0.08$ & $15.38 \pm 0.08$ & $14.88 \pm 0.10$ & & 001154.24-051717.6 & $14.58 \pm 0.03$ & $14.30 \pm 0.05$ & & $-0.7 \pm 9.0$ & $-119.2 \pm 8.8$\\
00115575+3358549 & $16.38 \pm 0.11$ & $15.82 \pm 0.15$ & $15.42 \pm 0.16$ & & 001155.86+335854.9 & $15.19 \pm 0.04$ & $14.94 \pm 0.07$ & & $99.2 \pm 11.3$ & $0.0 \pm 16.9$\\
00115599+2714307 & $15.59 \pm 0.06$ & $15.00 \pm 0.09$ & $14.73 \pm 0.11$ & & 001156.04+271430.6 & $14.47 \pm 0.03$ & $14.28 \pm 0.05$ & & $51.1 \pm 6.3$ & $-10.7 \pm 7.5$\\
00115809+0719079 & $15.67 \pm 0.07$ & $15.08 \pm 0.07$ & $14.78 \pm 0.09$ & & 001158.13+071907.9 & $14.55 \pm 0.03$ & $14.34 \pm 0.05$ & & $60.0 \pm 10.9$ & $-7.6 \pm 10.1$\\
00115834+1600517 & $14.41 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.04$ & & 001158.31+160051.0 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $-36.6 \pm 6.1$ & $-52.1 \pm 7.8$\\
00115887-2932501 & $11.06 \pm 0.02$ & $10.52 \pm 0.03$ & $10.19 \pm 0.02$ & & 001159.17-293249.3 & $10.03 \pm 0.02$ & $9.85 \pm 0.02$ & & $334.5 \pm 8.4$ & $66.5 \pm 6.0$\\
00115943-4420269 & $13.68 \pm 0.03$ & $13.16 \pm 0.02$ & $12.85 \pm 0.02$ & & 001159.40-442027.1 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $-34.2 \pm 4.4$ & $-16.4 \pm 8.1$\\
00120035+1655012 & $15.19 \pm 0.04$ & $14.61 \pm 0.05$ & $14.30 \pm 0.06$ & & 001200.32+165500.0 & $14.10 \pm 0.03$ & $13.85 \pm 0.04$ & & $-42.2 \pm 6.8$ & $-100.0 \pm 8.6$\\
00120061+4651502 & $14.52 \pm 0.03$ & $13.93 \pm 0.03$ & $13.66 \pm 0.04$ & & 001200.68+465150.1 & $13.49 \pm 0.03$ & $13.32 \pm 0.03$ & & $61.8 \pm 4.6$ & $-3.4 \pm 6.5$\\
00120080+3548263 & $16.07 \pm 0.09$ & $15.55 \pm 0.12$ & $15.26 \pm 0.14$ & & 001200.88+354825.6 & $15.04 \pm 0.03$ & $14.77 \pm 0.05$ & & $70.2 \pm 10.7$ & $-53.9 \pm 14.9$\\
00120105+0400572 & $14.41 \pm 0.03$ & $13.77 \pm 0.05$ & $13.47 \pm 0.04$ & & 001201.13+040056.2 & $13.29 \pm 0.02$ & $13.06 \pm 0.03$ & & $101.0 \pm 6.9$ & $-83.5 \pm 7.4$\\
00120140-0136062 & $16.01 \pm 0.07$ & $15.47 \pm 0.10$ & $15.05 \pm 0.12$ & & 001201.37-013607.1 & $14.84 \pm 0.03$ & $14.67 \pm 0.06$ & & $-31.8 \pm 10.3$ & $-73.5 \pm 9.8$\\
00120182-3012516 & $13.50 \pm 0.02$ & $12.92 \pm 0.03$ & $12.63 \pm 0.03$ & & 001201.79-301252.6 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-39.5 \pm 6.5$ & $-87.6 \pm 10.1$\\
00120406-6809087 & $13.24 \pm 0.02$ & $12.61 \pm 0.03$ & $12.32 \pm 0.02$ & & 001204.16-680909.0 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $60.3 \pm 2.3$ & $-31.5 \pm 7.3$\\
00120523-2201451 & $15.07 \pm 0.04$ & $14.28 \pm 0.05$ & $13.99 \pm 0.05$ & & 001205.22-220145.9 & $13.82 \pm 0.03$ & $13.65 \pm 0.04$ & & $-11.7 \pm 6.6$ & $-64.3 \pm 7.5$\\
00120564+0319292 & $14.56 \pm 0.03$ & $14.01 \pm 0.05$ & $13.60 \pm 0.04$ & & 001205.68+031929.3 & $13.38 \pm 0.03$ & $13.20 \pm 0.03$ & & $52.4 \pm 8.8$ & $13.6 \pm 11.0$\\
00120690+3817372 & $13.93 \pm 0.02$ & $13.39 \pm 0.03$ & $13.07 \pm 0.03$ & & 001206.86+381736.8 & $12.90 \pm 0.02$ & $12.73 \pm 0.02$ & & $-39.3 \pm 4.6$ & $-35.3 \pm 6.4$\\
00120760-1140587 & $13.62 \pm 0.02$ & $13.04 \pm 0.02$ & $12.76 \pm 0.03$ & & 001207.67-114058.8 & $12.60 \pm 0.02$ & $12.37 \pm 0.03$ & & $96.9 \pm 9.2$ & $-15.7 \pm 8.3$\\
00120791+7902005 & $14.38 \pm 0.03$ & $13.70 \pm 0.04$ & $13.40 \pm 0.04$ & & 001208.03+790200.6 & $13.17 \pm 0.02$ & $12.91 \pm 0.02$ & & $32.6 \pm 1.2$ & $4.1 \pm 8.5$\\
00120795-1452191 & $15.50 \pm 0.06$ & $14.95 \pm 0.10$ & $14.56 \pm 0.08$ & & 001208.01-145219.0 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $66.3 \pm 8.6$ & $5.6 \pm 7.0$\\
00120824+4644372 & $15.98 \pm 0.07$ & $15.27 \pm 0.09$ & $14.99 \pm 0.09$ & & 001208.28+464436.7 & $14.78 \pm 0.03$ & $14.60 \pm 0.05$ & & $38.0 \pm 5.3$ & $-36.6 \pm 8.5$\\
00120866+0035599 & $15.14 \pm 0.05$ & $14.52 \pm 0.06$ & $14.24 \pm 0.07$ & & 001208.69+003559.4 & $13.98 \pm 0.03$ & $13.75 \pm 0.04$ & & $42.4 \pm 7.9$ & $-43.0 \pm 7.1$\\
00120895-0331475 & $16.27 \pm 0.09$ & $15.62 \pm 0.12$ & $15.30 \pm 0.15$ & & 001209.02-033147.4 & $15.00 \pm 0.04$ & $14.60 \pm 0.06$ & & $88.9 \pm 16.0$ & $3.2 \pm 18.9$\\
00120987-0032566 & $13.28 \pm 0.02$ & $12.66 \pm 0.03$ & $12.39 \pm 0.03$ & & 001209.87-003257.2 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $-9.3 \pm 6.8$ & $-46.5 \pm 6.7$\\
00121040-5616312 & $15.22 \pm 0.04$ & $14.58 \pm 0.06$ & $14.26 \pm 0.08$ & & 001210.44-561631.1 & $14.01 \pm 0.03$ & $13.73 \pm 0.03$ & & $31.3 \pm 3.3$ & $15.2 \pm 7.3$\\
00121223+2103370 & $15.66 \pm 0.06$ & $15.13 \pm 0.08$ & $14.47 \pm 0.08$ & & 001212.35+210336.0 & $14.25 \pm 0.03$ & $14.00 \pm 0.05$ & & $141.0 \pm 7.7$ & $-81.2 \pm 8.1$\\
00121341+3028443 & $10.24 \pm 0.02$ & $9.68 \pm 0.02$ & $9.41 \pm 0.02$ & & 001213.46+302844.0 & $9.26 \pm 0.02$ & $9.05 \pm 0.02$ & & $51.1 \pm 4.3$ & $-25.7 \pm 6.1$\\
00121363-1501543 & $13.98 \pm 0.02$ & $13.34 \pm 0.03$ & $13.05 \pm 0.03$ & & 001213.74-150154.8 & $12.88 \pm 0.02$ & $12.65 \pm 0.03$ & & $122.1 \pm 6.9$ & $-39.1 \pm 6.2$\\
00121542+1331198 & $15.26 \pm 0.04$ & $14.63 \pm 0.05$ & $14.36 \pm 0.06$ & & 001215.46+133120.2 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $49.7 \pm 7.4$ & $30.7 \pm 8.3$\\
00121729-2600348 & $13.32 \pm 0.02$ & $12.77 \pm 0.03$ & $12.45 \pm 0.02$ & & 001217.37-260035.2 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $92.0 \pm 6.1$ & $-34.0 \pm 6.2$\\
00121809+7804503 & $14.09 \pm 0.03$ & $13.55 \pm 0.05$ & $13.28 \pm 0.04$ & & 001218.61+780450.8 & $13.11 \pm 0.03$ & $12.94 \pm 0.03$ & & $169.3 \pm 4.9$ & $56.8 \pm 9.7$\\
00121840-4331257 & $14.88 \pm 0.03$ & $14.19 \pm 0.03$ & $13.68 \pm 0.04$ & & 001218.41-433126.3 & $13.41 \pm 0.02$ & $13.10 \pm 0.03$ & & $10.1 \pm 5.1$ & $-58.5 \pm 7.7$\\
00121883+1104277 & $13.02 \pm 0.02$ & $12.40 \pm 0.03$ & $12.10 \pm 0.02$ & & 001218.88+110427.3 & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & & $84.8 \pm 7.4$ & $-35.9 \pm 8.0$\\
00121923-4017185 & $13.03 \pm 0.02$ & $12.49 \pm 0.03$ & $12.22 \pm 0.02$ & & 001219.21-401718.1 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $-26.4 \pm 5.1$ & $32.8 \pm 6.5$\\
00121924+3628222 & $15.18 \pm 0.04$ & $14.60 \pm 0.06$ & $14.30 \pm 0.05$ & & 001219.28+362822.4 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $35.5 \pm 5.4$ & $10.8 \pm 7.6$\\
00121955+0926229 & $14.45 \pm 0.03$ & $13.80 \pm 0.04$ & $13.47 \pm 0.04$ & & 001219.69+092623.1 & $13.31 \pm 0.03$ & $13.13 \pm 0.03$ & & $209.1 \pm 10.6$ & $11.8 \pm 7.8$\\
00122048-1545228 & $13.97 \pm 0.02$ & $13.41 \pm 0.03$ & $13.11 \pm 0.04$ & & 001220.47-154522.4 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $-15.2 \pm 5.8$ & $30.5 \pm 6.1$\\
00122155-0912186 & $13.43 \pm 0.02$ & $12.79 \pm 0.03$ & $12.51 \pm 0.02$ & & 001221.67-091219.5 & $12.32 \pm 0.02$ & $12.10 \pm 0.02$ & & $174.4 \pm 9.2$ & $-89.9 \pm 8.4$\\
00122239-4016548 & $14.66 \pm 0.04$ & $14.08 \pm 0.04$ & $13.81 \pm 0.05$ & & 001222.41-401655.8 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $21.1 \pm 5.4$ & $-84.2 \pm 7.2$\\
00122398-4933507 & $15.03 \pm 0.05$ & $14.36 \pm 0.06$ & $13.95 \pm 0.06$ & & 001223.93-493350.8 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $-46.8 \pm 3.9$ & $-3.3 \pm 7.1$\\
00122447-3732462 & $14.99 \pm 0.04$ & $14.44 \pm 0.04$ & $14.15 \pm 0.08$ & & 001224.44-373246.3 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $-30.3 \pm 5.2$ & $-11.1 \pm 7.9$\\
00122592+4621454 & $15.78 \pm 0.05$ & $15.20 \pm 0.07$ & $14.91 \pm 0.09$ & & 001225.88+462145.7 & $14.65 \pm 0.03$ & $14.34 \pm 0.04$ & & $-34.7 \pm 5.1$ & $23.2 \pm 7.6$\\
00122595-3708489 & $14.67 \pm 0.03$ & $14.16 \pm 0.04$ & $13.89 \pm 0.06$ & & 001225.99-370849.1 & $13.62 \pm 0.03$ & $13.45 \pm 0.03$ & & $50.7 \pm 5.1$ & $-21.7 \pm 7.0$\\
00122768-1619354 & $15.05 \pm 0.04$ & $14.45 \pm 0.07$ & $14.11 \pm 0.06$ & & 001227.64-161936.9 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $-44.0 \pm 6.4$ & $-123.0 \pm 7.1$\\
00122772-4903466 & $14.48 \pm 0.03$ & $13.92 \pm 0.04$ & $13.64 \pm 0.05$ & & 001227.74-490346.4 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $18.2 \pm 3.8$ & $25.1 \pm 7.1$\\
00122867+1230046 & $14.22 \pm 0.02$ & $13.66 \pm 0.03$ & $13.38 \pm 0.04$ & & 001228.66+123003.4 & $13.15 \pm 0.02$ & $12.89 \pm 0.03$ & & $-14.1 \pm 11.0$ & $-98.1 \pm 8.6$\\
00122941+2542375 & $16.53 \pm 0.13$ & $15.76 \pm 0.16$ & $15.26 \pm 0.14$ & & 001229.41+254236.1 & $15.08 \pm 0.04$ & $14.86 \pm 0.07$ & & $8.5 \pm 15.3$ & $-118.3 \pm 20.2$\\
00122984-1915193 & $14.68 \pm 0.04$ & $14.11 \pm 0.06$ & $13.75 \pm 0.04$ & & 001229.87-191520.1 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $34.5 \pm 6.1$ & $-67.9 \pm 8.0$\\
00123094+4159257 & $15.99 \pm 0.07$ & $15.32 \pm 0.08$ & $14.96 \pm 0.10$ & & 001230.99+415926.2 & $14.75 \pm 0.03$ & $14.56 \pm 0.05$ & & $48.4 \pm 5.8$ & $41.9 \pm 8.5$\\
00123266-3916343 & $15.87 \pm 0.06$ & $15.32 \pm 0.10$ & $15.04 \pm 0.14$ & & 001232.71-391635.2 & $14.67 \pm 0.03$ & $14.41 \pm 0.04$ & & $44.0 \pm 6.4$ & $-80.5 \pm 8.8$\\
00123379+1510432 & $16.75 \pm 0.13$ & $15.73 \pm 0.12$ & $15.39 \pm 0.16$ & & 001233.87+151042.6 & $14.74 \pm 0.03$ & $14.39 \pm 0.05$ & & $98.6 \pm 16.1$ & $-51.3 \pm 15.5$\\
00123430-1751537 & $12.73 \pm 0.02$ & $12.13 \pm 0.02$ & $11.86 \pm 0.02$ & & 001234.50-175155.5 & $11.65 \pm 0.02$ & $11.47 \pm 0.02$ & & $232.2 \pm 7.7$ & $-145.2 \pm 9.3$\\
00123502+3353361 & $16.32 \pm 0.11$ & $15.69 \pm 0.13$ & $15.38 \pm 0.17$ & & 001234.96+335333.5 & $15.15 \pm 0.04$ & $14.88 \pm 0.07$ & & $-50.9 \pm 10.9$ & $-199.8 \pm 16.8$\\
00123527+0118203 & $13.77 \pm 0.02$ & $13.25 \pm 0.03$ & $12.98 \pm 0.03$ & & 001235.32+011819.2 & $12.76 \pm 0.02$ & $12.58 \pm 0.03$ & & $63.1 \pm 8.7$ & $-88.6 \pm 9.4$\\
00123568+3523399 & $16.26 \pm 0.10$ & $15.73 \pm 0.14$ & $15.34 \pm 0.15$ & & 001235.65+352338.5 & $15.13 \pm 0.03$ & $14.92 \pm 0.06$ & & $-27.2 \pm 9.4$ & $-108.8 \pm 15.3$\\
00123637-2728355 & $13.41 \pm 0.02$ & $12.85 \pm 0.03$ & $12.54 \pm 0.03$ & & 001236.33-272835.4 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $-41.4 \pm 6.3$ & $8.2 \pm 6.1$\\
00123692-4749088 & $14.94 \pm 0.04$ & $14.38 \pm 0.03$ & $14.06 \pm 0.05$ & & 001236.89-474909.0 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $-26.6 \pm 4.6$ & $-19.0 \pm 8.7$\\
00123721-5854482 & $13.01 \pm 0.02$ & $12.47 \pm 0.02$ & $12.19 \pm 0.02$ & & 001237.14-585447.5 & $12.04 \pm 0.02$ & $11.86 \pm 0.02$ & & $-46.6 \pm 2.6$ & $56.7 \pm 6.7$\\
00123738-2149354 & $14.74 \pm 0.03$ & $14.19 \pm 0.05$ & $13.81 \pm 0.05$ & & 001237.46-214935.3 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $85.3 \pm 6.1$ & $8.7 \pm 6.5$\\
00123748+4354118 & $17.06 \pm 0.17$ & $15.70 \pm 0.14$ & $15.02 \pm 0.11$ & & 001237.51+435412.6 & $14.69 \pm 0.03$ & $14.38 \pm 0.05$ & & $30.1 \pm 6.5$ & $65.7 \pm 12.6$\\
00123758-6940246 & $13.66 \pm 0.02$ & $13.08 \pm 0.02$ & $12.77 \pm 0.03$ & & 001237.69-694024.8 & $12.60 \pm 0.02$ & $12.38 \pm 0.02$ & & $56.3 \pm 2.1$ & $-24.2 \pm 8.1$\\
00123769-2413133 & $12.97 \pm 0.02$ & $12.36 \pm 0.02$ & $12.02 \pm 0.02$ & & 001237.85-241312.7 & $11.82 \pm 0.02$ & $11.62 \pm 0.02$ & & $187.6 \pm 6.5$ & $51.9 \pm 6.8$\\
00124109-3437180 & $13.25 \pm 0.02$ & $12.64 \pm 0.03$ & $12.37 \pm 0.03$ & & 001241.14-343717.9 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $60.3 \pm 4.6$ & $9.4 \pm 6.8$\\
00124137+4242491 & $14.14 \pm 0.03$ & $13.59 \pm 0.03$ & $13.32 \pm 0.03$ & & 001241.25+424248.0 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $-111.5 \pm 6.1$ & $-93.3 \pm 7.3$\\
00124429-4325114 & $12.31 \pm 0.02$ & $11.74 \pm 0.02$ & $11.43 \pm 0.02$ & & 001244.66-432512.0 & $11.24 \pm 0.02$ & $11.05 \pm 0.02$ & & $397.4 \pm 10.7$ & $-60.5 \pm 7.2$\\
00124558+2901021 & $15.10 \pm 0.04$ & $14.50 \pm 0.07$ & $14.13 \pm 0.05$ & & 001245.57+290101.3 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $-13.0 \pm 6.1$ & $-68.9 \pm 6.9$\\
00124831-2036481 & $13.13 \pm 0.02$ & $12.60 \pm 0.03$ & $12.27 \pm 0.03$ & & 001248.40-203648.7 & $12.04 \pm 0.02$ & $11.84 \pm 0.02$ & & $108.5 \pm 5.8$ & $-52.3 \pm 6.1$\\
00124925+3340067 & $15.43 \pm 0.05$ & $14.85 \pm 0.07$ & $14.55 \pm 0.07$ & & 001249.29+334006.7 & $14.38 \pm 0.03$ & $14.19 \pm 0.04$ & & $39.1 \pm 5.7$ & $-0.0 \pm 6.9$\\
00124965+0205533 & $15.82 \pm 0.07$ & $15.25 \pm 0.10$ & $14.86 \pm 0.13$ & & 001249.69+020552.9 & $14.63 \pm 0.03$ & $14.45 \pm 0.06$ & & $47.1 \pm 10.3$ & $-29.9 \pm 10.2$\\
00125075+3454546 & $14.98 \pm 0.04$ & $14.37 \pm 0.05$ & $14.08 \pm 0.05$ & & 001250.71+345454.1 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $-29.8 \pm 4.9$ & $-35.5 \pm 6.5$\\
00125107-0042314 & $15.89 \pm 0.06$ & $15.28 \pm 0.08$ & $14.99 \pm 0.13$ & & 001251.10-004232.1 & $14.78 \pm 0.03$ & $14.53 \pm 0.06$ & & $48.8 \pm 10.0$ & $-59.4 \pm 8.8$\\
00125168+2641149 & $13.82 \pm 0.02$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 001251.72+264114.6 & $12.84 \pm 0.02$ & $12.62 \pm 0.03$ & & $46.3 \pm 4.9$ & $-29.8 \pm 5.7$\\
00125185-4129402 & $14.94 \pm 0.03$ & $14.40 \pm 0.04$ & $14.10 \pm 0.07$ & & 001251.94-412939.8 & $13.92 \pm 0.03$ & $13.75 \pm 0.03$ & & $91.4 \pm 5.4$ & $36.6 \pm 7.2$\\
00125224-0856346 & $13.86 \pm 0.03$ & $13.32 \pm 0.03$ & $12.98 \pm 0.02$ & & 001252.31-085634.7 & $12.81 \pm 0.02$ & $12.58 \pm 0.03$ & & $104.7 \pm 9.4$ & $-6.8 \pm 7.5$\\
00125355+1110310 & $14.54 \pm 0.03$ & $13.82 \pm 0.03$ & $13.48 \pm 0.04$ & & 001253.68+111029.1 & $13.30 \pm 0.02$ & $13.01 \pm 0.03$ & & $195.4 \pm 9.5$ & $-185.5 \pm 8.9$\\
00125483-0435093 & $13.48 \pm 0.02$ & $12.87 \pm 0.03$ & $12.53 \pm 0.03$ & & 001254.82-043510.1 & $12.37 \pm 0.02$ & $12.18 \pm 0.03$ & & $-13.3 \pm 9.0$ & $-70.1 \pm 7.7$\\
00125564+2058283 & $15.45 \pm 0.05$ & $14.92 \pm 0.06$ & $14.62 \pm 0.09$ & & 001255.67+205828.2 & $14.42 \pm 0.03$ & $14.22 \pm 0.05$ & & $37.7 \pm 7.6$ & $-12.8 \pm 8.3$\\
00125602+1331124 & $13.90 \pm 0.02$ & $13.24 \pm 0.03$ & $12.94 \pm 0.03$ & & 001256.08+133111.8 & $12.75 \pm 0.02$ & $12.58 \pm 0.03$ & & $75.8 \pm 6.1$ & $-54.2 \pm 6.3$\\
00125662-6923251 & $14.40 \pm 0.03$ & $13.76 \pm 0.04$ & $13.38 \pm 0.03$ & & 001257.00-692325.6 & $13.17 \pm 0.02$ & $12.93 \pm 0.03$ & & $201.8 \pm 5.4$ & $-56.8 \pm 7.6$\\
00125730+1545379 & $14.76 \pm 0.03$ & $14.15 \pm 0.04$ & $13.79 \pm 0.04$ & & 001257.33+154537.9 & $13.60 \pm 0.02$ & $13.41 \pm 0.03$ & & $37.4 \pm 6.2$ & $-2.0 \pm 6.5$\\
00125746-4134469 & $11.08 \pm 0.02$ & $10.52 \pm 0.03$ & $10.23 \pm 0.02$ & & 001257.38-413446.6 & $10.08 \pm 0.02$ & $9.89 \pm 0.02$ & & $-83.1 \pm 4.7$ & $26.6 \pm 6.3$\\
00125927-4300109 & $15.16 \pm 0.04$ & $14.57 \pm 0.04$ & $14.29 \pm 0.06$ & & 001259.19-430012.2 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $-82.9 \pm 5.8$ & $-121.7 \pm 8.8$\\
00125976+1006251 & $15.64 \pm 0.08$ & $14.90 \pm 0.08$ & $14.56 \pm 0.10$ & & 001259.73+100624.6 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $-49.4 \pm 12.5$ & $-52.4 \pm 9.7$\\
00130073-3921203 & $14.79 \pm 0.03$ & $14.22 \pm 0.04$ & $13.81 \pm 0.05$ & & 001301.07-392120.9 & $13.61 \pm 0.02$ & $13.38 \pm 0.03$ & & $363.2 \pm 9.4$ & $-55.9 \pm 7.8$\\
00130162+0556362 & $14.84 \pm 0.04$ & $14.33 \pm 0.05$ & $13.99 \pm 0.05$ & & 001301.67+055636.2 & $13.81 \pm 0.03$ & $13.63 \pm 0.04$ & & $85.0 \pm 10.7$ & $-1.0 \pm 8.9$\\
00130193+3215341 & $15.03 \pm 0.04$ & $14.35 \pm 0.04$ & $14.07 \pm 0.05$ & & 001301.96+321533.9 & $13.91 \pm 0.03$ & $13.74 \pm 0.04$ & & $31.0 \pm 6.3$ & $-12.1 \pm 6.9$\\
00130254+4012149 & $13.53 \pm 0.02$ & $12.94 \pm 0.03$ & $12.62 \pm 0.02$ & & 001302.31+401214.7 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $-228.4 \pm 10.6$ & $-11.2 \pm 6.8$\\
00130377+1906274 & $14.11 \pm 0.03$ & $13.60 \pm 0.03$ & $13.27 \pm 0.04$ & & 001303.78+190627.9 & $13.08 \pm 0.02$ & $12.83 \pm 0.03$ & & $12.6 \pm 11.1$ & $45.4 \pm 7.0$\\
00130395+1327001 & $16.59 \pm 0.11$ & $15.86 \pm 0.13$ & $15.46 \pm 0.16$ & & 001303.79+132707.7 & $15.30 \pm 0.04$ & $15.13 \pm 0.09$ & & $-200.0 \pm 16.3$ & $632.8 \pm 20.1$\\
00130408+3700315 & $17.07 \pm 0.21$ & $15.71 \pm 0.14$ & $15.35 \pm 0.15$ & & 001303.92+370031.8 & $14.75 \pm 0.03$ & $14.41 \pm 0.05$ & & $-156.1 \pm 16.2$ & $29.0 \pm 22.0$\\
00130421+0303103 & $14.70 \pm 0.03$ & $14.07 \pm 0.04$ & $13.77 \pm 0.05$ & & 001304.24+030309.6 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $39.9 \pm 9.5$ & $-52.7 \pm 7.5$\\
00130434-3548009 & $13.96 \pm 0.02$ & $13.41 \pm 0.04$ & $13.02 \pm 0.03$ & & 001304.25-354801.4 & $12.84 \pm 0.02$ & $12.62 \pm 0.03$ & & $-99.2 \pm 6.2$ & $-40.5 \pm 18.2$\\
00130566+2905432 & $12.77 \pm 0.02$ & $12.23 \pm 0.02$ & $11.94 \pm 0.02$ & & 001305.75+290542.9 & $11.75 \pm 0.02$ & $11.57 \pm 0.02$ & & $94.6 \pm 4.8$ & $-27.5 \pm 6.2$\\
00130715+3159304 & $14.34 \pm 0.03$ & $13.79 \pm 0.04$ & $13.48 \pm 0.04$ & & 001307.25+315930.1 & $13.20 \pm 0.03$ & $12.96 \pm 0.03$ & & $99.0 \pm 5.8$ & $-23.6 \pm 5.8$\\
00130931-0025521 & $12.17 \pm 0.02$ & $11.63 \pm 0.03$ & $11.32 \pm 0.03$ & & 001309.36-002551.9 & $11.07 \pm 0.02$ & $10.81 \pm 0.02$ & & $67.3 \pm 10.7$ & $23.8 \pm 19.3$\\
00131055+4112167 & $14.86 \pm 0.03$ & $14.19 \pm 0.05$ & $13.79 \pm 0.05$ & & 001310.62+411216.1 & $13.56 \pm 0.03$ & $13.34 \pm 0.03$ & & $70.1 \pm 5.1$ & $-44.4 \pm 6.8$\\
00131082-1543407 & $15.49 \pm 0.05$ & $14.94 \pm 0.08$ & $14.60 \pm 0.09$ & & 001310.89-154340.3 & $14.42 \pm 0.03$ & $14.24 \pm 0.05$ & & $92.5 \pm 9.3$ & $26.9 \pm 8.5$\\
00131099-2042318 & $14.07 \pm 0.03$ & $13.45 \pm 0.03$ & $13.13 \pm 0.04$ & & 001310.93-204232.3 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $-62.7 \pm 5.7$ & $-43.5 \pm 6.2$\\
00131143-8724266 & $15.42 \pm 0.05$ & $14.66 \pm 0.05$ & $14.22 \pm 0.08$ & & 001310.92-872426.3 & $14.03 \pm 0.03$ & $13.80 \pm 0.03$ & & $-35.9 \pm 1.0$ & $38.1 \pm 12.5$\\
00131179-1220037 & $15.90 \pm 0.08$ & $15.06 \pm 0.08$ & $14.73 \pm 0.11$ & & 001311.84-122004.2 & $14.48 \pm 0.03$ & $14.29 \pm 0.06$ & & $61.7 \pm 11.2$ & $-42.9 \pm 9.0$\\
00131206-4550172 & $14.46 \pm 0.04$ & $13.83 \pm 0.04$ & $13.55 \pm 0.03$ & & 001312.05-455018.0 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $-9.0 \pm 4.0$ & $-65.9 \pm 7.1$\\
00131285-7840567 & $14.94 \pm 0.04$ & $14.31 \pm 0.06$ & $14.01 \pm 0.06$ & & 001313.02-784056.7 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $47.2 \pm 1.4$ & $4.8 \pm 7.9$\\
00131297-0500407 & $13.72 \pm 0.03$ & $13.19 \pm 0.03$ & $12.86 \pm 0.03$ & & 001312.95-050041.2 & $12.68 \pm 0.02$ & $12.52 \pm 0.03$ & & $-27.3 \pm 6.7$ & $-50.0 \pm 7.5$\\
00131376+4602288 & $13.31 \pm 0.02$ & $12.77 \pm 0.03$ & $12.48 \pm 0.02$ & & 001313.79+460228.4 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $32.7 \pm 3.7$ & $-29.4 \pm 6.2$\\
00131456-4515450 & $14.53 \pm 0.04$ & $13.87 \pm 0.04$ & $13.47 \pm 0.04$ & & 001314.57-451547.4 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $10.9 \pm 4.4$ & $-221.5 \pm 8.6$\\
00131592-5758300 & $14.22 \pm 0.03$ & $13.69 \pm 0.03$ & $13.42 \pm 0.04$ & & 001316.00-575830.4 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $54.2 \pm 3.1$ & $-32.5 \pm 6.9$\\
00131661+3230099 & $15.49 \pm 0.05$ & $14.91 \pm 0.06$ & $14.63 \pm 0.09$ & & 001316.66+323008.9 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $50.4 \pm 5.8$ & $-75.9 \pm 6.9$\\
00131760-5548019 & $13.92 \pm 0.03$ & $13.36 \pm 0.03$ & $12.95 \pm 0.03$ & & 001318.54-554802.5 & $12.79 \pm 0.02$ & $12.50 \pm 0.02$ & & $733.2 \pm 17.1$ & $-56.6 \pm 7.6$\\
00131860-5107313 & $12.86 \pm 0.02$ & $12.30 \pm 0.02$ & $11.98 \pm 0.03$ & & 001318.77-510732.2 & $11.75 \pm 0.02$ & $11.56 \pm 0.02$ & & $141.2 \pm 4.9$ & $-75.6 \pm 7.5$\\
00131942+1500322 & $14.15 \pm 0.02$ & $13.48 \pm 0.03$ & $13.19 \pm 0.04$ & & 001319.45+150031.6 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $29.8 \pm 6.0$ & $-45.6 \pm 6.3$\\
00132044+2250529 & $13.76 \pm 0.02$ & $13.20 \pm 0.02$ & $12.90 \pm 0.03$ & & 001320.42+225052.3 & $12.74 \pm 0.02$ & $12.57 \pm 0.03$ & & $-25.1 \pm 6.7$ & $-50.3 \pm 8.4$\\
00132069+3458414 & $16.24 \pm 0.09$ & $15.53 \pm 0.12$ & $15.26 \pm 0.13$ & & 001320.76+345841.4 & $14.97 \pm 0.03$ & $14.70 \pm 0.05$ & & $66.3 \pm 10.1$ & $1.7 \pm 14.5$\\
00132128+0841006 & $16.52 \pm 0.14$ & $15.71 \pm 0.14$ & $15.20 \pm 0.15$ & & 001321.40+084059.7 & $14.90 \pm 0.04$ & $14.63 \pm 0.07$ & & $168.2 \pm 23.7$ & $-91.2 \pm 22.1$\\
00132222-3139473 & $12.45 \pm 0.02$ & $11.84 \pm 0.03$ & $11.50 \pm 0.02$ & & 001322.38-313949.9 & $11.31 \pm 0.02$ & $11.13 \pm 0.02$ & & $165.4 \pm 6.6$ & $-219.5 \pm 13.1$\\
00132224+1034187 & $13.58 \pm 0.03$ & $13.01 \pm 0.03$ & $12.72 \pm 0.03$ & & 001322.28+103418.1 & $12.53 \pm 0.02$ & $12.34 \pm 0.03$ & & $63.0 \pm 9.8$ & $-68.6 \pm 7.5$\\
00132276+0131442 & $15.45 \pm 0.05$ & $14.82 \pm 0.07$ & $14.41 \pm 0.09$ & & 001322.67+013143.0 & $14.15 \pm 0.04$ & $13.93 \pm 0.05$ & & $-112.4 \pm 9.6$ & $-108.8 \pm 10.1$\\
00132435-4401028 & $16.53 \pm 0.15$ & $15.41 \pm 0.13$ & $14.81 \pm 0.12$ & & 001324.39-440103.1 & $14.55 \pm 0.03$ & $14.15 \pm 0.04$ & & $44.2 \pm 6.8$ & $-28.6 \pm 11.7$\\
00132444+2058269 & $16.30 \pm 0.09$ & $15.49 \pm 0.10$ & $15.22 \pm 0.14$ & & 001324.50+205826.8 & $14.91 \pm 0.04$ & $14.70 \pm 0.07$ & & $74.1 \pm 11.8$ & $-8.8 \pm 13.0$\\
00132446+0004292 & $15.26 \pm 0.04$ & $14.65 \pm 0.05$ & $14.30 \pm 0.08$ & & 001324.51+000429.0 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $53.8 \pm 10.7$ & $-15.9 \pm 8.5$\\
00132451+0249046 & $15.13 \pm 0.04$ & $14.59 \pm 0.06$ & $14.28 \pm 0.07$ & & 001324.54+024904.5 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $43.6 \pm 8.0$ & $-14.2 \pm 7.9$\\
00132561+0411112 & $14.29 \pm 0.03$ & $13.65 \pm 0.03$ & $13.37 \pm 0.03$ & & 001325.65+041111.1 & $13.20 \pm 0.03$ & $13.02 \pm 0.03$ & & $55.9 \pm 8.0$ & $-12.3 \pm 8.6$\\
00132582+0700111 & $14.09 \pm 0.03$ & $13.52 \pm 0.03$ & $13.22 \pm 0.03$ & & 001325.91+070011.6 & $13.05 \pm 0.03$ & $12.84 \pm 0.03$ & & $130.8 \pm 11.4$ & $53.0 \pm 7.7$\\
00132583-0623330 & $15.92 \pm 0.06$ & $15.25 \pm 0.07$ & $14.94 \pm 0.11$ & & 001325.86-062333.3 & $14.79 \pm 0.04$ & $14.55 \pm 0.06$ & & $55.9 \pm 11.9$ & $-29.0 \pm 11.9$\\
00132645+0731068 & $14.69 \pm 0.04$ & $14.10 \pm 0.05$ & $13.83 \pm 0.05$ & & 001326.42+073106.1 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $-39.7 \pm 12.9$ & $-71.2 \pm 8.9$\\
00132661+0450267 & $13.28 \pm 0.02$ & $12.69 \pm 0.03$ & $12.39 \pm 0.02$ & & 001326.73+045026.0 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $150.2 \pm 7.5$ & $-52.7 \pm 8.4$\\
00132706+2439354 & $16.22 \pm 0.10$ & $15.31 \pm 0.10$ & $14.98 \pm 0.14$ & & 001327.13+243935.1 & $14.77 \pm 0.03$ & $14.59 \pm 0.06$ & & $76.2 \pm 8.4$ & $-20.7 \pm 10.2$\\
00132710+4318521 & $14.66 \pm 0.03$ & $14.06 \pm 0.04$ & $13.75 \pm 0.04$ & & 001327.18+431851.6 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $73.3 \pm 5.1$ & $-38.9 \pm 6.6$\\
00132733+0622194 & $15.44 \pm 0.06$ & $14.92 \pm 0.10$ & $14.65 \pm 0.10$ & & 001327.37+062219.7 & $14.29 \pm 0.03$ & $14.09 \pm 0.04$ & & $57.2 \pm 11.9$ & $37.9 \pm 12.8$\\
00132789+2034509 & $15.37 \pm 0.04$ & $14.70 \pm 0.04$ & $14.36 \pm 0.07$ & & 001327.94+203451.1 & $14.16 \pm 0.03$ & $13.90 \pm 0.04$ & & $49.8 \pm 7.7$ & $10.8 \pm 7.1$\\
00132836+1406053 & $16.26 \pm 0.08$ & $15.51 \pm 0.08$ & $15.02 \pm 0.11$ & & 001328.41+140605.0 & $14.83 \pm 0.03$ & $14.60 \pm 0.06$ & & $55.4 \pm 10.9$ & $-26.5 \pm 12.8$\\
00132843+2338494 & $16.40 \pm 0.11$ & $15.74 \pm 0.13$ & $15.22 \pm 0.15$ & & 001328.45+233848.4 & $15.05 \pm 0.04$ & $14.80 \pm 0.07$ & & $24.7 \pm 14.9$ & $-88.1 \pm 16.1$\\
00133022+4435253 & $15.14 \pm 0.04$ & $14.57 \pm 0.05$ & $14.22 \pm 0.06$ & & 001330.28+443525.0 & $14.06 \pm 0.03$ & $13.89 \pm 0.04$ & & $50.1 \pm 4.7$ & $-27.0 \pm 6.9$\\
00133038+3807328 & $12.53 \pm 0.02$ & $12.00 \pm 0.02$ & $11.72 \pm 0.02$ & & 001330.38+380731.0 & $11.51 \pm 0.04$ & $11.31 \pm 0.04$ & & $2.8 \pm 7.0$ & $-150.8 \pm 11.0$\\
00133105+3944006 & $16.32 \pm 0.11$ & $15.46 \pm 0.11$ & $15.18 \pm 0.14$ & & 001331.09+394359.7 & $14.84 \pm 0.03$ & $14.53 \pm 0.05$ & & $36.4 \pm 8.3$ & $-72.5 \pm 14.5$\\
00133168-3838512 & $15.02 \pm 0.03$ & $14.48 \pm 0.04$ & $14.16 \pm 0.07$ & & 001331.66-383851.8 & $13.94 \pm 0.03$ & $13.73 \pm 0.03$ & & $-13.0 \pm 5.2$ & $-53.4 \pm 7.5$\\
00133279-4138415 & $14.16 \pm 0.02$ & $13.64 \pm 0.03$ & $13.30 \pm 0.03$ & & 001332.86-413842.5 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $66.9 \pm 4.5$ & $-84.2 \pm 7.7$\\
00133341-1608434 & $13.15 \pm 0.02$ & $12.63 \pm 0.03$ & $12.33 \pm 0.03$ & & 001333.52-160843.1 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $128.5 \pm 17.1$ & $21.7 \pm 8.0$\\
00133389+1207277 & $15.53 \pm 0.05$ & $14.89 \pm 0.05$ & $14.55 \pm 0.07$ & & 001333.94+120727.6 & $14.37 \pm 0.03$ & $14.12 \pm 0.05$ & & $62.1 \pm 9.1$ & $-11.9 \pm 10.7$\\
00133448-3528120 & $14.57 \pm 0.04$ & $13.92 \pm 0.04$ & $13.65 \pm 0.05$ & & 001334.46-352812.7 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $-26.0 \pm 6.2$ & $-67.3 \pm 7.4$\\
00133470+1109403 & $15.72 \pm 0.07$ & $14.71 \pm 0.06$ & $14.23 \pm 0.07$ & & 001334.75+110939.8 & $13.61 \pm 0.03$ & $13.24 \pm 0.03$ & & $72.0 \pm 8.0$ & $-46.1 \pm 8.7$\\
00133529-7707384 & $14.56 \pm 0.03$ & $14.00 \pm 0.03$ & $13.73 \pm 0.05$ & & 001335.31-770739.0 & $13.52 \pm 0.02$ & $13.32 \pm 0.03$ & & $4.6 \pm 0.9$ & $-47.0 \pm 6.4$\\
00133641-0747462 & $16.66 \pm 0.12$ & $15.94 \pm 0.12$ & $15.62 \pm 0.21$ & & 001336.50-074745.9 & $15.23 \pm 0.04$ & $14.90 \pm 0.07$ & & $143.3 \pm 23.6$ & $28.9 \pm 26.4$\\
00133836+1222331 & $14.60 \pm 0.03$ & $14.08 \pm 0.03$ & $13.72 \pm 0.04$ & & 001338.32+122232.8 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $-58.1 \pm 7.8$ & $-26.6 \pm 8.0$\\
00133894-4456590 & $13.13 \pm 0.02$ & $12.55 \pm 0.02$ & $12.24 \pm 0.02$ & & 001339.06-445700.5 & $12.05 \pm 0.02$ & $11.88 \pm 0.02$ & & $123.2 \pm 4.7$ & $-135.8 \pm 7.2$\\
00133928+4524247 & $15.61 \pm 0.05$ & $14.98 \pm 0.07$ & $14.65 \pm 0.08$ & & 001339.34+452424.8 & $14.47 \pm 0.03$ & $14.30 \pm 0.05$ & & $49.8 \pm 5.3$ & $8.2 \pm 7.4$\\
00134010+2056079 & $15.00 \pm 0.04$ & $14.25 \pm 0.03$ & $13.84 \pm 0.05$ & & 001339.97+205606.5 & $13.62 \pm 0.03$ & $13.37 \pm 0.04$ & & $-147.4 \pm 7.2$ & $-111.8 \pm 7.7$\\
00134011-1327530 & $13.02 \pm 0.02$ & $12.42 \pm 0.03$ & $12.11 \pm 0.03$ & & 001340.33-132752.8 & $11.95 \pm 0.02$ & $11.78 \pm 0.02$ & & $257.6 \pm 21.8$ & $14.0 \pm 10.3$\\
00134029+0317101 & $15.15 \pm 0.04$ & $14.64 \pm 0.05$ & $14.36 \pm 0.07$ & & 001340.25+031709.1 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $-47.3 \pm 8.6$ & $-79.7 \pm 8.0$\\
00134077+0330487 & $14.62 \pm 0.03$ & $13.92 \pm 0.03$ & $13.60 \pm 0.04$ & & 001340.75+033047.5 & $13.37 \pm 0.03$ & $13.13 \pm 0.03$ & & $-22.3 \pm 7.2$ & $-106.6 \pm 8.2$\\
00134173+4444154 & $15.02 \pm 0.04$ & $14.38 \pm 0.04$ & $14.10 \pm 0.04$ & & 001341.77+444415.4 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $35.5 \pm 4.5$ & $5.6 \pm 6.8$\\
00134551+0210170 & $13.98 \pm 0.02$ & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & 001345.50+021016.1 & $12.89 \pm 0.02$ & $12.66 \pm 0.03$ & & $-13.4 \pm 7.1$ & $-70.5 \pm 7.9$\\
00134659-0457371 & $11.46 \pm 0.02$ & $10.87 \pm 0.02$ & $10.48 \pm 0.02$ & & 001347.03-045738.9 & $10.24 \pm 0.02$ & $10.03 \pm 0.02$ & & $597.8 \pm 14.8$ & $-158.4 \pm 8.0$\\
00134722+0332473 & $16.22 \pm 0.09$ & $15.67 \pm 0.14$ & $15.22 \pm 0.16$ & & 001347.32+033246.7 & $14.72 \pm 0.03$ & $14.56 \pm 0.06$ & & $114.4 \pm 19.1$ & $-47.7 \pm 19.5$\\
00134734-0241263 & $15.06 \pm 0.05$ & $14.51 \pm 0.05$ & $14.23 \pm 0.06$ & & 001347.36-024125.8 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $26.2 \pm 7.8$ & $48.6 \pm 8.4$\\
00134834+0001480 & $12.30 \pm 0.02$ & $11.74 \pm 0.03$ & $11.42 \pm 0.02$ & & 001348.24+000145.6 & $11.24 \pm 0.02$ & $11.03 \pm 0.02$ & & $-135.4 \pm 8.7$ & $-212.7 \pm 8.0$\\
00134888-4210445 & $14.29 \pm 0.03$ & $13.73 \pm 0.04$ & $13.41 \pm 0.04$ & & 001348.82-421045.9 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $-58.2 \pm 5.0$ & $-130.5 \pm 9.0$\\
00134935+1459016 & $13.38 \pm 0.02$ & $12.84 \pm 0.02$ & $12.56 \pm 0.02$ & & 001349.47+145900.9 & $12.37 \pm 0.02$ & $12.15 \pm 0.02$ & & $137.5 \pm 6.4$ & $-54.6 \pm 6.8$\\
00135188+1230517 & $15.75 \pm 0.05$ & $15.16 \pm 0.06$ & $14.79 \pm 0.09$ & & 001351.90+123050.8 & $14.46 \pm 0.03$ & $14.17 \pm 0.05$ & & $25.3 \pm 7.8$ & $-75.4 \pm 8.2$\\
00135205+3917168 & $13.57 \pm 0.02$ & $13.02 \pm 0.02$ & $12.68 \pm 0.02$ & & 001352.19+391715.8 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $131.6 \pm 7.0$ & $-82.2 \pm 8.4$\\
00135362+4201152 & $16.05 \pm 0.07$ & $15.46 \pm 0.09$ & $15.13 \pm 0.12$ & & 001353.67+420116.0 & $14.96 \pm 0.03$ & $14.64 \pm 0.05$ & & $39.1 \pm 6.1$ & $65.3 \pm 10.1$\\
00135474-2907257 & $15.40 \pm 0.05$ & $14.81 \pm 0.06$ & $14.49 \pm 0.08$ & & 001354.75-290726.7 & $14.31 \pm 0.03$ & $14.02 \pm 0.04$ & & $10.8 \pm 5.9$ & $-85.0 \pm 7.4$\\
00135779-2235200 & $15.77 \pm 0.06$ & $14.60 \pm 0.06$ & $14.04 \pm 0.05$ & & 001357.84-223520.9 & $13.32 \pm 0.03$ & $13.04 \pm 0.03$ & & $51.9 \pm 6.9$ & $-73.8 \pm 7.2$\\
00135841+1031063 & $14.85 \pm 0.04$ & $14.16 \pm 0.06$ & $13.82 \pm 0.05$ & & 001358.44+103106.5 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $53.8 \pm 10.3$ & $20.0 \pm 8.8$\\
00135855+1019417 & $15.63 \pm 0.06$ & $15.05 \pm 0.08$ & $14.69 \pm 0.12$ & & 001358.64+101942.4 & $14.44 \pm 0.03$ & $14.20 \pm 0.05$ & & $133.4 \pm 13.0$ & $74.9 \pm 10.9$\\
00135882-1816462 & $16.54 \pm 0.14$ & $15.89 \pm 0.17$ & $15.04 \pm 0.13$ & & 001358.81-181648.4 & $14.55 \pm 0.03$ & $14.14 \pm 0.05$ & & $-11.5 \pm 15.0$ & $-179.0 \pm 16.3$\\
00135894-2929168 & $14.87 \pm 0.03$ & $14.26 \pm 0.04$ & $13.89 \pm 0.04$ & & 001358.86-292917.0 & $13.66 \pm 0.03$ & $13.39 \pm 0.03$ & & $-86.9 \pm 6.2$ & $-14.2 \pm 6.6$\\
00135952+3859011 & $15.58 \pm 0.06$ & $14.89 \pm 0.06$ & $14.53 \pm 0.07$ & & 001359.57+385900.8 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $47.5 \pm 5.4$ & $-25.7 \pm 7.8$\\
00140018-0335591 & $12.04 \pm 0.02$ & $11.47 \pm 0.03$ & $11.18 \pm 0.03$ & & 001400.20-033559.6 & $10.99 \pm 0.02$ & $10.82 \pm 0.02$ & & $16.8 \pm 6.5$ & $-44.6 \pm 6.5$\\
00140081+2900024 & $14.65 \pm 0.03$ & $14.10 \pm 0.04$ & $13.82 \pm 0.05$ & & 001400.85+290001.8 & $13.57 \pm 0.03$ & $13.33 \pm 0.03$ & & $38.5 \pm 5.0$ & $-48.9 \pm 6.1$\\
00140131-4106515 & $13.09 \pm 0.02$ & $12.51 \pm 0.03$ & $12.14 \pm 0.02$ & & 001401.25-410652.3 & $11.97 \pm 0.02$ & $11.79 \pm 0.02$ & & $-54.5 \pm 4.3$ & $-73.8 \pm 6.7$\\
00140138-0607070 & $12.65 \pm 0.03$ & $12.02 \pm 0.03$ & $11.72 \pm 0.02$ & & 001401.40-060706.5 & $11.53 \pm 0.02$ & $11.35 \pm 0.02$ & & $30.2 \pm 8.1$ & $52.5 \pm 8.1$\\
00140180-5219224 & $15.69 \pm 0.09$ & $15.10 \pm 0.09$ & $14.79 \pm 0.12$ & & 001401.85-521922.7 & $14.55 \pm 0.03$ & $14.37 \pm 0.04$ & & $42.0 \pm 4.9$ & $-24.1 \pm 8.7$\\
00140224+1453562 & $16.64 \pm 0.12$ & $16.02 \pm 0.14$ & $15.58 \pm 0.19$ & & 001402.23+145354.9 & $15.28 \pm 0.04$ & $14.97 \pm 0.08$ & & $-1.6 \pm 16.9$ & $-107.2 \pm 18.1$\\
00140285+3608330 & $16.05 \pm 0.09$ & $15.44 \pm 0.11$ & $15.16 \pm 0.12$ & & 001402.92+360832.9 & $14.94 \pm 0.03$ & $14.68 \pm 0.05$ & & $69.0 \pm 10.2$ & $-9.4 \pm 16.5$\\
00140344+0842361 & $15.67 \pm 0.06$ & $14.99 \pm 0.10$ & $14.70 \pm 0.10$ & & 001403.48+084236.8 & $14.49 \pm 0.03$ & $14.29 \pm 0.05$ & & $60.7 \pm 17.3$ & $67.2 \pm 11.7$\\
00140380+2804437 & $15.90 \pm 0.07$ & $15.24 \pm 0.11$ & $14.85 \pm 0.13$ & & 001403.84+280443.6 & $14.69 \pm 0.03$ & $14.52 \pm 0.06$ & & $39.5 \pm 7.1$ & $-3.2 \pm 8.4$\\
00140400-5026490 & $12.40 \pm 0.02$ & $11.84 \pm 0.02$ & $11.55 \pm 0.02$ & & 001404.10-502649.5 & $11.40 \pm 0.02$ & $11.19 \pm 0.02$ & & $84.4 \pm 3.7$ & $-47.2 \pm 7.3$\\
00140440-1930081 & $15.46 \pm 0.05$ & $14.92 \pm 0.06$ & $14.56 \pm 0.08$ & & 001404.44-193007.7 & $14.34 \pm 0.03$ & $14.16 \pm 0.05$ & & $50.3 \pm 8.4$ & $31.2 \pm 7.3$\\
00140449-8325430 & $15.54 \pm 0.06$ & $14.83 \pm 0.08$ & $14.42 \pm 0.08$ & & 001404.97-832543.1 & $14.26 \pm 0.03$ & $14.04 \pm 0.03$ & & $79.4 \pm 2.0$ & $-5.1 \pm 9.2$\\
00140468-0201268 & $15.49 \pm 0.04$ & $14.88 \pm 0.07$ & $14.56 \pm 0.07$ & & 001404.73-020127.9 & $14.35 \pm 0.03$ & $14.18 \pm 0.05$ & & $74.9 \pm 8.3$ & $-94.7 \pm 9.0$\\
00140562-4409322 & $13.60 \pm 0.02$ & $12.91 \pm 0.02$ & $12.57 \pm 0.03$ & & 001405.70-440932.6 & $12.37 \pm 0.02$ & $12.15 \pm 0.02$ & & $76.9 \pm 4.6$ & $-36.4 \pm 6.6$\\
00140567-3720509 & $14.90 \pm 0.04$ & $14.31 \pm 0.04$ & $13.97 \pm 0.06$ & & 001405.74-372050.3 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $76.2 \pm 5.4$ & $53.3 \pm 7.3$\\
00140580-3245599 & $12.97 \pm 0.03$ & $12.40 \pm 0.03$ & $12.03 \pm 0.03$ & & 001405.88-324600.1 & $11.79 \pm 0.02$ & $11.59 \pm 0.02$ & & $80.0 \pm 5.9$ & $-13.7 \pm 6.8$\\
00140768-6944133 & $16.35 \pm 0.10$ & $15.77 \pm 0.13$ & $15.48 \pm 0.17$ & & 001407.75-694413.3 & $15.25 \pm 0.03$ & $15.03 \pm 0.06$ & & $35.4 \pm 3.8$ & $-0.3 \pm 20.9$\\
00140897-5733318 & $14.49 \pm 0.03$ & $13.93 \pm 0.04$ & $13.64 \pm 0.05$ & & 001409.09-573331.7 & $13.43 \pm 0.03$ & $13.19 \pm 0.03$ & & $90.3 \pm 3.5$ & $5.9 \pm 7.7$\\
00140965-6259140 & $14.62 \pm 0.03$ & $14.01 \pm 0.04$ & $13.74 \pm 0.05$ & & 001409.80-625914.3 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $102.5 \pm 3.5$ & $-29.7 \pm 8.4$\\
00141204-2234374 & $16.14 \pm 0.09$ & $15.34 \pm 0.10$ & $15.01 \pm 0.12$ & & 001412.13-223437.0 & $14.72 \pm 0.03$ & $14.52 \pm 0.05$ & & $99.1 \pm 12.0$ & $28.5 \pm 12.5$\\
00141378+1518209 & $16.43 \pm 0.10$ & $15.89 \pm 0.13$ & $15.40 \pm 0.15$ & & 001413.81+151819.9 & $15.23 \pm 0.04$ & $14.94 \pm 0.08$ & & $35.3 \pm 17.5$ & $-83.6 \pm 17.2$\\
00141425+4514592 & $15.24 \pm 0.04$ & $14.67 \pm 0.06$ & $14.23 \pm 0.05$ & & 001414.20+451459.8 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $-45.1 \pm 4.6$ & $54.1 \pm 7.1$\\
00141431+3813457 & $15.80 \pm 0.06$ & $15.23 \pm 0.08$ & $14.91 \pm 0.10$ & & 001414.34+381345.5 & $14.61 \pm 0.03$ & $14.33 \pm 0.04$ & & $33.3 \pm 5.8$ & $-17.9 \pm 8.7$\\
00141451-0945514 & $15.67 \pm 0.06$ & $15.03 \pm 0.06$ & $14.58 \pm 0.08$ & & 001414.46-094551.8 & $14.22 \pm 0.03$ & $13.96 \pm 0.04$ & & $-75.4 \pm 8.8$ & $-35.9 \pm 9.5$\\
00141463+0340112 & $15.41 \pm 0.05$ & $14.76 \pm 0.06$ & $14.43 \pm 0.09$ & & 001414.78+034011.1 & $14.12 \pm 0.03$ & $13.83 \pm 0.04$ & & $194.6 \pm 8.8$ & $-8.2 \pm 9.1$\\
00141469-1656268 & $13.99 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 001414.66-165627.0 & $12.98 \pm 0.03$ & $12.80 \pm 0.03$ & & $-31.9 \pm 7.0$ & $-22.5 \pm 9.0$\\
00141536-6916362 & $14.09 \pm 0.03$ & $13.50 \pm 0.03$ & $13.20 \pm 0.03$ & & 001415.48-691636.5 & $13.05 \pm 0.02$ & $12.87 \pm 0.02$ & & $65.2 \pm 2.4$ & $-28.5 \pm 8.3$\\
00141757+3718260 & $15.10 \pm 0.04$ & $14.38 \pm 0.05$ & $14.06 \pm 0.05$ & & 001417.52+371826.1 & $13.88 \pm 0.03$ & $13.63 \pm 0.03$ & & $-52.0 \pm 5.3$ & $10.6 \pm 10.4$\\
00141797+0857130 & $16.26 \pm 0.13$ & $15.55 \pm 0.14$ & $15.10 \pm 0.14$ & & 001417.89+085713.0 & $14.94 \pm 0.04$ & $14.73 \pm 0.07$ & & $-107.0 \pm 21.3$ & $-1.9 \pm 21.0$\\
00141813+0818125 & $16.35 \pm 0.12$ & $15.54 \pm 0.14$ & $14.91 \pm 0.14$ & & 001418.08+081811.7 & $13.99 \pm 0.03$ & $13.64 \pm 0.04$ & & $-70.7 \pm 16.9$ & $-80.9 \pm 19.1$\\
00141872-4757203 & $15.91 \pm 0.11$ & $15.16 \pm 0.13$ & $14.58 \pm 0.12$ & & 001418.83-475722.2 & $14.40 \pm 0.03$ & $14.23 \pm 0.04$ & & $99.6 \pm 6.7$ & $-175.8 \pm 13.0$\\
00141960-2303485 & $15.68 \pm 0.08$ & $15.07 \pm 0.07$ & $14.74 \pm 0.11$ & & 001419.67-230350.1 & $14.55 \pm 0.03$ & $14.30 \pm 0.05$ & & $106.7 \pm 9.5$ & $-159.0 \pm 11.8$\\
00142007-4916517 & $13.95 \pm 0.03$ & $13.41 \pm 0.03$ & $13.10 \pm 0.03$ & & 001420.07-491652.1 & $12.89 \pm 0.02$ & $12.70 \pm 0.02$ & & $7.3 \pm 3.5$ & $-36.2 \pm 6.8$\\
00142097+2103099 & $15.73 \pm 0.06$ & $14.99 \pm 0.07$ & $14.63 \pm 0.08$ & & 001421.02+210310.2 & $14.37 \pm 0.03$ & $14.19 \pm 0.05$ & & $56.8 \pm 8.1$ & $21.2 \pm 8.2$\\
00142120-2223340 & $14.74 \pm 0.04$ & $14.15 \pm 0.04$ & $13.87 \pm 0.05$ & & 001421.16-222334.2 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $-48.4 \pm 7.3$ & $-18.6 \pm 8.7$\\
00142122+2957042 & $13.44 \pm 0.02$ & $12.78 \pm 0.03$ & $12.42 \pm 0.02$ & & 001421.20+295703.6 & $12.24 \pm 0.02$ & $12.07 \pm 0.02$ & & $-22.4 \pm 5.3$ & $-53.2 \pm 8.3$\\
00142215+0755222 & $15.49 \pm 0.06$ & $14.91 \pm 0.07$ & $14.63 \pm 0.08$ & & 001422.21+075522.1 & $14.42 \pm 0.03$ & $14.16 \pm 0.05$ & & $95.8 \pm 10.5$ & $-7.0 \pm 11.2$\\
00142232-3337332 & $14.89 \pm 0.04$ & $14.38 \pm 0.05$ & $14.08 \pm 0.07$ & & 001422.56-333734.8 & $13.89 \pm 0.03$ & $13.61 \pm 0.03$ & & $254.7 \pm 7.8$ & $-134.6 \pm 8.0$\\
00142234+2430558 & $15.92 \pm 0.08$ & $15.26 \pm 0.09$ & $14.93 \pm 0.13$ & & 001422.35+243054.7 & $14.77 \pm 0.03$ & $14.48 \pm 0.05$ & & $6.8 \pm 6.9$ & $-84.9 \pm 9.3$\\
00142505-2032464 & $15.45 \pm 0.06$ & $14.86 \pm 0.06$ & $14.56 \pm 0.08$ & & 001425.09-203246.5 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $62.6 \pm 9.3$ & $-4.2 \pm 8.7$\\
00142508+1451304 & $16.52 \pm 0.11$ & $16.00 \pm 0.15$ & $15.51 \pm 0.17$ & & 001425.10+145131.8 & $15.17 \pm 0.04$ & $14.98 \pm 0.08$ & & $23.2 \pm 16.1$ & $118.7 \pm 17.3$\\
00142655+2539406 & $14.09 \pm 0.03$ & $13.52 \pm 0.03$ & $13.25 \pm 0.04$ & & 001426.58+253939.9 & $12.98 \pm 0.02$ & $12.75 \pm 0.03$ & & $34.3 \pm 5.0$ & $-47.3 \pm 5.8$\\
00142729+4350544 & $15.24 \pm 0.05$ & $14.64 \pm 0.07$ & $14.29 \pm 0.06$ & & 001427.26+435053.1 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $-28.9 \pm 4.4$ & $-105.0 \pm 8.1$\\
00142967+3745383 & $16.22 \pm 0.09$ & $15.63 \pm 0.11$ & $15.26 \pm 0.12$ & & 001429.73+374538.0 & $14.90 \pm 0.03$ & $14.69 \pm 0.05$ & & $61.8 \pm 9.1$ & $-19.7 \pm 15.1$\\
00143179+1037494 & $14.02 \pm 0.02$ & $13.43 \pm 0.04$ & $13.07 \pm 0.03$ & & 001431.82+103749.2 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $43.4 \pm 8.2$ & $-15.8 \pm 8.3$\\
00143223-3949504 & $13.92 \pm 0.02$ & $13.34 \pm 0.03$ & $13.00 \pm 0.03$ & & 001432.27-394951.0 & $12.81 \pm 0.02$ & $12.60 \pm 0.02$ & & $45.3 \pm 4.9$ & $-54.2 \pm 7.5$\\
00143229-6001018 & $13.05 \pm 0.02$ & $12.48 \pm 0.02$ & $12.19 \pm 0.02$ & & 001432.30-600102.9 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $8.7 \pm 2.4$ & $-116.2 \pm 10.2$\\
00143625+1421084 & $16.30 \pm 0.10$ & $15.64 \pm 0.11$ & $15.36 \pm 0.14$ & & 001436.22+142110.3 & $14.79 \pm 0.03$ & $14.61 \pm 0.06$ & & $-39.9 \pm 15.9$ & $162.5 \pm 17.1$\\
00143654+2112063 & $14.91 \pm 0.03$ & $14.28 \pm 0.04$ & $14.00 \pm 0.05$ & & 001436.52+211206.7 & $13.79 \pm 0.03$ & $13.61 \pm 0.04$ & & $-17.7 \pm 6.7$ & $37.4 \pm 7.4$\\
00143673+7828097 & $15.45 \pm 0.06$ & $14.88 \pm 0.09$ & $14.53 \pm 0.10$ & & 001436.61+782809.2 & $14.35 \pm 0.03$ & $14.17 \pm 0.03$ & & $-38.6 \pm 1.6$ & $-46.4 \pm 13.6$\\
00143689+1356194 & $15.73 \pm 0.06$ & $15.18 \pm 0.08$ & $14.83 \pm 0.10$ & & 001436.94+135619.1 & $14.65 \pm 0.03$ & $14.44 \pm 0.06$ & & $60.1 \pm 8.4$ & $-21.5 \pm 11.1$\\
00143734+1446419 & $15.45 \pm 0.05$ & $14.88 \pm 0.06$ & $14.61 \pm 0.07$ & & 001437.30+144641.4 & $14.42 \pm 0.03$ & $14.24 \pm 0.05$ & & $-49.3 \pm 7.2$ & $-44.0 \pm 7.6$\\
00143762+2302209 & $16.18 \pm 0.09$ & $15.59 \pm 0.11$ & $15.25 \pm 0.15$ & & 001437.66+230219.4 & $14.83 \pm 0.03$ & $14.57 \pm 0.06$ & & $43.2 \pm 14.8$ & $-127.0 \pm 17.4$\\
00143786+2618283 & $16.37 \pm 0.14$ & $15.34 \pm 0.13$ & $14.68 \pm 0.12$ & & 001437.88+261829.6 & $14.06 \pm 0.04$ & $13.74 \pm 0.05$ & & $19.1 \pm 8.2$ & $99.6 \pm 11.4$\\
00143832+3234087 & $15.65 \pm 0.06$ & $15.06 \pm 0.08$ & $14.79 \pm 0.09$ & & 001438.35+323408.0 & $14.59 \pm 0.03$ & $14.33 \pm 0.05$ & & $37.4 \pm 7.1$ & $-68.4 \pm 9.1$\\
00143984-3604304 & $15.56 \pm 0.07$ & $14.95 \pm 0.07$ & $14.52 \pm 0.09$ & & 001439.77-360431.2 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $-81.3 \pm 6.6$ & $-72.3 \pm 9.0$\\
00144003+4452573 & $16.15 \pm 0.09$ & $15.45 \pm 0.11$ & $15.07 \pm 0.11$ & & 001440.07+445257.4 & $14.91 \pm 0.03$ & $14.67 \pm 0.06$ & & $38.6 \pm 7.4$ & $9.2 \pm 13.5$\\
00144042+4018446 & $16.58 \pm 0.13$ & $15.83 \pm 0.14$ & $15.55 \pm 0.18$ & & 001440.51+401843.8 & $15.03 \pm 0.03$ & $14.83 \pm 0.06$ & & $83.3 \pm 11.4$ & $-65.2 \pm 18.3$\\
00144074+1412465 & $14.29 \pm 0.03$ & $13.70 \pm 0.03$ & $13.40 \pm 0.03$ & & 001440.79+141246.4 & $13.20 \pm 0.03$ & $12.97 \pm 0.03$ & & $59.2 \pm 7.5$ & $-13.1 \pm 9.2$\\
00144227-5257518 & $13.91 \pm 0.03$ & $13.38 \pm 0.04$ & $13.05 \pm 0.03$ & & 001442.33-525752.8 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $51.8 \pm 3.3$ & $-93.4 \pm 7.0$\\
00144254+0507116 & $13.92 \pm 0.02$ & $13.32 \pm 0.02$ & $13.02 \pm 0.03$ & & 001442.50+050710.3 & $12.85 \pm 0.02$ & $12.68 \pm 0.03$ & & $-48.4 \pm 7.8$ & $-106.5 \pm 8.1$\\
00144317+4555041 & $16.06 \pm 0.08$ & $15.52 \pm 0.10$ & $15.15 \pm 0.12$ & & 001443.26+455503.8 & $14.96 \pm 0.03$ & $14.76 \pm 0.05$ & & $82.6 \pm 6.5$ & $-25.8 \pm 9.8$\\
00144318-1736587 & $15.58 \pm 0.06$ & $14.99 \pm 0.08$ & $14.67 \pm 0.09$ & & 001443.09-173659.5 & $14.38 \pm 0.03$ & $14.12 \pm 0.04$ & & $-112.0 \pm 8.1$ & $-65.6 \pm 8.5$\\
00144348+1534374 & $15.87 \pm 0.06$ & $15.12 \pm 0.06$ & $14.71 \pm 0.09$ & & 001443.50+153437.0 & $14.44 \pm 0.03$ & $14.17 \pm 0.05$ & & $29.0 \pm 7.0$ & $-31.5 \pm 7.5$\\
00144400-1057563 & $16.12 \pm 0.07$ & $15.56 \pm 0.09$ & $15.06 \pm 0.12$ & & 001443.98-105755.7 & $14.89 \pm 0.04$ & $14.65 \pm 0.07$ & & $-23.1 \pm 13.7$ & $61.2 \pm 12.8$\\
00144489+0059012 & $15.11 \pm 0.04$ & $14.58 \pm 0.06$ & $14.30 \pm 0.07$ & & 001444.90+005900.4 & $14.10 \pm 0.03$ & $13.93 \pm 0.04$ & & $19.8 \pm 8.7$ & $-66.6 \pm 7.5$\\
00144501+3035096 & $13.77 \pm 0.02$ & $13.24 \pm 0.04$ & $12.97 \pm 0.03$ & & 001445.05+303509.2 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $49.6 \pm 5.4$ & $-35.8 \pm 7.5$\\
00144558-0313051 & $13.68 \pm 0.03$ & $13.09 \pm 0.03$ & $12.78 \pm 0.03$ & & 001445.71-031304.5 & $12.58 \pm 0.02$ & $12.38 \pm 0.02$ & & $175.6 \pm 9.9$ & $59.0 \pm 24.8$\\
00144632+2813315 & $14.66 \pm 0.04$ & $14.08 \pm 0.04$ & $13.77 \pm 0.05$ & & 001446.29+281330.8 & $13.49 \pm 0.03$ & $13.32 \pm 0.03$ & & $-28.5 \pm 4.9$ & $-54.4 \pm 6.1$\\
00144730-4353440 & $14.50 \pm 0.03$ & $13.94 \pm 0.04$ & $13.54 \pm 0.04$ & & 001447.45-435345.2 & $13.38 \pm 0.02$ & $13.14 \pm 0.03$ & & $141.7 \pm 5.3$ & $-112.2 \pm 7.4$\\
00144885+3039342 & $14.99 \pm 0.05$ & $14.41 \pm 0.06$ & $14.12 \pm 0.05$ & & 001448.84+303933.7 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $-16.1 \pm 6.1$ & $-48.7 \pm 9.1$\\
00144958+0504068 & $15.07 \pm 0.04$ & $14.46 \pm 0.05$ & $14.18 \pm 0.06$ & & 001449.68+050406.3 & $13.92 \pm 0.03$ & $13.75 \pm 0.04$ & & $115.0 \pm 8.7$ & $-42.6 \pm 8.5$\\
00145201+4203043 & $15.82 \pm 0.06$ & $15.25 \pm 0.09$ & $14.96 \pm 0.10$ & & 001451.95+420303.3 & $14.74 \pm 0.03$ & $14.30 \pm 0.04$ & & $-58.2 \pm 6.1$ & $-83.9 \pm 8.9$\\
00145207+3215195 & $13.89 \pm 0.02$ & $13.31 \pm 0.04$ & $12.92 \pm 0.02$ & & 001452.06+321518.2 & $12.71 \pm 0.02$ & $12.50 \pm 0.02$ & & $-3.1 \pm 5.2$ & $-115.3 \pm 8.7$\\
00145276-0036376 & $13.77 \pm 0.03$ & $13.24 \pm 0.03$ & $12.93 \pm 0.03$ & & 001452.77-003638.7 & $12.69 \pm 0.02$ & $12.48 \pm 0.03$ & & $1.6 \pm 13.4$ & $-101.6 \pm 13.5$\\
00145464-8316561 & $15.26 \pm 0.06$ & $14.59 \pm 0.06$ & $14.22 \pm 0.08$ & & 001455.07-831655.7 & $14.07 \pm 0.03$ & $13.87 \pm 0.03$ & & $72.9 \pm 1.8$ & $38.5 \pm 9.1$\\
00145575-4844171 & $14.05 \pm 0.03$ & $13.11 \pm 0.04$ & $12.72 \pm 0.03$ & & 001456.70-484413.9 & $12.27 \pm 0.02$ & $11.99 \pm 0.02$ & & $867.9 \pm 20.2$ & $298.0 \pm 11.3$\\
00145713+3504450 & $16.25 \pm 0.10$ & $15.52 \pm 0.10$ & $15.13 \pm 0.12$ & & 001457.19+350445.1 & $14.92 \pm 0.03$ & $14.66 \pm 0.05$ & & $72.2 \pm 10.5$ & $6.7 \pm 14.7$\\
00145776-2525008 & $15.03 \pm 0.04$ & $14.36 \pm 0.04$ & $14.04 \pm 0.06$ & & 001457.81-252500.4 & $13.87 \pm 0.03$ & $13.62 \pm 0.04$ & & $50.1 \pm 6.1$ & $31.0 \pm 7.0$\\
00145854+1711167 & $13.95 \pm 0.03$ & $13.44 \pm 0.03$ & $13.07 \pm 0.04$ & & 001458.57+171114.6 & $12.87 \pm 0.02$ & $12.65 \pm 0.03$ & & $38.4 \pm 7.1$ & $-175.1 \pm 7.7$\\
00145867-3501507 & $15.50 \pm 0.07$ & $14.98 \pm 0.09$ & $14.62 \pm 0.11$ & & 001458.69-350151.3 & $14.38 \pm 0.03$ & $14.19 \pm 0.04$ & & $16.4 \pm 6.0$ & $-49.8 \pm 9.4$\\
00150030+2352148 & $13.67 \pm 0.02$ & $13.09 \pm 0.02$ & $12.73 \pm 0.02$ & & 001500.38+235214.5 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $88.3 \pm 5.6$ & $-30.3 \pm 6.1$\\
00150138-0707541 & $15.73 \pm 0.06$ & $15.05 \pm 0.07$ & $14.74 \pm 0.10$ & & 001501.39-070754.8 & $14.54 \pm 0.03$ & $14.34 \pm 0.05$ & & $12.9 \pm 9.4$ & $-64.2 \pm 9.7$\\
00150206+2959323 & $16.16 \pm 0.08$ & $15.23 \pm 0.08$ & $14.48 \pm 0.07$ & & 001502.38+295929.9 & $13.73 \pm 0.03$ & $13.39 \pm 0.03$ & & $384.4 \pm 11.0$ & $-218.0 \pm 10.0$\\
00150252+3109506 & $15.59 \pm 0.06$ & $14.98 \pm 0.08$ & $14.69 \pm 0.08$ & & 001502.56+310950.5 & $14.52 \pm 0.03$ & $14.24 \pm 0.05$ & & $46.9 \pm 7.7$ & $-4.9 \pm 8.3$\\
00150272-0942159 & $16.27 \pm 0.09$ & $15.53 \pm 0.10$ & $15.25 \pm 0.15$ & & 001502.77-094216.0 & $15.02 \pm 0.04$ & $14.67 \pm 0.06$ & & $82.0 \pm 14.2$ & $-9.5 \pm 15.1$\\
00150300+2844117 & $14.19 \pm 0.02$ & $13.61 \pm 0.03$ & $13.31 \pm 0.04$ & & 001503.02+284411.3 & $13.13 \pm 0.02$ & $12.90 \pm 0.03$ & & $20.8 \pm 5.2$ & $-31.8 \pm 5.7$\\
00150451-5730131 & $14.57 \pm 0.03$ & $14.02 \pm 0.04$ & $13.72 \pm 0.05$ & & 001504.48-573015.9 & $13.51 \pm 0.03$ & $13.25 \pm 0.03$ & & $-20.2 \pm 2.9$ & $-261.6 \pm 9.8$\\
00150475+3448488 & $16.44 \pm 0.11$ & $15.79 \pm 0.16$ & $15.33 \pm 0.15$ & & 001504.84+344848.2 & $15.09 \pm 0.03$ & $14.86 \pm 0.06$ & & $103.4 \pm 13.1$ & $-64.0 \pm 17.0$\\
00150516+4250498 & $13.03 \pm 0.02$ & $12.45 \pm 0.02$ & $12.07 \pm 0.02$ & & 001505.10+425047.8 & $11.87 \pm 0.02$ & $11.68 \pm 0.02$ & & $-63.3 \pm 4.5$ & $-162.8 \pm 9.6$\\
00150545+4420208 & $13.99 \pm 0.03$ & $13.42 \pm 0.03$ & $13.15 \pm 0.03$ & & 001505.49+442020.7 & $12.90 \pm 0.02$ & $12.67 \pm 0.03$ & & $32.3 \pm 4.0$ & $-8.4 \pm 6.3$\\
00150567+2955407 & $11.09 \pm 0.02$ & $10.51 \pm 0.02$ & $10.22 \pm 0.02$ & & 001506.05+295537.9 & $10.05 \pm 0.02$ & $9.88 \pm 0.02$ & & $376.0 \pm 8.8$ & $-221.1 \pm 9.2$\\
00150587-0417563 & $15.09 \pm 0.04$ & $14.49 \pm 0.05$ & $14.19 \pm 0.07$ & & 001505.91-041756.9 & $13.99 \pm 0.03$ & $13.75 \pm 0.04$ & & $53.7 \pm 8.9$ & $-51.0 \pm 14.5$\\
00150617-1516423 & $15.23 \pm 0.05$ & $14.66 \pm 0.05$ & $14.30 \pm 0.07$ & & 001506.18-151643.1 & $14.08 \pm 0.03$ & $13.79 \pm 0.04$ & & $6.0 \pm 7.1$ & $-62.0 \pm 7.0$\\
00150667-2903521 & $13.63 \pm 0.02$ & $13.06 \pm 0.02$ & $12.74 \pm 0.03$ & & 001506.61-290352.6 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $-62.5 \pm 5.6$ & $-40.4 \pm 6.2$\\
00150673+3006004 & $16.10 \pm 0.09$ & $15.06 \pm 0.09$ & $14.40 \pm 0.07$ & & 001506.82+300600.1 & $13.73 \pm 0.03$ & $13.41 \pm 0.03$ & & $102.0 \pm 7.3$ & $-28.4 \pm 8.8$\\
00150715-1532293 & $14.33 \pm 0.03$ & $13.79 \pm 0.04$ & $13.49 \pm 0.04$ & & 001507.21-153229.5 & $13.32 \pm 0.03$ & $13.08 \pm 0.03$ & & $66.9 \pm 6.1$ & $-19.0 \pm 6.3$\\
00150725-6145557 & $14.25 \pm 0.03$ & $13.72 \pm 0.02$ & $13.42 \pm 0.04$ & & 001507.22-614556.1 & $13.25 \pm 0.02$ & $13.02 \pm 0.02$ & & $-25.5 \pm 2.7$ & $-34.2 \pm 7.5$\\
00150786-1704389 & $15.17 \pm 0.04$ & $14.43 \pm 0.05$ & $14.08 \pm 0.07$ & & 001507.91-170439.0 & $13.89 \pm 0.03$ & $13.71 \pm 0.04$ & & $58.1 \pm 6.3$ & $-3.9 \pm 7.2$\\
00150826+0627088 & $15.10 \pm 0.05$ & $14.52 \pm 0.06$ & $14.25 \pm 0.06$ & & 001508.26+062708.1 & $14.08 \pm 0.03$ & $13.91 \pm 0.04$ & & $9.7 \pm 10.1$ & $-69.4 \pm 12.8$\\
00150895+4045336 & $15.05 \pm 0.04$ & $14.44 \pm 0.05$ & $14.10 \pm 0.05$ & & 001508.99+404533.5 & $13.91 \pm 0.03$ & $13.71 \pm 0.03$ & & $42.9 \pm 5.0$ & $-8.7 \pm 6.8$\\
00150912-1914421 & $14.44 \pm 0.03$ & $13.88 \pm 0.04$ & $13.59 \pm 0.04$ & & 001509.15-191441.8 & $13.37 \pm 0.03$ & $13.17 \pm 0.03$ & & $35.9 \pm 7.8$ & $28.0 \pm 7.6$\\
00150982+2903126 & $15.02 \pm 0.04$ & $14.47 \pm 0.05$ & $14.16 \pm 0.07$ & & 001509.81+290312.2 & $13.95 \pm 0.03$ & $13.74 \pm 0.04$ & & $-13.6 \pm 7.5$ & $-32.0 \pm 6.3$\\
00151011-5919565 & $12.14 \pm 0.02$ & $11.56 \pm 0.03$ & $11.21 \pm 0.02$ & & 001510.72-591955.8 & $11.01 \pm 0.02$ & $10.79 \pm 0.02$ & & $427.1 \pm 10.1$ & $66.1 \pm 6.7$\\
00151168-1242558 & $14.18 \pm 0.03$ & $13.60 \pm 0.03$ & $13.24 \pm 0.04$ & & 001511.71-124257.0 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $36.4 \pm 6.1$ & $-97.8 \pm 7.9$\\
00151181-1446123 & $15.18 \pm 0.04$ & $14.46 \pm 0.05$ & $14.04 \pm 0.06$ & & 001511.85-144612.1 & $13.83 \pm 0.03$ & $13.66 \pm 0.04$ & & $46.3 \pm 8.3$ & $17.4 \pm 7.3$\\
00151186+1040407 & $14.00 \pm 0.03$ & $13.40 \pm 0.03$ & $13.06 \pm 0.03$ & & 001511.85+104040.1 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $-14.0 \pm 7.3$ & $-55.5 \pm 8.3$\\
00151213-3839278 & $13.81 \pm 0.03$ & $13.26 \pm 0.02$ & $12.98 \pm 0.03$ & & 001512.16-383927.9 & $12.82 \pm 0.02$ & $12.64 \pm 0.02$ & & $29.0 \pm 4.6$ & $-10.0 \pm 6.6$\\
00151239-7100317 & $14.85 \pm 0.04$ & $14.24 \pm 0.05$ & $13.88 \pm 0.06$ & & 001512.50-710031.8 & $13.69 \pm 0.02$ & $13.50 \pm 0.03$ & & $57.6 \pm 2.2$ & $-11.0 \pm 7.7$\\
00151332+3922099 & $14.73 \pm 0.03$ & $14.00 \pm 0.04$ & $13.73 \pm 0.04$ & & 001513.34+392210.2 & $13.43 \pm 0.02$ & $13.24 \pm 0.03$ & & $27.4 \pm 4.5$ & $31.1 \pm 6.6$\\
00151332-3326174 & $15.13 \pm 0.05$ & $14.62 \pm 0.07$ & $14.23 \pm 0.09$ & & 001513.38-332617.7 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $64.6 \pm 6.4$ & $-28.7 \pm 7.6$\\
00151353+1947401 & $11.70 \pm 0.02$ & $11.12 \pm 0.02$ & $10.83 \pm 0.02$ & & 001513.72+194740.3 & $10.62 \pm 0.02$ & $10.42 \pm 0.02$ & & $227.1 \pm 7.1$ & $19.3 \pm 8.1$\\
00151403+3557225 & $15.62 \pm 0.06$ & $15.10 \pm 0.08$ & $14.74 \pm 0.08$ & & 001514.16+355722.8 & $14.55 \pm 0.03$ & $14.36 \pm 0.05$ & & $137.3 \pm 8.9$ & $33.0 \pm 10.2$\\
00151433+4347187 & $14.61 \pm 0.03$ & $14.06 \pm 0.03$ & $13.74 \pm 0.04$ & & 001514.20+434717.3 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $-112.4 \pm 6.2$ & $-123.7 \pm 8.3$\\
00151478+0248038 & $15.82 \pm 0.06$ & $15.10 \pm 0.08$ & $14.48 \pm 0.09$ & & 001514.85+024803.7 & $14.10 \pm 0.03$ & $13.78 \pm 0.04$ & & $79.0 \pm 9.3$ & $-10.4 \pm 7.8$\\
00151547+4239288 & $14.65 \pm 0.03$ & $13.77 \pm 0.03$ & $13.33 \pm 0.03$ & & 001515.40+423927.0 & $12.90 \pm 0.02$ & $12.64 \pm 0.03$ & & $-66.6 \pm 4.8$ & $-143.7 \pm 9.2$\\
00151550+0950348 & $14.81 \pm 0.03$ & $14.15 \pm 0.04$ & $13.83 \pm 0.05$ & & 001515.51+095034.3 & $13.60 \pm 0.03$ & $13.32 \pm 0.03$ & & $11.0 \pm 7.8$ & $-50.8 \pm 9.6$\\
00151725+2449088 & $16.64 \pm 0.15$ & $15.73 \pm 0.14$ & $15.12 \pm 0.16$ & & 001517.19+244908.3 & $14.67 \pm 0.03$ & $14.37 \pm 0.05$ & & $-63.8 \pm 13.1$ & $-40.5 \pm 16.3$\\
00152078-0656052 & $15.56 \pm 0.05$ & $14.90 \pm 0.05$ & $14.60 \pm 0.09$ & & 001520.75-065604.9 & $14.35 \pm 0.03$ & $14.18 \pm 0.05$ & & $-48.3 \pm 9.8$ & $30.0 \pm 9.1$\\
00152152-3329492 & $11.85 \pm 0.03$ & $11.30 \pm 0.02$ & $11.02 \pm 0.02$ & & 001521.64-332949.7 & $10.84 \pm 0.02$ & $10.65 \pm 0.02$ & & $124.4 \pm 5.6$ & $-49.6 \pm 6.8$\\
00152197-3504108 & $15.66 \pm 0.08$ & $15.03 \pm 0.09$ & $14.73 \pm 0.13$ & & 001521.94-350411.7 & $14.54 \pm 0.03$ & $14.36 \pm 0.05$ & & $-39.3 \pm 6.3$ & $-74.2 \pm 8.5$\\
00152246+1614093 & $15.53 \pm 0.05$ & $14.88 \pm 0.06$ & $14.55 \pm 0.09$ & & 001522.47+161408.7 & $14.35 \pm 0.03$ & $14.17 \pm 0.05$ & & $10.1 \pm 8.8$ & $-56.1 \pm 7.6$\\
00152398-3128167 & $13.05 \pm 0.02$ & $12.44 \pm 0.02$ & $12.11 \pm 0.02$ & & 001524.14-312816.5 & $11.90 \pm 0.02$ & $11.70 \pm 0.02$ & & $173.5 \pm 6.4$ & $17.2 \pm 6.8$\\
00152416+0604506 & $14.52 \pm 0.03$ & $13.90 \pm 0.04$ & $13.54 \pm 0.04$ & & 001524.20+060450.4 & $13.30 \pm 0.03$ & $13.08 \pm 0.03$ & & $64.9 \pm 12.1$ & $-16.4 \pm 8.5$\\
00152485-5142241 & $14.51 \pm 0.04$ & $13.99 \pm 0.05$ & $13.64 \pm 0.05$ & & 001524.83-514224.6 & $13.47 \pm 0.03$ & $13.29 \pm 0.03$ & & $-15.7 \pm 3.5$ & $-49.9 \pm 7.1$\\
00152519-0100036 & $14.64 \pm 0.03$ & $14.09 \pm 0.04$ & $13.73 \pm 0.04$ & & 001525.25-010004.2 & $13.54 \pm 0.03$ & $13.30 \pm 0.03$ & & $91.6 \pm 8.8$ & $-51.7 \pm 7.2$\\
00152559+3104425 & $12.40 \pm 0.02$ & $11.87 \pm 0.03$ & $11.60 \pm 0.02$ & & 001525.54+310441.8 & $11.35 \pm 0.02$ & $11.15 \pm 0.02$ & & $-63.0 \pm 5.7$ & $-73.6 \pm 7.3$\\
00152573+4105577 & $13.20 \pm 0.02$ & $12.57 \pm 0.02$ & $12.25 \pm 0.02$ & & 001526.10+410556.8 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $358.2 \pm 15.7$ & $-75.2 \pm 8.1$\\
00152639+3618324 & $13.27 \pm 0.02$ & $12.68 \pm 0.02$ & $12.35 \pm 0.02$ & & 001526.27+361831.3 & $12.07 \pm 0.02$ & $11.84 \pm 0.02$ & & $-123.8 \pm 7.1$ & $-92.6 \pm 8.5$\\
00152739-0832505 & $15.96 \pm 0.07$ & $15.43 \pm 0.09$ & $15.13 \pm 0.12$ & & 001527.44-083250.6 & $14.81 \pm 0.03$ & $14.53 \pm 0.06$ & & $71.8 \pm 13.6$ & $-15.0 \pm 13.8$\\
00152793+0352513 & $16.05 \pm 0.08$ & $15.25 \pm 0.10$ & $14.85 \pm 0.13$ & & 001527.97+035250.5 & $14.66 \pm 0.03$ & $14.46 \pm 0.05$ & & $43.9 \pm 9.8$ & $-59.7 \pm 10.5$\\
00152864-0851365 & $16.89 \pm 0.13$ & $16.12 \pm 0.16$ & $15.21 \pm 0.13$ & & 001528.69-085138.3 & $15.05 \pm 0.04$ & $14.73 \pm 0.06$ & & $71.5 \pm 22.5$ & $-183.6 \pm 19.0$\\
00152882+2018454 & $15.77 \pm 0.06$ & $14.96 \pm 0.06$ & $14.47 \pm 0.07$ & & 001528.91+201845.4 & $14.26 \pm 0.03$ & $14.08 \pm 0.05$ & & $100.6 \pm 8.6$ & $3.1 \pm 12.3$\\
00153011+2617522 & $15.46 \pm 0.05$ & $14.88 \pm 0.08$ & $14.50 \pm 0.08$ & & 001530.07+261751.9 & $14.33 \pm 0.03$ & $14.11 \pm 0.04$ & & $-35.0 \pm 6.7$ & $-21.3 \pm 10.5$\\
00153128-1618207 & $15.02 \pm 0.04$ & $14.41 \pm 0.04$ & $14.14 \pm 0.06$ & & 001531.33-161820.6 & $13.95 \pm 0.03$ & $13.78 \pm 0.04$ & & $60.1 \pm 6.5$ & $9.4 \pm 6.7$\\
00153330+0203331 & $15.03 \pm 0.04$ & $14.31 \pm 0.05$ & $14.00 \pm 0.06$ & & 001533.39+020332.6 & $13.67 \pm 0.03$ & $13.45 \pm 0.04$ & & $109.4 \pm 7.1$ & $-43.3 \pm 8.7$\\
00153335+4031233 & $15.97 \pm 0.08$ & $15.35 \pm 0.10$ & $14.87 \pm 0.09$ & & 001533.41+403122.7 & $14.70 \pm 0.03$ & $14.49 \pm 0.05$ & & $59.4 \pm 6.3$ & $-45.7 \pm 8.8$\\
00153374+4126395 & $15.29 \pm 0.05$ & $14.76 \pm 0.05$ & $14.40 \pm 0.06$ & & 001533.76+412638.7 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $20.1 \pm 4.7$ & $-64.7 \pm 8.8$\\
00153524+3930000 & $13.57 \pm 0.02$ & $12.97 \pm 0.02$ & $12.68 \pm 0.02$ & & 001535.26+392959.2 & $12.47 \pm 0.02$ & $12.30 \pm 0.02$ & & $18.9 \pm 4.5$ & $-72.6 \pm 6.9$\\
00153563-2050191 & $12.69 \pm 0.02$ & $12.15 \pm 0.03$ & $11.80 \pm 0.02$ & & 001535.56-205021.7 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $-97.8 \pm 8.1$ & $-261.7 \pm 10.2$\\
00153657+1342140 & $14.38 \pm 0.03$ & $13.80 \pm 0.03$ & $13.48 \pm 0.03$ & & 001536.71+134214.1 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $160.9 \pm 10.8$ & $9.9 \pm 6.4$\\
00153803-3645023 & $15.30 \pm 0.05$ & $14.76 \pm 0.05$ & $14.24 \pm 0.07$ & & 001538.09-364502.5 & $14.06 \pm 0.03$ & $13.78 \pm 0.04$ & & $73.8 \pm 5.6$ & $-14.5 \pm 7.4$\\
00153808-5448249 & $14.18 \pm 0.03$ & $13.54 \pm 0.03$ & $13.24 \pm 0.05$ & & 001538.15-544824.9 & $13.09 \pm 0.02$ & $12.88 \pm 0.02$ & & $57.0 \pm 3.2$ & $-1.5 \pm 6.7$\\
00153927+3036204 & $15.08 \pm 0.04$ & $14.48 \pm 0.05$ & $14.13 \pm 0.06$ & & 001539.37+303620.3 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $128.2 \pm 7.7$ & $-11.3 \pm 8.8$\\
00153972+4348456 & $15.48 \pm 0.05$ & $14.92 \pm 0.07$ & $14.63 \pm 0.08$ & & 001539.82+434846.0 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $88.5 \pm 5.8$ & $29.2 \pm 7.7$\\
00153984+2345400 & $12.24 \pm 0.02$ & $11.64 \pm 0.02$ & $11.36 \pm 0.02$ & & 001539.95+234540.4 & $11.17 \pm 0.02$ & $11.00 \pm 0.02$ & & $123.8 \pm 6.8$ & $33.2 \pm 6.0$\\
00154044+0538272 & $16.01 \pm 0.08$ & $15.40 \pm 0.10$ & $15.11 \pm 0.10$ & & 001540.41+053825.9 & $14.93 \pm 0.04$ & $14.64 \pm 0.06$ & & $-39.2 \pm 12.6$ & $-132.7 \pm 18.9$\\
00154053+2128464 & $16.22 \pm 0.09$ & $15.52 \pm 0.09$ & $15.24 \pm 0.15$ & & 001540.61+212846.2 & $15.02 \pm 0.04$ & $14.78 \pm 0.08$ & & $95.2 \pm 16.2$ & $-13.6 \pm 16.9$\\
00154078+3312241 & $13.81 \pm 0.03$ & $13.27 \pm 0.04$ & $12.99 \pm 0.03$ & & 001540.82+331223.9 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $51.7 \pm 6.6$ & $-21.0 \pm 7.4$\\
00154168-2336585 & $13.93 \pm 0.03$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 001541.71-233658.4 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $52.1 \pm 6.6$ & $7.9 \pm 8.3$\\
00154249+2811165 & $15.22 \pm 0.05$ & $14.63 \pm 0.06$ & $14.30 \pm 0.07$ & & 001542.55+281115.6 & $14.10 \pm 0.03$ & $13.82 \pm 0.04$ & & $61.7 \pm 5.5$ & $-72.8 \pm 7.7$\\
00154336-3713036 & $14.10 \pm 0.05$ & $13.55 \pm 0.04$ & $13.18 \pm 0.04$ & & 001543.22-371304.5 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $-149.0 \pm 5.7$ & $-82.8 \pm 6.9$\\
00154419+2300564 & $16.01 \pm 0.07$ & $15.43 \pm 0.08$ & $14.92 \pm 0.11$ & & 001544.25+230055.6 & $14.72 \pm 0.03$ & $14.38 \pm 0.05$ & & $75.4 \pm 8.8$ & $-72.1 \pm 10.0$\\
00154454+1637001 & $14.35 \pm 0.03$ & $13.83 \pm 0.03$ & $13.53 \pm 0.03$ & & 001544.59+163659.5 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $63.7 \pm 10.1$ & $-48.0 \pm 7.1$\\
00154460+3647528 & $15.80 \pm 0.07$ & $15.22 \pm 0.08$ & $14.90 \pm 0.09$ & & 001544.65+364752.5 & $14.70 \pm 0.03$ & $14.52 \pm 0.05$ & & $44.0 \pm 6.3$ & $-21.0 \pm 9.6$\\
00154476+3516026 & $13.88 \pm 0.03$ & $12.89 \pm 0.04$ & $12.26 \pm 0.02$ & & 001544.81+351559.8 & $11.79 \pm 0.02$ & $11.54 \pm 0.02$ & & $59.8 \pm 6.0$ & $-258.9 \pm 13.7$\\
00154709+1042493 & $15.26 \pm 0.05$ & $14.63 \pm 0.07$ & $14.22 \pm 0.06$ & & 001547.03+104249.2 & $14.05 \pm 0.03$ & $13.80 \pm 0.04$ & & $-74.5 \pm 13.1$ & $-17.7 \pm 9.9$\\
00154817-6638565 & $13.86 \pm 0.03$ & $13.21 \pm 0.03$ & $12.91 \pm 0.03$ & & 001548.35-663856.1 & $12.68 \pm 0.02$ & $12.46 \pm 0.02$ & & $107.0 \pm 3.4$ & $46.3 \pm 12.9$\\
00155026+4525446 & $15.44 \pm 0.05$ & $14.93 \pm 0.06$ & $14.64 \pm 0.07$ & & 001550.30+452544.4 & $14.44 \pm 0.03$ & $14.26 \pm 0.04$ & & $41.3 \pm 4.8$ & $-18.2 \pm 7.2$\\
00155030-0145204 & $15.55 \pm 0.05$ & $15.03 \pm 0.08$ & $14.76 \pm 0.11$ & & 001550.37-014520.4 & $14.60 \pm 0.03$ & $14.42 \pm 0.05$ & & $86.2 \pm 9.4$ & $3.0 \pm 20.1$\\
00155060+4334259 & $16.68 \pm 0.13$ & $16.12 \pm 0.18$ & $15.16 \pm 0.12$ & & 001550.51+433426.0 & $14.95 \pm 0.03$ & $14.65 \pm 0.05$ & & $-85.7 \pm 11.1$ & $6.4 \pm 18.9$\\
00155123+2626495 & $14.35 \pm 0.03$ & $13.80 \pm 0.02$ & $13.46 \pm 0.04$ & & 001551.17+262649.0 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $-61.6 \pm 5.5$ & $-41.3 \pm 8.5$\\
00155211-1240163 & $13.54 \pm 0.02$ & $12.93 \pm 0.03$ & $12.65 \pm 0.03$ & & 001552.18-124016.7 & $12.48 \pm 0.02$ & $12.28 \pm 0.03$ & & $90.7 \pm 6.7$ & $-36.4 \pm 7.4$\\
00155431+2256273 & $14.69 \pm 0.03$ & $13.98 \pm 0.03$ & $13.70 \pm 0.04$ & & 001554.31+225626.7 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $0.4 \pm 7.0$ & $-50.1 \pm 9.4$\\
00155519-3414398 & $13.23 \pm 0.02$ & $12.62 \pm 0.03$ & $12.27 \pm 0.03$ & & 001555.28-341441.8 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $89.6 \pm 5.3$ & $-167.9 \pm 7.0$\\
00155523+0455588 & $15.64 \pm 0.06$ & $15.06 \pm 0.08$ & $14.70 \pm 0.07$ & & 001555.29+045558.7 & $14.49 \pm 0.03$ & $14.25 \pm 0.05$ & & $91.2 \pm 11.0$ & $-7.9 \pm 10.2$\\
00155541-2802301 & $15.65 \pm 0.05$ & $14.99 \pm 0.06$ & $14.65 \pm 0.09$ & & 001555.35-280230.6 & $14.46 \pm 0.03$ & $14.22 \pm 0.04$ & & $-71.6 \pm 7.3$ & $-36.1 \pm 8.1$\\
00155568-6759368 & $12.86 \pm 0.02$ & $12.23 \pm 0.02$ & $11.96 \pm 0.02$ & & 001555.73-675937.3 & $11.74 \pm 0.02$ & $11.51 \pm 0.02$ & & $27.6 \pm 1.8$ & $-46.4 \pm 8.2$\\
00155638+2817349 & $14.21 \pm 0.03$ & $13.58 \pm 0.03$ & $13.27 \pm 0.03$ & & 001556.44+281735.2 & $13.12 \pm 0.03$ & $12.93 \pm 0.03$ & & $57.7 \pm 4.9$ & $19.8 \pm 7.1$\\
00155660+4037557 & $15.74 \pm 0.07$ & $15.20 \pm 0.09$ & $14.87 \pm 0.10$ & & 001556.64+403755.3 & $14.63 \pm 0.03$ & $14.43 \pm 0.05$ & & $37.3 \pm 5.4$ & $-30.9 \pm 8.2$\\
00155745-2654311 & $15.14 \pm 0.05$ & $14.54 \pm 0.05$ & $14.24 \pm 0.06$ & & 001557.49-265431.0 & $14.08 \pm 0.03$ & $13.86 \pm 0.04$ & & $45.0 \pm 6.6$ & $5.6 \pm 7.8$\\
00155793-0425090 & $15.04 \pm 0.04$ & $14.42 \pm 0.05$ & $14.07 \pm 0.07$ & & 001557.95-042509.3 & $13.78 \pm 0.03$ & $13.51 \pm 0.03$ & & $26.5 \pm 7.3$ & $-27.9 \pm 8.0$\\
00155843+3139017 & $15.41 \pm 0.05$ & $14.90 \pm 0.07$ & $14.45 \pm 0.08$ & & 001558.41+313901.4 & $14.24 \pm 0.03$ & $13.98 \pm 0.04$ & & $-30.2 \pm 7.2$ & $-27.6 \pm 8.6$\\
00155897+0438502 & $16.53 \pm 0.12$ & $15.59 \pm 0.13$ & $14.88 \pm 0.10$ & & 001559.01+043849.8 & $14.30 \pm 0.03$ & $14.12 \pm 0.04$ & & $65.7 \pm 14.7$ & $-37.8 \pm 13.0$\\
00155932+4627034 & $14.54 \pm 0.03$ & $13.96 \pm 0.03$ & $13.69 \pm 0.04$ & & 001559.34+462703.1 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $22.8 \pm 3.9$ & $-25.0 \pm 6.6$\\
00155951+0224009 & $15.76 \pm 0.06$ & $15.06 \pm 0.09$ & $14.70 \pm 0.08$ & & 001559.54+022359.6 & $14.46 \pm 0.03$ & $14.20 \pm 0.05$ & & $52.0 \pm 11.6$ & $-135.4 \pm 12.8$\\
00160010-6128247 & $14.79 \pm 0.04$ & $14.23 \pm 0.05$ & $13.89 \pm 0.06$ & & 001600.25-612824.8 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $107.4 \pm 3.7$ & $-8.3 \pm 8.3$\\
00160059+4052373 & $16.26 \pm 0.09$ & $15.43 \pm 0.11$ & $14.91 \pm 0.10$ & & 001600.58+405238.1 & $14.29 \pm 0.03$ & $14.11 \pm 0.04$ & & $-13.7 \pm 6.2$ & $66.1 \pm 10.2$\\
00160074+0804390 & $14.68 \pm 0.04$ & $14.02 \pm 0.05$ & $13.75 \pm 0.05$ & & 001600.64+080438.2 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-140.1 \pm 10.0$ & $-81.9 \pm 8.9$\\
00160083+3113415 & $15.65 \pm 0.07$ & $15.04 \pm 0.09$ & $14.74 \pm 0.09$ & & 001600.88+311341.3 & $14.58 \pm 0.03$ & $14.38 \pm 0.05$ & & $52.0 \pm 7.3$ & $-15.4 \pm 8.4$\\
00160336+0307244 & $15.96 \pm 0.07$ & $15.27 \pm 0.07$ & $14.89 \pm 0.09$ & & 001603.33+030723.2 & $14.74 \pm 0.03$ & $14.50 \pm 0.05$ & & $-39.8 \pm 10.5$ & $-117.3 \pm 10.4$\\
00160350-3619572 & $13.65 \pm 0.02$ & $13.07 \pm 0.03$ & $12.80 \pm 0.03$ & & 001603.55-361957.4 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $60.2 \pm 5.3$ & $-10.2 \pm 8.1$\\
00160369+3452396 & $12.99 \pm 0.02$ & $12.34 \pm 0.03$ & $12.04 \pm 0.02$ & & 001603.82+345239.9 & $11.85 \pm 0.02$ & $11.63 \pm 0.02$ & & $157.9 \pm 9.4$ & $26.0 \pm 7.6$\\
00160394+4409519 & $15.70 \pm 0.05$ & $15.06 \pm 0.07$ & $14.78 \pm 0.09$ & & 001603.90+440951.7 & $14.59 \pm 0.03$ & $14.35 \pm 0.05$ & & $-38.6 \pm 5.3$ & $-15.6 \pm 7.5$\\
00160419+3116572 & $14.56 \pm 0.03$ & $13.95 \pm 0.04$ & $13.68 \pm 0.03$ & & 001604.24+311657.1 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $63.8 \pm 6.0$ & $-14.8 \pm 7.2$\\
00160444-2700430 & $15.05 \pm 0.04$ & $14.42 \pm 0.04$ & $13.97 \pm 0.05$ & & 001604.37-270043.9 & $13.63 \pm 0.03$ & $13.32 \pm 0.03$ & & $-77.7 \pm 6.3$ & $-71.8 \pm 7.5$\\
00160466+1100479 & $14.92 \pm 0.05$ & $14.39 \pm 0.06$ & $14.09 \pm 0.06$ & & 001604.72+110047.6 & $13.86 \pm 0.03$ & $13.69 \pm 0.04$ & & $94.2 \pm 10.5$ & $-30.9 \pm 10.6$\\
00160499+3658205 & $15.24 \pm 0.05$ & $14.69 \pm 0.06$ & $14.32 \pm 0.07$ & & 001604.95+365819.5 & $14.02 \pm 0.03$ & $13.77 \pm 0.03$ & & $-35.2 \pm 5.1$ & $-91.6 \pm 8.4$\\
00160506-6342442 & $13.76 \pm 0.03$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 001605.28-634243.9 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $146.5 \pm 4.3$ & $24.5 \pm 8.1$\\
00160664-0117023 & $13.88 \pm 0.03$ & $13.32 \pm 0.04$ & $13.02 \pm 0.04$ & & 001606.59-011702.9 & $12.83 \pm 0.02$ & $12.65 \pm 0.03$ & & $-56.5 \pm 10.1$ & $-49.3 \pm 10.0$\\
00160752-1710189 & $15.20 \pm 0.04$ & $14.67 \pm 0.06$ & $14.35 \pm 0.07$ & & 001607.47-171020.1 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $-55.5 \pm 10.2$ & $-92.1 \pm 7.7$\\
00160760+3052318 & $15.98 \pm 0.07$ & $15.29 \pm 0.10$ & $14.87 \pm 0.12$ & & 001607.66+305232.4 & $14.69 \pm 0.03$ & $14.37 \pm 0.05$ & & $78.0 \pm 8.7$ & $56.0 \pm 9.4$\\
00160821-3535215 & $12.80 \pm 0.02$ & $12.22 \pm 0.02$ & $11.87 \pm 0.02$ & & 001608.45-353525.1 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $246.2 \pm 7.0$ & $-307.1 \pm 9.9$\\
00160844-0043021 & $16.33 \pm 0.12$ & $15.23 \pm 0.11$ & $14.54 \pm 0.09$ & & 001608.55-004302.5 & $13.84 \pm 0.03$ & $13.39 \pm 0.03$ & & $138.3 \pm 9.9$ & $-33.7 \pm 14.2$\\
00160854+2356456 & $13.72 \pm 0.02$ & $13.05 \pm 0.02$ & $12.77 \pm 0.03$ & & 001608.58+235645.8 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $50.0 \pm 5.4$ & $22.0 \pm 6.1$\\
00160918-4239056 & $11.25 \pm 0.02$ & $10.69 \pm 0.03$ & $10.40 \pm 0.02$ & & 001609.30-423905.7 & $10.19 \pm 0.02$ & $10.00 \pm 0.02$ & & $120.3 \pm 4.8$ & $-8.6 \pm 7.2$\\
00161005+2708276 & $12.58 \pm 0.02$ & $12.00 \pm 0.02$ & $11.70 \pm 0.02$ & & 001610.08+270827.3 & $11.51 \pm 0.02$ & $11.32 \pm 0.02$ & & $31.5 \pm 4.6$ & $-28.2 \pm 5.6$\\
00161036+1401294 & $16.57 \pm 0.10$ & $15.94 \pm 0.15$ & $15.27 \pm 0.14$ & & 001610.34+140131.3 & $15.04 \pm 0.04$ & $14.84 \pm 0.08$ & & $-27.3 \pm 36.1$ & $159.0 \pm 17.9$\\
00161037-4026376 & $15.72 \pm 0.08$ & $14.92 \pm 0.07$ & $14.40 \pm 0.09$ & & 001610.55-402637.1 & $14.07 \pm 0.03$ & $13.79 \pm 0.03$ & & $186.7 \pm 6.4$ & $48.6 \pm 8.0$\\
00161079-0406518 & $13.05 \pm 0.02$ & $12.50 \pm 0.02$ & $12.23 \pm 0.03$ & & 001611.02-040653.1 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $292.3 \pm 9.7$ & $-111.6 \pm 7.1$\\
00161103+4706502 & $13.51 \pm 0.02$ & $12.99 \pm 0.03$ & $12.71 \pm 0.02$ & & 001610.95+470650.7 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $-68.1 \pm 4.5$ & $42.9 \pm 6.4$\\
00161201-4845199 & $15.47 \pm 0.06$ & $14.76 \pm 0.08$ & $14.41 \pm 0.08$ & & 001612.03-484519.5 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $23.5 \pm 5.0$ & $44.9 \pm 7.9$\\
00161217+4544558 & $16.33 \pm 0.09$ & $15.81 \pm 0.14$ & $15.33 \pm 0.14$ & & 001612.07+454455.8 & $14.90 \pm 0.03$ & $14.63 \pm 0.05$ & & $-87.6 \pm 9.3$ & $-1.8 \pm 15.6$\\
00161477-3029343 & $13.44 \pm 0.02$ & $12.89 \pm 0.03$ & $12.59 \pm 0.03$ & & 001614.91-302934.3 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $151.8 \pm 5.9$ & $-1.4 \pm 6.9$\\
00161483+2331585 & $15.49 \pm 0.05$ & $14.78 \pm 0.06$ & $14.45 \pm 0.07$ & & 001614.85+233158.6 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $32.6 \pm 6.6$ & $6.8 \pm 7.9$\\
00161554-0940478 & $14.77 \pm 0.03$ & $14.25 \pm 0.05$ & $13.95 \pm 0.06$ & & 001615.62-094048.0 & $13.76 \pm 0.03$ & $13.57 \pm 0.04$ & & $102.3 \pm 8.9$ & $-15.1 \pm 6.8$\\
00161572-0143419 & $14.85 \pm 0.04$ & $14.29 \pm 0.04$ & $14.00 \pm 0.06$ & & 001615.70-014342.6 & $13.81 \pm 0.03$ & $13.64 \pm 0.04$ & & $-34.9 \pm 11.2$ & $-59.4 \pm 7.0$\\
00161684-4049393 & $13.73 \pm 0.02$ & $13.14 \pm 0.03$ & $12.84 \pm 0.03$ & & 001616.90-404939.7 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $53.6 \pm 4.4$ & $-41.5 \pm 6.6$\\
00161685-2853130 & $14.47 \pm 0.03$ & $13.83 \pm 0.03$ & $13.55 \pm 0.05$ & & 001616.89-285313.8 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $52.0 \pm 5.5$ & $-62.5 \pm 6.6$\\
00161840+3049473 & $16.23 \pm 0.12$ & $15.72 \pm 0.15$ & $15.41 \pm 0.18$ & & 001618.35+304946.3 & $14.63 \pm 0.03$ & $14.35 \pm 0.05$ & & $-67.2 \pm 17.2$ & $-94.1 \pm 22.4$\\
00161866-1708535 & $11.14 \pm 0.02$ & $10.61 \pm 0.02$ & $10.33 \pm 0.02$ & & 001618.70-170848.2 & $10.14 \pm 0.02$ & $9.96 \pm 0.02$ & & $39.7 \pm 8.7$ & $434.1 \pm 10.8$\\
00161885+3247165 & $12.14 \pm 0.02$ & $11.56 \pm 0.03$ & $11.30 \pm 0.02$ & & 001618.83+324716.8 & $11.12 \pm 0.02$ & $10.93 \pm 0.02$ & & $-23.5 \pm 6.0$ & $28.5 \pm 7.1$\\
00161932+1110510 & $13.95 \pm 0.03$ & $13.37 \pm 0.04$ & $13.09 \pm 0.03$ & & 001619.35+111051.0 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $51.9 \pm 8.2$ & $4.8 \pm 8.3$\\
00162157+1809164 & $16.45 \pm 0.12$ & $15.68 \pm 0.12$ & $15.21 \pm 0.15$ & & 001621.49+180916.0 & $14.93 \pm 0.04$ & $14.73 \pm 0.07$ & & $-89.7 \pm 18.0$ & $-34.6 \pm 16.8$\\
00162249+0450284 & $14.81 \pm 0.03$ & $14.24 \pm 0.04$ & $13.92 \pm 0.05$ & & 001622.52+045028.1 & $13.75 \pm 0.03$ & $13.58 \pm 0.04$ & & $51.8 \pm 8.2$ & $-35.0 \pm 8.7$\\
00162279+7845311 & $13.38 \pm 0.02$ & $12.82 \pm 0.03$ & $12.53 \pm 0.03$ & & 001622.91+784531.2 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $34.7 \pm 1.2$ & $11.7 \pm 6.8$\\
00162531+3801121 & $11.20 \pm 0.02$ & $10.65 \pm 0.02$ & $10.38 \pm 0.02$ & & 001625.50+380112.0 & $10.22 \pm 0.02$ & $10.03 \pm 0.02$ & & $192.6 \pm 9.2$ & $-6.0 \pm 6.0$\\
00162541+8350522 & $15.93 \pm 0.09$ & $15.27 \pm 0.13$ & $15.00 \pm 0.15$ & & 001625.65+835052.1 & $14.72 \pm 0.03$ & $14.41 \pm 0.04$ & & $35.7 \pm 1.1$ & $-7.7 \pm 13.2$\\
00162555+1441051 & $14.96 \pm 0.03$ & $14.35 \pm 0.03$ & $14.07 \pm 0.04$ & & 001625.52+144104.9 & $13.86 \pm 0.03$ & $13.67 \pm 0.04$ & & $-38.0 \pm 6.6$ & $-17.3 \pm 11.8$\\
00162623+2403049 & $15.41 \pm 0.05$ & $14.81 \pm 0.07$ & $14.49 \pm 0.09$ & & 001626.19+240304.5 & $14.32 \pm 0.03$ & $14.07 \pm 0.04$ & & $-43.5 \pm 6.5$ & $-32.1 \pm 8.5$\\
00162691-4043292 & $14.20 \pm 0.03$ & $13.62 \pm 0.03$ & $13.35 \pm 0.03$ & & 001626.95-404330.1 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $48.8 \pm 4.5$ & $-79.7 \pm 7.0$\\
00162710+2129420 & $15.90 \pm 0.07$ & $15.23 \pm 0.07$ & $14.85 \pm 0.11$ & & 001627.14+212941.5 & $14.69 \pm 0.03$ & $14.52 \pm 0.07$ & & $44.7 \pm 7.9$ & $-40.9 \pm 9.2$\\
00162853+3200539 & $15.15 \pm 0.05$ & $14.61 \pm 0.05$ & $14.30 \pm 0.06$ & & 001628.49+320053.2 & $14.11 \pm 0.03$ & $13.86 \pm 0.04$ & & $-56.7 \pm 7.2$ & $-72.2 \pm 9.2$\\
00162939+1755522 & $13.51 \pm 0.02$ & $12.96 \pm 0.02$ & $12.68 \pm 0.02$ & & 001629.52+175551.6 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $151.6 \pm 6.4$ & $-47.4 \pm 7.5$\\
00162940+3117029 & $13.82 \pm 0.02$ & $13.29 \pm 0.03$ & $12.93 \pm 0.03$ & & 001629.48+311702.9 & $12.75 \pm 0.02$ & $12.53 \pm 0.02$ & & $112.9 \pm 6.4$ & $0.9 \pm 8.1$\\
00163007+3108592 & $15.37 \pm 0.05$ & $14.79 \pm 0.06$ & $14.37 \pm 0.07$ & & 001630.10+310858.5 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $27.9 \pm 6.6$ & $-64.3 \pm 9.2$\\
00163114-0614061 & $13.86 \pm 0.03$ & $13.29 \pm 0.03$ & $12.99 \pm 0.03$ & & 001631.14-061408.0 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $-5.9 \pm 7.6$ & $-154.7 \pm 8.3$\\
00163179+3407175 & $16.32 \pm 0.11$ & $15.75 \pm 0.12$ & $15.39 \pm 0.18$ & & 001631.68+340719.1 & $15.15 \pm 0.03$ & $14.73 \pm 0.05$ & & $-144.1 \pm 17.7$ & $158.5 \pm 24.9$\\
00163243+1917190 & $13.40 \pm 0.02$ & $12.80 \pm 0.02$ & $12.50 \pm 0.02$ & & 001632.51+191719.4 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $95.6 \pm 7.1$ & $28.6 \pm 9.8$\\
00163294-6535058 & $15.36 \pm 0.07$ & $14.63 \pm 0.07$ & $14.35 \pm 0.08$ & & 001633.09-653506.1 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $85.4 \pm 3.3$ & $-31.5 \pm 10.1$\\
00163330-2636204 & $13.84 \pm 0.02$ & $13.24 \pm 0.03$ & $12.91 \pm 0.03$ & & 001633.39-263619.5 & $12.76 \pm 0.02$ & $12.54 \pm 0.03$ & & $99.3 \pm 6.2$ & $72.5 \pm 7.1$\\
00163444+2709384 & $11.80 \pm 0.02$ & $11.21 \pm 0.02$ & $10.93 \pm 0.02$ & & 001634.51+270938.3 & $10.77 \pm 0.02$ & $10.57 \pm 0.02$ & & $72.3 \pm 4.7$ & $-6.5 \pm 5.4$\\
00163446+1715440 & $16.68 \pm 0.13$ & $15.94 \pm 0.14$ & $15.48 \pm 0.17$ & & 001634.70+171546.2 & $14.41 \pm 0.03$ & $14.15 \pm 0.05$ & & $289.7 \pm 18.2$ & $184.7 \pm 18.5$\\
00163595+1746369 & $14.95 \pm 0.03$ & $14.37 \pm 0.04$ & $14.08 \pm 0.06$ & & 001635.97+174636.2 & $13.88 \pm 0.03$ & $13.66 \pm 0.04$ & & $23.8 \pm 6.4$ & $-58.3 \pm 6.9$\\
00163660+0004312 & $13.24 \pm 0.02$ & $12.65 \pm 0.02$ & $12.37 \pm 0.02$ & & 001636.60+000430.7 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $-6.3 \pm 7.3$ & $-55.9 \pm 9.8$\\
00163665-5657137 & $14.55 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.05$ & & 001636.69-565713.6 & $13.51 \pm 0.02$ & $13.33 \pm 0.03$ & & $36.7 \pm 3.0$ & $9.3 \pm 6.9$\\
00163720-1235490 & $16.28 \pm 0.09$ & $15.43 \pm 0.12$ & $14.61 \pm 0.09$ & & 001637.32-123548.7 & $14.14 \pm 0.03$ & $13.88 \pm 0.04$ & & $146.8 \pm 9.8$ & $25.2 \pm 9.1$\\
00163761+3448368 & $14.78 \pm 0.03$ & $14.16 \pm 0.04$ & $13.78 \pm 0.04$ & & 001637.84+344836.8 & $13.41 \pm 0.02$ & $13.09 \pm 0.03$ & & $293.8 \pm 16.1$ & $1.8 \pm 8.5$\\
00163769-5241361 & $11.05 \pm 0.02$ & $10.49 \pm 0.02$ & $10.20 \pm 0.02$ & & 001637.83-524135.9 & $10.00 \pm 0.02$ & $9.81 \pm 0.02$ & & $111.9 \pm 3.8$ & $18.1 \pm 6.4$\\
00163778+2915117 & $13.65 \pm 0.02$ & $13.06 \pm 0.02$ & $12.79 \pm 0.03$ & & 001637.76+291511.1 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $-17.2 \pm 5.1$ & $-41.4 \pm 6.3$\\
00163849-5837013 & $14.64 \pm 0.04$ & $14.06 \pm 0.04$ & $13.62 \pm 0.05$ & & 001638.49-583701.7 & $13.44 \pm 0.03$ & $13.21 \pm 0.03$ & & $-3.4 \pm 2.7$ & $-40.8 \pm 7.0$\\
00163874-7032104 & $16.16 \pm 0.09$ & $15.22 \pm 0.08$ & $14.44 \pm 0.08$ & & 001639.12-703210.3 & $13.94 \pm 0.03$ & $13.63 \pm 0.03$ & & $188.8 \pm 5.2$ & $10.6 \pm 10.4$\\
00163907-2636529 & $13.51 \pm 0.02$ & $12.95 \pm 0.02$ & $12.61 \pm 0.03$ & & 001638.98-263655.1 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $-104.8 \pm 6.2$ & $-187.4 \pm 7.9$\\
00164029+3225472 & $15.59 \pm 0.06$ & $15.03 \pm 0.07$ & $14.74 \pm 0.10$ & & 001640.37+322547.6 & $14.49 \pm 0.03$ & $14.31 \pm 0.04$ & & $95.0 \pm 8.3$ & $42.1 \pm 9.7$\\
00164099+2750502 & $15.75 \pm 0.07$ & $15.22 \pm 0.08$ & $14.78 \pm 0.11$ & & 001640.98+275049.4 & $14.49 \pm 0.03$ & $14.29 \pm 0.05$ & & $-9.0 \pm 6.3$ & $-67.8 \pm 8.2$\\
00164198-6942283 & $14.77 \pm 0.04$ & $14.10 \pm 0.05$ & $13.82 \pm 0.05$ & & 001641.91-694228.9 & $13.66 \pm 0.02$ & $13.48 \pm 0.03$ & & $-36.8 \pm 2.1$ & $-69.1 \pm 7.9$\\
00164208+0216493 & $14.83 \pm 0.03$ & $14.29 \pm 0.04$ & $13.98 \pm 0.04$ & & 001642.04+021648.6 & $13.82 \pm 0.03$ & $13.60 \pm 0.04$ & & $-52.9 \pm 8.3$ & $-67.6 \pm 9.0$\\
00164217+2541154 & $14.36 \pm 0.03$ & $13.77 \pm 0.03$ & $13.50 \pm 0.04$ & & 001642.23+254115.1 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $54.6 \pm 5.2$ & $-28.6 \pm 6.1$\\
00164230+2539535 & $14.32 \pm 0.03$ & $13.70 \pm 0.03$ & $13.42 \pm 0.04$ & & 001642.34+253953.3 & $13.14 \pm 0.03$ & $12.89 \pm 0.03$ & & $36.3 \pm 5.0$ & $-16.1 \pm 5.8$\\
00164356+2221422 & $16.11 \pm 0.09$ & $15.56 \pm 0.11$ & $15.15 \pm 0.14$ & & 001643.62+222142.7 & $14.89 \pm 0.03$ & $14.62 \pm 0.07$ & & $72.6 \pm 15.6$ & $40.2 \pm 15.9$\\
00164392-1715467 & $14.03 \pm 0.02$ & $13.43 \pm 0.04$ & $13.09 \pm 0.04$ & & 001644.01-171546.7 & $12.90 \pm 0.02$ & $12.68 \pm 0.03$ & & $104.2 \pm 10.5$ & $0.3 \pm 7.4$\\
00164483-1833236 & $14.52 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.04$ & & 001644.90-183323.5 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $99.0 \pm 9.5$ & $11.7 \pm 9.2$\\
00164649-5818252 & $15.30 \pm 0.05$ & $14.68 \pm 0.06$ & $14.16 \pm 0.07$ & & 001646.47-581825.7 & $13.93 \pm 0.03$ & $13.68 \pm 0.03$ & & $-13.8 \pm 2.9$ & $-53.1 \pm 8.0$\\
00164681+4515382 & $12.23 \pm 0.02$ & $11.60 \pm 0.02$ & $11.32 \pm 0.02$ & & 001646.89+451537.9 & $11.08 \pm 0.02$ & $10.87 \pm 0.02$ & & $65.5 \pm 4.4$ & $-22.5 \pm 6.0$\\
00164790-0900181 & $14.74 \pm 0.04$ & $14.17 \pm 0.04$ & $13.87 \pm 0.05$ & & 001647.85-090018.7 & $13.70 \pm 0.03$ & $13.53 \pm 0.04$ & & $-55.7 \pm 9.6$ & $-56.4 \pm 7.0$\\
00164790-1322548 & $13.59 \pm 0.03$ & $12.95 \pm 0.03$ & $12.68 \pm 0.03$ & & 001648.02-132254.7 & $12.48 \pm 0.02$ & $12.27 \pm 0.03$ & & $144.4 \pm 6.6$ & $5.2 \pm 8.2$\\
00164973+2130578 & $12.58 \pm 0.01$ & $11.97 \pm 0.02$ & $11.66 \pm 0.02$ & & 001649.70+213056.4 & $11.47 \pm 0.02$ & $11.29 \pm 0.02$ & & $-34.8 \pm 5.4$ & $-118.2 \pm 7.0$\\
00165057-7122387 & $12.66 \pm 0.02$ & $12.11 \pm 0.03$ & $11.81 \pm 0.02$ & & 001650.75-712239.2 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $85.8 \pm 2.6$ & $-46.4 \pm 7.3$\\
00165096+2849415 & $14.27 \pm 0.03$ & $13.71 \pm 0.04$ & $13.42 \pm 0.04$ & & 001651.00+284941.5 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $40.7 \pm 4.9$ & $-1.7 \pm 5.8$\\
00165289+3739193 & $15.35 \pm 0.05$ & $14.82 \pm 0.06$ & $14.40 \pm 0.07$ & & 001652.94+373919.3 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $58.7 \pm 6.4$ & $1.1 \pm 10.5$\\
00165326-1246158 & $15.26 \pm 0.05$ & $14.55 \pm 0.04$ & $14.15 \pm 0.06$ & & 001653.21-124616.5 & $13.91 \pm 0.03$ & $13.67 \pm 0.04$ & & $-66.6 \pm 7.3$ & $-61.4 \pm 6.9$\\
00165338+2755351 & $12.83 \pm 0.02$ & $12.13 \pm 0.02$ & $11.79 \pm 0.02$ & & 001653.41+275534.8 & $11.61 \pm 0.02$ & $11.42 \pm 0.02$ & & $32.8 \pm 4.6$ & $-24.1 \pm 6.2$\\
00165387-4017074 & $13.64 \pm 0.02$ & $13.10 \pm 0.03$ & $12.83 \pm 0.03$ & & 001653.87-401706.7 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $-8.0 \pm 4.3$ & $63.8 \pm 6.7$\\
00165616-0118544 & $14.46 \pm 0.03$ & $13.83 \pm 0.04$ & $13.55 \pm 0.04$ & & 001656.28-011856.1 & $13.39 \pm 0.03$ & $13.13 \pm 0.03$ & & $154.5 \pm 10.6$ & $-146.0 \pm 8.4$\\
00165629+0507261 & $9.40 \pm 0.02$ & $8.87 \pm 0.05$ & $8.59 \pm 0.02$ & & 001656.23+050719.7 & $8.39 \pm 0.02$ & $8.21 \pm 0.02$ & & $-91.7 \pm 15.4$ & $-638.0 \pm 17.9$\\
00165668-1049342 & $15.15 \pm 0.03$ & $14.53 \pm 0.06$ & $14.22 \pm 0.06$ & & 001656.73-104934.0 & $14.01 \pm 0.03$ & $13.76 \pm 0.04$ & & $52.5 \pm 10.1$ & $13.5 \pm 8.3$\\
00165762-0740538 & $13.36 \pm 0.02$ & $12.80 \pm 0.03$ & $12.46 \pm 0.02$ & & 001657.64-074054.5 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $20.5 \pm 6.1$ & $-57.9 \pm 6.9$\\
00165953-4056541 & $15.32 \pm 0.06$ & $14.21 \pm 0.05$ & $13.43 \pm 0.04$ & & 001659.74-405653.7 & $12.83 \pm 0.02$ & $12.45 \pm 0.02$ & & $215.5 \pm 6.4$ & $37.9 \pm 6.6$\\
00170070+4032435 & $13.72 \pm 0.03$ & $13.20 \pm 0.04$ & $12.90 \pm 0.03$ & & 001700.71+403243.0 & $12.73 \pm 0.02$ & $12.55 \pm 0.02$ & & $6.1 \pm 4.4$ & $-44.8 \pm 7.0$\\
00170193+3226533 & $13.75 \pm 0.02$ & $13.19 \pm 0.03$ & $12.88 \pm 0.02$ & & 001701.98+322653.4 & $12.71 \pm 0.03$ & $12.51 \pm 0.03$ & & $67.6 \pm 6.5$ & $11.0 \pm 7.5$\\
00170207-7809551 & $15.13 \pm 0.05$ & $14.47 \pm 0.06$ & $14.19 \pm 0.09$ & & 001702.19-780955.0 & $13.98 \pm 0.03$ & $13.81 \pm 0.03$ & & $33.4 \pm 1.3$ & $11.5 \pm 8.8$\\
00170253+0811478 & $14.34 \pm 0.03$ & $13.76 \pm 0.04$ & $13.44 \pm 0.04$ & & 001702.60+081146.6 & $13.27 \pm 0.03$ & $13.03 \pm 0.03$ & & $99.6 \pm 10.5$ & $-122.2 \pm 9.9$\\
00170472-3809302 & $14.65 \pm 0.03$ & $14.04 \pm 0.04$ & $13.74 \pm 0.05$ & & 001704.74-380929.9 & $13.54 \pm 0.02$ & $13.34 \pm 0.03$ & & $26.8 \pm 5.3$ & $27.5 \pm 7.7$\\
00170648-0134041 & $15.46 \pm 0.05$ & $14.95 \pm 0.06$ & $14.65 \pm 0.09$ & & 001706.57-013403.6 & $14.48 \pm 0.03$ & $14.27 \pm 0.05$ & & $115.7 \pm 9.0$ & $35.5 \pm 10.1$\\
00170736+3242338 & $15.15 \pm 0.05$ & $14.56 \pm 0.06$ & $14.29 \pm 0.06$ & & 001707.46+324233.3 & $14.06 \pm 0.03$ & $13.80 \pm 0.04$ & & $117.7 \pm 8.7$ & $-43.7 \pm 7.7$\\
00170744-1530514 & $14.54 \pm 0.03$ & $13.92 \pm 0.04$ & $13.58 \pm 0.05$ & & 001707.51-153052.0 & $13.37 \pm 0.02$ & $13.15 \pm 0.03$ & & $78.8 \pm 6.1$ & $-50.1 \pm 6.9$\\
00170760+1600470 & $16.71 \pm 0.11$ & $15.88 \pm 0.14$ & $15.55 \pm 0.19$ & & 001707.25+160049.0 & $15.07 \pm 0.04$ & $14.71 \pm 0.06$ & & $-417.9 \pm 21.5$ & $172.4 \pm 18.5$\\
00170839-4059468 & $13.27 \pm 0.02$ & $12.68 \pm 0.03$ & $12.38 \pm 0.02$ & & 001708.27-405947.1 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $-124.7 \pm 5.0$ & $-27.8 \pm 6.5$\\
00170882+3938596 & $15.18 \pm 0.05$ & $14.53 \pm 0.06$ & $14.23 \pm 0.06$ & & 001708.84+393859.3 & $14.06 \pm 0.03$ & $13.86 \pm 0.04$ & & $25.9 \pm 5.3$ & $-23.2 \pm 7.5$\\
00170902+1742298 & $15.26 \pm 0.04$ & $14.72 \pm 0.05$ & $14.33 \pm 0.06$ & & 001709.04+174229.1 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $25.0 \pm 6.8$ & $-55.2 \pm 7.4$\\
00170988-0905247 & $13.58 \pm 0.03$ & $13.04 \pm 0.03$ & $12.75 \pm 0.03$ & & 001709.93-090525.0 & $12.59 \pm 0.02$ & $12.38 \pm 0.03$ & & $54.7 \pm 6.9$ & $-22.4 \pm 6.1$\\
00171008-1238434 & $15.91 \pm 0.07$ & $15.25 \pm 0.09$ & $14.93 \pm 0.13$ & & 001710.06-123844.0 & $14.75 \pm 0.03$ & $14.58 \pm 0.07$ & & $-23.1 \pm 9.0$ & $-46.7 \pm 8.9$\\
00171037-0407213 & $16.55 \pm 0.12$ & $15.74 \pm 0.14$ & $15.45 \pm 0.20$ & & 001710.34-040722.8 & $15.11 \pm 0.04$ & $14.66 \pm 0.06$ & & $-35.9 \pm 23.3$ & $-128.6 \pm 24.3$\\
00171071-4247241 & $13.26 \pm 0.02$ & $12.69 \pm 0.03$ & $12.41 \pm 0.03$ & & 001710.79-424724.3 & $12.20 \pm 0.02$ & $11.99 \pm 0.02$ & & $82.6 \pm 4.4$ & $-17.3 \pm 6.5$\\
00171125-6033024 & $14.26 \pm 0.03$ & $13.63 \pm 0.04$ & $13.32 \pm 0.04$ & & 001711.21-603302.7 & $13.09 \pm 0.02$ & $12.91 \pm 0.02$ & & $-25.5 \pm 2.4$ & $-33.9 \pm 8.4$\\
00171159+2639555 & $15.27 \pm 0.05$ & $14.60 \pm 0.05$ & $14.30 \pm 0.07$ & & 001711.64+263955.7 & $14.11 \pm 0.03$ & $13.87 \pm 0.04$ & & $48.0 \pm 6.0$ & $15.1 \pm 7.1$\\
00171251+2209281 & $14.97 \pm 0.04$ & $14.44 \pm 0.04$ & $14.09 \pm 0.05$ & & 001712.51+220927.6 & $13.89 \pm 0.03$ & $13.71 \pm 0.04$ & & $2.0 \pm 7.2$ & $-40.0 \pm 6.9$\\
00171414-4340390 & $12.13 \pm 0.02$ & $11.52 \pm 0.02$ & $11.21 \pm 0.02$ & & 001714.46-434041.4 & $11.00 \pm 0.02$ & $10.82 \pm 0.02$ & & $319.4 \pm 8.4$ & $-220.7 \pm 8.2$\\
00171491-4054410 & $14.55 \pm 0.02$ & $13.91 \pm 0.04$ & $13.40 \pm 0.04$ & & 001714.82-405445.0 & $13.11 \pm 0.02$ & $12.74 \pm 0.02$ & & $-98.1 \pm 4.8$ & $-361.8 \pm 10.5$\\
00171523+4208086 & $12.14 \pm 0.02$ & $11.55 \pm 0.02$ & $11.25 \pm 0.02$ & & 001715.47+420807.0 & $11.04 \pm 0.02$ & $10.84 \pm 0.02$ & & $224.6 \pm 10.3$ & $-130.2 \pm 10.5$\\
00171571-3219539 & $10.64 \pm 0.02$ & $10.08 \pm 0.02$ & $9.73 \pm 0.02$ & & 001715.89-321954.1 & $9.54 \pm 0.02$ & $9.34 \pm 0.02$ & & $203.2 \pm 6.2$ & $-15.0 \pm 5.9$\\
00171716-1556333 & $13.20 \pm 0.02$ & $12.64 \pm 0.03$ & $12.37 \pm 0.03$ & & 001717.10-155633.1 & $12.19 \pm 0.02$ & $12.01 \pm 0.03$ & & $-69.2 \pm 5.8$ & $19.2 \pm 6.6$\\
00171760-3657004 & $15.84 \pm 0.08$ & $15.33 \pm 0.12$ & $14.95 \pm 0.14$ & & 001717.66-365700.1 & $14.80 \pm 0.03$ & $14.59 \pm 0.05$ & & $67.2 \pm 7.1$ & $26.9 \pm 10.1$\\
00171762+0359380 & $14.43 \pm 0.02$ & $13.78 \pm 0.04$ & $13.47 \pm 0.04$ & & 001717.73+035938.3 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $160.4 \pm 8.6$ & $32.1 \pm 10.9$\\
00171768+3235349 & $14.10 \pm 0.02$ & $13.56 \pm 0.04$ & $13.19 \pm 0.03$ & & 001717.74+323534.7 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $74.0 \pm 7.2$ & $-21.8 \pm 7.7$\\
00171830-3611421 & $14.35 \pm 0.03$ & $13.76 \pm 0.04$ & $13.36 \pm 0.04$ & & 001718.35-361142.5 & $13.15 \pm 0.02$ & $12.91 \pm 0.03$ & & $54.5 \pm 5.0$ & $-37.8 \pm 7.5$\\
00171857-0406062 & $12.48 \pm 0.02$ & $11.85 \pm 0.03$ & $11.47 \pm 0.02$ & & 001718.69-040607.4 & $11.26 \pm 0.02$ & $11.06 \pm 0.02$ & & $149.6 \pm 7.3$ & $-97.9 \pm 11.4$\\
00171988+0128275 & $16.84 \pm 0.14$ & $16.02 \pm 0.14$ & $15.42 \pm 0.16$ & & 001719.81+012828.0 & $14.57 \pm 0.03$ & $14.38 \pm 0.05$ & & $-111.6 \pm 18.7$ & $49.0 \pm 20.2$\\
00172007+1403304 & $14.35 \pm 0.03$ & $13.77 \pm 0.03$ & $13.48 \pm 0.04$ & & 001720.03+140328.9 & $13.31 \pm 0.03$ & $13.06 \pm 0.03$ & & $-55.1 \pm 7.5$ & $-125.8 \pm 11.8$\\
00172050+1543133 & $16.41 \pm 0.09$ & $15.72 \pm 0.10$ & $15.42 \pm 0.19$ & & 001720.44+154314.1 & $15.06 \pm 0.04$ & $14.83 \pm 0.07$ & & $-62.4 \pm 16.6$ & $68.8 \pm 19.1$\\
00172091+1239288 & $15.46 \pm 0.05$ & $14.81 \pm 0.05$ & $14.52 \pm 0.08$ & & 001720.88+123928.4 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $-33.5 \pm 7.7$ & $-30.5 \pm 8.5$\\
00172104-5927133 & $14.66 \pm 0.04$ & $13.98 \pm 0.04$ & $13.48 \pm 0.04$ & & 001720.99-592713.0 & $13.14 \pm 0.02$ & $12.85 \pm 0.02$ & & $-33.3 \pm 2.7$ & $25.3 \pm 7.5$\\
00172142-7354474 & $14.81 \pm 0.04$ & $14.21 \pm 0.04$ & $13.91 \pm 0.05$ & & 001721.52-735447.8 & $13.74 \pm 0.03$ & $13.50 \pm 0.03$ & & $36.1 \pm 1.4$ & $-29.2 \pm 6.4$\\
00172240+4402058 & $15.28 \pm 0.05$ & $14.55 \pm 0.05$ & $14.15 \pm 0.06$ & & 001722.48+440205.7 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $69.7 \pm 5.0$ & $-9.9 \pm 6.6$\\
00172306+2742121 & $15.66 \pm 0.06$ & $15.06 \pm 0.08$ & $14.78 \pm 0.12$ & & 001723.10+274212.1 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $40.8 \pm 6.8$ & $-0.4 \pm 7.6$\\
00172410+4017114 & $15.46 \pm 0.05$ & $14.92 \pm 0.06$ & $14.64 \pm 0.06$ & & 001724.07+401711.1 & $14.45 \pm 0.03$ & $14.26 \pm 0.04$ & & $-31.5 \pm 5.1$ & $-21.7 \pm 7.3$\\
00172464+0329570 & $15.75 \pm 0.05$ & $15.03 \pm 0.05$ & $14.76 \pm 0.08$ & & 001724.68+032956.9 & $14.58 \pm 0.03$ & $14.38 \pm 0.05$ & & $56.0 \pm 9.6$ & $-4.8 \pm 11.6$\\
00172687+1024379 & $15.73 \pm 0.06$ & $14.97 \pm 0.07$ & $14.69 \pm 0.09$ & & 001726.90+102437.6 & $14.49 \pm 0.03$ & $14.29 \pm 0.05$ & & $42.8 \pm 10.2$ & $-35.2 \pm 9.9$\\
00172859-2106150 & $15.54 \pm 0.07$ & $14.88 \pm 0.08$ & $14.59 \pm 0.09$ & & 001728.64-210615.6 & $14.43 \pm 0.03$ & $14.23 \pm 0.05$ & & $69.7 \pm 9.5$ & $-64.0 \pm 10.5$\\
00172859-4055001 & $14.50 \pm 0.03$ & $13.87 \pm 0.02$ & $13.44 \pm 0.04$ & & 001728.55-405500.1 & $13.22 \pm 0.02$ & $12.99 \pm 0.03$ & & $-50.0 \pm 4.5$ & $5.9 \pm 6.8$\\
00172962+1150001 & $15.67 \pm 0.07$ & $14.89 \pm 0.08$ & $14.57 \pm 0.08$ & & 001729.52+114959.3 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $-140.6 \pm 8.9$ & $-79.5 \pm 10.9$\\
00172983+1436416 & $15.35 \pm 0.04$ & $14.79 \pm 0.05$ & $14.44 \pm 0.07$ & & 001729.86+143640.4 & $14.27 \pm 0.03$ & $13.94 \pm 0.04$ & & $33.8 \pm 7.0$ & $-98.1 \pm 12.2$\\
00173064-3643265 & $14.09 \pm 0.03$ & $13.56 \pm 0.04$ & $13.29 \pm 0.04$ & & 001730.56-364327.1 & $13.07 \pm 0.02$ & $12.89 \pm 0.03$ & & $-80.0 \pm 5.3$ & $-53.2 \pm 6.8$\\
00173074+2816465 & $15.83 \pm 0.07$ & $15.10 \pm 0.07$ & $14.73 \pm 0.11$ & & 001730.80+281646.2 & $14.57 \pm 0.03$ & $14.30 \pm 0.04$ & & $62.5 \pm 6.7$ & $-21.0 \pm 8.7$\\
00173077+1524270 & $14.05 \pm 0.02$ & $13.48 \pm 0.02$ & $13.08 \pm 0.03$ & & 001730.81+152426.5 & $12.90 \pm 0.02$ & $12.68 \pm 0.03$ & & $55.5 \pm 6.0$ & $-39.8 \pm 6.2$\\
00173093-7239191 & $14.64 \pm 0.04$ & $14.07 \pm 0.04$ & $13.78 \pm 0.05$ & & 001730.81-723919.1 & $13.56 \pm 0.03$ & $13.33 \pm 0.03$ & & $-43.2 \pm 1.5$ & $-0.7 \pm 6.4$\\
00173228+1217581 & $13.07 \pm 0.02$ & $12.47 \pm 0.02$ & $12.19 \pm 0.02$ & & 001732.70+121757.8 & $11.98 \pm 0.02$ & $11.74 \pm 0.02$ & & $506.3 \pm 24.1$ & $-27.6 \pm 11.4$\\
00173567+4409565 & $16.13 \pm 0.09$ & $15.59 \pm 0.12$ & $15.26 \pm 0.14$ & & 001735.73+440957.3 & $15.07 \pm 0.04$ & $14.84 \pm 0.07$ & & $51.0 \pm 9.2$ & $64.7 \pm 16.5$\\
00173670-0637034 & $13.56 \pm 0.03$ & $12.93 \pm 0.03$ & $12.65 \pm 0.03$ & & 001736.73-063704.0 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $42.8 \pm 7.6$ & $-50.4 \pm 6.9$\\
00173834+3635334 & $13.73 \pm 0.02$ & $13.19 \pm 0.03$ & $12.90 \pm 0.02$ & & 001738.41+363533.7 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $74.1 \pm 5.4$ & $25.2 \pm 6.3$\\
00173972+3445433 & $14.83 \pm 0.03$ & $14.18 \pm 0.05$ & $13.90 \pm 0.04$ & & 001739.76+344543.2 & $13.67 \pm 0.03$ & $13.41 \pm 0.03$ & & $42.4 \pm 5.8$ & $-14.4 \pm 8.0$\\
00174093+8551149 & $15.97 \pm 0.09$ & $15.42 \pm 0.12$ & $15.06 \pm 0.13$ & & 001741.48+855115.2 & $14.88 \pm 0.03$ & $14.68 \pm 0.04$ & & $56.7 \pm 1.5$ & $27.8 \pm 10.4$\\
00174127+3343533 & $14.85 \pm 0.04$ & $14.30 \pm 0.04$ & $13.98 \pm 0.05$ & & 001741.30+334353.4 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $34.5 \pm 5.9$ & $8.3 \pm 7.5$\\
00174176+8112143 & $16.01 \pm 0.10$ & $15.32 \pm 0.14$ & $14.99 \pm 0.13$ & & 001741.90+811214.2 & $14.78 \pm 0.03$ & $14.50 \pm 0.04$ & & $30.1 \pm 1.2$ & $-3.5 \pm 12.5$\\
00174327-5913374 & $15.03 \pm 0.04$ & $14.50 \pm 0.04$ & $14.21 \pm 0.07$ & & 001743.31-591337.5 & $14.02 \pm 0.03$ & $13.82 \pm 0.03$ & & $29.3 \pm 3.1$ & $-7.9 \pm 8.1$\\
00174499+2436264 & $15.41 \pm 0.05$ & $14.84 \pm 0.06$ & $14.49 \pm 0.08$ & & 001745.03+243626.3 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $43.0 \pm 6.3$ & $-5.3 \pm 7.2$\\
00174539+2514139 & $15.67 \pm 0.06$ & $15.06 \pm 0.08$ & $14.79 \pm 0.11$ & & 001745.36+251412.8 & $14.57 \pm 0.03$ & $14.33 \pm 0.05$ & & $-32.3 \pm 6.5$ & $-85.3 \pm 7.7$\\
00174554+4308591 & $16.47 \pm 0.12$ & $15.72 \pm 0.12$ & $15.41 \pm 0.16$ & & 001745.44+430859.8 & $15.07 \pm 0.03$ & $14.85 \pm 0.06$ & & $-88.1 \pm 9.5$ & $59.2 \pm 17.5$\\
00174619+3518381 & $11.99 \pm 0.02$ & $11.43 \pm 0.03$ & $11.15 \pm 0.02$ & & 001746.34+351837.9 & $10.98 \pm 0.02$ & $10.80 \pm 0.02$ & & $175.2 \pm 9.4$ & $-25.4 \pm 6.7$\\
00174637-5553469 & $13.91 \pm 0.02$ & $13.32 \pm 0.03$ & $13.04 \pm 0.03$ & & 001746.33-555346.6 & $12.88 \pm 0.02$ & $12.67 \pm 0.02$ & & $-35.8 \pm 2.9$ & $24.0 \pm 6.7$\\
00174703+0911519 & $14.11 \pm 0.02$ & $13.60 \pm 0.04$ & $13.31 \pm 0.04$ & & 001747.04+091151.4 & $13.16 \pm 0.03$ & $12.98 \pm 0.03$ & & $15.0 \pm 8.3$ & $-47.7 \pm 7.7$\\
00174893-2147077 & $14.86 \pm 0.03$ & $14.18 \pm 0.05$ & $13.78 \pm 0.05$ & & 001748.89-214709.1 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $-53.1 \pm 7.8$ & $-133.1 \pm 10.0$\\
00175030+3218020 & $16.65 \pm 0.15$ & $15.69 \pm 0.15$ & $15.40 \pm 0.18$ & & 001749.89+321759.8 & $14.86 \pm 0.03$ & $14.53 \pm 0.05$ & & $-483.2 \pm 26.1$ & $-207.5 \pm 22.5$\\
00175274-5454148 & $14.24 \pm 0.03$ & $13.66 \pm 0.02$ & $13.35 \pm 0.04$ & & 001752.79-545414.7 & $13.17 \pm 0.02$ & $13.00 \pm 0.03$ & & $39.2 \pm 3.3$ & $2.6 \pm 6.9$\\
00175309+0407014 & $15.62 \pm 0.05$ & $15.05 \pm 0.08$ & $14.77 \pm 0.08$ & & 001753.08+040700.8 & $14.53 \pm 0.03$ & $14.31 \pm 0.05$ & & $-19.4 \pm 9.9$ & $-58.8 \pm 9.3$\\
00175339+1453242 & $13.23 \pm 0.02$ & $12.54 \pm 0.02$ & $12.17 \pm 0.02$ & & 001753.44+145323.5 & $11.94 \pm 0.02$ & $11.77 \pm 0.02$ & & $60.4 \pm 6.5$ & $-60.2 \pm 9.1$\\
00175559-2135049 & $13.71 \pm 0.03$ & $13.19 \pm 0.02$ & $12.81 \pm 0.03$ & & 001755.89-213506.1 & $12.66 \pm 0.02$ & $12.40 \pm 0.03$ & & $412.2 \pm 12.4$ & $-123.2 \pm 8.6$\\
00175574-3128290 & $15.21 \pm 0.05$ & $14.60 \pm 0.07$ & $14.16 \pm 0.08$ & & 001755.66-312827.5 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $-78.5 \pm 5.7$ & $119.7 \pm 8.6$\\
00175649+4514065 & $15.90 \pm 0.07$ & $15.32 \pm 0.08$ & $15.05 \pm 0.11$ & & 001756.44+451406.2 & $14.80 \pm 0.04$ & $14.59 \pm 0.05$ & & $-38.1 \pm 6.1$ & $-30.4 \pm 9.4$\\
00175674+0108122 & $15.36 \pm 0.05$ & $14.74 \pm 0.05$ & $14.46 \pm 0.07$ & & 001756.75+010811.4 & $14.20 \pm 0.03$ & $13.97 \pm 0.04$ & & $10.8 \pm 8.7$ & $-75.7 \pm 8.9$\\
00175710+3449336 & $13.15 \pm 0.02$ & $12.57 \pm 0.02$ & $12.30 \pm 0.02$ & & 001757.19+344933.8 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $90.5 \pm 5.4$ & $18.9 \pm 5.7$\\
00175723+4539386 & $14.30 \pm 0.02$ & $13.74 \pm 0.03$ & $13.39 \pm 0.03$ & & 001757.28+453938.3 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $42.9 \pm 4.0$ & $-22.1 \pm 7.0$\\
00175789+3028102 & $11.67 \pm 0.02$ & $11.03 \pm 0.01$ & $10.66 \pm 0.02$ & & 001758.21+302810.7 & $10.45 \pm 0.02$ & $10.24 \pm 0.02$ & & $320.3 \pm 7.7$ & $40.3 \pm 6.2$\\
00175843-5249142 & $15.24 \pm 0.04$ & $14.71 \pm 0.07$ & $14.42 \pm 0.08$ & & 001758.51-524914.1 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $71.3 \pm 4.5$ & $7.2 \pm 8.2$\\
00175878-3023025 & $13.52 \pm 0.02$ & $12.94 \pm 0.03$ & $12.65 \pm 0.03$ & & 001758.82-302303.2 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $47.5 \pm 5.3$ & $-63.3 \pm 7.4$\\
00175886-6306492 & $15.20 \pm 0.04$ & $14.50 \pm 0.05$ & $14.13 \pm 0.07$ & & 001759.05-630649.2 & $13.95 \pm 0.03$ & $13.76 \pm 0.03$ & & $127.7 \pm 4.1$ & $4.5 \pm 8.6$\\
00175978+1833275 & $16.27 \pm 0.11$ & $15.76 \pm 0.11$ & $15.32 \pm 0.17$ & & 001759.86+183326.9 & $15.06 \pm 0.04$ & $14.65 \pm 0.07$ & & $92.0 \pm 17.9$ & $-49.1 \pm 18.6$\\
00180067-2502218 & $13.79 \pm 0.03$ & $13.28 \pm 0.05$ & $12.94 \pm 0.04$ & & 001800.71-250221.3 & $12.67 \pm 0.02$ & $12.46 \pm 0.02$ & & $45.1 \pm 5.9$ & $36.7 \pm 6.8$\\
00180165+2352410 & $15.79 \pm 0.07$ & $15.16 \pm 0.08$ & $14.86 \pm 0.11$ & & 001801.71+235240.9 & $14.69 \pm 0.03$ & $14.46 \pm 0.05$ & & $68.2 \pm 7.8$ & $-8.7 \pm 9.3$\\
00180211+0353231 & $16.60 \pm 0.12$ & $16.07 \pm 0.13$ & $15.70 \pm 0.17$ & & 001802.04+035323.9 & $15.38 \pm 0.04$ & $15.13 \pm 0.09$ & & $-112.3 \pm 23.6$ & $87.0 \pm 24.4$\\
00180279+0445293 & $14.55 \pm 0.03$ & $13.99 \pm 0.04$ & $13.69 \pm 0.04$ & & 001802.78+044528.7 & $13.49 \pm 0.02$ & $13.24 \pm 0.03$ & & $-11.0 \pm 20.3$ & $-58.4 \pm 9.3$\\
00180470-5709279 & $13.53 \pm 0.02$ & $12.99 \pm 0.02$ & $12.70 \pm 0.03$ & & 001804.78-570928.1 & $12.51 \pm 0.02$ & $12.34 \pm 0.02$ & & $55.3 \pm 2.9$ & $-13.7 \pm 6.7$\\
00180507+4301442 & $14.32 \pm 0.02$ & $13.64 \pm 0.03$ & $13.28 \pm 0.03$ & & 001805.00+430143.8 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $-69.5 \pm 4.9$ & $-35.4 \pm 6.5$\\
00180512+2355554 & $16.17 \pm 0.09$ & $15.45 \pm 0.10$ & $15.12 \pm 0.14$ & & 001805.25+235555.2 & $14.76 \pm 0.03$ & $14.48 \pm 0.06$ & & $144.0 \pm 11.1$ & $-20.4 \pm 11.9$\\
00180538+3442128 & $14.77 \pm 0.04$ & $14.14 \pm 0.04$ & $13.85 \pm 0.05$ & & 001805.41+344212.7 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $28.9 \pm 4.7$ & $-10.5 \pm 6.0$\\
00180559-5118283 & $14.60 \pm 0.04$ & $14.01 \pm 0.05$ & $13.69 \pm 0.04$ & & 001805.58-511828.7 & $13.52 \pm 0.03$ & $13.28 \pm 0.03$ & & $-10.1 \pm 3.5$ & $-37.4 \pm 7.0$\\
00180820-6429069 & $13.79 \pm 0.03$ & $13.25 \pm 0.03$ & $12.95 \pm 0.04$ & & 001808.53-642907.5 & $12.72 \pm 0.02$ & $12.49 \pm 0.02$ & & $213.9 \pm 5.8$ & $-62.3 \pm 7.4$\\
00180840-4139043 & $14.48 \pm 0.03$ & $13.93 \pm 0.03$ & $13.60 \pm 0.05$ & & 001808.44-413903.8 & $13.42 \pm 0.02$ & $13.22 \pm 0.03$ & & $48.0 \pm 4.5$ & $46.2 \pm 6.9$\\
00181063+0543514 & $16.07 \pm 0.07$ & $15.40 \pm 0.09$ & $15.08 \pm 0.11$ & & 001810.67+054350.9 & $14.87 \pm 0.03$ & $14.67 \pm 0.06$ & & $55.9 \pm 14.4$ & $-53.5 \pm 15.3$\\
00181075+3408534 & $13.24 \pm 0.02$ & $12.65 \pm 0.02$ & $12.37 \pm 0.02$ & & 001810.88+340852.9 & $12.19 \pm 0.02$ & $11.96 \pm 0.02$ & & $118.2 \pm 6.2$ & $-41.1 \pm 5.8$\\
00181090+4037475 & $16.41 \pm 0.11$ & $15.72 \pm 0.12$ & $15.38 \pm 0.14$ & & 001810.95+403747.1 & $15.09 \pm 0.03$ & $14.88 \pm 0.06$ & & $48.3 \pm 9.1$ & $-30.4 \pm 15.0$\\
00181145+1219356 & $13.66 \pm 0.02$ & $13.02 \pm 0.03$ & $12.67 \pm 0.03$ & & 001811.57+121935.3 & $12.42 \pm 0.02$ & $12.23 \pm 0.03$ & & $152.2 \pm 10.0$ & $-29.6 \pm 9.1$\\
00181164-1338246 & $14.98 \pm 0.05$ & $14.39 \pm 0.05$ & $14.11 \pm 0.07$ & & 001811.68-133824.6 & $13.94 \pm 0.03$ & $13.72 \pm 0.04$ & & $51.5 \pm 6.6$ & $-0.1 \pm 7.5$\\
00181254-6050014 & $13.64 \pm 0.03$ & $13.03 \pm 0.03$ & $12.72 \pm 0.03$ & & 001812.45-605002.0 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-67.3 \pm 2.9$ & $-64.6 \pm 8.0$\\
00181430+2058193 & $15.30 \pm 0.04$ & $14.57 \pm 0.04$ & $14.10 \pm 0.06$ & & 001814.22+205819.1 & $13.72 \pm 0.03$ & $13.46 \pm 0.04$ & & $-92.3 \pm 7.0$ & $-17.0 \pm 8.1$\\
00181569-8255406 & $11.95 \pm 0.03$ & $11.37 \pm 0.03$ & $11.05 \pm 0.03$ & & 001815.98-825540.4 & $10.80 \pm 0.02$ & $10.61 \pm 0.02$ & & $49.9 \pm 1.3$ & $22.5 \pm 7.6$\\
00181743+0332519 & $15.17 \pm 0.04$ & $14.57 \pm 0.04$ & $14.27 \pm 0.05$ & & 001817.41+033251.5 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $-17.5 \pm 9.9$ & $-44.6 \pm 9.2$\\
00181757+2330025 & $13.47 \pm 0.02$ & $12.95 \pm 0.03$ & $12.67 \pm 0.03$ & & 001817.68+233001.8 & $12.44 \pm 0.02$ & $12.24 \pm 0.03$ & & $128.1 \pm 6.0$ & $-56.5 \pm 6.9$\\
00181862+2231509 & $14.71 \pm 0.03$ & $14.14 \pm 0.04$ & $13.82 \pm 0.05$ & & 001818.65+223151.0 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $34.4 \pm 6.4$ & $5.2 \pm 6.7$\\
00181978+2810092 & $15.33 \pm 0.05$ & $14.82 \pm 0.06$ & $14.36 \pm 0.08$ & & 001819.82+281008.8 & $14.20 \pm 0.03$ & $13.95 \pm 0.04$ & & $33.7 \pm 5.7$ & $-31.4 \pm 6.7$\\
00182121-7226247 & $12.43 \pm 0.02$ & $11.88 \pm 0.03$ & $11.57 \pm 0.03$ & & 001821.20-722624.1 & $11.35 \pm 0.02$ & $11.17 \pm 0.02$ & & $-5.6 \pm 1.1$ & $46.2 \pm 7.4$\\
00182207-1337225 & $15.07 \pm 0.04$ & $14.53 \pm 0.05$ & $14.27 \pm 0.06$ & & 001822.04-133723.1 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $-33.9 \pm 6.8$ & $-41.6 \pm 7.8$\\
00182241-3116580 & $14.66 \pm 0.05$ & $14.06 \pm 0.06$ & $13.72 \pm 0.05$ & & 001822.51-311657.5 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $113.7 \pm 6.9$ & $39.8 \pm 6.9$\\
00182290-7900217 & $12.84 \pm 0.03$ & $12.31 \pm 0.02$ & $12.00 \pm 0.02$ & & 001822.77-790021.6 & $11.84 \pm 0.02$ & $11.63 \pm 0.02$ & & $-35.2 \pm 1.1$ & $2.8 \pm 8.3$\\
00182291-0048050 & $14.54 \pm 0.04$ & $14.00 \pm 0.05$ & $13.63 \pm 0.05$ & & 001822.86-004806.0 & $13.26 \pm 0.02$ & $13.02 \pm 0.03$ & & $-56.8 \pm 6.5$ & $-86.1 \pm 8.6$\\
00182368+2159175 & $15.87 \pm 0.07$ & $15.14 \pm 0.10$ & $14.69 \pm 0.11$ & & 001823.71+215915.9 & $14.44 \pm 0.03$ & $14.20 \pm 0.05$ & & $41.5 \pm 7.9$ & $-136.8 \pm 9.3$\\
00182389-6122033 & $13.86 \pm 0.03$ & $13.28 \pm 0.03$ & $12.98 \pm 0.03$ & & 001824.14-612203.0 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $182.3 \pm 5.2$ & $27.4 \pm 8.1$\\
00182410-0409533 & $14.19 \pm 0.03$ & $13.59 \pm 0.04$ & $13.30 \pm 0.04$ & & 001824.05-040954.6 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $-59.9 \pm 6.4$ & $-105.5 \pm 6.6$\\
00182429+3628216 & $12.83 \pm 0.02$ & $12.27 \pm 0.02$ & $11.97 \pm 0.02$ & & 001824.46+362819.2 & $11.77 \pm 0.02$ & $11.56 \pm 0.02$ & & $170.5 \pm 8.6$ & $-204.0 \pm 11.4$\\
00182618-1939160 & $14.35 \pm 0.03$ & $13.80 \pm 0.04$ & $13.51 \pm 0.05$ & & 001826.15-193916.6 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $-31.7 \pm 6.8$ & $-45.5 \pm 9.8$\\
00182794-4859466 & $13.81 \pm 0.03$ & $13.27 \pm 0.03$ & $12.97 \pm 0.03$ & & 001827.91-485947.8 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $-29.3 \pm 3.5$ & $-109.6 \pm 7.1$\\
00182834-6703130 & $15.46 \pm 0.06$ & $14.48 \pm 0.06$ & $13.71 \pm 0.04$ & & 001828.48-670313.6 & $13.19 \pm 0.02$ & $12.80 \pm 0.03$ & & $83.6 \pm 2.9$ & $-65.0 \pm 9.3$\\
00182948+0311409 & $15.93 \pm 0.07$ & $15.29 \pm 0.06$ & $14.91 \pm 0.09$ & & 001829.49+031140.3 & $14.74 \pm 0.03$ & $14.45 \pm 0.05$ & & $15.4 \pm 11.1$ & $-58.8 \pm 12.0$\\
00182979-4358433 & $14.79 \pm 0.04$ & $14.28 \pm 0.05$ & $14.00 \pm 0.06$ & & 001829.91-435843.8 & $13.79 \pm 0.03$ & $13.52 \pm 0.03$ & & $123.3 \pm 5.2$ & $-42.6 \pm 7.9$\\
00183054+3202015 & $14.12 \pm 0.03$ & $13.56 \pm 0.03$ & $13.26 \pm 0.03$ & & 001830.57+320201.3 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $34.5 \pm 4.7$ & $-14.3 \pm 5.8$\\
00183104-4706373 & $14.30 \pm 0.03$ & $13.70 \pm 0.03$ & $13.38 \pm 0.04$ & & 001830.94-470638.8 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $-92.7 \pm 4.4$ & $-130.5 \pm 8.1$\\
00183110-8016512 & $11.46 \pm 0.02$ & $10.89 \pm 0.02$ & $10.60 \pm 0.02$ & & 001831.40-801650.5 & $10.43 \pm 0.02$ & $10.27 \pm 0.02$ & & $73.2 \pm 1.9$ & $68.5 \pm 12.0$\\
00183192+1229024 & $15.39 \pm 0.05$ & $14.65 \pm 0.04$ & $14.37 \pm 0.06$ & & 001831.97+122902.6 & $14.17 \pm 0.03$ & $13.98 \pm 0.05$ & & $63.9 \pm 9.0$ & $13.9 \pm 7.9$\\
00183199+2111577 & $13.21 \pm 0.02$ & $12.63 \pm 0.02$ & $12.33 \pm 0.02$ & & 001832.13+211158.2 & $12.15 \pm 0.02$ & $11.98 \pm 0.02$ & & $158.8 \pm 6.8$ & $45.4 \pm 6.7$\\
00183331+4340001 & $16.06 \pm 0.08$ & $15.52 \pm 0.09$ & $15.16 \pm 0.13$ & & 001833.23+434000.1 & $14.73 \pm 0.03$ & $14.56 \pm 0.05$ & & $-72.6 \pm 6.4$ & $-2.4 \pm 8.9$\\
00183529+2653396 & $14.81 \pm 0.04$ & $14.23 \pm 0.04$ & $13.84 \pm 0.05$ & & 001835.42+265339.1 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $124.6 \pm 5.6$ & $-43.0 \pm 6.7$\\
00183596-0210120 & $14.27 \pm 0.02$ & $13.75 \pm 0.03$ & $13.47 \pm 0.04$ & & 001835.98-021013.1 & $13.28 \pm 0.03$ & $13.03 \pm 0.03$ & & $24.4 \pm 6.5$ & $-95.7 \pm 6.8$\\
00183604+3616548 & $14.66 \pm 0.03$ & $14.06 \pm 0.04$ & $13.69 \pm 0.03$ & & 001836.10+361654.3 & $13.49 \pm 0.03$ & $13.27 \pm 0.03$ & & $63.2 \pm 5.4$ & $-45.2 \pm 8.2$\\
00183726+1435360 & $16.52 \pm 0.12$ & $15.91 \pm 0.14$ & $15.49 \pm 0.20$ & & 001837.30+143534.9 & $15.28 \pm 0.04$ & $15.10 \pm 0.09$ & & $45.2 \pm 21.1$ & $-94.4 \pm 20.5$\\
00183766+1324309 & $16.53 \pm 0.13$ & $15.93 \pm 0.15$ & $15.64 \pm 0.20$ & & 001837.59+132431.7 & $15.19 \pm 0.04$ & $14.91 \pm 0.07$ & & $-83.6 \pm 20.0$ & $65.6 \pm 21.5$\\
00183898+2306176 & $15.57 \pm 0.05$ & $14.98 \pm 0.04$ & $14.65 \pm 0.10$ & & 001838.96+230617.1 & $14.48 \pm 0.03$ & $14.31 \pm 0.05$ & & $-30.8 \pm 7.7$ & $-40.9 \pm 8.8$\\
00183921-3050038 & $12.98 \pm 0.02$ & $12.41 \pm 0.02$ & $12.12 \pm 0.02$ & & 001839.30-305004.0 & $11.93 \pm 0.02$ & $11.75 \pm 0.02$ & & $105.5 \pm 5.6$ & $-17.0 \pm 7.2$\\
00184037-6153491 & $14.29 \pm 0.03$ & $13.68 \pm 0.04$ & $13.34 \pm 0.03$ & & 001840.36-615348.4 & $13.13 \pm 0.02$ & $12.96 \pm 0.03$ & & $-1.8 \pm 2.6$ & $66.6 \pm 9.2$\\
00184062-7503043 & $15.65 \pm 0.07$ & $15.13 \pm 0.09$ & $14.81 \pm 0.13$ & & 001840.51-750304.6 & $14.60 \pm 0.03$ & $14.41 \pm 0.05$ & & $-35.9 \pm 1.6$ & $-29.2 \pm 8.5$\\
00184099-0644175 & $13.78 \pm 0.02$ & $13.21 \pm 0.03$ & $12.94 \pm 0.03$ & & 001841.02-064417.8 & $12.70 \pm 0.02$ & $12.48 \pm 0.03$ & & $42.1 \pm 6.3$ & $-25.8 \pm 6.2$\\
00184187-1918219 & $15.14 \pm 0.04$ & $14.39 \pm 0.04$ & $14.01 \pm 0.05$ & & 001842.05-191822.2 & $13.84 \pm 0.03$ & $13.60 \pm 0.03$ & & $236.3 \pm 8.8$ & $-24.9 \pm 7.7$\\
00184238-5418410 & $14.64 \pm 0.03$ & $13.98 \pm 0.04$ & $13.63 \pm 0.05$ & & 001842.45-541841.2 & $13.46 \pm 0.02$ & $13.24 \pm 0.03$ & & $58.7 \pm 3.8$ & $-21.1 \pm 7.0$\\
00184306+2442091 & $16.36 \pm 0.10$ & $15.73 \pm 0.13$ & $15.40 \pm 0.18$ & & 001842.95+244210.0 & $15.00 \pm 0.03$ & $14.79 \pm 0.06$ & & $-125.0 \pm 17.8$ & $72.8 \pm 19.0$\\
00184354+0622099 & $11.65 \pm 0.02$ & $11.07 \pm 0.03$ & $10.77 \pm 0.02$ & & 001843.58+062209.1 & $10.56 \pm 0.02$ & $10.35 \pm 0.02$ & & $63.9 \pm 11.6$ & $-73.6 \pm 8.1$\\
00184382+3252228 & $14.26 \pm 0.03$ & $13.67 \pm 0.04$ & $13.40 \pm 0.03$ & & 001843.88+325222.0 & $13.25 \pm 0.03$ & $13.00 \pm 0.03$ & & $65.8 \pm 5.2$ & $-63.7 \pm 6.4$\\
00184467-1001285 & $14.06 \pm 0.03$ & $13.52 \pm 0.03$ & $13.21 \pm 0.04$ & & 001844.73-100128.8 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $67.7 \pm 7.0$ & $-21.3 \pm 6.3$\\
00184482-6422359 & $13.72 \pm 0.02$ & $13.06 \pm 0.02$ & $12.73 \pm 0.03$ & & 001844.85-642237.2 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $21.3 \pm 2.2$ & $-133.2 \pm 8.8$\\
00184584-5738597 & $14.71 \pm 0.03$ & $14.04 \pm 0.04$ & $13.67 \pm 0.05$ & & 001845.94-573859.8 & $13.48 \pm 0.02$ & $13.28 \pm 0.03$ & & $75.3 \pm 3.3$ & $-14.3 \pm 6.9$\\
00184595+1845240 & $12.62 \pm 0.02$ & $12.05 \pm 0.02$ & $11.78 \pm 0.02$ & & 001845.83+184522.3 & $11.60 \pm 0.02$ & $11.43 \pm 0.02$ & & $-149.9 \pm 27.3$ & $-143.9 \pm 10.9$\\
00184613-6356122 & $15.22 \pm 0.04$ & $14.23 \pm 0.04$ & $13.61 \pm 0.04$ & & 001846.61-635615.9 & $13.29 \pm 0.02$ & $13.02 \pm 0.03$ & & $319.1 \pm 8.5$ & $-375.5 \pm 12.7$\\
00184769-2648220 & $14.79 \pm 0.03$ & $14.18 \pm 0.04$ & $13.89 \pm 0.05$ & & 001847.82-264822.7 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $146.1 \pm 8.2$ & $-54.7 \pm 7.2$\\
00184815-0337394 & $14.68 \pm 0.03$ & $13.97 \pm 0.03$ & $13.53 \pm 0.05$ & & 001848.19-033739.4 & $13.19 \pm 0.03$ & $12.84 \pm 0.03$ & & $53.5 \pm 7.1$ & $-3.4 \pm 9.9$\\
00184982-1730417 & $13.75 \pm 0.03$ & $13.15 \pm 0.03$ & $12.87 \pm 0.03$ & & 001849.79-173042.0 & $12.59 \pm 0.02$ & $12.37 \pm 0.02$ & & $-36.0 \pm 6.3$ & $-27.5 \pm 6.7$\\
00184997+1346024 & $15.21 \pm 0.04$ & $14.70 \pm 0.06$ & $14.39 \pm 0.07$ & & 001850.02+134602.3 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $56.7 \pm 8.1$ & $-7.4 \pm 9.9$\\
00185054+1111126 & $15.93 \pm 0.09$ & $15.34 \pm 0.10$ & $14.96 \pm 0.14$ & & 001850.55+111111.5 & $14.77 \pm 0.03$ & $14.57 \pm 0.06$ & & $11.0 \pm 12.8$ & $-109.5 \pm 12.9$\\
00185055-0809594 & $13.49 \pm 0.03$ & $12.95 \pm 0.02$ & $12.67 \pm 0.02$ & & 001850.72-081000.0 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $212.7 \pm 7.5$ & $-52.8 \pm 6.2$\\
00185085+2816424 & $12.43 \pm 0.02$ & $11.90 \pm 0.02$ & $11.63 \pm 0.02$ & & 001850.91+281641.6 & $11.43 \pm 0.02$ & $11.22 \pm 0.02$ & & $63.7 \pm 4.7$ & $-60.6 \pm 6.9$\\
00185190-0731292 & $15.03 \pm 0.04$ & $14.46 \pm 0.06$ & $14.14 \pm 0.06$ & & 001851.93-073129.5 & $13.89 \pm 0.03$ & $13.61 \pm 0.04$ & & $36.8 \pm 6.8$ & $-25.8 \pm 6.8$\\
00185731+4103506 & $15.79 \pm 0.07$ & $15.27 \pm 0.09$ & $14.98 \pm 0.09$ & & 001857.34+410350.2 & $14.69 \pm 0.03$ & $14.49 \pm 0.05$ & & $27.5 \pm 5.6$ & $-33.5 \pm 8.3$\\
00185736-3640599 & $15.21 \pm 0.04$ & $14.60 \pm 0.06$ & $14.31 \pm 0.08$ & & 001857.51-364059.6 & $14.02 \pm 0.03$ & $13.80 \pm 0.04$ & & $158.4 \pm 6.4$ & $27.4 \pm 7.3$\\
00185748+3203192 & $13.56 \pm 0.02$ & $12.98 \pm 0.02$ & $12.69 \pm 0.03$ & & 001857.55+320317.8 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $73.3 \pm 5.2$ & $-110.1 \pm 7.0$\\
00185910+1450331 & $15.59 \pm 0.05$ & $14.99 \pm 0.07$ & $14.69 \pm 0.09$ & & 001859.14+145033.0 & $14.48 \pm 0.03$ & $14.21 \pm 0.05$ & & $56.8 \pm 7.5$ & $-8.8 \pm 7.8$\\
00185992-0712493 & $14.69 \pm 0.03$ & $14.12 \pm 0.04$ & $13.82 \pm 0.05$ & & 001859.94-071248.9 & $13.65 \pm 0.02$ & $13.43 \pm 0.03$ & & $21.1 \pm 6.6$ & $33.4 \pm 6.6$\\
00190280-4436478 & $15.78 \pm 0.08$ & $15.25 \pm 0.09$ & $14.81 \pm 0.10$ & & 001902.86-443648.3 & $14.65 \pm 0.03$ & $14.38 \pm 0.05$ & & $56.1 \pm 5.7$ & $-46.8 \pm 9.0$\\
00190455+2759492 & $15.62 \pm 0.05$ & $14.85 \pm 0.06$ & $14.55 \pm 0.08$ & & 001904.67+275949.7 & $14.35 \pm 0.03$ & $14.17 \pm 0.04$ & & $118.6 \pm 6.5$ & $34.3 \pm 7.4$\\
00190475+0420530 & $10.13 \pm 0.03$ & $9.55 \pm 0.02$ & $9.27 \pm 0.02$ & & 001904.49+042050.7 & $9.10 \pm 0.02$ & $8.93 \pm 0.02$ & & $-388.7 \pm 12.9$ & $-221.7 \pm 8.7$\\
00190535+4358468 & $16.80 \pm 0.14$ & $15.93 \pm 0.13$ & $15.62 \pm 0.19$ & & 001907.08+435837.1 & $15.45 \pm 0.04$ & $15.25 \pm 0.08$ & & $1580.2 \pm 67.8$ & $-822.8 \pm 40.8$\\
00190654-3556112 & $14.74 \pm 0.03$ & $14.17 \pm 0.04$ & $13.86 \pm 0.05$ & & 001906.58-355611.2 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $41.7 \pm 6.1$ & $2.8 \pm 7.7$\\
00190691+0333510 & $16.16 \pm 0.08$ & $15.43 \pm 0.07$ & $15.07 \pm 0.09$ & & 001906.96+033350.3 & $14.85 \pm 0.04$ & $14.57 \pm 0.06$ & & $69.8 \pm 12.4$ & $-66.0 \pm 12.4$\\
00190709-0749534 & $14.76 \pm 0.04$ & $14.19 \pm 0.06$ & $13.91 \pm 0.06$ & & 001907.16-074954.4 & $13.61 \pm 0.02$ & $13.38 \pm 0.03$ & & $88.8 \pm 7.4$ & $-81.2 \pm 7.4$\\
00190754+4101249 & $14.15 \pm 0.02$ & $13.49 \pm 0.03$ & $13.08 \pm 0.02$ & & 001907.64+410123.2 & $12.78 \pm 0.02$ & $12.46 \pm 0.02$ & & $94.2 \pm 5.6$ & $-138.0 \pm 8.4$\\
00190828-0943371 & $12.14 \pm 0.02$ & $11.55 \pm 0.02$ & $11.24 \pm 0.02$ & & 001908.13-094340.4 & $11.05 \pm 0.02$ & $10.88 \pm 0.02$ & & $-184.3 \pm 12.5$ & $-282.8 \pm 11.4$\\
00191210-2127003 & $14.60 \pm 0.04$ & $14.04 \pm 0.04$ & $13.71 \pm 0.05$ & & 001912.11-212701.2 & $13.54 \pm 0.03$ & $13.32 \pm 0.03$ & & $10.7 \pm 6.8$ & $-76.8 \pm 7.2$\\
00191296-6226005 & $15.64 \pm 0.06$ & $14.62 \pm 0.05$ & $13.96 \pm 0.05$ & & 001913.05-622601.0 & $13.38 \pm 0.02$ & $12.96 \pm 0.02$ & & $66.1 \pm 2.9$ & $-50.6 \pm 8.4$\\
00191376+3758282 & $14.23 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & 001913.84+375827.6 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $81.7 \pm 5.9$ & $-50.4 \pm 9.5$\\
00191396-1455113 & $10.88 \pm 0.02$ & $10.29 \pm 0.02$ & $9.94 \pm 0.02$ & & 001914.19-145511.1 & $9.77 \pm 0.02$ & $9.57 \pm 0.02$ & & $283.1 \pm 8.0$ & $17.9 \pm 5.8$\\
00191504-3107048 & $13.45 \pm 0.02$ & $12.89 \pm 0.02$ & $12.60 \pm 0.03$ & & 001915.10-310705.6 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $68.2 \pm 5.4$ & $-69.6 \pm 6.7$\\
00191513+0022424 & $15.76 \pm 0.07$ & $15.08 \pm 0.08$ & $14.70 \pm 0.10$ & & 001915.17+002240.8 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $64.6 \pm 10.2$ & $-157.0 \pm 16.6$\\
00191519-2945179 & $14.38 \pm 0.03$ & $13.83 \pm 0.02$ & $13.51 \pm 0.04$ & & 001915.41-294519.4 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $240.5 \pm 7.6$ & $-121.5 \pm 7.6$\\
00191548+2136257 & $14.16 \pm 0.03$ & $13.60 \pm 0.03$ & $13.29 \pm 0.03$ & & 001915.55+213625.2 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $88.0 \pm 5.9$ & $-44.6 \pm 11.5$\\
00191582-1955421 & $14.59 \pm 0.03$ & $13.97 \pm 0.04$ & $13.65 \pm 0.05$ & & 001915.87-195542.2 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $62.6 \pm 6.4$ & $-14.3 \pm 8.2$\\
00191637+1755288 & $14.69 \pm 0.03$ & $14.03 \pm 0.04$ & $13.60 \pm 0.04$ & & 001916.25+175527.6 & $13.41 \pm 0.03$ & $13.21 \pm 0.03$ & & $-135.0 \pm 6.7$ & $-98.3 \pm 8.8$\\
00191641+2507070 & $15.28 \pm 0.05$ & $14.72 \pm 0.05$ & $14.32 \pm 0.08$ & & 001916.45+250706.8 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $45.3 \pm 6.1$ & $-17.2 \pm 7.1$\\
00191674+4503366 & $14.65 \pm 0.03$ & $14.03 \pm 0.04$ & $13.76 \pm 0.04$ & & 001916.72+450336.1 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $-20.4 \pm 3.9$ & $-39.4 \pm 6.6$\\
00191690+0925273 & $16.53 \pm 0.13$ & $15.89 \pm 0.14$ & $15.49 \pm 0.19$ & & 001916.54+092533.2 & $15.11 \pm 0.04$ & $14.52 \pm 0.06$ & & $-531.3 \pm 26.8$ & $593.9 \pm 29.4$\\
00191694-4354501 & $12.75 \pm 0.02$ & $12.19 \pm 0.02$ & $11.87 \pm 0.03$ & & 001916.82-435451.4 & $11.71 \pm 0.02$ & $11.51 \pm 0.02$ & & $-121.7 \pm 4.8$ & $-123.1 \pm 7.0$\\
00191994+3412315 & $14.16 \pm 0.03$ & $13.64 \pm 0.03$ & $13.31 \pm 0.04$ & & 001919.99+341231.3 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $49.4 \pm 4.7$ & $-16.9 \pm 5.9$\\
00192012-4928349 & $14.87 \pm 0.04$ & $14.32 \pm 0.04$ & $13.99 \pm 0.05$ & & 001920.11-492835.7 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $-13.3 \pm 4.2$ & $-74.1 \pm 8.0$\\
00192039+1333228 & $14.46 \pm 0.02$ & $13.87 \pm 0.03$ & $13.49 \pm 0.04$ & & 001920.45+133322.3 & $13.30 \pm 0.03$ & $13.12 \pm 0.03$ & & $65.3 \pm 6.4$ & $-44.6 \pm 7.3$\\
00192172+1521318 & $14.71 \pm 0.03$ & $14.20 \pm 0.04$ & $13.81 \pm 0.04$ & & 001921.70+152130.5 & $13.66 \pm 0.03$ & $13.48 \pm 0.04$ & & $-17.8 \pm 7.1$ & $-105.9 \pm 7.0$\\
00192200+4433510 & $15.73 \pm 0.06$ & $15.16 \pm 0.07$ & $14.80 \pm 0.09$ & & 001921.95+443351.2 & $14.52 \pm 0.03$ & $14.28 \pm 0.04$ & & $-40.5 \pm 5.1$ & $10.0 \pm 7.9$\\
00192237+2434379 & $14.63 \pm 0.03$ & $14.06 \pm 0.04$ & $13.76 \pm 0.05$ & & 001922.37+243437.4 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $6.0 \pm 6.8$ & $-37.3 \pm 7.3$\\
00192358+4532561 & $13.28 \pm 0.02$ & $12.65 \pm 0.02$ & $12.34 \pm 0.02$ & & 001923.58+453255.2 & $12.15 \pm 0.02$ & $11.98 \pm 0.02$ & & $-1.0 \pm 3.5$ & $-79.8 \pm 7.0$\\
00192458-5409337 & $14.09 \pm 0.02$ & $13.57 \pm 0.03$ & $13.24 \pm 0.03$ & & 001924.59-540934.1 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $8.3 \pm 4.0$ & $-37.4 \pm 7.7$\\
00192626+4614078 & $12.60 \pm 0.02$ & $11.94 \pm 0.02$ & $11.50 \pm 0.01$ & & 001926.39+461406.8 & $11.28 \pm 0.02$ & $11.02 \pm 0.02$ & & $119.6 \pm 6.1$ & $-82.5 \pm 6.9$\\
00192695-0357344 & $15.32 \pm 0.05$ & $14.63 \pm 0.05$ & $14.12 \pm 0.07$ & & 001927.04-035735.8 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $107.3 \pm 7.9$ & $-120.0 \pm 7.3$\\
00192745+0450297 & $11.98 \pm 0.03$ & $11.40 \pm 0.03$ & $11.09 \pm 0.02$ & & 001927.13+045026.6 & $10.89 \pm 0.02$ & $10.69 \pm 0.02$ & & $-476.3 \pm 15.7$ & $-304.5 \pm 10.1$\\
00192753-3620153 & $12.14 \pm 0.02$ & $11.58 \pm 0.02$ & $11.23 \pm 0.02$ & & 001927.66-362016.1 & $11.01 \pm 0.02$ & $10.76 \pm 0.02$ & & $141.0 \pm 5.4$ & $-74.9 \pm 8.9$\\
00192774+2515398 & $13.74 \pm 0.02$ & $13.15 \pm 0.03$ & $12.87 \pm 0.03$ & & 001927.79+251538.9 & $12.70 \pm 0.03$ & $12.51 \pm 0.03$ & & $55.2 \pm 5.5$ & $-73.2 \pm 5.9$\\
00192875+2251346 & $13.76 \pm 0.02$ & $13.19 \pm 0.02$ & $12.90 \pm 0.03$ & & 001928.80+225134.5 & $12.68 \pm 0.02$ & $12.49 \pm 0.03$ & & $64.6 \pm 5.6$ & $-11.4 \pm 6.1$\\
00193014+2526185 & $13.76 \pm 0.02$ & $13.21 \pm 0.03$ & $12.91 \pm 0.03$ & & 001930.13+252617.9 & $12.67 \pm 0.02$ & $12.49 \pm 0.03$ & & $-11.0 \pm 4.9$ & $-50.3 \pm 5.8$\\
00193193-0554404 & $11.17 \pm 0.02$ & $10.62 \pm 0.02$ & $10.32 \pm 0.02$ & & 001932.01-055441.2 & $10.12 \pm 0.02$ & $9.90 \pm 0.02$ & & $98.5 \pm 8.3$ & $-66.3 \pm 12.9$\\
00193275+4018576 & $15.54 \pm 0.06$ & $14.93 \pm 0.07$ & $14.32 \pm 0.06$ & & 001932.66+401855.1 & $13.76 \pm 0.02$ & $13.44 \pm 0.03$ & & $-92.9 \pm 5.9$ & $-213.4 \pm 11.2$\\
00193318-2806436 & $13.50 \pm 0.02$ & $12.92 \pm 0.03$ & $12.56 \pm 0.03$ & & 001933.28-280644.5 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $108.6 \pm 5.9$ & $-68.0 \pm 6.2$\\
00193424-0650156 & $14.98 \pm 0.03$ & $14.28 \pm 0.05$ & $13.97 \pm 0.06$ & & 001934.32-065016.7 & $13.79 \pm 0.03$ & $13.62 \pm 0.04$ & & $99.5 \pm 7.1$ & $-93.4 \pm 8.4$\\
00193424-2430523 & $12.86 \pm 0.02$ & $12.27 \pm 0.03$ & $12.00 \pm 0.02$ & & 001934.40-243052.1 & $11.83 \pm 0.02$ & $11.66 \pm 0.02$ & & $182.1 \pm 6.8$ & $17.8 \pm 6.6$\\
00193426-3159094 & $14.46 \pm 0.03$ & $13.91 \pm 0.04$ & $13.62 \pm 0.04$ & & 001934.31-315910.5 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $57.2 \pm 5.6$ & $-102.7 \pm 7.3$\\
00193459-4028204 & $14.62 \pm 0.02$ & $14.07 \pm 0.04$ & $13.75 \pm 0.04$ & & 001934.66-402820.7 & $13.59 \pm 0.02$ & $13.40 \pm 0.03$ & & $76.0 \pm 5.2$ & $-24.3 \pm 6.8$\\
00193585-3306175 & $13.54 \pm 0.02$ & $13.00 \pm 0.03$ & $12.64 \pm 0.03$ & & 001935.81-330618.3 & $12.40 \pm 0.02$ & $12.17 \pm 0.02$ & & $-50.9 \pm 5.1$ & $-70.5 \pm 6.7$\\
00193731+2144218 & $15.07 \pm 0.04$ & $14.44 \pm 0.04$ & $14.13 \pm 0.05$ & & 001937.46+214421.2 & $13.86 \pm 0.03$ & $13.62 \pm 0.04$ & & $170.6 \pm 8.1$ & $-45.9 \pm 6.9$\\
00193747+4238170 & $13.65 \pm 0.02$ & $13.03 \pm 0.02$ & $12.74 \pm 0.02$ & & 001937.58+423816.4 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $108.1 \pm 5.9$ & $-51.8 \pm 6.4$\\
00193857+3216342 & $14.10 \pm 0.03$ & $13.59 \pm 0.04$ & $13.28 \pm 0.03$ & & 001938.71+321633.7 & $13.12 \pm 0.03$ & $12.90 \pm 0.03$ & & $138.1 \pm 7.1$ & $-39.6 \pm 6.1$\\
00193880+3302564 & $15.62 \pm 0.07$ & $15.02 \pm 0.08$ & $14.56 \pm 0.09$ & & 001938.85+330255.8 & $14.28 \pm 0.03$ & $14.07 \pm 0.04$ & & $50.9 \pm 5.4$ & $-50.7 \pm 8.1$\\
00193927-3724392 & $15.52 \pm 0.06$ & $14.47 \pm 0.04$ & $13.69 \pm 0.06$ & & 001939.44-372439.0 & $13.14 \pm 0.02$ & $12.83 \pm 0.02$ & & $177.7 \pm 6.4$ & $9.9 \pm 6.6$\\
00193984-2430293 & $14.46 \pm 0.03$ & $13.80 \pm 0.03$ & $13.51 \pm 0.04$ & & 001939.88-243028.5 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $44.7 \pm 6.1$ & $62.7 \pm 7.1$\\
00194024-3710526 & $14.93 \pm 0.03$ & $14.40 \pm 0.07$ & $14.06 \pm 0.07$ & & 001940.27-371053.0 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $39.5 \pm 5.6$ & $-38.7 \pm 7.2$\\
00194137-4733255 & $16.01 \pm 0.09$ & $15.34 \pm 0.09$ & $14.75 \pm 0.09$ & & 001941.46-473324.9 & $14.28 \pm 0.03$ & $13.99 \pm 0.04$ & & $83.2 \pm 5.6$ & $57.7 \pm 9.9$\\
00194189-2548477 & $16.63 \pm 0.11$ & $15.85 \pm 0.15$ & $15.57 \pm 0.18$ & & 001941.82-254848.7 & $15.28 \pm 0.04$ & $14.89 \pm 0.07$ & & $-83.1 \pm 18.4$ & $-78.7 \pm 20.9$\\
00194282-2740252 & $15.06 \pm 0.04$ & $14.37 \pm 0.06$ & $13.95 \pm 0.06$ & & 001942.86-274025.8 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $40.7 \pm 6.0$ & $-56.1 \pm 6.7$\\
00194309-0719169 & $15.61 \pm 0.05$ & $15.02 \pm 0.07$ & $14.72 \pm 0.12$ & & 001943.12-071917.5 & $14.57 \pm 0.03$ & $14.35 \pm 0.06$ & & $33.3 \pm 8.4$ & $-50.2 \pm 8.5$\\
00194337+2149507 & $15.34 \pm 0.05$ & $14.77 \pm 0.06$ & $14.46 \pm 0.08$ & & 001943.37+214949.9 & $14.31 \pm 0.03$ & $14.07 \pm 0.04$ & & $-6.8 \pm 8.1$ & $-62.5 \pm 7.4$\\
00194376+2622242 & $13.49 \pm 0.02$ & $12.92 \pm 0.02$ & $12.62 \pm 0.02$ & & 001943.84+262224.9 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $84.2 \pm 5.1$ & $52.5 \pm 5.8$\\
00194402+0757046 & $15.50 \pm 0.07$ & $14.97 \pm 0.06$ & $14.58 \pm 0.08$ & & 001944.13+075705.2 & $14.39 \pm 0.03$ & $14.17 \pm 0.05$ & & $164.5 \pm 11.2$ & $59.5 \pm 9.2$\\
00194474+2515063 & $15.51 \pm 0.05$ & $14.97 \pm 0.06$ & $14.61 \pm 0.07$ & & 001944.77+251506.4 & $14.45 \pm 0.03$ & $14.24 \pm 0.05$ & & $33.7 \pm 6.6$ & $10.1 \pm 7.1$\\
00194476-5909343 & $15.22 \pm 0.05$ & $14.52 \pm 0.06$ & $14.09 \pm 0.06$ & & 001944.81-590934.1 & $13.94 \pm 0.03$ & $13.66 \pm 0.03$ & & $37.4 \pm 3.1$ & $15.9 \pm 7.3$\\
00194500+2717009 & $14.11 \pm 0.02$ & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & 001944.98+271700.3 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $-15.8 \pm 4.9$ & $-51.8 \pm 5.9$\\
00194577+2904101 & $14.86 \pm 0.03$ & $14.14 \pm 0.04$ & $13.85 \pm 0.04$ & & 001945.81+290409.6 & $13.69 \pm 0.03$ & $13.52 \pm 0.03$ & & $40.5 \pm 5.2$ & $-32.8 \pm 6.3$\\
00194658-4622069 & $14.78 \pm 0.05$ & $14.24 \pm 0.03$ & $13.92 \pm 0.06$ & & 001946.69-462206.5 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $99.3 \pm 4.8$ & $38.5 \pm 7.9$\\
00194687+0547470 & $13.73 \pm 0.03$ & $13.20 \pm 0.03$ & $12.89 \pm 0.03$ & & 001947.01+054747.4 & $12.72 \pm 0.03$ & $12.48 \pm 0.02$ & & $212.5 \pm 9.0$ & $36.1 \pm 10.0$\\
00194850-0135376 & $14.92 \pm 0.04$ & $14.35 \pm 0.04$ & $14.06 \pm 0.07$ & & 001948.37-013538.6 & $13.89 \pm 0.03$ & $13.68 \pm 0.04$ & & $-162.2 \pm 12.3$ & $-83.8 \pm 7.7$\\
00194861-3954573 & $13.15 \pm 0.02$ & $12.56 \pm 0.02$ & $12.22 \pm 0.02$ & & 001948.54-395457.8 & $12.02 \pm 0.02$ & $11.81 \pm 0.02$ & & $-72.3 \pm 4.6$ & $-46.6 \pm 6.5$\\
00194895-1256578 & $14.25 \pm 0.03$ & $13.65 \pm 0.03$ & $13.38 \pm 0.04$ & & 001948.99-125657.7 & $13.23 \pm 0.03$ & $12.95 \pm 0.03$ & & $56.3 \pm 9.2$ & $15.7 \pm 11.2$\\
00194955-1153537 & $15.98 \pm 0.07$ & $15.30 \pm 0.12$ & $15.02 \pm 0.13$ & & 001949.54-115354.5 & $14.85 \pm 0.03$ & $14.65 \pm 0.07$ & & $-15.0 \pm 22.0$ & $-62.9 \pm 11.7$\\
00195059-3442134 & $13.78 \pm 0.02$ & $13.25 \pm 0.03$ & $12.96 \pm 0.03$ & & 001950.54-344213.8 & $12.81 \pm 0.02$ & $12.60 \pm 0.02$ & & $-51.3 \pm 4.9$ & $-33.6 \pm 6.5$\\
00195105+4348202 & $16.42 \pm 0.10$ & $15.91 \pm 0.13$ & $15.55 \pm 0.17$ & & 001951.13+434820.0 & $15.30 \pm 0.04$ & $15.04 \pm 0.07$ & & $77.8 \pm 10.6$ & $-16.4 \pm 17.2$\\
00195227+3640595 & $15.61 \pm 0.05$ & $15.00 \pm 0.06$ & $14.67 \pm 0.07$ & & 001952.30+364059.5 & $14.50 \pm 0.03$ & $14.33 \pm 0.04$ & & $31.1 \pm 5.6$ & $4.2 \pm 8.0$\\
00195232+2502248 & $14.73 \pm 0.03$ & $14.19 \pm 0.04$ & $13.86 \pm 0.04$ & & 001952.33+250223.9 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $9.5 \pm 5.4$ & $-67.9 \pm 6.4$\\
00195293-0151449 & $15.26 \pm 0.05$ & $14.68 \pm 0.06$ & $14.31 \pm 0.07$ & & 001952.89-015145.8 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $-45.4 \pm 11.2$ & $-77.2 \pm 11.9$\\
00195358+2120590 & $13.42 \pm 0.02$ & $12.83 \pm 0.02$ & $12.54 \pm 0.02$ & & 001953.62+212058.8 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $38.2 \pm 7.3$ & $-13.9 \pm 10.6$\\
00195360-0437247 & $15.70 \pm 0.05$ & $15.09 \pm 0.08$ & $14.73 \pm 0.10$ & & 001953.82-043725.4 & $14.38 \pm 0.03$ & $14.08 \pm 0.05$ & & $270.9 \pm 9.8$ & $-57.6 \pm 10.7$\\
00195441-0657141 & $15.05 \pm 0.04$ & $14.52 \pm 0.06$ & $14.18 \pm 0.08$ & & 001954.40-065715.0 & $14.02 \pm 0.03$ & $13.79 \pm 0.04$ & & $-16.8 \pm 6.9$ & $-73.4 \pm 7.8$\\
00195477-2334132 & $13.84 \pm 0.03$ & $13.28 \pm 0.02$ & $12.97 \pm 0.03$ & & 001954.83-233413.7 & $12.81 \pm 0.02$ & $12.64 \pm 0.03$ & & $66.3 \pm 6.0$ & $-41.1 \pm 7.4$\\
00195523+3559578 & $16.15 \pm 0.09$ & $15.57 \pm 0.10$ & $15.23 \pm 0.13$ & & 001956.11+355952.3 & $14.92 \pm 0.03$ & $14.62 \pm 0.05$ & & $916.4 \pm 40.5$ & $-471.0 \pm 26.0$\\
00195822-3214024 & $14.31 \pm 0.03$ & $13.72 \pm 0.03$ & $13.39 \pm 0.04$ & & 001958.28-321403.1 & $13.24 \pm 0.02$ & $13.07 \pm 0.03$ & & $70.3 \pm 5.5$ & $-60.3 \pm 6.9$\\
00195840+1534215 & $14.54 \pm 0.03$ & $13.88 \pm 0.03$ & $13.60 \pm 0.04$ & & 001958.54+153421.5 & $13.43 \pm 0.03$ & $13.26 \pm 0.03$ & & $193.1 \pm 11.6$ & $-3.1 \pm 8.0$\\
00195958+3542001 & $15.55 \pm 0.06$ & $15.02 \pm 0.08$ & $14.68 \pm 0.10$ & & 001959.66+354201.1 & $14.35 \pm 0.03$ & $14.15 \pm 0.04$ & & $76.9 \pm 6.2$ & $77.7 \pm 7.9$\\
00200058-3852084 & $11.50 \pm 0.02$ & $10.90 \pm 0.02$ & $10.62 \pm 0.02$ & & 002000.39-385209.0 & $10.41 \pm 0.02$ & $10.22 \pm 0.02$ & & $-205.0 \pm 6.2$ & $-55.2 \pm 6.4$\\
00200453+4639559 & $15.93 \pm 0.07$ & $15.27 \pm 0.08$ & $14.89 \pm 0.10$ & & 002004.44+463955.4 & $14.66 \pm 0.05$ & $14.45 \pm 0.06$ & & $-79.5 \pm 6.9$ & $-42.6 \pm 14.3$\\
00200489+2924494 & $15.08 \pm 0.04$ & $14.55 \pm 0.05$ & $14.13 \pm 0.04$ & & 002004.94+292450.2 & $13.97 \pm 0.03$ & $13.73 \pm 0.04$ & & $54.7 \pm 5.4$ & $62.9 \pm 6.5$\\
00200503+1223366 & $16.45 \pm 0.13$ & $15.68 \pm 0.14$ & $15.28 \pm 0.15$ & & 002005.08+122335.6 & $15.06 \pm 0.04$ & $14.75 \pm 0.07$ & & $73.7 \pm 22.1$ & $-100.5 \pm 20.5$\\
00200551-5359372 & $13.03 \pm 0.02$ & $12.36 \pm 0.03$ & $11.92 \pm 0.02$ & & 002005.63-535938.0 & $11.73 \pm 0.02$ & $11.47 \pm 0.02$ & & $96.9 \pm 3.6$ & $-74.6 \pm 8.4$\\
00200552+4500510 & $14.71 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.04$ & & 002005.50+450050.6 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $-13.1 \pm 3.9$ & $-33.6 \pm 6.6$\\
00200630-1422152 & $12.51 \pm 0.02$ & $11.94 \pm 0.02$ & $11.59 \pm 0.02$ & & 002006.45-142215.8 & $11.42 \pm 0.02$ & $11.21 \pm 0.02$ & & $221.7 \pm 9.6$ & $-69.8 \pm 11.0$\\
00200649-7819391 & $14.95 \pm 0.04$ & $14.32 \pm 0.05$ & $14.01 \pm 0.07$ & & 002006.71-781939.0 & $13.76 \pm 0.02$ & $13.53 \pm 0.03$ & & $62.6 \pm 1.7$ & $17.1 \pm 11.2$\\
00200767-1535000 & $15.90 \pm 0.08$ & $15.26 \pm 0.10$ & $14.90 \pm 0.12$ & & 002007.64-153459.1 & $14.25 \pm 0.03$ & $14.02 \pm 0.05$ & & $-44.7 \pm 10.1$ & $84.6 \pm 13.2$\\
00200796-4419106 & $15.46 \pm 0.05$ & $14.81 \pm 0.07$ & $14.50 \pm 0.09$ & & 002008.08-441911.5 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $111.4 \pm 5.7$ & $-84.3 \pm 9.3$\\
00200819+0213495 & $15.38 \pm 0.05$ & $14.77 \pm 0.05$ & $14.44 \pm 0.05$ & & 002008.22+021349.9 & $14.27 \pm 0.03$ & $13.98 \pm 0.04$ & & $46.7 \pm 9.7$ & $35.0 \pm 9.6$\\
00200831-4028153 & $13.95 \pm 0.02$ & $13.41 \pm 0.03$ & $13.13 \pm 0.03$ & & 002008.24-402816.2 & $12.95 \pm 0.02$ & $12.78 \pm 0.03$ & & $-70.8 \pm 4.7$ & $-86.3 \pm 7.6$\\
00200907+2315070 & $14.16 \pm 0.03$ & $13.49 \pm 0.03$ & $13.06 \pm 0.03$ & & 002009.38+231506.1 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $355.3 \pm 12.1$ & $-68.6 \pm 6.3$\\
00201062-0543457 & $11.50 \pm 0.02$ & $10.95 \pm 0.03$ & $10.51 \pm 0.02$ & & 002010.87-054345.2 & $10.29 \pm 0.02$ & $10.08 \pm 0.02$ & & $313.9 \pm 9.8$ & $39.5 \pm 7.3$\\
00201100-5037377 & $16.15 \pm 0.11$ & $15.42 \pm 0.14$ & $15.13 \pm 0.15$ & & 002011.31-503738.2 & $14.93 \pm 0.03$ & $14.68 \pm 0.05$ & & $276.2 \pm 9.5$ & $-39.7 \pm 15.4$\\
00201229-2705552 & $15.73 \pm 0.06$ & $15.05 \pm 0.08$ & $14.62 \pm 0.08$ & & 002012.33-270555.0 & $14.36 \pm 0.03$ & $14.05 \pm 0.04$ & & $43.2 \pm 6.2$ & $20.8 \pm 7.2$\\
00201357+3228072 & $14.17 \pm 0.03$ & $13.57 \pm 0.03$ & $13.26 \pm 0.03$ & & 002013.60+322807.0 & $13.10 \pm 0.03$ & $12.93 \pm 0.03$ & & $26.8 \pm 5.1$ & $-19.1 \pm 6.0$\\
00201438+4234157 & $14.18 \pm 0.02$ & $13.64 \pm 0.02$ & $13.34 \pm 0.04$ & & 002014.41+423415.5 & $13.14 \pm 0.03$ & $12.91 \pm 0.03$ & & $33.4 \pm 4.2$ & $-15.1 \pm 6.4$\\
00201494+2254541 & $13.53 \pm 0.02$ & $12.96 \pm 0.03$ & $12.66 \pm 0.03$ & & 002014.90+225453.4 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $-42.3 \pm 6.6$ & $-57.2 \pm 6.8$\\
00201518-2637066 & $13.60 \pm 0.03$ & $13.02 \pm 0.03$ & $12.71 \pm 0.03$ & & 002015.29-263706.4 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $124.3 \pm 6.2$ & $14.3 \pm 6.7$\\
00201577+2131542 & $14.35 \pm 0.03$ & $13.83 \pm 0.03$ & $13.49 \pm 0.04$ & & 002015.68+213153.4 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $-114.2 \pm 7.3$ & $-59.8 \pm 6.5$\\
00201602-3632349 & $14.60 \pm 0.03$ & $14.04 \pm 0.04$ & $13.62 \pm 0.04$ & & 002016.08-363234.4 & $13.43 \pm 0.03$ & $13.19 \pm 0.03$ & & $73.7 \pm 5.2$ & $44.6 \pm 7.8$\\
00201619+4209573 & $16.43 \pm 0.10$ & $15.84 \pm 0.13$ & $15.47 \pm 0.16$ & & 002016.14+420956.1 & $15.27 \pm 0.04$ & $14.94 \pm 0.07$ & & $-46.2 \pm 10.6$ & $-104.0 \pm 20.0$\\
00201664+0726396 & $13.87 \pm 0.02$ & $13.34 \pm 0.03$ & $13.05 \pm 0.03$ & & 002016.58+072638.0 & $12.87 \pm 0.02$ & $12.65 \pm 0.03$ & & $-94.4 \pm 8.5$ & $-155.2 \pm 9.1$\\
00201800+2716317 & $15.34 \pm 0.05$ & $14.65 \pm 0.05$ & $14.35 \pm 0.06$ & & 002018.04+271631.7 & $14.20 \pm 0.03$ & $13.97 \pm 0.04$ & & $34.0 \pm 6.1$ & $4.4 \pm 6.7$\\
00201826+4347344 & $16.69 \pm 0.14$ & $15.80 \pm 0.13$ & $15.48 \pm 0.18$ & & 002018.17+434734.3 & $14.83 \pm 0.03$ & $14.55 \pm 0.05$ & & $-78.9 \pm 10.3$ & $-8.5 \pm 17.1$\\
00201826-5815015 & $13.95 \pm 0.03$ & $13.34 \pm 0.03$ & $13.04 \pm 0.03$ & & 002018.17-581502.2 & $12.84 \pm 0.02$ & $12.66 \pm 0.02$ & & $-69.0 \pm 3.0$ & $-71.3 \pm 7.0$\\
00201840-5929549 & $15.54 \pm 0.05$ & $14.93 \pm 0.06$ & $14.60 \pm 0.10$ & & 002018.53-592954.5 & $14.29 \pm 0.03$ & $14.07 \pm 0.04$ & & $95.9 \pm 3.9$ & $44.7 \pm 8.9$\\
00201852-0125392 & $15.25 \pm 0.04$ & $14.63 \pm 0.05$ & $14.27 \pm 0.08$ & & 002018.50-012539.6 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $-28.3 \pm 7.7$ & $-36.2 \pm 7.8$\\
00201878-2639191 & $14.37 \pm 0.03$ & $13.75 \pm 0.03$ & $13.44 \pm 0.04$ & & 002018.93-263919.6 & $13.26 \pm 0.02$ & $13.02 \pm 0.03$ & & $168.7 \pm 6.7$ & $-42.6 \pm 6.9$\\
00202024+0143392 & $12.76 \pm 0.02$ & $12.19 \pm 0.02$ & $11.90 \pm 0.02$ & & 002020.35+014339.8 & $11.72 \pm 0.02$ & $11.54 \pm 0.02$ & & $178.6 \pm 9.1$ & $66.1 \pm 21.3$\\
00202070-0048570 & $15.14 \pm 0.04$ & $14.54 \pm 0.05$ & $14.26 \pm 0.08$ & & 002020.75-004857.0 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $62.2 \pm 7.7$ & $-3.1 \pm 7.6$\\
00202157-5917132 & $11.15 \pm 0.02$ & $10.64 \pm 0.02$ & $10.33 \pm 0.02$ & & 002021.58-591713.6 & $10.16 \pm 0.02$ & $9.99 \pm 0.02$ & & $8.0 \pm 2.4$ & $-44.0 \pm 7.3$\\
00202188+0621139 & $14.54 \pm 0.03$ & $13.95 \pm 0.04$ & $13.64 \pm 0.04$ & & 002021.95+062114.5 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $103.9 \pm 12.3$ & $61.2 \pm 8.8$\\
00202189-0237364 & $14.34 \pm 0.03$ & $13.72 \pm 0.03$ & $13.43 \pm 0.04$ & & 002021.89-023737.0 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $-6.7 \pm 8.6$ & $-47.7 \pm 7.1$\\
00202329-0018281 & $15.35 \pm 0.05$ & $14.82 \pm 0.06$ & $14.52 \pm 0.08$ & & 002023.24-001828.4 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $-54.7 \pm 9.9$ & $-25.5 \pm 7.3$\\
00202479+1114458 & $14.66 \pm 0.03$ & $14.11 \pm 0.05$ & $13.80 \pm 0.04$ & & 002024.76+111445.3 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $-39.5 \pm 7.8$ & $-47.7 \pm 8.7$\\
00202516+2023338 & $14.08 \pm 0.02$ & $13.52 \pm 0.03$ & $13.24 \pm 0.04$ & & 002025.12+202333.0 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $-44.9 \pm 11.7$ & $-66.4 \pm 7.8$\\
00202551-6626040 & $13.45 \pm 0.02$ & $12.87 \pm 0.03$ & $12.58 \pm 0.03$ & & 002025.67-662604.0 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $95.9 \pm 3.4$ & $7.4 \pm 9.1$\\
00202565+2036561 & $12.11 \pm 0.02$ & $11.55 \pm 0.02$ & $11.28 \pm 0.01$ & & 002025.58+203655.0 & $11.10 \pm 0.02$ & $10.90 \pm 0.02$ & & $-83.7 \pm 9.5$ & $-96.9 \pm 6.2$\\
00202695-7234032 & $14.83 \pm 0.03$ & $14.17 \pm 0.04$ & $13.82 \pm 0.05$ & & 002027.03-723403.2 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $31.9 \pm 1.4$ & $-3.1 \pm 7.0$\\
00202956-1535280 & $16.34 \pm 0.11$ & $15.74 \pm 0.13$ & $15.16 \pm 0.13$ & & 002029.66-153527.6 & $14.95 \pm 0.04$ & $14.56 \pm 0.06$ & & $148.9 \pm 16.0$ & $39.3 \pm 18.4$\\
00203071-3453144 & $15.15 \pm 0.03$ & $14.49 \pm 0.04$ & $14.20 \pm 0.06$ & & 002030.77-345314.7 & $14.02 \pm 0.03$ & $13.78 \pm 0.04$ & & $65.5 \pm 6.0$ & $-25.7 \pm 7.3$\\
00203150-0214293 & $16.44 \pm 0.10$ & $15.81 \pm 0.12$ & $15.46 \pm 0.20$ & & 002031.39-021426.2 & $14.92 \pm 0.04$ & $14.72 \pm 0.06$ & & $-141.3 \pm 19.8$ & $256.0 \pm 21.1$\\
00203213+2628161 & $15.95 \pm 0.07$ & $15.30 \pm 0.09$ & $14.97 \pm 0.10$ & & 002032.17+262816.4 & $14.82 \pm 0.03$ & $14.64 \pm 0.06$ & & $37.1 \pm 7.1$ & $20.3 \pm 9.3$\\
00203229-4600018 & $14.06 \pm 0.02$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 002032.47-460002.4 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $169.0 \pm 5.5$ & $-55.3 \pm 6.9$\\
00203420-5511108 & $13.22 \pm 0.02$ & $12.65 \pm 0.03$ & $12.38 \pm 0.03$ & & 002034.32-551111.3 & $12.21 \pm 0.02$ & $12.04 \pm 0.02$ & & $100.9 \pm 3.8$ & $-48.3 \pm 6.7$\\
00203427+2820368 & $15.87 \pm 0.07$ & $15.20 \pm 0.09$ & $14.93 \pm 0.09$ & & 002034.35+282036.8 & $14.60 \pm 0.03$ & $14.42 \pm 0.05$ & & $86.6 \pm 6.7$ & $-5.5 \pm 7.9$\\
00203442-1648529 & $15.62 \pm 0.05$ & $15.06 \pm 0.09$ & $14.72 \pm 0.09$ & & 002034.35-164853.7 & $14.52 \pm 0.03$ & $14.29 \pm 0.05$ & & $-107.1 \pm 12.7$ & $-79.1 \pm 10.3$\\
00203752-2155296 & $14.50 \pm 0.03$ & $13.87 \pm 0.03$ & $13.31 \pm 0.03$ & & 002037.39-215532.6 & $13.05 \pm 0.02$ & $12.76 \pm 0.03$ & & $-150.7 \pm 6.8$ & $-264.7 \pm 9.3$\\
00203931+1720555 & $15.25 \pm 0.05$ & $14.50 \pm 0.05$ & $14.19 \pm 0.07$ & & 002039.34+172055.5 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $36.5 \pm 7.2$ & $-2.4 \pm 7.6$\\
00203949+2415104 & $15.22 \pm 0.04$ & $14.67 \pm 0.06$ & $14.34 \pm 0.05$ & & 002039.45+241510.3 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $-49.5 \pm 5.9$ & $-12.5 \pm 6.6$\\
00203982+1258161 & $13.64 \pm 0.02$ & $13.07 \pm 0.02$ & $12.72 \pm 0.02$ & & 002039.91+125815.9 & $12.52 \pm 0.02$ & $12.26 \pm 0.02$ & & $110.6 \pm 6.9$ & $-18.7 \pm 6.1$\\
00204040+3242582 & $13.82 \pm 0.02$ & $13.29 \pm 0.02$ & $13.01 \pm 0.03$ & & 002040.46+324258.3 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $52.1 \pm 4.9$ & $10.1 \pm 5.8$\\
00204186-6150525 & $13.17 \pm 0.03$ & $12.52 \pm 0.02$ & $12.23 \pm 0.02$ & & 002041.97-615052.0 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $71.1 \pm 2.7$ & $46.3 \pm 7.5$\\
00204209-1944199 & $16.44 \pm 0.12$ & $15.68 \pm 0.13$ & $15.28 \pm 0.16$ & & 002042.15-194420.4 & $15.08 \pm 0.04$ & $14.72 \pm 0.06$ & & $77.6 \pm 16.7$ & $-44.0 \pm 19.1$\\
00204283+1207073 & $15.61 \pm 0.06$ & $14.86 \pm 0.05$ & $14.47 \pm 0.07$ & & 002042.90+120707.3 & $14.30 \pm 0.03$ & $14.06 \pm 0.04$ & & $81.6 \pm 10.3$ & $-2.8 \pm 7.2$\\
00204378+2930577 & $15.28 \pm 0.05$ & $14.67 \pm 0.05$ & $14.33 \pm 0.05$ & & 002043.76+293056.8 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $-18.6 \pm 5.5$ & $-75.1 \pm 6.8$\\
00204386+1010181 & $15.86 \pm 0.07$ & $15.35 \pm 0.11$ & $15.01 \pm 0.12$ & & 002043.90+101017.2 & $14.81 \pm 0.03$ & $14.54 \pm 0.06$ & & $53.1 \pm 10.4$ & $-96.0 \pm 12.9$\\
00204391+2035449 & $13.70 \pm 0.02$ & $13.08 \pm 0.02$ & $12.79 \pm 0.03$ & & 002043.95+203544.8 & $12.64 \pm 0.03$ & $12.45 \pm 0.03$ & & $45.8 \pm 7.5$ & $-10.8 \pm 10.7$\\
00204444+3525557 & $14.71 \pm 0.03$ & $14.14 \pm 0.05$ & $13.83 \pm 0.04$ & & 002044.50+352555.8 & $13.67 \pm 0.03$ & $13.44 \pm 0.03$ & & $62.7 \pm 5.1$ & $8.3 \pm 6.1$\\
00204456+3113085 & $16.00 \pm 0.09$ & $15.47 \pm 0.11$ & $15.14 \pm 0.13$ & & 002044.59+311308.1 & $14.90 \pm 0.03$ & $14.70 \pm 0.06$ & & $29.1 \pm 7.4$ & $-33.5 \pm 9.4$\\
00204461+4323341 & $16.02 \pm 0.07$ & $15.49 \pm 0.10$ & $14.97 \pm 0.10$ & & 002044.70+432333.0 & $14.76 \pm 0.03$ & $14.53 \pm 0.05$ & & $83.0 \pm 6.5$ & $-95.5 \pm 9.4$\\
00204495+0145468 & $13.96 \pm 0.03$ & $13.40 \pm 0.03$ & $13.10 \pm 0.02$ & & 002044.93+014546.5 & $12.93 \pm 0.03$ & $12.75 \pm 0.03$ & & $-21.1 \pm 7.7$ & $-31.7 \pm 7.6$\\
00204633-2830035 & $15.37 \pm 0.05$ & $14.73 \pm 0.06$ & $14.35 \pm 0.07$ & & 002046.31-283004.1 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $-22.1 \pm 6.3$ & $-48.5 \pm 7.1$\\
00204643-2910085 & $16.43 \pm 0.09$ & $15.67 \pm 0.13$ & $15.31 \pm 0.16$ & & 002046.49-291008.8 & $15.00 \pm 0.03$ & $14.81 \pm 0.06$ & & $74.7 \pm 14.0$ & $-25.9 \pm 15.9$\\
00204676-6309274 & $13.63 \pm 0.03$ & $13.08 \pm 0.03$ & $12.74 \pm 0.03$ & & 002046.79-630928.2 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $20.5 \pm 2.2$ & $-76.5 \pm 8.6$\\
00204681+2837197 & $16.30 \pm 0.11$ & $15.69 \pm 0.14$ & $15.34 \pm 0.19$ & & 002046.99+283718.7 & $14.72 \pm 0.03$ & $14.44 \pm 0.05$ & & $181.8 \pm 15.0$ & $-78.2 \pm 20.1$\\
00204720+3456330 & $14.60 \pm 0.03$ & $14.02 \pm 0.04$ & $13.71 \pm 0.04$ & & 002047.25+345632.7 & $13.53 \pm 0.03$ & $13.30 \pm 0.03$ & & $52.9 \pm 5.2$ & $-19.9 \pm 6.9$\\
00204811-2511419 & $14.98 \pm 0.04$ & $14.40 \pm 0.05$ & $14.00 \pm 0.05$ & & 002048.01-251143.6 & $13.84 \pm 0.03$ & $13.61 \pm 0.03$ & & $-108.9 \pm 6.1$ & $-141.8 \pm 8.4$\\
00204928-0240440 & $14.28 \pm 0.03$ & $13.66 \pm 0.04$ & $13.34 \pm 0.04$ & & 002049.27-024044.9 & $13.16 \pm 0.03$ & $12.98 \pm 0.03$ & & $-16.5 \pm 7.8$ & $-71.6 \pm 7.2$\\
00204996+3846052 & $14.89 \pm 0.04$ & $14.23 \pm 0.04$ & $13.79 \pm 0.05$ & & 002049.92+384604.3 & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & $-39.3 \pm 4.8$ & $-71.3 \pm 7.8$\\
00205014-1519129 & $16.96 \pm 0.15$ & $15.62 \pm 0.10$ & $14.93 \pm 0.11$ & & 002050.25-151913.1 & $14.36 \pm 0.03$ & $14.05 \pm 0.05$ & & $158.3 \pm 15.2$ & $-13.6 \pm 15.0$\\
00205063+2908242 & $14.20 \pm 0.03$ & $13.62 \pm 0.03$ & $13.34 \pm 0.04$ & & 002050.66+290824.2 & $13.15 \pm 0.02$ & $12.91 \pm 0.03$ & & $31.7 \pm 4.7$ & $2.9 \pm 6.4$\\
00205063-2900514 & $14.67 \pm 0.03$ & $14.11 \pm 0.04$ & $13.77 \pm 0.04$ & & 002050.58-290051.9 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $-53.9 \pm 5.9$ & $-40.0 \pm 6.6$\\
00205101-7602390 & $13.69 \pm 0.02$ & $13.13 \pm 0.02$ & $12.82 \pm 0.02$ & & 002050.93-760238.6 & $12.66 \pm 0.02$ & $12.48 \pm 0.02$ & & $-23.9 \pm 1.0$ & $31.2 \pm 6.1$\\
00205159-6345429 & $14.19 \pm 0.03$ & $13.68 \pm 0.04$ & $13.37 \pm 0.05$ & & 002051.68-634543.2 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $51.9 \pm 2.5$ & $-27.6 \pm 7.8$\\
00205599+0145560 & $14.26 \pm 0.03$ & $13.72 \pm 0.02$ & $13.39 \pm 0.04$ & & 002055.92+014554.3 & $13.22 \pm 0.03$ & $13.05 \pm 0.03$ & & $-97.9 \pm 9.7$ & $-162.8 \pm 20.0$\\
00205715+0008109 & $16.85 \pm 0.15$ & $15.97 \pm 0.14$ & $15.26 \pm 0.14$ & & 002057.16+000812.1 & $14.67 \pm 0.03$ & $14.35 \pm 0.06$ & & $15.6 \pm 24.1$ & $118.6 \pm 18.0$\\
00205795-2221444 & $13.20 \pm 0.02$ & $12.61 \pm 0.02$ & $12.32 \pm 0.03$ & & 002058.05-222145.1 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $126.7 \pm 6.4$ & $-58.6 \pm 6.6$\\
00205796+4432424 & $16.83 \pm 0.15$ & $16.08 \pm 0.15$ & $15.78 \pm 0.22$ & & 002057.97+443240.3 & $15.51 \pm 0.04$ & $15.29 \pm 0.07$ & & $7.6 \pm 11.5$ & $-175.2 \pm 21.6$\\
00205834-4216238 & $14.70 \pm 0.04$ & $14.07 \pm 0.04$ & $13.79 \pm 0.05$ & & 002058.41-421623.7 & $13.56 \pm 0.02$ & $13.38 \pm 0.03$ & & $71.9 \pm 5.1$ & $13.8 \pm 7.0$\\
00205893+2709269 & $13.60 \pm 0.02$ & $12.99 \pm 0.02$ & $12.71 \pm 0.02$ & & 002058.92+270926.2 & $12.54 \pm 0.03$ & $12.33 \pm 0.02$ & & $-13.8 \pm 4.8$ & $-55.2 \pm 7.1$\\
00205932-2428309 & $13.51 \pm 0.02$ & $12.96 \pm 0.03$ & $12.63 \pm 0.02$ & & 002059.36-242830.6 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $49.5 \pm 5.9$ & $27.6 \pm 7.5$\\
00205938+4154062 & $13.38 \pm 0.02$ & $12.85 \pm 0.02$ & $12.52 \pm 0.02$ & & 002059.41+415405.5 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $25.8 \pm 4.0$ & $-60.0 \pm 9.4$\\
00205946-2828189 & $15.33 \pm 0.05$ & $14.66 \pm 0.06$ & $14.34 \pm 0.06$ & & 002059.69-282817.7 & $14.18 \pm 0.03$ & $13.93 \pm 0.04$ & & $255.2 \pm 8.2$ & $100.6 \pm 7.3$\\
00205971-0829238 & $15.13 \pm 0.03$ & $14.60 \pm 0.05$ & $14.03 \pm 0.06$ & & 002059.78-082923.7 & $13.86 \pm 0.03$ & $13.68 \pm 0.04$ & & $86.8 \pm 7.6$ & $5.8 \pm 7.4$\\
00205982-4414340 & $14.90 \pm 0.04$ & $14.20 \pm 0.04$ & $13.71 \pm 0.05$ & & 002059.92-441433.8 & $13.35 \pm 0.02$ & $13.03 \pm 0.03$ & & $94.8 \pm 4.7$ & $21.5 \pm 7.6$\\
00210059+0810156 & $14.73 \pm 0.03$ & $14.21 \pm 0.05$ & $13.90 \pm 0.05$ & & 002100.58+081015.1 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $-22.5 \pm 11.3$ & $-48.4 \pm 9.0$\\
00210118+1918296 & $16.03 \pm 0.09$ & $15.36 \pm 0.10$ & $15.08 \pm 0.13$ & & 002101.30+191827.8 & $14.87 \pm 0.04$ & $14.69 \pm 0.08$ & & $140.7 \pm 12.2$ & $-147.5 \pm 13.4$\\
00210589-4244433 & $13.52 \pm 0.02$ & $12.81 \pm 0.02$ & $12.30 \pm 0.02$ & & 002106.15-424443.4 & $11.91 \pm 0.02$ & $11.61 \pm 0.02$ & & $267.4 \pm 7.3$ & $-13.2 \pm 6.6$\\
00210613+1946288 & $14.88 \pm 0.04$ & $14.15 \pm 0.04$ & $13.83 \pm 0.05$ & & 002106.17+194629.1 & $13.59 \pm 0.03$ & $13.39 \pm 0.04$ & & $47.4 \pm 6.8$ & $18.2 \pm 6.6$\\
00210823-5023374 & $13.86 \pm 0.02$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 002108.08-502337.7 & $12.77 \pm 0.02$ & $12.52 \pm 0.02$ & & $-137.9 \pm 4.8$ & $-32.4 \pm 6.7$\\
00210871-5904176 & $15.34 \pm 0.05$ & $14.76 \pm 0.05$ & $14.46 \pm 0.09$ & & 002108.76-590417.2 & $14.26 \pm 0.03$ & $14.01 \pm 0.03$ & & $38.8 \pm 3.2$ & $29.9 \pm 8.2$\\
00210920+4527109 & $15.78 \pm 0.06$ & $15.26 \pm 0.08$ & $14.81 \pm 0.09$ & & 002109.16+452710.9 & $14.55 \pm 0.03$ & $14.34 \pm 0.04$ & & $-38.0 \pm 5.0$ & $-5.0 \pm 7.8$\\
00210941-2503231 & $14.94 \pm 0.04$ & $14.36 \pm 0.04$ & $14.04 \pm 0.06$ & & 002109.44-250323.9 & $13.86 \pm 0.03$ & $13.54 \pm 0.03$ & & $34.6 \pm 5.9$ & $-67.5 \pm 8.1$\\
00211025-0117548 & $15.35 \pm 0.05$ & $14.75 \pm 0.05$ & $14.32 \pm 0.08$ & & 002110.22-011755.8 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $-48.4 \pm 8.8$ & $-95.4 \pm 18.3$\\
00211072-4245401 & $12.00 \pm 0.02$ & $11.37 \pm 0.03$ & $11.05 \pm 0.03$ & & 002110.98-424540.3 & $10.84 \pm 0.02$ & $10.62 \pm 0.02$ & & $265.9 \pm 7.3$ & $-15.7 \pm 6.5$\\
00211106-2452427 & $14.16 \pm 0.03$ & $13.58 \pm 0.02$ & $13.23 \pm 0.03$ & & 002111.21-245241.9 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $168.1 \pm 6.4$ & $64.6 \pm 7.1$\\
00211134-0841402 & $11.10 \pm 0.02$ & $10.50 \pm 0.02$ & $10.22 \pm 0.02$ & & 002111.29-084140.9 & $10.03 \pm 0.02$ & $9.84 \pm 0.02$ & & $-64.9 \pm 6.0$ & $-58.1 \pm 8.2$\\
00211158+3101077 & $13.62 \pm 0.02$ & $13.00 \pm 0.03$ & $12.71 \pm 0.02$ & & 002111.63+310107.2 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $52.2 \pm 4.9$ & $-42.6 \pm 6.0$\\
00211164+3405559 & $16.15 \pm 0.10$ & $15.51 \pm 0.13$ & $15.13 \pm 0.14$ & & 002111.77+340555.5 & $14.92 \pm 0.03$ & $14.70 \pm 0.05$ & & $124.9 \pm 11.2$ & $-37.4 \pm 14.8$\\
00211373+0111559 & $15.41 \pm 0.05$ & $14.84 \pm 0.04$ & $14.55 \pm 0.07$ & & 002113.77+011155.7 & $14.39 \pm 0.03$ & $14.19 \pm 0.05$ & & $54.0 \pm 9.2$ & $-13.6 \pm 9.2$\\
00211467-1025584 & $13.39 \pm 0.02$ & $12.86 \pm 0.03$ & $12.50 \pm 0.03$ & & 002114.69-102558.8 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $22.7 \pm 6.0$ & $-37.2 \pm 6.8$\\
00211519+3453509 & $12.92 \pm 0.02$ & $12.30 \pm 0.02$ & $12.02 \pm 0.02$ & & 002115.35+345350.8 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $157.5 \pm 7.6$ & $-11.4 \pm 5.6$\\
00211624-6644052 & $13.67 \pm 0.03$ & $12.94 \pm 0.02$ & $12.43 \pm 0.03$ & & 002116.16-664404.9 & $12.14 \pm 0.02$ & $11.89 \pm 0.02$ & & $-41.5 \pm 1.8$ & $28.3 \pm 6.1$\\
00211645+1843558 & $11.32 \pm 0.02$ & $10.76 \pm 0.02$ & $10.42 \pm 0.02$ & & 002117.01+184355.0 & $10.16 \pm 0.02$ & $9.94 \pm 0.02$ & & $663.0 \pm 14.6$ & $-70.4 \pm 5.9$\\
00211656-6437198 & $14.84 \pm 0.04$ & $14.29 \pm 0.04$ & $13.98 \pm 0.06$ & & 002116.63-643720.0 & $13.82 \pm 0.03$ & $13.64 \pm 0.03$ & & $46.8 \pm 2.7$ & $-19.5 \pm 7.9$\\
00211667-0954429 & $14.54 \pm 0.02$ & $13.96 \pm 0.03$ & $13.63 \pm 0.04$ & & 002116.74-095443.0 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $83.9 \pm 6.8$ & $-6.6 \pm 7.9$\\
00211736+1249421 & $14.01 \pm 0.02$ & $13.45 \pm 0.03$ & $13.17 \pm 0.03$ & & 002117.44+124942.4 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $90.5 \pm 7.0$ & $25.9 \pm 10.7$\\
00211742-3528142 & $14.01 \pm 0.02$ & $13.42 \pm 0.04$ & $13.14 \pm 0.03$ & & 002117.41-352815.1 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $-5.6 \pm 4.8$ & $-75.9 \pm 6.8$\\
00211772-4700257 & $15.17 \pm 0.05$ & $14.61 \pm 0.05$ & $14.20 \pm 0.07$ & & 002117.77-470026.0 & $14.01 \pm 0.03$ & $13.80 \pm 0.03$ & & $44.3 \pm 4.4$ & $-24.9 \pm 8.0$\\
00211805-3143246 & $12.65 \pm 0.02$ & $12.08 \pm 0.02$ & $11.80 \pm 0.03$ & & 002118.03-314325.1 & $11.62 \pm 0.02$ & $11.43 \pm 0.02$ & & $-20.5 \pm 4.5$ & $-39.0 \pm 5.9$\\
00211858-2733231 & $14.59 \pm 0.03$ & $14.07 \pm 0.04$ & $13.77 \pm 0.04$ & & 002118.59-273324.7 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $14.5 \pm 5.6$ & $-133.5 \pm 7.1$\\
00211919+4531112 & $15.63 \pm 0.06$ & $14.98 \pm 0.05$ & $14.65 \pm 0.09$ & & 002119.22+453111.4 & $14.46 \pm 0.03$ & $14.27 \pm 0.04$ & & $32.2 \pm 4.5$ & $14.6 \pm 7.0$\\
00212078+0507169 & $14.98 \pm 0.04$ & $14.35 \pm 0.05$ & $14.07 \pm 0.05$ & & 002120.82+050716.7 & $13.91 \pm 0.03$ & $13.71 \pm 0.04$ & & $65.5 \pm 8.3$ & $-24.1 \pm 8.2$\\
00212126-0317200 & $15.16 \pm 0.04$ & $14.58 \pm 0.04$ & $14.25 \pm 0.07$ & & 002121.37-031721.0 & $13.97 \pm 0.03$ & $13.75 \pm 0.04$ & & $170.6 \pm 10.9$ & $-101.9 \pm 11.1$\\
00212326+0412062 & $16.08 \pm 0.08$ & $15.26 \pm 0.06$ & $14.92 \pm 0.10$ & & 002123.28+041205.6 & $14.75 \pm 0.03$ & $14.54 \pm 0.06$ & & $27.2 \pm 13.6$ & $-57.8 \pm 12.2$\\
00212443-4649434 & $12.92 \pm 0.03$ & $12.30 \pm 0.02$ & $12.03 \pm 0.02$ & & 002124.42-464942.7 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $-4.8 \pm 3.6$ & $58.5 \pm 7.4$\\
00212458+3641038 & $16.54 \pm 0.12$ & $15.72 \pm 0.15$ & $15.41 \pm 0.17$ & & 002124.51+364103.7 & $15.12 \pm 0.03$ & $14.94 \pm 0.06$ & & $-74.9 \pm 14.0$ & $-12.5 \pm 20.2$\\
00212689-4332320 & $15.53 \pm 0.06$ & $14.67 \pm 0.06$ & $14.39 \pm 0.08$ & & 002127.10-433232.3 & $14.17 \pm 0.03$ & $13.94 \pm 0.03$ & & $216.1 \pm 6.8$ & $-25.8 \pm 7.4$\\
00212713-3734049 & $14.57 \pm 0.03$ & $14.03 \pm 0.03$ & $13.72 \pm 0.04$ & & 002127.16-373405.1 & $13.53 \pm 0.02$ & $13.32 \pm 0.03$ & & $36.3 \pm 5.3$ & $-12.9 \pm 6.9$\\
00212770-2244161 & $14.64 \pm 0.04$ & $14.02 \pm 0.02$ & $13.71 \pm 0.05$ & & 002127.74-224416.0 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $55.2 \pm 7.5$ & $12.2 \pm 13.2$\\
00212774-6351081 & $11.02 \pm 0.02$ & $10.48 \pm 0.03$ & $10.11 \pm 0.02$ & & 002127.86-635108.7 & $9.91 \pm 0.02$ & $9.66 \pm 0.02$ & & $83.0 \pm 2.9$ & $-57.6 \pm 7.2$\\
00212831-5219144 & $16.26 \pm 0.13$ & $15.65 \pm 0.16$ & $15.14 \pm 0.15$ & & 002128.46-521914.1 & $14.88 \pm 0.03$ & $14.64 \pm 0.05$ & & $127.2 \pm 8.2$ & $18.7 \pm 17.8$\\
00212874-1437371 & $14.71 \pm 0.03$ & $14.13 \pm 0.05$ & $13.85 \pm 0.04$ & & 002128.80-143737.0 & $13.68 \pm 0.03$ & $13.50 \pm 0.04$ & & $84.3 \pm 8.2$ & $6.3 \pm 9.0$\\
00212875-5024590 & $15.05 \pm 0.05$ & $14.52 \pm 0.07$ & $14.20 \pm 0.06$ & & 002128.75-502458.6 & $14.03 \pm 0.03$ & $13.77 \pm 0.03$ & & $7.0 \pm 4.2$ & $39.1 \pm 7.5$\\
00212977-1033511 & $13.73 \pm 0.03$ & $13.18 \pm 0.03$ & $12.87 \pm 0.03$ & & 002129.82-103350.9 & $12.72 \pm 0.02$ & $12.52 \pm 0.02$ & & $55.9 \pm 6.2$ & $13.5 \pm 7.6$\\
00213079-4641267 & $14.38 \pm 0.03$ & $13.80 \pm 0.03$ & $13.51 \pm 0.04$ & & 002130.87-464126.4 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $73.6 \pm 4.3$ & $31.5 \pm 7.7$\\
00213082+2930408 & $14.79 \pm 0.03$ & $14.13 \pm 0.04$ & $13.86 \pm 0.06$ & & 002130.87+293039.9 & $13.67 \pm 0.03$ & $13.44 \pm 0.03$ & & $48.1 \pm 7.9$ & $-70.6 \pm 6.8$\\
00213236-4554234 & $15.75 \pm 0.08$ & $15.13 \pm 0.09$ & $14.60 \pm 0.10$ & & 002132.27-455425.1 & $14.43 \pm 0.03$ & $14.11 \pm 0.04$ & & $-82.8 \pm 5.5$ & $-156.3 \pm 9.4$\\
00213307-1346393 & $14.17 \pm 0.03$ & $13.47 \pm 0.03$ & $13.18 \pm 0.04$ & & 002133.02-134639.1 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $-76.1 \pm 7.8$ & $20.4 \pm 8.4$\\
00213330-2728292 & $15.06 \pm 0.04$ & $14.50 \pm 0.05$ & $14.19 \pm 0.05$ & & 002133.28-272829.8 & $14.02 \pm 0.03$ & $13.76 \pm 0.04$ & & $-22.1 \pm 5.8$ & $-49.5 \pm 6.9$\\
00213401+0334536 & $13.11 \pm 0.02$ & $12.52 \pm 0.02$ & $12.21 \pm 0.02$ & & 002134.10+033452.9 & $12.05 \pm 0.02$ & $11.89 \pm 0.02$ & & $135.5 \pm 7.9$ & $-76.1 \pm 7.3$\\
00213477+3235066 & $14.24 \pm 0.02$ & $13.70 \pm 0.03$ & $13.42 \pm 0.03$ & & 002134.78+323504.9 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $13.5 \pm 4.9$ & $-134.8 \pm 7.9$\\
00213561-1247420 & $14.24 \pm 0.03$ & $13.62 \pm 0.03$ & $13.34 \pm 0.03$ & & 002135.62-124743.1 & $13.13 \pm 0.03$ & $12.93 \pm 0.03$ & & $13.0 \pm 8.2$ & $-104.2 \pm 8.9$\\
00213748-3514467 & $16.47 \pm 0.12$ & $15.70 \pm 0.13$ & $15.24 \pm 0.17$ & & 002137.57-351447.6 & $15.09 \pm 0.04$ & $14.85 \pm 0.06$ & & $97.7 \pm 11.9$ & $-80.5 \pm 18.4$\\
00213755+1935306 & $13.16 \pm 0.02$ & $12.54 \pm 0.02$ & $12.26 \pm 0.02$ & & 002137.61+193530.5 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $77.3 \pm 5.8$ & $-7.4 \pm 6.7$\\
00213795+4637113 & $13.55 \pm 0.02$ & $12.95 \pm 0.02$ & $12.65 \pm 0.02$ & & 002137.94+463710.6 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $-6.9 \pm 3.3$ & $-61.4 \pm 7.2$\\
00213821+0529459 & $14.01 \pm 0.02$ & $13.45 \pm 0.03$ & $13.16 \pm 0.03$ & & 002138.20+052945.4 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $-26.7 \pm 8.3$ & $-51.3 \pm 7.4$\\
00213844+0106239 & $16.41 \pm 0.11$ & $15.85 \pm 0.13$ & $15.52 \pm 0.16$ & & 002138.47+010622.8 & $15.23 \pm 0.04$ & $15.02 \pm 0.09$ & & $44.7 \pm 24.2$ & $-107.7 \pm 20.1$\\
00213947-5523227 & $14.76 \pm 0.03$ & $14.17 \pm 0.03$ & $13.82 \pm 0.05$ & & 002139.52-552322.5 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $38.0 \pm 3.4$ & $14.4 \pm 7.1$\\
00214031-7414548 & $14.42 \pm 0.03$ & $13.73 \pm 0.04$ & $13.43 \pm 0.04$ & & 002140.58-741454.8 & $13.24 \pm 0.03$ & $13.02 \pm 0.03$ & & $90.7 \pm 2.2$ & $2.7 \pm 6.9$\\
00214056-0537053 & $11.98 \pm 0.02$ & $11.41 \pm 0.02$ & $11.09 \pm 0.02$ & & 002140.49-053705.4 & $10.93 \pm 0.02$ & $10.74 \pm 0.02$ & & $-99.5 \pm 10.1$ & $-17.6 \pm 8.9$\\
00214071+0127215 & $15.25 \pm 0.05$ & $14.67 \pm 0.05$ & $14.30 \pm 0.05$ & & 002140.75+012720.7 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $63.9 \pm 8.7$ & $-77.3 \pm 8.7$\\
00214093+4554310 & $14.16 \pm 0.02$ & $13.57 \pm 0.03$ & $13.27 \pm 0.03$ & & 002140.98+455431.1 & $13.09 \pm 0.02$ & $12.90 \pm 0.02$ & & $39.9 \pm 3.9$ & $12.6 \pm 6.2$\\
00214133+3619256 & $13.37 \pm 0.02$ & $12.78 \pm 0.03$ & $12.51 \pm 0.03$ & & 002141.27+361925.4 & $12.32 \pm 0.02$ & $12.08 \pm 0.02$ & & $-73.0 \pm 5.8$ & $-21.6 \pm 6.8$\\
00214362+1301442 & $14.92 \pm 0.04$ & $14.36 \pm 0.04$ & $14.02 \pm 0.05$ & & 002143.69+130143.8 & $13.70 \pm 0.03$ & $13.52 \pm 0.04$ & & $84.7 \pm 7.3$ & $-26.3 \pm 12.5$\\
00214409+3417350 & $15.26 \pm 0.05$ & $14.70 \pm 0.07$ & $14.41 \pm 0.07$ & & 002144.16+341735.8 & $14.18 \pm 0.03$ & $13.97 \pm 0.04$ & & $77.4 \pm 5.8$ & $62.0 \pm 6.9$\\
00214549+0138414 & $14.91 \pm 0.04$ & $14.33 \pm 0.04$ & $14.03 \pm 0.05$ & & 002145.52+013841.1 & $13.87 \pm 0.03$ & $13.66 \pm 0.04$ & & $55.9 \pm 8.5$ & $-27.5 \pm 8.3$\\
00214599+4336213 & $16.13 \pm 0.08$ & $15.52 \pm 0.09$ & $15.21 \pm 0.12$ & & 002145.95+433621.0 & $14.94 \pm 0.03$ & $14.67 \pm 0.05$ & & $-39.1 \pm 7.2$ & $-23.2 \pm 11.9$\\
00214616+2056488 & $14.74 \pm 0.04$ & $14.12 \pm 0.04$ & $13.81 \pm 0.05$ & & 002146.15+205648.1 & $13.62 \pm 0.02$ & $13.37 \pm 0.03$ & & $-1.8 \pm 7.0$ & $-60.9 \pm 8.0$\\
00214682+0343305 & $15.48 \pm 0.04$ & $14.90 \pm 0.07$ & $14.45 \pm 0.07$ & & 002146.84+034330.1 & $14.28 \pm 0.03$ & $14.10 \pm 0.05$ & & $42.0 \pm 9.0$ & $-46.3 \pm 9.0$\\
00214685-5422457 & $13.06 \pm 0.02$ & $12.48 \pm 0.03$ & $12.21 \pm 0.03$ & & 002146.74-542245.9 & $11.99 \pm 0.02$ & $11.79 \pm 0.02$ & & $-86.3 \pm 3.4$ & $-21.3 \pm 8.2$\\
00214705+1249140 & $14.75 \pm 0.03$ & $14.21 \pm 0.04$ & $13.87 \pm 0.05$ & & 002147.08+124913.7 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $38.2 \pm 7.2$ & $-20.9 \pm 11.7$\\
00214921+1710144 & $14.93 \pm 0.03$ & $14.34 \pm 0.04$ & $14.02 \pm 0.05$ & & 002149.23+171014.0 & $13.84 \pm 0.03$ & $13.65 \pm 0.04$ & & $25.9 \pm 6.5$ & $-31.6 \pm 6.9$\\
00214973+1228100 & $16.06 \pm 0.08$ & $15.49 \pm 0.10$ & $15.10 \pm 0.12$ & & 002149.72+122808.8 & $14.88 \pm 0.03$ & $14.48 \pm 0.06$ & & $-6.4 \pm 14.3$ & $-97.1 \pm 17.4$\\
00214999+2200312 & $14.66 \pm 0.03$ & $14.11 \pm 0.04$ & $13.81 \pm 0.06$ & & 002150.06+220030.9 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $88.2 \pm 6.7$ & $-23.4 \pm 6.7$\\
00215066+1147498 & $14.98 \pm 0.03$ & $14.46 \pm 0.06$ & $14.13 \pm 0.06$ & & 002150.63+114749.3 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $-42.2 \pm 8.1$ & $-53.0 \pm 9.9$\\
00215090+4220503 & $14.27 \pm 0.03$ & $13.51 \pm 0.02$ & $12.95 \pm 0.02$ & & 002151.11+422050.4 & $12.65 \pm 0.02$ & $12.40 \pm 0.02$ & & $197.9 \pm 9.3$ & $10.7 \pm 8.3$\\
00215213-0225260 & $14.49 \pm 0.03$ & $13.89 \pm 0.04$ & $13.58 \pm 0.04$ & & 002152.13-022526.6 & $13.35 \pm 0.03$ & $13.12 \pm 0.03$ & & $11.7 \pm 10.3$ & $-59.3 \pm 9.5$\\
00215307-4257358 & $15.93 \pm 0.08$ & $15.29 \pm 0.09$ & $14.93 \pm 0.14$ & & 002153.09-425736.4 & $14.64 \pm 0.03$ & $14.46 \pm 0.04$ & & $17.4 \pm 5.7$ & $-52.4 \pm 8.6$\\
00215424-3631289 & $13.68 \pm 0.03$ & $13.07 \pm 0.04$ & $12.78 \pm 0.03$ & & 002154.28-363129.6 & $12.57 \pm 0.02$ & $12.40 \pm 0.03$ & & $44.1 \pm 5.3$ & $-66.8 \pm 7.5$\\
00215427-4514590 & $12.46 \pm 0.02$ & $11.85 \pm 0.02$ & $11.57 \pm 0.02$ & & 002154.47-451500.2 & $11.40 \pm 0.02$ & $11.23 \pm 0.02$ & & $197.8 \pm 5.8$ & $-110.0 \pm 6.9$\\
00215562+3522597 & $15.54 \pm 0.05$ & $14.86 \pm 0.06$ & $14.50 \pm 0.08$ & & 002155.74+352259.2 & $14.33 \pm 0.03$ & $14.13 \pm 0.04$ & & $114.7 \pm 6.8$ & $-40.8 \pm 6.9$\\
00215586+7955460 & $13.69 \pm 0.02$ & $13.16 \pm 0.04$ & $12.89 \pm 0.03$ & & 002155.99+795545.9 & $12.60 \pm 0.02$ & $12.36 \pm 0.02$ & & $32.3 \pm 1.0$ & $-10.1 \pm 6.7$\\
00215617+0250247 & $15.03 \pm 0.04$ & $14.35 \pm 0.03$ & $14.08 \pm 0.06$ & & 002156.25+025024.0 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $114.6 \pm 10.2$ & $-68.7 \pm 8.3$\\
00215701-0451397 & $14.59 \pm 0.03$ & $14.08 \pm 0.04$ & $13.75 \pm 0.05$ & & 002157.07-045140.0 & $13.54 \pm 0.03$ & $13.30 \pm 0.03$ & & $88.4 \pm 11.6$ & $-38.6 \pm 12.4$\\
00215754+3935214 & $13.25 \pm 0.02$ & $12.68 \pm 0.03$ & $12.35 \pm 0.03$ & & 002157.55+393521.9 & $12.17 \pm 0.02$ & $11.97 \pm 0.02$ & & $2.3 \pm 4.4$ & $45.7 \pm 6.9$\\
00215793-3535328 & $14.81 \pm 0.04$ & $14.20 \pm 0.05$ & $13.90 \pm 0.06$ & & 002157.95-353533.0 & $13.71 \pm 0.03$ & $13.54 \pm 0.03$ & & $22.6 \pm 5.2$ & $-22.6 \pm 6.5$\\
00215803+3137140 & $11.45 \pm 0.02$ & $10.88 \pm 0.02$ & $10.56 \pm 0.02$ & & 002158.31+313717.0 & $10.37 \pm 0.02$ & $10.18 \pm 0.02$ & & $288.3 \pm 12.2$ & $238.9 \pm 13.6$\\
00215931+1410083 & $14.37 \pm 0.03$ & $13.75 \pm 0.03$ & $13.47 \pm 0.03$ & & 002159.38+141007.8 & $13.32 \pm 0.03$ & $13.09 \pm 0.03$ & & $87.3 \pm 9.0$ & $-41.7 \pm 11.6$\\
00220047+2044076 & $14.81 \pm 0.04$ & $14.19 \pm 0.04$ & $13.91 \pm 0.05$ & & 002200.52+204407.5 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $49.2 \pm 7.2$ & $-4.4 \pm 8.0$\\
00220069-5851286 & $15.24 \pm 0.05$ & $14.70 \pm 0.06$ & $14.38 \pm 0.09$ & & 002200.74-585128.8 & $14.21 \pm 0.03$ & $14.01 \pm 0.04$ & & $40.1 \pm 3.3$ & $-14.6 \pm 7.5$\\
00220256+0410015 & $16.23 \pm 0.09$ & $15.71 \pm 0.14$ & $15.31 \pm 0.16$ & & 002202.53+041000.4 & $15.00 \pm 0.04$ & $14.81 \pm 0.07$ & & $-40.4 \pm 18.1$ & $-101.7 \pm 19.0$\\
00220290+4243153 & $16.11 \pm 0.08$ & $15.54 \pm 0.11$ & $15.07 \pm 0.11$ & & 002202.97+424314.9 & $14.88 \pm 0.03$ & $14.67 \pm 0.05$ & & $66.8 \pm 8.1$ & $-25.7 \pm 13.4$\\
00220346+2616536 & $15.45 \pm 0.05$ & $14.85 \pm 0.07$ & $14.53 \pm 0.09$ & & 002203.51+261653.3 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $50.9 \pm 6.4$ & $-19.2 \pm 9.8$\\
00220389-3446228 & $16.48 \pm 0.11$ & $15.76 \pm 0.14$ & $15.24 \pm 0.16$ & & 002204.00-344623.7 & $15.01 \pm 0.03$ & $14.81 \pm 0.06$ & & $111.4 \pm 14.8$ & $-74.4 \pm 21.2$\\
00220476-2023173 & $13.35 \pm 0.03$ & $12.80 \pm 0.02$ & $12.48 \pm 0.03$ & & 002204.74-202318.8 & $12.28 \pm 0.02$ & $12.11 \pm 0.02$ & & $-15.6 \pm 5.7$ & $-135.2 \pm 7.6$\\
00220572-7734592 & $14.37 \pm 0.03$ & $13.75 \pm 0.04$ & $13.47 \pm 0.04$ & & 002205.83-773459.3 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $30.4 \pm 1.0$ & $-7.4 \pm 6.2$\\
00220667-5701301 & $16.46 \pm 0.13$ & $15.84 \pm 0.15$ & $15.36 \pm 0.19$ & & 002206.79-570130.0 & $15.19 \pm 0.03$ & $15.01 \pm 0.06$ & & $90.6 \pm 7.9$ & $9.4 \pm 20.8$\\
00220695-6139125 & $15.18 \pm 0.05$ & $14.63 \pm 0.07$ & $14.28 \pm 0.08$ & & 002206.86-613913.1 & $14.11 \pm 0.03$ & $13.90 \pm 0.03$ & & $-57.3 \pm 3.1$ & $-57.5 \pm 7.4$\\
00220816+2205096 & $13.85 \pm 0.02$ & $13.28 \pm 0.03$ & $12.97 \pm 0.03$ & & 002208.20+220509.7 & $12.81 \pm 0.02$ & $12.63 \pm 0.03$ & & $48.8 \pm 6.2$ & $5.7 \pm 6.9$\\
00220879+1122288 & $15.91 \pm 0.09$ & $15.39 \pm 0.12$ & $14.86 \pm 0.12$ & & 002208.82+112228.2 & $14.69 \pm 0.03$ & $14.48 \pm 0.06$ & & $49.8 \pm 15.6$ & $-61.1 \pm 12.1$\\
00220932-0110399 & $15.82 \pm 0.06$ & $15.09 \pm 0.08$ & $14.70 \pm 0.10$ & & 002209.40-011039.4 & $14.37 \pm 0.03$ & $14.08 \pm 0.05$ & & $127.2 \pm 11.7$ & $49.5 \pm 13.0$\\
00220941-6031399 & $13.23 \pm 0.02$ & $12.60 \pm 0.02$ & $12.23 \pm 0.03$ & & 002209.82-603139.5 & $11.99 \pm 0.03$ & $11.81 \pm 0.02$ & & $282.8 \pm 7.0$ & $30.3 \pm 9.4$\\
00221050+1542169 & $14.24 \pm 0.02$ & $13.54 \pm 0.03$ & $13.19 \pm 0.04$ & & 002210.54+154218.7 & $13.02 \pm 0.03$ & $12.82 \pm 0.03$ & & $43.4 \pm 7.3$ & $146.0 \pm 8.3$\\
00221105+7942132 & $15.84 \pm 0.09$ & $15.27 \pm 0.12$ & $14.90 \pm 0.13$ & & 002211.18+794213.9 & $14.70 \pm 0.03$ & $14.53 \pm 0.04$ & & $31.5 \pm 1.4$ & $66.4 \pm 9.8$\\
00221227-3122006 & $15.23 \pm 0.04$ & $14.64 \pm 0.06$ & $14.24 \pm 0.08$ & & 002212.28-312201.0 & $14.01 \pm 0.03$ & $13.83 \pm 0.04$ & & $6.4 \pm 5.9$ & $-33.7 \pm 6.9$\\
00221292-2149161 & $15.28 \pm 0.05$ & $14.72 \pm 0.09$ & $14.39 \pm 0.08$ & & 002212.95-214916.2 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $36.7 \pm 6.7$ & $-7.1 \pm 8.0$\\
00221379+1203049 & $13.45 \pm 0.02$ & $12.79 \pm 0.03$ & $12.43 \pm 0.02$ & & 002213.90+120303.8 & $12.17 \pm 0.02$ & $11.92 \pm 0.03$ & & $130.7 \pm 7.8$ & $-91.3 \pm 8.4$\\
00221481+4550356 & $14.01 \pm 0.03$ & $13.39 \pm 0.03$ & $13.09 \pm 0.03$ & & 002214.80+455034.8 & $12.92 \pm 0.02$ & $12.76 \pm 0.02$ & & $-10.7 \pm 3.5$ & $-61.3 \pm 6.6$\\
00221481-6558343 & $14.11 \pm 0.03$ & $13.60 \pm 0.05$ & $13.29 \pm 0.04$ & & 002214.73-655834.5 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $-40.7 \pm 2.2$ & $-19.2 \pm 7.6$\\
00221536+2528403 & $15.27 \pm 0.05$ & $14.71 \pm 0.06$ & $14.30 \pm 0.08$ & & 002215.40+252840.1 & $14.14 \pm 0.03$ & $13.92 \pm 0.04$ & & $36.2 \pm 6.6$ & $-13.6 \pm 7.1$\\
00221701-2422279 & $15.03 \pm 0.03$ & $14.36 \pm 0.06$ & $13.94 \pm 0.04$ & & 002216.98-242229.7 & $13.70 \pm 0.03$ & $13.46 \pm 0.03$ & & $-35.0 \pm 5.8$ & $-148.1 \pm 7.8$\\
00221834+4059561 & $12.90 \pm 0.02$ & $12.32 \pm 0.03$ & $11.99 \pm 0.02$ & & 002218.50+405956.3 & $11.82 \pm 0.02$ & $11.63 \pm 0.02$ & & $162.0 \pm 8.7$ & $18.2 \pm 6.6$\\
00221866-4220452 & $14.73 \pm 0.05$ & $14.16 \pm 0.03$ & $13.76 \pm 0.05$ & & 002218.78-422045.8 & $13.57 \pm 0.02$ & $13.31 \pm 0.03$ & & $120.3 \pm 6.5$ & $-61.2 \pm 11.0$\\
00221878-0849287 & $14.66 \pm 0.03$ & $14.04 \pm 0.03$ & $13.67 \pm 0.05$ & & 002218.84-084928.8 & $13.44 \pm 0.03$ & $13.18 \pm 0.03$ & & $80.0 \pm 7.4$ & $-8.3 \pm 11.8$\\
00221892-6101034 & $13.41 \pm 0.03$ & $12.81 \pm 0.02$ & $12.53 \pm 0.02$ & & 002218.88-610103.7 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $-26.0 \pm 2.3$ & $-32.0 \pm 8.3$\\
00221979+0534431 & $15.49 \pm 0.05$ & $14.87 \pm 0.04$ & $14.60 \pm 0.07$ & & 002219.81+053442.7 & $14.39 \pm 0.03$ & $14.20 \pm 0.05$ & & $23.2 \pm 9.8$ & $-41.1 \pm 9.2$\\
00222079+2835428 & $15.72 \pm 0.07$ & $15.19 \pm 0.09$ & $14.81 \pm 0.12$ & & 002220.84+283542.7 & $14.62 \pm 0.03$ & $14.42 \pm 0.05$ & & $50.5 \pm 6.4$ & $-7.3 \pm 7.7$\\
00222083+8619567 & $11.56 \pm 0.02$ & $11.02 \pm 0.03$ & $10.68 \pm 0.02$ & & 002226.13+861957.0 & $10.52 \pm 0.02$ & $10.33 \pm 0.02$ & & $476.7 \pm 11.8$ & $25.6 \pm 7.4$\\
00222123-0215204 & $15.76 \pm 0.07$ & $15.14 \pm 0.09$ & $14.78 \pm 0.10$ & & 002221.20-021521.0 & $14.62 \pm 0.03$ & $14.45 \pm 0.06$ & & $-32.4 \pm 11.2$ & $-64.6 \pm 11.2$\\
00222148-0813511 & $15.00 \pm 0.04$ & $14.38 \pm 0.04$ & $14.03 \pm 0.05$ & & 002221.46-081352.2 & $13.84 \pm 0.03$ & $13.64 \pm 0.04$ & & $-17.7 \pm 6.7$ & $-91.5 \pm 9.0$\\
00222192-3213369 & $14.73 \pm 0.04$ & $14.09 \pm 0.04$ & $13.80 \pm 0.05$ & & 002221.98-321337.2 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $62.4 \pm 5.6$ & $-21.5 \pm 6.4$\\
00222268-0339436 & $14.17 \pm 0.03$ & $13.58 \pm 0.04$ & $13.23 \pm 0.04$ & & 002222.71-033944.0 & $13.02 \pm 0.02$ & $12.80 \pm 0.03$ & & $28.9 \pm 6.4$ & $-36.0 \pm 7.7$\\
00222299+0945286 & $14.69 \pm 0.03$ & $14.15 \pm 0.04$ & $13.70 \pm 0.05$ & & 002223.04+094528.4 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $75.4 \pm 8.0$ & $-17.5 \pm 7.9$\\
00222368-2406420 & $14.53 \pm 0.03$ & $14.02 \pm 0.04$ & $13.72 \pm 0.04$ & & 002223.65-240643.3 & $13.51 \pm 0.03$ & $13.26 \pm 0.03$ & & $-31.6 \pm 6.2$ & $-107.5 \pm 8.1$\\
00222370+2729053 & $15.66 \pm 0.06$ & $15.08 \pm 0.08$ & $14.81 \pm 0.13$ & & 002223.74+272904.8 & $14.62 \pm 0.03$ & $14.42 \pm 0.05$ & & $47.6 \pm 6.8$ & $-35.1 \pm 8.4$\\
00222385+0706245 & $13.60 \pm 0.03$ & $13.02 \pm 0.03$ & $12.75 \pm 0.03$ & & 002223.86+070623.8 & $12.52 \pm 0.03$ & $12.31 \pm 0.02$ & & $20.7 \pm 10.8$ & $-64.3 \pm 9.2$\\
00222616+2438581 & $14.43 \pm 0.03$ & $13.81 \pm 0.03$ & $13.52 \pm 0.04$ & & 002226.12+243857.6 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $-42.8 \pm 5.7$ & $-37.9 \pm 6.6$\\
00222845+4405004 & $16.49 \pm 0.12$ & $15.72 \pm 0.13$ & $14.97 \pm 0.12$ & & 002228.54+440500.1 & $14.22 \pm 0.03$ & $13.95 \pm 0.04$ & & $77.6 \pm 7.8$ & $-28.4 \pm 13.7$\\
00222859-1836221 & $14.80 \pm 0.04$ & $14.27 \pm 0.05$ & $13.98 \pm 0.05$ & & 002228.68-183622.8 & $13.83 \pm 0.03$ & $13.59 \pm 0.04$ & & $106.1 \pm 7.0$ & $-66.2 \pm 7.9$\\
00222966-0950113 & $16.61 \pm 0.13$ & $15.91 \pm 0.14$ & $15.47 \pm 0.20$ & & 002229.64-095009.2 & $15.05 \pm 0.04$ & $14.87 \pm 0.08$ & & $-17.6 \pm 23.4$ & $175.0 \pm 19.3$\\
00223006-2811118 & $14.63 \pm 0.03$ & $14.03 \pm 0.04$ & $13.66 \pm 0.04$ & & 002230.01-281111.9 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $-57.9 \pm 5.6$ & $-8.8 \pm 6.5$\\
00223137-0652009 & $16.24 \pm 0.09$ & $15.57 \pm 0.11$ & $15.10 \pm 0.14$ & & 002231.28-065200.8 & $14.47 \pm 0.03$ & $13.68 \pm 0.04$ & & $-109.9 \pm 14.4$ & $5.1 \pm 16.7$\\
00223329-0243492 & $15.29 \pm 0.04$ & $14.60 \pm 0.05$ & $14.20 \pm 0.07$ & & 002233.33-024349.5 & $14.04 \pm 0.03$ & $13.81 \pm 0.04$ & & $52.3 \pm 7.1$ & $-24.7 \pm 8.3$\\
00223388-3701174 & $14.62 \pm 0.03$ & $14.03 \pm 0.03$ & $13.72 \pm 0.05$ & & 002233.91-370117.5 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $27.8 \pm 5.2$ & $-11.4 \pm 7.2$\\
00223440-2047326 & $12.57 \pm 0.02$ & $12.02 \pm 0.02$ & $11.73 \pm 0.02$ & & 002234.37-204733.0 & $11.56 \pm 0.02$ & $11.36 \pm 0.02$ & & $-38.2 \pm 5.7$ & $-42.2 \pm 6.3$\\
00223470-0410122 & $15.24 \pm 0.04$ & $14.66 \pm 0.05$ & $14.38 \pm 0.08$ & & 002234.74-041013.6 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $52.6 \pm 7.9$ & $-115.2 \pm 8.2$\\
00223509+1105311 & $13.48 \pm 0.02$ & $12.90 \pm 0.02$ & $12.58 \pm 0.02$ & & 002235.07+110530.6 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-19.6 \pm 7.8$ & $-44.5 \pm 8.9$\\
00223567-0047161 & $14.11 \pm 0.02$ & $13.50 \pm 0.03$ & $13.21 \pm 0.03$ & & 002235.67-004716.9 & $13.05 \pm 0.03$ & $12.87 \pm 0.03$ & & $-1.8 \pm 7.7$ & $-67.7 \pm 6.5$\\
00223590-3437116 & $13.53 \pm 0.02$ & $12.89 \pm 0.03$ & $12.56 \pm 0.03$ & & 002236.00-343712.2 & $12.37 \pm 0.02$ & $12.20 \pm 0.02$ & & $125.6 \pm 6.2$ & $-53.8 \pm 6.9$\\
00223632-3622176 & $14.82 \pm 0.03$ & $14.29 \pm 0.04$ & $13.99 \pm 0.05$ & & 002236.41-362217.5 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $90.4 \pm 5.9$ & $15.4 \pm 7.9$\\
00223645-2654348 & $15.72 \pm 0.05$ & $15.17 \pm 0.08$ & $14.66 \pm 0.08$ & & 002236.43-265434.3 & $14.37 \pm 0.03$ & $14.13 \pm 0.05$ & & $-22.2 \pm 6.2$ & $39.8 \pm 7.9$\\
00223700+3333092 & $14.88 \pm 0.04$ & $14.32 \pm 0.05$ & $13.95 \pm 0.05$ & & 002237.09+333309.6 & $13.72 \pm 0.03$ & $13.48 \pm 0.03$ & & $81.3 \pm 5.7$ & $27.0 \pm 6.3$\\
00223757+2016156 & $13.28 \pm 0.02$ & $12.76 \pm 0.02$ & $12.40 \pm 0.02$ & & 002237.65+201615.8 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $87.8 \pm 5.8$ & $21.4 \pm 6.8$\\
00223910+4426387 & $15.19 \pm 0.04$ & $14.59 \pm 0.04$ & $14.30 \pm 0.06$ & & 002239.05+442638.7 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $-43.2 \pm 4.6$ & $-7.8 \pm 6.8$\\
00223964-1151363 & $14.51 \pm 0.03$ & $13.97 \pm 0.03$ & $13.67 \pm 0.05$ & & 002239.74-115136.6 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $115.9 \pm 18.3$ & $-20.6 \pm 10.1$\\
00224239+2617035 & $14.79 \pm 0.03$ & $14.20 \pm 0.05$ & $13.90 \pm 0.06$ & & 002242.45+261704.5 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $61.0 \pm 6.7$ & $76.1 \pm 11.0$\\
00224378+0824346 & $15.38 \pm 0.05$ & $14.78 \pm 0.08$ & $14.44 \pm 0.08$ & & 002243.77+082434.0 & $14.23 \pm 0.03$ & $14.05 \pm 0.05$ & & $-13.5 \pm 9.2$ & $-59.8 \pm 11.9$\\
00224502-0233349 & $14.77 \pm 0.04$ & $14.20 \pm 0.04$ & $13.90 \pm 0.06$ & & 002245.08-023334.8 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $82.2 \pm 9.2$ & $16.6 \pm 8.2$\\
00224687-1912562 & $14.83 \pm 0.03$ & $14.24 \pm 0.04$ & $13.96 \pm 0.06$ & & 002246.82-191256.5 & $13.78 \pm 0.03$ & $13.56 \pm 0.03$ & & $-70.9 \pm 6.7$ & $-32.5 \pm 7.1$\\
00224702+1415504 & $14.57 \pm 0.03$ & $13.82 \pm 0.03$ & $13.51 \pm 0.04$ & & 002247.08+141550.5 & $13.29 \pm 0.03$ & $13.07 \pm 0.03$ & & $72.4 \pm 7.7$ & $11.1 \pm 10.9$\\
00224759+0557119 & $11.90 \pm 0.02$ & $11.35 \pm 0.02$ & $10.99 \pm 0.02$ & & 002247.56+055710.9 & $10.81 \pm 0.02$ & $10.60 \pm 0.02$ & & $-41.7 \pm 14.3$ & $-99.0 \pm 8.2$\\
00224790+3243256 & $14.34 \pm 0.03$ & $13.67 \pm 0.03$ & $13.29 \pm 0.03$ & & 002247.82+324324.9 & $13.09 \pm 0.02$ & $12.88 \pm 0.03$ & & $-76.4 \pm 5.4$ & $-56.3 \pm 7.5$\\
00224836-8212320 & $13.55 \pm 0.03$ & $12.98 \pm 0.03$ & $12.68 \pm 0.02$ & & 002248.65-821232.3 & $12.50 \pm 0.02$ & $12.28 \pm 0.02$ & & $56.1 \pm 1.5$ & $-22.1 \pm 8.5$\\
00224872+3928119 & $15.13 \pm 0.05$ & $14.62 \pm 0.06$ & $14.28 \pm 0.08$ & & 002248.79+392812.0 & $14.03 \pm 0.03$ & $13.81 \pm 0.03$ & & $66.2 \pm 5.7$ & $4.2 \pm 7.5$\\
00224940-3531521 & $14.01 \pm 0.03$ & $13.45 \pm 0.04$ & $13.15 \pm 0.04$ & & 002249.42-353152.4 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $23.4 \pm 5.0$ & $-31.9 \pm 7.7$\\
00225006-0306359 & $15.11 \pm 0.05$ & $14.48 \pm 0.07$ & $14.21 \pm 0.09$ & & 002250.10-030635.8 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $66.8 \pm 10.2$ & $6.6 \pm 8.5$\\
00225007-4918207 & $15.53 \pm 0.07$ & $15.01 \pm 0.10$ & $14.73 \pm 0.11$ & & 002250.06-491821.2 & $14.45 \pm 0.03$ & $14.22 \pm 0.04$ & & $-10.5 \pm 4.6$ & $-48.9 \pm 9.3$\\
00225018-1627443 & $10.25 \pm 0.03$ & $9.66 \pm 0.02$ & $9.38 \pm 0.02$ & & 002250.19-162743.5 & $9.20 \pm 0.02$ & $9.02 \pm 0.02$ & & $20.5 \pm 6.0$ & $70.1 \pm 5.8$\\
00225086+1606440 & $14.94 \pm 0.03$ & $14.33 \pm 0.06$ & $13.99 \pm 0.05$ & & 002250.87+160643.1 & $13.78 \pm 0.03$ & $13.54 \pm 0.04$ & & $11.9 \pm 7.2$ & $-73.1 \pm 7.6$\\
00225121-0616387 & $13.09 \pm 0.02$ & $12.57 \pm 0.03$ & $12.28 \pm 0.03$ & & 002251.34-061638.8 & $12.12 \pm 0.02$ & $11.92 \pm 0.02$ & & $163.0 \pm 10.3$ & $-4.4 \pm 6.0$\\
00225170-1643271 & $16.03 \pm 0.09$ & $15.41 \pm 0.10$ & $15.11 \pm 0.14$ & & 002251.75-164327.3 & $14.93 \pm 0.03$ & $14.73 \pm 0.07$ & & $64.7 \pm 12.0$ & $-20.5 \pm 12.2$\\
00225247+4247354 & $16.86 \pm 0.15$ & $16.08 \pm 0.14$ & $15.73 \pm 0.20$ & & 002252.55+424734.4 & $15.57 \pm 0.04$ & $15.36 \pm 0.08$ & & $74.0 \pm 12.2$ & $-84.0 \pm 21.2$\\
00225341+8124489 & $13.91 \pm 0.03$ & $13.38 \pm 0.03$ & $13.07 \pm 0.04$ & & 002253.17+812448.6 & $12.89 \pm 0.02$ & $12.72 \pm 0.02$ & & $-50.0 \pm 1.4$ & $-22.6 \pm 6.9$\\
00225416+4314020 & $15.58 \pm 0.05$ & $15.01 \pm 0.06$ & $14.65 \pm 0.09$ & & 002254.16+431401.5 & $14.37 \pm 0.03$ & $14.10 \pm 0.04$ & & $-0.0 \pm 4.5$ & $-49.3 \pm 7.4$\\
00225442+0129013 & $14.79 \pm 0.03$ & $14.18 \pm 0.04$ & $13.88 \pm 0.05$ & & 002254.33+012900.4 & $13.61 \pm 0.02$ & $13.41 \pm 0.04$ & & $-129.5 \pm 9.5$ & $-82.9 \pm 9.9$\\
00225490+2952585 & $13.94 \pm 0.03$ & $13.34 \pm 0.02$ & $13.05 \pm 0.03$ & & 002255.00+295257.7 & $12.90 \pm 0.03$ & $12.71 \pm 0.03$ & & $100.3 \pm 5.0$ & $-55.8 \pm 5.9$\\
00225492-1253549 & $16.53 \pm 0.12$ & $15.87 \pm 0.15$ & $15.58 \pm 0.21$ & & 002254.90-125356.2 & $15.37 \pm 0.04$ & $15.09 \pm 0.09$ & & $-31.2 \pm 18.0$ & $-104.8 \pm 21.2$\\
00225533+0248483 & $15.57 \pm 0.06$ & $14.93 \pm 0.08$ & $14.44 \pm 0.08$ & & 002255.26+024849.1 & $14.20 \pm 0.07$ & $13.83 \pm 0.07$ & & $-102.7 \pm 13.2$ & $86.5 \pm 13.7$\\
00225654+2558074 & $14.28 \pm 0.03$ & $13.71 \pm 0.03$ & $13.40 \pm 0.04$ & & 002256.51+255807.0 & $13.24 \pm 0.03$ & $13.02 \pm 0.03$ & & $-26.6 \pm 5.0$ & $-36.8 \pm 5.9$\\
00225682-0205448 & $14.81 \pm 0.04$ & $14.17 \pm 0.06$ & $13.85 \pm 0.06$ & & 002256.87-020546.5 & $13.63 \pm 0.03$ & $13.34 \pm 0.03$ & & $70.9 \pm 9.2$ & $-174.1 \pm 9.9$\\
00225777+7750517 & $15.43 \pm 0.07$ & $14.88 \pm 0.10$ & $14.52 \pm 0.10$ & & 002257.84+775051.2 & $14.17 \pm 0.03$ & $13.93 \pm 0.03$ & & $22.8 \pm 1.3$ & $-52.5 \pm 10.7$\\
00225810-1111006 & $15.73 \pm 0.05$ & $14.94 \pm 0.06$ & $14.61 \pm 0.09$ & & 002258.14-111101.6 & $14.32 \pm 0.03$ & $14.08 \pm 0.05$ & & $51.1 \pm 7.5$ & $-82.7 \pm 11.6$\\
00225813-8239057 & $15.83 \pm 0.07$ & $15.17 \pm 0.10$ & $14.84 \pm 0.13$ & & 002258.36-823905.7 & $14.64 \pm 0.03$ & $14.45 \pm 0.04$ & & $41.4 \pm 1.2$ & $-3.8 \pm 9.5$\\
00225838+3323504 & $15.31 \pm 0.05$ & $14.76 \pm 0.07$ & $14.35 \pm 0.06$ & & 002258.40+332349.5 & $14.17 \pm 0.03$ & $13.94 \pm 0.04$ & & $25.4 \pm 5.1$ & $-70.6 \pm 7.5$\\
00225864+3413300 & $15.22 \pm 0.04$ & $14.66 \pm 0.06$ & $14.28 \pm 0.06$ & & 002258.69+341329.8 & $14.13 \pm 0.03$ & $13.90 \pm 0.03$ & & $45.9 \pm 5.6$ & $-12.7 \pm 7.1$\\
00225887-4706181 & $13.74 \pm 0.03$ & $13.13 \pm 0.03$ & $12.78 \pm 0.03$ & & 002258.93-470618.6 & $12.57 \pm 0.02$ & $12.36 \pm 0.02$ & & $52.5 \pm 3.9$ & $-49.1 \pm 8.3$\\
00225908+0514515 & $15.10 \pm 0.04$ & $14.51 \pm 0.05$ & $14.15 \pm 0.05$ & & 002259.14+051451.1 & $13.98 \pm 0.03$ & $13.75 \pm 0.04$ & & $86.8 \pm 9.4$ & $-40.4 \pm 9.4$\\
00230125-4143190 & $13.33 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 002301.17-414320.5 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $-76.4 \pm 5.2$ & $-135.5 \pm 12.7$\\
00230597-3540482 & $15.03 \pm 0.04$ & $14.44 \pm 0.05$ & $14.16 \pm 0.06$ & & 002306.00-354048.1 & $13.99 \pm 0.03$ & $13.79 \pm 0.04$ & & $34.8 \pm 5.4$ & $8.1 \pm 7.5$\\
00230638+3029403 & $14.34 \pm 0.03$ & $13.81 \pm 0.04$ & $13.46 \pm 0.03$ & & 002306.45+302939.9 & $13.24 \pm 0.02$ & $13.01 \pm 0.03$ & & $68.5 \pm 5.7$ & $-32.6 \pm 7.9$\\
00230853-4747391 & $15.47 \pm 0.05$ & $14.93 \pm 0.08$ & $14.58 \pm 0.09$ & & 002308.62-474739.6 & $14.42 \pm 0.03$ & $14.19 \pm 0.04$ & & $90.5 \pm 5.5$ & $-39.9 \pm 8.5$\\
00230885+0057140 & $13.98 \pm 0.03$ & $13.37 \pm 0.03$ & $13.02 \pm 0.03$ & & 002308.98+005713.8 & $12.83 \pm 0.02$ & $12.63 \pm 0.03$ & & $188.1 \pm 9.0$ & $-15.6 \pm 10.2$\\
00231043+1334557 & $16.44 \pm 0.13$ & $15.65 \pm 0.15$ & $15.10 \pm 0.14$ & & 002310.48+133456.4 & $14.34 \pm 0.03$ & $13.92 \pm 0.04$ & & $64.4 \pm 13.9$ & $57.1 \pm 20.2$\\
00231075-2715426 & $14.58 \pm 0.02$ & $13.94 \pm 0.03$ & $13.52 \pm 0.03$ & & 002310.82-271543.6 & $13.37 \pm 0.03$ & $13.17 \pm 0.03$ & & $80.3 \pm 6.2$ & $-84.7 \pm 6.7$\\
00231078-4716232 & $14.75 \pm 0.03$ & $14.15 \pm 0.04$ & $13.74 \pm 0.05$ & & 002310.74-471624.3 & $13.58 \pm 0.03$ & $13.32 \pm 0.03$ & & $-40.4 \pm 4.1$ & $-95.7 \pm 8.1$\\
00231097-1452053 & $14.27 \pm 0.02$ & $13.70 \pm 0.03$ & $13.39 \pm 0.03$ & & 002310.91-145206.3 & $13.21 \pm 0.02$ & $12.98 \pm 0.03$ & & $-64.7 \pm 7.4$ & $-75.4 \pm 6.5$\\
00231108-3516587 & $15.56 \pm 0.05$ & $15.00 \pm 0.07$ & $14.69 \pm 0.10$ & & 002311.07-351659.2 & $14.45 \pm 0.03$ & $14.22 \pm 0.04$ & & $-6.6 \pm 5.9$ & $-41.5 \pm 7.9$\\
00231139+3303157 & $14.72 \pm 0.03$ & $14.19 \pm 0.05$ & $13.74 \pm 0.04$ & & 002311.47+330315.0 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $84.9 \pm 5.6$ & $-56.1 \pm 7.6$\\
00231313+4608599 & $12.78 \pm 0.02$ & $12.16 \pm 0.02$ & $11.89 \pm 0.02$ & & 002313.21+460900.1 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $68.0 \pm 4.4$ & $13.4 \pm 6.0$\\
00231393+3334215 & $14.66 \pm 0.03$ & $14.04 \pm 0.04$ & $13.74 \pm 0.04$ & & 002314.01+333420.8 & $13.52 \pm 0.03$ & $13.27 \pm 0.03$ & & $81.0 \pm 5.5$ & $-60.7 \pm 7.0$\\
00231447+2534000 & $15.39 \pm 0.05$ & $14.72 \pm 0.06$ & $14.38 \pm 0.08$ & & 002314.47+253359.5 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $3.6 \pm 6.1$ & $-38.0 \pm 7.1$\\
00231495-2224263 & $15.25 \pm 0.05$ & $14.74 \pm 0.06$ & $14.41 \pm 0.07$ & & 002314.98-222426.5 & $14.05 \pm 0.03$ & $13.82 \pm 0.04$ & & $41.1 \pm 6.5$ & $-15.1 \pm 7.3$\\
00231656+4347235 & $16.64 \pm 0.13$ & $16.06 \pm 0.14$ & $15.64 \pm 0.19$ & & 002316.65+434723.3 & $15.43 \pm 0.04$ & $15.16 \pm 0.07$ & & $80.9 \pm 10.8$ & $-17.9 \pm 19.5$\\
00231824+4002164 & $14.44 \pm 0.03$ & $13.88 \pm 0.04$ & $13.58 \pm 0.06$ & & 002318.39+400216.3 & $13.40 \pm 0.03$ & $13.23 \pm 0.03$ & & $142.8 \pm 7.4$ & $-5.5 \pm 7.0$\\
00232019+2644134 & $14.55 \pm 0.03$ & $14.02 \pm 0.04$ & $13.70 \pm 0.05$ & & 002320.31+264413.4 & $13.45 \pm 0.02$ & $13.24 \pm 0.03$ & & $125.7 \pm 5.5$ & $2.1 \pm 5.9$\\
00232262+4517469 & $16.53 \pm 0.11$ & $15.94 \pm 0.15$ & $15.42 \pm 0.14$ & & 002322.72+451745.5 & $15.15 \pm 0.04$ & $14.81 \pm 0.05$ & & $92.0 \pm 10.4$ & $-124.4 \pm 16.3$\\
00232327+4729536 & $15.88 \pm 0.07$ & $15.22 \pm 0.07$ & $14.92 \pm 0.10$ & & 002323.23+472953.4 & $14.74 \pm 0.03$ & $14.51 \pm 0.04$ & & $-28.4 \pm 4.8$ & $-21.2 \pm 8.1$\\
00232330+3153231 & $16.17 \pm 0.09$ & $15.60 \pm 0.12$ & $15.14 \pm 0.13$ & & 002323.28+315322.0 & $14.68 \pm 0.03$ & $14.51 \pm 0.05$ & & $-20.8 \pm 10.7$ & $-83.8 \pm 14.2$\\
00232476-0657068 & $14.23 \pm 0.03$ & $13.65 \pm 0.04$ & $13.31 \pm 0.04$ & & 002324.82-065706.7 & $13.14 \pm 0.03$ & $12.96 \pm 0.03$ & & $75.2 \pm 7.2$ & $4.0 \pm 6.4$\\
00232479-5033224 & $15.13 \pm 0.04$ & $14.41 \pm 0.06$ & $14.02 \pm 0.06$ & & 002324.61-503322.0 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $-153.5 \pm 5.3$ & $38.9 \pm 7.8$\\
00232673+4458537 & $15.88 \pm 0.07$ & $15.30 \pm 0.08$ & $14.97 \pm 0.10$ & & 002326.70+445853.1 & $14.76 \pm 0.03$ & $14.51 \pm 0.05$ & & $-25.6 \pm 5.1$ & $-47.7 \pm 8.4$\\
00232888+2803225 & $13.97 \pm 0.03$ & $13.37 \pm 0.03$ & $13.05 \pm 0.03$ & & 002328.93+280321.9 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $43.3 \pm 4.7$ & $-45.7 \pm 6.4$\\
00232945+3339082 & $13.80 \pm 0.02$ & $13.23 \pm 0.02$ & $12.86 \pm 0.02$ & & 002329.35+333907.4 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $-99.0 \pm 5.8$ & $-59.2 \pm 6.2$\\
00232997+2750501 & $12.71 \pm 0.02$ & $12.10 \pm 0.02$ & $11.78 \pm 0.02$ & & 002329.98+275049.6 & $11.62 \pm 0.02$ & $11.45 \pm 0.02$ & & $7.8 \pm 4.6$ & $-40.4 \pm 6.2$\\
00233033+4231124 & $14.85 \pm 0.03$ & $14.26 \pm 0.03$ & $13.93 \pm 0.05$ & & 002330.33+423112.0 & $13.74 \pm 0.03$ & $13.51 \pm 0.03$ & & $-0.5 \pm 4.1$ & $-41.6 \pm 6.7$\\
00233118-2510147 & $15.13 \pm 0.04$ & $14.59 \pm 0.05$ & $14.28 \pm 0.06$ & & 002331.22-251015.2 & $14.00 \pm 0.03$ & $13.79 \pm 0.04$ & & $44.2 \pm 6.1$ & $-46.7 \pm 7.0$\\
00233300-1337276 & $13.85 \pm 0.03$ & $13.24 \pm 0.04$ & $12.94 \pm 0.03$ & & 002333.06-133727.5 & $12.59 \pm 0.02$ & $12.41 \pm 0.03$ & & $74.5 \pm 6.1$ & $7.4 \pm 6.8$\\
00233327+4406297 & $15.70 \pm 0.06$ & $15.03 \pm 0.06$ & $14.72 \pm 0.09$ & & 002333.32+440629.9 & $14.42 \pm 0.03$ & $14.21 \pm 0.04$ & & $41.5 \pm 5.1$ & $13.9 \pm 7.7$\\
00233380+3709117 & $14.52 \pm 0.03$ & $13.86 \pm 0.03$ & $13.59 \pm 0.05$ & & 002333.83+370911.6 & $13.29 \pm 0.02$ & $13.08 \pm 0.03$ & & $33.4 \pm 4.8$ & $-7.6 \pm 7.0$\\
00233409+0220434 & $16.48 \pm 0.12$ & $15.71 \pm 0.14$ & $15.31 \pm 0.18$ & & 002333.91+022045.0 & $15.01 \pm 0.04$ & $14.73 \pm 0.07$ & & $-270.6 \pm 24.8$ & $161.6 \pm 25.4$\\
00233520-1111154 & $13.17 \pm 0.02$ & $12.61 \pm 0.02$ & $12.35 \pm 0.03$ & & 002335.14-111115.8 & $12.18 \pm 0.03$ & $11.95 \pm 0.03$ & & $-71.7 \pm 6.5$ & $-28.2 \pm 7.9$\\
00233639+4603302 & $15.99 \pm 0.08$ & $15.40 \pm 0.08$ & $15.12 \pm 0.12$ & & 002336.45+460332.9 & $14.82 \pm 0.03$ & $14.57 \pm 0.04$ & & $55.3 \pm 5.5$ & $221.7 \pm 12.8$\\
00233728-3412078 & $14.94 \pm 0.04$ & $14.42 \pm 0.05$ & $14.09 \pm 0.07$ & & 002337.47-341207.0 & $13.85 \pm 0.03$ & $13.62 \pm 0.03$ & & $204.0 \pm 6.9$ & $61.7 \pm 6.8$\\
00233757-5929062 & $12.66 \pm 0.02$ & $12.06 \pm 0.02$ & $11.76 \pm 0.02$ & & 002337.61-592906.0 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $23.1 \pm 2.4$ & $19.4 \pm 7.3$\\
00233799-0736212 & $15.38 \pm 0.04$ & $14.64 \pm 0.05$ & $14.30 \pm 0.08$ & & 002338.07-073621.1 & $14.02 \pm 0.03$ & $13.78 \pm 0.04$ & & $102.0 \pm 7.9$ & $14.8 \pm 7.1$\\
00233844-3258500 & $14.34 \pm 0.03$ & $13.72 \pm 0.04$ & $13.43 \pm 0.04$ & & 002338.50-325850.8 & $13.25 \pm 0.02$ & $13.01 \pm 0.03$ & & $56.4 \pm 5.4$ & $-62.8 \pm 6.4$\\
00233867-5610406 & $15.85 \pm 0.07$ & $15.18 \pm 0.10$ & $14.76 \pm 0.12$ & & 002338.79-561040.7 & $14.58 \pm 0.03$ & $14.36 \pm 0.05$ & & $88.4 \pm 4.5$ & $-6.7 \pm 9.7$\\
00233917-8009333 & $13.69 \pm 0.03$ & $13.18 \pm 0.03$ & $12.89 \pm 0.03$ & & 002339.48-800934.4 & $12.73 \pm 0.02$ & $12.54 \pm 0.02$ & & $75.4 \pm 1.9$ & $-108.4 \pm 9.7$\\
00234066+3109126 & $14.26 \pm 0.03$ & $13.67 \pm 0.04$ & $13.39 \pm 0.04$ & & 002340.66+310912.1 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $-7.3 \pm 4.7$ & $-34.5 \pm 6.1$\\
00234116-3025511 & $15.10 \pm 0.04$ & $14.40 \pm 0.05$ & $14.13 \pm 0.06$ & & 002341.19-302550.9 & $13.91 \pm 0.03$ & $13.74 \pm 0.04$ & & $33.0 \pm 5.5$ & $10.7 \pm 7.3$\\
00234143-1855498 & $14.94 \pm 0.05$ & $14.37 \pm 0.05$ & $14.08 \pm 0.06$ & & 002341.41-185550.3 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $-20.7 \pm 7.4$ & $-42.2 \pm 7.3$\\
00234293+0732103 & $16.12 \pm 0.10$ & $15.48 \pm 0.14$ & $15.19 \pm 0.17$ & & 002343.07+073213.4 & $14.51 \pm 0.03$ & $14.22 \pm 0.05$ & & $207.0 \pm 17.7$ & $299.6 \pm 20.4$\\
00234364+3405372 & $14.81 \pm 0.04$ & $14.22 \pm 0.04$ & $13.94 \pm 0.05$ & & 002343.69+340537.2 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $42.3 \pm 4.9$ & $1.1 \pm 6.8$\\
00234507+3055315 & $16.09 \pm 0.09$ & $15.40 \pm 0.12$ & $15.05 \pm 0.13$ & & 002345.02+305531.8 & $14.85 \pm 0.03$ & $14.63 \pm 0.05$ & & $-59.2 \pm 7.6$ & $22.6 \pm 10.4$\\
00234544+4625326 & $16.75 \pm 0.14$ & $15.94 \pm 0.14$ & $15.61 \pm 0.17$ & & 002345.41+462534.9 & $15.43 \pm 0.04$ & $15.22 \pm 0.06$ & & $-25.5 \pm 10.0$ & $190.0 \pm 20.2$\\
00234660-2638285 & $12.95 \pm 0.02$ & $12.41 \pm 0.03$ & $12.14 \pm 0.02$ & & 002346.60-263829.0 & $11.91 \pm 0.02$ & $11.73 \pm 0.02$ & & $-3.1 \pm 5.5$ & $-36.8 \pm 6.0$\\
00234685-6112119 & $15.95 \pm 0.09$ & $15.39 \pm 0.14$ & $14.93 \pm 0.13$ & & 002346.89-611211.6 & $14.74 \pm 0.03$ & $14.52 \pm 0.04$ & & $26.3 \pm 3.5$ & $27.6 \pm 9.5$\\
00234754-3239254 & $12.62 \pm 0.02$ & $11.96 \pm 0.02$ & $11.63 \pm 0.02$ & & 002347.60-323926.7 & $11.35 \pm 0.02$ & $11.15 \pm 0.02$ & & $62.7 \pm 5.2$ & $-114.5 \pm 6.4$\\
00234760-2816263 & $13.40 \pm 0.02$ & $12.81 \pm 0.03$ & $12.49 \pm 0.02$ & & 002347.64-281626.6 & $12.33 \pm 0.02$ & $12.11 \pm 0.02$ & & $42.3 \pm 5.0$ & $-23.7 \pm 6.0$\\
00234805+3308389 & $14.89 \pm 0.04$ & $14.27 \pm 0.05$ & $13.89 \pm 0.04$ & & 002348.11+330838.8 & $13.73 \pm 0.03$ & $13.49 \pm 0.03$ & & $61.4 \pm 5.6$ & $-10.5 \pm 6.7$\\
00234828-5207166 & $14.38 \pm 0.03$ & $13.81 \pm 0.04$ & $13.49 \pm 0.03$ & & 002348.43-520716.7 & $13.34 \pm 0.03$ & $13.14 \pm 0.03$ & & $125.7 \pm 4.6$ & $-8.1 \pm 6.9$\\
00234914-1130526 & $14.63 \pm 0.04$ & $13.99 \pm 0.04$ & $13.70 \pm 0.05$ & & 002349.06-113053.1 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $-105.6 \pm 8.7$ & $-45.1 \pm 11.0$\\
00235000+2036316 & $13.47 \pm 0.02$ & $12.88 \pm 0.02$ & $12.58 \pm 0.03$ & & 002350.01+203631.1 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $7.2 \pm 5.6$ & $-40.8 \pm 5.7$\\
00235072+2623487 & $13.02 \pm 0.02$ & $12.42 \pm 0.02$ & $12.12 \pm 0.02$ & & 002350.68+262348.0 & $11.96 \pm 0.02$ & $11.78 \pm 0.02$ & & $-47.8 \pm 5.3$ & $-56.8 \pm 5.6$\\
00235175+4332245 & $16.42 \pm 0.12$ & $15.89 \pm 0.14$ & $14.92 \pm 0.10$ & & 002351.82+433224.5 & $14.56 \pm 0.03$ & $14.33 \pm 0.04$ & & $63.6 \pm 7.5$ & $-5.4 \pm 11.6$\\
00235233+4609242 & $14.84 \pm 0.03$ & $14.23 \pm 0.04$ & $13.93 \pm 0.06$ & & 002352.42+460923.9 & $13.74 \pm 0.02$ & $13.42 \pm 0.03$ & & $86.1 \pm 5.2$ & $-19.7 \pm 6.4$\\
00235320+0716299 & $15.61 \pm 0.05$ & $15.10 \pm 0.09$ & $14.71 \pm 0.10$ & & 002353.22+071629.4 & $14.45 \pm 0.03$ & $14.25 \pm 0.05$ & & $23.2 \pm 12.5$ & $-47.1 \pm 9.7$\\
00235360-2917142 & $15.31 \pm 0.04$ & $14.69 \pm 0.04$ & $14.41 \pm 0.06$ & & 002353.55-291715.0 & $14.23 \pm 0.03$ & $13.90 \pm 0.04$ & & $-51.9 \pm 6.2$ & $-70.8 \pm 7.4$\\
00235487-5018021 & $12.16 \pm 0.02$ & $11.63 \pm 0.02$ & $11.35 \pm 0.03$ & & 002354.90-501801.7 & $11.18 \pm 0.02$ & $11.02 \pm 0.02$ & & $27.6 \pm 3.2$ & $37.1 \pm 6.5$\\
00235535-1019417 & $14.10 \pm 0.03$ & $13.59 \pm 0.04$ & $13.20 \pm 0.05$ & & 002355.34-101943.3 & $12.92 \pm 0.02$ & $12.69 \pm 0.03$ & & $-6.0 \pm 6.2$ & $-131.4 \pm 6.8$\\
00235549+3809347 & $13.26 \pm 0.02$ & $12.64 \pm 0.02$ & $12.36 \pm 0.02$ & & 002355.70+380933.6 & $12.10 \pm 0.02$ & $11.93 \pm 0.02$ & & $212.1 \pm 9.9$ & $-93.2 \pm 7.2$\\
00235554+0842268 & $14.89 \pm 0.04$ & $14.34 \pm 0.05$ & $14.02 \pm 0.07$ & & 002355.58+084226.6 & $13.77 \pm 0.03$ & $13.50 \pm 0.03$ & & $51.7 \pm 8.7$ & $-27.2 \pm 8.7$\\
00235684-2557401 & $13.78 \pm 0.03$ & $13.21 \pm 0.03$ & $12.94 \pm 0.03$ & & 002356.83-255740.9 & $12.76 \pm 0.02$ & $12.57 \pm 0.03$ & & $-3.3 \pm 5.2$ & $-67.2 \pm 6.3$\\
00235732-5531435 & $11.11 \pm 0.02$ & $10.55 \pm 0.02$ & $10.24 \pm 0.02$ & & 002357.44-553144.2 & $10.07 \pm 0.02$ & $9.87 \pm 0.02$ & & $92.3 \pm 3.4$ & $-67.7 \pm 7.4$\\
00235886-0738419 & $14.89 \pm 0.03$ & $14.28 \pm 0.05$ & $13.90 \pm 0.05$ & & 002358.94-073842.0 & $13.68 \pm 0.03$ & $13.47 \pm 0.04$ & & $103.8 \pm 7.7$ & $-8.0 \pm 8.1$\\
00235912-8517152 & $13.79 \pm 0.02$ & $13.17 \pm 0.03$ & $12.87 \pm 0.03$ & & 002400.19-851715.7 & $12.65 \pm 0.02$ & $12.43 \pm 0.02$ & & $134.4 \pm 3.5$ & $-44.3 \pm 7.6$\\
00235984+4314057 & $14.72 \pm 0.03$ & $14.03 \pm 0.03$ & $13.61 \pm 0.03$ & & 002400.01+431405.0 & $13.38 \pm 0.02$ & $13.13 \pm 0.03$ & & $162.1 \pm 8.0$ & $-58.1 \pm 6.9$\\
00240017+2858371 & $15.99 \pm 0.08$ & $15.42 \pm 0.11$ & $15.11 \pm 0.15$ & & 002400.21+285837.0 & $14.91 \pm 0.03$ & $14.74 \pm 0.07$ & & $44.6 \pm 7.9$ & $-11.0 \pm 9.5$\\
00240087+3331026 & $14.53 \pm 0.03$ & $13.94 \pm 0.04$ & $13.60 \pm 0.04$ & & 002400.95+333102.6 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $77.7 \pm 5.9$ & $6.7 \pm 6.0$\\
00240198-1552406 & $15.09 \pm 0.03$ & $14.47 \pm 0.04$ & $14.18 \pm 0.06$ & & 002401.95-155240.9 & $14.01 \pm 0.03$ & $13.75 \pm 0.04$ & & $-39.6 \pm 7.7$ & $-22.8 \pm 6.9$\\
00240201-2134219 & $14.28 \pm 0.04$ & $13.75 \pm 0.03$ & $13.47 \pm 0.04$ & & 002402.04-213421.9 & $13.25 \pm 0.02$ & $13.01 \pm 0.03$ & & $44.9 \pm 6.1$ & $-4.5 \pm 6.7$\\
00240343-1213174 & $14.64 \pm 0.03$ & $14.05 \pm 0.04$ & $13.73 \pm 0.04$ & & 002403.49-121317.6 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $69.2 \pm 7.7$ & $-12.8 \pm 8.6$\\
00240364-3120535 & $14.24 \pm 0.02$ & $13.71 \pm 0.03$ & $13.34 \pm 0.04$ & & 002403.70-312053.4 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $67.2 \pm 5.0$ & $8.7 \pm 6.2$\\
00240393-5917246 & $13.96 \pm 0.02$ & $13.45 \pm 0.03$ & $13.14 \pm 0.04$ & & 002404.03-591726.0 & $12.96 \pm 0.02$ & $12.75 \pm 0.02$ & & $68.7 \pm 2.9$ & $-123.0 \pm 8.1$\\
00240431+2200535 & $14.92 \pm 0.04$ & $14.35 \pm 0.05$ & $14.00 \pm 0.06$ & & 002404.37+220053.7 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $63.6 \pm 5.7$ & $14.8 \pm 6.8$\\
00240452-1420377 & $12.23 \pm 0.02$ & $11.68 \pm 0.02$ & $11.39 \pm 0.02$ & & 002404.59-142037.9 & $11.21 \pm 0.02$ & $11.03 \pm 0.02$ & & $80.6 \pm 6.5$ & $-21.2 \pm 6.5$\\
00240633+1037027 & $13.29 \pm 0.02$ & $12.70 \pm 0.02$ & $12.43 \pm 0.02$ & & 002406.30+103702.4 & $12.25 \pm 0.02$ & $12.04 \pm 0.03$ & & $-50.4 \pm 7.2$ & $-29.0 \pm 7.2$\\
00240652-1424516 & $14.64 \pm 0.04$ & $13.95 \pm 0.04$ & $13.63 \pm 0.05$ & & 002406.56-142451.7 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $51.3 \pm 6.4$ & $-4.7 \pm 7.2$\\
00240746+0734032 & $16.18 \pm 0.12$ & $15.48 \pm 0.14$ & $14.93 \pm 0.13$ & & 002407.51+073403.6 & $14.06 \pm 0.03$ & $13.72 \pm 0.04$ & & $76.7 \pm 16.6$ & $32.0 \pm 12.3$\\
00240875+1936079 & $16.11 \pm 0.10$ & $15.41 \pm 0.10$ & $15.05 \pm 0.16$ & & 002408.82+193607.7 & $14.78 \pm 0.03$ & $14.53 \pm 0.06$ & & $78.5 \pm 11.3$ & $-19.4 \pm 11.1$\\
00240918+7751073 & $15.89 \pm 0.09$ & $15.23 \pm 0.13$ & $14.89 \pm 0.14$ & & 002409.48+775107.4 & $14.70 \pm 0.03$ & $14.34 \pm 0.04$ & & $96.2 \pm 3.0$ & $11.5 \pm 11.0$\\
00240918-0645203 & $16.36 \pm 0.13$ & $15.75 \pm 0.17$ & $14.61 \pm 0.11$ & & 002409.18-064519.6 & $14.16 \pm 0.03$ & $13.86 \pm 0.04$ & & $5.1 \pm 13.5$ & $58.4 \pm 11.5$\\
00240924-4128039 & $12.29 \pm 0.03$ & $11.68 \pm 0.02$ & $11.38 \pm 0.02$ & & 002409.44-412804.2 & $11.19 \pm 0.02$ & $11.02 \pm 0.02$ & & $214.5 \pm 7.1$ & $-26.5 \pm 7.5$\\
00240934-7451232 & $14.27 \pm 0.03$ & $13.64 \pm 0.03$ & $13.28 \pm 0.04$ & & 002409.70-745121.7 & $13.06 \pm 0.02$ & $12.79 \pm 0.02$ & & $116.0 \pm 2.6$ & $125.1 \pm 6.7$\\
00240945-1554389 & $14.82 \pm 0.03$ & $14.23 \pm 0.04$ & $13.91 \pm 0.05$ & & 002409.45-155439.6 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $2.9 \pm 7.5$ & $-60.0 \pm 6.9$\\
00241072-2314457 & $14.03 \pm 0.02$ & $13.40 \pm 0.02$ & $13.07 \pm 0.03$ & & 002410.71-231447.0 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $-19.5 \pm 6.4$ & $-120.7 \pm 7.8$\\
00241143+7921436 & $12.84 \pm 0.02$ & $12.31 \pm 0.03$ & $11.97 \pm 0.02$ & & 002411.07+792143.3 & $11.82 \pm 0.02$ & $11.62 \pm 0.02$ & & $-94.3 \pm 2.5$ & $-32.9 \pm 6.8$\\
00241234+3350148 & $15.82 \pm 0.07$ & $15.10 \pm 0.09$ & $14.53 \pm 0.08$ & & 002412.37+335013.8 & $14.31 \pm 0.03$ & $14.05 \pm 0.04$ & & $26.3 \pm 5.5$ & $-79.3 \pm 7.3$\\
00241338-3542468 & $13.37 \pm 0.02$ & $12.80 \pm 0.03$ & $12.50 \pm 0.03$ & & 002413.45-354246.7 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $80.1 \pm 4.7$ & $3.8 \pm 6.1$\\
00241513-0427265 & $16.20 \pm 0.09$ & $15.68 \pm 0.13$ & $15.18 \pm 0.15$ & & 002415.27-042727.3 & $14.74 \pm 0.03$ & $14.55 \pm 0.07$ & & $170.4 \pm 22.2$ & $-70.4 \pm 19.0$\\
00241601-3256329 & $13.51 \pm 0.02$ & $12.91 \pm 0.02$ & $12.59 \pm 0.03$ & & 002416.20-325633.2 & $12.39 \pm 0.02$ & $12.16 \pm 0.02$ & & $200.1 \pm 6.2$ & $-19.9 \pm 6.1$\\
00241696+3335092 & $16.63 \pm 0.15$ & $15.95 \pm 0.20$ & $15.01 \pm 0.12$ & & 002416.94+333510.1 & $14.85 \pm 0.03$ & $14.58 \pm 0.05$ & & $-22.0 \pm 9.1$ & $67.4 \pm 13.4$\\
00241706+2133344 & $13.70 \pm 0.02$ & $13.11 \pm 0.03$ & $12.83 \pm 0.03$ & & 002417.11+213333.8 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $51.0 \pm 5.1$ & $-49.2 \pm 5.7$\\
00241860-0012523 & $15.77 \pm 0.06$ & $15.24 \pm 0.06$ & $14.96 \pm 0.13$ & & 002418.55-001252.9 & $14.80 \pm 0.04$ & $14.59 \pm 0.06$ & & $-64.5 \pm 10.3$ & $-56.2 \pm 9.8$\\
00241869-7119479 & $14.66 \pm 0.03$ & $14.12 \pm 0.04$ & $13.80 \pm 0.06$ & & 002418.80-711948.6 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $44.2 \pm 1.7$ & $-59.3 \pm 6.6$\\
00241873-3933299 & $13.28 \pm 0.02$ & $12.71 \pm 0.03$ & $12.44 \pm 0.03$ & & 002418.85-393331.6 & $12.25 \pm 0.02$ & $12.04 \pm 0.02$ & & $135.4 \pm 5.4$ & $-159.4 \pm 7.7$\\
00242007+4632511 & $14.84 \pm 0.03$ & $14.23 \pm 0.04$ & $13.90 \pm 0.04$ & & 002420.14+463250.9 & $13.75 \pm 0.03$ & $13.55 \pm 0.04$ & & $58.7 \pm 4.9$ & $-17.2 \pm 7.1$\\
00242013+3220381 & $14.63 \pm 0.03$ & $14.09 \pm 0.04$ & $13.81 \pm 0.04$ & & 002420.19+322038.0 & $13.64 \pm 0.03$ & $13.46 \pm 0.03$ & & $51.8 \pm 5.2$ & $-12.4 \pm 6.2$\\
00242025+2611149 & $15.47 \pm 0.05$ & $14.92 \pm 0.07$ & $14.58 \pm 0.10$ & & 002420.30+261115.0 & $14.36 \pm 0.03$ & $14.19 \pm 0.05$ & & $58.1 \pm 6.8$ & $6.5 \pm 7.3$\\
00242089+3140364 & $13.36 \pm 0.02$ & $12.75 \pm 0.02$ & $12.46 \pm 0.02$ & & 002420.84+314035.7 & $12.24 \pm 0.02$ & $12.03 \pm 0.02$ & & $-56.9 \pm 4.9$ & $-57.6 \pm 6.7$\\
00242173+2433159 & $15.55 \pm 0.06$ & $15.02 \pm 0.07$ & $14.69 \pm 0.11$ & & 002421.69+243315.6 & $14.53 \pm 0.03$ & $14.35 \pm 0.05$ & & $-41.6 \pm 7.1$ & $-23.3 \pm 12.1$\\
00242191+3051364 & $16.56 \pm 0.13$ & $15.73 \pm 0.15$ & $15.17 \pm 0.14$ & & 002421.69+305128.5 & $14.96 \pm 0.03$ & $14.76 \pm 0.05$ & & $-218.5 \pm 14.4$ & $-617.7 \pm 28.6$\\
00242261-3924436 & $13.40 \pm 0.02$ & $12.85 \pm 0.03$ & $12.55 \pm 0.02$ & & 002422.71-392444.2 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $105.7 \pm 5.1$ & $-53.5 \pm 6.8$\\
00242445+3955540 & $15.55 \pm 0.06$ & $14.96 \pm 0.08$ & $14.64 \pm 0.11$ & & 002424.42+395554.0 & $14.45 \pm 0.03$ & $14.24 \pm 0.04$ & & $-33.6 \pm 5.4$ & $3.1 \pm 8.4$\\
00242493-3103010 & $13.92 \pm 0.02$ & $13.20 \pm 0.02$ & $12.85 \pm 0.03$ & & 002424.88-310301.2 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-50.3 \pm 5.9$ & $-18.2 \pm 6.1$\\
00242574-0445491 & $14.66 \pm 0.03$ & $14.01 \pm 0.04$ & $13.71 \pm 0.05$ & & 002425.78-044549.0 & $13.55 \pm 0.03$ & $13.38 \pm 0.03$ & & $53.2 \pm 6.8$ & $4.4 \pm 15.7$\\
00242709-0056473 & $15.87 \pm 0.07$ & $15.32 \pm 0.08$ & $15.05 \pm 0.14$ & & 002427.04-005647.6 & $14.80 \pm 0.03$ & $14.59 \pm 0.06$ & & $-61.9 \pm 11.3$ & $-24.6 \pm 14.1$\\
00242730-2159437 & $15.07 \pm 0.04$ & $14.42 \pm 0.08$ & $14.10 \pm 0.06$ & & 002427.33-215943.7 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $39.5 \pm 7.0$ & $-2.1 \pm 7.1$\\
00242758-0205307 & $14.42 \pm 0.03$ & $13.87 \pm 0.03$ & $13.57 \pm 0.04$ & & 002427.66-020531.3 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $100.5 \pm 6.9$ & $-51.3 \pm 6.6$\\
00242797-5617364 & $14.22 \pm 0.03$ & $13.64 \pm 0.03$ & $13.36 \pm 0.04$ & & 002428.10-561736.3 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $103.4 \pm 3.7$ & $13.5 \pm 6.8$\\
00243011+3650152 & $12.36 \pm 0.02$ & $11.79 \pm 0.02$ & $11.51 \pm 0.02$ & & 002429.97+365015.0 & $11.27 \pm 0.02$ & $11.05 \pm 0.02$ & & $-138.1 \pm 7.4$ & $-17.4 \pm 7.4$\\
00243040+3633207 & $12.21 \pm 0.02$ & $11.69 \pm 0.02$ & $11.41 \pm 0.02$ & & 002430.46+363320.0 & $11.24 \pm 0.02$ & $11.06 \pm 0.02$ & & $57.4 \pm 5.2$ & $-54.2 \pm 7.7$\\
00243124-5855407 & $14.38 \pm 0.03$ & $13.75 \pm 0.04$ & $13.47 \pm 0.04$ & & 002431.18-585540.6 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $-47.7 \pm 2.9$ & $14.8 \pm 6.9$\\
00243213-4528049 & $14.39 \pm 0.03$ & $13.83 \pm 0.03$ & $13.37 \pm 0.04$ & & 002432.31-452807.2 & $13.11 \pm 0.03$ & $12.82 \pm 0.03$ & & $166.8 \pm 5.5$ & $-213.9 \pm 9.0$\\
00243221+1537340 & $14.41 \pm 0.03$ & $13.77 \pm 0.03$ & $13.41 \pm 0.03$ & & 002432.32+153733.3 & $13.22 \pm 0.03$ & $13.00 \pm 0.03$ & & $134.2 \pm 6.8$ & $-58.3 \pm 7.4$\\
00243241+1146202 & $12.96 \pm 0.03$ & $12.34 \pm 0.03$ & $12.03 \pm 0.02$ & & 002432.50+114619.4 & $11.79 \pm 0.02$ & $11.59 \pm 0.02$ & & $130.3 \pm 9.0$ & $-74.2 \pm 7.2$\\
00243277+3633308 & $13.98 \pm 0.03$ & $13.45 \pm 0.03$ & $13.12 \pm 0.04$ & & 002432.82+363330.0 & $12.92 \pm 0.02$ & $12.67 \pm 0.03$ & & $54.9 \pm 5.4$ & $-66.4 \pm 8.2$\\
00243306+3153403 & $16.05 \pm 0.08$ & $15.46 \pm 0.11$ & $15.00 \pm 0.12$ & & 002433.03+315340.1 & $14.81 \pm 0.03$ & $14.61 \pm 0.05$ & & $-33.5 \pm 6.4$ & $-16.9 \pm 8.6$\\
00243381-4244218 & $13.49 \pm 0.02$ & $12.91 \pm 0.03$ & $12.60 \pm 0.03$ & & 002433.71-424422.2 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $-94.4 \pm 4.6$ & $-39.0 \pm 6.7$\\
00243384-0242251 & $15.78 \pm 0.05$ & $15.27 \pm 0.08$ & $14.85 \pm 0.12$ & & 002433.84-024226.2 & $14.63 \pm 0.03$ & $14.44 \pm 0.06$ & & $1.9 \pm 9.2$ & $-88.9 \pm 10.0$\\
00243449-0123117 & $15.90 \pm 0.06$ & $15.36 \pm 0.08$ & $15.08 \pm 0.13$ & & 002434.54-012312.1 & $14.69 \pm 0.03$ & $14.49 \pm 0.06$ & & $57.2 \pm 9.2$ & $-31.5 \pm 9.8$\\
00243478+3002295 & $9.78 \pm 0.02$ & $9.22 \pm 0.02$ & $8.89 \pm 0.02$ & & 002435.35+300229.6 & $8.73 \pm 0.02$ & $8.53 \pm 0.02$ & & $585.2 \pm 23.3$ & $8.5 \pm 6.1$\\
00243547+8418474 & $14.98 \pm 0.04$ & $14.29 \pm 0.05$ & $13.84 \pm 0.05$ & & 002435.67+841847.9 & $13.62 \pm 0.03$ & $13.39 \pm 0.03$ & & $27.1 \pm 0.8$ & $49.3 \pm 8.0$\\
00243624+3721580 & $13.70 \pm 0.02$ & $13.06 \pm 0.01$ & $12.77 \pm 0.03$ & & 002436.17+372157.5 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $-73.1 \pm 5.3$ & $-40.3 \pm 10.8$\\
00243680-3348108 & $14.32 \pm 0.03$ & $13.69 \pm 0.03$ & $13.41 \pm 0.04$ & & 002436.74-334811.3 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $-64.4 \pm 4.9$ & $-43.1 \pm 6.9$\\
00243705+1858422 & $15.14 \pm 0.05$ & $14.56 \pm 0.05$ & $14.29 \pm 0.09$ & & 002437.01+185841.7 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $-44.2 \pm 6.6$ & $-34.7 \pm 7.1$\\
00243759+4153165 & $16.63 \pm 0.12$ & $15.92 \pm 0.14$ & $15.61 \pm 0.20$ & & 002437.61+415314.8 & $15.19 \pm 0.04$ & $14.98 \pm 0.07$ & & $23.2 \pm 11.8$ & $-147.5 \pm 23.0$\\
00243774+3227453 & $14.90 \pm 0.04$ & $14.27 \pm 0.04$ & $13.93 \pm 0.04$ & & 002437.67+322745.1 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $-66.7 \pm 5.4$ & $-17.5 \pm 6.2$\\
00243942-2054109 & $12.87 \pm 0.02$ & $12.31 \pm 0.02$ & $12.01 \pm 0.02$ & & 002439.20-205416.5 & $11.82 \pm 0.02$ & $11.59 \pm 0.02$ & & $-274.4 \pm 8.3$ & $-496.2 \pm 12.6$\\
00243976-2130166 & $13.25 \pm 0.02$ & $12.65 \pm 0.02$ & $12.34 \pm 0.02$ & & 002439.78-213016.8 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $28.6 \pm 5.8$ & $-22.0 \pm 6.4$\\
00243990+2542414 & $14.41 \pm 0.03$ & $13.80 \pm 0.03$ & $13.42 \pm 0.04$ & & 002439.94+254240.4 & $13.17 \pm 0.02$ & $12.93 \pm 0.03$ & & $51.8 \pm 6.1$ & $-75.3 \pm 6.6$\\
00244110+1937488 & $15.77 \pm 0.08$ & $15.17 \pm 0.09$ & $14.88 \pm 0.15$ & & 002441.15+193748.7 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $54.4 \pm 7.3$ & $-10.1 \pm 8.9$\\
00244190+0358465 & $14.34 \pm 0.03$ & $13.82 \pm 0.04$ & $13.51 \pm 0.04$ & & 002441.95+035846.2 & $13.31 \pm 0.03$ & $13.08 \pm 0.03$ & & $65.2 \pm 10.5$ & $-31.5 \pm 9.6$\\
00244195+3420198 & $15.61 \pm 0.06$ & $15.01 \pm 0.08$ & $14.71 \pm 0.09$ & & 002442.00+342019.8 & $14.50 \pm 0.03$ & $14.25 \pm 0.04$ & & $48.2 \pm 6.0$ & $-0.3 \pm 7.5$\\
00244225+4712242 & $16.41 \pm 0.11$ & $15.80 \pm 0.13$ & $15.30 \pm 0.14$ & & 002442.37+471224.3 & $15.04 \pm 0.03$ & $14.87 \pm 0.05$ & & $99.7 \pm 9.2$ & $11.5 \pm 14.9$\\
00244381-7235186 & $13.46 \pm 0.02$ & $12.83 \pm 0.03$ & $12.44 \pm 0.03$ & & 002444.34-723519.3 & $12.21 \pm 0.02$ & $11.99 \pm 0.02$ & & $197.7 \pm 4.3$ & $-57.0 \pm 6.8$\\
00244543+3317131 & $14.99 \pm 0.04$ & $14.36 \pm 0.05$ & $14.09 \pm 0.06$ & & 002445.46+331712.7 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $25.3 \pm 5.0$ & $-32.5 \pm 7.6$\\
00244585-3438166 & $14.94 \pm 0.03$ & $14.34 \pm 0.04$ & $14.02 \pm 0.06$ & & 002445.88-343817.4 & $13.86 \pm 0.03$ & $13.69 \pm 0.03$ & & $30.2 \pm 5.1$ & $-70.8 \pm 7.4$\\
00244614-4053330 & $13.49 \pm 0.02$ & $12.91 \pm 0.03$ & $12.54 \pm 0.03$ & & 002446.22-405333.6 & $12.33 \pm 0.02$ & $12.12 \pm 0.02$ & & $77.7 \pm 4.5$ & $-56.5 \pm 8.2$\\
00244828+3131555 & $14.14 \pm 0.02$ & $13.58 \pm 0.03$ & $13.29 \pm 0.03$ & & 002448.27+313154.3 & $13.09 \pm 0.02$ & $12.87 \pm 0.03$ & & $-9.1 \pm 4.6$ & $-98.1 \pm 7.0$\\
00244837+4232079 & $15.98 \pm 0.09$ & $15.45 \pm 0.10$ & $15.12 \pm 0.12$ & & 002448.35+423207.2 & $14.94 \pm 0.03$ & $14.70 \pm 0.06$ & & $-17.0 \pm 6.3$ & $-54.9 \pm 10.2$\\
00245026-2055296 & $13.91 \pm 0.02$ & $13.34 \pm 0.03$ & $13.03 \pm 0.02$ & & 002450.33-205529.6 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $85.0 \pm 6.3$ & $-1.2 \pm 6.6$\\
00245076+3959515 & $12.30 \pm 0.02$ & $11.69 \pm 0.01$ & $11.39 \pm 0.02$ & & 002450.97+395951.4 & $11.18 \pm 0.02$ & $10.99 \pm 0.02$ & & $202.9 \pm 9.3$ & $-2.8 \pm 6.6$\\
00245087+4403524 & $15.92 \pm 0.07$ & $15.29 \pm 0.08$ & $15.01 \pm 0.11$ & & 002450.94+440352.3 & $14.85 \pm 0.03$ & $14.66 \pm 0.05$ & & $59.4 \pm 5.9$ & $-7.8 \pm 8.4$\\
00245343+3657565 & $14.82 \pm 0.04$ & $14.24 \pm 0.05$ & $13.91 \pm 0.07$ & & 002453.48+365756.6 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $54.2 \pm 5.6$ & $3.0 \pm 7.2$\\
00245518+4520067 & $15.39 \pm 0.04$ & $14.87 \pm 0.05$ & $14.58 \pm 0.07$ & & 002455.22+452006.9 & $14.39 \pm 0.04$ & $14.20 \pm 0.05$ & & $37.7 \pm 5.1$ & $11.6 \pm 12.6$\\
00245687+1538515 & $15.88 \pm 0.08$ & $15.16 \pm 0.10$ & $14.62 \pm 0.10$ & & 002456.80+153851.3 & $14.22 \pm 0.03$ & $14.00 \pm 0.06$ & & $-82.3 \pm 9.8$ & $-9.5 \pm 8.2$\\
00245772-2603358 & $15.14 \pm 0.05$ & $14.63 \pm 0.08$ & $14.28 \pm 0.08$ & & 002457.76-260336.0 & $14.07 \pm 0.03$ & $13.80 \pm 0.04$ & & $57.7 \pm 7.3$ & $-26.4 \pm 8.5$\\
00245772-4441153 & $16.49 \pm 0.14$ & $15.91 \pm 0.15$ & $15.34 \pm 0.17$ & & 002457.89-444116.7 & $15.17 \pm 0.03$ & $14.88 \pm 0.06$ & & $159.6 \pm 11.7$ & $-124.3 \pm 21.7$\\
00245775+2812595 & $15.00 \pm 0.04$ & $14.46 \pm 0.05$ & $13.91 \pm 0.06$ & & 002457.52+281259.1 & $13.70 \pm 0.03$ & $13.47 \pm 0.04$ & & $-233.6 \pm 6.8$ & $-33.8 \pm 6.1$\\
00245800-2149277 & $13.81 \pm 0.02$ & $13.26 \pm 0.02$ & $12.97 \pm 0.03$ & & 002457.94-214928.5 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $-67.1 \pm 6.0$ & $-78.4 \pm 7.4$\\
00245814+3509544 & $16.19 \pm 0.10$ & $15.66 \pm 0.13$ & $15.27 \pm 0.14$ & & 002458.01+350953.6 & $14.94 \pm 0.03$ & $14.75 \pm 0.06$ & & $-124.8 \pm 11.9$ & $-60.8 \pm 15.9$\\
00245837-2035227 & $14.53 \pm 0.03$ & $13.91 \pm 0.05$ & $13.61 \pm 0.04$ & & 002458.47-203523.1 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $119.1 \pm 6.7$ & $-40.1 \pm 6.8$\\
00245914-0226306 & $15.49 \pm 0.04$ & $14.83 \pm 0.06$ & $14.56 \pm 0.08$ & & 002459.23-022630.8 & $14.31 \pm 0.03$ & $14.09 \pm 0.05$ & & $118.0 \pm 9.3$ & $-21.3 \pm 9.0$\\
00245954-7029324 & $15.25 \pm 0.04$ & $14.24 \pm 0.05$ & $13.73 \pm 0.05$ & & 002459.81-702931.4 & $13.14 \pm 0.02$ & $12.84 \pm 0.02$ & & $116.4 \pm 2.8$ & $84.3 \pm 6.5$\\
00245972+2158507 & $13.94 \pm 0.03$ & $13.32 \pm 0.02$ & $13.01 \pm 0.04$ & & 002459.79+215848.9 & $12.81 \pm 0.02$ & $12.58 \pm 0.03$ & & $75.0 \pm 5.8$ & $-140.0 \pm 6.9$\\
00250091+0403321 & $14.61 \pm 0.03$ & $14.06 \pm 0.05$ & $13.70 \pm 0.05$ & & 002500.95+040332.1 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $61.5 \pm 9.0$ & $6.3 \pm 8.9$\\
00250106-0654412 & $12.71 \pm 0.02$ & $12.13 \pm 0.02$ & $11.84 \pm 0.02$ & & 002500.99-065442.1 & $11.67 \pm 0.02$ & $11.49 \pm 0.02$ & & $-91.3 \pm 6.9$ & $-76.1 \pm 10.7$\\
00250123+3920401 & $13.83 \pm 0.03$ & $13.27 \pm 0.02$ & $12.97 \pm 0.04$ & & 002501.15+392039.9 & $12.79 \pm 0.02$ & $12.61 \pm 0.02$ & & $-72.7 \pm 5.1$ & $-17.4 \pm 6.1$\\
00250190+3546031 & $12.92 \pm 0.02$ & $12.39 \pm 0.02$ & $12.09 \pm 0.02$ & & 002502.04+354603.7 & $11.86 \pm 0.02$ & $11.67 \pm 0.02$ & & $127.9 \pm 8.4$ & $47.4 \pm 9.4$\\
00250217-1339006 & $14.30 \pm 0.03$ & $13.74 \pm 0.04$ & $13.41 \pm 0.04$ & & 002502.23-133901.4 & $13.20 \pm 0.02$ & $12.96 \pm 0.03$ & & $72.3 \pm 6.3$ & $-73.7 \pm 6.4$\\
00250335-3508280 & $14.84 \pm 0.03$ & $14.32 \pm 0.05$ & $14.05 \pm 0.05$ & & 002503.40-350828.0 & $13.89 \pm 0.03$ & $13.65 \pm 0.03$ & & $48.4 \pm 5.0$ & $-6.3 \pm 6.6$\\
00250387-0028325 & $13.77 \pm 0.02$ & $13.12 \pm 0.03$ & $12.79 \pm 0.02$ & & 002503.96-002832.7 & $12.63 \pm 0.02$ & $12.45 \pm 0.03$ & & $116.0 \pm 7.9$ & $-17.1 \pm 8.2$\\
00250418-7608469 & $15.46 \pm 0.06$ & $14.88 \pm 0.07$ & $14.54 \pm 0.10$ & & 002504.30-760846.9 & $14.29 \pm 0.03$ & $14.08 \pm 0.04$ & & $35.0 \pm 1.4$ & $-6.9 \pm 7.5$\\
00250538+3353053 & $14.00 \pm 0.02$ & $13.44 \pm 0.03$ & $13.15 \pm 0.03$ & & 002505.37+335304.8 & $12.94 \pm 0.02$ & $12.74 \pm 0.02$ & & $-2.1 \pm 4.4$ & $-42.9 \pm 6.0$\\
00250703-0454342 & $15.23 \pm 0.04$ & $14.69 \pm 0.04$ & $14.35 \pm 0.09$ & & 002507.00-045434.9 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-32.2 \pm 7.8$ & $-55.8 \pm 7.3$\\
00250743-0022161 & $13.64 \pm 0.02$ & $13.04 \pm 0.03$ & $12.67 \pm 0.03$ & & 002507.57-002215.9 & $12.51 \pm 0.02$ & $12.30 \pm 0.02$ & & $173.7 \pm 8.4$ & $20.2 \pm 7.5$\\
00250800-1346457 & $15.68 \pm 0.05$ & $14.82 \pm 0.07$ & $14.50 \pm 0.08$ & & 002507.90-134647.3 & $13.89 \pm 0.03$ & $13.50 \pm 0.03$ & & $-125.5 \pm 7.0$ & $-131.0 \pm 7.2$\\
00250806-8511209 & $13.62 \pm 0.02$ & $13.09 \pm 0.03$ & $12.78 \pm 0.03$ & & 002507.88-851121.1 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $-22.5 \pm 0.7$ & $-23.3 \pm 7.5$\\
00250840+2832271 & $13.35 \pm 0.02$ & $12.74 \pm 0.02$ & $12.46 \pm 0.02$ & & 002508.58+283226.5 & $12.25 \pm 0.02$ & $12.05 \pm 0.02$ & & $198.6 \pm 6.4$ & $-49.4 \pm 6.1$\\
00251136+1654391 & $16.17 \pm 0.09$ & $15.52 \pm 0.12$ & $15.05 \pm 0.13$ & & 002511.39+165438.4 & $14.58 \pm 0.03$ & $14.24 \pm 0.06$ & & $39.8 \pm 10.6$ & $-61.9 \pm 12.0$\\
00251196-0320281 & $14.47 \pm 0.03$ & $13.85 \pm 0.04$ & $13.57 \pm 0.04$ & & 002511.93-032028.5 & $13.40 \pm 0.03$ & $13.17 \pm 0.03$ & & $-37.2 \pm 8.6$ & $-27.6 \pm 7.8$\\
00251203+0837128 & $15.96 \pm 0.07$ & $15.46 \pm 0.13$ & $15.02 \pm 0.14$ & & 002512.12+083712.7 & $14.86 \pm 0.04$ & $14.68 \pm 0.06$ & & $134.3 \pm 11.5$ & $-9.8 \pm 11.3$\\
00251355-2824179 & $15.35 \pm 0.04$ & $14.67 \pm 0.06$ & $14.32 \pm 0.06$ & & 002513.59-282417.9 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $47.5 \pm 5.9$ & $-1.3 \pm 6.9$\\
00251439-6227458 & $14.41 \pm 0.03$ & $13.83 \pm 0.04$ & $13.55 \pm 0.04$ & & 002514.45-622745.7 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $33.4 \pm 2.3$ & $11.7 \pm 7.5$\\
00251463+3839535 & $12.75 \pm 0.02$ & $12.21 \pm 0.03$ & $11.92 \pm 0.02$ & & 002514.48+383953.2 & $11.74 \pm 0.02$ & $11.57 \pm 0.02$ & & $-163.9 \pm 9.9$ & $-31.0 \pm 8.8$\\
00251485-3613066 & $14.84 \pm 0.04$ & $14.14 \pm 0.04$ & $13.63 \pm 0.04$ & & 002514.94-361306.3 & $13.19 \pm 0.03$ & $12.89 \pm 0.03$ & & $105.0 \pm 9.7$ & $30.8 \pm 6.8$\\
00251504+2522212 & $14.92 \pm 0.04$ & $14.36 \pm 0.06$ & $13.92 \pm 0.05$ & & 002515.06+252220.9 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $23.9 \pm 6.3$ & $-27.4 \pm 6.7$\\
00251753-0358152 & $15.51 \pm 0.05$ & $14.93 \pm 0.06$ & $14.61 \pm 0.09$ & & 002517.54-035816.0 & $14.38 \pm 0.03$ & $14.20 \pm 0.05$ & & $10.1 \pm 10.9$ & $-67.4 \pm 8.5$\\
00251765+4339491 & $16.17 \pm 0.09$ & $15.45 \pm 0.08$ & $15.13 \pm 0.11$ & & 002517.69+433949.4 & $14.94 \pm 0.03$ & $14.70 \pm 0.05$ & & $38.0 \pm 6.9$ & $25.7 \pm 11.9$\\
00252046+2956242 & $14.88 \pm 0.04$ & $14.18 \pm 0.05$ & $13.91 \pm 0.05$ & & 002520.51+295623.7 & $13.76 \pm 0.03$ & $13.54 \pm 0.03$ & & $54.9 \pm 6.3$ & $-36.8 \pm 7.5$\\
00252063+2253121 & $9.72 \pm 0.02$ & $9.15 \pm 0.02$ & $8.87 \pm 0.01$ & & 002520.41+225306.1 & $8.70 \pm 0.02$ & $8.52 \pm 0.02$ & & $-236.5 \pm 6.3$ & $-460.4 \pm 10.4$\\
00252063-0357326 & $15.07 \pm 0.04$ & $14.40 \pm 0.04$ & $14.12 \pm 0.07$ & & 002520.57-035733.2 & $13.93 \pm 0.03$ & $13.75 \pm 0.04$ & & $-67.1 \pm 11.2$ & $-48.4 \pm 7.0$\\
00252105-2526410 & $16.07 \pm 0.06$ & $15.53 \pm 0.09$ & $15.23 \pm 0.12$ & & 002520.91-252642.9 & $15.02 \pm 0.04$ & $14.85 \pm 0.07$ & & $-157.4 \pm 12.5$ & $-158.1 \pm 14.0$\\
00252184+1720240 & $14.65 \pm 0.03$ & $14.05 \pm 0.04$ & $13.74 \pm 0.04$ & & 002521.80+172023.5 & $13.55 \pm 0.03$ & $13.38 \pm 0.04$ & & $-57.1 \pm 7.8$ & $-53.7 \pm 8.2$\\
00252305-1805330 & $15.55 \pm 0.07$ & $14.98 \pm 0.09$ & $14.58 \pm 0.08$ & & 002523.04-180533.7 & $14.42 \pm 0.03$ & $14.24 \pm 0.05$ & & $-21.9 \pm 7.7$ & $-62.9 \pm 10.4$\\
00252341-0224076 & $15.06 \pm 0.03$ & $14.55 \pm 0.05$ & $14.26 \pm 0.08$ & & 002523.49-022407.8 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $92.2 \pm 7.9$ & $-9.1 \pm 8.9$\\
00252419-7749307 & $14.37 \pm 0.04$ & $13.73 \pm 0.04$ & $13.42 \pm 0.04$ & & 002524.29-774931.1 & $13.21 \pm 0.02$ & $13.04 \pm 0.03$ & & $26.7 \pm 1.0$ & $-38.4 \pm 6.9$\\
00252468+2150066 & $13.10 \pm 0.02$ & $12.53 \pm 0.03$ & $12.25 \pm 0.03$ & & 002524.73+215006.3 & $11.97 \pm 0.02$ & $11.80 \pm 0.02$ & & $56.2 \pm 5.6$ & $-21.8 \pm 6.8$\\
00252499+2242597 & $15.94 \pm 0.09$ & $15.24 \pm 0.10$ & $14.87 \pm 0.14$ & & 002525.03+224259.1 & $14.66 \pm 0.03$ & $14.43 \pm 0.06$ & & $39.8 \pm 8.5$ & $-45.3 \pm 10.4$\\
00252733-1343034 & $13.70 \pm 0.03$ & $13.08 \pm 0.03$ & $12.81 \pm 0.03$ & & 002527.38-134304.0 & $12.65 \pm 0.02$ & $12.40 \pm 0.03$ & & $59.4 \pm 10.7$ & $-50.8 \pm 12.8$\\
00252848+2604026 & $13.17 \pm 0.02$ & $12.61 \pm 0.02$ & $12.28 \pm 0.02$ & & 002528.39+260400.3 & $12.10 \pm 0.02$ & $11.87 \pm 0.02$ & & $-99.7 \pm 6.0$ & $-194.2 \pm 7.8$\\
00252893-5327539 & $14.16 \pm 0.03$ & $13.58 \pm 0.02$ & $13.30 \pm 0.04$ & & 002528.98-532753.9 & $13.13 \pm 0.02$ & $12.96 \pm 0.03$ & & $40.7 \pm 3.3$ & $5.4 \pm 6.8$\\
00253054-1824168 & $14.64 \pm 0.03$ & $13.98 \pm 0.05$ & $13.69 \pm 0.05$ & & 002530.59-182416.9 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $66.3 \pm 6.5$ & $-12.6 \pm 7.6$\\
00253226+1854209 & $13.70 \pm 0.03$ & $13.12 \pm 0.03$ & $12.73 \pm 0.03$ & & 002532.31+185420.0 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $48.7 \pm 5.8$ & $-72.4 \pm 6.4$\\
00253244+3945034 & $16.62 \pm 0.16$ & $15.71 \pm 0.15$ & $15.00 \pm 0.12$ & & 002532.51+394503.7 & $14.67 \pm 0.05$ & $14.35 \pm 0.07$ & & $74.6 \pm 13.5$ & $30.7 \pm 18.1$\\
00253246-1105227 & $15.05 \pm 0.04$ & $14.37 \pm 0.07$ & $14.07 \pm 0.06$ & & 002532.47-110522.2 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $17.7 \pm 6.7$ & $36.5 \pm 7.5$\\
00253251-2510552 & $14.52 \pm 0.03$ & $13.91 \pm 0.04$ & $13.64 \pm 0.04$ & & 002532.54-251055.9 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $28.4 \pm 6.0$ & $-58.4 \pm 6.4$\\
00253298-0151491 & $13.35 \pm 0.02$ & $12.79 \pm 0.03$ & $12.42 \pm 0.03$ & & 002533.05-015151.5 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $83.6 \pm 6.3$ & $-204.6 \pm 8.5$\\
00253325+0900454 & $15.17 \pm 0.04$ & $14.54 \pm 0.04$ & $14.23 \pm 0.07$ & & 002533.29+090045.5 & $14.03 \pm 0.03$ & $13.77 \pm 0.04$ & & $65.5 \pm 9.6$ & $13.4 \pm 8.2$\\
00253429+1333067 & $14.94 \pm 0.04$ & $14.28 \pm 0.04$ & $14.00 \pm 0.05$ & & 002534.29+133306.0 & $13.84 \pm 0.03$ & $13.66 \pm 0.04$ & & $1.2 \pm 8.1$ & $-70.6 \pm 10.2$\\
00253571+1215325 & $16.49 \pm 0.14$ & $15.74 \pm 0.18$ & $14.82 \pm 0.11$ & & 002535.78+121532.0 & $14.21 \pm 0.03$ & $13.90 \pm 0.05$ & & $106.2 \pm 15.3$ & $-50.2 \pm 14.0$\\
00253779-6851105 & $14.75 \pm 0.04$ & $14.15 \pm 0.05$ & $13.83 \pm 0.06$ & & 002538.07-685110.1 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $130.7 \pm 3.2$ & $39.4 \pm 6.6$\\
00253976+3107159 & $15.58 \pm 0.06$ & $15.05 \pm 0.09$ & $14.76 \pm 0.09$ & & 002539.73+310715.6 & $14.49 \pm 0.03$ & $14.29 \pm 0.04$ & & $-30.3 \pm 6.1$ & $-22.9 \pm 8.1$\\
00254071-1845576 & $14.58 \pm 0.04$ & $14.00 \pm 0.05$ & $13.68 \pm 0.05$ & & 002540.74-184558.1 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $36.0 \pm 7.1$ & $-37.0 \pm 7.0$\\
00254502+8027108 & $15.62 \pm 0.07$ & $15.11 \pm 0.10$ & $14.70 \pm 0.10$ & & 002545.12+802711.1 & $14.47 \pm 0.03$ & $14.24 \pm 0.03$ & & $24.1 \pm 1.1$ & $28.5 \pm 8.3$\\
00254519+2541022 & $13.11 \pm 0.02$ & $12.53 \pm 0.02$ & $12.23 \pm 0.02$ & & 002545.25+254102.0 & $12.07 \pm 0.02$ & $11.87 \pm 0.02$ & & $63.2 \pm 4.9$ & $-14.1 \pm 5.5$\\
00254541-5456476 & $13.35 \pm 0.02$ & $12.73 \pm 0.02$ & $12.42 \pm 0.03$ & & 002545.52-545647.8 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $87.6 \pm 3.4$ & $-17.0 \pm 6.6$\\
00254592+0540301 & $14.51 \pm 0.03$ & $13.85 \pm 0.03$ & $13.55 \pm 0.04$ & & 002545.98+054030.0 & $13.39 \pm 0.03$ & $13.16 \pm 0.03$ & & $86.0 \pm 8.7$ & $-3.4 \pm 9.3$\\
00254600-0403408 & $14.44 \pm 0.03$ & $13.88 \pm 0.03$ & $13.51 \pm 0.04$ & & 002546.04-040340.1 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $50.4 \pm 8.0$ & $54.3 \pm 7.3$\\
00254775-0322437 & $14.48 \pm 0.02$ & $13.76 \pm 0.03$ & $13.33 \pm 0.03$ & & 002547.84-032243.9 & $13.09 \pm 0.03$ & $12.91 \pm 0.03$ & & $105.3 \pm 7.4$ & $-15.8 \pm 13.9$\\
00254829-0751214 & $15.23 \pm 0.04$ & $14.62 \pm 0.06$ & $14.18 \pm 0.07$ & & 002548.33-075122.3 & $13.90 \pm 0.03$ & $13.73 \pm 0.04$ & & $46.6 \pm 9.6$ & $-68.6 \pm 8.4$\\
00254956+1112307 & $14.00 \pm 0.02$ & $13.45 \pm 0.03$ & $13.17 \pm 0.04$ & & 002549.57+111230.0 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $6.0 \pm 7.2$ & $-62.0 \pm 9.1$\\
00254971+2816057 & $15.65 \pm 0.07$ & $15.08 \pm 0.09$ & $14.75 \pm 0.08$ & & 002549.71+281605.0 & $14.55 \pm 0.03$ & $14.31 \pm 0.05$ & & $0.4 \pm 6.4$ & $-59.6 \pm 11.4$\\
00255013+1639576 & $15.26 \pm 0.05$ & $14.54 \pm 0.05$ & $14.23 \pm 0.06$ & & 002550.14+163956.9 & $13.99 \pm 0.03$ & $13.78 \pm 0.05$ & & $3.0 \pm 8.2$ & $-68.5 \pm 8.8$\\
00255169-0403297 & $14.86 \pm 0.03$ & $14.25 \pm 0.05$ & $13.94 \pm 0.05$ & & 002551.73-040329.7 & $13.79 \pm 0.03$ & $13.56 \pm 0.04$ & & $53.5 \pm 8.2$ & $-5.7 \pm 7.5$\\
00255235-7046435 & $13.53 \pm 0.03$ & $12.93 \pm 0.03$ & $12.65 \pm 0.02$ & & 002552.16-704643.2 & $12.45 \pm 0.02$ & $12.24 \pm 0.02$ & & $-79.3 \pm 2.1$ & $30.8 \pm 6.9$\\
00255320-0103116 & $16.53 \pm 0.10$ & $15.80 \pm 0.15$ & $15.13 \pm 0.15$ & & 002553.27-010311.2 & $14.53 \pm 0.03$ & $14.15 \pm 0.05$ & & $84.9 \pm 17.6$ & $34.8 \pm 14.6$\\
00255360+2522557 & $15.34 \pm 0.05$ & $14.81 \pm 0.08$ & $14.49 \pm 0.08$ & & 002553.64+252255.5 & $14.33 \pm 0.03$ & $14.06 \pm 0.04$ & & $35.7 \pm 6.0$ & $-13.9 \pm 7.4$\\
00255372+4307198 & $14.35 \pm 0.03$ & $13.72 \pm 0.04$ & $13.40 \pm 0.03$ & & 002554.33+430721.2 & $13.20 \pm 0.03$ & $12.91 \pm 0.03$ & & $574.4 \pm 24.9$ & $122.1 \pm 8.2$\\
00255376+3650279 & $16.57 \pm 0.14$ & $15.94 \pm 0.15$ & $15.63 \pm 0.19$ & & 002553.84+365026.8 & $15.47 \pm 0.04$ & $15.14 \pm 0.07$ & & $103.7 \pm 16.8$ & $-99.0 \pm 24.3$\\
00255444+1101425 & $13.91 \pm 0.02$ & $13.36 \pm 0.03$ & $13.10 \pm 0.03$ & & 002554.57+110142.4 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $191.3 \pm 9.2$ & $-7.7 \pm 18.2$\\
00255520-0657514 & $14.18 \pm 0.03$ & $13.57 \pm 0.04$ & $13.15 \pm 0.04$ & & 002555.32-065752.1 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $142.0 \pm 7.6$ & $-63.4 \pm 7.1$\\
00255619+0337565 & $16.04 \pm 0.09$ & $15.52 \pm 0.12$ & $15.21 \pm 0.15$ & & 002556.19+033755.8 & $14.96 \pm 0.04$ & $14.66 \pm 0.07$ & & $-1.2 \pm 14.0$ & $-70.4 \pm 13.4$\\
00255694-0151361 & $15.17 \pm 0.03$ & $14.54 \pm 0.05$ & $14.05 \pm 0.06$ & & 002557.13-015136.3 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $241.8 \pm 8.3$ & $-18.1 \pm 8.7$\\
00255762+0407171 & $15.59 \pm 0.05$ & $15.01 \pm 0.09$ & $14.72 \pm 0.09$ & & 002557.65+040717.5 & $14.55 \pm 0.03$ & $14.36 \pm 0.05$ & & $51.1 \pm 12.4$ & $36.7 \pm 10.2$\\
00255762+3911363 & $13.54 \pm 0.03$ & $12.90 \pm 0.03$ & $12.52 \pm 0.03$ & & 002557.61+391135.3 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $-3.5 \pm 5.1$ & $-95.3 \pm 9.8$\\
00255804+1025243 & $14.89 \pm 0.04$ & $14.31 \pm 0.05$ & $14.03 \pm 0.07$ & & 002558.02+102523.2 & $13.86 \pm 0.03$ & $13.66 \pm 0.04$ & & $-18.9 \pm 8.1$ & $-102.1 \pm 16.8$\\
00255834-5046084 & $13.87 \pm 0.03$ & $13.33 \pm 0.03$ & $12.99 \pm 0.03$ & & 002558.34-504609.5 & $12.79 \pm 0.02$ & $12.56 \pm 0.02$ & & $-0.8 \pm 3.8$ & $-106.8 \pm 7.1$\\
00260042+4421412 & $13.32 \pm 0.02$ & $12.81 \pm 0.03$ & $12.49 \pm 0.02$ & & 002600.55+442141.3 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $125.2 \pm 6.4$ & $9.6 \pm 6.1$\\
00260102+3630014 & $15.65 \pm 0.06$ & $15.07 \pm 0.08$ & $14.74 \pm 0.09$ & & 002600.99+363000.7 & $14.31 \pm 0.03$ & $14.11 \pm 0.04$ & & $-32.8 \pm 6.3$ & $-63.2 \pm 9.5$\\
00260236-2913099 & $12.71 \pm 0.02$ & $12.19 \pm 0.02$ & $11.90 \pm 0.02$ & & 002602.40-291310.5 & $11.72 \pm 0.02$ & $11.49 \pm 0.02$ & & $46.2 \pm 5.3$ & $-46.4 \pm 7.4$\\
00260258+3947235 & $10.99 \pm 0.02$ & $10.40 \pm 0.03$ & $10.10 \pm 0.02$ & & 002602.77+394723.8 & $9.93 \pm 0.02$ & $9.73 \pm 0.02$ & & $209.2 \pm 11.1$ & $23.1 \pm 6.9$\\
00260265-7113265 & $14.95 \pm 0.05$ & $14.44 \pm 0.05$ & $14.16 \pm 0.07$ & & 002602.56-711326.7 & $14.00 \pm 0.03$ & $13.84 \pm 0.03$ & & $-36.8 \pm 1.7$ & $-17.1 \pm 6.6$\\
00260335+2021095 & $13.31 \pm 0.02$ & $12.73 \pm 0.03$ & $12.43 \pm 0.03$ & & 002603.37+202108.9 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $23.1 \pm 5.1$ & $-45.4 \pm 6.3$\\
00260373+0228557 & $13.22 \pm 0.02$ & $12.65 \pm 0.03$ & $12.33 \pm 0.03$ & & 002603.60+022853.2 & $12.14 \pm 0.02$ & $11.97 \pm 0.02$ & & $-206.7 \pm 9.5$ & $-247.7 \pm 10.0$\\
00260397+1814598 & $16.30 \pm 0.13$ & $15.65 \pm 0.14$ & $15.07 \pm 0.18$ & & 002603.89+181501.4 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $-93.3 \pm 16.7$ & $125.6 \pm 23.7$\\
00260609+2711131 & $15.78 \pm 0.07$ & $15.27 \pm 0.11$ & $14.98 \pm 0.12$ & & 002606.07+271112.0 & $14.59 \pm 0.03$ & $14.28 \pm 0.05$ & & $-23.8 \pm 6.9$ & $-79.8 \pm 8.4$\\
00260619-4300556 & $14.18 \pm 0.03$ & $13.53 \pm 0.04$ & $13.06 \pm 0.03$ & & 002606.09-430056.3 & $12.75 \pm 0.02$ & $12.50 \pm 0.02$ & & $-102.2 \pm 4.7$ & $-69.0 \pm 6.8$\\
00260625+0958453 & $15.40 \pm 0.05$ & $14.88 \pm 0.08$ & $14.59 \pm 0.10$ & & 002606.24+095844.7 & $14.42 \pm 0.03$ & $14.24 \pm 0.05$ & & $-14.8 \pm 9.3$ & $-57.3 \pm 10.3$\\
00260776+2045107 & $13.89 \pm 0.03$ & $13.31 \pm 0.02$ & $13.02 \pm 0.03$ & & 002607.86+204510.3 & $12.83 \pm 0.03$ & $12.64 \pm 0.03$ & & $110.5 \pm 5.6$ & $-27.9 \pm 6.4$\\
00260783+2742552 & $14.55 \pm 0.04$ & $13.84 \pm 0.04$ & $13.42 \pm 0.03$ & & 002608.00+274254.5 & $13.25 \pm 0.03$ & $13.05 \pm 0.03$ & & $175.9 \pm 6.3$ & $-54.8 \pm 6.0$\\
00260938+1840516 & $15.31 \pm 0.05$ & $14.73 \pm 0.06$ & $14.40 \pm 0.09$ & & 002609.41+184051.9 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $42.5 \pm 6.7$ & $25.2 \pm 7.8$\\
00261094-1914093 & $15.12 \pm 0.05$ & $14.59 \pm 0.06$ & $14.19 \pm 0.06$ & & 002610.96-191410.1 & $14.00 \pm 0.03$ & $13.80 \pm 0.04$ & & $25.5 \pm 6.8$ & $-72.1 \pm 7.7$\\
00261099-1137389 & $14.98 \pm 0.03$ & $14.47 \pm 0.03$ & $14.01 \pm 0.05$ & & 002610.98-113740.0 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $-17.0 \pm 7.2$ & $-95.8 \pm 7.6$\\
00261123+3619219 & $15.53 \pm 0.06$ & $14.90 \pm 0.06$ & $14.63 \pm 0.07$ & & 002611.26+361921.6 & $14.44 \pm 0.03$ & $14.26 \pm 0.04$ & & $33.0 \pm 7.3$ & $-32.9 \pm 10.1$\\
00261147-0943406 & $15.60 \pm 0.07$ & $15.00 \pm 0.08$ & $14.38 \pm 0.07$ & & 002611.29-094342.5 & $14.04 \pm 0.03$ & $13.81 \pm 0.04$ & & $-213.6 \pm 8.4$ & $-158.3 \pm 9.7$\\
00261236+2440150 & $15.68 \pm 0.07$ & $15.13 \pm 0.09$ & $14.83 \pm 0.10$ & & 002612.39+244014.8 & $14.56 \pm 0.03$ & $14.35 \pm 0.05$ & & $33.7 \pm 7.1$ & $-13.0 \pm 8.2$\\
00261314+4120216 & $16.67 \pm 0.13$ & $15.70 \pm 0.12$ & $14.93 \pm 0.10$ & & 002613.12+412020.6 & $14.74 \pm 0.03$ & $14.47 \pm 0.05$ & & $-14.3 \pm 8.4$ & $-98.8 \pm 15.0$\\
00261355+3158113 & $13.55 \pm 0.02$ & $12.98 \pm 0.02$ & $12.70 \pm 0.02$ & & 002613.52+315811.7 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $-30.4 \pm 4.6$ & $30.1 \pm 5.8$\\
00261411-0209582 & $14.23 \pm 0.02$ & $13.69 \pm 0.03$ & $13.38 \pm 0.04$ & & 002614.13-020958.8 & $13.23 \pm 0.03$ & $13.02 \pm 0.03$ & & $22.5 \pm 7.2$ & $-51.6 \pm 6.5$\\
00261551+3711499 & $16.47 \pm 0.11$ & $15.91 \pm 0.14$ & $15.47 \pm 0.16$ & & 002615.42+371148.9 & $15.02 \pm 0.03$ & $14.72 \pm 0.05$ & & $-98.5 \pm 15.7$ & $-92.5 \pm 20.7$\\
00261575+2033127 & $15.28 \pm 0.05$ & $14.69 \pm 0.06$ & $14.40 \pm 0.09$ & & 002615.82+203312.7 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $72.0 \pm 6.7$ & $0.5 \pm 7.8$\\
00261622-1105512 & $16.34 \pm 0.11$ & $15.70 \pm 0.15$ & $15.38 \pm 0.17$ & & 002616.13-110549.9 & $14.83 \pm 0.03$ & $14.65 \pm 0.06$ & & $-118.5 \pm 19.5$ & $107.9 \pm 19.5$\\
00261636-2700449 & $14.26 \pm 0.02$ & $13.64 \pm 0.03$ & $13.35 \pm 0.03$ & & 002616.44-270044.8 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $95.1 \pm 6.1$ & $13.3 \pm 6.2$\\
00261713+4028465 & $15.34 \pm 0.05$ & $14.63 \pm 0.05$ & $14.26 \pm 0.07$ & & 002617.09+402846.9 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $-47.7 \pm 5.9$ & $39.0 \pm 8.9$\\
00261765+1633419 & $13.91 \pm 0.03$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 002617.63+163341.5 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $-30.2 \pm 7.2$ & $-46.5 \pm 8.5$\\
00261890-1422048 & $15.04 \pm 0.04$ & $14.47 \pm 0.05$ & $14.19 \pm 0.06$ & & 002618.94-142205.0 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $44.3 \pm 7.9$ & $-15.0 \pm 7.1$\\
00261894+0343160 & $13.17 \pm 0.02$ & $12.56 \pm 0.02$ & $12.28 \pm 0.02$ & & 002618.95+034315.6 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $23.0 \pm 7.2$ & $-36.9 \pm 7.2$\\
00262025+4039196 & $16.54 \pm 0.14$ & $15.75 \pm 0.13$ & $15.43 \pm 0.16$ & & 002620.21+403918.7 & $14.56 \pm 0.03$ & $14.22 \pm 0.04$ & & $-47.6 \pm 12.3$ & $-90.4 \pm 18.1$\\
00262046-0233178 & $12.91 \pm 0.02$ & $12.33 \pm 0.03$ & $12.04 \pm 0.02$ & & 002620.46-023320.5 & $11.82 \pm 0.02$ & $11.64 \pm 0.02$ & & $-7.5 \pm 9.7$ & $-221.2 \pm 7.5$\\
00262079+2125317 & $13.93 \pm 0.03$ & $13.34 \pm 0.03$ & $12.92 \pm 0.03$ & & 002620.97+212531.6 & $12.74 \pm 0.02$ & $12.56 \pm 0.03$ & & $200.7 \pm 6.4$ & $-6.4 \pm 5.7$\\
00262171+0235553 & $13.99 \pm 0.02$ & $13.38 \pm 0.03$ & $13.11 \pm 0.03$ & & 002621.75+023554.9 & $12.90 \pm 0.03$ & $12.70 \pm 0.03$ & & $53.7 \pm 8.4$ & $-43.9 \pm 8.3$\\
00262176+0136033 & $15.49 \pm 0.04$ & $14.87 \pm 0.06$ & $14.56 \pm 0.08$ & & 002621.83+013602.6 & $14.34 \pm 0.03$ & $14.16 \pm 0.05$ & & $94.8 \pm 11.3$ & $-68.5 \pm 9.8$\\
00262187+4604142 & $13.26 \pm 0.02$ & $12.67 \pm 0.03$ & $12.34 \pm 0.02$ & & 002621.61+460414.5 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $-226.4 \pm 10.2$ & $23.8 \pm 6.1$\\
00262203+3549197 & $15.01 \pm 0.04$ & $14.46 \pm 0.04$ & $14.10 \pm 0.05$ & & 002622.08+354919.4 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $44.6 \pm 5.7$ & $-21.3 \pm 7.0$\\
00262220+2038001 & $13.45 \pm 0.02$ & $12.86 \pm 0.02$ & $12.53 \pm 0.03$ & & 002622.06+203758.7 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $-148.9 \pm 5.8$ & $-108.8 \pm 6.6$\\
00262288+0241205 & $16.17 \pm 0.08$ & $15.56 \pm 0.12$ & $15.07 \pm 0.12$ & & 002622.90+024121.4 & $14.83 \pm 0.03$ & $14.58 \pm 0.06$ & & $23.6 \pm 13.6$ & $83.5 \pm 12.4$\\
00262616-2340558 & $13.46 \pm 0.03$ & $12.85 \pm 0.03$ & $12.56 \pm 0.03$ & & 002626.35-234057.5 & $12.35 \pm 0.02$ & $12.17 \pm 0.02$ & & $231.7 \pm 7.6$ & $-152.2 \pm 7.9$\\
00262810-3305170 & $13.99 \pm 0.03$ & $13.42 \pm 0.02$ & $13.11 \pm 0.03$ & & 002628.24-330516.6 & $12.92 \pm 0.02$ & $12.73 \pm 0.03$ & & $147.8 \pm 5.6$ & $32.4 \pm 6.2$\\
00263002+3301530 & $15.88 \pm 0.07$ & $15.20 \pm 0.08$ & $14.79 \pm 0.09$ & & 002630.06+330153.0 & $14.57 \pm 0.03$ & $14.31 \pm 0.04$ & & $43.1 \pm 6.1$ & $-1.0 \pm 7.6$\\
00263041+3748351 & $14.19 \pm 0.03$ & $13.60 \pm 0.04$ & $13.24 \pm 0.04$ & & 002630.45+374835.3 & $13.06 \pm 0.02$ & $12.89 \pm 0.03$ & & $44.0 \pm 5.1$ & $14.6 \pm 6.3$\\
00263148-1700477 & $15.64 \pm 0.07$ & $15.07 \pm 0.08$ & $14.80 \pm 0.11$ & & 002631.53-170047.1 & $14.60 \pm 0.03$ & $14.38 \pm 0.06$ & & $65.0 \pm 8.7$ & $44.9 \pm 8.7$\\
00263193+1038407 & $13.40 \pm 0.02$ & $12.74 \pm 0.03$ & $12.41 \pm 0.03$ & & 002632.01+103840.8 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $107.8 \pm 8.2$ & $12.7 \pm 12.4$\\
00263202-0015234 & $14.20 \pm 0.02$ & $13.65 \pm 0.02$ & $13.37 \pm 0.03$ & & 002632.08-001523.8 & $13.20 \pm 0.03$ & $12.99 \pm 0.03$ & & $69.7 \pm 12.5$ & $-34.7 \pm 7.8$\\
00263216+1745588 & $14.02 \pm 0.03$ & $13.41 \pm 0.03$ & $13.14 \pm 0.03$ & & 002632.12+174558.6 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $-56.1 \pm 7.9$ & $-14.9 \pm 9.3$\\
00263253-3034075 & $14.48 \pm 0.03$ & $13.90 \pm 0.03$ & $13.61 \pm 0.05$ & & 002632.52-303408.5 & $13.44 \pm 0.02$ & $13.21 \pm 0.03$ & & $-5.2 \pm 5.1$ & $-84.1 \pm 6.6$\\
00263309+3909044 & $13.81 \pm 0.02$ & $13.27 \pm 0.03$ & $12.94 \pm 0.03$ & & 002633.23+390902.9 & $12.73 \pm 0.02$ & $12.53 \pm 0.03$ & & $134.7 \pm 7.0$ & $-124.6 \pm 8.1$\\
00263332+1240366 & $12.71 \pm 0.02$ & $12.18 \pm 0.03$ & $11.81 \pm 0.02$ & & 002633.33+124037.5 & $11.62 \pm 0.02$ & $11.40 \pm 0.02$ & & $12.0 \pm 7.1$ & $93.2 \pm 7.6$\\
00263518-0829222 & $16.13 \pm 0.09$ & $15.48 \pm 0.12$ & $14.85 \pm 0.11$ & & 002635.15-082923.0 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $-44.1 \pm 10.8$ & $-64.8 \pm 10.4$\\
00263520+8243122 & $16.07 \pm 0.11$ & $15.25 \pm 0.13$ & $14.95 \pm 0.15$ & & 002635.64+824311.4 & $14.77 \pm 0.03$ & $14.56 \pm 0.04$ & & $79.9 \pm 2.2$ & $-71.5 \pm 11.4$\\
00263578+3042506 & $14.33 \pm 0.02$ & $13.69 \pm 0.03$ & $13.39 \pm 0.03$ & & 002635.84+304250.6 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $58.6 \pm 5.3$ & $-0.2 \pm 5.9$\\
00263600+3541078 & $16.32 \pm 0.10$ & $15.78 \pm 0.14$ & $15.50 \pm 0.16$ & & 002636.08+354107.8 & $15.28 \pm 0.04$ & $15.10 \pm 0.07$ & & $81.5 \pm 12.6$ & $-5.3 \pm 17.0$\\
00263628-1452320 & $15.13 \pm 0.04$ & $14.48 \pm 0.06$ & $14.14 \pm 0.06$ & & 002636.32-145232.2 & $13.91 \pm 0.04$ & $13.61 \pm 0.04$ & & $52.4 \pm 8.8$ & $-18.8 \pm 9.3$\\
00263654+3303013 & $15.67 \pm 0.06$ & $15.07 \pm 0.08$ & $14.67 \pm 0.08$ & & 002636.59+330301.1 & $14.47 \pm 0.03$ & $14.30 \pm 0.04$ & & $50.1 \pm 6.1$ & $-9.5 \pm 7.5$\\
00263660-5022031 & $13.93 \pm 0.03$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 002636.71-502202.8 & $12.90 \pm 0.02$ & $12.73 \pm 0.02$ & & $94.7 \pm 4.0$ & $26.1 \pm 7.6$\\
00263679+0424029 & $12.35 \pm 0.02$ & $11.77 \pm 0.03$ & $11.47 \pm 0.02$ & & 002636.70+042402.5 & $11.31 \pm 0.02$ & $11.13 \pm 0.02$ & & $-133.8 \pm 10.2$ & $-42.5 \pm 8.8$\\
00264033-2554540 & $12.05 \pm 0.02$ & $11.51 \pm 0.02$ & $11.21 \pm 0.02$ & & 002640.46-255454.6 & $11.04 \pm 0.02$ & $10.81 \pm 0.02$ & & $149.6 \pm 6.9$ & $-45.7 \pm 5.9$\\
00264045+0632159 & $14.57 \pm 0.03$ & $13.75 \pm 0.03$ & $13.22 \pm 0.04$ & & 002640.47+063214.9 & $12.96 \pm 0.03$ & $12.68 \pm 0.03$ & & $18.3 \pm 9.8$ & $-95.8 \pm 9.3$\\
00264167+1647264 & $15.31 \pm 0.05$ & $14.56 \pm 0.06$ & $14.23 \pm 0.06$ & & 002641.70+164726.3 & $14.05 \pm 0.03$ & $13.82 \pm 0.04$ & & $41.8 \pm 8.2$ & $-8.6 \pm 9.5$\\
00264167+2837192 & $15.86 \pm 0.08$ & $15.27 \pm 0.10$ & $14.84 \pm 0.09$ & & 002641.73+283719.2 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $52.6 \pm 7.4$ & $-1.5 \pm 8.6$\\
00264167+4048416 & $16.12 \pm 0.10$ & $15.45 \pm 0.11$ & $15.09 \pm 0.17$ & & 002641.73+404841.7 & $14.82 \pm 0.03$ & $14.64 \pm 0.05$ & & $55.3 \pm 9.1$ & $13.1 \pm 13.8$\\
00264185-3316527 & $14.51 \pm 0.03$ & $13.81 \pm 0.04$ & $13.44 \pm 0.04$ & & 002642.15-331656.9 & $13.18 \pm 0.02$ & $12.88 \pm 0.03$ & & $314.0 \pm 8.1$ & $-354.8 \pm 9.8$\\
00264332+2052035 & $15.03 \pm 0.05$ & $14.35 \pm 0.05$ & $14.03 \pm 0.07$ & & 002643.28+205203.0 & $13.83 \pm 0.03$ & $13.62 \pm 0.04$ & & $-43.3 \pm 6.2$ & $-39.8 \pm 6.3$\\
00264336+1004212 & $12.06 \pm 0.02$ & $11.44 \pm 0.02$ & $11.15 \pm 0.02$ & & 002643.39+100419.4 & $10.99 \pm 0.02$ & $10.82 \pm 0.02$ & & $36.0 \pm 7.6$ & $-168.0 \pm 8.7$\\
00264361-4323201 & $13.91 \pm 0.03$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 002643.69-432320.0 & $12.78 \pm 0.02$ & $12.56 \pm 0.02$ & & $82.0 \pm 4.5$ & $4.5 \pm 6.7$\\
00264435+2516264 & $15.91 \pm 0.08$ & $15.28 \pm 0.11$ & $14.77 \pm 0.10$ & & 002644.45+251626.3 & $14.53 \pm 0.03$ & $14.29 \pm 0.05$ & & $107.5 \pm 7.2$ & $-6.6 \pm 8.1$\\
00264464+1250002 & $15.55 \pm 0.06$ & $14.98 \pm 0.07$ & $14.64 \pm 0.07$ & & 002644.69+125000.1 & $14.47 \pm 0.03$ & $14.26 \pm 0.06$ & & $84.3 \pm 10.3$ & $-11.8 \pm 9.7$\\
00264698+2321541 & $13.33 \pm 0.02$ & $12.77 \pm 0.02$ & $12.47 \pm 0.02$ & & 002647.16+232151.9 & $12.25 \pm 0.02$ & $12.01 \pm 0.02$ & & $191.1 \pm 6.5$ & $-171.9 \pm 7.0$\\
00264751-6933154 & $13.63 \pm 0.02$ & $13.07 \pm 0.03$ & $12.75 \pm 0.03$ & & 002647.42-693315.8 & $12.58 \pm 0.02$ & $12.39 \pm 0.02$ & & $-42.7 \pm 1.6$ & $-33.2 \pm 6.1$\\
00264753+2121180 & $15.25 \pm 0.06$ & $14.57 \pm 0.05$ & $14.23 \pm 0.08$ & & 002647.50+212118.4 & $13.99 \pm 0.03$ & $13.80 \pm 0.04$ & & $-30.4 \pm 6.4$ & $30.1 \pm 7.7$\\
00264964+3237094 & $14.97 \pm 0.03$ & $14.34 \pm 0.04$ & $14.03 \pm 0.05$ & & 002649.59+323708.8 & $13.78 \pm 0.03$ & $13.51 \pm 0.03$ & & $-49.6 \pm 5.2$ & $-50.2 \pm 6.6$\\
00265069+3834129 & $14.94 \pm 0.05$ & $14.31 \pm 0.05$ & $14.02 \pm 0.07$ & & 002650.68+383413.3 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $-9.2 \pm 4.9$ & $34.9 \pm 7.3$\\
00265184-5038466 & $13.93 \pm 0.04$ & $13.35 \pm 0.04$ & $13.07 \pm 0.04$ & & 002651.78-503847.2 & $12.89 \pm 0.02$ & $12.73 \pm 0.02$ & & $-55.8 \pm 3.5$ & $-48.1 \pm 7.5$\\
00265329-0936267 & $16.18 \pm 0.08$ & $15.32 \pm 0.11$ & $14.83 \pm 0.11$ & & 002653.21-093628.3 & $14.59 \pm 0.03$ & $14.35 \pm 0.06$ & & $-101.9 \pm 10.7$ & $-135.5 \pm 10.4$\\
00265354+1847487 & $15.22 \pm 0.05$ & $14.69 \pm 0.06$ & $14.33 \pm 0.09$ & & 002653.56+184748.1 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $25.3 \pm 6.5$ & $-49.5 \pm 7.7$\\
00265458-2443105 & $15.25 \pm 0.04$ & $14.68 \pm 0.05$ & $14.37 \pm 0.07$ & & 002654.57-244311.2 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $-13.9 \pm 6.1$ & $-58.2 \pm 7.0$\\
00265476-4553578 & $15.23 \pm 0.04$ & $14.61 \pm 0.05$ & $14.31 \pm 0.07$ & & 002654.73-455358.6 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $-28.9 \pm 4.5$ & $-73.3 \pm 7.5$\\
00265482+0929378 & $12.57 \pm 0.02$ & $12.00 \pm 0.03$ & $11.70 \pm 0.02$ & & 002654.82+092937.2 & $11.54 \pm 0.02$ & $11.36 \pm 0.02$ & & $-5.4 \pm 9.0$ & $-54.1 \pm 9.2$\\
00265513-0110518 & $16.32 \pm 0.09$ & $15.74 \pm 0.13$ & $15.16 \pm 0.14$ & & 002654.83-011049.1 & $14.81 \pm 0.03$ & $14.61 \pm 0.06$ & & $-371.6 \pm 21.0$ & $225.5 \pm 17.9$\\
00265588+3319098 & $14.59 \pm 0.03$ & $13.95 \pm 0.03$ & $13.68 \pm 0.04$ & & 002655.83+331909.5 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $-42.9 \pm 5.3$ & $-28.4 \pm 6.1$\\
00265632-5428530 & $12.46 \pm 0.02$ & $11.73 \pm 0.02$ & $11.34 \pm 0.02$ & & 002656.75-542855.0 & $11.10 \pm 0.02$ & $10.90 \pm 0.02$ & & $345.0 \pm 8.4$ & $-175.9 \pm 7.6$\\
00265656+0402476 & $14.81 \pm 0.04$ & $14.24 \pm 0.04$ & $13.95 \pm 0.04$ & & 002656.58+040247.3 & $13.79 \pm 0.03$ & $13.55 \pm 0.04$ & & $33.7 \pm 10.4$ & $-33.2 \pm 8.1$\\
00265676-5630140 & $12.83 \pm 0.02$ & $12.24 \pm 0.02$ & $11.97 \pm 0.03$ & & 002656.83-563014.4 & $11.78 \pm 0.02$ & $11.57 \pm 0.02$ & & $46.7 \pm 2.8$ & $-39.6 \pm 7.4$\\
00265699-4434006 & $15.41 \pm 0.05$ & $14.84 \pm 0.08$ & $14.54 \pm 0.08$ & & 002656.98-443401.0 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $-11.3 \pm 4.9$ & $-38.0 \pm 7.5$\\
00265764-1814332 & $13.40 \pm 0.03$ & $12.83 \pm 0.03$ & $12.53 \pm 0.03$ & & 002657.68-181433.8 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $55.6 \pm 6.2$ & $-52.2 \pm 8.1$\\
00265850+0246314 & $13.50 \pm 0.03$ & $12.89 \pm 0.02$ & $12.61 \pm 0.02$ & & 002658.47+024630.5 & $12.41 \pm 0.02$ & $12.24 \pm 0.02$ & & $-49.2 \pm 8.2$ & $-87.0 \pm 7.5$\\
00265936+1612295 & $15.57 \pm 0.06$ & $14.96 \pm 0.06$ & $14.64 \pm 0.08$ & & 002659.32+161229.5 & $14.38 \pm 0.03$ & $14.19 \pm 0.06$ & & $-57.1 \pm 9.6$ & $6.5 \pm 10.0$\\
00265996+3145065 & $14.58 \pm 0.03$ & $14.07 \pm 0.04$ & $13.71 \pm 0.03$ & & 002659.94+314506.0 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $-25.3 \pm 4.9$ & $-37.3 \pm 6.9$\\
00270094-0906438 & $15.56 \pm 0.05$ & $14.90 \pm 0.08$ & $14.41 \pm 0.07$ & & 002701.01-090644.4 & $14.26 \pm 0.03$ & $14.06 \pm 0.05$ & & $81.3 \pm 8.2$ & $-55.8 \pm 8.2$\\
00270162-0522277 & $15.22 \pm 0.05$ & $14.64 \pm 0.05$ & $14.27 \pm 0.06$ & & 002701.63-052228.2 & $14.10 \pm 0.03$ & $13.84 \pm 0.04$ & & $19.8 \pm 7.7$ & $-43.7 \pm 7.2$\\
00270381-0627292 & $13.95 \pm 0.03$ & $13.32 \pm 0.02$ & $12.98 \pm 0.03$ & & 002703.78-062731.4 & $12.77 \pm 0.03$ & $12.54 \pm 0.03$ & & $-34.1 \pm 7.8$ & $-188.8 \pm 8.7$\\
00270437+3506318 & $16.30 \pm 0.10$ & $15.43 \pm 0.11$ & $14.99 \pm 0.10$ & & 002704.40+350631.3 & $14.66 \pm 0.04$ & $14.34 \pm 0.05$ & & $33.0 \pm 8.6$ & $-32.8 \pm 9.9$\\
00270446-2919246 & $14.52 \pm 0.02$ & $14.01 \pm 0.03$ & $13.70 \pm 0.04$ & & 002704.50-291924.9 & $13.46 \pm 0.03$ & $13.28 \pm 0.03$ & & $45.0 \pm 5.4$ & $-20.5 \pm 6.4$\\
00270480-0627163 & $12.19 \pm 0.02$ & $11.61 \pm 0.02$ & $11.31 \pm 0.02$ & & 002704.76-062718.4 & $11.11 \pm 0.02$ & $10.91 \pm 0.02$ & & $-40.2 \pm 7.5$ & $-184.2 \pm 8.3$\\
00270531-6832175 & $15.69 \pm 0.07$ & $15.04 \pm 0.11$ & $14.75 \pm 0.11$ & & 002705.50-683218.1 & $14.51 \pm 0.03$ & $14.27 \pm 0.04$ & & $88.2 \pm 2.7$ & $-49.8 \pm 7.7$\\
00270710+2609276 & $14.95 \pm 0.05$ & $14.30 \pm 0.05$ & $13.74 \pm 0.04$ & & 002707.34+260927.3 & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & $246.5 \pm 6.9$ & $-19.4 \pm 6.0$\\
00270952-0248342 & $16.79 \pm 0.14$ & $15.93 \pm 0.17$ & $15.23 \pm 0.15$ & & 002709.43-024833.9 & $14.59 \pm 0.03$ & $14.31 \pm 0.05$ & & $-104.4 \pm 18.6$ & $21.4 \pm 18.6$\\
00270996-4426294 & $14.52 \pm 0.03$ & $13.98 \pm 0.04$ & $13.63 \pm 0.03$ & & 002710.05-442629.2 & $13.44 \pm 0.03$ & $13.20 \pm 0.03$ & & $90.5 \pm 4.8$ & $22.4 \pm 7.9$\\
00271007-1947403 & $14.73 \pm 0.05$ & $14.18 \pm 0.04$ & $13.90 \pm 0.05$ & & 002710.16-194741.6 & $13.72 \pm 0.03$ & $13.48 \pm 0.04$ & & $120.6 \pm 9.9$ & $-121.8 \pm 11.2$\\
00271010+2204413 & $15.96 \pm 0.09$ & $15.11 \pm 0.09$ & $14.75 \pm 0.14$ & & 002710.18+220440.9 & $14.34 \pm 0.03$ & $14.11 \pm 0.04$ & & $80.4 \pm 8.6$ & $-33.2 \pm 9.2$\\
00271080-6947087 & $13.96 \pm 0.03$ & $13.35 \pm 0.03$ & $13.04 \pm 0.03$ & & 002711.12-694709.5 & $12.86 \pm 0.02$ & $12.64 \pm 0.02$ & & $143.6 \pm 3.4$ & $-64.6 \pm 6.4$\\
00271090-1813097 & $13.45 \pm 0.02$ & $12.85 \pm 0.02$ & $12.43 \pm 0.02$ & & 002711.21-181310.8 & $12.25 \pm 0.02$ & $12.02 \pm 0.02$ & & $409.4 \pm 12.3$ & $-100.0 \pm 8.7$\\
00271218-1339486 & $14.21 \pm 0.03$ & $13.60 \pm 0.02$ & $13.31 \pm 0.03$ & & 002712.21-133950.4 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $41.9 \pm 6.7$ & $-140.7 \pm 7.4$\\
00271280+2332592 & $15.99 \pm 0.10$ & $15.43 \pm 0.11$ & $15.11 \pm 0.18$ & & 002712.83+233257.8 & $14.65 \pm 0.03$ & $14.48 \pm 0.05$ & & $31.4 \pm 11.0$ & $-112.3 \pm 14.4$\\
00271443-4619010 & $15.15 \pm 0.04$ & $14.51 \pm 0.04$ & $14.17 \pm 0.07$ & & 002714.40-461902.1 & $14.01 \pm 0.03$ & $13.74 \pm 0.03$ & & $-22.1 \pm 4.3$ & $-100.5 \pm 7.6$\\
00271462+0636311 & $15.47 \pm 0.04$ & $14.94 \pm 0.08$ & $14.64 \pm 0.09$ & & 002714.70+063631.2 & $14.39 \pm 0.03$ & $14.19 \pm 0.05$ & & $118.7 \pm 17.9$ & $14.4 \pm 10.4$\\
00271552+8559564 & $15.90 \pm 0.08$ & $15.27 \pm 0.12$ & $14.94 \pm 0.13$ & & 002715.22+855956.6 & $14.77 \pm 0.03$ & $14.60 \pm 0.04$ & & $-29.7 \pm 0.9$ & $13.1 \pm 13.7$\\
00271751+2215239 & $14.99 \pm 0.04$ & $14.41 \pm 0.05$ & $14.10 \pm 0.08$ & & 002717.57+221524.1 & $13.92 \pm 0.03$ & $13.69 \pm 0.04$ & & $66.8 \pm 7.2$ & $20.7 \pm 6.3$\\
00271890-3237573 & $15.09 \pm 0.03$ & $14.51 \pm 0.05$ & $14.18 \pm 0.06$ & & 002718.97-323757.8 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $83.7 \pm 5.5$ & $-35.7 \pm 6.8$\\
00271989+0453005 & $14.81 \pm 0.03$ & $14.24 \pm 0.05$ & $13.90 \pm 0.05$ & & 002719.95+045300.6 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $77.6 \pm 9.6$ & $4.6 \pm 10.2$\\
00271993+1216152 & $15.08 \pm 0.04$ & $14.52 \pm 0.05$ & $14.22 \pm 0.06$ & & 002719.88+121614.7 & $14.07 \pm 0.03$ & $13.89 \pm 0.05$ & & $-74.0 \pm 17.8$ & $-50.7 \pm 16.5$\\
00272040-4025475 & $14.82 \pm 0.03$ & $14.16 \pm 0.05$ & $13.86 \pm 0.07$ & & 002720.49-402548.1 & $13.67 \pm 0.02$ & $13.45 \pm 0.03$ & & $94.2 \pm 5.1$ & $-51.8 \pm 7.0$\\
00272085+3129061 & $15.96 \pm 0.07$ & $15.38 \pm 0.10$ & $15.09 \pm 0.11$ & & 002720.82+312905.9 & $14.92 \pm 0.03$ & $14.70 \pm 0.05$ & & $-38.6 \pm 6.9$ & $-18.0 \pm 8.6$\\
00272313+2732191 & $14.15 \pm 0.03$ & $13.50 \pm 0.03$ & $13.18 \pm 0.03$ & & 002723.23+273218.3 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $97.9 \pm 5.2$ & $-64.7 \pm 9.3$\\
00272343-5401461 & $12.36 \pm 0.02$ & $11.72 \pm 0.03$ & $11.34 \pm 0.02$ & & 002723.93-540145.6 & $11.10 \pm 0.02$ & $10.89 \pm 0.02$ & & $406.2 \pm 9.9$ & $39.7 \pm 7.3$\\
00272386+8525324 & $14.60 \pm 0.04$ & $14.03 \pm 0.05$ & $13.69 \pm 0.05$ & & 002724.25+852532.2 & $13.48 \pm 0.02$ & $13.28 \pm 0.03$ & & $44.1 \pm 1.1$ & $-17.4 \pm 11.2$\\
00272439-5943503 & $13.88 \pm 0.03$ & $13.27 \pm 0.03$ & $12.94 \pm 0.03$ & & 002724.35-594350.8 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $-25.0 \pm 2.4$ & $-46.4 \pm 8.3$\\
00272493-4541566 & $14.92 \pm 0.05$ & $14.39 \pm 0.05$ & $14.08 \pm 0.06$ & & 002724.88-454157.7 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $-40.9 \pm 4.6$ & $-100.0 \pm 7.5$\\
00272545-0837108 & $13.69 \pm 0.03$ & $13.15 \pm 0.03$ & $12.82 \pm 0.03$ & & 002725.52-083710.9 & $12.61 \pm 0.02$ & $12.41 \pm 0.03$ & & $93.1 \pm 6.5$ & $-5.5 \pm 6.9$\\
00272597-1757274 & $16.17 \pm 0.09$ & $15.40 \pm 0.11$ & $15.05 \pm 0.16$ & & 002726.02-175728.3 & $14.65 \pm 0.03$ & $14.37 \pm 0.05$ & & $57.7 \pm 12.1$ & $-84.6 \pm 14.2$\\
00272672+1419213 & $15.99 \pm 0.07$ & $15.46 \pm 0.11$ & $15.15 \pm 0.11$ & & 002726.81+141921.2 & $14.89 \pm 0.04$ & $14.68 \pm 0.09$ & & $135.2 \pm 15.8$ & $-1.9 \pm 12.5$\\
00272672-3839397 & $13.45 \pm 0.02$ & $12.85 \pm 0.03$ & $12.56 \pm 0.03$ & & 002726.76-383940.4 & $12.36 \pm 0.02$ & $12.19 \pm 0.02$ & & $37.1 \pm 5.0$ & $-56.8 \pm 7.4$\\
00272751-2434371 & $15.61 \pm 0.05$ & $15.10 \pm 0.07$ & $14.81 \pm 0.09$ & & 002727.50-243438.0 & $14.56 \pm 0.03$ & $14.37 \pm 0.05$ & & $-12.6 \pm 6.9$ & $-72.2 \pm 8.2$\\
00272810+0125162 & $13.96 \pm 0.03$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 002728.04+012515.2 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $-96.3 \pm 12.0$ & $-97.8 \pm 9.3$\\
00272864+4556123 & $13.98 \pm 0.03$ & $13.30 \pm 0.03$ & $12.99 \pm 0.02$ & & 002728.87+455611.6 & $12.82 \pm 0.02$ & $12.62 \pm 0.02$ & & $201.5 \pm 9.2$ & $-59.5 \pm 6.7$\\
00272924+2810406 & $13.49 \pm 0.02$ & $12.95 \pm 0.03$ & $12.68 \pm 0.02$ & & 002729.32+281040.8 & $12.51 \pm 0.02$ & $12.34 \pm 0.02$ & & $80.4 \pm 5.6$ & $19.8 \pm 6.3$\\
00272940+1213016 & $16.29 \pm 0.09$ & $15.60 \pm 0.13$ & $15.24 \pm 0.12$ & & 002728.85+121302.9 & $14.84 \pm 0.04$ & $14.67 \pm 0.07$ & & $-806.8 \pm 29.9$ & $133.2 \pm 22.4$\\
00272944-1528312 & $13.14 \pm 0.02$ & $12.56 \pm 0.02$ & $12.28 \pm 0.03$ & & 002729.49-152831.7 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $52.8 \pm 6.3$ & $-38.6 \pm 8.8$\\
00273014+8741343 & $14.64 \pm 0.03$ & $13.93 \pm 0.04$ & $13.64 \pm 0.04$ & & 002728.40+874134.3 & $13.42 \pm 0.02$ & $13.21 \pm 0.03$ & & $-98.0 \pm 2.4$ & $-0.3 \pm 17.4$\\
00273044+3243154 & $15.67 \pm 0.06$ & $15.10 \pm 0.08$ & $14.71 \pm 0.08$ & & 002730.42+324314.7 & $14.47 \pm 0.03$ & $14.25 \pm 0.04$ & & $-19.8 \pm 5.4$ & $-53.9 \pm 8.2$\\
00273149+2024461 & $14.52 \pm 0.03$ & $14.00 \pm 0.04$ & $13.69 \pm 0.05$ & & 002731.54+202446.1 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $45.8 \pm 5.5$ & $-1.3 \pm 7.9$\\
00273275+2732242 & $15.93 \pm 0.08$ & $15.11 \pm 0.09$ & $14.80 \pm 0.09$ & & 002733.03+273223.0 & $14.48 \pm 0.03$ & $14.22 \pm 0.05$ & & $287.0 \pm 8.3$ & $-93.1 \pm 10.1$\\
00273324-7002391 & $15.92 \pm 0.07$ & $15.32 \pm 0.11$ & $14.91 \pm 0.13$ & & 002733.11-700239.3 & $14.67 \pm 0.03$ & $14.40 \pm 0.04$ & & $-54.1 \pm 2.2$ & $-17.7 \pm 7.8$\\
00273343-1350457 & $14.63 \pm 0.03$ & $13.99 \pm 0.04$ & $13.69 \pm 0.05$ & & 002733.47-135045.9 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $55.6 \pm 6.2$ & $-13.9 \pm 6.4$\\
00273366+1759280 & $15.41 \pm 0.06$ & $14.83 \pm 0.07$ & $14.50 \pm 0.11$ & & 002733.71+175927.9 & $14.15 \pm 0.03$ & $13.82 \pm 0.04$ & & $54.8 \pm 10.3$ & $-4.3 \pm 7.9$\\
00273440-2657139 & $11.89 \pm 0.02$ & $11.31 \pm 0.02$ & $11.02 \pm 0.02$ & & 002734.45-265713.3 & $10.82 \pm 0.02$ & $10.64 \pm 0.02$ & & $54.0 \pm 5.1$ & $52.0 \pm 6.6$\\
00273572-1227037 & $13.55 \pm 0.02$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 002735.80-122705.4 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $89.0 \pm 6.1$ & $-133.4 \pm 6.5$\\
00273658-5854265 & $15.22 \pm 0.04$ & $14.61 \pm 0.06$ & $14.28 \pm 0.08$ & & 002736.62-585426.4 & $14.02 \pm 0.03$ & $13.69 \pm 0.03$ & & $30.3 \pm 3.2$ & $2.0 \pm 8.8$\\
00273663-0016347 & $14.34 \pm 0.03$ & $13.74 \pm 0.03$ & $13.47 \pm 0.04$ & & 002736.63-001635.2 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $7.8 \pm 11.6$ & $-42.6 \pm 7.8$\\
00273669+0450585 & $15.61 \pm 0.04$ & $15.09 \pm 0.05$ & $14.73 \pm 0.09$ & & 002736.73+045058.0 & $14.50 \pm 0.03$ & $14.23 \pm 0.05$ & & $47.9 \pm 10.5$ & $-51.9 \pm 11.3$\\
00273733+0638564 & $14.68 \pm 0.04$ & $14.15 \pm 0.05$ & $13.85 \pm 0.05$ & & 002737.37+063856.8 & $13.61 \pm 0.03$ & $13.37 \pm 0.03$ & & $62.3 \pm 7.8$ & $39.8 \pm 14.6$\\
00273751+3514118 & $15.43 \pm 0.05$ & $14.82 \pm 0.06$ & $14.45 \pm 0.06$ & & 002737.58+351411.6 & $14.30 \pm 0.03$ & $14.06 \pm 0.04$ & & $65.1 \pm 5.6$ & $-9.4 \pm 6.6$\\
00273789+4043263 & $16.02 \pm 0.10$ & $15.44 \pm 0.12$ & $14.98 \pm 0.10$ & & 002737.84+404325.7 & $14.77 \pm 0.03$ & $14.50 \pm 0.05$ & & $-50.6 \pm 7.1$ & $-48.1 \pm 10.6$\\
00273869+1342307 & $16.81 \pm 0.15$ & $16.03 \pm 0.17$ & $15.25 \pm 0.14$ & & 002738.74+134229.2 & $14.74 \pm 0.03$ & $14.45 \pm 0.06$ & & $73.5 \pm 19.0$ & $-151.8 \pm 24.0$\\
00273907+2921487 & $15.82 \pm 0.06$ & $15.22 \pm 0.10$ & $14.83 \pm 0.09$ & & 002739.14+292148.8 & $14.57 \pm 0.03$ & $14.39 \pm 0.05$ & & $75.8 \pm 6.8$ & $14.4 \pm 7.6$\\
00273970+2341434 & $13.99 \pm 0.03$ & $13.34 \pm 0.03$ & $13.06 \pm 0.04$ & & 002739.66+234142.4 & $12.79 \pm 0.02$ & $12.57 \pm 0.03$ & & $-37.3 \pm 6.6$ & $-82.1 \pm 7.8$\\
00274245-1453224 & $12.09 \pm 0.02$ & $11.51 \pm 0.02$ & $11.24 \pm 0.02$ & & 002742.60-145325.9 & $11.06 \pm 0.02$ & $10.87 \pm 0.02$ & & $177.0 \pm 6.6$ & $-292.1 \pm 9.9$\\
00274270-2544479 & $15.25 \pm 0.03$ & $14.68 \pm 0.05$ & $14.34 \pm 0.06$ & & 002742.78-254449.0 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $95.5 \pm 6.3$ & $-91.4 \pm 7.2$\\
00274313+1722495 & $13.38 \pm 0.03$ & $12.87 \pm 0.03$ & $12.51 \pm 0.02$ & & 002743.15+172248.9 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $26.0 \pm 13.7$ & $-60.1 \pm 9.3$\\
00274347+1508515 & $13.14 \pm 0.03$ & $12.56 \pm 0.03$ & $12.26 \pm 0.02$ & & 002743.61+150851.2 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $216.0 \pm 9.5$ & $-34.0 \pm 7.4$\\
00274354-4841293 & $14.50 \pm 0.04$ & $13.95 \pm 0.03$ & $13.67 \pm 0.04$ & & 002743.51-484129.9 & $13.50 \pm 0.02$ & $13.31 \pm 0.03$ & & $-29.2 \pm 4.1$ & $-47.0 \pm 7.8$\\
00274508+1256444 & $15.10 \pm 0.05$ & $14.46 \pm 0.05$ & $14.09 \pm 0.05$ & & 002745.12+125643.8 & $13.87 \pm 0.03$ & $13.66 \pm 0.04$ & & $57.6 \pm 14.0$ & $-58.6 \pm 12.7$\\
00274534-0806046 & $11.57 \pm 0.02$ & $10.97 \pm 0.02$ & $10.61 \pm 0.02$ & & 002745.43-080605.3 & $10.41 \pm 0.02$ & $10.18 \pm 0.02$ & & $111.5 \pm 7.0$ & $-59.9 \pm 6.7$\\
00274623+2738312 & $13.69 \pm 0.02$ & $13.14 \pm 0.02$ & $12.84 \pm 0.02$ & & 002746.26+273831.3 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $30.6 \pm 4.7$ & $2.6 \pm 6.9$\\
00274661-6313012 & $12.29 \pm 0.02$ & $11.70 \pm 0.02$ & $11.41 \pm 0.02$ & & 002746.60-631302.2 & $11.20 \pm 0.02$ & $11.01 \pm 0.02$ & & $-5.5 \pm 1.9$ & $-87.2 \pm 7.6$\\
00274790+3131231 & $16.53 \pm 0.11$ & $15.97 \pm 0.17$ & $15.44 \pm 0.14$ & & 002748.02+313123.0 & $15.27 \pm 0.04$ & $14.89 \pm 0.06$ & & $113.0 \pm 13.6$ & $-13.4 \pm 16.5$\\
00274792-2036393 & $13.85 \pm 0.03$ & $13.32 \pm 0.02$ & $12.95 \pm 0.03$ & & 002747.97-203639.4 & $12.73 \pm 0.02$ & $12.55 \pm 0.03$ & & $61.1 \pm 6.5$ & $-13.1 \pm 7.0$\\
00275027+0859083 & $12.65 \pm 0.02$ & $12.12 \pm 0.03$ & $11.82 \pm 0.03$ & & 002750.42+085908.3 & $11.65 \pm 0.02$ & $11.48 \pm 0.02$ & & $210.6 \pm 9.3$ & $2.2 \pm 7.0$\\
00275276+2406428 & $14.83 \pm 0.03$ & $14.18 \pm 0.05$ & $13.90 \pm 0.05$ & & 002752.79+240642.5 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $38.1 \pm 6.9$ & $-22.1 \pm 6.7$\\
00275349+2609186 & $15.37 \pm 0.05$ & $14.73 \pm 0.06$ & $14.42 \pm 0.06$ & & 002753.64+260917.9 & $14.18 \pm 0.03$ & $13.91 \pm 0.04$ & & $151.2 \pm 6.2$ & $-49.5 \pm 7.0$\\
00275369-3633183 & $12.63 \pm 0.02$ & $12.10 \pm 0.02$ & $11.76 \pm 0.02$ & & 002753.86-363321.9 & $11.57 \pm 0.02$ & $11.34 \pm 0.02$ & & $179.0 \pm 6.4$ & $-328.2 \pm 10.8$\\
00275462+1640197 & $15.32 \pm 0.06$ & $14.61 \pm 0.05$ & $14.29 \pm 0.06$ & & 002754.66+164019.4 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $60.0 \pm 9.6$ & $-34.8 \pm 16.4$\\
00275592+2219328 & $10.61 \pm 0.02$ & $9.97 \pm 0.02$ & $9.57 \pm 0.01$ & & 002756.30+221930.5 & $9.32 \pm 0.02$ & $9.08 \pm 0.02$ & & $406.1 \pm 9.2$ & $-176.0 \pm 10.8$\\
00275607+2011036 & $13.64 \pm 0.02$ & $13.09 \pm 0.03$ & $12.77 \pm 0.03$ & & 002756.14+201103.3 & $12.61 \pm 0.02$ & $12.44 \pm 0.02$ & & $82.3 \pm 7.6$ & $-23.3 \pm 7.6$\\
00275741+3245565 & $14.57 \pm 0.03$ & $13.94 \pm 0.04$ & $13.65 \pm 0.04$ & & 002757.45+324556.3 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $33.6 \pm 4.8$ & $-12.4 \pm 8.0$\\
00275783-4219389 & $13.69 \pm 0.02$ & $13.09 \pm 0.02$ & $12.80 \pm 0.03$ & & 002757.89-421938.9 & $12.57 \pm 0.02$ & $12.35 \pm 0.02$ & & $63.8 \pm 5.1$ & $2.1 \pm 6.6$\\
00275836+8134437 & $15.37 \pm 0.07$ & $14.85 \pm 0.08$ & $14.42 \pm 0.08$ & & 002758.67+813443.6 & $14.22 \pm 0.03$ & $14.04 \pm 0.03$ & & $63.7 \pm 1.8$ & $-3.9 \pm 7.6$\\
00275872+4117043 & $15.95 \pm 0.09$ & $15.37 \pm 0.13$ & $14.95 \pm 0.11$ & & 002758.68+411703.6 & $14.78 \pm 0.03$ & $14.51 \pm 0.05$ & & $-39.3 \pm 6.2$ & $-59.5 \pm 10.1$\\
00275922+3006363 & $11.64 \pm 0.02$ & $11.10 \pm 0.02$ & $10.81 \pm 0.02$ & & 002758.69+300633.7 & $10.61 \pm 0.02$ & $10.41 \pm 0.02$ & & $-535.5 \pm 21.3$ & $-203.7 \pm 10.0$\\
00280087-4412016 & $13.88 \pm 0.02$ & $13.36 \pm 0.04$ & $13.07 \pm 0.03$ & & 002800.90-441201.4 & $12.91 \pm 0.02$ & $12.72 \pm 0.02$ & & $27.5 \pm 4.1$ & $18.2 \pm 7.5$\\
00280101+1456419 & $11.43 \pm 0.02$ & $10.86 \pm 0.03$ & $10.56 \pm 0.02$ & & 002801.12+145638.0 & $10.40 \pm 0.02$ & $10.23 \pm 0.02$ & & $164.8 \pm 8.6$ & $-390.8 \pm 16.8$\\
00280145+0024366 & $14.25 \pm 0.03$ & $13.59 \pm 0.03$ & $13.32 \pm 0.04$ & & 002801.46+002436.1 & $13.16 \pm 0.03$ & $12.99 \pm 0.03$ & & $25.2 \pm 8.5$ & $-47.4 \pm 9.3$\\
00280257+3515033 & $13.72 \pm 0.02$ & $13.17 \pm 0.03$ & $12.81 \pm 0.02$ & & 002802.45+351503.6 & $12.64 \pm 0.02$ & $12.41 \pm 0.02$ & & $-106.3 \pm 5.9$ & $26.0 \pm 6.4$\\
00280271-7047348 & $14.49 \pm 0.03$ & $13.87 \pm 0.05$ & $13.54 \pm 0.04$ & & 002802.97-704735.3 & $13.33 \pm 0.02$ & $13.14 \pm 0.03$ & & $107.3 \pm 2.7$ & $-45.9 \pm 7.1$\\
00280303+1913041 & $14.90 \pm 0.04$ & $14.29 \pm 0.04$ & $13.99 \pm 0.07$ & & 002803.10+191304.1 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $77.3 \pm 6.9$ & $0.0 \pm 10.8$\\
00280341+0557475 & $13.46 \pm 0.02$ & $12.87 \pm 0.03$ & $12.56 \pm 0.02$ & & 002803.60+055746.1 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $280.0 \pm 10.0$ & $-133.6 \pm 7.9$\\
00280434-1726061 & $14.99 \pm 0.05$ & $14.41 \pm 0.04$ & $14.14 \pm 0.08$ & & 002804.32-172606.8 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $-30.8 \pm 12.8$ & $-57.8 \pm 6.9$\\
00280538+0516365 & $15.18 \pm 0.05$ & $14.60 \pm 0.05$ & $14.28 \pm 0.06$ & & 002805.41+051635.9 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $35.1 \pm 12.4$ & $-63.2 \pm 10.9$\\
00280565-3309346 & $13.29 \pm 0.02$ & $12.68 \pm 0.02$ & $12.40 \pm 0.02$ & & 002805.90-330935.5 & $12.24 \pm 0.02$ & $12.02 \pm 0.02$ & & $263.6 \pm 7.5$ & $-79.9 \pm 7.0$\\
00280680-7019035 & $13.81 \pm 0.03$ & $13.15 \pm 0.03$ & $12.86 \pm 0.03$ & & 002806.65-701904.2 & $12.65 \pm 0.02$ & $12.43 \pm 0.02$ & & $-64.0 \pm 1.9$ & $-65.9 \pm 6.3$\\
00280686-0651255 & $15.23 \pm 0.05$ & $14.49 \pm 0.06$ & $14.09 \pm 0.06$ & & 002806.99-065125.0 & $13.89 \pm 0.03$ & $13.60 \pm 0.04$ & & $162.2 \pm 13.0$ & $37.6 \pm 10.4$\\
00280727+2920233 & $15.62 \pm 0.05$ & $14.90 \pm 0.07$ & $14.62 \pm 0.08$ & & 002807.31+292023.5 & $14.41 \pm 0.03$ & $14.17 \pm 0.04$ & & $41.1 \pm 5.7$ & $20.8 \pm 6.8$\\
00280812+0653206 & $15.73 \pm 0.07$ & $15.00 \pm 0.08$ & $14.72 \pm 0.09$ & & 002808.14+065321.3 & $14.42 \pm 0.03$ & $14.23 \pm 0.05$ & & $28.1 \pm 10.0$ & $75.0 \pm 14.3$\\
00280979+0404574 & $13.65 \pm 0.02$ & $13.14 \pm 0.03$ & $12.82 \pm 0.03$ & & 002809.90+040457.1 & $12.63 \pm 0.02$ & $12.40 \pm 0.03$ & & $155.8 \pm 9.8$ & $-31.4 \pm 12.6$\\
00281040+3127030 & $14.37 \pm 0.03$ & $13.73 \pm 0.03$ & $13.44 \pm 0.03$ & & 002810.44+312702.8 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $47.5 \pm 5.1$ & $-17.2 \pm 5.9$\\
00281054+0237007 & $14.84 \pm 0.04$ & $14.27 \pm 0.06$ & $13.99 \pm 0.04$ & & 002810.59+023700.8 & $13.82 \pm 0.03$ & $13.64 \pm 0.04$ & & $72.3 \pm 8.3$ & $5.8 \pm 8.1$\\
00281122-0317363 & $16.45 \pm 0.10$ & $15.82 \pm 0.15$ & $15.16 \pm 0.16$ & & 002811.26-031735.8 & $14.73 \pm 0.03$ & $14.43 \pm 0.05$ & & $59.5 \pm 15.4$ & $48.7 \pm 14.8$\\
00281135-6853153 & $14.18 \pm 0.03$ & $13.56 \pm 0.05$ & $13.26 \pm 0.03$ & & 002811.43-685315.5 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $34.1 \pm 1.6$ & $-8.6 \pm 6.2$\\
00281205+3036597 & $15.79 \pm 0.06$ & $15.12 \pm 0.08$ & $14.82 \pm 0.09$ & & 002812.09+303659.5 & $14.64 \pm 0.03$ & $14.43 \pm 0.05$ & & $39.1 \pm 6.4$ & $-14.7 \pm 8.3$\\
00281240+2838589 & $16.47 \pm 0.14$ & $15.75 \pm 0.15$ & $15.39 \pm 0.16$ & & 002812.49+283859.2 & $14.82 \pm 0.03$ & $14.57 \pm 0.06$ & & $88.7 \pm 13.6$ & $29.2 \pm 16.7$\\
00281246-6418531 & $13.66 \pm 0.03$ & $13.06 \pm 0.02$ & $12.79 \pm 0.03$ & & 002812.54-641853.7 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $44.9 \pm 2.2$ & $-56.3 \pm 6.9$\\
00281331-3813010 & $15.16 \pm 0.05$ & $14.62 \pm 0.07$ & $14.30 \pm 0.08$ & & 002813.35-381300.9 & $14.07 \pm 0.03$ & $13.82 \pm 0.04$ & & $41.0 \pm 5.6$ & $4.2 \pm 8.8$\\
00281335+2415159 & $13.28 \pm 0.02$ & $12.72 \pm 0.02$ & $12.43 \pm 0.02$ & & 002813.39+241515.2 & $12.26 \pm 0.02$ & $12.08 \pm 0.02$ & & $43.0 \pm 5.4$ & $-50.6 \pm 7.6$\\
00281336+4613216 & $12.88 \pm 0.02$ & $12.31 \pm 0.02$ & $12.01 \pm 0.02$ & & 002813.21+461318.8 & $11.82 \pm 0.02$ & $11.61 \pm 0.02$ & & $-135.0 \pm 6.7$ & $-236.4 \pm 11.7$\\
00281434-3227556 & $10.12 \pm 0.02$ & $9.56 \pm 0.02$ & $9.28 \pm 0.02$ & & 002814.44-322756.0 & $9.11 \pm 0.02$ & $8.88 \pm 0.02$ & & $112.7 \pm 5.0$ & $-39.0 \pm 6.6$\\
00281506-1816102 & $14.95 \pm 0.05$ & $14.41 \pm 0.05$ & $14.07 \pm 0.06$ & & 002815.11-181610.0 & $13.90 \pm 0.03$ & $13.68 \pm 0.04$ & & $78.3 \pm 8.0$ & $19.1 \pm 9.9$\\
00281508+4220011 & $14.44 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.04$ & & 002815.07+422000.3 & $13.34 \pm 0.02$ & $13.12 \pm 0.03$ & & $-14.6 \pm 4.0$ & $-72.8 \pm 8.4$\\
00281612+0129457 & $13.95 \pm 0.03$ & $13.41 \pm 0.03$ & $13.13 \pm 0.03$ & & 002816.17+012945.4 & $12.93 \pm 0.02$ & $12.72 \pm 0.03$ & & $82.6 \pm 8.5$ & $-26.5 \pm 7.3$\\
00281638+2943044 & $12.66 \pm 0.03$ & $12.05 \pm 0.03$ & $11.75 \pm 0.03$ & & 002816.57+294303.8 & $11.49 \pm 0.03$ & $11.32 \pm 0.02$ & & $184.0 \pm 8.5$ & $-44.4 \pm 6.7$\\
00281686+2614473 & $15.84 \pm 0.07$ & $15.13 \pm 0.09$ & $14.82 \pm 0.10$ & & 002816.90+261447.5 & $14.44 \pm 0.03$ & $14.12 \pm 0.04$ & & $42.3 \pm 6.4$ & $16.4 \pm 7.4$\\
00281715-4431014 & $13.85 \pm 0.02$ & $13.27 \pm 0.03$ & $12.94 \pm 0.03$ & & 002817.37-443101.4 & $12.72 \pm 0.02$ & $12.51 \pm 0.02$ & & $219.1 \pm 6.3$ & $0.1 \pm 6.6$\\
00281724+1823534 & $14.93 \pm 0.04$ & $14.36 \pm 0.05$ & $14.08 \pm 0.07$ & & 002817.34+182352.7 & $13.86 \pm 0.03$ & $13.63 \pm 0.04$ & & $110.1 \pm 7.2$ & $-51.9 \pm 8.9$\\
00281857-0557114 & $15.74 \pm 0.06$ & $15.11 \pm 0.08$ & $14.84 \pm 0.10$ & & 002818.72-055711.5 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $184.1 \pm 9.1$ & $-9.0 \pm 8.5$\\
00281994-1646306 & $13.69 \pm 0.03$ & $13.10 \pm 0.03$ & $12.70 \pm 0.03$ & & 002820.08-164630.3 & $12.54 \pm 0.02$ & $12.35 \pm 0.03$ & & $163.0 \pm 7.1$ & $23.4 \pm 6.7$\\
00282039-2300234 & $12.12 \pm 0.02$ & $11.49 \pm 0.02$ & $11.22 \pm 0.02$ & & 002820.56-230025.4 & $11.02 \pm 0.02$ & $10.80 \pm 0.02$ & & $214.3 \pm 8.1$ & $-183.2 \pm 8.4$\\
00282091+2249050 & $15.61 \pm 0.07$ & $14.47 \pm 0.05$ & $13.78 \pm 0.06$ & & 002821.44+224859.3 & $13.05 \pm 0.02$ & $12.79 \pm 0.03$ & & $568.2 \pm 11.7$ & $-433.0 \pm 9.9$\\
00282104-2906158 & $12.90 \pm 0.02$ & $12.35 \pm 0.03$ & $12.06 \pm 0.02$ & & 002821.03-290615.4 & $11.90 \pm 0.02$ & $11.73 \pm 0.02$ & & $-14.5 \pm 4.8$ & $35.7 \pm 6.0$\\
00282189+2553546 & $14.53 \pm 0.03$ & $13.99 \pm 0.04$ & $13.71 \pm 0.04$ & & 002821.92+255354.6 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $37.0 \pm 5.8$ & $5.0 \pm 6.7$\\
00282282+1923471 & $13.45 \pm 0.02$ & $12.86 \pm 0.02$ & $12.59 \pm 0.03$ & & 002822.78+192346.8 & $12.42 \pm 0.02$ & $12.24 \pm 0.02$ & & $-38.9 \pm 6.3$ & $-18.7 \pm 9.0$\\
00282336-3828550 & $11.58 \pm 0.02$ & $10.98 \pm 0.02$ & $10.70 \pm 0.02$ & & 002823.56-382855.0 & $10.49 \pm 0.02$ & $10.29 \pm 0.02$ & & $210.0 \pm 6.2$ & $1.1 \pm 7.0$\\
00282379+3429341 & $16.26 \pm 0.09$ & $15.53 \pm 0.11$ & $15.19 \pm 0.12$ & & 002823.85+342934.3 & $14.84 \pm 0.03$ & $14.60 \pm 0.05$ & & $59.7 \pm 9.1$ & $19.2 \pm 12.3$\\
00282446-4150262 & $13.77 \pm 0.03$ & $13.18 \pm 0.03$ & $12.85 \pm 0.03$ & & 002824.40-415026.6 & $12.63 \pm 0.02$ & $12.41 \pm 0.02$ & & $-61.5 \pm 5.1$ & $-35.2 \pm 8.1$\\
00282520-4900503 & $12.97 \pm 0.03$ & $12.41 \pm 0.03$ & $12.10 \pm 0.03$ & & 002825.27-490050.2 & $11.91 \pm 0.02$ & $11.73 \pm 0.02$ & & $63.8 \pm 3.7$ & $8.0 \pm 6.5$\\
00282521-2840040 & $14.29 \pm 0.02$ & $13.57 \pm 0.03$ & $13.22 \pm 0.04$ & & 002825.37-284004.7 & $13.07 \pm 0.03$ & $12.88 \pm 0.03$ & & $177.1 \pm 6.3$ & $-61.2 \pm 6.3$\\
00282680-2531589 & $13.88 \pm 0.02$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 002826.77-253158.8 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $-30.3 \pm 5.3$ & $11.5 \pm 6.1$\\
00282742-8119221 & $15.30 \pm 0.05$ & $14.71 \pm 0.06$ & $14.39 \pm 0.09$ & & 002828.03-811922.3 & $14.11 \pm 0.03$ & $13.93 \pm 0.03$ & & $130.8 \pm 3.2$ & $-16.2 \pm 11.4$\\
00283028+2959227 & $15.29 \pm 0.05$ & $14.63 \pm 0.06$ & $14.35 \pm 0.06$ & & 002830.33+295923.0 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $42.1 \pm 5.4$ & $25.2 \pm 7.0$\\
00283041+4424221 & $15.28 \pm 0.04$ & $14.66 \pm 0.05$ & $14.29 \pm 0.05$ & & 002830.57+442422.7 & $13.93 \pm 0.03$ & $13.65 \pm 0.03$ & & $141.8 \pm 7.1$ & $48.5 \pm 6.8$\\
00283152+2301080 & $14.85 \pm 0.04$ & $14.34 \pm 0.05$ & $14.05 \pm 0.08$ & & 002831.57+230107.9 & $13.79 \pm 0.03$ & $13.61 \pm 0.04$ & & $44.5 \pm 6.0$ & $-5.8 \pm 6.2$\\
00283191-2801059 & $14.08 \pm 0.02$ & $13.51 \pm 0.03$ & $13.18 \pm 0.03$ & & 002831.95-280106.0 & $13.00 \pm 0.03$ & $12.78 \pm 0.03$ & & $44.5 \pm 5.3$ & $-9.8 \pm 6.2$\\
00283256+1929591 & $14.74 \pm 0.04$ & $14.21 \pm 0.05$ & $13.90 \pm 0.06$ & & 002832.60+192959.2 & $13.73 \pm 0.03$ & $13.56 \pm 0.04$ & & $43.4 \pm 6.7$ & $5.2 \pm 8.7$\\
00283263-6207219 & $14.56 \pm 0.04$ & $14.00 \pm 0.05$ & $13.71 \pm 0.05$ & & 002832.56-620722.0 & $13.47 \pm 0.02$ & $13.27 \pm 0.03$ & & $-44.6 \pm 2.5$ & $-14.1 \pm 6.9$\\
00283334+2229046 & $12.92 \pm 0.02$ & $12.34 \pm 0.02$ & $12.05 \pm 0.02$ & & 002833.41+222903.7 & $11.84 \pm 0.02$ & $11.66 \pm 0.02$ & & $82.2 \pm 5.1$ & $-71.5 \pm 8.4$\\
00283344+3453280 & $15.43 \pm 0.05$ & $14.71 \pm 0.05$ & $14.39 \pm 0.06$ & & 002833.36+345327.6 & $14.22 \pm 0.03$ & $14.00 \pm 0.04$ & & $-78.3 \pm 6.2$ & $-33.8 \pm 6.7$\\
00283443-3927291 & $13.73 \pm 0.02$ & $13.10 \pm 0.02$ & $12.80 \pm 0.03$ & & 002834.53-392728.6 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $105.4 \pm 4.9$ & $43.8 \pm 6.6$\\
00283472-2951412 & $14.89 \pm 0.03$ & $14.24 \pm 0.04$ & $13.91 \pm 0.05$ & & 002834.83-295141.1 & $13.72 \pm 0.03$ & $13.55 \pm 0.03$ & & $117.2 \pm 6.3$ & $6.8 \pm 6.6$\\
00283584+0012409 & $13.66 \pm 0.03$ & $13.00 \pm 0.02$ & $12.67 \pm 0.03$ & & 002835.80+001239.5 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $-57.9 \pm 8.2$ & $-132.8 \pm 8.6$\\
00283625+4725376 & $14.35 \pm 0.03$ & $13.82 \pm 0.04$ & $13.53 \pm 0.04$ & & 002836.34+472537.1 & $13.38 \pm 0.02$ & $13.18 \pm 0.03$ & & $71.5 \pm 4.8$ & $-46.2 \pm 6.8$\\
00283642+1018228 & $12.66 \pm 0.02$ & $12.11 \pm 0.03$ & $11.82 \pm 0.02$ & & 002836.40+101822.4 & $11.62 \pm 0.02$ & $11.43 \pm 0.02$ & & $-27.9 \pm 6.9$ & $-46.7 \pm 7.1$\\
00283672+1958454 & $16.05 \pm 0.11$ & $15.37 \pm 0.11$ & $14.81 \pm 0.14$ & & 002836.66+195846.4 & $14.32 \pm 0.03$ & $14.09 \pm 0.04$ & & $-61.1 \pm 9.4$ & $74.4 \pm 10.0$\\
00283783-1357077 & $14.56 \pm 0.03$ & $13.91 \pm 0.03$ & $13.59 \pm 0.05$ & & 002837.89-135707.6 & $13.39 \pm 0.03$ & $13.17 \pm 0.03$ & & $78.3 \pm 6.4$ & $12.6 \pm 7.0$\\
00283885+3757458 & $14.30 \pm 0.02$ & $13.71 \pm 0.04$ & $13.41 \pm 0.03$ & & 002838.95+375745.7 & $13.23 \pm 0.02$ & $12.98 \pm 0.03$ & & $101.2 \pm 6.5$ & $-14.4 \pm 6.3$\\
00283896+4256313 & $15.35 \pm 0.05$ & $14.73 \pm 0.05$ & $14.45 \pm 0.08$ & & 002838.99+425631.2 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $30.1 \pm 4.6$ & $-5.5 \pm 6.9$\\
00283943+1501418 & $16.51 \pm 0.11$ & $15.26 \pm 0.09$ & $14.56 \pm 0.07$ & & 002839.56+150141.5 & $13.89 \pm 0.03$ & $13.53 \pm 0.04$ & & $199.3 \pm 12.8$ & $-34.5 \pm 11.7$\\
00283980+0917366 & $13.35 \pm 0.02$ & $12.74 \pm 0.03$ & $12.45 \pm 0.03$ & & 002839.79+091735.9 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $-2.3 \pm 7.8$ & $-70.8 \pm 8.9$\\
00283989-3914319 & $13.95 \pm 0.02$ & $13.32 \pm 0.03$ & $12.94 \pm 0.03$ & & 002839.85-391433.1 & $12.74 \pm 0.02$ & $12.52 \pm 0.02$ & & $-41.9 \pm 4.9$ & $-106.8 \pm 6.9$\\
00284085-5432524 & $14.75 \pm 0.04$ & $14.18 \pm 0.04$ & $13.85 \pm 0.06$ & & 002840.81-543252.6 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $-32.0 \pm 3.3$ & $-20.4 \pm 7.0$\\
00284120-6420351 & $15.73 \pm 0.06$ & $15.11 \pm 0.09$ & $14.83 \pm 0.12$ & & 002841.56-642034.9 & $14.62 \pm 0.03$ & $14.36 \pm 0.04$ & & $216.6 \pm 5.7$ & $19.5 \pm 8.5$\\
00284160+2902478 & $14.90 \pm 0.03$ & $14.32 \pm 0.05$ & $14.05 \pm 0.05$ & & 002841.66+290247.5 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $55.9 \pm 6.4$ & $-20.3 \pm 6.9$\\
00284238+2013201 & $13.60 \pm 0.03$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 002842.50+201319.2 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $124.5 \pm 6.1$ & $-70.0 \pm 5.7$\\
00284249-0226225 & $14.31 \pm 0.02$ & $13.73 \pm 0.03$ & $13.42 \pm 0.04$ & & 002842.54-022623.4 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $62.3 \pm 11.6$ & $-76.9 \pm 6.6$\\
00284399-8515202 & $12.90 \pm 0.02$ & $12.38 \pm 0.03$ & $12.08 \pm 0.03$ & & 002845.56-851519.1 & $11.89 \pm 0.02$ & $11.67 \pm 0.02$ & & $197.5 \pm 5.1$ & $106.6 \pm 12.2$\\
00284525+1131541 & $16.01 \pm 0.08$ & $15.27 \pm 0.10$ & $14.91 \pm 0.12$ & & 002845.38+113154.8 & $14.44 \pm 0.03$ & $14.09 \pm 0.05$ & & $183.3 \pm 13.8$ & $70.6 \pm 9.7$\\
00284712+3241476 & $14.74 \pm 0.03$ & $14.16 \pm 0.04$ & $13.86 \pm 0.04$ & & 002847.20+324147.7 & $13.65 \pm 0.02$ & $13.45 \pm 0.03$ & & $81.2 \pm 5.7$ & $10.6 \pm 6.0$\\
00284805+0535332 & $14.48 \pm 0.03$ & $13.96 \pm 0.04$ & $13.67 \pm 0.03$ & & 002847.99+053531.5 & $13.48 \pm 0.03$ & $13.21 \pm 0.03$ & & $-82.0 \pm 9.6$ & $-176.2 \pm 12.7$\\
00284881-4011410 & $13.78 \pm 0.03$ & $13.20 \pm 0.03$ & $12.92 \pm 0.03$ & & 002848.81-401142.1 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $3.0 \pm 4.3$ & $-97.3 \pm 6.9$\\
00284898-1434220 & $15.07 \pm 0.05$ & $14.41 \pm 0.05$ & $14.10 \pm 0.07$ & & 002848.95-143422.4 & $13.92 \pm 0.03$ & $13.68 \pm 0.04$ & & $-42.0 \pm 7.6$ & $-34.4 \pm 7.4$\\
00284904-6821005 & $12.59 \pm 0.03$ & $12.07 \pm 0.03$ & $11.78 \pm 0.02$ & & 002849.24-682100.7 & $11.57 \pm 0.02$ & $11.39 \pm 0.02$ & & $95.3 \pm 2.4$ & $-18.3 \pm 6.0$\\
00284975+1352396 & $15.39 \pm 0.05$ & $14.79 \pm 0.06$ & $14.46 \pm 0.06$ & & 002849.79+135239.4 & $14.29 \pm 0.03$ & $14.06 \pm 0.05$ & & $55.8 \pm 9.6$ & $-19.6 \pm 14.0$\\
00285066-7029359 & $11.53 \pm 0.03$ & $10.96 \pm 0.02$ & $10.66 \pm 0.02$ & & 002850.39-702937.8 & $10.50 \pm 0.02$ & $10.33 \pm 0.02$ & & $-117.6 \pm 2.8$ & $-163.0 \pm 6.9$\\
00285082+1936517 & $15.13 \pm 0.05$ & $14.54 \pm 0.05$ & $14.25 \pm 0.08$ & & 002850.79+193651.0 & $14.07 \pm 0.03$ & $13.85 \pm 0.04$ & & $-31.1 \pm 6.5$ & $-54.9 \pm 8.4$\\
00285142+0833064 & $14.39 \pm 0.03$ & $13.78 \pm 0.04$ & $13.51 \pm 0.04$ & & 002851.46+083306.1 & $13.26 \pm 0.03$ & $13.05 \pm 0.03$ & & $47.5 \pm 9.2$ & $-31.6 \pm 7.6$\\
00285217-0102504 & $15.79 \pm 0.06$ & $15.20 \pm 0.06$ & $14.90 \pm 0.11$ & & 002852.23-010250.6 & $14.70 \pm 0.03$ & $14.53 \pm 0.06$ & & $76.1 \pm 14.9$ & $-13.7 \pm 9.4$\\
00285280+3125371 & $14.53 \pm 0.03$ & $13.97 \pm 0.03$ & $13.65 \pm 0.03$ & & 002852.85+312536.3 & $13.48 \pm 0.02$ & $13.30 \pm 0.03$ & & $44.9 \pm 5.0$ & $-67.3 \pm 7.1$\\
00285323+2534426 & $14.65 \pm 0.04$ & $14.07 \pm 0.04$ & $13.77 \pm 0.04$ & & 002853.29+253442.4 & $13.47 \pm 0.03$ & $13.23 \pm 0.03$ & & $68.4 \pm 5.8$ & $-16.2 \pm 6.0$\\
00285524+0746362 & $16.29 \pm 0.10$ & $15.60 \pm 0.13$ & $15.24 \pm 0.16$ & & 002855.24+074635.1 & $14.78 \pm 0.03$ & $14.58 \pm 0.06$ & & $-5.6 \pm 25.2$ & $-107.8 \pm 20.4$\\
00285545-1927165 & $14.19 \pm 0.03$ & $13.33 \pm 0.03$ & $12.85 \pm 0.03$ & & 002855.52-192716.2 & $12.52 \pm 0.02$ & $12.25 \pm 0.02$ & & $99.5 \pm 7.2$ & $32.3 \pm 7.4$\\
00285597-8302155 & $16.21 \pm 0.11$ & $15.38 \pm 0.13$ & $14.94 \pm 0.14$ & & 002856.44-830215.1 & $14.75 \pm 0.03$ & $14.55 \pm 0.04$ & & $80.8 \pm 2.1$ & $37.7 \pm 12.0$\\
00285619+2737467 & $15.07 \pm 0.04$ & $14.42 \pm 0.05$ & $14.12 \pm 0.05$ & & 002856.23+273746.1 & $13.93 \pm 0.03$ & $13.72 \pm 0.04$ & & $44.1 \pm 6.6$ & $-46.2 \pm 7.9$\\
00285690+1210147 & $16.50 \pm 0.14$ & $15.60 \pm 0.16$ & $15.31 \pm 0.15$ & & 002856.81+121014.3 & $14.22 \pm 0.03$ & $13.99 \pm 0.05$ & & $-136.4 \pm 19.9$ & $-48.4 \pm 22.4$\\
00285872+1850445 & $15.27 \pm 0.06$ & $14.71 \pm 0.06$ & $14.34 \pm 0.10$ & & 002858.76+185044.3 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $38.4 \pm 6.6$ & $-16.7 \pm 7.2$\\
00285886+1631583 & $14.45 \pm 0.03$ & $13.92 \pm 0.04$ & $13.63 \pm 0.04$ & & 002858.89+163157.8 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $41.0 \pm 7.6$ & $-56.6 \pm 8.9$\\
00285927+3149384 & $15.01 \pm 0.04$ & $14.43 \pm 0.05$ & $14.09 \pm 0.05$ & & 002859.30+314938.4 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $30.5 \pm 5.1$ & $-6.4 \pm 7.5$\\
00290020+2258158 & $14.16 \pm 0.03$ & $13.63 \pm 0.03$ & $13.31 \pm 0.04$ & & 002900.27+225815.7 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $66.7 \pm 5.8$ & $-4.0 \pm 5.8$\\
00290026+2001490 & $15.51 \pm 0.06$ & $14.99 \pm 0.08$ & $14.64 \pm 0.12$ & & 002900.29+200149.0 & $14.42 \pm 0.03$ & $14.22 \pm 0.05$ & & $37.3 \pm 7.3$ & $1.5 \pm 8.1$\\
00290084-6125284 & $14.43 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.04$ & & 002900.95-612528.8 & $13.38 \pm 0.02$ & $13.20 \pm 0.03$ & & $73.7 \pm 3.0$ & $-39.7 \pm 8.5$\\
00290108-3119365 & $15.63 \pm 0.05$ & $14.88 \pm 0.07$ & $14.33 \pm 0.07$ & & 002901.02-311937.1 & $13.77 \pm 0.03$ & $13.43 \pm 0.03$ & & $-72.0 \pm 5.5$ & $-45.7 \pm 6.7$\\
00290116-2104066 & $13.31 \pm 0.02$ & $12.72 \pm 0.03$ & $12.38 \pm 0.02$ & & 002901.22-210406.9 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $79.2 \pm 6.9$ & $-28.4 \pm 7.3$\\
00290140+3039503 & $15.25 \pm 0.04$ & $14.51 \pm 0.05$ & $14.15 \pm 0.05$ & & 002901.52+303950.6 & $13.89 \pm 0.03$ & $13.71 \pm 0.03$ & & $125.9 \pm 7.6$ & $22.6 \pm 6.8$\\
00290392+0128237 & $13.29 \pm 0.02$ & $12.71 \pm 0.02$ & $12.44 \pm 0.02$ & & 002903.95+012823.2 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $36.0 \pm 9.0$ & $-49.0 \pm 8.9$\\
00290433-5818244 & $15.67 \pm 0.08$ & $14.99 \pm 0.09$ & $14.58 \pm 0.10$ & & 002904.28-581824.5 & $14.39 \pm 0.03$ & $14.11 \pm 0.04$ & & $-34.3 \pm 3.5$ & $-4.3 \pm 9.8$\\
00290490-2239519 & $13.11 \pm 0.02$ & $12.52 \pm 0.03$ & $12.24 \pm 0.03$ & & 002904.93-223951.8 & $12.04 \pm 0.03$ & $11.86 \pm 0.02$ & & $43.7 \pm 6.5$ & $1.9 \pm 8.9$\\
00290616+0412166 & $16.10 \pm 0.08$ & $15.54 \pm 0.10$ & $15.22 \pm 0.13$ & & 002906.07+041219.0 & $14.81 \pm 0.03$ & $14.45 \pm 0.05$ & & $-138.2 \pm 19.8$ & $234.1 \pm 15.7$\\
00290798-4511207 & $14.06 \pm 0.03$ & $13.53 \pm 0.03$ & $13.25 \pm 0.04$ & & 002907.92-451121.1 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $-56.6 \pm 4.4$ & $-32.8 \pm 7.5$\\
00290916+1255096 & $13.26 \pm 0.03$ & $12.70 \pm 0.03$ & $12.38 \pm 0.02$ & & 002909.10+125507.0 & $12.13 \pm 0.02$ & $11.92 \pm 0.03$ & & $-80.2 \pm 8.2$ & $-264.6 \pm 11.2$\\
00290993-5002075 & $14.24 \pm 0.03$ & $13.68 \pm 0.04$ & $13.40 \pm 0.04$ & & 002910.04-500207.5 & $13.25 \pm 0.02$ & $13.03 \pm 0.03$ & & $99.1 \pm 4.2$ & $4.4 \pm 8.4$\\
00291068+0041072 & $15.95 \pm 0.06$ & $15.29 \pm 0.08$ & $15.00 \pm 0.10$ & & 002910.73+004106.9 & $14.79 \pm 0.03$ & $14.48 \pm 0.05$ & & $84.5 \pm 11.9$ & $-26.0 \pm 10.6$\\
00291180+3059052 & $16.50 \pm 0.12$ & $15.38 \pm 0.09$ & $14.89 \pm 0.08$ & & 002911.93+305905.9 & $14.68 \pm 0.03$ & $14.51 \pm 0.05$ & & $134.6 \pm 8.4$ & $52.5 \pm 8.5$\\
00291419-0535436 & $13.81 \pm 0.02$ & $13.23 \pm 0.03$ & $12.91 \pm 0.03$ & & 002914.18-053544.1 & $12.68 \pm 0.02$ & $12.46 \pm 0.03$ & & $-13.2 \pm 12.9$ & $-40.9 \pm 7.6$\\
00291456+2512513 & $14.77 \pm 0.03$ & $14.08 \pm 0.04$ & $13.75 \pm 0.04$ & & 002914.58+251250.2 & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & $24.7 \pm 5.2$ & $-89.1 \pm 6.2$\\
00291498-1636011 & $13.81 \pm 0.03$ & $13.20 \pm 0.03$ & $12.93 \pm 0.03$ & & 002914.92-163601.3 & $12.74 \pm 0.03$ & $12.52 \pm 0.03$ & & $-75.2 \pm 5.9$ & $-14.3 \pm 7.5$\\
00291507-1934570 & $14.85 \pm 0.05$ & $14.30 \pm 0.06$ & $14.00 \pm 0.06$ & & 002915.06-193459.2 & $13.76 \pm 0.03$ & $13.56 \pm 0.04$ & & $-12.2 \pm 7.9$ & $-199.3 \pm 9.1$\\
00291517-2245575 & $14.33 \pm 0.03$ & $13.81 \pm 0.04$ & $13.54 \pm 0.04$ & & 002915.20-224557.3 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $37.5 \pm 6.4$ & $19.9 \pm 7.6$\\
00291526-2221322 & $16.01 \pm 0.10$ & $15.17 \pm 0.10$ & $14.48 \pm 0.09$ & & 002915.30-222131.8 & $14.07 \pm 0.03$ & $13.77 \pm 0.04$ & & $52.5 \pm 8.4$ & $38.2 \pm 9.4$\\
00291546-5517414 & $14.34 \pm 0.03$ & $13.68 \pm 0.04$ & $13.32 \pm 0.04$ & & 002915.33-551741.2 & $12.97 \pm 0.02$ & $12.71 \pm 0.02$ & & $-103.2 \pm 3.7$ & $20.6 \pm 6.7$\\
00291758+8021398 & $12.33 \pm 0.02$ & $11.75 \pm 0.03$ & $11.47 \pm 0.02$ & & 002918.25+802139.5 & $11.28 \pm 0.02$ & $11.10 \pm 0.02$ & & $159.5 \pm 4.1$ & $-27.3 \pm 7.6$\\
00291985-5827328 & $13.71 \pm 0.02$ & $13.09 \pm 0.03$ & $12.78 \pm 0.03$ & & 002920.00-582732.9 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $107.7 \pm 3.5$ & $-7.5 \pm 8.3$\\
00292017-3340259 & $14.90 \pm 0.04$ & $14.36 \pm 0.05$ & $14.03 \pm 0.06$ & & 002920.14-334026.1 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $-37.1 \pm 5.6$ & $-16.1 \pm 8.0$\\
00292076+0613524 & $16.50 \pm 0.15$ & $15.53 \pm 0.14$ & $15.06 \pm 0.13$ & & 002920.77+061351.7 & $14.47 \pm 0.03$ & $14.17 \pm 0.05$ & & $10.7 \pm 13.5$ & $-71.3 \pm 12.9$\\
00292094-8920549 & $14.80 \pm 0.04$ & $14.14 \pm 0.05$ & $13.78 \pm 0.06$ & & 002922.82-892055.4 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $32.8 \pm 0.9$ & $-52.8 \pm 8.8$\\
00292097-2445216 & $14.85 \pm 0.03$ & $14.29 \pm 0.05$ & $13.95 \pm 0.06$ & & 002921.03-244521.9 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $69.5 \pm 6.7$ & $-26.1 \pm 7.4$\\
00292115+2359252 & $15.74 \pm 0.07$ & $15.23 \pm 0.10$ & $14.83 \pm 0.09$ & & 002921.11+235924.3 & $14.66 \pm 0.03$ & $14.49 \pm 0.05$ & & $-51.4 \pm 6.9$ & $-70.4 \pm 7.9$\\
00292124-1033374 & $15.78 \pm 0.06$ & $15.23 \pm 0.11$ & $14.93 \pm 0.12$ & & 002921.27-103337.1 & $14.67 \pm 0.03$ & $14.41 \pm 0.05$ & & $41.9 \pm 8.9$ & $23.5 \pm 10.4$\\
00292235+3438420 & $15.10 \pm 0.04$ & $14.48 \pm 0.05$ & $14.17 \pm 0.05$ & & 002922.29+343841.1 & $14.01 \pm 0.03$ & $13.84 \pm 0.04$ & & $-62.3 \pm 5.4$ & $-66.6 \pm 6.9$\\
00292310-2209579 & $15.50 \pm 0.07$ & $14.93 \pm 0.09$ & $14.58 \pm 0.09$ & & 002923.09-220956.5 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $-9.4 \pm 8.1$ & $123.4 \pm 10.2$\\
00292344+2915301 & $16.60 \pm 0.13$ & $16.03 \pm 0.20$ & $15.39 \pm 0.16$ & & 002923.10+291531.6 & $14.88 \pm 0.03$ & $14.60 \pm 0.05$ & & $-354.2 \pm 20.5$ & $113.6 \pm 19.4$\\
00292414+0303211 & $15.60 \pm 0.05$ & $14.98 \pm 0.05$ & $14.38 \pm 0.07$ & & 002924.21+030320.4 & $14.19 \pm 0.03$ & $13.93 \pm 0.04$ & & $103.1 \pm 11.1$ & $-66.0 \pm 8.6$\\
00292419+4622474 & $16.30 \pm 0.10$ & $15.59 \pm 0.13$ & $15.27 \pm 0.13$ & & 002924.16+462248.1 & $15.10 \pm 0.03$ & $14.92 \pm 0.06$ & & $-31.8 \pm 8.8$ & $63.1 \pm 14.7$\\
00292443+3535521 & $15.99 \pm 0.08$ & $15.40 \pm 0.11$ & $14.91 \pm 0.10$ & & 002924.46+353551.3 & $14.65 \pm 0.03$ & $14.40 \pm 0.05$ & & $24.2 \pm 6.3$ & $-63.7 \pm 9.0$\\
00292490+2508185 & $14.85 \pm 0.04$ & $14.34 \pm 0.04$ & $14.07 \pm 0.05$ & & 002924.85+250818.5 & $13.90 \pm 0.03$ & $13.69 \pm 0.04$ & & $-52.6 \pm 5.6$ & $-0.9 \pm 6.9$\\
00292510-8044525 & $14.60 \pm 0.04$ & $14.08 \pm 0.04$ & $13.74 \pm 0.05$ & & 002925.33-804452.1 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $50.5 \pm 1.4$ & $32.9 \pm 12.1$\\
00292768-5818472 & $14.70 \pm 0.04$ & $14.11 \pm 0.05$ & $13.73 \pm 0.05$ & & 002927.80-581847.6 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $90.7 \pm 3.5$ & $-36.1 \pm 8.6$\\
00292888-3945299 & $14.21 \pm 0.03$ & $13.53 \pm 0.03$ & $13.25 \pm 0.04$ & & 002928.93-394529.6 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $53.5 \pm 5.1$ & $32.3 \pm 7.5$\\
00292975-5633311 & $14.84 \pm 0.03$ & $14.27 \pm 0.05$ & $13.98 \pm 0.07$ & & 002929.93-563331.1 & $13.79 \pm 0.03$ & $13.62 \pm 0.03$ & & $135.3 \pm 4.4$ & $-1.2 \pm 7.2$\\
00293024+0521102 & $13.49 \pm 0.02$ & $12.98 \pm 0.02$ & $12.68 \pm 0.02$ & & 002930.30+052108.6 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $98.3 \pm 9.2$ & $-163.6 \pm 10.6$\\
00293111-3348512 & $14.59 \pm 0.03$ & $14.05 \pm 0.04$ & $13.78 \pm 0.05$ & & 002931.07-334851.7 & $13.57 \pm 0.02$ & $13.40 \pm 0.03$ & & $-34.5 \pm 5.4$ & $-38.4 \pm 7.9$\\
00293199+3503198 & $16.26 \pm 0.09$ & $15.48 \pm 0.10$ & $15.13 \pm 0.12$ & & 002931.93+350319.8 & $14.87 \pm 0.03$ & $14.69 \pm 0.06$ & & $-57.6 \pm 8.7$ & $3.2 \pm 11.8$\\
00293289-7003269 & $11.99 \pm 0.02$ & $11.44 \pm 0.02$ & $11.15 \pm 0.02$ & & 002932.87-700327.4 & $10.98 \pm 0.02$ & $10.80 \pm 0.02$ & & $-9.5 \pm 1.2$ & $-40.2 \pm 6.0$\\
00293352+3102404 & $13.26 \pm 0.02$ & $12.62 \pm 0.02$ & $12.35 \pm 0.02$ & & 002933.58+310240.1 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $64.8 \pm 5.1$ & $-21.3 \pm 5.7$\\
00293365+7757194 & $15.42 \pm 0.05$ & $14.88 \pm 0.08$ & $14.46 \pm 0.09$ & & 002933.89+775719.9 & $14.19 \pm 0.03$ & $13.98 \pm 0.03$ & & $77.3 \pm 2.5$ & $47.1 \pm 9.2$\\
00293533+0241213 & $12.51 \pm 0.03$ & $11.93 \pm 0.02$ & $11.63 \pm 0.02$ & & 002935.32+024120.6 & $11.47 \pm 0.02$ & $11.29 \pm 0.02$ & & $-10.6 \pm 7.1$ & $-71.1 \pm 7.2$\\
00293658+0030114 & $15.64 \pm 0.05$ & $15.12 \pm 0.09$ & $14.77 \pm 0.09$ & & 002936.55+003010.8 & $14.46 \pm 0.03$ & $14.16 \pm 0.05$ & & $-48.6 \pm 11.3$ & $-59.1 \pm 9.8$\\
00293732+1021514 & $13.55 \pm 0.02$ & $12.98 \pm 0.03$ & $12.70 \pm 0.03$ & & 002937.48+102150.2 & $12.53 \pm 0.02$ & $12.32 \pm 0.03$ & & $228.9 \pm 9.7$ & $-115.4 \pm 10.2$\\
00293800+3702517 & $14.61 \pm 0.03$ & $14.06 \pm 0.04$ & $13.64 \pm 0.04$ & & 002938.08+370251.9 & $13.43 \pm 0.02$ & $13.26 \pm 0.03$ & & $79.4 \pm 5.7$ & $13.2 \pm 6.5$\\
00293861-2241272 & $13.44 \pm 0.02$ & $12.92 \pm 0.03$ & $12.61 \pm 0.03$ & & 002938.71-224127.1 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $125.6 \pm 6.4$ & $16.6 \pm 7.3$\\
00293866-5503162 & $12.99 \pm 0.02$ & $12.47 \pm 0.02$ & $12.15 \pm 0.02$ & & 002938.72-550316.1 & $11.98 \pm 0.02$ & $11.76 \pm 0.02$ & & $47.7 \pm 3.1$ & $12.1 \pm 6.5$\\
00293896+4607538 & $14.78 \pm 0.03$ & $14.21 \pm 0.05$ & $13.82 \pm 0.05$ & & 002938.85+460753.6 & $13.57 \pm 0.02$ & $13.35 \pm 0.03$ & & $-95.8 \pm 5.5$ & $-20.1 \pm 6.5$\\
00294104-1844304 & $14.39 \pm 0.04$ & $13.85 \pm 0.04$ & $13.51 \pm 0.04$ & & 002940.99-184431.7 & $13.35 \pm 0.02$ & $13.17 \pm 0.03$ & & $-65.8 \pm 7.3$ & $-116.4 \pm 8.1$\\
00294116+8624047 & $16.18 \pm 0.10$ & $15.58 \pm 0.14$ & $15.24 \pm 0.16$ & & 002941.95+862404.3 & $15.01 \pm 0.03$ & $14.84 \pm 0.05$ & & $69.2 \pm 1.8$ & $-39.8 \pm 24.4$\\
00294169+4241446 & $16.18 \pm 0.12$ & $15.53 \pm 0.13$ & $15.21 \pm 0.14$ & & 002941.67+424145.8 & $14.97 \pm 0.03$ & $14.72 \pm 0.05$ & & $-11.5 \pm 8.6$ & $107.3 \pm 14.8$\\
00294174-7031406 & $13.15 \pm 0.02$ & $12.53 \pm 0.02$ & $12.26 \pm 0.02$ & & 002941.17-703141.8 & $12.09 \pm 0.02$ & $11.89 \pm 0.02$ & & $-240.9 \pm 5.3$ & $-102.8 \pm 6.4$\\
00294303-5410013 & $15.12 \pm 0.05$ & $14.61 \pm 0.07$ & $14.32 \pm 0.09$ & & 002943.08-541001.2 & $14.10 \pm 0.03$ & $13.92 \pm 0.03$ & & $40.6 \pm 3.8$ & $9.3 \pm 11.2$\\
00294363-0521247 & $15.41 \pm 0.04$ & $14.84 \pm 0.06$ & $14.50 \pm 0.09$ & & 002943.69-052125.4 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $72.2 \pm 12.1$ & $-61.7 \pm 12.2$\\
00294396+2833334 & $13.43 \pm 0.02$ & $12.89 \pm 0.02$ & $12.57 \pm 0.02$ & & 002943.93+283333.0 & $12.39 \pm 0.02$ & $12.16 \pm 0.02$ & & $-24.4 \pm 5.2$ & $-26.9 \pm 5.7$\\
00294588+2941087 & $13.51 \pm 0.02$ & $12.98 \pm 0.02$ & $12.67 \pm 0.02$ & & 002945.95+294107.7 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $69.1 \pm 5.3$ & $-82.9 \pm 7.1$\\
00294626-1050007 & $13.35 \pm 0.02$ & $12.77 \pm 0.03$ & $12.40 \pm 0.03$ & & 002946.29-105001.2 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $36.8 \pm 13.5$ & $-45.7 \pm 6.2$\\
00294632+1337380 & $14.52 \pm 0.03$ & $13.90 \pm 0.04$ & $13.60 \pm 0.04$ & & 002946.43+133738.0 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $125.8 \pm 7.4$ & $0.0 \pm 7.2$\\
00294700-6747407 & $14.27 \pm 0.03$ & $13.68 \pm 0.04$ & $13.34 \pm 0.04$ & & 002946.93-674740.8 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $-32.6 \pm 1.7$ & $-13.8 \pm 6.3$\\
00294723-4035185 & $16.07 \pm 0.09$ & $15.51 \pm 0.13$ & $15.09 \pm 0.16$ & & 002947.23-403519.1 & $14.87 \pm 0.03$ & $14.61 \pm 0.05$ & & $8.4 \pm 7.0$ & $-58.4 \pm 11.3$\\
00294756-3524138 & $13.19 \pm 0.02$ & $12.66 \pm 0.02$ & $12.39 \pm 0.02$ & & 002947.43-352416.5 & $12.23 \pm 0.02$ & $12.01 \pm 0.02$ & & $-143.4 \pm 5.9$ & $-257.0 \pm 9.7$\\
00294959+4032493 & $16.35 \pm 0.12$ & $15.59 \pm 0.13$ & $15.14 \pm 0.13$ & & 002949.51+403249.5 & $14.90 \pm 0.03$ & $14.61 \pm 0.05$ & & $-73.1 \pm 9.8$ & $22.7 \pm 14.3$\\
00294989+3653324 & $15.34 \pm 0.06$ & $14.70 \pm 0.06$ & $14.31 \pm 0.07$ & & 002949.82+365332.1 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $-68.6 \pm 5.9$ & $-33.7 \pm 7.2$\\
00295102-6420552 & $11.21 \pm 0.02$ & $10.67 \pm 0.02$ & $10.40 \pm 0.02$ & & 002950.89-642055.2 & $10.24 \pm 0.02$ & $10.05 \pm 0.02$ & & $-78.6 \pm 2.5$ & $-0.8 \pm 7.3$\\
00295216-5119192 & $13.23 \pm 0.02$ & $12.61 \pm 0.03$ & $12.26 \pm 0.03$ & & 002952.23-511920.3 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $62.9 \pm 3.4$ & $-95.3 \pm 7.6$\\
00295268+1300190 & $15.28 \pm 0.05$ & $14.64 \pm 0.07$ & $14.33 \pm 0.06$ & & 002952.72+130019.4 & $14.12 \pm 0.03$ & $13.78 \pm 0.05$ & & $68.8 \pm 9.5$ & $38.5 \pm 10.5$\\
00295452-1332494 & $13.11 \pm 0.02$ & $12.53 \pm 0.02$ & $12.21 \pm 0.02$ & & 002954.54-133249.7 & $12.05 \pm 0.02$ & $11.88 \pm 0.02$ & & $33.4 \pm 8.7$ & $-24.8 \pm 7.2$\\
00295613+4155395 & $16.06 \pm 0.10$ & $15.43 \pm 0.10$ & $15.00 \pm 0.12$ & & 002956.22+415538.7 & $14.43 \pm 0.03$ & $14.24 \pm 0.04$ & & $81.8 \pm 7.6$ & $-72.1 \pm 10.3$\\
00295742-4529177 & $14.90 \pm 0.04$ & $14.27 \pm 0.05$ & $14.00 \pm 0.05$ & & 002957.47-452917.6 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $54.6 \pm 4.7$ & $3.6 \pm 7.1$\\
00295750-2751448 & $15.42 \pm 0.05$ & $14.70 \pm 0.05$ & $14.23 \pm 0.05$ & & 002957.53-275144.7 & $14.03 \pm 0.03$ & $13.77 \pm 0.04$ & & $31.6 \pm 6.2$ & $10.3 \pm 6.9$\\
00295752-4559012 & $13.99 \pm 0.02$ & $13.47 \pm 0.03$ & $13.18 \pm 0.03$ & & 002957.30-455903.4 & $12.99 \pm 0.02$ & $12.74 \pm 0.03$ & & $-208.6 \pm 6.3$ & $-198.5 \pm 8.1$\\
00295793+1815537 & $16.29 \pm 0.13$ & $15.51 \pm 0.13$ & $15.06 \pm 0.18$ & & 002958.05+181553.7 & $14.69 \pm 0.03$ & $14.33 \pm 0.05$ & & $123.9 \pm 18.5$ & $1.7 \pm 23.9$\\
00295961-2851234 & $11.88 \pm 0.02$ & $11.30 \pm 0.03$ & $10.99 \pm 0.02$ & & 002959.67-285127.6 & $10.82 \pm 0.02$ & $10.64 \pm 0.02$ & & $72.2 \pm 5.0$ & $-348.6 \pm 9.3$\\
00300114+2425341 & $14.44 \pm 0.02$ & $13.80 \pm 0.03$ & $13.52 \pm 0.03$ & & 003001.10+242532.7 & $13.35 \pm 0.02$ & $13.12 \pm 0.03$ & & $-42.8 \pm 5.7$ & $-110.1 \pm 6.9$\\
00300164+0532170 & $15.88 \pm 0.06$ & $15.25 \pm 0.08$ & $14.97 \pm 0.10$ & & 003001.63+053216.5 & $14.74 \pm 0.03$ & $14.56 \pm 0.06$ & & $-11.7 \pm 11.8$ & $-53.5 \pm 10.5$\\
00300186+2823210 & $14.37 \pm 0.03$ & $13.78 \pm 0.03$ & $13.47 \pm 0.04$ & & 003002.01+282320.7 & $13.26 \pm 0.02$ & $13.03 \pm 0.03$ & & $159.5 \pm 7.8$ & $-26.1 \pm 6.6$\\
00300190-0329189 & $15.66 \pm 0.05$ & $15.01 \pm 0.08$ & $14.70 \pm 0.09$ & & 003001.90-032919.6 & $14.48 \pm 0.03$ & $14.23 \pm 0.05$ & & $-5.6 \pm 7.7$ & $-52.4 \pm 8.3$\\
00300277+2015320 & $11.83 \pm 0.01$ & $11.29 \pm 0.01$ & $11.00 \pm 0.02$ & & 003002.58+201526.9 & $10.79 \pm 0.02$ & $10.58 \pm 0.02$ & & $-206.1 \pm 6.3$ & $-394.8 \pm 9.6$\\
00300284-3035402 & $14.35 \pm 0.03$ & $13.83 \pm 0.03$ & $13.53 \pm 0.04$ & & 003003.00-303540.2 & $13.33 \pm 0.03$ & $13.09 \pm 0.03$ & & $201.2 \pm 7.5$ & $1.9 \pm 7.2$\\
00300417-1105102 & $14.26 \pm 0.03$ & $13.75 \pm 0.04$ & $13.39 \pm 0.04$ & & 003004.19-110509.7 & $13.14 \pm 0.02$ & $12.92 \pm 0.03$ & & $16.0 \pm 8.3$ & $45.3 \pm 7.1$\\
00300456-1428387 & $15.57 \pm 0.06$ & $14.99 \pm 0.08$ & $14.56 \pm 0.08$ & & 003004.61-142838.7 & $14.39 \pm 0.03$ & $14.17 \pm 0.05$ & & $61.8 \pm 10.2$ & $-9.0 \pm 10.7$\\
00300490+2504053 & $14.30 \pm 0.03$ & $13.75 \pm 0.03$ & $13.45 \pm 0.04$ & & 003004.86+250404.4 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $-45.6 \pm 5.2$ & $-68.8 \pm 6.7$\\
00300501-0946134 & $15.12 \pm 0.04$ & $14.59 \pm 0.05$ & $14.30 \pm 0.08$ & & 003005.05-094614.5 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $41.8 \pm 10.4$ & $-89.7 \pm 7.4$\\
00300537-0323324 & $15.13 \pm 0.04$ & $14.53 \pm 0.05$ & $14.24 \pm 0.06$ & & 003005.40-032333.3 & $14.04 \pm 0.03$ & $13.80 \pm 0.04$ & & $38.6 \pm 7.1$ & $-69.0 \pm 8.5$\\
00300625+2948173 & $13.38 \pm 0.02$ & $12.78 \pm 0.02$ & $12.50 \pm 0.02$ & & 003006.30+294816.5 & $12.29 \pm 0.02$ & $12.06 \pm 0.02$ & & $44.4 \pm 4.8$ & $-67.1 \pm 6.8$\\
00300625-3739483 & $15.20 \pm 0.05$ & $14.43 \pm 0.05$ & $13.89 \pm 0.06$ & & 003006.16-373948.8 & $13.63 \pm 0.02$ & $13.35 \pm 0.03$ & & $-93.7 \pm 6.1$ & $-49.5 \pm 7.7$\\
00300660+0146366 & $16.06 \pm 0.08$ & $15.51 \pm 0.12$ & $14.88 \pm 0.10$ & & 003006.62+014637.6 & $14.27 \pm 0.03$ & $14.04 \pm 0.05$ & & $27.2 \pm 9.7$ & $90.7 \pm 9.9$\\
00300911+0428224 & $16.55 \pm 0.11$ & $15.59 \pm 0.09$ & $15.29 \pm 0.13$ & & 003009.14+042821.4 & $15.09 \pm 0.04$ & $14.90 \pm 0.08$ & & $33.1 \pm 18.9$ & $-104.7 \pm 18.5$\\
00301023-3426552 & $13.86 \pm 0.03$ & $13.19 \pm 0.03$ & $12.79 \pm 0.03$ & & 003010.12-342658.3 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $-122.7 \pm 5.8$ & $-289.7 \pm 9.6$\\
00301068+1445405 & $13.84 \pm 0.03$ & $13.28 \pm 0.03$ & $13.01 \pm 0.03$ & & 003010.75+144540.1 & $12.72 \pm 0.02$ & $12.52 \pm 0.03$ & & $101.6 \pm 8.5$ & $-41.8 \pm 8.5$\\
00301091+4627578 & $15.53 \pm 0.06$ & $15.00 \pm 0.08$ & $14.72 \pm 0.09$ & & 003010.93+462757.2 & $14.37 \pm 0.03$ & $14.18 \pm 0.04$ & & $20.4 \pm 4.6$ & $-48.8 \pm 7.5$\\
00301239+3318327 & $14.08 \pm 0.03$ & $13.45 \pm 0.03$ & $13.17 \pm 0.03$ & & 003012.42+331832.4 & $12.98 \pm 0.02$ & $12.81 \pm 0.02$ & & $22.0 \pm 4.4$ & $-27.7 \pm 5.8$\\
00301265-1224590 & $15.48 \pm 0.04$ & $14.93 \pm 0.07$ & $14.57 \pm 0.08$ & & 003012.70-122459.2 & $14.39 \pm 0.03$ & $14.11 \pm 0.04$ & & $68.0 \pm 10.4$ & $-21.7 \pm 11.4$\\
00301341+2032312 & $14.55 \pm 0.03$ & $13.90 \pm 0.03$ & $13.62 \pm 0.04$ & & 003013.39+203230.1 & $13.36 \pm 0.04$ & $13.14 \pm 0.05$ & & $-23.3 \pm 8.9$ & $-85.7 \pm 7.3$\\
00301401+2107526 & $15.53 \pm 0.05$ & $14.96 \pm 0.06$ & $14.59 \pm 0.10$ & & 003013.98+210752.6 & $14.42 \pm 0.03$ & $14.24 \pm 0.05$ & & $-36.3 \pm 6.8$ & $1.0 \pm 7.4$\\
00301491+4047306 & $12.66 \pm 0.02$ & $12.06 \pm 0.02$ & $11.77 \pm 0.02$ & & 003014.99+404730.2 & $11.55 \pm 0.02$ & $11.32 \pm 0.02$ & & $82.8 \pm 5.3$ & $-34.0 \pm 6.3$\\
00301525-4837111 & $15.48 \pm 0.05$ & $14.93 \pm 0.10$ & $14.54 \pm 0.08$ & & 003015.38-483710.9 & $14.37 \pm 0.03$ & $14.11 \pm 0.04$ & & $122.5 \pm 5.4$ & $20.4 \pm 9.0$\\
00301973+1905340 & $14.02 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.04$ & & 003019.80+190532.7 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $79.3 \pm 6.6$ & $-102.5 \pm 6.7$\\
00301985+3141253 & $13.38 \pm 0.02$ & $12.77 \pm 0.02$ & $12.44 \pm 0.02$ & & 003020.00+314126.5 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $149.6 \pm 7.3$ & $95.4 \pm 6.8$\\
00302021-1709340 & $15.90 \pm 0.09$ & $15.29 \pm 0.12$ & $14.99 \pm 0.14$ & & 003020.25-170934.8 & $14.77 \pm 0.03$ & $14.54 \pm 0.06$ & & $55.0 \pm 10.6$ & $-71.8 \pm 11.4$\\
00302161+1025229 & $16.01 \pm 0.08$ & $15.33 \pm 0.10$ & $14.90 \pm 0.12$ & & 003021.63+102522.2 & $14.72 \pm 0.03$ & $14.32 \pm 0.06$ & & $28.9 \pm 15.4$ & $-70.3 \pm 11.2$\\
00302211-4340089 & $13.25 \pm 0.02$ & $12.69 \pm 0.03$ & $12.40 \pm 0.03$ & & 003022.06-434009.5 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $-43.4 \pm 4.1$ & $-54.8 \pm 7.4$\\
00302229+1625274 & $13.84 \pm 0.02$ & $13.27 \pm 0.03$ & $12.98 \pm 0.02$ & & 003022.36+162527.6 & $12.81 \pm 0.02$ & $12.62 \pm 0.03$ & & $96.8 \pm 9.0$ & $18.5 \pm 8.3$\\
00302230-2856539 & $14.09 \pm 0.03$ & $13.53 \pm 0.03$ & $13.19 \pm 0.04$ & & 003022.26-285653.5 & $13.01 \pm 0.02$ & $12.79 \pm 0.03$ & & $-43.4 \pm 5.1$ & $33.1 \pm 6.2$\\
00302246+2811007 & $15.04 \pm 0.04$ & $14.48 \pm 0.05$ & $13.99 \pm 0.05$ & & 003022.52+281059.9 & $13.78 \pm 0.03$ & $13.59 \pm 0.03$ & & $58.0 \pm 5.6$ & $-62.3 \pm 6.6$\\
00302328+2629075 & $16.16 \pm 0.09$ & $15.60 \pm 0.11$ & $15.22 \pm 0.12$ & & 003023.23+262906.9 & $15.06 \pm 0.04$ & $14.84 \pm 0.07$ & & $-47.1 \pm 12.2$ & $-44.5 \pm 12.9$\\
00302337-0001434 & $14.29 \pm 0.03$ & $13.69 \pm 0.04$ & $13.35 \pm 0.03$ & & 003023.42-000143.7 & $13.19 \pm 0.03$ & $13.02 \pm 0.03$ & & $56.7 \pm 6.6$ & $-25.8 \pm 6.5$\\
00302354+0716217 & $16.05 \pm 0.08$ & $15.43 \pm 0.12$ & $15.12 \pm 0.15$ & & 003023.59+071621.3 & $14.94 \pm 0.03$ & $14.74 \pm 0.07$ & & $75.9 \pm 12.1$ & $-38.4 \pm 12.1$\\
00302354+4306571 & $14.19 \pm 0.02$ & $13.59 \pm 0.03$ & $13.27 \pm 0.03$ & & 003023.51+430656.7 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $-33.2 \pm 4.1$ & $-31.8 \pm 6.4$\\
00302452-0256321 & $15.56 \pm 0.04$ & $15.00 \pm 0.08$ & $14.56 \pm 0.09$ & & 003024.56-025632.7 & $14.40 \pm 0.03$ & $14.11 \pm 0.04$ & & $52.7 \pm 8.1$ & $-50.7 \pm 10.7$\\
00302564-1240298 & $15.30 \pm 0.06$ & $14.73 \pm 0.08$ & $14.43 \pm 0.08$ & & 003025.75-124030.0 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $155.3 \pm 11.2$ & $-15.9 \pm 10.2$\\
00302630+1832394 & $13.95 \pm 0.03$ & $13.33 \pm 0.03$ & $13.03 \pm 0.03$ & & 003026.34+183238.7 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $43.3 \pm 7.8$ & $-47.9 \pm 5.9$\\
00302716+1321424 & $13.77 \pm 0.03$ & $13.16 \pm 0.04$ & $12.88 \pm 0.03$ & & 003027.23+132142.2 & $12.67 \pm 0.02$ & $12.48 \pm 0.03$ & & $100.8 \pm 8.4$ & $-16.6 \pm 8.2$\\
00302774+1122567 & $15.18 \pm 0.05$ & $14.64 \pm 0.06$ & $14.26 \pm 0.07$ & & 003027.78+112256.4 & $14.10 \pm 0.03$ & $13.92 \pm 0.05$ & & $59.8 \pm 10.6$ & $-29.1 \pm 8.5$\\
00302919-7625277 & $13.91 \pm 0.03$ & $13.36 \pm 0.04$ & $13.03 \pm 0.03$ & & 003029.49-762527.8 & $12.85 \pm 0.02$ & $12.62 \pm 0.02$ & & $87.6 \pm 2.0$ & $-10.3 \pm 6.8$\\
00302939-0642393 & $14.04 \pm 0.03$ & $13.50 \pm 0.04$ & $13.16 \pm 0.04$ & & 003029.41-064240.0 & $13.00 \pm 0.03$ & $12.81 \pm 0.03$ & & $26.2 \pm 6.4$ & $-64.1 \pm 10.9$\\
00302982+0034517 & $14.49 \pm 0.03$ & $13.88 \pm 0.04$ & $13.51 \pm 0.03$ & & 003029.88+003451.5 & $13.30 \pm 0.03$ & $13.07 \pm 0.03$ & & $96.3 \pm 8.8$ & $-21.5 \pm 11.0$\\
00303013-1450333 & $16.28 \pm 0.11$ & $15.27 \pm 0.10$ & $14.48 \pm 0.10$ & & 003030.30-145033.7 & $13.68 \pm 0.03$ & $13.33 \pm 0.03$ & & $255.8 \pm 11.2$ & $-38.1 \pm 10.6$\\
00303024+3403420 & $14.84 \pm 0.03$ & $14.13 \pm 0.04$ & $13.83 \pm 0.04$ & & 003030.38+340341.5 & $13.63 \pm 0.02$ & $13.45 \pm 0.03$ & & $128.3 \pm 6.8$ & $-42.8 \pm 6.2$\\
00303045-5505397 & $13.24 \pm 0.02$ & $12.67 \pm 0.02$ & $12.31 \pm 0.02$ & & 003030.55-550540.2 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $79.4 \pm 3.3$ & $-41.3 \pm 6.6$\\
00303124-7937019 & $15.46 \pm 0.06$ & $14.73 \pm 0.07$ & $14.23 \pm 0.08$ & & 003032.07-793702.2 & $14.03 \pm 0.03$ & $13.78 \pm 0.03$ & & $208.4 \pm 5.0$ & $-28.1 \pm 12.2$\\
00303187-1915075 & $13.88 \pm 0.02$ & $13.30 \pm 0.02$ & $13.01 \pm 0.03$ & & 003031.92-191507.2 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $65.1 \pm 8.3$ & $29.6 \pm 6.7$\\
00303391-5044452 & $14.48 \pm 0.04$ & $13.90 \pm 0.05$ & $13.60 \pm 0.05$ & & 003033.81-504445.5 & $13.42 \pm 0.02$ & $13.23 \pm 0.03$ & & $-89.0 \pm 4.1$ & $-27.2 \pm 7.7$\\
00303435+3443402 & $16.60 \pm 0.14$ & $15.57 \pm 0.12$ & $15.00 \pm 0.11$ & & 003034.41+344340.6 & $14.41 \pm 0.03$ & $14.02 \pm 0.04$ & & $54.5 \pm 10.0$ & $31.7 \pm 11.4$\\
00303539+3721223 & $14.67 \pm 0.04$ & $14.12 \pm 0.04$ & $13.82 \pm 0.05$ & & 003035.56+372122.8 & $13.64 \pm 0.02$ & $13.45 \pm 0.03$ & & $165.9 \pm 8.5$ & $44.7 \pm 8.9$\\
00303542+8349222 & $13.05 \pm 0.02$ & $12.48 \pm 0.03$ & $12.20 \pm 0.02$ & & 003035.70+834922.3 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $42.3 \pm 1.1$ & $5.4 \pm 6.8$\\
00303695+2244466 & $15.83 \pm 0.07$ & $15.29 \pm 0.09$ & $14.99 \pm 0.15$ & & 003036.99+224446.4 & $14.84 \pm 0.03$ & $14.64 \pm 0.06$ & & $39.5 \pm 7.8$ & $-15.7 \pm 10.5$\\
00303801-7822124 & $15.35 \pm 0.05$ & $14.73 \pm 0.08$ & $14.36 \pm 0.08$ & & 003037.79-782212.5 & $14.20 \pm 0.03$ & $13.97 \pm 0.03$ & & $-62.3 \pm 1.8$ & $-14.1 \pm 14.0$\\
00303906-0237140 & $14.90 \pm 0.03$ & $14.32 \pm 0.04$ & $14.03 \pm 0.06$ & & 003039.16-023714.5 & $13.84 \pm 0.03$ & $13.65 \pm 0.04$ & & $128.2 \pm 7.9$ & $-45.9 \pm 11.0$\\
00303910+2337466 & $16.18 \pm 0.10$ & $15.36 \pm 0.09$ & $15.06 \pm 0.15$ & & 003039.04+233747.3 & $14.90 \pm 0.04$ & $14.68 \pm 0.06$ & & $-58.7 \pm 10.0$ & $50.6 \pm 12.0$\\
00303983-2205208 & $14.67 \pm 0.04$ & $14.09 \pm 0.05$ & $13.81 \pm 0.04$ & & 003039.89-220521.1 & $13.63 \pm 0.03$ & $13.38 \pm 0.03$ & & $68.2 \pm 7.1$ & $-25.6 \pm 7.0$\\
00303989-0127148 & $13.86 \pm 0.02$ & $13.23 \pm 0.02$ & $12.80 \pm 0.03$ & & 003039.76-012717.9 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $-165.4 \pm 9.0$ & $-255.6 \pm 12.5$\\
00304130+4130108 & $14.60 \pm 0.02$ & $13.99 \pm 0.04$ & $13.72 \pm 0.03$ & & 003041.26+413010.5 & $13.50 \pm 0.02$ & $13.29 \pm 0.03$ & & $-40.0 \pm 4.5$ & $-23.8 \pm 7.3$\\
00304226-2026492 & $14.40 \pm 0.04$ & $13.88 \pm 0.04$ & $13.60 \pm 0.04$ & & 003042.32-202649.6 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $73.9 \pm 9.2$ & $-35.0 \pm 10.2$\\
00304238-4202317 & $14.73 \pm 0.04$ & $14.21 \pm 0.04$ & $13.89 \pm 0.05$ & & 003042.37-420232.5 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $-13.6 \pm 4.7$ & $-68.1 \pm 8.0$\\
00304250+1141137 & $11.25 \pm 0.02$ & $10.74 \pm 0.03$ & $10.44 \pm 0.02$ & & 003042.81+114113.4 & $10.26 \pm 0.02$ & $10.08 \pm 0.02$ & & $450.6 \pm 13.2$ & $-30.9 \pm 7.7$\\
00304290-0529162 & $13.72 \pm 0.03$ & $13.13 \pm 0.03$ & $12.84 \pm 0.02$ & & 003042.97-052916.4 & $12.63 \pm 0.02$ & $12.44 \pm 0.03$ & & $79.6 \pm 8.4$ & $-12.0 \pm 24.4$\\
00304384+3139321 & $15.48 \pm 0.05$ & $14.62 \pm 0.06$ & $14.03 \pm 0.05$ & & 003043.78+313931.2 & $13.48 \pm 0.03$ & $13.13 \pm 0.03$ & & $-62.5 \pm 5.3$ & $-70.1 \pm 6.6$\\
00304446-4948317 & $14.20 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.04$ & & 003044.43-494832.2 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $-28.2 \pm 3.5$ & $-37.8 \pm 6.9$\\
00304448-2454293 & $15.87 \pm 0.06$ & $15.12 \pm 0.08$ & $14.82 \pm 0.10$ & & 003044.42-245431.2 & $14.61 \pm 0.03$ & $14.43 \pm 0.05$ & & $-57.8 \pm 7.0$ & $-155.7 \pm 8.6$\\
00304451+2938145 & $16.36 \pm 0.11$ & $15.70 \pm 0.13$ & $15.37 \pm 0.15$ & & 003044.52+293815.7 & $15.09 \pm 0.04$ & $14.87 \pm 0.07$ & & $9.7 \pm 11.8$ & $96.6 \pm 16.6$\\
00304538+3926257 & $15.36 \pm 0.05$ & $14.82 \pm 0.06$ & $14.50 \pm 0.07$ & & 003045.49+392625.6 & $14.34 \pm 0.03$ & $14.17 \pm 0.04$ & & $100.4 \pm 6.6$ & $-9.7 \pm 7.2$\\
00304719-1510348 & $11.56 \pm 0.02$ & $11.00 \pm 0.02$ & $10.73 \pm 0.02$ & & 003047.33-151035.3 & $10.56 \pm 0.02$ & $10.37 \pm 0.02$ & & $204.2 \pm 9.1$ & $-56.7 \pm 9.0$\\
00304738+0407396 & $16.26 \pm 0.08$ & $15.74 \pm 0.12$ & $15.42 \pm 0.16$ & & 003047.45+040739.6 & $15.21 \pm 0.04$ & $14.90 \pm 0.08$ & & $99.9 \pm 17.9$ & $-0.3 \pm 19.5$\\
00304769-0152204 & $14.47 \pm 0.03$ & $13.90 \pm 0.03$ & $13.61 \pm 0.05$ & & 003047.69-015221.1 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $-8.2 \pm 9.3$ & $-64.8 \pm 7.9$\\
00304847-0044554 & $14.95 \pm 0.04$ & $14.31 \pm 0.04$ & $14.03 \pm 0.06$ & & 003048.48-004456.0 & $13.83 \pm 0.03$ & $13.65 \pm 0.04$ & & $4.2 \pm 6.9$ & $-50.4 \pm 7.0$\\
00304891-5133579 & $13.17 \pm 0.03$ & $12.59 \pm 0.03$ & $12.30 \pm 0.03$ & & 003048.98-513357.9 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $60.2 \pm 3.4$ & $0.2 \pm 6.5$\\
00304904-3351510 & $15.70 \pm 0.05$ & $15.07 \pm 0.06$ & $14.65 \pm 0.09$ & & 003048.98-335152.0 & $14.31 \pm 0.03$ & $14.04 \pm 0.04$ & & $-58.3 \pm 5.9$ & $-86.8 \pm 7.9$\\
00305037+2427127 & $12.46 \pm 0.02$ & $11.92 \pm 0.02$ & $11.63 \pm 0.02$ & & 003050.45+242712.5 & $11.43 \pm 0.02$ & $11.22 \pm 0.02$ & & $84.9 \pm 6.6$ & $-12.7 \pm 9.0$\\
00305060-4026086 & $14.63 \pm 0.03$ & $14.01 \pm 0.03$ & $13.71 \pm 0.05$ & & 003050.64-402608.8 & $13.51 \pm 0.02$ & $13.31 \pm 0.03$ & & $42.1 \pm 4.7$ & $-22.1 \pm 6.9$\\
00305137-8252128 & $13.88 \pm 0.03$ & $13.27 \pm 0.03$ & $12.97 \pm 0.03$ & & 003051.76-825213.0 & $12.80 \pm 0.02$ & $12.61 \pm 0.02$ & & $67.9 \pm 1.7$ & $-17.6 \pm 9.4$\\
00305155+4006315 & $15.01 \pm 0.04$ & $14.34 \pm 0.05$ & $13.98 \pm 0.05$ & & 003051.59+400631.4 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $40.8 \pm 4.8$ & $-11.6 \pm 6.7$\\
00305205-1348473 & $14.14 \pm 0.03$ & $13.52 \pm 0.04$ & $13.24 \pm 0.04$ & & 003052.13-134847.8 & $13.04 \pm 0.03$ & $12.85 \pm 0.03$ & & $111.6 \pm 7.8$ & $-48.7 \pm 7.7$\\
00305206-3654092 & $14.57 \pm 0.02$ & $13.99 \pm 0.03$ & $13.56 \pm 0.05$ & & 003052.13-365408.9 & $13.40 \pm 0.02$ & $13.18 \pm 0.03$ & & $74.5 \pm 5.2$ & $25.9 \pm 7.5$\\
00305510-4620199 & $15.60 \pm 0.07$ & $14.97 \pm 0.05$ & $14.58 \pm 0.08$ & & 003055.17-462019.7 & $14.42 \pm 0.03$ & $14.22 \pm 0.04$ & & $69.3 \pm 4.8$ & $13.8 \pm 8.3$\\
00305534+3252567 & $15.69 \pm 0.07$ & $15.16 \pm 0.09$ & $14.83 \pm 0.09$ & & 003055.39+325256.5 & $14.64 \pm 0.03$ & $14.42 \pm 0.05$ & & $48.7 \pm 6.2$ & $-13.1 \pm 8.2$\\
00305715+0146483 & $16.25 \pm 0.08$ & $15.41 \pm 0.09$ & $14.86 \pm 0.08$ & & 003057.22+014648.2 & $14.71 \pm 0.03$ & $14.32 \pm 0.05$ & & $96.5 \pm 17.7$ & $-6.3 \pm 10.9$\\
00305840+4456132 & $14.90 \pm 0.04$ & $14.39 \pm 0.05$ & $14.01 \pm 0.05$ & & 003058.36+445613.2 & $13.80 \pm 0.02$ & $13.61 \pm 0.03$ & & $-35.8 \pm 4.1$ & $-1.5 \pm 6.5$\\
00305858+7947411 & $12.00 \pm 0.02$ & $11.49 \pm 0.03$ & $11.22 \pm 0.02$ & & 003059.44+794740.7 & $11.01 \pm 0.02$ & $10.78 \pm 0.02$ & & $215.5 \pm 5.5$ & $-40.4 \pm 6.7$\\
00305920-6357085 & $13.72 \pm 0.02$ & $13.13 \pm 0.03$ & $12.83 \pm 0.02$ & & 003059.32-635708.4 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $73.0 \pm 2.6$ & $12.7 \pm 7.5$\\
00305926-6719419 & $14.32 \pm 0.03$ & $13.57 \pm 0.03$ & $13.12 \pm 0.03$ & & 003059.58-671941.6 & $12.90 \pm 0.02$ & $12.66 \pm 0.02$ & & $154.9 \pm 3.6$ & $23.3 \pm 6.3$\\
00305943-2643475 & $15.65 \pm 0.06$ & $15.07 \pm 0.07$ & $14.61 \pm 0.08$ & & 003059.54-264347.2 & $14.45 \pm 0.03$ & $14.20 \pm 0.05$ & & $118.3 \pm 8.1$ & $22.7 \pm 7.3$\\
00310070+0903329 & $15.69 \pm 0.07$ & $15.12 \pm 0.09$ & $14.80 \pm 0.11$ & & 003100.80+090332.9 & $14.63 \pm 0.03$ & $14.42 \pm 0.06$ & & $155.2 \pm 14.9$ & $6.5 \pm 13.0$\\
00310092+3056039 & $13.72 \pm 0.02$ & $13.10 \pm 0.02$ & $12.81 \pm 0.02$ & & 003100.99+305604.1 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $71.6 \pm 5.4$ & $12.4 \pm 5.7$\\
00310144-1939071 & $14.86 \pm 0.03$ & $14.25 \pm 0.04$ & $13.96 \pm 0.05$ & & 003101.55-193907.5 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $132.1 \pm 7.2$ & $-32.4 \pm 7.2$\\
00310275+2721401 & $14.66 \pm 0.03$ & $14.14 \pm 0.04$ & $13.85 \pm 0.04$ & & 003102.68+272139.2 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $-75.8 \pm 6.3$ & $-70.8 \pm 6.6$\\
00310295+1852432 & $16.58 \pm 0.14$ & $15.79 \pm 0.14$ & $15.18 \pm 0.17$ & & 003103.14+185242.5 & $15.02 \pm 0.05$ & $14.64 \pm 0.07$ & & $204.5 \pm 18.6$ & $-54.2 \pm 20.1$\\
00310296+0957254 & $14.99 \pm 0.04$ & $14.32 \pm 0.06$ & $13.98 \pm 0.05$ & & 003102.98+095724.9 & $13.82 \pm 0.03$ & $13.63 \pm 0.04$ & & $22.4 \pm 11.1$ & $-53.9 \pm 9.0$\\
00310469-0642362 & $13.44 \pm 0.02$ & $12.86 \pm 0.03$ & $12.58 \pm 0.02$ & & 003104.80-064235.9 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $136.1 \pm 10.2$ & $26.4 \pm 6.1$\\
00310638-3251106 & $13.53 \pm 0.03$ & $13.02 \pm 0.03$ & $12.71 \pm 0.03$ & & 003106.42-325112.6 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $43.0 \pm 5.7$ & $-173.5 \pm 7.1$\\
00310719+4309582 & $14.04 \pm 0.03$ & $13.52 \pm 0.04$ & $13.15 \pm 0.02$ & & 003107.19+430957.5 & $12.93 \pm 0.02$ & $12.72 \pm 0.02$ & & $-0.1 \pm 3.8$ & $-54.6 \pm 6.6$\\
00310766+1921052 & $15.97 \pm 0.08$ & $15.27 \pm 0.08$ & $14.99 \pm 0.14$ & & 003107.71+192103.7 & $14.83 \pm 0.03$ & $14.63 \pm 0.06$ & & $50.2 \pm 9.6$ & $-116.0 \pm 12.6$\\
00311048+1931228 & $15.58 \pm 0.06$ & $15.03 \pm 0.06$ & $14.68 \pm 0.11$ & & 003110.44+193122.6 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $-41.4 \pm 6.9$ & $-14.2 \pm 8.1$\\
00311066+4155044 & $16.24 \pm 0.10$ & $15.55 \pm 0.14$ & $15.09 \pm 0.13$ & & 003110.57+415504.8 & $14.64 \pm 0.03$ & $14.39 \pm 0.04$ & & $-81.4 \pm 10.0$ & $31.6 \pm 15.5$\\
00311139-3508319 & $14.28 \pm 0.02$ & $13.66 \pm 0.03$ & $13.38 \pm 0.04$ & & 003111.43-350832.7 & $13.16 \pm 0.03$ & $12.98 \pm 0.03$ & & $45.0 \pm 4.7$ & $-64.0 \pm 6.5$\\
00311147+2736407 & $14.80 \pm 0.04$ & $14.19 \pm 0.04$ & $13.87 \pm 0.05$ & & 003111.54+273640.2 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $77.9 \pm 6.3$ & $-43.2 \pm 6.9$\\
00311152-4417230 & $14.88 \pm 0.03$ & $14.31 \pm 0.04$ & $13.95 \pm 0.05$ & & 003111.62-441723.3 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $90.1 \pm 4.9$ & $-33.5 \pm 7.3$\\
00311161+4140104 & $15.58 \pm 0.07$ & $14.98 \pm 0.09$ & $14.48 \pm 0.06$ & & 003111.74+414010.1 & $14.13 \pm 0.03$ & $13.82 \pm 0.03$ & & $119.3 \pm 6.8$ & $-29.3 \pm 6.8$\\
00311213+1800090 & $14.46 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.05$ & & 003112.18+180009.2 & $13.41 \pm 0.03$ & $13.20 \pm 0.03$ & & $60.5 \pm 10.5$ & $22.7 \pm 8.6$\\
00311218+0022127 & $13.71 \pm 0.03$ & $13.16 \pm 0.03$ & $12.85 \pm 0.03$ & & 003112.27+002212.6 & $12.65 \pm 0.02$ & $12.46 \pm 0.03$ & & $139.6 \pm 9.6$ & $-14.2 \pm 14.4$\\
00311288+2512335 & $14.10 \pm 0.03$ & $13.50 \pm 0.03$ & $13.20 \pm 0.02$ & & 003112.97+251233.4 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $96.3 \pm 6.2$ & $-7.7 \pm 6.4$\\
00311336-1454416 & $15.06 \pm 0.04$ & $14.55 \pm 0.06$ & $14.25 \pm 0.06$ & & 003113.40-145441.5 & $14.02 \pm 0.03$ & $13.85 \pm 0.04$ & & $56.0 \pm 9.0$ & $12.9 \pm 10.9$\\
00311353-1249234 & $15.05 \pm 0.04$ & $14.50 \pm 0.05$ & $14.16 \pm 0.06$ & & 003113.57-124923.4 & $13.97 \pm 0.03$ & $13.71 \pm 0.04$ & & $62.6 \pm 9.9$ & $-4.4 \pm 8.4$\\
00311627+3609106 & $13.34 \pm 0.02$ & $12.76 \pm 0.02$ & $12.45 \pm 0.02$ & & 003116.33+360910.6 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $63.1 \pm 6.3$ & $4.4 \pm 6.1$\\
00311752-3653592 & $16.19 \pm 0.10$ & $15.55 \pm 0.11$ & $15.26 \pm 0.20$ & & 003117.53-365400.1 & $14.97 \pm 0.03$ & $14.72 \pm 0.06$ & & $14.4 \pm 9.0$ & $-78.8 \pm 13.7$\\
00311813+3129400 & $16.37 \pm 0.12$ & $15.56 \pm 0.13$ & $15.14 \pm 0.13$ & & 003118.20+312940.4 & $14.94 \pm 0.03$ & $14.69 \pm 0.05$ & & $74.5 \pm 11.4$ & $27.6 \pm 14.0$\\
00311830+3910180 & $14.72 \pm 0.03$ & $14.02 \pm 0.04$ & $13.73 \pm 0.04$ & & 003118.33+391017.7 & $13.58 \pm 0.02$ & $13.40 \pm 0.03$ & & $34.3 \pm 4.7$ & $-29.0 \pm 6.5$\\
00311865-0251128 & $15.82 \pm 0.06$ & $15.30 \pm 0.08$ & $14.89 \pm 0.12$ & & 003118.67-025113.3 & $14.64 \pm 0.03$ & $14.39 \pm 0.05$ & & $25.5 \pm 9.3$ & $-43.5 \pm 8.7$\\
00311899-3515154 & $14.05 \pm 0.03$ & $13.48 \pm 0.03$ & $13.10 \pm 0.03$ & & 003119.08-351515.3 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $100.3 \pm 5.0$ & $11.4 \pm 6.2$\\
00311925-3840356 & $14.10 \pm 0.03$ & $13.40 \pm 0.02$ & $12.92 \pm 0.03$ & & 003119.78-384036.3 & $12.42 \pm 0.02$ & $12.02 \pm 0.02$ & & $559.9 \pm 13.1$ & $-57.6 \pm 7.3$\\
00311962-3336159 & $15.12 \pm 0.04$ & $14.48 \pm 0.04$ & $14.09 \pm 0.06$ & & 003119.71-333615.9 & $13.90 \pm 0.03$ & $13.69 \pm 0.04$ & & $91.1 \pm 5.5$ & $6.1 \pm 6.7$\\
00312027+4651359 & $12.76 \pm 0.02$ & $12.22 \pm 0.03$ & $11.92 \pm 0.02$ & & 003120.08+465136.2 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $-169.5 \pm 8.0$ & $26.4 \pm 6.9$\\
00312193+1803233 & $15.10 \pm 0.05$ & $14.52 \pm 0.05$ & $14.22 \pm 0.08$ & & 003121.89+180322.8 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $-39.3 \pm 10.1$ & $-39.4 \pm 8.4$\\
00312210+2819485 & $13.59 \pm 0.02$ & $13.00 \pm 0.03$ & $12.69 \pm 0.02$ & & 003122.06+281948.4 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $-33.5 \pm 5.3$ & $-11.9 \pm 5.7$\\
00312252-0941081 & $15.54 \pm 0.05$ & $15.00 \pm 0.08$ & $14.52 \pm 0.09$ & & 003122.58-094107.7 & $14.35 \pm 0.03$ & $14.14 \pm 0.05$ & & $70.8 \pm 12.0$ & $27.6 \pm 8.0$\\
00312507-8317517 & $14.44 \pm 0.03$ & $13.84 \pm 0.04$ & $13.46 \pm 0.05$ & & 003125.30-831751.9 & $13.23 \pm 0.02$ & $13.00 \pm 0.03$ & & $37.6 \pm 1.0$ & $-22.6 \pm 8.7$\\
00312661+4029140 & $15.02 \pm 0.02$ & $14.50 \pm 0.04$ & $14.21 \pm 0.05$ & & 003126.66+402913.8 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $50.4 \pm 5.2$ & $-16.1 \pm 7.0$\\
00312680-1912473 & $15.56 \pm 0.05$ & $15.00 \pm 0.07$ & $14.72 \pm 0.09$ & & 003126.81-191247.9 & $14.51 \pm 0.03$ & $14.23 \pm 0.05$ & & $18.0 \pm 8.2$ & $-53.9 \pm 9.7$\\
00312783+0552487 & $15.25 \pm 0.04$ & $14.64 \pm 0.05$ & $14.36 \pm 0.05$ & & 003127.89+055248.0 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $92.1 \pm 14.3$ & $-74.9 \pm 9.4$\\
00312854-3506537 & $14.46 \pm 0.03$ & $13.94 \pm 0.03$ & $13.64 \pm 0.05$ & & 003128.59-350653.8 & $13.47 \pm 0.03$ & $13.29 \pm 0.03$ & & $50.1 \pm 4.8$ & $-10.2 \pm 6.5$\\
00312889-0743313 & $14.94 \pm 0.05$ & $14.34 \pm 0.05$ & $13.99 \pm 0.07$ & & 003128.91-074331.7 & $13.84 \pm 0.03$ & $13.66 \pm 0.04$ & & $27.5 \pm 7.5$ & $-40.5 \pm 10.4$\\
00313249+4734238 & $15.14 \pm 0.04$ & $14.54 \pm 0.06$ & $14.16 \pm 0.06$ & & 003132.43+473424.2 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $-55.6 \pm 4.6$ & $36.3 \pm 7.0$\\
00313261+0611393 & $14.49 \pm 0.04$ & $13.87 \pm 0.04$ & $13.60 \pm 0.05$ & & 003132.58+061138.4 & $13.42 \pm 0.02$ & $13.22 \pm 0.03$ & & $-50.4 \pm 10.9$ & $-88.8 \pm 7.8$\\
00313479-5952229 & $13.56 \pm 0.02$ & $12.96 \pm 0.03$ & $12.64 \pm 0.03$ & & 003135.01-595222.9 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $147.8 \pm 4.3$ & $-5.5 \pm 7.4$\\
00313483+3732174 & $13.73 \pm 0.02$ & $13.06 \pm 0.03$ & $12.72 \pm 0.02$ & & 003135.00+373217.0 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $175.2 \pm 8.6$ & $-32.4 \pm 7.0$\\
00313584-1038078 & $11.71 \pm 0.02$ & $11.14 \pm 0.03$ & $10.87 \pm 0.02$ & & 003136.03-103808.1 & $10.60 \pm 0.02$ & $10.43 \pm 0.02$ & & $236.8 \pm 10.0$ & $-18.4 \pm 6.6$\\
00313674+2142018 & $16.41 \pm 0.12$ & $15.63 \pm 0.12$ & $15.28 \pm 0.19$ & & 003136.89+214201.1 & $15.12 \pm 0.04$ & $14.89 \pm 0.07$ & & $164.0 \pm 16.9$ & $-51.3 \pm 19.8$\\
00313731+2517199 & $15.23 \pm 0.04$ & $14.68 \pm 0.05$ & $14.38 \pm 0.06$ & & 003137.34+251719.8 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $28.8 \pm 5.8$ & $-10.1 \pm 7.2$\\
00313865+1130343 & $14.38 \pm 0.03$ & $13.69 \pm 0.04$ & $13.38 \pm 0.04$ & & 003138.71+113034.5 & $13.23 \pm 0.03$ & $13.02 \pm 0.03$ & & $87.4 \pm 8.5$ & $21.6 \pm 14.4$\\
00313955+4129307 & $16.33 \pm 0.11$ & $15.38 \pm 0.10$ & $14.77 \pm 0.09$ & & 003139.51+412930.1 & $14.59 \pm 0.03$ & $14.38 \pm 0.04$ & & $-36.9 \pm 6.0$ & $-47.4 \pm 9.5$\\
00314126+2913048 & $14.82 \pm 0.03$ & $14.22 \pm 0.04$ & $13.95 \pm 0.04$ & & 003141.30+291304.9 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $35.9 \pm 5.2$ & $10.7 \pm 6.2$\\
00314196-1728180 & $14.14 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.04$ & & 003141.92-172819.0 & $13.08 \pm 0.02$ & $12.84 \pm 0.03$ & & $-58.9 \pm 8.0$ & $-106.2 \pm 8.8$\\
00314293-6308186 & $14.57 \pm 0.04$ & $13.84 \pm 0.04$ & $13.43 \pm 0.04$ & & 003143.15-630819.7 & $13.10 \pm 0.02$ & $12.86 \pm 0.02$ & & $142.1 \pm 3.9$ & $-101.3 \pm 7.9$\\
00314301+3505139 & $15.89 \pm 0.07$ & $15.21 \pm 0.09$ & $14.76 \pm 0.11$ & & 003142.94+350512.7 & $14.53 \pm 0.03$ & $14.32 \pm 0.04$ & & $-79.4 \pm 7.2$ & $-108.4 \pm 9.3$\\
00314316-6222097 & $13.95 \pm 0.02$ & $13.43 \pm 0.04$ & $13.16 \pm 0.04$ & & 003143.21-622210.2 & $12.96 \pm 0.02$ & $12.77 \pm 0.02$ & & $34.1 \pm 2.3$ & $-41.8 \pm 8.4$\\
00314430+1953575 & $16.48 \pm 0.14$ & $15.57 \pm 0.12$ & $15.29 \pm 0.21$ & & 003144.21+195358.1 & $14.87 \pm 0.04$ & $14.44 \pm 0.05$ & & $-96.9 \pm 18.8$ & $47.7 \pm 19.6$\\
00314434-6143480 & $13.84 \pm 0.03$ & $13.31 \pm 0.04$ & $12.96 \pm 0.03$ & & 003144.36-614348.6 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $13.2 \pm 2.2$ & $-51.7 \pm 8.5$\\
00314438-2928548 & $11.77 \pm 0.02$ & $11.23 \pm 0.02$ & $10.95 \pm 0.02$ & & 003144.67-292856.7 & $10.73 \pm 0.02$ & $10.52 \pm 0.02$ & & $307.6 \pm 8.2$ & $-165.0 \pm 6.7$\\
00314568-1758035 & $11.74 \pm 0.03$ & $11.14 \pm 0.03$ & $10.85 \pm 0.02$ & & 003145.80-175802.9 & $10.63 \pm 0.02$ & $10.46 \pm 0.02$ & & $157.0 \pm 8.8$ & $58.9 \pm 6.5$\\
00314602+3440447 & $14.08 \pm 0.02$ & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & 003146.06+344044.6 & $13.09 \pm 0.02$ & $12.92 \pm 0.03$ & & $40.1 \pm 4.9$ & $-3.9 \pm 6.3$\\
00314683+2947042 & $15.50 \pm 0.05$ & $14.95 \pm 0.06$ & $14.61 \pm 0.08$ & & 003146.79+294704.0 & $14.44 \pm 0.03$ & $14.21 \pm 0.04$ & & $-43.1 \pm 5.8$ & $-14.8 \pm 7.4$\\
00314732+4658573 & $16.39 \pm 0.11$ & $15.55 \pm 0.13$ & $15.24 \pm 0.13$ & & 003147.41+465857.2 & $14.84 \pm 0.03$ & $14.59 \pm 0.05$ & & $73.8 \pm 7.5$ & $-5.2 \pm 15.0$\\
00314746-1825166 & $13.54 \pm 0.03$ & $13.01 \pm 0.02$ & $12.71 \pm 0.03$ & & 003147.51-182516.4 & $12.54 \pm 0.02$ & $12.32 \pm 0.02$ & & $75.2 \pm 6.9$ & $19.4 \pm 6.5$\\
00314748+2700478 & $16.12 \pm 0.09$ & $15.50 \pm 0.10$ & $15.07 \pm 0.12$ & & 003147.54+270047.4 & $14.91 \pm 0.03$ & $14.72 \pm 0.06$ & & $54.8 \pm 9.9$ & $-28.0 \pm 13.8$\\
00314831+4221015 & $14.47 \pm 0.02$ & $13.86 \pm 0.03$ & $13.51 \pm 0.03$ & & 003148.38+422101.9 & $13.31 \pm 0.02$ & $13.07 \pm 0.02$ & & $62.4 \pm 4.7$ & $30.2 \pm 6.3$\\
00314887-1726502 & $14.90 \pm 0.04$ & $14.36 \pm 0.05$ & $14.01 \pm 0.05$ & & 003148.92-172650.1 & $13.84 \pm 0.03$ & $13.65 \pm 0.04$ & & $78.1 \pm 8.6$ & $12.9 \pm 9.8$\\
00315015+1919017 & $14.93 \pm 0.04$ & $14.26 \pm 0.04$ & $13.96 \pm 0.07$ & & 003150.31+191901.5 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $172.7 \pm 7.0$ & $-18.2 \pm 6.8$\\
00315028+0455529 & $15.65 \pm 0.05$ & $15.05 \pm 0.07$ & $14.76 \pm 0.09$ & & 003150.28+045552.4 & $14.59 \pm 0.03$ & $14.43 \pm 0.06$ & & $-7.7 \pm 9.5$ & $-48.4 \pm 9.5$\\
00315158+0902514 & $15.94 \pm 0.08$ & $15.27 \pm 0.10$ & $14.96 \pm 0.13$ & & 003151.56+090250.5 & $14.76 \pm 0.03$ & $14.51 \pm 0.06$ & & $-23.6 \pm 11.8$ & $-94.7 \pm 12.2$\\
00315477+0649463 & $12.82 \pm 0.02$ & $12.18 \pm 0.03$ & $11.72 \pm 0.02$ & & 003154.97+064946.8 & $11.50 \pm 0.02$ & $11.29 \pm 0.02$ & & $284.8 \pm 10.4$ & $46.9 \pm 8.8$\\
00315512-0714307 & $14.80 \pm 0.03$ & $14.27 \pm 0.05$ & $13.99 \pm 0.06$ & & 003155.22-071431.0 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $122.3 \pm 7.3$ & $-25.6 \pm 7.5$\\
00315737+1419371 & $13.28 \pm 0.02$ & $12.71 \pm 0.04$ & $12.43 \pm 0.02$ & & 003157.40+141936.7 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $48.3 \pm 8.0$ & $-34.3 \pm 8.3$\\
00315754-2241122 & $14.39 \pm 0.03$ & $13.78 \pm 0.02$ & $13.51 \pm 0.05$ & & 003157.52-224112.7 & $13.35 \pm 0.02$ & $13.12 \pm 0.03$ & & $-18.3 \pm 6.1$ & $-40.4 \pm 6.8$\\
00315755-1343213 & $15.47 \pm 0.05$ & $14.86 \pm 0.07$ & $14.50 \pm 0.07$ & & 003157.58-134321.6 & $14.31 \pm 0.03$ & $14.06 \pm 0.04$ & & $44.7 \pm 10.6$ & $-33.2 \pm 9.5$\\
00315784-2035358 & $13.84 \pm 0.03$ & $13.24 \pm 0.03$ & $12.97 \pm 0.03$ & & 003157.91-203535.7 & $12.79 \pm 0.03$ & $12.59 \pm 0.03$ & & $86.6 \pm 6.5$ & $14.9 \pm 6.8$\\
00320162-1310179 & $15.20 \pm 0.04$ & $14.69 \pm 0.06$ & $14.40 \pm 0.07$ & & 003201.66-131018.1 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $66.7 \pm 11.6$ & $-12.8 \pm 12.9$\\
00320252+2820365 & $12.94 \pm 0.02$ & $12.35 \pm 0.02$ & $12.07 \pm 0.02$ & & 003202.70+282035.2 & $11.90 \pm 0.02$ & $11.70 \pm 0.02$ & & $188.8 \pm 8.6$ & $-99.4 \pm 6.7$\\
00320509+0219017 & $14.32 \pm 0.02$ & $13.39 \pm 0.02$ & $12.80 \pm 0.03$ & & 003205.37+021858.2 & $12.46 \pm 0.02$ & $12.22 \pm 0.03$ & & $408.1 \pm 12.8$ & $-338.7 \pm 11.0$\\
00320528-6430464 & $14.08 \pm 0.03$ & $13.45 \pm 0.03$ & $13.14 \pm 0.03$ & & 003205.49-643045.8 & $12.91 \pm 0.02$ & $12.66 \pm 0.02$ & & $132.1 \pm 4.0$ & $61.2 \pm 7.4$\\
00320598+3650090 & $14.75 \pm 0.04$ & $14.14 \pm 0.04$ & $13.79 \pm 0.05$ & & 003206.04+365008.5 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $56.0 \pm 5.6$ & $-39.9 \pm 6.7$\\
00320608+4415076 & $14.86 \pm 0.04$ & $14.29 \pm 0.05$ & $13.89 \pm 0.04$ & & 003206.11+441507.2 & $13.69 \pm 0.02$ & $13.50 \pm 0.03$ & & $28.8 \pm 4.1$ & $-34.1 \pm 6.5$\\
00320645-0616299 & $14.32 \pm 0.03$ & $13.71 \pm 0.04$ & $13.34 \pm 0.05$ & & 003206.51-061631.2 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $72.3 \pm 9.3$ & $-109.0 \pm 11.8$\\
00320695+4411097 & $15.28 \pm 0.05$ & $14.75 \pm 0.05$ & $14.44 \pm 0.07$ & & 003206.95+441109.3 & $14.27 \pm 0.03$ & $14.04 \pm 0.04$ & & $-7.9 \pm 4.3$ & $-34.5 \pm 7.0$\\
00320717+3752204 & $13.49 \pm 0.02$ & $12.87 \pm 0.03$ & $12.52 \pm 0.02$ & & 003207.55+375219.9 & $12.33 \pm 0.02$ & $12.12 \pm 0.02$ & & $382.5 \pm 16.9$ & $-39.5 \pm 6.9$\\
00320866-0045494 & $15.30 \pm 0.05$ & $14.69 \pm 0.05$ & $14.23 \pm 0.06$ & & 003208.76-004549.1 & $14.00 \pm 0.03$ & $13.74 \pm 0.04$ & & $126.7 \pm 7.4$ & $24.6 \pm 7.6$\\
00320893+3630347 & $15.13 \pm 0.04$ & $14.56 \pm 0.04$ & $14.25 \pm 0.05$ & & 003208.97+363034.7 & $14.06 \pm 0.03$ & $13.78 \pm 0.04$ & & $35.6 \pm 6.0$ & $4.0 \pm 6.9$\\
00320921-3403384 & $14.71 \pm 0.03$ & $14.10 \pm 0.03$ & $13.81 \pm 0.04$ & & 003209.26-340338.4 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $55.5 \pm 5.1$ & $-5.2 \pm 6.5$\\
00320942-0356018 & $16.32 \pm 0.10$ & $15.81 \pm 0.13$ & $15.23 \pm 0.14$ & & 003209.51-035601.6 & $14.92 \pm 0.04$ & $14.54 \pm 0.06$ & & $109.5 \pm 16.7$ & $17.4 \pm 17.2$\\
00320967-2309205 & $12.93 \pm 0.02$ & $12.38 \pm 0.02$ & $12.07 \pm 0.02$ & & 003209.65-230919.9 & $11.92 \pm 0.02$ & $11.73 \pm 0.02$ & & $-29.1 \pm 6.4$ & $58.0 \pm 7.3$\\
00320994-0430593 & $15.22 \pm 0.04$ & $14.62 \pm 0.05$ & $14.31 \pm 0.06$ & & 003209.98-043100.1 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $43.5 \pm 8.5$ & $-65.1 \pm 7.4$\\
00321112-1206331 & $15.03 \pm 0.04$ & $14.36 \pm 0.06$ & $14.10 \pm 0.06$ & & 003211.15-120633.4 & $13.89 \pm 0.03$ & $13.67 \pm 0.04$ & & $42.0 \pm 8.9$ & $-23.1 \pm 10.7$\\
00321142-5412115 & $13.94 \pm 0.03$ & $13.37 \pm 0.02$ & $13.10 \pm 0.03$ & & 003211.53-541211.2 & $12.92 \pm 0.02$ & $12.73 \pm 0.02$ & & $88.6 \pm 4.0$ & $29.6 \pm 6.8$\\
00321220-0355430 & $15.93 \pm 0.08$ & $15.41 \pm 0.09$ & $15.07 \pm 0.14$ & & 003212.23-035542.4 & $14.80 \pm 0.03$ & $14.59 \pm 0.06$ & & $38.2 \pm 10.7$ & $49.4 \pm 9.7$\\
00321307+1839556 & $15.17 \pm 0.05$ & $14.55 \pm 0.05$ & $14.11 \pm 0.08$ & & 003213.13+183955.5 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $68.8 \pm 6.2$ & $-5.2 \pm 7.1$\\
00321402-0335078 & $15.74 \pm 0.06$ & $15.19 \pm 0.08$ & $14.78 \pm 0.11$ & & 003214.10-033508.4 & $14.61 \pm 0.03$ & $14.40 \pm 0.05$ & & $101.0 \pm 10.5$ & $-42.6 \pm 13.1$\\
00321442+3656394 & $16.11 \pm 0.08$ & $15.60 \pm 0.12$ & $15.30 \pm 0.15$ & & 003214.47+365639.1 & $14.88 \pm 0.03$ & $14.69 \pm 0.05$ & & $53.6 \pm 9.9$ & $-27.0 \pm 15.8$\\
00321460+1818040 & $14.37 \pm 0.03$ & $13.77 \pm 0.03$ & $13.50 \pm 0.04$ & & 003214.63+181804.2 & $13.30 \pm 0.03$ & $13.13 \pm 0.03$ & & $37.4 \pm 7.2$ & $15.4 \pm 7.8$\\
00321664+0657562 & $14.48 \pm 0.03$ & $13.97 \pm 0.03$ & $13.58 \pm 0.04$ & & 003216.70+065755.0 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $94.4 \pm 8.6$ & $-115.1 \pm 8.0$\\
00321755-5551335 & $14.79 \pm 0.04$ & $14.24 \pm 0.05$ & $13.94 \pm 0.06$ & & 003217.48-555133.3 & $13.72 \pm 0.03$ & $13.48 \pm 0.03$ & & $-59.0 \pm 3.4$ & $14.8 \pm 7.9$\\
00321807-2932241 & $15.02 \pm 0.04$ & $14.42 \pm 0.06$ & $14.12 \pm 0.06$ & & 003218.10-293224.4 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $33.7 \pm 5.5$ & $-18.0 \pm 6.7$\\
00321824+2927596 & $14.40 \pm 0.02$ & $13.84 \pm 0.03$ & $13.34 \pm 0.03$ & & 003218.17+292758.9 & $13.04 \pm 0.02$ & $12.67 \pm 0.03$ & & $-75.7 \pm 7.2$ & $-49.8 \pm 6.0$\\
00321840+1106282 & $16.53 \pm 0.13$ & $15.60 \pm 0.15$ & $15.31 \pm 0.19$ & & 003218.40+110630.5 & $14.97 \pm 0.04$ & $14.77 \pm 0.09$ & & $7.0 \pm 21.6$ & $229.3 \pm 25.8$\\
00321854-2748244 & $14.93 \pm 0.04$ & $14.33 \pm 0.04$ & $14.05 \pm 0.05$ & & 003218.60-274824.5 & $13.88 \pm 0.03$ & $13.71 \pm 0.03$ & & $65.7 \pm 5.8$ & $-12.3 \pm 6.8$\\
00321913+0307120 & $16.66 \pm 0.13$ & $16.01 \pm 0.14$ & $15.71 \pm 0.21$ & & 003219.16+030710.3 & $15.31 \pm 0.04$ & $14.84 \pm 0.07$ & & $38.5 \pm 29.5$ & $-172.1 \pm 26.4$\\
00322065+3009565 & $14.61 \pm 0.03$ & $14.10 \pm 0.04$ & $13.79 \pm 0.05$ & & 003220.61+300955.3 & $13.60 \pm 0.02$ & $13.39 \pm 0.03$ & & $-45.8 \pm 6.5$ & $-103.2 \pm 7.9$\\
00322145+2927467 & $11.22 \pm 0.02$ & $10.64 \pm 0.02$ & $10.36 \pm 0.02$ & & 003221.38+292746.0 & $10.17 \pm 0.02$ & $9.97 \pm 0.02$ & & $-67.5 \pm 6.9$ & $-54.5 \pm 5.8$\\
00322415+2425215 & $15.33 \pm 0.05$ & $14.80 \pm 0.06$ & $14.47 \pm 0.07$ & & 003224.18+242521.3 & $14.28 \pm 0.03$ & $14.07 \pm 0.04$ & & $34.2 \pm 6.5$ & $-17.2 \pm 6.8$\\
00322451-1401137 & $15.21 \pm 0.04$ & $14.63 \pm 0.06$ & $14.30 \pm 0.06$ & & 003224.54-140114.0 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $41.0 \pm 8.8$ & $-25.0 \pm 8.6$\\
00322563-6212415 & $16.01 \pm 0.08$ & $15.36 \pm 0.10$ & $15.06 \pm 0.13$ & & 003225.69-621241.7 & $14.73 \pm 0.03$ & $14.48 \pm 0.04$ & & $39.4 \pm 3.4$ & $-22.1 \pm 10.0$\\
00322608+4007258 & $14.09 \pm 0.02$ & $13.57 \pm 0.03$ & $13.24 \pm 0.03$ & & 003226.12+400725.6 & $13.07 \pm 0.03$ & $12.84 \pm 0.03$ & & $38.9 \pm 4.6$ & $-14.6 \pm 7.9$\\
00322731+1915497 & $13.66 \pm 0.02$ & $13.07 \pm 0.03$ & $12.76 \pm 0.03$ & & 003227.39+191549.6 & $12.58 \pm 0.02$ & $12.40 \pm 0.03$ & & $89.6 \pm 7.2$ & $-9.1 \pm 5.7$\\
00322834-0145452 & $16.60 \pm 0.12$ & $15.82 \pm 0.14$ & $15.52 \pm 0.19$ & & 003228.34-014546.7 & $15.06 \pm 0.04$ & $14.79 \pm 0.07$ & & $-3.9 \pm 29.8$ & $-129.9 \pm 24.1$\\
00322899+2025597 & $12.39 \pm 0.02$ & $11.85 \pm 0.02$ & $11.55 \pm 0.02$ & & 003229.03+202559.4 & $11.38 \pm 0.02$ & $11.19 \pm 0.02$ & & $45.1 \pm 5.0$ & $-25.3 \pm 6.1$\\
00322917-7921172 & $11.60 \pm 0.02$ & $11.04 \pm 0.02$ & $10.68 \pm 0.02$ & & 003229.54-792119.7 & $10.52 \pm 0.02$ & $10.31 \pm 0.02$ & & $95.3 \pm 2.3$ & $-237.9 \pm 9.9$\\
00322938+1836522 & $15.36 \pm 0.05$ & $14.80 \pm 0.07$ & $14.36 \pm 0.09$ & & 003229.44+183651.7 & $13.97 \pm 0.03$ & $13.72 \pm 0.04$ & & $68.4 \pm 6.1$ & $-39.5 \pm 7.6$\\
00322963+4139035 & $14.77 \pm 0.03$ & $14.10 \pm 0.04$ & $13.84 \pm 0.04$ & & 003229.68+413903.6 & $13.68 \pm 0.02$ & $13.50 \pm 0.03$ & & $53.4 \pm 4.8$ & $6.5 \pm 6.6$\\
00323010+1050448 & $12.79 \pm 0.02$ & $12.24 \pm 0.03$ & $11.92 \pm 0.02$ & & 003230.23+105044.7 & $11.69 \pm 0.02$ & $11.50 \pm 0.02$ & & $195.9 \pm 9.7$ & $-12.4 \pm 10.5$\\
00323082-3605197 & $13.15 \pm 0.02$ & $12.60 \pm 0.02$ & $12.29 \pm 0.02$ & & 003230.74-360519.5 & $12.11 \pm 0.02$ & $11.91 \pm 0.02$ & & $-83.3 \pm 5.4$ & $16.7 \pm 7.2$\\
00323098+4009286 & $14.22 \pm 0.02$ & $13.61 \pm 0.03$ & $13.27 \pm 0.03$ & & 003231.17+400928.5 & $13.11 \pm 0.02$ & $12.91 \pm 0.02$ & & $186.3 \pm 9.0$ & $-5.4 \pm 7.8$\\
00323316+3600403 & $14.64 \pm 0.04$ & $13.93 \pm 0.03$ & $13.51 \pm 0.04$ & & 003233.09+360039.6 & $13.15 \pm 0.02$ & $12.89 \pm 0.03$ & & $-63.6 \pm 8.8$ & $-66.7 \pm 6.9$\\
00323388+1607377 & $15.94 \pm 0.08$ & $15.42 \pm 0.13$ & $15.12 \pm 0.12$ & & 003233.87+160736.9 & $14.72 \pm 0.03$ & $14.45 \pm 0.05$ & & $-7.1 \pm 11.9$ & $-75.5 \pm 12.0$\\
00323533+1752489 & $14.55 \pm 0.04$ & $13.99 \pm 0.05$ & $13.70 \pm 0.04$ & & 003235.33+175248.4 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $-3.6 \pm 7.3$ & $-44.0 \pm 8.7$\\
00323633+2239567 & $15.59 \pm 0.06$ & $14.89 \pm 0.06$ & $14.58 \pm 0.11$ & & 003236.45+223955.6 & $14.30 \pm 0.03$ & $13.99 \pm 0.04$ & & $122.2 \pm 7.7$ & $-83.0 \pm 7.3$\\
00323728+3911001 & $11.37 \pm 0.02$ & $10.77 \pm 0.02$ & $10.48 \pm 0.02$ & & 003237.27+391100.4 & $10.32 \pm 0.02$ & $10.12 \pm 0.02$ & & $-10.1 \pm 5.2$ & $28.5 \pm 6.0$\\
00323773-1445178 & $14.23 \pm 0.02$ & $13.61 \pm 0.03$ & $13.32 \pm 0.04$ & & 003237.87-144518.1 & $13.15 \pm 0.02$ & $12.91 \pm 0.03$ & & $208.9 \pm 9.0$ & $-24.5 \pm 8.5$\\
00323824+4646141 & $14.60 \pm 0.03$ & $14.00 \pm 0.04$ & $13.72 \pm 0.05$ & & 003238.18+464614.2 & $13.52 \pm 0.02$ & $13.30 \pm 0.03$ & & $-54.2 \pm 4.4$ & $4.5 \pm 6.5$\\
00323992+2711229 & $16.55 \pm 0.12$ & $15.88 \pm 0.15$ & $15.50 \pm 0.17$ & & 003239.85+271122.0 & $15.16 \pm 0.04$ & $14.97 \pm 0.07$ & & $-74.0 \pm 13.6$ & $-75.9 \pm 16.7$\\
00324000-8232307 & $15.23 \pm 0.04$ & $14.69 \pm 0.06$ & $14.35 \pm 0.07$ & & 003240.64-823230.6 & $14.18 \pm 0.03$ & $13.97 \pm 0.03$ & & $117.9 \pm 2.9$ & $9.7 \pm 9.1$\\
00324200+3807534 & $14.77 \pm 0.03$ & $14.21 \pm 0.04$ & $13.93 \pm 0.05$ & & 003242.14+380753.2 & $13.77 \pm 0.03$ & $13.53 \pm 0.03$ & & $137.4 \pm 7.7$ & $-14.0 \pm 7.4$\\
00324227-6555055 & $14.19 \pm 0.03$ & $13.48 \pm 0.02$ & $13.11 \pm 0.03$ & & 003242.04-655506.0 & $12.92 \pm 0.02$ & $12.67 \pm 0.02$ & & $-117.2 \pm 3.3$ & $-46.7 \pm 10.7$\\
00324303-0352151 & $14.38 \pm 0.03$ & $13.84 \pm 0.03$ & $13.56 \pm 0.04$ & & 003243.06-035215.7 & $13.35 \pm 0.02$ & $13.13 \pm 0.03$ & & $29.8 \pm 6.4$ & $-52.4 \pm 6.5$\\
00324308-2237272 & $15.39 \pm 0.05$ & $14.51 \pm 0.05$ & $13.96 \pm 0.05$ & & 003243.17-223727.3 & $13.69 \pm 0.03$ & $13.44 \pm 0.03$ & & $108.0 \pm 6.3$ & $-6.2 \pm 6.6$\\
00324451+2744454 & $11.21 \pm 0.02$ & $10.66 \pm 0.02$ & $10.38 \pm 0.02$ & & 003244.59+274444.4 & $10.19 \pm 0.02$ & $10.00 \pm 0.02$ & & $83.5 \pm 6.0$ & $-81.3 \pm 7.5$\\
00324604-0221403 & $14.20 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 003246.03-022140.9 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $-18.2 \pm 6.4$ & $-55.4 \pm 6.5$\\
00324708+3553486 & $16.20 \pm 0.10$ & $15.31 \pm 0.11$ & $15.02 \pm 0.13$ & & 003247.13+355349.3 & $14.71 \pm 0.03$ & $14.51 \pm 0.05$ & & $56.1 \pm 7.9$ & $66.8 \pm 11.5$\\
00324728-7449088 & $13.18 \pm 0.03$ & $12.59 \pm 0.03$ & $12.29 \pm 0.03$ & & 003247.47-744907.3 & $12.04 \pm 0.02$ & $11.84 \pm 0.02$ & & $60.0 \pm 1.6$ & $128.3 \pm 7.9$\\
00324900+2501206 & $12.67 \pm 0.02$ & $12.11 \pm 0.02$ & $11.82 \pm 0.02$ & & 003248.90+250119.1 & $11.66 \pm 0.02$ & $11.48 \pm 0.02$ & & $-96.5 \pm 5.6$ & $-119.6 \pm 5.9$\\
00324976+3122396 & $15.01 \pm 0.03$ & $14.38 \pm 0.04$ & $13.84 \pm 0.04$ & & 003249.82+312239.6 & $13.64 \pm 0.02$ & $13.41 \pm 0.03$ & & $72.8 \pm 6.5$ & $7.7 \pm 7.8$\\
00325034-6216058 & $15.61 \pm 0.05$ & $15.00 \pm 0.07$ & $14.69 \pm 0.09$ & & 003250.44-621605.6 & $14.47 \pm 0.03$ & $14.28 \pm 0.04$ & & $70.0 \pm 3.6$ & $21.0 \pm 9.9$\\
00325154+3134313 & $14.36 \pm 0.03$ & $13.84 \pm 0.04$ & $13.54 \pm 0.04$ & & 003251.57+313430.6 & $13.38 \pm 0.02$ & $13.21 \pm 0.03$ & & $39.7 \pm 5.8$ & $-66.4 \pm 8.3$\\
00325331+4630421 & $15.92 \pm 0.07$ & $15.39 \pm 0.10$ & $15.03 \pm 0.11$ & & 003253.27+463042.0 & $14.87 \pm 0.03$ & $14.69 \pm 0.05$ & & $-37.6 \pm 5.5$ & $-7.2 \pm 8.5$\\
00325434-7420145 & $13.27 \pm 0.02$ & $12.73 \pm 0.03$ & $12.44 \pm 0.03$ & & 003254.64-742014.5 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $101.4 \pm 2.3$ & $-1.7 \pm 6.7$\\
00325435-2441127 & $14.05 \pm 0.03$ & $13.46 \pm 0.03$ & $13.17 \pm 0.04$ & & 003254.35-244113.6 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $1.9 \pm 8.2$ & $-77.1 \pm 6.3$\\
00325451-4031487 & $14.50 \pm 0.03$ & $13.90 \pm 0.02$ & $13.59 \pm 0.05$ & & 003254.46-403149.4 & $13.43 \pm 0.02$ & $13.26 \pm 0.03$ & & $-55.8 \pm 4.7$ & $-62.3 \pm 7.0$\\
00325557-3909506 & $14.30 \pm 0.03$ & $13.75 \pm 0.03$ & $13.47 \pm 0.03$ & & 003255.55-390951.4 & $13.27 \pm 0.03$ & $13.10 \pm 0.03$ & & $-27.8 \pm 5.1$ & $-65.6 \pm 7.0$\\
00325584-4405058 & $14.78 \pm 0.03$ & $13.86 \pm 0.03$ & $13.27 \pm 0.04$ & & 003255.97-440506.7 & $12.84 \pm 0.02$ & $12.52 \pm 0.02$ & & $125.9 \pm 4.9$ & $-79.4 \pm 6.9$\\
00325768+0907061 & $14.35 \pm 0.03$ & $13.84 \pm 0.04$ & $13.55 \pm 0.04$ & & 003257.73+090705.0 & $13.39 \pm 0.02$ & $13.22 \pm 0.03$ & & $77.3 \pm 9.2$ & $-110.4 \pm 8.0$\\
00325794+2609070 & $14.82 \pm 0.04$ & $14.29 \pm 0.04$ & $13.97 \pm 0.05$ & & 003258.06+260906.2 & $13.79 \pm 0.03$ & $13.50 \pm 0.03$ & & $125.6 \pm 7.5$ & $-62.0 \pm 7.2$\\
00325937+1410371 & $16.83 \pm 0.17$ & $15.65 \pm 0.14$ & $14.95 \pm 0.11$ & & 003259.57+141037.0 & $14.29 \pm 0.03$ & $13.73 \pm 0.04$ & & $299.8 \pm 16.5$ & $-6.7 \pm 19.4$\\
00325977-1653338 & $14.16 \pm 0.03$ & $13.57 \pm 0.04$ & $13.28 \pm 0.04$ & & 003259.81-165333.7 & $13.12 \pm 0.02$ & $12.95 \pm 0.03$ & & $47.3 \pm 7.2$ & $5.0 \pm 6.8$\\
00330082+3417133 & $14.12 \pm 0.03$ & $13.60 \pm 0.04$ & $13.31 \pm 0.04$ & & 003300.86+341712.6 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $47.3 \pm 5.5$ & $-65.7 \pm 8.1$\\
00330102-4652573 & $13.47 \pm 0.02$ & $12.88 \pm 0.03$ & $12.61 \pm 0.03$ & & 003301.12-465257.5 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $93.4 \pm 4.2$ & $-21.0 \pm 6.6$\\
00330126-1300538 & $13.65 \pm 0.02$ & $13.00 \pm 0.03$ & $12.72 \pm 0.03$ & & 003301.26-130054.4 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $4.2 \pm 6.3$ & $-57.0 \pm 7.4$\\
00330385-5351102 & $12.71 \pm 0.02$ & $12.16 \pm 0.02$ & $11.88 \pm 0.02$ & & 003303.98-535109.9 & $11.72 \pm 0.02$ & $11.50 \pm 0.02$ & & $105.2 \pm 3.8$ & $23.1 \pm 6.6$\\
00330440+7837545 & $12.85 \pm 0.02$ & $12.29 \pm 0.03$ & $11.99 \pm 0.02$ & & 003304.55+783753.7 & $11.77 \pm 0.02$ & $11.56 \pm 0.02$ & & $39.8 \pm 1.3$ & $-69.2 \pm 7.7$\\
00330557-0015286 & $13.59 \pm 0.02$ & $13.02 \pm 0.03$ & $12.67 \pm 0.03$ & & 003305.56-001530.2 & $12.45 \pm 0.02$ & $12.20 \pm 0.03$ & & $-16.9 \pm 13.0$ & $-139.2 \pm 11.7$\\
00330587-4929009 & $13.73 \pm 0.03$ & $13.18 \pm 0.03$ & $12.91 \pm 0.03$ & & 003305.92-492900.9 & $12.70 \pm 0.02$ & $12.49 \pm 0.02$ & & $43.6 \pm 3.5$ & $-1.4 \pm 7.4$\\
00330643+0502362 & $13.62 \pm 0.03$ & $13.03 \pm 0.02$ & $12.72 \pm 0.02$ & & 003306.51+050235.9 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $110.7 \pm 7.8$ & $-26.6 \pm 8.0$\\
00330658+1825221 & $14.59 \pm 0.04$ & $14.04 \pm 0.04$ & $13.76 \pm 0.05$ & & 003306.62+182522.2 & $13.58 \pm 0.03$ & $13.36 \pm 0.04$ & & $43.4 \pm 6.7$ & $6.8 \pm 8.3$\\
00330697-0338150 & $15.13 \pm 0.04$ & $14.59 \pm 0.04$ & $14.29 \pm 0.07$ & & 003307.05-033814.0 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $108.7 \pm 7.5$ & $82.6 \pm 7.8$\\
00330733-0910460 & $16.01 \pm 0.09$ & $15.45 \pm 0.13$ & $15.09 \pm 0.16$ & & 003307.42-091047.4 & $14.91 \pm 0.03$ & $14.71 \pm 0.07$ & & $113.5 \pm 13.6$ & $-116.3 \pm 10.7$\\
00330796-5755153 & $15.11 \pm 0.05$ & $14.49 \pm 0.06$ & $14.16 \pm 0.07$ & & 003307.92-575514.9 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $-27.6 \pm 3.0$ & $44.8 \pm 7.3$\\
00330867-1732110 & $16.12 \pm 0.08$ & $15.23 \pm 0.10$ & $14.73 \pm 0.10$ & & 003308.77-173211.2 & $14.53 \pm 0.03$ & $14.24 \pm 0.05$ & & $136.3 \pm 10.7$ & $-13.9 \pm 11.0$\\
00330981-2743498 & $14.30 \pm 0.03$ & $13.68 \pm 0.04$ & $13.38 \pm 0.04$ & & 003309.84-274350.7 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $30.1 \pm 5.2$ & $-74.1 \pm 6.5$\\
00330985-2431292 & $15.02 \pm 0.04$ & $14.41 \pm 0.05$ & $14.02 \pm 0.05$ & & 003309.87-243129.0 & $13.79 \pm 0.03$ & $13.57 \pm 0.03$ & & $31.4 \pm 7.3$ & $19.0 \pm 7.2$\\
00331184-3004049 & $14.37 \pm 0.03$ & $13.84 \pm 0.02$ & $13.50 \pm 0.04$ & & 003311.89-300405.4 & $13.34 \pm 0.02$ & $13.14 \pm 0.03$ & & $55.9 \pm 6.7$ & $-40.6 \pm 8.5$\\
00331190+3928519 & $16.25 \pm 0.12$ & $15.72 \pm 0.14$ & $15.34 \pm 0.17$ & & 003312.03+392851.3 & $14.88 \pm 0.03$ & $14.67 \pm 0.06$ & & $129.3 \pm 14.7$ & $-54.9 \pm 19.4$\\
00331267-2130193 & $14.47 \pm 0.03$ & $13.83 \pm 0.02$ & $13.47 \pm 0.03$ & & 003312.66-213020.4 & $13.28 \pm 0.02$ & $13.08 \pm 0.03$ & & $-7.7 \pm 6.3$ & $-86.5 \pm 7.9$\\
00331293+0951520 & $14.16 \pm 0.03$ & $13.64 \pm 0.04$ & $13.31 \pm 0.04$ & & 003312.89+095152.3 & $13.11 \pm 0.03$ & $12.93 \pm 0.03$ & & $-58.4 \pm 8.3$ & $26.6 \pm 12.7$\\
00331349-4733165 & $10.44 \pm 0.02$ & $9.83 \pm 0.02$ & $9.54 \pm 0.02$ & & 003313.79-473314.9 & $9.35 \pm 0.02$ & $9.16 \pm 0.02$ & & $278.0 \pm 7.3$ & $147.9 \pm 7.1$\\
00331362+2717377 & $16.32 \pm 0.10$ & $15.78 \pm 0.12$ & $15.47 \pm 0.15$ & & 003313.68+271736.8 & $15.31 \pm 0.04$ & $15.13 \pm 0.08$ & & $52.6 \pm 13.3$ & $-66.9 \pm 16.6$\\
00331379+0958153 & $14.58 \pm 0.04$ & $14.07 \pm 0.04$ & $13.76 \pm 0.06$ & & 003313.72+095814.9 & $13.53 \pm 0.03$ & $13.29 \pm 0.03$ & & $-109.6 \pm 10.3$ & $-39.8 \pm 12.9$\\
00331435-0323204 & $14.81 \pm 0.04$ & $14.18 \pm 0.04$ & $13.79 \pm 0.05$ & & 003314.38-032322.5 & $13.50 \pm 0.03$ & $13.24 \pm 0.03$ & & $34.7 \pm 6.5$ & $-181.4 \pm 7.5$\\
00331511-4040269 & $15.11 \pm 0.03$ & $14.55 \pm 0.05$ & $14.19 \pm 0.07$ & & 003315.17-404026.5 & $14.04 \pm 0.03$ & $13.77 \pm 0.04$ & & $56.7 \pm 5.1$ & $34.2 \pm 7.4$\\
00331560-1843154 & $15.28 \pm 0.03$ & $14.61 \pm 0.04$ & $14.29 \pm 0.06$ & & 003315.66-184315.5 & $14.10 \pm 0.03$ & $13.85 \pm 0.04$ & & $74.0 \pm 7.3$ & $-12.1 \pm 9.0$\\
00331680+0946063 & $13.69 \pm 0.02$ & $13.18 \pm 0.03$ & $12.89 \pm 0.03$ & & 003316.78+094605.7 & $12.71 \pm 0.03$ & $12.51 \pm 0.03$ & & $-28.0 \pm 7.3$ & $-63.0 \pm 12.7$\\
00331718+4024529 & $16.22 \pm 0.10$ & $15.59 \pm 0.12$ & $15.31 \pm 0.15$ & & 003317.15+402452.1 & $15.04 \pm 0.03$ & $14.84 \pm 0.06$ & & $-34.8 \pm 11.7$ & $-76.7 \pm 17.1$\\
00331818+0212339 & $11.94 \pm 0.02$ & $11.34 \pm 0.02$ & $11.07 \pm 0.02$ & & 003318.23+021233.3 & $10.89 \pm 0.02$ & $10.71 \pm 0.02$ & & $81.4 \pm 7.3$ & $-63.6 \pm 8.0$\\
00331848-0636348 & $14.85 \pm 0.04$ & $14.30 \pm 0.06$ & $13.99 \pm 0.07$ & & 003318.53-063634.6 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $67.3 \pm 7.6$ & $16.2 \pm 6.9$\\
00331878+2822166 & $14.14 \pm 0.02$ & $13.56 \pm 0.03$ & $13.21 \pm 0.03$ & & 003318.88+282216.2 & $12.98 \pm 0.02$ & $12.74 \pm 0.03$ & & $102.3 \pm 6.2$ & $-27.2 \pm 6.5$\\
00331906+2336491 & $14.69 \pm 0.04$ & $14.10 \pm 0.03$ & $13.81 \pm 0.06$ & & 003319.02+233648.6 & $13.64 \pm 0.02$ & $13.46 \pm 0.03$ & & $-40.4 \pm 5.3$ & $-33.7 \pm 6.0$\\
00331973+8339011 & $15.13 \pm 0.04$ & $14.52 \pm 0.07$ & $14.20 \pm 0.07$ & & 003320.17+833900.9 & $14.04 \pm 0.03$ & $13.82 \pm 0.03$ & & $68.3 \pm 1.8$ & $-18.6 \pm 9.7$\\
00332133-3357561 & $15.05 \pm 0.04$ & $14.47 \pm 0.05$ & $14.20 \pm 0.06$ & & 003321.37-335756.7 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $36.1 \pm 5.1$ & $-47.3 \pm 6.7$\\
00332222-4227425 & $15.36 \pm 0.06$ & $14.60 \pm 0.06$ & $14.20 \pm 0.06$ & & 003322.52-422742.9 & $13.93 \pm 0.03$ & $13.63 \pm 0.03$ & & $307.3 \pm 8.5$ & $-32.0 \pm 8.7$\\
00332236+1448063 & $11.26 \pm 0.02$ & $10.75 \pm 0.04$ & $10.41 \pm 0.02$ & & 003322.55+144805.7 & $10.17 \pm 0.02$ & $9.98 \pm 0.02$ & & $276.2 \pm 9.5$ & $-56.2 \pm 7.1$\\
00332261-0834345 & $13.87 \pm 0.03$ & $13.32 \pm 0.04$ & $13.01 \pm 0.03$ & & 003322.55-083436.3 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $-67.7 \pm 7.7$ & $-144.5 \pm 6.9$\\
00332386-1521309 & $15.29 \pm 0.05$ & $14.21 \pm 0.05$ & $13.41 \pm 0.04$ & & 003324.09-152130.6 & $12.82 \pm 0.02$ & $12.50 \pm 0.03$ & & $304.8 \pm 9.3$ & $23.8 \pm 6.7$\\
00332430-5946063 & $13.09 \pm 0.02$ & $12.52 \pm 0.03$ & $12.21 \pm 0.02$ & & 003324.20-594606.8 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $-73.4 \pm 3.4$ & $-52.2 \pm 14.3$\\
00332874-2334353 & $15.08 \pm 0.04$ & $14.50 \pm 0.04$ & $14.18 \pm 0.05$ & & 003328.74-233435.9 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $0.6 \pm 6.5$ & $-51.4 \pm 8.1$\\
00333290-0549143 & $16.29 \pm 0.09$ & $15.55 \pm 0.11$ & $15.27 \pm 0.17$ & & 003332.84-054915.2 & $14.95 \pm 0.04$ & $14.75 \pm 0.06$ & & $-80.1 \pm 17.9$ & $-72.0 \pm 18.2$\\
00333300-2616441 & $12.76 \pm 0.02$ & $12.14 \pm 0.02$ & $11.85 \pm 0.02$ & & 003333.14-261643.8 & $11.65 \pm 0.02$ & $11.44 \pm 0.02$ & & $176.5 \pm 6.9$ & $27.0 \pm 6.6$\\
00333346-2007313 & $14.46 \pm 0.03$ & $13.86 \pm 0.03$ & $13.55 \pm 0.04$ & & 003333.50-200731.3 & $13.39 \pm 0.02$ & $13.16 \pm 0.03$ & & $50.4 \pm 6.5$ & $7.5 \pm 7.0$\\
00333390-0640079 & $16.57 \pm 0.16$ & $15.41 \pm 0.15$ & $14.96 \pm 0.15$ & & 003333.89-064008.6 & $14.47 \pm 0.03$ & $14.03 \pm 0.04$ & & $-19.9 \pm 11.5$ & $-60.4 \pm 12.5$\\
00333580-0959064 & $14.72 \pm 0.03$ & $14.13 \pm 0.05$ & $13.77 \pm 0.05$ & & 003335.77-095907.6 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $-32.2 \pm 13.0$ & $-106.6 \pm 15.9$\\
00333616-0821058 & $15.66 \pm 0.08$ & $15.07 \pm 0.10$ & $14.70 \pm 0.12$ & & 003336.10-082106.3 & $14.47 \pm 0.03$ & $14.26 \pm 0.05$ & & $-66.5 \pm 9.4$ & $-34.9 \pm 8.9$\\
00333714-3237332 & $15.04 \pm 0.03$ & $14.44 \pm 0.04$ & $14.12 \pm 0.07$ & & 003337.16-323733.8 & $13.94 \pm 0.03$ & $13.72 \pm 0.03$ & & $23.4 \pm 5.7$ & $-52.2 \pm 6.8$\\
00333781+2739349 & $13.83 \pm 0.02$ & $13.27 \pm 0.02$ & $12.98 \pm 0.03$ & & 003337.92+273934.2 & $12.80 \pm 0.02$ & $12.60 \pm 0.03$ & & $113.4 \pm 6.5$ & $-55.7 \pm 6.1$\\
00333862-1150018 & $13.92 \pm 0.02$ & $13.28 \pm 0.03$ & $12.94 \pm 0.03$ & & 003338.68-115003.2 & $12.77 \pm 0.02$ & $12.57 \pm 0.03$ & & $80.0 \pm 15.1$ & $-112.2 \pm 14.9$\\
00334015-1044128 & $14.20 \pm 0.03$ & $13.63 \pm 0.04$ & $13.34 \pm 0.04$ & & 003340.28-104413.1 & $13.16 \pm 0.03$ & $12.96 \pm 0.03$ & & $151.3 \pm 7.1$ & $-22.1 \pm 7.8$\\
00334057+3552005 & $15.99 \pm 0.10$ & $15.25 \pm 0.10$ & $14.95 \pm 0.12$ & & 003340.62+355159.9 & $14.66 \pm 0.03$ & $14.46 \pm 0.05$ & & $63.9 \pm 13.6$ & $-65.0 \pm 15.2$\\
00334097-1258100 & $14.81 \pm 0.04$ & $14.27 \pm 0.05$ & $13.92 \pm 0.06$ & & 003340.95-125810.5 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $-27.9 \pm 8.3$ & $-43.0 \pm 10.2$\\
00334361+1239427 & $14.02 \pm 0.03$ & $13.51 \pm 0.04$ & $13.24 \pm 0.03$ & & 003343.70+123942.2 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $129.7 \pm 12.7$ & $-48.9 \pm 7.6$\\
00334399+4024248 & $11.43 \pm 0.02$ & $10.87 \pm 0.01$ & $10.60 \pm 0.01$ & & 003344.17+402422.4 & $10.40 \pm 0.02$ & $10.22 \pm 0.02$ & & $180.0 \pm 8.8$ & $-210.9 \pm 10.8$\\
00334460+1022498 & $14.86 \pm 0.04$ & $14.23 \pm 0.05$ & $13.86 \pm 0.05$ & & 003344.52+102248.3 & $13.64 \pm 0.03$ & $13.43 \pm 0.04$ & & $-115.7 \pm 9.3$ & $-144.2 \pm 9.7$\\
00334513-2122081 & $16.05 \pm 0.06$ & $15.43 \pm 0.08$ & $15.13 \pm 0.14$ & & 003345.10-212209.4 & $14.88 \pm 0.04$ & $14.64 \pm 0.06$ & & $-35.5 \pm 8.9$ & $-112.1 \pm 10.6$\\
00334579-5813205 & $13.35 \pm 0.02$ & $12.72 \pm 0.03$ & $12.45 \pm 0.03$ & & 003345.89-581320.8 & $12.29 \pm 0.02$ & $12.12 \pm 0.02$ & & $66.7 \pm 3.0$ & $-30.8 \pm 7.5$\\
00334705+0922192 & $14.23 \pm 0.03$ & $13.61 \pm 0.04$ & $13.28 \pm 0.04$ & & 003347.08+092219.1 & $12.98 \pm 0.03$ & $12.81 \pm 0.03$ & & $43.7 \pm 8.4$ & $-5.0 \pm 7.7$\\
00334715+3910434 & $14.81 \pm 0.04$ & $14.29 \pm 0.04$ & $13.97 \pm 0.05$ & & 003347.22+391042.9 & $13.81 \pm 0.02$ & $13.63 \pm 0.03$ & & $62.5 \pm 5.6$ & $-47.4 \pm 7.6$\\
00334777-3701148 & $11.70 \pm 0.02$ & $11.15 \pm 0.03$ & $10.88 \pm 0.02$ & & 003347.84-370116.6 & $10.71 \pm 0.02$ & $10.52 \pm 0.02$ & & $80.8 \pm 4.7$ & $-158.7 \pm 7.2$\\
00334828-7248331 & $15.38 \pm 0.06$ & $14.88 \pm 0.08$ & $14.51 \pm 0.10$ & & 003348.37-724832.9 & $14.34 \pm 0.03$ & $14.17 \pm 0.04$ & & $32.7 \pm 1.6$ & $13.2 \pm 8.1$\\
00334885+1133524 & $16.22 \pm 0.15$ & $15.54 \pm 0.17$ & $14.62 \pm 0.13$ & & 003348.82+113353.2 & $14.28 \pm 0.05$ & $13.99 \pm 0.06$ & & $-49.3 \pm 14.2$ & $71.1 \pm 16.6$\\
00334998+3045310 & $15.64 \pm 0.05$ & $15.07 \pm 0.08$ & $14.68 \pm 0.09$ & & 003350.06+304531.0 & $14.49 \pm 0.03$ & $14.31 \pm 0.04$ & & $106.7 \pm 9.0$ & $7.5 \pm 8.8$\\
00335037+0853225 & $14.75 \pm 0.04$ & $14.08 \pm 0.02$ & $13.78 \pm 0.05$ & & 003350.37+085322.0 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $-2.6 \pm 7.9$ & $-52.6 \pm 8.8$\\
00335134+4648172 & $14.51 \pm 0.03$ & $13.92 \pm 0.04$ & $13.63 \pm 0.04$ & & 003351.36+464816.9 & $13.47 \pm 0.02$ & $13.29 \pm 0.03$ & & $17.0 \pm 3.7$ & $-26.9 \pm 6.6$\\
00335177-5751163 & $15.04 \pm 0.04$ & $14.45 \pm 0.06$ & $14.12 \pm 0.07$ & & 003351.82-575116.9 & $13.92 \pm 0.03$ & $13.72 \pm 0.03$ & & $32.5 \pm 3.1$ & $-51.1 \pm 7.4$\\
00335250+1748173 & $13.50 \pm 0.02$ & $12.95 \pm 0.02$ & $12.66 \pm 0.03$ & & 003352.42+174817.3 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $-85.6 \pm 5.8$ & $-2.3 \pm 6.0$\\
00335360-6244008 & $15.27 \pm 0.04$ & $14.63 \pm 0.06$ & $14.31 \pm 0.07$ & & 003353.71-624401.5 & $14.11 \pm 0.03$ & $13.93 \pm 0.03$ & & $79.2 \pm 3.4$ & $-68.6 \pm 8.1$\\
00335418+4554453 & $16.30 \pm 0.10$ & $15.64 \pm 0.13$ & $15.32 \pm 0.14$ & & 003354.25+455445.5 & $15.14 \pm 0.03$ & $14.93 \pm 0.06$ & & $61.5 \pm 8.9$ & $19.9 \pm 14.7$\\
00335631+2756521 & $14.37 \pm 0.02$ & $13.75 \pm 0.03$ & $13.42 \pm 0.04$ & & 003356.36+275652.0 & $13.23 \pm 0.02$ & $13.00 \pm 0.03$ & & $52.0 \pm 5.3$ & $-6.9 \pm 6.5$\\
00335737-0518029 & $16.70 \pm 0.13$ & $15.88 \pm 0.15$ & $15.37 \pm 0.20$ & & 003357.40-051801.5 & $14.85 \pm 0.03$ & $14.52 \pm 0.05$ & & $44.3 \pm 17.0$ & $116.3 \pm 19.6$\\
00335743-3342339 & $14.81 \pm 0.04$ & $14.21 \pm 0.05$ & $13.88 \pm 0.06$ & & 003357.54-334234.0 & $13.50 \pm 0.02$ & $13.27 \pm 0.03$ & & $115.7 \pm 5.8$ & $-14.3 \pm 6.4$\\
00335754-0749039 & $15.22 \pm 0.05$ & $14.71 \pm 0.07$ & $14.38 \pm 0.09$ & & 003357.54-074903.1 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $7.1 \pm 7.0$ & $60.3 \pm 9.2$\\
00335774+1642599 & $10.84 \pm 0.02$ & $10.29 \pm 0.02$ & $10.02 \pm 0.01$ & & 003358.13+164300.7 & $9.82 \pm 0.02$ & $9.65 \pm 0.02$ & & $461.4 \pm 10.8$ & $63.0 \pm 5.9$\\
00340013-4137546 & $14.02 \pm 0.02$ & $13.41 \pm 0.03$ & $13.11 \pm 0.03$ & & 003400.18-413754.8 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $48.2 \pm 4.7$ & $-19.1 \pm 6.6$\\
00340116-2021013 & $12.19 \pm 0.02$ & $11.56 \pm 0.02$ & $11.25 \pm 0.02$ & & 003401.23-202101.6 & $11.06 \pm 0.02$ & $10.88 \pm 0.02$ & & $82.9 \pm 6.8$ & $-28.1 \pm 5.9$\\
00340144-0638159 & $14.40 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.05$ & & 003401.51-063816.0 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $91.3 \pm 6.7$ & $-9.3 \pm 9.3$\\
00340534-0916513 & $14.39 \pm 0.03$ & $13.82 \pm 0.04$ & $13.52 \pm 0.04$ & & 003405.31-091651.6 & $13.37 \pm 0.03$ & $13.17 \pm 0.03$ & & $-33.2 \pm 6.5$ & $-18.1 \pm 7.9$\\
00340563+3202094 & $10.69 \pm 0.03$ & $10.15 \pm 0.04$ & $9.88 \pm 0.02$ & & 003405.70+320210.1 & $9.65 \pm 0.02$ & $9.46 \pm 0.02$ & & $91.2 \pm 7.1$ & $64.8 \pm 7.8$\\
00340671+4716343 & $13.04 \pm 0.02$ & $12.45 \pm 0.02$ & $12.09 \pm 0.02$ & & 003406.77+471633.7 & $11.86 \pm 0.02$ & $11.64 \pm 0.02$ & & $53.6 \pm 4.0$ & $-51.6 \pm 6.4$\\
00340761-2718007 & $14.17 \pm 0.03$ & $13.51 \pm 0.02$ & $13.24 \pm 0.03$ & & 003407.67-271800.7 & $12.99 \pm 0.03$ & $12.80 \pm 0.03$ & & $66.1 \pm 5.4$ & $-1.9 \pm 6.2$\\
00340853+0127596 & $14.78 \pm 0.03$ & $14.02 \pm 0.04$ & $13.64 \pm 0.04$ & & 003408.55+012759.2 & $13.37 \pm 0.03$ & $13.15 \pm 0.03$ & & $36.2 \pm 9.4$ & $-36.1 \pm 10.2$\\
00340902+2602369 & $14.64 \pm 0.03$ & $13.97 \pm 0.03$ & $13.70 \pm 0.04$ & & 003409.06+260236.5 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $45.8 \pm 5.5$ & $-31.5 \pm 7.5$\\
00340980+2854358 & $13.04 \pm 0.02$ & $12.44 \pm 0.02$ & $12.15 \pm 0.02$ & & 003409.85+285435.8 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $57.7 \pm 6.1$ & $-0.2 \pm 6.3$\\
00340997+1518144 & $15.96 \pm 0.07$ & $15.37 \pm 0.08$ & $14.89 \pm 0.13$ & & 003410.01+151814.5 & $14.69 \pm 0.03$ & $14.36 \pm 0.05$ & & $48.2 \pm 9.7$ & $10.7 \pm 9.6$\\
00341027-3126008 & $13.53 \pm 0.03$ & $12.92 \pm 0.03$ & $12.64 \pm 0.03$ & & 003410.33-312601.2 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $65.6 \pm 4.9$ & $-35.5 \pm 6.1$\\
00341106+2426492 & $16.04 \pm 0.08$ & $15.44 \pm 0.10$ & $15.17 \pm 0.13$ & & 003411.07+242648.6 & $14.99 \pm 0.03$ & $14.77 \pm 0.06$ & & $13.7 \pm 9.8$ & $-46.3 \pm 9.6$\\
00341180+2309109 & $12.50 \pm 0.02$ & $11.88 \pm 0.02$ & $11.60 \pm 0.02$ & & 003411.81+230909.4 & $11.38 \pm 0.02$ & $11.20 \pm 0.02$ & & $16.2 \pm 4.8$ & $-115.7 \pm 5.8$\\
00341293+4110586 & $15.81 \pm 0.07$ & $15.19 \pm 0.09$ & $14.83 \pm 0.09$ & & 003412.90+411058.3 & $14.66 \pm 0.03$ & $14.43 \pm 0.05$ & & $-28.4 \pm 5.5$ & $-28.1 \pm 8.2$\\
00341369+1529198 & $15.17 \pm 0.05$ & $14.54 \pm 0.05$ & $14.20 \pm 0.06$ & & 003413.71+152919.1 & $14.03 \pm 0.03$ & $13.80 \pm 0.04$ & & $16.6 \pm 7.3$ & $-51.7 \pm 7.1$\\
00341381-5149514 & $13.04 \pm 0.02$ & $12.52 \pm 0.03$ & $12.23 \pm 0.03$ & & 003413.99-514950.6 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $152.9 \pm 4.8$ & $79.2 \pm 6.7$\\
00341462-0307414 & $15.11 \pm 0.04$ & $14.58 \pm 0.05$ & $14.30 \pm 0.07$ & & 003414.65-030742.2 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $37.1 \pm 7.8$ & $-69.2 \pm 7.2$\\
00341472+2305480 & $14.66 \pm 0.03$ & $14.14 \pm 0.04$ & $13.79 \pm 0.05$ & & 003414.75+230547.5 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $28.8 \pm 5.4$ & $-42.2 \pm 6.1$\\
00341516+1927006 & $13.22 \pm 0.02$ & $12.62 \pm 0.02$ & $12.33 \pm 0.03$ & & 003415.15+192659.5 & $12.16 \pm 0.02$ & $11.97 \pm 0.02$ & & $-13.7 \pm 5.1$ & $-84.5 \pm 6.4$\\
00341628+2700058 & $12.61 \pm 0.02$ & $12.00 \pm 0.02$ & $11.73 \pm 0.02$ & & 003416.35+270005.9 & $11.54 \pm 0.02$ & $11.37 \pm 0.02$ & & $74.7 \pm 6.0$ & $2.3 \pm 6.3$\\
00341659-3430538 & $12.95 \pm 0.02$ & $12.37 \pm 0.03$ & $12.03 \pm 0.02$ & & 003416.71-343054.9 & $11.84 \pm 0.02$ & $11.62 \pm 0.02$ & & $120.2 \pm 5.5$ & $-90.6 \pm 6.9$\\
00341789+1342135 & $15.81 \pm 0.08$ & $15.11 \pm 0.10$ & $14.81 \pm 0.10$ & & 003417.94+134213.4 & $14.58 \pm 0.03$ & $14.35 \pm 0.05$ & & $65.3 \pm 11.1$ & $-7.0 \pm 10.8$\\
00341840-0819374 & $15.68 \pm 0.06$ & $14.85 \pm 0.06$ & $14.57 \pm 0.09$ & & 003418.37-081938.1 & $14.32 \pm 0.03$ & $14.13 \pm 0.05$ & & $-38.9 \pm 8.0$ & $-63.7 \pm 8.2$\\
00341956+2522300 & $16.54 \pm 0.13$ & $16.02 \pm 0.17$ & $15.44 \pm 0.16$ & & 003419.29+252222.7 & $15.11 \pm 0.04$ & $14.65 \pm 0.06$ & & $-291.0 \pm 20.7$ & $-580.9 \pm 28.5$\\
00341962-1930383 & $15.36 \pm 0.05$ & $14.77 \pm 0.05$ & $14.45 \pm 0.08$ & & 003419.69-193038.6 & $14.27 \pm 0.03$ & $14.02 \pm 0.04$ & & $71.3 \pm 6.9$ & $-25.8 \pm 7.2$\\
00342081-2745561 & $14.90 \pm 0.04$ & $14.28 \pm 0.05$ & $13.92 \pm 0.04$ & & 003420.80-274556.9 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $-15.6 \pm 6.5$ & $-66.4 \pm 6.7$\\
00342178+0617317 & $13.10 \pm 0.02$ & $12.55 \pm 0.03$ & $12.21 \pm 0.02$ & & 003421.73+061729.8 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $-82.1 \pm 9.3$ & $-189.8 \pm 9.5$\\
00342185+2645230 & $15.22 \pm 0.04$ & $14.64 \pm 0.05$ & $14.23 \pm 0.05$ & & 003421.92+264523.3 & $14.04 \pm 0.03$ & $13.81 \pm 0.03$ & & $73.8 \pm 7.0$ & $20.7 \pm 6.5$\\
00342230-5556043 & $13.53 \pm 0.02$ & $12.93 \pm 0.03$ & $12.60 \pm 0.03$ & & 003422.34-555604.6 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $31.6 \pm 3.0$ & $-21.7 \pm 6.6$\\
00342264+4145213 & $16.20 \pm 0.10$ & $15.55 \pm 0.12$ & $15.24 \pm 0.15$ & & 003422.76+414521.1 & $14.86 \pm 0.03$ & $14.64 \pm 0.05$ & & $108.0 \pm 9.2$ & $-19.6 \pm 13.9$\\
00342423+7953219 & $16.10 \pm 0.10$ & $15.42 \pm 0.14$ & $15.08 \pm 0.15$ & & 003423.93+795322.3 & $14.86 \pm 0.03$ & $14.69 \pm 0.04$ & & $-73.5 \pm 2.2$ & $43.2 \pm 15.3$\\
00342432+2235567 & $14.47 \pm 0.03$ & $13.83 \pm 0.03$ & $13.53 \pm 0.05$ & & 003424.31+223556.3 & $13.33 \pm 0.02$ & $13.15 \pm 0.03$ & & $-16.2 \pm 5.3$ & $-27.8 \pm 5.9$\\
00342437-5018037 & $13.50 \pm 0.03$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 003424.36-501803.3 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-13.3 \pm 3.3$ & $37.0 \pm 7.4$\\
00342540+2633536 & $15.59 \pm 0.05$ & $14.95 \pm 0.07$ & $14.65 \pm 0.07$ & & 003425.44+263352.2 & $14.41 \pm 0.03$ & $14.15 \pm 0.04$ & & $45.1 \pm 6.5$ & $-114.2 \pm 8.1$\\
00342563+3831230 & $12.81 \pm 0.02$ & $12.27 \pm 0.02$ & $11.99 \pm 0.01$ & & 003425.60+383122.4 & $11.81 \pm 0.02$ & $11.62 \pm 0.02$ & & $-25.8 \pm 7.8$ & $-50.4 \pm 11.7$\\
00342803+4401359 & $12.85 \pm 0.02$ & $12.24 \pm 0.02$ & $11.89 \pm 0.02$ & & 003428.06+440134.0 & $11.69 \pm 0.02$ & $11.47 \pm 0.02$ & & $36.1 \pm 3.9$ & $-159.9 \pm 9.1$\\
00342813+2633366 & $16.50 \pm 0.11$ & $15.87 \pm 0.15$ & $15.51 \pm 0.16$ & & 003428.03+263336.0 & $15.24 \pm 0.04$ & $14.98 \pm 0.07$ & & $-107.3 \pm 14.8$ & $-49.2 \pm 18.9$\\
00342845+3810418 & $14.41 \pm 0.03$ & $13.84 \pm 0.03$ & $13.57 \pm 0.04$ & & 003428.48+381041.6 & $13.38 \pm 0.02$ & $13.21 \pm 0.03$ & & $29.7 \pm 6.2$ & $-13.7 \pm 7.1$\\
00342929-1003275 & $15.13 \pm 0.04$ & $14.62 \pm 0.05$ & $14.28 \pm 0.07$ & & 003429.33-100327.5 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $52.8 \pm 7.1$ & $3.2 \pm 8.4$\\
00342967+3012284 & $15.76 \pm 0.08$ & $15.23 \pm 0.10$ & $14.88 \pm 0.12$ & & 003429.63+301228.0 & $14.70 \pm 0.03$ & $14.45 \pm 0.05$ & & $-43.1 \pm 8.2$ & $-28.4 \pm 9.6$\\
00342975-6152316 & $15.05 \pm 0.04$ & $14.44 \pm 0.04$ & $14.14 \pm 0.06$ & & 003429.80-615231.6 & $13.96 \pm 0.03$ & $13.78 \pm 0.03$ & & $38.8 \pm 2.9$ & $-0.1 \pm 8.6$\\
00343052+4450276 & $15.42 \pm 0.05$ & $14.81 \pm 0.07$ & $14.46 \pm 0.07$ & & 003430.55+445027.3 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $25.5 \pm 4.6$ & $-19.5 \pm 7.6$\\
00343110-2925502 & $15.22 \pm 0.04$ & $14.49 \pm 0.05$ & $14.18 \pm 0.06$ & & 003431.19-292550.7 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $98.0 \pm 5.9$ & $-38.8 \pm 6.8$\\
00343250-0650107 & $11.95 \pm 0.02$ & $11.40 \pm 0.02$ & $11.08 \pm 0.02$ & & 003432.41-065011.5 & $10.90 \pm 0.02$ & $10.72 \pm 0.02$ & & $-111.6 \pm 7.0$ & $-67.4 \pm 8.2$\\
00343405-1732443 & $12.22 \pm 0.02$ & $11.69 \pm 0.03$ & $11.40 \pm 0.02$ & & 003434.10-173243.8 & $11.20 \pm 0.02$ & $11.01 \pm 0.02$ & & $62.5 \pm 6.1$ & $45.5 \pm 6.5$\\
00343444-2927523 & $13.41 \pm 0.03$ & $12.84 \pm 0.03$ & $12.56 \pm 0.03$ & & 003434.35-292753.7 & $12.37 \pm 0.02$ & $12.20 \pm 0.02$ & & $-103.7 \pm 5.3$ & $-114.9 \pm 7.1$\\
00343465+2331416 & $13.54 \pm 0.02$ & $12.97 \pm 0.02$ & $12.63 \pm 0.03$ & & 003434.65+233140.6 & $12.46 \pm 0.02$ & $12.29 \pm 0.02$ & & $-5.3 \pm 4.8$ & $-74.9 \pm 7.0$\\
00343501+2631090 & $14.74 \pm 0.03$ & $14.08 \pm 0.03$ & $13.73 \pm 0.04$ & & 003434.99+263108.6 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $-18.2 \pm 6.3$ & $-34.1 \pm 7.5$\\
00343503+3944492 & $14.42 \pm 0.03$ & $13.85 \pm 0.03$ & $13.51 \pm 0.04$ & & 003435.12+394449.0 & $13.35 \pm 0.02$ & $13.14 \pm 0.03$ & & $90.7 \pm 5.8$ & $-19.3 \pm 8.6$\\
00343540+3219067 & $14.87 \pm 0.04$ & $14.33 \pm 0.05$ & $13.99 \pm 0.05$ & & 003435.56+321906.7 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $150.9 \pm 7.9$ & $3.4 \pm 6.1$\\
00343567-0136012 & $13.82 \pm 0.02$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 003435.77-013601.1 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $123.0 \pm 15.6$ & $11.8 \pm 9.0$\\
00343594+0944483 & $13.68 \pm 0.03$ & $13.03 \pm 0.03$ & $12.74 \pm 0.02$ & & 003435.96+094448.1 & $12.59 \pm 0.02$ & $12.41 \pm 0.03$ & & $39.7 \pm 7.5$ & $-24.0 \pm 7.4$\\
00343612+3230498 & $14.11 \pm 0.03$ & $13.53 \pm 0.03$ & $13.25 \pm 0.03$ & & 003436.16+323049.7 & $13.09 \pm 0.02$ & $12.88 \pm 0.03$ & & $37.3 \pm 4.8$ & $-9.5 \pm 5.9$\\
00343628-1411019 & $14.29 \pm 0.03$ & $13.70 \pm 0.03$ & $13.41 \pm 0.04$ & & 003436.30-141103.0 & $13.23 \pm 0.03$ & $13.05 \pm 0.03$ & & $26.9 \pm 6.8$ & $-98.5 \pm 8.0$\\
00343753-5145567 & $15.20 \pm 0.05$ & $14.66 \pm 0.08$ & $14.32 \pm 0.07$ & & 003437.66-514556.6 & $14.12 \pm 0.03$ & $13.85 \pm 0.03$ & & $111.5 \pm 4.9$ & $3.5 \pm 7.3$\\
00343787+4050022 & $11.77 \pm 0.02$ & $11.21 \pm 0.02$ & $10.88 \pm 0.01$ & & 003437.91+404959.9 & $10.65 \pm 0.02$ & $10.44 \pm 0.02$ & & $35.9 \pm 4.1$ & $-198.6 \pm 11.3$\\
00344094+0954220 & $14.04 \pm 0.03$ & $13.48 \pm 0.04$ & $13.21 \pm 0.04$ & & 003441.02+095422.6 & $12.96 \pm 0.03$ & $12.73 \pm 0.03$ & & $112.8 \pm 10.2$ & $62.0 \pm 8.5$\\
00344188+4152597 & $15.72 \pm 0.06$ & $15.14 \pm 0.10$ & $14.73 \pm 0.08$ & & 003441.95+415258.8 & $14.51 \pm 0.03$ & $14.32 \pm 0.04$ & & $71.9 \pm 5.9$ & $-80.2 \pm 9.0$\\
00344295+0409242 & $14.76 \pm 0.03$ & $14.23 \pm 0.04$ & $13.95 \pm 0.05$ & & 003443.00+040923.6 & $13.80 \pm 0.03$ & $13.61 \pm 0.04$ & & $76.5 \pm 9.2$ & $-56.4 \pm 9.1$\\
00344300-4102266 & $15.71 \pm 0.07$ & $14.81 \pm 0.06$ & $14.08 \pm 0.06$ & & 003443.10-410227.2 & $13.52 \pm 0.03$ & $13.12 \pm 0.03$ & & $96.9 \pm 5.1$ & $-51.8 \pm 7.0$\\
00344334-2327319 & $14.95 \pm 0.04$ & $14.35 \pm 0.05$ & $14.04 \pm 0.05$ & & 003443.39-232732.0 & $13.86 \pm 0.03$ & $13.69 \pm 0.04$ & & $57.1 \pm 6.1$ & $-11.3 \pm 6.7$\\
00344413+0922174 & $15.59 \pm 0.05$ & $15.08 \pm 0.07$ & $14.77 \pm 0.09$ & & 003444.16+092216.8 & $14.57 \pm 0.03$ & $14.27 \pm 0.06$ & & $38.2 \pm 10.2$ & $-54.5 \pm 11.9$\\
00344462-6308544 & $15.13 \pm 0.05$ & $14.51 \pm 0.06$ & $14.01 \pm 0.06$ & & 003444.70-630853.6 & $13.85 \pm 0.03$ & $13.63 \pm 0.03$ & & $53.3 \pm 2.9$ & $73.1 \pm 7.9$\\
00344492+3839328 & $16.27 \pm 0.10$ & $15.68 \pm 0.13$ & $15.36 \pm 0.16$ & & 003445.01+383932.4 & $15.11 \pm 0.04$ & $14.85 \pm 0.06$ & & $87.3 \pm 13.7$ & $-36.2 \pm 23.2$\\
00344521-5054318 & $13.83 \pm 0.03$ & $13.27 \pm 0.03$ & $12.99 \pm 0.04$ & & 003445.30-505431.8 & $12.82 \pm 0.02$ & $12.65 \pm 0.03$ & & $80.4 \pm 3.8$ & $4.1 \pm 6.7$\\
00344691+3228401 & $15.59 \pm 0.07$ & $14.96 \pm 0.08$ & $14.66 \pm 0.09$ & & 003446.97+322839.8 & $14.43 \pm 0.03$ & $14.18 \pm 0.04$ & & $62.7 \pm 5.9$ & $-20.7 \pm 8.0$\\
00344746+3333186 & $15.10 \pm 0.04$ & $14.57 \pm 0.05$ & $14.20 \pm 0.06$ & & 003447.50+333319.0 & $13.95 \pm 0.03$ & $13.72 \pm 0.03$ & & $39.5 \pm 5.1$ & $28.7 \pm 6.4$\\
00344852+0754108 & $14.21 \pm 0.03$ & $13.63 \pm 0.04$ & $13.30 \pm 0.02$ & & 003448.62+075410.4 & $13.12 \pm 0.03$ & $12.90 \pm 0.03$ & & $152.8 \pm 8.5$ & $-40.0 \pm 7.8$\\
00344940-5628271 & $15.32 \pm 0.05$ & $14.62 \pm 0.06$ & $14.32 \pm 0.07$ & & 003449.38-562827.8 & $14.06 \pm 0.03$ & $13.81 \pm 0.03$ & & $-11.8 \pm 3.4$ & $-65.7 \pm 7.5$\\
00345037+2750218 & $13.88 \pm 0.03$ & $13.36 \pm 0.03$ & $12.99 \pm 0.03$ & & 003450.26+275021.2 & $12.75 \pm 0.02$ & $12.57 \pm 0.03$ & & $-130.7 \pm 7.9$ & $-56.8 \pm 6.7$\\
00345047+3408360 & $13.77 \pm 0.02$ & $13.26 \pm 0.03$ & $12.96 \pm 0.03$ & & 003450.50+340834.7 & $12.79 \pm 0.02$ & $12.58 \pm 0.03$ & & $31.8 \pm 4.5$ & $-104.0 \pm 7.1$\\
00345182-5503540 & $16.10 \pm 0.08$ & $15.34 \pm 0.13$ & $15.05 \pm 0.14$ & & 003451.97-550354.0 & $14.83 \pm 0.03$ & $14.64 \pm 0.05$ & & $115.2 \pm 5.3$ & $6.0 \pm 9.7$\\
00345298-2052429 & $13.47 \pm 0.02$ & $12.96 \pm 0.03$ & $12.65 \pm 0.03$ & & 003453.01-205243.9 & $12.46 \pm 0.02$ & $12.29 \pm 0.02$ & & $36.9 \pm 5.5$ & $-81.9 \pm 6.2$\\
00345327+3301243 & $13.90 \pm 0.03$ & $13.36 \pm 0.03$ & $13.03 \pm 0.03$ & & 003453.40+330125.0 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $129.6 \pm 6.7$ & $54.3 \pm 6.8$\\
00345512-2906370 & $13.58 \pm 0.02$ & $13.03 \pm 0.03$ & $12.76 \pm 0.02$ & & 003455.10-290637.3 & $12.53 \pm 0.02$ & $12.25 \pm 0.02$ & & $-23.2 \pm 5.0$ & $-21.5 \pm 6.8$\\
00345684-0706013 & $15.53 \pm 0.06$ & $14.57 \pm 0.04$ & $13.94 \pm 0.06$ & & 003457.00-070603.1 & $13.29 \pm 0.03$ & $12.93 \pm 0.03$ & & $201.8 \pm 8.8$ & $-156.2 \pm 7.2$\\
00345721+3029013 & $14.85 \pm 0.04$ & $14.33 \pm 0.05$ & $14.02 \pm 0.06$ & & 003457.17+302901.9 & $13.81 \pm 0.03$ & $13.57 \pm 0.03$ & & $-40.9 \pm 5.3$ & $49.9 \pm 7.2$\\
00345889+1458153 & $13.17 \pm 0.02$ & $12.61 \pm 0.02$ & $12.30 \pm 0.02$ & & 003458.98+145815.5 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $107.8 \pm 6.1$ & $10.1 \pm 6.7$\\
00345969+2031124 & $16.44 \pm 0.14$ & $15.80 \pm 0.15$ & $15.12 \pm 0.17$ & & 003459.66+203111.0 & $14.68 \pm 0.03$ & $14.47 \pm 0.05$ & & $-34.9 \pm 14.6$ & $-110.1 \pm 18.8$\\
00350047+3632013 & $13.83 \pm 0.02$ & $13.30 \pm 0.02$ & $13.02 \pm 0.02$ & & 003500.62+363200.7 & $12.87 \pm 0.02$ & $12.68 \pm 0.02$ & & $154.3 \pm 7.9$ & $-49.7 \pm 7.2$\\
00350111-2416154 & $11.90 \pm 0.02$ & $11.32 \pm 0.02$ & $11.00 \pm 0.02$ & & 003501.33-241615.4 & $10.81 \pm 0.02$ & $10.63 \pm 0.02$ & & $258.0 \pm 8.2$ & $-3.2 \pm 6.6$\\
00350250+2311431 & $14.89 \pm 0.04$ & $14.39 \pm 0.05$ & $14.00 \pm 0.06$ & & 003502.63+231143.1 & $13.79 \pm 0.03$ & $13.55 \pm 0.03$ & & $141.8 \pm 6.5$ & $3.6 \pm 6.1$\\
00350415-0322497 & $16.87 \pm 0.15$ & $16.06 \pm 0.15$ & $15.42 \pm 0.19$ & & 003504.24-032249.2 & $14.43 \pm 0.03$ & $14.22 \pm 0.05$ & & $110.6 \pm 18.6$ & $39.1 \pm 20.0$\\
00350493+1707528 & $15.27 \pm 0.04$ & $14.67 \pm 0.05$ & $14.40 \pm 0.08$ & & 003504.93+170752.4 & $14.22 \pm 0.03$ & $13.99 \pm 0.04$ & & $-2.0 \pm 6.5$ & $-39.6 \pm 7.6$\\
00350567-5149050 & $14.82 \pm 0.04$ & $14.31 \pm 0.05$ & $14.00 \pm 0.06$ & & 003505.81-514904.9 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $112.5 \pm 4.4$ & $5.8 \pm 8.6$\\
00350620+0838246 & $12.67 \pm 0.02$ & $12.10 \pm 0.03$ & $11.78 \pm 0.02$ & & 003506.25+083823.8 & $11.58 \pm 0.02$ & $11.38 \pm 0.02$ & & $76.1 \pm 7.4$ & $-81.6 \pm 8.3$\\
00350630+2007286 & $15.99 \pm 0.10$ & $15.22 \pm 0.09$ & $14.83 \pm 0.14$ & & 003506.24+200728.1 & $14.53 \pm 0.03$ & $14.26 \pm 0.05$ & & $-59.5 \pm 9.1$ & $-42.8 \pm 10.7$\\
00350725-4534467 & $13.37 \pm 0.02$ & $12.86 \pm 0.03$ & $12.59 \pm 0.03$ & & 003507.22-453447.7 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $-24.4 \pm 4.5$ & $-96.8 \pm 6.9$\\
00350935-4710361 & $14.20 \pm 0.02$ & $13.58 \pm 0.02$ & $13.24 \pm 0.03$ & & 003509.40-471036.0 & $12.93 \pm 0.02$ & $12.72 \pm 0.02$ & & $48.4 \pm 3.8$ & $8.4 \pm 6.7$\\
00351119+1203115 & $15.62 \pm 0.07$ & $15.00 \pm 0.07$ & $14.66 \pm 0.11$ & & 003511.19+120311.0 & $14.46 \pm 0.03$ & $14.24 \pm 0.06$ & & $-11.7 \pm 8.2$ & $-40.8 \pm 8.4$\\
00351316-5854203 & $14.77 \pm 0.04$ & $14.20 \pm 0.04$ & $13.84 \pm 0.05$ & & 003513.16-585421.3 & $13.66 \pm 0.03$ & $13.42 \pm 0.03$ & & $0.6 \pm 2.7$ & $-85.3 \pm 7.3$\\
00351360+4350044 & $15.56 \pm 0.05$ & $14.93 \pm 0.07$ & $14.63 \pm 0.07$ & & 003513.63+435004.3 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $33.8 \pm 4.7$ & $-12.3 \pm 7.1$\\
00351393-0515468 & $15.31 \pm 0.04$ & $14.70 \pm 0.06$ & $14.40 \pm 0.08$ & & 003513.90-051547.1 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $-39.9 \pm 7.8$ & $-24.7 \pm 7.2$\\
00351454+3312413 & $15.21 \pm 0.05$ & $14.69 \pm 0.06$ & $14.28 \pm 0.07$ & & 003514.58+331240.9 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $38.7 \pm 5.2$ & $-28.0 \pm 6.6$\\
00351520-4533557 & $15.00 \pm 0.04$ & $14.30 \pm 0.04$ & $13.94 \pm 0.05$ & & 003515.45-453355.2 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $240.8 \pm 7.1$ & $48.2 \pm 7.1$\\
00351600+1457023 & $15.75 \pm 0.07$ & $15.24 \pm 0.08$ & $14.96 \pm 0.13$ & & 003516.13+145703.1 & $14.76 \pm 0.03$ & $14.53 \pm 0.05$ & & $153.8 \pm 9.8$ & $71.9 \pm 9.4$\\
00351661-2703581 & $14.67 \pm 0.03$ & $14.12 \pm 0.04$ & $13.76 \pm 0.04$ & & 003516.54-270358.9 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-84.3 \pm 6.2$ & $-63.5 \pm 7.2$\\
00351718+3550323 & $16.06 \pm 0.09$ & $15.45 \pm 0.12$ & $15.10 \pm 0.14$ & & 003517.17+355031.5 & $14.90 \pm 0.03$ & $14.66 \pm 0.05$ & & $-12.0 \pm 6.9$ & $-57.9 \pm 11.2$\\
00351778+2307283 & $15.16 \pm 0.04$ & $14.45 \pm 0.05$ & $14.13 \pm 0.07$ & & 003517.97+230727.8 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $193.8 \pm 7.1$ & $-33.4 \pm 7.5$\\
00351786+1348563 & $13.60 \pm 0.02$ & $13.01 \pm 0.02$ & $12.70 \pm 0.03$ & & 003517.94+134856.2 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $105.7 \pm 6.2$ & $-5.1 \pm 6.7$\\
00351832+1407451 & $15.44 \pm 0.05$ & $14.89 \pm 0.06$ & $14.60 \pm 0.09$ & & 003518.40+140745.4 & $14.40 \pm 0.03$ & $14.20 \pm 0.05$ & & $100.4 \pm 8.5$ & $25.2 \pm 8.8$\\
00351875+3417272 & $14.69 \pm 0.03$ & $14.17 \pm 0.04$ & $13.87 \pm 0.04$ & & 003518.80+341727.0 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $44.5 \pm 5.3$ & $-14.3 \pm 6.8$\\
00352189-4650426 & $14.65 \pm 0.04$ & $14.12 \pm 0.04$ & $13.85 \pm 0.05$ & & 003521.92-465042.3 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $26.2 \pm 4.1$ & $20.9 \pm 7.1$\\
00352260+2047265 & $14.64 \pm 0.03$ & $14.06 \pm 0.04$ & $13.78 \pm 0.05$ & & 003522.56+204726.1 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $-44.2 \pm 7.2$ & $-30.9 \pm 6.7$\\
00352489+3408569 & $14.28 \pm 0.03$ & $13.67 \pm 0.03$ & $13.40 \pm 0.04$ & & 003525.04+340857.3 & $13.19 \pm 0.02$ & $12.97 \pm 0.03$ & & $145.7 \pm 7.2$ & $34.2 \pm 6.6$\\
00352542+4313160 & $14.01 \pm 0.02$ & $13.39 \pm 0.02$ & $13.08 \pm 0.03$ & & 003525.59+431314.2 & $12.90 \pm 0.02$ & $12.66 \pm 0.03$ & & $149.8 \pm 7.5$ & $-158.6 \pm 9.2$\\
00352614+1723015 & $13.43 \pm 0.02$ & $12.86 \pm 0.02$ & $12.58 \pm 0.02$ & & 003526.21+172300.8 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $80.1 \pm 7.2$ & $-50.4 \pm 6.1$\\
00352770-2534471 & $14.52 \pm 0.03$ & $13.95 \pm 0.03$ & $13.60 \pm 0.04$ & & 003527.74-253446.9 & $13.40 \pm 0.02$ & $13.17 \pm 0.03$ & & $42.7 \pm 5.4$ & $17.1 \pm 6.2$\\
00352934+0533146 & $13.99 \pm 0.03$ & $13.36 \pm 0.02$ & $13.07 \pm 0.03$ & & 003529.34+053313.8 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $-8.8 \pm 8.2$ & $-77.2 \pm 8.4$\\
00353247-2134285 & $15.26 \pm 0.03$ & $14.67 \pm 0.07$ & $14.32 \pm 0.07$ & & 003532.53-213428.0 & $14.13 \pm 0.03$ & $13.89 \pm 0.04$ & & $77.9 \pm 6.7$ & $36.6 \pm 9.1$\\
00353414+1546578 & $12.05 \pm 0.02$ & $11.50 \pm 0.02$ & $11.22 \pm 0.02$ & & 003534.24+154659.0 & $11.04 \pm 0.02$ & $10.86 \pm 0.02$ & & $117.0 \pm 7.3$ & $95.7 \pm 6.2$\\
00353468+2054280 & $15.10 \pm 0.04$ & $14.43 \pm 0.04$ & $14.09 \pm 0.06$ & & 003534.74+205426.9 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $69.2 \pm 7.3$ & $-80.2 \pm 7.0$\\
00353493-5404555 & $12.68 \pm 0.03$ & $12.10 \pm 0.02$ & $11.82 \pm 0.03$ & & 003535.03-540455.1 & $11.61 \pm 0.02$ & $11.40 \pm 0.02$ & & $78.8 \pm 3.5$ & $35.6 \pm 6.6$\\
00353698-4016138 & $16.04 \pm 0.09$ & $15.40 \pm 0.10$ & $15.04 \pm 0.16$ & & 003536.92-401614.6 & $14.77 \pm 0.03$ & $14.58 \pm 0.05$ & & $-63.4 \pm 6.6$ & $-71.4 \pm 9.7$\\
00353914-1818448 & $15.14 \pm 0.04$ & $14.52 \pm 0.05$ & $14.24 \pm 0.06$ & & 003539.16-181845.3 & $14.02 \pm 0.03$ & $13.75 \pm 0.04$ & & $22.1 \pm 6.9$ & $-41.4 \pm 8.2$\\
00353981-0320060 & $13.61 \pm 0.02$ & $13.09 \pm 0.03$ & $12.77 \pm 0.03$ & & 003539.85-032006.0 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $56.0 \pm 6.9$ & $-5.5 \pm 6.1$\\
00354004-0707484 & $13.38 \pm 0.02$ & $12.83 \pm 0.02$ & $12.55 \pm 0.03$ & & 003540.06-070748.7 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $21.9 \pm 6.1$ & $-23.2 \pm 6.2$\\
00354126-2206471 & $16.33 \pm 0.08$ & $15.49 \pm 0.10$ & $15.09 \pm 0.13$ & & 003541.33-220647.3 & $14.90 \pm 0.04$ & $14.65 \pm 0.07$ & & $79.7 \pm 10.7$ & $-16.4 \pm 13.9$\\
00354128+1717546 & $15.53 \pm 0.05$ & $14.96 \pm 0.06$ & $14.51 \pm 0.08$ & & 003541.28+171753.8 & $14.18 \pm 0.03$ & $13.89 \pm 0.04$ & & $-2.1 \pm 8.4$ & $-68.7 \pm 7.2$\\
00354191+2614242 & $13.14 \pm 0.02$ & $12.55 \pm 0.03$ & $12.24 \pm 0.02$ & & 003541.89+261423.0 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $-27.8 \pm 5.8$ & $-105.6 \pm 8.3$\\
00354222+2557255 & $13.76 \pm 0.02$ & $13.17 \pm 0.03$ & $12.84 \pm 0.02$ & & 003542.19+255725.1 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $-38.0 \pm 6.6$ & $-30.4 \pm 7.7$\\
00354238+2736305 & $15.52 \pm 0.05$ & $14.97 \pm 0.08$ & $14.67 \pm 0.08$ & & 003542.43+273630.4 & $14.52 \pm 0.03$ & $14.24 \pm 0.05$ & & $62.8 \pm 7.6$ & $-9.3 \pm 8.3$\\
00354313+0233137 & $10.52 \pm 0.02$ & $9.93 \pm 0.02$ & $9.54 \pm 0.02$ & & 003543.23+023311.8 & $9.32 \pm 0.02$ & $9.12 \pm 0.02$ & & $153.8 \pm 8.7$ & $-185.3 \pm 9.0$\\
00354329+0451066 & $15.84 \pm 0.07$ & $15.29 \pm 0.09$ & $14.89 \pm 0.10$ & & 003543.25+045106.6 & $14.51 \pm 0.03$ & $14.30 \pm 0.05$ & & $-52.6 \pm 10.4$ & $4.1 \pm 13.7$\\
00354347+4236177 & $16.34 \pm 0.10$ & $15.68 \pm 0.16$ & $15.36 \pm 0.15$ & & 003543.53+423617.9 & $15.10 \pm 0.03$ & $14.92 \pm 0.05$ & & $54.9 \pm 9.8$ & $15.9 \pm 17.2$\\
00354353-7448262 & $15.55 \pm 0.07$ & $14.91 \pm 0.08$ & $14.56 \pm 0.10$ & & 003543.67-744826.1 & $14.32 \pm 0.03$ & $14.13 \pm 0.03$ & & $47.3 \pm 1.6$ & $6.0 \pm 8.0$\\
00354391-6045369 & $14.35 \pm 0.03$ & $13.80 \pm 0.02$ & $13.52 \pm 0.04$ & & 003543.88-604536.6 & $13.31 \pm 0.03$ & $13.06 \pm 0.03$ & & $-21.1 \pm 3.3$ & $26.2 \pm 7.8$\\
00354412-0541102 & $10.67 \pm 0.02$ & $10.07 \pm 0.03$ & $9.71 \pm 0.02$ & & 003544.11-054113.4 & $9.53 \pm 0.02$ & $9.35 \pm 0.02$ & & $-19.0 \pm 9.6$ & $-269.3 \pm 15.5$\\
00354550+1410255 & $12.19 \pm 0.02$ & $11.63 \pm 0.02$ & $11.33 \pm 0.02$ & & 003545.61+141024.9 & $11.16 \pm 0.02$ & $10.97 \pm 0.02$ & & $135.7 \pm 6.9$ & $-52.4 \pm 5.9$\\
00354564+1822474 & $15.22 \pm 0.04$ & $14.64 \pm 0.06$ & $14.31 \pm 0.06$ & & 003545.67+182247.2 & $14.14 \pm 0.03$ & $13.91 \pm 0.04$ & & $47.2 \pm 8.8$ & $-23.5 \pm 10.3$\\
00354647+2848551 & $14.38 \pm 0.03$ & $13.68 \pm 0.04$ & $13.22 \pm 0.03$ & & 003546.71+284854.3 & $12.90 \pm 0.02$ & $12.64 \pm 0.02$ & & $287.2 \pm 14.5$ & $-73.0 \pm 7.6$\\
00354656+4056014 & $16.64 \pm 0.15$ & $16.02 \pm 0.17$ & $15.20 \pm 0.14$ & & 003546.50+405601.7 & $14.70 \pm 0.03$ & $14.45 \pm 0.04$ & & $-60.1 \pm 10.9$ & $26.0 \pm 19.6$\\
00354770+3813252 & $13.94 \pm 0.02$ & $13.32 \pm 0.02$ & $13.01 \pm 0.02$ & & 003548.01+381324.7 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $312.0 \pm 14.4$ & $-40.8 \pm 8.6$\\
00354878-2649487 & $15.38 \pm 0.04$ & $14.81 \pm 0.07$ & $14.36 \pm 0.06$ & & 003548.88-264949.0 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $112.7 \pm 7.6$ & $-27.5 \pm 6.8$\\
00355056+1817456 & $15.10 \pm 0.04$ & $14.48 \pm 0.07$ & $14.14 \pm 0.05$ & & 003550.55+181744.9 & $13.90 \pm 0.03$ & $13.67 \pm 0.04$ & & $-10.6 \pm 8.4$ & $-71.9 \pm 10.1$\\
00355058-3744110 & $13.68 \pm 0.02$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 003550.56-374411.8 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-30.2 \pm 4.6$ & $-75.5 \pm 6.7$\\
00355084+0616015 & $15.22 \pm 0.05$ & $14.53 \pm 0.06$ & $14.14 \pm 0.07$ & & 003550.60+061558.2 & $13.78 \pm 0.03$ & $13.51 \pm 0.04$ & & $-348.3 \pm 13.5$ & $-330.2 \pm 15.5$\\
00355172-2516085 & $14.58 \pm 0.03$ & $13.94 \pm 0.04$ & $13.64 \pm 0.04$ & & 003551.88-251608.7 & $13.46 \pm 0.02$ & $13.27 \pm 0.03$ & & $177.9 \pm 7.1$ & $-15.1 \pm 10.7$\\
00355234-2912373 & $14.57 \pm 0.02$ & $13.92 \pm 0.04$ & $13.60 \pm 0.04$ & & 003552.34-291238.3 & $13.36 \pm 0.02$ & $13.13 \pm 0.03$ & & $-2.7 \pm 5.1$ & $-76.8 \pm 6.5$\\
00355242-4937518 & $14.29 \pm 0.03$ & $13.76 \pm 0.04$ & $13.43 \pm 0.04$ & & 003552.46-493751.6 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $35.7 \pm 4.0$ & $17.2 \pm 6.9$\\
00355323-0540336 & $14.67 \pm 0.03$ & $14.15 \pm 0.04$ & $13.85 \pm 0.05$ & & 003553.41-054034.3 & $13.65 \pm 0.03$ & $13.35 \pm 0.03$ & & $228.1 \pm 11.0$ & $-60.7 \pm 14.8$\\
00355430+2416458 & $13.79 \pm 0.02$ & $13.25 \pm 0.04$ & $12.91 \pm 0.03$ & & 003554.41+241646.0 & $12.74 \pm 0.03$ & $12.54 \pm 0.02$ & & $138.3 \pm 9.6$ & $22.5 \pm 10.1$\\
00355436-5605075 & $13.35 \pm 0.02$ & $12.82 \pm 0.03$ & $12.53 \pm 0.03$ & & 003554.28-560508.4 & $12.33 \pm 0.02$ & $12.10 \pm 0.02$ & & $-68.7 \pm 3.1$ & $-83.7 \pm 6.8$\\
00355527+3718407 & $14.29 \pm 0.03$ & $13.74 \pm 0.03$ & $13.44 \pm 0.03$ & & 003555.25+371840.5 & $13.28 \pm 0.02$ & $13.07 \pm 0.03$ & & $-21.3 \pm 4.5$ & $-22.3 \pm 6.3$\\
00355557+1028352 & $10.22 \pm 0.02$ & $9.66 \pm 0.03$ & $9.37 \pm 0.02$ & & 003556.31+102831.2 & $9.15 \pm 0.02$ & $8.96 \pm 0.02$ & & $1077.9 \pm 26.9$ & $-383.1 \pm 11.5$\\
00355601-5714015 & $15.72 \pm 0.06$ & $15.18 \pm 0.08$ & $14.85 \pm 0.12$ & & 003555.97-571402.1 & $14.66 \pm 0.03$ & $14.44 \pm 0.05$ & & $-28.3 \pm 3.9$ & $-52.3 \pm 9.6$\\
00355701-6553364 & $15.48 \pm 0.07$ & $14.78 \pm 0.09$ & $14.51 \pm 0.09$ & & 003557.10-655336.7 & $14.34 \pm 0.03$ & $14.10 \pm 0.04$ & & $54.0 \pm 3.0$ & $-28.1 \pm 8.4$\\
00355721+4518147 & $15.76 \pm 0.07$ & $15.19 \pm 0.09$ & $14.59 \pm 0.08$ & & 003557.29+451815.2 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $74.5 \pm 5.3$ & $46.0 \pm 7.4$\\
00355734-3453579 & $14.86 \pm 0.03$ & $14.29 \pm 0.05$ & $14.00 \pm 0.07$ & & 003557.33-345358.4 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $-13.1 \pm 5.0$ & $-45.2 \pm 6.7$\\
00355756-3925296 & $14.00 \pm 0.03$ & $13.41 \pm 0.03$ & $13.08 \pm 0.03$ & & 003557.63-392529.6 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $70.6 \pm 4.7$ & $1.0 \pm 6.6$\\
00360016+2220020 & $15.36 \pm 0.05$ & $14.85 \pm 0.06$ & $14.47 \pm 0.07$ & & 003600.23+222001.6 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $91.3 \pm 8.7$ & $-34.8 \pm 9.5$\\
00360214+2813217 & $13.53 \pm 0.02$ & $12.91 \pm 0.03$ & $12.62 \pm 0.02$ & & 003602.27+281321.5 & $12.42 \pm 0.02$ & $12.24 \pm 0.02$ & & $163.9 \pm 9.7$ & $-16.3 \pm 6.7$\\
00360313-1650484 & $15.10 \pm 0.04$ & $14.55 \pm 0.05$ & $14.24 \pm 0.06$ & & 003603.12-165049.3 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $-14.1 \pm 8.6$ & $-91.7 \pm 8.7$\\
00360381+4539597 & $16.34 \pm 0.11$ & $15.79 \pm 0.15$ & $15.47 \pm 0.17$ & & 003603.74+454001.4 & $14.93 \pm 0.03$ & $14.61 \pm 0.05$ & & $-62.8 \pm 9.1$ & $146.6 \pm 17.7$\\
00360424-7148085 & $13.32 \pm 0.02$ & $12.77 \pm 0.03$ & $12.46 \pm 0.02$ & & 003604.01-714808.5 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $-89.1 \pm 2.2$ & $6.3 \pm 6.8$\\
00360427+1654020 & $13.04 \pm 0.02$ & $12.46 \pm 0.02$ & $12.15 \pm 0.02$ & & 003604.34+165400.7 & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & & $84.7 \pm 7.1$ & $-108.1 \pm 6.3$\\
00360494+8021137 & $15.75 \pm 0.08$ & $15.15 \pm 0.10$ & $14.77 \pm 0.11$ & & 003605.31+802113.5 & $14.41 \pm 0.03$ & $14.24 \pm 0.04$ & & $89.6 \pm 2.5$ & $-21.3 \pm 8.9$\\
00360510-0643090 & $15.31 \pm 0.04$ & $14.59 \pm 0.05$ & $14.23 \pm 0.07$ & & 003605.12-064309.7 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $21.9 \pm 7.8$ & $-58.1 \pm 8.5$\\
00360667-4010255 & $13.88 \pm 0.03$ & $13.27 \pm 0.03$ & $12.97 \pm 0.03$ & & 003606.75-401027.9 & $12.78 \pm 0.02$ & $12.60 \pm 0.02$ & & $74.2 \pm 5.0$ & $-222.6 \pm 8.8$\\
00360772+4459520 & $14.65 \pm 0.03$ & $14.07 \pm 0.03$ & $13.79 \pm 0.04$ & & 003607.77+445952.9 & $13.63 \pm 0.02$ & $13.43 \pm 0.03$ & & $46.0 \pm 4.3$ & $73.3 \pm 7.2$\\
00360869-6105325 & $15.84 \pm 0.08$ & $15.14 \pm 0.09$ & $14.80 \pm 0.11$ & & 003608.75-610532.2 & $14.61 \pm 0.03$ & $14.39 \pm 0.04$ & & $35.6 \pm 3.5$ & $32.6 \pm 8.7$\\
00360882+0543282 & $15.54 \pm 0.06$ & $14.93 \pm 0.07$ & $14.63 \pm 0.11$ & & 003608.79+054327.4 & $14.42 \pm 0.03$ & $14.22 \pm 0.05$ & & $-50.6 \pm 10.4$ & $-79.6 \pm 12.9$\\
00360935+3642452 & $14.10 \pm 0.02$ & $13.56 \pm 0.03$ & $13.24 \pm 0.03$ & & 003609.30+364244.4 & $13.03 \pm 0.02$ & $12.81 \pm 0.03$ & & $-46.9 \pm 4.9$ & $-60.1 \pm 6.8$\\
00360953-4325291 & $13.81 \pm 0.02$ & $13.22 \pm 0.03$ & $12.91 \pm 0.03$ & & 003609.65-432529.8 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $118.0 \pm 4.8$ & $-62.3 \pm 7.5$\\
00361206+3805228 & $14.03 \pm 0.02$ & $13.45 \pm 0.03$ & $13.09 \pm 0.02$ & & 003612.19+380523.0 & $12.93 \pm 0.02$ & $12.69 \pm 0.02$ & & $130.8 \pm 7.6$ & $14.4 \pm 7.0$\\
00361372+4419566 & $13.31 \pm 0.02$ & $12.75 \pm 0.03$ & $12.42 \pm 0.02$ & & 003613.69+441954.8 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $-23.3 \pm 3.7$ & $-154.2 \pm 8.9$\\
00361404+2310052 & $14.22 \pm 0.03$ & $13.64 \pm 0.04$ & $13.33 \pm 0.03$ & & 003614.02+231004.9 & $13.17 \pm 0.02$ & $12.94 \pm 0.03$ & & $-30.1 \pm 8.2$ & $-34.3 \pm 7.7$\\
00361452+3409471 & $15.11 \pm 0.04$ & $14.51 \pm 0.05$ & $14.09 \pm 0.07$ & & 003614.65+340946.4 & $13.83 \pm 0.03$ & $13.58 \pm 0.03$ & & $120.9 \pm 6.7$ & $-54.9 \pm 6.6$\\
00361459-1034350 & $15.24 \pm 0.04$ & $14.64 \pm 0.06$ & $14.29 \pm 0.07$ & & 003614.56-103435.4 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $-33.4 \pm 7.6$ & $-35.8 \pm 8.5$\\
00361479-2420080 & $15.44 \pm 0.05$ & $14.88 \pm 0.08$ & $14.58 \pm 0.07$ & & 003614.90-242009.5 & $14.33 \pm 0.03$ & $14.14 \pm 0.05$ & & $119.2 \pm 6.9$ & $-130.4 \pm 7.8$\\
00361587-0313295 & $15.27 \pm 0.04$ & $14.63 \pm 0.05$ & $14.36 \pm 0.06$ & & 003615.84-031330.2 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $-34.7 \pm 7.3$ & $-64.0 \pm 8.6$\\
00361617+1821104 & $12.47 \pm 0.03$ & $11.59 \pm 0.03$ & $11.06 \pm 0.02$ & & 003616.79+182111.6 & $10.54 \pm 0.02$ & $10.24 \pm 0.02$ & & $890.7 \pm 23.2$ & $120.4 \pm 9.4$\\
00361691-6017174 & $14.87 \pm 0.04$ & $14.16 \pm 0.04$ & $13.67 \pm 0.04$ & & 003617.08-601717.6 & $13.38 \pm 0.02$ & $13.10 \pm 0.03$ & & $112.7 \pm 3.6$ & $-18.7 \pm 6.9$\\
00361699+2305078 & $14.74 \pm 0.03$ & $14.12 \pm 0.04$ & $13.81 \pm 0.03$ & & 003617.03+230507.4 & $13.60 \pm 0.02$ & $13.42 \pm 0.03$ & & $51.0 \pm 8.5$ & $-44.7 \pm 8.8$\\
00361832-4819266 & $16.35 \pm 0.14$ & $15.57 \pm 0.14$ & $15.26 \pm 0.18$ & & 003618.43-481926.5 & $15.05 \pm 0.03$ & $14.84 \pm 0.05$ & & $98.1 \pm 9.7$ & $12.6 \pm 20.3$\\
00361869+1423056 & $16.17 \pm 0.09$ & $15.62 \pm 0.11$ & $15.13 \pm 0.15$ & & 003618.62+142304.5 & $14.89 \pm 0.03$ & $14.62 \pm 0.06$ & & $-83.5 \pm 15.7$ & $-84.4 \pm 16.5$\\
00361900+0346369 & $13.65 \pm 0.03$ & $13.14 \pm 0.03$ & $12.86 \pm 0.03$ & & 003619.15+034636.1 & $12.70 \pm 0.02$ & $12.48 \pm 0.03$ & & $223.5 \pm 9.8$ & $-81.5 \pm 13.6$\\
00361910+1606423 & $15.09 \pm 0.04$ & $14.47 \pm 0.05$ & $14.19 \pm 0.07$ & & 003619.07+160642.1 & $13.91 \pm 0.03$ & $13.67 \pm 0.03$ & & $-33.4 \pm 6.5$ & $-18.7 \pm 8.1$\\
00361949-0014119 & $14.37 \pm 0.02$ & $13.76 \pm 0.03$ & $13.47 \pm 0.05$ & & 003619.46-001413.9 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $-37.7 \pm 7.8$ & $-162.9 \pm 11.2$\\
00361950-0130024 & $16.32 \pm 0.10$ & $15.69 \pm 0.12$ & $15.15 \pm 0.14$ & & 003619.57-013003.0 & $14.93 \pm 0.03$ & $14.65 \pm 0.06$ & & $88.9 \pm 15.1$ & $-42.8 \pm 16.5$\\
00362145+2743044 & $14.86 \pm 0.04$ & $14.35 \pm 0.05$ & $14.03 \pm 0.05$ & & 003621.43+274302.5 & $13.87 \pm 0.03$ & $13.67 \pm 0.03$ & & $-20.1 \pm 6.8$ & $-200.5 \pm 14.0$\\
00362170-1449130 & $10.95 \pm 0.02$ & $10.36 \pm 0.02$ & $10.07 \pm 0.02$ & & 003621.97-144913.2 & $9.89 \pm 0.02$ & $9.69 \pm 0.02$ & & $394.1 \pm 11.9$ & $-18.9 \pm 7.0$\\
00362178-1549469 & $16.07 \pm 0.08$ & $15.24 \pm 0.12$ & $14.91 \pm 0.10$ & & 003621.74-154947.3 & $14.70 \pm 0.03$ & $14.49 \pm 0.06$ & & $-60.2 \pm 9.9$ & $-37.3 \pm 12.6$\\
00362229+1227247 & $14.68 \pm 0.03$ & $14.04 \pm 0.03$ & $13.75 \pm 0.05$ & & 003622.33+122724.4 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $43.7 \pm 7.7$ & $-21.6 \pm 7.3$\\
00362329-0527422 & $15.09 \pm 0.03$ & $14.56 \pm 0.04$ & $14.27 \pm 0.06$ & & 003623.40-052743.0 & $14.05 \pm 0.03$ & $13.78 \pm 0.04$ & & $133.7 \pm 8.0$ & $-73.7 \pm 9.7$\\
00362423-0051241 & $15.46 \pm 0.05$ & $14.80 \pm 0.06$ & $14.53 \pm 0.08$ & & 003624.32-005125.0 & $14.29 \pm 0.03$ & $14.09 \pm 0.05$ & & $104.9 \pm 8.3$ & $-75.0 \pm 8.1$\\
00362429-1325571 & $14.34 \pm 0.03$ & $13.77 \pm 0.04$ & $13.48 \pm 0.04$ & & 003624.29-132558.3 & $13.31 \pm 0.02$ & $13.14 \pm 0.03$ & & $4.5 \pm 8.2$ & $-117.6 \pm 9.0$\\
00362479-4105048 & $14.50 \pm 0.03$ & $13.90 \pm 0.03$ & $13.57 \pm 0.05$ & & 003624.78-410505.5 & $13.41 \pm 0.02$ & $13.23 \pm 0.03$ & & $-8.4 \pm 4.4$ & $-69.7 \pm 7.0$\\
00362507-4133079 & $16.08 \pm 0.09$ & $15.44 \pm 0.10$ & $14.99 \pm 0.16$ & & 003625.13-413308.3 & $14.83 \pm 0.03$ & $14.64 \pm 0.06$ & & $61.3 \pm 6.6$ & $-40.9 \pm 9.9$\\
00362512-0801325 & $15.41 \pm 0.05$ & $14.90 \pm 0.08$ & $14.58 \pm 0.11$ & & 003625.16-080133.2 & $14.30 \pm 0.03$ & $14.02 \pm 0.04$ & & $43.2 \pm 8.0$ & $-54.4 \pm 8.7$\\
00362567-2116530 & $14.19 \pm 0.03$ & $13.64 \pm 0.04$ & $13.26 \pm 0.04$ & & 003625.59-211653.6 & $13.03 \pm 0.02$ & $12.85 \pm 0.03$ & & $-98.0 \pm 6.6$ & $-48.4 \pm 7.0$\\
00362618+1551410 & $12.87 \pm 0.02$ & $12.27 \pm 0.02$ & $11.94 \pm 0.02$ & & 003626.24+155140.9 & $11.74 \pm 0.02$ & $11.52 \pm 0.02$ & & $75.0 \pm 5.8$ & $-8.8 \pm 7.4$\\
00362849+0251587 & $13.74 \pm 0.02$ & $13.18 \pm 0.02$ & $12.91 \pm 0.03$ & & 003628.55+025158.2 & $12.74 \pm 0.02$ & $12.55 \pm 0.03$ & & $95.6 \pm 9.3$ & $-49.5 \pm 10.8$\\
00362868+3051358 & $14.16 \pm 0.03$ & $13.56 \pm 0.03$ & $13.27 \pm 0.03$ & & 003628.75+305135.3 & $13.09 \pm 0.02$ & $12.88 \pm 0.03$ & & $73.4 \pm 5.5$ & $-43.8 \pm 6.1$\\
00363014-0054403 & $11.00 \pm 0.02$ & $10.43 \pm 0.02$ & $10.14 \pm 0.02$ & & 003630.45-005442.8 & $9.95 \pm 0.02$ & $9.75 \pm 0.02$ & & $386.1 \pm 13.8$ & $-204.2 \pm 7.2$\\
00363088-4547063 & $14.85 \pm 0.03$ & $14.19 \pm 0.04$ & $13.83 \pm 0.05$ & & 003630.93-454706.2 & $13.68 \pm 0.03$ & $13.43 \pm 0.03$ & & $43.6 \pm 4.3$ & $11.9 \pm 7.1$\\
00363154+1540490 & $15.31 \pm 0.05$ & $14.71 \pm 0.06$ & $14.38 \pm 0.08$ & & 003631.57+154049.0 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $44.9 \pm 6.9$ & $-5.4 \pm 8.5$\\
00363253+4124328 & $14.73 \pm 0.03$ & $14.08 \pm 0.03$ & $13.77 \pm 0.04$ & & 003632.59+412432.9 & $13.58 \pm 0.02$ & $13.40 \pm 0.03$ & & $51.6 \pm 5.0$ & $3.6 \pm 7.1$\\
00363266-0305004 & $15.39 \pm 0.04$ & $14.85 \pm 0.05$ & $14.48 \pm 0.08$ & & 003632.64-030500.8 & $14.30 \pm 0.03$ & $14.09 \pm 0.05$ & & $-25.5 \pm 9.2$ & $-39.6 \pm 8.0$\\
00363352-2438290 & $15.52 \pm 0.06$ & $14.94 \pm 0.06$ & $14.56 \pm 0.07$ & & 003633.60-243829.1 & $14.39 \pm 0.03$ & $14.16 \pm 0.05$ & & $100.0 \pm 7.0$ & $-3.3 \pm 8.3$\\
00363364+4620589 & $13.77 \pm 0.02$ & $13.23 \pm 0.03$ & $12.92 \pm 0.02$ & & 003633.73+462059.2 & $12.74 \pm 0.02$ & $12.54 \pm 0.03$ & & $76.4 \pm 4.8$ & $28.3 \pm 7.0$\\
00363377-6932570 & $14.82 \pm 0.03$ & $14.25 \pm 0.03$ & $13.93 \pm 0.06$ & & 003633.85-693257.4 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $35.3 \pm 1.8$ & $-28.6 \pm 6.6$\\
00363426-4809586 & $14.36 \pm 0.03$ & $13.68 \pm 0.04$ & $13.37 \pm 0.05$ & & 003634.38-480957.8 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $105.3 \pm 4.9$ & $80.2 \pm 11.1$\\
00363608+1034383 & $13.10 \pm 0.02$ & $12.56 \pm 0.03$ & $12.22 \pm 0.02$ & & 003636.11+103437.2 & $12.06 \pm 0.02$ & $11.87 \pm 0.02$ & & $53.7 \pm 13.1$ & $-115.9 \pm 15.5$\\
00363614+4637211 & $15.99 \pm 0.08$ & $15.36 \pm 0.10$ & $14.91 \pm 0.09$ & & 003636.11+463721.1 & $14.75 \pm 0.03$ & $14.48 \pm 0.04$ & & $-31.8 \pm 5.0$ & $-2.8 \pm 8.3$\\
00363767-4149168 & $16.33 \pm 0.11$ & $15.38 \pm 0.09$ & $14.77 \pm 0.12$ & & 003637.82-414914.6 & $14.30 \pm 0.03$ & $14.00 \pm 0.04$ & & $151.4 \pm 7.3$ & $196.7 \pm 11.4$\\
00363819-3418266 & $14.91 \pm 0.03$ & $14.34 \pm 0.04$ & $14.02 \pm 0.06$ & & 003638.27-341826.8 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $89.3 \pm 5.2$ & $-18.1 \pm 6.6$\\
00363893+3927494 & $14.84 \pm 0.03$ & $14.23 \pm 0.04$ & $13.92 \pm 0.05$ & & 003639.02+392749.0 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $90.0 \pm 6.0$ & $-32.2 \pm 7.5$\\
00363901-7135396 & $13.64 \pm 0.02$ & $13.08 \pm 0.03$ & $12.77 \pm 0.03$ & & 003639.07-713539.3 & $12.60 \pm 0.02$ & $12.43 \pm 0.02$ & & $23.5 \pm 1.3$ & $30.7 \pm 6.1$\\
00364022-0701507 & $16.49 \pm 0.12$ & $15.73 \pm 0.14$ & $15.46 \pm 0.22$ & & 003640.14-070151.5 & $15.27 \pm 0.04$ & $14.81 \pm 0.06$ & & $-103.4 \pm 21.7$ & $-66.6 \pm 22.5$\\
00364046+1406149 & $13.73 \pm 0.02$ & $13.19 \pm 0.02$ & $12.91 \pm 0.03$ & & 003640.42+140614.2 & $12.69 \pm 0.02$ & $12.49 \pm 0.03$ & & $-48.0 \pm 6.6$ & $-56.5 \pm 6.2$\\
00364169-0430244 & $14.59 \pm 0.03$ & $14.06 \pm 0.04$ & $13.76 \pm 0.05$ & & 003641.81-043023.7 & $13.54 \pm 0.03$ & $13.30 \pm 0.03$ & & $159.1 \pm 8.6$ & $59.8 \pm 7.4$\\
00364297+1202143 & $15.77 \pm 0.07$ & $15.21 \pm 0.07$ & $14.92 \pm 0.13$ & & 003643.04+120214.6 & $14.73 \pm 0.03$ & $14.52 \pm 0.06$ & & $92.7 \pm 8.7$ & $22.2 \pm 9.4$\\
00364415-2605265 & $13.69 \pm 0.02$ & $13.11 \pm 0.03$ & $12.80 \pm 0.03$ & & 003644.09-260527.7 & $12.56 \pm 0.02$ & $12.39 \pm 0.02$ & & $-61.3 \pm 5.8$ & $-106.2 \pm 6.4$\\
00364420+2011104 & $14.49 \pm 0.03$ & $13.93 \pm 0.05$ & $13.60 \pm 0.04$ & & 003644.28+201110.3 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $110.4 \pm 9.0$ & $-11.8 \pm 9.5$\\
00364429+2855035 & $16.32 \pm 0.11$ & $15.54 \pm 0.14$ & $15.21 \pm 0.13$ & & 003644.12+285505.2 & $14.82 \pm 0.03$ & $14.59 \pm 0.05$ & & $-228.6 \pm 19.5$ & $177.7 \pm 20.5$\\
00364481-2031317 & $14.40 \pm 0.02$ & $13.66 \pm 0.03$ & $13.10 \pm 0.03$ & & 003644.90-203130.1 & $12.88 \pm 0.02$ & $12.62 \pm 0.03$ & & $102.6 \pm 5.9$ & $138.9 \pm 7.4$\\
00364664-5407431 & $15.14 \pm 0.04$ & $14.57 \pm 0.07$ & $14.30 \pm 0.07$ & & 003646.58-540742.8 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $-47.9 \pm 5.0$ & $28.3 \pm 13.5$\\
00364667-1014366 & $14.14 \pm 0.02$ & $13.61 \pm 0.02$ & $13.31 \pm 0.02$ & & 003646.74-101436.4 & $13.15 \pm 0.03$ & $12.96 \pm 0.03$ & & $91.9 \pm 11.5$ & $20.3 \pm 6.4$\\
00364679-0342319 & $16.27 \pm 0.07$ & $15.48 \pm 0.09$ & $15.04 \pm 0.12$ & & 003646.88-034231.7 & $14.68 \pm 0.03$ & $14.42 \pm 0.05$ & & $113.4 \pm 11.3$ & $16.6 \pm 11.1$\\
00364719-3738348 & $15.02 \pm 0.04$ & $14.41 \pm 0.06$ & $14.09 \pm 0.07$ & & 003647.13-373835.9 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $-62.6 \pm 5.2$ & $-94.0 \pm 7.5$\\
00364761+4704150 & $13.93 \pm 0.02$ & $13.33 \pm 0.03$ & $13.03 \pm 0.02$ & & 003647.73+470414.8 & $12.86 \pm 0.02$ & $12.64 \pm 0.03$ & & $108.6 \pm 5.8$ & $-21.6 \pm 6.4$\\
00364950-1849419 & $15.32 \pm 0.04$ & $14.75 \pm 0.04$ & $14.45 \pm 0.08$ & & 003649.56-184941.9 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $71.7 \pm 7.1$ & $-4.8 \pm 8.0$\\
00365035-3142587 & $14.19 \pm 0.03$ & $13.58 \pm 0.03$ & $13.30 \pm 0.04$ & & 003650.33-314259.2 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $-17.6 \pm 4.9$ & $-35.7 \pm 6.3$\\
00365218-8412015 & $13.74 \pm 0.02$ & $13.21 \pm 0.03$ & $12.90 \pm 0.03$ & & 003652.91-841201.7 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $114.3 \pm 3.0$ & $-22.2 \pm 11.2$\\
00365240+4418201 & $15.61 \pm 0.05$ & $15.04 \pm 0.08$ & $14.69 \pm 0.08$ & & 003652.48+441820.0 & $14.50 \pm 0.03$ & $14.31 \pm 0.04$ & & $73.9 \pm 5.7$ & $-7.4 \pm 8.0$\\
00365426+3123015 & $16.28 \pm 0.10$ & $15.58 \pm 0.14$ & $15.29 \pm 0.16$ & & 003654.43+312301.1 & $15.13 \pm 0.04$ & $14.84 \pm 0.06$ & & $168.9 \pm 13.9$ & $-33.8 \pm 17.0$\\
00365427+2904555 & $14.80 \pm 0.04$ & $14.15 \pm 0.04$ & $13.86 \pm 0.05$ & & 003654.22+290454.3 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $-57.7 \pm 8.2$ & $-131.2 \pm 10.9$\\
00365611+4421259 & $16.53 \pm 0.13$ & $15.64 \pm 0.13$ & $15.31 \pm 0.13$ & & 003656.23+442126.9 & $14.90 \pm 0.03$ & $14.72 \pm 0.05$ & & $113.6 \pm 10.3$ & $86.0 \pm 15.6$\\
00365669+3714468 & $15.24 \pm 0.05$ & $14.60 \pm 0.05$ & $14.22 \pm 0.06$ & & 003656.77+371447.2 & $13.98 \pm 0.03$ & $13.75 \pm 0.04$ & & $87.1 \pm 6.7$ & $28.5 \pm 8.0$\\
00365691-4442045 & $14.32 \pm 0.03$ & $13.61 \pm 0.03$ & $13.33 \pm 0.03$ & & 003657.09-444204.6 & $13.08 \pm 0.02$ & $12.86 \pm 0.03$ & & $174.3 \pm 5.6$ & $-2.7 \pm 7.5$\\
00365727-4433452 & $16.28 \pm 0.09$ & $15.57 \pm 0.09$ & $15.10 \pm 0.13$ & & 003657.32-443345.1 & $14.84 \pm 0.03$ & $14.62 \pm 0.05$ & & $40.9 \pm 7.8$ & $1.5 \pm 14.4$\\
00365740-0542168 & $16.63 \pm 0.10$ & $16.05 \pm 0.15$ & $15.48 \pm 0.18$ & & 003657.27-054217.6 & $15.23 \pm 0.04$ & $15.04 \pm 0.08$ & & $-163.3 \pm 18.1$ & $-66.1 \pm 18.0$\\
00365802-7023022 & $13.65 \pm 0.02$ & $13.08 \pm 0.03$ & $12.80 \pm 0.03$ & & 003657.90-702302.9 & $12.58 \pm 0.02$ & $12.39 \pm 0.02$ & & $-51.6 \pm 1.7$ & $-53.8 \pm 6.3$\\
00365932-8714439 & $16.11 \pm 0.10$ & $15.51 \pm 0.13$ & $15.19 \pm 0.16$ & & 003659.92-871444.4 & $14.93 \pm 0.03$ & $14.63 \pm 0.05$ & & $44.5 \pm 1.2$ & $-50.7 \pm 17.9$\\
00365997-0527463 & $13.26 \pm 0.02$ & $12.70 \pm 0.02$ & $12.34 \pm 0.02$ & & 003659.98-052747.7 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $16.1 \pm 6.8$ & $-111.2 \pm 7.1$\\
00370109-1320422 & $15.15 \pm 0.05$ & $14.47 \pm 0.05$ & $14.16 \pm 0.05$ & & 003701.20-132042.6 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $156.1 \pm 9.1$ & $-37.4 \pm 9.2$\\
00370240+1810502 & $16.25 \pm 0.10$ & $15.62 \pm 0.14$ & $15.35 \pm 0.21$ & & 003702.27+181044.1 & $14.89 \pm 0.04$ & $14.53 \pm 0.05$ & & $-135.2 \pm 20.5$ & $-469.1 \pm 22.2$\\
00370332+7801042 & $16.26 \pm 0.13$ & $15.36 \pm 0.15$ & $14.89 \pm 0.13$ & & 003703.44+780103.9 & $14.33 \pm 0.03$ & $14.10 \pm 0.04$ & & $39.4 \pm 1.7$ & $-32.9 \pm 13.6$\\
00370358+3402494 & $15.19 \pm 0.04$ & $14.63 \pm 0.06$ & $14.35 \pm 0.07$ & & 003703.62+340249.2 & $14.16 \pm 0.03$ & $13.92 \pm 0.04$ & & $43.0 \pm 5.2$ & $-14.4 \pm 7.1$\\
00370376-0254016 & $15.38 \pm 0.05$ & $14.67 \pm 0.05$ & $14.33 \pm 0.06$ & & 003703.74-025402.3 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $-13.9 \pm 9.7$ & $-57.9 \pm 7.3$\\
00370472+0454530 & $14.30 \pm 0.03$ & $13.76 \pm 0.04$ & $13.37 \pm 0.04$ & & 003704.81+045452.2 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $130.4 \pm 8.2$ & $-83.2 \pm 8.5$\\
00370513+4515059 & $13.81 \pm 0.03$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 003704.97+451505.4 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $-141.4 \pm 7.0$ & $-45.4 \pm 6.5$\\
00370605+0821133 & $14.11 \pm 0.03$ & $13.49 \pm 0.04$ & $13.20 \pm 0.04$ & & 003705.98+082112.4 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $-105.9 \pm 12.0$ & $-92.4 \pm 9.5$\\
00370658+1259431 & $15.74 \pm 0.06$ & $15.11 \pm 0.08$ & $14.83 \pm 0.11$ & & 003706.60+125942.5 & $14.55 \pm 0.03$ & $14.35 \pm 0.05$ & & $26.8 \pm 8.6$ & $-48.3 \pm 8.4$\\
00370745-3805594 & $15.60 \pm 0.06$ & $14.92 \pm 0.09$ & $14.63 \pm 0.10$ & & 003707.40-380600.7 & $14.28 \pm 0.03$ & $14.02 \pm 0.04$ & & $-51.2 \pm 5.9$ & $-109.5 \pm 8.6$\\
00370803+1318357 & $14.03 \pm 0.02$ & $13.45 \pm 0.03$ & $13.19 \pm 0.04$ & & 003708.04+131835.2 & $13.02 \pm 0.02$ & $12.80 \pm 0.03$ & & $19.4 \pm 6.1$ & $-40.3 \pm 6.3$\\
00370919-0132062 & $14.67 \pm 0.03$ & $13.96 \pm 0.03$ & $13.50 \pm 0.04$ & & 003709.35-013207.0 & $13.24 \pm 0.02$ & $13.00 \pm 0.03$ & & $196.2 \pm 8.7$ & $-69.4 \pm 10.0$\\
00371272-5840164 & $13.80 \pm 0.02$ & $13.19 \pm 0.04$ & $12.90 \pm 0.04$ & & 003712.95-584016.3 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $164.7 \pm 4.6$ & $17.3 \pm 6.7$\\
00371305-4650397 & $14.49 \pm 0.03$ & $13.85 \pm 0.03$ & $13.56 \pm 0.04$ & & 003713.17-465039.4 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $113.3 \pm 4.6$ & $20.7 \pm 6.8$\\
00371465-1553314 & $14.57 \pm 0.03$ & $14.01 \pm 0.04$ & $13.72 \pm 0.04$ & & 003714.68-155331.7 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $46.3 \pm 7.6$ & $-28.5 \pm 8.7$\\
00371812+2026529 & $14.54 \pm 0.03$ & $13.98 \pm 0.04$ & $13.69 \pm 0.05$ & & 003718.17+202652.5 & $13.40 \pm 0.02$ & $13.16 \pm 0.03$ & & $56.2 \pm 6.0$ & $-29.4 \pm 6.5$\\
00372014+0612566 & $14.80 \pm 0.04$ & $14.25 \pm 0.06$ & $13.97 \pm 0.05$ & & 003720.12+061256.2 & $13.77 \pm 0.03$ & $13.57 \pm 0.04$ & & $-24.8 \pm 8.2$ & $-40.8 \pm 8.3$\\
00372079-3641214 & $15.03 \pm 0.05$ & $14.43 \pm 0.06$ & $14.10 \pm 0.07$ & & 003720.82-364121.9 & $13.93 \pm 0.03$ & $13.74 \pm 0.04$ & & $24.6 \pm 6.2$ & $-44.1 \pm 7.3$\\
00372083+1551422 & $14.59 \pm 0.03$ & $13.91 \pm 0.03$ & $13.63 \pm 0.05$ & & 003720.85+155141.8 & $13.45 \pm 0.02$ & $13.24 \pm 0.03$ & & $25.6 \pm 8.7$ & $-36.1 \pm 7.8$\\
00372186-4522300 & $15.74 \pm 0.06$ & $15.15 \pm 0.07$ & $14.71 \pm 0.10$ & & 003721.83-452230.4 & $14.49 \pm 0.03$ & $14.25 \pm 0.04$ & & $-28.5 \pm 5.8$ & $-38.0 \pm 9.3$\\
00372396+7847236 & $16.46 \pm 0.14$ & $15.90 \pm 0.19$ & $15.08 \pm 0.15$ & & 003724.19+784723.4 & $14.38 \pm 0.03$ & $14.01 \pm 0.03$ & & $69.7 \pm 2.4$ & $-27.7 \pm 22.7$\\
00372496+4347189 & $14.96 \pm 0.03$ & $14.28 \pm 0.03$ & $13.99 \pm 0.05$ & & 003724.91+434718.7 & $13.76 \pm 0.02$ & $13.55 \pm 0.03$ & & $-48.6 \pm 4.5$ & $-14.4 \pm 7.3$\\
00372536-2220047 & $14.77 \pm 0.03$ & $14.12 \pm 0.03$ & $13.77 \pm 0.05$ & & 003725.38-222005.1 & $13.60 \pm 0.03$ & $13.32 \pm 0.03$ & & $22.3 \pm 5.9$ & $-37.8 \pm 6.6$\\
00372631+0539170 & $13.31 \pm 0.02$ & $12.71 \pm 0.02$ & $12.42 \pm 0.03$ & & 003726.36+053917.2 & $12.26 \pm 0.02$ & $12.08 \pm 0.02$ & & $81.5 \pm 8.2$ & $20.8 \pm 8.8$\\
00372645+4438187 & $16.17 \pm 0.10$ & $15.53 \pm 0.13$ & $15.14 \pm 0.11$ & & 003726.40+443817.3 & $14.56 \pm 0.03$ & $14.29 \pm 0.05$ & & $-45.6 \pm 8.2$ & $-126.7 \pm 15.1$\\
00372664-4902264 & $13.44 \pm 0.02$ & $12.79 \pm 0.02$ & $12.49 \pm 0.03$ & & 003726.55-490226.0 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $-76.3 \pm 3.8$ & $38.1 \pm 6.6$\\
00372703+0241089 & $13.04 \pm 0.02$ & $12.41 \pm 0.02$ & $12.11 \pm 0.02$ & & 003727.01+024108.5 & $11.92 \pm 0.02$ & $11.74 \pm 0.02$ & & $-31.3 \pm 8.9$ & $-45.8 \pm 8.9$\\
00372729-5501290 & $14.72 \pm 0.03$ & $14.17 \pm 0.04$ & $13.69 \pm 0.05$ & & 003727.38-550129.0 & $13.50 \pm 0.03$ & $13.29 \pm 0.03$ & & $71.5 \pm 3.5$ & $-4.8 \pm 7.7$\\
00372813+1027448 & $15.19 \pm 0.06$ & $14.52 \pm 0.05$ & $14.22 \pm 0.07$ & & 003728.12+102744.2 & $13.98 \pm 0.03$ & $13.74 \pm 0.04$ & & $-18.3 \pm 8.4$ & $-58.4 \pm 8.7$\\
00372843-7048366 & $14.10 \pm 0.02$ & $13.49 \pm 0.04$ & $13.21 \pm 0.04$ & & 003728.68-704836.9 & $13.00 \pm 0.02$ & $12.80 \pm 0.02$ & & $105.4 \pm 2.6$ & $-28.4 \pm 6.2$\\
00372959-6430050 & $15.64 \pm 0.07$ & $15.00 \pm 0.09$ & $14.70 \pm 0.12$ & & 003729.63-643004.8 & $14.55 \pm 0.03$ & $14.34 \pm 0.04$ & & $23.4 \pm 2.7$ & $20.7 \pm 8.4$\\
00372966-6442356 & $14.80 \pm 0.04$ & $14.23 \pm 0.05$ & $13.90 \pm 0.06$ & & 003729.74-644235.9 & $13.74 \pm 0.02$ & $13.56 \pm 0.03$ & & $52.6 \pm 2.5$ & $-25.4 \pm 7.1$\\
00373021-6304114 & $13.53 \pm 0.03$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 003730.26-630410.9 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $30.8 \pm 2.2$ & $46.0 \pm 6.7$\\
00373307-2700493 & $15.04 \pm 0.04$ & $14.46 \pm 0.06$ & $14.11 \pm 0.05$ & & 003733.21-270049.5 & $13.85 \pm 0.03$ & $13.68 \pm 0.04$ & & $152.5 \pm 6.4$ & $-14.1 \pm 7.2$\\
00373312-1745573 & $14.31 \pm 0.03$ & $13.75 \pm 0.04$ & $13.47 \pm 0.04$ & & 003733.16-174557.7 & $13.26 \pm 0.03$ & $13.01 \pm 0.03$ & & $57.1 \pm 8.3$ & $-44.7 \pm 8.8$\\
00373416+3258414 & $13.12 \pm 0.02$ & $12.51 \pm 0.02$ & $12.23 \pm 0.02$ & & 003734.21+325841.3 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $51.9 \pm 4.7$ & $-7.1 \pm 5.6$\\
00373471-0335498 & $15.34 \pm 0.04$ & $14.70 \pm 0.05$ & $14.41 \pm 0.07$ & & 003734.76-033549.4 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $65.7 \pm 8.7$ & $30.9 \pm 7.3$\\
00373494-0517140 & $15.81 \pm 0.07$ & $15.29 \pm 0.10$ & $14.96 \pm 0.11$ & & 003734.90-051713.9 & $14.61 \pm 0.03$ & $14.40 \pm 0.06$ & & $-51.3 \pm 9.0$ & $5.4 \pm 9.1$\\
00373733-2756132 & $15.20 \pm 0.04$ & $14.69 \pm 0.05$ & $14.33 \pm 0.06$ & & 003737.39-275613.3 & $14.13 \pm 0.03$ & $13.85 \pm 0.04$ & & $59.9 \pm 5.7$ & $-11.4 \pm 6.7$\\
00373753+0312409 & $15.87 \pm 0.08$ & $15.31 \pm 0.12$ & $14.96 \pm 0.14$ & & 003737.60+031240.3 & $14.78 \pm 0.04$ & $14.48 \pm 0.06$ & & $98.2 \pm 12.6$ & $-58.1 \pm 12.5$\\
00373799+3319170 & $13.31 \pm 0.02$ & $12.74 \pm 0.03$ & $12.41 \pm 0.02$ & & 003738.04+331916.8 & $12.20 \pm 0.02$ & $12.03 \pm 0.02$ & & $51.1 \pm 4.7$ & $-17.7 \pm 5.7$\\
00373801-4558338 & $14.32 \pm 0.03$ & $13.80 \pm 0.04$ & $13.43 \pm 0.03$ & & 003737.95-455833.9 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $-50.2 \pm 4.1$ & $-9.2 \pm 6.9$\\
00373822+2749174 & $13.66 \pm 0.03$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 003738.16+274916.8 & $12.66 \pm 0.02$ & $12.44 \pm 0.02$ & & $-83.9 \pm 8.7$ & $-60.1 \pm 8.9$\\
00373879-8301480 & $14.54 \pm 0.03$ & $13.96 \pm 0.05$ & $13.68 \pm 0.04$ & & 003738.94-830148.3 & $13.47 \pm 0.02$ & $13.25 \pm 0.03$ & & $28.9 \pm 0.9$ & $-37.9 \pm 8.5$\\
00373986-4322544 & $15.46 \pm 0.05$ & $14.81 \pm 0.06$ & $14.27 \pm 0.06$ & & 003739.94-432255.1 & $13.98 \pm 0.03$ & $13.74 \pm 0.03$ & & $79.5 \pm 5.0$ & $-63.6 \pm 8.1$\\
00374003-2419086 & $11.86 \pm 0.02$ & $11.27 \pm 0.02$ & $10.99 \pm 0.02$ & & 003740.02-241909.3 & $10.80 \pm 0.02$ & $10.62 \pm 0.02$ & & $-12.9 \pm 5.1$ & $-59.1 \pm 7.4$\\
00374025-6906291 & $15.06 \pm 0.03$ & $14.45 \pm 0.05$ & $14.11 \pm 0.06$ & & 003740.38-690628.9 & $13.95 \pm 0.03$ & $13.72 \pm 0.03$ & & $60.5 \pm 2.1$ & $23.4 \pm 6.6$\\
00374081-3023513 & $14.72 \pm 0.03$ & $14.17 \pm 0.04$ & $13.89 \pm 0.05$ & & 003740.89-302351.8 & $13.71 \pm 0.03$ & $13.46 \pm 0.03$ & & $95.5 \pm 6.6$ & $-40.3 \pm 7.3$\\
00374141+1320209 & $14.09 \pm 0.03$ & $13.47 \pm 0.03$ & $13.13 \pm 0.04$ & & 003741.35+132020.3 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $-68.7 \pm 7.4$ & $-45.7 \pm 6.2$\\
00374151+2907138 & $14.41 \pm 0.03$ & $13.80 \pm 0.05$ & $13.51 \pm 0.05$ & & 003741.56+290713.1 & $13.36 \pm 0.03$ & $13.14 \pm 0.03$ & & $72.9 \pm 11.7$ & $-68.8 \pm 8.6$\\
00374215+2115056 & $14.21 \pm 0.03$ & $13.60 \pm 0.03$ & $13.33 \pm 0.04$ & & 003742.30+211505.6 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $159.5 \pm 6.1$ & $-3.8 \pm 6.4$\\
00374260-4820240 & $14.63 \pm 0.04$ & $14.13 \pm 0.04$ & $13.78 \pm 0.04$ & & 003742.70-482023.8 & $13.62 \pm 0.03$ & $13.45 \pm 0.03$ & & $88.1 \pm 4.8$ & $10.0 \pm 7.8$\\
00374306-5846229 & $15.37 \pm 0.05$ & $14.26 \pm 0.05$ & $13.59 \pm 0.04$ & & 003743.18-584623.3 & $13.15 \pm 0.03$ & $12.77 \pm 0.03$ & & $81.7 \pm 3.2$ & $-40.0 \pm 6.9$\\
00374445-4626328 & $14.37 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.04$ & & 003744.49-462632.5 & $13.33 \pm 0.02$ & $13.14 \pm 0.03$ & & $33.2 \pm 4.0$ & $25.1 \pm 6.9$\\
00374448-4732381 & $14.28 \pm 0.03$ & $13.66 \pm 0.04$ & $13.37 \pm 0.03$ & & 003744.63-473238.1 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $139.8 \pm 4.9$ & $-5.3 \pm 6.8$\\
00374583+2305428 & $11.92 \pm 0.02$ & $11.41 \pm 0.03$ & $11.09 \pm 0.02$ & & 003746.07+230541.2 & $10.84 \pm 0.02$ & $10.66 \pm 0.02$ & & $254.6 \pm 15.0$ & $-127.0 \pm 7.3$\\
00374613+3302289 & $15.45 \pm 0.05$ & $14.87 \pm 0.07$ & $14.56 \pm 0.09$ & & 003746.16+330229.0 & $14.37 \pm 0.03$ & $14.20 \pm 0.04$ & & $31.8 \pm 5.5$ & $6.1 \pm 7.4$\\
00374804+3650291 & $14.99 \pm 0.04$ & $14.39 \pm 0.06$ & $14.10 \pm 0.05$ & & 003748.09+365029.3 & $13.87 \pm 0.03$ & $13.63 \pm 0.03$ & & $71.3 \pm 7.2$ & $21.6 \pm 8.8$\\
00374808+7937325 & $13.28 \pm 0.02$ & $12.72 \pm 0.02$ & $12.43 \pm 0.03$ & & 003748.20+793732.2 & $12.23 \pm 0.02$ & $12.01 \pm 0.02$ & & $34.2 \pm 1.2$ & $-27.6 \pm 7.5$\\
00374850+3356278 & $15.82 \pm 0.08$ & $15.17 \pm 0.09$ & $14.84 \pm 0.10$ & & 003748.54+335627.6 & $14.66 \pm 0.03$ & $14.46 \pm 0.05$ & & $32.7 \pm 6.1$ & $-11.6 \pm 8.4$\\
00374862+3945244 & $14.84 \pm 0.04$ & $14.23 \pm 0.05$ & $13.94 \pm 0.05$ & & 003748.71+394523.7 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $109.0 \pm 7.7$ & $-63.9 \pm 8.5$\\
00374939+3751572 & $15.64 \pm 0.07$ & $15.07 \pm 0.11$ & $14.76 \pm 0.09$ & & 003749.42+375156.7 & $14.50 \pm 0.03$ & $14.31 \pm 0.04$ & & $33.2 \pm 6.9$ & $-54.9 \pm 9.9$\\
00374952+2312479 & $12.57 \pm 0.02$ & $12.00 \pm 0.02$ & $11.73 \pm 0.02$ & & 003749.65+231246.9 & $11.54 \pm 0.02$ & $11.36 \pm 0.02$ & & $139.9 \pm 7.2$ & $-77.7 \pm 6.3$\\
00374965+3910228 & $14.32 \pm 0.03$ & $13.54 \pm 0.04$ & $13.08 \pm 0.03$ & & 003749.91+391022.4 & $12.72 \pm 0.02$ & $12.45 \pm 0.02$ & & $305.4 \pm 16.4$ & $-41.2 \pm 7.7$\\
00374975-0944339 & $14.99 \pm 0.03$ & $14.43 \pm 0.05$ & $14.15 \pm 0.05$ & & 003749.73-094435.3 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $-17.9 \pm 6.9$ & $-117.0 \pm 7.4$\\
00375060-1405402 & $14.75 \pm 0.04$ & $14.05 \pm 0.04$ & $13.75 \pm 0.04$ & & 003750.59-140540.8 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $-15.2 \pm 7.7$ & $-61.6 \pm 8.8$\\
00375078-0025016 & $14.74 \pm 0.03$ & $14.15 \pm 0.03$ & $13.82 \pm 0.05$ & & 003750.84-002501.2 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $69.5 \pm 7.4$ & $34.3 \pm 7.2$\\
00375100+3719486 & $13.28 \pm 0.02$ & $12.66 \pm 0.03$ & $12.36 \pm 0.02$ & & 003751.11+371947.9 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $136.0 \pm 8.5$ & $-74.7 \pm 8.9$\\
00375105+1150075 & $16.33 \pm 0.11$ & $15.45 \pm 0.12$ & $15.15 \pm 0.14$ & & 003751.14+115007.0 & $14.90 \pm 0.03$ & $14.59 \pm 0.06$ & & $141.0 \pm 26.4$ & $-48.8 \pm 22.6$\\
00375198+2459463 & $14.53 \pm 0.03$ & $13.95 \pm 0.03$ & $13.62 \pm 0.04$ & & 003751.97+245945.4 & $13.45 \pm 0.03$ & $13.27 \pm 0.03$ & & $-11.2 \pm 6.2$ & $-63.7 \pm 8.3$\\
00375474+7838263 & $14.82 \pm 0.04$ & $14.15 \pm 0.04$ & $13.80 \pm 0.05$ & & 003754.98+783826.3 & $13.62 \pm 0.02$ & $13.43 \pm 0.03$ & & $73.1 \pm 2.3$ & $-1.0 \pm 7.8$\\
00375586+2706321 & $13.55 \pm 0.02$ & $13.04 \pm 0.02$ & $12.72 \pm 0.03$ & & 003755.98+270631.2 & $12.55 \pm 0.02$ & $12.31 \pm 0.02$ & & $127.5 \pm 7.2$ & $-69.7 \pm 7.5$\\
00375636-0253508 & $16.80 \pm 0.15$ & $16.09 \pm 0.17$ & $15.22 \pm 0.14$ & & 003756.42-025351.6 & $14.53 \pm 0.03$ & $14.19 \pm 0.05$ & & $74.4 \pm 18.0$ & $-63.1 \pm 18.4$\\
00375741+1823594 & $15.82 \pm 0.09$ & $15.08 \pm 0.08$ & $14.77 \pm 0.12$ & & 003757.48+182358.6 & $14.22 \pm 0.03$ & $13.96 \pm 0.04$ & & $81.1 \pm 7.9$ & $-65.3 \pm 9.9$\\
00375853-1251224 & $15.48 \pm 0.05$ & $14.80 \pm 0.05$ & $14.48 \pm 0.08$ & & 003758.56-125122.7 & $14.30 \pm 0.03$ & $14.07 \pm 0.05$ & & $44.5 \pm 9.3$ & $-23.0 \pm 8.8$\\
00375864+2833388 & $16.57 \pm 0.15$ & $15.94 \pm 0.17$ & $14.98 \pm 0.12$ & & 003758.69+283338.3 & $14.11 \pm 0.03$ & $13.84 \pm 0.04$ & & $50.4 \pm 11.7$ & $-37.1 \pm 12.7$\\
00375964+4728262 & $16.10 \pm 0.09$ & $15.42 \pm 0.11$ & $15.14 \pm 0.13$ & & 003759.67+472825.0 & $14.90 \pm 0.04$ & $14.63 \pm 0.06$ & & $30.7 \pm 7.3$ & $-102.3 \pm 15.5$\\
00380078-2445217 & $14.39 \pm 0.04$ & $13.81 \pm 0.05$ & $13.49 \pm 0.04$ & & 003800.78-244523.7 & $13.25 \pm 0.02$ & $12.98 \pm 0.03$ & & $-0.9 \pm 5.6$ & $-164.6 \pm 7.3$\\
00380159+4038357 & $15.11 \pm 0.04$ & $14.48 \pm 0.05$ & $14.13 \pm 0.05$ & & 003801.54+403835.5 & $13.90 \pm 0.03$ & $13.65 \pm 0.03$ & & $-59.8 \pm 6.2$ & $-16.0 \pm 8.1$\\
00380285-3815516 & $13.39 \pm 0.03$ & $12.78 \pm 0.03$ & $12.44 \pm 0.03$ & & 003802.97-381551.0 & $12.26 \pm 0.02$ & $12.05 \pm 0.02$ & & $126.8 \pm 6.0$ & $47.8 \pm 6.5$\\
00380294+4117074 & $16.55 \pm 0.13$ & $15.80 \pm 0.18$ & $15.22 \pm 0.13$ & & 003802.99+411705.9 & $14.92 \pm 0.03$ & $14.34 \pm 0.04$ & & $63.6 \pm 11.1$ & $-148.5 \pm 21.6$\\
00380387+4327522 & $15.79 \pm 0.06$ & $15.24 \pm 0.09$ & $14.84 \pm 0.10$ & & 003803.82+432752.2 & $14.45 \pm 0.03$ & $14.24 \pm 0.04$ & & $-39.4 \pm 5.4$ & $-1.4 \pm 7.5$\\
00380473-6004035 & $13.04 \pm 0.03$ & $12.45 \pm 0.03$ & $12.14 \pm 0.03$ & & 003804.89-600402.7 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $111.1 \pm 3.4$ & $78.9 \pm 8.4$\\
00380475+1620404 & $15.65 \pm 0.05$ & $14.95 \pm 0.08$ & $14.58 \pm 0.09$ & & 003804.69+162040.0 & $14.34 \pm 0.03$ & $14.16 \pm 0.05$ & & $-72.3 \pm 13.6$ & $-29.8 \pm 7.5$\\
00380505-1847496 & $15.27 \pm 0.04$ & $14.63 \pm 0.04$ & $14.28 \pm 0.06$ & & 003805.08-184750.1 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $31.0 \pm 6.6$ & $-41.7 \pm 7.7$\\
00380584-0521483 & $16.82 \pm 0.15$ & $15.63 \pm 0.10$ & $15.35 \pm 0.17$ & & 003805.94-052147.6 & $14.94 \pm 0.04$ & $14.68 \pm 0.06$ & & $117.2 \pm 18.4$ & $55.3 \pm 18.9$\\
00380676-4626504 & $12.50 \pm 0.02$ & $11.90 \pm 0.02$ & $11.60 \pm 0.02$ & & 003806.96-462649.7 & $11.41 \pm 0.02$ & $11.21 \pm 0.02$ & & $191.4 \pm 5.8$ & $59.5 \pm 6.6$\\
00380799-0459089 & $15.21 \pm 0.04$ & $14.65 \pm 0.05$ & $14.34 \pm 0.06$ & & 003807.96-045908.8 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $-37.8 \pm 7.2$ & $6.3 \pm 7.7$\\
00380821-2010187 & $14.91 \pm 0.03$ & $14.20 \pm 0.03$ & $13.85 \pm 0.04$ & & 003808.30-201019.0 & $13.65 \pm 0.03$ & $13.40 \pm 0.03$ & & $107.9 \pm 6.5$ & $-24.3 \pm 7.3$\\
00380969+4032041 & $16.31 \pm 0.10$ & $15.65 \pm 0.14$ & $15.19 \pm 0.13$ & & 003809.79+403204.8 & $14.94 \pm 0.03$ & $14.76 \pm 0.05$ & & $118.1 \pm 13.4$ & $74.0 \pm 18.3$\\
00380980-7759027 & $13.11 \pm 0.02$ & $12.50 \pm 0.03$ & $12.22 \pm 0.02$ & & 003810.34-775903.0 & $12.04 \pm 0.02$ & $11.82 \pm 0.02$ & & $168.3 \pm 4.4$ & $-35.9 \pm 7.3$\\
00380991+0343054 & $14.71 \pm 0.03$ & $14.13 \pm 0.05$ & $13.85 \pm 0.05$ & & 003809.98+034306.4 & $13.65 \pm 0.03$ & $13.44 \pm 0.04$ & & $111.0 \pm 9.9$ & $90.5 \pm 14.0$\\
00381245-4249000 & $13.88 \pm 0.02$ & $13.37 \pm 0.03$ & $13.09 \pm 0.03$ & & 003812.37-424902.4 & $12.92 \pm 0.02$ & $12.71 \pm 0.03$ & & $-83.3 \pm 4.6$ & $-219.5 \pm 8.3$\\
00381273+3850323 & $13.10 \pm 0.02$ & $12.46 \pm 0.03$ & $12.16 \pm 0.02$ & & 003812.88+385032.5 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $174.3 \pm 10.2$ & $19.8 \pm 7.4$\\
00381431-5209019 & $14.98 \pm 0.05$ & $14.35 \pm 0.05$ & $14.00 \pm 0.06$ & & 003814.36-520903.9 & $13.76 \pm 0.03$ & $13.49 \pm 0.03$ & & $39.6 \pm 3.8$ & $-178.1 \pm 9.5$\\
00381468+1847078 & $15.72 \pm 0.07$ & $14.93 \pm 0.08$ & $14.25 \pm 0.08$ & & 003814.95+184708.0 & $13.97 \pm 0.03$ & $13.72 \pm 0.04$ & & $294.7 \pm 10.8$ & $20.9 \pm 6.9$\\
00381479+1157194 & $14.02 \pm 0.02$ & $13.42 \pm 0.04$ & $13.08 \pm 0.03$ & & 003814.75+115718.7 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $-65.5 \pm 8.2$ & $-61.7 \pm 7.6$\\
00381489-6403529 & $14.52 \pm 0.03$ & $13.87 \pm 0.05$ & $13.40 \pm 0.03$ & & 003815.05-640353.4 & $12.92 \pm 0.02$ & $12.57 \pm 0.02$ & & $94.4 \pm 2.9$ & $-49.8 \pm 7.5$\\
00381513+1841410 & $15.48 \pm 0.06$ & $14.93 \pm 0.07$ & $14.62 \pm 0.11$ & & 003815.05+184140.6 & $14.46 \pm 0.03$ & $14.26 \pm 0.05$ & & $-96.2 \pm 9.2$ & $-25.0 \pm 8.6$\\
00381584-6846395 & $15.10 \pm 0.03$ & $14.47 \pm 0.06$ & $14.18 \pm 0.07$ & & 003816.24-684640.3 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $187.7 \pm 4.3$ & $-66.0 \pm 7.4$\\
00381706+0704259 & $14.83 \pm 0.04$ & $14.30 \pm 0.05$ & $13.90 \pm 0.04$ & & 003817.09+070425.4 & $13.72 \pm 0.03$ & $13.52 \pm 0.04$ & & $46.8 \pm 9.0$ & $-42.7 \pm 9.1$\\
00381765+3832486 & $15.24 \pm 0.04$ & $14.69 \pm 0.07$ & $14.35 \pm 0.07$ & & 003817.71+383248.5 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $66.2 \pm 6.7$ & $-5.0 \pm 8.4$\\
00381862+1912170 & $12.51 \pm 0.02$ & $11.97 \pm 0.02$ & $11.68 \pm 0.02$ & & 003818.59+191216.4 & $11.49 \pm 0.02$ & $11.31 \pm 0.02$ & & $-38.1 \pm 5.1$ & $-45.0 \pm 6.1$\\
00381890-5151045 & $14.81 \pm 0.04$ & $14.24 \pm 0.05$ & $13.87 \pm 0.05$ & & 003819.01-515105.5 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $96.4 \pm 4.6$ & $-92.6 \pm 7.7$\\
00381951+3426559 & $16.18 \pm 0.09$ & $15.42 \pm 0.12$ & $15.10 \pm 0.13$ & & 003819.56+342655.5 & $14.88 \pm 0.03$ & $14.68 \pm 0.06$ & & $51.4 \pm 9.7$ & $-37.0 \pm 12.7$\\
00381955-5929158 & $14.85 \pm 0.03$ & $14.28 \pm 0.05$ & $13.96 \pm 0.06$ & & 003819.63-592916.0 & $13.81 \pm 0.03$ & $13.64 \pm 0.03$ & & $55.1 \pm 3.1$ & $-20.7 \pm 7.2$\\
00381976-0343477 & $15.88 \pm 0.06$ & $15.20 \pm 0.07$ & $14.84 \pm 0.11$ & & 003819.79-034348.0 & $14.68 \pm 0.03$ & $14.48 \pm 0.06$ & & $33.7 \pm 8.5$ & $-30.8 \pm 9.2$\\
00382176+2447513 & $14.80 \pm 0.03$ & $14.12 \pm 0.04$ & $13.82 \pm 0.05$ & & 003821.85+244751.3 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $101.4 \pm 6.6$ & $-6.3 \pm 6.1$\\
00382284-6157260 & $16.26 \pm 0.12$ & $15.52 \pm 0.14$ & $15.20 \pm 0.17$ & & 003823.07-615725.9 & $14.87 \pm 0.03$ & $14.52 \pm 0.04$ & & $148.5 \pm 5.5$ & $3.4 \pm 16.8$\\
00382285-2254390 & $14.63 \pm 0.03$ & $13.95 \pm 0.04$ & $13.58 \pm 0.04$ & & 003822.76-225440.5 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $-101.2 \pm 6.6$ & $-128.2 \pm 7.0$\\
00382304-5525449 & $15.24 \pm 0.05$ & $14.59 \pm 0.05$ & $14.27 \pm 0.08$ & & 003823.11-552545.3 & $14.07 \pm 0.03$ & $13.85 \pm 0.03$ & & $53.0 \pm 3.4$ & $-38.8 \pm 7.3$\\
00382322-2037152 & $14.62 \pm 0.03$ & $14.11 \pm 0.04$ & $13.73 \pm 0.05$ & & 003823.33-203715.5 & $13.47 \pm 0.03$ & $13.22 \pm 0.03$ & & $130.9 \pm 6.5$ & $-31.5 \pm 6.4$\\
00382323-5030000 & $15.84 \pm 0.09$ & $15.22 \pm 0.10$ & $14.76 \pm 0.10$ & & 003823.30-503000.3 & $14.55 \pm 0.03$ & $14.35 \pm 0.05$ & & $59.8 \pm 4.8$ & $-28.1 \pm 9.4$\\
00382405-4329322 & $13.07 \pm 0.02$ & $12.53 \pm 0.02$ & $12.22 \pm 0.02$ & & 003824.27-432933.4 & $12.07 \pm 0.02$ & $11.85 \pm 0.02$ & & $217.9 \pm 6.5$ & $-106.8 \pm 6.9$\\
00382415+1111157 & $15.92 \pm 0.08$ & $15.24 \pm 0.11$ & $14.86 \pm 0.09$ & & 003824.17+111115.2 & $14.64 \pm 0.03$ & $14.41 \pm 0.06$ & & $31.9 \pm 10.7$ & $-55.3 \pm 10.4$\\
00382450+7807494 & $15.63 \pm 0.07$ & $15.06 \pm 0.08$ & $14.71 \pm 0.11$ & & 003824.40+780749.4 & $14.47 \pm 0.03$ & $14.29 \pm 0.04$ & & $-33.0 \pm 1.6$ & $-2.0 \pm 9.5$\\
00382587+0857105 & $14.69 \pm 0.03$ & $14.12 \pm 0.04$ & $13.71 \pm 0.04$ & & 003825.83+085708.7 & $13.52 \pm 0.03$ & $13.29 \pm 0.04$ & & $-51.8 \pm 8.1$ & $-173.9 \pm 9.1$\\
00382591+3850070 & $16.14 \pm 0.10$ & $15.40 \pm 0.10$ & $15.07 \pm 0.12$ & & 003825.85+385006.7 & $14.89 \pm 0.03$ & $14.68 \pm 0.05$ & & $-74.8 \pm 10.6$ & $-29.6 \pm 16.1$\\
00382645+0526022 & $15.30 \pm 0.05$ & $14.70 \pm 0.07$ & $14.41 \pm 0.07$ & & 003826.45+052601.3 & $14.18 \pm 0.03$ & $13.98 \pm 0.05$ & & $2.0 \pm 12.2$ & $-93.3 \pm 13.4$\\
00382749-0657483 & $14.12 \pm 0.03$ & $13.44 \pm 0.02$ & $13.16 \pm 0.03$ & & 003827.45-065749.8 & $12.97 \pm 0.03$ & $12.76 \pm 0.03$ & & $-48.2 \pm 15.4$ & $-127.2 \pm 6.8$\\
00382843+1949399 & $16.21 \pm 0.12$ & $15.50 \pm 0.11$ & $15.19 \pm 0.20$ & & 003828.23+194942.0 & $14.47 \pm 0.03$ & $14.18 \pm 0.05$ & & $-220.0 \pm 18.3$ & $161.1 \pm 20.8$\\
00382851+2046494 & $13.85 \pm 0.02$ & $13.30 \pm 0.02$ & $13.00 \pm 0.03$ & & 003828.47+204649.1 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $-37.5 \pm 5.8$ & $-23.2 \pm 6.4$\\
00382943-5127402 & $14.47 \pm 0.03$ & $13.87 \pm 0.03$ & $13.51 \pm 0.04$ & & 003829.30-512741.9 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $-108.1 \pm 4.2$ & $-151.9 \pm 7.8$\\
00382958+1652529 & $14.80 \pm 0.03$ & $14.16 \pm 0.04$ & $13.75 \pm 0.05$ & & 003829.51+165251.0 & $13.58 \pm 0.03$ & $13.33 \pm 0.03$ & & $-86.6 \pm 7.0$ & $-159.5 \pm 7.3$\\
00383018+4433141 & $16.21 \pm 0.10$ & $15.59 \pm 0.13$ & $15.16 \pm 0.13$ & & 003830.28+443313.7 & $14.96 \pm 0.03$ & $14.78 \pm 0.05$ & & $88.6 \pm 9.2$ & $-31.1 \pm 15.4$\\
00383056-1850229 & $15.94 \pm 0.08$ & $15.35 \pm 0.09$ & $15.04 \pm 0.13$ & & 003830.64-185022.3 & $14.88 \pm 0.03$ & $14.69 \pm 0.07$ & & $96.0 \pm 9.0$ & $47.2 \pm 9.4$\\
00383119+1420179 & $15.21 \pm 0.05$ & $14.67 \pm 0.06$ & $14.32 \pm 0.07$ & & 003831.17+142017.4 & $14.05 \pm 0.03$ & $13.88 \pm 0.04$ & & $-28.0 \pm 7.9$ & $-46.9 \pm 7.4$\\
00383142-0410312 & $12.45 \pm 0.02$ & $11.84 \pm 0.02$ & $11.52 \pm 0.02$ & & 003831.56-041031.3 & $11.31 \pm 0.02$ & $11.11 \pm 0.02$ & & $176.3 \pm 7.0$ & $-6.7 \pm 5.8$\\
00383170+1824282 & $15.54 \pm 0.07$ & $14.93 \pm 0.07$ & $14.58 \pm 0.12$ & & 003831.78+182428.4 & $14.40 \pm 0.03$ & $14.20 \pm 0.05$ & & $80.6 \pm 8.5$ & $17.6 \pm 9.8$\\
00383183+2620148 & $16.02 \pm 0.08$ & $15.35 \pm 0.11$ & $14.93 \pm 0.12$ & & 003831.92+262014.4 & $14.76 \pm 0.03$ & $14.43 \pm 0.05$ & & $89.7 \pm 8.3$ & $-30.9 \pm 9.0$\\
00383300-7541284 & $14.96 \pm 0.04$ & $14.44 \pm 0.06$ & $14.16 \pm 0.07$ & & 003833.31-754128.3 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $97.4 \pm 2.4$ & $7.9 \pm 8.0$\\
00383320-3347043 & $13.75 \pm 0.02$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 003833.21-334703.9 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $10.0 \pm 4.6$ & $35.2 \pm 6.2$\\
00383369+2424209 & $13.68 \pm 0.02$ & $13.12 \pm 0.02$ & $12.77 \pm 0.02$ & & 003833.81+242420.8 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $126.8 \pm 7.7$ & $-7.7 \pm 9.9$\\
00383449+0120134 & $15.51 \pm 0.05$ & $14.93 \pm 0.09$ & $14.63 \pm 0.08$ & & 003834.54+012013.4 & $14.30 \pm 0.03$ & $14.06 \pm 0.05$ & & $76.0 \pm 10.0$ & $-2.1 \pm 10.6$\\
00383458-2050031 & $15.24 \pm 0.04$ & $14.65 \pm 0.03$ & $14.36 \pm 0.07$ & & 003834.64-205003.3 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $66.0 \pm 6.5$ & $-19.9 \pm 7.1$\\
00383540+1949440 & $15.42 \pm 0.06$ & $14.88 \pm 0.06$ & $14.53 \pm 0.10$ & & 003835.47+194944.9 & $14.29 \pm 0.03$ & $14.12 \pm 0.05$ & & $67.6 \pm 6.8$ & $69.7 \pm 8.0$\\
00383551-3157250 & $14.35 \pm 0.03$ & $13.79 \pm 0.03$ & $13.51 \pm 0.03$ & & 003835.48-315724.9 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $-38.2 \pm 5.0$ & $9.6 \pm 6.3$\\
00383644-5245060 & $11.71 \pm 0.02$ & $11.17 \pm 0.03$ & $10.89 \pm 0.02$ & & 003836.42-524505.7 & $10.71 \pm 0.02$ & $10.52 \pm 0.02$ & & $-19.4 \pm 2.9$ & $28.7 \pm 6.4$\\
00383702+3220353 & $15.52 \pm 0.05$ & $14.79 \pm 0.07$ & $14.45 \pm 0.07$ & & 003837.08+322034.6 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $59.5 \pm 5.6$ & $-55.5 \pm 6.8$\\
00383726+1534540 & $14.82 \pm 0.04$ & $14.27 \pm 0.06$ & $13.92 \pm 0.05$ & & 003837.41+153454.2 & $13.71 \pm 0.03$ & $13.46 \pm 0.03$ & & $182.7 \pm 7.9$ & $20.8 \pm 7.4$\\
00383748-1409117 & $11.95 \pm 0.02$ & $11.38 \pm 0.03$ & $11.07 \pm 0.02$ & & 003837.59-140912.3 & $10.89 \pm 0.02$ & $10.71 \pm 0.02$ & & $152.2 \pm 17.9$ & $-62.6 \pm 10.0$\\
00383814-0812146 & $14.80 \pm 0.04$ & $14.23 \pm 0.05$ & $13.87 \pm 0.05$ & & 003838.15-081214.0 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $17.6 \pm 7.8$ & $47.0 \pm 6.6$\\
00383819+7849014 & $16.12 \pm 0.10$ & $15.47 \pm 0.14$ & $15.17 \pm 0.16$ & & 003838.08+784901.5 & $15.01 \pm 0.03$ & $14.83 \pm 0.05$ & & $-32.2 \pm 1.9$ & $4.2 \pm 17.9$\\
00384049+3453250 & $14.28 \pm 0.03$ & $13.67 \pm 0.03$ & $13.33 \pm 0.03$ & & 003840.43+345324.5 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-59.9 \pm 4.9$ & $-35.6 \pm 7.9$\\
00384097+2542313 & $15.68 \pm 0.06$ & $15.07 \pm 0.08$ & $14.68 \pm 0.10$ & & 003841.09+254230.6 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $129.1 \pm 8.8$ & $-54.4 \pm 10.1$\\
00384166+3216253 & $15.49 \pm 0.06$ & $14.73 \pm 0.07$ & $14.21 \pm 0.06$ & & 003841.61+321625.0 & $13.94 \pm 0.03$ & $13.70 \pm 0.03$ & & $-53.1 \pm 5.3$ & $-24.8 \pm 6.3$\\
00384199+3820037 & $15.83 \pm 0.07$ & $15.20 \pm 0.11$ & $14.75 \pm 0.09$ & & 003842.06+382004.1 & $14.53 \pm 0.03$ & $14.35 \pm 0.05$ & & $83.3 \pm 8.0$ & $46.9 \pm 10.0$\\
00384305+3818117 & $14.34 \pm 0.03$ & $13.67 \pm 0.04$ & $13.33 \pm 0.04$ & & 003843.29+381811.2 & $13.15 \pm 0.02$ & $12.92 \pm 0.03$ & & $277.6 \pm 15.1$ & $-43.9 \pm 7.9$\\
00384317+1418061 & $12.59 \pm 0.02$ & $12.03 \pm 0.03$ & $11.73 \pm 0.02$ & & 003843.21+141807.6 & $11.53 \pm 0.02$ & $11.32 \pm 0.02$ & & $54.6 \pm 6.5$ & $122.3 \pm 6.5$\\
00384398+1343395 & $15.91 \pm 0.07$ & $15.20 \pm 0.07$ & $14.76 \pm 0.10$ & & 003844.02+134338.9 & $14.43 \pm 0.03$ & $14.24 \pm 0.05$ & & $51.8 \pm 10.7$ & $-51.1 \pm 11.3$\\
00384555-1745226 & $15.74 \pm 0.06$ & $15.09 \pm 0.08$ & $14.56 \pm 0.08$ & & 003845.60-174523.7 & $14.33 \pm 0.03$ & $14.05 \pm 0.05$ & & $71.9 \pm 9.3$ & $-115.0 \pm 10.9$\\
00384588-3801073 & $14.36 \pm 0.03$ & $13.71 \pm 0.03$ & $13.42 \pm 0.04$ & & 003845.86-380108.6 & $13.24 \pm 0.02$ & $13.01 \pm 0.03$ & & $-23.5 \pm 4.7$ & $-109.0 \pm 7.1$\\
00384916-0235394 & $13.87 \pm 0.02$ & $13.23 \pm 0.02$ & $12.91 \pm 0.03$ & & 003849.12-023540.3 & $12.69 \pm 0.02$ & $12.51 \pm 0.03$ & & $-53.0 \pm 10.7$ & $-72.4 \pm 6.3$\\
00384965-3353011 & $13.23 \pm 0.02$ & $12.71 \pm 0.03$ & $12.42 \pm 0.02$ & & 003849.66-335300.5 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $2.5 \pm 4.5$ & $52.3 \pm 6.1$\\
00385066+4541242 & $15.22 \pm 0.04$ & $14.62 \pm 0.05$ & $14.35 \pm 0.07$ & & 003850.78+454123.6 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $111.4 \pm 6.4$ & $-48.5 \pm 7.3$\\
00385246+0424599 & $15.04 \pm 0.04$ & $14.42 \pm 0.04$ & $14.15 \pm 0.06$ & & 003852.53+042459.8 & $13.91 \pm 0.03$ & $13.69 \pm 0.04$ & & $94.8 \pm 10.1$ & $-15.6 \pm 10.6$\\
00385262+1243099 & $14.11 \pm 0.02$ & $13.55 \pm 0.02$ & $13.27 \pm 0.03$ & & 003852.57+124309.2 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-57.9 \pm 5.7$ & $-56.4 \pm 6.5$\\
00385350-0134138 & $14.05 \pm 0.02$ & $13.53 \pm 0.02$ & $13.23 \pm 0.03$ & & 003853.62-013412.7 & $13.03 \pm 0.02$ & $12.80 \pm 0.03$ & & $142.9 \pm 7.6$ & $96.8 \pm 11.6$\\
00385434+2344151 & $15.55 \pm 0.06$ & $14.90 \pm 0.06$ & $14.56 \pm 0.10$ & & 003854.40+234414.9 & $14.29 \pm 0.03$ & $14.12 \pm 0.04$ & & $65.6 \pm 6.8$ & $-16.6 \pm 7.2$\\
00385475+2426188 & $15.57 \pm 0.05$ & $14.96 \pm 0.07$ & $14.68 \pm 0.10$ & & 003854.79+242618.7 & $14.52 \pm 0.03$ & $14.31 \pm 0.04$ & & $41.5 \pm 7.1$ & $-5.1 \pm 7.9$\\
00385567-2814502 & $14.86 \pm 0.04$ & $14.29 \pm 0.06$ & $14.00 \pm 0.07$ & & 003855.72-281450.2 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $58.0 \pm 6.6$ & $0.8 \pm 7.9$\\
00385600+4300065 & $15.39 \pm 0.05$ & $14.81 \pm 0.06$ & $14.52 \pm 0.07$ & & 003856.06+430006.5 & $14.34 \pm 0.03$ & $14.15 \pm 0.04$ & & $54.6 \pm 5.2$ & $3.0 \pm 7.2$\\
00385658-1211027 & $14.47 \pm 0.03$ & $13.91 \pm 0.04$ & $13.59 \pm 0.04$ & & 003856.58-121103.5 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $12.2 \pm 8.3$ & $-80.8 \pm 8.0$\\
00385698+0338269 & $15.95 \pm 0.05$ & $15.16 \pm 0.07$ & $14.89 \pm 0.10$ & & 003856.97+033827.5 & $14.66 \pm 0.03$ & $14.41 \pm 0.06$ & & $-20.0 \pm 10.0$ & $52.9 \pm 10.2$\\
00385885+1317129 & $16.64 \pm 0.13$ & $15.83 \pm 0.13$ & $15.09 \pm 0.13$ & & 003858.86+131711.9 & $14.83 \pm 0.03$ & $14.60 \pm 0.06$ & & $9.2 \pm 13.1$ & $-78.0 \pm 15.3$\\
00385971+2349538 & $15.69 \pm 0.07$ & $15.18 \pm 0.08$ & $14.77 \pm 0.12$ & & 003859.77+234953.2 & $14.55 \pm 0.03$ & $14.37 \pm 0.05$ & & $68.3 \pm 7.2$ & $-43.5 \pm 7.7$\\
00385978+1632409 & $13.24 \pm 0.02$ & $12.70 \pm 0.02$ & $12.42 \pm 0.02$ & & 003859.82+163240.4 & $12.26 \pm 0.02$ & $12.09 \pm 0.02$ & & $47.5 \pm 5.9$ & $-39.4 \pm 5.6$\\
00390001+3339245 & $14.18 \pm 0.02$ & $13.55 \pm 0.03$ & $13.26 \pm 0.03$ & & 003859.95+333924.1 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $-56.5 \pm 4.9$ & $-31.1 \pm 6.5$\\
00390071-3357056 & $14.90 \pm 0.05$ & $14.31 \pm 0.04$ & $14.00 \pm 0.07$ & & 003900.74-335705.4 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $30.9 \pm 5.1$ & $12.4 \pm 6.6$\\
00390103+1530162 & $12.50 \pm 0.02$ & $11.96 \pm 0.02$ & $11.66 \pm 0.02$ & & 003901.05+153015.4 & $11.49 \pm 0.02$ & $11.32 \pm 0.02$ & & $23.4 \pm 7.1$ & $-61.6 \pm 5.6$\\
00390155+3522544 & $13.35 \pm 0.02$ & $12.66 \pm 0.02$ & $12.33 \pm 0.02$ & & 003901.62+352254.4 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $75.3 \pm 5.0$ & $-0.8 \pm 7.6$\\
00390215-0603396 & $16.50 \pm 0.10$ & $15.60 \pm 0.12$ & $14.87 \pm 0.12$ & & 003902.28-060340.7 & $14.23 \pm 0.03$ & $13.91 \pm 0.04$ & & $159.8 \pm 12.4$ & $-97.0 \pm 12.1$\\
00390233-3258454 & $13.73 \pm 0.03$ & $13.17 \pm 0.03$ & $12.85 \pm 0.03$ & & 003902.40-325845.4 & $12.68 \pm 0.03$ & $12.50 \pm 0.02$ & & $79.0 \pm 5.4$ & $5.9 \pm 6.8$\\
00390295+3953175 & $16.51 \pm 0.16$ & $15.59 \pm 0.14$ & $14.95 \pm 0.13$ & & 003902.89+395317.6 & $14.46 \pm 0.03$ & $14.20 \pm 0.04$ & & $-55.8 \pm 9.7$ & $6.6 \pm 14.1$\\
00390342+1330170 & $10.94 \pm 0.02$ & $10.37 \pm 0.03$ & $10.06 \pm 0.02$ & & 003903.52+133015.7 & $9.84 \pm 0.02$ & $9.65 \pm 0.02$ & & $109.8 \pm 6.8$ & $-96.5 \pm 7.0$\\
00390398+0449269 & $15.29 \pm 0.04$ & $14.74 \pm 0.05$ & $14.43 \pm 0.08$ & & 003904.00+044926.3 & $14.26 \pm 0.03$ & $14.08 \pm 0.05$ & & $20.1 \pm 9.6$ & $-54.0 \pm 9.8$\\
00390540+1854599 & $13.41 \pm 0.02$ & $12.90 \pm 0.02$ & $12.64 \pm 0.03$ & & 003905.47+185459.5 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $71.9 \pm 5.9$ & $-24.0 \pm 6.3$\\
00390568-1959330 & $13.09 \pm 0.02$ & $12.48 \pm 0.02$ & $12.19 \pm 0.02$ & & 003905.76-195932.9 & $11.99 \pm 0.02$ & $11.76 \pm 0.02$ & & $91.2 \pm 5.8$ & $9.6 \pm 5.9$\\
00390663+2256135 & $15.24 \pm 0.05$ & $14.53 \pm 0.05$ & $14.26 \pm 0.08$ & & 003906.67+225613.8 & $14.07 \pm 0.03$ & $13.85 \pm 0.04$ & & $41.4 \pm 6.8$ & $21.2 \pm 7.6$\\
00390750+3341351 & $15.86 \pm 0.07$ & $15.31 \pm 0.11$ & $14.94 \pm 0.10$ & & 003907.43+334134.8 & $14.73 \pm 0.03$ & $14.49 \pm 0.05$ & & $-63.8 \pm 6.6$ & $-25.8 \pm 8.5$\\
00390928+2136193 & $14.73 \pm 0.04$ & $14.10 \pm 0.04$ & $13.83 \pm 0.06$ & & 003909.31+213619.2 & $13.59 \pm 0.03$ & $13.42 \pm 0.03$ & & $31.2 \pm 5.5$ & $-8.9 \pm 6.7$\\
00390978-0552155 & $14.32 \pm 0.03$ & $13.80 \pm 0.03$ & $13.51 \pm 0.04$ & & 003909.83-055215.4 & $13.36 \pm 0.03$ & $13.10 \pm 0.03$ & & $59.0 \pm 7.9$ & $7.1 \pm 7.1$\\
00391056+0525351 & $14.51 \pm 0.03$ & $13.97 \pm 0.03$ & $13.67 \pm 0.04$ & & 003910.61+052534.6 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $78.5 \pm 8.8$ & $-49.1 \pm 9.6$\\
00391097+0830061 & $15.06 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.06$ & & 003911.00+083006.0 & $13.86 \pm 0.03$ & $13.63 \pm 0.04$ & & $44.3 \pm 8.7$ & $-8.0 \pm 10.2$\\
00391107+0304071 & $13.98 \pm 0.03$ & $13.43 \pm 0.02$ & $13.16 \pm 0.03$ & & 003911.11+030407.0 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $52.8 \pm 9.3$ & $-3.0 \pm 9.1$\\
00391110+3925303 & $12.56 \pm 0.02$ & $11.99 \pm 0.02$ & $11.69 \pm 0.02$ & & 003911.03+392529.8 & $11.51 \pm 0.02$ & $11.33 \pm 0.02$ & & $-64.2 \pm 4.4$ & $-41.6 \pm 5.7$\\
00391157+0940059 & $12.73 \pm 0.02$ & $12.20 \pm 0.03$ & $11.91 \pm 0.02$ & & 003911.61+094005.0 & $11.73 \pm 0.02$ & $11.56 \pm 0.02$ & & $64.1 \pm 8.0$ & $-88.9 \pm 7.4$\\
00391168+7956099 & $15.98 \pm 0.10$ & $15.47 \pm 0.15$ & $15.10 \pm 0.14$ & & 003911.90+795609.2 & $14.87 \pm 0.03$ & $14.66 \pm 0.04$ & & $53.5 \pm 1.8$ & $-71.4 \pm 15.5$\\
00391283-0804326 & $13.94 \pm 0.02$ & $13.21 \pm 0.02$ & $12.86 \pm 0.03$ & & 003912.75-080435.5 & $12.65 \pm 0.02$ & $12.44 \pm 0.02$ & & $-110.3 \pm 7.1$ & $-242.5 \pm 7.9$\\
00391359-1703552 & $14.86 \pm 0.03$ & $14.22 \pm 0.04$ & $13.87 \pm 0.05$ & & 003913.64-170355.4 & $13.64 \pm 0.03$ & $13.39 \pm 0.03$ & & $66.6 \pm 7.7$ & $-18.5 \pm 8.0$\\
00391432-1420304 & $15.60 \pm 0.06$ & $14.86 \pm 0.08$ & $14.56 \pm 0.09$ & & 003914.37-142031.0 & $14.32 \pm 0.03$ & $14.15 \pm 0.04$ & & $75.9 \pm 8.7$ & $-57.4 \pm 10.4$\\
00391447-5953322 & $15.77 \pm 0.06$ & $15.24 \pm 0.10$ & $14.95 \pm 0.14$ & & 003914.54-595332.1 & $14.61 \pm 0.03$ & $14.40 \pm 0.04$ & & $48.6 \pm 3.7$ & $3.8 \pm 10.1$\\
00391572+4400415 & $15.18 \pm 0.04$ & $14.56 \pm 0.05$ & $14.24 \pm 0.06$ & & 003915.75+440041.2 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $27.7 \pm 4.6$ & $-23.4 \pm 7.1$\\
00391677-2020210 & $15.61 \pm 0.05$ & $15.10 \pm 0.08$ & $14.65 \pm 0.08$ & & 003916.81-202021.1 & $14.41 \pm 0.03$ & $14.19 \pm 0.05$ & & $46.8 \pm 7.5$ & $-3.8 \pm 7.6$\\
00391729-3433239 & $16.35 \pm 0.08$ & $15.70 \pm 0.11$ & $15.21 \pm 0.15$ & & 003917.43-343323.6 & $15.06 \pm 0.03$ & $14.75 \pm 0.06$ & & $140.2 \pm 12.4$ & $18.8 \pm 17.2$\\
00391740+1017264 & $15.30 \pm 0.05$ & $14.72 \pm 0.06$ & $14.42 \pm 0.07$ & & 003917.44+101726.3 & $14.24 \pm 0.03$ & $14.05 \pm 0.05$ & & $62.5 \pm 8.9$ & $-7.7 \pm 10.3$\\
00391741-2234553 & $14.96 \pm 0.03$ & $14.38 \pm 0.04$ & $14.05 \pm 0.05$ & & 003917.44-223455.8 & $13.88 \pm 0.03$ & $13.64 \pm 0.04$ & & $27.5 \pm 6.2$ & $-40.2 \pm 7.5$\\
00391743+3315003 & $14.04 \pm 0.02$ & $13.39 \pm 0.02$ & $13.11 \pm 0.03$ & & 003917.48+331500.3 & $12.93 \pm 0.03$ & $12.75 \pm 0.03$ & & $49.2 \pm 4.8$ & $-2.0 \pm 6.0$\\
00391779-1329068 & $14.42 \pm 0.03$ & $13.86 \pm 0.03$ & $13.56 \pm 0.04$ & & 003917.84-132907.0 & $13.34 \pm 0.02$ & $13.11 \pm 0.03$ & & $78.1 \pm 10.0$ & $-14.9 \pm 8.5$\\
00391809+2443077 & $15.31 \pm 0.05$ & $14.78 \pm 0.06$ & $14.50 \pm 0.08$ & & 003918.08+244307.3 & $14.35 \pm 0.03$ & $14.08 \pm 0.04$ & & $-7.5 \pm 6.7$ & $-37.8 \pm 6.8$\\
00392189+3421346 & $13.46 \pm 0.02$ & $12.90 \pm 0.03$ & $12.60 \pm 0.02$ & & 003921.86+342134.8 & $12.40 \pm 0.02$ & $12.18 \pm 0.02$ & & $-26.1 \pm 4.2$ & $15.4 \pm 6.3$\\
00392286+8617249 & $15.94 \pm 0.08$ & $15.34 \pm 0.14$ & $14.96 \pm 0.13$ & & 003922.19+861724.9 & $14.69 \pm 0.03$ & $14.50 \pm 0.04$ & & $-61.0 \pm 1.6$ & $5.7 \pm 9.5$\\
00392287+1829195 & $13.84 \pm 0.02$ & $13.32 \pm 0.02$ & $12.99 \pm 0.03$ & & 003922.86+182918.3 & $12.82 \pm 0.02$ & $12.60 \pm 0.03$ & & $-17.2 \pm 5.2$ & $-86.4 \pm 6.5$\\
00392353-2256440 & $14.30 \pm 0.03$ & $13.63 \pm 0.03$ & $13.28 \pm 0.03$ & & 003923.71-225643.6 & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & $206.0 \pm 7.0$ & $36.8 \pm 6.4$\\
00392508+3216262 & $15.21 \pm 0.04$ & $14.66 \pm 0.06$ & $14.33 \pm 0.06$ & & 003925.07+321625.6 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $-13.6 \pm 5.0$ & $-47.3 \pm 7.8$\\
00392577-0536500 & $15.38 \pm 0.04$ & $14.81 \pm 0.06$ & $14.36 \pm 0.08$ & & 003925.85-053650.5 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $98.0 \pm 14.3$ & $-38.7 \pm 7.8$\\
00392641+1054598 & $16.16 \pm 0.08$ & $15.60 \pm 0.13$ & $15.29 \pm 0.15$ & & 003926.49+105459.8 & $15.11 \pm 0.04$ & $14.93 \pm 0.08$ & & $130.1 \pm 18.6$ & $1.6 \pm 19.6$\\
00392683-0322307 & $15.97 \pm 0.09$ & $15.30 \pm 0.12$ & $14.47 \pm 0.08$ & & 003926.85-032230.3 & $14.00 \pm 0.03$ & $13.70 \pm 0.04$ & & $17.1 \pm 7.7$ & $34.3 \pm 7.6$\\
00392763-0808385 & $12.99 \pm 0.03$ & $12.38 \pm 0.03$ & $12.10 \pm 0.03$ & & 003927.80-080838.9 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $215.3 \pm 8.0$ & $-31.0 \pm 6.0$\\
00392775-4431196 & $13.85 \pm 0.02$ & $13.32 \pm 0.03$ & $13.04 \pm 0.02$ & & 003927.85-443119.6 & $12.88 \pm 0.02$ & $12.68 \pm 0.02$ & & $96.6 \pm 4.5$ & $-5.9 \pm 6.7$\\
00392814+0915485 & $14.58 \pm 0.04$ & $14.02 \pm 0.04$ & $13.70 \pm 0.04$ & & 003928.17+091548.6 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $52.9 \pm 8.0$ & $9.4 \pm 7.9$\\
00392867-1029445 & $16.67 \pm 0.11$ & $15.90 \pm 0.14$ & $15.46 \pm 0.19$ & & 003928.77-102942.0 & $15.16 \pm 0.04$ & $14.59 \pm 0.06$ & & $125.5 \pm 21.7$ & $209.8 \pm 21.2$\\
00392937+3845331 & $14.69 \pm 0.03$ & $13.97 \pm 0.04$ & $13.67 \pm 0.04$ & & 003929.24+384532.3 & $13.44 \pm 0.02$ & $13.25 \pm 0.03$ & & $-110.5 \pm 6.2$ & $-64.4 \pm 6.4$\\
00393048+2003402 & $14.26 \pm 0.03$ & $13.52 \pm 0.02$ & $13.22 \pm 0.04$ & & 003930.49+200339.6 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $10.0 \pm 5.9$ & $-42.3 \pm 7.2$\\
00393173-5015565 & $14.02 \pm 0.03$ & $13.47 \pm 0.03$ & $13.14 \pm 0.03$ & & 003931.86-501556.7 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $111.8 \pm 4.5$ & $-21.2 \pm 7.6$\\
00393259-1026025 & $12.52 \pm 0.02$ & $11.96 \pm 0.02$ & $11.69 \pm 0.02$ & & 003932.60-102603.7 & $11.52 \pm 0.02$ & $11.35 \pm 0.02$ & & $12.4 \pm 9.5$ & $-100.4 \pm 6.3$\\
00393354+0626397 & $15.18 \pm 0.05$ & $14.55 \pm 0.06$ & $14.09 \pm 0.06$ & & 003933.63+062638.6 & $13.93 \pm 0.03$ & $13.64 \pm 0.04$ & & $135.6 \pm 10.5$ & $-110.6 \pm 10.3$\\
00393501-1830525 & $14.41 \pm 0.03$ & $13.81 \pm 0.03$ & $13.51 \pm 0.04$ & & 003935.04-183052.4 & $13.34 \pm 0.02$ & $13.11 \pm 0.03$ & & $35.1 \pm 6.5$ & $9.4 \pm 6.3$\\
00393570+0631104 & $13.23 \pm 0.02$ & $12.70 \pm 0.03$ & $12.40 \pm 0.02$ & & 003935.81+063110.0 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $162.3 \pm 11.5$ & $-47.9 \pm 9.0$\\
00393647-1913429 & $13.77 \pm 0.02$ & $13.19 \pm 0.02$ & $12.90 \pm 0.03$ & & 003936.71-191344.2 & $12.69 \pm 0.02$ & $12.46 \pm 0.03$ & & $287.5 \pm 10.6$ & $-107.4 \pm 7.1$\\
00393720-3531286 & $14.20 \pm 0.03$ & $13.57 \pm 0.03$ & $13.25 \pm 0.03$ & & 003937.26-353128.4 & $13.07 \pm 0.03$ & $12.86 \pm 0.03$ & & $61.7 \pm 7.0$ & $14.9 \pm 6.3$\\
00393867+3756467 & $14.84 \pm 0.04$ & $14.21 \pm 0.04$ & $13.94 \pm 0.05$ & & 003938.67+375646.2 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $2.5 \pm 4.6$ & $-39.8 \pm 6.3$\\
00393872-2842440 & $13.87 \pm 0.03$ & $13.33 \pm 0.04$ & $12.98 \pm 0.03$ & & 003938.76-284244.5 & $12.81 \pm 0.02$ & $12.59 \pm 0.02$ & & $54.0 \pm 5.6$ & $-45.7 \pm 6.2$\\
00393874+4459344 & $14.24 \pm 0.03$ & $13.61 \pm 0.03$ & $13.30 \pm 0.03$ & & 003938.77+445934.1 & $13.13 \pm 0.02$ & $12.96 \pm 0.03$ & & $27.5 \pm 3.9$ & $-27.4 \pm 6.5$\\
00393933-2834422 & $13.98 \pm 0.02$ & $13.43 \pm 0.03$ & $13.14 \pm 0.04$ & & 003939.37-283443.1 & $12.87 \pm 0.02$ & $12.65 \pm 0.02$ & & $43.3 \pm 5.6$ & $-77.9 \pm 7.0$\\
00394004-0325124 & $15.18 \pm 0.03$ & $14.59 \pm 0.03$ & $14.26 \pm 0.07$ & & 003940.05-032513.0 & $13.97 \pm 0.03$ & $13.79 \pm 0.04$ & & $7.5 \pm 7.0$ & $-48.3 \pm 7.0$\\
00394009-0250052 & $14.69 \pm 0.03$ & $14.13 \pm 0.04$ & $13.80 \pm 0.05$ & & 003940.12-025005.8 & $13.60 \pm 0.03$ & $13.37 \pm 0.04$ & & $45.4 \pm 7.4$ & $-48.0 \pm 7.4$\\
00394257+1343473 & $13.63 \pm 0.02$ & $13.02 \pm 0.02$ & $12.73 \pm 0.02$ & & 003942.64+134345.8 & $12.55 \pm 0.02$ & $12.33 \pm 0.02$ & & $76.0 \pm 8.8$ & $-112.3 \pm 6.0$\\
00394321-0052213 & $13.34 \pm 0.03$ & $12.74 \pm 0.02$ & $12.46 \pm 0.03$ & & 003943.26-005221.1 & $12.27 \pm 0.02$ & $12.05 \pm 0.02$ & & $58.0 \pm 8.4$ & $16.8 \pm 6.0$\\
00394387+2225243 & $14.06 \pm 0.02$ & $13.51 \pm 0.03$ & $13.21 \pm 0.03$ & & 003943.96+222524.4 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $94.8 \pm 6.4$ & $9.2 \pm 5.8$\\
00394774-1205007 & $14.69 \pm 0.03$ & $14.08 \pm 0.04$ & $13.79 \pm 0.05$ & & 003947.80-120500.5 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $69.2 \pm 7.6$ & $17.9 \pm 7.1$\\
00394779+3114507 & $16.10 \pm 0.09$ & $15.48 \pm 0.12$ & $15.04 \pm 0.13$ & & 003947.74+311450.2 & $14.88 \pm 0.03$ & $14.65 \pm 0.06$ & & $-50.9 \pm 7.7$ & $-37.5 \pm 8.9$\\
00394811+4620382 & $15.94 \pm 0.08$ & $15.38 \pm 0.12$ & $14.94 \pm 0.10$ & & 003948.07+462038.5 & $14.70 \pm 0.03$ & $14.51 \pm 0.05$ & & $-39.4 \pm 5.3$ & $23.4 \pm 8.4$\\
00394821-0450471 & $15.40 \pm 0.04$ & $14.89 \pm 0.06$ & $14.48 \pm 0.08$ & & 003948.25-045047.3 & $14.30 \pm 0.03$ & $14.06 \pm 0.04$ & & $44.0 \pm 7.4$ & $-18.2 \pm 7.3$\\
00394848-3248135 & $14.19 \pm 0.02$ & $13.67 \pm 0.02$ & $13.36 \pm 0.04$ & & 003948.58-324814.8 & $13.21 \pm 0.03$ & $12.96 \pm 0.03$ & & $111.3 \pm 5.4$ & $-109.7 \pm 6.7$\\
00394850+3543546 & $15.02 \pm 0.04$ & $14.29 \pm 0.04$ & $14.02 \pm 0.04$ & & 003948.54+354354.7 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $38.5 \pm 5.2$ & $4.0 \pm 7.0$\\
00394852+3728483 & $14.72 \pm 0.03$ & $14.08 \pm 0.04$ & $13.81 \pm 0.05$ & & 003948.59+372847.8 & $13.66 \pm 0.02$ & $13.44 \pm 0.03$ & & $61.3 \pm 5.5$ & $-37.9 \pm 6.1$\\
00394858-4432356 & $13.74 \pm 0.02$ & $13.15 \pm 0.02$ & $12.84 \pm 0.03$ & & 003948.61-443235.8 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $33.1 \pm 4.0$ & $-13.8 \pm 6.7$\\
00394923+0017110 & $11.70 \pm 0.02$ & $11.11 \pm 0.02$ & $10.83 \pm 0.02$ & & 003949.27+001709.2 & $10.65 \pm 0.02$ & $10.45 \pm 0.02$ & & $62.1 \pm 8.9$ & $-174.1 \pm 8.9$\\
00394956+2816537 & $13.90 \pm 0.02$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 003949.48+281652.0 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $-78.1 \pm 5.6$ & $-134.5 \pm 7.8$\\
00394996+2325196 & $13.37 \pm 0.02$ & $12.84 \pm 0.03$ & $12.55 \pm 0.02$ & & 003950.01+232519.4 & $12.35 \pm 0.02$ & $12.17 \pm 0.02$ & & $49.2 \pm 5.8$ & $-16.3 \pm 5.7$\\
00395015+2330500 & $15.94 \pm 0.08$ & $15.40 \pm 0.10$ & $15.01 \pm 0.15$ & & 003950.10+233048.6 & $14.81 \pm 0.03$ & $14.58 \pm 0.05$ & & $-44.7 \pm 10.3$ & $-111.1 \pm 12.5$\\
00395170-3258479 & $12.42 \pm 0.02$ & $11.86 \pm 0.02$ & $11.49 \pm 0.02$ & & 003951.75-325848.5 & $11.25 \pm 0.02$ & $11.05 \pm 0.02$ & & $58.3 \pm 4.6$ & $-50.2 \pm 6.0$\\
00395336+1952575 & $15.91 \pm 0.09$ & $15.22 \pm 0.07$ & $14.75 \pm 0.13$ & & 003953.35+195256.9 & $14.41 \pm 0.03$ & $14.02 \pm 0.04$ & & $-15.9 \pm 7.2$ & $-52.7 \pm 8.6$\\
00395362-7143125 & $15.12 \pm 0.04$ & $14.51 \pm 0.05$ & $14.15 \pm 0.08$ & & 003953.82-714313.0 & $13.95 \pm 0.03$ & $13.72 \pm 0.03$ & & $77.4 \pm 2.2$ & $-41.5 \pm 6.6$\\
00395424+3546567 & $15.08 \pm 0.03$ & $14.55 \pm 0.06$ & $14.22 \pm 0.06$ & & 003954.29+354656.4 & $14.06 \pm 0.03$ & $13.84 \pm 0.03$ & & $54.4 \pm 5.5$ & $-16.1 \pm 7.0$\\
00395478+1210566 & $13.93 \pm 0.02$ & $13.37 \pm 0.02$ & $13.04 \pm 0.03$ & & 003954.81+121056.3 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $29.7 \pm 5.6$ & $-22.6 \pm 7.0$\\
00395529-0904077 & $15.68 \pm 0.06$ & $15.14 \pm 0.07$ & $14.75 \pm 0.11$ & & 003955.35-090408.0 & $14.50 \pm 0.03$ & $14.33 \pm 0.05$ & & $78.7 \pm 8.3$ & $-29.2 \pm 11.0$\\
00395684-3518033 & $11.55 \pm 0.02$ & $11.00 \pm 0.02$ & $10.68 \pm 0.02$ & & 003957.16-351808.4 & $10.51 \pm 0.02$ & $10.32 \pm 0.02$ & & $320.2 \pm 8.2$ & $-421.2 \pm 10.6$\\
00395704+2342591 & $12.93 \pm 0.02$ & $12.34 \pm 0.02$ & $12.07 \pm 0.02$ & & 003957.07+234258.0 & $11.89 \pm 0.02$ & $11.69 \pm 0.02$ & & $31.2 \pm 9.0$ & $-88.4 \pm 8.3$\\
00395759-1920115 & $15.06 \pm 0.05$ & $14.40 \pm 0.06$ & $14.11 \pm 0.05$ & & 003957.45-192011.9 & $13.88 \pm 0.03$ & $13.66 \pm 0.04$ & & $-161.4 \pm 7.6$ & $-29.5 \pm 6.8$\\
00400036-2325198 & $15.22 \pm 0.04$ & $14.69 \pm 0.05$ & $14.40 \pm 0.07$ & & 004000.33-232520.1 & $14.20 \pm 0.03$ & $14.03 \pm 0.04$ & & $-30.8 \pm 6.8$ & $-23.5 \pm 7.1$\\
00400115-0605426 & $12.95 \pm 0.02$ & $12.34 \pm 0.03$ & $12.07 \pm 0.03$ & & 004001.32-060544.7 & $11.79 \pm 0.02$ & $11.62 \pm 0.02$ & & $200.1 \pm 7.8$ & $-175.2 \pm 13.4$\\
00400323+2541488 & $13.04 \pm 0.02$ & $12.46 \pm 0.02$ & $12.19 \pm 0.02$ & & 004003.15+254148.1 & $11.98 \pm 0.02$ & $11.76 \pm 0.02$ & & $-84.1 \pm 5.8$ & $-52.1 \pm 6.5$\\
00400350-6630334 & $14.89 \pm 0.03$ & $14.29 \pm 0.04$ & $14.00 \pm 0.06$ & & 004003.60-663033.6 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $49.5 \pm 2.1$ & $-11.1 \pm 7.1$\\
00400551+3743156 & $15.27 \pm 0.05$ & $14.58 \pm 0.06$ & $14.24 \pm 0.07$ & & 004005.59+374315.0 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $75.6 \pm 5.5$ & $-41.1 \pm 6.4$\\
00400592-2447575 & $14.11 \pm 0.02$ & $13.57 \pm 0.04$ & $13.23 \pm 0.03$ & & 004006.02-244757.7 & $13.06 \pm 0.03$ & $12.82 \pm 0.03$ & & $114.3 \pm 6.5$ & $-17.4 \pm 7.8$\\
00400670-3401000 & $13.81 \pm 0.02$ & $13.24 \pm 0.03$ & $12.95 \pm 0.03$ & & 004006.81-340100.8 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $117.2 \pm 5.1$ & $-63.0 \pm 6.3$\\
00400720+1745227 & $14.78 \pm 0.03$ & $14.19 \pm 0.04$ & $13.82 \pm 0.04$ & & 004007.15+174522.0 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $-62.7 \pm 6.8$ & $-50.2 \pm 7.4$\\
00400777+1321568 & $12.54 \pm 0.02$ & $11.95 \pm 0.02$ & $11.69 \pm 0.02$ & & 004008.06+132156.8 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $327.4 \pm 15.4$ & $-1.6 \pm 5.4$\\
00400867-5227009 & $14.15 \pm 0.03$ & $13.59 \pm 0.03$ & $13.23 \pm 0.04$ & & 004008.78-522701.3 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $89.5 \pm 3.8$ & $-42.4 \pm 7.6$\\
00400878+1656053 & $14.06 \pm 0.03$ & $13.47 \pm 0.03$ & $13.16 \pm 0.03$ & & 004008.82+165605.4 & $13.00 \pm 0.03$ & $12.80 \pm 0.03$ & & $44.3 \pm 6.1$ & $6.1 \pm 6.5$\\
00400948-6015431 & $14.27 \pm 0.03$ & $13.73 \pm 0.04$ & $13.40 \pm 0.05$ & & 004009.51-601543.7 & $13.24 \pm 0.03$ & $13.02 \pm 0.03$ & & $18.9 \pm 2.7$ & $-54.9 \pm 7.9$\\
00400969+3442247 & $15.49 \pm 0.05$ & $14.96 \pm 0.08$ & $14.50 \pm 0.08$ & & 004009.84+344224.2 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $141.9 \pm 7.5$ & $-37.6 \pm 6.9$\\
00400970+1435157 & $15.45 \pm 0.06$ & $14.89 \pm 0.06$ & $14.44 \pm 0.07$ & & 004009.67+143514.8 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $-39.0 \pm 6.5$ & $-69.7 \pm 7.4$\\
00401005+4649443 & $14.17 \pm 0.02$ & $13.57 \pm 0.03$ & $13.28 \pm 0.03$ & & 004010.12+464943.4 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $63.2 \pm 4.5$ & $-81.1 \pm 7.2$\\
00401014-2731183 & $14.64 \pm 0.04$ & $14.01 \pm 0.05$ & $13.69 \pm 0.05$ & & 004010.10-273119.8 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $-42.6 \pm 6.0$ & $-127.3 \pm 7.0$\\
00401029-2637482 & $14.03 \pm 0.03$ & $13.43 \pm 0.04$ & $13.15 \pm 0.04$ & & 004010.33-263748.7 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $41.4 \pm 5.4$ & $-36.1 \pm 6.3$\\
00401150-6920073 & $15.95 \pm 0.07$ & $15.38 \pm 0.09$ & $15.04 \pm 0.13$ & & 004011.63-692007.3 & $14.83 \pm 0.03$ & $14.66 \pm 0.05$ & & $58.4 \pm 2.5$ & $4.2 \pm 8.8$\\
00401158+2538558 & $14.04 \pm 0.02$ & $13.49 \pm 0.02$ & $13.21 \pm 0.03$ & & 004011.65+253855.6 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $71.7 \pm 5.7$ & $-17.1 \pm 6.5$\\
00401175-1419017 & $15.90 \pm 0.07$ & $15.13 \pm 0.08$ & $14.85 \pm 0.11$ & & 004011.71-141901.8 & $14.69 \pm 0.03$ & $14.48 \pm 0.05$ & & $-48.6 \pm 8.6$ & $-5.2 \pm 9.0$\\
00401199-3915060 & $15.80 \pm 0.08$ & $15.10 \pm 0.09$ & $14.78 \pm 0.13$ & & 004011.98-391506.8 & $14.56 \pm 0.03$ & $14.32 \pm 0.05$ & & $-12.5 \pm 6.0$ & $-74.2 \pm 8.8$\\
00401381+0436308 & $14.46 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.03$ & & 004013.76+043630.5 & $13.32 \pm 0.03$ & $13.14 \pm 0.03$ & & $-65.5 \pm 8.9$ & $-23.8 \pm 13.9$\\
00401409+1359276 & $14.13 \pm 0.03$ & $13.53 \pm 0.03$ & $13.24 \pm 0.03$ & & 004014.13+135927.0 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $55.2 \pm 7.5$ & $-61.8 \pm 8.5$\\
00401474+0227590 & $14.29 \pm 0.02$ & $13.64 \pm 0.03$ & $13.36 \pm 0.04$ & & 004014.76+022758.7 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $31.5 \pm 7.7$ & $-33.5 \pm 8.4$\\
00401610+4026307 & $16.11 \pm 0.10$ & $15.21 \pm 0.10$ & $14.90 \pm 0.11$ & & 004016.05+402629.6 & $14.15 \pm 0.03$ & $13.80 \pm 0.03$ & & $-60.1 \pm 7.5$ & $-119.4 \pm 12.8$\\
00401636-1406019 & $14.48 \pm 0.03$ & $13.85 \pm 0.04$ & $13.55 \pm 0.04$ & & 004016.41-140602.1 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $54.1 \pm 6.3$ & $-11.4 \pm 6.4$\\
00401783+4652402 & $14.36 \pm 0.02$ & $13.84 \pm 0.04$ & $13.50 \pm 0.04$ & & 004017.91+465240.6 & $13.34 \pm 0.02$ & $13.14 \pm 0.03$ & & $64.1 \pm 4.5$ & $37.3 \pm 6.6$\\
00401896-2724360 & $14.65 \pm 0.04$ & $13.98 \pm 0.05$ & $13.71 \pm 0.05$ & & 004019.00-272435.9 & $13.54 \pm 0.02$ & $13.32 \pm 0.03$ & & $41.2 \pm 5.9$ & $4.9 \pm 6.4$\\
00401945-1741099 & $12.96 \pm 0.02$ & $12.35 \pm 0.02$ & $12.06 \pm 0.03$ & & 004019.28-174111.5 & $11.89 \pm 0.02$ & $11.67 \pm 0.02$ & & $-195.0 \pm 6.8$ & $-127.4 \pm 7.1$\\
00402295-3643249 & $15.25 \pm 0.05$ & $14.60 \pm 0.07$ & $14.32 \pm 0.08$ & & 004023.01-364325.5 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $61.2 \pm 5.9$ & $-53.5 \pm 7.4$\\
00402298+1803203 & $13.44 \pm 0.02$ & $12.85 \pm 0.02$ & $12.52 \pm 0.03$ & & 004022.94+180319.0 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $-41.0 \pm 8.3$ & $-101.9 \pm 11.4$\\
00402385+3750296 & $16.43 \pm 0.13$ & $15.68 \pm 0.18$ & $15.16 \pm 0.13$ & & 004023.86+375031.4 & $14.99 \pm 0.03$ & $14.71 \pm 0.06$ & & $8.5 \pm 12.5$ & $178.9 \pm 22.0$\\
00402453+7852429 & $14.09 \pm 0.02$ & $13.54 \pm 0.03$ & $13.22 \pm 0.03$ & & 004024.70+785243.1 & $13.03 \pm 0.02$ & $12.84 \pm 0.02$ & & $45.3 \pm 1.4$ & $19.4 \pm 7.7$\\
00402684+1334070 & $15.12 \pm 0.04$ & $14.58 \pm 0.04$ & $14.31 \pm 0.07$ & & 004026.93+133406.7 & $14.13 \pm 0.03$ & $13.85 \pm 0.04$ & & $130.8 \pm 8.9$ & $-26.4 \pm 9.3$\\
00402757-2836072 & $15.67 \pm 0.06$ & $15.04 \pm 0.09$ & $14.74 \pm 0.11$ & & 004027.61-283606.8 & $14.52 \pm 0.03$ & $14.33 \pm 0.05$ & & $45.1 \pm 6.6$ & $31.5 \pm 7.9$\\
00403022-0134591 & $13.75 \pm 0.03$ & $13.19 \pm 0.03$ & $12.89 \pm 0.03$ & & 004030.42-013459.6 & $12.72 \pm 0.02$ & $12.50 \pm 0.03$ & & $249.7 \pm 8.0$ & $-40.6 \pm 6.1$\\
00403033-2530385 & $14.90 \pm 0.03$ & $14.26 \pm 0.05$ & $13.93 \pm 0.05$ & & 004030.33-253039.4 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $-2.8 \pm 6.3$ & $-73.3 \pm 12.0$\\
00403125-1930503 & $14.54 \pm 0.03$ & $13.90 \pm 0.04$ & $13.61 \pm 0.04$ & & 004031.31-193050.0 & $13.25 \pm 0.02$ & $13.02 \pm 0.03$ & & $75.8 \pm 6.4$ & $22.2 \pm 6.7$\\
00403364+3709122 & $15.40 \pm 0.07$ & $14.81 \pm 0.07$ & $14.54 \pm 0.08$ & & 004033.67+370912.0 & $14.36 \pm 0.03$ & $14.16 \pm 0.04$ & & $40.6 \pm 6.9$ & $-13.0 \pm 9.3$\\
00403369+2010264 & $14.00 \pm 0.03$ & $13.36 \pm 0.03$ & $13.07 \pm 0.04$ & & 004033.74+201026.2 & $12.82 \pm 0.02$ & $12.60 \pm 0.03$ & & $54.6 \pm 5.8$ & $-16.0 \pm 5.7$\\
00403371+3435381 & $15.35 \pm 0.05$ & $14.71 \pm 0.06$ & $14.42 \pm 0.07$ & & 004033.69+343537.7 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $-16.5 \pm 5.1$ & $-33.8 \pm 6.8$\\
00403394-1221511 & $14.00 \pm 0.02$ & $13.43 \pm 0.03$ & $13.11 \pm 0.03$ & & 004033.98-122150.5 & $12.94 \pm 0.03$ & $12.73 \pm 0.03$ & & $50.1 \pm 6.0$ & $46.4 \pm 9.1$\\
00403580+1632236 & $14.41 \pm 0.03$ & $13.89 \pm 0.05$ & $13.60 \pm 0.04$ & & 004035.83+163223.1 & $13.42 \pm 0.02$ & $13.19 \pm 0.03$ & & $37.6 \pm 9.6$ & $-44.9 \pm 8.6$\\
00403595+3354087 & $10.98 \pm 0.01$ & $10.40 \pm 0.02$ & $10.10 \pm 0.01$ & & 004036.07+335409.2 & $9.92 \pm 0.02$ & $9.73 \pm 0.02$ & & $119.4 \pm 6.5$ & $32.1 \pm 5.6$\\
00403909-6212359 & $15.83 \pm 0.09$ & $15.15 \pm 0.11$ & $14.60 \pm 0.10$ & & 004039.12-621236.4 & $14.32 \pm 0.03$ & $14.08 \pm 0.04$ & & $19.9 \pm 2.8$ & $-45.8 \pm 8.3$\\
00404051+3615557 & $13.93 \pm 0.03$ & $13.38 \pm 0.04$ & $13.06 \pm 0.03$ & & 004040.51+361555.2 & $12.83 \pm 0.02$ & $12.59 \pm 0.02$ & & $-7.1 \pm 5.3$ & $-45.8 \pm 8.6$\\
00404205-2522490 & $13.35 \pm 0.03$ & $12.73 \pm 0.03$ & $12.44 \pm 0.02$ & & 004042.18-252250.2 & $12.26 \pm 0.02$ & $12.08 \pm 0.02$ & & $148.7 \pm 6.0$ & $-98.7 \pm 8.6$\\
00404221-2409149 & $14.84 \pm 0.04$ & $14.20 \pm 0.06$ & $13.88 \pm 0.07$ & & 004042.19-240915.7 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $-22.2 \pm 7.0$ & $-67.7 \pm 7.6$\\
00404363+1940007 & $15.83 \pm 0.08$ & $15.24 \pm 0.09$ & $14.90 \pm 0.14$ & & 004043.76+194000.4 & $14.49 \pm 0.03$ & $14.12 \pm 0.05$ & & $137.6 \pm 8.3$ & $-23.5 \pm 10.0$\\
00404536-0113267 & $13.68 \pm 0.02$ & $13.10 \pm 0.03$ & $12.76 \pm 0.03$ & & 004045.53-011327.6 & $12.59 \pm 0.02$ & $12.38 \pm 0.02$ & & $216.3 \pm 7.6$ & $-67.8 \pm 7.7$\\
00404700-4638336 & $13.20 \pm 0.02$ & $12.66 \pm 0.02$ & $12.33 \pm 0.03$ & & 004046.83-463834.4 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $-160.3 \pm 5.1$ & $-76.7 \pm 6.7$\\
00404724-3613011 & $15.98 \pm 0.09$ & $15.33 \pm 0.10$ & $14.97 \pm 0.16$ & & 004047.30-361301.2 & $14.77 \pm 0.03$ & $14.56 \pm 0.05$ & & $64.1 \pm 7.5$ & $-7.0 \pm 9.7$\\
00404726+0229468 & $14.57 \pm 0.03$ & $14.04 \pm 0.04$ & $13.72 \pm 0.04$ & & 004047.27+022946.0 & $13.53 \pm 0.02$ & $13.34 \pm 0.03$ & & $16.6 \pm 9.7$ & $-74.0 \pm 9.0$\\
00404958-0533008 & $16.27 \pm 0.09$ & $15.75 \pm 0.10$ & $15.47 \pm 0.17$ & & 004049.46-053258.6 & $14.65 \pm 0.03$ & $14.25 \pm 0.05$ & & $-144.3 \pm 20.2$ & $186.2 \pm 19.7$\\
00404996-7122437 & $14.04 \pm 0.02$ & $13.41 \pm 0.03$ & $13.11 \pm 0.03$ & & 004049.67-712244.4 & $12.89 \pm 0.02$ & $12.72 \pm 0.02$ & & $-116.5 \pm 2.8$ & $-54.7 \pm 6.3$\\
00405184+3939466 & $14.55 \pm 0.03$ & $13.94 \pm 0.04$ & $13.67 \pm 0.04$ & & 004051.87+393946.7 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $44.8 \pm 5.7$ & $18.4 \pm 7.8$\\
00405364+1218020 & $16.05 \pm 0.09$ & $15.40 \pm 0.12$ & $14.98 \pm 0.13$ & & 004053.70+121801.9 & $14.79 \pm 0.03$ & $14.59 \pm 0.06$ & & $86.4 \pm 14.1$ & $-16.3 \pm 13.7$\\
00405417-0713463 & $10.29 \pm 0.03$ & $9.72 \pm 0.03$ & $9.38 \pm 0.02$ & & 004054.16-071347.3 & $9.17 \pm 0.02$ & $9.00 \pm 0.02$ & & $-8.5 \pm 7.2$ & $-83.6 \pm 6.1$\\
00405499-2926152 & $14.58 \pm 0.03$ & $14.05 \pm 0.05$ & $13.74 \pm 0.04$ & & 004055.15-292615.3 & $13.53 \pm 0.02$ & $13.33 \pm 0.03$ & & $177.2 \pm 6.3$ & $-8.1 \pm 6.3$\\
00405522+2844381 & $13.97 \pm 0.02$ & $13.40 \pm 0.03$ & $13.09 \pm 0.03$ & & 004055.21+284436.8 & $12.90 \pm 0.02$ & $12.72 \pm 0.02$ & & $-14.7 \pm 11.3$ & $-100.4 \pm 7.5$\\
00405855-2942100 & $14.12 \pm 0.03$ & $13.58 \pm 0.03$ & $13.31 \pm 0.03$ & & 004058.65-294211.6 & $13.00 \pm 0.03$ & $12.79 \pm 0.03$ & & $102.3 \pm 5.5$ & $-133.7 \pm 6.9$\\
00405983-2808017 & $11.63 \pm 0.02$ & $11.02 \pm 0.02$ & $10.74 \pm 0.02$ & & 004100.01-280801.2 & $10.56 \pm 0.02$ & $10.38 \pm 0.02$ & & $192.9 \pm 6.3$ & $40.1 \pm 5.9$\\
00410062+2229517 & $16.29 \pm 0.12$ & $15.74 \pm 0.13$ & $15.13 \pm 0.16$ & & 004100.79+222950.4 & $14.92 \pm 0.03$ & $14.74 \pm 0.06$ & & $187.1 \pm 19.0$ & $-97.8 \pm 17.9$\\
00410126+3524399 & $12.76 \pm 0.02$ & $12.21 \pm 0.03$ & $11.92 \pm 0.02$ & & 004101.26+352439.5 & $11.74 \pm 0.02$ & $11.57 \pm 0.02$ & & $-9.4 \pm 5.3$ & $-43.0 \pm 7.7$\\
00410339-0603561 & $15.82 \pm 0.07$ & $15.12 \pm 0.07$ & $14.84 \pm 0.13$ & & 004103.43-060357.5 & $14.39 \pm 0.03$ & $14.19 \pm 0.05$ & & $41.1 \pm 13.6$ & $-117.5 \pm 9.7$\\
00410380+2829167 & $15.07 \pm 0.04$ & $14.49 \pm 0.05$ & $14.18 \pm 0.06$ & & 004103.75+282916.7 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $-57.5 \pm 5.8$ & $-7.4 \pm 7.0$\\
00410477+1421319 & $13.92 \pm 0.03$ & $13.38 \pm 0.03$ & $13.02 \pm 0.03$ & & 004104.74+142131.4 & $12.87 \pm 0.03$ & $12.61 \pm 0.03$ & & $-38.3 \pm 8.8$ & $-52.5 \pm 12.9$\\
00410491-1210327 & $13.39 \pm 0.02$ & $12.78 \pm 0.02$ & $12.50 \pm 0.02$ & & 004105.02-121034.2 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $122.9 \pm 6.9$ & $-123.1 \pm 8.5$\\
00410558-5759205 & $11.84 \pm 0.02$ & $11.29 \pm 0.03$ & $11.00 \pm 0.02$ & & 004105.52-575920.1 & $10.82 \pm 0.02$ & $10.65 \pm 0.02$ & & $-47.2 \pm 2.6$ & $30.1 \pm 7.2$\\
00410725-3115033 & $13.78 \pm 0.02$ & $13.16 \pm 0.02$ & $12.89 \pm 0.02$ & & 004107.39-311503.5 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $147.2 \pm 5.6$ & $-19.1 \pm 6.1$\\
00410761+2048101 & $16.02 \pm 0.09$ & $15.36 \pm 0.10$ & $15.08 \pm 0.18$ & & 004107.65+204809.9 & $14.75 \pm 0.03$ & $14.58 \pm 0.06$ & & $49.0 \pm 9.9$ & $-13.9 \pm 12.4$\\
00410839-3019106 & $14.45 \pm 0.03$ & $13.81 \pm 0.03$ & $13.51 \pm 0.04$ & & 004108.50-301910.7 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $113.5 \pm 6.9$ & $-6.6 \pm 7.0$\\
00410912+4429464 & $15.83 \pm 0.06$ & $15.30 \pm 0.09$ & $14.95 \pm 0.09$ & & 004109.06+442946.2 & $14.73 \pm 0.03$ & $14.55 \pm 0.05$ & & $-51.4 \pm 5.6$ & $-17.0 \pm 8.2$\\
00410976-5408231 & $14.94 \pm 0.04$ & $14.36 \pm 0.05$ & $14.08 \pm 0.07$ & & 004109.81-540823.6 & $13.80 \pm 0.02$ & $13.53 \pm 0.03$ & & $38.2 \pm 3.6$ & $-44.5 \pm 7.9$\\
00411055+3510344 & $14.35 \pm 0.02$ & $13.80 \pm 0.04$ & $13.47 \pm 0.03$ & & 004110.60+351034.8 & $13.30 \pm 0.03$ & $13.07 \pm 0.03$ & & $56.7 \pm 6.2$ & $40.7 \pm 7.3$\\
00411220-2322209 & $15.06 \pm 0.05$ & $14.46 \pm 0.05$ & $14.18 \pm 0.06$ & & 004112.28-232221.8 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $91.3 \pm 6.8$ & $-75.4 \pm 7.5$\\
00411288+3322475 & $14.97 \pm 0.05$ & $14.39 \pm 0.06$ & $14.08 \pm 0.06$ & & 004112.91+332247.1 & $13.91 \pm 0.03$ & $13.71 \pm 0.03$ & & $42.9 \pm 6.1$ & $-29.1 \pm 10.7$\\
00411330-1731286 & $16.04 \pm 0.08$ & $15.38 \pm 0.11$ & $15.08 \pm 0.14$ & & 004113.33-173128.2 & $14.84 \pm 0.04$ & $14.57 \pm 0.06$ & & $38.1 \pm 8.9$ & $26.8 \pm 10.1$\\
00411342-1302562 & $13.84 \pm 0.03$ & $13.19 \pm 0.03$ & $12.87 \pm 0.03$ & & 004113.48-130256.5 & $12.70 \pm 0.03$ & $12.52 \pm 0.02$ & & $70.6 \pm 6.7$ & $-26.9 \pm 6.1$\\
00411414+2126429 & $15.79 \pm 0.08$ & $15.26 \pm 0.10$ & $14.99 \pm 0.16$ & & 004114.18+212642.8 & $14.75 \pm 0.03$ & $14.54 \pm 0.06$ & & $44.3 \pm 7.7$ & $-6.6 \pm 16.5$\\
00411418+3039261 & $14.31 \pm 0.03$ & $13.75 \pm 0.05$ & $13.48 \pm 0.04$ & & 004114.13+303925.5 & $13.23 \pm 0.03$ & $13.02 \pm 0.03$ & & $-65.7 \pm 6.9$ & $-59.3 \pm 10.7$\\
00411597+3531234 & $15.64 \pm 0.07$ & $15.13 \pm 0.09$ & $14.69 \pm 0.08$ & & 004116.00+353123.2 & $14.52 \pm 0.03$ & $14.35 \pm 0.05$ & & $37.6 \pm 6.9$ & $-11.9 \pm 8.9$\\
00411618+3743510 & $14.53 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 004116.20+374351.8 & $13.50 \pm 0.02$ & $13.23 \pm 0.03$ & & $30.0 \pm 5.6$ & $89.2 \pm 8.9$\\
00411691-2349072 & $14.40 \pm 0.03$ & $13.87 \pm 0.04$ & $13.58 \pm 0.04$ & & 004116.97-234908.2 & $13.36 \pm 0.02$ & $13.11 \pm 0.03$ & & $80.3 \pm 6.3$ & $-87.6 \pm 7.9$\\
00411740-0845376 & $14.58 \pm 0.02$ & $13.97 \pm 0.03$ & $13.64 \pm 0.05$ & & 004117.45-084538.0 & $13.40 \pm 0.02$ & $13.20 \pm 0.03$ & & $57.8 \pm 6.6$ & $-34.1 \pm 6.5$\\
00412035+3721270 & $15.47 \pm 0.06$ & $14.92 \pm 0.08$ & $14.53 \pm 0.07$ & & 004120.51+372127.1 & $14.37 \pm 0.03$ & $14.08 \pm 0.04$ & & $189.7 \pm 11.8$ & $7.6 \pm 8.6$\\
00412107+3648427 & $15.55 \pm 0.07$ & $14.99 \pm 0.09$ & $14.68 \pm 0.09$ & & 004121.12+364842.9 & $14.46 \pm 0.03$ & $14.28 \pm 0.04$ & & $66.3 \pm 7.4$ & $13.6 \pm 9.6$\\
00412250+4508441 & $15.86 \pm 0.08$ & $15.30 \pm 0.11$ & $15.00 \pm 0.12$ & & 004122.58+450844.3 & $14.67 \pm 0.03$ & $14.45 \pm 0.05$ & & $67.8 \pm 5.8$ & $12.9 \pm 8.3$\\
00412395+7906200 & $16.17 \pm 0.10$ & $15.46 \pm 0.13$ & $15.07 \pm 0.14$ & & 004123.58+790619.7 & $14.74 \pm 0.03$ & $14.49 \pm 0.04$ & & $-99.8 \pm 2.8$ & $-32.5 \pm 13.8$\\
00412469+2630532 & $14.99 \pm 0.04$ & $14.42 \pm 0.05$ & $14.04 \pm 0.06$ & & 004124.61+263050.4 & $13.87 \pm 0.03$ & $13.54 \pm 0.03$ & & $-89.9 \pm 6.7$ & $-219.4 \pm 10.9$\\
00412503+0359571 & $14.64 \pm 0.03$ & $14.08 \pm 0.05$ & $13.79 \pm 0.04$ & & 004125.12+035957.2 & $13.61 \pm 0.03$ & $13.42 \pm 0.04$ & & $139.6 \pm 9.1$ & $12.9 \pm 8.3$\\
00412505+3444338 & $15.20 \pm 0.05$ & $14.54 \pm 0.06$ & $14.19 \pm 0.05$ & & 004125.11+344433.9 & $14.03 \pm 0.03$ & $13.86 \pm 0.03$ & & $72.5 \pm 6.5$ & $4.6 \pm 9.0$\\
00412636+1016272 & $15.49 \pm 0.06$ & $14.97 \pm 0.07$ & $14.65 \pm 0.09$ & & 004126.34+101626.6 & $14.42 \pm 0.03$ & $14.16 \pm 0.05$ & & $-25.4 \pm 9.5$ & $-57.9 \pm 9.8$\\
00412651-1557497 & $15.14 \pm 0.04$ & $14.62 \pm 0.05$ & $14.26 \pm 0.08$ & & 004126.55-155749.9 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $44.7 \pm 6.6$ & $-21.0 \pm 6.9$\\
00412700+3631531 & $15.79 \pm 0.08$ & $15.14 \pm 0.11$ & $14.74 \pm 0.10$ & & 004126.98+363151.7 & $14.40 \pm 0.03$ & $14.18 \pm 0.04$ & & $-32.7 \pm 7.4$ & $-139.2 \pm 11.8$\\
00412761+1259356 & $13.65 \pm 0.02$ & $13.07 \pm 0.04$ & $12.73 \pm 0.03$ & & 004127.58+125934.8 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $-51.9 \pm 8.8$ & $-83.6 \pm 13.9$\\
00412794-2824237 & $14.46 \pm 0.04$ & $13.78 \pm 0.04$ & $13.39 \pm 0.04$ & & 004128.10-282423.7 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $180.5 \pm 6.4$ & $7.5 \pm 7.0$\\
00412814-5843482 & $14.67 \pm 0.04$ & $14.07 \pm 0.05$ & $13.77 \pm 0.05$ & & 004128.01-584349.1 & $13.58 \pm 0.02$ & $13.37 \pm 0.03$ & & $-93.0 \pm 3.5$ & $-76.4 \pm 7.3$\\
00412871-4708469 & $14.95 \pm 0.04$ & $14.29 \pm 0.04$ & $13.95 \pm 0.05$ & & 004128.72-470847.3 & $13.78 \pm 0.03$ & $13.59 \pm 0.03$ & & $11.7 \pm 4.6$ & $-35.5 \pm 7.2$\\
00413069+3651460 & $14.39 \pm 0.03$ & $13.76 \pm 0.04$ & $13.45 \pm 0.04$ & & 004130.65+365145.6 & $13.27 \pm 0.02$ & $13.09 \pm 0.03$ & & $-43.0 \pm 6.3$ & $-34.8 \pm 7.8$\\
00413138+2924505 & $15.66 \pm 0.06$ & $15.02 \pm 0.08$ & $14.73 \pm 0.08$ & & 004131.45+292450.5 & $14.50 \pm 0.03$ & $14.28 \pm 0.05$ & & $76.4 \pm 7.0$ & $-1.2 \pm 7.7$\\
00413208+0353363 & $14.84 \pm 0.03$ & $14.23 \pm 0.06$ & $13.84 \pm 0.05$ & & 004132.13+035335.9 & $13.62 \pm 0.03$ & $13.35 \pm 0.03$ & & $79.0 \pm 8.3$ & $-36.2 \pm 8.8$\\
00413266+4227467 & $15.01 \pm 0.04$ & $14.45 \pm 0.06$ & $14.15 \pm 0.05$ & & 004132.71+422746.8 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $53.0 \pm 5.0$ & $4.1 \pm 7.5$\\
00413538-5621127 & $11.96 \pm 0.02$ & $11.32 \pm 0.02$ & $10.86 \pm 0.02$ & & 004135.53-562113.3 & $10.63 \pm 0.02$ & $10.37 \pm 0.02$ & & $110.0 \pm 3.6$ & $-55.9 \pm 6.6$\\
00413561+4430064 & $16.15 \pm 0.09$ & $15.52 \pm 0.11$ & $15.03 \pm 0.13$ & & 004135.69+443007.0 & $14.75 \pm 0.03$ & $14.56 \pm 0.05$ & & $73.9 \pm 6.9$ & $56.6 \pm 10.7$\\
00413573+3127525 & $14.05 \pm 0.02$ & $13.44 \pm 0.03$ & $13.12 \pm 0.03$ & & 004135.83+312752.0 & $12.96 \pm 0.02$ & $12.79 \pm 0.03$ & & $100.0 \pm 6.0$ & $-42.9 \pm 6.0$\\
00413621+3757173 & $13.87 \pm 0.03$ & $13.26 \pm 0.04$ & $12.98 \pm 0.03$ & & 004136.29+375717.4 & $12.81 \pm 0.02$ & $12.65 \pm 0.02$ & & $91.8 \pm 7.0$ & $5.9 \pm 7.4$\\
00413721-3403311 & $15.11 \pm 0.03$ & $14.58 \pm 0.05$ & $14.26 \pm 0.07$ & & 004137.23-340332.0 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $17.4 \pm 5.2$ & $-74.4 \pm 7.0$\\
00413744+2737597 & $16.55 \pm 0.12$ & $15.87 \pm 0.16$ & $15.22 \pm 0.12$ & & 004137.51+273800.4 & $14.91 \pm 0.03$ & $14.58 \pm 0.05$ & & $76.5 \pm 14.0$ & $55.6 \pm 17.8$\\
00413804+2346228 & $12.93 \pm 0.02$ & $12.39 \pm 0.02$ & $12.05 \pm 0.02$ & & 004138.10+234622.3 & $11.87 \pm 0.02$ & $11.69 \pm 0.02$ & & $60.1 \pm 6.4$ & $-43.7 \pm 16.7$\\
00413906+1424313 & $15.89 \pm 0.08$ & $15.19 \pm 0.08$ & $14.87 \pm 0.09$ & & 004139.11+142431.4 & $14.63 \pm 0.03$ & $14.46 \pm 0.06$ & & $69.9 \pm 10.9$ & $9.0 \pm 11.3$\\
00413915-7728542 & $14.44 \pm 0.03$ & $13.86 \pm 0.05$ & $13.55 \pm 0.05$ & & 004138.92-772854.1 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $-64.3 \pm 1.6$ & $4.1 \pm 11.5$\\
00413947-4029036 & $13.54 \pm 0.02$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 004139.57-402903.7 & $12.49 \pm 0.02$ & $12.27 \pm 0.02$ & & $105.9 \pm 5.2$ & $-8.9 \pm 6.4$\\
00414004+3518232 & $15.40 \pm 0.05$ & $14.82 \pm 0.07$ & $14.55 \pm 0.07$ & & 004140.01+351823.1 & $14.34 \pm 0.03$ & $14.13 \pm 0.04$ & & $-31.4 \pm 5.5$ & $-8.7 \pm 7.3$\\
00414141+0140205 & $13.86 \pm 0.03$ & $13.31 \pm 0.04$ & $12.96 \pm 0.03$ & & 004141.42+014020.2 & $12.77 \pm 0.02$ & $12.60 \pm 0.03$ & & $22.1 \pm 8.5$ & $-34.3 \pm 7.6$\\
00414185+2821405 & $13.64 \pm 0.02$ & $13.05 \pm 0.02$ & $12.78 \pm 0.02$ & & 004141.90+282142.2 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $49.4 \pm 5.6$ & $133.8 \pm 8.3$\\
00414294+4408594 & $16.53 \pm 0.12$ & $15.76 \pm 0.15$ & $14.94 \pm 0.12$ & & 004142.99+440859.6 & $14.14 \pm 0.03$ & $13.88 \pm 0.03$ & & $49.4 \pm 7.0$ & $25.4 \pm 12.9$\\
00414452-3624322 & $13.97 \pm 0.03$ & $13.41 \pm 0.02$ & $13.13 \pm 0.03$ & & 004144.73-362432.2 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $224.3 \pm 7.3$ & $-1.8 \pm 6.7$\\
00414453-4301220 & $15.45 \pm 0.05$ & $14.89 \pm 0.08$ & $14.47 \pm 0.08$ & & 004144.77-430123.2 & $14.10 \pm 0.03$ & $13.80 \pm 0.03$ & & $237.8 \pm 7.4$ & $-112.9 \pm 7.9$\\
00414551-0701050 & $15.64 \pm 0.05$ & $15.00 \pm 0.06$ & $14.72 \pm 0.10$ & & 004145.50-070105.8 & $14.46 \pm 0.03$ & $14.20 \pm 0.05$ & & $-4.4 \pm 8.2$ & $-68.3 \pm 10.4$\\
00414590+4520288 & $13.90 \pm 0.02$ & $13.26 \pm 0.03$ & $12.96 \pm 0.03$ & & 004145.94+452027.3 & $12.75 \pm 0.02$ & $12.51 \pm 0.02$ & & $36.3 \pm 4.0$ & $-132.5 \pm 8.4$\\
00414805+1319160 & $16.31 \pm 0.11$ & $15.64 \pm 0.14$ & $15.33 \pm 0.15$ & & 004148.09+131914.9 & $15.17 \pm 0.04$ & $14.84 \pm 0.07$ & & $61.8 \pm 17.7$ & $-104.5 \pm 23.2$\\
00414904+4239310 & $16.00 \pm 0.08$ & $15.35 \pm 0.11$ & $15.07 \pm 0.11$ & & 004149.02+423931.7 & $14.85 \pm 0.03$ & $14.63 \pm 0.06$ & & $-24.0 \pm 6.1$ & $58.4 \pm 9.4$\\
00414951-3209463 & $13.78 \pm 0.02$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 004149.51-320947.0 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $-4.7 \pm 5.1$ & $-57.4 \pm 6.9$\\
00415035+3359592 & $15.49 \pm 0.06$ & $14.87 \pm 0.09$ & $14.52 \pm 0.08$ & & 004150.36+335958.4 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $16.0 \pm 5.5$ & $-57.2 \pm 10.1$\\
00415056-3625464 & $12.48 \pm 0.02$ & $11.88 \pm 0.02$ & $11.60 \pm 0.02$ & & 004150.64-362546.3 & $11.42 \pm 0.02$ & $11.24 \pm 0.02$ & & $84.0 \pm 5.3$ & $4.2 \pm 6.3$\\
00415085-3500312 & $14.92 \pm 0.04$ & $14.35 \pm 0.04$ & $14.06 \pm 0.06$ & & 004150.89-350031.3 & $13.89 \pm 0.03$ & $13.71 \pm 0.03$ & & $50.1 \pm 5.2$ & $-8.8 \pm 6.7$\\
00415095-1623472 & $15.72 \pm 0.07$ & $15.20 \pm 0.09$ & $14.76 \pm 0.11$ & & 004151.01-162347.4 & $14.56 \pm 0.03$ & $14.36 \pm 0.05$ & & $69.7 \pm 7.8$ & $-13.1 \pm 8.8$\\
00415168+4455597 & $16.16 \pm 0.09$ & $15.46 \pm 0.11$ & $15.10 \pm 0.12$ & & 004151.62+445559.5 & $14.72 \pm 0.03$ & $14.46 \pm 0.04$ & & $-56.2 \pm 7.9$ & $-23.2 \pm 12.5$\\
00415193+4501461 & $16.11 \pm 0.09$ & $15.38 \pm 0.10$ & $14.98 \pm 0.12$ & & 004151.92+450147.6 & $14.75 \pm 0.03$ & $14.46 \pm 0.05$ & & $-13.3 \pm 5.7$ & $131.3 \pm 11.8$\\
00415370-4650092 & $11.88 \pm 0.02$ & $11.30 \pm 0.02$ & $11.02 \pm 0.02$ & & 004153.64-465009.9 & $10.81 \pm 0.02$ & $10.61 \pm 0.02$ & & $-57.2 \pm 3.7$ & $-65.5 \pm 6.5$\\
00415453+1341351 & $14.45 \pm 0.03$ & $13.67 \pm 0.04$ & $13.24 \pm 0.02$ & & 004154.40+134133.6 & $12.88 \pm 0.02$ & $12.59 \pm 0.03$ & & $-194.2 \pm 9.3$ & $-153.3 \pm 16.1$\\
00415509+3035002 & $15.46 \pm 0.05$ & $14.93 \pm 0.08$ & $14.59 \pm 0.08$ & & 004155.15+303459.8 & $14.44 \pm 0.03$ & $14.20 \pm 0.04$ & & $63.6 \pm 6.5$ & $-29.4 \pm 7.1$\\
00415556-5109329 & $16.20 \pm 0.09$ & $15.68 \pm 0.13$ & $15.24 \pm 0.16$ & & 004155.63-510932.8 & $15.09 \pm 0.03$ & $14.91 \pm 0.06$ & & $60.0 \pm 9.3$ & $12.6 \pm 19.7$\\
00415779+4539361 & $16.42 \pm 0.11$ & $15.83 \pm 0.15$ & $15.47 \pm 0.16$ & & 004157.66+453936.5 & $15.32 \pm 0.03$ & $15.07 \pm 0.06$ & & $-114.2 \pm 11.2$ & $34.3 \pm 18.6$\\
00415866+0346071 & $12.31 \pm 0.02$ & $11.72 \pm 0.02$ & $11.45 \pm 0.02$ & & 004158.77+034608.6 & $11.24 \pm 0.02$ & $11.05 \pm 0.02$ & & $161.8 \pm 8.8$ & $154.8 \pm 13.0$\\
00415978+2838429 & $13.40 \pm 0.02$ & $12.76 \pm 0.02$ & $12.43 \pm 0.02$ & & 004200.18+283841.7 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $418.6 \pm 18.0$ & $-92.9 \pm 6.6$\\
00420006-0113406 & $14.86 \pm 0.04$ & $14.31 \pm 0.04$ & $13.95 \pm 0.05$ & & 004200.14-011340.9 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $89.0 \pm 8.0$ & $-22.8 \pm 6.9$\\
00420289-3142255 & $14.75 \pm 0.03$ & $14.21 \pm 0.03$ & $13.92 \pm 0.05$ & & 004202.92-314225.4 & $13.75 \pm 0.03$ & $13.58 \pm 0.03$ & & $31.3 \pm 5.2$ & $14.6 \pm 6.6$\\
00420390-1402126 & $14.95 \pm 0.04$ & $14.25 \pm 0.05$ & $13.98 \pm 0.06$ & & 004203.94-140212.4 & $13.82 \pm 0.03$ & $13.64 \pm 0.04$ & & $54.7 \pm 7.1$ & $13.3 \pm 6.6$\\
00420440-6600359 & $13.68 \pm 0.03$ & $13.13 \pm 0.02$ & $12.80 \pm 0.03$ & & 004204.47-660036.1 & $12.61 \pm 0.02$ & $12.36 \pm 0.02$ & & $36.2 \pm 1.8$ & $-23.0 \pm 7.5$\\
00420469+3358096 & $15.76 \pm 0.06$ & $15.08 \pm 0.08$ & $14.73 \pm 0.09$ & & 004204.68+335808.9 & $14.56 \pm 0.03$ & $14.26 \pm 0.04$ & & $-9.2 \pm 5.7$ & $-47.2 \pm 7.2$\\
00420510-0814425 & $15.72 \pm 0.06$ & $15.13 \pm 0.07$ & $14.79 \pm 0.11$ & & 004205.19-081442.0 & $14.54 \pm 0.03$ & $14.28 \pm 0.05$ & & $103.8 \pm 10.9$ & $40.7 \pm 8.4$\\
00420510-6516041 & $14.05 \pm 0.03$ & $13.49 \pm 0.03$ & $13.14 \pm 0.04$ & & 004205.22-651604.9 & $12.96 \pm 0.02$ & $12.77 \pm 0.02$ & & $68.7 \pm 2.5$ & $-76.2 \pm 7.0$\\
00420554+2354590 & $15.44 \pm 0.06$ & $14.83 \pm 0.07$ & $14.51 \pm 0.11$ & & 004205.58+235458.9 & $14.34 \pm 0.03$ & $14.15 \pm 0.04$ & & $45.1 \pm 7.1$ & $-10.1 \pm 7.3$\\
00420605-3039325 & $13.13 \pm 0.02$ & $12.61 \pm 0.02$ & $12.33 \pm 0.02$ & & 004206.31-303934.1 & $12.14 \pm 0.02$ & $11.93 \pm 0.02$ & & $276.3 \pm 7.4$ & $-132.9 \pm 6.6$\\
00420688+4352478 & $14.27 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.03$ & & 004207.02+435247.6 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $129.8 \pm 6.8$ & $-18.5 \pm 6.5$\\
00420914+1611072 & $14.70 \pm 0.04$ & $14.13 \pm 0.04$ & $13.84 \pm 0.04$ & & 004209.18+161106.7 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $56.1 \pm 7.7$ & $-47.6 \pm 8.8$\\
00421048-5242144 & $14.22 \pm 0.03$ & $13.71 \pm 0.04$ & $13.38 \pm 0.04$ & & 004210.54-524214.5 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $45.1 \pm 3.4$ & $-9.5 \pm 6.8$\\
00421089-8523081 & $13.90 \pm 0.02$ & $13.33 \pm 0.03$ & $12.99 \pm 0.03$ & & 004211.57-852309.5 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $83.0 \pm 2.1$ & $-139.8 \pm 9.0$\\
00421124+0254181 & $14.15 \pm 0.03$ & $13.49 \pm 0.03$ & $13.21 \pm 0.02$ & & 004211.34+025417.4 & $13.05 \pm 0.03$ & $12.84 \pm 0.03$ & & $154.8 \pm 9.7$ & $-65.8 \pm 12.7$\\
00421574-1314475 & $15.82 \pm 0.07$ & $15.10 \pm 0.09$ & $14.79 \pm 0.12$ & & 004215.83-131447.9 & $14.63 \pm 0.03$ & $14.45 \pm 0.06$ & & $102.8 \pm 8.3$ & $-36.0 \pm 8.9$\\
00421714+0103256 & $14.40 \pm 0.03$ & $13.76 \pm 0.03$ & $13.47 \pm 0.03$ & & 004217.23+010325.1 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $127.8 \pm 8.4$ & $-50.5 \pm 12.1$\\
00421727+1537270 & $14.40 \pm 0.03$ & $13.78 \pm 0.04$ & $13.50 \pm 0.03$ & & 004217.30+153727.1 & $13.33 \pm 0.03$ & $13.11 \pm 0.03$ & & $44.5 \pm 7.4$ & $11.4 \pm 10.2$\\
00421734-7126526 & $12.48 \pm 0.02$ & $11.92 \pm 0.02$ & $11.61 \pm 0.02$ & & 004217.44-712652.6 & $11.43 \pm 0.02$ & $11.23 \pm 0.02$ & & $42.5 \pm 1.5$ & $-8.3 \pm 6.0$\\
00421764+4352428 & $16.72 \pm 0.14$ & $15.90 \pm 0.17$ & $15.36 \pm 0.15$ & & 004217.63+435241.6 & $14.65 \pm 0.03$ & $14.41 \pm 0.05$ & & $-8.4 \pm 9.7$ & $-102.6 \pm 18.8$\\
00421855+4633398 & $15.16 \pm 0.04$ & $14.58 \pm 0.05$ & $14.27 \pm 0.06$ & & 004218.58+463339.5 & $14.08 \pm 0.03$ & $13.89 \pm 0.03$ & & $22.4 \pm 4.1$ & $-26.2 \pm 6.9$\\
00421888-2958383 & $14.83 \pm 0.03$ & $14.31 \pm 0.03$ & $13.99 \pm 0.05$ & & 004218.93-295839.2 & $13.69 \pm 0.03$ & $13.43 \pm 0.03$ & & $44.5 \pm 5.2$ & $-70.7 \pm 10.8$\\
00421926-2506245 & $14.51 \pm 0.03$ & $13.91 \pm 0.04$ & $13.58 \pm 0.05$ & & 004219.30-250624.5 & $13.38 \pm 0.03$ & $13.15 \pm 0.03$ & & $41.0 \pm 5.8$ & $2.3 \pm 7.3$\\
00422193+3429220 & $12.29 \pm 0.01$ & $11.77 \pm 0.02$ & $11.43 \pm 0.02$ & & 004222.25+342922.2 & $11.25 \pm 0.02$ & $11.01 \pm 0.02$ & & $305.5 \pm 12.6$ & $12.5 \pm 5.5$\\
00422302-5643068 & $14.22 \pm 0.03$ & $13.68 \pm 0.03$ & $13.37 \pm 0.05$ & & 004223.19-564306.4 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $131.1 \pm 4.1$ & $42.5 \pm 7.6$\\
00422316+2140410 & $15.86 \pm 0.08$ & $15.06 \pm 0.08$ & $14.76 \pm 0.13$ & & 004223.22+214041.2 & $14.46 \pm 0.03$ & $14.21 \pm 0.05$ & & $70.0 \pm 7.2$ & $22.5 \pm 14.1$\\
00422375+4450222 & $14.07 \pm 0.02$ & $13.47 \pm 0.04$ & $13.14 \pm 0.04$ & & 004223.85+445022.9 & $12.91 \pm 0.02$ & $12.68 \pm 0.02$ & & $90.1 \pm 5.3$ & $62.7 \pm 6.8$\\
00422413+0626249 & $15.54 \pm 0.06$ & $14.92 \pm 0.07$ & $14.63 \pm 0.08$ & & 004224.18+062624.8 & $14.46 \pm 0.03$ & $14.25 \pm 0.06$ & & $67.2 \pm 13.2$ & $-6.7 \pm 13.3$\\
00422449-8020298 & $14.04 \pm 0.03$ & $13.50 \pm 0.04$ & $13.19 \pm 0.03$ & & 004224.74-802030.0 & $13.00 \pm 0.03$ & $12.82 \pm 0.03$ & & $64.0 \pm 1.8$ & $-21.5 \pm 10.2$\\
00422491-2951593 & $13.87 \pm 0.03$ & $13.31 \pm 0.03$ & $13.00 \pm 0.03$ & & 004224.87-295200.1 & $12.77 \pm 0.02$ & $12.59 \pm 0.02$ & & $-47.4 \pm 5.0$ & $-70.6 \pm 6.2$\\
00422534-2922250 & $15.05 \pm 0.04$ & $14.51 \pm 0.07$ & $14.22 \pm 0.07$ & & 004225.33-292225.7 & $13.93 \pm 0.03$ & $13.69 \pm 0.03$ & & $-11.0 \pm 5.5$ & $-59.1 \pm 6.8$\\
00422542+1907209 & $15.91 \pm 0.09$ & $15.40 \pm 0.11$ & $14.98 \pm 0.16$ & & 004225.50+190721.6 & $14.78 \pm 0.03$ & $14.53 \pm 0.06$ & & $88.0 \pm 8.7$ & $58.7 \pm 9.3$\\
00422573-4514353 & $14.54 \pm 0.03$ & $14.01 \pm 0.04$ & $13.70 \pm 0.05$ & & 004225.79-451435.4 & $13.51 \pm 0.02$ & $13.32 \pm 0.03$ & & $65.1 \pm 4.4$ & $-14.6 \pm 6.9$\\
00422589-7048418 & $15.73 \pm 0.06$ & $15.15 \pm 0.09$ & $14.82 \pm 0.11$ & & 004225.97-704841.9 & $14.62 \pm 0.03$ & $14.43 \pm 0.04$ & & $31.8 \pm 1.9$ & $-11.5 \pm 7.7$\\
00422849-0612470 & $15.40 \pm 0.04$ & $14.82 \pm 0.03$ & $14.55 \pm 0.08$ & & 004228.45-061247.8 & $14.34 \pm 0.03$ & $14.17 \pm 0.05$ & & $-48.2 \pm 12.9$ & $-68.2 \pm 8.7$\\
00422970+2904581 & $15.41 \pm 0.06$ & $14.85 \pm 0.08$ & $14.53 \pm 0.09$ & & 004229.74+290458.1 & $14.34 \pm 0.03$ & $14.10 \pm 0.04$ & & $37.6 \pm 6.5$ & $-1.6 \pm 7.8$\\
00423064+1342385 & $13.40 \pm 0.02$ & $12.77 \pm 0.03$ & $12.46 \pm 0.02$ & & 004230.84+134238.4 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $293.0 \pm 11.8$ & $-5.8 \pm 11.7$\\
00423141-1516462 & $15.79 \pm 0.07$ & $15.19 \pm 0.09$ & $14.91 \pm 0.12$ & & 004231.41-151646.9 & $14.75 \pm 0.03$ & $14.55 \pm 0.06$ & & $1.1 \pm 8.2$ & $-61.3 \pm 8.8$\\
00423154-4754125 & $14.68 \pm 0.04$ & $14.07 \pm 0.02$ & $13.70 \pm 0.04$ & & 004231.82-475412.0 & $13.51 \pm 0.02$ & $13.23 \pm 0.03$ & & $261.1 \pm 7.2$ & $41.8 \pm 7.0$\\
00423255-6308110 & $15.06 \pm 0.04$ & $14.56 \pm 0.06$ & $14.27 \pm 0.07$ & & 004232.61-630810.7 & $14.00 \pm 0.03$ & $13.81 \pm 0.03$ & & $32.3 \pm 2.7$ & $27.5 \pm 7.2$\\
00423275-0550168 & $14.33 \pm 0.03$ & $13.73 \pm 0.04$ & $13.42 \pm 0.03$ & & 004232.76-055017.5 & $13.23 \pm 0.03$ & $13.06 \pm 0.03$ & & $8.0 \pm 7.7$ & $-54.8 \pm 10.0$\\
00423362-4751319 & $14.85 \pm 0.04$ & $14.31 \pm 0.05$ & $14.01 \pm 0.05$ & & 004233.68-475132.3 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $57.5 \pm 4.4$ & $-32.0 \pm 7.2$\\
00423451+1336202 & $14.84 \pm 0.04$ & $14.22 \pm 0.05$ & $13.94 \pm 0.05$ & & 004234.54+133619.5 & $13.77 \pm 0.03$ & $13.58 \pm 0.04$ & & $48.4 \pm 10.1$ & $-71.3 \pm 11.5$\\
00423504-0934449 & $15.87 \pm 0.06$ & $15.25 \pm 0.08$ & $14.95 \pm 0.10$ & & 004235.09-093444.9 & $14.75 \pm 0.03$ & $14.57 \pm 0.06$ & & $57.0 \pm 9.8$ & $2.2 \pm 9.3$\\
00423565-0712572 & $14.57 \pm 0.03$ & $13.82 \pm 0.04$ & $13.42 \pm 0.03$ & & 004235.91-071258.2 & $12.98 \pm 0.02$ & $12.74 \pm 0.03$ & & $317.8 \pm 10.6$ & $-84.1 \pm 14.0$\\
00423587-0938518 & $15.65 \pm 0.05$ & $15.10 \pm 0.06$ & $14.80 \pm 0.11$ & & 004235.95-093852.1 & $14.63 \pm 0.03$ & $14.40 \pm 0.05$ & & $98.4 \pm 9.1$ & $-30.3 \pm 9.1$\\
00423638-0853233 & $14.30 \pm 0.03$ & $13.72 \pm 0.04$ & $13.42 \pm 0.03$ & & 004236.46-085323.8 & $13.24 \pm 0.02$ & $13.03 \pm 0.03$ & & $105.5 \pm 9.3$ & $-39.3 \pm 6.4$\\
00423796-6518052 & $15.84 \pm 0.08$ & $15.23 \pm 0.09$ & $14.89 \pm 0.11$ & & 004238.02-651805.0 & $14.55 \pm 0.03$ & $14.35 \pm 0.04$ & & $33.3 \pm 2.8$ & $20.5 \pm 8.6$\\
00423901+2228241 & $15.71 \pm 0.08$ & $15.17 \pm 0.09$ & $14.88 \pm 0.14$ & & 004239.04+222824.1 & $14.64 \pm 0.03$ & $14.42 \pm 0.05$ & & $37.9 \pm 7.1$ & $-2.4 \pm 10.2$\\
00424049-4756270 & $14.81 \pm 0.03$ & $14.22 \pm 0.04$ & $13.93 \pm 0.06$ & & 004240.45-475627.8 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $-39.0 \pm 4.3$ & $-65.0 \pm 7.3$\\
00424097-1621475 & $15.22 \pm 0.05$ & $14.59 \pm 0.06$ & $14.20 \pm 0.07$ & & 004240.97-162148.1 & $14.00 \pm 0.03$ & $13.76 \pm 0.04$ & & $0.5 \pm 7.0$ & $-51.9 \pm 7.0$\\
00424105-0947394 & $13.06 \pm 0.03$ & $12.45 \pm 0.02$ & $12.18 \pm 0.02$ & & 004241.11-094739.7 & $11.98 \pm 0.02$ & $11.81 \pm 0.02$ & & $62.0 \pm 6.1$ & $-19.4 \pm 6.7$\\
00424181+3022399 & $15.51 \pm 0.05$ & $14.84 \pm 0.07$ & $14.53 \pm 0.07$ & & 004241.77+302239.4 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $-42.1 \pm 5.6$ & $-37.8 \pm 9.2$\\
00424316+4007330 & $16.12 \pm 0.10$ & $15.49 \pm 0.11$ & $15.16 \pm 0.14$ & & 004243.12+400734.3 & $14.98 \pm 0.03$ & $14.79 \pm 0.05$ & & $-36.9 \pm 9.0$ & $97.4 \pm 17.0$\\
00424330+3647053 & $15.16 \pm 0.04$ & $14.60 \pm 0.05$ & $14.23 \pm 0.07$ & & 004243.28+364705.8 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $-25.7 \pm 4.7$ & $39.5 \pm 6.5$\\
00424397+1928474 & $13.31 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 004244.14+192847.1 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $186.3 \pm 6.7$ & $-25.3 \pm 6.2$\\
00424430-5751453 & $14.62 \pm 0.03$ & $14.11 \pm 0.05$ & $13.80 \pm 0.05$ & & 004244.27-575144.9 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-21.5 \pm 2.9$ & $33.6 \pm 7.0$\\
00424476-3454272 & $13.46 \pm 0.02$ & $12.88 \pm 0.03$ & $12.57 \pm 0.03$ & & 004244.85-345429.3 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $96.8 \pm 4.9$ & $-175.5 \pm 7.7$\\
00424630-3101096 & $15.11 \pm 0.03$ & $14.55 \pm 0.05$ & $14.27 \pm 0.07$ & & 004246.32-310109.1 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $18.6 \pm 5.9$ & $38.7 \pm 6.8$\\
00424869-3119371 & $13.89 \pm 0.02$ & $13.28 \pm 0.02$ & $13.01 \pm 0.03$ & & 004248.73-311937.0 & $12.83 \pm 0.02$ & $12.64 \pm 0.02$ & & $39.3 \pm 5.3$ & $11.0 \pm 6.1$\\
00424963-2600068 & $14.41 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.04$ & & 004249.68-260006.8 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $56.2 \pm 5.7$ & $2.6 \pm 6.5$\\
00425004+2701512 & $12.24 \pm 0.02$ & $11.70 \pm 0.03$ & $11.43 \pm 0.02$ & & 004250.00+270150.7 & $11.25 \pm 0.02$ & $11.06 \pm 0.02$ & & $-40.3 \pm 6.4$ & $-51.2 \pm 7.0$\\
00425019-8404394 & $13.37 \pm 0.03$ & $12.80 \pm 0.03$ & $12.49 \pm 0.03$ & & 004250.98-840438.5 & $12.22 \pm 0.02$ & $12.00 \pm 0.02$ & & $122.9 \pm 3.2$ & $93.8 \pm 7.7$\\
00425049-3227235 & $14.75 \pm 0.03$ & $14.09 \pm 0.03$ & $13.78 \pm 0.04$ & & 004250.45-322724.2 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $-38.6 \pm 5.1$ & $-63.0 \pm 7.2$\\
00425115+0831079 & $16.72 \pm 0.15$ & $16.19 \pm 0.18$ & $15.16 \pm 0.14$ & & 004251.22+083107.7 & $14.56 \pm 0.03$ & $14.36 \pm 0.06$ & & $111.0 \pm 21.8$ & $-18.7 \pm 21.8$\\
00425131+1700543 & $15.92 \pm 0.07$ & $15.35 \pm 0.11$ & $14.98 \pm 0.10$ & & 004251.30+170055.6 & $14.64 \pm 0.03$ & $14.44 \pm 0.05$ & & $-5.4 \pm 10.9$ & $131.8 \pm 13.8$\\
00425144+2203148 & $15.62 \pm 0.06$ & $15.03 \pm 0.07$ & $14.67 \pm 0.11$ & & 004251.50+220315.4 & $14.50 \pm 0.03$ & $14.33 \pm 0.05$ & & $65.1 \pm 7.1$ & $42.2 \pm 14.2$\\
00425147+4638396 & $16.09 \pm 0.08$ & $15.50 \pm 0.13$ & $15.22 \pm 0.15$ & & 004251.53+463839.5 & $14.91 \pm 0.03$ & $14.73 \pm 0.05$ & & $58.6 \pm 7.8$ & $-7.6 \pm 14.9$\\
00425349-6117384 & $11.29 \pm 0.02$ & $10.73 \pm 0.02$ & $10.45 \pm 0.02$ & & 004253.63-611739.0 & $10.25 \pm 0.02$ & $10.05 \pm 0.02$ & & $94.5 \pm 3.1$ & $-55.2 \pm 7.4$\\
00425420+1119571 & $15.86 \pm 0.09$ & $15.35 \pm 0.11$ & $14.93 \pm 0.11$ & & 004254.21+111956.5 & $14.58 \pm 0.03$ & $14.40 \pm 0.05$ & & $17.1 \pm 13.7$ & $-62.7 \pm 11.8$\\
00425693+4316344 & $15.10 \pm 0.04$ & $14.59 \pm 0.06$ & $14.21 \pm 0.06$ & & 004256.80+431633.6 & $13.98 \pm 0.03$ & $13.77 \pm 0.03$ & & $-114.3 \pm 6.7$ & $-67.7 \pm 7.5$\\
00425730-3931218 & $14.14 \pm 0.02$ & $13.63 \pm 0.04$ & $13.28 \pm 0.04$ & & 004257.27-393122.1 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $-29.9 \pm 4.5$ & $-29.5 \pm 6.7$\\
00425732-2848304 & $15.67 \pm 0.06$ & $15.00 \pm 0.08$ & $14.64 \pm 0.10$ & & 004257.31-284829.7 & $14.35 \pm 0.03$ & $14.12 \pm 0.04$ & & $-10.4 \pm 6.3$ & $57.7 \pm 7.8$\\
00425765-4627447 & $14.47 \pm 0.03$ & $13.95 \pm 0.04$ & $13.64 \pm 0.04$ & & 004257.75-462744.9 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $95.6 \pm 4.5$ & $-23.4 \pm 6.9$\\
00425822+1406516 & $15.26 \pm 0.05$ & $14.70 \pm 0.07$ & $14.36 \pm 0.06$ & & 004258.21+140650.9 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $-12.9 \pm 10.3$ & $-62.1 \pm 9.3$\\
00425923+1142104 & $14.75 \pm 0.04$ & $14.07 \pm 0.04$ & $13.51 \pm 0.03$ & & 004259.30+114209.6 & $13.25 \pm 0.02$ & $12.92 \pm 0.03$ & & $97.4 \pm 14.3$ & $-80.8 \pm 12.0$\\
00430014-5058228 & $12.39 \pm 0.02$ & $11.84 \pm 0.03$ & $11.55 \pm 0.02$ & & 004300.23-505822.3 & $11.33 \pm 0.02$ & $11.15 \pm 0.02$ & & $77.0 \pm 3.5$ & $40.8 \pm 6.5$\\
00430121-3444559 & $13.81 \pm 0.02$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 004301.26-344455.8 & $12.75 \pm 0.02$ & $12.57 \pm 0.03$ & & $54.2 \pm 4.7$ & $13.2 \pm 6.1$\\
00430298-2009122 & $14.91 \pm 0.04$ & $14.24 \pm 0.04$ & $13.94 \pm 0.04$ & & 004303.10-200912.3 & $13.78 \pm 0.03$ & $13.52 \pm 0.03$ & & $146.8 \pm 7.3$ & $-9.8 \pm 8.7$\\
00430440+1222406 & $12.96 \pm 0.03$ & $12.39 \pm 0.03$ & $12.10 \pm 0.02$ & & 004304.51+122241.2 & $11.94 \pm 0.02$ & $11.70 \pm 0.02$ & & $169.4 \pm 10.3$ & $64.9 \pm 9.9$\\
00430496+3037003 & $15.45 \pm 0.05$ & $14.92 \pm 0.08$ & $14.59 \pm 0.08$ & & 004305.01+303700.3 & $14.42 \pm 0.03$ & $14.22 \pm 0.04$ & & $42.2 \pm 5.7$ & $5.0 \pm 8.6$\\
00430571-5356592 & $14.52 \pm 0.03$ & $13.92 \pm 0.04$ & $13.63 \pm 0.04$ & & 004305.76-535659.5 & $13.47 \pm 0.02$ & $13.30 \pm 0.03$ & & $39.8 \pm 3.5$ & $-31.4 \pm 7.7$\\
00430725+0738268 & $15.90 \pm 0.08$ & $15.37 \pm 0.11$ & $15.00 \pm 0.12$ & & 004307.27+073826.1 & $14.53 \pm 0.03$ & $14.32 \pm 0.06$ & & $37.9 \pm 11.7$ & $-73.6 \pm 11.8$\\
00430725-5052098 & $14.81 \pm 0.04$ & $14.18 \pm 0.04$ & $13.90 \pm 0.06$ & & 004307.26-505210.4 & $13.67 \pm 0.03$ & $13.44 \pm 0.03$ & & $2.9 \pm 3.6$ & $-49.5 \pm 7.2$\\
00430809-6841379 & $14.40 \pm 0.03$ & $13.84 \pm 0.04$ & $13.53 \pm 0.03$ & & 004308.19-684137.6 & $13.36 \pm 0.02$ & $13.13 \pm 0.03$ & & $46.9 \pm 1.8$ & $28.2 \pm 7.1$\\
00430881+0318348 & $14.94 \pm 0.04$ & $14.40 \pm 0.07$ & $14.09 \pm 0.05$ & & 004308.84+031834.5 & $13.89 \pm 0.03$ & $13.68 \pm 0.04$ & & $33.1 \pm 9.4$ & $-36.7 \pm 9.4$\\
00430906+4344592 & $16.15 \pm 0.08$ & $15.31 \pm 0.08$ & $14.99 \pm 0.10$ & & 004309.12+434458.9 & $14.76 \pm 0.03$ & $14.52 \pm 0.05$ & & $54.1 \pm 6.2$ & $-24.3 \pm 9.2$\\
00430907+4731373 & $11.50 \pm 0.02$ & $10.96 \pm 0.02$ & $10.68 \pm 0.02$ & & 004309.08+473136.7 & $10.51 \pm 0.02$ & $10.31 \pm 0.02$ & & $8.5 \pm 3.2$ & $-48.2 \pm 7.0$\\
00431044-1650577 & $13.85 \pm 0.03$ & $13.27 \pm 0.03$ & $12.99 \pm 0.03$ & & 004310.36-165057.9 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $-83.8 \pm 6.5$ & $-19.0 \pm 6.1$\\
00431086-5732104 & $16.47 \pm 0.14$ & $15.77 \pm 0.18$ & $15.00 \pm 0.14$ & & 004310.77-573210.3 & $14.64 \pm 0.03$ & $14.37 \pm 0.04$ & & $-66.8 \pm 5.6$ & $11.3 \pm 15.9$\\
00431241-6137037 & $13.96 \pm 0.03$ & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & 004312.69-613704.8 & $12.94 \pm 0.02$ & $12.71 \pm 0.02$ & & $183.7 \pm 4.9$ & $-104.3 \pm 7.9$\\
00431645-4325427 & $14.83 \pm 0.04$ & $14.18 \pm 0.05$ & $13.86 \pm 0.05$ & & 004316.53-432542.2 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $90.7 \pm 4.9$ & $52.2 \pm 7.3$\\
00431646-3822516 & $13.09 \pm 0.02$ & $12.54 \pm 0.03$ & $12.20 \pm 0.02$ & & 004316.60-382253.4 & $12.01 \pm 0.02$ & $11.80 \pm 0.02$ & & $147.2 \pm 5.5$ & $-166.3 \pm 7.4$\\
00431717-5506088 & $13.55 \pm 0.02$ & $13.02 \pm 0.03$ & $12.66 \pm 0.03$ & & 004317.14-550608.5 & $12.44 \pm 0.02$ & $12.22 \pm 0.02$ & & $-22.3 \pm 3.1$ & $32.5 \pm 6.7$\\
00431723-0321335 & $14.59 \pm 0.03$ & $13.91 \pm 0.03$ & $13.41 \pm 0.04$ & & 004317.33-032133.4 & $13.25 \pm 0.02$ & $13.03 \pm 0.03$ & & $131.4 \pm 6.9$ & $13.0 \pm 9.1$\\
00431764-0904197 & $15.49 \pm 0.04$ & $14.93 \pm 0.07$ & $14.61 \pm 0.08$ & & 004317.67-090420.4 & $14.41 \pm 0.03$ & $14.13 \pm 0.04$ & & $34.6 \pm 11.2$ & $-61.1 \pm 8.2$\\
00431796-2923408 & $15.28 \pm 0.05$ & $14.61 \pm 0.04$ & $14.08 \pm 0.06$ & & 004318.07-292341.4 & $13.90 \pm 0.03$ & $13.71 \pm 0.03$ & & $124.5 \pm 6.0$ & $-52.2 \pm 6.8$\\
00431858-4903015 & $15.06 \pm 0.05$ & $14.41 \pm 0.04$ & $14.14 \pm 0.06$ & & 004318.64-490301.3 & $13.95 \pm 0.03$ & $13.72 \pm 0.03$ & & $50.2 \pm 4.1$ & $11.9 \pm 7.2$\\
00431940+2419315 & $12.23 \pm 0.02$ & $11.62 \pm 0.03$ & $11.31 \pm 0.02$ & & 004319.55+241929.5 & $11.14 \pm 0.02$ & $10.95 \pm 0.02$ & & $202.8 \pm 13.7$ & $-186.5 \pm 13.3$\\
00431950-2342369 & $13.76 \pm 0.03$ & $13.19 \pm 0.03$ & $12.86 \pm 0.02$ & & 004319.46-234237.6 & $12.70 \pm 0.02$ & $12.48 \pm 0.03$ & & $-51.2 \pm 5.9$ & $-59.7 \pm 6.7$\\
00431988-3716500 & $14.11 \pm 0.03$ & $13.49 \pm 0.03$ & $13.10 \pm 0.04$ & & 004320.11-371650.1 & $12.93 \pm 0.02$ & $12.71 \pm 0.02$ & & $241.3 \pm 7.2$ & $-4.8 \pm 7.3$\\
00432077-2326126 & $14.19 \pm 0.03$ & $13.59 \pm 0.02$ & $13.30 \pm 0.03$ & & 004320.77-232613.5 & $13.07 \pm 0.02$ & $12.81 \pm 0.03$ & & $-0.8 \pm 5.9$ & $-78.1 \pm 6.9$\\
00432078+4403271 & $14.91 \pm 0.04$ & $14.34 \pm 0.05$ & $13.98 \pm 0.04$ & & 004320.76+440326.6 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $-14.7 \pm 4.3$ & $-38.9 \pm 7.0$\\
00432155-8346437 & $14.09 \pm 0.02$ & $13.57 \pm 0.03$ & $13.27 \pm 0.04$ & & 004321.76-834643.6 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $36.1 \pm 1.0$ & $10.7 \pm 9.4$\\
00432265+8221179 & $15.11 \pm 0.05$ & $14.50 \pm 0.06$ & $14.19 \pm 0.07$ & & 004322.86+822117.6 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $38.9 \pm 1.2$ & $-24.7 \pm 8.1$\\
00432277-2438085 & $14.70 \pm 0.03$ & $14.15 \pm 0.05$ & $13.88 \pm 0.05$ & & 004322.72-243809.6 & $13.72 \pm 0.03$ & $13.44 \pm 0.03$ & & $-53.4 \pm 5.9$ & $-101.2 \pm 7.0$\\
00432343+3701218 & $14.98 \pm 0.04$ & $14.46 \pm 0.05$ & $14.15 \pm 0.06$ & & 004323.46+370121.5 & $13.99 \pm 0.03$ & $13.76 \pm 0.03$ & & $29.1 \pm 4.6$ & $-20.7 \pm 6.3$\\
00432350+1126370 & $14.82 \pm 0.04$ & $14.19 \pm 0.06$ & $13.88 \pm 0.06$ & & 004323.53+112636.7 & $13.71 \pm 0.03$ & $13.50 \pm 0.03$ & & $46.3 \pm 8.4$ & $-22.6 \pm 15.5$\\
00432352+0102550 & $13.98 \pm 0.03$ & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & 004323.59+010254.7 & $12.95 \pm 0.02$ & $12.72 \pm 0.03$ & & $118.2 \pm 12.5$ & $-28.8 \pm 9.4$\\
00432353-5311369 & $15.13 \pm 0.04$ & $14.49 \pm 0.07$ & $14.17 \pm 0.06$ & & 004323.59-531136.5 & $13.98 \pm 0.03$ & $13.75 \pm 0.03$ & & $42.9 \pm 3.7$ & $32.8 \pm 8.0$\\
00432396-5013204 & $14.96 \pm 0.04$ & $14.36 \pm 0.04$ & $14.00 \pm 0.04$ & & 004324.08-501320.7 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $106.9 \pm 4.5$ & $-29.3 \pm 7.8$\\
00432423-1259137 & $14.17 \pm 0.03$ & $13.60 \pm 0.02$ & $13.31 \pm 0.04$ & & 004324.25-125913.4 & $13.02 \pm 0.03$ & $12.83 \pm 0.03$ & & $25.5 \pm 6.1$ & $19.2 \pm 6.3$\\
00432451+2805444 & $15.22 \pm 0.05$ & $14.64 \pm 0.06$ & $14.29 \pm 0.06$ & & 004324.51+280543.6 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $8.4 \pm 7.0$ & $-75.5 \pm 8.5$\\
00432505-1018216 & $14.29 \pm 0.03$ & $13.73 \pm 0.03$ & $13.38 \pm 0.03$ & & 004325.08-101823.9 & $13.19 \pm 0.03$ & $12.96 \pm 0.03$ & & $37.4 \pm 10.8$ & $-193.8 \pm 13.2$\\
00432610+2221295 & $14.87 \pm 0.04$ & $14.23 \pm 0.04$ & $13.93 \pm 0.06$ & & 004326.26+222124.0 & $13.69 \pm 0.03$ & $13.37 \pm 0.03$ & & $176.1 \pm 8.6$ & $-421.9 \pm 17.8$\\
00432611-1901515 & $14.11 \pm 0.03$ & $13.51 \pm 0.04$ & $13.20 \pm 0.04$ & & 004326.15-190151.4 & $13.03 \pm 0.03$ & $12.81 \pm 0.03$ & & $53.7 \pm 5.9$ & $7.6 \pm 6.3$\\
00432810+8750088 & $14.63 \pm 0.04$ & $14.04 \pm 0.05$ & $13.70 \pm 0.05$ & & 004328.99+875009.5 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $46.9 \pm 1.2$ & $66.4 \pm 15.7$\\
00432864+7855096 & $14.88 \pm 0.04$ & $14.34 \pm 0.04$ & $14.05 \pm 0.06$ & & 004328.73+785509.3 & $13.89 \pm 0.03$ & $13.63 \pm 0.03$ & & $24.4 \pm 1.1$ & $-23.6 \pm 8.8$\\
00432868+2019518 & $15.34 \pm 0.06$ & $14.64 \pm 0.07$ & $14.30 \pm 0.09$ & & 004328.69+201951.1 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $15.8 \pm 8.6$ & $-55.6 \pm 8.6$\\
00432868+8102290 & $15.72 \pm 0.07$ & $15.05 \pm 0.10$ & $14.77 \pm 0.09$ & & 004328.78+810229.3 & $14.52 \pm 0.03$ & $14.34 \pm 0.04$ & & $23.4 \pm 1.0$ & $21.5 \pm 9.2$\\
00433134+2054316 & $13.95 \pm 0.02$ & $13.44 \pm 0.03$ & $13.15 \pm 0.04$ & & 004331.91+205429.0 & $12.97 \pm 0.02$ & $12.70 \pm 0.03$ & & $619.5 \pm 24.5$ & $-202.7 \pm 10.5$\\
00433254+1226578 & $15.62 \pm 0.07$ & $14.92 \pm 0.08$ & $14.60 \pm 0.08$ & & 004332.68+122656.9 & $14.34 \pm 0.03$ & $14.08 \pm 0.04$ & & $196.8 \pm 10.0$ & $-88.4 \pm 10.0$\\
00433514-0318183 & $14.25 \pm 0.02$ & $13.64 \pm 0.04$ & $13.37 \pm 0.04$ & & 004335.27-031819.1 & $13.20 \pm 0.03$ & $13.02 \pm 0.03$ & & $153.5 \pm 7.1$ & $-66.9 \pm 9.2$\\
00433519-2851239 & $13.85 \pm 0.03$ & $13.29 \pm 0.02$ & $12.93 \pm 0.03$ & & 004335.33-285123.1 & $12.76 \pm 0.03$ & $12.56 \pm 0.03$ & & $161.1 \pm 6.1$ & $64.2 \pm 6.4$\\
00433752-2005123 & $14.44 \pm 0.03$ & $13.85 \pm 0.03$ & $13.57 \pm 0.05$ & & 004337.48-200513.9 & $13.39 \pm 0.03$ & $13.18 \pm 0.03$ & & $-51.8 \pm 5.9$ & $-125.1 \pm 6.8$\\
00433774-4518175 & $15.62 \pm 0.06$ & $15.02 \pm 0.08$ & $14.62 \pm 0.09$ & & 004337.82-451816.8 & $14.44 \pm 0.03$ & $14.22 \pm 0.04$ & & $79.2 \pm 5.5$ & $60.5 \pm 8.8$\\
00433787-3813134 & $14.46 \pm 0.03$ & $13.74 \pm 0.03$ & $13.45 \pm 0.05$ & & 004337.91-381313.6 & $13.29 \pm 0.03$ & $13.11 \pm 0.03$ & & $37.1 \pm 4.8$ & $-26.4 \pm 6.8$\\
00433846-0408335 & $14.16 \pm 0.03$ & $13.64 \pm 0.04$ & $13.37 \pm 0.04$ & & 004338.56-040833.4 & $13.20 \pm 0.03$ & $12.91 \pm 0.03$ & & $132.6 \pm 10.4$ & $10.0 \pm 7.8$\\
00433923+4304074 & $16.05 \pm 0.09$ & $15.43 \pm 0.11$ & $14.84 \pm 0.10$ & & 004339.29+430405.9 & $14.38 \pm 0.03$ & $14.21 \pm 0.04$ & & $58.0 \pm 6.1$ & $-132.3 \pm 10.9$\\
00433932-1126087 & $11.23 \pm 0.02$ & $10.65 \pm 0.02$ & $10.34 \pm 0.02$ & & 004339.57-112608.4 & $10.18 \pm 0.02$ & $9.97 \pm 0.02$ & & $307.6 \pm 8.6$ & $29.0 \pm 5.9$\\
00434119-4025422 & $14.57 \pm 0.04$ & $14.03 \pm 0.04$ & $13.71 \pm 0.05$ & & 004341.31-402543.1 & $13.56 \pm 0.02$ & $13.34 \pm 0.03$ & & $125.8 \pm 5.4$ & $-80.4 \pm 7.1$\\
00434215-2535193 & $14.77 \pm 0.04$ & $14.24 \pm 0.04$ & $13.96 \pm 0.05$ & & 004342.12-253519.3 & $13.80 \pm 0.03$ & $13.60 \pm 0.04$ & & $-39.3 \pm 6.0$ & $-2.5 \pm 7.6$\\
00434303-1203169 & $15.41 \pm 0.05$ & $14.81 \pm 0.06$ & $14.53 \pm 0.10$ & & 004343.09-120317.3 & $14.31 \pm 0.03$ & $14.14 \pm 0.05$ & & $64.3 \pm 7.8$ & $-36.8 \pm 11.3$\\
00434429-3639486 & $14.47 \pm 0.04$ & $13.90 \pm 0.05$ & $13.50 \pm 0.05$ & & 004344.31-363948.1 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $28.9 \pm 4.8$ & $43.4 \pm 6.8$\\
00434448+2828327 & $14.44 \pm 0.03$ & $13.90 \pm 0.03$ & $13.58 \pm 0.04$ & & 004344.46+282832.2 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $-19.4 \pm 5.4$ & $-35.1 \pm 6.0$\\
00434560-1324553 & $15.20 \pm 0.05$ & $14.65 \pm 0.05$ & $14.24 \pm 0.06$ & & 004345.63-132455.8 & $14.06 \pm 0.03$ & $13.79 \pm 0.04$ & & $44.3 \pm 7.2$ & $-39.2 \pm 7.5$\\
00434608-2540358 & $15.10 \pm 0.04$ & $14.50 \pm 0.05$ & $14.20 \pm 0.06$ & & 004346.13-254035.8 & $14.03 \pm 0.03$ & $13.78 \pm 0.04$ & & $67.1 \pm 6.2$ & $0.9 \pm 7.5$\\
00434682+2731537 & $12.25 \pm 0.02$ & $11.72 \pm 0.01$ & $11.43 \pm 0.02$ & & 004347.34+273153.8 & $11.23 \pm 0.02$ & $11.03 \pm 0.02$ & & $538.8 \pm 21.7$ & $2.4 \pm 6.9$\\
00434891+4616210 & $10.97 \pm 0.02$ & $10.40 \pm 0.02$ & $10.12 \pm 0.02$ & & 004349.36+461621.6 & $9.95 \pm 0.02$ & $9.76 \pm 0.02$ & & $395.0 \pm 17.2$ & $51.6 \pm 6.3$\\
00434968+1445083 & $12.52 \pm 0.02$ & $11.94 \pm 0.03$ & $11.63 \pm 0.02$ & & 004349.71+144508.1 & $11.44 \pm 0.02$ & $11.24 \pm 0.02$ & & $42.2 \pm 6.9$ & $-20.6 \pm 7.9$\\
00435012+0928429 & $16.17 \pm 0.10$ & $15.49 \pm 0.15$ & $14.82 \pm 0.12$ & & 004350.11+092842.1 & $14.52 \pm 0.03$ & $14.29 \pm 0.05$ & & $-17.6 \pm 14.9$ & $-78.9 \pm 13.7$\\
00435182+3315178 & $16.62 \pm 0.14$ & $15.97 \pm 0.20$ & $15.31 \pm 0.15$ & & 004351.84+331519.3 & $15.14 \pm 0.04$ & $14.82 \pm 0.06$ & & $20.9 \pm 14.3$ & $118.7 \pm 21.2$\\
00435224+3031429 & $15.83 \pm 0.08$ & $15.17 \pm 0.09$ & $14.87 \pm 0.11$ & & 004352.27+303142.5 & $14.60 \pm 0.03$ & $14.41 \pm 0.05$ & & $21.3 \pm 6.5$ & $-31.6 \pm 7.7$\\
00435251+0221387 & $14.43 \pm 0.03$ & $13.82 \pm 0.04$ & $13.52 \pm 0.03$ & & 004352.57+022138.5 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $91.7 \pm 9.0$ & $-19.6 \pm 11.3$\\
00435459+1936353 & $14.47 \pm 0.03$ & $13.92 \pm 0.04$ & $13.63 \pm 0.05$ & & 004354.62+193635.3 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $36.4 \pm 6.7$ & $-4.9 \pm 6.7$\\
00435478-5236178 & $13.65 \pm 0.03$ & $13.06 \pm 0.03$ & $12.73 \pm 0.03$ & & 004354.69-523618.1 & $12.50 \pm 0.02$ & $12.27 \pm 0.02$ & & $-69.5 \pm 3.4$ & $-23.7 \pm 6.6$\\
00435493-6328524 & $14.52 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.04$ & & 004355.00-632852.3 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $42.8 \pm 2.3$ & $9.0 \pm 6.8$\\
00435686-1247399 & $11.98 \pm 0.02$ & $11.38 \pm 0.02$ & $11.10 \pm 0.02$ & & 004357.08-124742.8 & $10.90 \pm 0.02$ & $10.71 \pm 0.02$ & & $269.3 \pm 7.8$ & $-238.2 \pm 7.5$\\
00435863+3707144 & $14.96 \pm 0.03$ & $14.31 \pm 0.04$ & $13.94 \pm 0.04$ & & 004358.69+370713.5 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $63.9 \pm 5.5$ & $-82.7 \pm 7.5$\\
00440284+3906165 & $14.82 \pm 0.03$ & $14.24 \pm 0.03$ & $13.96 \pm 0.04$ & & 004402.80+390616.0 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-32.6 \pm 4.7$ & $-42.0 \pm 6.8$\\
00440320-5547127 & $15.63 \pm 0.06$ & $15.00 \pm 0.09$ & $14.67 \pm 0.11$ & & 004403.27-554713.5 & $14.40 \pm 0.03$ & $14.23 \pm 0.04$ & & $51.0 \pm 3.9$ & $-71.3 \pm 8.5$\\
00440323+1223274 & $13.60 \pm 0.02$ & $13.02 \pm 0.03$ & $12.72 \pm 0.03$ & & 004403.30+122327.9 & $12.57 \pm 0.03$ & $12.36 \pm 0.02$ & & $100.4 \pm 9.1$ & $50.0 \pm 12.8$\\
00440355+3522222 & $15.49 \pm 0.05$ & $14.93 \pm 0.07$ & $14.64 \pm 0.09$ & & 004403.61+352222.0 & $14.42 \pm 0.03$ & $14.19 \pm 0.04$ & & $57.9 \pm 5.9$ & $-19.9 \pm 6.8$\\
00440356+0713033 & $14.89 \pm 0.03$ & $14.30 \pm 0.06$ & $14.01 \pm 0.05$ & & 004403.61+071303.9 & $13.70 \pm 0.03$ & $13.49 \pm 0.04$ & & $75.6 \pm 9.3$ & $54.8 \pm 9.3$\\
00440412-2203026 & $14.52 \pm 0.04$ & $14.00 \pm 0.04$ & $13.66 \pm 0.05$ & & 004404.19-220302.9 & $13.46 \pm 0.03$ & $13.29 \pm 0.03$ & & $72.7 \pm 6.4$ & $-19.6 \pm 7.0$\\
00440429+2927349 & $15.85 \pm 0.08$ & $15.13 \pm 0.09$ & $14.84 \pm 0.11$ & & 004404.34+292734.9 & $14.66 \pm 0.03$ & $14.42 \pm 0.05$ & & $44.9 \pm 6.9$ & $-0.6 \pm 8.3$\\
00440433+3932128 & $16.05 \pm 0.09$ & $15.39 \pm 0.10$ & $15.05 \pm 0.12$ & & 004404.28+393213.3 & $14.54 \pm 0.03$ & $14.32 \pm 0.04$ & & $-55.2 \pm 6.5$ & $42.8 \pm 9.3$\\
00440505+7947131 & $15.86 \pm 0.08$ & $15.19 \pm 0.10$ & $14.85 \pm 0.11$ & & 004405.41+794713.4 & $14.65 \pm 0.03$ & $14.43 \pm 0.04$ & & $89.8 \pm 2.5$ & $34.6 \pm 9.3$\\
00440512+3508177 & $16.58 \pm 0.14$ & $15.80 \pm 0.18$ & $15.23 \pm 0.15$ & & 004405.04+350816.2 & $14.64 \pm 0.05$ & $14.45 \pm 0.06$ & & $-76.3 \pm 12.3$ & $-119.9 \pm 18.2$\\
00440564-1152099 & $15.80 \pm 0.05$ & $15.27 \pm 0.06$ & $14.99 \pm 0.13$ & & 004405.62-115210.4 & $14.76 \pm 0.03$ & $14.49 \pm 0.06$ & & $-34.3 \pm 8.7$ & $-43.6 \pm 10.1$\\
00440698-5724057 & $16.13 \pm 0.09$ & $15.49 \pm 0.13$ & $15.22 \pm 0.17$ & & 004406.89-572406.2 & $14.96 \pm 0.03$ & $14.69 \pm 0.05$ & & $-64.8 \pm 5.6$ & $-50.4 \pm 16.3$\\
00440718+4421271 & $14.57 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 004407.23+442126.9 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $49.7 \pm 4.5$ & $-23.4 \pm 6.6$\\
00440912-2544190 & $13.59 \pm 0.02$ & $13.03 \pm 0.02$ & $12.72 \pm 0.03$ & & 004409.06-254421.5 & $12.55 \pm 0.02$ & $12.32 \pm 0.02$ & & $-69.7 \pm 6.0$ & $-212.6 \pm 7.6$\\
00440969-2755169 & $15.95 \pm 0.08$ & $15.38 \pm 0.10$ & $14.80 \pm 0.10$ & & 004409.71-275518.3 & $14.56 \pm 0.03$ & $14.33 \pm 0.05$ & & $27.1 \pm 7.9$ & $-116.1 \pm 8.7$\\
00441044-0641203 & $14.28 \pm 0.03$ & $13.65 \pm 0.03$ & $13.38 \pm 0.03$ & & 004410.42-064120.9 & $13.19 \pm 0.02$ & $12.97 \pm 0.03$ & & $-22.7 \pm 10.6$ & $-49.9 \pm 7.0$\\
00441185-5727458 & $15.60 \pm 0.06$ & $14.97 \pm 0.08$ & $14.70 \pm 0.12$ & & 004411.98-572745.9 & $14.50 \pm 0.03$ & $14.31 \pm 0.04$ & & $96.8 \pm 4.3$ & $-8.7 \pm 8.6$\\
00441241-0951221 & $13.66 \pm 0.03$ & $13.06 \pm 0.02$ & $12.76 \pm 0.02$ & & 004412.54-095122.6 & $12.55 \pm 0.02$ & $12.37 \pm 0.02$ & & $164.0 \pm 6.9$ & $-43.0 \pm 6.1$\\
00441245+3523229 & $15.11 \pm 0.04$ & $14.52 \pm 0.07$ & $14.23 \pm 0.06$ & & 004412.50+352323.5 & $14.01 \pm 0.03$ & $13.84 \pm 0.04$ & & $49.6 \pm 5.1$ & $42.0 \pm 6.5$\\
00441257-4606296 & $14.24 \pm 0.03$ & $13.66 \pm 0.03$ & $13.39 \pm 0.04$ & & 004412.71-460628.4 & $13.18 \pm 0.02$ & $12.95 \pm 0.03$ & & $138.1 \pm 5.0$ & $102.6 \pm 7.2$\\
00441344-0201191 & $12.92 \pm 0.02$ & $12.31 \pm 0.02$ & $12.03 \pm 0.02$ & & 004413.52-020119.1 & $11.87 \pm 0.02$ & $11.69 \pm 0.02$ & & $108.8 \pm 8.7$ & $0.4 \pm 9.1$\\
00441351+3706462 & $13.71 \pm 0.02$ & $13.14 \pm 0.02$ & $12.86 \pm 0.02$ & & 004413.70+370645.9 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $194.1 \pm 9.4$ & $-24.1 \pm 6.3$\\
00441376+4418485 & $16.50 \pm 0.11$ & $15.75 \pm 0.15$ & $15.30 \pm 0.15$ & & 004413.66+441848.5 & $15.01 \pm 0.03$ & $14.77 \pm 0.06$ & & $-93.0 \pm 9.7$ & $1.6 \pm 16.0$\\
00441388+1505296 & $14.48 \pm 0.04$ & $13.91 \pm 0.04$ & $13.52 \pm 0.05$ & & 004413.97+150528.9 & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & $112.2 \pm 8.4$ & $-64.9 \pm 7.1$\\
00441422-0132278 & $13.02 \pm 0.03$ & $12.39 \pm 0.02$ & $12.02 \pm 0.02$ & & 004414.22-013228.3 & $11.83 \pm 0.02$ & $11.63 \pm 0.02$ & & $-5.2 \pm 8.3$ & $-47.8 \pm 8.3$\\
00441513-0603231 & $13.61 \pm 0.02$ & $13.02 \pm 0.02$ & $12.72 \pm 0.03$ & & 004415.17-060323.2 & $12.54 \pm 0.02$ & $12.36 \pm 0.03$ & & $61.5 \pm 6.3$ & $-9.6 \pm 6.1$\\
00441526+4222399 & $15.50 \pm 0.05$ & $14.71 \pm 0.06$ & $14.43 \pm 0.07$ & & 004415.21+422236.9 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-49.7 \pm 4.9$ & $-252.5 \pm 12.8$\\
00441556-1408004 & $14.37 \pm 0.03$ & $13.82 \pm 0.03$ & $13.50 \pm 0.04$ & & 004415.55-140800.9 & $13.34 \pm 0.03$ & $13.15 \pm 0.03$ & & $-7.4 \pm 6.1$ & $-44.6 \pm 6.5$\\
00441600-6330178 & $13.25 \pm 0.02$ & $12.71 \pm 0.02$ & $12.43 \pm 0.02$ & & 004416.12-633018.3 & $12.26 \pm 0.02$ & $12.04 \pm 0.02$ & & $72.4 \pm 2.6$ & $-47.7 \pm 6.7$\\
00441783-4001206 & $14.38 \pm 0.03$ & $13.80 \pm 0.04$ & $13.49 \pm 0.04$ & & 004417.84-400121.2 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $8.8 \pm 4.7$ & $-61.1 \pm 7.2$\\
00441844+0636217 & $15.32 \pm 0.06$ & $14.81 \pm 0.07$ & $14.45 \pm 0.07$ & & 004418.48+063621.3 & $14.20 \pm 0.03$ & $14.03 \pm 0.05$ & & $49.4 \pm 10.3$ & $-37.0 \pm 9.8$\\
00441989+2217300 & $15.36 \pm 0.06$ & $14.80 \pm 0.07$ & $14.39 \pm 0.09$ & & 004419.85+221729.7 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $-35.4 \pm 9.8$ & $-30.3 \pm 7.9$\\
00442044-1625298 & $15.67 \pm 0.06$ & $15.07 \pm 0.09$ & $14.79 \pm 0.10$ & & 004420.48-162530.2 & $14.62 \pm 0.03$ & $14.39 \pm 0.05$ & & $46.0 \pm 8.5$ & $-28.4 \pm 10.2$\\
00442084+4634492 & $15.28 \pm 0.04$ & $14.64 \pm 0.05$ & $14.32 \pm 0.06$ & & 004420.88+463449.4 & $14.13 \pm 0.03$ & $13.95 \pm 0.03$ & & $38.3 \pm 4.4$ & $17.2 \pm 6.9$\\
00442147-8222169 & $14.03 \pm 0.02$ & $13.44 \pm 0.03$ & $13.12 \pm 0.03$ & & 004421.06-822217.3 & $12.95 \pm 0.02$ & $12.75 \pm 0.02$ & & $-75.9 \pm 1.9$ & $-39.8 \pm 7.9$\\
00442170+2652544 & $14.33 \pm 0.02$ & $13.75 \pm 0.03$ & $13.48 \pm 0.04$ & & 004421.72+265253.7 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $22.6 \pm 5.0$ & $-59.9 \pm 6.3$\\
00442194+3912379 & $16.15 \pm 0.09$ & $15.45 \pm 0.10$ & $15.10 \pm 0.11$ & & 004421.90+391237.7 & $14.85 \pm 0.03$ & $14.58 \pm 0.05$ & & $-42.2 \pm 8.2$ & $-13.8 \pm 12.5$\\
00442399+1101024 & $14.36 \pm 0.03$ & $13.83 \pm 0.06$ & $13.55 \pm 0.04$ & & 004424.03+110102.6 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $60.0 \pm 9.3$ & $23.5 \pm 8.7$\\
00442492-1518090 & $12.85 \pm 0.02$ & $12.26 \pm 0.02$ & $11.99 \pm 0.02$ & & 004424.98-151808.4 & $11.82 \pm 0.02$ & $11.65 \pm 0.02$ & & $63.8 \pm 5.7$ & $47.2 \pm 5.9$\\
00442566+3305554 & $14.39 \pm 0.03$ & $13.76 \pm 0.04$ & $13.43 \pm 0.03$ & & 004425.83+330555.4 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $165.7 \pm 8.1$ & $-4.4 \pm 6.5$\\
00442605+4232224 & $15.78 \pm 0.07$ & $15.18 \pm 0.07$ & $14.84 \pm 0.09$ & & 004426.04+423221.9 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $-2.6 \pm 5.3$ & $-42.5 \pm 8.4$\\
00442655+1031109 & $14.92 \pm 0.05$ & $14.32 \pm 0.06$ & $14.06 \pm 0.05$ & & 004426.58+103111.4 & $13.85 \pm 0.03$ & $13.65 \pm 0.04$ & & $43.7 \pm 9.4$ & $50.1 \pm 10.7$\\
00442701-5813564 & $16.01 \pm 0.09$ & $15.19 \pm 0.09$ & $14.77 \pm 0.12$ & & 004427.05-581356.3 & $14.51 \pm 0.03$ & $14.24 \pm 0.04$ & & $32.1 \pm 3.6$ & $3.4 \pm 9.3$\\
00442717+3701478 & $15.70 \pm 0.06$ & $15.05 \pm 0.07$ & $14.65 \pm 0.07$ & & 004427.25+370147.5 & $14.46 \pm 0.03$ & $14.19 \pm 0.04$ & & $87.9 \pm 7.1$ & $-32.6 \pm 8.0$\\
00442815+2539203 & $14.73 \pm 0.04$ & $14.18 \pm 0.04$ & $13.87 \pm 0.05$ & & 004428.12+253919.8 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-30.7 \pm 5.9$ & $-34.5 \pm 6.3$\\
00442980+3718256 & $15.53 \pm 0.06$ & $14.98 \pm 0.06$ & $14.66 \pm 0.07$ & & 004429.91+371825.6 & $14.38 \pm 0.03$ & $14.18 \pm 0.04$ & & $117.7 \pm 7.2$ & $1.3 \pm 7.7$\\
00443040-1247200 & $13.12 \pm 0.02$ & $12.55 \pm 0.02$ & $12.25 \pm 0.02$ & & 004430.22-124723.2 & $12.05 \pm 0.02$ & $11.83 \pm 0.02$ & & $-216.7 \pm 7.1$ & $-262.8 \pm 8.4$\\
00443075-1407480 & $12.22 \pm 0.02$ & $11.65 \pm 0.02$ & $11.37 \pm 0.02$ & & 004430.75-140749.3 & $11.17 \pm 0.02$ & $10.98 \pm 0.02$ & & $6.8 \pm 5.6$ & $-105.5 \pm 6.1$\\
00443179+4349395 & $15.17 \pm 0.04$ & $14.66 \pm 0.04$ & $14.36 \pm 0.06$ & & 004431.82+434939.5 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $30.7 \pm 4.8$ & $1.1 \pm 7.1$\\
00443221+0231197 & $13.66 \pm 0.02$ & $13.10 \pm 0.03$ & $12.78 \pm 0.03$ & & 004432.29+023119.3 & $12.57 \pm 0.02$ & $12.37 \pm 0.03$ & & $130.2 \pm 13.2$ & $-41.6 \pm 18.6$\\
00443330+3534581 & $14.52 \pm 0.03$ & $13.99 \pm 0.04$ & $13.63 \pm 0.04$ & & 004433.24+353457.0 & $13.46 \pm 0.03$ & $13.20 \pm 0.03$ & & $-56.9 \pm 5.3$ & $-87.0 \pm 7.4$\\
00443405-3052432 & $15.85 \pm 0.06$ & $15.34 \pm 0.08$ & $15.04 \pm 0.12$ & & 004434.09-305243.9 & $14.77 \pm 0.03$ & $14.50 \pm 0.05$ & & $48.4 \pm 8.3$ & $-65.2 \pm 10.4$\\
00443456+1311323 & $12.69 \pm 0.02$ & $12.13 \pm 0.03$ & $11.81 \pm 0.02$ & & 004434.67+131132.2 & $11.63 \pm 0.02$ & $11.42 \pm 0.02$ & & $144.0 \pm 14.5$ & $-13.4 \pm 12.3$\\
00443457+1607008 & $11.28 \pm 0.02$ & $10.74 \pm 0.02$ & $10.44 \pm 0.02$ & & 004434.61+160701.2 & $10.26 \pm 0.02$ & $10.09 \pm 0.02$ & & $51.5 \pm 11.4$ & $43.2 \pm 9.6$\\
00443490+1806421 & $15.06 \pm 0.05$ & $14.44 \pm 0.05$ & $14.11 \pm 0.08$ & & 004434.91+180641.5 & $13.89 \pm 0.03$ & $13.65 \pm 0.04$ & & $7.7 \pm 13.8$ & $-49.7 \pm 6.8$\\
00443745-0613038 & $16.32 \pm 0.08$ & $15.68 \pm 0.09$ & $15.28 \pm 0.16$ & & 004437.43-061306.5 & $14.85 \pm 0.03$ & $14.56 \pm 0.06$ & & $-20.9 \pm 17.1$ & $-224.9 \pm 18.6$\\
00443799-7845092 & $11.37 \pm 0.02$ & $10.74 \pm 0.02$ & $10.37 \pm 0.02$ & & 004439.45-784506.9 & $10.17 \pm 0.02$ & $9.94 \pm 0.02$ & & $399.3 \pm 9.5$ & $211.5 \pm 9.6$\\
00443949-0135500 & $14.59 \pm 0.03$ & $14.06 \pm 0.05$ & $13.69 \pm 0.06$ & & 004439.46-013550.6 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $-35.4 \pm 8.8$ & $-49.2 \pm 9.6$\\
00444186+4626482 & $15.06 \pm 0.04$ & $14.45 \pm 0.06$ & $14.16 \pm 0.06$ & & 004441.90+462647.6 & $13.96 \pm 0.03$ & $13.75 \pm 0.03$ & & $35.8 \pm 4.3$ & $-51.1 \pm 7.1$\\
00444282-2726329 & $15.26 \pm 0.03$ & $14.60 \pm 0.05$ & $14.21 \pm 0.06$ & & 004442.90-272632.6 & $14.02 \pm 0.03$ & $13.80 \pm 0.04$ & & $82.0 \pm 6.6$ & $32.4 \pm 7.0$\\
00444289-0347055 & $16.34 \pm 0.09$ & $15.61 \pm 0.10$ & $15.19 \pm 0.14$ & & 004443.02-034705.0 & $14.75 \pm 0.03$ & $13.73 \pm 0.04$ & & $165.7 \pm 18.0$ & $43.6 \pm 15.5$\\
00444318-4242048 & $16.35 \pm 0.11$ & $15.70 \pm 0.13$ & $15.35 \pm 0.17$ & & 004443.26-424202.0 & $14.77 \pm 0.03$ & $14.43 \pm 0.04$ & & $81.7 \pm 11.9$ & $254.3 \pm 20.1$\\
00444391-4847159 & $15.02 \pm 0.05$ & $14.38 \pm 0.05$ & $14.09 \pm 0.06$ & & 004443.94-484716.2 & $13.88 \pm 0.02$ & $13.68 \pm 0.03$ & & $26.2 \pm 3.9$ & $-28.3 \pm 7.1$\\
00444497-0134325 & $14.12 \pm 0.02$ & $13.54 \pm 0.03$ & $13.22 \pm 0.03$ & & 004444.95-013433.3 & $13.06 \pm 0.03$ & $12.89 \pm 0.03$ & & $-30.0 \pm 7.8$ & $-59.8 \pm 9.2$\\
00444512+2451503 & $12.45 \pm 0.02$ & $11.86 \pm 0.02$ & $11.56 \pm 0.02$ & & 004445.28+245150.2 & $11.35 \pm 0.02$ & $11.18 \pm 0.02$ & & $166.8 \pm 11.0$ & $-9.1 \pm 6.2$\\
00444566+0401278 & $12.60 \pm 0.02$ & $12.01 \pm 0.02$ & $11.73 \pm 0.02$ & & 004445.69+040127.6 & $11.55 \pm 0.02$ & $11.39 \pm 0.02$ & & $48.8 \pm 7.3$ & $-20.8 \pm 13.4$\\
00444713-1146244 & $12.75 \pm 0.02$ & $12.19 \pm 0.02$ & $11.89 \pm 0.02$ & & 004447.25-114625.3 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $149.3 \pm 7.9$ & $-75.3 \pm 6.9$\\
00444948-2705048 & $12.42 \pm 0.02$ & $11.81 \pm 0.02$ & $11.52 \pm 0.02$ & & 004449.57-270504.6 & $11.34 \pm 0.02$ & $11.17 \pm 0.02$ & & $104.1 \pm 5.5$ & $18.3 \pm 6.0$\\
00445014-1014378 & $17.00 \pm 0.15$ & $16.13 \pm 0.14$ & $15.45 \pm 0.19$ & & 004450.06-101437.3 & $14.53 \pm 0.03$ & $14.28 \pm 0.05$ & & $-97.9 \pm 18.0$ & $46.8 \pm 21.7$\\
00445072+2819580 & $14.75 \pm 0.03$ & $14.22 \pm 0.04$ & $13.94 \pm 0.06$ & & 004450.79+281957.6 & $13.78 \pm 0.03$ & $13.54 \pm 0.03$ & & $71.0 \pm 6.2$ & $-37.2 \pm 6.4$\\
00445257+2905389 & $16.94 \pm 0.19$ & $15.59 \pm 0.14$ & $14.90 \pm 0.13$ & & 004452.56+290537.8 & $14.57 \pm 0.03$ & $14.31 \pm 0.05$ & & $-5.8 \pm 12.2$ & $-89.5 \pm 17.6$\\
00445266-4519009 & $14.62 \pm 0.03$ & $14.05 \pm 0.04$ & $13.69 \pm 0.05$ & & 004452.70-451901.3 & $13.49 \pm 0.03$ & $13.27 \pm 0.03$ & & $37.4 \pm 4.2$ & $-32.6 \pm 7.7$\\
00445401+3937397 & $15.31 \pm 0.04$ & $14.79 \pm 0.05$ & $14.52 \pm 0.07$ & & 004453.92+393738.4 & $14.33 \pm 0.03$ & $14.09 \pm 0.03$ & & $-83.6 \pm 6.0$ & $-113.6 \pm 8.4$\\
00445459-0430142 & $14.90 \pm 0.04$ & $14.24 \pm 0.05$ & $13.93 \pm 0.05$ & & 004454.62-043015.2 & $13.77 \pm 0.03$ & $13.56 \pm 0.04$ & & $38.0 \pm 7.5$ & $-80.1 \pm 7.0$\\
00445489-4537222 & $15.93 \pm 0.07$ & $15.42 \pm 0.12$ & $15.09 \pm 0.13$ & & 004454.90-453721.2 & $14.90 \pm 0.03$ & $14.62 \pm 0.05$ & & $3.5 \pm 6.6$ & $85.6 \pm 10.9$\\
00445506+3642325 & $15.41 \pm 0.05$ & $14.89 \pm 0.06$ & $14.44 \pm 0.07$ & & 004455.07+364231.9 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $14.3 \pm 6.3$ & $-52.8 \pm 8.8$\\
00445520-4427557 & $14.05 \pm 0.02$ & $13.50 \pm 0.04$ & $13.23 \pm 0.04$ & & 004455.30-442755.3 & $12.93 \pm 0.02$ & $12.72 \pm 0.02$ & & $103.2 \pm 4.6$ & $34.8 \pm 6.7$\\
00445647+3229340 & $16.31 \pm 0.10$ & $15.58 \pm 0.13$ & $15.19 \pm 0.14$ & & 004456.48+322935.0 & $15.01 \pm 0.03$ & $14.80 \pm 0.06$ & & $8.6 \pm 10.9$ & $82.5 \pm 16.5$\\
00445769-6853398 & $15.48 \pm 0.05$ & $14.93 \pm 0.06$ & $14.59 \pm 0.09$ & & 004457.49-685340.1 & $14.39 \pm 0.03$ & $14.21 \pm 0.04$ & & $-90.9 \pm 2.8$ & $-24.2 \pm 7.7$\\
00445883+0847378 & $15.19 \pm 0.05$ & $14.59 \pm 0.05$ & $14.20 \pm 0.06$ & & 004458.86+084738.0 & $14.04 \pm 0.03$ & $13.81 \pm 0.04$ & & $42.0 \pm 8.5$ & $25.9 \pm 9.3$\\
00445885-2726004 & $14.73 \pm 0.03$ & $14.10 \pm 0.04$ & $13.74 \pm 0.05$ & & 004458.81-272600.6 & $13.52 \pm 0.02$ & $13.30 \pm 0.03$ & & $-50.7 \pm 6.1$ & $-21.3 \pm 6.5$\\
00445930-1516166 & $9.61 \pm 0.02$ & $9.09 \pm 0.03$ & $8.82 \pm 0.02$ & & 004459.56-151623.9 & $8.61 \pm 0.02$ & $8.39 \pm 0.02$ & & $304.4 \pm 8.6$ & $-597.2 \pm 13.3$\\
00450066+1811222 & $14.90 \pm 0.04$ & $14.25 \pm 0.04$ & $13.96 \pm 0.06$ & & 004500.70+181122.1 & $13.80 \pm 0.03$ & $13.57 \pm 0.04$ & & $46.6 \pm 7.6$ & $-4.8 \pm 6.9$\\
00450069+4209489 & $15.28 \pm 0.05$ & $14.72 \pm 0.09$ & $14.36 \pm 0.07$ & & 004500.68+420948.4 & $14.10 \pm 0.03$ & $13.93 \pm 0.04$ & & $-7.7 \pm 4.8$ & $-43.2 \pm 8.7$\\
00450157-0151586 & $14.92 \pm 0.03$ & $14.35 \pm 0.04$ & $14.07 \pm 0.06$ & & 004501.60-015158.1 & $13.85 \pm 0.03$ & $13.68 \pm 0.04$ & & $44.1 \pm 8.3$ & $41.2 \pm 9.7$\\
00450209+2027065 & $11.55 \pm 0.02$ & $11.00 \pm 0.02$ & $10.72 \pm 0.02$ & & 004502.15+202706.6 & $10.52 \pm 0.02$ & $10.32 \pm 0.02$ & & $63.9 \pm 7.2$ & $5.0 \pm 6.1$\\
00450210-3235289 & $16.41 \pm 0.11$ & $15.77 \pm 0.14$ & $15.48 \pm 0.19$ & & 004502.04-323527.9 & $15.17 \pm 0.04$ & $14.82 \pm 0.06$ & & $-75.2 \pm 16.0$ & $102.0 \pm 26.6$\\
00450269-2124092 & $15.27 \pm 0.05$ & $14.71 \pm 0.07$ & $14.35 \pm 0.08$ & & 004502.77-212409.3 & $14.15 \pm 0.03$ & $13.89 \pm 0.04$ & & $89.8 \pm 6.6$ & $-5.1 \pm 7.0$\\
00450349-7916125 & $14.17 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.04$ & & 004503.97-791612.7 & $13.10 \pm 0.02$ & $12.91 \pm 0.02$ & & $123.0 \pm 3.0$ & $-18.9 \pm 11.9$\\
00450354+3026069 & $14.68 \pm 0.03$ & $13.99 \pm 0.04$ & $13.69 \pm 0.04$ & & 004503.61+302606.4 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $75.0 \pm 6.0$ & $-32.4 \pm 6.1$\\
00450462+1031123 & $14.44 \pm 0.03$ & $13.85 \pm 0.04$ & $13.53 \pm 0.04$ & & 004504.70+103111.2 & $13.30 \pm 0.03$ & $13.08 \pm 0.03$ & & $113.9 \pm 10.3$ & $-112.4 \pm 8.1$\\
00450493-6250038 & $13.48 \pm 0.03$ & $12.91 \pm 0.03$ & $12.55 \pm 0.03$ & & 004504.88-625003.3 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $-31.9 \pm 2.1$ & $37.3 \pm 6.6$\\
00450886+4417505 & $15.84 \pm 0.07$ & $15.33 \pm 0.09$ & $14.88 \pm 0.10$ & & 004508.77+441748.9 & $14.58 \pm 0.03$ & $14.36 \pm 0.04$ & & $-83.9 \pm 6.2$ & $-140.9 \pm 10.2$\\
00450906-1823107 & $12.00 \pm 0.02$ & $11.45 \pm 0.02$ & $11.16 \pm 0.02$ & & 004509.21-182310.6 & $10.96 \pm 0.02$ & $10.77 \pm 0.02$ & & $173.6 \pm 7.0$ & $9.9 \pm 6.5$\\
00450948-0401389 & $14.93 \pm 0.04$ & $14.41 \pm 0.04$ & $14.11 \pm 0.07$ & & 004509.48-040139.6 & $13.80 \pm 0.03$ & $13.63 \pm 0.04$ & & $9.8 \pm 6.8$ & $-59.6 \pm 8.1$\\
00450983-4022326 & $14.97 \pm 0.04$ & $14.41 \pm 0.05$ & $14.05 \pm 0.06$ & & 004509.89-402232.1 & $13.86 \pm 0.03$ & $13.70 \pm 0.03$ & & $56.4 \pm 5.0$ & $39.9 \pm 7.2$\\
00451054+4733123 & $15.47 \pm 0.05$ & $14.91 \pm 0.06$ & $14.62 \pm 0.08$ & & 004510.56+473311.8 & $14.45 \pm 0.03$ & $14.20 \pm 0.04$ & & $18.6 \pm 4.4$ & $-45.8 \pm 7.5$\\
00451297+2351183 & $15.18 \pm 0.04$ & $14.50 \pm 0.04$ & $14.22 \pm 0.07$ & & 004513.03+235118.1 & $14.01 \pm 0.03$ & $13.81 \pm 0.04$ & & $57.3 \pm 9.7$ & $-17.3 \pm 6.5$\\
00451302+1754386 & $15.85 \pm 0.07$ & $15.28 \pm 0.08$ & $14.85 \pm 0.13$ & & 004512.98+175437.7 & $14.58 \pm 0.03$ & $14.36 \pm 0.05$ & & $-43.0 \pm 8.3$ & $-63.9 \pm 8.4$\\
00451330+1228538 & $15.89 \pm 0.08$ & $15.12 \pm 0.07$ & $14.52 \pm 0.06$ & & 004513.37+122854.0 & $14.37 \pm 0.03$ & $14.11 \pm 0.04$ & & $100.3 \pm 10.4$ & $22.1 \pm 10.6$\\
00451346+4602595 & $15.78 \pm 0.07$ & $15.06 \pm 0.07$ & $14.71 \pm 0.09$ & & 004513.43+460259.9 & $14.47 \pm 0.03$ & $14.29 \pm 0.04$ & & $-21.3 \pm 4.5$ & $32.2 \pm 7.4$\\
00451358+0015509 & $10.11 \pm 0.03$ & $9.56 \pm 0.02$ & $9.26 \pm 0.02$ & & 004513.75+001550.3 & $9.07 \pm 0.02$ & $8.88 \pm 0.02$ & & $245.3 \pm 12.1$ & $-60.8 \pm 12.4$\\
00451417+2304558 & $13.01 \pm 0.02$ & $12.46 \pm 0.02$ & $12.16 \pm 0.02$ & & 004514.25+230455.7 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $86.5 \pm 5.9$ & $-4.0 \pm 6.9$\\
00451442+2814357 & $13.43 \pm 0.02$ & $12.85 \pm 0.02$ & $12.56 \pm 0.02$ & & 004514.45+281434.7 & $12.34 \pm 0.02$ & $12.12 \pm 0.02$ & & $29.5 \pm 4.7$ & $-75.3 \pm 6.3$\\
00451522+2755092 & $13.05 \pm 0.02$ & $12.50 \pm 0.02$ & $12.23 \pm 0.02$ & & 004515.51+275507.0 & $11.99 \pm 0.02$ & $11.77 \pm 0.02$ & & $301.0 \pm 12.5$ & $-170.3 \pm 9.1$\\
00451539+2951460 & $12.88 \pm 0.02$ & $12.27 \pm 0.03$ & $11.96 \pm 0.02$ & & 004515.42+295145.0 & $11.75 \pm 0.02$ & $11.56 \pm 0.02$ & & $38.7 \pm 5.1$ & $-73.9 \pm 6.2$\\
00451705+0744464 & $14.67 \pm 0.04$ & $13.97 \pm 0.04$ & $13.65 \pm 0.04$ & & 004517.08+074446.6 & $13.45 \pm 0.03$ & $13.18 \pm 0.03$ & & $39.7 \pm 7.9$ & $24.9 \pm 9.5$\\
00451719-6727490 & $15.53 \pm 0.06$ & $14.84 \pm 0.06$ & $14.51 \pm 0.09$ & & 004517.39-672748.6 & $14.31 \pm 0.03$ & $14.03 \pm 0.03$ & & $99.2 \pm 2.9$ & $39.4 \pm 7.6$\\
00451822-3651458 & $16.45 \pm 0.10$ & $15.78 \pm 0.13$ & $15.44 \pm 0.21$ & & 004518.32-365145.7 & $15.28 \pm 0.04$ & $15.03 \pm 0.07$ & & $107.8 \pm 13.8$ & $12.3 \pm 19.8$\\
00452014+1004574 & $15.34 \pm 0.05$ & $14.82 \pm 0.07$ & $14.41 \pm 0.07$ & & 004520.19+100457.2 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $68.7 \pm 13.2$ & $-23.0 \pm 10.1$\\
00452143+1634446 & $13.06 \pm 0.02$ & $12.06 \pm 0.03$ & $11.37 \pm 0.02$ & & 004521.68+163444.2 & $10.78 \pm 0.02$ & $10.40 \pm 0.02$ & & $367.0 \pm 11.7$ & $-47.7 \pm 9.9$\\
00452183+1352071 & $16.13 \pm 0.10$ & $15.44 \pm 0.11$ & $15.06 \pm 0.10$ & & 004521.90+135207.6 & $14.65 \pm 0.03$ & $14.42 \pm 0.05$ & & $104.0 \pm 11.4$ & $53.6 \pm 12.6$\\
00452331+4253226 & $14.83 \pm 0.04$ & $14.32 \pm 0.03$ & $13.95 \pm 0.04$ & & 004523.35+425322.5 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $35.7 \pm 4.5$ & $-8.6 \pm 6.7$\\
00452363-2802004 & $13.70 \pm 0.02$ & $13.08 \pm 0.02$ & $12.63 \pm 0.02$ & & 004523.80-280159.5 & $12.45 \pm 0.02$ & $12.23 \pm 0.03$ & & $187.7 \pm 6.4$ & $69.5 \pm 6.4$\\
00452403-2417183 & $11.81 \pm 0.02$ & $11.25 \pm 0.02$ & $10.90 \pm 0.02$ & & 004524.06-241717.3 & $10.72 \pm 0.02$ & $10.52 \pm 0.02$ & & $38.5 \pm 5.8$ & $84.1 \pm 6.9$\\
00452408+3547015 & $13.93 \pm 0.02$ & $13.39 \pm 0.03$ & $13.12 \pm 0.03$ & & 004524.10+354701.8 & $12.95 \pm 0.02$ & $12.74 \pm 0.02$ & & $20.2 \pm 4.2$ & $26.3 \pm 5.9$\\
00452430-2843350 & $15.86 \pm 0.07$ & $15.21 \pm 0.09$ & $14.89 \pm 0.11$ & & 004524.34-284336.8 & $14.55 \pm 0.03$ & $14.20 \pm 0.05$ & & $45.0 \pm 6.8$ & $-154.9 \pm 8.9$\\
00452557-1705194 & $13.11 \pm 0.02$ & $12.54 \pm 0.03$ & $12.24 \pm 0.03$ & & 004525.55-170522.9 & $12.03 \pm 0.02$ & $11.86 \pm 0.02$ & & $-23.9 \pm 5.5$ & $-285.2 \pm 8.2$\\
00452644-3126245 & $15.34 \pm 0.06$ & $14.73 \pm 0.06$ & $14.44 \pm 0.08$ & & 004526.51-312624.5 & $14.25 \pm 0.03$ & $14.06 \pm 0.03$ & & $81.1 \pm 6.7$ & $-2.0 \pm 8.2$\\
00452648+2316235 & $14.68 \pm 0.03$ & $14.14 \pm 0.04$ & $13.84 \pm 0.05$ & & 004526.48+231623.0 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $1.4 \pm 5.4$ & $-44.2 \pm 8.2$\\
00452697-2432278 & $14.43 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.04$ & & 004527.04-243228.0 & $13.34 \pm 0.02$ & $13.16 \pm 0.03$ & & $80.8 \pm 6.9$ & $-24.4 \pm 7.1$\\
00452707-2921398 & $16.37 \pm 0.11$ & $15.58 \pm 0.12$ & $14.85 \pm 0.11$ & & 004527.05-292138.5 & $14.37 \pm 0.03$ & $14.00 \pm 0.04$ & & $-28.9 \pm 9.5$ & $114.8 \pm 13.8$\\
00452714-1442584 & $14.97 \pm 0.04$ & $14.25 \pm 0.05$ & $13.87 \pm 0.06$ & & 004527.11-144259.7 & $13.68 \pm 0.03$ & $13.45 \pm 0.03$ & & $-34.3 \pm 6.4$ & $-105.9 \pm 6.9$\\
00452811+0114285 & $16.05 \pm 0.08$ & $15.42 \pm 0.13$ & $15.10 \pm 0.14$ & & 004528.16+011428.7 & $14.86 \pm 0.04$ & $14.63 \pm 0.07$ & & $74.7 \pm 13.1$ & $25.2 \pm 13.5$\\
00452859-1248590 & $14.35 \pm 0.03$ & $13.79 \pm 0.04$ & $13.41 \pm 0.04$ & & 004528.62-124859.1 & $13.24 \pm 0.02$ & $13.01 \pm 0.03$ & & $40.8 \pm 6.1$ & $-6.9 \pm 7.6$\\
00452908+2544248 & $15.62 \pm 0.06$ & $15.03 \pm 0.08$ & $14.76 \pm 0.10$ & & 004529.05+254424.9 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $-34.4 \pm 6.8$ & $8.4 \pm 8.7$\\
00452936+3517120 & $14.20 \pm 0.03$ & $13.60 \pm 0.03$ & $13.20 \pm 0.03$ & & 004529.42+351711.4 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $55.8 \pm 4.8$ & $-49.8 \pm 13.2$\\
00453008+0257408 & $15.73 \pm 0.05$ & $15.07 \pm 0.07$ & $14.78 \pm 0.11$ & & 004530.06+025740.2 & $14.59 \pm 0.03$ & $14.26 \pm 0.06$ & & $-25.1 \pm 11.5$ & $-64.0 \pm 10.8$\\
00453046-0913350 & $15.75 \pm 0.05$ & $15.19 \pm 0.05$ & $14.85 \pm 0.10$ & & 004530.33-091336.4 & $14.68 \pm 0.03$ & $14.38 \pm 0.05$ & & $-155.6 \pm 8.8$ & $-120.4 \pm 8.8$\\
00453319+3340173 & $15.12 \pm 0.04$ & $14.42 \pm 0.05$ & $14.05 \pm 0.05$ & & 004533.28+334017.5 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $89.1 \pm 6.2$ & $14.2 \pm 6.2$\\
00453633-6715398 & $14.50 \pm 0.04$ & $13.93 \pm 0.04$ & $13.65 \pm 0.05$ & & 004536.39-671539.5 & $13.49 \pm 0.02$ & $13.29 \pm 0.03$ & & $29.1 \pm 1.9$ & $25.7 \pm 6.5$\\
00453638+1741008 & $13.05 \pm 0.02$ & $12.48 \pm 0.03$ & $12.20 \pm 0.02$ & & 004536.43+174100.8 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $72.0 \pm 7.8$ & $-9.1 \pm 7.3$\\
00453644-3850253 & $15.19 \pm 0.05$ & $14.52 \pm 0.06$ & $14.20 \pm 0.07$ & & 004536.47-385025.2 & $13.97 \pm 0.03$ & $13.70 \pm 0.03$ & & $33.8 \pm 5.9$ & $15.4 \pm 7.3$\\
00453698+3026343 & $13.95 \pm 0.02$ & $13.37 \pm 0.03$ & $13.09 \pm 0.03$ & & 004537.10+302634.0 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $127.2 \pm 7.1$ & $-18.9 \pm 5.8$\\
00453746-0059458 & $15.31 \pm 0.04$ & $14.74 \pm 0.05$ & $14.44 \pm 0.07$ & & 004537.45-005946.7 & $14.26 \pm 0.03$ & $14.07 \pm 0.05$ & & $-17.3 \pm 7.9$ & $-74.7 \pm 8.1$\\
00453751-5313298 & $15.85 \pm 0.09$ & $15.28 \pm 0.11$ & $15.01 \pm 0.15$ & & 004537.54-531331.0 & $14.70 \pm 0.03$ & $14.45 \pm 0.05$ & & $26.6 \pm 4.6$ & $-112.4 \pm 10.6$\\
00453777+4244263 & $14.61 \pm 0.03$ & $14.03 \pm 0.04$ & $13.65 \pm 0.04$ & & 004537.75+424425.6 & $13.48 \pm 0.02$ & $13.27 \pm 0.03$ & & $-10.9 \pm 4.1$ & $-63.6 \pm 7.1$\\
00453784+3703280 & $16.56 \pm 0.12$ & $15.89 \pm 0.14$ & $15.62 \pm 0.16$ & & 004537.75+370328.3 & $15.10 \pm 0.03$ & $14.86 \pm 0.05$ & & $-96.9 \pm 11.5$ & $23.7 \pm 18.3$\\
00453786+4245009 & $16.00 \pm 0.08$ & $15.24 \pm 0.09$ & $14.93 \pm 0.10$ & & 004538.02+424500.8 & $14.55 \pm 0.03$ & $14.38 \pm 0.05$ & & $151.6 \pm 8.4$ & $-14.0 \pm 8.2$\\
00453851+3441149 & $14.58 \pm 0.03$ & $14.03 \pm 0.03$ & $13.71 \pm 0.04$ & & 004538.58+344115.2 & $13.47 \pm 0.03$ & $13.25 \pm 0.03$ & & $71.3 \pm 7.2$ & $29.0 \pm 6.1$\\
00453911-2204433 & $13.68 \pm 0.03$ & $13.14 \pm 0.03$ & $12.82 \pm 0.04$ & & 004539.05-220444.3 & $12.67 \pm 0.02$ & $12.48 \pm 0.03$ & & $-67.3 \pm 6.1$ & $-80.6 \pm 6.9$\\
00453943+3916056 & $14.17 \pm 0.03$ & $13.54 \pm 0.03$ & $13.25 \pm 0.03$ & & 004539.47+391605.6 & $13.04 \pm 0.02$ & $12.82 \pm 0.03$ & & $44.1 \pm 4.7$ & $-3.7 \pm 7.0$\\
00454151-2252156 & $13.96 \pm 0.03$ & $13.34 \pm 0.03$ & $13.05 \pm 0.04$ & & 004541.55-225215.5 & $12.84 \pm 0.03$ & $12.66 \pm 0.03$ & & $44.6 \pm 6.1$ & $11.5 \pm 6.9$\\
00454156-4733310 & $9.88 \pm 0.02$ & $9.34 \pm 0.02$ & $9.03 \pm 0.02$ & & 004541.74-473329.8 & $8.82 \pm 0.02$ & $8.63 \pm 0.02$ & & $168.5 \pm 5.2$ & $112.7 \pm 8.3$\\
00454249+2404376 & $14.04 \pm 0.02$ & $13.41 \pm 0.02$ & $13.08 \pm 0.03$ & & 004542.51+240438.1 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $22.4 \pm 5.6$ & $39.3 \pm 6.0$\\
00454269+3654020 & $16.33 \pm 0.09$ & $15.60 \pm 0.10$ & $15.32 \pm 0.13$ & & 004542.65+365359.9 & $15.12 \pm 0.03$ & $14.66 \pm 0.05$ & & $-45.6 \pm 10.0$ & $-185.9 \pm 18.4$\\
00454288+3919293 & $15.95 \pm 0.07$ & $15.42 \pm 0.09$ & $14.99 \pm 0.10$ & & 004542.84+391929.2 & $14.80 \pm 0.03$ & $14.58 \pm 0.05$ & & $-38.6 \pm 6.0$ & $-6.6 \pm 8.9$\\
00454440+1902283 & $12.95 \pm 0.02$ & $12.39 \pm 0.02$ & $12.07 \pm 0.02$ & & 004544.51+190228.0 & $11.88 \pm 0.02$ & $11.70 \pm 0.02$ & & $120.0 \pm 7.3$ & $-19.3 \pm 5.5$\\
00454470-2258420 & $14.71 \pm 0.03$ & $14.15 \pm 0.04$ & $13.85 \pm 0.06$ & & 004544.75-225841.7 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $53.0 \pm 6.4$ & $25.0 \pm 7.8$\\
00454584+0607211 & $16.11 \pm 0.08$ & $15.44 \pm 0.11$ & $14.96 \pm 0.12$ & & 004545.81+060722.3 & $14.80 \pm 0.04$ & $14.57 \pm 0.07$ & & $-44.6 \pm 14.5$ & $120.0 \pm 13.4$\\
00454585-1833494 & $15.46 \pm 0.05$ & $14.88 \pm 0.08$ & $14.47 \pm 0.10$ & & 004545.79-183349.7 & $14.27 \pm 0.03$ & $14.08 \pm 0.05$ & & $-75.1 \pm 7.6$ & $-25.3 \pm 8.5$\\
00454754+4608236 & $13.45 \pm 0.02$ & $12.85 \pm 0.03$ & $12.49 \pm 0.03$ & & 004547.75+460823.6 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $181.5 \pm 8.5$ & $-7.4 \pm 6.2$\\
00454885+3546590 & $14.44 \pm 0.03$ & $13.86 \pm 0.03$ & $13.57 \pm 0.04$ & & 004548.89+354658.8 & $13.40 \pm 0.03$ & $13.19 \pm 0.03$ & & $32.9 \pm 4.6$ & $-14.2 \pm 6.0$\\
00454993+3547086 & $12.81 \pm 0.02$ & $12.27 \pm 0.02$ & $11.91 \pm 0.02$ & & 004550.05+354708.2 & $11.74 \pm 0.02$ & $11.54 \pm 0.02$ & & $109.8 \pm 5.9$ & $-36.3 \pm 5.8$\\
00455000+1753560 & $13.74 \pm 0.02$ & $13.10 \pm 0.03$ & $12.79 \pm 0.03$ & & 004549.91+175355.9 & $12.61 \pm 0.02$ & $12.43 \pm 0.03$ & & $-111.5 \pm 6.7$ & $-12.1 \pm 7.4$\\
00455109+1752336 & $16.06 \pm 0.09$ & $15.29 \pm 0.09$ & $14.96 \pm 0.12$ & & 004551.04+175234.0 & $14.80 \pm 0.03$ & $14.50 \pm 0.05$ & & $-64.5 \pm 10.2$ & $34.7 \pm 11.7$\\
00455242+2646523 & $12.28 \pm 0.02$ & $11.68 \pm 0.01$ & $11.40 \pm 0.02$ & & 004553.08+264652.6 & $11.21 \pm 0.02$ & $10.99 \pm 0.02$ & & $691.3 \pm 27.3$ & $18.0 \pm 5.5$\\
00455327-1241135 & $16.20 \pm 0.11$ & $15.53 \pm 0.15$ & $15.07 \pm 0.14$ & & 004553.28-124114.6 & $14.74 \pm 0.03$ & $14.51 \pm 0.06$ & & $10.5 \pm 16.1$ & $-93.0 \pm 14.1$\\
00455420+1136588 & $13.69 \pm 0.03$ & $13.13 \pm 0.04$ & $12.84 \pm 0.03$ & & 004554.27+113658.9 & $12.68 \pm 0.02$ & $12.44 \pm 0.03$ & & $104.3 \pm 8.4$ & $10.1 \pm 8.2$\\
00455460-5116351 & $14.69 \pm 0.04$ & $14.18 \pm 0.05$ & $13.90 \pm 0.05$ & & 004554.67-511635.0 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $60.2 \pm 3.9$ & $10.4 \pm 7.2$\\
00455484-4711330 & $15.09 \pm 0.05$ & $14.53 \pm 0.06$ & $14.13 \pm 0.06$ & & 004554.89-471132.8 & $13.96 \pm 0.03$ & $13.75 \pm 0.03$ & & $47.5 \pm 4.3$ & $23.0 \pm 7.3$\\
00455585-3604565 & $11.94 \pm 0.02$ & $11.39 \pm 0.02$ & $11.06 \pm 0.02$ & & 004555.80-360457.6 & $10.86 \pm 0.02$ & $10.65 \pm 0.02$ & & $-52.8 \pm 11.0$ & $-91.4 \pm 8.2$\\
00455619-5904346 & $14.94 \pm 0.04$ & $14.32 \pm 0.05$ & $13.88 \pm 0.06$ & & 004556.34-590434.9 & $13.72 \pm 0.03$ & $13.47 \pm 0.03$ & & $105.7 \pm 3.9$ & $-26.8 \pm 7.2$\\
00455662+3852429 & $15.20 \pm 0.04$ & $14.65 \pm 0.05$ & $14.30 \pm 0.05$ & & 004556.68+385243.2 & $14.09 \pm 0.03$ & $13.84 \pm 0.03$ & & $54.1 \pm 5.2$ & $27.1 \pm 6.8$\\
00455663+3347109 & $10.18 \pm 0.02$ & $9.63 \pm 0.02$ & $9.31 \pm 0.02$ & & 004556.90+334711.2 & $9.11 \pm 0.02$ & $8.91 \pm 0.02$ & & $263.6 \pm 11.2$ & $20.8 \pm 5.5$\\
00455686+3440158 & $14.31 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.03$ & & 004556.88+344015.4 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $21.9 \pm 6.2$ & $-32.6 \pm 6.1$\\
00455766-6837022 & $14.13 \pm 0.02$ & $13.47 \pm 0.02$ & $13.11 \pm 0.04$ & & 004557.78-683702.4 & $12.83 \pm 0.02$ & $12.56 \pm 0.02$ & & $54.8 \pm 1.9$ & $-13.0 \pm 6.9$\\
00455776-0621460 & $14.93 \pm 0.04$ & $14.39 \pm 0.04$ & $13.98 \pm 0.05$ & & 004557.84-062145.8 & $13.82 \pm 0.03$ & $13.65 \pm 0.04$ & & $102.0 \pm 12.7$ & $15.6 \pm 8.9$\\
00455814-4952329 & $16.27 \pm 0.10$ & $15.49 \pm 0.13$ & $15.19 \pm 0.16$ & & 004558.21-495233.9 & $14.97 \pm 0.03$ & $14.78 \pm 0.05$ & & $59.9 \pm 7.5$ & $-90.3 \pm 16.2$\\
00455929-2402573 & $15.10 \pm 0.04$ & $14.51 \pm 0.05$ & $14.19 \pm 0.06$ & & 004559.33-240257.5 & $13.98 \pm 0.03$ & $13.81 \pm 0.04$ & & $49.3 \pm 8.0$ & $-17.6 \pm 11.5$\\
00455954+8321233 & $15.66 \pm 0.07$ & $14.95 \pm 0.08$ & $14.65 \pm 0.10$ & & 004559.11+832122.8 & $14.39 \pm 0.03$ & $14.16 \pm 0.04$ & & $-70.7 \pm 1.9$ & $-51.4 \pm 8.5$\\
00460077+1040130 & $14.73 \pm 0.03$ & $14.11 \pm 0.06$ & $13.83 \pm 0.06$ & & 004600.81+104012.5 & $13.67 \pm 0.04$ & $13.47 \pm 0.04$ & & $58.4 \pm 10.3$ & $-46.4 \pm 14.9$\\
00460432-2606150 & $15.14 \pm 0.04$ & $14.47 \pm 0.05$ & $14.12 \pm 0.06$ & & 004604.38-260614.9 & $13.92 \pm 0.03$ & $13.64 \pm 0.04$ & & $66.8 \pm 7.3$ & $6.3 \pm 8.4$\\
00460600+0757255 & $12.80 \pm 0.02$ & $12.23 \pm 0.03$ & $11.93 \pm 0.02$ & & 004606.08+075725.7 & $11.74 \pm 0.02$ & $11.58 \pm 0.02$ & & $120.2 \pm 7.7$ & $18.4 \pm 7.2$\\
00460699-2830374 & $14.23 \pm 0.03$ & $13.67 \pm 0.03$ & $13.33 \pm 0.04$ & & 004607.05-283038.0 & $13.12 \pm 0.02$ & $12.95 \pm 0.03$ & & $79.1 \pm 6.7$ & $-55.1 \pm 8.0$\\
00460709+3147282 & $16.04 \pm 0.08$ & $15.46 \pm 0.12$ & $15.14 \pm 0.13$ & & 004607.03+314728.4 & $14.75 \pm 0.03$ & $14.44 \pm 0.05$ & & $-51.7 \pm 7.2$ & $21.1 \pm 9.0$\\
00460992+1707383 & $14.59 \pm 0.03$ & $14.03 \pm 0.05$ & $13.68 \pm 0.04$ & & 004609.98+170739.2 & $13.49 \pm 0.03$ & $13.27 \pm 0.03$ & & $76.4 \pm 12.4$ & $83.8 \pm 7.9$\\
00461037+1820191 & $13.87 \pm 0.02$ & $13.29 \pm 0.02$ & $12.98 \pm 0.03$ & & 004610.32+182018.5 & $12.81 \pm 0.03$ & $12.58 \pm 0.02$ & & $-53.4 \pm 6.5$ & $-43.2 \pm 5.8$\\
00461280-6351355 & $14.18 \pm 0.03$ & $13.62 \pm 0.04$ & $13.34 \pm 0.04$ & & 004612.79-635136.9 & $13.17 \pm 0.02$ & $12.97 \pm 0.02$ & & $-5.9 \pm 2.0$ & $-131.4 \pm 7.4$\\
00461389-1439519 & $15.84 \pm 0.07$ & $15.12 \pm 0.09$ & $14.84 \pm 0.12$ & & 004613.93-143952.3 & $14.66 \pm 0.03$ & $14.49 \pm 0.06$ & & $49.1 \pm 8.1$ & $-37.9 \pm 9.0$\\
00461551+0252004 & $14.40 \pm 0.03$ & $13.70 \pm 0.04$ & $13.29 \pm 0.03$ & & 004615.57+025159.4 & $13.00 \pm 0.03$ & $12.69 \pm 0.03$ & & $100.8 \pm 13.0$ & $-96.4 \pm 8.7$\\
00461620-4309173 & $13.98 \pm 0.03$ & $13.37 \pm 0.03$ & $13.05 \pm 0.04$ & & 004616.26-430917.5 & $12.83 \pm 0.02$ & $12.61 \pm 0.03$ & & $60.8 \pm 4.3$ & $-15.2 \pm 7.4$\\
00461683+2258376 & $15.45 \pm 0.05$ & $14.87 \pm 0.06$ & $14.60 \pm 0.11$ & & 004616.76+225836.8 & $14.36 \pm 0.03$ & $14.15 \pm 0.04$ & & $-81.4 \pm 7.6$ & $-68.5 \pm 7.8$\\
00461880-2044235 & $13.77 \pm 0.02$ & $13.19 \pm 0.03$ & $12.89 \pm 0.04$ & & 004618.78-204424.5 & $12.73 \pm 0.02$ & $12.50 \pm 0.03$ & & $-31.4 \pm 5.7$ & $-82.8 \pm 7.1$\\
00462021-4632449 & $14.71 \pm 0.03$ & $14.11 \pm 0.04$ & $13.84 \pm 0.05$ & & 004620.23-463245.4 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $15.5 \pm 4.1$ & $-49.0 \pm 7.2$\\
00462044-1924442 & $12.68 \pm 0.02$ & $12.10 \pm 0.02$ & $11.71 \pm 0.02$ & & 004620.85-192440.8 & $11.49 \pm 0.02$ & $11.29 \pm 0.02$ & & $482.9 \pm 11.3$ & $286.8 \pm 8.3$\\
00462067+2841021 & $11.98 \pm 0.02$ & $11.45 \pm 0.02$ & $11.16 \pm 0.02$ & & 004620.74+284103.6 & $10.97 \pm 0.02$ & $10.75 \pm 0.02$ & & $71.6 \pm 5.3$ & $117.4 \pm 7.7$\\
00462074+2111376 & $14.84 \pm 0.03$ & $14.32 \pm 0.04$ & $14.04 \pm 0.06$ & & 004620.80+211136.6 & $13.88 \pm 0.03$ & $13.67 \pm 0.03$ & & $58.1 \pm 7.1$ & $-81.3 \pm 7.0$\\
00462076+1008168 & $11.60 \pm 0.02$ & $10.99 \pm 0.03$ & $10.71 \pm 0.02$ & & 004620.81+100818.1 & $10.51 \pm 0.02$ & $10.34 \pm 0.02$ & & $78.4 \pm 8.0$ & $129.6 \pm 7.6$\\
00462137-3100173 & $12.84 \pm 0.02$ & $12.22 \pm 0.03$ & $11.89 \pm 0.03$ & & 004621.46-310017.2 & $11.71 \pm 0.02$ & $11.53 \pm 0.02$ & & $104.6 \pm 9.1$ & $9.9 \pm 19.4$\\
00462172+8309145 & $14.78 \pm 0.04$ & $14.23 \pm 0.06$ & $13.89 \pm 0.05$ & & 004622.86+830914.2 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $192.2 \pm 4.8$ & $-28.1 \pm 7.2$\\
00462225+4526430 & $16.69 \pm 0.15$ & $15.84 \pm 0.15$ & $15.37 \pm 0.15$ & & 004622.16+452642.3 & $14.72 \pm 0.03$ & $14.54 \pm 0.05$ & & $-87.3 \pm 9.4$ & $-67.5 \pm 15.9$\\
00462285-2106196 & $13.64 \pm 0.03$ & $13.09 \pm 0.03$ & $12.77 \pm 0.03$ & & 004622.97-210619.2 & $12.55 \pm 0.02$ & $12.37 \pm 0.02$ & & $139.8 \pm 6.1$ & $33.1 \pm 6.0$\\
00462308-6707096 & $16.42 \pm 0.09$ & $15.84 \pm 0.11$ & $15.51 \pm 0.20$ & & 004622.95-670709.8 & $15.22 \pm 0.03$ & $15.04 \pm 0.06$ & & $-60.8 \pm 4.7$ & $-14.2 \pm 19.9$\\
00462331-3028055 & $14.98 \pm 0.04$ & $14.46 \pm 0.05$ & $14.12 \pm 0.08$ & & 004623.36-302806.0 & $13.93 \pm 0.03$ & $13.71 \pm 0.03$ & & $72.4 \pm 10.8$ & $-40.3 \pm 16.8$\\
00462355-2817104 & $13.82 \pm 0.03$ & $13.25 \pm 0.02$ & $12.96 \pm 0.02$ & & 004623.59-281710.3 & $12.78 \pm 0.02$ & $12.58 \pm 0.03$ & & $53.5 \pm 5.6$ & $7.1 \pm 7.3$\\
00462546+3246490 & $15.17 \pm 0.04$ & $14.65 \pm 0.06$ & $14.38 \pm 0.06$ & & 004625.53+324648.9 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $70.3 \pm 5.8$ & $-6.7 \pm 6.5$\\
00462608+2639412 & $14.76 \pm 0.03$ & $14.19 \pm 0.04$ & $13.88 \pm 0.05$ & & 004626.05+263940.9 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $-29.1 \pm 6.3$ & $-20.7 \pm 6.8$\\
00462682+2116158 & $14.21 \pm 0.03$ & $13.62 \pm 0.03$ & $13.35 \pm 0.04$ & & 004626.85+211615.0 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $36.1 \pm 6.6$ & $-58.1 \pm 6.2$\\
00462724-5259164 & $14.66 \pm 0.04$ & $14.05 \pm 0.05$ & $13.73 \pm 0.05$ & & 004627.20-525915.9 & $13.48 \pm 0.02$ & $13.28 \pm 0.03$ & & $-32.5 \pm 3.6$ & $50.0 \pm 7.0$\\
00462769-1727396 & $15.43 \pm 0.05$ & $14.77 \pm 0.07$ & $14.50 \pm 0.08$ & & 004627.62-172740.3 & $14.20 \pm 0.03$ & $13.94 \pm 0.04$ & & $-74.6 \pm 7.3$ & $-60.2 \pm 7.7$\\
00462771-1420404 & $13.26 \pm 0.02$ & $12.69 \pm 0.02$ & $12.35 \pm 0.02$ & & 004627.81-142040.2 & $12.16 \pm 0.02$ & $11.98 \pm 0.02$ & & $119.8 \pm 6.2$ & $17.0 \pm 5.9$\\
00462950+4550290 & $14.90 \pm 0.03$ & $14.14 \pm 0.04$ & $13.85 \pm 0.04$ & & 004629.57+455029.1 & $13.65 \pm 0.02$ & $13.45 \pm 0.03$ & & $63.3 \pm 4.6$ & $4.3 \pm 6.5$\\
00463163-0410598 & $15.99 \pm 0.07$ & $15.48 \pm 0.10$ & $15.17 \pm 0.14$ & & 004631.67-041100.2 & $14.94 \pm 0.04$ & $14.68 \pm 0.07$ & & $53.2 \pm 12.5$ & $-29.1 \pm 9.9$\\
00463194-1011264 & $15.36 \pm 0.04$ & $14.80 \pm 0.04$ & $14.46 \pm 0.08$ & & 004631.98-101126.5 & $14.30 \pm 0.03$ & $14.12 \pm 0.04$ & & $46.6 \pm 7.7$ & $-3.3 \pm 7.3$\\
00463294+2411364 & $14.08 \pm 0.02$ & $13.52 \pm 0.04$ & $13.22 \pm 0.03$ & & 004633.02+241136.0 & $13.05 \pm 0.03$ & $12.83 \pm 0.03$ & & $82.2 \pm 6.4$ & $-27.1 \pm 7.3$\\
00463465-8329551 & $14.76 \pm 0.05$ & $14.15 \pm 0.05$ & $13.77 \pm 0.06$ & & 004634.92-832955.2 & $13.60 \pm 0.02$ & $13.36 \pm 0.03$ & & $43.9 \pm 1.2$ & $-4.3 \pm 8.7$\\
00463557+3540251 & $12.80 \pm 0.01$ & $12.26 \pm 0.02$ & $11.98 \pm 0.02$ & & 004635.60+354023.6 & $11.80 \pm 0.02$ & $11.63 \pm 0.02$ & & $27.7 \pm 4.2$ & $-119.6 \pm 8.4$\\
00463667+1302256 & $14.78 \pm 0.03$ & $14.19 \pm 0.04$ & $13.90 \pm 0.05$ & & 004636.73+130225.1 & $13.65 \pm 0.03$ & $13.42 \pm 0.04$ & & $77.6 \pm 10.8$ & $-49.4 \pm 8.1$\\
00463759-0659236 & $15.31 \pm 0.04$ & $14.67 \pm 0.04$ & $14.34 \pm 0.08$ & & 004637.54-065923.3 & $14.03 \pm 0.03$ & $13.86 \pm 0.04$ & & $-60.5 \pm 9.7$ & $21.2 \pm 8.4$\\
00463827-5212043 & $14.80 \pm 0.04$ & $14.21 \pm 0.05$ & $13.94 \pm 0.06$ & & 004638.18-521205.1 & $13.74 \pm 0.03$ & $13.57 \pm 0.03$ & & $-73.0 \pm 3.9$ & $-77.6 \pm 8.0$\\
00464077-5739515 & $14.76 \pm 0.04$ & $14.16 \pm 0.05$ & $13.78 \pm 0.06$ & & 004640.86-573951.3 & $13.54 \pm 0.02$ & $13.31 \pm 0.03$ & & $68.0 \pm 3.2$ & $20.5 \pm 7.0$\\
00464113+3248514 & $15.47 \pm 0.05$ & $14.80 \pm 0.08$ & $14.37 \pm 0.07$ & & 004641.28+324851.5 & $13.97 \pm 0.03$ & $13.75 \pm 0.04$ & & $140.7 \pm 7.4$ & $11.7 \pm 7.0$\\
00464193-0505464 & $14.77 \pm 0.04$ & $14.18 \pm 0.05$ & $13.76 \pm 0.05$ & & 004641.91-050546.8 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $-19.0 \pm 9.3$ & $-32.6 \pm 6.6$\\
00464235-1559228 & $16.50 \pm 0.12$ & $15.62 \pm 0.13$ & $15.26 \pm 0.16$ & & 004642.48-155922.1 & $14.98 \pm 0.04$ & $14.77 \pm 0.06$ & & $158.7 \pm 16.5$ & $59.3 \pm 17.3$\\
00464336-0424454 & $11.20 \pm 0.02$ & $10.59 \pm 0.02$ & $10.28 \pm 0.02$ & & 004643.39-042448.5 & $10.09 \pm 0.02$ & $9.92 \pm 0.02$ & & $36.2 \pm 6.6$ & $-255.2 \pm 7.8$\\
00464375-8009456 & $14.79 \pm 0.04$ & $14.25 \pm 0.06$ & $13.84 \pm 0.05$ & & 004643.61-800945.6 & $13.57 \pm 0.02$ & $13.37 \pm 0.03$ & & $-32.2 \pm 1.1$ & $1.3 \pm 12.1$\\
00464378+4536264 & $15.12 \pm 0.05$ & $14.42 \pm 0.05$ & $14.10 \pm 0.05$ & & 004643.82+453626.3 & $13.93 \pm 0.03$ & $13.75 \pm 0.03$ & & $37.2 \pm 4.3$ & $-7.8 \pm 6.7$\\
00464429-3442073 & $13.65 \pm 0.02$ & $12.98 \pm 0.03$ & $12.57 \pm 0.03$ & & 004644.23-344207.8 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $-73.2 \pm 5.7$ & $-52.3 \pm 11.0$\\
00464565+1425033 & $14.30 \pm 0.03$ & $13.70 \pm 0.04$ & $13.43 \pm 0.04$ & & 004645.67+142503.0 & $13.23 \pm 0.03$ & $13.06 \pm 0.03$ & & $19.1 \pm 6.7$ & $-29.3 \pm 7.0$\\
00464569+2743240 & $15.93 \pm 0.07$ & $15.41 \pm 0.11$ & $15.09 \pm 0.14$ & & 004645.66+274323.1 & $14.88 \pm 0.03$ & $14.64 \pm 0.06$ & & $-32.2 \pm 10.1$ & $-73.9 \pm 12.7$\\
00464605+2847141 & $15.35 \pm 0.05$ & $14.82 \pm 0.06$ & $14.51 \pm 0.08$ & & 004646.10+284713.4 & $14.26 \pm 0.03$ & $14.00 \pm 0.04$ & & $54.1 \pm 5.7$ & $-47.3 \pm 6.7$\\
00464654+1027502 & $15.82 \pm 0.08$ & $15.18 \pm 0.09$ & $14.81 \pm 0.12$ & & 004646.63+102748.8 & $14.62 \pm 0.03$ & $14.37 \pm 0.05$ & & $132.9 \pm 11.0$ & $-132.0 \pm 10.7$\\
00464669-3113469 & $13.13 \pm 0.02$ & $12.54 \pm 0.03$ & $12.25 \pm 0.02$ & & 004646.64-311346.2 & $12.09 \pm 0.02$ & $11.88 \pm 0.02$ & & $-63.7 \pm 6.4$ & $72.6 \pm 7.3$\\
00464811+1608084 & $15.68 \pm 0.07$ & $14.92 \pm 0.08$ & $14.51 \pm 0.09$ & & 004648.06+160807.7 & $14.16 \pm 0.03$ & $13.89 \pm 0.04$ & & $-60.8 \pm 8.0$ & $-64.6 \pm 9.1$\\
00464841+0715177 & $13.89 \pm 0.03$ & $13.18 \pm 0.03$ & $12.55 \pm 0.03$ & & 004648.48+071517.1 & $12.09 \pm 0.02$ & $11.64 \pm 0.02$ & & $97.0 \pm 9.2$ & $-60.3 \pm 7.3$\\
00464875-2543152 & $14.94 \pm 0.03$ & $14.27 \pm 0.03$ & $13.92 \pm 0.05$ & & 004648.68-254316.2 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $-81.7 \pm 6.4$ & $-88.1 \pm 8.7$\\
00465011-0943009 & $13.47 \pm 0.02$ & $12.84 \pm 0.02$ & $12.55 \pm 0.02$ & & 004650.34-094259.4 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $283.3 \pm 11.9$ & $129.2 \pm 6.6$\\
00465023-2342363 & $14.90 \pm 0.04$ & $14.38 \pm 0.06$ & $14.04 \pm 0.06$ & & 004650.23-234236.9 & $13.86 \pm 0.03$ & $13.67 \pm 0.04$ & & $-1.4 \pm 5.9$ & $-45.1 \pm 6.7$\\
00465095+3822416 & $11.68 \pm 0.02$ & $11.12 \pm 0.02$ & $10.85 \pm 0.01$ & & 004651.11+382241.2 & $10.67 \pm 0.02$ & $10.48 \pm 0.02$ & & $154.9 \pm 8.0$ & $-33.8 \pm 7.6$\\
00465184-2158394 & $13.69 \pm 0.02$ & $13.14 \pm 0.03$ & $12.83 \pm 0.04$ & & 004651.86-215840.0 & $12.64 \pm 0.03$ & $12.37 \pm 0.02$ & & $26.4 \pm 5.4$ & $-51.6 \pm 6.2$\\
00465240-7545458 & $14.82 \pm 0.04$ & $14.30 \pm 0.05$ & $13.97 \pm 0.06$ & & 004652.84-754545.5 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $135.4 \pm 3.0$ & $20.9 \pm 18.0$\\
00465338+1923272 & $14.41 \pm 0.03$ & $13.86 \pm 0.03$ & $13.50 \pm 0.05$ & & 004653.43+192327.4 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $60.5 \pm 9.9$ & $16.7 \pm 6.6$\\
00465339+2102132 & $15.88 \pm 0.08$ & $15.24 \pm 0.08$ & $14.88 \pm 0.14$ & & 004653.44+210211.5 & $14.55 \pm 0.03$ & $14.34 \pm 0.05$ & & $53.9 \pm 7.0$ & $-126.6 \pm 8.9$\\
00465515+2413228 & $13.36 \pm 0.03$ & $12.75 \pm 0.03$ & $12.41 \pm 0.03$ & & 004655.06+241322.1 & $12.10 \pm 0.02$ & $11.87 \pm 0.02$ & & $-86.5 \pm 6.4$ & $-53.7 \pm 10.1$\\
00465556-3232178 & $15.32 \pm 0.06$ & $14.76 \pm 0.05$ & $14.41 \pm 0.08$ & & 004655.59-323220.8 & $14.18 \pm 0.03$ & $13.95 \pm 0.03$ & & $31.3 \pm 6.4$ & $-299.7 \pm 11.0$\\
00465578+1710372 & $14.50 \pm 0.03$ & $13.88 \pm 0.04$ & $13.57 \pm 0.04$ & & 004655.77+171036.8 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $-9.9 \pm 7.2$ & $-39.9 \pm 7.8$\\
00465694-0955004 & $12.10 \pm 0.03$ & $11.53 \pm 0.02$ & $11.22 \pm 0.02$ & & 004656.98-095501.2 & $11.04 \pm 0.02$ & $10.87 \pm 0.02$ & & $59.7 \pm 8.8$ & $-62.7 \pm 6.0$\\
00465729-1740265 & $11.80 \pm 0.02$ & $11.23 \pm 0.02$ & $10.95 \pm 0.02$ & & 004657.25-174026.7 & $10.77 \pm 0.02$ & $10.59 \pm 0.02$ & & $-55.7 \pm 6.9$ & $-22.4 \pm 6.6$\\
00465745+8530350 & $12.73 \pm 0.02$ & $12.15 \pm 0.03$ & $11.87 \pm 0.02$ & & 004658.09+853034.8 & $11.68 \pm 0.02$ & $11.49 \pm 0.02$ & & $71.4 \pm 1.8$ & $-16.8 \pm 8.3$\\
00465759-1315084 & $14.95 \pm 0.03$ & $14.34 \pm 0.05$ & $14.07 \pm 0.05$ & & 004657.55-131508.5 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $-49.5 \pm 6.6$ & $-14.8 \pm 6.8$\\
00465812-0404023 & $15.52 \pm 0.05$ & $14.96 \pm 0.07$ & $14.61 \pm 0.10$ & & 004658.13-040403.0 & $14.44 \pm 0.03$ & $14.21 \pm 0.05$ & & $14.8 \pm 9.5$ & $-53.8 \pm 8.9$\\
00465818-3120363 & $15.20 \pm 0.05$ & $14.64 \pm 0.06$ & $14.36 \pm 0.07$ & & 004658.25-312036.3 & $14.13 \pm 0.03$ & $13.90 \pm 0.03$ & & $80.1 \pm 7.7$ & $3.1 \pm 8.1$\\
00470036+2551564 & $14.82 \pm 0.03$ & $14.31 \pm 0.04$ & $13.92 \pm 0.05$ & & 004700.48+255156.0 & $13.57 \pm 0.03$ & $13.21 \pm 0.03$ & & $126.9 \pm 8.8$ & $-37.6 \pm 7.4$\\
00470229+3105236 & $14.58 \pm 0.03$ & $14.03 \pm 0.05$ & $13.72 \pm 0.04$ & & 004702.23+310523.3 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $-56.9 \pm 5.7$ & $-21.1 \pm 6.8$\\
00470456+3211348 & $14.56 \pm 0.03$ & $13.92 \pm 0.03$ & $13.65 \pm 0.04$ & & 004704.55+321134.4 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $-12.7 \pm 4.7$ & $-29.2 \pm 6.1$\\
00470518+1853368 & $15.86 \pm 0.08$ & $15.28 \pm 0.09$ & $14.86 \pm 0.13$ & & 004705.13+185336.9 & $14.60 \pm 0.03$ & $14.37 \pm 0.05$ & & $-53.8 \pm 8.4$ & $10.4 \pm 7.7$\\
00470553-7026460 & $14.78 \pm 0.04$ & $14.22 \pm 0.03$ & $13.93 \pm 0.05$ & & 004705.44-702646.0 & $13.76 \pm 0.03$ & $13.59 \pm 0.03$ & & $-39.5 \pm 1.7$ & $2.6 \pm 7.2$\\
00470791-4547230 & $15.27 \pm 0.06$ & $14.54 \pm 0.05$ & $14.12 \pm 0.06$ & & 004708.01-454723.7 & $13.90 \pm 0.03$ & $13.65 \pm 0.03$ & & $90.9 \pm 4.8$ & $-61.3 \pm 7.3$\\
00470794-2330279 & $9.86 \pm 0.02$ & $9.34 \pm 0.02$ & $9.07 \pm 0.02$ & & 004708.08-233029.7 & $8.89 \pm 0.03$ & $8.66 \pm 0.02$ & & $156.6 \pm 6.4$ & $-142.5 \pm 7.1$\\
00471014+4352380 & $15.92 \pm 0.08$ & $15.34 \pm 0.11$ & $14.87 \pm 0.10$ & & 004710.13+435237.4 & $14.69 \pm 0.03$ & $14.51 \pm 0.05$ & & $-14.4 \pm 5.3$ & $-53.0 \pm 8.7$\\
00471063+2328395 & $15.36 \pm 0.05$ & $14.84 \pm 0.06$ & $14.41 \pm 0.09$ & & 004710.61+232840.6 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $-20.7 \pm 6.2$ & $83.1 \pm 8.9$\\
00471230+8328126 & $15.96 \pm 0.08$ & $15.32 \pm 0.10$ & $14.98 \pm 0.13$ & & 004712.02+832812.9 & $14.79 \pm 0.03$ & $14.62 \pm 0.04$ & & $-44.3 \pm 1.3$ & $28.9 \pm 11.9$\\
00471347+3633532 & $16.40 \pm 0.11$ & $15.85 \pm 0.15$ & $15.40 \pm 0.15$ & & 004713.54+363353.3 & $15.18 \pm 0.03$ & $14.93 \pm 0.05$ & & $65.5 \pm 10.8$ & $2.1 \pm 17.4$\\
00471348-3710282 & $16.23 \pm 0.09$ & $15.34 \pm 0.08$ & $14.98 \pm 0.13$ & & 004713.81-371033.7 & $14.28 \pm 0.03$ & $14.00 \pm 0.04$ & & $362.5 \pm 10.5$ & $-493.2 \pm 14.7$\\
00471356-0640340 & $14.78 \pm 0.03$ & $14.13 \pm 0.04$ & $13.86 \pm 0.05$ & & 004713.58-064035.3 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $23.8 \pm 6.6$ & $-110.0 \pm 8.3$\\
00471432-3449447 & $13.12 \pm 0.02$ & $12.51 \pm 0.03$ & $12.23 \pm 0.03$ & & 004714.40-344944.5 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $97.3 \pm 6.3$ & $12.2 \pm 7.2$\\
00471437+4438261 & $16.11 \pm 0.08$ & $15.44 \pm 0.11$ & $15.14 \pm 0.11$ & & 004714.46+443826.6 & $14.89 \pm 0.03$ & $14.69 \pm 0.05$ & & $85.7 \pm 8.1$ & $47.9 \pm 12.9$\\
00471478-1057240 & $15.90 \pm 0.08$ & $15.34 \pm 0.07$ & $15.02 \pm 0.12$ & & 004714.90-105723.6 & $14.48 \pm 0.03$ & $14.29 \pm 0.05$ & & $149.9 \pm 9.1$ & $32.2 \pm 9.4$\\
00471497+4532466 & $16.11 \pm 0.08$ & $15.55 \pm 0.12$ & $15.23 \pm 0.13$ & & 004715.02+453246.1 & $14.99 \pm 0.03$ & $14.80 \pm 0.06$ & & $45.2 \pm 7.9$ & $-45.4 \pm 15.2$\\
00471535-0840162 & $14.12 \pm 0.03$ & $13.58 \pm 0.03$ & $13.29 \pm 0.04$ & & 004715.32-084016.9 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $-34.1 \pm 6.3$ & $-58.3 \pm 6.4$\\
00471623-1736164 & $14.88 \pm 0.04$ & $14.37 \pm 0.06$ & $14.02 \pm 0.05$ & & 004716.35-173616.3 & $13.82 \pm 0.03$ & $13.65 \pm 0.03$ & & $136.3 \pm 7.3$ & $4.3 \pm 7.2$\\
00471920-2934470 & $13.57 \pm 0.03$ & $13.00 \pm 0.03$ & $12.71 \pm 0.03$ & & 004719.19-293448.2 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $-10.6 \pm 5.9$ & $-108.0 \pm 8.4$\\
00471961+3448095 & $15.59 \pm 0.06$ & $15.06 \pm 0.08$ & $14.78 \pm 0.10$ & & 004719.66+344809.1 & $14.30 \pm 0.03$ & $14.04 \pm 0.04$ & & $48.9 \pm 5.6$ & $-31.1 \pm 7.3$\\
00472084-2004598 & $14.61 \pm 0.03$ & $14.01 \pm 0.04$ & $13.70 \pm 0.06$ & & 004720.86-200500.1 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $19.2 \pm 6.6$ & $-30.0 \pm 6.6$\\
00472206+1131354 & $13.71 \pm 0.02$ & $13.13 \pm 0.03$ & $12.82 \pm 0.02$ & & 004722.12+113134.6 & $12.66 \pm 0.02$ & $12.48 \pm 0.03$ & & $98.1 \pm 9.2$ & $-80.5 \pm 10.1$\\
00472253-4109269 & $15.75 \pm 0.06$ & $14.90 \pm 0.06$ & $14.42 \pm 0.08$ & & 004722.54-410927.4 & $14.23 \pm 0.03$ & $13.93 \pm 0.04$ & & $11.4 \pm 5.3$ & $-42.6 \pm 7.4$\\
00472319+4600322 & $15.59 \pm 0.06$ & $15.02 \pm 0.07$ & $14.73 \pm 0.08$ & & 004723.29+460032.1 & $14.48 \pm 0.03$ & $14.24 \pm 0.04$ & & $86.9 \pm 6.0$ & $-10.4 \pm 7.4$\\
00472373+1856463 & $14.81 \pm 0.04$ & $14.27 \pm 0.05$ & $13.93 \pm 0.06$ & & 004723.70+185646.4 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $-33.5 \pm 6.4$ & $2.1 \pm 6.2$\\
00472393-1028133 & $14.82 \pm 0.03$ & $14.18 \pm 0.03$ & $13.90 \pm 0.05$ & & 004724.01-102813.9 & $13.75 \pm 0.03$ & $13.47 \pm 0.03$ & & $97.1 \pm 7.5$ & $-49.4 \pm 6.8$\\
00472429+2225019 & $11.15 \pm 0.02$ & $10.59 \pm 0.02$ & $10.31 \pm 0.01$ & & 004724.55+222459.6 & $10.14 \pm 0.02$ & $9.95 \pm 0.02$ & & $284.6 \pm 12.3$ & $-174.7 \pm 8.6$\\
00472447+2100382 & $15.06 \pm 0.04$ & $14.44 \pm 0.06$ & $14.16 \pm 0.08$ & & 004724.43+210037.8 & $13.96 \pm 0.03$ & $13.72 \pm 0.04$ & & $-39.3 \pm 6.9$ & $-29.7 \pm 6.4$\\
00472554-2456393 & $12.95 \pm 0.02$ & $12.43 \pm 0.02$ & $12.14 \pm 0.02$ & & 004725.45-245640.0 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $-108.5 \pm 6.0$ & $-59.1 \pm 6.6$\\
00472606+4324079 & $16.16 \pm 0.09$ & $15.53 \pm 0.12$ & $15.02 \pm 0.12$ & & 004726.19+432408.1 & $14.82 \pm 0.03$ & $14.58 \pm 0.05$ & & $123.9 \pm 8.3$ & $20.7 \pm 10.5$\\
00472608-1529470 & $14.87 \pm 0.05$ & $14.35 \pm 0.05$ & $14.05 \pm 0.05$ & & 004726.13-152947.3 & $13.85 \pm 0.03$ & $13.67 \pm 0.04$ & & $63.3 \pm 7.1$ & $-25.2 \pm 6.7$\\
00472696-2703423 & $15.33 \pm 0.05$ & $14.79 \pm 0.06$ & $14.51 \pm 0.07$ & & 004727.01-270342.7 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $59.0 \pm 6.6$ & $-35.0 \pm 7.6$\\
00472721+3547464 & $13.23 \pm 0.02$ & $12.67 \pm 0.02$ & $12.40 \pm 0.02$ & & 004727.19+354747.1 & $12.22 \pm 0.02$ & $12.01 \pm 0.02$ & & $-16.6 \pm 4.9$ & $51.4 \pm 7.3$\\
00472742-4941459 & $14.85 \pm 0.04$ & $14.28 \pm 0.05$ & $13.94 \pm 0.05$ & & 004727.43-494146.3 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $5.5 \pm 4.1$ & $-41.7 \pm 7.2$\\
00472846-4630276 & $14.71 \pm 0.03$ & $14.06 \pm 0.04$ & $13.72 \pm 0.05$ & & 004728.56-463028.2 & $13.51 \pm 0.02$ & $13.30 \pm 0.03$ & & $95.5 \pm 4.5$ & $-58.4 \pm 7.0$\\
00472949-1001238 & $16.43 \pm 0.09$ & $15.73 \pm 0.10$ & $15.43 \pm 0.17$ & & 004729.59-100123.6 & $15.23 \pm 0.04$ & $15.06 \pm 0.08$ & & $122.7 \pm 16.8$ & $12.6 \pm 17.8$\\
00473121+3152327 & $14.57 \pm 0.03$ & $14.05 \pm 0.04$ & $13.78 \pm 0.04$ & & 004731.19+315231.8 & $13.59 \pm 0.03$ & $13.34 \pm 0.03$ & & $-25.4 \pm 5.3$ & $-68.8 \pm 6.6$\\
00473149-1424425 & $10.82 \pm 0.02$ & $10.27 \pm 0.02$ & $9.97 \pm 0.02$ & & 004731.59-142443.4 & $9.76 \pm 0.02$ & $9.53 \pm 0.02$ & & $109.7 \pm 6.0$ & $-66.5 \pm 5.9$\\
00473290-6419060 & $13.88 \pm 0.03$ & $13.28 \pm 0.03$ & $13.01 \pm 0.03$ & & 004733.16-641906.7 & $12.79 \pm 0.02$ & $12.59 \pm 0.02$ & & $156.9 \pm 4.1$ & $-72.0 \pm 6.9$\\
00473378+4235392 & $14.94 \pm 0.04$ & $14.32 \pm 0.05$ & $14.05 \pm 0.05$ & & 004733.88+423538.6 & $13.84 \pm 0.03$ & $13.67 \pm 0.03$ & & $94.5 \pm 5.9$ & $-45.5 \pm 7.1$\\
00473424+3641343 & $14.56 \pm 0.03$ & $14.03 \pm 0.04$ & $13.72 \pm 0.04$ & & 004734.26+364133.8 & $13.56 \pm 0.02$ & $13.39 \pm 0.03$ & & $14.0 \pm 4.7$ & $-43.4 \pm 6.7$\\
00473438-0239573 & $15.62 \pm 0.06$ & $15.02 \pm 0.08$ & $14.73 \pm 0.12$ & & 004734.42-023957.4 & $14.53 \pm 0.03$ & $14.36 \pm 0.06$ & & $48.7 \pm 8.3$ & $-10.0 \pm 8.3$\\
00473507-6407169 & $14.83 \pm 0.04$ & $14.15 \pm 0.05$ & $13.84 \pm 0.06$ & & 004735.13-640716.8 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $32.2 \pm 2.3$ & $8.9 \pm 6.9$\\
00473526-4541510 & $15.57 \pm 0.06$ & $14.92 \pm 0.06$ & $14.34 \pm 0.06$ & & 004735.41-454153.3 & $14.17 \pm 0.03$ & $13.82 \pm 0.04$ & & $137.7 \pm 5.5$ & $-208.5 \pm 8.8$\\
00473600+3333369 & $15.50 \pm 0.05$ & $14.82 \pm 0.06$ & $14.49 \pm 0.07$ & & 004735.96+333336.9 & $14.27 \pm 0.03$ & $14.02 \pm 0.04$ & & $-40.9 \pm 5.3$ & $1.8 \pm 7.2$\\
00473761-0922065 & $14.49 \pm 0.03$ & $13.93 \pm 0.03$ & $13.63 \pm 0.04$ & & 004737.58-092207.2 & $13.44 \pm 0.03$ & $13.21 \pm 0.03$ & & $-43.9 \pm 9.2$ & $-60.7 \pm 7.2$\\
00473771+4612241 & $16.25 \pm 0.10$ & $15.57 \pm 0.12$ & $15.29 \pm 0.14$ & & 004737.76+461223.6 & $15.13 \pm 0.03$ & $14.96 \pm 0.06$ & & $46.5 \pm 7.9$ & $-49.7 \pm 15.1$\\
00473788-8203003 & $15.68 \pm 0.05$ & $14.88 \pm 0.07$ & $14.58 \pm 0.09$ & & 004737.73-820300.0 & $14.40 \pm 0.03$ & $14.14 \pm 0.04$ & & $-30.5 \pm 1.0$ & $25.3 \pm 10.0$\\
00473822+1533311 & $15.05 \pm 0.05$ & $14.52 \pm 0.05$ & $14.24 \pm 0.06$ & & 004738.25+153331.3 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $41.2 \pm 7.9$ & $20.3 \pm 7.6$\\
00473867-4007566 & $13.88 \pm 0.03$ & $13.26 \pm 0.03$ & $12.95 \pm 0.03$ & & 004738.80-400756.9 & $12.77 \pm 0.02$ & $12.54 \pm 0.02$ & & $136.1 \pm 5.6$ & $-32.7 \pm 7.3$\\
00473923-1454325 & $16.04 \pm 0.08$ & $15.24 \pm 0.08$ & $14.90 \pm 0.12$ & & 004739.29-145433.2 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $72.0 \pm 9.7$ & $-56.8 \pm 9.8$\\
00474067-1047043 & $14.38 \pm 0.03$ & $13.74 \pm 0.03$ & $13.44 \pm 0.04$ & & 004740.74-104705.1 & $13.27 \pm 0.03$ & $13.10 \pm 0.03$ & & $89.3 \pm 6.5$ & $-64.2 \pm 7.2$\\
00474092+3136056 & $13.08 \pm 0.02$ & $12.51 \pm 0.03$ & $12.21 \pm 0.02$ & & 004740.81+313605.1 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $-123.4 \pm 8.0$ & $-47.5 \pm 7.7$\\
00474226-3154310 & $14.58 \pm 0.03$ & $13.99 \pm 0.03$ & $13.69 \pm 0.05$ & & 004742.25-315432.2 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $-13.0 \pm 6.0$ & $-122.5 \pm 8.9$\\
00474415-2022260 & $13.70 \pm 0.02$ & $13.16 \pm 0.03$ & $12.84 \pm 0.03$ & & 004744.30-202226.5 & $12.67 \pm 0.02$ & $12.44 \pm 0.03$ & & $174.8 \pm 6.6$ & $-43.3 \pm 6.1$\\
00474453+4159428 & $10.00 \pm 0.02$ & $9.44 \pm 0.02$ & $9.15 \pm 0.01$ & & 004744.66+415942.0 & $8.99 \pm 0.02$ & $8.82 \pm 0.02$ & & $121.4 \pm 6.5$ & $-67.0 \pm 7.2$\\
00474464-2548192 & $14.44 \pm 0.03$ & $13.81 \pm 0.03$ & $13.52 \pm 0.04$ & & 004744.71-254819.2 & $13.36 \pm 0.02$ & $13.19 \pm 0.03$ & & $81.8 \pm 6.2$ & $-1.0 \pm 8.3$\\
00474566+1908107 & $15.44 \pm 0.05$ & $14.78 \pm 0.06$ & $14.47 \pm 0.09$ & & 004745.58+190809.9 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $-85.0 \pm 7.4$ & $-62.7 \pm 9.4$\\
00474587+2510542 & $15.00 \pm 0.04$ & $14.47 \pm 0.05$ & $14.12 \pm 0.05$ & & 004745.85+251053.7 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $-15.2 \pm 6.0$ & $-37.6 \pm 7.7$\\
00474647+2637525 & $15.57 \pm 0.06$ & $14.92 \pm 0.07$ & $14.63 \pm 0.09$ & & 004746.52+263752.4 & $14.44 \pm 0.03$ & $14.20 \pm 0.05$ & & $51.5 \pm 6.6$ & $-2.5 \pm 7.5$\\
00474719-4700390 & $15.09 \pm 0.04$ & $14.58 \pm 0.05$ & $14.29 \pm 0.07$ & & 004747.21-470039.9 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $18.3 \pm 4.3$ & $-77.9 \pm 7.5$\\
00474886+1918267 & $15.23 \pm 0.05$ & $14.72 \pm 0.06$ & $14.41 \pm 0.10$ & & 004748.84+191825.9 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $-14.9 \pm 7.0$ & $-62.1 \pm 9.3$\\
00475043+2527178 & $16.09 \pm 0.09$ & $15.51 \pm 0.12$ & $15.18 \pm 0.14$ & & 004750.43+252716.8 & $15.02 \pm 0.03$ & $14.83 \pm 0.06$ & & $-5.6 \pm 13.3$ & $-82.7 \pm 14.4$\\
00475110-1354160 & $15.50 \pm 0.05$ & $14.96 \pm 0.08$ & $14.64 \pm 0.09$ & & 004751.15-135415.8 & $14.45 \pm 0.03$ & $14.24 \pm 0.05$ & & $60.0 \pm 7.3$ & $15.5 \pm 8.1$\\
00475113+3950062 & $15.46 \pm 0.04$ & $14.88 \pm 0.06$ & $14.56 \pm 0.08$ & & 004751.09+395005.8 & $14.40 \pm 0.03$ & $14.19 \pm 0.04$ & & $-36.1 \pm 5.2$ & $-33.8 \pm 7.4$\\
00475116-0345405 & $12.95 \pm 0.03$ & $12.34 \pm 0.03$ & $12.07 \pm 0.03$ & & 004751.26-034540.3 & $11.82 \pm 0.02$ & $11.61 \pm 0.02$ & & $121.9 \pm 6.5$ & $16.7 \pm 5.9$\\
00475183-5512559 & $14.44 \pm 0.03$ & $13.93 \pm 0.04$ & $13.64 \pm 0.05$ & & 004751.91-551256.6 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $65.2 \pm 3.4$ & $-58.3 \pm 8.5$\\
00475262+2934336 & $12.85 \pm 0.02$ & $12.32 \pm 0.03$ & $12.03 \pm 0.02$ & & 004752.75+293433.1 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $131.6 \pm 7.1$ & $-41.0 \pm 7.0$\\
00475395-6731280 & $14.20 \pm 0.03$ & $13.65 \pm 0.03$ & $13.33 \pm 0.04$ & & 004754.28-673126.6 & $13.14 \pm 0.02$ & $12.91 \pm 0.02$ & & $158.7 \pm 3.8$ & $111.6 \pm 7.3$\\
00475615+3342269 & $14.75 \pm 0.04$ & $14.14 \pm 0.05$ & $13.87 \pm 0.04$ & & 004756.18+334226.7 & $13.67 \pm 0.02$ & $13.47 \pm 0.03$ & & $34.4 \pm 6.1$ & $-10.8 \pm 7.9$\\
00475709+4540378 & $15.31 \pm 0.05$ & $14.78 \pm 0.06$ & $14.48 \pm 0.07$ & & 004757.14+454037.3 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $47.8 \pm 4.7$ & $-41.2 \pm 7.2$\\
00475753-0235262 & $14.40 \pm 0.02$ & $13.87 \pm 0.04$ & $13.55 \pm 0.05$ & & 004757.60-023526.6 & $13.33 \pm 0.02$ & $13.16 \pm 0.03$ & & $88.7 \pm 6.8$ & $-27.9 \pm 7.1$\\
00475790+2319314 & $12.60 \pm 0.02$ & $12.04 \pm 0.02$ & $11.76 \pm 0.02$ & & 004757.99+231931.5 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $96.2 \pm 6.6$ & $3.2 \pm 5.5$\\
00475808+1605065 & $16.04 \pm 0.08$ & $15.52 \pm 0.10$ & $15.19 \pm 0.15$ & & 004758.13+160506.3 & $14.88 \pm 0.03$ & $14.71 \pm 0.06$ & & $62.0 \pm 11.9$ & $-21.3 \pm 14.1$\\
00475831+3438068 & $14.97 \pm 0.04$ & $14.39 \pm 0.05$ & $14.10 \pm 0.06$ & & 004758.30+343806.3 & $13.90 \pm 0.03$ & $13.67 \pm 0.03$ & & $-10.0 \pm 6.0$ & $-45.5 \pm 7.7$\\
00475868-1707039 & $15.31 \pm 0.05$ & $14.73 \pm 0.04$ & $14.44 \pm 0.07$ & & 004758.71-170704.1 & $14.27 \pm 0.03$ & $14.10 \pm 0.05$ & & $34.8 \pm 6.9$ & $-15.8 \pm 7.8$\\
00480007-0915322 & $14.95 \pm 0.04$ & $14.28 \pm 0.04$ & $13.90 \pm 0.05$ & & 004800.18-091531.9 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $130.9 \pm 15.5$ & $26.3 \pm 9.4$\\
00480032+3428254 & $14.66 \pm 0.03$ & $13.99 \pm 0.05$ & $13.69 \pm 0.04$ & & 004800.38+342825.2 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $60.3 \pm 6.4$ & $-12.7 \pm 7.1$\\
00480098+4324357 & $15.88 \pm 0.07$ & $15.23 \pm 0.09$ & $14.95 \pm 0.10$ & & 004801.01+432435.4 & $14.77 \pm 0.03$ & $14.57 \pm 0.05$ & & $28.6 \pm 5.7$ & $-24.9 \pm 8.6$\\
00480122+2453371 & $14.63 \pm 0.03$ & $14.04 \pm 0.05$ & $13.77 \pm 0.05$ & & 004801.26+245336.5 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $32.8 \pm 5.8$ & $-45.1 \pm 6.9$\\
00480150+1220156 & $16.24 \pm 0.10$ & $15.52 \pm 0.12$ & $15.24 \pm 0.15$ & & 004801.39+122015.7 & $14.73 \pm 0.03$ & $14.51 \pm 0.05$ & & $-132.4 \pm 15.1$ & $7.9 \pm 17.7$\\
00480206-0910018 & $14.36 \pm 0.03$ & $13.68 \pm 0.03$ & $13.36 \pm 0.04$ & & 004802.10-091003.3 & $13.20 \pm 0.02$ & $13.01 \pm 0.03$ & & $51.0 \pm 13.7$ & $-119.4 \pm 8.8$\\
00480255+4722268 & $16.14 \pm 0.09$ & $15.62 \pm 0.11$ & $15.30 \pm 0.15$ & & 004802.54+472230.5 & $14.84 \pm 0.03$ & $14.59 \pm 0.05$ & & $-12.6 \pm 7.2$ & $313.2 \pm 20.5$\\
00480295+1139372 & $14.37 \pm 0.03$ & $13.80 \pm 0.04$ & $13.49 \pm 0.03$ & & 004803.02+113937.5 & $13.31 \pm 0.03$ & $13.09 \pm 0.03$ & & $110.6 \pm 9.6$ & $22.1 \pm 23.6$\\
00480324-1320089 & $15.01 \pm 0.03$ & $14.39 \pm 0.04$ & $14.06 \pm 0.06$ & & 004803.26-132009.2 & $13.89 \pm 0.03$ & $13.64 \pm 0.04$ & & $33.9 \pm 7.4$ & $-20.0 \pm 7.6$\\
00480478+2732164 & $11.64 \pm 0.02$ & $11.10 \pm 0.03$ & $10.81 \pm 0.02$ & & 004804.62+273215.6 & $10.64 \pm 0.02$ & $10.43 \pm 0.02$ & & $-168.3 \pm 7.9$ & $-65.0 \pm 7.3$\\
00480542+4623292 & $14.09 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 004805.49+462328.8 & $13.00 \pm 0.02$ & $12.83 \pm 0.03$ & & $58.2 \pm 4.3$ & $-30.4 \pm 6.4$\\
00480750-2650015 & $13.66 \pm 0.02$ & $13.10 \pm 0.03$ & $12.75 \pm 0.02$ & & 004807.50-265002.8 & $12.55 \pm 0.02$ & $12.38 \pm 0.02$ & & $-7.8 \pm 5.5$ & $-113.8 \pm 7.0$\\
00480864-0011182 & $15.22 \pm 0.04$ & $14.69 \pm 0.06$ & $14.39 \pm 0.08$ & & 004808.74-001118.6 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $131.7 \pm 8.2$ & $-36.2 \pm 7.2$\\
00480876+2218148 & $15.44 \pm 0.06$ & $14.84 \pm 0.06$ & $14.49 \pm 0.10$ & & 004808.80+221814.6 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $39.9 \pm 6.5$ & $-21.3 \pm 8.4$\\
00480890+0858540 & $14.78 \pm 0.03$ & $14.16 \pm 0.04$ & $13.85 \pm 0.06$ & & 004808.93+085853.7 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $51.4 \pm 9.5$ & $-20.4 \pm 8.7$\\
00480947-1430597 & $12.69 \pm 0.02$ & $12.15 \pm 0.02$ & $11.80 \pm 0.02$ & & 004809.34-143102.5 & $11.58 \pm 0.02$ & $11.40 \pm 0.02$ & & $-162.4 \pm 6.5$ & $-230.6 \pm 7.5$\\
00481014-6050049 & $14.13 \pm 0.03$ & $13.50 \pm 0.02$ & $13.21 \pm 0.04$ & & 004810.28-605005.4 & $12.99 \pm 0.03$ & $12.81 \pm 0.03$ & & $97.6 \pm 3.3$ & $-44.6 \pm 7.0$\\
00481060+1240253 & $12.90 \pm 0.02$ & $12.27 \pm 0.02$ & $11.92 \pm 0.02$ & & 004810.56+124024.9 & $11.69 \pm 0.02$ & $11.49 \pm 0.02$ & & $-36.8 \pm 10.8$ & $-34.0 \pm 6.7$\\
00481094-4919266 & $14.19 \pm 0.03$ & $13.60 \pm 0.02$ & $13.32 \pm 0.03$ & & 004811.02-491926.7 & $13.14 \pm 0.02$ & $12.93 \pm 0.03$ & & $73.3 \pm 4.5$ & $-5.5 \pm 8.3$\\
00481162+0706164 & $14.09 \pm 0.03$ & $13.56 \pm 0.05$ & $13.27 \pm 0.04$ & & 004811.61+070616.0 & $13.03 \pm 0.02$ & $12.83 \pm 0.03$ & & $-19.1 \pm 8.4$ & $-40.4 \pm 8.5$\\
00481192+0854010 & $15.32 \pm 0.05$ & $14.70 \pm 0.06$ & $14.35 \pm 0.08$ & & 004811.95+085400.6 & $14.18 \pm 0.03$ & $13.91 \pm 0.04$ & & $45.6 \pm 9.9$ & $-40.6 \pm 9.3$\\
00481260-6110305 & $10.50 \pm 0.02$ & $9.99 \pm 0.02$ & $9.72 \pm 0.02$ & & 004813.00-611033.4 & $9.55 \pm 0.02$ & $9.36 \pm 0.02$ & & $270.2 \pm 6.6$ & $-273.3 \pm 9.0$\\
00481306-4316462 & $12.67 \pm 0.02$ & $12.13 \pm 0.03$ & $11.84 \pm 0.03$ & & 004813.10-431646.1 & $11.68 \pm 0.02$ & $11.50 \pm 0.02$ & & $34.4 \pm 4.3$ & $9.2 \pm 6.4$\\
00481504-0544457 & $12.82 \pm 0.02$ & $12.31 \pm 0.03$ & $12.00 \pm 0.02$ & & 004815.26-054446.2 & $11.81 \pm 0.02$ & $11.60 \pm 0.02$ & & $275.2 \pm 9.4$ & $-37.1 \pm 7.5$\\
00481580-1019102 & $13.03 \pm 0.02$ & $12.44 \pm 0.02$ & $12.17 \pm 0.02$ & & 004815.75-101910.5 & $12.00 \pm 0.02$ & $11.79 \pm 0.02$ & & $-63.1 \pm 9.6$ & $-25.5 \pm 6.7$\\
00481698+2627312 & $15.41 \pm 0.05$ & $14.78 \pm 0.05$ & $14.51 \pm 0.08$ & & 004817.02+262731.3 & $14.33 \pm 0.03$ & $14.16 \pm 0.04$ & & $39.9 \pm 7.0$ & $7.5 \pm 6.8$\\
00481800-6903275 & $13.89 \pm 0.03$ & $13.25 \pm 0.03$ & $12.89 \pm 0.03$ & & 004818.35-690327.3 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $157.7 \pm 3.6$ & $16.8 \pm 6.9$\\
00481804-1135004 & $13.42 \pm 0.02$ & $12.80 \pm 0.03$ & $12.51 \pm 0.02$ & & 004818.07-113500.5 & $12.33 \pm 0.02$ & $12.16 \pm 0.02$ & & $40.7 \pm 6.7$ & $-10.8 \pm 7.5$\\
00481839+1908339 & $14.47 \pm 0.03$ & $13.94 \pm 0.03$ & $13.58 \pm 0.05$ & & 004818.46+190833.3 & $13.38 \pm 0.03$ & $13.21 \pm 0.03$ & & $83.7 \pm 6.5$ & $-40.9 \pm 7.5$\\
00482108-1740489 & $12.26 \pm 0.03$ & $11.72 \pm 0.03$ & $11.40 \pm 0.02$ & & 004821.16-174049.4 & $11.19 \pm 0.02$ & $10.95 \pm 0.02$ & & $88.1 \pm 6.4$ & $-38.6 \pm 6.6$\\
00482201-1755277 & $15.87 \pm 0.07$ & $15.27 \pm 0.09$ & $14.92 \pm 0.11$ & & 004822.06-175527.9 & $14.75 \pm 0.03$ & $14.47 \pm 0.06$ & & $62.1 \pm 8.2$ & $-17.9 \pm 8.6$\\
00482222+4000072 & $16.70 \pm 0.14$ & $15.69 \pm 0.13$ & $15.28 \pm 0.15$ & & 004822.27+400007.7 & $14.76 \pm 0.03$ & $14.52 \pm 0.05$ & & $56.8 \pm 9.6$ & $39.7 \pm 16.4$\\
00482261+3022056 & $15.80 \pm 0.08$ & $15.14 \pm 0.09$ & $14.64 \pm 0.09$ & & 004822.65+302205.1 & $14.36 \pm 0.03$ & $14.14 \pm 0.04$ & & $61.0 \pm 8.2$ & $-54.9 \pm 12.1$\\
00482300+2254541 & $13.09 \pm 0.02$ & $12.47 \pm 0.02$ & $12.17 \pm 0.02$ & & 004823.17+225454.6 & $11.98 \pm 0.02$ & $11.77 \pm 0.02$ & & $185.9 \pm 9.1$ & $34.7 \pm 6.4$\\
00482313-3323360 & $15.00 \pm 0.05$ & $14.47 \pm 0.07$ & $14.18 \pm 0.08$ & & 004823.15-332336.9 & $14.02 \pm 0.03$ & $13.81 \pm 0.03$ & & $27.8 \pm 5.6$ & $-82.8 \pm 7.0$\\
00482358-4250384 & $14.08 \pm 0.03$ & $13.57 \pm 0.04$ & $13.26 \pm 0.03$ & & 004823.58-425038.9 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $7.6 \pm 4.2$ & $-45.5 \pm 6.8$\\
00482375-3018424 & $14.14 \pm 0.03$ & $13.53 \pm 0.04$ & $13.26 \pm 0.04$ & & 004823.93-301842.2 & $13.08 \pm 0.02$ & $12.85 \pm 0.03$ & & $201.8 \pm 7.8$ & $17.6 \pm 7.7$\\
00482455+2100137 & $14.62 \pm 0.03$ & $14.05 \pm 0.03$ & $13.76 \pm 0.05$ & & 004824.57+210013.3 & $13.50 \pm 0.03$ & $13.27 \pm 0.03$ & & $21.7 \pm 5.6$ & $-25.8 \pm 7.4$\\
00482521-1244552 & $14.49 \pm 0.03$ & $13.83 \pm 0.05$ & $13.41 \pm 0.04$ & & 004825.20-124455.8 & $13.21 \pm 0.03$ & $12.99 \pm 0.03$ & & $-12.2 \pm 6.1$ & $-47.4 \pm 6.3$\\
00482527+0935029 & $15.49 \pm 0.05$ & $14.93 \pm 0.08$ & $14.63 \pm 0.09$ & & 004825.27+093502.2 & $14.46 \pm 0.03$ & $14.25 \pm 0.05$ & & $-9.4 \pm 10.0$ & $-71.6 \pm 11.0$\\
00482654+1101439 & $16.44 \pm 0.14$ & $15.74 \pm 0.18$ & $14.90 \pm 0.11$ & & 004826.49+110143.6 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $-71.9 \pm 13.6$ & $-33.9 \pm 16.6$\\
00482667-1847204 & $10.74 \pm 0.02$ & $10.14 \pm 0.03$ & $9.86 \pm 0.02$ & & 004826.71-184720.8 & $9.69 \pm 0.02$ & $9.49 \pm 0.02$ & & $61.2 \pm 6.7$ & $-40.1 \pm 8.0$\\
00482736+0821265 & $15.64 \pm 0.06$ & $15.11 \pm 0.12$ & $14.75 \pm 0.08$ & & 004827.39+082125.9 & $14.57 \pm 0.03$ & $14.32 \pm 0.05$ & & $42.0 \pm 13.2$ & $-59.9 \pm 11.8$\\
00482947-7532073 & $14.93 \pm 0.04$ & $14.28 \pm 0.06$ & $13.80 \pm 0.05$ & & 004829.40-753207.7 & $13.62 \pm 0.02$ & $13.42 \pm 0.03$ & & $-22.8 \pm 1.1$ & $-32.0 \pm 7.7$\\
00482960+2035490 & $16.32 \pm 0.10$ & $15.65 \pm 0.12$ & $15.15 \pm 0.17$ & & 004829.60+203551.7 & $14.89 \pm 0.03$ & $14.68 \pm 0.06$ & & $6.9 \pm 17.2$ & $210.1 \pm 20.5$\\
00483355+1238124 & $16.85 \pm 0.15$ & $15.84 \pm 0.15$ & $15.10 \pm 0.14$ & & 004833.48+123812.4 & $14.37 \pm 0.03$ & $14.10 \pm 0.04$ & & $-93.3 \pm 17.3$ & $6.9 \pm 16.9$\\
00483399-6038008 & $15.15 \pm 0.05$ & $14.63 \pm 0.07$ & $14.30 \pm 0.07$ & & 004833.85-603800.8 & $14.09 \pm 0.03$ & $13.87 \pm 0.04$ & & $-91.1 \pm 3.8$ & $3.3 \pm 8.2$\\
00483435+4010468 & $15.67 \pm 0.06$ & $15.14 \pm 0.10$ & $14.66 \pm 0.10$ & & 004834.34+401046.4 & $14.49 \pm 0.03$ & $14.28 \pm 0.04$ & & $-8.8 \pm 5.4$ & $-39.3 \pm 8.1$\\
00483446+2912248 & $14.42 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.04$ & & 004834.50+291224.9 & $13.39 \pm 0.02$ & $13.20 \pm 0.03$ & & $34.0 \pm 5.5$ & $5.5 \pm 6.5$\\
00483479+4048493 & $15.35 \pm 0.05$ & $14.78 \pm 0.07$ & $14.47 \pm 0.08$ & & 004834.75+404849.0 & $14.22 \pm 0.03$ & $14.02 \pm 0.04$ & & $-42.3 \pm 5.7$ & $-26.4 \pm 7.1$\\
00483490-5439347 & $16.19 \pm 0.11$ & $15.62 \pm 0.14$ & $15.13 \pm 0.15$ & & 004834.79-543935.0 & $14.78 \pm 0.03$ & $14.55 \pm 0.05$ & & $-92.3 \pm 8.8$ & $-21.4 \pm 18.7$\\
00483536-0906455 & $13.19 \pm 0.02$ & $12.57 \pm 0.02$ & $12.29 \pm 0.02$ & & 004835.43-090647.0 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $79.1 \pm 6.2$ & $-125.8 \pm 7.9$\\
00483542+2209556 & $14.14 \pm 0.03$ & $13.62 \pm 0.03$ & $13.32 \pm 0.04$ & & 004835.44+220954.8 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $22.8 \pm 5.3$ & $-60.9 \pm 7.5$\\
00483588+0939295 & $15.71 \pm 0.06$ & $15.08 \pm 0.10$ & $14.58 \pm 0.09$ & & 004835.92+093929.6 & $14.39 \pm 0.03$ & $14.14 \pm 0.05$ & & $59.6 \pm 11.3$ & $7.1 \pm 11.4$\\
00483612-2651151 & $15.47 \pm 0.06$ & $14.96 \pm 0.07$ & $14.65 \pm 0.09$ & & 004836.16-265115.7 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $51.3 \pm 7.4$ & $-52.1 \pm 8.2$\\
00483618+0135582 & $16.18 \pm 0.09$ & $15.57 \pm 0.11$ & $15.14 \pm 0.11$ & & 004836.27+013558.3 & $14.96 \pm 0.04$ & $14.70 \pm 0.08$ & & $127.4 \pm 21.1$ & $9.0 \pm 18.2$\\
00483649+3736272 & $14.87 \pm 0.03$ & $14.29 \pm 0.05$ & $13.97 \pm 0.05$ & & 004836.59+373626.7 & $13.74 \pm 0.02$ & $13.56 \pm 0.03$ & & $101.7 \pm 6.6$ & $-40.6 \pm 6.7$\\
00483661-3400432 & $14.86 \pm 0.05$ & $14.29 \pm 0.07$ & $13.91 \pm 0.06$ & & 004836.66-340043.3 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $52.4 \pm 5.5$ & $-8.9 \pm 6.5$\\
00483789+1206526 & $14.10 \pm 0.02$ & $13.51 \pm 0.03$ & $13.20 \pm 0.03$ & & 004837.88+120651.7 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $-9.6 \pm 14.8$ & $-74.3 \pm 11.5$\\
00483802-4226347 & $15.04 \pm 0.04$ & $14.40 \pm 0.05$ & $14.12 \pm 0.06$ & & 004837.94-422635.0 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $-80.9 \pm 5.3$ & $-31.1 \pm 7.2$\\
00483805-2750561 & $15.36 \pm 0.05$ & $14.77 \pm 0.05$ & $14.48 \pm 0.08$ & & 004838.07-275056.3 & $14.32 \pm 0.03$ & $14.08 \pm 0.04$ & & $30.1 \pm 6.3$ & $-17.1 \pm 7.5$\\
00483984+0428153 & $16.37 \pm 0.13$ & $15.55 \pm 0.15$ & $15.02 \pm 0.14$ & & 004839.79+042815.6 & $14.21 \pm 0.03$ & $13.85 \pm 0.05$ & & $-78.8 \pm 13.5$ & $27.8 \pm 16.1$\\
00484204-0541534 & $14.47 \pm 0.03$ & $13.92 \pm 0.04$ & $13.65 \pm 0.05$ & & 004841.94-054153.3 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $-122.2 \pm 9.0$ & $15.4 \pm 10.1$\\
00484275-1624571 & $15.35 \pm 0.05$ & $14.60 \pm 0.04$ & $14.27 \pm 0.06$ & & 004842.97-162455.7 & $14.05 \pm 0.03$ & $13.80 \pm 0.04$ & & $266.2 \pm 8.8$ & $116.2 \pm 9.4$\\
00484315+2421389 & $13.34 \pm 0.02$ & $12.80 \pm 0.02$ & $12.51 \pm 0.02$ & & 004843.25+242139.3 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $107.0 \pm 7.3$ & $27.9 \pm 6.4$\\
00484466+1913120 & $14.81 \pm 0.04$ & $14.22 \pm 0.04$ & $13.90 \pm 0.06$ & & 004844.70+191312.5 & $13.71 \pm 0.03$ & $13.45 \pm 0.03$ & & $45.5 \pm 6.9$ & $37.4 \pm 6.2$\\
00484496+0123235 & $15.29 \pm 0.05$ & $14.44 \pm 0.06$ & $14.02 \pm 0.05$ & & 004844.96+012322.6 & $13.60 \pm 0.03$ & $13.27 \pm 0.03$ & & $-2.7 \pm 10.5$ & $-82.4 \pm 8.9$\\
00484666+2137543 & $13.89 \pm 0.03$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 004846.69+213754.3 & $12.86 \pm 0.02$ & $12.65 \pm 0.03$ & & $30.0 \pm 5.3$ & $-5.8 \pm 8.5$\\
00484682+0752401 & $14.19 \pm 0.03$ & $13.68 \pm 0.04$ & $13.36 \pm 0.04$ & & 004846.89+075239.8 & $13.05 \pm 0.03$ & $12.84 \pm 0.03$ & & $103.4 \pm 8.7$ & $-27.8 \pm 8.4$\\
00484697+2301288 & $14.96 \pm 0.04$ & $14.36 \pm 0.04$ & $13.95 \pm 0.06$ & & 004847.01+230127.5 & $13.79 \pm 0.03$ & $13.55 \pm 0.03$ & & $53.3 \pm 5.8$ & $-102.7 \pm 7.3$\\
00484846-1053184 & $15.54 \pm 0.04$ & $15.02 \pm 0.05$ & $14.53 \pm 0.09$ & & 004848.51-105318.9 & $14.33 \pm 0.03$ & $14.07 \pm 0.05$ & & $60.7 \pm 7.9$ & $-39.5 \pm 7.4$\\
00484882-7509073 & $12.82 \pm 0.02$ & $12.30 \pm 0.02$ & $12.03 \pm 0.02$ & & 004849.52-750906.0 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $225.3 \pm 4.8$ & $113.1 \pm 7.8$\\
00484918-4510511 & $14.51 \pm 0.03$ & $13.90 \pm 0.03$ & $13.62 \pm 0.05$ & & 004849.22-451051.3 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $31.7 \pm 4.2$ & $-15.4 \pm 6.9$\\
00484976+2756245 & $15.65 \pm 0.05$ & $15.10 \pm 0.09$ & $14.83 \pm 0.10$ & & 004849.79+275624.1 & $14.59 \pm 0.03$ & $14.41 \pm 0.05$ & & $33.7 \pm 7.7$ & $-38.1 \pm 8.2$\\
00485020+1728175 & $14.60 \pm 0.03$ & $13.99 \pm 0.03$ & $13.72 \pm 0.04$ & & 004850.18+172816.7 & $13.56 \pm 0.02$ & $13.37 \pm 0.03$ & & $-27.1 \pm 6.8$ & $-70.6 \pm 9.0$\\
00485041-0626509 & $14.41 \pm 0.02$ & $13.80 \pm 0.03$ & $13.51 \pm 0.04$ & & 004850.46-062651.0 & $13.34 \pm 0.03$ & $13.17 \pm 0.03$ & & $51.4 \pm 8.0$ & $-9.1 \pm 7.2$\\
00485155+0117181 & $16.15 \pm 0.08$ & $15.34 \pm 0.08$ & $14.78 \pm 0.09$ & & 004851.49+011717.6 & $14.58 \pm 0.03$ & $14.30 \pm 0.06$ & & $-85.6 \pm 12.6$ & $-44.0 \pm 11.7$\\
00485165-6944576 & $15.57 \pm 0.05$ & $15.04 \pm 0.06$ & $14.72 \pm 0.11$ & & 004852.02-694457.5 & $14.55 \pm 0.03$ & $14.29 \pm 0.04$ & & $166.0 \pm 3.9$ & $10.2 \pm 8.3$\\
00485189+4654574 & $14.80 \pm 0.03$ & $14.28 \pm 0.06$ & $13.97 \pm 0.05$ & & 004851.79+465457.1 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $-90.2 \pm 5.4$ & $-25.3 \pm 6.7$\\
00485249-3230231 & $14.84 \pm 0.03$ & $14.31 \pm 0.04$ & $13.96 \pm 0.06$ & & 004852.52-323023.5 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $26.3 \pm 5.1$ & $-37.9 \pm 7.2$\\
00485313+0533171 & $14.45 \pm 0.04$ & $13.92 \pm 0.03$ & $13.64 \pm 0.05$ & & 004853.09+053317.4 & $13.47 \pm 0.03$ & $13.25 \pm 0.03$ & & $-57.9 \pm 9.4$ & $30.0 \pm 10.2$\\
00485320+4713010 & $14.56 \pm 0.03$ & $13.98 \pm 0.04$ & $13.69 \pm 0.04$ & & 004853.16+471301.0 & $13.47 \pm 0.02$ & $13.30 \pm 0.03$ & & $-41.2 \pm 4.1$ & $-4.3 \pm 6.5$\\
00485355-0702119 & $14.98 \pm 0.03$ & $14.38 \pm 0.04$ & $14.08 \pm 0.05$ & & 004853.59-070212.0 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $44.8 \pm 8.2$ & $-7.0 \pm 7.0$\\
00485366+0614406 & $15.53 \pm 0.06$ & $14.58 \pm 0.06$ & $14.07 \pm 0.06$ & & 004853.72+061440.4 & $13.88 \pm 0.03$ & $13.64 \pm 0.04$ & & $88.0 \pm 9.1$ & $-23.2 \pm 13.2$\\
00485444-5734265 & $15.07 \pm 0.04$ & $14.54 \pm 0.06$ & $14.23 \pm 0.08$ & & 004854.50-573426.2 & $14.05 \pm 0.03$ & $13.86 \pm 0.03$ & & $40.4 \pm 3.2$ & $23.4 \pm 8.9$\\
00485515+4226278 & $16.52 \pm 0.14$ & $15.79 \pm 0.15$ & $15.15 \pm 0.14$ & & 004855.21+422627.7 & $14.21 \pm 0.03$ & $13.93 \pm 0.03$ & & $50.1 \pm 9.0$ & $-6.4 \pm 16.1$\\
00485596+3242319 & $14.44 \pm 0.03$ & $13.89 \pm 0.05$ & $13.48 \pm 0.05$ & & 004855.91+324230.9 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $-53.8 \pm 7.0$ & $-104.7 \pm 9.3$\\
00485659-2455575 & $15.28 \pm 0.06$ & $14.74 \pm 0.07$ & $14.44 \pm 0.09$ & & 004856.63-245557.6 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $46.3 \pm 6.6$ & $-13.4 \pm 7.9$\\
00485661-5132477 & $15.19 \pm 0.04$ & $14.53 \pm 0.04$ & $14.20 \pm 0.07$ & & 004856.68-513247.5 & $14.03 \pm 0.03$ & $13.82 \pm 0.03$ & & $66.3 \pm 4.6$ & $16.5 \pm 9.6$\\
00485681-2822579 & $12.22 \pm 0.02$ & $11.65 \pm 0.02$ & $11.35 \pm 0.02$ & & 004856.92-282256.7 & $11.19 \pm 0.02$ & $11.00 \pm 0.02$ & & $122.8 \pm 6.1$ & $98.6 \pm 6.3$\\
00485700-2932189 & $16.14 \pm 0.10$ & $15.10 \pm 0.09$ & $14.75 \pm 0.12$ & & 004857.04-293219.1 & $14.45 \pm 0.03$ & $14.23 \pm 0.05$ & & $42.8 \pm 7.7$ & $-23.8 \pm 9.6$\\
00485732+1954528 & $14.06 \pm 0.03$ & $13.48 \pm 0.03$ & $13.12 \pm 0.03$ & & 004857.40+195452.8 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $88.1 \pm 6.7$ & $4.6 \pm 6.4$\\
00485756+2716074 & $15.42 \pm 0.06$ & $14.61 \pm 0.05$ & $14.34 \pm 0.07$ & & 004857.61+271607.1 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $57.5 \pm 6.3$ & $-29.1 \pm 7.7$\\
00485767+2045037 & $13.85 \pm 0.02$ & $13.31 \pm 0.03$ & $12.99 \pm 0.03$ & & 004857.73+204503.1 & $12.78 \pm 0.02$ & $12.56 \pm 0.02$ & & $61.4 \pm 5.6$ & $-48.1 \pm 5.9$\\
00485888+1601242 & $16.60 \pm 0.12$ & $15.90 \pm 0.14$ & $15.17 \pm 0.13$ & & 004858.86+160123.2 & $14.63 \pm 0.03$ & $14.41 \pm 0.05$ & & $-19.8 \pm 13.7$ & $-88.1 \pm 15.6$\\
00485915+4420251 & $14.52 \pm 0.03$ & $13.95 \pm 0.04$ & $13.64 \pm 0.04$ & & 004859.16+442024.5 & $13.45 \pm 0.02$ & $13.25 \pm 0.03$ & & $11.3 \pm 3.9$ & $-56.9 \pm 6.9$\\
00490025+2621097 & $16.25 \pm 0.09$ & $15.72 \pm 0.14$ & $15.19 \pm 0.14$ & & 004900.34+262110.2 & $15.03 \pm 0.04$ & $14.76 \pm 0.06$ & & $95.9 \pm 12.7$ & $37.6 \pm 14.3$\\
00490033+3929129 & $13.34 \pm 0.02$ & $12.74 \pm 0.02$ & $12.48 \pm 0.02$ & & 004900.37+392912.6 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $37.3 \pm 4.4$ & $-19.8 \pm 6.2$\\
00490260+2840428 & $13.96 \pm 0.02$ & $13.36 \pm 0.03$ & $13.08 \pm 0.03$ & & 004902.74+284042.9 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $149.4 \pm 7.5$ & $8.2 \pm 5.8$\\
00490439-2337029 & $15.18 \pm 0.04$ & $14.52 \pm 0.05$ & $14.19 \pm 0.05$ & & 004904.48-233703.6 & $13.93 \pm 0.03$ & $13.76 \pm 0.04$ & & $129.7 \pm 9.1$ & $-69.8 \pm 9.2$\\
00490470-1317571 & $15.41 \pm 0.06$ & $14.74 \pm 0.05$ & $14.46 \pm 0.08$ & & 004904.71-131756.6 & $14.29 \pm 0.03$ & $14.09 \pm 0.05$ & & $8.7 \pm 6.9$ & $38.3 \pm 7.2$\\
00490506-2340535 & $16.78 \pm 0.12$ & $15.71 \pm 0.11$ & $15.12 \pm 0.13$ & & 004905.13-234052.6 & $14.74 \pm 0.03$ & $14.50 \pm 0.05$ & & $92.8 \pm 15.2$ & $82.8 \pm 15.1$\\
00490523+3956497 & $16.53 \pm 0.13$ & $15.63 \pm 0.15$ & $15.27 \pm 0.17$ & & 004905.23+395647.9 & $14.84 \pm 0.03$ & $14.57 \pm 0.05$ & & $7.1 \pm 11.6$ & $-157.4 \pm 21.6$\\
00490678+2545433 & $16.36 \pm 0.10$ & $15.69 \pm 0.14$ & $15.42 \pm 0.17$ & & 004906.77+254544.6 & $15.24 \pm 0.04$ & $15.03 \pm 0.08$ & & $-9.8 \pm 16.6$ & $102.0 \pm 18.5$\\
00490784-2959092 & $14.19 \pm 0.03$ & $13.60 \pm 0.04$ & $13.25 \pm 0.04$ & & 004907.83-295909.8 & $13.07 \pm 0.03$ & $12.87 \pm 0.03$ & & $-11.3 \pm 5.2$ & $-56.4 \pm 6.5$\\
00490854-1657480 & $12.92 \pm 0.02$ & $12.35 \pm 0.02$ & $12.07 \pm 0.02$ & & 004908.50-165748.5 & $11.88 \pm 0.02$ & $11.67 \pm 0.02$ & & $-43.9 \pm 5.7$ & $-36.5 \pm 6.0$\\
00490977-6516468 & $16.02 \pm 0.09$ & $15.42 \pm 0.12$ & $15.03 \pm 0.15$ & & 004909.89-651647.8 & $14.82 \pm 0.03$ & $14.64 \pm 0.04$ & & $70.2 \pm 3.4$ & $-96.3 \pm 11.0$\\
00491036-7845255 & $13.67 \pm 0.02$ & $13.08 \pm 0.03$ & $12.79 \pm 0.02$ & & 004910.23-784525.4 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $-35.8 \pm 1.1$ & $6.6 \pm 11.9$\\
00491058+3401381 & $15.30 \pm 0.05$ & $14.70 \pm 0.07$ & $14.37 \pm 0.09$ & & 004910.55+340138.0 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $-33.2 \pm 6.6$ & $-10.8 \pm 9.9$\\
00491183+1342204 & $13.38 \pm 0.02$ & $12.79 \pm 0.02$ & $12.51 \pm 0.02$ & & 004911.81+134220.1 & $12.33 \pm 0.02$ & $12.12 \pm 0.02$ & & $-25.3 \pm 5.8$ & $-25.7 \pm 6.0$\\
00491291-2957289 & $12.25 \pm 0.02$ & $11.70 \pm 0.03$ & $11.40 \pm 0.03$ & & 004912.95-295729.6 & $11.22 \pm 0.03$ & $11.03 \pm 0.02$ & & $39.0 \pm 5.5$ & $-54.7 \pm 6.9$\\
00491340+1739028 & $16.17 \pm 0.08$ & $15.48 \pm 0.09$ & $15.05 \pm 0.12$ & & 004913.33+173901.9 & $14.80 \pm 0.04$ & $14.62 \pm 0.06$ & & $-88.7 \pm 11.7$ & $-75.8 \pm 13.9$\\
00491375+1808006 & $14.56 \pm 0.03$ & $14.04 \pm 0.04$ & $13.77 \pm 0.05$ & & 004913.79+180759.8 & $13.59 \pm 0.03$ & $13.42 \pm 0.03$ & & $41.2 \pm 7.0$ & $-66.9 \pm 8.4$\\
00491490-0305012 & $15.27 \pm 0.04$ & $14.63 \pm 0.05$ & $14.32 \pm 0.08$ & & 004914.91-030502.0 & $14.10 \pm 0.03$ & $13.93 \pm 0.04$ & & $7.3 \pm 9.7$ & $-68.1 \pm 9.9$\\
00491644+0825459 & $15.25 \pm 0.05$ & $14.52 \pm 0.05$ & $14.23 \pm 0.06$ & & 004916.46+082545.1 & $14.04 \pm 0.03$ & $13.79 \pm 0.04$ & & $22.7 \pm 9.0$ & $-88.1 \pm 15.3$\\
00491770-1020559 & $15.06 \pm 0.03$ & $14.52 \pm 0.04$ & $14.17 \pm 0.06$ & & 004917.78-102055.2 & $13.92 \pm 0.03$ & $13.69 \pm 0.04$ & & $93.0 \pm 7.0$ & $59.4 \pm 7.0$\\
00491972+3014435 & $14.46 \pm 0.03$ & $13.91 \pm 0.04$ & $13.64 \pm 0.04$ & & 004919.81+301442.3 & $13.42 \pm 0.03$ & $13.18 \pm 0.03$ & & $91.3 \pm 6.4$ & $-88.9 \pm 7.5$\\
00492014-0928057 & $15.67 \pm 0.05$ & $15.01 \pm 0.06$ & $14.61 \pm 0.08$ & & 004920.19-092805.4 & $14.43 \pm 0.03$ & $14.24 \pm 0.05$ & & $68.3 \pm 8.1$ & $18.0 \pm 7.6$\\
00492057+2332559 & $13.18 \pm 0.02$ & $12.66 \pm 0.02$ & $12.37 \pm 0.02$ & & 004920.56+233255.0 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $-15.2 \pm 5.0$ & $-65.3 \pm 6.8$\\
00492238+2214452 & $13.18 \pm 0.02$ & $12.59 \pm 0.02$ & $12.31 \pm 0.02$ & & 004922.47+221444.5 & $12.16 \pm 0.02$ & $11.97 \pm 0.02$ & & $88.7 \pm 6.5$ & $-55.0 \pm 6.0$\\
00492265+0810032 & $15.56 \pm 0.06$ & $14.96 \pm 0.08$ & $14.64 \pm 0.09$ & & 004922.71+081003.3 & $14.46 \pm 0.03$ & $14.26 \pm 0.05$ & & $93.0 \pm 10.7$ & $9.0 \pm 19.3$\\
00492268-2305354 & $15.06 \pm 0.04$ & $14.49 \pm 0.04$ & $14.22 \pm 0.06$ & & 004922.71-230535.7 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $46.7 \pm 7.4$ & $-25.3 \pm 8.2$\\
00492340+2301145 & $12.35 \pm 0.02$ & $11.78 \pm 0.02$ & $11.51 \pm 0.02$ & & 004923.47+230115.2 & $11.33 \pm 0.02$ & $11.14 \pm 0.02$ & & $76.2 \pm 5.7$ & $52.1 \pm 6.5$\\
00492538-1034334 & $12.73 \pm 0.02$ & $12.14 \pm 0.02$ & $11.87 \pm 0.02$ & & 004925.27-103435.0 & $11.68 \pm 0.02$ & $11.51 \pm 0.02$ & & $-139.9 \pm 6.5$ & $-132.0 \pm 6.5$\\
00492611+4737425 & $16.56 \pm 0.13$ & $15.84 \pm 0.14$ & $15.44 \pm 0.16$ & & 004926.20+473742.1 & $15.18 \pm 0.03$ & $14.96 \pm 0.06$ & & $77.9 \pm 9.9$ & $-29.2 \pm 16.1$\\
00492612-1701188 & $16.25 \pm 0.10$ & $15.53 \pm 0.12$ & $15.08 \pm 0.16$ & & 004926.15-170121.1 & $14.93 \pm 0.03$ & $14.70 \pm 0.06$ & & $40.2 \pm 16.8$ & $-190.8 \pm 15.7$\\
00492677-0635467 & $13.34 \pm 0.02$ & $12.58 \pm 0.02$ & $12.10 \pm 0.02$ & & 004926.68-063547.9 & $11.81 \pm 0.02$ & $11.54 \pm 0.02$ & & $-100.5 \pm 7.7$ & $-107.6 \pm 7.0$\\
00492687-5040269 & $14.83 \pm 0.03$ & $14.23 \pm 0.03$ & $13.92 \pm 0.05$ & & 004926.91-504026.9 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $44.8 \pm 4.7$ & $4.0 \pm 7.8$\\
00492744+4116579 & $13.50 \pm 0.02$ & $12.94 \pm 0.02$ & $12.66 \pm 0.03$ & & 004927.65+411658.1 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $198.2 \pm 9.4$ & $15.4 \pm 6.2$\\
00492785+2339318 & $13.08 \pm 0.02$ & $12.51 \pm 0.02$ & $12.22 \pm 0.02$ & & 004927.95+233931.6 & $12.03 \pm 0.02$ & $11.83 \pm 0.02$ & & $106.0 \pm 6.8$ & $-16.9 \pm 5.6$\\
00492826+0440575 & $15.85 \pm 0.07$ & $14.67 \pm 0.07$ & $14.17 \pm 0.06$ & & 004928.48+044059.8 & $13.43 \pm 0.03$ & $12.96 \pm 0.03$ & & $327.9 \pm 11.5$ & $223.6 \pm 13.8$\\
00492835-3711324 & $14.34 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.04$ & & 004928.63-371133.3 & $13.26 \pm 0.03$ & $13.00 \pm 0.03$ & & $305.3 \pm 8.6$ & $-76.3 \pm 7.8$\\
00492843-3436561 & $16.17 \pm 0.10$ & $15.52 \pm 0.15$ & $15.24 \pm 0.18$ & & 004928.50-343656.8 & $15.01 \pm 0.03$ & $14.68 \pm 0.05$ & & $72.3 \pm 14.8$ & $-65.1 \pm 19.8$\\
00492859-3632534 & $13.67 \pm 0.03$ & $13.12 \pm 0.03$ & $12.85 \pm 0.03$ & & 004928.63-363252.9 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $42.7 \pm 5.2$ & $41.4 \pm 8.2$\\
00492864-3204113 & $14.56 \pm 0.03$ & $14.02 \pm 0.05$ & $13.57 \pm 0.05$ & & 004928.72-320412.5 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $91.3 \pm 5.3$ & $-100.9 \pm 6.7$\\
00492911-3726110 & $16.35 \pm 0.09$ & $15.45 \pm 0.10$ & $15.00 \pm 0.12$ & & 004929.17-372610.8 & $14.71 \pm 0.03$ & $14.47 \pm 0.05$ & & $70.2 \pm 8.1$ & $15.3 \pm 10.2$\\
00492951-3946147 & $15.81 \pm 0.07$ & $15.29 \pm 0.07$ & $14.84 \pm 0.12$ & & 004929.55-394614.4 & $14.57 \pm 0.03$ & $14.35 \pm 0.04$ & & $36.2 \pm 5.8$ & $21.8 \pm 8.5$\\
00493031-5316554 & $14.76 \pm 0.04$ & $14.25 \pm 0.03$ & $13.98 \pm 0.06$ & & 004930.35-531655.3 & $13.81 \pm 0.03$ & $13.56 \pm 0.03$ & & $30.3 \pm 4.0$ & $3.1 \pm 8.0$\\
00493108+1309561 & $13.55 \pm 0.02$ & $12.96 \pm 0.02$ & $12.64 \pm 0.02$ & & 004931.08+130956.6 & $12.46 \pm 0.02$ & $12.23 \pm 0.02$ & & $5.2 \pm 5.9$ & $43.3 \pm 7.5$\\
00493351-3412123 & $13.32 \pm 0.03$ & $12.77 \pm 0.03$ & $12.43 \pm 0.02$ & & 004933.55-341211.7 & $12.24 \pm 0.02$ & $12.03 \pm 0.02$ & & $40.6 \pm 4.5$ & $43.4 \pm 6.0$\\
00493359+8014169 & $15.57 \pm 0.08$ & $14.98 \pm 0.09$ & $14.52 \pm 0.09$ & & 004933.80+801416.8 & $14.29 \pm 0.03$ & $14.08 \pm 0.03$ & & $51.0 \pm 1.5$ & $-8.7 \pm 11.4$\\
00493447+4355335 & $14.38 \pm 0.03$ & $13.75 \pm 0.03$ & $13.45 \pm 0.03$ & & 004934.44+435532.9 & $13.23 \pm 0.02$ & $12.98 \pm 0.03$ & & $-30.5 \pm 4.1$ & $-55.9 \pm 6.7$\\
00493457+2033430 & $15.25 \pm 0.05$ & $14.67 \pm 0.05$ & $14.28 \pm 0.08$ & & 004934.61+203342.8 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $48.0 \pm 6.8$ & $-17.9 \pm 7.8$\\
00493544-1421329 & $13.62 \pm 0.03$ & $13.11 \pm 0.02$ & $12.79 \pm 0.03$ & & 004935.52-142133.8 & $12.60 \pm 0.02$ & $12.42 \pm 0.03$ & & $95.0 \pm 6.8$ & $-78.8 \pm 6.3$\\
00493630+1145484 & $16.20 \pm 0.09$ & $15.66 \pm 0.14$ & $15.17 \pm 0.15$ & & 004936.37+114548.8 & $15.01 \pm 0.04$ & $14.82 \pm 0.07$ & & $103.5 \pm 18.5$ & $39.5 \pm 19.2$\\
00493679-0742244 & $16.06 \pm 0.06$ & $15.42 \pm 0.07$ & $15.09 \pm 0.14$ & & 004936.91-074225.0 & $14.89 \pm 0.03$ & $14.65 \pm 0.06$ & & $149.7 \pm 11.5$ & $-48.7 \pm 13.5$\\
00493682-4349396 & $14.81 \pm 0.04$ & $14.29 \pm 0.04$ & $13.95 \pm 0.06$ & & 004936.77-434939.8 & $13.76 \pm 0.03$ & $13.54 \pm 0.03$ & & $-47.4 \pm 5.1$ & $-25.0 \pm 7.1$\\
00493686-4417490 & $13.44 \pm 0.03$ & $12.88 \pm 0.03$ & $12.57 \pm 0.03$ & & 004936.85-441749.3 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $-15.6 \pm 3.9$ & $-32.4 \pm 7.3$\\
00493703+3303137 & $15.84 \pm 0.08$ & $15.28 \pm 0.13$ & $14.99 \pm 0.12$ & & 004937.07+330313.3 & $14.83 \pm 0.03$ & $14.61 \pm 0.05$ & & $33.4 \pm 7.0$ & $-35.6 \pm 8.6$\\
00493726+4604521 & $12.98 \pm 0.02$ & $12.41 \pm 0.02$ & $12.14 \pm 0.02$ & & 004937.43+460452.0 & $11.95 \pm 0.02$ & $11.78 \pm 0.02$ & & $143.0 \pm 7.0$ & $-13.6 \pm 6.1$\\
00493788+4631360 & $16.32 \pm 0.10$ & $15.72 \pm 0.13$ & $15.40 \pm 0.17$ & & 004937.72+463135.4 & $14.79 \pm 0.03$ & $14.61 \pm 0.05$ & & $-134.3 \pm 9.8$ & $-54.9 \pm 18.2$\\
00493838-2121028 & $13.99 \pm 0.03$ & $13.45 \pm 0.04$ & $13.10 \pm 0.04$ & & 004938.36-212104.3 & $12.89 \pm 0.03$ & $12.69 \pm 0.03$ & & $-16.9 \pm 6.8$ & $-124.8 \pm 8.0$\\
00493855+1742081 & $13.28 \pm 0.02$ & $12.69 \pm 0.03$ & $12.40 \pm 0.02$ & & 004938.58+174207.9 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $33.1 \pm 5.8$ & $-22.1 \pm 9.1$\\
00493927-3943077 & $15.66 \pm 0.06$ & $15.11 \pm 0.09$ & $14.77 \pm 0.11$ & & 004939.32-394308.4 & $14.52 \pm 0.03$ & $14.34 \pm 0.04$ & & $50.0 \pm 5.9$ & $-58.5 \pm 8.6$\\
00493994+1847578 & $16.60 \pm 0.14$ & $15.74 \pm 0.14$ & $15.15 \pm 0.17$ & & 004940.02+184756.8 & $14.60 \pm 0.03$ & $14.33 \pm 0.05$ & & $88.7 \pm 15.9$ & $-74.9 \pm 18.9$\\
00493998+1219417 & $15.20 \pm 0.04$ & $14.55 \pm 0.05$ & $14.23 \pm 0.05$ & & 004940.07+121941.6 & $14.07 \pm 0.03$ & $13.83 \pm 0.04$ & & $119.3 \pm 8.3$ & $-11.6 \pm 11.8$\\
00494137+0446087 & $12.39 \pm 0.03$ & $11.87 \pm 0.03$ & $11.57 \pm 0.02$ & & 004941.42+044608.8 & $11.35 \pm 0.02$ & $11.16 \pm 0.02$ & & $80.8 \pm 11.7$ & $12.4 \pm 11.5$\\
00494203+2602140 & $16.81 \pm 0.18$ & $15.56 \pm 0.14$ & $14.96 \pm 0.13$ & & 004942.03+260214.9 & $14.52 \pm 0.03$ & $14.23 \pm 0.05$ & & $-3.9 \pm 11.1$ & $68.8 \pm 13.2$\\
00494262+2534444 & $15.37 \pm 0.05$ & $14.73 \pm 0.06$ & $14.46 \pm 0.08$ & & 004942.65+253444.2 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $33.6 \pm 6.0$ & $-13.7 \pm 6.8$\\
00494283+1919222 & $15.28 \pm 0.05$ & $14.73 \pm 0.06$ & $14.34 \pm 0.08$ & & 004942.87+191922.3 & $14.10 \pm 0.03$ & $13.87 \pm 0.04$ & & $43.3 \pm 6.6$ & $12.4 \pm 7.0$\\
00494374+2529178 & $15.26 \pm 0.04$ & $14.66 \pm 0.07$ & $14.36 \pm 0.07$ & & 004943.78+252917.2 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $46.4 \pm 6.3$ & $-41.7 \pm 6.7$\\
00494376+0657575 & $15.77 \pm 0.07$ & $15.02 \pm 0.10$ & $14.71 \pm 0.10$ & & 004943.84+065757.0 & $14.54 \pm 0.03$ & $14.34 \pm 0.05$ & & $116.8 \pm 20.6$ & $-49.0 \pm 10.3$\\
00494426+4605599 & $15.53 \pm 0.06$ & $15.01 \pm 0.07$ & $14.73 \pm 0.08$ & & 004944.31+460559.8 & $14.52 \pm 0.03$ & $14.26 \pm 0.04$ & & $46.1 \pm 5.0$ & $-9.2 \pm 7.3$\\
00494684-6000040 & $16.05 \pm 0.09$ & $15.34 \pm 0.11$ & $15.00 \pm 0.14$ & & 004946.92-600004.2 & $14.74 \pm 0.03$ & $14.54 \pm 0.05$ & & $53.6 \pm 4.1$ & $-14.8 \pm 11.9$\\
00494780+2201091 & $15.09 \pm 0.04$ & $14.49 \pm 0.05$ & $14.22 \pm 0.08$ & & 004947.82+220109.4 & $14.03 \pm 0.03$ & $13.86 \pm 0.04$ & & $27.1 \pm 5.9$ & $29.2 \pm 6.6$\\
00494786-1234166 & $15.19 \pm 0.04$ & $14.58 \pm 0.05$ & $14.07 \pm 0.06$ & & 004947.82-123417.1 & $13.91 \pm 0.03$ & $13.74 \pm 0.04$ & & $-48.1 \pm 6.6$ & $-38.0 \pm 6.8$\\
00494887-7516469 & $10.56 \pm 0.02$ & $10.01 \pm 0.02$ & $9.72 \pm 0.02$ & & 004949.23-751644.4 & $9.57 \pm 0.02$ & $9.39 \pm 0.02$ & & $115.6 \pm 2.6$ & $208.7 \pm 9.2$\\
00494900+4205044 & $15.33 \pm 0.05$ & $14.64 \pm 0.05$ & $14.29 \pm 0.06$ & & 004949.27+420504.6 & $13.96 \pm 0.03$ & $13.67 \pm 0.03$ & & $252.2 \pm 11.8$ & $14.8 \pm 7.5$\\
00494901-3105118 & $14.10 \pm 0.03$ & $13.46 \pm 0.03$ & $13.10 \pm 0.03$ & & 004949.13-310512.6 & $12.90 \pm 0.02$ & $12.69 \pm 0.03$ & & $132.4 \pm 6.1$ & $-66.7 \pm 6.4$\\
00495037+0419486 & $15.57 \pm 0.05$ & $15.01 \pm 0.06$ & $14.60 \pm 0.08$ & & 004950.44+041948.3 & $14.42 \pm 0.03$ & $14.19 \pm 0.05$ & & $105.4 \pm 13.9$ & $-38.9 \pm 9.8$\\
00495088-4937046 & $14.84 \pm 0.03$ & $14.28 \pm 0.04$ & $13.92 \pm 0.05$ & & 004950.98-493705.1 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $92.5 \pm 5.0$ & $-46.3 \pm 7.8$\\
00495126-3558266 & $15.05 \pm 0.04$ & $14.39 \pm 0.06$ & $14.11 \pm 0.06$ & & 004951.38-355826.5 & $13.94 \pm 0.03$ & $13.72 \pm 0.03$ & & $133.2 \pm 6.1$ & $10.7 \pm 9.4$\\
00495176+2803562 & $15.10 \pm 0.04$ & $14.45 \pm 0.05$ & $14.10 \pm 0.05$ & & 004951.79+280355.9 & $13.93 \pm 0.03$ & $13.75 \pm 0.04$ & & $33.5 \pm 5.4$ & $-22.6 \pm 7.5$\\
00495203-4259323 & $13.92 \pm 0.03$ & $13.24 \pm 0.03$ & $12.79 \pm 0.03$ & & 004951.90-425932.7 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $-133.7 \pm 5.1$ & $-35.8 \pm 7.4$\\
00495230-4259502 & $13.57 \pm 0.02$ & $12.99 \pm 0.03$ & $12.66 \pm 0.03$ & & 004952.16-425950.5 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-132.4 \pm 5.0$ & $-31.4 \pm 7.3$\\
00495290-5937077 & $13.73 \pm 0.03$ & $13.11 \pm 0.03$ & $12.70 \pm 0.04$ & & 004953.06-593707.9 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $112.1 \pm 3.6$ & $-23.4 \pm 6.7$\\
00495331-0707457 & $12.81 \pm 0.03$ & $12.21 \pm 0.02$ & $11.93 \pm 0.02$ & & 004953.31-070745.1 & $11.75 \pm 0.02$ & $11.57 \pm 0.02$ & & $-6.4 \pm 6.0$ & $53.4 \pm 6.1$\\
00495625-0000338 & $14.90 \pm 0.03$ & $14.39 \pm 0.05$ & $14.07 \pm 0.06$ & & 004956.30-000033.7 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $58.7 \pm 7.1$ & $5.8 \pm 7.0$\\
00495907+4608178 & $14.58 \pm 0.03$ & $14.02 \pm 0.04$ & $13.63 \pm 0.04$ & & 004959.11+460817.7 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $37.7 \pm 4.0$ & $-9.5 \pm 6.5$\\
00495915+3216576 & $13.13 \pm 0.02$ & $12.50 \pm 0.02$ & $12.22 \pm 0.02$ & & 004959.19+321657.6 & $12.03 \pm 0.02$ & $11.81 \pm 0.02$ & & $41.6 \pm 5.1$ & $-5.7 \pm 6.3$\\
00500096+2303044 & $15.22 \pm 0.04$ & $14.67 \pm 0.05$ & $14.37 \pm 0.09$ & & 005000.99+230304.3 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $31.7 \pm 6.4$ & $-12.0 \pm 7.8$\\
00500106-5456079 & $15.33 \pm 0.05$ & $14.78 \pm 0.07$ & $14.51 \pm 0.10$ & & 005000.99-545608.8 & $14.27 \pm 0.03$ & $13.96 \pm 0.03$ & & $-48.6 \pm 3.8$ & $-81.7 \pm 8.3$\\
00500163+7952352 & $13.55 \pm 0.03$ & $12.92 \pm 0.03$ & $12.64 \pm 0.02$ & & 005001.88+795236.7 & $12.44 \pm 0.02$ & $12.18 \pm 0.02$ & & $60.4 \pm 1.7$ & $137.8 \pm 9.9$\\
00500198-2819426 & $13.12 \pm 0.02$ & $12.55 \pm 0.03$ & $12.26 \pm 0.03$ & & 005002.07-281944.0 & $12.11 \pm 0.02$ & $11.88 \pm 0.02$ & & $109.5 \pm 6.0$ & $-120.7 \pm 6.6$\\
00500387-7047228 & $16.44 \pm 0.11$ & $15.63 \pm 0.09$ & $15.35 \pm 0.19$ & & 005004.02-704722.5 & $14.83 \pm 0.03$ & $14.63 \pm 0.04$ & & $61.7 \pm 3.0$ & $26.9 \pm 19.5$\\
00500511-2451056 & $13.93 \pm 0.03$ & $13.39 \pm 0.03$ & $13.10 \pm 0.04$ & & 005005.14-245105.9 & $12.91 \pm 0.02$ & $12.68 \pm 0.03$ & & $28.0 \pm 6.0$ & $-30.2 \pm 6.3$\\
00500600-3543057 & $15.07 \pm 0.05$ & $14.56 \pm 0.07$ & $14.14 \pm 0.08$ & & 005006.03-354305.5 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $30.4 \pm 5.5$ & $15.8 \pm 7.1$\\
00500634-8241415 & $14.86 \pm 0.04$ & $14.30 \pm 0.05$ & $13.98 \pm 0.06$ & & 005006.50-824141.3 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $27.6 \pm 0.9$ & $14.9 \pm 7.4$\\
00500641+0436186 & $15.73 \pm 0.07$ & $15.12 \pm 0.09$ & $14.82 \pm 0.09$ & & 005006.53+043618.4 & $14.57 \pm 0.03$ & $14.32 \pm 0.06$ & & $181.1 \pm 24.1$ & $-27.3 \pm 11.7$\\
00500685+2939198 & $14.58 \pm 0.03$ & $14.00 \pm 0.03$ & $13.66 \pm 0.03$ & & 005006.90+293919.4 & $13.51 \pm 0.03$ & $13.27 \pm 0.03$ & & $45.0 \pm 9.2$ & $-26.8 \pm 7.4$\\
00500725+3832043 & $15.11 \pm 0.05$ & $14.45 \pm 0.05$ & $14.15 \pm 0.05$ & & 005007.32+383204.0 & $13.96 \pm 0.03$ & $13.75 \pm 0.03$ & & $78.3 \pm 6.7$ & $-25.8 \pm 7.5$\\
00500798-0015461 & $15.08 \pm 0.04$ & $14.47 \pm 0.05$ & $14.16 \pm 0.07$ & & 005008.03-001545.9 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $65.3 \pm 10.5$ & $18.5 \pm 11.3$\\
00500956-4721474 & $14.34 \pm 0.02$ & $13.81 \pm 0.03$ & $13.50 \pm 0.04$ & & 005009.52-472147.5 & $13.32 \pm 0.03$ & $13.09 \pm 0.03$ & & $-34.6 \pm 4.0$ & $-14.8 \pm 7.7$\\
00501036+3613594 & $13.62 \pm 0.02$ & $13.00 \pm 0.03$ & $12.71 \pm 0.03$ & & 005010.41+361359.5 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $61.6 \pm 5.6$ & $4.7 \pm 6.7$\\
00501189+3501291 & $14.17 \pm 0.03$ & $13.54 \pm 0.04$ & $13.27 \pm 0.03$ & & 005011.85+350128.5 & $12.95 \pm 0.02$ & $12.73 \pm 0.02$ & & $-47.1 \pm 4.6$ & $-44.6 \pm 6.0$\\
00501197-2336257 & $13.62 \pm 0.03$ & $13.03 \pm 0.03$ & $12.76 \pm 0.04$ & & 005011.98-233626.4 & $12.59 \pm 0.02$ & $12.39 \pm 0.03$ & & $8.1 \pm 5.9$ & $-57.6 \pm 8.3$\\
00501212+2942396 & $14.44 \pm 0.03$ & $13.82 \pm 0.03$ & $13.53 \pm 0.03$ & & 005012.18+294239.6 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $57.5 \pm 10.3$ & $-1.3 \pm 7.2$\\
00501214+1915206 & $13.47 \pm 0.02$ & $12.85 \pm 0.02$ & $12.56 \pm 0.03$ & & 005012.26+191520.2 & $12.40 \pm 0.02$ & $12.18 \pm 0.02$ & & $135.5 \pm 7.7$ & $-28.1 \pm 7.0$\\
00501232+4404244 & $15.87 \pm 0.07$ & $15.23 \pm 0.09$ & $14.69 \pm 0.09$ & & 005012.42+440423.3 & $14.37 \pm 0.03$ & $14.18 \pm 0.04$ & & $90.8 \pm 6.2$ & $-93.1 \pm 8.8$\\
00501280-1804363 & $13.91 \pm 0.02$ & $13.40 \pm 0.03$ & $13.07 \pm 0.04$ & & 005012.74-180436.7 & $12.91 \pm 0.03$ & $12.74 \pm 0.03$ & & $-65.6 \pm 5.9$ & $-29.2 \pm 6.2$\\
00501304-7041089 & $15.52 \pm 0.05$ & $14.80 \pm 0.05$ & $14.30 \pm 0.07$ & & 005013.53-704109.5 & $14.12 \pm 0.03$ & $13.92 \pm 0.03$ & & $207.5 \pm 4.7$ & $-48.6 \pm 6.8$\\
00501309+4410395 & $14.53 \pm 0.03$ & $13.95 \pm 0.03$ & $13.65 \pm 0.03$ & & 005013.20+441038.8 & $13.42 \pm 0.02$ & $13.22 \pm 0.03$ & & $94.9 \pm 5.7$ & $-63.9 \pm 7.0$\\
00501326-1343082 & $14.85 \pm 0.03$ & $14.35 \pm 0.02$ & $14.03 \pm 0.05$ & & 005013.33-134309.3 & $13.84 \pm 0.03$ & $13.64 \pm 0.04$ & & $82.0 \pm 7.2$ & $-91.5 \pm 6.9$\\
00501353+1419224 & $13.82 \pm 0.02$ & $13.29 \pm 0.03$ & $12.95 \pm 0.02$ & & 005013.43+141920.6 & $12.78 \pm 0.02$ & $12.57 \pm 0.03$ & & $-117.0 \pm 6.4$ & $-153.7 \pm 6.9$\\
00501363-6941420 & $15.36 \pm 0.04$ & $14.71 \pm 0.04$ & $14.27 \pm 0.08$ & & 005013.58-694141.6 & $14.02 \pm 0.03$ & $13.81 \pm 0.03$ & & $-20.2 \pm 1.7$ & $31.5 \pm 6.6$\\
00501457+8436290 & $14.04 \pm 0.02$ & $13.48 \pm 0.04$ & $13.14 \pm 0.03$ & & 005015.08+843628.9 & $12.91 \pm 0.02$ & $12.68 \pm 0.02$ & & $67.6 \pm 1.7$ & $-11.9 \pm 13.7$\\
00501511+2404088 & $14.93 \pm 0.04$ & $14.41 \pm 0.05$ & $14.13 \pm 0.05$ & & 005015.12+240409.3 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $6.3 \pm 5.5$ & $39.1 \pm 7.7$\\
00501546+1715108 & $15.55 \pm 0.05$ & $14.86 \pm 0.06$ & $14.56 \pm 0.08$ & & 005015.44+171510.4 & $14.26 \pm 0.03$ & $14.03 \pm 0.04$ & & $-27.4 \pm 6.8$ & $-33.3 \pm 9.2$\\
00501659-1357487 & $14.15 \pm 0.03$ & $13.61 \pm 0.02$ & $13.34 \pm 0.03$ & & 005016.59-135749.2 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $-2.7 \pm 6.5$ & $-37.2 \pm 6.2$\\
00501662+4015496 & $15.02 \pm 0.04$ & $14.45 \pm 0.07$ & $14.12 \pm 0.05$ & & 005016.58+401549.1 & $13.82 \pm 0.03$ & $13.62 \pm 0.03$ & & $-37.1 \pm 5.3$ & $-39.6 \pm 7.7$\\
00501689+2158400 & $15.21 \pm 0.05$ & $14.55 \pm 0.05$ & $14.28 \pm 0.08$ & & 005016.89+215839.4 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $7.3 \pm 5.7$ & $-44.9 \pm 7.2$\\
00501742+4055225 & $14.60 \pm 0.04$ & $14.05 \pm 0.05$ & $13.66 \pm 0.04$ & & 005017.37+405522.0 & $13.43 \pm 0.02$ & $13.24 \pm 0.03$ & & $-49.5 \pm 5.2$ & $-52.5 \pm 7.6$\\
00501745+1441052 & $14.51 \pm 0.03$ & $13.91 \pm 0.02$ & $13.63 \pm 0.04$ & & 005017.48+144105.8 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $42.0 \pm 6.2$ & $47.7 \pm 11.6$\\
00501757+3332043 & $16.52 \pm 0.14$ & $15.57 \pm 0.16$ & $15.11 \pm 0.14$ & & 005017.52+333203.2 & $14.49 \pm 0.03$ & $14.28 \pm 0.04$ & & $-45.6 \pm 12.3$ & $-81.6 \pm 16.9$\\
00501901-5430006 & $15.30 \pm 0.05$ & $14.67 \pm 0.07$ & $14.38 \pm 0.08$ & & 005018.96-543000.5 & $14.10 \pm 0.03$ & $13.90 \pm 0.03$ & & $-43.8 \pm 4.0$ & $7.5 \pm 7.4$\\
00501924-5602072 & $14.66 \pm 0.04$ & $14.07 \pm 0.04$ & $13.75 \pm 0.06$ & & 005019.40-560206.5 & $13.55 \pm 0.03$ & $13.30 \pm 0.03$ & & $125.9 \pm 4.2$ & $64.3 \pm 7.2$\\
00502021-3557382 & $14.50 \pm 0.03$ & $13.89 \pm 0.03$ & $13.59 \pm 0.06$ & & 005020.26-355738.2 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $43.2 \pm 5.2$ & $-2.6 \pm 6.4$\\
00502036+2839020 & $13.03 \pm 0.02$ & $12.48 \pm 0.02$ & $12.16 \pm 0.02$ & & 005020.43+283901.3 & $11.95 \pm 0.02$ & $11.75 \pm 0.02$ & & $71.1 \pm 5.4$ & $-48.2 \pm 5.9$\\
00502137+8108022 & $15.11 \pm 0.05$ & $14.51 \pm 0.06$ & $14.23 \pm 0.07$ & & 005021.53+810802.1 & $13.98 \pm 0.03$ & $13.72 \pm 0.03$ & & $34.7 \pm 1.1$ & $-10.1 \pm 8.8$\\
00502216+0441094 & $12.43 \pm 0.02$ & $11.86 \pm 0.03$ & $11.53 \pm 0.02$ & & 005022.11+044108.4 & $11.38 \pm 0.02$ & $11.20 \pm 0.02$ & & $-61.5 \pm 26.8$ & $-99.6 \pm 9.1$\\
00502392-5929559 & $14.27 \pm 0.03$ & $13.74 \pm 0.04$ & $13.45 \pm 0.05$ & & 005023.87-592955.9 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $-32.4 \pm 2.8$ & $-1.4 \pm 7.0$\\
00502436-0314425 & $15.61 \pm 0.06$ & $14.83 \pm 0.05$ & $14.32 \pm 0.07$ & & 005024.31-031443.1 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-53.2 \pm 7.3$ & $-51.9 \pm 7.8$\\
00502444-1538184 & $13.78 \pm 0.02$ & $13.08 \pm 0.03$ & $12.65 \pm 0.03$ & & 005024.25-153824.2 & $12.32 \pm 0.02$ & $12.07 \pm 0.02$ & & $-221.8 \pm 7.2$ & $-480.4 \pm 11.4$\\
00502463-2457324 & $15.88 \pm 0.08$ & $15.21 \pm 0.10$ & $14.94 \pm 0.14$ & & 005024.64-245733.1 & $14.74 \pm 0.03$ & $14.51 \pm 0.05$ & & $11.1 \pm 8.0$ & $-55.9 \pm 9.4$\\
00502484-0022398 & $15.89 \pm 0.07$ & $15.38 \pm 0.10$ & $15.08 \pm 0.13$ & & 005024.80-002240.3 & $14.88 \pm 0.04$ & $14.68 \pm 0.07$ & & $-53.5 \pm 11.8$ & $-37.1 \pm 13.8$\\
00502612-5340229 & $14.80 \pm 0.03$ & $14.24 \pm 0.03$ & $13.97 \pm 0.07$ & & 005026.02-534023.5 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $-85.6 \pm 4.4$ & $-53.4 \pm 7.9$\\
00502636+2615000 & $12.97 \pm 0.01$ & $12.41 \pm 0.02$ & $12.14 \pm 0.02$ & & 005026.45+261458.8 & $11.98 \pm 0.02$ & $11.80 \pm 0.02$ & & $97.4 \pm 6.1$ & $-89.8 \pm 6.7$\\
00502825-0015353 & $15.56 \pm 0.06$ & $14.93 \pm 0.08$ & $14.47 \pm 0.09$ & & 005028.23-001536.0 & $14.24 \pm 0.03$ & $13.99 \pm 0.04$ & & $-18.2 \pm 11.4$ & $-59.0 \pm 11.4$\\
00503024+4548449 & $14.46 \pm 0.03$ & $13.85 \pm 0.04$ & $13.57 \pm 0.04$ & & 005030.42+454844.4 & $13.33 \pm 0.02$ & $13.08 \pm 0.03$ & & $159.1 \pm 7.7$ & $-39.9 \pm 7.2$\\
00503073+2705590 & $15.81 \pm 0.07$ & $15.09 \pm 0.09$ & $14.67 \pm 0.08$ & & 005030.79+270559.2 & $14.41 \pm 0.03$ & $14.21 \pm 0.04$ & & $65.3 \pm 6.5$ & $18.6 \pm 7.9$\\
00503103+2343412 & $13.81 \pm 0.02$ & $13.21 \pm 0.02$ & $12.94 \pm 0.03$ & & 005030.96+234340.9 & $12.78 \pm 0.02$ & $12.61 \pm 0.02$ & & $-76.7 \pm 5.8$ & $-24.1 \pm 10.0$\\
00503151+2157351 & $13.97 \pm 0.03$ & $13.42 \pm 0.03$ & $13.09 \pm 0.03$ & & 005031.49+215734.1 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $-21.7 \pm 5.2$ & $-75.4 \pm 6.4$\\
00503215-1514475 & $16.11 \pm 0.07$ & $15.35 \pm 0.09$ & $14.81 \pm 0.11$ & & 005032.15-151448.5 & $14.58 \pm 0.03$ & $14.36 \pm 0.05$ & & $1.8 \pm 8.3$ & $-82.1 \pm 8.9$\\
00503299+2340394 & $14.34 \pm 0.03$ & $13.73 \pm 0.03$ & $13.37 \pm 0.04$ & & 005033.01+234039.8 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $19.9 \pm 5.2$ & $29.5 \pm 6.6$\\
00503397+1815036 & $12.87 \pm 0.02$ & $12.30 \pm 0.02$ & $12.01 \pm 0.02$ & & 005034.03+181503.6 & $11.82 \pm 0.02$ & $11.64 \pm 0.02$ & & $64.5 \pm 5.8$ & $-3.3 \pm 6.9$\\
00503478-1425139 & $14.86 \pm 0.04$ & $14.29 \pm 0.04$ & $13.99 \pm 0.05$ & & 005034.82-142514.4 & $13.81 \pm 0.03$ & $13.58 \pm 0.04$ & & $46.0 \pm 6.4$ & $-39.5 \pm 7.9$\\
00503535-5313339 & $15.62 \pm 0.06$ & $15.07 \pm 0.08$ & $14.74 \pm 0.11$ & & 005035.47-531333.9 & $14.53 \pm 0.03$ & $14.32 \pm 0.04$ & & $108.4 \pm 5.5$ & $4.4 \pm 9.7$\\
00503674-2243414 & $13.31 \pm 0.02$ & $12.73 \pm 0.02$ & $12.41 \pm 0.02$ & & 005036.83-224342.1 & $12.25 \pm 0.03$ & $12.07 \pm 0.02$ & & $113.4 \pm 6.3$ & $-64.2 \pm 7.4$\\
00503860+4702530 & $15.67 \pm 0.06$ & $15.10 \pm 0.08$ & $14.78 \pm 0.10$ & & 005038.61+470253.7 & $14.55 \pm 0.03$ & $14.33 \pm 0.04$ & & $5.6 \pm 4.3$ & $60.3 \pm 8.2$\\
00503964-4427449 & $15.53 \pm 0.05$ & $14.94 \pm 0.07$ & $14.57 \pm 0.09$ & & 005039.67-442745.2 & $14.42 \pm 0.03$ & $14.25 \pm 0.04$ & & $32.6 \pm 5.2$ & $-23.6 \pm 7.8$\\
00503969+1831482 & $15.71 \pm 0.06$ & $15.20 \pm 0.08$ & $14.86 \pm 0.14$ & & 005039.73+183148.2 & $14.69 \pm 0.03$ & $14.49 \pm 0.05$ & & $42.5 \pm 7.2$ & $0.3 \pm 8.2$\\
00503997+4401571 & $15.27 \pm 0.05$ & $14.64 \pm 0.06$ & $14.33 \pm 0.07$ & & 005039.95+440156.7 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $-19.9 \pm 4.4$ & $-34.8 \pm 7.0$\\
00504132+3251589 & $15.41 \pm 0.05$ & $14.75 \pm 0.07$ & $14.47 \pm 0.07$ & & 005041.28+325158.8 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $-34.7 \pm 5.7$ & $-12.0 \pm 7.8$\\
00504167-0721116 & $13.61 \pm 0.03$ & $13.06 \pm 0.02$ & $12.72 \pm 0.03$ & & 005041.74-072110.8 & $12.55 \pm 0.02$ & $12.31 \pm 0.02$ & & $85.0 \pm 6.9$ & $68.0 \pm 6.9$\\
00504190+2936272 & $12.40 \pm 0.02$ & $11.84 \pm 0.02$ & $11.55 \pm 0.02$ & & 005041.85+293627.2 & $11.36 \pm 0.02$ & $11.16 \pm 0.02$ & & $-49.6 \pm 6.2$ & $-2.7 \pm 12.0$\\
00504239+0757589 & $13.38 \pm 0.02$ & $12.84 \pm 0.02$ & $12.50 \pm 0.02$ & & 005042.51+075758.6 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $165.1 \pm 8.1$ & $-21.4 \pm 8.8$\\
00504290+1520436 & $15.26 \pm 0.04$ & $14.56 \pm 0.04$ & $14.27 \pm 0.06$ & & 005042.96+152043.6 & $14.06 \pm 0.03$ & $13.90 \pm 0.04$ & & $71.4 \pm 9.2$ & $-3.0 \pm 6.9$\\
00504366-2238163 & $14.40 \pm 0.03$ & $13.86 \pm 0.03$ & $13.52 \pm 0.04$ & & 005043.69-223817.1 & $13.35 \pm 0.03$ & $13.13 \pm 0.03$ & & $39.5 \pm 6.2$ & $-73.3 \pm 7.8$\\
00504430+1858184 & $15.34 \pm 0.05$ & $14.77 \pm 0.06$ & $14.43 \pm 0.09$ & & 005044.33+185818.3 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $35.6 \pm 6.8$ & $-5.2 \pm 8.5$\\
00504452+4736111 & $16.63 \pm 0.13$ & $15.57 \pm 0.11$ & $14.94 \pm 0.11$ & & 005044.72+473610.5 & $14.43 \pm 0.03$ & $14.05 \pm 0.04$ & & $172.8 \pm 9.8$ & $-57.5 \pm 12.5$\\
00504462-6353239 & $14.52 \pm 0.03$ & $13.98 \pm 0.04$ & $13.69 \pm 0.04$ & & 005044.70-635323.8 & $13.46 \pm 0.02$ & $13.23 \pm 0.03$ & & $48.4 \pm 2.4$ & $14.2 \pm 7.7$\\
00504479-1739415 & $12.92 \pm 0.02$ & $12.37 \pm 0.02$ & $12.01 \pm 0.03$ & & 005045.03-173943.8 & $11.77 \pm 0.02$ & $11.60 \pm 0.02$ & & $284.3 \pm 7.9$ & $-182.5 \pm 7.5$\\
00504495-8406582 & $12.46 \pm 0.02$ & $11.94 \pm 0.03$ & $11.66 \pm 0.02$ & & 005046.12-840657.8 & $11.50 \pm 0.03$ & $11.33 \pm 0.03$ & & $181.4 \pm 4.7$ & $42.3 \pm 20.1$\\
00504530+8423420 & $13.94 \pm 0.02$ & $13.37 \pm 0.04$ & $13.07 \pm 0.03$ & & 005046.04+842341.8 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $101.7 \pm 2.5$ & $-22.2 \pm 13.7$\\
00504592-4354553 & $13.14 \pm 0.02$ & $12.57 \pm 0.03$ & $12.27 \pm 0.02$ & & 005045.96-435455.4 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $39.8 \pm 3.9$ & $-7.6 \pm 6.5$\\
00504605+4228375 & $14.68 \pm 0.03$ & $14.15 \pm 0.04$ & $13.84 \pm 0.04$ & & 005046.10+422837.5 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $41.2 \pm 4.5$ & $-1.3 \pm 8.0$\\
00504928+4259214 & $16.07 \pm 0.08$ & $15.42 \pm 0.10$ & $15.07 \pm 0.13$ & & 005049.32+425920.9 & $14.89 \pm 0.03$ & $14.70 \pm 0.05$ & & $40.5 \pm 7.7$ & $-46.9 \pm 12.9$\\
00505051-5121401 & $15.50 \pm 0.05$ & $14.91 \pm 0.07$ & $14.64 \pm 0.09$ & & 005050.64-512140.3 & $14.39 \pm 0.03$ & $14.13 \pm 0.04$ & & $130.3 \pm 5.8$ & $-15.2 \pm 9.1$\\
00505062+8215121 & $14.62 \pm 0.03$ & $14.02 \pm 0.05$ & $13.67 \pm 0.04$ & & 005050.93+821512.3 & $13.49 \pm 0.02$ & $13.30 \pm 0.03$ & & $58.1 \pm 1.6$ & $18.7 \pm 7.8$\\
00505077+2658114 & $14.67 \pm 0.03$ & $14.07 \pm 0.05$ & $13.72 \pm 0.04$ & & 005050.83+265811.4 & $13.55 \pm 0.02$ & $13.38 \pm 0.03$ & & $65.3 \pm 5.6$ & $0.6 \pm 6.6$\\
00505157+1935387 & $14.40 \pm 0.03$ & $13.79 \pm 0.03$ & $13.45 \pm 0.04$ & & 005051.50+193537.5 & $13.29 \pm 0.02$ & $13.08 \pm 0.03$ & & $-73.2 \pm 6.1$ & $-91.8 \pm 8.6$\\
00505198-4604228 & $10.45 \pm 0.02$ & $9.89 \pm 0.02$ & $9.60 \pm 0.02$ & & 005052.53-460422.2 & $9.41 \pm 0.02$ & $9.23 \pm 0.02$ & & $513.5 \pm 12.0$ & $49.2 \pm 6.4$\\
00505200+4101394 & $16.41 \pm 0.10$ & $15.75 \pm 0.13$ & $15.38 \pm 0.12$ & & 005051.94+410138.6 & $15.19 \pm 0.04$ & $14.85 \pm 0.06$ & & $-57.3 \pm 10.0$ & $-71.5 \pm 17.3$\\
00505223+2533412 & $15.16 \pm 0.04$ & $14.56 \pm 0.05$ & $14.26 \pm 0.06$ & & 005052.29+253341.4 & $14.09 \pm 0.03$ & $13.83 \pm 0.04$ & & $61.1 \pm 8.0$ & $9.6 \pm 7.1$\\
00505229+0702552 & $13.40 \pm 0.02$ & $12.81 \pm 0.02$ & $12.34 \pm 0.02$ & & 005052.35+070254.5 & $12.16 \pm 0.02$ & $11.93 \pm 0.02$ & & $81.4 \pm 9.8$ & $-60.3 \pm 7.2$\\
00505331-3159510 & $13.49 \pm 0.02$ & $12.97 \pm 0.03$ & $12.63 \pm 0.03$ & & 005053.39-315951.7 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $81.8 \pm 5.0$ & $-60.9 \pm 6.2$\\
00505348+2458476 & $12.95 \pm 0.02$ & $12.36 \pm 0.02$ & $12.05 \pm 0.02$ & & 005053.61+245847.2 & $11.87 \pm 0.02$ & $11.66 \pm 0.02$ & & $135.2 \pm 7.1$ & $-33.2 \pm 7.1$\\
00505375-2316166 & $14.56 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.04$ & & 005053.73-231616.9 & $13.57 \pm 0.03$ & $13.33 \pm 0.03$ & & $-27.6 \pm 6.3$ & $-26.4 \pm 7.1$\\
00505379-4104318 & $14.75 \pm 0.03$ & $14.15 \pm 0.05$ & $13.84 \pm 0.06$ & & 005053.85-410432.1 & $13.66 \pm 0.02$ & $13.48 \pm 0.03$ & & $60.5 \pm 4.7$ & $-33.1 \pm 6.9$\\
00505391-1145523 & $14.11 \pm 0.03$ & $13.49 \pm 0.02$ & $13.22 \pm 0.03$ & & 005053.88-114553.3 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $-32.0 \pm 10.4$ & $-87.2 \pm 7.2$\\
00505424+2517567 & $14.48 \pm 0.03$ & $13.81 \pm 0.03$ & $13.52 \pm 0.04$ & & 005054.20+251756.5 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $-35.1 \pm 5.3$ & $-9.9 \pm 7.2$\\
00505494+1214538 & $14.94 \pm 0.03$ & $14.32 \pm 0.04$ & $14.01 \pm 0.05$ & & 005054.89+121453.5 & $13.85 \pm 0.03$ & $13.65 \pm 0.04$ & & $-55.9 \pm 9.3$ & $-27.9 \pm 8.9$\\
00505508-3244527 & $14.05 \pm 0.03$ & $13.46 \pm 0.03$ & $13.16 \pm 0.04$ & & 005055.01-324453.4 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $-79.6 \pm 5.0$ & $-53.3 \pm 6.3$\\
00505515-2434339 & $12.92 \pm 0.02$ & $12.30 \pm 0.03$ & $12.01 \pm 0.03$ & & 005055.33-243433.7 & $11.82 \pm 0.02$ & $11.62 \pm 0.02$ & & $208.5 \pm 6.8$ & $10.7 \pm 6.0$\\
00505707+2717350 & $15.45 \pm 0.05$ & $14.84 \pm 0.06$ & $14.56 \pm 0.08$ & & 005057.04+271734.7 & $14.39 \pm 0.03$ & $14.18 \pm 0.04$ & & $-28.8 \pm 6.0$ & $-23.7 \pm 8.6$\\
00505730-4648292 & $15.52 \pm 0.05$ & $14.89 \pm 0.06$ & $14.55 \pm 0.08$ & & 005057.39-464829.1 & $14.36 \pm 0.03$ & $14.11 \pm 0.04$ & & $88.0 \pm 5.5$ & $7.7 \pm 7.7$\\
00505800+4742105 & $16.57 \pm 0.13$ & $15.92 \pm 0.17$ & $15.09 \pm 0.14$ & & 005058.19+474212.1 & $14.90 \pm 0.06$ & $14.63 \pm 0.07$ & & $163.1 \pm 12.0$ & $132.7 \pm 22.5$\\
00505804-0344042 & $13.28 \pm 0.02$ & $12.73 \pm 0.02$ & $12.46 \pm 0.03$ & & 005058.02-034403.9 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $-27.5 \pm 6.8$ & $23.6 \pm 6.0$\\
00505805+2846189 & $16.59 \pm 0.15$ & $15.56 \pm 0.16$ & $15.04 \pm 0.14$ & & 005058.07+284617.8 & $14.04 \pm 0.04$ & $13.87 \pm 0.05$ & & $19.9 \pm 11.6$ & $-83.8 \pm 16.0$\\
00505829+4344575 & $15.10 \pm 0.04$ & $14.51 \pm 0.05$ & $14.14 \pm 0.06$ & & 005058.22+434456.9 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $-61.6 \pm 5.0$ & $-54.6 \pm 7.2$\\
00505831-0533446 & $14.61 \pm 0.04$ & $13.92 \pm 0.03$ & $13.59 \pm 0.05$ & & 005058.43-053346.0 & $13.39 \pm 0.03$ & $13.19 \pm 0.03$ & & $142.8 \pm 7.7$ & $-116.5 \pm 11.9$\\
00505848+4742152 & $15.16 \pm 0.04$ & $14.54 \pm 0.06$ & $14.25 \pm 0.06$ & & 005058.46+474214.9 & $14.06 \pm 0.03$ & $13.88 \pm 0.03$ & & $-17.6 \pm 3.9$ & $-26.3 \pm 6.9$\\
00505978+3052115 & $15.36 \pm 0.05$ & $14.60 \pm 0.06$ & $14.30 \pm 0.06$ & & 005059.82+305210.9 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $39.6 \pm 5.4$ & $-49.1 \pm 6.7$\\
00510308+1334372 & $13.39 \pm 0.02$ & $12.82 \pm 0.02$ & $12.53 \pm 0.02$ & & 005103.14+133437.4 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $67.6 \pm 6.6$ & $20.2 \pm 6.0$\\
00510337+8121120 & $15.92 \pm 0.08$ & $15.19 \pm 0.11$ & $14.89 \pm 0.11$ & & 005103.62+812112.2 & $14.53 \pm 0.03$ & $14.30 \pm 0.04$ & & $52.2 \pm 1.6$ & $20.0 \pm 10.1$\\
00510474-1621507 & $15.70 \pm 0.06$ & $15.14 \pm 0.07$ & $14.82 \pm 0.09$ & & 005104.82-162150.9 & $14.40 \pm 0.03$ & $14.23 \pm 0.05$ & & $96.4 \pm 7.7$ & $-13.2 \pm 8.4$\\
00510489-1401555 & $14.00 \pm 0.02$ & $13.38 \pm 0.02$ & $13.02 \pm 0.03$ & & 005104.90-140156.2 & $12.80 \pm 0.03$ & $12.57 \pm 0.02$ & & $10.4 \pm 6.4$ & $-57.9 \pm 6.8$\\
00510497-5510462 & $14.55 \pm 0.03$ & $13.93 \pm 0.04$ & $13.63 \pm 0.05$ & & 005105.04-551046.3 & $13.46 \pm 0.02$ & $13.25 \pm 0.03$ & & $58.9 \pm 3.3$ & $-6.3 \pm 6.9$\\
00510602-5844507 & $14.73 \pm 0.04$ & $14.19 \pm 0.05$ & $13.84 \pm 0.06$ & & 005106.12-584450.7 & $13.66 \pm 0.03$ & $13.39 \pm 0.03$ & & $73.1 \pm 3.3$ & $-0.1 \pm 7.1$\\
00510613-7640188 & $14.66 \pm 0.03$ & $14.09 \pm 0.05$ & $13.81 \pm 0.05$ & & 005106.02-764018.1 & $13.55 \pm 0.02$ & $13.38 \pm 0.03$ & & $-30.6 \pm 1.1$ & $61.6 \pm 7.8$\\
00510617+8417045 & $14.08 \pm 0.02$ & $13.49 \pm 0.03$ & $13.21 \pm 0.04$ & & 005107.13+841704.8 & $13.03 \pm 0.03$ & $12.82 \pm 0.02$ & & $134.3 \pm 3.4$ & $31.8 \pm 13.8$\\
00510674+1125140 & $15.29 \pm 0.04$ & $14.55 \pm 0.06$ & $14.26 \pm 0.08$ & & 005106.79+112514.1 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $62.6 \pm 8.9$ & $11.3 \pm 11.4$\\
00510714+2825599 & $15.81 \pm 0.07$ & $15.28 \pm 0.09$ & $14.81 \pm 0.11$ & & 005107.24+282559.5 & $14.64 \pm 0.03$ & $14.35 \pm 0.05$ & & $102.3 \pm 7.4$ & $-35.5 \pm 7.7$\\
00510839+0808172 & $13.57 \pm 0.02$ & $12.94 \pm 0.03$ & $12.65 \pm 0.03$ & & 005108.41+080816.3 & $12.42 \pm 0.02$ & $12.25 \pm 0.03$ & & $29.5 \pm 7.3$ & $-89.6 \pm 9.1$\\
00510873+3307455 & $15.60 \pm 0.07$ & $15.05 \pm 0.09$ & $14.74 \pm 0.08$ & & 005108.76+330745.7 & $14.40 \pm 0.03$ & $14.23 \pm 0.04$ & & $29.0 \pm 6.0$ & $15.6 \pm 7.6$\\
00510934+3635093 & $14.81 \pm 0.03$ & $14.25 \pm 0.04$ & $13.84 \pm 0.04$ & & 005109.40+363509.4 & $13.67 \pm 0.03$ & $13.44 \pm 0.03$ & & $67.5 \pm 6.1$ & $13.7 \pm 7.9$\\
00510982+0537239 & $16.57 \pm 0.14$ & $15.93 \pm 0.14$ & $15.60 \pm 0.19$ & & 005109.77+053722.4 & $15.29 \pm 0.04$ & $15.05 \pm 0.08$ & & $-83.5 \pm 23.9$ & $-150.2 \pm 27.0$\\
00511060+2153269 & $15.51 \pm 0.05$ & $15.00 \pm 0.07$ & $14.71 \pm 0.12$ & & 005110.62+215326.6 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $28.5 \pm 6.7$ & $-24.3 \pm 7.4$\\
00511070-3736258 & $15.96 \pm 0.07$ & $15.44 \pm 0.11$ & $15.15 \pm 0.15$ & & 005110.74-373626.4 & $14.90 \pm 0.03$ & $14.73 \pm 0.05$ & & $35.0 \pm 7.4$ & $-47.8 \pm 10.5$\\
00511078-1544169 & $15.28 \pm 0.05$ & $14.16 \pm 0.05$ & $13.47 \pm 0.04$ & & 005110.84-154417.2 & $12.74 \pm 0.02$ & $12.42 \pm 0.03$ & & $70.8 \pm 5.9$ & $-29.8 \pm 6.0$\\
00511128+3720415 & $12.77 \pm 0.02$ & $12.20 \pm 0.03$ & $11.92 \pm 0.02$ & & 005111.35+372041.4 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $75.9 \pm 5.8$ & $-7.4 \pm 7.4$\\
00511238-0024120 & $15.90 \pm 0.07$ & $15.26 \pm 0.09$ & $14.72 \pm 0.10$ & & 005112.40-002411.2 & $14.37 \pm 0.03$ & $14.19 \pm 0.05$ & & $20.3 \pm 10.1$ & $69.2 \pm 9.0$\\
00511347-3945457 & $14.29 \pm 0.03$ & $13.73 \pm 0.02$ & $13.44 \pm 0.04$ & & 005113.44-394546.3 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $-30.2 \pm 4.5$ & $-48.9 \pm 6.8$\\
00511372+3329152 & $15.62 \pm 0.07$ & $14.96 \pm 0.09$ & $14.63 \pm 0.08$ & & 005113.69+332914.9 & $14.43 \pm 0.03$ & $14.18 \pm 0.04$ & & $-28.7 \pm 5.7$ & $-22.1 \pm 7.4$\\
00511527-0101268 & $15.58 \pm 0.06$ & $14.95 \pm 0.06$ & $14.67 \pm 0.10$ & & 005115.31-010126.8 & $14.49 \pm 0.03$ & $14.25 \pm 0.05$ & & $45.7 \pm 7.9$ & $-2.8 \pm 9.0$\\
00511632+4708203 & $15.89 \pm 0.07$ & $15.32 \pm 0.13$ & $14.91 \pm 0.12$ & & 005116.34+470819.5 & $14.70 \pm 0.03$ & $14.50 \pm 0.05$ & & $13.6 \pm 5.1$ & $-68.8 \pm 9.3$\\
00511750-2844345 & $14.08 \pm 0.03$ & $13.51 \pm 0.03$ & $13.23 \pm 0.04$ & & 005117.51-284435.5 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $3.5 \pm 10.9$ & $-84.3 \pm 7.9$\\
00511799-0735106 & $14.94 \pm 0.03$ & $14.40 \pm 0.04$ & $14.11 \pm 0.06$ & & 005117.96-073510.7 & $13.91 \pm 0.03$ & $13.65 \pm 0.04$ & & $-36.6 \pm 6.9$ & $-0.4 \pm 8.9$\\
00511913-3512121 & $13.36 \pm 0.03$ & $12.77 \pm 0.03$ & $12.46 \pm 0.03$ & & 005119.21-351211.1 & $12.27 \pm 0.02$ & $12.04 \pm 0.02$ & & $78.6 \pm 5.1$ & $79.4 \pm 7.0$\\
00511956+3450529 & $13.50 \pm 0.02$ & $12.93 \pm 0.02$ & $12.65 \pm 0.02$ & & 005119.60+345053.0 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $44.0 \pm 4.9$ & $9.0 \pm 5.7$\\
00511982-0901078 & $14.47 \pm 0.03$ & $13.89 \pm 0.02$ & $13.60 \pm 0.03$ & & 005119.76-090109.0 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $-75.9 \pm 10.7$ & $-100.2 \pm 10.3$\\
00511988-1641026 & $15.75 \pm 0.07$ & $15.17 \pm 0.08$ & $14.81 \pm 0.12$ & & 005119.91-164102.8 & $14.60 \pm 0.03$ & $14.43 \pm 0.05$ & & $38.8 \pm 7.8$ & $-12.6 \pm 8.2$\\
00512017+1421575 & $16.09 \pm 0.09$ & $15.48 \pm 0.12$ & $15.18 \pm 0.15$ & & 005120.21+142156.6 & $15.02 \pm 0.04$ & $14.76 \pm 0.06$ & & $58.6 \pm 17.3$ & $-74.7 \pm 15.4$\\
00512024-6040540 & $14.57 \pm 0.04$ & $14.02 \pm 0.04$ & $13.66 \pm 0.05$ & & 005120.10-604054.6 & $13.50 \pm 0.03$ & $13.27 \pm 0.03$ & & $-94.3 \pm 3.4$ & $-53.4 \pm 7.2$\\
00512153-3519509 & $13.64 \pm 0.03$ & $13.07 \pm 0.03$ & $12.79 \pm 0.03$ & & 005121.53-351951.8 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $2.2 \pm 4.9$ & $-80.9 \pm 7.0$\\
00512179+4525362 & $15.07 \pm 0.04$ & $14.41 \pm 0.05$ & $14.14 \pm 0.06$ & & 005121.82+452535.8 & $13.88 \pm 0.03$ & $13.71 \pm 0.03$ & & $31.3 \pm 4.4$ & $-40.2 \pm 7.1$\\
00512251+2955184 & $14.55 \pm 0.03$ & $13.94 \pm 0.04$ & $13.57 \pm 0.04$ & & 005122.46+295518.4 & $13.41 \pm 0.02$ & $13.23 \pm 0.03$ & & $-54.8 \pm 5.3$ & $7.5 \pm 6.6$\\
00512263-2251317 & $13.02 \pm 0.03$ & $12.39 \pm 0.02$ & $11.96 \pm 0.02$ & & 005122.35-225133.5 & $11.73 \pm 0.02$ & $11.52 \pm 0.02$ & & $-345.4 \pm 9.5$ & $-158.6 \pm 7.3$\\
00512353+4012437 & $15.97 \pm 0.08$ & $15.40 \pm 0.11$ & $14.99 \pm 0.09$ & & 005123.54+401244.3 & $14.61 \pm 0.03$ & $14.30 \pm 0.04$ & & $10.3 \pm 6.4$ & $60.0 \pm 9.4$\\
00512393+1750435 & $12.17 \pm 0.02$ & $11.59 \pm 0.02$ & $11.28 \pm 0.02$ & & 005123.84+175040.8 & $11.10 \pm 0.02$ & $10.87 \pm 0.02$ & & $-116.9 \pm 10.9$ & $-231.8 \pm 12.8$\\
00512398-1947004 & $16.23 \pm 0.08$ & $15.58 \pm 0.09$ & $15.27 \pm 0.13$ & & 005124.05-194701.3 & $15.09 \pm 0.04$ & $14.86 \pm 0.08$ & & $86.9 \pm 15.7$ & $-77.4 \pm 16.7$\\
00512532-1236013 & $13.36 \pm 0.02$ & $12.81 \pm 0.02$ & $12.51 \pm 0.03$ & & 005125.56-123600.0 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $289.2 \pm 9.2$ & $108.7 \pm 6.3$\\
00512676+2344143 & $15.10 \pm 0.04$ & $14.49 \pm 0.05$ & $14.10 \pm 0.07$ & & 005126.79+234413.2 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $40.7 \pm 7.2$ & $-80.6 \pm 8.7$\\
00512699+2751060 & $11.55 \pm 0.02$ & $10.94 \pm 0.02$ & $10.67 \pm 0.01$ & & 005127.02+275105.8 & $10.52 \pm 0.02$ & $10.34 \pm 0.02$ & & $25.8 \pm 4.6$ & $-16.5 \pm 5.4$\\
00512744-6103089 & $15.27 \pm 0.05$ & $14.62 \pm 0.06$ & $14.34 \pm 0.07$ & & 005127.47-610308.7 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $26.5 \pm 3.0$ & $25.0 \pm 8.4$\\
00512955-1841047 & $14.49 \pm 0.03$ & $13.90 \pm 0.03$ & $13.60 \pm 0.04$ & & 005129.58-184104.7 & $13.43 \pm 0.03$ & $13.19 \pm 0.03$ & & $37.5 \pm 6.4$ & $3.1 \pm 6.9$\\
00513058-5821408 & $13.83 \pm 0.03$ & $13.22 \pm 0.03$ & $12.92 \pm 0.03$ & & 005130.52-582140.9 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $-44.8 \pm 2.7$ & $-9.6 \pm 6.7$\\
00513067-2531458 & $14.92 \pm 0.04$ & $14.36 \pm 0.06$ & $13.95 \pm 0.06$ & & 005130.77-253146.6 & $13.79 \pm 0.03$ & $13.53 \pm 0.03$ & & $116.5 \pm 9.0$ & $-62.7 \pm 8.2$\\
00513077-1653467 & $16.00 \pm 0.09$ & $15.42 \pm 0.14$ & $14.89 \pm 0.11$ & & 005130.83-165347.0 & $14.66 \pm 0.03$ & $14.30 \pm 0.05$ & & $70.7 \pm 8.5$ & $-21.9 \pm 9.0$\\
00513177+2315213 & $15.07 \pm 0.04$ & $14.52 \pm 0.05$ & $14.20 \pm 0.08$ & & 005131.81+231521.0 & $14.02 \pm 0.03$ & $13.85 \pm 0.04$ & & $41.8 \pm 6.4$ & $-19.0 \pm 7.0$\\
00513213+0732567 & $13.14 \pm 0.02$ & $12.53 \pm 0.02$ & $12.20 \pm 0.02$ & & 005132.22+073256.1 & $12.02 \pm 0.02$ & $11.81 \pm 0.02$ & & $120.6 \pm 9.1$ & $-62.5 \pm 8.0$\\
00513310-5304307 & $13.87 \pm 0.03$ & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & 005133.17-530430.4 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $63.3 \pm 3.8$ & $31.1 \pm 7.4$\\
00513420-1907011 & $14.48 \pm 0.03$ & $13.91 \pm 0.02$ & $13.64 \pm 0.04$ & & 005134.23-190701.4 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $36.9 \pm 6.5$ & $-26.1 \pm 6.9$\\
00513421+2140396 & $14.42 \pm 0.03$ & $13.79 \pm 0.03$ & $13.50 \pm 0.05$ & & 005134.17+214039.4 & $13.31 \pm 0.03$ & $13.11 \pm 0.03$ & & $-42.0 \pm 5.5$ & $-14.5 \pm 5.9$\\
00513477-1117493 & $15.11 \pm 0.03$ & $14.56 \pm 0.04$ & $14.29 \pm 0.07$ & & 005134.79-111749.7 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $28.4 \pm 7.5$ & $-31.9 \pm 7.1$\\
00513661-0109200 & $15.61 \pm 0.05$ & $15.10 \pm 0.09$ & $14.66 \pm 0.09$ & & 005136.65-010919.6 & $14.44 \pm 0.03$ & $14.11 \pm 0.05$ & & $47.4 \pm 8.3$ & $34.2 \pm 8.3$\\
00513665+3056543 & $14.31 \pm 0.03$ & $13.64 \pm 0.04$ & $13.33 \pm 0.03$ & & 005136.68+305654.5 & $13.08 \pm 0.03$ & $12.89 \pm 0.03$ & & $28.3 \pm 4.7$ & $10.3 \pm 6.5$\\
00513760+1408562 & $13.92 \pm 0.02$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 005137.72+140855.5 & $12.81 \pm 0.02$ & $12.64 \pm 0.03$ & & $144.1 \pm 11.3$ & $-56.1 \pm 7.0$\\
00514038-2201523 & $12.71 \pm 0.02$ & $12.15 \pm 0.02$ & $11.88 \pm 0.02$ & & 005140.42-220152.5 & $11.71 \pm 0.02$ & $11.54 \pm 0.02$ & & $53.9 \pm 5.9$ & $-16.5 \pm 6.4$\\
00514080-5251338 & $14.58 \pm 0.03$ & $14.05 \pm 0.02$ & $13.68 \pm 0.05$ & & 005140.75-525133.7 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $-47.3 \pm 3.8$ & $12.4 \pm 8.5$\\
00514081-5913320 & $11.28 \pm 0.02$ & $10.70 \pm 0.02$ & $10.40 \pm 0.02$ & & 005140.94-591332.6 & $10.21 \pm 0.02$ & $9.99 \pm 0.02$ & & $92.6 \pm 3.1$ & $-48.5 \pm 8.2$\\
00514123-2202083 & $14.45 \pm 0.03$ & $13.85 \pm 0.03$ & $13.52 \pm 0.03$ & & 005141.24-220208.9 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $21.8 \pm 6.2$ & $-54.5 \pm 7.0$\\
00514174+3839593 & $14.04 \pm 0.03$ & $13.45 \pm 0.03$ & $13.18 \pm 0.03$ & & 005141.76+383959.0 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $22.7 \pm 4.9$ & $-25.5 \pm 7.8$\\
00514186-0126422 & $15.67 \pm 0.06$ & $14.78 \pm 0.06$ & $14.41 \pm 0.07$ & & 005141.99-012642.3 & $14.18 \pm 0.03$ & $14.00 \pm 0.05$ & & $167.4 \pm 8.0$ & $-7.2 \pm 7.3$\\
00514230+2142563 & $15.74 \pm 0.07$ & $15.12 \pm 0.07$ & $14.68 \pm 0.12$ & & 005142.35+214256.3 & $14.52 \pm 0.03$ & $14.24 \pm 0.04$ & & $45.5 \pm 7.0$ & $-3.9 \pm 7.6$\\
00514458-6346092 & $15.69 \pm 0.07$ & $15.03 \pm 0.08$ & $14.60 \pm 0.11$ & & 005144.53-634609.9 & $14.42 \pm 0.03$ & $14.13 \pm 0.04$ & & $-31.8 \pm 2.9$ & $-64.6 \pm 9.3$\\
00514521+0148368 & $13.85 \pm 0.03$ & $13.25 \pm 0.04$ & $12.98 \pm 0.03$ & & 005145.25+014836.4 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $57.1 \pm 7.8$ & $-42.0 \pm 9.3$\\
00514547+1414384 & $13.09 \pm 0.02$ & $12.50 \pm 0.02$ & $12.23 \pm 0.02$ & & 005145.44+141437.2 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $-32.0 \pm 6.5$ & $-98.5 \pm 6.4$\\
00514555+3406011 & $15.39 \pm 0.05$ & $14.84 \pm 0.08$ & $14.44 \pm 0.06$ & & 005145.60+340600.6 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $52.1 \pm 5.4$ & $-39.5 \pm 6.7$\\
00514561-6227073 & $12.58 \pm 0.02$ & $12.03 \pm 0.02$ & $11.68 \pm 0.02$ & & 005145.75-622707.8 & $11.45 \pm 0.02$ & $11.19 \pm 0.02$ & & $91.3 \pm 2.9$ & $-49.1 \pm 6.7$\\
00514590+3708324 & $17.04 \pm 0.19$ & $15.74 \pm 0.14$ & $15.34 \pm 0.14$ & & 005145.97+370832.2 & $14.84 \pm 0.03$ & $14.43 \pm 0.04$ & & $77.6 \pm 13.9$ & $-14.1 \pm 24.1$\\
00514593-1221458 & $12.48 \pm 0.02$ & $11.89 \pm 0.02$ & $11.54 \pm 0.02$ & & 005145.90-122146.3 & $11.38 \pm 0.02$ & $11.17 \pm 0.02$ & & $-33.2 \pm 6.4$ & $-44.7 \pm 8.8$\\
00514653+8550484 & $13.44 \pm 0.03$ & $12.79 \pm 0.03$ & $12.51 \pm 0.03$ & & 005147.56+855047.9 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $105.3 \pm 2.6$ & $-48.6 \pm 6.9$\\
00514796-5634198 & $12.87 \pm 0.02$ & $12.27 \pm 0.02$ & $12.00 \pm 0.02$ & & 005148.01-563418.8 & $11.78 \pm 0.02$ & $11.61 \pm 0.02$ & & $39.5 \pm 2.8$ & $93.3 \pm 7.6$\\
00514957+8153594 & $13.53 \pm 0.02$ & $12.99 \pm 0.03$ & $12.72 \pm 0.03$ & & 005149.35+815359.3 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $-43.6 \pm 1.2$ & $-8.8 \pm 6.8$\\
00514988+2719015 & $15.50 \pm 0.06$ & $14.90 \pm 0.07$ & $14.56 \pm 0.08$ & & 005149.87+271900.6 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $-11.4 \pm 6.0$ & $-71.6 \pm 7.6$\\
00515046+3058134 & $15.09 \pm 0.04$ & $14.54 \pm 0.06$ & $14.14 \pm 0.06$ & & 005150.50+305813.5 & $13.96 \pm 0.03$ & $13.73 \pm 0.03$ & & $36.9 \pm 5.2$ & $8.1 \pm 6.9$\\
00515117-3602415 & $14.03 \pm 0.02$ & $13.43 \pm 0.03$ & $13.12 \pm 0.04$ & & 005151.17-360242.8 & $12.97 \pm 0.03$ & $12.79 \pm 0.03$ & & $2.4 \pm 7.8$ & $-120.2 \pm 12.6$\\
00515169+0232068 & $15.54 \pm 0.06$ & $14.99 \pm 0.09$ & $14.67 \pm 0.09$ & & 005151.74+023207.0 & $14.44 \pm 0.03$ & $14.26 \pm 0.06$ & & $73.5 \pm 13.5$ & $27.4 \pm 10.9$\\
00515281+2953428 & $15.86 \pm 0.08$ & $15.18 \pm 0.08$ & $14.85 \pm 0.10$ & & 005152.79+295342.2 & $14.67 \pm 0.03$ & $14.47 \pm 0.05$ & & $-13.6 \pm 6.3$ & $-48.1 \pm 7.9$\\
00515397+4247232 & $14.19 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.03$ & & 005154.00+424722.9 & $13.17 \pm 0.02$ & $12.97 \pm 0.03$ & & $35.9 \pm 4.3$ & $-21.4 \pm 6.4$\\
00515640+0840506 & $12.81 \pm 0.02$ & $12.18 \pm 0.02$ & $11.91 \pm 0.02$ & & 005156.41+084049.1 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $21.7 \pm 9.5$ & $-154.2 \pm 12.9$\\
00515750-4032268 & $14.98 \pm 0.04$ & $14.33 \pm 0.04$ & $14.06 \pm 0.06$ & & 005157.56-403227.1 & $13.82 \pm 0.03$ & $13.64 \pm 0.03$ & & $63.4 \pm 5.0$ & $-26.6 \pm 7.1$\\
00515840+3925186 & $15.94 \pm 0.07$ & $15.34 \pm 0.10$ & $15.05 \pm 0.09$ & & 005158.44+392518.4 & $14.79 \pm 0.03$ & $14.55 \pm 0.05$ & & $43.0 \pm 7.2$ & $-20.9 \pm 9.5$\\
00515845+3942477 & $15.75 \pm 0.05$ & $15.11 \pm 0.07$ & $14.83 \pm 0.08$ & & 005158.51+394247.6 & $14.61 \pm 0.03$ & $14.39 \pm 0.05$ & & $72.9 \pm 7.2$ & $-14.6 \pm 8.5$\\
00515906-0804323 & $15.09 \pm 0.04$ & $14.53 \pm 0.04$ & $14.25 \pm 0.07$ & & 005159.03-080433.2 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $-35.8 \pm 7.6$ & $-73.5 \pm 7.2$\\
00520338-2356025 & $14.65 \pm 0.03$ & $14.06 \pm 0.03$ & $13.77 \pm 0.04$ & & 005203.42-235602.2 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $49.1 \pm 6.3$ & $22.9 \pm 7.1$\\
00520565+4047239 & $14.23 \pm 0.03$ & $13.60 \pm 0.04$ & $13.33 \pm 0.03$ & & 005205.68+404723.8 & $13.18 \pm 0.02$ & $13.01 \pm 0.03$ & & $39.9 \pm 5.0$ & $-9.1 \pm 7.1$\\
00520771+0751513 & $15.72 \pm 0.07$ & $15.20 \pm 0.09$ & $14.89 \pm 0.11$ & & 005207.68+075150.8 & $14.59 \pm 0.03$ & $14.41 \pm 0.05$ & & $-42.9 \pm 13.5$ & $-47.5 \pm 9.9$\\
00520906-0249455 & $15.22 \pm 0.04$ & $14.66 \pm 0.07$ & $14.37 \pm 0.07$ & & 005209.10-024945.3 & $14.18 \pm 0.03$ & $13.93 \pm 0.04$ & & $43.5 \pm 7.9$ & $16.0 \pm 7.3$\\
00521081+2552123 & $15.50 \pm 0.05$ & $14.81 \pm 0.06$ & $14.51 \pm 0.07$ & & 005210.87+255212.6 & $14.27 \pm 0.03$ & $14.02 \pm 0.04$ & & $57.5 \pm 6.6$ & $23.4 \pm 6.7$\\
00521108-2511144 & $12.79 \pm 0.02$ & $12.18 \pm 0.02$ & $11.88 \pm 0.02$ & & 005211.27-251114.2 & $11.69 \pm 0.02$ & $11.52 \pm 0.02$ & & $217.5 \pm 6.8$ & $17.5 \pm 6.0$\\
00521593+2620145 & $16.64 \pm 0.15$ & $15.68 \pm 0.14$ & $15.23 \pm 0.16$ & & 005215.99+262013.9 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $64.4 \pm 12.9$ & $-44.7 \pm 16.3$\\
00521609+3638476 & $15.82 \pm 0.07$ & $15.22 \pm 0.09$ & $14.93 \pm 0.09$ & & 005216.14+363847.5 & $14.61 \pm 0.03$ & $14.42 \pm 0.04$ & & $62.7 \pm 7.0$ & $-8.4 \pm 8.9$\\
00521660-3437248 & $16.08 \pm 0.09$ & $15.50 \pm 0.14$ & $15.18 \pm 0.16$ & & 005216.66-343725.1 & $15.03 \pm 0.03$ & $14.76 \pm 0.05$ & & $63.2 \pm 11.6$ & $-29.0 \pm 18.0$\\
00521683-2527346 & $14.82 \pm 0.04$ & $14.25 \pm 0.05$ & $13.90 \pm 0.05$ & & 005216.85-252735.0 & $13.67 \pm 0.03$ & $13.49 \pm 0.03$ & & $20.0 \pm 5.9$ & $-33.6 \pm 6.8$\\
00521768+1624547 & $14.73 \pm 0.03$ & $14.18 \pm 0.04$ & $13.90 \pm 0.05$ & & 005217.65+162453.9 & $13.71 \pm 0.03$ & $13.54 \pm 0.03$ & & $-37.8 \pm 6.6$ & $-62.3 \pm 7.9$\\
00521848-5615546 & $11.20 \pm 0.02$ & $10.59 \pm 0.03$ & $10.29 \pm 0.02$ & & 005218.66-561554.2 & $10.12 \pm 0.02$ & $9.93 \pm 0.02$ & & $138.8 \pm 4.1$ & $34.4 \pm 6.5$\\
00521891+0638265 & $13.25 \pm 0.02$ & $12.68 \pm 0.02$ & $12.41 \pm 0.03$ & & 005218.88+063826.1 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-45.7 \pm 8.0$ & $-41.7 \pm 7.2$\\
00521900+0924484 & $14.52 \pm 0.03$ & $13.98 \pm 0.04$ & $13.65 \pm 0.05$ & & 005219.06+092448.6 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $84.5 \pm 10.2$ & $22.2 \pm 13.8$\\
00522000+3932113 & $15.58 \pm 0.05$ & $14.94 \pm 0.07$ & $14.65 \pm 0.07$ & & 005219.97+393211.1 & $14.43 \pm 0.03$ & $14.25 \pm 0.04$ & & $-36.9 \pm 6.2$ & $-16.0 \pm 8.1$\\
00522084-1354376 & $15.84 \pm 0.06$ & $15.18 \pm 0.08$ & $14.85 \pm 0.10$ & & 005220.79-135438.4 & $14.49 \pm 0.03$ & $14.13 \pm 0.04$ & & $-63.3 \pm 7.6$ & $-62.9 \pm 8.6$\\
00522245+2441121 & $16.70 \pm 0.14$ & $15.90 \pm 0.15$ & $15.62 \pm 0.21$ & & 005222.41+244113.6 & $15.45 \pm 0.04$ & $14.95 \pm 0.08$ & & $-38.9 \pm 18.9$ & $112.1 \pm 21.0$\\
00522335+0043108 & $15.29 \pm 0.04$ & $14.51 \pm 0.06$ & $14.14 \pm 0.05$ & & 005223.39+004309.9 & $13.97 \pm 0.03$ & $13.74 \pm 0.05$ & & $58.0 \pm 10.5$ & $-90.4 \pm 15.7$\\
00522423+0145364 & $16.02 \pm 0.07$ & $15.47 \pm 0.12$ & $15.15 \pm 0.12$ & & 005224.28+014536.0 & $14.95 \pm 0.03$ & $14.74 \pm 0.09$ & & $74.6 \pm 13.0$ & $-33.5 \pm 13.7$\\
00522490+0726036 & $14.91 \pm 0.03$ & $14.33 \pm 0.04$ & $14.06 \pm 0.05$ & & 005224.90+072602.3 & $13.86 \pm 0.03$ & $13.59 \pm 0.04$ & & $6.2 \pm 9.5$ & $-126.0 \pm 8.6$\\
00522782+4043373 & $13.81 \pm 0.02$ & $13.20 \pm 0.03$ & $12.87 \pm 0.03$ & & 005228.07+404336.8 & $12.68 \pm 0.02$ & $12.46 \pm 0.02$ & & $260.3 \pm 13.1$ & $-48.3 \pm 7.2$\\
00522808-1704061 & $14.69 \pm 0.03$ & $14.04 \pm 0.05$ & $13.65 \pm 0.05$ & & 005228.13-170407.9 & $13.49 \pm 0.03$ & $13.21 \pm 0.03$ & & $64.6 \pm 6.2$ & $-145.3 \pm 7.0$\\
00522908+2725564 & $15.76 \pm 0.07$ & $15.09 \pm 0.08$ & $14.74 \pm 0.09$ & & 005229.02+272556.2 & $14.51 \pm 0.03$ & $14.26 \pm 0.05$ & & $-64.2 \pm 6.5$ & $-16.9 \pm 8.2$\\
00523161-3013419 & $14.02 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 005231.59-301342.4 & $13.00 \pm 0.02$ & $12.83 \pm 0.03$ & & $-22.7 \pm 5.6$ & $-45.5 \pm 7.7$\\
00523289+7806207 & $16.41 \pm 0.14$ & $15.72 \pm 0.14$ & $15.11 \pm 0.15$ & & 005233.70+780619.5 & $14.89 \pm 0.03$ & $14.71 \pm 0.05$ & & $236.9 \pm 6.2$ & $-115.5 \pm 19.1$\\
00523291+0215331 & $16.36 \pm 0.11$ & $15.64 \pm 0.13$ & $15.37 \pm 0.16$ & & 005232.88+021531.9 & $15.14 \pm 0.04$ & $14.94 \pm 0.08$ & & $-46.7 \pm 19.7$ & $-116.8 \pm 21.5$\\
00523493+3951334 & $16.61 \pm 0.12$ & $15.86 \pm 0.17$ & $15.45 \pm 0.14$ & & 005235.02+395132.6 & $15.16 \pm 0.03$ & $14.90 \pm 0.06$ & & $99.7 \pm 13.5$ & $-74.1 \pm 17.4$\\
00523518+1443519 & $16.07 \pm 0.09$ & $15.44 \pm 0.13$ & $14.94 \pm 0.13$ & & 005235.23+144351.7 & $14.62 \pm 0.03$ & $14.44 \pm 0.06$ & & $59.7 \pm 9.4$ & $-13.1 \pm 11.9$\\
00523519+0831114 & $15.29 \pm 0.05$ & $14.78 \pm 0.06$ & $14.50 \pm 0.07$ & & 005235.16+083110.0 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $-46.0 \pm 9.8$ & $-136.9 \pm 9.8$\\
00523604-7117429 & $15.32 \pm 0.05$ & $14.75 \pm 0.05$ & $14.39 \pm 0.08$ & & 005236.21-711742.5 & $14.21 \pm 0.03$ & $14.02 \pm 0.03$ & & $68.8 \pm 2.1$ & $36.6 \pm 7.4$\\
00523605+3727407 & $16.78 \pm 0.14$ & $15.97 \pm 0.17$ & $15.27 \pm 0.13$ & & 005235.97+372740.9 & $14.99 \pm 0.03$ & $14.68 \pm 0.05$ & & $-88.0 \pm 13.6$ & $14.9 \pm 19.8$\\
00523730-3627446 & $15.90 \pm 0.08$ & $15.32 \pm 0.11$ & $14.95 \pm 0.14$ & & 005237.34-362744.3 & $14.75 \pm 0.03$ & $14.53 \pm 0.05$ & & $45.9 \pm 7.5$ & $21.5 \pm 10.3$\\
00523733-4758121 & $14.16 \pm 0.02$ & $13.55 \pm 0.03$ & $13.21 \pm 0.03$ & & 005237.43-475813.3 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $95.3 \pm 4.7$ & $-123.1 \pm 8.8$\\
00523915+1252192 & $14.56 \pm 0.04$ & $13.98 \pm 0.05$ & $13.55 \pm 0.05$ & & 005239.19+125218.4 & $13.38 \pm 0.03$ & $13.15 \pm 0.03$ & & $57.2 \pm 10.1$ & $-81.2 \pm 8.1$\\
00523994-3213130 & $14.73 \pm 0.04$ & $14.15 \pm 0.04$ & $13.78 \pm 0.04$ & & 005239.97-321313.5 & $13.60 \pm 0.02$ & $13.40 \pm 0.03$ & & $27.1 \pm 5.0$ & $-41.5 \pm 6.5$\\
00524032-0141224 & $15.09 \pm 0.05$ & $14.55 \pm 0.06$ & $14.27 \pm 0.08$ & & 005240.38-014122.7 & $14.10 \pm 0.03$ & $13.84 \pm 0.04$ & & $65.5 \pm 7.3$ & $-21.0 \pm 7.2$\\
00524073+4610343 & $14.97 \pm 0.04$ & $14.46 \pm 0.06$ & $14.18 \pm 0.06$ & & 005240.78+461034.1 & $13.98 \pm 0.03$ & $13.75 \pm 0.03$ & & $40.2 \pm 4.4$ & $-21.1 \pm 6.9$\\
00524091+3016046 & $15.91 \pm 0.08$ & $15.32 \pm 0.12$ & $15.05 \pm 0.12$ & & 005240.97+301604.1 & $14.67 \pm 0.03$ & $14.49 \pm 0.05$ & & $59.0 \pm 8.3$ & $-40.8 \pm 9.1$\\
00524134-8804163 & $13.88 \pm 0.02$ & $13.36 \pm 0.04$ & $13.08 \pm 0.04$ & & 005241.91-880416.2 & $12.87 \pm 0.03$ & $12.66 \pm 0.02$ & & $29.1 \pm 0.8$ & $11.8 \pm 9.4$\\
00524174-0128522 & $15.69 \pm 0.06$ & $15.15 \pm 0.08$ & $14.70 \pm 0.09$ & & 005241.80-012852.5 & $14.28 \pm 0.03$ & $14.05 \pm 0.05$ & & $66.7 \pm 8.2$ & $-20.4 \pm 8.2$\\
00524246-5741439 & $13.55 \pm 0.03$ & $13.02 \pm 0.03$ & $12.72 \pm 0.03$ & & 005242.51-574143.6 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $36.8 \pm 2.7$ & $25.1 \pm 7.6$\\
00524305+4600219 & $13.96 \pm 0.03$ & $13.43 \pm 0.04$ & $13.15 \pm 0.04$ & & 005243.05+460021.4 & $12.80 \pm 0.02$ & $12.62 \pm 0.03$ & & $2.3 \pm 3.6$ & $-38.1 \pm 6.5$\\
00524345+1055134 & $15.60 \pm 0.05$ & $15.02 \pm 0.08$ & $14.62 \pm 0.09$ & & 005243.49+105513.5 & $14.45 \pm 0.03$ & $14.26 \pm 0.05$ & & $50.6 \pm 9.7$ & $4.7 \pm 9.7$\\
00524352-1356054 & $14.94 \pm 0.04$ & $14.35 \pm 0.05$ & $14.03 \pm 0.05$ & & 005243.47-135605.9 & $13.86 \pm 0.03$ & $13.61 \pm 0.03$ & & $-56.9 \pm 8.3$ & $-39.3 \pm 6.7$\\
00524363-1025423 & $14.99 \pm 0.04$ & $14.46 \pm 0.04$ & $14.18 \pm 0.07$ & & 005243.66-102542.7 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $40.9 \pm 8.0$ & $-39.8 \pm 9.6$\\
00524491+3045025 & $14.42 \pm 0.03$ & $13.83 \pm 0.04$ & $13.52 \pm 0.04$ & & 005244.96+304502.2 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $49.7 \pm 5.6$ & $-25.7 \pm 6.2$\\
00524557-1659473 & $12.53 \pm 0.02$ & $11.94 \pm 0.03$ & $11.64 \pm 0.03$ & & 005245.53-165947.2 & $11.42 \pm 0.02$ & $11.25 \pm 0.02$ & & $-46.9 \pm 5.7$ & $8.2 \pm 5.8$\\
00524703-1133224 & $14.35 \pm 0.03$ & $13.78 \pm 0.03$ & $13.50 \pm 0.04$ & & 005247.15-113322.1 & $13.34 \pm 0.03$ & $13.11 \pm 0.03$ & & $142.0 \pm 10.1$ & $22.6 \pm 8.5$\\
00524734+0226129 & $15.33 \pm 0.05$ & $14.77 \pm 0.06$ & $14.45 \pm 0.08$ & & 005247.34+022612.3 & $14.26 \pm 0.03$ & $14.04 \pm 0.05$ & & $1.2 \pm 9.3$ & $-51.5 \pm 8.7$\\
00524763-0502386 & $14.63 \pm 0.04$ & $14.09 \pm 0.06$ & $13.73 \pm 0.05$ & & 005247.65-050239.0 & $13.33 \pm 0.03$ & $13.11 \pm 0.03$ & & $20.4 \pm 7.2$ & $-36.8 \pm 6.5$\\
00524843+4117222 & $11.65 \pm 0.01$ & $11.09 \pm 0.03$ & $10.81 \pm 0.02$ & & 005248.47+411721.7 & $10.64 \pm 0.02$ & $10.45 \pm 0.02$ & & $38.0 \pm 4.4$ & $-47.5 \pm 6.9$\\
00524879+8136365 & $15.53 \pm 0.07$ & $14.98 \pm 0.08$ & $14.68 \pm 0.11$ & & 005249.10+813636.2 & $14.36 \pm 0.03$ & $14.14 \pm 0.03$ & & $71.2 \pm 2.2$ & $-33.6 \pm 10.1$\\
00524886+4117312 & $14.18 \pm 0.03$ & $13.57 \pm 0.04$ & $13.14 \pm 0.03$ & & 005248.87+411730.2 & $12.93 \pm 0.04$ & $12.70 \pm 0.04$ & & $12.6 \pm 6.9$ & $-85.3 \pm 12.1$\\
00525008-3900479 & $14.73 \pm 0.04$ & $14.15 \pm 0.04$ & $13.85 \pm 0.06$ & & 005250.09-390048.3 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $14.0 \pm 5.1$ & $-39.1 \pm 7.6$\\
00525181-5150384 & $13.23 \pm 0.03$ & $12.59 \pm 0.03$ & $12.29 \pm 0.03$ & & 005251.96-515038.4 & $11.99 \pm 0.02$ & $11.81 \pm 0.02$ & & $141.1 \pm 4.9$ & $-1.5 \pm 7.1$\\
00525232-4129312 & $13.87 \pm 0.03$ & $13.24 \pm 0.03$ & $12.93 \pm 0.03$ & & 005252.37-412931.4 & $12.77 \pm 0.02$ & $12.59 \pm 0.02$ & & $56.6 \pm 4.3$ & $-13.7 \pm 8.0$\\
00525261+2444133 & $16.15 \pm 0.09$ & $15.32 \pm 0.09$ & $15.04 \pm 0.12$ & & 005252.70+244412.9 & $14.77 \pm 0.03$ & $14.56 \pm 0.06$ & & $86.2 \pm 10.5$ & $-29.9 \pm 11.1$\\
00525352-0144334 & $15.22 \pm 0.04$ & $14.69 \pm 0.06$ & $14.38 \pm 0.08$ & & 005253.71-014433.8 & $14.14 \pm 0.03$ & $13.81 \pm 0.04$ & & $233.3 \pm 8.6$ & $-36.4 \pm 7.2$\\
00525369-5924141 & $13.51 \pm 0.02$ & $12.97 \pm 0.03$ & $12.65 \pm 0.03$ & & 005253.62-592414.8 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $-50.8 \pm 2.7$ & $-66.6 \pm 6.9$\\
00525451-6624501 & $15.67 \pm 0.06$ & $14.69 \pm 0.06$ & $13.98 \pm 0.05$ & & 005254.66-662450.2 & $13.35 \pm 0.02$ & $12.95 \pm 0.02$ & & $74.9 \pm 2.4$ & $-10.2 \pm 6.9$\\
00525468-2705597 & $13.61 \pm 0.02$ & $12.98 \pm 0.03$ & $12.54 \pm 0.03$ & & 005254.73-270558.8 & $12.19 \pm 0.02$ & $11.89 \pm 0.02$ & & $52.1 \pm 5.1$ & $74.3 \pm 6.2$\\
00525478+1835253 & $15.38 \pm 0.04$ & $14.74 \pm 0.05$ & $14.43 \pm 0.08$ & & 005254.77+183524.4 & $14.27 \pm 0.03$ & $14.10 \pm 0.04$ & & $-9.5 \pm 6.6$ & $-65.5 \pm 7.6$\\
00525598+2408021 & $13.82 \pm 0.02$ & $13.22 \pm 0.02$ & $12.94 \pm 0.03$ & & 005256.00+240801.8 & $12.71 \pm 0.02$ & $12.50 \pm 0.03$ & & $24.1 \pm 5.6$ & $-26.6 \pm 5.8$\\
00525632+0338295 & $11.93 \pm 0.03$ & $11.37 \pm 0.02$ & $11.07 \pm 0.02$ & & 005256.28+033829.7 & $10.88 \pm 0.02$ & $10.69 \pm 0.02$ & & $-59.7 \pm 8.9$ & $19.9 \pm 10.5$\\
00525785-1513197 & $14.19 \pm 0.03$ & $13.54 \pm 0.03$ & $13.23 \pm 0.04$ & & 005257.80-151320.1 & $13.05 \pm 0.02$ & $12.83 \pm 0.03$ & & $-49.7 \pm 7.2$ & $-30.6 \pm 6.8$\\
00525888+3016561 & $15.13 \pm 0.04$ & $14.48 \pm 0.06$ & $14.12 \pm 0.05$ & & 005258.83+301655.8 & $13.96 \pm 0.03$ & $13.75 \pm 0.04$ & & $-51.1 \pm 6.3$ & $-22.3 \pm 7.1$\\
00525892+3346251 & $15.94 \pm 0.09$ & $15.21 \pm 0.10$ & $14.81 \pm 0.11$ & & 005258.81+334625.5 & $14.60 \pm 0.03$ & $14.33 \pm 0.04$ & & $-102.3 \pm 7.2$ & $25.0 \pm 7.4$\\
00525997+3608041 & $13.57 \pm 0.02$ & $12.95 \pm 0.03$ & $12.65 \pm 0.02$ & & 005259.99+360803.8 & $12.48 \pm 0.02$ & $12.26 \pm 0.02$ & & $24.2 \pm 4.9$ & $-29.5 \pm 8.4$\\
00530097-2012499 & $14.81 \pm 0.03$ & $14.14 \pm 0.03$ & $13.74 \pm 0.04$ & & 005301.01-201249.6 & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & $42.1 \pm 7.1$ & $27.4 \pm 8.5$\\
00530172+3150221 & $13.27 \pm 0.02$ & $12.68 \pm 0.02$ & $12.40 \pm 0.02$ & & 005301.77+315022.0 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $48.0 \pm 5.2$ & $-3.8 \pm 6.3$\\
00530339-4015166 & $14.44 \pm 0.03$ & $13.92 \pm 0.04$ & $13.61 \pm 0.05$ & & 005303.44-401516.3 & $13.42 \pm 0.02$ & $13.23 \pm 0.03$ & & $48.9 \pm 4.6$ & $19.9 \pm 7.5$\\
00530606-0307572 & $13.53 \pm 0.02$ & $12.91 \pm 0.03$ & $12.62 \pm 0.02$ & & 005306.15-030757.6 & $12.44 \pm 0.02$ & $12.23 \pm 0.03$ & & $110.4 \pm 7.3$ & $-30.5 \pm 6.2$\\
00530627-0902038 & $13.88 \pm 0.03$ & $13.23 \pm 0.03$ & $12.95 \pm 0.03$ & & 005306.36-090203.8 & $12.78 \pm 0.02$ & $12.56 \pm 0.03$ & & $140.3 \pm 13.1$ & $0.7 \pm 10.1$\\
00530631+1822521 & $14.33 \pm 0.02$ & $13.80 \pm 0.03$ & $13.49 \pm 0.04$ & & 005306.39+182252.0 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $88.8 \pm 7.0$ & $-11.4 \pm 8.7$\\
00530846+0741395 & $16.43 \pm 0.13$ & $15.75 \pm 0.16$ & $15.06 \pm 0.13$ & & 005308.54+074139.1 & $14.41 \pm 0.03$ & $14.10 \pm 0.05$ & & $123.8 \pm 17.0$ & $-36.5 \pm 15.3$\\
00530909+0511387 & $11.09 \pm 0.03$ & $10.56 \pm 0.04$ & $10.24 \pm 0.03$ & & 005309.15+051137.0 & $9.94 \pm 0.02$ & $9.77 \pm 0.02$ & & $95.0 \pm 22.9$ & $-172.2 \pm 8.0$\\
00531072-3654426 & $14.81 \pm 0.05$ & $14.30 \pm 0.08$ & $13.90 \pm 0.07$ & & 005310.67-365442.6 & $13.38 \pm 0.02$ & $13.18 \pm 0.03$ & & $-50.9 \pm 5.0$ & $2.6 \pm 6.7$\\
00531328+1210233 & $15.52 \pm 0.05$ & $14.91 \pm 0.08$ & $14.51 \pm 0.07$ & & 005313.38+121023.2 & $14.34 \pm 0.03$ & $14.10 \pm 0.05$ & & $151.8 \pm 9.5$ & $-8.4 \pm 9.6$\\
00531391-0754470 & $14.11 \pm 0.03$ & $13.43 \pm 0.04$ & $13.12 \pm 0.03$ & & 005313.98-075447.0 & $12.92 \pm 0.02$ & $12.69 \pm 0.03$ & & $105.7 \pm 8.7$ & $3.3 \pm 8.3$\\
00531694-2146253 & $13.72 \pm 0.03$ & $13.12 \pm 0.02$ & $12.82 \pm 0.02$ & & 005317.06-214625.3 & $12.63 \pm 0.02$ & $12.46 \pm 0.03$ & & $141.7 \pm 6.7$ & $3.6 \pm 6.6$\\
00531719-5108193 & $16.02 \pm 0.07$ & $15.46 \pm 0.09$ & $15.18 \pm 0.14$ & & 005317.27-510819.4 & $14.97 \pm 0.03$ & $14.73 \pm 0.05$ & & $74.3 \pm 5.7$ & $-10.4 \pm 11.3$\\
00531744+3945225 & $15.20 \pm 0.04$ & $14.52 \pm 0.05$ & $14.17 \pm 0.05$ & & 005317.40+394522.4 & $13.89 \pm 0.03$ & $13.66 \pm 0.03$ & & $-48.5 \pm 5.6$ & $-12.5 \pm 7.5$\\
00531767-0322171 & $16.25 \pm 0.10$ & $15.71 \pm 0.15$ & $14.97 \pm 0.13$ & & 005317.73-032219.8 & $14.72 \pm 0.03$ & $14.51 \pm 0.06$ & & $72.3 \pm 15.2$ & $-222.2 \pm 16.2$\\
00531880+0739101 & $16.03 \pm 0.10$ & $15.50 \pm 0.13$ & $14.60 \pm 0.08$ & & 005318.82+073909.7 & $14.25 \pm 0.03$ & $13.98 \pm 0.04$ & & $32.3 \pm 9.9$ & $-38.4 \pm 9.3$\\
00531899-3631102 & $14.44 \pm 0.02$ & $13.48 \pm 0.03$ & $12.94 \pm 0.03$ & & 005319.04-363111.3 & $12.35 \pm 0.02$ & $12.05 \pm 0.02$ & & $58.4 \pm 4.8$ & $-93.5 \pm 6.8$\\
00531913+1949569 & $14.44 \pm 0.03$ & $13.84 \pm 0.03$ & $13.57 \pm 0.04$ & & 005319.10+194956.6 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $-27.8 \pm 5.6$ & $-20.7 \pm 6.1$\\
00531965-4820589 & $12.90 \pm 0.02$ & $12.34 \pm 0.03$ & $12.05 \pm 0.03$ & & 005319.69-482059.1 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $44.8 \pm 4.2$ & $-21.4 \pm 8.1$\\
00532018+3841288 & $14.59 \pm 0.03$ & $13.97 \pm 0.04$ & $13.54 \pm 0.04$ & & 005320.12+384127.6 & $13.33 \pm 0.03$ & $13.10 \pm 0.03$ & & $-73.1 \pm 6.4$ & $-113.4 \pm 8.9$\\
00532168-7540249 & $11.75 \pm 0.02$ & $11.16 \pm 0.02$ & $10.83 \pm 0.02$ & & 005322.33-754023.6 & $10.65 \pm 0.02$ & $10.45 \pm 0.02$ & & $200.0 \pm 4.3$ & $108.4 \pm 7.7$\\
00532199+4014592 & $16.18 \pm 0.08$ & $15.50 \pm 0.11$ & $15.05 \pm 0.10$ & & 005321.98+401500.3 & $14.87 \pm 0.03$ & $14.48 \pm 0.05$ & & $-4.7 \pm 7.5$ & $95.6 \pm 11.6$\\
00532351+4227195 & $16.04 \pm 0.10$ & $15.52 \pm 0.14$ & $15.03 \pm 0.13$ & & 005323.56+422719.2 & $14.79 \pm 0.03$ & $14.60 \pm 0.05$ & & $51.0 \pm 7.1$ & $-26.8 \pm 11.1$\\
00532377-2650205 & $13.76 \pm 0.02$ & $13.12 \pm 0.03$ & $12.81 \pm 0.03$ & & 005323.82-265020.5 & $12.64 \pm 0.02$ & $12.44 \pm 0.02$ & & $57.9 \pm 6.2$ & $-6.3 \pm 7.3$\\
00532640+2221136 & $13.17 \pm 0.02$ & $12.60 \pm 0.02$ & $12.32 \pm 0.02$ & & 005326.37+222113.5 & $12.13 \pm 0.02$ & $11.92 \pm 0.02$ & & $-33.4 \pm 5.1$ & $-8.8 \pm 5.6$\\
00532919-2915106 & $14.82 \pm 0.04$ & $14.25 \pm 0.04$ & $13.86 \pm 0.05$ & & 005329.22-291510.8 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $41.8 \pm 6.0$ & $-23.2 \pm 8.7$\\
00533013+4615414 & $14.20 \pm 0.03$ & $13.68 \pm 0.04$ & $13.37 \pm 0.04$ & & 005330.11+461541.7 & $13.22 \pm 0.03$ & $13.03 \pm 0.03$ & & $-16.8 \pm 3.7$ & $26.9 \pm 6.5$\\
00533063+0923181 & $16.01 \pm 0.08$ & $15.40 \pm 0.12$ & $15.10 \pm 0.14$ & & 005330.59+092316.6 & $14.57 \pm 0.03$ & $14.37 \pm 0.05$ & & $-50.1 \pm 11.0$ & $-154.4 \pm 11.2$\\
00533264-4206201 & $13.44 \pm 0.03$ & $12.86 \pm 0.02$ & $12.55 \pm 0.03$ & & 005332.63-420620.4 & $12.37 \pm 0.02$ & $12.20 \pm 0.02$ & & $-14.6 \pm 4.8$ & $-31.3 \pm 6.5$\\
00533362-1827349 & $14.14 \pm 0.03$ & $13.52 \pm 0.02$ & $13.23 \pm 0.03$ & & 005333.65-182735.7 & $13.01 \pm 0.02$ & $12.77 \pm 0.03$ & & $46.1 \pm 6.4$ & $-76.0 \pm 8.4$\\
00533789+2701335 & $15.88 \pm 0.07$ & $15.31 \pm 0.09$ & $14.80 \pm 0.09$ & & 005337.92+270133.3 & $14.55 \pm 0.03$ & $14.38 \pm 0.05$ & & $37.5 \pm 7.5$ & $-12.9 \pm 7.7$\\
00533825+3744574 & $14.07 \pm 0.03$ & $13.51 \pm 0.03$ & $13.07 \pm 0.03$ & & 005338.23+374457.1 & $12.88 \pm 0.02$ & $12.65 \pm 0.03$ & & $-22.5 \pm 4.9$ & $-28.0 \pm 6.9$\\
00533864+0951098 & $13.46 \pm 0.03$ & $12.88 \pm 0.03$ & $12.59 \pm 0.03$ & & 005338.66+095109.7 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $35.2 \pm 7.1$ & $-11.3 \pm 8.0$\\
00533922+4033453 & $15.56 \pm 0.06$ & $14.95 \pm 0.09$ & $14.67 \pm 0.08$ & & 005339.24+403344.7 & $14.42 \pm 0.03$ & $14.22 \pm 0.04$ & & $22.4 \pm 5.4$ & $-49.7 \pm 8.3$\\
00533934+1720528 & $14.98 \pm 0.04$ & $14.41 \pm 0.05$ & $14.14 \pm 0.05$ & & 005339.51+172052.1 & $13.97 \pm 0.03$ & $13.74 \pm 0.03$ & & $257.8 \pm 17.5$ & $-70.2 \pm 9.8$\\
00533980+2553363 & $14.55 \pm 0.03$ & $13.93 \pm 0.04$ & $13.58 \pm 0.04$ & & 005339.85+255335.5 & $13.41 \pm 0.02$ & $13.21 \pm 0.03$ & & $53.2 \pm 5.5$ & $-66.1 \pm 6.5$\\
00533987-2632508 & $15.66 \pm 0.06$ & $14.97 \pm 0.07$ & $14.70 \pm 0.09$ & & 005339.81-263250.4 & $14.33 \pm 0.03$ & $14.11 \pm 0.04$ & & $-68.4 \pm 7.5$ & $34.7 \pm 8.7$\\
00533991-1333568 & $13.36 \pm 0.02$ & $12.79 \pm 0.03$ & $12.50 \pm 0.03$ & & 005340.01-133357.3 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $122.7 \pm 8.1$ & $-42.4 \pm 8.1$\\
00534016+3945118 & $16.59 \pm 0.14$ & $16.07 \pm 0.18$ & $15.53 \pm 0.15$ & & 005340.10+394512.9 & $15.29 \pm 0.04$ & $15.10 \pm 0.08$ & & $-57.9 \pm 15.3$ & $109.7 \pm 19.9$\\
00534279-4048341 & $13.83 \pm 0.04$ & $13.16 \pm 0.03$ & $12.83 \pm 0.03$ & & 005342.72-404835.7 & $12.63 \pm 0.04$ & $12.44 \pm 0.03$ & & $-78.9 \pm 6.7$ & $-147.6 \pm 9.0$\\
00534282+1039139 & $14.97 \pm 0.04$ & $14.44 \pm 0.04$ & $14.14 \pm 0.05$ & & 005342.78+103913.7 & $13.98 \pm 0.03$ & $13.71 \pm 0.04$ & & $-48.5 \pm 8.7$ & $-26.6 \pm 8.9$\\
00534318-2647071 & $14.81 \pm 0.03$ & $14.21 \pm 0.04$ & $13.92 \pm 0.05$ & & 005343.15-264707.5 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $-41.9 \pm 6.7$ & $-33.8 \pm 7.9$\\
00534388-7510158 & $14.41 \pm 0.03$ & $13.83 \pm 0.03$ & $13.55 \pm 0.04$ & & 005344.13-751015.7 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $79.3 \pm 1.9$ & $5.5 \pm 8.4$\\
00534588+1425576 & $13.07 \pm 0.02$ & $12.57 \pm 0.03$ & $12.23 \pm 0.02$ & & 005345.95+142557.0 & $12.07 \pm 0.02$ & $11.86 \pm 0.02$ & & $106.1 \pm 9.5$ & $-60.8 \pm 9.6$\\
00534711+3633461 & $14.45 \pm 0.03$ & $13.92 \pm 0.04$ & $13.53 \pm 0.03$ & & 005347.19+363346.2 & $13.37 \pm 0.03$ & $13.18 \pm 0.03$ & & $97.9 \pm 7.2$ & $10.5 \pm 7.1$\\
00534752-0819102 & $13.11 \pm 0.02$ & $12.58 \pm 0.02$ & $12.29 \pm 0.03$ & & 005347.59-081912.8 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $114.0 \pm 7.7$ & $-259.3 \pm 12.6$\\
00534863-5130435 & $14.27 \pm 0.03$ & $13.67 \pm 0.03$ & $13.38 \pm 0.03$ & & 005348.62-513044.3 & $13.21 \pm 0.02$ & $13.01 \pm 0.03$ & & $-13.4 \pm 3.9$ & $-73.2 \pm 8.5$\\
00534902-1358487 & $13.77 \pm 0.03$ & $13.20 \pm 0.02$ & $12.93 \pm 0.03$ & & 005349.06-135848.1 & $12.75 \pm 0.03$ & $12.58 \pm 0.02$ & & $37.7 \pm 7.1$ & $47.9 \pm 9.7$\\
00535074-5137212 & $14.65 \pm 0.04$ & $14.14 \pm 0.04$ & $13.85 \pm 0.05$ & & 005350.80-513721.4 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $53.3 \pm 4.2$ & $-16.2 \pm 8.5$\\
00535160+2041217 & $14.03 \pm 0.02$ & $13.46 \pm 0.03$ & $13.19 \pm 0.03$ & & 005351.63+204121.1 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $40.5 \pm 5.5$ & $-47.6 \pm 7.3$\\
00535262+3759063 & $14.35 \pm 0.03$ & $13.74 \pm 0.04$ & $13.46 \pm 0.03$ & & 005352.65+375905.7 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $32.1 \pm 5.1$ & $-52.0 \pm 7.5$\\
00535304-1222203 & $14.07 \pm 0.03$ & $13.48 \pm 0.04$ & $13.16 \pm 0.04$ & & 005353.18-122220.7 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $171.2 \pm 7.5$ & $-35.0 \pm 8.3$\\
00535329-6929077 & $15.90 \pm 0.07$ & $15.34 \pm 0.09$ & $15.04 \pm 0.14$ & & 005353.40-692907.2 & $14.86 \pm 0.03$ & $14.63 \pm 0.05$ & & $52.2 \pm 2.4$ & $40.8 \pm 9.4$\\
00535336+3930001 & $13.84 \pm 0.02$ & $13.20 \pm 0.03$ & $12.93 \pm 0.02$ & & 005353.37+392959.7 & $12.73 \pm 0.02$ & $12.53 \pm 0.03$ & & $8.1 \pm 4.6$ & $-43.1 \pm 7.2$\\
00535421+2747461 & $15.94 \pm 0.08$ & $15.40 \pm 0.09$ & $15.04 \pm 0.13$ & & 005354.17+274745.4 & $14.86 \pm 0.03$ & $14.68 \pm 0.06$ & & $-38.2 \pm 9.7$ & $-52.8 \pm 11.3$\\
00535516-2403116 & $14.20 \pm 0.03$ & $13.58 \pm 0.02$ & $13.30 \pm 0.03$ & & 005355.11-240310.7 & $13.13 \pm 0.02$ & $12.86 \pm 0.03$ & & $-53.2 \pm 6.0$ & $83.4 \pm 8.4$\\
00535820+3852279 & $16.78 \pm 0.15$ & $15.88 \pm 0.16$ & $15.32 \pm 0.14$ & & 005358.13+385228.0 & $14.20 \pm 0.03$ & $13.81 \pm 0.04$ & & $-78.8 \pm 12.8$ & $9.5 \pm 18.8$\\
00535844+4718440 & $14.10 \pm 0.02$ & $13.56 \pm 0.03$ & $13.23 \pm 0.04$ & & 005358.56+471843.8 & $13.03 \pm 0.02$ & $12.83 \pm 0.02$ & & $103.5 \pm 5.6$ & $-17.9 \pm 6.3$\\
00535855+4715373 & $12.49 \pm 0.02$ & $11.95 \pm 0.03$ & $11.67 \pm 0.02$ & & 005358.62+471537.6 & $11.49 \pm 0.02$ & $11.32 \pm 0.02$ & & $63.6 \pm 4.3$ & $23.7 \pm 6.1$\\
00535973+4445161 & $14.34 \pm 0.03$ & $13.79 \pm 0.04$ & $13.45 \pm 0.04$ & & 005359.71+444515.7 & $13.21 \pm 0.02$ & $13.04 \pm 0.03$ & & $-15.2 \pm 3.8$ & $-27.9 \pm 6.4$\\
00535988+3330462 & $13.38 \pm 0.02$ & $12.77 \pm 0.02$ & $12.48 \pm 0.02$ & & 005359.91+333046.2 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $35.1 \pm 4.9$ & $2.5 \pm 5.6$\\
00540063+2022166 & $14.72 \pm 0.03$ & $14.15 \pm 0.03$ & $13.84 \pm 0.05$ & & 005400.57+202215.8 & $13.62 \pm 0.03$ & $13.45 \pm 0.03$ & & $-70.1 \pm 6.2$ & $-58.0 \pm 7.0$\\
00540226-3700269 & $14.90 \pm 0.05$ & $14.33 \pm 0.05$ & $14.06 \pm 0.07$ & & 005402.22-370026.8 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $-47.0 \pm 5.2$ & $5.9 \pm 7.1$\\
00540357-7510319 & $13.81 \pm 0.02$ & $13.21 \pm 0.03$ & $12.90 \pm 0.03$ & & 005403.98-751032.1 & $12.72 \pm 0.02$ & $12.51 \pm 0.02$ & & $131.7 \pm 2.9$ & $-11.0 \pm 8.2$\\
00540468-5348105 & $12.85 \pm 0.03$ & $12.34 \pm 0.03$ & $12.04 \pm 0.02$ & & 005404.75-534811.2 & $11.82 \pm 0.02$ & $11.61 \pm 0.02$ & & $59.2 \pm 3.4$ & $-68.1 \pm 9.0$\\
00540565+2636437 & $15.17 \pm 0.04$ & $14.57 \pm 0.05$ & $14.29 \pm 0.07$ & & 005405.62+263643.5 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $-29.4 \pm 5.6$ & $-10.1 \pm 7.0$\\
00540620+1736281 & $15.50 \pm 0.06$ & $14.80 \pm 0.08$ & $14.42 \pm 0.06$ & & 005406.22+173627.5 & $14.22 \pm 0.03$ & $13.97 \pm 0.04$ & & $29.8 \pm 9.8$ & $-53.6 \pm 9.9$\\
00540634+0224503 & $13.40 \pm 0.02$ & $12.81 \pm 0.02$ & $12.54 \pm 0.03$ & & 005406.31+022450.4 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $-40.6 \pm 8.1$ & $6.3 \pm 7.1$\\
00540639+3749195 & $16.28 \pm 0.09$ & $15.62 \pm 0.13$ & $15.13 \pm 0.12$ & & 005406.33+374919.9 & $14.88 \pm 0.03$ & $14.66 \pm 0.05$ & & $-69.3 \pm 12.2$ & $35.1 \pm 15.7$\\
00540655-0031018 & $15.73 \pm 0.05$ & $14.89 \pm 0.05$ & $14.38 \pm 0.07$ & & 005406.70-003103.8 & $14.00 \pm 0.03$ & $13.76 \pm 0.05$ & & $197.6 \pm 8.8$ & $-163.4 \pm 7.8$\\
00540765-8309132 & $15.93 \pm 0.08$ & $15.28 \pm 0.10$ & $14.97 \pm 0.13$ & & 005408.26-830913.2 & $14.63 \pm 0.03$ & $14.35 \pm 0.04$ & & $102.2 \pm 2.5$ & $0.5 \pm 8.6$\\
00540786-4555545 & $12.87 \pm 0.03$ & $12.35 \pm 0.02$ & $12.06 \pm 0.02$ & & 005408.12-455552.9 & $11.88 \pm 0.02$ & $11.67 \pm 0.02$ & & $247.2 \pm 6.6$ & $147.6 \pm 7.3$\\
00540824-5836019 & $15.74 \pm 0.07$ & $15.23 \pm 0.11$ & $14.80 \pm 0.14$ & & 005408.29-583602.2 & $14.61 \pm 0.03$ & $14.42 \pm 0.04$ & & $35.1 \pm 3.7$ & $-28.2 \pm 9.4$\\
00540884+8112462 & $15.72 \pm 0.08$ & $15.14 \pm 0.09$ & $14.82 \pm 0.13$ & & 005408.97+811246.2 & $14.63 \pm 0.03$ & $14.45 \pm 0.04$ & & $31.2 \pm 1.3$ & $-8.6 \pm 9.3$\\
00540921+1744039 & $15.65 \pm 0.05$ & $15.04 \pm 0.09$ & $14.77 \pm 0.10$ & & 005409.18+174403.2 & $14.59 \pm 0.03$ & $14.32 \pm 0.05$ & & $-36.4 \pm 10.8$ & $-77.1 \pm 11.5$\\
00540985+4336194 & $15.39 \pm 0.06$ & $14.80 \pm 0.08$ & $14.50 \pm 0.08$ & & 005409.92+433619.5 & $14.27 \pm 0.03$ & $14.04 \pm 0.04$ & & $62.7 \pm 5.3$ & $6.7 \pm 7.2$\\
00541032+0840322 & $14.78 \pm 0.03$ & $14.18 \pm 0.04$ & $13.81 \pm 0.04$ & & 005410.16+084030.1 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $-234.0 \pm 10.1$ & $-207.1 \pm 24.6$\\
00541095+3935069 & $14.36 \pm 0.03$ & $13.81 \pm 0.03$ & $13.53 \pm 0.04$ & & 005410.91+393506.4 & $13.37 \pm 0.03$ & $13.16 \pm 0.03$ & & $-45.3 \pm 5.8$ & $-49.5 \pm 7.8$\\
00541154-0219352 & $13.26 \pm 0.02$ & $12.69 \pm 0.03$ & $12.41 \pm 0.03$ & & 005411.57-021934.8 & $12.26 \pm 0.02$ & $12.09 \pm 0.02$ & & $37.4 \pm 7.6$ & $27.7 \pm 6.8$\\
00541216+0221169 & $15.02 \pm 0.03$ & $14.40 \pm 0.06$ & $14.13 \pm 0.05$ & & 005412.19+022116.5 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $41.4 \pm 8.9$ & $-39.8 \pm 8.1$\\
00541301+3703276 & $13.39 \pm 0.02$ & $12.80 \pm 0.03$ & $12.51 \pm 0.03$ & & 005413.04+370327.5 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $26.7 \pm 5.3$ & $-18.1 \pm 7.5$\\
00541319-6135148 & $14.16 \pm 0.03$ & $13.57 \pm 0.03$ & $13.28 \pm 0.03$ & & 005413.29-613516.0 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $62.0 \pm 2.8$ & $-109.1 \pm 8.1$\\
00541378+2033000 & $15.26 \pm 0.04$ & $14.63 \pm 0.05$ & $14.24 \pm 0.07$ & & 005413.98+203259.5 & $14.05 \pm 0.03$ & $13.84 \pm 0.04$ & & $212.8 \pm 10.1$ & $-44.2 \pm 6.7$\\
00541669+3131352 & $15.86 \pm 0.07$ & $15.33 \pm 0.12$ & $14.97 \pm 0.11$ & & 005416.73+313134.8 & $14.79 \pm 0.03$ & $14.54 \pm 0.05$ & & $38.2 \pm 6.4$ & $-32.8 \pm 8.4$\\
00541710+1854405 & $15.24 \pm 0.04$ & $14.65 \pm 0.05$ & $14.31 \pm 0.07$ & & 005417.13+185440.6 & $14.07 \pm 0.03$ & $13.82 \pm 0.04$ & & $33.8 \pm 6.6$ & $4.9 \pm 6.4$\\
00541834+1849471 & $15.19 \pm 0.04$ & $14.48 \pm 0.04$ & $14.12 \pm 0.06$ & & 005418.46+184946.7 & $13.93 \pm 0.03$ & $13.69 \pm 0.03$ & & $129.3 \pm 8.0$ & $-26.9 \pm 6.2$\\
00541837+2250179 & $14.98 \pm 0.04$ & $14.29 \pm 0.04$ & $14.02 \pm 0.06$ & & 005418.41+225017.8 & $13.87 \pm 0.03$ & $13.68 \pm 0.04$ & & $45.1 \pm 6.3$ & $-4.6 \pm 6.3$\\
00541863-0632339 & $11.42 \pm 0.02$ & $10.84 \pm 0.02$ & $10.51 \pm 0.02$ & & 005418.75-063234.3 & $10.32 \pm 0.02$ & $10.14 \pm 0.02$ & & $178.4 \pm 12.4$ & $-48.6 \pm 7.1$\\
00541893+2824004 & $16.09 \pm 0.09$ & $15.44 \pm 0.11$ & $15.10 \pm 0.13$ & & 005418.88+282400.5 & $14.48 \pm 0.03$ & $14.24 \pm 0.05$ & & $-57.2 \pm 9.3$ & $11.0 \pm 11.3$\\
00542070+2710051 & $16.46 \pm 0.12$ & $15.77 \pm 0.13$ & $15.43 \pm 0.17$ & & 005420.83+271005.3 & $15.18 \pm 0.04$ & $14.91 \pm 0.07$ & & $137.6 \pm 14.8$ & $14.1 \pm 18.4$\\
00542091-0254527 & $15.52 \pm 0.05$ & $14.98 \pm 0.09$ & $14.55 \pm 0.08$ & & 005420.98-025452.5 & $14.26 \pm 0.03$ & $14.06 \pm 0.05$ & & $93.9 \pm 8.9$ & $18.9 \pm 9.3$\\
00542093-3250518 & $15.07 \pm 0.05$ & $14.51 \pm 0.05$ & $14.17 \pm 0.08$ & & 005420.96-325052.2 & $13.98 \pm 0.03$ & $13.79 \pm 0.03$ & & $28.6 \pm 5.7$ & $-28.6 \pm 6.7$\\
00542316+3836131 & $15.38 \pm 0.05$ & $14.51 \pm 0.05$ & $14.03 \pm 0.04$ & & 005423.32+383612.5 & $13.84 \pm 0.03$ & $13.59 \pm 0.03$ & & $175.8 \pm 9.8$ & $-61.8 \pm 8.0$\\
00542466+2048467 & $14.37 \pm 0.03$ & $13.85 \pm 0.04$ & $13.55 \pm 0.05$ & & 005424.86+204846.7 & $13.37 \pm 0.02$ & $13.12 \pm 0.03$ & & $211.6 \pm 9.8$ & $6.5 \pm 5.9$\\
00542592-6047104 & $14.24 \pm 0.03$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 005425.87-604710.2 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $-30.2 \pm 2.5$ & $13.2 \pm 6.9$\\
00542635-3027510 & $13.81 \pm 0.03$ & $13.23 \pm 0.02$ & $12.94 \pm 0.04$ & & 005426.40-302748.7 & $12.70 \pm 0.02$ & $12.48 \pm 0.03$ & & $53.7 \pm 5.5$ & $195.6 \pm 7.4$\\
00542768-1834058 & $14.81 \pm 0.04$ & $14.27 \pm 0.05$ & $13.95 \pm 0.05$ & & 005427.77-183406.0 & $13.60 \pm 0.03$ & $13.34 \pm 0.03$ & & $113.8 \pm 7.7$ & $-17.9 \pm 7.2$\\
00542799-7053135 & $14.81 \pm 0.04$ & $14.22 \pm 0.04$ & $13.82 \pm 0.05$ & & 005428.08-705313.3 & $13.65 \pm 0.02$ & $13.45 \pm 0.03$ & & $40.3 \pm 1.6$ & $15.3 \pm 7.1$\\
00542905-4124065 & $15.25 \pm 0.04$ & $14.73 \pm 0.07$ & $14.39 \pm 0.08$ & & 005429.03-412407.0 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $-14.1 \pm 5.2$ & $-43.3 \pm 8.1$\\
00543048+2813383 & $14.29 \pm 0.02$ & $13.74 \pm 0.03$ & $13.36 \pm 0.03$ & & 005430.57+281337.9 & $13.18 \pm 0.03$ & $12.97 \pm 0.03$ & & $87.7 \pm 5.9$ & $-33.1 \pm 6.0$\\
00543111-2213197 & $14.37 \pm 0.02$ & $13.77 \pm 0.03$ & $13.42 \pm 0.02$ & & 005431.10-221320.3 & $13.22 \pm 0.02$ & $12.94 \pm 0.03$ & & $-13.0 \pm 6.1$ & $-54.3 \pm 8.4$\\
00543196-6028365 & $13.87 \pm 0.03$ & $13.25 \pm 0.03$ & $12.94 \pm 0.04$ & & 005432.01-602837.5 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $36.7 \pm 2.6$ & $-88.5 \pm 7.8$\\
00543343+0427402 & $15.75 \pm 0.06$ & $15.10 \pm 0.09$ & $14.71 \pm 0.10$ & & 005433.46+042739.4 & $14.54 \pm 0.03$ & $14.30 \pm 0.05$ & & $47.9 \pm 10.8$ & $-75.0 \pm 10.9$\\
00543382-0332292 & $16.55 \pm 0.11$ & $15.84 \pm 0.14$ & $15.33 \pm 0.19$ & & 005433.84-033227.8 & $14.94 \pm 0.04$ & $14.59 \pm 0.06$ & & $32.7 \pm 21.0$ & $116.2 \pm 22.8$\\
00543440+3531589 & $15.89 \pm 0.08$ & $15.32 \pm 0.12$ & $14.96 \pm 0.11$ & & 005434.45+353158.6 & $14.76 \pm 0.03$ & $14.58 \pm 0.05$ & & $46.9 \pm 6.5$ & $-28.0 \pm 8.1$\\
00543512-2411470 & $14.06 \pm 0.03$ & $13.43 \pm 0.03$ & $13.07 \pm 0.03$ & & 005435.14-241148.0 & $12.88 \pm 0.02$ & $12.67 \pm 0.03$ & & $29.2 \pm 5.8$ & $-82.7 \pm 9.1$\\
00543517-0025432 & $14.74 \pm 0.03$ & $14.13 \pm 0.04$ & $13.85 \pm 0.05$ & & 005435.23-002543.2 & $13.62 \pm 0.03$ & $13.37 \pm 0.04$ & & $75.1 \pm 8.2$ & $5.1 \pm 12.5$\\
00543743+4254579 & $16.24 \pm 0.11$ & $15.52 \pm 0.13$ & $15.17 \pm 0.14$ & & 005437.37+425457.7 & $14.96 \pm 0.03$ & $14.77 \pm 0.06$ & & $-58.5 \pm 9.0$ & $-19.6 \pm 14.3$\\
00543768-2409110 & $13.45 \pm 0.02$ & $12.94 \pm 0.02$ & $12.63 \pm 0.03$ & & 005437.64-240912.3 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $-53.1 \pm 5.8$ & $-114.1 \pm 9.2$\\
00543825-4847196 & $14.49 \pm 0.03$ & $13.90 \pm 0.03$ & $13.60 \pm 0.04$ & & 005438.30-484719.7 & $13.40 \pm 0.02$ & $13.20 \pm 0.03$ & & $44.4 \pm 4.1$ & $-13.9 \pm 9.1$\\
00543835+2011271 & $16.56 \pm 0.13$ & $15.48 \pm 0.10$ & $15.20 \pm 0.17$ & & 005438.41+201126.5 & $14.50 \pm 0.03$ & $14.21 \pm 0.04$ & & $67.3 \pm 11.5$ & $-46.2 \pm 12.1$\\
00543835-3428219 & $13.92 \pm 0.03$ & $13.35 \pm 0.04$ & $13.08 \pm 0.04$ & & 005438.41-342822.2 & $12.91 \pm 0.02$ & $12.73 \pm 0.02$ & & $57.8 \pm 4.8$ & $-24.1 \pm 6.9$\\
00543880+2805335 & $16.70 \pm 0.16$ & $15.83 \pm 0.14$ & $14.95 \pm 0.13$ & & 005438.84+280534.3 & $14.38 \pm 0.03$ & $14.10 \pm 0.04$ & & $33.3 \pm 10.2$ & $57.3 \pm 12.1$\\
00544017-0149516 & $16.17 \pm 0.08$ & $15.58 \pm 0.13$ & $15.29 \pm 0.17$ & & 005440.23-014953.2 & $14.80 \pm 0.03$ & $14.50 \pm 0.06$ & & $64.6 \pm 17.3$ & $-134.4 \pm 18.9$\\
00544076+3619514 & $13.79 \pm 0.03$ & $13.15 \pm 0.03$ & $12.84 \pm 0.03$ & & 005440.67+361949.9 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $-99.8 \pm 6.6$ & $-140.1 \pm 9.8$\\
00544079+4453181 & $15.31 \pm 0.05$ & $14.79 \pm 0.07$ & $14.51 \pm 0.07$ & & 005440.87+445317.3 & $14.27 \pm 0.03$ & $14.03 \pm 0.04$ & & $72.0 \pm 5.3$ & $-66.5 \pm 7.6$\\
00544294+3528134 & $13.98 \pm 0.02$ & $13.38 \pm 0.03$ & $13.07 \pm 0.02$ & & 005443.06+352813.2 & $12.85 \pm 0.02$ & $12.68 \pm 0.02$ & & $116.4 \pm 6.5$ & $-19.2 \pm 5.8$\\
00544295+2709043 & $14.04 \pm 0.02$ & $13.38 \pm 0.03$ & $13.08 \pm 0.02$ & & 005442.90+270903.9 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $-50.3 \pm 5.6$ & $-29.9 \pm 5.8$\\
00544350+1213019 & $15.53 \pm 0.06$ & $14.98 \pm 0.09$ & $14.59 \pm 0.08$ & & 005443.50+121300.8 & $14.39 \pm 0.03$ & $14.17 \pm 0.05$ & & $3.8 \pm 14.1$ & $-111.8 \pm 19.6$\\
00544394-2120468 & $14.14 \pm 0.04$ & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & 005443.91-212047.3 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $-32.4 \pm 6.1$ & $-40.5 \pm 7.5$\\
00544426-8254432 & $13.45 \pm 0.02$ & $12.85 \pm 0.02$ & $12.55 \pm 0.03$ & & 005444.67-825443.4 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $71.4 \pm 1.8$ & $-17.7 \pm 6.9$\\
00544476-4020086 & $15.11 \pm 0.04$ & $14.55 \pm 0.05$ & $14.28 \pm 0.09$ & & 005444.82-402008.8 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $58.8 \pm 5.1$ & $-18.7 \pm 8.7$\\
00544554+0539407 & $12.82 \pm 0.02$ & $12.22 \pm 0.02$ & $11.88 \pm 0.02$ & & 005445.83+053940.8 & $11.67 \pm 0.02$ & $11.48 \pm 0.02$ & & $427.0 \pm 15.3$ & $10.1 \pm 11.4$\\
00544562+0117064 & $15.76 \pm 0.06$ & $15.24 \pm 0.12$ & $14.80 \pm 0.12$ & & 005445.61+011705.8 & $14.61 \pm 0.03$ & $14.44 \pm 0.06$ & & $-19.0 \pm 10.4$ & $-51.8 \pm 10.3$\\
00544576-5107409 & $14.67 \pm 0.03$ & $14.13 \pm 0.04$ & $13.82 \pm 0.04$ & & 005445.84-510741.2 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $67.9 \pm 4.2$ & $-28.2 \pm 7.7$\\
00544614+1810288 & $14.28 \pm 0.03$ & $13.63 \pm 0.03$ & $13.34 \pm 0.04$ & & 005446.22+181028.7 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $80.3 \pm 7.9$ & $-13.9 \pm 6.5$\\
00544755+0203438 & $16.33 \pm 0.11$ & $15.82 \pm 0.15$ & $15.41 \pm 0.17$ & & 005447.58+020345.2 & $15.15 \pm 0.04$ & $14.76 \pm 0.07$ & & $47.8 \pm 21.9$ & $142.8 \pm 21.6$\\
00545139+1229510 & $15.25 \pm 0.04$ & $14.73 \pm 0.06$ & $14.38 \pm 0.07$ & & 005451.43+122950.8 & $13.99 \pm 0.03$ & $13.76 \pm 0.04$ & & $56.7 \pm 10.4$ & $-11.0 \pm 13.5$\\
00545219+2534293 & $16.40 \pm 0.12$ & $15.63 \pm 0.12$ & $15.26 \pm 0.14$ & & 005452.16+253428.4 & $14.64 \pm 0.03$ & $14.42 \pm 0.05$ & & $-36.0 \pm 13.6$ & $-70.7 \pm 15.3$\\
00545298-2941117 & $13.63 \pm 0.02$ & $13.11 \pm 0.03$ & $12.82 \pm 0.03$ & & 005452.94-294111.7 & $12.64 \pm 0.02$ & $12.46 \pm 0.03$ & & $-48.5 \pm 5.4$ & $-8.4 \pm 7.3$\\
00545426+4133137 & $13.15 \pm 0.02$ & $12.54 \pm 0.03$ & $12.26 \pm 0.02$ & & 005454.23+413313.7 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $-33.0 \pm 4.4$ & $1.5 \pm 6.5$\\
00545464+2610068 & $16.05 \pm 0.09$ & $15.38 \pm 0.09$ & $14.70 \pm 0.09$ & & 005454.68+261006.5 & $14.34 \pm 0.03$ & $14.02 \pm 0.04$ & & $39.7 \pm 7.3$ & $-21.1 \pm 7.9$\\
00545539-4141581 & $12.80 \pm 0.02$ & $12.16 \pm 0.03$ & $11.86 \pm 0.03$ & & 005455.45-414200.5 & $11.68 \pm 0.02$ & $11.51 \pm 0.02$ & & $51.4 \pm 4.5$ & $-222.1 \pm 8.1$\\
00545640+0136081 & $15.47 \pm 0.04$ & $14.85 \pm 0.06$ & $14.50 \pm 0.08$ & & 005456.43+013607.6 & $14.26 \pm 0.03$ & $14.07 \pm 0.05$ & & $38.2 \pm 11.7$ & $-47.2 \pm 9.4$\\
00545691+2452213 & $15.29 \pm 0.04$ & $14.74 \pm 0.06$ & $14.42 \pm 0.07$ & & 005456.91+245221.8 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $-4.8 \pm 5.8$ & $43.4 \pm 6.9$\\
00545732-0115029 & $15.83 \pm 0.06$ & $15.21 \pm 0.09$ & $14.80 \pm 0.09$ & & 005457.36-011502.3 & $14.59 \pm 0.03$ & $14.37 \pm 0.07$ & & $45.8 \pm 14.9$ & $49.7 \pm 8.9$\\
00545839-0155544 & $14.58 \pm 0.03$ & $14.07 \pm 0.04$ & $13.71 \pm 0.04$ & & 005458.29-015556.0 & $13.52 \pm 0.03$ & $13.33 \pm 0.04$ & & $-126.5 \pm 9.1$ & $-134.6 \pm 7.2$\\
00545908+4618050 & $13.96 \pm 0.03$ & $13.42 \pm 0.03$ & $13.09 \pm 0.03$ & & 005459.17+461804.3 & $12.93 \pm 0.02$ & $12.77 \pm 0.02$ & & $78.9 \pm 4.8$ & $-55.0 \pm 6.6$\\
00545951+3416258 & $15.71 \pm 0.07$ & $15.07 \pm 0.09$ & $14.78 \pm 0.09$ & & 005459.56+341625.5 & $14.52 \pm 0.03$ & $14.35 \pm 0.04$ & & $42.8 \pm 5.7$ & $-20.2 \pm 7.3$\\
00550040-2820455 & $15.05 \pm 0.04$ & $14.52 \pm 0.04$ & $14.18 \pm 0.06$ & & 005500.41-282046.2 & $13.99 \pm 0.03$ & $13.82 \pm 0.04$ & & $7.7 \pm 6.1$ & $-57.5 \pm 7.4$\\
00550057-5450262 & $13.96 \pm 0.03$ & $13.25 \pm 0.04$ & $12.88 \pm 0.03$ & & 005500.49-545025.8 & $12.57 \pm 0.02$ & $12.32 \pm 0.02$ & & $-63.1 \pm 3.3$ & $38.6 \pm 6.6$\\
00550070+2507496 & $15.22 \pm 0.04$ & $14.67 \pm 0.06$ & $14.32 \pm 0.07$ & & 005500.69+250748.9 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $-12.2 \pm 5.7$ & $-53.7 \pm 7.4$\\
00550097-2918235 & $13.80 \pm 0.02$ & $13.25 \pm 0.03$ & $12.94 \pm 0.02$ & & 005500.99-291822.7 & $12.77 \pm 0.03$ & $12.55 \pm 0.02$ & & $21.0 \pm 5.4$ & $77.6 \pm 6.9$\\
00550110-2012471 & $13.25 \pm 0.02$ & $12.68 \pm 0.02$ & $12.39 \pm 0.03$ & & 005501.17-201247.8 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $88.2 \pm 6.2$ & $-64.6 \pm 7.3$\\
00550222-2602175 & $15.35 \pm 0.05$ & $14.81 \pm 0.06$ & $14.51 \pm 0.07$ & & 005502.20-260218.3 & $14.29 \pm 0.03$ & $14.11 \pm 0.04$ & & $-20.4 \pm 7.2$ & $-67.9 \pm 7.9$\\
00550321-5334131 & $16.13 \pm 0.08$ & $15.39 \pm 0.09$ & $14.99 \pm 0.11$ & & 005503.25-533413.1 & $14.68 \pm 0.03$ & $14.34 \pm 0.04$ & & $37.6 \pm 5.1$ & $2.6 \pm 11.1$\\
00550393-8136343 & $15.86 \pm 0.06$ & $15.26 \pm 0.09$ & $14.90 \pm 0.13$ & & 005504.08-813634.6 & $14.71 \pm 0.03$ & $14.52 \pm 0.04$ & & $30.5 \pm 1.1$ & $-37.3 \pm 11.8$\\
00550470-3052005 & $13.03 \pm 0.02$ & $12.28 \pm 0.02$ & $11.91 \pm 0.02$ & & 005504.63-305204.1 & $11.67 \pm 0.02$ & $11.47 \pm 0.02$ & & $-69.7 \pm 9.9$ & $-302.6 \pm 8.7$\\
00550529+1536253 & $14.18 \pm 0.03$ & $13.56 \pm 0.04$ & $13.27 \pm 0.03$ & & 005505.34+153625.0 & $13.10 \pm 0.02$ & $12.93 \pm 0.03$ & & $81.4 \pm 8.5$ & $-33.2 \pm 8.7$\\
00550564+0134365 & $16.44 \pm 0.11$ & $15.27 \pm 0.07$ & $14.44 \pm 0.07$ & & 005505.69+013435.8 & $13.71 \pm 0.03$ & $13.25 \pm 0.03$ & & $63.6 \pm 12.1$ & $-63.7 \pm 10.3$\\
00550645+3557460 & $15.43 \pm 0.06$ & $14.78 \pm 0.09$ & $14.51 \pm 0.07$ & & 005506.41+355745.5 & $14.23 \pm 0.04$ & $14.01 \pm 0.04$ & & $-39.3 \pm 7.4$ & $-39.6 \pm 8.8$\\
00550650-0721094 & $13.91 \pm 0.03$ & $13.33 \pm 0.02$ & $12.94 \pm 0.03$ & & 005506.67-072109.3 & $12.75 \pm 0.02$ & $12.55 \pm 0.03$ & & $242.2 \pm 10.3$ & $8.3 \pm 13.9$\\
00550654-2224215 & $12.59 \pm 0.02$ & $12.00 \pm 0.02$ & $11.70 \pm 0.02$ & & 005506.90-222420.6 & $11.49 \pm 0.02$ & $11.28 \pm 0.02$ & & $445.1 \pm 11.4$ & $79.5 \pm 8.1$\\
00550701+4510465 & $15.58 \pm 0.06$ & $14.87 \pm 0.07$ & $14.46 \pm 0.08$ & & 005507.06+451046.4 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $43.7 \pm 4.8$ & $-6.2 \pm 7.2$\\
00550858+2601327 & $15.51 \pm 0.06$ & $14.95 \pm 0.07$ & $14.58 \pm 0.08$ & & 005508.53+260132.8 & $14.42 \pm 0.03$ & $14.24 \pm 0.05$ & & $-45.3 \pm 6.1$ & $6.2 \pm 6.8$\\
00550958+3313143 & $15.50 \pm 0.05$ & $14.96 \pm 0.09$ & $14.62 \pm 0.08$ & & 005509.57+331313.5 & $14.40 \pm 0.03$ & $14.19 \pm 0.04$ & & $-7.2 \pm 5.5$ & $-65.0 \pm 8.2$\\
00551024-5934420 & $15.29 \pm 0.06$ & $14.56 \pm 0.08$ & $14.15 \pm 0.09$ & & 005510.05-593442.8 & $13.98 \pm 0.03$ & $13.78 \pm 0.03$ & & $-131.8 \pm 4.2$ & $-78.1 \pm 8.2$\\
00551056-1518273 & $13.97 \pm 0.02$ & $13.36 \pm 0.03$ & $13.03 \pm 0.03$ & & 005510.71-151827.9 & $12.87 \pm 0.03$ & $12.64 \pm 0.03$ & & $223.6 \pm 9.7$ & $-62.8 \pm 8.5$\\
00551390-2654220 & $14.37 \pm 0.03$ & $13.75 \pm 0.03$ & $13.47 \pm 0.03$ & & 005513.92-265422.4 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $12.9 \pm 5.8$ & $-32.6 \pm 6.9$\\
00551459+4511019 & $11.63 \pm 0.02$ & $11.03 \pm 0.02$ & $10.70 \pm 0.01$ & & 005514.75+451101.0 & $10.49 \pm 0.02$ & $10.31 \pm 0.02$ & & $142.6 \pm 7.0$ & $-77.2 \pm 6.8$\\
00551573+3022189 & $15.58 \pm 0.06$ & $14.89 \pm 0.08$ & $14.53 \pm 0.08$ & & 005515.78+302219.4 & $14.27 \pm 0.03$ & $14.03 \pm 0.04$ & & $54.2 \pm 5.8$ & $37.3 \pm 6.8$\\
00551680-6421149 & $14.30 \pm 0.03$ & $13.73 \pm 0.04$ & $13.46 \pm 0.04$ & & 005516.77-642115.5 & $13.30 \pm 0.02$ & $13.13 \pm 0.03$ & & $-15.7 \pm 2.1$ & $-52.8 \pm 7.7$\\
00551741-6002297 & $15.57 \pm 0.06$ & $15.02 \pm 0.09$ & $14.60 \pm 0.10$ & & 005517.49-600230.2 & $14.39 \pm 0.03$ & $14.21 \pm 0.04$ & & $55.2 \pm 4.1$ & $-45.3 \pm 16.8$\\
00551766-1432299 & $13.20 \pm 0.02$ & $12.64 \pm 0.03$ & $12.34 \pm 0.02$ & & 005517.62-143229.8 & $12.17 \pm 0.02$ & $12.00 \pm 0.02$ & & $-47.5 \pm 7.8$ & $6.0 \pm 9.8$\\
00551799+3321590 & $15.43 \pm 0.05$ & $14.90 \pm 0.08$ & $14.62 \pm 0.08$ & & 005517.94+332159.0 & $14.42 \pm 0.03$ & $14.19 \pm 0.04$ & & $-54.3 \pm 5.5$ & $5.1 \pm 7.1$\\
00551941-1833230 & $14.16 \pm 0.02$ & $13.51 \pm 0.03$ & $13.23 \pm 0.04$ & & 005519.51-183322.8 & $12.99 \pm 0.03$ & $12.77 \pm 0.03$ & & $129.9 \pm 7.5$ & $13.3 \pm 8.3$\\
00552124+0445547 & $14.17 \pm 0.03$ & $13.61 \pm 0.03$ & $13.29 \pm 0.04$ & & 005521.27+044554.6 & $13.10 \pm 0.03$ & $12.88 \pm 0.03$ & & $36.9 \pm 7.6$ & $-14.0 \pm 7.5$\\
00552292+8159033 & $14.42 \pm 0.03$ & $13.86 \pm 0.05$ & $13.55 \pm 0.05$ & & 005523.19+815903.1 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $58.5 \pm 1.8$ & $-26.8 \pm 8.7$\\
00552347-1449138 & $15.18 \pm 0.04$ & $14.56 \pm 0.05$ & $14.24 \pm 0.07$ & & 005523.51-144914.0 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $57.4 \pm 8.9$ & $-19.7 \pm 10.0$\\
00552365-2330032 & $14.46 \pm 0.02$ & $13.91 \pm 0.02$ & $13.54 \pm 0.04$ & & 005523.67-233004.0 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $14.2 \pm 6.7$ & $-73.9 \pm 7.0$\\
00552380+1652232 & $14.14 \pm 0.03$ & $13.56 \pm 0.04$ & $13.28 \pm 0.03$ & & 005523.87+165223.5 & $13.11 \pm 0.02$ & $12.94 \pm 0.03$ & & $104.7 \pm 9.7$ & $31.0 \pm 8.7$\\
00552426+0949409 & $16.32 \pm 0.10$ & $15.69 \pm 0.13$ & $15.35 \pm 0.16$ & & 005524.23+094939.0 & $14.70 \pm 0.03$ & $14.45 \pm 0.05$ & & $-46.9 \pm 20.9$ & $-191.5 \pm 25.7$\\
00552443+2204499 & $14.97 \pm 0.03$ & $14.39 \pm 0.04$ & $14.07 \pm 0.06$ & & 005524.45+220449.5 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $22.8 \pm 6.2$ & $-33.7 \pm 7.0$\\
00552500+3051160 & $15.52 \pm 0.06$ & $15.01 \pm 0.08$ & $14.73 \pm 0.08$ & & 005525.04+305115.4 & $14.50 \pm 0.03$ & $14.29 \pm 0.04$ & & $42.8 \pm 6.1$ & $-46.6 \pm 7.6$\\
00552566-1516260 & $14.64 \pm 0.04$ & $13.94 \pm 0.04$ & $13.56 \pm 0.04$ & & 005525.72-151626.5 & $13.27 \pm 0.03$ & $13.03 \pm 0.03$ & & $79.7 \pm 8.2$ & $-55.4 \pm 8.6$\\
00552710-0947368 & $15.56 \pm 0.05$ & $14.83 \pm 0.07$ & $14.51 \pm 0.09$ & & 005527.10-094737.4 & $14.27 \pm 0.03$ & $14.08 \pm 0.05$ & & $7.2 \pm 9.3$ & $-66.2 \pm 9.6$\\
00552723-4357283 & $13.63 \pm 0.03$ & $13.12 \pm 0.03$ & $12.80 \pm 0.03$ & & 005527.11-435728.4 & $12.50 \pm 0.02$ & $12.27 \pm 0.02$ & & $-115.5 \pm 4.7$ & $-10.7 \pm 6.6$\\
00552735-1250285 & $13.67 \pm 0.02$ & $13.05 \pm 0.03$ & $12.77 \pm 0.03$ & & 005527.41-125029.6 & $12.57 \pm 0.03$ & $12.39 \pm 0.02$ & & $89.6 \pm 8.2$ & $-106.1 \pm 7.8$\\
00552808+2025023 & $14.85 \pm 0.03$ & $14.33 \pm 0.04$ & $13.93 \pm 0.06$ & & 005528.11+202502.2 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $31.6 \pm 5.8$ & $-6.2 \pm 6.8$\\
00552814-4957343 & $11.90 \pm 0.02$ & $11.37 \pm 0.02$ & $10.99 \pm 0.02$ & & 005528.52-495735.4 & $10.83 \pm 0.02$ & $10.63 \pm 0.02$ & & $365.1 \pm 9.8$ & $-107.3 \pm 8.3$\\
00552827-1740265 & $12.76 \pm 0.02$ & $12.17 \pm 0.03$ & $11.89 \pm 0.02$ & & 005528.26-174027.2 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $-23.4 \pm 8.3$ & $-67.7 \pm 10.0$\\
00552898-4950257 & $16.53 \pm 0.11$ & $15.52 \pm 0.09$ & $15.05 \pm 0.12$ & & 005529.10-495025.4 & $14.45 \pm 0.03$ & $14.15 \pm 0.04$ & & $117.4 \pm 6.5$ & $31.0 \pm 10.8$\\
00553040+0111128 & $14.94 \pm 0.03$ & $14.40 \pm 0.03$ & $14.01 \pm 0.04$ & & 005530.45+011112.9 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $81.2 \pm 15.9$ & $14.8 \pm 9.5$\\
00553061+2641499 & $14.54 \pm 0.03$ & $13.93 \pm 0.03$ & $13.61 \pm 0.04$ & & 005530.66+264148.7 & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & $57.5 \pm 5.9$ & $-94.2 \pm 7.5$\\
00553225-5819437 & $14.51 \pm 0.03$ & $13.95 \pm 0.05$ & $13.65 \pm 0.05$ & & 005532.30-581943.9 & $13.46 \pm 0.02$ & $13.29 \pm 0.03$ & & $37.5 \pm 3.0$ & $-21.7 \pm 7.0$\\
00553378+3544540 & $15.51 \pm 0.06$ & $15.00 \pm 0.09$ & $14.65 \pm 0.08$ & & 005533.72+354453.3 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $-53.4 \pm 5.6$ & $-52.4 \pm 8.0$\\
00553473-1233097 & $15.96 \pm 0.07$ & $15.44 \pm 0.12$ & $14.98 \pm 0.12$ & & 005534.71-123310.2 & $14.78 \pm 0.03$ & $14.56 \pm 0.05$ & & $-27.3 \pm 11.3$ & $-51.8 \pm 11.8$\\
00553558+4029023 & $15.52 \pm 0.05$ & $14.91 \pm 0.08$ & $14.52 \pm 0.08$ & & 005535.64+402901.9 & $14.36 \pm 0.03$ & $14.15 \pm 0.04$ & & $66.9 \pm 6.5$ & $-30.9 \pm 8.0$\\
00553905-5827572 & $15.19 \pm 0.05$ & $14.57 \pm 0.06$ & $14.24 \pm 0.08$ & & 005539.15-582757.1 & $14.04 \pm 0.03$ & $13.85 \pm 0.03$ & & $71.6 \pm 3.5$ & $6.7 \pm 7.3$\\
00553998+2209586 & $14.31 \pm 0.03$ & $13.72 \pm 0.03$ & $13.45 \pm 0.04$ & & 005540.03+220958.2 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $52.3 \pm 7.2$ & $-27.9 \pm 6.0$\\
00554025+3757048 & $14.84 \pm 0.03$ & $14.30 \pm 0.05$ & $13.98 \pm 0.04$ & & 005540.34+375704.4 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $95.0 \pm 7.1$ & $-30.0 \pm 8.3$\\
00554028+4157535 & $13.40 \pm 0.02$ & $12.83 \pm 0.02$ & $12.56 \pm 0.02$ & & 005540.29+415753.0 & $12.36 \pm 0.02$ & $12.14 \pm 0.02$ & & $4.4 \pm 3.9$ & $-38.5 \pm 6.4$\\
00554191-0614498 & $13.75 \pm 0.03$ & $13.19 \pm 0.02$ & $12.87 \pm 0.03$ & & 005541.91-061450.2 & $12.70 \pm 0.02$ & $12.48 \pm 0.03$ & & $-2.1 \pm 7.5$ & $-41.9 \pm 7.5$\\
00554267+1758183 & $14.41 \pm 0.03$ & $13.66 \pm 0.04$ & $13.33 \pm 0.03$ & & 005542.77+175818.3 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $153.8 \pm 11.2$ & $0.2 \pm 7.7$\\
00554348-4347321 & $14.77 \pm 0.03$ & $14.18 \pm 0.04$ & $13.72 \pm 0.04$ & & 005543.45-434731.7 & $13.48 \pm 0.03$ & $13.22 \pm 0.03$ & & $-29.3 \pm 4.3$ & $30.9 \pm 7.7$\\
00554532+2011381 & $15.19 \pm 0.04$ & $14.55 \pm 0.05$ & $14.26 \pm 0.07$ & & 005545.38+201138.0 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $71.6 \pm 8.5$ & $-6.8 \pm 6.3$\\
00554583+8118269 & $14.48 \pm 0.04$ & $13.89 \pm 0.04$ & $13.58 \pm 0.05$ & & 005546.26+811826.4 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $100.1 \pm 2.9$ & $-49.0 \pm 8.6$\\
00554616+4748397 & $16.15 \pm 0.11$ & $15.59 \pm 0.15$ & $15.30 \pm 0.19$ & & 005546.32+474842.0 & $14.67 \pm 0.03$ & $14.48 \pm 0.04$ & & $139.2 \pm 10.5$ & $203.5 \pm 20.0$\\
00554790+2556338 & $15.02 \pm 0.04$ & $14.42 \pm 0.04$ & $14.07 \pm 0.06$ & & 005547.96+255633.6 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $61.5 \pm 6.7$ & $-15.8 \pm 7.5$\\
00554823+1258049 & $15.65 \pm 0.06$ & $15.03 \pm 0.08$ & $14.73 \pm 0.09$ & & 005548.27+125804.6 & $14.44 \pm 0.03$ & $14.23 \pm 0.05$ & & $51.9 \pm 10.4$ & $-30.2 \pm 11.5$\\
00554852-1517463 & $11.45 \pm 0.02$ & $10.88 \pm 0.02$ & $10.59 \pm 0.02$ & & 005548.55-151745.7 & $10.43 \pm 0.02$ & $10.23 \pm 0.02$ & & $39.7 \pm 6.8$ & $56.1 \pm 8.0$\\
00554877-1711496 & $15.12 \pm 0.05$ & $14.47 \pm 0.05$ & $14.19 \pm 0.07$ & & 005548.82-171149.7 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $72.3 \pm 8.0$ & $-7.6 \pm 8.3$\\
00554916+1949032 & $14.47 \pm 0.03$ & $13.83 \pm 0.03$ & $13.49 \pm 0.04$ & & 005549.24+194902.5 & $13.31 \pm 0.03$ & $13.14 \pm 0.03$ & & $78.6 \pm 6.7$ & $-52.8 \pm 6.3$\\
00554927+1132214 & $14.38 \pm 0.03$ & $13.85 \pm 0.04$ & $13.40 \pm 0.04$ & & 005549.26+113220.3 & $13.21 \pm 0.03$ & $13.02 \pm 0.03$ & & $-12.9 \pm 11.6$ & $-110.2 \pm 9.7$\\
00554935-5709334 & $14.77 \pm 0.04$ & $14.13 \pm 0.05$ & $13.86 \pm 0.06$ & & 005549.41-570933.4 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $50.0 \pm 3.2$ & $1.5 \pm 8.7$\\
00555091+3038323 & $14.92 \pm 0.04$ & $14.34 \pm 0.05$ & $14.01 \pm 0.05$ & & 005551.08+303833.1 & $13.76 \pm 0.03$ & $13.54 \pm 0.03$ & & $169.2 \pm 8.3$ & $64.3 \pm 6.7$\\
00555416-4715428 & $16.53 \pm 0.12$ & $15.93 \pm 0.15$ & $15.45 \pm 0.22$ & & 005554.10-471544.0 & $14.87 \pm 0.03$ & $14.39 \pm 0.05$ & & $-64.1 \pm 9.2$ & $-104.1 \pm 21.9$\\
00555421+2406232 & $15.06 \pm 0.04$ & $14.52 \pm 0.04$ & $14.15 \pm 0.06$ & & 005554.23+240622.3 & $13.99 \pm 0.03$ & $13.75 \pm 0.04$ & & $22.8 \pm 7.1$ & $-69.9 \pm 6.9$\\
00555504+8443472 & $15.56 \pm 0.05$ & $15.02 \pm 0.09$ & $14.73 \pm 0.09$ & & 005554.72+844347.1 & $14.40 \pm 0.03$ & $14.23 \pm 0.04$ & & $-40.8 \pm 1.1$ & $-15.5 \pm 14.2$\\
00555523+0313200 & $16.30 \pm 0.13$ & $15.51 \pm 0.14$ & $14.80 \pm 0.12$ & & 005555.22+031321.2 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-13.9 \pm 12.3$ & $120.9 \pm 12.6$\\
00555625+0642565 & $12.08 \pm 0.02$ & $11.53 \pm 0.03$ & $11.25 \pm 0.02$ & & 005556.31+064257.6 & $11.09 \pm 0.02$ & $10.90 \pm 0.02$ & & $81.6 \pm 9.0$ & $109.4 \pm 9.2$\\
00555765-0601576 & $14.03 \pm 0.03$ & $13.42 \pm 0.03$ & $13.11 \pm 0.03$ & & 005557.63-060158.0 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $-34.8 \pm 7.6$ & $-37.4 \pm 7.6$\\
00555957+4749456 & $15.21 \pm 0.05$ & $14.61 \pm 0.07$ & $14.15 \pm 0.05$ & & 005559.74+474945.9 & $13.95 \pm 0.03$ & $13.77 \pm 0.03$ & & $146.7 \pm 7.4$ & $24.4 \pm 6.8$\\
00560096+1759191 & $15.01 \pm 0.04$ & $14.47 \pm 0.05$ & $14.19 \pm 0.07$ & & 005600.99+175919.0 & $13.94 \pm 0.03$ & $13.78 \pm 0.04$ & & $35.9 \pm 6.1$ & $-6.5 \pm 11.0$\\
00560198-2440090 & $15.01 \pm 0.04$ & $14.45 \pm 0.05$ & $14.14 \pm 0.06$ & & 005602.05-244009.0 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $96.1 \pm 6.8$ & $0.8 \pm 7.4$\\
00560285-0354244 & $15.24 \pm 0.04$ & $14.56 \pm 0.05$ & $14.14 \pm 0.06$ & & 005602.90-035424.7 & $13.89 \pm 0.03$ & $13.65 \pm 0.04$ & & $73.3 \pm 7.6$ & $-31.1 \pm 8.1$\\
00560299-1051311 & $15.26 \pm 0.04$ & $14.66 \pm 0.04$ & $14.37 \pm 0.07$ & & 005603.02-105130.8 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $56.1 \pm 9.9$ & $28.6 \pm 14.4$\\
00560331+1545395 & $15.55 \pm 0.05$ & $14.98 \pm 0.07$ & $14.65 \pm 0.08$ & & 005603.28+154539.0 & $14.49 \pm 0.03$ & $14.28 \pm 0.05$ & & $-55.2 \pm 9.9$ & $-58.7 \pm 11.3$\\
00560348-4929561 & $12.36 \pm 0.02$ & $11.79 \pm 0.02$ & $11.51 \pm 0.02$ & & 005603.47-492956.7 & $11.36 \pm 0.02$ & $11.15 \pm 0.02$ & & $-9.7 \pm 3.6$ & $-58.9 \pm 8.1$\\
00560389-0426434 & $12.87 \pm 0.02$ & $12.30 \pm 0.03$ & $11.91 \pm 0.02$ & & 005603.80-042643.0 & $11.71 \pm 0.02$ & $11.50 \pm 0.02$ & & $-113.9 \pm 7.1$ & $28.6 \pm 6.7$\\
00560401-2122184 & $14.69 \pm 0.03$ & $14.08 \pm 0.04$ & $13.80 \pm 0.04$ & & 005603.93-212219.0 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $-108.6 \pm 7.4$ & $-59.7 \pm 7.2$\\
00560448+0212146 & $15.64 \pm 0.06$ & $15.00 \pm 0.08$ & $14.63 \pm 0.08$ & & 005604.46+021213.6 & $14.47 \pm 0.03$ & $14.19 \pm 0.04$ & & $-22.0 \pm 8.9$ & $-94.1 \pm 9.9$\\
00560549-4054230 & $14.74 \pm 0.03$ & $14.19 \pm 0.05$ & $13.81 \pm 0.05$ & & 005605.48-405423.8 & $13.62 \pm 0.02$ & $13.40 \pm 0.03$ & & $-8.6 \pm 4.5$ & $-69.9 \pm 7.0$\\
00560667+1219477 & $14.62 \pm 0.03$ & $14.10 \pm 0.05$ & $13.80 \pm 0.03$ & & 005606.72+121947.3 & $13.64 \pm 0.03$ & $13.46 \pm 0.03$ & & $74.7 \pm 9.5$ & $-44.1 \pm 11.4$\\
00561022+8900191 & $14.47 \pm 0.03$ & $13.93 \pm 0.05$ & $13.61 \pm 0.04$ & & 005608.79+890019.0 & $13.40 \pm 0.02$ & $13.18 \pm 0.03$ & & $-34.7 \pm 0.9$ & $-13.1 \pm 11.2$\\
00561043+4724339 & $14.93 \pm 0.04$ & $14.31 \pm 0.05$ & $14.00 \pm 0.05$ & & 005610.50+472434.3 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $57.1 \pm 4.5$ & $35.1 \pm 6.9$\\
00561081-2320371 & $14.11 \pm 0.03$ & $13.55 \pm 0.03$ & $13.24 \pm 0.03$ & & 005610.86-232037.7 & $13.04 \pm 0.03$ & $12.86 \pm 0.03$ & & $65.9 \pm 6.2$ & $-57.5 \pm 7.6$\\
00561160-2910340 & $13.31 \pm 0.02$ & $12.77 \pm 0.02$ & $12.46 \pm 0.02$ & & 005611.73-291035.9 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $149.3 \pm 6.2$ & $-172.6 \pm 7.5$\\
00561212-4734455 & $14.85 \pm 0.04$ & $14.18 \pm 0.04$ & $13.91 \pm 0.05$ & & 005612.22-473445.2 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $91.7 \pm 4.6$ & $25.7 \pm 8.5$\\
00561250+8536076 & $16.16 \pm 0.09$ & $15.60 \pm 0.14$ & $15.27 \pm 0.17$ & & 005612.15+853607.6 & $15.01 \pm 0.03$ & $14.84 \pm 0.05$ & & $-38.0 \pm 1.1$ & $4.3 \pm 23.4$\\
00561370+3640559 & $15.99 \pm 0.07$ & $15.24 \pm 0.10$ & $14.82 \pm 0.09$ & & 005613.75+364056.4 & $14.66 \pm 0.03$ & $14.44 \pm 0.05$ & & $54.7 \pm 7.1$ & $41.7 \pm 9.3$\\
00561393+2301414 & $12.56 \pm 0.02$ & $12.00 \pm 0.02$ & $11.72 \pm 0.02$ & & 005614.02+230140.7 & $11.56 \pm 0.02$ & $11.34 \pm 0.02$ & & $91.3 \pm 6.0$ & $-50.7 \pm 5.8$\\
00561404+0656524 & $14.56 \pm 0.03$ & $13.97 \pm 0.03$ & $13.65 \pm 0.04$ & & 005614.08+065651.7 & $13.49 \pm 0.03$ & $13.32 \pm 0.03$ & & $60.0 \pm 10.4$ & $-71.3 \pm 8.8$\\
00561444-0123271 & $13.67 \pm 0.02$ & $13.03 \pm 0.03$ & $12.73 \pm 0.03$ & & 005614.53-012328.2 & $12.57 \pm 0.02$ & $12.39 \pm 0.03$ & & $112.1 \pm 6.8$ & $-87.1 \pm 7.9$\\
00561471-4036035 & $15.82 \pm 0.07$ & $15.03 \pm 0.08$ & $14.35 \pm 0.08$ & & 005614.63-403603.4 & $13.86 \pm 0.03$ & $13.56 \pm 0.03$ & & $-79.4 \pm 5.5$ & $5.9 \pm 7.2$\\
00561481+4640264 & $15.25 \pm 0.04$ & $14.64 \pm 0.06$ & $14.36 \pm 0.07$ & & 005614.86+464025.7 & $14.05 \pm 0.03$ & $13.62 \pm 0.03$ & & $46.0 \pm 4.3$ & $-52.6 \pm 7.0$\\
00561543+1716524 & $15.68 \pm 0.06$ & $15.04 \pm 0.07$ & $14.75 \pm 0.08$ & & 005615.48+171652.1 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $68.7 \pm 10.7$ & $-28.9 \pm 11.8$\\
00561821-0710496 & $15.64 \pm 0.05$ & $15.03 \pm 0.06$ & $14.71 \pm 0.11$ & & 005618.15-071050.2 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $-81.6 \pm 13.9$ & $-60.5 \pm 11.5$\\
00561905+1538412 & $14.11 \pm 0.02$ & $13.49 \pm 0.03$ & $13.19 \pm 0.03$ & & 005619.17+153840.9 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $168.7 \pm 11.9$ & $-36.1 \pm 9.6$\\
00561995+1706584 & $15.64 \pm 0.06$ & $15.02 \pm 0.09$ & $14.67 \pm 0.08$ & & 005619.99+170658.1 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $58.3 \pm 9.4$ & $-29.6 \pm 10.5$\\
00562123-0347222 & $15.36 \pm 0.05$ & $14.74 \pm 0.06$ & $14.32 \pm 0.07$ & & 005621.29-034723.4 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $74.1 \pm 7.9$ & $-97.8 \pm 8.6$\\
00562125-3355356 & $14.82 \pm 0.04$ & $14.27 \pm 0.05$ & $13.95 \pm 0.06$ & & 005621.34-335535.4 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $87.3 \pm 5.3$ & $20.5 \pm 8.7$\\
00562200+4621541 & $14.68 \pm 0.03$ & $14.09 \pm 0.04$ & $13.69 \pm 0.04$ & & 005622.09+462153.6 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $73.1 \pm 4.9$ & $-42.3 \pm 6.7$\\
00562226-5053236 & $13.96 \pm 0.02$ & $13.37 \pm 0.02$ & $13.06 \pm 0.04$ & & 005622.24-505324.1 & $12.91 \pm 0.02$ & $12.71 \pm 0.02$ & & $-13.9 \pm 3.7$ & $-51.1 \pm 8.3$\\
00562254+4149504 & $16.75 \pm 0.17$ & $15.60 \pm 0.12$ & $15.06 \pm 0.14$ & & 005622.50+414949.5 & $14.41 \pm 0.03$ & $14.12 \pm 0.04$ & & $-44.5 \pm 9.4$ & $-78.6 \pm 17.8$\\
00562342+4346099 & $13.20 \pm 0.02$ & $12.61 \pm 0.03$ & $12.29 \pm 0.03$ & & 005623.34+434609.0 & $11.99 \pm 0.02$ & $11.78 \pm 0.02$ & & $-78.4 \pm 4.9$ & $-80.0 \pm 6.9$\\
00562388-1542048 & $15.91 \pm 0.10$ & $15.34 \pm 0.12$ & $14.98 \pm 0.15$ & & 005623.93-154205.0 & $14.54 \pm 0.03$ & $14.28 \pm 0.05$ & & $64.9 \pm 10.1$ & $-13.7 \pm 10.6$\\
00562405-4024117 & $12.83 \pm 0.02$ & $12.25 \pm 0.03$ & $11.97 \pm 0.03$ & & 005624.12-402411.5 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $73.6 \pm 4.5$ & $12.1 \pm 6.4$\\
00562493+4607415 & $15.06 \pm 0.05$ & $14.48 \pm 0.06$ & $14.18 \pm 0.06$ & & 005624.84+460741.5 & $13.86 \pm 0.03$ & $13.66 \pm 0.04$ & & $-75.6 \pm 5.5$ & $0.2 \pm 7.8$\\
00562592+1458028 & $14.10 \pm 0.03$ & $13.51 \pm 0.04$ & $13.16 \pm 0.03$ & & 005625.96+145802.9 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $61.7 \pm 8.8$ & $6.8 \pm 12.2$\\
00562601+3926510 & $12.23 \pm 0.02$ & $11.71 \pm 0.03$ & $11.43 \pm 0.02$ & & 005626.44+392651.0 & $11.27 \pm 0.02$ & $11.06 \pm 0.02$ & & $459.1 \pm 21.9$ & $-0.2 \pm 6.5$\\
00562645+2546458 & $15.98 \pm 0.11$ & $15.09 \pm 0.12$ & $14.69 \pm 0.11$ & & 005626.54+254644.6 & $14.14 \pm 0.05$ & $13.94 \pm 0.05$ & & $96.7 \pm 8.9$ & $-99.4 \pm 11.4$\\
00562714+2902235 & $14.84 \pm 0.03$ & $14.22 \pm 0.05$ & $13.89 \pm 0.05$ & & 005627.22+290223.9 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $83.0 \pm 6.0$ & $25.7 \pm 6.2$\\
00562841+0358492 & $14.81 \pm 0.03$ & $14.28 \pm 0.04$ & $13.97 \pm 0.05$ & & 005628.42+035848.3 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $18.7 \pm 8.8$ & $-94.4 \pm 9.0$\\
00562844-0223319 & $15.52 \pm 0.05$ & $14.88 \pm 0.07$ & $14.59 \pm 0.09$ & & 005628.46-022333.2 & $14.32 \pm 0.03$ & $14.13 \pm 0.05$ & & $24.7 \pm 9.4$ & $-111.0 \pm 8.4$\\
00562923-1215255 & $12.32 \pm 0.02$ & $11.71 \pm 0.03$ & $11.43 \pm 0.03$ & & 005629.28-121525.5 & $11.26 \pm 0.02$ & $11.08 \pm 0.02$ & & $61.8 \pm 8.1$ & $0.2 \pm 6.6$\\
00562956-0758250 & $13.32 \pm 0.03$ & $12.81 \pm 0.02$ & $12.54 \pm 0.03$ & & 005629.70-075826.0 & $12.37 \pm 0.02$ & $12.13 \pm 0.02$ & & $207.8 \pm 8.8$ & $-103.8 \pm 7.7$\\
00562969+3814502 & $13.74 \pm 0.02$ & $13.15 \pm 0.03$ & $12.88 \pm 0.03$ & & 005629.65+381449.3 & $12.67 \pm 0.02$ & $12.49 \pm 0.03$ & & $-44.1 \pm 5.5$ & $-84.6 \pm 7.9$\\
00563011+0844479 & $15.95 \pm 0.08$ & $15.31 \pm 0.10$ & $14.99 \pm 0.13$ & & 005630.19+084448.5 & $14.77 \pm 0.03$ & $14.50 \pm 0.06$ & & $116.8 \pm 12.1$ & $54.7 \pm 10.7$\\
00563021-0425153 & $10.44 \pm 0.02$ & $9.83 \pm 0.02$ & $9.56 \pm 0.02$ & & 005630.50-042516.5 & $9.37 \pm 0.02$ & $9.19 \pm 0.02$ & & $365.7 \pm 10.4$ & $-100.8 \pm 9.0$\\
00563037+2728222 & $14.87 \pm 0.04$ & $14.25 \pm 0.04$ & $13.94 \pm 0.05$ & & 005630.45+272821.7 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $85.5 \pm 6.5$ & $-38.6 \pm 6.9$\\
00563047+3253143 & $13.48 \pm 0.02$ & $12.91 \pm 0.02$ & $12.62 \pm 0.03$ & & 005630.55+325314.1 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $75.8 \pm 5.6$ & $-12.8 \pm 5.7$\\
00563103-4528499 & $12.90 \pm 0.02$ & $12.39 \pm 0.03$ & $12.09 \pm 0.02$ & & 005631.11-452850.4 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $71.3 \pm 4.0$ & $-42.9 \pm 6.5$\\
00563167+4447054 & $14.23 \pm 0.02$ & $13.58 \pm 0.03$ & $13.29 \pm 0.04$ & & 005631.72+444705.2 & $13.11 \pm 0.02$ & $12.85 \pm 0.03$ & & $44.4 \pm 4.2$ & $-19.7 \pm 6.3$\\
00563176-0459017 & $15.15 \pm 0.05$ & $14.62 \pm 0.06$ & $14.28 \pm 0.07$ & & 005631.81-045902.1 & $14.04 \pm 0.03$ & $13.79 \pm 0.04$ & & $63.0 \pm 8.5$ & $-32.0 \pm 9.0$\\
00563426+2858489 & $15.88 \pm 0.07$ & $15.21 \pm 0.08$ & $14.89 \pm 0.11$ & & 005634.25+285849.6 & $14.72 \pm 0.03$ & $14.53 \pm 0.05$ & & $-15.8 \pm 6.4$ & $57.9 \pm 8.1$\\
00563543+0830373 & $16.34 \pm 0.14$ & $15.51 \pm 0.14$ & $15.07 \pm 0.15$ & & 005635.41+083035.9 & $14.83 \pm 0.06$ & $14.49 \pm 0.08$ & & $-32.4 \pm 25.5$ & $-136.3 \pm 27.2$\\
00563787-0444462 & $15.65 \pm 0.06$ & $14.97 \pm 0.07$ & $14.52 \pm 0.09$ & & 005637.95-044446.6 & $14.23 \pm 0.03$ & $14.00 \pm 0.05$ & & $99.9 \pm 11.5$ & $-30.5 \pm 10.7$\\
00563881+3959307 & $15.23 \pm 0.05$ & $14.65 \pm 0.06$ & $14.32 \pm 0.08$ & & 005638.85+395930.8 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $44.4 \pm 5.7$ & $6.6 \pm 8.5$\\
00563882-2357216 & $15.70 \pm 0.07$ & $14.93 \pm 0.07$ & $14.56 \pm 0.08$ & & 005638.88-235720.8 & $14.21 \pm 0.03$ & $13.91 \pm 0.04$ & & $76.8 \pm 6.9$ & $74.9 \pm 8.4$\\
00564002-0614429 & $14.50 \pm 0.03$ & $13.91 \pm 0.02$ & $13.62 \pm 0.04$ & & 005640.11-061442.8 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $132.8 \pm 14.4$ & $8.6 \pm 9.6$\\
00564007+3759458 & $15.77 \pm 0.07$ & $15.26 \pm 0.08$ & $14.83 \pm 0.10$ & & 005639.99+375944.0 & $14.63 \pm 0.03$ & $14.41 \pm 0.04$ & & $-82.7 \pm 7.6$ & $-164.2 \pm 11.7$\\
00564036-0158412 & $15.25 \pm 0.04$ & $14.62 \pm 0.06$ & $14.28 \pm 0.09$ & & 005640.39-015841.8 & $14.08 \pm 0.03$ & $13.91 \pm 0.05$ & & $33.4 \pm 8.6$ & $-49.3 \pm 7.2$\\
00564156-5808209 & $14.32 \pm 0.03$ & $13.76 \pm 0.04$ & $13.49 \pm 0.04$ & & 005641.50-580820.8 & $13.34 \pm 0.02$ & $13.13 \pm 0.03$ & & $-40.4 \pm 2.8$ & $2.2 \pm 8.4$\\
00564198-4342214 & $16.39 \pm 0.10$ & $15.61 \pm 0.11$ & $15.32 \pm 0.17$ & & 005642.03-434222.4 & $15.07 \pm 0.03$ & $14.86 \pm 0.06$ & & $49.6 \pm 11.0$ & $-88.8 \pm 18.9$\\
00564279+0219171 & $14.64 \pm 0.03$ & $14.10 \pm 0.04$ & $13.73 \pm 0.04$ & & 005642.72+021916.2 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $-104.2 \pm 9.0$ & $-87.4 \pm 8.9$\\
00564325-2737153 & $15.31 \pm 0.05$ & $14.73 \pm 0.06$ & $14.45 \pm 0.06$ & & 005643.28-273715.3 & $14.28 \pm 0.03$ & $14.09 \pm 0.05$ & & $38.2 \pm 7.4$ & $3.0 \pm 8.7$\\
00564397+1952302 & $14.96 \pm 0.04$ & $14.38 \pm 0.05$ & $14.11 \pm 0.06$ & & 005644.04+195229.9 & $13.87 \pm 0.03$ & $13.64 \pm 0.03$ & & $72.4 \pm 7.9$ & $-23.3 \pm 7.6$\\
00564495+3116335 & $14.42 \pm 0.03$ & $13.82 \pm 0.04$ & $13.52 \pm 0.03$ & & 005644.91+311633.0 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $-47.2 \pm 5.1$ & $-37.4 \pm 7.4$\\
00564538+2000019 & $15.02 \pm 0.03$ & $14.30 \pm 0.04$ & $13.91 \pm 0.06$ & & 005645.32+200001.4 & $13.60 \pm 0.03$ & $13.37 \pm 0.03$ & & $-68.4 \pm 7.1$ & $-36.8 \pm 7.5$\\
00564551-0618078 & $13.85 \pm 0.02$ & $13.27 \pm 0.02$ & $12.96 \pm 0.03$ & & 005645.59-061807.4 & $12.78 \pm 0.02$ & $12.60 \pm 0.03$ & & $126.7 \pm 13.2$ & $35.5 \pm 9.3$\\
00564583-4541584 & $14.27 \pm 0.03$ & $13.71 \pm 0.03$ & $13.42 \pm 0.04$ & & 005645.79-454158.5 & $13.22 \pm 0.03$ & $13.02 \pm 0.03$ & & $-38.7 \pm 4.1$ & $-9.1 \pm 7.6$\\
00564649-1711267 & $14.47 \pm 0.03$ & $13.91 \pm 0.04$ & $13.61 \pm 0.04$ & & 005646.56-171126.7 & $13.44 \pm 0.03$ & $13.22 \pm 0.03$ & & $91.3 \pm 9.0$ & $3.4 \pm 9.4$\\
00564665+3958597 & $14.13 \pm 0.03$ & $13.49 \pm 0.04$ & $13.13 \pm 0.03$ & & 005646.71+395859.3 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $59.5 \pm 5.3$ & $-37.9 \pm 7.8$\\
00564676+7954380 & $14.32 \pm 0.03$ & $13.76 \pm 0.04$ & $13.46 \pm 0.05$ & & 005647.08+795438.5 & $13.25 \pm 0.02$ & $13.02 \pm 0.02$ & & $84.6 \pm 2.5$ & $49.9 \pm 8.6$\\
00564722+1525254 & $13.30 \pm 0.02$ & $12.75 \pm 0.03$ & $12.47 \pm 0.02$ & & 005647.28+152525.2 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $82.7 \pm 8.2$ & $-25.8 \pm 8.4$\\
00564789-2011576 & $14.07 \pm 0.02$ & $13.50 \pm 0.03$ & $13.16 \pm 0.04$ & & 005647.97-201156.8 & $12.90 \pm 0.03$ & $12.73 \pm 0.03$ & & $104.1 \pm 7.2$ & $78.7 \pm 7.0$\\
00564860+0204242 & $15.21 \pm 0.07$ & $14.64 \pm 0.08$ & $14.35 \pm 0.07$ & & 005648.69+020423.7 & $14.01 \pm 0.03$ & $13.83 \pm 0.04$ & & $128.4 \pm 12.2$ & $-44.5 \pm 9.4$\\
00564884-1448067 & $13.38 \pm 0.02$ & $12.84 \pm 0.03$ & $12.47 \pm 0.02$ & & 005648.79-144807.8 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $-73.0 \pm 7.2$ & $-110.9 \pm 11.1$\\
00564998-0555457 & $16.66 \pm 0.11$ & $15.98 \pm 0.14$ & $15.59 \pm 0.20$ & & 005650.11-055545.6 & $15.19 \pm 0.04$ & $14.89 \pm 0.09$ & & $187.0 \pm 27.3$ & $14.5 \pm 24.5$\\
00565057+1826527 & $16.54 \pm 0.13$ & $15.98 \pm 0.14$ & $15.38 \pm 0.20$ & & 005650.67+182652.6 & $15.22 \pm 0.04$ & $14.99 \pm 0.07$ & & $117.3 \pm 19.8$ & $-8.9 \pm 21.1$\\
00565279+1811567 & $16.67 \pm 0.14$ & $15.59 \pm 0.11$ & $15.04 \pm 0.14$ & & 005652.89+181157.8 & $14.55 \pm 0.03$ & $14.34 \pm 0.05$ & & $107.0 \pm 16.9$ & $81.2 \pm 16.8$\\
00565280-2254577 & $14.57 \pm 0.04$ & $14.03 \pm 0.03$ & $13.70 \pm 0.04$ & & 005652.86-225458.3 & $13.53 \pm 0.03$ & $13.30 \pm 0.03$ & & $73.7 \pm 6.4$ & $-54.2 \pm 7.0$\\
00565338-7603433 & $12.57 \pm 0.02$ & $11.99 \pm 0.03$ & $11.62 \pm 0.03$ & & 005653.93-760347.8 & $11.39 \pm 0.02$ & $11.17 \pm 0.02$ & & $168.1 \pm 3.6$ & $-377.7 \pm 11.4$\\
00565341+1815104 & $13.86 \pm 0.02$ & $13.27 \pm 0.02$ & $12.90 \pm 0.03$ & & 005653.75+181511.0 & $12.70 \pm 0.02$ & $12.43 \pm 0.02$ & & $378.1 \pm 17.3$ & $48.1 \pm 7.2$\\
00565341+2426447 & $15.01 \pm 0.04$ & $14.45 \pm 0.05$ & $14.09 \pm 0.06$ & & 005653.46+242645.0 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $54.6 \pm 5.8$ & $20.5 \pm 8.9$\\
00565349+0003481 & $16.06 \pm 0.10$ & $15.39 \pm 0.11$ & $15.10 \pm 0.11$ & & 005653.56+000347.8 & $14.88 \pm 0.03$ & $14.59 \pm 0.06$ & & $94.4 \pm 12.5$ & $-28.2 \pm 13.1$\\
00565440+0949381 & $14.25 \pm 0.03$ & $13.72 \pm 0.04$ & $13.33 \pm 0.04$ & & 005654.36+094936.8 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $-52.5 \pm 23.7$ & $-131.4 \pm 9.7$\\
00565473-6455017 & $13.35 \pm 0.02$ & $12.74 \pm 0.03$ & $12.46 \pm 0.03$ & & 005654.81-645501.9 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $46.1 \pm 2.2$ & $-18.6 \pm 6.6$\\
00565620+2722099 & $15.21 \pm 0.04$ & $14.59 \pm 0.05$ & $14.16 \pm 0.05$ & & 005656.30+272209.2 & $13.80 \pm 0.03$ & $13.56 \pm 0.04$ & & $98.3 \pm 6.9$ & $-51.6 \pm 7.5$\\
00565659-1429169 & $15.23 \pm 0.03$ & $14.70 \pm 0.05$ & $14.36 \pm 0.07$ & & 005656.62-142916.9 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $55.4 \pm 8.1$ & $7.0 \pm 10.7$\\
00565708-2144433 & $13.98 \pm 0.03$ & $13.38 \pm 0.03$ & $13.06 \pm 0.03$ & & 005657.11-214444.3 & $12.85 \pm 0.02$ & $12.63 \pm 0.03$ & & $44.1 \pm 5.9$ & $-86.9 \pm 6.9$\\
00565765+1359302 & $14.76 \pm 0.04$ & $14.17 \pm 0.06$ & $13.88 \pm 0.04$ & & 005657.68+135929.8 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $45.1 \pm 9.7$ & $-38.3 \pm 9.2$\\
00565826-4053184 & $14.61 \pm 0.04$ & $13.97 \pm 0.05$ & $13.57 \pm 0.06$ & & 005658.34-405318.5 & $13.40 \pm 0.02$ & $13.20 \pm 0.03$ & & $81.6 \pm 4.8$ & $-13.3 \pm 6.8$\\
00565869+2244463 & $15.29 \pm 0.04$ & $14.70 \pm 0.05$ & $14.29 \pm 0.08$ & & 005658.77+224446.0 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $80.4 \pm 7.0$ & $-23.3 \pm 7.7$\\
00565956+2028364 & $15.59 \pm 0.06$ & $15.00 \pm 0.06$ & $14.70 \pm 0.10$ & & 005659.60+202836.5 & $14.52 \pm 0.03$ & $14.31 \pm 0.05$ & & $42.0 \pm 7.6$ & $8.8 \pm 7.6$\\
00565985-4549187 & $15.73 \pm 0.06$ & $15.08 \pm 0.08$ & $14.76 \pm 0.10$ & & 005659.92-454918.4 & $14.51 \pm 0.03$ & $14.31 \pm 0.05$ & & $65.9 \pm 5.4$ & $24.2 \pm 8.8$\\
00570044+4417345 & $15.88 \pm 0.08$ & $15.21 \pm 0.10$ & $14.88 \pm 0.11$ & & 005700.50+441734.5 & $14.71 \pm 0.03$ & $14.46 \pm 0.04$ & & $55.6 \pm 5.5$ & $-5.3 \pm 8.1$\\
00570053+0223289 & $10.78 \pm 0.02$ & $10.21 \pm 0.03$ & $9.92 \pm 0.02$ & & 005700.47+022328.0 & $9.77 \pm 0.02$ & $9.59 \pm 0.02$ & & $-92.3 \pm 12.9$ & $-96.6 \pm 8.2$\\
00570053-2522282 & $15.30 \pm 0.06$ & $14.55 \pm 0.05$ & $14.15 \pm 0.06$ & & 005700.55-252228.8 & $13.91 \pm 0.03$ & $13.72 \pm 0.04$ & & $29.8 \pm 6.9$ & $-56.2 \pm 7.4$\\
00570206+1335094 & $13.23 \pm 0.03$ & $12.60 \pm 0.03$ & $12.32 \pm 0.03$ & & 005702.06+133508.9 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $-3.6 \pm 8.0$ & $-52.5 \pm 9.6$\\
00570242-6528193 & $12.04 \pm 0.02$ & $11.48 \pm 0.02$ & $11.21 \pm 0.02$ & & 005702.64-652818.9 & $11.02 \pm 0.02$ & $10.82 \pm 0.02$ & & $125.8 \pm 3.4$ & $36.0 \pm 6.6$\\
00570256-1425174 & $12.64 \pm 0.02$ & $12.10 \pm 0.02$ & $11.77 \pm 0.02$ & & 005702.61-142517.8 & $11.57 \pm 0.02$ & $11.36 \pm 0.02$ & & $78.2 \pm 7.0$ & $-41.0 \pm 9.7$\\
00570292-2002412 & $14.41 \pm 0.02$ & $13.85 \pm 0.04$ & $13.58 \pm 0.03$ & & 005702.99-200241.6 & $13.43 \pm 0.03$ & $13.26 \pm 0.03$ & & $87.9 \pm 7.2$ & $-36.6 \pm 7.0$\\
00570611-4501211 & $13.45 \pm 0.02$ & $12.84 \pm 0.02$ & $12.55 \pm 0.03$ & & 005706.08-450121.2 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-30.9 \pm 4.2$ & $-9.5 \pm 6.6$\\
00570734+4700211 & $11.66 \pm 0.02$ & $11.13 \pm 0.02$ & $10.84 \pm 0.02$ & & 005707.38+470020.2 & $10.67 \pm 0.02$ & $10.47 \pm 0.02$ & & $37.4 \pm 3.6$ & $-82.0 \pm 6.9$\\
00570828-4706583 & $13.70 \pm 0.02$ & $13.14 \pm 0.03$ & $12.80 \pm 0.02$ & & 005708.34-470658.6 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $58.7 \pm 3.9$ & $-23.3 \pm 6.6$\\
00570894-2855244 & $13.49 \pm 0.03$ & $12.92 \pm 0.03$ & $12.64 \pm 0.03$ & & 005708.98-285524.1 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $43.3 \pm 5.4$ & $26.7 \pm 6.5$\\
00570915+1959343 & $14.10 \pm 0.02$ & $13.51 \pm 0.02$ & $13.21 \pm 0.03$ & & 005709.12+195933.9 & $13.02 \pm 0.02$ & $12.79 \pm 0.03$ & & $-30.2 \pm 6.5$ & $-33.1 \pm 7.2$\\
00571069-4948513 & $15.33 \pm 0.05$ & $14.62 \pm 0.05$ & $14.35 \pm 0.06$ & & 005710.66-494851.3 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $-31.1 \pm 4.5$ & $-3.6 \pm 8.2$\\
00571134+0124193 & $13.48 \pm 0.03$ & $12.95 \pm 0.04$ & $12.68 \pm 0.02$ & & 005711.36+012419.0 & $12.51 \pm 0.02$ & $12.33 \pm 0.03$ & & $37.5 \pm 8.4$ & $-33.5 \pm 7.5$\\
00571346+2050141 & $16.65 \pm 0.13$ & $15.80 \pm 0.12$ & $15.31 \pm 0.16$ & & 005713.38+205014.5 & $15.15 \pm 0.04$ & $14.92 \pm 0.07$ & & $-89.6 \pm 16.6$ & $30.6 \pm 17.9$\\
00571413+1200226 & $13.93 \pm 0.03$ & $13.30 \pm 0.03$ & $13.03 \pm 0.03$ & & 005714.17+120022.5 & $12.83 \pm 0.02$ & $12.62 \pm 0.03$ & & $61.2 \pm 10.8$ & $-1.1 \pm 24.9$\\
00571534+3000422 & $12.52 \pm 0.02$ & $11.97 \pm 0.02$ & $11.63 \pm 0.02$ & & 005715.41+300041.5 & $11.44 \pm 0.02$ & $11.26 \pm 0.02$ & & $71.8 \pm 5.3$ & $-50.0 \pm 10.9$\\
00571576-2800518 & $15.18 \pm 0.04$ & $14.61 \pm 0.05$ & $14.33 \pm 0.06$ & & 005715.73-280052.3 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-40.3 \pm 6.4$ & $-45.6 \pm 7.6$\\
00571618-7031184 & $15.12 \pm 0.04$ & $14.56 \pm 0.04$ & $14.22 \pm 0.07$ & & 005716.41-703119.3 & $14.01 \pm 0.03$ & $13.80 \pm 0.03$ & & $95.7 \pm 2.6$ & $-71.8 \pm 6.8$\\
00572140+3636367 & $14.66 \pm 0.04$ & $14.12 \pm 0.04$ & $13.85 \pm 0.05$ & & 005721.46+363636.7 & $13.65 \pm 0.03$ & $13.40 \pm 0.03$ & & $74.0 \pm 6.3$ & $-3.0 \pm 7.3$\\
00572144-3642549 & $13.22 \pm 0.02$ & $12.62 \pm 0.03$ & $12.33 \pm 0.02$ & & 005721.55-364254.6 & $12.16 \pm 0.02$ & $11.97 \pm 0.02$ & & $116.9 \pm 5.2$ & $31.0 \pm 7.2$\\
00572297-3253261 & $13.35 \pm 0.02$ & $12.80 \pm 0.02$ & $12.52 \pm 0.03$ & & 005723.07-325326.3 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $103.2 \pm 5.1$ & $-11.4 \pm 6.1$\\
00572329+8839247 & $15.30 \pm 0.05$ & $14.62 \pm 0.06$ & $14.28 \pm 0.06$ & & 005724.79+883924.3 & $14.11 \pm 0.03$ & $13.93 \pm 0.03$ & & $49.5 \pm 1.2$ & $-32.7 \pm 12.2$\\
00572340-1601185 & $15.16 \pm 0.04$ & $14.64 \pm 0.05$ & $14.33 \pm 0.06$ & & 005723.49-160118.9 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $123.4 \pm 9.1$ & $-44.7 \pm 9.3$\\
00572427-5506317 & $14.45 \pm 0.03$ & $13.79 \pm 0.04$ & $13.48 \pm 0.05$ & & 005724.42-550632.3 & $13.27 \pm 0.02$ & $13.02 \pm 0.03$ & & $120.6 \pm 4.3$ & $-59.6 \pm 7.0$\\
00572438-2409069 & $13.71 \pm 0.03$ & $13.17 \pm 0.03$ & $12.80 \pm 0.03$ & & 005724.31-240906.9 & $12.60 \pm 0.02$ & $12.39 \pm 0.02$ & & $-84.3 \pm 6.5$ & $-0.0 \pm 8.0$\\
00572447-5521000 & $14.22 \pm 0.03$ & $13.64 \pm 0.05$ & $13.35 \pm 0.04$ & & 005724.56-552100.0 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $72.3 \pm 3.6$ & $-6.6 \pm 6.8$\\
00572594+2932350 & $11.45 \pm 0.02$ & $10.84 \pm 0.02$ & $10.57 \pm 0.01$ & & 005726.19+293235.0 & $10.40 \pm 0.02$ & $10.21 \pm 0.02$ & & $252.0 \pm 11.7$ & $2.4 \pm 6.8$\\
00572772-5532291 & $13.89 \pm 0.02$ & $13.24 \pm 0.03$ & $12.96 \pm 0.04$ & & 005727.74-553230.0 & $12.81 \pm 0.02$ & $12.60 \pm 0.02$ & & $13.5 \pm 3.1$ & $-87.1 \pm 7.1$\\
00572849+4329304 & $15.92 \pm 0.08$ & $15.12 \pm 0.08$ & $14.70 \pm 0.09$ & & 005728.56+432930.5 & $14.53 \pm 0.03$ & $14.34 \pm 0.04$ & & $59.9 \pm 5.6$ & $8.5 \pm 7.9$\\
00572872+3733007 & $11.85 \pm 0.03$ & $11.34 \pm 0.03$ & $11.04 \pm 0.02$ & & 005728.82+373300.1 & $10.85 \pm 0.02$ & $10.66 \pm 0.02$ & & $117.8 \pm 7.4$ & $-57.9 \pm 7.8$\\
00572874+4730113 & $16.42 \pm 0.12$ & $15.71 \pm 0.14$ & $15.29 \pm 0.15$ & & 005728.88+473010.3 & $14.99 \pm 0.03$ & $14.82 \pm 0.06$ & & $119.7 \pm 10.1$ & $-80.7 \pm 17.3$\\
00572902+1015113 & $14.67 \pm 0.04$ & $14.09 \pm 0.05$ & $13.76 \pm 0.05$ & & 005729.04+101511.1 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $38.1 \pm 7.9$ & $-25.1 \pm 7.9$\\
00572927-2435379 & $14.38 \pm 0.03$ & $13.81 \pm 0.03$ & $13.51 \pm 0.03$ & & 005729.25-243538.4 & $13.31 \pm 0.03$ & $13.11 \pm 0.03$ & & $-25.8 \pm 6.6$ & $-46.2 \pm 6.9$\\
00572946-1427193 & $15.79 \pm 0.06$ & $15.26 \pm 0.07$ & $14.87 \pm 0.09$ & & 005729.52-142719.5 & $14.53 \pm 0.03$ & $14.26 \pm 0.05$ & & $85.5 \pm 9.7$ & $-14.1 \pm 10.6$\\
00572965-4707154 & $14.98 \pm 0.04$ & $14.43 \pm 0.06$ & $14.15 \pm 0.07$ & & 005729.68-470715.6 & $13.76 \pm 0.03$ & $13.54 \pm 0.03$ & & $22.3 \pm 4.1$ & $-21.0 \pm 7.1$\\
00573000+3703556 & $15.45 \pm 0.05$ & $14.94 \pm 0.07$ & $14.61 \pm 0.08$ & & 005730.04+370355.7 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $48.4 \pm 6.1$ & $10.6 \pm 8.5$\\
00573023+1935572 & $15.71 \pm 0.06$ & $15.21 \pm 0.07$ & $14.90 \pm 0.12$ & & 005730.28+193557.1 & $14.69 \pm 0.03$ & $14.49 \pm 0.05$ & & $55.7 \pm 8.5$ & $-6.3 \pm 8.3$\\
00573030+3412511 & $15.39 \pm 0.05$ & $14.84 \pm 0.08$ & $14.54 \pm 0.07$ & & 005730.30+341250.6 & $14.31 \pm 0.03$ & $14.08 \pm 0.04$ & & $0.0 \pm 5.3$ & $-43.3 \pm 8.1$\\
00573101+2136369 & $13.52 \pm 0.02$ & $12.89 \pm 0.02$ & $12.62 \pm 0.03$ & & 005731.06+213636.6 & $12.46 \pm 0.02$ & $12.29 \pm 0.02$ & & $46.2 \pm 7.0$ & $-28.2 \pm 5.7$\\
00573183+2835293 & $13.03 \pm 0.02$ & $12.47 \pm 0.02$ & $12.19 \pm 0.02$ & & 005731.86+283528.6 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $34.7 \pm 5.2$ & $-55.3 \pm 5.9$\\
00573296-2457264 & $15.77 \pm 0.08$ & $15.15 \pm 0.09$ & $14.80 \pm 0.09$ & & 005733.04-245726.4 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $101.7 \pm 8.8$ & $1.8 \pm 9.1$\\
00573300-1725482 & $14.15 \pm 0.03$ & $13.52 \pm 0.03$ & $13.16 \pm 0.03$ & & 005733.05-172548.8 & $12.96 \pm 0.02$ & $12.72 \pm 0.03$ & & $80.2 \pm 7.9$ & $-59.0 \pm 7.5$\\
00573363-0845255 & $15.27 \pm 0.04$ & $14.73 \pm 0.06$ & $14.45 \pm 0.09$ & & 005733.67-084525.4 & $14.22 \pm 0.03$ & $14.02 \pm 0.04$ & & $51.5 \pm 7.8$ & $13.0 \pm 9.9$\\
00573436+1114113 & $13.37 \pm 0.03$ & $12.80 \pm 0.04$ & $12.47 \pm 0.03$ & & 005734.39+111411.4 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $48.7 \pm 9.7$ & $9.6 \pm 12.7$\\
00573454+1953080 & $16.70 \pm 0.12$ & $15.79 \pm 0.13$ & $15.36 \pm 0.19$ & & 005734.64+195313.6 & $15.06 \pm 0.03$ & $14.83 \pm 0.06$ & & $104.4 \pm 16.9$ & $434.7 \pm 25.5$\\
00573558-3113238 & $15.27 \pm 0.05$ & $14.74 \pm 0.07$ & $14.33 \pm 0.07$ & & 005735.65-311324.2 & $14.12 \pm 0.03$ & $13.86 \pm 0.04$ & & $72.3 \pm 5.7$ & $-30.2 \pm 7.0$\\
00573627+4025547 & $14.06 \pm 0.03$ & $13.53 \pm 0.04$ & $13.20 \pm 0.03$ & & 005736.35+402554.1 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $82.3 \pm 5.9$ & $-50.6 \pm 7.2$\\
00573729+1153114 & $14.09 \pm 0.02$ & $13.58 \pm 0.02$ & $13.20 \pm 0.03$ & & 005737.32+115311.0 & $12.99 \pm 0.02$ & $12.75 \pm 0.03$ & & $45.1 \pm 7.4$ & $-42.3 \pm 13.8$\\
00573772-2440070 & $14.14 \pm 0.03$ & $13.59 \pm 0.03$ & $13.26 \pm 0.04$ & & 005737.67-244008.2 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $-57.9 \pm 6.5$ & $-108.5 \pm 7.2$\\
00573779-0523295 & $13.44 \pm 0.02$ & $12.80 \pm 0.03$ & $12.53 \pm 0.02$ & & 005737.95-052329.9 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $201.3 \pm 11.3$ & $-37.4 \pm 7.5$\\
00573975-0858458 & $14.99 \pm 0.04$ & $14.42 \pm 0.05$ & $14.07 \pm 0.06$ & & 005739.70-085846.3 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $-59.9 \pm 6.9$ & $-40.1 \pm 8.2$\\
00574071-4931473 & $14.52 \pm 0.02$ & $13.99 \pm 0.04$ & $13.63 \pm 0.04$ & & 005740.98-493146.8 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $267.9 \pm 7.8$ & $42.6 \pm 8.5$\\
00574091+4047535 & $12.56 \pm 0.02$ & $11.96 \pm 0.03$ & $11.68 \pm 0.02$ & & 005741.07+404752.7 & $11.51 \pm 0.02$ & $11.33 \pm 0.02$ & & $168.5 \pm 8.8$ & $-67.4 \pm 7.2$\\
00574198+1148311 & $15.09 \pm 0.04$ & $14.55 \pm 0.05$ & $14.14 \pm 0.07$ & & 005741.93+114830.3 & $13.95 \pm 0.03$ & $13.74 \pm 0.04$ & & $-75.9 \pm 8.4$ & $-79.8 \pm 14.3$\\
00574234-2602272 & $14.91 \pm 0.04$ & $14.37 \pm 0.04$ & $14.08 \pm 0.04$ & & 005742.39-260227.4 & $13.88 \pm 0.03$ & $13.68 \pm 0.03$ & & $67.8 \pm 7.0$ & $-9.5 \pm 8.0$\\
00574259+4700420 & $15.33 \pm 0.05$ & $14.79 \pm 0.06$ & $14.50 \pm 0.07$ & & 005742.57+470040.9 & $14.20 \pm 0.03$ & $13.91 \pm 0.03$ & & $-13.1 \pm 4.1$ & $-91.1 \pm 8.0$\\
00574293-4744321 & $13.50 \pm 0.02$ & $12.90 \pm 0.02$ & $12.62 \pm 0.02$ & & 005742.89-474433.8 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $-41.7 \pm 4.0$ & $-154.6 \pm 12.0$\\
00574323+1825041 & $12.81 \pm 0.02$ & $12.22 \pm 0.02$ & $11.93 \pm 0.02$ & & 005743.09+182502.7 & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & & $-152.3 \pm 9.2$ & $-115.9 \pm 7.7$\\
00574369-5729334 & $14.79 \pm 0.04$ & $14.24 \pm 0.04$ & $13.97 \pm 0.06$ & & 005743.59-572934.1 & $13.76 \pm 0.02$ & $13.56 \pm 0.03$ & & $-74.2 \pm 3.5$ & $-59.7 \pm 8.0$\\
00574407+0933478 & $16.06 \pm 0.08$ & $15.47 \pm 0.11$ & $15.04 \pm 0.13$ & & 005744.03+093346.7 & $14.83 \pm 0.03$ & $14.60 \pm 0.06$ & & $-58.8 \pm 12.1$ & $-113.1 \pm 11.8$\\
00574429+0805496 & $11.59 \pm 0.02$ & $11.01 \pm 0.02$ & $10.73 \pm 0.02$ & & 005744.28+080550.3 & $10.51 \pm 0.02$ & $10.31 \pm 0.02$ & & $-19.9 \pm 7.0$ & $67.7 \pm 7.2$\\
00574492+1336375 & $14.69 \pm 0.04$ & $14.14 \pm 0.04$ & $13.82 \pm 0.04$ & & 005744.96+133636.9 & $13.66 \pm 0.03$ & $13.41 \pm 0.03$ & & $63.8 \pm 9.2$ & $-64.9 \pm 20.6$\\
00574611-5042547 & $14.48 \pm 0.03$ & $13.97 \pm 0.04$ & $13.55 \pm 0.03$ & & 005746.36-504254.8 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $234.8 \pm 7.1$ & $-11.7 \pm 8.3$\\
00574623+4357553 & $16.29 \pm 0.12$ & $15.74 \pm 0.15$ & $15.13 \pm 0.13$ & & 005746.31+435755.1 & $14.70 \pm 0.05$ & $14.44 \pm 0.06$ & & $66.7 \pm 10.3$ & $-10.6 \pm 18.4$\\
00574674+1608585 & $15.96 \pm 0.09$ & $15.28 \pm 0.12$ & $14.84 \pm 0.09$ & & 005746.89+160859.0 & $14.56 \pm 0.03$ & $14.22 \pm 0.05$ & & $222.3 \pm 14.8$ & $42.4 \pm 10.3$\\
00574875-4241035 & $15.09 \pm 0.05$ & $14.42 \pm 0.04$ & $14.11 \pm 0.07$ & & 005748.80-424103.3 & $13.95 \pm 0.03$ & $13.74 \pm 0.03$ & & $49.7 \pm 4.7$ & $16.1 \pm 7.2$\\
00574984-1614568 & $14.83 \pm 0.03$ & $14.30 \pm 0.03$ & $14.01 \pm 0.05$ & & 005749.81-161457.0 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $-44.1 \pm 8.4$ & $-16.6 \pm 8.0$\\
00575031+7822224 & $15.95 \pm 0.09$ & $15.44 \pm 0.12$ & $15.13 \pm 0.16$ & & 005750.13+782222.4 & $14.91 \pm 0.03$ & $14.71 \pm 0.05$ & & $-57.7 \pm 2.2$ & $-3.0 \pm 15.8$\\
00575040-5405495 & $15.53 \pm 0.06$ & $14.93 \pm 0.08$ & $14.53 \pm 0.09$ & & 005750.44-540549.4 & $14.25 \pm 0.04$ & $14.04 \pm 0.04$ & & $33.5 \pm 4.9$ & $14.8 \pm 9.8$\\
00575082-1022591 & $13.85 \pm 0.03$ & $13.25 \pm 0.03$ & $12.98 \pm 0.03$ & & 005750.88-102259.7 & $12.81 \pm 0.02$ & $12.62 \pm 0.03$ & & $84.4 \pm 7.6$ & $-46.4 \pm 6.2$\\
00575326-1028004 & $11.98 \pm 0.02$ & $11.42 \pm 0.03$ & $11.11 \pm 0.02$ & & 005753.33-102801.9 & $10.86 \pm 0.02$ & $10.64 \pm 0.02$ & & $90.9 \pm 6.8$ & $-128.7 \pm 6.4$\\
00575346-1905376 & $14.91 \pm 0.04$ & $14.40 \pm 0.05$ & $14.09 \pm 0.07$ & & 005753.43-190538.3 & $13.82 \pm 0.03$ & $13.56 \pm 0.03$ & & $-40.2 \pm 6.8$ & $-57.8 \pm 7.5$\\
00575366-7552106 & $14.88 \pm 0.04$ & $14.31 \pm 0.03$ & $14.03 \pm 0.06$ & & 005753.58-755210.8 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $-23.7 \pm 1.2$ & $-21.3 \pm 7.8$\\
00575433-5459349 & $13.93 \pm 0.03$ & $13.36 \pm 0.03$ & $13.07 \pm 0.04$ & & 005754.32-545934.2 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $-7.3 \pm 3.4$ & $64.2 \pm 7.0$\\
00575437-1644194 & $15.17 \pm 0.04$ & $14.58 \pm 0.03$ & $14.26 \pm 0.07$ & & 005754.49-164419.6 & $14.06 \pm 0.03$ & $13.79 \pm 0.04$ & & $180.0 \pm 8.9$ & $-16.8 \pm 8.3$\\
00575450+0256033 & $15.51 \pm 0.05$ & $14.84 \pm 0.05$ & $14.48 \pm 0.09$ & & 005754.58+025603.1 & $14.31 \pm 0.03$ & $14.07 \pm 0.04$ & & $114.6 \pm 12.1$ & $-15.2 \pm 14.4$\\
00575454-0057373 & $13.52 \pm 0.02$ & $12.85 \pm 0.03$ & $12.57 \pm 0.03$ & & 005754.60-005738.4 & $12.35 \pm 0.02$ & $12.18 \pm 0.03$ & & $81.6 \pm 8.6$ & $-114.2 \pm 11.3$\\
00575529+2000375 & $15.56 \pm 0.05$ & $14.91 \pm 0.06$ & $14.63 \pm 0.10$ & & 005755.29+200036.7 & $14.42 \pm 0.03$ & $14.21 \pm 0.04$ & & $0.7 \pm 8.8$ & $-58.3 \pm 8.2$\\
00575647-2642456 & $14.70 \pm 0.03$ & $14.11 \pm 0.04$ & $13.79 \pm 0.05$ & & 005756.50-264245.7 & $13.61 \pm 0.02$ & $13.40 \pm 0.03$ & & $33.9 \pm 6.0$ & $-8.7 \pm 7.7$\\
00575648-1121324 & $15.53 \pm 0.05$ & $15.02 \pm 0.08$ & $14.70 \pm 0.10$ & & 005756.53-112132.6 & $14.41 \pm 0.03$ & $14.17 \pm 0.04$ & & $61.7 \pm 9.1$ & $-17.1 \pm 10.1$\\
00575687+2013075 & $16.32 \pm 0.09$ & $15.45 \pm 0.09$ & $14.97 \pm 0.13$ & & 005757.64+201304.0 & $14.32 \pm 0.03$ & $13.87 \pm 0.04$ & & $852.5 \pm 35.0$ & $-274.0 \pm 14.4$\\
00575699-2414468 & $15.18 \pm 0.05$ & $14.57 \pm 0.04$ & $14.30 \pm 0.06$ & & 005757.03-241446.9 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $53.9 \pm 6.6$ & $-10.5 \pm 8.7$\\
00575914-2215317 & $15.07 \pm 0.04$ & $14.49 \pm 0.05$ & $14.19 \pm 0.07$ & & 005759.12-221532.8 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $-19.3 \pm 8.3$ & $-89.6 \pm 8.2$\\
00575950+2120484 & $16.69 \pm 0.14$ & $16.00 \pm 0.15$ & $15.25 \pm 0.17$ & & 005759.61+212048.9 & $14.34 \pm 0.03$ & $14.12 \pm 0.04$ & & $129.2 \pm 16.9$ & $44.9 \pm 20.1$\\
00580129+2309219 & $15.18 \pm 0.04$ & $14.64 \pm 0.05$ & $14.35 \pm 0.08$ & & 005801.41+230921.6 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $127.2 \pm 8.3$ & $-17.8 \pm 7.0$\\
00580131+3324515 & $15.98 \pm 0.09$ & $15.36 \pm 0.12$ & $15.07 \pm 0.12$ & & 005801.36+332451.3 & $14.81 \pm 0.03$ & $14.63 \pm 0.05$ & & $43.4 \pm 6.8$ & $-11.4 \pm 8.8$\\
00580231+4645158 & $15.48 \pm 0.06$ & $14.89 \pm 0.07$ & $14.60 \pm 0.08$ & & 005802.26+464515.5 & $14.43 \pm 0.03$ & $14.25 \pm 0.04$ & & $-39.8 \pm 4.8$ & $-26.0 \pm 7.6$\\
00580352+4120151 & $14.59 \pm 0.03$ & $14.01 \pm 0.04$ & $13.68 \pm 0.04$ & & 005803.48+412014.8 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $-40.2 \pm 5.0$ & $-29.4 \pm 7.2$\\
00580356+3410567 & $13.13 \pm 0.02$ & $12.57 \pm 0.02$ & $12.29 \pm 0.02$ & & 005803.69+341054.8 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $127.3 \pm 6.8$ & $-144.4 \pm 8.4$\\
00580472-2758307 & $13.92 \pm 0.03$ & $13.41 \pm 0.03$ & $13.10 \pm 0.03$ & & 005804.84-275830.8 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $145.4 \pm 6.5$ & $-10.8 \pm 6.7$\\
00580572-4939039 & $13.76 \pm 0.02$ & $13.15 \pm 0.02$ & $12.88 \pm 0.03$ & & 005805.77-493903.7 & $12.71 \pm 0.02$ & $12.53 \pm 0.02$ & & $51.8 \pm 4.0$ & $17.6 \pm 7.3$\\
00580643-5318092 & $13.00 \pm 0.02$ & $12.36 \pm 0.02$ & $11.94 \pm 0.02$ & & 005806.21-531811.7 & $11.73 \pm 0.02$ & $11.55 \pm 0.02$ & & $-198.8 \pm 6.0$ & $-248.9 \pm 9.4$\\
00580690+4616553 & $16.00 \pm 0.08$ & $15.43 \pm 0.10$ & $15.02 \pm 0.11$ & & 005806.97+461656.0 & $14.80 \pm 0.03$ & $14.60 \pm 0.05$ & & $59.6 \pm 5.8$ & $63.1 \pm 8.8$\\
00580769-0813544 & $13.45 \pm 0.02$ & $12.90 \pm 0.03$ & $12.62 \pm 0.03$ & & 005807.78-081355.4 & $12.45 \pm 0.02$ & $12.24 \pm 0.03$ & & $120.0 \pm 6.6$ & $-87.7 \pm 6.4$\\
00580803+4623108 & $15.05 \pm 0.04$ & $14.32 \pm 0.05$ & $14.03 \pm 0.05$ & & 005808.07+462310.9 & $13.86 \pm 0.03$ & $13.69 \pm 0.03$ & & $40.8 \pm 4.2$ & $13.7 \pm 6.6$\\
00580956-3154127 & $13.97 \pm 0.02$ & $13.38 \pm 0.03$ & $13.04 \pm 0.03$ & & 005809.35-315415.0 & $12.81 \pm 0.03$ & $12.60 \pm 0.03$ & & $-223.9 \pm 6.8$ & $-192.3 \pm 8.0$\\
00581002+2327245 & $13.06 \pm 0.02$ & $12.49 \pm 0.02$ & $12.18 \pm 0.02$ & & 005810.08+232724.0 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $58.2 \pm 7.5$ & $-42.6 \pm 7.1$\\
00581072+2040407 & $14.73 \pm 0.03$ & $14.07 \pm 0.03$ & $13.72 \pm 0.04$ & & 005810.79+204040.5 & $13.55 \pm 0.02$ & $13.36 \pm 0.03$ & & $78.9 \pm 6.8$ & $-21.2 \pm 6.7$\\
00581082+2902462 & $13.26 \pm 0.02$ & $12.66 \pm 0.02$ & $12.32 \pm 0.02$ & & 005810.85+290245.8 & $12.17 \pm 0.02$ & $11.95 \pm 0.02$ & & $27.5 \pm 6.1$ & $-24.7 \pm 5.7$\\
00581105+0835129 & $15.46 \pm 0.05$ & $14.87 \pm 0.07$ & $14.57 \pm 0.09$ & & 005811.02+083512.4 & $14.39 \pm 0.03$ & $14.18 \pm 0.05$ & & $-42.2 \pm 9.4$ & $-50.1 \pm 9.6$\\
00581143-5653326 & $16.78 \pm 0.17$ & $15.55 \pm 0.14$ & $14.55 \pm 0.09$ & & 005811.69-565332.1 & $13.76 \pm 0.03$ & $13.24 \pm 0.03$ & & $197.4 \pm 6.2$ & $46.0 \pm 12.2$\\
00581149+4434214 & $15.43 \pm 0.05$ & $14.62 \pm 0.06$ & $14.30 \pm 0.06$ & & 005811.55+443421.3 & $13.95 \pm 0.03$ & $13.71 \pm 0.03$ & & $56.5 \pm 4.8$ & $-7.7 \pm 6.8$\\
00581228+1201011 & $14.48 \pm 0.03$ & $13.95 \pm 0.04$ & $13.53 \pm 0.04$ & & 005812.27+120100.3 & $13.34 \pm 0.03$ & $13.17 \pm 0.03$ & & $-12.4 \pm 7.4$ & $-82.3 \pm 10.1$\\
00581259+2721042 & $15.11 \pm 0.04$ & $14.50 \pm 0.05$ & $14.19 \pm 0.06$ & & 005812.56+272103.8 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $-30.8 \pm 5.9$ & $-30.1 \pm 8.9$\\
00581354-3045422 & $12.82 \pm 0.02$ & $12.30 \pm 0.03$ & $12.02 \pm 0.02$ & & 005813.59-304542.8 & $11.86 \pm 0.02$ & $11.66 \pm 0.02$ & & $60.3 \pm 4.9$ & $-51.8 \pm 6.0$\\
00581366-0601245 & $14.08 \pm 0.03$ & $13.57 \pm 0.03$ & $13.23 \pm 0.04$ & & 005813.69-060123.7 & $13.08 \pm 0.02$ & $12.85 \pm 0.03$ & & $41.5 \pm 7.8$ & $67.8 \pm 10.2$\\
00581392-2647121 & $14.64 \pm 0.03$ & $14.05 \pm 0.04$ & $13.77 \pm 0.04$ & & 005813.96-264712.2 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $38.6 \pm 5.9$ & $-9.7 \pm 7.6$\\
00581409+3646532 & $16.00 \pm 0.07$ & $15.28 \pm 0.07$ & $15.01 \pm 0.10$ & & 005814.13+364653.0 & $14.78 \pm 0.03$ & $14.51 \pm 0.05$ & & $43.3 \pm 7.1$ & $-15.3 \pm 9.5$\\
00581564-1149235 & $15.50 \pm 0.05$ & $14.97 \pm 0.08$ & $14.52 \pm 0.09$ & & 005815.74-114923.0 & $14.35 \pm 0.03$ & $14.06 \pm 0.04$ & & $127.8 \pm 14.2$ & $45.1 \pm 23.3$\\
00581579+2033307 & $12.89 \pm 0.02$ & $12.31 \pm 0.02$ & $12.01 \pm 0.02$ & & 005815.74+203328.9 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $-54.2 \pm 6.0$ & $-135.8 \pm 7.6$\\
00581643+4438442 & $15.71 \pm 0.06$ & $15.08 \pm 0.09$ & $14.75 \pm 0.09$ & & 005816.48+443843.9 & $14.55 \pm 0.03$ & $14.34 \pm 0.04$ & & $54.0 \pm 5.4$ & $-26.6 \pm 8.1$\\
00581773-2923403 & $14.05 \pm 0.03$ & $13.48 \pm 0.02$ & $13.19 \pm 0.04$ & & 005817.76-292339.9 & $13.03 \pm 0.02$ & $12.85 \pm 0.03$ & & $37.9 \pm 5.5$ & $42.4 \pm 7.5$\\
00581975+0136230 & $15.97 \pm 0.08$ & $15.33 \pm 0.09$ & $15.01 \pm 0.12$ & & 005819.76+013622.3 & $14.67 \pm 0.03$ & $14.44 \pm 0.06$ & & $11.4 \pm 11.7$ & $-70.1 \pm 11.3$\\
00582046-4556248 & $14.94 \pm 0.04$ & $14.30 \pm 0.05$ & $13.94 \pm 0.05$ & & 005820.53-455624.5 & $13.72 \pm 0.02$ & $13.53 \pm 0.03$ & & $69.3 \pm 4.4$ & $29.2 \pm 7.1$\\
00582108+3300114 & $13.21 \pm 0.02$ & $12.58 \pm 0.03$ & $12.23 \pm 0.02$ & & 005821.03+330009.5 & $12.02 \pm 0.02$ & $11.83 \pm 0.02$ & & $-48.1 \pm 4.6$ & $-143.6 \pm 7.9$\\
00582110+1800002 & $16.16 \pm 0.09$ & $15.60 \pm 0.11$ & $15.11 \pm 0.16$ & & 005821.43+180006.5 & $14.94 \pm 0.03$ & $14.74 \pm 0.06$ & & $372.5 \pm 21.6$ & $494.6 \pm 26.2$\\
00582131-7045341 & $14.18 \pm 0.03$ & $13.58 \pm 0.03$ & $13.31 \pm 0.04$ & & 005821.62-704534.2 & $13.13 \pm 0.02$ & $12.94 \pm 0.02$ & & $128.4 \pm 3.0$ & $-8.2 \pm 7.0$\\
00582177+4629267 & $15.93 \pm 0.08$ & $15.28 \pm 0.10$ & $14.98 \pm 0.13$ & & 005821.75+462926.0 & $14.81 \pm 0.03$ & $14.63 \pm 0.05$ & & $-19.0 \pm 5.0$ & $-65.1 \pm 8.8$\\
00582218-5307420 & $14.80 \pm 0.03$ & $14.23 \pm 0.04$ & $13.90 \pm 0.04$ & & 005822.27-530742.0 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $88.2 \pm 4.5$ & $2.5 \pm 7.7$\\
00582222+3901589 & $13.72 \pm 0.02$ & $13.12 \pm 0.03$ & $12.81 \pm 0.02$ & & 005822.28+390159.0 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $71.1 \pm 6.4$ & $4.7 \pm 6.7$\\
00582237-4758387 & $15.20 \pm 0.04$ & $14.63 \pm 0.03$ & $14.35 \pm 0.07$ & & 005822.43-475838.4 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $58.3 \pm 8.2$ & $28.8 \pm 9.8$\\
00582306+2232318 & $14.81 \pm 0.03$ & $14.17 \pm 0.04$ & $13.81 \pm 0.06$ & & 005823.07+223231.3 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $18.6 \pm 6.0$ & $-43.8 \pm 6.4$\\
00582339-3655452 & $15.55 \pm 0.06$ & $14.91 \pm 0.08$ & $14.52 \pm 0.09$ & & 005823.34-365545.4 & $14.20 \pm 0.03$ & $13.94 \pm 0.04$ & & $-63.1 \pm 6.2$ & $-21.2 \pm 7.9$\\
00582362+0708012 & $15.52 \pm 0.05$ & $14.96 \pm 0.10$ & $14.66 \pm 0.09$ & & 005823.61+070800.6 & $14.33 \pm 0.03$ & $14.04 \pm 0.05$ & & $-15.9 \pm 9.2$ & $-59.2 \pm 10.0$\\
00582378-5011085 & $15.16 \pm 0.04$ & $14.56 \pm 0.05$ & $14.27 \pm 0.06$ & & 005823.84-501107.8 & $14.09 \pm 0.03$ & $13.86 \pm 0.04$ & & $65.3 \pm 4.9$ & $70.2 \pm 8.3$\\
00582379+0231522 & $15.58 \pm 0.06$ & $15.04 \pm 0.07$ & $14.73 \pm 0.09$ & & 005823.89+023151.4 & $14.39 \pm 0.07$ & $14.15 \pm 0.09$ & & $154.5 \pm 26.7$ & $-83.5 \pm 16.5$\\
00582618+2901136 & $16.42 \pm 0.13$ & $15.47 \pm 0.13$ & $14.86 \pm 0.11$ & & 005826.14+290113.6 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $-46.0 \pm 8.4$ & $-3.0 \pm 9.0$\\
00582703+4634229 & $13.66 \pm 0.02$ & $13.08 \pm 0.02$ & $12.81 \pm 0.02$ & & 005827.17+463423.3 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $116.8 \pm 6.1$ & $36.4 \pm 6.4$\\
00582854+3358594 & $15.79 \pm 0.07$ & $15.08 \pm 0.09$ & $14.79 \pm 0.09$ & & 005828.59+335858.7 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $46.0 \pm 6.3$ & $-51.8 \pm 7.8$\\
00582952-6138096 & $15.25 \pm 0.05$ & $14.69 \pm 0.09$ & $14.40 \pm 0.08$ & & 005829.57-613809.7 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $29.9 \pm 2.9$ & $-10.5 \pm 8.9$\\
00583067+0154299 & $14.53 \pm 0.03$ & $13.90 \pm 0.04$ & $13.60 \pm 0.04$ & & 005830.70+015429.5 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $36.8 \pm 9.4$ & $-44.1 \pm 9.4$\\
00583294-6131270 & $14.29 \pm 0.03$ & $13.78 \pm 0.03$ & $13.40 \pm 0.04$ & & 005833.06-613127.2 & $13.16 \pm 0.02$ & $12.99 \pm 0.03$ & & $74.9 \pm 2.9$ & $-13.3 \pm 7.6$\\
00583298-0547135 & $12.12 \pm 0.02$ & $11.51 \pm 0.02$ & $11.19 \pm 0.02$ & & 005833.04-054714.3 & $11.03 \pm 0.02$ & $10.85 \pm 0.02$ & & $87.8 \pm 8.3$ & $-83.8 \pm 10.9$\\
00583318+2034121 & $15.05 \pm 0.04$ & $14.48 \pm 0.04$ & $14.19 \pm 0.07$ & & 005833.19+203411.7 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $15.9 \pm 5.9$ & $-29.0 \pm 6.5$\\
00583326-3954124 & $14.32 \pm 0.03$ & $13.66 \pm 0.04$ & $13.30 \pm 0.04$ & & 005833.24-395413.4 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $-25.3 \pm 4.4$ & $-87.2 \pm 6.9$\\
00583337+2029421 & $13.36 \pm 0.02$ & $12.78 \pm 0.02$ & $12.49 \pm 0.02$ & & 005833.36+202941.7 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $-8.1 \pm 5.7$ & $-32.1 \pm 6.4$\\
00583387+1820010 & $14.30 \pm 0.03$ & $13.78 \pm 0.03$ & $13.47 \pm 0.04$ & & 005834.01+182002.6 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $158.7 \pm 8.3$ & $124.1 \pm 8.1$\\
00583434-7057533 & $15.70 \pm 0.06$ & $15.14 \pm 0.09$ & $14.83 \pm 0.12$ & & 005834.37-705753.7 & $14.66 \pm 0.03$ & $14.40 \pm 0.04$ & & $12.3 \pm 1.8$ & $-35.1 \pm 7.9$\\
00583518+3537107 & $14.46 \pm 0.03$ & $13.91 \pm 0.04$ & $13.59 \pm 0.04$ & & 005835.28+353709.9 & $13.35 \pm 0.02$ & $13.14 \pm 0.03$ & & $93.0 \pm 6.3$ & $-57.7 \pm 7.6$\\
00583587+4215099 & $15.05 \pm 0.04$ & $14.41 \pm 0.06$ & $14.13 \pm 0.06$ & & 005835.86+421509.2 & $13.95 \pm 0.03$ & $13.77 \pm 0.03$ & & $-8.0 \pm 4.4$ & $-59.2 \pm 7.2$\\
00583627+1506140 & $15.04 \pm 0.03$ & $14.48 \pm 0.06$ & $14.14 \pm 0.05$ & & 005836.24+150613.9 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $-51.8 \pm 9.7$ & $-5.5 \pm 9.0$\\
00583747+3525362 & $16.36 \pm 0.12$ & $15.68 \pm 0.18$ & $15.29 \pm 0.15$ & & 005837.56+352535.6 & $14.80 \pm 0.03$ & $14.54 \pm 0.05$ & & $84.3 \pm 12.0$ & $-46.4 \pm 17.4$\\
00583756-4933198 & $15.52 \pm 0.05$ & $14.87 \pm 0.06$ & $14.44 \pm 0.07$ & & 005837.61-493319.9 & $14.24 \pm 0.03$ & $13.95 \pm 0.03$ & & $43.4 \pm 4.8$ & $-11.9 \pm 8.2$\\
00583959-0656319 & $14.03 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 005839.61-065631.5 & $12.99 \pm 0.03$ & $12.79 \pm 0.03$ & & $29.9 \pm 6.4$ & $36.6 \pm 7.0$\\
00584147+3421444 & $14.93 \pm 0.04$ & $14.33 \pm 0.06$ & $14.05 \pm 0.05$ & & 005841.54+342144.0 & $13.87 \pm 0.03$ & $13.65 \pm 0.03$ & & $70.2 \pm 5.4$ & $-33.4 \pm 6.2$\\
00584175+1727294 & $13.68 \pm 0.03$ & $13.07 \pm 0.04$ & $12.79 \pm 0.02$ & & 005841.86+172730.0 & $12.58 \pm 0.02$ & $12.39 \pm 0.02$ & & $165.3 \pm 10.9$ & $61.2 \pm 8.0$\\
00584253-0651239 & $14.31 \pm 0.02$ & $13.44 \pm 0.03$ & $12.90 \pm 0.03$ & & 005842.65-065125.3 & $12.57 \pm 0.02$ & $12.27 \pm 0.03$ & & $146.5 \pm 6.9$ & $-117.6 \pm 7.3$\\
00584443-1709093 & $13.40 \pm 0.02$ & $12.84 \pm 0.03$ & $12.50 \pm 0.03$ & & 005844.49-170909.2 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $79.2 \pm 7.8$ & $13.9 \pm 7.3$\\
00584541-5616430 & $14.88 \pm 0.04$ & $14.33 \pm 0.06$ & $14.01 \pm 0.05$ & & 005845.48-561643.8 & $13.81 \pm 0.03$ & $13.64 \pm 0.03$ & & $51.1 \pm 3.4$ & $-74.5 \pm 8.1$\\
00584578-0718571 & $14.40 \pm 0.03$ & $13.85 \pm 0.03$ & $13.59 \pm 0.04$ & & 005845.85-071857.9 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $80.7 \pm 8.0$ & $-60.7 \pm 8.7$\\
00584590+2430511 & $12.01 \pm 0.02$ & $11.40 \pm 0.02$ & $11.07 \pm 0.02$ & & 005846.03+243050.3 & $10.90 \pm 0.02$ & $10.68 \pm 0.02$ & & $132.1 \pm 7.0$ & $-64.1 \pm 6.6$\\
00584741-2634467 & $15.60 \pm 0.05$ & $15.07 \pm 0.08$ & $14.80 \pm 0.09$ & & 005847.38-263446.9 & $14.63 \pm 0.03$ & $14.43 \pm 0.05$ & & $-41.0 \pm 8.1$ & $-24.1 \pm 9.6$\\
00584759+0202076 & $16.48 \pm 0.11$ & $15.74 \pm 0.13$ & $15.18 \pm 0.14$ & & 005847.56+020206.5 & $14.97 \pm 0.04$ & $14.79 \pm 0.07$ & & $-42.4 \pm 20.6$ & $-108.3 \pm 23.5$\\
00584762-3827496 & $13.48 \pm 0.03$ & $12.85 \pm 0.03$ & $12.49 \pm 0.03$ & & 005847.76-382749.3 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $146.1 \pm 5.5$ & $21.9 \pm 7.3$\\
00584811-3740334 & $15.19 \pm 0.04$ & $14.60 \pm 0.07$ & $14.27 \pm 0.08$ & & 005848.14-374032.8 & $13.99 \pm 0.03$ & $13.78 \pm 0.03$ & & $24.2 \pm 5.1$ & $50.3 \pm 7.2$\\
00584920+3150078 & $14.03 \pm 0.03$ & $13.47 \pm 0.03$ & $13.14 \pm 0.03$ & & 005849.22+315006.4 & $12.89 \pm 0.02$ & $12.68 \pm 0.02$ & & $17.8 \pm 4.5$ & $-103.6 \pm 7.0$\\
00584963+0934277 & $14.22 \pm 0.03$ & $13.70 \pm 0.04$ & $13.40 \pm 0.04$ & & 005849.65+093427.2 & $13.19 \pm 0.02$ & $12.96 \pm 0.03$ & & $33.2 \pm 8.2$ & $-48.8 \pm 9.2$\\
00585048-1338542 & $15.19 \pm 0.05$ & $14.57 \pm 0.07$ & $14.26 \pm 0.07$ & & 005850.44-133854.5 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $-57.0 \pm 8.1$ & $-31.0 \pm 8.9$\\
00585487-2401175 & $14.75 \pm 0.03$ & $14.20 \pm 0.05$ & $13.93 \pm 0.05$ & & 005854.92-240117.3 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $64.7 \pm 7.5$ & $20.0 \pm 8.5$\\
00585560+4610534 & $16.26 \pm 0.10$ & $15.73 \pm 0.14$ & $15.38 \pm 0.15$ & & 005855.68+461053.8 & $15.18 \pm 0.03$ & $14.96 \pm 0.06$ & & $75.2 \pm 9.5$ & $28.0 \pm 16.9$\\
00585561-2143379 & $15.13 \pm 0.04$ & $14.61 \pm 0.05$ & $14.29 \pm 0.07$ & & 005855.65-214337.9 & $14.05 \pm 0.03$ & $13.83 \pm 0.04$ & & $40.1 \pm 6.2$ & $3.0 \pm 7.5$\\
00585613+3347085 & $15.61 \pm 0.06$ & $14.99 \pm 0.09$ & $14.70 \pm 0.11$ & & 005856.25+334707.6 & $14.51 \pm 0.03$ & $14.28 \pm 0.04$ & & $145.2 \pm 10.5$ & $-86.3 \pm 10.3$\\
00585652-4955455 & $14.73 \pm 0.03$ & $14.11 \pm 0.03$ & $13.81 \pm 0.05$ & & 005856.66-495545.3 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $133.3 \pm 5.2$ & $17.5 \pm 8.5$\\
00585723+0449012 & $15.16 \pm 0.03$ & $14.47 \pm 0.04$ & $14.05 \pm 0.05$ & & 005857.31+044901.0 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $110.5 \pm 9.1$ & $-22.7 \pm 9.6$\\
00585734-2745445 & $13.81 \pm 0.03$ & $13.25 \pm 0.04$ & $12.95 \pm 0.03$ & & 005857.42-274545.0 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $96.7 \pm 5.9$ & $-42.6 \pm 7.4$\\
00585754+1605222 & $13.27 \pm 0.02$ & $12.69 \pm 0.03$ & $12.39 \pm 0.03$ & & 005857.62+160522.5 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $106.5 \pm 10.8$ & $30.1 \pm 8.3$\\
00585770+2259236 & $15.73 \pm 0.06$ & $15.09 \pm 0.07$ & $14.82 \pm 0.12$ & & 005857.74+225922.3 & $14.55 \pm 0.03$ & $14.35 \pm 0.05$ & & $44.7 \pm 7.0$ & $-100.1 \pm 8.6$\\
00585858+3937192 & $16.58 \pm 0.14$ & $15.78 \pm 0.15$ & $15.06 \pm 0.15$ & & 005858.63+393719.2 & $14.55 \pm 0.03$ & $14.25 \pm 0.04$ & & $54.7 \pm 10.2$ & $-1.8 \pm 17.6$\\
00590051-5018128 & $14.60 \pm 0.02$ & $14.09 \pm 0.03$ & $13.76 \pm 0.05$ & & 005900.59-501812.6 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $75.8 \pm 4.5$ & $18.9 \pm 7.7$\\
00590070+1852336 & $15.95 \pm 0.07$ & $15.31 \pm 0.09$ & $15.02 \pm 0.15$ & & 005900.73+185233.1 & $14.73 \pm 0.03$ & $14.49 \pm 0.05$ & & $28.3 \pm 7.9$ & $-34.5 \pm 8.7$\\
00590118-7517541 & $11.96 \pm 0.02$ & $11.34 \pm 0.02$ & $11.02 \pm 0.02$ & & 005901.31-751754.6 & $10.84 \pm 0.02$ & $10.65 \pm 0.02$ & & $39.2 \pm 1.2$ & $-41.4 \pm 8.2$\\
00590253+4234148 & $14.60 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.04$ & & 005902.57+423414.7 & $13.44 \pm 0.03$ & $13.21 \pm 0.03$ & & $33.7 \pm 4.3$ & $-12.5 \pm 7.1$\\
00590311+2456142 & $13.53 \pm 0.02$ & $12.88 \pm 0.03$ & $12.58 \pm 0.03$ & & 005903.15+245613.6 & $12.39 \pm 0.02$ & $12.17 \pm 0.02$ & & $36.3 \pm 5.0$ & $-47.3 \pm 5.9$\\
00590344+4153459 & $15.77 \pm 0.06$ & $15.23 \pm 0.09$ & $14.86 \pm 0.10$ & & 005903.49+415345.6 & $14.69 \pm 0.03$ & $14.52 \pm 0.05$ & & $49.1 \pm 6.2$ & $-27.5 \pm 9.6$\\
00590376+7839265 & $16.38 \pm 0.13$ & $15.76 \pm 0.19$ & $15.02 \pm 0.14$ & & 005903.70+783925.4 & $14.77 \pm 0.03$ & $14.55 \pm 0.04$ & & $-18.6 \pm 1.6$ & $-112.8 \pm 21.9$\\
00590496-2939473 & $14.20 \pm 0.02$ & $13.61 \pm 0.04$ & $13.33 \pm 0.04$ & & 005905.01-293947.6 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $63.9 \pm 5.6$ & $-22.2 \pm 6.7$\\
00590631-6127558 & $15.53 \pm 0.07$ & $14.83 \pm 0.08$ & $14.55 \pm 0.10$ & & 005906.41-612755.8 & $14.39 \pm 0.03$ & $14.18 \pm 0.04$ & & $70.6 \pm 3.4$ & $-4.3 \pm 9.1$\\
00590673+1305153 & $14.71 \pm 0.03$ & $13.98 \pm 0.04$ & $13.71 \pm 0.04$ & & 005906.72+130514.8 & $13.55 \pm 0.03$ & $13.38 \pm 0.03$ & & $-21.8 \pm 7.7$ & $-56.8 \pm 9.2$\\
00590734+4102232 & $11.38 \pm 0.02$ & $10.83 \pm 0.03$ & $10.51 \pm 0.02$ & & 005907.57+410223.6 & $10.34 \pm 0.02$ & $10.14 \pm 0.02$ & & $238.6 \pm 12.0$ & $40.2 \pm 6.7$\\
00591026-2507234 & $13.47 \pm 0.02$ & $12.85 \pm 0.02$ & $12.51 \pm 0.03$ & & 005910.31-250722.7 & $12.29 \pm 0.02$ & $12.06 \pm 0.02$ & & $62.5 \pm 7.5$ & $62.0 \pm 9.7$\\
00591141+2848420 & $15.47 \pm 0.06$ & $14.84 \pm 0.07$ & $14.51 \pm 0.09$ & & 005911.47+284840.2 & $14.03 \pm 0.03$ & $13.73 \pm 0.04$ & & $57.8 \pm 5.7$ & $-141.6 \pm 8.9$\\
00591279+2940055 & $16.03 \pm 0.10$ & $15.34 \pm 0.11$ & $14.98 \pm 0.13$ & & 005912.82+294006.1 & $14.66 \pm 0.03$ & $14.44 \pm 0.05$ & & $27.8 \pm 8.0$ & $45.4 \pm 10.2$\\
00591316+3630278 & $13.58 \pm 0.03$ & $12.98 \pm 0.03$ & $12.68 \pm 0.02$ & & 005913.19+363027.5 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $32.2 \pm 5.9$ & $-27.2 \pm 7.6$\\
00591399+2516044 & $13.61 \pm 0.02$ & $13.07 \pm 0.03$ & $12.78 \pm 0.03$ & & 005914.04+251605.0 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $61.6 \pm 5.4$ & $43.2 \pm 5.8$\\
00591401+1659309 & $13.54 \pm 0.03$ & $12.91 \pm 0.03$ & $12.63 \pm 0.03$ & & 005914.10+165930.9 & $12.44 \pm 0.02$ & $12.21 \pm 0.02$ & & $140.4 \pm 10.5$ & $-0.1 \pm 9.1$\\
00591500-4130244 & $13.71 \pm 0.02$ & $13.14 \pm 0.03$ & $12.81 \pm 0.03$ & & 005915.10-413024.2 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $104.3 \pm 4.8$ & $13.6 \pm 7.3$\\
00591580-4602546 & $15.19 \pm 0.04$ & $14.49 \pm 0.04$ & $14.08 \pm 0.06$ & & 005915.91-460254.2 & $13.76 \pm 0.03$ & $13.51 \pm 0.03$ & & $110.7 \pm 4.9$ & $38.6 \pm 7.2$\\
00591606-5949309 & $16.45 \pm 0.13$ & $15.68 \pm 0.15$ & $15.22 \pm 0.19$ & & 005916.12-594932.0 & $14.94 \pm 0.03$ & $14.64 \pm 0.05$ & & $37.0 \pm 6.4$ & $-99.6 \pm 21.5$\\
00591669+2928192 & $16.13 \pm 0.11$ & $15.31 \pm 0.11$ & $14.90 \pm 0.13$ & & 005916.76+292819.4 & $14.61 \pm 0.03$ & $14.40 \pm 0.05$ & & $62.0 \pm 8.3$ & $14.3 \pm 10.0$\\
00591966+1700331 & $14.10 \pm 0.03$ & $13.52 \pm 0.04$ & $13.25 \pm 0.03$ & & 005919.65+170031.8 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $-7.7 \pm 8.0$ & $-138.9 \pm 11.7$\\
00591977+2803505 & $14.83 \pm 0.03$ & $14.23 \pm 0.05$ & $13.94 \pm 0.06$ & & 005919.73+280350.3 & $13.74 \pm 0.03$ & $13.50 \pm 0.03$ & & $-34.9 \pm 5.4$ & $-13.3 \pm 6.8$\\
00592057+3626398 & $15.52 \pm 0.05$ & $15.00 \pm 0.09$ & $14.71 \pm 0.09$ & & 005920.61+362639.4 & $14.53 \pm 0.03$ & $14.22 \pm 0.04$ & & $41.0 \pm 7.1$ & $-41.2 \pm 9.7$\\
00592156+1755122 & $16.47 \pm 0.12$ & $15.65 \pm 0.14$ & $15.38 \pm 0.15$ & & 005921.53+175515.1 & $15.02 \pm 0.04$ & $14.80 \pm 0.06$ & & $-57.3 \pm 19.5$ & $288.7 \pm 24.5$\\
00592177-4522024 & $14.78 \pm 0.04$ & $14.22 \pm 0.04$ & $13.92 \pm 0.05$ & & 005921.85-452203.3 & $13.66 \pm 0.02$ & $13.39 \pm 0.03$ & & $81.1 \pm 4.8$ & $-78.8 \pm 7.9$\\
00592253+2052493 & $16.13 \pm 0.10$ & $15.46 \pm 0.11$ & $15.04 \pm 0.14$ & & 005922.58+205249.0 & $14.74 \pm 0.03$ & $14.55 \pm 0.05$ & & $59.1 \pm 11.2$ & $-27.2 \pm 15.1$\\
00592345-1804170 & $14.96 \pm 0.04$ & $14.41 \pm 0.05$ & $14.11 \pm 0.06$ & & 005923.44-180417.8 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $-16.1 \pm 9.3$ & $-63.8 \pm 10.3$\\
00592483+0410453 & $16.60 \pm 0.13$ & $15.89 \pm 0.14$ & $15.27 \pm 0.16$ & & 005924.86+041044.2 & $14.58 \pm 0.03$ & $14.27 \pm 0.05$ & & $43.7 \pm 20.0$ & $-107.4 \pm 21.2$\\
00592485-5945131 & $15.11 \pm 0.04$ & $14.32 \pm 0.04$ & $13.92 \pm 0.05$ & & 005924.88-594512.8 & $13.56 \pm 0.02$ & $13.26 \pm 0.03$ & & $20.7 \pm 3.0$ & $36.1 \pm 7.6$\\
00592548+2156322 & $14.82 \pm 0.03$ & $14.25 \pm 0.04$ & $13.96 \pm 0.06$ & & 005925.51+215632.0 & $13.77 \pm 0.03$ & $13.52 \pm 0.03$ & & $29.0 \pm 6.1$ & $-10.8 \pm 6.2$\\
00592657-3846237 & $14.46 \pm 0.03$ & $13.82 \pm 0.04$ & $13.54 \pm 0.04$ & & 005926.68-384622.9 & $13.38 \pm 0.02$ & $13.20 \pm 0.03$ & & $124.9 \pm 5.4$ & $64.3 \pm 6.9$\\
00592681-1611358 & $15.16 \pm 0.05$ & $14.63 \pm 0.08$ & $14.25 \pm 0.07$ & & 005926.86-161135.9 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $77.6 \pm 8.3$ & $-8.6 \pm 9.2$\\
00592765-5519110 & $14.50 \pm 0.03$ & $13.88 \pm 0.03$ & $13.54 \pm 0.04$ & & 005927.76-551911.2 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $90.9 \pm 4.1$ & $-19.4 \pm 7.6$\\
00592827-0834260 & $12.94 \pm 0.03$ & $12.38 \pm 0.02$ & $12.07 \pm 0.02$ & & 005928.26-083427.7 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $-8.6 \pm 6.0$ & $-148.7 \pm 6.8$\\
00592844+4348434 & $16.11 \pm 0.09$ & $15.55 \pm 0.12$ & $15.12 \pm 0.12$ & & 005928.33+434844.2 & $14.76 \pm 0.03$ & $14.44 \pm 0.04$ & & $-101.9 \pm 9.0$ & $68.3 \pm 15.1$\\
00592869-5506378 & $14.80 \pm 0.03$ & $14.21 \pm 0.03$ & $13.85 \pm 0.05$ & & 005928.86-550638.3 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $148.6 \pm 5.1$ & $-54.6 \pm 7.9$\\
00592888-2631054 & $12.65 \pm 0.02$ & $12.13 \pm 0.02$ & $11.86 \pm 0.02$ & & 005928.99-263108.3 & $11.67 \pm 0.02$ & $11.45 \pm 0.02$ & & $131.9 \pm 6.1$ & $-261.2 \pm 8.6$\\
00592933+3103311 & $15.88 \pm 0.07$ & $15.28 \pm 0.11$ & $14.99 \pm 0.11$ & & 005929.29+310332.3 & $14.56 \pm 0.03$ & $14.38 \pm 0.04$ & & $-39.7 \pm 7.6$ & $116.5 \pm 12.2$\\
00593018+2341534 & $16.43 \pm 0.11$ & $15.34 \pm 0.09$ & $14.99 \pm 0.14$ & & 005930.29+234153.4 & $14.42 \pm 0.03$ & $14.14 \pm 0.04$ & & $123.0 \pm 10.1$ & $-0.5 \pm 9.9$\\
00593080+4447194 & $14.18 \pm 0.02$ & $13.59 \pm 0.03$ & $13.25 \pm 0.03$ & & 005930.92+444719.6 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $105.5 \pm 5.9$ & $20.2 \pm 6.4$\\
00593143-2213132 & $14.49 \pm 0.03$ & $13.86 \pm 0.04$ & $13.59 \pm 0.05$ & & 005931.48-221313.0 & $13.43 \pm 0.03$ & $13.25 \pm 0.03$ & & $54.3 \pm 5.9$ & $15.4 \pm 6.5$\\
00593235+3342306 & $15.60 \pm 0.06$ & $15.08 \pm 0.08$ & $14.76 \pm 0.08$ & & 005932.30+334230.4 & $14.56 \pm 0.03$ & $14.35 \pm 0.05$ & & $-61.4 \pm 7.6$ & $-13.1 \pm 8.0$\\
00593252+2532316 & $16.14 \pm 0.10$ & $15.52 \pm 0.14$ & $15.19 \pm 0.17$ & & 005932.54+253230.3 & $14.67 \pm 0.03$ & $14.43 \pm 0.05$ & & $23.3 \pm 12.6$ & $-98.9 \pm 17.0$\\
00593385-2427441 & $15.84 \pm 0.07$ & $15.23 \pm 0.10$ & $14.90 \pm 0.10$ & & 005933.83-242744.8 & $14.73 \pm 0.03$ & $14.49 \pm 0.05$ & & $-21.0 \pm 7.9$ & $-60.9 \pm 9.7$\\
00593387-1956317 & $14.38 \pm 0.03$ & $13.77 \pm 0.04$ & $13.47 \pm 0.05$ & & 005933.88-195632.9 & $13.24 \pm 0.03$ & $13.05 \pm 0.03$ & & $7.7 \pm 6.3$ & $-97.3 \pm 6.6$\\
00593397-1600065 & $15.28 \pm 0.04$ & $14.54 \pm 0.07$ & $14.22 \pm 0.06$ & & 005933.95-160007.2 & $14.00 \pm 0.03$ & $13.80 \pm 0.04$ & & $-27.7 \pm 8.5$ & $-63.7 \pm 9.1$\\
00593428-3057140 & $15.25 \pm 0.04$ & $14.60 \pm 0.06$ & $14.33 \pm 0.09$ & & 005934.37-305713.6 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $93.9 \pm 6.3$ & $31.2 \pm 7.1$\\
00593437-0135261 & $15.03 \pm 0.03$ & $14.29 \pm 0.04$ & $13.91 \pm 0.06$ & & 005934.37-013526.8 & $13.69 \pm 0.03$ & $13.50 \pm 0.04$ & & $-0.9 \pm 9.8$ & $-79.5 \pm 14.3$\\
00593499+2243487 & $16.16 \pm 0.09$ & $15.49 \pm 0.10$ & $15.07 \pm 0.15$ & & 005935.04+224348.1 & $14.91 \pm 0.03$ & $14.58 \pm 0.06$ & & $53.6 \pm 10.5$ & $-43.9 \pm 12.0$\\
00593539-0246189 & $15.29 \pm 0.05$ & $14.74 \pm 0.06$ & $14.47 \pm 0.08$ & & 005935.43-024619.1 & $14.30 \pm 0.03$ & $14.12 \pm 0.05$ & & $57.3 \pm 11.6$ & $-20.1 \pm 9.2$\\
00593543+1509050 & $16.54 \pm 0.14$ & $15.58 \pm 0.14$ & $15.17 \pm 0.13$ & & 005935.57+150905.4 & $14.90 \pm 0.03$ & $14.60 \pm 0.06$ & & $192.3 \pm 20.3$ & $34.9 \pm 20.0$\\
00593552-2118046 & $14.86 \pm 0.04$ & $14.24 \pm 0.05$ & $13.89 \pm 0.05$ & & 005935.58-211804.6 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $66.1 \pm 6.6$ & $-1.6 \pm 6.6$\\
00593657+1800204 & $15.24 \pm 0.05$ & $14.62 \pm 0.05$ & $14.26 \pm 0.08$ & & 005936.56+180019.9 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $-9.4 \pm 6.6$ & $-40.3 \pm 7.2$\\
00593787+2947441 & $14.71 \pm 0.03$ & $14.15 \pm 0.04$ & $13.84 \pm 0.05$ & & 005937.92+294743.6 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $55.1 \pm 6.6$ & $-34.8 \pm 11.7$\\
00593818+2040210 & $15.35 \pm 0.05$ & $14.73 \pm 0.05$ & $14.44 \pm 0.09$ & & 005938.13+204020.5 & $14.10 \pm 0.03$ & $13.77 \pm 0.04$ & & $-46.9 \pm 6.1$ & $-34.7 \pm 13.3$\\
00594000+3006129 & $13.49 \pm 0.02$ & $12.90 \pm 0.04$ & $12.60 \pm 0.02$ & & 005940.07+300612.8 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $82.4 \pm 6.7$ & $-5.1 \pm 8.4$\\
00594180-5404187 & $16.43 \pm 0.10$ & $15.77 \pm 0.12$ & $15.42 \pm 0.18$ & & 005941.92-540419.0 & $15.05 \pm 0.03$ & $14.85 \pm 0.06$ & & $113.3 \pm 9.4$ & $-35.1 \pm 22.3$\\
00594211-2502398 & $15.07 \pm 0.05$ & $14.46 \pm 0.05$ & $14.16 \pm 0.06$ & & 005942.14-250239.8 & $14.00 \pm 0.03$ & $13.76 \pm 0.04$ & & $40.7 \pm 8.1$ & $2.2 \pm 9.5$\\
00594354+4520468 & $16.04 \pm 0.09$ & $15.36 \pm 0.12$ & $14.94 \pm 0.10$ & & 005943.65+452046.8 & $14.76 \pm 0.03$ & $14.58 \pm 0.05$ & & $101.1 \pm 7.3$ & $-2.8 \pm 9.7$\\
00594414+1554523 & $13.97 \pm 0.03$ & $13.31 \pm 0.03$ & $13.02 \pm 0.02$ & & 005944.12+155451.9 & $12.86 \pm 0.03$ & $12.64 \pm 0.03$ & & $-28.7 \pm 8.0$ & $-36.5 \pm 8.6$\\
00594489+4444289 & $16.28 \pm 0.10$ & $15.75 \pm 0.15$ & $15.44 \pm 0.18$ & & 005944.93+444431.2 & $14.71 \pm 0.03$ & $14.47 \pm 0.04$ & & $41.5 \pm 10.1$ & $198.2 \pm 20.5$\\
00594538+1322571 & $15.66 \pm 0.07$ & $14.90 \pm 0.08$ & $14.63 \pm 0.08$ & & 005945.42+132257.4 & $14.38 \pm 0.03$ & $14.13 \pm 0.05$ & & $56.9 \pm 9.1$ & $34.7 \pm 9.9$\\
00594567-0453581 & $12.01 \pm 0.02$ & $11.38 \pm 0.03$ & $11.10 \pm 0.02$ & & 005945.72-045357.6 & $10.91 \pm 0.02$ & $10.73 \pm 0.02$ & & $85.2 \pm 10.1$ & $52.2 \pm 9.1$\\
00594615+2701179 & $12.94 \pm 0.02$ & $12.39 \pm 0.02$ & $12.06 \pm 0.02$ & & 005945.98+270116.8 & $11.89 \pm 0.02$ & $11.72 \pm 0.02$ & & $-181.8 \pm 8.4$ & $-86.4 \pm 7.0$\\
00594642+0842444 & $16.65 \pm 0.15$ & $15.99 \pm 0.17$ & $15.23 \pm 0.15$ & & 005946.48+084244.0 & $14.56 \pm 0.03$ & $14.30 \pm 0.05$ & & $88.7 \pm 18.6$ & $-41.2 \pm 18.9$\\
00594727-4726022 & $13.65 \pm 0.03$ & $13.06 \pm 0.02$ & $12.77 \pm 0.02$ & & 005947.29-472602.0 & $12.58 \pm 0.02$ & $12.40 \pm 0.02$ & & $25.8 \pm 3.6$ & $20.4 \pm 6.6$\\
00594848+3523386 & $14.09 \pm 0.02$ & $13.51 \pm 0.04$ & $13.18 \pm 0.03$ & & 005948.53+352338.8 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $59.6 \pm 6.3$ & $22.5 \pm 8.7$\\
00594878+4031120 & $16.55 \pm 0.15$ & $15.80 \pm 0.19$ & $14.69 \pm 0.10$ & & 005948.74+403111.6 & $13.88 \pm 0.03$ & $13.64 \pm 0.03$ & & $-45.1 \pm 7.7$ & $-30.4 \pm 12.1$\\
00594960+0755013 & $13.77 \pm 0.03$ & $13.24 \pm 0.03$ & $12.94 \pm 0.02$ & & 005949.61+075500.0 & $12.71 \pm 0.02$ & $12.47 \pm 0.03$ & & $10.2 \pm 8.8$ & $-135.5 \pm 10.3$\\
00595053-3945135 & $15.40 \pm 0.06$ & $14.87 \pm 0.07$ & $14.46 \pm 0.08$ & & 005950.57-394513.6 & $14.22 \pm 0.03$ & $14.03 \pm 0.04$ & & $34.8 \pm 5.6$ & $-1.9 \pm 7.5$\\
00595103-5021534 & $14.85 \pm 0.04$ & $14.27 \pm 0.05$ & $13.93 \pm 0.05$ & & 005951.15-502153.9 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $107.8 \pm 4.8$ & $-49.7 \pm 7.9$\\
00595121-3012077 & $14.58 \pm 0.03$ & $14.05 \pm 0.04$ & $13.78 \pm 0.05$ & & 005951.28-301207.4 & $13.56 \pm 0.03$ & $13.39 \pm 0.03$ & & $74.6 \pm 6.0$ & $25.4 \pm 6.6$\\
00595191+2216471 & $16.09 \pm 0.09$ & $15.08 \pm 0.08$ & $14.52 \pm 0.09$ & & 005952.00+221646.4 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $95.6 \pm 8.3$ & $-55.0 \pm 8.1$\\
00595256+0749440 & $13.83 \pm 0.03$ & $13.16 \pm 0.02$ & $12.88 \pm 0.03$ & & 005952.46+074943.2 & $12.69 \pm 0.02$ & $12.50 \pm 0.03$ & & $-150.2 \pm 9.6$ & $-80.7 \pm 10.8$\\
00595310+2904294 & $12.99 \pm 0.02$ & $12.46 \pm 0.04$ & $12.19 \pm 0.03$ & & 005953.23+290429.2 & $11.87 \pm 0.02$ & $11.68 \pm 0.02$ & & $133.9 \pm 8.8$ & $-14.1 \pm 8.4$\\
00595423+1424218 & $14.61 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.05$ & & 005954.34+142420.6 & $13.52 \pm 0.03$ & $13.30 \pm 0.03$ & & $168.0 \pm 11.8$ & $-125.2 \pm 10.7$\\
00595467+1805478 & $15.31 \pm 0.05$ & $14.66 \pm 0.05$ & $14.38 \pm 0.09$ & & 005954.72+180547.5 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $59.4 \pm 8.6$ & $-19.0 \pm 9.0$\\
00595515+0941300 & $12.69 \pm 0.03$ & $12.17 \pm 0.02$ & $11.83 \pm 0.03$ & & 005955.25+094130.4 & $11.65 \pm 0.02$ & $11.48 \pm 0.02$ & & $132.7 \pm 9.9$ & $38.7 \pm 12.3$\\
00595650-8135331 & $15.82 \pm 0.07$ & $15.18 \pm 0.08$ & $14.87 \pm 0.12$ & & 005956.65-813532.8 & $14.65 \pm 0.03$ & $14.48 \pm 0.04$ & & $30.5 \pm 1.1$ & $36.1 \pm 10.2$\\
00595685+2835579 & $16.40 \pm 0.14$ & $15.44 \pm 0.12$ & $15.13 \pm 0.16$ & & 005956.79+283557.4 & $14.83 \pm 0.03$ & $14.58 \pm 0.05$ & & $-68.4 \pm 14.5$ & $-35.1 \pm 17.5$\\
00595767+4605046 & $15.58 \pm 0.05$ & $14.92 \pm 0.09$ & $14.62 \pm 0.08$ & & 005957.72+460504.5 & $14.44 \pm 0.03$ & $14.23 \pm 0.04$ & & $36.1 \pm 4.7$ & $-8.2 \pm 7.3$\\
00595908-4013540 & $13.89 \pm 0.03$ & $13.33 \pm 0.03$ & $12.98 \pm 0.03$ & & 005959.02-401353.9 & $12.79 \pm 0.02$ & $12.56 \pm 0.02$ & & $-57.0 \pm 4.9$ & $12.5 \pm 6.6$\\
01000219-6156270 & $12.69 \pm 0.02$ & $12.09 \pm 0.03$ & $11.73 \pm 0.03$ & & 010002.35-615627.6 & $11.48 \pm 0.02$ & $11.25 \pm 0.02$ & & $103.5 \pm 3.2$ & $-50.9 \pm 7.5$\\
01000285+4523415 & $15.63 \pm 0.06$ & $15.01 \pm 0.07$ & $14.71 \pm 0.09$ & & 010002.89+452340.9 & $14.30 \pm 0.03$ & $14.12 \pm 0.04$ & & $38.5 \pm 4.5$ & $-45.2 \pm 7.2$\\
01000295-2754237 & $14.24 \pm 0.03$ & $13.72 \pm 0.04$ & $13.42 \pm 0.04$ & & 010003.02-275423.5 & $13.25 \pm 0.03$ & $13.07 \pm 0.03$ & & $83.7 \pm 6.0$ & $24.9 \pm 7.6$\\
01000388+0847020 & $14.06 \pm 0.03$ & $13.43 \pm 0.03$ & $13.14 \pm 0.04$ & & 010003.89+084701.0 & $12.98 \pm 0.03$ & $12.76 \pm 0.03$ & & $6.0 \pm 7.4$ & $-107.3 \pm 13.8$\\
01000430+2604188 & $14.93 \pm 0.04$ & $14.35 \pm 0.05$ & $14.04 \pm 0.06$ & & 010004.24+260417.4 & $13.87 \pm 0.03$ & $13.62 \pm 0.04$ & & $-62.0 \pm 8.8$ & $-106.7 \pm 7.5$\\
01000450-1828506 & $15.24 \pm 0.04$ & $14.62 \pm 0.05$ & $14.28 \pm 0.07$ & & 010004.45-182859.8 & $13.77 \pm 0.03$ & $13.43 \pm 0.03$ & & $-62.3 \pm 6.8$ & $-760.5 \pm 17.5$\\
01000473+1338540 & $13.75 \pm 0.02$ & $13.13 \pm 0.04$ & $12.86 \pm 0.03$ & & 010004.76+133853.6 & $12.67 \pm 0.02$ & $12.49 \pm 0.03$ & & $51.3 \pm 7.7$ & $-39.0 \pm 10.4$\\
01000610+3220023 & $13.51 \pm 0.02$ & $12.95 \pm 0.03$ & $12.63 \pm 0.02$ & & 010006.30+322001.0 & $12.46 \pm 0.02$ & $12.22 \pm 0.02$ & & $237.1 \pm 12.4$ & $-116.8 \pm 8.6$\\
01000879-3558367 & $15.11 \pm 0.05$ & $14.47 \pm 0.05$ & $14.19 \pm 0.07$ & & 010008.85-355837.0 & $14.04 \pm 0.03$ & $13.82 \pm 0.03$ & & $58.2 \pm 5.3$ & $-32.0 \pm 7.0$\\
01000970+4208310 & $12.49 \pm 0.02$ & $11.93 \pm 0.02$ & $11.59 \pm 0.01$ & & 010009.85+420830.4 & $11.40 \pm 0.02$ & $11.20 \pm 0.02$ & & $140.0 \pm 7.0$ & $-49.0 \pm 7.0$\\
01000980+0013542 & $15.50 \pm 0.06$ & $14.97 \pm 0.08$ & $14.65 \pm 0.08$ & & 010009.74+001354.3 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-81.5 \pm 9.6$ & $14.2 \pm 10.1$\\
01001009+3023221 & $14.30 \pm 0.02$ & $13.68 \pm 0.04$ & $13.38 \pm 0.03$ & & 010010.08+302321.4 & $13.16 \pm 0.02$ & $12.94 \pm 0.03$ & & $-17.6 \pm 6.1$ & $-60.8 \pm 9.7$\\
01001217-2020442 & $13.84 \pm 0.02$ & $13.27 \pm 0.03$ & $12.97 \pm 0.03$ & & 010012.20-202043.9 & $12.73 \pm 0.02$ & $12.53 \pm 0.03$ & & $26.0 \pm 5.6$ & $31.0 \pm 6.2$\\
01001248-0352351 & $13.57 \pm 0.02$ & $13.03 \pm 0.02$ & $12.75 \pm 0.03$ & & 010012.51-035234.9 & $12.58 \pm 0.02$ & $12.41 \pm 0.03$ & & $59.1 \pm 9.4$ & $19.0 \pm 7.5$\\
01001387+3404055 & $11.50 \pm 0.02$ & $10.93 \pm 0.03$ & $10.62 \pm 0.02$ & & 010014.06+340405.6 & $10.46 \pm 0.02$ & $10.27 \pm 0.02$ & & $227.4 \pm 11.6$ & $6.8 \pm 7.3$\\
01001403-1831367 & $14.75 \pm 0.03$ & $14.14 \pm 0.04$ & $13.84 \pm 0.04$ & & 010014.00-183137.1 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $-36.5 \pm 6.7$ & $-37.6 \pm 7.9$\\
01001407-0731046 & $11.26 \pm 0.02$ & $10.70 \pm 0.02$ & $10.39 \pm 0.02$ & & 010014.13-073108.3 & $10.20 \pm 0.02$ & $10.03 \pm 0.02$ & & $75.6 \pm 7.5$ & $-314.2 \pm 8.8$\\
01001471-0301494 & $16.32 \pm 0.11$ & $15.67 \pm 0.12$ & $14.95 \pm 0.12$ & & 010014.79-030149.7 & $14.55 \pm 0.03$ & $14.21 \pm 0.05$ & & $135.8 \pm 15.2$ & $-23.5 \pm 16.7$\\
01001530+4110085 & $16.09 \pm 0.07$ & $15.48 \pm 0.12$ & $14.97 \pm 0.13$ & & 010015.37+411007.8 & $14.80 \pm 0.03$ & $14.49 \pm 0.05$ & & $72.5 \pm 8.1$ & $-66.5 \pm 12.1$\\
01001581-5946592 & $13.86 \pm 0.02$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 010016.04-594659.1 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $168.7 \pm 5.0$ & $3.6 \pm 8.1$\\
01001701+1039258 & $13.98 \pm 0.02$ & $13.41 \pm 0.03$ & $13.07 \pm 0.03$ & & 010017.04+103925.6 & $12.90 \pm 0.03$ & $12.69 \pm 0.03$ & & $52.5 \pm 8.4$ & $-22.1 \pm 9.1$\\
01001725+1641517 & $15.36 \pm 0.05$ & $14.49 \pm 0.05$ & $14.03 \pm 0.04$ & & 010017.32+164151.6 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $118.0 \pm 10.3$ & $-5.1 \pm 12.6$\\
01001758+4406437 & $14.82 \pm 0.03$ & $14.30 \pm 0.04$ & $14.02 \pm 0.05$ & & 010017.55+440643.2 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $-24.4 \pm 4.2$ & $-39.5 \pm 6.8$\\
01001904+4223281 & $14.09 \pm 0.03$ & $13.49 \pm 0.03$ & $13.20 \pm 0.03$ & & 010019.24+422326.7 & $13.03 \pm 0.02$ & $12.81 \pm 0.03$ & & $193.2 \pm 9.2$ & $-113.4 \pm 8.6$\\
01001906+0751122 & $14.94 \pm 0.04$ & $14.38 \pm 0.06$ & $14.09 \pm 0.07$ & & 010019.06+075111.7 & $13.91 \pm 0.03$ & $13.69 \pm 0.04$ & & $-9.1 \pm 11.2$ & $-41.2 \pm 8.2$\\
01001937+4708432 & $16.54 \pm 0.13$ & $15.70 \pm 0.13$ & $15.40 \pm 0.17$ & & 010019.64+470843.8 & $15.24 \pm 0.03$ & $14.92 \pm 0.06$ & & $236.7 \pm 13.5$ & $47.9 \pm 18.4$\\
01001940-3144262 & $13.96 \pm 0.02$ & $13.40 \pm 0.03$ & $13.12 \pm 0.04$ & & 010019.45-314425.7 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $56.2 \pm 5.0$ & $44.6 \pm 6.3$\\
01002074-0826298 & $14.22 \pm 0.03$ & $13.68 \pm 0.03$ & $13.35 \pm 0.03$ & & 010020.73-082630.9 & $13.17 \pm 0.02$ & $12.97 \pm 0.03$ & & $-10.8 \pm 8.4$ & $-93.2 \pm 7.3$\\
01002107-0717282 & $14.67 \pm 0.03$ & $14.14 \pm 0.03$ & $13.81 \pm 0.04$ & & 010021.16-071727.8 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $105.5 \pm 7.6$ & $37.0 \pm 6.7$\\
01002290+7837566 & $16.23 \pm 0.11$ & $15.47 \pm 0.12$ & $15.19 \pm 0.18$ & & 010022.67+783756.8 & $15.00 \pm 0.03$ & $14.82 \pm 0.05$ & & $-70.1 \pm 2.6$ & $16.8 \pm 21.9$\\
01002382-2816036 & $15.07 \pm 0.03$ & $14.39 \pm 0.05$ & $14.06 \pm 0.05$ & & 010023.83-281604.2 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $20.5 \pm 6.1$ & $-54.5 \pm 7.5$\\
01002396+4241209 & $12.97 \pm 0.02$ & $12.42 \pm 0.02$ & $12.11 \pm 0.01$ & & 010024.06+424119.9 & $11.96 \pm 0.02$ & $11.78 \pm 0.02$ & & $98.1 \pm 5.6$ & $-79.0 \pm 7.6$\\
01002505-5123176 & $14.37 \pm 0.02$ & $13.83 \pm 0.03$ & $13.47 \pm 0.03$ & & 010025.24-512317.2 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $177.4 \pm 5.7$ & $39.6 \pm 8.3$\\
01002533-1028486 & $14.26 \pm 0.03$ & $13.65 \pm 0.04$ & $13.36 \pm 0.04$ & & 010025.32-102849.4 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $-15.6 \pm 6.9$ & $-67.0 \pm 13.2$\\
01002604-5430436 & $12.03 \pm 0.02$ & $11.48 \pm 0.02$ & $11.20 \pm 0.02$ & & 010026.24-543042.1 & $11.02 \pm 0.02$ & $10.84 \pm 0.02$ & & $176.5 \pm 5.5$ & $145.2 \pm 9.4$\\
01002618-6734439 & $14.22 \pm 0.03$ & $13.64 \pm 0.03$ & $13.31 \pm 0.04$ & & 010026.40-673444.0 & $13.14 \pm 0.02$ & $12.96 \pm 0.02$ & & $110.3 \pm 2.8$ & $-9.1 \pm 6.3$\\
01002662+1502328 & $14.52 \pm 0.03$ & $13.99 \pm 0.04$ & $13.72 \pm 0.04$ & & 010026.67+150232.7 & $13.47 \pm 0.02$ & $13.25 \pm 0.03$ & & $77.7 \pm 8.6$ & $-7.0 \pm 11.5$\\
01002727+1152504 & $15.06 \pm 0.04$ & $14.50 \pm 0.06$ & $14.15 \pm 0.06$ & & 010027.29+115249.3 & $13.96 \pm 0.03$ & $13.71 \pm 0.04$ & & $30.0 \pm 8.4$ & $-114.2 \pm 11.6$\\
01002728-1906242 & $14.81 \pm 0.03$ & $14.26 \pm 0.04$ & $13.90 \pm 0.05$ & & 010027.36-190624.7 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $90.1 \pm 6.3$ & $-35.6 \pm 10.1$\\
01002738-4330460 & $13.54 \pm 0.04$ & $12.99 \pm 0.03$ & $12.71 \pm 0.03$ & & 010027.42-433045.9 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $37.3 \pm 4.0$ & $3.7 \pm 6.5$\\
01002742-5542313 & $14.15 \pm 0.02$ & $13.54 \pm 0.02$ & $13.24 \pm 0.03$ & & 010027.48-554231.0 & $13.04 \pm 0.02$ & $12.82 \pm 0.03$ & & $49.3 \pm 3.5$ & $27.9 \pm 8.1$\\
01002776-1430435 & $13.36 \pm 0.03$ & $12.76 \pm 0.02$ & $12.48 \pm 0.02$ & & 010027.90-143044.0 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $203.9 \pm 9.2$ & $-47.0 \pm 9.0$\\
01002803-1651453 & $14.07 \pm 0.02$ & $13.49 \pm 0.03$ & $13.19 \pm 0.03$ & & 010027.99-165145.5 & $13.00 \pm 0.02$ & $12.75 \pm 0.03$ & & $-46.4 \pm 7.1$ & $-11.2 \pm 7.4$\\
01002813-1830236 & $15.86 \pm 0.08$ & $15.15 \pm 0.08$ & $14.79 \pm 0.09$ & & 010028.20-183024.9 & $14.52 \pm 0.03$ & $14.27 \pm 0.05$ & & $75.3 \pm 8.2$ & $-104.8 \pm 8.5$\\
01002872+0520200 & $13.51 \pm 0.02$ & $12.91 \pm 0.02$ & $12.56 \pm 0.02$ & & 010028.92+052019.6 & $12.34 \pm 0.02$ & $12.17 \pm 0.02$ & & $294.4 \pm 11.3$ & $-33.4 \pm 8.1$\\
01002900-2323348 & $14.30 \pm 0.03$ & $13.75 \pm 0.03$ & $13.46 \pm 0.04$ & & 010028.97-232335.3 & $13.22 \pm 0.03$ & $13.02 \pm 0.03$ & & $-25.7 \pm 5.6$ & $-35.6 \pm 6.3$\\
01003081-0646132 & $15.38 \pm 0.04$ & $14.88 \pm 0.07$ & $14.60 \pm 0.09$ & & 010030.78-064613.4 & $14.45 \pm 0.03$ & $14.19 \pm 0.05$ & & $-37.5 \pm 8.2$ & $-19.4 \pm 7.7$\\
01003086+0402354 & $15.88 \pm 0.07$ & $15.36 \pm 0.12$ & $15.03 \pm 0.12$ & & 010030.90+040235.4 & $14.75 \pm 0.03$ & $14.57 \pm 0.06$ & & $65.9 \pm 11.2$ & $-1.4 \pm 11.1$\\
01003133+3655162 & $13.54 \pm 0.03$ & $12.96 \pm 0.04$ & $12.64 \pm 0.03$ & & 010031.35+365515.4 & $12.47 \pm 0.02$ & $12.30 \pm 0.02$ & & $20.2 \pm 4.9$ & $-76.6 \pm 7.6$\\
01003214+3644414 & $15.42 \pm 0.05$ & $14.73 \pm 0.07$ & $14.45 \pm 0.08$ & & 010032.16+364440.8 & $14.29 \pm 0.03$ & $14.03 \pm 0.04$ & & $23.7 \pm 5.8$ & $-52.2 \pm 8.2$\\
01003331-6513532 & $14.46 \pm 0.04$ & $13.93 \pm 0.04$ & $13.53 \pm 0.05$ & & 010033.22-651353.0 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $-53.8 \pm 2.3$ & $15.8 \pm 7.6$\\
01003333+2414148 & $16.04 \pm 0.11$ & $15.46 \pm 0.15$ & $15.19 \pm 0.19$ & & 010033.43+241414.9 & $14.48 \pm 0.03$ & $14.24 \pm 0.05$ & & $111.3 \pm 14.6$ & $10.5 \pm 16.8$\\
01003423+4629550 & $14.89 \pm 0.04$ & $14.23 \pm 0.05$ & $13.95 \pm 0.05$ & & 010034.27+462955.1 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $37.4 \pm 4.2$ & $10.1 \pm 6.6$\\
01003545+4037086 & $14.71 \pm 0.04$ & $14.20 \pm 0.05$ & $13.81 \pm 0.05$ & & 010035.49+403708.5 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $48.3 \pm 5.2$ & $-9.9 \pm 7.2$\\
01003644-5958569 & $15.94 \pm 0.08$ & $15.44 \pm 0.14$ & $14.97 \pm 0.14$ & & 010036.57-595856.7 & $14.74 \pm 0.03$ & $14.50 \pm 0.04$ & & $93.2 \pm 4.7$ & $21.2 \pm 11.8$\\
01003713+2901279 & $12.96 \pm 0.02$ & $12.41 \pm 0.02$ & $12.11 \pm 0.02$ & & 010037.33+290127.4 & $11.92 \pm 0.02$ & $11.72 \pm 0.02$ & & $199.0 \pm 9.2$ & $-35.6 \pm 5.7$\\
01003772-4351592 & $15.55 \pm 0.05$ & $14.77 \pm 0.06$ & $14.47 \pm 0.08$ & & 010037.67-435200.3 & $14.12 \pm 0.03$ & $13.85 \pm 0.03$ & & $-48.2 \pm 5.1$ & $-100.0 \pm 8.4$\\
01003790+1158327 & $14.80 \pm 0.03$ & $14.17 \pm 0.04$ & $13.90 \pm 0.06$ & & 010037.94+115832.6 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $60.8 \pm 10.0$ & $-14.6 \pm 9.8$\\
01003832-0857599 & $15.59 \pm 0.05$ & $15.04 \pm 0.06$ & $14.71 \pm 0.10$ & & 010038.28-085801.0 & $14.49 \pm 0.03$ & $14.31 \pm 0.05$ & & $-49.6 \pm 9.4$ & $-88.6 \pm 16.2$\\
01003906-3858063 & $14.06 \pm 0.03$ & $13.47 \pm 0.02$ & $13.18 \pm 0.03$ & & 010039.03-385807.0 & $13.01 \pm 0.02$ & $12.79 \pm 0.02$ & & $-30.8 \pm 4.5$ & $-69.0 \pm 6.8$\\
01003986-2416013 & $15.88 \pm 0.08$ & $15.31 \pm 0.09$ & $15.04 \pm 0.11$ & & 010039.91-241601.3 & $14.83 \pm 0.03$ & $14.58 \pm 0.05$ & & $58.8 \pm 8.6$ & $-4.6 \pm 9.2$\\
01004103+1208448 & $15.71 \pm 0.07$ & $15.12 \pm 0.09$ & $14.82 \pm 0.11$ & & 010041.06+120844.3 & $14.62 \pm 0.03$ & $14.34 \pm 0.05$ & & $46.0 \pm 13.9$ & $-53.3 \pm 13.7$\\
01004247-3238241 & $14.03 \pm 0.03$ & $13.46 \pm 0.03$ & $13.09 \pm 0.03$ & & 010042.48-323827.0 & $12.93 \pm 0.02$ & $12.70 \pm 0.03$ & & $10.0 \pm 4.7$ & $-239.1 \pm 8.0$\\
01004483-0559594 & $11.97 \pm 0.02$ & $11.39 \pm 0.02$ & $11.09 \pm 0.02$ & & 010044.86-060002.1 & $10.91 \pm 0.02$ & $10.74 \pm 0.02$ & & $32.4 \pm 6.0$ & $-224.1 \pm 8.7$\\
01004537+0506274 & $14.66 \pm 0.03$ & $14.03 \pm 0.03$ & $13.73 \pm 0.05$ & & 010045.39+050627.8 & $13.54 \pm 0.03$ & $13.37 \pm 0.03$ & & $34.3 \pm 7.9$ & $33.2 \pm 9.4$\\
01004603+0341298 & $15.14 \pm 0.04$ & $14.53 \pm 0.05$ & $14.22 \pm 0.06$ & & 010046.09+034130.1 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $79.9 \pm 9.2$ & $27.0 \pm 8.3$\\
01004607+2731335 & $14.91 \pm 0.04$ & $14.39 \pm 0.05$ & $14.11 \pm 0.06$ & & 010046.12+273133.2 & $13.92 \pm 0.03$ & $13.63 \pm 0.03$ & & $58.6 \pm 6.2$ & $-23.0 \pm 7.6$\\
01004731+1314533 & $15.86 \pm 0.08$ & $15.22 \pm 0.10$ & $14.93 \pm 0.12$ & & 010047.36+131452.6 & $14.62 \pm 0.03$ & $14.35 \pm 0.05$ & & $76.3 \pm 12.6$ & $-70.1 \pm 14.0$\\
01004738+4304097 & $14.45 \pm 0.03$ & $13.86 \pm 0.04$ & $13.59 \pm 0.04$ & & 010047.44+430409.3 & $13.37 \pm 0.03$ & $13.16 \pm 0.03$ & & $53.4 \pm 4.6$ & $-33.6 \pm 7.3$\\
01004821+2146390 & $15.65 \pm 0.05$ & $15.07 \pm 0.07$ & $14.74 \pm 0.10$ & & 010048.30+214639.2 & $14.55 \pm 0.03$ & $14.28 \pm 0.04$ & & $96.0 \pm 8.0$ & $17.3 \pm 6.9$\\
01004926-1835166 & $15.37 \pm 0.05$ & $14.58 \pm 0.06$ & $14.27 \pm 0.07$ & & 010049.25-183517.8 & $13.99 \pm 0.03$ & $13.80 \pm 0.04$ & & $-11.4 \pm 7.0$ & $-99.4 \pm 9.8$\\
01005065-1549426 & $13.02 \pm 0.02$ & $12.44 \pm 0.02$ & $12.14 \pm 0.03$ & & 010050.76-154942.3 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $148.6 \pm 7.8$ & $24.9 \pm 7.4$\\
01005067+4250167 & $13.87 \pm 0.02$ & $13.25 \pm 0.02$ & $12.97 \pm 0.03$ & & 010050.71+425016.4 & $12.81 \pm 0.02$ & $12.63 \pm 0.03$ & & $40.2 \pm 4.3$ & $-30.3 \pm 6.4$\\
01005073+4239187 & $16.22 \pm 0.09$ & $15.70 \pm 0.12$ & $15.41 \pm 0.18$ & & 010050.77+423917.8 & $15.18 \pm 0.03$ & $14.96 \pm 0.06$ & & $39.8 \pm 10.1$ & $-76.0 \pm 17.6$\\
01005168+3717249 & $15.01 \pm 0.04$ & $14.47 \pm 0.05$ & $14.17 \pm 0.05$ & & 010051.71+371724.9 & $14.01 \pm 0.03$ & $13.77 \pm 0.04$ & & $30.1 \pm 5.6$ & $-0.7 \pm 8.3$\\
01005170-1653351 & $15.78 \pm 0.09$ & $15.03 \pm 0.09$ & $14.75 \pm 0.13$ & & 010051.65-165335.7 & $14.57 \pm 0.03$ & $14.37 \pm 0.05$ & & $-67.5 \pm 9.6$ & $-61.3 \pm 9.5$\\
01005249-3848588 & $14.21 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 010052.49-384859.4 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $2.4 \pm 4.5$ & $-58.8 \pm 6.8$\\
01005546-2454112 & $15.30 \pm 0.05$ & $14.66 \pm 0.05$ & $14.37 \pm 0.07$ & & 010055.50-245411.0 & $14.09 \pm 0.03$ & $13.83 \pm 0.04$ & & $53.5 \pm 7.2$ & $18.6 \pm 7.6$\\
01010204+2832474 & $14.63 \pm 0.03$ & $14.03 \pm 0.04$ & $13.72 \pm 0.05$ & & 010102.13+283247.0 & $13.54 \pm 0.02$ & $13.36 \pm 0.03$ & & $90.6 \pm 7.3$ & $-31.7 \pm 6.7$\\
01010232-2431338 & $14.58 \pm 0.03$ & $14.02 \pm 0.03$ & $13.75 \pm 0.04$ & & 010102.39-243133.9 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $77.2 \pm 6.3$ & $-8.6 \pm 7.0$\\
01010254+3936495 & $15.33 \pm 0.04$ & $14.72 \pm 0.07$ & $14.31 \pm 0.07$ & & 010102.59+393649.4 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $51.2 \pm 5.7$ & $-10.4 \pm 8.3$\\
01010307-0615327 & $14.71 \pm 0.03$ & $14.19 \pm 0.02$ & $13.86 \pm 0.05$ & & 010103.19-061533.1 & $13.65 \pm 0.03$ & $13.42 \pm 0.04$ & & $156.3 \pm 12.9$ & $-32.7 \pm 7.4$\\
01010418-1640060 & $14.14 \pm 0.03$ & $13.60 \pm 0.03$ & $13.32 \pm 0.03$ & & 010104.21-164005.9 & $13.16 \pm 0.03$ & $12.98 \pm 0.03$ & & $51.2 \pm 7.3$ & $9.8 \pm 8.4$\\
01010444-1015364 & $15.32 \pm 0.04$ & $14.76 \pm 0.06$ & $14.45 \pm 0.08$ & & 010104.41-101537.2 & $14.27 \pm 0.03$ & $13.99 \pm 0.04$ & & $-31.8 \pm 7.3$ & $-65.6 \pm 14.5$\\
01010453+1449415 & $11.71 \pm 0.03$ & $11.16 \pm 0.03$ & $10.87 \pm 0.02$ & & 010104.58+144941.2 & $10.69 \pm 0.02$ & $10.50 \pm 0.02$ & & $66.2 \pm 7.8$ & $-37.3 \pm 8.4$\\
01010506+1453563 & $13.13 \pm 0.03$ & $12.60 \pm 0.04$ & $12.33 \pm 0.03$ & & 010105.26+145356.0 & $12.08 \pm 0.02$ & $11.87 \pm 0.02$ & & $308.8 \pm 17.4$ & $-25.3 \pm 8.3$\\
01010619-4532097 & $14.51 \pm 0.04$ & $13.95 \pm 0.04$ & $13.66 \pm 0.04$ & & 010106.25-453209.9 & $13.46 \pm 0.03$ & $13.25 \pm 0.03$ & & $50.9 \pm 4.3$ & $-20.2 \pm 7.0$\\
01010619-4919532 & $15.25 \pm 0.04$ & $14.46 \pm 0.05$ & $14.16 \pm 0.06$ & & 010106.20-491954.0 & $13.89 \pm 0.03$ & $13.62 \pm 0.03$ & & $13.6 \pm 4.1$ & $-70.4 \pm 8.7$\\
01010630+3746423 & $14.32 \pm 0.03$ & $13.70 \pm 0.04$ & $13.43 \pm 0.04$ & & 010106.33+374642.1 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $31.8 \pm 5.1$ & $-18.1 \pm 6.9$\\
01010703-5336204 & $13.00 \pm 0.02$ & $12.45 \pm 0.02$ & $12.12 \pm 0.03$ & & 010107.12-533621.0 & $11.96 \pm 0.02$ & $11.78 \pm 0.02$ & & $85.3 \pm 4.0$ & $-63.3 \pm 8.1$\\
01010749-2146195 & $15.42 \pm 0.04$ & $14.76 \pm 0.06$ & $14.46 \pm 0.09$ & & 010107.60-214619.9 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $128.8 \pm 7.4$ & $-34.3 \pm 7.2$\\
01010928+2502296 & $15.09 \pm 0.04$ & $14.54 \pm 0.06$ & $14.23 \pm 0.06$ & & 010109.32+250229.2 & $14.03 \pm 0.03$ & $13.80 \pm 0.04$ & & $37.1 \pm 5.6$ & $-30.3 \pm 7.0$\\
01010954+0051274 & $14.67 \pm 0.03$ & $14.05 \pm 0.05$ & $13.76 \pm 0.05$ & & 010109.58+005127.2 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $65.8 \pm 8.0$ & $-14.9 \pm 9.5$\\
01011039+4328511 & $15.10 \pm 0.03$ & $14.42 \pm 0.05$ & $14.09 \pm 0.06$ & & 010110.46+432850.6 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $68.4 \pm 5.2$ & $-44.3 \pm 7.7$\\
01011122+4108424 & $14.09 \pm 0.03$ & $13.52 \pm 0.05$ & $13.23 \pm 0.03$ & & 010111.28+410842.2 & $13.05 \pm 0.02$ & $12.84 \pm 0.02$ & & $69.6 \pm 5.5$ & $-17.4 \pm 6.9$\\
01011157-2937546 & $14.43 \pm 0.03$ & $13.88 \pm 0.02$ & $13.58 \pm 0.04$ & & 010111.51-293755.3 & $13.38 \pm 0.03$ & $13.14 \pm 0.03$ & & $-72.5 \pm 5.8$ & $-66.2 \pm 7.7$\\
01011202+8043478 & $13.53 \pm 0.03$ & $12.90 \pm 0.04$ & $12.56 \pm 0.03$ & & 010112.05+804347.3 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $9.3 \pm 0.7$ & $-53.1 \pm 9.3$\\
01011210+1746259 & $11.79 \pm 0.02$ & $11.27 \pm 0.03$ & $10.98 \pm 0.02$ & & 010112.18+174625.5 & $10.82 \pm 0.02$ & $10.64 \pm 0.02$ & & $122.5 \pm 9.3$ & $-37.3 \pm 11.2$\\
01011241-1613361 & $14.84 \pm 0.03$ & $14.28 \pm 0.06$ & $13.99 \pm 0.05$ & & 010112.37-161336.4 & $13.70 \pm 0.03$ & $13.51 \pm 0.04$ & & $-52.2 \pm 8.5$ & $-31.7 \pm 8.1$\\
01011296-4201131 & $15.42 \pm 0.05$ & $14.81 \pm 0.07$ & $14.51 \pm 0.08$ & & 010112.91-420113.5 & $14.33 \pm 0.03$ & $14.13 \pm 0.04$ & & $-50.8 \pm 5.7$ & $-42.4 \pm 11.3$\\
01011421+3320464 & $15.03 \pm 0.04$ & $14.50 \pm 0.05$ & $14.21 \pm 0.06$ & & 010114.32+332045.7 & $13.88 \pm 0.03$ & $13.66 \pm 0.04$ & & $125.5 \pm 8.4$ & $-63.8 \pm 10.0$\\
01011511-2751019 & $14.75 \pm 0.04$ & $14.19 \pm 0.05$ & $13.89 \pm 0.04$ & & 010115.15-275101.9 & $13.63 \pm 0.03$ & $13.38 \pm 0.03$ & & $46.5 \pm 7.0$ & $-1.2 \pm 7.7$\\
01011524+3042502 & $16.55 \pm 0.13$ & $15.60 \pm 0.13$ & $15.12 \pm 0.14$ & & 010115.32+304250.9 & $14.78 \pm 0.03$ & $14.54 \pm 0.05$ & & $95.8 \pm 14.2$ & $59.5 \pm 18.0$\\
01011559+1736372 & $12.28 \pm 0.02$ & $11.77 \pm 0.03$ & $11.50 \pm 0.02$ & & 010115.63+173636.5 & $11.31 \pm 0.02$ & $11.12 \pm 0.02$ & & $59.6 \pm 8.2$ & $-74.9 \pm 9.9$\\
01011692+0628223 & $15.36 \pm 0.05$ & $14.82 \pm 0.06$ & $14.45 \pm 0.07$ & & 010116.94+062822.7 & $14.27 \pm 0.03$ & $14.06 \pm 0.05$ & & $41.7 \pm 9.6$ & $32.8 \pm 10.3$\\
01011851-0035570 & $13.57 \pm 0.02$ & $12.99 \pm 0.02$ & $12.68 \pm 0.02$ & & 010118.48-003557.5 & $12.51 \pm 0.02$ & $12.31 \pm 0.03$ & & $-51.3 \pm 8.4$ & $-45.4 \pm 8.2$\\
01011882+3044082 & $12.17 \pm 0.02$ & $11.62 \pm 0.03$ & $11.35 \pm 0.02$ & & 010118.92+304408.3 & $11.17 \pm 0.02$ & $11.00 \pm 0.02$ & & $113.7 \pm 7.7$ & $10.0 \pm 8.1$\\
01011930+2820540 & $13.76 \pm 0.02$ & $13.20 \pm 0.03$ & $12.90 \pm 0.02$ & & 010119.28+282053.3 & $12.74 \pm 0.02$ & $12.52 \pm 0.03$ & & $-25.9 \pm 4.8$ & $-54.4 \pm 6.1$\\
01012054+0539224 & $15.05 \pm 0.04$ & $14.45 \pm 0.04$ & $14.06 \pm 0.06$ & & 010120.58+053922.0 & $13.84 \pm 0.03$ & $13.62 \pm 0.04$ & & $54.8 \pm 10.0$ & $-47.4 \pm 10.1$\\
01012132+1021266 & $14.18 \pm 0.03$ & $13.61 \pm 0.03$ & $13.32 \pm 0.03$ & & 010121.26+102125.4 & $13.13 \pm 0.02$ & $12.89 \pm 0.03$ & & $-86.9 \pm 10.0$ & $-116.5 \pm 10.1$\\
01012159+4602558 & $15.24 \pm 0.05$ & $14.72 \pm 0.05$ & $14.42 \pm 0.06$ & & 010121.55+460256.3 & $14.21 \pm 0.03$ & $13.97 \pm 0.04$ & & $-31.0 \pm 4.4$ & $35.9 \pm 7.1$\\
01012181+2934294 & $12.95 \pm 0.02$ & $12.38 \pm 0.03$ & $12.05 \pm 0.02$ & & 010121.94+293429.4 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $138.8 \pm 7.0$ & $-0.4 \pm 5.6$\\
01012210-4153063 & $15.74 \pm 0.07$ & $15.16 \pm 0.10$ & $14.88 \pm 0.13$ & & 010122.17-415306.4 & $14.60 \pm 0.03$ & $14.37 \pm 0.04$ & & $72.6 \pm 5.8$ & $-7.3 \pm 8.5$\\
01012267-8038490 & $14.54 \pm 0.03$ & $13.87 \pm 0.04$ & $13.56 \pm 0.04$ & & 010122.81-803848.6 & $13.40 \pm 0.02$ & $13.23 \pm 0.03$ & & $31.7 \pm 1.0$ & $37.1 \pm 8.7$\\
01012315+1434381 & $14.15 \pm 0.03$ & $13.56 \pm 0.04$ & $13.25 \pm 0.03$ & & 010123.22+143437.7 & $13.08 \pm 0.03$ & $12.88 \pm 0.03$ & & $99.4 \pm 8.9$ & $-44.6 \pm 8.8$\\
01012325-1340016 & $13.46 \pm 0.02$ & $12.86 \pm 0.02$ & $12.52 \pm 0.02$ & & 010123.35-134002.1 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $147.8 \pm 7.9$ & $-40.9 \pm 7.2$\\
01012353-2330445 & $14.78 \pm 0.03$ & $14.21 \pm 0.03$ & $13.91 \pm 0.05$ & & 010123.61-233044.5 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $94.2 \pm 6.1$ & $0.8 \pm 6.5$\\
01012488-2412472 & $11.55 \pm 0.02$ & $10.97 \pm 0.02$ & $10.60 \pm 0.02$ & & 010125.02-241247.3 & $10.38 \pm 0.02$ & $10.19 \pm 0.02$ & & $170.1 \pm 7.1$ & $-9.2 \pm 7.8$\\
01012668-0904329 & $12.39 \pm 0.02$ & $11.82 \pm 0.02$ & $11.55 \pm 0.02$ & & 010126.68-090434.7 & $11.34 \pm 0.02$ & $11.14 \pm 0.02$ & & $6.2 \pm 10.3$ & $-153.7 \pm 7.4$\\
01012708-1632116 & $16.67 \pm 0.14$ & $15.82 \pm 0.14$ & $15.20 \pm 0.17$ & & 010127.16-163211.4 & $14.80 \pm 0.03$ & $14.55 \pm 0.06$ & & $105.6 \pm 17.7$ & $20.4 \pm 19.7$\\
01012773+2232397 & $15.66 \pm 0.06$ & $15.10 \pm 0.07$ & $14.67 \pm 0.10$ & & 010127.79+223239.3 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $59.9 \pm 6.8$ & $-29.6 \pm 7.9$\\
01012801+0929079 & $14.84 \pm 0.04$ & $14.21 \pm 0.04$ & $13.90 \pm 0.05$ & & 010127.97+092907.2 & $13.71 \pm 0.04$ & $13.51 \pm 0.05$ & & $-57.5 \pm 9.5$ & $-62.0 \pm 10.7$\\
01012855+1404300 & $15.01 \pm 0.04$ & $14.45 \pm 0.07$ & $14.17 \pm 0.05$ & & 010128.58+140430.0 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $43.6 \pm 8.3$ & $-0.6 \pm 9.1$\\
01012866+3256475 & $15.06 \pm 0.04$ & $14.43 \pm 0.06$ & $14.15 \pm 0.06$ & & 010128.63+325647.3 & $13.91 \pm 0.03$ & $13.72 \pm 0.04$ & & $-32.1 \pm 6.2$ & $-15.1 \pm 8.0$\\
01012998-0916346 & $13.48 \pm 0.03$ & $12.88 \pm 0.03$ & $12.61 \pm 0.03$ & & 010129.95-091634.7 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-44.1 \pm 7.5$ & $-9.4 \pm 7.6$\\
01013019+3116328 & $14.35 \pm 0.03$ & $13.77 \pm 0.05$ & $13.50 \pm 0.04$ & & 010130.22+311632.4 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $24.9 \pm 8.3$ & $-34.7 \pm 7.8$\\
01013027+2305266 & $13.04 \pm 0.02$ & $12.44 \pm 0.02$ & $12.17 \pm 0.02$ & & 010130.34+230526.2 & $12.01 \pm 0.02$ & $11.84 \pm 0.02$ & & $70.3 \pm 6.5$ & $-31.8 \pm 6.3$\\
01013103+1936352 & $13.86 \pm 0.02$ & $13.25 \pm 0.03$ & $12.94 \pm 0.03$ & & 010131.05+193634.9 & $12.77 \pm 0.02$ & $12.54 \pm 0.03$ & & $29.5 \pm 5.4$ & $-26.2 \pm 8.5$\\
01013235-1454359 & $15.00 \pm 0.04$ & $14.39 \pm 0.06$ & $14.04 \pm 0.06$ & & 010132.32-145436.2 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-52.6 \pm 7.8$ & $-21.8 \pm 8.0$\\
01013247+2355596 & $15.31 \pm 0.04$ & $14.78 \pm 0.04$ & $14.51 \pm 0.08$ & & 010132.54+235559.3 & $14.34 \pm 0.03$ & $14.16 \pm 0.04$ & & $77.1 \pm 7.5$ & $-23.4 \pm 6.8$\\
01013264+3259332 & $13.07 \pm 0.03$ & $12.51 \pm 0.03$ & $12.14 \pm 0.02$ & & 010132.71+325932.5 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $81.9 \pm 6.6$ & $-62.6 \pm 8.6$\\
01013380+2104489 & $15.12 \pm 0.03$ & $14.52 \pm 0.04$ & $14.22 \pm 0.07$ & & 010133.82+210448.3 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $28.1 \pm 5.9$ & $-49.3 \pm 7.2$\\
01013461-3940328 & $12.91 \pm 0.02$ & $12.31 \pm 0.03$ & $12.00 \pm 0.02$ & & 010134.81-394031.6 & $11.84 \pm 0.02$ & $11.67 \pm 0.02$ & & $216.2 \pm 6.4$ & $107.5 \pm 6.8$\\
01013480+8211548 & $16.53 \pm 0.15$ & $15.75 \pm 0.16$ & $14.73 \pm 0.12$ & & 010135.13+821154.7 & $14.52 \pm 0.03$ & $14.31 \pm 0.04$ & & $68.6 \pm 2.2$ & $-16.8 \pm 15.9$\\
01013485+3427460 & $14.17 \pm 0.03$ & $13.64 \pm 0.04$ & $13.31 \pm 0.04$ & & 010134.81+342745.9 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $-42.3 \pm 6.0$ & $-6.0 \pm 8.5$\\
01013487+3949470 & $13.40 \pm 0.03$ & $12.79 \pm 0.03$ & $12.46 \pm 0.03$ & & 010134.97+394947.1 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $103.9 \pm 7.2$ & $12.4 \pm 6.7$\\
01013546+3833515 & $15.99 \pm 0.07$ & $15.46 \pm 0.11$ & $15.19 \pm 0.14$ & & 010135.50+383351.6 & $14.87 \pm 0.03$ & $14.65 \pm 0.05$ & & $41.2 \pm 7.5$ & $13.2 \pm 9.9$\\
01013730-2438054 & $14.47 \pm 0.03$ & $13.89 \pm 0.04$ & $13.58 \pm 0.04$ & & 010137.29-243806.3 & $13.41 \pm 0.02$ & $13.24 \pm 0.03$ & & $-14.6 \pm 6.6$ & $-78.5 \pm 7.8$\\
01013898+1433036 & $13.80 \pm 0.03$ & $13.21 \pm 0.04$ & $12.90 \pm 0.03$ & & 010138.95+143302.9 & $12.74 \pm 0.02$ & $12.56 \pm 0.02$ & & $-53.6 \pm 8.6$ & $-72.1 \pm 9.3$\\
01013982+2024104 & $14.54 \pm 0.03$ & $14.02 \pm 0.03$ & $13.75 \pm 0.05$ & & 010139.93+202410.4 & $13.57 \pm 0.03$ & $13.32 \pm 0.03$ & & $114.9 \pm 7.5$ & $2.4 \pm 6.0$\\
01014019-1721344 & $14.64 \pm 0.02$ & $13.99 \pm 0.03$ & $13.72 \pm 0.05$ & & 010140.24-172134.8 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $67.8 \pm 8.1$ & $-32.4 \pm 6.6$\\
01014061-1137527 & $13.25 \pm 0.03$ & $12.69 \pm 0.03$ & $12.36 \pm 0.02$ & & 010140.60-113753.1 & $12.19 \pm 0.02$ & $11.97 \pm 0.02$ & & $-11.4 \pm 6.0$ & $-33.6 \pm 6.1$\\
01014169+3553232 & $14.33 \pm 0.03$ & $13.77 \pm 0.03$ & $13.44 \pm 0.04$ & & 010141.73+355323.0 & $13.28 \pm 0.02$ & $13.05 \pm 0.03$ & & $45.5 \pm 5.1$ & $-17.0 \pm 6.4$\\
01014245+4455506 & $14.58 \pm 0.03$ & $13.95 \pm 0.03$ & $13.68 \pm 0.04$ & & 010142.49+445550.9 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $40.7 \pm 4.4$ & $23.5 \pm 6.5$\\
01014376+4709478 & $16.45 \pm 0.12$ & $15.81 \pm 0.15$ & $15.53 \pm 0.19$ & & 010143.87+470947.0 & $15.10 \pm 0.03$ & $14.87 \pm 0.06$ & & $97.9 \pm 9.8$ & $-65.3 \pm 19.2$\\
01014473+1257320 & $14.93 \pm 0.04$ & $14.30 \pm 0.05$ & $13.97 \pm 0.05$ & & 010144.89+125731.9 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $250.2 \pm 16.0$ & $-3.2 \pm 14.5$\\
01014783-1704115 & $15.75 \pm 0.06$ & $15.18 \pm 0.08$ & $14.89 \pm 0.11$ & & 010147.83-170410.8 & $14.68 \pm 0.03$ & $14.36 \pm 0.05$ & & $2.7 \pm 10.4$ & $58.4 \pm 9.6$\\
01014876+2408311 & $13.03 \pm 0.02$ & $12.49 \pm 0.02$ & $12.22 \pm 0.02$ & & 010148.88+240830.5 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $130.7 \pm 7.0$ & $-51.5 \pm 7.9$\\
01014941-2554138 & $15.16 \pm 0.04$ & $14.54 \pm 0.04$ & $14.27 \pm 0.06$ & & 010149.45-255414.2 & $13.93 \pm 0.03$ & $13.76 \pm 0.04$ & & $44.5 \pm 6.3$ & $-38.1 \pm 7.3$\\
01014958+3401520 & $14.04 \pm 0.02$ & $13.45 \pm 0.03$ & $13.15 \pm 0.03$ & & 010149.68+340151.2 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $101.8 \pm 6.4$ & $-73.4 \pm 7.7$\\
01014962-7742586 & $13.81 \pm 0.02$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 010149.75-774258.3 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $34.1 \pm 1.0$ & $27.0 \pm 7.6$\\
01015030-5956514 & $16.25 \pm 0.10$ & $15.19 \pm 0.09$ & $14.84 \pm 0.11$ & & 010150.22-595650.7 & $14.62 \pm 0.03$ & $14.28 \pm 0.04$ & & $-62.8 \pm 4.4$ & $60.5 \pm 11.6$\\
01015174+0521058 & $14.53 \pm 0.03$ & $13.99 \pm 0.02$ & $13.72 \pm 0.04$ & & 010151.85+052105.7 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $168.0 \pm 16.1$ & $-10.4 \pm 9.4$\\
01015311+1528195 & $15.48 \pm 0.05$ & $14.70 \pm 0.06$ & $14.21 \pm 0.06$ & & 010153.13+152819.6 & $13.78 \pm 0.03$ & $13.51 \pm 0.03$ & & $42.8 \pm 8.1$ & $13.3 \pm 9.8$\\
01015322+1844042 & $15.12 \pm 0.04$ & $14.44 \pm 0.04$ & $14.07 \pm 0.05$ & & 010153.26+184404.1 & $13.88 \pm 0.03$ & $13.67 \pm 0.03$ & & $54.5 \pm 6.1$ & $-11.6 \pm 6.2$\\
01015424-2043138 & $16.37 \pm 0.12$ & $15.65 \pm 0.14$ & $15.38 \pm 0.18$ & & 010154.33-204315.9 & $14.74 \pm 0.03$ & $14.39 \pm 0.05$ & & $96.1 \pm 16.4$ & $-172.4 \pm 21.8$\\
01015434-1950115 & $13.81 \pm 0.03$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 010154.40-195011.2 & $12.80 \pm 0.03$ & $12.59 \pm 0.03$ & & $64.1 \pm 6.4$ & $26.7 \pm 6.9$\\
01015496-2152207 & $13.62 \pm 0.03$ & $13.11 \pm 0.04$ & $12.81 \pm 0.04$ & & 010155.04-215221.1 & $12.51 \pm 0.02$ & $12.34 \pm 0.02$ & & $89.8 \pm 5.7$ & $-36.9 \pm 6.7$\\
01015566-2653332 & $14.94 \pm 0.03$ & $14.31 \pm 0.04$ & $14.03 \pm 0.06$ & & 010155.72-265333.2 & $13.86 \pm 0.03$ & $13.68 \pm 0.03$ & & $77.5 \pm 6.2$ & $2.1 \pm 8.6$\\
01015578-3707514 & $14.74 \pm 0.04$ & $14.23 \pm 0.05$ & $13.83 \pm 0.06$ & & 010155.75-370752.2 & $13.67 \pm 0.02$ & $13.44 \pm 0.03$ & & $-38.0 \pm 4.9$ & $-77.2 \pm 6.9$\\
01015616+4034434 & $14.90 \pm 0.05$ & $14.24 \pm 0.04$ & $13.94 \pm 0.05$ & & 010156.14+403443.7 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $-20.2 \pm 4.9$ & $26.6 \pm 7.4$\\
01015758+2315532 & $12.96 \pm 0.02$ & $12.31 \pm 0.02$ & $12.02 \pm 0.02$ & & 010157.57+231551.6 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $-7.3 \pm 7.1$ & $-123.7 \pm 7.3$\\
01020007-4233091 & $15.51 \pm 0.06$ & $14.95 \pm 0.06$ & $14.61 \pm 0.09$ & & 010200.14-423309.2 & $14.42 \pm 0.03$ & $14.23 \pm 0.04$ & & $75.6 \pm 5.7$ & $-1.9 \pm 7.7$\\
01020251-2852092 & $14.26 \pm 0.03$ & $13.62 \pm 0.04$ & $13.32 \pm 0.03$ & & 010202.55-285209.1 & $13.15 \pm 0.03$ & $12.94 \pm 0.03$ & & $50.8 \pm 5.6$ & $6.1 \pm 7.5$\\
01020293-1003552 & $11.89 \pm 0.03$ & $11.33 \pm 0.02$ & $11.03 \pm 0.02$ & & 010202.99-100355.1 & $10.87 \pm 0.02$ & $10.67 \pm 0.02$ & & $77.7 \pm 6.7$ & $4.0 \pm 6.6$\\
01020331-0604020 & $13.13 \pm 0.02$ & $12.57 \pm 0.02$ & $12.28 \pm 0.02$ & & 010203.28-060403.0 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $-47.2 \pm 19.5$ & $-87.6 \pm 14.1$\\
01020426+3522245 & $14.60 \pm 0.03$ & $14.07 \pm 0.03$ & $13.69 \pm 0.04$ & & 010204.24+352225.2 & $13.50 \pm 0.03$ & $13.25 \pm 0.03$ & & $-24.9 \pm 4.9$ & $55.2 \pm 7.6$\\
01020565+1219375 & $14.01 \pm 0.03$ & $13.48 \pm 0.04$ & $13.09 \pm 0.03$ & & 010205.71+121937.1 & $12.91 \pm 0.02$ & $12.74 \pm 0.03$ & & $85.8 \pm 9.3$ & $-46.2 \pm 15.3$\\
01020592-5512515 & $15.00 \pm 0.04$ & $14.42 \pm 0.05$ & $14.09 \pm 0.06$ & & 010205.90-551251.9 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $-15.5 \pm 3.7$ & $-46.3 \pm 9.5$\\
01020620+0604328 & $13.71 \pm 0.02$ & $13.14 \pm 0.03$ & $12.83 \pm 0.03$ & & 010206.26+060432.4 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $95.0 \pm 8.5$ & $-42.2 \pm 11.8$\\
01020631+0718010 & $15.43 \pm 0.04$ & $14.80 \pm 0.07$ & $14.43 \pm 0.09$ & & 010206.35+071801.0 & $14.23 \pm 0.03$ & $14.05 \pm 0.05$ & & $58.7 \pm 11.1$ & $3.9 \pm 10.2$\\
01020716+3027076 & $14.22 \pm 0.02$ & $13.59 \pm 0.03$ & $13.32 \pm 0.03$ & & 010207.17+302706.8 & $13.14 \pm 0.02$ & $12.97 \pm 0.03$ & & $7.1 \pm 5.0$ & $-67.3 \pm 9.6$\\
01020732-5520549 & $13.21 \pm 0.02$ & $12.65 \pm 0.02$ & $12.31 \pm 0.02$ & & 010207.29-552054.6 & $12.07 \pm 0.02$ & $11.87 \pm 0.02$ & & $-25.8 \pm 3.3$ & $23.8 \pm 8.9$\\
01020815-1535408 & $14.49 \pm 0.03$ & $13.92 \pm 0.04$ & $13.64 \pm 0.05$ & & 010208.20-153540.8 & $13.48 \pm 0.02$ & $13.29 \pm 0.03$ & & $69.6 \pm 8.3$ & $5.6 \pm 8.5$\\
01020844-2838153 & $16.02 \pm 0.09$ & $15.51 \pm 0.09$ & $15.08 \pm 0.12$ & & 010208.49-283815.1 & $14.84 \pm 0.03$ & $14.66 \pm 0.06$ & & $59.9 \pm 8.2$ & $21.5 \pm 10.4$\\
01021037-6316186 & $15.65 \pm 0.07$ & $14.97 \pm 0.09$ & $14.33 \pm 0.09$ & & 010210.72-631616.1 & $14.07 \pm 0.03$ & $13.75 \pm 0.03$ & & $221.5 \pm 5.8$ & $233.5 \pm 10.4$\\
01021096-0139311 & $15.58 \pm 0.06$ & $15.02 \pm 0.07$ & $14.74 \pm 0.10$ & & 010210.99-013932.0 & $14.38 \pm 0.03$ & $14.14 \pm 0.04$ & & $43.7 \pm 9.2$ & $-72.8 \pm 8.0$\\
01021254+1507260 & $14.65 \pm 0.03$ & $14.10 \pm 0.05$ & $13.78 \pm 0.04$ & & 010212.52+150725.6 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-26.9 \pm 7.8$ & $-41.6 \pm 10.0$\\
01021522-2752121 & $15.36 \pm 0.05$ & $14.74 \pm 0.04$ & $14.46 \pm 0.07$ & & 010215.11-275212.9 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $-131.0 \pm 7.6$ & $-71.7 \pm 8.1$\\
01021579+2902019 & $12.92 \pm 0.02$ & $12.37 \pm 0.02$ & $12.09 \pm 0.02$ & & 010215.75+290201.6 & $11.91 \pm 0.02$ & $11.72 \pm 0.02$ & & $-38.7 \pm 4.8$ & $-20.5 \pm 6.4$\\
01021636+3137425 & $16.47 \pm 0.13$ & $15.82 \pm 0.14$ & $15.52 \pm 0.20$ & & 010216.36+313741.0 & $15.18 \pm 0.03$ & $14.87 \pm 0.07$ & & $3.8 \pm 18.0$ & $-125.9 \pm 25.1$\\
01021644+4338470 & $14.07 \pm 0.03$ & $13.47 \pm 0.03$ & $13.20 \pm 0.03$ & & 010216.50+433846.3 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $61.2 \pm 4.6$ & $-54.4 \pm 6.7$\\
01021668-1802419 & $15.02 \pm 0.04$ & $14.40 \pm 0.04$ & $13.95 \pm 0.05$ & & 010216.66-180242.5 & $13.74 \pm 0.03$ & $13.48 \pm 0.03$ & & $-23.4 \pm 7.4$ & $-51.9 \pm 7.4$\\
01021689+1015554 & $12.40 \pm 0.02$ & $11.82 \pm 0.02$ & $11.55 \pm 0.02$ & & 010217.09+101554.5 & $11.39 \pm 0.02$ & $11.20 \pm 0.02$ & & $295.7 \pm 17.2$ & $-83.5 \pm 13.4$\\
01021702-4945358 & $16.28 \pm 0.10$ & $15.75 \pm 0.13$ & $15.45 \pm 0.20$ & & 010217.14-494535.7 & $15.16 \pm 0.03$ & $14.94 \pm 0.06$ & & $112.5 \pm 12.5$ & $12.6 \pm 24.5$\\
01021708-0806592 & $14.74 \pm 0.04$ & $14.01 \pm 0.04$ & $13.73 \pm 0.05$ & & 010217.06-080659.9 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $-31.8 \pm 10.1$ & $-54.8 \pm 8.8$\\
01021881-2535353 & $16.09 \pm 0.08$ & $15.50 \pm 0.08$ & $15.18 \pm 0.13$ & & 010218.73-253535.8 & $14.84 \pm 0.03$ & $14.64 \pm 0.05$ & & $-98.9 \pm 8.9$ & $-42.7 \pm 10.1$\\
01022176-4214573 & $14.44 \pm 0.02$ & $13.88 \pm 0.04$ & $13.50 \pm 0.04$ & & 010221.86-421456.7 & $13.29 \pm 0.02$ & $13.08 \pm 0.03$ & & $97.4 \pm 5.2$ & $58.4 \pm 6.9$\\
01022472-6959081 & $13.87 \pm 0.02$ & $13.29 \pm 0.02$ & $12.99 \pm 0.03$ & & 010224.89-695908.7 & $12.75 \pm 0.02$ & $12.54 \pm 0.02$ & & $72.6 \pm 2.0$ & $-53.4 \pm 7.0$\\
01022482-6306265 & $14.46 \pm 0.03$ & $13.84 \pm 0.04$ & $13.55 \pm 0.04$ & & 010224.78-630626.9 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $-28.7 \pm 2.3$ & $-35.1 \pm 7.7$\\
01022515+1151462 & $12.95 \pm 0.02$ & $12.42 \pm 0.04$ & $12.04 \pm 0.02$ & & 010225.32+115144.7 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $250.8 \pm 15.0$ & $-155.0 \pm 14.3$\\
01022640-4936323 & $15.07 \pm 0.04$ & $14.54 \pm 0.05$ & $14.24 \pm 0.07$ & & 010226.28-493634.1 & $13.98 \pm 0.03$ & $13.76 \pm 0.03$ & & $-113.0 \pm 5.0$ & $-177.9 \pm 9.7$\\
01022653-0015104 & $14.99 \pm 0.04$ & $14.39 \pm 0.05$ & $14.01 \pm 0.06$ & & 010226.59-001510.6 & $13.85 \pm 0.03$ & $13.65 \pm 0.04$ & & $77.6 \pm 7.7$ & $-18.8 \pm 10.3$\\
01022688+2434203 & $14.50 \pm 0.03$ & $13.92 \pm 0.03$ & $13.62 \pm 0.04$ & & 010227.02+243420.0 & $13.43 \pm 0.03$ & $13.20 \pm 0.03$ & & $152.0 \pm 8.6$ & $-24.2 \pm 6.1$\\
01022695+4101442 & $10.08 \pm 0.03$ & $9.55 \pm 0.03$ & $9.26 \pm 0.02$ & & 010226.80+410143.0 & $9.04 \pm 0.02$ & $8.87 \pm 0.02$ & & $-155.6 \pm 8.5$ & $-110.1 \pm 8.2$\\
01022708+0150469 & $14.47 \pm 0.03$ & $13.87 \pm 0.04$ & $13.44 \pm 0.04$ & & 010227.08+015046.4 & $13.28 \pm 0.02$ & $13.05 \pm 0.03$ & & $-0.7 \pm 20.3$ & $-42.9 \pm 8.4$\\
01022733+3134310 & $12.43 \pm 0.01$ & $11.85 \pm 0.02$ & $11.53 \pm 0.02$ & & 010227.31+313429.7 & $11.29 \pm 0.02$ & $11.07 \pm 0.02$ & & $-23.5 \pm 4.7$ & $-106.8 \pm 7.4$\\
01022866-0216345 & $15.33 \pm 0.04$ & $14.76 \pm 0.07$ & $14.44 \pm 0.08$ & & 010228.77-021634.9 & $14.22 \pm 0.03$ & $14.01 \pm 0.04$ & & $138.0 \pm 7.8$ & $-30.6 \pm 7.9$\\
01023064-2458012 & $14.87 \pm 0.03$ & $14.25 \pm 0.05$ & $13.87 \pm 0.05$ & & 010230.64-245801.6 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $-8.2 \pm 6.2$ & $-41.6 \pm 7.2$\\
01023081+3744387 & $14.25 \pm 0.03$ & $13.74 \pm 0.04$ & $13.41 \pm 0.04$ & & 010230.76+374437.8 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $-54.9 \pm 5.9$ & $-84.9 \pm 8.6$\\
01023089+3216115 & $16.22 \pm 0.10$ & $15.49 \pm 0.12$ & $15.11 \pm 0.15$ & & 010231.00+321611.3 & $14.85 \pm 0.03$ & $14.55 \pm 0.05$ & & $114.6 \pm 11.0$ & $-12.8 \pm 13.8$\\
01023134-0152052 & $15.41 \pm 0.04$ & $14.89 \pm 0.07$ & $14.58 \pm 0.09$ & & 010231.28-015206.0 & $14.37 \pm 0.03$ & $14.19 \pm 0.05$ & & $-78.6 \pm 8.7$ & $-73.4 \pm 8.0$\\
01023144-1241454 & $15.23 \pm 0.04$ & $14.67 \pm 0.07$ & $14.36 \pm 0.07$ & & 010231.46-124145.7 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $40.2 \pm 8.6$ & $-30.2 \pm 8.1$\\
01023171-2640487 & $13.98 \pm 0.02$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 010231.80-264048.6 & $12.86 \pm 0.02$ & $12.65 \pm 0.03$ & & $109.4 \pm 6.6$ & $11.5 \pm 8.9$\\
01023246+3300517 & $13.74 \pm 0.02$ & $13.21 \pm 0.02$ & $12.92 \pm 0.03$ & & 010232.55+330050.8 & $12.70 \pm 0.02$ & $12.44 \pm 0.02$ & & $101.1 \pm 6.7$ & $-82.0 \pm 7.0$\\
01023417+2935578 & $16.79 \pm 0.12$ & $16.05 \pm 0.16$ & $15.35 \pm 0.13$ & & 010234.23+293558.3 & $14.74 \pm 0.03$ & $14.57 \pm 0.05$ & & $65.2 \pm 14.3$ & $37.8 \pm 15.4$\\
01023502+8220290 & $15.68 \pm 0.09$ & $15.09 \pm 0.11$ & $14.78 \pm 0.13$ & & 010235.17+822029.1 & $14.53 \pm 0.03$ & $14.36 \pm 0.04$ & & $30.5 \pm 1.2$ & $13.7 \pm 10.2$\\
01023544+1144014 & $12.72 \pm 0.02$ & $12.17 \pm 0.03$ & $11.84 \pm 0.02$ & & 010235.51+114401.0 & $11.65 \pm 0.02$ & $11.45 \pm 0.02$ & & $94.4 \pm 9.2$ & $-35.3 \pm 11.0$\\
01023657-2117293 & $15.91 \pm 0.07$ & $15.37 \pm 0.15$ & $15.07 \pm 0.14$ & & 010236.61-211729.7 & $14.85 \pm 0.03$ & $14.68 \pm 0.06$ & & $52.3 \pm 12.0$ & $-38.2 \pm 13.4$\\
01023692+4159084 & $16.36 \pm 0.13$ & $15.80 \pm 0.14$ & $15.53 \pm 0.19$ & & 010236.84+415908.6 & $15.19 \pm 0.03$ & $15.01 \pm 0.06$ & & $-86.2 \pm 13.2$ & $13.4 \pm 20.0$\\
01023693+0752393 & $16.61 \pm 0.15$ & $15.91 \pm 0.21$ & $15.14 \pm 0.14$ & & 010236.95+075237.9 & $14.71 \pm 0.03$ & $14.36 \pm 0.06$ & & $37.7 \pm 36.4$ & $-144.7 \pm 21.1$\\
01023728-8122167 & $15.02 \pm 0.04$ & $14.41 \pm 0.05$ & $14.13 \pm 0.06$ & & 010237.10-812217.0 & $13.97 \pm 0.03$ & $13.77 \pm 0.03$ & & $-38.3 \pm 1.2$ & $-32.2 \pm 8.1$\\
01023730+3743252 & $15.81 \pm 0.07$ & $15.19 \pm 0.09$ & $14.83 \pm 0.09$ & & 010237.34+374325.2 & $14.61 \pm 0.03$ & $14.38 \pm 0.04$ & & $36.8 \pm 6.9$ & $-0.5 \pm 9.5$\\
01023771-2623270 & $14.18 \pm 0.02$ & $13.58 \pm 0.02$ & $13.28 \pm 0.03$ & & 010237.77-262327.0 & $13.10 \pm 0.03$ & $12.92 \pm 0.03$ & & $68.3 \pm 6.0$ & $-3.1 \pm 7.5$\\
01023890-1615314 & $11.15 \pm 0.02$ & $10.61 \pm 0.03$ & $10.28 \pm 0.02$ & & 010238.97-161531.8 & $10.11 \pm 0.02$ & $9.94 \pm 0.02$ & & $104.1 \pm 6.8$ & $-39.1 \pm 6.8$\\
01023902-0214186 & $15.51 \pm 0.05$ & $14.98 \pm 0.07$ & $14.65 \pm 0.09$ & & 010239.06-021419.1 & $14.45 \pm 0.03$ & $14.28 \pm 0.05$ & & $45.8 \pm 9.5$ & $-40.6 \pm 11.5$\\
01024095+0138047 & $13.56 \pm 0.03$ & $12.91 \pm 0.02$ & $12.51 \pm 0.02$ & & 010240.94+013803.6 & $12.29 \pm 0.02$ & $12.07 \pm 0.02$ & & $-22.1 \pm 8.9$ & $-104.7 \pm 9.2$\\
01024155+4356353 & $16.34 \pm 0.11$ & $15.68 \pm 0.12$ & $15.27 \pm 0.13$ & & 010241.61+435634.8 & $15.07 \pm 0.03$ & $14.90 \pm 0.06$ & & $55.6 \pm 8.5$ & $-46.0 \pm 15.3$\\
01024316-4347518 & $14.78 \pm 0.04$ & $14.27 \pm 0.04$ & $13.96 \pm 0.06$ & & 010243.23-434751.9 & $13.74 \pm 0.02$ & $13.57 \pm 0.03$ & & $66.6 \pm 4.6$ & $-0.9 \pm 7.0$\\
01024370+1352490 & $15.31 \pm 0.05$ & $14.78 \pm 0.07$ & $14.44 \pm 0.07$ & & 010243.72+135248.7 & $14.26 \pm 0.03$ & $14.07 \pm 0.04$ & & $42.5 \pm 8.9$ & $-33.8 \pm 9.0$\\
01024435+2147224 & $13.43 \pm 0.02$ & $12.89 \pm 0.02$ & $12.61 \pm 0.02$ & & 010244.40+214724.2 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $48.0 \pm 5.9$ & $142.3 \pm 7.9$\\
01024524+1902318 & $16.46 \pm 0.11$ & $15.87 \pm 0.12$ & $15.49 \pm 0.19$ & & 010245.34+190231.7 & $15.13 \pm 0.04$ & $14.79 \pm 0.07$ & & $111.4 \pm 19.2$ & $-10.3 \pm 19.3$\\
01024549+4214301 & $15.16 \pm 0.05$ & $14.40 \pm 0.04$ & $14.10 \pm 0.04$ & & 010245.48+421429.6 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $-9.1 \pm 4.8$ & $-42.8 \pm 7.7$\\
01024626+1950519 & $13.53 \pm 0.02$ & $12.97 \pm 0.02$ & $12.67 \pm 0.02$ & & 010246.51+195053.0 & $12.49 \pm 0.03$ & $12.30 \pm 0.02$ & & $276.5 \pm 11.9$ & $83.3 \pm 6.5$\\
01024727+3259383 & $13.25 \pm 0.02$ & $12.62 \pm 0.02$ & $12.33 \pm 0.02$ & & 010247.25+325937.2 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $-25.3 \pm 4.7$ & $-87.5 \pm 7.7$\\
01024839+1409229 & $14.91 \pm 0.05$ & $14.34 \pm 0.05$ & $14.04 \pm 0.05$ & & 010248.42+140922.8 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $44.4 \pm 9.0$ & $-9.9 \pm 8.3$\\
01024913-1236465 & $15.92 \pm 0.08$ & $15.35 \pm 0.09$ & $15.03 \pm 0.11$ & & 010249.15-123647.4 & $14.87 \pm 0.03$ & $14.60 \pm 0.06$ & & $26.1 \pm 11.2$ & $-93.0 \pm 11.5$\\
01025100-3737438 & $11.13 \pm 0.02$ & $10.48 \pm 0.02$ & $10.07 \pm 0.02$ & & 010252.38-373741.0 & $9.85 \pm 0.02$ & $9.63 \pm 0.02$ & & $1466.8 \pm 32.8$ & $244.8 \pm 8.2$\\
01025313+4638428 & $15.87 \pm 0.07$ & $15.12 \pm 0.09$ & $14.76 \pm 0.09$ & & 010253.12+463842.0 & $14.54 \pm 0.03$ & $14.35 \pm 0.04$ & & $-3.0 \pm 4.4$ & $-72.3 \pm 8.0$\\
01025334-3056300 & $14.70 \pm 0.04$ & $14.08 \pm 0.05$ & $13.64 \pm 0.04$ & & 010253.47-305630.2 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $139.4 \pm 6.8$ & $-15.4 \pm 6.6$\\
01025457-1608517 & $13.99 \pm 0.03$ & $13.43 \pm 0.03$ & $13.14 \pm 0.03$ & & 010254.63-160852.2 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $82.8 \pm 7.2$ & $-50.8 \pm 7.4$\\
01025702-1606545 & $13.76 \pm 0.02$ & $13.20 \pm 0.03$ & $12.91 \pm 0.03$ & & 010257.05-160655.7 & $12.70 \pm 0.02$ & $12.49 \pm 0.03$ & & $39.8 \pm 7.0$ & $-121.2 \pm 7.8$\\
01025843-3608597 & $13.55 \pm 0.02$ & $12.99 \pm 0.03$ & $12.73 \pm 0.03$ & & 010258.54-360859.6 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $124.4 \pm 5.4$ & $2.8 \pm 8.8$\\
01025865-0934095 & $15.57 \pm 0.05$ & $15.00 \pm 0.05$ & $14.61 \pm 0.09$ & & 010258.66-093410.1 & $14.40 \pm 0.03$ & $13.91 \pm 0.04$ & & $19.0 \pm 9.2$ & $-49.8 \pm 9.4$\\
01030134+0658495 & $11.32 \pm 0.03$ & $10.78 \pm 0.02$ & $10.47 \pm 0.02$ & & 010301.28+065848.4 & $10.26 \pm 0.02$ & $10.08 \pm 0.02$ & & $-88.4 \pm 9.0$ & $-104.1 \pm 10.0$\\
01030181+3518091 & $16.39 \pm 0.10$ & $15.55 \pm 0.11$ & $14.93 \pm 0.13$ & & 010301.92+351808.8 & $14.73 \pm 0.03$ & $14.47 \pm 0.05$ & & $110.8 \pm 11.0$ & $-26.1 \pm 14.9$\\
01030183-1952566 & $15.68 \pm 0.06$ & $15.14 \pm 0.07$ & $14.62 \pm 0.09$ & & 010301.79-195257.1 & $14.43 \pm 0.03$ & $14.16 \pm 0.04$ & & $-44.4 \pm 10.9$ & $-44.5 \pm 9.4$\\
01030321+3718554 & $16.01 \pm 0.07$ & $15.33 \pm 0.10$ & $15.01 \pm 0.12$ & & 010303.34+371856.3 & $14.84 \pm 0.03$ & $14.60 \pm 0.05$ & & $158.6 \pm 11.4$ & $88.0 \pm 12.0$\\
01030368+4707428 & $16.74 \pm 0.13$ & $15.89 \pm 0.16$ & $15.22 \pm 0.13$ & & 010303.59+470744.1 & $14.83 \pm 0.03$ & $14.56 \pm 0.05$ & & $-78.9 \pm 8.8$ & $111.3 \pm 17.8$\\
01030567+3028576 & $14.89 \pm 0.04$ & $14.38 \pm 0.05$ & $14.03 \pm 0.05$ & & 010305.70+302857.5 & $13.88 \pm 0.03$ & $13.71 \pm 0.03$ & & $36.0 \pm 5.6$ & $-9.6 \pm 6.7$\\
01030582-3057411 & $14.68 \pm 0.04$ & $14.15 \pm 0.05$ & $13.79 \pm 0.05$ & & 010305.83-305740.6 & $13.61 \pm 0.03$ & $13.35 \pm 0.03$ & & $15.6 \pm 6.2$ & $42.2 \pm 6.7$\\
01030675-1312319 & $15.84 \pm 0.06$ & $15.31 \pm 0.08$ & $15.03 \pm 0.12$ & & 010306.75-131232.5 & $14.84 \pm 0.03$ & $14.56 \pm 0.06$ & & $-1.3 \pm 10.1$ & $-65.2 \pm 10.7$\\
01030709+4027017 & $16.66 \pm 0.15$ & $16.11 \pm 0.21$ & $15.35 \pm 0.15$ & & 010307.02+402701.2 & $14.90 \pm 0.03$ & $14.67 \pm 0.05$ & & $-86.5 \pm 14.0$ & $-53.3 \pm 25.0$\\
01030739-1637407 & $13.28 \pm 0.02$ & $12.72 \pm 0.02$ & $12.42 \pm 0.02$ & & 010307.36-163741.1 & $12.25 \pm 0.02$ & $12.05 \pm 0.02$ & & $-33.0 \pm 7.7$ & $-39.8 \pm 8.2$\\
01030791+4509292 & $13.69 \pm 0.02$ & $12.94 \pm 0.03$ & $12.44 \pm 0.02$ & & 010308.35+450929.1 & $12.10 \pm 0.02$ & $11.83 \pm 0.02$ & & $399.6 \pm 17.5$ & $-9.8 \pm 6.1$\\
01030831-2635258 & $14.43 \pm 0.02$ & $13.84 \pm 0.02$ & $13.48 \pm 0.03$ & & 010308.35-263525.3 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $47.6 \pm 5.8$ & $49.3 \pm 6.8$\\
01031086+1733144 & $13.85 \pm 0.03$ & $13.29 \pm 0.04$ & $13.01 \pm 0.03$ & & 010310.91+173314.2 & $12.81 \pm 0.02$ & $12.59 \pm 0.03$ & & $75.4 \pm 8.2$ & $-25.0 \pm 8.6$\\
01031124+4119519 & $15.53 \pm 0.06$ & $14.98 \pm 0.07$ & $14.65 \pm 0.08$ & & 010311.30+411951.7 & $14.47 \pm 0.03$ & $14.23 \pm 0.04$ & & $72.5 \pm 6.9$ & $-20.1 \pm 8.8$\\
01031145-0044170 & $14.29 \pm 0.03$ & $13.62 \pm 0.04$ & $13.17 \pm 0.04$ & & 010311.54-004417.1 & $12.83 \pm 0.02$ & $12.56 \pm 0.03$ & & $109.4 \pm 6.6$ & $-5.7 \pm 6.1$\\
01031179-1126504 & $12.60 \pm 0.02$ & $12.03 \pm 0.02$ & $11.65 \pm 0.02$ & & 010312.02-112649.7 & $11.41 \pm 0.02$ & $11.19 \pm 0.02$ & & $276.9 \pm 8.7$ & $59.3 \pm 6.8$\\
01031199-5351433 & $12.21 \pm 0.02$ & $11.55 \pm 0.02$ & $11.20 \pm 0.02$ & & 010311.89-535145.4 & $10.97 \pm 0.02$ & $10.78 \pm 0.02$ & & $-87.1 \pm 4.2$ & $-210.5 \pm 10.3$\\
01031220+3213225 & $13.94 \pm 0.03$ & $13.37 \pm 0.03$ & $13.05 \pm 0.03$ & & 010312.21+321322.1 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $10.2 \pm 4.8$ & $-33.6 \pm 7.1$\\
01031311+1556178 & $10.83 \pm 0.03$ & $10.25 \pm 0.03$ & $9.98 \pm 0.02$ & & 010313.35+155617.4 & $9.76 \pm 0.02$ & $9.56 \pm 0.02$ & & $366.6 \pm 20.1$ & $-38.3 \pm 7.5$\\
01031438+4742478 & $14.85 \pm 0.04$ & $14.26 \pm 0.05$ & $13.96 \pm 0.05$ & & 010314.51+474247.3 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $108.7 \pm 5.9$ & $-41.4 \pm 6.8$\\
01031564-7432281 & $14.60 \pm 0.03$ & $13.95 \pm 0.04$ & $13.65 \pm 0.04$ & & 010315.56-743228.3 & $13.45 \pm 0.02$ & $13.24 \pm 0.03$ & & $-27.0 \pm 1.2$ & $-18.8 \pm 7.7$\\
01031580+3429533 & $15.49 \pm 0.05$ & $14.75 \pm 0.05$ & $14.26 \pm 0.07$ & & 010315.97+342952.5 & $13.94 \pm 0.03$ & $13.60 \pm 0.03$ & & $185.1 \pm 9.4$ & $-65.7 \pm 7.4$\\
01031653+3927482 & $15.17 \pm 0.04$ & $14.64 \pm 0.07$ & $14.22 \pm 0.06$ & & 010316.50+392747.9 & $14.02 \pm 0.03$ & $13.84 \pm 0.03$ & & $-32.8 \pm 5.8$ & $-23.5 \pm 8.3$\\
01031690+3742113 & $14.64 \pm 0.03$ & $14.06 \pm 0.04$ & $13.64 \pm 0.04$ & & 010317.00+374211.3 & $13.46 \pm 0.02$ & $13.28 \pm 0.03$ & & $116.2 \pm 8.1$ & $-2.0 \pm 8.6$\\
01031750+2232163 & $14.79 \pm 0.03$ & $14.23 \pm 0.03$ & $13.94 \pm 0.05$ & & 010317.61+223216.7 & $13.78 \pm 0.03$ & $13.59 \pm 0.03$ & & $114.7 \pm 7.8$ & $30.5 \pm 6.3$\\
01031774+2441471 & $15.18 \pm 0.05$ & $14.60 \pm 0.05$ & $14.28 \pm 0.06$ & & 010317.72+244146.5 & $14.09 \pm 0.03$ & $13.83 \pm 0.04$ & & $-14.9 \pm 5.7$ & $-45.4 \pm 7.2$\\
01031833-7032138 & $16.06 \pm 0.09$ & $15.22 \pm 0.09$ & $14.92 \pm 0.13$ & & 010318.25-703214.0 & $14.67 \pm 0.03$ & $14.43 \pm 0.04$ & & $-33.6 \pm 2.1$ & $-14.3 \pm 9.2$\\
01031876+3855132 & $15.75 \pm 0.07$ & $15.19 \pm 0.09$ & $14.86 \pm 0.10$ & & 010318.78+385512.3 & $14.46 \pm 0.03$ & $14.19 \pm 0.04$ & & $24.3 \pm 6.8$ & $-96.1 \pm 10.8$\\
01031935+2236332 & $14.20 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & 010319.34+223632.8 & $13.09 \pm 0.03$ & $12.86 \pm 0.03$ & & $-17.1 \pm 6.3$ & $-30.9 \pm 5.9$\\
01032054-1328244 & $16.43 \pm 0.12$ & $15.81 \pm 0.14$ & $15.49 \pm 0.18$ & & 010320.65-132825.5 & $15.16 \pm 0.04$ & $14.89 \pm 0.07$ & & $166.9 \pm 21.7$ & $-116.4 \pm 23.9$\\
01032064+0305229 & $15.46 \pm 0.04$ & $14.86 \pm 0.08$ & $14.56 \pm 0.09$ & & 010320.73+030523.1 & $14.37 \pm 0.03$ & $14.17 \pm 0.05$ & & $125.0 \pm 9.3$ & $17.5 \pm 10.2$\\
01032149+2626046 & $15.52 \pm 0.05$ & $14.73 \pm 0.06$ & $14.26 \pm 0.06$ & & 010321.32+262603.9 & $13.75 \pm 0.03$ & $13.40 \pm 0.03$ & & $-178.3 \pm 8.7$ & $-56.9 \pm 7.1$\\
01032205+4124016 & $15.93 \pm 0.08$ & $15.31 \pm 0.09$ & $15.01 \pm 0.12$ & & 010322.13+412401.4 & $14.73 \pm 0.03$ & $14.54 \pm 0.05$ & & $94.0 \pm 8.3$ & $-29.1 \pm 10.4$\\
01032290+1227186 & $14.51 \pm 0.04$ & $13.91 \pm 0.04$ & $13.63 \pm 0.04$ & & 010322.98+122718.3 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $109.1 \pm 10.8$ & $-27.2 \pm 8.0$\\
01032471-2524362 & $14.30 \pm 0.02$ & $13.69 \pm 0.03$ & $13.42 \pm 0.04$ & & 010324.72-252436.9 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $13.4 \pm 6.4$ & $-56.8 \pm 7.6$\\
01032629-1820185 & $13.56 \pm 0.02$ & $13.01 \pm 0.03$ & $12.69 \pm 0.03$ & & 010326.34-182017.7 & $12.53 \pm 0.02$ & $12.36 \pm 0.02$ & & $54.6 \pm 6.3$ & $64.0 \pm 6.1$\\
01032675+4600178 & $16.61 \pm 0.14$ & $15.97 \pm 0.17$ & $15.07 \pm 0.12$ & & 010326.82+460018.0 & $14.16 \pm 0.03$ & $13.88 \pm 0.04$ & & $58.1 \pm 9.2$ & $18.7 \pm 16.9$\\
01032764-3523562 & $15.19 \pm 0.05$ & $14.67 \pm 0.06$ & $14.35 \pm 0.08$ & & 010327.68-352355.7 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $44.3 \pm 5.5$ & $42.0 \pm 7.0$\\
01032830+0723476 & $13.17 \pm 0.02$ & $12.64 \pm 0.02$ & $12.28 \pm 0.03$ & & 010328.30+072348.4 & $12.08 \pm 0.02$ & $11.85 \pm 0.02$ & & $-9.3 \pm 10.6$ & $80.2 \pm 9.1$\\
01032921+0630436 & $11.88 \pm 0.02$ & $11.37 \pm 0.02$ & $11.09 \pm 0.02$ & & 010329.58+063041.1 & $10.93 \pm 0.02$ & $10.69 \pm 0.02$ & & $543.2 \pm 18.1$ & $-245.7 \pm 14.7$\\
01032958-1323155 & $14.92 \pm 0.03$ & $14.32 \pm 0.07$ & $14.00 \pm 0.06$ & & 010329.65-132315.3 & $13.84 \pm 0.03$ & $13.56 \pm 0.03$ & & $102.0 \pm 8.2$ & $27.1 \pm 8.2$\\
01033038+2700124 & $15.81 \pm 0.07$ & $15.19 \pm 0.09$ & $14.92 \pm 0.12$ & & 010330.37+270011.5 & $14.55 \pm 0.03$ & $14.33 \pm 0.05$ & & $-4.2 \pm 6.7$ & $-72.8 \pm 8.0$\\
01033100+1242238 & $12.36 \pm 0.02$ & $11.86 \pm 0.03$ & $11.59 \pm 0.02$ & & 010331.06+124220.3 & $11.40 \pm 0.02$ & $11.17 \pm 0.02$ & & $99.5 \pm 8.8$ & $-364.9 \pm 20.1$\\
01033196+2711271 & $12.35 \pm 0.02$ & $11.79 \pm 0.03$ & $11.47 \pm 0.02$ & & 010331.92+271126.7 & $11.28 \pm 0.02$ & $11.06 \pm 0.02$ & & $-42.8 \pm 5.4$ & $-33.7 \pm 5.6$\\
01033203+1935361 & $16.29 \pm 0.08$ & $14.90 \pm 0.05$ & $14.15 \pm 0.06$ & & 010332.31+193536.3 & $13.18 \pm 0.02$ & $12.70 \pm 0.03$ & & $303.0 \pm 13.4$ & $16.6 \pm 7.2$\\
01033270-0235422 & $14.14 \pm 0.03$ & $13.52 \pm 0.04$ & $13.23 \pm 0.04$ & & 010332.67-023542.7 & $13.04 \pm 0.02$ & $12.83 \pm 0.03$ & & $-39.3 \pm 7.8$ & $-40.6 \pm 7.7$\\
01033326-0152316 & $13.04 \pm 0.02$ & $12.41 \pm 0.03$ & $12.14 \pm 0.03$ & & 010333.30-015232.8 & $11.96 \pm 0.02$ & $11.78 \pm 0.02$ & & $50.3 \pm 6.1$ & $-102.5 \pm 11.5$\\
01033351-5719122 & $14.18 \pm 0.03$ & $13.57 \pm 0.04$ & $13.29 \pm 0.05$ & & 010333.61-571912.0 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $79.0 \pm 3.4$ & $16.3 \pm 8.4$\\
01033435+3201505 & $16.18 \pm 0.08$ & $15.51 \pm 0.13$ & $15.20 \pm 0.15$ & & 010334.40+320150.2 & $14.91 \pm 0.03$ & $14.70 \pm 0.06$ & & $58.9 \pm 10.3$ & $-20.2 \pm 14.0$\\
01033512+4450326 & $14.89 \pm 0.04$ & $14.38 \pm 0.05$ & $14.07 \pm 0.05$ & & 010335.09+445032.4 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $-25.6 \pm 4.3$ & $-18.4 \pm 6.8$\\
01033541-5038347 & $14.83 \pm 0.03$ & $14.23 \pm 0.05$ & $13.93 \pm 0.05$ & & 010335.47-503834.9 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $58.8 \pm 4.5$ & $-18.1 \pm 9.5$\\
01033563-5515561 & $10.16 \pm 0.02$ & $9.58 \pm 0.02$ & $9.24 \pm 0.02$ & & 010335.77-551556.6 & $9.05 \pm 0.02$ & $8.80 \pm 0.02$ & & $111.6 \pm 3.6$ & $-43.8 \pm 8.1$\\
01033667-4613579 & $14.29 \pm 0.03$ & $13.69 \pm 0.03$ & $13.39 \pm 0.04$ & & 010336.78-461358.3 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $97.5 \pm 4.7$ & $-38.5 \pm 6.9$\\
01033739-0202551 & $15.23 \pm 0.05$ & $14.48 \pm 0.05$ & $14.19 \pm 0.07$ & & 010337.40-020255.6 & $14.02 \pm 0.03$ & $13.77 \pm 0.04$ & & $19.7 \pm 9.6$ & $-39.3 \pm 7.6$\\
01033749+3527239 & $13.60 \pm 0.02$ & $13.02 \pm 0.03$ & $12.67 \pm 0.03$ & & 010337.61+352723.4 & $12.47 \pm 0.02$ & $12.24 \pm 0.02$ & & $125.3 \pm 7.0$ & $-42.5 \pm 6.5$\\
01033783-2454231 & $14.16 \pm 0.02$ & $13.59 \pm 0.03$ & $13.23 \pm 0.03$ & & 010337.83-245422.2 & $13.06 \pm 0.03$ & $12.83 \pm 0.03$ & & $-5.3 \pm 6.4$ & $75.6 \pm 8.4$\\
01033835+3225144 & $15.43 \pm 0.05$ & $14.78 \pm 0.06$ & $14.46 \pm 0.08$ & & 010338.38+322514.7 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $34.6 \pm 6.0$ & $26.5 \pm 7.6$\\
01033838-4229598 & $13.10 \pm 0.02$ & $12.49 \pm 0.02$ & $12.22 \pm 0.02$ & & 010338.54-422959.7 & $12.04 \pm 0.02$ & $11.82 \pm 0.02$ & & $155.1 \pm 5.6$ & $15.1 \pm 7.3$\\
01033867+2912203 & $15.07 \pm 0.04$ & $14.42 \pm 0.05$ & $14.08 \pm 0.06$ & & 010338.63+291220.0 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $-49.1 \pm 5.4$ & $-28.7 \pm 6.8$\\
01033872+2141236 & $14.23 \pm 0.02$ & $13.60 \pm 0.03$ & $13.28 \pm 0.03$ & & 010338.81+214122.9 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $94.9 \pm 6.8$ & $-52.1 \pm 6.7$\\
01033873+0136283 & $14.44 \pm 0.03$ & $13.86 \pm 0.03$ & $13.51 \pm 0.04$ & & 010338.72+013627.5 & $13.35 \pm 0.02$ & $13.18 \pm 0.03$ & & $-6.2 \pm 9.2$ & $-82.8 \pm 7.8$\\
01033980-2445033 & $14.64 \pm 0.03$ & $14.03 \pm 0.03$ & $13.72 \pm 0.04$ & & 010339.76-244504.5 & $13.50 \pm 0.03$ & $13.29 \pm 0.03$ & & $-45.0 \pm 6.2$ & $-112.1 \pm 8.8$\\
01034049+0958151 & $15.35 \pm 0.04$ & $14.78 \pm 0.08$ & $14.36 \pm 0.08$ & & 010340.47+095814.4 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $-22.4 \pm 10.6$ & $-72.9 \pm 11.4$\\
01034304-1055151 & $13.00 \pm 0.02$ & $12.44 \pm 0.02$ & $12.16 \pm 0.02$ & & 010342.95-105515.7 & $12.00 \pm 0.02$ & $11.80 \pm 0.02$ & & $-117.6 \pm 8.4$ & $-56.2 \pm 6.1$\\
01034346+3920276 & $13.02 \pm 0.02$ & $12.38 \pm 0.03$ & $12.08 \pm 0.03$ & & 010343.56+392027.4 & $11.91 \pm 0.02$ & $11.72 \pm 0.02$ & & $110.8 \pm 7.5$ & $-15.2 \pm 7.3$\\
01034391+3355253 & $12.63 \pm 0.02$ & $11.97 \pm 0.02$ & $11.69 \pm 0.01$ & & 010343.91+335523.5 & $11.52 \pm 0.02$ & $11.35 \pm 0.02$ & & $-2.8 \pm 4.5$ & $-150.8 \pm 9.3$\\
01034476+1800201 & $14.33 \pm 0.02$ & $13.68 \pm 0.03$ & $13.35 \pm 0.03$ & & 010344.86+180019.7 & $13.16 \pm 0.02$ & $12.93 \pm 0.03$ & & $111.8 \pm 7.4$ & $-29.1 \pm 13.0$\\
01034479-5954360 & $13.42 \pm 0.03$ & $12.82 \pm 0.03$ & $12.54 \pm 0.04$ & & 010344.95-595435.2 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $116.4 \pm 3.7$ & $71.3 \pm 8.4$\\
01034609-0222321 & $16.33 \pm 0.11$ & $15.73 \pm 0.15$ & $15.29 \pm 0.19$ & & 010346.20-022231.9 & $15.01 \pm 0.04$ & $14.76 \pm 0.07$ & & $132.6 \pm 23.0$ & $10.8 \pm 19.9$\\
01034634+2911173 & $13.43 \pm 0.03$ & $12.86 \pm 0.02$ & $12.59 \pm 0.02$ & & 010346.47+291116.7 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $140.1 \pm 7.5$ & $-50.5 \pm 6.6$\\
01034828+4152079 & $16.11 \pm 0.10$ & $15.53 \pm 0.14$ & $15.20 \pm 0.13$ & & 010348.36+415207.9 & $14.90 \pm 0.03$ & $14.49 \pm 0.05$ & & $82.3 \pm 12.4$ & $-5.4 \pm 17.1$\\
01034831+0200069 & $16.49 \pm 0.12$ & $15.94 \pm 0.15$ & $15.07 \pm 0.14$ & & 010348.70+020001.5 & $14.82 \pm 0.03$ & $14.43 \pm 0.05$ & & $584.8 \pm 22.6$ & $-532.2 \pm 21.2$\\
01034894-2726318 & $15.52 \pm 0.06$ & $14.89 \pm 0.06$ & $14.57 \pm 0.09$ & & 010348.95-272632.2 & $14.38 \pm 0.03$ & $14.17 \pm 0.04$ & & $17.2 \pm 7.0$ & $-35.9 \pm 7.7$\\
01035053-2138075 & $16.86 \pm 0.14$ & $15.88 \pm 0.14$ & $15.55 \pm 0.20$ & & 010350.51-213805.3 & $15.22 \pm 0.04$ & $15.04 \pm 0.08$ & & $-18.0 \pm 19.1$ & $176.1 \pm 22.6$\\
01035089+4632539 & $15.44 \pm 0.05$ & $14.88 \pm 0.08$ & $14.52 \pm 0.08$ & & 010350.92+463253.6 & $14.31 \pm 0.03$ & $14.06 \pm 0.04$ & & $24.9 \pm 4.3$ & $-19.2 \pm 7.1$\\
01035112+2608308 & $13.78 \pm 0.03$ & $13.12 \pm 0.03$ & $12.82 \pm 0.03$ & & 010351.16+260830.7 & $12.66 \pm 0.03$ & $12.49 \pm 0.03$ & & $44.0 \pm 7.1$ & $-4.5 \pm 6.9$\\
01035145+2650384 & $15.33 \pm 0.05$ & $14.68 \pm 0.07$ & $14.40 \pm 0.07$ & & 010351.37+265039.0 & $13.67 \pm 0.03$ & $13.50 \pm 0.03$ & & $-83.3 \pm 6.2$ & $49.7 \pm 7.1$\\
01035238-1555081 & $13.23 \pm 0.02$ & $12.64 \pm 0.03$ & $12.28 \pm 0.02$ & & 010352.45-155508.3 & $12.02 \pm 0.02$ & $11.83 \pm 0.02$ & & $103.6 \pm 7.9$ & $-21.9 \pm 7.9$\\
01035328+3333445 & $16.77 \pm 0.15$ & $15.86 \pm 0.15$ & $15.32 \pm 0.18$ & & 010353.32+333345.7 & $14.51 \pm 0.03$ & $14.25 \pm 0.05$ & & $43.6 \pm 13.9$ & $99.3 \pm 20.0$\\
01035369-2805518 & $11.66 \pm 0.03$ & $11.10 \pm 0.04$ & $10.74 \pm 0.02$ & & 010353.80-280552.5 & $10.47 \pm 0.02$ & $10.28 \pm 0.02$ & & $129.1 \pm 6.4$ & $-65.4 \pm 6.4$\\
01035421+4625153 & $14.18 \pm 0.03$ & $13.66 \pm 0.04$ & $13.39 \pm 0.04$ & & 010354.28+462515.5 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $54.6 \pm 4.2$ & $15.1 \pm 6.3$\\
01035681-0334103 & $14.49 \pm 0.03$ & $13.98 \pm 0.04$ & $13.70 \pm 0.05$ & & 010356.86-033410.1 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $59.2 \pm 8.1$ & $20.0 \pm 6.7$\\
01035693+1013475 & $15.99 \pm 0.07$ & $15.32 \pm 0.08$ & $14.80 \pm 0.11$ & & 010356.89+101346.9 & $14.63 \pm 0.03$ & $14.35 \pm 0.05$ & & $-61.9 \pm 13.2$ & $-60.9 \pm 18.0$\\
01035696-6402567 & $13.66 \pm 0.02$ & $13.05 \pm 0.03$ & $12.77 \pm 0.03$ & & 010357.01-640257.1 & $12.61 \pm 0.02$ & $12.39 \pm 0.02$ & & $28.7 \pm 2.0$ & $-41.3 \pm 7.5$\\
01035763+1910356 & $14.38 \pm 0.02$ & $13.82 \pm 0.03$ & $13.52 \pm 0.03$ & & 010357.66+191035.6 & $13.30 \pm 0.03$ & $13.12 \pm 0.03$ & & $33.9 \pm 5.7$ & $0.1 \pm 6.0$\\
01035899+4004067 & $14.56 \pm 0.03$ & $14.01 \pm 0.05$ & $13.73 \pm 0.04$ & & 010358.95+400406.5 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $-46.0 \pm 5.7$ & $-21.2 \pm 7.9$\\
01035922-4703126 & $14.68 \pm 0.03$ & $14.13 \pm 0.04$ & $13.85 \pm 0.04$ & & 010359.29-470312.5 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $67.2 \pm 4.4$ & $14.2 \pm 7.1$\\
01040129+2713365 & $14.93 \pm 0.04$ & $14.38 \pm 0.05$ & $14.02 \pm 0.05$ & & 010401.26+271336.5 & $13.87 \pm 0.03$ & $13.60 \pm 0.03$ & & $-32.3 \pm 6.3$ & $4.5 \pm 6.2$\\
01040219-2712585 & $13.69 \pm 0.02$ & $13.07 \pm 0.03$ & $12.75 \pm 0.03$ & & 010402.24-271258.8 & $12.60 \pm 0.02$ & $12.41 \pm 0.03$ & & $62.4 \pm 6.2$ & $-29.3 \pm 7.3$\\
01040234-5812229 & $14.48 \pm 0.03$ & $13.86 \pm 0.04$ & $13.53 \pm 0.05$ & & 010402.51-581223.0 & $13.32 \pm 0.03$ & $13.14 \pm 0.03$ & & $120.4 \pm 3.9$ & $-1.4 \pm 8.5$\\
01040236-7618083 & $13.72 \pm 0.02$ & $13.00 \pm 0.02$ & $12.63 \pm 0.02$ & & 010402.77-761809.5 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $121.0 \pm 2.7$ & $-97.9 \pm 10.0$\\
01040312-2721503 & $14.95 \pm 0.03$ & $14.42 \pm 0.04$ & $14.15 \pm 0.05$ & & 010403.18-272150.4 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $76.6 \pm 6.9$ & $-7.6 \pm 7.9$\\
01040342+2555206 & $14.32 \pm 0.03$ & $13.75 \pm 0.04$ & $13.46 \pm 0.04$ & & 010403.52+255520.5 & $13.24 \pm 0.02$ & $13.05 \pm 0.03$ & & $110.3 \pm 7.4$ & $-10.2 \pm 5.9$\\
01040417+3417121 & $14.42 \pm 0.03$ & $13.85 \pm 0.03$ & $13.57 \pm 0.04$ & & 010404.21+341711.8 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $43.3 \pm 5.2$ & $-24.6 \pm 6.5$\\
01040438+2012313 & $15.03 \pm 0.04$ & $14.43 \pm 0.04$ & $14.11 \pm 0.06$ & & 010404.41+201231.0 & $13.91 \pm 0.03$ & $13.70 \pm 0.04$ & & $33.4 \pm 6.5$ & $-28.1 \pm 6.5$\\
01040557-5850141 & $13.28 \pm 0.03$ & $12.71 \pm 0.03$ & $12.44 \pm 0.03$ & & 010405.50-585014.8 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $-48.4 \pm 2.7$ & $-58.8 \pm 7.5$\\
01040563-1433303 & $15.06 \pm 0.05$ & $14.45 \pm 0.06$ & $14.10 \pm 0.07$ & & 010405.67-143330.1 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $57.1 \pm 8.5$ & $18.1 \pm 9.6$\\
01040695-6522272 & $9.40 \pm 0.02$ & $8.84 \pm 0.02$ & $8.53 \pm 0.02$ & & 010406.41-652229.0 & $8.33 \pm 0.02$ & $8.14 \pm 0.02$ & & $-307.1 \pm 7.3$ & $-164.2 \pm 8.1$\\
01040734+4205127 & $15.26 \pm 0.05$ & $14.69 \pm 0.05$ & $14.27 \pm 0.06$ & & 010407.39+420512.5 & $14.01 \pm 0.03$ & $13.73 \pm 0.03$ & & $50.7 \pm 5.5$ & $-19.0 \pm 6.8$\\
01040750-0053283 & $16.53 \pm 0.13$ & $15.64 \pm 0.14$ & $15.33 \pm 0.17$ & & 010407.88-005328.6 & $14.68 \pm 0.03$ & $14.47 \pm 0.05$ & & $471.3 \pm 22.3$ & $-23.3 \pm 17.9$\\
01040778+2428544 & $15.32 \pm 0.05$ & $14.68 \pm 0.06$ & $14.40 \pm 0.08$ & & 010407.76+242853.5 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $-13.5 \pm 6.2$ & $-70.6 \pm 7.6$\\
01040814+3623016 & $13.08 \pm 0.02$ & $12.48 \pm 0.03$ & $12.12 \pm 0.02$ & & 010408.23+362301.7 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $107.8 \pm 7.6$ & $7.8 \pm 7.3$\\
01040843+3548119 & $13.76 \pm 0.02$ & $13.19 \pm 0.02$ & $12.92 \pm 0.03$ & & 010408.50+354811.6 & $12.75 \pm 0.02$ & $12.55 \pm 0.03$ & & $80.0 \pm 6.1$ & $-22.0 \pm 7.0$\\
01040978+2120342 & $13.97 \pm 0.02$ & $13.34 \pm 0.02$ & $13.07 \pm 0.03$ & & 010409.83+212033.7 & $12.90 \pm 0.02$ & $12.67 \pm 0.02$ & & $52.4 \pm 5.5$ & $-37.7 \pm 5.8$\\
01041037+1750504 & $14.88 \pm 0.04$ & $14.35 \pm 0.05$ & $14.02 \pm 0.05$ & & 010410.40+175050.3 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $50.8 \pm 8.1$ & $-15.7 \pm 9.9$\\
01041164-0526181 & $14.53 \pm 0.03$ & $14.00 \pm 0.04$ & $13.62 \pm 0.05$ & & 010411.68-052618.0 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $47.8 \pm 9.3$ & $13.7 \pm 6.5$\\
01041311-0958410 & $15.69 \pm 0.05$ & $15.01 \pm 0.06$ & $14.74 \pm 0.09$ & & 010413.15-095841.0 & $14.48 \pm 0.03$ & $14.30 \pm 0.05$ & & $50.4 \pm 8.7$ & $6.3 \pm 8.2$\\
01041490-6236562 & $14.06 \pm 0.02$ & $13.52 \pm 0.03$ & $13.24 \pm 0.03$ & & 010415.12-623655.8 & $12.99 \pm 0.02$ & $12.77 \pm 0.02$ & & $141.0 \pm 4.0$ & $34.9 \pm 6.8$\\
01041518-2715097 & $13.60 \pm 0.02$ & $13.03 \pm 0.03$ & $12.75 \pm 0.02$ & & 010415.17-271508.7 & $12.55 \pm 0.02$ & $12.34 \pm 0.02$ & & $-21.4 \pm 6.0$ & $88.7 \pm 7.5$\\
01041795+2830155 & $15.73 \pm 0.07$ & $15.20 \pm 0.08$ & $14.84 \pm 0.10$ & & 010417.99+283014.6 & $14.59 \pm 0.03$ & $14.37 \pm 0.04$ & & $45.8 \pm 7.7$ & $-68.4 \pm 9.1$\\
01041853+0328095 & $15.88 \pm 0.06$ & $15.32 \pm 0.08$ & $14.98 \pm 0.12$ & & 010418.59+032809.3 & $14.74 \pm 0.03$ & $14.49 \pm 0.05$ & & $94.7 \pm 11.3$ & $-23.9 \pm 11.2$\\
01041929-2024451 & $13.65 \pm 0.03$ & $13.10 \pm 0.03$ & $12.82 \pm 0.03$ & & 010419.26-202445.3 & $12.65 \pm 0.03$ & $12.48 \pm 0.03$ & & $-32.0 \pm 6.8$ & $-17.2 \pm 7.5$\\
01041970-0308115 & $13.44 \pm 0.02$ & $12.87 \pm 0.02$ & $12.55 \pm 0.03$ & & 010419.74-030812.8 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $50.8 \pm 6.2$ & $-107.9 \pm 6.4$\\
01042147+3925343 & $15.76 \pm 0.07$ & $15.04 \pm 0.09$ & $14.72 \pm 0.09$ & & 010421.50+392534.1 & $14.56 \pm 0.03$ & $14.29 \pm 0.04$ & & $37.2 \pm 7.3$ & $-14.7 \pm 9.8$\\
01042339+3338042 & $15.09 \pm 0.04$ & $14.57 \pm 0.05$ & $14.14 \pm 0.06$ & & 010423.44+333803.0 & $13.93 \pm 0.03$ & $13.71 \pm 0.04$ & & $53.5 \pm 5.6$ & $-103.5 \pm 8.1$\\
01042420+1425438 & $13.74 \pm 0.02$ & $13.09 \pm 0.03$ & $12.74 \pm 0.03$ & & 010424.34+142544.8 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $206.3 \pm 12.9$ & $101.8 \pm 9.1$\\
01042507+3307581 & $15.82 \pm 0.07$ & $15.28 \pm 0.09$ & $14.92 \pm 0.12$ & & 010425.12+330757.8 & $14.74 \pm 0.03$ & $14.57 \pm 0.05$ & & $59.3 \pm 7.4$ & $-24.2 \pm 9.1$\\
01042591+4427533 & $16.88 \pm 0.15$ & $16.14 \pm 0.18$ & $15.40 \pm 0.15$ & & 010425.84+442753.7 & $14.64 \pm 0.03$ & $14.40 \pm 0.04$ & & $-61.1 \pm 10.1$ & $33.8 \pm 18.0$\\
01042655+2447301 & $16.08 \pm 0.08$ & $15.42 \pm 0.10$ & $15.07 \pm 0.13$ & & 010426.59+244729.6 & $14.90 \pm 0.03$ & $14.70 \pm 0.06$ & & $38.7 \pm 10.3$ & $-36.8 \pm 10.8$\\
01042681-5918470 & $15.07 \pm 0.05$ & $14.51 \pm 0.06$ & $14.24 \pm 0.08$ & & 010426.87-591847.3 & $13.95 \pm 0.03$ & $13.75 \pm 0.03$ & & $44.9 \pm 3.1$ & $-25.9 \pm 7.4$\\
01042709+2240090 & $16.18 \pm 0.08$ & $15.60 \pm 0.09$ & $15.29 \pm 0.15$ & & 010427.14+224008.3 & $15.05 \pm 0.04$ & $14.83 \pm 0.07$ & & $56.2 \pm 12.9$ & $-55.0 \pm 15.6$\\
01042720+3051253 & $15.25 \pm 0.04$ & $14.69 \pm 0.06$ & $14.30 \pm 0.06$ & & 010427.29+305125.4 & $14.14 \pm 0.03$ & $13.90 \pm 0.04$ & & $99.3 \pm 7.2$ & $5.6 \pm 9.6$\\
01042721-3357501 & $14.35 \pm 0.04$ & $13.75 \pm 0.05$ & $13.43 \pm 0.04$ & & 010427.27-335751.2 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $60.4 \pm 5.4$ & $-97.1 \pm 6.7$\\
01042878-2516004 & $14.55 \pm 0.03$ & $14.00 \pm 0.03$ & $13.61 \pm 0.04$ & & 010428.87-251600.8 & $13.41 \pm 0.03$ & $13.17 \pm 0.03$ & & $112.0 \pm 6.4$ & $-35.2 \pm 6.9$\\
01042894-8436150 & $13.68 \pm 0.03$ & $13.07 \pm 0.03$ & $12.71 \pm 0.03$ & & 010429.13-843615.7 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $27.5 \pm 0.8$ & $-74.9 \pm 11.2$\\
01042980-2138345 & $14.68 \pm 0.04$ & $14.16 \pm 0.04$ & $13.79 \pm 0.05$ & & 010429.69-213835.3 & $13.62 \pm 0.03$ & $13.37 \pm 0.03$ & & $-116.3 \pm 7.9$ & $-69.1 \pm 6.6$\\
01043069+2955129 & $13.92 \pm 0.03$ & $13.37 \pm 0.03$ & $13.09 \pm 0.03$ & & 010430.81+295511.1 & $12.90 \pm 0.02$ & $12.64 \pm 0.03$ & & $119.9 \pm 9.9$ & $-136.9 \pm 13.3$\\
01043213-1631186 & $14.63 \pm 0.04$ & $14.11 \pm 0.05$ & $13.78 \pm 0.05$ & & 010432.16-163119.0 & $13.61 \pm 0.03$ & $13.37 \pm 0.03$ & & $48.1 \pm 8.2$ & $-39.9 \pm 9.5$\\
01043260+2448405 & $15.30 \pm 0.05$ & $14.59 \pm 0.05$ & $14.09 \pm 0.06$ & & 010432.73+244839.4 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $141.7 \pm 8.4$ & $-86.4 \pm 7.1$\\
01043303+3838556 & $15.36 \pm 0.05$ & $14.85 \pm 0.08$ & $14.51 \pm 0.08$ & & 010433.06+383856.2 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $34.4 \pm 7.5$ & $58.6 \pm 9.0$\\
01043313-6136236 & $15.76 \pm 0.08$ & $15.13 \pm 0.10$ & $14.85 \pm 0.13$ & & 010433.25-613623.6 & $14.65 \pm 0.03$ & $14.41 \pm 0.05$ & & $78.6 \pm 3.9$ & $-0.2 \pm 10.4$\\
01043396-0728040 & $13.68 \pm 0.03$ & $13.09 \pm 0.03$ & $12.82 \pm 0.03$ & & 010433.94-072804.9 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $-20.0 \pm 9.1$ & $-72.6 \pm 13.2$\\
01043420+3727458 & $15.76 \pm 0.08$ & $15.24 \pm 0.11$ & $14.88 \pm 0.10$ & & 010434.26+372745.4 & $14.45 \pm 0.03$ & $14.26 \pm 0.04$ & & $76.1 \pm 8.3$ & $-45.6 \pm 11.5$\\
01043505+2500477 & $12.16 \pm 0.02$ & $11.63 \pm 0.02$ & $11.32 \pm 0.02$ & & 010435.31+250045.6 & $11.13 \pm 0.02$ & $10.92 \pm 0.02$ & & $276.8 \pm 11.9$ & $-169.0 \pm 8.5$\\
01043644+4650295 & $15.07 \pm 0.04$ & $14.42 \pm 0.04$ & $14.13 \pm 0.05$ & & 010436.41+465029.1 & $13.97 \pm 0.03$ & $13.79 \pm 0.03$ & & $-27.3 \pm 4.0$ & $-26.8 \pm 6.8$\\
01043666+2827095 & $14.63 \pm 0.03$ & $14.04 \pm 0.04$ & $13.76 \pm 0.04$ & & 010436.62+282709.3 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-44.8 \pm 6.2$ & $-10.5 \pm 7.3$\\
01043682-0203452 & $14.48 \pm 0.03$ & $13.96 \pm 0.03$ & $13.61 \pm 0.05$ & & 010436.89-020345.2 & $13.38 \pm 0.02$ & $13.15 \pm 0.03$ & & $83.4 \pm 7.3$ & $1.0 \pm 6.3$\\
01043733+7901540 & $15.48 \pm 0.07$ & $14.98 \pm 0.10$ & $14.55 \pm 0.09$ & & 010437.74+790153.6 & $14.29 \pm 0.03$ & $14.06 \pm 0.03$ & & $121.0 \pm 3.5$ & $-38.6 \pm 12.7$\\
01043768+1457242 & $13.68 \pm 0.02$ & $13.06 \pm 0.02$ & $12.66 \pm 0.03$ & & 010437.85+145724.2 & $12.38 \pm 0.02$ & $12.12 \pm 0.02$ & & $183.9 \pm 9.7$ & $-1.9 \pm 5.5$\\
01043769+3154050 & $14.41 \pm 0.03$ & $13.73 \pm 0.03$ & $13.41 \pm 0.03$ & & 010437.76+315404.9 & $13.25 \pm 0.02$ & $13.02 \pm 0.03$ & & $79.8 \pm 6.4$ & $-10.5 \pm 6.3$\\
01043782-1338410 & $15.27 \pm 0.04$ & $14.59 \pm 0.06$ & $14.29 \pm 0.08$ & & 010437.83-133840.3 & $14.14 \pm 0.03$ & $13.92 \pm 0.04$ & & $16.0 \pm 8.8$ & $60.6 \pm 9.2$\\
01043891+3931343 & $15.58 \pm 0.07$ & $15.05 \pm 0.10$ & $14.73 \pm 0.10$ & & 010438.94+393134.3 & $14.50 \pm 0.03$ & $14.26 \pm 0.04$ & & $38.1 \pm 7.2$ & $-6.0 \pm 9.6$\\
01044008+1129485 & $11.55 \pm 0.02$ & $10.95 \pm 0.02$ & $10.66 \pm 0.02$ & & 010440.14+112947.5 & $10.47 \pm 0.02$ & $10.26 \pm 0.02$ & & $88.6 \pm 9.0$ & $-93.9 \pm 10.9$\\
01044057-1439157 & $16.44 \pm 0.12$ & $15.74 \pm 0.17$ & $15.09 \pm 0.14$ & & 010440.62-143916.5 & $14.47 \pm 0.03$ & $14.22 \pm 0.05$ & & $72.7 \pm 18.8$ & $-86.5 \pm 20.0$\\
01044057-2650182 & $14.39 \pm 0.02$ & $13.83 \pm 0.02$ & $13.39 \pm 0.03$ & & 010440.64-265018.1 & $13.21 \pm 0.02$ & $13.01 \pm 0.03$ & & $74.7 \pm 5.9$ & $13.5 \pm 7.4$\\
01044205+3318579 & $16.21 \pm 0.09$ & $15.47 \pm 0.11$ & $15.16 \pm 0.16$ & & 010442.05+331857.0 & $14.87 \pm 0.03$ & $14.62 \pm 0.06$ & & $-4.3 \pm 9.4$ & $-78.7 \pm 13.7$\\
01044308+0550074 & $16.18 \pm 0.09$ & $15.56 \pm 0.14$ & $15.09 \pm 0.16$ & & 010443.07+055006.3 & $14.72 \pm 0.03$ & $14.50 \pm 0.06$ & & $-14.1 \pm 15.9$ & $-114.5 \pm 17.2$\\
01044393+3156064 & $15.19 \pm 0.04$ & $14.58 \pm 0.05$ & $14.30 \pm 0.07$ & & 010443.91+315606.0 & $14.13 \pm 0.03$ & $13.96 \pm 0.04$ & & $-18.5 \pm 6.0$ & $-29.3 \pm 7.1$\\
01044403+1101576 & $16.02 \pm 0.10$ & $15.40 \pm 0.12$ & $15.11 \pm 0.14$ & & 010444.07+110158.0 & $14.80 \pm 0.03$ & $14.58 \pm 0.05$ & & $55.5 \pm 12.7$ & $40.8 \pm 13.7$\\
01044428+8128450 & $13.96 \pm 0.03$ & $13.42 \pm 0.04$ & $13.10 \pm 0.03$ & & 010444.45+812845.1 & $12.90 \pm 0.02$ & $12.71 \pm 0.02$ & & $38.2 \pm 1.2$ & $7.7 \pm 8.4$\\
01044477+0327572 & $14.85 \pm 0.03$ & $14.31 \pm 0.04$ & $13.96 \pm 0.05$ & & 010444.80+032755.8 & $13.80 \pm 0.03$ & $13.59 \pm 0.04$ & & $51.8 \pm 8.2$ & $-132.9 \pm 14.3$\\
01044481-2119528 & $13.02 \pm 0.02$ & $12.39 \pm 0.02$ & $12.11 \pm 0.02$ & & 010444.87-211953.9 & $11.90 \pm 0.02$ & $11.72 \pm 0.02$ & & $70.5 \pm 5.5$ & $-98.7 \pm 6.2$\\
01044508-7659064 & $12.95 \pm 0.02$ & $12.34 \pm 0.02$ & $12.04 \pm 0.02$ & & 010445.58-765905.5 & $11.87 \pm 0.02$ & $11.70 \pm 0.02$ & & $141.3 \pm 3.1$ & $77.2 \pm 7.6$\\
01044583-6406005 & $14.04 \pm 0.03$ & $13.47 \pm 0.03$ & $13.19 \pm 0.03$ & & 010445.90-640600.6 & $13.03 \pm 0.02$ & $12.84 \pm 0.02$ & & $44.0 \pm 2.3$ & $-12.9 \pm 7.6$\\
01044642-3251558 & $14.48 \pm 0.03$ & $13.85 \pm 0.04$ & $13.57 \pm 0.04$ & & 010446.51-325156.3 & $13.38 \pm 0.03$ & $13.21 \pm 0.03$ & & $98.4 \pm 5.4$ & $-37.2 \pm 6.6$\\
01044682+3016126 & $14.94 \pm 0.04$ & $14.30 \pm 0.04$ & $14.02 \pm 0.06$ & & 010446.82+301611.5 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $0.5 \pm 10.2$ & $-93.6 \pm 8.9$\\
01044691-3622312 & $12.53 \pm 0.03$ & $11.96 \pm 0.03$ & $11.64 \pm 0.02$ & & 010446.96-362231.0 & $11.46 \pm 0.02$ & $11.28 \pm 0.02$ & & $59.4 \pm 5.1$ & $23.4 \pm 7.8$\\
01044715+3715356 & $16.43 \pm 0.13$ & $15.74 \pm 0.16$ & $15.36 \pm 0.14$ & & 010447.24+371535.5 & $15.09 \pm 0.03$ & $14.86 \pm 0.06$ & & $99.5 \pm 12.7$ & $-5.7 \pm 18.6$\\
01044837-1057203 & $13.86 \pm 0.03$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 010448.36-105721.0 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $-18.2 \pm 15.0$ & $-58.1 \pm 6.3$\\
01045099-0334354 & $15.46 \pm 0.05$ & $14.93 \pm 0.07$ & $14.63 \pm 0.09$ & & 010451.01-033435.9 & $14.42 \pm 0.03$ & $14.24 \pm 0.05$ & & $29.4 \pm 9.4$ & $-40.5 \pm 8.8$\\
01045201+0959289 & $15.37 \pm 0.05$ & $14.76 \pm 0.06$ & $14.47 \pm 0.09$ & & 010452.00+095928.0 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $-17.4 \pm 10.0$ & $-95.1 \pm 12.7$\\
01045368-1807292 & $9.39 \pm 0.02$ & $8.75 \pm 0.05$ & $8.45 \pm 0.02$ & & 010454.77-180723.3 & $8.22 \pm 0.02$ & $8.03 \pm 0.02$ & & $1283.7 \pm 26.8$ & $486.7 \pm 14.3$\\
01045534-4029422 & $15.30 \pm 0.04$ & $14.67 \pm 0.06$ & $14.35 \pm 0.08$ & & 010455.45-402942.1 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $113.0 \pm 5.5$ & $8.0 \pm 7.2$\\
01045701+8218349 & $12.96 \pm 0.02$ & $12.40 \pm 0.03$ & $12.12 \pm 0.03$ & & 010456.88+821835.2 & $11.92 \pm 0.02$ & $11.71 \pm 0.02$ & & $-27.5 \pm 0.9$ & $25.6 \pm 8.3$\\
01045832+4548384 & $13.14 \pm 0.02$ & $12.53 \pm 0.02$ & $12.19 \pm 0.02$ & & 010458.47+454838.2 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $130.1 \pm 6.5$ & $-22.2 \pm 6.1$\\
01045893+3233341 & $13.59 \pm 0.02$ & $12.98 \pm 0.02$ & $12.69 \pm 0.02$ & & 010459.04+323333.5 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $120.0 \pm 7.3$ & $-48.2 \pm 7.1$\\
01045979+2336155 & $15.09 \pm 0.04$ & $14.58 \pm 0.04$ & $14.19 \pm 0.06$ & & 010459.76+233615.2 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $-25.5 \pm 5.8$ & $-20.1 \pm 6.5$\\
01050041+4429398 & $15.66 \pm 0.06$ & $15.01 \pm 0.07$ & $14.66 \pm 0.08$ & & 010500.46+442939.4 & $14.46 \pm 0.03$ & $14.25 \pm 0.04$ & & $49.7 \pm 5.0$ & $-32.8 \pm 7.4$\\
01050148+0836054 & $13.67 \pm 0.02$ & $13.10 \pm 0.03$ & $12.81 \pm 0.03$ & & 010501.42+083605.1 & $12.62 \pm 0.02$ & $12.43 \pm 0.03$ & & $-85.5 \pm 11.7$ & $-25.3 \pm 9.3$\\
01050148-2704191 & $14.54 \pm 0.03$ & $13.91 \pm 0.03$ & $13.64 \pm 0.04$ & & 010501.45-270419.3 & $13.43 \pm 0.03$ & $13.20 \pm 0.03$ & & $-38.7 \pm 6.4$ & $-23.5 \pm 8.4$\\
01050232+3540110 & $15.86 \pm 0.06$ & $15.25 \pm 0.09$ & $14.93 \pm 0.13$ & & 010502.29+354010.5 & $14.64 \pm 0.03$ & $14.41 \pm 0.05$ & & $-28.3 \pm 7.0$ & $-36.1 \pm 9.1$\\
01050308-0738263 & $13.17 \pm 0.02$ & $12.63 \pm 0.03$ & $12.31 \pm 0.02$ & & 010503.14-073826.4 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $78.8 \pm 10.7$ & $-1.3 \pm 11.5$\\
01050351-0623027 & $12.58 \pm 0.02$ & $12.01 \pm 0.02$ & $11.71 \pm 0.02$ & & 010503.93-062302.2 & $11.50 \pm 0.02$ & $11.30 \pm 0.02$ & & $533.4 \pm 13.8$ & $38.1 \pm 17.2$\\
01050437+8303572 & $16.04 \pm 0.11$ & $15.43 \pm 0.13$ & $14.96 \pm 0.15$ & & 010504.87+830357.3 & $14.72 \pm 0.03$ & $14.55 \pm 0.04$ & & $93.0 \pm 2.7$ & $12.7 \pm 14.1$\\
01050521+2530081 & $15.92 \pm 0.08$ & $15.20 \pm 0.08$ & $14.85 \pm 0.11$ & & 010505.26+253007.9 & $14.62 \pm 0.03$ & $14.33 \pm 0.05$ & & $51.1 \pm 6.8$ & $-18.2 \pm 7.6$\\
01050713+4622447 & $16.02 \pm 0.07$ & $15.42 \pm 0.10$ & $15.13 \pm 0.12$ & & 010507.09+462244.6 & $14.91 \pm 0.03$ & $14.74 \pm 0.05$ & & $-35.5 \pm 6.0$ & $-9.8 \pm 9.4$\\
01050729+2513550 & $15.32 \pm 0.05$ & $14.75 \pm 0.06$ & $14.42 \pm 0.07$ & & 010507.35+251354.8 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $68.3 \pm 6.1$ & $-12.0 \pm 6.4$\\
01050745+4306566 & $13.97 \pm 0.02$ & $13.44 \pm 0.02$ & $13.10 \pm 0.03$ & & 010507.36+430656.5 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $-88.6 \pm 5.4$ & $-8.8 \pm 7.0$\\
01050751-1016127 & $13.48 \pm 0.02$ & $12.88 \pm 0.03$ & $12.59 \pm 0.02$ & & 010507.56-101612.9 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $62.3 \pm 12.7$ & $-19.6 \pm 9.8$\\
01050853-4232137 & $16.26 \pm 0.09$ & $15.65 \pm 0.12$ & $15.38 \pm 0.18$ & & 010508.46-423213.5 & $15.18 \pm 0.03$ & $15.01 \pm 0.06$ & & $-69.8 \pm 12.3$ & $12.5 \pm 19.8$\\
01051029-2018488 & $15.01 \pm 0.03$ & $14.41 \pm 0.04$ & $14.12 \pm 0.06$ & & 010510.41-201849.5 & $13.92 \pm 0.03$ & $13.72 \pm 0.04$ & & $130.3 \pm 6.7$ & $-58.3 \pm 6.9$\\
01051091+3804048 & $14.83 \pm 0.04$ & $14.28 \pm 0.06$ & $14.01 \pm 0.05$ & & 010510.87+380404.7 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $-46.9 \pm 6.5$ & $-5.5 \pm 8.2$\\
01051152+0458141 & $12.17 \pm 0.02$ & $11.65 \pm 0.02$ & $11.35 \pm 0.02$ & & 010511.45+045812.9 & $11.19 \pm 0.02$ & $11.01 \pm 0.02$ & & $-97.0 \pm 8.2$ & $-117.2 \pm 8.3$\\
01051167-1246051 & $15.80 \pm 0.06$ & $15.17 \pm 0.10$ & $14.83 \pm 0.12$ & & 010511.72-124603.8 & $14.43 \pm 0.03$ & $14.24 \pm 0.05$ & & $70.9 \pm 9.5$ & $124.7 \pm 10.2$\\
01051245+4254351 & $15.97 \pm 0.07$ & $15.39 \pm 0.09$ & $15.00 \pm 0.10$ & & 010512.51+425435.2 & $14.79 \pm 0.03$ & $14.48 \pm 0.04$ & & $59.3 \pm 6.0$ & $7.6 \pm 8.5$\\
01051280-3512508 & $14.41 \pm 0.03$ & $13.90 \pm 0.03$ & $13.57 \pm 0.04$ & & 010512.88-351251.3 & $13.40 \pm 0.03$ & $13.19 \pm 0.03$ & & $83.1 \pm 5.5$ & $-42.9 \pm 6.5$\\
01051424+3214306 & $15.98 \pm 0.07$ & $15.32 \pm 0.08$ & $14.87 \pm 0.12$ & & 010514.26+321431.0 & $14.70 \pm 0.03$ & $14.40 \pm 0.05$ & & $19.6 \pm 6.4$ & $34.8 \pm 8.3$\\
01051507+1858480 & $15.93 \pm 0.07$ & $15.12 \pm 0.07$ & $14.75 \pm 0.10$ & & 010515.17+185847.5 & $13.92 \pm 0.03$ & $13.61 \pm 0.03$ & & $117.0 \pm 8.2$ & $-39.7 \pm 7.0$\\
01051512+4522593 & $14.65 \pm 0.03$ & $14.06 \pm 0.03$ & $13.77 \pm 0.03$ & & 010515.18+452259.3 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $51.4 \pm 4.5$ & $-0.4 \pm 6.6$\\
01051526-2447550 & $14.45 \pm 0.03$ & $13.90 \pm 0.03$ & $13.61 \pm 0.04$ & & 010515.24-244755.4 & $13.43 \pm 0.02$ & $13.21 \pm 0.03$ & & $-28.0 \pm 6.0$ & $-34.4 \pm 8.4$\\
01051547+2111050 & $15.55 \pm 0.04$ & $14.89 \pm 0.05$ & $14.57 \pm 0.09$ & & 010515.42+211104.5 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $-57.7 \pm 6.6$ & $-35.7 \pm 7.0$\\
01051590+3119082 & $14.90 \pm 0.03$ & $14.31 \pm 0.04$ & $13.98 \pm 0.05$ & & 010515.95+311907.9 & $13.79 \pm 0.03$ & $13.59 \pm 0.03$ & & $54.5 \pm 5.8$ & $-25.3 \pm 8.0$\\
01051733+2419544 & $15.77 \pm 0.07$ & $15.13 \pm 0.07$ & $14.85 \pm 0.10$ & & 010517.36+241954.7 & $14.61 \pm 0.03$ & $14.43 \pm 0.05$ & & $30.6 \pm 6.8$ & $25.0 \pm 7.7$\\
01051825+2920169 & $15.62 \pm 0.06$ & $14.94 \pm 0.07$ & $14.66 \pm 0.10$ & & 010518.21+292016.4 & $14.50 \pm 0.03$ & $14.27 \pm 0.04$ & & $-47.1 \pm 6.2$ & $-44.4 \pm 8.7$\\
01051839+4301465 & $15.78 \pm 0.07$ & $15.04 \pm 0.07$ & $14.70 \pm 0.08$ & & 010518.43+430146.4 & $14.52 \pm 0.03$ & $14.32 \pm 0.04$ & & $39.8 \pm 5.0$ & $-15.3 \pm 7.4$\\
01051903+1407408 & $13.60 \pm 0.02$ & $12.93 \pm 0.03$ & $12.55 \pm 0.03$ & & 010519.26+140740.7 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $265.1 \pm 11.6$ & $-4.7 \pm 9.9$\\
01051982-2019338 & $15.58 \pm 0.06$ & $14.89 \pm 0.07$ & $14.60 \pm 0.09$ & & 010519.86-201933.9 & $14.43 \pm 0.03$ & $14.26 \pm 0.05$ & & $47.4 \pm 6.8$ & $-1.9 \pm 7.5$\\
01052005+3741494 & $13.88 \pm 0.03$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 010520.33+374149.0 & $12.82 \pm 0.02$ & $12.60 \pm 0.03$ & & $311.3 \pm 16.1$ & $-36.8 \pm 7.1$\\
01052055-1826084 & $13.26 \pm 0.02$ & $12.59 \pm 0.03$ & $12.25 \pm 0.02$ & & 010520.73-182607.9 & $12.05 \pm 0.02$ & $11.86 \pm 0.02$ & & $220.7 \pm 7.6$ & $40.2 \pm 7.4$\\
01052111-2417556 & $15.14 \pm 0.04$ & $14.54 \pm 0.05$ & $14.10 \pm 0.05$ & & 010521.15-241755.9 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $48.7 \pm 6.4$ & $-32.2 \pm 8.7$\\
01052117-1146337 & $14.15 \pm 0.03$ & $13.57 \pm 0.03$ & $13.27 \pm 0.03$ & & 010521.21-114633.5 & $13.07 \pm 0.02$ & $12.89 \pm 0.03$ & & $66.2 \pm 10.8$ & $13.1 \pm 8.4$\\
01052277-1245531 & $12.91 \pm 0.02$ & $12.34 \pm 0.02$ & $11.99 \pm 0.02$ & & 010522.74-124553.6 & $11.80 \pm 0.02$ & $11.60 \pm 0.02$ & & $-39.3 \pm 6.9$ & $-48.0 \pm 7.2$\\
01052292+3549405 & $15.25 \pm 0.05$ & $14.71 \pm 0.06$ & $14.44 \pm 0.08$ & & 010522.99+354940.4 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $75.7 \pm 6.9$ & $-8.9 \pm 7.8$\\
01052393+2928290 & $16.14 \pm 0.10$ & $15.63 \pm 0.14$ & $15.25 \pm 0.15$ & & 010523.81+292829.8 & $14.68 \pm 0.03$ & $14.40 \pm 0.05$ & & $-124.4 \pm 12.1$ & $65.1 \pm 16.6$\\
01052524+3110313 & $15.94 \pm 0.08$ & $15.42 \pm 0.10$ & $15.10 \pm 0.14$ & & 010525.28+311031.1 & $14.89 \pm 0.03$ & $14.72 \pm 0.06$ & & $48.7 \pm 7.8$ & $-13.6 \pm 9.7$\\
01052540+2343296 & $16.90 \pm 0.14$ & $15.90 \pm 0.13$ & $15.36 \pm 0.17$ & & 010525.32+234329.9 & $14.34 \pm 0.03$ & $14.11 \pm 0.04$ & & $-84.8 \pm 15.8$ & $23.5 \pm 15.5$\\
01052568+1504577 & $12.13 \pm 0.02$ & $11.55 \pm 0.02$ & $11.27 \pm 0.02$ & & 010525.63+150457.5 & $11.12 \pm 0.02$ & $10.94 \pm 0.02$ & & $-58.0 \pm 6.8$ & $-21.0 \pm 12.8$\\
01052605+1505050 & $14.17 \pm 0.03$ & $13.59 \pm 0.03$ & $13.27 \pm 0.04$ & & 010525.98+150504.6 & $13.05 \pm 0.04$ & $12.78 \pm 0.04$ & & $-74.4 \pm 8.8$ & $-27.0 \pm 14.1$\\
01052643+0437104 & $15.27 \pm 0.04$ & $14.62 \pm 0.06$ & $14.27 \pm 0.06$ & & 010526.44+043709.6 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $11.6 \pm 9.2$ & $-83.6 \pm 9.4$\\
01052670-0652005 & $14.68 \pm 0.03$ & $14.10 \pm 0.04$ & $13.82 \pm 0.04$ & & 010526.72-065201.0 & $13.65 \pm 0.03$ & $13.46 \pm 0.04$ & & $29.6 \pm 8.8$ & $-48.9 \pm 11.5$\\
01052783+2620332 & $16.12 \pm 0.09$ & $15.52 \pm 0.12$ & $15.16 \pm 0.13$ & & 010527.70+262033.1 & $14.82 \pm 0.03$ & $14.56 \pm 0.05$ & & $-135.6 \pm 11.5$ & $-8.1 \pm 12.4$\\
01053296-0923343 & $15.31 \pm 0.04$ & $14.71 \pm 0.06$ & $14.36 \pm 0.08$ & & 010532.90-092334.8 & $14.17 \pm 0.03$ & $13.92 \pm 0.04$ & & $-87.9 \pm 9.4$ & $-49.9 \pm 14.5$\\
01053429-0029077 & $14.43 \pm 0.04$ & $13.91 \pm 0.03$ & $13.59 \pm 0.05$ & & 010534.26-002908.4 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $-29.1 \pm 9.3$ & $-55.6 \pm 10.1$\\
01053550+3137280 & $13.98 \pm 0.03$ & $13.41 \pm 0.03$ & $13.10 \pm 0.03$ & & 010535.50+313727.5 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $1.0 \pm 5.2$ & $-45.3 \pm 7.8$\\
01053583+1258537 & $12.76 \pm 0.02$ & $12.19 \pm 0.02$ & $11.89 \pm 0.02$ & & 010535.79+125854.0 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $-49.7 \pm 5.7$ & $21.3 \pm 5.5$\\
01053592-1343584 & $14.81 \pm 0.04$ & $14.24 \pm 0.05$ & $13.91 \pm 0.05$ & & 010535.97-134358.3 & $13.74 \pm 0.03$ & $13.47 \pm 0.04$ & & $60.7 \pm 8.5$ & $6.0 \pm 8.0$\\
01053622+7851288 & $14.84 \pm 0.04$ & $14.18 \pm 0.06$ & $13.81 \pm 0.05$ & & 010536.35+785128.8 & $13.63 \pm 0.03$ & $13.46 \pm 0.03$ & & $37.1 \pm 1.4$ & $0.2 \pm 10.5$\\
01053694+4215389 & $15.11 \pm 0.05$ & $14.47 \pm 0.05$ & $14.18 \pm 0.05$ & & 010536.99+421538.4 & $13.94 \pm 0.03$ & $13.75 \pm 0.03$ & & $50.7 \pm 5.5$ & $-38.4 \pm 7.0$\\
01053709-3815230 & $14.81 \pm 0.04$ & $14.14 \pm 0.05$ & $13.81 \pm 0.04$ & & 010537.02-381523.0 & $13.60 \pm 0.02$ & $13.37 \pm 0.03$ & & $-66.4 \pm 5.3$ & $-3.6 \pm 6.7$\\
01053782+0220047 & $14.97 \pm 0.03$ & $14.45 \pm 0.04$ & $14.17 \pm 0.06$ & & 010537.86+022003.6 & $14.01 \pm 0.03$ & $13.75 \pm 0.04$ & & $60.0 \pm 13.2$ & $-103.4 \pm 8.5$\\
01053805+2049597 & $15.27 \pm 0.04$ & $14.76 \pm 0.05$ & $14.47 \pm 0.07$ & & 010538.09+204959.9 & $14.09 \pm 0.03$ & $13.87 \pm 0.04$ & & $41.5 \pm 6.6$ & $16.1 \pm 7.1$\\
01053809-5325006 & $15.12 \pm 0.04$ & $14.48 \pm 0.04$ & $13.94 \pm 0.04$ & & 010538.06-532500.8 & $13.63 \pm 0.03$ & $13.32 \pm 0.03$ & & $-25.9 \pm 3.9$ & $-22.6 \pm 8.5$\\
01054047-7944366 & $14.84 \pm 0.04$ & $14.17 \pm 0.05$ & $13.86 \pm 0.05$ & & 010540.81-794436.6 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $83.9 \pm 2.1$ & $-8.2 \pm 9.5$\\
01054160-4617171 & $14.60 \pm 0.03$ & $14.09 \pm 0.03$ & $13.77 \pm 0.05$ & & 010541.59-461717.7 & $13.61 \pm 0.02$ & $13.38 \pm 0.03$ & & $-5.9 \pm 4.0$ & $-58.9 \pm 7.1$\\
01054207-0941151 & $15.87 \pm 0.07$ & $15.26 \pm 0.09$ & $14.92 \pm 0.13$ & & 010542.04-094115.8 & $14.70 \pm 0.03$ & $14.43 \pm 0.06$ & & $-41.0 \pm 10.8$ & $-65.2 \pm 13.4$\\
01054235-4346247 & $13.31 \pm 0.02$ & $12.71 \pm 0.02$ & $12.39 \pm 0.02$ & & 010542.41-434624.7 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $53.9 \pm 4.1$ & $-8.6 \pm 6.5$\\
01054359-0438270 & $14.35 \pm 0.03$ & $13.81 \pm 0.04$ & $13.54 \pm 0.05$ & & 010543.56-043827.9 & $13.38 \pm 0.02$ & $13.21 \pm 0.03$ & & $-35.7 \pm 6.5$ & $-73.8 \pm 14.0$\\
01054406+8627130 & $15.36 \pm 0.05$ & $14.84 \pm 0.06$ & $14.56 \pm 0.09$ & & 010543.60+862712.9 & $14.40 \pm 0.03$ & $14.20 \pm 0.04$ & & $-39.3 \pm 1.0$ & $-7.3 \pm 8.4$\\
01054464+1632307 & $14.79 \pm 0.04$ & $14.27 \pm 0.04$ & $13.99 \pm 0.07$ & & 010544.67+163230.8 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $38.4 \pm 6.6$ & $8.4 \pm 6.9$\\
01054507-0119550 & $11.98 \pm 0.02$ & $11.43 \pm 0.03$ & $11.12 \pm 0.02$ & & 010545.21-011955.4 & $10.93 \pm 0.02$ & $10.74 \pm 0.02$ & & $164.1 \pm 7.4$ & $-31.9 \pm 8.1$\\
01054587+2604248 & $13.61 \pm 0.02$ & $13.02 \pm 0.03$ & $12.71 \pm 0.03$ & & 010545.85+260424.7 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $-30.7 \pm 5.0$ & $-12.1 \pm 5.7$\\
01054675+1652331 & $13.90 \pm 0.03$ & $13.35 \pm 0.03$ & $12.99 \pm 0.03$ & & 010546.75+165232.7 & $12.83 \pm 0.02$ & $12.65 \pm 0.03$ & & $1.1 \pm 5.4$ & $-33.1 \pm 6.5$\\
01054681-3401348 & $13.58 \pm 0.02$ & $12.98 \pm 0.02$ & $12.68 \pm 0.02$ & & 010546.80-340136.2 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $-4.9 \pm 5.0$ & $-118.3 \pm 7.2$\\
01054874-3221475 & $14.50 \pm 0.03$ & $13.99 \pm 0.04$ & $13.66 \pm 0.05$ & & 010548.75-322148.0 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $10.4 \pm 5.1$ & $-41.1 \pm 6.6$\\
01055076-1647523 & $15.81 \pm 0.07$ & $15.25 \pm 0.08$ & $14.93 \pm 0.12$ & & 010550.73-164752.9 & $14.70 \pm 0.03$ & $14.52 \pm 0.05$ & & $-34.7 \pm 10.8$ & $-58.8 \pm 11.5$\\
01055077-3612592 & $14.59 \pm 0.03$ & $14.06 \pm 0.03$ & $13.77 \pm 0.05$ & & 010550.80-361259.5 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $26.2 \pm 5.4$ & $-30.1 \pm 8.4$\\
01055114+8736004 & $15.96 \pm 0.07$ & $15.43 \pm 0.09$ & $15.13 \pm 0.13$ & & 010552.36+873600.6 & $14.63 \pm 0.03$ & $14.38 \pm 0.04$ & & $71.9 \pm 1.8$ & $18.3 \pm 11.8$\\
01055158-2033558 & $13.56 \pm 0.03$ & $13.03 \pm 0.03$ & $12.74 \pm 0.03$ & & 010551.68-203355.9 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $111.1 \pm 5.9$ & $-8.8 \pm 6.0$\\
01055162-2337180 & $14.52 \pm 0.03$ & $13.90 \pm 0.05$ & $13.58 \pm 0.05$ & & 010551.70-233717.8 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $96.2 \pm 6.4$ & $9.5 \pm 6.3$\\
01055260-2428210 & $15.68 \pm 0.08$ & $15.09 \pm 0.08$ & $14.73 \pm 0.09$ & & 010552.69-242820.6 & $14.49 \pm 0.03$ & $14.31 \pm 0.05$ & & $109.9 \pm 8.0$ & $35.4 \pm 8.1$\\
01055348-5725159 & $14.30 \pm 0.03$ & $13.77 \pm 0.03$ & $13.50 \pm 0.05$ & & 010553.62-572516.0 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $102.4 \pm 3.6$ & $-11.6 \pm 7.1$\\
01055380-4125184 & $13.90 \pm 0.03$ & $13.37 \pm 0.03$ & $13.10 \pm 0.04$ & & 010553.84-412518.1 & $12.88 \pm 0.02$ & $12.67 \pm 0.02$ & & $39.3 \pm 4.3$ & $31.9 \pm 7.3$\\
01055398+0856437 & $16.63 \pm 0.12$ & $15.82 \pm 0.15$ & $15.45 \pm 0.18$ & & 010554.02+085645.0 & $14.54 \pm 0.03$ & $14.12 \pm 0.04$ & & $57.3 \pm 20.2$ & $138.4 \pm 24.3$\\
01055479-2449518 & $14.10 \pm 0.03$ & $13.39 \pm 0.04$ & $13.07 \pm 0.04$ & & 010554.82-244951.7 & $12.79 \pm 0.02$ & $12.55 \pm 0.03$ & & $32.8 \pm 5.8$ & $9.5 \pm 6.7$\\
01055485-4938499 & $14.47 \pm 0.04$ & $13.82 \pm 0.03$ & $13.49 \pm 0.04$ & & 010554.89-493848.7 & $13.29 \pm 0.02$ & $13.08 \pm 0.03$ & & $36.3 \pm 4.2$ & $108.7 \pm 8.0$\\
01055516-0152004 & $15.47 \pm 0.05$ & $14.73 \pm 0.06$ & $14.39 \pm 0.07$ & & 010555.13-015201.7 & $14.20 \pm 0.03$ & $13.97 \pm 0.04$ & & $-30.7 \pm 11.3$ & $-112.8 \pm 16.0$\\
01055593+4300052 & $13.90 \pm 0.02$ & $13.35 \pm 0.03$ & $13.04 \pm 0.02$ & & 010555.88+430004.8 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $-50.5 \pm 4.5$ & $-38.5 \pm 6.5$\\
01055732+2531142 & $16.81 \pm 0.16$ & $15.73 \pm 0.15$ & $15.05 \pm 0.15$ & & 010557.39+253115.0 & $14.19 \pm 0.03$ & $13.83 \pm 0.04$ & & $73.9 \pm 13.6$ & $66.3 \pm 15.8$\\
01055922-5303185 & $16.17 \pm 0.11$ & $15.65 \pm 0.11$ & $15.26 \pm 0.18$ & & 010559.41-530318.4 & $15.06 \pm 0.03$ & $14.80 \pm 0.05$ & & $157.2 \pm 8.4$ & $11.3 \pm 19.6$\\
01055931+8852013 & $15.96 \pm 0.07$ & $15.02 \pm 0.06$ & $14.53 \pm 0.08$ & & 010603.22+885201.0 & $13.90 \pm 0.03$ & $13.53 \pm 0.03$ & & $108.6 \pm 2.7$ & $-24.3 \pm 12.2$\\
01060040-2244294 & $15.52 \pm 0.06$ & $14.93 \pm 0.06$ & $14.64 \pm 0.09$ & & 010600.43-224430.0 & $14.42 \pm 0.03$ & $14.19 \pm 0.05$ & & $33.1 \pm 7.0$ & $-44.3 \pm 7.3$\\
01060131-4745455 & $14.28 \pm 0.02$ & $13.74 \pm 0.03$ & $13.42 \pm 0.03$ & & 010601.38-474545.6 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $59.2 \pm 4.5$ & $-13.1 \pm 6.8$\\
01060337-0641426 & $14.96 \pm 0.03$ & $14.45 \pm 0.03$ & $14.00 \pm 0.06$ & & 010603.34-064143.3 & $13.81 \pm 0.03$ & $13.56 \pm 0.04$ & & $-43.4 \pm 8.2$ & $-77.4 \pm 9.9$\\
01060400+2550315 & $14.12 \pm 0.02$ & $13.57 \pm 0.03$ & $13.24 \pm 0.03$ & & 010603.98+255031.2 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $-20.4 \pm 5.5$ & $-27.9 \pm 5.9$\\
01060473+4227361 & $13.91 \pm 0.02$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 010604.73+422735.7 & $12.86 \pm 0.02$ & $12.66 \pm 0.02$ & & $3.9 \pm 4.2$ & $-32.9 \pm 6.4$\\
01060564+0946413 & $15.30 \pm 0.04$ & $14.60 \pm 0.05$ & $14.33 \pm 0.07$ & & 010605.61+094640.5 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $-41.7 \pm 14.2$ & $-76.3 \pm 10.7$\\
01060645-4404250 & $12.45 \pm 0.02$ & $11.93 \pm 0.02$ & $11.66 \pm 0.02$ & & 010606.70-440425.4 & $11.48 \pm 0.02$ & $11.28 \pm 0.02$ & & $249.2 \pm 6.8$ & $-38.4 \pm 6.5$\\
01060756+3024513 & $14.98 \pm 0.04$ & $14.38 \pm 0.06$ & $14.10 \pm 0.06$ & & 010607.60+302451.0 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $39.7 \pm 5.7$ & $-24.9 \pm 8.1$\\
01060837-5939339 & $14.61 \pm 0.03$ & $14.02 \pm 0.04$ & $13.70 \pm 0.05$ & & 010608.50-593933.7 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $86.7 \pm 3.3$ & $15.6 \pm 7.8$\\
01060931+7919412 & $14.76 \pm 0.04$ & $14.19 \pm 0.05$ & $13.91 \pm 0.05$ & & 010609.43+791941.6 & $13.72 \pm 0.02$ & $13.52 \pm 0.03$ & & $34.1 \pm 1.3$ & $43.5 \pm 10.5$\\
01061061+0132253 & $15.75 \pm 0.07$ & $15.21 \pm 0.11$ & $14.94 \pm 0.11$ & & 010610.65+013224.9 & $14.77 \pm 0.04$ & $14.49 \pm 0.06$ & & $59.3 \pm 12.2$ & $-41.5 \pm 10.9$\\
01061142-6009398 & $12.74 \pm 0.02$ & $12.17 \pm 0.03$ & $11.90 \pm 0.03$ & & 010611.64-600939.7 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $149.4 \pm 4.2$ & $12.5 \pm 8.2$\\
01061305+2341492 & $15.91 \pm 0.05$ & $15.40 \pm 0.07$ & $15.10 \pm 0.13$ & & 010613.09+234149.3 & $14.91 \pm 0.03$ & $14.64 \pm 0.06$ & & $45.0 \pm 8.4$ & $8.9 \pm 10.7$\\
01061341-4247026 & $14.20 \pm 0.03$ & $13.56 \pm 0.02$ & $13.19 \pm 0.03$ & & 010613.50-424702.0 & $12.98 \pm 0.02$ & $12.77 \pm 0.02$ & & $88.2 \pm 4.6$ & $48.6 \pm 6.8$\\
01061353+0730372 & $16.28 \pm 0.09$ & $15.76 \pm 0.12$ & $15.37 \pm 0.17$ & & 010613.62+073036.3 & $15.19 \pm 0.04$ & $14.99 \pm 0.08$ & & $140.0 \pm 25.5$ & $-85.3 \pm 23.7$\\
01061564+3348318 & $14.98 \pm 0.04$ & $14.35 \pm 0.04$ & $14.03 \pm 0.06$ & & 010615.73+334832.6 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $95.2 \pm 6.9$ & $62.3 \pm 7.2$\\
01061634+0016295 & $14.70 \pm 0.04$ & $14.13 \pm 0.04$ & $13.78 \pm 0.05$ & & 010616.38+001629.0 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $62.3 \pm 9.6$ & $-52.7 \pm 20.5$\\
01061664+1156556 & $13.39 \pm 0.02$ & $12.80 \pm 0.02$ & $12.52 \pm 0.03$ & & 010616.60+115654.2 & $12.37 \pm 0.02$ & $12.18 \pm 0.02$ & & $-42.9 \pm 10.3$ & $-106.6 \pm 6.9$\\
01061715-5355129 & $12.24 \pm 0.02$ & $11.66 \pm 0.03$ & $11.36 \pm 0.02$ & & 010617.38-535513.8 & $11.18 \pm 0.02$ & $10.97 \pm 0.02$ & & $188.5 \pm 5.2$ & $-88.3 \pm 6.8$\\
01061721+4724021 & $15.79 \pm 0.06$ & $15.17 \pm 0.09$ & $14.90 \pm 0.09$ & & 010617.16+472401.6 & $14.67 \pm 0.03$ & $14.44 \pm 0.05$ & & $-42.6 \pm 4.8$ & $-41.3 \pm 7.7$\\
01061732-0720566 & $14.95 \pm 0.04$ & $14.38 \pm 0.04$ & $14.01 \pm 0.06$ & & 010617.30-072057.4 & $13.82 \pm 0.03$ & $13.64 \pm 0.04$ & & $-35.2 \pm 14.1$ & $-76.9 \pm 13.5$\\
01061931-4609363 & $12.66 \pm 0.02$ & $12.12 \pm 0.02$ & $11.82 \pm 0.02$ & & 010619.33-460936.7 & $11.61 \pm 0.02$ & $11.41 \pm 0.02$ & & $15.2 \pm 3.6$ & $-35.5 \pm 7.2$\\
01061945+0330057 & $12.96 \pm 0.02$ & $12.42 \pm 0.03$ & $12.13 \pm 0.03$ & & 010619.49+033004.3 & $11.96 \pm 0.02$ & $11.78 \pm 0.02$ & & $48.1 \pm 8.9$ & $-130.8 \pm 7.7$\\
01061999-2225033 & $14.28 \pm 0.03$ & $13.73 \pm 0.03$ & $13.45 \pm 0.04$ & & 010619.97-222504.5 & $13.26 \pm 0.03$ & $13.04 \pm 0.03$ & & $-29.0 \pm 6.8$ & $-100.1 \pm 6.6$\\
01062009-5429081 & $13.97 \pm 0.03$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 010620.22-542908.3 & $12.90 \pm 0.02$ & $12.73 \pm 0.02$ & & $105.4 \pm 4.0$ & $-23.5 \pm 7.5$\\
01062039+4428349 & $15.50 \pm 0.05$ & $14.99 \pm 0.08$ & $14.69 \pm 0.08$ & & 010620.41+442834.3 & $14.52 \pm 0.03$ & $14.31 \pm 0.04$ & & $24.7 \pm 4.9$ & $-50.5 \pm 7.6$\\
01062115-1928544 & $14.65 \pm 0.03$ & $14.08 \pm 0.04$ & $13.77 \pm 0.05$ & & 010621.18-192854.2 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $33.4 \pm 6.5$ & $24.2 \pm 7.1$\\
01062128+2316481 & $14.63 \pm 0.03$ & $14.00 \pm 0.04$ & $13.72 \pm 0.04$ & & 010621.37+231647.5 & $13.53 \pm 0.03$ & $13.26 \pm 0.03$ & & $90.4 \pm 6.3$ & $-45.6 \pm 6.2$\\
01062271+3028205 & $14.00 \pm 0.02$ & $13.43 \pm 0.03$ & $13.14 \pm 0.03$ & & 010622.66+302819.9 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $-48.1 \pm 5.3$ & $-50.8 \pm 7.9$\\
01062285-5933185 & $14.33 \pm 0.03$ & $13.57 \pm 0.03$ & $13.01 \pm 0.04$ & & 010622.92-593320.5 & $12.79 \pm 0.02$ & $12.52 \pm 0.02$ & & $49.7 \pm 2.7$ & $-181.5 \pm 8.6$\\
01062342+2641196 & $13.50 \pm 0.02$ & $12.86 \pm 0.03$ & $12.59 \pm 0.02$ & & 010623.39+264119.5 & $12.40 \pm 0.02$ & $12.18 \pm 0.02$ & & $-33.7 \pm 4.9$ & $-3.4 \pm 7.0$\\
01062398-4239078 & $16.08 \pm 0.08$ & $15.49 \pm 0.10$ & $15.10 \pm 0.12$ & & 010624.12-423908.1 & $14.85 \pm 0.03$ & $14.68 \pm 0.05$ & & $147.1 \pm 8.3$ & $-30.8 \pm 13.5$\\
01062455-1929165 & $12.47 \pm 0.02$ & $11.92 \pm 0.03$ & $11.60 \pm 0.02$ & & 010624.39-192919.4 & $11.38 \pm 0.02$ & $11.19 \pm 0.02$ & & $-177.8 \pm 6.5$ & $-238.9 \pm 7.6$\\
01062460+3919331 & $13.55 \pm 0.03$ & $13.02 \pm 0.03$ & $12.74 \pm 0.03$ & & 010624.64+391932.9 & $12.55 \pm 0.02$ & $12.38 \pm 0.02$ & & $51.6 \pm 5.7$ & $-18.5 \pm 7.6$\\
01062462-5430555 & $13.93 \pm 0.02$ & $13.27 \pm 0.03$ & $12.98 \pm 0.04$ & & 010624.70-543055.6 & $12.83 \pm 0.02$ & $12.65 \pm 0.02$ & & $66.9 \pm 3.5$ & $-7.4 \pm 6.8$\\
01062509-3532001 & $13.80 \pm 0.03$ & $13.23 \pm 0.03$ & $12.94 \pm 0.03$ & & 010625.29-353200.7 & $12.78 \pm 0.02$ & $12.60 \pm 0.02$ & & $229.1 \pm 7.3$ & $-56.6 \pm 7.8$\\
01062534-0614327 & $14.56 \pm 0.03$ & $14.04 \pm 0.03$ & $13.77 \pm 0.04$ & & 010625.48-061433.3 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $220.1 \pm 16.0$ & $-69.3 \pm 13.3$\\
01062546-5249046 & $12.76 \pm 0.02$ & $12.18 \pm 0.03$ & $11.85 \pm 0.02$ & & 010625.57-524905.2 & $11.67 \pm 0.02$ & $11.46 \pm 0.02$ & & $94.9 \pm 3.9$ & $-58.1 \pm 7.5$\\
01062582-2040170 & $11.95 \pm 0.02$ & $11.43 \pm 0.02$ & $11.14 \pm 0.02$ & & 010625.73-204018.2 & $10.93 \pm 0.02$ & $10.73 \pm 0.02$ & & $-106.6 \pm 6.3$ & $-97.8 \pm 7.6$\\
01062635+1954241 & $15.27 \pm 0.04$ & $14.63 \pm 0.05$ & $14.30 \pm 0.06$ & & 010626.42+195423.9 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $84.3 \pm 6.8$ & $-16.8 \pm 6.6$\\
01062773+0153420 & $14.21 \pm 0.02$ & $13.57 \pm 0.03$ & $13.23 \pm 0.04$ & & 010627.76+015341.1 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $37.6 \pm 7.6$ & $-82.5 \pm 7.7$\\
01062851+2102563 & $14.55 \pm 0.03$ & $13.96 \pm 0.04$ & $13.66 \pm 0.04$ & & 010628.54+210255.7 & $13.47 \pm 0.03$ & $13.25 \pm 0.03$ & & $30.8 \pm 6.5$ & $-46.9 \pm 6.2$\\
01063011+1422325 & $14.02 \pm 0.02$ & $13.51 \pm 0.03$ & $13.15 \pm 0.04$ & & 010630.10+142231.4 & $12.98 \pm 0.02$ & $12.81 \pm 0.03$ & & $-2.8 \pm 5.6$ & $-86.0 \pm 6.7$\\
01063072+3017112 & $11.23 \pm 0.01$ & $10.64 \pm 0.01$ & $10.35 \pm 0.02$ & & 010630.92+301711.1 & $10.17 \pm 0.02$ & $9.97 \pm 0.02$ & & $220.0 \pm 10.6$ & $-3.9 \pm 8.2$\\
01063087-4448095 & $14.68 \pm 0.03$ & $14.12 \pm 0.03$ & $13.80 \pm 0.05$ & & 010631.00-444809.8 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $128.7 \pm 5.4$ & $-32.9 \pm 7.8$\\
01063151-2458285 & $13.76 \pm 0.03$ & $13.11 \pm 0.03$ & $12.81 \pm 0.03$ & & 010631.74-245828.9 & $12.64 \pm 0.03$ & $12.44 \pm 0.03$ & & $278.7 \pm 8.8$ & $-33.8 \pm 7.4$\\
01063178+3902090 & $13.33 \pm 0.02$ & $12.77 \pm 0.03$ & $12.49 \pm 0.03$ & & 010631.99+390209.5 & $12.20 \pm 0.02$ & $11.99 \pm 0.02$ & & $253.7 \pm 13.9$ & $42.3 \pm 7.6$\\
01063521+3318004 & $13.19 \pm 0.02$ & $12.62 \pm 0.02$ & $12.32 \pm 0.02$ & & 010635.24+331800.2 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $26.1 \pm 4.8$ & $-17.4 \pm 6.1$\\
01063606-7036224 & $14.63 \pm 0.03$ & $13.98 \pm 0.04$ & $13.63 \pm 0.04$ & & 010636.18-703622.8 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $52.2 \pm 1.8$ & $-33.8 \pm 6.4$\\
01063615+3424369 & $13.86 \pm 0.02$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 010636.11+342436.8 & $12.82 \pm 0.02$ & $12.62 \pm 0.03$ & & $-38.6 \pm 4.9$ & $-9.9 \pm 6.2$\\
01063663-0350548 & $15.69 \pm 0.07$ & $15.16 \pm 0.09$ & $14.89 \pm 0.13$ & & 010636.63-035056.7 & $14.73 \pm 0.03$ & $14.48 \pm 0.06$ & & $-8.6 \pm 10.6$ & $-158.7 \pm 9.3$\\
01063737+1518556 & $14.36 \pm 0.03$ & $13.81 \pm 0.03$ & $13.43 \pm 0.05$ & & 010637.07+151852.6 & $13.10 \pm 0.03$ & $12.75 \pm 0.03$ & & $-333.9 \pm 13.9$ & $-228.3 \pm 10.5$\\
01063867+1825219 & $14.75 \pm 0.03$ & $14.19 \pm 0.03$ & $13.89 \pm 0.04$ & & 010638.64+182521.9 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $-36.4 \pm 6.9$ & $-0.7 \pm 12.3$\\
01063892+2445362 & $13.40 \pm 0.02$ & $12.82 \pm 0.03$ & $12.55 \pm 0.02$ & & 010639.19+244537.2 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $291.0 \pm 12.5$ & $79.0 \pm 16.2$\\
01063920+2714596 & $14.10 \pm 0.03$ & $13.57 \pm 0.03$ & $13.22 \pm 0.03$ & & 010639.26+271459.7 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $66.6 \pm 5.5$ & $10.5 \pm 6.5$\\
01064228-2313467 & $14.79 \pm 0.03$ & $14.13 \pm 0.04$ & $13.80 \pm 0.05$ & & 010642.33-231347.7 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $57.8 \pm 5.9$ & $-89.7 \pm 7.4$\\
01064228-5641445 & $14.61 \pm 0.04$ & $13.98 \pm 0.04$ & $13.69 \pm 0.05$ & & 010642.33-564144.3 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $39.1 \pm 3.2$ & $19.7 \pm 7.8$\\
01064230+1643594 & $15.83 \pm 0.08$ & $15.28 \pm 0.08$ & $14.89 \pm 0.15$ & & 010642.36+164359.2 & $14.65 \pm 0.03$ & $14.40 \pm 0.05$ & & $70.3 \pm 9.4$ & $-15.0 \pm 10.2$\\
01064239+2210257 & $16.24 \pm 0.08$ & $15.72 \pm 0.09$ & $15.40 \pm 0.16$ & & 010642.50+221025.3 & $15.17 \pm 0.04$ & $15.00 \pm 0.08$ & & $117.8 \pm 16.1$ & $-31.3 \pm 16.9$\\
01064275-2224192 & $11.81 \pm 0.02$ & $11.24 \pm 0.02$ & $10.95 \pm 0.02$ & & 010643.04-222419.6 & $10.76 \pm 0.02$ & $10.55 \pm 0.02$ & & $331.1 \pm 8.9$ & $-36.8 \pm 6.5$\\
01064306-3013550 & $15.27 \pm 0.05$ & $14.54 \pm 0.05$ & $14.26 \pm 0.08$ & & 010643.09-301355.2 & $14.05 \pm 0.03$ & $13.82 \pm 0.03$ & & $30.1 \pm 7.1$ & $-21.0 \pm 7.0$\\
01064354+0944395 & $14.83 \pm 0.03$ & $14.28 \pm 0.04$ & $13.97 \pm 0.06$ & & 010643.62+094439.2 & $13.81 \pm 0.03$ & $13.58 \pm 0.03$ & & $111.5 \pm 21.2$ & $-30.5 \pm 9.0$\\
01064437-5442508 & $12.27 \pm 0.03$ & $11.76 \pm 0.03$ & $11.47 \pm 0.03$ & & 010644.52-544251.6 & $11.32 \pm 0.02$ & $11.08 \pm 0.02$ & & $116.9 \pm 3.8$ & $-72.7 \pm 6.7$\\
01064517-8452026 & $13.22 \pm 0.02$ & $12.69 \pm 0.03$ & $12.41 \pm 0.03$ & & 010646.34-845202.7 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $159.7 \pm 4.1$ & $-10.5 \pm 11.0$\\
01064553+0820348 & $13.23 \pm 0.03$ & $12.69 \pm 0.02$ & $12.38 \pm 0.02$ & & 010645.50+082034.5 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $-57.8 \pm 7.8$ & $-37.7 \pm 7.5$\\
01064700+0926235 & $16.63 \pm 0.12$ & $15.86 \pm 0.11$ & $15.39 \pm 0.18$ & & 010646.89+092622.6 & $15.20 \pm 0.04$ & $14.91 \pm 0.07$ & & $-166.0 \pm 21.8$ & $-93.0 \pm 21.9$\\
01064909+2820550 & $15.74 \pm 0.06$ & $15.13 \pm 0.09$ & $14.74 \pm 0.09$ & & 010649.15+282054.1 & $14.51 \pm 0.03$ & $14.29 \pm 0.04$ & & $58.7 \pm 6.6$ & $-67.6 \pm 7.3$\\
01064934+3718140 & $14.76 \pm 0.04$ & $14.14 \pm 0.05$ & $13.85 \pm 0.05$ & & 010649.31+371813.9 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $-39.4 \pm 6.0$ & $-15.1 \pm 8.0$\\
01064982+3727004 & $16.07 \pm 0.11$ & $15.28 \pm 0.14$ & $14.88 \pm 0.12$ & & 010649.82+372659.8 & $14.39 \pm 0.03$ & $14.07 \pm 0.04$ & & $8.2 \pm 7.5$ & $-62.2 \pm 12.3$\\
01065001+2830497 & $14.30 \pm 0.03$ & $13.67 \pm 0.04$ & $13.39 \pm 0.03$ & & 010650.08+283049.8 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $71.3 \pm 6.0$ & $4.9 \pm 5.9$\\
01065090-4029365 & $15.05 \pm 0.04$ & $14.39 \pm 0.06$ & $14.10 \pm 0.06$ & & 010650.91-402937.3 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $2.9 \pm 4.7$ & $-66.7 \pm 7.9$\\
01065295-1923093 & $14.51 \pm 0.03$ & $13.92 \pm 0.04$ & $13.64 \pm 0.05$ & & 010652.94-192310.0 & $13.36 \pm 0.02$ & $13.11 \pm 0.03$ & & $-14.2 \pm 6.4$ & $-57.3 \pm 7.0$\\
01065482-3451012 & $14.79 \pm 0.04$ & $14.28 \pm 0.05$ & $13.99 \pm 0.06$ & & 010655.05-345104.7 & $13.83 \pm 0.03$ & $13.55 \pm 0.03$ & & $244.0 \pm 7.1$ & $-293.1 \pm 9.0$\\
01065651-3020511 & $13.92 \pm 0.03$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 010656.53-302051.9 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $22.5 \pm 6.0$ & $-65.8 \pm 7.1$\\
01065741+0400543 & $15.27 \pm 0.05$ & $14.74 \pm 0.06$ & $14.46 \pm 0.08$ & & 010657.39+040053.7 & $14.28 \pm 0.03$ & $14.05 \pm 0.04$ & & $-26.4 \pm 11.1$ & $-54.3 \pm 10.4$\\
01065746-1722549 & $16.50 \pm 0.10$ & $15.78 \pm 0.13$ & $15.32 \pm 0.16$ & & 010657.56-172255.2 & $14.93 \pm 0.03$ & $14.67 \pm 0.06$ & & $117.6 \pm 19.3$ & $-26.2 \pm 16.4$\\
01065796+2403549 & $13.88 \pm 0.02$ & $13.26 \pm 0.03$ & $12.94 \pm 0.02$ & & 010657.99+240354.6 & $12.71 \pm 0.02$ & $12.49 \pm 0.03$ & & $31.9 \pm 5.7$ & $-22.1 \pm 5.7$\\
01065897-2309352 & $15.57 \pm 0.06$ & $14.91 \pm 0.07$ & $14.61 \pm 0.09$ & & 010658.94-230936.0 & $14.40 \pm 0.03$ & $14.22 \pm 0.05$ & & $-41.2 \pm 7.0$ & $-71.8 \pm 8.0$\\
01065937+4446342 & $15.58 \pm 0.06$ & $15.05 \pm 0.07$ & $14.64 \pm 0.09$ & & 010659.39+444633.9 & $14.49 \pm 0.03$ & $14.23 \pm 0.04$ & & $20.3 \pm 4.7$ & $-26.5 \pm 7.5$\\
01065949+0337550 & $14.98 \pm 0.04$ & $14.47 \pm 0.05$ & $14.17 \pm 0.06$ & & 010659.55+033755.2 & $13.95 \pm 0.03$ & $13.69 \pm 0.04$ & & $95.2 \pm 8.6$ & $15.8 \pm 8.2$\\
01065964+0231548 & $12.65 \pm 0.02$ & $12.05 \pm 0.02$ & $11.76 \pm 0.03$ & & 010659.67+023154.4 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $34.8 \pm 7.3$ & $-36.7 \pm 11.6$\\
01070021-2851189 & $14.70 \pm 0.03$ & $14.08 \pm 0.04$ & $13.76 \pm 0.04$ & & 010700.23-285118.6 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $19.0 \pm 5.8$ & $27.7 \pm 7.0$\\
01070067+4355247 & $14.98 \pm 0.04$ & $14.38 \pm 0.04$ & $14.08 \pm 0.05$ & & 010700.73+435524.4 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $53.7 \pm 4.7$ & $-25.7 \pm 6.7$\\
01070107-2512286 & $13.24 \pm 0.03$ & $12.68 \pm 0.03$ & $12.35 \pm 0.02$ & & 010701.08-251228.2 & $12.17 \pm 0.02$ & $11.97 \pm 0.02$ & & $15.3 \pm 6.1$ & $35.8 \pm 8.0$\\
01070166+0620093 & $16.13 \pm 0.08$ & $15.47 \pm 0.08$ & $15.13 \pm 0.14$ & & 010701.73+062009.0 & $14.89 \pm 0.04$ & $14.69 \pm 0.07$ & & $96.3 \pm 14.2$ & $-23.3 \pm 14.3$\\
01070170-8016314 & $15.77 \pm 0.08$ & $15.19 \pm 0.07$ & $14.84 \pm 0.12$ & & 010701.83-801631.8 & $14.60 \pm 0.03$ & $14.38 \pm 0.04$ & & $30.2 \pm 1.2$ & $-39.5 \pm 8.7$\\
01070302+1356510 & $13.63 \pm 0.02$ & $13.08 \pm 0.02$ & $12.81 \pm 0.03$ & & 010703.03+135650.2 & $12.62 \pm 0.02$ & $12.46 \pm 0.02$ & & $5.5 \pm 5.5$ & $-57.2 \pm 8.7$\\
01070426+2435279 & $13.48 \pm 0.02$ & $12.69 \pm 0.02$ & $12.23 \pm 0.02$ & & 010704.09+243523.8 & $11.98 \pm 0.02$ & $11.80 \pm 0.02$ & & $-182.3 \pm 8.9$ & $-321.0 \pm 13.7$\\
01070438+3235436 & $15.29 \pm 0.04$ & $14.78 \pm 0.06$ & $14.32 \pm 0.08$ & & 010704.34+323543.6 & $14.03 \pm 0.03$ & $13.74 \pm 0.04$ & & $-38.3 \pm 5.7$ & $2.4 \pm 7.0$\\
01070626+2700316 & $15.76 \pm 0.07$ & $15.19 \pm 0.09$ & $14.89 \pm 0.11$ & & 010706.29+270031.8 & $14.72 \pm 0.03$ & $14.51 \pm 0.05$ & & $35.6 \pm 7.1$ & $17.4 \pm 8.3$\\
01070628+1322234 & $14.35 \pm 0.03$ & $13.83 \pm 0.04$ & $13.46 \pm 0.04$ & & 010706.34+132223.0 & $13.28 \pm 0.03$ & $13.07 \pm 0.03$ & & $76.4 \pm 6.4$ & $-32.7 \pm 7.3$\\
01070710-2110309 & $14.77 \pm 0.03$ & $14.12 \pm 0.04$ & $13.69 \pm 0.03$ & & 010707.13-211030.9 & $13.48 \pm 0.03$ & $13.31 \pm 0.03$ & & $33.6 \pm 5.8$ & $1.8 \pm 7.0$\\
01070786+4647474 & $16.63 \pm 0.15$ & $16.05 \pm 0.17$ & $15.28 \pm 0.14$ & & 010707.86+464746.3 & $14.37 \pm 0.03$ & $14.11 \pm 0.04$ & & $-2.2 \pm 8.7$ & $-93.9 \pm 18.1$\\
01070820-0227439 & $15.05 \pm 0.04$ & $14.39 \pm 0.05$ & $14.02 \pm 0.06$ & & 010708.21-022744.7 & $13.83 \pm 0.03$ & $13.63 \pm 0.04$ & & $13.8 \pm 6.9$ & $-65.1 \pm 7.0$\\
01070847-3635304 & $13.12 \pm 0.02$ & $12.50 \pm 0.02$ & $12.22 \pm 0.02$ & & 010708.48-363531.2 & $12.03 \pm 0.02$ & $11.86 \pm 0.02$ & & $13.3 \pm 4.5$ & $-72.3 \pm 6.6$\\
01070933-1745315 & $14.48 \pm 0.03$ & $13.92 \pm 0.03$ & $13.65 \pm 0.04$ & & 010709.28-174532.1 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $-68.3 \pm 7.9$ & $-50.2 \pm 7.2$\\
01070978+3331577 & $13.47 \pm 0.02$ & $12.95 \pm 0.03$ & $12.65 \pm 0.03$ & & 010709.85+333157.7 & $12.47 \pm 0.02$ & $12.30 \pm 0.02$ & & $77.5 \pm 6.1$ & $-0.0 \pm 6.2$\\
01070982+1614248 & $16.25 \pm 0.10$ & $15.52 \pm 0.10$ & $15.02 \pm 0.18$ & & 010709.88+161425.7 & $14.63 \pm 0.03$ & $14.41 \pm 0.05$ & & $66.6 \pm 16.6$ & $66.5 \pm 17.4$\\
01071111+3829488 & $14.44 \pm 0.03$ & $13.85 \pm 0.05$ & $13.58 \pm 0.04$ & & 010711.14+382948.3 & $13.39 \pm 0.02$ & $13.20 \pm 0.03$ & & $33.2 \pm 5.5$ & $-42.0 \pm 8.1$\\
01071143+4304059 & $13.93 \pm 0.03$ & $13.39 \pm 0.03$ & $13.12 \pm 0.03$ & & 010711.53+430404.4 & $12.86 \pm 0.02$ & $12.66 \pm 0.02$ & & $96.4 \pm 5.7$ & $-134.8 \pm 8.5$\\
01071206-6924130 & $13.93 \pm 0.03$ & $13.38 \pm 0.04$ & $13.08 \pm 0.04$ & & 010712.14-692413.4 & $12.89 \pm 0.02$ & $12.71 \pm 0.02$ & & $35.6 \pm 1.6$ & $-29.2 \pm 6.3$\\
01071271+4329308 & $15.49 \pm 0.05$ & $14.84 \pm 0.07$ & $14.54 \pm 0.07$ & & 010712.77+432930.9 & $14.35 \pm 0.03$ & $14.15 \pm 0.04$ & & $57.1 \pm 5.2$ & $12.8 \pm 7.2$\\
01071342-2142104 & $13.50 \pm 0.02$ & $12.95 \pm 0.03$ & $12.62 \pm 0.03$ & & 010713.44-214213.0 & $12.39 \pm 0.02$ & $12.15 \pm 0.02$ & & $31.8 \pm 5.4$ & $-216.0 \pm 7.5$\\
01071353+3841408 & $15.82 \pm 0.08$ & $15.28 \pm 0.12$ & $14.79 \pm 0.09$ & & 010713.61+384140.3 & $14.55 \pm 0.03$ & $14.26 \pm 0.04$ & & $92.8 \pm 8.1$ & $-51.8 \pm 10.0$\\
01071393+2958279 & $14.02 \pm 0.02$ & $13.49 \pm 0.03$ & $13.22 \pm 0.03$ & & 010713.92+295827.3 & $12.97 \pm 0.02$ & $12.75 \pm 0.03$ & & $-5.2 \pm 4.6$ & $-50.0 \pm 7.3$\\
01071520-1300518 & $13.93 \pm 0.03$ & $13.30 \pm 0.03$ & $13.00 \pm 0.03$ & & 010715.22-130051.9 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $31.6 \pm 5.9$ & $-11.8 \pm 6.7$\\
01071607-1517577 & $13.34 \pm 0.02$ & $12.71 \pm 0.02$ & $12.28 \pm 0.02$ & & 010716.05-151757.4 & $12.10 \pm 0.02$ & $11.83 \pm 0.02$ & & $-24.6 \pm 5.7$ & $19.6 \pm 6.6$\\
01071800+4413494 & $15.61 \pm 0.06$ & $14.97 \pm 0.07$ & $14.66 \pm 0.08$ & & 010717.99+441348.4 & $14.30 \pm 0.03$ & $14.13 \pm 0.04$ & & $-8.2 \pm 5.0$ & $-87.2 \pm 8.9$\\
01071893-7605003 & $14.29 \pm 0.03$ & $13.68 \pm 0.04$ & $13.40 \pm 0.03$ & & 010719.24-760500.2 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $92.8 \pm 2.2$ & $3.5 \pm 7.6$\\
01071931-6610285 & $15.33 \pm 0.04$ & $14.70 \pm 0.06$ & $14.35 \pm 0.08$ & & 010719.37-661028.4 & $14.19 \pm 0.03$ & $14.01 \pm 0.03$ & & $34.0 \pm 2.0$ & $11.4 \pm 7.2$\\
01071940-4230148 & $12.53 \pm 0.02$ & $11.93 \pm 0.02$ & $11.66 \pm 0.02$ & & 010719.38-423015.4 & $11.50 \pm 0.02$ & $11.32 \pm 0.02$ & & $-18.4 \pm 4.7$ & $-56.4 \pm 8.9$\\
01072082+2107468 & $15.47 \pm 0.05$ & $14.80 \pm 0.05$ & $14.46 \pm 0.07$ & & 010720.92+210746.8 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $108.7 \pm 7.3$ & $3.8 \pm 6.6$\\
01072100-4523119 & $16.11 \pm 0.08$ & $15.55 \pm 0.09$ & $15.26 \pm 0.16$ & & 010720.86-452311.9 & $14.99 \pm 0.03$ & $14.67 \pm 0.05$ & & $-134.1 \pm 9.4$ & $-7.2 \pm 18.7$\\
01072139+1911495 & $13.49 \pm 0.02$ & $12.89 \pm 0.02$ & $12.60 \pm 0.02$ & & 010721.32+191148.7 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-80.0 \pm 6.5$ & $-60.8 \pm 6.1$\\
01072319+1838131 & $15.16 \pm 0.04$ & $14.48 \pm 0.03$ & $13.95 \pm 0.05$ & & 010723.40+183811.2 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $229.5 \pm 10.5$ & $-141.2 \pm 8.3$\\
01072474+2714380 & $14.59 \pm 0.03$ & $13.96 \pm 0.03$ & $13.68 \pm 0.04$ & & 010724.83+271437.7 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $88.8 \pm 6.6$ & $-28.8 \pm 6.9$\\
01072491+1419198 & $13.53 \pm 0.02$ & $12.99 \pm 0.03$ & $12.68 \pm 0.03$ & & 010724.94+141919.3 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $32.5 \pm 6.7$ & $-33.9 \pm 6.3$\\
01072526-0641383 & $16.06 \pm 0.08$ & $15.55 \pm 0.09$ & $15.26 \pm 0.15$ & & 010725.24-064137.2 & $14.64 \pm 0.03$ & $14.34 \pm 0.05$ & & $-36.7 \pm 11.5$ & $116.5 \pm 12.7$\\
01072532+4210253 & $14.64 \pm 0.03$ & $14.02 \pm 0.04$ & $13.75 \pm 0.03$ & & 010725.38+421025.7 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $53.1 \pm 4.8$ & $34.2 \pm 6.7$\\
01072567-0548031 & $13.76 \pm 0.03$ & $13.22 \pm 0.03$ & $12.90 \pm 0.03$ & & 010725.65-054804.0 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $-25.6 \pm 10.6$ & $-71.7 \pm 8.4$\\
01072573-1231023 & $12.46 \pm 0.02$ & $11.87 \pm 0.02$ & $11.57 \pm 0.02$ & & 010725.82-123102.8 & $11.40 \pm 0.02$ & $11.20 \pm 0.02$ & & $109.4 \pm 7.4$ & $-40.9 \pm 7.3$\\
01072604-3756182 & $15.11 \pm 0.04$ & $14.54 \pm 0.05$ & $14.27 \pm 0.08$ & & 010725.98-375619.3 & $14.05 \pm 0.03$ & $13.79 \pm 0.04$ & & $-69.2 \pm 6.2$ & $-101.8 \pm 8.8$\\
01072605+4527156 & $16.30 \pm 0.09$ & $15.46 \pm 0.08$ & $15.17 \pm 0.12$ & & 010726.10+452715.8 & $14.86 \pm 0.03$ & $14.62 \pm 0.05$ & & $38.4 \pm 6.4$ & $13.2 \pm 11.8$\\
01072617+0545412 & $13.06 \pm 0.02$ & $12.50 \pm 0.03$ & $12.22 \pm 0.03$ & & 010726.18+054540.8 & $11.98 \pm 0.02$ & $11.80 \pm 0.02$ & & $18.9 \pm 10.7$ & $-40.5 \pm 8.1$\\
01072622-0710029 & $16.98 \pm 0.17$ & $15.92 \pm 0.13$ & $15.18 \pm 0.14$ & & 010726.27-071001.9 & $14.66 \pm 0.03$ & $14.29 \pm 0.05$ & & $79.6 \pm 20.4$ & $94.0 \pm 22.6$\\
01072632+3239060 & $13.44 \pm 0.02$ & $12.89 \pm 0.02$ & $12.60 \pm 0.02$ & & 010726.37+323905.3 & $12.41 \pm 0.02$ & $12.19 \pm 0.02$ & & $52.0 \pm 6.1$ & $-56.9 \pm 6.5$\\
01072694+1954260 & $14.54 \pm 0.02$ & $13.96 \pm 0.03$ & $13.55 \pm 0.04$ & & 010726.93+195425.6 & $13.35 \pm 0.03$ & $13.12 \pm 0.03$ & & $-17.2 \pm 5.5$ & $-31.9 \pm 6.7$\\
01072857-4817036 & $12.60 \pm 0.03$ & $11.99 \pm 0.03$ & $11.68 \pm 0.03$ & & 010728.69-481703.5 & $11.49 \pm 0.02$ & $11.31 \pm 0.02$ & & $122.1 \pm 5.1$ & $13.7 \pm 7.1$\\
01072915+4226309 & $13.00 \pm 0.02$ & $12.44 \pm 0.02$ & $12.10 \pm 0.02$ & & 010729.21+422630.5 & $11.89 \pm 0.02$ & $11.67 \pm 0.02$ & & $60.1 \pm 4.5$ & $-32.6 \pm 6.2$\\
01073010-0927417 & $14.69 \pm 0.02$ & $14.10 \pm 0.05$ & $13.76 \pm 0.04$ & & 010730.04-092742.2 & $13.58 \pm 0.03$ & $13.34 \pm 0.03$ & & $-94.0 \pm 11.4$ & $-45.7 \pm 8.8$\\
01073101-1635387 & $14.14 \pm 0.03$ & $13.53 \pm 0.03$ & $13.26 \pm 0.03$ & & 010730.99-163539.2 & $13.10 \pm 0.03$ & $12.89 \pm 0.03$ & & $-21.1 \pm 5.9$ & $-39.5 \pm 6.3$\\
01073172-0431439 & $15.32 \pm 0.05$ & $14.71 \pm 0.07$ & $14.36 \pm 0.08$ & & 010731.79-043143.4 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $95.8 \pm 8.0$ & $44.4 \pm 14.2$\\
01073183-1855465 & $13.23 \pm 0.02$ & $12.73 \pm 0.03$ & $12.41 \pm 0.03$ & & 010731.77-185547.8 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $-73.5 \pm 5.7$ & $-105.6 \pm 6.3$\\
01073244+3315463 & $16.36 \pm 0.12$ & $15.42 \pm 0.14$ & $15.06 \pm 0.16$ & & 010732.37+331546.5 & $14.76 \pm 0.03$ & $14.45 \pm 0.05$ & & $-76.0 \pm 12.2$ & $20.5 \pm 15.1$\\
01073516-0910350 & $15.81 \pm 0.06$ & $15.18 \pm 0.06$ & $14.83 \pm 0.10$ & & 010735.17-091035.8 & $14.46 \pm 0.03$ & $14.27 \pm 0.05$ & & $7.5 \pm 12.9$ & $-76.8 \pm 10.8$\\
01073541+0236219 & $13.94 \pm 0.02$ & $13.42 \pm 0.03$ & $13.10 \pm 0.03$ & & 010735.46+023621.8 & $12.90 \pm 0.02$ & $12.67 \pm 0.03$ & & $85.7 \pm 10.2$ & $-11.4 \pm 8.2$\\
01073552+4209113 & $15.81 \pm 0.07$ & $15.16 \pm 0.08$ & $14.81 \pm 0.09$ & & 010735.52+420910.8 & $14.47 \pm 0.03$ & $14.26 \pm 0.04$ & & $2.9 \pm 5.1$ & $-41.2 \pm 7.6$\\
01073570+2454205 & $16.58 \pm 0.14$ & $15.90 \pm 0.20$ & $14.83 \pm 0.11$ & & 010735.70+245421.4 & $14.11 \pm 0.03$ & $13.84 \pm 0.04$ & & $7.5 \pm 8.8$ & $72.1 \pm 12.2$\\
01073707-3805264 & $14.07 \pm 0.03$ & $13.48 \pm 0.03$ & $13.19 \pm 0.03$ & & 010737.13-380526.4 & $12.99 \pm 0.02$ & $12.82 \pm 0.03$ & & $69.7 \pm 5.2$ & $4.2 \pm 7.3$\\
01073719-4937264 & $15.60 \pm 0.07$ & $15.09 \pm 0.07$ & $14.73 \pm 0.09$ & & 010737.19-493727.4 & $14.52 \pm 0.03$ & $14.28 \pm 0.04$ & & $6.8 \pm 5.4$ & $-100.4 \pm 9.8$\\
01073721-6226454 & $13.82 \pm 0.03$ & $13.17 \pm 0.03$ & $12.87 \pm 0.03$ & & 010737.36-622646.2 & $12.66 \pm 0.02$ & $12.47 \pm 0.02$ & & $96.2 \pm 3.2$ & $-75.3 \pm 8.5$\\
01073732-1039015 & $15.43 \pm 0.04$ & $14.90 \pm 0.06$ & $14.58 \pm 0.08$ & & 010737.28-103902.3 & $14.39 \pm 0.03$ & $14.15 \pm 0.05$ & & $-65.2 \pm 10.3$ & $-84.3 \pm 16.7$\\
01073866-1314134 & $16.71 \pm 0.13$ & $15.58 \pm 0.12$ & $14.63 \pm 0.09$ & & 010738.75-131413.7 & $13.93 \pm 0.03$ & $13.44 \pm 0.03$ & & $101.4 \pm 10.7$ & $-25.1 \pm 11.4$\\
01073869-1007179 & $12.58 \pm 0.02$ & $12.00 \pm 0.02$ & $11.73 \pm 0.02$ & & 010738.77-100718.0 & $11.56 \pm 0.02$ & $11.36 \pm 0.02$ & & $116.1 \pm 8.5$ & $-18.8 \pm 13.7$\\
01073948-0208465 & $13.92 \pm 0.03$ & $13.28 \pm 0.03$ & $13.00 \pm 0.04$ & & 010739.56-020846.6 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $89.4 \pm 6.5$ & $-2.8 \pm 9.8$\\
01073993+1502290 & $15.68 \pm 0.07$ & $15.11 \pm 0.08$ & $14.66 \pm 0.13$ & & 010740.04+150229.8 & $14.34 \pm 0.03$ & $14.17 \pm 0.05$ & & $125.4 \pm 8.5$ & $58.7 \pm 7.8$\\
01074016-5338218 & $13.81 \pm 0.02$ & $13.27 \pm 0.03$ & $12.96 \pm 0.02$ & & 010740.13-533822.1 & $12.81 \pm 0.02$ & $12.63 \pm 0.02$ & & $-28.9 \pm 3.4$ & $-27.7 \pm 8.3$\\
01074066+3813510 & $12.10 \pm 0.02$ & $11.52 \pm 0.03$ & $11.21 \pm 0.02$ & & 010740.63+381350.1 & $11.00 \pm 0.02$ & $10.80 \pm 0.02$ & & $-34.0 \pm 5.2$ & $-83.9 \pm 9.1$\\
01074090-0908573 & $13.08 \pm 0.02$ & $12.55 \pm 0.02$ & $12.26 \pm 0.03$ & & 010741.01-090857.7 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $169.1 \pm 11.5$ & $-38.6 \pm 8.1$\\
01074136+1025351 & $15.64 \pm 0.05$ & $14.99 \pm 0.08$ & $14.57 \pm 0.08$ & & 010741.32+102533.8 & $14.41 \pm 0.03$ & $14.16 \pm 0.04$ & & $-58.4 \pm 9.1$ & $-133.7 \pm 11.6$\\
01074339+2620133 & $15.30 \pm 0.05$ & $14.69 \pm 0.07$ & $14.40 \pm 0.07$ & & 010743.41+262012.4 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $26.5 \pm 5.6$ & $-64.7 \pm 7.6$\\
01074374+3038427 & $15.40 \pm 0.05$ & $14.88 \pm 0.07$ & $14.46 \pm 0.09$ & & 010743.72+303842.2 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $-21.2 \pm 6.1$ & $-42.6 \pm 7.8$\\
01074396+0750532 & $14.57 \pm 0.03$ & $14.04 \pm 0.03$ & $13.76 \pm 0.04$ & & 010744.01+075052.8 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $68.2 \pm 10.1$ & $-43.9 \pm 14.3$\\
01074421+2207015 & $13.64 \pm 0.02$ & $13.03 \pm 0.03$ & $12.72 \pm 0.03$ & & 010744.16+220701.1 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $-48.1 \pm 5.3$ & $-28.5 \pm 5.6$\\
01074637+3635315 & $13.57 \pm 0.02$ & $12.98 \pm 0.02$ & $12.70 \pm 0.02$ & & 010746.38+363530.9 & $12.50 \pm 0.02$ & $12.33 \pm 0.02$ & & $12.9 \pm 4.8$ & $-52.3 \pm 6.5$\\
01074763+1401145 & $11.52 \pm 0.02$ & $10.98 \pm 0.02$ & $10.70 \pm 0.02$ & & 010748.05+140111.8 & $10.50 \pm 0.02$ & $10.30 \pm 0.02$ & & $478.5 \pm 19.4$ & $-206.9 \pm 9.6$\\
01074791+3343443 & $15.10 \pm 0.04$ & $14.50 \pm 0.05$ & $14.02 \pm 0.06$ & & 010748.03+334344.6 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $127.5 \pm 8.1$ & $26.4 \pm 6.9$\\
01074797-0248114 & $14.73 \pm 0.03$ & $14.05 \pm 0.04$ & $13.78 \pm 0.05$ & & 010747.98-024811.9 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $12.3 \pm 10.1$ & $-38.7 \pm 6.7$\\
01074862-4108182 & $14.21 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 010748.59-410819.4 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $-38.2 \pm 4.8$ & $-104.0 \pm 7.9$\\
01074873+7757402 & $14.35 \pm 0.04$ & $13.74 \pm 0.04$ & $13.47 \pm 0.04$ & & 010748.92+775739.8 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $60.1 \pm 2.0$ & $-41.9 \pm 9.5$\\
01075050-2505385 & $14.24 \pm 0.03$ & $13.68 \pm 0.02$ & $13.35 \pm 0.04$ & & 010750.47-250538.6 & $13.12 \pm 0.02$ & $12.89 \pm 0.03$ & & $-39.1 \pm 5.9$ & $-9.7 \pm 6.8$\\
01075105-1057020 & $16.60 \pm 0.12$ & $16.04 \pm 0.14$ & $15.63 \pm 0.21$ & & 010750.91-105708.0 & $14.72 \pm 0.03$ & $14.18 \pm 0.05$ & & $-206.5 \pm 26.7$ & $-602.7 \pm 26.2$\\
01075242+0041563 & $15.82 \pm 0.06$ & $14.51 \pm 0.04$ & $13.71 \pm 0.04$ & & 010752.84+004157.1 & $12.72 \pm 0.02$ & $12.19 \pm 0.03$ & & $629.3 \pm 16.8$ & $79.2 \pm 12.8$\\
01075295+2553040 & $15.59 \pm 0.06$ & $15.05 \pm 0.08$ & $14.73 \pm 0.10$ & & 010753.00+255303.7 & $14.55 \pm 0.03$ & $14.31 \pm 0.05$ & & $53.2 \pm 6.7$ & $-24.2 \pm 7.6$\\
01075418+2606495 & $11.95 \pm 0.02$ & $11.39 \pm 0.02$ & $11.09 \pm 0.02$ & & 010754.40+260649.8 & $10.90 \pm 0.02$ & $10.69 \pm 0.02$ & & $229.9 \pm 10.1$ & $27.1 \pm 6.3$\\
01075420-2851216 & $14.71 \pm 0.04$ & $14.12 \pm 0.04$ & $13.77 \pm 0.04$ & & 010754.17-285122.7 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $-36.7 \pm 5.7$ & $-99.3 \pm 7.3$\\
01075431-5822500 & $15.32 \pm 0.05$ & $14.73 \pm 0.04$ & $14.42 \pm 0.09$ & & 010754.37-582250.0 & $14.25 \pm 0.03$ & $14.04 \pm 0.04$ & & $39.2 \pm 3.4$ & $-2.4 \pm 7.7$\\
01075436+0011446 & $15.22 \pm 0.04$ & $14.51 \pm 0.04$ & $14.18 \pm 0.05$ & & 010754.38+001143.7 & $13.98 \pm 0.03$ & $13.69 \pm 0.04$ & & $41.9 \pm 8.3$ & $-89.7 \pm 8.5$\\
01075446-1052142 & $17.13 \pm 0.20$ & $16.02 \pm 0.15$ & $15.06 \pm 0.13$ & & 010754.43-105213.4 & $14.34 \pm 0.03$ & $13.94 \pm 0.04$ & & $-38.1 \pm 14.2$ & $87.4 \pm 15.7$\\
01075512+1607566 & $15.04 \pm 0.04$ & $14.46 \pm 0.05$ & $14.18 \pm 0.08$ & & 010755.10+160755.5 & $13.96 \pm 0.03$ & $13.74 \pm 0.04$ & & $-17.2 \pm 7.1$ & $-82.0 \pm 8.1$\\
01075524+2038324 & $15.48 \pm 0.04$ & $14.85 \pm 0.05$ & $14.47 \pm 0.07$ & & 010755.30+203832.1 & $14.27 \pm 0.03$ & $13.97 \pm 0.04$ & & $57.4 \pm 7.3$ & $-19.2 \pm 7.2$\\
01075542-0915559 & $16.02 \pm 0.08$ & $15.45 \pm 0.10$ & $15.16 \pm 0.14$ & & 010755.50-091555.1 & $14.85 \pm 0.03$ & $14.65 \pm 0.06$ & & $125.0 \pm 11.3$ & $84.1 \pm 11.2$\\
01075554+2202432 & $14.88 \pm 0.03$ & $14.34 \pm 0.03$ & $14.02 \pm 0.05$ & & 010755.52+220242.9 & $13.87 \pm 0.03$ & $13.65 \pm 0.04$ & & $-24.4 \pm 5.8$ & $-24.8 \pm 6.4$\\
01075572-6030194 & $11.84 \pm 0.02$ & $11.25 \pm 0.02$ & $10.97 \pm 0.02$ & & 010755.87-603019.8 & $10.76 \pm 0.02$ & $10.56 \pm 0.02$ & & $105.0 \pm 3.4$ & $-33.9 \pm 7.4$\\
01075610+3238141 & $12.46 \pm 0.01$ & $11.82 \pm 0.02$ & $11.54 \pm 0.02$ & & 010756.12+323814.2 & $11.35 \pm 0.02$ & $11.18 \pm 0.02$ & & $27.3 \pm 5.8$ & $13.0 \pm 6.1$\\
01075719+3820201 & $13.86 \pm 0.02$ & $13.23 \pm 0.03$ & $12.93 \pm 0.03$ & & 010757.27+382019.7 & $12.73 \pm 0.02$ & $12.51 \pm 0.02$ & & $80.1 \pm 5.7$ & $-35.3 \pm 7.8$\\
01075882-2919117 & $15.27 \pm 0.04$ & $14.64 \pm 0.05$ & $14.31 \pm 0.06$ & & 010758.82-291912.1 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $8.4 \pm 6.1$ & $-37.3 \pm 7.5$\\
01075893-3255427 & $11.72 \pm 0.02$ & $11.15 \pm 0.02$ & $10.84 \pm 0.02$ & & 010759.01-325543.1 & $10.67 \pm 0.02$ & $10.50 \pm 0.02$ & & $104.0 \pm 5.5$ & $-36.6 \pm 6.6$\\
01075903-2004237 & $12.84 \pm 0.02$ & $12.19 \pm 0.02$ & $11.81 \pm 0.02$ & & 010759.09-200424.0 & $11.61 \pm 0.02$ & $11.43 \pm 0.02$ & & $68.9 \pm 5.6$ & $-27.5 \pm 6.6$\\
01075958-0628213 & $14.82 \pm 0.03$ & $14.29 \pm 0.04$ & $14.00 \pm 0.05$ & & 010759.52-062822.0 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $-80.2 \pm 9.1$ & $-71.2 \pm 8.2$\\
01080021+2134559 & $13.84 \pm 0.03$ & $13.24 \pm 0.03$ & $12.93 \pm 0.03$ & & 010800.19+213455.3 & $12.76 \pm 0.02$ & $12.54 \pm 0.03$ & & $-16.0 \pm 6.1$ & $-59.5 \pm 7.2$\\
01080190-4108279 & $14.97 \pm 0.05$ & $14.38 \pm 0.05$ & $14.03 \pm 0.06$ & & 010801.94-410827.8 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $43.1 \pm 5.2$ & $10.2 \pm 7.9$\\
01080249-2047363 & $16.38 \pm 0.10$ & $15.79 \pm 0.14$ & $15.18 \pm 0.14$ & & 010802.89-204739.6 & $14.72 \pm 0.03$ & $14.47 \pm 0.05$ & & $463.3 \pm 17.5$ & $-278.1 \pm 17.2$\\
01080379+4417258 & $13.97 \pm 0.02$ & $13.37 \pm 0.03$ & $13.09 \pm 0.02$ & & 010803.69+441725.7 & $12.89 \pm 0.02$ & $12.70 \pm 0.03$ & & $-86.6 \pm 5.3$ & $-5.4 \pm 6.3$\\
01080381-2310351 & $13.98 \pm 0.02$ & $13.38 \pm 0.03$ & $13.06 \pm 0.04$ & & 010803.78-231036.9 & $12.87 \pm 0.03$ & $12.67 \pm 0.03$ & & $-35.3 \pm 6.7$ & $-151.2 \pm 6.9$\\
01080401-4007391 & $15.24 \pm 0.04$ & $14.61 \pm 0.05$ & $14.26 \pm 0.07$ & & 010804.05-400739.0 & $14.05 \pm 0.03$ & $13.87 \pm 0.03$ & & $44.1 \pm 5.7$ & $8.6 \pm 7.2$\\
01080407-3755397 & $13.89 \pm 0.03$ & $13.31 \pm 0.03$ & $13.03 \pm 0.04$ & & 010804.09-375539.1 & $12.86 \pm 0.02$ & $12.69 \pm 0.02$ & & $22.3 \pm 4.6$ & $48.1 \pm 7.5$\\
01080483+2517032 & $14.43 \pm 0.03$ & $13.87 \pm 0.03$ & $13.57 \pm 0.04$ & & 010804.82+251702.8 & $13.31 \pm 0.03$ & $13.08 \pm 0.03$ & & $-8.7 \pm 5.6$ & $-36.1 \pm 6.7$\\
01080535+0913302 & $16.50 \pm 0.12$ & $15.89 \pm 0.14$ & $15.34 \pm 0.17$ & & 010805.37+091328.7 & $15.15 \pm 0.04$ & $14.84 \pm 0.07$ & & $27.2 \pm 21.7$ & $-151.2 \pm 21.8$\\
01080679-3809412 & $14.86 \pm 0.04$ & $14.24 \pm 0.04$ & $13.84 \pm 0.06$ & & 010806.85-380941.3 & $13.65 \pm 0.02$ & $13.48 \pm 0.03$ & & $66.8 \pm 5.4$ & $-5.1 \pm 7.6$\\
01080748-8507090 & $15.76 \pm 0.07$ & $15.02 \pm 0.09$ & $14.56 \pm 0.09$ & & 010807.79-850708.9 & $14.39 \pm 0.03$ & $14.09 \pm 0.03$ & & $39.4 \pm 1.1$ & $6.6 \pm 12.4$\\
01080801-3744094 & $13.65 \pm 0.03$ & $13.02 \pm 0.03$ & $12.73 \pm 0.03$ & & 010808.10-374408.8 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $103.4 \pm 5.1$ & $48.9 \pm 7.4$\\
01080910+3243510 & $14.57 \pm 0.03$ & $13.93 \pm 0.05$ & $13.63 \pm 0.05$ & & 010809.26+324350.3 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $167.4 \pm 9.2$ & $-51.8 \pm 6.7$\\
01080923+2422184 & $15.53 \pm 0.05$ & $15.00 \pm 0.08$ & $14.71 \pm 0.10$ & & 010809.27+242218.0 & $14.53 \pm 0.03$ & $14.29 \pm 0.04$ & & $45.3 \pm 8.2$ & $-31.3 \pm 7.6$\\
01080967+0142264 & $15.31 \pm 0.04$ & $14.73 \pm 0.06$ & $14.45 \pm 0.09$ & & 010809.70+014226.0 & $14.28 \pm 0.03$ & $14.04 \pm 0.05$ & & $41.8 \pm 8.8$ & $-35.7 \pm 8.9$\\
01081039-5637172 & $14.02 \pm 0.03$ & $13.42 \pm 0.03$ & $13.00 \pm 0.02$ & & 010810.44-563717.5 & $12.83 \pm 0.02$ & $12.61 \pm 0.02$ & & $38.8 \pm 2.9$ & $-31.0 \pm 6.9$\\
01081116+0217364 & $14.05 \pm 0.03$ & $13.48 \pm 0.04$ & $13.15 \pm 0.03$ & & 010811.18+021736.7 & $12.97 \pm 0.03$ & $12.78 \pm 0.03$ & & $35.7 \pm 8.3$ & $33.6 \pm 9.1$\\
01081145-5953327 & $13.93 \pm 0.03$ & $13.41 \pm 0.03$ & $13.11 \pm 0.03$ & & 010811.54-595332.7 & $12.92 \pm 0.02$ & $12.66 \pm 0.02$ & & $63.4 \pm 3.0$ & $1.6 \pm 6.9$\\
01081485+3010235 & $13.71 \pm 0.02$ & $13.18 \pm 0.02$ & $12.87 \pm 0.03$ & & 010814.91+301023.6 & $12.71 \pm 0.02$ & $12.49 \pm 0.03$ & & $70.5 \pm 5.8$ & $9.6 \pm 6.9$\\
01081618+8621380 & $15.63 \pm 0.07$ & $15.03 \pm 0.10$ & $14.72 \pm 0.08$ & & 010815.92+862138.3 & $14.51 \pm 0.03$ & $14.20 \pm 0.04$ & & $-23.5 \pm 0.7$ & $29.5 \pm 9.3$\\
01081768-0226483 & $15.47 \pm 0.05$ & $14.70 \pm 0.05$ & $14.28 \pm 0.07$ & & 010817.61-022648.9 & $14.04 \pm 0.03$ & $13.81 \pm 0.04$ & & $-99.0 \pm 8.0$ & $-47.0 \pm 7.2$\\
01081784-7424540 & $16.44 \pm 0.11$ & $15.66 \pm 0.15$ & $15.28 \pm 0.15$ & & 010817.99-742454.2 & $15.03 \pm 0.03$ & $14.81 \pm 0.05$ & & $51.0 \pm 2.3$ & $-18.4 \pm 18.4$\\
01081865-4432411 & $13.86 \pm 0.02$ & $13.33 \pm 0.02$ & $13.05 \pm 0.03$ & & 010818.77-443241.5 & $12.88 \pm 0.02$ & $12.70 \pm 0.02$ & & $117.6 \pm 4.8$ & $-33.8 \pm 6.7$\\
01081873+3018162 & $14.99 \pm 0.04$ & $14.38 \pm 0.05$ & $14.10 \pm 0.06$ & & 010818.83+301815.7 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $115.0 \pm 7.6$ & $-41.4 \pm 7.6$\\
01081999-0516580 & $14.96 \pm 0.04$ & $14.40 \pm 0.05$ & $14.07 \pm 0.05$ & & 010820.04-051657.9 & $13.90 \pm 0.03$ & $13.68 \pm 0.04$ & & $64.5 \pm 6.9$ & $5.3 \pm 11.7$\\
01082157+3552163 & $13.20 \pm 0.02$ & $12.65 \pm 0.03$ & $12.34 \pm 0.03$ & & 010821.60+355216.1 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $26.5 \pm 4.5$ & $-18.1 \pm 6.1$\\
01082215-1506310 & $14.59 \pm 0.03$ & $13.97 \pm 0.03$ & $13.47 \pm 0.04$ & & 010822.16-150631.4 & $13.24 \pm 0.02$ & $13.00 \pm 0.03$ & & $6.0 \pm 5.9$ & $-36.7 \pm 6.9$\\
01082242-1606012 & $12.75 \pm 0.02$ & $12.17 \pm 0.03$ & $11.89 \pm 0.02$ & & 010822.38-160602.1 & $11.71 \pm 0.02$ & $11.51 \pm 0.02$ & & $-49.5 \pm 6.3$ & $-78.4 \pm 6.1$\\
01082303+2750197 & $13.39 \pm 0.02$ & $12.80 \pm 0.03$ & $12.49 \pm 0.02$ & & 010823.07+275019.2 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $43.7 \pm 4.9$ & $-43.3 \pm 5.8$\\
01082359-2634342 & $15.06 \pm 0.04$ & $14.45 \pm 0.05$ & $14.16 \pm 0.06$ & & 010823.63-263433.9 & $14.00 \pm 0.03$ & $13.78 \pm 0.04$ & & $49.0 \pm 6.4$ & $21.4 \pm 7.4$\\
01082389+3616516 & $14.77 \pm 0.03$ & $14.17 \pm 0.05$ & $13.87 \pm 0.06$ & & 010824.28+361651.0 & $13.61 \pm 0.03$ & $13.31 \pm 0.03$ & & $403.7 \pm 17.9$ & $-49.0 \pm 7.4$\\
01082470-1955545 & $13.94 \pm 0.03$ & $13.36 \pm 0.03$ & $13.06 \pm 0.04$ & & 010824.78-195554.4 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $101.4 \pm 6.0$ & $16.1 \pm 6.8$\\
01082524+3002460 & $15.42 \pm 0.05$ & $14.57 \pm 0.06$ & $14.21 \pm 0.08$ & & 010825.34+300245.5 & $13.89 \pm 0.03$ & $13.65 \pm 0.03$ & & $106.3 \pm 7.0$ & $-47.9 \pm 7.0$\\
01082614-1033048 & $13.67 \pm 0.03$ & $13.01 \pm 0.02$ & $12.68 \pm 0.02$ & & 010826.16-103306.8 & $12.48 \pm 0.02$ & $12.25 \pm 0.03$ & & $32.9 \pm 13.5$ & $-198.2 \pm 9.6$\\
01082634+4708395 & $15.91 \pm 0.07$ & $15.38 \pm 0.09$ & $15.10 \pm 0.11$ & & 010826.28+470839.4 & $14.83 \pm 0.03$ & $14.60 \pm 0.05$ & & $-51.7 \pm 5.6$ & $-11.5 \pm 9.0$\\
01082645-2838366 & $15.15 \pm 0.04$ & $14.56 \pm 0.05$ & $14.20 \pm 0.06$ & & 010826.45-283837.2 & $14.03 \pm 0.03$ & $13.76 \pm 0.03$ & & $6.2 \pm 6.5$ & $-52.2 \pm 7.3$\\
01082674+0525125 & $15.46 \pm 0.05$ & $14.77 \pm 0.07$ & $14.48 \pm 0.08$ & & 010826.68+052511.6 & $14.23 \pm 0.03$ & $14.00 \pm 0.04$ & & $-81.1 \pm 11.1$ & $-97.2 \pm 14.5$\\
01082723-1111146 & $13.55 \pm 0.02$ & $12.91 \pm 0.02$ & $12.64 \pm 0.02$ & & 010827.20-111115.9 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $-45.3 \pm 8.1$ & $-125.4 \pm 8.8$\\
01082772-0832193 & $15.77 \pm 0.06$ & $15.03 \pm 0.06$ & $14.68 \pm 0.08$ & & 010827.73-083220.2 & $14.37 \pm 0.03$ & $14.15 \pm 0.04$ & & $8.4 \pm 10.9$ & $-94.9 \pm 11.3$\\
01082833-1540399 & $15.76 \pm 0.06$ & $15.19 \pm 0.07$ & $14.84 \pm 0.10$ & & 010828.37-154040.2 & $14.56 \pm 0.03$ & $14.35 \pm 0.05$ & & $48.9 \pm 7.8$ & $-31.7 \pm 8.3$\\
01082858+0316400 & $14.32 \pm 0.03$ & $13.79 \pm 0.04$ & $13.52 \pm 0.04$ & & 010828.64+031639.5 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $92.9 \pm 8.7$ & $-49.7 \pm 7.6$\\
01082864+7943376 & $14.17 \pm 0.03$ & $13.65 \pm 0.04$ & $13.37 \pm 0.04$ & & 010828.49+794337.6 & $13.17 \pm 0.02$ & $13.00 \pm 0.02$ & & $-41.5 \pm 1.4$ & $-8.2 \pm 9.3$\\
01083100+8241458 & $13.97 \pm 0.04$ & $13.40 \pm 0.03$ & $13.11 \pm 0.04$ & & 010830.87+824146.1 & $12.94 \pm 0.02$ & $12.77 \pm 0.02$ & & $-25.9 \pm 0.9$ & $24.1 \pm 8.4$\\
01083100-2551505 & $15.75 \pm 0.06$ & $15.19 \pm 0.08$ & $14.92 \pm 0.10$ & & 010831.05-255150.7 & $14.72 \pm 0.03$ & $14.49 \pm 0.05$ & & $62.1 \pm 7.8$ & $-15.8 \pm 9.6$\\
01083112-0100428 & $15.39 \pm 0.05$ & $14.72 \pm 0.05$ & $14.40 \pm 0.07$ & & 010831.08-010043.2 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-54.5 \pm 11.3$ & $-33.4 \pm 10.6$\\
01083134-2211204 & $14.16 \pm 0.03$ & $13.63 \pm 0.03$ & $13.34 \pm 0.03$ & & 010831.28-221122.0 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $-74.4 \pm 6.3$ & $-131.1 \pm 6.8$\\
01083220+8450056 & $16.03 \pm 0.09$ & $15.38 \pm 0.10$ & $14.91 \pm 0.11$ & & 010832.52+845006.3 & $14.75 \pm 0.03$ & $14.52 \pm 0.04$ & & $40.0 \pm 1.1$ & $65.0 \pm 11.9$\\
01083338+4141590 & $15.24 \pm 0.05$ & $14.68 \pm 0.07$ & $14.35 \pm 0.07$ & & 010833.43+414158.7 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $51.7 \pm 5.4$ & $-27.0 \pm 10.5$\\
01083537+1229250 & $14.99 \pm 0.04$ & $14.48 \pm 0.06$ & $14.20 \pm 0.09$ & & 010835.42+122924.0 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $60.8 \pm 6.6$ & $-76.6 \pm 7.0$\\
01083672+1033555 & $14.37 \pm 0.03$ & $13.78 \pm 0.02$ & $13.48 \pm 0.04$ & & 010836.67+103354.8 & $13.25 \pm 0.02$ & $13.02 \pm 0.03$ & & $-61.0 \pm 8.1$ & $-67.7 \pm 8.3$\\
01083842-1348177 & $12.66 \pm 0.02$ & $12.04 \pm 0.02$ & $11.70 \pm 0.02$ & & 010838.36-134818.2 & $11.53 \pm 0.02$ & $11.34 \pm 0.02$ & & $-81.5 \pm 5.9$ & $-39.1 \pm 6.6$\\
01083904+4053272 & $14.80 \pm 0.04$ & $14.18 \pm 0.05$ & $13.79 \pm 0.06$ & & 010839.10+405326.7 & $13.63 \pm 0.02$ & $13.43 \pm 0.03$ & & $54.3 \pm 4.9$ & $-44.7 \pm 7.4$\\
01083906-3335317 & $13.19 \pm 0.02$ & $12.56 \pm 0.03$ & $12.25 \pm 0.03$ & & 010839.04-333532.8 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $-13.4 \pm 4.6$ & $-87.0 \pm 6.3$\\
01083952-1308335 & $16.14 \pm 0.08$ & $15.49 \pm 0.09$ & $15.01 \pm 0.13$ & & 010839.59-130832.4 & $14.64 \pm 0.03$ & $14.42 \pm 0.05$ & & $84.3 \pm 10.6$ & $91.6 \pm 11.1$\\
01083977-6551331 & $14.62 \pm 0.03$ & $14.07 \pm 0.05$ & $13.77 \pm 0.06$ & & 010839.73-655132.8 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-20.2 \pm 2.0$ & $30.8 \pm 7.7$\\
01083990+2448176 & $15.45 \pm 0.05$ & $14.79 \pm 0.06$ & $14.48 \pm 0.07$ & & 010839.96+244817.9 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $65.1 \pm 6.3$ & $21.3 \pm 7.2$\\
01084279+2918398 & $16.02 \pm 0.08$ & $15.35 \pm 0.11$ & $14.90 \pm 0.11$ & & 010842.81+291839.0 & $14.61 \pm 0.03$ & $14.40 \pm 0.05$ & & $20.9 \pm 7.5$ & $-64.3 \pm 9.6$\\
01084365-2005117 & $15.25 \pm 0.05$ & $14.64 \pm 0.05$ & $14.34 \pm 0.07$ & & 010843.62-200512.0 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $-33.1 \pm 7.0$ & $-27.2 \pm 7.6$\\
01084403-5820231 & $14.22 \pm 0.03$ & $13.64 \pm 0.04$ & $13.33 \pm 0.05$ & & 010844.10-582022.5 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $55.6 \pm 3.0$ & $53.4 \pm 7.0$\\
01084459-2021093 & $11.77 \pm 0.02$ & $11.19 \pm 0.03$ & $10.91 \pm 0.02$ & & 010844.56-202109.5 & $10.71 \pm 0.02$ & $10.52 \pm 0.02$ & & $-32.5 \pm 5.9$ & $-20.5 \pm 7.3$\\
01084495+4609020 & $14.95 \pm 0.03$ & $14.36 \pm 0.04$ & $14.06 \pm 0.05$ & & 010844.98+460902.3 & $13.90 \pm 0.03$ & $13.74 \pm 0.03$ & & $25.1 \pm 4.1$ & $30.1 \pm 6.9$\\
01084517+1613568 & $15.66 \pm 0.07$ & $14.96 \pm 0.07$ & $14.67 \pm 0.12$ & & 010845.20+161356.7 & $14.49 \pm 0.03$ & $14.27 \pm 0.05$ & & $40.1 \pm 7.3$ & $-5.5 \pm 8.7$\\
01084605+2135449 & $16.99 \pm 0.16$ & $15.83 \pm 0.15$ & $15.27 \pm 0.15$ & & 010845.93+213546.1 & $14.54 \pm 0.03$ & $14.22 \pm 0.05$ & & $-127.4 \pm 13.9$ & $92.5 \pm 15.9$\\
01084644-3710212 & $11.12 \pm 0.02$ & $10.52 \pm 0.02$ & $10.25 \pm 0.02$ & & 010845.92-371026.0 & $10.03 \pm 0.02$ & $9.85 \pm 0.02$ & & $-565.6 \pm 13.3$ & $-431.0 \pm 11.5$\\
01084797+2237501 & $14.03 \pm 0.02$ & $13.46 \pm 0.03$ & $13.12 \pm 0.03$ & & 010848.01+223749.7 & $12.94 \pm 0.03$ & $12.77 \pm 0.03$ & & $40.7 \pm 5.4$ & $-34.1 \pm 6.0$\\
01084822+3332166 & $15.16 \pm 0.04$ & $14.63 \pm 0.05$ & $14.36 \pm 0.08$ & & 010848.26+333216.5 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $36.0 \pm 5.9$ & $-12.9 \pm 7.6$\\
01084879-0739537 & $15.40 \pm 0.05$ & $14.79 \pm 0.04$ & $14.52 \pm 0.08$ & & 010848.80-073954.1 & $14.34 \pm 0.03$ & $14.17 \pm 0.05$ & & $25.5 \pm 11.1$ & $-44.7 \pm 8.9$\\
01084976+0220291 & $15.16 \pm 0.03$ & $14.65 \pm 0.05$ & $14.37 \pm 0.08$ & & 010849.78+022028.8 & $14.20 \pm 0.03$ & $14.03 \pm 0.05$ & & $34.0 \pm 8.8$ & $-31.9 \pm 9.6$\\
01085027-1408446 & $16.12 \pm 0.08$ & $15.41 \pm 0.09$ & $14.92 \pm 0.11$ & & 010850.22-140844.6 & $14.68 \pm 0.03$ & $14.39 \pm 0.05$ & & $-61.0 \pm 9.3$ & $3.3 \pm 9.0$\\
01085032+1249227 & $14.04 \pm 0.03$ & $13.52 \pm 0.03$ & $13.23 \pm 0.04$ & & 010850.35+124922.0 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $29.3 \pm 5.7$ & $-52.6 \pm 6.2$\\
01085085+3325496 & $13.78 \pm 0.02$ & $13.18 \pm 0.03$ & $12.89 \pm 0.03$ & & 010850.94+332549.2 & $12.67 \pm 0.02$ & $12.46 \pm 0.02$ & & $91.3 \pm 6.1$ & $-34.4 \pm 7.1$\\
01085102-0234059 & $15.07 \pm 0.04$ & $14.50 \pm 0.05$ & $14.18 \pm 0.05$ & & 010851.10-023406.3 & $13.75 \pm 0.03$ & $13.47 \pm 0.03$ & & $97.1 \pm 8.2$ & $-29.8 \pm 7.3$\\
01085151-0748372 & $14.64 \pm 0.03$ & $14.04 \pm 0.03$ & $13.69 \pm 0.04$ & & 010851.55-074837.3 & $13.52 \pm 0.02$ & $13.35 \pm 0.03$ & & $55.0 \pm 9.6$ & $-9.2 \pm 7.9$\\
01085267-2936189 & $14.52 \pm 0.03$ & $13.98 \pm 0.04$ & $13.63 \pm 0.04$ & & 010852.71-293619.7 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $43.9 \pm 6.1$ & $-76.6 \pm 7.7$\\
01085503-4219082 & $12.73 \pm 0.03$ & $12.13 \pm 0.02$ & $11.83 \pm 0.02$ & & 010855.08-421908.5 & $11.67 \pm 0.02$ & $11.46 \pm 0.02$ & & $51.5 \pm 4.5$ & $-31.6 \pm 8.9$\\
01085534+2818306 & $14.43 \pm 0.03$ & $13.89 \pm 0.03$ & $13.61 \pm 0.04$ & & 010855.34+281830.1 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $-8.4 \pm 5.9$ & $-36.3 \pm 6.8$\\
01085559-3418533 & $15.10 \pm 0.05$ & $14.52 \pm 0.06$ & $14.24 \pm 0.08$ & & 010855.58-341853.8 & $14.07 \pm 0.03$ & $13.84 \pm 0.04$ & & $-12.4 \pm 5.3$ & $-42.3 \pm 6.9$\\
01085785+4500253 & $15.23 \pm 0.04$ & $14.55 \pm 0.04$ & $14.24 \pm 0.05$ & & 010857.87+450024.8 & $14.07 \pm 0.03$ & $13.85 \pm 0.03$ & & $15.4 \pm 4.2$ & $-48.6 \pm 7.1$\\
01085859-6856503 & $15.24 \pm 0.04$ & $14.67 \pm 0.06$ & $14.31 \pm 0.09$ & & 010858.71-685650.6 & $14.15 \pm 0.03$ & $13.94 \pm 0.03$ & & $52.9 \pm 2.1$ & $-32.1 \pm 6.7$\\
01085875-1534164 & $13.36 \pm 0.02$ & $12.80 \pm 0.02$ & $12.46 \pm 0.03$ & & 010858.90-153415.9 & $12.25 \pm 0.02$ & $12.05 \pm 0.02$ & & $181.6 \pm 7.2$ & $36.8 \pm 12.8$\\
01085876+2200527 & $13.61 \pm 0.02$ & $13.05 \pm 0.02$ & $12.77 \pm 0.02$ & & 010858.71+220051.7 & $12.62 \pm 0.02$ & $12.40 \pm 0.03$ & & $-46.0 \pm 5.3$ & $-75.1 \pm 6.3$\\
01085952+0555215 & $14.38 \pm 0.04$ & $13.85 \pm 0.04$ & $13.53 \pm 0.03$ & & 010859.68+055520.4 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $237.4 \pm 13.9$ & $-104.3 \pm 9.8$\\
01090099-2142390 & $16.17 \pm 0.09$ & $15.49 \pm 0.12$ & $15.20 \pm 0.15$ & & 010901.05-214239.7 & $15.00 \pm 0.04$ & $14.75 \pm 0.06$ & & $73.2 \pm 11.3$ & $-57.2 \pm 13.5$\\
01090150-5100494 & $12.23 \pm 0.02$ & $11.54 \pm 0.02$ & $11.09 \pm 0.02$ & & 010901.76-510048.5 & $10.84 \pm 0.02$ & $10.59 \pm 0.02$ & & $231.2 \pm 6.2$ & $84.1 \pm 7.5$\\
01090220-0123584 & $15.10 \pm 0.04$ & $14.48 \pm 0.05$ & $14.14 \pm 0.05$ & & 010902.30-012358.0 & $13.93 \pm 0.03$ & $13.75 \pm 0.04$ & & $118.0 \pm 12.1$ & $30.7 \pm 11.8$\\
01090267-5043084 & $14.63 \pm 0.04$ & $14.01 \pm 0.04$ & $13.59 \pm 0.04$ & & 010902.63-504308.5 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $-34.7 \pm 3.6$ & $-17.4 \pm 7.7$\\
01090433-3352118 & $14.31 \pm 0.03$ & $13.79 \pm 0.03$ & $13.50 \pm 0.05$ & & 010904.40-335211.8 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $78.4 \pm 5.1$ & $6.2 \pm 6.4$\\
01090454+2214174 & $13.90 \pm 0.02$ & $13.34 \pm 0.03$ & $13.02 \pm 0.03$ & & 010904.54+221417.9 & $12.85 \pm 0.02$ & $12.61 \pm 0.03$ & & $4.6 \pm 7.4$ & $39.3 \pm 7.1$\\
01090511-2040202 & $12.51 \pm 0.02$ & $11.92 \pm 0.02$ & $11.61 \pm 0.02$ & & 010905.07-204020.0 & $11.43 \pm 0.02$ & $11.22 \pm 0.02$ & & $-38.6 \pm 5.4$ & $20.1 \pm 5.9$\\
01090545-3158506 & $14.23 \pm 0.03$ & $13.68 \pm 0.04$ & $13.33 \pm 0.04$ & & 010905.50-315850.4 & $13.17 \pm 0.03$ & $12.99 \pm 0.03$ & & $50.5 \pm 5.5$ & $15.8 \pm 7.1$\\
01090644-2103554 & $14.40 \pm 0.03$ & $13.73 \pm 0.03$ & $13.44 \pm 0.04$ & & 010906.34-210356.2 & $13.23 \pm 0.03$ & $13.02 \pm 0.03$ & & $-111.0 \pm 6.1$ & $-68.3 \pm 7.1$\\
01090666-3922258 & $12.55 \pm 0.02$ & $12.00 \pm 0.02$ & $11.68 \pm 0.02$ & & 010906.74-392226.5 & $11.52 \pm 0.02$ & $11.35 \pm 0.02$ & & $86.0 \pm 4.9$ & $-57.4 \pm 6.4$\\
01090688+4216312 & $16.36 \pm 0.09$ & $15.72 \pm 0.12$ & $15.40 \pm 0.17$ & & 010906.92+421632.0 & $15.16 \pm 0.04$ & $14.85 \pm 0.06$ & & $43.9 \pm 9.0$ & $70.9 \pm 16.5$\\
01090786+2448187 & $12.72 \pm 0.02$ & $12.13 \pm 0.02$ & $11.86 \pm 0.02$ & & 010907.88+244818.3 & $11.67 \pm 0.02$ & $11.47 \pm 0.02$ & & $16.5 \pm 4.8$ & $-33.7 \pm 7.8$\\
01090832-6627245 & $14.63 \pm 0.03$ & $14.02 \pm 0.04$ & $13.72 \pm 0.05$ & & 010908.24-662725.8 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $-41.0 \pm 1.9$ & $-113.3 \pm 7.4$\\
01090854+2703452 & $15.85 \pm 0.07$ & $15.24 \pm 0.09$ & $14.86 \pm 0.10$ & & 010908.47+270345.8 & $14.56 \pm 0.03$ & $14.34 \pm 0.05$ & & $-72.3 \pm 7.0$ & $43.1 \pm 8.3$\\
01090918-4954532 & $13.55 \pm 0.02$ & $12.88 \pm 0.02$ & $12.45 \pm 0.03$ & & 010909.29-495451.6 & $12.27 \pm 0.02$ & $12.05 \pm 0.02$ & & $96.6 \pm 4.0$ & $147.5 \pm 8.8$\\
01090949+0942397 & $12.69 \pm 0.02$ & $12.05 \pm 0.02$ & $11.73 \pm 0.02$ & & 010909.45+094238.1 & $11.55 \pm 0.02$ & $11.38 \pm 0.02$ & & $-55.7 \pm 9.3$ & $-157.0 \pm 10.7$\\
01091005+4649154 & $14.65 \pm 0.03$ & $14.12 \pm 0.04$ & $13.80 \pm 0.04$ & & 010910.04+464914.8 & $13.63 \pm 0.03$ & $13.46 \pm 0.03$ & & $-10.3 \pm 3.8$ & $-55.9 \pm 7.0$\\
01091220+2110501 & $16.54 \pm 0.11$ & $15.81 \pm 0.13$ & $15.10 \pm 0.13$ & & 010912.25+211050.2 & $14.47 \pm 0.03$ & $14.27 \pm 0.05$ & & $61.3 \pm 12.4$ & $13.9 \pm 13.8$\\
01091254+0848159 & $15.52 \pm 0.04$ & $14.95 \pm 0.05$ & $14.62 \pm 0.09$ & & 010912.51+084815.4 & $14.44 \pm 0.03$ & $14.20 \pm 0.04$ & & $-58.5 \pm 11.4$ & $-50.7 \pm 9.4$\\
01091450-2036342 & $14.93 \pm 0.03$ & $14.29 \pm 0.05$ & $14.01 \pm 0.06$ & & 010914.53-203634.0 & $13.81 \pm 0.03$ & $13.64 \pm 0.04$ & & $39.2 \pm 6.3$ & $17.8 \pm 6.8$\\
01091687+2617271 & $14.97 \pm 0.04$ & $14.36 \pm 0.04$ & $14.03 \pm 0.05$ & & 010916.85+261727.1 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $-29.6 \pm 5.4$ & $5.1 \pm 6.2$\\
01091707-1616011 & $11.80 \pm 0.02$ & $11.26 \pm 0.02$ & $10.97 \pm 0.02$ & & 010917.21-161600.5 & $10.77 \pm 0.02$ & $10.59 \pm 0.02$ & & $168.4 \pm 6.5$ & $50.4 \pm 5.9$\\
01091868+4137591 & $15.57 \pm 0.07$ & $15.05 \pm 0.10$ & $14.69 \pm 0.12$ & & 010918.62+413759.7 & $14.32 \pm 0.03$ & $14.09 \pm 0.04$ & & $-55.0 \pm 5.9$ & $48.8 \pm 10.1$\\
01092032+4145522 & $13.74 \pm 0.02$ & $13.17 \pm 0.02$ & $12.81 \pm 0.03$ & & 010920.45+414552.3 & $12.64 \pm 0.02$ & $12.37 \pm 0.02$ & & $119.6 \pm 6.4$ & $1.2 \pm 8.4$\\
01092056-0237109 & $14.06 \pm 0.03$ & $13.39 \pm 0.03$ & $13.02 \pm 0.04$ & & 010920.72-023712.9 & $12.84 \pm 0.02$ & $12.62 \pm 0.03$ & & $199.0 \pm 8.1$ & $-170.5 \pm 8.4$\\
01092067-0059358 & $15.94 \pm 0.06$ & $15.20 \pm 0.09$ & $14.83 \pm 0.10$ & & 010920.79-005936.7 & $14.50 \pm 0.03$ & $14.23 \pm 0.05$ & & $154.6 \pm 13.4$ & $-77.1 \pm 11.0$\\
01092076-2401119 & $15.07 \pm 0.03$ & $14.41 \pm 0.05$ & $14.07 \pm 0.05$ & & 010920.79-240112.1 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $41.0 \pm 7.0$ & $-19.6 \pm 7.3$\\
01092092-4441213 & $13.06 \pm 0.02$ & $12.52 \pm 0.02$ & $12.21 \pm 0.02$ & & 010920.99-444121.2 & $12.04 \pm 0.02$ & $11.87 \pm 0.02$ & & $64.2 \pm 4.0$ & $9.0 \pm 6.5$\\
01092176-0358182 & $13.50 \pm 0.02$ & $12.92 \pm 0.03$ & $12.65 \pm 0.03$ & & 010921.79-035818.5 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $38.0 \pm 6.1$ & $-21.6 \pm 6.0$\\
01092372+2540209 & $15.69 \pm 0.07$ & $15.08 \pm 0.08$ & $14.78 \pm 0.10$ & & 010923.75+254020.3 & $14.50 \pm 0.03$ & $14.33 \pm 0.05$ & & $32.1 \pm 6.5$ & $-49.2 \pm 8.9$\\
01092657+3431328 & $14.39 \pm 0.03$ & $13.74 \pm 0.04$ & $13.41 \pm 0.04$ & & 010926.61+343132.4 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $41.2 \pm 5.0$ & $-35.8 \pm 6.5$\\
01092858-4007488 & $13.86 \pm 0.02$ & $13.32 \pm 0.03$ & $13.00 \pm 0.04$ & & 010928.67-400749.6 & $12.85 \pm 0.02$ & $12.65 \pm 0.02$ & & $91.9 \pm 5.1$ & $-73.8 \pm 6.7$\\
01093027-0203275 & $15.26 \pm 0.04$ & $14.65 \pm 0.06$ & $14.33 \pm 0.07$ & & 010930.25-020328.3 & $14.16 \pm 0.03$ & $13.99 \pm 0.04$ & & $-25.5 \pm 7.8$ & $-67.2 \pm 7.2$\\
01093262+0802317 & $14.36 \pm 0.04$ & $13.67 \pm 0.03$ & $13.38 \pm 0.04$ & & 010932.72+080230.9 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $150.4 \pm 10.7$ & $-72.1 \pm 8.5$\\
01093294+0457191 & $14.69 \pm 0.04$ & $14.06 \pm 0.05$ & $13.78 \pm 0.05$ & & 010932.97+045718.4 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $48.2 \pm 11.2$ & $-70.2 \pm 14.9$\\
01093391-0944022 & $14.36 \pm 0.04$ & $13.77 \pm 0.04$ & $13.43 \pm 0.05$ & & 010933.94-094402.7 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $39.4 \pm 8.4$ & $-51.6 \pm 8.5$\\
01093454+0002164 & $14.50 \pm 0.03$ & $13.95 \pm 0.03$ & $13.61 \pm 0.04$ & & 010934.59+000216.3 & $13.44 \pm 0.02$ & $13.22 \pm 0.03$ & & $61.5 \pm 7.2$ & $-13.3 \pm 11.5$\\
01093492-2433291 & $15.03 \pm 0.04$ & $14.30 \pm 0.04$ & $13.98 \pm 0.05$ & & 010934.97-243329.2 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $63.9 \pm 6.3$ & $-7.5 \pm 7.0$\\
01093503-2623446 & $16.03 \pm 0.07$ & $15.35 \pm 0.10$ & $15.06 \pm 0.12$ & & 010935.01-262345.2 & $14.90 \pm 0.03$ & $14.71 \pm 0.06$ & & $-24.5 \pm 8.1$ & $-50.7 \pm 10.2$\\
01093576-8322086 & $16.20 \pm 0.09$ & $15.66 \pm 0.15$ & $15.08 \pm 0.15$ & & 010936.24-832209.0 & $14.88 \pm 0.03$ & $14.69 \pm 0.04$ & & $79.3 \pm 2.0$ & $-37.7 \pm 18.1$\\
01093652-0509502 & $13.28 \pm 0.02$ & $12.65 \pm 0.02$ & $12.37 \pm 0.03$ & & 010936.55-050950.0 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $44.6 \pm 7.5$ & $16.9 \pm 9.7$\\
01093739+0939227 & $15.93 \pm 0.07$ & $15.30 \pm 0.07$ & $15.03 \pm 0.12$ & & 010937.40+093922.1 & $14.87 \pm 0.03$ & $14.66 \pm 0.06$ & & $19.8 \pm 10.5$ & $-55.6 \pm 11.1$\\
01093747+1115441 & $14.85 \pm 0.04$ & $14.25 \pm 0.04$ & $13.90 \pm 0.05$ & & 010937.53+111543.1 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $79.2 \pm 8.9$ & $-97.8 \pm 24.6$\\
01093765-7901553 & $14.03 \pm 0.03$ & $13.44 \pm 0.03$ & $13.12 \pm 0.04$ & & 010938.08-790155.3 & $12.93 \pm 0.02$ & $12.71 \pm 0.02$ & & $113.6 \pm 2.8$ & $-1.4 \pm 12.8$\\
01093795-6140087 & $15.05 \pm 0.04$ & $14.48 \pm 0.06$ & $14.01 \pm 0.05$ & & 010938.18-614008.8 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $165.9 \pm 5.1$ & $-4.4 \pm 8.8$\\
01093992+4246473 & $14.84 \pm 0.03$ & $14.27 \pm 0.04$ & $13.98 \pm 0.04$ & & 010939.96+424646.9 & $13.79 \pm 0.02$ & $13.54 \pm 0.03$ & & $34.6 \pm 4.4$ & $-32.7 \pm 6.7$\\
01094084+1622405 & $15.77 \pm 0.07$ & $15.15 \pm 0.10$ & $14.82 \pm 0.10$ & & 010940.90+162239.4 & $14.56 \pm 0.03$ & $14.24 \pm 0.05$ & & $77.9 \pm 9.1$ & $-93.5 \pm 9.8$\\
01094489+1002261 & $11.04 \pm 0.02$ & $10.44 \pm 0.03$ & $10.15 \pm 0.02$ & & 010944.91+100225.9 & $9.99 \pm 0.02$ & $9.82 \pm 0.02$ & & $42.6 \pm 8.1$ & $-25.6 \pm 8.0$\\
01094507-1802320 & $15.76 \pm 0.08$ & $15.17 \pm 0.09$ & $14.89 \pm 0.11$ & & 010945.10-180232.2 & $14.70 \pm 0.03$ & $14.45 \pm 0.05$ & & $39.5 \pm 9.0$ & $-24.4 \pm 8.9$\\
01094686-4121368 & $13.72 \pm 0.03$ & $13.10 \pm 0.02$ & $12.81 \pm 0.04$ & & 010946.94-412136.8 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $80.2 \pm 4.5$ & $-0.2 \pm 6.5$\\
01094793-1548537 & $14.39 \pm 0.03$ & $13.88 \pm 0.05$ & $13.51 \pm 0.04$ & & 010948.04-154853.4 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $127.2 \pm 6.7$ & $27.7 \pm 6.6$\\
01094855-3401500 & $15.24 \pm 0.04$ & $14.65 \pm 0.06$ & $14.31 \pm 0.09$ & & 010948.56-340150.7 & $14.05 \pm 0.03$ & $13.79 \pm 0.03$ & & $15.3 \pm 5.2$ & $-55.1 \pm 7.6$\\
01094932-0349281 & $15.56 \pm 0.05$ & $14.97 \pm 0.05$ & $14.66 \pm 0.09$ & & 010949.30-034929.0 & $14.49 \pm 0.03$ & $14.20 \pm 0.05$ & & $-19.2 \pm 7.7$ & $-73.4 \pm 8.3$\\
01095013+4647393 & $15.93 \pm 0.07$ & $15.24 \pm 0.07$ & $14.92 \pm 0.09$ & & 010950.06+464739.2 & $14.72 \pm 0.03$ & $14.48 \pm 0.05$ & & $-54.8 \pm 5.5$ & $-8.0 \pm 8.3$\\
01095022-2458233 & $14.07 \pm 0.03$ & $13.52 \pm 0.03$ & $13.21 \pm 0.04$ & & 010950.19-245823.4 & $13.05 \pm 0.03$ & $12.80 \pm 0.03$ & & $-43.7 \pm 5.9$ & $-13.2 \pm 6.8$\\
01095117-0343264 & $11.69 \pm 0.02$ & $10.93 \pm 0.03$ & $10.43 \pm 0.02$ & & 010951.46-034326.2 & $10.08 \pm 0.02$ & $9.85 \pm 0.02$ & & $364.5 \pm 9.4$ & $11.7 \pm 5.9$\\
01095148+2605127 & $16.88 \pm 0.18$ & $15.67 \pm 0.15$ & $15.12 \pm 0.14$ & & 010951.44+260511.4 & $14.75 \pm 0.03$ & $14.43 \pm 0.05$ & & $-41.3 \pm 14.8$ & $-103.8 \pm 18.0$\\
01095226-6834507 & $15.98 \pm 0.07$ & $15.46 \pm 0.10$ & $15.05 \pm 0.15$ & & 010952.36-683450.1 & $14.85 \pm 0.03$ & $14.63 \pm 0.05$ & & $46.5 \pm 3.0$ & $48.0 \pm 16.1$\\
01095273-2443077 & $13.16 \pm 0.02$ & $12.59 \pm 0.03$ & $12.16 \pm 0.02$ & & 010952.64-244308.9 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $-114.9 \pm 6.1$ & $-113.0 \pm 6.9$\\
01095372-3757150 & $14.90 \pm 0.04$ & $14.29 \pm 0.04$ & $14.01 \pm 0.06$ & & 010953.80-375715.0 & $13.78 \pm 0.03$ & $13.56 \pm 0.03$ & & $86.0 \pm 5.3$ & $0.1 \pm 7.0$\\
01095382+8055237 & $15.08 \pm 0.05$ & $14.57 \pm 0.08$ & $14.27 \pm 0.08$ & & 010953.99+805523.7 & $14.04 \pm 0.03$ & $13.76 \pm 0.03$ & & $41.8 \pm 1.4$ & $-5.9 \pm 11.6$\\
01095404+4426094 & $16.20 \pm 0.09$ & $15.39 \pm 0.08$ & $14.69 \pm 0.08$ & & 010954.09+442608.9 & $14.38 \pm 0.03$ & $14.07 \pm 0.04$ & & $45.5 \pm 5.4$ & $-44.8 \pm 8.8$\\
01095703+1213148 & $14.20 \pm 0.02$ & $13.62 \pm 0.04$ & $13.32 \pm 0.03$ & & 010956.98+121314.8 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $-63.6 \pm 6.7$ & $1.1 \pm 7.8$\\
01095730-2643048 & $14.35 \pm 0.02$ & $13.75 \pm 0.04$ & $13.32 \pm 0.03$ & & 010957.33-264305.3 & $13.14 \pm 0.03$ & $12.97 \pm 0.03$ & & $41.8 \pm 5.9$ & $-41.4 \pm 6.9$\\
01095771-0229574 & $12.64 \pm 0.02$ & $12.05 \pm 0.02$ & $11.75 \pm 0.02$ & & 010957.80-022959.3 & $11.58 \pm 0.02$ & $11.40 \pm 0.02$ & & $104.5 \pm 19.5$ & $-156.8 \pm 10.9$\\
01095913-1825177 & $15.08 \pm 0.04$ & $14.54 \pm 0.05$ & $14.21 \pm 0.07$ & & 010959.17-182516.9 & $13.97 \pm 0.03$ & $13.74 \pm 0.04$ & & $55.0 \pm 6.3$ & $64.8 \pm 6.9$\\
01095948+1607338 & $14.53 \pm 0.03$ & $13.96 \pm 0.03$ & $13.69 \pm 0.05$ & & 010959.52+160733.3 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $48.3 \pm 5.9$ & $-35.0 \pm 6.1$\\
01095957-2416478 & $13.60 \pm 0.02$ & $12.95 \pm 0.02$ & $12.59 \pm 0.02$ & & 010959.86-241647.8 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $345.6 \pm 9.9$ & $-5.6 \pm 8.1$\\
01100108-6153000 & $14.23 \pm 0.03$ & $13.71 \pm 0.04$ & $13.38 \pm 0.03$ & & 011001.11-615259.4 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $16.9 \pm 2.6$ & $61.8 \pm 8.6$\\
01100135+2651020 & $15.53 \pm 0.06$ & $14.96 \pm 0.07$ & $14.68 \pm 0.09$ & & 011001.38+265101.6 & $14.45 \pm 0.03$ & $14.28 \pm 0.05$ & & $31.4 \pm 6.4$ & $-27.1 \pm 8.1$\\
01100271+3637088 & $14.00 \pm 0.03$ & $13.42 \pm 0.03$ & $13.15 \pm 0.03$ & & 011002.77+363708.2 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $60.2 \pm 8.1$ & $-50.0 \pm 8.0$\\
01100367-4141229 & $13.93 \pm 0.02$ & $13.34 \pm 0.03$ & $13.04 \pm 0.03$ & & 011003.52-414124.6 & $12.84 \pm 0.02$ & $12.62 \pm 0.02$ & & $-155.0 \pm 5.7$ & $-152.9 \pm 7.4$\\
01100415+1501541 & $14.60 \pm 0.03$ & $13.99 \pm 0.04$ & $13.67 \pm 0.05$ & & 011004.09+150153.6 & $13.46 \pm 0.02$ & $13.29 \pm 0.03$ & & $-69.4 \pm 8.5$ & $-40.4 \pm 6.7$\\
01100630-4008452 & $15.77 \pm 0.06$ & $14.90 \pm 0.08$ & $14.39 \pm 0.09$ & & 011006.33-400845.3 & $14.16 \pm 0.03$ & $13.86 \pm 0.03$ & & $34.5 \pm 5.6$ & $-13.9 \pm 7.1$\\
01100652+2919283 & $14.63 \pm 0.04$ & $14.08 \pm 0.04$ & $13.80 \pm 0.05$ & & 011006.49+291927.3 & $13.60 \pm 0.03$ & $13.37 \pm 0.03$ & & $-31.0 \pm 5.6$ & $-77.0 \pm 6.8$\\
01100714-3102029 & $14.68 \pm 0.04$ & $14.01 \pm 0.05$ & $13.66 \pm 0.05$ & & 011007.06-310204.1 & $13.48 \pm 0.02$ & $13.27 \pm 0.03$ & & $-93.3 \pm 6.0$ & $-96.0 \pm 7.4$\\
01100750+1617408 & $14.09 \pm 0.03$ & $13.57 \pm 0.04$ & $13.26 \pm 0.04$ & & 011007.53+161740.4 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $39.8 \pm 5.7$ & $-30.6 \pm 5.9$\\
01100752+2245456 & $15.10 \pm 0.04$ & $14.51 \pm 0.05$ & $14.22 \pm 0.06$ & & 011007.60+224545.3 & $13.94 \pm 0.03$ & $13.69 \pm 0.03$ & & $95.9 \pm 6.6$ & $-24.3 \pm 16.1$\\
01100887-4911187 & $12.41 \pm 0.02$ & $11.80 \pm 0.02$ & $11.50 \pm 0.02$ & & 011008.82-491120.7 & $11.34 \pm 0.02$ & $11.17 \pm 0.02$ & & $-48.4 \pm 3.5$ & $-183.2 \pm 8.4$\\
01100970-0526365 & $14.77 \pm 0.04$ & $14.15 \pm 0.05$ & $13.85 \pm 0.05$ & & 011009.73-052636.7 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $38.0 \pm 7.9$ & $-23.8 \pm 7.9$\\
01101010-3903380 & $14.66 \pm 0.04$ & $14.07 \pm 0.04$ & $13.77 \pm 0.05$ & & 011010.13-390338.0 & $13.56 \pm 0.02$ & $13.38 \pm 0.03$ & & $30.9 \pm 4.7$ & $1.9 \pm 6.8$\\
01101048+3425364 & $13.14 \pm 0.02$ & $12.61 \pm 0.03$ & $12.33 \pm 0.02$ & & 011010.47+342535.8 & $12.15 \pm 0.02$ & $11.97 \pm 0.02$ & & $-17.0 \pm 5.4$ & $-53.7 \pm 7.0$\\
01101074+1455291 & $15.77 \pm 0.07$ & $15.13 \pm 0.07$ & $14.85 \pm 0.14$ & & 011010.78+145526.5 & $14.62 \pm 0.03$ & $14.38 \pm 0.05$ & & $43.2 \pm 10.3$ & $-200.7 \pm 12.2$\\
01101108+4200172 & $15.60 \pm 0.05$ & $15.02 \pm 0.09$ & $14.74 \pm 0.08$ & & 011011.06+420016.9 & $14.58 \pm 0.03$ & $14.32 \pm 0.04$ & & $-26.2 \pm 5.4$ & $-21.0 \pm 7.6$\\
01101164+2112017 & $15.99 \pm 0.06$ & $15.48 \pm 0.09$ & $15.14 \pm 0.13$ & & 011011.67+211201.2 & $14.97 \pm 0.03$ & $14.79 \pm 0.06$ & & $27.9 \pm 8.1$ & $-41.6 \pm 9.1$\\
01101238-0310459 & $15.76 \pm 0.06$ & $15.19 \pm 0.06$ & $14.92 \pm 0.09$ & & 011012.40-031045.2 & $14.51 \pm 0.03$ & $14.33 \pm 0.05$ & & $31.8 \pm 9.4$ & $57.2 \pm 9.8$\\
01101348+3340243 & $16.30 \pm 0.11$ & $15.39 \pm 0.13$ & $14.95 \pm 0.11$ & & 011013.50+334023.8 & $14.59 \pm 0.03$ & $14.41 \pm 0.05$ & & $28.3 \pm 8.9$ & $-46.0 \pm 10.9$\\
01101369+2507032 & $13.63 \pm 0.02$ & $13.00 \pm 0.02$ & $12.72 \pm 0.02$ & & 011013.86+250702.9 & $12.50 \pm 0.02$ & $12.26 \pm 0.02$ & & $188.8 \pm 11.6$ & $-20.0 \pm 6.4$\\
01101469+1321292 & $15.22 \pm 0.05$ & $14.64 \pm 0.05$ & $14.37 \pm 0.10$ & & 011014.66+132128.8 & $14.18 \pm 0.03$ & $14.01 \pm 0.04$ & & $-33.9 \pm 6.9$ & $-27.3 \pm 7.2$\\
01101494-7052297 & $16.50 \pm 0.12$ & $15.65 \pm 0.15$ & $15.20 \pm 0.15$ & & 011015.11-705230.3 & $15.01 \pm 0.03$ & $14.78 \pm 0.05$ & & $70.4 \pm 3.3$ & $-46.0 \pm 16.3$\\
01101677-7433587 & $13.18 \pm 0.02$ & $12.65 \pm 0.02$ & $12.30 \pm 0.03$ & & 011016.93-743357.8 & $12.12 \pm 0.02$ & $11.90 \pm 0.02$ & & $63.8 \pm 2.0$ & $91.3 \pm 7.6$\\
01101830+2632249 & $14.32 \pm 0.03$ & $13.67 \pm 0.03$ & $13.34 \pm 0.03$ & & 011018.39+263224.4 & $13.14 \pm 0.02$ & $12.92 \pm 0.03$ & & $95.6 \pm 6.2$ & $-41.8 \pm 6.7$\\
01101831-2633130 & $15.19 \pm 0.04$ & $14.65 \pm 0.03$ & $14.37 \pm 0.07$ & & 011018.25-263313.6 & $14.14 \pm 0.03$ & $13.92 \pm 0.04$ & & $-77.8 \pm 7.2$ & $-46.1 \pm 7.6$\\
01101914-5309527 & $13.26 \pm 0.03$ & $12.70 \pm 0.02$ & $12.40 \pm 0.02$ & & 011019.09-530952.5 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $-40.6 \pm 3.1$ & $16.5 \pm 6.6$\\
01101928+2628107 & $15.11 \pm 0.04$ & $14.56 \pm 0.06$ & $14.20 \pm 0.06$ & & 011019.38+262810.2 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $104.5 \pm 6.8$ & $-40.2 \pm 7.1$\\
01102023+1936539 & $14.75 \pm 0.03$ & $14.11 \pm 0.03$ & $13.78 \pm 0.05$ & & 011020.26+193654.3 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $27.5 \pm 6.2$ & $32.4 \pm 6.2$\\
01102059+8028237 & $15.77 \pm 0.09$ & $15.23 \pm 0.11$ & $14.96 \pm 0.14$ & & 011020.44+802823.6 & $14.71 \pm 0.03$ & $14.48 \pm 0.04$ & & $-38.3 \pm 1.5$ & $-9.8 \pm 12.8$\\
01102175+1046131 & $13.93 \pm 0.02$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 011021.78+104613.2 & $12.92 \pm 0.02$ & $12.74 \pm 0.02$ & & $55.8 \pm 11.2$ & $9.3 \pm 15.0$\\
01102207+2431108 & $13.74 \pm 0.02$ & $13.19 \pm 0.03$ & $12.87 \pm 0.03$ & & 011022.03+243111.1 & $12.66 \pm 0.02$ & $12.47 \pm 0.02$ & & $-41.3 \pm 5.2$ & $22.2 \pm 5.8$\\
01102230+3227042 & $14.71 \pm 0.03$ & $14.18 \pm 0.05$ & $13.86 \pm 0.05$ & & 011022.34+322704.5 & $13.66 \pm 0.03$ & $13.43 \pm 0.03$ & & $49.7 \pm 6.5$ & $26.4 \pm 9.6$\\
01102237+4303199 & $13.08 \pm 0.02$ & $12.50 \pm 0.02$ & $12.18 \pm 0.02$ & & 011022.53+430319.0 & $11.97 \pm 0.02$ & $11.76 \pm 0.02$ & & $149.4 \pm 7.4$ & $-73.6 \pm 6.8$\\
01102322-3057155 & $13.32 \pm 0.02$ & $12.63 \pm 0.02$ & $12.29 \pm 0.03$ & & 011023.69-305715.2 & $12.05 \pm 0.02$ & $11.86 \pm 0.02$ & & $509.8 \pm 11.9$ & $24.0 \pm 6.8$\\
01102419-0015391 & $15.85 \pm 0.07$ & $15.32 \pm 0.08$ & $14.89 \pm 0.10$ & & 011024.28-001540.1 & $14.69 \pm 0.03$ & $14.06 \pm 0.05$ & & $108.8 \pm 15.6$ & $-81.8 \pm 11.8$\\
01102540+1220180 & $15.31 \pm 0.05$ & $14.77 \pm 0.06$ & $14.48 \pm 0.11$ & & 011025.47+122017.7 & $14.20 \pm 0.03$ & $13.93 \pm 0.04$ & & $78.9 \pm 7.6$ & $-23.9 \pm 9.0$\\
01102645+4613268 & $15.80 \pm 0.06$ & $15.17 \pm 0.07$ & $14.69 \pm 0.09$ & & 011026.41+461326.6 & $14.50 \pm 0.03$ & $14.33 \pm 0.04$ & & $-33.5 \pm 4.7$ & $-15.4 \pm 7.4$\\
01102839+0545097 & $15.25 \pm 0.04$ & $14.69 \pm 0.05$ & $14.32 \pm 0.05$ & & 011028.38+054509.0 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $-20.6 \pm 19.2$ & $-76.9 \pm 9.4$\\
01102885-3747435 & $14.78 \pm 0.03$ & $14.20 \pm 0.05$ & $13.88 \pm 0.06$ & & 011028.93-374743.7 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $89.6 \pm 5.2$ & $-16.8 \pm 6.9$\\
01102888+2210514 & $15.94 \pm 0.07$ & $15.28 \pm 0.07$ & $14.92 \pm 0.10$ & & 011028.88+221050.7 & $14.62 \pm 0.03$ & $14.32 \pm 0.05$ & & $8.1 \pm 7.3$ & $-51.8 \pm 7.8$\\
01102975-1931280 & $13.75 \pm 0.03$ & $13.23 \pm 0.02$ & $12.90 \pm 0.03$ & & 011029.78-193128.2 & $12.74 \pm 0.02$ & $12.52 \pm 0.02$ & & $36.2 \pm 6.8$ & $-20.5 \pm 6.7$\\
01102984-4334189 & $14.85 \pm 0.03$ & $14.29 \pm 0.05$ & $13.93 \pm 0.05$ & & 011029.84-433419.4 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $0.4 \pm 4.4$ & $-45.8 \pm 7.1$\\
01102991-6003201 & $13.39 \pm 0.02$ & $12.88 \pm 0.03$ & $12.59 \pm 0.02$ & & 011029.87-600320.3 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $-35.5 \pm 2.7$ & $-19.1 \pm 11.0$\\
01103009+4729077 & $14.19 \pm 0.02$ & $13.61 \pm 0.02$ & $13.30 \pm 0.03$ & & 011030.13+472907.7 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $33.8 \pm 3.8$ & $3.4 \pm 6.4$\\
01103028-1126436 & $10.70 \pm 0.02$ & $10.08 \pm 0.02$ & $9.80 \pm 0.02$ & & 011030.40-112646.8 & $9.62 \pm 0.02$ & $9.45 \pm 0.02$ & & $176.3 \pm 9.6$ & $-300.8 \pm 10.7$\\
01103069-4624451 & $13.37 \pm 0.02$ & $12.85 \pm 0.02$ & $12.58 \pm 0.03$ & & 011030.55-462445.7 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $-131.9 \pm 4.7$ & $-56.4 \pm 6.7$\\
01103111+3552321 & $13.28 \pm 0.02$ & $12.66 \pm 0.03$ & $12.36 \pm 0.03$ & & 011031.17+355232.5 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $74.2 \pm 6.3$ & $38.5 \pm 7.6$\\
01103205-1419155 & $16.32 \pm 0.15$ & $15.61 \pm 0.16$ & $14.62 \pm 0.12$ & & 011032.11-141916.0 & $14.31 \pm 0.03$ & $13.99 \pm 0.04$ & & $67.4 \pm 11.7$ & $-49.4 \pm 16.2$\\
01103320+3358468 & $16.50 \pm 0.12$ & $15.84 \pm 0.14$ & $15.27 \pm 0.16$ & & 011033.11+335845.9 & $14.93 \pm 0.03$ & $14.70 \pm 0.05$ & & $-102.6 \pm 13.7$ & $-83.1 \pm 19.1$\\
01103336+7847045 & $15.97 \pm 0.11$ & $15.30 \pm 0.14$ & $14.99 \pm 0.13$ & & 011033.15+784703.8 & $14.63 \pm 0.03$ & $14.40 \pm 0.04$ & & $-61.1 \pm 2.1$ & $-78.8 \pm 13.9$\\
01103516+2711305 & $15.02 \pm 0.04$ & $14.40 \pm 0.05$ & $14.04 \pm 0.05$ & & 011035.17+271130.1 & $13.82 \pm 0.03$ & $13.63 \pm 0.04$ & & $12.7 \pm 5.4$ & $-32.7 \pm 6.4$\\
01103653+2939191 & $14.26 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.03$ & & 011036.49+293918.6 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $-32.9 \pm 5.0$ & $-37.5 \pm 6.8$\\
01103830-3318376 & $15.11 \pm 0.04$ & $14.49 \pm 0.05$ & $14.19 \pm 0.07$ & & 011038.43-331837.6 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $131.6 \pm 7.3$ & $-7.1 \pm 7.0$\\
01104010+0154543 & $13.87 \pm 0.03$ & $13.31 \pm 0.04$ & $13.02 \pm 0.03$ & & 011040.17+015454.0 & $12.80 \pm 0.02$ & $12.63 \pm 0.03$ & & $96.2 \pm 9.6$ & $-23.3 \pm 7.5$\\
01104031+2519181 & $15.98 \pm 0.09$ & $15.46 \pm 0.13$ & $15.17 \pm 0.17$ & & 011040.29+251916.8 & $14.73 \pm 0.03$ & $14.39 \pm 0.05$ & & $-17.5 \pm 14.4$ & $-103.3 \pm 13.6$\\
01104037-1001323 & $14.52 \pm 0.04$ & $13.94 \pm 0.04$ & $13.64 \pm 0.05$ & & 011040.42-100132.4 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $70.6 \pm 14.6$ & $-19.6 \pm 13.0$\\
01104156-5502407 & $14.65 \pm 0.03$ & $14.05 \pm 0.05$ & $13.76 \pm 0.05$ & & 011041.58-550241.5 & $13.59 \pm 0.02$ & $13.35 \pm 0.03$ & & $15.4 \pm 3.1$ & $-72.9 \pm 7.8$\\
01104231-3642565 & $15.00 \pm 0.04$ & $14.43 \pm 0.05$ & $14.02 \pm 0.06$ & & 011042.31-364256.9 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $-6.8 \pm 5.2$ & $-39.0 \pm 7.2$\\
01104402+3117143 & $12.58 \pm 0.02$ & $12.04 \pm 0.03$ & $11.71 \pm 0.02$ & & 011044.00+311711.8 & $11.53 \pm 0.02$ & $11.33 \pm 0.02$ & & $-32.1 \pm 6.4$ & $-232.7 \pm 12.6$\\
01104434-7518214 & $13.03 \pm 0.02$ & $12.51 \pm 0.02$ & $12.19 \pm 0.02$ & & 011045.07-751821.5 & $12.00 \pm 0.02$ & $11.77 \pm 0.02$ & & $283.2 \pm 7.4$ & $-10.2 \pm 7.3$\\
01104450+2118357 & $14.39 \pm 0.02$ & $13.83 \pm 0.03$ & $13.55 \pm 0.04$ & & 011044.49+211835.4 & $13.33 \pm 0.03$ & $13.15 \pm 0.03$ & & $-4.9 \pm 5.9$ & $-30.3 \pm 6.1$\\
01104482+4321377 & $16.19 \pm 0.12$ & $15.37 \pm 0.10$ & $14.75 \pm 0.09$ & & 011044.85+432137.6 & $14.17 \pm 0.03$ & $13.90 \pm 0.03$ & & $30.8 \pm 5.1$ & $-10.9 \pm 8.3$\\
01104658-6237431 & $15.23 \pm 0.05$ & $14.41 \pm 0.05$ & $14.00 \pm 0.05$ & & 011046.70-623743.8 & $13.72 \pm 0.03$ & $13.48 \pm 0.03$ & & $86.2 \pm 3.4$ & $-74.9 \pm 8.7$\\
01104832-2226379 & $14.06 \pm 0.03$ & $13.53 \pm 0.03$ & $13.17 \pm 0.03$ & & 011048.37-222638.0 & $12.98 \pm 0.03$ & $12.81 \pm 0.03$ & & $56.9 \pm 11.3$ & $-7.3 \pm 17.8$\\
01104877+1919596 & $14.71 \pm 0.03$ & $14.14 \pm 0.04$ & $13.83 \pm 0.05$ & & 011049.18+192000.1 & $13.47 \pm 0.03$ & $13.15 \pm 0.03$ & & $452.0 \pm 18.2$ & $38.0 \pm 6.2$\\
01104930-4139048 & $14.28 \pm 0.03$ & $13.65 \pm 0.04$ & $13.36 \pm 0.04$ & & 011049.28-413905.3 & $13.19 \pm 0.02$ & $12.97 \pm 0.03$ & & $-14.6 \pm 4.3$ & $-43.6 \pm 6.8$\\
01104931+2901390 & $14.18 \pm 0.03$ & $13.55 \pm 0.03$ & $13.28 \pm 0.03$ & & 011049.34+290138.8 & $13.06 \pm 0.03$ & $12.87 \pm 0.03$ & & $34.2 \pm 5.4$ & $-14.8 \pm 6.5$\\
01104947+3534122 & $14.01 \pm 0.03$ & $13.48 \pm 0.03$ & $13.18 \pm 0.03$ & & 011049.53+353412.1 & $13.01 \pm 0.02$ & $12.84 \pm 0.03$ & & $67.4 \pm 6.3$ & $-14.1 \pm 8.5$\\
01104959-0541161 & $16.64 \pm 0.14$ & $15.90 \pm 0.14$ & $15.48 \pm 0.16$ & & 011049.52-054115.3 & $15.30 \pm 0.04$ & $15.11 \pm 0.09$ & & $-90.8 \pm 20.9$ & $63.4 \pm 19.1$\\
01105145-1124014 & $15.16 \pm 0.04$ & $14.42 \pm 0.05$ & $14.09 \pm 0.06$ & & 011051.50-112404.4 & $13.76 \pm 0.03$ & $13.45 \pm 0.03$ & & $67.7 \pm 24.8$ & $-302.4 \pm 22.1$\\
01105189-3952559 & $14.79 \pm 0.04$ & $14.26 \pm 0.04$ & $13.91 \pm 0.05$ & & 011051.93-395255.9 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $42.1 \pm 4.7$ & $-8.1 \pm 6.8$\\
01105274+4432251 & $12.17 \pm 0.02$ & $11.64 \pm 0.02$ & $11.33 \pm 0.02$ & & 011052.79+443224.7 & $11.15 \pm 0.02$ & $10.94 \pm 0.02$ & & $48.4 \pm 4.0$ & $-36.5 \pm 6.2$\\
01105398+1440117 & $14.92 \pm 0.04$ & $14.41 \pm 0.05$ & $13.95 \pm 0.07$ & & 011054.06+144011.6 & $13.78 \pm 0.03$ & $13.55 \pm 0.04$ & & $88.4 \pm 7.4$ & $-10.9 \pm 7.5$\\
01105414-4211276 & $16.47 \pm 0.10$ & $15.77 \pm 0.11$ & $15.19 \pm 0.15$ & & 011054.05-421128.7 & $15.01 \pm 0.03$ & $14.78 \pm 0.06$ & & $-95.6 \pm 10.1$ & $-98.6 \pm 15.4$\\
01105656+3703019 & $14.53 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.04$ & & 011056.62+370301.5 & $13.43 \pm 0.02$ & $13.21 \pm 0.03$ & & $66.5 \pm 5.7$ & $-37.1 \pm 9.5$\\
01105980+1022205 & $16.19 \pm 0.11$ & $15.61 \pm 0.14$ & $15.15 \pm 0.19$ & & 011059.89+102220.0 & $14.99 \pm 0.03$ & $14.67 \pm 0.06$ & & $135.3 \pm 27.0$ & $-49.0 \pm 28.9$\\
01110156-0040263 & $13.87 \pm 0.02$ & $13.34 \pm 0.02$ & $13.01 \pm 0.03$ & & 011101.63-004026.4 & $12.76 \pm 0.02$ & $12.58 \pm 0.03$ & & $86.7 \pm 14.7$ & $-15.1 \pm 6.1$\\
01110335+2033196 & $12.20 \pm 0.02$ & $11.61 \pm 0.02$ & $11.34 \pm 0.02$ & & 011103.26+203317.4 & $11.18 \pm 0.02$ & $11.01 \pm 0.02$ & & $-103.9 \pm 5.9$ & $-168.7 \pm 6.3$\\
01110342+4715504 & $15.33 \pm 0.04$ & $14.75 \pm 0.06$ & $14.45 \pm 0.07$ & & 011103.45+471550.0 & $14.24 \pm 0.03$ & $14.03 \pm 0.03$ & & $24.0 \pm 4.1$ & $-30.2 \pm 7.0$\\
01110387-3824275 & $13.89 \pm 0.03$ & $13.29 \pm 0.03$ & $12.98 \pm 0.03$ & & 011103.96-382427.7 & $12.83 \pm 0.02$ & $12.66 \pm 0.02$ & & $96.8 \pm 5.3$ & $-20.4 \pm 6.6$\\
01110417-1108263 & $13.21 \pm 0.02$ & $12.62 \pm 0.02$ & $12.35 \pm 0.02$ & & 011104.08-110826.3 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $-126.8 \pm 22.0$ & $4.0 \pm 19.6$\\
01110447+2212270 & $15.55 \pm 0.05$ & $14.99 \pm 0.06$ & $14.56 \pm 0.08$ & & 011104.43+221226.6 & $14.37 \pm 0.03$ & $14.09 \pm 0.04$ & & $-50.6 \pm 6.5$ & $-32.8 \pm 6.9$\\
01110633-0735147 & $14.73 \pm 0.04$ & $14.17 \pm 0.05$ & $13.84 \pm 0.05$ & & 011106.41-073514.5 & $13.42 \pm 0.03$ & $13.19 \pm 0.03$ & & $132.9 \pm 11.5$ & $17.8 \pm 10.3$\\
01110731-0811235 & $15.36 \pm 0.06$ & $14.71 \pm 0.07$ & $14.36 \pm 0.09$ & & 011107.34-081123.2 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $38.5 \pm 7.8$ & $25.9 \pm 9.4$\\
01110807-7002220 & $14.76 \pm 0.03$ & $14.18 \pm 0.05$ & $13.86 \pm 0.06$ & & 011108.16-700222.0 & $13.70 \pm 0.02$ & $13.50 \pm 0.03$ & & $37.0 \pm 1.7$ & $4.6 \pm 6.4$\\
01110889-1443223 & $13.00 \pm 0.02$ & $12.32 \pm 0.03$ & $12.04 \pm 0.03$ & & 011109.07-144322.3 & $11.83 \pm 0.02$ & $11.66 \pm 0.02$ & & $221.6 \pm 7.5$ & $4.4 \pm 6.0$\\
01110907-5441571 & $14.77 \pm 0.04$ & $14.26 \pm 0.05$ & $13.93 \pm 0.06$ & & 011109.11-544157.7 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $35.2 \pm 3.3$ & $-62.4 \pm 9.6$\\
01111021+2944572 & $13.56 \pm 0.02$ & $13.01 \pm 0.03$ & $12.72 \pm 0.03$ & & 011110.25+294457.2 & $12.55 \pm 0.02$ & $12.32 \pm 0.02$ & & $36.1 \pm 5.8$ & $1.4 \pm 5.7$\\
01111134-3117232 & $15.89 \pm 0.09$ & $15.34 \pm 0.12$ & $15.04 \pm 0.15$ & & 011111.38-311723.3 & $14.85 \pm 0.03$ & $14.56 \pm 0.05$ & & $51.4 \pm 8.5$ & $-8.3 \pm 10.1$\\
01111168-0901300 & $15.55 \pm 0.07$ & $14.85 \pm 0.07$ & $14.57 \pm 0.09$ & & 011111.73-090129.5 & $14.37 \pm 0.03$ & $14.08 \pm 0.04$ & & $73.4 \pm 8.8$ & $44.8 \pm 11.0$\\
01111191+3809300 & $16.72 \pm 0.17$ & $15.59 \pm 0.16$ & $14.99 \pm 0.14$ & & 011111.97+380929.1 & $14.15 \pm 0.03$ & $13.89 \pm 0.04$ & & $60.4 \pm 10.9$ & $-73.7 \pm 14.7$\\
01111265+4620482 & $15.98 \pm 0.07$ & $15.25 \pm 0.09$ & $14.86 \pm 0.09$ & & 011112.67+462048.6 & $14.59 \pm 0.03$ & $14.40 \pm 0.04$ & & $20.0 \pm 4.9$ & $34.0 \pm 7.9$\\
01111325-7644553 & $13.42 \pm 0.03$ & $12.87 \pm 0.03$ & $12.55 \pm 0.03$ & & 011113.50-764454.7 & $12.39 \pm 0.02$ & $12.17 \pm 0.02$ & & $88.4 \pm 2.5$ & $62.5 \pm 8.5$\\
01111484+2554227 & $14.70 \pm 0.03$ & $14.10 \pm 0.05$ & $13.70 \pm 0.04$ & & 011114.87+255422.5 & $13.51 \pm 0.02$ & $13.32 \pm 0.03$ & & $27.4 \pm 5.7$ & $-16.2 \pm 6.6$\\
01111573+4057091 & $15.48 \pm 0.06$ & $14.83 \pm 0.07$ & $14.49 \pm 0.07$ & & 011115.78+405708.7 & $14.33 \pm 0.03$ & $14.14 \pm 0.04$ & & $52.0 \pm 5.2$ & $-32.0 \pm 8.5$\\
01111588-1924270 & $14.84 \pm 0.03$ & $14.29 \pm 0.05$ & $13.97 \pm 0.05$ & & 011115.85-192426.8 & $13.80 \pm 0.03$ & $13.62 \pm 0.04$ & & $-27.8 \pm 6.3$ & $21.1 \pm 6.7$\\
01111636-0702180 & $14.52 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.05$ & & 011116.52-070218.2 & $13.47 \pm 0.03$ & $13.23 \pm 0.03$ & & $215.2 \pm 8.8$ & $-20.2 \pm 7.9$\\
01111742-5946182 & $14.63 \pm 0.03$ & $14.03 \pm 0.04$ & $13.74 \pm 0.06$ & & 011117.52-594618.6 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $71.0 \pm 3.4$ & $-34.9 \pm 8.7$\\
01111746-3645506 & $13.68 \pm 0.02$ & $13.13 \pm 0.03$ & $12.84 \pm 0.04$ & & 011117.42-364551.5 & $12.66 \pm 0.02$ & $12.49 \pm 0.02$ & & $-46.4 \pm 4.8$ & $-86.1 \pm 6.9$\\
01111784+2013317 & $16.13 \pm 0.08$ & $15.48 \pm 0.09$ & $15.19 \pm 0.14$ & & 011117.89+201331.7 & $14.94 \pm 0.03$ & $14.73 \pm 0.06$ & & $53.2 \pm 10.4$ & $-0.6 \pm 11.9$\\
01111821-1311433 & $16.03 \pm 0.09$ & $15.19 \pm 0.11$ & $14.91 \pm 0.16$ & & 011118.26-131144.3 & $14.53 \pm 0.03$ & $14.30 \pm 0.05$ & & $51.6 \pm 12.7$ & $-90.7 \pm 12.8$\\
01111906+1307080 & $15.14 \pm 0.04$ & $14.63 \pm 0.05$ & $14.33 \pm 0.06$ & & 011119.10+130708.0 & $14.12 \pm 0.03$ & $13.91 \pm 0.04$ & & $53.8 \pm 9.4$ & $-3.1 \pm 9.3$\\
01112138-2822552 & $14.94 \pm 0.05$ & $14.30 \pm 0.04$ & $14.02 \pm 0.06$ & & 011121.35-282255.3 & $13.72 \pm 0.03$ & $13.43 \pm 0.03$ & & $-32.6 \pm 5.6$ & $-10.9 \pm 7.3$\\
01112142+3646578 & $14.62 \pm 0.03$ & $13.86 \pm 0.03$ & $13.55 \pm 0.03$ & & 011121.49+364658.0 & $13.34 \pm 0.02$ & $13.12 \pm 0.03$ & & $71.9 \pm 5.9$ & $12.6 \pm 16.6$\\
01112301+1244531 & $14.41 \pm 0.03$ & $13.86 \pm 0.04$ & $13.56 \pm 0.04$ & & 011123.07+124451.6 & $13.38 \pm 0.03$ & $13.11 \pm 0.03$ & & $94.8 \pm 9.1$ & $-155.0 \pm 11.3$\\
01112349+1648308 & $10.86 \pm 0.02$ & $10.32 \pm 0.03$ & $10.03 \pm 0.02$ & & 011123.72+164828.2 & $9.83 \pm 0.02$ & $9.63 \pm 0.02$ & & $337.7 \pm 20.7$ & $-261.4 \pm 14.9$\\
01112419+2121454 & $14.93 \pm 0.04$ & $14.36 \pm 0.04$ & $14.07 \pm 0.05$ & & 011124.13+212145.0 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $-61.8 \pm 6.6$ & $-29.1 \pm 6.4$\\
01112578-0859366 & $13.76 \pm 0.03$ & $13.16 \pm 0.03$ & $12.86 \pm 0.03$ & & 011125.82-085937.1 & $12.67 \pm 0.02$ & $12.48 \pm 0.03$ & & $53.9 \pm 7.7$ & $-42.5 \pm 9.3$\\
01112626-3613076 & $16.19 \pm 0.10$ & $15.60 \pm 0.13$ & $15.30 \pm 0.18$ & & 011126.33-361307.6 & $15.11 \pm 0.03$ & $14.93 \pm 0.07$ & & $81.3 \pm 12.8$ & $1.1 \pm 18.6$\\
01112705-0038225 & $14.42 \pm 0.03$ & $13.85 \pm 0.04$ & $13.58 \pm 0.05$ & & 011127.08-003822.7 & $13.41 \pm 0.02$ & $13.19 \pm 0.03$ & & $37.1 \pm 7.9$ & $-16.9 \pm 7.1$\\
01112712+2215144 & $12.94 \pm 0.02$ & $12.30 \pm 0.02$ & $12.02 \pm 0.02$ & & 011127.14+221513.7 & $11.83 \pm 0.02$ & $11.64 \pm 0.02$ & & $18.3 \pm 5.0$ & $-51.3 \pm 5.9$\\
01112755-1238302 & $14.22 \pm 0.04$ & $13.63 \pm 0.04$ & $13.28 \pm 0.04$ & & 011127.59-123830.1 & $13.13 \pm 0.03$ & $12.90 \pm 0.04$ & & $60.1 \pm 8.8$ & $12.8 \pm 7.3$\\
01112801+4608402 & $12.13 \pm 0.02$ & $11.59 \pm 0.02$ & $11.30 \pm 0.02$ & & 011127.94+460840.0 & $11.13 \pm 0.02$ & $10.94 \pm 0.02$ & & $-58.7 \pm 4.2$ & $-13.8 \pm 6.0$\\
01112819-8136522 & $14.62 \pm 0.03$ & $14.09 \pm 0.04$ & $13.80 \pm 0.05$ & & 011128.53-813651.8 & $13.63 \pm 0.02$ & $13.45 \pm 0.03$ & & $69.6 \pm 1.8$ & $40.3 \pm 8.8$\\
01112830-7037175 & $15.18 \pm 0.05$ & $14.61 \pm 0.06$ & $14.32 \pm 0.08$ & & 011128.55-703716.7 & $14.16 \pm 0.03$ & $13.92 \pm 0.03$ & & $108.5 \pm 2.8$ & $63.7 \pm 6.8$\\
01112886-0250012 & $13.85 \pm 0.03$ & $13.32 \pm 0.03$ & $13.04 \pm 0.03$ & & 011128.84-025001.4 & $12.88 \pm 0.02$ & $12.71 \pm 0.03$ & & $-28.3 \pm 6.2$ & $-19.0 \pm 6.9$\\
01113070-4618414 & $16.42 \pm 0.09$ & $15.47 \pm 0.10$ & $14.89 \pm 0.12$ & & 011131.12-461842.6 & $14.44 \pm 0.03$ & $14.16 \pm 0.04$ & & $388.6 \pm 10.4$ & $-108.9 \pm 10.8$\\
01113142-1100152 & $11.41 \pm 0.02$ & $10.88 \pm 0.03$ & $10.58 \pm 0.02$ & & 011131.39-110017.9 & $10.39 \pm 0.02$ & $10.18 \pm 0.02$ & & $-46.3 \pm 8.9$ & $-250.4 \pm 8.7$\\
01113152-4633580 & $13.73 \pm 0.02$ & $13.18 \pm 0.03$ & $12.88 \pm 0.03$ & & 011131.57-463357.8 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $50.8 \pm 3.9$ & $18.5 \pm 7.4$\\
01113171-7848171 & $13.76 \pm 0.03$ & $13.23 \pm 0.03$ & $12.89 \pm 0.03$ & & 011131.50-784817.2 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $-57.2 \pm 1.5$ & $-7.2 \pm 12.8$\\
01113294+4719419 & $14.77 \pm 0.03$ & $14.15 \pm 0.03$ & $13.88 \pm 0.04$ & & 011133.00+471941.7 & $13.68 \pm 0.03$ & $13.52 \pm 0.03$ & & $46.4 \pm 4.3$ & $-17.1 \pm 6.8$\\
01113382-0236047 & $13.41 \pm 0.03$ & $12.82 \pm 0.02$ & $12.52 \pm 0.02$ & & 011133.77-023605.0 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $-61.3 \pm 6.3$ & $-24.7 \pm 6.9$\\
01113405+3545252 & $13.57 \pm 0.03$ & $12.97 \pm 0.03$ & $12.63 \pm 0.03$ & & 011134.07+354524.6 & $12.45 \pm 0.02$ & $12.28 \pm 0.02$ & & $17.5 \pm 5.3$ & $-51.1 \pm 8.6$\\
01113407+0112483 & $16.69 \pm 0.14$ & $15.85 \pm 0.15$ & $15.02 \pm 0.15$ & & 011134.00+011249.0 & $14.36 \pm 0.03$ & $13.92 \pm 0.04$ & & $-98.8 \pm 17.5$ & $74.8 \pm 18.3$\\
01113467+4053016 & $16.18 \pm 0.09$ & $15.51 \pm 0.11$ & $15.19 \pm 0.13$ & & 011134.74+405302.0 & $15.02 \pm 0.03$ & $14.82 \pm 0.06$ & & $70.1 \pm 9.3$ & $34.2 \pm 14.4$\\
01113509+3132120 & $13.47 \pm 0.02$ & $12.96 \pm 0.03$ & $12.65 \pm 0.03$ & & 011135.14+313212.2 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $65.0 \pm 6.1$ & $21.7 \pm 7.6$\\
01113571+2053145 & $16.59 \pm 0.12$ & $15.93 \pm 0.13$ & $15.53 \pm 0.20$ & & 011135.86+205314.7 & $15.32 \pm 0.04$ & $15.15 \pm 0.09$ & & $165.3 \pm 17.8$ & $12.8 \pm 20.9$\\
01113637+4127530 & $12.22 \pm 0.01$ & $11.59 \pm 0.02$ & $11.22 \pm 0.01$ & & 011136.62+412751.9 & $11.00 \pm 0.02$ & $10.81 \pm 0.02$ & & $246.7 \pm 11.2$ & $-94.2 \pm 7.9$\\
01113773-2005238 & $14.92 \pm 0.04$ & $14.42 \pm 0.05$ & $14.03 \pm 0.06$ & & 011137.77-200524.8 & $13.85 \pm 0.03$ & $13.58 \pm 0.03$ & & $50.3 \pm 6.2$ & $-86.8 \pm 6.8$\\
01113881+4337369 & $15.59 \pm 0.06$ & $14.97 \pm 0.07$ & $14.69 \pm 0.07$ & & 011138.76+433736.7 & $14.47 \pm 0.03$ & $14.26 \pm 0.04$ & & $-45.4 \pm 5.1$ & $-13.5 \pm 7.3$\\
01113981-5423083 & $14.41 \pm 0.03$ & $13.89 \pm 0.04$ & $13.57 \pm 0.05$ & & 011139.65-542309.3 & $13.41 \pm 0.02$ & $13.22 \pm 0.03$ & & $-129.1 \pm 4.4$ & $-83.7 \pm 8.6$\\
01113995-1859107 & $13.68 \pm 0.02$ & $13.13 \pm 0.03$ & $12.82 \pm 0.03$ & & 011140.07-185910.9 & $12.60 \pm 0.02$ & $12.42 \pm 0.03$ & & $148.9 \pm 6.3$ & $-20.8 \pm 6.1$\\
01114007-7622089 & $15.94 \pm 0.08$ & $15.40 \pm 0.10$ & $15.12 \pm 0.14$ & & 011139.97-762208.8 & $14.81 \pm 0.03$ & $14.56 \pm 0.04$ & & $-34.4 \pm 1.8$ & $10.4 \pm 10.3$\\
01114014+2904274 & $14.08 \pm 0.02$ & $13.49 \pm 0.03$ & $13.22 \pm 0.03$ & & 011140.09+290427.2 & $13.01 \pm 0.02$ & $12.80 \pm 0.03$ & & $-50.7 \pm 5.6$ & $-12.4 \pm 5.9$\\
01114163-4358366 & $15.68 \pm 0.06$ & $14.99 \pm 0.08$ & $14.48 \pm 0.08$ & & 011141.63-435837.6 & $14.15 \pm 0.03$ & $13.87 \pm 0.04$ & & $-6.7 \pm 4.7$ & $-96.3 \pm 8.4$\\
01114179+2456100 & $16.00 \pm 0.09$ & $15.43 \pm 0.11$ & $15.11 \pm 0.15$ & & 011141.84+245610.2 & $14.74 \pm 0.03$ & $14.42 \pm 0.05$ & & $59.9 \pm 12.2$ & $15.8 \pm 12.2$\\
01114447+2736010 & $14.79 \pm 0.04$ & $14.28 \pm 0.05$ & $13.94 \pm 0.06$ & & 011144.52+273600.6 & $13.70 \pm 0.03$ & $13.47 \pm 0.03$ & & $56.3 \pm 5.6$ & $-30.6 \pm 6.8$\\
01114681+1541312 & $14.67 \pm 0.04$ & $14.15 \pm 0.05$ & $13.79 \pm 0.06$ & & 011146.81+154130.2 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $-7.3 \pm 5.8$ & $-80.8 \pm 6.8$\\
01114752-4908087 & $11.54 \pm 0.02$ & $11.00 \pm 0.02$ & $10.61 \pm 0.02$ & & 011147.19-490813.6 & $10.40 \pm 0.02$ & $10.20 \pm 0.02$ & & $-291.2 \pm 7.3$ & $-447.7 \pm 11.9$\\
01114771+2230296 & $14.74 \pm 0.03$ & $14.16 \pm 0.04$ & $13.80 \pm 0.04$ & & 011147.58+223028.5 & $13.59 \pm 0.03$ & $13.29 \pm 0.03$ & & $-149.6 \pm 8.7$ & $-82.9 \pm 7.4$\\
01114871+2221583 & $12.70 \pm 0.02$ & $12.11 \pm 0.02$ & $11.81 \pm 0.02$ & & 011148.76+222157.6 & $11.61 \pm 0.02$ & $11.41 \pm 0.02$ & & $53.2 \pm 7.0$ & $-55.6 \pm 5.9$\\
01114896+3305340 & $16.60 \pm 0.13$ & $15.80 \pm 0.16$ & $15.03 \pm 0.13$ & & 011149.07+330533.3 & $14.39 \pm 0.03$ & $14.11 \pm 0.04$ & & $135.3 \pm 13.5$ & $-68.2 \pm 16.1$\\
01114914+2744166 & $14.83 \pm 0.03$ & $14.25 \pm 0.04$ & $13.87 \pm 0.05$ & & 011149.22+274415.8 & $13.68 \pm 0.03$ & $13.43 \pm 0.03$ & & $79.0 \pm 6.0$ & $-58.6 \pm 7.2$\\
01114955-6527594 & $13.45 \pm 0.02$ & $12.88 \pm 0.03$ & $12.54 \pm 0.03$ & & 011149.85-652759.6 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $189.8 \pm 5.2$ & $-15.0 \pm 7.3$\\
01114989-0417140 & $15.01 \pm 0.04$ & $14.38 \pm 0.04$ & $14.04 \pm 0.05$ & & 011150.13-041713.6 & $13.82 \pm 0.03$ & $13.63 \pm 0.04$ & & $303.1 \pm 10.1$ & $36.1 \pm 6.9$\\
01115137-1258309 & $15.80 \pm 0.08$ & $15.23 \pm 0.12$ & $14.94 \pm 0.14$ & & 011151.36-125831.9 & $14.58 \pm 0.03$ & $14.35 \pm 0.05$ & & $-11.5 \pm 8.7$ & $-81.9 \pm 9.8$\\
01115140-5521468 & $16.20 \pm 0.10$ & $15.63 \pm 0.13$ & $15.22 \pm 0.16$ & & 011151.58-552146.9 & $14.94 \pm 0.03$ & $14.68 \pm 0.05$ & & $137.2 \pm 7.5$ & $-4.4 \pm 22.1$\\
01115203+0257525 & $12.36 \pm 0.03$ & $11.83 \pm 0.03$ & $11.45 \pm 0.02$ & & 011152.16+025752.9 & $11.23 \pm 0.02$ & $11.02 \pm 0.02$ & & $193.9 \pm 10.0$ & $41.1 \pm 8.9$\\
01115246-3517484 & $12.18 \pm 0.02$ & $11.60 \pm 0.02$ & $11.31 \pm 0.02$ & & 011152.43-351747.3 & $11.09 \pm 0.02$ & $10.92 \pm 0.02$ & & $-31.1 \pm 4.4$ & $93.2 \pm 6.3$\\
01115269+3304115 & $16.17 \pm 0.09$ & $15.55 \pm 0.13$ & $15.26 \pm 0.16$ & & 011152.63+330412.7 & $15.05 \pm 0.03$ & $14.86 \pm 0.06$ & & $-67.7 \pm 14.7$ & $109.4 \pm 18.3$\\
01115463-7542076 & $11.90 \pm 0.02$ & $11.34 \pm 0.02$ & $10.98 \pm 0.02$ & & 011155.29-754206.6 & $10.81 \pm 0.02$ & $10.63 \pm 0.02$ & & $204.1 \pm 4.4$ & $79.5 \pm 6.9$\\
01115467-5053387 & $16.15 \pm 0.12$ & $14.96 \pm 0.06$ & $14.63 \pm 0.08$ & & 011154.36-505343.4 & $14.00 \pm 0.03$ & $13.23 \pm 0.03$ & & $-263.1 \pm 7.2$ & $-426.6 \pm 12.9$\\
01115584-1657193 & $14.83 \pm 0.05$ & $14.28 \pm 0.05$ & $13.94 \pm 0.07$ & & 011155.90-165718.5 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $77.1 \pm 6.6$ & $71.7 \pm 7.6$\\
01115635+4021172 & $16.26 \pm 0.10$ & $15.55 \pm 0.13$ & $15.19 \pm 0.15$ & & 011156.39+402115.5 & $14.92 \pm 0.03$ & $14.60 \pm 0.05$ & & $32.3 \pm 11.4$ & $-145.2 \pm 19.2$\\
01115865+2447310 & $15.69 \pm 0.07$ & $15.17 \pm 0.09$ & $14.83 \pm 0.13$ & & 011158.61+244730.6 & $14.54 \pm 0.03$ & $14.36 \pm 0.05$ & & $-37.9 \pm 6.8$ & $-26.3 \pm 7.6$\\
01115872-5406246 & $14.03 \pm 0.03$ & $13.50 \pm 0.03$ & $13.16 \pm 0.03$ & & 011158.95-540625.5 & $13.00 \pm 0.02$ & $12.78 \pm 0.03$ & & $184.1 \pm 5.2$ & $-77.7 \pm 10.2$\\
01115919-7802105 & $14.40 \pm 0.03$ & $13.74 \pm 0.03$ & $13.46 \pm 0.04$ & & 011159.50-780210.4 & $13.24 \pm 0.02$ & $13.05 \pm 0.03$ & & $89.1 \pm 2.3$ & $9.2 \pm 9.4$\\
01115985-4322426 & $15.86 \pm 0.07$ & $15.28 \pm 0.07$ & $14.90 \pm 0.11$ & & 011159.78-432242.9 & $14.71 \pm 0.03$ & $14.42 \pm 0.05$ & & $-67.5 \pm 6.1$ & $-29.5 \pm 8.9$\\
01120002+1502170 & $11.95 \pm 0.02$ & $11.35 \pm 0.02$ & $10.98 \pm 0.02$ & & 011200.18+150213.1 & $10.78 \pm 0.02$ & $10.59 \pm 0.02$ & & $177.7 \pm 8.5$ & $-303.4 \pm 12.8$\\
01120015-6723435 & $13.80 \pm 0.03$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 011200.55-672343.2 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $191.8 \pm 4.4$ & $26.2 \pm 6.9$\\
01120016+0857505 & $15.21 \pm 0.04$ & $14.69 \pm 0.06$ & $14.41 \pm 0.08$ & & 011200.22+085749.8 & $14.22 \pm 0.03$ & $14.03 \pm 0.04$ & & $84.0 \pm 12.4$ & $-76.0 \pm 20.6$\\
01120142+0011031 & $14.30 \pm 0.02$ & $13.73 \pm 0.03$ & $13.39 \pm 0.04$ & & 011201.53+001103.2 & $13.24 \pm 0.02$ & $12.99 \pm 0.03$ & & $168.8 \pm 10.2$ & $15.4 \pm 7.6$\\
01120227-4012140 & $13.74 \pm 0.03$ & $13.17 \pm 0.02$ & $12.86 \pm 0.03$ & & 011202.26-401213.7 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $-18.4 \pm 4.2$ & $26.2 \pm 6.4$\\
01120264-3431294 & $15.02 \pm 0.05$ & $14.46 \pm 0.06$ & $14.16 \pm 0.08$ & & 011202.71-343129.1 & $13.86 \pm 0.03$ & $13.62 \pm 0.03$ & & $73.8 \pm 5.6$ & $30.1 \pm 7.4$\\
01120359-0058580 & $14.27 \pm 0.02$ & $13.68 \pm 0.03$ & $13.39 \pm 0.03$ & & 011203.65-005858.1 & $13.20 \pm 0.03$ & $12.98 \pm 0.03$ & & $79.5 \pm 8.0$ & $-9.1 \pm 6.4$\\
01120502+4100266 & $15.62 \pm 0.05$ & $15.04 \pm 0.07$ & $14.58 \pm 0.07$ & & 011205.11+410026.4 & $14.39 \pm 0.03$ & $14.19 \pm 0.04$ & & $94.3 \pm 6.6$ & $-16.2 \pm 7.8$\\
01120612-1432074 & $13.78 \pm 0.02$ & $13.13 \pm 0.03$ & $12.83 \pm 0.03$ & & 011206.13-143208.2 & $12.66 \pm 0.03$ & $12.49 \pm 0.03$ & & $7.4 \pm 18.7$ & $-60.3 \pm 6.1$\\
01120787+2729106 & $13.42 \pm 0.02$ & $12.82 \pm 0.02$ & $12.49 \pm 0.02$ & & 011207.92+272910.2 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $50.7 \pm 5.1$ & $-31.2 \pm 5.8$\\
01120944+2554168 & $14.17 \pm 0.02$ & $13.64 \pm 0.03$ & $13.34 \pm 0.04$ & & 011209.41+255417.0 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $-32.8 \pm 5.2$ & $12.5 \pm 5.9$\\
01121028-1453159 & $16.44 \pm 0.14$ & $15.66 \pm 0.17$ & $15.15 \pm 0.14$ & & 011210.23-145314.3 & $14.61 \pm 0.03$ & $14.38 \pm 0.06$ & & $-51.8 \pm 56.0$ & $129.6 \pm 20.0$\\
01121047+2635181 & $15.04 \pm 0.04$ & $14.40 \pm 0.05$ & $14.09 \pm 0.06$ & & 011210.50+263518.1 & $13.93 \pm 0.03$ & $13.72 \pm 0.04$ & & $34.5 \pm 5.5$ & $-1.9 \pm 6.9$\\
01121106+2053473 & $15.42 \pm 0.04$ & $14.73 \pm 0.06$ & $14.36 \pm 0.08$ & & 011211.10+205347.9 & $14.13 \pm 0.03$ & $13.96 \pm 0.04$ & & $46.3 \pm 6.2$ & $44.3 \pm 7.3$\\
01121151-2558289 & $15.45 \pm 0.05$ & $14.82 \pm 0.06$ & $14.53 \pm 0.09$ & & 011211.51-255828.4 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $-7.1 \pm 6.7$ & $42.2 \pm 7.9$\\
01121160+2835387 & $15.48 \pm 0.06$ & $14.89 \pm 0.08$ & $14.55 \pm 0.09$ & & 011211.62+283538.2 & $14.39 \pm 0.03$ & $14.14 \pm 0.04$ & & $19.2 \pm 6.0$ & $-40.0 \pm 7.4$\\
01121170-0210465 & $14.68 \pm 0.03$ & $13.97 \pm 0.04$ & $13.65 \pm 0.04$ & & 011211.53-021048.7 & $13.38 \pm 0.03$ & $13.15 \pm 0.03$ & & $-210.3 \pm 8.3$ & $-182.6 \pm 9.2$\\
01121205+0541262 & $11.32 \pm 0.02$ & $10.76 \pm 0.02$ & $10.48 \pm 0.02$ & & 011212.11+054124.4 & $10.29 \pm 0.02$ & $10.09 \pm 0.02$ & & $101.4 \pm 17.2$ & $-178.9 \pm 12.0$\\
01121228+3825524 & $14.92 \pm 0.03$ & $14.31 \pm 0.04$ & $13.95 \pm 0.05$ & & 011212.38+382551.9 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $97.9 \pm 6.2$ & $-42.4 \pm 6.9$\\
01121354-5215549 & $13.80 \pm 0.03$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 011213.64-521555.0 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $83.9 \pm 3.7$ & $-13.6 \pm 6.7$\\
01121491-3709395 & $16.20 \pm 0.08$ & $15.38 \pm 0.11$ & $14.85 \pm 0.12$ & & 011215.03-370939.4 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $121.7 \pm 7.6$ & $2.5 \pm 9.7$\\
01121588+2357389 & $16.13 \pm 0.09$ & $15.55 \pm 0.11$ & $15.06 \pm 0.13$ & & 011215.94+235738.9 & $14.63 \pm 0.03$ & $14.45 \pm 0.05$ & & $67.8 \pm 12.9$ & $-4.2 \pm 14.3$\\
01121698-1152491 & $14.78 \pm 0.04$ & $14.19 \pm 0.05$ & $13.88 \pm 0.05$ & & 011217.00-115250.1 & $13.64 \pm 0.03$ & $13.40 \pm 0.03$ & & $32.0 \pm 15.1$ & $-90.3 \pm 12.4$\\
01121798+4658328 & $16.34 \pm 0.09$ & $15.83 \pm 0.13$ & $15.47 \pm 0.16$ & & 011218.07+465832.7 & $15.25 \pm 0.04$ & $15.00 \pm 0.06$ & & $76.3 \pm 9.0$ & $-10.4 \pm 16.2$\\
01121848-7908108 & $15.01 \pm 0.04$ & $14.48 \pm 0.05$ & $14.19 \pm 0.07$ & & 011218.65-790810.3 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $44.4 \pm 1.4$ & $51.3 \pm 10.5$\\
01122031-2134177 & $13.92 \pm 0.03$ & $13.32 \pm 0.04$ & $13.03 \pm 0.04$ & & 011220.35-213417.6 & $12.77 \pm 0.02$ & $12.57 \pm 0.03$ & & $48.2 \pm 6.1$ & $9.5 \pm 6.1$\\
01122168-7031235 & $13.45 \pm 0.03$ & $12.83 \pm 0.03$ & $12.39 \pm 0.03$ & & 011222.11-703122.6 & $12.16 \pm 0.02$ & $11.93 \pm 0.02$ & & $181.8 \pm 4.0$ & $76.1 \pm 6.2$\\
01122220+2831418 & $13.92 \pm 0.02$ & $13.36 \pm 0.03$ & $13.07 \pm 0.03$ & & 011222.13+283140.5 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $-63.7 \pm 5.4$ & $-98.2 \pm 7.0$\\
01122251-1036298 & $14.41 \pm 0.03$ & $13.82 \pm 0.04$ & $13.55 \pm 0.05$ & & 011222.55-103629.7 & $13.35 \pm 0.02$ & $13.17 \pm 0.03$ & & $53.1 \pm 7.1$ & $8.8 \pm 8.7$\\
01122338+3100113 & $14.70 \pm 0.03$ & $14.15 \pm 0.04$ & $13.76 \pm 0.04$ & & 011223.51+310011.0 & $13.58 \pm 0.03$ & $13.32 \pm 0.03$ & & $150.5 \pm 9.0$ & $-23.7 \pm 8.0$\\
01122345-7939131 & $11.18 \pm 0.02$ & $10.62 \pm 0.02$ & $10.34 \pm 0.02$ & & 011224.61-793911.8 & $10.15 \pm 0.02$ & $9.97 \pm 0.02$ & & $292.4 \pm 6.9$ & $119.9 \pm 12.1$\\
01122401-4759120 & $15.21 \pm 0.04$ & $14.65 \pm 0.06$ & $14.34 \pm 0.07$ & & 011223.94-475911.9 & $14.10 \pm 0.03$ & $13.83 \pm 0.03$ & & $-64.5 \pm 4.4$ & $13.0 \pm 7.3$\\
01122458-5410592 & $13.82 \pm 0.02$ & $13.23 \pm 0.03$ & $12.96 \pm 0.04$ & & 011224.61-541059.0 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $29.7 \pm 3.0$ & $17.4 \pm 9.1$\\
01122582-6139381 & $13.55 \pm 0.02$ & $13.01 \pm 0.03$ & $12.70 \pm 0.03$ & & 011226.48-613938.5 & $12.50 \pm 0.02$ & $12.28 \pm 0.02$ & & $472.0 \pm 12.2$ & $-38.9 \pm 8.3$\\
01122781-2954384 & $14.63 \pm 0.03$ & $14.04 \pm 0.04$ & $13.71 \pm 0.05$ & & 011227.84-295438.2 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $31.8 \pm 6.8$ & $13.9 \pm 6.5$\\
01122794-1134137 & $15.94 \pm 0.09$ & $15.36 \pm 0.10$ & $15.08 \pm 0.15$ & & 011227.99-113413.9 & $14.75 \pm 0.03$ & $14.56 \pm 0.05$ & & $68.4 \pm 11.8$ & $-14.2 \pm 12.1$\\
01122812-1455326 & $15.83 \pm 0.08$ & $15.27 \pm 0.11$ & $14.88 \pm 0.12$ & & 011228.12-145533.4 & $14.68 \pm 0.03$ & $14.44 \pm 0.06$ & & $7.4 \pm 8.1$ & $-63.2 \pm 9.7$\\
01122853+1504104 & $13.91 \pm 0.02$ & $13.34 \pm 0.02$ & $13.06 \pm 0.04$ & & 011228.49+150410.0 & $12.87 \pm 0.02$ & $12.66 \pm 0.03$ & & $-46.8 \pm 6.3$ & $-27.2 \pm 5.8$\\
01122856+4404068 & $15.91 \pm 0.07$ & $15.38 \pm 0.09$ & $15.10 \pm 0.12$ & & 011228.60+440406.6 & $14.90 \pm 0.03$ & $14.66 \pm 0.05$ & & $37.3 \pm 5.7$ & $-12.3 \pm 9.1$\\
01122975+0009006 & $16.25 \pm 0.10$ & $15.68 \pm 0.14$ & $15.18 \pm 0.17$ & & 011229.76+000859.6 & $15.00 \pm 0.04$ & $14.71 \pm 0.07$ & & $15.1 \pm 19.2$ & $-101.5 \pm 19.4$\\
01123069+3331033 & $13.05 \pm 0.03$ & $12.44 \pm 0.03$ & $12.15 \pm 0.02$ & & 011230.72+333102.9 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $30.5 \pm 5.6$ & $-33.2 \pm 7.5$\\
01123070+4254548 & $15.61 \pm 0.06$ & $15.03 \pm 0.06$ & $14.73 \pm 0.09$ & & 011230.74+425454.9 & $14.39 \pm 0.03$ & $14.15 \pm 0.04$ & & $37.0 \pm 4.9$ & $11.1 \pm 7.2$\\
01123114+4742173 & $14.89 \pm 0.04$ & $14.32 \pm 0.04$ & $13.99 \pm 0.04$ & & 011231.22+474217.4 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $70.9 \pm 4.9$ & $11.3 \pm 6.7$\\
01123151+3602439 & $15.42 \pm 0.04$ & $14.67 \pm 0.06$ & $14.30 \pm 0.06$ & & 011231.43+360242.6 & $13.99 \pm 0.03$ & $13.79 \pm 0.03$ & & $-89.2 \pm 6.2$ & $-115.1 \pm 8.4$\\
01123186+3117185 & $12.61 \pm 0.02$ & $12.04 \pm 0.03$ & $11.77 \pm 0.02$ & & 011231.85+311718.2 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $-21.5 \pm 5.2$ & $-28.0 \pm 7.4$\\
01123188-3650360 & $14.85 \pm 0.04$ & $14.23 \pm 0.04$ & $13.95 \pm 0.05$ & & 011231.92-365036.1 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $34.8 \pm 5.6$ & $-8.9 \pm 7.8$\\
01123236+1950488 & $15.11 \pm 0.03$ & $14.45 \pm 0.04$ & $13.98 \pm 0.05$ & & 011232.36+195047.6 & $13.81 \pm 0.03$ & $13.60 \pm 0.04$ & & $2.3 \pm 5.7$ & $-91.3 \pm 7.7$\\
01123463+8149178 & $15.00 \pm 0.05$ & $14.48 \pm 0.06$ & $14.13 \pm 0.07$ & & 011235.18+814918.0 & $13.85 \pm 0.03$ & $13.63 \pm 0.03$ & & $110.5 \pm 2.9$ & $15.4 \pm 8.8$\\
01123486+2708554 & $15.41 \pm 0.05$ & $14.78 \pm 0.07$ & $14.49 \pm 0.09$ & & 011234.92+270855.2 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $60.5 \pm 6.0$ & $-14.6 \pm 6.5$\\
01123500-8240080 & $14.26 \pm 0.03$ & $13.69 \pm 0.03$ & $13.38 \pm 0.04$ & & 011235.03-824007.5 & $13.18 \pm 0.02$ & $12.94 \pm 0.02$ & & $5.3 \pm 0.5$ & $45.3 \pm 8.7$\\
01123537-0523286 & $15.17 \pm 0.04$ & $14.56 \pm 0.05$ & $14.28 \pm 0.06$ & & 011235.35-052329.0 & $14.12 \pm 0.03$ & $13.95 \pm 0.04$ & & $-24.3 \pm 8.3$ & $-40.4 \pm 8.5$\\
01123580-4714076 & $14.11 \pm 0.03$ & $13.48 \pm 0.02$ & $13.14 \pm 0.03$ & & 011235.90-471407.3 & $12.87 \pm 0.02$ & $12.63 \pm 0.03$ & & $93.1 \pm 4.3$ & $31.9 \pm 6.7$\\
01123685-0251376 & $14.03 \pm 0.02$ & $13.42 \pm 0.03$ & $13.15 \pm 0.03$ & & 011236.82-025138.0 & $12.95 \pm 0.03$ & $12.77 \pm 0.03$ & & $-37.5 \pm 7.7$ & $-27.6 \pm 6.3$\\
01123719-2619490 & $14.99 \pm 0.04$ & $14.39 \pm 0.04$ & $14.09 \pm 0.06$ & & 011237.13-261949.7 & $13.92 \pm 0.03$ & $13.69 \pm 0.04$ & & $-64.2 \pm 6.0$ & $-58.6 \pm 7.0$\\
01123762-0251155 & $12.29 \pm 0.02$ & $11.68 \pm 0.02$ & $11.36 \pm 0.02$ & & 011237.53-025118.5 & $11.15 \pm 0.02$ & $10.96 \pm 0.02$ & & $-112.4 \pm 7.7$ & $-246.0 \pm 7.7$\\
01123829-2759320 & $15.16 \pm 0.03$ & $14.61 \pm 0.06$ & $14.34 \pm 0.08$ & & 011238.34-275931.9 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $53.9 \pm 6.4$ & $4.0 \pm 7.7$\\
01123831+4540336 & $15.40 \pm 0.05$ & $14.78 \pm 0.06$ & $14.44 \pm 0.06$ & & 011238.28+454033.4 & $14.25 \pm 0.03$ & $14.06 \pm 0.04$ & & $-24.2 \pm 4.3$ & $-19.3 \pm 7.0$\\
01123970-2126210 & $12.46 \pm 0.02$ & $11.85 \pm 0.02$ & $11.56 \pm 0.02$ & & 011239.88-212622.3 & $11.37 \pm 0.02$ & $11.20 \pm 0.02$ & & $201.2 \pm 6.6$ & $-114.8 \pm 6.3$\\
01124016+2820345 & $14.54 \pm 0.03$ & $13.96 \pm 0.03$ & $13.67 \pm 0.05$ & & 011240.24+282034.2 & $13.46 \pm 0.02$ & $13.24 \pm 0.03$ & & $80.8 \pm 5.9$ & $-24.5 \pm 6.1$\\
01124043+3405324 & $15.60 \pm 0.05$ & $15.07 \pm 0.08$ & $14.75 \pm 0.09$ & & 011240.46+340532.2 & $14.59 \pm 0.03$ & $14.41 \pm 0.05$ & & $33.9 \pm 7.1$ & $-22.4 \pm 9.8$\\
01124093-0403544 & $15.71 \pm 0.05$ & $15.16 \pm 0.08$ & $14.88 \pm 0.10$ & & 011240.92-040353.8 & $14.70 \pm 0.03$ & $14.51 \pm 0.06$ & & $-15.8 \pm 8.7$ & $43.8 \pm 8.8$\\
01124136-1826400 & $15.68 \pm 0.07$ & $15.15 \pm 0.11$ & $14.77 \pm 0.12$ & & 011241.34-182640.6 & $14.55 \pm 0.03$ & $14.38 \pm 0.05$ & & $-24.6 \pm 8.1$ & $-54.1 \pm 9.5$\\
01124137-3246586 & $14.93 \pm 0.04$ & $14.34 \pm 0.05$ & $14.01 \pm 0.06$ & & 011241.37-324659.3 & $13.81 \pm 0.03$ & $13.55 \pm 0.03$ & & $-1.9 \pm 6.1$ & $-58.5 \pm 6.8$\\
01124172-0203530 & $14.80 \pm 0.03$ & $14.21 \pm 0.05$ & $13.92 \pm 0.06$ & & 011241.70-020353.4 & $13.75 \pm 0.03$ & $13.55 \pm 0.04$ & & $-23.5 \pm 6.8$ & $-29.9 \pm 8.0$\\
01124278-1605137 & $15.24 \pm 0.05$ & $14.71 \pm 0.07$ & $14.32 \pm 0.07$ & & 011242.81-160514.1 & $14.16 \pm 0.03$ & $13.88 \pm 0.04$ & & $32.7 \pm 6.6$ & $-31.2 \pm 7.5$\\
01124310+1645202 & $15.17 \pm 0.05$ & $14.66 \pm 0.06$ & $14.38 \pm 0.10$ & & 011243.18+164519.5 & $14.22 \pm 0.03$ & $14.03 \pm 0.04$ & & $95.6 \pm 7.7$ & $-56.7 \pm 7.5$\\
01124369-3815057 & $16.10 \pm 0.12$ & $15.45 \pm 0.13$ & $15.15 \pm 0.17$ & & 011243.73-381505.6 & $14.43 \pm 0.03$ & $14.25 \pm 0.04$ & & $42.5 \pm 7.1$ & $11.0 \pm 9.7$\\
01124376+0848126 & $13.54 \pm 0.02$ & $13.01 \pm 0.02$ & $12.73 \pm 0.03$ & & 011243.84+084812.0 & $12.58 \pm 0.02$ & $12.35 \pm 0.02$ & & $128.3 \pm 11.9$ & $-56.1 \pm 9.6$\\
01124605+2950390 & $13.53 \pm 0.02$ & $12.98 \pm 0.03$ & $12.68 \pm 0.02$ & & 011246.16+295038.8 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $106.4 \pm 6.2$ & $-16.0 \pm 5.7$\\
01124692+3916061 & $14.53 \pm 0.03$ & $13.98 \pm 0.03$ & $13.64 \pm 0.04$ & & 011246.96+391605.7 & $13.42 \pm 0.03$ & $13.24 \pm 0.03$ & & $31.7 \pm 4.9$ & $-33.8 \pm 7.3$\\
01124696+3919027 & $14.39 \pm 0.03$ & $13.87 \pm 0.04$ & $13.60 \pm 0.04$ & & 011246.98+391902.3 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $16.1 \pm 4.8$ & $-36.3 \pm 7.3$\\
01124752+0154395 & $9.65 \pm 0.02$ & $9.05 \pm 0.03$ & $8.77 \pm 0.02$ & & 011247.81+015439.9 & $8.59 \pm 0.02$ & $8.42 \pm 0.02$ & & $449.9 \pm 13.1$ & $35.6 \pm 13.6$\\
01124768-0403176 & $15.49 \pm 0.05$ & $14.96 \pm 0.07$ & $14.63 \pm 0.09$ & & 011247.65-040318.4 & $14.43 \pm 0.03$ & $14.22 \pm 0.05$ & & $-30.7 \pm 8.3$ & $-67.5 \pm 9.5$\\
01124807-3113448 & $13.31 \pm 0.02$ & $12.74 \pm 0.03$ & $12.45 \pm 0.03$ & & 011248.20-311345.1 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $148.9 \pm 5.6$ & $-24.6 \pm 6.1$\\
01124811+4322081 & $14.30 \pm 0.02$ & $13.65 \pm 0.03$ & $13.29 \pm 0.03$ & & 011248.11+432207.5 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $7.3 \pm 3.9$ & $-44.7 \pm 6.6$\\
01124906+1352475 & $14.13 \pm 0.03$ & $13.50 \pm 0.03$ & $13.23 \pm 0.03$ & & 011248.99+135246.7 & $13.02 \pm 0.02$ & $12.85 \pm 0.03$ & & $-72.1 \pm 6.8$ & $-66.8 \pm 6.3$\\
01124976+3450498 & $15.02 \pm 0.04$ & $14.43 \pm 0.05$ & $14.07 \pm 0.06$ & & 011249.86+345049.9 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $113.9 \pm 7.8$ & $11.5 \pm 7.9$\\
01125135-5718105 & $14.95 \pm 0.05$ & $14.22 \pm 0.05$ & $13.89 \pm 0.06$ & & 011251.50-571811.2 & $13.74 \pm 0.03$ & $13.57 \pm 0.03$ & & $112.4 \pm 4.1$ & $-61.6 \pm 7.4$\\
01125145-2119534 & $13.91 \pm 0.03$ & $13.25 \pm 0.03$ & $12.96 \pm 0.03$ & & 011251.54-211953.7 & $12.74 \pm 0.02$ & $12.56 \pm 0.03$ & & $97.9 \pm 5.9$ & $-26.4 \pm 6.2$\\
01125157-6634034 & $13.58 \pm 0.02$ & $13.01 \pm 0.02$ & $12.70 \pm 0.03$ & & 011251.72-663404.2 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $76.7 \pm 2.2$ & $-64.3 \pm 6.2$\\
01125231-6828532 & $14.38 \pm 0.03$ & $13.79 \pm 0.03$ & $13.33 \pm 0.04$ & & 011252.22-682853.1 & $13.16 \pm 0.02$ & $12.91 \pm 0.02$ & & $-41.7 \pm 1.7$ & $8.2 \pm 6.2$\\
01125247-1533448 & $15.69 \pm 0.07$ & $15.17 \pm 0.10$ & $14.84 \pm 0.10$ & & 011252.46-153345.3 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $-4.1 \pm 7.9$ & $-45.2 \pm 8.9$\\
01125401+4513413 & $13.65 \pm 0.02$ & $13.10 \pm 0.03$ & $12.81 \pm 0.02$ & & 011254.00+451340.7 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $-7.9 \pm 3.6$ & $-51.8 \pm 6.5$\\
01125454-3008582 & $15.12 \pm 0.04$ & $14.52 \pm 0.05$ & $14.04 \pm 0.06$ & & 011254.51-300858.7 & $13.88 \pm 0.03$ & $13.63 \pm 0.03$ & & $-32.6 \pm 6.4$ & $-44.7 \pm 7.4$\\
01125523-1226361 & $15.51 \pm 0.06$ & $14.86 \pm 0.08$ & $14.44 \pm 0.08$ & & 011255.20-122636.5 & $14.27 \pm 0.03$ & $13.94 \pm 0.04$ & & $-40.0 \pm 10.6$ & $-36.8 \pm 8.9$\\
01125562-0828027 & $14.49 \pm 0.04$ & $13.88 \pm 0.04$ & $13.59 \pm 0.04$ & & 011255.60-082803.6 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $-19.5 \pm 10.2$ & $-85.7 \pm 16.6$\\
01125574-3437202 & $12.80 \pm 0.02$ & $12.26 \pm 0.03$ & $11.96 \pm 0.03$ & & 011255.86-343722.9 & $11.76 \pm 0.02$ & $11.56 \pm 0.02$ & & $133.8 \pm 5.2$ & $-232.8 \pm 7.7$\\
01125710-0736592 & $15.08 \pm 0.04$ & $14.49 \pm 0.07$ & $14.22 \pm 0.08$ & & 011257.22-073659.4 & $13.91 \pm 0.03$ & $13.70 \pm 0.04$ & & $166.0 \pm 9.8$ & $-16.0 \pm 7.6$\\
01125764-7148203 & $14.72 \pm 0.03$ & $14.20 \pm 0.05$ & $13.92 \pm 0.06$ & & 011257.63-714820.9 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $-3.8 \pm 1.3$ & $-47.7 \pm 6.5$\\
01125817+2527499 & $15.28 \pm 0.04$ & $14.74 \pm 0.07$ & $14.45 \pm 0.09$ & & 011258.17+252749.1 & $14.25 \pm 0.03$ & $14.04 \pm 0.04$ & & $5.5 \pm 6.7$ & $-60.1 \pm 8.2$\\
01125840+1633207 & $12.02 \pm 0.02$ & $11.48 \pm 0.02$ & $11.19 \pm 0.02$ & & 011258.67+163319.2 & $10.99 \pm 0.02$ & $10.79 \pm 0.02$ & & $292.4 \pm 12.5$ & $-118.2 \pm 7.0$\\
01125867+1934385 & $14.60 \pm 0.03$ & $13.99 \pm 0.03$ & $13.68 \pm 0.04$ & & 011258.65+193438.4 & $13.51 \pm 0.02$ & $13.32 \pm 0.03$ & & $-32.2 \pm 5.7$ & $-10.0 \pm 7.2$\\
01125893-0948320 & $14.26 \pm 0.02$ & $13.68 \pm 0.04$ & $13.41 \pm 0.05$ & & 011259.03-094832.0 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $136.6 \pm 8.4$ & $-5.4 \pm 13.8$\\
01125936-2209555 & $16.13 \pm 0.10$ & $15.54 \pm 0.15$ & $15.20 \pm 0.18$ & & 011259.28-220956.3 & $15.02 \pm 0.04$ & $14.76 \pm 0.06$ & & $-88.6 \pm 15.1$ & $-66.4 \pm 18.8$\\
01125987+0749549 & $15.79 \pm 0.06$ & $15.23 \pm 0.09$ & $14.87 \pm 0.12$ & & 011259.91+074955.2 & $14.66 \pm 0.03$ & $14.38 \pm 0.05$ & & $54.7 \pm 10.4$ & $21.8 \pm 10.2$\\
01125993-0909505 & $15.23 \pm 0.04$ & $14.72 \pm 0.07$ & $14.38 \pm 0.09$ & & 011259.90-090951.5 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $-31.8 \pm 8.6$ & $-94.3 \pm 14.4$\\
01130134+1723026 & $15.38 \pm 0.05$ & $14.72 \pm 0.05$ & $14.39 \pm 0.09$ & & 011301.41+172302.4 & $14.24 \pm 0.03$ & $14.00 \pm 0.04$ & & $77.5 \pm 7.2$ & $-15.3 \pm 7.1$\\
01130227-2044375 & $14.46 \pm 0.04$ & $13.91 \pm 0.04$ & $13.60 \pm 0.05$ & & 011302.36-204438.4 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $112.5 \pm 6.2$ & $-75.8 \pm 7.2$\\
01130236+2121465 & $14.87 \pm 0.04$ & $14.29 \pm 0.04$ & $14.00 \pm 0.05$ & & 011302.32+212145.9 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $-48.5 \pm 6.5$ & $-44.2 \pm 11.9$\\
01130249-3858366 & $14.52 \pm 0.03$ & $13.88 \pm 0.04$ & $13.51 \pm 0.04$ & & 011302.51-385837.2 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $23.7 \pm 5.0$ & $-58.3 \pm 7.6$\\
01130250+2414434 & $14.08 \pm 0.02$ & $13.52 \pm 0.03$ & $13.20 \pm 0.03$ & & 011302.53+241443.1 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $29.5 \pm 8.0$ & $-30.1 \pm 6.6$\\
01130267+4343298 & $14.31 \pm 0.03$ & $13.73 \pm 0.03$ & $13.42 \pm 0.03$ & & 011302.78+434329.7 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $101.7 \pm 5.9$ & $-9.2 \pm 6.4$\\
01130290+1626318 & $13.50 \pm 0.02$ & $12.95 \pm 0.02$ & $12.56 \pm 0.02$ & & 011302.93+162631.3 & $12.39 \pm 0.02$ & $12.17 \pm 0.02$ & & $34.5 \pm 6.0$ & $-39.6 \pm 5.7$\\
01130439-1030158 & $13.38 \pm 0.02$ & $12.80 \pm 0.02$ & $12.52 \pm 0.03$ & & 011304.44-103015.6 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $69.7 \pm 7.4$ & $11.3 \pm 8.2$\\
01130536-7050378 & $10.56 \pm 0.02$ & $10.00 \pm 0.02$ & $9.66 \pm 0.02$ & & 011305.19-705037.5 & $9.48 \pm 0.02$ & $9.26 \pm 0.02$ & & $-71.5 \pm 1.9$ & $19.0 \pm 6.1$\\
01130545+7901421 & $16.10 \pm 0.09$ & $15.58 \pm 0.15$ & $15.05 \pm 0.13$ & & 011305.81+790141.3 & $14.69 \pm 0.03$ & $14.50 \pm 0.04$ & & $96.5 \pm 2.7$ & $-75.9 \pm 12.7$\\
01130570+8106475 & $12.43 \pm 0.02$ & $11.89 \pm 0.02$ & $11.60 \pm 0.02$ & & 011306.13+810646.9 & $11.42 \pm 0.02$ & $11.22 \pm 0.02$ & & $92.7 \pm 2.4$ & $-50.1 \pm 8.4$\\
01130686-5818099 & $15.14 \pm 0.05$ & $14.45 \pm 0.05$ & $14.11 \pm 0.07$ & & 011306.72-581810.8 & $13.93 \pm 0.03$ & $13.68 \pm 0.03$ & & $-104.4 \pm 3.9$ & $-81.5 \pm 8.3$\\
01130754-5027085 & $12.50 \pm 0.03$ & $11.92 \pm 0.03$ & $11.59 \pm 0.03$ & & 011307.49-502708.6 & $11.35 \pm 0.02$ & $11.15 \pm 0.02$ & & $-40.0 \pm 3.5$ & $-9.5 \pm 6.5$\\
01130798+8117182 & $14.41 \pm 0.03$ & $13.86 \pm 0.04$ & $13.57 \pm 0.05$ & & 011308.01+811717.6 & $13.37 \pm 0.02$ & $13.20 \pm 0.03$ & & $6.2 \pm 0.7$ & $-61.1 \pm 8.8$\\
01130823-5031541 & $16.00 \pm 0.08$ & $15.47 \pm 0.11$ & $15.18 \pm 0.16$ & & 011308.32-503154.8 & $14.72 \pm 0.03$ & $14.53 \pm 0.05$ & & $73.7 \pm 6.8$ & $-67.9 \pm 12.7$\\
01131012-2802502 & $13.81 \pm 0.03$ & $13.26 \pm 0.03$ & $12.97 \pm 0.04$ & & 011310.11-280250.7 & $12.76 \pm 0.02$ & $12.57 \pm 0.03$ & & $-15.2 \pm 5.1$ & $-42.6 \pm 6.2$\\
01131059-5247234 & $15.05 \pm 0.04$ & $14.48 \pm 0.05$ & $14.10 \pm 0.06$ & & 011310.67-524723.2 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $73.5 \pm 4.5$ & $21.6 \pm 8.7$\\
01131184+0943513 & $15.82 \pm 0.07$ & $15.31 \pm 0.09$ & $14.90 \pm 0.13$ & & 011311.81+094351.0 & $14.69 \pm 0.03$ & $14.52 \pm 0.05$ & & $-46.2 \pm 10.1$ & $-27.8 \pm 10.2$\\
01131288+2832394 & $15.07 \pm 0.05$ & $14.56 \pm 0.06$ & $14.25 \pm 0.07$ & & 011312.82+283239.2 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-64.1 \pm 5.8$ & $-14.1 \pm 6.4$\\
01131403-0601553 & $14.11 \pm 0.03$ & $13.53 \pm 0.03$ & $13.24 \pm 0.02$ & & 011314.07-060155.1 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $52.7 \pm 9.3$ & $25.6 \pm 7.6$\\
01131454+3334092 & $15.14 \pm 0.04$ & $14.60 \pm 0.04$ & $14.30 \pm 0.07$ & & 011314.59+333408.9 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $57.6 \pm 6.4$ & $-29.3 \pm 9.0$\\
01131471-1255368 & $15.39 \pm 0.05$ & $14.82 \pm 0.09$ & $14.48 \pm 0.09$ & & 011314.70-125537.6 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $-17.6 \pm 7.2$ & $-61.3 \pm 7.6$\\
01131540+8023500 & $15.31 \pm 0.05$ & $14.64 \pm 0.07$ & $14.27 \pm 0.07$ & & 011315.84+802349.5 & $14.01 \pm 0.03$ & $13.77 \pm 0.03$ & & $102.8 \pm 2.7$ & $-45.6 \pm 8.0$\\
01131576-1422382 & $13.10 \pm 0.02$ & $12.56 \pm 0.03$ & $12.20 \pm 0.02$ & & 011315.72-142240.3 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $-40.0 \pm 5.7$ & $-174.1 \pm 7.4$\\
01131897-6815130 & $15.15 \pm 0.05$ & $14.51 \pm 0.07$ & $14.23 \pm 0.08$ & & 011319.23-681512.3 & $14.00 \pm 0.03$ & $13.80 \pm 0.03$ & & $120.7 \pm 3.4$ & $59.8 \pm 7.1$\\
01132067+0401572 & $15.20 \pm 0.05$ & $14.62 \pm 0.05$ & $14.34 \pm 0.06$ & & 011320.69+040156.8 & $14.08 \pm 0.03$ & $13.84 \pm 0.04$ & & $32.0 \pm 10.3$ & $-41.4 \pm 10.4$\\
01132078-2840587 & $14.43 \pm 0.04$ & $13.83 \pm 0.04$ & $13.52 \pm 0.05$ & & 011320.82-284059.1 & $13.35 \pm 0.03$ & $13.18 \pm 0.03$ & & $46.5 \pm 5.7$ & $-36.2 \pm 6.6$\\
01132104-4330286 & $13.83 \pm 0.02$ & $13.23 \pm 0.03$ & $12.94 \pm 0.03$ & & 011321.29-433028.6 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $244.5 \pm 6.8$ & $-0.9 \pm 6.6$\\
01132163+0234215 & $15.41 \pm 0.05$ & $14.80 \pm 0.08$ & $14.36 \pm 0.07$ & & 011321.74+023421.8 & $14.09 \pm 0.03$ & $13.80 \pm 0.04$ & & $167.2 \pm 10.2$ & $31.5 \pm 9.4$\\
01132184-1120371 & $13.03 \pm 0.02$ & $12.43 \pm 0.02$ & $12.14 \pm 0.02$ & & 011321.89-112037.7 & $11.97 \pm 0.02$ & $11.75 \pm 0.02$ & & $66.8 \pm 7.4$ & $-51.9 \pm 9.1$\\
01132205-6759102 & $14.67 \pm 0.03$ & $14.08 \pm 0.05$ & $13.78 \pm 0.05$ & & 011322.17-675909.4 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $53.6 \pm 2.0$ & $60.9 \pm 6.5$\\
01132271-4944353 & $15.85 \pm 0.07$ & $15.25 \pm 0.08$ & $14.98 \pm 0.13$ & & 011322.78-494435.3 & $14.81 \pm 0.03$ & $14.63 \pm 0.05$ & & $73.3 \pm 5.6$ & $-4.6 \pm 10.4$\\
01132361+3726480 & $14.84 \pm 0.03$ & $14.28 \pm 0.05$ & $13.95 \pm 0.04$ & & 011323.60+372647.6 & $13.78 \pm 0.03$ & $13.56 \pm 0.03$ & & $-15.3 \pm 4.7$ & $-36.5 \pm 6.8$\\
01132380+3241450 & $13.09 \pm 0.03$ & $12.53 \pm 0.03$ & $12.24 \pm 0.02$ & & 011323.88+324144.7 & $12.05 \pm 0.02$ & $11.84 \pm 0.02$ & & $93.4 \pm 6.6$ & $-25.0 \pm 9.1$\\
01132462+8250076 & $13.97 \pm 0.03$ & $13.34 \pm 0.03$ & $13.05 \pm 0.03$ & & 011324.87+825007.5 & $12.89 \pm 0.02$ & $12.71 \pm 0.02$ & & $44.9 \pm 1.2$ & $-9.8 \pm 7.7$\\
01132511-6710239 & $16.22 \pm 0.12$ & $15.53 \pm 0.13$ & $15.11 \pm 0.16$ & & 011325.21-671024.2 & $14.77 \pm 0.03$ & $14.53 \pm 0.04$ & & $47.0 \pm 3.5$ & $-25.9 \pm 16.2$\\
01132576+0706166 & $14.92 \pm 0.03$ & $14.29 \pm 0.04$ & $13.96 \pm 0.05$ & & 011325.86+070615.8 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $154.1 \pm 15.3$ & $-74.8 \pm 9.7$\\
01132657-3422589 & $14.12 \pm 0.02$ & $13.57 \pm 0.03$ & $13.26 \pm 0.04$ & & 011326.68-342258.8 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $110.1 \pm 5.2$ & $5.7 \pm 6.3$\\
01132664-2820268 & $14.72 \pm 0.04$ & $14.12 \pm 0.04$ & $13.84 \pm 0.05$ & & 011326.77-282026.3 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $150.6 \pm 6.3$ & $35.1 \pm 6.6$\\
01132774-7121581 & $15.19 \pm 0.05$ & $14.61 \pm 0.06$ & $14.24 \pm 0.09$ & & 011327.68-712158.9 & $14.05 \pm 0.03$ & $13.85 \pm 0.03$ & & $-24.6 \pm 1.6$ & $-60.5 \pm 7.4$\\
01132787+1922349 & $14.23 \pm 0.03$ & $13.70 \pm 0.03$ & $13.42 \pm 0.03$ & & 011328.07+192235.2 & $13.18 \pm 0.03$ & $12.89 \pm 0.03$ & & $219.4 \pm 10.4$ & $17.5 \pm 6.9$\\
01132969+4414083 & $14.41 \pm 0.03$ & $13.87 \pm 0.03$ & $13.52 \pm 0.04$ & & 011329.72+441407.6 & $13.29 \pm 0.02$ & $13.07 \pm 0.03$ & & $22.1 \pm 4.0$ & $-60.5 \pm 6.9$\\
01133003+2527320 & $14.65 \pm 0.03$ & $14.03 \pm 0.04$ & $13.76 \pm 0.05$ & & 011330.07+252731.5 & $13.58 \pm 0.02$ & $13.37 \pm 0.03$ & & $44.2 \pm 6.0$ & $-37.8 \pm 7.5$\\
01133013-1128147 & $16.50 \pm 0.11$ & $15.89 \pm 0.13$ & $15.60 \pm 0.20$ & & 011330.13-112816.5 & $15.20 \pm 0.04$ & $14.93 \pm 0.06$ & & $-10.2 \pm 20.5$ & $-175.5 \pm 23.5$\\
01133108+4133417 & $16.67 \pm 0.15$ & $15.99 \pm 0.19$ & $15.31 \pm 0.15$ & & 011331.19+413341.7 & $14.74 \pm 0.03$ & $14.52 \pm 0.05$ & & $105.4 \pm 13.9$ & $-2.4 \pm 24.3$\\
01133140-7603091 & $11.03 \pm 0.02$ & $10.47 \pm 0.03$ & $10.13 \pm 0.02$ & & 011332.02-760310.8 & $9.95 \pm 0.02$ & $9.75 \pm 0.02$ & & $187.2 \pm 4.0$ & $-145.2 \pm 7.3$\\
01133160-4810213 & $15.17 \pm 0.04$ & $14.65 \pm 0.05$ & $14.27 \pm 0.06$ & & 011331.64-481021.5 & $14.08 \pm 0.03$ & $13.89 \pm 0.03$ & & $41.9 \pm 4.8$ & $-14.4 \pm 9.5$\\
01133180+3154101 & $15.84 \pm 0.07$ & $15.15 \pm 0.09$ & $14.84 \pm 0.10$ & & 011331.95+315410.2 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $186.8 \pm 11.6$ & $10.4 \pm 8.9$\\
01133216-3213507 & $14.41 \pm 0.03$ & $13.86 \pm 0.03$ & $13.58 \pm 0.04$ & & 011332.27-321350.5 & $13.42 \pm 0.02$ & $13.19 \pm 0.03$ & & $119.4 \pm 5.7$ & $12.5 \pm 6.5$\\
01133230+2415142 & $16.28 \pm 0.10$ & $15.26 \pm 0.09$ & $14.73 \pm 0.11$ & & 011332.44+241513.9 & $14.39 \pm 0.03$ & $14.07 \pm 0.04$ & & $153.4 \pm 11.3$ & $-22.6 \pm 8.6$\\
01133242+2353285 & $15.66 \pm 0.07$ & $15.07 \pm 0.09$ & $14.55 \pm 0.09$ & & 011332.59+235327.5 & $14.25 \pm 0.03$ & $14.00 \pm 0.04$ & & $188.6 \pm 12.5$ & $-77.9 \pm 7.8$\\
01133246+4244428 & $14.69 \pm 0.03$ & $14.00 \pm 0.04$ & $13.69 \pm 0.04$ & & 011332.57+424442.5 & $13.50 \pm 0.02$ & $13.33 \pm 0.03$ & & $101.6 \pm 5.9$ & $-21.8 \pm 6.5$\\
01133337-8408040 & $14.94 \pm 0.04$ & $14.39 \pm 0.06$ & $13.96 \pm 0.07$ & & 011333.84-840804.0 & $13.79 \pm 0.02$ & $13.54 \pm 0.03$ & & $74.0 \pm 2.0$ & $4.1 \pm 8.5$\\
01133472-6325066 & $15.54 \pm 0.05$ & $14.85 \pm 0.07$ & $14.41 \pm 0.09$ & & 011334.88-632506.2 & $14.14 \pm 0.03$ & $13.89 \pm 0.03$ & & $107.8 \pm 3.9$ & $37.8 \pm 8.3$\\
01133695-3719313 & $14.35 \pm 0.04$ & $13.75 \pm 0.04$ & $13.47 \pm 0.05$ & & 011336.94-371930.6 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $-3.8 \pm 5.1$ & $61.5 \pm 6.8$\\
01133807-6903224 & $15.51 \pm 0.05$ & $14.97 \pm 0.07$ & $14.60 \pm 0.10$ & & 011338.04-690322.9 & $14.30 \pm 0.03$ & $14.13 \pm 0.03$ & & $-13.7 \pm 1.8$ & $-39.2 \pm 7.5$\\
01133827+2406460 & $13.86 \pm 0.02$ & $13.35 \pm 0.03$ & $13.06 \pm 0.03$ & & 011338.25+240645.4 & $12.87 \pm 0.02$ & $12.60 \pm 0.02$ & & $-16.4 \pm 8.5$ & $-45.7 \pm 6.0$\\
01133934-1040416 & $14.44 \pm 0.02$ & $13.84 \pm 0.05$ & $13.54 \pm 0.05$ & & 011339.39-104042.4 & $13.38 \pm 0.03$ & $13.12 \pm 0.03$ & & $61.6 \pm 8.6$ & $-66.8 \pm 8.8$\\
01133990-0036485 & $14.16 \pm 0.04$ & $13.53 \pm 0.04$ & $13.24 \pm 0.04$ & & 011339.95-003648.0 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $65.6 \pm 6.4$ & $44.0 \pm 22.7$\\
01134031-5939346 & $9.95 \pm 0.02$ & $9.34 \pm 0.03$ & $9.06 \pm 0.02$ & & 011340.45-593934.9 & $8.90 \pm 0.02$ & $8.70 \pm 0.02$ & & $99.4 \pm 3.7$ & $-25.2 \pm 9.8$\\
01134264-2431011 & $13.02 \pm 0.03$ & $12.50 \pm 0.04$ & $12.22 \pm 0.03$ & & 011342.63-243103.1 & $11.92 \pm 0.02$ & $11.74 \pm 0.02$ & & $-12.8 \pm 5.2$ & $-163.8 \pm 7.5$\\
01134270+1624506 & $14.49 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.04$ & & 011342.64+162450.6 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $-66.3 \pm 6.6$ & $1.8 \pm 5.8$\\
01134317-1106266 & $14.10 \pm 0.03$ & $13.48 \pm 0.04$ & $13.21 \pm 0.03$ & & 011343.15-110627.3 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $-25.6 \pm 14.2$ & $-58.7 \pm 7.1$\\
01134450-4152597 & $14.38 \pm 0.03$ & $13.72 \pm 0.04$ & $13.35 \pm 0.04$ & & 011344.65-415300.0 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $149.1 \pm 6.3$ & $-26.6 \pm 7.4$\\
01134559-3334173 & $15.01 \pm 0.03$ & $14.47 \pm 0.05$ & $14.11 \pm 0.07$ & & 011345.62-333417.2 & $13.93 \pm 0.03$ & $13.70 \pm 0.04$ & & $29.4 \pm 5.8$ & $7.0 \pm 7.4$\\
01134672+2745367 & $14.12 \pm 0.02$ & $13.55 \pm 0.03$ & $13.26 \pm 0.03$ & & 011346.74+274536.3 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $16.7 \pm 5.4$ & $-30.5 \pm 6.0$\\
01134683-2607180 & $15.08 \pm 0.05$ & $14.57 \pm 0.04$ & $14.24 \pm 0.08$ & & 011346.87-260718.2 & $14.00 \pm 0.03$ & $13.79 \pm 0.04$ & & $37.5 \pm 6.5$ & $-12.8 \pm 6.9$\\
01134846-4715234 & $15.45 \pm 0.05$ & $14.83 \pm 0.05$ & $14.51 \pm 0.07$ & & 011348.39-471523.6 & $14.26 \pm 0.03$ & $14.01 \pm 0.04$ & & $-65.7 \pm 4.6$ & $-20.5 \pm 8.1$\\
01134926-7114575 & $16.34 \pm 0.11$ & $15.75 \pm 0.15$ & $15.05 \pm 0.16$ & & 011349.78-711456.5 & $14.64 \pm 0.03$ & $14.37 \pm 0.04$ & & $212.2 \pm 5.1$ & $81.8 \pm 16.1$\\
01134935-1250287 & $14.13 \pm 0.03$ & $13.56 \pm 0.04$ & $13.25 \pm 0.04$ & & 011349.38-125028.8 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $36.8 \pm 6.0$ & $-12.5 \pm 6.2$\\
01135003+1651327 & $13.51 \pm 0.02$ & $12.92 \pm 0.02$ & $12.65 \pm 0.03$ & & 011350.09+165132.7 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $66.7 \pm 5.8$ & $-2.3 \pm 5.6$\\
01135089+0638427 & $14.66 \pm 0.03$ & $14.09 \pm 0.04$ & $13.82 \pm 0.05$ & & 011350.93+063841.3 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $56.2 \pm 9.1$ & $-144.7 \pm 10.7$\\
01135188+0356195 & $12.11 \pm 0.03$ & $11.46 \pm 0.03$ & $11.15 \pm 0.02$ & & 011351.99+035618.1 & $10.96 \pm 0.02$ & $10.76 \pm 0.02$ & & $174.9 \pm 15.0$ & $-145.0 \pm 11.0$\\
01135415+2554292 & $15.90 \pm 0.08$ & $15.32 \pm 0.10$ & $15.03 \pm 0.13$ & & 011354.17+255428.4 & $14.88 \pm 0.03$ & $14.68 \pm 0.06$ & & $16.3 \pm 8.9$ & $-63.8 \pm 9.1$\\
01135428-0321594 & $15.78 \pm 0.06$ & $15.25 \pm 0.07$ & $14.93 \pm 0.11$ & & 011354.24-032159.9 & $14.65 \pm 0.03$ & $14.42 \pm 0.05$ & & $-55.1 \pm 8.4$ & $-34.5 \pm 8.4$\\
01135973-1408174 & $14.20 \pm 0.03$ & $13.49 \pm 0.03$ & $13.12 \pm 0.03$ & & 011359.96-140821.7 & $12.78 \pm 0.02$ & $12.48 \pm 0.03$ & & $277.8 \pm 8.5$ & $-353.9 \pm 9.3$\\
01140103+3322356 & $15.08 \pm 0.05$ & $14.54 \pm 0.06$ & $14.24 \pm 0.07$ & & 011401.07+332235.2 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $40.6 \pm 5.6$ & $-31.2 \pm 9.1$\\
01140149-6838242 & $15.06 \pm 0.04$ & $14.48 \pm 0.05$ & $14.10 \pm 0.06$ & & 011401.70-683823.8 & $13.91 \pm 0.03$ & $13.68 \pm 0.03$ & & $93.0 \pm 2.6$ & $32.5 \pm 6.6$\\
01140150+3614176 & $12.59 \pm 0.02$ & $11.96 \pm 0.02$ & $11.61 \pm 0.02$ & & 011401.47+361417.1 & $11.37 \pm 0.02$ & $11.19 \pm 0.02$ & & $-29.1 \pm 4.9$ & $-38.4 \pm 6.2$\\
01140185+2333299 & $12.88 \pm 0.02$ & $12.33 \pm 0.03$ & $12.06 \pm 0.03$ & & 011401.93+233328.8 & $11.84 \pm 0.02$ & $11.66 \pm 0.02$ & & $102.6 \pm 8.1$ & $-109.6 \pm 9.6$\\
01140321+1344577 & $14.24 \pm 0.03$ & $13.63 \pm 0.03$ & $13.32 \pm 0.04$ & & 011403.19+134456.9 & $13.15 \pm 0.02$ & $12.96 \pm 0.03$ & & $-32.5 \pm 5.8$ & $-63.4 \pm 6.3$\\
01140418+1518321 & $13.86 \pm 0.02$ & $13.31 \pm 0.02$ & $13.01 \pm 0.04$ & & 011404.24+151831.9 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $62.1 \pm 5.9$ & $-14.5 \pm 6.3$\\
01140593-1238254 & $15.92 \pm 0.07$ & $15.36 \pm 0.10$ & $14.96 \pm 0.11$ & & 011405.94-123826.3 & $14.77 \pm 0.03$ & $14.56 \pm 0.05$ & & $4.5 \pm 9.0$ & $-76.0 \pm 8.3$\\
01140662+0036180 & $13.03 \pm 0.02$ & $12.50 \pm 0.03$ & $12.23 \pm 0.02$ & & 011406.75+003617.7 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $192.2 \pm 10.3$ & $-27.3 \pm 8.2$\\
01140697-3519183 & $13.54 \pm 0.02$ & $12.92 \pm 0.03$ & $12.64 \pm 0.03$ & & 011406.94-351918.2 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $-27.7 \pm 5.0$ & $11.6 \pm 6.2$\\
01140708-0739112 & $14.85 \pm 0.04$ & $14.26 \pm 0.05$ & $13.92 \pm 0.05$ & & 011407.11-073910.8 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $45.1 \pm 9.7$ & $41.7 \pm 7.5$\\
01140948-4622254 & $14.60 \pm 0.03$ & $13.94 \pm 0.04$ & $13.59 \pm 0.04$ & & 011409.51-462228.6 & $13.40 \pm 0.02$ & $13.17 \pm 0.03$ & & $29.6 \pm 4.5$ & $-296.5 \pm 9.6$\\
01141009+3729462 & $14.63 \pm 0.03$ & $14.04 \pm 0.03$ & $13.74 \pm 0.04$ & & 011410.13+372946.1 & $13.57 \pm 0.02$ & $13.38 \pm 0.03$ & & $43.7 \pm 4.9$ & $-10.2 \pm 6.5$\\
01141039+0446146 & $15.23 \pm 0.05$ & $14.61 \pm 0.06$ & $14.29 \pm 0.06$ & & 011410.36+044614.1 & $14.11 \pm 0.03$ & $13.82 \pm 0.04$ & & $-46.9 \pm 9.7$ & $-55.6 \pm 9.8$\\
01141048+1619209 & $15.25 \pm 0.05$ & $14.73 \pm 0.05$ & $14.44 \pm 0.09$ & & 011410.46+161919.8 & $14.19 \pm 0.03$ & $13.94 \pm 0.04$ & & $-24.2 \pm 7.3$ & $-86.1 \pm 8.3$\\
01141163+1514185 & $15.04 \pm 0.04$ & $14.47 \pm 0.04$ & $14.20 \pm 0.08$ & & 011411.53+151417.3 & $14.01 \pm 0.03$ & $13.77 \pm 0.04$ & & $-109.0 \pm 7.4$ & $-94.4 \pm 8.4$\\
01141191-3207283 & $15.35 \pm 0.05$ & $14.81 \pm 0.07$ & $14.48 \pm 0.08$ & & 011411.88-320729.2 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $-27.7 \pm 7.0$ & $-75.5 \pm 8.0$\\
01141224-2224210 & $14.23 \pm 0.03$ & $13.64 \pm 0.04$ & $13.35 \pm 0.04$ & & 011412.27-222421.2 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $40.7 \pm 5.6$ & $-19.4 \pm 6.9$\\
01141271+0907057 & $13.78 \pm 0.03$ & $13.26 \pm 0.03$ & $12.95 \pm 0.03$ & & 011412.76+090704.7 & $12.79 \pm 0.02$ & $12.59 \pm 0.02$ & & $78.2 \pm 8.3$ & $-102.5 \pm 9.0$\\
01141392+4611486 & $16.74 \pm 0.14$ & $15.99 \pm 0.16$ & $15.02 \pm 0.13$ & & 011413.88+461149.5 & $14.13 \pm 0.03$ & $13.89 \pm 0.03$ & & $-37.1 \pm 6.4$ & $79.4 \pm 13.2$\\
01141423+0558235 & $15.43 \pm 0.06$ & $14.90 \pm 0.09$ & $14.62 \pm 0.06$ & & 011414.25+055822.1 & $14.40 \pm 0.03$ & $14.18 \pm 0.05$ & & $34.2 \pm 14.1$ & $-148.4 \pm 16.0$\\
01141671+3722516 & $14.44 \pm 0.03$ & $13.92 \pm 0.04$ & $13.62 \pm 0.04$ & & 011416.75+372251.2 & $13.40 \pm 0.02$ & $13.16 \pm 0.03$ & & $37.2 \pm 4.8$ & $-40.8 \pm 6.6$\\
01142230+4245328 & $15.06 \pm 0.04$ & $14.44 \pm 0.05$ & $14.11 \pm 0.05$ & & 011422.33+424532.6 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $26.7 \pm 4.4$ & $-15.3 \pm 6.8$\\
01142294-3122055 & $15.83 \pm 0.06$ & $15.27 \pm 0.08$ & $14.93 \pm 0.12$ & & 011423.01-312205.7 & $14.69 \pm 0.03$ & $14.50 \pm 0.05$ & & $71.3 \pm 7.2$ & $-15.9 \pm 9.0$\\
01142338+0152211 & $15.52 \pm 0.05$ & $14.89 \pm 0.07$ & $14.52 \pm 0.06$ & & 011423.47+015220.7 & $14.33 \pm 0.03$ & $14.10 \pm 0.05$ & & $132.3 \pm 10.4$ & $-36.7 \pm 9.1$\\
01142353-4743143 & $15.72 \pm 0.06$ & $14.99 \pm 0.05$ & $14.68 \pm 0.09$ & & 011423.50-474314.5 & $14.48 \pm 0.03$ & $14.26 \pm 0.04$ & & $-28.6 \pm 5.4$ & $-20.9 \pm 9.2$\\
01142355+4341597 & $14.85 \pm 0.03$ & $14.30 \pm 0.04$ & $14.03 \pm 0.05$ & & 011423.58+434159.5 & $13.78 \pm 0.02$ & $13.60 \pm 0.03$ & & $24.0 \pm 4.2$ & $-23.3 \pm 6.6$\\
01142576-1616418 & $16.14 \pm 0.09$ & $15.51 \pm 0.12$ & $15.05 \pm 0.12$ & & 011425.84-161642.7 & $14.77 \pm 0.03$ & $14.54 \pm 0.06$ & & $94.9 \pm 11.7$ & $-67.6 \pm 13.8$\\
01142644+4301532 & $12.67 \pm 0.02$ & $12.10 \pm 0.02$ & $11.81 \pm 0.02$ & & 011426.54+430152.4 & $11.60 \pm 0.02$ & $11.41 \pm 0.02$ & & $95.1 \pm 5.5$ & $-66.8 \pm 6.7$\\
01142787-3006071 & $14.49 \pm 0.03$ & $13.86 \pm 0.03$ & $13.54 \pm 0.04$ & & 011427.82-300607.7 & $13.38 \pm 0.03$ & $13.13 \pm 0.03$ & & $-64.8 \pm 5.8$ & $-50.7 \pm 7.9$\\
01142922+3947331 & $14.71 \pm 0.03$ & $14.09 \pm 0.03$ & $13.73 \pm 0.04$ & & 011429.31+394732.9 & $13.53 \pm 0.02$ & $13.34 \pm 0.03$ & & $86.2 \pm 5.8$ & $-14.7 \pm 6.5$\\
01142937+4720277 & $16.15 \pm 0.10$ & $15.56 \pm 0.12$ & $15.10 \pm 0.13$ & & 011429.39+472029.1 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $12.4 \pm 6.5$ & $116.0 \pm 13.9$\\
01142940+1005005 & $14.03 \pm 0.03$ & $13.42 \pm 0.02$ & $13.12 \pm 0.03$ & & 011429.44+100500.4 & $12.94 \pm 0.02$ & $12.72 \pm 0.03$ & & $67.2 \pm 9.6$ & $-14.3 \pm 8.4$\\
01143066+2721376 & $16.53 \pm 0.10$ & $15.67 \pm 0.10$ & $15.38 \pm 0.13$ & & 011430.60+272138.4 & $15.20 \pm 0.04$ & $14.92 \pm 0.07$ & & $-61.4 \pm 12.0$ & $60.3 \pm 12.8$\\
01143156-3428288 & $15.06 \pm 0.04$ & $14.52 \pm 0.05$ & $14.22 \pm 0.07$ & & 011431.67-342829.1 & $14.01 \pm 0.03$ & $13.80 \pm 0.03$ & & $112.6 \pm 5.7$ & $-30.6 \pm 7.6$\\
01143576+1906185 & $15.39 \pm 0.04$ & $14.77 \pm 0.07$ & $14.38 \pm 0.07$ & & 011435.80+190618.7 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $50.9 \pm 8.9$ & $13.7 \pm 9.4$\\
01143596+1445205 & $14.27 \pm 0.03$ & $13.66 \pm 0.04$ & $13.39 \pm 0.04$ & & 011436.02+144519.7 & $13.12 \pm 0.02$ & $12.91 \pm 0.03$ & & $82.9 \pm 12.5$ & $-72.9 \pm 8.3$\\
01143602+0124457 & $15.78 \pm 0.05$ & $15.20 \pm 0.08$ & $14.91 \pm 0.10$ & & 011436.07+012445.4 & $14.75 \pm 0.03$ & $14.57 \pm 0.06$ & & $75.5 \pm 10.9$ & $-29.2 \pm 11.4$\\
01143622-2859154 & $12.89 \pm 0.03$ & $12.37 \pm 0.03$ & $12.09 \pm 0.02$ & & 011436.20-285915.8 & $11.87 \pm 0.02$ & $11.70 \pm 0.02$ & & $-24.7 \pm 4.9$ & $-33.5 \pm 6.7$\\
01143662-3434510 & $10.96 \pm 0.03$ & $10.36 \pm 0.02$ & $10.07 \pm 0.02$ & & 011436.93-343450.4 & $9.88 \pm 0.02$ & $9.71 \pm 0.02$ & & $314.7 \pm 7.8$ & $57.8 \pm 6.7$\\
01143674+4340254 & $12.06 \pm 0.02$ & $11.47 \pm 0.02$ & $11.18 \pm 0.02$ & & 011436.82+434024.5 & $10.97 \pm 0.02$ & $10.78 \pm 0.02$ & & $71.9 \pm 4.7$ & $-74.9 \pm 6.8$\\
01143760-3839420 & $15.06 \pm 0.04$ & $14.28 \pm 0.05$ & $13.97 \pm 0.06$ & & 011437.59-383942.6 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $-16.2 \pm 4.9$ & $-47.2 \pm 7.1$\\
01143809+2829568 & $14.77 \pm 0.03$ & $14.10 \pm 0.03$ & $13.76 \pm 0.04$ & & 011438.09+282955.7 & $13.45 \pm 0.03$ & $13.27 \pm 0.03$ & & $-3.1 \pm 5.5$ & $-90.2 \pm 7.1$\\
01143865-2821574 & $15.03 \pm 0.04$ & $14.48 \pm 0.04$ & $14.18 \pm 0.06$ & & 011438.61-282157.8 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $-48.6 \pm 5.9$ & $-32.8 \pm 7.0$\\
01143971-4101160 & $16.60 \pm 0.14$ & $16.00 \pm 0.18$ & $15.14 \pm 0.15$ & & 011439.79-410117.2 & $14.78 \pm 0.03$ & $14.56 \pm 0.04$ & & $83.2 \pm 11.1$ & $-106.5 \pm 18.2$\\
01144295-8030094 & $16.09 \pm 0.07$ & $15.52 \pm 0.12$ & $15.24 \pm 0.13$ & & 011443.08-803009.2 & $14.88 \pm 0.03$ & $14.69 \pm 0.04$ & & $33.5 \pm 1.4$ & $16.1 \pm 15.5$\\
01144332-0239037 & $15.64 \pm 0.05$ & $14.99 \pm 0.07$ & $14.72 \pm 0.09$ & & 011443.29-023904.3 & $14.54 \pm 0.03$ & $14.30 \pm 0.05$ & & $-37.4 \pm 9.0$ & $-49.7 \pm 8.4$\\
01144366+2511592 & $15.81 \pm 0.06$ & $15.23 \pm 0.07$ & $14.91 \pm 0.09$ & & 011443.63+251159.4 & $14.74 \pm 0.03$ & $14.57 \pm 0.05$ & & $-36.5 \pm 7.1$ & $19.9 \pm 9.3$\\
01144382-1312030 & $15.28 \pm 0.04$ & $14.72 \pm 0.06$ & $14.44 \pm 0.09$ & & 011443.83-131203.7 & $14.20 \pm 0.03$ & $13.90 \pm 0.04$ & & $11.5 \pm 6.6$ & $-61.8 \pm 8.2$\\
01144426-8244057 & $14.58 \pm 0.03$ & $14.01 \pm 0.03$ & $13.73 \pm 0.05$ & & 011444.50-824405.6 & $13.49 \pm 0.02$ & $13.28 \pm 0.03$ & & $47.0 \pm 1.3$ & $9.2 \pm 7.7$\\
01144468-1845430 & $15.48 \pm 0.05$ & $14.86 \pm 0.06$ & $14.55 \pm 0.08$ & & 011444.64-184543.8 & $14.38 \pm 0.03$ & $14.13 \pm 0.04$ & & $-53.6 \pm 7.3$ & $-63.5 \pm 9.1$\\
01144489-0324340 & $15.42 \pm 0.05$ & $14.79 \pm 0.04$ & $14.38 \pm 0.06$ & & 011444.97-032434.1 & $13.96 \pm 0.03$ & $13.65 \pm 0.04$ & & $103.5 \pm 9.8$ & $-3.2 \pm 8.8$\\
01144549+1657108 & $15.13 \pm 0.04$ & $14.56 \pm 0.06$ & $14.23 \pm 0.07$ & & 011445.56+165710.2 & $14.05 \pm 0.03$ & $13.81 \pm 0.04$ & & $93.9 \pm 10.0$ & $-53.2 \pm 10.8$\\
01144598-3024132 & $15.19 \pm 0.04$ & $14.66 \pm 0.07$ & $14.29 \pm 0.07$ & & 011445.97-302413.8 & $14.11 \pm 0.03$ & $13.85 \pm 0.04$ & & $-16.9 \pm 6.0$ & $-46.3 \pm 7.6$\\
01144622-5501103 & $12.90 \pm 0.02$ & $12.29 \pm 0.02$ & $12.02 \pm 0.03$ & & 011446.40-550110.1 & $11.77 \pm 0.02$ & $11.57 \pm 0.02$ & & $147.0 \pm 4.5$ & $11.1 \pm 6.6$\\
01144733-2014037 & $15.13 \pm 0.03$ & $14.55 \pm 0.06$ & $14.25 \pm 0.07$ & & 011447.40-201403.0 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $77.7 \pm 6.9$ & $60.7 \pm 7.0$\\
01144763+2201020 & $14.18 \pm 0.03$ & $13.49 \pm 0.03$ & $13.00 \pm 0.02$ & & 011447.66+220101.7 & $12.78 \pm 0.02$ & $12.54 \pm 0.03$ & & $37.9 \pm 7.0$ & $-28.4 \pm 10.2$\\
01144845-2459099 & $15.22 \pm 0.04$ & $14.60 \pm 0.05$ & $14.26 \pm 0.08$ & & 011448.43-245910.3 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $-24.7 \pm 6.6$ & $-37.9 \pm 7.7$\\
01144953-7813430 & $12.08 \pm 0.02$ & $11.52 \pm 0.02$ & $11.23 \pm 0.02$ & & 011449.78-781343.1 & $11.04 \pm 0.02$ & $10.81 \pm 0.02$ & & $77.1 \pm 2.1$ & $-0.9 \pm 7.2$\\
01145152+4136013 & $16.71 \pm 0.14$ & $15.49 \pm 0.13$ & $14.87 \pm 0.11$ & & 011451.56+413601.5 & $14.34 \pm 0.03$ & $14.08 \pm 0.04$ & & $37.8 \pm 6.6$ & $16.3 \pm 11.3$\\
01145358+2216426 & $15.32 \pm 0.05$ & $14.80 \pm 0.05$ & $14.37 \pm 0.06$ & & 011453.64+221642.8 & $14.17 \pm 0.03$ & $13.93 \pm 0.04$ & & $77.8 \pm 8.0$ & $19.1 \pm 10.1$\\
01145405-4710160 & $13.37 \pm 0.02$ & $12.81 \pm 0.03$ & $12.47 \pm 0.03$ & & 011454.47-471015.4 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $388.2 \pm 9.6$ & $54.5 \pm 6.6$\\
01145408-0146471 & $12.88 \pm 0.02$ & $12.28 \pm 0.02$ & $12.01 \pm 0.02$ & & 011454.28-014648.0 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $248.9 \pm 9.0$ & $-80.9 \pm 6.8$\\
01145625-1307220 & $15.91 \pm 0.07$ & $15.30 \pm 0.11$ & $15.03 \pm 0.12$ & & 011456.37-130722.8 & $14.81 \pm 0.03$ & $14.63 \pm 0.06$ & & $144.7 \pm 8.5$ & $-71.6 \pm 9.6$\\
01145722-6454061 & $12.63 \pm 0.02$ & $12.02 \pm 0.02$ & $11.63 \pm 0.02$ & & 011457.44-645407.0 & $11.46 \pm 0.02$ & $11.24 \pm 0.02$ & & $128.4 \pm 3.5$ & $-83.6 \pm 6.9$\\
01145731-2331377 & $16.77 \pm 0.14$ & $15.65 \pm 0.13$ & $15.22 \pm 0.16$ & & 011457.20-233140.0 & $14.89 \pm 0.03$ & $14.61 \pm 0.06$ & & $-122.1 \pm 16.3$ & $-188.9 \pm 18.5$\\
01150004-5827484 & $14.36 \pm 0.03$ & $13.78 \pm 0.04$ & $13.43 \pm 0.04$ & & 011500.14-582747.6 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $74.3 \pm 3.2$ & $74.2 \pm 7.2$\\
01150033+4405023 & $15.94 \pm 0.07$ & $15.32 \pm 0.09$ & $15.01 \pm 0.11$ & & 011500.37+440502.1 & $14.84 \pm 0.03$ & $14.64 \pm 0.05$ & & $38.9 \pm 5.5$ & $-22.0 \pm 8.4$\\
01150062+4107040 & $15.05 \pm 0.04$ & $14.48 \pm 0.05$ & $14.14 \pm 0.05$ & & 011500.67+410704.3 & $13.92 \pm 0.03$ & $13.75 \pm 0.03$ & & $46.0 \pm 4.9$ & $19.9 \pm 6.8$\\
01150222-0745544 & $13.76 \pm 0.03$ & $13.25 \pm 0.03$ & $12.97 \pm 0.03$ & & 011502.23-074555.1 & $12.78 \pm 0.02$ & $12.59 \pm 0.03$ & & $23.1 \pm 11.7$ & $-76.4 \pm 9.3$\\
01150265+2716198 & $13.03 \pm 0.02$ & $12.48 \pm 0.02$ & $12.18 \pm 0.02$ & & 011502.63+271618.9 & $12.00 \pm 0.02$ & $11.78 \pm 0.02$ & & $-28.6 \pm 5.3$ & $-71.9 \pm 6.3$\\
01150304-0104447 & $13.22 \pm 0.02$ & $12.66 \pm 0.03$ & $12.35 \pm 0.02$ & & 011503.17-010444.9 & $12.16 \pm 0.02$ & $11.94 \pm 0.02$ & & $170.7 \pm 7.0$ & $-16.5 \pm 6.1$\\
01150355+2603112 & $14.93 \pm 0.04$ & $14.27 \pm 0.05$ & $13.97 \pm 0.05$ & & 011503.59+260310.6 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $33.9 \pm 5.5$ & $-42.5 \pm 6.4$\\
01150461-0607249 & $16.74 \pm 0.15$ & $16.18 \pm 0.20$ & $15.31 \pm 0.15$ & & 011504.42-060748.7 & $14.81 \pm 0.03$ & $14.55 \pm 0.06$ & & $-285.3 \pm 23.4$ & $-2400.6 \pm 62.6$\\
01150480+1810456 & $16.26 \pm 0.13$ & $15.63 \pm 0.15$ & $15.16 \pm 0.16$ & & 011504.81+181043.1 & $14.96 \pm 0.04$ & $14.67 \pm 0.06$ & & $18.3 \pm 20.1$ & $-245.8 \pm 25.1$\\
01150566+0736127 & $15.16 \pm 0.04$ & $14.62 \pm 0.06$ & $14.30 \pm 0.07$ & & 011505.64+073612.3 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $-31.0 \pm 9.2$ & $-43.6 \pm 9.5$\\
01150646-1838504 & $13.99 \pm 0.03$ & $13.44 \pm 0.04$ & $13.16 \pm 0.04$ & & 011506.47-183851.1 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $11.9 \pm 6.4$ & $-59.4 \pm 7.0$\\
01150734-3034225 & $12.81 \pm 0.02$ & $12.25 \pm 0.03$ & $11.94 \pm 0.02$ & & 011507.58-303421.0 & $11.76 \pm 0.02$ & $11.55 \pm 0.02$ & & $262.9 \pm 7.3$ & $134.2 \pm 6.6$\\
01150823-1548349 & $14.87 \pm 0.04$ & $14.28 \pm 0.05$ & $13.97 \pm 0.05$ & & 011508.21-154835.6 & $13.72 \pm 0.03$ & $13.55 \pm 0.04$ & & $-25.5 \pm 6.9$ & $-56.0 \pm 7.4$\\
01150843-0921192 & $15.86 \pm 0.06$ & $15.33 \pm 0.09$ & $15.06 \pm 0.12$ & & 011508.49-092119.4 & $14.85 \pm 0.03$ & $14.65 \pm 0.06$ & & $85.7 \pm 11.9$ & $-20.7 \pm 10.5$\\
01150912+0130114 & $13.54 \pm 0.02$ & $12.96 \pm 0.03$ & $12.60 \pm 0.03$ & & 011509.25+013011.0 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $192.0 \pm 12.7$ & $-37.7 \pm 9.0$\\
01150942-4901122 & $16.08 \pm 0.08$ & $15.44 \pm 0.11$ & $15.04 \pm 0.15$ & & 011509.55-490112.1 & $14.85 \pm 0.03$ & $14.58 \pm 0.05$ & & $126.1 \pm 6.6$ & $11.1 \pm 11.4$\\
01151022+3945283 & $13.76 \pm 0.02$ & $13.15 \pm 0.02$ & $12.84 \pm 0.03$ & & 011510.22+394527.8 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $2.9 \pm 4.1$ & $-42.6 \pm 7.1$\\
01151038+3758126 & $15.06 \pm 0.04$ & $14.55 \pm 0.05$ & $14.27 \pm 0.06$ & & 011510.41+375812.3 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $22.4 \pm 5.0$ & $-26.7 \pm 7.0$\\
01151086-1553551 & $14.63 \pm 0.03$ & $14.09 \pm 0.04$ & $13.81 \pm 0.03$ & & 011510.91-155356.0 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $57.8 \pm 6.9$ & $-75.3 \pm 7.2$\\
01151104+0530329 & $13.32 \pm 0.03$ & $12.77 \pm 0.03$ & $12.46 \pm 0.03$ & & 011511.13+053031.7 & $12.30 \pm 0.02$ & $12.10 \pm 0.02$ & & $133.6 \pm 10.6$ & $-117.5 \pm 10.1$\\
01151195-0839479 & $15.58 \pm 0.06$ & $15.00 \pm 0.05$ & $14.68 \pm 0.08$ & & 011511.91-083948.3 & $14.52 \pm 0.03$ & $14.31 \pm 0.05$ & & $-48.6 \pm 10.7$ & $-40.2 \pm 10.9$\\
01151197-6504158 & $14.99 \pm 0.05$ & $14.37 \pm 0.05$ & $14.05 \pm 0.06$ & & 011511.89-650416.2 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $-46.0 \pm 2.4$ & $-33.7 \pm 7.2$\\
01151209-6003281 & $14.84 \pm 0.05$ & $14.31 \pm 0.05$ & $13.97 \pm 0.05$ & & 011512.18-600328.3 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $56.6 \pm 3.6$ & $-16.2 \pm 8.0$\\
01151325+4605559 & $15.89 \pm 0.07$ & $15.37 \pm 0.08$ & $15.01 \pm 0.11$ & & 011513.29+460555.9 & $14.81 \pm 0.03$ & $14.57 \pm 0.05$ & & $34.3 \pm 5.2$ & $-0.8 \pm 8.4$\\
01151340+4121344 & $13.67 \pm 0.02$ & $13.14 \pm 0.03$ & $12.83 \pm 0.02$ & & 011513.56+412132.6 & $12.65 \pm 0.02$ & $12.44 \pm 0.02$ & & $152.3 \pm 7.6$ & $-152.0 \pm 8.9$\\
01151348+2240525 & $10.57 \pm 0.02$ & $10.02 \pm 0.03$ & $9.72 \pm 0.02$ & & 011513.69+224048.2 & $9.52 \pm 0.02$ & $9.34 \pm 0.02$ & & $278.6 \pm 15.1$ & $-426.7 \pm 23.3$\\
01151434+1754053 & $14.70 \pm 0.04$ & $14.11 \pm 0.05$ & $13.82 \pm 0.05$ & & 011514.36+175405.0 & $13.62 \pm 0.03$ & $13.35 \pm 0.03$ & & $27.6 \pm 8.0$ & $-27.0 \pm 7.2$\\
01151444+1934537 & $13.10 \pm 0.02$ & $12.53 \pm 0.03$ & $12.19 \pm 0.02$ & & 011514.51+193453.9 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $97.1 \pm 8.1$ & $14.8 \pm 13.4$\\
01151480+4143057 & $11.09 \pm 0.01$ & $10.52 \pm 0.01$ & $10.21 \pm 0.01$ & & 011515.03+414305.2 & $10.04 \pm 0.02$ & $9.87 \pm 0.02$ & & $217.0 \pm 10.0$ & $-43.3 \pm 6.2$\\
01151572-5339412 & $15.19 \pm 0.05$ & $14.62 \pm 0.05$ & $14.29 \pm 0.07$ & & 011515.77-533941.8 & $14.10 \pm 0.03$ & $13.90 \pm 0.03$ & & $46.4 \pm 4.2$ & $-60.3 \pm 9.1$\\
01151651+1435173 & $12.88 \pm 0.02$ & $12.37 \pm 0.03$ & $12.04 \pm 0.03$ & & 011516.48+143516.7 & $11.81 \pm 0.02$ & $11.62 \pm 0.02$ & & $-36.2 \pm 7.2$ & $-51.1 \pm 12.6$\\
01151652+1936116 & $14.05 \pm 0.03$ & $13.44 \pm 0.04$ & $13.15 \pm 0.03$ & & 011516.45+193610.5 & $12.97 \pm 0.02$ & $12.78 \pm 0.03$ & & $-88.4 \pm 8.0$ & $-100.2 \pm 14.4$\\
01151683-0507434 & $15.17 \pm 0.04$ & $14.55 \pm 0.04$ & $14.20 \pm 0.05$ & & 011516.90-050743.0 & $13.96 \pm 0.03$ & $13.76 \pm 0.04$ & & $87.2 \pm 7.7$ & $33.7 \pm 6.9$\\
01151783+2258035 & $13.28 \pm 0.03$ & $12.76 \pm 0.03$ & $12.40 \pm 0.02$ & & 011517.82+225802.4 & $12.21 \pm 0.02$ & $11.99 \pm 0.02$ & & $-2.4 \pm 7.0$ & $-109.8 \pm 11.2$\\
01151810-4259408 & $15.50 \pm 0.06$ & $14.94 \pm 0.08$ & $14.64 \pm 0.09$ & & 011518.16-425941.0 & $14.45 \pm 0.03$ & $14.23 \pm 0.04$ & & $58.5 \pm 5.5$ & $-12.2 \pm 8.5$\\
01151845+2447555 & $12.37 \pm 0.02$ & $11.76 \pm 0.02$ & $11.48 \pm 0.02$ & & 011518.62+244754.6 & $11.28 \pm 0.02$ & $11.10 \pm 0.02$ & & $179.8 \pm 8.9$ & $-72.4 \pm 6.9$\\
01151845-7947207 & $14.97 \pm 0.04$ & $14.42 \pm 0.05$ & $14.13 \pm 0.06$ & & 011518.64-794720.8 & $13.97 \pm 0.03$ & $13.77 \pm 0.03$ & & $50.9 \pm 1.6$ & $-9.2 \pm 7.8$\\
01151877+0635168 & $15.55 \pm 0.06$ & $15.01 \pm 0.08$ & $14.67 \pm 0.10$ & & 011518.77+063515.9 & $14.35 \pm 0.03$ & $13.92 \pm 0.05$ & & $8.1 \pm 13.8$ & $-89.7 \pm 10.8$\\
01151960-3440077 & $15.08 \pm 0.04$ & $14.51 \pm 0.05$ & $14.12 \pm 0.08$ & & 011519.69-344007.9 & $13.96 \pm 0.03$ & $13.76 \pm 0.04$ & & $93.7 \pm 5.6$ & $-13.8 \pm 6.9$\\
01152086+3449145 & $13.66 \pm 0.02$ & $13.12 \pm 0.03$ & $12.79 \pm 0.03$ & & 011520.90+344914.2 & $12.60 \pm 0.02$ & $12.36 \pm 0.02$ & & $45.8 \pm 5.4$ & $-27.8 \pm 7.0$\\
01152190+7835263 & $13.06 \pm 0.02$ & $12.54 \pm 0.03$ & $12.26 \pm 0.03$ & & 011521.57+783527.0 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $-92.8 \pm 2.5$ & $64.6 \pm 7.8$\\
01152345-2848453 & $14.82 \pm 0.04$ & $14.25 \pm 0.04$ & $13.89 \pm 0.06$ & & 011523.43-284845.5 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $-24.0 \pm 5.7$ & $-24.6 \pm 6.7$\\
01152424-3159132 & $15.96 \pm 0.09$ & $15.37 \pm 0.11$ & $14.88 \pm 0.16$ & & 011524.19-315914.6 & $14.59 \pm 0.03$ & $14.33 \pm 0.04$ & & $-56.7 \pm 7.0$ & $-121.1 \pm 9.3$\\
01152450+4645291 & $14.90 \pm 0.03$ & $14.35 \pm 0.04$ & $14.08 \pm 0.05$ & & 011524.52+464528.6 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $18.0 \pm 4.0$ & $-40.6 \pm 6.9$\\
01152518+4410518 & $11.18 \pm 0.02$ & $10.62 \pm 0.02$ & $10.34 \pm 0.02$ & & 011525.35+441051.1 & $10.17 \pm 0.02$ & $9.98 \pm 0.02$ & & $158.2 \pm 7.6$ & $-58.8 \pm 6.4$\\
01152590+2725161 & $16.14 \pm 0.09$ & $15.48 \pm 0.11$ & $15.18 \pm 0.16$ & & 011525.89+272515.3 & $14.93 \pm 0.03$ & $14.65 \pm 0.06$ & & $-6.5 \pm 10.7$ & $-69.3 \pm 13.5$\\
01152610+4358331 & $16.46 \pm 0.11$ & $15.65 \pm 0.11$ & $15.17 \pm 0.13$ & & 011526.20+435833.1 & $14.98 \pm 0.03$ & $14.71 \pm 0.05$ & & $91.3 \pm 10.0$ & $4.8 \pm 15.1$\\
01152739+0705532 & $11.94 \pm 0.02$ & $11.36 \pm 0.02$ & $11.03 \pm 0.02$ & & 011527.56+070553.0 & $10.83 \pm 0.02$ & $10.62 \pm 0.02$ & & $252.5 \pm 15.6$ & $-19.1 \pm 8.1$\\
01152752-8207538 & $14.29 \pm 0.02$ & $13.75 \pm 0.03$ & $13.44 \pm 0.04$ & & 011528.34-820753.3 & $13.28 \pm 0.02$ & $13.04 \pm 0.03$ & & $170.1 \pm 4.5$ & $47.5 \pm 7.7$\\
01152754+4131404 & $14.86 \pm 0.04$ & $14.28 \pm 0.05$ & $13.98 \pm 0.05$ & & 011527.57+413140.0 & $13.77 \pm 0.04$ & $13.57 \pm 0.04$ & & $29.7 \pm 5.6$ & $-32.1 \pm 8.8$\\
01152830-0716454 & $16.79 \pm 0.15$ & $16.08 \pm 0.16$ & $15.10 \pm 0.12$ & & 011528.38-071645.7 & $14.46 \pm 0.03$ & $14.26 \pm 0.05$ & & $106.6 \pm 17.7$ & $-31.8 \pm 20.1$\\
01152840+4248142 & $14.88 \pm 0.03$ & $14.29 \pm 0.03$ & $14.02 \pm 0.05$ & & 011528.43+424813.9 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $29.8 \pm 4.4$ & $-29.7 \pm 6.8$\\
01152875-6252484 & $14.33 \pm 0.03$ & $13.68 \pm 0.02$ & $13.38 \pm 0.04$ & & 011528.84-625248.1 & $13.22 \pm 0.03$ & $13.04 \pm 0.03$ & & $56.5 \pm 2.7$ & $30.4 \pm 13.7$\\
01152946-0329045 & $16.05 \pm 0.06$ & $15.38 \pm 0.09$ & $15.03 \pm 0.12$ & & 011529.53-032905.3 & $14.83 \pm 0.03$ & $14.65 \pm 0.07$ & & $77.0 \pm 13.5$ & $-67.8 \pm 11.5$\\
01152981-3325520 & $10.95 \pm 0.02$ & $10.37 \pm 0.02$ & $10.06 \pm 0.02$ & & 011529.77-332554.9 & $9.84 \pm 0.02$ & $9.66 \pm 0.02$ & & $-50.1 \pm 4.5$ & $-243.0 \pm 9.0$\\
01153047-0209450 & $13.54 \pm 0.02$ & $13.00 \pm 0.02$ & $12.69 \pm 0.02$ & & 011530.54-020944.9 & $12.50 \pm 0.02$ & $12.27 \pm 0.02$ & & $92.1 \pm 6.4$ & $11.3 \pm 6.0$\\
01153189-5119039 & $15.65 \pm 0.06$ & $15.13 \pm 0.09$ & $14.82 \pm 0.11$ & & 011531.94-511903.9 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $39.3 \pm 5.2$ & $-4.5 \pm 10.3$\\
01153268-1153470 & $14.95 \pm 0.04$ & $14.35 \pm 0.04$ & $14.06 \pm 0.05$ & & 011532.73-115347.9 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $60.7 \pm 14.1$ & $-75.1 \pm 13.2$\\
01153323-7423439 & $14.83 \pm 0.04$ & $14.17 \pm 0.05$ & $13.84 \pm 0.05$ & & 011533.12-742344.2 & $13.61 \pm 0.02$ & $13.38 \pm 0.03$ & & $-37.2 \pm 1.3$ & $-30.4 \pm 7.0$\\
01153585-1624113 & $12.75 \pm 0.02$ & $12.18 \pm 0.02$ & $11.89 \pm 0.02$ & & 011535.91-162411.4 & $11.70 \pm 0.02$ & $11.52 \pm 0.02$ & & $70.0 \pm 5.7$ & $-7.7 \pm 5.9$\\
01153620-2817119 & $14.15 \pm 0.03$ & $13.59 \pm 0.03$ & $13.25 \pm 0.04$ & & 011536.25-281711.8 & $13.06 \pm 0.02$ & $12.83 \pm 0.03$ & & $48.4 \pm 5.2$ & $3.9 \pm 6.2$\\
01153698+1251305 & $15.34 \pm 0.05$ & $14.72 \pm 0.06$ & $14.43 \pm 0.07$ & & 011537.06+125130.7 & $14.22 \pm 0.03$ & $14.01 \pm 0.04$ & & $103.8 \pm 10.0$ & $21.4 \pm 13.2$\\
01153724+2132453 & $15.12 \pm 0.04$ & $14.51 \pm 0.05$ & $14.22 \pm 0.05$ & & 011537.32+213245.4 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $79.4 \pm 7.0$ & $9.4 \pm 10.4$\\
01153843-6851250 & $14.25 \pm 0.02$ & $13.72 \pm 0.03$ & $13.37 \pm 0.04$ & & 011538.27-685125.1 & $13.11 \pm 0.02$ & $12.87 \pm 0.03$ & & $-73.1 \pm 2.2$ & $-12.8 \pm 6.3$\\
01153868+2206244 & $13.96 \pm 0.02$ & $13.33 \pm 0.02$ & $13.04 \pm 0.03$ & & 011538.72+220623.3 & $12.85 \pm 0.02$ & $12.68 \pm 0.03$ & & $37.8 \pm 8.2$ & $-86.0 \pm 8.5$\\
01153969+2552235 & $13.79 \pm 0.02$ & $13.22 \pm 0.03$ & $12.95 \pm 0.03$ & & 011539.73+255223.0 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $36.7 \pm 5.1$ & $-46.7 \pm 6.1$\\
01154057+2533369 & $15.77 \pm 0.06$ & $15.26 \pm 0.10$ & $14.96 \pm 0.13$ & & 011540.54+253336.7 & $14.67 \pm 0.03$ & $14.38 \pm 0.05$ & & $-36.7 \pm 7.3$ & $-15.4 \pm 7.8$\\
01154125+1635073 & $15.46 \pm 0.07$ & $14.68 \pm 0.08$ & $14.16 \pm 0.08$ & & 011541.24+163507.7 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $-12.0 \pm 13.4$ & $41.0 \pm 7.5$\\
01154176+0059317 & $13.32 \pm 0.03$ & $12.65 \pm 0.03$ & $12.33 \pm 0.03$ & & 011541.88+005932.0 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $167.1 \pm 9.8$ & $27.7 \pm 8.0$\\
01154228-3656598 & $16.68 \pm 0.15$ & $15.81 \pm 0.15$ & $15.43 \pm 0.20$ & & 011542.60-365700.6 & $14.92 \pm 0.03$ & $14.53 \pm 0.05$ & & $352.1 \pm 15.3$ & $-66.0 \pm 22.6$\\
01154323-2807333 & $14.33 \pm 0.03$ & $13.67 \pm 0.03$ & $13.33 \pm 0.03$ & & 011543.16-280734.1 & $13.15 \pm 0.03$ & $12.94 \pm 0.03$ & & $-81.0 \pm 6.0$ & $-66.3 \pm 6.6$\\
01154624+7925266 & $15.48 \pm 0.05$ & $14.85 \pm 0.07$ & $14.51 \pm 0.09$ & & 011546.11+792526.8 & $14.31 \pm 0.03$ & $14.11 \pm 0.03$ & & $-33.3 \pm 1.3$ & $14.9 \pm 8.3$\\
01154779+4423583 & $16.53 \pm 0.12$ & $15.87 \pm 0.12$ & $15.59 \pm 0.18$ & & 011548.39+442404.4 & $15.31 \pm 0.04$ & $14.92 \pm 0.06$ & & $553.3 \pm 25.8$ & $518.8 \pm 28.5$\\
01154885+4702259 & $12.19 \pm 0.02$ & $11.57 \pm 0.02$ & $11.28 \pm 0.01$ & & 011549.08+470225.7 & $11.08 \pm 0.02$ & $10.89 \pm 0.02$ & & $198.8 \pm 9.2$ & $-12.2 \pm 6.8$\\
01155013-4400423 & $13.25 \pm 0.03$ & $12.69 \pm 0.03$ & $12.40 \pm 0.02$ & & 011550.21-440042.9 & $12.22 \pm 0.02$ & $12.01 \pm 0.02$ & & $86.4 \pm 4.7$ & $-55.0 \pm 6.7$\\
01155022-1701360 & $16.46 \pm 0.13$ & $15.81 \pm 0.15$ & $15.49 \pm 0.16$ & & 011550.22-170138.4 & $15.04 \pm 0.04$ & $14.78 \pm 0.06$ & & $-3.2 \pm 15.1$ & $-200.5 \pm 18.4$\\
01155187+3447377 & $15.02 \pm 0.04$ & $14.45 \pm 0.05$ & $14.13 \pm 0.06$ & & 011551.99+344737.7 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $129.4 \pm 7.5$ & $5.7 \pm 6.8$\\
01155243-2424527 & $14.93 \pm 0.04$ & $14.34 \pm 0.05$ & $14.06 \pm 0.05$ & & 011552.34-242453.6 & $13.89 \pm 0.03$ & $13.65 \pm 0.03$ & & $-102.2 \pm 7.4$ & $-70.9 \pm 7.6$\\
01155281+0756105 & $16.03 \pm 0.09$ & $15.34 \pm 0.10$ & $14.99 \pm 0.12$ & & 011552.86+075610.1 & $14.80 \pm 0.03$ & $14.60 \pm 0.06$ & & $64.3 \pm 14.8$ & $-40.6 \pm 15.2$\\
01155317-0823483 & $15.26 \pm 0.05$ & $14.61 \pm 0.07$ & $14.18 \pm 0.07$ & & 011553.22-082348.3 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $75.9 \pm 10.7$ & $-2.6 \pm 20.2$\\
01155318-1945560 & $12.85 \pm 0.02$ & $12.27 \pm 0.03$ & $11.99 \pm 0.02$ & & 011553.32-194555.8 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $170.4 \pm 6.5$ & $21.5 \pm 5.9$\\
01155426-2654040 & $13.85 \pm 0.02$ & $13.25 \pm 0.03$ & $12.98 \pm 0.03$ & & 011554.25-265405.0 & $12.83 \pm 0.02$ & $12.66 \pm 0.02$ & & $-15.5 \pm 5.2$ & $-81.9 \pm 6.5$\\
01155465+4136196 & $16.67 \pm 0.15$ & $15.73 \pm 0.14$ & $15.15 \pm 0.14$ & & 011554.73+413618.9 & $14.55 \pm 0.03$ & $14.24 \pm 0.04$ & & $77.0 \pm 11.3$ & $-61.2 \pm 19.6$\\
01155605-6544163 & $13.19 \pm 0.02$ & $12.61 \pm 0.03$ & $12.32 \pm 0.02$ & & 011556.02-654417.3 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $-16.9 \pm 1.8$ & $-93.1 \pm 13.6$\\
01155661-3906308 & $14.34 \pm 0.03$ & $13.73 \pm 0.03$ & $13.44 \pm 0.04$ & & 011556.64-390630.8 & $13.27 \pm 0.03$ & $13.10 \pm 0.03$ & & $35.3 \pm 5.1$ & $6.9 \pm 7.5$\\
01155664-8237438 & $15.44 \pm 0.06$ & $14.85 \pm 0.06$ & $14.58 \pm 0.08$ & & 011557.63-823743.3 & $14.40 \pm 0.03$ & $14.21 \pm 0.04$ & & $192.2 \pm 4.9$ & $56.8 \pm 8.5$\\
01155758+4137227 & $15.98 \pm 0.07$ & $15.31 \pm 0.10$ & $14.89 \pm 0.10$ & & 011557.53+413722.8 & $14.69 \pm 0.03$ & $14.34 \pm 0.05$ & & $-46.7 \pm 5.9$ & $10.2 \pm 9.5$\\
01155775-0158518 & $14.82 \pm 0.03$ & $14.19 \pm 0.03$ & $13.92 \pm 0.05$ & & 011557.75-015852.6 & $13.75 \pm 0.03$ & $13.56 \pm 0.04$ & & $0.7 \pm 6.8$ & $-68.7 \pm 6.9$\\
01155894+3215530 & $13.75 \pm 0.03$ & $13.09 \pm 0.03$ & $12.79 \pm 0.02$ & & 011558.90+321551.7 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $-40.7 \pm 5.1$ & $-108.6 \pm 7.8$\\
01155989-0309075 & $11.75 \pm 0.02$ & $11.20 \pm 0.02$ & $10.92 \pm 0.02$ & & 011559.91-030907.8 & $10.76 \pm 0.02$ & $10.57 \pm 0.02$ & & $18.6 \pm 6.6$ & $-25.7 \pm 5.8$\\
01160015-5830494 & $15.56 \pm 0.06$ & $15.02 \pm 0.07$ & $14.60 \pm 0.11$ & & 011600.32-583049.2 & $14.40 \pm 0.03$ & $14.15 \pm 0.04$ & & $124.8 \pm 4.6$ & $16.7 \pm 8.6$\\
01160048-5412595 & $15.81 \pm 0.09$ & $15.15 \pm 0.09$ & $14.86 \pm 0.14$ & & 011600.53-541259.4 & $14.70 \pm 0.03$ & $14.49 \pm 0.04$ & & $38.4 \pm 4.3$ & $14.7 \pm 11.7$\\
01160055+3109311 & $13.17 \pm 0.02$ & $12.55 \pm 0.02$ & $12.27 \pm 0.02$ & & 011600.60+310931.1 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $51.3 \pm 5.3$ & $-3.6 \pm 6.1$\\
01160092+2132569 & $13.39 \pm 0.02$ & $12.80 \pm 0.03$ & $12.43 \pm 0.03$ & & 011600.86+213256.5 & $12.25 \pm 0.02$ & $12.04 \pm 0.02$ & & $-57.1 \pm 6.0$ & $-29.5 \pm 9.9$\\
01160117-2038122 & $14.56 \pm 0.03$ & $13.88 \pm 0.04$ & $13.58 \pm 0.04$ & & 011601.12-203812.4 & $13.22 \pm 0.02$ & $12.98 \pm 0.03$ & & $-57.2 \pm 5.8$ & $-17.4 \pm 6.9$\\
01160190-3447482 & $13.68 \pm 0.03$ & $13.06 \pm 0.03$ & $12.73 \pm 0.03$ & & 011601.97-344748.4 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $79.2 \pm 4.8$ & $-15.8 \pm 6.1$\\
01160209-4026263 & $14.34 \pm 0.03$ & $13.63 \pm 0.04$ & $13.33 \pm 0.04$ & & 011602.09-402627.7 & $13.16 \pm 0.02$ & $12.93 \pm 0.03$ & & $-0.1 \pm 4.4$ & $-128.1 \pm 7.1$\\
01160297+2731058 & $15.37 \pm 0.05$ & $14.70 \pm 0.05$ & $14.27 \pm 0.07$ & & 011603.08+273106.0 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $117.6 \pm 7.1$ & $9.7 \pm 6.4$\\
01160412+4357529 & $14.45 \pm 0.03$ & $13.87 \pm 0.03$ & $13.57 \pm 0.04$ & & 011604.17+435752.6 & $13.41 \pm 0.03$ & $13.24 \pm 0.03$ & & $48.0 \pm 4.5$ & $-20.8 \pm 6.5$\\
01160418+0934087 & $14.01 \pm 0.03$ & $13.44 \pm 0.03$ & $13.14 \pm 0.04$ & & 011604.25+093408.0 & $12.97 \pm 0.03$ & $12.77 \pm 0.03$ & & $113.4 \pm 10.1$ & $-71.8 \pm 10.0$\\
01160525-0323115 & $13.54 \pm 0.02$ & $12.94 \pm 0.02$ & $12.65 \pm 0.02$ & & 011605.30-032311.7 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $59.0 \pm 7.6$ & $-11.7 \pm 6.0$\\
01160612-0527183 & $15.02 \pm 0.04$ & $14.37 \pm 0.03$ & $14.09 \pm 0.05$ & & 011606.19-052718.4 & $13.87 \pm 0.03$ & $13.61 \pm 0.03$ & & $83.3 \pm 8.2$ & $-8.6 \pm 7.4$\\
01160787-2653222 & $14.64 \pm 0.03$ & $14.09 \pm 0.04$ & $13.76 \pm 0.06$ & & 011607.80-265323.6 & $13.53 \pm 0.03$ & $13.27 \pm 0.03$ & & $-74.2 \pm 7.3$ & $-124.9 \pm 8.3$\\
01160809-2737101 & $13.96 \pm 0.03$ & $13.42 \pm 0.03$ & $13.10 \pm 0.04$ & & 011608.13-273710.5 & $12.93 \pm 0.02$ & $12.71 \pm 0.03$ & & $40.4 \pm 5.3$ & $-38.7 \pm 7.0$\\
01160905+1843166 & $14.42 \pm 0.04$ & $13.73 \pm 0.04$ & $13.43 \pm 0.03$ & & 011609.07+184316.2 & $13.27 \pm 0.03$ & $13.10 \pm 0.03$ & & $26.0 \pm 12.3$ & $-46.7 \pm 8.6$\\
01160965-0633079 & $11.69 \pm 0.02$ & $11.18 \pm 0.02$ & $10.90 \pm 0.02$ & & 011609.91-063307.9 & $10.73 \pm 0.02$ & $10.55 \pm 0.02$ & & $360.9 \pm 10.9$ & $-3.5 \pm 14.3$\\
01161036+3901292 & $14.66 \pm 0.03$ & $14.10 \pm 0.04$ & $13.82 \pm 0.05$ & & 011610.41+390129.2 & $13.65 \pm 0.02$ & $13.46 \pm 0.03$ & & $52.7 \pm 5.3$ & $0.9 \pm 6.5$\\
01161054+1022367 & $16.29 \pm 0.11$ & $15.78 \pm 0.15$ & $15.39 \pm 0.21$ & & 011610.55+102235.3 & $14.86 \pm 0.03$ & $14.59 \pm 0.05$ & & $13.1 \pm 23.9$ & $-143.9 \pm 28.5$\\
01161162+7854313 & $14.97 \pm 0.05$ & $14.44 \pm 0.06$ & $14.17 \pm 0.06$ & & 011611.13+785432.2 & $13.94 \pm 0.03$ & $13.67 \pm 0.03$ & & $-132.3 \pm 3.5$ & $80.3 \pm 7.6$\\
01161163-2451537 & $14.80 \pm 0.03$ & $14.29 \pm 0.03$ & $13.97 \pm 0.06$ & & 011611.66-245156.3 & $13.74 \pm 0.03$ & $13.45 \pm 0.03$ & & $38.4 \pm 6.3$ & $-220.6 \pm 8.2$\\
01161203-2613341 & $14.79 \pm 0.03$ & $14.22 \pm 0.03$ & $13.92 \pm 0.05$ & & 011612.04-261334.6 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $8.6 \pm 6.1$ & $-38.6 \pm 6.6$\\
01161384+4226390 & $16.64 \pm 0.12$ & $16.04 \pm 0.15$ & $15.64 \pm 0.20$ & & 011612.73+422645.8 & $14.81 \pm 0.03$ & $14.64 \pm 0.05$ & & $-1041.2 \pm 46.1$ & $583.8 \pm 33.0$\\
01161559+2450386 & $13.33 \pm 0.02$ & $12.74 \pm 0.02$ & $12.46 \pm 0.02$ & & 011615.62+245038.0 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $36.4 \pm 5.1$ & $-49.4 \pm 6.6$\\
01161701+3405100 & $12.42 \pm 0.02$ & $11.87 \pm 0.03$ & $11.50 \pm 0.02$ & & 011617.21+340510.0 & $11.30 \pm 0.02$ & $11.11 \pm 0.02$ & & $233.9 \pm 12.3$ & $-1.1 \pm 7.5$\\
01161741+3136232 & $13.15 \pm 0.02$ & $12.53 \pm 0.03$ & $12.25 \pm 0.02$ & & 011617.38+313623.0 & $12.05 \pm 0.02$ & $11.84 \pm 0.02$ & & $-30.0 \pm 5.4$ & $-26.5 \pm 7.6$\\
01161848-2019165 & $13.74 \pm 0.03$ & $13.22 \pm 0.03$ & $12.93 \pm 0.04$ & & 011618.41-201917.2 & $12.66 \pm 0.02$ & $12.47 \pm 0.03$ & & $-78.9 \pm 5.8$ & $-58.2 \pm 6.2$\\
01161860-3935546 & $15.14 \pm 0.05$ & $14.63 \pm 0.06$ & $14.20 \pm 0.07$ & & 011618.63-393554.6 & $14.03 \pm 0.03$ & $13.85 \pm 0.03$ & & $41.2 \pm 5.9$ & $4.9 \pm 8.1$\\
01161895+4338537 & $14.67 \pm 0.03$ & $14.15 \pm 0.03$ & $13.85 \pm 0.05$ & & 011618.99+433853.4 & $13.67 \pm 0.02$ & $13.49 \pm 0.03$ & & $34.3 \pm 4.3$ & $-17.4 \pm 6.6$\\
01162025+1553460 & $16.00 \pm 0.08$ & $15.47 \pm 0.12$ & $15.18 \pm 0.15$ & & 011620.31+155345.7 & $15.02 \pm 0.04$ & $14.79 \pm 0.06$ & & $71.2 \pm 11.4$ & $-26.6 \pm 12.2$\\
01162083+3811130 & $15.38 \pm 0.05$ & $14.74 \pm 0.07$ & $14.44 \pm 0.08$ & & 011621.05+381112.9 & $14.16 \pm 0.03$ & $13.90 \pm 0.04$ & & $228.9 \pm 11.2$ & $-8.9 \pm 7.5$\\
01162103+3335246 & $16.00 \pm 0.08$ & $15.41 \pm 0.11$ & $15.09 \pm 0.12$ & & 011621.08+333523.7 & $14.89 \pm 0.03$ & $14.63 \pm 0.05$ & & $55.3 \pm 9.1$ & $-85.4 \pm 11.8$\\
01162175-3158121 & $11.90 \pm 0.02$ & $11.30 \pm 0.02$ & $11.00 \pm 0.02$ & & 011622.12-315812.3 & $10.81 \pm 0.02$ & $10.63 \pm 0.02$ & & $398.2 \pm 9.5$ & $-16.6 \pm 6.0$\\
01162201+8102307 & $16.29 \pm 0.11$ & $15.56 \pm 0.14$ & $15.20 \pm 0.16$ & & 011621.91+810229.5 & $14.68 \pm 0.03$ & $14.48 \pm 0.05$ & & $-22.2 \pm 1.2$ & $-112.1 \pm 19.0$\\
01162234-1532375 & $13.72 \pm 0.02$ & $13.09 \pm 0.03$ & $12.76 \pm 0.03$ & & 011622.38-153238.8 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $44.0 \pm 5.7$ & $-107.0 \pm 6.4$\\
01162300+4240080 & $16.41 \pm 0.10$ & $15.77 \pm 0.13$ & $15.42 \pm 0.18$ & & 011623.06+424007.2 & $15.14 \pm 0.03$ & $14.87 \pm 0.06$ & & $58.6 \pm 10.8$ & $-71.5 \pm 19.3$\\
01162363+3622030 & $14.26 \pm 0.03$ & $13.73 \pm 0.03$ & $13.45 \pm 0.04$ & & 011623.65+362202.4 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $23.3 \pm 4.6$ & $-54.0 \pm 6.8$\\
01162480+3711403 & $16.22 \pm 0.09$ & $15.57 \pm 0.12$ & $15.28 \pm 0.16$ & & 011624.88+371140.2 & $15.11 \pm 0.03$ & $14.87 \pm 0.06$ & & $80.8 \pm 12.6$ & $-9.1 \pm 16.0$\\
01162485+7842204 & $14.69 \pm 0.04$ & $14.15 \pm 0.05$ & $13.86 \pm 0.05$ & & 011625.12+784220.3 & $13.56 \pm 0.02$ & $13.33 \pm 0.03$ & & $76.8 \pm 2.1$ & $-11.4 \pm 7.1$\\
01162652+4435547 & $16.31 \pm 0.12$ & $15.70 \pm 0.10$ & $15.42 \pm 0.14$ & & 011626.59+443555.1 & $15.22 \pm 0.03$ & $15.01 \pm 0.06$ & & $69.3 \pm 9.3$ & $35.6 \pm 15.4$\\
01162655-0301188 & $15.74 \pm 0.06$ & $15.12 \pm 0.07$ & $14.82 \pm 0.10$ & & 011626.56-030119.8 & $14.66 \pm 0.03$ & $14.30 \pm 0.05$ & & $16.7 \pm 8.1$ & $-84.5 \pm 8.3$\\
01162781+0425564 & $14.91 \pm 0.04$ & $14.24 \pm 0.06$ & $13.82 \pm 0.05$ & & 011627.96+042557.0 & $13.62 \pm 0.03$ & $13.37 \pm 0.03$ & & $233.0 \pm 14.7$ & $58.1 \pm 10.0$\\
01162888-0502099 & $14.98 \pm 0.03$ & $14.33 \pm 0.03$ & $13.92 \pm 0.06$ & & 011628.93-050209.9 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $63.3 \pm 7.4$ & $-2.5 \pm 10.1$\\
01162985+3302546 & $14.50 \pm 0.03$ & $13.89 \pm 0.04$ & $13.60 \pm 0.04$ & & 011629.81+330254.4 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $-48.4 \pm 6.4$ & $-18.3 \pm 7.3$\\
01163126-3342503 & $14.33 \pm 0.02$ & $13.79 \pm 0.04$ & $13.49 \pm 0.05$ & & 011631.39-334248.6 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $137.6 \pm 5.6$ & $139.9 \pm 8.3$\\
01163186+2536287 & $15.35 \pm 0.05$ & $14.71 \pm 0.06$ & $14.37 \pm 0.07$ & & 011631.89+253629.0 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $31.3 \pm 5.7$ & $20.5 \pm 7.1$\\
01163207+2412593 & $15.13 \pm 0.05$ & $14.53 \pm 0.05$ & $14.23 \pm 0.07$ & & 011631.99+241258.0 & $14.00 \pm 0.03$ & $13.77 \pm 0.04$ & & $-85.9 \pm 7.5$ & $-104.2 \pm 8.7$\\
01163251+4140543 & $14.93 \pm 0.04$ & $14.39 \pm 0.05$ & $14.08 \pm 0.05$ & & 011632.43+414054.2 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $-74.1 \pm 5.6$ & $-8.2 \pm 8.0$\\
01163265-2052575 & $15.00 \pm 0.03$ & $14.43 \pm 0.05$ & $14.05 \pm 0.06$ & & 011632.70-205257.6 & $13.87 \pm 0.03$ & $13.60 \pm 0.03$ & & $56.0 \pm 6.1$ & $-8.0 \pm 6.6$\\
01163386-4600474 & $15.97 \pm 0.09$ & $15.30 \pm 0.09$ & $14.98 \pm 0.13$ & & 011633.90-460047.5 & $14.77 \pm 0.03$ & $14.55 \pm 0.05$ & & $40.6 \pm 6.1$ & $-13.3 \pm 10.4$\\
01163388+3013592 & $14.55 \pm 0.03$ & $14.01 \pm 0.04$ & $13.67 \pm 0.05$ & & 011633.90+301359.1 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $32.0 \pm 6.1$ & $-9.1 \pm 7.3$\\
01163609+3904301 & $16.34 \pm 0.10$ & $15.73 \pm 0.13$ & $15.07 \pm 0.14$ & & 011636.19+390430.7 & $14.71 \pm 0.03$ & $14.38 \pm 0.05$ & & $106.6 \pm 11.9$ & $50.7 \pm 18.4$\\
01163623-3513529 & $13.28 \pm 0.02$ & $12.73 \pm 0.03$ & $12.42 \pm 0.03$ & & 011636.28-351353.7 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $54.3 \pm 4.5$ & $-70.6 \pm 6.2$\\
01163783-3423168 & $14.58 \pm 0.03$ & $13.94 \pm 0.03$ & $13.55 \pm 0.04$ & & 011637.91-342317.2 & $13.37 \pm 0.03$ & $13.16 \pm 0.03$ & & $84.8 \pm 5.4$ & $-27.8 \pm 6.4$\\
01163801-0916331 & $15.94 \pm 0.07$ & $15.34 \pm 0.07$ & $14.97 \pm 0.11$ & & 011638.12-091633.9 & $14.43 \pm 0.03$ & $14.09 \pm 0.04$ & & $165.9 \pm 10.9$ & $-80.6 \pm 9.8$\\
01163894-1502309 & $15.56 \pm 0.05$ & $14.98 \pm 0.07$ & $14.70 \pm 0.10$ & & 011638.97-150231.1 & $14.52 \pm 0.03$ & $14.34 \pm 0.05$ & & $41.2 \pm 9.2$ & $-25.2 \pm 9.7$\\
01163902+0059377 & $14.01 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 011639.06+005937.5 & $12.97 \pm 0.02$ & $12.78 \pm 0.03$ & & $64.3 \pm 9.8$ & $-24.7 \pm 9.2$\\
01164188+4043468 & $16.70 \pm 0.14$ & $15.68 \pm 0.14$ & $15.19 \pm 0.15$ & & 011641.80+404346.8 & $14.92 \pm 0.03$ & $14.65 \pm 0.05$ & & $-71.0 \pm 12.6$ & $-4.3 \pm 19.8$\\
01164308-6152021 & $14.80 \pm 0.04$ & $14.25 \pm 0.04$ & $13.90 \pm 0.06$ & & 011643.13-615202.1 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $32.9 \pm 2.6$ & $-4.5 \pm 8.0$\\
01164337-3736010 & $13.02 \pm 0.02$ & $12.42 \pm 0.03$ & $12.08 \pm 0.02$ & & 011643.42-373600.9 & $11.91 \pm 0.02$ & $11.69 \pm 0.02$ & & $53.7 \pm 4.7$ & $9.6 \pm 6.7$\\
01164370-5241015 & $14.19 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 011643.75-524101.6 & $13.16 \pm 0.02$ & $12.95 \pm 0.02$ & & $42.4 \pm 3.6$ & $-20.1 \pm 7.5$\\
01164380-1207292 & $16.30 \pm 0.09$ & $15.77 \pm 0.17$ & $15.20 \pm 0.14$ & & 011643.92-120731.2 & $14.93 \pm 0.03$ & $14.74 \pm 0.06$ & & $170.8 \pm 21.6$ & $-200.5 \pm 17.5$\\
01164404-5718068 & $14.29 \pm 0.04$ & $13.70 \pm 0.04$ & $13.34 \pm 0.03$ & & 011644.23-571807.7 & $13.11 \pm 0.03$ & $12.89 \pm 0.03$ & & $141.0 \pm 4.3$ & $-77.6 \pm 7.1$\\
01164449+4015100 & $13.66 \pm 0.02$ & $13.14 \pm 0.03$ & $12.83 \pm 0.03$ & & 011644.44+401509.6 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $-45.8 \pm 4.5$ & $-33.9 \pm 6.4$\\
01164509+0411126 & $14.90 \pm 0.03$ & $14.24 \pm 0.03$ & $13.92 \pm 0.05$ & & 011645.05+041111.7 & $13.72 \pm 0.03$ & $13.51 \pm 0.04$ & & $-53.1 \pm 9.3$ & $-93.9 \pm 10.1$\\
01164670+0405058 & $14.84 \pm 0.04$ & $14.27 \pm 0.04$ & $13.95 \pm 0.05$ & & 011646.75+040505.7 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $70.1 \pm 9.5$ & $-7.3 \pm 8.8$\\
01164882+2357180 & $13.20 \pm 0.02$ & $12.60 \pm 0.02$ & $12.33 \pm 0.02$ & & 011648.89+235716.6 & $12.15 \pm 0.02$ & $11.93 \pm 0.02$ & & $81.8 \pm 7.9$ & $-107.4 \pm 8.8$\\
01164963-3508136 & $14.84 \pm 0.03$ & $14.22 \pm 0.05$ & $13.91 \pm 0.06$ & & 011649.66-350813.5 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $34.8 \pm 5.4$ & $5.5 \pm 6.6$\\
01164992-2246569 & $12.51 \pm 0.02$ & $11.91 \pm 0.02$ & $11.61 \pm 0.02$ & & 011649.94-224659.2 & $11.41 \pm 0.02$ & $11.21 \pm 0.02$ & & $25.2 \pm 5.2$ & $-187.8 \pm 7.0$\\
01165078-0748322 & $13.58 \pm 0.02$ & $13.03 \pm 0.03$ & $12.73 \pm 0.02$ & & 011650.72-074833.0 & $12.57 \pm 0.02$ & $12.37 \pm 0.03$ & & $-83.0 \pm 9.2$ & $-79.0 \pm 7.5$\\
01165093-6603451 & $15.07 \pm 0.04$ & $14.52 \pm 0.05$ & $14.23 \pm 0.08$ & & 011650.96-660345.7 & $14.06 \pm 0.03$ & $13.87 \pm 0.03$ & & $12.9 \pm 1.9$ & $-45.4 \pm 8.7$\\
01165178+3222300 & $13.67 \pm 0.02$ & $13.08 \pm 0.03$ & $12.81 \pm 0.03$ & & 011651.89+322229.2 & $12.63 \pm 0.02$ & $12.44 \pm 0.03$ & & $131.0 \pm 8.5$ & $-81.7 \pm 9.4$\\
01165192+4543023 & $15.85 \pm 0.08$ & $15.19 \pm 0.09$ & $14.81 \pm 0.11$ & & 011651.89+454301.7 & $14.22 \pm 0.03$ & $14.01 \pm 0.04$ & & $-30.6 \pm 4.9$ & $-57.0 \pm 8.9$\\
01165213-3729223 & $14.85 \pm 0.04$ & $14.31 \pm 0.03$ & $14.04 \pm 0.05$ & & 011652.18-372922.5 & $13.88 \pm 0.03$ & $13.71 \pm 0.03$ & & $50.2 \pm 6.1$ & $-13.4 \pm 8.6$\\
01165252+2832552 & $14.84 \pm 0.04$ & $14.20 \pm 0.04$ & $13.84 \pm 0.05$ & & 011652.59+283255.3 & $13.67 \pm 0.03$ & $13.44 \pm 0.03$ & & $66.3 \pm 5.7$ & $7.0 \pm 6.2$\\
01165253+4302268 & $12.18 \pm 0.02$ & $11.61 \pm 0.02$ & $11.28 \pm 0.02$ & & 011652.42+430226.6 & $11.12 \pm 0.02$ & $10.94 \pm 0.02$ & & $-109.9 \pm 5.9$ & $-18.1 \pm 6.8$\\
01165255-2948382 & $15.34 \pm 0.05$ & $14.75 \pm 0.04$ & $14.46 \pm 0.08$ & & 011652.63-294838.4 & $14.18 \pm 0.03$ & $13.92 \pm 0.04$ & & $84.2 \pm 6.8$ & $-17.0 \pm 7.6$\\
01165283-6455570 & $14.45 \pm 0.04$ & $13.67 \pm 0.03$ & $13.20 \pm 0.04$ & & 011652.55-645558.9 & $12.86 \pm 0.02$ & $12.58 \pm 0.02$ & & $-170.1 \pm 4.4$ & $-175.5 \pm 7.9$\\
01165324+4209061 & $16.56 \pm 0.12$ & $16.01 \pm 0.14$ & $15.74 \pm 0.21$ & & 011653.26+420904.8 & $15.16 \pm 0.03$ & $14.82 \pm 0.06$ & & $21.8 \pm 13.1$ & $-116.4 \pm 23.0$\\
01165363+1611017 & $15.27 \pm 0.05$ & $14.76 \pm 0.06$ & $14.40 \pm 0.07$ & & 011653.68+161101.6 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $60.9 \pm 9.7$ & $-12.5 \pm 8.5$\\
01165408-5731380 & $16.05 \pm 0.11$ & $15.36 \pm 0.11$ & $14.98 \pm 0.16$ & & 011654.24-573138.9 & $14.53 \pm 0.03$ & $14.25 \pm 0.04$ & & $118.8 \pm 5.2$ & $-84.0 \pm 11.8$\\
01165457-1357342 & $14.21 \pm 0.03$ & $13.51 \pm 0.03$ & $12.97 \pm 0.03$ & & 011654.56-135735.5 & $12.76 \pm 0.02$ & $12.50 \pm 0.02$ & & $-4.9 \pm 7.0$ & $-135.3 \pm 8.0$\\
01165544+0529304 & $12.90 \pm 0.02$ & $12.28 \pm 0.02$ & $11.98 \pm 0.02$ & & 011655.49+052930.4 & $11.74 \pm 0.02$ & $11.54 \pm 0.02$ & & $76.0 \pm 9.0$ & $4.9 \pm 8.1$\\
01165592-1738272 & $14.65 \pm 0.04$ & $14.14 \pm 0.03$ & $13.81 \pm 0.05$ & & 011656.03-173827.7 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $118.8 \pm 7.6$ & $-35.7 \pm 8.5$\\
01165703-2656511 & $15.93 \pm 0.06$ & $15.37 \pm 0.08$ & $14.98 \pm 0.13$ & & 011657.12-265650.3 & $14.77 \pm 0.03$ & $14.52 \pm 0.05$ & & $102.3 \pm 7.8$ & $68.0 \pm 8.5$\\
01165730-2538581 & $14.33 \pm 0.03$ & $13.79 \pm 0.04$ & $13.48 \pm 0.04$ & & 011657.25-253858.6 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $-59.0 \pm 5.7$ & $-43.7 \pm 6.5$\\
01165793-1127057 & $15.00 \pm 0.05$ & $14.42 \pm 0.05$ & $14.09 \pm 0.06$ & & 011657.97-112706.0 & $13.91 \pm 0.03$ & $13.70 \pm 0.04$ & & $61.2 \pm 9.7$ & $-32.1 \pm 8.4$\\
01165816+2854409 & $14.57 \pm 0.03$ & $13.97 \pm 0.03$ & $13.70 \pm 0.05$ & & 011658.13+285440.5 & $13.54 \pm 0.03$ & $13.37 \pm 0.03$ & & $-26.2 \pm 5.1$ & $-31.1 \pm 6.8$\\
01165817-2017139 & $14.71 \pm 0.03$ & $14.03 \pm 0.04$ & $13.71 \pm 0.04$ & & 011658.26-201713.6 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $103.1 \pm 6.2$ & $21.8 \pm 7.0$\\
01165877-2437126 & $13.99 \pm 0.03$ & $13.36 \pm 0.03$ & $13.04 \pm 0.03$ & & 011658.83-243714.0 & $12.84 \pm 0.02$ & $12.66 \pm 0.03$ & & $65.2 \pm 6.1$ & $-122.9 \pm 7.4$\\
01165955+4131506 & $15.73 \pm 0.07$ & $15.10 \pm 0.09$ & $14.72 \pm 0.10$ & & 011659.50+413150.5 & $14.54 \pm 0.03$ & $14.33 \pm 0.04$ & & $-42.4 \pm 5.7$ & $-3.6 \pm 8.5$\\
01165978+3442451 & $14.92 \pm 0.04$ & $14.27 \pm 0.06$ & $13.93 \pm 0.05$ & & 011659.81+344244.7 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $34.3 \pm 5.7$ & $-36.0 \pm 7.5$\\
01165996+4309586 & $15.24 \pm 0.04$ & $14.54 \pm 0.05$ & $14.25 \pm 0.06$ & & 011659.92+430958.1 & $14.08 \pm 0.03$ & $13.88 \pm 0.04$ & & $-32.7 \pm 4.8$ & $-41.4 \pm 7.8$\\
01170273-5615370 & $13.00 \pm 0.02$ & $12.47 \pm 0.03$ & $12.10 \pm 0.03$ & & 011702.85-561536.7 & $11.86 \pm 0.02$ & $11.66 \pm 0.02$ & & $85.8 \pm 3.3$ & $25.5 \pm 6.6$\\
01170314+3120476 & $14.43 \pm 0.03$ & $13.86 \pm 0.04$ & $13.56 \pm 0.04$ & & 011703.16+312047.3 & $13.40 \pm 0.02$ & $13.20 \pm 0.03$ & & $25.1 \pm 6.3$ & $-33.0 \pm 8.1$\\
01170391+2752001 & $13.36 \pm 0.02$ & $12.78 \pm 0.02$ & $12.49 \pm 0.02$ & & 011703.95+275159.9 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $34.8 \pm 5.4$ & $-20.1 \pm 5.7$\\
01170510-7109310 & $15.17 \pm 0.03$ & $14.66 \pm 0.05$ & $14.38 \pm 0.08$ & & 011705.21-710930.7 & $14.17 \pm 0.03$ & $14.00 \pm 0.03$ & & $44.6 \pm 1.8$ & $30.1 \pm 6.7$\\
01170586+1752568 & $14.14 \pm 0.03$ & $13.35 \pm 0.04$ & $12.89 \pm 0.03$ & & 011705.71+175251.3 & $12.63 \pm 0.02$ & $12.37 \pm 0.03$ & & $-191.9 \pm 12.6$ & $-501.0 \pm 23.7$\\
01170647+0300273 & $14.41 \pm 0.03$ & $13.88 \pm 0.04$ & $13.59 \pm 0.04$ & & 011706.52+030026.8 & $13.42 \pm 0.03$ & $13.19 \pm 0.03$ & & $86.4 \pm 15.7$ & $-57.8 \pm 11.7$\\
01170664-3416061 & $14.91 \pm 0.03$ & $14.35 \pm 0.05$ & $14.01 \pm 0.06$ & & 011706.69-341606.6 & $13.81 \pm 0.03$ & $13.57 \pm 0.03$ & & $43.4 \pm 5.6$ & $-39.2 \pm 6.7$\\
01170758-2642305 & $16.26 \pm 0.09$ & $15.75 \pm 0.12$ & $15.45 \pm 0.18$ & & 011707.67-264231.9 & $15.28 \pm 0.04$ & $15.03 \pm 0.07$ & & $94.5 \pm 14.6$ & $-114.5 \pm 22.5$\\
01170808+2444594 & $14.35 \pm 0.03$ & $13.71 \pm 0.03$ & $13.44 \pm 0.04$ & & 011708.13+244459.1 & $13.28 \pm 0.02$ & $13.11 \pm 0.03$ & & $56.0 \pm 6.6$ & $-24.8 \pm 6.7$\\
01170837+3758387 & $14.51 \pm 0.03$ & $13.90 \pm 0.04$ & $13.61 \pm 0.04$ & & 011708.38+375838.3 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $5.2 \pm 5.0$ & $-38.0 \pm 7.4$\\
01170927+1413393 & $13.38 \pm 0.03$ & $12.77 \pm 0.03$ & $12.49 \pm 0.03$ & & 011709.33+141339.7 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $84.4 \pm 8.8$ & $28.7 \pm 7.5$\\
01171072+1719223 & $14.90 \pm 0.04$ & $14.34 \pm 0.05$ & $14.04 \pm 0.05$ & & 011710.77+171921.8 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $61.5 \pm 7.4$ & $-41.2 \pm 7.7$\\
01171155-1743440 & $15.05 \pm 0.04$ & $14.44 \pm 0.05$ & $14.16 \pm 0.06$ & & 011711.59-174343.9 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $40.6 \pm 7.4$ & $5.6 \pm 9.3$\\
01171168+0510592 & $15.59 \pm 0.06$ & $15.06 \pm 0.09$ & $14.70 \pm 0.09$ & & 011711.73+051058.8 & $14.39 \pm 0.03$ & $14.13 \pm 0.04$ & & $71.5 \pm 10.9$ & $-46.9 \pm 11.4$\\
01171191+1729588 & $15.33 \pm 0.04$ & $14.78 \pm 0.06$ & $14.48 \pm 0.08$ & & 011711.94+172958.5 & $14.31 \pm 0.03$ & $14.12 \pm 0.05$ & & $34.7 \pm 8.2$ & $-27.6 \pm 8.2$\\
01171299+0846048 & $12.89 \pm 0.02$ & $12.36 \pm 0.02$ & $12.05 \pm 0.02$ & & 011713.03+084604.1 & $11.90 \pm 0.02$ & $11.73 \pm 0.02$ & & $59.4 \pm 7.8$ & $-74.6 \pm 8.9$\\
01171311+0827549 & $13.29 \pm 0.02$ & $12.69 \pm 0.02$ & $12.40 \pm 0.03$ & & 011713.15+082754.5 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $59.2 \pm 12.1$ & $-47.4 \pm 13.0$\\
01171446+3627592 & $15.74 \pm 0.05$ & $15.13 \pm 0.08$ & $14.81 \pm 0.10$ & & 011714.43+362758.7 & $14.51 \pm 0.03$ & $14.26 \pm 0.04$ & & $-35.4 \pm 6.0$ & $-39.8 \pm 8.7$\\
01171560+8150142 & $12.67 \pm 0.01$ & $12.12 \pm 0.03$ & $11.85 \pm 0.03$ & & 011715.89+815014.7 & $11.62 \pm 0.02$ & $11.41 \pm 0.02$ & & $59.7 \pm 1.6$ & $45.5 \pm 6.8$\\
01171680+3838496 & $13.43 \pm 0.02$ & $12.87 \pm 0.02$ & $12.59 \pm 0.02$ & & 011716.85+383848.6 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $41.5 \pm 5.3$ & $-83.3 \pm 7.1$\\
01171700+3311105 & $14.83 \pm 0.04$ & $14.18 \pm 0.04$ & $13.87 \pm 0.05$ & & 011716.98+331110.2 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $-24.0 \pm 5.8$ & $-30.8 \pm 7.6$\\
01171702+0957220 & $13.38 \pm 0.02$ & $12.80 \pm 0.03$ & $12.46 \pm 0.03$ & & 011717.17+095721.8 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $227.3 \pm 13.5$ & $-15.6 \pm 8.1$\\
01172105+2306472 & $12.84 \pm 0.02$ & $12.28 \pm 0.03$ & $11.99 \pm 0.03$ & & 011721.02+230646.6 & $11.82 \pm 0.02$ & $11.61 \pm 0.02$ & & $-45.8 \pm 6.9$ & $-62.2 \pm 7.9$\\
01172190-5705199 & $11.62 \pm 0.02$ & $11.00 \pm 0.02$ & $10.66 \pm 0.02$ & & 011721.85-570520.4 & $10.48 \pm 0.02$ & $10.27 \pm 0.02$ & & $-34.8 \pm 2.5$ & $-49.0 \pm 6.5$\\
01172312+1408555 & $15.94 \pm 0.07$ & $15.32 \pm 0.09$ & $15.05 \pm 0.13$ & & 011723.17+140855.0 & $14.78 \pm 0.03$ & $14.61 \pm 0.06$ & & $66.0 \pm 10.7$ & $-48.3 \pm 11.1$\\
01172328+0724004 & $13.78 \pm 0.03$ & $13.17 \pm 0.02$ & $12.82 \pm 0.03$ & & 011723.34+072359.3 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $90.3 \pm 13.5$ & $-117.3 \pm 19.7$\\
01172346+0937345 & $13.59 \pm 0.02$ & $12.98 \pm 0.02$ & $12.71 \pm 0.03$ & & 011723.48+093734.2 & $12.52 \pm 0.03$ & $12.32 \pm 0.02$ & & $29.2 \pm 7.5$ & $-27.8 \pm 7.6$\\
01172368-2206429 & $13.54 \pm 0.02$ & $12.96 \pm 0.03$ & $12.65 \pm 0.03$ & & 011723.75-220644.9 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $73.0 \pm 6.1$ & $-163.9 \pm 6.8$\\
01172432+8044447 & $13.70 \pm 0.02$ & $13.12 \pm 0.04$ & $12.82 \pm 0.03$ & & 011724.49+804444.5 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $38.0 \pm 1.1$ & $-12.1 \pm 6.8$\\
01172495+4216057 & $13.59 \pm 0.02$ & $13.05 \pm 0.02$ & $12.77 \pm 0.03$ & & 011725.01+421605.0 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $55.6 \pm 4.5$ & $-55.3 \pm 7.3$\\
01172505+0431497 & $13.89 \pm 0.02$ & $13.35 \pm 0.03$ & $13.02 \pm 0.04$ & & 011725.16+043149.4 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $169.8 \pm 12.6$ & $-39.6 \pm 9.4$\\
01172548-2103520 & $14.83 \pm 0.02$ & $14.24 \pm 0.04$ & $13.92 \pm 0.05$ & & 011725.52-210352.1 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $44.6 \pm 6.6$ & $-4.5 \pm 9.4$\\
01172627+3801116 & $15.43 \pm 0.06$ & $14.75 \pm 0.06$ & $14.42 \pm 0.08$ & & 011726.23+380111.5 & $14.26 \pm 0.03$ & $14.07 \pm 0.04$ & & $-36.6 \pm 5.2$ & $-14.4 \pm 7.6$\\
01172634+3503126 & $15.10 \pm 0.05$ & $14.41 \pm 0.06$ & $14.11 \pm 0.05$ & & 011726.37+350312.4 & $13.92 \pm 0.03$ & $13.66 \pm 0.03$ & & $34.4 \pm 5.8$ & $-17.6 \pm 7.6$\\
01172661+1126336 & $15.31 \pm 0.05$ & $14.81 \pm 0.07$ & $14.40 \pm 0.09$ & & 011726.65+112633.9 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $67.1 \pm 9.8$ & $30.5 \pm 14.6$\\
01172756-1439413 & $14.65 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.05$ & & 011727.67-143940.9 & $13.62 \pm 0.03$ & $13.37 \pm 0.03$ & & $131.0 \pm 6.7$ & $29.4 \pm 6.4$\\
01172777-3139085 & $16.28 \pm 0.09$ & $15.49 \pm 0.11$ & $14.85 \pm 0.13$ & & 011727.71-313908.9 & $14.55 \pm 0.03$ & $14.30 \pm 0.05$ & & $-62.6 \pm 8.0$ & $-33.9 \pm 10.8$\\
01172808-5100408 & $14.63 \pm 0.04$ & $14.12 \pm 0.05$ & $13.74 \pm 0.05$ & & 011728.14-510040.5 & $13.56 \pm 0.02$ & $13.34 \pm 0.03$ & & $57.4 \pm 4.0$ & $27.7 \pm 7.7$\\
01172825+3630188 & $11.70 \pm 0.02$ & $11.11 \pm 0.02$ & $10.84 \pm 0.02$ & & 011728.30+363018.2 & $10.68 \pm 0.02$ & $10.50 \pm 0.02$ & & $47.2 \pm 4.6$ & $-56.7 \pm 7.1$\\
01172858+4735098 & $15.34 \pm 0.05$ & $14.77 \pm 0.06$ & $14.45 \pm 0.06$ & & 011728.62+473509.7 & $14.28 \pm 0.03$ & $14.11 \pm 0.04$ & & $39.6 \pm 4.5$ & $-9.5 \pm 7.1$\\
01172943+4348050 & $14.48 \pm 0.03$ & $13.89 \pm 0.02$ & $13.60 \pm 0.04$ & & 011729.46+434804.8 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $33.5 \pm 4.3$ & $-15.2 \pm 6.5$\\
01173047-2226118 & $14.06 \pm 0.02$ & $13.39 \pm 0.03$ & $12.99 \pm 0.04$ & & 011730.54-222611.8 & $12.84 \pm 0.02$ & $12.61 \pm 0.03$ & & $77.2 \pm 6.2$ & $-4.5 \pm 6.1$\\
01173085-2352308 & $14.27 \pm 0.03$ & $13.69 \pm 0.04$ & $13.36 \pm 0.04$ & & 011730.87-235231.3 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $19.1 \pm 9.0$ & $-36.5 \pm 7.6$\\
01173191+3532212 & $15.51 \pm 0.06$ & $14.97 \pm 0.09$ & $14.55 \pm 0.07$ & & 011731.94+353221.1 & $14.38 \pm 0.03$ & $14.21 \pm 0.04$ & & $39.8 \pm 6.8$ & $-10.9 \pm 8.2$\\
01173250-3231546 & $16.09 \pm 0.08$ & $15.44 \pm 0.10$ & $15.14 \pm 0.15$ & & 011732.53-323155.3 & $14.88 \pm 0.03$ & $14.69 \pm 0.05$ & & $24.8 \pm 8.9$ & $-58.6 \pm 11.3$\\
01173377+3704055 & $13.66 \pm 0.02$ & $13.05 \pm 0.03$ & $12.74 \pm 0.02$ & & 011733.80+370404.9 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $27.4 \pm 5.3$ & $-51.9 \pm 7.9$\\
01173416-0328285 & $13.41 \pm 0.02$ & $12.86 \pm 0.02$ & $12.53 \pm 0.03$ & & 011734.25-032828.2 & $12.38 \pm 0.02$ & $12.17 \pm 0.02$ & & $107.4 \pm 7.8$ & $23.1 \pm 6.0$\\
01173524-1656177 & $15.93 \pm 0.07$ & $15.19 \pm 0.08$ & $14.56 \pm 0.08$ & & 011735.19-165618.2 & $14.06 \pm 0.03$ & $13.75 \pm 0.04$ & & $-66.8 \pm 7.6$ & $-47.4 \pm 7.5$\\
01173535-0418563 & $14.79 \pm 0.03$ & $14.26 \pm 0.04$ & $13.96 \pm 0.05$ & & 011735.37-041856.9 & $13.79 \pm 0.03$ & $13.59 \pm 0.04$ & & $22.5 \pm 6.8$ & $-49.4 \pm 6.8$\\
01173592-0518216 & $14.14 \pm 0.03$ & $13.49 \pm 0.02$ & $13.09 \pm 0.03$ & & 011735.98-051821.7 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $74.8 \pm 6.4$ & $-3.6 \pm 6.1$\\
01173716+2905320 & $14.88 \pm 0.03$ & $14.28 \pm 0.04$ & $13.93 \pm 0.05$ & & 011737.29+290530.7 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $125.9 \pm 9.0$ & $-101.8 \pm 8.5$\\
01173734-2135259 & $14.45 \pm 0.03$ & $13.83 \pm 0.03$ & $13.49 \pm 0.04$ & & 011737.32-213526.9 & $13.33 \pm 0.03$ & $13.15 \pm 0.03$ & & $-16.0 \pm 5.7$ & $-81.2 \pm 6.6$\\
01173799+2036423 & $16.16 \pm 0.07$ & $15.36 \pm 0.10$ & $15.03 \pm 0.11$ & & 011737.97+203641.4 & $14.79 \pm 0.03$ & $14.52 \pm 0.05$ & & $-24.7 \pm 19.1$ & $-75.8 \pm 13.6$\\
01173804+2803178 & $14.10 \pm 0.02$ & $13.54 \pm 0.03$ & $13.23 \pm 0.03$ & & 011738.08+280317.5 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $41.1 \pm 5.1$ & $-23.1 \pm 6.5$\\
01173841-1247339 & $14.32 \pm 0.03$ & $13.82 \pm 0.05$ & $13.51 \pm 0.03$ & & 011738.46-124733.9 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $57.6 \pm 10.2$ & $-4.5 \pm 6.9$\\
01173843-3957345 & $13.66 \pm 0.03$ & $13.06 \pm 0.03$ & $12.76 \pm 0.02$ & & 011738.53-395734.0 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $97.8 \pm 4.5$ & $39.9 \pm 6.1$\\
01173885-0918536 & $10.08 \pm 0.03$ & $9.52 \pm 0.03$ & $9.21 \pm 0.03$ & & 011738.92-091856.4 & $8.96 \pm 0.02$ & $8.78 \pm 0.02$ & & $96.3 \pm 13.4$ & $-286.2 \pm 12.0$\\
01173903+0906250 & $14.16 \pm 0.03$ & $13.55 \pm 0.04$ & $13.27 \pm 0.04$ & & 011739.05+090624.3 & $13.09 \pm 0.02$ & $12.92 \pm 0.03$ & & $33.8 \pm 8.6$ & $-70.8 \pm 10.9$\\
01174001-5617587 & $14.66 \pm 0.03$ & $14.10 \pm 0.04$ & $13.81 \pm 0.06$ & & 011740.06-561758.6 & $13.60 \pm 0.02$ & $13.42 \pm 0.03$ & & $40.0 \pm 3.5$ & $10.4 \pm 7.0$\\
01174023+4636464 & $14.56 \pm 0.03$ & $14.05 \pm 0.03$ & $13.65 \pm 0.04$ & & 011740.30+463646.1 & $13.45 \pm 0.02$ & $13.21 \pm 0.03$ & & $57.8 \pm 4.5$ & $-28.6 \pm 6.6$\\
01174033+2411145 & $15.73 \pm 0.07$ & $15.17 \pm 0.08$ & $14.60 \pm 0.10$ & & 011740.37+241114.2 & $14.33 \pm 0.03$ & $14.09 \pm 0.05$ & & $39.5 \pm 7.7$ & $-21.2 \pm 8.7$\\
01174073-1253579 & $12.93 \pm 0.02$ & $12.42 \pm 0.03$ & $12.07 \pm 0.02$ & & 011740.84-125357.9 & $11.82 \pm 0.02$ & $11.60 \pm 0.02$ & & $135.0 \pm 9.6$ & $0.3 \pm 6.6$\\
01174258-6132527 & $15.12 \pm 0.05$ & $14.58 \pm 0.06$ & $14.17 \pm 0.07$ & & 011742.68-613252.1 & $13.98 \pm 0.03$ & $13.77 \pm 0.03$ & & $68.4 \pm 3.2$ & $59.4 \pm 8.2$\\
01174324+0118091 & $15.73 \pm 0.07$ & $15.18 \pm 0.09$ & $14.90 \pm 0.13$ & & 011743.22+011808.0 & $14.68 \pm 0.03$ & $14.45 \pm 0.06$ & & $-28.9 \pm 11.8$ & $-115.0 \pm 13.7$\\
01174377+4214000 & $16.65 \pm 0.15$ & $16.00 \pm 0.14$ & $15.61 \pm 0.18$ & & 011743.95+421400.0 & $15.17 \pm 0.03$ & $14.85 \pm 0.06$ & & $170.1 \pm 15.8$ & $-6.2 \pm 20.0$\\
01174496+0849201 & $15.02 \pm 0.04$ & $14.50 \pm 0.06$ & $14.11 \pm 0.07$ & & 011745.02+084920.2 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $88.8 \pm 11.3$ & $7.9 \pm 24.0$\\
01174496+4628178 & $15.11 \pm 0.04$ & $14.54 \pm 0.04$ & $14.27 \pm 0.05$ & & 011745.00+462817.2 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $40.3 \pm 4.4$ & $-54.6 \pm 7.2$\\
01174579+2024254 & $14.94 \pm 0.04$ & $14.42 \pm 0.05$ & $14.12 \pm 0.05$ & & 011745.83+202424.8 & $13.92 \pm 0.03$ & $13.69 \pm 0.03$ & & $47.0 \pm 15.6$ & $-57.5 \pm 12.5$\\
01174709+2749363 & $13.18 \pm 0.02$ & $12.54 \pm 0.02$ & $12.19 \pm 0.02$ & & 011747.13+274936.5 & $11.95 \pm 0.02$ & $11.71 \pm 0.02$ & & $38.2 \pm 4.9$ & $16.7 \pm 6.3$\\
01174733+4236524 & $14.43 \pm 0.03$ & $13.87 \pm 0.03$ & $13.58 \pm 0.04$ & & 011747.37+423652.1 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $38.3 \pm 4.3$ & $-31.9 \pm 6.5$\\
01174748-3403258 & $15.18 \pm 0.03$ & $14.21 \pm 0.04$ & $13.49 \pm 0.04$ & & 011747.58-340326.5 & $13.05 \pm 0.02$ & $12.64 \pm 0.02$ & & $108.5 \pm 5.5$ & $-58.9 \pm 6.3$\\
01174767+3137279 & $16.22 \pm 0.10$ & $15.63 \pm 0.14$ & $15.19 \pm 0.13$ & & 011747.77+313726.6 & $14.76 \pm 0.03$ & $14.55 \pm 0.05$ & & $126.2 \pm 14.3$ & $-122.9 \pm 19.1$\\
01174779+0134326 & $14.54 \pm 0.03$ & $13.98 \pm 0.04$ & $13.71 \pm 0.05$ & & 011747.74+013432.5 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $-66.3 \pm 9.5$ & $-11.7 \pm 11.5$\\
01174860-6001010 & $14.46 \pm 0.03$ & $13.83 \pm 0.04$ & $13.55 \pm 0.05$ & & 011748.66-600100.6 & $13.34 \pm 0.03$ & $13.16 \pm 0.03$ & & $41.3 \pm 3.7$ & $35.6 \pm 7.2$\\
01174877+2930511 & $15.97 \pm 0.07$ & $15.33 \pm 0.09$ & $15.03 \pm 0.14$ & & 011748.82+293050.8 & $14.75 \pm 0.03$ & $14.50 \pm 0.05$ & & $49.5 \pm 7.3$ & $-27.7 \pm 8.7$\\
01174897+2716542 & $15.51 \pm 0.05$ & $14.99 \pm 0.06$ & $14.65 \pm 0.10$ & & 011749.05+271654.3 & $14.38 \pm 0.03$ & $14.20 \pm 0.04$ & & $81.6 \pm 7.0$ & $14.5 \pm 7.4$\\
01174936+2947539 & $14.81 \pm 0.04$ & $14.29 \pm 0.04$ & $13.98 \pm 0.05$ & & 011749.41+294753.7 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $56.2 \pm 5.9$ & $-8.8 \pm 6.8$\\
01174981+0333282 & $15.81 \pm 0.07$ & $15.09 \pm 0.09$ & $14.78 \pm 0.11$ & & 011749.83+033327.7 & $14.56 \pm 0.03$ & $14.24 \pm 0.05$ & & $23.7 \pm 11.4$ & $-53.8 \pm 10.2$\\
01175054-3643075 & $16.06 \pm 0.09$ & $15.47 \pm 0.13$ & $15.15 \pm 0.15$ & & 011750.60-364307.6 & $14.97 \pm 0.03$ & $14.74 \pm 0.06$ & & $58.8 \pm 9.7$ & $-13.5 \pm 12.6$\\
01175064+0547331 & $14.38 \pm 0.03$ & $13.77 \pm 0.03$ & $13.47 \pm 0.04$ & & 011750.67+054732.3 & $13.25 \pm 0.03$ & $13.00 \pm 0.03$ & & $49.6 \pm 12.4$ & $-79.6 \pm 10.3$\\
01175115-7859343 & $14.00 \pm 0.03$ & $13.42 \pm 0.03$ & $13.12 \pm 0.03$ & & 011751.33-785935.5 & $12.95 \pm 0.02$ & $12.73 \pm 0.02$ & & $49.3 \pm 1.4$ & $-116.9 \pm 9.7$\\
01175148+3129020 & $13.76 \pm 0.03$ & $13.13 \pm 0.03$ & $12.78 \pm 0.03$ & & 011751.55+312901.5 & $12.56 \pm 0.02$ & $12.33 \pm 0.02$ & & $83.6 \pm 7.1$ & $-46.2 \pm 7.1$\\
01175167-2831503 & $14.97 \pm 0.04$ & $14.31 \pm 0.05$ & $13.96 \pm 0.04$ & & 011751.74-283150.3 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $77.4 \pm 6.1$ & $-5.0 \pm 6.6$\\
01175215+2005314 & $15.87 \pm 0.07$ & $15.31 \pm 0.10$ & $14.88 \pm 0.10$ & & 011752.20+200530.7 & $14.65 \pm 0.03$ & $14.39 \pm 0.05$ & & $64.6 \pm 15.5$ & $-64.5 \pm 13.3$\\
01175298+1722261 & $16.23 \pm 0.08$ & $15.71 \pm 0.12$ & $15.43 \pm 0.17$ & & 011753.04+172227.0 & $15.08 \pm 0.04$ & $14.82 \pm 0.07$ & & $85.3 \pm 20.1$ & $82.2 \pm 21.3$\\
01175321+0633498 & $14.39 \pm 0.02$ & $13.86 \pm 0.05$ & $13.52 \pm 0.04$ & & 011753.17+063349.5 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $-63.8 \pm 9.9$ & $-32.6 \pm 9.5$\\
01175346-6941429 & $11.89 \pm 0.02$ & $11.32 \pm 0.02$ & $11.00 \pm 0.02$ & & 011753.25-694144.4 & $10.82 \pm 0.02$ & $10.63 \pm 0.02$ & & $-88.5 \pm 2.3$ & $-128.6 \pm 6.6$\\
01175365-5826209 & $15.52 \pm 0.06$ & $14.76 \pm 0.07$ & $14.47 \pm 0.09$ & & 011753.61-582621.0 & $14.16 \pm 0.03$ & $13.88 \pm 0.03$ & & $-25.1 \pm 3.3$ & $-17.2 \pm 8.2$\\
01175583-3206304 & $13.67 \pm 0.03$ & $13.09 \pm 0.02$ & $12.79 \pm 0.03$ & & 011755.92-320629.7 & $12.63 \pm 0.02$ & $12.45 \pm 0.02$ & & $96.6 \pm 5.2$ & $54.3 \pm 7.0$\\
01175638-0153031 & $13.40 \pm 0.02$ & $12.83 \pm 0.02$ & $12.55 \pm 0.03$ & & 011756.48-015303.4 & $12.38 \pm 0.02$ & $12.17 \pm 0.02$ & & $122.0 \pm 6.5$ & $-21.1 \pm 12.1$\\
01175726+0810104 & $14.67 \pm 0.04$ & $14.07 \pm 0.05$ & $13.67 \pm 0.06$ & & 011757.22+081009.8 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $-47.5 \pm 8.2$ & $-58.3 \pm 9.1$\\
01175860+2714025 & $15.06 \pm 0.04$ & $14.47 \pm 0.05$ & $14.14 \pm 0.07$ & & 011758.58+271403.1 & $13.98 \pm 0.03$ & $13.72 \pm 0.03$ & & $-28.2 \pm 5.5$ & $43.2 \pm 6.6$\\
01175921+2120535 & $12.27 \pm 0.02$ & $11.74 \pm 0.03$ & $11.45 \pm 0.02$ & & 011759.35+212052.7 & $11.27 \pm 0.02$ & $11.06 \pm 0.02$ & & $179.5 \pm 10.6$ & $-75.7 \pm 9.7$\\
01175968+2459110 & $14.40 \pm 0.02$ & $13.82 \pm 0.03$ & $13.54 \pm 0.04$ & & 011759.70+245910.7 & $13.29 \pm 0.02$ & $13.10 \pm 0.03$ & & $24.9 \pm 6.3$ & $-25.0 \pm 7.3$\\
01175987+4249065 & $13.63 \pm 0.02$ & $12.97 \pm 0.02$ & $12.70 \pm 0.02$ & & 011759.96+424906.0 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $80.7 \pm 5.1$ & $-44.3 \pm 6.5$\\
01175989-6533219 & $15.54 \pm 0.06$ & $14.90 \pm 0.08$ & $14.50 \pm 0.09$ & & 011759.92-653321.7 & $14.29 \pm 0.03$ & $14.08 \pm 0.03$ & & $21.6 \pm 2.4$ & $23.4 \pm 8.2$\\
01180029-3245061 & $14.02 \pm 0.02$ & $13.44 \pm 0.03$ & $13.15 \pm 0.04$ & & 011800.44-324505.0 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $152.5 \pm 5.8$ & $91.6 \pm 6.5$\\
01180075+2504542 & $16.28 \pm 0.10$ & $15.57 \pm 0.12$ & $15.20 \pm 0.16$ & & 011800.79+250453.2 & $14.73 \pm 0.03$ & $14.54 \pm 0.05$ & & $42.0 \pm 15.2$ & $-79.1 \pm 18.5$\\
01180143-3421382 & $16.55 \pm 0.11$ & $15.77 \pm 0.14$ & $15.39 \pm 0.18$ & & 011801.50-342138.7 & $15.07 \pm 0.03$ & $14.82 \pm 0.06$ & & $69.7 \pm 14.9$ & $-45.5 \pm 18.2$\\
01180147-1315043 & $14.67 \pm 0.04$ & $13.98 \pm 0.05$ & $13.70 \pm 0.05$ & & 011801.53-131504.5 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $70.7 \pm 8.2$ & $-11.2 \pm 7.7$\\
01180214-2134430 & $14.23 \pm 0.03$ & $13.61 \pm 0.04$ & $13.21 \pm 0.03$ & & 011802.17-213443.5 & $13.00 \pm 0.03$ & $12.77 \pm 0.03$ & & $29.3 \pm 5.6$ & $-42.9 \pm 6.3$\\
01180381-2647147 & $14.44 \pm 0.03$ & $13.85 \pm 0.04$ & $13.57 \pm 0.03$ & & 011803.77-264714.4 & $13.39 \pm 0.03$ & $13.17 \pm 0.03$ & & $-42.8 \pm 5.5$ & $27.3 \pm 6.5$\\
01180385-0517395 & $15.22 \pm 0.04$ & $14.68 \pm 0.05$ & $14.37 \pm 0.06$ & & 011803.89-051739.8 & $14.20 \pm 0.03$ & $14.02 \pm 0.05$ & & $57.8 \pm 9.8$ & $-21.7 \pm 7.8$\\
01180561+3738076 & $13.40 \pm 0.02$ & $12.82 \pm 0.02$ & $12.54 \pm 0.02$ & & 011805.56+373807.0 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $-42.8 \pm 5.8$ & $-55.0 \pm 7.9$\\
01180670-6258591 & $11.53 \pm 0.02$ & $10.96 \pm 0.02$ & $10.64 \pm 0.02$ & & 011806.85-625859.6 & $10.44 \pm 0.02$ & $10.22 \pm 0.02$ & & $95.4 \pm 3.0$ & $-49.0 \pm 6.7$\\
01180725+2139217 & $14.87 \pm 0.05$ & $14.27 \pm 0.05$ & $13.93 \pm 0.05$ & & 011807.29+213921.5 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $47.7 \pm 7.1$ & $-24.9 \pm 7.5$\\
01180765+2057297 & $12.63 \pm 0.02$ & $12.09 \pm 0.03$ & $11.77 \pm 0.02$ & & 011807.60+205729.6 & $11.61 \pm 0.02$ & $11.41 \pm 0.02$ & & $-74.8 \pm 6.9$ & $-9.6 \pm 6.6$\\
01180828-1254419 & $15.26 \pm 0.05$ & $14.70 \pm 0.06$ & $14.38 \pm 0.08$ & & 011808.31-125442.1 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $35.0 \pm 7.4$ & $-12.3 \pm 7.5$\\
01180909-2704030 & $13.85 \pm 0.03$ & $13.25 \pm 0.02$ & $12.97 \pm 0.03$ & & 011809.06-270403.4 & $12.79 \pm 0.02$ & $12.58 \pm 0.03$ & & $-34.8 \pm 5.2$ & $-40.0 \pm 6.2$\\
01180927+4355057 & $16.06 \pm 0.08$ & $15.34 \pm 0.09$ & $14.94 \pm 0.10$ & & 011809.33+435505.3 & $14.77 \pm 0.03$ & $14.59 \pm 0.05$ & & $51.0 \pm 6.1$ & $-31.9 \pm 9.0$\\
01180992-5446174 & $13.74 \pm 0.02$ & $13.16 \pm 0.03$ & $12.87 \pm 0.04$ & & 011809.86-544618.2 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $-47.5 \pm 3.5$ & $-80.5 \pm 8.5$\\
01181131+2636498 & $15.32 \pm 0.05$ & $14.71 \pm 0.05$ & $14.37 \pm 0.08$ & & 011811.38+263649.3 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $70.5 \pm 8.1$ & $-39.2 \pm 6.8$\\
01181233+0930464 & $14.35 \pm 0.03$ & $13.72 \pm 0.04$ & $13.38 \pm 0.03$ & & 011812.38+093045.7 & $13.22 \pm 0.03$ & $13.05 \pm 0.03$ & & $67.6 \pm 8.4$ & $-72.1 \pm 9.3$\\
01181312+3053008 & $15.58 \pm 0.07$ & $15.00 \pm 0.09$ & $14.63 \pm 0.09$ & & 011813.12+305259.9 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $-0.8 \pm 6.9$ & $-88.9 \pm 9.0$\\
01181451+4235239 & $14.56 \pm 0.03$ & $14.04 \pm 0.04$ & $13.75 \pm 0.04$ & & 011814.55+423523.7 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $42.1 \pm 4.5$ & $-22.2 \pm 6.6$\\
01181504+0947571 & $14.01 \pm 0.02$ & $13.46 \pm 0.04$ & $13.08 \pm 0.04$ & & 011815.10+094757.1 & $12.86 \pm 0.02$ & $12.65 \pm 0.03$ & & $88.0 \pm 8.6$ & $3.7 \pm 10.1$\\
01181726+4210413 & $15.73 \pm 0.06$ & $15.06 \pm 0.07$ & $14.73 \pm 0.09$ & & 011817.32+421040.9 & $14.50 \pm 0.03$ & $14.28 \pm 0.04$ & & $59.0 \pm 5.6$ & $-33.5 \pm 8.0$\\
01181849-1407425 & $14.32 \pm 0.03$ & $13.68 \pm 0.04$ & $13.36 \pm 0.04$ & & 011818.54-140743.8 & $13.16 \pm 0.02$ & $12.94 \pm 0.03$ & & $63.3 \pm 6.0$ & $-111.9 \pm 7.2$\\
01181862-3118408 & $16.56 \pm 0.13$ & $15.86 \pm 0.15$ & $15.33 \pm 0.19$ & & 011818.62-311845.8 & $14.78 \pm 0.03$ & $14.56 \pm 0.05$ & & $-3.9 \pm 16.9$ & $-421.4 \pm 22.2$\\
01181919-3416556 & $13.90 \pm 0.03$ & $13.30 \pm 0.02$ & $12.98 \pm 0.03$ & & 011819.15-341656.4 & $12.71 \pm 0.02$ & $12.50 \pm 0.02$ & & $-45.9 \pm 4.7$ & $-68.1 \pm 6.3$\\
01182086+2600310 & $15.85 \pm 0.07$ & $15.29 \pm 0.08$ & $14.92 \pm 0.12$ & & 011820.91+260031.0 & $14.55 \pm 0.03$ & $14.37 \pm 0.05$ & & $59.8 \pm 7.3$ & $-1.5 \pm 7.6$\\
01182148+3216082 & $14.99 \pm 0.04$ & $14.31 \pm 0.05$ & $13.94 \pm 0.04$ & & 011821.48+321607.4 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $-10.2 \pm 6.2$ & $-71.5 \pm 8.0$\\
01182201+0906098 & $14.54 \pm 0.03$ & $14.02 \pm 0.02$ & $13.75 \pm 0.06$ & & 011821.97+090609.3 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $-55.2 \pm 8.9$ & $-57.6 \pm 8.4$\\
01182217-3146255 & $13.42 \pm 0.02$ & $12.91 \pm 0.02$ & $12.64 \pm 0.02$ & & 011822.36-314624.0 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $202.9 \pm 6.7$ & $127.1 \pm 7.3$\\
01182236-3316429 & $14.11 \pm 0.03$ & $13.58 \pm 0.03$ & $13.28 \pm 0.04$ & & 011822.48-331643.4 & $13.12 \pm 0.02$ & $12.89 \pm 0.03$ & & $133.3 \pm 5.5$ & $-38.4 \pm 6.3$\\
01182280-4811282 & $13.66 \pm 0.02$ & $13.10 \pm 0.03$ & $12.78 \pm 0.03$ & & 011822.90-481127.7 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $92.3 \pm 4.8$ & $57.3 \pm 7.3$\\
01182296+1845170 & $14.32 \pm 0.03$ & $13.74 \pm 0.03$ & $13.46 \pm 0.03$ & & 011823.00+184517.0 & $13.31 \pm 0.03$ & $13.13 \pm 0.03$ & & $54.9 \pm 7.0$ & $4.3 \pm 7.1$\\
01182318-2052535 & $15.79 \pm 0.07$ & $15.23 \pm 0.09$ & $14.79 \pm 0.10$ & & 011823.26-205253.7 & $14.53 \pm 0.03$ & $14.21 \pm 0.05$ & & $90.2 \pm 8.5$ & $-13.4 \pm 8.0$\\
01182356+2924492 & $13.83 \pm 0.02$ & $13.28 \pm 0.02$ & $12.98 \pm 0.03$ & & 011823.62+292449.1 & $12.82 \pm 0.02$ & $12.60 \pm 0.03$ & & $58.6 \pm 5.7$ & $-3.6 \pm 5.8$\\
01182391+4330372 & $16.58 \pm 0.13$ & $15.91 \pm 0.13$ & $15.40 \pm 0.17$ & & 011823.96+433036.1 & $15.23 \pm 0.03$ & $15.05 \pm 0.07$ & & $47.4 \pm 10.3$ & $-93.2 \pm 19.7$\\
01182446+0240541 & $16.01 \pm 0.09$ & $15.26 \pm 0.09$ & $14.74 \pm 0.10$ & & 011824.51+024053.5 & $14.53 \pm 0.03$ & $14.22 \pm 0.05$ & & $74.3 \pm 10.6$ & $-57.2 \pm 11.7$\\
01182488-0514183 & $16.08 \pm 0.08$ & $15.56 \pm 0.11$ & $15.20 \pm 0.14$ & & 011824.98-051418.3 & $15.04 \pm 0.04$ & $14.83 \pm 0.07$ & & $122.4 \pm 20.6$ & $-3.9 \pm 19.8$\\
01182648+8240245 & $16.15 \pm 0.11$ & $14.85 \pm 0.08$ & $14.27 \pm 0.08$ & & 011826.80+824024.4 & $13.77 \pm 0.03$ & $13.39 \pm 0.03$ & & $57.0 \pm 1.5$ & $-14.4 \pm 12.2$\\
01182706-3602473 & $14.05 \pm 0.03$ & $13.45 \pm 0.04$ & $13.18 \pm 0.03$ & & 011827.17-360247.3 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $116.3 \pm 5.5$ & $4.3 \pm 6.2$\\
01182786+1436219 & $14.52 \pm 0.02$ & $13.94 \pm 0.04$ & $13.67 \pm 0.04$ & & 011827.91+143621.5 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $70.0 \pm 7.0$ & $-38.3 \pm 8.1$\\
01182805-3912550 & $13.84 \pm 0.03$ & $13.31 \pm 0.03$ & $13.00 \pm 0.04$ & & 011828.10-391254.6 & $12.75 \pm 0.02$ & $12.56 \pm 0.02$ & & $55.3 \pm 4.7$ & $32.6 \pm 6.2$\\
01182925-5418155 & $15.77 \pm 0.08$ & $15.20 \pm 0.09$ & $14.75 \pm 0.13$ & & 011829.46-541815.8 & $14.51 \pm 0.03$ & $14.32 \pm 0.04$ & & $170.1 \pm 6.2$ & $-29.2 \pm 10.1$\\
01182954-7520513 & $14.04 \pm 0.02$ & $13.53 \pm 0.04$ & $13.25 \pm 0.04$ & & 011829.35-752052.2 & $13.08 \pm 0.02$ & $12.87 \pm 0.02$ & & $-59.2 \pm 1.6$ & $-76.4 \pm 7.0$\\
01182996-0059219 & $14.23 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.03$ & & 011830.05-005922.1 & $13.11 \pm 0.03$ & $12.92 \pm 0.03$ & & $106.8 \pm 18.0$ & $-12.0 \pm 12.3$\\
01183004+2854332 & $13.58 \pm 0.02$ & $13.02 \pm 0.02$ & $12.76 \pm 0.03$ & & 011830.27+285432.8 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $241.1 \pm 12.3$ & $-31.9 \pm 5.8$\\
01183079+3428074 & $15.05 \pm 0.04$ & $14.30 \pm 0.05$ & $14.00 \pm 0.05$ & & 011830.97+342807.0 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $216.8 \pm 12.1$ & $-37.2 \pm 7.6$\\
01183228-2452047 & $15.48 \pm 0.04$ & $14.94 \pm 0.06$ & $14.60 \pm 0.10$ & & 011832.33-245206.2 & $14.43 \pm 0.03$ & $14.25 \pm 0.04$ & & $53.5 \pm 6.5$ & $-130.2 \pm 7.8$\\
01183278-3001562 & $15.27 \pm 0.04$ & $14.69 \pm 0.05$ & $14.31 \pm 0.07$ & & 011832.75-300156.2 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $-36.1 \pm 5.7$ & $2.1 \pm 7.0$\\
01183399+1810542 & $16.14 \pm 0.09$ & $15.16 \pm 0.09$ & $14.60 \pm 0.07$ & & 011833.95+181054.2 & $13.94 \pm 0.03$ & $13.56 \pm 0.03$ & & $-46.1 \pm 7.3$ & $-4.2 \pm 11.4$\\
01183412-0846523 & $13.92 \pm 0.02$ & $13.38 \pm 0.03$ & $13.04 \pm 0.03$ & & 011834.07-084652.7 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $-81.9 \pm 10.1$ & $-44.5 \pm 11.1$\\
01183429+1532033 & $14.14 \pm 0.02$ & $13.61 \pm 0.03$ & $13.31 \pm 0.03$ & & 011834.39+153202.7 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $129.6 \pm 8.6$ & $-55.0 \pm 8.1$\\
01183769+4525548 & $16.63 \pm 0.14$ & $15.99 \pm 0.16$ & $15.25 \pm 0.15$ & & 011837.63+452554.8 & $14.64 \pm 0.03$ & $14.40 \pm 0.04$ & & $-49.0 \pm 9.4$ & $-1.9 \pm 16.6$\\
01183779+1919463 & $15.26 \pm 0.05$ & $14.67 \pm 0.05$ & $14.39 \pm 0.07$ & & 011837.84+191947.0 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $60.6 \pm 7.8$ & $61.3 \pm 8.4$\\
01183913-3754555 & $15.18 \pm 0.05$ & $14.65 \pm 0.06$ & $14.29 \pm 0.08$ & & 011839.19-375454.5 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $63.8 \pm 5.2$ & $77.2 \pm 7.2$\\
01183927+0812317 & $13.47 \pm 0.03$ & $12.85 \pm 0.02$ & $12.55 \pm 0.03$ & & 011839.34+081231.7 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $114.4 \pm 9.3$ & $1.2 \pm 7.3$\\
01183956-3533006 & $15.13 \pm 0.04$ & $14.48 \pm 0.05$ & $14.21 \pm 0.07$ & & 011839.53-353301.2 & $13.91 \pm 0.03$ & $13.65 \pm 0.03$ & & $-32.5 \pm 5.4$ & $-55.7 \pm 7.4$\\
01183968-4951315 & $11.78 \pm 0.02$ & $11.22 \pm 0.02$ & $10.93 \pm 0.02$ & & 011839.63-495131.0 & $10.74 \pm 0.02$ & $10.56 \pm 0.02$ & & $-48.3 \pm 3.7$ & $52.6 \pm 7.2$\\
01184008+0839328 & $16.06 \pm 0.09$ & $15.42 \pm 0.13$ & $15.09 \pm 0.16$ & & 011840.09+083931.8 & $14.87 \pm 0.03$ & $14.60 \pm 0.06$ & & $18.9 \pm 16.9$ & $-100.3 \pm 17.1$\\
01184040+1456163 & $14.62 \pm 0.03$ & $13.99 \pm 0.04$ & $13.63 \pm 0.04$ & & 011840.51+145616.2 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $127.2 \pm 8.8$ & $-11.4 \pm 10.3$\\
01184044+3311529 & $13.40 \pm 0.02$ & $12.82 \pm 0.04$ & $12.54 \pm 0.03$ & & 011840.41+331152.9 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-35.5 \pm 5.3$ & $0.1 \pm 6.7$\\
01184135-1433404 & $16.68 \pm 0.13$ & $15.73 \pm 0.14$ & $15.24 \pm 0.16$ & & 011841.42-143340.4 & $14.80 \pm 0.03$ & $14.47 \pm 0.05$ & & $91.4 \pm 16.7$ & $-0.7 \pm 18.4$\\
01184274+4631139 & $15.40 \pm 0.04$ & $14.81 \pm 0.05$ & $14.50 \pm 0.07$ & & 011842.78+463113.8 & $14.28 \pm 0.03$ & $14.11 \pm 0.04$ & & $34.9 \pm 4.5$ & $-4.1 \pm 7.1$\\
01184288+2205347 & $15.75 \pm 0.06$ & $15.03 \pm 0.07$ & $14.72 \pm 0.09$ & & 011842.95+220534.5 & $14.51 \pm 0.03$ & $14.28 \pm 0.05$ & & $79.9 \pm 9.9$ & $-22.1 \pm 9.1$\\
01184342+1052298 & $14.71 \pm 0.04$ & $14.18 \pm 0.05$ & $13.81 \pm 0.06$ & & 011843.50+105229.7 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $117.6 \pm 9.8$ & $-19.6 \pm 9.6$\\
01184447-0141447 & $14.57 \pm 0.03$ & $14.07 \pm 0.04$ & $13.67 \pm 0.03$ & & 011844.54-014146.3 & $13.46 \pm 0.02$ & $13.27 \pm 0.03$ & & $76.0 \pm 14.8$ & $-134.7 \pm 14.2$\\
01184488+3303268 & $15.58 \pm 0.06$ & $15.06 \pm 0.09$ & $14.74 \pm 0.09$ & & 011844.91+330327.0 & $14.44 \pm 0.03$ & $14.13 \pm 0.04$ & & $30.9 \pm 6.3$ & $23.8 \pm 8.7$\\
01184614+2147157 & $14.53 \pm 0.03$ & $13.96 \pm 0.04$ & $13.65 \pm 0.04$ & & 011846.11+214715.5 & $13.46 \pm 0.02$ & $13.28 \pm 0.03$ & & $-34.2 \pm 6.6$ & $-11.0 \pm 7.2$\\
01184681+0826066 & $13.78 \pm 0.02$ & $13.15 \pm 0.03$ & $12.85 \pm 0.03$ & & 011846.83+082606.4 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $34.5 \pm 7.6$ & $-16.5 \pm 7.5$\\
01184733-3534083 & $14.77 \pm 0.03$ & $14.20 \pm 0.03$ & $13.93 \pm 0.06$ & & 011847.41-353408.4 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $79.9 \pm 5.6$ & $-11.3 \pm 7.3$\\
01184764+2511235 & $15.16 \pm 0.04$ & $14.64 \pm 0.05$ & $14.36 \pm 0.07$ & & 011847.64+251123.1 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $5.4 \pm 6.2$ & $-35.9 \pm 6.7$\\
01184891-1808520 & $14.67 \pm 0.04$ & $13.95 \pm 0.04$ & $13.61 \pm 0.04$ & & 011848.98-180852.1 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $79.4 \pm 6.1$ & $-11.5 \pm 9.9$\\
01185361+2334249 & $12.19 \pm 0.02$ & $11.59 \pm 0.03$ & $11.32 \pm 0.02$ & & 011853.66+233424.6 & $11.12 \pm 0.02$ & $10.89 \pm 0.02$ & & $71.4 \pm 6.7$ & $-33.7 \pm 11.0$\\
01185374-6152117 & $14.18 \pm 0.03$ & $13.46 \pm 0.03$ & $13.18 \pm 0.04$ & & 011853.76-615211.4 & $13.03 \pm 0.02$ & $12.85 \pm 0.02$ & & $13.1 \pm 2.3$ & $30.0 \pm 6.9$\\
01185422+0044271 & $14.86 \pm 0.04$ & $14.23 \pm 0.05$ & $13.86 \pm 0.04$ & & 011854.35+004426.5 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $189.3 \pm 27.4$ & $-68.5 \pm 13.5$\\
01185472+3303201 & $15.22 \pm 0.04$ & $14.63 \pm 0.06$ & $14.31 \pm 0.06$ & & 011854.72+330319.6 & $14.09 \pm 0.03$ & $13.91 \pm 0.03$ & & $-6.7 \pm 5.9$ & $-44.3 \pm 7.9$\\
01185522+2152293 & $16.47 \pm 0.11$ & $15.84 \pm 0.13$ & $15.34 \pm 0.15$ & & 011855.30+215227.4 & $15.05 \pm 0.03$ & $14.73 \pm 0.06$ & & $112.9 \pm 16.2$ & $-183.1 \pm 19.5$\\
01185544-2509356 & $15.39 \pm 0.04$ & $14.66 \pm 0.05$ & $14.25 \pm 0.07$ & & 011855.39-250935.9 & $14.06 \pm 0.03$ & $13.80 \pm 0.04$ & & $-51.2 \pm 6.2$ & $-26.6 \pm 6.9$\\
01185645+4714181 & $13.96 \pm 0.02$ & $13.38 \pm 0.03$ & $13.11 \pm 0.03$ & & 011856.46+471417.8 & $12.95 \pm 0.02$ & $12.75 \pm 0.02$ & & $7.0 \pm 3.5$ & $-31.6 \pm 6.4$\\
01185882+3315286 & $13.63 \pm 0.02$ & $13.05 \pm 0.03$ & $12.76 \pm 0.03$ & & 011858.85+331528.7 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $32.5 \pm 5.4$ & $10.6 \pm 6.9$\\
01185955+0103514 & $13.74 \pm 0.02$ & $13.17 \pm 0.03$ & $12.87 \pm 0.03$ & & 011859.61+010351.6 & $12.72 \pm 0.02$ & $12.55 \pm 0.03$ & & $88.4 \pm 14.5$ & $14.4 \pm 9.1$\\
01190082-7648392 & $15.09 \pm 0.04$ & $14.54 \pm 0.05$ & $14.23 \pm 0.06$ & & 011900.95-764838.6 & $13.94 \pm 0.03$ & $13.72 \pm 0.03$ & & $37.9 \pm 1.3$ & $51.2 \pm 7.3$\\
01190123-0853535 & $15.37 \pm 0.06$ & $14.85 \pm 0.07$ & $14.57 \pm 0.09$ & & 011901.22-085354.4 & $14.31 \pm 0.03$ & $14.09 \pm 0.05$ & & $-16.4 \pm 10.4$ & $-91.5 \pm 9.9$\\
01190219-2339152 & $13.83 \pm 0.02$ & $13.26 \pm 0.03$ & $12.96 \pm 0.03$ & & 011902.26-233915.6 & $12.77 \pm 0.02$ & $12.59 \pm 0.03$ & & $73.0 \pm 6.1$ & $-33.8 \pm 6.8$\\
01190301-0616560 & $15.17 \pm 0.04$ & $14.59 \pm 0.05$ & $14.28 \pm 0.06$ & & 011903.02-061656.7 & $14.10 \pm 0.03$ & $13.84 \pm 0.04$ & & $9.5 \pm 8.5$ & $-65.9 \pm 9.5$\\
01190343+2634234 & $15.98 \pm 0.08$ & $15.09 \pm 0.07$ & $14.81 \pm 0.10$ & & 011903.47+263423.2 & $14.65 \pm 0.03$ & $14.41 \pm 0.05$ & & $42.2 \pm 7.1$ & $-13.6 \pm 7.7$\\
01190376+2646592 & $14.22 \pm 0.02$ & $13.69 \pm 0.03$ & $13.41 \pm 0.03$ & & 011903.77+264658.5 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $12.2 \pm 5.0$ & $-53.5 \pm 6.3$\\
01190469+4456528 & $15.52 \pm 0.05$ & $14.90 \pm 0.06$ & $14.50 \pm 0.07$ & & 011904.76+445653.1 & $14.29 \pm 0.03$ & $14.11 \pm 0.04$ & & $59.2 \pm 5.0$ & $26.1 \pm 7.1$\\
01190513+2640494 & $14.65 \pm 0.03$ & $14.09 \pm 0.04$ & $13.81 \pm 0.05$ & & 011905.11+264048.7 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $-24.9 \pm 5.2$ & $-57.5 \pm 6.5$\\
01190702-0038251 & $13.73 \pm 0.02$ & $13.20 \pm 0.03$ & $12.92 \pm 0.03$ & & 011907.10-003825.5 & $12.72 \pm 0.02$ & $12.51 \pm 0.03$ & & $102.7 \pm 7.5$ & $-37.8 \pm 7.0$\\
01190749-4943305 & $12.32 \pm 0.02$ & $11.73 \pm 0.02$ & $11.41 \pm 0.02$ & & 011907.64-494331.0 & $11.21 \pm 0.02$ & $11.01 \pm 0.02$ & & $131.8 \pm 4.7$ & $-44.6 \pm 7.3$\\
01190755+1644258 & $13.77 \pm 0.03$ & $13.24 \pm 0.03$ & $12.94 \pm 0.03$ & & 011907.56+164425.0 & $12.74 \pm 0.03$ & $12.53 \pm 0.03$ & & $16.8 \pm 6.0$ & $-62.6 \pm 6.8$\\
01190760-4211423 & $14.34 \pm 0.03$ & $13.71 \pm 0.02$ & $13.42 \pm 0.04$ & & 011907.67-421142.3 & $13.23 \pm 0.02$ & $13.02 \pm 0.02$ & & $68.1 \pm 4.5$ & $-2.3 \pm 7.5$\\
01190771+0501560 & $13.07 \pm 0.02$ & $12.48 \pm 0.02$ & $12.20 \pm 0.02$ & & 011907.72+050155.0 & $12.00 \pm 0.02$ & $11.80 \pm 0.02$ & & $9.8 \pm 8.0$ & $-106.6 \pm 10.4$\\
01190807+2300266 & $16.17 \pm 0.09$ & $15.33 \pm 0.10$ & $15.02 \pm 0.11$ & & 011908.12+230026.8 & $14.77 \pm 0.03$ & $14.49 \pm 0.06$ & & $62.1 \pm 12.2$ & $16.4 \pm 13.9$\\
01190813+3743175 & $13.76 \pm 0.03$ & $13.24 \pm 0.03$ & $12.93 \pm 0.02$ & & 011908.46+374314.4 & $12.74 \pm 0.02$ & $12.48 \pm 0.02$ & & $366.0 \pm 18.0$ & $-285.7 \pm 15.4$\\
01190828+2809098 & $14.82 \pm 0.04$ & $14.19 \pm 0.04$ & $13.82 \pm 0.05$ & & 011908.44+280910.5 & $13.61 \pm 0.03$ & $13.34 \pm 0.03$ & & $167.2 \pm 8.9$ & $58.2 \pm 7.1$\\
01190857-1324259 & $14.65 \pm 0.03$ & $13.96 \pm 0.03$ & $13.49 \pm 0.05$ & & 011908.60-132425.9 & $13.26 \pm 0.02$ & $12.99 \pm 0.03$ & & $38.1 \pm 6.7$ & $-5.1 \pm 6.9$\\
01190926+4458048 & $15.90 \pm 0.07$ & $15.37 \pm 0.09$ & $14.98 \pm 0.11$ & & 011909.19+445804.6 & $14.61 \pm 0.03$ & $14.42 \pm 0.04$ & & $-58.8 \pm 5.5$ & $-21.0 \pm 8.0$\\
01191008+3536144 & $13.52 \pm 0.02$ & $12.93 \pm 0.03$ & $12.64 \pm 0.02$ & & 011910.14+353614.0 & $12.45 \pm 0.02$ & $12.28 \pm 0.02$ & & $52.5 \pm 4.6$ & $-30.4 \pm 5.8$\\
01191008+4329026 & $14.31 \pm 0.03$ & $13.70 \pm 0.03$ & $13.39 \pm 0.03$ & & 011910.12+432902.5 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $31.1 \pm 4.1$ & $-12.5 \pm 6.4$\\
01191062+2332062 & $15.23 \pm 0.05$ & $14.59 \pm 0.05$ & $14.23 \pm 0.06$ & & 011910.64+233205.6 & $13.98 \pm 0.03$ & $13.75 \pm 0.04$ & & $28.2 \pm 6.2$ & $-44.9 \pm 7.8$\\
01191102-0329130 & $14.02 \pm 0.03$ & $13.31 \pm 0.02$ & $12.93 \pm 0.03$ & & 011910.98-032913.4 & $12.73 \pm 0.03$ & $12.50 \pm 0.03$ & & $-48.8 \pm 7.7$ & $-37.9 \pm 9.1$\\
01191196-5820596 & $15.97 \pm 0.09$ & $15.43 \pm 0.12$ & $15.06 \pm 0.16$ & & 011912.05-582059.6 & $14.90 \pm 0.03$ & $14.68 \pm 0.05$ & & $61.9 \pm 5.5$ & $1.7 \pm 14.7$\\
01191202+3037089 & $13.75 \pm 0.02$ & $13.15 \pm 0.02$ & $12.87 \pm 0.03$ & & 011912.07+303708.6 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $52.7 \pm 5.0$ & $-22.3 \pm 6.4$\\
01191236+1208491 & $14.19 \pm 0.02$ & $13.52 \pm 0.02$ & $13.22 \pm 0.03$ & & 011912.40+120848.2 & $13.06 \pm 0.02$ & $12.89 \pm 0.03$ & & $52.2 \pm 6.6$ & $-81.2 \pm 7.2$\\
01191278+2552433 & $15.46 \pm 0.05$ & $14.89 \pm 0.06$ & $14.56 \pm 0.09$ & & 011912.74+255243.1 & $14.40 \pm 0.03$ & $14.11 \pm 0.05$ & & $-51.1 \pm 6.7$ & $-18.2 \pm 8.1$\\
01191288+0307231 & $14.26 \pm 0.03$ & $13.66 \pm 0.03$ & $13.33 \pm 0.04$ & & 011912.92+030723.1 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $63.4 \pm 8.9$ & $-2.6 \pm 8.3$\\
01191292+3300034 & $15.14 \pm 0.04$ & $14.48 \pm 0.05$ & $14.18 \pm 0.06$ & & 011912.95+330003.2 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $30.5 \pm 5.5$ & $-17.8 \pm 6.4$\\
01191299+3035174 & $13.34 \pm 0.02$ & $12.81 \pm 0.02$ & $12.47 \pm 0.02$ & & 011912.87+303517.4 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $-122.8 \pm 6.6$ & $-3.1 \pm 6.3$\\
01191299-7940139 & $14.83 \pm 0.04$ & $14.22 \pm 0.05$ & $13.88 \pm 0.06$ & & 011913.20-794014.0 & $13.71 \pm 0.02$ & $13.54 \pm 0.03$ & & $52.4 \pm 1.5$ & $-3.0 \pm 11.2$\\
01191336+4200289 & $14.65 \pm 0.03$ & $14.08 \pm 0.04$ & $13.64 \pm 0.03$ & & 011913.39+420028.6 & $13.47 \pm 0.02$ & $13.22 \pm 0.03$ & & $33.6 \pm 5.0$ & $-29.8 \pm 6.5$\\
01191347+3814077 & $12.75 \pm 0.02$ & $12.19 \pm 0.03$ & $11.90 \pm 0.02$ & & 011913.38+381407.1 & $11.70 \pm 0.02$ & $11.52 \pm 0.02$ & & $-101.3 \pm 6.6$ & $-57.8 \pm 7.9$\\
01191351-2509416 & $14.48 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.04$ & & 011913.59-250941.9 & $13.43 \pm 0.02$ & $13.21 \pm 0.03$ & & $93.4 \pm 6.3$ & $-22.2 \pm 6.3$\\
01191412-1356130 & $14.07 \pm 0.02$ & $13.52 \pm 0.02$ & $13.19 \pm 0.04$ & & 011914.09-135613.3 & $13.03 \pm 0.02$ & $12.81 \pm 0.03$ & & $-40.9 \pm 5.9$ & $-30.6 \pm 6.2$\\
01191478-1523033 & $15.00 \pm 0.04$ & $14.41 \pm 0.05$ & $14.09 \pm 0.05$ & & 011914.98-152302.2 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $235.7 \pm 7.9$ & $89.3 \pm 8.1$\\
01191496+0701099 & $14.34 \pm 0.03$ & $13.77 \pm 0.05$ & $13.48 \pm 0.05$ & & 011914.97+070109.5 & $13.29 \pm 0.02$ & $13.08 \pm 0.03$ & & $15.7 \pm 13.0$ & $-44.9 \pm 8.0$\\
01191524+3906498 & $14.80 \pm 0.04$ & $14.27 \pm 0.05$ & $13.90 \pm 0.04$ & & 011915.27+390649.7 & $13.70 \pm 0.03$ & $13.53 \pm 0.03$ & & $29.3 \pm 5.2$ & $-11.7 \pm 7.3$\\
01191552-2310302 & $15.86 \pm 0.07$ & $15.30 \pm 0.11$ & $15.00 \pm 0.13$ & & 011915.57-231030.1 & $14.82 \pm 0.03$ & $14.65 \pm 0.06$ & & $54.5 \pm 8.2$ & $7.5 \pm 9.6$\\
01191651-1124334 & $14.04 \pm 0.02$ & $13.46 \pm 0.03$ & $13.19 \pm 0.03$ & & 011916.54-112433.8 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $38.7 \pm 9.0$ & $-43.2 \pm 8.4$\\
01191681+2706043 & $15.90 \pm 0.08$ & $15.15 \pm 0.07$ & $14.88 \pm 0.12$ & & 011916.75+270604.3 & $14.64 \pm 0.03$ & $14.44 \pm 0.05$ & & $-61.4 \pm 6.9$ & $-0.1 \pm 8.8$\\
01191703-5619233 & $16.44 \pm 0.13$ & $15.75 \pm 0.14$ & $15.44 \pm 0.22$ & & 011916.98-561924.8 & $14.95 \pm 0.03$ & $14.75 \pm 0.05$ & & $-36.2 \pm 7.2$ & $-143.0 \pm 24.2$\\
01191730-0130225 & $11.89 \pm 0.02$ & $11.36 \pm 0.02$ & $11.08 \pm 0.02$ & & 011917.26-013022.5 & $10.91 \pm 0.02$ & $10.72 \pm 0.02$ & & $-47.4 \pm 6.0$ & $1.6 \pm 6.6$\\
01191733+3311537 & $16.59 \pm 0.15$ & $15.76 \pm 0.18$ & $14.94 \pm 0.12$ & & 011917.30+331152.7 & $14.19 \pm 0.03$ & $13.87 \pm 0.04$ & & $-32.7 \pm 10.2$ & $-82.4 \pm 14.5$\\
01191769-6358419 & $16.12 \pm 0.10$ & $15.30 \pm 0.12$ & $15.00 \pm 0.15$ & & 011917.59-635841.9 & $14.84 \pm 0.03$ & $14.54 \pm 0.05$ & & $-57.8 \pm 3.6$ & $-2.6 \pm 11.3$\\
01191880-2304256 & $13.39 \pm 0.02$ & $12.80 \pm 0.02$ & $12.52 \pm 0.02$ & & 011918.76-230425.4 & $12.36 \pm 0.02$ & $12.14 \pm 0.02$ & & $-53.1 \pm 6.0$ & $12.8 \pm 6.7$\\
01191976+2041323 & $16.01 \pm 0.09$ & $15.21 \pm 0.10$ & $14.67 \pm 0.09$ & & 011919.81+204132.1 & $14.09 \pm 0.03$ & $13.75 \pm 0.04$ & & $58.9 \pm 7.8$ & $-17.0 \pm 14.1$\\
01192058+2733078 & $12.68 \pm 0.02$ & $12.12 \pm 0.02$ & $11.83 \pm 0.02$ & & 011920.55+273307.6 & $11.60 \pm 0.02$ & $11.39 \pm 0.02$ & & $-28.0 \pm 4.8$ & $-15.0 \pm 6.2$\\
01192109-2256371 & $14.83 \pm 0.04$ & $14.32 \pm 0.06$ & $14.01 \pm 0.06$ & & 011921.11-225636.7 & $13.84 \pm 0.03$ & $13.61 \pm 0.04$ & & $21.7 \pm 6.0$ & $29.2 \pm 7.4$\\
01192164+8004309 & $15.82 \pm 0.08$ & $15.19 \pm 0.12$ & $14.83 \pm 0.12$ & & 011921.73+800431.9 & $14.66 \pm 0.03$ & $14.31 \pm 0.04$ & & $20.8 \pm 1.1$ & $92.0 \pm 10.4$\\
01192208+0218019 & $16.35 \pm 0.11$ & $15.81 \pm 0.15$ & $15.15 \pm 0.15$ & & 011922.13+021801.0 & $15.00 \pm 0.03$ & $14.81 \pm 0.07$ & & $76.3 \pm 16.7$ & $-97.9 \pm 19.6$\\
01192287+2400294 & $15.60 \pm 0.06$ & $14.78 \pm 0.06$ & $14.38 \pm 0.08$ & & 011922.95+240029.1 & $14.09 \pm 0.03$ & $13.79 \pm 0.04$ & & $93.7 \pm 7.2$ & $-23.3 \pm 7.9$\\
01192370+3936349 & $13.63 \pm 0.03$ & $13.10 \pm 0.03$ & $12.82 \pm 0.03$ & & 011923.74+393635.0 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $45.1 \pm 5.0$ & $10.8 \pm 6.8$\\
01192625+1042257 & $14.82 \pm 0.04$ & $14.31 \pm 0.05$ & $13.95 \pm 0.06$ & & 011926.30+104225.6 & $13.76 \pm 0.03$ & $13.55 \pm 0.04$ & & $72.4 \pm 8.8$ & $-12.8 \pm 14.2$\\
01192695-7648343 & $14.91 \pm 0.04$ & $14.35 \pm 0.06$ & $14.01 \pm 0.06$ & & 011927.01-764833.6 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $16.9 \pm 1.0$ & $64.2 \pm 7.3$\\
01192698+0207137 & $13.42 \pm 0.02$ & $12.88 \pm 0.02$ & $12.53 \pm 0.02$ & & 011927.11+020712.5 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $200.3 \pm 12.9$ & $-114.0 \pm 9.2$\\
01192934-0340046 & $14.67 \pm 0.03$ & $13.89 \pm 0.04$ & $13.50 \pm 0.04$ & & 011929.46-034004.5 & $13.24 \pm 0.02$ & $13.02 \pm 0.03$ & & $145.0 \pm 7.0$ & $11.3 \pm 8.4$\\
01192971+3852359 & $14.92 \pm 0.04$ & $14.35 \pm 0.06$ & $14.04 \pm 0.05$ & & 011929.70+385235.3 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $-3.6 \pm 5.1$ & $-55.4 \pm 7.9$\\
01193088+2032539 & $15.63 \pm 0.06$ & $14.82 \pm 0.06$ & $14.41 \pm 0.07$ & & 011930.94+203253.7 & $14.02 \pm 0.03$ & $13.72 \pm 0.04$ & & $68.2 \pm 7.3$ & $-15.5 \pm 10.3$\\
01193228-5048492 & $15.34 \pm 0.05$ & $14.69 \pm 0.07$ & $14.35 \pm 0.08$ & & 011932.39-504849.1 & $14.05 \pm 0.03$ & $13.83 \pm 0.03$ & & $98.8 \pm 4.6$ & $9.8 \pm 7.3$\\
01193229+2427485 & $14.31 \pm 0.03$ & $13.73 \pm 0.03$ & $13.44 \pm 0.04$ & & 011932.34+242748.7 & $13.27 \pm 0.02$ & $13.09 \pm 0.03$ & & $53.1 \pm 5.6$ & $14.3 \pm 6.6$\\
01193295-1901357 & $15.03 \pm 0.04$ & $14.44 \pm 0.06$ & $14.15 \pm 0.06$ & & 011933.05-190137.4 & $13.90 \pm 0.03$ & $13.68 \pm 0.04$ & & $115.3 \pm 7.2$ & $-134.4 \pm 7.4$\\
01193307+7952307 & $13.14 \pm 0.02$ & $12.54 \pm 0.03$ & $12.19 \pm 0.02$ & & 011933.92+795230.6 & $11.99 \pm 0.02$ & $11.81 \pm 0.02$ & & $211.3 \pm 5.4$ & $-7.0 \pm 7.6$\\
01193422+2323448 & $16.72 \pm 0.14$ & $15.76 \pm 0.14$ & $15.37 \pm 0.15$ & & 011934.30+232343.4 & $15.10 \pm 0.04$ & $14.73 \pm 0.06$ & & $95.7 \pm 15.2$ & $-103.1 \pm 18.9$\\
01193603+3435309 & $15.53 \pm 0.06$ & $14.91 \pm 0.08$ & $14.61 \pm 0.09$ & & 011936.07+343530.9 & $14.38 \pm 0.03$ & $14.19 \pm 0.04$ & & $38.5 \pm 6.5$ & $-2.3 \pm 7.3$\\
01193644-3514565 & $13.83 \pm 0.03$ & $13.30 \pm 0.03$ & $12.93 \pm 0.03$ & & 011936.48-351456.7 & $12.71 \pm 0.02$ & $12.53 \pm 0.02$ & & $44.6 \pm 4.6$ & $-15.8 \pm 7.7$\\
01193661-4536587 & $13.90 \pm 0.03$ & $13.31 \pm 0.04$ & $12.97 \pm 0.03$ & & 011936.58-453659.8 & $12.77 \pm 0.02$ & $12.60 \pm 0.03$ & & $-23.1 \pm 4.2$ & $-98.5 \pm 7.2$\\
01193809-3211562 & $13.50 \pm 0.02$ & $12.94 \pm 0.02$ & $12.66 \pm 0.03$ & & 011938.07-321155.8 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $-19.6 \pm 5.2$ & $32.2 \pm 6.9$\\
01193891+8217488 & $13.93 \pm 0.03$ & $13.33 \pm 0.04$ & $12.95 \pm 0.03$ & & 011938.87+821748.1 & $12.76 \pm 0.02$ & $12.54 \pm 0.02$ & & $-6.2 \pm 0.6$ & $-65.1 \pm 7.8$\\
01193928-5232080 & $14.59 \pm 0.03$ & $13.97 \pm 0.04$ & $13.61 \pm 0.04$ & & 011939.18-523209.1 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $-83.8 \pm 4.0$ & $-103.9 \pm 8.0$\\
01193993+2038013 & $15.25 \pm 0.05$ & $14.72 \pm 0.06$ & $14.40 \pm 0.07$ & & 011939.97+203801.5 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $51.8 \pm 7.3$ & $13.5 \pm 21.6$\\
01194017+2137360 & $15.50 \pm 0.05$ & $14.75 \pm 0.06$ & $14.45 \pm 0.08$ & & 011940.15+213734.7 & $14.22 \pm 0.03$ & $14.00 \pm 0.04$ & & $-31.4 \pm 7.1$ & $-104.4 \pm 8.3$\\
01194130+0348527 & $13.40 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.03$ & & 011941.28+034852.2 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $-38.9 \pm 7.6$ & $-51.9 \pm 7.7$\\
01194279+1122427 & $15.97 \pm 0.10$ & $15.23 \pm 0.10$ & $14.86 \pm 0.12$ & & 011942.84+112242.9 & $14.31 \pm 0.03$ & $14.01 \pm 0.04$ & & $77.3 \pm 10.7$ & $13.1 \pm 10.3$\\
01194290+0329416 & $14.58 \pm 0.03$ & $13.99 \pm 0.04$ & $13.61 \pm 0.04$ & & 011942.93+032942.1 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $37.7 \pm 8.9$ & $52.1 \pm 8.9$\\
01194319+4703553 & $16.52 \pm 0.14$ & $15.83 \pm 0.11$ & $15.43 \pm 0.16$ & & 011943.96+470401.0 & $14.93 \pm 0.03$ & $14.76 \pm 0.05$ & & $677.6 \pm 30.8$ & $492.5 \pm 27.5$\\
01194330-2432573 & $13.85 \pm 0.02$ & $13.27 \pm 0.03$ & $12.97 \pm 0.03$ & & 011943.36-243257.8 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $68.7 \pm 5.6$ & $-48.5 \pm 6.3$\\
01194367-6106580 & $13.86 \pm 0.02$ & $13.31 \pm 0.02$ & $13.02 \pm 0.03$ & & 011943.97-610656.3 & $12.80 \pm 0.02$ & $12.59 \pm 0.02$ & & $199.0 \pm 5.2$ & $159.7 \pm 7.8$\\
01194416-6334386 & $13.53 \pm 0.02$ & $12.95 \pm 0.03$ & $12.58 \pm 0.03$ & & 011944.49-633438.2 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $205.0 \pm 5.2$ & $37.3 \pm 6.8$\\
01194441-6842455 & $11.77 \pm 0.02$ & $11.24 \pm 0.03$ & $10.91 \pm 0.02$ & & 011944.83-684245.9 & $10.71 \pm 0.02$ & $10.52 \pm 0.02$ & & $193.2 \pm 4.4$ & $-39.8 \pm 6.0$\\
01194503-2642349 & $13.97 \pm 0.03$ & $13.44 \pm 0.03$ & $13.15 \pm 0.04$ & & 011944.96-264236.7 & $12.93 \pm 0.03$ & $12.68 \pm 0.03$ & & $-79.7 \pm 6.1$ & $-149.2 \pm 7.1$\\
01194508+3644159 & $12.97 \pm 0.01$ & $12.33 \pm 0.02$ & $12.04 \pm 0.02$ & & 011945.16+364415.4 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $83.7 \pm 10.8$ & $-40.2 \pm 7.0$\\
01194511+3610157 & $15.82 \pm 0.08$ & $15.27 \pm 0.11$ & $14.80 \pm 0.11$ & & 011945.16+361015.5 & $14.62 \pm 0.03$ & $14.43 \pm 0.05$ & & $52.0 \pm 6.8$ & $-18.3 \pm 9.5$\\
01194524+1254367 & $14.78 \pm 0.04$ & $14.24 \pm 0.04$ & $13.96 \pm 0.07$ & & 011945.24+125436.3 & $13.77 \pm 0.03$ & $13.58 \pm 0.04$ & & $5.0 \pm 7.1$ & $-31.6 \pm 6.3$\\
01194701-0306313 & $13.99 \pm 0.02$ & $13.43 \pm 0.03$ & $13.15 \pm 0.05$ & & 011947.10-030629.7 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $108.5 \pm 6.7$ & $138.7 \pm 6.8$\\
01194988+1850227 & $14.20 \pm 0.03$ & $13.55 \pm 0.03$ & $13.26 \pm 0.03$ & & 011949.98+185020.6 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $109.1 \pm 6.8$ & $-160.8 \pm 8.6$\\
01195064-3548347 & $12.92 \pm 0.02$ & $12.32 \pm 0.03$ & $12.04 \pm 0.03$ & & 011950.61-354835.6 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $-29.7 \pm 4.8$ & $-73.4 \pm 6.2$\\
01195100-2102480 & $14.03 \pm 0.03$ & $13.44 \pm 0.03$ & $13.17 \pm 0.03$ & & 011951.10-210248.3 & $13.01 \pm 0.03$ & $12.83 \pm 0.03$ & & $124.0 \pm 6.2$ & $-20.6 \pm 6.2$\\
01195184-4243261 & $11.89 \pm 0.02$ & $11.31 \pm 0.02$ & $11.03 \pm 0.02$ & & 011952.01-424326.4 & $10.87 \pm 0.02$ & $10.70 \pm 0.02$ & & $186.5 \pm 6.2$ & $-26.4 \pm 6.9$\\
01195220+2540028 & $15.64 \pm 0.06$ & $14.97 \pm 0.06$ & $14.67 \pm 0.10$ & & 011952.23+254002.5 & $14.47 \pm 0.03$ & $14.29 \pm 0.05$ & & $33.6 \pm 6.5$ & $-24.1 \pm 8.0$\\
01195327-1533210 & $15.45 \pm 0.05$ & $14.79 \pm 0.06$ & $14.38 \pm 0.06$ & & 011953.31-153320.0 & $14.08 \pm 0.03$ & $13.86 \pm 0.04$ & & $51.8 \pm 7.7$ & $84.1 \pm 8.9$\\
01195394+4132352 & $14.63 \pm 0.03$ & $14.03 \pm 0.04$ & $13.71 \pm 0.05$ & & 011953.97+413235.3 & $13.52 \pm 0.02$ & $13.32 \pm 0.03$ & & $29.7 \pm 4.3$ & $8.4 \pm 7.1$\\
01195398+2111044 & $15.93 \pm 0.08$ & $15.34 \pm 0.10$ & $14.89 \pm 0.10$ & & 011954.03+211104.4 & $14.69 \pm 0.03$ & $14.48 \pm 0.05$ & & $54.2 \pm 7.8$ & $-0.7 \pm 10.3$\\
01195408+4124266 & $15.67 \pm 0.07$ & $14.99 \pm 0.09$ & $14.70 \pm 0.09$ & & 011954.09+412426.1 & $14.49 \pm 0.03$ & $14.29 \pm 0.04$ & & $14.4 \pm 5.2$ & $-39.7 \pm 8.7$\\
01195493+4637002 & $16.05 \pm 0.08$ & $15.52 \pm 0.09$ & $15.04 \pm 0.12$ & & 011954.89+463700.7 & $14.72 \pm 0.03$ & $14.46 \pm 0.04$ & & $-38.7 \pm 5.5$ & $43.0 \pm 10.3$\\
01195524-3540320 & $14.84 \pm 0.04$ & $14.26 \pm 0.05$ & $13.99 \pm 0.06$ & & 011955.29-354032.2 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $51.2 \pm 5.4$ & $-14.5 \pm 7.4$\\
01195671+1037167 & $13.27 \pm 0.02$ & $12.73 \pm 0.03$ & $12.44 \pm 0.03$ & & 011956.66+103715.9 & $12.26 \pm 0.02$ & $12.08 \pm 0.02$ & & $-72.9 \pm 8.0$ & $-85.0 \pm 10.7$\\
01195706+3208074 & $13.28 \pm 0.02$ & $12.70 \pm 0.02$ & $12.42 \pm 0.02$ & & 011957.07+320806.8 & $12.21 \pm 0.02$ & $12.04 \pm 0.02$ & & $16.3 \pm 4.8$ & $-50.8 \pm 6.0$\\
01195736-0842193 & $14.91 \pm 0.03$ & $14.26 \pm 0.04$ & $13.98 \pm 0.06$ & & 011957.43-084219.3 & $13.76 \pm 0.03$ & $13.52 \pm 0.03$ & & $87.4 \pm 6.9$ & $-0.9 \pm 6.8$\\
01195927-4233097 & $15.72 \pm 0.06$ & $15.04 \pm 0.10$ & $14.39 \pm 0.08$ & & 011959.44-423310.1 & $14.14 \pm 0.03$ & $13.87 \pm 0.03$ & & $187.0 \pm 7.4$ & $-40.0 \pm 8.8$\\
01200059-7431366 & $13.66 \pm 0.03$ & $13.07 \pm 0.03$ & $12.78 \pm 0.03$ & & 012000.75-743136.6 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $51.9 \pm 1.4$ & $2.5 \pm 6.0$\\
01200089-0934181 & $16.27 \pm 0.09$ & $15.73 \pm 0.13$ & $15.34 \pm 0.19$ & & 012000.96-093418.9 & $15.02 \pm 0.04$ & $14.84 \pm 0.07$ & & $79.6 \pm 19.9$ & $-70.1 \pm 21.4$\\
01200107+0629001 & $14.40 \pm 0.03$ & $13.72 \pm 0.04$ & $13.34 \pm 0.03$ & & 012001.18+062859.8 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $164.7 \pm 11.9$ & $-27.7 \pm 14.0$\\
01200124-4124445 & $13.85 \pm 0.03$ & $13.26 \pm 0.03$ & $12.97 \pm 0.03$ & & 012001.20-412446.3 & $12.78 \pm 0.02$ & $12.54 \pm 0.02$ & & $-31.6 \pm 3.9$ & $-146.4 \pm 7.4$\\
01200152-3826543 & $15.03 \pm 0.05$ & $14.45 \pm 0.06$ & $14.18 \pm 0.06$ & & 012001.39-382654.6 & $14.01 \pm 0.03$ & $13.81 \pm 0.03$ & & $-129.0 \pm 5.5$ & $-24.0 \pm 6.8$\\
01200277+2308414 & $13.82 \pm 0.02$ & $13.25 \pm 0.02$ & $12.96 \pm 0.03$ & & 012002.89+230840.7 & $12.80 \pm 0.02$ & $12.61 \pm 0.03$ & & $128.1 \pm 7.6$ & $-58.1 \pm 8.2$\\
01200277+7812523 & $13.69 \pm 0.02$ & $13.17 \pm 0.04$ & $12.89 \pm 0.03$ & & 012002.71+781251.9 & $12.69 \pm 0.02$ & $12.52 \pm 0.02$ & & $-16.9 \pm 0.9$ & $-37.6 \pm 8.5$\\
01200297+2752310 & $15.48 \pm 0.05$ & $14.94 \pm 0.06$ & $14.64 \pm 0.10$ & & 012003.04+275230.5 & $14.45 \pm 0.03$ & $14.23 \pm 0.04$ & & $75.3 \pm 6.8$ & $-34.9 \pm 7.5$\\
01200378+2407096 & $12.44 \pm 0.02$ & $11.87 \pm 0.02$ & $11.59 \pm 0.02$ & & 012003.78+240707.6 & $11.41 \pm 0.02$ & $11.19 \pm 0.02$ & & $-0.6 \pm 6.0$ & $-159.5 \pm 8.4$\\
01200427-3925031 & $14.05 \pm 0.03$ & $13.46 \pm 0.03$ & $13.19 \pm 0.04$ & & 012004.23-392502.9 & $13.03 \pm 0.02$ & $12.86 \pm 0.03$ & & $-37.9 \pm 4.2$ & $16.4 \pm 6.2$\\
01200499+8118508 & $16.27 \pm 0.11$ & $15.61 \pm 0.14$ & $15.27 \pm 0.18$ & & 012005.41+811851.0 & $15.03 \pm 0.03$ & $14.81 \pm 0.05$ & & $90.2 \pm 2.6$ & $25.9 \pm 23.6$\\
01200625+8601009 & $15.47 \pm 0.06$ & $14.88 \pm 0.06$ & $14.60 \pm 0.08$ & & 012006.62+860100.7 & $14.43 \pm 0.03$ & $14.25 \pm 0.04$ & & $36.0 \pm 1.0$ & $-23.0 \pm 13.3$\\
01200657+0448337 & $16.61 \pm 0.13$ & $15.86 \pm 0.15$ & $15.52 \pm 0.21$ & & 012006.56+044832.0 & $15.25 \pm 0.04$ & $14.98 \pm 0.07$ & & $-18.2 \pm 24.1$ & $-173.2 \pm 27.5$\\
01200690+2613536 & $13.82 \pm 0.03$ & $13.26 \pm 0.03$ & $12.99 \pm 0.03$ & & 012006.98+261353.6 & $12.83 \pm 0.02$ & $12.65 \pm 0.03$ & & $79.9 \pm 5.9$ & $5.2 \pm 7.2$\\
01200771-6009479 & $14.46 \pm 0.03$ & $13.91 \pm 0.03$ & $13.59 \pm 0.05$ & & 012007.69-600948.6 & $13.35 \pm 0.03$ & $13.18 \pm 0.03$ & & $-15.5 \pm 2.8$ & $-62.4 \pm 8.1$\\
01200783+3415564 & $12.99 \pm 0.02$ & $12.39 \pm 0.03$ & $12.06 \pm 0.03$ & & 012007.87+341556.3 & $11.87 \pm 0.02$ & $11.69 \pm 0.02$ & & $44.5 \pm 5.8$ & $-13.3 \pm 6.7$\\
01200891-3743080 & $14.56 \pm 0.03$ & $13.98 \pm 0.04$ & $13.70 \pm 0.05$ & & 012009.00-374308.6 & $13.53 \pm 0.03$ & $13.28 \pm 0.03$ & & $90.4 \pm 5.0$ & $-56.0 \pm 6.6$\\
01201133-4339516 & $13.64 \pm 0.02$ & $13.07 \pm 0.03$ & $12.77 \pm 0.03$ & & 012011.48-433951.3 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $157.3 \pm 7.9$ & $30.2 \pm 8.0$\\
01201247+1822491 & $14.16 \pm 0.02$ & $13.61 \pm 0.03$ & $13.34 \pm 0.03$ & & 012012.44+182248.5 & $13.17 \pm 0.02$ & $13.00 \pm 0.03$ & & $-33.2 \pm 5.6$ & $-54.1 \pm 7.4$\\
01201296-4519594 & $15.63 \pm 0.08$ & $14.96 \pm 0.09$ & $14.61 \pm 0.11$ & & 012013.13-452000.0 & $13.98 \pm 0.04$ & $13.79 \pm 0.04$ & & $177.0 \pm 8.3$ & $-54.8 \pm 9.8$\\
01201339-1326146 & $15.20 \pm 0.04$ & $14.66 \pm 0.06$ & $14.31 \pm 0.06$ & & 012013.37-132615.1 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $-33.4 \pm 6.7$ & $-40.9 \pm 7.5$\\
01201354+4124272 & $15.66 \pm 0.06$ & $14.97 \pm 0.09$ & $14.60 \pm 0.09$ & & 012013.48+412427.0 & $14.27 \pm 0.03$ & $14.02 \pm 0.04$ & & $-54.7 \pm 5.4$ & $-17.2 \pm 8.3$\\
01201399+2635504 & $13.20 \pm 0.02$ & $12.62 \pm 0.03$ & $12.31 \pm 0.02$ & & 012013.99+263551.0 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $-2.5 \pm 5.2$ & $48.7 \pm 5.9$\\
01201399-2106379 & $15.06 \pm 0.03$ & $14.34 \pm 0.05$ & $14.03 \pm 0.05$ & & 012014.05-210637.9 & $13.77 \pm 0.03$ & $13.59 \pm 0.04$ & & $93.2 \pm 7.7$ & $-0.3 \pm 8.0$\\
01201424+2321291 & $15.92 \pm 0.07$ & $15.34 \pm 0.10$ & $15.02 \pm 0.11$ & & 012014.28+232128.9 & $14.84 \pm 0.03$ & $14.66 \pm 0.06$ & & $43.8 \pm 8.2$ & $-17.5 \pm 11.1$\\
01201463-0713594 & $16.34 \pm 0.11$ & $15.60 \pm 0.13$ & $15.23 \pm 0.16$ & & 012014.72-071359.9 & $14.96 \pm 0.04$ & $14.66 \pm 0.07$ & & $104.2 \pm 18.1$ & $-40.0 \pm 16.8$\\
01201521-1403221 & $16.48 \pm 0.12$ & $15.71 \pm 0.14$ & $15.21 \pm 0.16$ & & 012015.27-140324.2 & $14.95 \pm 0.03$ & $14.62 \pm 0.05$ & & $73.8 \pm 16.9$ & $-169.6 \pm 19.6$\\
01201531+4311160 & $12.61 \pm 0.02$ & $12.03 \pm 0.02$ & $11.69 \pm 0.02$ & & 012015.33+431114.6 & $11.45 \pm 0.02$ & $11.23 \pm 0.02$ & & $19.4 \pm 3.7$ & $-117.4 \pm 7.8$\\
01201578+4250354 & $14.38 \pm 0.03$ & $13.86 \pm 0.04$ & $13.57 \pm 0.04$ & & 012015.83+425034.7 & $13.37 \pm 0.02$ & $13.18 \pm 0.03$ & & $42.7 \pm 4.5$ & $-56.1 \pm 6.9$\\
01201580+0944086 & $15.80 \pm 0.08$ & $15.25 \pm 0.09$ & $14.92 \pm 0.12$ & & 012015.85+094408.9 & $14.69 \pm 0.05$ & $14.51 \pm 0.07$ & & $73.9 \pm 12.4$ & $33.8 \pm 13.7$\\
01201581-5910301 & $13.75 \pm 0.03$ & $13.21 \pm 0.03$ & $12.92 \pm 0.04$ & & 012015.90-591029.9 & $12.76 \pm 0.02$ & $12.54 \pm 0.03$ & & $64.2 \pm 2.9$ & $22.3 \pm 6.8$\\
01201790-0237186 & $14.06 \pm 0.03$ & $13.48 \pm 0.04$ & $13.21 \pm 0.04$ & & 012017.93-023718.8 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $36.7 \pm 7.0$ & $-18.1 \pm 6.2$\\
01201812+0544018 & $12.09 \pm 0.02$ & $11.56 \pm 0.02$ & $11.22 \pm 0.02$ & & 012018.07+054400.5 & $11.04 \pm 0.02$ & $10.83 \pm 0.02$ & & $-81.5 \pm 15.1$ & $-133.4 \pm 25.4$\\
01201955+4407255 & $14.78 \pm 0.03$ & $14.27 \pm 0.04$ & $13.95 \pm 0.04$ & & 012019.62+440725.4 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $63.6 \pm 4.9$ & $-9.1 \pm 6.6$\\
01202004+0145238 & $14.45 \pm 0.03$ & $13.88 \pm 0.02$ & $13.39 \pm 0.03$ & & 012020.24+014523.8 & $13.22 \pm 0.03$ & $13.01 \pm 0.03$ & & $312.1 \pm 17.7$ & $-2.0 \pm 8.5$\\
01202188+2434421 & $14.38 \pm 0.03$ & $13.80 \pm 0.03$ & $13.53 \pm 0.04$ & & 012021.93+243441.8 & $13.29 \pm 0.03$ & $13.08 \pm 0.03$ & & $55.9 \pm 6.2$ & $-19.3 \pm 6.0$\\
01202481+1449366 & $13.45 \pm 0.02$ & $12.86 \pm 0.02$ & $12.59 \pm 0.03$ & & 012024.92+144936.2 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $112.6 \pm 6.9$ & $-29.3 \pm 5.7$\\
01202502-3410028 & $15.36 \pm 0.06$ & $14.79 \pm 0.07$ & $14.49 \pm 0.09$ & & 012025.09-341003.0 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $74.3 \pm 6.3$ & $-24.9 \pm 7.6$\\
01202583+4202133 & $12.04 \pm 0.02$ & $11.45 \pm 0.02$ & $11.16 \pm 0.02$ & & 012025.99+420212.6 & $10.99 \pm 0.02$ & $10.80 \pm 0.02$ & & $155.7 \pm 7.8$ & $-62.4 \pm 6.6$\\
01202625-7016011 & $13.48 \pm 0.02$ & $12.93 \pm 0.03$ & $12.64 \pm 0.03$ & & 012026.45-701602.1 & $12.47 \pm 0.02$ & $12.26 \pm 0.02$ & & $83.4 \pm 2.2$ & $-87.6 \pm 6.4$\\
01202830+2644098 & $14.14 \pm 0.02$ & $13.63 \pm 0.03$ & $13.36 \pm 0.04$ & & 012028.24+264409.6 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $-61.2 \pm 5.5$ & $-20.3 \pm 5.9$\\
01202841+3302388 & $12.29 \pm 0.02$ & $11.59 \pm 0.03$ & $11.24 \pm 0.02$ & & 012028.64+330239.1 & $11.05 \pm 0.02$ & $10.85 \pm 0.02$ & & $268.1 \pm 14.7$ & $28.1 \pm 8.4$\\
01202869-6755204 & $14.53 \pm 0.03$ & $13.94 \pm 0.04$ & $13.61 \pm 0.05$ & & 012028.62-675520.5 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $-33.4 \pm 1.8$ & $-7.2 \pm 6.3$\\
01202966-5531000 & $14.32 \pm 0.03$ & $13.77 \pm 0.04$ & $13.47 \pm 0.04$ & & 012029.66-553059.5 & $13.28 \pm 0.03$ & $13.10 \pm 0.03$ & & $-1.4 \pm 3.1$ & $53.0 \pm 7.0$\\
01203017-1327295 & $15.35 \pm 0.05$ & $14.78 \pm 0.06$ & $14.49 \pm 0.07$ & & 012030.12-132729.7 & $14.21 \pm 0.03$ & $14.01 \pm 0.04$ & & $-55.0 \pm 8.1$ & $-14.4 \pm 7.6$\\
01203022-6314507 & $15.61 \pm 0.07$ & $15.04 \pm 0.09$ & $14.68 \pm 0.10$ & & 012030.33-631451.1 & $14.39 \pm 0.03$ & $14.13 \pm 0.04$ & & $71.1 \pm 3.3$ & $-36.6 \pm 8.8$\\
01203061-2820542 & $14.52 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.04$ & & 012030.66-282054.1 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $61.3 \pm 5.9$ & $5.6 \pm 7.0$\\
01203073-4645233 & $15.20 \pm 0.04$ & $14.63 \pm 0.07$ & $14.34 \pm 0.07$ & & 012030.78-464523.1 & $14.17 \pm 0.03$ & $13.94 \pm 0.03$ & & $56.4 \pm 4.9$ & $17.4 \pm 8.1$\\
01203078-2420491 & $12.94 \pm 0.02$ & $12.42 \pm 0.02$ & $12.11 \pm 0.02$ & & 012031.03-242048.5 & $11.94 \pm 0.02$ & $11.74 \pm 0.02$ & & $280.6 \pm 9.6$ & $49.3 \pm 7.5$\\
01203086+4418593 & $16.13 \pm 0.08$ & $15.59 \pm 0.10$ & $15.19 \pm 0.13$ & & 012030.86+441900.2 & $14.97 \pm 0.03$ & $14.77 \pm 0.06$ & & $-3.8 \pm 9.2$ & $81.0 \pm 15.6$\\
01203215-4117081 & $13.31 \pm 0.02$ & $12.76 \pm 0.02$ & $12.38 \pm 0.02$ & & 012032.37-411707.6 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $213.4 \pm 6.1$ & $38.7 \pm 6.0$\\
01203637-0910577 & $14.96 \pm 0.04$ & $14.33 \pm 0.04$ & $13.97 \pm 0.06$ & & 012036.38-091058.4 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $8.2 \pm 6.7$ & $-56.7 \pm 8.9$\\
01203814+2835590 & $14.55 \pm 0.03$ & $13.90 \pm 0.03$ & $13.61 \pm 0.04$ & & 012038.13+283558.5 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $-6.7 \pm 4.9$ & $-40.4 \pm 6.2$\\
01203821-3431077 & $16.19 \pm 0.10$ & $15.39 \pm 0.11$ & $14.97 \pm 0.13$ & & 012038.21-343109.5 & $14.79 \pm 0.03$ & $14.50 \pm 0.04$ & & $1.2 \pm 7.4$ & $-150.2 \pm 11.4$\\
01203974+2756359 & $14.08 \pm 0.03$ & $13.51 \pm 0.03$ & $13.15 \pm 0.03$ & & 012039.68+275634.9 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $-63.4 \pm 5.4$ & $-73.6 \pm 6.5$\\
01204068-4537264 & $14.81 \pm 0.03$ & $14.22 \pm 0.04$ & $13.89 \pm 0.06$ & & 012040.75-453726.2 & $13.64 \pm 0.03$ & $13.40 \pm 0.03$ & & $73.1 \pm 5.3$ & $22.3 \pm 8.5$\\
01204112+4539433 & $14.48 \pm 0.03$ & $13.91 \pm 0.03$ & $13.57 \pm 0.04$ & & 012041.11+453942.8 & $13.38 \pm 0.02$ & $13.18 \pm 0.03$ & & $-9.0 \pm 3.8$ & $-49.6 \pm 7.5$\\
01204113+2335092 & $15.76 \pm 0.07$ & $15.23 \pm 0.08$ & $14.82 \pm 0.10$ & & 012041.12+233508.0 & $14.54 \pm 0.03$ & $14.31 \pm 0.05$ & & $-16.5 \pm 8.0$ & $-115.9 \pm 11.1$\\
01204176-0907363 & $15.07 \pm 0.04$ & $14.43 \pm 0.05$ & $14.14 \pm 0.06$ & & 012041.76-090736.9 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $-2.8 \pm 6.8$ & $-50.8 \pm 9.0$\\
01204238+2829349 & $14.99 \pm 0.04$ & $14.38 \pm 0.04$ & $14.10 \pm 0.06$ & & 012042.42+282934.2 & $13.88 \pm 0.03$ & $13.63 \pm 0.03$ & & $35.5 \pm 5.4$ & $-56.9 \pm 6.7$\\
01204623+2835234 & $16.20 \pm 0.09$ & $15.56 \pm 0.11$ & $15.19 \pm 0.16$ & & 012046.33+283523.5 & $14.90 \pm 0.03$ & $14.31 \pm 0.05$ & & $102.6 \pm 15.3$ & $9.5 \pm 16.7$\\
01204634+3440530 & $13.57 \pm 0.02$ & $12.99 \pm 0.04$ & $12.66 \pm 0.03$ & & 012046.40+344052.8 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $69.3 \pm 6.5$ & $-16.6 \pm 7.4$\\
01204714+2246397 & $14.73 \pm 0.03$ & $14.19 \pm 0.05$ & $13.80 \pm 0.04$ & & 012047.16+224639.1 & $13.65 \pm 0.02$ & $13.47 \pm 0.03$ & & $21.7 \pm 7.2$ & $-60.6 \pm 7.8$\\
01204873+1549584 & $14.30 \pm 0.03$ & $13.61 \pm 0.03$ & $13.30 \pm 0.04$ & & 012048.79+154958.1 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $60.3 \pm 7.0$ & $-21.5 \pm 6.4$\\
01204916-0741036 & $12.99 \pm 0.02$ & $12.29 \pm 0.02$ & $11.85 \pm 0.02$ & & 012049.16-074105.0 & $11.62 \pm 0.02$ & $11.43 \pm 0.02$ & & $4.8 \pm 8.2$ & $-117.6 \pm 9.3$\\
01204944+4256274 & $16.58 \pm 0.14$ & $15.88 \pm 0.14$ & $15.11 \pm 0.13$ & & 012049.50+425627.2 & $14.64 \pm 0.03$ & $14.44 \pm 0.04$ & & $57.6 \pm 9.1$ & $-19.3 \pm 16.2$\\
01204946+0438530 & $15.46 \pm 0.05$ & $14.92 \pm 0.08$ & $14.49 \pm 0.08$ & & 012049.48+043852.6 & $14.28 \pm 0.03$ & $14.01 \pm 0.04$ & & $40.1 \pm 9.5$ & $-33.5 \pm 8.7$\\
01204983+2025370 & $15.87 \pm 0.06$ & $15.21 \pm 0.08$ & $14.79 \pm 0.09$ & & 012049.87+202536.9 & $14.59 \pm 0.03$ & $14.35 \pm 0.05$ & & $55.2 \pm 8.0$ & $-5.5 \pm 9.7$\\
01204992+0303321 & $14.12 \pm 0.02$ & $13.53 \pm 0.04$ & $13.22 \pm 0.03$ & & 012049.95+030331.7 & $13.03 \pm 0.03$ & $12.82 \pm 0.03$ & & $43.4 \pm 9.5$ & $-43.7 \pm 8.6$\\
01205114-5200349 & $15.64 \pm 0.07$ & $14.66 \pm 0.07$ & $13.75 \pm 0.05$ & & 012051.26-520035.4 & $13.23 \pm 0.03$ & $12.82 \pm 0.02$ & & $101.9 \pm 4.0$ & $-47.0 \pm 6.8$\\
01205171+0701053 & $16.50 \pm 0.12$ & $15.64 \pm 0.10$ & $15.00 \pm 0.14$ & & 012051.58+070103.8 & $14.77 \pm 0.03$ & $14.55 \pm 0.06$ & & $-192.0 \pm 19.5$ & $-148.2 \pm 21.2$\\
01205211-1720253 & $15.60 \pm 0.06$ & $14.92 \pm 0.07$ & $14.31 \pm 0.07$ & & 012052.16-172025.6 & $14.00 \pm 0.03$ & $13.68 \pm 0.04$ & & $51.4 \pm 6.9$ & $-26.9 \pm 7.3$\\
01205244+1944173 & $16.30 \pm 0.08$ & $15.55 \pm 0.12$ & $15.15 \pm 0.13$ & & 012052.45+194415.3 & $14.90 \pm 0.03$ & $14.62 \pm 0.06$ & & $15.5 \pm 15.6$ & $-191.3 \pm 18.8$\\
01205323+0330135 & $14.11 \pm 0.03$ & $13.57 \pm 0.04$ & $13.24 \pm 0.03$ & & 012053.17+033012.6 & $13.04 \pm 0.02$ & $12.82 \pm 0.03$ & & $-86.9 \pm 9.5$ & $-93.1 \pm 10.3$\\
01205365+1038101 & $15.72 \pm 0.07$ & $15.20 \pm 0.08$ & $14.93 \pm 0.11$ & & 012053.70+103810.3 & $14.77 \pm 0.03$ & $14.57 \pm 0.06$ & & $64.8 \pm 10.8$ & $13.6 \pm 10.7$\\
01205368-5709475 & $13.12 \pm 0.02$ & $12.53 \pm 0.02$ & $12.24 \pm 0.02$ & & 012053.78-570947.3 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $69.4 \pm 3.0$ & $19.7 \pm 6.6$\\
01205376-2907005 & $14.86 \pm 0.04$ & $14.21 \pm 0.04$ & $13.91 \pm 0.05$ & & 012053.82-290701.0 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $67.9 \pm 6.6$ & $-36.2 \pm 6.7$\\
01205416+2147593 & $16.63 \pm 0.14$ & $15.93 \pm 0.19$ & $15.09 \pm 0.14$ & & 012054.17+214800.5 & $14.30 \pm 0.03$ & $14.02 \pm 0.04$ & & $13.2 \pm 15.8$ & $118.9 \pm 19.3$\\
01205507+0444067 & $15.78 \pm 0.07$ & $15.23 \pm 0.10$ & $14.87 \pm 0.12$ & & 012055.03+044406.9 & $14.66 \pm 0.03$ & $14.48 \pm 0.05$ & & $-64.1 \pm 11.1$ & $26.3 \pm 10.0$\\
01205517+4516160 & $14.29 \pm 0.03$ & $13.72 \pm 0.03$ & $13.36 \pm 0.03$ & & 012055.20+451615.9 & $13.20 \pm 0.02$ & $12.97 \pm 0.03$ & & $29.2 \pm 3.9$ & $-11.6 \pm 6.3$\\
01205534+1720014 & $15.38 \pm 0.05$ & $14.72 \pm 0.05$ & $14.38 \pm 0.10$ & & 012055.37+172001.4 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $34.5 \pm 6.8$ & $2.3 \pm 7.2$\\
01205568-6913156 & $14.19 \pm 0.03$ & $13.64 \pm 0.04$ & $13.31 \pm 0.04$ & & 012055.92-691314.8 & $13.10 \pm 0.02$ & $12.83 \pm 0.02$ & & $109.3 \pm 2.8$ & $70.8 \pm 7.1$\\
01205622+2131553 & $14.99 \pm 0.04$ & $14.34 \pm 0.04$ & $14.04 \pm 0.05$ & & 012056.28+213154.8 & $13.81 \pm 0.03$ & $13.58 \pm 0.04$ & & $85.6 \pm 7.8$ & $-41.1 \pm 8.4$\\
01205662+2754484 & $13.82 \pm 0.02$ & $13.20 \pm 0.03$ & $12.87 \pm 0.03$ & & 012056.66+275447.6 & $12.70 \pm 0.02$ & $12.53 \pm 0.02$ & & $38.4 \pm 5.0$ & $-59.8 \pm 6.2$\\
01205708+1103245 & $14.83 \pm 0.03$ & $14.21 \pm 0.04$ & $13.90 \pm 0.06$ & & 012057.18+110324.0 & $13.70 \pm 0.03$ & $13.45 \pm 0.03$ & & $155.1 \pm 11.6$ & $-52.6 \pm 8.5$\\
01205781-3426186 & $14.14 \pm 0.03$ & $13.50 \pm 0.03$ & $13.19 \pm 0.04$ & & 012057.91-342617.5 & $12.96 \pm 0.03$ & $12.75 \pm 0.03$ & & $113.2 \pm 5.3$ & $93.6 \pm 7.3$\\
01205863-2245050 & $13.90 \pm 0.02$ & $13.38 \pm 0.03$ & $13.05 \pm 0.03$ & & 012058.61-224505.3 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $-24.2 \pm 5.4$ & $-19.0 \pm 6.1$\\
01205943+0048521 & $16.75 \pm 0.15$ & $16.07 \pm 0.21$ & $15.06 \pm 0.13$ & & 012059.49+004852.3 & $14.42 \pm 0.03$ & $14.18 \pm 0.05$ & & $94.0 \pm 17.2$ & $17.0 \pm 17.1$\\
01210224+1710387 & $12.58 \pm 0.02$ & $12.00 \pm 0.02$ & $11.72 \pm 0.02$ & & 012102.29+171038.4 & $11.55 \pm 0.02$ & $11.38 \pm 0.02$ & & $57.7 \pm 6.2$ & $-20.0 \pm 5.5$\\
01210310+1707593 & $16.06 \pm 0.09$ & $15.14 \pm 0.07$ & $14.85 \pm 0.15$ & & 012103.12+170758.5 & $14.64 \pm 0.03$ & $14.29 \pm 0.05$ & & $27.2 \pm 8.9$ & $-65.2 \pm 9.2$\\
01210413+1840535 & $14.82 \pm 0.03$ & $14.28 \pm 0.05$ & $13.94 \pm 0.04$ & & 012104.18+184053.1 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $58.0 \pm 7.4$ & $-30.5 \pm 8.3$\\
01210415-3552553 & $13.17 \pm 0.03$ & $12.59 \pm 0.03$ & $12.31 \pm 0.02$ & & 012104.11-355256.0 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $-41.5 \pm 4.9$ & $-58.0 \pm 6.9$\\
01210496-0457453 & $15.53 \pm 0.05$ & $14.96 \pm 0.09$ & $14.47 \pm 0.08$ & & 012105.01-045745.2 & $14.31 \pm 0.03$ & $14.05 \pm 0.05$ & & $56.9 \pm 10.0$ & $4.2 \pm 7.4$\\
01210528+0002029 & $15.78 \pm 0.08$ & $15.17 \pm 0.09$ & $14.86 \pm 0.10$ & & 012105.24+000202.1 & $14.59 \pm 0.03$ & $14.28 \pm 0.05$ & & $-62.6 \pm 10.4$ & $-77.8 \pm 10.6$\\
01210552-0629544 & $15.06 \pm 0.04$ & $14.53 \pm 0.05$ & $14.22 \pm 0.07$ & & 012105.57-062954.3 & $14.06 \pm 0.03$ & $13.81 \pm 0.04$ & & $63.8 \pm 7.8$ & $7.2 \pm 8.4$\\
01210584+0930545 & $14.97 \pm 0.04$ & $14.33 \pm 0.04$ & $14.03 \pm 0.06$ & & 012105.81+093053.8 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $-40.0 \pm 9.8$ & $-73.1 \pm 11.2$\\
01210650-3134363 & $15.14 \pm 0.04$ & $14.49 \pm 0.06$ & $14.22 \pm 0.09$ & & 012106.53-313436.5 & $14.01 \pm 0.03$ & $13.79 \pm 0.03$ & & $32.4 \pm 5.5$ & $-19.7 \pm 7.5$\\
01210877+8818270 & $14.51 \pm 0.03$ & $13.97 \pm 0.04$ & $13.63 \pm 0.05$ & & 012107.88+881827.4 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $-37.3 \pm 0.9$ & $36.7 \pm 13.0$\\
01210939+3509348 & $14.41 \pm 0.04$ & $13.89 \pm 0.05$ & $13.56 \pm 0.05$ & & 012109.41+350934.3 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $28.2 \pm 5.8$ & $-57.1 \pm 8.2$\\
01210975+2657111 & $12.56 \pm 0.02$ & $12.00 \pm 0.02$ & $11.72 \pm 0.02$ & & 012109.72+265711.5 & $11.53 \pm 0.02$ & $11.35 \pm 0.02$ & & $-24.7 \pm 5.3$ & $25.0 \pm 5.6$\\
01210984+4309108 & $15.01 \pm 0.04$ & $14.40 \pm 0.04$ & $14.07 \pm 0.05$ & & 012109.91+430910.8 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $69.9 \pm 5.1$ & $2.5 \pm 6.7$\\
01211010+0349258 & $14.99 \pm 0.04$ & $14.33 \pm 0.05$ & $14.04 \pm 0.06$ & & 012110.15+034925.8 & $13.88 \pm 0.03$ & $13.65 \pm 0.03$ & & $63.0 \pm 9.5$ & $2.7 \pm 8.9$\\
01211061+4307163 & $15.54 \pm 0.06$ & $15.02 \pm 0.07$ & $14.69 \pm 0.09$ & & 012110.67+430716.4 & $14.53 \pm 0.03$ & $14.34 \pm 0.04$ & & $57.8 \pm 5.4$ & $2.9 \pm 8.0$\\
01211117-2500178 & $14.53 \pm 0.03$ & $13.97 \pm 0.04$ & $13.65 \pm 0.04$ & & 012111.22-250018.0 & $13.49 \pm 0.02$ & $13.25 \pm 0.03$ & & $56.2 \pm 6.3$ & $-18.7 \pm 7.2$\\
01211165+1930513 & $13.85 \pm 0.03$ & $13.21 \pm 0.04$ & $12.91 \pm 0.02$ & & 012111.68+193050.6 & $12.73 \pm 0.02$ & $12.48 \pm 0.02$ & & $42.8 \pm 7.2$ & $-64.4 \pm 7.4$\\
01211176-1044570 & $12.14 \pm 0.02$ & $11.57 \pm 0.02$ & $11.30 \pm 0.02$ & & 012111.81-104456.9 & $11.12 \pm 0.02$ & $10.91 \pm 0.02$ & & $65.1 \pm 7.3$ & $8.8 \pm 7.4$\\
01211220-4447035 & $13.42 \pm 0.02$ & $12.81 \pm 0.03$ & $12.43 \pm 0.02$ & & 012112.30-444703.3 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $113.4 \pm 5.3$ & $24.7 \pm 7.1$\\
01211354-2824205 & $14.44 \pm 0.03$ & $13.77 \pm 0.05$ & $13.43 \pm 0.04$ & & 012113.67-282421.1 & $13.21 \pm 0.02$ & $12.97 \pm 0.03$ & & $153.0 \pm 6.5$ & $-44.1 \pm 7.0$\\
01211393-1707140 & $14.99 \pm 0.04$ & $14.42 \pm 0.05$ & $14.15 \pm 0.06$ & & 012113.91-170714.7 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $-35.0 \pm 6.3$ & $-52.1 \pm 7.4$\\
01211393-2425597 & $14.68 \pm 0.03$ & $14.10 \pm 0.04$ & $13.83 \pm 0.05$ & & 012113.88-242600.3 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-51.0 \pm 5.9$ & $-43.6 \pm 8.0$\\
01211526+2201478 & $13.40 \pm 0.02$ & $12.82 \pm 0.03$ & $12.55 \pm 0.02$ & & 012115.21+220147.4 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $-59.2 \pm 7.3$ & $-37.1 \pm 7.1$\\
01211560-1532152 & $13.32 \pm 0.02$ & $12.77 \pm 0.03$ & $12.49 \pm 0.03$ & & 012115.66-153214.6 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $72.5 \pm 6.5$ & $49.7 \pm 6.7$\\
01211581+2118304 & $15.56 \pm 0.05$ & $14.97 \pm 0.07$ & $14.68 \pm 0.09$ & & 012115.86+211830.3 & $14.33 \pm 0.03$ & $14.10 \pm 0.04$ & & $68.1 \pm 7.9$ & $-3.8 \pm 8.1$\\
01211637-1152237 & $16.21 \pm 0.09$ & $15.58 \pm 0.13$ & $15.17 \pm 0.15$ & & 012116.44-115224.1 & $14.94 \pm 0.03$ & $14.70 \pm 0.06$ & & $84.1 \pm 16.8$ & $-40.0 \pm 15.2$\\
01211785+0731135 & $15.58 \pm 0.04$ & $14.85 \pm 0.06$ & $14.55 \pm 0.09$ & & 012117.83+073113.3 & $14.40 \pm 0.03$ & $14.23 \pm 0.05$ & & $-41.8 \pm 9.0$ & $-20.7 \pm 10.4$\\
01211936+4532060 & $16.13 \pm 0.09$ & $15.43 \pm 0.09$ & $15.13 \pm 0.13$ & & 012119.41+453205.8 & $14.94 \pm 0.03$ & $14.69 \pm 0.05$ & & $45.9 \pm 6.7$ & $-24.1 \pm 12.8$\\
01211959+3923552 & $14.64 \pm 0.03$ & $14.04 \pm 0.04$ & $13.67 \pm 0.05$ & & 012119.57+392354.7 & $13.43 \pm 0.03$ & $13.25 \pm 0.03$ & & $-20.7 \pm 5.3$ & $-47.7 \pm 8.1$\\
01212157+3521093 & $14.94 \pm 0.04$ & $14.34 \pm 0.05$ & $14.07 \pm 0.06$ & & 012121.62+352109.1 & $13.89 \pm 0.03$ & $13.67 \pm 0.03$ & & $41.2 \pm 5.2$ & $-19.5 \pm 7.5$\\
01212269+0826324 & $14.63 \pm 0.04$ & $14.02 \pm 0.04$ & $13.73 \pm 0.05$ & & 012122.74+082631.9 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $70.9 \pm 8.6$ & $-52.8 \pm 9.1$\\
01212379-3531334 & $15.07 \pm 0.04$ & $14.55 \pm 0.05$ & $14.24 \pm 0.08$ & & 012123.86-353132.9 & $14.04 \pm 0.03$ & $13.87 \pm 0.04$ & & $76.4 \pm 5.3$ & $49.1 \pm 8.3$\\
01212486-4041197 & $16.27 \pm 0.10$ & $15.61 \pm 0.14$ & $15.23 \pm 0.18$ & & 012125.02-404118.1 & $14.62 \pm 0.03$ & $14.38 \pm 0.04$ & & $155.8 \pm 11.4$ & $137.0 \pm 16.3$\\
01212805-7827385 & $14.96 \pm 0.04$ & $14.41 \pm 0.06$ & $14.14 \pm 0.08$ & & 012128.34-782738.5 & $13.96 \pm 0.02$ & $13.78 \pm 0.03$ & & $82.3 \pm 2.2$ & $-0.5 \pm 8.8$\\
01212809+4234272 & $14.93 \pm 0.04$ & $14.41 \pm 0.04$ & $14.13 \pm 0.05$ & & 012128.12+423426.5 & $13.91 \pm 0.03$ & $13.71 \pm 0.03$ & & $31.1 \pm 4.5$ & $-54.1 \pm 7.1$\\
01212846+0812581 & $12.89 \pm 0.02$ & $12.37 \pm 0.02$ & $12.09 \pm 0.02$ & & 012128.47+081255.7 & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & & $22.3 \pm 8.1$ & $-240.1 \pm 15.0$\\
01212857-1706235 & $15.55 \pm 0.05$ & $14.89 \pm 0.07$ & $14.55 \pm 0.09$ & & 012128.68-170623.1 & $14.26 \pm 0.03$ & $13.97 \pm 0.04$ & & $127.4 \pm 7.5$ & $38.5 \pm 7.6$\\
01212870-0421199 & $16.35 \pm 0.09$ & $15.78 \pm 0.14$ & $15.48 \pm 0.21$ & & 012128.79-042119.1 & $15.28 \pm 0.04$ & $15.06 \pm 0.08$ & & $111.2 \pm 20.2$ & $60.4 \pm 21.8$\\
01212990-1725230 & $15.35 \pm 0.05$ & $14.60 \pm 0.06$ & $14.25 \pm 0.06$ & & 012129.93-172522.9 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $32.8 \pm 6.4$ & $10.4 \pm 7.4$\\
01213008-2914034 & $13.26 \pm 0.02$ & $12.72 \pm 0.02$ & $12.36 \pm 0.02$ & & 012130.15-291403.5 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $78.0 \pm 5.6$ & $-7.9 \pm 6.0$\\
01213015+2548074 & $14.43 \pm 0.03$ & $13.88 \pm 0.04$ & $13.56 \pm 0.04$ & & 012130.16+254808.0 & $13.39 \pm 0.03$ & $13.21 \pm 0.03$ & & $11.5 \pm 5.2$ & $45.2 \pm 6.3$\\
01213057-3541181 & $14.28 \pm 0.03$ & $13.73 \pm 0.03$ & $13.42 \pm 0.05$ & & 012130.59-354117.7 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $19.5 \pm 4.5$ & $30.2 \pm 7.7$\\
01213108-1633504 & $16.26 \pm 0.09$ & $15.75 \pm 0.12$ & $15.31 \pm 0.17$ & & 012131.15-163350.6 & $15.15 \pm 0.04$ & $14.82 \pm 0.06$ & & $87.3 \pm 16.9$ & $-19.0 \pm 18.7$\\
01213121+4625433 & $16.31 \pm 0.10$ & $15.78 \pm 0.13$ & $15.31 \pm 0.15$ & & 012131.27+462543.2 & $14.98 \pm 0.03$ & $14.68 \pm 0.05$ & & $60.2 \pm 8.9$ & $-6.0 \pm 15.9$\\
01213129+1703294 & $11.84 \pm 0.02$ & $11.31 \pm 0.02$ & $11.02 \pm 0.02$ & & 012131.32+170327.3 & $10.84 \pm 0.02$ & $10.66 \pm 0.02$ & & $43.5 \pm 6.0$ & $-168.3 \pm 8.5$\\
01213203-4632209 & $13.09 \pm 0.02$ & $12.45 \pm 0.02$ & $12.14 \pm 0.02$ & & 012132.08-463221.3 & $11.93 \pm 0.02$ & $11.75 \pm 0.02$ & & $47.6 \pm 4.1$ & $-39.2 \pm 7.9$\\
01213238+4318485 & $15.93 \pm 0.07$ & $15.35 \pm 0.09$ & $15.03 \pm 0.11$ & & 012132.44+431848.0 & $14.75 \pm 0.03$ & $14.55 \pm 0.05$ & & $51.4 \pm 5.7$ & $-42.5 \pm 8.4$\\
01213277+3000253 & $15.44 \pm 0.06$ & $14.85 \pm 0.08$ & $14.53 \pm 0.09$ & & 012132.83+300025.0 & $14.35 \pm 0.03$ & $14.09 \pm 0.04$ & & $60.1 \pm 6.4$ & $-26.9 \pm 8.6$\\
01213301+4159430 & $15.30 \pm 0.05$ & $14.72 \pm 0.05$ & $14.27 \pm 0.06$ & & 012133.10+415942.7 & $14.08 \pm 0.03$ & $13.81 \pm 0.03$ & & $83.4 \pm 6.0$ & $-29.7 \pm 7.0$\\
01213335-3848068 & $14.60 \pm 0.04$ & $14.07 \pm 0.03$ & $13.75 \pm 0.05$ & & 012133.61-384807.7 & $13.51 \pm 0.02$ & $13.22 \pm 0.03$ & & $253.8 \pm 7.3$ & $-74.5 \pm 6.5$\\
01213411+2024546 & $14.76 \pm 0.03$ & $14.24 \pm 0.05$ & $13.95 \pm 0.05$ & & 012134.11+202453.8 & $13.79 \pm 0.03$ & $13.56 \pm 0.03$ & & $-1.5 \pm 6.8$ & $-67.7 \pm 8.8$\\
01213474+2425052 & $15.20 \pm 0.05$ & $14.65 \pm 0.05$ & $14.32 \pm 0.08$ & & 012134.78+242504.9 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $44.2 \pm 6.3$ & $-18.6 \pm 6.4$\\
01213491-4748100 & $13.24 \pm 0.03$ & $12.67 \pm 0.03$ & $12.38 \pm 0.03$ & & 012135.02-474810.3 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $104.6 \pm 4.6$ & $-35.4 \pm 8.0$\\
01213514-5528183 & $15.46 \pm 0.06$ & $14.81 \pm 0.06$ & $14.53 \pm 0.10$ & & 012135.27-552818.3 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $99.5 \pm 4.3$ & $4.1 \pm 9.0$\\
01213528+3545530 & $16.08 \pm 0.10$ & $15.48 \pm 0.14$ & $15.13 \pm 0.14$ & & 012135.17+354552.9 & $14.87 \pm 0.04$ & $14.58 \pm 0.05$ & & $-103.8 \pm 11.2$ & $-9.6 \pm 15.9$\\
01213542-2151399 & $15.28 \pm 0.04$ & $14.70 \pm 0.05$ & $14.39 \pm 0.08$ & & 012135.47-215140.1 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $62.0 \pm 6.9$ & $-12.2 \pm 7.1$\\
01213578-2236511 & $16.13 \pm 0.08$ & $15.52 \pm 0.12$ & $15.21 \pm 0.13$ & & 012135.88-223651.4 & $14.98 \pm 0.03$ & $14.71 \pm 0.05$ & & $117.2 \pm 11.8$ & $-26.1 \pm 17.0$\\
01213615+0649376 & $16.05 \pm 0.09$ & $15.44 \pm 0.11$ & $15.05 \pm 0.16$ & & 012136.15+064938.6 & $14.85 \pm 0.03$ & $14.65 \pm 0.06$ & & $-9.9 \pm 14.3$ & $104.2 \pm 14.0$\\
01213705+0636470 & $14.74 \pm 0.03$ & $14.04 \pm 0.04$ & $13.68 \pm 0.05$ & & 012136.96+063646.5 & $13.49 \pm 0.03$ & $13.26 \pm 0.03$ & & $-143.5 \pm 10.8$ & $-52.6 \pm 11.7$\\
01213822-1427597 & $14.01 \pm 0.03$ & $13.45 \pm 0.03$ & $13.15 \pm 0.03$ & & 012138.24-142800.3 & $12.93 \pm 0.02$ & $12.72 \pm 0.02$ & & $24.9 \pm 6.4$ & $-54.0 \pm 6.8$\\
01213858-3247237 & $13.20 \pm 0.03$ & $12.61 \pm 0.03$ & $12.32 \pm 0.03$ & & 012138.65-324723.9 & $12.11 \pm 0.02$ & $11.91 \pm 0.02$ & & $75.7 \pm 4.8$ & $-21.2 \pm 6.0$\\
01213936+0448315 & $13.30 \pm 0.03$ & $12.71 \pm 0.03$ & $12.41 \pm 0.02$ & & 012139.34+044830.8 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $-28.0 \pm 7.4$ & $-62.0 \pm 14.0$\\
01213944+0247255 & $15.28 \pm 0.04$ & $14.56 \pm 0.04$ & $13.98 \pm 0.05$ & & 012139.52+024723.9 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $106.5 \pm 9.7$ & $-154.1 \pm 12.3$\\
01214027-7753139 & $13.26 \pm 0.02$ & $12.65 \pm 0.03$ & $12.35 \pm 0.02$ & & 012139.87-775313.9 & $12.08 \pm 0.02$ & $11.86 \pm 0.02$ & & $-103.5 \pm 2.3$ & $1.7 \pm 8.2$\\
01214052-3302213 & $13.77 \pm 0.02$ & $13.09 \pm 0.03$ & $12.81 \pm 0.03$ & & 012140.60-330222.3 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $77.9 \pm 5.0$ & $-86.9 \pm 7.2$\\
01214072+1515063 & $14.37 \pm 0.03$ & $13.81 \pm 0.03$ & $13.44 \pm 0.05$ & & 012140.88+151505.8 & $13.24 \pm 0.03$ & $13.03 \pm 0.03$ & & $171.2 \pm 9.8$ & $-37.4 \pm 13.6$\\
01214103-1444298 & $14.96 \pm 0.03$ & $14.33 \pm 0.04$ & $13.98 \pm 0.05$ & & 012141.00-144431.0 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $-36.7 \pm 8.2$ & $-99.2 \pm 6.9$\\
01214197-5826243 & $15.18 \pm 0.05$ & $14.60 \pm 0.05$ & $14.23 \pm 0.07$ & & 012142.02-582624.4 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $42.4 \pm 3.4$ & $-5.0 \pm 7.5$\\
01214219+3750595 & $14.19 \pm 0.02$ & $13.63 \pm 0.03$ & $13.31 \pm 0.03$ & & 012142.38+375059.1 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $189.6 \pm 9.2$ & $-38.8 \pm 6.4$\\
01214302+3752500 & $16.48 \pm 0.11$ & $15.65 \pm 0.14$ & $15.36 \pm 0.16$ & & 012143.10+375250.4 & $14.77 \pm 0.03$ & $14.57 \pm 0.05$ & & $75.1 \pm 12.4$ & $34.1 \pm 16.4$\\
01214329+2021455 & $14.15 \pm 0.02$ & $13.53 \pm 0.03$ & $13.20 \pm 0.03$ & & 012143.20+202144.8 & $12.99 \pm 0.03$ & $12.76 \pm 0.03$ & & $-94.6 \pm 7.0$ & $-50.8 \pm 7.3$\\
01214343+0332382 & $13.88 \pm 0.02$ & $13.33 \pm 0.03$ & $13.04 \pm 0.03$ & & 012143.36+033236.9 & $12.89 \pm 0.03$ & $12.66 \pm 0.03$ & & $-109.9 \pm 9.3$ & $-126.0 \pm 11.1$\\
01214486+3905068 & $13.10 \pm 0.02$ & $12.57 \pm 0.02$ & $12.28 \pm 0.02$ & & 012144.99+390505.4 & $12.10 \pm 0.02$ & $11.93 \pm 0.02$ & & $131.3 \pm 6.9$ & $-114.9 \pm 9.0$\\
01214655+2416262 & $13.87 \pm 0.02$ & $13.26 \pm 0.03$ & $12.94 \pm 0.03$ & & 012146.56+241625.2 & $12.77 \pm 0.02$ & $12.59 \pm 0.03$ & & $5.6 \pm 5.0$ & $-80.7 \pm 6.6$\\
01214660+3745138 & $15.54 \pm 0.05$ & $15.02 \pm 0.07$ & $14.72 \pm 0.08$ & & 012146.67+374512.6 & $14.51 \pm 0.03$ & $14.28 \pm 0.04$ & & $77.1 \pm 6.4$ & $-106.3 \pm 8.5$\\
01214707+2607396 & $15.48 \pm 0.05$ & $14.76 \pm 0.06$ & $14.48 \pm 0.09$ & & 012147.12+260739.4 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $48.5 \pm 6.0$ & $-14.8 \pm 7.2$\\
01214918-3042259 & $12.67 \pm 0.02$ & $12.15 \pm 0.02$ & $11.81 \pm 0.02$ & & 012149.05-304228.5 & $11.63 \pm 0.02$ & $11.41 \pm 0.02$ & & $-144.6 \pm 6.1$ & $-220.2 \pm 8.2$\\
01214959+3257532 & $15.67 \pm 0.07$ & $14.96 \pm 0.09$ & $14.61 \pm 0.09$ & & 012149.63+325752.9 & $14.43 \pm 0.03$ & $14.22 \pm 0.04$ & & $33.1 \pm 6.3$ & $-22.1 \pm 8.1$\\
01214975+2827219 & $15.38 \pm 0.05$ & $14.82 \pm 0.05$ & $14.41 \pm 0.08$ & & 012149.79+282721.9 & $14.24 \pm 0.03$ & $14.05 \pm 0.04$ & & $35.5 \pm 5.7$ & $1.6 \pm 7.2$\\
01215028+3407155 & $16.09 \pm 0.10$ & $15.32 \pm 0.13$ & $15.00 \pm 0.12$ & & 012150.26+340714.6 & $14.77 \pm 0.03$ & $14.47 \pm 0.05$ & & $-21.2 \pm 7.1$ & $-70.0 \pm 10.6$\\
01215037-2947224 & $15.97 \pm 0.07$ & $15.42 \pm 0.08$ & $15.14 \pm 0.13$ & & 012150.29-294723.5 & $14.94 \pm 0.03$ & $14.76 \pm 0.05$ & & $-91.6 \pm 7.8$ & $-89.2 \pm 9.5$\\
01215084-4426306 & $14.91 \pm 0.04$ & $14.19 \pm 0.04$ & $13.78 \pm 0.04$ & & 012150.91-442630.5 & $13.60 \pm 0.02$ & $13.42 \pm 0.03$ & & $78.4 \pm 4.9$ & $13.7 \pm 7.5$\\
01215106-1236241 & $15.49 \pm 0.06$ & $14.98 \pm 0.09$ & $14.59 \pm 0.11$ & & 012151.06-123624.8 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $-7.3 \pm 8.1$ & $-53.3 \pm 9.2$\\
01215250-6855187 & $12.86 \pm 0.02$ & $12.24 \pm 0.03$ & $11.87 \pm 0.02$ & & 012152.23-685521.5 & $11.63 \pm 0.02$ & $11.41 \pm 0.02$ & & $-123.2 \pm 2.9$ & $-241.4 \pm 8.5$\\
01215271+1914565 & $13.44 \pm 0.02$ & $12.78 \pm 0.02$ & $12.40 \pm 0.02$ & & 012152.92+191455.9 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $228.4 \pm 10.6$ & $-48.0 \pm 5.9$\\
01215382-7933457 & $14.52 \pm 0.03$ & $13.96 \pm 0.04$ & $13.66 \pm 0.05$ & & 012153.71-793346.2 & $13.50 \pm 0.02$ & $13.28 \pm 0.03$ & & $-25.9 \pm 1.0$ & $-43.1 \pm 7.0$\\
01215392+3649118 & $14.95 \pm 0.04$ & $14.42 \pm 0.06$ & $14.11 \pm 0.05$ & & 012153.94+364911.3 & $13.90 \pm 0.03$ & $13.73 \pm 0.03$ & & $20.3 \pm 6.1$ & $-36.0 \pm 7.5$\\
01215403+3354079 & $16.09 \pm 0.10$ & $15.38 \pm 0.12$ & $15.05 \pm 0.12$ & & 012153.98+335408.3 & $14.82 \pm 0.03$ & $14.57 \pm 0.05$ & & $-48.1 \pm 10.0$ & $36.1 \pm 13.9$\\
01215493-3735172 & $13.79 \pm 0.03$ & $13.25 \pm 0.03$ & $12.94 \pm 0.03$ & & 012155.04-373517.5 & $12.79 \pm 0.02$ & $12.58 \pm 0.02$ & & $112.3 \pm 5.2$ & $-19.0 \pm 6.1$\\
01215517+3150106 & $14.97 \pm 0.04$ & $14.28 \pm 0.05$ & $13.99 \pm 0.05$ & & 012155.23+315010.4 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $66.5 \pm 5.5$ & $-16.7 \pm 10.3$\\
01215803-0106521 & $13.97 \pm 0.03$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 012158.09-010652.1 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $69.3 \pm 6.9$ & $4.6 \pm 8.4$\\
01215816+0101007 & $13.01 \pm 0.03$ & $12.43 \pm 0.02$ & $12.05 \pm 0.02$ & & 012158.26+010059.9 & $11.87 \pm 0.02$ & $11.66 \pm 0.02$ & & $156.7 \pm 10.7$ & $-79.7 \pm 8.1$\\
01215864+3650063 & $12.18 \pm 0.02$ & $11.60 \pm 0.02$ & $11.32 \pm 0.02$ & & 012158.71+365006.1 & $11.17 \pm 0.02$ & $10.98 \pm 0.02$ & & $75.2 \pm 6.4$ & $-12.9 \pm 6.7$\\
01215970+0823574 & $14.56 \pm 0.03$ & $13.95 \pm 0.04$ & $13.68 \pm 0.05$ & & 012159.67+082356.9 & $13.38 \pm 0.03$ & $13.15 \pm 0.03$ & & $-45.6 \pm 9.6$ & $-51.6 \pm 11.5$\\
01215997+7758268 & $14.92 \pm 0.05$ & $14.28 \pm 0.06$ & $13.95 \pm 0.06$ & & 012200.25+775826.2 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $90.0 \pm 2.7$ & $-63.5 \pm 11.5$\\
01220016+3353292 & $11.89 \pm 0.02$ & $11.32 \pm 0.02$ & $11.04 \pm 0.02$ & & 012200.12+335328.6 & $10.81 \pm 0.02$ & $10.63 \pm 0.02$ & & $-38.2 \pm 4.4$ & $-48.9 \pm 6.5$\\
01220271-8420395 & $12.87 \pm 0.02$ & $12.30 \pm 0.02$ & $12.01 \pm 0.03$ & & 012202.97-842039.3 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $39.2 \pm 1.1$ & $21.9 \pm 11.1$\\
01220349+1906224 & $14.09 \pm 0.02$ & $13.41 \pm 0.03$ & $13.10 \pm 0.03$ & & 012203.46+190621.2 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $-38.2 \pm 6.1$ & $-94.8 \pm 6.8$\\
01220394-8858430 & $13.73 \pm 0.03$ & $13.15 \pm 0.03$ & $12.85 \pm 0.03$ & & 012205.64-885842.7 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $46.7 \pm 1.2$ & $25.1 \pm 13.1$\\
01220420-0542574 & $11.91 \pm 0.02$ & $11.31 \pm 0.02$ & $10.99 \pm 0.02$ & & 012204.33-054258.9 & $10.80 \pm 0.02$ & $10.63 \pm 0.02$ & & $164.2 \pm 6.7$ & $-120.7 \pm 6.9$\\
01220467+2154564 & $15.75 \pm 0.06$ & $15.13 \pm 0.08$ & $14.76 \pm 0.09$ & & 012204.74+215455.7 & $14.44 \pm 0.03$ & $14.24 \pm 0.05$ & & $83.1 \pm 7.5$ & $-53.7 \pm 7.9$\\
01220565+2213017 & $16.89 \pm 0.16$ & $15.69 \pm 0.14$ & $15.06 \pm 0.12$ & & 012205.58+221300.4 & $14.44 \pm 0.03$ & $14.05 \pm 0.04$ & & $-82.7 \pm 16.1$ & $-99.5 \pm 20.6$\\
01220682+2809519 & $16.51 \pm 0.13$ & $15.69 \pm 0.14$ & $15.01 \pm 0.15$ & & 012206.85+280950.8 & $14.60 \pm 0.03$ & $14.31 \pm 0.05$ & & $25.3 \pm 12.0$ & $-90.3 \pm 17.0$\\
01220804-1706147 & $13.66 \pm 0.02$ & $13.05 \pm 0.03$ & $12.76 \pm 0.04$ & & 012208.08-170615.0 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $46.9 \pm 6.4$ & $-25.8 \pm 6.1$\\
01220902-1704463 & $14.06 \pm 0.03$ & $13.47 \pm 0.03$ & $13.20 \pm 0.04$ & & 012208.99-170447.1 & $12.92 \pm 0.02$ & $12.73 \pm 0.03$ & & $-34.2 \pm 6.4$ & $-67.9 \pm 6.3$\\
01220962+1127308 & $16.20 \pm 0.10$ & $15.56 \pm 0.10$ & $15.25 \pm 0.15$ & & 012209.54+112731.8 & $14.82 \pm 0.03$ & $14.37 \pm 0.05$ & & $-122.2 \pm 19.9$ & $103.8 \pm 21.3$\\
01220992-2654226 & $11.09 \pm 0.02$ & $10.54 \pm 0.02$ & $10.27 \pm 0.02$ & & 012209.86-265425.4 & $10.07 \pm 0.02$ & $9.89 \pm 0.02$ & & $-68.0 \pm 5.2$ & $-229.4 \pm 7.6$\\
01221029+1642483 & $14.33 \pm 0.03$ & $13.77 \pm 0.03$ & $13.47 \pm 0.05$ & & 012210.40+164249.2 & $13.28 \pm 0.02$ & $13.06 \pm 0.03$ & & $123.7 \pm 7.3$ & $69.8 \pm 8.3$\\
01221074-1335333 & $14.52 \pm 0.04$ & $13.85 \pm 0.05$ & $13.45 \pm 0.05$ & & 012210.68-133535.1 & $13.26 \pm 0.04$ & $13.09 \pm 0.04$ & & $-65.7 \pm 7.1$ & $-147.3 \pm 8.4$\\
01221112+0138146 & $13.75 \pm 0.02$ & $13.12 \pm 0.03$ & $12.83 \pm 0.02$ & & 012211.16+013814.1 & $12.65 \pm 0.02$ & $12.44 \pm 0.03$ & & $65.9 \pm 9.7$ & $-50.5 \pm 8.6$\\
01221119+2743321 & $14.28 \pm 0.03$ & $13.70 \pm 0.03$ & $13.43 \pm 0.04$ & & 012211.15+274331.4 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $-38.7 \pm 5.1$ & $-62.1 \pm 6.4$\\
01221158-0258056 & $15.95 \pm 0.07$ & $15.40 \pm 0.12$ & $15.02 \pm 0.13$ & & 012211.55-025807.3 & $14.61 \pm 0.03$ & $14.43 \pm 0.05$ & & $-35.6 \pm 11.0$ & $-141.3 \pm 10.1$\\
01221182+2414135 & $15.77 \pm 0.07$ & $15.11 \pm 0.08$ & $14.79 \pm 0.11$ & & 012211.93+241413.4 & $14.63 \pm 0.03$ & $14.44 \pm 0.05$ & & $113.9 \pm 8.0$ & $-11.0 \pm 8.8$\\
01221240+3732072 & $14.91 \pm 0.03$ & $14.30 \pm 0.04$ & $13.98 \pm 0.04$ & & 012212.37+373206.8 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $-27.0 \pm 4.9$ & $-30.1 \pm 6.8$\\
01221310+1210231 & $16.00 \pm 0.09$ & $15.35 \pm 0.11$ & $15.00 \pm 0.18$ & & 012213.15+121021.9 & $14.84 \pm 0.04$ & $14.54 \pm 0.05$ & & $51.2 \pm 11.8$ & $-93.1 \pm 12.7$\\
01221312+4411429 & $15.87 \pm 0.07$ & $15.28 \pm 0.08$ & $14.99 \pm 0.11$ & & 012213.19+441142.4 & $14.82 \pm 0.03$ & $14.55 \pm 0.05$ & & $64.2 \pm 5.9$ & $-38.6 \pm 9.1$\\
01221340+3317231 & $13.62 \pm 0.02$ & $13.03 \pm 0.03$ & $12.67 \pm 0.03$ & & 012213.44+331722.8 & $12.52 \pm 0.02$ & $12.29 \pm 0.02$ & & $38.9 \pm 5.0$ & $-26.9 \pm 6.4$\\
01221358-5446402 & $16.30 \pm 0.11$ & $15.73 \pm 0.13$ & $15.41 \pm 0.21$ & & 012213.74-544640.2 & $15.15 \pm 0.03$ & $14.95 \pm 0.06$ & & $123.0 \pm 9.5$ & $4.8 \pm 28.4$\\
01221432+2415198 & $14.81 \pm 0.03$ & $14.20 \pm 0.04$ & $13.88 \pm 0.05$ & & 012214.37+241520.0 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $50.0 \pm 5.8$ & $13.9 \pm 7.5$\\
01221817+3725136 & $15.53 \pm 0.05$ & $14.84 \pm 0.07$ & $14.46 \pm 0.07$ & & 012218.20+372513.1 & $14.23 \pm 0.03$ & $13.97 \pm 0.04$ & & $31.4 \pm 5.1$ & $-42.0 \pm 7.1$\\
01221818-3934049 & $15.35 \pm 0.04$ & $14.69 \pm 0.06$ & $14.32 \pm 0.08$ & & 012218.23-393404.6 & $14.00 \pm 0.03$ & $13.82 \pm 0.03$ & & $47.0 \pm 4.8$ & $23.6 \pm 7.5$\\
01221963+1819142 & $15.56 \pm 0.05$ & $15.03 \pm 0.07$ & $14.71 \pm 0.08$ & & 012219.71+181914.3 & $14.52 \pm 0.03$ & $14.28 \pm 0.05$ & & $94.6 \pm 7.5$ & $4.1 \pm 6.9$\\
01222001-8017564 & $15.93 \pm 0.09$ & $15.41 \pm 0.13$ & $15.06 \pm 0.16$ & & 012220.40-801756.3 & $14.64 \pm 0.03$ & $14.47 \pm 0.04$ & & $92.7 \pm 2.4$ & $11.9 \pm 10.1$\\
01222087+1631417 & $13.85 \pm 0.02$ & $13.29 \pm 0.03$ & $13.02 \pm 0.04$ & & 012220.85+163139.8 & $12.82 \pm 0.02$ & $12.57 \pm 0.03$ & & $-20.3 \pm 5.5$ & $-144.5 \pm 9.0$\\
01222143-1356310 & $15.35 \pm 0.06$ & $14.77 \pm 0.07$ & $14.33 \pm 0.08$ & & 012221.47-135630.6 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $45.7 \pm 6.9$ & $35.8 \pm 7.2$\\
01222290+8106035 & $15.40 \pm 0.06$ & $14.84 \pm 0.11$ & $14.56 \pm 0.10$ & & 012222.75+810603.9 & $14.33 \pm 0.03$ & $14.10 \pm 0.04$ & & $-33.9 \pm 1.5$ & $39.6 \pm 9.9$\\
01222328-2026046 & $15.09 \pm 0.04$ & $14.55 \pm 0.05$ & $14.19 \pm 0.06$ & & 012223.16-202606.6 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $-147.0 \pm 9.2$ & $-167.6 \pm 7.8$\\
01222443+2046020 & $15.36 \pm 0.05$ & $14.76 \pm 0.06$ & $14.41 \pm 0.06$ & & 012224.50+204601.9 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $82.5 \pm 7.8$ & $-6.8 \pm 6.7$\\
01222483+3859368 & $15.31 \pm 0.05$ & $14.73 \pm 0.08$ & $14.40 \pm 0.07$ & & 012224.83+385936.0 & $14.22 \pm 0.03$ & $14.01 \pm 0.04$ & & $-0.7 \pm 5.1$ & $-66.8 \pm 8.8$\\
01222611-4714017 & $14.93 \pm 0.04$ & $14.32 \pm 0.05$ & $13.99 \pm 0.05$ & & 012226.18-471402.0 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $67.7 \pm 5.0$ & $-30.7 \pm 9.4$\\
01222624-2517349 & $14.86 \pm 0.04$ & $14.30 \pm 0.04$ & $14.01 \pm 0.06$ & & 012226.28-251735.2 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $41.7 \pm 5.8$ & $-25.4 \pm 6.7$\\
01222632-2500211 & $13.62 \pm 0.03$ & $13.03 \pm 0.03$ & $12.73 \pm 0.03$ & & 012226.35-250021.7 & $12.48 \pm 0.02$ & $12.31 \pm 0.03$ & & $35.3 \pm 5.9$ & $-45.9 \pm 6.2$\\
01222694+3441532 & $12.77 \pm 0.02$ & $12.16 \pm 0.02$ & $11.84 \pm 0.02$ & & 012227.14+344151.9 & $11.64 \pm 0.02$ & $11.46 \pm 0.02$ & & $189.3 \pm 9.6$ & $-106.0 \pm 7.5$\\
01222699-3919103 & $15.16 \pm 0.04$ & $14.52 \pm 0.04$ & $14.17 \pm 0.07$ & & 012226.87-391910.4 & $13.92 \pm 0.03$ & $13.66 \pm 0.03$ & & $-113.1 \pm 5.2$ & $-7.7 \pm 6.7$\\
01222734-3749250 & $13.39 \pm 0.03$ & $12.86 \pm 0.03$ & $12.50 \pm 0.03$ & & 012227.29-374926.5 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $-53.2 \pm 4.8$ & $-122.6 \pm 7.3$\\
01222776-4657187 & $14.23 \pm 0.03$ & $13.54 \pm 0.03$ & $13.15 \pm 0.02$ & & 012227.79-465719.1 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $31.9 \pm 4.1$ & $-40.9 \pm 8.1$\\
01222916+0320567 & $13.42 \pm 0.03$ & $12.85 \pm 0.02$ & $12.52 \pm 0.03$ & & 012229.21+032056.7 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $82.2 \pm 9.2$ & $0.6 \pm 14.7$\\
01222977-0205489 & $15.94 \pm 0.07$ & $15.36 \pm 0.09$ & $15.08 \pm 0.13$ & & 012229.82-020549.0 & $14.88 \pm 0.04$ & $14.67 \pm 0.06$ & & $68.1 \pm 10.6$ & $-4.7 \pm 10.3$\\
01223018+4338560 & $16.21 \pm 0.09$ & $15.58 \pm 0.09$ & $15.27 \pm 0.15$ & & 012230.11+433856.4 & $15.04 \pm 0.03$ & $14.84 \pm 0.05$ & & $-62.0 \pm 9.2$ & $32.6 \pm 15.9$\\
01223065+1758580 & $14.89 \pm 0.04$ & $14.36 \pm 0.04$ & $14.00 \pm 0.05$ & & 012230.70+175857.9 & $13.81 \pm 0.03$ & $13.56 \pm 0.03$ & & $51.7 \pm 6.6$ & $-2.1 \pm 6.2$\\
01223236-2741585 & $15.98 \pm 0.09$ & $15.33 \pm 0.09$ & $15.01 \pm 0.13$ & & 012232.41-274158.6 & $14.80 \pm 0.03$ & $14.55 \pm 0.05$ & & $61.3 \pm 7.3$ & $-6.5 \pm 8.6$\\
01223281-5851320 & $13.68 \pm 0.03$ & $13.13 \pm 0.03$ & $12.76 \pm 0.03$ & & 012232.84-585132.9 & $12.60 \pm 0.02$ & $12.39 \pm 0.02$ & & $18.5 \pm 2.6$ & $-82.8 \pm 7.0$\\
01223350-5221388 & $14.87 \pm 0.04$ & $14.27 \pm 0.05$ & $13.95 \pm 0.05$ & & 012233.56-522139.2 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $51.8 \pm 3.7$ & $-40.4 \pm 7.1$\\
01223425-0633582 & $14.11 \pm 0.03$ & $13.51 \pm 0.03$ & $13.07 \pm 0.04$ & & 012234.31-063358.1 & $12.86 \pm 0.02$ & $12.61 \pm 0.03$ & & $76.6 \pm 6.4$ & $8.1 \pm 6.9$\\
01223491-2435065 & $13.03 \pm 0.02$ & $12.49 \pm 0.02$ & $12.22 \pm 0.02$ & & 012234.98-243505.8 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $81.6 \pm 6.6$ & $55.9 \pm 6.9$\\
01223496-6406177 & $15.29 \pm 0.06$ & $14.69 \pm 0.07$ & $14.42 \pm 0.07$ & & 012235.12-640618.6 & $14.09 \pm 0.03$ & $13.82 \pm 0.03$ & & $93.7 \pm 3.2$ & $-84.5 \pm 7.6$\\
01223534+1036163 & $15.48 \pm 0.04$ & $14.61 \pm 0.04$ & $14.30 \pm 0.06$ & & 012235.42+103615.9 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $120.5 \pm 10.5$ & $-40.5 \pm 10.6$\\
01223625-3829129 & $13.02 \pm 0.02$ & $12.51 \pm 0.02$ & $12.20 \pm 0.02$ & & 012236.38-382912.5 & $12.04 \pm 0.02$ & $11.86 \pm 0.02$ & & $129.4 \pm 4.9$ & $26.5 \pm 6.0$\\
01223650-1739435 & $14.78 \pm 0.04$ & $14.25 \pm 0.04$ & $13.85 \pm 0.04$ & & 012236.54-173944.8 & $13.69 \pm 0.03$ & $13.52 \pm 0.03$ & & $47.2 \pm 6.7$ & $-109.5 \pm 7.6$\\
01223672-5734294 & $12.96 \pm 0.02$ & $12.44 \pm 0.02$ & $12.13 \pm 0.02$ & & 012236.96-573428.3 & $11.98 \pm 0.02$ & $11.79 \pm 0.02$ & & $176.0 \pm 4.7$ & $97.9 \pm 6.9$\\
01223816+2044434 & $13.74 \pm 0.02$ & $13.11 \pm 0.02$ & $12.83 \pm 0.02$ & & 012238.18+204443.2 & $12.59 \pm 0.02$ & $12.37 \pm 0.02$ & & $27.5 \pm 6.5$ & $-17.0 \pm 5.8$\\
01223965-1444175 & $15.60 \pm 0.06$ & $14.99 \pm 0.08$ & $14.66 \pm 0.09$ & & 012239.64-144416.9 & $14.44 \pm 0.03$ & $14.21 \pm 0.05$ & & $-1.4 \pm 9.9$ & $49.5 \pm 7.2$\\
01223966-1536432 & $15.14 \pm 0.04$ & $14.53 \pm 0.05$ & $14.13 \pm 0.05$ & & 012239.61-153644.0 & $13.97 \pm 0.03$ & $13.77 \pm 0.03$ & & $-56.5 \pm 6.4$ & $-63.1 \pm 6.7$\\
01223999+2001175 & $15.32 \pm 0.05$ & $14.76 \pm 0.07$ & $14.44 \pm 0.08$ & & 012239.98+200117.1 & $14.20 \pm 0.03$ & $13.94 \pm 0.04$ & & $-10.4 \pm 7.1$ & $-36.0 \pm 6.8$\\
01224096+3120280 & $13.13 \pm 0.02$ & $12.58 \pm 0.02$ & $12.29 \pm 0.02$ & & 012240.97+312028.5 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $17.7 \pm 4.5$ & $35.2 \pm 6.4$\\
01224121-1006115 & $15.88 \pm 0.07$ & $15.28 \pm 0.10$ & $14.90 \pm 0.11$ & & 012241.23-100612.2 & $14.74 \pm 0.03$ & $14.49 \pm 0.06$ & & $15.5 \pm 8.7$ & $-54.8 \pm 10.2$\\
01224248+3913078 & $13.84 \pm 0.02$ & $13.26 \pm 0.03$ & $12.95 \pm 0.03$ & & 012242.55+391308.2 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $71.1 \pm 5.2$ & $35.8 \pm 6.3$\\
01224277-3116239 & $14.80 \pm 0.04$ & $14.12 \pm 0.04$ & $13.82 \pm 0.06$ & & 012242.76-311624.4 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $-2.8 \pm 5.2$ & $-35.8 \pm 6.6$\\
01224392+1501245 & $14.98 \pm 0.04$ & $14.34 \pm 0.06$ & $14.07 \pm 0.06$ & & 012243.97+150124.0 & $13.85 \pm 0.03$ & $13.63 \pm 0.03$ & & $61.0 \pm 7.0$ & $-48.7 \pm 7.1$\\
01224399+1117031 & $16.58 \pm 0.14$ & $15.63 \pm 0.12$ & $15.25 \pm 0.15$ & & 012243.86+111700.8 & $14.83 \pm 0.03$ & $14.51 \pm 0.06$ & & $-191.4 \pm 20.7$ & $-225.5 \pm 22.8$\\
01224550+1744357 & $13.73 \pm 0.02$ & $13.12 \pm 0.03$ & $12.84 \pm 0.03$ & & 012245.48+174435.2 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $-23.1 \pm 5.9$ & $-38.9 \pm 6.4$\\
01224550-4951563 & $14.73 \pm 0.04$ & $14.21 \pm 0.05$ & $13.84 \pm 0.05$ & & 012245.59-495156.5 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $78.4 \pm 4.1$ & $-17.5 \pm 7.0$\\
01224655+1842408 & $13.68 \pm 0.04$ & $13.09 \pm 0.04$ & $12.75 \pm 0.04$ & & 012246.52+184240.4 & $12.40 \pm 0.02$ & $12.17 \pm 0.02$ & & $-34.8 \pm 7.8$ & $-41.8 \pm 7.8$\\
01224829+2710024 & $16.29 \pm 0.10$ & $15.66 \pm 0.13$ & $15.34 \pm 0.19$ & & 012246.64+271000.8 & $15.13 \pm 0.04$ & $14.89 \pm 0.06$ & & $-1733.6 \pm 70.1$ & $-119.7 \pm 19.9$\\
01224866-1727029 & $14.91 \pm 0.04$ & $14.40 \pm 0.05$ & $14.10 \pm 0.06$ & & 012248.72-172703.5 & $13.91 \pm 0.03$ & $13.72 \pm 0.04$ & & $62.5 \pm 6.9$ & $-52.1 \pm 7.4$\\
01224934-2432498 & $13.98 \pm 0.02$ & $13.39 \pm 0.02$ & $13.11 \pm 0.03$ & & 012249.43-243250.2 & $12.91 \pm 0.02$ & $12.68 \pm 0.03$ & & $102.3 \pm 6.9$ & $-32.9 \pm 7.0$\\
01224937+4523026 & $14.90 \pm 0.03$ & $14.33 \pm 0.05$ & $13.93 \pm 0.05$ & & 012249.46+452302.5 & $13.73 \pm 0.02$ & $13.51 \pm 0.03$ & & $85.1 \pm 5.3$ & $-3.8 \pm 6.6$\\
01224982-2412572 & $14.45 \pm 0.03$ & $13.86 \pm 0.03$ & $13.58 \pm 0.04$ & & 012249.88-241257.2 & $13.35 \pm 0.02$ & $13.11 \pm 0.03$ & & $67.1 \pm 6.8$ & $-3.3 \pm 7.1$\\
01225102-2505408 & $13.79 \pm 0.03$ & $13.26 \pm 0.03$ & $12.96 \pm 0.04$ & & 012250.94-250541.5 & $12.72 \pm 0.03$ & $12.51 \pm 0.03$ & & $-87.2 \pm 6.2$ & $-52.8 \pm 6.5$\\
01225293+2045048 & $15.95 \pm 0.07$ & $15.32 \pm 0.09$ & $14.91 \pm 0.09$ & & 012252.99+204504.0 & $14.67 \pm 0.03$ & $14.41 \pm 0.05$ & & $82.3 \pm 10.4$ & $-71.6 \pm 9.4$\\
01225300-4741509 & $15.11 \pm 0.04$ & $14.56 \pm 0.05$ & $14.23 \pm 0.06$ & & 012252.98-474151.2 & $14.06 \pm 0.03$ & $13.88 \pm 0.03$ & & $-29.0 \pm 4.9$ & $-28.0 \pm 8.7$\\
01225339+0502174 & $14.31 \pm 0.02$ & $13.74 \pm 0.03$ & $13.45 \pm 0.04$ & & 012253.42+050217.0 & $13.26 \pm 0.03$ & $13.04 \pm 0.03$ & & $46.0 \pm 8.0$ & $-44.7 \pm 8.7$\\
01225354-3718315 & $14.03 \pm 0.03$ & $13.47 \pm 0.04$ & $13.16 \pm 0.04$ & & 012253.58-371831.6 & $13.00 \pm 0.02$ & $12.76 \pm 0.03$ & & $36.9 \pm 4.4$ & $-7.3 \pm 6.2$\\
01225371-4952175 & $11.62 \pm 0.02$ & $11.08 \pm 0.03$ & $10.80 \pm 0.02$ & & 012253.86-495218.1 & $10.62 \pm 0.02$ & $10.44 \pm 0.02$ & & $132.1 \pm 4.4$ & $-56.1 \pm 6.5$\\
01225383-4118067 & $13.54 \pm 0.02$ & $12.92 \pm 0.03$ & $12.62 \pm 0.02$ & & 012253.87-411807.0 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $46.1 \pm 3.9$ & $-23.3 \pm 6.1$\\
01225453+8636381 & $15.99 \pm 0.09$ & $15.27 \pm 0.12$ & $14.98 \pm 0.13$ & & 012254.91+863638.2 & $14.82 \pm 0.03$ & $14.61 \pm 0.05$ & & $31.7 \pm 0.9$ & $2.9 \pm 16.1$\\
01225466+3443283 & $13.30 \pm 0.02$ & $12.72 \pm 0.02$ & $12.43 \pm 0.02$ & & 012254.75+344327.9 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $88.3 \pm 6.9$ & $-33.3 \pm 6.5$\\
01225476+2221035 & $15.88 \pm 0.07$ & $15.32 \pm 0.08$ & $15.02 \pm 0.10$ & & 012254.72+222103.3 & $14.85 \pm 0.03$ & $14.62 \pm 0.06$ & & $-50.6 \pm 9.1$ & $-25.4 \pm 9.9$\\
01225567-7735141 & $13.09 \pm 0.02$ & $12.56 \pm 0.02$ & $12.29 \pm 0.02$ & & 012255.29-773515.0 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $-101.8 \pm 2.3$ & $-81.9 \pm 6.2$\\
01225685+2242188 & $15.30 \pm 0.05$ & $14.71 \pm 0.04$ & $14.42 \pm 0.07$ & & 012256.89+224218.6 & $14.23 \pm 0.03$ & $14.04 \pm 0.05$ & & $59.3 \pm 7.6$ & $-15.5 \pm 8.0$\\
01225692+0158248 & $14.53 \pm 0.03$ & $14.00 \pm 0.03$ & $13.71 \pm 0.05$ & & 012256.96+015824.1 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $60.4 \pm 8.4$ & $-68.6 \pm 12.5$\\
01225703+1917175 & $16.45 \pm 0.11$ & $15.88 \pm 0.15$ & $15.59 \pm 0.19$ & & 012256.98+191716.1 & $15.12 \pm 0.04$ & $14.85 \pm 0.07$ & & $-63.3 \pm 18.6$ & $-125.5 \pm 22.9$\\
01225749-0457122 & $13.91 \pm 0.03$ & $13.39 \pm 0.03$ & $13.06 \pm 0.03$ & & 012257.47-045714.4 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $-16.0 \pm 6.2$ & $-177.9 \pm 17.3$\\
01225979+3902293 & $15.20 \pm 0.05$ & $14.65 \pm 0.07$ & $14.30 \pm 0.06$ & & 012259.84+390228.7 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $49.5 \pm 5.8$ & $-55.8 \pm 8.0$\\
01230034-4504224 & $16.21 \pm 0.09$ & $15.54 \pm 0.09$ & $14.99 \pm 0.11$ & & 012300.27-450422.0 & $14.81 \pm 0.03$ & $14.60 \pm 0.05$ & & $-79.5 \pm 7.1$ & $46.7 \pm 11.3$\\
01230090+1804227 & $14.19 \pm 0.03$ & $13.63 \pm 0.04$ & $13.34 \pm 0.03$ & & 012300.96+180421.4 & $13.17 \pm 0.03$ & $12.97 \pm 0.03$ & & $80.2 \pm 8.1$ & $-121.4 \pm 9.0$\\
01230164-7641076 & $12.49 \pm 0.02$ & $11.93 \pm 0.02$ & $11.65 \pm 0.02$ & & 012301.37-764109.0 & $11.46 \pm 0.02$ & $11.27 \pm 0.02$ & & $-79.5 \pm 1.8$ & $-114.3 \pm 6.4$\\
01230172-5143156 & $14.30 \pm 0.03$ & $13.77 \pm 0.04$ & $13.36 \pm 0.04$ & & 012301.76-514315.8 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $34.2 \pm 3.8$ & $-22.4 \pm 6.8$\\
01230179-4631394 & $15.49 \pm 0.05$ & $14.74 \pm 0.06$ & $14.39 \pm 0.07$ & & 012301.83-463139.7 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $41.1 \pm 5.2$ & $-32.8 \pm 8.9$\\
01230198-2505458 & $14.32 \pm 0.03$ & $13.73 \pm 0.03$ & $13.39 \pm 0.04$ & & 012302.12-250545.6 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $154.4 \pm 6.8$ & $13.4 \pm 6.3$\\
01230209-0507410 & $16.38 \pm 0.09$ & $15.82 \pm 0.15$ & $15.43 \pm 0.18$ & & 012301.98-050742.2 & $15.20 \pm 0.04$ & $14.88 \pm 0.08$ & & $-146.8 \pm 18.8$ & $-101.9 \pm 27.9$\\
01230361+1402327 & $14.03 \pm 0.03$ & $13.41 \pm 0.03$ & $13.08 \pm 0.04$ & & 012303.71+140233.1 & $12.86 \pm 0.02$ & $12.61 \pm 0.03$ & & $103.2 \pm 7.7$ & $24.7 \pm 7.0$\\
01230453-4930565 & $13.84 \pm 0.02$ & $13.21 \pm 0.03$ & $12.90 \pm 0.03$ & & 012304.63-493057.1 & $12.67 \pm 0.02$ & $12.44 \pm 0.02$ & & $83.3 \pm 3.9$ & $-58.7 \pm 7.5$\\
01230510+3728452 & $14.19 \pm 0.03$ & $13.64 \pm 0.04$ & $13.37 \pm 0.04$ & & 012305.06+372845.1 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $-45.7 \pm 5.3$ & $-14.8 \pm 7.0$\\
01230618+2910282 & $14.51 \pm 0.03$ & $13.89 \pm 0.04$ & $13.58 \pm 0.05$ & & 012306.17+291027.8 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $-8.3 \pm 5.3$ & $-34.6 \pm 6.7$\\
01230659+4319082 & $15.41 \pm 0.06$ & $14.91 \pm 0.07$ & $14.48 \pm 0.08$ & & 012306.62+431907.9 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $22.2 \pm 4.9$ & $-33.2 \pm 7.9$\\
01230773+2150490 & $14.13 \pm 0.03$ & $13.56 \pm 0.03$ & $13.21 \pm 0.03$ & & 012307.77+215048.4 & $13.01 \pm 0.02$ & $12.75 \pm 0.03$ & & $52.7 \pm 6.8$ & $-54.2 \pm 7.5$\\
01230882-5314238 & $14.93 \pm 0.03$ & $14.30 \pm 0.05$ & $13.99 \pm 0.05$ & & 012309.14-531424.5 & $13.82 \pm 0.03$ & $13.56 \pm 0.03$ & & $270.7 \pm 6.9$ & $-69.6 \pm 7.3$\\
01230902+4117462 & $15.54 \pm 0.06$ & $14.96 \pm 0.08$ & $14.66 \pm 0.08$ & & 012309.06+411746.0 & $14.43 \pm 0.03$ & $14.25 \pm 0.04$ & & $44.5 \pm 5.6$ & $-10.5 \pm 7.9$\\
01230946+4204474 & $14.08 \pm 0.02$ & $13.49 \pm 0.03$ & $13.17 \pm 0.03$ & & 012309.51+420446.5 & $13.01 \pm 0.02$ & $12.84 \pm 0.03$ & & $42.8 \pm 4.7$ & $-74.4 \pm 7.7$\\
01230965+0654564 & $16.51 \pm 0.12$ & $15.83 \pm 0.13$ & $15.42 \pm 0.19$ & & 012309.77+065454.6 & $14.40 \pm 0.03$ & $14.18 \pm 0.05$ & & $180.8 \pm 27.2$ & $-180.3 \pm 26.1$\\
01231048-6256277 & $15.60 \pm 0.06$ & $15.05 \pm 0.08$ & $14.69 \pm 0.10$ & & 012310.54-625627.8 & $14.43 \pm 0.03$ & $14.24 \pm 0.04$ & & $37.1 \pm 3.2$ & $-11.7 \pm 10.3$\\
01231061+0153545 & $13.09 \pm 0.02$ & $12.45 \pm 0.03$ & $12.15 \pm 0.02$ & & 012310.60+015353.5 & $11.93 \pm 0.02$ & $11.74 \pm 0.02$ & & $-5.3 \pm 7.2$ & $-105.0 \pm 11.1$\\
01231110+2403338 & $15.04 \pm 0.04$ & $14.46 \pm 0.06$ & $14.09 \pm 0.07$ & & 012311.07+240333.5 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $-30.4 \pm 5.7$ & $-21.5 \pm 6.5$\\
01231125-6921379 & $12.32 \pm 0.02$ & $11.71 \pm 0.02$ & $11.32 \pm 0.02$ & & 012311.45-692138.2 & $11.07 \pm 0.02$ & $10.83 \pm 0.02$ & & $89.9 \pm 2.3$ & $-26.3 \pm 6.7$\\
01231168+3118257 & $15.02 \pm 0.04$ & $14.42 \pm 0.06$ & $14.09 \pm 0.05$ & & 012311.72+311825.7 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $37.9 \pm 5.2$ & $1.5 \pm 6.3$\\
01231181+3754073 & $13.01 \pm 0.02$ & $12.45 \pm 0.03$ & $12.18 \pm 0.03$ & & 012311.77+375406.6 & $11.98 \pm 0.02$ & $11.80 \pm 0.02$ & & $-50.2 \pm 5.6$ & $-66.3 \pm 7.4$\\
01231268-1352000 & $12.35 \pm 0.02$ & $11.79 \pm 0.02$ & $11.51 \pm 0.02$ & & 012312.80-135159.8 & $11.34 \pm 0.02$ & $11.16 \pm 0.02$ & & $147.8 \pm 7.0$ & $16.4 \pm 6.6$\\
01231304-1848005 & $15.32 \pm 0.05$ & $14.75 \pm 0.06$ & $14.48 \pm 0.09$ & & 012313.08-184800.3 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $43.0 \pm 7.0$ & $21.0 \pm 8.2$\\
01231413+3213480 & $15.54 \pm 0.06$ & $14.87 \pm 0.08$ & $14.54 \pm 0.08$ & & 012314.12+321347.0 & $14.27 \pm 0.03$ & $14.03 \pm 0.04$ & & $-14.2 \pm 6.0$ & $-84.6 \pm 7.9$\\
01231508+0257124 & $11.39 \pm 0.02$ & $10.81 \pm 0.02$ & $10.45 \pm 0.02$ & & 012315.27+025713.1 & $10.24 \pm 0.02$ & $10.02 \pm 0.02$ & & $289.3 \pm 17.0$ & $67.7 \pm 8.6$\\
01231711-3419192 & $13.06 \pm 0.02$ & $12.53 \pm 0.03$ & $12.24 \pm 0.02$ & & 012317.17-341919.6 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $59.0 \pm 5.0$ & $-35.9 \pm 6.1$\\
01231764-3428388 & $14.97 \pm 0.03$ & $14.43 \pm 0.05$ & $14.13 \pm 0.07$ & & 012317.78-342837.7 & $13.95 \pm 0.03$ & $13.70 \pm 0.04$ & & $149.3 \pm 6.4$ & $91.2 \pm 7.2$\\
01231884+0917167 & $14.21 \pm 0.02$ & $13.65 \pm 0.04$ & $13.36 \pm 0.03$ & & 012318.80+091715.8 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $-59.8 \pm 8.1$ & $-89.3 \pm 13.7$\\
01231917+7923404 & $15.04 \pm 0.05$ & $14.53 \pm 0.06$ & $14.17 \pm 0.07$ & & 012319.31+792340.2 & $14.01 \pm 0.03$ & $13.81 \pm 0.03$ & & $37.9 \pm 1.4$ & $-13.9 \pm 9.6$\\
01232085+0251043 & $14.71 \pm 0.04$ & $14.18 \pm 0.04$ & $13.86 \pm 0.05$ & & 012320.88+025104.6 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $51.0 \pm 10.8$ & $32.2 \pm 8.9$\\
01232159+3344011 & $12.58 \pm 0.01$ & $12.06 \pm 0.02$ & $11.76 \pm 0.02$ & & 012321.55+334400.9 & $11.58 \pm 0.02$ & $11.39 \pm 0.02$ & & $-36.8 \pm 4.4$ & $-19.8 \pm 5.6$\\
01232316+0055323 & $15.32 \pm 0.04$ & $14.77 \pm 0.05$ & $14.40 \pm 0.07$ & & 012323.16+005531.7 & $14.24 \pm 0.03$ & $14.01 \pm 0.04$ & & $-5.7 \pm 9.4$ & $-58.7 \pm 9.7$\\
01232663+4014186 & $16.59 \pm 0.14$ & $15.93 \pm 0.19$ & $14.98 \pm 0.13$ & & 012326.67+401418.0 & $14.52 \pm 0.03$ & $14.24 \pm 0.04$ & & $41.3 \pm 9.5$ & $-47.0 \pm 14.0$\\
01232725+3120375 & $15.37 \pm 0.05$ & $14.78 \pm 0.08$ & $14.36 \pm 0.06$ & & 012327.26+312037.1 & $14.11 \pm 0.03$ & $13.85 \pm 0.04$ & & $11.8 \pm 5.1$ & $-30.6 \pm 6.5$\\
01232765-3303244 & $14.91 \pm 0.04$ & $14.37 \pm 0.05$ & $14.07 \pm 0.07$ & & 012327.72-330324.9 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $81.9 \pm 5.5$ & $-43.4 \pm 6.8$\\
01232790-4226491 & $14.32 \pm 0.03$ & $13.69 \pm 0.02$ & $13.38 \pm 0.03$ & & 012327.81-422650.0 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $-105.7 \pm 5.6$ & $-88.0 \pm 8.4$\\
01232890-1223375 & $13.11 \pm 0.02$ & $12.57 \pm 0.03$ & $12.29 \pm 0.03$ & & 012329.00-122337.7 & $12.10 \pm 0.02$ & $11.89 \pm 0.02$ & & $126.0 \pm 6.9$ & $-16.5 \pm 7.3$\\
01232901+1517384 & $12.38 \pm 0.02$ & $11.86 \pm 0.02$ & $11.52 \pm 0.02$ & & 012328.98+151734.5 & $11.31 \pm 0.02$ & $11.07 \pm 0.02$ & & $-24.7 \pm 7.2$ & $-302.8 \pm 13.2$\\
01233106-1643482 & $13.06 \pm 0.02$ & $12.45 \pm 0.03$ & $12.11 \pm 0.03$ & & 012331.04-164349.0 & $11.87 \pm 0.02$ & $11.67 \pm 0.02$ & & $-22.8 \pm 6.8$ & $-66.9 \pm 7.4$\\
01233171-3157031 & $13.97 \pm 0.02$ & $13.43 \pm 0.03$ & $13.07 \pm 0.03$ & & 012331.78-315703.5 & $12.92 \pm 0.02$ & $12.75 \pm 0.03$ & & $78.5 \pm 5.7$ & $-30.0 \pm 10.1$\\
01233331+1526412 & $14.80 \pm 0.03$ & $14.16 \pm 0.04$ & $13.87 \pm 0.06$ & & 012333.34+152640.4 & $13.68 \pm 0.03$ & $13.44 \pm 0.03$ & & $27.8 \pm 7.0$ & $-63.3 \pm 7.8$\\
01233349+2646542 & $15.61 \pm 0.07$ & $15.05 \pm 0.10$ & $14.70 \pm 0.10$ & & 012333.50+264653.6 & $14.54 \pm 0.03$ & $14.29 \pm 0.05$ & & $17.8 \pm 8.2$ & $-58.1 \pm 10.1$\\
01233382+3555320 & $16.27 \pm 0.10$ & $15.36 \pm 0.12$ & $14.98 \pm 0.14$ & & 012333.78+355532.6 & $14.72 \pm 0.03$ & $14.52 \pm 0.05$ & & $-36.4 \pm 8.7$ & $48.1 \pm 13.3$\\
01233389-1602516 & $14.07 \pm 0.03$ & $13.47 \pm 0.04$ & $13.15 \pm 0.04$ & & 012333.88-160252.2 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $-7.7 \pm 5.8$ & $-49.7 \pm 6.2$\\
01233406-3241398 & $12.17 \pm 0.02$ & $11.61 \pm 0.03$ & $11.30 \pm 0.02$ & & 012334.11-324143.1 & $11.14 \pm 0.02$ & $10.97 \pm 0.02$ & & $49.9 \pm 4.7$ & $-284.3 \pm 8.4$\\
01233426-6402316 & $13.89 \pm 0.02$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 012334.30-640231.2 & $12.85 \pm 0.02$ & $12.68 \pm 0.02$ & & $19.8 \pm 2.0$ & $35.0 \pm 6.8$\\
01233577-0414515 & $15.63 \pm 0.05$ & $15.10 \pm 0.06$ & $14.77 \pm 0.11$ & & 012335.73-041452.0 & $14.60 \pm 0.03$ & $14.33 \pm 0.05$ & & $-50.4 \pm 9.6$ & $-42.0 \pm 10.3$\\
01233639-6527458 & $14.95 \pm 0.06$ & $14.32 \pm 0.06$ & $13.90 \pm 0.05$ & & 012336.43-652745.6 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $21.4 \pm 2.2$ & $24.5 \pm 7.4$\\
01233721+2125175 & $16.30 \pm 0.10$ & $15.67 \pm 0.12$ & $15.29 \pm 0.13$ & & 012337.22+212519.0 & $15.05 \pm 0.03$ & $14.67 \pm 0.07$ & & $17.1 \pm 14.3$ & $121.1 \pm 14.4$\\
01233743-4503409 & $14.74 \pm 0.03$ & $14.14 \pm 0.04$ & $13.87 \pm 0.05$ & & 012337.51-450341.1 & $13.70 \pm 0.02$ & $13.52 \pm 0.03$ & & $86.6 \pm 4.9$ & $-13.5 \pm 7.5$\\
01233848-0522072 & $13.84 \pm 0.02$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 012338.61-052208.2 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $158.1 \pm 7.5$ & $-78.6 \pm 6.3$\\
01233870-6835417 & $13.05 \pm 0.02$ & $12.44 \pm 0.02$ & $12.13 \pm 0.02$ & & 012338.93-683541.4 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $107.0 \pm 2.6$ & $25.0 \pm 6.8$\\
01233876-1441282 & $12.65 \pm 0.02$ & $12.07 \pm 0.02$ & $11.79 \pm 0.02$ & & 012338.76-144128.8 & $11.62 \pm 0.02$ & $11.44 \pm 0.02$ & & $-5.3 \pm 5.6$ & $-43.7 \pm 6.6$\\
01233940-1805260 & $15.23 \pm 0.04$ & $14.60 \pm 0.05$ & $14.32 \pm 0.08$ & & 012339.38-180526.8 & $14.16 \pm 0.03$ & $13.91 \pm 0.04$ & & $-33.2 \pm 7.1$ & $-66.2 \pm 7.1$\\
01234119+4220231 & $13.80 \pm 0.02$ & $13.21 \pm 0.02$ & $12.92 \pm 0.03$ & & 012341.28+422022.6 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $86.1 \pm 5.6$ & $-40.0 \pm 6.4$\\
01234120+2500549 & $12.05 \pm 0.02$ & $11.51 \pm 0.03$ & $11.23 \pm 0.02$ & & 012341.10+250054.2 & $11.05 \pm 0.02$ & $10.88 \pm 0.02$ & & $-143.2 \pm 10.1$ & $-65.8 \pm 8.8$\\
01234181-3833496 & $10.62 \pm 0.02$ & $10.06 \pm 0.02$ & $9.75 \pm 0.02$ & & 012342.10-383349.1 & $9.56 \pm 0.02$ & $9.37 \pm 0.02$ & & $279.4 \pm 7.2$ & $34.2 \pm 5.9$\\
01234268+1046066 & $16.44 \pm 0.10$ & $15.84 \pm 0.13$ & $15.46 \pm 0.18$ & & 012342.63+104605.7 & $14.85 \pm 0.03$ & $14.38 \pm 0.05$ & & $-77.6 \pm 23.8$ & $-94.7 \pm 24.8$\\
01234290+0137455 & $14.31 \pm 0.03$ & $13.69 \pm 0.03$ & $13.35 \pm 0.03$ & & 012342.96+013743.7 & $13.19 \pm 0.02$ & $12.95 \pm 0.03$ & & $94.7 \pm 9.7$ & $-176.2 \pm 11.6$\\
01234488-0935465 & $15.47 \pm 0.05$ & $14.94 \pm 0.07$ & $14.63 \pm 0.09$ & & 012344.92-093547.4 & $14.40 \pm 0.03$ & $14.18 \pm 0.05$ & & $49.8 \pm 9.8$ & $-75.2 \pm 9.4$\\
01234542-2523104 & $15.63 \pm 0.05$ & $15.08 \pm 0.06$ & $14.76 \pm 0.11$ & & 012345.56-252309.5 & $14.61 \pm 0.03$ & $14.32 \pm 0.05$ & & $156.1 \pm 7.8$ & $77.2 \pm 8.5$\\
01234579-2940311 & $13.39 \pm 0.02$ & $12.79 \pm 0.02$ & $12.46 \pm 0.03$ & & 012345.86-294031.1 & $12.24 \pm 0.02$ & $12.03 \pm 0.02$ & & $79.9 \pm 6.1$ & $-1.3 \pm 6.7$\\
01234641-6159068 & $13.98 \pm 0.02$ & $13.44 \pm 0.04$ & $13.16 \pm 0.03$ & & 012346.34-615907.3 & $12.96 \pm 0.02$ & $12.77 \pm 0.02$ & & $-45.2 \pm 2.5$ & $-47.1 \pm 7.7$\\
01234767-1355317 & $15.87 \pm 0.08$ & $15.18 \pm 0.09$ & $14.89 \pm 0.12$ & & 012347.72-135531.4 & $14.73 \pm 0.03$ & $14.56 \pm 0.06$ & & $61.3 \pm 8.1$ & $28.0 \pm 8.4$\\
01234806-0427376 & $16.37 \pm 0.10$ & $15.55 \pm 0.12$ & $15.18 \pm 0.15$ & & 012348.20-042738.3 & $14.87 \pm 0.03$ & $14.70 \pm 0.07$ & & $173.5 \pm 18.0$ & $-60.9 \pm 15.0$\\
01234866-6320538 & $12.39 \pm 0.02$ & $11.76 \pm 0.02$ & $11.48 \pm 0.02$ & & 012349.22-632053.1 & $11.29 \pm 0.02$ & $11.11 \pm 0.02$ & & $353.6 \pm 8.5$ & $66.6 \pm 6.8$\\
01234951-2914008 & $12.44 \pm 0.02$ & $11.89 \pm 0.02$ & $11.57 \pm 0.02$ & & 012349.53-291401.1 & $11.39 \pm 0.02$ & $11.19 \pm 0.02$ & & $19.3 \pm 4.8$ & $-24.8 \pm 6.0$\\
01235038+3528070 & $16.27 \pm 0.12$ & $15.58 \pm 0.15$ & $15.23 \pm 0.15$ & & 012350.45+352806.7 & $15.06 \pm 0.03$ & $14.89 \pm 0.06$ & & $64.7 \pm 10.6$ & $-16.5 \pm 16.3$\\
01235038-0643261 & $16.66 \pm 0.14$ & $15.77 \pm 0.14$ & $15.41 \pm 0.20$ & & 012350.41-064324.6 & $14.70 \pm 0.03$ & $14.47 \pm 0.05$ & & $39.1 \pm 21.7$ & $121.7 \pm 23.7$\\
01235038-2931550 & $13.69 \pm 0.03$ & $13.12 \pm 0.02$ & $12.82 \pm 0.03$ & & 012350.54-293155.0 & $12.63 \pm 0.02$ & $12.44 \pm 0.03$ & & $178.6 \pm 6.6$ & $-2.0 \pm 6.2$\\
01235195-0154555 & $14.22 \pm 0.02$ & $13.66 \pm 0.02$ & $13.38 \pm 0.04$ & & 012351.92-015456.7 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $-42.4 \pm 11.7$ & $-107.1 \pm 7.7$\\
01235219-5158297 & $13.59 \pm 0.02$ & $13.01 \pm 0.03$ & $12.71 \pm 0.02$ & & 012352.21-515828.9 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $15.3 \pm 3.6$ & $67.3 \pm 6.7$\\
01235228+4614259 & $16.82 \pm 0.19$ & $15.49 \pm 0.14$ & $14.90 \pm 0.13$ & & 012352.32+461425.9 & $14.57 \pm 0.03$ & $14.32 \pm 0.04$ & & $36.6 \pm 7.0$ & $-0.0 \pm 11.6$\\
01235357+1449124 & $13.56 \pm 0.02$ & $12.94 \pm 0.02$ & $12.66 \pm 0.03$ & & 012353.72+144911.5 & $12.48 \pm 0.03$ & $12.27 \pm 0.02$ & & $167.4 \pm 8.8$ & $-65.9 \pm 6.2$\\
01235448+0637528 & $16.01 \pm 0.08$ & $15.44 \pm 0.11$ & $15.12 \pm 0.12$ & & 012354.41+063752.4 & $14.87 \pm 0.03$ & $14.68 \pm 0.07$ & & $-103.0 \pm 13.3$ & $-44.5 \pm 15.8$\\
01235464-3819012 & $14.54 \pm 0.03$ & $14.01 \pm 0.04$ & $13.65 \pm 0.05$ & & 012354.69-381901.2 & $13.48 \pm 0.03$ & $13.31 \pm 0.03$ & & $47.5 \pm 4.6$ & $-2.1 \pm 6.4$\\
01235555-4517283 & $15.54 \pm 0.05$ & $14.87 \pm 0.07$ & $14.48 \pm 0.07$ & & 012355.67-451728.3 & $14.28 \pm 0.03$ & $14.06 \pm 0.04$ & & $124.3 \pm 5.8$ & $2.6 \pm 8.1$\\
01235663-3210244 & $13.74 \pm 0.02$ & $13.14 \pm 0.03$ & $12.84 \pm 0.03$ & & 012356.76-321024.9 & $12.67 \pm 0.02$ & $12.49 \pm 0.03$ & & $137.2 \pm 5.7$ & $-47.7 \pm 7.0$\\
01235716+3808189 & $15.93 \pm 0.08$ & $15.33 \pm 0.11$ & $14.90 \pm 0.10$ & & 012357.16+380818.2 & $14.70 \pm 0.03$ & $14.52 \pm 0.05$ & & $0.7 \pm 5.9$ & $-53.8 \pm 9.2$\\
01235905-4240073 & $13.15 \pm 0.02$ & $12.47 \pm 0.02$ & $12.04 \pm 0.02$ & & 012358.92-424009.8 & $11.78 \pm 0.02$ & $11.56 \pm 0.02$ & & $-136.8 \pm 6.5$ & $-239.7 \pm 11.2$\\
01235934-0006217 & $15.05 \pm 0.03$ & $14.50 \pm 0.06$ & $14.21 \pm 0.07$ & & 012359.36-000622.0 & $14.01 \pm 0.03$ & $13.83 \pm 0.04$ & & $32.4 \pm 7.1$ & $-22.0 \pm 7.0$\\
01235975+2807571 & $13.76 \pm 0.03$ & $13.16 \pm 0.03$ & $12.88 \pm 0.03$ & & 012359.73+280756.4 & $12.73 \pm 0.02$ & $12.56 \pm 0.03$ & & $-19.9 \pm 6.9$ & $-68.5 \pm 7.6$\\
01235977+1620455 & $15.69 \pm 0.07$ & $15.19 \pm 0.08$ & $14.87 \pm 0.15$ & & 012359.86+162045.1 & $14.56 \pm 0.03$ & $14.35 \pm 0.05$ & & $104.5 \pm 8.6$ & $-34.9 \pm 9.4$\\
01240068+2128439 & $14.69 \pm 0.03$ & $14.12 \pm 0.04$ & $13.82 \pm 0.04$ & & 012400.81+212842.6 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $139.2 \pm 8.2$ & $-97.5 \pm 7.3$\\
01240162+0408324 & $14.70 \pm 0.03$ & $13.78 \pm 0.03$ & $13.41 \pm 0.04$ & & 012401.70+040832.4 & $13.25 \pm 0.02$ & $13.02 \pm 0.03$ & & $132.4 \pm 10.8$ & $5.1 \pm 16.8$\\
01240218+0122543 & $14.03 \pm 0.02$ & $13.45 \pm 0.02$ & $13.18 \pm 0.03$ & & 012402.21+012254.8 & $12.99 \pm 0.02$ & $12.76 \pm 0.03$ & & $55.8 \pm 15.1$ & $52.5 \pm 11.3$\\
01240276-7024434 & $15.25 \pm 0.04$ & $14.68 \pm 0.04$ & $14.38 \pm 0.08$ & & 012402.90-702443.0 & $14.06 \pm 0.03$ & $13.89 \pm 0.03$ & & $60.2 \pm 2.1$ & $28.9 \pm 6.7$\\
01240419-1641587 & $15.16 \pm 0.04$ & $14.53 \pm 0.05$ & $14.17 \pm 0.05$ & & 012404.30-164158.1 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $137.0 \pm 7.3$ & $52.5 \pm 7.9$\\
01240450+3658168 & $14.11 \pm 0.02$ & $13.53 \pm 0.03$ & $13.19 \pm 0.03$ & & 012404.48+365816.4 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $-16.6 \pm 4.9$ & $-35.9 \pm 6.4$\\
01240463-1641415 & $15.41 \pm 0.05$ & $14.82 \pm 0.06$ & $14.41 \pm 0.07$ & & 012404.74-164140.8 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $124.8 \pm 7.3$ & $60.6 \pm 8.0$\\
01240504+1649238 & $15.35 \pm 0.05$ & $14.77 \pm 0.06$ & $14.39 \pm 0.10$ & & 012405.01+164924.3 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $-32.6 \pm 6.7$ & $40.9 \pm 7.2$\\
01240505+3657081 & $13.59 \pm 0.02$ & $12.97 \pm 0.02$ & $12.69 \pm 0.02$ & & 012405.04+365707.5 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $-11.4 \pm 4.8$ & $-51.4 \pm 6.5$\\
01240518-0848068 & $15.76 \pm 0.07$ & $15.20 \pm 0.08$ & $14.78 \pm 0.11$ & & 012405.22-084807.1 & $14.55 \pm 0.03$ & $14.38 \pm 0.05$ & & $48.9 \pm 8.8$ & $-28.4 \pm 9.6$\\
01240647+1404415 & $16.24 \pm 0.10$ & $15.52 \pm 0.10$ & $15.10 \pm 0.18$ & & 012406.56+140441.8 & $14.55 \pm 0.03$ & $14.23 \pm 0.05$ & & $96.0 \pm 18.9$ & $19.4 \pm 18.7$\\
01240651-1628205 & $15.43 \pm 0.05$ & $14.74 \pm 0.06$ & $14.40 \pm 0.07$ & & 012406.50-162821.1 & $14.25 \pm 0.03$ & $14.04 \pm 0.04$ & & $-15.2 \pm 7.1$ & $-49.2 \pm 7.6$\\
01240766-6724328 & $14.27 \pm 0.03$ & $13.69 \pm 0.04$ & $13.36 \pm 0.03$ & & 012407.65-672433.4 & $13.20 \pm 0.02$ & $12.97 \pm 0.02$ & & $-3.6 \pm 1.6$ & $-50.2 \pm 6.9$\\
01240887-4041020 & $12.80 \pm 0.02$ & $12.21 \pm 0.02$ & $11.92 \pm 0.02$ & & 012409.03-404101.5 & $11.72 \pm 0.02$ & $11.52 \pm 0.02$ & & $151.3 \pm 5.0$ & $47.6 \pm 6.1$\\
01240982-2021105 & $14.18 \pm 0.03$ & $13.58 \pm 0.02$ & $13.25 \pm 0.04$ & & 012409.85-202110.4 & $13.07 \pm 0.03$ & $12.86 \pm 0.03$ & & $33.3 \pm 6.4$ & $7.7 \pm 6.3$\\
01241163+2655447 & $15.00 \pm 0.04$ & $14.48 \pm 0.06$ & $14.18 \pm 0.06$ & & 012411.59+265544.3 & $13.93 \pm 0.03$ & $13.74 \pm 0.04$ & & $-54.5 \pm 8.0$ & $-39.1 \pm 8.5$\\
01241302-8514313 & $13.61 \pm 0.02$ & $13.04 \pm 0.03$ & $12.68 \pm 0.03$ & & 012413.32-851430.9 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $38.4 \pm 1.0$ & $39.8 \pm 8.4$\\
01241349+0326551 & $16.76 \pm 0.15$ & $15.87 \pm 0.16$ & $15.25 \pm 0.15$ & & 012413.54+032656.0 & $14.51 \pm 0.03$ & $14.20 \pm 0.04$ & & $68.7 \pm 21.5$ & $97.4 \pm 18.2$\\
01241405-6622495 & $13.62 \pm 0.03$ & $13.09 \pm 0.03$ & $12.75 \pm 0.03$ & & 012414.08-662250.1 & $12.53 \pm 0.02$ & $12.36 \pm 0.02$ & & $15.1 \pm 1.7$ & $-46.5 \pm 6.8$\\
01241427-3630527 & $15.07 \pm 0.03$ & $14.48 \pm 0.05$ & $14.04 \pm 0.06$ & & 012414.38-363053.1 & $13.87 \pm 0.03$ & $13.63 \pm 0.03$ & & $114.5 \pm 5.4$ & $-27.3 \pm 8.0$\\
01241500-0155032 & $13.36 \pm 0.03$ & $12.78 \pm 0.02$ & $12.44 \pm 0.02$ & & 012414.97-015503.6 & $12.24 \pm 0.02$ & $12.02 \pm 0.02$ & & $-47.0 \pm 11.6$ & $-34.1 \pm 6.2$\\
01241545-0520452 & $13.77 \pm 0.02$ & $13.20 \pm 0.03$ & $12.90 \pm 0.03$ & & 012415.53-052045.5 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $100.6 \pm 7.8$ & $-22.5 \pm 12.1$\\
01241625-0805445 & $14.60 \pm 0.03$ & $14.04 \pm 0.04$ & $13.73 \pm 0.05$ & & 012416.20-080544.8 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $-56.3 \pm 11.5$ & $-28.1 \pm 8.0$\\
01241641+2635591 & $13.08 \pm 0.02$ & $12.47 \pm 0.03$ & $12.18 \pm 0.03$ & & 012416.53+263559.2 & $12.01 \pm 0.02$ & $11.78 \pm 0.02$ & & $148.9 \pm 10.9$ & $9.7 \pm 6.8$\\
01241677-1515481 & $15.33 \pm 0.05$ & $14.69 \pm 0.06$ & $14.38 \pm 0.07$ & & 012416.73-151547.9 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $-45.3 \pm 6.8$ & $16.0 \pm 7.0$\\
01241709-3325045 & $15.90 \pm 0.07$ & $15.39 \pm 0.09$ & $14.87 \pm 0.13$ & & 012417.05-332504.7 & $14.69 \pm 0.03$ & $14.44 \pm 0.05$ & & $-37.7 \pm 6.8$ & $-11.8 \pm 8.9$\\
01241735+3353440 & $15.69 \pm 0.07$ & $15.16 \pm 0.10$ & $14.86 \pm 0.10$ & & 012417.36+335343.5 & $14.64 \pm 0.03$ & $14.39 \pm 0.04$ & & $9.3 \pm 5.7$ & $-43.4 \pm 8.3$\\
01241748-7303018 & $13.88 \pm 0.03$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 012417.65-730301.7 & $12.78 \pm 0.02$ & $12.57 \pm 0.02$ & & $63.6 \pm 1.7$ & $8.2 \pm 6.1$\\
01241890-3949528 & $13.53 \pm 0.03$ & $12.93 \pm 0.03$ & $12.63 \pm 0.02$ & & 012418.95-394952.5 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $51.9 \pm 4.1$ & $25.5 \pm 6.0$\\
01241954-1759314 & $14.93 \pm 0.04$ & $14.34 \pm 0.04$ & $14.06 \pm 0.06$ & & 012419.59-175931.5 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $54.3 \pm 6.3$ & $-11.8 \pm 6.6$\\
01242024+3343022 & $13.13 \pm 0.02$ & $12.54 \pm 0.02$ & $12.23 \pm 0.02$ & & 012420.28+334301.7 & $12.02 \pm 0.02$ & $11.80 \pm 0.02$ & & $42.2 \pm 4.6$ & $-32.9 \pm 6.5$\\
01242070-1539311 & $15.70 \pm 0.06$ & $15.00 \pm 0.07$ & $14.66 \pm 0.09$ & & 012420.75-153931.4 & $14.44 \pm 0.03$ & $14.20 \pm 0.05$ & & $59.8 \pm 7.6$ & $-21.8 \pm 7.9$\\
01242168+2911504 & $12.40 \pm 0.02$ & $11.81 \pm 0.02$ & $11.48 \pm 0.02$ & & 012421.82+291150.2 & $11.30 \pm 0.02$ & $11.12 \pm 0.02$ & & $161.4 \pm 9.7$ & $-24.2 \pm 7.6$\\
01242227+1013081 & $15.47 \pm 0.05$ & $14.82 \pm 0.07$ & $14.52 \pm 0.09$ & & 012422.31+101307.0 & $13.92 \pm 0.03$ & $13.65 \pm 0.03$ & & $66.8 \pm 12.4$ & $-107.4 \pm 10.3$\\
01242311-5212369 & $16.10 \pm 0.09$ & $15.41 \pm 0.11$ & $15.05 \pm 0.13$ & & 012423.00-521237.8 & $14.87 \pm 0.03$ & $14.62 \pm 0.05$ & & $-93.8 \pm 5.7$ & $-80.8 \pm 11.8$\\
01242376-6957101 & $12.26 \pm 0.02$ & $11.74 \pm 0.02$ & $11.41 \pm 0.02$ & & 012423.67-695709.9 & $11.23 \pm 0.02$ & $11.05 \pm 0.02$ & & $-39.6 \pm 1.5$ & $16.3 \pm 6.7$\\
01242400-0727334 & $15.10 \pm 0.04$ & $14.52 \pm 0.06$ & $14.02 \pm 0.06$ & & 012424.03-072734.4 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $31.3 \pm 6.8$ & $-75.5 \pm 7.0$\\
01242454-3925536 & $15.00 \pm 0.04$ & $14.46 \pm 0.04$ & $14.13 \pm 0.07$ & & 012424.57-392553.5 & $13.97 \pm 0.03$ & $13.73 \pm 0.03$ & & $28.0 \pm 4.7$ & $11.7 \pm 7.5$\\
01242470+3851079 & $15.03 \pm 0.05$ & $14.43 \pm 0.07$ & $14.02 \pm 0.06$ & & 012424.74+385107.1 & $13.84 \pm 0.03$ & $13.67 \pm 0.03$ & & $35.9 \pm 5.1$ & $-67.6 \pm 7.2$\\
01242587+2248214 & $15.55 \pm 0.05$ & $15.03 \pm 0.08$ & $14.64 \pm 0.09$ & & 012425.87+224820.9 & $14.48 \pm 0.03$ & $14.30 \pm 0.04$ & & $3.8 \pm 6.1$ & $-38.2 \pm 7.6$\\
01242622-3706068 & $13.95 \pm 0.03$ & $13.42 \pm 0.03$ & $13.11 \pm 0.04$ & & 012426.18-370607.0 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $-39.5 \pm 4.9$ & $-18.3 \pm 6.2$\\
01242715-6228363 & $15.09 \pm 0.05$ & $14.41 \pm 0.05$ & $14.14 \pm 0.06$ & & 012427.32-622836.5 & $13.89 \pm 0.03$ & $13.65 \pm 0.03$ & & $107.0 \pm 3.6$ & $-20.3 \pm 9.6$\\
01242743-4426236 & $16.59 \pm 0.14$ & $15.33 \pm 0.10$ & $14.55 \pm 0.08$ & & 012427.37-442623.1 & $13.95 \pm 0.03$ & $13.60 \pm 0.03$ & & $-60.2 \pm 5.3$ & $40.9 \pm 9.0$\\
01243060-3355014 & $10.56 \pm 0.02$ & $10.01 \pm 0.02$ & $9.68 \pm 0.02$ & & 012430.76-335503.1 & $9.48 \pm 0.02$ & $9.29 \pm 0.02$ & & $164.2 \pm 5.5$ & $-140.9 \pm 6.5$\\
01243124-0027556 & $12.11 \pm 0.02$ & $11.51 \pm 0.03$ & $11.13 \pm 0.02$ & & 012431.29-002757.7 & $10.92 \pm 0.02$ & $10.71 \pm 0.02$ & & $61.6 \pm 7.2$ & $-176.9 \pm 11.0$\\
01243288+4632016 & $15.24 \pm 0.04$ & $14.63 \pm 0.06$ & $14.35 \pm 0.07$ & & 012432.85+463201.2 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $-26.0 \pm 4.2$ & $-35.0 \pm 7.2$\\
01243369+3251067 & $15.89 \pm 0.09$ & $15.19 \pm 0.10$ & $14.78 \pm 0.11$ & & 012433.76+325107.1 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $71.0 \pm 6.2$ & $32.4 \pm 7.4$\\
01243615+1446207 & $12.71 \pm 0.02$ & $12.18 \pm 0.02$ & $11.90 \pm 0.02$ & & 012436.18+144619.1 & $11.75 \pm 0.02$ & $11.56 \pm 0.02$ & & $40.4 \pm 5.5$ & $-123.7 \pm 7.3$\\
01243661-1459297 & $15.13 \pm 0.05$ & $14.61 \pm 0.06$ & $14.29 \pm 0.07$ & & 012436.71-145929.6 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $117.8 \pm 6.9$ & $14.3 \pm 6.8$\\
01243698-2448362 & $14.95 \pm 0.04$ & $14.41 \pm 0.04$ & $13.99 \pm 0.06$ & & 012437.02-244835.4 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $38.7 \pm 5.9$ & $64.0 \pm 8.2$\\
01243798-1229207 & $14.79 \pm 0.04$ & $14.05 \pm 0.04$ & $13.62 \pm 0.04$ & & 012438.20-122922.1 & $13.46 \pm 0.03$ & $13.20 \pm 0.03$ & & $272.6 \pm 9.7$ & $-112.7 \pm 7.4$\\
01243876+1304456 & $13.47 \pm 0.02$ & $12.92 \pm 0.02$ & $12.55 \pm 0.03$ & & 012438.70+130444.9 & $12.33 \pm 0.02$ & $12.11 \pm 0.02$ & & $-70.8 \pm 6.5$ & $-56.1 \pm 5.9$\\
01243886-1538204 & $14.79 \pm 0.04$ & $14.23 \pm 0.04$ & $13.95 \pm 0.06$ & & 012438.89-153820.9 & $13.68 \pm 0.03$ & $13.44 \pm 0.03$ & & $34.5 \pm 6.7$ & $-39.8 \pm 6.4$\\
01244004-1612507 & $14.72 \pm 0.04$ & $14.16 \pm 0.04$ & $13.86 \pm 0.05$ & & 012440.06-161250.3 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $29.3 \pm 6.7$ & $31.0 \pm 7.1$\\
01244005+1946094 & $13.50 \pm 0.02$ & $12.87 \pm 0.02$ & $12.60 \pm 0.02$ & & 012440.04+194608.8 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-17.5 \pm 5.9$ & $-46.8 \pm 6.0$\\
01244096+2333416 & $13.66 \pm 0.02$ & $13.05 \pm 0.03$ & $12.73 \pm 0.02$ & & 012440.87+233342.5 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $-99.9 \pm 6.8$ & $73.8 \pm 7.0$\\
01244202+4536302 & $15.19 \pm 0.05$ & $14.65 \pm 0.06$ & $14.37 \pm 0.08$ & & 012442.04+453629.0 & $14.17 \pm 0.09$ & $13.99 \pm 0.09$ & & $17.6 \pm 9.4$ & $-107.1 \pm 15.2$\\
01244214+2122469 & $13.86 \pm 0.02$ & $13.28 \pm 0.02$ & $12.98 \pm 0.03$ & & 012442.19+212246.3 & $12.82 \pm 0.02$ & $12.60 \pm 0.03$ & & $60.2 \pm 5.8$ & $-49.6 \pm 6.1$\\
01244266-0119537 & $15.72 \pm 0.05$ & $15.13 \pm 0.08$ & $14.84 \pm 0.09$ & & 012442.64-011954.8 & $14.68 \pm 0.03$ & $14.41 \pm 0.05$ & & $-31.4 \pm 8.5$ & $-89.4 \pm 9.2$\\
01244315+3713229 & $13.56 \pm 0.02$ & $12.96 \pm 0.03$ & $12.63 \pm 0.02$ & & 012443.18+371322.6 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $27.0 \pm 5.7$ & $-23.5 \pm 6.2$\\
01244417+4630454 & $16.59 \pm 0.14$ & $15.50 \pm 0.13$ & $14.95 \pm 0.13$ & & 012444.13+463045.3 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $-37.1 \pm 6.2$ & $-9.4 \pm 11.9$\\
01244513-6327525 & $14.73 \pm 0.04$ & $14.12 \pm 0.03$ & $13.79 \pm 0.05$ & & 012445.28-632752.0 & $13.56 \pm 0.02$ & $13.35 \pm 0.03$ & & $92.0 \pm 3.2$ & $44.8 \pm 7.3$\\
01244545-0158147 & $15.75 \pm 0.06$ & $15.11 \pm 0.09$ & $14.81 \pm 0.10$ & & 012445.49-015815.2 & $14.58 \pm 0.03$ & $14.35 \pm 0.05$ & & $41.9 \pm 8.3$ & $-45.7 \pm 9.6$\\
01244555-0444126 & $15.15 \pm 0.05$ & $14.52 \pm 0.07$ & $14.20 \pm 0.06$ & & 012445.60-044413.2 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $64.4 \pm 7.1$ & $-48.4 \pm 7.0$\\
01244599-5745379 & $16.31 \pm 0.10$ & $15.06 \pm 0.09$ & $14.31 \pm 0.09$ & & 012446.04-574537.5 & $13.81 \pm 0.03$ & $13.39 \pm 0.03$ & & $32.8 \pm 3.4$ & $38.4 \pm 8.6$\\
01244964+3424390 & $14.84 \pm 0.04$ & $14.28 \pm 0.05$ & $13.94 \pm 0.04$ & & 012449.65+342438.4 & $13.74 \pm 0.03$ & $13.50 \pm 0.03$ & & $9.7 \pm 4.6$ & $-48.7 \pm 7.1$\\
01244965-6546337 & $14.43 \pm 0.03$ & $13.81 \pm 0.04$ & $13.46 \pm 0.04$ & & 012449.82-654633.0 & $13.26 \pm 0.02$ & $13.05 \pm 0.02$ & & $98.8 \pm 3.0$ & $71.5 \pm 7.7$\\
01245067+3909322 & $15.52 \pm 0.06$ & $14.96 \pm 0.09$ & $14.58 \pm 0.08$ & & 012450.71+390932.2 & $14.42 \pm 0.03$ & $14.21 \pm 0.04$ & & $39.9 \pm 6.1$ & $-0.6 \pm 7.9$\\
01245068-3844389 & $12.68 \pm 0.02$ & $12.11 \pm 0.02$ & $11.79 \pm 0.02$ & & 012450.75-384438.8 & $11.60 \pm 0.02$ & $11.36 \pm 0.02$ & & $66.5 \pm 4.2$ & $15.2 \pm 6.6$\\
01245235-0703233 & $14.29 \pm 0.03$ & $13.70 \pm 0.04$ & $13.38 \pm 0.04$ & & 012452.40-070323.1 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $59.2 \pm 6.4$ & $13.5 \pm 7.0$\\
01245384-1525431 & $12.86 \pm 0.03$ & $12.31 \pm 0.03$ & $12.01 \pm 0.03$ & & 012453.95-152544.2 & $11.77 \pm 0.02$ & $11.57 \pm 0.02$ & & $124.0 \pm 7.3$ & $-93.4 \pm 6.1$\\
01245478-5257034 & $15.23 \pm 0.05$ & $14.46 \pm 0.05$ & $14.19 \pm 0.06$ & & 012454.85-525702.7 & $14.01 \pm 0.03$ & $13.78 \pm 0.03$ & & $63.5 \pm 3.8$ & $67.5 \pm 7.4$\\
01245649+1008333 & $13.73 \pm 0.02$ & $13.09 \pm 0.02$ & $12.74 \pm 0.03$ & & 012456.49+100831.1 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $3.1 \pm 9.7$ & $-211.6 \pm 13.3$\\
01245668-6613119 & $12.67 \pm 0.02$ & $12.09 \pm 0.03$ & $11.82 \pm 0.02$ & & 012456.80-661310.7 & $11.65 \pm 0.02$ & $11.48 \pm 0.02$ & & $60.0 \pm 2.0$ & $106.6 \pm 7.8$\\
01245677+2504029 & $13.73 \pm 0.02$ & $13.13 \pm 0.03$ & $12.78 \pm 0.03$ & & 012456.88+250403.0 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $116.6 \pm 7.2$ & $6.7 \pm 5.7$\\
01245817+1639172 & $14.41 \pm 0.03$ & $13.77 \pm 0.03$ & $13.42 \pm 0.05$ & & 012458.20+163916.7 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $34.5 \pm 6.3$ & $-39.0 \pm 7.3$\\
01245884-0047150 & $13.83 \pm 0.03$ & $13.25 \pm 0.03$ & $12.98 \pm 0.02$ & & 012458.82-004715.4 & $12.83 \pm 0.03$ & $12.65 \pm 0.03$ & & $-28.6 \pm 8.0$ & $-34.5 \pm 7.6$\\
01245908+1507057 & $11.98 \pm 0.02$ & $11.45 \pm 0.02$ & $11.18 \pm 0.02$ & & 012459.07+150706.3 & $11.02 \pm 0.02$ & $10.81 \pm 0.02$ & & $-5.4 \pm 6.5$ & $41.0 \pm 5.7$\\
01245948+4614159 & $15.08 \pm 0.04$ & $14.41 \pm 0.04$ & $14.14 \pm 0.05$ & & 012459.52+461415.8 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $36.1 \pm 4.2$ & $-8.5 \pm 6.7$\\
01245965-2025484 & $13.30 \pm 0.02$ & $12.75 \pm 0.02$ & $12.46 \pm 0.02$ & & 012459.63-202550.9 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-20.8 \pm 5.4$ & $-209.9 \pm 7.9$\\
01245988+2847587 & $13.38 \pm 0.02$ & $12.61 \pm 0.02$ & $12.25 \pm 0.02$ & & 012500.26+284758.1 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $399.9 \pm 16.5$ & $-49.8 \pm 6.5$\\
01250014+3431386 & $14.76 \pm 0.03$ & $14.17 \pm 0.05$ & $13.75 \pm 0.04$ & & 012500.28+343138.8 & $13.59 \pm 0.02$ & $13.38 \pm 0.03$ & & $143.7 \pm 7.3$ & $12.4 \pm 6.7$\\
01250018+2629493 & $15.86 \pm 0.09$ & $15.21 \pm 0.13$ & $14.85 \pm 0.16$ & & 012500.31+262949.2 & $14.48 \pm 0.03$ & $14.26 \pm 0.04$ & & $143.9 \pm 10.5$ & $-12.7 \pm 10.1$\\
01250026-1405236 & $13.24 \pm 0.03$ & $12.64 \pm 0.03$ & $12.28 \pm 0.04$ & & 012500.34-140523.2 & $12.11 \pm 0.02$ & $11.93 \pm 0.03$ & & $90.5 \pm 6.7$ & $30.2 \pm 6.8$\\
01250063-1255469 & $12.07 \pm 0.02$ & $11.51 \pm 0.03$ & $11.18 \pm 0.02$ & & 012500.83-125547.2 & $11.01 \pm 0.02$ & $10.81 \pm 0.02$ & & $236.6 \pm 7.3$ & $-26.5 \pm 5.7$\\
01250179-3455205 & $15.19 \pm 0.05$ & $14.64 \pm 0.07$ & $14.33 \pm 0.08$ & & 012501.86-345519.9 & $14.08 \pm 0.03$ & $13.84 \pm 0.04$ & & $68.5 \pm 5.4$ & $55.6 \pm 7.7$\\
01250267+0139467 & $13.21 \pm 0.02$ & $12.59 \pm 0.02$ & $12.32 \pm 0.02$ & & 012502.62+013946.0 & $12.15 \pm 0.02$ & $11.98 \pm 0.02$ & & $-74.7 \pm 8.2$ & $-69.1 \pm 21.7$\\
01250281+7811356 & $15.59 \pm 0.05$ & $14.76 \pm 0.07$ & $14.25 \pm 0.08$ & & 012502.67+781136.2 & $14.06 \pm 0.03$ & $13.81 \pm 0.03$ & & $-43.5 \pm 1.7$ & $65.8 \pm 9.1$\\
01250286+3619115 & $15.72 \pm 0.06$ & $15.17 \pm 0.10$ & $14.75 \pm 0.10$ & & 012502.95+361911.1 & $14.47 \pm 0.03$ & $14.18 \pm 0.04$ & & $91.9 \pm 7.5$ & $-32.6 \pm 8.6$\\
01250288-2838180 & $16.35 \pm 0.10$ & $15.83 \pm 0.13$ & $15.50 \pm 0.19$ & & 012502.96-283818.0 & $15.35 \pm 0.04$ & $15.16 \pm 0.08$ & & $91.3 \pm 15.0$ & $-1.2 \pm 21.9$\\
01250446-0353448 & $13.84 \pm 0.03$ & $13.23 \pm 0.02$ & $12.94 \pm 0.03$ & & 012504.52-035344.5 & $12.77 \pm 0.02$ & $12.58 \pm 0.03$ & & $76.7 \pm 8.3$ & $27.9 \pm 7.7$\\
01250795-8232120 & $11.56 \pm 0.02$ & $10.99 \pm 0.02$ & $10.66 \pm 0.02$ & & 012508.21-823212.1 & $10.50 \pm 0.02$ & $10.27 \pm 0.02$ & & $49.1 \pm 1.2$ & $-14.4 \pm 11.9$\\
01250874-2726070 & $12.99 \pm 0.02$ & $12.41 \pm 0.02$ & $12.05 \pm 0.02$ & & 012509.03-272606.8 & $11.86 \pm 0.02$ & $11.67 \pm 0.02$ & & $330.6 \pm 8.8$ & $14.0 \pm 6.7$\\
01250909+3438407 & $13.78 \pm 0.02$ & $13.20 \pm 0.02$ & $12.90 \pm 0.03$ & & 012509.13+343840.4 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $33.6 \pm 4.4$ & $-20.1 \pm 6.4$\\
01250954+0543422 & $12.66 \pm 0.02$ & $12.11 \pm 0.02$ & $11.84 \pm 0.02$ & & 012509.41+054341.1 & $11.67 \pm 0.02$ & $11.47 \pm 0.02$ & & $-195.1 \pm 13.7$ & $-110.5 \pm 11.1$\\
01251058-0225520 & $13.78 \pm 0.02$ & $13.23 \pm 0.03$ & $12.96 \pm 0.03$ & & 012510.71-022553.1 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $169.0 \pm 9.5$ & $-91.0 \pm 8.5$\\
01251184+0826189 & $16.70 \pm 0.14$ & $15.71 \pm 0.12$ & $15.37 \pm 0.16$ & & 012511.96+082619.4 & $14.99 \pm 0.04$ & $14.80 \pm 0.06$ & & $165.3 \pm 24.7$ & $46.0 \pm 21.2$\\
01251237+1416167 & $14.52 \pm 0.03$ & $13.94 \pm 0.03$ & $13.63 \pm 0.05$ & & 012512.50+141616.9 & $13.43 \pm 0.03$ & $13.14 \pm 0.03$ & & $144.0 \pm 11.5$ & $12.8 \pm 7.2$\\
01251286+3827288 & $16.58 \pm 0.13$ & $15.76 \pm 0.16$ & $14.93 \pm 0.12$ & & 012512.92+382728.6 & $14.17 \pm 0.03$ & $13.85 \pm 0.03$ & & $62.9 \pm 9.0$ & $-14.4 \pm 12.8$\\
01251511+4622155 & $15.88 \pm 0.07$ & $15.29 \pm 0.08$ & $14.97 \pm 0.10$ & & 012515.13+462216.0 & $14.76 \pm 0.03$ & $14.53 \pm 0.05$ & & $25.4 \pm 5.1$ & $44.8 \pm 8.6$\\
01251518+3327155 & $16.96 \pm 0.15$ & $16.14 \pm 0.19$ & $15.36 \pm 0.15$ & & 012515.11+332716.6 & $14.83 \pm 0.03$ & $14.63 \pm 0.05$ & & $-70.0 \pm 12.6$ & $85.7 \pm 19.7$\\
01251566+1532313 & $12.41 \pm 0.02$ & $11.81 \pm 0.02$ & $11.54 \pm 0.02$ & & 012515.72+153230.5 & $11.35 \pm 0.02$ & $11.14 \pm 0.02$ & & $59.8 \pm 5.7$ & $-58.1 \pm 5.9$\\
01251665+7902183 & $15.54 \pm 0.06$ & $14.89 \pm 0.09$ & $14.58 \pm 0.11$ & & 012516.88+790218.2 & $14.40 \pm 0.03$ & $14.20 \pm 0.03$ & & $65.8 \pm 2.1$ & $-14.7 \pm 10.7$\\
01251696-1526356 & $14.78 \pm 0.04$ & $14.21 \pm 0.05$ & $13.86 \pm 0.04$ & & 012516.95-152635.9 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $-16.7 \pm 7.4$ & $-31.6 \pm 6.5$\\
01251746-0854437 & $15.37 \pm 0.05$ & $14.80 \pm 0.07$ & $14.52 \pm 0.08$ & & 012517.39-085444.4 & $14.37 \pm 0.03$ & $14.14 \pm 0.05$ & & $-88.1 \pm 8.1$ & $-57.2 \pm 8.1$\\
01251762-2925114 & $14.97 \pm 0.03$ & $14.40 \pm 0.04$ & $14.04 \pm 0.06$ & & 012517.58-292511.8 & $13.83 \pm 0.03$ & $13.60 \pm 0.03$ & & $-46.0 \pm 5.6$ & $-32.5 \pm 7.4$\\
01251849+7831287 & $13.76 \pm 0.03$ & $13.19 \pm 0.04$ & $12.90 \pm 0.03$ & & 012518.61+783128.8 & $12.73 \pm 0.02$ & $12.56 \pm 0.02$ & & $38.7 \pm 1.4$ & $9.8 \pm 8.3$\\
01251966-6501036 & $13.34 \pm 0.02$ & $12.76 \pm 0.03$ & $12.48 \pm 0.03$ & & 012519.82-650104.0 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $96.1 \pm 2.9$ & $-36.5 \pm 6.8$\\
01252009+0050500 & $16.48 \pm 0.11$ & $15.95 \pm 0.14$ & $15.65 \pm 0.19$ & & 012519.62+005049.6 & $15.23 \pm 0.04$ & $14.90 \pm 0.07$ & & $-708.9 \pm 44.4$ & $-38.2 \pm 28.7$\\
01252494+1530218 & $14.65 \pm 0.04$ & $14.07 \pm 0.05$ & $13.76 \pm 0.04$ & & 012524.97+153021.3 & $13.57 \pm 0.03$ & $13.34 \pm 0.03$ & & $40.4 \pm 7.8$ & $-47.1 \pm 9.0$\\
01252757+3621028 & $13.21 \pm 0.02$ & $12.63 \pm 0.02$ & $12.31 \pm 0.02$ & & 012527.63+362102.9 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $60.0 \pm 5.4$ & $13.9 \pm 6.8$\\
01252877+3202330 & $16.13 \pm 0.08$ & $15.50 \pm 0.09$ & $15.20 \pm 0.12$ & & 012528.68+320232.6 & $15.03 \pm 0.03$ & $14.83 \pm 0.06$ & & $-85.4 \pm 9.8$ & $-34.1 \pm 11.5$\\
01252883+0630207 & $15.07 \pm 0.06$ & $14.44 \pm 0.07$ & $14.17 \pm 0.08$ & & 012528.81+063020.0 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $-18.2 \pm 9.7$ & $-64.2 \pm 10.2$\\
01252949-0715591 & $12.07 \pm 0.03$ & $11.45 \pm 0.03$ & $11.15 \pm 0.03$ & & 012529.52-071559.1 & $10.89 \pm 0.02$ & $10.70 \pm 0.02$ & & $43.7 \pm 5.9$ & $4.6 \pm 5.8$\\
01253120+1808147 & $14.32 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.03$ & & 012531.15+180814.5 & $13.28 \pm 0.02$ & $13.08 \pm 0.03$ & & $-55.9 \pm 6.5$ & $-17.2 \pm 6.6$\\
01253196-6646023 & $10.95 \pm 0.02$ & $10.42 \pm 0.03$ & $10.11 \pm 0.02$ & & 012532.13-664602.6 & $9.93 \pm 0.02$ & $9.72 \pm 0.02$ & & $88.3 \pm 2.3$ & $-26.1 \pm 5.9$\\
01253205+0712474 & $14.14 \pm 0.03$ & $13.54 \pm 0.03$ & $13.13 \pm 0.03$ & & 012532.06+071246.0 & $12.92 \pm 0.02$ & $12.71 \pm 0.03$ & & $18.0 \pm 8.3$ & $-143.0 \pm 11.0$\\
01253239+3037323 & $15.54 \pm 0.05$ & $14.76 \pm 0.05$ & $14.32 \pm 0.05$ & & 012532.46+303731.7 & $13.99 \pm 0.03$ & $13.76 \pm 0.04$ & & $69.4 \pm 5.9$ & $-45.1 \pm 6.7$\\
01253267-3202229 & $15.47 \pm 0.05$ & $14.76 \pm 0.07$ & $14.36 \pm 0.08$ & & 012532.60-320224.8 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $-73.5 \pm 6.6$ & $-166.2 \pm 9.6$\\
01253463+0202096 & $16.16 \pm 0.09$ & $15.45 \pm 0.09$ & $15.08 \pm 0.14$ & & 012534.71+020209.9 & $14.74 \pm 0.03$ & $14.36 \pm 0.05$ & & $118.1 \pm 16.1$ & $23.6 \pm 14.2$\\
01253478+0511591 & $15.49 \pm 0.05$ & $14.84 \pm 0.05$ & $14.35 \pm 0.06$ & & 012534.96+051158.1 & $14.11 \pm 0.03$ & $13.86 \pm 0.04$ & & $271.2 \pm 15.9$ & $-95.2 \pm 11.1$\\
01253492-1124424 & $15.86 \pm 0.06$ & $15.29 \pm 0.10$ & $14.97 \pm 0.13$ & & 012534.91-112443.1 & $14.78 \pm 0.03$ & $14.48 \pm 0.05$ & & $-5.3 \pm 9.9$ & $-60.9 \pm 9.7$\\
01253536-2543066 & $14.94 \pm 0.03$ & $14.28 \pm 0.04$ & $13.92 \pm 0.05$ & & 012535.43-254307.8 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $79.9 \pm 6.4$ & $-102.3 \pm 6.9$\\
01253597+3139304 & $13.38 \pm 0.02$ & $12.80 \pm 0.03$ & $12.52 \pm 0.03$ & & 012535.93+313930.0 & $12.30 \pm 0.02$ & $12.13 \pm 0.02$ & & $-38.8 \pm 4.7$ & $-27.3 \pm 5.8$\\
01253597-3409514 & $15.54 \pm 0.06$ & $15.01 \pm 0.08$ & $14.57 \pm 0.10$ & & 012535.96-340951.9 & $14.40 \pm 0.03$ & $14.12 \pm 0.04$ & & $-8.5 \pm 6.3$ & $-43.9 \pm 8.6$\\
01253689+2018284 & $16.09 \pm 0.09$ & $15.56 \pm 0.13$ & $15.24 \pm 0.14$ & & 012536.94+201828.0 & $14.60 \pm 0.03$ & $14.32 \pm 0.05$ & & $61.9 \pm 11.3$ & $-32.9 \pm 11.7$\\
01253790+0033309 & $16.37 \pm 0.09$ & $15.74 \pm 0.12$ & $15.21 \pm 0.15$ & & 012538.16+003330.9 & $15.02 \pm 0.03$ & $14.74 \pm 0.06$ & & $384.8 \pm 29.0$ & $-1.5 \pm 19.0$\\
01253828+3952481 & $14.80 \pm 0.04$ & $14.25 \pm 0.05$ & $13.97 \pm 0.05$ & & 012538.25+395248.5 & $13.76 \pm 0.03$ & $13.49 \pm 0.03$ & & $-27.2 \pm 5.2$ & $30.5 \pm 8.3$\\
01253899+3421260 & $15.16 \pm 0.04$ & $14.51 \pm 0.04$ & $14.15 \pm 0.05$ & & 012539.09+342126.0 & $13.97 \pm 0.03$ & $13.74 \pm 0.03$ & & $91.4 \pm 6.0$ & $-3.4 \pm 6.4$\\
01254088+3541411 & $15.70 \pm 0.05$ & $15.06 \pm 0.07$ & $14.73 \pm 0.08$ & & 012540.81+354140.7 & $14.56 \pm 0.03$ & $14.36 \pm 0.04$ & & $-70.0 \pm 5.8$ & $-34.4 \pm 7.6$\\
01254187+1339222 & $11.77 \pm 0.02$ & $11.19 \pm 0.03$ & $10.89 \pm 0.02$ & & 012542.10+133922.5 & $10.68 \pm 0.02$ & $10.48 \pm 0.02$ & & $315.9 \pm 19.9$ & $25.5 \pm 7.4$\\
01254286-5150576 & $15.50 \pm 0.06$ & $14.98 \pm 0.07$ & $14.69 \pm 0.09$ & & 012542.85-515058.4 & $14.44 \pm 0.03$ & $14.13 \pm 0.04$ & & $-8.9 \pm 4.2$ & $-68.3 \pm 9.9$\\
01254411-0755512 & $14.70 \pm 0.03$ & $14.07 \pm 0.05$ & $13.78 \pm 0.05$ & & 012544.20-075552.1 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $100.4 \pm 8.7$ & $-72.7 \pm 10.2$\\
01254442+2259078 & $16.68 \pm 0.14$ & $15.53 \pm 0.13$ & $15.25 \pm 0.15$ & & 012544.42+225906.0 & $14.39 \pm 0.03$ & $14.12 \pm 0.04$ & & $-2.7 \pm 14.7$ & $-142.5 \pm 20.2$\\
01254637-0244191 & $13.15 \pm 0.02$ & $12.55 \pm 0.02$ & $12.27 \pm 0.03$ & & 012546.33-024419.3 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $-51.5 \pm 6.4$ & $-19.9 \pm 7.5$\\
01254681+3226058 & $14.27 \pm 0.02$ & $13.66 \pm 0.03$ & $13.35 \pm 0.03$ & & 012546.78+322605.5 & $13.20 \pm 0.03$ & $13.01 \pm 0.03$ & & $-30.2 \pm 4.7$ & $-22.7 \pm 6.0$\\
01254686+1012258 & $16.76 \pm 0.15$ & $15.67 \pm 0.14$ & $15.32 \pm 0.17$ & & 012546.78+101226.0 & $14.52 \pm 0.03$ & $14.10 \pm 0.04$ & & $-116.2 \pm 21.3$ & $17.3 \pm 22.1$\\
01254686+2821332 & $14.44 \pm 0.03$ & $13.81 \pm 0.04$ & $13.50 \pm 0.04$ & & 012546.83+282133.2 & $13.34 \pm 0.02$ & $13.16 \pm 0.03$ & & $-37.8 \pm 5.5$ & $-5.7 \pm 5.9$\\
01254809+3914110 & $14.94 \pm 0.04$ & $14.35 \pm 0.05$ & $14.05 \pm 0.06$ & & 012548.14+391411.1 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $49.0 \pm 6.1$ & $3.1 \pm 8.1$\\
01254837+3421413 & $14.80 \pm 0.03$ & $14.17 \pm 0.03$ & $13.90 \pm 0.04$ & & 012548.31+342140.9 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-56.7 \pm 5.1$ & $-28.9 \pm 6.2$\\
01254851+4456302 & $14.95 \pm 0.04$ & $14.33 \pm 0.04$ & $14.01 \pm 0.05$ & & 012548.56+445629.9 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $54.2 \pm 4.7$ & $-20.3 \pm 6.8$\\
01254873-4508403 & $13.34 \pm 0.02$ & $12.78 \pm 0.02$ & $12.49 \pm 0.02$ & & 012548.83-450840.0 & $12.32 \pm 0.02$ & $12.10 \pm 0.02$ & & $98.7 \pm 4.3$ & $24.2 \pm 8.1$\\
01254999+1019401 & $16.50 \pm 0.11$ & $15.96 \pm 0.15$ & $15.42 \pm 0.19$ & & 012550.00+101942.2 & $14.97 \pm 0.04$ & $14.66 \pm 0.06$ & & $15.0 \pm 21.5$ & $207.8 \pm 25.7$\\
01255011+2751453 & $15.59 \pm 0.06$ & $14.99 \pm 0.09$ & $14.60 \pm 0.11$ & & 012550.14+275144.9 & $14.43 \pm 0.03$ & $14.26 \pm 0.04$ & & $25.2 \pm 6.1$ & $-30.7 \pm 8.0$\\
01255175-0304299 & $16.07 \pm 0.08$ & $15.42 \pm 0.09$ & $15.12 \pm 0.14$ & & 012551.81-030430.2 & $14.79 \pm 0.03$ & $14.62 \pm 0.06$ & & $73.8 \pm 12.4$ & $-18.7 \pm 12.1$\\
01255303+3007444 & $14.76 \pm 0.03$ & $14.11 \pm 0.04$ & $13.83 \pm 0.04$ & & 012553.05+300744.1 & $13.58 \pm 0.03$ & $13.32 \pm 0.03$ & & $23.8 \pm 5.5$ & $-21.6 \pm 6.3$\\
01255307-1431550 & $15.86 \pm 0.07$ & $15.14 \pm 0.08$ & $14.81 \pm 0.11$ & & 012553.06-143154.2 & $14.59 \pm 0.03$ & $14.33 \pm 0.05$ & & $-13.8 \pm 11.1$ & $79.0 \pm 12.7$\\
01255328-0919259 & $15.34 \pm 0.05$ & $14.73 \pm 0.06$ & $14.41 \pm 0.08$ & & 012553.27-091926.3 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $-9.1 \pm 7.0$ & $-37.0 \pm 7.2$\\
01255386+4334458 & $12.56 \pm 0.02$ & $11.99 \pm 0.02$ & $11.72 \pm 0.02$ & & 012554.04+433444.0 & $11.54 \pm 0.02$ & $11.34 \pm 0.02$ & & $171.9 \pm 8.2$ & $-154.1 \pm 8.9$\\
01255483+2155262 & $16.30 \pm 0.09$ & $15.52 \pm 0.12$ & $15.22 \pm 0.14$ & & 012554.86+215525.4 & $14.90 \pm 0.03$ & $14.62 \pm 0.06$ & & $41.8 \pm 14.7$ & $-75.3 \pm 13.8$\\
01255603+0427583 & $13.66 \pm 0.03$ & $13.10 \pm 0.02$ & $12.83 \pm 0.03$ & & 012556.07+042758.1 & $12.64 \pm 0.03$ & $12.45 \pm 0.02$ & & $61.1 \pm 10.4$ & $-12.4 \pm 9.1$\\
01255828+8248486 & $14.77 \pm 0.04$ & $14.20 \pm 0.05$ & $13.90 \pm 0.06$ & & 012558.38+824848.4 & $13.73 \pm 0.03$ & $13.48 \pm 0.03$ & & $19.4 \pm 0.8$ & $-25.6 \pm 8.0$\\
01260021+3207131 & $12.68 \pm 0.02$ & $12.10 \pm 0.02$ & $11.81 \pm 0.02$ & & 012600.48+320712.0 & $11.63 \pm 0.02$ & $11.43 \pm 0.02$ & & $273.1 \pm 11.8$ & $-93.5 \pm 6.7$\\
01260292-2602279 & $14.85 \pm 0.03$ & $14.23 \pm 0.03$ & $13.96 \pm 0.06$ & & 012602.94-260227.6 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $28.4 \pm 6.2$ & $27.2 \pm 7.3$\\
01260307-3107197 & $15.33 \pm 0.05$ & $14.77 \pm 0.07$ & $14.49 \pm 0.09$ & & 012603.18-310719.0 & $14.31 \pm 0.03$ & $14.09 \pm 0.04$ & & $122.1 \pm 6.7$ & $58.9 \pm 7.9$\\
01260392+1411320 & $13.49 \pm 0.03$ & $12.97 \pm 0.04$ & $12.66 \pm 0.03$ & & 012603.90+141131.1 & $12.46 \pm 0.03$ & $12.26 \pm 0.02$ & & $-40.3 \pm 8.9$ & $-90.8 \pm 10.9$\\
01260404-0909353 & $15.04 \pm 0.04$ & $14.48 \pm 0.07$ & $14.20 \pm 0.08$ & & 012604.03-090935.8 & $14.01 \pm 0.03$ & $13.81 \pm 0.04$ & & $-13.4 \pm 8.2$ & $-41.6 \pm 7.1$\\
01260466-1659251 & $16.31 \pm 0.10$ & $15.81 \pm 0.15$ & $15.52 \pm 0.18$ & & 012604.79-165925.1 & $15.19 \pm 0.04$ & $14.87 \pm 0.06$ & & $184.2 \pm 22.5$ & $-3.3 \pm 25.9$\\
01260559-7022336 & $15.36 \pm 0.04$ & $14.67 \pm 0.06$ & $14.32 \pm 0.08$ & & 012605.60-702234.6 & $14.01 \pm 0.03$ & $13.83 \pm 0.03$ & & $2.4 \pm 1.5$ & $-86.3 \pm 8.1$\\
01260589-2409304 & $14.30 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.04$ & & 012605.94-240930.6 & $13.29 \pm 0.02$ & $13.09 \pm 0.03$ & & $57.9 \pm 6.8$ & $-16.4 \pm 8.5$\\
01260612-5703374 & $13.68 \pm 0.03$ & $13.09 \pm 0.03$ & $12.81 \pm 0.03$ & & 012606.07-570337.8 & $12.64 \pm 0.02$ & $12.44 \pm 0.02$ & & $-38.1 \pm 2.7$ & $-29.2 \pm 6.7$\\
01260631-4202538 & $14.19 \pm 0.03$ & $13.67 \pm 0.03$ & $13.36 \pm 0.03$ & & 012606.40-420254.4 & $13.20 \pm 0.03$ & $12.98 \pm 0.03$ & & $90.7 \pm 5.5$ & $-47.5 \pm 6.9$\\
01260640-1258310 & $14.16 \pm 0.03$ & $13.57 \pm 0.03$ & $13.29 \pm 0.03$ & & 012606.39-125831.4 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $-20.5 \pm 8.1$ & $-46.1 \pm 8.4$\\
01260697-0441399 & $15.27 \pm 0.04$ & $14.64 \pm 0.05$ & $14.36 \pm 0.08$ & & 012607.01-044140.4 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $45.3 \pm 7.2$ & $-35.9 \pm 7.1$\\
01261085+8020502 & $14.03 \pm 0.03$ & $13.46 \pm 0.04$ & $13.17 \pm 0.03$ & & 012611.03+802049.7 & $13.01 \pm 0.02$ & $12.84 \pm 0.02$ & & $47.5 \pm 1.5$ & $-53.9 \pm 7.7$\\
01261189-0617034 & $13.82 \pm 0.02$ & $13.29 \pm 0.03$ & $13.00 \pm 0.03$ & & 012611.98-061704.2 & $12.81 \pm 0.03$ & $12.61 \pm 0.03$ & & $101.7 \pm 11.6$ & $-66.4 \pm 7.7$\\
01261363+1019223 & $13.17 \pm 0.02$ & $12.62 \pm 0.02$ & $12.34 \pm 0.02$ & & 012613.62+101921.1 & $12.15 \pm 0.02$ & $11.98 \pm 0.02$ & & $-1.8 \pm 7.1$ & $-115.9 \pm 9.9$\\
01261476-4611055 & $14.95 \pm 0.04$ & $14.34 \pm 0.03$ & $14.06 \pm 0.06$ & & 012614.79-461105.7 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $33.0 \pm 5.1$ & $-16.0 \pm 9.5$\\
01261484-1102388 & $14.16 \pm 0.02$ & $13.58 \pm 0.03$ & $13.27 \pm 0.03$ & & 012614.91-110239.8 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $92.2 \pm 11.3$ & $-82.6 \pm 7.8$\\
01261560-2232176 & $13.81 \pm 0.03$ & $13.21 \pm 0.02$ & $12.93 \pm 0.04$ & & 012615.64-223217.2 & $12.77 \pm 0.02$ & $12.59 \pm 0.03$ & & $44.9 \pm 5.5$ & $35.3 \pm 6.1$\\
01261604+1907298 & $14.43 \pm 0.03$ & $13.87 \pm 0.04$ & $13.57 \pm 0.03$ & & 012616.00+190729.5 & $13.40 \pm 0.03$ & $13.16 \pm 0.03$ & & $-62.5 \pm 7.4$ & $-23.1 \pm 7.4$\\
01261657-1017454 & $15.17 \pm 0.04$ & $14.59 \pm 0.06$ & $14.31 \pm 0.07$ & & 012616.62-101744.9 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $66.3 \pm 11.7$ & $37.6 \pm 7.1$\\
01261844+3253360 & $16.02 \pm 0.07$ & $15.30 \pm 0.10$ & $14.98 \pm 0.10$ & & 012618.48+325334.9 & $14.76 \pm 0.03$ & $14.51 \pm 0.05$ & & $31.7 \pm 7.0$ & $-89.0 \pm 9.2$\\
01261940+4519481 & $15.37 \pm 0.05$ & $14.77 \pm 0.06$ & $14.46 \pm 0.06$ & & 012619.36+451947.8 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $-38.0 \pm 4.6$ & $-23.8 \pm 7.2$\\
01261945+3005201 & $11.25 \pm 0.02$ & $10.68 \pm 0.02$ & $10.34 \pm 0.01$ & & 012619.71+300520.6 & $10.14 \pm 0.02$ & $9.96 \pm 0.02$ & & $274.7 \pm 11.8$ & $38.3 \pm 5.7$\\
01261994+3817262 & $14.71 \pm 0.03$ & $14.20 \pm 0.05$ & $13.92 \pm 0.04$ & & 012620.02+381726.0 & $13.70 \pm 0.03$ & $13.53 \pm 0.03$ & & $75.5 \pm 5.6$ & $-11.2 \pm 7.3$\\
01262043-3050200 & $15.67 \pm 0.07$ & $15.07 \pm 0.09$ & $14.59 \pm 0.10$ & & 012620.37-305020.3 & $14.43 \pm 0.03$ & $14.21 \pm 0.04$ & & $-60.8 \pm 6.5$ & $-24.2 \pm 8.0$\\
01262069+2818385 & $14.54 \pm 0.03$ & $13.98 \pm 0.03$ & $13.68 \pm 0.05$ & & 012620.64+281839.0 & $13.47 \pm 0.02$ & $13.27 \pm 0.03$ & & $-55.9 \pm 6.3$ & $38.3 \pm 7.5$\\
01262257+1425049 & $15.08 \pm 0.05$ & $14.50 \pm 0.07$ & $14.15 \pm 0.05$ & & 012622.60+142504.7 & $13.97 \pm 0.03$ & $13.73 \pm 0.04$ & & $50.3 \pm 9.2$ & $-28.4 \pm 9.3$\\
01262257+2438116 & $15.88 \pm 0.08$ & $15.34 \pm 0.11$ & $15.03 \pm 0.16$ & & 012622.61+243811.7 & $14.87 \pm 0.03$ & $14.66 \pm 0.06$ & & $44.3 \pm 8.2$ & $6.3 \pm 9.2$\\
01262312+2411453 & $13.90 \pm 0.02$ & $13.35 \pm 0.03$ & $13.04 \pm 0.03$ & & 012623.22+241145.1 & $12.83 \pm 0.02$ & $12.62 \pm 0.03$ & & $103.7 \pm 7.9$ & $-20.7 \pm 6.5$\\
01262366-2433245 & $16.19 \pm 0.08$ & $15.65 \pm 0.10$ & $15.09 \pm 0.13$ & & 012623.73-243324.6 & $14.64 \pm 0.03$ & $14.27 \pm 0.05$ & & $75.4 \pm 14.3$ & $-6.2 \pm 13.8$\\
01262447-1453315 & $15.18 \pm 0.05$ & $14.64 \pm 0.06$ & $14.29 \pm 0.06$ & & 012624.45-145332.1 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $-34.7 \pm 9.7$ & $-64.1 \pm 8.8$\\
01262478+4242415 & $15.57 \pm 0.05$ & $14.96 \pm 0.06$ & $14.69 \pm 0.08$ & & 012624.83+424240.8 & $14.49 \pm 0.03$ & $14.28 \pm 0.04$ & & $45.6 \pm 5.2$ & $-59.5 \pm 8.4$\\
01262595+2523383 & $15.16 \pm 0.04$ & $14.53 \pm 0.06$ & $14.20 \pm 0.08$ & & 012625.98+252338.2 & $14.02 \pm 0.03$ & $13.78 \pm 0.04$ & & $29.7 \pm 6.1$ & $-11.8 \pm 7.0$\\
01262618+1739423 & $13.81 \pm 0.03$ & $13.21 \pm 0.04$ & $12.93 \pm 0.03$ & & 012626.16+173942.0 & $12.74 \pm 0.02$ & $12.54 \pm 0.03$ & & $-35.7 \pm 7.3$ & $-34.9 \pm 7.8$\\
01262774-5438232 & $13.65 \pm 0.02$ & $13.09 \pm 0.03$ & $12.73 \pm 0.03$ & & 012627.91-543822.3 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $139.6 \pm 4.3$ & $79.4 \pm 7.6$\\
01262832+0559143 & $15.06 \pm 0.04$ & $14.47 \pm 0.05$ & $14.12 \pm 0.05$ & & 012628.49+055914.1 & $13.92 \pm 0.03$ & $13.71 \pm 0.04$ & & $266.5 \pm 15.9$ & $-27.3 \pm 15.1$\\
01262851+1419216 & $12.66 \pm 0.03$ & $12.07 \pm 0.03$ & $11.68 \pm 0.02$ & & 012628.47+141921.2 & $11.49 \pm 0.02$ & $11.27 \pm 0.02$ & & $-56.2 \pm 8.3$ & $-47.0 \pm 8.5$\\
01262948+4137087 & $15.12 \pm 0.05$ & $14.48 \pm 0.06$ & $14.18 \pm 0.06$ & & 012629.50+413708.0 & $13.97 \pm 0.03$ & $13.77 \pm 0.03$ & & $19.7 \pm 4.6$ & $-61.7 \pm 7.9$\\
01263078-1558529 & $12.37 \pm 0.02$ & $11.85 \pm 0.02$ & $11.53 \pm 0.02$ & & 012630.95-155853.0 & $11.36 \pm 0.02$ & $11.15 \pm 0.02$ & & $254.6 \pm 9.3$ & $-11.2 \pm 7.2$\\
01263079-1238421 & $15.35 \pm 0.05$ & $14.79 \pm 0.05$ & $14.51 \pm 0.08$ & & 012630.84-123842.1 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $68.9 \pm 11.6$ & $8.6 \pm 10.4$\\
01263096-4515453 & $16.17 \pm 0.09$ & $15.57 \pm 0.11$ & $15.02 \pm 0.14$ & & 012630.85-451546.1 & $14.86 \pm 0.03$ & $14.62 \pm 0.05$ & & $-114.4 \pm 9.6$ & $-76.2 \pm 18.3$\\
01263115+4205266 & $16.64 \pm 0.13$ & $15.91 \pm 0.15$ & $15.60 \pm 0.20$ & & 012631.28+420525.4 & $15.44 \pm 0.04$ & $15.24 \pm 0.07$ & & $120.2 \pm 12.7$ & $-105.9 \pm 20.9$\\
01263164-0134469 & $16.27 \pm 0.08$ & $15.67 \pm 0.11$ & $15.34 \pm 0.16$ & & 012631.59-013445.8 & $14.94 \pm 0.04$ & $14.77 \pm 0.06$ & & $-65.3 \pm 19.2$ & $91.4 \pm 19.4$\\
01263218-4549470 & $14.47 \pm 0.03$ & $13.85 \pm 0.02$ & $13.56 \pm 0.04$ & & 012632.15-454947.8 & $13.41 \pm 0.02$ & $13.21 \pm 0.03$ & & $-34.6 \pm 4.7$ & $-83.5 \pm 8.5$\\
01263363-5617479 & $14.02 \pm 0.03$ & $13.45 \pm 0.03$ & $13.13 \pm 0.04$ & & 012633.62-561747.5 & $12.95 \pm 0.02$ & $12.77 \pm 0.02$ & & $-10.5 \pm 2.8$ & $32.5 \pm 6.8$\\
01263422-8453236 & $14.31 \pm 0.03$ & $13.72 \pm 0.03$ & $13.40 \pm 0.04$ & & 012634.68-845323.7 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $63.9 \pm 1.7$ & $-6.1 \pm 21.0$\\
01263462-7442370 & $14.48 \pm 0.03$ & $13.91 \pm 0.04$ & $13.64 \pm 0.04$ & & 012635.00-744237.0 & $13.45 \pm 0.02$ & $13.21 \pm 0.03$ & & $123.9 \pm 2.8$ & $0.5 \pm 6.2$\\
01263465+2101138 & $14.18 \pm 0.03$ & $13.60 \pm 0.03$ & $13.33 \pm 0.02$ & & 012634.66+210113.5 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $18.1 \pm 7.1$ & $-32.1 \pm 7.2$\\
01263503-5140089 & $14.27 \pm 0.03$ & $13.72 \pm 0.03$ & $13.45 \pm 0.04$ & & 012635.16-514008.9 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $108.4 \pm 4.4$ & $-3.4 \pm 7.7$\\
01263674+0037309 & $11.91 \pm 0.02$ & $11.27 \pm 0.03$ & $10.99 \pm 0.02$ & & 012636.74+003730.2 & $10.80 \pm 0.02$ & $10.63 \pm 0.02$ & & $-2.5 \pm 8.2$ & $-73.7 \pm 9.7$\\
01263759-5848442 & $14.42 \pm 0.04$ & $13.65 \pm 0.04$ & $13.33 \pm 0.04$ & & 012637.87-584845.1 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $197.0 \pm 5.2$ & $-88.0 \pm 7.1$\\
01263808+0655266 & $14.11 \pm 0.03$ & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & 012638.10+065526.8 & $13.03 \pm 0.03$ & $12.83 \pm 0.03$ & & $32.4 \pm 7.7$ & $22.3 \pm 7.6$\\
01263843+2038550 & $14.96 \pm 0.03$ & $14.28 \pm 0.04$ & $13.90 \pm 0.05$ & & 012638.55+203854.0 & $13.63 \pm 0.03$ & $13.35 \pm 0.03$ & & $151.1 \pm 10.7$ & $-89.3 \pm 8.5$\\
01263845+2403563 & $14.74 \pm 0.04$ & $14.11 \pm 0.04$ & $13.80 \pm 0.05$ & & 012638.48+240356.5 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $40.5 \pm 6.1$ & $14.2 \pm 6.7$\\
01263871-1833247 & $14.14 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.04$ & & 012638.71-183325.3 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $2.4 \pm 6.4$ & $-51.1 \pm 7.0$\\
01263879-0146447 & $12.70 \pm 0.02$ & $12.10 \pm 0.02$ & $11.79 \pm 0.02$ & & 012638.83-014644.2 & $11.61 \pm 0.02$ & $11.41 \pm 0.02$ & & $48.3 \pm 7.8$ & $41.3 \pm 12.3$\\
01263939+4114102 & $12.32 \pm 0.02$ & $11.76 \pm 0.02$ & $11.44 \pm 0.02$ & & 012639.69+411405.7 & $11.24 \pm 0.02$ & $11.03 \pm 0.02$ & & $290.4 \pm 13.0$ & $-378.4 \pm 17.3$\\
01264014+2036007 & $15.17 \pm 0.03$ & $14.51 \pm 0.05$ & $14.22 \pm 0.05$ & & 012640.17+203600.6 & $14.04 \pm 0.03$ & $13.81 \pm 0.04$ & & $46.9 \pm 8.5$ & $-10.8 \pm 7.7$\\
01264052-0816465 & $15.28 \pm 0.05$ & $14.77 \pm 0.07$ & $14.41 \pm 0.08$ & & 012640.52-081647.2 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $0.4 \pm 8.4$ & $-62.0 \pm 8.0$\\
01264078+0753070 & $15.82 \pm 0.07$ & $15.20 \pm 0.07$ & $14.91 \pm 0.11$ & & 012640.82+075306.7 & $14.73 \pm 0.03$ & $14.52 \pm 0.05$ & & $65.5 \pm 10.7$ & $-29.2 \pm 10.3$\\
01264091+4633562 & $16.55 \pm 0.13$ & $15.88 \pm 0.15$ & $15.45 \pm 0.17$ & & 012640.97+463355.8 & $15.02 \pm 0.03$ & $14.79 \pm 0.05$ & & $51.2 \pm 9.4$ & $-34.8 \pm 15.9$\\
01264200+2542389 & $12.98 \pm 0.02$ & $12.39 \pm 0.02$ & $12.10 \pm 0.02$ & & 012641.95+254238.7 & $11.91 \pm 0.02$ & $11.73 \pm 0.02$ & & $-54.4 \pm 6.8$ & $-21.6 \pm 11.6$\\
01264278+1602549 & $12.84 \pm 0.02$ & $12.25 \pm 0.03$ & $11.95 \pm 0.02$ & & 012642.79+160254.5 & $11.79 \pm 0.02$ & $11.58 \pm 0.02$ & & $17.4 \pm 7.9$ & $-41.8 \pm 8.5$\\
01264306-3936055 & $13.80 \pm 0.03$ & $13.24 \pm 0.02$ & $12.94 \pm 0.03$ & & 012643.06-393606.0 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $-0.5 \pm 4.1$ & $-41.3 \pm 6.9$\\
01264344+2918053 & $14.18 \pm 0.03$ & $13.62 \pm 0.03$ & $13.35 \pm 0.03$ & & 012643.48+291804.3 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $41.8 \pm 5.5$ & $-88.8 \pm 8.1$\\
01264422-4902484 & $13.76 \pm 0.03$ & $13.11 \pm 0.03$ & $12.82 \pm 0.03$ & & 012644.19-490248.9 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $-26.0 \pm 3.8$ & $-50.1 \pm 6.9$\\
01264479+1112334 & $16.84 \pm 0.16$ & $15.73 \pm 0.15$ & $15.16 \pm 0.15$ & & 012644.73+111232.9 & $14.35 \pm 0.03$ & $14.02 \pm 0.04$ & & $-90.1 \pm 16.5$ & $-52.4 \pm 23.1$\\
01264539-2339222 & $12.61 \pm 0.02$ & $12.00 \pm 0.02$ & $11.71 \pm 0.02$ & & 012645.47-233921.3 & $11.56 \pm 0.02$ & $11.37 \pm 0.02$ & & $93.7 \pm 5.5$ & $79.0 \pm 6.7$\\
01264572-7224193 & $14.77 \pm 0.03$ & $14.23 \pm 0.05$ & $13.93 \pm 0.06$ & & 012645.90-722419.1 & $13.72 \pm 0.02$ & $13.54 \pm 0.03$ & & $69.4 \pm 1.9$ & $21.6 \pm 7.0$\\
01264692-2901405 & $15.94 \pm 0.07$ & $15.36 \pm 0.10$ & $15.09 \pm 0.14$ & & 012646.99-290140.8 & $14.91 \pm 0.03$ & $14.73 \pm 0.06$ & & $79.4 \pm 8.3$ & $-25.7 \pm 9.5$\\
01264826-4544152 & $12.52 \pm 0.02$ & $11.98 \pm 0.02$ & $11.70 \pm 0.02$ & & 012648.24-454415.8 & $11.45 \pm 0.02$ & $11.25 \pm 0.02$ & & $-16.7 \pm 4.3$ & $-51.2 \pm 8.0$\\
01265007-1946057 & $14.26 \pm 0.03$ & $13.61 \pm 0.03$ & $13.24 \pm 0.04$ & & 012650.22-194604.9 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $177.6 \pm 7.8$ & $62.5 \pm 6.3$\\
01265074+1347570 & $12.53 \pm 0.02$ & $11.91 \pm 0.03$ & $11.62 \pm 0.02$ & & 012650.67+134757.0 & $11.47 \pm 0.02$ & $11.29 \pm 0.02$ & & $-99.2 \pm 8.7$ & $2.3 \pm 7.3$\\
01265219-3705129 & $13.88 \pm 0.03$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 012652.24-370512.8 & $12.81 \pm 0.02$ & $12.63 \pm 0.03$ & & $54.9 \pm 4.5$ & $11.2 \pm 6.1$\\
01265251-0716231 & $15.40 \pm 0.05$ & $14.81 \pm 0.07$ & $14.49 \pm 0.09$ & & 012652.58-071622.6 & $14.33 \pm 0.03$ & $14.07 \pm 0.04$ & & $95.7 \pm 8.1$ & $40.8 \pm 8.0$\\
01265277-1203169 & $14.48 \pm 0.03$ & $13.89 \pm 0.03$ & $13.59 \pm 0.04$ & & 012652.80-120316.7 & $13.42 \pm 0.02$ & $13.25 \pm 0.03$ & & $53.1 \pm 8.4$ & $20.6 \pm 8.5$\\
01265385-0111256 & $12.45 \pm 0.02$ & $11.86 \pm 0.02$ & $11.59 \pm 0.02$ & & 012653.87-011127.3 & $11.43 \pm 0.02$ & $11.25 \pm 0.02$ & & $25.4 \pm 7.6$ & $-139.3 \pm 8.3$\\
01265420+1427121 & $14.27 \pm 0.03$ & $13.69 \pm 0.03$ & $13.32 \pm 0.05$ & & 012654.21+142711.3 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $3.5 \pm 6.7$ & $-62.3 \pm 6.8$\\
01265457+0550448 & $16.65 \pm 0.15$ & $16.06 \pm 0.20$ & $15.21 \pm 0.14$ & & 012654.63+055043.7 & $14.33 \pm 0.03$ & $14.09 \pm 0.04$ & & $78.3 \pm 24.9$ & $-110.6 \pm 25.5$\\
01265533+2348264 & $16.23 \pm 0.10$ & $15.46 \pm 0.09$ & $15.18 \pm 0.14$ & & 012655.40+234824.3 & $14.76 \pm 0.03$ & $14.52 \pm 0.05$ & & $93.2 \pm 11.5$ & $-192.0 \pm 15.3$\\
01265549-5022388 & $14.61 \pm 0.04$ & $14.05 \pm 0.05$ & $13.68 \pm 0.05$ & & 012655.65-502239.2 & $13.52 \pm 0.02$ & $13.30 \pm 0.03$ & & $142.9 \pm 5.0$ & $-40.8 \pm 7.0$\\
01265595+3427208 & $13.76 \pm 0.02$ & $13.20 \pm 0.03$ & $12.90 \pm 0.02$ & & 012655.96+342720.4 & $12.71 \pm 0.02$ & $12.50 \pm 0.02$ & & $5.5 \pm 4.3$ & $-34.4 \pm 6.6$\\
01265683+3056079 & $14.74 \pm 0.03$ & $14.18 \pm 0.04$ & $13.81 \pm 0.04$ & & 012656.89+305607.8 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $54.5 \pm 5.4$ & $-6.3 \pm 6.8$\\
01265717+4431434 & $16.18 \pm 0.09$ & $15.67 \pm 0.10$ & $15.31 \pm 0.13$ & & 012657.09+443143.1 & $14.98 \pm 0.03$ & $14.75 \pm 0.05$ & & $-79.0 \pm 9.7$ & $-31.1 \pm 14.5$\\
01265805+3125144 & $13.75 \pm 0.02$ & $13.23 \pm 0.02$ & $12.91 \pm 0.03$ & & 012658.08+312512.4 & $12.72 \pm 0.02$ & $12.51 \pm 0.02$ & & $26.0 \pm 4.6$ & $-156.9 \pm 8.4$\\
01265830-0127513 & $14.89 \pm 0.04$ & $14.29 \pm 0.05$ & $13.96 \pm 0.05$ & & 012658.37-012751.0 & $13.80 \pm 0.03$ & $13.57 \pm 0.03$ & & $88.8 \pm 8.9$ & $23.5 \pm 6.8$\\
01265899-5740136 & $12.92 \pm 0.02$ & $12.21 \pm 0.02$ & $11.92 \pm 0.03$ & & 012659.12-574015.1 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $95.2 \pm 3.3$ & $-138.9 \pm 7.3$\\
01270115+2054383 & $15.35 \pm 0.05$ & $14.70 \pm 0.06$ & $14.41 \pm 0.05$ & & 012701.19+205438.6 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $52.1 \pm 8.2$ & $26.6 \pm 8.1$\\
01270159-1539133 & $14.78 \pm 0.03$ & $14.23 \pm 0.04$ & $13.95 \pm 0.05$ & & 012701.63-153913.0 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $63.1 \pm 7.9$ & $30.8 \pm 9.0$\\
01270171+3232475 & $13.41 \pm 0.02$ & $12.81 \pm 0.02$ & $12.51 \pm 0.02$ & & 012701.76+323247.0 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $50.8 \pm 4.8$ & $-37.4 \pm 5.8$\\
01270234-0117066 & $14.74 \pm 0.03$ & $14.18 \pm 0.05$ & $13.88 \pm 0.05$ & & 012702.29-011707.2 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $-51.6 \pm 8.4$ & $-45.8 \pm 6.9$\\
01270282-5023210 & $14.81 \pm 0.05$ & $14.16 \pm 0.04$ & $13.62 \pm 0.05$ & & 012702.99-502321.4 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $147.1 \pm 5.1$ & $-38.9 \pm 7.0$\\
01270357-0311577 & $16.37 \pm 0.11$ & $15.77 \pm 0.13$ & $15.40 \pm 0.16$ & & 012703.68-031158.0 & $14.91 \pm 0.03$ & $14.62 \pm 0.06$ & & $134.7 \pm 22.6$ & $-25.2 \pm 17.4$\\
01270460+3142437 & $14.97 \pm 0.04$ & $14.38 \pm 0.04$ & $14.02 \pm 0.04$ & & 012704.60+314243.2 & $13.86 \pm 0.03$ & $13.68 \pm 0.03$ & & $-5.3 \pm 4.9$ & $-42.4 \pm 7.1$\\
01270598+1251323 & $11.81 \pm 0.02$ & $11.26 \pm 0.01$ & $10.99 \pm 0.02$ & & 012706.10+125129.7 & $10.78 \pm 0.02$ & $10.58 \pm 0.02$ & & $131.0 \pm 7.8$ & $-204.3 \pm 13.1$\\
01270712+3116399 & $15.78 \pm 0.07$ & $15.20 \pm 0.09$ & $14.82 \pm 0.08$ & & 012707.08+311639.5 & $14.66 \pm 0.03$ & $14.49 \pm 0.05$ & & $-40.7 \pm 6.1$ & $-36.5 \pm 7.7$\\
01270724+3105337 & $15.01 \pm 0.04$ & $14.45 \pm 0.04$ & $14.16 \pm 0.05$ & & 012707.26+310531.6 & $14.00 \pm 0.03$ & $13.75 \pm 0.03$ & & $24.2 \pm 5.1$ & $-161.2 \pm 9.0$\\
01270751-4832458 & $13.37 \pm 0.03$ & $12.81 \pm 0.03$ & $12.52 \pm 0.03$ & & 012707.54-483246.2 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $19.1 \pm 4.0$ & $-34.5 \pm 6.6$\\
01270818+3547400 & $15.82 \pm 0.07$ & $15.05 \pm 0.08$ & $14.72 \pm 0.09$ & & 012708.15+354740.6 & $14.45 \pm 0.03$ & $14.26 \pm 0.04$ & & $-33.8 \pm 5.6$ & $50.9 \pm 8.9$\\
01270874-1906498 & $15.07 \pm 0.04$ & $14.45 \pm 0.04$ & $14.11 \pm 0.06$ & & 012708.82-190650.2 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $98.3 \pm 7.0$ & $-32.8 \pm 6.6$\\
01270971+2712243 & $14.62 \pm 0.03$ & $14.01 \pm 0.04$ & $13.69 \pm 0.05$ & & 012709.76+271224.0 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $44.7 \pm 7.8$ & $-28.5 \pm 6.1$\\
01271024-4346036 & $11.88 \pm 0.02$ & $11.34 \pm 0.03$ & $11.07 \pm 0.02$ & & 012710.33-434602.9 & $10.91 \pm 0.02$ & $10.74 \pm 0.02$ & & $95.6 \pm 5.1$ & $70.4 \pm 8.0$\\
01271039-0445243 & $15.18 \pm 0.04$ & $14.46 \pm 0.04$ & $14.12 \pm 0.06$ & & 012710.37-044526.1 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $-30.0 \pm 7.4$ & $-154.0 \pm 9.2$\\
01271058+0337077 & $15.60 \pm 0.06$ & $14.99 \pm 0.07$ & $14.69 \pm 0.09$ & & 012710.68+033706.5 & $14.39 \pm 0.03$ & $14.15 \pm 0.04$ & & $139.4 \pm 11.2$ & $-121.3 \pm 15.8$\\
01271082+3621464 & $15.81 \pm 0.07$ & $15.24 \pm 0.11$ & $14.86 \pm 0.11$ & & 012710.91+362147.1 & $14.59 \pm 0.03$ & $14.38 \pm 0.04$ & & $91.5 \pm 7.4$ & $60.6 \pm 9.8$\\
01271115-8014479 & $15.21 \pm 0.05$ & $14.54 \pm 0.06$ & $14.20 \pm 0.08$ & & 012711.09-801449.2 & $13.91 \pm 0.03$ & $13.66 \pm 0.03$ & & $-14.4 \pm 0.8$ & $-120.8 \pm 8.5$\\
01271208+0312389 & $14.00 \pm 0.02$ & $13.48 \pm 0.03$ & $13.11 \pm 0.03$ & & 012712.07+031238.3 & $12.93 \pm 0.02$ & $12.76 \pm 0.03$ & & $-24.0 \pm 7.7$ & $-65.6 \pm 9.8$\\
01271275+2634403 & $16.07 \pm 0.10$ & $15.32 \pm 0.11$ & $15.04 \pm 0.16$ & & 012712.83+263440.2 & $14.73 \pm 0.03$ & $14.51 \pm 0.05$ & & $82.9 \pm 12.2$ & $-11.1 \pm 13.1$\\
01271319+3951432 & $12.64 \pm 0.02$ & $12.03 \pm 0.02$ & $11.75 \pm 0.02$ & & 012713.27+395143.0 & $11.56 \pm 0.02$ & $11.39 \pm 0.02$ & & $81.6 \pm 5.3$ & $-10.0 \pm 6.0$\\
01271320+1528149 & $12.58 \pm 0.02$ & $12.02 \pm 0.01$ & $11.74 \pm 0.02$ & & 012713.19+152814.4 & $11.52 \pm 0.02$ & $11.30 \pm 0.02$ & & $-8.0 \pm 5.9$ & $-37.6 \pm 6.4$\\
01271340+4221479 & $14.39 \pm 0.03$ & $13.84 \pm 0.03$ & $13.49 \pm 0.03$ & & 012713.49+422147.7 & $13.33 \pm 0.03$ & $13.11 \pm 0.03$ & & $85.4 \pm 5.6$ & $-18.1 \pm 6.6$\\
01271348-0009140 & $11.06 \pm 0.02$ & $10.53 \pm 0.02$ & $10.23 \pm 0.02$ & & 012713.71-000918.2 & $10.06 \pm 0.02$ & $9.87 \pm 0.02$ & & $292.3 \pm 15.2$ & $-353.2 \pm 15.9$\\
01271415+2915510 & $15.82 \pm 0.07$ & $14.95 \pm 0.08$ & $14.65 \pm 0.11$ & & 012714.18+291550.9 & $14.41 \pm 0.03$ & $14.18 \pm 0.04$ & & $30.8 \pm 6.0$ & $-7.0 \pm 7.3$\\
01271424-8452226 & $15.26 \pm 0.05$ & $14.69 \pm 0.06$ & $14.30 \pm 0.07$ & & 012714.80-845221.7 & $14.04 \pm 0.03$ & $13.81 \pm 0.03$ & & $77.1 \pm 2.1$ & $95.7 \pm 22.3$\\
01271471-5230290 & $12.42 \pm 0.02$ & $11.87 \pm 0.02$ & $11.60 \pm 0.02$ & & 012714.70-523029.5 & $11.42 \pm 0.02$ & $11.24 \pm 0.02$ & & $-6.9 \pm 2.9$ & $-46.3 \pm 6.5$\\
01271498-7106362 & $13.58 \pm 0.02$ & $12.99 \pm 0.03$ & $12.71 \pm 0.02$ & & 012715.26-710635.8 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $113.9 \pm 2.7$ & $30.7 \pm 6.1$\\
01271507+3235403 & $15.02 \pm 0.03$ & $14.46 \pm 0.05$ & $14.12 \pm 0.05$ & & 012715.11+323540.3 & $13.93 \pm 0.03$ & $13.72 \pm 0.04$ & & $42.6 \pm 5.2$ & $-4.6 \pm 6.3$\\
01271580-6156243 & $14.39 \pm 0.03$ & $13.85 \pm 0.04$ & $13.53 \pm 0.04$ & & 012715.86-615623.9 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $37.3 \pm 2.5$ & $34.9 \pm 7.0$\\
01271626+2159367 & $14.05 \pm 0.03$ & $13.33 \pm 0.03$ & $13.03 \pm 0.03$ & & 012716.41+215935.2 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $194.7 \pm 11.1$ & $-140.2 \pm 9.6$\\
01271652+3959180 & $15.96 \pm 0.07$ & $15.25 \pm 0.09$ & $14.95 \pm 0.11$ & & 012716.48+395917.9 & $14.79 \pm 0.03$ & $14.54 \pm 0.05$ & & $-43.4 \pm 6.1$ & $-16.0 \pm 8.5$\\
01271654-7137349 & $14.95 \pm 0.03$ & $14.25 \pm 0.04$ & $13.97 \pm 0.07$ & & 012716.74-713734.9 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $80.3 \pm 2.2$ & $2.0 \pm 7.2$\\
01271762-5804014 & $15.15 \pm 0.04$ & $14.61 \pm 0.05$ & $14.28 \pm 0.08$ & & 012717.72-580401.3 & $13.96 \pm 0.03$ & $13.75 \pm 0.03$ & & $77.4 \pm 3.5$ & $4.5 \pm 8.8$\\
01271814-0516522 & $14.80 \pm 0.02$ & $14.17 \pm 0.04$ & $13.90 \pm 0.04$ & & 012718.20-051651.5 & $13.72 \pm 0.03$ & $13.54 \pm 0.04$ & & $77.7 \pm 9.2$ & $54.6 \pm 7.1$\\
01271827-5644076 & $15.30 \pm 0.04$ & $14.57 \pm 0.06$ & $14.25 \pm 0.08$ & & 012718.52-564407.1 & $14.09 \pm 0.03$ & $13.84 \pm 0.03$ & & $189.4 \pm 5.3$ & $46.5 \pm 10.4$\\
01271885+1945362 & $14.26 \pm 0.03$ & $13.62 \pm 0.03$ & $13.32 \pm 0.03$ & & 012718.89+194535.6 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $50.0 \pm 9.7$ & $-57.4 \pm 7.6$\\
01271888-2319137 & $15.07 \pm 0.04$ & $14.55 \pm 0.05$ & $14.24 \pm 0.07$ & & 012718.93-231913.5 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $61.5 \pm 6.2$ & $13.7 \pm 6.8$\\
01271931+2841323 & $15.09 \pm 0.04$ & $14.52 \pm 0.06$ & $14.19 \pm 0.08$ & & 012719.29+284131.9 & $13.93 \pm 0.03$ & $13.70 \pm 0.04$ & & $-20.6 \pm 5.7$ & $-34.4 \pm 7.0$\\
01271976+3008006 & $15.39 \pm 0.05$ & $14.86 \pm 0.06$ & $14.57 \pm 0.06$ & & 012719.73+300800.1 & $14.36 \pm 0.03$ & $14.18 \pm 0.04$ & & $-30.5 \pm 5.7$ & $-38.7 \pm 7.5$\\
01271999+3342394 & $13.78 \pm 0.02$ & $13.17 \pm 0.02$ & $12.87 \pm 0.02$ & & 012719.95+334238.9 & $12.71 \pm 0.02$ & $12.50 \pm 0.02$ & & $-37.1 \pm 5.0$ & $-36.1 \pm 5.9$\\
01272049-3704252 & $16.92 \pm 0.18$ & $15.83 \pm 0.15$ & $15.11 \pm 0.14$ & & 012720.45-370428.4 & $14.72 \pm 0.03$ & $14.43 \pm 0.05$ & & $-41.0 \pm 10.8$ & $-269.8 \pm 16.4$\\
01272080-1507443 & $16.20 \pm 0.09$ & $15.47 \pm 0.11$ & $14.83 \pm 0.10$ & & 012720.90-150744.1 & $14.46 \pm 0.03$ & $14.22 \pm 0.04$ & & $148.2 \pm 11.8$ & $12.8 \pm 11.1$\\
01272093+7906469 & $16.04 \pm 0.10$ & $15.15 \pm 0.10$ & $14.87 \pm 0.12$ & & 012721.06+790646.9 & $14.63 \pm 0.03$ & $14.44 \pm 0.04$ & & $37.8 \pm 1.6$ & $3.4 \pm 12.4$\\
01272151+8001402 & $15.33 \pm 0.05$ & $14.70 \pm 0.08$ & $14.41 \pm 0.10$ & & 012721.72+800139.4 & $14.05 \pm 0.03$ & $13.84 \pm 0.03$ & & $55.2 \pm 1.8$ & $-81.1 \pm 9.1$\\
01272242+0903568 & $15.68 \pm 0.06$ & $15.09 \pm 0.06$ & $14.48 \pm 0.08$ & & 012722.40+090354.8 & $14.32 \pm 0.03$ & $14.06 \pm 0.04$ & & $-17.6 \pm 10.1$ & $-199.4 \pm 13.8$\\
01272291+3704016 & $13.57 \pm 0.02$ & $13.02 \pm 0.02$ & $12.73 \pm 0.02$ & & 012722.99+370401.0 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $77.5 \pm 5.4$ & $-54.6 \pm 8.0$\\
01272323+0214193 & $14.08 \pm 0.02$ & $13.53 \pm 0.03$ & $13.15 \pm 0.03$ & & 012723.30+021419.5 & $12.98 \pm 0.02$ & $12.75 \pm 0.03$ & & $108.4 \pm 14.1$ & $22.7 \pm 7.6$\\
01272461-1120366 & $15.10 \pm 0.05$ & $14.54 \pm 0.06$ & $14.20 \pm 0.07$ & & 012724.63-112037.3 & $14.03 \pm 0.03$ & $13.70 \pm 0.04$ & & $29.0 \pm 8.0$ & $-63.7 \pm 11.2$\\
01272568+1654072 & $13.10 \pm 0.02$ & $12.53 \pm 0.03$ & $12.24 \pm 0.02$ & & 012725.76+165407.3 & $12.03 \pm 0.02$ & $11.81 \pm 0.02$ & & $118.4 \pm 9.7$ & $8.6 \pm 8.2$\\
01272599+1858054 & $14.20 \pm 0.02$ & $13.54 \pm 0.03$ & $13.26 \pm 0.03$ & & 012725.98+185804.7 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $-22.1 \pm 7.5$ & $-68.5 \pm 8.0$\\
01272616-4658413 & $14.88 \pm 0.03$ & $14.27 \pm 0.04$ & $13.92 \pm 0.05$ & & 012726.19-465841.4 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $31.5 \pm 4.7$ & $-8.3 \pm 7.8$\\
01272683+4331173 & $13.98 \pm 0.03$ & $13.37 \pm 0.03$ & $13.01 \pm 0.03$ & & 012726.81+433116.2 & $12.77 \pm 0.02$ & $12.55 \pm 0.02$ & & $-19.1 \pm 3.9$ & $-89.6 \pm 7.4$\\
01272765-3004087 & $13.49 \pm 0.02$ & $12.90 \pm 0.03$ & $12.63 \pm 0.03$ & & 012727.71-300408.8 & $12.46 \pm 0.02$ & $12.24 \pm 0.02$ & & $66.2 \pm 7.8$ & $-16.0 \pm 6.1$\\
01272807+4657448 & $14.40 \pm 0.03$ & $13.77 \pm 0.03$ & $13.47 \pm 0.03$ & & 012728.21+465745.1 & $13.28 \pm 0.02$ & $12.92 \pm 0.03$ & & $116.1 \pm 6.1$ & $20.1 \pm 6.3$\\
01272817-6417487 & $15.27 \pm 0.05$ & $14.70 \pm 0.06$ & $14.36 \pm 0.07$ & & 012728.27-641748.7 & $14.16 \pm 0.03$ & $13.93 \pm 0.03$ & & $57.6 \pm 2.8$ & $0.9 \pm 8.1$\\
01272918-2745550 & $14.15 \pm 0.03$ & $13.54 \pm 0.03$ & $13.24 \pm 0.04$ & & 012729.18-274555.9 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $1.8 \pm 5.2$ & $-75.5 \pm 6.4$\\
01273066+1540089 & $14.61 \pm 0.03$ & $13.96 \pm 0.04$ & $13.68 \pm 0.04$ & & 012730.69+154008.6 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $37.8 \pm 7.6$ & $-29.6 \pm 10.4$\\
01273084-5613250 & $15.67 \pm 0.08$ & $15.01 \pm 0.07$ & $14.73 \pm 0.11$ & & 012730.72-561325.6 & $14.45 \pm 0.03$ & $14.27 \pm 0.04$ & & $-94.1 \pm 4.2$ & $-53.9 \pm 8.4$\\
01273195-3140031 & $12.66 \pm 0.02$ & $12.04 \pm 0.03$ & $11.66 \pm 0.02$ & & 012732.22-314001.7 & $11.40 \pm 0.02$ & $11.18 \pm 0.02$ & & $286.4 \pm 7.6$ & $123.0 \pm 6.5$\\
01273359-5940102 & $16.18 \pm 0.11$ & $15.61 \pm 0.12$ & $15.32 \pm 0.20$ & & 012733.67-594010.2 & $15.09 \pm 0.03$ & $14.90 \pm 0.06$ & & $57.5 \pm 6.1$ & $-2.9 \pm 23.2$\\
01273522+3509459 & $16.60 \pm 0.12$ & $15.91 \pm 0.15$ & $15.50 \pm 0.16$ & & 012735.24+350947.6 & $15.26 \pm 0.04$ & $15.08 \pm 0.07$ & & $19.5 \pm 11.5$ & $126.5 \pm 17.2$\\
01273587-2558222 & $14.23 \pm 0.03$ & $13.66 \pm 0.03$ & $13.38 \pm 0.03$ & & 012735.94-255822.6 & $13.20 \pm 0.03$ & $13.02 \pm 0.03$ & & $78.7 \pm 5.7$ & $-27.2 \pm 6.4$\\
01273615-7539203 & $13.95 \pm 0.03$ & $13.40 \pm 0.03$ & $13.09 \pm 0.03$ & & 012736.16-753920.7 & $12.94 \pm 0.02$ & $12.75 \pm 0.02$ & & $0.8 \pm 0.9$ & $-31.0 \pm 6.2$\\
01273621-3010547 & $13.48 \pm 0.02$ & $12.89 \pm 0.03$ & $12.59 \pm 0.03$ & & 012736.29-301054.3 & $12.42 \pm 0.02$ & $12.24 \pm 0.02$ & & $80.8 \pm 7.2$ & $29.3 \pm 6.1$\\
01273671-5057272 & $14.86 \pm 0.05$ & $14.29 \pm 0.06$ & $13.93 \pm 0.06$ & & 012736.77-505727.1 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $55.1 \pm 3.8$ & $9.5 \pm 7.0$\\
01273681+3009003 & $13.94 \pm 0.02$ & $13.33 \pm 0.02$ & $13.05 \pm 0.02$ & & 012736.78+300900.2 & $12.87 \pm 0.02$ & $12.68 \pm 0.03$ & & $-38.5 \pm 4.9$ & $-7.5 \pm 5.8$\\
01273779+8104594 & $13.92 \pm 0.02$ & $13.41 \pm 0.03$ & $13.08 \pm 0.04$ & & 012737.91+810459.1 & $12.88 \pm 0.02$ & $12.70 \pm 0.02$ & & $27.6 \pm 1.0$ & $-29.7 \pm 7.5$\\
01273782-3741058 & $16.14 \pm 0.09$ & $15.56 \pm 0.12$ & $15.28 \pm 0.15$ & & 012737.91-374105.8 & $14.97 \pm 0.03$ & $14.66 \pm 0.05$ & & $89.3 \pm 11.4$ & $6.6 \pm 17.9$\\
01273873-4123408 & $13.04 \pm 0.02$ & $12.49 \pm 0.02$ & $12.18 \pm 0.02$ & & 012738.91-412340.1 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $171.3 \pm 5.2$ & $63.9 \pm 6.1$\\
01273917+2805536 & $14.04 \pm 0.03$ & $13.36 \pm 0.03$ & $12.86 \pm 0.03$ & & 012739.05+280551.8 & $12.48 \pm 0.02$ & $12.21 \pm 0.02$ & & $-131.1 \pm 7.3$ & $-139.1 \pm 8.3$\\
01273931-4717573 & $11.80 \pm 0.02$ & $11.19 \pm 0.02$ & $10.89 \pm 0.02$ & & 012739.45-471756.6 & $10.70 \pm 0.02$ & $10.53 \pm 0.02$ & & $134.3 \pm 5.3$ & $61.9 \pm 7.2$\\
01273957+3256089 & $13.68 \pm 0.02$ & $13.09 \pm 0.02$ & $12.81 \pm 0.02$ & & 012739.43+325608.3 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $-139.9 \pm 7.1$ & $-47.8 \pm 6.0$\\
01273974-2230501 & $15.02 \pm 0.04$ & $14.37 \pm 0.05$ & $14.10 \pm 0.05$ & & 012739.73-223050.7 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $-12.4 \pm 6.2$ & $-51.2 \pm 7.0$\\
01274046-4225280 & $16.46 \pm 0.10$ & $15.86 \pm 0.12$ & $15.41 \pm 0.16$ & & 012740.73-422527.6 & $15.12 \pm 0.03$ & $14.78 \pm 0.06$ & & $299.4 \pm 14.4$ & $48.2 \pm 21.7$\\
01274130+2337040 & $15.82 \pm 0.07$ & $15.27 \pm 0.12$ & $14.99 \pm 0.11$ & & 012741.26+233704.6 & $14.55 \pm 0.03$ & $14.34 \pm 0.05$ & & $-48.0 \pm 8.7$ & $55.9 \pm 10.1$\\
01274484+4517087 & $15.60 \pm 0.05$ & $14.99 \pm 0.06$ & $14.70 \pm 0.09$ & & 012744.83+451709.2 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $-10.2 \pm 4.6$ & $43.4 \pm 8.2$\\
01274515-1010554 & $15.02 \pm 0.05$ & $14.37 \pm 0.06$ & $14.07 \pm 0.07$ & & 012745.14-101056.0 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $-6.8 \pm 8.6$ & $-51.5 \pm 8.9$\\
01274534+4107018 & $16.15 \pm 0.09$ & $15.40 \pm 0.13$ & $15.01 \pm 0.12$ & & 012745.40+410702.0 & $14.73 \pm 0.03$ & $14.43 \pm 0.05$ & & $56.7 \pm 7.3$ & $20.7 \pm 11.1$\\
01274636-1945463 & $14.29 \pm 0.02$ & $13.68 \pm 0.03$ & $13.37 \pm 0.03$ & & 012746.30-194547.8 & $13.22 \pm 0.02$ & $13.00 \pm 0.03$ & & $-70.9 \pm 6.4$ & $-127.2 \pm 6.7$\\
01274722+0926035 & $14.42 \pm 0.03$ & $13.75 \pm 0.04$ & $13.44 \pm 0.03$ & & 012747.39+092604.6 & $13.17 \pm 0.02$ & $12.91 \pm 0.03$ & & $245.0 \pm 14.3$ & $118.8 \pm 10.3$\\
01274782+3350295 & $14.82 \pm 0.04$ & $14.24 \pm 0.04$ & $13.96 \pm 0.04$ & & 012747.86+335029.8 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $37.5 \pm 4.9$ & $20.8 \pm 6.1$\\
01274805+1655335 & $15.76 \pm 0.07$ & $15.13 \pm 0.08$ & $14.83 \pm 0.10$ & & 012748.09+165533.4 & $14.66 \pm 0.03$ & $14.45 \pm 0.05$ & & $58.4 \pm 10.4$ & $-17.2 \pm 10.9$\\
01274825+2754545 & $13.85 \pm 0.02$ & $13.32 \pm 0.03$ & $12.99 \pm 0.03$ & & 012748.24+275453.5 & $12.78 \pm 0.02$ & $12.60 \pm 0.02$ & & $-17.2 \pm 4.8$ & $-75.4 \pm 7.1$\\
01274954+2050510 & $15.67 \pm 0.06$ & $14.99 \pm 0.08$ & $14.69 \pm 0.09$ & & 012749.63+205050.3 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $118.1 \pm 10.0$ & $-64.3 \pm 9.8$\\
01274969-2937067 & $13.84 \pm 0.03$ & $13.32 \pm 0.02$ & $13.02 \pm 0.03$ & & 012749.65-293707.2 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $-39.7 \pm 5.6$ & $-42.2 \pm 7.0$\\
01275025+2441414 & $15.53 \pm 0.05$ & $14.96 \pm 0.08$ & $14.69 \pm 0.11$ & & 012750.23+244140.9 & $14.44 \pm 0.03$ & $14.27 \pm 0.05$ & & $-21.6 \pm 7.1$ & $-39.1 \pm 8.2$\\
01275107+3309031 & $13.45 \pm 0.02$ & $12.83 \pm 0.02$ & $12.53 \pm 0.02$ & & 012751.24+330902.7 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $162.8 \pm 7.7$ & $-31.2 \pm 5.7$\\
01275112-0828369 & $13.13 \pm 0.02$ & $12.57 \pm 0.02$ & $12.30 \pm 0.03$ & & 012751.18-082836.5 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $65.8 \pm 8.2$ & $28.4 \pm 7.5$\\
01275317+0925419 & $14.12 \pm 0.03$ & $13.47 \pm 0.02$ & $13.19 \pm 0.03$ & & 012753.21+092541.7 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $49.1 \pm 7.8$ & $-22.5 \pm 8.4$\\
01275319-4346281 & $11.46 \pm 0.02$ & $10.87 \pm 0.02$ & $10.56 \pm 0.02$ & & 012753.53-434626.1 & $10.38 \pm 0.02$ & $10.20 \pm 0.02$ & & $363.0 \pm 10.0$ & $195.6 \pm 8.5$\\
01275691-1858210 & $16.56 \pm 0.11$ & $15.49 \pm 0.10$ & $15.15 \pm 0.13$ & & 012756.99-185821.5 & $14.78 \pm 0.03$ & $14.58 \pm 0.05$ & & $100.7 \pm 12.7$ & $-44.5 \pm 11.7$\\
01275696-4852453 & $14.63 \pm 0.04$ & $14.03 \pm 0.04$ & $13.73 \pm 0.05$ & & 012756.94-485245.6 & $13.52 \pm 0.02$ & $13.30 \pm 0.03$ & & $-25.3 \pm 3.7$ & $-25.7 \pm 7.7$\\
01275875-6032243 & $11.08 \pm 0.02$ & $10.49 \pm 0.02$ & $10.22 \pm 0.02$ & & 012758.89-603224.6 & $10.05 \pm 0.02$ & $9.86 \pm 0.02$ & & $98.4 \pm 3.2$ & $-25.1 \pm 8.2$\\
01275926-3039042 & $14.73 \pm 0.04$ & $14.06 \pm 0.04$ & $13.76 \pm 0.05$ & & 012759.29-303904.8 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $27.9 \pm 5.9$ & $-48.9 \pm 6.7$\\
01275992+2028426 & $12.77 \pm 0.03$ & $12.23 \pm 0.03$ & $11.91 \pm 0.02$ & & 012800.00+202842.7 & $11.66 \pm 0.02$ & $11.43 \pm 0.02$ & & $104.7 \pm 10.2$ & $12.1 \pm 6.6$\\
01280207-0536124 & $13.47 \pm 0.02$ & $12.92 \pm 0.03$ & $12.62 \pm 0.02$ & & 012802.03-053612.8 & $12.45 \pm 0.02$ & $12.28 \pm 0.02$ & & $-54.1 \pm 13.1$ & $-34.5 \pm 7.6$\\
01280224-0548049 & $14.69 \pm 0.03$ & $14.10 \pm 0.03$ & $13.81 \pm 0.04$ & & 012802.28-054805.9 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $47.2 \pm 18.9$ & $-81.8 \pm 8.6$\\
01280291+3739336 & $12.98 \pm 0.02$ & $12.39 \pm 0.02$ & $12.10 \pm 0.01$ & & 012802.95+373933.3 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $36.9 \pm 4.4$ & $-29.0 \pm 6.1$\\
01280312-5227583 & $15.26 \pm 0.05$ & $14.65 \pm 0.05$ & $14.35 \pm 0.08$ & & 012803.14-522758.7 & $14.11 \pm 0.03$ & $13.89 \pm 0.03$ & & $14.4 \pm 3.7$ & $-33.3 \pm 7.4$\\
01280320-5012348 & $13.52 \pm 0.02$ & $12.98 \pm 0.03$ & $12.59 \pm 0.03$ & & 012803.40-501234.4 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $168.1 \pm 5.2$ & $34.0 \pm 6.6$\\
01280346-6307352 & $14.48 \pm 0.03$ & $13.95 \pm 0.03$ & $13.64 \pm 0.04$ & & 012803.51-630734.9 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $31.1 \pm 2.4$ & $26.0 \pm 7.1$\\
01280443+4211597 & $14.94 \pm 0.03$ & $14.32 \pm 0.04$ & $14.03 \pm 0.05$ & & 012804.58+421159.8 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $148.3 \pm 7.7$ & $7.9 \pm 7.4$\\
01280537-4640516 & $14.38 \pm 0.03$ & $13.78 \pm 0.02$ & $13.48 \pm 0.04$ & & 012805.47-464052.3 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $104.2 \pm 5.6$ & $-72.1 \pm 8.5$\\
01280723-4225190 & $12.50 \pm 0.02$ & $11.89 \pm 0.03$ & $11.53 \pm 0.02$ & & 012807.10-422522.1 & $11.32 \pm 0.02$ & $11.16 \pm 0.02$ & & $-143.2 \pm 5.9$ & $-307.8 \pm 11.7$\\
01280817-0212474 & $13.87 \pm 0.02$ & $13.28 \pm 0.02$ & $12.95 \pm 0.03$ & & 012808.09-021248.4 & $12.77 \pm 0.02$ & $12.59 \pm 0.03$ & & $-105.0 \pm 7.7$ & $-83.0 \pm 7.1$\\
01280886-5122300 & $13.26 \pm 0.02$ & $12.72 \pm 0.03$ & $12.44 \pm 0.03$ & & 012808.82-512230.3 & $12.18 \pm 0.02$ & $11.95 \pm 0.02$ & & $-31.6 \pm 3.2$ & $-25.5 \pm 6.5$\\
01280932+2438510 & $15.95 \pm 0.08$ & $15.43 \pm 0.11$ & $15.11 \pm 0.16$ & & 012809.37+243850.6 & $14.89 \pm 0.03$ & $14.68 \pm 0.06$ & & $49.0 \pm 8.2$ & $-28.5 \pm 10.0$\\
01280959-2458150 & $14.88 \pm 0.04$ & $14.30 \pm 0.04$ & $14.02 \pm 0.06$ & & 012809.53-245816.1 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $-76.7 \pm 6.5$ & $-92.5 \pm 7.0$\\
01281021+0526075 & $12.08 \pm 0.02$ & $11.50 \pm 0.02$ & $11.21 \pm 0.02$ & & 012810.25+052607.4 & $11.03 \pm 0.02$ & $10.83 \pm 0.02$ & & $59.4 \pm 8.5$ & $-10.0 \pm 7.1$\\
01281090+3936370 & $15.96 \pm 0.09$ & $15.45 \pm 0.11$ & $15.06 \pm 0.13$ & & 012810.93+393637.5 & $14.71 \pm 0.03$ & $14.42 \pm 0.04$ & & $29.8 \pm 6.5$ & $41.6 \pm 10.3$\\
01281111+0350241 & $15.42 \pm 0.05$ & $14.89 \pm 0.07$ & $14.57 \pm 0.08$ & & 012811.13+035023.7 & $14.34 \pm 0.03$ & $14.15 \pm 0.05$ & & $32.6 \pm 9.7$ & $-40.1 \pm 9.1$\\
01281141+2247560 & $16.62 \pm 0.13$ & $15.96 \pm 0.14$ & $15.66 \pm 0.19$ & & 012811.64+224801.0 & $14.94 \pm 0.03$ & $14.65 \pm 0.05$ & & $293.5 \pm 22.6$ & $470.7 \pm 30.4$\\
01281193-5038201 & $14.88 \pm 0.03$ & $14.30 \pm 0.04$ & $14.02 \pm 0.05$ & & 012811.94-503820.6 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $2.7 \pm 3.6$ & $-43.1 \pm 7.1$\\
01281252-4522113 & $15.49 \pm 0.05$ & $14.87 \pm 0.06$ & $14.56 \pm 0.08$ & & 012812.57-452211.2 & $14.33 \pm 0.03$ & $14.15 \pm 0.04$ & & $49.6 \pm 5.4$ & $8.6 \pm 8.9$\\
01281281-2212161 & $13.23 \pm 0.02$ & $12.66 \pm 0.03$ & $12.31 \pm 0.02$ & & 012812.85-221216.8 & $12.15 \pm 0.02$ & $11.92 \pm 0.02$ & & $45.0 \pm 5.4$ & $-56.6 \pm 6.0$\\
01281284-2534540 & $14.14 \pm 0.04$ & $13.52 \pm 0.03$ & $13.21 \pm 0.04$ & & 012812.88-253454.1 & $12.90 \pm 0.02$ & $12.67 \pm 0.03$ & & $55.7 \pm 5.4$ & $-10.7 \pm 6.9$\\
01281298-0547010 & $14.44 \pm 0.03$ & $13.90 \pm 0.03$ & $13.58 \pm 0.04$ & & 012812.95-054701.8 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $-40.5 \pm 17.9$ & $-71.5 \pm 8.3$\\
01281301+0102122 & $14.07 \pm 0.02$ & $13.46 \pm 0.04$ & $13.19 \pm 0.03$ & & 012813.07+010211.6 & $13.03 \pm 0.03$ & $12.83 \pm 0.03$ & & $82.8 \pm 9.5$ & $-61.0 \pm 9.0$\\
01281377+8229088 & $15.34 \pm 0.06$ & $14.66 \pm 0.09$ & $14.37 \pm 0.09$ & & 012813.55+822909.0 & $14.08 \pm 0.03$ & $13.91 \pm 0.03$ & & $-44.7 \pm 1.4$ & $12.8 \pm 9.9$\\
01281387-4036455 & $13.23 \pm 0.03$ & $12.70 \pm 0.02$ & $12.39 \pm 0.03$ & & 012813.90-403645.6 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $34.1 \pm 4.0$ & $-9.4 \pm 6.0$\\
01281520-4551387 & $13.57 \pm 0.03$ & $13.02 \pm 0.03$ & $12.75 \pm 0.03$ & & 012815.50-455137.9 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $313.0 \pm 8.9$ & $83.4 \pm 8.3$\\
01281571+0528191 & $15.95 \pm 0.07$ & $15.41 \pm 0.11$ & $14.98 \pm 0.12$ & & 012815.70+052818.6 & $14.81 \pm 0.03$ & $14.46 \pm 0.05$ & & $-13.3 \pm 11.0$ & $-54.9 \pm 10.8$\\
01281605-7159017 & $15.31 \pm 0.05$ & $14.64 \pm 0.07$ & $14.23 \pm 0.06$ & & 012815.81-715902.1 & $14.04 \pm 0.03$ & $13.81 \pm 0.03$ & & $-91.4 \pm 2.3$ & $-36.4 \pm 7.9$\\
01281685-4854014 & $14.14 \pm 0.03$ & $13.58 \pm 0.03$ & $13.27 \pm 0.04$ & & 012816.85-485400.9 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $-4.4 \pm 3.5$ & $46.0 \pm 7.5$\\
01281958-6838418 & $14.74 \pm 0.03$ & $14.18 \pm 0.04$ & $13.84 \pm 0.06$ & & 012819.77-683841.5 & $13.64 \pm 0.02$ & $13.47 \pm 0.03$ & & $88.4 \pm 2.4$ & $23.6 \pm 7.8$\\
01282067+0211182 & $12.67 \pm 0.02$ & $12.11 \pm 0.03$ & $11.76 \pm 0.02$ & & 012821.06+021116.3 & $11.59 \pm 0.02$ & $11.33 \pm 0.02$ & & $584.3 \pm 30.3$ & $-195.7 \pm 12.1$\\
01282229+4534177 & $14.07 \pm 0.02$ & $13.54 \pm 0.03$ & $13.23 \pm 0.04$ & & 012822.28+453418.3 & $13.03 \pm 0.02$ & $12.86 \pm 0.03$ & & $-8.6 \pm 3.7$ & $50.9 \pm 6.6$\\
01282237-2030490 & $13.65 \pm 0.02$ & $13.11 \pm 0.02$ & $12.81 \pm 0.03$ & & 012822.49-203048.4 & $12.59 \pm 0.02$ & $12.37 \pm 0.02$ & & $133.5 \pm 6.1$ & $48.4 \pm 6.1$\\
01282302-4231117 & $13.06 \pm 0.02$ & $12.50 \pm 0.02$ & $12.21 \pm 0.02$ & & 012823.06-423111.5 & $12.04 \pm 0.02$ & $11.84 \pm 0.02$ & & $40.3 \pm 4.5$ & $19.3 \pm 8.1$\\
01282339-1916507 & $13.99 \pm 0.03$ & $13.47 \pm 0.04$ & $13.19 \pm 0.04$ & & 012823.50-191652.8 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $125.5 \pm 7.3$ & $-169.7 \pm 7.1$\\
01282435+3838019 & $14.40 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.04$ & & 012824.32+383801.5 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $-27.2 \pm 4.9$ & $-32.7 \pm 6.5$\\
01282443-4552195 & $14.17 \pm 0.03$ & $13.62 \pm 0.04$ & $13.33 \pm 0.04$ & & 012824.47-455219.8 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $48.9 \pm 4.9$ & $-23.2 \pm 8.2$\\
01282450-4332396 & $14.50 \pm 0.02$ & $13.98 \pm 0.03$ & $13.65 \pm 0.03$ & & 012824.56-433239.3 & $13.46 \pm 0.03$ & $13.29 \pm 0.03$ & & $68.2 \pm 5.4$ & $32.4 \pm 8.4$\\
01282505+0030485 & $15.90 \pm 0.08$ & $15.23 \pm 0.10$ & $14.96 \pm 0.11$ & & 012825.11+003048.7 & $14.76 \pm 0.03$ & $14.54 \pm 0.05$ & & $92.8 \pm 11.1$ & $21.5 \pm 10.9$\\
01282530+4334513 & $13.58 \pm 0.02$ & $13.03 \pm 0.02$ & $12.69 \pm 0.03$ & & 012825.35+433451.0 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $43.1 \pm 4.2$ & $-25.6 \pm 6.3$\\
01282664-5545343 & $13.77 \pm 0.03$ & $12.92 \pm 0.03$ & $12.34 \pm 0.03$ & & 012826.34-554533.0 & $11.96 \pm 0.02$ & $11.70 \pm 0.02$ & & $-232.4 \pm 6.0$ & $113.6 \pm 7.1$\\
01282724+3214083 & $13.47 \pm 0.02$ & $12.84 \pm 0.02$ & $12.53 \pm 0.02$ & & 012827.24+321407.5 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $-3.9 \pm 4.4$ & $-67.0 \pm 8.2$\\
01282773-6256025 & $14.30 \pm 0.02$ & $13.79 \pm 0.04$ & $13.52 \pm 0.04$ & & 012827.82-625601.9 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $60.0 \pm 2.8$ & $51.8 \pm 7.2$\\
01282820-0052039 & $14.30 \pm 0.03$ & $13.77 \pm 0.03$ & $13.50 \pm 0.04$ & & 012828.34-005203.9 & $13.31 \pm 0.03$ & $13.08 \pm 0.03$ & & $178.9 \pm 10.4$ & $-0.7 \pm 11.7$\\
01282848-1401019 & $15.66 \pm 0.06$ & $14.91 \pm 0.07$ & $14.64 \pm 0.10$ & & 012828.53-140101.9 & $14.44 \pm 0.03$ & $14.21 \pm 0.05$ & & $72.6 \pm 11.2$ & $-2.9 \pm 22.5$\\
01282848-3850308 & $13.54 \pm 0.03$ & $12.92 \pm 0.02$ & $12.63 \pm 0.02$ & & 012828.61-385030.2 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $127.7 \pm 5.2$ & $51.8 \pm 6.9$\\
01282904-4729266 & $12.79 \pm 0.03$ & $12.19 \pm 0.03$ & $11.91 \pm 0.02$ & & 012829.09-472926.6 & $11.75 \pm 0.02$ & $11.58 \pm 0.02$ & & $51.3 \pm 4.0$ & $2.0 \pm 7.1$\\
01283003-1851427 & $14.36 \pm 0.02$ & $13.83 \pm 0.02$ & $13.56 \pm 0.04$ & & 012830.02-185143.5 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $-15.2 \pm 5.8$ & $-65.8 \pm 6.4$\\
01283025-4921094 & $10.56 \pm 0.02$ & $9.99 \pm 0.02$ & $9.71 \pm 0.02$ & & 012830.36-492109.8 & $9.51 \pm 0.02$ & $9.30 \pm 0.02$ & & $91.2 \pm 4.1$ & $-38.1 \pm 8.9$\\
01283104-2001231 & $13.66 \pm 0.02$ & $13.13 \pm 0.03$ & $12.86 \pm 0.03$ & & 012831.10-200123.2 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $67.4 \pm 6.2$ & $-5.0 \pm 6.0$\\
01283129+1339223 & $14.88 \pm 0.03$ & $14.27 \pm 0.04$ & $13.98 \pm 0.05$ & & 012831.25+133921.7 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $-56.1 \pm 8.3$ & $-59.0 \pm 10.2$\\
01283136-0027351 & $13.38 \pm 0.02$ & $12.85 \pm 0.03$ & $12.56 \pm 0.02$ & & 012831.33-002736.0 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-44.5 \pm 7.2$ & $-74.7 \pm 10.4$\\
01283146+2441390 & $13.60 \pm 0.02$ & $13.01 \pm 0.02$ & $12.71 \pm 0.03$ & & 012831.49+244138.9 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $31.9 \pm 5.1$ & $-8.2 \pm 9.2$\\
01283245+3540494 & $15.89 \pm 0.07$ & $15.17 \pm 0.09$ & $14.64 \pm 0.07$ & & 012832.41+354049.0 & $14.39 \pm 0.03$ & $14.22 \pm 0.04$ & & $-34.4 \pm 5.8$ & $-32.2 \pm 7.9$\\
01283315-6515158 & $13.39 \pm 0.02$ & $12.81 \pm 0.02$ & $12.53 \pm 0.02$ & & 012833.39-651515.4 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $144.3 \pm 3.9$ & $36.9 \pm 6.8$\\
01283451+3331048 & $14.90 \pm 0.03$ & $14.39 \pm 0.04$ & $14.08 \pm 0.05$ & & 012834.54+333103.1 & $13.89 \pm 0.03$ & $13.63 \pm 0.03$ & & $31.4 \pm 5.7$ & $-132.0 \pm 8.1$\\
01283460-5013541 & $13.85 \pm 0.02$ & $13.25 \pm 0.03$ & $12.97 \pm 0.03$ & & 012834.64-501354.2 & $12.79 \pm 0.02$ & $12.61 \pm 0.02$ & & $35.2 \pm 3.5$ & $-8.1 \pm 6.6$\\
01283498-4027564 & $13.13 \pm 0.02$ & $12.60 \pm 0.03$ & $12.30 \pm 0.03$ & & 012834.91-402758.2 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $-69.6 \pm 4.2$ & $-154.7 \pm 6.8$\\
01283511-4912150 & $13.55 \pm 0.03$ & $12.98 \pm 0.03$ & $12.68 \pm 0.02$ & & 012835.18-491215.3 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $57.4 \pm 3.9$ & $-28.5 \pm 9.9$\\
01283591+3733058 & $14.05 \pm 0.02$ & $13.53 \pm 0.02$ & $13.22 \pm 0.03$ & & 012835.94+373305.9 & $13.01 \pm 0.03$ & $12.83 \pm 0.03$ & & $30.7 \pm 4.6$ & $3.7 \pm 6.3$\\
01283707+1719252 & $15.95 \pm 0.07$ & $15.31 \pm 0.09$ & $15.00 \pm 0.11$ & & 012837.09+171924.7 & $14.83 \pm 0.03$ & $14.55 \pm 0.06$ & & $26.4 \pm 12.3$ & $-55.3 \pm 12.0$\\
01283722-3008500 & $13.44 \pm 0.03$ & $12.86 \pm 0.03$ & $12.59 \pm 0.03$ & & 012837.29-300850.0 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $81.7 \pm 5.4$ & $-1.3 \pm 7.9$\\
01283751+3423163 & $15.78 \pm 0.06$ & $15.00 \pm 0.07$ & $14.73 \pm 0.08$ & & 012837.55+342316.1 & $14.56 \pm 0.03$ & $14.39 \pm 0.04$ & & $35.9 \pm 5.5$ & $-11.0 \pm 6.9$\\
01283754+2821088 & $13.56 \pm 0.02$ & $12.98 \pm 0.02$ & $12.69 \pm 0.03$ & & 012837.58+282108.4 & $12.51 \pm 0.04$ & $12.34 \pm 0.04$ & & $33.4 \pm 7.5$ & $-33.9 \pm 9.0$\\
01283804+1907417 & $14.05 \pm 0.03$ & $13.46 \pm 0.04$ & $13.12 \pm 0.03$ & & 012838.15+190741.0 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $153.2 \pm 10.6$ & $-64.6 \pm 9.0$\\
01283856+0959348 & $15.57 \pm 0.05$ & $14.96 \pm 0.06$ & $14.66 \pm 0.11$ & & 012838.56+095933.7 & $14.36 \pm 0.03$ & $14.14 \pm 0.05$ & & $0.2 \pm 9.4$ & $-111.2 \pm 12.4$\\
01283919+3318097 & $14.08 \pm 0.02$ & $13.45 \pm 0.03$ & $13.06 \pm 0.03$ & & 012839.26+331808.5 & $12.78 \pm 0.02$ & $12.53 \pm 0.02$ & & $64.3 \pm 6.7$ & $-97.8 \pm 6.9$\\
01284039-2225295 & $13.79 \pm 0.02$ & $13.17 \pm 0.03$ & $12.89 \pm 0.03$ & & 012840.28-222531.4 & $12.69 \pm 0.02$ & $12.52 \pm 0.03$ & & $-123.4 \pm 6.5$ & $-158.7 \pm 6.9$\\
01284106-1059567 & $13.86 \pm 0.02$ & $13.26 \pm 0.04$ & $12.98 \pm 0.03$ & & 012841.10-105956.7 & $12.73 \pm 0.02$ & $12.56 \pm 0.03$ & & $52.9 \pm 8.9$ & $-0.8 \pm 7.5$\\
01284129+2755557 & $15.32 \pm 0.05$ & $14.79 \pm 0.06$ & $14.48 \pm 0.09$ & & 012841.33+275555.4 & $14.27 \pm 0.03$ & $14.10 \pm 0.04$ & & $41.1 \pm 7.1$ & $-21.9 \pm 7.9$\\
01284164-3453070 & $16.09 \pm 0.10$ & $15.57 \pm 0.16$ & $14.99 \pm 0.14$ & & 012841.78-345306.8 & $14.83 \pm 0.03$ & $14.57 \pm 0.05$ & & $156.3 \pm 8.8$ & $20.4 \pm 11.1$\\
01284168-4609024 & $15.26 \pm 0.04$ & $14.64 \pm 0.05$ & $14.35 \pm 0.06$ & & 012841.73-460902.1 & $14.18 \pm 0.03$ & $13.97 \pm 0.03$ & & $58.7 \pm 5.2$ & $32.3 \pm 8.8$\\
01284199+1430189 & $12.47 \pm 0.02$ & $11.92 \pm 0.03$ & $11.62 \pm 0.03$ & & 012842.05+143018.8 & $11.44 \pm 0.04$ & $11.25 \pm 0.04$ & & $81.5 \pm 10.5$ & $-7.3 \pm 10.9$\\
01284418-4655131 & $13.78 \pm 0.02$ & $13.23 \pm 0.03$ & $12.92 \pm 0.03$ & & 012844.13-465513.6 & $12.68 \pm 0.02$ & $12.45 \pm 0.02$ & & $-50.8 \pm 4.5$ & $-54.7 \pm 8.2$\\
01284604+0417268 & $13.39 \pm 0.03$ & $12.82 \pm 0.03$ & $12.53 \pm 0.03$ & & 012846.00+041726.9 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $-61.4 \pm 8.7$ & $4.7 \pm 7.3$\\
01284642+3832038 & $16.03 \pm 0.09$ & $15.48 \pm 0.12$ & $15.15 \pm 0.12$ & & 012846.33+383203.5 & $14.81 \pm 0.03$ & $14.61 \pm 0.05$ & & $-91.0 \pm 10.4$ & $-21.8 \pm 14.3$\\
01284685-5620119 & $15.04 \pm 0.05$ & $14.52 \pm 0.05$ & $14.21 \pm 0.08$ & & 012846.93-562011.2 & $14.02 \pm 0.03$ & $13.84 \pm 0.03$ & & $60.8 \pm 3.6$ & $62.3 \pm 7.4$\\
01284726-6601021 & $15.44 \pm 0.05$ & $14.88 \pm 0.06$ & $14.32 \pm 0.08$ & & 012847.45-660102.1 & $14.09 \pm 0.03$ & $13.84 \pm 0.03$ & & $99.2 \pm 2.9$ & $2.0 \pm 7.9$\\
01284756-8208157 & $12.82 \pm 0.02$ & $12.28 \pm 0.03$ & $12.01 \pm 0.02$ & & 012845.61-820817.2 & $11.79 \pm 0.02$ & $11.58 \pm 0.02$ & & $-377.4 \pm 9.2$ & $-141.7 \pm 10.7$\\
01284842-0321085 & $15.23 \pm 0.04$ & $14.64 \pm 0.05$ & $14.30 \pm 0.08$ & & 012848.52-032109.1 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $116.2 \pm 9.1$ & $-45.4 \pm 8.6$\\
01284860-1755105 & $15.35 \pm 0.05$ & $14.75 \pm 0.07$ & $14.48 \pm 0.08$ & & 012848.58-175511.5 & $14.25 \pm 0.05$ & $14.06 \pm 0.06$ & & $-40.5 \pm 19.2$ & $-96.3 \pm 13.2$\\
01284878-5156055 & $15.37 \pm 0.05$ & $14.83 \pm 0.06$ & $14.56 \pm 0.07$ & & 012848.87-515605.5 & $14.40 \pm 0.03$ & $14.21 \pm 0.04$ & & $72.3 \pm 4.6$ & $0.4 \pm 7.7$\\
01285044-5341256 & $13.75 \pm 0.02$ & $13.14 \pm 0.03$ & $12.79 \pm 0.03$ & & 012850.38-534126.5 & $12.61 \pm 0.02$ & $12.44 \pm 0.02$ & & $-47.4 \pm 3.6$ & $-79.0 \pm 6.9$\\
01285101+4509475 & $14.65 \pm 0.03$ & $14.08 \pm 0.04$ & $13.80 \pm 0.04$ & & 012850.99+450947.1 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $-20.7 \pm 4.1$ & $-35.0 \pm 7.4$\\
01285149+0348119 & $15.60 \pm 0.05$ & $15.01 \pm 0.08$ & $14.67 \pm 0.09$ & & 012851.54+034812.0 & $14.48 \pm 0.03$ & $14.29 \pm 0.05$ & & $69.2 \pm 9.6$ & $3.3 \pm 12.9$\\
01285174-5159300 & $16.64 \pm 0.14$ & $15.58 \pm 0.11$ & $15.24 \pm 0.14$ & & 012851.85-515929.8 & $14.48 \pm 0.03$ & $14.19 \pm 0.04$ & & $98.4 \pm 7.2$ & $12.5 \pm 17.1$\\
01285440-1629545 & $15.22 \pm 0.05$ & $14.56 \pm 0.05$ & $14.23 \pm 0.07$ & & 012854.44-162954.5 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $49.5 \pm 8.7$ & $4.6 \pm 9.2$\\
01285465-2642469 & $11.46 \pm 0.02$ & $10.91 \pm 0.02$ & $10.56 \pm 0.02$ & & 012854.71-264245.4 & $10.36 \pm 0.02$ & $10.15 \pm 0.02$ & & $66.6 \pm 5.7$ & $130.9 \pm 7.2$\\
01285482-0235362 & $14.52 \pm 0.03$ & $13.89 \pm 0.04$ & $13.58 \pm 0.04$ & & 012854.86-023536.8 & $13.42 \pm 0.02$ & $13.24 \pm 0.03$ & & $54.5 \pm 7.5$ & $-52.1 \pm 10.3$\\
01285535-2237563 & $11.91 \pm 0.02$ & $11.36 \pm 0.02$ & $11.06 \pm 0.02$ & & 012855.38-223756.3 & $10.91 \pm 0.02$ & $10.73 \pm 0.02$ & & $36.4 \pm 7.0$ & $-5.8 \pm 5.8$\\
01285536+2031071 & $14.51 \pm 0.03$ & $13.91 \pm 0.04$ & $13.56 \pm 0.03$ & & 012855.41+203106.4 & $13.40 \pm 0.03$ & $13.18 \pm 0.03$ & & $64.3 \pm 9.7$ & $-64.9 \pm 11.5$\\
01285696+1528464 & $14.44 \pm 0.03$ & $13.83 \pm 0.05$ & $13.53 \pm 0.04$ & & 012857.01+152846.4 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $67.0 \pm 8.9$ & $2.3 \pm 8.1$\\
01285961+2019308 & $13.61 \pm 0.03$ & $12.97 \pm 0.03$ & $12.70 \pm 0.03$ & & 012859.67+201930.6 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $86.5 \pm 9.1$ & $-16.3 \pm 10.9$\\
01290012+1009322 & $14.09 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 012900.11+100931.8 & $12.97 \pm 0.02$ & $12.80 \pm 0.03$ & & $-13.0 \pm 7.4$ & $-41.5 \pm 8.5$\\
01290085+3341321 & $13.43 \pm 0.02$ & $12.85 \pm 0.02$ & $12.57 \pm 0.02$ & & 012900.85+334131.5 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $-5.7 \pm 4.3$ & $-49.8 \pm 6.6$\\
01290108+0239446 & $15.11 \pm 0.05$ & $14.57 \pm 0.06$ & $14.16 \pm 0.06$ & & 012901.07+023943.8 & $13.99 \pm 0.03$ & $13.74 \pm 0.04$ & & $-13.8 \pm 8.3$ & $-87.1 \pm 10.0$\\
01290140-2047100 & $15.99 \pm 0.07$ & $15.46 \pm 0.13$ & $14.93 \pm 0.12$ & & 012901.44-204710.1 & $14.74 \pm 0.03$ & $14.48 \pm 0.05$ & & $43.2 \pm 7.4$ & $-12.5 \pm 8.1$\\
01290222+1533123 & $15.73 \pm 0.09$ & $15.03 \pm 0.11$ & $14.67 \pm 0.09$ & & 012902.20+153311.5 & $14.45 \pm 0.03$ & $14.27 \pm 0.05$ & & $-15.4 \pm 9.8$ & $-71.0 \pm 10.9$\\
01290254-2503197 & $16.02 \pm 0.08$ & $15.39 \pm 0.09$ & $15.07 \pm 0.14$ & & 012902.59-250320.0 & $14.90 \pm 0.03$ & $14.71 \pm 0.06$ & & $55.2 \pm 9.7$ & $-21.1 \pm 12.0$\\
01290261-0245380 & $14.63 \pm 0.03$ & $14.06 \pm 0.04$ & $13.69 \pm 0.04$ & & 012902.68-024537.8 & $13.47 \pm 0.03$ & $13.23 \pm 0.03$ & & $87.0 \pm 8.7$ & $12.4 \pm 10.1$\\
01290277+1636311 & $14.84 \pm 0.05$ & $14.33 \pm 0.06$ & $13.98 \pm 0.05$ & & 012902.83+163630.4 & $13.73 \pm 0.03$ & $13.47 \pm 0.04$ & & $77.6 \pm 10.8$ & $-73.3 \pm 9.1$\\
01290468+0030583 & $11.26 \pm 0.02$ & $10.69 \pm 0.02$ & $10.38 \pm 0.02$ & & 012904.71+003058.1 & $10.23 \pm 0.02$ & $10.04 \pm 0.02$ & & $55.0 \pm 8.5$ & $-26.0 \pm 14.7$\\
01290560-0445373 & $12.04 \pm 0.02$ & $11.47 \pm 0.02$ & $11.19 \pm 0.02$ & & 012905.70-044536.2 & $11.01 \pm 0.02$ & $10.82 \pm 0.02$ & & $132.9 \pm 8.7$ & $99.2 \pm 7.2$\\
01290582-0256102 & $16.26 \pm 0.10$ & $15.66 \pm 0.14$ & $15.34 \pm 0.17$ & & 012905.93-025612.5 & $14.86 \pm 0.03$ & $14.66 \pm 0.06$ & & $139.8 \pm 21.7$ & $-190.3 \pm 20.4$\\
01290645+1619386 & $15.47 \pm 0.08$ & $14.94 \pm 0.10$ & $14.63 \pm 0.09$ & & 012906.42+161937.5 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $-32.2 \pm 9.1$ & $-96.4 \pm 10.6$\\
01290652-1348247 & $15.68 \pm 0.06$ & $15.16 \pm 0.08$ & $14.84 \pm 0.12$ & & 012906.64-134824.7 & $14.56 \pm 0.03$ & $14.37 \pm 0.05$ & & $188.2 \pm 11.9$ & $1.6 \pm 11.9$\\
01290688+1951335 & $14.60 \pm 0.03$ & $14.04 \pm 0.04$ & $13.68 \pm 0.04$ & & 012906.93+195133.3 & $13.48 \pm 0.02$ & $13.26 \pm 0.03$ & & $60.7 \pm 7.1$ & $-19.0 \pm 7.9$\\
01290729+3442448 & $13.33 \pm 0.02$ & $12.73 \pm 0.02$ & $12.42 \pm 0.02$ & & 012907.27+344244.3 & $12.18 \pm 0.02$ & $12.01 \pm 0.02$ & & $-23.1 \pm 4.7$ & $-39.0 \pm 6.5$\\
01290780+1900437 & $13.26 \pm 0.03$ & $12.63 \pm 0.03$ & $12.33 \pm 0.02$ & & 012907.77+190042.7 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $-38.3 \pm 6.5$ & $-92.5 \pm 8.7$\\
01290793-2518124 & $13.84 \pm 0.02$ & $13.28 \pm 0.02$ & $12.97 \pm 0.03$ & & 012907.95-251812.6 & $12.77 \pm 0.02$ & $12.55 \pm 0.02$ & & $28.9 \pm 5.3$ & $-13.7 \pm 6.2$\\
01290863-4157171 & $13.83 \pm 0.03$ & $13.23 \pm 0.02$ & $12.94 \pm 0.03$ & & 012908.68-415717.5 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $57.3 \pm 4.7$ & $-35.0 \pm 7.5$\\
01290867-0411287 & $15.43 \pm 0.05$ & $14.91 \pm 0.06$ & $14.59 \pm 0.08$ & & 012908.64-041130.3 & $14.37 \pm 0.03$ & $14.15 \pm 0.04$ & & $-34.7 \pm 9.3$ & $-139.3 \pm 10.3$\\
01290883-7333258 & $16.18 \pm 0.12$ & $15.46 \pm 0.14$ & $15.13 \pm 0.14$ & & 012908.94-733325.6 & $14.36 \pm 0.03$ & $14.12 \pm 0.04$ & & $38.4 \pm 1.8$ & $13.9 \pm 14.1$\\
01290916+3206469 & $15.10 \pm 0.04$ & $14.57 \pm 0.06$ & $14.25 \pm 0.06$ & & 012909.21+320647.6 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $47.6 \pm 6.1$ & $60.5 \pm 6.8$\\
01290993-2636590 & $14.13 \pm 0.03$ & $13.60 \pm 0.03$ & $13.17 \pm 0.03$ & & 012910.10-263659.2 & $13.00 \pm 0.03$ & $12.77 \pm 0.03$ & & $191.2 \pm 7.0$ & $-15.2 \pm 6.9$\\
01291035+1645044 & $13.36 \pm 0.02$ & $12.85 \pm 0.03$ & $12.56 \pm 0.03$ & & 012910.62+164503.3 & $12.40 \pm 0.02$ & $12.13 \pm 0.02$ & & $374.3 \pm 21.0$ & $-104.0 \pm 9.2$\\
01291221+3517580 & $16.78 \pm 0.16$ & $15.34 \pm 0.09$ & $14.70 \pm 0.08$ & & 012912.40+351757.3 & $14.05 \pm 0.03$ & $13.72 \pm 0.03$ & & $177.6 \pm 9.1$ & $-54.7 \pm 8.5$\\
01291309-2941585 & $14.25 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.04$ & & 012913.03-294159.9 & $13.20 \pm 0.02$ & $12.97 \pm 0.03$ & & $-64.0 \pm 6.3$ & $-116.1 \pm 8.1$\\
01291313-3450359 & $15.18 \pm 0.05$ & $14.64 \pm 0.06$ & $14.29 \pm 0.07$ & & 012913.09-345036.4 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $-37.3 \pm 5.6$ & $-39.3 \pm 7.4$\\
01291333+2521291 & $12.92 \pm 0.02$ & $12.34 \pm 0.02$ & $12.04 \pm 0.02$ & & 012913.40+252128.6 & $11.84 \pm 0.02$ & $11.67 \pm 0.02$ & & $75.4 \pm 5.6$ & $-33.5 \pm 5.7$\\
01291371+2305186 & $16.43 \pm 0.11$ & $15.68 \pm 0.12$ & $15.28 \pm 0.17$ & & 012913.63+230517.0 & $15.09 \pm 0.03$ & $14.77 \pm 0.06$ & & $-108.5 \pm 17.8$ & $-150.1 \pm 20.4$\\
01291533+0801011 & $13.23 \pm 0.02$ & $12.67 \pm 0.03$ & $12.38 \pm 0.02$ & & 012915.47+080100.9 & $12.20 \pm 0.02$ & $11.99 \pm 0.02$ & & $208.5 \pm 13.6$ & $-24.7 \pm 7.3$\\
01291585+2708182 & $13.19 \pm 0.02$ & $12.64 \pm 0.02$ & $12.31 \pm 0.02$ & & 012915.79+270817.8 & $12.12 \pm 0.02$ & $11.92 \pm 0.02$ & & $-62.7 \pm 5.3$ & $-28.3 \pm 5.7$\\
01291690-1942316 & $14.38 \pm 0.03$ & $13.75 \pm 0.02$ & $13.39 \pm 0.04$ & & 012916.93-194231.9 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $29.8 \pm 5.7$ & $-24.6 \pm 6.2$\\
01291895+2508054 & $14.48 \pm 0.03$ & $13.84 \pm 0.03$ & $13.57 \pm 0.04$ & & 012918.93+250805.1 & $13.38 \pm 0.03$ & $13.18 \pm 0.03$ & & $-27.5 \pm 5.3$ & $-22.5 \pm 6.7$\\
01291898-4434581 & $15.43 \pm 0.04$ & $14.72 \pm 0.06$ & $14.37 \pm 0.06$ & & 012919.07-443457.7 & $14.19 \pm 0.03$ & $14.01 \pm 0.03$ & & $90.1 \pm 5.2$ & $35.8 \pm 8.0$\\
01291946+3612241 & $15.58 \pm 0.05$ & $14.87 \pm 0.07$ & $14.54 \pm 0.08$ & & 012919.45+361223.5 & $14.29 \pm 0.03$ & $14.12 \pm 0.04$ & & $-14.6 \pm 5.3$ & $-51.9 \pm 7.4$\\
01291992+2244082 & $15.33 \pm 0.05$ & $14.80 \pm 0.07$ & $14.48 \pm 0.08$ & & 012920.02+224408.0 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $124.0 \pm 9.0$ & $-23.5 \pm 7.9$\\
01292082+0217455 & $14.15 \pm 0.03$ & $13.64 \pm 0.04$ & $13.33 \pm 0.04$ & & 012920.85+021745.8 & $13.17 \pm 0.03$ & $12.98 \pm 0.03$ & & $46.1 \pm 8.8$ & $33.2 \pm 7.7$\\
01292124+0643104 & $15.90 \pm 0.07$ & $15.35 \pm 0.06$ & $15.05 \pm 0.12$ & & 012921.24+064309.7 & $14.88 \pm 0.03$ & $14.70 \pm 0.07$ & & $-10.3 \pm 11.5$ & $-70.0 \pm 11.4$\\
01292183+0351574 & $13.83 \pm 0.02$ & $13.25 \pm 0.03$ & $12.95 \pm 0.03$ & & 012921.80+035157.2 & $12.77 \pm 0.02$ & $12.55 \pm 0.03$ & & $-42.6 \pm 7.8$ & $-22.1 \pm 7.4$\\
01292189-1613426 & $14.83 \pm 0.04$ & $14.31 \pm 0.05$ & $14.02 \pm 0.05$ & & 012921.87-161343.3 & $13.85 \pm 0.03$ & $13.63 \pm 0.04$ & & $-32.5 \pm 7.8$ & $-69.1 \pm 8.3$\\
01292207-3606399 & $16.94 \pm 0.17$ & $15.70 \pm 0.14$ & $15.03 \pm 0.14$ & & 012922.39-360640.8 & $14.36 \pm 0.03$ & $14.09 \pm 0.04$ & & $330.5 \pm 14.2$ & $-79.0 \pm 19.0$\\
01292237-7253266 & $15.86 \pm 0.08$ & $15.22 \pm 0.10$ & $14.82 \pm 0.11$ & & 012922.32-725326.3 & $14.63 \pm 0.03$ & $14.45 \pm 0.04$ & & $-20.7 \pm 1.6$ & $26.1 \pm 7.7$\\
01292249-0018088 & $14.79 \pm 0.03$ & $14.16 \pm 0.03$ & $13.84 \pm 0.05$ & & 012922.45-001810.1 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-41.5 \pm 7.0$ & $-110.9 \pm 8.1$\\
01292283-3243250 & $15.16 \pm 0.05$ & $14.47 \pm 0.06$ & $14.18 \pm 0.07$ & & 012922.90-324325.0 & $13.94 \pm 0.03$ & $13.69 \pm 0.03$ & & $85.7 \pm 6.3$ & $1.4 \pm 7.1$\\
01292343+4612592 & $14.28 \pm 0.03$ & $13.75 \pm 0.03$ & $13.47 \pm 0.04$ & & 012923.47+461258.9 & $13.29 \pm 0.02$ & $13.07 \pm 0.03$ & & $31.0 \pm 3.9$ & $-25.0 \pm 6.5$\\
01292494+3416167 & $13.47 \pm 0.02$ & $12.85 \pm 0.02$ & $12.57 \pm 0.02$ & & 012924.94+341616.1 & $12.39 \pm 0.02$ & $12.16 \pm 0.02$ & & $1.7 \pm 4.2$ & $-48.2 \pm 6.0$\\
01292529+3132341 & $14.57 \pm 0.03$ & $14.03 \pm 0.04$ & $13.75 \pm 0.04$ & & 012925.25+313233.9 & $13.58 \pm 0.02$ & $13.39 \pm 0.03$ & & $-39.2 \pm 5.0$ & $-15.9 \pm 6.0$\\
01292759+1401535 & $16.56 \pm 0.13$ & $15.84 \pm 0.12$ & $15.39 \pm 0.16$ & & 012927.66+140153.3 & $15.11 \pm 0.04$ & $14.89 \pm 0.07$ & & $100.5 \pm 20.0$ & $-20.9 \pm 20.5$\\
01292785+0641024 & $15.36 \pm 0.04$ & $14.78 \pm 0.05$ & $14.45 \pm 0.07$ & & 012927.87+064102.0 & $14.30 \pm 0.03$ & $14.06 \pm 0.05$ & & $18.7 \pm 9.5$ & $-42.1 \pm 9.1$\\
01292788+4335225 & $15.68 \pm 0.07$ & $15.09 \pm 0.07$ & $14.47 \pm 0.08$ & & 012927.79+433521.4 & $14.23 \pm 0.03$ & $13.92 \pm 0.03$ & & $-98.4 \pm 6.5$ & $-104.9 \pm 9.5$\\
01292885+3922132 & $14.53 \pm 0.03$ & $13.98 \pm 0.04$ & $13.67 \pm 0.03$ & & 012928.93+392213.1 & $13.52 \pm 0.02$ & $13.33 \pm 0.03$ & & $78.1 \pm 5.8$ & $-12.5 \pm 7.2$\\
01292888+2635085 & $13.84 \pm 0.02$ & $13.27 \pm 0.02$ & $12.99 \pm 0.03$ & & 012928.93+263508.3 & $12.78 \pm 0.02$ & $12.57 \pm 0.02$ & & $46.1 \pm 5.2$ & $-19.3 \pm 5.8$\\
01292930+2748516 & $13.05 \pm 0.02$ & $12.50 \pm 0.02$ & $12.23 \pm 0.02$ & & 012929.26+274852.0 & $12.05 \pm 0.02$ & $11.88 \pm 0.02$ & & $-46.2 \pm 5.0$ & $32.3 \pm 10.0$\\
01292961+1415412 & $16.01 \pm 0.08$ & $15.42 \pm 0.10$ & $15.00 \pm 0.13$ & & 012929.65+141541.7 & $14.85 \pm 0.03$ & $14.63 \pm 0.06$ & & $64.6 \pm 11.8$ & $46.4 \pm 12.2$\\
01293015-0215230 & $14.73 \pm 0.03$ & $14.16 \pm 0.04$ & $13.83 \pm 0.05$ & & 012930.17-021523.5 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $16.2 \pm 6.7$ & $-42.7 \pm 7.5$\\
01293143+1940418 & $14.57 \pm 0.04$ & $13.97 \pm 0.03$ & $13.69 \pm 0.04$ & & 012931.44+194041.4 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $19.6 \pm 7.2$ & $-39.9 \pm 7.2$\\
01293240-0626397 & $14.01 \pm 0.03$ & $13.48 \pm 0.03$ & $13.19 \pm 0.04$ & & 012932.56-062639.8 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $194.9 \pm 12.8$ & $-2.9 \pm 6.9$\\
01293386-1439069 & $13.37 \pm 0.02$ & $12.75 \pm 0.02$ & $12.45 \pm 0.02$ & & 012933.86-143907.5 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $6.8 \pm 7.8$ & $-51.3 \pm 8.2$\\
01293466-2131227 & $14.46 \pm 0.03$ & $13.90 \pm 0.04$ & $13.63 \pm 0.04$ & & 012934.56-213123.2 & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & $-115.3 \pm 6.7$ & $-38.2 \pm 6.4$\\
01293569+3637180 & $15.28 \pm 0.05$ & $14.63 \pm 0.06$ & $14.34 \pm 0.06$ & & 012935.71+363717.5 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $25.7 \pm 6.0$ & $-36.4 \pm 7.2$\\
01293605+2731239 & $14.84 \pm 0.04$ & $14.33 \pm 0.05$ & $14.06 \pm 0.06$ & & 012936.08+273123.9 & $13.89 \pm 0.03$ & $13.70 \pm 0.03$ & & $31.7 \pm 5.4$ & $-3.9 \pm 8.1$\\
01293628-5456333 & $14.88 \pm 0.04$ & $14.35 \pm 0.05$ & $14.02 \pm 0.06$ & & 012936.31-545632.6 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $26.3 \pm 3.3$ & $61.7 \pm 7.2$\\
01293636+7927430 & $15.73 \pm 0.08$ & $15.12 \pm 0.13$ & $14.85 \pm 0.14$ & & 012936.46+792742.9 & $14.58 \pm 0.03$ & $14.37 \pm 0.04$ & & $28.5 \pm 1.4$ & $-14.4 \pm 10.9$\\
01293646+3445111 & $15.69 \pm 0.06$ & $15.17 \pm 0.08$ & $14.71 \pm 0.08$ & & 012936.60+344511.0 & $14.49 \pm 0.03$ & $14.31 \pm 0.04$ & & $133.8 \pm 8.0$ & $-7.8 \pm 8.0$\\
01293721+0817438 & $11.55 \pm 0.02$ & $10.98 \pm 0.03$ & $10.69 \pm 0.02$ & & 012937.14+081740.9 & $10.51 \pm 0.02$ & $10.33 \pm 0.02$ & & $-110.5 \pm 8.9$ & $-284.9 \pm 20.9$\\
01293798+0630190 & $15.99 \pm 0.08$ & $15.45 \pm 0.10$ & $15.11 \pm 0.13$ & & 012938.11+063017.2 & $14.61 \pm 0.03$ & $14.42 \pm 0.05$ & & $195.0 \pm 20.0$ & $-181.2 \pm 16.2$\\
01293817+3621098 & $16.33 \pm 0.11$ & $15.69 \pm 0.13$ & $15.30 \pm 0.15$ & & 012938.05+362109.6 & $15.11 \pm 0.03$ & $14.90 \pm 0.06$ & & $-118.9 \pm 11.9$ & $-16.0 \pm 17.5$\\
01293890+3135392 & $14.01 \pm 0.02$ & $13.35 \pm 0.03$ & $13.05 \pm 0.03$ & & 012938.93+313538.3 & $12.83 \pm 0.02$ & $12.64 \pm 0.02$ & & $30.4 \pm 4.6$ & $-66.7 \pm 6.3$\\
01293937+2710515 & $15.55 \pm 0.06$ & $14.98 \pm 0.08$ & $14.66 \pm 0.11$ & & 012939.31+271051.5 & $14.35 \pm 0.03$ & $14.17 \pm 0.04$ & & $-66.3 \pm 6.6$ & $1.0 \pm 7.3$\\
01294037+2810149 & $15.95 \pm 0.08$ & $15.43 \pm 0.10$ & $15.14 \pm 0.16$ & & 012940.41+281014.6 & $14.95 \pm 0.03$ & $14.75 \pm 0.06$ & & $47.9 \pm 7.9$ & $-22.6 \pm 9.9$\\
01294276+3314042 & $13.19 \pm 0.02$ & $12.58 \pm 0.02$ & $12.27 \pm 0.02$ & & 012942.85+331404.3 & $12.07 \pm 0.02$ & $11.86 \pm 0.02$ & & $86.7 \pm 5.4$ & $7.9 \pm 5.6$\\
01294308-2024312 & $14.90 \pm 0.04$ & $14.36 \pm 0.04$ & $14.08 \pm 0.06$ & & 012943.08-202431.7 & $13.92 \pm 0.03$ & $13.72 \pm 0.03$ & & $1.8 \pm 6.6$ & $-44.9 \pm 6.7$\\
01294470+2241347 & $15.44 \pm 0.05$ & $14.70 \pm 0.05$ & $14.34 \pm 0.07$ & & 012944.68+224134.1 & $14.11 \pm 0.03$ & $13.85 \pm 0.04$ & & $-13.8 \pm 10.7$ & $-57.7 \pm 10.2$\\
01294485-4217134 & $14.96 \pm 0.04$ & $14.20 \pm 0.04$ & $13.80 \pm 0.04$ & & 012944.89-421714.0 & $13.58 \pm 0.02$ & $13.38 \pm 0.03$ & & $36.4 \pm 4.6$ & $-55.0 \pm 7.9$\\
01294594+2913154 & $13.82 \pm 0.02$ & $13.25 \pm 0.03$ & $12.96 \pm 0.03$ & & 012945.98+291315.0 & $12.75 \pm 0.02$ & $12.58 \pm 0.02$ & & $42.8 \pm 4.9$ & $-36.0 \pm 7.2$\\
01294641+1529303 & $15.72 \pm 0.07$ & $15.12 \pm 0.08$ & $14.75 \pm 0.10$ & & 012946.40+152930.9 & $14.57 \pm 0.03$ & $14.35 \pm 0.05$ & & $-8.1 \pm 12.0$ & $59.6 \pm 10.7$\\
01294670-2139337 & $14.23 \pm 0.03$ & $13.59 \pm 0.04$ & $13.18 \pm 0.03$ & & 012946.75-213933.5 & $12.97 \pm 0.02$ & $12.71 \pm 0.03$ & & $52.2 \pm 6.3$ & $11.5 \pm 6.1$\\
01294791+4230073 & $14.32 \pm 0.03$ & $13.73 \pm 0.04$ & $13.44 \pm 0.04$ & & 012947.87+423006.1 & $13.18 \pm 0.02$ & $12.95 \pm 0.03$ & & $-45.6 \pm 5.1$ & $-114.9 \pm 8.6$\\
01294836+3014092 & $14.81 \pm 0.03$ & $14.24 \pm 0.04$ & $13.94 \pm 0.05$ & & 012948.31+301408.8 & $13.78 \pm 0.03$ & $13.59 \pm 0.03$ & & $-50.1 \pm 5.4$ & $-29.4 \pm 11.0$\\
01294989+1500488 & $13.36 \pm 0.03$ & $12.78 \pm 0.03$ & $12.48 \pm 0.03$ & & 012950.04+150048.2 & $12.25 \pm 0.02$ & $12.02 \pm 0.02$ & & $227.3 \pm 14.4$ & $-67.3 \pm 8.1$\\
01295037-6103182 & $12.75 \pm 0.02$ & $12.21 \pm 0.03$ & $11.91 \pm 0.02$ & & 012950.29-610318.4 & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & & $-55.3 \pm 2.6$ & $-19.7 \pm 7.4$\\
01295082+3805115 & $14.29 \pm 0.03$ & $13.73 \pm 0.03$ & $13.45 \pm 0.04$ & & 012950.95+380511.0 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $129.2 \pm 7.1$ & $-45.4 \pm 7.3$\\
01295157+1312315 & $15.26 \pm 0.05$ & $14.71 \pm 0.05$ & $14.41 \pm 0.08$ & & 012951.56+131231.0 & $14.24 \pm 0.03$ & $13.98 \pm 0.04$ & & $-19.5 \pm 9.8$ & $-49.8 \pm 8.9$\\
01295218-0251508 & $14.93 \pm 0.04$ & $14.28 \pm 0.04$ & $14.01 \pm 0.06$ & & 012952.21-025151.7 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $33.1 \pm 8.1$ & $-73.4 \pm 8.5$\\
01295234+1438108 & $15.62 \pm 0.06$ & $15.07 \pm 0.09$ & $14.79 \pm 0.09$ & & 012952.32+143810.0 & $14.61 \pm 0.03$ & $14.39 \pm 0.05$ & & $-35.6 \pm 10.9$ & $-80.5 \pm 9.9$\\
01295410-3333227 & $13.10 \pm 0.02$ & $12.58 \pm 0.03$ & $12.30 \pm 0.03$ & & 012954.17-333322.6 & $12.13 \pm 0.02$ & $11.92 \pm 0.02$ & & $77.9 \pm 5.1$ & $8.5 \pm 7.2$\\
01295448+3234121 & $14.85 \pm 0.03$ & $14.29 \pm 0.04$ & $13.96 \pm 0.04$ & & 012954.51+323412.0 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $31.7 \pm 5.4$ & $-6.6 \pm 6.3$\\
01295489-1033337 & $11.66 \pm 0.02$ & $11.07 \pm 0.02$ & $10.74 \pm 0.02$ & & 012954.72-103335.3 & $10.48 \pm 0.02$ & $10.29 \pm 0.02$ & & $-207.0 \pm 8.3$ & $-134.1 \pm 7.1$\\
01295542+2939148 & $13.28 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 012955.46+293914.9 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $41.9 \pm 5.8$ & $6.5 \pm 7.0$\\
01295599+1430267 & $15.39 \pm 0.06$ & $14.88 \pm 0.06$ & $14.54 \pm 0.09$ & & 012955.97+143026.0 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $-22.6 \pm 9.8$ & $-63.1 \pm 10.0$\\
01295604-6149428 & $12.81 \pm 0.02$ & $12.23 \pm 0.03$ & $11.93 \pm 0.02$ & & 012956.00-614944.9 & $11.74 \pm 0.02$ & $11.56 \pm 0.02$ & & $-24.1 \pm 2.1$ & $-198.8 \pm 8.1$\\
01295703-0253038 & $13.13 \pm 0.02$ & $12.60 \pm 0.03$ & $12.28 \pm 0.03$ & & 012957.09-025304.5 & $12.04 \pm 0.02$ & $11.83 \pm 0.02$ & & $66.6 \pm 8.0$ & $-59.1 \pm 7.9$\\
01295711+7805166 & $14.56 \pm 0.03$ & $14.01 \pm 0.05$ & $13.68 \pm 0.05$ & & 012957.08+780516.0 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $-9.8 \pm 1.1$ & $-64.9 \pm 9.6$\\
01295730+1004599 & $15.29 \pm 0.05$ & $14.63 \pm 0.05$ & $14.30 \pm 0.06$ & & 012957.34+100459.8 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $50.8 \pm 10.1$ & $-14.8 \pm 8.4$\\
01295732-0904539 & $14.27 \pm 0.02$ & $13.58 \pm 0.03$ & $13.31 \pm 0.04$ & & 012957.44-090453.8 & $13.14 \pm 0.02$ & $12.92 \pm 0.03$ & & $150.6 \pm 7.5$ & $8.1 \pm 7.7$\\
01295742+0913089 & $16.24 \pm 0.08$ & $15.61 \pm 0.12$ & $15.26 \pm 0.16$ & & 012957.37+091307.9 & $15.06 \pm 0.04$ & $14.88 \pm 0.07$ & & $-84.9 \pm 24.4$ & $-96.7 \pm 21.5$\\
01295759+3655272 & $15.54 \pm 0.05$ & $14.86 \pm 0.06$ & $14.49 \pm 0.07$ & & 012957.64+365527.0 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $48.4 \pm 5.6$ & $-19.6 \pm 7.2$\\
01295778-1033422 & $11.94 \pm 0.02$ & $11.37 \pm 0.03$ & $11.06 \pm 0.02$ & & 012957.61-103343.7 & $10.81 \pm 0.02$ & $10.63 \pm 0.02$ & & $-220.5 \pm 8.5$ & $-132.4 \pm 7.1$\\
01300198+3927244 & $13.94 \pm 0.02$ & $13.32 \pm 0.03$ & $12.99 \pm 0.03$ & & 013001.95+392724.0 & $12.82 \pm 0.02$ & $12.65 \pm 0.02$ & & $-32.4 \pm 4.4$ & $-27.9 \pm 7.1$\\
01300229+3959019 & $12.63 \pm 0.02$ & $12.07 \pm 0.02$ & $11.74 \pm 0.02$ & & 013002.70+395859.4 & $11.53 \pm 0.02$ & $11.32 \pm 0.02$ & & $397.8 \pm 17.5$ & $-215.0 \pm 11.4$\\
01300234-0836098 & $13.99 \pm 0.03$ & $13.45 \pm 0.03$ & $13.17 \pm 0.04$ & & 013002.30-083610.2 & $12.97 \pm 0.02$ & $12.74 \pm 0.03$ & & $-51.5 \pm 7.6$ & $-37.3 \pm 9.9$\\
01300251-0436576 & $14.12 \pm 0.03$ & $13.57 \pm 0.03$ & $13.22 \pm 0.04$ & & 013002.47-043658.1 & $13.07 \pm 0.03$ & $12.87 \pm 0.03$ & & $-44.3 \pm 8.7$ & $-44.4 \pm 11.7$\\
01300326+3607346 & $15.65 \pm 0.05$ & $15.04 \pm 0.08$ & $14.74 \pm 0.09$ & & 013003.30+360734.6 & $14.53 \pm 0.03$ & $14.29 \pm 0.04$ & & $42.4 \pm 5.8$ & $-0.2 \pm 10.1$\\
01300336+1727243 & $15.77 \pm 0.08$ & $15.23 \pm 0.10$ & $14.93 \pm 0.10$ & & 013003.38+172723.7 & $14.76 \pm 0.03$ & $14.48 \pm 0.05$ & & $28.3 \pm 11.6$ & $-71.7 \pm 11.5$\\
01300340-0519381 & $15.95 \pm 0.08$ & $15.34 \pm 0.11$ & $14.88 \pm 0.12$ & & 013003.44-051938.2 & $14.36 \pm 0.03$ & $14.14 \pm 0.04$ & & $50.3 \pm 9.4$ & $-12.3 \pm 13.0$\\
01300538+3511228 & $14.16 \pm 0.02$ & $13.55 \pm 0.02$ & $13.25 \pm 0.03$ & & 013005.27+351121.2 & $13.03 \pm 0.02$ & $12.85 \pm 0.03$ & & $-106.1 \pm 6.0$ & $-126.1 \pm 7.7$\\
01300580+1721434 & $13.70 \pm 0.02$ & $12.99 \pm 0.03$ & $12.58 \pm 0.02$ & & 013005.77+172144.3 & $12.23 \pm 0.02$ & $11.93 \pm 0.02$ & & $-35.6 \pm 8.8$ & $88.7 \pm 8.8$\\
01300600+1621413 & $13.49 \pm 0.03$ & $12.96 \pm 0.03$ & $12.69 \pm 0.03$ & & 013006.16+162141.3 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $233.2 \pm 14.4$ & $-0.4 \pm 8.4$\\
01300696+1851214 & $12.85 \pm 0.02$ & $12.28 \pm 0.03$ & $11.99 \pm 0.02$ & & 013006.93+185120.9 & $11.79 \pm 0.02$ & $11.58 \pm 0.02$ & & $-45.6 \pm 7.1$ & $-48.1 \pm 9.4$\\
01300757+2306548 & $16.45 \pm 0.10$ & $15.80 \pm 0.14$ & $15.51 \pm 0.20$ & & 013007.66+230655.3 & $15.21 \pm 0.04$ & $15.00 \pm 0.08$ & & $114.4 \pm 21.4$ & $42.1 \pm 23.3$\\
01300773+8130117 & $12.77 \pm 0.02$ & $12.19 \pm 0.03$ & $11.88 \pm 0.02$ & & 013007.61+813011.5 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $-28.7 \pm 1.0$ & $-23.3 \pm 7.4$\\
01300803+1437405 & $11.19 \pm 0.02$ & $10.62 \pm 0.03$ & $10.34 \pm 0.02$ & & 013007.95+143738.3 & $10.18 \pm 0.02$ & $10.00 \pm 0.02$ & & $-117.3 \pm 11.1$ & $-216.2 \pm 13.0$\\
01300850-4020570 & $15.22 \pm 0.04$ & $14.63 \pm 0.06$ & $14.33 \pm 0.07$ & & 013008.54-402057.1 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $36.1 \pm 5.2$ & $-1.4 \pm 7.0$\\
01300985-5015553 & $13.50 \pm 0.03$ & $12.97 \pm 0.03$ & $12.66 \pm 0.03$ & & 013010.01-501556.4 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $135.1 \pm 4.5$ & $-92.5 \pm 6.9$\\
01301030-3521175 & $14.98 \pm 0.04$ & $14.43 \pm 0.05$ & $14.13 \pm 0.07$ & & 013010.37-352117.0 & $13.93 \pm 0.03$ & $13.71 \pm 0.03$ & & $77.6 \pm 5.5$ & $47.1 \pm 7.8$\\
01301117-0432048 & $15.40 \pm 0.05$ & $14.83 \pm 0.06$ & $14.48 \pm 0.08$ & & 013011.17-043206.5 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $6.6 \pm 8.4$ & $-142.1 \pm 12.7$\\
01301215+1959433 & $13.62 \pm 0.03$ & $13.06 \pm 0.03$ & $12.76 \pm 0.03$ & & 013012.20+195942.4 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $63.6 \pm 7.4$ & $-79.7 \pm 8.4$\\
01301301-0451140 & $14.64 \pm 0.03$ & $14.11 \pm 0.04$ & $13.84 \pm 0.05$ & & 013012.97-045114.6 & $13.68 \pm 0.03$ & $13.45 \pm 0.03$ & & $-44.0 \pm 10.4$ & $-51.4 \pm 14.3$\\
01301315+4636109 & $13.26 \pm 0.02$ & $12.67 \pm 0.03$ & $12.31 \pm 0.02$ & & 013013.25+463610.3 & $12.12 \pm 0.02$ & $11.92 \pm 0.02$ & & $97.0 \pm 5.8$ & $-50.3 \pm 7.0$\\
01301335+1207506 & $13.81 \pm 0.03$ & $13.24 \pm 0.03$ & $12.88 \pm 0.03$ & & 013013.41+120750.6 & $12.67 \pm 0.02$ & $12.44 \pm 0.03$ & & $92.8 \pm 14.1$ & $0.5 \pm 9.2$\\
01301446+2717219 & $12.93 \pm 0.02$ & $12.27 \pm 0.02$ & $11.87 \pm 0.02$ & & 013014.50+271720.8 & $11.70 \pm 0.02$ & $11.48 \pm 0.02$ & & $40.4 \pm 5.9$ & $-90.2 \pm 7.2$\\
01301491+4527231 & $14.80 \pm 0.04$ & $14.17 \pm 0.05$ & $13.90 \pm 0.05$ & & 013014.97+452722.7 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $54.4 \pm 5.0$ & $-40.0 \pm 7.4$\\
01301646+3228587 & $15.18 \pm 0.04$ & $14.45 \pm 0.04$ & $14.08 \pm 0.04$ & & 013016.48+322858.1 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $21.6 \pm 4.9$ & $-48.0 \pm 6.5$\\
01301776+4551364 & $14.80 \pm 0.05$ & $14.23 \pm 0.05$ & $13.93 \pm 0.05$ & & 013017.72+455135.9 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $-33.1 \pm 4.5$ & $-44.7 \pm 7.5$\\
01301877+3902469 & $12.55 \pm 0.02$ & $11.94 \pm 0.02$ & $11.64 \pm 0.02$ & & 013018.86+390246.9 & $11.46 \pm 0.02$ & $11.25 \pm 0.02$ & & $86.7 \pm 5.5$ & $-6.0 \pm 6.7$\\
01302013+2008504 & $14.78 \pm 0.04$ & $14.15 \pm 0.04$ & $13.89 \pm 0.05$ & & 013020.18+200850.0 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $61.9 \pm 7.2$ & $-31.7 \pm 7.4$\\
01302056-1934423 & $13.42 \pm 0.02$ & $12.86 \pm 0.03$ & $12.56 \pm 0.03$ & & 013020.48-193443.0 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-98.0 \pm 5.9$ & $-51.5 \pm 8.3$\\
01302180-5132397 & $13.93 \pm 0.03$ & $13.35 \pm 0.02$ & $13.02 \pm 0.03$ & & 013021.75-513239.6 & $12.81 \pm 0.02$ & $12.58 \pm 0.02$ & & $-41.0 \pm 3.6$ & $14.6 \pm 6.7$\\
01302314+0758275 & $13.71 \pm 0.02$ & $13.19 \pm 0.02$ & $12.92 \pm 0.03$ & & 013023.27+075826.3 & $12.77 \pm 0.05$ & $12.54 \pm 0.05$ & & $198.9 \pm 16.7$ & $-117.4 \pm 16.0$\\
01302376-5934202 & $13.69 \pm 0.02$ & $13.02 \pm 0.03$ & $12.73 \pm 0.03$ & & 013024.04-593419.2 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $194.1 \pm 5.1$ & $87.3 \pm 7.0$\\
01302413-0433513 & $14.03 \pm 0.03$ & $13.42 \pm 0.03$ & $13.08 \pm 0.04$ & & 013024.16-043351.3 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $46.6 \pm 8.6$ & $-3.0 \pm 6.9$\\
01302488-1433433 & $15.04 \pm 0.04$ & $14.45 \pm 0.05$ & $14.05 \pm 0.06$ & & 013024.92-143343.0 & $13.87 \pm 0.03$ & $13.67 \pm 0.04$ & & $38.3 \pm 7.0$ & $20.9 \pm 6.7$\\
01302493-1642053 & $16.04 \pm 0.07$ & $15.38 \pm 0.09$ & $14.76 \pm 0.10$ & & 013025.00-164205.3 & $14.56 \pm 0.03$ & $14.33 \pm 0.05$ & & $82.7 \pm 10.6$ & $3.1 \pm 9.3$\\
01302570+3551539 & $16.34 \pm 0.11$ & $15.78 \pm 0.14$ & $15.45 \pm 0.16$ & & 013025.63+355154.0 & $15.25 \pm 0.03$ & $15.00 \pm 0.07$ & & $-59.8 \pm 11.9$ & $5.4 \pm 17.1$\\
01302587+1319481 & $14.41 \pm 0.02$ & $13.71 \pm 0.04$ & $13.37 \pm 0.04$ & & 013025.82+131946.6 & $13.16 \pm 0.02$ & $12.92 \pm 0.03$ & & $-73.0 \pm 8.9$ & $-145.3 \pm 10.2$\\
01302808+0055163 & $14.87 \pm 0.04$ & $14.21 \pm 0.06$ & $13.88 \pm 0.05$ & & 013028.07+005515.2 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $-14.9 \pm 9.6$ & $-116.8 \pm 11.1$\\
01302827+2523431 & $15.69 \pm 0.06$ & $15.05 \pm 0.07$ & $14.78 \pm 0.13$ & & 013028.30+252342.7 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $31.2 \pm 7.0$ & $-27.8 \pm 7.7$\\
01302891-1650187 & $15.49 \pm 0.05$ & $14.96 \pm 0.07$ & $14.68 \pm 0.11$ & & 013028.96-165018.5 & $14.50 \pm 0.03$ & $14.31 \pm 0.05$ & & $60.7 \pm 9.9$ & $10.5 \pm 8.6$\\
01302914-4253270 & $15.85 \pm 0.08$ & $15.26 \pm 0.09$ & $14.81 \pm 0.10$ & & 013029.07-425327.6 & $14.54 \pm 0.03$ & $14.18 \pm 0.04$ & & $-65.9 \pm 5.7$ & $-60.3 \pm 9.4$\\
01303350+4557256 & $15.34 \pm 0.05$ & $14.77 \pm 0.06$ & $14.49 \pm 0.08$ & & 013033.56+455725.8 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $63.4 \pm 5.4$ & $18.4 \pm 7.7$\\
01303386-5006330 & $13.73 \pm 0.03$ & $13.11 \pm 0.03$ & $12.80 \pm 0.03$ & & 013034.01-500632.9 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $131.2 \pm 4.5$ & $14.0 \pm 6.6$\\
01303427+4512386 & $14.64 \pm 0.03$ & $13.93 \pm 0.04$ & $13.60 \pm 0.04$ & & 013034.47+451237.8 & $13.38 \pm 0.02$ & $13.15 \pm 0.03$ & & $189.5 \pm 9.7$ & $-73.8 \pm 7.7$\\
01303438-3445149 & $14.00 \pm 0.03$ & $13.39 \pm 0.02$ & $13.10 \pm 0.03$ & & 013034.36-344515.3 & $12.95 \pm 0.03$ & $12.71 \pm 0.02$ & & $-15.5 \pm 4.6$ & $-31.4 \pm 6.3$\\
01303450+0704428 & $15.84 \pm 0.06$ & $15.32 \pm 0.08$ & $14.98 \pm 0.11$ & & 013034.43+070441.6 & $14.20 \pm 0.03$ & $13.93 \pm 0.04$ & & $-104.9 \pm 12.7$ & $-117.9 \pm 12.4$\\
01303450+1934287 & $12.31 \pm 0.02$ & $11.80 \pm 0.03$ & $11.53 \pm 0.02$ & & 013034.57+193428.2 & $11.33 \pm 0.02$ & $11.15 \pm 0.02$ & & $91.1 \pm 8.5$ & $-44.5 \pm 8.4$\\
01303534+2008393 & $11.05 \pm 0.02$ & $10.49 \pm 0.03$ & $10.19 \pm 0.02$ & & 013035.40+200839.0 & $10.00 \pm 0.02$ & $9.77 \pm 0.02$ & & $75.5 \pm 10.8$ & $-25.8 \pm 6.5$\\
01303563-4445411 & $14.06 \pm 0.03$ & $13.39 \pm 0.03$ & $12.87 \pm 0.03$ & & 013035.71-444541.5 & $12.36 \pm 0.02$ & $12.02 \pm 0.02$ & & $74.8 \pm 4.4$ & $-33.8 \pm 6.5$\\
01303677+2602421 & $16.30 \pm 0.10$ & $15.41 \pm 0.10$ & $14.91 \pm 0.14$ & & 013036.81+260241.7 & $14.73 \pm 0.03$ & $14.46 \pm 0.05$ & & $42.2 \pm 8.7$ & $-25.1 \pm 9.7$\\
01303725+2705452 & $15.27 \pm 0.04$ & $14.67 \pm 0.06$ & $14.25 \pm 0.08$ & & 013037.32+270545.0 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $66.4 \pm 6.8$ & $-12.5 \pm 7.0$\\
01303746-3200228 & $14.73 \pm 0.03$ & $14.15 \pm 0.04$ & $13.84 \pm 0.05$ & & 013037.50-320022.6 & $13.66 \pm 0.02$ & $13.47 \pm 0.03$ & & $48.7 \pm 5.2$ & $14.9 \pm 7.2$\\
01303833+3132099 & $13.41 \pm 0.02$ & $12.78 \pm 0.02$ & $12.46 \pm 0.02$ & & 013038.33+313209.1 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $0.6 \pm 4.9$ & $-58.2 \pm 7.4$\\
01303843-4742181 & $15.32 \pm 0.05$ & $14.74 \pm 0.06$ & $14.44 \pm 0.08$ & & 013038.46-474217.8 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $28.7 \pm 4.5$ & $24.2 \pm 8.8$\\
01304035+1318004 & $15.68 \pm 0.06$ & $15.14 \pm 0.10$ & $14.75 \pm 0.10$ & & 013040.39+131800.1 & $14.60 \pm 0.03$ & $14.35 \pm 0.05$ & & $49.3 \pm 10.3$ & $-29.4 \pm 9.8$\\
01304131-3147503 & $14.39 \pm 0.03$ & $13.86 \pm 0.05$ & $13.59 \pm 0.04$ & & 013041.43-314750.7 & $13.36 \pm 0.03$ & $13.13 \pm 0.03$ & & $123.2 \pm 5.6$ & $-35.7 \pm 6.4$\\
01304168-3724143 & $13.37 \pm 0.02$ & $12.75 \pm 0.02$ & $12.48 \pm 0.02$ & & 013041.72-372413.5 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $37.2 \pm 4.6$ & $63.8 \pm 6.9$\\
01304217+2636584 & $13.30 \pm 0.02$ & $12.72 \pm 0.02$ & $12.45 \pm 0.02$ & & 013042.10+263657.2 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $-66.8 \pm 5.4$ & $-97.1 \pm 6.8$\\
01304251+2458117 & $15.31 \pm 0.04$ & $14.78 \pm 0.06$ & $14.47 \pm 0.10$ & & 013042.49+245810.8 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $-18.3 \pm 6.3$ & $-68.2 \pm 7.7$\\
01304280-0211294 & $13.03 \pm 0.02$ & $12.37 \pm 0.03$ & $12.02 \pm 0.03$ & & 013043.19-021129.0 & $11.79 \pm 0.02$ & $11.56 \pm 0.02$ & & $498.7 \pm 21.8$ & $28.6 \pm 9.9$\\
01304309-1929121 & $10.66 \pm 0.02$ & $10.12 \pm 0.02$ & $9.82 \pm 0.02$ & & 013043.26-192912.1 & $9.65 \pm 0.02$ & $9.48 \pm 0.02$ & & $200.0 \pm 6.7$ & $-6.1 \pm 9.6$\\
01304311+0236369 & $11.56 \pm 0.02$ & $10.91 \pm 0.02$ & $10.62 \pm 0.02$ & & 013043.02+023635.0 & $10.40 \pm 0.02$ & $10.23 \pm 0.02$ & & $-132.1 \pm 10.3$ & $-185.3 \pm 12.7$\\
01304313+1710007 & $12.57 \pm 0.02$ & $11.95 \pm 0.03$ & $11.67 \pm 0.02$ & & 013043.16+170959.7 & $11.47 \pm 0.02$ & $11.29 \pm 0.02$ & & $30.9 \pm 9.5$ & $-100.3 \pm 14.5$\\
01304379-0532217 & $12.06 \pm 0.03$ & $11.48 \pm 0.02$ & $11.19 \pm 0.02$ & & 013044.07-053224.4 & $11.03 \pm 0.02$ & $10.81 \pm 0.02$ & & $351.7 \pm 20.1$ & $-225.2 \pm 11.6$\\
01304586+1504068 & $16.08 \pm 0.09$ & $15.37 \pm 0.11$ & $15.10 \pm 0.14$ & & 013045.97+150406.3 & $14.74 \pm 0.04$ & $14.24 \pm 0.05$ & & $160.2 \pm 16.6$ & $-48.4 \pm 15.6$\\
01304767+4453586 & $15.09 \pm 0.04$ & $14.55 \pm 0.05$ & $14.18 \pm 0.06$ & & 013047.74+445358.6 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $74.6 \pm 5.7$ & $8.7 \pm 7.4$\\
01304799-5200208 & $14.79 \pm 0.05$ & $14.24 \pm 0.04$ & $13.91 \pm 0.05$ & & 013047.95-520021.5 & $13.73 \pm 0.02$ & $13.55 \pm 0.03$ & & $-38.0 \pm 3.6$ & $-62.1 \pm 7.2$\\
01304819+4607553 & $15.21 \pm 0.03$ & $14.69 \pm 0.05$ & $14.27 \pm 0.06$ & & 013048.22+460754.4 & $14.10 \pm 0.03$ & $13.81 \pm 0.04$ & & $32.1 \pm 4.8$ & $-77.3 \pm 8.3$\\
01304875-0930137 & $15.33 \pm 0.05$ & $14.81 \pm 0.07$ & $14.52 \pm 0.09$ & & 013048.80-093015.6 & $14.19 \pm 0.03$ & $13.90 \pm 0.04$ & & $62.7 \pm 7.2$ & $-156.4 \pm 9.0$\\
01304889+1842019 & $15.15 \pm 0.05$ & $14.49 \pm 0.05$ & $14.05 \pm 0.06$ & & 013048.96+184201.8 & $13.89 \pm 0.03$ & $13.62 \pm 0.04$ & & $86.0 \pm 9.8$ & $-5.5 \pm 7.5$\\
01304920-4543485 & $15.00 \pm 0.05$ & $14.30 \pm 0.05$ & $13.95 \pm 0.05$ & & 013049.19-454349.0 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-7.5 \pm 4.3$ & $-45.2 \pm 7.0$\\
01305030+2727277 & $15.93 \pm 0.08$ & $15.33 \pm 0.10$ & $14.89 \pm 0.14$ & & 013050.22+272727.2 & $14.54 \pm 0.03$ & $14.31 \pm 0.05$ & & $-79.7 \pm 7.4$ & $-35.7 \pm 8.7$\\
01305060-2138241 & $15.15 \pm 0.04$ & $14.57 \pm 0.05$ & $14.29 \pm 0.07$ & & 013050.65-213824.6 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $63.0 \pm 6.3$ & $-40.2 \pm 6.9$\\
01305096+0514595 & $15.16 \pm 0.05$ & $14.59 \pm 0.03$ & $14.27 \pm 0.06$ & & 013051.00+051459.2 & $14.01 \pm 0.03$ & $13.76 \pm 0.04$ & & $60.4 \pm 9.6$ & $-30.4 \pm 8.6$\\
01305101-1442171 & $15.45 \pm 0.06$ & $14.74 \pm 0.04$ & $14.45 \pm 0.07$ & & 013050.97-144218.5 & $14.29 \pm 0.03$ & $14.05 \pm 0.04$ & & $-56.8 \pm 9.9$ & $-139.5 \pm 10.0$\\
01305322+4228237 & $14.32 \pm 0.04$ & $13.68 \pm 0.04$ & $13.38 \pm 0.04$ & & 013053.22+422823.2 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $-0.4 \pm 4.3$ & $-40.2 \pm 7.8$\\
01305500-2338173 & $16.01 \pm 0.08$ & $15.25 \pm 0.08$ & $14.85 \pm 0.11$ & & 013055.27-233815.8 & $14.48 \pm 0.03$ & $14.23 \pm 0.05$ & & $296.7 \pm 10.2$ & $119.6 \pm 11.0$\\
01305502+3244479 & $14.02 \pm 0.02$ & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & 013054.98+324448.0 & $12.98 \pm 0.02$ & $12.81 \pm 0.03$ & & $-39.3 \pm 5.2$ & $8.1 \pm 5.8$\\
01305527-3329046 & $11.29 \pm 0.02$ & $10.72 \pm 0.02$ & $10.42 \pm 0.02$ & & 013055.37-332904.7 & $10.22 \pm 0.02$ & $10.01 \pm 0.02$ & & $102.3 \pm 5.2$ & $-8.0 \pm 5.8$\\
01305536+2256223 & $14.50 \pm 0.04$ & $13.87 \pm 0.04$ & $13.52 \pm 0.04$ & & 013055.44+225621.3 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $108.2 \pm 12.1$ & $-91.4 \pm 8.8$\\
01305757+1049095 & $16.02 \pm 0.08$ & $15.24 \pm 0.08$ & $14.94 \pm 0.12$ & & 013057.61+104908.8 & $14.68 \pm 0.03$ & $14.40 \pm 0.05$ & & $66.5 \pm 10.5$ & $-77.8 \pm 11.5$\\
01305789-0918267 & $14.74 \pm 0.03$ & $14.14 \pm 0.05$ & $13.84 \pm 0.06$ & & 013057.92-091827.3 & $13.68 \pm 0.03$ & $13.44 \pm 0.03$ & & $41.2 \pm 7.3$ & $-53.1 \pm 9.5$\\
01305826+8203155 & $15.61 \pm 0.07$ & $15.06 \pm 0.10$ & $14.77 \pm 0.13$ & & 013058.32+820314.9 & $14.40 \pm 0.03$ & $14.11 \pm 0.03$ & & $12.1 \pm 0.9$ & $-67.8 \pm 9.4$\\
01310038+2020208 & $13.41 \pm 0.02$ & $12.83 \pm 0.04$ & $12.54 \pm 0.02$ & & 013100.41+202020.3 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $38.3 \pm 11.3$ & $-39.8 \pm 7.7$\\
01310190+4124275 & $14.35 \pm 0.03$ & $13.81 \pm 0.03$ & $13.52 \pm 0.03$ & & 013101.97+412427.3 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $67.0 \pm 5.0$ & $-15.7 \pm 7.1$\\
01310224+1236283 & $15.62 \pm 0.07$ & $15.01 \pm 0.10$ & $14.73 \pm 0.09$ & & 013102.32+123627.1 & $14.38 \pm 0.03$ & $14.09 \pm 0.04$ & & $107.4 \pm 11.8$ & $-113.5 \pm 11.6$\\
01310338-0730385 & $15.20 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.06$ & & 013103.46-073038.3 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $98.4 \pm 9.2$ & $19.0 \pm 11.2$\\
01310352-0856129 & $14.41 \pm 0.03$ & $13.82 \pm 0.04$ & $13.45 \pm 0.05$ & & 013103.65-085612.6 & $13.22 \pm 0.02$ & $12.99 \pm 0.03$ & & $159.7 \pm 7.1$ & $22.4 \pm 7.0$\\
01310385-4548008 & $16.76 \pm 0.16$ & $15.64 \pm 0.13$ & $14.96 \pm 0.13$ & & 013103.97-454800.5 & $14.58 \pm 0.03$ & $14.32 \pm 0.04$ & & $117.9 \pm 8.5$ & $35.0 \pm 16.2$\\
01310588-1136543 & $16.14 \pm 0.10$ & $15.48 \pm 0.09$ & $15.07 \pm 0.16$ & & 013105.86-113653.3 & $14.91 \pm 0.03$ & $14.65 \pm 0.06$ & & $-33.8 \pm 13.7$ & $88.6 \pm 14.3$\\
01310792-1524188 & $14.69 \pm 0.03$ & $14.13 \pm 0.05$ & $13.83 \pm 0.04$ & & 013107.96-152419.2 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $56.2 \pm 9.1$ & $-40.3 \pm 8.7$\\
01310891-0631116 & $10.10 \pm 0.02$ & $9.55 \pm 0.02$ & $9.24 \pm 0.02$ & & 013108.84-063112.9 & $9.06 \pm 0.02$ & $8.89 \pm 0.02$ & & $-97.2 \pm 9.0$ & $-116.5 \pm 13.3$\\
01310895-4826029 & $14.36 \pm 0.03$ & $13.77 \pm 0.04$ & $13.43 \pm 0.03$ & & 013108.97-482603.2 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $18.6 \pm 3.9$ & $-31.9 \pm 7.6$\\
01310899+4143508 & $13.70 \pm 0.02$ & $13.19 \pm 0.03$ & $12.92 \pm 0.02$ & & 013109.04+414350.5 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $48.4 \pm 4.5$ & $-25.2 \pm 6.3$\\
01311126-0318065 & $14.84 \pm 0.03$ & $14.21 \pm 0.03$ & $13.88 \pm 0.05$ & & 013111.23-031807.0 & $13.71 \pm 0.03$ & $13.47 \pm 0.03$ & & $-35.2 \pm 7.6$ & $-47.1 \pm 12.0$\\
01311181+4054593 & $15.37 \pm 0.05$ & $14.85 \pm 0.06$ & $14.56 \pm 0.07$ & & 013111.78+405459.4 & $14.38 \pm 0.03$ & $14.20 \pm 0.04$ & & $-30.4 \pm 4.9$ & $9.1 \pm 7.1$\\
01311200+0517376 & $14.18 \pm 0.04$ & $13.58 \pm 0.04$ & $13.27 \pm 0.03$ & & 013112.05+051737.0 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $68.6 \pm 8.9$ & $-63.8 \pm 8.1$\\
01311208-5410135 & $12.56 \pm 0.02$ & $12.03 \pm 0.03$ & $11.76 \pm 0.02$ & & 013112.43-541014.5 & $11.57 \pm 0.02$ & $11.34 \pm 0.02$ & & $280.5 \pm 6.9$ & $-99.2 \pm 10.1$\\
01311285-3046366 & $16.05 \pm 0.09$ & $15.53 \pm 0.13$ & $15.25 \pm 0.17$ & & 013112.94-304635.9 & $15.09 \pm 0.03$ & $14.92 \pm 0.06$ & & $99.0 \pm 11.9$ & $58.6 \pm 19.0$\\
01311354+0811262 & $14.88 \pm 0.03$ & $14.31 \pm 0.04$ & $14.00 \pm 0.05$ & & 013113.58+081126.6 & $13.84 \pm 0.03$ & $13.62 \pm 0.04$ & & $60.9 \pm 9.2$ & $35.9 \pm 15.1$\\
01311393+3801464 & $16.35 \pm 0.13$ & $15.73 \pm 0.13$ & $15.05 \pm 0.11$ & & 013113.89+380145.8 & $14.83 \pm 0.03$ & $14.61 \pm 0.05$ & & $-39.5 \pm 8.6$ & $-52.9 \pm 14.2$\\
01311487+3539040 & $15.51 \pm 0.05$ & $14.99 \pm 0.07$ & $14.41 \pm 0.06$ & & 013114.96+353901.9 & $14.18 \pm 0.03$ & $13.77 \pm 0.03$ & & $91.3 \pm 6.6$ & $-168.9 \pm 9.3$\\
01311596-3753429 & $16.38 \pm 0.10$ & $15.59 \pm 0.13$ & $15.23 \pm 0.17$ & & 013116.03-375343.4 & $15.05 \pm 0.03$ & $14.85 \pm 0.06$ & & $68.5 \pm 10.8$ & $-38.0 \pm 16.4$\\
01311614+2755242 & $14.39 \pm 0.03$ & $13.87 \pm 0.03$ & $13.59 \pm 0.05$ & & 013116.10+275522.3 & $13.31 \pm 0.03$ & $13.08 \pm 0.03$ & & $-46.5 \pm 5.2$ & $-142.6 \pm 8.1$\\
01311731-0750271 & $15.41 \pm 0.06$ & $14.81 \pm 0.07$ & $14.55 \pm 0.09$ & & 013117.32-075027.7 & $14.34 \pm 0.03$ & $14.15 \pm 0.05$ & & $21.4 \pm 9.3$ & $-50.4 \pm 11.0$\\
01311810+2456160 & $13.81 \pm 0.02$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 013118.10+245615.3 & $12.80 \pm 0.02$ & $12.62 \pm 0.03$ & & $0.6 \pm 5.0$ & $-54.1 \pm 6.7$\\
01311820+3858454 & $13.96 \pm 0.03$ & $13.36 \pm 0.03$ & $13.04 \pm 0.02$ & & 013118.24+385844.8 & $12.87 \pm 0.02$ & $12.63 \pm 0.02$ & & $43.1 \pm 4.6$ & $-52.0 \pm 7.3$\\
01311838+3801554 & $14.68 \pm 0.03$ & $13.70 \pm 0.03$ & $13.05 \pm 0.03$ & & 013118.75+380155.0 & $12.45 \pm 0.02$ & $12.20 \pm 0.02$ & & $375.9 \pm 16.8$ & $-37.4 \pm 7.0$\\
01311843+1440495 & $14.20 \pm 0.03$ & $13.49 \pm 0.03$ & $13.19 \pm 0.04$ & & 013118.51+144049.7 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $107.1 \pm 11.7$ & $16.8 \pm 9.5$\\
01311936-2658290 & $14.20 \pm 0.04$ & $13.63 \pm 0.04$ & $13.35 \pm 0.05$ & & 013119.41-265828.7 & $13.17 \pm 0.02$ & $12.93 \pm 0.03$ & & $60.6 \pm 5.9$ & $20.8 \pm 6.3$\\
01312043+0111222 & $14.14 \pm 0.03$ & $13.60 \pm 0.04$ & $13.31 \pm 0.03$ & & 013120.50+011122.7 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $106.9 \pm 9.3$ & $53.6 \pm 18.8$\\
01312067-2509542 & $15.23 \pm 0.05$ & $14.63 \pm 0.06$ & $14.31 \pm 0.08$ & & 013120.71-250954.1 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $41.0 \pm 6.7$ & $8.2 \pm 8.4$\\
01312109-3900279 & $13.99 \pm 0.03$ & $13.39 \pm 0.02$ & $13.09 \pm 0.03$ & & 013121.07-390028.9 & $12.91 \pm 0.02$ & $12.74 \pm 0.03$ & & $-26.6 \pm 4.7$ & $-76.9 \pm 6.4$\\
01312179+2559272 & $14.41 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.04$ & & 013121.82+255927.1 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $34.5 \pm 5.3$ & $-2.3 \pm 6.0$\\
01312306+2123091 & $13.29 \pm 0.02$ & $12.73 \pm 0.03$ & $12.44 \pm 0.02$ & & 013123.16+212308.9 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $126.3 \pm 8.4$ & $-21.1 \pm 6.8$\\
01312585-1713503 & $14.09 \pm 0.02$ & $13.51 \pm 0.03$ & $13.20 \pm 0.03$ & & 013125.82-171351.0 & $13.05 \pm 0.02$ & $12.82 \pm 0.03$ & & $-49.6 \pm 8.0$ & $-72.3 \pm 9.4$\\
01312652+0508441 & $13.95 \pm 0.03$ & $13.34 \pm 0.04$ & $13.07 \pm 0.03$ & & 013126.50+050843.2 & $12.90 \pm 0.03$ & $12.70 \pm 0.03$ & & $-29.1 \pm 8.4$ & $-85.1 \pm 8.5$\\
01312694-0243472 & $14.13 \pm 0.03$ & $13.47 \pm 0.03$ & $13.13 \pm 0.03$ & & 013126.93-024347.6 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $-13.7 \pm 9.2$ & $-39.7 \pm 7.8$\\
01312713-4935191 & $14.36 \pm 0.03$ & $13.78 \pm 0.03$ & $13.49 \pm 0.04$ & & 013127.21-493519.0 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $75.2 \pm 4.1$ & $11.4 \pm 7.1$\\
01312785+1615065 & $14.29 \pm 0.03$ & $13.57 \pm 0.04$ & $13.27 \pm 0.03$ & & 013127.93+161505.0 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $110.2 \pm 9.4$ & $-149.7 \pm 11.2$\\
01312816+1700301 & $14.72 \pm 0.03$ & $14.15 \pm 0.05$ & $13.86 \pm 0.04$ & & 013128.13+170029.7 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $-32.3 \pm 8.7$ & $-35.8 \pm 8.5$\\
01312849+2308304 & $14.24 \pm 0.03$ & $13.59 \pm 0.04$ & $13.24 \pm 0.04$ & & 013128.48+230829.3 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $-12.2 \pm 6.7$ & $-96.5 \pm 8.8$\\
01312871+4152328 & $16.58 \pm 0.14$ & $15.81 \pm 0.15$ & $15.46 \pm 0.17$ & & 013128.63+415231.8 & $15.07 \pm 0.03$ & $14.90 \pm 0.06$ & & $-68.8 \pm 10.7$ & $-84.2 \pm 17.9$\\
01312874+2505501 & $11.42 \pm 0.02$ & $10.90 \pm 0.02$ & $10.62 \pm 0.02$ & & 013128.59+250548.0 & $10.40 \pm 0.02$ & $10.19 \pm 0.02$ & & $-164.1 \pm 13.5$ & $-170.4 \pm 9.1$\\
01312890+8011251 & $14.72 \pm 0.03$ & $14.17 \pm 0.05$ & $13.79 \pm 0.06$ & & 013129.02+801125.0 & $13.61 \pm 0.02$ & $13.39 \pm 0.03$ & & $31.8 \pm 1.2$ & $-13.0 \pm 9.6$\\
01313068-1636532 & $14.94 \pm 0.02$ & $14.44 \pm 0.04$ & $14.15 \pm 0.05$ & & 013130.72-163653.1 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $54.7 \pm 8.8$ & $14.0 \pm 10.8$\\
01313078+3842297 & $14.47 \pm 0.03$ & $13.87 \pm 0.04$ & $13.55 \pm 0.04$ & & 013130.81+384229.5 & $13.28 \pm 0.02$ & $13.04 \pm 0.03$ & & $28.6 \pm 4.6$ & $-20.2 \pm 7.2$\\
01313089-3527536 & $14.29 \pm 0.03$ & $13.69 \pm 0.03$ & $13.37 \pm 0.04$ & & 013130.85-352753.6 & $13.17 \pm 0.02$ & $12.97 \pm 0.03$ & & $-38.7 \pm 4.6$ & $-0.9 \pm 6.2$\\
01313193-0712188 & $12.93 \pm 0.02$ & $12.35 \pm 0.03$ & $12.06 \pm 0.02$ & & 013132.12-071219.0 & $11.89 \pm 0.02$ & $11.67 \pm 0.02$ & & $249.1 \pm 12.9$ & $-17.4 \pm 7.2$\\
01313202-5446500 & $15.01 \pm 0.05$ & $14.45 \pm 0.05$ & $14.09 \pm 0.07$ & & 013132.03-544649.7 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $14.1 \pm 3.2$ & $31.0 \pm 7.2$\\
01313307-8303498 & $15.05 \pm 0.05$ & $14.54 \pm 0.08$ & $14.20 \pm 0.08$ & & 013132.76-830349.9 & $14.04 \pm 0.03$ & $13.83 \pm 0.03$ & & $-54.4 \pm 1.4$ & $-12.0 \pm 9.0$\\
01313433+2704017 & $13.58 \pm 0.02$ & $13.01 \pm 0.02$ & $12.72 \pm 0.03$ & & 013134.39+270401.4 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $66.9 \pm 5.5$ & $-23.2 \pm 7.8$\\
01313496+1258357 & $15.39 \pm 0.05$ & $14.84 \pm 0.08$ & $14.50 \pm 0.05$ & & 013135.05+125834.8 & $14.22 \pm 0.03$ & $13.96 \pm 0.04$ & & $131.7 \pm 15.6$ & $-85.8 \pm 11.2$\\
01313521-3932474 & $15.64 \pm 0.05$ & $14.94 \pm 0.07$ & $14.64 \pm 0.10$ & & 013135.24-393247.2 & $14.42 \pm 0.03$ & $14.14 \pm 0.04$ & & $32.9 \pm 5.1$ & $19.6 \pm 7.2$\\
01313596+3909487 & $13.96 \pm 0.02$ & $13.43 \pm 0.03$ & $13.12 \pm 0.03$ & & 013135.98+390949.1 & $12.87 \pm 0.02$ & $12.66 \pm 0.03$ & & $18.4 \pm 4.3$ & $35.4 \pm 7.1$\\
01313672-1534175 & $13.70 \pm 0.02$ & $13.11 \pm 0.03$ & $12.84 \pm 0.02$ & & 013136.72-153417.2 & $12.66 \pm 0.02$ & $12.45 \pm 0.03$ & & $6.3 \pm 8.6$ & $38.0 \pm 7.4$\\
01313764-4708430 & $13.86 \pm 0.02$ & $13.25 \pm 0.03$ & $12.94 \pm 0.02$ & & 013137.67-470843.4 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $19.5 \pm 3.6$ & $-32.0 \pm 6.6$\\
01313796+2442142 & $14.71 \pm 0.03$ & $14.15 \pm 0.03$ & $13.83 \pm 0.05$ & & 013138.03+244213.9 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $72.3 \pm 6.0$ & $-21.7 \pm 8.8$\\
01313967+2155441 & $14.65 \pm 0.03$ & $14.09 \pm 0.04$ & $13.80 \pm 0.05$ & & 013139.73+215544.1 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $69.8 \pm 7.8$ & $-0.8 \pm 8.8$\\
01314007-7213081 & $13.29 \pm 0.03$ & $12.76 \pm 0.03$ & $12.48 \pm 0.02$ & & 013140.31-721309.5 & $12.32 \pm 0.02$ & $12.09 \pm 0.02$ & & $94.1 \pm 2.3$ & $-121.3 \pm 8.0$\\
01314041-1117460 & $13.91 \pm 0.03$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 013140.42-111746.4 & $12.89 \pm 0.02$ & $12.70 \pm 0.03$ & & $13.9 \pm 7.2$ & $-36.2 \pm 7.4$\\
01314066+0102307 & $14.86 \pm 0.04$ & $14.23 \pm 0.05$ & $13.91 \pm 0.05$ & & 013140.72+010230.2 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $84.5 \pm 9.1$ & $-58.2 \pm 11.7$\\
01314147+2202332 & $16.33 \pm 0.09$ & $15.68 \pm 0.10$ & $15.38 \pm 0.19$ & & 013141.54+220233.8 & $15.11 \pm 0.04$ & $14.93 \pm 0.07$ & & $88.7 \pm 20.0$ & $57.9 \pm 19.5$\\
01314201+3612372 & $15.47 \pm 0.05$ & $14.81 \pm 0.07$ & $14.52 \pm 0.08$ & & 013142.07+361237.2 & $14.36 \pm 0.03$ & $14.09 \pm 0.04$ & & $58.2 \pm 5.7$ & $3.5 \pm 7.1$\\
01314268+1621257 & $13.36 \pm 0.02$ & $12.79 \pm 0.03$ & $12.48 \pm 0.02$ & & 013142.77+162125.2 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $139.1 \pm 10.3$ & $-47.0 \pm 8.0$\\
01314305+3633500 & $16.00 \pm 0.08$ & $15.44 \pm 0.11$ & $15.17 \pm 0.12$ & & 013143.10+363350.2 & $14.99 \pm 0.03$ & $14.79 \pm 0.06$ & & $54.1 \pm 7.2$ & $16.3 \pm 10.0$\\
01314314-4641561 & $16.60 \pm 0.12$ & $15.76 \pm 0.14$ & $15.44 \pm 0.19$ & & 013143.25-464156.8 & $15.04 \pm 0.03$ & $14.85 \pm 0.05$ & & $100.7 \pm 11.0$ & $-64.4 \pm 20.3$\\
01314438+1703339 & $16.31 \pm 0.09$ & $15.58 \pm 0.12$ & $15.29 \pm 0.12$ & & 013144.49+170333.9 & $14.92 \pm 0.03$ & $14.53 \pm 0.06$ & & $162.5 \pm 18.6$ & $0.5 \pm 17.0$\\
01314460+7756450 & $15.59 \pm 0.06$ & $14.96 \pm 0.09$ & $14.46 \pm 0.08$ & & 013144.73+775645.2 & $14.25 \pm 0.03$ & $14.08 \pm 0.03$ & & $36.7 \pm 1.5$ & $14.5 \pm 20.5$\\
01314483+1606168 & $14.42 \pm 0.02$ & $13.85 \pm 0.04$ & $13.52 \pm 0.04$ & & 013144.88+160616.3 & $13.37 \pm 0.03$ & $13.16 \pm 0.03$ & & $76.1 \pm 8.7$ & $-49.5 \pm 9.3$\\
01314608-0629202 & $15.64 \pm 0.07$ & $15.07 \pm 0.08$ & $14.76 \pm 0.10$ & & 013146.04-062920.6 & $14.59 \pm 0.03$ & $14.36 \pm 0.05$ & & $-54.7 \pm 11.9$ & $-37.5 \pm 9.0$\\
01314614-3325575 & $14.17 \pm 0.03$ & $13.59 \pm 0.03$ & $13.30 \pm 0.04$ & & 013146.23-332557.1 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $91.5 \pm 5.0$ & $29.2 \pm 6.2$\\
01314635+2919270 & $12.94 \pm 0.02$ & $12.37 \pm 0.02$ & $12.09 \pm 0.02$ & & 013146.30+291926.7 & $11.93 \pm 0.02$ & $11.75 \pm 0.02$ & & $-49.9 \pm 4.9$ & $-21.2 \pm 5.6$\\
01314693+4223405 & $16.03 \pm 0.09$ & $15.52 \pm 0.13$ & $15.21 \pm 0.16$ & & 013147.04+422340.6 & $15.01 \pm 0.03$ & $14.83 \pm 0.06$ & & $113.5 \pm 11.8$ & $11.2 \pm 18.2$\\
01314722-0814013 & $14.53 \pm 0.04$ & $13.87 \pm 0.03$ & $13.58 \pm 0.04$ & & 013147.24-081401.9 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $29.1 \pm 7.1$ & $-60.2 \pm 7.5$\\
01314749+1935166 & $13.46 \pm 0.03$ & $12.86 \pm 0.03$ & $12.54 \pm 0.02$ & & 013147.49+193515.7 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-1.0 \pm 7.5$ & $-83.7 \pm 8.4$\\
01314774+4138560 & $13.39 \pm 0.02$ & $12.85 \pm 0.02$ & $12.51 \pm 0.02$ & & 013147.76+413855.3 & $12.32 \pm 0.02$ & $12.10 \pm 0.02$ & & $24.6 \pm 4.0$ & $-63.5 \pm 7.4$\\
01314817+1203210 & $13.26 \pm 0.02$ & $12.60 \pm 0.03$ & $12.28 \pm 0.03$ & & 013148.10+120319.8 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $-114.6 \pm 10.5$ & $-125.7 \pm 17.0$\\
01314825-1028151 & $14.39 \pm 0.03$ & $13.62 \pm 0.04$ & $13.27 \pm 0.04$ & & 013148.34-102814.7 & $13.01 \pm 0.03$ & $12.79 \pm 0.03$ & & $123.2 \pm 9.3$ & $34.7 \pm 12.4$\\
01314858+3812192 & $16.03 \pm 0.09$ & $15.29 \pm 0.08$ & $15.01 \pm 0.10$ & & 013148.62+381219.1 & $14.76 \pm 0.03$ & $14.56 \pm 0.05$ & & $42.0 \pm 7.2$ & $-6.5 \pm 9.6$\\
01314862+2339595 & $14.40 \pm 0.03$ & $13.88 \pm 0.04$ & $13.48 \pm 0.04$ & & 013148.73+233959.2 & $13.24 \pm 0.02$ & $13.02 \pm 0.03$ & & $143.2 \pm 10.4$ & $-30.5 \pm 7.1$\\
01314868+4615052 & $15.29 \pm 0.04$ & $14.71 \pm 0.07$ & $14.43 \pm 0.08$ & & 013148.65+461505.0 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $-28.6 \pm 4.7$ & $-17.5 \pm 7.6$\\
01315043-0835457 & $15.92 \pm 0.08$ & $15.28 \pm 0.11$ & $14.99 \pm 0.14$ & & 013150.48-083545.8 & $14.81 \pm 0.03$ & $14.55 \pm 0.05$ & & $66.4 \pm 10.2$ & $-6.5 \pm 10.6$\\
01315083-6742438 & $14.59 \pm 0.03$ & $13.95 \pm 0.04$ & $13.68 \pm 0.05$ & & 013150.99-674244.3 & $13.53 \pm 0.02$ & $13.32 \pm 0.02$ & & $77.0 \pm 2.3$ & $-37.3 \pm 8.4$\\
01315337-6858067 & $15.15 \pm 0.04$ & $14.51 \pm 0.06$ & $14.22 \pm 0.09$ & & 013153.44-685806.0 & $14.04 \pm 0.03$ & $13.86 \pm 0.03$ & & $32.3 \pm 1.8$ & $58.7 \pm 8.8$\\
01315392-1321151 & $14.33 \pm 0.03$ & $13.66 \pm 0.04$ & $13.38 \pm 0.03$ & & 013153.86-132115.8 & $13.17 \pm 0.03$ & $13.00 \pm 0.03$ & & $-85.0 \pm 8.4$ & $-70.4 \pm 7.8$\\
01315510-0010222 & $13.99 \pm 0.02$ & $13.43 \pm 0.03$ & $13.12 \pm 0.03$ & & 013155.13-001022.7 & $12.96 \pm 0.03$ & $12.78 \pm 0.03$ & & $37.6 \pm 6.5$ & $-45.8 \pm 11.7$\\
01315582+3656069 & $13.43 \pm 0.02$ & $12.87 \pm 0.02$ & $12.58 \pm 0.02$ & & 013155.89+365606.5 & $12.40 \pm 0.02$ & $12.18 \pm 0.02$ & & $73.4 \pm 5.3$ & $-30.4 \pm 7.0$\\
01315597-0042237 & $11.95 \pm 0.02$ & $11.42 \pm 0.03$ & $11.06 \pm 0.02$ & & 013155.91-004225.4 & $10.85 \pm 0.02$ & $10.65 \pm 0.02$ & & $-68.4 \pm 7.3$ & $-144.4 \pm 10.8$\\
01315886+2855401 & $13.57 \pm 0.02$ & $13.07 \pm 0.02$ & $12.73 \pm 0.02$ & & 013158.93+285539.3 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $68.0 \pm 8.2$ & $-65.1 \pm 7.4$\\
01315926+0642035 & $14.80 \pm 0.03$ & $14.29 \pm 0.04$ & $13.97 \pm 0.06$ & & 013159.26+064202.9 & $13.81 \pm 0.03$ & $13.63 \pm 0.04$ & & $-4.1 \pm 31.2$ & $-55.2 \pm 8.6$\\
01320024+0040271 & $14.86 \pm 0.04$ & $14.26 \pm 0.05$ & $13.93 \pm 0.05$ & & 013200.31+004027.3 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $112.9 \pm 9.7$ & $20.3 \pm 16.0$\\
01320035+4615545 & $14.19 \pm 0.03$ & $13.60 \pm 0.03$ & $13.32 \pm 0.03$ & & 013200.38+461555.0 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $26.0 \pm 4.1$ & $45.2 \pm 7.1$\\
01320190+2311244 & $15.19 \pm 0.04$ & $14.51 \pm 0.06$ & $14.14 \pm 0.07$ & & 013201.89+231124.0 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $-9.8 \pm 6.1$ & $-33.7 \pm 7.0$\\
01320326-0504206 & $14.05 \pm 0.03$ & $13.48 \pm 0.04$ & $13.14 \pm 0.03$ & & 013203.23-050421.5 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $-37.9 \pm 7.2$ & $-80.2 \pm 10.5$\\
01320480+2212140 & $14.68 \pm 0.03$ & $14.06 \pm 0.04$ & $13.72 \pm 0.05$ & & 013204.96+221213.0 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $188.7 \pm 13.0$ & $-84.7 \pm 7.5$\\
01320535-0604016 & $12.74 \pm 0.02$ & $12.15 \pm 0.03$ & $11.85 \pm 0.03$ & & 013205.35-060402.8 & $11.39 \pm 0.02$ & $11.20 \pm 0.02$ & & $-0.3 \pm 6.5$ & $-111.0 \pm 8.8$\\
01320686+3133191 & $11.88 \pm 0.02$ & $11.30 \pm 0.02$ & $11.02 \pm 0.02$ & & 013207.19+313319.4 & $10.80 \pm 0.02$ & $10.62 \pm 0.02$ & & $325.4 \pm 14.1$ & $26.1 \pm 7.0$\\
01320755+1101491 & $16.08 \pm 0.08$ & $15.40 \pm 0.09$ & $15.00 \pm 0.13$ & & 013207.58+110148.5 & $14.84 \pm 0.03$ & $14.58 \pm 0.06$ & & $59.1 \pm 12.8$ & $-62.0 \pm 16.7$\\
01320756-0843304 & $15.30 \pm 0.06$ & $14.73 \pm 0.06$ & $14.27 \pm 0.07$ & & 013207.71-084330.5 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $206.0 \pm 12.6$ & $-3.9 \pm 8.1$\\
01320806-1127465 & $16.22 \pm 0.12$ & $15.50 \pm 0.13$ & $15.07 \pm 0.15$ & & 013208.13-112747.1 & $14.85 \pm 0.03$ & $14.62 \pm 0.06$ & & $88.5 \pm 17.3$ & $-54.4 \pm 17.8$\\
01320814-6023536 & $11.42 \pm 0.02$ & $10.84 \pm 0.02$ & $10.52 \pm 0.02$ & & 013208.27-602353.8 & $10.33 \pm 0.02$ & $10.13 \pm 0.02$ & & $89.2 \pm 3.0$ & $-23.5 \pm 8.2$\\
01320847-0316584 & $15.45 \pm 0.05$ & $14.94 \pm 0.06$ & $14.66 \pm 0.09$ & & 013208.51-031658.1 & $14.39 \pm 0.03$ & $14.18 \pm 0.05$ & & $51.9 \pm 8.1$ & $19.6 \pm 12.2$\\
01320915-1515128 & $15.85 \pm 0.05$ & $15.33 \pm 0.10$ & $14.83 \pm 0.12$ & & 013209.10-151512.5 & $14.63 \pm 0.03$ & $14.44 \pm 0.05$ & & $-72.8 \pm 10.3$ & $29.2 \pm 10.1$\\
01320921+7749516 & $16.13 \pm 0.11$ & $15.44 \pm 0.11$ & $15.08 \pm 0.14$ & & 013209.81+774951.1 & $14.91 \pm 0.03$ & $14.57 \pm 0.05$ & & $179.1 \pm 4.9$ & $-43.2 \pm 18.4$\\
01320967-4506507 & $12.49 \pm 0.02$ & $11.90 \pm 0.02$ & $11.61 \pm 0.03$ & & 013209.65-450652.5 & $11.44 \pm 0.02$ & $11.27 \pm 0.02$ & & $-21.1 \pm 4.0$ & $-166.8 \pm 7.4$\\
01321086+4423325 & $16.44 \pm 0.14$ & $15.63 \pm 0.11$ & $15.35 \pm 0.17$ & & 013210.96+442332.1 & $15.08 \pm 0.03$ & $14.77 \pm 0.06$ & & $99.0 \pm 11.1$ & $-40.1 \pm 19.1$\\
01321248-0910029 & $13.31 \pm 0.03$ & $12.67 \pm 0.03$ & $12.31 \pm 0.03$ & & 013212.54-091003.3 & $12.08 \pm 0.02$ & $11.86 \pm 0.02$ & & $84.2 \pm 9.6$ & $-37.6 \pm 8.0$\\
01321336+4114388 & $15.65 \pm 0.06$ & $15.11 \pm 0.08$ & $14.80 \pm 0.10$ & & 013213.34+411438.4 & $14.57 \pm 0.03$ & $14.40 \pm 0.04$ & & $-21.7 \pm 5.2$ & $-35.1 \pm 8.0$\\
01321463+4711436 & $14.33 \pm 0.03$ & $13.69 \pm 0.04$ & $13.35 \pm 0.03$ & & 013214.56+471143.1 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $-67.2 \pm 4.9$ & $-47.7 \pm 7.2$\\
01321573+3057229 & $14.14 \pm 0.02$ & $13.53 \pm 0.03$ & $13.23 \pm 0.03$ & & 013215.69+305722.5 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $-38.2 \pm 7.3$ & $-33.0 \pm 7.3$\\
01321673+2152255 & $14.54 \pm 0.03$ & $13.90 \pm 0.03$ & $13.56 \pm 0.04$ & & 013216.77+215225.4 & $13.34 \pm 0.03$ & $13.16 \pm 0.03$ & & $48.2 \pm 9.1$ & $-9.4 \pm 6.5$\\
01321916+1021509 & $15.01 \pm 0.04$ & $14.48 \pm 0.06$ & $14.10 \pm 0.08$ & & 013219.19+102150.6 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $40.7 \pm 8.3$ & $-35.4 \pm 8.4$\\
01322043+2701592 & $14.34 \pm 0.03$ & $13.83 \pm 0.03$ & $13.46 \pm 0.04$ & & 013220.46+270158.3 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $29.6 \pm 5.1$ & $-64.4 \pm 7.0$\\
01322047-3805501 & $15.15 \pm 0.04$ & $14.56 \pm 0.04$ & $14.25 \pm 0.07$ & & 013220.48-380550.9 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $9.2 \pm 5.2$ & $-66.6 \pm 7.0$\\
01322099-3427372 & $15.54 \pm 0.05$ & $15.02 \pm 0.08$ & $14.74 \pm 0.11$ & & 013221.09-342737.3 & $14.57 \pm 0.03$ & $14.22 \pm 0.04$ & & $98.3 \pm 6.4$ & $-11.2 \pm 8.0$\\
01322167-4831005 & $14.31 \pm 0.03$ & $13.65 \pm 0.02$ & $13.38 \pm 0.04$ & & 013221.72-483100.2 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $42.2 \pm 4.0$ & $28.4 \pm 7.6$\\
01322275+3513430 & $14.70 \pm 0.03$ & $14.08 \pm 0.04$ & $13.81 \pm 0.04$ & & 013222.69+351342.3 & $13.60 \pm 0.02$ & $13.42 \pm 0.03$ & & $-51.9 \pm 4.9$ & $-56.2 \pm 6.4$\\
01322297-5618407 & $11.11 \pm 0.02$ & $10.56 \pm 0.02$ & $10.27 \pm 0.02$ & & 013222.98-561839.7 & $10.10 \pm 0.02$ & $9.92 \pm 0.02$ & & $4.6 \pm 2.5$ & $95.0 \pm 6.8$\\
01322321+2741174 & $14.19 \pm 0.03$ & $13.53 \pm 0.03$ & $13.25 \pm 0.04$ & & 013223.23+274116.9 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $20.0 \pm 4.9$ & $-39.1 \pm 6.0$\\
01322456+2213041 & $15.09 \pm 0.04$ & $14.51 \pm 0.05$ & $14.23 \pm 0.08$ & & 013224.63+221303.9 & $13.95 \pm 0.03$ & $13.78 \pm 0.04$ & & $81.3 \pm 7.5$ & $-18.8 \pm 6.9$\\
01322488+2636400 & $13.63 \pm 0.02$ & $13.04 \pm 0.03$ & $12.73 \pm 0.03$ & & 013224.86+263639.7 & $12.51 \pm 0.02$ & $12.34 \pm 0.02$ & & $-18.9 \pm 5.4$ & $-23.3 \pm 5.8$\\
01322689+3529157 & $16.21 \pm 0.10$ & $15.68 \pm 0.13$ & $15.34 \pm 0.14$ & & 013226.83+352915.6 & $15.11 \pm 0.03$ & $14.89 \pm 0.06$ & & $-56.0 \pm 10.2$ & $-7.3 \pm 14.8$\\
01322812+3940055 & $15.68 \pm 0.06$ & $15.14 \pm 0.09$ & $14.82 \pm 0.09$ & & 013228.21+394004.3 & $14.67 \pm 0.03$ & $14.47 \pm 0.05$ & & $86.5 \pm 7.0$ & $-106.1 \pm 9.9$\\
01322821+2657141 & $14.72 \pm 0.03$ & $14.19 \pm 0.04$ & $13.83 \pm 0.05$ & & 013228.30+265713.1 & $13.56 \pm 0.02$ & $13.35 \pm 0.03$ & & $101.2 \pm 6.4$ & $-72.6 \pm 7.2$\\
01322910+3122569 & $14.11 \pm 0.02$ & $13.54 \pm 0.03$ & $13.27 \pm 0.03$ & & 013229.17+312256.7 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $71.5 \pm 5.8$ & $-20.3 \pm 7.9$\\
01323210+0452010 & $15.42 \pm 0.05$ & $14.76 \pm 0.07$ & $14.49 \pm 0.09$ & & 013232.11+045200.2 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $15.9 \pm 10.1$ & $-80.1 \pm 15.7$\\
01323298+1140242 & $16.05 \pm 0.10$ & $15.50 \pm 0.10$ & $15.16 \pm 0.18$ & & 013233.05+114023.5 & $14.59 \pm 0.03$ & $14.39 \pm 0.05$ & & $101.3 \pm 24.0$ & $-66.9 \pm 18.0$\\
01323520-4605160 & $14.65 \pm 0.04$ & $14.09 \pm 0.03$ & $13.82 \pm 0.05$ & & 013235.24-460516.2 & $13.59 \pm 0.02$ & $13.42 \pm 0.03$ & & $44.8 \pm 4.1$ & $-21.7 \pm 7.6$\\
01323658-3052055 & $12.82 \pm 0.02$ & $12.26 \pm 0.02$ & $11.95 \pm 0.02$ & & 013236.60-305206.0 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $15.6 \pm 5.2$ & $-48.7 \pm 6.0$\\
01323709-4437366 & $16.38 \pm 0.11$ & $15.27 \pm 0.08$ & $14.65 \pm 0.08$ & & 013237.14-443736.5 & $14.16 \pm 0.03$ & $13.81 \pm 0.03$ & & $47.3 \pm 6.2$ & $4.0 \pm 9.5$\\
01323946+2111326 & $14.02 \pm 0.02$ & $13.33 \pm 0.03$ & $12.85 \pm 0.03$ & & 013239.62+211130.4 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $184.5 \pm 10.0$ & $-182.6 \pm 13.9$\\
01323984+2205520 & $12.69 \pm 0.02$ & $12.09 \pm 0.02$ & $11.80 \pm 0.02$ & & 013239.88+220554.1 & $11.62 \pm 0.02$ & $11.44 \pm 0.02$ & & $53.4 \pm 5.7$ & $176.5 \pm 10.0$\\
01324017+2545388 & $14.22 \pm 0.03$ & $13.70 \pm 0.03$ & $13.41 \pm 0.04$ & & 013240.12+254538.2 & $13.16 \pm 0.03$ & $12.91 \pm 0.03$ & & $-49.8 \pm 5.4$ & $-45.2 \pm 6.8$\\
01324034+0504041 & $13.49 \pm 0.03$ & $12.98 \pm 0.03$ & $12.66 \pm 0.03$ & & 013240.48+050403.5 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $218.2 \pm 13.0$ & $-65.5 \pm 8.0$\\
01324196+3133100 & $14.80 \pm 0.03$ & $14.25 \pm 0.04$ & $13.89 \pm 0.04$ & & 013241.88+313308.7 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-77.7 \pm 6.5$ & $-107.0 \pm 8.0$\\
01324245-3814572 & $15.12 \pm 0.04$ & $14.49 \pm 0.06$ & $14.19 \pm 0.06$ & & 013242.53-381457.0 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $86.1 \pm 5.4$ & $10.3 \pm 6.8$\\
01324313+4627488 & $14.15 \pm 0.03$ & $13.55 \pm 0.04$ & $13.19 \pm 0.03$ & & 013243.08+462748.3 & $12.99 \pm 0.02$ & $12.74 \pm 0.03$ & & $-44.6 \pm 4.3$ & $-48.6 \pm 7.1$\\
01324361+2539378 & $15.84 \pm 0.07$ & $15.29 \pm 0.09$ & $14.90 \pm 0.14$ & & 013243.66+253937.9 & $14.56 \pm 0.03$ & $14.37 \pm 0.05$ & & $55.4 \pm 7.3$ & $14.1 \pm 8.7$\\
01324365+4533532 & $16.19 \pm 0.11$ & $15.39 \pm 0.11$ & $14.98 \pm 0.13$ & & 013243.52+453352.5 & $14.80 \pm 0.04$ & $14.57 \pm 0.06$ & & $-128.5 \pm 9.6$ & $-61.3 \pm 12.2$\\
01324371+1722473 & $15.96 \pm 0.09$ & $15.41 \pm 0.13$ & $15.01 \pm 0.18$ & & 013243.78+172246.3 & $14.81 \pm 0.03$ & $14.52 \pm 0.05$ & & $91.3 \pm 17.0$ & $-85.6 \pm 21.6$\\
01324374+0552315 & $16.72 \pm 0.17$ & $15.41 \pm 0.12$ & $14.65 \pm 0.10$ & & 013243.83+055232.0 & $14.23 \pm 0.03$ & $13.94 \pm 0.04$ & & $134.7 \pm 12.7$ & $49.2 \pm 11.8$\\
01324408+0834094 & $14.24 \pm 0.03$ & $13.70 \pm 0.02$ & $13.43 \pm 0.04$ & & 013244.20+083408.9 & $13.25 \pm 0.03$ & $13.03 \pm 0.03$ & & $178.2 \pm 11.7$ & $-51.8 \pm 8.1$\\
01324528+0539480 & $12.79 \pm 0.02$ & $12.25 \pm 0.03$ & $11.93 \pm 0.03$ & & 013245.27+053947.7 & $11.77 \pm 0.02$ & $11.58 \pm 0.02$ & & $-25.9 \pm 7.2$ & $-28.8 \pm 7.2$\\
01324541+2608101 & $14.32 \pm 0.02$ & $13.68 \pm 0.03$ & $13.39 \pm 0.04$ & & 013245.47+260810.2 & $13.17 \pm 0.02$ & $13.00 \pm 0.03$ & & $65.1 \pm 5.7$ & $12.5 \pm 5.9$\\
01324612-1835048 & $13.27 \pm 0.02$ & $12.68 \pm 0.03$ & $12.40 \pm 0.02$ & & 013246.17-183505.5 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $56.5 \pm 6.9$ & $-56.4 \pm 6.8$\\
01324677+4217091 & $15.61 \pm 0.07$ & $15.06 \pm 0.09$ & $14.80 \pm 0.12$ & & 013246.80+421708.5 & $14.56 \pm 0.03$ & $14.32 \pm 0.04$ & & $28.8 \pm 5.8$ & $-56.7 \pm 9.2$\\
01324703-4357000 & $15.12 \pm 0.05$ & $14.45 \pm 0.05$ & $14.18 \pm 0.05$ & & 013246.99-435701.2 & $13.99 \pm 0.03$ & $13.78 \pm 0.03$ & & $-38.6 \pm 4.9$ & $-103.6 \pm 7.6$\\
01324747-3659436 & $15.74 \pm 0.06$ & $15.10 \pm 0.09$ & $14.81 \pm 0.12$ & & 013247.61-365943.5 & $14.58 \pm 0.03$ & $14.34 \pm 0.04$ & & $140.3 \pm 6.4$ & $16.3 \pm 8.5$\\
01324769-0629070 & $13.98 \pm 0.03$ & $13.40 \pm 0.02$ & $13.07 \pm 0.03$ & & 013247.72-062908.0 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $47.2 \pm 14.3$ & $-90.6 \pm 10.0$\\
01324860+7751183 & $16.01 \pm 0.09$ & $15.40 \pm 0.13$ & $15.04 \pm 0.13$ & & 013248.85+775118.4 & $14.69 \pm 0.03$ & $14.50 \pm 0.04$ & & $74.1 \pm 2.3$ & $7.9 \pm 14.3$\\
01325080+3739452 & $14.67 \pm 0.03$ & $14.16 \pm 0.05$ & $13.86 \pm 0.04$ & & 013250.91+373944.7 & $13.70 \pm 0.03$ & $13.42 \pm 0.03$ & & $106.9 \pm 6.8$ & $-43.9 \pm 6.9$\\
01325087+0149040 & $15.53 \pm 0.05$ & $15.02 \pm 0.08$ & $14.63 \pm 0.10$ & & 013250.96+014904.0 & $14.41 \pm 0.03$ & $14.19 \pm 0.05$ & & $127.4 \pm 11.0$ & $2.8 \pm 10.5$\\
01325181+1941259 & $14.47 \pm 0.03$ & $13.87 \pm 0.04$ & $13.56 \pm 0.05$ & & 013251.84+194125.9 & $13.41 \pm 0.02$ & $13.23 \pm 0.03$ & & $38.4 \pm 6.8$ & $0.6 \pm 6.5$\\
01325193-0332373 & $15.07 \pm 0.03$ & $14.47 \pm 0.05$ & $14.17 \pm 0.06$ & & 013252.01-033237.6 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $98.4 \pm 11.8$ & $-25.4 \pm 8.2$\\
01325330+8057049 & $16.31 \pm 0.12$ & $15.69 \pm 0.15$ & $15.28 \pm 0.21$ & & 013256.69+805703.7 & $14.55 \pm 0.03$ & $14.28 \pm 0.04$ & & $823.2 \pm 22.9$ & $-125.1 \pm 26.7$\\
01325372-6020588 & $14.87 \pm 0.05$ & $14.32 \pm 0.06$ & $13.99 \pm 0.06$ & & 013253.79-602058.6 & $13.64 \pm 0.02$ & $13.43 \pm 0.03$ & & $50.3 \pm 3.0$ & $21.1 \pm 9.4$\\
01325389+2315521 & $15.17 \pm 0.05$ & $14.63 \pm 0.05$ & $14.34 \pm 0.08$ & & 013253.93+231551.4 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $42.0 \pm 6.5$ & $-59.2 \pm 8.1$\\
01325561+1955244 & $12.80 \pm 0.02$ & $12.24 \pm 0.02$ & $11.92 \pm 0.02$ & & 013255.78+195524.9 & $11.70 \pm 0.02$ & $11.48 \pm 0.02$ & & $193.9 \pm 10.2$ & $41.0 \pm 6.3$\\
01325621-0154587 & $12.71 \pm 0.02$ & $12.18 \pm 0.02$ & $11.87 \pm 0.02$ & & 013256.27-015459.9 & $11.71 \pm 0.02$ & $11.50 \pm 0.02$ & & $76.2 \pm 6.9$ & $-102.7 \pm 7.4$\\
01325629+1641080 & $14.17 \pm 0.03$ & $13.46 \pm 0.03$ & $13.17 \pm 0.04$ & & 013256.29+164107.3 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $-1.2 \pm 6.0$ & $-59.5 \pm 6.8$\\
01325657-8718395 & $16.16 \pm 0.11$ & $15.61 \pm 0.14$ & $15.28 \pm 0.16$ & & 013257.40-871839.4 & $14.98 \pm 0.03$ & $14.80 \pm 0.05$ & & $59.6 \pm 1.6$ & $14.0 \pm 28.7$\\
01325810+4603283 & $16.57 \pm 0.15$ & $16.05 \pm 0.19$ & $15.07 \pm 0.15$ & & 013258.02+460328.9 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-69.3 \pm 9.3$ & $48.2 \pm 19.2$\\
01325983-1607582 & $15.21 \pm 0.05$ & $14.59 \pm 0.05$ & $14.17 \pm 0.06$ & & 013259.83-160758.7 & $14.02 \pm 0.03$ & $13.85 \pm 0.04$ & & $3.0 \pm 8.8$ & $-43.5 \pm 8.6$\\
01330059-3500442 & $15.07 \pm 0.04$ & $14.48 \pm 0.07$ & $14.19 \pm 0.06$ & & 013300.85-350044.7 & $14.02 \pm 0.03$ & $13.84 \pm 0.03$ & & $274.1 \pm 7.7$ & $-35.9 \pm 7.5$\\
01330121+4446147 & $13.76 \pm 0.03$ & $13.13 \pm 0.03$ & $12.86 \pm 0.03$ & & 013301.28+444614.4 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $70.0 \pm 5.1$ & $-23.7 \pm 6.8$\\
01330149+0653486 & $16.00 \pm 0.10$ & $15.38 \pm 0.10$ & $15.01 \pm 0.14$ & & 013301.51+065350.1 & $14.59 \pm 0.03$ & $14.39 \pm 0.05$ & & $34.7 \pm 12.3$ & $144.7 \pm 13.6$\\
01330214+4044351 & $13.92 \pm 0.03$ & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & 013302.08+404435.2 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $-58.4 \pm 4.8$ & $4.0 \pm 6.3$\\
01330244+3754083 & $15.30 \pm 0.05$ & $14.78 \pm 0.07$ & $14.44 \pm 0.06$ & & 013302.51+375407.8 & $14.27 \pm 0.03$ & $14.02 \pm 0.04$ & & $73.3 \pm 5.9$ & $-40.2 \pm 7.3$\\
01330294+3404233 & $14.05 \pm 0.03$ & $13.48 \pm 0.03$ & $13.16 \pm 0.03$ & & 013302.85+340422.9 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $-84.7 \pm 5.8$ & $-32.6 \pm 6.0$\\
01330382-2706313 & $13.98 \pm 0.03$ & $13.45 \pm 0.04$ & $13.14 \pm 0.02$ & & 013303.87-270631.3 & $12.99 \pm 0.02$ & $12.76 \pm 0.03$ & & $47.9 \pm 5.3$ & $0.7 \pm 6.9$\\
01330387+0902251 & $15.18 \pm 0.05$ & $14.55 \pm 0.05$ & $14.24 \pm 0.09$ & & 013303.84+090224.5 & $14.01 \pm 0.03$ & $13.84 \pm 0.04$ & & $-54.5 \pm 8.6$ & $-58.7 \pm 9.5$\\
01330390+8010163 & $15.72 \pm 0.07$ & $15.20 \pm 0.09$ & $14.85 \pm 0.12$ & & 013303.64+801016.5 & $14.66 \pm 0.03$ & $14.46 \pm 0.04$ & & $-68.4 \pm 2.2$ & $17.5 \pm 11.3$\\
01330427+4356441 & $16.60 \pm 0.14$ & $15.74 \pm 0.13$ & $15.38 \pm 0.20$ & & 013304.34+435643.4 & $15.08 \pm 0.03$ & $14.85 \pm 0.06$ & & $75.1 \pm 11.8$ & $-68.8 \pm 21.7$\\
01330448-0631286 & $11.22 \pm 0.02$ & $10.69 \pm 0.02$ & $10.41 \pm 0.02$ & & 013304.43-063127.9 & $10.22 \pm 0.02$ & $10.03 \pm 0.02$ & & $-59.2 \pm 10.1$ & $57.9 \pm 9.3$\\
01330461-1355271 & $15.72 \pm 0.06$ & $14.94 \pm 0.06$ & $14.47 \pm 0.08$ & & 013304.72-135528.5 & $14.19 \pm 0.03$ & $13.85 \pm 0.04$ & & $162.0 \pm 19.4$ & $-135.2 \pm 11.4$\\
01330463-0506556 & $15.17 \pm 0.04$ & $14.59 \pm 0.05$ & $14.20 \pm 0.06$ & & 013304.67-050655.8 & $14.01 \pm 0.03$ & $13.83 \pm 0.04$ & & $41.3 \pm 7.1$ & $-21.1 \pm 6.9$\\
01330465-0017598 & $13.92 \pm 0.02$ & $13.28 \pm 0.03$ & $13.01 \pm 0.04$ & & 013304.72-001759.8 & $12.84 \pm 0.02$ & $12.67 \pm 0.03$ & & $85.8 \pm 10.6$ & $1.3 \pm 7.0$\\
01330550+4408103 & $15.50 \pm 0.05$ & $14.85 \pm 0.07$ & $14.53 \pm 0.09$ & & 013305.47+440810.0 & $14.35 \pm 0.03$ & $14.13 \pm 0.05$ & & $-32.7 \pm 5.4$ & $-30.5 \pm 9.4$\\
01330560+3155169 & $16.31 \pm 0.09$ & $15.59 \pm 0.11$ & $15.27 \pm 0.13$ & & 013305.70+315515.2 & $14.96 \pm 0.03$ & $14.72 \pm 0.05$ & & $96.5 \pm 12.1$ & $-131.6 \pm 16.4$\\
01330657+1547094 & $15.21 \pm 0.05$ & $14.71 \pm 0.07$ & $14.41 \pm 0.09$ & & 013306.61+154709.4 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $39.7 \pm 7.6$ & $4.3 \pm 7.9$\\
01330692-1125374 & $14.89 \pm 0.05$ & $14.28 \pm 0.05$ & $13.99 \pm 0.08$ & & 013307.02-112537.8 & $13.83 \pm 0.03$ & $13.62 \pm 0.04$ & & $113.1 \pm 14.6$ & $-31.0 \pm 11.1$\\
01330743-5639336 & $14.39 \pm 0.03$ & $13.82 \pm 0.04$ & $13.53 \pm 0.04$ & & 013307.55-563932.4 & $13.30 \pm 0.02$ & $13.07 \pm 0.03$ & & $91.2 \pm 3.5$ & $112.4 \pm 7.3$\\
01330782+3608157 & $15.70 \pm 0.06$ & $15.04 \pm 0.07$ & $14.74 \pm 0.08$ & & 013307.88+360815.9 & $14.52 \pm 0.03$ & $14.26 \pm 0.04$ & & $54.8 \pm 6.3$ & $16.0 \pm 12.3$\\
01330823+4532249 & $14.79 \pm 0.03$ & $14.16 \pm 0.04$ & $13.87 \pm 0.05$ & & 013308.25+453224.5 & $13.65 \pm 0.02$ & $13.45 \pm 0.03$ & & $23.3 \pm 4.3$ & $-37.8 \pm 7.3$\\
01330827-1436530 & $11.15 \pm 0.02$ & $10.59 \pm 0.02$ & $10.29 \pm 0.02$ & & 013308.18-143653.6 & $10.14 \pm 0.02$ & $9.96 \pm 0.02$ & & $-130.1 \pm 12.4$ & $-66.0 \pm 9.1$\\
01330844-0155537 & $15.89 \pm 0.07$ & $15.23 \pm 0.09$ & $14.95 \pm 0.13$ & & 013308.48-015554.0 & $14.77 \pm 0.03$ & $14.59 \pm 0.06$ & & $58.4 \pm 9.5$ & $-20.6 \pm 9.2$\\
01330898-1546505 & $15.07 \pm 0.04$ & $14.54 \pm 0.05$ & $14.24 \pm 0.06$ & & 013308.95-154651.0 & $14.05 \pm 0.03$ & $13.81 \pm 0.04$ & & $-34.3 \pm 8.9$ & $-51.3 \pm 9.4$\\
01330924+1005398 & $15.90 \pm 0.07$ & $15.31 \pm 0.09$ & $14.75 \pm 0.10$ & & 013309.23+100539.2 & $14.47 \pm 0.03$ & $14.23 \pm 0.05$ & & $-10.2 \pm 9.7$ & $-57.2 \pm 10.9$\\
01331025-2205076 & $13.53 \pm 0.02$ & $12.98 \pm 0.03$ & $12.63 \pm 0.02$ & & 013310.21-220508.3 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $-41.9 \pm 6.0$ & $-53.7 \pm 6.1$\\
01331041+4204157 & $13.84 \pm 0.03$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 013310.46+420415.4 & $12.83 \pm 0.02$ & $12.63 \pm 0.02$ & & $46.4 \pm 5.1$ & $-29.3 \pm 6.9$\\
01331245-5101066 & $13.17 \pm 0.02$ & $12.65 \pm 0.02$ & $12.37 \pm 0.02$ & & 013312.60-510107.8 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $128.2 \pm 4.4$ & $-108.0 \pm 7.1$\\
01331298-7200036 & $11.37 \pm 0.02$ & $10.79 \pm 0.02$ & $10.50 \pm 0.02$ & & 013313.13-720008.7 & $10.32 \pm 0.02$ & $10.14 \pm 0.02$ & & $60.3 \pm 1.6$ & $-430.8 \pm 11.8$\\
01331348+2324044 & $15.20 \pm 0.04$ & $14.59 \pm 0.05$ & $14.17 \pm 0.07$ & & 013313.54+232404.5 & $13.94 \pm 0.03$ & $13.69 \pm 0.03$ & & $61.3 \pm 7.5$ & $9.5 \pm 10.3$\\
01331405+7924374 & $15.66 \pm 0.07$ & $14.91 \pm 0.08$ & $14.51 \pm 0.10$ & & 013314.28+792436.9 & $14.31 \pm 0.03$ & $14.13 \pm 0.03$ & & $65.6 \pm 2.1$ & $-47.3 \pm 11.7$\\
01331745+2446432 & $12.42 \pm 0.02$ & $11.73 \pm 0.02$ & $11.36 \pm 0.01$ & & 013317.49+244642.0 & $11.18 \pm 0.02$ & $11.01 \pm 0.02$ & & $48.3 \pm 5.6$ & $-91.7 \pm 6.6$\\
01331847+0923294 & $14.21 \pm 0.03$ & $13.61 \pm 0.03$ & $13.32 \pm 0.04$ & & 013318.48+092329.8 & $13.15 \pm 0.02$ & $12.96 \pm 0.03$ & & $22.2 \pm 7.6$ & $40.2 \pm 8.6$\\
01331856+8515301 & $13.99 \pm 0.03$ & $13.44 \pm 0.04$ & $13.17 \pm 0.03$ & & 013319.16+851529.9 & $13.01 \pm 0.02$ & $12.83 \pm 0.02$ & & $69.4 \pm 1.8$ & $-22.5 \pm 15.6$\\
01331877+1323141 & $14.98 \pm 0.05$ & $14.33 \pm 0.05$ & $13.92 \pm 0.07$ & & 013318.84+132312.8 & $13.71 \pm 0.03$ & $13.47 \pm 0.03$ & & $83.9 \pm 15.5$ & $-111.6 \pm 13.5$\\
01331952-5421320 & $14.20 \pm 0.03$ & $13.61 \pm 0.04$ & $13.26 \pm 0.04$ & & 013319.45-542132.3 & $13.10 \pm 0.02$ & $12.89 \pm 0.02$ & & $-53.8 \pm 3.4$ & $-25.0 \pm 7.5$\\
01332166+2421105 & $15.86 \pm 0.07$ & $15.32 \pm 0.09$ & $15.05 \pm 0.15$ & & 013321.68+242110.0 & $14.76 \pm 0.03$ & $14.56 \pm 0.05$ & & $22.9 \pm 7.3$ & $-41.6 \pm 8.6$\\
01332221+4242532 & $13.83 \pm 0.03$ & $13.27 \pm 0.04$ & $12.90 \pm 0.02$ & & 013322.32+424253.1 & $12.75 \pm 0.02$ & $12.56 \pm 0.02$ & & $110.0 \pm 6.6$ & $-10.8 \pm 7.6$\\
01332334+1452514 & $13.92 \pm 0.03$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 013323.42+145251.2 & $12.85 \pm 0.03$ & $12.67 \pm 0.03$ & & $103.5 \pm 8.6$ & $-17.5 \pm 13.4$\\
01332400-5404282 & $13.46 \pm 0.02$ & $12.92 \pm 0.02$ & $12.63 \pm 0.03$ & & 013323.99-540428.6 & $12.47 \pm 0.02$ & $12.26 \pm 0.02$ & & $-13.4 \pm 2.9$ & $-37.0 \pm 8.2$\\
01332633-3959386 & $16.42 \pm 0.10$ & $15.70 \pm 0.15$ & $15.30 \pm 0.16$ & & 013326.41-395938.1 & $15.15 \pm 0.03$ & $14.96 \pm 0.06$ & & $77.0 \pm 11.7$ & $45.2 \pm 17.4$\\
01332724-4304401 & $15.34 \pm 0.06$ & $14.68 \pm 0.04$ & $14.40 \pm 0.06$ & & 013327.32-430440.9 & $14.17 \pm 0.03$ & $13.94 \pm 0.04$ & & $83.8 \pm 5.5$ & $-72.2 \pm 7.7$\\
01333156+3111382 & $16.69 \pm 0.14$ & $15.80 \pm 0.14$ & $15.18 \pm 0.12$ & & 013331.62+311138.0 & $14.55 \pm 0.03$ & $14.29 \pm 0.04$ & & $59.9 \pm 11.6$ & $-12.3 \pm 15.2$\\
01333204-3022573 & $15.11 \pm 0.04$ & $14.52 \pm 0.05$ & $14.17 \pm 0.06$ & & 013332.07-302257.0 & $14.00 \pm 0.03$ & $13.80 \pm 0.04$ & & $36.6 \pm 5.6$ & $22.6 \pm 6.9$\\
01333204-6059431 & $14.66 \pm 0.04$ & $14.10 \pm 0.04$ & $13.80 \pm 0.05$ & & 013332.08-605943.6 & $13.64 \pm 0.02$ & $13.46 \pm 0.03$ & & $26.8 \pm 2.6$ & $-41.8 \pm 7.1$\\
01333212-3720004 & $15.19 \pm 0.05$ & $14.54 \pm 0.06$ & $14.25 \pm 0.06$ & & 013332.23-372000.2 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $105.6 \pm 5.7$ & $17.6 \pm 7.4$\\
01333234+4621592 & $14.75 \pm 0.04$ & $14.16 \pm 0.04$ & $13.88 \pm 0.05$ & & 013332.39+462159.0 & $13.69 \pm 0.03$ & $13.52 \pm 0.03$ & & $56.1 \pm 4.9$ & $-16.5 \pm 7.1$\\
01333342+7822082 & $14.97 \pm 0.04$ & $14.37 \pm 0.05$ & $14.04 \pm 0.06$ & & 013333.54+782208.0 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $37.8 \pm 1.5$ & $-24.0 \pm 9.6$\\
01333690-0249339 & $14.41 \pm 0.03$ & $13.77 \pm 0.04$ & $13.44 \pm 0.04$ & & 013337.02-024934.6 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $154.4 \pm 9.7$ & $-67.3 \pm 7.0$\\
01333693+0444233 & $13.07 \pm 0.02$ & $12.52 \pm 0.02$ & $12.26 \pm 0.02$ & & 013336.88+044422.7 & $12.04 \pm 0.02$ & $11.83 \pm 0.02$ & & $-79.9 \pm 9.8$ & $-61.8 \pm 11.2$\\
01333994+1435514 & $15.62 \pm 0.07$ & $15.10 \pm 0.10$ & $14.74 \pm 0.14$ & & 013339.89+143551.0 & $14.39 \pm 0.03$ & $14.13 \pm 0.05$ & & $-57.8 \pm 10.7$ & $-38.7 \pm 13.4$\\
01334060+2416072 & $14.57 \pm 0.03$ & $14.00 \pm 0.03$ & $13.68 \pm 0.05$ & & 013340.65+241607.2 & $13.51 \pm 0.02$ & $13.34 \pm 0.03$ & & $52.5 \pm 5.6$ & $-5.6 \pm 6.0$\\
01334262+3853454 & $14.88 \pm 0.04$ & $14.37 \pm 0.05$ & $14.05 \pm 0.05$ & & 013342.67+385345.3 & $13.88 \pm 0.03$ & $13.71 \pm 0.03$ & & $48.9 \pm 5.2$ & $-5.6 \pm 7.5$\\
01334273-1030064 & $13.93 \pm 0.03$ & $13.36 \pm 0.03$ & $13.07 \pm 0.04$ & & 013342.81-103006.4 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $100.0 \pm 7.0$ & $0.2 \pm 19.6$\\
01334644-0022530 & $13.43 \pm 0.02$ & $12.84 \pm 0.02$ & $12.54 \pm 0.02$ & & 013346.53-002252.5 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $114.2 \pm 12.5$ & $45.4 \pm 13.2$\\
01334773-5439445 & $16.54 \pm 0.14$ & $15.45 \pm 0.11$ & $14.70 \pm 0.14$ & & 013347.83-543944.2 & $14.09 \pm 0.03$ & $13.45 \pm 0.03$ & & $79.6 \pm 4.7$ & $22.7 \pm 11.1$\\
01334810+3759475 & $16.35 \pm 0.11$ & $15.62 \pm 0.13$ & $15.32 \pm 0.15$ & & 013348.13+375946.7 & $14.89 \pm 0.03$ & $14.60 \pm 0.05$ & & $24.5 \pm 10.7$ & $-66.8 \pm 14.4$\\
01334857+4607357 & $14.31 \pm 0.03$ & $13.70 \pm 0.04$ & $13.40 \pm 0.04$ & & 013348.59+460736.0 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $20.0 \pm 4.1$ & $24.2 \pm 6.9$\\
01334946-4310353 & $15.58 \pm 0.06$ & $14.92 \pm 0.05$ & $14.55 \pm 0.08$ & & 013349.63-431034.2 & $14.34 \pm 0.03$ & $14.12 \pm 0.04$ & & $165.8 \pm 6.4$ & $101.5 \pm 8.0$\\
01335045+0842115 & $14.61 \pm 0.03$ & $14.07 \pm 0.03$ & $13.69 \pm 0.04$ & & 013350.50+084211.4 & $13.51 \pm 0.03$ & $13.28 \pm 0.03$ & & $74.8 \pm 12.6$ & $-15.4 \pm 8.0$\\
01335069-3009199 & $14.66 \pm 0.04$ & $14.10 \pm 0.02$ & $13.83 \pm 0.05$ & & 013350.74-300920.0 & $13.65 \pm 0.02$ & $13.48 \pm 0.03$ & & $48.1 \pm 6.3$ & $-3.2 \pm 13.3$\\
01335116+2031473 & $15.26 \pm 0.05$ & $14.66 \pm 0.05$ & $14.16 \pm 0.08$ & & 013351.11+203146.1 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $-58.7 \pm 7.2$ & $-105.4 \pm 8.7$\\
01335149-1815419 & $15.13 \pm 0.03$ & $14.51 \pm 0.04$ & $14.23 \pm 0.07$ & & 013351.51-181542.4 & $14.06 \pm 0.03$ & $13.86 \pm 0.04$ & & $32.8 \pm 6.4$ & $-41.0 \pm 6.9$\\
01335269+1641014 & $15.23 \pm 0.05$ & $14.45 \pm 0.05$ & $14.12 \pm 0.07$ & & 013352.73+164102.1 & $13.87 \pm 0.03$ & $13.65 \pm 0.04$ & & $45.0 \pm 7.3$ & $54.6 \pm 12.1$\\
01335299+0033017 & $15.84 \pm 0.07$ & $15.20 \pm 0.07$ & $14.64 \pm 0.10$ & & 013352.92+003300.4 & $14.46 \pm 0.03$ & $14.16 \pm 0.04$ & & $-97.9 \pm 11.5$ & $-139.6 \pm 12.6$\\
01335383+4137063 & $13.61 \pm 0.02$ & $13.07 \pm 0.03$ & $12.73 \pm 0.02$ & & 013353.86+413706.0 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $24.8 \pm 4.4$ & $-28.7 \pm 6.3$\\
01335464+0555010 & $14.25 \pm 0.02$ & $13.74 \pm 0.03$ & $13.45 \pm 0.04$ & & 013354.59+055500.5 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $-63.0 \pm 15.1$ & $-50.5 \pm 8.1$\\
01335478-4834536 & $13.38 \pm 0.02$ & $12.78 \pm 0.03$ & $12.51 \pm 0.03$ & & 013354.72-483453.9 & $12.33 \pm 0.02$ & $12.16 \pm 0.02$ & & $-52.2 \pm 3.6$ & $-27.8 \pm 7.3$\\
01335489-5814243 & $13.79 \pm 0.02$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 013354.93-581425.3 & $12.66 \pm 0.02$ & $12.48 \pm 0.02$ & & $26.1 \pm 2.5$ & $-92.1 \pm 7.0$\\
01335599-5544215 & $14.34 \pm 0.03$ & $13.70 \pm 0.03$ & $13.43 \pm 0.04$ & & 013356.26-554420.8 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $213.2 \pm 5.6$ & $65.0 \pm 7.7$\\
01335652+0909121 & $12.48 \pm 0.02$ & $11.91 \pm 0.02$ & $11.64 \pm 0.02$ & & 013356.67+090913.3 & $11.45 \pm 0.02$ & $11.28 \pm 0.02$ & & $225.4 \pm 15.6$ & $123.5 \pm 9.5$\\
01335707+1125508 & $16.45 \pm 0.13$ & $15.49 \pm 0.13$ & $14.80 \pm 0.12$ & & 013357.12+112550.8 & $14.33 \pm 0.03$ & $14.06 \pm 0.04$ & & $76.3 \pm 11.5$ & $1.9 \pm 12.0$\\
01335719+3835475 & $14.10 \pm 0.03$ & $13.56 \pm 0.03$ & $13.25 \pm 0.04$ & & 013357.16+383547.2 & $13.03 \pm 0.02$ & $12.85 \pm 0.03$ & & $-35.4 \pm 4.6$ & $-22.1 \pm 7.1$\\
01335737+4316559 & $15.37 \pm 0.05$ & $14.82 \pm 0.07$ & $14.53 \pm 0.08$ & & 013357.41+431655.9 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $40.3 \pm 5.7$ & $0.4 \pm 7.9$\\
01335804-1101461 & $13.59 \pm 0.03$ & $12.99 \pm 0.03$ & $12.68 \pm 0.03$ & & 013358.09-110146.3 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $61.6 \pm 10.4$ & $-17.4 \pm 19.6$\\
01340016+4617221 & $15.59 \pm 0.06$ & $14.93 \pm 0.08$ & $14.62 \pm 0.09$ & & 013400.25+461721.5 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $87.3 \pm 6.4$ & $-59.2 \pm 9.4$\\
01340060+1935098 & $12.95 \pm 0.02$ & $12.36 \pm 0.02$ & $12.07 \pm 0.02$ & & 013400.51+193508.5 & $11.86 \pm 0.02$ & $11.66 \pm 0.02$ & & $-117.6 \pm 9.0$ & $-108.9 \pm 8.8$\\
01340068+4031196 & $14.89 \pm 0.03$ & $14.29 \pm 0.04$ & $14.01 \pm 0.04$ & & 013400.64+403119.5 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $-33.7 \pm 4.7$ & $-5.9 \pm 7.4$\\
01340118+2854209 & $13.48 \pm 0.02$ & $12.88 \pm 0.02$ & $12.55 \pm 0.02$ & & 013401.20+285420.5 & $12.31 \pm 0.02$ & $12.09 \pm 0.02$ & & $15.6 \pm 5.1$ & $-31.5 \pm 5.7$\\
01340135+3925129 & $15.98 \pm 0.07$ & $15.23 \pm 0.09$ & $14.96 \pm 0.10$ & & 013401.39+392512.6 & $14.78 \pm 0.03$ & $14.52 \pm 0.05$ & & $44.7 \pm 6.1$ & $-28.7 \pm 9.1$\\
01340166-1851379 & $12.49 \pm 0.02$ & $11.86 \pm 0.02$ & $11.52 \pm 0.03$ & & 013401.82-185138.0 & $11.33 \pm 0.02$ & $11.13 \pm 0.02$ & & $190.3 \pm 6.6$ & $-6.5 \pm 5.9$\\
01340223-3415099 & $14.48 \pm 0.04$ & $13.89 \pm 0.04$ & $13.55 \pm 0.05$ & & 013402.26-341511.4 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $33.4 \pm 4.8$ & $-125.9 \pm 6.9$\\
01340251+3019346 & $16.52 \pm 0.12$ & $15.75 \pm 0.14$ & $15.47 \pm 0.16$ & & 013402.82+301932.2 & $14.89 \pm 0.03$ & $14.62 \pm 0.05$ & & $319.6 \pm 18.9$ & $-193.7 \pm 20.5$\\
01340350+2924102 & $14.85 \pm 0.04$ & $14.27 \pm 0.04$ & $13.94 \pm 0.06$ & & 013403.52+292409.1 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $19.7 \pm 5.4$ & $-84.3 \pm 7.5$\\
01340366-2121155 & $15.87 \pm 0.06$ & $15.13 \pm 0.05$ & $14.80 \pm 0.10$ & & 013403.73-212116.3 & $14.54 \pm 0.03$ & $14.36 \pm 0.05$ & & $80.3 \pm 7.3$ & $-71.5 \pm 8.1$\\
01340385-1550469 & $14.28 \pm 0.03$ & $13.62 \pm 0.04$ & $13.31 \pm 0.04$ & & 013403.88-155047.2 & $13.04 \pm 0.03$ & $12.81 \pm 0.03$ & & $33.4 \pm 6.0$ & $-27.5 \pm 6.3$\\
01340515+8426592 & $16.15 \pm 0.09$ & $15.53 \pm 0.14$ & $15.22 \pm 0.15$ & & 013405.37+842659.1 & $15.04 \pm 0.03$ & $14.83 \pm 0.05$ & & $30.2 \pm 1.0$ & $-5.6 \pm 27.1$\\
01340517-8301047 & $13.57 \pm 0.03$ & $12.98 \pm 0.03$ & $12.70 \pm 0.03$ & & 013405.33-830104.6 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $28.6 \pm 0.8$ & $13.7 \pm 11.1$\\
01340783+3451446 & $14.79 \pm 0.03$ & $14.21 \pm 0.04$ & $13.93 \pm 0.04$ & & 013407.90+345144.2 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $60.8 \pm 5.2$ & $-29.4 \pm 6.2$\\
01340861+3650257 & $15.83 \pm 0.07$ & $15.21 \pm 0.09$ & $14.91 \pm 0.11$ & & 013408.74+365027.4 & $14.57 \pm 0.04$ & $14.37 \pm 0.05$ & & $136.7 \pm 9.2$ & $142.5 \pm 12.3$\\
01340865-4524471 & $13.50 \pm 0.02$ & $12.94 \pm 0.02$ & $12.63 \pm 0.02$ & & 013408.62-452447.3 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $-27.7 \pm 3.7$ & $-15.2 \pm 6.4$\\
01340872-3918491 & $15.32 \pm 0.05$ & $14.73 \pm 0.07$ & $14.45 \pm 0.09$ & & 013408.79-391849.5 & $14.28 \pm 0.03$ & $14.03 \pm 0.04$ & & $75.1 \pm 5.2$ & $-33.4 \pm 7.1$\\
01341058+1257530 & $10.69 \pm 0.01$ & $10.14 \pm 0.02$ & $9.85 \pm 0.02$ & & 013410.45+125752.6 & $9.69 \pm 0.02$ & $9.52 \pm 0.02$ & & $-165.1 \pm 9.0$ & $-40.3 \pm 6.9$\\
01341151-3609117 & $13.95 \pm 0.03$ & $13.27 \pm 0.03$ & $12.97 \pm 0.04$ & & 013411.64-360912.1 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $136.0 \pm 5.2$ & $-32.5 \pm 6.2$\\
01341186+3412331 & $16.39 \pm 0.09$ & $15.67 \pm 0.13$ & $15.25 \pm 0.12$ & & 013411.78+341232.9 & $14.98 \pm 0.03$ & $14.76 \pm 0.05$ & & $-86.2 \pm 11.4$ & $-11.6 \pm 14.0$\\
01341294-2053230 & $15.13 \pm 0.04$ & $14.54 \pm 0.03$ & $14.14 \pm 0.05$ & & 013413.10-205324.8 & $13.98 \pm 0.03$ & $13.67 \pm 0.03$ & & $182.8 \pm 7.6$ & $-148.7 \pm 7.3$\\
01341305-5516279 & $14.31 \pm 0.04$ & $13.75 \pm 0.04$ & $13.39 \pm 0.04$ & & 013413.00-551627.9 & $13.18 \pm 0.02$ & $12.97 \pm 0.03$ & & $-46.0 \pm 3.1$ & $-2.8 \pm 6.8$\\
01341438+2227087 & $14.59 \pm 0.03$ & $13.98 \pm 0.03$ & $13.71 \pm 0.05$ & & 013414.36+222708.0 & $13.50 \pm 0.02$ & $13.30 \pm 0.03$ & & $-22.0 \pm 7.0$ & $-60.5 \pm 7.6$\\
01341458+0920299 & $13.58 \pm 0.03$ & $13.03 \pm 0.02$ & $12.74 \pm 0.03$ & & 013414.59+092028.7 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $13.0 \pm 8.2$ & $-120.9 \pm 12.5$\\
01341466+3704496 & $14.45 \pm 0.03$ & $13.85 \pm 0.03$ & $13.52 \pm 0.03$ & & 013414.61+370449.5 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $-51.7 \pm 5.0$ & $-7.0 \pm 8.6$\\
01341623-1512042 & $15.76 \pm 0.07$ & $15.17 \pm 0.11$ & $14.72 \pm 0.12$ & & 013416.33-151203.7 & $14.50 \pm 0.03$ & $14.21 \pm 0.05$ & & $129.3 \pm 9.0$ & $38.1 \pm 9.2$\\
01341646+1450290 & $13.49 \pm 0.02$ & $12.91 \pm 0.02$ & $12.63 \pm 0.03$ & & 013416.59+145028.7 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $160.5 \pm 11.8$ & $-22.7 \pm 11.8$\\
01341675-0546530 & $16.17 \pm 0.07$ & $15.22 \pm 0.07$ & $14.52 \pm 0.08$ & & 013416.82-054652.9 & $14.19 \pm 0.03$ & $13.91 \pm 0.04$ & & $81.7 \pm 9.6$ & $7.8 \pm 15.2$\\
01341783-2201350 & $15.97 \pm 0.06$ & $15.32 \pm 0.06$ & $14.97 \pm 0.12$ & & 013417.88-220135.5 & $14.77 \pm 0.03$ & $14.50 \pm 0.05$ & & $59.2 \pm 7.3$ & $-42.9 \pm 8.1$\\
01341820-2433053 & $14.83 \pm 0.04$ & $14.31 \pm 0.06$ & $14.01 \pm 0.06$ & & 013418.28-243305.7 & $13.76 \pm 0.03$ & $13.54 \pm 0.03$ & & $103.5 \pm 8.2$ & $-35.2 \pm 7.8$\\
01341928+2919571 & $12.42 \pm 0.02$ & $11.82 \pm 0.01$ & $11.48 \pm 0.01$ & & 013419.55+291957.1 & $11.23 \pm 0.02$ & $11.02 \pm 0.02$ & & $278.7 \pm 12.0$ & $-4.2 \pm 6.2$\\
01342208+2955284 & $15.93 \pm 0.06$ & $15.41 \pm 0.10$ & $15.13 \pm 0.12$ & & 013422.14+295528.3 & $14.97 \pm 0.03$ & $14.73 \pm 0.05$ & & $65.3 \pm 7.7$ & $-6.9 \pm 9.1$\\
01342227+7905258 & $15.65 \pm 0.07$ & $14.87 \pm 0.08$ & $14.58 \pm 0.09$ & & 013422.43+790525.4 & $14.38 \pm 0.03$ & $14.16 \pm 0.03$ & & $47.6 \pm 1.7$ & $-43.4 \pm 10.8$\\
01342251+1801142 & $15.49 \pm 0.06$ & $14.89 \pm 0.07$ & $14.56 \pm 0.10$ & & 013422.63+180114.9 & $14.40 \pm 0.03$ & $14.18 \pm 0.05$ & & $142.8 \pm 11.0$ & $52.3 \pm 9.6$\\
01342304-2253447 & $15.06 \pm 0.03$ & $14.53 \pm 0.04$ & $14.25 \pm 0.07$ & & 013423.08-225344.8 & $14.01 \pm 0.03$ & $13.82 \pm 0.03$ & & $51.5 \pm 6.5$ & $-5.8 \pm 7.3$\\
01342331+4609086 & $14.01 \pm 0.03$ & $13.46 \pm 0.04$ & $13.16 \pm 0.03$ & & 013423.37+460908.5 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $58.8 \pm 4.7$ & $-15.6 \pm 7.5$\\
01342337-1152506 & $14.83 \pm 0.05$ & $14.32 \pm 0.05$ & $14.04 \pm 0.07$ & & 013423.45-115250.6 & $13.85 \pm 0.03$ & $13.61 \pm 0.03$ & & $109.9 \pm 14.5$ & $4.0 \pm 9.5$\\
01342360-0207057 & $14.39 \pm 0.03$ & $13.86 \pm 0.03$ & $13.55 \pm 0.05$ & & 013423.63-020705.6 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $38.1 \pm 6.7$ & $3.0 \pm 6.5$\\
01342417-1055482 & $14.46 \pm 0.04$ & $13.91 \pm 0.04$ & $13.61 \pm 0.05$ & & 013424.28-105548.3 & $13.45 \pm 0.02$ & $13.25 \pm 0.03$ & & $133.9 \pm 10.2$ & $-4.2 \pm 7.2$\\
01342448+3439206 & $13.75 \pm 0.02$ & $13.19 \pm 0.03$ & $12.88 \pm 0.02$ & & 013424.47+343920.1 & $12.68 \pm 0.02$ & $12.51 \pm 0.02$ & & $-3.0 \pm 4.2$ & $-39.9 \pm 5.9$\\
01342485-1603580 & $15.09 \pm 0.05$ & $14.57 \pm 0.07$ & $14.24 \pm 0.08$ & & 013424.88-160357.9 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $37.4 \pm 7.1$ & $7.7 \pm 7.5$\\
01342530+3010561 & $15.86 \pm 0.06$ & $15.31 \pm 0.09$ & $14.78 \pm 0.09$ & & 013425.29+301055.5 & $14.61 \pm 0.03$ & $14.36 \pm 0.05$ & & $-13.9 \pm 6.2$ & $-47.7 \pm 7.8$\\
01342599+2701513 & $14.39 \pm 0.03$ & $13.80 \pm 0.03$ & $13.51 \pm 0.04$ & & 013426.01+270150.6 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $14.7 \pm 5.0$ & $-56.2 \pm 6.9$\\
01342651+4404157 & $16.38 \pm 0.10$ & $15.84 \pm 0.14$ & $15.49 \pm 0.19$ & & 013426.59+440416.0 & $15.15 \pm 0.03$ & $14.83 \pm 0.06$ & & $75.4 \pm 11.6$ & $29.0 \pm 22.5$\\
01342663-0013408 & $13.70 \pm 0.03$ & $13.10 \pm 0.03$ & $12.82 \pm 0.03$ & & 013426.75-001341.7 & $12.65 \pm 0.02$ & $12.42 \pm 0.03$ & & $148.8 \pm 16.0$ & $-70.5 \pm 9.6$\\
01342673+3513257 & $16.07 \pm 0.09$ & $15.47 \pm 0.12$ & $15.15 \pm 0.13$ & & 013426.76+351325.1 & $14.97 \pm 0.03$ & $14.70 \pm 0.05$ & & $35.9 \pm 7.3$ & $-46.7 \pm 10.0$\\
01342774-4655029 & $12.28 \pm 0.02$ & $11.72 \pm 0.02$ & $11.45 \pm 0.02$ & & 013427.65-465503.1 & $11.29 \pm 0.02$ & $11.10 \pm 0.02$ & & $-82.9 \pm 3.9$ & $-15.8 \pm 6.3$\\
01342778-3018196 & $14.48 \pm 0.04$ & $13.92 \pm 0.03$ & $13.50 \pm 0.04$ & & 013427.85-301819.7 & $13.33 \pm 0.03$ & $13.07 \pm 0.03$ & & $74.3 \pm 5.8$ & $-10.5 \pm 10.8$\\
01342800+4511540 & $13.67 \pm 0.02$ & $13.01 \pm 0.03$ & $12.74 \pm 0.03$ & & 013428.07+451153.9 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $63.1 \pm 4.9$ & $-14.6 \pm 6.6$\\
01342859-6004441 & $15.24 \pm 0.05$ & $14.70 \pm 0.07$ & $14.40 \pm 0.08$ & & 013428.60-600443.5 & $14.19 \pm 0.03$ & $13.95 \pm 0.03$ & & $7.5 \pm 3.0$ & $62.2 \pm 12.2$\\
01342873-3452579 & $12.69 \pm 0.02$ & $12.15 \pm 0.02$ & $11.84 \pm 0.03$ & & 013429.25-345257.9 & $11.62 \pm 0.02$ & $11.41 \pm 0.02$ & & $540.5 \pm 12.1$ & $-2.4 \pm 6.7$\\
01342920-1332399 & $15.06 \pm 0.05$ & $14.49 \pm 0.06$ & $14.20 \pm 0.07$ & & 013429.16-133240.4 & $14.04 \pm 0.03$ & $13.87 \pm 0.04$ & & $-45.4 \pm 7.2$ & $-38.6 \pm 8.1$\\
01343024-1319577 & $15.23 \pm 0.05$ & $14.59 \pm 0.06$ & $14.16 \pm 0.07$ & & 013430.37-131958.4 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $148.1 \pm 8.3$ & $-59.3 \pm 8.1$\\
01343245+0913504 & $13.77 \pm 0.03$ & $13.17 \pm 0.03$ & $12.87 \pm 0.03$ & & 013432.52+091350.6 & $12.69 \pm 0.02$ & $12.45 \pm 0.02$ & & $101.2 \pm 9.0$ & $19.9 \pm 7.4$\\
01343375-2423021 & $12.89 \pm 0.03$ & $12.36 \pm 0.03$ & $12.02 \pm 0.02$ & & 013433.75-242301.4 & $11.83 \pm 0.02$ & $11.64 \pm 0.02$ & & $1.7 \pm 5.8$ & $63.5 \pm 6.8$\\
01343455+3453505 & $14.32 \pm 0.03$ & $13.76 \pm 0.03$ & $13.47 \pm 0.03$ & & 013434.52+345350.8 & $13.21 \pm 0.02$ & $13.01 \pm 0.03$ & & $-23.9 \pm 4.5$ & $27.5 \pm 6.0$\\
01343484+3802105 & $13.72 \pm 0.02$ & $13.17 \pm 0.03$ & $12.86 \pm 0.02$ & & 013434.96+380209.5 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $114.1 \pm 6.5$ & $-78.7 \pm 8.3$\\
01343505+2546306 & $15.27 \pm 0.05$ & $14.71 \pm 0.06$ & $14.29 \pm 0.09$ & & 013435.09+254630.5 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $42.5 \pm 6.5$ & $-11.2 \pm 7.2$\\
01343514+4511254 & $12.88 \pm 0.02$ & $12.33 \pm 0.03$ & $12.04 \pm 0.03$ & & 013435.20+451125.1 & $11.87 \pm 0.02$ & $11.66 \pm 0.02$ & & $52.0 \pm 4.5$ & $-29.0 \pm 6.7$\\
01343518-5559076 & $13.54 \pm 0.03$ & $12.90 \pm 0.03$ & $12.58 \pm 0.04$ & & 013435.12-555909.4 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-42.6 \pm 2.9$ & $-166.1 \pm 9.1$\\
01343608-4454029 & $14.16 \pm 0.03$ & $13.58 \pm 0.03$ & $13.27 \pm 0.03$ & & 013436.03-445402.4 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $-46.2 \pm 4.0$ & $52.5 \pm 6.8$\\
01343635-0145444 & $16.64 \pm 0.12$ & $15.87 \pm 0.10$ & $15.11 \pm 0.14$ & & 013436.44-014547.2 & $14.87 \pm 0.03$ & $14.66 \pm 0.06$ & & $120.6 \pm 14.4$ & $-235.1 \pm 19.2$\\
01343676-4611446 & $15.42 \pm 0.04$ & $14.83 \pm 0.06$ & $14.41 \pm 0.06$ & & 013436.80-461144.4 & $14.20 \pm 0.03$ & $13.95 \pm 0.03$ & & $42.8 \pm 4.2$ & $15.5 \pm 7.0$\\
01343712-7041410 & $13.95 \pm 0.02$ & $13.40 \pm 0.03$ & $13.11 \pm 0.04$ & & 013437.43-704140.5 & $12.91 \pm 0.02$ & $12.70 \pm 0.02$ & & $132.1 \pm 3.1$ & $36.5 \pm 6.9$\\
01343727+0228508 & $14.31 \pm 0.03$ & $13.77 \pm 0.03$ & $13.47 \pm 0.04$ & & 013437.25+022850.3 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $-25.6 \pm 8.6$ & $-46.8 \pm 8.8$\\
01343727-4835504 & $12.78 \pm 0.02$ & $12.20 \pm 0.03$ & $11.91 \pm 0.03$ & & 013437.30-483549.7 & $11.75 \pm 0.03$ & $11.57 \pm 0.03$ & & $26.5 \pm 4.3$ & $57.2 \pm 7.6$\\
01343789-2332160 & $14.30 \pm 0.02$ & $13.72 \pm 0.03$ & $13.38 \pm 0.03$ & & 013437.86-233216.5 & $13.19 \pm 0.03$ & $12.98 \pm 0.03$ & & $-43.7 \pm 6.1$ & $-40.3 \pm 7.0$\\
01343939+3352282 & $16.45 \pm 0.10$ & $15.63 \pm 0.13$ & $15.23 \pm 0.13$ & & 013439.35+335226.1 & $14.74 \pm 0.03$ & $14.53 \pm 0.05$ & & $-38.3 \pm 10.3$ & $-168.2 \pm 15.9$\\
01343939+3850574 & $15.41 \pm 0.05$ & $14.79 \pm 0.06$ & $14.49 \pm 0.08$ & & 013439.38+385056.9 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $-6.5 \pm 5.0$ & $-45.6 \pm 8.0$\\
01343958+3214020 & $15.77 \pm 0.06$ & $15.20 \pm 0.09$ & $14.86 \pm 0.09$ & & 013439.53+321401.4 & $14.69 \pm 0.03$ & $14.49 \pm 0.05$ & & $-50.5 \pm 6.4$ & $-41.7 \pm 9.1$\\
01344018-4728185 & $14.43 \pm 0.03$ & $13.85 \pm 0.04$ & $13.55 \pm 0.04$ & & 013440.18-472818.0 & $13.29 \pm 0.02$ & $13.09 \pm 0.03$ & & $2.2 \pm 3.9$ & $36.9 \pm 6.7$\\
01344041-1832474 & $14.31 \pm 0.03$ & $13.76 \pm 0.02$ & $13.47 \pm 0.04$ & & 013440.45-183247.0 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $51.7 \pm 6.0$ & $31.2 \pm 6.3$\\
01344108-5953373 & $15.36 \pm 0.05$ & $14.70 \pm 0.07$ & $14.38 \pm 0.07$ & & 013441.21-595338.3 & $14.15 \pm 0.03$ & $13.93 \pm 0.03$ & & $93.8 \pm 3.8$ & $-97.4 \pm 13.3$\\
01344135-4849405 & $14.61 \pm 0.04$ & $14.07 \pm 0.04$ & $13.72 \pm 0.05$ & & 013441.45-484940.1 & $13.53 \pm 0.03$ & $13.24 \pm 0.03$ & & $86.3 \pm 4.2$ & $35.0 \pm 7.0$\\
01344202+1225246 & $16.14 \pm 0.11$ & $15.44 \pm 0.13$ & $15.12 \pm 0.18$ & & 013441.90+122525.5 & $14.54 \pm 0.03$ & $14.26 \pm 0.05$ & & $-148.8 \pm 19.5$ & $81.2 \pm 18.6$\\
01344206+3246535 & $14.94 \pm 0.03$ & $14.40 \pm 0.05$ & $14.02 \pm 0.05$ & & 013442.12+324653.7 & $13.79 \pm 0.03$ & $13.52 \pm 0.03$ & & $57.7 \pm 5.7$ & $19.8 \pm 6.2$\\
01344232-2436382 & $14.34 \pm 0.03$ & $13.77 \pm 0.04$ & $13.46 \pm 0.04$ & & 013442.36-243638.3 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $45.1 \pm 6.2$ & $-9.9 \pm 7.0$\\
01344234-5606057 & $13.26 \pm 0.03$ & $12.75 \pm 0.03$ & $12.42 \pm 0.03$ & & 013442.39-560605.8 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $39.4 \pm 2.8$ & $-5.1 \pm 7.4$\\
01344297-2241572 & $13.31 \pm 0.02$ & $12.72 \pm 0.02$ & $12.41 \pm 0.02$ & & 013443.02-224157.7 & $12.25 \pm 0.02$ & $12.04 \pm 0.02$ & & $47.7 \pm 6.0$ & $-44.4 \pm 6.8$\\
01344302-0142241 & $16.32 \pm 0.09$ & $15.59 \pm 0.11$ & $15.25 \pm 0.14$ & & 013443.20-014223.9 & $15.04 \pm 0.03$ & $14.87 \pm 0.07$ & & $230.0 \pm 20.7$ & $15.7 \pm 15.3$\\
01344306-7534414 & $14.81 \pm 0.03$ & $14.22 \pm 0.05$ & $13.94 \pm 0.06$ & & 013442.90-753441.9 & $13.73 \pm 0.02$ & $13.54 \pm 0.03$ & & $-51.5 \pm 1.5$ & $-41.7 \pm 8.6$\\
01344338+3448469 & $16.64 \pm 0.12$ & $15.82 \pm 0.14$ & $15.49 \pm 0.16$ & & 013443.53+344847.0 & $15.23 \pm 0.03$ & $14.85 \pm 0.06$ & & $142.5 \pm 12.4$ & $10.4 \pm 17.8$\\
01344537-3004085 & $15.35 \pm 0.05$ & $14.77 \pm 0.06$ & $14.50 \pm 0.08$ & & 013445.40-300407.9 & $14.29 \pm 0.03$ & $14.12 \pm 0.04$ & & $35.0 \pm 6.9$ & $46.9 \pm 10.7$\\
01344543-5502504 & $15.03 \pm 0.04$ & $14.48 \pm 0.05$ & $14.19 \pm 0.07$ & & 013445.49-550250.5 & $13.98 \pm 0.03$ & $13.76 \pm 0.03$ & & $48.1 \pm 3.4$ & $-4.5 \pm 7.2$\\
01344601-5707564 & $12.07 \pm 0.02$ & $11.52 \pm 0.03$ & $11.16 \pm 0.02$ & & 013446.14-570756.7 & $10.98 \pm 0.02$ & $10.75 \pm 0.02$ & & $98.6 \pm 3.4$ & $-29.3 \pm 7.3$\\
01344710+0333157 & $15.60 \pm 0.06$ & $15.04 \pm 0.08$ & $14.66 \pm 0.08$ & & 013447.19+033316.4 & $14.46 \pm 0.03$ & $14.26 \pm 0.05$ & & $133.2 \pm 12.9$ & $67.2 \pm 10.8$\\
01344783+8028198 & $14.43 \pm 0.04$ & $13.84 \pm 0.04$ & $13.54 \pm 0.04$ & & 013448.12+802819.6 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $66.9 \pm 1.9$ & $-23.4 \pm 8.8$\\
01344797+4547441 & $15.80 \pm 0.07$ & $15.08 \pm 0.08$ & $14.58 \pm 0.08$ & & 013448.00+454743.4 & $14.33 \pm 0.03$ & $14.09 \pm 0.04$ & & $30.9 \pm 4.8$ & $-69.5 \pm 8.3$\\
01344883-2044189 & $14.49 \pm 0.02$ & $13.86 \pm 0.03$ & $13.56 \pm 0.04$ & & 013448.86-204419.2 & $13.41 \pm 0.03$ & $13.18 \pm 0.03$ & & $32.2 \pm 7.0$ & $-18.9 \pm 6.4$\\
01344959+2802118 & $15.91 \pm 0.08$ & $15.39 \pm 0.10$ & $15.11 \pm 0.17$ & & 013449.67+280211.6 & $14.84 \pm 0.03$ & $14.57 \pm 0.05$ & & $84.7 \pm 8.0$ & $-15.6 \pm 9.0$\\
01344974+3856089 & $16.55 \pm 0.13$ & $15.90 \pm 0.15$ & $15.57 \pm 0.18$ & & 013449.87+385607.7 & $15.16 \pm 0.04$ & $14.92 \pm 0.06$ & & $132.0 \pm 13.9$ & $-104.9 \pm 19.1$\\
01345023+3302067 & $13.38 \pm 0.02$ & $12.87 \pm 0.02$ & $12.57 \pm 0.02$ & & 013450.60+330205.0 & $12.41 \pm 0.02$ & $12.16 \pm 0.02$ & & $371.6 \pm 15.3$ & $-130.7 \pm 7.7$\\
01345128-4121251 & $14.80 \pm 0.04$ & $14.18 \pm 0.04$ & $13.86 \pm 0.05$ & & 013451.31-412125.8 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $28.4 \pm 4.3$ & $-58.1 \pm 6.6$\\
01345217-6227410 & $14.97 \pm 0.04$ & $14.37 \pm 0.05$ & $14.06 \pm 0.06$ & & 013452.31-622740.2 & $13.73 \pm 0.02$ & $13.53 \pm 0.03$ & & $86.9 \pm 3.2$ & $75.8 \pm 8.8$\\
01345263+4211078 & $13.58 \pm 0.03$ & $12.99 \pm 0.03$ & $12.71 \pm 0.03$ & & 013452.61+421107.5 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $-22.7 \pm 4.3$ & $-23.9 \pm 6.8$\\
01345269+3343500 & $15.92 \pm 0.07$ & $15.37 \pm 0.09$ & $15.09 \pm 0.12$ & & 013452.75+334349.6 & $14.76 \pm 0.03$ & $14.50 \pm 0.05$ & & $57.6 \pm 6.6$ & $-30.7 \pm 10.3$\\
01345391+0833142 & $14.27 \pm 0.03$ & $13.67 \pm 0.03$ & $13.33 \pm 0.04$ & & 013453.79+083314.0 & $13.17 \pm 0.02$ & $12.94 \pm 0.03$ & & $-170.9 \pm 12.5$ & $-22.0 \pm 10.2$\\
01345401+1952009 & $15.26 \pm 0.05$ & $14.73 \pm 0.06$ & $14.33 \pm 0.08$ & & 013454.08+195200.7 & $14.14 \pm 0.03$ & $13.92 \pm 0.04$ & & $77.3 \pm 7.7$ & $-17.6 \pm 7.7$\\
01345421+2825532 & $14.91 \pm 0.04$ & $14.33 \pm 0.04$ & $13.94 \pm 0.06$ & & 013454.24+282553.1 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $29.9 \pm 5.3$ & $-9.1 \pm 6.2$\\
01345527+3853481 & $14.40 \pm 0.03$ & $13.79 \pm 0.03$ & $13.52 \pm 0.03$ & & 013455.20+385347.0 & $13.31 \pm 0.03$ & $13.11 \pm 0.03$ & & $-67.3 \pm 5.3$ & $-98.9 \pm 7.7$\\
01345615-2220210 & $14.66 \pm 0.03$ & $13.98 \pm 0.03$ & $13.70 \pm 0.05$ & & 013456.11-222022.0 & $13.53 \pm 0.02$ & $13.30 \pm 0.03$ & & $-40.3 \pm 5.7$ & $-87.6 \pm 7.9$\\
01345629+0207456 & $14.62 \pm 0.03$ & $14.11 \pm 0.04$ & $13.83 \pm 0.05$ & & 013456.32+020745.5 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $47.1 \pm 8.9$ & $-4.7 \pm 9.4$\\
01345665+3453577 & $16.07 \pm 0.07$ & $15.43 \pm 0.10$ & $15.05 \pm 0.12$ & & 013456.71+345357.7 & $14.78 \pm 0.03$ & $14.60 \pm 0.05$ & & $61.3 \pm 6.8$ & $4.5 \pm 9.1$\\
01345681+3249546 & $15.82 \pm 0.06$ & $15.21 \pm 0.08$ & $14.79 \pm 0.08$ & & 013456.77+324953.9 & $14.63 \pm 0.03$ & $14.42 \pm 0.05$ & & $-36.7 \pm 6.2$ & $-55.5 \pm 8.6$\\
01345786-0047459 & $11.91 \pm 0.02$ & $11.36 \pm 0.02$ & $11.09 \pm 0.02$ & & 013458.01-004744.3 & $10.92 \pm 0.02$ & $10.73 \pm 0.02$ & & $196.3 \pm 11.7$ & $134.5 \pm 10.0$\\
01345847+3558224 & $14.14 \pm 0.02$ & $13.58 \pm 0.03$ & $13.28 \pm 0.03$ & & 013458.50+355822.2 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $33.8 \pm 4.8$ & $-9.0 \pm 8.5$\\
01345850+2532563 & $15.86 \pm 0.06$ & $15.28 \pm 0.09$ & $14.70 \pm 0.11$ & & 013458.45+253255.7 & $14.54 \pm 0.03$ & $14.29 \pm 0.05$ & & $-46.3 \pm 6.7$ & $-45.3 \pm 7.8$\\
01345926+3022294 & $15.56 \pm 0.05$ & $14.85 \pm 0.06$ & $14.44 \pm 0.06$ & & 013459.22+302228.7 & $14.18 \pm 0.03$ & $13.88 \pm 0.04$ & & $-39.5 \pm 5.4$ & $-50.5 \pm 6.8$\\
01345958-4625415 & $16.43 \pm 0.09$ & $15.92 \pm 0.12$ & $15.62 \pm 0.19$ & & 013458.51-462545.9 & $15.39 \pm 0.04$ & $15.11 \pm 0.06$ & & $-993.0 \pm 24.3$ & $-400.7 \pm 24.6$\\
01345999-5511371 & $13.23 \pm 0.02$ & $12.71 \pm 0.02$ & $12.43 \pm 0.03$ & & 013500.47-551142.3 & $12.25 \pm 0.02$ & $12.00 \pm 0.02$ & & $384.1 \pm 9.1$ & $-476.7 \pm 12.6$\\
01350015-2107116 & $14.98 \pm 0.05$ & $14.25 \pm 0.05$ & $13.79 \pm 0.05$ & & 013500.20-210712.8 & $13.48 \pm 0.02$ & $13.18 \pm 0.03$ & & $60.6 \pm 6.3$ & $-110.6 \pm 7.9$\\
01350049+1307574 & $15.11 \pm 0.05$ & $14.59 \pm 0.05$ & $14.27 \pm 0.09$ & & 013500.65+130756.2 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $196.3 \pm 13.0$ & $-107.9 \pm 11.4$\\
01350162+2152549 & $14.53 \pm 0.03$ & $14.02 \pm 0.04$ & $13.68 \pm 0.04$ & & 013501.62+215254.3 & $13.45 \pm 0.03$ & $13.22 \pm 0.03$ & & $5.7 \pm 5.9$ & $-49.3 \pm 6.9$\\
01350190+3715559 & $14.86 \pm 0.03$ & $14.24 \pm 0.05$ & $13.97 \pm 0.05$ & & 013501.93+371556.3 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $28.1 \pm 5.0$ & $38.5 \pm 6.9$\\
01350200+2625001 & $15.68 \pm 0.06$ & $15.01 \pm 0.07$ & $14.62 \pm 0.10$ & & 013502.08+262459.6 & $14.37 \pm 0.03$ & $14.08 \pm 0.04$ & & $85.0 \pm 7.4$ & $-44.0 \pm 8.0$\\
01350224+2343519 & $13.15 \pm 0.02$ & $12.58 \pm 0.02$ & $12.29 \pm 0.02$ & & 013502.17+234351.4 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $-77.3 \pm 9.6$ & $-43.1 \pm 7.7$\\
01350228-0557575 & $14.46 \pm 0.04$ & $13.90 \pm 0.04$ & $13.63 \pm 0.05$ & & 013502.31-055757.2 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $32.4 \pm 8.1$ & $25.4 \pm 6.7$\\
01350310+2559218 & $14.34 \pm 0.03$ & $13.80 \pm 0.03$ & $13.51 \pm 0.05$ & & 013503.11+255922.6 & $13.25 \pm 0.03$ & $13.08 \pm 0.03$ & & $12.4 \pm 5.1$ & $62.3 \pm 6.4$\\
01350433-0527320 & $15.64 \pm 0.06$ & $15.11 \pm 0.08$ & $14.82 \pm 0.12$ & & 013504.36-052732.5 & $14.51 \pm 0.03$ & $14.27 \pm 0.04$ & & $37.3 \pm 10.3$ & $-40.1 \pm 9.0$\\
01350459+0636212 & $16.69 \pm 0.14$ & $16.06 \pm 0.20$ & $14.90 \pm 0.14$ & & 013504.57+063620.4 & $14.36 \pm 0.03$ & $14.15 \pm 0.04$ & & $-43.7 \pm 16.6$ & $-80.6 \pm 17.2$\\
01350491+2745285 & $15.10 \pm 0.04$ & $14.54 \pm 0.05$ & $14.13 \pm 0.07$ & & 013504.95+274528.2 & $13.95 \pm 0.03$ & $13.72 \pm 0.03$ & & $40.6 \pm 5.5$ & $-20.4 \pm 7.6$\\
01350608+2957373 & $15.50 \pm 0.04$ & $14.85 \pm 0.06$ & $14.51 \pm 0.07$ & & 013506.10+295736.8 & $14.31 \pm 0.03$ & $14.02 \pm 0.04$ & & $18.8 \pm 5.4$ & $-46.1 \pm 6.9$\\
01350640+3833317 & $14.32 \pm 0.02$ & $13.72 \pm 0.03$ & $13.44 \pm 0.03$ & & 013506.45+383331.9 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $49.6 \pm 4.9$ & $16.7 \pm 6.4$\\
01350666+2230439 & $15.19 \pm 0.05$ & $14.67 \pm 0.05$ & $14.38 \pm 0.08$ & & 013506.70+223043.8 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $50.5 \pm 7.2$ & $-10.2 \pm 8.3$\\
01350743+3009288 & $12.95 \pm 0.02$ & $12.37 \pm 0.02$ & $12.06 \pm 0.02$ & & 013507.51+300928.4 & $11.86 \pm 0.02$ & $11.67 \pm 0.02$ & & $83.6 \pm 5.6$ & $-33.4 \pm 5.7$\\
01350810-2547149 & $12.70 \pm 0.03$ & $12.08 \pm 0.03$ & $11.75 \pm 0.02$ & & 013508.09-254715.3 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $-15.7 \pm 5.6$ & $-37.3 \pm 8.3$\\
01350825+1759257 & $12.95 \pm 0.02$ & $12.44 \pm 0.02$ & $12.17 \pm 0.02$ & & 013508.30+175925.5 & $12.00 \pm 0.02$ & $11.80 \pm 0.02$ & & $59.7 \pm 7.4$ & $-21.5 \pm 6.8$\\
01350848-0234438 & $13.37 \pm 0.03$ & $12.77 \pm 0.02$ & $12.49 \pm 0.03$ & & 013508.60-023445.1 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $155.4 \pm 10.6$ & $-104.0 \pm 9.4$\\
01350883+1052031 & $14.73 \pm 0.03$ & $14.05 \pm 0.04$ & $13.66 \pm 0.05$ & & 013508.87+105203.2 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $68.8 \pm 10.0$ & $7.7 \pm 7.9$\\
01350927+3650550 & $15.64 \pm 0.06$ & $15.12 \pm 0.07$ & $14.74 \pm 0.09$ & & 013509.25+365054.6 & $14.54 \pm 0.03$ & $14.28 \pm 0.04$ & & $-21.4 \pm 5.8$ & $-34.2 \pm 8.1$\\
01350935-0512410 & $14.63 \pm 0.03$ & $14.04 \pm 0.03$ & $13.77 \pm 0.04$ & & 013509.42-051241.7 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $84.5 \pm 8.8$ & $-54.3 \pm 8.3$\\
01350939-3825239 & $13.82 \pm 0.02$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 013509.44-382523.8 & $12.78 \pm 0.02$ & $12.58 \pm 0.03$ & & $43.8 \pm 4.7$ & $10.0 \pm 6.9$\\
01350983+3157537 & $13.64 \pm 0.02$ & $13.01 \pm 0.02$ & $12.67 \pm 0.02$ & & 013509.81+315751.8 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $-24.2 \pm 5.0$ & $-144.6 \pm 8.1$\\
01351027-1902151 & $14.13 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.04$ & & 013510.27-190215.6 & $13.10 \pm 0.03$ & $12.86 \pm 0.03$ & & $1.4 \pm 6.2$ & $-47.2 \pm 7.6$\\
01351169-0136285 & $13.85 \pm 0.02$ & $13.27 \pm 0.02$ & $12.95 \pm 0.03$ & & 013511.78-013628.4 & $12.79 \pm 0.02$ & $12.62 \pm 0.03$ & & $118.7 \pm 9.2$ & $9.6 \pm 9.2$\\
01351336+1641155 & $13.73 \pm 0.02$ & $13.22 \pm 0.03$ & $12.94 \pm 0.04$ & & 013513.39+164115.9 & $12.76 \pm 0.02$ & $12.59 \pm 0.03$ & & $36.6 \pm 6.7$ & $37.1 \pm 7.8$\\
01351386-5232569 & $15.37 \pm 0.05$ & $14.80 \pm 0.08$ & $14.35 \pm 0.07$ & & 013513.93-523258.2 & $14.12 \pm 0.03$ & $13.92 \pm 0.03$ & & $55.3 \pm 3.8$ & $-120.5 \pm 9.2$\\
01351462+4316150 & $14.71 \pm 0.04$ & $13.98 \pm 0.05$ & $13.67 \pm 0.04$ & & 013514.68+431614.6 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $61.0 \pm 5.2$ & $-38.7 \pm 7.3$\\
01351604+1616241 & $16.02 \pm 0.07$ & $15.44 \pm 0.10$ & $14.94 \pm 0.10$ & & 013516.10+161624.1 & $14.53 \pm 0.03$ & $14.28 \pm 0.05$ & & $83.7 \pm 11.5$ & $-4.5 \pm 12.1$\\
01351721+1335318 & $16.00 \pm 0.09$ & $15.33 \pm 0.08$ & $14.84 \pm 0.09$ & & 013517.22+133532.5 & $14.64 \pm 0.03$ & $14.45 \pm 0.06$ & & $18.9 \pm 10.2$ & $68.7 \pm 11.9$\\
01351735+2657215 & $15.33 \pm 0.06$ & $14.67 \pm 0.07$ & $14.36 \pm 0.09$ & & 013517.36+265722.0 & $13.97 \pm 0.03$ & $13.72 \pm 0.04$ & & $11.5 \pm 8.2$ & $48.8 \pm 9.3$\\
01351790-4039131 & $15.43 \pm 0.04$ & $14.86 \pm 0.06$ & $14.57 \pm 0.09$ & & 013517.94-403912.6 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $34.6 \pm 4.9$ & $48.5 \pm 7.8$\\
01351844+4003437 & $14.21 \pm 0.02$ & $13.65 \pm 0.03$ & $13.35 \pm 0.03$ & & 013518.41+400342.7 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $-28.4 \pm 4.4$ & $-84.0 \pm 8.0$\\
01351895+8150116 & $14.23 \pm 0.03$ & $13.68 \pm 0.05$ & $13.32 \pm 0.04$ & & 013519.23+815011.2 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $56.3 \pm 1.6$ & $-34.1 \pm 8.7$\\
01352046-5506529 & $12.42 \pm 0.02$ & $11.91 \pm 0.03$ & $11.64 \pm 0.02$ & & 013520.46-550653.4 & $11.48 \pm 0.02$ & $11.31 \pm 0.02$ & & $5.7 \pm 2.7$ & $-50.2 \pm 7.4$\\
01352060+1843017 & $15.94 \pm 0.08$ & $15.08 \pm 0.08$ & $14.77 \pm 0.12$ & & 013520.60+184300.8 & $14.57 \pm 0.03$ & $14.37 \pm 0.05$ & & $-6.9 \pm 12.6$ & $-75.5 \pm 10.0$\\
01352135+1348565 & $15.56 \pm 0.06$ & $15.01 \pm 0.08$ & $14.71 \pm 0.10$ & & 013521.39+134856.2 & $14.43 \pm 0.03$ & $14.25 \pm 0.05$ & & $59.2 \pm 10.4$ & $-31.2 \pm 10.5$\\
01352155-2214350 & $10.87 \pm 0.02$ & $10.30 \pm 0.02$ & $10.00 \pm 0.02$ & & 013521.53-221436.9 & $9.82 \pm 0.02$ & $9.63 \pm 0.02$ & & $-26.8 \pm 5.6$ & $-170.5 \pm 7.3$\\
01352225-5720205 & $14.60 \pm 0.03$ & $14.00 \pm 0.04$ & $13.73 \pm 0.06$ & & 013522.25-572021.0 & $13.53 \pm 0.02$ & $13.35 \pm 0.03$ & & $1.0 \pm 3.0$ & $-47.7 \pm 7.8$\\
01352303-1431272 & $14.29 \pm 0.04$ & $13.76 \pm 0.04$ & $13.46 \pm 0.04$ & & 013523.11-143126.7 & $13.24 \pm 0.03$ & $13.02 \pm 0.03$ & & $93.3 \pm 6.8$ & $43.0 \pm 6.3$\\
01352402-3527067 & $16.12 \pm 0.08$ & $15.48 \pm 0.10$ & $14.97 \pm 0.11$ & & 013524.03-352707.3 & $14.66 \pm 0.03$ & $14.40 \pm 0.04$ & & $6.6 \pm 6.8$ & $-44.5 \pm 8.8$\\
01352423+3933100 & $13.81 \pm 0.02$ & $13.25 \pm 0.02$ & $12.91 \pm 0.03$ & & 013524.14+393308.8 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $-82.4 \pm 5.5$ & $-100.4 \pm 7.6$\\
01352488+4149577 & $15.07 \pm 0.04$ & $14.56 \pm 0.06$ & $14.21 \pm 0.06$ & & 013524.93+414957.2 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $50.6 \pm 5.0$ & $-42.7 \pm 7.0$\\
01352531+0205232 & $16.62 \pm 0.13$ & $15.48 \pm 0.10$ & $15.12 \pm 0.12$ & & 013525.38+020518.2 & $14.28 \pm 0.03$ & $13.88 \pm 0.04$ & & $102.9 \pm 16.1$ & $-494.1 \pm 29.2$\\
01352652+1020421 & $15.09 \pm 0.04$ & $14.42 \pm 0.03$ & $14.15 \pm 0.06$ & & 013526.47+102041.8 & $13.96 \pm 0.03$ & $13.75 \pm 0.04$ & & $-62.8 \pm 10.2$ & $-27.4 \pm 8.5$\\
01352673-1417306 & $12.79 \pm 0.03$ & $12.22 \pm 0.02$ & $11.91 \pm 0.03$ & & 013526.75-141732.2 & $11.76 \pm 0.02$ & $11.54 \pm 0.02$ & & $19.7 \pm 7.0$ & $-126.4 \pm 6.4$\\
01352913+0834005 & $13.68 \pm 0.03$ & $13.09 \pm 0.02$ & $12.78 \pm 0.03$ & & 013529.15+083401.4 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $43.2 \pm 8.4$ & $89.4 \pm 8.6$\\
01352960+1839436 & $13.20 \pm 0.02$ & $12.61 \pm 0.02$ & $12.33 \pm 0.02$ & & 013529.66+183944.4 & $12.14 \pm 0.02$ & $11.94 \pm 0.02$ & & $70.6 \pm 6.4$ & $67.1 \pm 7.3$\\
01353025+4350012 & $13.62 \pm 0.03$ & $13.04 \pm 0.03$ & $12.68 \pm 0.03$ & & 013530.59+435000.0 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $332.2 \pm 15.9$ & $-109.9 \pm 8.4$\\
01353219-2954397 & $12.48 \pm 0.02$ & $11.95 \pm 0.02$ & $11.64 \pm 0.02$ & & 013532.51-295441.9 & $11.43 \pm 0.02$ & $11.20 \pm 0.02$ & & $346.0 \pm 8.7$ & $-185.1 \pm 7.1$\\
01353237-3504218 & $16.36 \pm 0.10$ & $15.84 \pm 0.13$ & $15.02 \pm 0.13$ & & 013532.25-350422.5 & $14.69 \pm 0.03$ & $14.47 \pm 0.05$ & & $-123.2 \pm 9.1$ & $-56.1 \pm 13.8$\\
01353411-0847095 & $15.11 \pm 0.06$ & $14.56 \pm 0.06$ & $14.11 \pm 0.08$ & & 013534.06-084710.0 & $13.94 \pm 0.03$ & $13.73 \pm 0.03$ & & $-57.5 \pm 8.4$ & $-41.4 \pm 7.7$\\
01353480+3723071 & $15.09 \pm 0.04$ & $14.50 \pm 0.05$ & $14.14 \pm 0.06$ & & 013534.82+372306.7 & $13.98 \pm 0.03$ & $13.81 \pm 0.04$ & & $15.6 \pm 4.9$ & $-35.1 \pm 7.6$\\
01353511+3458062 & $14.65 \pm 0.03$ & $14.00 \pm 0.03$ & $13.70 \pm 0.04$ & & 013535.16+345806.1 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $47.6 \pm 4.9$ & $-13.4 \pm 6.8$\\
01353584+1312578 & $13.67 \pm 0.02$ & $13.03 \pm 0.03$ & $12.71 \pm 0.02$ & & 013535.90+131257.7 & $12.52 \pm 0.02$ & $12.32 \pm 0.03$ & & $86.8 \pm 8.6$ & $-6.4 \pm 11.2$\\
01353586+1205216 & $14.41 \pm 0.03$ & $13.53 \pm 0.03$ & $12.92 \pm 0.03$ & & 013535.83+120517.2 & $12.51 \pm 0.02$ & $12.26 \pm 0.02$ & & $-43.2 \pm 7.6$ & $-450.1 \pm 25.1$\\
01353702+0737484 & $15.17 \pm 0.05$ & $14.56 \pm 0.05$ & $14.27 \pm 0.07$ & & 013537.07+073748.0 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $62.6 \pm 9.6$ & $-38.8 \pm 9.4$\\
01353749-2833000 & $15.41 \pm 0.05$ & $14.79 \pm 0.04$ & $14.35 \pm 0.07$ & & 013537.46-283300.3 & $14.11 \pm 0.03$ & $13.87 \pm 0.04$ & & $-40.5 \pm 6.4$ & $-28.7 \pm 7.8$\\
01354001-2537415 & $14.52 \pm 0.03$ & $13.95 \pm 0.04$ & $13.58 \pm 0.05$ & & 013539.96-253741.6 & $13.41 \pm 0.02$ & $13.19 \pm 0.03$ & & $-60.4 \pm 7.7$ & $-3.3 \pm 7.6$\\
01354097+2346160 & $13.00 \pm 0.02$ & $12.45 \pm 0.02$ & $12.18 \pm 0.02$ & & 013541.03+234615.5 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $65.3 \pm 5.9$ & $-45.6 \pm 8.4$\\
01354153-2206384 & $14.89 \pm 0.03$ & $14.32 \pm 0.06$ & $14.03 \pm 0.05$ & & 013541.50-220638.8 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $-39.0 \pm 6.4$ & $-35.7 \pm 7.2$\\
01354175+2054148 & $14.57 \pm 0.03$ & $13.98 \pm 0.04$ & $13.67 \pm 0.04$ & & 013541.82+205414.6 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $85.7 \pm 7.5$ & $-11.4 \pm 7.9$\\
01354180-0153205 & $15.99 \pm 0.07$ & $15.47 \pm 0.09$ & $15.10 \pm 0.14$ & & 013541.73-015321.3 & $14.77 \pm 0.03$ & $14.43 \pm 0.05$ & & $-91.3 \pm 12.0$ & $-73.0 \pm 13.9$\\
01354246-4643573 & $16.78 \pm 0.13$ & $15.97 \pm 0.13$ & $15.56 \pm 0.19$ & & 013542.66-464357.8 & $15.22 \pm 0.03$ & $15.01 \pm 0.05$ & & $183.8 \pm 12.1$ & $-48.1 \pm 21.8$\\
01354415+0736450 & $15.68 \pm 0.05$ & $15.03 \pm 0.07$ & $14.70 \pm 0.10$ & & 013544.14+073644.5 & $14.47 \pm 0.03$ & $14.28 \pm 0.05$ & & $-11.4 \pm 10.4$ & $-54.4 \pm 10.9$\\
01354450+0029346 & $13.75 \pm 0.02$ & $13.18 \pm 0.03$ & $12.84 \pm 0.03$ & & 013544.55+002934.2 & $12.65 \pm 0.02$ & $12.43 \pm 0.02$ & & $87.1 \pm 10.1$ & $-34.6 \pm 15.7$\\
01354481+4021535 & $15.27 \pm 0.04$ & $14.66 \pm 0.06$ & $14.29 \pm 0.06$ & & 013544.84+402153.3 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $21.5 \pm 5.1$ & $-22.3 \pm 7.1$\\
01354502+1453506 & $14.85 \pm 0.05$ & $14.27 \pm 0.06$ & $13.95 \pm 0.06$ & & 013545.07+145350.4 & $13.67 \pm 0.03$ & $13.42 \pm 0.03$ & & $67.4 \pm 10.7$ & $-19.0 \pm 9.0$\\
01354543+3340013 & $13.23 \pm 0.02$ & $12.66 \pm 0.02$ & $12.37 \pm 0.02$ & & 013545.45+334000.9 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $14.0 \pm 4.3$ & $-30.1 \pm 6.4$\\
01354597+1416290 & $15.47 \pm 0.06$ & $14.92 \pm 0.08$ & $14.59 \pm 0.08$ & & 013546.02+141629.0 & $14.39 \pm 0.03$ & $14.14 \pm 0.05$ & & $80.8 \pm 10.5$ & $1.8 \pm 10.1$\\
01354656-0626379 & $14.65 \pm 0.04$ & $14.04 \pm 0.05$ & $13.68 \pm 0.06$ & & 013546.70-062639.8 & $13.32 \pm 0.02$ & $13.08 \pm 0.03$ & & $170.9 \pm 11.1$ & $-159.6 \pm 13.5$\\
01354684+2407397 & $15.60 \pm 0.07$ & $14.98 \pm 0.09$ & $14.60 \pm 0.09$ & & 013546.80+240739.5 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $-45.8 \pm 7.7$ & $-9.6 \pm 8.6$\\
01354707+0018508 & $14.94 \pm 0.04$ & $14.23 \pm 0.04$ & $13.94 \pm 0.04$ & & 013547.12+001850.5 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $77.0 \pm 12.1$ & $-36.8 \pm 23.8$\\
01354767-5424342 & $13.72 \pm 0.03$ & $13.11 \pm 0.02$ & $12.80 \pm 0.03$ & & 013547.88-542433.9 & $12.64 \pm 0.02$ & $12.47 \pm 0.02$ & & $172.2 \pm 4.8$ & $30.3 \pm 7.4$\\
01354784+4231094 & $16.23 \pm 0.10$ & $15.53 \pm 0.11$ & $15.26 \pm 0.16$ & & 013547.99+423110.0 & $14.64 \pm 0.03$ & $14.44 \pm 0.05$ & & $146.6 \pm 12.3$ & $58.1 \pm 18.8$\\
01354908+0146287 & $14.88 \pm 0.03$ & $14.35 \pm 0.05$ & $14.07 \pm 0.05$ & & 013549.10+014628.0 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $23.9 \pm 10.5$ & $-67.7 \pm 8.8$\\
01355043+2327521 & $15.13 \pm 0.04$ & $14.50 \pm 0.05$ & $14.19 \pm 0.07$ & & 013550.46+232752.1 & $14.03 \pm 0.03$ & $13.78 \pm 0.03$ & & $39.4 \pm 6.3$ & $-0.9 \pm 7.5$\\
01355070-4902199 & $14.81 \pm 0.04$ & $14.28 \pm 0.04$ & $14.00 \pm 0.05$ & & 013550.69-490219.4 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $-8.5 \pm 3.9$ & $41.8 \pm 7.2$\\
01355119+0413181 & $15.94 \pm 0.08$ & $15.36 \pm 0.09$ & $15.03 \pm 0.12$ & & 013551.17+041317.4 & $14.58 \pm 0.03$ & $14.33 \pm 0.05$ & & $-19.9 \pm 9.8$ & $-70.4 \pm 10.4$\\
01355136+7851196 & $16.70 \pm 0.16$ & $15.41 \pm 0.15$ & $14.85 \pm 0.14$ & & 013551.50+785119.9 & $14.16 \pm 0.03$ & $13.89 \pm 0.03$ & & $38.5 \pm 1.4$ & $28.4 \pm 13.2$\\
01355183+1453002 & $14.73 \pm 0.04$ & $14.14 \pm 0.05$ & $13.77 \pm 0.04$ & & 013551.80+145259.8 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $-40.1 \pm 9.5$ & $-43.9 \pm 9.3$\\
01355194+2322283 & $15.16 \pm 0.04$ & $14.55 \pm 0.05$ & $14.25 \pm 0.06$ & & 013552.07+232227.5 & $14.06 \pm 0.03$ & $13.82 \pm 0.04$ & & $151.8 \pm 9.0$ & $-69.5 \pm 8.3$\\
01355225+2755013 & $14.07 \pm 0.03$ & $13.52 \pm 0.04$ & $13.18 \pm 0.03$ & & 013552.22+275500.2 & $12.90 \pm 0.03$ & $12.71 \pm 0.03$ & & $-38.0 \pm 9.7$ & $-105.8 \pm 9.2$\\
01355378-0024571 & $15.92 \pm 0.07$ & $15.41 \pm 0.09$ & $14.94 \pm 0.12$ & & 013553.69-002457.8 & $14.77 \pm 0.03$ & $14.54 \pm 0.06$ & & $-107.5 \pm 9.8$ & $-55.6 \pm 10.2$\\
01355388+2200274 & $13.59 \pm 0.02$ & $13.00 \pm 0.02$ & $12.66 \pm 0.03$ & & 013553.84+220027.0 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $-37.8 \pm 6.3$ & $-28.7 \pm 6.2$\\
01355404-5552413 & $14.52 \pm 0.04$ & $13.98 \pm 0.05$ & $13.64 \pm 0.04$ & & 013554.16-555240.1 & $13.44 \pm 0.02$ & $13.20 \pm 0.03$ & & $88.1 \pm 3.6$ & $104.1 \pm 7.3$\\
01355419-2831345 & $15.19 \pm 0.05$ & $14.62 \pm 0.05$ & $14.20 \pm 0.07$ & & 013554.12-283135.5 & $14.03 \pm 0.03$ & $13.81 \pm 0.04$ & & $-81.0 \pm 9.6$ & $-92.9 \pm 7.8$\\
01355585+4123099 & $14.21 \pm 0.03$ & $13.66 \pm 0.03$ & $13.37 \pm 0.03$ & & 013555.89+412309.8 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $43.7 \pm 4.5$ & $-8.0 \pm 6.4$\\
01355608+1512503 & $14.89 \pm 0.03$ & $14.38 \pm 0.05$ & $13.95 \pm 0.05$ & & 013556.15+151249.8 & $13.78 \pm 0.03$ & $13.58 \pm 0.04$ & & $104.7 \pm 13.0$ & $-54.6 \pm 10.3$\\
01355634+2244185 & $13.91 \pm 0.03$ & $13.33 \pm 0.03$ & $13.00 \pm 0.03$ & & 013556.37+224418.4 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $38.4 \pm 7.5$ & $-11.4 \pm 8.4$\\
01355647-6425210 & $13.78 \pm 0.03$ & $13.25 \pm 0.02$ & $12.88 \pm 0.03$ & & 013556.65-642521.7 & $12.72 \pm 0.02$ & $12.49 \pm 0.02$ & & $112.7 \pm 3.3$ & $-60.6 \pm 7.7$\\
01355681-2211390 & $14.00 \pm 0.03$ & $13.37 \pm 0.03$ & $13.06 \pm 0.03$ & & 013556.85-221139.1 & $12.90 \pm 0.02$ & $12.69 \pm 0.02$ & & $47.3 \pm 6.0$ & $-12.0 \pm 6.6$\\
01355686+3739556 & $15.71 \pm 0.06$ & $15.11 \pm 0.08$ & $14.80 \pm 0.08$ & & 013556.90+373955.6 & $14.64 \pm 0.03$ & $14.45 \pm 0.05$ & & $33.7 \pm 5.6$ & $0.1 \pm 7.5$\\
01355705-2355051 & $14.08 \pm 0.03$ & $13.50 \pm 0.04$ & $13.23 \pm 0.03$ & & 013557.16-235504.7 & $13.01 \pm 0.02$ & $12.78 \pm 0.03$ & & $127.6 \pm 7.6$ & $36.9 \pm 13.2$\\
01355803-4628040 & $15.44 \pm 0.05$ & $14.88 \pm 0.07$ & $14.56 \pm 0.08$ & & 013558.12-462803.8 & $14.36 \pm 0.03$ & $14.18 \pm 0.04$ & & $84.4 \pm 4.9$ & $23.8 \pm 8.6$\\
01355861+2315586 & $12.21 \pm 0.02$ & $11.67 \pm 0.02$ & $11.39 \pm 0.02$ & & 013558.64+231559.3 & $11.20 \pm 0.02$ & $11.02 \pm 0.02$ & & $28.0 \pm 5.9$ & $59.0 \pm 7.1$\\
01355872+3516379 & $15.79 \pm 0.06$ & $15.04 \pm 0.08$ & $14.73 \pm 0.08$ & & 013558.74+351638.4 & $14.55 \pm 0.03$ & $14.37 \pm 0.05$ & & $18.6 \pm 6.3$ & $37.3 \pm 8.0$\\
01355977+1148225 & $14.21 \pm 0.03$ & $13.57 \pm 0.02$ & $13.28 \pm 0.04$ & & 013559.94+114822.9 & $13.03 \pm 0.02$ & $12.80 \pm 0.03$ & & $256.9 \pm 16.0$ & $37.9 \pm 7.9$\\
01360008-1420251 & $14.86 \pm 0.05$ & $14.33 \pm 0.06$ & $14.05 \pm 0.07$ & & 013600.05-142024.7 & $13.90 \pm 0.03$ & $13.66 \pm 0.04$ & & $-37.2 \pm 6.5$ & $32.3 \pm 7.4$\\
01360134+1336327 & $13.23 \pm 0.02$ & $12.71 \pm 0.03$ & $12.42 \pm 0.02$ & & 013601.36+133631.9 & $12.24 \pm 0.03$ & $12.03 \pm 0.02$ & & $29.9 \pm 8.2$ & $-79.9 \pm 13.7$\\
01360182+7846240 & $16.40 \pm 0.14$ & $15.75 \pm 0.19$ & $14.90 \pm 0.13$ & & 013601.57+784623.9 & $14.16 \pm 0.03$ & $13.93 \pm 0.03$ & & $-70.3 \pm 2.1$ & $-2.1 \pm 16.5$\\
01360199+3748361 & $14.80 \pm 0.04$ & $14.26 \pm 0.04$ & $13.92 \pm 0.04$ & & 013602.03+374835.3 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $44.3 \pm 5.0$ & $-66.8 \pm 7.2$\\
01360212-1512371 & $15.29 \pm 0.06$ & $14.68 \pm 0.08$ & $14.27 \pm 0.09$ & & 013602.20-151236.9 & $14.01 \pm 0.03$ & $13.68 \pm 0.04$ & & $101.4 \pm 7.9$ & $14.0 \pm 8.8$\\
01360309+3308522 & $14.85 \pm 0.03$ & $14.19 \pm 0.04$ & $13.74 \pm 0.04$ & & 013603.27+330850.9 & $13.44 \pm 0.03$ & $13.14 \pm 0.03$ & & $176.3 \pm 8.3$ & $-104.6 \pm 7.8$\\
01360582+3313522 & $14.37 \pm 0.03$ & $13.66 \pm 0.03$ & $13.32 \pm 0.03$ & & 013605.88+331351.3 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $57.8 \pm 5.4$ & $-69.7 \pm 7.1$\\
01360585-0107476 & $15.15 \pm 0.04$ & $14.57 \pm 0.05$ & $14.29 \pm 0.06$ & & 013605.91-010747.6 & $14.05 \pm 0.03$ & $13.78 \pm 0.04$ & & $69.1 \pm 7.6$ & $4.2 \pm 7.0$\\
01360842-3043454 & $14.91 \pm 0.03$ & $14.39 \pm 0.05$ & $14.08 \pm 0.06$ & & 013608.48-304345.5 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $71.6 \pm 6.1$ & $-6.4 \pm 6.8$\\
01360914+4156423 & $13.85 \pm 0.02$ & $13.22 \pm 0.03$ & $12.93 \pm 0.03$ & & 013609.25+415641.8 & $12.71 \pm 0.02$ & $12.53 \pm 0.02$ & & $96.6 \pm 5.7$ & $-43.8 \pm 7.9$\\
01360922-2556079 & $15.91 \pm 0.08$ & $15.30 \pm 0.13$ & $14.94 \pm 0.13$ & & 013609.38-255608.8 & $14.33 \pm 0.04$ & $13.91 \pm 0.04$ & & $193.3 \pm 10.6$ & $-82.4 \pm 10.6$\\
01360927+3012135 & $15.98 \pm 0.07$ & $15.45 \pm 0.11$ & $15.16 \pm 0.13$ & & 013609.31+301213.3 & $14.90 \pm 0.03$ & $14.69 \pm 0.05$ & & $41.7 \pm 8.1$ & $-17.3 \pm 9.5$\\
01360969-2611304 & $12.51 \pm 0.03$ & $11.98 \pm 0.03$ & $11.69 \pm 0.03$ & & 013609.63-261131.0 & $11.50 \pm 0.02$ & $11.33 \pm 0.02$ & & $-80.4 \pm 5.7$ & $-52.1 \pm 6.4$\\
01360986+4306114 & $13.99 \pm 0.02$ & $13.42 \pm 0.03$ & $13.11 \pm 0.03$ & & 013609.98+430610.7 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $126.5 \pm 7.2$ & $-61.6 \pm 7.4$\\
01361023+3148253 & $13.58 \pm 0.02$ & $12.97 \pm 0.02$ & $12.68 \pm 0.02$ & & 013610.19+314824.1 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $-41.3 \pm 4.8$ & $-93.1 \pm 6.8$\\
01361095+2219509 & $12.61 \pm 0.01$ & $12.00 \pm 0.02$ & $11.70 \pm 0.02$ & & 013610.99+221950.0 & $11.51 \pm 0.02$ & $11.32 \pm 0.02$ & & $45.8 \pm 6.8$ & $-74.2 \pm 7.3$\\
01361118+0907196 & $15.29 \pm 0.04$ & $14.77 \pm 0.05$ & $14.29 \pm 0.07$ & & 013611.23+090719.5 & $14.10 \pm 0.03$ & $13.84 \pm 0.04$ & & $69.2 \pm 9.7$ & $-9.0 \pm 10.0$\\
01361230+2930346 & $14.81 \pm 0.04$ & $14.24 \pm 0.05$ & $13.91 \pm 0.05$ & & 013612.33+293034.1 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $28.2 \pm 6.6$ & $-42.1 \pm 7.5$\\
01361306+0937312 & $14.49 \pm 0.03$ & $13.89 \pm 0.04$ & $13.56 \pm 0.04$ & & 013613.12+093730.7 & $13.40 \pm 0.02$ & $13.22 \pm 0.03$ & & $87.6 \pm 8.8$ & $-45.4 \pm 8.1$\\
01361478-6124335 & $12.78 \pm 0.02$ & $12.20 \pm 0.02$ & $11.88 \pm 0.02$ & & 013615.21-612431.7 & $11.69 \pm 0.02$ & $11.48 \pm 0.02$ & & $288.7 \pm 7.0$ & $173.0 \pm 7.7$\\
01361496-0549408 & $15.89 \pm 0.07$ & $15.36 \pm 0.08$ & $14.97 \pm 0.11$ & & 013615.03-054941.6 & $14.70 \pm 0.03$ & $14.52 \pm 0.05$ & & $79.2 \pm 10.3$ & $-68.3 \pm 11.5$\\
01361521+2621595 & $14.34 \pm 0.03$ & $13.79 \pm 0.04$ & $13.50 \pm 0.04$ & & 013615.28+262200.1 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $84.5 \pm 7.2$ & $51.1 \pm 7.4$\\
01361553+7916435 & $16.28 \pm 0.13$ & $15.66 \pm 0.21$ & $15.03 \pm 0.14$ & & 013615.79+791644.8 & $14.76 \pm 0.03$ & $14.47 \pm 0.04$ & & $67.1 \pm 2.1$ & $116.3 \pm 19.9$\\
01361650+1513191 & $13.95 \pm 0.03$ & $13.42 \pm 0.04$ & $12.97 \pm 0.03$ & & 013616.64+151319.1 & $12.78 \pm 0.02$ & $12.56 \pm 0.03$ & & $207.6 \pm 24.0$ & $-3.8 \pm 8.4$\\
01361798+2602425 & $14.41 \pm 0.03$ & $13.74 \pm 0.04$ & $13.45 \pm 0.04$ & & 013617.95+260242.2 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $-42.5 \pm 6.3$ & $-25.4 \pm 7.9$\\
01361805+0207562 & $14.89 \pm 0.03$ & $14.22 \pm 0.04$ & $13.92 \pm 0.05$ & & 013618.12+020755.2 & $13.73 \pm 0.03$ & $13.51 \pm 0.04$ & & $107.2 \pm 10.3$ & $-97.6 \pm 9.3$\\
01361875-2135555 & $13.96 \pm 0.03$ & $13.39 \pm 0.03$ & $13.05 \pm 0.03$ & & 013618.93-213555.5 & $12.82 \pm 0.03$ & $12.61 \pm 0.02$ & & $222.3 \pm 8.8$ & $-2.3 \pm 9.0$\\
01362099-1241384 & $13.00 \pm 0.02$ & $12.47 \pm 0.03$ & $12.18 \pm 0.02$ & & 013621.03-124139.0 & $12.02 \pm 0.03$ & $11.81 \pm 0.03$ & & $53.0 \pm 7.8$ & $-61.4 \pm 8.9$\\
01362143-5557426 & $13.08 \pm 0.03$ & $12.51 \pm 0.02$ & $12.21 \pm 0.02$ & & 013621.50-555742.5 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $53.3 \pm 3.0$ & $9.0 \pm 6.6$\\
01362196-0353144 & $15.49 \pm 0.06$ & $14.85 \pm 0.07$ & $14.49 \pm 0.09$ & & 013622.01-035314.5 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $57.1 \pm 7.5$ & $-9.8 \pm 7.1$\\
01362274-8105400 & $15.05 \pm 0.04$ & $14.43 \pm 0.05$ & $14.16 \pm 0.07$ & & 013622.91-810539.4 & $14.00 \pm 0.03$ & $13.77 \pm 0.03$ & & $37.3 \pm 1.2$ & $57.7 \pm 10.7$\\
01362289+3745453 & $15.32 \pm 0.05$ & $14.76 \pm 0.05$ & $14.48 \pm 0.07$ & & 013622.86+374545.1 & $14.30 \pm 0.03$ & $14.06 \pm 0.04$ & & $-25.9 \pm 5.2$ & $-18.7 \pm 7.1$\\
01362361-2443537 & $13.67 \pm 0.02$ & $13.06 \pm 0.03$ & $12.78 \pm 0.02$ & & 013623.65-244353.7 & $12.55 \pm 0.02$ & $12.37 \pm 0.02$ & & $57.6 \pm 5.8$ & $4.6 \pm 6.5$\\
01362365-0110316 & $14.95 \pm 0.03$ & $14.40 \pm 0.04$ & $14.12 \pm 0.05$ & & 013623.66-011032.1 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $12.4 \pm 7.1$ & $-38.5 \pm 7.2$\\
01362378+4525529 & $13.70 \pm 0.02$ & $13.11 \pm 0.03$ & $12.80 \pm 0.03$ & & 013623.96+452551.6 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $174.0 \pm 8.9$ & $-117.7 \pm 8.6$\\
01362442+2653161 & $16.49 \pm 0.13$ & $15.56 \pm 0.14$ & $15.16 \pm 0.16$ & & 013624.47+265316.9 & $14.97 \pm 0.03$ & $14.72 \pm 0.06$ & & $60.2 \pm 16.0$ & $75.5 \pm 20.5$\\
01362457-0405539 & $15.95 \pm 0.08$ & $15.32 \pm 0.08$ & $14.81 \pm 0.11$ & & 013624.55-040553.4 & $14.31 \pm 0.03$ & $14.09 \pm 0.04$ & & $-26.6 \pm 7.9$ & $42.2 \pm 8.0$\\
01362528+2716287 & $14.42 \pm 0.04$ & $13.85 \pm 0.04$ & $13.52 \pm 0.04$ & & 013625.32+271628.6 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $52.3 \pm 6.4$ & $-0.8 \pm 10.3$\\
01362666+2451555 & $16.16 \pm 0.10$ & $15.40 \pm 0.11$ & $15.12 \pm 0.14$ & & 013626.60+245154.7 & $14.88 \pm 0.03$ & $14.68 \pm 0.06$ & & $-66.4 \pm 12.2$ & $-77.3 \pm 13.7$\\
01362682+1220358 & $14.55 \pm 0.03$ & $13.89 \pm 0.04$ & $13.60 \pm 0.04$ & & 013626.85+122035.2 & $13.36 \pm 0.03$ & $13.14 \pm 0.03$ & & $47.3 \pm 8.8$ & $-63.5 \pm 10.2$\\
01362795+2018082 & $15.06 \pm 0.04$ & $14.41 \pm 0.05$ & $14.12 \pm 0.05$ & & 013627.97+201807.7 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $27.5 \pm 6.8$ & $-40.4 \pm 7.0$\\
01362937+1951268 & $14.35 \pm 0.03$ & $13.76 \pm 0.03$ & $13.46 \pm 0.04$ & & 013629.40+195126.4 & $13.30 \pm 0.02$ & $13.13 \pm 0.03$ & & $38.8 \pm 6.1$ & $-33.5 \pm 7.2$\\
01362997-0011315 & $14.35 \pm 0.03$ & $13.80 \pm 0.02$ & $13.43 \pm 0.04$ & & 013630.02-001131.5 & $13.27 \pm 0.03$ & $13.02 \pm 0.03$ & & $73.5 \pm 9.8$ & $-5.4 \pm 22.3$\\
01363116-0429387 & $14.90 \pm 0.04$ & $14.32 \pm 0.05$ & $13.85 \pm 0.06$ & & 013631.29-042939.3 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $167.0 \pm 10.2$ & $-55.5 \pm 8.4$\\
01363159+1340375 & $14.51 \pm 0.03$ & $13.89 \pm 0.04$ & $13.48 \pm 0.03$ & & 013631.62+134037.1 & $13.33 \pm 0.03$ & $13.09 \pm 0.03$ & & $48.6 \pm 8.7$ & $-40.3 \pm 16.3$\\
01363169-0222519 & $14.32 \pm 0.03$ & $13.77 \pm 0.03$ & $13.48 \pm 0.05$ & & 013631.73-022252.3 & $13.31 \pm 0.02$ & $13.11 \pm 0.03$ & & $51.0 \pm 8.8$ & $-30.8 \pm 9.4$\\
01363208-2440543 & $15.27 \pm 0.05$ & $14.73 \pm 0.08$ & $14.42 \pm 0.08$ & & 013632.15-244055.0 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $88.2 \pm 6.8$ & $-60.8 \pm 7.6$\\
01363252+0303010 & $15.09 \pm 0.04$ & $14.53 \pm 0.05$ & $14.17 \pm 0.06$ & & 013632.59+030301.3 & $13.91 \pm 0.03$ & $13.70 \pm 0.04$ & & $97.9 \pm 9.6$ & $32.3 \pm 9.9$\\
01363293+2215479 & $14.26 \pm 0.03$ & $13.63 \pm 0.03$ & $13.36 \pm 0.03$ & & 013633.02+221547.9 & $13.15 \pm 0.03$ & $12.94 \pm 0.03$ & & $98.8 \pm 7.1$ & $6.8 \pm 6.4$\\
01363479+2206165 & $13.16 \pm 0.02$ & $12.59 \pm 0.03$ & $12.28 \pm 0.02$ & & 013634.80+220615.8 & $12.12 \pm 0.02$ & $11.95 \pm 0.02$ & & $5.6 \pm 5.4$ & $-57.3 \pm 6.5$\\
01363602+3558491 & $15.47 \pm 0.05$ & $14.95 \pm 0.07$ & $14.60 \pm 0.08$ & & 013635.98+355848.9 & $14.41 \pm 0.03$ & $14.21 \pm 0.04$ & & $-32.0 \pm 5.9$ & $-11.6 \pm 7.3$\\
01363622-1541538 & $14.48 \pm 0.03$ & $13.88 \pm 0.04$ & $13.49 \pm 0.04$ & & 013636.20-154154.7 & $13.32 \pm 0.03$ & $13.09 \pm 0.03$ & & $-20.4 \pm 7.4$ & $-92.2 \pm 8.1$\\
01363623+7751473 & $14.52 \pm 0.03$ & $13.99 \pm 0.05$ & $13.69 \pm 0.04$ & & 013636.36+775147.0 & $13.43 \pm 0.02$ & $13.24 \pm 0.03$ & & $39.9 \pm 1.4$ & $-28.3 \pm 8.7$\\
01363734+2738104 & $14.27 \pm 0.03$ & $13.70 \pm 0.04$ & $13.39 \pm 0.03$ & & 013637.40+273810.0 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $73.1 \pm 7.3$ & $-41.7 \pm 8.0$\\
01363743-0125508 & $14.94 \pm 0.03$ & $14.38 \pm 0.05$ & $14.05 \pm 0.06$ & & 013637.43-012551.8 & $13.84 \pm 0.03$ & $13.61 \pm 0.04$ & & $0.0 \pm 7.5$ & $-91.3 \pm 9.0$\\
01363763+2222261 & $15.37 \pm 0.04$ & $14.74 \pm 0.04$ & $14.42 \pm 0.08$ & & 013637.66+222226.2 & $14.26 \pm 0.03$ & $14.03 \pm 0.04$ & & $38.3 \pm 6.7$ & $7.4 \pm 7.2$\\
01363813+3356059 & $14.19 \pm 0.02$ & $13.59 \pm 0.03$ & $13.29 \pm 0.03$ & & 013638.15+335605.4 & $13.08 \pm 0.02$ & $12.91 \pm 0.03$ & & $19.8 \pm 4.9$ & $-41.5 \pm 6.1$\\
01363820-7115359 & $13.20 \pm 0.02$ & $12.63 \pm 0.03$ & $12.36 \pm 0.03$ & & 013638.52-711537.6 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $132.9 \pm 3.0$ & $-144.8 \pm 7.5$\\
01363836+3804248 & $15.47 \pm 0.05$ & $14.76 \pm 0.06$ & $14.48 \pm 0.07$ & & 013638.46+380424.0 & $14.29 \pm 0.03$ & $14.12 \pm 0.04$ & & $99.5 \pm 6.6$ & $-66.7 \pm 8.2$\\
01363862+4500152 & $11.38 \pm 0.02$ & $10.87 \pm 0.03$ & $10.56 \pm 0.02$ & & 013638.76+450013.9 & $10.36 \pm 0.02$ & $10.18 \pm 0.02$ & & $132.3 \pm 7.2$ & $-117.9 \pm 8.4$\\
01363949+0823402 & $14.50 \pm 0.03$ & $13.96 \pm 0.04$ & $13.55 \pm 0.04$ & & 013639.54+082339.7 & $13.40 \pm 0.03$ & $13.17 \pm 0.03$ & & $66.1 \pm 8.5$ & $-52.7 \pm 16.3$\\
01363998+2919096 & $13.77 \pm 0.02$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 013639.92+291909.1 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $-67.7 \pm 7.3$ & $-51.3 \pm 7.2$\\
01364086+0923527 & $15.39 \pm 0.05$ & $14.84 \pm 0.06$ & $14.45 \pm 0.09$ & & 013640.83+092352.5 & $14.29 \pm 0.03$ & $14.07 \pm 0.04$ & & $-53.8 \pm 9.8$ & $-23.3 \pm 14.6$\\
01364093-2518117 & $15.89 \pm 0.07$ & $15.31 \pm 0.11$ & $14.88 \pm 0.13$ & & 013640.99-251811.6 & $14.71 \pm 0.03$ & $14.49 \pm 0.05$ & & $70.0 \pm 8.2$ & $10.5 \pm 9.4$\\
01364115+2451532 & $15.26 \pm 0.06$ & $14.68 \pm 0.08$ & $14.35 \pm 0.07$ & & 013641.12+245152.4 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $-43.4 \pm 7.5$ & $-83.2 \pm 8.7$\\
01364134-5345435 & $13.73 \pm 0.03$ & $13.18 \pm 0.03$ & $12.86 \pm 0.03$ & & 013641.53-534543.7 & $12.70 \pm 0.02$ & $12.51 \pm 0.02$ & & $159.5 \pm 4.8$ & $-22.4 \pm 6.6$\\
01364145+8701551 & $15.18 \pm 0.05$ & $14.41 \pm 0.05$ & $14.09 \pm 0.06$ & & 013643.66+870154.9 & $13.89 \pm 0.03$ & $13.70 \pm 0.03$ & & $160.7 \pm 4.0$ & $-13.9 \pm 11.3$\\
01364174-7701147 & $14.48 \pm 0.03$ & $13.95 \pm 0.04$ & $13.65 \pm 0.05$ & & 013642.01-770115.7 & $13.44 \pm 0.02$ & $13.22 \pm 0.03$ & & $75.7 \pm 1.8$ & $-85.1 \pm 9.5$\\
01364206-0521367 & $14.87 \pm 0.04$ & $14.35 \pm 0.02$ & $14.03 \pm 0.05$ & & 013642.09-052138.3 & $13.87 \pm 0.03$ & $13.63 \pm 0.03$ & & $28.4 \pm 6.9$ & $-138.0 \pm 14.7$\\
01364246+3531536 & $15.68 \pm 0.06$ & $15.08 \pm 0.08$ & $14.73 \pm 0.09$ & & 013642.51+353154.1 & $14.42 \pm 0.03$ & $14.20 \pm 0.04$ & & $42.5 \pm 5.8$ & $37.5 \pm 8.1$\\
01364379+2326325 & $14.49 \pm 0.03$ & $13.90 \pm 0.04$ & $13.49 \pm 0.04$ & & 013643.89+232632.7 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $111.9 \pm 9.9$ & $17.7 \pm 6.5$\\
01364399-4545041 & $13.79 \pm 0.03$ & $13.27 \pm 0.02$ & $12.94 \pm 0.03$ & & 013644.05-454503.6 & $12.78 \pm 0.02$ & $12.58 \pm 0.02$ & & $57.8 \pm 4.0$ & $38.6 \pm 7.4$\\
01364411+3131169 & $12.63 \pm 0.02$ & $12.00 \pm 0.02$ & $11.69 \pm 0.02$ & & 013644.14+313116.2 & $11.50 \pm 0.02$ & $11.32 \pm 0.02$ & & $31.5 \pm 4.5$ & $-55.3 \pm 6.0$\\
01364495+3601287 & $14.43 \pm 0.03$ & $13.85 \pm 0.02$ & $13.51 \pm 0.04$ & & 013645.00+360128.6 & $13.33 \pm 0.02$ & $13.14 \pm 0.03$ & & $51.9 \pm 5.2$ & $-3.4 \pm 7.1$\\
01364535+0352217 & $13.22 \pm 0.02$ & $12.64 \pm 0.02$ & $12.32 \pm 0.03$ & & 013645.38+035221.3 & $12.09 \pm 0.02$ & $11.85 \pm 0.02$ & & $38.2 \pm 7.5$ & $-37.6 \pm 7.4$\\
01364597-3612104 & $13.94 \pm 0.03$ & $13.38 \pm 0.04$ & $13.04 \pm 0.03$ & & 013645.96-361211.0 & $12.86 \pm 0.02$ & $12.69 \pm 0.02$ & & $-7.2 \pm 4.8$ & $-47.2 \pm 6.9$\\
01364656+2442039 & $12.99 \pm 0.02$ & $12.41 \pm 0.03$ & $12.14 \pm 0.02$ & & 013646.64+244203.8 & $11.97 \pm 0.02$ & $11.79 \pm 0.02$ & & $94.4 \pm 7.8$ & $-15.2 \pm 7.5$\\
01364859-2148486 & $15.59 \pm 0.06$ & $15.01 \pm 0.07$ & $14.70 \pm 0.09$ & & 013648.57-214849.5 & $14.53 \pm 0.03$ & $14.27 \pm 0.05$ & & $-21.3 \pm 10.2$ & $-78.5 \pm 11.7$\\
01364863+3239015 & $15.69 \pm 0.05$ & $15.17 \pm 0.07$ & $14.89 \pm 0.09$ & & 013648.66+323901.3 & $14.63 \pm 0.03$ & $14.42 \pm 0.05$ & & $29.6 \pm 6.0$ & $-15.4 \pm 7.6$\\
01364952+2209073 & $15.17 \pm 0.04$ & $14.64 \pm 0.05$ & $14.32 \pm 0.06$ & & 013649.55+220907.3 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $36.3 \pm 6.3$ & $-3.8 \pm 6.9$\\
01365020-5348024 & $12.06 \pm 0.02$ & $11.46 \pm 0.02$ & $11.13 \pm 0.02$ & & 013650.43-534801.0 & $10.94 \pm 0.02$ & $10.73 \pm 0.02$ & & $193.7 \pm 5.3$ & $129.8 \pm 7.1$\\
01365033+3612080 & $15.23 \pm 0.04$ & $14.64 \pm 0.05$ & $14.25 \pm 0.05$ & & 013650.32+361207.6 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $-15.9 \pm 5.2$ & $-34.9 \pm 7.2$\\
01365042+4123325 & $9.39 \pm 0.02$ & $8.83 \pm 0.04$ & $8.51 \pm 0.02$ & & 013650.24+412328.0 & $8.31 \pm 0.02$ & $8.12 \pm 0.02$ & & $-172.5 \pm 8.2$ & $-385.3 \pm 17.6$\\
01365150-0735086 & $13.57 \pm 0.02$ & $12.95 \pm 0.03$ & $12.60 \pm 0.03$ & & 013651.44-073510.2 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-73.8 \pm 8.2$ & $-136.1 \pm 12.2$\\
01365195-2052304 & $16.19 \pm 0.09$ & $15.57 \pm 0.11$ & $15.14 \pm 0.14$ & & 013652.01-205230.4 & $14.98 \pm 0.03$ & $14.75 \pm 0.06$ & & $72.9 \pm 11.6$ & $1.8 \pm 16.0$\\
01365196-3928436 & $15.28 \pm 0.05$ & $14.77 \pm 0.06$ & $14.45 \pm 0.08$ & & 013652.00-392843.5 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $39.1 \pm 5.0$ & $1.4 \pm 7.0$\\
01365232-0122452 & $13.52 \pm 0.02$ & $12.94 \pm 0.03$ & $12.59 \pm 0.03$ & & 013652.37-012245.8 & $12.37 \pm 0.02$ & $12.18 \pm 0.02$ & & $65.4 \pm 7.4$ & $-54.1 \pm 7.9$\\
01365253+3321550 & $13.94 \pm 0.02$ & $13.28 \pm 0.03$ & $12.98 \pm 0.03$ & & 013652.58+332154.9 & $12.74 \pm 0.02$ & $12.54 \pm 0.02$ & & $50.8 \pm 4.8$ & $-4.5 \pm 6.4$\\
01365278-0407195 & $16.37 \pm 0.11$ & $15.55 \pm 0.13$ & $14.80 \pm 0.11$ & & 013652.71-040718.9 & $13.98 \pm 0.03$ & $13.72 \pm 0.04$ & & $-84.3 \pm 11.7$ & $51.9 \pm 12.9$\\
01365365+1223044 & $13.91 \pm 0.02$ & $13.35 \pm 0.02$ & $13.09 \pm 0.03$ & & 013653.67+122304.1 & $12.93 \pm 0.02$ & $12.70 \pm 0.03$ & & $25.1 \pm 6.2$ & $-28.4 \pm 7.2$\\
01365407-3833070 & $13.94 \pm 0.03$ & $13.37 \pm 0.04$ & $13.03 \pm 0.03$ & & 013654.10-383306.7 & $12.78 \pm 0.02$ & $12.61 \pm 0.02$ & & $31.9 \pm 4.3$ & $31.1 \pm 6.2$\\
01365444-3505057 & $15.22 \pm 0.04$ & $14.56 \pm 0.05$ & $14.28 \pm 0.07$ & & 013654.46-350506.6 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $15.0 \pm 5.2$ & $-78.3 \pm 7.0$\\
01365645+0159129 & $15.31 \pm 0.05$ & $14.75 \pm 0.07$ & $14.46 \pm 0.07$ & & 013656.42+015912.0 & $14.24 \pm 0.03$ & $13.98 \pm 0.04$ & & $-40.3 \pm 11.1$ & $-87.8 \pm 9.7$\\
01365697-7118235 & $14.25 \pm 0.03$ & $13.65 \pm 0.03$ & $13.32 \pm 0.04$ & & 013656.65-711824.6 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $-131.5 \pm 3.0$ & $-94.6 \pm 7.3$\\
01365826-2106069 & $14.74 \pm 0.03$ & $14.19 \pm 0.05$ & $13.92 \pm 0.05$ & & 013658.27-210607.4 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $16.2 \pm 6.5$ & $-43.2 \pm 8.6$\\
01365829+3331203 & $15.12 \pm 0.04$ & $14.55 \pm 0.05$ & $14.27 \pm 0.06$ & & 013658.32+333119.9 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $27.6 \pm 4.9$ & $-35.0 \pm 7.0$\\
01365896+0155587 & $16.23 \pm 0.09$ & $15.67 \pm 0.13$ & $15.31 \pm 0.14$ & & 013658.97+015559.7 & $14.74 \pm 0.03$ & $14.49 \pm 0.05$ & & $18.6 \pm 23.3$ & $103.0 \pm 18.6$\\
01365938-0304082 & $14.43 \pm 0.03$ & $13.82 \pm 0.03$ & $13.49 \pm 0.04$ & & 013659.36-030409.4 & $13.29 \pm 0.02$ & $13.07 \pm 0.03$ & & $-27.8 \pm 7.3$ & $-102.7 \pm 11.0$\\
01370048+4551087 & $15.65 \pm 0.06$ & $15.02 \pm 0.08$ & $14.71 \pm 0.10$ & & 013700.46+455107.9 & $14.54 \pm 0.03$ & $14.36 \pm 0.04$ & & $-14.6 \pm 5.1$ & $-68.8 \pm 9.1$\\
01370110-2125290 & $13.85 \pm 0.03$ & $13.29 \pm 0.03$ & $12.90 \pm 0.02$ & & 013701.27-212529.6 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $219.6 \pm 7.6$ & $-52.7 \pm 6.6$\\
01370158+3224257 & $14.27 \pm 0.02$ & $13.70 \pm 0.03$ & $13.36 \pm 0.03$ & & 013701.56+322425.3 & $13.19 \pm 0.03$ & $13.01 \pm 0.03$ & & $-17.1 \pm 5.6$ & $-30.0 \pm 7.2$\\
01370171-1714339 & $15.06 \pm 0.03$ & $14.48 \pm 0.04$ & $14.18 \pm 0.05$ & & 013701.67-171435.3 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $-48.7 \pm 7.0$ & $-114.4 \pm 7.1$\\
01370197+3437107 & $15.93 \pm 0.07$ & $15.38 \pm 0.09$ & $15.10 \pm 0.12$ & & 013702.03+343710.3 & $14.76 \pm 0.03$ & $14.58 \pm 0.05$ & & $64.4 \pm 6.9$ & $-38.0 \pm 9.8$\\
01370221+3801401 & $15.81 \pm 0.07$ & $15.26 \pm 0.09$ & $14.96 \pm 0.11$ & & 013702.24+380139.5 & $14.75 \pm 0.03$ & $14.57 \pm 0.05$ & & $35.8 \pm 6.1$ & $-49.0 \pm 9.1$\\
01370287-5242485 & $14.60 \pm 0.03$ & $13.98 \pm 0.04$ & $13.68 \pm 0.05$ & & 013702.91-524248.3 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $36.7 \pm 3.4$ & $12.8 \pm 7.7$\\
01370343-6508089 & $13.49 \pm 0.02$ & $12.92 \pm 0.02$ & $12.62 \pm 0.02$ & & 013703.75-650809.0 & $12.42 \pm 0.02$ & $12.17 \pm 0.02$ & & $191.8 \pm 4.8$ & $-14.3 \pm 7.5$\\
01370440+0100364 & $16.02 \pm 0.08$ & $15.32 \pm 0.09$ & $15.05 \pm 0.13$ & & 013704.45+010034.3 & $14.70 \pm 0.03$ & $14.38 \pm 0.05$ & & $64.1 \pm 16.9$ & $-211.1 \pm 15.6$\\
01370485+3711486 & $15.28 \pm 0.05$ & $14.61 \pm 0.05$ & $14.33 \pm 0.07$ & & 013704.87+371148.4 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $28.8 \pm 5.1$ & $-20.1 \pm 7.0$\\
01370548+4602228 & $14.83 \pm 0.04$ & $14.23 \pm 0.05$ & $13.95 \pm 0.05$ & & 013705.55+460222.5 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $60.7 \pm 5.0$ & $-30.5 \pm 7.2$\\
01370584+8006035 & $11.96 \pm 0.03$ & $11.41 \pm 0.03$ & $11.13 \pm 0.02$ & & 013706.02+800603.3 & $10.96 \pm 0.02$ & $10.77 \pm 0.02$ & & $46.0 \pm 1.4$ & $-17.2 \pm 9.1$\\
01370590-1415380 & $14.43 \pm 0.03$ & $13.89 \pm 0.04$ & $13.55 \pm 0.04$ & & 013705.86-141537.6 & $13.38 \pm 0.03$ & $13.14 \pm 0.03$ & & $-46.4 \pm 6.2$ & $36.1 \pm 7.1$\\
01370672+0656479 & $13.49 \pm 0.02$ & $12.90 \pm 0.03$ & $12.61 \pm 0.03$ & & 013706.80+065647.8 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $115.2 \pm 9.4$ & $-8.6 \pm 12.8$\\
01370683+0429048 & $13.98 \pm 0.03$ & $13.41 \pm 0.03$ & $13.14 \pm 0.03$ & & 013706.80+042903.9 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $-43.8 \pm 8.5$ & $-81.7 \pm 11.6$\\
01370711+4403410 & $16.03 \pm 0.08$ & $15.34 \pm 0.09$ & $14.86 \pm 0.13$ & & 013707.12+440341.8 & $14.60 \pm 0.03$ & $14.34 \pm 0.04$ & & $6.6 \pm 6.2$ & $72.3 \pm 10.9$\\
01370716+4216122 & $11.41 \pm 0.02$ & $10.79 \pm 0.03$ & $10.51 \pm 0.02$ & & 013706.90+421610.5 & $10.34 \pm 0.02$ & $10.16 \pm 0.02$ & & $-269.3 \pm 13.0$ & $-150.1 \pm 10.6$\\
01370721+3612586 & $13.77 \pm 0.02$ & $13.21 \pm 0.02$ & $12.93 \pm 0.02$ & & 013707.14+361258.0 & $12.76 \pm 0.02$ & $12.58 \pm 0.02$ & & $-63.4 \pm 5.2$ & $-52.4 \pm 6.6$\\
01370724+4016533 & $12.14 \pm 0.02$ & $11.58 \pm 0.02$ & $11.24 \pm 0.01$ & & 013707.48+401652.9 & $11.04 \pm 0.02$ & $10.85 \pm 0.02$ & & $238.1 \pm 11.0$ & $-30.0 \pm 6.2$\\
01370801-3413466 & $15.52 \pm 0.04$ & $14.84 \pm 0.06$ & $14.44 \pm 0.07$ & & 013708.05-341346.8 & $14.16 \pm 0.03$ & $13.85 \pm 0.03$ & & $34.5 \pm 5.2$ & $-9.1 \pm 6.8$\\
01370806+1525494 & $16.39 \pm 0.11$ & $15.71 \pm 0.13$ & $15.21 \pm 0.16$ & & 013708.17+152549.6 & $14.80 \pm 0.03$ & $14.56 \pm 0.06$ & & $132.1 \pm 17.8$ & $13.9 \pm 17.3$\\
01370817-0001190 & $14.93 \pm 0.04$ & $14.32 \pm 0.05$ & $14.05 \pm 0.07$ & & 013708.23-000118.8 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $86.3 \pm 15.5$ & $17.9 \pm 11.9$\\
01370823-2317330 & $14.63 \pm 0.03$ & $14.00 \pm 0.03$ & $13.71 \pm 0.05$ & & 013708.28-231732.9 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $53.4 \pm 6.8$ & $14.0 \pm 6.9$\\
01370860-6523498 & $14.85 \pm 0.04$ & $14.31 \pm 0.04$ & $13.94 \pm 0.05$ & & 013708.69-652349.6 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $52.8 \pm 2.4$ & $24.8 \pm 7.9$\\
01370872+4042429 & $16.43 \pm 0.12$ & $15.73 \pm 0.14$ & $15.39 \pm 0.17$ & & 013708.78+404242.8 & $15.05 \pm 0.03$ & $14.86 \pm 0.06$ & & $64.1 \pm 11.1$ & $-5.7 \pm 18.3$\\
01371082-5503423 & $14.38 \pm 0.04$ & $13.83 \pm 0.04$ & $13.53 \pm 0.05$ & & 013710.80-550342.9 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $-13.8 \pm 3.0$ & $-53.9 \pm 7.7$\\
01371104-2702464 & $15.03 \pm 0.05$ & $14.49 \pm 0.06$ & $14.18 \pm 0.07$ & & 013711.02-270246.8 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $-21.2 \pm 6.7$ & $-39.2 \pm 7.3$\\
01371344+2429156 & $12.15 \pm 0.02$ & $11.62 \pm 0.03$ & $11.31 \pm 0.02$ & & 013713.72+242914.6 & $11.15 \pm 0.02$ & $10.94 \pm 0.02$ & & $356.8 \pm 17.8$ & $-89.2 \pm 9.2$\\
01371391-7532179 & $12.64 \pm 0.02$ & $12.03 \pm 0.02$ & $11.71 \pm 0.02$ & & 013714.11-753217.8 & $11.52 \pm 0.02$ & $11.31 \pm 0.02$ & & $62.2 \pm 1.6$ & $3.4 \pm 7.5$\\
01371447-6934374 & $14.29 \pm 0.03$ & $13.71 \pm 0.04$ & $13.35 \pm 0.04$ & & 013714.58-693436.4 & $13.08 \pm 0.02$ & $12.89 \pm 0.02$ & & $48.6 \pm 1.7$ & $83.5 \pm 7.8$\\
01371493-4646185 & $14.37 \pm 0.03$ & $13.79 \pm 0.03$ & $13.42 \pm 0.03$ & & 013714.98-464618.8 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $40.1 \pm 4.1$ & $-24.2 \pm 6.6$\\
01371525+0541538 & $14.43 \pm 0.02$ & $13.87 \pm 0.04$ & $13.58 \pm 0.04$ & & 013715.19+054153.1 & $13.40 \pm 0.03$ & $13.17 \pm 0.03$ & & $-80.2 \pm 13.0$ & $-68.3 \pm 11.4$\\
01371561+7916130 & $16.53 \pm 0.15$ & $15.81 \pm 0.18$ & $14.96 \pm 0.14$ & & 013715.76+791613.1 & $14.48 \pm 0.03$ & $14.11 \pm 0.03$ & & $43.2 \pm 1.7$ & $11.0 \pm 19.1$\\
01371659-3515360 & $14.81 \pm 0.04$ & $14.24 \pm 0.04$ & $13.94 \pm 0.06$ & & 013716.63-351535.8 & $13.78 \pm 0.03$ & $13.59 \pm 0.03$ & & $40.9 \pm 4.9$ & $21.4 \pm 7.2$\\
01371707+1512496 & $14.82 \pm 0.02$ & $14.25 \pm 0.03$ & $13.87 \pm 0.06$ & & 013717.03+151248.9 & $13.68 \pm 0.03$ & $13.42 \pm 0.03$ & & $-40.9 \pm 6.6$ & $-57.3 \pm 8.4$\\
01371774-1805166 & $14.99 \pm 0.04$ & $14.41 \pm 0.05$ & $14.05 \pm 0.06$ & & 013717.68-180517.9 & $13.86 \pm 0.03$ & $13.63 \pm 0.04$ & & $-83.6 \pm 8.2$ & $-118.3 \pm 8.9$\\
01371867+3304568 & $15.57 \pm 0.05$ & $15.01 \pm 0.07$ & $14.67 \pm 0.08$ & & 013718.70+330456.7 & $14.43 \pm 0.03$ & $14.18 \pm 0.04$ & & $31.2 \pm 5.4$ & $-13.4 \pm 7.4$\\
01371906-4952361 & $16.23 \pm 0.12$ & $15.49 \pm 0.11$ & $15.10 \pm 0.14$ & & 013719.15-495236.4 & $14.87 \pm 0.03$ & $14.56 \pm 0.05$ & & $75.7 \pm 6.9$ & $-22.7 \pm 13.4$\\
01371908-4825502 & $14.34 \pm 0.03$ & $13.73 \pm 0.03$ & $13.44 \pm 0.04$ & & 013719.11-482550.8 & $13.27 \pm 0.03$ & $13.05 \pm 0.03$ & & $32.8 \pm 3.7$ & $-54.5 \pm 6.9$\\
01371922-0707101 & $15.84 \pm 0.09$ & $15.06 \pm 0.09$ & $14.68 \pm 0.11$ & & 013719.22-070710.7 & $14.48 \pm 0.03$ & $14.28 \pm 0.04$ & & $-1.3 \pm 9.3$ & $-52.9 \pm 10.2$\\
01371937+0036128 & $13.01 \pm 0.02$ & $12.44 \pm 0.03$ & $12.07 \pm 0.03$ & & 013719.31+003611.2 & $11.87 \pm 0.02$ & $11.65 \pm 0.02$ & & $-97.6 \pm 13.5$ & $-155.4 \pm 13.1$\\
01371949-2359258 & $13.25 \pm 0.03$ & $12.72 \pm 0.03$ & $12.45 \pm 0.02$ & & 013719.54-235926.1 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $69.7 \pm 6.5$ & $-31.9 \pm 7.3$\\
01371997-7852232 & $16.29 \pm 0.11$ & $15.62 \pm 0.14$ & $15.34 \pm 0.18$ & & 013720.22-785224.2 & $14.86 \pm 0.03$ & $14.66 \pm 0.04$ & & $72.8 \pm 2.4$ & $-99.3 \pm 21.9$\\
01372007+4651196 & $16.68 \pm 0.14$ & $15.95 \pm 0.16$ & $15.04 \pm 0.13$ & & 013720.02+465119.6 & $14.49 \pm 0.03$ & $14.26 \pm 0.04$ & & $-48.0 \pm 8.9$ & $-1.6 \pm 17.4$\\
01372012-1238431 & $14.96 \pm 0.04$ & $14.30 \pm 0.04$ & $14.02 \pm 0.05$ & & 013720.14-123843.8 & $13.82 \pm 0.03$ & $13.63 \pm 0.04$ & & $21.3 \pm 6.5$ & $-55.6 \pm 6.8$\\
01372033-5930076 & $13.82 \pm 0.03$ & $13.25 \pm 0.03$ & $12.94 \pm 0.03$ & & 013720.43-593007.3 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $72.3 \pm 2.9$ & $20.8 \pm 6.8$\\
01372071+0516455 & $16.15 \pm 0.09$ & $15.64 \pm 0.13$ & $15.34 \pm 0.17$ & & 013720.82+051644.3 & $15.02 \pm 0.04$ & $14.78 \pm 0.08$ & & $155.2 \pm 24.6$ & $-118.5 \pm 20.1$\\
01372103+2819501 & $14.26 \pm 0.03$ & $13.66 \pm 0.04$ & $13.34 \pm 0.03$ & & 013721.04+281949.7 & $13.18 \pm 0.02$ & $12.96 \pm 0.03$ & & $16.3 \pm 5.8$ & $-34.0 \pm 7.1$\\
01372255+1647147 & $14.72 \pm 0.03$ & $14.18 \pm 0.04$ & $13.87 \pm 0.05$ & & 013722.59+164714.6 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $52.4 \pm 7.3$ & $-10.5 \pm 8.1$\\
01372264+3600392 & $16.05 \pm 0.08$ & $15.41 \pm 0.09$ & $15.13 \pm 0.13$ & & 013722.67+360038.6 & $14.92 \pm 0.03$ & $14.74 \pm 0.06$ & & $37.2 \pm 9.5$ & $-52.0 \pm 12.2$\\
01372311+4410476 & $15.73 \pm 0.06$ & $15.11 \pm 0.06$ & $14.79 \pm 0.11$ & & 013723.08+441047.3 & $14.63 \pm 0.03$ & $14.46 \pm 0.05$ & & $-31.5 \pm 5.6$ & $-26.9 \pm 8.9$\\
01372347-4148563 & $10.68 \pm 0.02$ & $10.07 \pm 0.02$ & $9.78 \pm 0.02$ & & 013723.65-414854.8 & $9.59 \pm 0.02$ & $9.41 \pm 0.02$ & & $176.3 \pm 6.0$ & $131.4 \pm 6.5$\\
01372393+0719147 & $14.22 \pm 0.03$ & $13.59 \pm 0.03$ & $13.28 \pm 0.03$ & & 013724.00+071914.7 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $115.3 \pm 9.5$ & $-6.9 \pm 21.7$\\
01372402-5929557 & $14.74 \pm 0.04$ & $14.14 \pm 0.03$ & $13.79 \pm 0.06$ & & 013724.22-592955.8 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $134.0 \pm 4.1$ & $-13.3 \pm 7.1$\\
01372479-3147378 & $14.66 \pm 0.03$ & $14.07 \pm 0.04$ & $13.78 \pm 0.05$ & & 013724.86-314738.0 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $77.7 \pm 5.4$ & $-17.1 \pm 6.5$\\
01372645+1800153 & $14.01 \pm 0.02$ & $13.47 \pm 0.03$ & $13.20 \pm 0.03$ & & 013726.69+180015.1 & $13.02 \pm 0.02$ & $12.76 \pm 0.03$ & & $288.9 \pm 16.7$ & $-14.2 \pm 7.8$\\
01372709-5356026 & $14.90 \pm 0.04$ & $14.24 \pm 0.04$ & $13.96 \pm 0.05$ & & 013727.15-535602.7 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $44.9 \pm 3.8$ & $-8.5 \pm 8.6$\\
01372756+1308503 & $15.55 \pm 0.06$ & $14.78 \pm 0.05$ & $14.25 \pm 0.08$ & & 013727.48+130850.0 & $14.09 \pm 0.03$ & $13.87 \pm 0.04$ & & $-91.6 \pm 8.5$ & $-28.0 \pm 7.9$\\
01372781-4558261 & $11.11 \pm 0.02$ & $10.54 \pm 0.02$ & $10.19 \pm 0.02$ & & 013727.93-455826.6 & $9.99 \pm 0.02$ & $9.76 \pm 0.02$ & & $117.9 \pm 4.3$ & $-40.3 \pm 6.3$\\
01372807-3721234 & $12.00 \pm 0.02$ & $11.46 \pm 0.02$ & $11.14 \pm 0.02$ & & 013727.78-372124.4 & $10.95 \pm 0.02$ & $10.77 \pm 0.02$ & & $-296.3 \pm 7.4$ & $-83.5 \pm 6.2$\\
01372908-3438017 & $14.85 \pm 0.03$ & $14.27 \pm 0.04$ & $13.94 \pm 0.06$ & & 013729.21-343800.7 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $137.2 \pm 5.7$ & $86.8 \pm 6.9$\\
01372986-1711208 & $14.72 \pm 0.03$ & $14.11 \pm 0.04$ & $13.68 \pm 0.04$ & & 013729.88-171122.8 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $25.9 \pm 6.0$ & $-163.9 \pm 7.1$\\
01373074+7901003 & $16.01 \pm 0.11$ & $15.18 \pm 0.10$ & $14.87 \pm 0.12$ & & 013730.67+790059.7 & $14.63 \pm 0.03$ & $14.45 \pm 0.04$ & & $-19.8 \pm 1.3$ & $-64.3 \pm 12.8$\\
01373245-2657177 & $14.18 \pm 0.02$ & $13.67 \pm 0.03$ & $13.35 \pm 0.04$ & & 013732.51-265717.4 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $75.6 \pm 7.1$ & $30.4 \pm 7.4$\\
01373326+2150524 & $16.72 \pm 0.15$ & $15.88 \pm 0.14$ & $15.59 \pm 0.21$ & & 013733.38+215052.0 & $15.09 \pm 0.03$ & $14.84 \pm 0.07$ & & $150.1 \pm 20.5$ & $-33.6 \pm 22.4$\\
01373331+2023224 & $12.75 \pm 0.02$ & $12.17 \pm 0.02$ & $11.85 \pm 0.01$ & & 013733.30+202323.6 & $11.63 \pm 0.02$ & $11.45 \pm 0.02$ & & $-13.5 \pm 5.5$ & $103.5 \pm 12.2$\\
01373348+4517368 & $14.58 \pm 0.03$ & $13.94 \pm 0.04$ & $13.56 \pm 0.04$ & & 013733.58+451736.9 & $13.31 \pm 0.02$ & $13.07 \pm 0.03$ & & $95.3 \pm 6.0$ & $8.6 \pm 6.9$\\
01373419+2350038 & $12.10 \pm 0.02$ & $11.56 \pm 0.02$ & $11.22 \pm 0.02$ & & 013734.40+235000.0 & $11.03 \pm 0.02$ & $10.81 \pm 0.02$ & & $244.8 \pm 11.9$ & $-317.8 \pm 15.8$\\
01373425-5218294 & $15.44 \pm 0.05$ & $14.72 \pm 0.06$ & $14.24 \pm 0.07$ & & 013734.28-521828.6 & $14.08 \pm 0.03$ & $13.85 \pm 0.03$ & & $24.2 \pm 3.7$ & $65.1 \pm 8.0$\\
01373650+3727029 & $13.67 \pm 0.02$ & $13.08 \pm 0.03$ & $12.80 \pm 0.03$ & & 013736.46+372702.2 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $-42.8 \pm 5.1$ & $-56.6 \pm 7.4$\\
01373668+3233551 & $15.41 \pm 0.05$ & $14.72 \pm 0.05$ & $14.40 \pm 0.07$ & & 013736.65+323354.8 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $-34.7 \pm 5.3$ & $-19.8 \pm 11.2$\\
01373757+1424225 & $15.41 \pm 0.06$ & $14.89 \pm 0.07$ & $14.49 \pm 0.09$ & & 013737.55+142423.1 & $14.30 \pm 0.04$ & $14.13 \pm 0.05$ & & $-19.0 \pm 8.4$ & $54.4 \pm 11.6$\\
01373858+4033087 & $13.55 \pm 0.02$ & $12.96 \pm 0.02$ & $12.66 \pm 0.02$ & & 013738.70+403307.2 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $117.2 \pm 6.5$ & $-133.3 \pm 8.5$\\
01373995-7954050 & $14.66 \pm 0.04$ & $14.07 \pm 0.05$ & $13.73 \pm 0.04$ & & 013740.16-795404.6 & $13.55 \pm 0.02$ & $13.37 \pm 0.03$ & & $57.7 \pm 1.7$ & $45.5 \pm 8.5$\\
01374001-1253149 & $13.87 \pm 0.03$ & $13.30 \pm 0.03$ & $13.03 \pm 0.03$ & & 013739.95-125316.9 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $-73.3 \pm 6.2$ & $-161.9 \pm 6.9$\\
01374165+4422352 & $16.26 \pm 0.10$ & $15.66 \pm 0.11$ & $15.28 \pm 0.17$ & & 013741.58+442236.6 & $14.86 \pm 0.03$ & $14.54 \pm 0.05$ & & $-65.7 \pm 10.5$ & $128.2 \pm 19.6$\\
01374244+2403303 & $14.18 \pm 0.03$ & $13.46 \pm 0.03$ & $13.13 \pm 0.04$ & & 013742.47+240330.1 & $12.80 \pm 0.02$ & $12.57 \pm 0.02$ & & $47.0 \pm 6.4$ & $-20.4 \pm 9.3$\\
01374435-1708444 & $14.04 \pm 0.03$ & $13.46 \pm 0.03$ & $13.12 \pm 0.03$ & & 013744.43-170844.3 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $88.6 \pm 6.0$ & $11.1 \pm 6.1$\\
01374479+3015500 & $16.50 \pm 0.10$ & $15.79 \pm 0.13$ & $14.93 \pm 0.10$ & & 013744.85+301550.8 & $14.46 \pm 0.03$ & $14.07 \pm 0.04$ & & $66.0 \pm 9.7$ & $70.7 \pm 11.8$\\
01374543+3318485 & $13.96 \pm 0.02$ & $13.41 \pm 0.03$ & $13.08 \pm 0.03$ & & 013745.48+331848.5 & $12.92 \pm 0.02$ & $12.69 \pm 0.02$ & & $48.4 \pm 5.2$ & $-1.0 \pm 5.8$\\
01374576+1647164 & $14.54 \pm 0.03$ & $13.89 \pm 0.04$ & $13.59 \pm 0.04$ & & 013745.79+164716.4 & $13.34 \pm 0.03$ & $13.15 \pm 0.03$ & & $47.0 \pm 7.7$ & $-1.7 \pm 8.7$\\
01374613+1735538 & $15.25 \pm 0.04$ & $14.64 \pm 0.06$ & $14.26 \pm 0.05$ & & 013746.11+173554.5 & $14.07 \pm 0.03$ & $13.84 \pm 0.04$ & & $-26.8 \pm 7.9$ & $63.1 \pm 9.6$\\
01374662+1705501 & $13.24 \pm 0.02$ & $12.71 \pm 0.03$ & $12.41 \pm 0.02$ & & 013746.52+170548.8 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $-145.6 \pm 9.3$ & $-125.3 \pm 9.5$\\
01374697-8240112 & $12.69 \pm 0.02$ & $12.14 \pm 0.03$ & $11.84 \pm 0.03$ & & 013747.80-824010.5 & $11.68 \pm 0.02$ & $11.48 \pm 0.02$ & & $164.3 \pm 4.2$ & $65.9 \pm 7.6$\\
01374979+1441557 & $16.11 \pm 0.09$ & $15.59 \pm 0.14$ & $15.28 \pm 0.13$ & & 013749.77+144154.9 & $14.99 \pm 0.03$ & $14.75 \pm 0.07$ & & $-18.6 \pm 12.4$ & $-80.6 \pm 15.8$\\
01375009-0355402 & $14.85 \pm 0.04$ & $14.29 \pm 0.03$ & $14.02 \pm 0.06$ & & 013750.12-035539.9 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $33.4 \pm 6.8$ & $29.2 \pm 10.3$\\
01375092+2546015 & $15.60 \pm 0.07$ & $15.05 \pm 0.08$ & $14.77 \pm 0.10$ & & 013750.88+254601.1 & $14.54 \pm 0.03$ & $14.30 \pm 0.05$ & & $-43.2 \pm 9.0$ & $-42.9 \pm 9.2$\\
01375150+0727458 & $13.07 \pm 0.02$ & $12.45 \pm 0.02$ & $12.05 \pm 0.02$ & & 013751.57+072744.6 & $11.82 \pm 0.02$ & $11.57 \pm 0.02$ & & $106.8 \pm 10.8$ & $-126.0 \pm 11.4$\\
01375179-0315004 & $15.02 \pm 0.04$ & $14.44 \pm 0.05$ & $14.14 \pm 0.06$ & & 013751.75-031500.5 & $13.93 \pm 0.03$ & $13.71 \pm 0.04$ & & $-47.7 \pm 9.1$ & $-8.2 \pm 11.9$\\
01375237+1843543 & $11.54 \pm 0.02$ & $11.01 \pm 0.02$ & $10.74 \pm 0.02$ & & 013752.06+184352.5 & $10.57 \pm 0.02$ & $10.38 \pm 0.02$ & & $-366.1 \pm 17.2$ & $-153.2 \pm 8.7$\\
01375443+4625247 & $16.58 \pm 0.14$ & $15.97 \pm 0.15$ & $15.53 \pm 0.21$ & & 013754.59+462532.1 & $15.27 \pm 0.04$ & $15.03 \pm 0.06$ & & $151.3 \pm 13.8$ & $684.6 \pm 39.5$\\
01375487-0920315 & $12.54 \pm 0.02$ & $11.94 \pm 0.03$ & $11.63 \pm 0.02$ & & 013754.86-092032.4 & $11.45 \pm 0.02$ & $11.28 \pm 0.02$ & & $-14.6 \pm 6.7$ & $-70.5 \pm 6.7$\\
01375572+2708166 & $12.55 \pm 0.02$ & $11.94 \pm 0.03$ & $11.66 \pm 0.02$ & & 013755.95+270815.4 & $11.48 \pm 0.02$ & $11.29 \pm 0.02$ & & $284.8 \pm 14.9$ & $-115.9 \pm 8.5$\\
01375635-6639356 & $13.23 \pm 0.02$ & $12.67 \pm 0.03$ & $12.39 \pm 0.03$ & & 013756.51-663935.6 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $80.0 \pm 2.3$ & $-0.4 \pm 6.8$\\
01375705-2037287 & $14.52 \pm 0.03$ & $13.90 \pm 0.03$ & $13.61 \pm 0.04$ & & 013757.19-203729.4 & $13.38 \pm 0.02$ & $13.18 \pm 0.03$ & & $170.7 \pm 7.2$ & $-62.1 \pm 7.0$\\
01375706+3111394 & $14.73 \pm 0.03$ & $14.22 \pm 0.04$ & $13.88 \pm 0.04$ & & 013757.16+311138.7 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $100.0 \pm 6.6$ & $-53.1 \pm 6.5$\\
01375728+1718195 & $14.28 \pm 0.03$ & $13.72 \pm 0.04$ & $13.42 \pm 0.03$ & & 013757.19+171819.4 & $13.24 \pm 0.02$ & $12.98 \pm 0.03$ & & $-114.9 \pm 8.6$ & $-14.5 \pm 7.9$\\
01375879-5645447 & $10.39 \pm 0.02$ & $9.82 \pm 0.03$ & $9.53 \pm 0.02$ & & 013758.91-564545.1 & $9.36 \pm 0.02$ & $9.17 \pm 0.02$ & & $88.3 \pm 3.9$ & $-40.6 \pm 6.5$\\
01375880-7722415 & $15.60 \pm 0.06$ & $15.05 \pm 0.09$ & $14.77 \pm 0.12$ & & 013759.12-772240.7 & $14.50 \pm 0.03$ & $14.29 \pm 0.04$ & & $86.8 \pm 2.2$ & $66.0 \pm 9.1$\\
01380015+3737436 & $16.78 \pm 0.14$ & $15.78 \pm 0.15$ & $15.28 \pm 0.15$ & & 013800.08+373743.9 & $14.42 \pm 0.03$ & $14.20 \pm 0.04$ & & $-66.5 \pm 10.6$ & $26.2 \pm 16.9$\\
01380066-5004398 & $14.00 \pm 0.03$ & $13.40 \pm 0.03$ & $13.13 \pm 0.04$ & & 013800.69-500440.1 & $12.95 \pm 0.02$ & $12.73 \pm 0.02$ & & $25.8 \pm 3.5$ & $-32.3 \pm 6.9$\\
01380110-6029559 & $11.19 \pm 0.02$ & $10.66 \pm 0.02$ & $10.29 \pm 0.02$ & & 013801.95-602955.4 & $10.13 \pm 0.02$ & $9.95 \pm 0.02$ & & $580.0 \pm 13.6$ & $46.3 \pm 6.6$\\
01380165-1523349 & $14.29 \pm 0.03$ & $13.70 \pm 0.02$ & $13.38 \pm 0.03$ & & 013801.63-152335.7 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $-29.0 \pm 6.0$ & $-66.9 \pm 6.4$\\
01380213+3121452 & $16.33 \pm 0.09$ & $15.79 \pm 0.13$ & $15.51 \pm 0.16$ & & 013802.20+312144.5 & $15.17 \pm 0.04$ & $14.94 \pm 0.06$ & & $65.4 \pm 13.2$ & $-53.0 \pm 16.7$\\
01380241-1919442 & $15.33 \pm 0.05$ & $14.79 \pm 0.05$ & $14.52 \pm 0.07$ & & 013802.39-191945.3 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $-23.2 \pm 7.4$ & $-90.4 \pm 8.2$\\
01380241-2628088 & $13.95 \pm 0.03$ & $13.34 \pm 0.02$ & $13.07 \pm 0.03$ & & 013802.40-262809.6 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $-14.8 \pm 5.6$ & $-71.9 \pm 7.6$\\
01380527-2624303 & $15.22 \pm 0.04$ & $14.56 \pm 0.07$ & $14.23 \pm 0.06$ & & 013805.22-262430.7 & $14.03 \pm 0.03$ & $13.84 \pm 0.03$ & & $-59.6 \pm 6.3$ & $-41.3 \pm 8.0$\\
01380549+2700296 & $15.02 \pm 0.05$ & $14.50 \pm 0.06$ & $14.10 \pm 0.07$ & & 013805.47+270029.3 & $13.93 \pm 0.03$ & $13.76 \pm 0.03$ & & $-32.6 \pm 7.0$ & $-28.2 \pm 7.5$\\
01380550+2918410 & $12.45 \pm 0.02$ & $11.91 \pm 0.03$ & $11.61 \pm 0.02$ & & 013805.39+291840.1 & $11.39 \pm 0.02$ & $11.21 \pm 0.02$ & & $-131.5 \pm 8.1$ & $-88.2 \pm 8.4$\\
01380573+3517140 & $15.30 \pm 0.04$ & $14.58 \pm 0.05$ & $14.27 \pm 0.06$ & & 013805.67+351714.0 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $-56.6 \pm 5.4$ & $-0.3 \pm 6.5$\\
01380648+3002252 & $14.52 \pm 0.03$ & $13.84 \pm 0.03$ & $13.56 \pm 0.03$ & & 013806.52+300225.1 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $45.7 \pm 5.1$ & $-11.6 \pm 7.3$\\
01380653+2020475 & $15.41 \pm 0.05$ & $14.82 \pm 0.06$ & $14.52 \pm 0.08$ & & 013806.57+202047.6 & $14.30 \pm 0.03$ & $14.02 \pm 0.05$ & & $47.0 \pm 6.9$ & $4.3 \pm 12.2$\\
01380690+4315080 & $14.86 \pm 0.04$ & $14.29 \pm 0.04$ & $14.00 \pm 0.05$ & & 013806.97+431507.7 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $76.5 \pm 5.8$ & $-34.4 \pm 7.6$\\
01380725-4359425 & $14.65 \pm 0.04$ & $14.05 \pm 0.02$ & $13.75 \pm 0.03$ & & 013807.30-435942.7 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $42.4 \pm 4.7$ & $-16.2 \pm 6.9$\\
01380745+1314306 & $14.79 \pm 0.04$ & $14.21 \pm 0.05$ & $13.89 \pm 0.04$ & & 013807.37+131430.7 & $13.64 \pm 0.02$ & $13.38 \pm 0.03$ & & $-115.2 \pm 9.1$ & $14.0 \pm 9.8$\\
01380963+2510376 & $14.98 \pm 0.05$ & $14.28 \pm 0.06$ & $13.77 \pm 0.06$ & & 013809.63+251036.8 & $13.58 \pm 0.03$ & $13.33 \pm 0.03$ & & $2.0 \pm 13.0$ & $-77.0 \pm 9.5$\\
01380973-4536245 & $15.21 \pm 0.04$ & $14.60 \pm 0.04$ & $14.27 \pm 0.06$ & & 013809.82-453624.5 & $14.08 \pm 0.03$ & $13.89 \pm 0.03$ & & $85.7 \pm 4.8$ & $6.0 \pm 7.3$\\
01381027-1500066 & $14.96 \pm 0.04$ & $14.38 \pm 0.04$ & $14.05 \pm 0.07$ & & 013810.25-150007.0 & $13.86 \pm 0.03$ & $13.66 \pm 0.04$ & & $-25.0 \pm 6.4$ & $-35.5 \pm 6.8$\\
01381112+8439578 & $16.10 \pm 0.10$ & $15.54 \pm 0.14$ & $15.14 \pm 0.14$ & & 013810.51+843957.2 & $14.73 \pm 0.03$ & $14.43 \pm 0.04$ & & $-80.1 \pm 2.1$ & $-51.7 \pm 18.7$\\
01381158+0838020 & $14.94 \pm 0.04$ & $14.37 \pm 0.03$ & $14.01 \pm 0.06$ & & 013811.58+083801.2 & $13.82 \pm 0.03$ & $13.55 \pm 0.03$ & & $-2.4 \pm 11.3$ & $-77.7 \pm 12.2$\\
01381328+3911461 & $13.70 \pm 0.02$ & $13.06 \pm 0.03$ & $12.73 \pm 0.02$ & & 013813.25+391145.4 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $-37.7 \pm 4.5$ & $-53.4 \pm 6.6$\\
01381359+2215130 & $14.13 \pm 0.02$ & $13.53 \pm 0.03$ & $13.25 \pm 0.04$ & & 013813.62+221512.7 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $35.0 \pm 6.9$ & $-27.9 \pm 6.3$\\
01381527+0542113 & $15.65 \pm 0.08$ & $15.02 \pm 0.09$ & $14.73 \pm 0.10$ & & 013815.24+054210.8 & $14.57 \pm 0.03$ & $14.34 \pm 0.05$ & & $-36.9 \pm 14.8$ & $-52.0 \pm 11.0$\\
01381736-0823015 & $16.06 \pm 0.10$ & $15.55 \pm 0.12$ & $15.26 \pm 0.18$ & & 013817.47-082301.9 & $15.06 \pm 0.03$ & $14.79 \pm 0.06$ & & $136.1 \pm 20.3$ & $-31.7 \pm 18.6$\\
01381756-0050302 & $13.36 \pm 0.02$ & $12.70 \pm 0.03$ & $12.40 \pm 0.03$ & & 013817.65-005031.2 & $12.24 \pm 0.02$ & $12.07 \pm 0.02$ & & $113.9 \pm 8.4$ & $-87.6 \pm 12.8$\\
01381791+3730599 & $12.47 \pm 0.02$ & $11.89 \pm 0.02$ & $11.61 \pm 0.01$ & & 013817.85+373100.7 & $11.41 \pm 0.02$ & $11.22 \pm 0.02$ & & $-56.0 \pm 4.8$ & $69.0 \pm 7.4$\\
01381816-5140389 & $14.02 \pm 0.03$ & $13.43 \pm 0.03$ & $13.12 \pm 0.03$ & & 013818.23-514038.9 & $12.95 \pm 0.02$ & $12.75 \pm 0.02$ & & $58.6 \pm 3.5$ & $-6.7 \pm 6.8$\\
01381863+3408007 & $16.28 \pm 0.09$ & $15.47 \pm 0.11$ & $15.09 \pm 0.12$ & & 013818.76+340759.8 & $14.90 \pm 0.03$ & $14.66 \pm 0.05$ & & $126.7 \pm 10.7$ & $-77.7 \pm 13.6$\\
01381948+1241356 & $14.23 \pm 0.03$ & $13.70 \pm 0.05$ & $13.42 \pm 0.03$ & & 013819.66+124134.4 & $13.25 \pm 0.02$ & $12.98 \pm 0.03$ & & $252.1 \pm 14.3$ & $-120.7 \pm 14.4$\\
01382152-7320584 & $11.49 \pm 0.03$ & $10.81 \pm 0.02$ & $10.49 \pm 0.02$ & & 013821.45-732057.0 & $10.29 \pm 0.02$ & $10.10 \pm 0.02$ & & $-26.4 \pm 1.1$ & $117.2 \pm 8.6$\\
01382343+3237430 & $16.55 \pm 0.10$ & $15.72 \pm 0.12$ & $15.42 \pm 0.16$ & & 013823.31+323744.6 & $14.60 \pm 0.03$ & $14.42 \pm 0.05$ & & $-121.1 \pm 12.5$ & $124.4 \pm 18.8$\\
01382388+3543075 & $12.05 \pm 0.02$ & $11.47 \pm 0.01$ & $11.18 \pm 0.02$ & & 013823.82+354307.4 & $11.01 \pm 0.02$ & $10.84 \pm 0.02$ & & $-53.6 \pm 4.5$ & $-8.9 \pm 6.3$\\
01382392+4654523 & $15.84 \pm 0.06$ & $15.13 \pm 0.08$ & $14.83 \pm 0.12$ & & 013823.88+465452.0 & $14.61 \pm 0.03$ & $14.40 \pm 0.04$ & & $-40.8 \pm 5.4$ & $-31.1 \pm 8.8$\\
01382612+3957565 & $12.94 \pm 0.02$ & $12.35 \pm 0.02$ & $12.05 \pm 0.01$ & & 013826.22+395756.3 & $11.88 \pm 0.02$ & $11.68 \pm 0.02$ & & $98.8 \pm 5.9$ & $-19.9 \pm 6.2$\\
01382644-1525463 & $14.23 \pm 0.03$ & $13.64 \pm 0.03$ & $13.29 \pm 0.04$ & & 013826.51-152546.1 & $13.12 \pm 0.02$ & $12.95 \pm 0.03$ & & $81.9 \pm 6.7$ & $10.9 \pm 6.2$\\
01382685+4415248 & $13.92 \pm 0.03$ & $13.39 \pm 0.04$ & $13.10 \pm 0.03$ & & 013827.13+441524.7 & $12.93 \pm 0.02$ & $12.71 \pm 0.02$ & & $279.5 \pm 13.6$ & $-12.3 \pm 6.7$\\
01382694-5727462 & $14.37 \pm 0.04$ & $13.86 \pm 0.05$ & $13.59 \pm 0.05$ & & 013826.99-572745.8 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $37.4 \pm 3.0$ & $29.0 \pm 7.7$\\
01382775+1603008 & $15.86 \pm 0.07$ & $15.18 \pm 0.09$ & $14.85 \pm 0.10$ & & 013827.75+160300.0 & $14.62 \pm 0.03$ & $14.27 \pm 0.05$ & & $0.8 \pm 8.6$ & $-79.4 \pm 9.9$\\
01382828+1352225 & $15.52 \pm 0.05$ & $14.97 \pm 0.08$ & $14.67 \pm 0.08$ & & 013828.30+135221.9 & $14.47 \pm 0.03$ & $14.28 \pm 0.05$ & & $34.9 \pm 9.7$ & $-62.1 \pm 13.4$\\
01382832+1935103 & $14.50 \pm 0.03$ & $13.93 \pm 0.03$ & $13.64 \pm 0.05$ & & 013828.35+193510.2 & $13.41 \pm 0.02$ & $13.24 \pm 0.03$ & & $42.9 \pm 8.0$ & $-6.8 \pm 7.9$\\
01382850+2510091 & $14.16 \pm 0.03$ & $13.56 \pm 0.04$ & $13.28 \pm 0.04$ & & 013828.54+251008.3 & $13.13 \pm 0.02$ & $12.91 \pm 0.03$ & & $44.3 \pm 6.4$ & $-74.1 \pm 8.5$\\
01382951+0940142 & $15.95 \pm 0.07$ & $15.44 \pm 0.09$ & $15.14 \pm 0.14$ & & 013829.53+094014.9 & $14.94 \pm 0.03$ & $14.77 \pm 0.06$ & & $33.0 \pm 12.1$ & $69.9 \pm 12.2$\\
01382984+1131507 & $16.65 \pm 0.14$ & $15.72 \pm 0.14$ & $15.25 \pm 0.16$ & & 013829.73+113151.7 & $14.64 \pm 0.03$ & $14.27 \pm 0.05$ & & $-154.7 \pm 21.8$ & $98.8 \pm 27.4$\\
01382991-1829582 & $13.49 \pm 0.02$ & $12.96 \pm 0.02$ & $12.68 \pm 0.02$ & & 013830.00-182958.9 & $12.47 \pm 0.02$ & $12.25 \pm 0.02$ & & $103.2 \pm 5.9$ & $-62.2 \pm 8.2$\\
01383128-0240103 & $12.62 \pm 0.02$ & $12.05 \pm 0.02$ & $11.74 \pm 0.02$ & & 013831.32-024011.8 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $48.7 \pm 7.7$ & $-122.9 \pm 11.7$\\
01383161+0717588 & $13.72 \pm 0.02$ & $13.12 \pm 0.03$ & $12.70 \pm 0.03$ & & 013831.70+071757.5 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $132.2 \pm 12.0$ & $-133.0 \pm 22.8$\\
01383303-6248120 & $15.46 \pm 0.05$ & $14.73 \pm 0.06$ & $14.41 \pm 0.09$ & & 013833.11-624812.0 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $53.9 \pm 2.9$ & $-0.1 \pm 7.5$\\
01383432+2936370 & $14.90 \pm 0.05$ & $14.27 \pm 0.05$ & $13.97 \pm 0.06$ & & 013834.34+293636.3 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $24.7 \pm 6.2$ & $-62.5 \pm 7.9$\\
01383534+3223259 & $15.07 \pm 0.04$ & $14.45 \pm 0.04$ & $14.15 \pm 0.05$ & & 013835.45+322325.1 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $107.5 \pm 6.8$ & $-57.2 \pm 7.9$\\
01383609+2819298 & $16.29 \pm 0.12$ & $15.30 \pm 0.12$ & $14.89 \pm 0.11$ & & 013836.23+281929.3 & $14.55 \pm 0.03$ & $14.33 \pm 0.05$ & & $174.7 \pm 11.8$ & $-51.6 \pm 11.4$\\
01383648-0322181 & $16.39 \pm 0.09$ & $15.80 \pm 0.15$ & $15.20 \pm 0.13$ & & 013836.58-032221.5 & $14.42 \pm 0.03$ & $13.39 \pm 0.03$ & & $134.4 \pm 16.7$ & $-287.5 \pm 19.3$\\
01383654-1611172 & $15.63 \pm 0.05$ & $15.03 \pm 0.05$ & $14.73 \pm 0.09$ & & 013836.56-161117.6 & $14.48 \pm 0.03$ & $14.31 \pm 0.05$ & & $19.5 \pm 6.9$ & $-34.4 \pm 7.9$\\
01383689+1726185 & $11.40 \pm 0.02$ & $10.84 \pm 0.03$ & $10.55 \pm 0.02$ & & 013837.14+172618.6 & $10.39 \pm 0.02$ & $10.19 \pm 0.02$ & & $326.2 \pm 16.5$ & $9.0 \pm 6.6$\\
01383709-3432143 & $13.94 \pm 0.03$ & $13.32 \pm 0.02$ & $13.02 \pm 0.04$ & & 013837.21-343214.7 & $12.82 \pm 0.02$ & $12.64 \pm 0.02$ & & $128.2 \pm 5.3$ & $-38.3 \pm 6.9$\\
01383775+3449216 & $15.29 \pm 0.04$ & $14.68 \pm 0.05$ & $14.36 \pm 0.06$ & & 013837.75+344921.2 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $5.2 \pm 4.9$ & $-32.2 \pm 6.5$\\
01383778+3056419 & $12.43 \pm 0.02$ & $11.87 \pm 0.02$ & $11.59 \pm 0.02$ & & 013837.93+305640.9 & $11.39 \pm 0.02$ & $11.22 \pm 0.02$ & & $153.4 \pm 7.5$ & $-73.7 \pm 6.2$\\
01383790+4629060 & $14.50 \pm 0.03$ & $13.86 \pm 0.04$ & $13.53 \pm 0.03$ & & 013837.87+462905.8 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $-31.4 \pm 4.2$ & $-21.2 \pm 7.0$\\
01384014+1042139 & $15.05 \pm 0.04$ & $14.44 \pm 0.05$ & $14.11 \pm 0.07$ & & 013840.12+104213.4 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $-24.7 \pm 8.4$ & $-56.0 \pm 12.1$\\
01384103+2816305 & $14.93 \pm 0.04$ & $14.39 \pm 0.05$ & $14.06 \pm 0.05$ & & 013841.05+281630.4 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $28.3 \pm 6.3$ & $-18.2 \pm 7.4$\\
01384154+3841083 & $15.20 \pm 0.04$ & $14.63 \pm 0.04$ & $14.32 \pm 0.05$ & & 013841.83+384107.6 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $296.3 \pm 13.8$ & $-59.2 \pm 7.4$\\
01384565-0733387 & $14.01 \pm 0.03$ & $13.42 \pm 0.03$ & $13.13 \pm 0.04$ & & 013845.65-073340.1 & $12.95 \pm 0.02$ & $12.72 \pm 0.03$ & & $-8.2 \pm 7.8$ & $-113.0 \pm 12.6$\\
01384618+2946234 & $14.57 \pm 0.03$ & $14.04 \pm 0.05$ & $13.73 \pm 0.04$ & & 013846.21+294623.7 & $13.52 \pm 0.02$ & $13.33 \pm 0.03$ & & $40.5 \pm 6.1$ & $24.2 \pm 7.9$\\
01384652+4258448 & $16.14 \pm 0.09$ & $15.40 \pm 0.11$ & $15.08 \pm 0.14$ & & 013846.47+425844.2 & $14.75 \pm 0.03$ & $14.48 \pm 0.05$ & & $-48.6 \pm 7.5$ & $-58.6 \pm 12.9$\\
01384668-2242338 & $14.69 \pm 0.03$ & $14.14 \pm 0.03$ & $13.83 \pm 0.05$ & & 013846.79-224233.7 & $13.61 \pm 0.03$ & $13.34 \pm 0.03$ & & $130.4 \pm 6.8$ & $11.0 \pm 6.5$\\
01384743-3452317 & $15.49 \pm 0.05$ & $14.86 \pm 0.06$ & $14.44 \pm 0.08$ & & 013847.50-345232.3 & $14.05 \pm 0.03$ & $13.74 \pm 0.03$ & & $67.8 \pm 5.7$ & $-53.1 \pm 7.5$\\
01384813-3209353 & $15.31 \pm 0.04$ & $14.68 \pm 0.05$ & $14.30 \pm 0.07$ & & 013848.16-320934.8 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $38.2 \pm 5.5$ & $41.4 \pm 7.6$\\
01384816+7754228 & $12.72 \pm 0.02$ & $12.18 \pm 0.03$ & $11.87 \pm 0.02$ & & 013847.71+775423.6 & $11.64 \pm 0.02$ & $11.43 \pm 0.02$ & & $-134.2 \pm 3.5$ & $76.5 \pm 8.6$\\
01384866-1320006 & $15.24 \pm 0.04$ & $14.56 \pm 0.05$ & $14.26 \pm 0.07$ & & 013848.70-132000.2 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $57.6 \pm 9.3$ & $30.0 \pm 10.3$\\
01384910-4310255 & $15.78 \pm 0.06$ & $15.05 \pm 0.07$ & $14.66 \pm 0.08$ & & 013849.31-431024.5 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $206.8 \pm 7.0$ & $81.9 \pm 7.7$\\
01384922-2740105 & $14.95 \pm 0.04$ & $14.33 \pm 0.06$ & $14.03 \pm 0.06$ & & 013849.25-274010.6 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $35.0 \pm 6.2$ & $-12.9 \pm 7.3$\\
01384964-4158511 & $13.78 \pm 0.03$ & $13.20 \pm 0.03$ & $12.90 \pm 0.03$ & & 013849.69-415851.1 & $12.74 \pm 0.02$ & $12.56 \pm 0.03$ & & $57.1 \pm 4.4$ & $1.4 \pm 7.3$\\
01384968-2318372 & $15.02 \pm 0.04$ & $14.41 \pm 0.04$ & $14.10 \pm 0.04$ & & 013849.73-231837.4 & $13.95 \pm 0.03$ & $13.78 \pm 0.03$ & & $47.7 \pm 5.9$ & $-16.9 \pm 7.3$\\
01385132-3254539 & $14.08 \pm 0.02$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 013851.38-325454.5 & $13.04 \pm 0.02$ & $12.80 \pm 0.03$ & & $69.4 \pm 4.9$ & $-45.8 \pm 6.3$\\
01385184+3749345 & $15.99 \pm 0.08$ & $15.28 \pm 0.08$ & $14.99 \pm 0.10$ & & 013851.88+374934.4 & $14.80 \pm 0.03$ & $14.52 \pm 0.05$ & & $38.1 \pm 6.5$ & $-5.5 \pm 9.0$\\
01385228+1225136 & $13.90 \pm 0.02$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 013852.24+122512.5 & $12.85 \pm 0.02$ & $12.64 \pm 0.03$ & & $-55.4 \pm 9.4$ & $-93.5 \pm 16.5$\\
01385285+3032204 & $15.75 \pm 0.06$ & $15.22 \pm 0.08$ & $14.86 \pm 0.09$ & & 013852.88+303220.5 & $14.66 \pm 0.03$ & $14.48 \pm 0.05$ & & $35.8 \pm 6.2$ & $5.2 \pm 8.2$\\
01385470-8019093 & $13.24 \pm 0.02$ & $12.62 \pm 0.03$ & $12.34 \pm 0.02$ & & 013855.14-801909.3 & $12.18 \pm 0.02$ & $12.01 \pm 0.02$ & & $112.8 \pm 3.0$ & $-1.4 \pm 8.2$\\
01385597+0422484 & $15.35 \pm 0.06$ & $14.77 \pm 0.08$ & $14.50 \pm 0.09$ & & 013856.00+042248.3 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $51.7 \pm 9.7$ & $-8.6 \pm 12.6$\\
01385624-7254284 & $14.12 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & 013856.79-725428.4 & $13.11 \pm 0.02$ & $12.89 \pm 0.02$ & & $204.5 \pm 4.5$ & $-2.9 \pm 7.7$\\
01385627-1831390 & $16.66 \pm 0.12$ & $16.15 \pm 0.17$ & $15.28 \pm 0.15$ & & 013856.31-183141.1 & $14.82 \pm 0.03$ & $14.37 \pm 0.05$ & & $43.3 \pm 15.4$ & $-175.7 \pm 17.3$\\
01385703+2919316 & $13.28 \pm 0.02$ & $12.68 \pm 0.03$ & $12.33 \pm 0.02$ & & 013857.05+291930.3 & $12.13 \pm 0.02$ & $11.91 \pm 0.02$ & & $27.1 \pm 5.5$ & $-123.5 \pm 8.8$\\
01385789-3544510 & $12.42 \pm 0.02$ & $11.79 \pm 0.02$ & $11.49 \pm 0.02$ & & 013857.98-354451.2 & $11.26 \pm 0.02$ & $11.09 \pm 0.02$ & & $91.9 \pm 4.7$ & $-16.7 \pm 9.8$\\
01385888+3400410 & $15.72 \pm 0.06$ & $15.10 \pm 0.08$ & $14.78 \pm 0.08$ & & 013858.84+340040.7 & $14.55 \pm 0.03$ & $14.31 \pm 0.05$ & & $-40.4 \pm 5.9$ & $-21.8 \pm 6.9$\\
01390009+0334482 & $13.90 \pm 0.03$ & $13.38 \pm 0.04$ & $13.07 \pm 0.04$ & & 013900.17+033448.3 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $118.6 \pm 10.2$ & $12.2 \pm 9.1$\\
01390027+4255290 & $16.56 \pm 0.12$ & $15.86 \pm 0.14$ & $15.23 \pm 0.16$ & & 013900.31+425528.2 & $15.08 \pm 0.03$ & $14.87 \pm 0.07$ & & $44.3 \pm 10.5$ & $-80.3 \pm 18.4$\\
01390036-2936286 & $13.01 \pm 0.02$ & $12.47 \pm 0.02$ & $12.10 \pm 0.02$ & & 013900.38-293628.6 & $11.84 \pm 0.02$ & $11.60 \pm 0.02$ & & $30.4 \pm 5.2$ & $-2.3 \pm 7.1$\\
01390050+3152349 & $15.17 \pm 0.04$ & $14.64 \pm 0.05$ & $14.31 \pm 0.06$ & & 013900.54+315234.9 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $37.1 \pm 5.3$ & $-6.6 \pm 7.0$\\
01390119+7844173 & $16.27 \pm 0.12$ & $15.56 \pm 0.14$ & $15.08 \pm 0.16$ & & 013900.97+784417.8 & $14.72 \pm 0.03$ & $14.53 \pm 0.04$ & & $-66.0 \pm 2.3$ & $51.9 \pm 19.1$\\
01390262+4418129 & $16.08 \pm 0.08$ & $15.50 \pm 0.10$ & $15.18 \pm 0.15$ & & 013902.67+441811.5 & $14.88 \pm 0.03$ & $14.67 \pm 0.05$ & & $41.7 \pm 9.9$ & $-136.3 \pm 19.7$\\
01390330+2804178 & $14.30 \pm 0.03$ & $13.77 \pm 0.04$ & $13.45 \pm 0.04$ & & 013903.33+280417.7 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $35.0 \pm 7.1$ & $-8.0 \pm 7.7$\\
01390374-6405144 & $13.85 \pm 0.03$ & $13.26 \pm 0.02$ & $12.97 \pm 0.04$ & & 013903.82-640513.8 & $12.75 \pm 0.02$ & $12.54 \pm 0.02$ & & $51.5 \pm 2.3$ & $48.6 \pm 7.6$\\
01390483-5522087 & $15.75 \pm 0.08$ & $15.12 \pm 0.10$ & $14.70 \pm 0.11$ & & 013904.78-552208.8 & $14.23 \pm 0.03$ & $13.88 \pm 0.03$ & & $-39.7 \pm 3.6$ & $-12.2 \pm 8.0$\\
01390499-1327063 & $16.55 \pm 0.11$ & $15.83 \pm 0.12$ & $15.25 \pm 0.17$ & & 013905.07-132707.6 & $14.78 \pm 0.03$ & $14.41 \pm 0.05$ & & $95.9 \pm 15.4$ & $-107.2 \pm 17.7$\\
01390520+1538560 & $15.45 \pm 0.06$ & $14.82 \pm 0.08$ & $14.51 \pm 0.07$ & & 013905.17+153856.2 & $14.34 \pm 0.03$ & $14.11 \pm 0.04$ & & $-46.5 \pm 7.8$ & $10.2 \pm 8.6$\\
01390576+0059072 & $16.36 \pm 0.13$ & $15.41 \pm 0.12$ & $14.92 \pm 0.12$ & & 013905.76+005906.5 & $14.51 \pm 0.03$ & $14.02 \pm 0.04$ & & $4.9 \pm 16.3$ & $-67.2 \pm 12.4$\\
01390879-2351519 & $15.19 \pm 0.04$ & $14.60 \pm 0.05$ & $14.31 \pm 0.06$ & & 013908.83-235151.7 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $47.2 \pm 6.0$ & $13.8 \pm 6.7$\\
01391065+0403481 & $15.77 \pm 0.07$ & $15.15 \pm 0.10$ & $14.86 \pm 0.11$ & & 013910.62+040347.2 & $14.61 \pm 0.03$ & $14.38 \pm 0.05$ & & $-46.3 \pm 11.7$ & $-92.1 \pm 13.8$\\
01391307-7504592 & $14.11 \pm 0.03$ & $13.48 \pm 0.02$ & $13.20 \pm 0.05$ & & 013913.18-750458.8 & $12.99 \pm 0.02$ & $12.81 \pm 0.02$ & & $38.3 \pm 1.2$ & $34.7 \pm 9.2$\\
01391495+3552200 & $15.19 \pm 0.03$ & $14.67 \pm 0.05$ & $14.22 \pm 0.05$ & & 013914.97+355219.4 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $18.3 \pm 5.5$ & $-43.4 \pm 6.6$\\
01391503-6153500 & $14.42 \pm 0.03$ & $13.83 \pm 0.04$ & $13.52 \pm 0.04$ & & 013915.08-615350.6 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $31.8 \pm 2.4$ & $-49.8 \pm 7.7$\\
01391549+7902428 & $16.01 \pm 0.09$ & $15.37 \pm 0.12$ & $14.92 \pm 0.13$ & & 013915.23+790243.0 & $14.57 \pm 0.03$ & $14.33 \pm 0.03$ & & $-76.2 \pm 2.4$ & $21.9 \pm 13.5$\\
01391592+1509409 & $13.61 \pm 0.02$ & $13.06 \pm 0.03$ & $12.74 \pm 0.03$ & & 013915.88+150940.8 & $12.57 \pm 0.02$ & $12.39 \pm 0.03$ & & $-49.3 \pm 6.9$ & $-8.4 \pm 6.8$\\
01391665+2732384 & $14.72 \pm 0.04$ & $14.10 \pm 0.07$ & $13.77 \pm 0.05$ & & 013916.69+273237.9 & $13.49 \pm 0.02$ & $13.27 \pm 0.03$ & & $46.3 \pm 7.4$ & $-52.7 \pm 7.5$\\
01392043+2349004 & $13.74 \pm 0.02$ & $13.23 \pm 0.03$ & $12.91 \pm 0.03$ & & 013920.43+234859.8 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $0.6 \pm 6.0$ & $-53.9 \pm 8.0$\\
01392051+3533120 & $15.40 \pm 0.04$ & $14.87 \pm 0.07$ & $14.58 \pm 0.07$ & & 013920.57+353311.4 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $61.6 \pm 6.1$ & $-48.2 \pm 7.4$\\
01392118-0259234 & $13.31 \pm 0.03$ & $12.69 \pm 0.03$ & $12.41 \pm 0.02$ & & 013921.23-025923.4 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $69.9 \pm 6.8$ & $1.3 \pm 6.8$\\
01392168+4538423 & $15.64 \pm 0.05$ & $14.97 \pm 0.07$ & $14.58 \pm 0.09$ & & 013921.72+453841.9 & $14.32 \pm 0.03$ & $14.11 \pm 0.04$ & & $35.4 \pm 5.1$ & $-35.6 \pm 7.7$\\
01392194+2751262 & $15.70 \pm 0.07$ & $15.11 \pm 0.09$ & $14.78 \pm 0.13$ & & 013921.98+275126.0 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $42.7 \pm 6.5$ & $-18.8 \pm 9.5$\\
01392248+1149055 & $14.15 \pm 0.03$ & $13.49 \pm 0.03$ & $13.20 \pm 0.04$ & & 013922.47+114904.8 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $-13.0 \pm 13.7$ & $-74.3 \pm 10.2$\\
01392496-1924436 & $16.10 \pm 0.06$ & $15.55 \pm 0.11$ & $15.25 \pm 0.14$ & & 013924.99-192442.5 & $15.02 \pm 0.04$ & $14.78 \pm 0.07$ & & $31.2 \pm 14.2$ & $91.6 \pm 15.1$\\
01392627-2348466 & $15.11 \pm 0.04$ & $14.44 \pm 0.05$ & $14.11 \pm 0.07$ & & 013926.26-234847.6 & $13.95 \pm 0.03$ & $13.76 \pm 0.03$ & & $-13.6 \pm 5.8$ & $-84.5 \pm 6.8$\\
01392676-0626145 & $13.89 \pm 0.03$ & $13.34 \pm 0.03$ & $13.02 \pm 0.03$ & & 013926.80-062615.1 & $12.85 \pm 0.02$ & $12.67 \pm 0.03$ & & $49.4 \pm 12.5$ & $-53.5 \pm 11.1$\\
01392707+0007148 & $12.94 \pm 0.02$ & $12.40 \pm 0.03$ & $12.11 \pm 0.03$ & & 013927.05+000714.0 & $11.95 \pm 0.02$ & $11.78 \pm 0.02$ & & $-24.6 \pm 10.8$ & $-79.9 \pm 8.8$\\
01392713-0248553 & $16.03 \pm 0.07$ & $15.23 \pm 0.09$ & $14.96 \pm 0.11$ & & 013927.30-024855.4 & $14.49 \pm 0.03$ & $14.16 \pm 0.05$ & & $205.4 \pm 12.8$ & $-3.0 \pm 9.5$\\
01392758+2214494 & $15.39 \pm 0.05$ & $14.78 \pm 0.06$ & $14.37 \pm 0.06$ & & 013927.64+221449.0 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $71.3 \pm 7.3$ & $-34.7 \pm 7.1$\\
01392841+2553149 & $16.15 \pm 0.10$ & $15.52 \pm 0.13$ & $15.09 \pm 0.18$ & & 013928.53+255315.3 & $14.69 \pm 0.03$ & $14.50 \pm 0.05$ & & $123.6 \pm 12.3$ & $33.7 \pm 13.7$\\
01392845+2241108 & $16.52 \pm 0.12$ & $15.85 \pm 0.13$ & $15.55 \pm 0.19$ & & 013928.53+224102.6 & $15.12 \pm 0.03$ & $14.94 \pm 0.07$ & & $89.4 \pm 16.7$ & $-698.7 \pm 36.8$\\
01392857+2812572 & $13.53 \pm 0.02$ & $12.95 \pm 0.02$ & $12.66 \pm 0.02$ & & 013928.60+281256.8 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $30.5 \pm 6.3$ & $-35.6 \pm 6.5$\\
01392877+3422544 & $15.40 \pm 0.04$ & $14.85 \pm 0.06$ & $14.58 \pm 0.08$ & & 013928.80+342253.8 & $14.33 \pm 0.03$ & $14.16 \pm 0.04$ & & $26.9 \pm 5.2$ & $-47.2 \pm 7.0$\\
01392882-5019506 & $14.94 \pm 0.04$ & $14.36 \pm 0.05$ & $14.09 \pm 0.05$ & & 013928.86-501950.8 & $13.86 \pm 0.03$ & $13.68 \pm 0.03$ & & $28.7 \pm 3.8$ & $-22.5 \pm 7.1$\\
01392962-5022298 & $13.77 \pm 0.03$ & $13.20 \pm 0.03$ & $12.89 \pm 0.03$ & & 013929.74-502229.8 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $104.0 \pm 4.1$ & $-5.6 \pm 6.6$\\
01393101-0542348 & $15.27 \pm 0.05$ & $14.64 \pm 0.05$ & $14.34 \pm 0.08$ & & 013931.07-054235.1 & $14.09 \pm 0.03$ & $13.86 \pm 0.04$ & & $70.3 \pm 14.5$ & $-23.3 \pm 9.8$\\
01393162-3603417 & $15.19 \pm 0.05$ & $14.68 \pm 0.05$ & $14.40 \pm 0.08$ & & 013931.58-360341.2 & $14.01 \pm 0.03$ & $13.84 \pm 0.04$ & & $-33.4 \pm 5.5$ & $35.2 \pm 7.5$\\
01393229+3410133 & $14.07 \pm 0.02$ & $13.50 \pm 0.03$ & $13.17 \pm 0.03$ & & 013932.24+341012.4 & $12.93 \pm 0.02$ & $12.72 \pm 0.03$ & & $-50.4 \pm 4.8$ & $-72.0 \pm 6.5$\\
01393307+1948179 & $13.65 \pm 0.02$ & $13.02 \pm 0.02$ & $12.74 \pm 0.02$ & & 013933.20+194816.8 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $148.7 \pm 8.9$ & $-92.5 \pm 12.2$\\
01393311+3139283 & $16.93 \pm 0.15$ & $16.05 \pm 0.16$ & $15.47 \pm 0.15$ & & 013933.18+313928.3 & $14.78 \pm 0.03$ & $14.50 \pm 0.05$ & & $78.5 \pm 13.3$ & $4.5 \pm 16.8$\\
01393338-1314040 & $15.49 \pm 0.05$ & $14.75 \pm 0.03$ & $14.28 \pm 0.06$ & & 013933.41-131404.7 & $14.06 \pm 0.03$ & $13.79 \pm 0.04$ & & $26.0 \pm 6.6$ & $-53.9 \pm 6.9$\\
01393415+3632418 & $15.23 \pm 0.04$ & $14.69 \pm 0.06$ & $14.42 \pm 0.06$ & & 013934.19+363241.6 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $33.9 \pm 5.7$ & $-14.0 \pm 7.7$\\
01393471+3707027 & $15.42 \pm 0.06$ & $14.90 \pm 0.07$ & $14.42 \pm 0.07$ & & 013934.74+370702.5 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $33.3 \pm 5.4$ & $-19.6 \pm 7.2$\\
01393531-1044121 & $14.41 \pm 0.03$ & $13.90 \pm 0.04$ & $13.60 \pm 0.04$ & & 013935.33-104411.6 & $13.41 \pm 0.03$ & $13.21 \pm 0.03$ & & $37.3 \pm 6.7$ & $41.9 \pm 6.8$\\
01393561-3422323 & $15.06 \pm 0.04$ & $14.44 \pm 0.04$ & $14.16 \pm 0.06$ & & 013935.60-342232.8 & $13.95 \pm 0.03$ & $13.76 \pm 0.03$ & & $-12.3 \pm 5.2$ & $-43.1 \pm 6.8$\\
01393598+3931525 & $13.30 \pm 0.02$ & $12.71 \pm 0.02$ & $12.44 \pm 0.02$ & & 013936.25+393152.0 & $12.25 \pm 0.02$ & $12.08 \pm 0.02$ & & $265.7 \pm 12.2$ & $-40.4 \pm 6.4$\\
01393605-6455456 & $12.58 \pm 0.03$ & $11.99 \pm 0.03$ & $11.58 \pm 0.02$ & & 013936.19-645545.7 & $11.42 \pm 0.02$ & $11.19 \pm 0.02$ & & $80.6 \pm 2.6$ & $-6.0 \pm 6.7$\\
01393863-3126130 & $13.27 \pm 0.02$ & $12.67 \pm 0.03$ & $12.39 \pm 0.03$ & & 013938.74-312613.0 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $117.9 \pm 5.7$ & $3.3 \pm 6.0$\\
01394025+0512452 & $13.39 \pm 0.02$ & $12.81 \pm 0.03$ & $12.54 \pm 0.03$ & & 013940.34+051245.1 & $12.36 \pm 0.02$ & $12.19 \pm 0.02$ & & $138.4 \pm 11.4$ & $-11.6 \pm 9.9$\\
01394042+2855462 & $14.69 \pm 0.03$ & $14.15 \pm 0.04$ & $13.82 \pm 0.05$ & & 013940.43+285545.9 & $13.62 \pm 0.02$ & $13.38 \pm 0.03$ & & $13.9 \pm 5.0$ & $-28.6 \pm 6.1$\\
01394095-1538530 & $16.43 \pm 0.09$ & $15.79 \pm 0.13$ & $15.49 \pm 0.19$ & & 013940.92-153850.8 & $14.95 \pm 0.04$ & $14.73 \pm 0.06$ & & $-30.1 \pm 16.0$ & $179.4 \pm 18.3$\\
01394099-5337019 & $13.34 \pm 0.02$ & $12.81 \pm 0.03$ & $12.53 \pm 0.03$ & & 013941.07-533701.3 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $63.7 \pm 3.5$ & $54.3 \pm 6.7$\\
01394256+3652334 & $13.52 \pm 0.02$ & $12.94 \pm 0.02$ & $12.64 \pm 0.02$ & & 013942.58+365233.9 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $22.8 \pm 4.5$ & $39.7 \pm 6.4$\\
01394311+1012207 & $15.92 \pm 0.10$ & $15.41 \pm 0.14$ & $15.03 \pm 0.16$ & & 013943.14+101220.2 & $14.80 \pm 0.03$ & $14.52 \pm 0.06$ & & $51.0 \pm 15.5$ & $-49.3 \pm 12.6$\\
01394461+1122391 & $15.12 \pm 0.05$ & $14.53 \pm 0.06$ & $14.26 \pm 0.09$ & & 013944.68+112238.9 & $14.10 \pm 0.03$ & $13.83 \pm 0.04$ & & $105.6 \pm 13.6$ & $-20.5 \pm 8.7$\\
01394465+3036259 & $14.87 \pm 0.03$ & $14.16 \pm 0.03$ & $13.88 \pm 0.04$ & & 013944.72+303625.7 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $67.5 \pm 5.6$ & $-12.8 \pm 6.8$\\
01394493-0124265 & $15.09 \pm 0.04$ & $14.55 \pm 0.05$ & $14.19 \pm 0.06$ & & 013944.87-012427.0 & $13.98 \pm 0.03$ & $13.76 \pm 0.03$ & & $-75.8 \pm 8.1$ & $-41.4 \pm 7.7$\\
01394595-0224132 & $15.39 \pm 0.05$ & $14.81 \pm 0.07$ & $14.50 \pm 0.08$ & & 013945.99-022413.3 & $14.25 \pm 0.03$ & $14.02 \pm 0.04$ & & $45.7 \pm 8.7$ & $-7.8 \pm 9.1$\\
01394627+0231348 & $15.70 \pm 0.07$ & $15.15 \pm 0.11$ & $14.64 \pm 0.09$ & & 013946.34+023134.8 & $14.44 \pm 0.03$ & $14.22 \pm 0.05$ & & $103.2 \pm 13.0$ & $-2.3 \pm 11.2$\\
01394966-1343157 & $15.89 \pm 0.06$ & $15.30 \pm 0.07$ & $15.01 \pm 0.11$ & & 013949.70-134315.9 & $14.78 \pm 0.03$ & $14.60 \pm 0.06$ & & $45.9 \pm 9.4$ & $-16.9 \pm 10.5$\\
01395001-3640272 & $15.02 \pm 0.04$ & $14.47 \pm 0.05$ & $14.13 \pm 0.07$ & & 013949.98-364026.8 & $13.91 \pm 0.03$ & $13.68 \pm 0.03$ & & $-22.5 \pm 5.6$ & $35.3 \pm 6.8$\\
01395092-0314563 & $12.87 \pm 0.02$ & $12.29 \pm 0.02$ & $12.00 \pm 0.02$ & & 013950.93-031457.1 & $11.78 \pm 0.02$ & $11.59 \pm 0.02$ & & $8.4 \pm 6.0$ & $-69.1 \pm 10.2$\\
01395095+3539202 & $15.46 \pm 0.05$ & $14.92 \pm 0.06$ & $14.56 \pm 0.06$ & & 013951.01+353920.5 & $14.40 \pm 0.03$ & $14.22 \pm 0.04$ & & $56.0 \pm 5.4$ & $23.5 \pm 6.7$\\
01395178-6602311 & $14.26 \pm 0.03$ & $13.70 \pm 0.04$ & $13.42 \pm 0.04$ & & 013952.01-660230.5 & $13.11 \pm 0.02$ & $12.87 \pm 0.02$ & & $119.3 \pm 3.1$ & $46.3 \pm 6.3$\\
01395201+1758075 & $15.54 \pm 0.05$ & $14.91 \pm 0.07$ & $14.61 \pm 0.09$ & & 013952.03+175807.1 & $14.45 \pm 0.03$ & $14.20 \pm 0.05$ & & $32.3 \pm 7.6$ & $-33.9 \pm 8.9$\\
01395221+0815389 & $13.60 \pm 0.03$ & $13.01 \pm 0.03$ & $12.68 \pm 0.03$ & & 013952.19+081537.8 & $12.49 \pm 0.02$ & $12.27 \pm 0.02$ & & $-29.3 \pm 7.6$ & $-107.5 \pm 9.2$\\
01395261+3131431 & $15.45 \pm 0.04$ & $14.85 \pm 0.05$ & $14.54 \pm 0.07$ & & 013952.59+313143.5 & $14.30 \pm 0.03$ & $14.02 \pm 0.04$ & & $-15.9 \pm 5.3$ & $35.8 \pm 7.3$\\
01395338+3240249 & $16.32 \pm 0.08$ & $15.74 \pm 0.12$ & $15.34 \pm 0.13$ & & 013953.32+324023.5 & $14.68 \pm 0.03$ & $14.35 \pm 0.05$ & & $-56.7 \pm 10.2$ & $-114.8 \pm 13.7$\\
01395378+3459570 & $14.99 \pm 0.03$ & $14.44 \pm 0.04$ & $14.13 \pm 0.05$ & & 013953.80+345956.4 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $20.2 \pm 4.8$ & $-43.7 \pm 6.5$\\
01395576+7904063 & $16.14 \pm 0.14$ & $15.10 \pm 0.10$ & $14.69 \pm 0.13$ & & 013955.91+790407.3 & $14.53 \pm 0.03$ & $14.36 \pm 0.04$ & & $43.8 \pm 1.6$ & $102.2 \pm 14.6$\\
01395589-2302184 & $13.54 \pm 0.02$ & $12.99 \pm 0.02$ & $12.63 \pm 0.03$ & & 013956.01-230217.5 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $140.3 \pm 6.6$ & $78.3 \pm 6.2$\\
01395709+2838580 & $14.44 \pm 0.03$ & $13.90 \pm 0.04$ & $13.55 \pm 0.04$ & & 013957.23+283858.1 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $142.9 \pm 7.4$ & $7.8 \pm 5.9$\\
01395836+4442472 & $15.85 \pm 0.06$ & $15.23 \pm 0.07$ & $14.78 \pm 0.10$ & & 013958.36+444247.9 & $14.57 \pm 0.03$ & $14.33 \pm 0.04$ & & $-0.1 \pm 5.1$ & $65.6 \pm 9.0$\\
01395844+1643289 & $14.84 \pm 0.04$ & $14.26 \pm 0.05$ & $13.95 \pm 0.08$ & & 013958.51+164328.9 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $90.9 \pm 10.3$ & $-6.5 \pm 12.7$\\
01395861+0917368 & $15.66 \pm 0.08$ & $14.96 \pm 0.09$ & $14.57 \pm 0.10$ & & 013958.62+091735.9 & $14.38 \pm 0.03$ & $14.16 \pm 0.05$ & & $11.1 \pm 9.6$ & $-92.1 \pm 12.3$\\
01395877+2359154 & $15.88 \pm 0.07$ & $15.27 \pm 0.10$ & $14.96 \pm 0.14$ & & 013958.77+235914.7 & $14.67 \pm 0.03$ & $14.45 \pm 0.05$ & & $-1.1 \pm 7.2$ & $-48.4 \pm 8.0$\\
01395892+3757298 & $15.09 \pm 0.04$ & $14.46 \pm 0.05$ & $14.00 \pm 0.05$ & & 013958.94+375728.8 & $13.75 \pm 0.03$ & $13.50 \pm 0.03$ & & $19.5 \pm 4.8$ & $-92.1 \pm 7.9$\\
01395946-1356495 & $15.07 \pm 0.03$ & $14.48 \pm 0.05$ & $14.16 \pm 0.06$ & & 013959.51-135649.4 & $13.99 \pm 0.03$ & $13.80 \pm 0.04$ & & $57.7 \pm 7.2$ & $7.9 \pm 7.4$\\
01395993-6013524 & $12.66 \pm 0.02$ & $12.15 \pm 0.02$ & $11.86 \pm 0.02$ & & 014000.13-601350.9 & $11.71 \pm 0.02$ & $11.53 \pm 0.02$ & & $140.9 \pm 4.2$ & $142.2 \pm 8.1$\\
01400151+3221388 & $14.30 \pm 0.02$ & $13.71 \pm 0.03$ & $13.43 \pm 0.02$ & & 014001.56+322139.0 & $13.24 \pm 0.02$ & $13.04 \pm 0.03$ & & $51.4 \pm 5.0$ & $10.2 \pm 5.9$\\
01400204-0104308 & $14.71 \pm 0.03$ & $14.17 \pm 0.04$ & $13.86 \pm 0.05$ & & 014002.13-010431.0 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $105.8 \pm 11.8$ & $-16.4 \pm 7.2$\\
01400205-0641498 & $11.61 \pm 0.02$ & $11.06 \pm 0.02$ & $10.75 \pm 0.02$ & & 014002.01-064151.4 & $10.57 \pm 0.02$ & $10.37 \pm 0.02$ & & $-60.5 \pm 18.2$ & $-129.6 \pm 12.8$\\
01400239+2134062 & $14.97 \pm 0.03$ & $14.38 \pm 0.04$ & $14.11 \pm 0.06$ & & 014002.42+213406.0 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $40.6 \pm 6.9$ & $-22.6 \pm 11.2$\\
01400263+2701505 & $12.49 \pm 0.02$ & $11.82 \pm 0.02$ & $11.43 \pm 0.02$ & & 014002.69+270147.3 & $11.14 \pm 0.02$ & $10.92 \pm 0.02$ & & $59.2 \pm 5.6$ & $-255.9 \pm 11.5$\\
01400631-4822539 & $15.37 \pm 0.06$ & $14.72 \pm 0.06$ & $14.41 \pm 0.08$ & & 014006.39-482253.7 & $14.25 \pm 0.03$ & $14.08 \pm 0.03$ & & $73.7 \pm 5.0$ & $15.9 \pm 8.9$\\
01400740-0402120 & $14.10 \pm 0.03$ & $13.48 \pm 0.03$ & $13.19 \pm 0.03$ & & 014007.43-040211.3 & $13.03 \pm 0.03$ & $12.83 \pm 0.03$ & & $43.3 \pm 8.0$ & $57.0 \pm 15.8$\\
01400804+1356467 & $15.74 \pm 0.08$ & $15.06 \pm 0.11$ & $14.68 \pm 0.13$ & & 014008.04+135645.3 & $14.52 \pm 0.03$ & $14.19 \pm 0.05$ & & $2.2 \pm 10.7$ & $-120.6 \pm 18.9$\\
01400827+1525421 & $14.00 \pm 0.02$ & $13.48 \pm 0.03$ & $13.11 \pm 0.03$ & & 014008.28+152541.2 & $12.95 \pm 0.02$ & $12.72 \pm 0.03$ & & $14.4 \pm 9.4$ & $-77.7 \pm 8.3$\\
01400892+4531211 & $14.55 \pm 0.03$ & $13.98 \pm 0.04$ & $13.66 \pm 0.04$ & & 014008.98+453121.1 & $13.51 \pm 0.02$ & $13.32 \pm 0.03$ & & $60.6 \pm 5.0$ & $3.2 \pm 6.9$\\
01400963+0057064 & $15.05 \pm 0.04$ & $14.36 \pm 0.04$ & $14.07 \pm 0.06$ & & 014009.67+005706.0 & $13.85 \pm 0.03$ & $13.63 \pm 0.04$ & & $57.8 \pm 9.5$ & $-32.6 \pm 9.9$\\
01401113-5910192 & $14.39 \pm 0.04$ & $13.73 \pm 0.03$ & $13.37 \pm 0.03$ & & 014011.03-591019.5 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $-67.3 \pm 3.1$ & $-23.8 \pm 7.6$\\
01401116-1219210 & $14.34 \pm 0.02$ & $13.69 \pm 0.03$ & $13.34 \pm 0.04$ & & 014011.23-121920.7 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $79.6 \pm 8.6$ & $25.6 \pm 7.6$\\
01401154-5908581 & $13.29 \pm 0.02$ & $12.64 \pm 0.03$ & $12.36 \pm 0.02$ & & 014011.66-590858.8 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $91.3 \pm 3.3$ & $-65.7 \pm 7.5$\\
01401185-4953285 & $15.93 \pm 0.08$ & $15.15 \pm 0.09$ & $14.79 \pm 0.11$ & & 014011.97-495328.6 & $14.60 \pm 0.03$ & $14.40 \pm 0.04$ & & $112.1 \pm 5.4$ & $-4.8 \pm 9.6$\\
01401219+2437422 & $14.93 \pm 0.04$ & $14.33 \pm 0.05$ & $14.02 \pm 0.06$ & & 014012.22+243742.4 & $13.86 \pm 0.03$ & $13.64 \pm 0.04$ & & $26.9 \pm 5.6$ & $14.3 \pm 6.9$\\
01401229+4442130 & $16.52 \pm 0.12$ & $15.87 \pm 0.12$ & $15.53 \pm 0.21$ & & 014012.20+444213.1 & $15.22 \pm 0.03$ & $14.88 \pm 0.06$ & & $-94.1 \pm 12.2$ & $9.7 \pm 22.4$\\
01401280+2225407 & $14.03 \pm 0.02$ & $13.50 \pm 0.03$ & $13.22 \pm 0.02$ & & 014012.85+222541.0 & $13.06 \pm 0.02$ & $12.82 \pm 0.03$ & & $53.2 \pm 6.1$ & $22.5 \pm 10.8$\\
01401292+3838320 & $14.16 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.03$ & & 014012.96+383832.0 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $37.4 \pm 5.0$ & $0.8 \pm 7.8$\\
01401460+4246587 & $16.30 \pm 0.11$ & $15.67 \pm 0.12$ & $15.02 \pm 0.13$ & & 014014.79+424657.3 & $14.82 \pm 0.03$ & $14.56 \pm 0.05$ & & $185.3 \pm 12.7$ & $-127.3 \pm 18.7$\\
01401517+1609475 & $15.82 \pm 0.09$ & $15.24 \pm 0.11$ & $14.81 \pm 0.13$ & & 014015.21+160947.3 & $14.46 \pm 0.03$ & $14.20 \pm 0.04$ & & $53.4 \pm 10.3$ & $-17.9 \pm 10.0$\\
01401540-3341251 & $14.67 \pm 0.03$ & $14.03 \pm 0.04$ & $13.71 \pm 0.05$ & & 014015.57-334125.4 & $13.49 \pm 0.02$ & $13.24 \pm 0.03$ & & $185.9 \pm 6.2$ & $-27.9 \pm 6.4$\\
01401654-6344261 & $15.51 \pm 0.06$ & $15.00 \pm 0.08$ & $14.73 \pm 0.12$ & & 014016.63-634425.8 & $14.53 \pm 0.03$ & $14.29 \pm 0.04$ & & $49.7 \pm 2.9$ & $33.2 \pm 8.4$\\
01401662-1045177 & $15.68 \pm 0.07$ & $15.12 \pm 0.08$ & $14.78 \pm 0.12$ & & 014016.68-104517.7 & $14.49 \pm 0.03$ & $14.31 \pm 0.05$ & & $81.0 \pm 14.6$ & $3.9 \pm 10.9$\\
01401709+3337384 & $16.05 \pm 0.06$ & $15.53 \pm 0.11$ & $15.07 \pm 0.10$ & & 014017.17+333737.9 & $14.87 \pm 0.03$ & $14.66 \pm 0.05$ & & $72.9 \pm 8.3$ & $-39.6 \pm 10.6$\\
01401786+2804047 & $15.50 \pm 0.06$ & $14.94 \pm 0.07$ & $14.59 \pm 0.10$ & & 014017.91+280405.1 & $14.41 \pm 0.03$ & $14.20 \pm 0.04$ & & $43.9 \pm 6.2$ & $36.1 \pm 8.0$\\
01402134+3815060 & $14.07 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 014021.41+381505.7 & $12.90 \pm 0.03$ & $12.69 \pm 0.03$ & & $66.2 \pm 6.5$ & $-31.7 \pm 6.9$\\
01402304+2519447 & $14.73 \pm 0.03$ & $14.15 \pm 0.04$ & $13.87 \pm 0.05$ & & 014023.09+251944.9 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $50.6 \pm 6.1$ & $9.0 \pm 7.5$\\
01402400+1845097 & $16.29 \pm 0.08$ & $15.61 \pm 0.11$ & $15.20 \pm 0.13$ & & 014024.10+184509.2 & $14.92 \pm 0.03$ & $14.67 \pm 0.05$ & & $115.6 \pm 16.6$ & $-47.2 \pm 18.3$\\
01402443-1526425 & $13.52 \pm 0.02$ & $12.91 \pm 0.02$ & $12.62 \pm 0.03$ & & 014024.49-152642.4 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $65.9 \pm 5.8$ & $4.8 \pm 7.4$\\
01402471+0742335 & $14.81 \pm 0.04$ & $14.18 \pm 0.04$ & $13.90 \pm 0.05$ & & 014024.71+074232.9 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $3.8 \pm 9.5$ & $-54.7 \pm 9.2$\\
01402490+3736310 & $15.24 \pm 0.04$ & $14.73 \pm 0.05$ & $14.34 \pm 0.05$ & & 014024.94+373630.8 & $14.14 \pm 0.03$ & $13.97 \pm 0.03$ & & $43.8 \pm 5.5$ & $-19.1 \pm 6.9$\\
01402531+0514413 & $13.23 \pm 0.02$ & $12.68 \pm 0.03$ & $12.34 \pm 0.02$ & & 014025.41+051441.2 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $162.4 \pm 16.1$ & $-5.6 \pm 12.9$\\
01402557+2510587 & $14.31 \pm 0.03$ & $13.70 \pm 0.03$ & $13.34 \pm 0.04$ & & 014025.66+251058.5 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $89.8 \pm 6.6$ & $-16.0 \pm 5.9$\\
01402579-0409129 & $14.93 \pm 0.03$ & $14.26 \pm 0.04$ & $13.92 \pm 0.05$ & & 014025.82-040912.8 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $39.1 \pm 7.7$ & $7.3 \pm 9.6$\\
01402782+2808359 & $14.93 \pm 0.04$ & $14.39 \pm 0.05$ & $14.05 \pm 0.06$ & & 014027.85+280835.7 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $36.3 \pm 5.4$ & $-14.4 \pm 6.8$\\
01403063+3633449 & $12.25 \pm 0.02$ & $11.69 \pm 0.02$ & $11.40 \pm 0.02$ & & 014030.37+363343.7 & $11.23 \pm 0.02$ & $11.03 \pm 0.02$ & & $-269.7 \pm 12.5$ & $-103.9 \pm 8.7$\\
01403078+2101270 & $16.03 \pm 0.07$ & $15.32 \pm 0.08$ & $15.03 \pm 0.11$ & & 014030.82+210127.3 & $14.74 \pm 0.03$ & $14.49 \pm 0.05$ & & $53.1 \pm 11.4$ & $27.5 \pm 13.3$\\
01403145+1959049 & $12.99 \pm 0.02$ & $12.37 \pm 0.02$ & $12.10 \pm 0.02$ & & 014031.56+195904.5 & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & & $133.7 \pm 9.4$ & $-31.1 \pm 8.4$\\
01403147-0038021 & $14.04 \pm 0.03$ & $13.43 \pm 0.04$ & $13.10 \pm 0.04$ & & 014031.50-003801.7 & $12.94 \pm 0.03$ & $12.76 \pm 0.03$ & & $37.6 \pm 8.5$ & $30.2 \pm 7.7$\\
01403148+3233134 & $15.14 \pm 0.04$ & $14.59 \pm 0.04$ & $14.22 \pm 0.05$ & & 014031.48+323312.9 & $14.02 \pm 0.03$ & $13.84 \pm 0.03$ & & $0.4 \pm 4.9$ & $-44.5 \pm 6.6$\\
01403287-7929551 & $11.60 \pm 0.02$ & $11.04 \pm 0.03$ & $10.74 \pm 0.02$ & & 014033.45-792954.4 & $10.57 \pm 0.02$ & $10.40 \pm 0.02$ & & $160.6 \pm 4.2$ & $76.2 \pm 8.3$\\
01403330+3603200 & $15.91 \pm 0.07$ & $15.27 \pm 0.11$ & $14.88 \pm 0.11$ & & 014033.47+360319.3 & $14.49 \pm 0.03$ & $14.28 \pm 0.04$ & & $167.4 \pm 10.0$ & $-60.3 \pm 10.0$\\
01403338-6226239 & $16.19 \pm 0.08$ & $15.62 \pm 0.14$ & $15.32 \pm 0.18$ & & 014033.57-622623.1 & $14.86 \pm 0.03$ & $14.61 \pm 0.04$ & & $122.0 \pm 5.7$ & $81.1 \pm 17.9$\\
01403344+2145235 & $15.15 \pm 0.04$ & $14.52 \pm 0.05$ & $14.21 \pm 0.06$ & & 014033.48+214522.6 & $14.03 \pm 0.03$ & $13.79 \pm 0.04$ & & $51.8 \pm 6.6$ & $-73.4 \pm 8.2$\\
01403432+3423332 & $16.88 \pm 0.13$ & $16.02 \pm 0.15$ & $15.64 \pm 0.18$ & & 014034.40+342333.1 & $15.13 \pm 0.04$ & $14.89 \pm 0.06$ & & $77.2 \pm 13.3$ & $-10.2 \pm 18.6$\\
01403521+0200167 & $13.51 \pm 0.03$ & $12.97 \pm 0.04$ & $12.69 \pm 0.02$ & & 014035.22+020016.0 & $12.51 \pm 0.02$ & $12.32 \pm 0.03$ & & $16.8 \pm 9.2$ & $-70.4 \pm 9.0$\\
01403700+4557417 & $13.51 \pm 0.02$ & $12.95 \pm 0.03$ & $12.68 \pm 0.03$ & & 014037.11+455742.1 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $103.1 \pm 6.1$ & $40.8 \pm 6.9$\\
01403818+2944064 & $16.06 \pm 0.09$ & $15.40 \pm 0.11$ & $15.06 \pm 0.16$ & & 014038.43+294405.5 & $14.40 \pm 0.03$ & $14.17 \pm 0.04$ & & $259.0 \pm 12.2$ & $-65.7 \pm 9.5$\\
01403826-1103343 & $15.62 \pm 0.07$ & $15.11 \pm 0.10$ & $14.51 \pm 0.10$ & & 014038.29-110333.6 & $14.31 \pm 0.03$ & $14.06 \pm 0.04$ & & $42.8 \pm 13.3$ & $59.1 \pm 8.8$\\
01403856+3811293 & $15.06 \pm 0.04$ & $14.54 \pm 0.06$ & $14.17 \pm 0.05$ & & 014038.57+381128.5 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $10.0 \pm 5.2$ & $-72.6 \pm 7.5$\\
01403939+7837069 & $14.55 \pm 0.03$ & $13.95 \pm 0.05$ & $13.65 \pm 0.05$ & & 014039.06+783707.4 & $13.38 \pm 0.03$ & $13.18 \pm 0.03$ & & $-97.7 \pm 2.9$ & $52.8 \pm 9.2$\\
01403952-1903347 & $14.79 \pm 0.04$ & $14.25 \pm 0.04$ & $13.94 \pm 0.05$ & & 014039.50-190335.1 & $13.75 \pm 0.03$ & $13.48 \pm 0.04$ & & $-28.8 \pm 6.1$ & $-35.9 \pm 6.6$\\
01403975-0145300 & $16.31 \pm 0.10$ & $15.75 \pm 0.14$ & $15.17 \pm 0.15$ & & 014039.83-014529.5 & $15.00 \pm 0.03$ & $14.83 \pm 0.07$ & & $107.4 \pm 16.7$ & $41.5 \pm 16.0$\\
01404212-5244475 & $14.10 \pm 0.03$ & $13.47 \pm 0.03$ & $13.11 \pm 0.03$ & & 014042.22-524447.8 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $82.6 \pm 3.6$ & $-33.4 \pm 6.7$\\
01404268-0813060 & $15.42 \pm 0.06$ & $14.89 \pm 0.08$ & $14.55 \pm 0.11$ & & 014042.75-081305.9 & $14.33 \pm 0.03$ & $14.07 \pm 0.04$ & & $84.3 \pm 9.8$ & $3.9 \pm 8.6$\\
01404282+0122469 & $14.58 \pm 0.04$ & $14.06 \pm 0.04$ & $13.78 \pm 0.04$ & & 014042.87+012247.1 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $74.8 \pm 8.8$ & $15.7 \pm 8.0$\\
01404299+4427494 & $13.45 \pm 0.02$ & $12.89 \pm 0.04$ & $12.61 \pm 0.03$ & & 014043.06+442749.5 & $12.45 \pm 0.02$ & $12.28 \pm 0.02$ & & $69.4 \pm 5.0$ & $12.3 \pm 7.3$\\
01404384-1242296 & $15.10 \pm 0.04$ & $14.48 \pm 0.06$ & $14.17 \pm 0.05$ & & 014043.86-124229.9 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $35.9 \pm 8.4$ & $-29.6 \pm 9.3$\\
01404385-2249312 & $14.16 \pm 0.02$ & $13.59 \pm 0.03$ & $13.28 \pm 0.03$ & & 014043.96-224931.8 & $13.05 \pm 0.02$ & $12.87 \pm 0.02$ & & $121.8 \pm 6.4$ & $-47.0 \pm 6.8$\\
01404493-2118415 & $14.60 \pm 0.05$ & $14.04 \pm 0.05$ & $13.74 \pm 0.05$ & & 014044.87-211842.9 & $13.27 \pm 0.03$ & $13.08 \pm 0.03$ & & $-69.6 \pm 5.8$ & $-116.4 \pm 6.7$\\
01404559-7829476 & $16.16 \pm 0.09$ & $15.43 \pm 0.12$ & $15.14 \pm 0.15$ & & 014045.77-782947.4 & $14.91 \pm 0.03$ & $14.67 \pm 0.04$ & & $55.4 \pm 2.0$ & $22.8 \pm 16.5$\\
01404809+1614391 & $15.74 \pm 0.07$ & $15.20 \pm 0.11$ & $14.82 \pm 0.10$ & & 014048.13+161439.3 & $14.47 \pm 0.03$ & $14.27 \pm 0.05$ & & $68.4 \pm 9.9$ & $15.5 \pm 10.7$\\
01404888-1903295 & $13.99 \pm 0.02$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 014048.88-190330.2 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $0.2 \pm 5.7$ & $-56.2 \pm 6.2$\\
01404903-0309145 & $14.62 \pm 0.03$ & $14.07 \pm 0.05$ & $13.80 \pm 0.05$ & & 014049.09-030914.8 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $84.2 \pm 17.6$ & $-27.0 \pm 7.3$\\
01405030+2559298 & $14.90 \pm 0.04$ & $14.26 \pm 0.04$ & $13.96 \pm 0.05$ & & 014050.34+255929.3 & $13.71 \pm 0.03$ & $13.54 \pm 0.03$ & & $41.9 \pm 5.6$ & $-32.9 \pm 7.1$\\
01405132+1302143 & $13.70 \pm 0.02$ & $13.17 \pm 0.04$ & $12.84 \pm 0.03$ & & 014051.32+130213.8 & $12.63 \pm 0.02$ & $12.40 \pm 0.03$ & & $3.4 \pm 9.1$ & $-56.3 \pm 9.1$\\
01405141-1037376 & $15.21 \pm 0.04$ & $14.65 \pm 0.05$ & $14.36 \pm 0.09$ & & 014051.40-103738.5 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $-13.3 \pm 8.8$ & $-76.2 \pm 8.3$\\
01405437-0522184 & $16.28 \pm 0.08$ & $15.77 \pm 0.14$ & $15.36 \pm 0.17$ & & 014054.39-052219.8 & $14.90 \pm 0.03$ & $14.65 \pm 0.06$ & & $32.1 \pm 18.7$ & $-115.8 \pm 18.9$\\
01405521+2635577 & $13.65 \pm 0.02$ & $13.07 \pm 0.02$ & $12.78 \pm 0.03$ & & 014055.22+263557.3 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $13.8 \pm 4.9$ & $-32.7 \pm 5.9$\\
01405550-7318260 & $15.43 \pm 0.05$ & $14.85 \pm 0.07$ & $14.34 \pm 0.10$ & & 014055.43-731826.3 & $14.09 \pm 0.03$ & $13.88 \pm 0.03$ & & $-26.5 \pm 1.4$ & $-26.1 \pm 9.5$\\
01405590-5936228 & $15.82 \pm 0.10$ & $15.12 \pm 0.11$ & $14.76 \pm 0.13$ & & 014055.84-593623.4 & $14.52 \pm 0.03$ & $14.29 \pm 0.04$ & & $-44.3 \pm 3.5$ & $-51.8 \pm 10.8$\\
01405645+1946450 & $14.73 \pm 0.03$ & $14.11 \pm 0.04$ & $13.83 \pm 0.05$ & & 014056.43+194644.6 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-22.1 \pm 9.2$ & $-31.7 \pm 6.7$\\
01405795+0522417 & $12.36 \pm 0.02$ & $11.75 \pm 0.03$ & $11.46 \pm 0.02$ & & 014057.87+052241.0 & $11.31 \pm 0.02$ & $11.13 \pm 0.02$ & & $-116.3 \pm 15.0$ & $-73.9 \pm 11.5$\\
01405811-2251591 & $14.97 \pm 0.04$ & $14.35 \pm 0.05$ & $14.07 \pm 0.04$ & & 014058.13-225159.6 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $32.5 \pm 5.9$ & $-45.0 \pm 7.3$\\
01405859+4623010 & $15.04 \pm 0.04$ & $14.34 \pm 0.05$ & $14.03 \pm 0.06$ & & 014058.69+462300.7 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $93.8 \pm 6.0$ & $-29.2 \pm 7.2$\\
01405879-3535366 & $14.99 \pm 0.03$ & $14.40 \pm 0.04$ & $14.13 \pm 0.08$ & & 014058.82-353537.1 & $13.96 \pm 0.03$ & $13.78 \pm 0.03$ & & $30.4 \pm 6.2$ & $-41.4 \pm 7.4$\\
01405934+1444451 & $15.56 \pm 0.06$ & $15.03 \pm 0.11$ & $14.69 \pm 0.09$ & & 014059.39+144445.0 & $14.50 \pm 0.03$ & $14.33 \pm 0.05$ & & $81.0 \pm 11.3$ & $-6.6 \pm 10.3$\\
01405984+3950421 & $15.98 \pm 0.08$ & $15.36 \pm 0.11$ & $15.04 \pm 0.13$ & & 014059.91+395042.4 & $14.83 \pm 0.03$ & $14.62 \pm 0.05$ & & $70.0 \pm 7.0$ & $30.6 \pm 10.6$\\
01410055+3514582 & $16.94 \pm 0.15$ & $16.29 \pm 0.19$ & $15.48 \pm 0.15$ & & 014100.46+351458.5 & $14.99 \pm 0.03$ & $14.70 \pm 0.05$ & & $-80.2 \pm 13.9$ & $22.3 \pm 22.2$\\
01410091-4232276 & $14.67 \pm 0.04$ & $13.99 \pm 0.03$ & $13.61 \pm 0.04$ & & 014101.01-423227.8 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $95.5 \pm 5.4$ & $-16.5 \pm 6.8$\\
01410128-5126253 & $13.38 \pm 0.02$ & $12.80 \pm 0.02$ & $12.48 \pm 0.03$ & & 014101.34-512626.8 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $53.3 \pm 3.4$ & $-140.7 \pm 7.3$\\
01410131-6633365 & $14.60 \pm 0.03$ & $14.05 \pm 0.04$ & $13.77 \pm 0.05$ & & 014101.46-663335.2 & $13.55 \pm 0.02$ & $13.30 \pm 0.03$ & & $78.2 \pm 2.4$ & $107.3 \pm 8.2$\\
01410149-0219310 & $13.68 \pm 0.02$ & $13.08 \pm 0.03$ & $12.77 \pm 0.03$ & & 014101.53-021931.4 & $12.55 \pm 0.02$ & $12.32 \pm 0.02$ & & $52.7 \pm 6.5$ & $-34.4 \pm 6.2$\\
01410318-0750268 & $15.53 \pm 0.06$ & $14.97 \pm 0.08$ & $14.61 \pm 0.10$ & & 014103.19-075026.1 & $14.42 \pm 0.03$ & $14.24 \pm 0.04$ & & $17.4 \pm 8.0$ & $56.6 \pm 8.4$\\
01410321+1804502 & $13.88 \pm 0.02$ & $13.03 \pm 0.02$ & $12.49 \pm 0.03$ & & 014103.55+180449.5 & $12.16 \pm 0.02$ & $11.93 \pm 0.02$ & & $407.8 \pm 18.4$ & $-53.8 \pm 17.4$\\
01410394+1801329 & $15.28 \pm 0.04$ & $14.74 \pm 0.05$ & $14.47 \pm 0.07$ & & 014104.05+180133.1 & $14.31 \pm 0.03$ & $14.09 \pm 0.04$ & & $134.9 \pm 9.3$ & $21.0 \pm 18.5$\\
01410593+4119277 & $13.28 \pm 0.02$ & $12.74 \pm 0.02$ & $12.46 \pm 0.02$ & & 014106.02+411927.0 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $83.0 \pm 5.3$ & $-60.8 \pm 7.3$\\
01410595+0713128 & $12.42 \pm 0.02$ & $11.87 \pm 0.03$ & $11.60 \pm 0.02$ & & 014106.09+071312.4 & $11.43 \pm 0.02$ & $11.23 \pm 0.02$ & & $207.3 \pm 12.7$ & $-46.2 \pm 8.4$\\
01410636-3800462 & $12.90 \pm 0.02$ & $12.33 \pm 0.02$ & $12.06 \pm 0.02$ & & 014106.41-380047.6 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $46.3 \pm 4.2$ & $-116.7 \pm 6.5$\\
01410699+0310084 & $15.05 \pm 0.04$ & $14.45 \pm 0.06$ & $14.09 \pm 0.06$ & & 014107.02+031008.6 & $13.85 \pm 0.03$ & $13.59 \pm 0.03$ & & $48.4 \pm 10.0$ & $24.4 \pm 9.8$\\
01411077-4240116 & $14.47 \pm 0.04$ & $13.86 \pm 0.03$ & $13.50 \pm 0.03$ & & 014110.76-424012.1 & $13.33 \pm 0.02$ & $13.15 \pm 0.03$ & & $-12.2 \pm 4.2$ & $-50.0 \pm 6.8$\\
01411148+1219553 & $16.00 \pm 0.09$ & $15.34 \pm 0.13$ & $15.00 \pm 0.12$ & & 014111.45+121954.7 & $14.82 \pm 0.03$ & $14.50 \pm 0.05$ & & $-35.4 \pm 11.3$ & $-63.1 \pm 12.8$\\
01411149+3436522 & $15.50 \pm 0.05$ & $14.89 \pm 0.06$ & $14.54 \pm 0.07$ & & 014111.56+343652.2 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $69.1 \pm 5.8$ & $-2.4 \pm 6.6$\\
01411197+0723555 & $15.41 \pm 0.07$ & $14.84 \pm 0.09$ & $14.55 \pm 0.09$ & & 014111.98+072354.8 & $14.33 \pm 0.03$ & $14.10 \pm 0.05$ & & $17.1 \pm 9.5$ & $-71.7 \pm 10.9$\\
01411252+0023451 & $16.01 \pm 0.07$ & $15.47 \pm 0.10$ & $15.06 \pm 0.12$ & & 014112.47+002344.5 & $14.81 \pm 0.03$ & $14.63 \pm 0.06$ & & $-74.4 \pm 11.9$ & $-58.0 \pm 13.1$\\
01411290-3112167 & $14.71 \pm 0.03$ & $14.07 \pm 0.04$ & $13.71 \pm 0.05$ & & 014112.95-311216.0 & $13.45 \pm 0.02$ & $13.19 \pm 0.03$ & & $54.3 \pm 6.1$ & $56.4 \pm 6.5$\\
01411374-6302269 & $15.17 \pm 0.05$ & $14.61 \pm 0.05$ & $14.27 \pm 0.08$ & & 014113.80-630227.4 & $14.11 \pm 0.03$ & $13.94 \pm 0.03$ & & $40.7 \pm 2.8$ & $-42.7 \pm 8.2$\\
01411414+3645593 & $12.64 \pm 0.02$ & $12.11 \pm 0.02$ & $11.79 \pm 0.02$ & & 014114.20+364558.7 & $11.57 \pm 0.02$ & $11.38 \pm 0.02$ & & $63.3 \pm 5.1$ & $-45.7 \pm 11.8$\\
01411460+1940461 & $14.45 \pm 0.02$ & $13.91 \pm 0.03$ & $13.60 \pm 0.04$ & & 014114.64+194046.1 & $13.39 \pm 0.02$ & $13.15 \pm 0.03$ & & $42.6 \pm 6.7$ & $-3.9 \pm 10.9$\\
01411479-2417311 & $13.42 \pm 0.02$ & $12.76 \pm 0.02$ & $12.30 \pm 0.02$ & & 014114.66-241734.6 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $-148.9 \pm 6.6$ & $-295.3 \pm 9.7$\\
01411515-3548361 & $13.91 \pm 0.02$ & $13.29 \pm 0.02$ & $13.01 \pm 0.03$ & & 014115.21-354836.9 & $12.78 \pm 0.02$ & $12.58 \pm 0.02$ & & $64.6 \pm 6.4$ & $-63.5 \pm 7.0$\\
01411592-6435243 & $15.18 \pm 0.05$ & $14.65 \pm 0.07$ & $14.22 \pm 0.08$ & & 014116.00-643524.5 & $13.94 \pm 0.03$ & $13.70 \pm 0.03$ & & $50.5 \pm 2.5$ & $-13.0 \pm 7.2$\\
01411710+0358311 & $13.43 \pm 0.02$ & $12.82 \pm 0.02$ & $12.48 \pm 0.02$ & & 014117.25+035830.2 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $232.8 \pm 16.6$ & $-93.6 \pm 12.7$\\
01411904-4337479 & $11.70 \pm 0.02$ & $11.12 \pm 0.02$ & $10.84 \pm 0.02$ & & 014119.01-433748.0 & $10.69 \pm 0.02$ & $10.51 \pm 0.02$ & & $-32.9 \pm 4.5$ & $-5.4 \pm 6.3$\\
01411918-5309565 & $15.80 \pm 0.06$ & $14.94 \pm 0.07$ & $14.50 \pm 0.08$ & & 014119.24-530957.7 & $14.21 \pm 0.03$ & $13.92 \pm 0.03$ & & $48.2 \pm 3.9$ & $-104.2 \pm 7.7$\\
01411981-3101095 & $14.38 \pm 0.03$ & $13.77 \pm 0.03$ & $13.47 \pm 0.04$ & & 014119.75-310110.4 & $13.28 \pm 0.02$ & $13.08 \pm 0.03$ & & $-60.5 \pm 5.6$ & $-74.5 \pm 6.5$\\
01412232-1054165 & $14.61 \pm 0.03$ & $14.04 \pm 0.03$ & $13.75 \pm 0.05$ & & 014122.29-105416.6 & $13.56 \pm 0.02$ & $13.34 \pm 0.03$ & & $-44.6 \pm 8.0$ & $-5.0 \pm 6.5$\\
01412392-0643478 & $13.43 \pm 0.02$ & $12.85 \pm 0.02$ & $12.56 \pm 0.02$ & & 014123.86-064349.5 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $-70.0 \pm 11.8$ & $-143.8 \pm 8.7$\\
01412403-4756595 & $14.91 \pm 0.04$ & $14.31 \pm 0.04$ & $13.90 \pm 0.05$ & & 014124.07-475659.9 & $13.72 \pm 0.02$ & $13.48 \pm 0.03$ & & $41.4 \pm 4.1$ & $-35.3 \pm 6.8$\\
01412492-3015194 & $15.47 \pm 0.07$ & $14.88 \pm 0.08$ & $14.42 \pm 0.08$ & & 014124.94-301520.4 & $14.21 \pm 0.04$ & $14.01 \pm 0.05$ & & $17.2 \pm 9.6$ & $-78.2 \pm 11.8$\\
01412546+0225531 & $14.65 \pm 0.03$ & $14.13 \pm 0.04$ & $13.76 \pm 0.05$ & & 014125.56+022552.2 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $149.1 \pm 12.7$ & $-91.4 \pm 10.5$\\
01412564-1835142 & $15.93 \pm 0.06$ & $15.28 \pm 0.08$ & $14.99 \pm 0.09$ & & 014125.61-183514.3 & $14.77 \pm 0.03$ & $14.54 \pm 0.05$ & & $-38.2 \pm 7.8$ & $-11.5 \pm 9.0$\\
01412664+4503275 & $14.62 \pm 0.03$ & $14.07 \pm 0.04$ & $13.72 \pm 0.05$ & & 014126.66+450327.3 & $13.54 \pm 0.02$ & $13.30 \pm 0.03$ & & $20.3 \pm 4.3$ & $-23.8 \pm 7.0$\\
01412716-3139254 & $15.65 \pm 0.05$ & $14.97 \pm 0.04$ & $14.63 \pm 0.08$ & & 014127.10-313927.5 & $14.44 \pm 0.03$ & $14.21 \pm 0.04$ & & $-62.6 \pm 6.5$ & $-172.6 \pm 8.8$\\
01412825+1102287 & $14.74 \pm 0.03$ & $14.20 \pm 0.04$ & $13.92 \pm 0.05$ & & 014128.28+110228.9 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $52.8 \pm 10.0$ & $17.5 \pm 9.2$\\
01412830+4444146 & $11.73 \pm 0.02$ & $11.22 \pm 0.03$ & $10.94 \pm 0.02$ & & 014128.44+444414.6 & $10.72 \pm 0.02$ & $10.55 \pm 0.02$ & & $135.0 \pm 7.3$ & $1.0 \pm 6.4$\\
01412860-2617133 & $12.98 \pm 0.02$ & $12.47 \pm 0.03$ & $12.12 \pm 0.03$ & & 014128.67-261712.7 & $11.95 \pm 0.02$ & $11.78 \pm 0.02$ & & $82.5 \pm 5.4$ & $48.8 \pm 6.1$\\
01412897-0209436 & $13.07 \pm 0.02$ & $12.52 \pm 0.03$ & $12.21 \pm 0.02$ & & 014129.04-020945.1 & $12.01 \pm 0.02$ & $11.84 \pm 0.02$ & & $90.7 \pm 7.8$ & $-125.3 \pm 8.5$\\
01412905+4457563 & $16.55 \pm 0.14$ & $15.94 \pm 0.14$ & $15.40 \pm 0.17$ & & 014128.98+445755.1 & $15.07 \pm 0.03$ & $14.64 \pm 0.05$ & & $-60.6 \pm 11.6$ & $-103.3 \pm 22.4$\\
01412923+2129234 & $14.44 \pm 0.02$ & $13.84 \pm 0.04$ & $13.55 \pm 0.04$ & & 014129.29+212923.1 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $61.0 \pm 9.3$ & $-27.4 \pm 7.2$\\
01412976+3219308 & $16.75 \pm 0.12$ & $15.95 \pm 0.14$ & $15.47 \pm 0.15$ & & 014129.83+321930.1 & $15.20 \pm 0.03$ & $14.85 \pm 0.06$ & & $64.3 \pm 11.9$ & $-53.7 \pm 15.8$\\
01413000+1946217 & $14.79 \pm 0.03$ & $14.15 \pm 0.04$ & $13.86 \pm 0.04$ & & 014130.06+194620.9 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $64.9 \pm 6.7$ & $-67.8 \pm 12.1$\\
01413062-6010011 & $15.37 \pm 0.04$ & $14.84 \pm 0.08$ & $14.49 \pm 0.08$ & & 014130.72-601000.9 & $14.24 \pm 0.03$ & $13.98 \pm 0.03$ & & $67.5 \pm 3.2$ & $14.2 \pm 10.4$\\
01413174+0349340 & $15.43 \pm 0.04$ & $14.85 \pm 0.06$ & $14.56 \pm 0.10$ & & 014131.78+034933.5 & $14.34 \pm 0.03$ & $14.17 \pm 0.05$ & & $58.3 \pm 9.3$ & $-55.9 \pm 10.0$\\
01413280-2751540 & $14.64 \pm 0.03$ & $14.13 \pm 0.04$ & $13.76 \pm 0.05$ & & 014132.83-275153.6 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $32.9 \pm 6.5$ & $38.8 \pm 7.2$\\
01413283+1813480 & $15.98 \pm 0.07$ & $15.34 \pm 0.09$ & $14.92 \pm 0.11$ & & 014132.87+181347.5 & $14.75 \pm 0.03$ & $14.53 \pm 0.05$ & & $45.9 \pm 10.4$ & $-41.9 \pm 10.1$\\
01413396+3713597 & $14.11 \pm 0.03$ & $13.46 \pm 0.03$ & $13.18 \pm 0.03$ & & 014134.16+371359.3 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $205.8 \pm 10.0$ & $-37.2 \pm 8.0$\\
01413418+0600436 & $16.19 \pm 0.10$ & $15.54 \pm 0.12$ & $15.22 \pm 0.16$ & & 014134.21+060042.8 & $15.06 \pm 0.03$ & $14.88 \pm 0.07$ & & $48.8 \pm 17.4$ & $-78.9 \pm 17.1$\\
01413461-1857053 & $15.06 \pm 0.04$ & $14.54 \pm 0.04$ & $14.22 \pm 0.06$ & & 014134.60-185706.1 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $-14.7 \pm 7.5$ & $-67.6 \pm 9.7$\\
01413555+3055527 & $14.57 \pm 0.03$ & $13.94 \pm 0.03$ & $13.47 \pm 0.03$ & & 014135.62+305552.3 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $79.1 \pm 5.7$ & $-31.6 \pm 6.0$\\
01413622+4314448 & $13.01 \pm 0.02$ & $12.42 \pm 0.03$ & $12.15 \pm 0.02$ & & 014136.16+431444.3 & $11.98 \pm 0.02$ & $11.81 \pm 0.02$ & & $-63.2 \pm 4.9$ & $-51.8 \pm 7.0$\\
01413769+2520047 & $14.99 \pm 0.04$ & $14.43 \pm 0.05$ & $14.13 \pm 0.07$ & & 014137.73+252004.6 & $13.95 \pm 0.03$ & $13.63 \pm 0.03$ & & $42.9 \pm 5.7$ & $-5.0 \pm 7.0$\\
01414002+4228204 & $14.84 \pm 0.04$ & $14.19 \pm 0.04$ & $13.91 \pm 0.06$ & & 014140.04+422820.2 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $26.5 \pm 4.8$ & $-19.8 \pm 7.3$\\
01414004-8347388 & $15.71 \pm 0.10$ & $15.03 \pm 0.10$ & $14.66 \pm 0.12$ & & 014140.57-834738.8 & $14.32 \pm 0.03$ & $14.05 \pm 0.03$ & & $81.6 \pm 2.0$ & $0.8 \pm 16.0$\\
01414015+4335067 & $13.64 \pm 0.02$ & $13.10 \pm 0.03$ & $12.82 \pm 0.03$ & & 014140.28+433507.6 & $12.59 \pm 0.02$ & $12.41 \pm 0.02$ & & $129.9 \pm 7.2$ & $84.1 \pm 7.7$\\
01414031+4518102 & $16.50 \pm 0.13$ & $15.96 \pm 0.14$ & $15.60 \pm 0.22$ & & 014140.39+451809.7 & $15.44 \pm 0.04$ & $15.22 \pm 0.07$ & & $76.5 \pm 12.8$ & $-43.4 \pm 24.6$\\
01414145-6340391 & $13.29 \pm 0.02$ & $12.67 \pm 0.03$ & $12.39 \pm 0.02$ & & 014141.47-634040.1 & $12.23 \pm 0.02$ & $12.06 \pm 0.02$ & & $9.2 \pm 1.9$ & $-90.0 \pm 6.9$\\
01414163-4205205 & $14.46 \pm 0.03$ & $13.90 \pm 0.03$ & $13.57 \pm 0.04$ & & 014141.52-420521.7 & $13.33 \pm 0.02$ & $13.10 \pm 0.03$ & & $-108.0 \pm 4.9$ & $-111.7 \pm 7.9$\\
01414194+2627086 & $15.72 \pm 0.06$ & $15.09 \pm 0.09$ & $14.77 \pm 0.12$ & & 014141.94+262709.2 & $14.61 \pm 0.03$ & $14.33 \pm 0.05$ & & $-5.7 \pm 6.5$ & $48.1 \pm 9.0$\\
01414230+3218516 & $16.27 \pm 0.08$ & $15.73 \pm 0.11$ & $15.34 \pm 0.13$ & & 014142.30+321850.4 & $15.06 \pm 0.03$ & $14.87 \pm 0.06$ & & $-3.9 \pm 11.0$ & $-101.1 \pm 14.8$\\
01414262-5644527 & $14.11 \pm 0.03$ & $13.56 \pm 0.03$ & $13.27 \pm 0.03$ & & 014142.72-564452.0 & $13.00 \pm 0.02$ & $12.80 \pm 0.02$ & & $73.4 \pm 3.2$ & $59.4 \pm 6.9$\\
01414269-1515084 & $16.36 \pm 0.09$ & $15.85 \pm 0.12$ & $15.52 \pm 0.17$ & & 014142.64-151509.4 & $15.22 \pm 0.04$ & $14.82 \pm 0.07$ & & $-69.7 \pm 23.5$ & $-98.5 \pm 23.3$\\
01414317+2238553 & $13.74 \pm 0.02$ & $13.16 \pm 0.02$ & $12.82 \pm 0.02$ & & 014143.23+223854.5 & $12.65 \pm 0.02$ & $12.42 \pm 0.03$ & & $72.3 \pm 7.3$ & $-62.2 \pm 7.4$\\
01414325-7249032 & $14.40 \pm 0.03$ & $13.79 \pm 0.03$ & $13.47 \pm 0.04$ & & 014143.44-724902.9 & $13.29 \pm 0.02$ & $13.09 \pm 0.02$ & & $73.9 \pm 1.9$ & $18.2 \pm 8.5$\\
01414397+3427351 & $12.68 \pm 0.02$ & $12.12 \pm 0.02$ & $11.81 \pm 0.02$ & & 014143.94+342735.5 & $11.64 \pm 0.02$ & $11.46 \pm 0.02$ & & $-27.7 \pm 4.3$ & $28.1 \pm 6.4$\\
01414436-5532278 & $15.55 \pm 0.06$ & $14.91 \pm 0.08$ & $14.62 \pm 0.11$ & & 014144.31-553228.3 & $14.42 \pm 0.03$ & $14.23 \pm 0.04$ & & $-40.5 \pm 3.8$ & $-50.8 \pm 9.1$\\
01414602+3504372 & $12.90 \pm 0.02$ & $12.26 \pm 0.02$ & $11.98 \pm 0.02$ & & 014146.11+350436.4 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $90.5 \pm 5.5$ & $-57.1 \pm 6.1$\\
01414692-1345139 & $14.24 \pm 0.03$ & $13.69 \pm 0.03$ & $13.41 \pm 0.04$ & & 014146.88-134515.1 & $13.22 \pm 0.03$ & $13.01 \pm 0.03$ & & $-57.1 \pm 7.9$ & $-123.6 \pm 15.3$\\
01414694+3624524 & $14.31 \pm 0.03$ & $13.74 \pm 0.03$ & $13.36 \pm 0.03$ & & 014147.01+362451.7 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $72.0 \pm 5.5$ & $-65.4 \pm 7.9$\\
01414780+3541461 & $14.70 \pm 0.03$ & $14.16 \pm 0.04$ & $13.80 \pm 0.04$ & & 014147.91+354146.1 & $13.57 \pm 0.06$ & $13.32 \pm 0.06$ & & $107.0 \pm 7.5$ & $0.9 \pm 11.3$\\
01414781+2941542 & $14.65 \pm 0.03$ & $14.13 \pm 0.05$ & $13.74 \pm 0.05$ & & 014147.78+294153.9 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $-30.1 \pm 5.1$ & $-18.1 \pm 7.4$\\
01414790+2414328 & $15.50 \pm 0.06$ & $14.88 \pm 0.07$ & $14.56 \pm 0.11$ & & 014147.91+241432.0 & $14.38 \pm 0.03$ & $14.14 \pm 0.04$ & & $12.0 \pm 7.4$ & $-59.8 \pm 8.3$\\
01414814+2116507 & $12.19 \pm 0.02$ & $11.64 \pm 0.02$ & $11.36 \pm 0.02$ & & 014148.22+211649.6 & $11.17 \pm 0.02$ & $10.97 \pm 0.02$ & & $102.3 \pm 6.9$ & $-91.6 \pm 7.1$\\
01414818-2327135 & $13.91 \pm 0.02$ & $13.27 \pm 0.02$ & $12.98 \pm 0.03$ & & 014148.15-232713.7 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $-25.9 \pm 5.4$ & $-16.2 \pm 6.8$\\
01414839-1601196 & $16.21 \pm 0.09$ & $15.16 \pm 0.06$ & $14.34 \pm 0.07$ & & 014148.54-160119.1 & $13.69 \pm 0.03$ & $13.26 \pm 0.03$ & & $206.2 \pm 10.9$ & $54.8 \pm 10.4$\\
01414916-2017003 & $15.90 \pm 0.08$ & $15.39 \pm 0.08$ & $15.10 \pm 0.14$ & & 014149.22-201700.3 & $14.87 \pm 0.03$ & $14.62 \pm 0.05$ & & $62.1 \pm 9.4$ & $2.6 \pm 9.8$\\
01414922+0740327 & $14.87 \pm 0.04$ & $14.28 \pm 0.03$ & $13.97 \pm 0.06$ & & 014149.25+074032.6 & $13.77 \pm 0.03$ & $13.53 \pm 0.03$ & & $52.2 \pm 8.5$ & $-7.1 \pm 10.7$\\
01414926-5411307 & $13.31 \pm 0.02$ & $12.72 \pm 0.02$ & $12.39 \pm 0.02$ & & 014149.31-541130.2 & $12.20 \pm 0.02$ & $11.99 \pm 0.02$ & & $40.3 \pm 3.0$ & $44.7 \pm 7.4$\\
01415009+3006012 & $15.44 \pm 0.04$ & $14.82 \pm 0.06$ & $14.49 \pm 0.06$ & & 014150.18+300559.7 & $14.33 \pm 0.03$ & $14.11 \pm 0.04$ & & $91.7 \pm 7.2$ & $-118.8 \pm 8.6$\\
01415023+3422589 & $16.46 \pm 0.09$ & $15.87 \pm 0.14$ & $15.45 \pm 0.14$ & & 014150.18+342257.6 & $15.15 \pm 0.04$ & $14.88 \pm 0.06$ & & $-46.2 \pm 11.8$ & $-103.5 \pm 17.6$\\
01415059+2318149 & $14.75 \pm 0.03$ & $14.09 \pm 0.03$ & $13.73 \pm 0.04$ & & 014150.62+231814.2 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $28.0 \pm 6.4$ & $-59.4 \pm 7.6$\\
01415086-4835171 & $14.73 \pm 0.03$ & $14.15 \pm 0.03$ & $13.83 \pm 0.04$ & & 014150.92-483517.0 & $13.64 \pm 0.02$ & $13.44 \pm 0.03$ & & $49.6 \pm 4.1$ & $7.2 \pm 6.9$\\
01415136+4603180 & $15.19 \pm 0.04$ & $14.64 \pm 0.04$ & $14.35 \pm 0.08$ & & 014151.42+460317.8 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $51.0 \pm 5.0$ & $-19.5 \pm 7.4$\\
01415236-1602208 & $14.42 \pm 0.03$ & $13.87 \pm 0.03$ & $13.57 \pm 0.03$ & & 014152.34-160221.2 & $13.41 \pm 0.02$ & $13.18 \pm 0.03$ & & $-31.0 \pm 8.8$ & $-36.5 \pm 8.5$\\
01415333+3051122 & $14.28 \pm 0.03$ & $13.68 \pm 0.03$ & $13.38 \pm 0.03$ & & 014153.36+305111.9 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $32.1 \pm 4.9$ & $-20.2 \pm 6.0$\\
01415535-1238109 & $13.36 \pm 0.02$ & $12.80 \pm 0.02$ & $12.51 \pm 0.02$ & & 014155.38-123810.9 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $55.1 \pm 8.4$ & $-1.6 \pm 8.2$\\
01415643-1455495 & $13.66 \pm 0.02$ & $13.09 \pm 0.03$ & $12.80 \pm 0.02$ & & 014156.41-145550.3 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $-28.5 \pm 7.7$ & $-77.5 \pm 8.3$\\
01415718-1647451 & $13.82 \pm 0.02$ & $13.19 \pm 0.03$ & $12.87 \pm 0.03$ & & 014157.19-164745.8 & $12.72 \pm 0.02$ & $12.50 \pm 0.02$ & & $10.5 \pm 7.7$ & $-74.7 \pm 8.3$\\
01415724-0054119 & $13.10 \pm 0.02$ & $12.50 \pm 0.02$ & $12.23 \pm 0.03$ & & 014157.20-005413.0 & $12.08 \pm 0.02$ & $11.91 \pm 0.02$ & & $-50.2 \pm 6.4$ & $-84.6 \pm 6.9$\\
01415808+0623461 & $13.98 \pm 0.02$ & $13.36 \pm 0.02$ & $13.10 \pm 0.03$ & & 014158.05+062345.7 & $12.90 \pm 0.02$ & $12.69 \pm 0.03$ & & $-44.9 \pm 7.9$ & $-43.6 \pm 14.1$\\
01415823-4633574 & $14.83 \pm 0.04$ & $13.88 \pm 0.02$ & $13.10 \pm 0.03$ & & 014158.35-463357.9 & $12.58 \pm 0.02$ & $12.19 \pm 0.02$ & & $111.2 \pm 4.3$ & $-45.7 \pm 6.5$\\
01415835+1039070 & $13.91 \pm 0.03$ & $13.34 \pm 0.03$ & $13.06 \pm 0.04$ & & 014158.39+103907.0 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $62.0 \pm 8.1$ & $6.1 \pm 8.5$\\
01415871-6246292 & $13.12 \pm 0.03$ & $12.57 \pm 0.02$ & $12.30 \pm 0.03$ & & 014158.84-624628.9 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $82.6 \pm 2.8$ & $27.3 \pm 7.4$\\
01415875+2123513 & $15.96 \pm 0.06$ & $15.41 \pm 0.08$ & $14.97 \pm 0.10$ & & 014158.78+212351.2 & $14.79 \pm 0.03$ & $14.62 \pm 0.05$ & & $39.2 \pm 7.8$ & $-3.8 \pm 8.5$\\
01415879+4510262 & $14.28 \pm 0.03$ & $13.77 \pm 0.03$ & $13.44 \pm 0.04$ & & 014158.85+451026.0 & $13.26 \pm 0.03$ & $13.01 \pm 0.03$ & & $52.7 \pm 4.8$ & $-16.7 \pm 7.0$\\
01420084-3052552 & $14.70 \pm 0.04$ & $14.13 \pm 0.04$ & $13.86 \pm 0.04$ & & 014200.90-305254.6 & $13.70 \pm 0.03$ & $13.44 \pm 0.03$ & & $73.6 \pm 5.5$ & $47.0 \pm 6.6$\\
01420123+4627058 & $15.59 \pm 0.06$ & $15.04 \pm 0.07$ & $14.67 \pm 0.10$ & & 014201.25+462706.2 & $14.47 \pm 0.03$ & $14.25 \pm 0.04$ & & $19.6 \pm 5.1$ & $37.2 \pm 8.7$\\
01420138-4921414 & $15.35 \pm 0.05$ & $14.77 \pm 0.05$ & $14.46 \pm 0.09$ & & 014201.46-492141.0 & $14.30 \pm 0.03$ & $14.06 \pm 0.03$ & & $71.3 \pm 4.5$ & $33.4 \pm 8.1$\\
01420170+3326168 & $14.58 \pm 0.03$ & $14.02 \pm 0.03$ & $13.73 \pm 0.03$ & & 014201.75+332616.5 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $49.2 \pm 5.4$ & $-20.2 \pm 6.1$\\
01420222+2823595 & $12.75 \pm 0.02$ & $12.19 \pm 0.02$ & $11.90 \pm 0.02$ & & 014202.34+282358.7 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $129.0 \pm 6.8$ & $-57.9 \pm 6.6$\\
01420305-0229585 & $15.05 \pm 0.03$ & $14.47 \pm 0.05$ & $14.17 \pm 0.06$ & & 014203.09-022958.7 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $41.7 \pm 7.2$ & $-21.8 \pm 7.6$\\
01420326+2146340 & $15.34 \pm 0.04$ & $14.72 \pm 0.06$ & $14.35 \pm 0.07$ & & 014203.29+214633.6 & $14.19 \pm 0.03$ & $13.94 \pm 0.04$ & & $32.2 \pm 7.6$ & $-35.1 \pm 7.8$\\
01420374+0918000 & $16.30 \pm 0.12$ & $15.54 \pm 0.10$ & $15.10 \pm 0.16$ & & 014203.78+091800.7 & $14.70 \pm 0.03$ & $14.49 \pm 0.06$ & & $57.7 \pm 14.6$ & $77.3 \pm 16.8$\\
01420450-2945154 & $14.34 \pm 0.03$ & $13.80 \pm 0.04$ & $13.53 \pm 0.03$ & & 014204.43-294515.9 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $-73.3 \pm 6.4$ & $-43.2 \pm 6.4$\\
01420513+8858593 & $15.51 \pm 0.07$ & $14.88 \pm 0.09$ & $14.59 \pm 0.11$ & & 014204.63+885900.5 & $14.36 \pm 0.03$ & $14.12 \pm 0.03$ & & $-13.9 \pm 0.4$ & $125.8 \pm 9.7$\\
01420560+1826218 & $15.19 \pm 0.04$ & $14.59 \pm 0.05$ & $14.25 \pm 0.07$ & & 014205.70+182622.2 & $14.08 \pm 0.03$ & $13.82 \pm 0.04$ & & $126.6 \pm 11.5$ & $40.8 \pm 7.7$\\
01420569-0249346 & $14.14 \pm 0.03$ & $13.53 \pm 0.03$ & $13.23 \pm 0.03$ & & 014205.78-024934.5 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $109.4 \pm 8.3$ & $5.7 \pm 6.9$\\
01420572+1538472 & $15.04 \pm 0.05$ & $14.52 \pm 0.05$ & $14.14 \pm 0.07$ & & 014205.76+153846.5 & $13.95 \pm 0.03$ & $13.74 \pm 0.04$ & & $41.1 \pm 7.3$ & $-53.3 \pm 7.3$\\
01420583+3428019 & $16.91 \pm 0.13$ & $15.83 \pm 0.13$ & $15.45 \pm 0.14$ & & 014205.75+342801.9 & $14.85 \pm 0.03$ & $14.55 \pm 0.05$ & & $-77.1 \pm 11.7$ & $-3.0 \pm 13.9$\\
01420627-4714578 & $15.58 \pm 0.06$ & $15.00 \pm 0.06$ & $14.68 \pm 0.07$ & & 014206.36-471457.5 & $14.46 \pm 0.03$ & $14.29 \pm 0.04$ & & $90.8 \pm 5.0$ & $34.4 \pm 7.5$\\
01420692+3112423 & $14.22 \pm 0.02$ & $13.69 \pm 0.03$ & $13.39 \pm 0.03$ & & 014207.00+311241.4 & $13.21 \pm 0.03$ & $12.94 \pm 0.03$ & & $77.0 \pm 5.5$ & $-72.2 \pm 6.5$\\
01420986+3450536 & $16.37 \pm 0.08$ & $15.79 \pm 0.13$ & $15.44 \pm 0.15$ & & 014209.94+345053.8 & $15.12 \pm 0.04$ & $14.93 \pm 0.06$ & & $85.2 \pm 11.6$ & $12.0 \pm 16.3$\\
01421040-0819542 & $14.02 \pm 0.02$ & $13.49 \pm 0.03$ & $13.20 \pm 0.04$ & & 014210.34-081955.7 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $-80.7 \pm 7.2$ & $-125.1 \pm 8.9$\\
01421197+7925354 & $16.13 \pm 0.11$ & $15.57 \pm 0.15$ & $15.25 \pm 0.19$ & & 014211.82+792535.3 & $14.48 \pm 0.03$ & $14.19 \pm 0.04$ & & $-43.0 \pm 1.8$ & $-12.1 \pm 26.5$\\
01421224-3952033 & $15.12 \pm 0.04$ & $14.42 \pm 0.03$ & $13.98 \pm 0.05$ & & 014212.22-395204.4 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $-20.9 \pm 5.6$ & $-100.5 \pm 7.4$\\
01421365-2702050 & $14.68 \pm 0.04$ & $14.15 \pm 0.04$ & $13.81 \pm 0.05$ & & 014213.70-270205.2 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $58.4 \pm 6.1$ & $-21.7 \pm 6.5$\\
01421380-2831501 & $14.53 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.05$ & & 014213.83-283150.0 & $13.47 \pm 0.03$ & $13.24 \pm 0.03$ & & $41.7 \pm 5.4$ & $14.0 \pm 7.2$\\
01421536+8312249 & $13.85 \pm 0.03$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 014215.99+831224.3 & $12.82 \pm 0.02$ & $12.65 \pm 0.02$ & & $116.1 \pm 3.2$ & $-58.3 \pm 8.5$\\
01421544-2545274 & $13.95 \pm 0.03$ & $13.35 \pm 0.03$ & $13.03 \pm 0.03$ & & 014215.47-254527.7 & $12.87 \pm 0.02$ & $12.68 \pm 0.02$ & & $32.6 \pm 5.2$ & $-30.5 \pm 9.9$\\
01421572-7211170 & $13.33 \pm 0.02$ & $12.74 \pm 0.02$ & $12.39 \pm 0.03$ & & 014215.25-721119.1 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $-183.8 \pm 4.0$ & $-177.3 \pm 9.8$\\
01421600-7141165 & $14.82 \pm 0.04$ & $14.15 \pm 0.06$ & $13.86 \pm 0.05$ & & 014215.94-714116.2 & $13.69 \pm 0.03$ & $13.52 \pm 0.03$ & & $-24.4 \pm 1.5$ & $26.7 \pm 8.0$\\
01421848+1754160 & $14.73 \pm 0.03$ & $14.09 \pm 0.04$ & $13.81 \pm 0.05$ & & 014218.56+175414.7 & $13.61 \pm 0.03$ & $13.35 \pm 0.03$ & & $91.4 \pm 8.4$ & $-107.6 \pm 8.0$\\
01421886-8359487 & $14.84 \pm 0.05$ & $14.19 \pm 0.06$ & $13.89 \pm 0.06$ & & 014218.58-835948.9 & $13.59 \pm 0.02$ & $13.40 \pm 0.03$ & & $-45.3 \pm 1.3$ & $-13.7 \pm 16.2$\\
01421905+3854224 & $15.18 \pm 0.05$ & $14.59 \pm 0.05$ & $14.31 \pm 0.06$ & & 014219.12+385422.1 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $73.7 \pm 5.7$ & $-19.2 \pm 6.9$\\
01422024-6159537 & $14.27 \pm 0.03$ & $13.76 \pm 0.03$ & $13.46 \pm 0.05$ & & 014220.21-615954.1 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $-18.8 \pm 2.3$ & $-38.3 \pm 7.0$\\
01422047+0437389 & $14.29 \pm 0.03$ & $13.69 \pm 0.03$ & $13.42 \pm 0.04$ & & 014220.43+043738.2 & $13.22 \pm 0.03$ & $13.05 \pm 0.03$ & & $-67.3 \pm 8.4$ & $-74.3 \pm 10.0$\\
01422077-3032063 & $16.24 \pm 0.09$ & $15.25 \pm 0.06$ & $14.49 \pm 0.08$ & & 014220.72-303206.6 & $13.87 \pm 0.03$ & $13.50 \pm 0.03$ & & $-53.4 \pm 6.8$ & $-28.0 \pm 8.7$\\
01422125-4137293 & $14.26 \pm 0.02$ & $13.70 \pm 0.03$ & $13.32 \pm 0.04$ & & 014221.37-413730.1 & $13.15 \pm 0.03$ & $12.94 \pm 0.03$ & & $122.0 \pm 5.1$ & $-68.0 \pm 6.9$\\
01422320-0546480 & $15.85 \pm 0.06$ & $15.27 \pm 0.09$ & $14.79 \pm 0.10$ & & 014223.31-054650.3 & $14.60 \pm 0.03$ & $14.18 \pm 0.04$ & & $138.0 \pm 13.4$ & $-194.6 \pm 20.2$\\
01422502+2748423 & $15.69 \pm 0.07$ & $15.02 \pm 0.08$ & $14.64 \pm 0.10$ & & 014225.00+274841.9 & $14.47 \pm 0.03$ & $14.30 \pm 0.05$ & & $-24.9 \pm 6.3$ & $-29.8 \pm 7.5$\\
01422502-8845436 & $16.14 \pm 0.11$ & $15.50 \pm 0.15$ & $15.13 \pm 0.17$ & & 014222.63-884544.3 & $14.85 \pm 0.03$ & $14.62 \pm 0.04$ & & $-79.3 \pm 2.1$ & $-62.5 \pm 23.7$\\
01422511+4631176 & $14.45 \pm 0.04$ & $13.92 \pm 0.04$ & $13.58 \pm 0.04$ & & 014225.11+463117.2 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $-1.9 \pm 3.8$ & $-36.1 \pm 7.0$\\
01422579-6504120 & $12.31 \pm 0.02$ & $11.78 \pm 0.02$ & $11.50 \pm 0.02$ & & 014225.95-650412.1 & $11.31 \pm 0.02$ & $11.11 \pm 0.02$ & & $89.9 \pm 2.7$ & $-14.8 \pm 6.6$\\
01422639+2912101 & $15.06 \pm 0.04$ & $14.42 \pm 0.05$ & $14.14 \pm 0.07$ & & 014226.40+291210.6 & $13.97 \pm 0.03$ & $13.77 \pm 0.03$ & & $11.7 \pm 5.2$ & $41.3 \pm 6.5$\\
01422792+4440118 & $16.43 \pm 0.10$ & $15.82 \pm 0.11$ & $15.55 \pm 0.20$ & & 014227.99+444012.1 & $15.04 \pm 0.03$ & $14.74 \pm 0.05$ & & $70.1 \pm 12.6$ & $19.9 \pm 21.5$\\
01422938+4521511 & $15.26 \pm 0.05$ & $14.63 \pm 0.05$ & $14.36 \pm 0.08$ & & 014229.43+452151.1 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $41.0 \pm 5.2$ & $-2.9 \pm 8.1$\\
01423188-5109472 & $15.06 \pm 0.04$ & $14.31 \pm 0.04$ & $13.85 \pm 0.06$ & & 014231.99-510946.4 & $13.57 \pm 0.02$ & $13.25 \pm 0.03$ & & $94.3 \pm 4.0$ & $76.5 \pm 7.1$\\
01423244+4253242 & $16.17 \pm 0.09$ & $15.45 \pm 0.08$ & $15.11 \pm 0.15$ & & 014232.52+425323.6 & $14.94 \pm 0.03$ & $14.69 \pm 0.05$ & & $81.9 \pm 8.1$ & $-55.1 \pm 12.2$\\
01423437+3535452 & $14.86 \pm 0.03$ & $14.30 \pm 0.04$ & $14.01 \pm 0.04$ & & 014234.40+353544.8 & $13.75 \pm 0.03$ & $13.51 \pm 0.03$ & & $35.0 \pm 4.8$ & $-31.4 \pm 6.9$\\
01423455-3308252 & $14.37 \pm 0.03$ & $13.84 \pm 0.02$ & $13.52 \pm 0.04$ & & 014234.64-330825.8 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $90.0 \pm 5.3$ & $-51.6 \pm 6.5$\\
01423600+1853394 & $13.83 \pm 0.02$ & $13.23 \pm 0.03$ & $12.94 \pm 0.02$ & & 014235.96+185339.5 & $12.77 \pm 0.02$ & $12.55 \pm 0.03$ & & $-47.6 \pm 7.3$ & $8.5 \pm 6.2$\\
01423660-4455086 & $14.15 \pm 0.03$ & $13.50 \pm 0.02$ & $13.21 \pm 0.03$ & & 014236.66-445508.6 & $13.01 \pm 0.03$ & $12.82 \pm 0.03$ & & $57.3 \pm 4.5$ & $1.7 \pm 7.5$\\
01423688+4349028 & $15.71 \pm 0.06$ & $15.17 \pm 0.06$ & $14.68 \pm 0.10$ & & 014236.93+434902.7 & $14.52 \pm 0.03$ & $14.31 \pm 0.04$ & & $44.8 \pm 5.7$ & $-10.4 \pm 8.5$\\
01423748-3235534 & $14.48 \pm 0.03$ & $13.87 \pm 0.03$ & $13.58 \pm 0.04$ & & 014237.64-323553.2 & $13.41 \pm 0.02$ & $13.18 \pm 0.03$ & & $172.7 \pm 6.1$ & $16.4 \pm 6.4$\\
01423975-5809016 & $13.14 \pm 0.02$ & $12.44 \pm 0.03$ & $12.17 \pm 0.03$ & & 014239.82-580901.8 & $11.97 \pm 0.02$ & $11.80 \pm 0.02$ & & $50.2 \pm 2.7$ & $-23.5 \pm 6.6$\\
01423989-1757545 & $13.86 \pm 0.03$ & $13.21 \pm 0.03$ & $12.86 \pm 0.03$ & & 014239.98-175756.0 & $12.67 \pm 0.02$ & $12.46 \pm 0.03$ & & $109.5 \pm 6.6$ & $-124.0 \pm 7.8$\\
01424025-0113569 & $14.78 \pm 0.03$ & $14.25 \pm 0.04$ & $13.97 \pm 0.05$ & & 014240.30-011357.0 & $13.78 \pm 0.03$ & $13.58 \pm 0.04$ & & $67.4 \pm 7.8$ & $-12.1 \pm 6.7$\\
01424218+0848255 & $15.09 \pm 0.04$ & $14.47 \pm 0.06$ & $14.11 \pm 0.06$ & & 014242.26+084824.3 & $13.88 \pm 0.03$ & $13.58 \pm 0.04$ & & $127.4 \pm 11.9$ & $-125.2 \pm 10.6$\\
01424231-7353158 & $15.46 \pm 0.05$ & $14.79 \pm 0.05$ & $14.38 \pm 0.08$ & & 014242.44-735315.3 & $14.20 \pm 0.03$ & $14.02 \pm 0.03$ & & $44.6 \pm 1.6$ & $42.7 \pm 8.8$\\
01424265-7616564 & $12.61 \pm 0.02$ & $12.09 \pm 0.03$ & $11.82 \pm 0.02$ & & 014243.11-761655.8 & $11.66 \pm 0.02$ & $11.47 \pm 0.02$ & & $139.3 \pm 3.1$ & $55.7 \pm 8.4$\\
01424269+3525005 & $15.56 \pm 0.04$ & $15.06 \pm 0.06$ & $14.69 \pm 0.07$ & & 014242.73+352459.0 & $14.50 \pm 0.03$ & $14.31 \pm 0.05$ & & $39.3 \pm 5.4$ & $-118.4 \pm 8.8$\\
01424296-4326552 & $14.25 \pm 0.02$ & $13.71 \pm 0.02$ & $13.39 \pm 0.03$ & & 014243.05-432654.9 & $13.17 \pm 0.02$ & $12.94 \pm 0.03$ & & $88.2 \pm 5.2$ & $29.6 \pm 8.3$\\
01424307+1436549 & $15.73 \pm 0.08$ & $15.21 \pm 0.08$ & $14.93 \pm 0.15$ & & 014243.04+143654.4 & $14.75 \pm 0.03$ & $14.53 \pm 0.06$ & & $-31.2 \pm 8.8$ & $-42.6 \pm 11.3$\\
01424327-1025249 & $14.66 \pm 0.03$ & $14.09 \pm 0.04$ & $13.74 \pm 0.05$ & & 014243.33-102524.7 & $13.57 \pm 0.03$ & $13.40 \pm 0.03$ & & $79.8 \pm 14.2$ & $13.4 \pm 6.6$\\
01424414+1653258 & $12.64 \pm 0.02$ & $12.08 \pm 0.02$ & $11.78 \pm 0.02$ & & 014244.27+165327.2 & $11.62 \pm 0.02$ & $11.44 \pm 0.02$ & & $165.4 \pm 9.0$ & $119.1 \pm 12.5$\\
01424426-6811586 & $13.73 \pm 0.02$ & $13.15 \pm 0.03$ & $12.76 \pm 0.03$ & & 014244.51-681157.6 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $117.9 \pm 2.9$ & $85.7 \pm 7.9$\\
01424554+2236296 & $14.13 \pm 0.02$ & $13.60 \pm 0.02$ & $13.32 \pm 0.03$ & & 014245.51+223629.2 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $-25.2 \pm 6.9$ & $-33.1 \pm 6.4$\\
01424599+0140489 & $15.89 \pm 0.07$ & $15.36 \pm 0.09$ & $15.07 \pm 0.13$ & & 014246.05+014049.3 & $14.76 \pm 0.03$ & $14.52 \pm 0.06$ & & $91.9 \pm 12.8$ & $33.5 \pm 11.2$\\
01424705-1248556 & $15.55 \pm 0.05$ & $14.94 \pm 0.07$ & $14.68 \pm 0.09$ & & 014247.08-124855.8 & $14.27 \pm 0.03$ & $14.10 \pm 0.04$ & & $45.4 \pm 9.3$ & $-17.7 \pm 8.6$\\
01424804-4553189 & $14.87 \pm 0.03$ & $14.17 \pm 0.05$ & $13.87 \pm 0.05$ & & 014248.02-455319.9 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $-25.9 \pm 4.1$ & $-95.6 \pm 8.7$\\
01424811+8015096 & $15.69 \pm 0.06$ & $15.02 \pm 0.09$ & $14.75 \pm 0.12$ & & 014248.44+801509.1 & $14.36 \pm 0.03$ & $14.16 \pm 0.04$ & & $84.4 \pm 2.5$ & $-46.0 \pm 9.2$\\
01424843+1944234 & $14.70 \pm 0.03$ & $14.10 \pm 0.04$ & $13.78 \pm 0.04$ & & 014248.41+194422.7 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $-21.6 \pm 6.1$ & $-54.7 \pm 8.3$\\
01424880-4730059 & $14.99 \pm 0.04$ & $14.44 \pm 0.04$ & $14.15 \pm 0.06$ & & 014248.83-473006.3 & $13.98 \pm 0.03$ & $13.75 \pm 0.03$ & & $22.4 \pm 4.0$ & $-29.4 \pm 7.1$\\
01424963+2606271 & $15.07 \pm 0.04$ & $14.39 \pm 0.04$ & $14.07 \pm 0.07$ & & 014249.69+260626.9 & $13.81 \pm 0.03$ & $13.55 \pm 0.03$ & & $66.8 \pm 6.3$ & $-15.7 \pm 8.1$\\
01425081+2254239 & $14.84 \pm 0.03$ & $14.32 \pm 0.04$ & $13.99 \pm 0.05$ & & 014250.89+225423.5 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $93.5 \pm 7.6$ & $-38.8 \pm 6.9$\\
01425329-1741503 & $12.10 \pm 0.02$ & $11.49 \pm 0.02$ & $11.19 \pm 0.02$ & & 014253.43-174150.0 & $10.98 \pm 0.02$ & $10.79 \pm 0.02$ & & $195.6 \pm 8.1$ & $23.1 \pm 7.1$\\
01425402+3547187 & $16.73 \pm 0.12$ & $15.96 \pm 0.15$ & $15.69 \pm 0.18$ & & 014254.09+354718.2 & $15.46 \pm 0.04$ & $15.20 \pm 0.08$ & & $72.2 \pm 13.2$ & $-45.5 \pm 22.0$\\
01425454+2132362 & $16.85 \pm 0.14$ & $16.01 \pm 0.14$ & $15.48 \pm 0.18$ & & 014254.58+213238.2 & $15.15 \pm 0.04$ & $14.84 \pm 0.07$ & & $50.1 \pm 17.3$ & $170.9 \pm 20.8$\\
01425484+3149024 & $16.13 \pm 0.07$ & $15.47 \pm 0.09$ & $15.16 \pm 0.11$ & & 014254.88+314902.0 & $14.99 \pm 0.03$ & $14.82 \pm 0.06$ & & $43.2 \pm 8.7$ & $-35.3 \pm 11.3$\\
01425606-4243499 & $14.15 \pm 0.03$ & $13.58 \pm 0.03$ & $13.30 \pm 0.03$ & & 014256.07-424350.4 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $15.9 \pm 4.6$ & $-42.2 \pm 7.5$\\
01425614+3426237 & $11.24 \pm 0.02$ & $10.67 \pm 0.02$ & $10.38 \pm 0.01$ & & 014256.24+342622.2 & $10.19 \pm 0.02$ & $9.99 \pm 0.02$ & & $93.9 \pm 5.5$ & $-113.2 \pm 7.1$\\
01425692+1653035 & $13.91 \pm 0.03$ & $13.37 \pm 0.03$ & $13.04 \pm 0.03$ & & 014256.89+165303.3 & $12.85 \pm 0.03$ & $12.65 \pm 0.03$ & & $-40.0 \pm 6.1$ & $-18.2 \pm 11.6$\\
01425698+2254446 & $15.38 \pm 0.04$ & $14.75 \pm 0.06$ & $14.44 \pm 0.08$ & & 014256.99+225444.2 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $10.6 \pm 6.8$ & $-37.6 \pm 7.2$\\
01425706-3458555 & $14.07 \pm 0.03$ & $13.47 \pm 0.03$ & $13.20 \pm 0.03$ & & 014257.05-345855.9 & $13.02 \pm 0.02$ & $12.78 \pm 0.03$ & & $-17.7 \pm 4.5$ & $-32.8 \pm 6.2$\\
01425840+4653186 & $16.46 \pm 0.12$ & $15.84 \pm 0.13$ & $15.41 \pm 0.19$ & & 014258.40+465319.9 & $15.24 \pm 0.04$ & $14.98 \pm 0.06$ & & $-2.5 \pm 11.6$ & $120.2 \pm 22.7$\\
01430080-4323456 & $13.25 \pm 0.02$ & $12.61 \pm 0.02$ & $12.30 \pm 0.02$ & & 014300.88-432346.8 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $74.5 \pm 4.9$ & $-111.1 \pm 8.4$\\
01430081+4336267 & $14.92 \pm 0.04$ & $14.29 \pm 0.04$ & $13.98 \pm 0.06$ & & 014300.84+433626.3 & $13.69 \pm 0.02$ & $13.46 \pm 0.03$ & & $21.9 \pm 4.4$ & $-30.9 \pm 7.2$\\
01430175+2322519 & $14.69 \pm 0.03$ & $14.09 \pm 0.04$ & $13.75 \pm 0.04$ & & 014301.83+232251.2 & $13.55 \pm 0.03$ & $13.38 \pm 0.03$ & & $95.1 \pm 7.6$ & $-58.3 \pm 9.8$\\
01430177+1925521 & $15.92 \pm 0.07$ & $15.31 \pm 0.08$ & $14.98 \pm 0.12$ & & 014301.81+192552.0 & $14.75 \pm 0.03$ & $14.56 \pm 0.05$ & & $56.3 \pm 8.2$ & $-9.9 \pm 9.1$\\
01430283-4620061 & $15.06 \pm 0.04$ & $14.50 \pm 0.04$ & $14.23 \pm 0.06$ & & 014302.88-462005.9 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $42.8 \pm 4.7$ & $19.8 \pm 7.9$\\
01430298+0422531 & $15.52 \pm 0.05$ & $14.95 \pm 0.08$ & $14.64 \pm 0.10$ & & 014302.95+042252.8 & $14.41 \pm 0.03$ & $14.22 \pm 0.05$ & & $-43.5 \pm 10.0$ & $-29.7 \pm 9.9$\\
01430350+1946473 & $15.08 \pm 0.03$ & $14.32 \pm 0.04$ & $13.94 \pm 0.04$ & & 014303.45+194647.2 & $13.65 \pm 0.03$ & $13.41 \pm 0.03$ & & $-56.6 \pm 6.5$ & $-8.7 \pm 8.0$\\
01430385-1255122 & $13.52 \pm 0.02$ & $12.98 \pm 0.03$ & $12.69 \pm 0.03$ & & 014303.93-125514.6 & $12.52 \pm 0.02$ & $12.29 \pm 0.02$ & & $112.9 \pm 9.8$ & $-245.0 \pm 14.4$\\
01430396+2513155 & $15.76 \pm 0.07$ & $15.16 \pm 0.08$ & $14.76 \pm 0.09$ & & 014303.99+251315.5 & $14.59 \pm 0.03$ & $14.41 \pm 0.05$ & & $37.8 \pm 7.4$ & $-4.8 \pm 9.7$\\
01430458+4429160 & $13.00 \pm 0.02$ & $12.42 \pm 0.03$ & $12.10 \pm 0.02$ & & 014304.58+442916.3 & $11.83 \pm 0.02$ & $11.61 \pm 0.02$ & & $6.4 \pm 3.9$ & $35.1 \pm 6.7$\\
01430508+4547335 & $15.19 \pm 0.06$ & $14.65 \pm 0.07$ & $14.32 \pm 0.09$ & & 014305.03+454732.6 & $13.88 \pm 0.03$ & $13.65 \pm 0.03$ & & $-44.5 \pm 4.8$ & $-86.7 \pm 8.4$\\
01430543+1526173 & $14.94 \pm 0.04$ & $14.40 \pm 0.05$ & $14.10 \pm 0.08$ & & 014305.48+152617.5 & $13.87 \pm 0.03$ & $13.69 \pm 0.04$ & & $50.6 \pm 7.4$ & $13.7 \pm 13.5$\\
01430578+3914327 & $15.45 \pm 0.05$ & $14.69 \pm 0.06$ & $14.28 \pm 0.07$ & & 014305.76+391431.9 & $14.07 \pm 0.03$ & $13.79 \pm 0.04$ & & $-21.4 \pm 4.8$ & $-63.5 \pm 7.4$\\
01430580+0542087 & $15.34 \pm 0.05$ & $14.65 \pm 0.07$ & $14.35 \pm 0.07$ & & 014305.82+054207.9 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $28.7 \pm 8.5$ & $-87.0 \pm 9.5$\\
01430613+1844276 & $16.62 \pm 0.12$ & $16.04 \pm 0.15$ & $15.64 \pm 0.21$ & & 014306.35+184425.4 & $15.20 \pm 0.04$ & $15.01 \pm 0.07$ & & $273.4 \pm 21.6$ & $-185.3 \pm 23.1$\\
01430757-0914021 & $14.69 \pm 0.03$ & $14.16 \pm 0.04$ & $13.85 \pm 0.05$ & & 014307.54-091403.1 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-33.3 \pm 6.7$ & $-83.1 \pm 8.8$\\
01430784-1453499 & $15.02 \pm 0.03$ & $14.22 \pm 0.04$ & $13.78 \pm 0.04$ & & 014307.91-145350.2 & $13.52 \pm 0.03$ & $13.25 \pm 0.03$ & & $101.2 \pm 9.5$ & $-33.0 \pm 8.7$\\
01430838+3841021 & $16.10 \pm 0.10$ & $15.31 \pm 0.11$ & $15.03 \pm 0.13$ & & 014308.60+384100.3 & $14.43 \pm 0.03$ & $14.22 \pm 0.04$ & & $220.6 \pm 11.7$ & $-153.7 \pm 12.1$\\
01430901+2831056 & $13.81 \pm 0.02$ & $13.19 \pm 0.02$ & $12.91 \pm 0.02$ & & 014309.05+283105.4 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $42.8 \pm 6.5$ & $-21.2 \pm 10.9$\\
01431026+3725042 & $15.23 \pm 0.04$ & $14.66 \pm 0.05$ & $14.31 \pm 0.06$ & & 014310.30+372503.9 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $39.9 \pm 5.3$ & $-22.4 \pm 7.7$\\
01431247+3118336 & $14.19 \pm 0.03$ & $13.61 \pm 0.03$ & $13.30 \pm 0.03$ & & 014312.45+311833.1 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $-21.5 \pm 5.1$ & $-34.4 \pm 6.0$\\
01431250-2216112 & $12.59 \pm 0.02$ & $12.05 \pm 0.02$ & $11.74 \pm 0.02$ & & 014312.62-221611.4 & $11.56 \pm 0.02$ & $11.35 \pm 0.02$ & & $138.9 \pm 6.0$ & $-16.6 \pm 5.9$\\
01431324+2335244 & $13.79 \pm 0.03$ & $13.14 \pm 0.03$ & $12.82 \pm 0.02$ & & 014313.36+233524.2 & $12.63 \pm 0.02$ & $12.45 \pm 0.02$ & & $143.3 \pm 12.2$ & $-18.8 \pm 11.6$\\
01431349+3027270 & $14.30 \pm 0.02$ & $13.68 \pm 0.03$ & $13.34 \pm 0.03$ & & 014313.68+302726.8 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $193.7 \pm 9.0$ & $-16.2 \pm 5.9$\\
01431570+3802431 & $13.30 \pm 0.02$ & $12.70 \pm 0.02$ & $12.42 \pm 0.02$ & & 014315.76+380242.7 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $65.5 \pm 5.1$ & $-31.5 \pm 6.3$\\
01431586-4420351 & $14.52 \pm 0.03$ & $14.00 \pm 0.04$ & $13.71 \pm 0.04$ & & 014315.93-442035.3 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $72.6 \pm 5.0$ & $-22.3 \pm 7.7$\\
01431614+0310293 & $13.00 \pm 0.02$ & $12.47 \pm 0.03$ & $12.16 \pm 0.03$ & & 014316.19+031028.7 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $75.9 \pm 9.9$ & $-61.2 \pm 9.5$\\
01431639+2049267 & $12.41 \pm 0.02$ & $11.74 \pm 0.03$ & $11.46 \pm 0.02$ & & 014316.50+204926.4 & $11.11 \pm 0.02$ & $10.93 \pm 0.02$ & & $127.9 \pm 8.2$ & $-25.8 \pm 8.4$\\
01431769-5655317 & $14.44 \pm 0.03$ & $13.83 \pm 0.03$ & $13.54 \pm 0.04$ & & 014317.86-565531.3 & $13.34 \pm 0.02$ & $13.16 \pm 0.03$ & & $128.1 \pm 4.2$ & $34.7 \pm 6.9$\\
01431796+2853064 & $15.70 \pm 0.06$ & $15.19 \pm 0.09$ & $14.82 \pm 0.10$ & & 014318.01+285306.0 & $14.60 \pm 0.03$ & $14.33 \pm 0.05$ & & $58.8 \pm 8.1$ & $-41.8 \pm 13.4$\\
01432002+1125561 & $16.28 \pm 0.11$ & $15.57 \pm 0.16$ & $14.60 \pm 0.11$ & & 014320.01+112557.1 & $14.14 \pm 0.03$ & $13.89 \pm 0.04$ & & $-16.0 \pm 23.4$ & $107.4 \pm 18.3$\\
01432019-3315493 & $12.36 \pm 0.02$ & $11.84 \pm 0.03$ & $11.56 \pm 0.02$ & & 014320.26-331550.1 & $11.37 \pm 0.02$ & $11.18 \pm 0.02$ & & $75.9 \pm 4.7$ & $-63.9 \pm 6.8$\\
01432068+3859514 & $15.15 \pm 0.04$ & $14.59 \pm 0.06$ & $14.13 \pm 0.05$ & & 014320.77+385951.3 & $13.96 \pm 0.03$ & $13.74 \pm 0.04$ & & $87.1 \pm 6.1$ & $-9.0 \pm 7.6$\\
01432258-0110435 & $15.50 \pm 0.05$ & $14.99 \pm 0.07$ & $14.66 \pm 0.09$ & & 014322.62-011043.8 & $14.40 \pm 0.03$ & $14.16 \pm 0.05$ & & $41.4 \pm 7.8$ & $-28.2 \pm 8.2$\\
01432262-0326299 & $15.36 \pm 0.05$ & $14.77 \pm 0.06$ & $14.40 \pm 0.08$ & & 014322.67-032630.1 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $60.8 \pm 7.6$ & $-18.6 \pm 7.2$\\
01432608+3107055 & $16.02 \pm 0.06$ & $15.51 \pm 0.09$ & $15.15 \pm 0.11$ & & 014326.14+310705.6 & $14.96 \pm 0.03$ & $14.66 \pm 0.05$ & & $55.6 \pm 7.6$ & $9.6 \pm 8.7$\\
01432658+4546181 & $13.77 \pm 0.02$ & $13.25 \pm 0.03$ & $12.91 \pm 0.03$ & & 014326.65+454618.1 & $12.72 \pm 0.02$ & $12.51 \pm 0.02$ & & $65.9 \pm 4.9$ & $-7.1 \pm 7.5$\\
01432692+0810280 & $12.12 \pm 0.02$ & $11.58 \pm 0.02$ & $11.26 \pm 0.02$ & & 014326.86+081028.1 & $11.08 \pm 0.02$ & $10.86 \pm 0.02$ & & $-89.2 \pm 10.9$ & $10.2 \pm 17.8$\\
01432712+4410232 & $14.61 \pm 0.04$ & $14.05 \pm 0.04$ & $13.78 \pm 0.05$ & & 014327.14+441022.8 & $13.58 \pm 0.02$ & $13.36 \pm 0.03$ & & $19.7 \pm 4.3$ & $-30.5 \pm 7.1$\\
01432852-5502523 & $14.09 \pm 0.03$ & $13.57 \pm 0.04$ & $13.29 \pm 0.04$ & & 014328.49-550251.9 & $13.07 \pm 0.02$ & $12.89 \pm 0.02$ & & $-20.5 \pm 2.9$ & $34.1 \pm 7.5$\\
01432869+1914571 & $15.02 \pm 0.04$ & $14.42 \pm 0.04$ & $14.14 \pm 0.06$ & & 014328.73+191456.8 & $13.94 \pm 0.03$ & $13.70 \pm 0.04$ & & $57.6 \pm 8.5$ & $-26.7 \pm 7.6$\\
01432871+2421152 & $16.22 \pm 0.10$ & $15.38 \pm 0.12$ & $15.06 \pm 0.13$ & & 014328.78+242114.8 & $14.86 \pm 0.03$ & $14.60 \pm 0.05$ & & $79.0 \pm 12.5$ & $-27.3 \pm 13.5$\\
01432899-2645393 & $13.94 \pm 0.03$ & $13.34 \pm 0.03$ & $13.05 \pm 0.03$ & & 014329.05-264539.4 & $12.86 \pm 0.02$ & $12.67 \pm 0.02$ & & $60.9 \pm 5.4$ & $-7.8 \pm 6.2$\\
01432994+4512230 & $15.86 \pm 0.08$ & $15.27 \pm 0.09$ & $15.00 \pm 0.13$ & & 014330.03+451223.0 & $14.76 \pm 0.03$ & $14.56 \pm 0.05$ & & $84.4 \pm 6.7$ & $4.0 \pm 8.9$\\
01433005+1527213 & $14.94 \pm 0.03$ & $14.40 \pm 0.04$ & $14.08 \pm 0.05$ & & 014330.00+152721.3 & $13.93 \pm 0.03$ & $13.68 \pm 0.04$ & & $-54.7 \pm 7.4$ & $1.3 \pm 6.8$\\
01433048-1947565 & $14.45 \pm 0.02$ & $13.89 \pm 0.02$ & $13.60 \pm 0.03$ & & 014330.49-194757.2 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $15.7 \pm 5.9$ & $-57.8 \pm 7.8$\\
01433106-2938063 & $14.50 \pm 0.04$ & $13.92 \pm 0.04$ & $13.54 \pm 0.03$ & & 014331.02-293806.2 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $-39.0 \pm 5.2$ & $9.7 \pm 7.1$\\
01433122-4808481 & $13.79 \pm 0.02$ & $13.27 \pm 0.03$ & $12.97 \pm 0.03$ & & 014331.17-480848.5 & $12.77 \pm 0.02$ & $12.55 \pm 0.02$ & & $-38.7 \pm 4.2$ & $-33.6 \pm 7.3$\\
01433264+0836513 & $13.49 \pm 0.02$ & $12.92 \pm 0.03$ & $12.62 \pm 0.03$ & & 014332.71+083651.2 & $12.46 \pm 0.02$ & $12.26 \pm 0.03$ & & $113.8 \pm 10.2$ & $-12.1 \pm 9.3$\\
01433296+7916311 & $16.11 \pm 0.11$ & $15.60 \pm 0.14$ & $15.25 \pm 0.19$ & & 014332.83+791631.1 & $15.01 \pm 0.03$ & $14.81 \pm 0.05$ & & $-36.5 \pm 1.9$ & $-1.7 \pm 24.7$\\
01433329-1051498 & $15.29 \pm 0.04$ & $14.68 \pm 0.04$ & $14.39 \pm 0.08$ & & 014333.35-105150.7 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $70.8 \pm 11.4$ & $-72.1 \pm 8.9$\\
01433342-3955477 & $14.26 \pm 0.03$ & $13.71 \pm 0.02$ & $13.40 \pm 0.04$ & & 014333.45-395547.6 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $31.9 \pm 4.6$ & $4.3 \pm 6.7$\\
01433405+2521460 & $15.81 \pm 0.07$ & $15.25 \pm 0.12$ & $14.92 \pm 0.11$ & & 014334.10+252146.3 & $14.67 \pm 0.03$ & $14.43 \pm 0.05$ & & $62.6 \pm 7.6$ & $25.5 \pm 9.6$\\
01433516-6905282 & $15.23 \pm 0.06$ & $14.71 \pm 0.07$ & $14.40 \pm 0.09$ & & 014335.05-690528.7 & $14.12 \pm 0.03$ & $13.93 \pm 0.03$ & & $-51.9 \pm 2.1$ & $-42.1 \pm 8.2$\\
01433543+2721294 & $15.26 \pm 0.05$ & $14.70 \pm 0.06$ & $14.26 \pm 0.06$ & & 014335.38+272129.6 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $-57.2 \pm 10.7$ & $20.6 \pm 9.1$\\
01433569-2756489 & $16.44 \pm 0.10$ & $15.44 \pm 0.10$ & $14.87 \pm 0.11$ & & 014335.73-275648.9 & $14.56 \pm 0.03$ & $14.19 \pm 0.04$ & & $41.6 \pm 7.6$ & $3.8 \pm 9.2$\\
01433747+1717488 & $16.53 \pm 0.13$ & $15.93 \pm 0.14$ & $15.65 \pm 0.20$ & & 014337.40+171748.0 & $15.40 \pm 0.04$ & $15.18 \pm 0.08$ & & $-87.7 \pm 19.9$ & $-68.1 \pm 21.1$\\
01433763+1827548 & $14.05 \pm 0.02$ & $13.46 \pm 0.03$ & $13.19 \pm 0.03$ & & 014337.67+182754.3 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $37.9 \pm 7.3$ & $-43.7 \pm 8.0$\\
01433775+2901161 & $14.85 \pm 0.04$ & $14.26 \pm 0.04$ & $13.93 \pm 0.06$ & & 014337.79+290115.6 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $42.2 \pm 8.2$ & $-37.9 \pm 9.6$\\
01433802-2230266 & $14.56 \pm 0.04$ & $13.96 \pm 0.02$ & $13.68 \pm 0.05$ & & 014338.08-223026.2 & $13.43 \pm 0.02$ & $13.18 \pm 0.03$ & & $74.4 \pm 5.8$ & $29.4 \pm 6.3$\\
01433939+2219085 & $15.21 \pm 0.05$ & $14.61 \pm 0.06$ & $14.32 \pm 0.07$ & & 014339.46+221908.6 & $13.71 \pm 0.02$ & $13.46 \pm 0.03$ & & $77.5 \pm 6.7$ & $7.5 \pm 9.5$\\
01434056-2328271 & $14.78 \pm 0.03$ & $14.14 \pm 0.03$ & $13.83 \pm 0.04$ & & 014340.54-232827.5 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $-20.4 \pm 5.8$ & $-39.0 \pm 7.8$\\
01434081+3027055 & $15.19 \pm 0.04$ & $14.59 \pm 0.06$ & $14.24 \pm 0.06$ & & 014340.91+302705.5 & $14.03 \pm 0.03$ & $13.81 \pm 0.03$ & & $104.8 \pm 6.9$ & $3.5 \pm 7.0$\\
01434104-1830107 & $14.76 \pm 0.03$ & $14.24 \pm 0.03$ & $13.94 \pm 0.05$ & & 014340.99-183012.1 & $13.67 \pm 0.03$ & $13.40 \pm 0.03$ & & $-63.2 \pm 6.7$ & $-121.1 \pm 8.1$\\
01434177+8732381 & $16.41 \pm 0.15$ & $15.56 \pm 0.14$ & $15.14 \pm 0.19$ & & 014342.56+873238.2 & $14.58 \pm 0.03$ & $14.40 \pm 0.04$ & & $51.9 \pm 1.4$ & $6.8 \pm 24.3$\\
01434281+0337422 & $13.78 \pm 0.02$ & $13.20 \pm 0.03$ & $12.89 \pm 0.03$ & & 014342.93+033741.7 & $12.72 \pm 0.02$ & $12.50 \pm 0.02$ & & $186.5 \pm 13.2$ & $-56.6 \pm 14.2$\\
01434366+2046066 & $16.42 \pm 0.12$ & $15.77 \pm 0.14$ & $14.87 \pm 0.11$ & & 014343.72+204606.1 & $14.39 \pm 0.03$ & $14.14 \pm 0.04$ & & $66.0 \pm 12.1$ & $-40.4 \pm 14.0$\\
01434518-1711313 & $13.75 \pm 0.03$ & $13.18 \pm 0.02$ & $12.90 \pm 0.03$ & & 014345.13-171132.3 & $12.72 \pm 0.02$ & $12.51 \pm 0.03$ & & $-60.0 \pm 8.4$ & $-94.0 \pm 8.5$\\
01434551-0150148 & $13.82 \pm 0.03$ & $13.27 \pm 0.02$ & $12.96 \pm 0.03$ & & 014345.54-015015.3 & $12.73 \pm 0.02$ & $12.52 \pm 0.03$ & & $41.4 \pm 6.4$ & $-46.6 \pm 7.1$\\
01434599-5546257 & $14.43 \pm 0.03$ & $13.86 \pm 0.05$ & $13.59 \pm 0.04$ & & 014345.94-554625.4 & $13.39 \pm 0.02$ & $13.16 \pm 0.03$ & & $-38.7 \pm 3.1$ & $25.6 \pm 9.3$\\
01434683-0149382 & $12.51 \pm 0.02$ & $11.96 \pm 0.03$ & $11.66 \pm 0.02$ & & 014346.88-014938.6 & $11.49 \pm 0.02$ & $11.29 \pm 0.02$ & & $56.1 \pm 6.5$ & $-33.1 \pm 6.8$\\
01434706+1636345 & $13.68 \pm 0.02$ & $13.00 \pm 0.02$ & $12.68 \pm 0.02$ & & 014347.09+163633.0 & $12.48 \pm 0.02$ & $12.24 \pm 0.02$ & & $33.0 \pm 6.0$ & $-130.9 \pm 9.4$\\
01434712+3617141 & $15.78 \pm 0.08$ & $15.18 \pm 0.10$ & $14.90 \pm 0.11$ & & 014347.14+361713.5 & $14.71 \pm 0.03$ & $14.43 \pm 0.05$ & & $20.1 \pm 6.6$ & $-51.3 \pm 8.6$\\
01434738-2120482 & $15.20 \pm 0.04$ & $14.59 \pm 0.05$ & $14.19 \pm 0.05$ & & 014347.43-212048.7 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $48.9 \pm 6.2$ & $-41.3 \pm 6.9$\\
01434945-5350402 & $14.77 \pm 0.03$ & $14.16 \pm 0.04$ & $13.80 \pm 0.05$ & & 014349.48-535040.6 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $27.1 \pm 3.7$ & $-31.4 \pm 7.0$\\
01434966+0649031 & $11.93 \pm 0.02$ & $11.41 \pm 0.02$ & $11.12 \pm 0.02$ & & 014349.73+064900.2 & $10.97 \pm 0.02$ & $10.72 \pm 0.02$ & & $110.3 \pm 16.6$ & $-295.1 \pm 24.0$\\
01435067-3659348 & $15.11 \pm 0.03$ & $14.55 \pm 0.05$ & $14.27 \pm 0.06$ & & 014350.58-365936.0 & $14.05 \pm 0.03$ & $13.83 \pm 0.04$ & & $-95.9 \pm 5.7$ & $-110.7 \pm 7.7$\\
01435149+1252312 & $14.88 \pm 0.04$ & $14.24 \pm 0.05$ & $13.86 \pm 0.05$ & & 014351.46+125231.0 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $-34.7 \pm 6.6$ & $-24.5 \pm 6.7$\\
01435333+0014323 & $11.17 \pm 0.02$ & $10.61 \pm 0.02$ & $10.26 \pm 0.02$ & & 014353.36+001430.8 & $10.03 \pm 0.02$ & $9.80 \pm 0.02$ & & $44.6 \pm 10.0$ & $-152.7 \pm 10.3$\\
01435375+4342009 & $13.71 \pm 0.02$ & $13.11 \pm 0.03$ & $12.80 \pm 0.03$ & & 014353.83+434200.8 & $12.59 \pm 0.03$ & $12.39 \pm 0.03$ & & $79.3 \pm 5.9$ & $-10.7 \pm 7.7$\\
01435417-5850142 & $15.52 \pm 0.07$ & $14.86 \pm 0.08$ & $14.57 \pm 0.10$ & & 014354.22-585014.1 & $14.35 \pm 0.03$ & $14.12 \pm 0.03$ & & $38.0 \pm 3.3$ & $4.7 \pm 8.3$\\
01435471-5159314 & $15.37 \pm 0.06$ & $14.69 \pm 0.05$ & $14.32 \pm 0.07$ & & 014354.80-515931.5 & $14.14 \pm 0.03$ & $13.90 \pm 0.04$ & & $82.1 \pm 4.2$ & $-8.1 \pm 7.4$\\
01435519-0158339 & $14.40 \pm 0.03$ & $13.85 \pm 0.04$ & $13.52 \pm 0.04$ & & 014355.26-015835.3 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $91.5 \pm 8.0$ & $-109.5 \pm 8.3$\\
01435588-7452503 & $14.20 \pm 0.03$ & $13.61 \pm 0.03$ & $13.30 \pm 0.04$ & & 014356.17-745250.2 & $13.05 \pm 0.02$ & $12.82 \pm 0.02$ & & $95.6 \pm 2.2$ & $11.9 \pm 8.4$\\
01435776+1654297 & $14.87 \pm 0.03$ & $14.25 \pm 0.04$ & $13.91 \pm 0.04$ & & 014357.76+165429.2 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $-3.0 \pm 6.2$ & $-43.6 \pm 6.9$\\
01435777+1241407 & $15.52 \pm 0.05$ & $14.91 \pm 0.06$ & $14.59 \pm 0.08$ & & 014357.80+124141.1 & $14.31 \pm 0.03$ & $14.11 \pm 0.04$ & & $29.7 \pm 7.2$ & $32.8 \pm 7.4$\\
01440169-3412564 & $14.44 \pm 0.02$ & $13.92 \pm 0.03$ & $13.65 \pm 0.04$ & & 014401.73-341257.1 & $13.42 \pm 0.02$ & $13.16 \pm 0.03$ & & $43.7 \pm 4.9$ & $-57.7 \pm 6.5$\\
01440185+4454201 & $14.07 \pm 0.02$ & $13.54 \pm 0.03$ & $13.21 \pm 0.03$ & & 014402.04+445419.8 & $13.04 \pm 0.02$ & $12.83 \pm 0.03$ & & $185.1 \pm 9.5$ & $-28.3 \pm 6.9$\\
01440333-1856131 & $15.28 \pm 0.04$ & $14.74 \pm 0.05$ & $14.41 \pm 0.06$ & & 014403.36-185613.4 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $33.0 \pm 6.5$ & $-24.7 \pm 8.3$\\
01440376-4627498 & $15.44 \pm 0.05$ & $14.88 \pm 0.04$ & $14.59 \pm 0.07$ & & 014403.85-462749.3 & $14.43 \pm 0.03$ & $14.22 \pm 0.04$ & & $85.4 \pm 6.1$ & $47.0 \pm 8.7$\\
01440526+2749282 & $15.54 \pm 0.06$ & $14.90 \pm 0.07$ & $14.57 \pm 0.09$ & & 014405.21+274928.4 & $14.33 \pm 0.03$ & $14.13 \pm 0.04$ & & $-48.3 \pm 6.4$ & $11.9 \pm 7.3$\\
01440603+2118556 & $13.37 \pm 0.02$ & $12.82 \pm 0.02$ & $12.53 \pm 0.03$ & & 014406.12+211854.3 & $12.35 \pm 0.02$ & $12.12 \pm 0.02$ & & $108.4 \pm 7.2$ & $-111.5 \pm 9.0$\\
01440622+3448019 & $14.36 \pm 0.03$ & $13.66 \pm 0.03$ & $13.36 \pm 0.03$ & & 014406.27+344801.5 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $44.3 \pm 5.1$ & $-34.8 \pm 6.1$\\
01440686+1621323 & $15.34 \pm 0.04$ & $14.78 \pm 0.05$ & $14.41 \pm 0.07$ & & 014406.90+162132.0 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $52.6 \pm 7.6$ & $-25.1 \pm 12.9$\\
01440761-3232524 & $16.54 \pm 0.10$ & $15.79 \pm 0.12$ & $15.45 \pm 0.17$ & & 014407.67-323253.1 & $15.13 \pm 0.03$ & $14.85 \pm 0.06$ & & $58.5 \pm 15.0$ & $-59.5 \pm 17.5$\\
01440902-4530307 & $14.34 \pm 0.02$ & $13.76 \pm 0.03$ & $13.46 \pm 0.04$ & & 014408.95-453031.3 & $13.27 \pm 0.03$ & $13.10 \pm 0.03$ & & $-74.9 \pm 4.8$ & $-60.5 \pm 8.5$\\
01440904-0925099 & $15.15 \pm 0.05$ & $14.48 \pm 0.05$ & $14.12 \pm 0.07$ & & 014409.01-092510.5 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $-48.6 \pm 8.9$ & $-49.6 \pm 7.1$\\
01440931+1200110 & $12.92 \pm 0.02$ & $12.30 \pm 0.03$ & $11.98 \pm 0.02$ & & 014409.28+120010.8 & $11.76 \pm 0.02$ & $11.56 \pm 0.02$ & & $-54.8 \pm 8.4$ & $-22.8 \pm 13.9$\\
01441030-5741243 & $16.03 \pm 0.10$ & $15.31 \pm 0.10$ & $15.01 \pm 0.14$ & & 014410.34-574124.1 & $14.77 \pm 0.03$ & $14.53 \pm 0.05$ & & $31.4 \pm 4.4$ & $16.7 \pm 10.5$\\
01441117+4331541 & $15.16 \pm 0.04$ & $14.51 \pm 0.05$ & $14.20 \pm 0.06$ & & 014411.22+433153.9 & $13.94 \pm 0.03$ & $13.72 \pm 0.03$ & & $57.0 \pm 5.5$ & $-18.1 \pm 8.0$\\
01441124-7318582 & $14.85 \pm 0.04$ & $14.25 \pm 0.04$ & $13.93 \pm 0.05$ & & 014411.41-731858.5 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $61.4 \pm 1.8$ & $-18.2 \pm 7.1$\\
01441168-6822145 & $13.23 \pm 0.03$ & $12.64 \pm 0.03$ & $12.30 \pm 0.03$ & & 014411.88-682214.0 & $12.14 \pm 0.02$ & $11.93 \pm 0.02$ & & $96.8 \pm 2.5$ & $43.0 \pm 7.7$\\
01441296-2500580 & $13.40 \pm 0.02$ & $12.79 \pm 0.02$ & $12.51 \pm 0.03$ & & 014413.10-250058.1 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $160.2 \pm 6.2$ & $-10.2 \pm 6.1$\\
01441334-1930139 & $13.85 \pm 0.02$ & $13.29 \pm 0.03$ & $13.01 \pm 0.02$ & & 014413.33-193016.0 & $12.82 \pm 0.02$ & $12.56 \pm 0.02$ & & $-19.2 \pm 6.1$ & $-171.3 \pm 6.9$\\
01441406-0322197 & $15.30 \pm 0.05$ & $14.68 \pm 0.05$ & $14.31 \pm 0.06$ & & 014414.10-032221.0 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $52.9 \pm 13.0$ & $-101.8 \pm 17.2$\\
01441446+1017494 & $12.84 \pm 0.02$ & $12.33 \pm 0.03$ & $12.05 \pm 0.03$ & & 014414.55+101747.5 & $11.88 \pm 0.02$ & $11.67 \pm 0.02$ & & $133.1 \pm 9.9$ & $-188.3 \pm 12.0$\\
01441464+3020075 & $15.59 \pm 0.06$ & $15.08 \pm 0.08$ & $14.70 \pm 0.09$ & & 014414.71+302006.9 & $14.39 \pm 0.03$ & $14.19 \pm 0.04$ & & $66.9 \pm 6.9$ & $-41.0 \pm 8.1$\\
01441525-0548490 & $13.49 \pm 0.02$ & $12.98 \pm 0.03$ & $12.70 \pm 0.03$ & & 014415.30-054850.3 & $12.53 \pm 0.02$ & $12.32 \pm 0.02$ & & $62.2 \pm 9.4$ & $-107.5 \pm 8.8$\\
01441525-6308438 & $12.81 \pm 0.02$ & $12.23 \pm 0.02$ & $11.96 \pm 0.02$ & & 014415.36-630844.0 & $11.77 \pm 0.02$ & $11.57 \pm 0.02$ & & $72.9 \pm 2.6$ & $-20.7 \pm 7.4$\\
01441547+1941017 & $14.50 \pm 0.03$ & $13.82 \pm 0.03$ & $13.53 \pm 0.03$ & & 014415.57+194101.2 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $129.0 \pm 8.1$ & $-38.5 \pm 11.1$\\
01441609-0734579 & $15.13 \pm 0.05$ & $14.54 \pm 0.05$ & $14.15 \pm 0.07$ & & 014416.10-073458.5 & $13.94 \pm 0.03$ & $13.62 \pm 0.04$ & & $6.0 \pm 7.2$ & $-53.7 \pm 8.5$\\
01441616-0210211 & $13.56 \pm 0.03$ & $13.01 \pm 0.03$ & $12.70 \pm 0.03$ & & 014416.38-021020.9 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $280.1 \pm 13.1$ & $17.0 \pm 6.8$\\
01441731-7821327 & $14.37 \pm 0.03$ & $13.86 \pm 0.05$ & $13.51 \pm 0.04$ & & 014417.50-782132.5 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $54.5 \pm 1.6$ & $20.9 \pm 12.9$\\
01441870+3206151 & $12.45 \pm 0.02$ & $11.88 \pm 0.02$ & $11.59 \pm 0.02$ & & 014418.75+320614.9 & $11.41 \pm 0.02$ & $11.23 \pm 0.02$ & & $55.7 \pm 4.9$ & $-14.3 \pm 5.7$\\
01442003-0632081 & $13.68 \pm 0.03$ & $13.12 \pm 0.02$ & $12.76 \pm 0.03$ & & 014420.28-063206.7 & $12.60 \pm 0.02$ & $12.35 \pm 0.02$ & & $316.8 \pm 19.3$ & $122.0 \pm 10.5$\\
01442023+1507434 & $14.54 \pm 0.03$ & $14.02 \pm 0.03$ & $13.70 \pm 0.04$ & & 014420.31+150743.1 & $13.53 \pm 0.02$ & $13.35 \pm 0.03$ & & $89.1 \pm 7.8$ & $-25.4 \pm 7.3$\\
01442026+1254508 & $13.40 \pm 0.02$ & $12.76 \pm 0.02$ & $12.44 \pm 0.02$ & & 014420.25+125450.4 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $-11.4 \pm 5.9$ & $-33.7 \pm 6.2$\\
01442033+1916507 & $13.79 \pm 0.02$ & $13.19 \pm 0.03$ & $12.90 \pm 0.02$ & & 014420.38+191650.5 & $12.72 \pm 0.02$ & $12.54 \pm 0.02$ & & $62.9 \pm 6.9$ & $-20.1 \pm 24.2$\\
01442034-3141599 & $13.36 \pm 0.02$ & $12.80 \pm 0.03$ & $12.50 \pm 0.02$ & & 014420.65-314200.5 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $327.6 \pm 8.3$ & $-55.2 \pm 6.1$\\
01442184+2613368 & $15.84 \pm 0.07$ & $15.31 \pm 0.10$ & $15.04 \pm 0.15$ & & 014421.83+261336.3 & $14.70 \pm 0.03$ & $14.48 \pm 0.05$ & & $-15.1 \pm 7.5$ & $-42.2 \pm 9.0$\\
01442186-3712598 & $14.72 \pm 0.03$ & $14.16 \pm 0.04$ & $13.85 \pm 0.05$ & & 014421.91-371259.9 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $53.3 \pm 5.4$ & $-5.7 \pm 6.9$\\
01442235+1643136 & $14.98 \pm 0.03$ & $14.37 \pm 0.03$ & $14.07 \pm 0.05$ & & 014422.40+164313.2 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $63.6 \pm 8.0$ & $-38.6 \pm 8.2$\\
01442301+2459149 & $15.59 \pm 0.06$ & $14.91 \pm 0.07$ & $14.39 \pm 0.09$ & & 014423.01+245914.2 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $4.1 \pm 7.1$ & $-57.0 \pm 7.4$\\
01442330-1946597 & $15.01 \pm 0.04$ & $14.46 \pm 0.05$ & $14.14 \pm 0.05$ & & 014423.24-194700.5 & $13.94 \pm 0.03$ & $13.68 \pm 0.04$ & & $-77.4 \pm 6.9$ & $-66.0 \pm 6.9$\\
01442345+3319077 & $15.16 \pm 0.04$ & $14.39 \pm 0.05$ & $13.90 \pm 0.04$ & & 014423.61+331907.1 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $158.6 \pm 7.9$ & $-50.2 \pm 7.1$\\
01442354+0200152 & $14.80 \pm 0.03$ & $14.22 \pm 0.04$ & $13.93 \pm 0.05$ & & 014423.52+020014.5 & $13.73 \pm 0.03$ & $13.49 \pm 0.03$ & & $-22.1 \pm 8.1$ & $-68.1 \pm 9.4$\\
01442408-4237323 & $14.31 \pm 0.03$ & $13.54 \pm 0.03$ & $13.13 \pm 0.03$ & & 014424.05-423732.6 & $12.79 \pm 0.02$ & $12.54 \pm 0.02$ & & $-32.7 \pm 4.9$ & $-35.6 \pm 8.1$\\
01442475+2230486 & $14.79 \pm 0.03$ & $14.22 \pm 0.03$ & $13.90 \pm 0.05$ & & 014424.78+223048.7 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $33.5 \pm 6.1$ & $6.4 \pm 7.3$\\
01442504-5840155 & $13.51 \pm 0.03$ & $13.00 \pm 0.04$ & $12.66 \pm 0.02$ & & 014425.12-584015.4 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $54.1 \pm 2.8$ & $9.4 \pm 6.7$\\
01442550+2424098 & $13.92 \pm 0.02$ & $13.30 \pm 0.03$ & $13.03 \pm 0.03$ & & 014425.67+242409.8 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $184.1 \pm 9.5$ & $-6.3 \pm 6.5$\\
01442661+1534529 & $12.56 \pm 0.02$ & $12.00 \pm 0.02$ & $11.69 \pm 0.02$ & & 014426.78+153453.8 & $11.51 \pm 0.02$ & $11.30 \pm 0.02$ & & $210.6 \pm 10.6$ & $71.5 \pm 7.4$\\
01442739+3625353 & $15.82 \pm 0.08$ & $15.18 \pm 0.09$ & $14.62 \pm 0.09$ & & 014427.46+362535.1 & $14.37 \pm 0.03$ & $14.16 \pm 0.04$ & & $74.9 \pm 6.5$ & $-17.7 \pm 9.3$\\
01442800+3547521 & $15.52 \pm 0.05$ & $15.01 \pm 0.08$ & $14.72 \pm 0.09$ & & 014428.03+354752.3 & $14.51 \pm 0.03$ & $14.29 \pm 0.05$ & & $32.1 \pm 6.5$ & $16.4 \pm 7.6$\\
01442863+3537411 & $13.86 \pm 0.02$ & $13.33 \pm 0.03$ & $13.04 \pm 0.02$ & & 014428.77+353741.7 & $12.86 \pm 0.02$ & $12.64 \pm 0.02$ & & $140.4 \pm 7.3$ & $51.2 \pm 6.2$\\
01443129-0510075 & $14.81 \pm 0.03$ & $14.28 \pm 0.04$ & $13.96 \pm 0.05$ & & 014431.29-051008.0 & $13.78 \pm 0.03$ & $13.59 \pm 0.03$ & & $-2.8 \pm 6.7$ & $-38.3 \pm 6.9$\\
01443157-7611508 & $14.47 \pm 0.03$ & $13.89 \pm 0.05$ & $13.58 \pm 0.05$ & & 014431.51-761151.1 & $13.40 \pm 0.02$ & $13.18 \pm 0.03$ & & $-19.6 \pm 1.0$ & $-30.0 \pm 7.7$\\
01443162-2145332 & $15.31 \pm 0.04$ & $14.73 \pm 0.04$ & $14.45 \pm 0.07$ & & 014431.56-214534.4 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $-70.3 \pm 6.4$ & $-100.4 \pm 7.1$\\
01443172-3937204 & $14.27 \pm 0.03$ & $13.69 \pm 0.03$ & $13.31 \pm 0.03$ & & 014431.96-393719.6 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $255.8 \pm 7.2$ & $70.7 \pm 6.9$\\
01443191-4604318 & $11.88 \pm 0.02$ & $11.30 \pm 0.02$ & $10.98 \pm 0.02$ & & 014432.01-460432.3 & $10.75 \pm 0.02$ & $10.49 \pm 0.02$ & & $102.8 \pm 5.0$ & $-42.2 \pm 7.1$\\
01443246+0244462 & $14.96 \pm 0.04$ & $14.29 \pm 0.04$ & $13.92 \pm 0.05$ & & 014432.44+024445.9 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-36.9 \pm 10.7$ & $-32.9 \pm 8.1$\\
01443291+3113276 & $14.47 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.03$ & & 014433.08+311326.8 & $13.16 \pm 0.03$ & $12.96 \pm 0.03$ & & $168.7 \pm 8.5$ & $-66.0 \pm 6.5$\\
01443330-0554315 & $14.90 \pm 0.04$ & $14.28 \pm 0.05$ & $13.93 \pm 0.05$ & & 014433.34-055432.1 & $13.66 \pm 0.03$ & $13.39 \pm 0.03$ & & $45.2 \pm 10.2$ & $-45.1 \pm 11.1$\\
01443442+2403209 & $15.83 \pm 0.08$ & $15.32 \pm 0.10$ & $14.97 \pm 0.14$ & & 014434.40+240319.9 & $14.62 \pm 0.03$ & $14.45 \pm 0.05$ & & $-21.5 \pm 7.7$ & $-77.7 \pm 9.4$\\
01443462-6241259 & $11.66 \pm 0.03$ & $11.10 \pm 0.02$ & $10.80 \pm 0.02$ & & 014434.48-624127.7 & $10.61 \pm 0.02$ & $10.44 \pm 0.02$ & & $-87.9 \pm 2.8$ & $-163.8 \pm 7.5$\\
01443510+4626538 & $15.22 \pm 0.04$ & $14.59 \pm 0.05$ & $14.21 \pm 0.06$ & & 014435.13+462653.4 & $13.93 \pm 0.03$ & $13.69 \pm 0.03$ & & $23.3 \pm 4.4$ & $-33.8 \pm 7.5$\\
01443536-0716142 & $14.19 \pm 0.02$ & $13.01 \pm 0.03$ & $12.27 \pm 0.02$ & & 014435.67-071616.5 & $11.63 \pm 0.02$ & $11.37 \pm 0.02$ & & $393.2 \pm 17.9$ & $-192.7 \pm 13.5$\\
01443538-6910474 & $14.03 \pm 0.03$ & $13.44 \pm 0.04$ & $13.09 \pm 0.04$ & & 014435.43-691047.2 & $12.90 \pm 0.02$ & $12.70 \pm 0.02$ & & $25.2 \pm 1.5$ & $23.0 \pm 7.7$\\
01443598+3453388 & $14.16 \pm 0.02$ & $13.61 \pm 0.03$ & $13.32 \pm 0.03$ & & 014436.01+345338.4 & $13.12 \pm 0.02$ & $12.95 \pm 0.03$ & & $31.4 \pm 4.6$ & $-33.7 \pm 6.1$\\
01443625+1610340 & $16.60 \pm 0.12$ & $15.85 \pm 0.14$ & $15.41 \pm 0.17$ & & 014436.16+161034.3 & $15.23 \pm 0.04$ & $15.00 \pm 0.08$ & & $-109.8 \pm 17.3$ & $23.4 \pm 20.2$\\
01443764-6931517 & $13.05 \pm 0.02$ & $12.46 \pm 0.02$ & $12.13 \pm 0.02$ & & 014437.54-693151.6 & $11.97 \pm 0.02$ & $11.78 \pm 0.02$ & & $-44.2 \pm 1.6$ & $10.4 \pm 6.9$\\
01443772-2920535 & $14.81 \pm 0.03$ & $14.25 \pm 0.04$ & $13.93 \pm 0.05$ & & 014437.76-292054.4 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $45.2 \pm 5.5$ & $-74.1 \pm 8.1$\\
01443790-5921472 & $14.99 \pm 0.03$ & $14.23 \pm 0.05$ & $13.85 \pm 0.04$ & & 014437.89-592147.7 & $13.49 \pm 0.02$ & $13.21 \pm 0.03$ & & $-5.8 \pm 2.6$ & $-48.2 \pm 8.6$\\
01443791+2311464 & $15.57 \pm 0.06$ & $14.91 \pm 0.06$ & $14.59 \pm 0.08$ & & 014437.95+231146.4 & $14.41 \pm 0.03$ & $14.23 \pm 0.05$ & & $45.3 \pm 7.0$ & $-3.7 \pm 7.5$\\
01443886-3545117 & $13.85 \pm 0.02$ & $13.30 \pm 0.03$ & $12.86 \pm 0.03$ & & 014438.76-354513.5 & $12.66 \pm 0.02$ & $12.47 \pm 0.03$ & & $-104.4 \pm 5.8$ & $-154.3 \pm 7.6$\\
01443892+0507170 & $12.83 \pm 0.02$ & $12.29 \pm 0.03$ & $11.98 \pm 0.03$ & & 014439.04+050717.3 & $11.80 \pm 0.02$ & $11.58 \pm 0.02$ & & $180.7 \pm 11.7$ & $24.7 \pm 7.3$\\
01443898-4536086 & $14.80 \pm 0.04$ & $14.21 \pm 0.05$ & $13.92 \pm 0.05$ & & 014439.00-453608.4 & $13.73 \pm 0.02$ & $13.54 \pm 0.03$ & & $24.6 \pm 4.5$ & $24.3 \pm 8.5$\\
01443987+2214135 & $14.77 \pm 0.04$ & $14.19 \pm 0.05$ & $13.88 \pm 0.03$ & & 014439.87+221413.1 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $-6.3 \pm 6.5$ & $-38.3 \pm 7.5$\\
01444011+1933005 & $16.61 \pm 0.12$ & $15.95 \pm 0.13$ & $15.50 \pm 0.17$ & & 014439.99+193300.1 & $15.09 \pm 0.04$ & $14.80 \pm 0.06$ & & $-168.2 \pm 19.8$ & $-39.8 \pm 22.0$\\
01444172-5112176 & $15.59 \pm 0.06$ & $14.88 \pm 0.06$ & $14.52 \pm 0.08$ & & 014441.80-511217.1 & $14.21 \pm 0.03$ & $13.98 \pm 0.03$ & & $66.0 \pm 4.1$ & $40.9 \pm 7.4$\\
01444219+0649309 & $13.48 \pm 0.03$ & $12.91 \pm 0.03$ & $12.62 \pm 0.03$ & & 014442.17+064930.6 & $12.47 \pm 0.02$ & $12.30 \pm 0.03$ & & $-30.3 \pm 7.6$ & $-28.6 \pm 8.4$\\
01444320+8202158 & $13.67 \pm 0.03$ & $13.00 \pm 0.03$ & $12.66 \pm 0.03$ & & 014443.99+820214.7 & $12.46 \pm 0.02$ & $12.24 \pm 0.02$ & & $169.5 \pm 4.7$ & $-114.9 \pm 8.1$\\
01444352+7850070 & $16.01 \pm 0.10$ & $15.43 \pm 0.14$ & $15.11 \pm 0.16$ & & 014443.66+785007.5 & $14.40 \pm 0.03$ & $14.22 \pm 0.03$ & & $40.2 \pm 1.7$ & $52.5 \pm 15.6$\\
01444415-2226398 & $14.96 \pm 0.04$ & $14.26 \pm 0.03$ & $13.75 \pm 0.04$ & & 014444.37-222639.3 & $13.59 \pm 0.03$ & $13.31 \pm 0.03$ & & $253.9 \pm 8.1$ & $42.4 \pm 6.5$\\
01444479-1704136 & $16.33 \pm 0.09$ & $15.73 \pm 0.11$ & $15.41 \pm 0.17$ & & 014444.87-170413.7 & $15.10 \pm 0.04$ & $14.81 \pm 0.07$ & & $108.7 \pm 21.0$ & $-6.7 \pm 21.8$\\
01444542+2726433 & $13.98 \pm 0.02$ & $13.36 \pm 0.03$ & $13.01 \pm 0.03$ & & 014445.45+272642.5 & $12.80 \pm 0.02$ & $12.59 \pm 0.02$ & & $30.6 \pm 4.8$ & $-61.4 \pm 6.1$\\
01444664+3535204 & $15.18 \pm 0.04$ & $14.65 \pm 0.06$ & $14.33 \pm 0.06$ & & 014446.71+353520.2 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $77.1 \pm 6.2$ & $-22.3 \pm 6.7$\\
01444711-4029500 & $15.16 \pm 0.04$ & $14.65 \pm 0.05$ & $14.37 \pm 0.07$ & & 014447.14-402949.7 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $33.5 \pm 5.0$ & $28.6 \pm 7.4$\\
01444810+3200194 & $16.06 \pm 0.08$ & $15.49 \pm 0.13$ & $15.06 \pm 0.11$ & & 014448.16+320019.2 & $14.88 \pm 0.03$ & $14.67 \pm 0.06$ & & $61.6 \pm 10.7$ & $-10.5 \pm 14.1$\\
01444849+3017048 & $15.41 \pm 0.05$ & $14.78 \pm 0.06$ & $14.48 \pm 0.07$ & & 014448.52+301704.1 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $30.3 \pm 6.4$ & $-57.5 \pm 7.7$\\
01444985+1841548 & $14.17 \pm 0.03$ & $13.59 \pm 0.03$ & $13.24 \pm 0.03$ & & 014449.88+184154.3 & $13.09 \pm 0.02$ & $12.85 \pm 0.03$ & & $40.1 \pm 7.3$ & $-41.5 \pm 7.2$\\
01445115-8225026 & $14.70 \pm 0.04$ & $14.12 \pm 0.06$ & $13.80 \pm 0.07$ & & 014451.31-822502.6 & $13.64 \pm 0.02$ & $13.45 \pm 0.03$ & & $30.2 \pm 0.9$ & $-7.6 \pm 13.1$\\
01445135+4541121 & $13.85 \pm 0.03$ & $13.30 \pm 0.03$ & $13.01 \pm 0.03$ & & 014451.34+454111.5 & $12.85 \pm 0.02$ & $12.63 \pm 0.03$ & & $-5.6 \pm 4.0$ & $-59.2 \pm 7.4$\\
01445227+1312590 & $15.16 \pm 0.04$ & $14.50 \pm 0.04$ & $14.22 \pm 0.06$ & & 014452.33+131259.0 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $67.6 \pm 9.6$ & $-0.7 \pm 6.8$\\
01445228+4409508 & $15.60 \pm 0.06$ & $15.05 \pm 0.06$ & $14.65 \pm 0.10$ & & 014452.29+440950.3 & $14.48 \pm 0.03$ & $14.31 \pm 0.04$ & & $13.3 \pm 5.4$ & $-42.7 \pm 8.8$\\
01445251-6417035 & $14.88 \pm 0.03$ & $14.37 \pm 0.04$ & $14.04 \pm 0.05$ & & 014452.59-641703.3 & $13.75 \pm 0.02$ & $13.53 \pm 0.03$ & & $43.5 \pm 2.4$ & $20.1 \pm 7.1$\\
01445466+4429424 & $15.74 \pm 0.06$ & $15.20 \pm 0.08$ & $14.85 \pm 0.12$ & & 014454.70+442942.1 & $14.70 \pm 0.03$ & $14.43 \pm 0.05$ & & $35.2 \pm 5.6$ & $-27.7 \pm 8.8$\\
01445538+3120032 & $15.34 \pm 0.05$ & $14.75 \pm 0.07$ & $14.37 \pm 0.06$ & & 014455.37+312002.7 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $-7.2 \pm 5.6$ & $-32.3 \pm 6.7$\\
01445785-2039286 & $14.05 \pm 0.02$ & $13.38 \pm 0.03$ & $13.07 \pm 0.03$ & & 014457.94-203930.6 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $110.9 \pm 6.0$ & $-168.5 \pm 6.9$\\
01445966-4043143 & $14.92 \pm 0.03$ & $14.29 \pm 0.04$ & $14.02 \pm 0.05$ & & 014459.77-404313.2 & $13.79 \pm 0.03$ & $13.52 \pm 0.03$ & & $108.3 \pm 5.3$ & $100.1 \pm 7.4$\\
01450027+7824198 & $16.33 \pm 0.12$ & $15.74 \pm 0.14$ & $15.42 \pm 0.19$ & & 014500.11+782419.9 & $14.83 \pm 0.03$ & $14.61 \pm 0.04$ & & $-48.2 \pm 2.1$ & $14.9 \pm 25.4$\\
01450061-2346174 & $14.80 \pm 0.03$ & $14.22 \pm 0.02$ & $13.90 \pm 0.05$ & & 014500.67-234617.5 & $13.68 \pm 0.02$ & $13.50 \pm 0.03$ & & $64.0 \pm 6.2$ & $-10.1 \pm 7.7$\\
01450111+2043128 & $14.23 \pm 0.02$ & $13.60 \pm 0.04$ & $13.32 \pm 0.03$ & & 014501.11+204312.4 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $-8.9 \pm 6.4$ & $-36.4 \pm 7.2$\\
01450124+3846132 & $15.71 \pm 0.06$ & $15.20 \pm 0.09$ & $14.77 \pm 0.10$ & & 014501.31+384613.2 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $60.8 \pm 6.4$ & $6.6 \pm 8.3$\\
01450159+8025574 & $16.70 \pm 0.19$ & $15.54 \pm 0.15$ & $15.06 \pm 0.14$ & & 014501.42+802557.3 & $14.18 \pm 0.03$ & $13.86 \pm 0.03$ & & $-44.3 \pm 1.7$ & $-5.4 \pm 23.3$\\
01450164-7554390 & $14.31 \pm 0.02$ & $13.71 \pm 0.03$ & $13.35 \pm 0.04$ & & 014502.03-755438.2 & $13.17 \pm 0.02$ & $13.00 \pm 0.02$ & & $119.4 \pm 2.7$ & $72.3 \pm 7.9$\\
01450188+2226284 & $13.81 \pm 0.03$ & $13.28 \pm 0.03$ & $12.89 \pm 0.02$ & & 014501.84+222627.0 & $12.68 \pm 0.02$ & $12.44 \pm 0.02$ & & $-48.6 \pm 6.4$ & $-131.4 \pm 9.7$\\
01450329-1535241 & $14.12 \pm 0.02$ & $13.56 \pm 0.03$ & $13.26 \pm 0.03$ & & 014503.25-153525.5 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $-60.2 \pm 8.4$ & $-138.3 \pm 10.1$\\
01450572+3349571 & $14.42 \pm 0.03$ & $13.78 \pm 0.03$ & $13.50 \pm 0.03$ & & 014505.87+334957.0 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $146.3 \pm 7.4$ & $-11.6 \pm 7.4$\\
01450598+3816347 & $14.56 \pm 0.03$ & $14.02 \pm 0.04$ & $13.69 \pm 0.04$ & & 014506.03+381634.5 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $46.7 \pm 5.1$ & $-11.6 \pm 6.7$\\
01450609+3155404 & $14.61 \pm 0.03$ & $13.99 \pm 0.04$ & $13.69 \pm 0.04$ & & 014506.18+315540.3 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $92.4 \pm 6.4$ & $-7.3 \pm 6.1$\\
01450724+1153091 & $14.59 \pm 0.03$ & $14.07 \pm 0.03$ & $13.78 \pm 0.04$ & & 014507.31+115308.7 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $93.0 \pm 8.7$ & $-33.0 \pm 6.8$\\
01450887-7404134 & $15.22 \pm 0.04$ & $14.62 \pm 0.05$ & $14.28 \pm 0.06$ & & 014509.03-740413.1 & $14.11 \pm 0.03$ & $13.90 \pm 0.03$ & & $56.2 \pm 1.7$ & $24.6 \pm 8.0$\\
01450941+3853138 & $15.78 \pm 0.06$ & $15.06 \pm 0.08$ & $14.48 \pm 0.08$ & & 014509.41+385311.6 & $14.24 \pm 0.03$ & $13.92 \pm 0.04$ & & $0.6 \pm 5.0$ & $-187.8 \pm 11.3$\\
01451016-2544363 & $13.65 \pm 0.03$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 014510.17-254436.9 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $2.9 \pm 5.2$ & $-58.3 \pm 6.2$\\
01451137-0428247 & $16.36 \pm 0.11$ & $15.80 \pm 0.15$ & $15.40 \pm 0.20$ & & 014511.49-042824.1 & $14.93 \pm 0.03$ & $14.61 \pm 0.06$ & & $150.8 \pm 20.6$ & $50.0 \pm 24.4$\\
01451140-0433557 & $13.28 \pm 0.02$ & $12.68 \pm 0.03$ & $12.36 \pm 0.03$ & & 014511.60-043356.0 & $12.21 \pm 0.02$ & $12.03 \pm 0.02$ & & $249.1 \pm 13.3$ & $-29.9 \pm 13.8$\\
01451163-3339311 & $15.51 \pm 0.05$ & $14.98 \pm 0.06$ & $14.69 \pm 0.09$ & & 014511.71-333930.8 & $14.43 \pm 0.03$ & $14.23 \pm 0.04$ & & $81.3 \pm 5.8$ & $23.7 \pm 7.8$\\
01451285+2632455 & $13.74 \pm 0.02$ & $13.16 \pm 0.02$ & $12.85 \pm 0.03$ & & 014512.82+263245.2 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $-26.5 \pm 4.9$ & $-28.7 \pm 5.8$\\
01451306-8116524 & $15.35 \pm 0.06$ & $14.75 \pm 0.08$ & $14.41 \pm 0.10$ & & 014513.23-811652.3 & $14.20 \pm 0.03$ & $14.00 \pm 0.03$ & & $36.9 \pm 1.2$ & $13.2 \pm 16.8$\\
01451373+3428502 & $16.04 \pm 0.07$ & $15.30 \pm 0.10$ & $14.74 \pm 0.08$ & & 014513.76+342849.7 & $14.54 \pm 0.03$ & $14.28 \pm 0.04$ & & $22.0 \pm 6.5$ & $-39.7 \pm 8.4$\\
01451425+3521043 & $15.02 \pm 0.04$ & $14.45 \pm 0.05$ & $14.17 \pm 0.05$ & & 014514.30+352104.4 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $54.4 \pm 6.0$ & $4.6 \pm 6.4$\\
01451462+4304264 & $15.90 \pm 0.09$ & $15.19 \pm 0.08$ & $14.87 \pm 0.10$ & & 014514.69+430426.7 & $14.51 \pm 0.03$ & $14.33 \pm 0.04$ & & $75.6 \pm 7.0$ & $23.7 \pm 10.1$\\
01451520-3901421 & $14.34 \pm 0.03$ & $13.75 \pm 0.03$ & $13.42 \pm 0.04$ & & 014515.27-390141.8 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $72.7 \pm 5.2$ & $26.7 \pm 7.4$\\
01451559+4449538 & $16.25 \pm 0.11$ & $15.50 \pm 0.10$ & $14.99 \pm 0.13$ & & 014515.10+444957.7 & $14.77 \pm 0.03$ & $14.48 \pm 0.05$ & & $-483.1 \pm 24.2$ & $357.6 \pm 23.3$\\
01451594-1212315 & $13.28 \pm 0.02$ & $12.70 \pm 0.03$ & $12.36 \pm 0.03$ & & 014516.00-121231.7 & $12.18 \pm 0.02$ & $12.01 \pm 0.02$ & & $95.9 \pm 10.0$ & $-22.8 \pm 8.2$\\
01451631+0329339 & $13.39 \pm 0.02$ & $12.80 \pm 0.02$ & $12.49 \pm 0.02$ & & 014516.44+032934.5 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $188.2 \pm 12.5$ & $60.7 \pm 7.8$\\
01451631+3404360 & $14.69 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.04$ & & 014516.37+340436.3 & $13.59 \pm 0.02$ & $13.41 \pm 0.03$ & & $63.1 \pm 5.7$ & $20.5 \pm 6.8$\\
01451680+1636588 & $11.15 \pm 0.02$ & $10.59 \pm 0.02$ & $10.24 \pm 0.01$ & & 014516.75+163659.2 & $10.07 \pm 0.02$ & $9.86 \pm 0.02$ & & $-65.3 \pm 10.9$ & $28.7 \pm 6.0$\\
01451799+3236389 & $15.92 \pm 0.07$ & $15.34 \pm 0.10$ & $14.99 \pm 0.10$ & & 014517.97+323637.8 & $14.83 \pm 0.03$ & $14.62 \pm 0.05$ & & $-17.1 \pm 6.4$ & $-88.5 \pm 9.4$\\
01451876+3303125 & $14.40 \pm 0.03$ & $13.79 \pm 0.03$ & $13.52 \pm 0.03$ & & 014518.76+330312.0 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $-0.6 \pm 4.6$ & $-46.7 \pm 7.6$\\
01452055-7322292 & $14.27 \pm 0.03$ & $13.66 \pm 0.03$ & $13.33 \pm 0.03$ & & 014520.77-732226.9 & $13.00 \pm 0.02$ & $12.74 \pm 0.02$ & & $81.7 \pm 2.0$ & $186.8 \pm 9.2$\\
01452068-5221416 & $14.48 \pm 0.03$ & $13.91 \pm 0.03$ & $13.54 \pm 0.04$ & & 014520.75-522143.2 & $13.31 \pm 0.02$ & $13.08 \pm 0.03$ & & $54.4 \pm 3.5$ & $-140.7 \pm 7.5$\\
01452069+2557057 & $16.03 \pm 0.09$ & $15.42 \pm 0.11$ & $15.09 \pm 0.16$ & & 014520.73+255705.8 & $14.89 \pm 0.03$ & $14.65 \pm 0.05$ & & $43.5 \pm 8.0$ & $6.2 \pm 11.2$\\
01452076+3455139 & $14.04 \pm 0.02$ & $13.45 \pm 0.03$ & $13.13 \pm 0.03$ & & 014520.72+345513.9 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $-34.3 \pm 6.3$ & $-4.5 \pm 6.6$\\
01452082+4422335 & $14.77 \pm 0.03$ & $14.18 \pm 0.05$ & $13.90 \pm 0.06$ & & 014520.87+442233.1 & $13.58 \pm 0.02$ & $13.41 \pm 0.03$ & & $49.1 \pm 4.9$ & $-34.3 \pm 7.3$\\
01452087-2344224 & $14.75 \pm 0.03$ & $14.15 \pm 0.03$ & $13.84 \pm 0.04$ & & 014520.94-234423.1 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $79.7 \pm 6.9$ & $-60.3 \pm 10.1$\\
01452182+0132191 & $16.58 \pm 0.13$ & $15.90 \pm 0.15$ & $15.60 \pm 0.18$ & & 014521.83+013217.9 & $15.38 \pm 0.04$ & $15.21 \pm 0.09$ & & $15.1 \pm 24.4$ & $-116.9 \pm 23.3$\\
01452270+3503392 & $14.20 \pm 0.03$ & $13.66 \pm 0.03$ & $13.36 \pm 0.03$ & & 014522.74+350339.0 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $35.9 \pm 7.2$ & $-20.7 \pm 6.0$\\
01452330-6114523 & $15.52 \pm 0.05$ & $14.95 \pm 0.07$ & $14.60 \pm 0.09$ & & 014523.38-611452.2 & $14.42 \pm 0.03$ & $14.23 \pm 0.04$ & & $48.4 \pm 3.3$ & $10.1 \pm 8.4$\\
01452367+7808058 & $13.82 \pm 0.03$ & $13.23 \pm 0.03$ & $12.96 \pm 0.03$ & & 014523.57+780805.8 & $12.72 \pm 0.02$ & $12.50 \pm 0.02$ & & $-30.9 \pm 1.3$ & $3.5 \pm 9.2$\\
01452398-2406371 & $14.87 \pm 0.03$ & $14.09 \pm 0.03$ & $13.66 \pm 0.05$ & & 014524.15-240639.6 & $13.36 \pm 0.03$ & $13.07 \pm 0.03$ & & $197.7 \pm 6.9$ & $-209.7 \pm 8.3$\\
01452544+1933389 & $14.44 \pm 0.03$ & $13.90 \pm 0.05$ & $13.56 \pm 0.03$ & & 014525.42+193338.5 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $-33.1 \pm 6.8$ & $-41.5 \pm 7.4$\\
01452580-5431384 & $14.59 \pm 0.03$ & $14.00 \pm 0.05$ & $13.73 \pm 0.05$ & & 014525.77-543138.7 & $13.52 \pm 0.02$ & $13.34 \pm 0.03$ & & $-23.7 \pm 3.2$ & $-25.1 \pm 7.0$\\
01452596+2738317 & $15.29 \pm 0.05$ & $14.70 \pm 0.05$ & $14.43 \pm 0.09$ & & 014526.00+273830.7 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $44.8 \pm 6.1$ & $-78.9 \pm 8.9$\\
01452643+0140372 & $13.60 \pm 0.02$ & $13.05 \pm 0.03$ & $12.77 \pm 0.02$ & & 014526.53+014036.3 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $150.6 \pm 15.7$ & $-86.1 \pm 8.5$\\
01452684-0554234 & $12.38 \pm 0.02$ & $11.80 \pm 0.02$ & $11.53 \pm 0.02$ & & 014526.82-055424.6 & $11.36 \pm 0.02$ & $11.15 \pm 0.02$ & & $-33.2 \pm 13.7$ & $-102.6 \pm 15.2$\\
01452729+1410156 & $16.41 \pm 0.11$ & $15.75 \pm 0.12$ & $14.98 \pm 0.12$ & & 014527.27+141016.4 & $14.37 \pm 0.03$ & $14.13 \pm 0.04$ & & $-25.2 \pm 13.0$ & $67.7 \pm 13.3$\\
01452753-2946168 & $14.08 \pm 0.03$ & $13.57 \pm 0.02$ & $13.29 \pm 0.04$ & & 014527.59-294618.2 & $13.11 \pm 0.02$ & $12.86 \pm 0.03$ & & $62.4 \pm 5.2$ & $-119.1 \pm 8.8$\\
01452786+1358339 & $15.06 \pm 0.03$ & $14.45 \pm 0.04$ & $14.11 \pm 0.06$ & & 014527.91+135833.8 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $55.0 \pm 10.9$ & $-5.8 \pm 7.5$\\
01452941-7635259 & $15.14 \pm 0.04$ & $14.52 \pm 0.05$ & $14.22 \pm 0.07$ & & 014529.56-763525.4 & $14.00 \pm 0.03$ & $13.78 \pm 0.03$ & & $42.6 \pm 1.4$ & $40.6 \pm 8.8$\\
01452971+3909253 & $15.54 \pm 0.07$ & $14.84 \pm 0.08$ & $14.37 \pm 0.08$ & & 014529.79+390925.1 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $84.7 \pm 6.1$ & $-17.3 \pm 7.2$\\
01453080+1516285 & $16.08 \pm 0.07$ & $15.41 \pm 0.08$ & $14.89 \pm 0.10$ & & 014530.85+151627.7 & $14.61 \pm 0.03$ & $14.39 \pm 0.05$ & & $62.4 \pm 11.2$ & $-73.3 \pm 9.4$\\
01453157+1200244 & $16.58 \pm 0.13$ & $16.00 \pm 0.14$ & $15.54 \pm 0.18$ & & 014531.66+120023.9 & $15.33 \pm 0.04$ & $14.99 \pm 0.08$ & & $116.1 \pm 19.4$ & $-43.0 \pm 24.3$\\
01453171-3214321 & $15.33 \pm 0.04$ & $14.76 \pm 0.06$ & $14.45 \pm 0.07$ & & 014531.74-321431.8 & $14.29 \pm 0.03$ & $14.09 \pm 0.04$ & & $24.2 \pm 6.4$ & $26.9 \pm 7.1$\\
01453218+4330356 & $15.15 \pm 0.03$ & $14.55 \pm 0.05$ & $14.26 \pm 0.07$ & & 014532.13+433035.6 & $14.04 \pm 0.03$ & $13.84 \pm 0.03$ & & $-42.5 \pm 4.9$ & $-7.4 \pm 7.3$\\
01453273+3958136 & $15.72 \pm 0.06$ & $15.10 \pm 0.09$ & $14.62 \pm 0.08$ & & 014532.77+395813.4 & $14.44 \pm 0.03$ & $14.23 \pm 0.05$ & & $38.6 \pm 5.8$ & $-12.1 \pm 8.8$\\
01453379+3748487 & $14.10 \pm 0.03$ & $13.56 \pm 0.03$ & $13.13 \pm 0.03$ & & 014533.83+374847.9 & $12.95 \pm 0.02$ & $12.77 \pm 0.03$ & & $41.8 \pm 4.4$ & $-63.0 \pm 6.3$\\
01453385-5616159 & $14.46 \pm 0.04$ & $13.84 \pm 0.04$ & $13.34 \pm 0.05$ & & 014533.75-561616.4 & $13.10 \pm 0.02$ & $12.86 \pm 0.03$ & & $-78.0 \pm 3.4$ & $-44.7 \pm 6.9$\\
01453505+2623529 & $15.73 \pm 0.07$ & $15.12 \pm 0.09$ & $14.81 \pm 0.12$ & & 014535.02+262352.8 & $14.55 \pm 0.03$ & $14.37 \pm 0.04$ & & $-32.8 \pm 6.6$ & $-3.3 \pm 7.5$\\
01453520-0314117 & $17.12 \pm 0.18$ & $15.81 \pm 0.14$ & $14.96 \pm 0.11$ & & 014535.23-031412.9 & $14.15 \pm 0.03$ & $13.62 \pm 0.04$ & & $29.5 \pm 15.0$ & $-97.4 \pm 15.5$\\
01453534-3510226 & $10.28 \pm 0.02$ & $9.77 \pm 0.02$ & $9.49 \pm 0.02$ & & 014535.49-351020.3 & $9.31 \pm 0.02$ & $9.14 \pm 0.02$ & & $158.3 \pm 5.2$ & $193.8 \pm 7.0$\\
01453560-0337285 & $14.86 \pm 0.03$ & $14.30 \pm 0.05$ & $14.00 \pm 0.05$ & & 014535.64-033728.8 & $13.78 \pm 0.03$ & $13.56 \pm 0.03$ & & $49.4 \pm 7.7$ & $-24.1 \pm 6.8$\\
01453619+2719391 & $16.06 \pm 0.10$ & $15.35 \pm 0.11$ & $14.96 \pm 0.13$ & & 014536.19+271936.4 & $14.67 \pm 0.03$ & $14.48 \pm 0.05$ & & $-1.3 \pm 7.1$ & $-207.0 \pm 11.9$\\
01453665-4542377 & $14.63 \pm 0.02$ & $14.01 \pm 0.03$ & $13.70 \pm 0.04$ & & 014536.71-454237.6 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $61.4 \pm 5.0$ & $5.3 \pm 8.4$\\
01453679+3223455 & $15.35 \pm 0.04$ & $14.81 \pm 0.07$ & $14.53 \pm 0.07$ & & 014536.84+322345.5 & $14.34 \pm 0.03$ & $14.11 \pm 0.04$ & & $59.4 \pm 6.5$ & $-0.9 \pm 7.4$\\
01453697-0322390 & $14.89 \pm 0.03$ & $14.35 \pm 0.04$ & $13.98 \pm 0.05$ & & 014536.93-032239.4 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $-53.9 \pm 7.7$ & $-38.9 \pm 8.2$\\
01453744+1426335 & $14.72 \pm 0.03$ & $14.13 \pm 0.04$ & $13.77 \pm 0.04$ & & 014537.41+142633.4 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $-35.3 \pm 6.5$ & $-11.9 \pm 6.6$\\
01453809+3007248 & $15.63 \pm 0.06$ & $15.11 \pm 0.09$ & $14.80 \pm 0.10$ & & 014538.13+300723.7 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $42.6 \pm 8.1$ & $-87.5 \pm 10.8$\\
01453861-1108373 & $14.89 \pm 0.03$ & $14.32 \pm 0.05$ & $13.96 \pm 0.06$ & & 014538.68-110838.4 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $96.8 \pm 33.4$ & $-96.9 \pm 9.7$\\
01453922-6912059 & $14.07 \pm 0.02$ & $13.38 \pm 0.04$ & $12.94 \pm 0.04$ & & 014539.20-691205.4 & $12.75 \pm 0.02$ & $12.46 \pm 0.02$ & & $-6.1 \pm 1.4$ & $43.7 \pm 6.3$\\
01454006+4428060 & $15.25 \pm 0.04$ & $14.61 \pm 0.05$ & $14.26 \pm 0.07$ & & 014540.14+442805.9 & $14.00 \pm 0.03$ & $13.82 \pm 0.03$ & & $73.9 \pm 5.7$ & $-16.1 \pm 7.5$\\
01454047-5739295 & $13.90 \pm 0.03$ & $13.32 \pm 0.03$ & $12.98 \pm 0.02$ & & 014540.50-573929.9 & $12.79 \pm 0.02$ & $12.61 \pm 0.02$ & & $27.6 \pm 2.8$ & $-39.1 \pm 6.8$\\
01454088-1050256 & $15.95 \pm 0.07$ & $15.20 \pm 0.09$ & $14.71 \pm 0.12$ & & 014540.92-105024.9 & $14.52 \pm 0.03$ & $14.28 \pm 0.05$ & & $53.2 \pm 10.8$ & $54.6 \pm 9.1$\\
01454207+0657507 & $14.21 \pm 0.03$ & $13.67 \pm 0.04$ & $13.39 \pm 0.04$ & & 014542.11+065750.8 & $13.23 \pm 0.03$ & $13.03 \pm 0.03$ & & $56.9 \pm 8.4$ & $12.2 \pm 12.5$\\
01454207+2041346 & $16.09 \pm 0.08$ & $15.11 \pm 0.06$ & $14.80 \pm 0.09$ & & 014542.14+204134.3 & $14.54 \pm 0.03$ & $14.29 \pm 0.05$ & & $95.3 \pm 10.3$ & $-20.0 \pm 9.8$\\
01454282+2500412 & $13.41 \pm 0.02$ & $12.87 \pm 0.02$ & $12.49 \pm 0.03$ & & 014542.89+250041.4 & $12.33 \pm 0.02$ & $12.14 \pm 0.02$ & & $75.7 \pm 5.8$ & $12.6 \pm 5.7$\\
01454348-3729593 & $12.44 \pm 0.03$ & $11.86 \pm 0.03$ & $11.43 \pm 0.02$ & & 014543.86-373001.0 & $11.16 \pm 0.02$ & $10.89 \pm 0.02$ & & $401.2 \pm 9.9$ & $-152.7 \pm 7.1$\\
01454378-0316242 & $15.83 \pm 0.06$ & $15.29 \pm 0.08$ & $14.95 \pm 0.12$ & & 014543.87-031624.1 & $14.79 \pm 0.03$ & $14.59 \pm 0.06$ & & $116.8 \pm 9.9$ & $2.8 \pm 8.7$\\
01454421-3249573 & $13.14 \pm 0.02$ & $12.55 \pm 0.02$ & $12.24 \pm 0.02$ & & 014544.28-324957.3 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $67.1 \pm 4.7$ & $2.8 \pm 7.4$\\
01454518-7938129 & $14.53 \pm 0.03$ & $13.97 \pm 0.04$ & $13.68 \pm 0.05$ & & 014545.41-793812.6 & $13.51 \pm 0.02$ & $13.32 \pm 0.03$ & & $58.0 \pm 1.6$ & $26.4 \pm 12.9$\\
01454529+1305598 & $12.75 \pm 0.02$ & $12.10 \pm 0.02$ & $11.76 \pm 0.02$ & & 014545.84+130557.7 & $11.53 \pm 0.02$ & $11.32 \pm 0.02$ & & $673.4 \pm 31.1$ & $-183.5 \pm 16.6$\\
01454536-1552000 & $14.24 \pm 0.03$ & $13.63 \pm 0.03$ & $13.32 \pm 0.04$ & & 014545.38-155200.6 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $18.0 \pm 12.1$ & $-56.0 \pm 9.0$\\
01454537+2133401 & $15.47 \pm 0.04$ & $14.87 \pm 0.06$ & $14.60 \pm 0.07$ & & 014545.34+213338.9 & $14.38 \pm 0.03$ & $14.14 \pm 0.04$ & & $-42.7 \pm 8.0$ & $-111.3 \pm 10.1$\\
01454772+2544362 & $13.96 \pm 0.03$ & $13.34 \pm 0.03$ & $13.06 \pm 0.04$ & & 014547.79+254435.2 & $12.83 \pm 0.02$ & $12.65 \pm 0.03$ & & $73.6 \pm 5.8$ & $-76.1 \pm 6.5$\\
01454827-6229157 & $13.18 \pm 0.03$ & $12.61 \pm 0.03$ & $12.27 \pm 0.02$ & & 014548.29-622916.1 & $12.07 \pm 0.02$ & $11.85 \pm 0.02$ & & $9.7 \pm 2.0$ & $-44.2 \pm 6.7$\\
01454921+3023269 & $13.54 \pm 0.02$ & $13.01 \pm 0.03$ & $12.68 \pm 0.02$ & & 014549.32+302326.8 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $109.2 \pm 7.1$ & $-7.6 \pm 7.2$\\
01454933-3615096 & $12.30 \pm 0.02$ & $11.72 \pm 0.02$ & $11.41 \pm 0.02$ & & 014549.60-361510.3 & $11.24 \pm 0.02$ & $11.07 \pm 0.02$ & & $290.3 \pm 7.9$ & $-57.6 \pm 6.4$\\
01455019+0043016 & $12.48 \pm 0.02$ & $11.88 \pm 0.02$ & $11.56 \pm 0.02$ & & 014550.23+004301.1 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $50.1 \pm 12.8$ & $-50.3 \pm 8.2$\\
01455054+3242397 & $15.53 \pm 0.06$ & $14.90 \pm 0.07$ & $14.61 \pm 0.08$ & & 014550.80+324241.1 & $14.11 \pm 0.03$ & $13.69 \pm 0.03$ & & $259.1 \pm 11.5$ & $107.3 \pm 7.7$\\
01455074-1618441 & $15.39 \pm 0.06$ & $14.85 \pm 0.08$ & $14.50 \pm 0.09$ & & 014550.78-161844.4 & $14.33 \pm 0.03$ & $14.13 \pm 0.04$ & & $49.0 \pm 10.5$ & $-30.9 \pm 11.2$\\
01455247+3014153 & $14.99 \pm 0.03$ & $14.44 \pm 0.05$ & $14.06 \pm 0.05$ & & 014552.51+301415.2 & $13.89 \pm 0.03$ & $13.71 \pm 0.03$ & & $40.3 \pm 6.7$ & $-14.4 \pm 9.0$\\
01455304+1115005 & $13.54 \pm 0.02$ & $12.99 \pm 0.03$ & $12.63 \pm 0.02$ & & 014553.01+111500.4 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $-40.3 \pm 7.5$ & $-14.3 \pm 7.4$\\
01455357+2614181 & $14.61 \pm 0.03$ & $14.02 \pm 0.04$ & $13.69 \pm 0.05$ & & 014553.61+261418.2 & $13.44 \pm 0.02$ & $13.26 \pm 0.03$ & & $47.9 \pm 5.5$ & $7.8 \pm 6.0$\\
01455407+3735480 & $16.19 \pm 0.09$ & $15.45 \pm 0.11$ & $15.08 \pm 0.12$ & & 014554.00+373548.3 & $14.74 \pm 0.03$ & $14.40 \pm 0.05$ & & $-67.8 \pm 8.6$ & $21.7 \pm 12.4$\\
01455441-4515269 & $15.35 \pm 0.04$ & $14.75 \pm 0.04$ & $14.45 \pm 0.06$ & & 014554.45-451527.0 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $48.8 \pm 5.1$ & $-5.8 \pm 8.2$\\
01455476+0741572 & $15.10 \pm 0.04$ & $14.48 \pm 0.05$ & $14.19 \pm 0.08$ & & 014554.73+074156.3 & $14.01 \pm 0.03$ & $13.71 \pm 0.04$ & & $-46.7 \pm 8.8$ & $-89.8 \pm 12.0$\\
01455482+3311395 & $15.27 \pm 0.05$ & $14.74 \pm 0.05$ & $14.33 \pm 0.06$ & & 014554.78+331139.4 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $-40.0 \pm 6.0$ & $-4.8 \pm 6.5$\\
01455499-2207274 & $14.91 \pm 0.04$ & $14.32 \pm 0.04$ & $14.01 \pm 0.05$ & & 014554.95-220728.3 & $13.83 \pm 0.03$ & $13.65 \pm 0.04$ & & $-50.5 \pm 7.2$ & $-72.9 \pm 6.9$\\
01455532+3036553 & $14.93 \pm 0.03$ & $14.36 \pm 0.05$ & $14.09 \pm 0.05$ & & 014555.32+303654.8 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $-9.4 \pm 7.8$ & $-35.1 \pm 7.0$\\
01455605+3655238 & $14.71 \pm 0.03$ & $14.02 \pm 0.03$ & $13.66 \pm 0.04$ & & 014556.08+365523.6 & $13.47 \pm 0.03$ & $13.24 \pm 0.03$ & & $29.3 \pm 4.9$ & $-15.2 \pm 6.8$\\
01455611+4411227 & $13.67 \pm 0.03$ & $13.09 \pm 0.04$ & $12.78 \pm 0.03$ & & 014556.14+441122.3 & $12.58 \pm 0.02$ & $12.41 \pm 0.02$ & & $34.4 \pm 4.3$ & $-40.5 \pm 6.9$\\
01455667-0725217 & $15.04 \pm 0.04$ & $14.46 \pm 0.04$ & $14.18 \pm 0.07$ & & 014556.70-072521.8 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $42.8 \pm 7.3$ & $-6.3 \pm 7.6$\\
01455698-4922421 & $14.64 \pm 0.05$ & $14.06 \pm 0.04$ & $13.77 \pm 0.05$ & & 014557.02-492241.6 & $13.53 \pm 0.02$ & $13.36 \pm 0.03$ & & $36.3 \pm 3.7$ & $46.4 \pm 6.8$\\
01455708+3941070 & $14.88 \pm 0.03$ & $14.29 \pm 0.04$ & $13.94 \pm 0.05$ & & 014557.20+394106.8 & $13.75 \pm 0.02$ & $13.55 \pm 0.03$ & & $112.2 \pm 6.1$ & $-15.6 \pm 6.1$\\
01455753+0725580 & $13.65 \pm 0.02$ & $13.09 \pm 0.02$ & $12.78 \pm 0.03$ & & 014557.58+072558.0 & $12.56 \pm 0.02$ & $12.34 \pm 0.03$ & & $77.3 \pm 8.5$ & $-2.3 \pm 14.0$\\
01455818-5640014 & $12.78 \pm 0.02$ & $12.16 \pm 0.02$ & $11.84 \pm 0.02$ & & 014558.34-564001.1 & $11.65 \pm 0.02$ & $11.48 \pm 0.02$ & & $120.2 \pm 3.8$ & $34.3 \pm 7.3$\\
01455898-0428164 & $14.37 \pm 0.03$ & $13.83 \pm 0.03$ & $13.54 \pm 0.04$ & & 014559.01-042816.7 & $13.39 \pm 0.02$ & $13.20 \pm 0.03$ & & $35.0 \pm 6.6$ & $-21.6 \pm 7.8$\\
01455921-4044392 & $12.68 \pm 0.02$ & $12.18 \pm 0.02$ & $11.90 \pm 0.02$ & & 014559.13-404440.6 & $11.72 \pm 0.02$ & $11.51 \pm 0.02$ & & $-78.6 \pm 4.5$ & $-125.5 \pm 6.9$\\
01455947+2105183 & $12.30 \pm 0.02$ & $11.73 \pm 0.03$ & $11.45 \pm 0.02$ & & 014559.50+210516.9 & $11.29 \pm 0.02$ & $11.10 \pm 0.02$ & & $42.8 \pm 7.6$ & $-130.3 \pm 10.2$\\
01455986-5148249 & $13.58 \pm 0.03$ & $13.02 \pm 0.03$ & $12.71 \pm 0.03$ & & 014559.95-514825.2 & $12.50 \pm 0.02$ & $12.29 \pm 0.02$ & & $76.2 \pm 3.6$ & $-31.7 \pm 6.6$\\
01460066+4028595 & $15.07 \pm 0.04$ & $14.51 \pm 0.07$ & $14.24 \pm 0.06$ & & 014600.59+402858.9 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $-61.8 \pm 4.9$ & $-47.9 \pm 6.6$\\
01460091+2321048 & $15.36 \pm 0.03$ & $14.65 \pm 0.04$ & $14.19 \pm 0.05$ & & 014600.93+232105.0 & $14.00 \pm 0.03$ & $13.80 \pm 0.04$ & & $35.3 \pm 8.1$ & $24.7 \pm 7.7$\\
01460119-4545263 & $14.40 \pm 0.03$ & $13.54 \pm 0.03$ & $13.03 \pm 0.03$ & & 014601.33-454525.7 & $12.76 \pm 0.02$ & $12.48 \pm 0.02$ & & $151.4 \pm 5.9$ & $61.2 \pm 8.2$\\
01460189+2054033 & $14.64 \pm 0.03$ & $13.99 \pm 0.04$ & $13.63 \pm 0.04$ & & 014601.98+205402.8 & $13.47 \pm 0.03$ & $13.22 \pm 0.03$ & & $116.5 \pm 9.5$ & $-43.8 \pm 8.9$\\
01460191+2012065 & $15.26 \pm 0.04$ & $14.56 \pm 0.05$ & $14.07 \pm 0.05$ & & 014602.02+201205.3 & $13.86 \pm 0.03$ & $13.62 \pm 0.04$ & & $138.8 \pm 9.4$ & $-112.2 \pm 9.1$\\
01460452-5745150 & $14.32 \pm 0.02$ & $13.75 \pm 0.04$ & $13.47 \pm 0.04$ & & 014604.57-574514.9 & $13.29 \pm 0.02$ & $13.09 \pm 0.03$ & & $34.0 \pm 2.9$ & $13.0 \pm 6.8$\\
01460505+4130493 & $10.67 \pm 0.02$ & $10.05 \pm 0.03$ & $9.76 \pm 0.02$ & & 014605.29+413048.9 & $9.61 \pm 0.02$ & $9.43 \pm 0.02$ & & $217.2 \pm 9.3$ & $-31.7 \pm 7.0$\\
01460559-2424397 & $13.21 \pm 0.02$ & $12.61 \pm 0.02$ & $12.32 \pm 0.03$ & & 014605.56-242439.9 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $-37.5 \pm 5.9$ & $-20.9 \pm 6.8$\\
01460577-5011398 & $15.62 \pm 0.07$ & $14.80 \pm 0.06$ & $14.30 \pm 0.06$ & & 014605.74-501140.3 & $14.00 \pm 0.03$ & $13.75 \pm 0.03$ & & $-21.0 \pm 3.8$ & $-49.0 \pm 7.3$\\
01460579+2231285 & $14.49 \pm 0.03$ & $13.90 \pm 0.04$ & $13.60 \pm 0.03$ & & 014605.77+223127.9 & $13.43 \pm 0.02$ & $13.24 \pm 0.03$ & & $-16.9 \pm 7.7$ & $-51.6 \pm 9.1$\\
01460623+2305213 & $15.43 \pm 0.04$ & $14.90 \pm 0.06$ & $14.58 \pm 0.07$ & & 014606.22+230520.8 & $14.42 \pm 0.03$ & $14.18 \pm 0.04$ & & $-5.6 \pm 8.2$ & $-47.7 \pm 8.3$\\
01460631-3759252 & $13.90 \pm 0.03$ & $13.31 \pm 0.02$ & $13.01 \pm 0.03$ & & 014606.61-375924.5 & $12.83 \pm 0.02$ & $12.59 \pm 0.02$ & & $315.4 \pm 8.4$ & $63.7 \pm 6.7$\\
01460634+1653044 & $14.82 \pm 0.03$ & $14.26 \pm 0.03$ & $13.94 \pm 0.04$ & & 014606.34+165303.9 & $13.78 \pm 0.03$ & $13.59 \pm 0.03$ & & $0.2 \pm 13.9$ & $-46.1 \pm 7.7$\\
01460756-0018020 & $14.67 \pm 0.03$ & $14.05 \pm 0.04$ & $13.75 \pm 0.04$ & & 014607.45-001803.4 & $13.56 \pm 0.03$ & $13.30 \pm 0.03$ & & $-134.9 \pm 9.2$ & $-112.6 \pm 11.1$\\
01460764-3518494 & $16.07 \pm 0.08$ & $15.48 \pm 0.09$ & $15.13 \pm 0.13$ & & 014607.73-351849.2 & $14.90 \pm 0.03$ & $14.56 \pm 0.05$ & & $92.2 \pm 8.2$ & $13.1 \pm 11.1$\\
01460928-3224221 & $12.96 \pm 0.02$ & $12.32 \pm 0.02$ & $12.01 \pm 0.02$ & & 014609.24-322423.6 & $11.80 \pm 0.02$ & $11.60 \pm 0.02$ & & $-39.2 \pm 4.6$ & $-123.5 \pm 6.5$\\
01460990+2937268 & $15.59 \pm 0.06$ & $14.97 \pm 0.08$ & $14.69 \pm 0.11$ & & 014610.11+293726.0 & $14.28 \pm 0.03$ & $14.07 \pm 0.04$ & & $208.0 \pm 10.0$ & $-67.1 \pm 8.2$\\
01461112-0508465 & $16.00 \pm 0.08$ & $15.07 \pm 0.08$ & $14.36 \pm 0.07$ & & 014611.14-050849.2 & $13.57 \pm 0.03$ & $13.26 \pm 0.03$ & & $31.0 \pm 7.3$ & $-228.3 \pm 15.1$\\
01461141+1648247 & $13.11 \pm 0.02$ & $12.53 \pm 0.02$ & $12.25 \pm 0.02$ & & 014611.46+164823.8 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $62.8 \pm 15.3$ & $-80.0 \pm 8.2$\\
01461288-1516251 & $12.60 \pm 0.02$ & $12.05 \pm 0.03$ & $11.78 \pm 0.03$ & & 014612.78-151626.8 & $11.62 \pm 0.02$ & $11.41 \pm 0.02$ & & $-120.5 \pm 8.0$ & $-141.6 \pm 8.3$\\
01461342+0549158 & $14.75 \pm 0.04$ & $14.19 \pm 0.04$ & $13.91 \pm 0.04$ & & 014613.42+054915.1 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-7.9 \pm 8.9$ & $-71.7 \pm 8.9$\\
01461510+2625577 & $15.89 \pm 0.08$ & $15.32 \pm 0.10$ & $15.05 \pm 0.16$ & & 014615.12+262557.2 & $14.80 \pm 0.03$ & $14.60 \pm 0.05$ & & $26.0 \pm 7.8$ & $-37.6 \pm 8.8$\\
01461524-6001509 & $11.77 \pm 0.02$ & $11.19 \pm 0.02$ & $10.90 \pm 0.02$ & & 014615.41-600149.7 & $10.71 \pm 0.02$ & $10.53 \pm 0.02$ & & $122.9 \pm 3.8$ & $110.8 \pm 7.8$\\
01461529-4611414 & $14.83 \pm 0.03$ & $14.23 \pm 0.04$ & $13.92 \pm 0.04$ & & 014615.33-461141.6 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $34.4 \pm 4.9$ & $-17.6 \pm 7.8$\\
01461542+1724573 & $16.43 \pm 0.10$ & $15.55 \pm 0.10$ & $15.26 \pm 0.13$ & & 014615.33+172457.2 & $14.81 \pm 0.03$ & $14.57 \pm 0.05$ & & $-110.4 \pm 13.9$ & $-11.1 \pm 15.7$\\
01461592-2032045 & $15.94 \pm 0.05$ & $15.36 \pm 0.08$ & $14.97 \pm 0.11$ & & 014615.96-203204.7 & $14.78 \pm 0.03$ & $14.60 \pm 0.06$ & & $44.9 \pm 8.4$ & $-16.1 \pm 9.0$\\
01461650+3955527 & $14.30 \pm 0.03$ & $13.78 \pm 0.03$ & $13.48 \pm 0.03$ & & 014616.56+395552.8 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $54.6 \pm 4.6$ & $5.1 \pm 6.0$\\
01461652+3203521 & $14.60 \pm 0.03$ & $13.91 \pm 0.03$ & $13.60 \pm 0.04$ & & 014616.56+320352.1 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $39.1 \pm 6.7$ & $-0.1 \pm 6.6$\\
01461670+2026410 & $11.86 \pm 0.02$ & $11.31 \pm 0.03$ & $11.03 \pm 0.02$ & & 014616.90+202638.9 & $10.85 \pm 0.02$ & $10.67 \pm 0.02$ & & $263.4 \pm 14.0$ & $-198.1 \pm 11.3$\\
01461742-6830370 & $14.79 \pm 0.04$ & $14.28 \pm 0.04$ & $14.01 \pm 0.06$ & & 014617.62-683036.4 & $13.77 \pm 0.02$ & $13.53 \pm 0.03$ & & $101.0 \pm 2.9$ & $54.6 \pm 7.8$\\
01461755-1338078 & $12.73 \pm 0.02$ & $12.09 \pm 0.02$ & $11.81 \pm 0.03$ & & 014617.58-133809.5 & $11.62 \pm 0.02$ & $11.44 \pm 0.02$ & & $35.1 \pm 6.5$ & $-134.7 \pm 8.1$\\
01462066-2958397 & $14.64 \pm 0.03$ & $14.02 \pm 0.05$ & $13.72 \pm 0.05$ & & 014620.64-295840.6 & $13.56 \pm 0.02$ & $13.39 \pm 0.03$ & & $-17.4 \pm 5.3$ & $-73.8 \pm 8.0$\\
01462160-5136425 & $14.68 \pm 0.03$ & $14.10 \pm 0.04$ & $13.79 \pm 0.05$ & & 014621.69-513642.8 & $13.60 \pm 0.02$ & $13.39 \pm 0.03$ & & $74.1 \pm 4.0$ & $-34.0 \pm 7.0$\\
01462241+3243480 & $16.68 \pm 0.17$ & $15.81 \pm 0.15$ & $15.09 \pm 0.14$ & & 014622.35+324348.7 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $-59.2 \pm 11.4$ & $50.6 \pm 14.9$\\
01462247+0142558 & $14.86 \pm 0.03$ & $14.24 \pm 0.04$ & $13.83 \pm 0.04$ & & 014622.45+014254.9 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $-20.7 \pm 8.1$ & $-88.0 \pm 9.8$\\
01462329+0432106 & $14.65 \pm 0.03$ & $14.11 \pm 0.04$ & $13.84 \pm 0.05$ & & 014623.27+043209.9 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-39.2 \pm 8.1$ & $-66.8 \pm 16.3$\\
01462353-2330445 & $16.43 \pm 0.10$ & $15.72 \pm 0.12$ & $15.31 \pm 0.16$ & & 014623.61-233044.7 & $15.15 \pm 0.04$ & $14.93 \pm 0.08$ & & $83.8 \pm 12.7$ & $-12.3 \pm 17.5$\\
01462554+2016595 & $15.98 \pm 0.07$ & $15.30 \pm 0.07$ & $14.97 \pm 0.11$ & & 014625.60+201659.0 & $14.79 \pm 0.03$ & $14.57 \pm 0.06$ & & $67.3 \pm 9.7$ & $-44.0 \pm 9.7$\\
01462654+8235150 & $15.43 \pm 0.06$ & $14.83 \pm 0.07$ & $14.41 \pm 0.09$ & & 014626.77+823514.6 & $14.25 \pm 0.03$ & $14.07 \pm 0.03$ & & $44.9 \pm 1.4$ & $-33.1 \pm 8.4$\\
01462658+2243143 & $12.77 \pm 0.02$ & $12.22 \pm 0.03$ & $11.88 \pm 0.02$ & & 014626.73+224314.7 & $11.69 \pm 0.02$ & $11.49 \pm 0.02$ & & $196.4 \pm 13.7$ & $39.0 \pm 10.2$\\
01462730+3606453 & $15.33 \pm 0.04$ & $14.81 \pm 0.06$ & $14.48 \pm 0.07$ & & 014627.33+360645.1 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $32.8 \pm 5.8$ & $-14.3 \pm 7.3$\\
01462846-4439327 & $13.92 \pm 0.03$ & $13.29 \pm 0.02$ & $12.99 \pm 0.03$ & & 014628.52-443932.6 & $12.80 \pm 0.02$ & $12.62 \pm 0.02$ & & $66.3 \pm 5.0$ & $1.7 \pm 8.2$\\
01462891+3436087 & $14.26 \pm 0.03$ & $13.66 \pm 0.03$ & $13.39 \pm 0.03$ & & 014628.94+343608.4 & $13.22 \pm 0.03$ & $13.02 \pm 0.03$ & & $24.3 \pm 5.4$ & $-24.2 \pm 6.5$\\
01462913+4420194 & $16.03 \pm 0.10$ & $15.46 \pm 0.08$ & $15.18 \pm 0.15$ & & 014629.19+442018.9 & $14.89 \pm 0.03$ & $14.70 \pm 0.05$ & & $60.5 \pm 7.7$ & $-42.2 \pm 12.6$\\
01462966-2223581 & $15.63 \pm 0.04$ & $15.07 \pm 0.06$ & $14.70 \pm 0.07$ & & 014629.79-222358.5 & $14.52 \pm 0.03$ & $14.28 \pm 0.05$ & & $138.5 \pm 8.2$ & $-36.2 \pm 7.5$\\
01463077+3151106 & $15.55 \pm 0.05$ & $14.96 \pm 0.06$ & $14.66 \pm 0.09$ & & 014630.71+315110.5 & $14.45 \pm 0.03$ & $14.24 \pm 0.04$ & & $-54.6 \pm 6.6$ & $-5.1 \pm 7.5$\\
01463139-1403056 & $14.64 \pm 0.03$ & $14.09 \pm 0.05$ & $13.70 \pm 0.05$ & & 014631.45-140306.2 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $65.4 \pm 7.9$ & $-56.2 \pm 8.1$\\
01463154+1524086 & $15.03 \pm 0.04$ & $14.39 \pm 0.04$ & $14.07 \pm 0.05$ & & 014631.61+152408.2 & $13.85 \pm 0.03$ & $13.67 \pm 0.04$ & & $89.7 \pm 11.8$ & $-34.5 \pm 10.5$\\
01463192+0641153 & $13.47 \pm 0.02$ & $12.80 \pm 0.03$ & $12.35 \pm 0.02$ & & 014631.86+064112.9 & $12.12 \pm 0.02$ & $11.88 \pm 0.02$ & & $-91.5 \pm 9.5$ & $-243.5 \pm 16.7$\\
01463215+1417136 & $16.66 \pm 0.13$ & $15.86 \pm 0.12$ & $15.44 \pm 0.17$ & & 014631.98+141712.6 & $15.18 \pm 0.04$ & $14.98 \pm 0.07$ & & $-202.4 \pm 18.7$ & $-84.2 \pm 17.6$\\
01463290+1207472 & $15.78 \pm 0.06$ & $15.16 \pm 0.08$ & $14.85 \pm 0.10$ & & 014632.94+120746.9 & $14.67 \pm 0.03$ & $14.48 \pm 0.05$ & & $54.7 \pm 9.0$ & $-22.4 \pm 16.3$\\
01463336+3333179 & $14.28 \pm 0.03$ & $13.65 \pm 0.03$ & $13.33 \pm 0.03$ & & 014633.40+333318.3 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $33.6 \pm 4.7$ & $34.4 \pm 7.3$\\
01463354-4708238 & $14.80 \pm 0.04$ & $14.22 \pm 0.04$ & $13.90 \pm 0.05$ & & 014633.60-470823.8 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $70.0 \pm 4.7$ & $3.8 \pm 7.8$\\
01463589+2030561 & $15.72 \pm 0.05$ & $15.09 \pm 0.08$ & $14.77 \pm 0.09$ & & 014635.95+203055.9 & $14.54 \pm 0.03$ & $14.32 \pm 0.05$ & & $72.4 \pm 8.9$ & $-25.1 \pm 8.4$\\
01463719-5953435 & $14.06 \pm 0.03$ & $13.39 \pm 0.03$ & $13.12 \pm 0.04$ & & 014637.26-595343.2 & $12.93 \pm 0.02$ & $12.74 \pm 0.02$ & & $53.1 \pm 2.8$ & $26.5 \pm 8.4$\\
01463723-7349450 & $14.43 \pm 0.03$ & $13.85 \pm 0.04$ & $13.47 \pm 0.04$ & & 014637.32-734944.8 & $13.23 \pm 0.02$ & $12.95 \pm 0.02$ & & $32.5 \pm 1.2$ & $23.7 \pm 8.4$\\
01463767+0911185 & $13.52 \pm 0.02$ & $12.93 \pm 0.03$ & $12.62 \pm 0.02$ & & 014637.68+091117.6 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $22.9 \pm 7.4$ & $-93.1 \pm 9.5$\\
01463922+0413243 & $14.55 \pm 0.03$ & $13.91 \pm 0.04$ & $13.59 \pm 0.04$ & & 014639.30+041324.8 & $13.37 \pm 0.02$ & $13.12 \pm 0.03$ & & $131.0 \pm 10.1$ & $51.5 \pm 16.0$\\
01463934-0907283 & $13.61 \pm 0.03$ & $13.02 \pm 0.03$ & $12.72 \pm 0.02$ & & 014639.33-090728.7 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $-17.1 \pm 9.1$ & $-38.5 \pm 7.0$\\
01464113+3515355 & $14.16 \pm 0.02$ & $13.61 \pm 0.03$ & $13.34 \pm 0.03$ & & 014641.16+351535.6 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $30.2 \pm 4.6$ & $7.8 \pm 6.6$\\
01464317+0926259 & $13.52 \pm 0.02$ & $12.98 \pm 0.03$ & $12.66 \pm 0.02$ & & 014643.22+092625.7 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $69.2 \pm 8.2$ & $-19.4 \pm 11.0$\\
01464324+1616218 & $15.55 \pm 0.05$ & $15.04 \pm 0.07$ & $14.74 \pm 0.08$ & & 014643.27+161622.1 & $14.24 \pm 0.03$ & $13.98 \pm 0.04$ & & $40.4 \pm 8.0$ & $25.1 \pm 7.7$\\
01464470+4616109 & $13.47 \pm 0.02$ & $12.92 \pm 0.03$ & $12.60 \pm 0.02$ & & 014644.76+461610.8 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $55.8 \pm 4.9$ & $-6.7 \pm 6.6$\\
01465040-5414078 & $13.85 \pm 0.03$ & $13.29 \pm 0.03$ & $13.00 \pm 0.03$ & & 014650.51-541406.3 & $12.83 \pm 0.02$ & $12.66 \pm 0.02$ & & $91.9 \pm 3.8$ & $138.8 \pm 10.4$\\
01465049-5522150 & $14.47 \pm 0.03$ & $13.87 \pm 0.04$ & $13.52 \pm 0.04$ & & 014650.44-552215.9 & $13.35 \pm 0.03$ & $13.18 \pm 0.03$ & & $-32.7 \pm 3.3$ & $-87.0 \pm 7.9$\\
01465097+2539088 & $15.44 \pm 0.05$ & $14.84 \pm 0.06$ & $14.55 \pm 0.10$ & & 014651.00+253908.4 & $14.37 \pm 0.03$ & $14.16 \pm 0.04$ & & $30.4 \pm 7.3$ & $-27.2 \pm 8.0$\\
01465131-2305121 & $13.83 \pm 0.03$ & $13.29 \pm 0.03$ & $12.97 \pm 0.03$ & & 014651.45-230515.0 & $12.77 \pm 0.02$ & $12.52 \pm 0.02$ & & $152.1 \pm 6.1$ & $-242.7 \pm 7.7$\\
01465183-3025514 & $16.30 \pm 0.09$ & $15.71 \pm 0.11$ & $15.37 \pm 0.18$ & & 014651.69-302552.6 & $14.98 \pm 0.03$ & $14.75 \pm 0.06$ & & $-153.0 \pm 13.7$ & $-100.8 \pm 18.0$\\
01465216-2137114 & $12.52 \pm 0.02$ & $11.99 \pm 0.03$ & $11.64 \pm 0.02$ & & 014652.31-213709.4 & $11.47 \pm 0.02$ & $11.27 \pm 0.02$ & & $176.2 \pm 6.3$ & $165.2 \pm 6.7$\\
01465232+1155121 & $15.00 \pm 0.04$ & $14.40 \pm 0.04$ & $14.06 \pm 0.06$ & & 014652.40+115512.2 & $13.87 \pm 0.03$ & $13.65 \pm 0.04$ & & $134.3 \pm 11.1$ & $6.9 \pm 8.2$\\
01465232-0939162 & $14.87 \pm 0.03$ & $14.30 \pm 0.05$ & $13.93 \pm 0.06$ & & 014652.40-093916.3 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $107.1 \pm 8.8$ & $-5.5 \pm 7.4$\\
01465351+8309167 & $14.47 \pm 0.03$ & $13.86 \pm 0.04$ & $13.55 \pm 0.05$ & & 014653.71+830916.5 & $13.38 \pm 0.03$ & $13.20 \pm 0.03$ & & $37.6 \pm 1.2$ & $-18.7 \pm 8.6$\\
01465419-2651508 & $13.65 \pm 0.02$ & $13.10 \pm 0.03$ & $12.79 \pm 0.03$ & & 014654.39-265150.3 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $219.3 \pm 6.9$ & $40.9 \pm 6.2$\\
01465449-1821562 & $15.05 \pm 0.03$ & $14.51 \pm 0.04$ & $14.23 \pm 0.06$ & & 014654.53-182155.9 & $14.06 \pm 0.03$ & $13.81 \pm 0.04$ & & $38.1 \pm 7.0$ & $31.6 \pm 6.9$\\
01465492-2603003 & $16.08 \pm 0.08$ & $15.37 \pm 0.09$ & $15.06 \pm 0.12$ & & 014654.85-260300.8 & $14.81 \pm 0.03$ & $14.60 \pm 0.05$ & & $-76.6 \pm 9.3$ & $-45.7 \pm 11.0$\\
01465502-4259088 & $12.34 \pm 0.02$ & $11.77 \pm 0.02$ & $11.49 \pm 0.02$ & & 014654.87-425909.6 & $11.32 \pm 0.02$ & $11.14 \pm 0.02$ & & $-159.7 \pm 6.1$ & $-83.7 \pm 9.0$\\
01465621+2639306 & $15.64 \pm 0.06$ & $15.10 \pm 0.09$ & $14.60 \pm 0.11$ & & 014656.25+263930.9 & $14.38 \pm 0.03$ & $14.19 \pm 0.04$ & & $44.1 \pm 6.5$ & $27.4 \pm 8.7$\\
01465701+4300057 & $15.46 \pm 0.05$ & $14.84 \pm 0.05$ & $14.36 \pm 0.07$ & & 014657.07+430005.7 & $14.10 \pm 0.03$ & $13.89 \pm 0.03$ & & $57.2 \pm 5.6$ & $3.0 \pm 8.0$\\
01465757-0006538 & $14.52 \pm 0.03$ & $13.93 \pm 0.04$ & $13.62 \pm 0.04$ & & 014657.63-000653.9 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $76.6 \pm 7.9$ & $-9.5 \pm 9.3$\\
01465797+3003003 & $13.04 \pm 0.02$ & $12.49 \pm 0.03$ & $12.21 \pm 0.02$ & & 014657.92+300259.8 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $-50.5 \pm 4.9$ & $-41.3 \pm 5.8$\\
01465996+2155497 & $16.58 \pm 0.11$ & $15.92 \pm 0.14$ & $15.61 \pm 0.19$ & & 014700.13+215549.4 & $15.32 \pm 0.04$ & $15.11 \pm 0.07$ & & $213.2 \pm 21.8$ & $-30.6 \pm 22.3$\\
01470041+2502246 & $14.09 \pm 0.02$ & $13.55 \pm 0.03$ & $13.26 \pm 0.04$ & & 014700.43+250222.7 & $13.07 \pm 0.02$ & $12.83 \pm 0.03$ & & $21.9 \pm 7.3$ & $-153.1 \pm 8.8$\\
01470070-0225229 & $14.16 \pm 0.03$ & $13.61 \pm 0.03$ & $13.29 \pm 0.04$ & & 014700.74-022523.7 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $46.1 \pm 6.6$ & $-66.8 \pm 10.3$\\
01470135-2820530 & $14.47 \pm 0.03$ & $13.96 \pm 0.03$ & $13.53 \pm 0.04$ & & 014701.64-282053.8 & $13.34 \pm 0.02$ & $13.04 \pm 0.03$ & & $318.1 \pm 8.4$ & $-68.5 \pm 7.1$\\
01470135-3331306 & $14.33 \pm 0.03$ & $13.73 \pm 0.03$ & $13.42 \pm 0.04$ & & 014701.38-333131.4 & $13.24 \pm 0.03$ & $13.01 \pm 0.03$ & & $31.5 \pm 4.9$ & $-70.6 \pm 6.6$\\
01470201-0919553 & $14.75 \pm 0.03$ & $14.19 \pm 0.04$ & $13.85 \pm 0.05$ & & 014702.01-091956.0 & $13.68 \pm 0.03$ & $13.45 \pm 0.03$ & & $3.9 \pm 8.8$ & $-68.1 \pm 8.1$\\
01470229+1224304 & $15.78 \pm 0.06$ & $15.22 \pm 0.07$ & $14.86 \pm 0.10$ & & 014702.35+122430.0 & $14.53 \pm 0.03$ & $14.27 \pm 0.05$ & & $72.6 \pm 9.1$ & $-36.6 \pm 9.1$\\
01470247+3356058 & $11.03 \pm 0.02$ & $10.44 \pm 0.02$ & $10.16 \pm 0.02$ & & 014702.61+335605.6 & $9.99 \pm 0.02$ & $9.81 \pm 0.02$ & & $133.3 \pm 6.6$ & $-12.4 \pm 5.5$\\
01470266-2434085 & $14.37 \pm 0.03$ & $13.82 \pm 0.03$ & $13.52 \pm 0.03$ & & 014702.65-243409.4 & $13.34 \pm 0.03$ & $13.15 \pm 0.03$ & & $-7.2 \pm 6.6$ & $-76.3 \pm 7.2$\\
01470418+1533443 & $13.74 \pm 0.02$ & $13.22 \pm 0.03$ & $12.89 \pm 0.03$ & & 014704.18+153343.1 & $12.69 \pm 0.02$ & $12.45 \pm 0.02$ & & $-3.6 \pm 7.2$ & $-99.4 \pm 7.5$\\
01470521-1746552 & $14.55 \pm 0.04$ & $13.93 \pm 0.05$ & $13.61 \pm 0.05$ & & 014705.25-174655.2 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $46.0 \pm 6.6$ & $-4.1 \pm 6.3$\\
01470535+1407542 & $15.58 \pm 0.06$ & $14.86 \pm 0.06$ & $14.54 \pm 0.08$ & & 014705.34+140753.5 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $-12.1 \pm 7.5$ & $-58.4 \pm 7.6$\\
01470538+1216267 & $13.79 \pm 0.02$ & $13.20 \pm 0.03$ & $12.92 \pm 0.03$ & & 014705.41+121626.2 & $12.77 \pm 0.02$ & $12.57 \pm 0.03$ & & $43.2 \pm 7.0$ & $-42.2 \pm 7.9$\\
01470757-0548485 & $16.67 \pm 0.13$ & $15.44 \pm 0.10$ & $14.90 \pm 0.12$ & & 014707.76-054848.3 & $14.45 \pm 0.03$ & $13.91 \pm 0.04$ & & $247.0 \pm 16.4$ & $16.6 \pm 12.9$\\
01470758-0625369 & $15.10 \pm 0.04$ & $14.51 \pm 0.05$ & $14.22 \pm 0.07$ & & 014707.61-062537.4 & $14.06 \pm 0.03$ & $13.83 \pm 0.04$ & & $37.0 \pm 8.5$ & $-45.2 \pm 10.1$\\
01470769-1424442 & $9.21 \pm 0.02$ & $8.66 \pm 0.05$ & $8.39 \pm 0.02$ & & 014707.62-142442.5 & $8.20 \pm 0.02$ & $8.02 \pm 0.02$ & & $-91.0 \pm 7.7$ & $142.5 \pm 9.9$\\
01471057+8135555 & $16.31 \pm 0.14$ & $15.65 \pm 0.15$ & $15.36 \pm 0.19$ & & 014710.68+813556.8 & $15.12 \pm 0.03$ & $14.94 \pm 0.05$ & & $24.3 \pm 1.5$ & $135.0 \pm 25.0$\\
01471136-3148524 & $15.95 \pm 0.06$ & $15.40 \pm 0.08$ & $14.77 \pm 0.10$ & & 014711.42-314852.8 & $14.60 \pm 0.03$ & $14.28 \pm 0.04$ & & $60.5 \pm 6.9$ & $-37.2 \pm 8.1$\\
01471148+0713031 & $15.15 \pm 0.04$ & $14.61 \pm 0.05$ & $14.22 \pm 0.07$ & & 014711.53+071302.8 & $14.01 \pm 0.03$ & $13.83 \pm 0.04$ & & $69.1 \pm 9.2$ & $-32.2 \pm 8.7$\\
01471336-2319117 & $15.66 \pm 0.06$ & $15.02 \pm 0.06$ & $14.71 \pm 0.08$ & & 014713.37-231911.2 & $14.49 \pm 0.03$ & $14.25 \pm 0.04$ & & $14.1 \pm 7.0$ & $44.4 \pm 8.0$\\
01471516+4114479 & $15.85 \pm 0.06$ & $15.27 \pm 0.09$ & $14.96 \pm 0.10$ & & 014715.20+411449.0 & $14.47 \pm 0.03$ & $14.28 \pm 0.04$ & & $39.0 \pm 5.0$ & $88.0 \pm 9.2$\\
01471664+2608148 & $14.27 \pm 0.03$ & $13.66 \pm 0.04$ & $13.39 \pm 0.04$ & & 014716.69+260815.0 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $48.7 \pm 5.8$ & $19.6 \pm 6.6$\\
01471808-0958329 & $15.56 \pm 0.05$ & $15.05 \pm 0.07$ & $14.47 \pm 0.08$ & & 014718.15-095833.1 & $14.30 \pm 0.03$ & $13.99 \pm 0.04$ & & $95.8 \pm 9.7$ & $-20.1 \pm 8.6$\\
01471822-0123130 & $15.86 \pm 0.07$ & $15.29 \pm 0.08$ & $14.92 \pm 0.11$ & & 014718.17-012312.6 & $14.70 \pm 0.03$ & $14.44 \pm 0.05$ & & $-71.2 \pm 11.5$ & $40.4 \pm 8.8$\\
01471872+1714490 & $14.73 \pm 0.03$ & $14.15 \pm 0.04$ & $13.85 \pm 0.05$ & & 014718.75+171449.0 & $13.67 \pm 0.02$ & $13.46 \pm 0.03$ & & $39.3 \pm 7.0$ & $1.4 \pm 6.5$\\
01471899+1744193 & $15.20 \pm 0.04$ & $14.61 \pm 0.05$ & $14.29 \pm 0.07$ & & 014718.95+174419.5 & $14.01 \pm 0.03$ & $13.73 \pm 0.04$ & & $-47.7 \pm 6.8$ & $12.8 \pm 7.0$\\
01471903-0840058 & $11.83 \pm 0.02$ & $11.26 \pm 0.02$ & $10.92 \pm 0.02$ & & 014719.06-084005.8 & $10.76 \pm 0.02$ & $10.54 \pm 0.02$ & & $55.9 \pm 8.4$ & $8.3 \pm 8.9$\\
01472036+0759193 & $14.76 \pm 0.03$ & $14.24 \pm 0.03$ & $13.97 \pm 0.06$ & & 014720.40+075919.4 & $13.72 \pm 0.03$ & $13.47 \pm 0.03$ & & $50.1 \pm 9.2$ & $3.0 \pm 8.1$\\
01472097-6349065 & $13.20 \pm 0.02$ & $12.64 \pm 0.02$ & $12.37 \pm 0.02$ & & 014721.28-634904.4 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $186.3 \pm 4.7$ & $186.2 \pm 8.0$\\
01472214+1939220 & $16.35 \pm 0.09$ & $15.78 \pm 0.11$ & $15.45 \pm 0.16$ & & 014722.19+193921.0 & $15.18 \pm 0.03$ & $14.91 \pm 0.07$ & & $66.2 \pm 16.1$ & $-86.6 \pm 24.0$\\
01472350+4024379 & $16.04 \pm 0.07$ & $15.40 \pm 0.09$ & $15.03 \pm 0.12$ & & 014723.53+402437.4 & $14.83 \pm 0.03$ & $14.58 \pm 0.05$ & & $32.6 \pm 5.8$ & $-36.5 \pm 8.7$\\
01472364-1040531 & $14.86 \pm 0.04$ & $14.23 \pm 0.04$ & $13.95 \pm 0.06$ & & 014723.63-104053.6 & $13.71 \pm 0.03$ & $13.54 \pm 0.03$ & & $-13.2 \pm 11.1$ & $-48.9 \pm 9.1$\\
01472485-2450477 & $13.90 \pm 0.03$ & $13.28 \pm 0.02$ & $12.98 \pm 0.03$ & & 014724.89-245047.5 & $12.80 \pm 0.02$ & $12.62 \pm 0.03$ & & $46.7 \pm 5.6$ & $9.9 \pm 6.2$\\
01472609+1244260 & $15.71 \pm 0.06$ & $15.08 \pm 0.07$ & $14.76 \pm 0.09$ & & 014726.24+124426.6 & $14.55 \pm 0.03$ & $14.23 \pm 0.05$ & & $191.4 \pm 11.7$ & $53.1 \pm 9.0$\\
01472660+2010139 & $15.65 \pm 0.05$ & $15.07 \pm 0.06$ & $14.79 \pm 0.09$ & & 014726.63+201013.6 & $14.62 \pm 0.03$ & $14.37 \pm 0.05$ & & $43.0 \pm 9.0$ & $-28.0 \pm 9.8$\\
01472720+2512371 & $14.61 \pm 0.03$ & $13.96 \pm 0.04$ & $13.58 \pm 0.04$ & & 014727.14+251236.6 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $-72.9 \pm 7.5$ & $-43.7 \pm 6.9$\\
01472752+2519166 & $14.70 \pm 0.03$ & $14.15 \pm 0.05$ & $13.86 \pm 0.05$ & & 014727.54+251916.2 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $27.8 \pm 6.4$ & $-32.8 \pm 6.8$\\
01472782-6357141 & $16.17 \pm 0.09$ & $15.59 \pm 0.11$ & $15.09 \pm 0.14$ & & 014727.99-635713.8 & $14.67 \pm 0.03$ & $14.43 \pm 0.04$ & & $104.8 \pm 4.4$ & $30.1 \pm 14.9$\\
01472882+1742533 & $16.23 \pm 0.09$ & $15.64 \pm 0.11$ & $15.19 \pm 0.13$ & & 014728.93+174252.6 & $14.94 \pm 0.03$ & $14.64 \pm 0.05$ & & $129.7 \pm 15.4$ & $-60.6 \pm 15.2$\\
01472928+2230298 & $14.87 \pm 0.04$ & $14.19 \pm 0.05$ & $13.84 \pm 0.05$ & & 014729.33+223028.9 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $67.7 \pm 7.8$ & $-78.4 \pm 8.8$\\
01473263+0605181 & $14.05 \pm 0.03$ & $13.39 \pm 0.02$ & $13.09 \pm 0.03$ & & 014732.75+060517.1 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $179.0 \pm 15.9$ & $-98.2 \pm 9.8$\\
01473282-4954478 & $13.06 \pm 0.02$ & $12.37 \pm 0.02$ & $11.92 \pm 0.02$ & & 014732.74-495450.8 & $11.72 \pm 0.02$ & $11.51 \pm 0.02$ & & $-67.0 \pm 3.8$ & $-270.7 \pm 8.9$\\
01473292+3854227 & $14.99 \pm 0.03$ & $14.37 \pm 0.05$ & $14.07 \pm 0.05$ & & 014733.01+385422.5 & $13.81 \pm 0.03$ & $13.52 \pm 0.03$ & & $78.4 \pm 5.3$ & $-13.1 \pm 6.3$\\
01473344+3453112 & $14.95 \pm 0.04$ & $14.16 \pm 0.04$ & $13.57 \pm 0.04$ & & 014733.47+345310.5 & $13.18 \pm 0.02$ & $12.92 \pm 0.03$ & & $20.9 \pm 4.4$ & $-56.8 \pm 6.3$\\
01473347+4548057 & $13.85 \pm 0.03$ & $13.32 \pm 0.04$ & $13.01 \pm 0.03$ & & 014733.43+454805.5 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $-35.6 \pm 4.6$ & $-19.7 \pm 7.4$\\
01473456+2729091 & $14.93 \pm 0.04$ & $14.31 \pm 0.05$ & $14.03 \pm 0.05$ & & 014734.63+272908.3 & $13.81 \pm 0.03$ & $13.57 \pm 0.03$ & & $83.8 \pm 7.6$ & $-65.4 \pm 10.7$\\
01473496+2349312 & $14.90 \pm 0.03$ & $14.32 \pm 0.05$ & $14.04 \pm 0.05$ & & 014735.00+234931.4 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $44.8 \pm 7.3$ & $22.2 \pm 8.9$\\
01473498+2111545 & $13.86 \pm 0.03$ & $13.20 \pm 0.03$ & $12.92 \pm 0.03$ & & 014734.95+211154.4 & $12.72 \pm 0.02$ & $12.51 \pm 0.02$ & & $-36.4 \pm 7.0$ & $-5.7 \pm 6.7$\\
01473514-6839402 & $14.14 \pm 0.03$ & $13.57 \pm 0.03$ & $13.27 \pm 0.05$ & & 014735.08-683940.5 & $13.09 \pm 0.02$ & $12.88 \pm 0.02$ & & $-29.8 \pm 1.7$ & $-26.0 \pm 7.5$\\
01473522-1437530 & $14.91 \pm 0.04$ & $14.39 \pm 0.06$ & $14.02 \pm 0.06$ & & 014735.29-143753.1 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $82.0 \pm 16.5$ & $-7.8 \pm 9.3$\\
01473557+1705290 & $13.78 \pm 0.02$ & $13.21 \pm 0.02$ & $12.85 \pm 0.03$ & & 014735.56+170527.6 & $12.67 \pm 0.02$ & $12.44 \pm 0.02$ & & $-8.1 \pm 7.1$ & $-122.0 \pm 8.0$\\
01473862-5529350 & $13.45 \pm 0.03$ & $12.93 \pm 0.03$ & $12.62 \pm 0.03$ & & 014738.57-552936.8 & $12.42 \pm 0.04$ & $12.22 \pm 0.04$ & & $-41.3 \pm 3.9$ & $-166.4 \pm 10.4$\\
01473926-1209589 & $15.23 \pm 0.05$ & $14.67 \pm 0.08$ & $14.32 \pm 0.07$ & & 014739.25-120959.4 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $-14.5 \pm 14.4$ & $-41.1 \pm 7.7$\\
01473945-3519196 & $16.24 \pm 0.08$ & $15.69 \pm 0.13$ & $15.13 \pm 0.14$ & & 014739.49-351920.9 & $14.95 \pm 0.03$ & $14.69 \pm 0.06$ & & $43.6 \pm 9.9$ & $-108.0 \pm 15.7$\\
01473997+3227136 & $15.88 \pm 0.06$ & $15.24 \pm 0.08$ & $14.94 \pm 0.11$ & & 014740.03+322713.4 & $14.63 \pm 0.03$ & $14.44 \pm 0.05$ & & $57.7 \pm 6.4$ & $-21.4 \pm 8.9$\\
01474020-0445234 & $15.61 \pm 0.05$ & $15.10 \pm 0.08$ & $14.81 \pm 0.10$ & & 014740.23-044523.4 & $14.55 \pm 0.03$ & $14.37 \pm 0.05$ & & $44.1 \pm 7.9$ & $1.1 \pm 16.1$\\
01474032-5116081 & $13.47 \pm 0.02$ & $12.82 \pm 0.02$ & $12.48 \pm 0.03$ & & 014740.50-511609.3 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $155.0 \pm 4.7$ & $-109.7 \pm 7.0$\\
01474108+0252388 & $12.72 \pm 0.02$ & $12.09 \pm 0.02$ & $11.78 \pm 0.02$ & & 014741.15+025238.4 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $102.7 \pm 8.9$ & $-39.7 \pm 7.4$\\
01474138-0242340 & $14.35 \pm 0.03$ & $13.81 \pm 0.05$ & $13.51 \pm 0.03$ & & 014741.48-024234.5 & $13.32 \pm 0.03$ & $13.14 \pm 0.03$ & & $124.1 \pm 8.2$ & $-44.8 \pm 10.9$\\
01474280-5409283 & $15.00 \pm 0.04$ & $14.40 \pm 0.04$ & $14.10 \pm 0.06$ & & 014742.87-540927.8 & $13.94 \pm 0.03$ & $13.77 \pm 0.03$ & & $51.8 \pm 3.7$ & $49.7 \pm 7.3$\\
01474506+3143110 & $14.20 \pm 0.03$ & $13.59 \pm 0.03$ & $13.28 \pm 0.02$ & & 014745.04+314310.0 & $13.07 \pm 0.02$ & $12.89 \pm 0.03$ & & $-14.7 \pm 4.6$ & $-80.0 \pm 7.9$\\
01474510-3940167 & $15.18 \pm 0.04$ & $14.63 \pm 0.04$ & $14.32 \pm 0.07$ & & 014745.14-394016.5 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $38.6 \pm 5.2$ & $16.9 \pm 8.1$\\
01474530+1600212 & $15.36 \pm 0.05$ & $14.74 \pm 0.05$ & $14.45 \pm 0.07$ & & 014745.35+160021.0 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $64.9 \pm 7.4$ & $-20.5 \pm 12.2$\\
01474633-1009313 & $14.16 \pm 0.03$ & $13.60 \pm 0.04$ & $13.26 \pm 0.05$ & & 014746.37-100931.4 & $13.04 \pm 0.02$ & $12.77 \pm 0.03$ & & $45.3 \pm 6.5$ & $-12.2 \pm 7.7$\\
01474680-7856349 & $14.84 \pm 0.04$ & $14.26 \pm 0.05$ & $13.89 \pm 0.06$ & & 014746.96-785635.2 & $13.69 \pm 0.02$ & $13.46 \pm 0.03$ & & $44.8 \pm 1.3$ & $-24.9 \pm 13.0$\\
01474692-5049366 & $15.11 \pm 0.04$ & $14.48 \pm 0.05$ & $14.15 \pm 0.05$ & & 014746.89-504938.4 & $13.95 \pm 0.03$ & $13.71 \pm 0.03$ & & $-27.5 \pm 3.7$ & $-165.1 \pm 8.0$\\
01474747-3857390 & $16.08 \pm 0.08$ & $15.39 \pm 0.10$ & $15.00 \pm 0.12$ & & 014747.46-385739.8 & $14.83 \pm 0.03$ & $14.60 \pm 0.05$ & & $-10.6 \pm 6.5$ & $-77.2 \pm 9.5$\\
01474756+1043133 & $14.92 \pm 0.04$ & $14.39 \pm 0.04$ & $14.05 \pm 0.07$ & & 014747.62+104312.5 & $13.83 \pm 0.03$ & $13.60 \pm 0.03$ & & $90.5 \pm 10.6$ & $-82.7 \pm 9.2$\\
01474814-8250156 & $14.82 \pm 0.04$ & $14.28 \pm 0.05$ & $13.98 \pm 0.07$ & & 014748.62-825015.8 & $13.82 \pm 0.02$ & $13.61 \pm 0.03$ & & $84.1 \pm 2.1$ & $-17.9 \pm 9.7$\\
01474832+1119186 & $14.03 \pm 0.03$ & $13.43 \pm 0.03$ & $13.13 \pm 0.04$ & & 014748.35+111918.2 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $57.0 \pm 7.9$ & $-35.2 \pm 7.7$\\
01474886+2007084 & $15.65 \pm 0.07$ & $15.09 \pm 0.07$ & $14.75 \pm 0.09$ & & 014748.91+200708.5 & $14.49 \pm 0.03$ & $14.30 \pm 0.05$ & & $66.8 \pm 9.9$ & $9.7 \pm 9.0$\\
01474918+4430090 & $13.51 \pm 0.02$ & $12.94 \pm 0.04$ & $12.56 \pm 0.02$ & & 014749.34+443008.8 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $168.5 \pm 9.0$ & $-21.3 \pm 7.7$\\
01474931+2441141 & $14.07 \pm 0.02$ & $13.54 \pm 0.03$ & $13.25 \pm 0.03$ & & 014749.37+244113.1 & $13.06 \pm 0.03$ & $12.89 \pm 0.03$ & & $70.8 \pm 11.6$ & $-86.0 \pm 9.3$\\
01475090+3924162 & $16.05 \pm 0.07$ & $15.52 \pm 0.12$ & $15.23 \pm 0.13$ & & 014750.93+392416.9 & $14.99 \pm 0.03$ & $14.64 \pm 0.05$ & & $26.1 \pm 6.3$ & $55.2 \pm 8.9$\\
01475150-3949072 & $12.33 \pm 0.02$ & $11.78 \pm 0.02$ & $11.48 \pm 0.02$ & & 014751.42-394908.2 & $11.28 \pm 0.02$ & $11.10 \pm 0.02$ & & $-84.4 \pm 4.5$ & $-91.7 \pm 7.3$\\
01475166+1212126 & $13.54 \pm 0.02$ & $13.04 \pm 0.02$ & $12.72 \pm 0.02$ & & 014751.69+121212.0 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $37.2 \pm 7.5$ & $-56.7 \pm 7.3$\\
01475176+4103548 & $15.13 \pm 0.03$ & $14.44 \pm 0.05$ & $14.08 \pm 0.05$ & & 014751.85+410354.6 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $73.3 \pm 5.0$ & $-15.3 \pm 6.2$\\
01475188+1052189 & $11.23 \pm 0.02$ & $10.66 \pm 0.02$ & $10.36 \pm 0.02$ & & 014752.02+105218.5 & $10.17 \pm 0.02$ & $9.98 \pm 0.02$ & & $210.3 \pm 13.8$ & $-48.1 \pm 7.5$\\
01475254-4520194 & $16.64 \pm 0.13$ & $15.92 \pm 0.13$ & $15.52 \pm 0.17$ & & 014752.70-452015.8 & $14.84 \pm 0.03$ & $14.48 \pm 0.05$ & & $169.0 \pm 11.8$ & $361.1 \pm 23.9$\\
01475396+0834119 & $13.74 \pm 0.03$ & $13.14 \pm 0.03$ & $12.85 \pm 0.03$ & & 014754.02+083411.8 & $12.65 \pm 0.02$ & $12.45 \pm 0.03$ & & $81.5 \pm 9.2$ & $-6.3 \pm 7.5$\\
01475420+2434265 & $15.50 \pm 0.05$ & $14.94 \pm 0.07$ & $14.55 \pm 0.09$ & & 014754.19+243426.0 & $14.39 \pm 0.03$ & $14.22 \pm 0.04$ & & $-10.6 \pm 6.4$ & $-37.0 \pm 7.5$\\
01475444-0927464 & $12.15 \pm 0.02$ & $11.54 \pm 0.02$ & $11.26 \pm 0.03$ & & 014754.57-092747.8 & $11.06 \pm 0.02$ & $10.88 \pm 0.02$ & & $163.0 \pm 13.2$ & $-118.6 \pm 17.9$\\
01475458-0306164 & $14.87 \pm 0.03$ & $14.34 \pm 0.05$ & $13.89 \pm 0.05$ & & 014754.56-030616.7 & $13.72 \pm 0.03$ & $13.43 \pm 0.03$ & & $-32.1 \pm 6.7$ & $-27.4 \pm 10.1$\\
01475536-2008561 & $15.27 \pm 0.04$ & $14.69 \pm 0.05$ & $14.36 \pm 0.06$ & & 014755.39-200856.1 & $14.12 \pm 0.03$ & $13.86 \pm 0.04$ & & $41.4 \pm 7.0$ & $2.8 \pm 7.0$\\
01475576+3408176 & $12.57 \pm 0.02$ & $12.00 \pm 0.02$ & $11.72 \pm 0.02$ & & 014755.87+340817.1 & $11.55 \pm 0.02$ & $11.36 \pm 0.02$ & & $108.2 \pm 6.0$ & $-39.5 \pm 6.4$\\
01475606-1721093 & $15.91 \pm 0.09$ & $15.10 \pm 0.12$ & $14.76 \pm 0.12$ & & 014756.06-172110.2 & $14.53 \pm 0.03$ & $14.36 \pm 0.05$ & & $-10.4 \pm 12.5$ & $-73.9 \pm 9.7$\\
01475616-0703588 & $15.91 \pm 0.09$ & $15.34 \pm 0.14$ & $14.86 \pm 0.14$ & & 014756.19-070358.2 & $14.69 \pm 0.03$ & $14.48 \pm 0.05$ & & $43.9 \pm 10.3$ & $50.9 \pm 12.0$\\
01475624-1300303 & $14.91 \pm 0.04$ & $14.31 \pm 0.05$ & $13.97 \pm 0.06$ & & 014756.25-130030.7 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $12.2 \pm 10.4$ & $-40.1 \pm 7.4$\\
01475684+0223038 & $15.72 \pm 0.06$ & $15.06 \pm 0.09$ & $14.79 \pm 0.10$ & & 014756.86+022303.2 & $14.57 \pm 0.03$ & $14.31 \pm 0.05$ & & $37.9 \pm 9.1$ & $-65.1 \pm 9.5$\\
01475909+2805251 & $14.63 \pm 0.03$ & $13.97 \pm 0.04$ & $13.63 \pm 0.05$ & & 014759.19+280524.5 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $102.0 \pm 6.7$ & $-48.7 \pm 6.2$\\
01475968-2820163 & $14.74 \pm 0.03$ & $14.12 \pm 0.04$ & $13.83 \pm 0.05$ & & 014759.62-282017.1 & $13.52 \pm 0.02$ & $13.32 \pm 0.03$ & & $-72.2 \pm 6.5$ & $-69.2 \pm 7.2$\\
01475981-2320512 & $15.13 \pm 0.03$ & $14.49 \pm 0.03$ & $14.13 \pm 0.05$ & & 014759.82-232051.7 & $13.97 \pm 0.03$ & $13.79 \pm 0.04$ & & $9.3 \pm 6.0$ & $-43.3 \pm 6.8$\\
01480003+0219455 & $14.88 \pm 0.05$ & $14.31 \pm 0.05$ & $14.00 \pm 0.06$ & & 014800.06+021945.0 & $13.70 \pm 0.03$ & $13.47 \pm 0.03$ & & $41.7 \pm 8.3$ & $-42.9 \pm 8.2$\\
01480025-1112475 & $15.43 \pm 0.06$ & $14.79 \pm 0.08$ & $14.44 \pm 0.11$ & & 014800.28-111247.2 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $39.3 \pm 8.4$ & $22.3 \pm 8.5$\\
01480132-1429236 & $14.68 \pm 0.04$ & $14.12 \pm 0.05$ & $13.85 \pm 0.05$ & & 014801.34-142924.2 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $25.1 \pm 7.5$ & $-49.2 \pm 11.8$\\
01480150-8508452 & $14.16 \pm 0.03$ & $13.47 \pm 0.03$ & $13.19 \pm 0.04$ & & 014801.85-850845.2 & $13.01 \pm 0.02$ & $12.78 \pm 0.03$ & & $45.2 \pm 1.2$ & $-4.0 \pm 14.1$\\
01480159+3130255 & $14.42 \pm 0.03$ & $13.87 \pm 0.03$ & $13.59 \pm 0.04$ & & 014801.63+313025.2 & $13.38 \pm 0.02$ & $13.16 \pm 0.03$ & & $36.3 \pm 4.9$ & $-16.5 \pm 6.6$\\
01480196-0441482 & $14.98 \pm 0.03$ & $14.35 \pm 0.03$ & $14.08 \pm 0.06$ & & 014802.00-044149.0 & $13.90 \pm 0.03$ & $13.67 \pm 0.03$ & & $54.4 \pm 7.8$ & $-61.5 \pm 15.1$\\
01480242+4018374 & $15.83 \pm 0.06$ & $15.30 \pm 0.09$ & $14.91 \pm 0.09$ & & 014802.46+401836.6 & $14.72 \pm 0.03$ & $14.46 \pm 0.05$ & & $37.6 \pm 5.4$ & $-57.5 \pm 7.9$\\
01480243+1924180 & $13.52 \pm 0.03$ & $12.91 \pm 0.03$ & $12.63 \pm 0.02$ & & 014802.48+192417.8 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $61.8 \pm 10.3$ & $-20.0 \pm 10.1$\\
01480267-0332461 & $14.29 \pm 0.03$ & $13.75 \pm 0.04$ & $13.39 \pm 0.03$ & & 014802.61-033246.6 & $13.24 \pm 0.03$ & $13.01 \pm 0.03$ & & $-78.6 \pm 8.5$ & $-47.1 \pm 8.8$\\
01480391-3838054 & $16.26 \pm 0.11$ & $15.59 \pm 0.14$ & $15.27 \pm 0.16$ & & 014803.83-383805.6 & $15.02 \pm 0.03$ & $14.85 \pm 0.06$ & & $-83.3 \pm 11.5$ & $-13.3 \pm 16.8$\\
01480545-1336320 & $15.24 \pm 0.06$ & $14.59 \pm 0.07$ & $14.32 \pm 0.07$ & & 014805.52-133632.3 & $14.09 \pm 0.03$ & $13.86 \pm 0.04$ & & $83.9 \pm 12.4$ & $-25.1 \pm 7.5$\\
01480606+4006505 & $12.37 \pm 0.02$ & $11.79 \pm 0.02$ & $11.50 \pm 0.02$ & & 014806.04+400649.2 & $11.35 \pm 0.02$ & $11.16 \pm 0.02$ & & $-15.6 \pm 3.7$ & $-104.7 \pm 6.9$\\
01480666-6516088 & $14.48 \pm 0.03$ & $13.89 \pm 0.04$ & $13.54 \pm 0.04$ & & 014806.55-651610.3 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $-66.9 \pm 2.5$ & $-140.1 \pm 7.7$\\
01480737+1433396 & $15.86 \pm 0.07$ & $15.27 \pm 0.09$ & $14.91 \pm 0.11$ & & 014807.39+143338.9 & $14.72 \pm 0.03$ & $14.51 \pm 0.05$ & & $21.7 \pm 8.2$ & $-57.8 \pm 8.8$\\
01480769-5712397 & $14.51 \pm 0.04$ & $13.94 \pm 0.04$ & $13.56 \pm 0.05$ & & 014807.78-571239.6 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $70.2 \pm 3.2$ & $8.9 \pm 6.9$\\
01480770+2441147 & $14.77 \pm 0.03$ & $14.18 \pm 0.04$ & $13.90 \pm 0.06$ & & 014807.75+244113.9 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $47.7 \pm 5.6$ & $-57.2 \pm 6.5$\\
01480867+1321294 & $16.54 \pm 0.12$ & $15.88 \pm 0.13$ & $15.49 \pm 0.20$ & & 014808.77+132128.7 & $15.27 \pm 0.04$ & $15.02 \pm 0.07$ & & $124.9 \pm 20.6$ & $-61.2 \pm 22.5$\\
01480899+4518553 & $15.75 \pm 0.07$ & $15.16 \pm 0.09$ & $14.79 \pm 0.09$ & & 014809.05+451855.1 & $14.57 \pm 0.03$ & $14.27 \pm 0.04$ & & $50.7 \pm 5.9$ & $-17.7 \pm 8.9$\\
01480949+0748285 & $14.14 \pm 0.02$ & $13.53 \pm 0.03$ & $13.17 \pm 0.04$ & & 014809.56+074828.3 & $12.96 \pm 0.03$ & $12.72 \pm 0.03$ & & $93.6 \pm 9.0$ & $-20.0 \pm 8.6$\\
01480957-0129056 & $12.86 \pm 0.02$ & $12.32 \pm 0.02$ & $12.05 \pm 0.02$ & & 014809.55-012906.5 & $11.89 \pm 0.02$ & $11.68 \pm 0.02$ & & $-31.9 \pm 6.9$ & $-72.4 \pm 6.6$\\
01480986+1518084 & $14.89 \pm 0.04$ & $14.32 \pm 0.05$ & $13.99 \pm 0.05$ & & 014809.92+151808.1 & $13.83 \pm 0.02$ & $13.64 \pm 0.04$ & & $71.2 \pm 7.0$ & $-24.8 \pm 8.1$\\
01480998-6000523 & $14.50 \pm 0.03$ & $13.96 \pm 0.04$ & $13.66 \pm 0.04$ & & 014810.03-600051.8 & $13.50 \pm 0.02$ & $13.33 \pm 0.03$ & & $34.3 \pm 2.8$ & $53.3 \pm 7.1$\\
01481006-0903507 & $14.18 \pm 0.03$ & $13.60 \pm 0.04$ & $13.32 \pm 0.04$ & & 014810.10-090351.5 & $13.15 \pm 0.02$ & $12.98 \pm 0.03$ & & $47.8 \pm 7.2$ & $-67.1 \pm 6.9$\\
01481017+3726202 & $16.71 \pm 0.12$ & $15.93 \pm 0.16$ & $15.39 \pm 0.15$ & & 014810.10+372620.8 & $14.93 \pm 0.03$ & $14.72 \pm 0.06$ & & $-70.3 \pm 11.4$ & $50.9 \pm 14.9$\\
01481089-1847489 & $14.48 \pm 0.03$ & $13.82 \pm 0.03$ & $13.53 \pm 0.04$ & & 014810.90-184749.3 & $13.32 \pm 0.03$ & $13.09 \pm 0.03$ & & $10.8 \pm 5.8$ & $-35.7 \pm 6.4$\\
01481112+4136166 & $14.60 \pm 0.03$ & $14.06 \pm 0.04$ & $13.78 \pm 0.04$ & & 014811.19+413616.5 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $68.2 \pm 4.8$ & $-6.1 \pm 6.7$\\
01481281+4508359 & $15.41 \pm 0.06$ & $14.85 \pm 0.07$ & $14.56 \pm 0.07$ & & 014812.84+450835.6 & $14.35 \pm 0.03$ & $14.15 \pm 0.04$ & & $27.7 \pm 5.0$ & $-24.1 \pm 8.0$\\
01481302+3620222 & $15.85 \pm 0.06$ & $15.30 \pm 0.09$ & $14.97 \pm 0.10$ & & 014813.11+362022.3 & $14.79 \pm 0.03$ & $14.54 \pm 0.05$ & & $81.6 \pm 7.0$ & $14.8 \pm 8.0$\\
01481419-6005274 & $14.96 \pm 0.03$ & $14.41 \pm 0.05$ & $14.13 \pm 0.06$ & & 014814.08-600527.8 & $13.84 \pm 0.02$ & $13.66 \pm 0.03$ & & $-71.8 \pm 3.2$ & $-39.5 \pm 7.2$\\
01481430+2122351 & $14.62 \pm 0.03$ & $14.03 \pm 0.03$ & $13.73 \pm 0.04$ & & 014814.32+212235.0 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $35.1 \pm 6.8$ & $-12.0 \pm 8.8$\\
01481430-2806524 & $14.65 \pm 0.03$ & $14.07 \pm 0.04$ & $13.73 \pm 0.05$ & & 014814.35-280652.4 & $13.47 \pm 0.02$ & $13.24 \pm 0.03$ & & $54.3 \pm 6.4$ & $7.9 \pm 6.3$\\
01481598+3058597 & $16.09 \pm 0.09$ & $15.56 \pm 0.10$ & $15.14 \pm 0.13$ & & 014816.03+305900.1 & $14.89 \pm 0.03$ & $14.63 \pm 0.05$ & & $47.2 \pm 9.2$ & $29.9 \pm 13.2$\\
01481613+2142293 & $14.63 \pm 0.03$ & $14.05 \pm 0.05$ & $13.69 \pm 0.04$ & & 014816.04+214226.8 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $-115.4 \pm 8.9$ & $-231.1 \pm 13.9$\\
01481633-0939104 & $15.51 \pm 0.06$ & $14.94 \pm 0.09$ & $14.66 \pm 0.13$ & & 014816.31-093910.8 & $14.44 \pm 0.03$ & $14.24 \pm 0.05$ & & $-31.4 \pm 8.6$ & $-30.8 \pm 8.1$\\
01481775+4113201 & $15.87 \pm 0.07$ & $15.03 \pm 0.08$ & $14.52 \pm 0.07$ & & 014817.73+411318.7 & $14.18 \pm 0.03$ & $13.92 \pm 0.04$ & & $-16.5 \pm 4.4$ & $-104.5 \pm 8.4$\\
01481808-6553588 & $15.05 \pm 0.04$ & $14.46 \pm 0.05$ & $14.17 \pm 0.07$ & & 014818.09-655359.2 & $14.01 \pm 0.03$ & $13.82 \pm 0.03$ & & $6.6 \pm 2.2$ & $-40.5 \pm 8.0$\\
01481827+0806182 & $14.44 \pm 0.03$ & $13.87 \pm 0.04$ & $13.57 \pm 0.04$ & & 014818.27+080617.2 & $13.38 \pm 0.02$ & $13.15 \pm 0.03$ & & $-1.9 \pm 7.7$ & $-103.2 \pm 10.0$\\
01481852+1413530 & $13.99 \pm 0.02$ & $13.36 \pm 0.02$ & $13.06 \pm 0.02$ & & 014818.58+141353.0 & $12.88 \pm 0.02$ & $12.68 \pm 0.02$ & & $80.8 \pm 8.0$ & $2.5 \pm 6.9$\\
01481856+7744312 & $15.84 \pm 0.08$ & $15.27 \pm 0.12$ & $15.00 \pm 0.13$ & & 014818.82+774431.4 & $14.69 \pm 0.03$ & $14.49 \pm 0.04$ & & $78.1 \pm 2.3$ & $16.2 \pm 10.0$\\
01481961-6229431 & $14.64 \pm 0.04$ & $14.03 \pm 0.04$ & $13.68 \pm 0.04$ & & 014819.72-622940.2 & $13.52 \pm 0.03$ & $13.24 \pm 0.03$ & & $68.6 \pm 2.8$ & $265.3 \pm 9.4$\\
01481979-3413016 & $15.23 \pm 0.03$ & $14.64 \pm 0.05$ & $14.35 \pm 0.08$ & & 014819.78-341302.0 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $-15.7 \pm 5.2$ & $-38.9 \pm 6.9$\\
01482060-4036094 & $15.34 \pm 0.05$ & $14.61 \pm 0.06$ & $14.31 \pm 0.07$ & & 014820.66-403609.8 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $59.7 \pm 5.2$ & $-35.5 \pm 7.4$\\
01482064+1547427 & $13.58 \pm 0.02$ & $12.99 \pm 0.02$ & $12.68 \pm 0.02$ & & 014820.69+154741.2 & $12.46 \pm 0.02$ & $12.24 \pm 0.02$ & & $60.3 \pm 6.4$ & $-124.2 \pm 8.0$\\
01482100-2743151 & $11.62 \pm 0.03$ & $11.05 \pm 0.03$ & $10.69 \pm 0.02$ & & 014820.96-274315.0 & $10.45 \pm 0.02$ & $10.27 \pm 0.02$ & & $-47.7 \pm 4.9$ & $15.4 \pm 5.9$\\
01482102+1809242 & $13.53 \pm 0.03$ & $12.97 \pm 0.03$ & $12.65 \pm 0.02$ & & 014821.05+180924.0 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $45.9 \pm 8.7$ & $-17.8 \pm 11.8$\\
01482129-0659533 & $14.83 \pm 0.04$ & $14.23 \pm 0.06$ & $13.87 \pm 0.06$ & & 014821.29-065953.7 & $13.70 \pm 0.03$ & $13.47 \pm 0.03$ & & $-7.2 \pm 7.9$ & $-34.8 \pm 6.7$\\
01482199-6452501 & $15.04 \pm 0.04$ & $14.52 \pm 0.04$ & $14.23 \pm 0.07$ & & 014822.17-645249.9 & $14.02 \pm 0.03$ & $13.84 \pm 0.03$ & & $106.9 \pm 3.3$ & $22.8 \pm 7.2$\\
01482246+3208270 & $14.32 \pm 0.03$ & $13.75 \pm 0.03$ & $13.40 \pm 0.03$ & & 014822.69+320825.5 & $13.23 \pm 0.02$ & $13.00 \pm 0.03$ & & $224.6 \pm 10.0$ & $-116.9 \pm 7.5$\\
01482282+2128507 & $14.73 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.04$ & & 014822.85+212850.5 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $33.6 \pm 6.7$ & $-24.2 \pm 8.9$\\
01482315+1427014 & $16.24 \pm 0.10$ & $15.47 \pm 0.10$ & $14.98 \pm 0.12$ & & 014823.22+142701.8 & $14.42 \pm 0.03$ & $14.21 \pm 0.04$ & & $78.6 \pm 16.2$ & $35.8 \pm 12.3$\\
01482348+2957205 & $16.53 \pm 0.12$ & $15.94 \pm 0.15$ & $15.47 \pm 0.18$ & & 014823.20+295721.5 & $14.87 \pm 0.03$ & $14.52 \pm 0.05$ & & $-279.6 \pm 19.1$ & $78.6 \pm 16.4$\\
01482394+3454094 & $15.67 \pm 0.05$ & $15.08 \pm 0.08$ & $14.79 \pm 0.10$ & & 014823.98+345409.3 & $14.54 \pm 0.03$ & $14.31 \pm 0.05$ & & $41.1 \pm 6.0$ & $-10.5 \pm 7.7$\\
01482425+2823179 & $14.77 \pm 0.03$ & $14.25 \pm 0.04$ & $13.85 \pm 0.06$ & & 014824.25+282318.9 & $13.69 \pm 0.03$ & $13.43 \pm 0.03$ & & $-0.5 \pm 5.1$ & $76.4 \pm 7.3$\\
01482484-3232320 & $11.90 \pm 0.03$ & $11.32 \pm 0.02$ & $11.01 \pm 0.02$ & & 014824.79-323231.2 & $10.84 \pm 0.02$ & $10.66 \pm 0.02$ & & $-51.3 \pm 5.1$ & $69.3 \pm 6.1$\\
01482513-3110494 & $14.22 \pm 0.03$ & $13.63 \pm 0.03$ & $13.36 \pm 0.04$ & & 014825.10-311050.0 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $-23.2 \pm 4.9$ & $-49.3 \pm 6.3$\\
01482517+0711152 & $15.53 \pm 0.05$ & $14.97 \pm 0.06$ & $14.66 \pm 0.09$ & & 014825.15+071114.8 & $14.33 \pm 0.03$ & $14.07 \pm 0.04$ & & $-36.1 \pm 9.8$ & $-39.1 \pm 10.7$\\
01482537-3814579 & $14.04 \pm 0.03$ & $13.48 \pm 0.03$ & $13.19 \pm 0.04$ & & 014825.41-381457.4 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $41.6 \pm 4.7$ & $43.4 \pm 8.2$\\
01482771+2203384 & $12.18 \pm 0.02$ & $11.66 \pm 0.03$ & $11.39 \pm 0.02$ & & 014827.84+220337.3 & $11.23 \pm 0.02$ & $11.04 \pm 0.02$ & & $168.6 \pm 11.7$ & $-103.2 \pm 10.3$\\
01482897+4412367 & $14.70 \pm 0.03$ & $14.11 \pm 0.05$ & $13.84 \pm 0.04$ & & 014828.98+441236.1 & $13.65 \pm 0.02$ & $13.44 \pm 0.03$ & & $12.5 \pm 4.9$ & $-58.8 \pm 7.8$\\
01483035-2323298 & $14.10 \pm 0.02$ & $13.56 \pm 0.02$ & $13.25 \pm 0.03$ & & 014830.37-232329.4 & $13.09 \pm 0.03$ & $12.90 \pm 0.03$ & & $22.6 \pm 5.5$ & $36.2 \pm 6.3$\\
01483089-4541446 & $12.36 \pm 0.02$ & $11.76 \pm 0.02$ & $11.48 \pm 0.02$ & & 014830.98-454144.5 & $11.28 \pm 0.02$ & $11.10 \pm 0.02$ & & $84.9 \pm 4.1$ & $12.6 \pm 6.4$\\
01483106-0308271 & $16.87 \pm 0.14$ & $16.11 \pm 0.18$ & $15.16 \pm 0.14$ & & 014831.00-030826.4 & $14.93 \pm 0.03$ & $14.65 \pm 0.06$ & & $-86.3 \pm 17.6$ & $58.3 \pm 19.7$\\
01483129+1754418 & $14.26 \pm 0.03$ & $13.71 \pm 0.03$ & $13.41 \pm 0.03$ & & 014831.34+175441.2 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $69.9 \pm 10.7$ & $-57.1 \pm 14.8$\\
01483147+1733160 & $16.23 \pm 0.09$ & $15.67 \pm 0.12$ & $15.34 \pm 0.15$ & & 014831.54+173315.6 & $14.96 \pm 0.03$ & $14.76 \pm 0.06$ & & $88.3 \pm 16.8$ & $-40.2 \pm 17.7$\\
01483221+3925530 & $16.86 \pm 0.14$ & $15.79 \pm 0.15$ & $15.46 \pm 0.16$ & & 014832.14+392553.4 & $15.23 \pm 0.04$ & $14.99 \pm 0.07$ & & $-57.6 \pm 10.9$ & $29.9 \pm 16.7$\\
01483250+0856044 & $12.44 \pm 0.02$ & $11.73 \pm 0.02$ & $11.41 \pm 0.02$ & & 014832.55+085604.2 & $11.17 \pm 0.02$ & $10.97 \pm 0.02$ & & $80.5 \pm 9.0$ & $-21.4 \pm 7.3$\\
01483419+1258004 & $13.43 \pm 0.02$ & $12.90 \pm 0.02$ & $12.60 \pm 0.02$ & & 014834.27+125759.1 & $12.39 \pm 0.02$ & $12.17 \pm 0.02$ & & $91.6 \pm 7.1$ & $-110.6 \pm 7.7$\\
01483422-2540178 & $15.40 \pm 0.05$ & $14.79 \pm 0.06$ & $14.52 \pm 0.07$ & & 014834.26-254018.4 & $14.29 \pm 0.03$ & $14.05 \pm 0.04$ & & $50.8 \pm 6.7$ & $-55.4 \pm 7.8$\\
01483489-2042318 & $12.70 \pm 0.02$ & $12.15 \pm 0.02$ & $11.84 \pm 0.02$ & & 014834.96-204232.6 & $11.67 \pm 0.02$ & $11.48 \pm 0.02$ & & $78.9 \pm 5.5$ & $-70.1 \pm 6.0$\\
01483565+0100268 & $13.98 \pm 0.02$ & $13.43 \pm 0.03$ & $13.15 \pm 0.04$ & & 014835.68+010025.4 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $44.8 \pm 8.7$ & $-137.5 \pm 10.2$\\
01483669-4316062 & $14.97 \pm 0.05$ & $14.32 \pm 0.05$ & $14.01 \pm 0.06$ & & 014836.65-431607.4 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $-36.8 \pm 5.2$ & $-114.3 \pm 8.2$\\
01483707+2609455 & $14.48 \pm 0.03$ & $13.89 \pm 0.03$ & $13.62 \pm 0.04$ & & 014837.06+260944.1 & $13.46 \pm 0.02$ & $13.29 \pm 0.03$ & & $-11.2 \pm 5.1$ & $-109.6 \pm 7.9$\\
01483727-7752391 & $14.67 \pm 0.03$ & $14.15 \pm 0.03$ & $13.76 \pm 0.05$ & & 014837.40-775239.2 & $13.61 \pm 0.02$ & $13.43 \pm 0.03$ & & $32.4 \pm 1.1$ & $-10.8 \pm 8.5$\\
01483864-3024396 & $12.30 \pm 0.02$ & $11.65 \pm 0.02$ & $11.23 \pm 0.02$ & & 014838.56-302439.0 & $10.94 \pm 0.02$ & $10.71 \pm 0.02$ & & $-84.9 \pm 6.0$ & $48.0 \pm 6.0$\\
01483936-3631325 & $14.79 \pm 0.03$ & $14.19 \pm 0.04$ & $13.88 \pm 0.06$ & & 014839.40-363132.3 & $13.57 \pm 0.03$ & $13.31 \pm 0.03$ & & $44.5 \pm 5.5$ & $19.3 \pm 8.3$\\
01484120+1511454 & $14.87 \pm 0.03$ & $14.23 \pm 0.04$ & $13.90 \pm 0.05$ & & 014841.28+151144.7 & $13.71 \pm 0.02$ & $13.54 \pm 0.03$ & & $87.5 \pm 11.0$ & $-63.9 \pm 7.7$\\
01484128-1619063 & $16.23 \pm 0.11$ & $15.66 \pm 0.15$ & $15.30 \pm 0.18$ & & 014841.26-161907.6 & $15.13 \pm 0.03$ & $14.95 \pm 0.06$ & & $-16.9 \pm 18.2$ & $-109.6 \pm 20.8$\\
01484220-2430291 & $12.81 \pm 0.03$ & $12.22 \pm 0.02$ & $11.93 \pm 0.02$ & & 014842.28-243029.0 & $11.76 \pm 0.02$ & $11.57 \pm 0.02$ & & $94.8 \pm 6.0$ & $8.8 \pm 6.7$\\
01484252+2424404 & $13.13 \pm 0.02$ & $12.52 \pm 0.02$ & $12.22 \pm 0.02$ & & 014842.68+242439.8 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $173.9 \pm 8.7$ & $-47.7 \pm 5.9$\\
01484263-1905143 & $14.74 \pm 0.04$ & $14.11 \pm 0.04$ & $13.75 \pm 0.04$ & & 014842.67-190514.5 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $46.5 \pm 6.0$ & $-12.7 \pm 6.5$\\
01484341-4813573 & $12.18 \pm 0.03$ & $11.56 \pm 0.02$ & $11.21 \pm 0.03$ & & 014843.59-481356.6 & $11.00 \pm 0.02$ & $10.83 \pm 0.02$ & & $164.5 \pm 5.0$ & $65.1 \pm 6.6$\\
01484484-0501454 & $15.68 \pm 0.04$ & $15.11 \pm 0.08$ & $14.74 \pm 0.08$ & & 014844.88-050145.3 & $14.57 \pm 0.03$ & $14.37 \pm 0.05$ & & $51.3 \pm 7.9$ & $14.0 \pm 10.8$\\
01484489+2822418 & $14.78 \pm 0.03$ & $14.26 \pm 0.04$ & $13.98 \pm 0.06$ & & 014845.04+282241.8 & $13.83 \pm 0.03$ & $13.62 \pm 0.03$ & & $151.3 \pm 7.9$ & $5.5 \pm 6.8$\\
01484513+1703513 & $13.82 \pm 0.02$ & $13.19 \pm 0.02$ & $12.91 \pm 0.03$ & & 014845.13+170351.7 & $12.71 \pm 0.02$ & $12.52 \pm 0.03$ & & $0.3 \pm 9.2$ & $37.2 \pm 7.1$\\
01484569-6313110 & $14.62 \pm 0.03$ & $14.05 \pm 0.04$ & $13.72 \pm 0.04$ & & 014845.79-631310.9 & $13.56 \pm 0.02$ & $13.35 \pm 0.03$ & & $60.6 \pm 2.6$ & $10.8 \pm 7.0$\\
01484571+4219100 & $15.74 \pm 0.06$ & $15.06 \pm 0.08$ & $14.71 \pm 0.08$ & & 014845.76+421909.6 & $14.50 \pm 0.03$ & $14.29 \pm 0.05$ & & $53.4 \pm 6.2$ & $-42.0 \pm 10.1$\\
01484642-6959190 & $13.28 \pm 0.02$ & $12.72 \pm 0.03$ & $12.42 \pm 0.03$ & & 014846.46-695919.6 & $12.23 \pm 0.02$ & $12.06 \pm 0.02$ & & $21.6 \pm 1.6$ & $-54.4 \pm 7.4$\\
01484650-1806357 & $15.96 \pm 0.07$ & $15.19 \pm 0.08$ & $14.75 \pm 0.09$ & & 014846.58-180636.8 & $14.58 \pm 0.03$ & $14.37 \pm 0.05$ & & $87.8 \pm 8.3$ & $-86.1 \pm 14.0$\\
01484701-8403410 & $15.90 \pm 0.08$ & $14.89 \pm 0.08$ & $14.28 \pm 0.07$ & & 014848.22-840339.6 & $13.56 \pm 0.02$ & $13.24 \pm 0.03$ & & $192.8 \pm 5.0$ & $149.6 \pm 20.5$\\
01484747+0014290 & $12.46 \pm 0.02$ & $11.84 \pm 0.02$ & $11.48 \pm 0.02$ & & 014847.62+001427.0 & $11.28 \pm 0.02$ & $11.09 \pm 0.02$ & & $222.0 \pm 18.3$ & $-203.1 \pm 14.1$\\
01484803-3635141 & $15.16 \pm 0.04$ & $14.58 \pm 0.04$ & $14.27 \pm 0.08$ & & 014848.02-363514.8 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $-11.5 \pm 5.7$ & $-58.7 \pm 8.1$\\
01484811-3053113 & $14.44 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.04$ & & 014848.16-305311.3 & $13.45 \pm 0.02$ & $13.28 \pm 0.03$ & & $57.1 \pm 5.1$ & $2.0 \pm 7.1$\\
01484821-1050583 & $14.94 \pm 0.04$ & $14.34 \pm 0.04$ & $13.95 \pm 0.06$ & & 014848.24-105058.9 & $13.79 \pm 0.02$ & $13.60 \pm 0.03$ & & $36.3 \pm 8.8$ & $-57.3 \pm 8.5$\\
01484859-5201158 & $10.87 \pm 0.02$ & $10.35 \pm 0.02$ & $9.99 \pm 0.02$ & & 014848.71-520116.1 & $9.81 \pm 0.02$ & $9.58 \pm 0.02$ & & $104.2 \pm 3.7$ & $-28.9 \pm 6.4$\\
01485012+1410477 & $13.80 \pm 0.02$ & $13.19 \pm 0.02$ & $12.88 \pm 0.03$ & & 014850.19+141047.8 & $12.68 \pm 0.02$ & $12.45 \pm 0.02$ & & $79.4 \pm 11.4$ & $10.6 \pm 6.8$\\
01485101-7236143 & $14.01 \pm 0.02$ & $13.47 \pm 0.03$ & $13.18 \pm 0.03$ & & 014850.90-723614.7 & $13.01 \pm 0.02$ & $12.77 \pm 0.02$ & & $-42.6 \pm 1.4$ & $-31.5 \pm 8.4$\\
01485120-3958527 & $15.44 \pm 0.05$ & $14.84 \pm 0.05$ & $14.56 \pm 0.09$ & & 014851.23-395853.0 & $14.38 \pm 0.03$ & $14.16 \pm 0.04$ & & $29.9 \pm 5.4$ & $-31.1 \pm 8.3$\\
01485121+3441015 & $14.37 \pm 0.03$ & $13.80 \pm 0.03$ & $13.49 \pm 0.04$ & & 014851.30+344101.2 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $86.2 \pm 5.6$ & $-26.1 \pm 6.1$\\
01485205-6209343 & $13.44 \pm 0.03$ & $12.80 \pm 0.02$ & $12.44 \pm 0.02$ & & 014852.25-620933.9 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $128.7 \pm 3.6$ & $34.5 \pm 6.7$\\
01485339+1708377 & $16.08 \pm 0.07$ & $15.38 \pm 0.08$ & $15.08 \pm 0.13$ & & 014853.44+170837.2 & $14.78 \pm 0.03$ & $14.52 \pm 0.05$ & & $59.1 \pm 13.9$ & $-42.4 \pm 11.3$\\
01485394-1939408 & $15.62 \pm 0.06$ & $15.07 \pm 0.06$ & $14.75 \pm 0.08$ & & 014853.98-193940.9 & $14.47 \pm 0.03$ & $14.24 \pm 0.05$ & & $55.6 \pm 7.9$ & $-8.9 \pm 7.4$\\
01485445-2221145 & $15.71 \pm 0.05$ & $15.15 \pm 0.07$ & $14.85 \pm 0.10$ & & 014854.49-222113.6 & $14.56 \pm 0.03$ & $14.36 \pm 0.05$ & & $52.4 \pm 7.4$ & $69.2 \pm 7.6$\\
01485448-2117496 & $15.21 \pm 0.04$ & $14.63 \pm 0.04$ & $14.28 \pm 0.05$ & & 014854.51-211749.5 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $37.6 \pm 6.4$ & $13.6 \pm 7.0$\\
01485480+2254309 & $15.64 \pm 0.06$ & $14.91 \pm 0.06$ & $14.42 \pm 0.07$ & & 014854.74+225428.6 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $-69.5 \pm 9.2$ & $-209.8 \pm 14.5$\\
01485496-8046420 & $14.40 \pm 0.03$ & $13.84 \pm 0.04$ & $13.52 \pm 0.05$ & & 014855.09-804641.8 & $13.34 \pm 0.02$ & $13.14 \pm 0.03$ & & $31.1 \pm 1.1$ & $20.9 \pm 9.4$\\
01485498-3243220 & $13.29 \pm 0.02$ & $12.72 \pm 0.03$ & $12.44 \pm 0.02$ & & 014855.06-324321.7 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $77.8 \pm 4.9$ & $21.6 \pm 6.1$\\
01485505+2206446 & $12.35 \pm 0.02$ & $11.80 \pm 0.03$ & $11.51 \pm 0.02$ & & 014854.93+220643.8 & $11.30 \pm 0.02$ & $11.13 \pm 0.02$ & & $-146.7 \pm 9.5$ & $-74.2 \pm 8.9$\\
01485743+0652223 & $11.23 \pm 0.02$ & $10.59 \pm 0.03$ & $10.30 \pm 0.02$ & & 014857.53+065222.4 & $10.14 \pm 0.02$ & $9.96 \pm 0.02$ & & $163.5 \pm 11.0$ & $8.8 \pm 8.9$\\
01485770-2550016 & $15.93 \pm 0.08$ & $15.36 \pm 0.10$ & $15.02 \pm 0.12$ & & 014857.74-255002.3 & $14.77 \pm 0.03$ & $14.41 \pm 0.05$ & & $51.5 \pm 7.9$ & $-53.4 \pm 9.8$\\
01485901+3309117 & $16.16 \pm 0.09$ & $15.49 \pm 0.10$ & $15.16 \pm 0.13$ & & 014859.07+330911.3 & $15.01 \pm 0.03$ & $14.79 \pm 0.06$ & & $62.9 \pm 11.5$ & $-34.3 \pm 14.1$\\
01490108+2003411 & $14.16 \pm 0.03$ & $13.62 \pm 0.04$ & $13.32 \pm 0.03$ & & 014901.13+200341.1 & $13.12 \pm 0.02$ & $12.93 \pm 0.03$ & & $67.4 \pm 10.4$ & $0.0 \pm 11.9$\\
01490118+0338321 & $12.54 \pm 0.02$ & $11.97 \pm 0.03$ & $11.69 \pm 0.02$ & & 014901.18+033831.8 & $11.52 \pm 0.02$ & $11.31 \pm 0.02$ & & $-8.0 \pm 9.0$ & $-38.2 \pm 7.4$\\
01490125+2658194 & $15.16 \pm 0.04$ & $14.65 \pm 0.06$ & $14.27 \pm 0.07$ & & 014901.24+265818.8 & $13.99 \pm 0.03$ & $13.75 \pm 0.04$ & & $-11.7 \pm 5.4$ & $-43.5 \pm 7.2$\\
01490157+2512180 & $10.67 \pm 0.02$ & $10.07 \pm 0.02$ & $9.77 \pm 0.01$ & & 014901.94+251218.7 & $9.59 \pm 0.02$ & $9.41 \pm 0.02$ & & $396.4 \pm 16.3$ & $60.6 \pm 5.9$\\
01490227+1813407 & $13.19 \pm 0.02$ & $12.60 \pm 0.03$ & $12.30 \pm 0.02$ & & 014902.31+181340.5 & $12.14 \pm 0.02$ & $11.91 \pm 0.02$ & & $54.0 \pm 8.7$ & $-13.5 \pm 23.6$\\
01490271-1204237 & $13.14 \pm 0.02$ & $12.55 \pm 0.03$ & $12.28 \pm 0.03$ & & 014902.70-120424.3 & $12.09 \pm 0.02$ & $11.92 \pm 0.02$ & & $-22.6 \pm 5.9$ & $-56.1 \pm 6.4$\\
01490382-2907539 & $14.65 \pm 0.03$ & $14.02 \pm 0.03$ & $13.74 \pm 0.05$ & & 014903.86-290753.7 & $13.55 \pm 0.02$ & $13.34 \pm 0.03$ & & $44.6 \pm 5.8$ & $16.3 \pm 6.4$\\
01490499-7040225 & $15.72 \pm 0.06$ & $15.18 \pm 0.09$ & $14.83 \pm 0.12$ & & 014905.04-704022.2 & $14.48 \pm 0.03$ & $14.31 \pm 0.04$ & & $26.8 \pm 2.2$ & $27.3 \pm 9.1$\\
01490511+0552260 & $14.12 \pm 0.03$ & $13.54 \pm 0.04$ & $13.24 \pm 0.03$ & & 014905.18+055225.6 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $111.8 \pm 9.5$ & $-37.1 \pm 10.4$\\
01490545+0535510 & $14.42 \pm 0.03$ & $13.85 \pm 0.03$ & $13.52 \pm 0.04$ & & 014905.51+053550.8 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $89.2 \pm 9.9$ & $-18.4 \pm 7.9$\\
01490642+3604153 & $13.84 \pm 0.02$ & $13.25 \pm 0.03$ & $12.96 \pm 0.03$ & & 014906.47+360414.7 & $12.77 \pm 0.02$ & $12.58 \pm 0.03$ & & $51.9 \pm 4.7$ & $-47.9 \pm 6.8$\\
01490756+4144188 & $16.04 \pm 0.08$ & $15.40 \pm 0.10$ & $15.07 \pm 0.12$ & & 014907.55+414419.4 & $14.89 \pm 0.03$ & $14.69 \pm 0.05$ & & $-7.9 \pm 5.7$ & $49.8 \pm 9.8$\\
01490815+3024183 & $14.20 \pm 0.03$ & $13.64 \pm 0.03$ & $13.23 \pm 0.03$ & & 014908.31+302418.1 & $13.03 \pm 0.02$ & $12.79 \pm 0.03$ & & $166.6 \pm 8.0$ & $-18.8 \pm 7.2$\\
01490877+0840017 & $12.95 \pm 0.02$ & $12.31 \pm 0.02$ & $12.01 \pm 0.02$ & & 014908.70+083959.5 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $-95.5 \pm 8.7$ & $-222.3 \pm 13.4$\\
01490895+2956131 & $13.45 \pm 0.02$ & $12.58 \pm 0.02$ & $11.98 \pm 0.02$ & & 014909.13+295607.7 & $11.57 \pm 0.02$ & $11.32 \pm 0.02$ & & $183.6 \pm 8.5$ & $-426.5 \pm 18.2$\\
01490909+3432358 & $15.38 \pm 0.05$ & $14.75 \pm 0.06$ & $14.44 \pm 0.08$ & & 014909.17+343235.4 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $78.6 \pm 5.9$ & $-28.3 \pm 6.7$\\
01491034-0311574 & $13.65 \pm 0.02$ & $13.05 \pm 0.03$ & $12.75 \pm 0.03$ & & 014910.40-031158.9 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $73.7 \pm 9.5$ & $-128.1 \pm 8.6$\\
01491056+2639498 & $15.63 \pm 0.05$ & $15.11 \pm 0.08$ & $14.84 \pm 0.13$ & & 014910.61+263950.2 & $14.65 \pm 0.03$ & $14.46 \pm 0.05$ & & $43.5 \pm 6.6$ & $25.6 \pm 7.7$\\
01491116-1009481 & $14.84 \pm 0.04$ & $14.30 \pm 0.05$ & $13.92 \pm 0.06$ & & 014911.27-100948.7 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $137.7 \pm 8.8$ & $-47.9 \pm 11.2$\\
01491130-1622452 & $15.39 \pm 0.06$ & $14.76 \pm 0.08$ & $14.44 \pm 0.08$ & & 014911.33-162245.5 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $31.8 \pm 7.4$ & $-24.4 \pm 7.7$\\
01491141-7426149 & $14.63 \pm 0.03$ & $13.99 \pm 0.04$ & $13.70 \pm 0.04$ & & 014911.56-742614.9 & $13.53 \pm 0.02$ & $13.37 \pm 0.03$ & & $52.1 \pm 1.5$ & $-2.8 \pm 8.5$\\
01491204+0752264 & $13.75 \pm 0.03$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 014912.01+075225.7 & $12.76 \pm 0.02$ & $12.56 \pm 0.03$ & & $-47.5 \pm 8.6$ & $-65.2 \pm 9.0$\\
01491318-3925392 & $14.99 \pm 0.03$ & $14.35 \pm 0.04$ & $14.08 \pm 0.06$ & & 014913.27-392539.5 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $89.6 \pm 5.6$ & $-32.2 \pm 7.1$\\
01491421-2435061 & $13.06 \pm 0.03$ & $12.48 \pm 0.02$ & $12.20 \pm 0.02$ & & 014914.41-243506.2 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $227.6 \pm 6.9$ & $-10.3 \pm 6.0$\\
01491466+1338002 & $14.29 \pm 0.03$ & $13.73 \pm 0.03$ & $13.43 \pm 0.03$ & & 014914.72+133800.0 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $64.0 \pm 6.8$ & $-17.0 \pm 15.8$\\
01491497+3737449 & $13.60 \pm 0.02$ & $12.99 \pm 0.02$ & $12.66 \pm 0.03$ & & 014914.91+373744.8 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $-56.8 \pm 4.6$ & $-8.9 \pm 6.4$\\
01491539+1441201 & $16.22 \pm 0.09$ & $15.62 \pm 0.11$ & $15.31 \pm 0.16$ & & 014915.47+144120.0 & $14.98 \pm 0.03$ & $14.77 \pm 0.06$ & & $98.0 \pm 15.5$ & $-2.8 \pm 16.7$\\
01491629-1638587 & $12.63 \pm 0.02$ & $12.08 \pm 0.02$ & $11.81 \pm 0.03$ & & 014916.14-163900.8 & $11.61 \pm 0.02$ & $11.42 \pm 0.02$ & & $-178.7 \pm 9.2$ & $-180.7 \pm 9.5$\\
01491657-5441281 & $14.98 \pm 0.04$ & $14.38 \pm 0.04$ & $14.01 \pm 0.06$ & & 014916.53-544129.0 & $13.83 \pm 0.02$ & $13.60 \pm 0.03$ & & $-38.8 \pm 3.3$ & $-83.0 \pm 7.2$\\
01491747-1315431 & $13.79 \pm 0.03$ & $13.13 \pm 0.03$ & $12.81 \pm 0.03$ & & 014917.50-131543.5 & $12.62 \pm 0.02$ & $12.45 \pm 0.02$ & & $38.2 \pm 7.4$ & $-37.0 \pm 6.9$\\
01491808+2353286 & $15.16 \pm 0.04$ & $14.62 \pm 0.05$ & $14.34 \pm 0.09$ & & 014918.13+235327.9 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $59.9 \pm 8.1$ & $-48.1 \pm 10.6$\\
01491869-0828540 & $15.13 \pm 0.05$ & $14.50 \pm 0.06$ & $14.23 \pm 0.08$ & & 014918.75-082853.9 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $65.1 \pm 8.6$ & $2.9 \pm 8.3$\\
01491879-2704475 & $14.02 \pm 0.03$ & $13.36 \pm 0.03$ & $13.09 \pm 0.03$ & & 014918.85-270447.9 & $12.88 \pm 0.02$ & $12.71 \pm 0.02$ & & $72.0 \pm 5.8$ & $-35.2 \pm 6.1$\\
01491881+3224571 & $14.56 \pm 0.02$ & $13.93 \pm 0.04$ & $13.59 \pm 0.04$ & & 014918.87+322457.0 & $13.40 \pm 0.02$ & $13.22 \pm 0.03$ & & $51.2 \pm 5.1$ & $-6.8 \pm 6.6$\\
01491935+2316042 & $15.10 \pm 0.04$ & $14.53 \pm 0.04$ & $14.21 \pm 0.05$ & & 014919.36+231603.6 & $14.02 \pm 0.03$ & $13.85 \pm 0.04$ & & $15.5 \pm 6.1$ & $-48.9 \pm 7.2$\\
01491983+1819541 & $14.86 \pm 0.03$ & $14.26 \pm 0.04$ & $13.83 \pm 0.04$ & & 014919.91+181953.4 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $87.2 \pm 8.2$ & $-64.0 \pm 9.1$\\
01492134+0536533 & $16.04 \pm 0.08$ & $15.34 \pm 0.09$ & $14.97 \pm 0.10$ & & 014921.40+053653.8 & $14.70 \pm 0.03$ & $14.51 \pm 0.07$ & & $93.5 \pm 12.0$ & $47.6 \pm 10.7$\\
01492135+1117085 & $15.87 \pm 0.06$ & $15.17 \pm 0.09$ & $14.82 \pm 0.11$ & & 014921.45+111707.9 & $14.54 \pm 0.03$ & $14.31 \pm 0.05$ & & $141.3 \pm 12.6$ & $-52.6 \pm 11.7$\\
01492223-0533538 & $13.18 \pm 0.02$ & $12.51 \pm 0.02$ & $12.22 \pm 0.03$ & & 014922.24-053354.4 & $12.05 \pm 0.02$ & $11.88 \pm 0.02$ & & $13.7 \pm 10.5$ & $-53.7 \pm 7.7$\\
01492286-4235227 & $14.49 \pm 0.04$ & $13.96 \pm 0.04$ & $13.63 \pm 0.05$ & & 014922.90-423521.9 & $13.47 \pm 0.02$ & $13.22 \pm 0.03$ & & $43.7 \pm 4.8$ & $65.9 \pm 7.0$\\
01492535+0530576 & $16.56 \pm 0.12$ & $15.72 \pm 0.13$ & $15.22 \pm 0.13$ & & 014925.12+053050.0 & $15.00 \pm 0.03$ & $14.67 \pm 0.06$ & & $-351.6 \pm 26.9$ & $-773.1 \pm 42.8$\\
01492540+0413382 & $12.34 \pm 0.03$ & $11.80 \pm 0.02$ & $11.48 \pm 0.02$ & & 014925.54+041336.0 & $11.28 \pm 0.02$ & $11.05 \pm 0.02$ & & $209.9 \pm 12.9$ & $-222.3 \pm 14.4$\\
01492591-2437207 & $15.20 \pm 0.03$ & $14.42 \pm 0.05$ & $14.08 \pm 0.06$ & & 014925.93-243721.1 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $25.7 \pm 5.9$ & $-33.7 \pm 6.8$\\
01492661-2454103 & $15.11 \pm 0.04$ & $14.48 \pm 0.05$ & $14.19 \pm 0.06$ & & 014926.59-245410.7 & $13.92 \pm 0.03$ & $13.64 \pm 0.03$ & & $-28.6 \pm 5.9$ & $-39.1 \pm 6.7$\\
01492666+0038067 & $13.22 \pm 0.02$ & $12.63 \pm 0.02$ & $12.35 \pm 0.02$ & & 014926.65+003805.7 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $-15.8 \pm 7.4$ & $-96.1 \pm 9.4$\\
01492696+2552460 & $13.13 \pm 0.02$ & $12.53 \pm 0.02$ & $12.23 \pm 0.02$ & & 014927.04+255245.3 & $12.06 \pm 0.02$ & $11.84 \pm 0.02$ & & $79.0 \pm 5.7$ & $-55.7 \pm 6.6$\\
01492999+0238536 & $15.62 \pm 0.06$ & $15.00 \pm 0.07$ & $14.60 \pm 0.07$ & & 014929.99+023852.8 & $14.39 \pm 0.03$ & $14.21 \pm 0.04$ & & $-5.1 \pm 10.3$ & $-77.8 \pm 11.1$\\
01493022-5913540 & $14.26 \pm 0.03$ & $13.73 \pm 0.04$ & $13.39 \pm 0.04$ & & 014930.34-591353.2 & $13.18 \pm 0.02$ & $12.95 \pm 0.03$ & & $82.9 \pm 3.2$ & $76.9 \pm 7.8$\\
01493146+0417294 & $15.13 \pm 0.05$ & $14.61 \pm 0.05$ & $14.29 \pm 0.07$ & & 014931.51+041729.0 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $74.1 \pm 9.3$ & $-42.4 \pm 9.5$\\
01493272+2917037 & $15.97 \pm 0.07$ & $15.41 \pm 0.11$ & $15.11 \pm 0.16$ & & 014932.79+291703.0 & $14.85 \pm 0.03$ & $14.64 \pm 0.06$ & & $68.5 \pm 7.8$ & $-56.3 \pm 9.4$\\
01493290+0429137 & $14.64 \pm 0.03$ & $14.05 \pm 0.02$ & $13.78 \pm 0.04$ & & 014932.91+042913.3 & $13.57 \pm 0.03$ & $13.32 \pm 0.03$ & & $14.6 \pm 7.9$ & $-41.5 \pm 8.9$\\
01493318+0722581 & $16.69 \pm 0.15$ & $15.73 \pm 0.13$ & $15.17 \pm 0.16$ & & 014933.13+072257.2 & $14.71 \pm 0.03$ & $14.37 \pm 0.05$ & & $-66.1 \pm 22.2$ & $-97.4 \pm 22.6$\\
01493320+0255123 & $14.30 \pm 0.03$ & $13.77 \pm 0.03$ & $13.42 \pm 0.03$ & & 014933.24+025511.8 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $66.9 \pm 9.2$ & $-50.4 \pm 9.6$\\
01493368+1945022 & $14.46 \pm 0.03$ & $13.91 \pm 0.04$ & $13.58 \pm 0.03$ & & 014933.72+194501.7 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $45.5 \pm 6.2$ & $-45.7 \pm 6.7$\\
01493394+3341286 & $14.65 \pm 0.03$ & $14.08 \pm 0.04$ & $13.78 \pm 0.05$ & & 014933.93+334128.0 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $-9.2 \pm 4.7$ & $-41.2 \pm 6.9$\\
01493407-3050107 & $15.79 \pm 0.07$ & $15.19 \pm 0.08$ & $14.77 \pm 0.11$ & & 014934.11-305010.9 & $14.56 \pm 0.03$ & $14.29 \pm 0.04$ & & $42.0 \pm 6.8$ & $-16.3 \pm 8.6$\\
01493563-2854316 & $16.51 \pm 0.11$ & $15.68 \pm 0.13$ & $15.25 \pm 0.18$ & & 014935.58-285431.8 & $15.06 \pm 0.03$ & $14.87 \pm 0.06$ & & $-62.1 \pm 11.3$ & $-17.8 \pm 18.8$\\
01493769-0747118 & $15.09 \pm 0.05$ & $14.56 \pm 0.06$ & $14.16 \pm 0.07$ & & 014937.66-074712.1 & $14.01 \pm 0.03$ & $13.77 \pm 0.04$ & & $-37.7 \pm 7.6$ & $-24.6 \pm 6.9$\\
01493795-0334426 & $17.06 \pm 0.17$ & $15.91 \pm 0.14$ & $15.02 \pm 0.13$ & & 014937.90-033441.6 & $14.72 \pm 0.03$ & $14.45 \pm 0.06$ & & $-64.4 \pm 18.8$ & $80.1 \pm 21.2$\\
01493828-3111003 & $14.11 \pm 0.03$ & $13.58 \pm 0.04$ & $13.19 \pm 0.03$ & & 014938.22-311102.3 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $-62.5 \pm 5.6$ & $-167.7 \pm 7.1$\\
01493932+0823230 & $13.79 \pm 0.02$ & $13.27 \pm 0.03$ & $12.96 \pm 0.03$ & & 014939.38+082321.0 & $12.77 \pm 0.02$ & $12.52 \pm 0.02$ & & $88.8 \pm 9.4$ & $-206.8 \pm 19.1$\\
01494118-4639056 & $16.09 \pm 0.12$ & $15.47 \pm 0.11$ & $15.17 \pm 0.15$ & & 014941.32-463905.3 & $14.97 \pm 0.03$ & $14.74 \pm 0.05$ & & $131.6 \pm 9.4$ & $27.8 \pm 15.2$\\
01494137+2132481 & $13.59 \pm 0.02$ & $13.00 \pm 0.02$ & $12.73 \pm 0.02$ & & 014941.34+213248.2 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $-30.1 \pm 6.2$ & $8.5 \pm 6.1$\\
01494365-8038280 & $11.68 \pm 0.02$ & $11.11 \pm 0.02$ & $10.72 \pm 0.02$ & & 014945.60-803827.3 & $10.48 \pm 0.02$ & $10.27 \pm 0.02$ & & $484.7 \pm 12.5$ & $71.0 \pm 8.3$\\
01494478-5259066 & $11.58 \pm 0.02$ & $11.04 \pm 0.02$ & $10.77 \pm 0.02$ & & 014945.30-525906.6 & $10.62 \pm 0.02$ & $10.43 \pm 0.02$ & & $435.3 \pm 10.4$ & $-2.0 \pm 7.3$\\
01494539-5609027 & $13.76 \pm 0.03$ & $13.23 \pm 0.02$ & $12.95 \pm 0.02$ & & 014945.42-560902.4 & $12.77 \pm 0.02$ & $12.60 \pm 0.02$ & & $24.4 \pm 3.0$ & $26.4 \pm 7.5$\\
01494575-6243368 & $14.57 \pm 0.02$ & $14.03 \pm 0.04$ & $13.69 \pm 0.04$ & & 014945.64-624337.3 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $-69.8 \pm 2.8$ & $-43.9 \pm 7.1$\\
01494619-4855099 & $14.64 \pm 0.04$ & $14.00 \pm 0.03$ & $13.69 \pm 0.05$ & & 014946.24-485509.8 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $43.5 \pm 3.8$ & $6.9 \pm 6.8$\\
01494684-2735437 & $13.99 \pm 0.03$ & $13.40 \pm 0.02$ & $13.11 \pm 0.04$ & & 014946.95-273543.9 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $123.7 \pm 6.2$ & $-18.6 \pm 6.9$\\
01494694+4603050 & $16.01 \pm 0.10$ & $15.48 \pm 0.13$ & $15.15 \pm 0.14$ & & 014946.89+460305.0 & $14.98 \pm 0.03$ & $14.73 \pm 0.06$ & & $-50.0 \pm 7.3$ & $-3.2 \pm 12.6$\\
01494790-1336325 & $10.94 \pm 0.02$ & $10.33 \pm 0.02$ & $10.03 \pm 0.02$ & & 014947.94-133633.8 & $9.84 \pm 0.02$ & $9.65 \pm 0.02$ & & $51.5 \pm 5.9$ & $-108.2 \pm 7.2$\\
01494806-1547569 & $15.04 \pm 0.05$ & $14.36 \pm 0.05$ & $14.07 \pm 0.06$ & & 014948.01-154757.3 & $13.78 \pm 0.03$ & $13.53 \pm 0.03$ & & $-59.7 \pm 6.7$ & $-35.0 \pm 6.7$\\
01494884-1048458 & $14.36 \pm 0.04$ & $13.70 \pm 0.04$ & $13.35 \pm 0.04$ & & 014948.91-104846.4 & $13.06 \pm 0.02$ & $12.81 \pm 0.03$ & & $88.6 \pm 7.9$ & $-50.6 \pm 15.9$\\
01494955+2215451 & $12.35 \pm 0.02$ & $11.80 \pm 0.02$ & $11.53 \pm 0.02$ & & 014949.54+221544.6 & $11.37 \pm 0.02$ & $11.18 \pm 0.02$ & & $-5.0 \pm 5.3$ & $-43.3 \pm 6.9$\\
01494978-0342361 & $15.12 \pm 0.04$ & $14.60 \pm 0.06$ & $14.30 \pm 0.08$ & & 014949.83-034236.6 & $14.07 \pm 0.03$ & $13.84 \pm 0.04$ & & $59.8 \pm 9.9$ & $-42.6 \pm 9.1$\\
01494992+1237529 & $13.57 \pm 0.02$ & $13.02 \pm 0.02$ & $12.71 \pm 0.02$ & & 014949.96+123752.8 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $54.8 \pm 7.0$ & $-13.0 \pm 7.5$\\
01495110+0957160 & $15.74 \pm 0.06$ & $15.15 \pm 0.09$ & $14.88 \pm 0.11$ & & 014951.14+095716.0 & $14.72 \pm 0.03$ & $14.50 \pm 0.05$ & & $52.7 \pm 10.4$ & $2.0 \pm 25.5$\\
01495251-0151014 & $13.45 \pm 0.02$ & $12.82 \pm 0.03$ & $12.55 \pm 0.03$ & & 014952.41-015103.4 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-134.1 \pm 14.9$ & $-167.7 \pm 11.4$\\
01495278+4050471 & $15.00 \pm 0.04$ & $14.39 \pm 0.05$ & $14.12 \pm 0.06$ & & 014952.77+405047.7 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $-2.4 \pm 4.2$ & $46.0 \pm 7.1$\\
01495291-6129055 & $16.18 \pm 0.09$ & $15.48 \pm 0.11$ & $15.04 \pm 0.14$ & & 014952.93-612907.2 & $14.77 \pm 0.03$ & $14.39 \pm 0.04$ & & $12.2 \pm 3.5$ & $-157.7 \pm 11.5$\\
01495317-1851587 & $14.78 \pm 0.04$ & $14.23 \pm 0.05$ & $13.89 \pm 0.05$ & & 014953.15-185159.0 & $13.46 \pm 0.03$ & $13.22 \pm 0.03$ & & $-25.8 \pm 6.5$ & $-25.6 \pm 7.8$\\
01495364+2041515 & $15.81 \pm 0.06$ & $15.19 \pm 0.07$ & $14.77 \pm 0.09$ & & 014953.70+204151.8 & $14.61 \pm 0.03$ & $14.35 \pm 0.05$ & & $72.3 \pm 8.1$ & $21.2 \pm 11.7$\\
01495421-6209552 & $14.33 \pm 0.03$ & $13.76 \pm 0.03$ & $13.46 \pm 0.05$ & & 014954.35-620956.4 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $89.1 \pm 3.1$ & $-106.4 \pm 7.3$\\
01495422+0920188 & $15.99 \pm 0.08$ & $15.39 \pm 0.10$ & $15.03 \pm 0.14$ & & 014954.35+092018.3 & $14.52 \pm 0.03$ & $14.33 \pm 0.05$ & & $204.7 \pm 15.2$ & $-45.7 \pm 10.7$\\
01495502+4603067 & $13.55 \pm 0.02$ & $13.02 \pm 0.03$ & $12.72 \pm 0.03$ & & 014954.92+460306.0 & $12.53 \pm 0.02$ & $12.30 \pm 0.02$ & & $-103.8 \pm 6.2$ & $-66.9 \pm 7.5$\\
01495602-0049594 & $11.54 \pm 0.03$ & $10.96 \pm 0.03$ & $10.67 \pm 0.03$ & & 014955.94-004959.7 & $10.48 \pm 0.02$ & $10.27 \pm 0.02$ & & $-99.8 \pm 8.6$ & $-31.5 \pm 6.1$\\
01495631-3122365 & $12.79 \pm 0.03$ & $12.21 \pm 0.02$ & $11.79 \pm 0.02$ & & 014956.18-312238.2 & $11.57 \pm 0.02$ & $11.35 \pm 0.02$ & & $-147.2 \pm 5.6$ & $-139.4 \pm 7.3$\\
01495653+4544521 & $14.54 \pm 0.03$ & $14.02 \pm 0.05$ & $13.71 \pm 0.04$ & & 014956.55+454451.7 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $15.9 \pm 4.3$ & $-40.1 \pm 7.5$\\
01495695-2455562 & $14.66 \pm 0.03$ & $14.00 \pm 0.04$ & $13.70 \pm 0.04$ & & 014956.88-245556.7 & $13.42 \pm 0.02$ & $13.19 \pm 0.03$ & & $-88.4 \pm 5.9$ & $-42.2 \pm 6.4$\\
01495756-5249484 & $13.99 \pm 0.03$ & $13.48 \pm 0.02$ & $13.15 \pm 0.03$ & & 014957.61-524948.5 & $12.93 \pm 0.02$ & $12.75 \pm 0.02$ & & $44.4 \pm 3.2$ & $-8.9 \pm 6.7$\\
01495765-3730306 & $16.34 \pm 0.11$ & $15.73 \pm 0.13$ & $15.37 \pm 0.16$ & & 014957.69-373031.7 & $15.13 \pm 0.03$ & $14.78 \pm 0.05$ & & $42.8 \pm 13.2$ & $-99.9 \pm 17.9$\\
01495803-2223168 & $13.61 \pm 0.02$ & $13.05 \pm 0.03$ & $12.69 \pm 0.02$ & & 014958.08-222317.5 & $12.51 \pm 0.02$ & $12.29 \pm 0.02$ & & $48.3 \pm 6.0$ & $-62.2 \pm 6.1$\\
01495825-6643182 & $14.68 \pm 0.04$ & $14.07 \pm 0.04$ & $13.79 \pm 0.05$ & & 014958.35-664318.7 & $13.63 \pm 0.02$ & $13.46 \pm 0.03$ & & $54.3 \pm 2.3$ & $-48.4 \pm 7.2$\\
01495890+1424299 & $13.71 \pm 0.02$ & $13.16 \pm 0.02$ & $12.88 \pm 0.03$ & & 014958.98+142429.9 & $12.69 \pm 0.02$ & $12.50 \pm 0.03$ & & $95.2 \pm 7.7$ & $0.5 \pm 6.2$\\
01495913+1717411 & $14.55 \pm 0.03$ & $13.80 \pm 0.03$ & $13.32 \pm 0.03$ & & 014959.25+171741.2 & $13.07 \pm 0.02$ & $12.82 \pm 0.03$ & & $140.5 \pm 8.4$ & $6.2 \pm 7.7$\\
01495966+3020248 & $15.71 \pm 0.06$ & $15.12 \pm 0.07$ & $14.53 \pm 0.08$ & & 014959.74+302023.5 & $14.30 \pm 0.03$ & $13.98 \pm 0.04$ & & $83.7 \pm 6.6$ & $-103.3 \pm 8.2$\\
01500151-1411253 & $12.21 \pm 0.02$ & $11.57 \pm 0.03$ & $11.28 \pm 0.02$ & & 015001.81-141126.5 & $11.06 \pm 0.02$ & $10.88 \pm 0.02$ & & $361.1 \pm 15.9$ & $-105.9 \pm 7.3$\\
01500358+4225086 & $15.85 \pm 0.09$ & $15.16 \pm 0.11$ & $14.64 \pm 0.08$ & & 015003.61+422509.4 & $14.36 \pm 0.03$ & $14.13 \pm 0.04$ & & $28.8 \pm 5.6$ & $81.1 \pm 10.8$\\
01500385+3948127 & $15.17 \pm 0.04$ & $14.60 \pm 0.05$ & $14.31 \pm 0.06$ & & 015003.91+394812.7 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $49.6 \pm 5.1$ & $-0.8 \pm 6.4$\\
01500393+2019464 & $14.95 \pm 0.03$ & $14.34 \pm 0.04$ & $14.04 \pm 0.05$ & & 015003.93+201945.8 & $13.88 \pm 0.03$ & $13.67 \pm 0.03$ & & $-1.8 \pm 7.3$ & $-46.1 \pm 8.3$\\
01500399+4348508 & $15.90 \pm 0.08$ & $15.35 \pm 0.11$ & $15.02 \pm 0.12$ & & 015003.98+434850.1 & $14.74 \pm 0.03$ & $14.48 \pm 0.05$ & & $-9.5 \pm 6.5$ & $-72.8 \pm 10.6$\\
01500515+4407580 & $15.35 \pm 0.05$ & $14.76 \pm 0.08$ & $14.34 \pm 0.07$ & & 015005.21+440756.3 & $14.04 \pm 0.03$ & $13.82 \pm 0.03$ & & $63.1 \pm 5.6$ & $-156.8 \pm 10.7$\\
01500540+2239040 & $15.07 \pm 0.04$ & $14.41 \pm 0.04$ & $14.02 \pm 0.05$ & & 015005.44+223901.0 & $13.71 \pm 0.02$ & $13.36 \pm 0.03$ & & $47.5 \pm 6.1$ & $-256.9 \pm 13.0$\\
01500633+2643048 & $14.70 \pm 0.03$ & $14.14 \pm 0.04$ & $13.76 \pm 0.05$ & & 015006.36+264304.5 & $13.57 \pm 0.03$ & $13.31 \pm 0.03$ & & $28.9 \pm 5.2$ & $-26.7 \pm 6.1$\\
01500636-0331366 & $14.81 \pm 0.04$ & $14.06 \pm 0.04$ & $13.50 \pm 0.04$ & & 015006.54-033137.8 & $13.29 \pm 0.03$ & $13.07 \pm 0.03$ & & $218.7 \pm 13.5$ & $-97.7 \pm 7.5$\\
01500746+2955041 & $14.22 \pm 0.02$ & $13.62 \pm 0.03$ & $13.29 \pm 0.03$ & & 015007.50+295503.5 & $13.13 \pm 0.03$ & $12.96 \pm 0.03$ & & $48.2 \pm 6.0$ & $-46.9 \pm 6.8$\\
01500806-2158444 & $15.26 \pm 0.04$ & $14.65 \pm 0.04$ & $14.34 \pm 0.05$ & & 015008.15-215844.6 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $99.1 \pm 7.1$ & $-16.5 \pm 7.1$\\
01500848-6403188 & $16.06 \pm 0.07$ & $15.51 \pm 0.13$ & $14.92 \pm 0.11$ & & 015008.41-640319.1 & $14.67 \pm 0.03$ & $14.39 \pm 0.04$ & & $-45.5 \pm 3.2$ & $-29.4 \pm 10.0$\\
01500861+3801331 & $14.92 \pm 0.03$ & $14.39 \pm 0.04$ & $14.04 \pm 0.06$ & & 015008.65+380132.8 & $13.87 \pm 0.03$ & $13.65 \pm 0.04$ & & $36.0 \pm 5.0$ & $-25.8 \pm 6.4$\\
01500904-8135004 & $14.09 \pm 0.03$ & $13.52 \pm 0.03$ & $13.16 \pm 0.04$ & & 015009.26-813500.4 & $12.93 \pm 0.02$ & $12.77 \pm 0.02$ & & $49.2 \pm 1.4$ & $4.2 \pm 7.5$\\
01500997+3827259 & $16.11 \pm 0.08$ & $15.02 \pm 0.08$ & $14.48 \pm 0.07$ & & 015010.90+382724.1 & $13.65 \pm 0.03$ & $13.04 \pm 0.03$ & & $861.0 \pm 34.4$ & $-142.0 \pm 9.8$\\
01501040-6135398 & $13.45 \pm 0.02$ & $12.86 \pm 0.02$ & $12.56 \pm 0.02$ & & 015010.44-613540.2 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $24.5 \pm 2.2$ & $-32.1 \pm 6.7$\\
01501061+3054357 & $16.08 \pm 0.10$ & $15.47 \pm 0.10$ & $15.05 \pm 0.13$ & & 015010.66+305435.2 & $14.89 \pm 0.03$ & $14.72 \pm 0.07$ & & $50.4 \pm 9.3$ & $-39.6 \pm 11.9$\\
01501085+2013491 & $14.61 \pm 0.03$ & $14.10 \pm 0.03$ & $13.72 \pm 0.04$ & & 015010.91+201348.7 & $13.56 \pm 0.03$ & $13.39 \pm 0.03$ & & $69.5 \pm 7.8$ & $-35.9 \pm 7.4$\\
01501131-1546598 & $15.19 \pm 0.05$ & $14.68 \pm 0.07$ & $14.33 \pm 0.08$ & & 015011.37-154700.5 & $14.02 \pm 0.04$ & $13.78 \pm 0.05$ & & $76.7 \pm 8.5$ & $-62.3 \pm 9.1$\\
01501165+1523574 & $13.56 \pm 0.02$ & $12.92 \pm 0.03$ & $12.54 \pm 0.02$ & & 015011.74+152357.0 & $12.33 \pm 0.02$ & $12.12 \pm 0.02$ & & $105.9 \pm 7.9$ & $-33.3 \pm 6.9$\\
01501249-2935424 & $13.41 \pm 0.03$ & $12.86 \pm 0.03$ & $12.51 \pm 0.02$ & & 015012.46-293542.7 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $-34.7 \pm 4.9$ & $-23.0 \pm 6.1$\\
01501292-3839484 & $14.88 \pm 0.03$ & $14.31 \pm 0.04$ & $13.94 \pm 0.06$ & & 015013.04-383947.7 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $120.2 \pm 5.9$ & $59.1 \pm 7.8$\\
01501321-6914123 & $14.18 \pm 0.02$ & $13.53 \pm 0.03$ & $13.26 \pm 0.04$ & & 015013.28-691411.8 & $13.10 \pm 0.02$ & $12.93 \pm 0.02$ & & $37.9 \pm 1.8$ & $42.2 \pm 7.7$\\
01501324-3741519 & $10.11 \pm 0.02$ & $9.54 \pm 0.02$ & $9.24 \pm 0.02$ & & 015013.43-374152.9 & $9.08 \pm 0.02$ & $8.90 \pm 0.02$ & & $201.9 \pm 6.2$ & $-94.6 \pm 6.5$\\
01501326-1431105 & $15.79 \pm 0.07$ & $15.22 \pm 0.09$ & $14.91 \pm 0.13$ & & 015013.20-143111.4 & $14.66 \pm 0.03$ & $14.47 \pm 0.05$ & & $-67.9 \pm 8.2$ & $-73.3 \pm 8.6$\\
01501338+2356436 & $15.50 \pm 0.06$ & $14.99 \pm 0.08$ & $14.63 \pm 0.11$ & & 015013.44+235643.2 & $14.45 \pm 0.03$ & $14.25 \pm 0.05$ & & $66.8 \pm 13.0$ & $-34.4 \pm 8.2$\\
01501445+1151195 & $13.67 \pm 0.03$ & $13.08 \pm 0.03$ & $12.78 \pm 0.03$ & & 015014.47+115119.3 & $12.61 \pm 0.02$ & $12.44 \pm 0.03$ & & $36.8 \pm 7.5$ & $-24.3 \pm 7.5$\\
01501492-1717354 & $14.11 \pm 0.03$ & $13.57 \pm 0.04$ & $13.23 \pm 0.04$ & & 015014.96-171735.7 & $13.05 \pm 0.02$ & $12.88 \pm 0.03$ & & $51.7 \pm 6.2$ & $-31.1 \pm 7.0$\\
01501586-4627287 & $12.69 \pm 0.02$ & $12.12 \pm 0.02$ & $11.84 \pm 0.02$ & & 015015.98-462728.3 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $107.4 \pm 4.6$ & $37.3 \pm 6.5$\\
01501860-1531174 & $14.73 \pm 0.03$ & $14.09 \pm 0.04$ & $13.80 \pm 0.05$ & & 015018.56-153117.8 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $-47.3 \pm 6.3$ & $-33.6 \pm 6.5$\\
01501869+4251574 & $14.89 \pm 0.04$ & $14.37 \pm 0.05$ & $14.05 \pm 0.06$ & & 015018.79+425157.0 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $95.7 \pm 6.6$ & $-43.8 \pm 7.8$\\
01501935+0510166 & $13.96 \pm 0.02$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 015019.30+051016.1 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $-81.8 \pm 9.4$ & $-54.5 \pm 9.7$\\
01502048+2212180 & $16.21 \pm 0.09$ & $15.43 \pm 0.09$ & $15.10 \pm 0.11$ & & 015020.56+221217.8 & $14.84 \pm 0.03$ & $14.67 \pm 0.06$ & & $94.4 \pm 11.8$ & $-16.8 \pm 15.0$\\
01502087+1946049 & $15.46 \pm 0.05$ & $14.82 \pm 0.06$ & $14.49 \pm 0.06$ & & 015020.92+194605.0 & $14.29 \pm 0.03$ & $14.08 \pm 0.04$ & & $55.3 \pm 7.4$ & $10.7 \pm 7.8$\\
01502147+2044032 & $15.27 \pm 0.04$ & $14.70 \pm 0.05$ & $14.34 \pm 0.06$ & & 015021.52+204403.2 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $62.0 \pm 9.1$ & $4.2 \pm 7.1$\\
01502156-1635253 & $15.30 \pm 0.04$ & $14.61 \pm 0.05$ & $14.34 \pm 0.07$ & & 015021.59-163525.2 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $34.9 \pm 6.5$ & $9.8 \pm 6.7$\\
01502203+0913169 & $14.36 \pm 0.03$ & $13.72 \pm 0.03$ & $13.40 \pm 0.03$ & & 015022.07+091316.1 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $63.2 \pm 8.3$ & $-75.7 \pm 8.6$\\
01502237+3203299 & $14.68 \pm 0.03$ & $14.01 \pm 0.04$ & $13.67 \pm 0.04$ & & 015022.39+320329.3 & $13.49 \pm 0.02$ & $13.31 \pm 0.03$ & & $17.3 \pm 5.2$ & $-45.1 \pm 6.9$\\
01502279+4423154 & $15.88 \pm 0.09$ & $15.32 \pm 0.11$ & $14.99 \pm 0.10$ & & 015022.82+442314.9 & $14.82 \pm 0.03$ & $14.62 \pm 0.05$ & & $35.1 \pm 6.3$ & $-43.5 \pm 9.9$\\
01502292+2038376 & $15.20 \pm 0.04$ & $14.63 \pm 0.05$ & $14.15 \pm 0.05$ & & 015022.89+203836.5 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $-33.6 \pm 8.1$ & $-93.8 \pm 8.5$\\
01502412+3631403 & $15.67 \pm 0.06$ & $15.12 \pm 0.09$ & $14.73 \pm 0.08$ & & 015024.07+363139.9 & $14.57 \pm 0.03$ & $14.35 \pm 0.05$ & & $-55.1 \pm 8.6$ & $-48.6 \pm 10.3$\\
01502417+4107116 & $14.42 \pm 0.03$ & $13.87 \pm 0.04$ & $13.57 \pm 0.04$ & & 015024.27+410711.4 & $13.42 \pm 0.02$ & $13.25 \pm 0.03$ & & $109.1 \pm 7.6$ & $-12.2 \pm 7.8$\\
01502507-0119193 & $13.45 \pm 0.03$ & $12.89 \pm 0.03$ & $12.61 \pm 0.03$ & & 015025.10-011919.4 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $36.4 \pm 6.4$ & $-11.6 \pm 6.1$\\
01502508-1425370 & $14.69 \pm 0.03$ & $13.98 \pm 0.05$ & $13.62 \pm 0.05$ & & 015025.12-142536.9 & $13.44 \pm 0.02$ & $13.21 \pm 0.03$ & & $54.5 \pm 6.4$ & $12.3 \pm 6.3$\\
01502556+4303128 & $14.12 \pm 0.03$ & $13.57 \pm 0.04$ & $13.24 \pm 0.04$ & & 015025.51+430312.6 & $13.01 \pm 0.02$ & $12.84 \pm 0.03$ & & $-45.7 \pm 4.9$ & $-19.3 \pm 7.0$\\
01502606-1528159 & $16.23 \pm 0.10$ & $15.71 \pm 0.14$ & $15.41 \pm 0.18$ & & 015026.04-152817.3 & $15.18 \pm 0.03$ & $14.80 \pm 0.06$ & & $-17.9 \pm 19.6$ & $-111.1 \pm 20.1$\\
01502711-1851360 & $11.48 \pm 0.02$ & $10.96 \pm 0.02$ & $10.66 \pm 0.02$ & & 015027.14-185139.3 & $10.48 \pm 0.02$ & $10.28 \pm 0.02$ & & $31.7 \pm 6.1$ & $-277.8 \pm 13.5$\\
01502758+0554012 & $12.69 \pm 0.02$ & $12.14 \pm 0.03$ & $11.85 \pm 0.02$ & & 015027.70+055359.6 & $11.62 \pm 0.02$ & $11.43 \pm 0.02$ & & $171.8 \pm 18.7$ & $-159.8 \pm 17.6$\\
01502773+4323237 & $15.20 \pm 0.05$ & $14.58 \pm 0.06$ & $14.28 \pm 0.06$ & & 015027.80+432324.0 & $14.07 \pm 0.03$ & $13.83 \pm 0.03$ & & $71.2 \pm 5.9$ & $30.4 \pm 7.8$\\
01502795+2106513 & $15.53 \pm 0.05$ & $14.95 \pm 0.06$ & $14.63 \pm 0.09$ & & 015027.97+210650.8 & $14.47 \pm 0.03$ & $14.30 \pm 0.05$ & & $29.3 \pm 7.3$ & $-38.5 \pm 7.6$\\
01502798+2007103 & $14.66 \pm 0.03$ & $14.08 \pm 0.04$ & $13.79 \pm 0.05$ & & 015028.02+200710.1 & $13.54 \pm 0.03$ & $13.37 \pm 0.03$ & & $43.5 \pm 6.8$ & $-19.1 \pm 10.2$\\
01502928-8723217 & $15.36 \pm 0.06$ & $14.62 \pm 0.07$ & $14.30 \pm 0.08$ & & 015030.50-872321.4 & $14.14 \pm 0.03$ & $13.95 \pm 0.03$ & & $85.9 \pm 2.2$ & $32.1 \pm 14.4$\\
01502941-0721446 & $12.80 \pm 0.02$ & $12.25 \pm 0.02$ & $11.94 \pm 0.02$ & & 015029.39-072146.1 & $11.77 \pm 0.02$ & $11.58 \pm 0.02$ & & $-21.5 \pm 7.4$ & $-122.3 \pm 7.9$\\
01502948+2122059 & $15.31 \pm 0.04$ & $14.70 \pm 0.04$ & $14.39 \pm 0.06$ & & 015029.45+212205.8 & $14.22 \pm 0.03$ & $14.03 \pm 0.04$ & & $-36.0 \pm 6.7$ & $-10.1 \pm 7.2$\\
01503092-4713597 & $16.43 \pm 0.15$ & $15.61 \pm 0.14$ & $15.34 \pm 0.20$ & & 015030.98-471400.8 & $15.12 \pm 0.04$ & $14.86 \pm 0.06$ & & $57.4 \pm 11.8$ & $-103.1 \pm 22.3$\\
01503126-1704200 & $14.99 \pm 0.04$ & $14.11 \pm 0.04$ & $13.79 \pm 0.05$ & & 015031.28-170420.2 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $28.3 \pm 6.2$ & $-21.3 \pm 7.1$\\
01503143+4044295 & $16.62 \pm 0.13$ & $15.75 \pm 0.17$ & $15.44 \pm 0.15$ & & 015031.36+404429.7 & $15.12 \pm 0.03$ & $14.81 \pm 0.05$ & & $-80.5 \pm 12.4$ & $19.3 \pm 20.0$\\
01503153+4243061 & $15.27 \pm 0.05$ & $14.74 \pm 0.07$ & $14.43 \pm 0.07$ & & 015031.57+424305.6 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $50.6 \pm 5.6$ & $-47.2 \pm 8.2$\\
01503174+1524214 & $15.92 \pm 0.07$ & $15.20 \pm 0.09$ & $14.84 \pm 0.10$ & & 015031.78+152421.8 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $43.5 \pm 8.1$ & $33.8 \pm 8.4$\\
01503235-2324453 & $13.79 \pm 0.02$ & $13.25 \pm 0.03$ & $12.95 \pm 0.03$ & & 015032.32-232446.0 & $12.79 \pm 0.02$ & $12.57 \pm 0.02$ & & $-27.8 \pm 5.9$ & $-59.7 \pm 8.3$\\
01503292-0207416 & $15.08 \pm 0.04$ & $14.41 \pm 0.05$ & $13.99 \pm 0.05$ & & 015032.92-020742.5 & $13.73 \pm 0.03$ & $13.49 \pm 0.03$ & & $-4.9 \pm 7.3$ & $-73.6 \pm 7.9$\\
01503544+2633255 & $13.94 \pm 0.03$ & $13.33 \pm 0.03$ & $13.04 \pm 0.03$ & & 015035.46+263325.2 & $12.82 \pm 0.02$ & $12.58 \pm 0.02$ & & $24.4 \pm 4.9$ & $-26.7 \pm 5.8$\\
01503738+0241307 & $15.22 \pm 0.05$ & $14.45 \pm 0.04$ & $14.16 \pm 0.05$ & & 015037.38+024129.9 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-9.4 \pm 9.0$ & $-77.5 \pm 9.8$\\
01503889+2352449 & $14.84 \pm 0.03$ & $14.32 \pm 0.04$ & $13.99 \pm 0.04$ & & 015039.02+235244.4 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $141.6 \pm 9.2$ & $-46.6 \pm 7.0$\\
01504072+2605593 & $15.67 \pm 0.06$ & $15.03 \pm 0.08$ & $14.70 \pm 0.11$ & & 015040.65+260559.7 & $14.47 \pm 0.03$ & $14.25 \pm 0.04$ & & $-73.9 \pm 7.9$ & $29.4 \pm 7.6$\\
01504242+1415240 & $15.24 \pm 0.04$ & $14.69 \pm 0.04$ & $14.40 \pm 0.07$ & & 015042.36+141523.2 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $-75.9 \pm 8.1$ & $-63.8 \pm 10.9$\\
01504356-6052232 & $14.93 \pm 0.04$ & $14.39 \pm 0.04$ & $13.99 \pm 0.05$ & & 015043.82-605223.2 & $13.76 \pm 0.03$ & $13.58 \pm 0.03$ & & $176.6 \pm 4.8$ & $-2.8 \pm 7.1$\\
01504358+1447041 & $16.30 \pm 0.09$ & $15.52 \pm 0.10$ & $15.19 \pm 0.13$ & & 015043.55+144705.0 & $14.91 \pm 0.03$ & $14.70 \pm 0.07$ & & $-36.2 \pm 13.8$ & $75.9 \pm 15.4$\\
01504364-5652328 & $15.64 \pm 0.08$ & $14.98 \pm 0.08$ & $14.68 \pm 0.10$ & & 015043.93-565231.6 & $14.43 \pm 0.03$ & $14.16 \pm 0.04$ & & $220.8 \pm 6.0$ & $111.9 \pm 7.9$\\
01504435-2950423 & $14.77 \pm 0.03$ & $14.15 \pm 0.05$ & $13.82 \pm 0.05$ & & 015044.40-295041.8 & $13.65 \pm 0.02$ & $13.43 \pm 0.03$ & & $55.6 \pm 5.8$ & $44.3 \pm 9.4$\\
01504473+0448223 & $15.06 \pm 0.04$ & $14.45 \pm 0.04$ & $14.10 \pm 0.06$ & & 015044.76+044821.5 & $13.89 \pm 0.03$ & $13.65 \pm 0.04$ & & $36.8 \pm 9.1$ & $-82.9 \pm 9.1$\\
01504501-4730436 & $16.20 \pm 0.12$ & $15.39 \pm 0.12$ & $14.74 \pm 0.12$ & & 015045.14-473043.4 & $14.49 \pm 0.03$ & $14.24 \pm 0.04$ & & $119.6 \pm 6.8$ & $16.5 \pm 11.4$\\
01504542+7745180 & $15.95 \pm 0.09$ & $15.44 \pm 0.13$ & $15.04 \pm 0.12$ & & 015045.61+774518.3 & $14.77 \pm 0.03$ & $14.53 \pm 0.04$ & & $56.2 \pm 2.1$ & $28.7 \pm 19.7$\\
01504543-5716488 & $12.16 \pm 0.02$ & $11.56 \pm 0.02$ & $11.28 \pm 0.02$ & & 015045.56-571649.1 & $11.04 \pm 0.02$ & $10.80 \pm 0.02$ & & $100.4 \pm 3.3$ & $-27.2 \pm 6.5$\\
01504546+3017291 & $14.87 \pm 0.04$ & $14.31 \pm 0.05$ & $14.03 \pm 0.05$ & & 015045.50+301728.8 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $39.4 \pm 5.7$ & $-23.8 \pm 7.5$\\
01504564+0257025 & $15.47 \pm 0.05$ & $14.86 \pm 0.07$ & $14.52 \pm 0.09$ & & 015045.67+025702.7 & $14.26 \pm 0.03$ & $13.88 \pm 0.04$ & & $47.8 \pm 9.6$ & $25.4 \pm 9.2$\\
01504565-2400020 & $14.60 \pm 0.03$ & $14.01 \pm 0.03$ & $13.73 \pm 0.05$ & & 015045.83-240002.6 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $200.1 \pm 14.4$ & $-51.0 \pm 7.9$\\
01504631-3841178 & $14.97 \pm 0.04$ & $14.34 \pm 0.05$ & $13.99 \pm 0.05$ & & 015046.37-384118.3 & $13.72 \pm 0.03$ & $13.55 \pm 0.04$ & & $66.0 \pm 6.0$ & $-47.7 \pm 7.9$\\
01504658-1508112 & $15.20 \pm 0.05$ & $14.67 \pm 0.07$ & $14.38 \pm 0.07$ & & 015046.58-150811.8 & $14.11 \pm 0.03$ & $13.88 \pm 0.04$ & & $2.4 \pm 6.5$ & $-50.8 \pm 7.1$\\
01504668+2606214 & $15.95 \pm 0.09$ & $15.39 \pm 0.11$ & $15.08 \pm 0.16$ & & 015046.81+260620.8 & $14.88 \pm 0.03$ & $14.64 \pm 0.05$ & & $137.2 \pm 10.3$ & $-48.4 \pm 9.4$\\
01504682-2618144 & $14.81 \pm 0.04$ & $14.19 \pm 0.04$ & $13.84 \pm 0.05$ & & 015046.92-261813.9 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $120.2 \pm 6.1$ & $43.9 \pm 6.6$\\
01504695+4258575 & $14.81 \pm 0.04$ & $14.28 \pm 0.06$ & $13.99 \pm 0.05$ & & 015046.99+425857.6 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $51.4 \pm 5.4$ & $7.6 \pm 7.5$\\
01504718-6020160 & $15.10 \pm 0.04$ & $14.56 \pm 0.05$ & $14.29 \pm 0.07$ & & 015047.30-602016.1 & $14.07 \pm 0.03$ & $13.85 \pm 0.03$ & & $81.3 \pm 3.4$ & $-14.1 \pm 8.0$\\
01504738+2351260 & $15.49 \pm 0.05$ & $14.86 \pm 0.05$ & $14.58 \pm 0.08$ & & 015047.42+235125.7 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $44.3 \pm 7.6$ & $-24.2 \pm 8.5$\\
01504743+2533280 & $15.84 \pm 0.08$ & $15.23 \pm 0.10$ & $14.84 \pm 0.14$ & & 015047.50+253327.6 & $14.65 \pm 0.03$ & $14.42 \pm 0.05$ & & $73.8 \pm 10.0$ & $-26.3 \pm 8.8$\\
01504764+4437349 & $15.57 \pm 0.07$ & $14.97 \pm 0.10$ & $14.62 \pm 0.09$ & & 015047.68+443734.8 & $14.47 \pm 0.03$ & $14.29 \pm 0.04$ & & $41.1 \pm 5.8$ & $-13.2 \pm 9.0$\\
01504786-5226146 & $11.83 \pm 0.03$ & $11.27 \pm 0.02$ & $10.99 \pm 0.02$ & & 015047.90-522613.7 & $10.79 \pm 0.02$ & $10.61 \pm 0.02$ & & $36.7 \pm 3.3$ & $87.3 \pm 7.5$\\
01504792+1842162 & $15.32 \pm 0.04$ & $14.79 \pm 0.05$ & $14.51 \pm 0.07$ & & 015047.96+184216.1 & $14.33 \pm 0.03$ & $14.09 \pm 0.04$ & & $46.3 \pm 8.6$ & $-8.2 \pm 7.2$\\
01505123-5506035 & $12.91 \pm 0.02$ & $12.37 \pm 0.02$ & $12.04 \pm 0.02$ & & 015051.44-550602.9 & $11.87 \pm 0.02$ & $11.67 \pm 0.02$ & & $167.3 \pm 4.7$ & $51.1 \pm 6.5$\\
01505126-7834331 & $15.23 \pm 0.05$ & $14.70 \pm 0.06$ & $14.35 \pm 0.08$ & & 015051.05-783433.1 & $14.17 \pm 0.03$ & $13.99 \pm 0.03$ & & $-63.4 \pm 2.0$ & $1.4 \pm 9.9$\\
01505150+1342050 & $16.29 \pm 0.09$ & $15.74 \pm 0.10$ & $15.13 \pm 0.14$ & & 015051.44+134200.6 & $14.90 \pm 0.03$ & $14.70 \pm 0.05$ & & $-70.0 \pm 15.5$ & $-374.3 \pm 23.3$\\
01505288-3956346 & $13.12 \pm 0.02$ & $12.53 \pm 0.03$ & $12.26 \pm 0.02$ & & 015053.02-395634.2 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $147.8 \pm 5.3$ & $35.6 \pm 6.4$\\
01505295-2725301 & $16.08 \pm 0.08$ & $15.44 \pm 0.08$ & $15.16 \pm 0.16$ & & 015052.96-272530.8 & $14.96 \pm 0.03$ & $14.75 \pm 0.06$ & & $14.2 \pm 9.8$ & $-63.9 \pm 11.6$\\
01505405+2731022 & $12.27 \pm 0.02$ & $11.66 \pm 0.02$ & $11.38 \pm 0.02$ & & 015054.11+273102.1 & $11.20 \pm 0.02$ & $11.01 \pm 0.02$ & & $59.9 \pm 8.2$ & $-4.0 \pm 6.2$\\
01505456-3436130 & $13.22 \pm 0.02$ & $12.65 \pm 0.02$ & $12.34 \pm 0.02$ & & 015054.72-343613.0 & $12.17 \pm 0.02$ & $11.96 \pm 0.02$ & & $161.9 \pm 6.4$ & $2.5 \pm 6.8$\\
01505522+0009033 & $13.07 \pm 0.02$ & $12.53 \pm 0.02$ & $12.24 \pm 0.02$ & & 015055.27+000902.9 & $12.08 \pm 0.02$ & $11.87 \pm 0.02$ & & $76.5 \pm 14.3$ & $-41.3 \pm 20.7$\\
01505557+2257188 & $16.76 \pm 0.14$ & $16.22 \pm 0.16$ & $15.28 \pm 0.15$ & & 015055.48+225718.9 & $15.03 \pm 0.03$ & $14.61 \pm 0.06$ & & $-102.2 \pm 15.7$ & $3.7 \pm 18.3$\\
01505558-0005002 & $14.33 \pm 0.03$ & $13.81 \pm 0.04$ & $13.54 \pm 0.05$ & & 015055.64-000459.4 & $13.37 \pm 0.03$ & $13.14 \pm 0.03$ & & $82.8 \pm 8.6$ & $70.5 \pm 10.6$\\
01505564+1710345 & $16.51 \pm 0.11$ & $15.84 \pm 0.12$ & $15.55 \pm 0.19$ & & 015055.82+171035.1 & $15.24 \pm 0.04$ & $15.06 \pm 0.08$ & & $215.1 \pm 21.4$ & $58.3 \pm 20.5$\\
01505573+0610379 & $15.02 \pm 0.04$ & $14.48 \pm 0.06$ & $14.17 \pm 0.06$ & & 015055.76+061036.8 & $13.95 \pm 0.03$ & $13.71 \pm 0.04$ & & $51.4 \pm 12.7$ & $-111.8 \pm 10.0$\\
01505609-4128152 & $15.08 \pm 0.04$ & $14.50 \pm 0.07$ & $14.16 \pm 0.06$ & & 015056.15-412815.1 & $13.93 \pm 0.03$ & $13.75 \pm 0.03$ & & $61.3 \pm 4.9$ & $9.5 \pm 7.8$\\
01505794+3322445 & $15.00 \pm 0.05$ & $14.27 \pm 0.04$ & $13.99 \pm 0.05$ & & 015057.96+332243.7 & $13.82 \pm 0.03$ & $13.61 \pm 0.04$ & & $20.2 \pm 6.1$ & $-67.3 \pm 7.4$\\
01505806+4506132 & $14.37 \pm 0.03$ & $13.83 \pm 0.05$ & $13.55 \pm 0.04$ & & 015058.06+450612.7 & $13.33 \pm 0.02$ & $13.10 \pm 0.03$ & & $3.5 \pm 4.2$ & $-38.6 \pm 7.4$\\
01505820-0345226 & $13.23 \pm 0.02$ & $12.67 \pm 0.03$ & $12.35 \pm 0.03$ & & 015058.23-034522.5 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $46.4 \pm 9.2$ & $1.5 \pm 15.3$\\
01510368+1423078 & $14.92 \pm 0.03$ & $14.34 \pm 0.04$ & $13.87 \pm 0.04$ & & 015103.66+142307.1 & $13.61 \pm 0.03$ & $13.38 \pm 0.03$ & & $-24.6 \pm 7.0$ & $-55.5 \pm 9.0$\\
01510405-0607047 & $9.41 \pm 0.02$ & $8.84 \pm 0.02$ & $8.55 \pm 0.02$ & & 015104.48-060707.8 & $8.34 \pm 0.02$ & $8.11 \pm 0.02$ & & $545.7 \pm 24.1$ & $-262.6 \pm 13.2$\\
01510432+3940442 & $15.38 \pm 0.05$ & $14.79 \pm 0.09$ & $14.50 \pm 0.07$ & & 015104.30+394044.0 & $14.32 \pm 0.03$ & $14.09 \pm 0.04$ & & $-28.7 \pm 5.5$ & $-15.7 \pm 8.5$\\
01510608-3605181 & $14.27 \pm 0.03$ & $13.64 \pm 0.03$ & $13.32 \pm 0.04$ & & 015106.11-360518.9 & $13.12 \pm 0.02$ & $12.91 \pm 0.03$ & & $33.6 \pm 5.8$ & $-74.5 \pm 8.4$\\
01510633-1556363 & $15.68 \pm 0.07$ & $14.97 \pm 0.08$ & $14.69 \pm 0.10$ & & 015106.37-155635.7 & $14.34 \pm 0.03$ & $14.11 \pm 0.04$ & & $47.1 \pm 7.6$ & $50.0 \pm 8.7$\\
01510746-5608016 & $12.62 \pm 0.02$ & $12.06 \pm 0.02$ & $11.78 \pm 0.02$ & & 015107.65-560801.0 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $149.6 \pm 4.2$ & $54.3 \pm 6.6$\\
01510749+3118242 & $15.51 \pm 0.06$ & $14.98 \pm 0.07$ & $14.65 \pm 0.08$ & & 015107.51+311823.7 & $14.46 \pm 0.03$ & $14.27 \pm 0.05$ & & $18.8 \pm 5.6$ & $-37.5 \pm 7.1$\\
01510914+8109038 & $15.76 \pm 0.08$ & $15.15 \pm 0.11$ & $14.84 \pm 0.12$ & & 015109.60+810903.0 & $14.43 \pm 0.03$ & $14.23 \pm 0.04$ & & $109.3 \pm 3.2$ & $-78.2 \pm 9.7$\\
01511053-1407480 & $16.03 \pm 0.08$ & $15.26 \pm 0.09$ & $14.96 \pm 0.11$ & & 015110.58-140748.1 & $14.70 \pm 0.03$ & $14.47 \pm 0.05$ & & $61.4 \pm 9.3$ & $-7.8 \pm 9.9$\\
01511070-1405336 & $12.37 \pm 0.03$ & $11.75 \pm 0.03$ & $11.47 \pm 0.02$ & & 015110.86-140534.9 & $11.28 \pm 0.02$ & $11.10 \pm 0.02$ & & $185.4 \pm 9.6$ & $-109.9 \pm 8.0$\\
01511077-5409143 & $14.78 \pm 0.04$ & $14.17 \pm 0.05$ & $13.88 \pm 0.06$ & & 015110.86-540914.4 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $68.6 \pm 3.7$ & $-12.4 \pm 8.5$\\
01511152-1631037 & $16.44 \pm 0.13$ & $15.48 \pm 0.14$ & $14.84 \pm 0.13$ & & 015111.49-163102.4 & $14.13 \pm 0.03$ & $13.78 \pm 0.04$ & & $-32.9 \pm 9.5$ & $104.3 \pm 10.6$\\
01511157+2707371 & $13.47 \pm 0.02$ & $12.96 \pm 0.02$ & $12.69 \pm 0.02$ & & 015111.56+270733.6 & $12.53 \pm 0.02$ & $12.30 \pm 0.02$ & & $-2.8 \pm 5.8$ & $-274.4 \pm 12.6$\\
01511160+3521524 & $15.26 \pm 0.05$ & $14.63 \pm 0.05$ & $14.32 \pm 0.07$ & & 015111.58+352151.9 & $14.06 \pm 0.03$ & $13.89 \pm 0.04$ & & $-16.9 \pm 7.8$ & $-35.9 \pm 7.8$\\
01511182-3814422 & $15.23 \pm 0.05$ & $14.45 \pm 0.05$ & $14.18 \pm 0.06$ & & 015111.80-381443.6 & $13.86 \pm 0.03$ & $13.61 \pm 0.03$ & & $-21.2 \pm 5.0$ & $-133.1 \pm 8.3$\\
01511294-1123321 & $14.52 \pm 0.03$ & $13.99 \pm 0.04$ & $13.62 \pm 0.05$ & & 015113.18-112333.0 & $13.44 \pm 0.02$ & $13.22 \pm 0.03$ & & $296.9 \pm 14.5$ & $-81.9 \pm 7.9$\\
01511600+2825438 & $14.94 \pm 0.04$ & $14.27 \pm 0.04$ & $13.77 \pm 0.05$ & & 015116.01+282541.4 & $13.36 \pm 0.02$ & $13.11 \pm 0.03$ & & $11.3 \pm 5.8$ & $-190.2 \pm 9.5$\\
01511617-6640094 & $11.92 \pm 0.02$ & $11.38 \pm 0.02$ & $11.09 \pm 0.02$ & & 015116.10-664010.6 & $10.92 \pm 0.02$ & $10.73 \pm 0.02$ & & $-41.1 \pm 2.0$ & $-108.8 \pm 7.1$\\
01511651+4226035 & $12.67 \pm 0.02$ & $12.07 \pm 0.03$ & $11.76 \pm 0.03$ & & 015116.52+422603.0 & $11.60 \pm 0.02$ & $11.39 \pm 0.02$ & & $4.6 \pm 4.2$ & $-51.1 \pm 7.9$\\
01511654-6121556 & $14.90 \pm 0.04$ & $14.39 \pm 0.05$ & $14.06 \pm 0.05$ & & 015116.58-612155.8 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $23.3 \pm 2.7$ & $-19.6 \pm 7.2$\\
01511834-6204212 & $13.28 \pm 0.03$ & $12.65 \pm 0.03$ & $12.37 \pm 0.02$ & & 015118.45-620421.1 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $68.9 \pm 2.6$ & $7.8 \pm 6.6$\\
01511887-6430475 & $14.41 \pm 0.03$ & $13.79 \pm 0.04$ & $13.35 \pm 0.04$ & & 015119.22-643045.9 & $13.02 \pm 0.02$ & $12.73 \pm 0.02$ & & $209.2 \pm 5.2$ & $151.7 \pm 7.6$\\
01511924+1726350 & $15.47 \pm 0.05$ & $14.73 \pm 0.05$ & $14.42 \pm 0.09$ & & 015119.22+172633.4 & $14.17 \pm 0.03$ & $13.91 \pm 0.04$ & & $-18.8 \pm 6.6$ & $-125.6 \pm 8.1$\\
01511969+1412036 & $14.31 \pm 0.03$ & $13.59 \pm 0.03$ & $13.21 \pm 0.04$ & & 015119.75+141203.7 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $74.3 \pm 6.3$ & $4.8 \pm 5.8$\\
01512058+4412000 & $15.24 \pm 0.05$ & $14.72 \pm 0.07$ & $14.44 \pm 0.08$ & & 015120.58+441159.5 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $1.2 \pm 5.0$ & $-54.1 \pm 8.3$\\
01512115+1346122 & $15.37 \pm 0.05$ & $14.68 \pm 0.05$ & $14.39 \pm 0.09$ & & 015121.18+134611.5 & $14.10 \pm 0.03$ & $13.85 \pm 0.04$ & & $31.4 \pm 8.6$ & $-55.3 \pm 7.9$\\
01512211-4552534 & $15.76 \pm 0.07$ & $14.80 \pm 0.06$ & $14.13 \pm 0.07$ & & 015122.21-455252.2 & $13.73 \pm 0.03$ & $13.46 \pm 0.03$ & & $96.0 \pm 4.9$ & $105.5 \pm 8.1$\\
01512316-7503295 & $13.17 \pm 0.02$ & $12.60 \pm 0.03$ & $12.30 \pm 0.02$ & & 015123.37-750329.2 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $70.2 \pm 1.7$ & $27.9 \pm 7.5$\\
01512319+2453186 & $16.31 \pm 0.12$ & $15.57 \pm 0.13$ & $15.10 \pm 0.17$ & & 015123.19+245317.4 & $14.91 \pm 0.03$ & $14.70 \pm 0.05$ & & $0.6 \pm 15.8$ & $-95.8 \pm 18.0$\\
01512425+3351566 & $16.54 \pm 0.12$ & $15.98 \pm 0.15$ & $15.43 \pm 0.15$ & & 015124.36+335156.4 & $15.12 \pm 0.03$ & $14.90 \pm 0.07$ & & $112.2 \pm 11.2$ & $-14.0 \pm 15.0$\\
01512536+2259241 & $14.82 \pm 0.03$ & $14.25 \pm 0.04$ & $13.97 \pm 0.04$ & & 015125.36+225923.0 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-2.5 \pm 5.9$ & $-95.6 \pm 7.8$\\
01512605+2556353 & $16.06 \pm 0.09$ & $15.41 \pm 0.12$ & $14.98 \pm 0.15$ & & 015126.01+255634.5 & $14.61 \pm 0.03$ & $14.32 \pm 0.05$ & & $-37.6 \pm 8.0$ & $-61.6 \pm 10.4$\\
01512651+1232321 & $15.66 \pm 0.07$ & $14.90 \pm 0.06$ & $14.47 \pm 0.10$ & & 015126.43+123231.6 & $14.24 \pm 0.03$ & $13.98 \pm 0.04$ & & $-87.4 \pm 8.1$ & $-38.3 \pm 12.5$\\
01512658-4530191 & $13.33 \pm 0.02$ & $12.75 \pm 0.03$ & $12.41 \pm 0.03$ & & 015126.47-453019.8 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $-110.5 \pm 4.5$ & $-62.0 \pm 7.4$\\
01512665+3824122 & $15.40 \pm 0.05$ & $14.62 \pm 0.07$ & $13.94 \pm 0.05$ & & 015126.80+382411.5 & $13.71 \pm 0.02$ & $13.48 \pm 0.03$ & & $169.8 \pm 9.7$ & $-63.5 \pm 8.5$\\
01512771+2816463 & $15.16 \pm 0.04$ & $14.58 \pm 0.06$ & $14.18 \pm 0.07$ & & 015127.66+281645.5 & $13.89 \pm 0.03$ & $13.71 \pm 0.04$ & & $-52.1 \pm 6.6$ & $-62.2 \pm 6.8$\\
01512771-2255546 & $14.72 \pm 0.03$ & $14.15 \pm 0.03$ & $13.81 \pm 0.03$ & & 015127.73-225554.8 & $13.66 \pm 0.03$ & $13.43 \pm 0.03$ & & $26.8 \pm 5.8$ & $-13.9 \pm 6.5$\\
01512840-3417174 & $14.07 \pm 0.03$ & $13.54 \pm 0.04$ & $13.27 \pm 0.03$ & & 015128.43-341718.7 & $13.11 \pm 0.02$ & $12.88 \pm 0.03$ & & $33.9 \pm 4.7$ & $-104.1 \pm 7.2$\\
01512943-2833224 & $12.18 \pm 0.02$ & $11.62 \pm 0.02$ & $11.32 \pm 0.02$ & & 015129.40-283322.4 & $11.13 \pm 0.02$ & $10.94 \pm 0.02$ & & $-35.9 \pm 4.9$ & $-5.3 \pm 5.9$\\
01512961-5344188 & $13.75 \pm 0.02$ & $13.17 \pm 0.03$ & $12.84 \pm 0.03$ & & 015129.67-534418.8 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $52.3 \pm 3.2$ & $-4.4 \pm 8.2$\\
01513002-0657472 & $12.80 \pm 0.02$ & $12.29 \pm 0.02$ & $12.02 \pm 0.02$ & & 015130.06-065748.1 & $11.85 \pm 0.02$ & $11.58 \pm 0.02$ & & $44.5 \pm 7.0$ & $-74.6 \pm 8.1$\\
01513006+0003263 & $14.80 \pm 0.03$ & $14.26 \pm 0.04$ & $13.95 \pm 0.05$ & & 015130.12+000325.7 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $82.5 \pm 21.3$ & $-65.8 \pm 10.9$\\
01513030-1257200 & $15.96 \pm 0.07$ & $15.40 \pm 0.10$ & $15.08 \pm 0.14$ & & 015130.28-125720.6 & $14.90 \pm 0.03$ & $14.66 \pm 0.05$ & & $-18.3 \pm 9.2$ & $-42.8 \pm 9.2$\\
01513113+4611425 & $13.49 \pm 0.02$ & $12.90 \pm 0.03$ & $12.57 \pm 0.02$ & & 015131.04+461142.8 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $-84.5 \pm 5.6$ & $23.4 \pm 6.9$\\
01513389+2129001 & $16.40 \pm 0.09$ & $15.85 \pm 0.13$ & $15.36 \pm 0.14$ & & 015133.96+212859.2 & $15.16 \pm 0.04$ & $14.97 \pm 0.07$ & & $81.3 \pm 15.4$ & $-77.2 \pm 17.4$\\
01513389+8008369 & $14.35 \pm 0.03$ & $13.83 \pm 0.04$ & $13.48 \pm 0.04$ & & 015134.03+800836.8 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $37.2 \pm 1.3$ & $-19.4 \pm 7.7$\\
01513397-3318269 & $14.50 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.04$ & & 015133.98-331827.4 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $13.3 \pm 4.9$ & $-42.4 \pm 7.2$\\
01513486+3650483 & $15.31 \pm 0.05$ & $14.68 \pm 0.06$ & $14.32 \pm 0.07$ & & 015134.91+365047.9 & $14.16 \pm 0.03$ & $13.84 \pm 0.04$ & & $60.3 \pm 7.0$ & $-40.7 \pm 8.8$\\
01513549+2552443 & $14.36 \pm 0.03$ & $13.73 \pm 0.04$ & $13.47 \pm 0.04$ & & 015135.45+255243.9 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $-39.7 \pm 5.3$ & $-32.7 \pm 7.4$\\
01513614+2032002 & $16.71 \pm 0.14$ & $15.85 \pm 0.15$ & $15.42 \pm 0.17$ & & 015136.18+203159.3 & $14.73 \pm 0.03$ & $14.43 \pm 0.05$ & & $52.1 \pm 15.5$ & $-72.5 \pm 18.1$\\
01513654+2227077 & $14.23 \pm 0.02$ & $13.61 \pm 0.03$ & $13.34 \pm 0.04$ & & 015136.63+222707.0 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $102.4 \pm 7.1$ & $-55.5 \pm 6.7$\\
01513685-0740320 & $14.09 \pm 0.03$ & $13.57 \pm 0.03$ & $13.27 \pm 0.04$ & & 015136.90-074031.9 & $13.04 \pm 0.02$ & $12.81 \pm 0.03$ & & $61.7 \pm 6.7$ & $2.1 \pm 6.2$\\
01513718-6107598 & $13.72 \pm 0.02$ & $13.09 \pm 0.02$ & $12.74 \pm 0.02$ & & 015137.27-610800.6 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $57.8 \pm 2.6$ & $-74.1 \pm 6.9$\\
01513888+0736569 & $14.55 \pm 0.03$ & $13.94 \pm 0.04$ & $13.52 \pm 0.05$ & & 015139.00+073656.9 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $190.6 \pm 12.9$ & $3.3 \pm 15.0$\\
01513945+4555587 & $13.41 \pm 0.02$ & $12.86 \pm 0.04$ & $12.53 \pm 0.02$ & & 015139.52+455558.3 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $66.0 \pm 5.0$ & $-40.8 \pm 7.0$\\
01514008-1026008 & $15.14 \pm 0.04$ & $14.57 \pm 0.06$ & $14.26 \pm 0.07$ & & 015140.07-102601.3 & $14.05 \pm 0.03$ & $13.84 \pm 0.04$ & & $-22.1 \pm 6.9$ & $-41.1 \pm 7.2$\\
01514046+3508460 & $15.56 \pm 0.06$ & $14.95 \pm 0.06$ & $14.55 \pm 0.07$ & & 015140.51+350845.8 & $14.40 \pm 0.03$ & $14.18 \pm 0.05$ & & $42.7 \pm 8.2$ & $-17.1 \pm 7.5$\\
01514155+1244300 & $16.57 \pm 0.13$ & $15.60 \pm 0.11$ & $15.18 \pm 0.19$ & & 015142.25+124429.0 & $14.62 \pm 0.03$ & $13.93 \pm 0.04$ & & $786.0 \pm 34.6$ & $-81.0 \pm 17.4$\\
01514250-4240092 & $14.97 \pm 0.04$ & $14.41 \pm 0.06$ & $14.13 \pm 0.07$ & & 015142.62-424008.9 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $117.2 \pm 5.3$ & $22.3 \pm 7.3$\\
01514269+2845050 & $14.53 \pm 0.03$ & $13.96 \pm 0.04$ & $13.69 \pm 0.05$ & & 015142.66+284504.7 & $13.47 \pm 0.03$ & $13.30 \pm 0.03$ & & $-28.9 \pm 6.5$ & $-24.3 \pm 6.1$\\
01514303-1552302 & $13.81 \pm 0.02$ & $13.25 \pm 0.03$ & $12.90 \pm 0.03$ & & 015143.14-155230.6 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $139.7 \pm 8.3$ & $-33.5 \pm 6.3$\\
01514323+1421479 & $15.52 \pm 0.05$ & $14.91 \pm 0.06$ & $14.63 \pm 0.12$ & & 015143.27+142147.9 & $14.39 \pm 0.03$ & $14.21 \pm 0.05$ & & $47.2 \pm 7.2$ & $1.7 \pm 7.3$\\
01514363+0046188 & $13.01 \pm 0.02$ & $12.43 \pm 0.02$ & $12.02 \pm 0.02$ & & 015143.72+004619.0 & $11.84 \pm 0.02$ & $11.63 \pm 0.02$ & & $129.5 \pm 9.7$ & $26.6 \pm 10.9$\\
01514477+0440470 & $15.39 \pm 0.04$ & $14.79 \pm 0.06$ & $14.46 \pm 0.07$ & & 015144.79+044046.5 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $35.6 \pm 8.8$ & $-47.2 \pm 12.9$\\
01514507-2630558 & $14.70 \pm 0.03$ & $14.04 \pm 0.04$ & $13.76 \pm 0.05$ & & 015145.15-263055.4 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $93.6 \pm 5.9$ & $32.2 \pm 6.6$\\
01514515-6531109 & $13.77 \pm 0.03$ & $13.22 \pm 0.03$ & $12.92 \pm 0.03$ & & 015145.01-653111.7 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $-82.6 \pm 2.7$ & $-73.9 \pm 6.9$\\
01514659-0959390 & $15.20 \pm 0.05$ & $14.51 \pm 0.05$ & $14.17 \pm 0.07$ & & 015146.57-095939.7 & $13.91 \pm 0.03$ & $13.73 \pm 0.04$ & & $-19.4 \pm 7.4$ & $-59.0 \pm 7.8$\\
01514778-2305333 & $13.36 \pm 0.03$ & $12.73 \pm 0.02$ & $12.36 \pm 0.03$ & & 015147.93-230532.8 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $168.9 \pm 10.8$ & $46.8 \pm 7.4$\\
01514890-2627579 & $13.97 \pm 0.02$ & $13.38 \pm 0.02$ & $13.06 \pm 0.03$ & & 015148.93-262757.9 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $40.8 \pm 5.3$ & $-5.2 \pm 6.2$\\
01514921+4035265 & $15.35 \pm 0.06$ & $14.77 \pm 0.08$ & $14.48 \pm 0.09$ & & 015149.24+403526.2 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $36.4 \pm 6.2$ & $-29.9 \pm 8.9$\\
01515087+1604482 & $15.27 \pm 0.04$ & $14.65 \pm 0.05$ & $14.31 \pm 0.08$ & & 015150.90+160447.9 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $30.4 \pm 6.3$ & $-26.6 \pm 7.1$\\
01515216+2920426 & $15.61 \pm 0.07$ & $15.00 \pm 0.08$ & $14.69 \pm 0.12$ & & 015152.22+292042.7 & $14.47 \pm 0.03$ & $14.23 \pm 0.04$ & & $55.0 \pm 6.7$ & $5.1 \pm 7.3$\\
01515249-3521327 & $16.02 \pm 0.07$ & $15.41 \pm 0.09$ & $14.88 \pm 0.11$ & & 015152.53-352132.6 & $14.67 \pm 0.03$ & $14.50 \pm 0.05$ & & $37.5 \pm 6.3$ & $13.2 \pm 8.3$\\
01515342+2639192 & $15.51 \pm 0.06$ & $14.95 \pm 0.07$ & $14.52 \pm 0.10$ & & 015153.51+263918.4 & $14.31 \pm 0.03$ & $14.08 \pm 0.04$ & & $95.8 \pm 8.0$ & $-63.1 \pm 7.6$\\
01515394-1902097 & $15.37 \pm 0.05$ & $14.65 \pm 0.06$ & $14.35 \pm 0.06$ & & 015154.08-190211.1 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $161.7 \pm 25.9$ & $-116.8 \pm 14.2$\\
01515401+4604412 & $15.71 \pm 0.08$ & $15.17 \pm 0.10$ & $14.88 \pm 0.10$ & & 015154.04+460441.2 & $14.50 \pm 0.03$ & $14.28 \pm 0.04$ & & $29.8 \pm 5.4$ & $-6.4 \pm 9.0$\\
01515476+1451271 & $15.47 \pm 0.06$ & $14.88 \pm 0.07$ & $14.57 \pm 0.11$ & & 015154.75+145126.6 & $14.37 \pm 0.03$ & $14.15 \pm 0.04$ & & $-4.8 \pm 6.9$ & $-40.2 \pm 8.0$\\
01515533-1006046 & $14.82 \pm 0.03$ & $14.13 \pm 0.05$ & $13.78 \pm 0.06$ & & 015155.27-100605.3 & $13.41 \pm 0.03$ & $13.19 \pm 0.04$ & & $-69.3 \pm 8.3$ & $-57.9 \pm 8.0$\\
01515574-1751370 & $14.53 \pm 0.03$ & $13.91 \pm 0.03$ & $13.56 \pm 0.04$ & & 015155.69-175137.6 & $13.36 \pm 0.02$ & $13.19 \pm 0.03$ & & $-66.3 \pm 8.9$ & $-45.7 \pm 7.3$\\
01515618-2007126 & $15.41 \pm 0.05$ & $14.80 \pm 0.07$ & $14.41 \pm 0.07$ & & 015156.16-200714.0 & $14.10 \pm 0.03$ & $13.82 \pm 0.04$ & & $-29.2 \pm 10.5$ & $-117.0 \pm 9.8$\\
01515688-4401161 & $14.15 \pm 0.03$ & $13.53 \pm 0.03$ & $13.20 \pm 0.04$ & & 015156.92-440116.2 & $13.03 \pm 0.02$ & $12.79 \pm 0.02$ & & $41.1 \pm 4.1$ & $-2.3 \pm 7.4$\\
01515824-6430277 & $15.20 \pm 0.04$ & $14.55 \pm 0.07$ & $14.27 \pm 0.06$ & & 015158.36-643027.3 & $14.05 \pm 0.03$ & $13.84 \pm 0.03$ & & $75.5 \pm 2.9$ & $38.3 \pm 7.2$\\
01515836-1653219 & $14.81 \pm 0.04$ & $14.28 \pm 0.04$ & $13.99 \pm 0.05$ & & 015158.41-165321.9 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $60.4 \pm 7.2$ & $1.3 \pm 8.7$\\
01515924-4544049 & $13.54 \pm 0.03$ & $12.99 \pm 0.03$ & $12.70 \pm 0.03$ & & 015159.21-454405.5 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $-21.7 \pm 4.1$ & $-55.2 \pm 8.2$\\
01515977-5747583 & $11.45 \pm 0.02$ & $10.85 \pm 0.02$ & $10.57 \pm 0.02$ & & 015159.32-574804.0 & $10.40 \pm 0.02$ & $10.22 \pm 0.02$ & & $-336.9 \pm 8.0$ & $-522.7 \pm 14.3$\\
01515992-1735123 & $14.52 \pm 0.03$ & $13.84 \pm 0.04$ & $13.55 \pm 0.04$ & & 015200.01-173512.6 & $13.37 \pm 0.03$ & $13.18 \pm 0.03$ & & $101.4 \pm 8.4$ & $-23.8 \pm 7.2$\\
01520539+3557322 & $14.81 \pm 0.04$ & $14.25 \pm 0.06$ & $13.93 \pm 0.05$ & & 015205.47+355732.0 & $13.76 \pm 0.03$ & $13.54 \pm 0.04$ & & $99.4 \pm 7.9$ & $-23.5 \pm 11.7$\\
01520558+0923427 & $16.76 \pm 0.15$ & $15.98 \pm 0.15$ & $15.45 \pm 0.19$ & & 015205.48+092341.6 & $15.21 \pm 0.04$ & $14.70 \pm 0.06$ & & $-142.6 \pm 24.9$ & $-118.4 \pm 26.6$\\
01520577-3121389 & $15.52 \pm 0.06$ & $14.98 \pm 0.08$ & $14.69 \pm 0.11$ & & 015205.80-312138.3 & $14.47 \pm 0.03$ & $14.30 \pm 0.04$ & & $31.7 \pm 6.2$ & $54.6 \pm 7.9$\\
01520587-2909529 & $13.05 \pm 0.03$ & $12.53 \pm 0.02$ & $12.25 \pm 0.02$ & & 015205.91-290952.6 & $12.04 \pm 0.02$ & $11.84 \pm 0.02$ & & $47.8 \pm 4.9$ & $25.2 \pm 7.5$\\
01520718-6757586 & $15.23 \pm 0.05$ & $14.56 \pm 0.06$ & $14.26 \pm 0.08$ & & 015207.43-675758.1 & $14.09 \pm 0.02$ & $13.88 \pm 0.03$ & & $130.3 \pm 3.6$ & $46.0 \pm 7.2$\\
01520742+3413556 & $15.78 \pm 0.06$ & $15.24 \pm 0.07$ & $14.92 \pm 0.12$ & & 015207.41+341355.1 & $14.72 \pm 0.03$ & $14.53 \pm 0.06$ & & $-11.6 \pm 6.2$ & $-40.4 \pm 8.2$\\
01520746+3314087 & $15.53 \pm 0.05$ & $14.92 \pm 0.06$ & $14.63 \pm 0.07$ & & 015207.51+331408.5 & $14.40 \pm 0.03$ & $14.21 \pm 0.05$ & & $48.8 \pm 6.3$ & $-18.2 \pm 7.1$\\
01520780+1733311 & $13.73 \pm 0.03$ & $13.18 \pm 0.03$ & $12.90 \pm 0.03$ & & 015207.79+173330.7 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $-18.0 \pm 5.4$ & $-35.8 \pm 6.5$\\
01520796+2841089 & $12.70 \pm 0.02$ & $12.12 \pm 0.02$ & $11.84 \pm 0.02$ & & 015208.22+284107.0 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $267.6 \pm 12.1$ & $-150.1 \pm 8.1$\\
01521102-0239457 & $15.33 \pm 0.03$ & $14.69 \pm 0.05$ & $14.37 \pm 0.06$ & & 015211.08-023945.8 & $14.17 \pm 0.03$ & $13.94 \pm 0.04$ & & $94.2 \pm 11.7$ & $-11.4 \pm 8.4$\\
01521137+2928241 & $12.87 \pm 0.02$ & $12.26 \pm 0.02$ & $11.99 \pm 0.02$ & & 015211.49+292822.7 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $116.6 \pm 6.8$ & $-108.4 \pm 8.8$\\
01521395-8049446 & $13.74 \pm 0.02$ & $13.12 \pm 0.03$ & $12.83 \pm 0.03$ & & 015214.18-804944.4 & $12.65 \pm 0.02$ & $12.48 \pm 0.02$ & & $55.6 \pm 1.6$ & $16.6 \pm 8.4$\\
01521455+2252006 & $16.64 \pm 0.12$ & $15.83 \pm 0.14$ & $15.51 \pm 0.17$ & & 015215.10+225157.8 & $15.07 \pm 0.03$ & $14.80 \pm 0.06$ & & $643.3 \pm 30.6$ & $-242.9 \pm 21.7$\\
01521482+3500148 & $14.53 \pm 0.03$ & $13.99 \pm 0.04$ & $13.67 \pm 0.04$ & & 015214.92+350015.1 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $102.4 \pm 6.1$ & $25.1 \pm 6.2$\\
01521519-8057064 & $14.56 \pm 0.03$ & $14.04 \pm 0.04$ & $13.69 \pm 0.05$ & & 015215.10-805707.0 & $13.52 \pm 0.02$ & $13.34 \pm 0.03$ & & $-23.0 \pm 1.0$ & $-67.3 \pm 8.8$\\
01521537-1228054 & $15.10 \pm 0.04$ & $14.53 \pm 0.04$ & $14.26 \pm 0.07$ & & 015215.40-122805.5 & $14.09 \pm 0.03$ & $13.84 \pm 0.03$ & & $42.4 \pm 7.5$ & $-6.4 \pm 14.2$\\
01521642+1545149 & $15.71 \pm 0.07$ & $15.05 \pm 0.08$ & $14.74 \pm 0.12$ & & 015216.46+154514.6 & $14.57 \pm 0.03$ & $14.39 \pm 0.05$ & & $36.4 \pm 7.4$ & $-29.1 \pm 7.8$\\
01521847+1258338 & $12.40 \pm 0.02$ & $11.81 \pm 0.03$ & $11.51 \pm 0.02$ & & 015218.65+125832.8 & $11.32 \pm 0.02$ & $11.11 \pm 0.02$ & & $199.9 \pm 9.8$ & $-80.2 \pm 6.3$\\
01522078-1631536 & $14.48 \pm 0.03$ & $13.83 \pm 0.03$ & $13.43 \pm 0.04$ & & 015220.77-163154.1 & $13.21 \pm 0.02$ & $12.96 \pm 0.03$ & & $-14.5 \pm 5.9$ & $-39.7 \pm 6.4$\\
01522085+3801410 & $14.53 \pm 0.03$ & $14.00 \pm 0.04$ & $13.66 \pm 0.04$ & & 015220.89+380140.8 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $42.9 \pm 5.0$ & $-14.5 \pm 6.2$\\
01522303-4635493 & $14.75 \pm 0.05$ & $14.18 \pm 0.05$ & $13.90 \pm 0.05$ & & 015223.07-463549.5 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $40.5 \pm 4.5$ & $-21.4 \pm 7.1$\\
01522334-4209236 & $14.99 \pm 0.05$ & $14.42 \pm 0.05$ & $14.01 \pm 0.06$ & & 015223.48-420924.8 & $13.77 \pm 0.03$ & $13.53 \pm 0.03$ & & $145.0 \pm 7.6$ & $-106.2 \pm 9.6$\\
01522446-0002311 & $15.36 \pm 0.05$ & $14.70 \pm 0.04$ & $14.43 \pm 0.07$ & & 015224.50-000231.2 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $58.9 \pm 9.0$ & $-3.8 \pm 8.4$\\
01522469-3102216 & $13.59 \pm 0.03$ & $13.00 \pm 0.03$ & $12.68 \pm 0.03$ & & 015224.56-310222.8 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $-138.6 \pm 5.6$ & $-104.6 \pm 6.5$\\
01522544+0210412 & $16.58 \pm 0.12$ & $15.80 \pm 0.16$ & $15.40 \pm 0.14$ & & 015225.55+021041.6 & $15.11 \pm 0.03$ & $14.73 \pm 0.07$ & & $174.8 \pm 20.4$ & $38.0 \pm 19.3$\\
01522553+4547320 & $12.29 \pm 0.02$ & $11.73 \pm 0.03$ & $11.44 \pm 0.02$ & & 015225.68+454731.6 & $11.25 \pm 0.02$ & $11.06 \pm 0.02$ & & $159.8 \pm 9.1$ & $-37.8 \pm 7.4$\\
01522571+1929324 & $15.57 \pm 0.05$ & $15.04 \pm 0.07$ & $14.65 \pm 0.09$ & & 015225.76+192931.5 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $66.8 \pm 7.7$ & $-79.0 \pm 8.6$\\
01522611+2322373 & $15.97 \pm 0.07$ & $15.46 \pm 0.08$ & $15.14 \pm 0.12$ & & 015226.10+232236.5 & $14.75 \pm 0.03$ & $14.48 \pm 0.05$ & & $-12.0 \pm 8.0$ & $-60.0 \pm 9.4$\\
01522623+0122307 & $15.28 \pm 0.04$ & $14.68 \pm 0.06$ & $14.37 \pm 0.06$ & & 015226.25+012229.7 & $14.06 \pm 0.03$ & $13.86 \pm 0.04$ & & $24.2 \pm 9.1$ & $-105.2 \pm 10.5$\\
01522713+2516259 & $14.95 \pm 0.03$ & $14.32 \pm 0.04$ & $14.04 \pm 0.06$ & & 015227.17+251625.6 & $13.86 \pm 0.03$ & $13.68 \pm 0.03$ & & $51.4 \pm 5.8$ & $-22.8 \pm 6.9$\\
01522724-2154298 & $13.95 \pm 0.03$ & $13.32 \pm 0.02$ & $12.90 \pm 0.03$ & & 015227.30-215430.5 & $12.74 \pm 0.02$ & $12.55 \pm 0.03$ & & $67.2 \pm 5.6$ & $-53.3 \pm 6.8$\\
01522752-1123071 & $14.79 \pm 0.04$ & $14.17 \pm 0.05$ & $13.90 \pm 0.05$ & & 015227.56-112306.8 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $51.6 \pm 10.1$ & $21.6 \pm 6.6$\\
01522945+2017127 & $14.48 \pm 0.03$ & $13.88 \pm 0.03$ & $13.57 \pm 0.04$ & & 015229.49+201712.7 & $13.40 \pm 0.02$ & $13.22 \pm 0.03$ & & $48.5 \pm 6.3$ & $-2.0 \pm 8.6$\\
01523017+8246198 & $13.20 \pm 0.02$ & $12.68 \pm 0.03$ & $12.36 \pm 0.02$ & & 015229.94+824619.7 & $12.16 \pm 0.02$ & $11.98 \pm 0.02$ & & $-43.9 \pm 1.3$ & $-10.4 \pm 7.4$\\
01523272+4208399 & $15.30 \pm 0.06$ & $14.72 \pm 0.06$ & $14.34 \pm 0.07$ & & 015232.65+420839.4 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $-74.2 \pm 6.7$ & $-50.9 \pm 9.5$\\
01523342+1111089 & $14.23 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 015233.49+111108.8 & $13.16 \pm 0.02$ & $12.94 \pm 0.03$ & & $97.8 \pm 9.0$ & $-8.7 \pm 8.5$\\
01523425+2826449 & $13.20 \pm 0.02$ & $12.64 \pm 0.02$ & $12.35 \pm 0.02$ & & 015234.22+282644.5 & $12.15 \pm 0.02$ & $11.97 \pm 0.02$ & & $-31.7 \pm 5.7$ & $-38.8 \pm 7.1$\\
01523545-4804424 & $13.98 \pm 0.03$ & $13.35 \pm 0.03$ & $12.96 \pm 0.02$ & & 015235.58-480441.2 & $12.74 \pm 0.02$ & $12.52 \pm 0.02$ & & $118.9 \pm 4.7$ & $106.6 \pm 11.0$\\
01523554+1806277 & $15.97 \pm 0.07$ & $15.42 \pm 0.09$ & $15.12 \pm 0.13$ & & 015235.74+180626.3 & $14.69 \pm 0.03$ & $14.50 \pm 0.05$ & & $240.9 \pm 13.3$ & $-124.1 \pm 13.6$\\
01523595+0842095 & $14.10 \pm 0.03$ & $13.50 \pm 0.03$ & $13.19 \pm 0.03$ & & 015235.98+084209.0 & $13.02 \pm 0.02$ & $12.80 \pm 0.03$ & & $56.5 \pm 8.1$ & $-49.9 \pm 15.2$\\
01523605+2936160 & $15.85 \pm 0.06$ & $15.12 \pm 0.09$ & $14.57 \pm 0.09$ & & 015235.86+293615.2 & $14.17 \pm 0.03$ & $13.88 \pm 0.04$ & & $-187.6 \pm 10.0$ & $-69.5 \pm 11.5$\\
01523623-3529049 & $15.27 \pm 0.04$ & $14.51 \pm 0.03$ & $14.13 \pm 0.06$ & & 015236.19-352906.0 & $13.93 \pm 0.03$ & $13.69 \pm 0.03$ & & $-49.5 \pm 6.1$ & $-110.5 \pm 8.4$\\
01523626-1417312 & $13.96 \pm 0.03$ & $13.40 \pm 0.03$ & $13.11 \pm 0.04$ & & 015236.26-141731.9 & $12.88 \pm 0.02$ & $12.70 \pm 0.02$ & & $-1.8 \pm 5.9$ & $-62.4 \pm 6.7$\\
01523760+4243427 & $14.34 \pm 0.03$ & $13.68 \pm 0.05$ & $13.33 \pm 0.03$ & & 015237.65+424342.3 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $53.5 \pm 5.5$ & $-42.8 \pm 7.9$\\
01523837-2544495 & $14.89 \pm 0.04$ & $14.31 \pm 0.05$ & $14.03 \pm 0.06$ & & 015238.32-254450.3 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $-55.3 \pm 5.9$ & $-64.9 \pm 6.9$\\
01523873+0722079 & $14.99 \pm 0.04$ & $14.25 \pm 0.04$ & $13.98 \pm 0.06$ & & 015238.82+072207.4 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $136.4 \pm 10.7$ & $-52.1 \pm 8.5$\\
01523959-3640036 & $13.55 \pm 0.02$ & $12.98 \pm 0.03$ & $12.65 \pm 0.03$ & & 015239.56-364003.9 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $-28.1 \pm 5.1$ & $-23.0 \pm 6.5$\\
01523976-0445162 & $13.68 \pm 0.03$ & $13.06 \pm 0.02$ & $12.75 \pm 0.03$ & & 015239.84-044516.8 & $12.50 \pm 0.02$ & $12.25 \pm 0.02$ & & $118.9 \pm 20.1$ & $-66.4 \pm 14.8$\\
01524051+3453112 & $12.50 \pm 0.02$ & $11.86 \pm 0.03$ & $11.56 \pm 0.02$ & & 015240.55+345310.3 & $11.39 \pm 0.02$ & $11.20 \pm 0.02$ & & $39.5 \pm 4.7$ & $-66.5 \pm 6.1$\\
01524246+2141194 & $15.28 \pm 0.04$ & $14.76 \pm 0.06$ & $14.37 \pm 0.07$ & & 015242.46+214118.9 & $14.20 \pm 0.03$ & $14.03 \pm 0.04$ & & $1.8 \pm 6.9$ & $-42.6 \pm 7.9$\\
01524260+2844305 & $15.46 \pm 0.05$ & $14.94 \pm 0.07$ & $14.55 \pm 0.10$ & & 015242.60+284429.7 & $14.35 \pm 0.03$ & $14.15 \pm 0.04$ & & $0.5 \pm 5.9$ & $-65.8 \pm 7.7$\\
01524355-3147469 & $14.46 \pm 0.03$ & $13.80 \pm 0.03$ & $13.45 \pm 0.03$ & & 015243.60-314746.6 & $13.29 \pm 0.02$ & $13.10 \pm 0.03$ & & $67.2 \pm 6.0$ & $25.0 \pm 7.5$\\
01524364-5546252 & $15.03 \pm 0.03$ & $14.46 \pm 0.05$ & $14.09 \pm 0.06$ & & 015243.88-554625.9 & $13.89 \pm 0.03$ & $13.62 \pm 0.03$ & & $185.8 \pm 5.3$ & $-60.2 \pm 7.3$\\
01524366-5706363 & $14.50 \pm 0.03$ & $13.98 \pm 0.04$ & $13.68 \pm 0.05$ & & 015243.73-570636.3 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $58.5 \pm 3.0$ & $-5.6 \pm 6.8$\\
01524824-1236543 & $14.68 \pm 0.03$ & $14.11 \pm 0.03$ & $13.70 \pm 0.05$ & & 015248.31-123653.8 & $13.52 \pm 0.02$ & $13.34 \pm 0.03$ & & $84.2 \pm 8.3$ & $39.0 \pm 6.6$\\
01525137+3316306 & $15.74 \pm 0.06$ & $15.00 \pm 0.06$ & $14.59 \pm 0.08$ & & 015251.34+331630.5 & $14.41 \pm 0.03$ & $14.19 \pm 0.05$ & & $-31.8 \pm 5.6$ & $-8.8 \pm 7.5$\\
01525296+1939163 & $15.76 \pm 0.06$ & $15.18 \pm 0.07$ & $14.87 \pm 0.10$ & & 015253.02+193916.4 & $14.71 \pm 0.03$ & $14.49 \pm 0.05$ & & $79.1 \pm 9.4$ & $9.2 \pm 9.7$\\
01525373+2030149 & $15.03 \pm 0.03$ & $14.41 \pm 0.04$ & $14.12 \pm 0.05$ & & 015253.77+203015.0 & $13.89 \pm 0.03$ & $13.71 \pm 0.04$ & & $37.5 \pm 6.4$ & $10.8 \pm 9.6$\\
01525534-6329301 & $10.17 \pm 0.02$ & $9.60 \pm 0.02$ & $9.26 \pm 0.02$ & & 015255.55-632930.0 & $9.06 \pm 0.02$ & $8.84 \pm 0.02$ & & $130.0 \pm 3.5$ & $7.0 \pm 6.4$\\
01525587-1647168 & $15.90 \pm 0.07$ & $15.38 \pm 0.08$ & $15.11 \pm 0.13$ & & 015255.84-164716.3 & $14.89 \pm 0.03$ & $14.59 \pm 0.05$ & & $-37.5 \pm 8.7$ & $46.6 \pm 9.4$\\
01525744-6422026 & $15.00 \pm 0.04$ & $14.42 \pm 0.05$ & $14.14 \pm 0.06$ & & 015258.05-642203.3 & $13.97 \pm 0.03$ & $13.74 \pm 0.03$ & & $369.8 \pm 8.9$ & $-63.7 \pm 7.3$\\
01525894+2641540 & $14.90 \pm 0.03$ & $14.32 \pm 0.05$ & $14.02 \pm 0.06$ & & 015259.02+264153.8 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $81.0 \pm 6.5$ & $-15.3 \pm 6.8$\\
01525924-1305589 & $16.38 \pm 0.09$ & $15.70 \pm 0.12$ & $15.36 \pm 0.16$ & & 015259.18-130559.5 & $15.13 \pm 0.03$ & $14.90 \pm 0.06$ & & $-69.6 \pm 15.9$ & $-49.7 \pm 17.3$\\
01525956+4630013 & $14.44 \pm 0.03$ & $13.87 \pm 0.04$ & $13.60 \pm 0.04$ & & 015259.75+463001.2 & $13.43 \pm 0.03$ & $13.26 \pm 0.03$ & & $189.6 \pm 10.0$ & $-8.6 \pm 8.1$\\
01525973-2902391 & $14.27 \pm 0.02$ & $13.70 \pm 0.03$ & $13.42 \pm 0.04$ & & 015259.76-290238.9 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $31.7 \pm 5.1$ & $13.8 \pm 7.0$\\
01525979+2752170 & $14.71 \pm 0.03$ & $14.14 \pm 0.04$ & $13.86 \pm 0.05$ & & 015259.86+275216.6 & $13.61 \pm 0.02$ & $13.42 \pm 0.03$ & & $67.6 \pm 5.6$ & $-32.9 \pm 8.8$\\
01530033-3844560 & $15.48 \pm 0.05$ & $14.96 \pm 0.07$ & $14.62 \pm 0.09$ & & 015300.28-384456.4 & $14.45 \pm 0.03$ & $14.18 \pm 0.04$ & & $-57.2 \pm 5.9$ & $-31.5 \pm 8.3$\\
01530042+2522533 & $15.87 \pm 0.07$ & $15.18 \pm 0.09$ & $14.86 \pm 0.12$ & & 015300.37+252253.4 & $14.66 \pm 0.03$ & $14.46 \pm 0.05$ & & $-59.1 \pm 7.8$ & $5.4 \pm 8.5$\\
01530056+1808571 & $13.38 \pm 0.02$ & $12.78 \pm 0.02$ & $12.49 \pm 0.02$ & & 015300.67+180856.6 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $129.2 \pm 12.5$ & $-47.5 \pm 7.8$\\
01530099-0418220 & $16.05 \pm 0.07$ & $15.43 \pm 0.06$ & $15.15 \pm 0.13$ & & 015300.95-041822.9 & $14.95 \pm 0.03$ & $14.65 \pm 0.06$ & & $-52.7 \pm 13.9$ & $-89.8 \pm 16.0$\\
01530224+4208198 & $15.15 \pm 0.04$ & $14.61 \pm 0.07$ & $14.34 \pm 0.06$ & & 015302.34+420819.9 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $112.1 \pm 7.9$ & $10.8 \pm 9.3$\\
01530323-0618416 & $16.47 \pm 0.15$ & $15.51 \pm 0.16$ & $14.99 \pm 0.15$ & & 015303.31-061842.8 & $14.14 \pm 0.03$ & $13.83 \pm 0.04$ & & $91.5 \pm 18.4$ & $-98.0 \pm 19.7$\\
01530462-4451180 & $14.52 \pm 0.04$ & $13.94 \pm 0.04$ & $13.66 \pm 0.04$ & & 015304.64-445119.4 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $19.0 \pm 4.5$ & $-121.4 \pm 7.4$\\
01530535-0924226 & $15.29 \pm 0.04$ & $14.62 \pm 0.06$ & $14.32 \pm 0.07$ & & 015305.39-092423.2 & $13.97 \pm 0.03$ & $13.75 \pm 0.04$ & & $50.8 \pm 10.4$ & $-48.8 \pm 8.4$\\
01530553+2855315 & $15.25 \pm 0.04$ & $14.64 \pm 0.05$ & $14.28 \pm 0.07$ & & 015305.46+285530.8 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $-75.0 \pm 6.2$ & $-60.1 \pm 6.9$\\
01530568+1434396 & $13.83 \pm 0.02$ & $13.20 \pm 0.02$ & $12.93 \pm 0.04$ & & 015305.74+143439.4 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $66.8 \pm 7.1$ & $-17.4 \pm 5.6$\\
01530576+0753361 & $14.58 \pm 0.03$ & $14.06 \pm 0.02$ & $13.79 \pm 0.05$ & & 015305.75+075335.4 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $-22.0 \pm 8.7$ & $-74.5 \pm 12.0$\\
01530657-4014077 & $14.73 \pm 0.03$ & $14.06 \pm 0.05$ & $13.66 \pm 0.04$ & & 015306.62-401407.6 & $13.45 \pm 0.03$ & $13.20 \pm 0.03$ & & $55.1 \pm 4.7$ & $13.6 \pm 7.5$\\
01530715-1608449 & $16.17 \pm 0.08$ & $15.40 \pm 0.08$ & $14.87 \pm 0.10$ & & 015307.19-160844.9 & $14.60 \pm 0.03$ & $14.37 \pm 0.04$ & & $41.5 \pm 8.3$ & $-3.2 \pm 9.3$\\
01530838-3056382 & $12.87 \pm 0.02$ & $12.32 \pm 0.03$ & $12.05 \pm 0.02$ & & 015308.44-305641.0 & $11.88 \pm 0.02$ & $11.65 \pm 0.02$ & & $63.7 \pm 4.9$ & $-244.2 \pm 7.9$\\
01530902-6217580 & $12.94 \pm 0.02$ & $12.35 \pm 0.03$ & $12.08 \pm 0.03$ & & 015309.18-621758.2 & $11.90 \pm 0.02$ & $11.73 \pm 0.02$ & & $104.6 \pm 3.1$ & $-19.8 \pm 6.5$\\
01530905-1656163 & $12.81 \pm 0.02$ & $12.15 \pm 0.02$ & $11.88 \pm 0.02$ & & 015309.14-165616.7 & $11.70 \pm 0.02$ & $11.52 \pm 0.02$ & & $111.0 \pm 7.3$ & $-38.4 \pm 6.2$\\
01530909+2918545 & $13.26 \pm 0.02$ & $12.68 \pm 0.02$ & $12.40 \pm 0.02$ & & 015309.13+291854.3 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $32.7 \pm 5.2$ & $-14.0 \pm 5.7$\\
01530911+7926149 & $14.82 \pm 0.05$ & $14.20 \pm 0.05$ & $13.86 \pm 0.05$ & & 015309.19+792614.5 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $22.5 \pm 1.1$ & $-43.9 \pm 7.9$\\
01531076+3307268 & $14.67 \pm 0.02$ & $14.13 \pm 0.04$ & $13.78 \pm 0.04$ & & 015310.74+330726.6 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $-25.8 \pm 4.9$ & $-17.1 \pm 6.9$\\
01531169-5122242 & $13.45 \pm 0.03$ & $12.88 \pm 0.02$ & $12.43 \pm 0.02$ & & 015311.83-512223.8 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $125.9 \pm 4.2$ & $31.6 \pm 6.5$\\
01531250+2918127 & $14.24 \pm 0.03$ & $13.64 \pm 0.03$ & $13.36 \pm 0.03$ & & 015312.53+291812.4 & $13.20 \pm 0.03$ & $13.03 \pm 0.03$ & & $28.3 \pm 4.9$ & $-17.8 \pm 6.0$\\
01531256-0308305 & $12.10 \pm 0.02$ & $11.48 \pm 0.02$ & $11.20 \pm 0.02$ & & 015312.48-030832.0 & $11.02 \pm 0.02$ & $10.82 \pm 0.02$ & & $-116.2 \pm 14.8$ & $-155.6 \pm 12.5$\\
01531265+4443100 & $13.97 \pm 0.03$ & $13.35 \pm 0.04$ & $13.05 \pm 0.03$ & & 015312.69+444309.8 & $12.89 \pm 0.02$ & $12.68 \pm 0.02$ & & $42.7 \pm 4.9$ & $-20.5 \pm 7.8$\\
01531302-2611338 & $15.94 \pm 0.07$ & $15.40 \pm 0.09$ & $15.13 \pm 0.14$ & & 015313.07-261134.3 & $14.85 \pm 0.03$ & $14.53 \pm 0.05$ & & $53.5 \pm 7.9$ & $-42.5 \pm 9.2$\\
01531336+3304556 & $16.60 \pm 0.12$ & $15.89 \pm 0.14$ & $15.54 \pm 0.18$ & & 015313.42+330454.7 & $15.28 \pm 0.04$ & $14.88 \pm 0.08$ & & $55.2 \pm 11.8$ & $-76.6 \pm 18.3$\\
01531461+1643588 & $15.63 \pm 0.06$ & $14.87 \pm 0.06$ & $14.53 \pm 0.10$ & & 015314.74+164357.9 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $148.2 \pm 8.9$ & $-70.6 \pm 7.7$\\
01531463-6744181 & $16.41 \pm 0.13$ & $15.11 \pm 0.09$ & $14.42 \pm 0.10$ & & 015314.78-674418.4 & $13.73 \pm 0.02$ & $13.26 \pm 0.03$ & & $82.0 \pm 2.7$ & $-21.3 \pm 9.4$\\
01531465+0657343 & $15.47 \pm 0.05$ & $14.86 \pm 0.06$ & $14.52 \pm 0.09$ & & 015314.68+065733.9 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $48.1 \pm 9.6$ & $-37.2 \pm 9.6$\\
01531473-1837049 & $15.61 \pm 0.05$ & $14.83 \pm 0.06$ & $14.51 \pm 0.09$ & & 015314.74-183705.7 & $14.24 \pm 0.03$ & $14.05 \pm 0.04$ & & $10.0 \pm 6.6$ & $-71.4 \pm 8.3$\\
01531522-4857336 & $15.23 \pm 0.04$ & $14.56 \pm 0.06$ & $14.28 \pm 0.06$ & & 015315.26-485733.5 & $14.09 \pm 0.03$ & $13.92 \pm 0.04$ & & $35.9 \pm 4.4$ & $8.4 \pm 8.1$\\
01531651-0124299 & $14.97 \pm 0.03$ & $14.44 \pm 0.03$ & $14.11 \pm 0.05$ & & 015316.56-012430.0 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $77.3 \pm 9.7$ & $-8.0 \pm 10.5$\\
01531682+3459162 & $15.02 \pm 0.04$ & $14.30 \pm 0.04$ & $14.02 \pm 0.05$ & & 015316.87+345915.6 & $13.85 \pm 0.03$ & $13.68 \pm 0.04$ & & $48.5 \pm 5.2$ & $-47.7 \pm 7.3$\\
01531912+1426052 & $14.15 \pm 0.03$ & $13.61 \pm 0.03$ & $13.33 \pm 0.04$ & & 015319.15+142604.9 & $13.17 \pm 0.02$ & $12.97 \pm 0.03$ & & $33.9 \pm 6.3$ & $-25.0 \pm 8.6$\\
01531934+4508547 & $15.23 \pm 0.05$ & $14.70 \pm 0.06$ & $14.39 \pm 0.07$ & & 015319.41+450854.5 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $67.7 \pm 5.6$ & $-23.0 \pm 9.2$\\
01532102+1852250 & $13.47 \pm 0.02$ & $12.95 \pm 0.02$ & $12.64 \pm 0.02$ & & 015320.93+185222.9 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $-105.1 \pm 7.7$ & $-176.2 \pm 10.1$\\
01532144-2939209 & $14.48 \pm 0.03$ & $13.88 \pm 0.03$ & $13.53 \pm 0.04$ & & 015321.53-293920.9 & $13.35 \pm 0.03$ & $13.10 \pm 0.03$ & & $100.7 \pm 6.5$ & $4.5 \pm 6.4$\\
01532146-0227039 & $16.18 \pm 0.10$ & $15.61 \pm 0.16$ & $14.91 \pm 0.13$ & & 015321.52-022703.9 & $14.15 \pm 0.03$ & $13.92 \pm 0.04$ & & $91.4 \pm 17.8$ & $4.3 \pm 19.1$\\
01532165+8249377 & $15.69 \pm 0.07$ & $15.10 \pm 0.09$ & $14.54 \pm 0.10$ & & 015321.90+824937.5 & $14.38 \pm 0.03$ & $14.21 \pm 0.04$ & & $48.0 \pm 1.5$ & $-20.1 \pm 9.3$\\
01532189+4156351 & $14.86 \pm 0.04$ & $14.28 \pm 0.05$ & $13.95 \pm 0.04$ & & 015321.86+415635.2 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $-33.0 \pm 6.0$ & $2.6 \pm 10.8$\\
01532312+2555545 & $16.63 \pm 0.12$ & $15.58 \pm 0.12$ & $15.00 \pm 0.13$ & & 015323.11+255553.6 & $14.79 \pm 0.03$ & $14.59 \pm 0.05$ & & $-10.9 \pm 12.6$ & $-74.5 \pm 14.2$\\
01532383+3807482 & $15.60 \pm 0.07$ & $14.89 \pm 0.08$ & $14.57 \pm 0.08$ & & 015323.85+380747.6 & $14.26 \pm 0.03$ & $14.00 \pm 0.04$ & & $25.5 \pm 6.6$ & $-58.3 \pm 10.5$\\
01532443-3426096 & $11.28 \pm 0.02$ & $10.67 \pm 0.03$ & $10.37 \pm 0.02$ & & 015324.41-342611.2 & $10.19 \pm 0.02$ & $10.02 \pm 0.02$ & & $-25.3 \pm 4.3$ & $-139.5 \pm 7.2$\\
01532486-8422324 & $12.92 \pm 0.02$ & $12.29 \pm 0.03$ & $12.01 \pm 0.03$ & & 015324.49-842233.7 & $11.81 \pm 0.02$ & $11.61 \pm 0.02$ & & $-56.8 \pm 1.5$ & $-130.3 \pm 13.5$\\
01532494-6833226 & $11.07 \pm 0.02$ & $10.49 \pm 0.02$ & $10.18 \pm 0.02$ & & 015325.12-683322.8 & $10.00 \pm 0.02$ & $9.77 \pm 0.02$ & & $93.4 \pm 2.6$ & $-16.7 \pm 7.3$\\
01532534+1501228 & $11.94 \pm 0.02$ & $11.40 \pm 0.02$ & $11.06 \pm 0.02$ & & 015325.31+150121.8 & $10.88 \pm 0.02$ & $10.69 \pm 0.02$ & & $-32.3 \pm 7.2$ & $-74.6 \pm 6.1$\\
01532581-1129515 & $15.19 \pm 0.05$ & $14.64 \pm 0.07$ & $14.34 \pm 0.07$ & & 015325.85-112952.8 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $52.8 \pm 8.4$ & $-105.6 \pm 12.1$\\
01532615+2502402 & $15.99 \pm 0.08$ & $15.36 \pm 0.11$ & $15.07 \pm 0.16$ & & 015326.18+250240.6 & $14.62 \pm 0.03$ & $14.39 \pm 0.05$ & & $31.3 \pm 7.6$ & $29.7 \pm 9.5$\\
01532792-1122094 & $13.52 \pm 0.02$ & $13.02 \pm 0.03$ & $12.74 \pm 0.03$ & & 015327.99-112209.7 & $12.54 \pm 0.02$ & $12.35 \pm 0.03$ & & $95.3 \pm 9.1$ & $-23.9 \pm 9.2$\\
01532802-5952323 & $15.28 \pm 0.04$ & $14.59 \pm 0.05$ & $14.24 \pm 0.07$ & & 015328.20-595232.6 & $14.04 \pm 0.03$ & $13.83 \pm 0.03$ & & $127.4 \pm 4.0$ & $-30.2 \pm 9.6$\\
01532939-0613231 & $14.29 \pm 0.03$ & $13.73 \pm 0.04$ & $13.36 \pm 0.04$ & & 015329.36-061323.4 & $13.18 \pm 0.02$ & $13.01 \pm 0.03$ & & $-41.4 \pm 8.6$ & $-27.5 \pm 10.8$\\
01533073+0700222 & $14.37 \pm 0.04$ & $13.82 \pm 0.04$ & $13.49 \pm 0.04$ & & 015330.74+070021.6 & $13.27 \pm 0.03$ & $13.10 \pm 0.03$ & & $13.4 \pm 7.8$ & $-55.0 \pm 9.0$\\
01533076+0147559 & $10.79 \pm 0.02$ & $10.23 \pm 0.03$ & $9.88 \pm 0.02$ & & 015331.04+014756.2 & $9.69 \pm 0.02$ & $9.48 \pm 0.02$ & & $422.6 \pm 22.5$ & $30.3 \pm 7.1$\\
01533141+3452529 & $14.86 \pm 0.03$ & $14.25 \pm 0.03$ & $13.98 \pm 0.05$ & & 015331.39+345252.3 & $13.78 \pm 0.03$ & $13.61 \pm 0.04$ & & $-12.9 \pm 4.8$ & $-47.1 \pm 7.2$\\
01533358+3828533 & $15.66 \pm 0.07$ & $15.12 \pm 0.09$ & $14.74 \pm 0.08$ & & 015333.66+382853.0 & $14.53 \pm 0.03$ & $14.26 \pm 0.04$ & & $97.7 \pm 8.4$ & $-27.6 \pm 9.0$\\
01533443+2331067 & $14.56 \pm 0.03$ & $13.98 \pm 0.03$ & $13.70 \pm 0.04$ & & 015334.46+233106.7 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $34.8 \pm 6.5$ & $-5.4 \pm 7.9$\\
01533523+2021101 & $16.19 \pm 0.08$ & $15.55 \pm 0.10$ & $15.08 \pm 0.12$ & & 015335.19+202109.0 & $14.92 \pm 0.03$ & $14.74 \pm 0.06$ & & $-41.0 \pm 13.4$ & $-94.8 \pm 15.5$\\
01533563-4235469 & $14.38 \pm 0.03$ & $13.75 \pm 0.04$ & $13.47 \pm 0.04$ & & 015335.62-423547.5 & $13.22 \pm 0.02$ & $12.99 \pm 0.03$ & & $-10.3 \pm 4.6$ & $-52.9 \pm 7.7$\\
01533617+4210287 & $12.92 \pm 0.02$ & $12.38 \pm 0.03$ & $12.10 \pm 0.03$ & & 015336.18+421025.3 & $11.87 \pm 0.02$ & $11.65 \pm 0.02$ & & $12.4 \pm 4.6$ & $-329.0 \pm 17.6$\\
01533617-0229046 & $13.54 \pm 0.02$ & $12.89 \pm 0.02$ & $12.61 \pm 0.03$ & & 015336.15-022905.7 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $-38.3 \pm 9.3$ & $-110.8 \pm 10.6$\\
01533636-2435293 & $14.20 \pm 0.03$ & $13.62 \pm 0.03$ & $13.32 \pm 0.04$ & & 015336.39-243529.6 & $13.16 \pm 0.03$ & $12.96 \pm 0.03$ & & $29.3 \pm 5.5$ & $-29.1 \pm 6.4$\\
01533640+3138438 & $15.42 \pm 0.04$ & $14.75 \pm 0.05$ & $14.47 \pm 0.07$ & & 015336.44+313843.8 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $38.5 \pm 5.6$ & $2.0 \pm 6.7$\\
01533740-1207443 & $14.34 \pm 0.03$ & $13.76 \pm 0.03$ & $13.46 \pm 0.03$ & & 015337.45-120744.3 & $13.25 \pm 0.03$ & $13.04 \pm 0.03$ & & $59.3 \pm 8.0$ & $4.4 \pm 12.2$\\
01533788-0143368 & $15.17 \pm 0.05$ & $14.61 \pm 0.04$ & $14.22 \pm 0.06$ & & 015337.82-014337.2 & $13.96 \pm 0.03$ & $13.74 \pm 0.03$ & & $-89.7 \pm 9.3$ & $-39.5 \pm 10.7$\\
01533834+4607599 & $14.74 \pm 0.04$ & $14.09 \pm 0.05$ & $13.82 \pm 0.05$ & & 015338.31+460759.7 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $-32.9 \pm 4.5$ & $-16.4 \pm 7.3$\\
01533916+3219225 & $12.77 \pm 0.02$ & $12.17 \pm 0.03$ & $11.84 \pm 0.02$ & & 015339.38+321922.2 & $11.61 \pm 0.02$ & $11.41 \pm 0.02$ & & $214.3 \pm 9.5$ & $-25.1 \pm 5.6$\\
01534032+3729532 & $15.32 \pm 0.05$ & $14.78 \pm 0.09$ & $14.44 \pm 0.07$ & & 015340.36+372953.1 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $46.7 \pm 6.7$ & $-8.0 \pm 9.4$\\
01534062+1839361 & $16.12 \pm 0.08$ & $15.41 \pm 0.09$ & $15.05 \pm 0.12$ & & 015340.72+183936.1 & $14.74 \pm 0.03$ & $14.49 \pm 0.05$ & & $117.9 \pm 11.3$ & $0.3 \pm 11.1$\\
01534152+2134208 & $14.27 \pm 0.03$ & $13.74 \pm 0.03$ & $13.45 \pm 0.03$ & & 015341.62+213420.8 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $116.1 \pm 8.0$ & $3.0 \pm 7.8$\\
01534156-0248370 & $14.51 \pm 0.03$ & $13.90 \pm 0.04$ & $13.63 \pm 0.03$ & & 015341.60-024837.4 & $13.45 \pm 0.02$ & $13.25 \pm 0.03$ & & $50.0 \pm 9.8$ & $-39.1 \pm 9.6$\\
01534197-4559534 & $16.18 \pm 0.13$ & $15.55 \pm 0.14$ & $15.16 \pm 0.15$ & & 015342.09-455953.3 & $14.93 \pm 0.03$ & $14.73 \pm 0.06$ & & $114.6 \pm 11.2$ & $4.2 \pm 20.4$\\
01534436-0812171 & $14.66 \pm 0.03$ & $14.06 \pm 0.04$ & $13.78 \pm 0.05$ & & 015344.35-081217.6 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $-18.4 \pm 11.5$ & $-45.3 \pm 6.8$\\
01534446+3350403 & $14.70 \pm 0.04$ & $14.12 \pm 0.04$ & $13.73 \pm 0.04$ & & 015344.55+335039.6 & $13.54 \pm 0.03$ & $13.28 \pm 0.03$ & & $89.4 \pm 5.8$ & $-51.4 \pm 11.1$\\
01534452+2645411 & $14.89 \pm 0.03$ & $14.32 \pm 0.05$ & $13.89 \pm 0.05$ & & 015344.60+264541.4 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $85.5 \pm 6.2$ & $21.9 \pm 6.2$\\
01534518+4256012 & $15.16 \pm 0.04$ & $14.51 \pm 0.06$ & $14.23 \pm 0.06$ & & 015345.24+425600.6 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $70.2 \pm 5.8$ & $-57.4 \pm 8.0$\\
01534554+3213568 & $15.80 \pm 0.06$ & $15.19 \pm 0.08$ & $14.90 \pm 0.10$ & & 015345.58+321356.5 & $14.73 \pm 0.03$ & $14.49 \pm 0.06$ & & $44.2 \pm 6.9$ & $-24.1 \pm 8.0$\\
01534561-4049152 & $15.16 \pm 0.04$ & $14.60 \pm 0.05$ & $14.16 \pm 0.07$ & & 015345.64-404915.6 & $13.95 \pm 0.03$ & $13.69 \pm 0.03$ & & $24.7 \pm 4.7$ & $-28.9 \pm 7.1$\\
01534712+3930329 & $15.95 \pm 0.08$ & $15.27 \pm 0.11$ & $14.83 \pm 0.10$ & & 015347.15+393032.5 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $33.9 \pm 6.9$ & $-43.3 \pm 10.8$\\
01534770-2623394 & $15.09 \pm 0.03$ & $14.48 \pm 0.04$ & $14.10 \pm 0.06$ & & 015347.73-262339.6 & $13.95 \pm 0.03$ & $13.72 \pm 0.03$ & & $34.4 \pm 5.7$ & $-23.2 \pm 6.7$\\
01534773-7343320 & $15.52 \pm 0.05$ & $14.91 \pm 0.06$ & $14.60 \pm 0.09$ & & 015347.84-734331.9 & $14.43 \pm 0.03$ & $14.20 \pm 0.03$ & & $39.3 \pm 1.6$ & $12.9 \pm 8.8$\\
01534784-0917020 & $13.97 \pm 0.02$ & $13.39 \pm 0.03$ & $13.12 \pm 0.04$ & & 015347.94-091702.3 & $12.96 \pm 0.02$ & $12.72 \pm 0.03$ & & $130.9 \pm 8.8$ & $-21.6 \pm 6.3$\\
01534810+2533072 & $14.13 \pm 0.02$ & $13.57 \pm 0.04$ & $13.28 \pm 0.04$ & & 015348.15+253307.2 & $13.10 \pm 0.02$ & $12.86 \pm 0.03$ & & $53.4 \pm 5.8$ & $-1.6 \pm 6.4$\\
01534833+2209325 & $14.49 \pm 0.03$ & $13.87 \pm 0.03$ & $13.55 \pm 0.04$ & & 015348.32+220932.1 & $13.35 \pm 0.03$ & $13.11 \pm 0.03$ & & $-7.4 \pm 7.5$ & $-35.9 \pm 7.3$\\
01534893-1426491 & $16.44 \pm 0.13$ & $15.91 \pm 0.14$ & $15.63 \pm 0.20$ & & 015348.85-142650.3 & $14.96 \pm 0.03$ & $14.71 \pm 0.05$ & & $-101.1 \pm 21.7$ & $-95.2 \pm 19.2$\\
01534955+4427284 & $10.42 \pm 0.01$ & $9.84 \pm 0.03$ & $9.55 \pm 0.02$ & & 015349.79+442727.5 & $9.37 \pm 0.02$ & $9.15 \pm 0.02$ & & $244.5 \pm 12.2$ & $-94.3 \pm 8.0$\\
01534960+0313221 & $10.59 \pm 0.02$ & $9.98 \pm 0.03$ & $9.70 \pm 0.02$ & & 015349.83+031322.4 & $9.51 \pm 0.02$ & $9.32 \pm 0.02$ & & $343.7 \pm 20.4$ & $23.2 \pm 8.8$\\
01535050-1032135 & $10.45 \pm 0.02$ & $9.93 \pm 0.03$ & $9.65 \pm 0.02$ & & 015351.00-103216.6 & $9.44 \pm 0.02$ & $9.22 \pm 0.02$ & & $624.2 \pm 27.9$ & $-263.4 \pm 14.8$\\
01535096+0617053 & $15.06 \pm 0.04$ & $14.40 \pm 0.04$ & $14.06 \pm 0.06$ & & 015350.96+061704.7 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $7.4 \pm 8.4$ & $-56.1 \pm 8.9$\\
01535133-5119401 & $14.93 \pm 0.04$ & $14.32 \pm 0.04$ & $14.02 \pm 0.06$ & & 015351.35-511940.7 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $15.1 \pm 3.5$ & $-52.3 \pm 7.0$\\
01535275-0713369 & $12.89 \pm 0.02$ & $12.33 \pm 0.03$ & $12.05 \pm 0.02$ & & 015352.83-071336.4 & $11.90 \pm 0.02$ & $11.70 \pm 0.02$ & & $99.2 \pm 9.2$ & $41.8 \pm 9.2$\\
01535305-1652129 & $13.54 \pm 0.02$ & $12.97 \pm 0.03$ & $12.68 \pm 0.02$ & & 015353.04-165213.7 & $12.51 \pm 0.02$ & $12.29 \pm 0.02$ & & $-17.2 \pm 5.7$ & $-71.0 \pm 6.7$\\
01535330+4538214 & $15.01 \pm 0.05$ & $14.44 \pm 0.06$ & $14.12 \pm 0.06$ & & 015353.27+453821.1 & $13.89 \pm 0.03$ & $13.67 \pm 0.03$ & & $-33.5 \pm 4.7$ & $-37.4 \pm 7.7$\\
01535388+3341503 & $16.34 \pm 0.10$ & $15.81 \pm 0.14$ & $15.38 \pm 0.15$ & & 015353.78+334149.3 & $15.22 \pm 0.04$ & $14.97 \pm 0.08$ & & $-94.9 \pm 12.0$ & $-81.5 \pm 18.6$\\
01535406+4111360 & $16.09 \pm 0.09$ & $15.49 \pm 0.14$ & $15.15 \pm 0.14$ & & 015354.12+411135.9 & $14.91 \pm 0.03$ & $14.70 \pm 0.05$ & & $70.5 \pm 11.6$ & $-8.7 \pm 17.6$\\
01535414-5322202 & $15.27 \pm 0.06$ & $14.58 \pm 0.05$ & $14.15 \pm 0.05$ & & 015354.27-532220.9 & $13.90 \pm 0.03$ & $13.63 \pm 0.03$ & & $108.3 \pm 4.4$ & $-60.0 \pm 8.0$\\
01535419-2031576 & $13.67 \pm 0.02$ & $13.02 \pm 0.02$ & $12.66 \pm 0.03$ & & 015354.14-203157.7 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-50.2 \pm 5.8$ & $-1.5 \pm 6.0$\\
01535422+1404532 & $15.21 \pm 0.04$ & $14.48 \pm 0.05$ & $13.96 \pm 0.06$ & & 015354.24+140452.0 & $13.63 \pm 0.03$ & $13.34 \pm 0.03$ & & $18.4 \pm 5.9$ & $-91.7 \pm 9.4$\\
01535569-0107018 & $14.20 \pm 0.03$ & $13.64 \pm 0.03$ & $13.36 \pm 0.03$ & & 015355.82-010701.0 & $13.18 \pm 0.02$ & $12.96 \pm 0.03$ & & $199.0 \pm 13.2$ & $82.2 \pm 9.4$\\
01535664+1409247 & $13.66 \pm 0.02$ & $13.11 \pm 0.03$ & $12.81 \pm 0.03$ & & 015356.68+140924.7 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $46.8 \pm 5.8$ & $4.6 \pm 9.2$\\
01535769+2824482 & $12.72 \pm 0.02$ & $12.14 \pm 0.02$ & $11.86 \pm 0.02$ & & 015357.78+282446.8 & $11.69 \pm 0.02$ & $11.52 \pm 0.02$ & & $89.7 \pm 6.2$ & $-109.3 \pm 7.0$\\
01535908+2642506 & $15.38 \pm 0.05$ & $14.66 \pm 0.06$ & $14.32 \pm 0.07$ & & 015359.18+264250.2 & $14.02 \pm 0.03$ & $13.72 \pm 0.03$ & & $109.5 \pm 6.9$ & $-36.9 \pm 6.5$\\
01540095-5853129 & $14.34 \pm 0.03$ & $13.73 \pm 0.03$ & $13.45 \pm 0.03$ & & 015401.02-585312.8 & $13.29 \pm 0.02$ & $13.08 \pm 0.03$ & & $49.4 \pm 2.8$ & $10.7 \pm 6.9$\\
01540122+1221526 & $13.43 \pm 0.03$ & $12.88 \pm 0.02$ & $12.58 \pm 0.03$ & & 015401.25+122151.6 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $28.6 \pm 6.8$ & $-73.7 \pm 8.9$\\
01540141+3527402 & $11.44 \pm 0.02$ & $10.89 \pm 0.02$ & $10.60 \pm 0.02$ & & 015401.57+352738.5 & $10.42 \pm 0.02$ & $10.23 \pm 0.02$ & & $157.6 \pm 7.6$ & $-138.0 \pm 8.2$\\
01540248+2251000 & $16.23 \pm 0.09$ & $15.56 \pm 0.10$ & $15.27 \pm 0.14$ & & 015402.56+225100.2 & $15.12 \pm 0.03$ & $14.80 \pm 0.06$ & & $86.5 \pm 13.9$ & $12.2 \pm 16.7$\\
01540342-0759339 & $14.34 \pm 0.03$ & $13.80 \pm 0.04$ & $13.48 \pm 0.04$ & & 015403.47-075934.3 & $13.32 \pm 0.03$ & $13.15 \pm 0.03$ & & $60.3 \pm 8.3$ & $-36.2 \pm 8.0$\\
01540416+2359575 & $13.96 \pm 0.02$ & $13.38 \pm 0.03$ & $13.11 \pm 0.03$ & & 015404.21+235957.1 & $12.93 \pm 0.02$ & $12.75 \pm 0.03$ & & $51.3 \pm 6.5$ & $-33.3 \pm 8.0$\\
01540439+8718576 & $14.09 \pm 0.03$ & $13.45 \pm 0.04$ & $13.10 \pm 0.04$ & & 015404.58+871856.5 & $12.89 \pm 0.02$ & $12.70 \pm 0.03$ & & $13.6 \pm 0.4$ & $-121.1 \pm 14.5$\\
01540530+4305233 & $14.56 \pm 0.03$ & $13.79 \pm 0.04$ & $13.31 \pm 0.03$ & & 015405.12+430521.1 & $13.02 \pm 0.02$ & $12.77 \pm 0.02$ & & $-185.3 \pm 9.8$ & $-211.8 \pm 12.2$\\
01540574+2238372 & $14.22 \pm 0.02$ & $13.68 \pm 0.03$ & $13.36 \pm 0.03$ & & 015405.77+223836.7 & $13.18 \pm 0.03$ & $12.98 \pm 0.03$ & & $42.1 \pm 7.1$ & $-47.9 \pm 7.4$\\
01540602-4636464 & $13.02 \pm 0.02$ & $12.47 \pm 0.03$ & $12.16 \pm 0.03$ & & 015406.09-463646.5 & $11.99 \pm 0.02$ & $11.79 \pm 0.02$ & & $69.0 \pm 3.9$ & $-13.1 \pm 6.5$\\
01540653+4000161 & $14.02 \pm 0.03$ & $13.43 \pm 0.04$ & $13.09 \pm 0.03$ & & 015406.62+400014.1 & $12.85 \pm 0.02$ & $12.61 \pm 0.02$ & & $114.7 \pm 7.8$ & $-207.4 \pm 13.2$\\
01540712-0505137 & $15.84 \pm 0.08$ & $15.31 \pm 0.12$ & $15.00 \pm 0.13$ & & 015407.21-050513.4 & $14.75 \pm 0.03$ & $14.47 \pm 0.06$ & & $139.1 \pm 13.9$ & $38.6 \pm 16.4$\\
01540751-8313402 & $14.52 \pm 0.03$ & $14.01 \pm 0.04$ & $13.71 \pm 0.05$ & & 015407.50-831341.0 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $-1.9 \pm 0.5$ & $-82.1 \pm 7.9$\\
01540795-1536218 & $9.81 \pm 0.02$ & $9.22 \pm 0.03$ & $8.90 \pm 0.02$ & & 015408.02-153625.4 & $8.71 \pm 0.02$ & $8.53 \pm 0.02$ & & $82.5 \pm 6.4$ & $-299.2 \pm 14.5$\\
01540821-2531446 & $13.89 \pm 0.02$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 015408.25-253144.6 & $12.89 \pm 0.02$ & $12.70 \pm 0.03$ & & $52.5 \pm 5.5$ & $4.8 \pm 6.2$\\
01540903-3717030 & $14.66 \pm 0.03$ & $14.08 \pm 0.05$ & $13.78 \pm 0.05$ & & 015409.07-371703.1 & $13.57 \pm 0.02$ & $13.38 \pm 0.03$ & & $51.2 \pm 5.0$ & $-14.2 \pm 6.9$\\
01540942+2758018 & $14.52 \pm 0.03$ & $13.93 \pm 0.04$ & $13.63 \pm 0.04$ & & 015409.41+275801.3 & $13.48 \pm 0.03$ & $13.31 \pm 0.03$ & & $-10.6 \pm 5.5$ & $-41.8 \pm 6.2$\\
01541091+2224112 & $15.04 \pm 0.03$ & $14.38 \pm 0.05$ & $14.03 \pm 0.05$ & & 015410.91+222410.7 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $8.7 \pm 8.4$ & $-37.7 \pm 7.1$\\
01541116+3906270 & $14.14 \pm 0.03$ & $13.55 \pm 0.04$ & $13.14 \pm 0.03$ & & 015411.08+390627.6 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $-92.2 \pm 7.0$ & $58.2 \pm 8.1$\\
01541136-4131493 & $14.84 \pm 0.04$ & $14.25 \pm 0.05$ & $13.90 \pm 0.05$ & & 015411.36-413150.9 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $4.0 \pm 4.9$ & $-138.5 \pm 7.7$\\
01541318+3220360 & $16.12 \pm 0.08$ & $15.59 \pm 0.10$ & $15.26 \pm 0.13$ & & 015413.21+322036.8 & $14.85 \pm 0.03$ & $14.66 \pm 0.06$ & & $30.0 \pm 10.0$ & $59.1 \pm 12.9$\\
01541328-2959207 & $15.77 \pm 0.08$ & $15.20 \pm 0.12$ & $14.61 \pm 0.10$ & & 015413.38-295920.9 & $14.33 \pm 0.03$ & $14.08 \pm 0.04$ & & $119.2 \pm 6.8$ & $-12.1 \pm 18.5$\\
01541378+2654458 & $16.71 \pm 0.13$ & $15.91 \pm 0.17$ & $15.14 \pm 0.16$ & & 015413.86+265446.0 & $14.65 \pm 0.03$ & $14.35 \pm 0.05$ & & $78.7 \pm 14.9$ & $12.9 \pm 16.5$\\
01541379+0457399 & $13.81 \pm 0.03$ & $13.17 \pm 0.03$ & $12.90 \pm 0.03$ & & 015413.84+045739.9 & $12.73 \pm 0.02$ & $12.53 \pm 0.03$ & & $81.6 \pm 8.6$ & $6.3 \pm 7.4$\\
01541507+0106108 & $16.14 \pm 0.09$ & $15.31 \pm 0.12$ & $15.03 \pm 0.12$ & & 015415.06+010610.1 & $14.79 \pm 0.03$ & $14.56 \pm 0.05$ & & $-18.8 \pm 13.3$ & $-72.5 \pm 12.9$\\
01541507+0240404 & $13.97 \pm 0.02$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 015415.07+024039.4 & $12.97 \pm 0.02$ & $12.78 \pm 0.03$ & & $-2.2 \pm 8.4$ & $-95.0 \pm 8.9$\\
01541513+4522394 & $14.46 \pm 0.03$ & $13.87 \pm 0.04$ & $13.60 \pm 0.05$ & & 015415.20+452239.3 & $13.40 \pm 0.02$ & $13.23 \pm 0.03$ & & $79.8 \pm 6.1$ & $-15.2 \pm 7.8$\\
01541517+4302248 & $14.40 \pm 0.03$ & $13.82 \pm 0.04$ & $13.50 \pm 0.03$ & & 015415.22+430224.2 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $52.8 \pm 5.1$ & $-62.2 \pm 7.7$\\
01541533-2518411 & $14.03 \pm 0.03$ & $13.44 \pm 0.03$ & $13.13 \pm 0.03$ & & 015415.38-251841.6 & $12.94 \pm 0.03$ & $12.70 \pm 0.03$ & & $56.5 \pm 5.5$ & $-38.7 \pm 7.7$\\
01541636-0922059 & $15.31 \pm 0.05$ & $14.76 \pm 0.06$ & $14.44 \pm 0.08$ & & 015416.41-092205.3 & $14.18 \pm 0.03$ & $13.90 \pm 0.04$ & & $61.4 \pm 12.5$ & $55.9 \pm 10.3$\\
01541655+2715265 & $14.58 \pm 0.03$ & $13.88 \pm 0.03$ & $13.60 \pm 0.04$ & & 015416.58+271526.4 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $31.3 \pm 5.6$ & $-5.5 \pm 6.0$\\
01541734+3712358 & $14.30 \pm 0.03$ & $13.77 \pm 0.04$ & $13.41 \pm 0.04$ & & 015417.47+371234.8 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $153.2 \pm 9.7$ & $-103.2 \pm 10.1$\\
01541772-4838110 & $14.55 \pm 0.03$ & $13.97 \pm 0.03$ & $13.70 \pm 0.05$ & & 015417.72-483811.5 & $13.49 \pm 0.02$ & $13.31 \pm 0.03$ & & $8.4 \pm 3.7$ & $-48.6 \pm 7.0$\\
01541858+0932162 & $14.90 \pm 0.04$ & $14.37 \pm 0.04$ & $14.03 \pm 0.06$ & & 015418.52+093215.9 & $13.85 \pm 0.03$ & $13.65 \pm 0.04$ & & $-95.4 \pm 10.8$ & $-35.8 \pm 17.3$\\
01541867+2005001 & $15.25 \pm 0.05$ & $14.66 \pm 0.05$ & $14.24 \pm 0.06$ & & 015418.70+200500.1 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $40.1 \pm 7.7$ & $1.7 \pm 7.6$\\
01541925-4225248 & $15.56 \pm 0.06$ & $14.83 \pm 0.07$ & $14.46 \pm 0.08$ & & 015419.52-422522.6 & $14.12 \pm 0.03$ & $13.85 \pm 0.03$ & & $271.4 \pm 8.0$ & $196.4 \pm 9.2$\\
01542115-3117509 & $15.41 \pm 0.05$ & $14.76 \pm 0.07$ & $14.48 \pm 0.10$ & & 015421.31-311751.4 & $14.26 \pm 0.03$ & $13.99 \pm 0.04$ & & $170.6 \pm 6.6$ & $-36.9 \pm 7.5$\\
01542150-7710480 & $14.53 \pm 0.03$ & $13.94 \pm 0.04$ & $13.64 \pm 0.04$ & & 015421.75-771047.5 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $70.5 \pm 1.7$ & $37.3 \pm 7.8$\\
01542215-4249232 & $15.18 \pm 0.06$ & $14.52 \pm 0.06$ & $14.14 \pm 0.07$ & & 015422.09-424923.0 & $13.93 \pm 0.03$ & $13.68 \pm 0.03$ & & $-65.1 \pm 4.9$ & $12.0 \pm 7.3$\\
01542303-2322108 & $14.74 \pm 0.04$ & $14.20 \pm 0.04$ & $13.89 \pm 0.06$ & & 015423.09-232210.5 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $70.4 \pm 7.6$ & $22.7 \pm 6.6$\\
01542460+1224195 & $13.64 \pm 0.02$ & $12.97 \pm 0.02$ & $12.65 \pm 0.02$ & & 015424.65+122418.2 & $12.42 \pm 0.02$ & $12.19 \pm 0.02$ & & $54.3 \pm 7.0$ & $-107.8 \pm 11.3$\\
01542486+3205315 & $15.77 \pm 0.07$ & $15.15 \pm 0.08$ & $14.80 \pm 0.10$ & & 015424.86+320530.8 & $14.64 \pm 0.03$ & $14.43 \pm 0.05$ & & $2.4 \pm 5.6$ & $-50.9 \pm 8.4$\\
01542491-1324140 & $15.16 \pm 0.03$ & $14.57 \pm 0.05$ & $14.18 \pm 0.05$ & & 015424.90-132414.4 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $-17.7 \pm 7.2$ & $-37.2 \pm 7.0$\\
01542629+3200190 & $12.85 \pm 0.02$ & $12.30 \pm 0.03$ & $12.02 \pm 0.02$ & & 015426.35+320018.2 & $11.86 \pm 0.02$ & $11.67 \pm 0.02$ & & $63.7 \pm 5.0$ & $-63.3 \pm 6.1$\\
01542668+2726355 & $13.72 \pm 0.02$ & $13.17 \pm 0.03$ & $12.90 \pm 0.03$ & & 015426.65+272634.6 & $12.67 \pm 0.02$ & $12.50 \pm 0.03$ & & $-30.1 \pm 5.0$ & $-71.6 \pm 6.5$\\
01542725+3825447 & $13.14 \pm 0.02$ & $12.58 \pm 0.03$ & $12.30 \pm 0.03$ & & 015427.22+382544.4 & $12.14 \pm 0.02$ & $11.97 \pm 0.02$ & & $-38.5 \pm 5.4$ & $-29.6 \pm 8.4$\\
01542846-6013174 & $13.65 \pm 0.02$ & $13.13 \pm 0.02$ & $12.86 \pm 0.03$ & & 015428.55-601317.2 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $59.6 \pm 2.7$ & $19.2 \pm 6.8$\\
01542944+2832320 & $13.72 \pm 0.02$ & $13.15 \pm 0.03$ & $12.87 \pm 0.03$ & & 015429.49+283231.5 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $55.7 \pm 5.2$ & $-40.4 \pm 5.9$\\
01542960+2258547 & $13.44 \pm 0.02$ & $12.85 \pm 0.03$ & $12.55 \pm 0.03$ & & 015429.67+225853.9 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $77.0 \pm 7.3$ & $-69.4 \pm 6.7$\\
01542994+1829017 & $13.88 \pm 0.02$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 015430.04+182901.5 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $113.4 \pm 7.5$ & $-19.4 \pm 6.9$\\
01543004-8112337 & $13.85 \pm 0.02$ & $13.23 \pm 0.03$ & $12.93 \pm 0.02$ & & 015430.20-811233.4 & $12.76 \pm 0.02$ & $12.53 \pm 0.02$ & & $38.1 \pm 1.2$ & $30.0 \pm 7.4$\\
01543124+1646200 & $14.36 \pm 0.02$ & $13.77 \pm 0.03$ & $13.47 \pm 0.04$ & & 015431.24+164619.4 & $13.28 \pm 0.03$ & $13.11 \pm 0.03$ & & $-1.2 \pm 6.7$ & $-46.6 \pm 7.4$\\
01543138+4223514 & $15.02 \pm 0.05$ & $14.40 \pm 0.05$ & $14.10 \pm 0.06$ & & 015431.41+422351.2 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $33.5 \pm 5.8$ & $-15.7 \pm 8.0$\\
01543161-0108158 & $15.30 \pm 0.04$ & $14.69 \pm 0.07$ & $14.37 \pm 0.07$ & & 015431.63-010816.2 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $36.2 \pm 9.4$ & $-47.1 \pm 8.8$\\
01543174-4640387 & $16.48 \pm 0.13$ & $15.58 \pm 0.12$ & $15.10 \pm 0.14$ & & 015431.79-464039.5 & $14.94 \pm 0.03$ & $14.70 \pm 0.06$ & & $47.1 \pm 8.9$ & $-71.2 \pm 16.4$\\
01543297+0732556 & $14.45 \pm 0.03$ & $13.84 \pm 0.04$ & $13.51 \pm 0.05$ & & 015432.95+073254.8 & $13.35 \pm 0.02$ & $13.18 \pm 0.03$ & & $-22.2 \pm 8.7$ & $-74.8 \pm 13.7$\\
01543358-6726332 & $13.09 \pm 0.03$ & $12.51 \pm 0.03$ & $12.20 \pm 0.02$ & & 015433.69-672633.2 & $11.96 \pm 0.02$ & $11.73 \pm 0.02$ & & $60.4 \pm 2.1$ & $5.9 \pm 7.4$\\
01543400+2652321 & $15.71 \pm 0.06$ & $14.85 \pm 0.07$ & $14.30 \pm 0.07$ & & 015434.26+265230.7 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $273.2 \pm 12.5$ & $-115.7 \pm 8.3$\\
01543443+3140373 & $15.78 \pm 0.06$ & $15.16 \pm 0.07$ & $14.73 \pm 0.09$ & & 015434.44+314036.8 & $14.51 \pm 0.03$ & $14.28 \pm 0.05$ & & $7.7 \pm 5.7$ & $-36.2 \pm 7.2$\\
01543568+3731157 & $15.73 \pm 0.06$ & $15.17 \pm 0.09$ & $14.85 \pm 0.09$ & & 015435.62+373115.4 & $14.64 \pm 0.03$ & $14.40 \pm 0.05$ & & $-58.0 \pm 6.5$ & $-25.5 \pm 8.4$\\
01543692+0128136 & $14.22 \pm 0.03$ & $13.66 \pm 0.03$ & $13.31 \pm 0.03$ & & 015436.97+012813.5 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $76.3 \pm 8.6$ & $-10.0 \pm 10.1$\\
01543716+8045284 & $15.46 \pm 0.06$ & $14.94 \pm 0.10$ & $14.66 \pm 0.12$ & & 015437.05+804528.6 & $14.41 \pm 0.03$ & $14.23 \pm 0.04$ & & $-27.8 \pm 1.3$ & $23.2 \pm 9.3$\\
01543808-1445095 & $15.27 \pm 0.04$ & $14.72 \pm 0.06$ & $14.45 \pm 0.08$ & & 015438.06-144510.0 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $-23.1 \pm 6.6$ & $-38.2 \pm 7.0$\\
01543860+0026288 & $15.49 \pm 0.06$ & $14.98 \pm 0.06$ & $14.63 \pm 0.09$ & & 015438.66+002628.4 & $14.43 \pm 0.03$ & $14.23 \pm 0.05$ & & $91.9 \pm 10.0$ & $-39.9 \pm 9.7$\\
01543910+7727380 & $15.83 \pm 0.10$ & $15.02 \pm 0.10$ & $14.59 \pm 0.10$ & & 015439.00+772738.0 & $14.37 \pm 0.03$ & $14.15 \pm 0.03$ & & $-30.1 \pm 1.3$ & $1.5 \pm 8.5$\\
01543986-2901584 & $15.04 \pm 0.03$ & $14.45 \pm 0.05$ & $14.11 \pm 0.06$ & & 015439.95-290158.9 & $13.93 \pm 0.03$ & $13.75 \pm 0.04$ & & $104.8 \pm 6.0$ & $-48.4 \pm 6.8$\\
01544049-1512596 & $14.17 \pm 0.02$ & $13.61 \pm 0.03$ & $13.28 \pm 0.03$ & & 015440.55-151300.3 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $72.3 \pm 7.3$ & $-56.0 \pm 6.6$\\
01544122-2944076 & $13.68 \pm 0.02$ & $13.13 \pm 0.03$ & $12.82 \pm 0.03$ & & 015441.13-294408.2 & $12.66 \pm 0.02$ & $12.48 \pm 0.02$ & & $-105.8 \pm 5.9$ & $-52.4 \pm 14.0$\\
01544265-5201285 & $15.73 \pm 0.08$ & $15.16 \pm 0.07$ & $14.84 \pm 0.11$ & & 015442.69-520128.7 & $14.67 \pm 0.03$ & $14.49 \pm 0.04$ & & $38.7 \pm 4.4$ & $-24.5 \pm 8.5$\\
01544416-1351379 & $13.53 \pm 0.02$ & $12.94 \pm 0.03$ & $12.66 \pm 0.02$ & & 015444.09-135139.0 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $-93.6 \pm 7.1$ & $-92.9 \pm 7.9$\\
01544641-1250367 & $15.85 \pm 0.07$ & $15.20 \pm 0.09$ & $14.92 \pm 0.11$ & & 015446.44-125037.1 & $14.66 \pm 0.03$ & $14.47 \pm 0.05$ & & $31.0 \pm 8.2$ & $-29.4 \pm 8.5$\\
01544768-4056212 & $13.44 \pm 0.03$ & $12.88 \pm 0.02$ & $12.51 \pm 0.03$ & & 015447.62-405621.8 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $-66.9 \pm 4.4$ & $-55.3 \pm 6.6$\\
01544803+3006204 & $13.85 \pm 0.03$ & $13.32 \pm 0.03$ & $12.99 \pm 0.03$ & & 015448.18+300620.1 & $12.82 \pm 0.02$ & $12.62 \pm 0.02$ & & $152.7 \pm 7.5$ & $-23.9 \pm 5.8$\\
01544840+1536544 & $13.87 \pm 0.02$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 015448.34+153652.9 & $12.82 \pm 0.02$ & $12.61 \pm 0.03$ & & $-60.8 \pm 7.1$ & $-119.8 \pm 7.9$\\
01545055-0106104 & $15.16 \pm 0.04$ & $14.57 \pm 0.05$ & $14.21 \pm 0.06$ & & 015450.63-010610.9 & $13.99 \pm 0.03$ & $13.75 \pm 0.04$ & & $128.7 \pm 11.2$ & $-54.8 \pm 8.7$\\
01545076-0918132 & $16.09 \pm 0.07$ & $15.53 \pm 0.11$ & $15.19 \pm 0.14$ & & 015450.84-091813.9 & $14.86 \pm 0.03$ & $14.60 \pm 0.05$ & & $101.2 \pm 18.1$ & $-60.9 \pm 26.1$\\
01545099+3717009 & $16.23 \pm 0.10$ & $15.44 \pm 0.11$ & $15.14 \pm 0.12$ & & 015451.06+371700.7 & $14.90 \pm 0.03$ & $14.71 \pm 0.06$ & & $78.1 \pm 9.6$ & $-17.2 \pm 13.5$\\
01545141-2658047 & $14.31 \pm 0.03$ & $13.76 \pm 0.03$ & $13.41 \pm 0.04$ & & 015451.37-265805.5 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $-47.7 \pm 5.4$ & $-67.3 \pm 6.4$\\
01545211+3002465 & $13.98 \pm 0.03$ & $13.35 \pm 0.03$ & $13.02 \pm 0.02$ & & 015452.24+300246.9 & $12.83 \pm 0.02$ & $12.65 \pm 0.03$ & & $125.4 \pm 6.8$ & $32.0 \pm 6.0$\\
01545237-3706589 & $14.90 \pm 0.04$ & $14.36 \pm 0.05$ & $14.03 \pm 0.06$ & & 015452.44-370659.1 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $79.1 \pm 5.8$ & $-17.7 \pm 7.1$\\
01545290+3053534 & $11.85 \pm 0.02$ & $11.29 \pm 0.02$ & $11.02 \pm 0.02$ & & 015453.00+305353.1 & $10.81 \pm 0.02$ & $10.62 \pm 0.02$ & & $107.2 \pm 6.2$ & $-21.8 \pm 7.0$\\
01545343+4346000 & $14.93 \pm 0.04$ & $14.40 \pm 0.05$ & $14.11 \pm 0.06$ & & 015453.48+434600.0 & $13.93 \pm 0.03$ & $13.75 \pm 0.03$ & & $54.8 \pm 5.8$ & $1.4 \pm 8.1$\\
01545427-0603313 & $14.96 \pm 0.04$ & $14.35 \pm 0.05$ & $14.08 \pm 0.07$ & & 015454.29-060332.0 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $20.6 \pm 8.2$ & $-62.2 \pm 7.4$\\
01545458+2336404 & $16.02 \pm 0.07$ & $15.16 \pm 0.07$ & $14.84 \pm 0.10$ & & 015454.65+233639.8 & $14.63 \pm 0.03$ & $14.38 \pm 0.05$ & & $78.5 \pm 14.9$ & $-51.9 \pm 9.1$\\
01545741+3006520 & $15.25 \pm 0.04$ & $14.62 \pm 0.06$ & $14.35 \pm 0.06$ & & 015457.44+300652.5 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $30.1 \pm 5.6$ & $41.0 \pm 6.9$\\
01545808+0056460 & $13.68 \pm 0.02$ & $13.10 \pm 0.03$ & $12.82 \pm 0.02$ & & 015458.16+005645.0 & $12.62 \pm 0.02$ & $12.40 \pm 0.03$ & & $112.2 \pm 9.4$ & $-93.6 \pm 8.8$\\
01545857+4515568 & $15.59 \pm 0.05$ & $14.89 \pm 0.07$ & $14.60 \pm 0.08$ & & 015458.62+451556.3 & $14.43 \pm 0.03$ & $14.24 \pm 0.04$ & & $54.9 \pm 5.7$ & $-44.0 \pm 8.5$\\
01545871-4018179 & $16.16 \pm 0.08$ & $15.60 \pm 0.13$ & $15.25 \pm 0.16$ & & 015458.75-401818.8 & $14.97 \pm 0.03$ & $14.68 \pm 0.05$ & & $37.0 \pm 12.6$ & $-87.0 \pm 18.4$\\
01545921+2138598 & $16.61 \pm 0.13$ & $15.98 \pm 0.14$ & $15.44 \pm 0.17$ & & 015459.29+213858.8 & $15.26 \pm 0.04$ & $14.93 \pm 0.07$ & & $86.7 \pm 18.7$ & $-83.7 \pm 21.9$\\
01545967-5708568 & $12.74 \pm 0.02$ & $12.19 \pm 0.02$ & $11.88 \pm 0.02$ & & 015459.57-570856.4 & $11.70 \pm 0.02$ & $11.50 \pm 0.02$ & & $-71.1 \pm 3.0$ & $32.2 \pm 6.6$\\
01550061-0751551 & $15.28 \pm 0.05$ & $14.73 \pm 0.06$ & $14.41 \pm 0.07$ & & 015500.70-075154.9 & $14.24 \pm 0.03$ & $14.04 \pm 0.04$ & & $112.2 \pm 9.8$ & $24.6 \pm 8.9$\\
01550110-1543333 & $13.53 \pm 0.02$ & $12.93 \pm 0.02$ & $12.53 \pm 0.02$ & & 015501.13-154332.9 & $12.37 \pm 0.02$ & $12.13 \pm 0.02$ & & $29.4 \pm 6.6$ & $37.7 \pm 6.3$\\
01550135-5002220 & $14.16 \pm 0.03$ & $13.59 \pm 0.03$ & $13.10 \pm 0.03$ & & 015501.42-500222.4 & $12.90 \pm 0.02$ & $12.70 \pm 0.02$ & & $64.9 \pm 3.6$ & $-36.1 \pm 7.4$\\
01550139-1307491 & $16.69 \pm 0.14$ & $15.77 \pm 0.14$ & $15.46 \pm 0.16$ & & 015501.45-130750.8 & $14.94 \pm 0.03$ & $14.48 \pm 0.05$ & & $77.2 \pm 14.3$ & $-141.3 \pm 22.4$\\
01550203+4004194 & $16.18 \pm 0.09$ & $15.57 \pm 0.12$ & $15.25 \pm 0.14$ & & 015502.10+400418.5 & $14.90 \pm 0.03$ & $14.64 \pm 0.05$ & & $69.4 \pm 9.5$ & $-79.9 \pm 15.5$\\
01550230+3758027 & $10.47 \pm 0.02$ & $9.85 \pm 0.01$ & $9.56 \pm 0.01$ & & 015502.52+375757.1 & $9.34 \pm 0.02$ & $9.17 \pm 0.02$ & & $228.2 \pm 10.6$ & $-479.8 \pm 21.7$\\
01550245+0455516 & $14.79 \pm 0.03$ & $14.19 \pm 0.05$ & $13.87 \pm 0.04$ & & 015502.49+045551.5 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $55.9 \pm 8.5$ & $-7.5 \pm 8.7$\\
01550354+0950003 & $14.82 \pm 0.03$ & $13.76 \pm 0.03$ & $13.14 \pm 0.04$ & & 015503.77+094959.4 & $12.56 \pm 0.02$ & $12.21 \pm 0.02$ & & $347.3 \pm 20.3$ & $-90.6 \pm 11.0$\\
01550401-5924352 & $15.16 \pm 0.04$ & $14.59 \pm 0.05$ & $14.32 \pm 0.08$ & & 015504.18-592434.8 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $122.6 \pm 4.2$ & $35.2 \pm 8.2$\\
01550402-7616106 & $14.69 \pm 0.03$ & $14.16 \pm 0.04$ & $13.85 \pm 0.05$ & & 015504.28-761610.8 & $13.68 \pm 0.02$ & $13.50 \pm 0.03$ & & $78.1 \pm 1.9$ & $-12.3 \pm 7.1$\\
01550448+3159254 & $14.10 \pm 0.02$ & $13.50 \pm 0.02$ & $13.23 \pm 0.03$ & & 015504.46+315925.0 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $-17.9 \pm 4.7$ & $-30.5 \pm 6.7$\\
01550472+0446064 & $15.28 \pm 0.05$ & $14.74 \pm 0.06$ & $14.43 \pm 0.07$ & & 015504.72+044605.8 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $4.7 \pm 8.6$ & $-59.1 \pm 9.7$\\
01550490-1845099 & $15.01 \pm 0.03$ & $14.39 \pm 0.05$ & $13.96 \pm 0.05$ & & 015504.93-184509.4 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $30.4 \pm 6.2$ & $42.3 \pm 6.9$\\
01550677-8301120 & $13.68 \pm 0.03$ & $13.09 \pm 0.03$ & $12.74 \pm 0.03$ & & 015507.40-830111.5 & $12.55 \pm 0.02$ & $12.32 \pm 0.02$ & & $117.8 \pm 3.1$ & $54.3 \pm 7.6$\\
01550833-2217261 & $13.37 \pm 0.02$ & $12.76 \pm 0.03$ & $12.45 \pm 0.03$ & & 015508.32-221726.9 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-12.3 \pm 5.4$ & $-71.0 \pm 6.2$\\
01550858-1841474 & $13.03 \pm 0.02$ & $12.49 \pm 0.02$ & $12.12 \pm 0.02$ & & 015508.61-184147.4 & $11.90 \pm 0.02$ & $11.68 \pm 0.02$ & & $37.6 \pm 5.7$ & $0.8 \pm 6.6$\\
01551037+1102415 & $15.82 \pm 0.07$ & $15.21 \pm 0.09$ & $14.89 \pm 0.14$ & & 015510.41+110241.7 & $14.50 \pm 0.03$ & $14.30 \pm 0.05$ & & $72.2 \pm 10.3$ & $13.9 \pm 12.3$\\
01551183+1913015 & $13.60 \pm 0.02$ & $13.01 \pm 0.02$ & $12.64 \pm 0.02$ & & 015511.90+191300.4 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $82.3 \pm 7.7$ & $-92.3 \pm 7.2$\\
01551298-7051148 & $15.63 \pm 0.06$ & $15.02 \pm 0.11$ & $14.72 \pm 0.10$ & & 015513.19-705115.1 & $14.53 \pm 0.03$ & $14.29 \pm 0.04$ & & $97.7 \pm 3.0$ & $-30.0 \pm 8.3$\\
01551306-3858137 & $15.46 \pm 0.05$ & $14.76 \pm 0.05$ & $14.45 \pm 0.07$ & & 015513.15-385813.1 & $14.18 \pm 0.03$ & $13.93 \pm 0.03$ & & $91.8 \pm 5.9$ & $53.5 \pm 8.9$\\
01551420+4449499 & $16.34 \pm 0.11$ & $15.83 \pm 0.15$ & $15.25 \pm 0.13$ & & 015514.26+444949.3 & $15.04 \pm 0.03$ & $14.78 \pm 0.05$ & & $60.6 \pm 10.1$ & $-50.8 \pm 19.1$\\
01551446-5930435 & $16.64 \pm 0.12$ & $15.83 \pm 0.12$ & $15.44 \pm 0.20$ & & 015514.55-593043.2 & $15.23 \pm 0.03$ & $14.92 \pm 0.05$ & & $62.0 \pm 6.3$ & $29.1 \pm 20.6$\\
01551451-8208541 & $15.93 \pm 0.06$ & $15.29 \pm 0.10$ & $14.90 \pm 0.10$ & & 015514.79-820854.1 & $14.74 \pm 0.03$ & $14.51 \pm 0.04$ & & $57.9 \pm 1.7$ & $0.4 \pm 9.5$\\
01551540-2641137 & $15.42 \pm 0.04$ & $14.90 \pm 0.06$ & $14.53 \pm 0.09$ & & 015515.39-264115.0 & $14.33 \pm 0.03$ & $14.09 \pm 0.04$ & & $-11.0 \pm 6.2$ & $-104.8 \pm 7.6$\\
01551561+1855457 & $15.09 \pm 0.03$ & $14.44 \pm 0.04$ & $14.07 \pm 0.06$ & & 015515.58+185545.4 & $13.89 \pm 0.03$ & $13.72 \pm 0.04$ & & $-37.1 \pm 7.1$ & $-29.6 \pm 7.6$\\
01551741-6418513 & $13.40 \pm 0.02$ & $12.82 \pm 0.02$ & $12.53 \pm 0.03$ & & 015517.59-641851.5 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $108.1 \pm 3.1$ & $-16.7 \pm 6.7$\\
01551751-0037254 & $13.99 \pm 0.03$ & $13.47 \pm 0.03$ & $13.12 \pm 0.04$ & & 015517.43-003726.8 & $12.93 \pm 0.02$ & $12.68 \pm 0.03$ & & $-129.1 \pm 11.4$ & $-143.2 \pm 11.1$\\
01551764+2403092 & $15.57 \pm 0.05$ & $14.95 \pm 0.08$ & $14.46 \pm 0.08$ & & 015517.64+240308.3 & $14.26 \pm 0.03$ & $14.08 \pm 0.04$ & & $4.6 \pm 6.4$ & $-71.3 \pm 9.0$\\
01551985+3248334 & $16.34 \pm 0.10$ & $15.70 \pm 0.14$ & $15.41 \pm 0.14$ & & 015519.93+324833.3 & $15.19 \pm 0.04$ & $14.96 \pm 0.08$ & & $80.6 \pm 13.8$ & $-6.3 \pm 15.5$\\
01552140-3300076 & $16.34 \pm 0.12$ & $15.28 \pm 0.11$ & $14.66 \pm 0.11$ & & 015521.45-330007.5 & $14.23 \pm 0.03$ & $13.88 \pm 0.03$ & & $47.7 \pm 9.3$ & $7.8 \pm 9.7$\\
01552150-2620074 & $15.65 \pm 0.06$ & $14.87 \pm 0.07$ & $14.54 \pm 0.09$ & & 015521.54-262006.8 & $14.36 \pm 0.03$ & $14.14 \pm 0.04$ & & $46.5 \pm 6.2$ & $52.2 \pm 7.2$\\
01552246-0141246 & $15.61 \pm 0.07$ & $15.07 \pm 0.10$ & $14.73 \pm 0.11$ & & 015522.52-014124.6 & $14.46 \pm 0.03$ & $14.16 \pm 0.04$ & & $99.1 \pm 12.3$ & $4.3 \pm 10.4$\\
01552418-3631273 & $13.74 \pm 0.03$ & $13.17 \pm 0.03$ & $12.88 \pm 0.03$ & & 015524.27-363127.8 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $98.5 \pm 5.2$ & $-39.8 \pm 7.4$\\
01552441+3328273 & $15.36 \pm 0.04$ & $14.77 \pm 0.06$ & $14.45 \pm 0.06$ & & 015524.54+332826.9 & $14.27 \pm 0.03$ & $14.05 \pm 0.05$ & & $121.9 \pm 7.3$ & $-27.8 \pm 7.0$\\
01552586-4056454 & $13.76 \pm 0.02$ & $13.17 \pm 0.03$ & $12.80 \pm 0.03$ & & 015525.81-405645.4 & $12.58 \pm 0.02$ & $12.38 \pm 0.02$ & & $-55.4 \pm 4.4$ & $-1.5 \pm 6.5$\\
01552831+3104031 & $16.43 \pm 0.11$ & $15.73 \pm 0.14$ & $15.41 \pm 0.15$ & & 015528.18+310404.1 & $15.10 \pm 0.04$ & $14.86 \pm 0.07$ & & $-131.9 \pm 14.7$ & $81.3 \pm 19.1$\\
01552853-7256341 & $15.47 \pm 0.05$ & $14.96 \pm 0.08$ & $14.63 \pm 0.10$ & & 015528.65-725634.0 & $14.36 \pm 0.03$ & $14.18 \pm 0.03$ & & $46.9 \pm 1.7$ & $9.2 \pm 8.8$\\
01552957+1321200 & $13.26 \pm 0.02$ & $12.66 \pm 0.03$ & $12.35 \pm 0.02$ & & 015529.61+132120.0 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $45.7 \pm 5.7$ & $-1.2 \pm 6.2$\\
01553018-5800430 & $14.16 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.04$ & & 015530.31-580042.4 & $13.05 \pm 0.02$ & $12.81 \pm 0.03$ & & $95.8 \pm 3.4$ & $49.4 \pm 6.9$\\
01553133-0309248 & $15.62 \pm 0.06$ & $14.97 \pm 0.07$ & $14.66 \pm 0.09$ & & 015531.28-030925.4 & $14.42 \pm 0.03$ & $14.18 \pm 0.04$ & & $-77.0 \pm 10.3$ & $-58.0 \pm 12.4$\\
01553185-1754100 & $13.72 \pm 0.02$ & $13.15 \pm 0.02$ & $12.87 \pm 0.03$ & & 015531.92-175410.2 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $83.9 \pm 9.1$ & $-21.5 \pm 10.7$\\
01553363-3035198 & $14.03 \pm 0.03$ & $13.49 \pm 0.03$ & $13.21 \pm 0.04$ & & 015533.73-303519.1 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $112.5 \pm 6.0$ & $66.7 \pm 7.1$\\
01553384+0636412 & $15.76 \pm 0.08$ & $15.16 \pm 0.09$ & $14.89 \pm 0.13$ & & 015533.96+063640.8 & $14.73 \pm 0.03$ & $14.52 \pm 0.06$ & & $185.6 \pm 14.3$ & $-39.5 \pm 14.3$\\
01553473+3927493 & $13.59 \pm 0.02$ & $13.02 \pm 0.03$ & $12.68 \pm 0.02$ & & 015534.71+392748.8 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $-19.4 \pm 4.3$ & $-43.2 \pm 7.1$\\
01553482+4426107 & $14.70 \pm 0.03$ & $14.06 \pm 0.05$ & $13.77 \pm 0.04$ & & 015534.88+442610.6 & $13.57 \pm 0.03$ & $13.34 \pm 0.03$ & & $56.5 \pm 5.5$ & $-7.2 \pm 8.1$\\
01553549+4518534 & $13.48 \pm 0.02$ & $12.93 \pm 0.03$ & $12.59 \pm 0.03$ & & 015535.69+451851.8 & $12.43 \pm 0.02$ & $12.19 \pm 0.02$ & & $196.8 \pm 10.2$ & $-151.8 \pm 10.0$\\
01553745+4004271 & $16.83 \pm 0.16$ & $15.74 \pm 0.14$ & $15.16 \pm 0.13$ & & 015537.54+400427.0 & $14.57 \pm 0.03$ & $14.36 \pm 0.05$ & & $84.5 \pm 12.6$ & $-5.2 \pm 20.1$\\
01553780+4325164 & $15.68 \pm 0.06$ & $15.09 \pm 0.08$ & $14.65 \pm 0.07$ & & 015537.83+432516.2 & $14.32 \pm 0.03$ & $14.13 \pm 0.04$ & & $35.6 \pm 5.3$ & $-20.1 \pm 8.7$\\
01553781+3018076 & $14.04 \pm 0.02$ & $13.41 \pm 0.02$ & $13.14 \pm 0.03$ & & 015537.85+301807.3 & $12.96 \pm 0.02$ & $12.79 \pm 0.03$ & & $33.1 \pm 4.9$ & $-22.0 \pm 6.0$\\
01553813-0821420 & $15.19 \pm 0.04$ & $14.59 \pm 0.06$ & $14.29 \pm 0.07$ & & 015538.21-082142.6 & $14.07 \pm 0.03$ & $13.85 \pm 0.04$ & & $97.1 \pm 9.7$ & $-48.1 \pm 8.5$\\
01553877-3035156 & $12.78 \pm 0.03$ & $12.16 \pm 0.02$ & $11.85 \pm 0.02$ & & 015539.10-303512.2 & $11.63 \pm 0.02$ & $11.43 \pm 0.02$ & & $355.8 \pm 9.1$ & $288.9 \pm 9.0$\\
01553952-2418214 & $14.12 \pm 0.02$ & $13.52 \pm 0.02$ & $13.24 \pm 0.03$ & & 015539.53-241822.8 & $13.05 \pm 0.02$ & $12.82 \pm 0.03$ & & $16.2 \pm 6.0$ & $-118.7 \pm 7.4$\\
01553954-1714540 & $14.85 \pm 0.04$ & $14.35 \pm 0.05$ & $14.02 \pm 0.05$ & & 015539.54-171454.4 & $13.84 \pm 0.03$ & $13.62 \pm 0.03$ & & $3.4 \pm 6.8$ & $-36.9 \pm 7.4$\\
01554001+0236334 & $16.35 \pm 0.11$ & $15.77 \pm 0.17$ & $15.10 \pm 0.12$ & & 015540.07+023631.4 & $14.81 \pm 0.03$ & $14.48 \pm 0.06$ & & $93.8 \pm 21.0$ & $-203.9 \pm 23.9$\\
01554010-2034598 & $15.00 \pm 0.04$ & $14.44 \pm 0.03$ & $14.17 \pm 0.06$ & & 015540.05-203500.9 & $13.89 \pm 0.03$ & $13.62 \pm 0.03$ & & $-55.2 \pm 6.5$ & $-94.5 \pm 8.3$\\
01554028-5335460 & $14.30 \pm 0.03$ & $13.75 \pm 0.04$ & $13.45 \pm 0.03$ & & 015540.38-533546.4 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $84.9 \pm 3.7$ & $-36.2 \pm 7.6$\\
01554097+2739423 & $13.69 \pm 0.02$ & $13.08 \pm 0.02$ & $12.80 \pm 0.03$ & & 015541.05+273941.8 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $81.7 \pm 6.6$ & $-44.9 \pm 6.6$\\
01554099+3737006 & $15.85 \pm 0.07$ & $15.24 \pm 0.09$ & $14.85 \pm 0.09$ & & 015540.93+373701.0 & $14.49 \pm 0.03$ & $14.23 \pm 0.04$ & & $-68.5 \pm 6.2$ & $33.5 \pm 8.0$\\
01554102-6140424 & $13.48 \pm 0.02$ & $12.92 \pm 0.02$ & $12.61 \pm 0.02$ & & 015541.14-614041.8 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $75.4 \pm 2.7$ & $58.7 \pm 6.7$\\
01554182+2158162 & $16.83 \pm 0.15$ & $16.15 \pm 0.18$ & $15.29 \pm 0.15$ & & 015541.77+215815.2 & $14.58 \pm 0.03$ & $14.33 \pm 0.05$ & & $-52.1 \pm 16.3$ & $-91.7 \pm 19.8$\\
01554286+2555258 & $14.67 \pm 0.03$ & $14.09 \pm 0.04$ & $13.79 \pm 0.05$ & & 015542.71+255524.5 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $-161.7 \pm 8.3$ & $-104.8 \pm 7.4$\\
01554305+4249319 & $15.23 \pm 0.05$ & $14.68 \pm 0.06$ & $14.36 \pm 0.07$ & & 015543.07+424931.5 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $20.3 \pm 4.8$ & $-43.6 \pm 8.4$\\
01554322-5442290 & $14.96 \pm 0.04$ & $14.38 \pm 0.05$ & $14.11 \pm 0.06$ & & 015543.18-544229.9 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $-31.7 \pm 3.3$ & $-81.6 \pm 7.3$\\
01554343-3520190 & $14.86 \pm 0.04$ & $14.13 \pm 0.04$ & $13.74 \pm 0.05$ & & 015543.41-352019.4 & $13.49 \pm 0.03$ & $13.26 \pm 0.03$ & & $-18.0 \pm 4.8$ & $-34.8 \pm 6.5$\\
01554425-5939599 & $14.08 \pm 0.03$ & $13.57 \pm 0.03$ & $13.18 \pm 0.03$ & & 015544.21-593959.6 & $13.01 \pm 0.02$ & $12.78 \pm 0.02$ & & $-27.8 \pm 2.7$ & $29.6 \pm 6.8$\\
01554456+4549149 & $13.80 \pm 0.03$ & $13.25 \pm 0.04$ & $12.95 \pm 0.03$ & & 015544.57+454914.4 & $12.79 \pm 0.02$ & $12.61 \pm 0.02$ & & $6.2 \pm 4.0$ & $-49.3 \pm 7.3$\\
01554458+1956051 & $13.90 \pm 0.02$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 015544.62+195604.7 & $12.82 \pm 0.02$ & $12.63 \pm 0.02$ & & $43.4 \pm 7.2$ & $-34.7 \pm 8.6$\\
01554483+1137113 & $14.05 \pm 0.02$ & $13.54 \pm 0.03$ & $13.27 \pm 0.04$ & & 015544.77+113710.5 & $13.10 \pm 0.03$ & $12.86 \pm 0.03$ & & $-84.6 \pm 8.6$ & $-87.6 \pm 10.3$\\
01554531-3329597 & $12.71 \pm 0.02$ & $12.11 \pm 0.03$ & $11.82 \pm 0.02$ & & 015545.39-333000.4 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $88.4 \pm 4.9$ & $-58.6 \pm 6.2$\\
01554555-0212140 & $15.05 \pm 0.04$ & $14.53 \pm 0.07$ & $14.14 \pm 0.05$ & & 015545.56-021214.7 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $12.2 \pm 8.4$ & $-76.8 \pm 9.9$\\
01554580+2623456 & $14.61 \pm 0.03$ & $14.06 \pm 0.04$ & $13.78 \pm 0.05$ & & 015545.81+262346.0 & $13.54 \pm 0.03$ & $13.36 \pm 0.03$ & & $15.2 \pm 5.2$ & $36.0 \pm 6.2$\\
01554626+3243252 & $15.32 \pm 0.04$ & $14.74 \pm 0.06$ & $14.33 \pm 0.06$ & & 015546.30+324324.6 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $37.9 \pm 5.3$ & $-47.4 \pm 6.8$\\
01554646-5843283 & $15.23 \pm 0.05$ & $14.72 \pm 0.05$ & $14.45 \pm 0.08$ & & 015546.49-584327.6 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $22.1 \pm 3.2$ & $68.4 \pm 7.6$\\
01554656+0136439 & $11.62 \pm 0.02$ & $11.08 \pm 0.02$ & $10.80 \pm 0.02$ & & 015546.74+013644.6 & $10.62 \pm 0.02$ & $10.44 \pm 0.02$ & & $270.4 \pm 15.4$ & $70.2 \pm 7.9$\\
01554726-5040349 & $13.58 \pm 0.02$ & $12.99 \pm 0.02$ & $12.70 \pm 0.03$ & & 015547.32-504035.0 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $49.9 \pm 3.6$ & $-6.2 \pm 6.5$\\
01554742+2236189 & $13.21 \pm 0.02$ & $12.64 \pm 0.02$ & $12.31 \pm 0.02$ & & 015547.42+223618.4 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $-2.3 \pm 9.9$ & $-40.0 \pm 7.0$\\
01554762-2545025 & $13.78 \pm 0.03$ & $13.17 \pm 0.03$ & $12.86 \pm 0.04$ & & 015547.69-254502.3 & $12.57 \pm 0.02$ & $12.35 \pm 0.02$ & & $81.4 \pm 5.5$ & $16.1 \pm 9.8$\\
01554817+2327387 & $15.24 \pm 0.04$ & $14.59 \pm 0.05$ & $14.28 \pm 0.06$ & & 015548.21+232738.6 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $51.0 \pm 6.5$ & $-10.9 \pm 7.0$\\
01555049+3427016 & $15.61 \pm 0.05$ & $15.03 \pm 0.07$ & $14.73 \pm 0.08$ & & 015550.54+342701.3 & $14.53 \pm 0.03$ & $14.32 \pm 0.05$ & & $49.7 \pm 5.9$ & $-27.7 \pm 7.3$\\
01555177+4313219 & $15.69 \pm 0.06$ & $15.16 \pm 0.08$ & $14.83 \pm 0.09$ & & 015551.66+431322.9 & $14.30 \pm 0.03$ & $14.06 \pm 0.04$ & & $-109.1 \pm 7.6$ & $90.0 \pm 9.8$\\
01555237-0400243 & $14.06 \pm 0.03$ & $13.48 \pm 0.03$ & $13.16 \pm 0.04$ & & 015552.42-040024.3 & $12.99 \pm 0.02$ & $12.76 \pm 0.03$ & & $82.6 \pm 10.2$ & $-0.1 \pm 11.1$\\
01555242-2103056 & $15.65 \pm 0.06$ & $14.86 \pm 0.06$ & $14.55 \pm 0.07$ & & 015552.48-210305.4 & $14.10 \pm 0.03$ & $13.80 \pm 0.04$ & & $69.9 \pm 6.8$ & $15.2 \pm 6.8$\\
01555323+0057485 & $13.49 \pm 0.03$ & $12.95 \pm 0.03$ & $12.64 \pm 0.02$ & & 015553.27+005747.2 & $12.46 \pm 0.02$ & $12.26 \pm 0.03$ & & $65.0 \pm 8.1$ & $-129.2 \pm 9.7$\\
01555502+2353006 & $16.65 \pm 0.13$ & $16.00 \pm 0.15$ & $15.43 \pm 0.17$ & & 015554.95+235302.1 & $15.22 \pm 0.04$ & $14.99 \pm 0.07$ & & $-79.5 \pm 15.0$ & $125.4 \pm 20.8$\\
01555565+4520300 & $13.36 \pm 0.02$ & $12.84 \pm 0.04$ & $12.43 \pm 0.02$ & & 015555.68+452029.6 & $12.25 \pm 0.02$ & $12.03 \pm 0.02$ & & $28.7 \pm 4.2$ & $-35.5 \pm 7.0$\\
01555650-3600320 & $13.86 \pm 0.03$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 015556.59-360031.7 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $103.1 \pm 5.8$ & $24.2 \pm 7.5$\\
01555845+8032513 & $15.50 \pm 0.06$ & $14.98 \pm 0.08$ & $14.71 \pm 0.11$ & & 015558.43+803250.7 & $14.46 \pm 0.03$ & $14.29 \pm 0.04$ & & $-2.7 \pm 1.0$ & $-65.1 \pm 9.2$\\
01555876+1713348 & $13.66 \pm 0.02$ & $13.13 \pm 0.02$ & $12.82 \pm 0.03$ & & 015558.64+171334.1 & $12.65 \pm 0.02$ & $12.47 \pm 0.03$ & & $-129.7 \pm 7.8$ & $-53.3 \pm 6.0$\\
01560053+0528562 & $13.75 \pm 0.03$ & $13.18 \pm 0.03$ & $12.83 \pm 0.03$ & & 015600.57+052854.9 & $12.66 \pm 0.02$ & $12.47 \pm 0.03$ & & $67.5 \pm 8.2$ & $-128.1 \pm 12.9$\\
01560203+4338328 & $12.35 \pm 0.02$ & $11.84 \pm 0.03$ & $11.56 \pm 0.02$ & & 015602.14+433830.6 & $11.41 \pm 0.02$ & $11.19 \pm 0.02$ & & $118.5 \pm 6.9$ & $-209.5 \pm 11.9$\\
01560207-2157488 & $15.08 \pm 0.05$ & $14.50 \pm 0.05$ & $14.11 \pm 0.06$ & & 015602.10-215750.4 & $13.91 \pm 0.03$ & $13.65 \pm 0.03$ & & $32.3 \pm 6.2$ & $-133.5 \pm 8.6$\\
01560214-2127362 & $14.18 \pm 0.02$ & $13.60 \pm 0.03$ & $13.30 \pm 0.03$ & & 015602.20-212736.4 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $66.2 \pm 6.2$ & $-17.9 \pm 6.2$\\
01560435+2544244 & $15.15 \pm 0.04$ & $14.58 \pm 0.06$ & $14.31 \pm 0.07$ & & 015604.40+254424.4 & $14.07 \pm 0.03$ & $13.85 \pm 0.04$ & & $50.5 \pm 6.0$ & $-4.8 \pm 6.5$\\
01560442+1609056 & $14.00 \pm 0.03$ & $13.41 \pm 0.03$ & $13.14 \pm 0.04$ & & 015604.46+160905.5 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $42.9 \pm 5.7$ & $-12.4 \pm 5.8$\\
01560591+3227156 & $15.58 \pm 0.05$ & $14.97 \pm 0.08$ & $14.70 \pm 0.08$ & & 015605.91+322715.1 & $14.53 \pm 0.03$ & $14.36 \pm 0.05$ & & $1.5 \pm 6.1$ & $-41.7 \pm 7.5$\\
01560650+2305085 & $15.88 \pm 0.06$ & $15.16 \pm 0.07$ & $14.85 \pm 0.09$ & & 015606.51+230507.9 & $14.58 \pm 0.03$ & $14.34 \pm 0.05$ & & $6.1 \pm 8.2$ & $-53.1 \pm 7.8$\\
01560698+2339528 & $16.47 \pm 0.12$ & $15.90 \pm 0.14$ & $15.60 \pm 0.19$ & & 015606.94+233951.6 & $15.32 \pm 0.04$ & $15.09 \pm 0.08$ & & $-47.3 \pm 20.0$ & $-99.3 \pm 19.3$\\
01560765-0658508 & $14.27 \pm 0.03$ & $13.70 \pm 0.03$ & $13.37 \pm 0.04$ & & 015607.69-065850.7 & $13.21 \pm 0.02$ & $13.01 \pm 0.03$ & & $66.7 \pm 8.3$ & $12.5 \pm 7.8$\\
01560769-3403453 & $14.94 \pm 0.04$ & $14.34 \pm 0.04$ & $14.03 \pm 0.06$ & & 015607.69-340344.6 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $5.7 \pm 4.9$ & $58.3 \pm 6.7$\\
01560848-1113350 & $13.52 \pm 0.02$ & $12.98 \pm 0.03$ & $12.67 \pm 0.02$ & & 015608.55-111334.2 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $92.6 \pm 7.9$ & $67.2 \pm 7.5$\\
01560941-0045379 & $15.90 \pm 0.08$ & $15.20 \pm 0.08$ & $14.87 \pm 0.12$ & & 015609.40-004538.6 & $14.71 \pm 0.03$ & $14.49 \pm 0.05$ & & $-10.1 \pm 10.9$ & $-70.4 \pm 10.8$\\
01560949-1411265 & $15.56 \pm 0.07$ & $14.99 \pm 0.09$ & $14.67 \pm 0.10$ & & 015609.49-141127.2 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $-3.6 \pm 8.8$ & $-67.0 \pm 9.1$\\
01561159-1130329 & $13.95 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 015611.87-113032.4 & $13.01 \pm 0.02$ & $12.77 \pm 0.03$ & & $382.1 \pm 19.1$ & $52.2 \pm 8.1$\\
01561230+3251270 & $12.63 \pm 0.02$ & $12.04 \pm 0.02$ & $11.76 \pm 0.02$ & & 015612.24+325125.6 & $11.54 \pm 0.02$ & $11.35 \pm 0.02$ & & $-65.8 \pm 5.0$ & $-112.5 \pm 7.2$\\
01561233-2803518 & $14.78 \pm 0.02$ & $14.22 \pm 0.06$ & $13.93 \pm 0.05$ & & 015612.37-280351.7 & $13.68 \pm 0.03$ & $13.44 \pm 0.03$ & & $45.4 \pm 5.6$ & $9.0 \pm 6.6$\\
01561319+0258363 & $14.49 \pm 0.03$ & $13.92 \pm 0.04$ & $13.62 \pm 0.04$ & & 015613.22+025835.8 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $35.5 \pm 10.6$ & $-43.8 \pm 9.7$\\
01561556-1543089 & $15.47 \pm 0.06$ & $14.86 \pm 0.08$ & $14.46 \pm 0.08$ & & 015615.71-154309.5 & $14.23 \pm 0.03$ & $13.82 \pm 0.03$ & & $194.0 \pm 14.3$ & $-50.5 \pm 8.3$\\
01561672+3423125 & $14.18 \pm 0.02$ & $13.51 \pm 0.03$ & $13.19 \pm 0.03$ & & 015616.82+342312.0 & $13.01 \pm 0.02$ & $12.84 \pm 0.03$ & & $103.9 \pm 6.1$ & $-37.1 \pm 6.2$\\
01561698+2252556 & $12.79 \pm 0.02$ & $12.23 \pm 0.02$ & $11.95 \pm 0.02$ & & 015617.05+225255.2 & $11.76 \pm 0.02$ & $11.57 \pm 0.02$ & & $78.1 \pm 7.3$ & $-33.1 \pm 6.2$\\
01561777+2135309 & $16.61 \pm 0.12$ & $15.77 \pm 0.12$ & $15.40 \pm 0.15$ & & 015617.70+213529.6 & $15.24 \pm 0.04$ & $15.06 \pm 0.08$ & & $-79.3 \pm 18.4$ & $-109.9 \pm 17.8$\\
01561787-3145581 & $15.16 \pm 0.04$ & $14.56 \pm 0.05$ & $14.27 \pm 0.06$ & & 015617.91-314558.0 & $14.04 \pm 0.03$ & $13.87 \pm 0.03$ & & $49.1 \pm 5.4$ & $8.5 \pm 6.7$\\
01562009+1918569 & $12.70 \pm 0.02$ & $12.15 \pm 0.02$ & $11.88 \pm 0.02$ & & 015620.06+191857.1 & $11.66 \pm 0.02$ & $11.47 \pm 0.02$ & & $-42.6 \pm 5.9$ & $17.2 \pm 9.9$\\
01562104-4051366 & $13.67 \pm 0.03$ & $13.10 \pm 0.03$ & $12.77 \pm 0.03$ & & 015621.04-405137.3 & $12.61 \pm 0.02$ & $12.44 \pm 0.02$ & & $0.9 \pm 4.3$ & $-58.0 \pm 6.7$\\
01562330-5115042 & $13.73 \pm 0.02$ & $13.05 \pm 0.02$ & $12.73 \pm 0.02$ & & 015623.37-511503.6 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $54.3 \pm 4.1$ & $53.2 \pm 6.6$\\
01562513-1724340 & $15.21 \pm 0.05$ & $14.65 \pm 0.07$ & $14.32 \pm 0.07$ & & 015625.19-172433.7 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $78.7 \pm 8.4$ & $19.9 \pm 9.7$\\
01562527+1300515 & $14.09 \pm 0.03$ & $13.56 \pm 0.03$ & $13.23 \pm 0.04$ & & 015625.38+130052.6 & $13.07 \pm 0.02$ & $12.83 \pm 0.03$ & & $128.9 \pm 8.0$ & $87.1 \pm 6.7$\\
01562549+7821323 & $15.93 \pm 0.09$ & $15.34 \pm 0.10$ & $15.00 \pm 0.15$ & & 015625.71+782132.3 & $14.82 \pm 0.03$ & $14.61 \pm 0.04$ & & $66.6 \pm 2.3$ & $-3.9 \pm 11.3$\\
01562606-3819526 & $14.39 \pm 0.03$ & $13.83 \pm 0.03$ & $13.55 \pm 0.04$ & & 015626.10-381952.6 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $51.6 \pm 5.7$ & $-2.0 \pm 7.6$\\
01562620-3523035 & $11.83 \pm 0.02$ & $11.26 \pm 0.02$ & $10.99 \pm 0.02$ & & 015626.22-352302.8 & $10.78 \pm 0.02$ & $10.60 \pm 0.02$ & & $26.8 \pm 4.8$ & $62.7 \pm 7.5$\\
01562686-5015344 & $11.83 \pm 0.02$ & $11.25 \pm 0.02$ & $10.97 \pm 0.02$ & & 015627.05-501535.0 & $10.79 \pm 0.02$ & $10.59 \pm 0.02$ & & $169.3 \pm 4.9$ & $-52.0 \pm 6.5$\\
01562729+1205301 & $15.67 \pm 0.07$ & $14.99 \pm 0.07$ & $14.69 \pm 0.13$ & & 015627.35+120530.6 & $14.52 \pm 0.03$ & $14.31 \pm 0.05$ & & $67.5 \pm 7.7$ & $34.1 \pm 7.6$\\
01562769-4424537 & $15.59 \pm 0.06$ & $14.98 \pm 0.08$ & $14.58 \pm 0.06$ & & 015627.67-442453.4 & $14.42 \pm 0.03$ & $14.19 \pm 0.04$ & & $-21.7 \pm 4.9$ & $26.1 \pm 7.7$\\
01563091-3653184 & $14.79 \pm 0.04$ & $14.15 \pm 0.03$ & $13.81 \pm 0.05$ & & 015630.91-365318.9 & $13.54 \pm 0.02$ & $13.32 \pm 0.03$ & & $3.4 \pm 5.4$ & $-45.4 \pm 7.7$\\
01563120-7222257 & $16.21 \pm 0.09$ & $15.43 \pm 0.09$ & $15.15 \pm 0.16$ & & 015631.04-722225.4 & $14.90 \pm 0.03$ & $14.69 \pm 0.04$ & & $-64.3 \pm 2.3$ & $28.8 \pm 12.9$\\
01563152-5539568 & $14.49 \pm 0.03$ & $13.98 \pm 0.04$ & $13.61 \pm 0.04$ & & 015631.53-553956.4 & $13.44 \pm 0.03$ & $13.22 \pm 0.03$ & & $7.6 \pm 2.9$ & $38.9 \pm 6.9$\\
01563218+3344444 & $14.48 \pm 0.02$ & $13.84 \pm 0.04$ & $13.56 \pm 0.04$ & & 015632.17+334444.0 & $13.41 \pm 0.03$ & $13.20 \pm 0.03$ & & $-4.0 \pm 5.2$ & $-34.5 \pm 6.5$\\
01563264+2226193 & $15.02 \pm 0.04$ & $14.49 \pm 0.05$ & $14.16 \pm 0.05$ & & 015632.66+222618.6 & $13.99 \pm 0.03$ & $13.76 \pm 0.04$ & & $21.2 \pm 6.2$ & $-60.8 \pm 7.9$\\
01563403-6500148 & $15.26 \pm 0.04$ & $14.35 \pm 0.04$ & $13.70 \pm 0.04$ & & 015633.85-650014.1 & $13.42 \pm 0.02$ & $13.22 \pm 0.03$ & & $-106.0 \pm 3.2$ & $64.3 \pm 7.8$\\
01563459+2247165 & $16.15 \pm 0.10$ & $15.36 \pm 0.10$ & $15.07 \pm 0.13$ & & 015634.63+224715.7 & $14.77 \pm 0.03$ & $14.54 \pm 0.05$ & & $54.3 \pm 11.2$ & $-70.4 \pm 15.2$\\
01563637-1741586 & $15.17 \pm 0.05$ & $14.61 \pm 0.08$ & $14.26 \pm 0.06$ & & 015636.42-174159.0 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $57.5 \pm 7.4$ & $-34.0 \pm 12.9$\\
01563706+4353107 & $13.45 \pm 0.03$ & $12.88 \pm 0.04$ & $12.59 \pm 0.02$ & & 015636.87+435309.6 & $12.38 \pm 0.02$ & $12.15 \pm 0.02$ & & $-205.5 \pm 11.4$ & $-111.9 \pm 9.3$\\
01563725-6304229 & $14.87 \pm 0.04$ & $14.36 \pm 0.06$ & $14.02 \pm 0.07$ & & 015637.35-630422.8 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $61.1 \pm 3.0$ & $4.1 \pm 7.2$\\
01563745-3445397 & $14.90 \pm 0.04$ & $14.35 \pm 0.05$ & $14.05 \pm 0.06$ & & 015637.47-344539.2 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $17.4 \pm 5.0$ & $44.4 \pm 6.7$\\
01563753+0533005 & $12.19 \pm 0.02$ & $11.59 \pm 0.02$ & $11.23 \pm 0.02$ & & 015637.55+053300.1 & $11.03 \pm 0.02$ & $10.85 \pm 0.02$ & & $30.7 \pm 9.0$ & $-41.7 \pm 7.3$\\
01563758-1639316 & $15.78 \pm 0.09$ & $15.20 \pm 0.11$ & $14.71 \pm 0.12$ & & 015637.66-163932.3 & $14.51 \pm 0.03$ & $14.23 \pm 0.04$ & & $100.5 \pm 9.2$ & $-63.2 \pm 9.7$\\
01563818+3737525 & $13.46 \pm 0.02$ & $12.86 \pm 0.03$ & $12.58 \pm 0.03$ & & 015638.22+373751.7 & $12.38 \pm 0.04$ & $12.15 \pm 0.04$ & & $41.8 \pm 5.9$ & $-61.5 \pm 9.1$\\
01563819+1320394 & $14.88 \pm 0.04$ & $14.35 \pm 0.04$ & $14.05 \pm 0.07$ & & 015638.24+132039.0 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $57.4 \pm 10.0$ & $-31.9 \pm 10.2$\\
01563834+4440153 & $16.17 \pm 0.12$ & $15.47 \pm 0.13$ & $15.10 \pm 0.15$ & & 015638.25+444013.6 & $14.80 \pm 0.03$ & $14.51 \pm 0.05$ & & $-94.3 \pm 11.3$ & $-173.2 \pm 21.7$\\
01563875-7018425 & $15.59 \pm 0.07$ & $15.01 \pm 0.08$ & $14.72 \pm 0.10$ & & 015638.88-701842.0 & $14.40 \pm 0.03$ & $14.19 \pm 0.04$ & & $60.5 \pm 2.4$ & $43.3 \pm 8.3$\\
01563989-1241174 & $15.04 \pm 0.05$ & $14.35 \pm 0.05$ & $14.07 \pm 0.06$ & & 015640.10-124116.4 & $13.56 \pm 0.03$ & $13.24 \pm 0.03$ & & $282.5 \pm 14.4$ & $89.4 \pm 8.0$\\
01563999+1532028 & $14.90 \pm 0.04$ & $14.31 \pm 0.04$ & $14.02 \pm 0.07$ & & 015640.01+153203.3 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $24.0 \pm 6.0$ & $35.6 \pm 8.2$\\
01564047+1857336 & $14.19 \pm 0.02$ & $13.62 \pm 0.03$ & $13.34 \pm 0.03$ & & 015640.56+185734.0 & $13.19 \pm 0.03$ & $12.99 \pm 0.03$ & & $113.1 \pm 8.2$ & $34.4 \pm 7.3$\\
01564063+2935410 & $14.44 \pm 0.03$ & $13.80 \pm 0.04$ & $13.50 \pm 0.04$ & & 015640.59+293540.0 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $-45.0 \pm 5.6$ & $-83.8 \pm 6.9$\\
01564144+3355187 & $16.43 \pm 0.13$ & $15.90 \pm 0.15$ & $15.51 \pm 0.18$ & & 015641.46+335517.2 & $15.05 \pm 0.04$ & $14.81 \pm 0.07$ & & $18.7 \pm 16.6$ & $-138.2 \pm 22.5$\\
01564147+3028349 & $11.92 \pm 0.02$ & $11.31 \pm 0.03$ & $11.03 \pm 0.02$ & & 015641.65+302834.6 & $10.86 \pm 0.02$ & $10.67 \pm 0.02$ & & $214.3 \pm 11.5$ & $-24.0 \pm 7.4$\\
01564423-5446233 & $14.05 \pm 0.03$ & $13.36 \pm 0.02$ & $13.03 \pm 0.02$ & & 015644.17-544623.9 & $12.86 \pm 0.02$ & $12.68 \pm 0.02$ & & $-47.7 \pm 3.3$ & $-56.7 \pm 6.8$\\
01564496-0713315 & $15.97 \pm 0.09$ & $15.40 \pm 0.12$ & $15.01 \pm 0.15$ & & 015645.01-071331.4 & $14.84 \pm 0.03$ & $14.62 \pm 0.05$ & & $77.3 \pm 12.7$ & $8.4 \pm 15.5$\\
01564570+3033288 & $10.32 \pm 0.02$ & $9.72 \pm 0.03$ & $9.45 \pm 0.02$ & & 015645.89+303328.6 & $9.28 \pm 0.02$ & $9.09 \pm 0.02$ & & $228.8 \pm 12.0$ & $-12.0 \pm 7.2$\\
01564644-0709316 & $14.97 \pm 0.04$ & $14.40 \pm 0.04$ & $14.12 \pm 0.06$ & & 015646.48-070931.8 & $13.90 \pm 0.03$ & $13.66 \pm 0.03$ & & $49.6 \pm 9.8$ & $-20.3 \pm 13.0$\\
01564722-0759482 & $14.23 \pm 0.02$ & $13.60 \pm 0.03$ & $13.31 \pm 0.04$ & & 015647.17-075949.6 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-74.3 \pm 8.4$ & $-124.2 \pm 9.6$\\
01564727+2847005 & $15.92 \pm 0.07$ & $15.36 \pm 0.11$ & $15.06 \pm 0.14$ & & 015647.25+284701.0 & $14.65 \pm 0.03$ & $14.44 \pm 0.05$ & & $-27.5 \pm 7.3$ & $38.7 \pm 9.0$\\
01564799-5243101 & $14.61 \pm 0.05$ & $13.98 \pm 0.03$ & $13.71 \pm 0.05$ & & 015648.20-524309.5 & $13.46 \pm 0.02$ & $13.26 \pm 0.03$ & & $175.9 \pm 5.3$ & $55.4 \pm 7.0$\\
01564931-2136172 & $15.25 \pm 0.05$ & $14.69 \pm 0.05$ & $14.37 \pm 0.07$ & & 015649.35-213617.2 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $46.3 \pm 6.6$ & $3.7 \pm 6.9$\\
01564967-7415090 & $13.67 \pm 0.02$ & $13.12 \pm 0.02$ & $12.82 \pm 0.03$ & & 015650.14-741509.2 & $12.65 \pm 0.02$ & $12.44 \pm 0.02$ & & $163.3 \pm 3.6$ & $-13.9 \pm 7.6$\\
01565051+2806200 & $14.47 \pm 0.02$ & $13.84 \pm 0.04$ & $13.54 \pm 0.04$ & & 015650.55+280620.4 & $13.28 \pm 0.02$ & $13.06 \pm 0.03$ & & $43.5 \pm 5.2$ & $25.8 \pm 6.0$\\
01565185-2431524 & $14.92 \pm 0.04$ & $14.26 \pm 0.04$ & $13.97 \pm 0.05$ & & 015652.05-243152.0 & $13.72 \pm 0.03$ & $13.48 \pm 0.03$ & & $223.4 \pm 7.7$ & $36.2 \pm 6.7$\\
01565221-1648199 & $16.55 \pm 0.15$ & $15.68 \pm 0.17$ & $15.14 \pm 0.14$ & & 015652.13-164820.7 & $14.82 \pm 0.03$ & $14.52 \pm 0.05$ & & $-97.1 \pm 19.1$ & $-76.6 \pm 21.3$\\
01565255+7953294 & $15.85 \pm 0.08$ & $15.31 \pm 0.12$ & $15.02 \pm 0.14$ & & 015652.39+795329.6 & $14.75 \pm 0.03$ & $14.57 \pm 0.05$ & & $-43.9 \pm 1.7$ & $22.3 \pm 10.7$\\
01565311+0147175 & $14.17 \pm 0.03$ & $13.59 \pm 0.02$ & $13.28 \pm 0.03$ & & 015653.09+014715.4 & $13.06 \pm 0.03$ & $12.81 \pm 0.03$ & & $-28.0 \pm 14.9$ & $-210.2 \pm 20.6$\\
01565429+2021252 & $16.31 \pm 0.11$ & $15.72 \pm 0.15$ & $15.37 \pm 0.16$ & & 015654.21+202125.4 & $15.22 \pm 0.04$ & $14.96 \pm 0.07$ & & $-93.6 \pm 17.7$ & $17.7 \pm 17.2$\\
01565450-0055007 & $16.00 \pm 0.10$ & $15.47 \pm 0.11$ & $15.16 \pm 0.16$ & & 015654.49-005501.3 & $14.94 \pm 0.03$ & $14.69 \pm 0.06$ & & $-18.3 \pm 12.7$ & $-61.3 \pm 12.3$\\
01565478-2854125 & $14.58 \pm 0.03$ & $14.05 \pm 0.03$ & $13.65 \pm 0.05$ & & 015654.95-285412.7 & $13.45 \pm 0.03$ & $13.22 \pm 0.03$ & & $190.8 \pm 6.9$ & $-20.4 \pm 7.2$\\
01565496+3408431 & $15.22 \pm 0.05$ & $14.54 \pm 0.06$ & $14.25 \pm 0.06$ & & 015654.99+340842.4 & $13.98 \pm 0.03$ & $13.74 \pm 0.04$ & & $39.4 \pm 6.1$ & $-66.5 \pm 8.2$\\
01565530-1125273 & $13.96 \pm 0.03$ & $13.40 \pm 0.03$ & $13.11 \pm 0.04$ & & 015655.33-112527.2 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $35.8 \pm 7.0$ & $7.4 \pm 9.2$\\
01565753-4011059 & $16.44 \pm 0.12$ & $15.87 \pm 0.13$ & $15.60 \pm 0.19$ & & 015657.63-401106.3 & $15.34 \pm 0.04$ & $15.10 \pm 0.07$ & & $97.7 \pm 15.2$ & $-34.2 \pm 20.7$\\
01565761+2632126 & $15.96 \pm 0.07$ & $15.34 \pm 0.09$ & $15.06 \pm 0.15$ & & 015657.58+263212.1 & $14.83 \pm 0.03$ & $14.63 \pm 0.06$ & & $-32.5 \pm 7.5$ & $-35.8 \pm 8.8$\\
01565778+3838129 & $13.39 \pm 0.02$ & $12.80 \pm 0.02$ & $12.50 \pm 0.02$ & & 015657.89+383813.6 & $12.33 \pm 0.02$ & $12.16 \pm 0.02$ & & $103.6 \pm 6.1$ & $55.1 \pm 6.6$\\
01565786-4622494 & $14.12 \pm 0.03$ & $13.57 \pm 0.04$ & $13.26 \pm 0.03$ & & 015657.96-462248.5 & $13.10 \pm 0.02$ & $12.86 \pm 0.03$ & & $100.1 \pm 4.6$ & $82.3 \pm 6.9$\\
01565882-4258199 & $16.34 \pm 0.14$ & $15.66 \pm 0.14$ & $15.39 \pm 0.17$ & & 015658.98-425820.1 & $14.91 \pm 0.03$ & $14.59 \pm 0.05$ & & $158.5 \pm 13.1$ & $-19.3 \pm 18.4$\\
01565914-3150339 & $12.63 \pm 0.03$ & $12.00 \pm 0.02$ & $11.71 \pm 0.02$ & & 015659.40-315033.1 & $11.56 \pm 0.02$ & $11.38 \pm 0.02$ & & $280.6 \pm 7.8$ & $61.0 \pm 6.1$\\
01565956-4806451 & $16.30 \pm 0.13$ & $15.62 \pm 0.11$ & $15.10 \pm 0.14$ & & 015659.61-480645.1 & $14.86 \pm 0.03$ & $14.53 \pm 0.05$ & & $48.9 \pm 8.5$ & $-0.4 \pm 16.8$\\
01570027-5601592 & $16.05 \pm 0.08$ & $15.35 \pm 0.08$ & $15.05 \pm 0.13$ & & 015700.39-560159.1 & $14.87 \pm 0.03$ & $14.62 \pm 0.05$ & & $91.2 \pm 5.2$ & $13.8 \pm 11.8$\\
01570037+2853485 & $15.31 \pm 0.04$ & $14.79 \pm 0.06$ & $14.40 \pm 0.08$ & & 015700.43+285348.4 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $59.3 \pm 5.8$ & $-8.0 \pm 6.5$\\
01570041+1825496 & $14.24 \pm 0.03$ & $13.71 \pm 0.03$ & $13.42 \pm 0.03$ & & 015700.48+182549.7 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $94.0 \pm 7.7$ & $3.9 \pm 7.1$\\
01570095+0839253 & $12.94 \pm 0.02$ & $12.40 \pm 0.03$ & $12.09 \pm 0.02$ & & 015701.06+083925.8 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $162.6 \pm 11.0$ & $48.6 \pm 20.8$\\
01570128-1327208 & $16.77 \pm 0.17$ & $15.61 \pm 0.14$ & $14.95 \pm 0.14$ & & 015701.32-132721.6 & $14.72 \pm 0.03$ & $14.43 \pm 0.05$ & & $51.5 \pm 14.3$ & $-75.1 \pm 15.9$\\
01570158+3627459 & $15.26 \pm 0.05$ & $14.72 \pm 0.06$ & $14.44 \pm 0.07$ & & 015701.59+362744.8 & $14.20 \pm 0.03$ & $14.01 \pm 0.05$ & & $7.4 \pm 5.9$ & $-101.2 \pm 10.3$\\
01570192-3027034 & $12.16 \pm 0.02$ & $11.60 \pm 0.02$ & $11.29 \pm 0.02$ & & 015702.21-302706.5 & $11.11 \pm 0.02$ & $10.89 \pm 0.02$ & & $321.7 \pm 8.5$ & $-267.0 \pm 9.3$\\
01570312-4823158 & $15.99 \pm 0.08$ & $15.38 \pm 0.08$ & $15.07 \pm 0.15$ & & 015703.16-482315.8 & $14.86 \pm 0.03$ & $14.63 \pm 0.05$ & & $35.2 \pm 6.5$ & $2.5 \pm 11.9$\\
01570321+4134236 & $16.45 \pm 0.13$ & $15.77 \pm 0.15$ & $15.45 \pm 0.15$ & & 015703.05+413423.7 & $15.02 \pm 0.03$ & $14.67 \pm 0.05$ & & $-155.6 \pm 13.5$ & $6.6 \pm 19.2$\\
01570356-4342510 & $13.00 \pm 0.02$ & $12.39 \pm 0.02$ & $12.09 \pm 0.02$ & & 015703.60-434251.0 & $11.92 \pm 0.02$ & $11.74 \pm 0.02$ & & $32.0 \pm 3.9$ & $-3.7 \pm 8.0$\\
01570367-2325260 & $14.04 \pm 0.02$ & $13.42 \pm 0.03$ & $13.12 \pm 0.02$ & & 015703.73-232525.8 & $12.90 \pm 0.02$ & $12.66 \pm 0.03$ & & $72.8 \pm 5.5$ & $11.9 \pm 6.8$\\
01570425+3322033 & $12.86 \pm 0.02$ & $12.29 \pm 0.03$ & $11.96 \pm 0.02$ & & 015704.21+332202.9 & $11.80 \pm 0.02$ & $11.60 \pm 0.02$ & & $-38.8 \pm 5.3$ & $-35.4 \pm 7.6$\\
01570557+2548454 & $15.54 \pm 0.05$ & $14.94 \pm 0.08$ & $14.61 \pm 0.10$ & & 015705.70+254844.9 & $14.36 \pm 0.03$ & $14.17 \pm 0.04$ & & $137.6 \pm 8.3$ & $-40.4 \pm 7.6$\\
01570560-0736320 & $14.66 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.05$ & & 015705.66-073633.2 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $67.9 \pm 7.8$ & $-100.9 \pm 11.7$\\
01570801-5718507 & $14.53 \pm 0.03$ & $13.98 \pm 0.03$ & $13.71 \pm 0.05$ & & 015708.10-571850.4 & $13.55 \pm 0.02$ & $13.38 \pm 0.03$ & & $66.8 \pm 3.2$ & $24.5 \pm 6.9$\\
01570838+2805131 & $14.01 \pm 0.02$ & $13.44 \pm 0.03$ & $13.07 \pm 0.03$ & & 015708.46+280512.3 & $12.89 \pm 0.02$ & $12.70 \pm 0.03$ & & $80.2 \pm 6.1$ & $-66.9 \pm 7.0$\\
01570860-3536000 & $14.93 \pm 0.04$ & $14.36 \pm 0.05$ & $13.97 \pm 0.07$ & & 015708.65-353559.8 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $51.5 \pm 5.0$ & $15.7 \pm 6.6$\\
01570863-7030423 & $14.18 \pm 0.03$ & $13.63 \pm 0.03$ & $13.31 \pm 0.04$ & & 015708.69-703042.5 & $13.08 \pm 0.02$ & $12.87 \pm 0.02$ & & $27.2 \pm 1.6$ & $-19.7 \pm 6.8$\\
01570891-4719415 & $14.60 \pm 0.03$ & $13.94 \pm 0.04$ & $13.68 \pm 0.04$ & & 015708.99-471941.3 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $72.2 \pm 4.2$ & $20.7 \pm 7.0$\\
01570898-0001409 & $13.11 \pm 0.02$ & $12.57 \pm 0.02$ & $12.30 \pm 0.02$ & & 015709.06-000141.3 & $12.14 \pm 0.02$ & $11.93 \pm 0.02$ & & $125.9 \pm 9.8$ & $-42.1 \pm 18.9$\\
01571059-2204588 & $14.00 \pm 0.02$ & $13.41 \pm 0.02$ & $13.14 \pm 0.03$ & & 015710.59-220459.3 & $12.98 \pm 0.02$ & $12.81 \pm 0.03$ & & $-9.0 \pm 5.5$ & $-41.5 \pm 6.4$\\
01571218-3319211 & $13.77 \pm 0.03$ & $13.19 \pm 0.03$ & $12.87 \pm 0.03$ & & 015712.22-331920.8 & $12.71 \pm 0.02$ & $12.51 \pm 0.02$ & & $43.3 \pm 5.7$ & $25.3 \pm 6.2$\\
01571222-3625046 & $16.01 \pm 0.08$ & $15.40 \pm 0.09$ & $15.04 \pm 0.12$ & & 015712.15-362505.6 & $14.74 \pm 0.03$ & $14.56 \pm 0.05$ & & $-68.6 \pm 6.9$ & $-91.4 \pm 9.7$\\
01571253+7912409 & $15.74 \pm 0.07$ & $15.22 \pm 0.09$ & $14.95 \pm 0.14$ & & 015712.63+791240.7 & $14.72 \pm 0.03$ & $14.53 \pm 0.04$ & & $29.8 \pm 1.5$ & $-14.6 \pm 10.4$\\
01571641-5513170 & $13.85 \pm 0.03$ & $13.31 \pm 0.03$ & $12.97 \pm 0.03$ & & 015716.67-551316.3 & $12.81 \pm 0.02$ & $12.62 \pm 0.02$ & & $202.3 \pm 5.5$ & $64.7 \pm 7.6$\\
01571689+1314382 & $14.84 \pm 0.04$ & $14.20 \pm 0.04$ & $13.88 \pm 0.07$ & & 015716.92+131436.9 & $13.68 \pm 0.02$ & $13.51 \pm 0.03$ & & $33.4 \pm 6.0$ & $-98.9 \pm 11.5$\\
01571756-1057331 & $13.50 \pm 0.03$ & $12.96 \pm 0.03$ & $12.65 \pm 0.03$ & & 015717.71-105733.7 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $183.2 \pm 13.5$ & $-49.6 \pm 7.8$\\
01571799-3821514 & $15.20 \pm 0.04$ & $14.54 \pm 0.05$ & $14.26 \pm 0.06$ & & 015718.08-382151.5 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $101.3 \pm 5.6$ & $-8.6 \pm 7.3$\\
01571889-5718415 & $14.73 \pm 0.03$ & $14.17 \pm 0.04$ & $13.78 \pm 0.05$ & & 015718.96-571841.5 & $13.55 \pm 0.02$ & $13.35 \pm 0.03$ & & $53.1 \pm 3.1$ & $-1.8 \pm 6.9$\\
01571918+3002057 & $14.50 \pm 0.03$ & $13.85 \pm 0.03$ & $13.57 \pm 0.04$ & & 015719.20+300205.3 & $13.37 \pm 0.03$ & $13.15 \pm 0.03$ & & $22.7 \pm 7.4$ & $-30.8 \pm 7.2$\\
01572001+2809106 & $15.28 \pm 0.05$ & $14.70 \pm 0.06$ & $14.42 \pm 0.08$ & & 015720.05+280910.1 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $37.8 \pm 6.6$ & $-40.9 \pm 7.4$\\
01572131-4105244 & $14.36 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.04$ & & 015721.34-410524.3 & $13.29 \pm 0.02$ & $13.09 \pm 0.03$ & & $32.1 \pm 4.5$ & $4.2 \pm 7.5$\\
01572174+0321181 & $14.21 \pm 0.03$ & $13.62 \pm 0.04$ & $13.31 \pm 0.03$ & & 015721.77+032116.8 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $47.3 \pm 8.9$ & $-131.0 \pm 15.5$\\
01572233-0850379 & $14.68 \pm 0.04$ & $14.05 \pm 0.04$ & $13.68 \pm 0.06$ & & 015722.35-085039.2 & $13.45 \pm 0.03$ & $13.27 \pm 0.03$ & & $29.0 \pm 7.3$ & $-116.7 \pm 10.3$\\
01572247-1554465 & $12.99 \pm 0.02$ & $12.43 \pm 0.03$ & $12.07 \pm 0.03$ & & 015722.65-155446.9 & $11.92 \pm 0.02$ & $11.69 \pm 0.02$ & & $229.1 \pm 12.5$ & $-35.7 \pm 8.2$\\
01572317+0016290 & $15.27 \pm 0.05$ & $14.74 \pm 0.06$ & $14.18 \pm 0.07$ & & 015723.20+001629.2 & $13.97 \pm 0.03$ & $13.74 \pm 0.04$ & & $45.9 \pm 9.3$ & $21.6 \pm 9.8$\\
01572404+2104182 & $14.02 \pm 0.02$ & $13.46 \pm 0.03$ & $13.15 \pm 0.03$ & & 015724.08+210418.2 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $51.4 \pm 7.3$ & $1.4 \pm 7.8$\\
01572616+4330436 & $15.71 \pm 0.06$ & $15.16 \pm 0.09$ & $14.86 \pm 0.11$ & & 015726.16+433043.0 & $14.63 \pm 0.03$ & $14.42 \pm 0.05$ & & $-7.8 \pm 5.3$ & $-52.8 \pm 8.9$\\
01572792+2353203 & $14.69 \pm 0.03$ & $14.08 \pm 0.04$ & $13.81 \pm 0.04$ & & 015727.95+235320.2 & $13.56 \pm 0.03$ & $13.39 \pm 0.03$ & & $35.8 \pm 7.1$ & $-6.3 \pm 6.6$\\
01572796+2013001 & $14.14 \pm 0.03$ & $13.49 \pm 0.03$ & $13.14 \pm 0.02$ & & 015728.00+201300.0 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $41.1 \pm 6.6$ & $-9.7 \pm 7.0$\\
01572823+3215557 & $13.04 \pm 0.03$ & $12.48 \pm 0.03$ & $12.20 \pm 0.02$ & & 015728.21+321554.9 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $-16.0 \pm 5.7$ & $-71.1 \pm 7.5$\\
01572903-2233435 & $13.37 \pm 0.02$ & $12.83 \pm 0.02$ & $12.53 \pm 0.03$ & & 015729.09-223343.3 & $12.34 \pm 0.02$ & $12.11 \pm 0.02$ & & $60.1 \pm 5.9$ & $16.4 \pm 6.7$\\
01572974+3138540 & $16.02 \pm 0.07$ & $15.45 \pm 0.11$ & $15.12 \pm 0.12$ & & 015729.78+313853.2 & $14.86 \pm 0.03$ & $14.52 \pm 0.06$ & & $48.7 \pm 9.0$ & $-74.1 \pm 11.7$\\
01573043-1845253 & $13.68 \pm 0.03$ & $13.15 \pm 0.03$ & $12.83 \pm 0.03$ & & 015730.51-184525.0 & $12.66 \pm 0.02$ & $12.41 \pm 0.02$ & & $93.0 \pm 7.4$ & $27.3 \pm 6.3$\\
01573062+3918243 & $11.24 \pm 0.02$ & $10.71 \pm 0.02$ & $10.40 \pm 0.02$ & & 015730.56+391823.8 & $10.22 \pm 0.02$ & $10.04 \pm 0.02$ & & $-66.4 \pm 4.9$ & $-42.0 \pm 6.2$\\
01573089-4137296 & $14.98 \pm 0.04$ & $14.40 \pm 0.05$ & $14.07 \pm 0.05$ & & 015730.94-413729.5 & $13.86 \pm 0.03$ & $13.69 \pm 0.03$ & & $47.5 \pm 4.8$ & $3.7 \pm 7.8$\\
01573113+2604176 & $15.71 \pm 0.06$ & $15.09 \pm 0.08$ & $14.65 \pm 0.11$ & & 015731.18+260417.4 & $14.26 \pm 0.03$ & $14.03 \pm 0.04$ & & $46.9 \pm 6.4$ & $-18.2 \pm 7.3$\\
01573228-1214182 & $12.35 \pm 0.02$ & $11.72 \pm 0.03$ & $11.44 \pm 0.02$ & & 015732.25-121419.3 & $11.24 \pm 0.02$ & $11.07 \pm 0.02$ & & $-51.7 \pm 16.0$ & $-99.2 \pm 12.2$\\
01573455+1647113 & $14.19 \pm 0.02$ & $13.67 \pm 0.03$ & $13.34 \pm 0.04$ & & 015734.51+164711.0 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $-47.8 \pm 8.1$ & $-25.1 \pm 6.5$\\
01573505-4032428 & $15.11 \pm 0.05$ & $14.52 \pm 0.05$ & $14.24 \pm 0.06$ & & 015735.11-403243.2 & $14.04 \pm 0.03$ & $13.82 \pm 0.03$ & & $53.3 \pm 5.0$ & $-34.3 \pm 7.3$\\
01573580-1834115 & $13.33 \pm 0.02$ & $12.79 \pm 0.03$ & $12.51 \pm 0.02$ & & 015735.84-183413.6 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $54.4 \pm 6.6$ & $-174.0 \pm 9.4$\\
01573634-3058271 & $11.46 \pm 0.02$ & $10.92 \pm 0.02$ & $10.60 \pm 0.02$ & & 015736.32-305828.7 & $10.45 \pm 0.02$ & $10.20 \pm 0.02$ & & $-20.1 \pm 4.6$ & $-135.2 \pm 6.6$\\
01573640+3301474 & $13.85 \pm 0.02$ & $13.26 \pm 0.03$ & $12.97 \pm 0.03$ & & 015736.42+330146.7 & $12.78 \pm 0.02$ & $12.59 \pm 0.03$ & & $17.9 \pm 5.3$ & $-63.2 \pm 8.2$\\
01573690-0059073 & $14.30 \pm 0.03$ & $13.70 \pm 0.04$ & $13.41 \pm 0.04$ & & 015737.00-005906.5 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $127.8 \pm 11.4$ & $63.1 \pm 6.9$\\
01573853+4150599 & $12.84 \pm 0.02$ & $12.29 \pm 0.02$ & $11.97 \pm 0.02$ & & 015738.54+415059.1 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $8.2 \pm 4.2$ & $-68.3 \pm 8.1$\\
01573873+3442124 & $16.09 \pm 0.09$ & $15.42 \pm 0.09$ & $15.13 \pm 0.13$ & & 015738.70+344211.9 & $14.96 \pm 0.03$ & $14.79 \pm 0.07$ & & $-36.1 \pm 8.3$ & $-48.6 \pm 11.3$\\
01573901+4251298 & $15.65 \pm 0.06$ & $14.93 \pm 0.07$ & $14.63 \pm 0.09$ & & 015738.95+425129.9 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $-59.1 \pm 5.6$ & $11.2 \pm 7.9$\\
01573994+0419035 & $13.55 \pm 0.02$ & $12.97 \pm 0.03$ & $12.70 \pm 0.02$ & & 015740.03+041903.2 & $12.54 \pm 0.02$ & $12.37 \pm 0.02$ & & $140.1 \pm 10.9$ & $-36.2 \pm 7.6$\\
01574080+0602586 & $14.20 \pm 0.03$ & $13.64 \pm 0.04$ & $13.28 \pm 0.04$ & & 015740.90+060258.0 & $13.05 \pm 0.02$ & $12.83 \pm 0.03$ & & $155.7 \pm 12.2$ & $-54.4 \pm 18.9$\\
01574135-4933510 & $13.82 \pm 0.03$ & $13.26 \pm 0.02$ & $12.93 \pm 0.03$ & & 015741.38-493350.7 & $12.75 \pm 0.02$ & $12.54 \pm 0.02$ & & $25.9 \pm 3.7$ & $31.1 \pm 7.4$\\
01574146+1712473 & $13.69 \pm 0.02$ & $13.10 \pm 0.03$ & $12.79 \pm 0.03$ & & 015741.47+171247.6 & $12.60 \pm 0.02$ & $12.39 \pm 0.02$ & & $10.5 \pm 7.8$ & $32.3 \pm 6.3$\\
01574592+2208163 & $13.86 \pm 0.02$ & $13.26 \pm 0.03$ & $12.95 \pm 0.03$ & & 015746.03+220815.9 & $12.77 \pm 0.02$ & $12.59 \pm 0.02$ & & $130.0 \pm 8.3$ & $-34.9 \pm 7.9$\\
01574653+3112566 & $15.56 \pm 0.05$ & $15.04 \pm 0.08$ & $14.62 \pm 0.08$ & & 015746.57+311256.4 & $14.46 \pm 0.03$ & $14.25 \pm 0.05$ & & $50.5 \pm 7.7$ & $-17.0 \pm 9.7$\\
01574709+2041593 & $14.80 \pm 0.03$ & $14.29 \pm 0.04$ & $13.97 \pm 0.05$ & & 015747.12+204159.3 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $42.8 \pm 7.0$ & $-5.9 \pm 12.0$\\
01574922+1524530 & $13.56 \pm 0.02$ & $13.05 \pm 0.03$ & $12.75 \pm 0.03$ & & 015749.31+152452.8 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $111.8 \pm 7.6$ & $-16.6 \pm 12.5$\\
01574939-1146113 & $15.52 \pm 0.06$ & $14.83 \pm 0.06$ & $14.34 \pm 0.08$ & & 015749.61-114612.5 & $14.01 \pm 0.03$ & $13.62 \pm 0.03$ & & $306.2 \pm 20.9$ & $-114.5 \pm 14.2$\\
01574966+4129141 & $14.47 \pm 0.03$ & $13.88 \pm 0.03$ & $13.58 \pm 0.04$ & & 015749.65+412913.4 & $13.42 \pm 0.02$ & $13.24 \pm 0.03$ & & $-6.2 \pm 4.2$ & $-60.6 \pm 7.6$\\
01574984-3100233 & $15.00 \pm 0.04$ & $14.49 \pm 0.05$ & $14.18 \pm 0.07$ & & 015749.82-310023.8 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-24.3 \pm 5.7$ & $-39.0 \pm 8.3$\\
01575073+2238058 & $14.90 \pm 0.04$ & $14.23 \pm 0.05$ & $13.90 \pm 0.04$ & & 015750.70+223805.6 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $-30.9 \pm 6.7$ & $-16.6 \pm 6.8$\\
01575121-1304158 & $12.82 \pm 0.02$ & $12.18 \pm 0.03$ & $11.85 \pm 0.02$ & & 015751.33-130415.6 & $11.61 \pm 0.02$ & $11.40 \pm 0.02$ & & $157.6 \pm 9.5$ & $19.4 \pm 6.4$\\
01575135-3227556 & $14.78 \pm 0.04$ & $14.26 \pm 0.05$ & $13.98 \pm 0.06$ & & 015751.39-322755.7 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $47.5 \pm 5.7$ & $-8.2 \pm 6.7$\\
01575289+0003389 & $15.57 \pm 0.04$ & $14.96 \pm 0.06$ & $14.68 \pm 0.09$ & & 015752.92+000338.6 & $14.45 \pm 0.03$ & $14.27 \pm 0.05$ & & $33.2 \pm 7.5$ & $-20.5 \pm 8.6$\\
01575300-4226354 & $15.00 \pm 0.04$ & $14.47 \pm 0.05$ & $14.10 \pm 0.05$ & & 015753.12-422635.6 & $13.94 \pm 0.03$ & $13.76 \pm 0.03$ & & $125.7 \pm 6.0$ & $-17.3 \pm 7.2$\\
01575469+2857027 & $11.29 \pm 0.02$ & $10.74 \pm 0.02$ & $10.46 \pm 0.02$ & & 015754.76+285659.6 & $10.29 \pm 0.02$ & $10.12 \pm 0.02$ & & $75.0 \pm 5.3$ & $-235.1 \pm 10.7$\\
01575479-1728480 & $13.61 \pm 0.03$ & $13.03 \pm 0.02$ & $12.72 \pm 0.03$ & & 015754.97-172848.9 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $240.9 \pm 13.0$ & $-88.6 \pm 9.1$\\
01575523-3028244 & $12.19 \pm 0.02$ & $11.61 \pm 0.02$ & $11.29 \pm 0.02$ & & 015755.34-302823.9 & $11.11 \pm 0.02$ & $10.91 \pm 0.02$ & & $121.2 \pm 5.4$ & $43.2 \pm 6.8$\\
01575577-5030568 & $12.61 \pm 0.02$ & $12.07 \pm 0.02$ & $11.76 \pm 0.02$ & & 015756.63-503058.1 & $11.57 \pm 0.02$ & $11.34 \pm 0.02$ & & $745.7 \pm 17.3$ & $-119.8 \pm 7.0$\\
01575657+1817008 & $13.92 \pm 0.02$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 015756.52+181700.6 & $12.86 \pm 0.02$ & $12.65 \pm 0.03$ & & $-58.9 \pm 7.0$ & $-22.0 \pm 7.1$\\
01575703+2823019 & $16.75 \pm 0.13$ & $15.86 \pm 0.15$ & $15.34 \pm 0.17$ & & 015756.95+282301.9 & $14.94 \pm 0.03$ & $14.71 \pm 0.07$ & & $-74.4 \pm 13.2$ & $2.7 \pm 18.4$\\
01575735+2801532 & $13.53 \pm 0.02$ & $12.92 \pm 0.02$ & $12.65 \pm 0.02$ & & 015757.40+280152.8 & $12.50 \pm 0.02$ & $12.29 \pm 0.02$ & & $55.9 \pm 5.6$ & $-33.2 \pm 5.8$\\
01575924+3147279 & $14.22 \pm 0.03$ & $13.65 \pm 0.05$ & $13.32 \pm 0.03$ & & 015759.29+314727.8 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $55.0 \pm 6.1$ & $-5.6 \pm 8.6$\\
01575925-0729528 & $14.84 \pm 0.04$ & $14.28 \pm 0.05$ & $13.99 \pm 0.06$ & & 015759.29-072953.0 & $13.84 \pm 0.03$ & $13.63 \pm 0.04$ & & $60.8 \pm 8.5$ & $-14.2 \pm 6.9$\\
01580033+4317028 & $13.65 \pm 0.02$ & $13.07 \pm 0.03$ & $12.71 \pm 0.03$ & & 015800.30+431703.6 & $12.47 \pm 0.02$ & $12.26 \pm 0.02$ & & $-36.6 \pm 4.1$ & $74.0 \pm 7.0$\\
01580185+3156146 & $12.23 \pm 0.02$ & $11.71 \pm 0.03$ & $11.41 \pm 0.02$ & & 015801.90+315614.2 & $11.23 \pm 0.02$ & $11.03 \pm 0.02$ & & $57.3 \pm 5.8$ & $-37.9 \pm 11.9$\\
01580267+1740391 & $14.50 \pm 0.03$ & $13.89 \pm 0.04$ & $13.60 \pm 0.04$ & & 015802.69+174038.9 & $13.42 \pm 0.03$ & $13.17 \pm 0.03$ & & $28.5 \pm 6.3$ & $-14.7 \pm 6.6$\\
01580279-6350079 & $15.48 \pm 0.06$ & $14.84 \pm 0.08$ & $14.48 \pm 0.09$ & & 015802.99-635007.2 & $14.28 \pm 0.03$ & $14.03 \pm 0.04$ & & $133.2 \pm 4.3$ & $75.2 \pm 9.9$\\
01580289-2544526 & $13.64 \pm 0.03$ & $13.03 \pm 0.02$ & $12.77 \pm 0.03$ & & 015802.86-254453.1 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $-30.6 \pm 5.3$ & $-39.9 \pm 6.2$\\
01580306+1746397 & $13.00 \pm 0.02$ & $12.41 \pm 0.02$ & $12.14 \pm 0.02$ & & 015803.09+174639.2 & $11.97 \pm 0.02$ & $11.80 \pm 0.02$ & & $38.4 \pm 6.0$ & $-44.5 \pm 6.4$\\
01580353-3047335 & $14.48 \pm 0.03$ & $13.90 \pm 0.04$ & $13.59 \pm 0.04$ & & 015803.60-304733.6 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $71.5 \pm 5.4$ & $-9.9 \pm 8.6$\\
01580413-5120093 & $12.65 \pm 0.02$ & $12.06 \pm 0.03$ & $11.72 \pm 0.02$ & & 015804.12-512010.5 & $11.48 \pm 0.02$ & $11.28 \pm 0.02$ & & $-7.0 \pm 3.0$ & $-113.0 \pm 6.9$\\
01580541-0957212 & $13.25 \pm 0.02$ & $12.64 \pm 0.03$ & $12.32 \pm 0.03$ & & 015805.39-095722.6 & $12.15 \pm 0.02$ & $11.98 \pm 0.02$ & & $-27.1 \pm 7.4$ & $-119.2 \pm 9.0$\\
01580593-0025418 & $14.65 \pm 0.03$ & $14.08 \pm 0.04$ & $13.69 \pm 0.03$ & & 015805.95-002543.8 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $27.7 \pm 6.7$ & $-166.4 \pm 10.5$\\
01580617+3204379 & $13.11 \pm 0.03$ & $12.46 \pm 0.03$ & $12.17 \pm 0.02$ & & 015806.31+320437.7 & $11.97 \pm 0.02$ & $11.78 \pm 0.02$ & & $162.0 \pm 9.4$ & $-23.2 \pm 15.4$\\
01580971+3925226 & $15.27 \pm 0.05$ & $14.65 \pm 0.06$ & $14.37 \pm 0.07$ & & 015809.66+392522.4 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $-41.2 \pm 5.1$ & $-12.0 \pm 7.0$\\
01581005-0057277 & $16.23 \pm 0.09$ & $15.39 \pm 0.07$ & $15.07 \pm 0.11$ & & 015810.03-005728.7 & $14.80 \pm 0.03$ & $14.53 \pm 0.06$ & & $-34.9 \pm 12.6$ & $-85.4 \pm 15.1$\\
01581060+2259056 & $13.48 \pm 0.02$ & $12.89 \pm 0.03$ & $12.58 \pm 0.02$ & & 015810.58+225905.3 & $12.38 \pm 0.02$ & $12.17 \pm 0.02$ & & $-30.8 \pm 6.8$ & $-20.7 \pm 6.9$\\
01581172+3232013 & $16.04 \pm 0.07$ & $14.89 \pm 0.07$ & $14.16 \pm 0.05$ & & 015812.03+323157.9 & $13.69 \pm 0.03$ & $13.39 \pm 0.03$ & & $363.0 \pm 18.2$ & $-317.2 \pm 18.6$\\
01581216+1519528 & $15.83 \pm 0.08$ & $15.15 \pm 0.08$ & $14.85 \pm 0.16$ & & 015812.30+151953.2 & $14.54 \pm 0.03$ & $14.30 \pm 0.04$ & & $165.2 \pm 10.9$ & $28.0 \pm 9.4$\\
01581271-5631085 & $14.67 \pm 0.03$ & $14.09 \pm 0.03$ & $13.80 \pm 0.05$ & & 015812.80-563108.5 & $13.63 \pm 0.02$ & $13.42 \pm 0.03$ & & $67.4 \pm 3.5$ & $0.7 \pm 6.9$\\
01581341+2522128 & $15.58 \pm 0.05$ & $15.07 \pm 0.07$ & $14.72 \pm 0.11$ & & 015813.38+252212.6 & $14.45 \pm 0.03$ & $14.23 \pm 0.05$ & & $-34.2 \pm 6.6$ & $-14.2 \pm 8.1$\\
01581355-0241277 & $15.30 \pm 0.04$ & $14.73 \pm 0.05$ & $14.44 \pm 0.08$ & & 015813.57-024128.1 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $29.0 \pm 9.0$ & $-35.8 \pm 7.7$\\
01581365-0750086 & $14.51 \pm 0.03$ & $13.97 \pm 0.04$ & $13.58 \pm 0.04$ & & 015813.77-075009.2 & $13.38 \pm 0.03$ & $13.15 \pm 0.03$ & & $150.6 \pm 9.4$ & $-50.2 \pm 6.7$\\
01581420-8316281 & $14.25 \pm 0.02$ & $13.72 \pm 0.03$ & $13.38 \pm 0.04$ & & 015814.77-831627.8 & $13.21 \pm 0.02$ & $13.01 \pm 0.02$ & & $101.3 \pm 2.7$ & $31.7 \pm 8.5$\\
01581422-5103324 & $14.66 \pm 0.03$ & $14.09 \pm 0.04$ & $13.81 \pm 0.05$ & & 015814.23-510332.8 & $13.65 \pm 0.02$ & $13.44 \pm 0.03$ & & $5.6 \pm 3.4$ & $-33.6 \pm 6.9$\\
01581553+1703474 & $15.52 \pm 0.05$ & $14.96 \pm 0.07$ & $14.60 \pm 0.11$ & & 015815.57+170347.4 & $14.40 \pm 0.03$ & $14.18 \pm 0.05$ & & $43.5 \pm 7.6$ & $1.3 \pm 7.9$\\
01581572+1807128 & $11.97 \pm 0.02$ & $11.39 \pm 0.02$ & $11.07 \pm 0.01$ & & 015815.65+180713.7 & $10.82 \pm 0.02$ & $10.61 \pm 0.02$ & & $-93.6 \pm 7.4$ & $82.3 \pm 6.9$\\
01581599-6332310 & $15.55 \pm 0.07$ & $15.01 \pm 0.10$ & $14.69 \pm 0.11$ & & 015816.06-633230.6 & $14.47 \pm 0.03$ & $14.22 \pm 0.04$ & & $51.4 \pm 3.4$ & $40.7 \pm 10.0$\\
01581606+3618409 & $15.06 \pm 0.04$ & $14.42 \pm 0.05$ & $14.04 \pm 0.05$ & & 015816.05+361840.6 & $13.86 \pm 0.03$ & $13.63 \pm 0.03$ & & $-14.2 \pm 4.9$ & $-30.4 \pm 6.9$\\
01581622-5620504 & $14.77 \pm 0.04$ & $14.14 \pm 0.04$ & $13.70 \pm 0.04$ & & 015816.30-562050.9 & $13.50 \pm 0.02$ & $13.25 \pm 0.03$ & & $63.5 \pm 3.2$ & $-42.7 \pm 6.9$\\
01581710+0106033 & $15.28 \pm 0.04$ & $14.74 \pm 0.05$ & $14.48 \pm 0.07$ & & 015817.11+010602.9 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $22.5 \pm 9.4$ & $-41.6 \pm 8.8$\\
01581762-1316044 & $16.46 \pm 0.15$ & $15.63 \pm 0.14$ & $14.93 \pm 0.13$ & & 015817.63-131607.1 & $14.63 \pm 0.03$ & $14.40 \pm 0.05$ & & $12.7 \pm 17.3$ & $-243.1 \pm 21.9$\\
01581774-1053402 & $12.58 \pm 0.02$ & $12.04 \pm 0.02$ & $11.70 \pm 0.02$ & & 015817.61-105342.2 & $11.52 \pm 0.02$ & $11.30 \pm 0.02$ & & $-163.0 \pm 9.0$ & $-160.7 \pm 14.6$\\
01581887+2319569 & $14.87 \pm 0.04$ & $14.25 \pm 0.05$ & $13.91 \pm 0.04$ & & 015818.93+231956.9 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $70.4 \pm 7.2$ & $-4.6 \pm 8.2$\\
01581906+4112254 & $14.97 \pm 0.04$ & $14.41 \pm 0.05$ & $14.14 \pm 0.05$ & & 015819.12+411225.1 & $13.94 \pm 0.03$ & $13.75 \pm 0.03$ & & $62.0 \pm 5.2$ & $-25.0 \pm 7.5$\\
01582036+1555295 & $14.65 \pm 0.03$ & $14.14 \pm 0.04$ & $13.86 \pm 0.06$ & & 015820.38+155528.6 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $26.5 \pm 5.9$ & $-72.9 \pm 7.3$\\
01582058+1827086 & $13.79 \pm 0.02$ & $13.24 \pm 0.03$ & $12.92 \pm 0.03$ & & 015820.57+182706.0 & $12.69 \pm 0.02$ & $12.45 \pm 0.02$ & & $-15.2 \pm 5.8$ & $-225.2 \pm 12.3$\\
01582154-0430558 & $15.76 \pm 0.07$ & $15.05 \pm 0.08$ & $14.75 \pm 0.09$ & & 015821.60-043056.1 & $14.44 \pm 0.03$ & $14.21 \pm 0.04$ & & $75.7 \pm 11.0$ & $-26.9 \pm 10.6$\\
01582272-0035140 & $15.66 \pm 0.05$ & $15.15 \pm 0.06$ & $14.81 \pm 0.10$ & & 015822.76-003514.4 & $14.60 \pm 0.03$ & $14.29 \pm 0.05$ & & $48.6 \pm 8.3$ & $-33.9 \pm 10.8$\\
01582315-4050460 & $14.96 \pm 0.05$ & $14.38 \pm 0.05$ & $14.09 \pm 0.06$ & & 015823.24-405046.3 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $85.7 \pm 5.5$ & $-24.3 \pm 7.9$\\
01582342-0900257 & $15.32 \pm 0.05$ & $14.69 \pm 0.07$ & $14.36 \pm 0.09$ & & 015823.47-090026.0 & $14.05 \pm 0.03$ & $13.82 \pm 0.04$ & & $67.3 \pm 10.5$ & $-22.5 \pm 8.3$\\
01582401-8312344 & $14.49 \pm 0.04$ & $13.95 \pm 0.05$ & $13.62 \pm 0.05$ & & 015823.90-831234.0 & $13.36 \pm 0.03$ & $13.19 \pm 0.03$ & & $-18.3 \pm 0.7$ & $43.8 \pm 8.7$\\
01582418+3659381 & $14.71 \pm 0.03$ & $14.15 \pm 0.04$ & $13.86 \pm 0.04$ & & 015824.22+365937.9 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $44.8 \pm 5.2$ & $-22.1 \pm 6.7$\\
01582464-0548416 & $14.83 \pm 0.03$ & $14.31 \pm 0.03$ & $13.88 \pm 0.04$ & & 015824.71-054842.2 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $91.8 \pm 10.1$ & $-47.1 \pm 8.1$\\
01582476+1402261 & $15.58 \pm 0.06$ & $14.85 \pm 0.07$ & $14.58 \pm 0.12$ & & 015824.81+140225.6 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $54.0 \pm 8.3$ & $-39.3 \pm 8.6$\\
01582573-4409077 & $13.63 \pm 0.03$ & $13.08 \pm 0.03$ & $12.81 \pm 0.03$ & & 015825.81-440909.1 & $12.64 \pm 0.02$ & $12.42 \pm 0.02$ & & $83.1 \pm 4.3$ & $-122.3 \pm 7.8$\\
01582623+2555316 & $14.68 \pm 0.03$ & $14.04 \pm 0.04$ & $13.75 \pm 0.05$ & & 015826.27+255531.5 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $33.0 \pm 5.4$ & $-6.0 \pm 6.1$\\
01582768+8108336 & $12.95 \pm 0.02$ & $12.40 \pm 0.03$ & $12.08 \pm 0.03$ & & 015827.58+810833.3 & $11.92 \pm 0.02$ & $11.74 \pm 0.02$ & & $-23.8 \pm 0.9$ & $-25.4 \pm 7.3$\\
01582865+2845204 & $16.69 \pm 0.13$ & $15.85 \pm 0.14$ & $15.46 \pm 0.19$ & & 015828.53+284521.2 & $15.26 \pm 0.04$ & $15.05 \pm 0.08$ & & $-128.3 \pm 16.6$ & $70.4 \pm 18.2$\\
01582895+0638384 & $16.06 \pm 0.09$ & $15.54 \pm 0.13$ & $15.06 \pm 0.15$ & & 015829.02+063838.0 & $14.87 \pm 0.03$ & $14.66 \pm 0.06$ & & $112.0 \pm 23.8$ & $-45.7 \pm 21.1$\\
01583076+3821318 & $14.61 \pm 0.03$ & $14.04 \pm 0.04$ & $13.74 \pm 0.04$ & & 015830.79+382131.9 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $28.8 \pm 5.2$ & $10.1 \pm 7.3$\\
01583137+2533469 & $14.72 \pm 0.04$ & $14.17 \pm 0.04$ & $13.81 \pm 0.05$ & & 015831.37+253346.3 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-0.3 \pm 5.8$ & $-45.2 \pm 7.0$\\
01583328-1137507 & $14.94 \pm 0.04$ & $14.38 \pm 0.05$ & $14.09 \pm 0.08$ & & 015833.24-113750.8 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $-46.1 \pm 8.0$ & $-11.9 \pm 8.1$\\
01583376-2903079 & $15.05 \pm 0.03$ & $14.51 \pm 0.04$ & $14.22 \pm 0.07$ & & 015833.79-290307.8 & $14.05 \pm 0.03$ & $13.79 \pm 0.04$ & & $29.9 \pm 5.6$ & $4.1 \pm 6.9$\\
01583508+1032108 & $14.04 \pm 0.03$ & $13.48 \pm 0.03$ & $13.18 \pm 0.04$ & & 015835.10+103210.9 & $13.01 \pm 0.02$ & $12.80 \pm 0.03$ & & $44.8 \pm 7.7$ & $11.6 \pm 11.1$\\
01583659+4358559 & $14.75 \pm 0.03$ & $14.21 \pm 0.05$ & $13.89 \pm 0.04$ & & 015836.53+435855.3 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $-50.3 \pm 4.7$ & $-49.6 \pm 7.1$\\
01583678-0459027 & $14.23 \pm 0.02$ & $13.61 \pm 0.02$ & $13.23 \pm 0.04$ & & 015836.97-045903.6 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $238.1 \pm 13.1$ & $-75.2 \pm 9.7$\\
01583731+3512597 & $14.92 \pm 0.04$ & $14.37 \pm 0.05$ & $14.05 \pm 0.04$ & & 015837.35+351258.0 & $13.84 \pm 0.02$ & $13.64 \pm 0.04$ & & $51.1 \pm 6.3$ & $-156.4 \pm 10.3$\\
01583910+4324172 & $12.38 \pm 0.02$ & $11.78 \pm 0.02$ & $11.47 \pm 0.02$ & & 015839.05+432415.9 & $11.28 \pm 0.02$ & $11.05 \pm 0.02$ & & $-41.3 \pm 4.0$ & $-111.4 \pm 7.7$\\
01584163-2353054 & $14.86 \pm 0.03$ & $14.20 \pm 0.03$ & $13.85 \pm 0.04$ & & 015841.67-235305.4 & $13.66 \pm 0.03$ & $13.43 \pm 0.03$ & & $42.4 \pm 5.8$ & $2.6 \pm 6.5$\\
01584266-0835300 & $15.86 \pm 0.08$ & $15.24 \pm 0.10$ & $14.88 \pm 0.12$ & & 015842.68-083530.8 & $14.73 \pm 0.03$ & $14.49 \pm 0.05$ & & $20.4 \pm 9.7$ & $-72.7 \pm 10.2$\\
01584403-6249128 & $14.77 \pm 0.05$ & $14.26 \pm 0.06$ & $13.91 \pm 0.05$ & & 015844.07-624913.0 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $29.2 \pm 2.7$ & $-18.5 \pm 7.7$\\
01584517+4049445 & $10.70 \pm 0.02$ & $10.08 \pm 0.02$ & $9.81 \pm 0.02$ & & 015845.58+404943.7 & $9.59 \pm 0.02$ & $9.39 \pm 0.02$ & & $397.5 \pm 17.6$ & $-67.7 \pm 7.3$\\
01584705+2813478 & $14.47 \pm 0.03$ & $13.91 \pm 0.04$ & $13.63 \pm 0.04$ & & 015847.09+281346.9 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $50.5 \pm 5.3$ & $-72.8 \pm 6.6$\\
01584814+3749252 & $14.86 \pm 0.04$ & $14.30 \pm 0.05$ & $14.03 \pm 0.05$ & & 015848.15+374924.5 & $13.75 \pm 0.03$ & $13.50 \pm 0.03$ & & $15.1 \pm 4.7$ & $-53.3 \pm 7.0$\\
01584965+0453552 & $12.59 \pm 0.02$ & $12.00 \pm 0.02$ & $11.69 \pm 0.02$ & & 015849.74+045354.9 & $11.52 \pm 0.02$ & $11.32 \pm 0.02$ & & $132.5 \pm 9.8$ & $-36.7 \pm 9.1$\\
01584990-0107097 & $13.26 \pm 0.03$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 015849.90-010711.1 & $12.27 \pm 0.02$ & $12.01 \pm 0.02$ & & $-4.9 \pm 6.1$ & $-114.9 \pm 8.3$\\
01585088-0904110 & $15.83 \pm 0.08$ & $15.30 \pm 0.09$ & $14.80 \pm 0.11$ & & 015850.95-090411.7 & $14.63 \pm 0.03$ & $14.42 \pm 0.05$ & & $88.5 \pm 15.5$ & $-57.8 \pm 9.3$\\
01585141-1947452 & $13.24 \pm 0.02$ & $12.69 \pm 0.02$ & $12.40 \pm 0.02$ & & 015851.38-194746.3 & $12.17 \pm 0.02$ & $11.94 \pm 0.02$ & & $-35.1 \pm 5.7$ & $-90.6 \pm 7.1$\\
01585179-7937274 & $14.23 \pm 0.02$ & $13.63 \pm 0.03$ & $13.36 \pm 0.03$ & & 015852.20-793726.8 & $13.20 \pm 0.02$ & $12.97 \pm 0.02$ & & $111.3 \pm 2.9$ & $60.7 \pm 7.5$\\
01585288-3219374 & $12.33 \pm 0.03$ & $11.80 \pm 0.02$ & $11.49 \pm 0.02$ & & 015852.84-321937.9 & $11.26 \pm 0.02$ & $11.07 \pm 0.02$ & & $-39.2 \pm 4.6$ & $-43.1 \pm 6.1$\\
01585385-8215477 & $15.12 \pm 0.05$ & $14.38 \pm 0.05$ & $13.92 \pm 0.06$ & & 015854.48-821546.0 & $13.69 \pm 0.03$ & $13.44 \pm 0.04$ & & $130.1 \pm 3.5$ & $165.9 \pm 9.9$\\
01585428+7842173 & $16.35 \pm 0.13$ & $15.31 \pm 0.12$ & $14.67 \pm 0.12$ & & 015854.17+784217.2 & $14.18 \pm 0.03$ & $13.89 \pm 0.03$ & & $-33.4 \pm 1.5$ & $-15.0 \pm 11.6$\\
01585441+3205514 & $14.86 \pm 0.04$ & $14.25 \pm 0.05$ & $13.95 \pm 0.04$ & & 015854.39+320550.9 & $13.77 \pm 0.03$ & $13.60 \pm 0.04$ & & $-29.0 \pm 6.0$ & $-44.7 \pm 7.7$\\
01585444-1037263 & $14.74 \pm 0.04$ & $14.18 \pm 0.05$ & $13.90 \pm 0.06$ & & 015854.45-103727.4 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $15.2 \pm 7.9$ & $-87.4 \pm 7.6$\\
01585480+3840112 & $14.67 \pm 0.03$ & $14.08 \pm 0.04$ & $13.77 \pm 0.03$ & & 015854.82+384010.7 & $13.57 \pm 0.02$ & $13.38 \pm 0.03$ & & $19.5 \pm 4.6$ & $-44.0 \pm 6.8$\\
01585508+2723440 & $16.31 \pm 0.10$ & $15.51 \pm 0.11$ & $15.24 \pm 0.16$ & & 015855.15+272344.4 & $15.08 \pm 0.03$ & $14.73 \pm 0.06$ & & $77.0 \pm 14.4$ & $26.7 \pm 16.3$\\
01585664-2903146 & $15.15 \pm 0.04$ & $14.62 \pm 0.06$ & $14.26 \pm 0.06$ & & 015856.68-290314.6 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $41.8 \pm 5.7$ & $-1.8 \pm 6.9$\\
01585689-4544293 & $16.02 \pm 0.11$ & $15.44 \pm 0.10$ & $15.08 \pm 0.14$ & & 015856.94-454429.0 & $14.89 \pm 0.03$ & $14.62 \pm 0.05$ & & $48.3 \pm 6.5$ & $23.7 \pm 11.2$\\
01585729+4421540 & $16.03 \pm 0.09$ & $15.20 \pm 0.10$ & $14.91 \pm 0.10$ & & 015857.33+442154.3 & $14.75 \pm 0.03$ & $14.47 \pm 0.05$ & & $39.6 \pm 6.1$ & $27.2 \pm 9.8$\\
01585740-5401495 & $14.10 \pm 0.03$ & $13.56 \pm 0.03$ & $13.24 \pm 0.04$ & & 015857.49-540149.5 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $75.1 \pm 4.3$ & $4.6 \pm 8.3$\\
01585823+3130506 & $13.68 \pm 0.03$ & $13.11 \pm 0.03$ & $12.80 \pm 0.03$ & & 015858.19+313050.7 & $12.62 \pm 0.02$ & $12.41 \pm 0.03$ & & $-42.5 \pm 5.7$ & $6.4 \pm 6.8$\\
01585863+1745259 & $13.94 \pm 0.03$ & $13.35 \pm 0.02$ & $13.03 \pm 0.03$ & & 015858.75+174525.3 & $12.73 \pm 0.02$ & $12.51 \pm 0.02$ & & $135.6 \pm 8.3$ & $-46.6 \pm 9.3$\\
01585896+1647543 & $15.60 \pm 0.06$ & $14.97 \pm 0.07$ & $14.69 \pm 0.13$ & & 015858.99+164754.1 & $14.53 \pm 0.03$ & $14.27 \pm 0.05$ & & $39.4 \pm 8.3$ & $-17.1 \pm 8.1$\\
01585960-1917532 & $12.97 \pm 0.02$ & $12.41 \pm 0.03$ & $12.14 \pm 0.02$ & & 015859.66-191752.9 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $68.4 \pm 7.3$ & $28.4 \pm 6.8$\\
01585988-1344099 & $14.51 \pm 0.04$ & $13.87 \pm 0.04$ & $13.53 \pm 0.05$ & & 015859.82-134410.2 & $13.36 \pm 0.02$ & $13.14 \pm 0.03$ & & $-68.5 \pm 7.2$ & $-26.7 \pm 8.3$\\
01590103+3609558 & $10.74 \pm 0.02$ & $10.18 \pm 0.01$ & $9.86 \pm 0.01$ & & 015901.10+360955.2 & $9.69 \pm 0.02$ & $9.47 \pm 0.02$ & & $74.4 \pm 6.9$ & $-51.3 \pm 6.3$\\
01590113+3920554 & $15.25 \pm 0.05$ & $14.68 \pm 0.06$ & $14.38 \pm 0.06$ & & 015901.15+392055.0 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $22.8 \pm 4.9$ & $-29.2 \pm 7.7$\\
01590182-6341362 & $13.91 \pm 0.02$ & $13.32 \pm 0.03$ & $12.98 \pm 0.03$ & & 015901.78-634135.6 & $12.81 \pm 0.03$ & $12.64 \pm 0.03$ & & $-27.2 \pm 2.7$ & $59.5 \pm 8.5$\\
01590396+1855341 & $14.73 \pm 0.04$ & $14.16 \pm 0.04$ & $13.84 \pm 0.05$ & & 015904.08+185535.0 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $143.1 \pm 14.2$ & $76.9 \pm 8.0$\\
01590518+3527331 & $15.16 \pm 0.04$ & $14.50 \pm 0.05$ & $14.13 \pm 0.05$ & & 015905.27+352732.5 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $99.0 \pm 7.2$ & $-54.3 \pm 7.9$\\
01590570-6525332 & $14.61 \pm 0.04$ & $14.10 \pm 0.05$ & $13.77 \pm 0.06$ & & 015905.79-652533.3 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $60.5 \pm 2.9$ & $-5.7 \pm 9.5$\\
01590622+2952161 & $14.65 \pm 0.03$ & $14.09 \pm 0.03$ & $13.81 \pm 0.05$ & & 015906.26+295216.0 & $13.60 \pm 0.02$ & $13.34 \pm 0.03$ & & $47.4 \pm 5.2$ & $-13.0 \pm 6.6$\\
01590964-4506494 & $15.39 \pm 0.05$ & $14.80 \pm 0.06$ & $14.46 \pm 0.07$ & & 015909.68-450649.7 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $33.1 \pm 5.0$ & $-30.2 \pm 8.4$\\
01591055-2003254 & $14.21 \pm 0.03$ & $13.59 \pm 0.04$ & $13.27 \pm 0.03$ & & 015910.53-200326.0 & $13.11 \pm 0.02$ & $12.87 \pm 0.03$ & & $-17.8 \pm 5.7$ & $-55.1 \pm 6.6$\\
01591118-2758500 & $13.84 \pm 0.03$ & $13.28 \pm 0.02$ & $12.98 \pm 0.03$ & & 015911.30-275850.4 & $12.76 \pm 0.02$ & $12.54 \pm 0.03$ & & $128.0 \pm 6.7$ & $-36.4 \pm 6.2$\\
01591130-4346506 & $15.06 \pm 0.04$ & $14.41 \pm 0.05$ & $14.08 \pm 0.06$ & & 015911.30-434652.1 & $13.91 \pm 0.03$ & $13.71 \pm 0.03$ & & $4.4 \pm 4.9$ & $-128.6 \pm 8.5$\\
01591148-2237431 & $16.05 \pm 0.09$ & $15.31 \pm 0.10$ & $14.97 \pm 0.11$ & & 015911.55-223742.6 & $14.69 \pm 0.03$ & $14.45 \pm 0.05$ & & $85.6 \pm 9.0$ & $39.4 \pm 8.3$\\
01591286+3412405 & $16.33 \pm 0.10$ & $15.64 \pm 0.14$ & $15.35 \pm 0.16$ & & 015912.93+341240.6 & $15.06 \pm 0.03$ & $14.85 \pm 0.07$ & & $77.7 \pm 13.2$ & $2.5 \pm 18.4$\\
01591293+1742464 & $15.03 \pm 0.04$ & $14.43 \pm 0.04$ & $14.08 \pm 0.08$ & & 015912.99+174246.2 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $64.3 \pm 7.3$ & $-15.3 \pm 9.4$\\
01591311-5634357 & $15.26 \pm 0.04$ & $14.69 \pm 0.06$ & $14.29 \pm 0.06$ & & 015913.04-563436.6 & $14.07 \pm 0.03$ & $13.84 \pm 0.03$ & & $-53.5 \pm 3.3$ & $-74.5 \pm 7.4$\\
01591352-0147228 & $16.74 \pm 0.14$ & $16.03 \pm 0.16$ & $15.07 \pm 0.13$ & & 015913.44-014722.4 & $14.37 \pm 0.03$ & $14.10 \pm 0.04$ & & $-101.0 \pm 15.7$ & $35.6 \pm 12.8$\\
01591357+3015312 & $15.59 \pm 0.05$ & $14.97 \pm 0.07$ & $14.67 \pm 0.09$ & & 015913.61+301531.3 & $14.51 \pm 0.03$ & $14.30 \pm 0.05$ & & $45.6 \pm 7.1$ & $12.7 \pm 9.6$\\
01591457+3054495 & $14.08 \pm 0.03$ & $13.40 \pm 0.04$ & $13.13 \pm 0.03$ & & 015914.59+305448.8 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $17.7 \pm 5.5$ & $-58.2 \pm 7.4$\\
01591508+2616429 & $15.63 \pm 0.05$ & $15.09 \pm 0.08$ & $14.77 \pm 0.10$ & & 015915.17+261642.6 & $14.50 \pm 0.07$ & $14.26 \pm 0.08$ & & $93.7 \pm 12.9$ & $-18.6 \pm 11.4$\\
01591781-1037180 & $16.33 \pm 0.12$ & $15.36 \pm 0.11$ & $15.06 \pm 0.17$ & & 015917.84-103718.6 & $14.72 \pm 0.03$ & $14.43 \pm 0.05$ & & $46.9 \pm 15.8$ & $-55.3 \pm 13.3$\\
01591786-1349350 & $15.18 \pm 0.04$ & $14.63 \pm 0.05$ & $14.30 \pm 0.06$ & & 015917.90-134935.2 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $58.0 \pm 9.0$ & $-20.1 \pm 9.6$\\
01591870+8742262 & $15.03 \pm 0.06$ & $13.49 \pm 0.04$ & $12.82 \pm 0.04$ & & 015918.98+874226.5 & $12.61 \pm 0.02$ & $12.44 \pm 0.02$ & & $17.3 \pm 0.5$ & $33.8 \pm 8.4$\\
01591958-2858587 & $14.94 \pm 0.03$ & $14.23 \pm 0.05$ & $13.83 \pm 0.05$ & & 015919.69-285859.8 & $13.60 \pm 0.03$ & $13.37 \pm 0.03$ & & $121.1 \pm 5.9$ & $-88.4 \pm 6.8$\\
01591993+4227295 & $16.41 \pm 0.13$ & $15.66 \pm 0.15$ & $14.96 \pm 0.11$ & & 015919.99+422729.0 & $14.44 \pm 0.03$ & $14.20 \pm 0.04$ & & $62.7 \pm 7.4$ & $-42.4 \pm 13.1$\\
01592119-5721476 & $14.09 \pm 0.02$ & $13.54 \pm 0.02$ & $13.21 \pm 0.03$ & & 015921.23-572146.9 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $29.7 \pm 2.7$ & $69.0 \pm 6.9$\\
01592197+3522507 & $14.78 \pm 0.03$ & $14.13 \pm 0.05$ & $13.83 \pm 0.04$ & & 015922.03+352250.3 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $75.1 \pm 6.4$ & $-35.5 \pm 8.2$\\
01592225-3947016 & $14.36 \pm 0.04$ & $13.79 \pm 0.03$ & $13.52 \pm 0.04$ & & 015922.31-394702.0 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $68.2 \pm 5.1$ & $-31.0 \pm 6.7$\\
01592242+2532148 & $15.62 \pm 0.06$ & $14.99 \pm 0.07$ & $14.66 \pm 0.09$ & & 015922.39+253214.0 & $14.47 \pm 0.03$ & $14.23 \pm 0.05$ & & $-25.4 \pm 6.9$ & $-61.4 \pm 7.8$\\
01592292+7759288 & $13.96 \pm 0.03$ & $13.38 \pm 0.04$ & $13.05 \pm 0.03$ & & 015922.81+775928.7 & $12.86 \pm 0.02$ & $12.66 \pm 0.02$ & & $-37.5 \pm 1.4$ & $-9.5 \pm 7.5$\\
01592301+1541305 & $15.83 \pm 0.08$ & $15.05 \pm 0.09$ & $14.57 \pm 0.11$ & & 015923.11+154129.4 & $14.21 \pm 0.03$ & $13.94 \pm 0.04$ & & $113.8 \pm 10.6$ & $-85.5 \pm 11.6$\\
01592302+2527503 & $15.91 \pm 0.08$ & $15.09 \pm 0.07$ & $14.76 \pm 0.11$ & & 015923.08+252750.6 & $14.47 \pm 0.03$ & $14.25 \pm 0.05$ & & $67.4 \pm 7.4$ & $22.0 \pm 7.6$\\
01592334-4050432 & $14.60 \pm 0.04$ & $14.05 \pm 0.03$ & $13.77 \pm 0.05$ & & 015923.47-405042.9 & $13.53 \pm 0.03$ & $13.29 \pm 0.03$ & & $127.5 \pm 5.6$ & $26.4 \pm 6.8$\\
01592362-1019428 & $16.23 \pm 0.11$ & $15.62 \pm 0.13$ & $15.35 \pm 0.18$ & & 015923.56-101942.2 & $15.06 \pm 0.04$ & $14.89 \pm 0.07$ & & $-86.0 \pm 20.1$ & $58.3 \pm 22.1$\\
01592400-3406300 & $13.51 \pm 0.02$ & $12.92 \pm 0.02$ & $12.59 \pm 0.03$ & & 015923.91-340629.7 & $12.42 \pm 0.02$ & $12.19 \pm 0.02$ & & $-99.1 \pm 5.4$ & $25.6 \pm 6.1$\\
01592510-3406204 & $15.15 \pm 0.04$ & $14.49 \pm 0.05$ & $14.11 \pm 0.07$ & & 015925.00-340620.1 & $13.77 \pm 0.03$ & $13.44 \pm 0.03$ & & $-105.5 \pm 5.8$ & $26.7 \pm 6.6$\\
01592552+7928575 & $16.44 \pm 0.14$ & $15.56 \pm 0.14$ & $14.71 \pm 0.12$ & & 015925.32+792857.7 & $14.42 \pm 0.03$ & $14.12 \pm 0.04$ & & $-56.2 \pm 2.0$ & $17.4 \pm 17.5$\\
01592594+8208040 & $14.39 \pm 0.04$ & $13.77 \pm 0.04$ & $13.42 \pm 0.05$ & & 015926.26+820803.0 & $13.22 \pm 0.02$ & $13.05 \pm 0.03$ & & $67.5 \pm 1.9$ & $-108.9 \pm 8.1$\\
01592675-2317501 & $14.64 \pm 0.04$ & $14.12 \pm 0.04$ & $13.82 \pm 0.05$ & & 015926.71-231753.6 & $13.66 \pm 0.03$ & $13.41 \pm 0.03$ & & $-51.5 \pm 6.1$ & $-290.6 \pm 13.6$\\
01592746+0827285 & $15.99 \pm 0.08$ & $15.34 \pm 0.11$ & $14.97 \pm 0.14$ & & 015927.51+082728.7 & $14.78 \pm 0.03$ & $14.58 \pm 0.05$ & & $64.3 \pm 11.3$ & $19.0 \pm 11.8$\\
01592862-3816309 & $13.92 \pm 0.03$ & $13.27 \pm 0.03$ & $12.96 \pm 0.03$ & & 015928.53-381630.8 & $12.76 \pm 0.03$ & $12.51 \pm 0.02$ & & $-90.9 \pm 5.3$ & $8.9 \pm 7.3$\\
01592933+3154531 & $16.78 \pm 0.16$ & $15.95 \pm 0.18$ & $15.07 \pm 0.14$ & & 015929.38+315452.7 & $14.58 \pm 0.03$ & $14.31 \pm 0.05$ & & $59.9 \pm 13.0$ & $-41.0 \pm 16.6$\\
01592987+1402111 & $15.99 \pm 0.09$ & $15.32 \pm 0.10$ & $15.02 \pm 0.18$ & & 015929.82+140210.4 & $14.75 \pm 0.03$ & $14.48 \pm 0.05$ & & $-54.5 \pm 12.4$ & $-58.3 \pm 12.5$\\
01593001+1837216 & $16.65 \pm 0.12$ & $15.63 \pm 0.12$ & $15.35 \pm 0.17$ & & 015930.19+183719.9 & $15.03 \pm 0.03$ & $14.78 \pm 0.06$ & & $203.7 \pm 19.1$ & $-133.7 \pm 21.2$\\
01593005-0544359 & $15.60 \pm 0.05$ & $15.07 \pm 0.07$ & $14.75 \pm 0.09$ & & 015930.09-054436.1 & $14.55 \pm 0.03$ & $14.36 \pm 0.05$ & & $49.3 \pm 8.9$ & $-11.0 \pm 7.5$\\
01593064-0135410 & $16.45 \pm 0.10$ & $15.84 \pm 0.12$ & $15.50 \pm 0.19$ & & 015930.73-013540.3 & $15.27 \pm 0.03$ & $15.02 \pm 0.08$ & & $110.0 \pm 18.8$ & $61.0 \pm 20.8$\\
01593072+3649297 & $15.53 \pm 0.05$ & $14.81 \pm 0.06$ & $14.52 \pm 0.08$ & & 015930.75+364930.4 & $14.34 \pm 0.03$ & $14.10 \pm 0.04$ & & $35.4 \pm 5.8$ & $65.8 \pm 7.7$\\
01593076-4657025 & $12.53 \pm 0.02$ & $11.95 \pm 0.02$ & $11.66 \pm 0.02$ & & 015930.63-465703.5 & $11.46 \pm 0.02$ & $11.27 \pm 0.02$ & & $-118.1 \pm 4.3$ & $-88.3 \pm 6.7$\\
01593132-2935297 & $14.02 \pm 0.03$ & $13.48 \pm 0.02$ & $13.20 \pm 0.03$ & & 015931.41-293530.1 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $100.9 \pm 5.5$ & $-35.8 \pm 7.0$\\
01593149+2608001 & $14.99 \pm 0.04$ & $14.34 \pm 0.04$ & $14.03 \pm 0.06$ & & 015931.55+260759.2 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $59.0 \pm 5.8$ & $-77.0 \pm 6.9$\\
01593217+3829380 & $15.10 \pm 0.04$ & $14.43 \pm 0.05$ & $13.95 \pm 0.05$ & & 015932.07+382937.5 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-107.1 \pm 6.7$ & $-43.8 \pm 7.1$\\
01593246-0346539 & $14.14 \pm 0.02$ & $13.58 \pm 0.02$ & $13.26 \pm 0.04$ & & 015932.54-034654.8 & $13.05 \pm 0.02$ & $12.81 \pm 0.03$ & & $92.2 \pm 7.4$ & $-71.7 \pm 19.0$\\
01593339-3448242 & $15.11 \pm 0.05$ & $14.52 \pm 0.05$ & $14.16 \pm 0.06$ & & 015933.43-344824.0 & $13.89 \pm 0.03$ & $13.67 \pm 0.03$ & & $42.3 \pm 5.1$ & $15.5 \pm 7.4$\\
01593437-1101031 & $13.90 \pm 0.03$ & $13.31 \pm 0.03$ & $13.02 \pm 0.04$ & & 015934.30-110104.8 & $12.86 \pm 0.02$ & $12.63 \pm 0.03$ & & $-88.7 \pm 8.5$ & $-166.4 \pm 14.2$\\
01593475-0526501 & $13.86 \pm 0.03$ & $13.33 \pm 0.03$ & $13.06 \pm 0.04$ & & 015934.71-052651.0 & $12.81 \pm 0.02$ & $12.62 \pm 0.02$ & & $-48.7 \pm 7.2$ & $-81.9 \pm 8.4$\\
01593583-1526596 & $14.01 \pm 0.03$ & $13.46 \pm 0.03$ & $13.16 \pm 0.03$ & & 015935.89-152700.1 & $12.97 \pm 0.02$ & $12.78 \pm 0.03$ & & $73.8 \pm 8.1$ & $-48.5 \pm 7.9$\\
01593615+3648227 & $15.18 \pm 0.05$ & $14.53 \pm 0.06$ & $14.15 \pm 0.07$ & & 015936.15+364821.7 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $7.3 \pm 4.8$ & $-86.9 \pm 7.6$\\
01593724+2322006 & $13.77 \pm 0.02$ & $13.15 \pm 0.03$ & $12.83 \pm 0.03$ & & 015937.22+232159.9 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $-18.6 \pm 5.6$ & $-54.5 \pm 8.1$\\
01593751+0229082 & $15.26 \pm 0.05$ & $14.75 \pm 0.06$ & $14.47 \pm 0.07$ & & 015937.54+022907.8 & $14.31 \pm 0.03$ & $14.06 \pm 0.04$ & & $32.7 \pm 12.7$ & $-42.5 \pm 8.8$\\
01593808-1721358 & $15.19 \pm 0.05$ & $14.61 \pm 0.05$ & $14.18 \pm 0.07$ & & 015938.10-172136.4 & $13.96 \pm 0.03$ & $13.75 \pm 0.03$ & & $34.2 \pm 7.8$ & $-67.6 \pm 11.2$\\
01593808-6801429 & $13.66 \pm 0.02$ & $13.06 \pm 0.03$ & $12.66 \pm 0.03$ & & 015938.18-680142.9 & $12.49 \pm 0.02$ & $12.25 \pm 0.02$ & & $50.6 \pm 2.0$ & $-1.3 \pm 6.7$\\
01593820-1706494 & $15.28 \pm 0.05$ & $14.71 \pm 0.04$ & $14.44 \pm 0.08$ & & 015938.23-170649.1 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $44.0 \pm 8.3$ & $29.4 \pm 10.2$\\
01593973+3647294 & $16.01 \pm 0.08$ & $15.48 \pm 0.11$ & $15.21 \pm 0.15$ & & 015939.67+364729.5 & $14.91 \pm 0.03$ & $14.72 \pm 0.06$ & & $-52.8 \pm 7.5$ & $11.5 \pm 10.1$\\
01594010-2245141 & $15.75 \pm 0.07$ & $15.14 \pm 0.09$ & $14.66 \pm 0.09$ & & 015940.16-224513.8 & $14.47 \pm 0.03$ & $14.25 \pm 0.04$ & & $66.4 \pm 7.0$ & $23.1 \pm 7.9$\\
01594203+0703245 & $15.65 \pm 0.07$ & $15.06 \pm 0.08$ & $14.66 \pm 0.12$ & & 015942.08+070323.8 & $14.50 \pm 0.03$ & $14.24 \pm 0.05$ & & $74.0 \pm 10.3$ & $-71.1 \pm 13.5$\\
01594277+0244033 & $15.04 \pm 0.03$ & $14.44 \pm 0.04$ & $14.07 \pm 0.04$ & & 015942.81+024402.9 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $60.4 \pm 8.6$ & $-41.3 \pm 8.3$\\
01594299-2300170 & $14.74 \pm 0.04$ & $14.20 \pm 0.04$ & $13.76 \pm 0.06$ & & 015943.00-230017.4 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $13.4 \pm 5.7$ & $-34.5 \pm 6.6$\\
01594412-1108174 & $14.77 \pm 0.03$ & $14.26 \pm 0.04$ & $13.99 \pm 0.06$ & & 015944.11-110821.7 & $13.77 \pm 0.03$ & $13.43 \pm 0.03$ & & $-12.4 \pm 7.2$ & $-398.0 \pm 20.6$\\
01594416+4223253 & $14.48 \pm 0.02$ & $13.94 \pm 0.04$ & $13.63 \pm 0.04$ & & 015944.19+422325.2 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $34.8 \pm 4.4$ & $-10.5 \pm 7.2$\\
01594432+8115418 & $14.43 \pm 0.03$ & $13.88 \pm 0.04$ & $13.60 \pm 0.05$ & & 015944.47+811541.4 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $34.1 \pm 1.2$ & $-32.1 \pm 7.8$\\
01595026+3350310 & $15.21 \pm 0.05$ & $14.59 \pm 0.06$ & $14.29 \pm 0.06$ & & 015950.30+335031.1 & $14.14 \pm 0.03$ & $13.96 \pm 0.05$ & & $55.5 \pm 6.7$ & $14.1 \pm 8.0$\\
01595112-0649110 & $13.07 \pm 0.03$ & $12.51 \pm 0.03$ & $12.18 \pm 0.03$ & & 015951.42-064911.5 & $11.97 \pm 0.02$ & $11.78 \pm 0.02$ & & $380.6 \pm 17.5$ & $-40.0 \pm 11.6$\\
01595125-3404436 & $14.29 \pm 0.03$ & $13.70 \pm 0.04$ & $13.39 \pm 0.03$ & & 015951.31-340443.3 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $69.1 \pm 5.4$ & $29.6 \pm 6.4$\\
01595370-0504322 & $15.63 \pm 0.05$ & $14.92 \pm 0.05$ & $14.44 \pm 0.07$ & & 015953.68-050432.6 & $14.14 \pm 0.03$ & $13.83 \pm 0.04$ & & $-35.2 \pm 7.0$ & $-33.0 \pm 8.3$\\
01595428+0216147 & $15.58 \pm 0.05$ & $15.04 \pm 0.08$ & $14.68 \pm 0.08$ & & 015954.34+021615.1 & $14.45 \pm 0.03$ & $14.18 \pm 0.04$ & & $95.9 \pm 10.7$ & $47.6 \pm 11.3$\\
01595448-0711353 & $15.15 \pm 0.05$ & $14.52 \pm 0.05$ & $14.09 \pm 0.07$ & & 015954.47-071135.7 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $-9.5 \pm 11.7$ & $-41.0 \pm 7.6$\\
01595635-0757162 & $15.61 \pm 0.07$ & $15.05 \pm 0.08$ & $14.66 \pm 0.10$ & & 015956.39-075716.1 & $14.42 \pm 0.03$ & $14.18 \pm 0.04$ & & $52.2 \pm 8.0$ & $10.2 \pm 10.6$\\
01595815+1130584 & $14.16 \pm 0.03$ & $13.54 \pm 0.03$ & $13.26 \pm 0.03$ & & 015958.21+113057.6 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $83.4 \pm 9.3$ & $-74.2 \pm 17.3$\\
01595888-7504486 & $14.83 \pm 0.03$ & $14.24 \pm 0.05$ & $13.97 \pm 0.05$ & & 015958.65-750448.9 & $13.80 \pm 0.02$ & $13.60 \pm 0.03$ & & $-75.1 \pm 1.9$ & $-24.3 \pm 7.1$\\
02000080+0733041 & $13.84 \pm 0.02$ & $13.27 \pm 0.03$ & $12.98 \pm 0.03$ & & 020000.84+073303.2 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $72.3 \pm 12.4$ & $-85.8 \pm 10.2$\\
02000110-3041014 & $14.09 \pm 0.03$ & $13.48 \pm 0.04$ & $13.11 \pm 0.03$ & & 020001.13-304102.5 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $34.8 \pm 5.0$ & $-95.2 \pm 6.5$\\
02000385-3923536 & $15.52 \pm 0.07$ & $14.91 \pm 0.07$ & $14.48 \pm 0.07$ & & 020003.95-392353.5 & $14.20 \pm 0.03$ & $13.94 \pm 0.04$ & & $98.8 \pm 6.3$ & $10.9 \pm 7.5$\\
02000487+4114596 & $15.88 \pm 0.08$ & $15.30 \pm 0.09$ & $15.01 \pm 0.12$ & & 020004.90+411459.1 & $14.81 \pm 0.03$ & $14.56 \pm 0.05$ & & $36.2 \pm 6.2$ & $-44.3 \pm 9.2$\\
02000493-1124199 & $11.98 \pm 0.02$ & $11.39 \pm 0.02$ & $11.11 \pm 0.02$ & & 020004.96-112420.7 & $10.90 \pm 0.02$ & $10.71 \pm 0.02$ & & $36.6 \pm 6.7$ & $-68.7 \pm 7.9$\\
02000519-0302260 & $13.69 \pm 0.02$ & $13.19 \pm 0.03$ & $12.89 \pm 0.03$ & & 020005.20-030226.6 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $13.1 \pm 11.5$ & $-48.2 \pm 9.3$\\
02000539+0551458 & $12.91 \pm 0.02$ & $12.35 \pm 0.03$ & $12.01 \pm 0.02$ & & 020005.51+055146.1 & $11.78 \pm 0.02$ & $11.58 \pm 0.02$ & & $171.8 \pm 11.3$ & $29.8 \pm 14.7$\\
02000604+2308560 & $14.55 \pm 0.03$ & $13.89 \pm 0.04$ & $13.60 \pm 0.04$ & & 020006.08+230856.6 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $47.4 \pm 6.1$ & $47.7 \pm 11.0$\\
02000628-7617563 & $14.64 \pm 0.03$ & $14.00 \pm 0.05$ & $13.59 \pm 0.04$ & & 020007.16-761755.2 & $13.24 \pm 0.02$ & $12.92 \pm 0.03$ & & $265.0 \pm 5.7$ & $88.1 \pm 7.3$\\
02000683-1236504 & $14.63 \pm 0.03$ & $14.10 \pm 0.03$ & $13.79 \pm 0.04$ & & 020006.88-123650.9 & $13.59 \pm 0.03$ & $13.43 \pm 0.03$ & & $80.3 \pm 8.7$ & $-55.4 \pm 9.1$\\
02000693+1028029 & $15.20 \pm 0.04$ & $14.57 \pm 0.06$ & $14.19 \pm 0.06$ & & 020006.91+102802.3 & $13.97 \pm 0.03$ & $13.72 \pm 0.04$ & & $-22.3 \pm 8.9$ & $-61.8 \pm 9.6$\\
02000771-1052238 & $16.43 \pm 0.12$ & $15.78 \pm 0.14$ & $15.04 \pm 0.15$ & & 020007.70-105225.2 & $14.79 \pm 0.03$ & $14.57 \pm 0.05$ & & $-4.3 \pm 17.3$ & $-121.0 \pm 18.6$\\
02000850+4241174 & $16.42 \pm 0.13$ & $15.63 \pm 0.13$ & $15.06 \pm 0.12$ & & 020008.45+424117.3 & $14.56 \pm 0.03$ & $14.32 \pm 0.05$ & & $-44.9 \pm 7.2$ & $-7.9 \pm 12.3$\\
02000982+2151530 & $15.79 \pm 0.06$ & $15.19 \pm 0.09$ & $14.83 \pm 0.11$ & & 020009.87+215153.0 & $14.67 \pm 0.03$ & $14.44 \pm 0.05$ & & $45.1 \pm 8.0$ & $-3.6 \pm 7.6$\\
02001072+4102546 & $13.84 \pm 0.02$ & $13.19 \pm 0.03$ & $12.89 \pm 0.02$ & & 020010.77+410254.2 & $12.72 \pm 0.02$ & $12.52 \pm 0.02$ & & $56.4 \pm 5.1$ & $-36.3 \pm 7.0$\\
02001224+2938085 & $12.26 \pm 0.02$ & $11.66 \pm 0.02$ & $11.37 \pm 0.02$ & & 020012.30+293807.7 & $11.21 \pm 0.02$ & $11.04 \pm 0.02$ & & $63.2 \pm 6.9$ & $-61.8 \pm 9.4$\\
02001325+0007523 & $16.42 \pm 0.11$ & $15.82 \pm 0.15$ & $15.41 \pm 0.16$ & & 020013.30+000751.1 & $15.15 \pm 0.03$ & $14.97 \pm 0.07$ & & $88.0 \pm 24.1$ & $-124.0 \pm 21.2$\\
02001460+2520137 & $15.16 \pm 0.04$ & $14.60 \pm 0.05$ & $14.32 \pm 0.07$ & & 020014.67+252013.3 & $14.05 \pm 0.03$ & $13.84 \pm 0.04$ & & $81.8 \pm 6.9$ & $-30.1 \pm 6.6$\\
02001687-1158168 & $14.30 \pm 0.03$ & $13.78 \pm 0.02$ & $13.50 \pm 0.03$ & & 020016.86-115817.7 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $-20.1 \pm 7.6$ & $-85.7 \pm 8.8$\\
02001712+3449436 & $13.70 \pm 0.02$ & $13.13 \pm 0.03$ & $12.85 \pm 0.03$ & & 020017.17+344943.4 & $12.61 \pm 0.02$ & $12.42 \pm 0.03$ & & $49.7 \pm 5.1$ & $-18.5 \pm 5.9$\\
02001749-2202480 & $14.74 \pm 0.04$ & $14.16 \pm 0.05$ & $13.86 \pm 0.04$ & & 020017.61-220247.8 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $138.7 \pm 8.3$ & $19.6 \pm 6.7$\\
02001769-4535287 & $14.52 \pm 0.03$ & $13.90 \pm 0.04$ & $13.61 \pm 0.04$ & & 020017.74-453528.9 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $44.4 \pm 4.4$ & $-13.8 \pm 7.6$\\
02001830+3037218 & $15.77 \pm 0.07$ & $15.23 \pm 0.09$ & $14.91 \pm 0.11$ & & 020018.25+303721.6 & $14.71 \pm 0.03$ & $14.48 \pm 0.05$ & & $-47.0 \pm 7.4$ & $-18.9 \pm 8.5$\\
02001844+3049185 & $14.81 \pm 0.03$ & $14.18 \pm 0.04$ & $13.83 \pm 0.05$ & & 020018.41+304917.9 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $-27.1 \pm 5.2$ & $-44.3 \pm 6.5$\\
02001851+3739204 & $13.68 \pm 0.03$ & $13.12 \pm 0.03$ & $12.81 \pm 0.03$ & & 020018.46+373920.1 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $-52.2 \pm 6.1$ & $-34.1 \pm 7.7$\\
02001951-3107368 & $14.56 \pm 0.03$ & $14.00 \pm 0.05$ & $13.69 \pm 0.05$ & & 020019.57-310737.5 & $13.50 \pm 0.03$ & $13.33 \pm 0.03$ & & $65.0 \pm 5.4$ & $-59.1 \pm 6.6$\\
02001974+0652438 & $14.17 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & 020019.72+065243.1 & $13.00 \pm 0.03$ & $12.80 \pm 0.03$ & & $-35.5 \pm 8.7$ & $-63.8 \pm 10.7$\\
02001992-6614017 & $10.74 \pm 0.02$ & $10.15 \pm 0.02$ & $9.88 \pm 0.02$ & & 020020.10-661402.0 & $9.71 \pm 0.02$ & $9.50 \pm 0.02$ & & $97.2 \pm 2.9$ & $-23.6 \pm 8.2$\\
02002052-2825047 & $15.18 \pm 0.04$ & $14.50 \pm 0.07$ & $14.06 \pm 0.07$ & & 020020.56-282505.4 & $13.81 \pm 0.03$ & $13.58 \pm 0.03$ & & $44.3 \pm 7.6$ & $-63.5 \pm 7.4$\\
02002120+1958179 & $15.04 \pm 0.04$ & $14.47 \pm 0.05$ & $14.10 \pm 0.06$ & & 020021.25+195818.0 & $13.90 \pm 0.03$ & $13.73 \pm 0.04$ & & $57.5 \pm 7.8$ & $8.2 \pm 6.3$\\
02002138+1151537 & $14.72 \pm 0.03$ & $14.18 \pm 0.04$ & $13.90 \pm 0.05$ & & 020021.43+115153.4 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $63.8 \pm 9.1$ & $-28.6 \pm 24.9$\\
02002230-2429311 & $13.71 \pm 0.02$ & $13.08 \pm 0.03$ & $12.78 \pm 0.03$ & & 020022.36-242932.5 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $78.5 \pm 6.3$ & $-117.8 \pm 7.8$\\
02002266-0145460 & $15.06 \pm 0.03$ & $14.50 \pm 0.03$ & $14.20 \pm 0.06$ & & 020022.62-014546.6 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $-49.4 \pm 7.1$ & $-52.7 \pm 7.1$\\
02002411+1603342 & $14.28 \pm 0.03$ & $13.74 \pm 0.03$ & $13.42 \pm 0.05$ & & 020024.11+160332.9 & $13.24 \pm 0.03$ & $13.07 \pm 0.03$ & & $-1.3 \pm 6.2$ & $-97.4 \pm 7.6$\\
02002471-1838584 & $14.33 \pm 0.03$ & $13.71 \pm 0.03$ & $13.44 \pm 0.04$ & & 020024.69-183859.3 & $13.27 \pm 0.02$ & $13.09 \pm 0.03$ & & $-17.0 \pm 6.5$ & $-68.8 \pm 8.2$\\
02002521+4323036 & $12.85 \pm 0.02$ & $12.26 \pm 0.02$ & $11.97 \pm 0.02$ & & 020025.42+432304.1 & $11.81 \pm 0.02$ & $11.61 \pm 0.02$ & & $195.1 \pm 9.1$ & $43.5 \pm 6.4$\\
02002545+3953079 & $14.62 \pm 0.04$ & $13.99 \pm 0.03$ & $13.65 \pm 0.04$ & & 020025.40+395307.0 & $13.49 \pm 0.02$ & $13.27 \pm 0.03$ & & $-54.3 \pm 5.4$ & $-78.1 \pm 7.9$\\
02002654+0957116 & $12.34 \pm 0.02$ & $11.80 \pm 0.03$ & $11.48 \pm 0.02$ & & 020026.63+095713.0 & $11.32 \pm 0.02$ & $11.10 \pm 0.02$ & & $135.7 \pm 9.9$ & $139.9 \pm 18.9$\\
02002659+3755447 & $13.98 \pm 0.03$ & $13.43 \pm 0.04$ & $13.16 \pm 0.03$ & & 020026.61+375544.4 & $12.97 \pm 0.02$ & $12.74 \pm 0.03$ & & $26.3 \pm 5.3$ & $-27.3 \pm 7.6$\\
02002836-3653377 & $12.78 \pm 0.02$ & $12.22 \pm 0.03$ & $11.94 \pm 0.02$ & & 020028.39-365338.0 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $33.1 \pm 5.0$ & $-26.8 \pm 8.0$\\
02002858+4024309 & $15.85 \pm 0.07$ & $15.28 \pm 0.08$ & $14.94 \pm 0.11$ & & 020028.55+402430.7 & $14.72 \pm 0.03$ & $14.55 \pm 0.05$ & & $-38.2 \pm 6.4$ & $-18.2 \pm 9.1$\\
02002901-0258459 & $14.59 \pm 0.02$ & $14.07 \pm 0.02$ & $13.76 \pm 0.04$ & & 020028.94-025847.8 & $13.58 \pm 0.02$ & $13.31 \pm 0.03$ & & $-84.4 \pm 9.2$ & $-160.9 \pm 10.3$\\
02002902+2425324 & $15.62 \pm 0.05$ & $15.02 \pm 0.08$ & $14.48 \pm 0.08$ & & 020029.35+242531.4 & $14.21 \pm 0.03$ & $13.88 \pm 0.04$ & & $359.1 \pm 15.6$ & $-84.0 \pm 7.8$\\
02003003-5226151 & $13.16 \pm 0.02$ & $12.56 \pm 0.02$ & $12.16 \pm 0.02$ & & 020030.24-522614.5 & $11.98 \pm 0.02$ & $11.78 \pm 0.02$ & & $166.9 \pm 4.8$ & $55.3 \pm 7.3$\\
02003010+0922168 & $14.82 \pm 0.04$ & $14.28 \pm 0.04$ & $14.01 \pm 0.05$ & & 020030.15+092215.8 & $13.74 \pm 0.03$ & $13.45 \pm 0.03$ & & $81.0 \pm 9.7$ & $-107.5 \pm 13.5$\\
02003107-3208040 & $15.06 \pm 0.05$ & $14.52 \pm 0.06$ & $14.15 \pm 0.07$ & & 020031.13-320803.8 & $13.99 \pm 0.03$ & $13.80 \pm 0.03$ & & $62.4 \pm 5.4$ & $19.8 \pm 6.7$\\
02003203+4344266 & $15.90 \pm 0.09$ & $15.14 \pm 0.07$ & $14.75 \pm 0.09$ & & 020032.10+434425.7 & $14.45 \pm 0.03$ & $14.18 \pm 0.04$ & & $67.0 \pm 5.7$ & $-79.6 \pm 8.1$\\
02003271+3158058 & $15.05 \pm 0.04$ & $14.54 \pm 0.05$ & $14.26 \pm 0.07$ & & 020032.68+315805.4 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $-21.4 \pm 5.7$ & $-32.4 \pm 7.3$\\
02003391-0032572 & $14.63 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.04$ & & 020033.95-003257.8 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $52.0 \pm 6.9$ & $-45.4 \pm 8.1$\\
02003402+3145515 & $12.49 \pm 0.01$ & $11.87 \pm 0.02$ & $11.56 \pm 0.02$ & & 020034.21+314550.7 & $11.34 \pm 0.02$ & $11.17 \pm 0.02$ & & $186.4 \pm 8.8$ & $-64.1 \pm 6.8$\\
02003608+7850306 & $14.86 \pm 0.04$ & $14.27 \pm 0.05$ & $14.00 \pm 0.06$ & & 020036.19+785030.6 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $33.1 \pm 1.3$ & $-5.0 \pm 7.9$\\
02003628+1451010 & $14.54 \pm 0.03$ & $13.86 \pm 0.03$ & $13.55 \pm 0.05$ & & 020036.33+145100.9 & $13.35 \pm 0.02$ & $13.18 \pm 0.03$ & & $63.6 \pm 6.2$ & $-13.9 \pm 7.2$\\
02003629-5414213 & $14.89 \pm 0.04$ & $14.32 \pm 0.04$ & $14.01 \pm 0.06$ & & 020036.33-541421.2 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $30.6 \pm 3.5$ & $7.6 \pm 7.1$\\
02003631+1255168 & $15.78 \pm 0.07$ & $15.12 \pm 0.08$ & $14.67 \pm 0.12$ & & 020036.35+125516.2 & $14.50 \pm 0.03$ & $14.32 \pm 0.05$ & & $46.7 \pm 9.6$ & $-45.2 \pm 8.8$\\
02003634-6542092 & $15.35 \pm 0.05$ & $14.81 \pm 0.05$ & $14.38 \pm 0.06$ & & 020036.44-654209.3 & $14.19 \pm 0.03$ & $13.98 \pm 0.03$ & & $60.7 \pm 2.8$ & $-15.2 \pm 7.9$\\
02003692+0926281 & $14.61 \pm 0.03$ & $14.05 \pm 0.03$ & $13.71 \pm 0.05$ & & 020036.96+092628.4 & $13.54 \pm 0.02$ & $13.35 \pm 0.03$ & & $58.7 \pm 9.1$ & $27.6 \pm 14.2$\\
02003715-8352417 & $16.52 \pm 0.12$ & $15.93 \pm 0.13$ & $15.60 \pm 0.20$ & & 020041.78-835242.2 & $15.32 \pm 0.03$ & $15.14 \pm 0.05$ & & $757.2 \pm 19.6$ & $-54.1 \pm 23.8$\\
02003771+1354592 & $13.07 \pm 0.02$ & $12.44 \pm 0.02$ & $12.11 \pm 0.02$ & & 020037.64+135457.6 & $11.91 \pm 0.02$ & $11.74 \pm 0.02$ & & $-74.7 \pm 7.2$ & $-119.7 \pm 7.7$\\
02003796+0427032 & $15.25 \pm 0.05$ & $14.66 \pm 0.06$ & $14.38 \pm 0.06$ & & 020038.00+042702.7 & $14.21 \pm 0.03$ & $13.94 \pm 0.04$ & & $53.8 \pm 9.7$ & $-55.7 \pm 9.8$\\
02003870-6914216 & $15.23 \pm 0.05$ & $14.64 \pm 0.05$ & $14.35 \pm 0.07$ & & 020038.80-691421.5 & $14.17 \pm 0.03$ & $13.94 \pm 0.03$ & & $49.7 \pm 2.1$ & $14.2 \pm 7.9$\\
02003900+4044274 & $14.46 \pm 0.03$ & $13.92 \pm 0.04$ & $13.63 \pm 0.04$ & & 020039.08+404426.9 & $13.41 \pm 0.03$ & $13.19 \pm 0.03$ & & $78.7 \pm 6.2$ & $-45.9 \pm 7.4$\\
02003971+2530224 & $13.75 \pm 0.02$ & $13.19 \pm 0.02$ & $12.92 \pm 0.03$ & & 020039.66+253021.1 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $-57.0 \pm 6.3$ & $-112.7 \pm 7.8$\\
02004091-7652281 & $14.90 \pm 0.03$ & $14.19 \pm 0.04$ & $13.83 \pm 0.05$ & & 020041.00-765227.6 & $13.67 \pm 0.02$ & $13.50 \pm 0.03$ & & $27.0 \pm 1.1$ & $46.6 \pm 7.9$\\
02004140-0554076 & $13.36 \pm 0.02$ & $12.74 \pm 0.02$ & $12.36 \pm 0.03$ & & 020041.45-055407.0 & $12.14 \pm 0.02$ & $11.91 \pm 0.02$ & & $65.6 \pm 11.8$ & $51.8 \pm 6.5$\\
02004254-1912120 & $14.72 \pm 0.04$ & $14.11 \pm 0.04$ & $13.83 \pm 0.05$ & & 020042.60-191212.2 & $13.60 \pm 0.02$ & $13.35 \pm 0.03$ & & $71.0 \pm 7.8$ & $-15.1 \pm 7.2$\\
02004372+8104359 & $15.94 \pm 0.09$ & $15.43 \pm 0.12$ & $15.05 \pm 0.16$ & & 020043.81+810436.7 & $14.76 \pm 0.03$ & $14.58 \pm 0.04$ & & $22.7 \pm 1.3$ & $80.4 \pm 11.8$\\
02004426+1620332 & $14.60 \pm 0.03$ & $14.04 \pm 0.04$ & $13.70 \pm 0.05$ & & 020044.28+162032.4 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $23.1 \pm 5.7$ & $-64.4 \pm 7.7$\\
02004709-5105206 & $16.41 \pm 0.12$ & $14.94 \pm 0.07$ & $13.87 \pm 0.05$ & & 020047.29-510521.4 & $12.89 \pm 0.02$ & $12.36 \pm 0.02$ & & $171.3 \pm 5.4$ & $-75.5 \pm 10.0$\\
02004774+1747047 & $15.32 \pm 0.06$ & $14.75 \pm 0.07$ & $14.47 \pm 0.10$ & & 020047.86+174704.8 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $126.1 \pm 9.1$ & $14.7 \pm 9.6$\\
02004917-3848535 & $14.94 \pm 0.05$ & $14.31 \pm 0.06$ & $13.89 \pm 0.06$ & & 020049.33-384852.9 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $166.5 \pm 6.0$ & $54.8 \pm 7.0$\\
02004936-1323119 & $15.63 \pm 0.05$ & $15.05 \pm 0.05$ & $14.74 \pm 0.10$ & & 020049.32-132312.1 & $14.52 \pm 0.03$ & $14.33 \pm 0.05$ & & $-61.7 \pm 10.0$ & $-21.4 \pm 9.9$\\
02004948-4823083 & $15.87 \pm 0.06$ & $15.23 \pm 0.08$ & $14.95 \pm 0.13$ & & 020049.57-482309.0 & $14.74 \pm 0.03$ & $14.53 \pm 0.05$ & & $83.7 \pm 5.6$ & $-65.3 \pm 8.9$\\
02005030+2115056 & $16.58 \pm 0.13$ & $15.87 \pm 0.14$ & $15.47 \pm 0.19$ & & 020050.39+211505.7 & $14.98 \pm 0.03$ & $14.76 \pm 0.06$ & & $103.9 \pm 19.7$ & $2.5 \pm 19.3$\\
02005177+2511458 & $15.92 \pm 0.06$ & $15.34 \pm 0.10$ & $14.88 \pm 0.11$ & & 020051.79+251145.2 & $14.65 \pm 0.03$ & $14.38 \pm 0.05$ & & $15.4 \pm 7.7$ & $-52.2 \pm 8.7$\\
02005370-5216521 & $14.98 \pm 0.04$ & $14.45 \pm 0.04$ & $14.16 \pm 0.06$ & & 020053.71-521651.7 & $13.95 \pm 0.03$ & $13.72 \pm 0.03$ & & $11.3 \pm 4.4$ & $39.2 \pm 7.4$\\
02005397-5444115 & $15.91 \pm 0.07$ & $15.36 \pm 0.08$ & $14.94 \pm 0.12$ & & 020053.92-544412.1 & $14.61 \pm 0.03$ & $14.36 \pm 0.04$ & & $-44.2 \pm 4.1$ & $-52.7 \pm 8.6$\\
02005498+2739453 & $15.76 \pm 0.07$ & $15.08 \pm 0.08$ & $14.67 \pm 0.08$ & & 020055.03+273945.2 & $14.45 \pm 0.03$ & $14.24 \pm 0.05$ & & $52.1 \pm 8.1$ & $-7.6 \pm 9.4$\\
02005542+2324449 & $15.35 \pm 0.05$ & $14.79 \pm 0.06$ & $14.47 \pm 0.08$ & & 020055.45+232444.6 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $34.7 \pm 6.6$ & $-23.6 \pm 7.4$\\
02005573-2116356 & $13.80 \pm 0.02$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 020055.71-211636.5 & $12.64 \pm 0.02$ & $12.44 \pm 0.02$ & & $-23.4 \pm 5.6$ & $-76.0 \pm 6.9$\\
02005669+1700396 & $14.01 \pm 0.03$ & $13.47 \pm 0.03$ & $13.19 \pm 0.04$ & & 020056.70+170039.1 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $3.8 \pm 6.0$ & $-39.1 \pm 5.9$\\
02005680-2338137 & $14.87 \pm 0.03$ & $14.28 \pm 0.04$ & $13.95 \pm 0.05$ & & 020056.83-233813.3 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $40.0 \pm 6.5$ & $35.3 \pm 7.3$\\
02005716-5641299 & $13.44 \pm 0.02$ & $12.84 \pm 0.03$ & $12.56 \pm 0.03$ & & 020057.04-564130.3 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $-87.2 \pm 3.3$ & $-38.9 \pm 7.5$\\
02005732+2019384 & $14.12 \pm 0.03$ & $13.49 \pm 0.03$ & $13.21 \pm 0.03$ & & 020057.35+201938.2 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $37.5 \pm 6.6$ & $-19.2 \pm 5.9$\\
02005754-5515051 & $12.31 \pm 0.02$ & $11.78 \pm 0.02$ & $11.49 \pm 0.02$ & & 020057.47-551505.6 & $11.28 \pm 0.02$ & $11.11 \pm 0.02$ & & $-51.2 \pm 3.3$ & $-40.4 \pm 6.6$\\
02005763+4323337 & $15.73 \pm 0.07$ & $15.04 \pm 0.09$ & $14.55 \pm 0.08$ & & 020057.67+432333.8 & $14.18 \pm 0.03$ & $13.93 \pm 0.04$ & & $39.6 \pm 4.8$ & $8.8 \pm 7.7$\\
02005828-2340011 & $14.58 \pm 0.03$ & $14.04 \pm 0.04$ & $13.73 \pm 0.05$ & & 020058.33-234001.6 & $13.55 \pm 0.03$ & $13.31 \pm 0.03$ & & $60.1 \pm 6.7$ & $-41.8 \pm 7.3$\\
02005963-0049530 & $15.79 \pm 0.05$ & $15.23 \pm 0.06$ & $14.96 \pm 0.10$ & & 020059.60-004953.7 & $14.67 \pm 0.03$ & $14.40 \pm 0.05$ & & $-35.2 \pm 10.9$ & $-62.1 \pm 8.6$\\
02005990-2328490 & $14.61 \pm 0.03$ & $14.01 \pm 0.04$ & $13.64 \pm 0.05$ & & 020059.99-232850.2 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $97.2 \pm 7.3$ & $-97.8 \pm 7.5$\\
02010019-5332269 & $14.76 \pm 0.04$ & $13.97 \pm 0.02$ & $13.65 \pm 0.04$ & & 020100.14-533226.9 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $-39.4 \pm 3.5$ & $2.1 \pm 6.9$\\
02010121-0029361 & $15.25 \pm 0.04$ & $14.65 \pm 0.04$ & $14.35 \pm 0.06$ & & 020101.27-002936.1 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $77.0 \pm 9.5$ & $0.2 \pm 8.2$\\
02010130-0716498 & $15.23 \pm 0.05$ & $14.67 \pm 0.05$ & $14.38 \pm 0.08$ & & 020101.39-071650.5 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $115.8 \pm 9.5$ & $-68.0 \pm 9.1$\\
02010167-5209025 & $14.73 \pm 0.04$ & $14.15 \pm 0.04$ & $13.82 \pm 0.05$ & & 020101.71-520902.5 & $13.66 \pm 0.02$ & $13.44 \pm 0.03$ & & $34.6 \pm 3.6$ & $-5.0 \pm 7.6$\\
02010197-4840594 & $14.60 \pm 0.04$ & $14.02 \pm 0.04$ & $13.70 \pm 0.05$ & & 020101.91-484059.1 & $13.49 \pm 0.03$ & $13.27 \pm 0.03$ & & $-53.4 \pm 4.2$ & $21.8 \pm 8.5$\\
02010262+4128404 & $13.85 \pm 0.03$ & $13.27 \pm 0.03$ & $12.92 \pm 0.03$ & & 020102.72+412839.0 & $12.77 \pm 0.02$ & $12.54 \pm 0.02$ & & $110.3 \pm 6.7$ & $-127.5 \pm 8.9$\\
02010344+3748374 & $16.04 \pm 0.07$ & $15.45 \pm 0.10$ & $14.94 \pm 0.12$ & & 020103.50+374837.0 & $14.72 \pm 0.03$ & $14.50 \pm 0.05$ & & $61.6 \pm 7.3$ & $-44.4 \pm 9.8$\\
02010532+1246482 & $14.75 \pm 0.04$ & $14.24 \pm 0.04$ & $13.89 \pm 0.06$ & & 020105.37+124648.2 & $13.68 \pm 0.03$ & $13.51 \pm 0.03$ & & $51.9 \pm 7.4$ & $-2.3 \pm 6.8$\\
02010560-5019470 & $14.20 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.04$ & & 020105.66-501946.6 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $46.7 \pm 3.6$ & $34.0 \pm 6.8$\\
02010581+2433113 & $15.84 \pm 0.06$ & $15.03 \pm 0.09$ & $14.59 \pm 0.09$ & & 020105.93+243311.6 & $14.22 \pm 0.03$ & $13.94 \pm 0.04$ & & $137.2 \pm 8.9$ & $32.2 \pm 7.9$\\
02010676-4443449 & $14.56 \pm 0.03$ & $14.00 \pm 0.04$ & $13.72 \pm 0.05$ & & 020106.85-444344.4 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $86.5 \pm 4.6$ & $45.5 \pm 7.0$\\
02010757+3406220 & $11.85 \pm 0.02$ & $11.27 \pm 0.02$ & $11.00 \pm 0.01$ & & 020107.61+340621.4 & $10.83 \pm 0.02$ & $10.65 \pm 0.02$ & & $37.5 \pm 4.4$ & $-48.1 \pm 5.9$\\
02010863-1657284 & $14.31 \pm 0.03$ & $13.73 \pm 0.03$ & $13.38 \pm 0.04$ & & 020108.68-165728.3 & $13.18 \pm 0.03$ & $12.93 \pm 0.03$ & & $74.3 \pm 8.3$ & $10.4 \pm 9.4$\\
02010867+7938236 & $14.84 \pm 0.04$ & $14.26 \pm 0.06$ & $13.88 \pm 0.06$ & & 020108.56+793823.5 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $-31.9 \pm 1.3$ & $-6.2 \pm 8.7$\\
02010965-4237012 & $14.55 \pm 0.04$ & $14.03 \pm 0.04$ & $13.75 \pm 0.04$ & & 020109.72-423701.2 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $76.3 \pm 4.7$ & $-3.3 \pm 7.6$\\
02011020-5239186 & $16.45 \pm 0.11$ & $15.58 \pm 0.10$ & $14.63 \pm 0.10$ & & 020110.72-523917.0 & $14.13 \pm 0.03$ & $13.63 \pm 0.03$ & & $430.0 \pm 11.0$ & $146.4 \pm 12.2$\\
02011182+2444048 & $14.25 \pm 0.03$ & $13.67 \pm 0.03$ & $13.40 \pm 0.03$ & & 020111.83+244404.0 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $5.6 \pm 5.6$ & $-65.9 \pm 7.0$\\
02011191-3235565 & $16.16 \pm 0.09$ & $15.65 \pm 0.14$ & $15.18 \pm 0.16$ & & 020111.95-323555.4 & $14.92 \pm 0.03$ & $14.75 \pm 0.05$ & & $45.6 \pm 13.2$ & $100.3 \pm 18.8$\\
02011331+4307223 & $16.08 \pm 0.07$ & $15.46 \pm 0.12$ & $14.99 \pm 0.12$ & & 020113.35+430721.1 & $14.77 \pm 0.03$ & $14.42 \pm 0.05$ & & $38.0 \pm 6.2$ & $-99.4 \pm 11.3$\\
02011378-4103354 & $13.64 \pm 0.02$ & $13.11 \pm 0.03$ & $12.83 \pm 0.03$ & & 020113.81-410336.1 & $12.67 \pm 0.02$ & $12.49 \pm 0.02$ & & $39.1 \pm 4.9$ & $-73.8 \pm 6.9$\\
02011393-5247366 & $13.86 \pm 0.03$ & $13.18 \pm 0.03$ & $12.79 \pm 0.02$ & & 020114.04-524736.7 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $90.7 \pm 3.6$ & $-12.1 \pm 6.5$\\
02011567+4052355 & $13.97 \pm 0.02$ & $13.36 \pm 0.04$ & $13.07 \pm 0.03$ & & 020115.63+405234.8 & $12.84 \pm 0.02$ & $12.62 \pm 0.02$ & & $-34.9 \pm 4.6$ & $-61.9 \pm 7.3$\\
02011602+3605508 & $14.17 \pm 0.02$ & $13.55 \pm 0.03$ & $13.26 \pm 0.03$ & & 020116.07+360550.3 & $13.07 \pm 0.02$ & $12.84 \pm 0.03$ & & $57.8 \pm 5.7$ & $-42.2 \pm 7.9$\\
02011636+1412422 & $14.83 \pm 0.04$ & $14.28 \pm 0.05$ & $14.00 \pm 0.07$ & & 020116.40+141241.7 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $42.9 \pm 6.8$ & $-45.1 \pm 11.1$\\
02011788-6353473 & $13.59 \pm 0.03$ & $13.03 \pm 0.02$ & $12.69 \pm 0.03$ & & 020117.98-635347.1 & $12.48 \pm 0.02$ & $12.25 \pm 0.02$ & & $62.2 \pm 2.5$ & $19.7 \pm 7.6$\\
02012092-3804013 & $14.57 \pm 0.04$ & $14.02 \pm 0.02$ & $13.65 \pm 0.04$ & & 020120.91-380402.2 & $13.48 \pm 0.02$ & $13.27 \pm 0.03$ & & $-7.5 \pm 4.9$ & $-84.0 \pm 7.3$\\
02012318+0617051 & $14.89 \pm 0.03$ & $14.27 \pm 0.04$ & $13.93 \pm 0.05$ & & 020123.26+061705.3 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $123.2 \pm 10.9$ & $25.1 \pm 9.0$\\
02012348+1345106 & $14.88 \pm 0.04$ & $14.35 \pm 0.05$ & $14.05 \pm 0.07$ & & 020123.54+134510.6 & $13.90 \pm 0.03$ & $13.66 \pm 0.03$ & & $72.4 \pm 7.1$ & $-2.2 \pm 6.3$\\
02012454-5302168 & $14.05 \pm 0.03$ & $13.48 \pm 0.03$ & $13.21 \pm 0.03$ & & 020124.59-530216.4 & $13.02 \pm 0.02$ & $12.80 \pm 0.02$ & & $45.4 \pm 3.4$ & $32.1 \pm 6.7$\\
02012655+3218033 & $13.00 \pm 0.02$ & $12.46 \pm 0.02$ & $12.15 \pm 0.02$ & & 020126.42+321800.0 & $11.91 \pm 0.02$ & $11.69 \pm 0.02$ & & $-129.6 \pm 6.7$ & $-255.1 \pm 11.9$\\
02012851+2729394 & $14.24 \pm 0.02$ & $13.72 \pm 0.04$ & $13.45 \pm 0.03$ & & 020128.59+272939.0 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $80.0 \pm 7.2$ & $-35.6 \pm 13.2$\\
02012921+4059280 & $16.15 \pm 0.09$ & $15.48 \pm 0.11$ & $15.15 \pm 0.14$ & & 020129.31+405927.4 & $14.90 \pm 0.03$ & $14.73 \pm 0.06$ & & $100.7 \pm 9.5$ & $-55.0 \pm 14.1$\\
02013099+2229144 & $15.00 \pm 0.04$ & $14.42 \pm 0.05$ & $14.13 \pm 0.06$ & & 020131.02+222914.2 & $13.96 \pm 0.03$ & $13.78 \pm 0.03$ & & $41.5 \pm 6.4$ & $-18.7 \pm 7.0$\\
02013183+0605445 & $13.49 \pm 0.03$ & $12.89 \pm 0.03$ & $12.60 \pm 0.03$ & & 020132.00+060543.8 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $250.6 \pm 14.8$ & $-70.0 \pm 8.9$\\
02013236+3619092 & $13.75 \pm 0.02$ & $13.06 \pm 0.03$ & $12.75 \pm 0.03$ & & 020132.30+361908.9 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $-63.9 \pm 5.6$ & $-25.2 \pm 7.5$\\
02013290+2045465 & $14.36 \pm 0.02$ & $13.74 \pm 0.03$ & $13.45 \pm 0.03$ & & 020132.93+204546.3 & $13.23 \pm 0.03$ & $13.00 \pm 0.03$ & & $33.1 \pm 6.0$ & $-11.2 \pm 6.6$\\
02013384+4336500 & $16.15 \pm 0.09$ & $15.53 \pm 0.12$ & $15.20 \pm 0.12$ & & 020133.64+433651.7 & $14.73 \pm 0.03$ & $14.55 \pm 0.05$ & & $-181.2 \pm 10.8$ & $139.3 \pm 15.2$\\
02013417+1206201 & $14.66 \pm 0.04$ & $14.08 \pm 0.05$ & $13.76 \pm 0.05$ & & 020134.18+120619.4 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $21.1 \pm 8.0$ & $-61.7 \pm 9.8$\\
02013473-0120313 & $13.73 \pm 0.02$ & $13.12 \pm 0.02$ & $12.77 \pm 0.03$ & & 020134.77-012032.0 & $12.55 \pm 0.02$ & $12.32 \pm 0.02$ & & $60.0 \pm 19.8$ & $-56.9 \pm 7.9$\\
02013536-5203364 & $16.02 \pm 0.08$ & $15.39 \pm 0.08$ & $15.12 \pm 0.14$ & & 020135.40-520336.3 & $14.95 \pm 0.03$ & $14.75 \pm 0.05$ & & $37.5 \pm 5.6$ & $1.0 \pm 11.5$\\
02013552+2211322 & $14.19 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.03$ & & 020135.52+221131.2 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $0.5 \pm 5.8$ & $-71.1 \pm 6.5$\\
02013622+4416036 & $14.31 \pm 0.03$ & $13.67 \pm 0.04$ & $13.32 \pm 0.03$ & & 020136.26+441603.7 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $39.7 \pm 4.2$ & $15.0 \pm 6.3$\\
02013662+1726247 & $15.58 \pm 0.07$ & $14.94 \pm 0.08$ & $14.61 \pm 0.12$ & & 020136.65+172624.2 & $14.31 \pm 0.03$ & $14.11 \pm 0.04$ & & $39.3 \pm 7.4$ & $-37.2 \pm 7.9$\\
02013664+3716287 & $14.49 \pm 0.03$ & $13.93 \pm 0.04$ & $13.62 \pm 0.04$ & & 020136.69+371628.4 & $13.46 \pm 0.03$ & $13.29 \pm 0.03$ & & $52.8 \pm 6.0$ & $-28.4 \pm 8.2$\\
02013690-1820492 & $11.59 \pm 0.02$ & $11.02 \pm 0.02$ & $10.72 \pm 0.03$ & & 020136.79-182051.2 & $10.52 \pm 0.02$ & $10.33 \pm 0.02$ & & $-138.2 \pm 11.8$ & $-162.3 \pm 13.2$\\
02013705-4355545 & $14.94 \pm 0.04$ & $14.36 \pm 0.04$ & $14.06 \pm 0.06$ & & 020137.14-435554.0 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $85.0 \pm 4.8$ & $44.1 \pm 7.2$\\
02013777+1212505 & $14.28 \pm 0.03$ & $13.64 \pm 0.04$ & $13.30 \pm 0.04$ & & 020137.79+121249.2 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $14.5 \pm 7.6$ & $-97.6 \pm 9.3$\\
02013900-5948345 & $11.78 \pm 0.02$ & $11.19 \pm 0.02$ & $10.87 \pm 0.02$ & & 020139.17-594835.1 & $10.68 \pm 0.02$ & $10.48 \pm 0.02$ & & $118.7 \pm 3.5$ & $-49.4 \pm 7.3$\\
02013914-6422390 & $14.84 \pm 0.04$ & $14.19 \pm 0.04$ & $13.90 \pm 0.06$ & & 020139.08-642238.8 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $-37.0 \pm 2.5$ & $15.3 \pm 8.1$\\
02014043+2247155 & $15.46 \pm 0.05$ & $14.87 \pm 0.05$ & $14.55 \pm 0.09$ & & 020140.38+224715.4 & $14.39 \pm 0.03$ & $14.20 \pm 0.04$ & & $-47.0 \pm 6.2$ & $-7.9 \pm 7.3$\\
02014125-5430487 & $14.34 \pm 0.03$ & $13.70 \pm 0.03$ & $13.36 \pm 0.03$ & & 020141.37-543048.0 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $93.5 \pm 3.9$ & $62.1 \pm 7.7$\\
02014127-4243056 & $14.80 \pm 0.04$ & $14.19 \pm 0.03$ & $13.86 \pm 0.05$ & & 020141.32-424305.5 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $45.2 \pm 4.6$ & $10.5 \pm 7.0$\\
02014166+0411405 & $13.68 \pm 0.02$ & $13.08 \pm 0.02$ & $12.75 \pm 0.03$ & & 020141.64+041139.5 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $-19.7 \pm 8.3$ & $-98.8 \pm 8.8$\\
02014326+2537140 & $16.04 \pm 0.08$ & $15.20 \pm 0.10$ & $14.81 \pm 0.09$ & & 020143.31+253713.9 & $14.41 \pm 0.03$ & $14.24 \pm 0.05$ & & $64.4 \pm 8.9$ & $-4.3 \pm 10.0$\\
02014384-1017295 & $10.03 \pm 0.02$ & $9.47 \pm 0.02$ & $9.19 \pm 0.02$ & & 020144.06-101726.4 & $9.01 \pm 0.02$ & $8.83 \pm 0.02$ & & $269.2 \pm 13.0$ & $257.7 \pm 12.3$\\
02014582+0458377 & $15.89 \pm 0.07$ & $15.20 \pm 0.09$ & $14.85 \pm 0.10$ & & 020145.88+045837.8 & $14.66 \pm 0.03$ & $14.42 \pm 0.05$ & & $90.0 \pm 11.7$ & $12.4 \pm 12.4$\\
02014704-3721081 & $14.53 \pm 0.04$ & $13.93 \pm 0.04$ & $13.65 \pm 0.05$ & & 020147.07-372108.4 & $13.39 \pm 0.02$ & $13.21 \pm 0.03$ & & $32.3 \pm 4.8$ & $-26.2 \pm 6.7$\\
02014713-3138060 & $15.23 \pm 0.05$ & $14.68 \pm 0.07$ & $14.35 \pm 0.07$ & & 020147.17-313806.0 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $39.0 \pm 6.0$ & $3.7 \pm 7.0$\\
02014822+3813517 & $15.15 \pm 0.05$ & $14.54 \pm 0.05$ & $14.16 \pm 0.06$ & & 020148.31+381351.1 & $13.95 \pm 0.03$ & $13.76 \pm 0.03$ & & $97.5 \pm 6.9$ & $-58.4 \pm 7.9$\\
02014979+4038277 & $16.31 \pm 0.10$ & $15.79 \pm 0.13$ & $15.31 \pm 0.15$ & & 020149.71+403830.0 & $14.98 \pm 0.03$ & $14.77 \pm 0.06$ & & $-87.7 \pm 12.3$ & $214.2 \pm 21.6$\\
02014980+0002069 & $14.79 \pm 0.03$ & $14.20 \pm 0.04$ & $13.87 \pm 0.05$ & & 020149.89+000206.1 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $115.2 \pm 18.9$ & $-66.8 \pm 15.3$\\
02015004+1520472 & $14.31 \pm 0.03$ & $13.71 \pm 0.03$ & $13.35 \pm 0.04$ & & 020150.06+152046.9 & $13.11 \pm 0.02$ & $12.87 \pm 0.03$ & & $22.8 \pm 6.2$ & $-24.4 \pm 5.9$\\
02015045+3408413 & $14.32 \pm 0.03$ & $13.74 \pm 0.03$ & $13.47 \pm 0.04$ & & 020150.52+340841.0 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $63.5 \pm 5.2$ & $-25.5 \pm 6.1$\\
02015072-0726581 & $10.90 \pm 0.02$ & $10.37 \pm 0.02$ & $10.09 \pm 0.02$ & & 020150.79-072658.8 & $9.91 \pm 0.02$ & $9.71 \pm 0.02$ & & $93.1 \pm 9.8$ & $-57.0 \pm 8.5$\\
02015139-0233463 & $15.55 \pm 0.05$ & $14.95 \pm 0.06$ & $14.65 \pm 0.09$ & & 020151.42-023346.4 & $14.45 \pm 0.03$ & $14.22 \pm 0.05$ & & $42.7 \pm 8.1$ & $-4.9 \pm 7.9$\\
02015158+1928431 & $13.77 \pm 0.02$ & $13.25 \pm 0.02$ & $12.91 \pm 0.03$ & & 020151.62+192842.9 & $12.74 \pm 0.03$ & $12.54 \pm 0.02$ & & $44.8 \pm 5.6$ & $-13.1 \pm 5.8$\\
02015260-3511589 & $12.88 \pm 0.02$ & $12.31 \pm 0.03$ & $12.01 \pm 0.02$ & & 020152.59-351159.3 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $-7.8 \pm 4.3$ & $-30.0 \pm 6.1$\\
02015284+3916185 & $13.89 \pm 0.03$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 020152.89+391618.3 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $52.3 \pm 5.2$ & $-19.3 \pm 6.9$\\
02015390+1220074 & $15.43 \pm 0.06$ & $14.91 \pm 0.07$ & $14.64 \pm 0.13$ & & 020153.86+122007.2 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $-49.3 \pm 8.4$ & $-10.4 \pm 9.1$\\
02015436+2018312 & $14.51 \pm 0.03$ & $13.98 \pm 0.03$ & $13.63 \pm 0.04$ & & 020154.34+201830.6 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $-22.1 \pm 6.1$ & $-44.0 \pm 7.5$\\
02015445-0253013 & $13.35 \pm 0.03$ & $12.78 \pm 0.02$ & $12.51 \pm 0.02$ & & 020154.48-025301.2 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $37.5 \pm 6.4$ & $3.8 \pm 6.1$\\
02015490-2634130 & $12.47 \pm 0.02$ & $11.90 \pm 0.02$ & $11.59 \pm 0.02$ & & 020154.82-263413.5 & $11.35 \pm 0.02$ & $11.17 \pm 0.02$ & & $-106.9 \pm 8.4$ & $-47.4 \pm 8.0$\\
02015571+3214461 & $14.42 \pm 0.03$ & $13.85 \pm 0.04$ & $13.50 \pm 0.04$ & & 020155.70+321445.7 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $-13.9 \pm 4.8$ & $-28.7 \pm 6.2$\\
02015579+0251574 & $15.04 \pm 0.04$ & $14.48 \pm 0.05$ & $14.14 \pm 0.06$ & & 020155.81+025156.5 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $33.8 \pm 9.4$ & $-96.7 \pm 13.4$\\
02015607+1026480 & $15.40 \pm 0.04$ & $14.84 \pm 0.06$ & $14.50 \pm 0.10$ & & 020156.10+102647.7 & $14.33 \pm 0.03$ & $14.12 \pm 0.04$ & & $44.1 \pm 10.9$ & $-35.0 \pm 9.5$\\
02015634+3709340 & $14.95 \pm 0.04$ & $14.34 \pm 0.07$ & $13.84 \pm 0.06$ & & 020156.35+370933.5 & $13.49 \pm 0.02$ & $13.18 \pm 0.03$ & & $11.7 \pm 5.0$ & $-44.0 \pm 8.0$\\
02015700+2908590 & $15.59 \pm 0.05$ & $15.00 \pm 0.07$ & $14.69 \pm 0.09$ & & 020157.08+290858.7 & $14.51 \pm 0.03$ & $14.21 \pm 0.05$ & & $84.4 \pm 8.0$ & $-23.5 \pm 7.7$\\
02015735+0415287 & $16.02 \pm 0.08$ & $15.44 \pm 0.13$ & $15.12 \pm 0.13$ & & 020157.30+041528.4 & $14.91 \pm 0.03$ & $14.69 \pm 0.05$ & & $-62.8 \pm 12.1$ & $-28.1 \pm 11.8$\\
02015942-4033541 & $13.46 \pm 0.02$ & $12.90 \pm 0.03$ & $12.63 \pm 0.03$ & & 020159.49-403353.6 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $77.6 \pm 4.5$ & $47.0 \pm 7.3$\\
02015966-3404461 & $13.61 \pm 0.03$ & $13.01 \pm 0.03$ & $12.69 \pm 0.02$ & & 020159.72-340448.1 & $12.51 \pm 0.02$ & $12.27 \pm 0.02$ & & $64.4 \pm 4.7$ & $-163.2 \pm 8.3$\\
02020000+1115202 & $14.93 \pm 0.04$ & $14.26 \pm 0.04$ & $13.98 \pm 0.05$ & & 020200.06+111519.7 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $84.5 \pm 9.1$ & $-54.3 \pm 11.8$\\
02020049+3943268 & $15.75 \pm 0.07$ & $15.19 \pm 0.09$ & $14.88 \pm 0.10$ & & 020200.47+394326.2 & $14.69 \pm 0.03$ & $14.47 \pm 0.05$ & & $-21.7 \pm 6.5$ & $-52.9 \pm 9.3$\\
02020108+3333042 & $15.30 \pm 0.04$ & $14.77 \pm 0.07$ & $14.48 \pm 0.07$ & & 020201.15+333303.9 & $14.20 \pm 0.03$ & $14.03 \pm 0.05$ & & $66.2 \pm 5.8$ & $-31.0 \pm 6.8$\\
02020224+2021072 & $15.15 \pm 0.04$ & $14.54 \pm 0.04$ & $14.25 \pm 0.06$ & & 020202.26+202106.7 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $15.4 \pm 6.4$ & $-34.3 \pm 6.6$\\
02020294+3014404 & $15.27 \pm 0.04$ & $14.70 \pm 0.06$ & $14.42 \pm 0.07$ & & 020202.95+301439.8 & $14.23 \pm 0.03$ & $13.96 \pm 0.04$ & & $15.2 \pm 5.8$ & $-43.3 \pm 8.0$\\
02020343-1142449 & $13.19 \pm 0.02$ & $12.65 \pm 0.03$ & $12.37 \pm 0.03$ & & 020203.50-114246.7 & $12.21 \pm 0.02$ & $12.00 \pm 0.02$ & & $82.4 \pm 7.4$ & $-151.8 \pm 9.8$\\
02020426+2854453 & $14.40 \pm 0.03$ & $13.84 \pm 0.03$ & $13.46 \pm 0.04$ & & 020204.30+285444.9 & $13.28 \pm 0.02$ & $13.03 \pm 0.03$ & & $42.3 \pm 6.6$ & $-32.9 \pm 6.6$\\
02020454+3334573 & $15.49 \pm 0.05$ & $14.85 \pm 0.06$ & $14.57 \pm 0.08$ & & 020204.52+333457.0 & $14.33 \pm 0.03$ & $14.15 \pm 0.05$ & & $-20.3 \pm 5.7$ & $-26.5 \pm 6.9$\\
02020462+1133198 & $14.90 \pm 0.04$ & $14.19 \pm 0.04$ & $13.86 \pm 0.06$ & & 020204.64+113319.3 & $13.68 \pm 0.03$ & $13.51 \pm 0.03$ & & $40.3 \pm 13.8$ & $-49.4 \pm 10.0$\\
02020508-4950473 & $14.09 \pm 0.03$ & $13.49 \pm 0.02$ & $13.19 \pm 0.04$ & & 020205.04-495047.9 & $12.99 \pm 0.02$ & $12.81 \pm 0.02$ & & $-30.9 \pm 3.8$ & $-59.3 \pm 8.4$\\
02020556+2424529 & $15.56 \pm 0.05$ & $14.86 \pm 0.06$ & $14.50 \pm 0.08$ & & 020205.61+242452.5 & $14.34 \pm 0.03$ & $14.12 \pm 0.05$ & & $56.6 \pm 7.2$ & $-34.6 \pm 9.3$\\
02020642-3335530 & $14.05 \pm 0.03$ & $13.52 \pm 0.03$ & $13.20 \pm 0.03$ & & 020206.46-333553.2 & $13.01 \pm 0.02$ & $12.81 \pm 0.02$ & & $41.3 \pm 4.8$ & $-19.6 \pm 6.9$\\
02020653+2006560 & $12.08 \pm 0.02$ & $11.50 \pm 0.02$ & $11.23 \pm 0.02$ & & 020206.61+200655.0 & $11.03 \pm 0.02$ & $10.82 \pm 0.02$ & & $90.3 \pm 6.1$ & $-76.7 \pm 6.2$\\
02020660-0836091 & $13.08 \pm 0.02$ & $12.46 \pm 0.03$ & $12.19 \pm 0.03$ & & 020206.56-083610.5 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $-51.1 \pm 8.1$ & $-121.3 \pm 9.4$\\
02020697-2104173 & $15.51 \pm 0.07$ & $14.99 \pm 0.07$ & $14.56 \pm 0.09$ & & 020206.96-210417.9 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $-2.2 \pm 8.0$ & $-51.6 \pm 8.5$\\
02020703+0157400 & $15.48 \pm 0.05$ & $14.74 \pm 0.06$ & $14.39 \pm 0.08$ & & 020207.11+015738.8 & $14.03 \pm 0.03$ & $13.81 \pm 0.04$ & & $126.0 \pm 11.1$ & $-124.3 \pm 11.1$\\
02020761-8044493 & $14.34 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.04$ & & 020207.75-804449.1 & $13.38 \pm 0.02$ & $13.19 \pm 0.02$ & & $34.1 \pm 1.1$ & $18.5 \pm 8.3$\\
02020764+2941060 & $15.18 \pm 0.04$ & $14.61 \pm 0.05$ & $14.22 \pm 0.06$ & & 020207.70+294105.4 & $13.98 \pm 0.03$ & $13.81 \pm 0.04$ & & $69.3 \pm 7.2$ & $-58.4 \pm 7.9$\\
02020950-4731007 & $12.98 \pm 0.03$ & $12.45 \pm 0.02$ & $12.16 \pm 0.03$ & & 020209.59-473100.6 & $12.01 \pm 0.02$ & $11.80 \pm 0.02$ & & $83.1 \pm 4.0$ & $12.4 \pm 6.5$\\
02021118+3538214 & $15.22 \pm 0.04$ & $14.67 \pm 0.06$ & $14.33 \pm 0.07$ & & 020211.21+353821.1 & $14.12 \pm 0.03$ & $13.91 \pm 0.04$ & & $24.5 \pm 4.8$ & $-21.3 \pm 6.4$\\
02021320-2014192 & $14.48 \pm 0.03$ & $13.81 \pm 0.03$ & $13.53 \pm 0.04$ & & 020213.18-201419.9 & $13.37 \pm 0.03$ & $13.16 \pm 0.03$ & & $-22.8 \pm 5.9$ & $-64.1 \pm 6.9$\\
02021325+4433454 & $15.33 \pm 0.05$ & $14.74 \pm 0.06$ & $14.35 \pm 0.07$ & & 020213.28+443344.8 & $14.19 \pm 0.03$ & $13.89 \pm 0.03$ & & $32.5 \pm 4.6$ & $-46.0 \pm 7.3$\\
02021326-1440536 & $13.54 \pm 0.02$ & $13.01 \pm 0.03$ & $12.66 \pm 0.03$ & & 020213.33-144055.3 & $12.47 \pm 0.02$ & $12.22 \pm 0.02$ & & $104.4 \pm 9.4$ & $-171.3 \pm 12.0$\\
02021362+1837289 & $15.61 \pm 0.06$ & $15.02 \pm 0.07$ & $14.71 \pm 0.09$ & & 020213.61+183728.3 & $14.50 \pm 0.03$ & $14.28 \pm 0.05$ & & $-16.8 \pm 7.1$ & $-41.0 \pm 8.3$\\
02021408+1513226 & $15.83 \pm 0.08$ & $15.21 \pm 0.10$ & $14.78 \pm 0.14$ & & 020214.13+151322.0 & $14.60 \pm 0.03$ & $14.43 \pm 0.05$ & & $56.8 \pm 10.3$ & $-50.0 \pm 9.6$\\
02021418+0426222 & $14.69 \pm 0.03$ & $14.12 \pm 0.04$ & $13.77 \pm 0.05$ & & 020214.22+042622.3 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $55.3 \pm 8.4$ & $4.8 \pm 7.9$\\
02021620+1020136 & $9.84 \pm 0.02$ & $9.25 \pm 0.02$ & $8.93 \pm 0.02$ & & 020215.75+102010.8 & $8.69 \pm 0.02$ & $8.49 \pm 0.02$ & & $-677.5 \pm 35.5$ & $-285.6 \pm 16.2$\\
02021745-0111081 & $14.82 \pm 0.04$ & $14.25 \pm 0.04$ & $13.98 \pm 0.06$ & & 020217.44-011108.7 & $13.77 \pm 0.03$ & $13.49 \pm 0.03$ & & $-1.5 \pm 7.3$ & $-44.3 \pm 7.5$\\
02021851-2136519 & $12.54 \pm 0.02$ & $11.98 \pm 0.02$ & $11.69 \pm 0.02$ & & 020218.47-213652.5 & $11.48 \pm 0.02$ & $11.29 \pm 0.02$ & & $-50.2 \pm 6.3$ & $-49.0 \pm 8.4$\\
02021875-0415057 & $15.45 \pm 0.04$ & $14.83 \pm 0.05$ & $14.52 \pm 0.08$ & & 020218.79-041506.5 & $14.22 \pm 0.03$ & $13.91 \pm 0.04$ & & $46.2 \pm 12.0$ & $-69.9 \pm 7.5$\\
02021963-1340102 & $14.45 \pm 0.03$ & $13.83 \pm 0.03$ & $13.55 \pm 0.04$ & & 020219.74-134009.3 & $13.39 \pm 0.03$ & $13.17 \pm 0.03$ & & $165.2 \pm 11.7$ & $88.6 \pm 11.2$\\
02022034+0511565 & $15.05 \pm 0.04$ & $14.54 \pm 0.05$ & $14.10 \pm 0.05$ & & 020220.36+051156.1 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $26.8 \pm 8.2$ & $-37.9 \pm 8.3$\\
02022060-4259105 & $15.17 \pm 0.05$ & $14.60 \pm 0.04$ & $14.25 \pm 0.07$ & & 020220.56-425910.9 & $14.06 \pm 0.03$ & $13.79 \pm 0.03$ & & $-39.2 \pm 4.7$ & $-35.5 \pm 7.3$\\
02022075+0221078 & $16.23 \pm 0.10$ & $15.69 \pm 0.14$ & $15.27 \pm 0.16$ & & 020220.83+022108.4 & $15.10 \pm 0.03$ & $14.90 \pm 0.07$ & & $114.6 \pm 21.7$ & $59.5 \pm 18.6$\\
02022202+0206382 & $12.35 \pm 0.02$ & $11.81 \pm 0.02$ & $11.53 \pm 0.02$ & & 020222.17+020638.3 & $11.34 \pm 0.02$ & $11.17 \pm 0.02$ & & $234.0 \pm 14.9$ & $8.0 \pm 7.1$\\
02022223+4540338 & $16.31 \pm 0.10$ & $15.61 \pm 0.13$ & $15.28 \pm 0.13$ & & 020222.22+454034.9 & $15.01 \pm 0.03$ & $14.84 \pm 0.06$ & & $-8.4 \pm 8.8$ & $100.6 \pm 15.9$\\
02022342-6123460 & $16.05 \pm 0.08$ & $15.51 \pm 0.10$ & $15.16 \pm 0.12$ & & 020223.52-612346.0 & $14.99 \pm 0.03$ & $14.74 \pm 0.05$ & & $71.6 \pm 4.2$ & $-4.2 \pm 11.3$\\
02022365+0629236 & $15.17 \pm 0.05$ & $14.66 \pm 0.06$ & $14.30 \pm 0.09$ & & 020223.68+062923.9 & $14.07 \pm 0.03$ & $13.85 \pm 0.04$ & & $45.5 \pm 8.6$ & $22.3 \pm 9.2$\\
02022458-1454443 & $14.67 \pm 0.04$ & $14.16 \pm 0.05$ & $13.86 \pm 0.06$ & & 020224.63-145444.7 & $13.63 \pm 0.03$ & $13.35 \pm 0.03$ & & $68.4 \pm 8.3$ & $-37.3 \pm 8.1$\\
02022554+8449521 & $14.06 \pm 0.03$ & $13.53 \pm 0.04$ & $13.26 \pm 0.04$ & & 020225.93+844951.6 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $53.9 \pm 1.5$ & $-41.6 \pm 8.5$\\
02022563+2510331 & $15.98 \pm 0.07$ & $15.37 \pm 0.10$ & $15.07 \pm 0.14$ & & 020225.72+251032.9 & $14.91 \pm 0.03$ & $14.73 \pm 0.07$ & & $101.1 \pm 12.8$ & $-14.0 \pm 18.9$\\
02022603+3222389 & $15.04 \pm 0.04$ & $14.45 \pm 0.05$ & $14.12 \pm 0.06$ & & 020226.08+322239.0 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $50.6 \pm 5.5$ & $7.6 \pm 6.5$\\
02022641+1031054 & $14.56 \pm 0.04$ & $14.04 \pm 0.05$ & $13.70 \pm 0.04$ & & 020226.42+103105.1 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $26.5 \pm 8.6$ & $-34.3 \pm 8.1$\\
02022815-3208512 & $14.43 \pm 0.03$ & $13.92 \pm 0.03$ & $13.60 \pm 0.04$ & & 020228.22-320851.6 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $76.9 \pm 5.3$ & $-35.0 \pm 6.5$\\
02022849+2908444 & $15.52 \pm 0.05$ & $15.01 \pm 0.06$ & $14.45 \pm 0.08$ & & 020228.56+290844.1 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $69.8 \pm 7.6$ & $-25.1 \pm 8.0$\\
02022871-2517458 & $15.18 \pm 0.04$ & $14.60 \pm 0.05$ & $14.23 \pm 0.06$ & & 020228.70-251746.3 & $14.05 \pm 0.03$ & $13.83 \pm 0.04$ & & $-6.8 \pm 7.7$ & $-52.4 \pm 8.6$\\
02022892-3849021 & $11.23 \pm 0.02$ & $10.67 \pm 0.03$ & $10.37 \pm 0.02$ & & 020229.08-384901.1 & $10.19 \pm 0.02$ & $9.99 \pm 0.02$ & & $171.7 \pm 10.4$ & $86.5 \pm 10.6$\\
02022974-2952551 & $16.63 \pm 0.13$ & $15.94 \pm 0.14$ & $15.48 \pm 0.17$ & & 020229.22-295254.1 & $15.10 \pm 0.04$ & $14.81 \pm 0.06$ & & $-674.1 \pm 22.0$ & $94.0 \pm 22.7$\\
02023004-4521178 & $14.31 \pm 0.03$ & $13.77 \pm 0.03$ & $13.44 \pm 0.04$ & & 020229.99-452118.2 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $-45.4 \pm 4.4$ & $-34.4 \pm 6.8$\\
02023063+2403277 & $12.28 \pm 0.02$ & $11.72 \pm 0.02$ & $11.39 \pm 0.02$ & & 020230.66+240327.5 & $11.20 \pm 0.02$ & $10.95 \pm 0.02$ & & $29.6 \pm 5.4$ & $-14.4 \pm 6.0$\\
02023074-0518327 & $15.90 \pm 0.06$ & $15.27 \pm 0.08$ & $14.87 \pm 0.11$ & & 020230.76-051833.4 & $14.63 \pm 0.03$ & $14.40 \pm 0.05$ & & $30.4 \pm 8.7$ & $-59.1 \pm 8.5$\\
02023157-0256518 & $14.64 \pm 0.03$ & $14.07 \pm 0.05$ & $13.76 \pm 0.05$ & & 020231.61-025651.8 & $13.59 \pm 0.02$ & $13.40 \pm 0.03$ & & $59.0 \pm 7.6$ & $0.8 \pm 7.8$\\
02023210+4311081 & $16.08 \pm 0.07$ & $15.55 \pm 0.12$ & $15.12 \pm 0.12$ & & 020232.03+431108.3 & $14.88 \pm 0.03$ & $14.63 \pm 0.05$ & & $-65.2 \pm 8.3$ & $14.3 \pm 14.2$\\
02023244+2533041 & $15.50 \pm 0.06$ & $14.87 \pm 0.07$ & $14.58 \pm 0.09$ & & 020232.48+253304.2 & $14.34 \pm 0.03$ & $14.08 \pm 0.04$ & & $42.7 \pm 8.0$ & $10.9 \pm 10.7$\\
02023378+2631391 & $14.73 \pm 0.03$ & $14.18 \pm 0.04$ & $13.90 \pm 0.05$ & & 020233.74+263138.8 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $-40.5 \pm 5.9$ & $-20.2 \pm 6.7$\\
02023406+4544529 & $15.81 \pm 0.07$ & $15.29 \pm 0.12$ & $14.89 \pm 0.10$ & & 020234.14+454453.2 & $14.46 \pm 0.03$ & $14.23 \pm 0.04$ & & $70.0 \pm 5.6$ & $25.7 \pm 8.7$\\
02023475-8302540 & $13.03 \pm 0.02$ & $12.47 \pm 0.02$ & $12.18 \pm 0.02$ & & 020235.66-830253.8 & $11.98 \pm 0.02$ & $11.76 \pm 0.02$ & & $168.4 \pm 4.4$ & $22.5 \pm 7.4$\\
02023556+2408214 & $14.86 \pm 0.04$ & $14.33 \pm 0.05$ & $14.02 \pm 0.05$ & & 020235.42+240820.8 & $13.75 \pm 0.03$ & $13.51 \pm 0.03$ & & $-160.2 \pm 9.3$ & $-49.4 \pm 7.0$\\
02023668+3519001 & $14.96 \pm 0.03$ & $14.43 \pm 0.04$ & $14.12 \pm 0.05$ & & 020236.70+351858.9 & $13.94 \pm 0.03$ & $13.69 \pm 0.04$ & & $21.0 \pm 4.8$ & $-92.0 \pm 7.3$\\
02023697-0426509 & $15.41 \pm 0.04$ & $14.82 \pm 0.06$ & $14.53 \pm 0.08$ & & 020236.96-042651.5 & $14.35 \pm 0.03$ & $14.10 \pm 0.04$ & & $-8.6 \pm 17.3$ & $-45.2 \pm 7.2$\\
02023864-3621454 & $13.87 \pm 0.03$ & $13.35 \pm 0.03$ & $13.06 \pm 0.04$ & & 020238.71-362145.1 & $12.82 \pm 0.02$ & $12.63 \pm 0.02$ & & $69.0 \pm 6.8$ & $33.3 \pm 12.3$\\
02023959+4402481 & $15.73 \pm 0.07$ & $15.16 \pm 0.09$ & $14.66 \pm 0.08$ & & 020239.52+440247.8 & $14.46 \pm 0.03$ & $14.23 \pm 0.04$ & & $-65.0 \pm 5.7$ & $-24.1 \pm 8.1$\\
02024053-0227194 & $14.88 \pm 0.04$ & $14.27 \pm 0.04$ & $13.96 \pm 0.06$ & & 020240.59-022719.6 & $13.80 \pm 0.03$ & $13.54 \pm 0.04$ & & $69.4 \pm 12.1$ & $-22.5 \pm 8.7$\\
02024063+0045270 & $15.04 \pm 0.04$ & $14.45 \pm 0.05$ & $14.13 \pm 0.06$ & & 020240.76+004526.1 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $195.2 \pm 12.8$ & $-92.6 \pm 9.4$\\
02024295-4914553 & $14.31 \pm 0.03$ & $13.67 \pm 0.03$ & $13.35 \pm 0.03$ & & 020243.01-491455.3 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $55.6 \pm 4.3$ & $3.2 \pm 7.5$\\
02024328+2959441 & $16.41 \pm 0.10$ & $15.70 \pm 0.12$ & $15.42 \pm 0.18$ & & 020243.19+295945.5 & $15.11 \pm 0.04$ & $14.81 \pm 0.06$ & & $-95.2 \pm 14.4$ & $112.8 \pm 20.6$\\
02024355+8535200 & $14.11 \pm 0.03$ & $13.60 \pm 0.04$ & $13.24 \pm 0.04$ & & 020243.18+853520.2 & $13.06 \pm 0.02$ & $12.88 \pm 0.02$ & & $-44.4 \pm 1.2$ & $18.6 \pm 8.4$\\
02024596+3045231 & $15.82 \pm 0.07$ & $15.27 \pm 0.09$ & $14.89 \pm 0.10$ & & 020245.99+304522.7 & $14.69 \pm 0.03$ & $14.52 \pm 0.06$ & & $36.6 \pm 6.7$ & $-27.6 \pm 8.1$\\
02024636+2334252 & $13.76 \pm 0.02$ & $13.11 \pm 0.02$ & $12.81 \pm 0.03$ & & 020246.40+233425.0 & $12.60 \pm 0.02$ & $12.43 \pm 0.02$ & & $40.8 \pm 6.3$ & $-14.3 \pm 5.8$\\
02024661+1022081 & $15.94 \pm 0.06$ & $15.11 \pm 0.08$ & $14.74 \pm 0.11$ & & 020246.65+102208.5 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $64.2 \pm 12.4$ & $42.9 \pm 10.9$\\
02024773-3426491 & $13.24 \pm 0.02$ & $12.65 \pm 0.02$ & $12.38 \pm 0.02$ & & 020247.71-342650.1 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $-15.3 \pm 4.5$ & $-88.7 \pm 6.3$\\
02024778+4136111 & $14.61 \pm 0.04$ & $14.09 \pm 0.05$ & $13.79 \pm 0.04$ & & 020247.83+413610.9 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $52.4 \pm 5.2$ & $-20.8 \pm 7.2$\\
02024813+1952024 & $13.16 \pm 0.02$ & $12.58 \pm 0.02$ & $12.27 \pm 0.02$ & & 020248.12+195201.9 & $12.06 \pm 0.02$ & $11.87 \pm 0.02$ & & $-15.9 \pm 5.7$ & $-43.8 \pm 5.8$\\
02024883-5035024 & $14.25 \pm 0.03$ & $13.64 \pm 0.03$ & $13.33 \pm 0.04$ & & 020248.91-503502.7 & $13.15 \pm 0.03$ & $12.98 \pm 0.03$ & & $68.8 \pm 3.8$ & $-26.7 \pm 7.6$\\
02025040-0539547 & $15.21 \pm 0.03$ & $14.68 \pm 0.05$ & $14.37 \pm 0.07$ & & 020250.40-053955.3 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-5.5 \pm 10.3$ & $-49.9 \pm 8.4$\\
02025060-8107047 & $13.00 \pm 0.02$ & $12.41 \pm 0.02$ & $12.11 \pm 0.03$ & & 020250.49-810705.4 & $11.93 \pm 0.02$ & $11.76 \pm 0.02$ & & $-25.8 \pm 0.9$ & $-73.4 \pm 7.6$\\
02025071-1350042 & $12.56 \pm 0.02$ & $11.95 \pm 0.02$ & $11.67 \pm 0.02$ & & 020251.01-135004.5 & $11.46 \pm 0.02$ & $11.24 \pm 0.02$ & & $448.7 \pm 23.9$ & $-25.8 \pm 7.3$\\
02025143-8141562 & $15.44 \pm 0.06$ & $14.82 \pm 0.06$ & $14.48 \pm 0.08$ & & 020251.75-814155.9 & $14.25 \pm 0.03$ & $14.02 \pm 0.03$ & & $70.7 \pm 2.0$ & $33.5 \pm 8.3$\\
02025153+0315230 & $14.45 \pm 0.03$ & $13.87 \pm 0.03$ & $13.59 \pm 0.04$ & & 020251.59+031522.9 & $13.43 \pm 0.03$ & $13.26 \pm 0.03$ & & $90.3 \pm 16.5$ & $-8.6 \pm 7.8$\\
02025208+3636495 & $15.70 \pm 0.07$ & $15.06 \pm 0.08$ & $14.77 \pm 0.10$ & & 020252.10+363649.0 & $14.49 \pm 0.03$ & $14.30 \pm 0.04$ & & $22.3 \pm 6.3$ & $-41.2 \pm 8.8$\\
02025238-4033222 & $16.14 \pm 0.09$ & $15.45 \pm 0.12$ & $15.11 \pm 0.15$ & & 020252.42-403323.5 & $14.82 \pm 0.03$ & $14.52 \pm 0.05$ & & $47.3 \pm 17.8$ & $-116.7 \pm 15.9$\\
02025401+3539579 & $15.83 \pm 0.07$ & $15.26 \pm 0.08$ & $14.97 \pm 0.12$ & & 020254.02+353957.2 & $14.74 \pm 0.03$ & $14.57 \pm 0.05$ & & $5.9 \pm 6.0$ & $-58.3 \pm 8.6$\\
02025457+3022279 & $14.56 \pm 0.03$ & $14.02 \pm 0.04$ & $13.73 \pm 0.04$ & & 020254.64+302227.6 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $67.0 \pm 6.0$ & $-26.9 \pm 6.8$\\
02025502-7259155 & $10.71 \pm 0.02$ & $10.06 \pm 0.02$ & $9.79 \pm 0.02$ & & 020255.26-725915.5 & $9.58 \pm 0.02$ & $9.36 \pm 0.02$ & & $92.0 \pm 2.2$ & $-2.5 \pm 6.6$\\
02025524+2330078 & $16.32 \pm 0.10$ & $15.67 \pm 0.13$ & $15.28 \pm 0.17$ & & 020255.22+233010.1 & $14.94 \pm 0.03$ & $14.54 \pm 0.06$ & & $-22.1 \pm 16.7$ & $184.3 \pm 20.3$\\
02025559-6118332 & $13.21 \pm 0.02$ & $12.60 \pm 0.02$ & $12.31 \pm 0.02$ & & 020255.69-611833.0 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $72.1 \pm 2.9$ & $20.2 \pm 9.0$\\
02025575+0133423 & $14.21 \pm 0.02$ & $13.60 \pm 0.03$ & $13.29 \pm 0.03$ & & 020255.72+013341.7 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $-45.0 \pm 8.8$ & $-63.7 \pm 8.2$\\
02025624+3959382 & $13.13 \pm 0.03$ & $12.56 \pm 0.03$ & $12.28 \pm 0.02$ & & 020256.26+395937.9 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $20.6 \pm 4.5$ & $-21.9 \pm 6.7$\\
02025644-4111332 & $13.64 \pm 0.02$ & $13.13 \pm 0.03$ & $12.82 \pm 0.03$ & & 020256.48-411133.1 & $12.66 \pm 0.02$ & $12.49 \pm 0.02$ & & $37.6 \pm 4.3$ & $10.6 \pm 6.5$\\
02025658-0419046 & $14.36 \pm 0.03$ & $13.76 \pm 0.04$ & $13.40 \pm 0.04$ & & 020256.57-041905.0 & $13.22 \pm 0.03$ & $12.99 \pm 0.03$ & & $-18.4 \pm 7.2$ & $-34.9 \pm 6.5$\\
02025788-3136262 & $11.62 \pm 0.02$ & $11.08 \pm 0.03$ & $10.79 \pm 0.02$ & & 020257.95-313626.5 & $10.53 \pm 0.02$ & $10.36 \pm 0.02$ & & $74.1 \pm 5.3$ & $-24.5 \pm 5.9$\\
02025811+2820495 & $14.74 \pm 0.03$ & $14.13 \pm 0.04$ & $13.84 \pm 0.05$ & & 020258.09+282049.3 & $13.57 \pm 0.03$ & $13.33 \pm 0.03$ & & $-28.8 \pm 5.6$ & $-18.1 \pm 8.0$\\
02025837+2429242 & $16.47 \pm 0.10$ & $15.85 \pm 0.14$ & $15.47 \pm 0.17$ & & 020258.46+242924.1 & $15.09 \pm 0.04$ & $14.69 \pm 0.07$ & & $97.7 \pm 17.7$ & $-7.4 \pm 18.7$\\
02025851-0538305 & $15.76 \pm 0.08$ & $15.13 \pm 0.07$ & $14.70 \pm 0.09$ & & 020258.57-053829.6 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $69.9 \pm 10.0$ & $72.0 \pm 8.8$\\
02030012-2318309 & $13.82 \pm 0.03$ & $13.23 \pm 0.02$ & $12.94 \pm 0.03$ & & 020300.09-231831.2 & $12.78 \pm 0.02$ & $12.61 \pm 0.03$ & & $-34.8 \pm 5.7$ & $-31.4 \pm 6.9$\\
02030327+4249485 & $16.57 \pm 0.19$ & $15.71 \pm 0.15$ & $14.99 \pm 0.13$ & & 020303.26+424947.8 & $14.14 \pm 0.03$ & $13.85 \pm 0.03$ & & $-10.9 \pm 7.3$ & $-60.9 \pm 12.5$\\
02030369-2227597 & $12.48 \pm 0.02$ & $11.94 \pm 0.03$ & $11.64 \pm 0.02$ & & 020303.84-222759.0 & $11.47 \pm 0.02$ & $11.28 \pm 0.02$ & & $168.8 \pm 9.1$ & $55.7 \pm 6.3$\\
02030425-2840486 & $13.40 \pm 0.03$ & $12.82 \pm 0.03$ & $12.53 \pm 0.03$ & & 020304.20-284049.0 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $-59.8 \pm 5.6$ & $-33.7 \pm 6.1$\\
02030558-5541483 & $14.82 \pm 0.04$ & $14.25 \pm 0.04$ & $13.92 \pm 0.05$ & & 020305.53-554147.5 & $13.60 \pm 0.02$ & $13.43 \pm 0.03$ & & $-33.2 \pm 3.1$ & $81.0 \pm 7.2$\\
02030582-4820480 & $14.92 \pm 0.04$ & $14.28 \pm 0.04$ & $13.92 \pm 0.05$ & & 020305.92-482048.6 & $13.73 \pm 0.02$ & $13.47 \pm 0.03$ & & $93.1 \pm 4.9$ & $-53.0 \pm 7.1$\\
02030647-0918078 & $13.61 \pm 0.02$ & $13.06 \pm 0.02$ & $12.77 \pm 0.03$ & & 020306.42-091807.7 & $12.60 \pm 0.02$ & $12.37 \pm 0.02$ & & $-61.0 \pm 10.8$ & $5.7 \pm 19.0$\\
02030658-5545420 & $11.30 \pm 0.03$ & $10.70 \pm 0.02$ & $10.43 \pm 0.02$ & & 020306.70-554542.2 & $10.27 \pm 0.02$ & $10.06 \pm 0.02$ & & $92.5 \pm 3.3$ & $-16.4 \pm 6.4$\\
02030921+1949542 & $16.13 \pm 0.09$ & $15.43 \pm 0.09$ & $15.05 \pm 0.13$ & & 020309.23+194953.5 & $14.85 \pm 0.03$ & $14.68 \pm 0.06$ & & $17.7 \pm 9.3$ & $-56.7 \pm 10.5$\\
02030950-7831278 & $15.71 \pm 0.08$ & $15.10 \pm 0.08$ & $14.70 \pm 0.10$ & & 020309.92-783127.7 & $14.38 \pm 0.03$ & $14.11 \pm 0.03$ & & $126.9 \pm 3.5$ & $12.3 \pm 9.9$\\
02031086+4537375 & $13.97 \pm 0.02$ & $13.35 \pm 0.03$ & $13.08 \pm 0.03$ & & 020310.91+453737.3 & $12.85 \pm 0.02$ & $12.67 \pm 0.02$ & & $48.5 \pm 4.2$ & $-20.2 \pm 6.3$\\
02031092+4537143 & $15.86 \pm 0.08$ & $15.18 \pm 0.10$ & $14.87 \pm 0.10$ & & 020310.97+453714.2 & $14.66 \pm 0.03$ & $14.47 \pm 0.05$ & & $48.4 \pm 5.5$ & $-8.2 \pm 8.4$\\
02031129-2146346 & $14.62 \pm 0.03$ & $14.08 \pm 0.04$ & $13.73 \pm 0.05$ & & 020311.32-214634.9 & $13.57 \pm 0.02$ & $13.37 \pm 0.03$ & & $34.7 \pm 6.5$ & $-21.4 \pm 6.5$\\
02031151-1844487 & $14.99 \pm 0.04$ & $14.48 \pm 0.06$ & $14.16 \pm 0.07$ & & 020311.55-184448.1 & $14.01 \pm 0.03$ & $13.76 \pm 0.03$ & & $47.0 \pm 6.5$ & $49.6 \pm 6.9$\\
02031208-4259523 & $15.15 \pm 0.05$ & $14.58 \pm 0.05$ & $14.27 \pm 0.08$ & & 020312.13-425952.9 & $14.00 \pm 0.03$ & $13.82 \pm 0.03$ & & $40.9 \pm 5.0$ & $-53.2 \pm 7.3$\\
02031209-1953416 & $14.19 \pm 0.03$ & $13.58 \pm 0.02$ & $13.29 \pm 0.03$ & & 020312.14-195341.5 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $60.1 \pm 6.8$ & $13.6 \pm 7.6$\\
02031227+1507170 & $14.02 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 020312.29+150716.5 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $22.0 \pm 6.1$ & $-45.7 \pm 7.3$\\
02031285-1856273 & $14.37 \pm 0.03$ & $13.78 \pm 0.04$ & $13.42 \pm 0.03$ & & 020312.84-185628.1 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $-4.4 \pm 6.4$ & $-68.0 \pm 6.9$\\
02031395+2355097 & $15.80 \pm 0.06$ & $15.26 \pm 0.09$ & $14.91 \pm 0.11$ & & 020314.00+235508.0 & $14.74 \pm 0.03$ & $14.45 \pm 0.05$ & & $54.2 \pm 11.9$ & $-133.7 \pm 11.1$\\
02031506-0642509 & $14.38 \pm 0.03$ & $13.81 \pm 0.04$ & $13.44 \pm 0.04$ & & 020314.99-064251.9 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $-87.6 \pm 10.7$ & $-84.2 \pm 14.5$\\
02031527+3602433 & $16.05 \pm 0.09$ & $15.50 \pm 0.12$ & $15.15 \pm 0.14$ & & 020315.33+360242.9 & $14.94 \pm 0.03$ & $14.67 \pm 0.06$ & & $63.1 \pm 10.2$ & $-30.9 \pm 14.0$\\
02031545-0148035 & $16.08 \pm 0.08$ & $15.43 \pm 0.08$ & $15.03 \pm 0.13$ & & 020315.47-014804.5 & $14.83 \pm 0.03$ & $14.50 \pm 0.05$ & & $32.5 \pm 14.8$ & $-86.1 \pm 12.3$\\
02031562+2054579 & $15.48 \pm 0.05$ & $14.76 \pm 0.06$ & $14.48 \pm 0.08$ & & 020315.65+205457.7 & $14.30 \pm 0.03$ & $14.12 \pm 0.04$ & & $33.1 \pm 6.7$ & $-15.2 \pm 7.3$\\
02031612+4602438 & $16.09 \pm 0.11$ & $15.30 \pm 0.12$ & $14.84 \pm 0.12$ & & 020316.08+460244.1 & $13.65 \pm 0.03$ & $13.37 \pm 0.03$ & & $-29.2 \pm 5.2$ & $24.3 \pm 9.5$\\
02031712+0129382 & $15.78 \pm 0.06$ & $15.18 \pm 0.09$ & $14.70 \pm 0.10$ & & 020317.07+012937.8 & $14.48 \pm 0.03$ & $14.26 \pm 0.05$ & & $-66.7 \pm 10.5$ & $-44.1 \pm 10.1$\\
02031727-0747396 & $15.28 \pm 0.04$ & $14.76 \pm 0.06$ & $14.43 \pm 0.08$ & & 020317.28-074740.4 & $14.25 \pm 0.03$ & $14.08 \pm 0.04$ & & $2.8 \pm 7.6$ & $-69.0 \pm 12.4$\\
02031750+1509503 & $15.18 \pm 0.05$ & $14.50 \pm 0.06$ & $14.23 \pm 0.09$ & & 020317.54+150949.9 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $43.2 \pm 6.9$ & $-30.8 \pm 7.7$\\
02031839+7946297 & $15.88 \pm 0.09$ & $15.30 \pm 0.12$ & $14.84 \pm 0.13$ & & 020319.18+794629.1 & $14.68 \pm 0.03$ & $14.50 \pm 0.04$ & & $218.2 \pm 6.2$ & $-55.9 \pm 12.2$\\
02031909-1847541 & $14.39 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.03$ & & 020319.14-184754.0 & $13.32 \pm 0.02$ & $13.15 \pm 0.03$ & & $61.3 \pm 6.9$ & $7.7 \pm 6.3$\\
02031966-0519404 & $13.85 \pm 0.03$ & $13.24 \pm 0.02$ & $12.92 \pm 0.02$ & & 020319.60-051940.9 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $-76.7 \pm 11.1$ & $-40.8 \pm 10.0$\\
02032086-2110340 & $14.82 \pm 0.04$ & $14.17 \pm 0.04$ & $13.89 \pm 0.05$ & & 020320.90-211034.0 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $49.9 \pm 6.8$ & $2.4 \pm 7.1$\\
02032160+0831034 & $15.66 \pm 0.06$ & $15.12 \pm 0.07$ & $14.65 \pm 0.10$ & & 020321.65+083102.6 & $14.48 \pm 0.03$ & $14.25 \pm 0.05$ & & $65.6 \pm 11.7$ & $-77.8 \pm 12.0$\\
02032357-0847479 & $16.29 \pm 0.10$ & $15.61 \pm 0.12$ & $15.13 \pm 0.17$ & & 020323.67-084748.5 & $14.89 \pm 0.03$ & $14.60 \pm 0.05$ & & $121.0 \pm 18.4$ & $-44.9 \pm 18.8$\\
02032400-2551090 & $14.24 \pm 0.03$ & $13.63 \pm 0.04$ & $13.34 \pm 0.03$ & & 020324.10-255109.8 & $13.14 \pm 0.03$ & $12.94 \pm 0.03$ & & $108.5 \pm 7.0$ & $-67.7 \pm 6.9$\\
02032418-4001002 & $10.81 \pm 0.02$ & $10.28 \pm 0.03$ & $9.99 \pm 0.03$ & & 020324.25-400100.0 & $9.82 \pm 0.02$ & $9.63 \pm 0.02$ & & $70.7 \pm 4.3$ & $16.3 \pm 6.2$\\
02032449-5426327 & $14.13 \pm 0.03$ & $13.58 \pm 0.03$ & $13.31 \pm 0.03$ & & 020324.43-542633.1 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $-47.6 \pm 3.5$ & $-40.6 \pm 8.3$\\
02032766+4430034 & $13.89 \pm 0.02$ & $13.33 \pm 0.03$ & $13.04 \pm 0.03$ & & 020327.71+443002.4 & $12.87 \pm 0.02$ & $12.66 \pm 0.03$ & & $45.2 \pm 4.2$ & $-88.0 \pm 7.3$\\
02032789+2316128 & $14.16 \pm 0.02$ & $13.65 \pm 0.03$ & $13.35 \pm 0.03$ & & 020327.99+231612.3 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $104.4 \pm 6.6$ & $-38.1 \pm 6.1$\\
02032822-0513547 & $13.40 \pm 0.03$ & $12.81 \pm 0.02$ & $12.52 \pm 0.02$ & & 020328.26-051355.0 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $48.5 \pm 9.3$ & $-25.4 \pm 9.9$\\
02032864+2134168 & $11.66 \pm 0.02$ & $11.03 \pm 0.02$ & $10.71 \pm 0.02$ & & 020328.96+213416.6 & $10.50 \pm 0.02$ & $10.29 \pm 0.02$ & & $350.2 \pm 14.6$ & $-15.8 \pm 5.5$\\
02032969-2510221 & $13.85 \pm 0.02$ & $13.20 \pm 0.03$ & $12.92 \pm 0.04$ & & 020329.78-251020.4 & $12.71 \pm 0.02$ & $12.48 \pm 0.02$ & & $110.6 \pm 7.5$ & $146.1 \pm 8.7$\\
02033021-4944404 & $16.18 \pm 0.10$ & $15.61 \pm 0.10$ & $15.33 \pm 0.17$ & & 020330.24-494439.5 & $14.92 \pm 0.03$ & $14.50 \pm 0.04$ & & $22.1 \pm 10.4$ & $87.5 \pm 17.8$\\
02033023+4002022 & $14.46 \pm 0.03$ & $13.91 \pm 0.05$ & $13.55 \pm 0.03$ & & 020330.13+400202.0 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $-104.1 \pm 6.8$ & $-20.5 \pm 7.1$\\
02033117-2231199 & $14.56 \pm 0.03$ & $14.02 \pm 0.05$ & $13.72 \pm 0.04$ & & 020331.11-223120.7 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $-66.8 \pm 6.3$ & $-65.3 \pm 6.9$\\
02033222+0648588 & $10.34 \pm 0.02$ & $9.80 \pm 0.02$ & $9.52 \pm 0.02$ & & 020332.29+064857.7 & $9.32 \pm 0.02$ & $9.14 \pm 0.02$ & & $94.4 \pm 8.5$ & $-112.7 \pm 9.8$\\
02033440+1035497 & $14.75 \pm 0.04$ & $14.10 \pm 0.04$ & $13.75 \pm 0.05$ & & 020334.44+103549.9 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $73.1 \pm 8.7$ & $15.6 \pm 9.6$\\
02033643-5742582 & $15.47 \pm 0.05$ & $14.90 \pm 0.05$ & $14.57 \pm 0.09$ & & 020336.58-574257.9 & $14.41 \pm 0.03$ & $14.23 \pm 0.04$ & & $112.7 \pm 4.4$ & $26.0 \pm 8.3$\\
02033759+2833293 & $16.59 \pm 0.13$ & $15.78 \pm 0.15$ & $15.41 \pm 0.19$ & & 020337.63+283326.9 & $15.01 \pm 0.03$ & $14.63 \pm 0.06$ & & $45.5 \pm 14.1$ & $-201.3 \pm 22.2$\\
02033776-3331318 & $16.15 \pm 0.09$ & $15.47 \pm 0.13$ & $15.13 \pm 0.14$ & & 020337.68-333133.0 & $14.81 \pm 0.03$ & $14.63 \pm 0.05$ & & $-81.5 \pm 10.3$ & $-100.7 \pm 14.2$\\
02033815+2723269 & $13.93 \pm 0.02$ & $13.37 \pm 0.02$ & $13.09 \pm 0.03$ & & 020338.29+272326.6 & $12.88 \pm 0.03$ & $12.70 \pm 0.03$ & & $158.5 \pm 8.8$ & $-24.7 \pm 7.9$\\
02033923-7003342 & $14.36 \pm 0.03$ & $13.80 \pm 0.02$ & $13.50 \pm 0.04$ & & 020339.19-700335.1 & $13.33 \pm 0.02$ & $13.14 \pm 0.02$ & & $-20.1 \pm 1.6$ & $-81.0 \pm 7.9$\\
02034100+2546131 & $13.90 \pm 0.02$ & $13.33 \pm 0.03$ & $13.02 \pm 0.03$ & & 020340.96+254611.8 & $12.81 \pm 0.02$ & $12.62 \pm 0.03$ & & $-42.4 \pm 6.1$ & $-102.5 \pm 8.0$\\
02034109+7941057 & $15.10 \pm 0.05$ & $14.58 \pm 0.06$ & $14.27 \pm 0.08$ & & 020341.39+794105.0 & $14.04 \pm 0.03$ & $13.83 \pm 0.03$ & & $83.7 \pm 2.5$ & $-66.6 \pm 10.0$\\
02034172-0128474 & $11.42 \pm 0.02$ & $10.86 \pm 0.03$ & $10.53 \pm 0.02$ & & 020341.93-012846.9 & $10.32 \pm 0.02$ & $10.09 \pm 0.02$ & & $266.4 \pm 13.1$ & $37.4 \pm 8.3$\\
02034246-6746303 & $14.45 \pm 0.04$ & $13.85 \pm 0.04$ & $13.54 \pm 0.04$ & & 020342.37-674630.8 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $-46.2 \pm 2.1$ & $-49.1 \pm 7.0$\\
02034262-0030563 & $14.54 \pm 0.03$ & $13.90 \pm 0.03$ & $13.60 \pm 0.05$ & & 020342.66-003056.1 & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & $49.7 \pm 7.6$ & $16.7 \pm 8.0$\\
02034403-3307588 & $12.47 \pm 0.02$ & $11.91 \pm 0.02$ & $11.60 \pm 0.02$ & & 020344.07-330757.8 & $11.43 \pm 0.02$ & $11.26 \pm 0.02$ & & $46.9 \pm 4.7$ & $88.1 \pm 6.3$\\
02034416-7848508 & $16.04 \pm 0.08$ & $15.41 \pm 0.11$ & $15.12 \pm 0.15$ & & 020344.48-784851.2 & $14.92 \pm 0.03$ & $14.70 \pm 0.05$ & & $93.6 \pm 2.8$ & $-41.0 \pm 13.9$\\
02034467+3032194 & $15.91 \pm 0.06$ & $15.40 \pm 0.11$ & $15.13 \pm 0.13$ & & 020344.66+303218.4 & $14.83 \pm 0.03$ & $14.61 \pm 0.06$ & & $-4.2 \pm 7.5$ & $-77.8 \pm 9.9$\\
02034479+3420491 & $13.75 \pm 0.02$ & $13.20 \pm 0.02$ & $12.92 \pm 0.03$ & & 020344.74+342048.3 & $12.73 \pm 0.02$ & $12.49 \pm 0.02$ & & $-49.5 \pm 4.7$ & $-59.8 \pm 6.2$\\
02034484+2539465 & $14.68 \pm 0.03$ & $14.13 \pm 0.04$ & $13.84 \pm 0.05$ & & 020344.82+253946.0 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-23.2 \pm 6.2$ & $-36.8 \pm 7.4$\\
02034496-1950093 & $14.01 \pm 0.02$ & $13.44 \pm 0.03$ & $13.14 \pm 0.03$ & & 020345.02-195010.4 & $12.99 \pm 0.02$ & $12.75 \pm 0.03$ & & $70.1 \pm 6.4$ & $-87.9 \pm 7.2$\\
02034560+8456219 & $16.32 \pm 0.13$ & $15.61 \pm 0.15$ & $15.16 \pm 0.15$ & & 020345.00+845622.1 & $14.93 \pm 0.03$ & $14.72 \pm 0.05$ & & $-81.4 \pm 2.3$ & $20.9 \pm 20.9$\\
02034570-2454279 & $13.68 \pm 0.02$ & $13.01 \pm 0.03$ & $12.71 \pm 0.03$ & & 020345.72-245428.4 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $14.4 \pm 8.4$ & $-36.5 \pm 6.5$\\
02034574-0224555 & $14.66 \pm 0.03$ & $14.11 \pm 0.03$ & $13.81 \pm 0.04$ & & 020345.81-022455.9 & $13.66 \pm 0.03$ & $13.40 \pm 0.03$ & & $87.9 \pm 7.6$ & $-32.8 \pm 6.6$\\
02034587-4600215 & $14.20 \pm 0.03$ & $13.62 \pm 0.03$ & $13.32 \pm 0.03$ & & 020345.83-460021.6 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $-30.6 \pm 4.0$ & $-16.1 \pm 6.9$\\
02034623-3634247 & $12.34 \pm 0.02$ & $11.80 \pm 0.03$ & $11.50 \pm 0.03$ & & 020346.19-363425.2 & $11.32 \pm 0.02$ & $11.15 \pm 0.02$ & & $-47.6 \pm 5.1$ & $-41.5 \pm 8.0$\\
02034683+2659410 & $14.47 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.04$ & & 020346.90+265940.4 & $13.37 \pm 0.03$ & $13.18 \pm 0.03$ & & $70.4 \pm 6.7$ & $-50.3 \pm 7.6$\\
02034763+3203153 & $15.25 \pm 0.04$ & $14.60 \pm 0.05$ & $14.32 \pm 0.07$ & & 020347.65+320314.7 & $14.06 \pm 0.03$ & $13.73 \pm 0.04$ & & $22.0 \pm 5.3$ & $-45.4 \pm 7.0$\\
02034769+1436317 & $13.94 \pm 0.03$ & $13.39 \pm 0.04$ & $13.09 \pm 0.03$ & & 020347.76+143631.2 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $103.1 \pm 8.7$ & $-49.5 \pm 14.6$\\
02034879-1609243 & $15.05 \pm 0.04$ & $14.46 \pm 0.03$ & $14.14 \pm 0.06$ & & 020348.76-160924.6 & $13.96 \pm 0.03$ & $13.78 \pm 0.03$ & & $-39.5 \pm 9.5$ & $-32.5 \pm 10.0$\\
02034913-0415270 & $13.21 \pm 0.02$ & $12.68 \pm 0.03$ & $12.35 \pm 0.02$ & & 020349.17-041527.4 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $53.4 \pm 6.4$ & $-32.9 \pm 6.1$\\
02034983-5653599 & $14.87 \pm 0.04$ & $14.30 \pm 0.04$ & $14.03 \pm 0.05$ & & 020349.78-565400.2 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $-33.1 \pm 3.1$ & $-32.6 \pm 8.0$\\
02035157+2314511 & $16.01 \pm 0.07$ & $15.42 \pm 0.09$ & $15.11 \pm 0.13$ & & 020351.51+231451.0 & $14.86 \pm 0.03$ & $14.63 \pm 0.06$ & & $-64.6 \pm 10.0$ & $-1.5 \pm 10.5$\\
02035189+0240595 & $13.90 \pm 0.03$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 020351.94+024057.3 & $12.88 \pm 0.02$ & $12.65 \pm 0.02$ & & $74.2 \pm 9.9$ & $-222.8 \pm 19.3$\\
02035428+0308359 & $15.42 \pm 0.05$ & $14.77 \pm 0.06$ & $14.37 \pm 0.06$ & & 020354.30+030835.4 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $30.7 \pm 8.5$ & $-51.9 \pm 10.2$\\
02035486+1623510 & $13.77 \pm 0.02$ & $13.22 \pm 0.04$ & $12.83 \pm 0.03$ & & 020354.91+162350.8 & $12.63 \pm 0.02$ & $12.40 \pm 0.02$ & & $58.1 \pm 6.9$ & $-15.9 \pm 11.7$\\
02035556+3633378 & $15.51 \pm 0.05$ & $14.95 \pm 0.08$ & $14.62 \pm 0.09$ & & 020355.55+363337.3 & $14.41 \pm 0.03$ & $14.18 \pm 0.04$ & & $-17.0 \pm 6.1$ & $-46.3 \pm 9.4$\\
02035760+4405383 & $15.22 \pm 0.05$ & $14.59 \pm 0.07$ & $14.31 \pm 0.05$ & & 020357.73+440538.2 & $13.98 \pm 0.03$ & $13.81 \pm 0.04$ & & $120.4 \pm 6.7$ & $-12.6 \pm 6.9$\\
02040032-3541366 & $13.15 \pm 0.02$ & $12.61 \pm 0.03$ & $12.29 \pm 0.02$ & & 020400.34-354137.2 & $12.06 \pm 0.02$ & $11.89 \pm 0.02$ & & $15.2 \pm 4.3$ & $-46.0 \pm 7.6$\\
02040033-5802534 & $12.29 \pm 0.02$ & $11.74 \pm 0.02$ & $11.47 \pm 0.02$ & & 020400.25-580253.7 & $11.25 \pm 0.02$ & $11.05 \pm 0.02$ & & $-54.3 \pm 2.7$ & $-28.7 \pm 6.5$\\
02040068-7001039 & $12.99 \pm 0.02$ & $12.42 \pm 0.02$ & $12.11 \pm 0.02$ & & 020400.61-700104.0 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $-31.9 \pm 1.5$ & $-2.9 \pm 7.4$\\
02040071+2055132 & $16.18 \pm 0.08$ & $15.57 \pm 0.10$ & $15.16 \pm 0.14$ & & 020400.63+205513.1 & $14.99 \pm 0.03$ & $14.81 \pm 0.06$ & & $-98.3 \pm 14.7$ & $-3.7 \pm 15.5$\\
02040071+3338149 & $13.75 \pm 0.02$ & $13.18 \pm 0.03$ & $12.90 \pm 0.03$ & & 020400.78+333814.5 & $12.74 \pm 0.02$ & $12.56 \pm 0.03$ & & $68.2 \pm 5.2$ & $-34.5 \pm 7.3$\\
02040353-7506401 & $15.93 \pm 0.06$ & $15.42 \pm 0.10$ & $15.03 \pm 0.15$ & & 020403.81-750640.0 & $14.75 \pm 0.03$ & $14.57 \pm 0.04$ & & $92.4 \pm 2.5$ & $9.2 \pm 12.2$\\
02040363-7555176 & $15.07 \pm 0.04$ & $14.40 \pm 0.05$ & $14.11 \pm 0.06$ & & 020403.85-755518.5 & $13.94 \pm 0.03$ & $13.67 \pm 0.03$ & & $68.4 \pm 1.8$ & $-71.1 \pm 6.7$\\
02040381+2435541 & $15.05 \pm 0.04$ & $14.53 \pm 0.05$ & $14.23 \pm 0.06$ & & 020403.95+243554.1 & $14.07 \pm 0.03$ & $13.83 \pm 0.04$ & & $160.3 \pm 9.8$ & $1.5 \pm 7.6$\\
02040511+1208408 & $16.06 \pm 0.08$ & $15.44 \pm 0.09$ & $15.15 \pm 0.13$ & & 020405.22+120840.9 & $14.81 \pm 0.03$ & $14.58 \pm 0.05$ & & $129.4 \pm 12.8$ & $3.6 \pm 12.0$\\
02040572-5411283 & $14.14 \pm 0.04$ & $13.59 \pm 0.04$ & $13.28 \pm 0.04$ & & 020405.67-541129.3 & $13.13 \pm 0.02$ & $12.89 \pm 0.02$ & & $-35.0 \pm 3.5$ & $-97.6 \pm 9.4$\\
02040700-4539067 & $13.03 \pm 0.02$ & $12.47 \pm 0.03$ & $12.20 \pm 0.03$ & & 020407.04-453906.6 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $31.3 \pm 3.8$ & $9.0 \pm 6.5$\\
02040733+3721481 & $15.26 \pm 0.04$ & $14.69 \pm 0.06$ & $14.40 \pm 0.07$ & & 020407.35+372148.3 & $14.22 \pm 0.03$ & $14.03 \pm 0.04$ & & $25.3 \pm 5.7$ & $24.2 \pm 7.7$\\
02040750-8731121 & $14.98 \pm 0.05$ & $14.38 \pm 0.06$ & $14.02 \pm 0.07$ & & 020408.02-873112.2 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $34.3 \pm 0.9$ & $-12.0 \pm 13.2$\\
02040813-6626208 & $14.78 \pm 0.04$ & $14.17 \pm 0.05$ & $13.90 \pm 0.06$ & & 020408.22-662620.4 & $13.64 \pm 0.02$ & $13.43 \pm 0.03$ & & $52.6 \pm 2.3$ & $38.5 \pm 7.8$\\
02040816-3533516 & $14.44 \pm 0.03$ & $13.84 \pm 0.03$ & $13.56 \pm 0.04$ & & 020408.22-353351.3 & $13.40 \pm 0.02$ & $13.22 \pm 0.03$ & & $65.8 \pm 4.8$ & $21.9 \pm 7.8$\\
02040872+4539193 & $14.37 \pm 0.03$ & $13.82 \pm 0.04$ & $13.48 \pm 0.03$ & & 020408.73+453919.0 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $7.8 \pm 3.8$ & $-31.5 \pm 6.5$\\
02040886-5118370 & $14.92 \pm 0.03$ & $14.33 \pm 0.03$ & $14.02 \pm 0.06$ & & 020408.89-511837.4 & $13.84 \pm 0.03$ & $13.61 \pm 0.03$ & & $19.4 \pm 3.8$ & $-28.2 \pm 7.1$\\
02041062-1226162 & $15.93 \pm 0.09$ & $15.42 \pm 0.10$ & $15.06 \pm 0.14$ & & 020410.68-122617.6 & $14.74 \pm 0.03$ & $14.42 \pm 0.05$ & & $90.0 \pm 13.0$ & $-135.8 \pm 13.2$\\
02041131-0316302 & $13.00 \pm 0.02$ & $12.46 \pm 0.03$ & $12.15 \pm 0.03$ & & 020411.37-031629.8 & $11.95 \pm 0.02$ & $11.74 \pm 0.02$ & & $64.9 \pm 9.4$ & $31.9 \pm 6.1$\\
02041172-0053542 & $16.01 \pm 0.08$ & $15.48 \pm 0.09$ & $15.05 \pm 0.14$ & & 020411.81-005353.9 & $14.77 \pm 0.04$ & $14.49 \pm 0.06$ & & $108.4 \pm 12.7$ & $20.8 \pm 20.2$\\
02041211-0325173 & $15.55 \pm 0.05$ & $14.84 \pm 0.06$ & $14.52 \pm 0.08$ & & 020412.17-032518.1 & $14.24 \pm 0.03$ & $13.93 \pm 0.04$ & & $72.2 \pm 9.4$ & $-69.9 \pm 8.7$\\
02041247+2127223 & $14.45 \pm 0.03$ & $13.89 \pm 0.03$ & $13.62 \pm 0.04$ & & 020412.49+212721.8 & $13.45 \pm 0.03$ & $13.20 \pm 0.03$ & & $29.9 \pm 6.6$ & $-38.3 \pm 6.8$\\
02041284+3205545 & $15.57 \pm 0.05$ & $14.98 \pm 0.08$ & $14.67 \pm 0.09$ & & 020412.86+320554.2 & $14.46 \pm 0.03$ & $14.21 \pm 0.05$ & & $21.7 \pm 6.0$ & $-28.4 \pm 7.7$\\
02041302-4924168 & $14.82 \pm 0.03$ & $14.25 \pm 0.05$ & $13.92 \pm 0.05$ & & 020413.09-492416.7 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $66.5 \pm 4.3$ & $4.6 \pm 7.1$\\
02041343+2139183 & $14.62 \pm 0.03$ & $14.03 \pm 0.02$ & $13.74 \pm 0.05$ & & 020413.51+213917.8 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $93.0 \pm 7.0$ & $-43.8 \pm 6.9$\\
02041614-0745140 & $12.97 \pm 0.02$ & $12.40 \pm 0.02$ & $12.08 \pm 0.02$ & & 020416.19-074514.7 & $11.91 \pm 0.02$ & $11.70 \pm 0.02$ & & $67.7 \pm 7.9$ & $-69.0 \pm 8.0$\\
02041679+2322534 & $12.54 \pm 0.02$ & $11.91 \pm 0.03$ & $11.59 \pm 0.02$ & & 020416.87+232253.0 & $11.41 \pm 0.02$ & $11.23 \pm 0.02$ & & $94.4 \pm 6.1$ & $-27.5 \pm 5.6$\\
02041794-1018017 & $11.46 \pm 0.02$ & $10.90 \pm 0.02$ & $10.62 \pm 0.02$ & & 020417.85-101802.3 & $10.46 \pm 0.02$ & $10.28 \pm 0.02$ & & $-147.1 \pm 12.2$ & $-56.9 \pm 9.4$\\
02041803-3945064 & $13.39 \pm 0.03$ & $12.70 \pm 0.03$ & $12.28 \pm 0.03$ & & 020418.15-394506.2 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $122.2 \pm 10.3$ & $24.1 \pm 8.0$\\
02041869-0053445 & $14.07 \pm 0.03$ & $13.50 \pm 0.03$ & $13.14 \pm 0.03$ & & 020418.74-005346.2 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $54.7 \pm 7.5$ & $-146.5 \pm 18.5$\\
02041990+1529582 & $14.49 \pm 0.03$ & $13.78 \pm 0.03$ & $13.29 \pm 0.02$ & & 020420.17+152957.7 & $12.99 \pm 0.02$ & $12.76 \pm 0.03$ & & $330.1 \pm 15.5$ & $-48.2 \pm 7.9$\\
02042062-0915248 & $14.57 \pm 0.04$ & $14.04 \pm 0.04$ & $13.74 \pm 0.05$ & & 020420.67-091524.7 & $13.56 \pm 0.03$ & $13.39 \pm 0.03$ & & $74.5 \pm 8.7$ & $16.7 \pm 8.7$\\
02042076+0523071 & $14.38 \pm 0.03$ & $13.82 \pm 0.04$ & $13.54 \pm 0.04$ & & 020420.82+052307.0 & $13.33 \pm 0.03$ & $13.15 \pm 0.03$ & & $96.2 \pm 10.6$ & $-19.7 \pm 11.2$\\
02042212-3632308 & $13.27 \pm 0.02$ & $12.60 \pm 0.03$ & $12.19 \pm 0.03$ & & 020422.30-363231.0 & $11.96 \pm 0.02$ & $11.75 \pm 0.02$ & & $194.6 \pm 8.7$ & $-17.5 \pm 9.7$\\
02042223+1532130 & $13.92 \pm 0.02$ & $13.28 \pm 0.03$ & $13.01 \pm 0.02$ & & 020422.17+153212.8 & $12.83 \pm 0.02$ & $12.65 \pm 0.02$ & & $-63.1 \pm 7.1$ & $-20.7 \pm 7.7$\\
02042480+4208293 & $13.70 \pm 0.03$ & $13.08 \pm 0.03$ & $12.77 \pm 0.03$ & & 020424.79+420828.8 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $-7.5 \pm 4.3$ & $-38.4 \pm 7.1$\\
02042522+1800316 & $13.06 \pm 0.02$ & $12.48 \pm 0.02$ & $12.19 \pm 0.02$ & & 020425.21+180030.6 & $12.04 \pm 0.02$ & $11.86 \pm 0.02$ & & $-15.6 \pm 7.7$ & $-78.6 \pm 8.3$\\
02042530+4337123 & $16.43 \pm 0.13$ & $15.83 \pm 0.17$ & $15.22 \pm 0.13$ & & 020425.35+433712.2 & $14.55 \pm 0.03$ & $14.26 \pm 0.04$ & & $52.9 \pm 9.3$ & $-7.2 \pm 17.1$\\
02042617+0501328 & $14.51 \pm 0.03$ & $13.97 \pm 0.04$ & $13.68 \pm 0.04$ & & 020426.20+050132.8 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $54.7 \pm 9.8$ & $4.0 \pm 8.6$\\
02042657-0503482 & $14.65 \pm 0.02$ & $13.96 \pm 0.04$ & $13.65 \pm 0.05$ & & 020426.57-050348.7 & $13.50 \pm 0.02$ & $13.30 \pm 0.03$ & & $2.1 \pm 6.4$ & $-42.0 \pm 8.0$\\
02042870+3852257 & $15.43 \pm 0.04$ & $14.86 \pm 0.06$ & $14.55 \pm 0.07$ & & 020428.75+385225.7 & $14.24 \pm 0.03$ & $13.98 \pm 0.04$ & & $49.1 \pm 5.9$ & $-0.3 \pm 7.8$\\
02042939+3112478 & $14.87 \pm 0.03$ & $14.26 \pm 0.05$ & $13.99 \pm 0.06$ & & 020429.43+311247.7 & $13.84 \pm 0.03$ & $13.65 \pm 0.04$ & & $37.6 \pm 5.4$ & $-9.1 \pm 6.5$\\
02042953-3615332 & $13.58 \pm 0.03$ & $13.02 \pm 0.03$ & $12.71 \pm 0.03$ & & 020429.53-361534.6 & $12.55 \pm 0.02$ & $12.33 \pm 0.02$ & & $-7.4 \pm 8.2$ & $-131.2 \pm 10.1$\\
02042956-2303419 & $14.14 \pm 0.03$ & $13.55 \pm 0.03$ & $13.20 \pm 0.03$ & & 020429.63-230342.5 & $12.96 \pm 0.02$ & $12.72 \pm 0.03$ & & $81.7 \pm 6.4$ & $-48.0 \pm 7.1$\\
02043041+1922111 & $16.50 \pm 0.11$ & $15.72 \pm 0.11$ & $15.41 \pm 0.17$ & & 020430.43+192209.7 & $15.13 \pm 0.03$ & $14.96 \pm 0.07$ & & $17.8 \pm 15.3$ & $-112.9 \pm 19.0$\\
02043058-1620385 & $14.63 \pm 0.03$ & $14.01 \pm 0.03$ & $13.67 \pm 0.04$ & & 020430.69-162038.6 & $13.49 \pm 0.03$ & $13.26 \pm 0.03$ & & $167.3 \pm 11.8$ & $-1.7 \pm 8.6$\\
02043151+2005103 & $14.35 \pm 0.02$ & $13.81 \pm 0.03$ & $13.50 \pm 0.04$ & & 020431.49+200510.1 & $13.29 \pm 0.03$ & $13.06 \pm 0.03$ & & $-19.4 \pm 5.4$ & $-23.2 \pm 6.0$\\
02043158-3356440 & $15.22 \pm 0.05$ & $14.57 \pm 0.04$ & $14.20 \pm 0.06$ & & 020431.62-335644.1 & $14.05 \pm 0.03$ & $13.83 \pm 0.04$ & & $49.4 \pm 5.3$ & $-8.1 \pm 6.9$\\
02043201-2645559 & $14.34 \pm 0.03$ & $13.75 \pm 0.04$ & $13.28 \pm 0.03$ & & 020432.05-264556.1 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $44.8 \pm 5.4$ & $-19.2 \pm 6.3$\\
02043390-6143028 & $14.71 \pm 0.04$ & $14.13 \pm 0.05$ & $13.86 \pm 0.06$ & & 020434.09-614301.2 & $13.60 \pm 0.02$ & $13.37 \pm 0.03$ & & $131.1 \pm 4.2$ & $166.3 \pm 8.7$\\
02043448-1624107 & $14.77 \pm 0.04$ & $14.15 \pm 0.05$ & $13.79 \pm 0.05$ & & 020434.51-162410.9 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $46.3 \pm 8.8$ & $-23.7 \pm 9.0$\\
02043521-7903051 & $14.88 \pm 0.04$ & $14.33 \pm 0.05$ & $14.01 \pm 0.06$ & & 020435.05-790305.1 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $-46.3 \pm 1.5$ & $-3.7 \pm 8.6$\\
02043570+3306208 & $15.31 \pm 0.05$ & $14.59 \pm 0.05$ & $14.30 \pm 0.07$ & & 020435.72+330620.3 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $20.9 \pm 5.5$ & $-39.6 \pm 7.3$\\
02043629+0931349 & $15.47 \pm 0.05$ & $14.89 \pm 0.04$ & $14.56 \pm 0.08$ & & 020436.39+093134.7 & $14.40 \pm 0.03$ & $14.11 \pm 0.04$ & & $152.7 \pm 12.8$ & $-20.9 \pm 21.3$\\
02043654-4413338 & $12.73 \pm 0.02$ & $12.13 \pm 0.02$ & $11.85 \pm 0.03$ & & 020436.63-441333.4 & $11.63 \pm 0.02$ & $11.42 \pm 0.02$ & & $84.9 \pm 4.5$ & $40.3 \pm 6.4$\\
02043674+1545031 & $16.36 \pm 0.10$ & $15.65 \pm 0.11$ & $15.35 \pm 0.18$ & & 020436.81+154503.5 & $15.18 \pm 0.04$ & $14.81 \pm 0.06$ & & $90.2 \pm 18.2$ & $31.3 \pm 19.5$\\
02044077-7511396 & $12.76 \pm 0.02$ & $12.19 \pm 0.02$ & $11.90 \pm 0.02$ & & 020441.12-751138.3 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $115.5 \pm 2.6$ & $108.7 \pm 7.9$\\
02044101+2920127 & $15.36 \pm 0.04$ & $14.79 \pm 0.06$ & $14.46 \pm 0.07$ & & 020440.97+292012.4 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $-43.4 \pm 8.0$ & $-23.6 \pm 7.8$\\
02044300-5225043 & $14.66 \pm 0.04$ & $14.04 \pm 0.04$ & $13.61 \pm 0.05$ & & 020442.96-522503.7 & $13.34 \pm 0.02$ & $13.09 \pm 0.03$ & & $-29.8 \pm 3.3$ & $52.9 \pm 6.8$\\
02044417+1454489 & $14.73 \pm 0.03$ & $14.09 \pm 0.04$ & $13.82 \pm 0.04$ & & 020444.16+145448.3 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $-12.9 \pm 6.3$ & $-51.4 \pm 8.2$\\
02044429-1401388 & $13.65 \pm 0.02$ & $13.05 \pm 0.02$ & $12.72 \pm 0.03$ & & 020444.32-140139.0 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $45.5 \pm 8.3$ & $-20.3 \pm 8.3$\\
02044439+1216217 & $14.29 \pm 0.03$ & $13.75 \pm 0.03$ & $13.43 \pm 0.04$ & & 020444.48+121619.0 & $13.23 \pm 0.03$ & $12.95 \pm 0.03$ & & $109.8 \pm 10.1$ & $-227.0 \pm 11.5$\\
02044449-4111173 & $14.37 \pm 0.04$ & $13.84 \pm 0.04$ & $13.53 \pm 0.05$ & & 020444.53-411117.2 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $37.3 \pm 4.4$ & $10.3 \pm 6.7$\\
02044487+3938334 & $16.29 \pm 0.12$ & $15.65 \pm 0.14$ & $15.35 \pm 0.15$ & & 020444.87+393832.1 & $15.14 \pm 0.04$ & $14.90 \pm 0.06$ & & $3.8 \pm 10.7$ & $-110.2 \pm 17.1$\\
02044575-4131106 & $15.27 \pm 0.06$ & $14.71 \pm 0.08$ & $14.24 \pm 0.07$ & & 020445.79-413111.0 & $14.07 \pm 0.03$ & $13.85 \pm 0.04$ & & $40.6 \pm 4.9$ & $-35.4 \pm 7.9$\\
02044670-4746328 & $14.62 \pm 0.04$ & $14.10 \pm 0.03$ & $13.81 \pm 0.05$ & & 020446.77-474631.6 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $60.1 \pm 5.0$ & $111.0 \pm 7.4$\\
02044701-1218222 & $16.47 \pm 0.15$ & $15.46 \pm 0.14$ & $14.61 \pm 0.12$ & & 020447.02-121822.9 & $14.11 \pm 0.03$ & $13.82 \pm 0.04$ & & $19.6 \pm 11.6$ & $-65.0 \pm 13.1$\\
02044768+0539523 & $14.08 \pm 0.02$ & $13.54 \pm 0.03$ & $13.23 \pm 0.03$ & & 020447.70+053951.8 & $13.04 \pm 0.02$ & $12.81 \pm 0.03$ & & $26.3 \pm 9.3$ & $-44.6 \pm 7.8$\\
02044834+3057366 & $15.49 \pm 0.05$ & $14.85 \pm 0.07$ & $14.52 \pm 0.08$ & & 020448.39+305736.3 & $14.27 \pm 0.03$ & $14.09 \pm 0.05$ & & $48.0 \pm 6.2$ & $-25.6 \pm 7.5$\\
02044845+3111418 & $13.82 \pm 0.02$ & $13.24 \pm 0.02$ & $12.89 \pm 0.03$ & & 020448.42+311141.4 & $12.67 \pm 0.02$ & $12.48 \pm 0.03$ & & $-32.4 \pm 4.8$ & $-29.9 \pm 6.0$\\
02044904-0244298 & $14.53 \pm 0.03$ & $13.99 \pm 0.03$ & $13.69 \pm 0.05$ & & 020449.20-024430.3 & $13.44 \pm 0.03$ & $13.21 \pm 0.03$ & & $203.3 \pm 13.3$ & $-41.8 \pm 6.7$\\
02045079-6036390 & $13.61 \pm 0.02$ & $12.95 \pm 0.03$ & $12.67 \pm 0.04$ & & 020450.78-603639.5 & $12.44 \pm 0.02$ & $12.27 \pm 0.02$ & & $-3.4 \pm 2.8$ & $-46.8 \pm 8.3$\\
02045119-0713007 & $13.05 \pm 0.03$ & $12.42 \pm 0.03$ & $12.06 \pm 0.03$ & & 020451.30-071300.8 & $11.83 \pm 0.02$ & $11.65 \pm 0.02$ & & $154.0 \pm 10.6$ & $-13.9 \pm 7.2$\\
02045135+1407241 & $15.92 \pm 0.07$ & $15.17 \pm 0.09$ & $14.90 \pm 0.12$ & & 020451.34+140723.3 & $14.63 \pm 0.03$ & $14.36 \pm 0.05$ & & $-5.0 \pm 8.1$ & $-64.6 \pm 9.4$\\
02045195+3258103 & $15.19 \pm 0.04$ & $14.59 \pm 0.06$ & $14.16 \pm 0.06$ & & 020451.93+325809.6 & $14.00 \pm 0.03$ & $13.83 \pm 0.04$ & & $-18.8 \pm 5.4$ & $-58.1 \pm 7.4$\\
02045314+2036382 & $14.70 \pm 0.03$ & $14.16 \pm 0.03$ & $13.84 \pm 0.04$ & & 020453.16+203637.8 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $15.7 \pm 6.1$ & $-35.8 \pm 7.5$\\
02045412+1807257 & $13.06 \pm 0.02$ & $12.44 \pm 0.02$ & $12.12 \pm 0.02$ & & 020454.28+180725.1 & $11.96 \pm 0.02$ & $11.79 \pm 0.02$ & & $179.7 \pm 8.8$ & $-48.7 \pm 5.9$\\
02045421+1243413 & $14.67 \pm 0.03$ & $14.14 \pm 0.04$ & $13.82 \pm 0.05$ & & 020454.32+124340.9 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $138.6 \pm 8.7$ & $-40.6 \pm 8.9$\\
02045421+2612035 & $14.15 \pm 0.03$ & $13.52 \pm 0.03$ & $13.15 \pm 0.03$ & & 020454.17+261203.2 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $-48.1 \pm 6.8$ & $-27.2 \pm 7.8$\\
02045524-1523101 & $16.09 \pm 0.07$ & $15.53 \pm 0.10$ & $15.26 \pm 0.15$ & & 020455.23-152309.2 & $14.85 \pm 0.03$ & $14.52 \pm 0.05$ & & $-22.3 \pm 11.2$ & $81.7 \pm 12.5$\\
02045570+0217578 & $16.09 \pm 0.08$ & $15.49 \pm 0.10$ & $15.07 \pm 0.11$ & & 020455.75+021758.1 & $14.76 \pm 0.03$ & $14.54 \pm 0.05$ & & $65.9 \pm 12.0$ & $28.1 \pm 11.6$\\
02045841+4559175 & $15.39 \pm 0.04$ & $14.73 \pm 0.06$ & $14.44 \pm 0.07$ & & 020458.45+455917.3 & $14.28 \pm 0.03$ & $14.07 \pm 0.04$ & & $37.9 \pm 4.7$ & $-23.4 \pm 7.3$\\
02045846+1932086 & $15.49 \pm 0.05$ & $14.95 \pm 0.05$ & $14.58 \pm 0.08$ & & 020458.48+193208.4 & $14.42 \pm 0.03$ & $14.22 \pm 0.05$ & & $30.6 \pm 6.8$ & $-20.2 \pm 6.8$\\
02045940-4400293 & $14.91 \pm 0.04$ & $14.34 \pm 0.03$ & $14.07 \pm 0.05$ & & 020459.43-440029.2 & $13.89 \pm 0.03$ & $13.71 \pm 0.03$ & & $35.2 \pm 4.5$ & $11.4 \pm 7.1$\\
02050116-3412462 & $15.64 \pm 0.08$ & $15.01 \pm 0.09$ & $14.72 \pm 0.12$ & & 020501.12-341246.9 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $-47.4 \pm 5.8$ & $-56.3 \pm 7.6$\\
02050121+3235460 & $10.50 \pm 0.02$ & $9.98 \pm 0.02$ & $9.68 \pm 0.02$ & & 020501.48+323544.9 & $9.52 \pm 0.02$ & $9.33 \pm 0.02$ & & $277.0 \pm 11.7$ & $-84.5 \pm 7.0$\\
02050131+2006573 & $15.86 \pm 0.06$ & $15.19 \pm 0.07$ & $14.87 \pm 0.10$ & & 020501.36+200657.2 & $14.69 \pm 0.03$ & $14.51 \pm 0.05$ & & $48.8 \pm 7.3$ & $-6.1 \pm 8.4$\\
02050169-0444456 & $13.74 \pm 0.03$ & $13.06 \pm 0.02$ & $12.78 \pm 0.02$ & & 020501.68-044446.1 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $-22.8 \pm 16.3$ & $-44.8 \pm 6.4$\\
02050344+1251422 & $15.68 \pm 0.05$ & $14.45 \pm 0.05$ & $13.67 \pm 0.04$ & & 020503.72+125142.0 & $12.94 \pm 0.02$ & $12.56 \pm 0.02$ & & $355.3 \pm 16.8$ & $-18.0 \pm 6.3$\\
02050448-0653255 & $13.78 \pm 0.02$ & $13.12 \pm 0.02$ & $12.77 \pm 0.02$ & & 020504.43-065327.8 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $-70.0 \pm 11.4$ & $-233.6 \pm 14.4$\\
02050451-7914303 & $14.27 \pm 0.03$ & $13.59 \pm 0.03$ & $13.23 \pm 0.04$ & & 020504.44-791429.6 & $12.97 \pm 0.02$ & $12.79 \pm 0.02$ & & $-18.0 \pm 0.9$ & $65.5 \pm 8.5$\\
02050462+4241548 & $16.53 \pm 0.12$ & $15.42 \pm 0.11$ & $14.87 \pm 0.10$ & & 020504.82+424153.9 & $14.63 \pm 0.03$ & $14.39 \pm 0.04$ & & $186.8 \pm 9.8$ & $-72.0 \pm 9.9$\\
02050552-2957390 & $13.85 \pm 0.02$ & $13.24 \pm 0.03$ & $12.93 \pm 0.03$ & & 020505.59-295738.8 & $12.73 \pm 0.02$ & $12.54 \pm 0.02$ & & $82.4 \pm 6.2$ & $10.3 \pm 7.6$\\
02050595-5502473 & $14.49 \pm 0.03$ & $13.96 \pm 0.03$ & $13.62 \pm 0.04$ & & 020506.05-550246.5 & $13.47 \pm 0.02$ & $13.24 \pm 0.03$ & & $83.6 \pm 3.6$ & $78.4 \pm 8.6$\\
02050792+0421482 & $11.87 \pm 0.02$ & $11.30 \pm 0.02$ & $11.02 \pm 0.02$ & & 020507.95+042147.6 & $10.86 \pm 0.02$ & $10.67 \pm 0.02$ & & $36.1 \pm 10.9$ & $-63.7 \pm 7.8$\\
02050852-2101390 & $12.09 \pm 0.02$ & $11.56 \pm 0.02$ & $11.25 \pm 0.02$ & & 020508.58-210139.9 & $11.09 \pm 0.02$ & $10.88 \pm 0.02$ & & $79.0 \pm 10.4$ & $-92.2 \pm 8.6$\\
02050856+0531031 & $15.72 \pm 0.06$ & $15.06 \pm 0.08$ & $14.74 \pm 0.10$ & & 020508.56+053102.2 & $14.54 \pm 0.03$ & $14.37 \pm 0.05$ & & $-2.1 \pm 9.0$ & $-90.0 \pm 14.6$\\
02050896+2040346 & $14.52 \pm 0.03$ & $13.95 \pm 0.03$ & $13.60 \pm 0.04$ & & 020508.94+204034.1 & $13.38 \pm 0.03$ & $13.14 \pm 0.03$ & & $-21.0 \pm 6.0$ & $-38.6 \pm 6.1$\\
02051043+3523268 & $14.91 \pm 0.03$ & $14.37 \pm 0.04$ & $14.00 \pm 0.05$ & & 020510.49+352326.6 & $13.80 \pm 0.03$ & $13.63 \pm 0.03$ & & $59.2 \pm 5.2$ & $-12.2 \pm 6.8$\\
02051046+3332077 & $14.86 \pm 0.03$ & $14.24 \pm 0.04$ & $13.94 \pm 0.04$ & & 020510.55+333207.1 & $13.72 \pm 0.03$ & $13.55 \pm 0.03$ & & $84.3 \pm 5.9$ & $-43.4 \pm 6.5$\\
02051135-1637227 & $16.09 \pm 0.09$ & $15.56 \pm 0.11$ & $15.23 \pm 0.16$ & & 020511.40-163722.3 & $14.96 \pm 0.03$ & $14.47 \pm 0.05$ & & $71.1 \pm 12.4$ & $40.0 \pm 12.4$\\
02051152+2347161 & $14.27 \pm 0.02$ & $13.66 \pm 0.02$ & $13.37 \pm 0.03$ & & 020511.60+234716.2 & $13.15 \pm 0.02$ & $12.96 \pm 0.03$ & & $81.4 \pm 6.6$ & $7.7 \pm 6.6$\\
02051154+4324153 & $16.44 \pm 0.10$ & $15.76 \pm 0.15$ & $15.28 \pm 0.15$ & & 020511.43+432416.7 & $15.08 \pm 0.03$ & $14.73 \pm 0.05$ & & $-107.0 \pm 10.4$ & $119.0 \pm 15.9$\\
02051161-2815347 & $14.74 \pm 0.03$ & $14.23 \pm 0.03$ & $13.90 \pm 0.05$ & & 020511.61-281535.4 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-3.2 \pm 5.7$ & $-56.8 \pm 8.2$\\
02051190+3913039 & $14.14 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.03$ & & 020512.02+391303.1 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $122.3 \pm 7.0$ & $-62.6 \pm 6.9$\\
02051263+2241282 & $16.55 \pm 0.12$ & $15.84 \pm 0.13$ & $15.42 \pm 0.18$ & & 020512.71+224127.6 & $15.12 \pm 0.04$ & $14.91 \pm 0.07$ & & $79.1 \pm 16.2$ & $-45.6 \pm 18.6$\\
02051305+2902456 & $15.38 \pm 0.05$ & $14.52 \pm 0.06$ & $14.17 \pm 0.05$ & & 020513.26+290245.2 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $254.2 \pm 13.9$ & $-41.6 \pm 7.8$\\
02051440+3524040 & $15.45 \pm 0.05$ & $14.80 \pm 0.06$ & $14.50 \pm 0.08$ & & 020514.46+352403.4 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $57.8 \pm 5.4$ & $-40.6 \pm 7.3$\\
02051512+2131288 & $15.02 \pm 0.03$ & $14.46 \pm 0.04$ & $14.18 \pm 0.06$ & & 020515.10+213128.1 & $14.00 \pm 0.03$ & $13.80 \pm 0.04$ & & $-18.4 \pm 6.3$ & $-53.5 \pm 7.9$\\
02051518+3324370 & $13.18 \pm 0.02$ & $12.60 \pm 0.02$ & $12.33 \pm 0.02$ & & 020515.37+332437.0 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $189.3 \pm 8.9$ & $-2.7 \pm 6.3$\\
02051523+2141430 & $14.93 \pm 0.03$ & $14.41 \pm 0.03$ & $14.11 \pm 0.05$ & & 020515.27+214142.9 & $13.92 \pm 0.03$ & $13.74 \pm 0.04$ & & $37.3 \pm 6.9$ & $-11.4 \pm 6.3$\\
02051526-8003524 & $16.44 \pm 0.12$ & $15.48 \pm 0.11$ & $14.79 \pm 0.11$ & & 020515.47-800352.2 & $14.47 \pm 0.03$ & $14.17 \pm 0.03$ & & $56.8 \pm 1.8$ & $26.2 \pm 12.4$\\
02051639+1911012 & $15.26 \pm 0.04$ & $14.73 \pm 0.05$ & $14.37 \pm 0.06$ & & 020516.34+191101.5 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-51.0 \pm 7.5$ & $25.6 \pm 6.7$\\
02051687-3003145 & $14.44 \pm 0.03$ & $13.91 \pm 0.04$ & $13.61 \pm 0.05$ & & 020516.97-300313.7 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $109.7 \pm 5.7$ & $60.4 \pm 8.6$\\
02051712-6941147 & $14.05 \pm 0.03$ & $13.48 \pm 0.02$ & $13.20 \pm 0.03$ & & 020517.20-694114.6 & $13.03 \pm 0.02$ & $12.85 \pm 0.02$ & & $39.7 \pm 1.9$ & $12.8 \pm 7.3$\\
02051736-2424248 & $14.27 \pm 0.03$ & $13.71 \pm 0.04$ & $13.41 \pm 0.03$ & & 020517.36-242425.5 & $13.24 \pm 0.02$ & $13.02 \pm 0.03$ & & $0.3 \pm 6.1$ & $-59.3 \pm 6.8$\\
02051764-0012341 & $15.77 \pm 0.06$ & $15.09 \pm 0.06$ & $14.63 \pm 0.09$ & & 020517.75-001234.4 & $14.47 \pm 0.03$ & $14.19 \pm 0.04$ & & $135.1 \pm 13.6$ & $-27.2 \pm 9.4$\\
02051774+1858022 & $14.89 \pm 0.04$ & $14.29 \pm 0.04$ & $14.00 \pm 0.05$ & & 020517.80+185802.0 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $58.3 \pm 7.2$ & $-15.7 \pm 6.2$\\
02051807+2827329 & $15.04 \pm 0.04$ & $14.46 \pm 0.06$ & $14.11 \pm 0.05$ & & 020518.06+282732.3 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $-8.9 \pm 6.9$ & $-57.2 \pm 8.1$\\
02052013-3746059 & $13.60 \pm 0.03$ & $13.07 \pm 0.03$ & $12.77 \pm 0.03$ & & 020520.09-374606.7 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-41.3 \pm 5.0$ & $-79.1 \pm 6.7$\\
02052292+2023190 & $14.80 \pm 0.03$ & $14.08 \pm 0.04$ & $13.74 \pm 0.03$ & & 020522.96+202318.9 & $13.51 \pm 0.02$ & $13.33 \pm 0.03$ & & $45.5 \pm 6.3$ & $-9.5 \pm 7.3$\\
02052337-5147396 & $15.20 \pm 0.05$ & $14.59 \pm 0.04$ & $14.22 \pm 0.06$ & & 020523.36-514740.4 & $14.04 \pm 0.03$ & $13.83 \pm 0.03$ & & $-8.3 \pm 3.7$ & $-69.6 \pm 7.5$\\
02052424+2326238 & $13.95 \pm 0.03$ & $13.36 \pm 0.02$ & $13.03 \pm 0.03$ & & 020524.17+232621.3 & $12.81 \pm 0.02$ & $12.54 \pm 0.03$ & & $-72.8 \pm 8.4$ & $-194.2 \pm 9.5$\\
02052534+1601448 & $13.49 \pm 0.02$ & $12.89 \pm 0.02$ & $12.58 \pm 0.02$ & & 020525.25+160144.1 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $-113.9 \pm 8.6$ & $-61.2 \pm 8.7$\\
02052728-5549061 & $16.31 \pm 0.11$ & $15.64 \pm 0.10$ & $15.35 \pm 0.17$ & & 020527.35-554907.5 & $15.10 \pm 0.03$ & $14.87 \pm 0.05$ & & $57.2 \pm 7.2$ & $-131.6 \pm 19.8$\\
02052859+8140199 & $16.31 \pm 0.13$ & $15.43 \pm 0.14$ & $14.92 \pm 0.15$ & & 020528.38+814020.1 & $14.43 \pm 0.03$ & $14.21 \pm 0.04$ & & $-46.8 \pm 1.6$ & $16.9 \pm 13.5$\\
02052940-1159296 & $14.59 \pm 0.03$ & $13.57 \pm 0.04$ & $13.00 \pm 0.03$ & & 020529.69-115929.2 & $12.23 \pm 0.02$ & $11.78 \pm 0.02$ & & $437.3 \pm 24.0$ & $40.6 \pm 9.3$\\
02052941-4459547 & $14.95 \pm 0.04$ & $14.41 \pm 0.04$ & $14.10 \pm 0.06$ & & 020529.36-445955.3 & $13.95 \pm 0.03$ & $13.73 \pm 0.03$ & & $-44.6 \pm 4.5$ & $-52.8 \pm 7.3$\\
02052980+2024556 & $15.27 \pm 0.04$ & $14.61 \pm 0.04$ & $14.31 \pm 0.06$ & & 020529.84+202455.1 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $48.3 \pm 6.8$ & $-35.3 \pm 7.2$\\
02052999+1237586 & $16.34 \pm 0.09$ & $15.62 \pm 0.12$ & $15.21 \pm 0.14$ & & 020529.98+123757.5 & $14.99 \pm 0.03$ & $14.75 \pm 0.06$ & & $-18.8 \pm 18.2$ & $-89.8 \pm 16.5$\\
02053173-3257451 & $13.47 \pm 0.02$ & $12.93 \pm 0.02$ & $12.66 \pm 0.03$ & & 020531.78-325746.2 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $55.8 \pm 5.2$ & $-92.7 \pm 7.1$\\
02053281+3859258 & $14.97 \pm 0.04$ & $14.40 \pm 0.04$ & $14.12 \pm 0.06$ & & 020532.88+385924.9 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $72.8 \pm 6.0$ & $-69.7 \pm 7.5$\\
02053338-1455023 & $14.47 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.05$ & & 020533.38-145502.8 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $-5.8 \pm 9.0$ & $-59.7 \pm 9.2$\\
02053376+2638590 & $14.09 \pm 0.03$ & $13.57 \pm 0.04$ & $13.23 \pm 0.03$ & & 020533.73+263858.9 & $13.07 \pm 0.03$ & $12.87 \pm 0.03$ & & $-35.9 \pm 6.7$ & $-8.9 \pm 7.8$\\
02053411+1803551 & $15.95 \pm 0.06$ & $15.40 \pm 0.08$ & $15.07 \pm 0.12$ & & 020534.18+180354.7 & $14.90 \pm 0.03$ & $14.70 \pm 0.06$ & & $73.3 \pm 10.1$ & $-37.0 \pm 11.3$\\
02053471-5040550 & $16.15 \pm 0.09$ & $15.51 \pm 0.08$ & $15.22 \pm 0.16$ & & 020534.84-504055.0 & $14.80 \pm 0.03$ & $14.62 \pm 0.05$ & & $113.1 \pm 7.6$ & $-4.8 \pm 17.6$\\
02053513-0958516 & $12.80 \pm 0.02$ & $12.25 \pm 0.02$ & $11.87 \pm 0.02$ & & 020535.17-095853.0 & $11.64 \pm 0.02$ & $11.40 \pm 0.02$ & & $58.4 \pm 9.4$ & $-141.1 \pm 21.1$\\
02053514-5637445 & $15.75 \pm 0.08$ & $15.03 \pm 0.07$ & $14.65 \pm 0.10$ & & 020535.28-563744.9 & $14.46 \pm 0.03$ & $14.26 \pm 0.04$ & & $106.4 \pm 4.3$ & $-41.2 \pm 9.0$\\
02053728-4052295 & $15.90 \pm 0.08$ & $15.26 \pm 0.10$ & $14.90 \pm 0.12$ & & 020537.34-405230.5 & $14.67 \pm 0.03$ & $14.39 \pm 0.05$ & & $68.6 \pm 7.0$ & $-89.3 \pm 10.0$\\
02053761-0242314 & $14.88 \pm 0.03$ & $14.35 \pm 0.04$ & $14.07 \pm 0.05$ & & 020537.65-024231.2 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $52.1 \pm 7.1$ & $17.1 \pm 7.4$\\
02053795-2728110 & $15.11 \pm 0.04$ & $14.56 \pm 0.06$ & $14.24 \pm 0.09$ & & 020537.93-272811.4 & $14.05 \pm 0.03$ & $13.79 \pm 0.04$ & & $-21.2 \pm 5.8$ & $-33.5 \pm 6.9$\\
02053907+2757183 & $14.82 \pm 0.03$ & $14.17 \pm 0.05$ & $13.86 \pm 0.04$ & & 020539.03+275718.1 & $13.61 \pm 0.03$ & $13.35 \pm 0.03$ & & $-43.9 \pm 7.6$ & $-16.7 \pm 8.9$\\
02053911-1944146 & $15.55 \pm 0.05$ & $14.96 \pm 0.07$ & $14.65 \pm 0.09$ & & 020539.09-194415.0 & $14.46 \pm 0.03$ & $14.28 \pm 0.05$ & & $-27.7 \pm 7.4$ & $-35.4 \pm 8.1$\\
02054010-1304518 & $14.60 \pm 0.03$ & $13.98 \pm 0.04$ & $13.68 \pm 0.05$ & & 020540.08-130452.7 & $13.50 \pm 0.03$ & $13.32 \pm 0.03$ & & $-24.7 \pm 8.4$ & $-94.1 \pm 9.9$\\
02054082+4542008 & $15.62 \pm 0.05$ & $15.08 \pm 0.09$ & $14.76 \pm 0.08$ & & 020540.90+454159.9 & $14.42 \pm 0.03$ & $14.20 \pm 0.04$ & & $67.0 \pm 5.5$ & $-78.6 \pm 8.6$\\
02054084+2851433 & $13.65 \pm 0.02$ & $13.06 \pm 0.03$ & $12.76 \pm 0.03$ & & 020540.89+285142.9 & $12.57 \pm 0.02$ & $12.37 \pm 0.03$ & & $60.9 \pm 6.3$ & $-42.0 \pm 7.9$\\
02054257-0349183 & $15.41 \pm 0.04$ & $14.78 \pm 0.05$ & $14.51 \pm 0.08$ & & 020542.59-034918.7 & $14.30 \pm 0.03$ & $14.13 \pm 0.04$ & & $21.8 \pm 7.8$ & $-33.1 \pm 7.8$\\
02054322-1628478 & $13.86 \pm 0.02$ & $13.32 \pm 0.02$ & $13.02 \pm 0.03$ & & 020543.22-162848.3 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $10.0 \pm 8.0$ & $-53.7 \pm 8.8$\\
02054334-3236432 & $13.81 \pm 0.03$ & $13.20 \pm 0.04$ & $12.87 \pm 0.03$ & & 020543.35-323643.6 & $12.65 \pm 0.02$ & $12.44 \pm 0.03$ & & $11.2 \pm 5.7$ & $-37.4 \pm 6.2$\\
02054351-5432242 & $13.97 \pm 0.03$ & $13.45 \pm 0.03$ & $13.17 \pm 0.03$ & & 020543.61-543223.3 & $12.99 \pm 0.02$ & $12.76 \pm 0.02$ & & $78.5 \pm 3.4$ & $84.6 \pm 7.0$\\
02054436-3357369 & $14.33 \pm 0.03$ & $13.68 \pm 0.03$ & $13.27 \pm 0.04$ & & 020544.31-335737.2 & $12.94 \pm 0.02$ & $12.69 \pm 0.03$ & & $-47.1 \pm 4.8$ & $-24.5 \pm 6.3$\\
02054448+8053333 & $13.30 \pm 0.03$ & $12.71 \pm 0.03$ & $12.41 \pm 0.02$ & & 020544.90+805333.5 & $12.20 \pm 0.02$ & $12.03 \pm 0.02$ & & $102.3 \pm 2.9$ & $19.9 \pm 8.3$\\
02054528-3018594 & $14.73 \pm 0.03$ & $14.16 \pm 0.05$ & $13.82 \pm 0.05$ & & 020545.36-301859.1 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $79.3 \pm 5.5$ & $25.0 \pm 7.3$\\
02054550+3738068 & $14.10 \pm 0.02$ & $13.58 \pm 0.03$ & $13.30 \pm 0.04$ & & 020545.59+373806.5 & $13.14 \pm 0.02$ & $12.92 \pm 0.03$ & & $90.1 \pm 5.9$ & $-26.9 \pm 6.4$\\
02054582-0823561 & $15.51 \pm 0.06$ & $14.99 \pm 0.07$ & $14.65 \pm 0.09$ & & 020545.84-082356.6 & $14.47 \pm 0.03$ & $14.22 \pm 0.04$ & & $27.7 \pm 9.4$ & $-58.1 \pm 11.4$\\
02054587+8815212 & $16.16 \pm 0.11$ & $15.38 \pm 0.13$ & $14.97 \pm 0.14$ & & 020547.53+881521.3 & $14.80 \pm 0.03$ & $14.56 \pm 0.04$ & & $78.0 \pm 2.1$ & $9.7 \pm 14.7$\\
02054612-4435470 & $11.94 \pm 0.02$ & $11.40 \pm 0.02$ & $11.11 \pm 0.02$ & & 020546.53-443547.2 & $10.94 \pm 0.02$ & $10.75 \pm 0.02$ & & $403.3 \pm 9.8$ & $-23.0 \pm 6.5$\\
02054694+4155125 & $15.94 \pm 0.07$ & $15.21 \pm 0.09$ & $14.87 \pm 0.09$ & & 020546.98+415512.5 & $14.71 \pm 0.03$ & $14.54 \pm 0.05$ & & $37.2 \pm 5.9$ & $-4.7 \pm 9.0$\\
02054837+2907039 & $13.75 \pm 0.02$ & $13.22 \pm 0.03$ & $12.92 \pm 0.03$ & & 020548.50+290704.4 & $12.76 \pm 0.02$ & $12.56 \pm 0.03$ & & $155.4 \pm 9.2$ & $40.5 \pm 7.9$\\
02054867+1215419 & $14.27 \pm 0.02$ & $13.58 \pm 0.04$ & $13.30 \pm 0.03$ & & 020548.66+121540.7 & $13.08 \pm 0.02$ & $12.91 \pm 0.03$ & & $-7.9 \pm 6.2$ & $-95.6 \pm 10.9$\\
02054968-4021020 & $13.68 \pm 0.02$ & $13.07 \pm 0.03$ & $12.78 \pm 0.03$ & & 020549.75-402101.8 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $66.8 \pm 4.5$ & $20.1 \pm 7.2$\\
02055048-4348317 & $13.76 \pm 0.02$ & $13.18 \pm 0.02$ & $12.88 \pm 0.03$ & & 020550.60-434831.2 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $115.8 \pm 4.8$ & $43.4 \pm 7.5$\\
02055050+1020115 & $14.55 \pm 0.03$ & $14.00 \pm 0.04$ & $13.66 \pm 0.05$ & & 020550.44+102011.7 & $13.46 \pm 0.03$ & $13.29 \pm 0.03$ & & $-90.1 \pm 9.6$ & $12.7 \pm 7.9$\\
02055170+0900066 & $15.10 \pm 0.04$ & $14.50 \pm 0.05$ & $14.17 \pm 0.07$ & & 020551.71+090006.0 & $14.01 \pm 0.03$ & $13.81 \pm 0.03$ & & $27.0 \pm 8.9$ & $-55.7 \pm 10.2$\\
02055177+4035033 & $16.41 \pm 0.14$ & $15.49 \pm 0.14$ & $14.93 \pm 0.15$ & & 020551.68+403504.3 & $14.16 \pm 0.04$ & $13.90 \pm 0.04$ & & $-80.8 \pm 8.6$ & $82.4 \pm 12.1$\\
02055201+1440593 & $15.02 \pm 0.04$ & $14.46 \pm 0.05$ & $14.15 \pm 0.07$ & & 020552.09+144059.2 & $13.80 \pm 0.03$ & $13.58 \pm 0.04$ & & $94.4 \pm 9.3$ & $-5.1 \pm 6.7$\\
02055202+2247185 & $13.48 \pm 0.02$ & $12.93 \pm 0.02$ & $12.65 \pm 0.03$ & & 020552.09+224718.5 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $68.5 \pm 6.2$ & $1.3 \pm 6.3$\\
02055360+1853404 & $15.80 \pm 0.06$ & $15.26 \pm 0.08$ & $14.76 \pm 0.10$ & & 020553.63+185339.8 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $40.2 \pm 11.8$ & $-45.3 \pm 8.1$\\
02055363-2550525 & $12.31 \pm 0.02$ & $11.78 \pm 0.03$ & $11.47 \pm 0.02$ & & 020553.55-255053.7 & $11.28 \pm 0.02$ & $11.06 \pm 0.02$ & & $-83.2 \pm 6.2$ & $-105.0 \pm 8.1$\\
02055411-2034385 & $13.59 \pm 0.02$ & $13.05 \pm 0.02$ & $12.76 \pm 0.02$ & & 020554.18-203439.5 & $12.57 \pm 0.02$ & $12.40 \pm 0.02$ & & $85.6 \pm 7.6$ & $-80.6 \pm 7.0$\\
02055431+4225335 & $15.31 \pm 0.05$ & $14.80 \pm 0.07$ & $14.48 \pm 0.07$ & & 020554.39+422533.1 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $80.6 \pm 5.8$ & $-29.6 \pm 7.3$\\
02055526+3907237 & $15.76 \pm 0.07$ & $15.25 \pm 0.10$ & $14.96 \pm 0.13$ & & 020555.33+390724.0 & $14.62 \pm 0.03$ & $14.43 \pm 0.05$ & & $72.1 \pm 6.8$ & $20.3 \pm 8.3$\\
02055588+4008155 & $11.91 \pm 0.02$ & $11.38 \pm 0.02$ & $11.10 \pm 0.02$ & & 020556.35+400814.1 & $10.94 \pm 0.02$ & $10.77 \pm 0.02$ & & $458.1 \pm 19.8$ & $-113.5 \pm 7.7$\\
02055790+1636216 & $14.73 \pm 0.03$ & $14.17 \pm 0.04$ & $13.82 \pm 0.05$ & & 020557.89+163621.1 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-12.6 \pm 6.2$ & $-44.4 \pm 6.8$\\
02055846+2435521 & $15.73 \pm 0.07$ & $15.13 \pm 0.10$ & $14.76 \pm 0.08$ & & 020558.43+243551.7 & $14.54 \pm 0.03$ & $14.36 \pm 0.05$ & & $-31.2 \pm 8.6$ & $-36.2 \pm 8.7$\\
02060133+1042487 & $13.05 \pm 0.02$ & $12.50 \pm 0.02$ & $12.22 \pm 0.02$ & & 020601.36+104248.9 & $12.04 \pm 0.02$ & $11.83 \pm 0.02$ & & $34.4 \pm 8.2$ & $22.7 \pm 7.4$\\
02060156-1957315 & $13.82 \pm 0.02$ & $13.27 \pm 0.03$ & $12.96 \pm 0.03$ & & 020601.63-195731.7 & $12.73 \pm 0.02$ & $12.56 \pm 0.03$ & & $82.0 \pm 7.1$ & $-12.3 \pm 6.1$\\
02060172+1709212 & $15.60 \pm 0.05$ & $14.96 \pm 0.07$ & $14.60 \pm 0.08$ & & 020601.75+170921.2 & $14.44 \pm 0.03$ & $14.16 \pm 0.04$ & & $44.5 \pm 8.8$ & $4.9 \pm 8.6$\\
02060189+1232519 & $13.65 \pm 0.02$ & $13.10 \pm 0.02$ & $12.81 \pm 0.02$ & & 020601.90+123251.5 & $12.63 \pm 0.02$ & $12.43 \pm 0.03$ & & $16.7 \pm 6.0$ & $-33.1 \pm 6.3$\\
02060300-3449318 & $14.27 \pm 0.03$ & $13.71 \pm 0.04$ & $13.41 \pm 0.04$ & & 020603.03-344932.4 & $13.24 \pm 0.02$ & $13.03 \pm 0.03$ & & $31.2 \pm 4.7$ & $-54.0 \pm 6.4$\\
02060382+2430018 & $15.70 \pm 0.06$ & $15.00 \pm 0.08$ & $14.62 \pm 0.08$ & & 020603.86+243001.4 & $14.46 \pm 0.03$ & $14.23 \pm 0.05$ & & $55.2 \pm 8.2$ & $-38.5 \pm 9.0$\\
02060527-5820195 & $14.76 \pm 0.04$ & $14.14 \pm 0.04$ & $13.85 \pm 0.05$ & & 020605.28-582020.0 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $9.5 \pm 2.7$ & $-41.8 \pm 7.0$\\
02060636-3718352 & $12.16 \pm 0.02$ & $11.58 \pm 0.02$ & $11.29 \pm 0.02$ & & 020606.33-371835.3 & $11.09 \pm 0.02$ & $10.89 \pm 0.02$ & & $-34.1 \pm 4.5$ & $-6.4 \pm 6.3$\\
02060659-2308542 & $13.37 \pm 0.02$ & $12.77 \pm 0.03$ & $12.45 \pm 0.03$ & & 020606.64-230854.9 & $12.24 \pm 0.02$ & $12.02 \pm 0.02$ & & $63.4 \pm 6.4$ & $-54.8 \pm 6.4$\\
02060704-5256191 & $13.15 \pm 0.03$ & $12.53 \pm 0.02$ & $12.25 \pm 0.02$ & & 020607.14-525619.3 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $85.2 \pm 3.5$ & $-23.8 \pm 6.5$\\
02060785+0300561 & $16.04 \pm 0.08$ & $15.36 \pm 0.10$ & $15.09 \pm 0.12$ & & 020607.84+030057.1 & $14.86 \pm 0.03$ & $14.64 \pm 0.06$ & & $-3.0 \pm 13.0$ & $104.0 \pm 13.5$\\
02060853-0845417 & $15.91 \pm 0.09$ & $15.33 \pm 0.10$ & $14.87 \pm 0.13$ & & 020608.51-084543.0 & $14.64 \pm 0.03$ & $14.43 \pm 0.05$ & & $-33.6 \pm 9.8$ & $-133.0 \pm 11.9$\\
02060853-1643479 & $14.85 \pm 0.04$ & $14.26 \pm 0.05$ & $13.86 \pm 0.06$ & & 020608.57-164347.9 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $61.7 \pm 9.4$ & $-6.7 \pm 11.3$\\
02060880+2235593 & $16.56 \pm 0.11$ & $15.54 \pm 0.09$ & $15.16 \pm 0.13$ & & 020609.13+223558.5 & $14.27 \pm 0.03$ & $13.82 \pm 0.04$ & & $357.8 \pm 19.3$ & $-58.7 \pm 14.3$\\
02060896+2223032 & $14.76 \pm 0.03$ & $14.18 \pm 0.03$ & $13.89 \pm 0.05$ & & 020608.99+222303.4 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $28.2 \pm 5.7$ & $13.7 \pm 7.5$\\
02061029+3638419 & $15.15 \pm 0.05$ & $14.64 \pm 0.06$ & $14.32 \pm 0.06$ & & 020610.33+363842.0 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $39.5 \pm 5.8$ & $4.1 \pm 7.1$\\
02061089+2536211 & $15.29 \pm 0.05$ & $14.77 \pm 0.06$ & $14.38 \pm 0.06$ & & 020610.93+253620.7 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $48.3 \pm 9.3$ & $-32.1 \pm 8.6$\\
02061097+3514133 & $14.82 \pm 0.03$ & $14.26 \pm 0.04$ & $13.94 \pm 0.05$ & & 020611.02+351413.5 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $46.9 \pm 4.9$ & $17.3 \pm 6.8$\\
02061149+1212537 & $12.11 \pm 0.02$ & $11.55 \pm 0.02$ & $11.27 \pm 0.02$ & & 020611.60+121253.7 & $11.11 \pm 0.02$ & $10.94 \pm 0.02$ & & $135.5 \pm 8.1$ & $3.4 \pm 6.6$\\
02061199+1940139 & $15.02 \pm 0.05$ & $14.49 \pm 0.06$ & $14.20 \pm 0.06$ & & 020612.08+194013.6 & $13.96 \pm 0.03$ & $13.73 \pm 0.03$ & & $104.3 \pm 8.5$ & $-29.3 \pm 6.5$\\
02061215+1018064 & $16.55 \pm 0.14$ & $15.68 \pm 0.15$ & $15.19 \pm 0.17$ & & 020612.08+101806.5 & $14.62 \pm 0.03$ & $14.37 \pm 0.05$ & & $-108.6 \pm 19.7$ & $9.5 \pm 20.5$\\
02061261+0629480 & $15.76 \pm 0.06$ & $14.97 \pm 0.07$ & $14.69 \pm 0.11$ & & 020612.63+062947.1 & $14.41 \pm 0.03$ & $14.18 \pm 0.05$ & & $35.0 \pm 9.7$ & $-86.4 \pm 15.4$\\
02061296+3700088 & $15.95 \pm 0.09$ & $15.33 \pm 0.10$ & $15.01 \pm 0.12$ & & 020613.00+370008.7 & $14.82 \pm 0.03$ & $14.63 \pm 0.05$ & & $37.7 \pm 7.4$ & $-11.5 \pm 9.8$\\
02061364+2603348 & $16.68 \pm 0.15$ & $15.97 \pm 0.19$ & $15.16 \pm 0.13$ & & 020613.69+260335.8 & $14.48 \pm 0.03$ & $14.20 \pm 0.05$ & & $58.7 \pm 15.6$ & $91.4 \pm 20.1$\\
02061417-7218036 & $14.38 \pm 0.04$ & $13.81 \pm 0.04$ & $13.52 \pm 0.04$ & & 020614.23-721804.0 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $22.8 \pm 1.3$ & $-35.2 \pm 7.8$\\
02061477-8110341 & $13.97 \pm 0.03$ & $13.43 \pm 0.03$ & $13.11 \pm 0.03$ & & 020614.36-811035.1 & $12.92 \pm 0.02$ & $12.69 \pm 0.02$ & & $-97.3 \pm 2.6$ & $-104.6 \pm 8.1$\\
02061508+4554340 & $16.44 \pm 0.14$ & $15.64 \pm 0.14$ & $14.94 \pm 0.13$ & & 020615.13+455434.6 & $14.25 \pm 0.03$ & $13.87 \pm 0.04$ & & $48.0 \pm 6.4$ & $46.2 \pm 13.9$\\
02061509+8017238 & $15.16 \pm 0.05$ & $14.51 \pm 0.06$ & $14.19 \pm 0.08$ & & 020614.82+801724.3 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $-69.8 \pm 2.1$ & $46.0 \pm 8.0$\\
02061613-6208408 & $14.66 \pm 0.04$ & $14.08 \pm 0.06$ & $13.75 \pm 0.05$ & & 020616.20-620840.1 & $13.50 \pm 0.02$ & $13.29 \pm 0.03$ & & $46.6 \pm 2.5$ & $64.1 \pm 7.1$\\
02061758+1834258 & $15.84 \pm 0.05$ & $15.27 \pm 0.07$ & $14.87 \pm 0.12$ & & 020617.64+183425.2 & $14.71 \pm 0.03$ & $14.52 \pm 0.05$ & & $61.1 \pm 11.4$ & $-46.5 \pm 8.0$\\
02061816+1947028 & $14.28 \pm 0.02$ & $13.67 \pm 0.03$ & $13.40 \pm 0.03$ & & 020618.20+194702.7 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $48.9 \pm 8.0$ & $-6.9 \pm 5.9$\\
02061837-5837271 & $14.04 \pm 0.03$ & $13.47 \pm 0.02$ & $13.20 \pm 0.04$ & & 020618.42-583727.5 & $12.97 \pm 0.02$ & $12.77 \pm 0.02$ & & $36.9 \pm 2.7$ & $-34.3 \pm 6.8$\\
02061846-2634253 & $13.19 \pm 0.03$ & $12.60 \pm 0.02$ & $12.23 \pm 0.02$ & & 020618.55-263425.1 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $100.3 \pm 6.6$ & $15.9 \pm 6.0$\\
02061885-2531166 & $15.11 \pm 0.03$ & $14.57 \pm 0.06$ & $14.28 \pm 0.08$ & & 020618.87-253117.0 & $14.00 \pm 0.03$ & $13.79 \pm 0.04$ & & $25.0 \pm 5.9$ & $-36.7 \pm 7.0$\\
02062076+1157355 & $14.79 \pm 0.03$ & $14.20 \pm 0.04$ & $13.91 \pm 0.06$ & & 020620.80+115735.7 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $59.3 \pm 8.3$ & $12.1 \pm 14.2$\\
02062194-8116231 & $14.76 \pm 0.04$ & $14.13 \pm 0.04$ & $13.81 \pm 0.06$ & & 020622.08-811623.3 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $32.8 \pm 1.1$ & $-20.1 \pm 8.0$\\
02062277+1853548 & $13.85 \pm 0.03$ & $13.26 \pm 0.02$ & $12.95 \pm 0.03$ & & 020622.71+185352.7 & $12.76 \pm 0.02$ & $12.53 \pm 0.02$ & & $-60.3 \pm 11.2$ & $-160.7 \pm 8.5$\\
02062315+2032586 & $15.32 \pm 0.04$ & $14.73 \pm 0.05$ & $14.41 \pm 0.07$ & & 020623.18+203258.3 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $28.8 \pm 6.7$ & $-23.9 \pm 7.9$\\
02062336-3027128 & $14.29 \pm 0.03$ & $13.73 \pm 0.04$ & $13.42 \pm 0.05$ & & 020623.33-302714.1 & $13.24 \pm 0.02$ & $13.05 \pm 0.03$ & & $-33.2 \pm 5.6$ & $-109.9 \pm 6.7$\\
02062361-2038021 & $14.41 \pm 0.03$ & $13.83 \pm 0.04$ & $13.53 \pm 0.04$ & & 020623.59-203803.0 & $13.31 \pm 0.02$ & $13.08 \pm 0.03$ & & $-28.6 \pm 5.8$ & $-80.4 \pm 7.1$\\
02062365+1706021 & $14.96 \pm 0.03$ & $14.37 \pm 0.04$ & $14.10 \pm 0.06$ & & 020623.76+170602.2 & $13.94 \pm 0.03$ & $13.72 \pm 0.04$ & & $134.3 \pm 9.0$ & $3.8 \pm 11.1$\\
02062410+3545588 & $15.51 \pm 0.05$ & $14.98 \pm 0.07$ & $14.70 \pm 0.09$ & & 020624.09+354557.4 & $14.55 \pm 0.03$ & $14.35 \pm 0.05$ & & $-10.3 \pm 5.9$ & $-111.9 \pm 9.3$\\
02062694+3738111 & $15.39 \pm 0.05$ & $14.78 \pm 0.07$ & $14.51 \pm 0.08$ & & 020626.98+373810.6 & $14.34 \pm 0.03$ & $14.15 \pm 0.04$ & & $45.4 \pm 5.6$ & $-41.4 \pm 8.1$\\
02062694-7015291 & $13.38 \pm 0.02$ & $12.84 \pm 0.02$ & $12.57 \pm 0.02$ & & 020627.06-701528.5 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $61.5 \pm 2.1$ & $56.4 \pm 8.2$\\
02062696-0136086 & $15.53 \pm 0.05$ & $14.98 \pm 0.07$ & $14.60 \pm 0.09$ & & 020626.98-013609.3 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $29.2 \pm 8.6$ & $-52.4 \pm 7.4$\\
02062726-2731250 & $15.78 \pm 0.07$ & $15.17 \pm 0.10$ & $14.79 \pm 0.12$ & & 020627.32-273125.6 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $69.3 \pm 7.1$ & $-51.0 \pm 8.3$\\
02062741+2516277 & $15.14 \pm 0.05$ & $14.56 \pm 0.05$ & $14.24 \pm 0.05$ & & 020627.51+251626.9 & $14.07 \pm 0.03$ & $13.82 \pm 0.04$ & & $143.0 \pm 10.7$ & $-82.1 \pm 9.5$\\
02062798+3519496 & $14.51 \pm 0.03$ & $13.95 \pm 0.03$ & $13.64 \pm 0.04$ & & 020628.06+351949.4 & $13.44 \pm 0.02$ & $13.19 \pm 0.03$ & & $75.3 \pm 5.3$ & $-18.0 \pm 6.6$\\
02062902+2302328 & $13.12 \pm 0.02$ & $12.58 \pm 0.03$ & $12.31 \pm 0.02$ & & 020629.04+230232.5 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $29.4 \pm 5.6$ & $-20.7 \pm 6.3$\\
02062912+1426557 & $14.13 \pm 0.02$ & $13.57 \pm 0.03$ & $13.25 \pm 0.03$ & & 020629.16+142656.3 & $13.06 \pm 0.02$ & $12.82 \pm 0.03$ & & $45.6 \pm 7.0$ & $54.2 \pm 6.7$\\
02062969+3405130 & $14.67 \pm 0.03$ & $14.12 \pm 0.04$ & $13.83 \pm 0.05$ & & 020629.73+340513.2 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $39.6 \pm 5.0$ & $18.9 \pm 6.2$\\
02062998-4317327 & $14.35 \pm 0.03$ & $13.77 \pm 0.03$ & $13.49 \pm 0.04$ & & 020630.06-431733.8 & $13.21 \pm 0.03$ & $12.96 \pm 0.03$ & & $80.5 \pm 5.0$ & $-99.8 \pm 8.1$\\
02063012+2436047 & $15.37 \pm 0.05$ & $14.77 \pm 0.06$ & $14.46 \pm 0.07$ & & 020630.20+243604.7 & $14.22 \pm 0.03$ & $14.00 \pm 0.04$ & & $101.3 \pm 8.4$ & $-0.5 \pm 10.1$\\
02063182-2137500 & $14.69 \pm 0.03$ & $14.15 \pm 0.04$ & $13.83 \pm 0.05$ & & 020631.78-213750.2 & $13.63 \pm 0.02$ & $13.42 \pm 0.03$ & & $-54.7 \pm 6.2$ & $-18.2 \pm 6.4$\\
02063280+8205096 & $16.42 \pm 0.13$ & $15.46 \pm 0.14$ & $15.17 \pm 0.17$ & & 020632.47+820509.5 & $14.79 \pm 0.03$ & $14.59 \pm 0.04$ & & $-69.8 \pm 2.1$ & $-12.4 \pm 18.7$\\
02063287+3142493 & $13.77 \pm 0.02$ & $13.13 \pm 0.02$ & $12.80 \pm 0.02$ & & 020632.97+314248.7 & $12.63 \pm 0.02$ & $12.40 \pm 0.03$ & & $101.6 \pm 6.0$ & $-47.2 \pm 6.1$\\
02063295+0607090 & $16.17 \pm 0.10$ & $15.48 \pm 0.15$ & $15.16 \pm 0.17$ & & 020632.85+060708.3 & $14.85 \pm 0.03$ & $14.65 \pm 0.06$ & & $-154.7 \pm 19.4$ & $-70.1 \pm 22.9$\\
02063355+1655287 & $16.52 \pm 0.11$ & $15.70 \pm 0.13$ & $15.25 \pm 0.15$ & & 020633.62+165527.4 & $14.75 \pm 0.03$ & $14.48 \pm 0.05$ & & $87.1 \pm 14.7$ & $-110.1 \pm 18.4$\\
02063477-2005502 & $14.87 \pm 0.04$ & $14.27 \pm 0.05$ & $13.99 \pm 0.05$ & & 020634.80-200550.2 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $42.7 \pm 6.4$ & $2.8 \pm 6.7$\\
02063564-1527363 & $15.21 \pm 0.05$ & $14.66 \pm 0.05$ & $14.38 \pm 0.08$ & & 020635.65-152736.7 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $17.5 \pm 6.6$ & $-36.7 \pm 7.7$\\
02063630+2854079 & $15.69 \pm 0.07$ & $15.13 \pm 0.08$ & $14.82 \pm 0.09$ & & 020636.33+285407.7 & $14.60 \pm 0.03$ & $14.40 \pm 0.06$ & & $39.1 \pm 8.4$ & $-27.6 \pm 10.0$\\
02063685-2036536 & $14.23 \pm 0.03$ & $13.63 \pm 0.03$ & $13.32 \pm 0.04$ & & 020636.83-203653.9 & $13.17 \pm 0.02$ & $13.00 \pm 0.03$ & & $-21.8 \pm 5.8$ & $-26.3 \pm 6.3$\\
02063690-0707190 & $12.38 \pm 0.02$ & $11.77 \pm 0.03$ & $11.49 \pm 0.02$ & & 020636.99-070718.8 & $11.31 \pm 0.02$ & $11.13 \pm 0.02$ & & $136.3 \pm 11.2$ & $27.5 \pm 9.0$\\
02063755-4706597 & $12.34 \pm 0.02$ & $11.76 \pm 0.02$ & $11.48 \pm 0.02$ & & 020637.74-470658.8 & $11.30 \pm 0.02$ & $11.13 \pm 0.02$ & & $183.6 \pm 5.4$ & $74.8 \pm 6.6$\\
02063768-2316402 & $15.14 \pm 0.04$ & $14.60 \pm 0.05$ & $14.27 \pm 0.06$ & & 020637.76-231640.9 & $14.11 \pm 0.03$ & $13.88 \pm 0.03$ & & $88.2 \pm 7.0$ & $-62.1 \pm 7.3$\\
02063836-1122183 & $14.61 \pm 0.04$ & $14.00 \pm 0.04$ & $13.72 \pm 0.06$ & & 020638.34-112219.0 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $-38.7 \pm 9.6$ & $-70.7 \pm 11.9$\\
02063914+3438231 & $15.60 \pm 0.05$ & $15.08 \pm 0.07$ & $14.75 \pm 0.09$ & & 020639.21+343823.1 & $14.55 \pm 0.03$ & $14.36 \pm 0.05$ & & $64.0 \pm 6.2$ & $1.0 \pm 7.5$\\
02063942-2154295 & $15.23 \pm 0.05$ & $14.66 \pm 0.06$ & $14.33 \pm 0.07$ & & 020639.46-215429.0 & $14.10 \pm 0.04$ & $13.92 \pm 0.05$ & & $45.6 \pm 7.5$ & $40.5 \pm 9.7$\\
02063959+4206036 & $15.97 \pm 0.08$ & $15.33 \pm 0.10$ & $15.03 \pm 0.11$ & & 020639.54+420604.1 & $14.87 \pm 0.03$ & $14.68 \pm 0.05$ & & $-42.9 \pm 6.1$ & $41.9 \pm 8.7$\\
02064102+2531173 & $13.35 \pm 0.02$ & $12.69 \pm 0.03$ & $12.38 \pm 0.02$ & & 020641.04+253116.8 & $12.20 \pm 0.02$ & $11.97 \pm 0.02$ & & $28.4 \pm 7.0$ & $-43.1 \pm 9.2$\\
02064221+2014027 & $16.72 \pm 0.13$ & $15.63 \pm 0.10$ & $15.36 \pm 0.17$ & & 020642.19+201401.5 & $14.92 \pm 0.03$ & $14.60 \pm 0.06$ & & $-13.9 \pm 14.3$ & $-95.7 \pm 18.6$\\
02064229+4257565 & $13.55 \pm 0.02$ & $13.00 \pm 0.03$ & $12.72 \pm 0.02$ & & 020642.33+425756.8 & $12.51 \pm 0.02$ & $12.29 \pm 0.02$ & & $33.6 \pm 4.1$ & $30.6 \pm 6.3$\\
02064264+2302179 & $16.30 \pm 0.09$ & $15.57 \pm 0.10$ & $15.28 \pm 0.15$ & & 020642.70+230216.7 & $14.94 \pm 0.03$ & $14.75 \pm 0.07$ & & $68.6 \pm 14.0$ & $-93.9 \pm 14.4$\\
02064463+3518585 & $14.00 \pm 0.02$ & $13.44 \pm 0.03$ & $13.17 \pm 0.03$ & & 020644.63+351857.5 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $3.3 \pm 4.3$ & $-71.5 \pm 7.1$\\
02064480-0334554 & $15.08 \pm 0.03$ & $14.50 \pm 0.04$ & $14.06 \pm 0.05$ & & 020644.88-033456.1 & $13.89 \pm 0.03$ & $13.71 \pm 0.04$ & & $102.5 \pm 8.6$ & $-63.0 \pm 7.8$\\
02064521+3048124 & $16.09 \pm 0.08$ & $15.43 \pm 0.09$ & $15.06 \pm 0.13$ & & 020645.26+304812.1 & $14.91 \pm 0.03$ & $14.74 \pm 0.07$ & & $43.3 \pm 7.6$ & $-25.3 \pm 8.9$\\
02064677+1905225 & $16.28 \pm 0.08$ & $15.50 \pm 0.09$ & $15.13 \pm 0.13$ & & 020646.88+190522.2 & $14.88 \pm 0.03$ & $14.60 \pm 0.06$ & & $118.8 \pm 14.2$ & $-28.5 \pm 15.0$\\
02064723+2116090 & $12.27 \pm 0.02$ & $11.71 \pm 0.02$ & $11.43 \pm 0.02$ & & 020647.31+211609.1 & $11.25 \pm 0.02$ & $11.08 \pm 0.02$ & & $94.5 \pm 7.7$ & $5.4 \pm 5.5$\\
02064877+1630581 & $14.99 \pm 0.03$ & $14.35 \pm 0.05$ & $14.03 \pm 0.05$ & & 020648.79+163057.8 & $13.79 \pm 0.03$ & $13.57 \pm 0.04$ & & $31.5 \pm 6.5$ & $-29.0 \pm 9.6$\\
02064903-3424487 & $12.64 \pm 0.02$ & $12.08 \pm 0.03$ & $11.78 \pm 0.02$ & & 020649.09-342448.6 & $11.57 \pm 0.02$ & $11.36 \pm 0.02$ & & $64.5 \pm 4.6$ & $6.6 \pm 5.9$\\
02064938+1626303 & $14.32 \pm 0.02$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 020649.43+162629.9 & $13.14 \pm 0.02$ & $12.93 \pm 0.03$ & & $62.9 \pm 6.6$ & $-31.5 \pm 7.9$\\
02064945-6923398 & $14.66 \pm 0.03$ & $14.03 \pm 0.05$ & $13.74 \pm 0.04$ & & 020649.61-692339.6 & $13.54 \pm 0.02$ & $13.35 \pm 0.03$ & & $82.7 \pm 2.7$ & $16.7 \pm 8.3$\\
02065074-1927469 & $13.06 \pm 0.02$ & $12.43 \pm 0.03$ & $12.07 \pm 0.03$ & & 020650.90-192746.3 & $11.87 \pm 0.02$ & $11.66 \pm 0.02$ & & $187.2 \pm 9.6$ & $51.7 \pm 7.0$\\
02065153+3042500 & $15.31 \pm 0.04$ & $14.69 \pm 0.05$ & $14.42 \pm 0.07$ & & 020651.56+304249.8 & $14.20 \pm 0.03$ & $14.03 \pm 0.05$ & & $38.3 \pm 6.1$ & $-16.9 \pm 6.8$\\
02065197+0255500 & $15.70 \pm 0.06$ & $15.05 \pm 0.09$ & $14.71 \pm 0.11$ & & 020652.03+025549.4 & $14.48 \pm 0.03$ & $14.26 \pm 0.05$ & & $94.3 \pm 14.5$ & $-55.1 \pm 10.7$\\
02065261+3337238 & $14.83 \pm 0.03$ & $14.24 \pm 0.04$ & $13.96 \pm 0.05$ & & 020652.58+333723.6 & $13.71 \pm 0.03$ & $13.47 \pm 0.03$ & & $-36.0 \pm 4.9$ & $-13.4 \pm 7.5$\\
02065265+2938256 & $13.47 \pm 0.02$ & $12.86 \pm 0.03$ & $12.59 \pm 0.02$ & & 020652.72+293825.3 & $12.42 \pm 0.02$ & $12.22 \pm 0.03$ & & $88.1 \pm 8.0$ & $-31.4 \pm 8.4$\\
02065403-1205039 & $14.04 \pm 0.03$ & $13.41 \pm 0.03$ & $13.09 \pm 0.04$ & & 020654.27-120504.5 & $12.86 \pm 0.02$ & $12.62 \pm 0.03$ & & $293.0 \pm 14.6$ & $-47.1 \pm 6.4$\\
02065657-3536209 & $14.03 \pm 0.03$ & $13.52 \pm 0.03$ & $13.20 \pm 0.03$ & & 020656.58-353620.3 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $9.7 \pm 5.0$ & $52.5 \pm 6.3$\\
02065668-0735200 & $14.24 \pm 0.03$ & $13.62 \pm 0.03$ & $13.16 \pm 0.04$ & & 020656.63-073520.0 & $12.89 \pm 0.02$ & $12.62 \pm 0.02$ & & $-66.2 \pm 8.9$ & $-1.5 \pm 10.9$\\
02065705-2028496 & $15.19 \pm 0.05$ & $14.63 \pm 0.05$ & $14.25 \pm 0.05$ & & 020657.10-202850.1 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $59.5 \pm 6.7$ & $-42.9 \pm 7.0$\\
02065804-4133205 & $12.70 \pm 0.02$ & $12.13 \pm 0.02$ & $11.84 \pm 0.02$ & & 020658.02-413321.1 & $11.62 \pm 0.02$ & $11.43 \pm 0.02$ & & $-18.2 \pm 4.5$ & $-59.2 \pm 6.5$\\
02065861-0124598 & $15.94 \pm 0.06$ & $15.26 \pm 0.08$ & $14.97 \pm 0.12$ & & 020658.58-012500.8 & $14.70 \pm 0.03$ & $14.37 \pm 0.05$ & & $-35.1 \pm 9.1$ & $-87.1 \pm 10.3$\\
02065929+3326113 & $13.89 \pm 0.02$ & $13.33 \pm 0.03$ & $12.98 \pm 0.03$ & & 020659.40+332610.8 & $12.73 \pm 0.02$ & $12.54 \pm 0.03$ & & $106.6 \pm 6.4$ & $-45.5 \pm 6.7$\\
02065934+2055085 & $13.86 \pm 0.02$ & $13.27 \pm 0.03$ & $12.99 \pm 0.03$ & & 020659.39+205508.5 & $12.82 \pm 0.02$ & $12.62 \pm 0.03$ & & $57.9 \pm 6.2$ & $1.9 \pm 5.8$\\
02070129+1313138 & $15.92 \pm 0.07$ & $15.32 \pm 0.08$ & $15.00 \pm 0.12$ & & 020701.24+131313.7 & $14.80 \pm 0.03$ & $14.62 \pm 0.06$ & & $-52.2 \pm 8.7$ & $-5.9 \pm 8.7$\\
02070270+1548448 & $13.26 \pm 0.02$ & $12.67 \pm 0.02$ & $12.38 \pm 0.02$ & & 020702.75+154844.3 & $12.17 \pm 0.02$ & $11.97 \pm 0.02$ & & $59.6 \pm 8.9$ & $-48.9 \pm 7.1$\\
02070405-2545291 & $14.34 \pm 0.03$ & $13.75 \pm 0.04$ & $13.47 \pm 0.04$ & & 020704.12-254528.9 & $13.26 \pm 0.02$ & $13.01 \pm 0.03$ & & $81.9 \pm 6.4$ & $21.0 \pm 6.4$\\
02070472-0220320 & $16.50 \pm 0.10$ & $15.72 \pm 0.12$ & $15.41 \pm 0.17$ & & 020704.83-022031.7 & $15.24 \pm 0.04$ & $14.91 \pm 0.07$ & & $143.8 \pm 17.4$ & $24.6 \pm 17.8$\\
02070475+2545210 & $15.58 \pm 0.06$ & $15.07 \pm 0.08$ & $14.77 \pm 0.08$ & & 020704.79+254520.1 & $14.58 \pm 0.03$ & $14.35 \pm 0.05$ & & $51.2 \pm 7.8$ & $-84.3 \pm 10.7$\\
02070596+0059457 & $15.68 \pm 0.06$ & $15.08 \pm 0.10$ & $14.81 \pm 0.11$ & & 020706.00+005945.4 & $14.58 \pm 0.03$ & $14.40 \pm 0.05$ & & $60.0 \pm 10.3$ & $-23.0 \pm 11.4$\\
02070625-8339158 & $15.45 \pm 0.05$ & $14.85 \pm 0.07$ & $14.51 \pm 0.10$ & & 020706.66-833915.3 & $14.34 \pm 0.03$ & $14.15 \pm 0.04$ & & $70.5 \pm 1.9$ & $50.7 \pm 9.3$\\
02070821-2453042 & $12.87 \pm 0.03$ & $12.28 \pm 0.03$ & $12.00 \pm 0.02$ & & 020708.18-245306.1 & $11.80 \pm 0.02$ & $11.61 \pm 0.02$ & & $-41.4 \pm 5.5$ & $-164.7 \pm 9.2$\\
02070830-1013452 & $13.10 \pm 0.02$ & $12.55 \pm 0.02$ & $12.28 \pm 0.02$ & & 020708.27-101346.4 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $-44.5 \pm 13.7$ & $-126.7 \pm 16.2$\\
02070833+1922444 & $16.68 \pm 0.13$ & $16.03 \pm 0.14$ & $15.48 \pm 0.18$ & & 020708.40+192245.0 & $15.09 \pm 0.04$ & $14.82 \pm 0.06$ & & $87.4 \pm 18.2$ & $44.6 \pm 17.1$\\
02070854-2739096 & $14.13 \pm 0.03$ & $13.50 \pm 0.03$ & $13.20 \pm 0.04$ & & 020708.57-273909.4 & $13.04 \pm 0.02$ & $12.83 \pm 0.03$ & & $38.7 \pm 5.9$ & $15.7 \pm 7.0$\\
02070929-0259532 & $15.53 \pm 0.05$ & $14.97 \pm 0.06$ & $14.62 \pm 0.09$ & & 020709.27-025954.1 & $14.43 \pm 0.03$ & $14.19 \pm 0.05$ & & $-20.9 \pm 9.3$ & $-78.0 \pm 8.6$\\
02071077+2148133 & $14.59 \pm 0.03$ & $14.05 \pm 0.03$ & $13.77 \pm 0.04$ & & 020710.71+214812.8 & $13.57 \pm 0.02$ & $13.39 \pm 0.03$ & & $-60.7 \pm 7.4$ & $-41.6 \pm 9.5$\\
02071171-0249261 & $14.88 \pm 0.04$ & $14.29 \pm 0.03$ & $13.91 \pm 0.05$ & & 020711.76-024926.2 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $64.9 \pm 8.5$ & $-4.8 \pm 6.7$\\
02071200+4304425 & $12.91 \pm 0.02$ & $12.36 \pm 0.03$ & $12.08 \pm 0.02$ & & 020711.92+430441.9 & $11.90 \pm 0.02$ & $11.69 \pm 0.02$ & & $-76.2 \pm 4.9$ & $-51.8 \pm 6.4$\\
02071261-4114188 & $13.82 \pm 0.03$ & $13.26 \pm 0.02$ & $12.99 \pm 0.04$ & & 020712.65-411419.1 & $12.80 \pm 0.02$ & $12.61 \pm 0.02$ & & $37.6 \pm 4.7$ & $-31.1 \pm 6.7$\\
02071403-3721502 & $12.44 \pm 0.02$ & $11.83 \pm 0.03$ & $11.38 \pm 0.02$ & & 020714.42-372149.0 & $11.15 \pm 0.02$ & $10.94 \pm 0.02$ & & $419.4 \pm 10.4$ & $112.1 \pm 6.9$\\
02071472-3737475 & $14.70 \pm 0.03$ & $14.16 \pm 0.04$ & $13.85 \pm 0.05$ & & 020714.64-373747.9 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $-81.0 \pm 5.5$ & $-41.5 \pm 7.7$\\
02071549+3351197 & $15.27 \pm 0.04$ & $14.63 \pm 0.05$ & $14.32 \pm 0.07$ & & 020715.51+335119.1 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $20.7 \pm 5.3$ & $-54.0 \pm 8.2$\\
02071583-1644592 & $13.89 \pm 0.03$ & $13.36 \pm 0.03$ & $13.05 \pm 0.03$ & & 020715.86-164500.1 & $12.87 \pm 0.02$ & $12.66 \pm 0.02$ & & $30.9 \pm 5.9$ & $-73.7 \pm 9.5$\\
02071608+3757517 & $14.91 \pm 0.04$ & $14.31 \pm 0.04$ & $14.01 \pm 0.06$ & & 020716.12+375751.3 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $40.3 \pm 5.4$ & $-33.6 \pm 6.9$\\
02071618-5609385 & $14.06 \pm 0.03$ & $13.51 \pm 0.03$ & $13.21 \pm 0.03$ & & 020716.23-560938.3 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $41.2 \pm 2.9$ & $26.7 \pm 6.7$\\
02071641+1819561 & $14.86 \pm 0.03$ & $14.19 \pm 0.03$ & $13.85 \pm 0.04$ & & 020716.41+181955.6 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $4.3 \pm 6.2$ & $-42.0 \pm 7.0$\\
02071650+3504489 & $15.05 \pm 0.04$ & $14.44 \pm 0.04$ & $14.16 \pm 0.06$ & & 020716.43+350448.8 & $13.92 \pm 0.03$ & $13.69 \pm 0.03$ & & $-64.1 \pm 5.4$ & $-10.8 \pm 6.4$\\
02071675+2242439 & $16.90 \pm 0.15$ & $15.98 \pm 0.15$ & $15.12 \pm 0.14$ & & 020716.81+224243.9 & $14.56 \pm 0.03$ & $14.26 \pm 0.05$ & & $72.8 \pm 14.4$ & $0.3 \pm 14.9$\\
02071753+2711576 & $14.40 \pm 0.03$ & $13.88 \pm 0.05$ & $13.48 \pm 0.03$ & & 020717.57+271157.3 & $13.23 \pm 0.04$ & $12.99 \pm 0.04$ & & $54.7 \pm 7.6$ & $-26.9 \pm 10.0$\\
02071855-5129430 & $14.40 \pm 0.02$ & $13.68 \pm 0.03$ & $13.19 \pm 0.02$ & & 020718.68-512942.4 & $12.96 \pm 0.02$ & $12.73 \pm 0.02$ & & $112.6 \pm 4.1$ & $52.7 \pm 6.8$\\
02071861-2513254 & $11.72 \pm 0.02$ & $11.17 \pm 0.02$ & $10.90 \pm 0.02$ & & 020718.70-251326.1 & $10.70 \pm 0.02$ & $10.51 \pm 0.02$ & & $105.0 \pm 6.7$ & $-64.3 \pm 6.5$\\
02071862-0331111 & $15.22 \pm 0.03$ & $14.66 \pm 0.06$ & $14.36 \pm 0.07$ & & 020718.55-033111.7 & $14.07 \pm 0.03$ & $13.78 \pm 0.04$ & & $-91.0 \pm 8.5$ & $-55.6 \pm 7.9$\\
02071924-0918474 & $14.23 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.04$ & & 020719.25-091848.2 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $12.2 \pm 13.7$ & $-81.8 \pm 9.4$\\
02072169+2839200 & $14.60 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.04$ & & 020721.74+283920.2 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $68.6 \pm 8.4$ & $15.8 \pm 8.1$\\
02072373+4128268 & $16.12 \pm 0.09$ & $15.55 \pm 0.13$ & $15.26 \pm 0.16$ & & 020723.80+412826.9 & $14.90 \pm 0.03$ & $14.66 \pm 0.05$ & & $61.9 \pm 10.4$ & $2.4 \pm 15.7$\\
02072378+3751425 & $15.05 \pm 0.05$ & $14.37 \pm 0.05$ & $13.97 \pm 0.05$ & & 020723.75+375142.0 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $-29.0 \pm 5.3$ & $-42.5 \pm 7.0$\\
02072391-7110068 & $15.52 \pm 0.05$ & $14.90 \pm 0.07$ & $14.48 \pm 0.08$ & & 020724.12-711007.0 & $14.17 \pm 0.03$ & $13.94 \pm 0.03$ & & $100.8 \pm 3.1$ & $-25.7 \pm 7.8$\\
02072574-1604249 & $14.50 \pm 0.03$ & $13.98 \pm 0.04$ & $13.69 \pm 0.05$ & & 020725.76-160425.3 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $26.3 \pm 8.0$ & $-28.1 \pm 6.4$\\
02072731-0534088 & $15.15 \pm 0.04$ & $14.56 \pm 0.05$ & $14.26 \pm 0.06$ & & 020727.27-053409.4 & $13.98 \pm 0.03$ & $13.73 \pm 0.03$ & & $-51.3 \pm 13.5$ & $-45.5 \pm 10.4$\\
02072736-3539337 & $15.63 \pm 0.06$ & $14.99 \pm 0.08$ & $14.41 \pm 0.09$ & & 020727.45-353934.0 & $14.01 \pm 0.03$ & $13.74 \pm 0.03$ & & $90.7 \pm 6.6$ & $-20.5 \pm 6.8$\\
02072740+7746408 & $16.27 \pm 0.09$ & $15.42 \pm 0.12$ & $14.91 \pm 0.11$ & & 020727.56+774640.7 & $14.65 \pm 0.03$ & $14.46 \pm 0.04$ & & $47.8 \pm 1.7$ & $-16.7 \pm 12.6$\\
02072788-2346398 & $12.40 \pm 0.02$ & $11.83 \pm 0.02$ & $11.52 \pm 0.02$ & & 020727.92-234640.6 & $11.30 \pm 0.02$ & $11.11 \pm 0.02$ & & $51.9 \pm 5.6$ & $-66.4 \pm 11.7$\\
02072918-2012007 & $15.08 \pm 0.04$ & $14.50 \pm 0.04$ & $14.22 \pm 0.06$ & & 020729.22-201200.6 & $14.02 \pm 0.03$ & $13.82 \pm 0.03$ & & $44.2 \pm 6.3$ & $7.7 \pm 6.7$\\
02072922-4013106 & $16.77 \pm 0.14$ & $15.87 \pm 0.14$ & $15.54 \pm 0.20$ & & 020729.34-401310.8 & $15.22 \pm 0.04$ & $14.94 \pm 0.06$ & & $123.6 \pm 15.1$ & $-13.0 \pm 22.5$\\
02072937-1854337 & $15.31 \pm 0.05$ & $14.78 \pm 0.06$ & $14.38 \pm 0.07$ & & 020729.39-185434.3 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $22.9 \pm 6.5$ & $-52.2 \pm 7.3$\\
02073018-7228171 & $13.95 \pm 0.03$ & $13.43 \pm 0.03$ & $13.08 \pm 0.03$ & & 020729.94-722817.4 & $12.91 \pm 0.02$ & $12.70 \pm 0.02$ & & $-89.1 \pm 2.2$ & $-26.5 \pm 7.6$\\
02073036-2405115 & $14.69 \pm 0.04$ & $14.10 \pm 0.05$ & $13.82 \pm 0.05$ & & 020730.32-240511.8 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $-43.2 \pm 6.1$ & $-22.2 \pm 7.3$\\
02073122+3101310 & $15.13 \pm 0.04$ & $14.55 \pm 0.04$ & $14.26 \pm 0.06$ & & 020731.27+310130.6 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $52.7 \pm 6.0$ & $-33.1 \pm 6.6$\\
02073243-7257437 & $16.23 \pm 0.09$ & $15.57 \pm 0.12$ & $15.30 \pm 0.18$ & & 020732.51-725743.7 & $14.95 \pm 0.03$ & $14.67 \pm 0.04$ & & $30.5 \pm 2.5$ & $-2.8 \pm 16.9$\\
02073350-1644421 & $15.16 \pm 0.04$ & $14.59 \pm 0.06$ & $14.20 \pm 0.07$ & & 020733.56-164442.2 & $13.97 \pm 0.03$ & $13.72 \pm 0.04$ & & $71.2 \pm 7.5$ & $-10.8 \pm 7.3$\\
02073481+2126059 & $16.63 \pm 0.11$ & $15.84 \pm 0.12$ & $15.47 \pm 0.17$ & & 020734.73+212606.9 & $15.11 \pm 0.04$ & $14.84 \pm 0.06$ & & $-88.9 \pm 16.5$ & $74.7 \pm 23.0$\\
02073482-4435166 & $14.31 \pm 0.03$ & $13.66 \pm 0.04$ & $13.37 \pm 0.03$ & & 020734.87-443515.8 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $57.4 \pm 4.7$ & $84.1 \pm 7.6$\\
02073539-1844163 & $14.64 \pm 0.03$ & $13.96 \pm 0.04$ & $13.61 \pm 0.04$ & & 020735.50-184416.1 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $123.0 \pm 7.9$ & $14.2 \pm 6.4$\\
02073557+1355564 & $15.46 \pm 0.05$ & $14.47 \pm 0.04$ & $13.81 \pm 0.05$ & & 020735.78+135554.3 & $13.49 \pm 0.02$ & $13.26 \pm 0.03$ & & $260.8 \pm 15.2$ & $-180.7 \pm 11.5$\\
02073782+4315121 & $13.15 \pm 0.02$ & $12.55 \pm 0.02$ & $12.27 \pm 0.02$ & & 020737.93+431511.5 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $101.8 \pm 5.6$ & $-44.9 \pm 6.4$\\
02073807-4145385 & $13.15 \pm 0.02$ & $12.63 \pm 0.02$ & $12.35 \pm 0.03$ & & 020738.32-414539.2 & $12.18 \pm 0.02$ & $11.94 \pm 0.02$ & & $253.8 \pm 7.2$ & $-58.3 \pm 8.9$\\
02073830+1220092 & $15.04 \pm 0.03$ & $14.36 \pm 0.04$ & $14.05 \pm 0.05$ & & 020738.30+122008.5 & $13.86 \pm 0.03$ & $13.68 \pm 0.04$ & & $0.4 \pm 7.9$ & $-64.4 \pm 9.3$\\
02073992+4226319 & $15.11 \pm 0.05$ & $14.52 \pm 0.05$ & $14.23 \pm 0.06$ & & 020740.02+422631.7 & $14.03 \pm 0.03$ & $13.81 \pm 0.04$ & & $91.7 \pm 5.9$ & $-16.9 \pm 6.9$\\
02074034-5656569 & $13.36 \pm 0.02$ & $12.80 \pm 0.02$ & $12.48 \pm 0.02$ & & 020740.34-565658.6 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $-0.3 \pm 2.6$ & $-156.8 \pm 7.5$\\
02074152-8545539 & $15.49 \pm 0.06$ & $14.86 \pm 0.07$ & $14.55 \pm 0.10$ & & 020742.11-854553.7 & $14.28 \pm 0.03$ & $14.07 \pm 0.04$ & & $66.9 \pm 1.8$ & $14.8 \pm 10.0$\\
02074210-1134288 & $14.12 \pm 0.03$ & $13.50 \pm 0.03$ & $13.22 \pm 0.03$ & & 020742.15-113428.8 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $75.1 \pm 9.1$ & $0.3 \pm 14.0$\\
02074309-4045287 & $13.77 \pm 0.03$ & $13.17 \pm 0.02$ & $12.88 \pm 0.02$ & & 020743.04-404528.7 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $-46.7 \pm 4.4$ & $-0.6 \pm 6.6$\\
02074314-5507044 & $14.85 \pm 0.03$ & $14.28 \pm 0.04$ & $13.97 \pm 0.06$ & & 020743.16-550704.1 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $15.8 \pm 3.4$ & $33.1 \pm 7.1$\\
02074473-0614035 & $14.82 \pm 0.04$ & $14.20 \pm 0.05$ & $13.88 \pm 0.06$ & & 020744.77-061404.3 & $13.59 \pm 0.02$ & $13.37 \pm 0.03$ & & $57.5 \pm 12.4$ & $-78.3 \pm 11.9$\\
02074555-3453553 & $12.60 \pm 0.02$ & $12.03 \pm 0.03$ & $11.71 \pm 0.02$ & & 020745.53-345356.5 & $11.49 \pm 0.02$ & $11.31 \pm 0.02$ & & $-26.0 \pm 4.4$ & $-102.7 \pm 6.3$\\
02074625+2132283 & $14.40 \pm 0.02$ & $13.82 \pm 0.03$ & $13.50 \pm 0.04$ & & 020746.21+213228.0 & $13.34 \pm 0.02$ & $13.12 \pm 0.03$ & & $-42.3 \pm 5.6$ & $-19.0 \pm 8.7$\\
02074644-2955235 & $12.21 \pm 0.02$ & $11.68 \pm 0.03$ & $11.34 \pm 0.02$ & & 020746.51-295523.0 & $11.13 \pm 0.02$ & $10.93 \pm 0.02$ & & $77.5 \pm 5.5$ & $43.8 \pm 9.0$\\
02074664+2918595 & $16.21 \pm 0.09$ & $15.64 \pm 0.14$ & $15.30 \pm 0.19$ & & 020746.67+291858.1 & $15.14 \pm 0.03$ & $14.85 \pm 0.08$ & & $27.6 \pm 15.0$ & $-116.0 \pm 19.8$\\
02074708+3645022 & $15.96 \pm 0.08$ & $15.19 \pm 0.09$ & $14.86 \pm 0.11$ & & 020747.03+364502.1 & $14.71 \pm 0.03$ & $14.51 \pm 0.06$ & & $-48.9 \pm 7.2$ & $-7.4 \pm 10.4$\\
02074823-6054164 & $13.60 \pm 0.02$ & $13.05 \pm 0.02$ & $12.77 \pm 0.03$ & & 020748.30-605416.2 & $12.56 \pm 0.02$ & $12.39 \pm 0.02$ & & $46.7 \pm 2.5$ & $18.4 \pm 6.7$\\
02074900+2427240 & $14.32 \pm 0.03$ & $13.68 \pm 0.03$ & $13.28 \pm 0.04$ & & 020748.99+242723.2 & $13.10 \pm 0.02$ & $12.86 \pm 0.03$ & & $-9.2 \pm 5.6$ & $-59.9 \pm 6.8$\\
02074935+2817223 & $14.48 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 020749.43+281721.5 & $13.45 \pm 0.02$ & $13.24 \pm 0.03$ & & $79.0 \pm 6.2$ & $-58.5 \pm 7.0$\\
02074969+1650489 & $13.20 \pm 0.02$ & $12.62 \pm 0.02$ & $12.33 \pm 0.02$ & & 020749.67+165048.5 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $-32.1 \pm 7.2$ & $-33.4 \pm 7.7$\\
02074992-3841013 & $14.44 \pm 0.03$ & $13.90 \pm 0.03$ & $13.58 \pm 0.05$ & & 020749.91-384102.9 & $13.42 \pm 0.02$ & $13.19 \pm 0.03$ & & $-16.1 \pm 5.5$ & $-144.0 \pm 8.2$\\
02075005+0810135 & $16.08 \pm 0.08$ & $15.40 \pm 0.08$ & $14.93 \pm 0.12$ & & 020750.01+081012.5 & $14.77 \pm 0.03$ & $14.45 \pm 0.05$ & & $-56.0 \pm 10.7$ & $-98.6 \pm 11.5$\\
02075028+4504148 & $16.50 \pm 0.15$ & $15.69 \pm 0.15$ & $15.30 \pm 0.16$ & & 020750.22+450415.1 & $14.28 \pm 0.03$ & $14.07 \pm 0.04$ & & $-53.2 \pm 8.5$ & $24.7 \pm 15.4$\\
02075083+1710142 & $14.61 \pm 0.03$ & $14.09 \pm 0.03$ & $13.73 \pm 0.04$ & & 020750.96+171013.7 & $13.53 \pm 0.02$ & $13.26 \pm 0.03$ & & $151.6 \pm 8.9$ & $-46.1 \pm 7.4$\\
02075147-0212014 & $14.77 \pm 0.03$ & $14.21 \pm 0.03$ & $13.91 \pm 0.05$ & & 020751.56-021201.9 & $13.73 \pm 0.03$ & $13.50 \pm 0.03$ & & $108.9 \pm 12.0$ & $-41.1 \pm 6.9$\\
02075198-2545595 & $14.69 \pm 0.04$ & $14.10 \pm 0.04$ & $13.79 \pm 0.06$ & & 020752.10-254559.1 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $143.7 \pm 8.3$ & $33.8 \pm 6.7$\\
02075303+0233068 & $14.72 \pm 0.04$ & $14.17 \pm 0.06$ & $13.89 \pm 0.05$ & & 020753.08+023306.2 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $74.6 \pm 8.8$ & $-52.4 \pm 9.3$\\
02075439-6118359 & $14.27 \pm 0.03$ & $13.69 \pm 0.04$ & $13.38 \pm 0.04$ & & 020754.24-611836.5 & $13.17 \pm 0.02$ & $12.93 \pm 0.02$ & & $-103.0 \pm 3.3$ & $-57.2 \pm 7.0$\\
02075441-6922107 & $16.31 \pm 0.09$ & $15.57 \pm 0.10$ & $15.13 \pm 0.12$ & & 020754.33-692210.7 & $14.91 \pm 0.03$ & $14.73 \pm 0.04$ & & $-42.7 \pm 3.4$ & $3.1 \pm 15.2$\\
02075456-3329288 & $13.96 \pm 0.03$ & $13.42 \pm 0.03$ & $13.12 \pm 0.03$ & & 020754.64-332928.7 & $12.89 \pm 0.02$ & $12.66 \pm 0.03$ & & $84.6 \pm 5.0$ & $10.5 \pm 6.9$\\
02075462+2618056 & $15.52 \pm 0.05$ & $14.94 \pm 0.08$ & $14.58 \pm 0.09$ & & 020754.64+261805.2 & $14.42 \pm 0.03$ & $14.21 \pm 0.05$ & & $13.1 \pm 5.8$ & $-34.3 \pm 7.4$\\
02075464-4052175 & $11.36 \pm 0.02$ & $10.82 \pm 0.03$ & $10.55 \pm 0.02$ & & 020754.53-405220.0 & $10.35 \pm 0.02$ & $10.18 \pm 0.02$ & & $-119.8 \pm 5.2$ & $-229.6 \pm 8.1$\\
02075495+4438080 & $15.50 \pm 0.05$ & $14.97 \pm 0.08$ & $14.58 \pm 0.08$ & & 020754.91+443807.9 & $14.42 \pm 0.04$ & $14.22 \pm 0.05$ & & $-33.0 \pm 6.0$ & $-10.9 \pm 9.2$\\
02075538+2011563 & $14.41 \pm 0.03$ & $13.86 \pm 0.03$ & $13.57 \pm 0.04$ & & 020755.36+201155.9 & $13.36 \pm 0.03$ & $13.11 \pm 0.03$ & & $-28.3 \pm 6.7$ & $-29.1 \pm 6.1$\\
02075571-4052318 & $11.49 \pm 0.02$ & $10.96 \pm 0.02$ & $10.66 \pm 0.02$ & & 020755.60-405234.3 & $10.46 \pm 0.02$ & $10.27 \pm 0.02$ & & $-121.1 \pm 5.2$ & $-226.2 \pm 8.1$\\
02075635+1716168 & $15.42 \pm 0.05$ & $14.85 \pm 0.06$ & $14.51 \pm 0.10$ & & 020756.40+171616.6 & $14.32 \pm 0.03$ & $14.07 \pm 0.04$ & & $54.4 \pm 7.7$ & $-16.7 \pm 8.5$\\
02075707+3600024 & $15.96 \pm 0.09$ & $15.41 \pm 0.10$ & $15.03 \pm 0.13$ & & 020757.20+360001.7 & $14.87 \pm 0.03$ & $14.69 \pm 0.05$ & & $129.3 \pm 10.3$ & $-54.4 \pm 12.0$\\
02075730+3124306 & $15.10 \pm 0.04$ & $14.51 \pm 0.05$ & $14.19 \pm 0.06$ & & 020757.37+312429.9 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $70.2 \pm 5.9$ & $-52.9 \pm 6.8$\\
02075879+1213479 & $15.72 \pm 0.06$ & $15.20 \pm 0.09$ & $14.89 \pm 0.11$ & & 020758.74+121348.2 & $14.52 \pm 0.03$ & $14.35 \pm 0.05$ & & $-55.4 \pm 8.8$ & $30.1 \pm 9.5$\\
02075934+3636511 & $15.67 \pm 0.07$ & $14.84 \pm 0.07$ & $14.51 \pm 0.07$ & & 020759.40+363651.4 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $67.5 \pm 6.0$ & $25.0 \pm 8.5$\\
02080153-1821588 & $11.82 \pm 0.02$ & $11.26 \pm 0.03$ & $10.91 \pm 0.02$ & & 020801.68-182158.2 & $10.73 \pm 0.02$ & $10.54 \pm 0.02$ & & $187.7 \pm 9.9$ & $52.3 \pm 6.3$\\
02080179+4056526 & $13.45 \pm 0.02$ & $12.83 \pm 0.02$ & $12.54 \pm 0.02$ & & 020801.81+405652.2 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $20.4 \pm 4.4$ & $-40.3 \pm 6.4$\\
02080226-3007474 & $14.24 \pm 0.02$ & $13.69 \pm 0.03$ & $13.38 \pm 0.05$ & & 020802.24-300747.1 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $-17.2 \pm 5.1$ & $28.3 \pm 6.3$\\
02080257+0540324 & $13.58 \pm 0.03$ & $12.98 \pm 0.02$ & $12.71 \pm 0.03$ & & 020802.53+054031.1 & $12.51 \pm 0.02$ & $12.31 \pm 0.03$ & & $-69.9 \pm 8.9$ & $-129.2 \pm 10.4$\\
02080302+0735498 & $12.17 \pm 0.02$ & $11.62 \pm 0.02$ & $11.31 \pm 0.02$ & & 020803.08+073549.9 & $11.15 \pm 0.02$ & $10.96 \pm 0.02$ & & $87.8 \pm 13.4$ & $10.1 \pm 8.1$\\
02080313-0441586 & $16.04 \pm 0.09$ & $15.47 \pm 0.09$ & $15.04 \pm 0.14$ & & 020803.23-044159.7 & $14.83 \pm 0.03$ & $14.45 \pm 0.05$ & & $134.2 \pm 12.6$ & $-91.5 \pm 12.4$\\
02080327-0213325 & $13.57 \pm 0.02$ & $13.01 \pm 0.03$ & $12.67 \pm 0.03$ & & 020803.37-021333.3 & $12.46 \pm 0.02$ & $12.29 \pm 0.02$ & & $128.6 \pm 12.8$ & $-68.7 \pm 8.1$\\
02080392+3531041 & $16.23 \pm 0.08$ & $15.49 \pm 0.12$ & $15.15 \pm 0.14$ & & 020804.03+353105.6 & $14.32 \pm 0.03$ & $14.04 \pm 0.04$ & & $101.6 \pm 10.0$ & $124.7 \pm 13.8$\\
02080470-0330503 & $14.58 \pm 0.03$ & $14.00 \pm 0.04$ & $13.69 \pm 0.05$ & & 020804.74-033050.0 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $45.2 \pm 9.3$ & $31.7 \pm 8.2$\\
02080504-3839466 & $12.81 \pm 0.02$ & $12.20 \pm 0.03$ & $11.83 \pm 0.02$ & & 020805.08-383947.0 & $11.62 \pm 0.02$ & $11.41 \pm 0.02$ & & $47.8 \pm 5.3$ & $-36.7 \pm 7.3$\\
02080570-2740410 & $16.00 \pm 0.09$ & $15.40 \pm 0.13$ & $15.10 \pm 0.16$ & & 020805.71-274040.1 & $14.82 \pm 0.03$ & $14.62 \pm 0.05$ & & $12.4 \pm 10.7$ & $74.8 \pm 13.6$\\
02080597-4612103 & $14.42 \pm 0.03$ & $13.88 \pm 0.03$ & $13.50 \pm 0.04$ & & 020805.93-461210.2 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $-33.0 \pm 4.1$ & $11.5 \pm 7.6$\\
02080598+0911242 & $15.28 \pm 0.04$ & $14.75 \pm 0.05$ & $14.47 \pm 0.08$ & & 020805.96+091123.6 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $-25.7 \pm 17.0$ & $-58.1 \pm 11.4$\\
02080633+2132247 & $13.61 \pm 0.02$ & $13.02 \pm 0.02$ & $12.68 \pm 0.02$ & & 020806.32+213223.7 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $-6.9 \pm 5.0$ & $-81.8 \pm 9.0$\\
02080833+8028202 & $15.12 \pm 0.05$ & $14.58 \pm 0.06$ & $14.23 \pm 0.06$ & & 020808.40+802819.7 & $14.03 \pm 0.03$ & $13.79 \pm 0.03$ & & $16.2 \pm 1.0$ & $-47.5 \pm 8.4$\\
02080951+0901066 & $12.17 \pm 0.02$ & $11.55 \pm 0.03$ & $11.27 \pm 0.02$ & & 020809.43+090104.4 & $11.07 \pm 0.02$ & $10.90 \pm 0.02$ & & $-118.1 \pm 14.7$ & $-220.9 \pm 14.3$\\
02080985-1616142 & $14.72 \pm 0.03$ & $14.14 \pm 0.03$ & $13.82 \pm 0.05$ & & 020809.88-161614.2 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $43.0 \pm 7.3$ & $-5.3 \pm 7.4$\\
02081061-7443595 & $15.09 \pm 0.04$ & $14.37 \pm 0.04$ & $14.03 \pm 0.06$ & & 020810.77-744359.1 & $13.77 \pm 0.02$ & $13.58 \pm 0.03$ & & $53.3 \pm 1.6$ & $34.9 \pm 7.2$\\
02081237-0144041 & $14.84 \pm 0.03$ & $14.21 \pm 0.04$ & $13.85 \pm 0.05$ & & 020812.43-014404.7 & $13.70 \pm 0.03$ & $13.47 \pm 0.03$ & & $72.0 \pm 7.4$ & $-50.9 \pm 7.6$\\
02081380-5738100 & $15.05 \pm 0.04$ & $14.40 \pm 0.04$ & $14.07 \pm 0.06$ & & 020813.98-573809.3 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $131.5 \pm 4.2$ & $60.7 \pm 7.2$\\
02081408+3108061 & $16.48 \pm 0.11$ & $15.57 \pm 0.12$ & $15.19 \pm 0.14$ & & 020814.28+310805.6 & $14.61 \pm 0.03$ & $14.32 \pm 0.05$ & & $201.0 \pm 13.9$ & $-38.6 \pm 16.0$\\
02081423-1636291 & $15.34 \pm 0.04$ & $14.71 \pm 0.05$ & $14.44 \pm 0.08$ & & 020814.28-163629.1 & $14.28 \pm 0.03$ & $14.01 \pm 0.04$ & & $66.1 \pm 8.0$ & $6.0 \pm 7.9$\\
02081457+2455090 & $14.81 \pm 0.03$ & $14.26 \pm 0.05$ & $13.92 \pm 0.05$ & & 020814.61+245508.8 & $13.75 \pm 0.03$ & $13.56 \pm 0.04$ & & $39.0 \pm 6.1$ & $-20.6 \pm 6.9$\\
02081463-3404021 & $14.78 \pm 0.03$ & $14.21 \pm 0.05$ & $13.87 \pm 0.06$ & & 020814.72-340401.5 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $87.7 \pm 5.2$ & $51.1 \pm 6.6$\\
02081487-3903414 & $14.93 \pm 0.04$ & $14.40 \pm 0.05$ & $14.08 \pm 0.06$ & & 020814.88-390340.6 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $17.0 \pm 5.3$ & $72.1 \pm 7.9$\\
02081587+3957402 & $15.45 \pm 0.06$ & $14.83 \pm 0.06$ & $14.54 \pm 0.09$ & & 020815.91+395740.0 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $43.8 \pm 5.6$ & $-14.2 \pm 7.8$\\
02081671-4233160 & $12.72 \pm 0.02$ & $12.19 \pm 0.02$ & $11.90 \pm 0.02$ & & 020817.09-423316.1 & $11.71 \pm 0.02$ & $11.47 \pm 0.02$ & & $379.4 \pm 9.4$ & $-10.8 \pm 7.2$\\
02081833+2542533 & $13.99 \pm 0.02$ & $13.11 \pm 0.03$ & $12.59 \pm 0.03$ & & 020818.67+254252.9 & $12.19 \pm 0.02$ & $11.95 \pm 0.02$ & & $368.7 \pm 15.4$ & $-31.6 \pm 10.7$\\
02081940+2702023 & $15.88 \pm 0.07$ & $15.10 \pm 0.09$ & $14.65 \pm 0.10$ & & 020819.37+270201.7 & $14.38 \pm 0.03$ & $14.20 \pm 0.05$ & & $-32.9 \pm 6.7$ & $-42.8 \pm 8.4$\\
02081943+4233225 & $15.26 \pm 0.05$ & $14.71 \pm 0.06$ & $14.34 \pm 0.06$ & & 020819.39+423321.9 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $-38.0 \pm 4.8$ & $-51.7 \pm 7.3$\\
02081978+0728084 & $14.81 \pm 0.03$ & $14.29 \pm 0.04$ & $14.02 \pm 0.06$ & & 020819.81+072807.1 & $13.81 \pm 0.03$ & $13.59 \pm 0.04$ & & $44.6 \pm 17.1$ & $-134.9 \pm 11.3$\\
02082045-0720219 & $13.20 \pm 0.02$ & $12.69 \pm 0.02$ & $12.33 \pm 0.02$ & & 020820.42-072022.4 & $12.17 \pm 0.02$ & $11.97 \pm 0.02$ & & $-48.5 \pm 9.3$ & $-48.8 \pm 9.4$\\
02082093+4530066 & $16.44 \pm 0.11$ & $15.66 \pm 0.14$ & $15.02 \pm 0.11$ & & 020820.98+453005.0 & $14.74 \pm 0.03$ & $14.52 \pm 0.05$ & & $44.5 \pm 7.1$ & $-136.6 \pm 13.7$\\
02082317-3003338 & $15.04 \pm 0.05$ & $14.44 \pm 0.05$ & $14.07 \pm 0.07$ & & 020823.25-300335.0 & $13.86 \pm 0.02$ & $13.60 \pm 0.03$ & & $81.2 \pm 7.6$ & $-98.7 \pm 12.0$\\
02082363+2737400 & $15.71 \pm 0.06$ & $14.56 \pm 0.06$ & $13.87 \pm 0.05$ & & 020823.83+273738.6 & $13.30 \pm 0.02$ & $13.00 \pm 0.03$ & & $209.5 \pm 9.6$ & $-113.5 \pm 7.9$\\
02082383+3419391 & $14.35 \pm 0.03$ & $13.77 \pm 0.03$ & $13.45 \pm 0.04$ & & 020823.85+341938.8 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $26.0 \pm 4.5$ & $-25.9 \pm 6.0$\\
02082472-0226043 & $16.91 \pm 0.15$ & $15.84 \pm 0.13$ & $15.56 \pm 0.19$ & & 020824.76-022605.4 & $15.13 \pm 0.03$ & $14.89 \pm 0.07$ & & $49.1 \pm 23.9$ & $-99.5 \pm 21.2$\\
02082583+0216277 & $14.27 \pm 0.03$ & $13.75 \pm 0.03$ & $13.39 \pm 0.04$ & & 020825.81+021626.7 & $13.22 \pm 0.02$ & $12.98 \pm 0.03$ & & $-18.1 \pm 7.8$ & $-97.9 \pm 9.8$\\
02082610+3515198 & $12.56 \pm 0.02$ & $11.99 \pm 0.02$ & $11.67 \pm 0.02$ & & 020826.24+351518.8 & $11.43 \pm 0.02$ & $11.21 \pm 0.02$ & & $136.2 \pm 6.7$ & $-73.5 \pm 7.5$\\
02082841+0445259 & $12.91 \pm 0.02$ & $12.35 \pm 0.02$ & $12.04 \pm 0.02$ & & 020828.50+044523.7 & $11.82 \pm 0.02$ & $11.65 \pm 0.02$ & & $137.7 \pm 11.3$ & $-220.9 \pm 22.4$\\
02082912-4650270 & $14.25 \pm 0.03$ & $13.69 \pm 0.03$ & $13.38 \pm 0.04$ & & 020829.18-465027.4 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $52.1 \pm 4.2$ & $-43.5 \pm 7.6$\\
02083137-7506382 & $13.96 \pm 0.02$ & $13.32 \pm 0.02$ & $12.97 \pm 0.03$ & & 020831.36-750638.6 & $12.81 \pm 0.02$ & $12.64 \pm 0.02$ & & $-3.5 \pm 0.9$ & $-38.3 \pm 7.6$\\
02083141+3324089 & $15.16 \pm 0.04$ & $14.57 \pm 0.05$ & $14.25 \pm 0.06$ & & 020831.46+332408.5 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $51.1 \pm 5.5$ & $-35.0 \pm 7.3$\\
02083270+8502245 & $15.38 \pm 0.06$ & $14.67 \pm 0.07$ & $14.32 \pm 0.07$ & & 020833.79+850223.6 & $13.88 \pm 0.03$ & $13.60 \pm 0.03$ & & $145.9 \pm 4.0$ & $-86.2 \pm 9.0$\\
02083286+2425080 & $14.91 \pm 0.04$ & $14.26 \pm 0.05$ & $13.95 \pm 0.05$ & & 020832.93+242507.6 & $13.79 \pm 0.03$ & $13.56 \pm 0.04$ & & $82.6 \pm 6.8$ & $-35.5 \pm 7.0$\\
02083638-0219573 & $14.77 \pm 0.03$ & $14.17 \pm 0.04$ & $13.85 \pm 0.04$ & & 020836.41-021958.4 & $13.67 \pm 0.02$ & $13.50 \pm 0.03$ & & $43.6 \pm 6.8$ & $-98.1 \pm 7.7$\\
02083685+7921252 & $13.75 \pm 0.03$ & $13.18 \pm 0.03$ & $12.90 \pm 0.03$ & & 020836.71+792125.5 & $12.72 \pm 0.02$ & $12.52 \pm 0.02$ & & $-36.7 \pm 1.2$ & $33.4 \pm 7.7$\\
02084027+2131021 & $15.64 \pm 0.06$ & $14.99 \pm 0.06$ & $14.59 \pm 0.09$ & & 020840.30+213102.1 & $14.42 \pm 0.03$ & $14.17 \pm 0.04$ & & $39.8 \pm 6.4$ & $1.1 \pm 7.4$\\
02084050-5149556 & $13.61 \pm 0.02$ & $13.04 \pm 0.02$ & $12.71 \pm 0.02$ & & 020840.60-514955.2 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $91.0 \pm 3.7$ & $38.3 \pm 6.6$\\
02084078-4411414 & $15.71 \pm 0.06$ & $15.20 \pm 0.08$ & $14.84 \pm 0.11$ & & 020840.84-441141.1 & $14.64 \pm 0.03$ & $14.43 \pm 0.05$ & & $56.6 \pm 5.9$ & $21.7 \pm 8.8$\\
02084236-1822387 & $13.17 \pm 0.02$ & $12.59 \pm 0.03$ & $12.31 \pm 0.02$ & & 020842.43-182239.0 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $86.1 \pm 7.1$ & $-29.9 \pm 6.1$\\
02084278+2410367 & $15.35 \pm 0.04$ & $14.72 \pm 0.06$ & $14.43 \pm 0.08$ & & 020842.83+241036.5 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $56.2 \pm 8.1$ & $-12.4 \pm 6.7$\\
02084376+1147361 & $15.67 \pm 0.06$ & $15.04 \pm 0.09$ & $14.60 \pm 0.09$ & & 020843.70+114735.7 & $14.18 \pm 0.03$ & $13.97 \pm 0.04$ & & $-98.6 \pm 14.9$ & $-32.8 \pm 14.7$\\
02084384+0111042 & $15.10 \pm 0.04$ & $14.53 \pm 0.06$ & $14.12 \pm 0.07$ & & 020843.88+011104.2 & $13.95 \pm 0.03$ & $13.74 \pm 0.04$ & & $62.3 \pm 8.8$ & $-0.5 \pm 8.2$\\
02084485-1008452 & $15.60 \pm 0.06$ & $15.05 \pm 0.07$ & $14.69 \pm 0.10$ & & 020844.89-100845.0 & $14.52 \pm 0.03$ & $14.34 \pm 0.04$ & & $58.8 \pm 11.3$ & $15.9 \pm 11.1$\\
02084568+4230572 & $15.80 \pm 0.06$ & $15.27 \pm 0.09$ & $14.94 \pm 0.10$ & & 020845.64+423056.9 & $14.67 \pm 0.03$ & $14.48 \pm 0.05$ & & $-29.0 \pm 5.6$ & $-20.5 \pm 8.5$\\
02084723-6801163 & $12.62 \pm 0.03$ & $12.08 \pm 0.02$ & $11.81 \pm 0.02$ & & 020847.38-680114.4 & $11.60 \pm 0.02$ & $11.40 \pm 0.02$ & & $80.1 \pm 2.6$ & $193.3 \pm 10.1$\\
02085120+2209173 & $15.57 \pm 0.05$ & $14.96 \pm 0.06$ & $14.63 \pm 0.08$ & & 020851.14+220917.2 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $-62.8 \pm 6.9$ & $-8.0 \pm 6.8$\\
02085300+0821369 & $14.09 \pm 0.03$ & $13.48 \pm 0.03$ & $13.17 \pm 0.03$ & & 020853.00+082135.8 & $12.94 \pm 0.03$ & $12.74 \pm 0.03$ & & $9.0 \pm 8.4$ & $-114.3 \pm 9.6$\\
02085305-6831025 & $16.66 \pm 0.12$ & $15.95 \pm 0.14$ & $15.12 \pm 0.12$ & & 020853.14-683104.8 & $14.53 \pm 0.03$ & $14.19 \pm 0.03$ & & $44.7 \pm 3.2$ & $-229.0 \pm 19.6$\\
02085348+2653001 & $15.09 \pm 0.05$ & $14.52 \pm 0.05$ & $14.23 \pm 0.07$ & & 020853.53+265259.4 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $59.5 \pm 6.4$ & $-57.1 \pm 7.4$\\
02085349+1751073 & $16.44 \pm 0.12$ & $15.70 \pm 0.14$ & $15.00 \pm 0.14$ & & 020853.50+175106.3 & $14.41 \pm 0.03$ & $14.04 \pm 0.04$ & & $11.3 \pm 14.7$ & $-85.7 \pm 15.8$\\
02085385+1610142 & $14.29 \pm 0.02$ & $13.69 \pm 0.03$ & $13.39 \pm 0.03$ & & 020853.89+161014.1 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $53.6 \pm 7.0$ & $-2.2 \pm 10.0$\\
02085411-0930522 & $13.91 \pm 0.03$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 020854.14-093052.4 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $53.4 \pm 10.3$ & $-15.7 \pm 7.4$\\
02085422-2619243 & $13.97 \pm 0.02$ & $13.39 \pm 0.04$ & $13.08 \pm 0.03$ & & 020854.19-261924.3 & $12.92 \pm 0.02$ & $12.70 \pm 0.02$ & & $-41.6 \pm 5.6$ & $-4.1 \pm 7.0$\\
02085465-5624532 & $14.49 \pm 0.02$ & $13.96 \pm 0.04$ & $13.67 \pm 0.04$ & & 020854.58-562453.2 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $-47.8 \pm 3.1$ & $-2.5 \pm 7.7$\\
02085638+1557328 & $15.48 \pm 0.05$ & $14.90 \pm 0.06$ & $14.56 \pm 0.09$ & & 020856.35+155732.4 & $14.38 \pm 0.03$ & $14.20 \pm 0.04$ & & $-39.0 \pm 7.6$ & $-32.5 \pm 9.2$\\
02085644+0248118 & $15.84 \pm 0.07$ & $15.30 \pm 0.09$ & $15.00 \pm 0.14$ & & 020856.50+024812.1 & $14.55 \pm 0.03$ & $14.28 \pm 0.05$ & & $90.7 \pm 12.8$ & $29.2 \pm 9.6$\\
02085665+2300419 & $15.45 \pm 0.05$ & $14.83 \pm 0.05$ & $14.54 \pm 0.08$ & & 020856.68+230041.4 & $14.38 \pm 0.03$ & $14.17 \pm 0.05$ & & $22.4 \pm 7.1$ & $-33.5 \pm 7.5$\\
02085804+2416589 & $14.19 \pm 0.03$ & $13.62 \pm 0.04$ & $13.33 \pm 0.03$ & & 020858.06+241658.6 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $26.2 \pm 6.8$ & $-23.4 \pm 6.0$\\
02085938-7613220 & $16.48 \pm 0.10$ & $15.60 \pm 0.13$ & $15.23 \pm 0.19$ & & 020859.86-761323.0 & $15.02 \pm 0.03$ & $14.82 \pm 0.05$ & & $144.9 \pm 3.5$ & $-79.8 \pm 21.1$\\
02090013+0605487 & $14.91 \pm 0.04$ & $14.33 \pm 0.05$ & $14.05 \pm 0.05$ & & 020900.16+060548.7 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $46.3 \pm 9.2$ & $6.9 \pm 8.1$\\
02090104+1952346 & $15.32 \pm 0.04$ & $14.72 \pm 0.05$ & $14.38 \pm 0.07$ & & 020901.06+195234.1 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $18.5 \pm 6.6$ & $-33.3 \pm 7.9$\\
02090142-3523006 & $13.55 \pm 0.02$ & $13.00 \pm 0.02$ & $12.71 \pm 0.03$ & & 020901.57-352300.4 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $152.6 \pm 5.5$ & $13.0 \pm 6.9$\\
02090374-1855233 & $15.20 \pm 0.04$ & $14.57 \pm 0.05$ & $14.30 \pm 0.06$ & & 020903.77-185523.5 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $39.8 \pm 7.1$ & $-10.1 \pm 7.5$\\
02090433-4857001 & $14.84 \pm 0.04$ & $14.26 \pm 0.04$ & $13.92 \pm 0.05$ & & 020904.39-485659.9 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $51.0 \pm 4.0$ & $17.6 \pm 7.1$\\
02090485+3237169 & $13.46 \pm 0.02$ & $12.83 \pm 0.02$ & $12.51 \pm 0.02$ & & 020904.88+323716.4 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $32.8 \pm 4.5$ & $-41.6 \pm 5.9$\\
02090613+1155200 & $15.91 \pm 0.07$ & $15.37 \pm 0.09$ & $15.10 \pm 0.14$ & & 020906.11+115518.8 & $14.65 \pm 0.03$ & $14.39 \pm 0.05$ & & $-24.2 \pm 10.7$ & $-99.0 \pm 14.5$\\
02090700+3256300 & $14.73 \pm 0.03$ & $14.10 \pm 0.04$ & $13.79 \pm 0.05$ & & 020907.09+325629.9 & $13.60 \pm 0.03$ & $13.37 \pm 0.03$ & & $85.2 \pm 5.8$ & $-3.6 \pm 6.1$\\
02090878+3808504 & $14.89 \pm 0.04$ & $14.32 \pm 0.04$ & $14.02 \pm 0.06$ & & 020908.98+380849.8 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $205.2 \pm 10.1$ & $-58.1 \pm 7.7$\\
02090965+2110094 & $14.65 \pm 0.03$ & $14.00 \pm 0.03$ & $13.72 \pm 0.04$ & & 020909.67+211008.8 & $13.49 \pm 0.02$ & $13.28 \pm 0.03$ & & $14.1 \pm 8.9$ & $-45.9 \pm 6.2$\\
02091016+8550477 & $14.70 \pm 0.04$ & $14.17 \pm 0.04$ & $13.74 \pm 0.05$ & & 020910.40+855048.0 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $26.6 \pm 0.8$ & $28.9 \pm 7.8$\\
02091109+2037218 & $11.73 \pm 0.02$ & $11.17 \pm 0.02$ & $10.90 \pm 0.01$ & & 020911.18+203720.9 & $10.73 \pm 0.02$ & $10.54 \pm 0.02$ & & $101.6 \pm 7.3$ & $-66.1 \pm 6.0$\\
02091117-1904294 & $14.48 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.05$ & & 020911.13-190430.2 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $-38.5 \pm 6.2$ & $-63.0 \pm 6.9$\\
02091128-8246556 & $15.27 \pm 0.05$ & $14.56 \pm 0.07$ & $14.18 \pm 0.08$ & & 020911.78-824655.6 & $13.97 \pm 0.03$ & $13.73 \pm 0.03$ & & $88.3 \pm 2.2$ & $2.4 \pm 7.4$\\
02091129-6508442 & $15.54 \pm 0.08$ & $14.88 \pm 0.09$ & $14.44 \pm 0.09$ & & 020911.33-650844.9 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $24.1 \pm 2.4$ & $-61.8 \pm 8.4$\\
02091140-2744431 & $14.90 \pm 0.05$ & $14.32 \pm 0.06$ & $13.97 \pm 0.06$ & & 020911.47-274443.8 & $13.80 \pm 0.03$ & $13.54 \pm 0.03$ & & $80.0 \pm 6.9$ & $-64.4 \pm 7.7$\\
02091225-3401129 & $12.20 \pm 0.02$ & $11.65 \pm 0.03$ & $11.36 \pm 0.02$ & & 020912.25-340114.5 & $11.18 \pm 0.02$ & $10.98 \pm 0.02$ & & $-0.8 \pm 4.4$ & $-141.8 \pm 6.6$\\
02091295+3716543 & $15.37 \pm 0.05$ & $14.76 \pm 0.07$ & $14.45 \pm 0.07$ & & 020912.96+371653.9 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $12.7 \pm 5.5$ & $-37.1 \pm 7.2$\\
02091408-2952494 & $14.02 \pm 0.02$ & $13.49 \pm 0.03$ & $13.19 \pm 0.04$ & & 020914.07-295250.9 & $13.04 \pm 0.02$ & $12.80 \pm 0.03$ & & $-19.1 \pm 7.0$ & $-131.8 \pm 10.2$\\
02091456-0214568 & $13.05 \pm 0.03$ & $12.39 \pm 0.02$ & $12.11 \pm 0.02$ & & 020914.66-021457.9 & $11.91 \pm 0.02$ & $11.72 \pm 0.02$ & & $125.2 \pm 8.1$ & $-94.2 \pm 11.4$\\
02091494-1945358 & $14.07 \pm 0.03$ & $13.50 \pm 0.03$ & $13.18 \pm 0.04$ & & 020914.91-194537.1 & $13.02 \pm 0.02$ & $12.80 \pm 0.03$ & & $-29.9 \pm 5.8$ & $-108.0 \pm 7.7$\\
02091672-2402498 & $14.77 \pm 0.04$ & $14.24 \pm 0.05$ & $13.89 \pm 0.06$ & & 020916.69-240251.1 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $-37.9 \pm 6.4$ & $-120.3 \pm 8.9$\\
02091735-2238256 & $13.48 \pm 0.02$ & $12.90 \pm 0.03$ & $12.63 \pm 0.03$ & & 020917.40-223827.1 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $52.1 \pm 5.8$ & $-131.8 \pm 8.7$\\
02091736-4631574 & $14.81 \pm 0.04$ & $14.14 \pm 0.03$ & $13.79 \pm 0.05$ & & 020917.48-463157.6 & $13.56 \pm 0.02$ & $13.36 \pm 0.03$ & & $110.6 \pm 4.9$ & $-23.4 \pm 7.7$\\
02091868-2717161 & $11.34 \pm 0.02$ & $10.81 \pm 0.02$ & $10.51 \pm 0.02$ & & 020918.77-271716.9 & $10.33 \pm 0.02$ & $10.15 \pm 0.02$ & & $115.4 \pm 7.4$ & $-72.6 \pm 7.1$\\
02091885-4335348 & $14.42 \pm 0.03$ & $13.83 \pm 0.04$ & $13.41 \pm 0.04$ & & 020918.83-433535.5 & $13.25 \pm 0.02$ & $13.02 \pm 0.03$ & & $-13.1 \pm 4.1$ & $-58.7 \pm 6.9$\\
02091945+2606225 & $15.03 \pm 0.04$ & $14.46 \pm 0.05$ & $14.19 \pm 0.06$ & & 020919.50+260622.4 & $14.01 \pm 0.03$ & $13.84 \pm 0.04$ & & $55.2 \pm 5.9$ & $-12.9 \pm 6.5$\\
02091980-1120346 & $16.16 \pm 0.08$ & $15.57 \pm 0.13$ & $15.21 \pm 0.15$ & & 020919.88-112035.9 & $15.02 \pm 0.03$ & $14.73 \pm 0.05$ & & $122.7 \pm 18.8$ & $-136.3 \pm 20.9$\\
02092024+3736230 & $14.56 \pm 0.03$ & $13.98 \pm 0.04$ & $13.68 \pm 0.04$ & & 020920.27+373622.3 & $13.45 \pm 0.03$ & $13.25 \pm 0.03$ & & $23.4 \pm 5.8$ & $-58.7 \pm 7.1$\\
02092036+0723287 & $13.25 \pm 0.02$ & $12.70 \pm 0.03$ & $12.41 \pm 0.02$ & & 020920.44+072328.9 & $12.21 \pm 0.02$ & $12.00 \pm 0.02$ & & $121.4 \pm 9.5$ & $19.7 \pm 8.1$\\
02092094+1219521 & $14.70 \pm 0.03$ & $14.10 \pm 0.04$ & $13.79 \pm 0.05$ & & 020921.04+121951.8 & $13.51 \pm 0.03$ & $13.30 \pm 0.03$ & & $122.3 \pm 12.4$ & $-21.1 \pm 8.7$\\
02092115+4524414 & $14.33 \pm 0.03$ & $13.75 \pm 0.04$ & $13.40 \pm 0.03$ & & 020921.18+452440.9 & $13.24 \pm 0.02$ & $13.04 \pm 0.03$ & & $30.0 \pm 3.9$ & $-37.6 \pm 6.5$\\
02092145+2810024 & $16.35 \pm 0.10$ & $15.80 \pm 0.15$ & $15.44 \pm 0.20$ & & 020921.41+281001.0 & $15.05 \pm 0.03$ & $14.79 \pm 0.07$ & & $-39.4 \pm 14.7$ & $-110.3 \pm 21.1$\\
02092168+0347590 & $14.16 \pm 0.03$ & $13.50 \pm 0.02$ & $13.02 \pm 0.03$ & & 020921.61+034756.6 & $12.81 \pm 0.02$ & $12.58 \pm 0.02$ & & $-105.8 \pm 9.1$ & $-238.4 \pm 14.5$\\
02092229+4512092 & $17.06 \pm 0.19$ & $15.85 \pm 0.15$ & $15.40 \pm 0.15$ & & 020922.22+451208.7 & $14.99 \pm 0.03$ & $14.70 \pm 0.05$ & & $-66.3 \pm 10.8$ & $-42.7 \pm 21.5$\\
02092427-8433305 & $15.01 \pm 0.04$ & $14.28 \pm 0.05$ & $13.95 \pm 0.05$ & & 020924.10-843330.3 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $-25.0 \pm 0.8$ & $22.8 \pm 9.6$\\
02092542+3404377 & $14.82 \pm 0.03$ & $14.19 \pm 0.04$ & $13.89 \pm 0.05$ & & 020925.44+340437.4 & $13.72 \pm 0.02$ & $13.53 \pm 0.03$ & & $21.8 \pm 4.8$ & $-24.0 \pm 6.2$\\
02092648+3522260 & $15.49 \pm 0.05$ & $14.82 \pm 0.06$ & $14.45 \pm 0.07$ & & 020926.51+352225.7 & $14.23 \pm 0.03$ & $13.99 \pm 0.04$ & & $30.9 \pm 5.4$ & $-20.7 \pm 6.7$\\
02092825-8424124 & $15.20 \pm 0.04$ & $14.54 \pm 0.04$ & $14.22 \pm 0.07$ & & 020928.54-842412.4 & $14.05 \pm 0.02$ & $13.85 \pm 0.03$ & & $43.7 \pm 1.2$ & $-5.1 \pm 9.6$\\
02092864+2051185 & $13.43 \pm 0.02$ & $12.87 \pm 0.02$ & $12.57 \pm 0.02$ & & 020928.67+205118.6 & $12.41 \pm 0.02$ & $12.24 \pm 0.02$ & & $32.3 \pm 5.8$ & $4.7 \pm 5.6$\\
02092893+0039205 & $14.95 \pm 0.04$ & $14.32 \pm 0.04$ & $14.04 \pm 0.06$ & & 020928.96+003919.8 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $36.7 \pm 9.9$ & $-74.4 \pm 8.9$\\
02092904-1655442 & $14.03 \pm 0.03$ & $13.43 \pm 0.03$ & $13.16 \pm 0.04$ & & 020929.10-165544.4 & $12.92 \pm 0.02$ & $12.73 \pm 0.03$ & & $68.4 \pm 6.9$ & $-15.5 \pm 6.1$\\
02092960-5608299 & $13.88 \pm 0.02$ & $13.30 \pm 0.03$ & $13.03 \pm 0.03$ & & 020929.53-560831.0 & $12.85 \pm 0.02$ & $12.64 \pm 0.02$ & & $-58.1 \pm 3.0$ & $-99.1 \pm 7.7$\\
02092983+4215240 & $14.39 \pm 0.03$ & $13.79 \pm 0.03$ & $13.50 \pm 0.03$ & & 020929.78+421523.4 & $13.33 \pm 0.02$ & $13.10 \pm 0.03$ & & $-46.0 \pm 4.5$ & $-45.8 \pm 7.3$\\
02093005-0434199 & $15.38 \pm 0.05$ & $14.78 \pm 0.07$ & $14.51 \pm 0.08$ & & 020930.10-043420.7 & $14.27 \pm 0.03$ & $14.02 \pm 0.04$ & & $65.9 \pm 7.6$ & $-71.1 \pm 8.3$\\
02093018+0200342 & $15.22 \pm 0.04$ & $14.62 \pm 0.06$ & $14.23 \pm 0.08$ & & 020930.23+020034.1 & $14.05 \pm 0.03$ & $13.83 \pm 0.04$ & & $76.7 \pm 9.1$ & $-7.7 \pm 9.8$\\
02093052+1941161 & $12.82 \pm 0.02$ & $12.19 \pm 0.02$ & $11.83 \pm 0.02$ & & 020930.75+194116.0 & $11.63 \pm 0.02$ & $11.43 \pm 0.02$ & & $256.8 \pm 11.8$ & $-5.4 \pm 6.2$\\
02093160+2206172 & $16.20 \pm 0.08$ & $15.42 \pm 0.08$ & $15.09 \pm 0.12$ & & 020931.54+220616.8 & $14.94 \pm 0.04$ & $14.76 \pm 0.07$ & & $-59.4 \pm 10.9$ & $-23.9 \pm 12.2$\\
02093202+2709090 & $15.46 \pm 0.04$ & $14.77 \pm 0.05$ & $14.49 \pm 0.09$ & & 020932.07+270909.1 & $14.31 \pm 0.03$ & $14.08 \pm 0.05$ & & $53.3 \pm 6.2$ & $1.0 \pm 7.4$\\
02093379-3907129 & $16.03 \pm 0.09$ & $15.52 \pm 0.11$ & $14.85 \pm 0.12$ & & 020933.86-390712.9 & $14.60 \pm 0.03$ & $14.36 \pm 0.04$ & & $70.6 \pm 7.2$ & $1.1 \pm 10.6$\\
02093411-7639568 & $13.97 \pm 0.03$ & $13.43 \pm 0.02$ & $13.10 \pm 0.04$ & & 020934.26-763956.6 & $12.94 \pm 0.02$ & $12.76 \pm 0.02$ & & $44.1 \pm 1.3$ & $16.0 \pm 6.3$\\
02093416+0732196 & $16.26 \pm 0.09$ & $15.56 \pm 0.11$ & $15.06 \pm 0.14$ & & 020934.30+073219.4 & $14.74 \pm 0.03$ & $14.48 \pm 0.05$ & & $207.1 \pm 22.8$ & $-22.2 \pm 21.1$\\
02093425+2538324 & $15.10 \pm 0.04$ & $14.49 \pm 0.05$ & $14.10 \pm 0.06$ & & 020934.29+253832.2 & $13.94 \pm 0.03$ & $13.72 \pm 0.04$ & & $43.8 \pm 5.7$ & $-16.0 \pm 7.0$\\
02093470+2220226 & $15.19 \pm 0.04$ & $14.57 \pm 0.04$ & $14.18 \pm 0.06$ & & 020934.77+222022.2 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $71.5 \pm 7.8$ & $-34.8 \pm 9.0$\\
02093472+8158192 & $14.75 \pm 0.03$ & $14.24 \pm 0.06$ & $13.92 \pm 0.05$ & & 020934.35+815819.3 & $13.75 \pm 0.03$ & $13.49 \pm 0.03$ & & $-73.6 \pm 2.0$ & $15.7 \pm 7.2$\\
02093501-2144061 & $13.16 \pm 0.02$ & $12.59 \pm 0.03$ & $12.31 \pm 0.02$ & & 020935.12-214404.3 & $12.08 \pm 0.02$ & $11.87 \pm 0.02$ & & $136.9 \pm 8.7$ & $144.4 \pm 9.0$\\
02093503+1522014 & $15.03 \pm 0.03$ & $14.42 \pm 0.04$ & $14.13 \pm 0.06$ & & 020935.06+152201.2 & $13.91 \pm 0.03$ & $13.69 \pm 0.04$ & & $35.5 \pm 7.3$ & $-11.5 \pm 7.5$\\
02093505-6320489 & $15.68 \pm 0.07$ & $15.01 \pm 0.10$ & $14.72 \pm 0.12$ & & 020935.16-632048.8 & $14.56 \pm 0.03$ & $14.39 \pm 0.04$ & & $67.6 \pm 3.4$ & $10.5 \pm 9.5$\\
02093605-1212250 & $12.50 \pm 0.02$ & $11.90 \pm 0.03$ & $11.62 \pm 0.02$ & & 020936.20-121224.4 & $11.40 \pm 0.02$ & $11.19 \pm 0.02$ & & $186.7 \pm 13.3$ & $44.9 \pm 10.6$\\
02093684+1317162 & $16.23 \pm 0.09$ & $15.64 \pm 0.11$ & $15.07 \pm 0.13$ & & 020936.93+131715.6 & $14.65 \pm 0.03$ & $14.35 \pm 0.05$ & & $117.6 \pm 19.9$ & $-54.7 \pm 16.5$\\
02093738+3745244 & $16.15 \pm 0.10$ & $15.57 \pm 0.13$ & $15.06 \pm 0.14$ & & 020937.47+374523.7 & $14.86 \pm 0.03$ & $14.52 \pm 0.05$ & & $93.8 \pm 10.6$ & $-60.9 \pm 15.9$\\
02093996-8351051 & $16.06 \pm 0.09$ & $15.27 \pm 0.11$ & $14.98 \pm 0.14$ & & 020940.34-835105.0 & $14.71 \pm 0.03$ & $14.52 \pm 0.04$ & & $57.3 \pm 1.5$ & $9.4 \pm 11.8$\\
02094004-1507094 & $16.57 \pm 0.13$ & $15.73 \pm 0.14$ & $15.00 \pm 0.13$ & & 020940.01-150710.5 & $14.52 \pm 0.03$ & $14.20 \pm 0.04$ & & $-27.1 \pm 12.7$ & $-87.1 \pm 12.5$\\
02094066+8651113 & $15.84 \pm 0.08$ & $15.20 \pm 0.11$ & $14.82 \pm 0.13$ & & 020941.24+865111.3 & $14.60 \pm 0.03$ & $14.41 \pm 0.04$ & & $49.5 \pm 1.4$ & $0.2 \pm 11.2$\\
02094204+3405414 & $13.60 \pm 0.02$ & $12.97 \pm 0.03$ & $12.69 \pm 0.03$ & & 020942.08+340541.1 & $12.46 \pm 0.02$ & $12.23 \pm 0.02$ & & $35.9 \pm 4.5$ & $-26.9 \pm 6.5$\\
02094225-6447393 & $14.37 \pm 0.03$ & $13.84 \pm 0.04$ & $13.55 \pm 0.05$ & & 020942.30-644738.9 & $13.35 \pm 0.02$ & $13.13 \pm 0.03$ & & $31.7 \pm 2.2$ & $36.9 \pm 7.0$\\
02094317-2745050 & $14.15 \pm 0.03$ & $13.55 \pm 0.02$ & $13.27 \pm 0.04$ & & 020943.17-274506.2 & $13.07 \pm 0.03$ & $12.86 \pm 0.03$ & & $-3.1 \pm 5.3$ & $-102.8 \pm 7.7$\\
02094318+4216548 & $15.23 \pm 0.04$ & $14.36 \pm 0.05$ & $14.03 \pm 0.06$ & & 020943.13+421653.5 & $13.67 \pm 0.03$ & $13.39 \pm 0.03$ & & $-51.5 \pm 4.8$ & $-108.7 \pm 8.6$\\
02094386-1615365 & $15.51 \pm 0.04$ & $14.97 \pm 0.06$ & $14.56 \pm 0.08$ & & 020943.88-161538.4 & $14.26 \pm 0.03$ & $13.95 \pm 0.04$ & & $19.4 \pm 6.6$ & $-154.6 \pm 9.5$\\
02094395-0938487 & $14.85 \pm 0.03$ & $14.15 \pm 0.05$ & $13.87 \pm 0.05$ & & 020943.99-093849.3 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $58.3 \pm 8.3$ & $-68.2 \pm 9.3$\\
02094409+4421483 & $15.82 \pm 0.07$ & $15.31 \pm 0.09$ & $15.00 \pm 0.11$ & & 020944.07+442148.8 & $14.83 \pm 0.03$ & $14.56 \pm 0.05$ & & $-19.4 \pm 5.4$ & $41.7 \pm 8.8$\\
02094459-8304574 & $15.15 \pm 0.05$ & $14.60 \pm 0.06$ & $14.20 \pm 0.06$ & & 020945.23-830457.0 & $13.99 \pm 0.02$ & $13.73 \pm 0.03$ & & $109.4 \pm 2.7$ & $34.7 \pm 7.4$\\
02094461+4354062 & $14.10 \pm 0.03$ & $13.58 \pm 0.04$ & $13.29 \pm 0.05$ & & 020944.66+435405.5 & $12.96 \pm 0.02$ & $12.78 \pm 0.03$ & & $44.0 \pm 4.3$ & $-56.8 \pm 6.7$\\
02094513-8217276 & $16.02 \pm 0.09$ & $15.29 \pm 0.12$ & $15.02 \pm 0.14$ & & 020946.39-821726.7 & $14.75 \pm 0.03$ & $14.54 \pm 0.04$ & & $239.4 \pm 5.7$ & $84.1 \pm 9.2$\\
02094544+3310428 & $16.06 \pm 0.08$ & $15.42 \pm 0.10$ & $15.03 \pm 0.12$ & & 020945.51+331043.2 & $14.76 \pm 0.03$ & $14.57 \pm 0.05$ & & $75.2 \pm 7.1$ & $32.3 \pm 8.5$\\
02094562+8808086 & $16.38 \pm 0.14$ & $15.58 \pm 0.15$ & $14.92 \pm 0.14$ & & 020944.85+880808.6 & $14.72 \pm 0.03$ & $14.48 \pm 0.04$ & & $-38.8 \pm 1.1$ & $-6.2 \pm 20.4$\\
02094716-0829093 & $14.12 \pm 0.02$ & $13.53 \pm 0.04$ & $13.26 \pm 0.03$ & & 020947.26-082909.5 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $145.1 \pm 11.7$ & $-16.5 \pm 14.9$\\
02094776+3318247 & $15.24 \pm 0.04$ & $14.69 \pm 0.06$ & $14.35 \pm 0.07$ & & 020947.79+331824.7 & $14.03 \pm 0.03$ & $13.75 \pm 0.03$ & & $30.3 \pm 5.1$ & $-2.4 \pm 6.4$\\
02094890-5337360 & $14.51 \pm 0.03$ & $13.88 \pm 0.02$ & $13.57 \pm 0.03$ & & 020948.99-533735.7 & $13.39 \pm 0.02$ & $13.20 \pm 0.02$ & & $67.3 \pm 3.6$ & $26.1 \pm 8.2$\\
02094958+2703230 & $14.57 \pm 0.03$ & $13.74 \pm 0.04$ & $13.24 \pm 0.03$ & & 020949.55+270321.3 & $12.97 \pm 0.02$ & $12.73 \pm 0.03$ & & $-22.8 \pm 5.0$ & $-139.7 \pm 8.5$\\
02095054-6851258 & $14.91 \pm 0.04$ & $14.27 \pm 0.03$ & $13.93 \pm 0.05$ & & 020950.59-685125.5 & $13.77 \pm 0.02$ & $13.58 \pm 0.03$ & & $22.6 \pm 1.9$ & $27.8 \pm 7.5$\\
02095056+1011014 & $15.45 \pm 0.05$ & $14.86 \pm 0.07$ & $14.44 \pm 0.09$ & & 020950.54+101101.0 & $14.29 \pm 0.03$ & $14.02 \pm 0.04$ & & $-31.0 \pm 8.8$ & $-43.3 \pm 9.7$\\
02095102+2941385 & $15.17 \pm 0.04$ & $14.63 \pm 0.05$ & $14.31 \pm 0.08$ & & 020951.08+294138.2 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $60.4 \pm 5.8$ & $-25.4 \pm 7.1$\\
02095158-0604345 & $13.86 \pm 0.02$ & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & 020951.62-060435.1 & $12.85 \pm 0.02$ & $12.64 \pm 0.03$ & & $60.7 \pm 13.3$ & $-66.8 \pm 8.3$\\
02095236-1415315 & $14.45 \pm 0.03$ & $13.92 \pm 0.04$ & $13.60 \pm 0.04$ & & 020952.41-141531.4 & $13.45 \pm 0.02$ & $13.24 \pm 0.03$ & & $68.2 \pm 8.5$ & $8.0 \pm 7.0$\\
02095396+0809219 & $16.23 \pm 0.09$ & $15.60 \pm 0.10$ & $15.23 \pm 0.15$ & & 020953.95+080923.0 & $15.06 \pm 0.03$ & $14.87 \pm 0.06$ & & $-8.2 \pm 21.5$ & $110.1 \pm 19.1$\\
02095466+8058529 & $15.62 \pm 0.07$ & $14.97 \pm 0.09$ & $14.64 \pm 0.10$ & & 020954.81+805852.5 & $14.45 \pm 0.03$ & $14.27 \pm 0.04$ & & $34.8 \pm 1.3$ & $-37.9 \pm 8.8$\\
02095508-1200265 & $14.22 \pm 0.03$ & $13.59 \pm 0.03$ & $13.32 \pm 0.03$ & & 020955.20-120026.6 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $144.8 \pm 14.6$ & $-2.0 \pm 13.0$\\
02095530+2014384 & $15.67 \pm 0.06$ & $15.09 \pm 0.07$ & $14.82 \pm 0.10$ & & 020955.34+201438.0 & $14.62 \pm 0.03$ & $14.43 \pm 0.06$ & & $51.7 \pm 10.5$ & $-30.7 \pm 8.4$\\
02095549-1915076 & $14.49 \pm 0.04$ & $13.91 \pm 0.04$ & $13.59 \pm 0.04$ & & 020955.49-191508.4 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $-2.1 \pm 7.0$ & $-81.8 \pm 9.2$\\
02095651-6001325 & $12.36 \pm 0.02$ & $11.78 \pm 0.03$ & $11.47 \pm 0.02$ & & 020956.31-600133.4 & $11.31 \pm 0.02$ & $11.15 \pm 0.02$ & & $-151.0 \pm 4.6$ & $-94.7 \pm 8.3$\\
02095695-1555218 & $16.85 \pm 0.15$ & $16.33 \pm 0.21$ & $15.15 \pm 0.15$ & & 020956.98-155520.7 & $14.86 \pm 0.03$ & $14.60 \pm 0.05$ & & $33.9 \pm 18.4$ & $87.2 \pm 18.6$\\
02095781+4411569 & $13.04 \pm 0.02$ & $12.49 \pm 0.02$ & $12.18 \pm 0.02$ & & 020957.80+441156.4 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $-8.7 \pm 3.7$ & $-47.6 \pm 6.4$\\
02095823+4131365 & $12.54 \pm 0.02$ & $11.95 \pm 0.02$ & $11.65 \pm 0.02$ & & 020958.09+413136.3 & $11.42 \pm 0.02$ & $11.21 \pm 0.02$ & & $-133.4 \pm 7.0$ & $-17.3 \pm 6.7$\\
02100082+2546367 & $14.59 \pm 0.03$ & $14.02 \pm 0.03$ & $13.74 \pm 0.05$ & & 021000.86+254636.2 & $13.58 \pm 0.02$ & $13.40 \pm 0.03$ & & $51.0 \pm 5.6$ & $-38.9 \pm 6.3$\\
02100137+1310105 & $13.52 \pm 0.02$ & $12.96 \pm 0.02$ & $12.68 \pm 0.02$ & & 021001.43+131010.5 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $76.5 \pm 11.4$ & $3.7 \pm 7.6$\\
02100249-3000255 & $13.56 \pm 0.02$ & $13.00 \pm 0.03$ & $12.72 \pm 0.03$ & & 021002.43-300026.6 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $-63.8 \pm 7.5$ & $-95.5 \pm 12.3$\\
02100340-4848422 & $14.38 \pm 0.03$ & $13.76 \pm 0.03$ & $13.42 \pm 0.04$ & & 021003.45-484841.9 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $41.4 \pm 3.7$ & $23.9 \pm 7.6$\\
02100343-2938301 & $15.70 \pm 0.05$ & $15.16 \pm 0.09$ & $14.79 \pm 0.11$ & & 021003.57-293829.0 & $14.28 \pm 0.03$ & $13.92 \pm 0.03$ & & $160.2 \pm 8.8$ & $89.7 \pm 10.6$\\
02100381+1215515 & $12.95 \pm 0.01$ & $12.44 \pm 0.02$ & $12.13 \pm 0.02$ & & 021003.93+121549.9 & $11.92 \pm 0.02$ & $11.67 \pm 0.02$ & & $151.2 \pm 15.5$ & $-140.1 \pm 8.4$\\
02100538+0550553 & $15.63 \pm 0.05$ & $14.97 \pm 0.09$ & $14.68 \pm 0.10$ & & 021005.42+055054.7 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $53.5 \pm 12.9$ & $-69.0 \pm 10.8$\\
02100553+1843435 & $13.80 \pm 0.02$ & $13.25 \pm 0.02$ & $12.86 \pm 0.02$ & & 021005.60+184343.1 & $12.67 \pm 0.02$ & $12.47 \pm 0.03$ & & $77.8 \pm 6.7$ & $-34.8 \pm 5.9$\\
02100576-4458198 & $15.04 \pm 0.05$ & $14.44 \pm 0.05$ & $14.10 \pm 0.06$ & & 021005.73-445820.4 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $-29.4 \pm 4.4$ & $-56.1 \pm 7.9$\\
02100599-1606116 & $14.95 \pm 0.04$ & $14.38 \pm 0.05$ & $14.11 \pm 0.06$ & & 021005.97-160612.2 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $-20.4 \pm 11.5$ & $-50.5 \pm 10.3$\\
02100631+1804055 & $14.32 \pm 0.03$ & $13.74 \pm 0.03$ & $13.48 \pm 0.04$ & & 021006.28+180405.7 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $-29.7 \pm 5.6$ & $10.5 \pm 7.2$\\
02100648+2027498 & $16.28 \pm 0.09$ & $15.54 \pm 0.10$ & $15.14 \pm 0.12$ & & 021006.43+202748.9 & $14.72 \pm 0.03$ & $14.53 \pm 0.06$ & & $-57.1 \pm 14.2$ & $-72.6 \pm 14.1$\\
02100654-5131305 & $14.63 \pm 0.03$ & $13.98 \pm 0.02$ & $13.66 \pm 0.04$ & & 021006.48-513131.6 & $13.47 \pm 0.02$ & $13.30 \pm 0.03$ & & $-53.7 \pm 3.8$ & $-105.3 \pm 7.2$\\
02100837-3601332 & $12.87 \pm 0.03$ & $12.28 \pm 0.02$ & $12.01 \pm 0.02$ & & 021008.43-360133.3 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $57.4 \pm 5.7$ & $-8.3 \pm 6.4$\\
02100875+4225386 & $13.28 \pm 0.02$ & $12.70 \pm 0.02$ & $12.32 \pm 0.02$ & & 021008.88+422538.2 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $123.7 \pm 6.5$ & $-38.1 \pm 6.2$\\
02100888+2648297 & $16.24 \pm 0.10$ & $15.51 \pm 0.13$ & $15.08 \pm 0.13$ & & 021008.85+264828.8 & $14.92 \pm 0.03$ & $14.63 \pm 0.06$ & & $-34.2 \pm 11.5$ & $-67.1 \pm 13.6$\\
02100901-6114331 & $13.68 \pm 0.03$ & $13.12 \pm 0.03$ & $12.81 \pm 0.03$ & & 021008.88-611434.1 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $-98.2 \pm 3.7$ & $-99.4 \pm 8.6$\\
02100967+1959227 & $14.95 \pm 0.03$ & $14.42 \pm 0.04$ & $14.15 \pm 0.06$ & & 021009.70+195922.1 & $13.95 \pm 0.03$ & $13.74 \pm 0.04$ & & $31.0 \pm 7.0$ & $-50.7 \pm 7.9$\\
02100985-2500477 & $14.05 \pm 0.03$ & $13.47 \pm 0.03$ & $13.19 \pm 0.04$ & & 021009.84-250048.2 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $-18.7 \pm 6.0$ & $-39.4 \pm 6.5$\\
02101131+1622476 & $15.09 \pm 0.04$ & $14.52 \pm 0.05$ & $14.22 \pm 0.07$ & & 021011.33+162247.5 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $35.2 \pm 6.7$ & $-6.6 \pm 7.6$\\
02101350+1506321 & $14.11 \pm 0.02$ & $13.51 \pm 0.03$ & $13.15 \pm 0.04$ & & 021013.48+150631.5 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $-22.8 \pm 7.3$ & $-51.2 \pm 6.6$\\
02101355+0118492 & $16.35 \pm 0.09$ & $15.73 \pm 0.14$ & $15.31 \pm 0.17$ & & 021013.54+011847.0 & $14.91 \pm 0.03$ & $14.63 \pm 0.06$ & & $-15.0 \pm 25.4$ & $-215.3 \pm 22.6$\\
02101386+1912399 & $11.04 \pm 0.02$ & $10.49 \pm 0.02$ & $10.21 \pm 0.02$ & & 021014.11+191240.2 & $10.05 \pm 0.02$ & $9.87 \pm 0.02$ & & $280.1 \pm 13.3$ & $22.4 \pm 5.5$\\
02101407-4848223 & $13.90 \pm 0.02$ & $13.27 \pm 0.03$ & $12.93 \pm 0.03$ & & 021014.15-484823.6 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $72.2 \pm 3.9$ & $-116.4 \pm 7.9$\\
02101487-2441108 & $15.06 \pm 0.04$ & $14.47 \pm 0.05$ & $14.16 \pm 0.07$ & & 021014.87-244111.2 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $-3.4 \pm 5.9$ & $-39.2 \pm 7.0$\\
02101507+4405578 & $15.74 \pm 0.07$ & $15.09 \pm 0.07$ & $14.73 \pm 0.08$ & & 021015.10+440557.4 & $14.54 \pm 0.03$ & $14.32 \pm 0.04$ & & $27.0 \pm 4.8$ & $-29.7 \pm 7.4$\\
02101574+0107285 & $14.95 \pm 0.04$ & $14.41 \pm 0.05$ & $14.10 \pm 0.06$ & & 021015.80+010728.3 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $97.0 \pm 14.9$ & $-12.4 \pm 8.0$\\
02101684+1344336 & $14.61 \pm 0.03$ & $13.97 \pm 0.03$ & $13.68 \pm 0.04$ & & 021016.89+134433.2 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $53.5 \pm 6.5$ & $-35.7 \pm 6.6$\\
02101786+1551098 & $14.60 \pm 0.03$ & $13.93 \pm 0.04$ & $13.60 \pm 0.04$ & & 021018.00+155109.5 & $13.37 \pm 0.02$ & $13.18 \pm 0.03$ & & $161.3 \pm 9.2$ & $-30.2 \pm 6.5$\\
02101884+2511287 & $16.30 \pm 0.09$ & $15.72 \pm 0.14$ & $15.41 \pm 0.18$ & & 021018.92+251128.1 & $15.25 \pm 0.04$ & $14.95 \pm 0.08$ & & $85.9 \pm 14.9$ & $-48.3 \pm 21.7$\\
02102264-6759309 & $13.75 \pm 0.03$ & $13.17 \pm 0.03$ & $12.83 \pm 0.02$ & & 021022.59-675932.0 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $-24.0 \pm 1.8$ & $-105.5 \pm 8.6$\\
02102266+3234011 & $15.47 \pm 0.04$ & $14.90 \pm 0.07$ & $14.51 \pm 0.08$ & & 021022.70+323401.0 & $14.24 \pm 0.03$ & $14.07 \pm 0.04$ & & $43.8 \pm 5.5$ & $-11.9 \pm 7.2$\\
02102404-0749372 & $16.81 \pm 0.15$ & $15.73 \pm 0.17$ & $15.02 \pm 0.14$ & & 021024.00-074936.4 & $14.56 \pm 0.03$ & $14.33 \pm 0.04$ & & $-63.5 \pm 20.1$ & $86.1 \pm 18.1$\\
02102422+2103337 & $14.81 \pm 0.03$ & $14.21 \pm 0.03$ & $13.87 \pm 0.05$ & & 021024.17+210332.8 & $13.64 \pm 0.02$ & $13.41 \pm 0.04$ & & $-59.9 \pm 6.5$ & $-71.2 \pm 7.9$\\
02102429-1454044 & $14.00 \pm 0.02$ & $13.48 \pm 0.02$ & $13.06 \pm 0.03$ & & 021024.41-145407.2 & $12.89 \pm 0.02$ & $12.62 \pm 0.03$ & & $144.9 \pm 15.5$ & $-226.4 \pm 13.0$\\
02102458+3200455 & $14.56 \pm 0.03$ & $13.92 \pm 0.03$ & $13.63 \pm 0.04$ & & 021024.65+320045.2 & $13.46 \pm 0.03$ & $13.23 \pm 0.03$ & & $65.8 \pm 5.4$ & $-25.0 \pm 6.1$\\
02102519-1216162 & $14.73 \pm 0.03$ & $14.14 \pm 0.04$ & $13.85 \pm 0.04$ & & 021025.26-121617.0 & $13.68 \pm 0.03$ & $13.41 \pm 0.03$ & & $78.5 \pm 10.3$ & $-67.2 \pm 22.3$\\
02102536+3632148 & $13.15 \pm 0.02$ & $12.59 \pm 0.02$ & $12.30 \pm 0.02$ & & 021025.35+363214.4 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $-14.6 \pm 4.8$ & $-36.0 \pm 6.3$\\
02102555+2426150 & $14.35 \pm 0.02$ & $13.77 \pm 0.03$ & $13.42 \pm 0.04$ & & 021025.58+242614.8 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $29.9 \pm 5.8$ & $-17.5 \pm 6.6$\\
02102678+2056068 & $16.16 \pm 0.09$ & $15.62 \pm 0.10$ & $15.31 \pm 0.16$ & & 021026.82+205607.8 & $14.51 \pm 0.03$ & $14.23 \pm 0.05$ & & $37.6 \pm 13.8$ & $77.4 \pm 17.3$\\
02102768-4132535 & $14.29 \pm 0.02$ & $13.71 \pm 0.04$ & $13.43 \pm 0.04$ & & 021027.71-413253.2 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $36.2 \pm 5.2$ & $25.7 \pm 7.6$\\
02103040-5256013 & $14.35 \pm 0.03$ & $13.79 \pm 0.03$ & $13.50 \pm 0.05$ & & 021030.56-525600.9 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $132.5 \pm 4.3$ & $38.1 \pm 6.8$\\
02103076-2107366 & $16.18 \pm 0.11$ & $15.49 \pm 0.12$ & $15.18 \pm 0.13$ & & 021030.83-210735.9 & $14.92 \pm 0.03$ & $14.66 \pm 0.05$ & & $80.3 \pm 12.1$ & $62.8 \pm 15.6$\\
02103125-1120114 & $13.93 \pm 0.03$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 021031.28-112010.8 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $38.0 \pm 10.8$ & $58.5 \pm 9.6$\\
02103178-1940571 & $14.81 \pm 0.04$ & $14.22 \pm 0.05$ & $13.90 \pm 0.06$ & & 021031.79-194058.0 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $15.0 \pm 6.1$ & $-77.3 \pm 8.5$\\
02103195-2347276 & $14.84 \pm 0.04$ & $14.30 \pm 0.04$ & $14.02 \pm 0.05$ & & 021032.01-234727.9 & $13.81 \pm 0.03$ & $13.57 \pm 0.03$ & & $72.1 \pm 7.0$ & $-24.5 \pm 8.0$\\
02103300-3732144 & $16.45 \pm 0.11$ & $15.25 \pm 0.07$ & $14.58 \pm 0.09$ & & 021032.73-373216.6 & $14.11 \pm 0.03$ & $13.77 \pm 0.03$ & & $-294.0 \pm 8.9$ & $-196.2 \pm 9.7$\\
02103404+2205073 & $13.35 \pm 0.02$ & $12.81 \pm 0.03$ & $12.49 \pm 0.02$ & & 021034.05+220506.3 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $10.3 \pm 5.6$ & $-73.0 \pm 6.9$\\
02103407+7844360 & $16.10 \pm 0.09$ & $15.39 \pm 0.12$ & $15.08 \pm 0.11$ & & 021033.93+784436.0 & $14.75 \pm 0.03$ & $14.51 \pm 0.04$ & & $-38.7 \pm 1.7$ & $-3.6 \pm 13.0$\\
02103473+1356226 & $14.00 \pm 0.02$ & $13.41 \pm 0.03$ & $13.13 \pm 0.03$ & & 021034.73+135620.9 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $-1.3 \pm 8.1$ & $-140.1 \pm 8.6$\\
02103515-2101090 & $13.06 \pm 0.02$ & $12.45 \pm 0.03$ & $12.14 \pm 0.03$ & & 021035.28-210108.5 & $11.87 \pm 0.02$ & $11.67 \pm 0.02$ & & $150.2 \pm 8.7$ & $39.0 \pm 6.1$\\
02103556-6341162 & $14.27 \pm 0.03$ & $13.68 \pm 0.04$ & $13.35 \pm 0.04$ & & 021035.68-634115.4 & $13.18 \pm 0.02$ & $12.95 \pm 0.03$ & & $82.0 \pm 3.1$ & $73.5 \pm 7.7$\\
02103672+2619305 & $15.83 \pm 0.07$ & $15.16 \pm 0.09$ & $14.75 \pm 0.11$ & & 021036.78+261930.2 & $14.57 \pm 0.03$ & $14.38 \pm 0.05$ & & $69.8 \pm 7.2$ & $-19.1 \pm 7.7$\\
02103681+0729384 & $14.65 \pm 0.03$ & $14.02 \pm 0.05$ & $13.74 \pm 0.05$ & & 021036.80+072938.0 & $13.54 \pm 0.02$ & $13.36 \pm 0.03$ & & $-11.6 \pm 10.3$ & $-41.4 \pm 8.0$\\
02103720-2029331 & $15.40 \pm 0.05$ & $14.88 \pm 0.07$ & $14.52 \pm 0.08$ & & 021037.22-202933.7 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $31.1 \pm 7.0$ & $-48.9 \pm 7.8$\\
02103857-3015313 & $15.07 \pm 0.05$ & $14.16 \pm 0.04$ & $13.50 \pm 0.04$ & & 021038.65-301531.8 & $13.03 \pm 0.03$ & $12.68 \pm 0.03$ & & $98.4 \pm 5.7$ & $-45.2 \pm 7.5$\\
02103917+2930515 & $14.00 \pm 0.02$ & $13.43 \pm 0.02$ & $13.14 \pm 0.03$ & & 021039.23+293051.7 & $12.97 \pm 0.02$ & $12.80 \pm 0.03$ & & $63.8 \pm 5.8$ & $14.5 \pm 5.9$\\
02103973+3206121 & $15.17 \pm 0.04$ & $14.61 \pm 0.05$ & $14.34 \pm 0.07$ & & 021039.79+320612.2 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $59.3 \pm 5.6$ & $9.8 \pm 7.1$\\
02103991+3228262 & $14.86 \pm 0.03$ & $14.20 \pm 0.04$ & $13.83 \pm 0.04$ & & 021039.80+322826.1 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $-108.5 \pm 6.4$ & $-5.8 \pm 6.8$\\
02103995-3224434 & $14.92 \pm 0.04$ & $14.33 \pm 0.03$ & $14.05 \pm 0.06$ & & 021039.99-322443.1 & $13.87 \pm 0.03$ & $13.70 \pm 0.04$ & & $41.5 \pm 5.6$ & $23.0 \pm 7.1$\\
02104081-1324410 & $16.84 \pm 0.14$ & $15.83 \pm 0.14$ & $15.52 \pm 0.18$ & & 021040.72-132440.5 & $15.23 \pm 0.03$ & $14.96 \pm 0.06$ & & $-102.7 \pm 17.1$ & $43.6 \pm 20.6$\\
02104127-4606050 & $14.91 \pm 0.05$ & $14.35 \pm 0.04$ & $14.07 \pm 0.07$ & & 021041.36-460604.7 & $13.90 \pm 0.03$ & $13.73 \pm 0.03$ & & $85.8 \pm 4.7$ & $20.5 \pm 7.3$\\
02104132-4145326 & $13.54 \pm 0.02$ & $12.99 \pm 0.02$ & $12.69 \pm 0.03$ & & 021041.28-414532.6 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $-37.9 \pm 5.4$ & $-0.1 \pm 7.3$\\
02104145+1718310 & $13.90 \pm 0.02$ & $13.34 \pm 0.02$ & $13.05 \pm 0.03$ & & 021041.43+171830.1 & $12.88 \pm 0.03$ & $12.69 \pm 0.03$ & & $-14.6 \pm 6.6$ & $-72.1 \pm 7.6$\\
02104153-3744533 & $14.40 \pm 0.03$ & $13.76 \pm 0.03$ & $13.42 \pm 0.04$ & & 021041.63-374454.3 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $103.6 \pm 5.6$ & $-90.2 \pm 7.0$\\
02104175+4207101 & $13.62 \pm 0.02$ & $13.09 \pm 0.03$ & $12.75 \pm 0.02$ & & 021041.92+420710.7 & $12.58 \pm 0.02$ & $12.34 \pm 0.02$ & & $165.3 \pm 8.1$ & $49.3 \pm 8.0$\\
02104198+3032455 & $14.42 \pm 0.03$ & $13.87 \pm 0.03$ & $13.58 \pm 0.04$ & & 021041.98+303245.0 & $13.41 \pm 0.02$ & $13.21 \pm 0.03$ & & $-6.5 \pm 4.8$ & $-39.2 \pm 6.8$\\
02104209-0649119 & $16.12 \pm 0.09$ & $15.47 \pm 0.09$ & $15.11 \pm 0.13$ & & 021042.14-064911.7 & $14.92 \pm 0.03$ & $14.74 \pm 0.06$ & & $86.8 \pm 14.8$ & $18.1 \pm 11.8$\\
02104299+3755281 & $16.64 \pm 0.15$ & $15.57 \pm 0.13$ & $15.06 \pm 0.15$ & & 021043.08+375527.4 & $14.31 \pm 0.03$ & $14.02 \pm 0.04$ & & $82.7 \pm 11.4$ & $-65.2 \pm 17.1$\\
02104388-5237590 & $14.28 \pm 0.02$ & $13.74 \pm 0.03$ & $13.44 \pm 0.04$ & & 021043.81-523759.4 & $13.28 \pm 0.02$ & $13.06 \pm 0.03$ & & $-57.8 \pm 3.4$ & $-36.9 \pm 6.8$\\
02104456-0938260 & $10.65 \pm 0.02$ & $10.11 \pm 0.02$ & $9.81 \pm 0.02$ & & 021044.72-093825.9 & $9.60 \pm 0.02$ & $9.44 \pm 0.02$ & & $232.6 \pm 13.7$ & $6.5 \pm 7.9$\\
02104511-7126047 & $14.77 \pm 0.04$ & $14.26 \pm 0.04$ & $13.92 \pm 0.05$ & & 021045.00-712605.1 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $-48.8 \pm 2.1$ & $-41.1 \pm 7.8$\\
02104520-6622262 & $10.97 \pm 0.02$ & $10.43 \pm 0.02$ & $10.09 \pm 0.02$ & & 021046.24-662222.0 & $9.91 \pm 0.02$ & $9.69 \pm 0.02$ & & $620.8 \pm 15.7$ & $424.8 \pm 13.3$\\
02104736+3850345 & $13.83 \pm 0.02$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 021047.40+385034.6 & $12.80 \pm 0.02$ & $12.58 \pm 0.02$ & & $38.5 \pm 4.5$ & $4.2 \pm 6.9$\\
02104763-2914453 & $14.32 \pm 0.03$ & $13.73 \pm 0.03$ & $13.44 \pm 0.04$ & & 021047.64-291446.1 & $13.29 \pm 0.02$ & $13.07 \pm 0.03$ & & $12.3 \pm 5.3$ & $-70.8 \pm 7.1$\\
02104789-4634538 & $13.96 \pm 0.03$ & $13.35 \pm 0.03$ & $13.02 \pm 0.04$ & & 021047.88-463454.1 & $12.82 \pm 0.02$ & $12.61 \pm 0.02$ & & $-15.6 \pm 3.7$ & $-30.2 \pm 6.6$\\
02104908+3359410 & $10.58 \pm 0.02$ & $9.99 \pm 0.02$ & $9.73 \pm 0.01$ & & 021048.74+335937.9 & $9.56 \pm 0.02$ & $9.34 \pm 0.02$ & & $-335.1 \pm 13.9$ & $-245.1 \pm 11.5$\\
02104920-4513403 & $13.61 \pm 0.03$ & $13.04 \pm 0.03$ & $12.69 \pm 0.03$ & & 021049.22-451340.8 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $25.2 \pm 4.2$ & $-44.2 \pm 6.6$\\
02104923-4203563 & $11.77 \pm 0.02$ & $11.20 \pm 0.02$ & $10.85 \pm 0.02$ & & 021049.27-420357.8 & $10.65 \pm 0.02$ & $10.45 \pm 0.02$ & & $35.3 \pm 4.0$ & $-130.1 \pm 7.7$\\
02105046+0304180 & $15.10 \pm 0.05$ & $14.51 \pm 0.06$ & $14.20 \pm 0.05$ & & 021050.49+030417.7 & $13.95 \pm 0.03$ & $13.73 \pm 0.03$ & & $36.2 \pm 8.5$ & $-32.1 \pm 10.0$\\
02105140-3731335 & $15.96 \pm 0.09$ & $15.26 \pm 0.09$ & $14.96 \pm 0.11$ & & 021051.47-373132.9 & $14.78 \pm 0.03$ & $14.55 \pm 0.05$ & & $74.9 \pm 6.7$ & $54.2 \pm 9.4$\\
02105202-4932536 & $16.69 \pm 0.14$ & $15.89 \pm 0.14$ & $15.40 \pm 0.18$ & & 021052.09-493253.8 & $14.44 \pm 0.03$ & $14.25 \pm 0.04$ & & $61.0 \pm 9.4$ & $-18.8 \pm 20.1$\\
02105206+1023546 & $14.46 \pm 0.03$ & $13.89 \pm 0.04$ & $13.57 \pm 0.04$ & & 021052.07+102354.1 & $13.41 \pm 0.02$ & $13.22 \pm 0.03$ & & $15.3 \pm 15.5$ & $-55.4 \pm 9.0$\\
02105225+2527428 & $16.61 \pm 0.12$ & $15.81 \pm 0.14$ & $15.37 \pm 0.19$ & & 021052.29+252741.0 & $15.06 \pm 0.03$ & $14.85 \pm 0.08$ & & $45.0 \pm 18.0$ & $-140.9 \pm 20.7$\\
02105274-4238327 & $13.89 \pm 0.03$ & $13.30 \pm 0.03$ & $12.99 \pm 0.04$ & & 021052.86-423832.3 & $12.75 \pm 0.02$ & $12.57 \pm 0.02$ & & $115.7 \pm 4.8$ & $33.8 \pm 6.7$\\
02105286+1926597 & $16.02 \pm 0.08$ & $15.22 \pm 0.09$ & $14.88 \pm 0.10$ & & 021052.91+192659.4 & $14.55 \pm 0.04$ & $14.35 \pm 0.05$ & & $55.6 \pm 8.8$ & $-23.4 \pm 9.5$\\
02105372+1116436 & $16.39 \pm 0.11$ & $15.72 \pm 0.15$ & $15.17 \pm 0.15$ & & 021053.62+111642.6 & $14.92 \pm 0.03$ & $14.66 \pm 0.06$ & & $-139.0 \pm 24.9$ & $-97.7 \pm 22.5$\\
02105437-3801354 & $13.39 \pm 0.02$ & $12.82 \pm 0.02$ & $12.55 \pm 0.02$ & & 021054.40-380136.0 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $24.9 \pm 4.5$ & $-56.2 \pm 6.6$\\
02105514-6749159 & $14.10 \pm 0.02$ & $13.56 \pm 0.03$ & $13.24 \pm 0.03$ & & 021055.22-674915.7 & $13.06 \pm 0.02$ & $12.86 \pm 0.02$ & & $49.4 \pm 2.2$ & $19.8 \pm 8.2$\\
02105554-1532225 & $15.29 \pm 0.04$ & $14.68 \pm 0.06$ & $14.37 \pm 0.07$ & & 021055.61-153223.3 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $82.4 \pm 8.4$ & $-64.1 \pm 8.6$\\
02105554-5228222 & $13.71 \pm 0.03$ & $13.06 \pm 0.02$ & $12.66 \pm 0.03$ & & 021055.43-522824.7 & $12.39 \pm 0.02$ & $12.16 \pm 0.02$ & & $-93.2 \pm 3.9$ & $-231.5 \pm 8.4$\\
02105597-4410039 & $15.14 \pm 0.05$ & $14.50 \pm 0.05$ & $14.16 \pm 0.07$ & & 021055.90-441004.5 & $13.99 \pm 0.03$ & $13.77 \pm 0.03$ & & $-64.9 \pm 5.2$ & $-53.2 \pm 8.0$\\
02105691+0150307 & $14.89 \pm 0.04$ & $14.27 \pm 0.04$ & $13.99 \pm 0.05$ & & 021056.87+015030.3 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $-64.4 \pm 9.3$ & $-39.2 \pm 8.1$\\
02105695+8000150 & $15.18 \pm 0.04$ & $14.66 \pm 0.06$ & $14.34 \pm 0.07$ & & 021057.13+800014.5 & $14.09 \pm 0.03$ & $13.89 \pm 0.03$ & & $43.3 \pm 1.4$ & $-42.1 \pm 7.7$\\
02105768+3340244 & $14.39 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.04$ & & 021057.65+334024.0 & $13.39 \pm 0.02$ & $13.22 \pm 0.03$ & & $-25.0 \pm 4.6$ & $-28.2 \pm 6.7$\\
02105934-8227301 & $15.76 \pm 0.07$ & $15.23 \pm 0.10$ & $14.94 \pm 0.13$ & & 021059.45-822729.7 & $14.73 \pm 0.03$ & $14.52 \pm 0.04$ & & $20.3 \pm 0.9$ & $36.1 \pm 8.8$\\
02110083+2431543 & $15.27 \pm 0.05$ & $14.72 \pm 0.05$ & $14.25 \pm 0.07$ & & 021100.91+243153.3 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $88.4 \pm 7.0$ & $-76.2 \pm 7.0$\\
02110104-6706123 & $14.37 \pm 0.03$ & $13.74 \pm 0.04$ & $13.45 \pm 0.05$ & & 021101.19-670611.8 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $78.0 \pm 2.6$ & $51.1 \pm 7.1$\\
02110191-1934553 & $12.54 \pm 0.02$ & $11.98 \pm 0.03$ & $11.70 \pm 0.02$ & & 021102.02-193454.8 & $11.51 \pm 0.02$ & $11.29 \pm 0.02$ & & $129.4 \pm 8.6$ & $43.1 \pm 6.8$\\
02110429-1449009 & $13.88 \pm 0.03$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 021104.41-144900.9 & $12.84 \pm 0.02$ & $12.62 \pm 0.02$ & & $148.3 \pm 8.9$ & $-2.0 \pm 6.1$\\
02110484-2554301 & $15.14 \pm 0.04$ & $14.58 \pm 0.05$ & $14.29 \pm 0.07$ & & 021104.86-255430.5 & $14.11 \pm 0.03$ & $13.84 \pm 0.03$ & & $21.6 \pm 6.0$ & $-36.4 \pm 9.1$\\
02110550+0152385 & $14.99 \pm 0.03$ & $14.36 \pm 0.05$ & $14.07 \pm 0.05$ & & 021105.52+015238.3 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $39.2 \pm 9.0$ & $-21.1 \pm 8.1$\\
02110562+3411120 & $14.81 \pm 0.03$ & $14.21 \pm 0.04$ & $13.86 \pm 0.05$ & & 021105.72+341110.3 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $105.3 \pm 6.2$ & $-131.0 \pm 8.0$\\
02110649-4448411 & $14.01 \pm 0.02$ & $13.38 \pm 0.03$ & $13.11 \pm 0.03$ & & 021106.51-444840.2 & $12.91 \pm 0.02$ & $12.69 \pm 0.02$ & & $15.9 \pm 4.2$ & $88.9 \pm 6.9$\\
02110911-5757438 & $14.54 \pm 0.03$ & $14.01 \pm 0.04$ & $13.71 \pm 0.05$ & & 021109.04-575744.6 & $13.51 \pm 0.02$ & $13.27 \pm 0.03$ & & $-52.1 \pm 3.0$ & $-74.2 \pm 7.1$\\
02110979-1427349 & $15.44 \pm 0.05$ & $14.65 \pm 0.07$ & $14.05 \pm 0.05$ & & 021109.77-142737.4 & $13.62 \pm 0.03$ & $13.30 \pm 0.03$ & & $-19.8 \pm 6.2$ & $-205.3 \pm 10.7$\\
02110990+3224156 & $15.38 \pm 0.05$ & $14.78 \pm 0.06$ & $14.40 \pm 0.07$ & & 021110.08+322415.6 & $14.01 \pm 0.03$ & $13.71 \pm 0.03$ & & $179.1 \pm 8.9$ & $-5.5 \pm 7.0$\\
02111044-2506469 & $15.23 \pm 0.04$ & $14.59 \pm 0.05$ & $14.22 \pm 0.08$ & & 021110.44-250647.5 & $13.97 \pm 0.03$ & $13.80 \pm 0.03$ & & $-3.6 \pm 5.9$ & $-52.2 \pm 7.1$\\
02111062-0529170 & $13.86 \pm 0.02$ & $13.25 \pm 0.03$ & $12.96 \pm 0.03$ & & 021110.69-052917.3 & $12.79 \pm 0.02$ & $12.62 \pm 0.03$ & & $76.3 \pm 7.6$ & $-29.1 \pm 7.7$\\
02111147-4259082 & $15.23 \pm 0.05$ & $14.51 \pm 0.05$ & $14.24 \pm 0.07$ & & 021111.54-425908.4 & $14.05 \pm 0.03$ & $13.81 \pm 0.04$ & & $63.2 \pm 5.3$ & $-14.0 \pm 7.4$\\
02111159-1804572 & $12.93 \pm 0.02$ & $12.36 \pm 0.03$ & $12.04 \pm 0.02$ & & 021111.61-180456.9 & $11.87 \pm 0.02$ & $11.67 \pm 0.02$ & & $28.9 \pm 6.8$ & $31.1 \pm 6.0$\\
02111283-3455276 & $12.67 \pm 0.02$ & $12.15 \pm 0.02$ & $11.86 \pm 0.02$ & & 021112.80-345527.5 & $11.70 \pm 0.02$ & $11.52 \pm 0.02$ & & $-29.5 \pm 5.2$ & $6.2 \pm 6.3$\\
02111293-2819371 & $15.36 \pm 0.05$ & $14.79 \pm 0.08$ & $14.45 \pm 0.08$ & & 021112.93-281940.8 & $14.20 \pm 0.03$ & $13.97 \pm 0.03$ & & $-10.4 \pm 6.8$ & $-322.0 \pm 15.6$\\
02111346+1529340 & $15.70 \pm 0.06$ & $15.18 \pm 0.08$ & $14.90 \pm 0.12$ & & 021113.46+152933.4 & $14.74 \pm 0.03$ & $14.56 \pm 0.05$ & & $5.1 \pm 8.1$ & $-52.5 \pm 8.9$\\
02111362+2058223 & $11.40 \pm 0.02$ & $10.84 \pm 0.02$ & $10.53 \pm 0.02$ & & 021113.86+205822.2 & $10.34 \pm 0.02$ & $10.15 \pm 0.02$ & & $253.5 \pm 11.2$ & $-8.4 \pm 5.3$\\
02111499+1303126 & $14.63 \pm 0.03$ & $14.08 \pm 0.04$ & $13.78 \pm 0.05$ & & 021115.04+130311.9 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $60.6 \pm 7.5$ & $-57.7 \pm 7.7$\\
02111502+2338040 & $14.16 \pm 0.02$ & $13.64 \pm 0.03$ & $13.31 \pm 0.03$ & & 021115.20+233802.6 & $13.12 \pm 0.02$ & $12.88 \pm 0.03$ & & $184.6 \pm 9.1$ & $-107.1 \pm 7.2$\\
02111702+3615465 & $13.74 \pm 0.02$ & $13.19 \pm 0.03$ & $12.87 \pm 0.03$ & & 021117.04+361546.0 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $21.5 \pm 4.6$ & $-41.8 \pm 7.9$\\
02111900+1456219 & $13.54 \pm 0.02$ & $13.02 \pm 0.02$ & $12.75 \pm 0.03$ & & 021119.13+145621.4 & $12.59 \pm 0.02$ & $12.37 \pm 0.02$ & & $161.6 \pm 9.0$ & $-45.1 \pm 6.4$\\
02112036-2755547 & $12.47 \pm 0.03$ & $11.94 \pm 0.02$ & $11.65 \pm 0.02$ & & 021120.46-275554.2 & $11.47 \pm 0.02$ & $11.29 \pm 0.02$ & & $108.5 \pm 6.8$ & $41.4 \pm 6.3$\\
02112039-2559224 & $13.27 \pm 0.02$ & $12.73 \pm 0.02$ & $12.42 \pm 0.02$ & & 021120.42-255922.5 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $34.4 \pm 6.0$ & $-5.8 \pm 6.1$\\
02112060+1242038 & $14.24 \pm 0.03$ & $13.73 \pm 0.03$ & $13.40 \pm 0.04$ & & 021120.63+124204.5 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $40.8 \pm 8.4$ & $62.4 \pm 7.5$\\
02112086-0839456 & $11.56 \pm 0.03$ & $10.98 \pm 0.03$ & $10.66 \pm 0.02$ & & 021121.04-083946.6 & $10.49 \pm 0.02$ & $10.30 \pm 0.02$ & & $278.1 \pm 17.2$ & $-105.0 \pm 10.4$\\
02112154+0151339 & $14.63 \pm 0.04$ & $14.11 \pm 0.05$ & $13.80 \pm 0.05$ & & 021121.60+015133.9 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $98.1 \pm 10.0$ & $5.9 \pm 9.4$\\
02112239-3835202 & $13.92 \pm 0.03$ & $13.38 \pm 0.03$ & $13.08 \pm 0.03$ & & 021122.41-383520.6 & $12.90 \pm 0.02$ & $12.73 \pm 0.02$ & & $16.1 \pm 4.6$ & $-38.3 \pm 6.7$\\
02112261-0416048 & $14.74 \pm 0.03$ & $14.19 \pm 0.06$ & $13.82 \pm 0.05$ & & 021122.61-041606.0 & $13.65 \pm 0.03$ & $13.48 \pm 0.03$ & & $2.4 \pm 12.6$ & $-100.9 \pm 8.7$\\
02112542+1736065 & $13.97 \pm 0.02$ & $13.38 \pm 0.03$ & $13.11 \pm 0.04$ & & 021125.46+173606.5 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $48.3 \pm 6.8$ & $2.4 \pm 6.2$\\
02112558-4951120 & $13.94 \pm 0.03$ & $13.36 \pm 0.02$ & $12.93 \pm 0.03$ & & 021125.62-495112.0 & $12.69 \pm 0.02$ & $12.42 \pm 0.02$ & & $40.3 \pm 4.1$ & $-2.4 \pm 6.6$\\
02112643-1528054 & $16.54 \pm 0.12$ & $15.91 \pm 0.17$ & $14.95 \pm 0.11$ & & 021126.48-152805.9 & $14.66 \pm 0.03$ & $14.33 \pm 0.05$ & & $54.7 \pm 12.3$ & $-36.9 \pm 13.0$\\
02112707+2131006 & $14.02 \pm 0.02$ & $13.48 \pm 0.03$ & $13.12 \pm 0.03$ & & 021127.07+213100.2 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $4.2 \pm 5.7$ & $-31.1 \pm 5.9$\\
02112709+4109313 & $13.81 \pm 0.03$ & $13.26 \pm 0.03$ & $12.94 \pm 0.03$ & & 021127.10+410930.8 & $12.78 \pm 0.02$ & $12.61 \pm 0.03$ & & $9.8 \pm 4.0$ & $-45.5 \pm 6.5$\\
02112827+1410039 & $16.13 \pm 0.08$ & $15.42 \pm 0.09$ & $15.01 \pm 0.12$ & & 021128.21+141003.3 & $14.58 \pm 0.03$ & $14.38 \pm 0.05$ & & $-78.8 \pm 12.9$ & $-47.5 \pm 13.4$\\
02112853+1343439 & $16.34 \pm 0.11$ & $15.65 \pm 0.13$ & $15.29 \pm 0.18$ & & 021128.60+134342.7 & $15.04 \pm 0.03$ & $14.88 \pm 0.07$ & & $83.2 \pm 22.2$ & $-97.9 \pm 20.4$\\
02112859+1510311 & $14.69 \pm 0.03$ & $14.13 \pm 0.04$ & $13.84 \pm 0.05$ & & 021128.63+151030.6 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $41.4 \pm 6.5$ & $-46.7 \pm 6.8$\\
02112888+4350490 & $14.43 \pm 0.03$ & $13.84 \pm 0.04$ & $13.55 \pm 0.04$ & & 021129.02+435048.9 & $13.34 \pm 0.02$ & $13.11 \pm 0.03$ & & $126.4 \pm 6.6$ & $-8.2 \pm 6.3$\\
02112972+1921052 & $13.82 \pm 0.02$ & $13.27 \pm 0.03$ & $12.99 \pm 0.03$ & & 021129.76+192104.9 & $12.74 \pm 0.02$ & $12.54 \pm 0.03$ & & $41.3 \pm 9.7$ & $-27.3 \pm 5.9$\\
02113068+0726203 & $14.66 \pm 0.04$ & $14.12 \pm 0.06$ & $13.73 \pm 0.05$ & & 021130.74+072620.3 & $13.51 \pm 0.02$ & $13.32 \pm 0.03$ & & $89.4 \pm 11.3$ & $0.4 \pm 15.1$\\
02113181-2445306 & $14.78 \pm 0.03$ & $14.22 \pm 0.04$ & $13.88 \pm 0.05$ & & 021131.80-244531.0 & $13.72 \pm 0.02$ & $13.52 \pm 0.03$ & & $-10.7 \pm 5.7$ & $-32.7 \pm 6.7$\\
02113261+1533077 & $14.89 \pm 0.04$ & $14.32 \pm 0.04$ & $14.04 \pm 0.05$ & & 021132.56+153306.7 & $13.76 \pm 0.03$ & $13.51 \pm 0.03$ & & $-67.7 \pm 8.7$ & $-80.0 \pm 8.7$\\
02113266-2248304 & $14.78 \pm 0.03$ & $14.17 \pm 0.04$ & $13.86 \pm 0.04$ & & 021132.71-224831.0 & $13.64 \pm 0.02$ & $13.48 \pm 0.03$ & & $53.7 \pm 6.1$ & $-46.1 \pm 8.0$\\
02113297-4950461 & $15.80 \pm 0.07$ & $14.89 \pm 0.06$ & $14.41 \pm 0.08$ & & 021133.01-495046.1 & $14.04 \pm 0.03$ & $13.53 \pm 0.03$ & & $37.7 \pm 4.4$ & $-1.1 \pm 7.2$\\
02113428-3614422 & $14.08 \pm 0.03$ & $13.51 \pm 0.02$ & $13.19 \pm 0.03$ & & 021134.23-361443.2 & $13.03 \pm 0.02$ & $12.85 \pm 0.03$ & & $-53.7 \pm 5.4$ & $-87.2 \pm 7.7$\\
02113479-0305199 & $14.78 \pm 0.03$ & $14.25 \pm 0.04$ & $13.96 \pm 0.05$ & & 021134.89-030520.1 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $116.3 \pm 8.3$ & $-20.9 \pm 11.0$\\
02113531+2205488 & $13.96 \pm 0.02$ & $13.39 \pm 0.02$ & $13.09 \pm 0.03$ & & 021135.44+220547.5 & $12.89 \pm 0.03$ & $12.68 \pm 0.03$ & & $134.9 \pm 7.4$ & $-101.9 \pm 7.1$\\
02113564-1153315 & $11.23 \pm 0.03$ & $10.71 \pm 0.02$ & $10.38 \pm 0.02$ & & 021135.55-115333.0 & $10.21 \pm 0.02$ & $10.00 \pm 0.02$ & & $-126.6 \pm 10.1$ & $-152.6 \pm 10.5$\\
02113620+3328344 & $13.56 \pm 0.02$ & $12.96 \pm 0.02$ & $12.62 \pm 0.02$ & & 021136.23+332833.9 & $12.41 \pm 0.02$ & $12.19 \pm 0.02$ & & $24.8 \pm 4.8$ & $-37.0 \pm 6.5$\\
02113649+3120231 & $15.35 \pm 0.04$ & $14.81 \pm 0.06$ & $14.51 \pm 0.08$ & & 021136.55+312022.9 & $14.32 \pm 0.03$ & $14.07 \pm 0.04$ & & $56.8 \pm 6.6$ & $-19.4 \pm 7.3$\\
02113830+0803506 & $11.31 \pm 0.02$ & $10.72 \pm 0.02$ & $10.39 \pm 0.02$ & & 021138.46+080347.6 & $10.22 \pm 0.02$ & $10.04 \pm 0.02$ & & $237.0 \pm 15.5$ & $-306.0 \pm 22.7$\\
02113863-0842241 & $14.13 \pm 0.03$ & $13.57 \pm 0.03$ & $13.29 \pm 0.03$ & & 021138.60-084224.6 & $13.03 \pm 0.03$ & $12.79 \pm 0.03$ & & $-49.6 \pm 7.9$ & $-46.5 \pm 9.5$\\
02113896-0525175 & $13.88 \pm 0.02$ & $13.28 \pm 0.02$ & $12.98 \pm 0.03$ & & 021139.00-052517.6 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $44.8 \pm 7.9$ & $-4.8 \pm 7.7$\\
02113901+1257439 & $15.17 \pm 0.04$ & $14.58 \pm 0.05$ & $14.20 \pm 0.07$ & & 021138.99+125743.3 & $14.03 \pm 0.03$ & $13.79 \pm 0.04$ & & $-27.1 \pm 11.4$ & $-48.6 \pm 7.8$\\
02113921-0008165 & $15.39 \pm 0.04$ & $14.82 \pm 0.08$ & $14.42 \pm 0.08$ & & 021139.18-000816.7 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $-41.8 \pm 8.0$ & $-12.1 \pm 12.1$\\
02114025+2743092 & $15.36 \pm 0.05$ & $14.79 \pm 0.07$ & $14.44 \pm 0.08$ & & 021140.21+274308.7 & $14.26 \pm 0.03$ & $14.05 \pm 0.05$ & & $-37.0 \pm 5.8$ & $-36.5 \pm 6.8$\\
02114075-5315564 & $14.60 \pm 0.03$ & $13.97 \pm 0.04$ & $13.67 \pm 0.05$ & & 021140.89-531556.6 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $113.3 \pm 4.0$ & $-17.4 \pm 7.5$\\
02114139-1222516 & $16.63 \pm 0.13$ & $15.80 \pm 0.13$ & $15.45 \pm 0.16$ & & 021141.46-122252.5 & $15.27 \pm 0.03$ & $14.98 \pm 0.06$ & & $87.0 \pm 16.9$ & $-77.4 \pm 18.2$\\
02114146+0033429 & $15.62 \pm 0.05$ & $14.99 \pm 0.07$ & $14.71 \pm 0.09$ & & 021141.51+003342.8 & $14.47 \pm 0.03$ & $14.26 \pm 0.04$ & & $80.8 \pm 9.7$ & $-2.8 \pm 10.3$\\
02114165+1412073 & $14.01 \pm 0.02$ & $13.42 \pm 0.03$ & $13.06 \pm 0.03$ & & 021141.71+141207.4 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $73.2 \pm 7.3$ & $12.7 \pm 6.2$\\
02114216+3423109 & $15.92 \pm 0.07$ & $15.26 \pm 0.09$ & $14.87 \pm 0.11$ & & 021142.19+342311.1 & $14.66 \pm 0.03$ & $14.35 \pm 0.04$ & & $31.2 \pm 6.6$ & $17.1 \pm 8.2$\\
02114308+1146213 & $14.65 \pm 0.05$ & $13.98 \pm 0.04$ & $13.67 \pm 0.04$ & & 021143.12+114621.2 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $54.9 \pm 9.6$ & $-17.9 \pm 13.2$\\
02114363+3132009 & $16.41 \pm 0.10$ & $15.59 \pm 0.11$ & $15.22 \pm 0.15$ & & 021143.55+313200.6 & $14.78 \pm 0.03$ & $14.60 \pm 0.06$ & & $-79.4 \pm 13.0$ & $-18.5 \pm 17.6$\\
02114448-1900454 & $14.06 \pm 0.03$ & $13.53 \pm 0.03$ & $13.21 \pm 0.04$ & & 021144.42-190046.2 & $13.02 \pm 0.03$ & $12.82 \pm 0.03$ & & $-88.8 \pm 8.1$ & $-79.0 \pm 8.3$\\
02114458+3141219 & $14.39 \pm 0.03$ & $13.83 \pm 0.03$ & $13.55 \pm 0.04$ & & 021144.67+314121.7 & $13.34 \pm 0.03$ & $13.12 \pm 0.03$ & & $87.8 \pm 5.8$ & $-20.6 \pm 6.0$\\
02114711+2023073 & $15.13 \pm 0.05$ & $14.56 \pm 0.05$ & $14.29 \pm 0.06$ & & 021147.08+202307.0 & $14.08 \pm 0.03$ & $13.91 \pm 0.04$ & & $-32.1 \pm 8.2$ & $-22.9 \pm 6.8$\\
02114723+2600343 & $16.61 \pm 0.13$ & $15.69 \pm 0.14$ & $15.26 \pm 0.19$ & & 021147.27+260035.6 & $14.80 \pm 0.03$ & $14.58 \pm 0.06$ & & $38.5 \pm 16.1$ & $95.3 \pm 18.7$\\
02114739-3648585 & $13.32 \pm 0.02$ & $12.72 \pm 0.03$ & $12.41 \pm 0.03$ & & 021147.35-364859.0 & $12.23 \pm 0.02$ & $12.07 \pm 0.02$ & & $-39.7 \pm 4.7$ & $-45.9 \pm 6.6$\\
02114793+4401505 & $15.85 \pm 0.07$ & $15.30 \pm 0.09$ & $14.89 \pm 0.10$ & & 021147.96+440150.1 & $14.73 \pm 0.03$ & $14.56 \pm 0.05$ & & $23.6 \pm 5.2$ & $-32.0 \pm 8.4$\\
02114842-1225586 & $13.69 \pm 0.02$ & $13.08 \pm 0.02$ & $12.73 \pm 0.03$ & & 021148.41-122559.4 & $12.53 \pm 0.02$ & $12.29 \pm 0.02$ & & $-11.4 \pm 7.2$ & $-63.7 \pm 8.6$\\
02114842-7650367 & $13.97 \pm 0.03$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 021148.56-765035.8 & $12.92 \pm 0.02$ & $12.71 \pm 0.02$ & & $40.1 \pm 1.2$ & $78.9 \pm 6.5$\\
02114907+2226502 & $16.11 \pm 0.08$ & $15.54 \pm 0.10$ & $15.23 \pm 0.15$ & & 021149.14+222651.2 & $14.82 \pm 0.03$ & $14.49 \pm 0.06$ & & $69.4 \pm 14.7$ & $73.3 \pm 15.6$\\
02115013-6004338 & $15.76 \pm 0.05$ & $15.25 \pm 0.07$ & $14.96 \pm 0.11$ & & 021150.20-600433.7 & $14.70 \pm 0.03$ & $14.44 \pm 0.04$ & & $47.9 \pm 4.0$ & $6.0 \pm 11.6$\\
02115058+4523572 & $15.34 \pm 0.05$ & $14.70 \pm 0.06$ & $14.35 \pm 0.06$ & & 021150.62+452357.5 & $14.17 \pm 0.03$ & $13.94 \pm 0.04$ & & $32.6 \pm 4.5$ & $25.3 \pm 7.1$\\
02115166-0354022 & $10.68 \pm 0.02$ & $10.07 \pm 0.02$ & $9.73 \pm 0.02$ & & 021151.66-035403.9 & $9.53 \pm 0.02$ & $9.35 \pm 0.02$ & & $-8.2 \pm 7.4$ & $-143.3 \pm 8.4$\\
02115300-3239570 & $12.11 \pm 0.02$ & $11.52 \pm 0.02$ & $11.24 \pm 0.02$ & & 021153.01-323957.4 & $11.03 \pm 0.02$ & $10.86 \pm 0.02$ & & $13.1 \pm 5.3$ & $-32.5 \pm 6.3$\\
02115325+1757220 & $14.65 \pm 0.03$ & $14.02 \pm 0.04$ & $13.65 \pm 0.04$ & & 021153.32+175721.7 & $13.49 \pm 0.02$ & $13.32 \pm 0.03$ & & $75.7 \pm 10.4$ & $-26.9 \pm 6.1$\\
02115358-1318511 & $15.86 \pm 0.06$ & $15.30 \pm 0.09$ & $14.94 \pm 0.10$ & & 021153.56-131851.6 & $14.79 \pm 0.03$ & $14.56 \pm 0.05$ & & $-23.3 \pm 7.9$ & $-43.0 \pm 8.4$\\
02115483+0200305 & $14.78 \pm 0.04$ & $14.27 \pm 0.04$ & $13.96 \pm 0.06$ & & 021154.86+020030.1 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $38.7 \pm 9.8$ & $-42.9 \pm 10.7$\\
02115538+1659508 & $14.39 \pm 0.02$ & $13.86 \pm 0.03$ & $13.58 \pm 0.04$ & & 021155.49+165949.4 & $13.38 \pm 0.03$ & $13.13 \pm 0.03$ & & $138.4 \pm 8.9$ & $-118.5 \pm 8.7$\\
02115577-1422130 & $13.92 \pm 0.02$ & $13.34 \pm 0.03$ & $12.98 \pm 0.03$ & & 021155.80-142213.3 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $30.8 \pm 6.6$ & $-26.3 \pm 7.6$\\
02115631+1535055 & $14.49 \pm 0.03$ & $13.93 \pm 0.04$ & $13.57 \pm 0.04$ & & 021156.39+153505.2 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $93.9 \pm 9.0$ & $-30.5 \pm 7.9$\\
02115713+0931170 & $13.14 \pm 0.03$ & $12.57 \pm 0.03$ & $12.28 \pm 0.03$ & & 021157.20+093116.7 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $106.0 \pm 9.7$ & $-32.9 \pm 9.2$\\
02115807+4110487 & $16.35 \pm 0.13$ & $15.56 \pm 0.13$ & $14.78 \pm 0.12$ & & 021158.13+411048.1 & $14.58 \pm 0.03$ & $14.26 \pm 0.04$ & & $60.2 \pm 7.6$ & $-47.3 \pm 14.0$\\
02115847-5240426 & $13.46 \pm 0.03$ & $12.89 \pm 0.03$ & $12.55 \pm 0.02$ & & 021158.50-524043.9 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $24.5 \pm 3.1$ & $-117.1 \pm 7.1$\\
02115917+0922447 & $13.26 \pm 0.02$ & $12.66 \pm 0.02$ & $12.38 \pm 0.03$ & & 021159.24+092244.7 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $100.0 \pm 11.1$ & $-4.7 \pm 9.0$\\
02115939-0955502 & $14.40 \pm 0.04$ & $13.79 \pm 0.04$ & $13.47 \pm 0.04$ & & 021159.39-095551.1 & $13.28 \pm 0.02$ & $13.02 \pm 0.03$ & & $-7.8 \pm 11.4$ & $-76.5 \pm 7.7$\\
02120010-3818560 & $15.12 \pm 0.05$ & $14.61 \pm 0.05$ & $14.24 \pm 0.06$ & & 021200.11-381856.4 & $14.06 \pm 0.03$ & $13.84 \pm 0.03$ & & $9.9 \pm 5.0$ & $-33.9 \pm 7.2$\\
02120080+4316251 & $13.76 \pm 0.02$ & $13.19 \pm 0.02$ & $12.87 \pm 0.03$ & & 021200.75+431624.8 & $12.68 \pm 0.02$ & $12.45 \pm 0.02$ & & $-43.9 \pm 4.2$ & $-31.1 \pm 6.3$\\
02120141+1951163 & $15.93 \pm 0.07$ & $15.42 \pm 0.08$ & $15.10 \pm 0.12$ & & 021201.43+195115.7 & $14.93 \pm 0.04$ & $14.64 \pm 0.06$ & & $23.2 \pm 9.8$ & $-49.6 \pm 9.2$\\
02120160+8217013 & $16.16 \pm 0.11$ & $15.38 \pm 0.14$ & $14.98 \pm 0.12$ & & 021201.49+821702.3 & $14.70 \pm 0.03$ & $14.51 \pm 0.04$ & & $-19.6 \pm 1.0$ & $97.4 \pm 11.6$\\
02120186+2659360 & $12.81 \pm 0.02$ & $12.22 \pm 0.02$ & $11.95 \pm 0.02$ & & 021201.89+265935.4 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $28.0 \pm 4.8$ & $-43.7 \pm 5.8$\\
02120228+2900074 & $14.45 \pm 0.03$ & $13.88 \pm 0.04$ & $13.57 \pm 0.04$ & & 021202.33+290007.3 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $49.1 \pm 5.7$ & $-6.1 \pm 6.0$\\
02120269-1208050 & $15.32 \pm 0.05$ & $14.68 \pm 0.05$ & $14.39 \pm 0.07$ & & 021202.75-120805.2 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $68.9 \pm 7.8$ & $-18.5 \pm 6.9$\\
02120323+2508114 & $15.61 \pm 0.05$ & $15.03 \pm 0.09$ & $14.71 \pm 0.10$ & & 021203.20+250811.0 & $14.45 \pm 0.03$ & $14.26 \pm 0.05$ & & $-33.4 \pm 6.7$ & $-29.4 \pm 10.1$\\
02120339+0342303 & $14.11 \pm 0.03$ & $13.44 \pm 0.03$ & $13.12 \pm 0.03$ & & 021203.54+034230.1 & $12.92 \pm 0.02$ & $12.71 \pm 0.03$ & & $225.9 \pm 13.6$ & $-23.8 \pm 11.0$\\
02120375-5530462 & $14.97 \pm 0.05$ & $14.35 \pm 0.05$ & $14.06 \pm 0.06$ & & 021203.81-553046.3 & $13.87 \pm 0.03$ & $13.60 \pm 0.03$ & & $47.8 \pm 3.7$ & $-12.2 \pm 7.1$\\
02120393+1738344 & $15.08 \pm 0.03$ & $14.57 \pm 0.04$ & $14.24 \pm 0.07$ & & 021203.96+173833.3 & $14.08 \pm 0.03$ & $13.86 \pm 0.04$ & & $38.0 \pm 7.2$ & $-92.3 \pm 9.1$\\
02120430+3630505 & $15.38 \pm 0.05$ & $14.80 \pm 0.06$ & $14.51 \pm 0.08$ & & 021204.32+363050.1 & $14.25 \pm 0.03$ & $14.08 \pm 0.04$ & & $14.3 \pm 5.6$ & $-33.8 \pm 7.2$\\
02120449+1233319 & $15.63 \pm 0.06$ & $15.02 \pm 0.07$ & $14.60 \pm 0.10$ & & 021204.45+123331.4 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $-45.5 \pm 9.0$ & $-40.8 \pm 10.0$\\
02120520-1452102 & $15.73 \pm 0.05$ & $15.02 \pm 0.06$ & $14.73 \pm 0.09$ & & 021205.17-145211.6 & $14.51 \pm 0.03$ & $14.19 \pm 0.04$ & & $-42.3 \pm 7.7$ & $-115.7 \pm 8.7$\\
02120534+1040359 & $16.56 \pm 0.14$ & $15.71 \pm 0.14$ & $15.39 \pm 0.20$ & & 021205.43+104036.6 & $14.66 \pm 0.03$ & $14.43 \pm 0.05$ & & $127.1 \pm 27.0$ & $69.9 \pm 24.7$\\
02120542+3102366 & $15.84 \pm 0.06$ & $15.20 \pm 0.08$ & $14.92 \pm 0.12$ & & 021205.43+310235.9 & $14.68 \pm 0.03$ & $14.49 \pm 0.05$ & & $6.2 \pm 6.3$ & $-49.1 \pm 8.1$\\
02120553+4357026 & $14.84 \pm 0.04$ & $14.28 \pm 0.04$ & $14.00 \pm 0.05$ & & 021205.64+435702.9 & $13.85 \pm 0.03$ & $13.61 \pm 0.03$ & & $94.8 \pm 5.8$ & $24.8 \pm 6.8$\\
02120581+4207442 & $15.66 \pm 0.05$ & $15.01 \pm 0.07$ & $14.74 \pm 0.09$ & & 021205.83+420743.5 & $14.15 \pm 0.03$ & $13.95 \pm 0.03$ & & $19.1 \pm 4.5$ & $-61.1 \pm 9.3$\\
02120602+2510018 & $14.58 \pm 0.03$ & $13.93 \pm 0.04$ & $13.52 \pm 0.04$ & & 021206.00+251001.3 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $-25.8 \pm 5.3$ & $-35.7 \pm 8.8$\\
02120694-0121247 & $15.04 \pm 0.04$ & $14.35 \pm 0.05$ & $14.04 \pm 0.05$ & & 021206.95-012125.5 & $13.88 \pm 0.03$ & $13.64 \pm 0.03$ & & $11.4 \pm 8.8$ & $-65.3 \pm 7.3$\\
02120780+1448383 & $15.00 \pm 0.04$ & $14.48 \pm 0.04$ & $14.02 \pm 0.06$ & & 021207.86+144838.6 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $83.3 \pm 9.1$ & $25.9 \pm 7.6$\\
02120804+3708007 & $16.11 \pm 0.10$ & $15.49 \pm 0.11$ & $14.98 \pm 0.12$ & & 021208.08+370801.0 & $14.77 \pm 0.03$ & $14.52 \pm 0.05$ & & $39.7 \pm 7.8$ & $28.4 \pm 11.8$\\
02120807+4237172 & $15.85 \pm 0.07$ & $15.18 \pm 0.08$ & $14.88 \pm 0.09$ & & 021208.08+423716.7 & $14.58 \pm 0.03$ & $14.39 \pm 0.04$ & & $11.6 \pm 5.2$ & $-43.1 \pm 8.9$\\
02120823-0535556 & $14.25 \pm 0.03$ & $13.70 \pm 0.03$ & $13.33 \pm 0.04$ & & 021208.26-053555.7 & $13.16 \pm 0.02$ & $12.94 \pm 0.03$ & & $35.4 \pm 7.2$ & $-12.8 \pm 7.0$\\
02121072+2847224 & $15.62 \pm 0.05$ & $15.05 \pm 0.08$ & $14.72 \pm 0.11$ & & 021210.69+284722.9 & $14.28 \pm 0.03$ & $13.98 \pm 0.04$ & & $-37.9 \pm 6.6$ & $40.0 \pm 8.0$\\
02121231-5825278 & $13.40 \pm 0.02$ & $12.84 \pm 0.03$ & $12.55 \pm 0.03$ & & 021212.45-582526.3 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $101.9 \pm 3.4$ & $130.1 \pm 7.3$\\
02121545+2922045 & $14.13 \pm 0.03$ & $13.52 \pm 0.03$ & $13.24 \pm 0.03$ & & 021215.50+292204.4 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $48.1 \pm 5.6$ & $-6.5 \pm 5.9$\\
02121545-2004133 & $14.81 \pm 0.04$ & $14.16 \pm 0.04$ & $13.85 \pm 0.04$ & & 021215.52-200413.3 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $88.3 \pm 7.5$ & $-1.3 \pm 7.1$\\
02121564-4034117 & $14.56 \pm 0.03$ & $13.95 \pm 0.05$ & $13.66 \pm 0.05$ & & 021215.69-403411.5 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $52.0 \pm 5.1$ & $17.1 \pm 7.6$\\
02121594+2903090 & $14.99 \pm 0.04$ & $14.38 \pm 0.05$ & $14.11 \pm 0.06$ & & 021215.92+290309.4 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $-15.5 \pm 5.7$ & $28.3 \pm 6.5$\\
02121623+1951366 & $14.43 \pm 0.02$ & $13.82 \pm 0.03$ & $13.51 \pm 0.04$ & & 021216.32+195136.0 & $13.30 \pm 0.02$ & $13.13 \pm 0.03$ & & $96.0 \pm 8.0$ & $-45.9 \pm 6.2$\\
02121630+2433214 & $13.09 \pm 0.02$ & $12.49 \pm 0.02$ & $12.13 \pm 0.02$ & & 021216.42+243321.0 & $11.89 \pm 0.02$ & $11.65 \pm 0.02$ & & $126.5 \pm 7.4$ & $-35.4 \pm 8.6$\\
02121644-3823447 & $13.57 \pm 0.02$ & $13.02 \pm 0.02$ & $12.70 \pm 0.03$ & & 021216.59-382344.9 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $162.4 \pm 5.8$ & $-19.4 \pm 6.6$\\
02121682-2327134 & $14.77 \pm 0.03$ & $14.21 \pm 0.05$ & $13.91 \pm 0.05$ & & 021216.86-232713.2 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $47.0 \pm 6.6$ & $15.5 \pm 6.7$\\
02121736+3218546 & $14.73 \pm 0.03$ & $14.21 \pm 0.04$ & $13.89 \pm 0.05$ & & 021217.35+321853.9 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $-2.3 \pm 5.3$ & $-56.5 \pm 6.6$\\
02121848+1656019 & $12.49 \pm 0.01$ & $11.95 \pm 0.02$ & $11.63 \pm 0.01$ & & 021218.51+165601.7 & $11.42 \pm 0.02$ & $11.22 \pm 0.02$ & & $33.2 \pm 5.8$ & $-17.1 \pm 6.7$\\
02121875+1404080 & $15.23 \pm 0.04$ & $14.54 \pm 0.05$ & $14.18 \pm 0.06$ & & 021218.68+140407.0 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $-95.5 \pm 12.1$ & $-78.5 \pm 9.6$\\
02121882+2138451 & $16.69 \pm 0.14$ & $15.92 \pm 0.14$ & $15.15 \pm 0.15$ & & 021218.88+213846.0 & $14.42 \pm 0.03$ & $14.13 \pm 0.05$ & & $56.5 \pm 13.8$ & $71.0 \pm 14.4$\\
02122061+1339109 & $12.85 \pm 0.02$ & $12.28 \pm 0.02$ & $11.99 \pm 0.02$ & & 021220.70+133910.9 & $11.81 \pm 0.02$ & $11.61 \pm 0.02$ & & $109.8 \pm 16.2$ & $0.9 \pm 6.8$\\
02122142+1034124 & $14.25 \pm 0.03$ & $13.61 \pm 0.03$ & $13.24 \pm 0.03$ & & 021221.51+103412.1 & $13.02 \pm 0.02$ & $12.80 \pm 0.03$ & & $136.6 \pm 10.8$ & $-35.0 \pm 7.7$\\
02122160+3706127 & $14.01 \pm 0.02$ & $13.40 \pm 0.03$ & $13.04 \pm 0.03$ & & 021221.65+370611.9 & $12.87 \pm 0.02$ & $12.65 \pm 0.02$ & & $45.2 \pm 4.8$ & $-73.5 \pm 7.6$\\
02122271+2334178 & $16.54 \pm 0.14$ & $15.75 \pm 0.14$ & $15.08 \pm 0.14$ & & 021222.70+233416.5 & $14.35 \pm 0.04$ & $14.09 \pm 0.06$ & & $-12.8 \pm 11.8$ & $-102.4 \pm 16.6$\\
02122366+1614548 & $13.78 \pm 0.02$ & $13.25 \pm 0.03$ & $12.96 \pm 0.03$ & & 021223.75+161453.9 & $12.73 \pm 0.02$ & $12.54 \pm 0.03$ & & $109.5 \pm 7.5$ & $-75.4 \pm 8.3$\\
02122494-2950495 & $15.22 \pm 0.04$ & $14.52 \pm 0.05$ & $14.13 \pm 0.07$ & & 021225.13-295049.7 & $13.87 \pm 0.03$ & $13.52 \pm 0.03$ & & $211.8 \pm 10.9$ & $-15.2 \pm 8.0$\\
02122577+3755587 & $13.79 \pm 0.02$ & $13.21 \pm 0.03$ & $12.94 \pm 0.03$ & & 021225.90+375558.1 & $12.76 \pm 0.02$ & $12.54 \pm 0.03$ & & $126.2 \pm 6.9$ & $-51.0 \pm 7.3$\\
02122630-5415120 & $15.01 \pm 0.04$ & $14.47 \pm 0.03$ & $14.15 \pm 0.07$ & & 021226.21-541512.4 & $13.99 \pm 0.02$ & $13.79 \pm 0.03$ & & $-69.1 \pm 3.5$ & $-37.7 \pm 8.5$\\
02122656-3722576 & $16.01 \pm 0.06$ & $15.38 \pm 0.08$ & $15.06 \pm 0.11$ & & 021226.60-372257.0 & $14.77 \pm 0.03$ & $14.57 \pm 0.05$ & & $51.1 \pm 6.4$ & $60.7 \pm 8.7$\\
02122678-1911114 & $15.31 \pm 0.06$ & $14.76 \pm 0.07$ & $14.39 \pm 0.06$ & & 021226.88-191111.7 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $125.3 \pm 8.2$ & $-31.6 \pm 7.1$\\
02122788+2559389 & $16.09 \pm 0.09$ & $15.45 \pm 0.12$ & $15.05 \pm 0.14$ & & 021227.94+255938.8 & $14.84 \pm 0.04$ & $14.60 \pm 0.06$ & & $68.8 \pm 9.0$ & $-1.6 \pm 9.7$\\
02122807+4129265 & $14.18 \pm 0.03$ & $13.60 \pm 0.03$ & $13.33 \pm 0.04$ & & 021228.09+412924.5 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $19.8 \pm 4.2$ & $-165.6 \pm 9.5$\\
02122883+3742021 & $15.79 \pm 0.08$ & $15.25 \pm 0.10$ & $14.93 \pm 0.12$ & & 021228.75+374202.0 & $14.43 \pm 0.03$ & $14.20 \pm 0.04$ & & $-72.0 \pm 6.7$ & $-8.8 \pm 9.4$\\
02122909+0559059 & $14.37 \pm 0.03$ & $13.77 \pm 0.04$ & $13.39 \pm 0.04$ & & 021229.28+055905.0 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $281.5 \pm 26.5$ & $-88.6 \pm 14.5$\\
02122941+4250537 & $16.65 \pm 0.14$ & $16.05 \pm 0.18$ & $15.03 \pm 0.13$ & & 021229.35+425053.8 & $14.59 \pm 0.03$ & $14.29 \pm 0.04$ & & $-54.1 \pm 8.7$ & $10.2 \pm 12.4$\\
02122989-4200304 & $15.47 \pm 0.05$ & $14.72 \pm 0.06$ & $14.34 \pm 0.07$ & & 021230.00-420030.3 & $14.09 \pm 0.03$ & $13.87 \pm 0.04$ & & $109.4 \pm 7.1$ & $5.8 \pm 11.1$\\
02123002-6206591 & $14.18 \pm 0.03$ & $13.55 \pm 0.03$ & $13.26 \pm 0.04$ & & 021230.29-620659.0 & $13.07 \pm 0.02$ & $12.83 \pm 0.02$ & & $192.7 \pm 5.4$ & $7.6 \pm 8.2$\\
02123032+4448210 & $16.66 \pm 0.14$ & $15.85 \pm 0.15$ & $14.91 \pm 0.13$ & & 021230.38+444821.4 & $14.49 \pm 0.03$ & $14.23 \pm 0.04$ & & $58.3 \pm 7.1$ & $32.7 \pm 13.1$\\
02123206+1632260 & $14.38 \pm 0.02$ & $13.85 \pm 0.03$ & $13.52 \pm 0.04$ & & 021232.09+163225.1 & $13.34 \pm 0.03$ & $13.10 \pm 0.03$ & & $30.2 \pm 8.1$ & $-77.8 \pm 7.8$\\
02123208-1140541 & $14.43 \pm 0.03$ & $13.86 \pm 0.04$ & $13.58 \pm 0.05$ & & 021232.04-114055.1 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $-52.1 \pm 10.1$ & $-89.1 \pm 8.7$\\
02123234+0750147 & $15.57 \pm 0.06$ & $14.94 \pm 0.07$ & $14.63 \pm 0.09$ & & 021232.39+075013.7 & $14.40 \pm 0.03$ & $14.18 \pm 0.04$ & & $73.6 \pm 10.3$ & $-96.3 \pm 13.2$\\
02123241-5641075 & $12.46 \pm 0.02$ & $11.88 \pm 0.03$ & $11.59 \pm 0.02$ & & 021232.53-564107.1 & $11.37 \pm 0.02$ & $11.19 \pm 0.02$ & & $89.0 \pm 3.4$ & $39.1 \pm 6.6$\\
02123333+4005472 & $14.72 \pm 0.04$ & $14.16 \pm 0.04$ & $13.80 \pm 0.05$ & & 021233.38+400546.7 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $50.3 \pm 4.9$ & $-43.3 \pm 6.8$\\
02123372-6049185 & $13.31 \pm 0.03$ & $12.59 \pm 0.02$ & $12.16 \pm 0.02$ & & 021233.86-604919.0 & $11.97 \pm 0.02$ & $11.75 \pm 0.02$ & & $104.0 \pm 3.6$ & $-44.6 \pm 9.0$\\
02123425-3011328 & $14.57 \pm 0.03$ & $13.97 \pm 0.04$ & $13.64 \pm 0.05$ & & 021234.34-301132.3 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $102.7 \pm 7.1$ & $42.9 \pm 7.8$\\
02123566+3232572 & $15.71 \pm 0.07$ & $15.16 \pm 0.08$ & $14.87 \pm 0.11$ & & 021235.69+323257.5 & $14.49 \pm 0.03$ & $14.27 \pm 0.05$ & & $29.9 \pm 6.7$ & $24.1 \pm 7.5$\\
02123670+3749599 & $14.78 \pm 0.04$ & $14.10 \pm 0.04$ & $13.61 \pm 0.05$ & & 021236.81+374959.2 & $13.33 \pm 0.02$ & $13.10 \pm 0.03$ & & $111.5 \pm 6.5$ & $-64.4 \pm 8.3$\\
02123691-5333054 & $13.30 \pm 0.03$ & $12.69 \pm 0.03$ & $12.36 \pm 0.02$ & & 021236.84-533307.0 & $12.18 \pm 0.02$ & $12.01 \pm 0.02$ & & $-54.1 \pm 3.2$ & $-141.1 \pm 7.3$\\
02123756+3737059 & $15.14 \pm 0.05$ & $14.57 \pm 0.06$ & $14.28 \pm 0.08$ & & 021237.56+373704.9 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $-1.6 \pm 4.7$ & $-88.1 \pm 8.2$\\
02123803+4518513 & $14.59 \pm 0.03$ & $13.77 \pm 0.02$ & $13.26 \pm 0.03$ & & 021238.06+451850.7 & $12.90 \pm 0.02$ & $12.64 \pm 0.03$ & & $28.7 \pm 3.9$ & $-46.2 \pm 6.5$\\
02123816-2846401 & $13.94 \pm 0.02$ & $13.38 \pm 0.03$ & $13.09 \pm 0.03$ & & 021238.14-284640.5 & $12.93 \pm 0.02$ & $12.74 \pm 0.02$ & & $-16.9 \pm 5.1$ & $-35.2 \pm 6.4$\\
02123937+0642597 & $15.76 \pm 0.06$ & $15.14 \pm 0.08$ & $14.79 \pm 0.12$ & & 021239.33+064258.4 & $14.61 \pm 0.03$ & $14.43 \pm 0.05$ & & $-73.5 \pm 11.2$ & $-126.4 \pm 13.8$\\
02124086+0252255 & $14.23 \pm 0.03$ & $13.60 \pm 0.04$ & $13.24 \pm 0.04$ & & 021240.89+025225.2 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $44.9 \pm 9.5$ & $-27.0 \pm 8.3$\\
02124087-1534498 & $15.18 \pm 0.04$ & $14.55 \pm 0.05$ & $14.24 \pm 0.06$ & & 021240.99-153449.2 & $14.03 \pm 0.03$ & $13.81 \pm 0.04$ & & $137.9 \pm 8.6$ & $46.0 \pm 7.0$\\
02124179-0538185 & $14.74 \pm 0.03$ & $14.10 \pm 0.03$ & $13.83 \pm 0.05$ & & 021241.77-053819.0 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-22.0 \pm 7.3$ & $-45.8 \pm 9.6$\\
02124236+0341004 & $14.70 \pm 0.03$ & $13.91 \pm 0.03$ & $13.38 \pm 0.04$ & & 021242.40+034101.1 & $13.11 \pm 0.02$ & $12.87 \pm 0.03$ & & $53.2 \pm 8.0$ & $69.8 \pm 9.8$\\
02124542-0146426 & $15.02 \pm 0.03$ & $14.33 \pm 0.04$ & $13.77 \pm 0.04$ & & 021245.41-014644.0 & $13.52 \pm 0.03$ & $13.27 \pm 0.03$ & & $-17.9 \pm 6.6$ & $-119.8 \pm 9.3$\\
02124552+2139258 & $14.53 \pm 0.03$ & $13.89 \pm 0.04$ & $13.55 \pm 0.04$ & & 021245.58+213925.4 & $13.31 \pm 0.03$ & $13.10 \pm 0.04$ & & $61.6 \pm 7.0$ & $-29.3 \pm 7.6$\\
02124633-2124139 & $14.26 \pm 0.03$ & $13.68 \pm 0.03$ & $13.38 \pm 0.04$ & & 021246.37-212413.9 & $13.22 \pm 0.03$ & $13.02 \pm 0.03$ & & $42.5 \pm 5.9$ & $-2.8 \pm 6.3$\\
02124764-1729193 & $15.20 \pm 0.04$ & $14.68 \pm 0.05$ & $14.40 \pm 0.06$ & & 021247.65-172922.2 & $14.24 \pm 0.03$ & $13.97 \pm 0.04$ & & $20.2 \pm 6.5$ & $-232.3 \pm 11.9$\\
02124773+4232363 & $13.54 \pm 0.02$ & $12.97 \pm 0.02$ & $12.66 \pm 0.02$ & & 021247.76+423236.0 & $12.47 \pm 0.02$ & $12.24 \pm 0.02$ & & $30.0 \pm 4.0$ & $-26.6 \pm 6.2$\\
02124932+1123007 & $15.44 \pm 0.04$ & $14.83 \pm 0.06$ & $14.47 \pm 0.09$ & & 021249.30+112259.9 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $-29.8 \pm 8.7$ & $-75.0 \pm 14.2$\\
02124985+2519358 & $15.90 \pm 0.07$ & $15.39 \pm 0.10$ & $15.00 \pm 0.13$ & & 021249.90+251935.4 & $14.78 \pm 0.03$ & $14.52 \pm 0.06$ & & $53.4 \pm 7.3$ & $-30.2 \pm 9.3$\\
02125016-1717353 & $14.07 \pm 0.03$ & $13.53 \pm 0.02$ & $13.19 \pm 0.03$ & & 021250.11-171736.3 & $13.03 \pm 0.02$ & $12.77 \pm 0.03$ & & $-60.2 \pm 6.2$ & $-82.1 \pm 6.9$\\
02125135-5729542 & $15.40 \pm 0.05$ & $14.76 \pm 0.07$ & $14.42 \pm 0.08$ & & 021251.37-572954.8 & $14.25 \pm 0.03$ & $13.91 \pm 0.03$ & & $16.7 \pm 3.4$ & $-61.8 \pm 8.1$\\
02125138-0158259 & $17.04 \pm 0.14$ & $15.93 \pm 0.14$ & $15.36 \pm 0.15$ & & 021251.44-015825.9 & $14.82 \pm 0.03$ & $14.51 \pm 0.06$ & & $78.8 \pm 15.1$ & $4.3 \pm 16.4$\\
02125233+1220122 & $13.72 \pm 0.02$ & $13.10 \pm 0.02$ & $12.81 \pm 0.03$ & & 021252.39+122012.5 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $81.4 \pm 10.9$ & $28.6 \pm 7.0$\\
02125334+4425081 & $13.98 \pm 0.02$ & $13.30 \pm 0.02$ & $12.98 \pm 0.03$ & & 021253.45+442507.4 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $97.1 \pm 5.5$ & $-58.5 \pm 6.6$\\
02125339+3047539 & $14.31 \pm 0.03$ & $13.72 \pm 0.03$ & $13.45 \pm 0.04$ & & 021253.36+304753.7 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $-38.5 \pm 7.4$ & $-16.0 \pm 8.0$\\
02125373-0459497 & $15.42 \pm 0.04$ & $14.88 \pm 0.06$ & $14.55 \pm 0.06$ & & 021253.78-045950.0 & $14.34 \pm 0.03$ & $14.12 \pm 0.04$ & & $59.3 \pm 9.6$ & $-20.2 \pm 7.3$\\
02125406+2255375 & $14.28 \pm 0.02$ & $13.69 \pm 0.03$ & $13.40 \pm 0.03$ & & 021253.99+225537.1 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $-74.2 \pm 6.0$ & $-35.2 \pm 6.2$\\
02125423-2715378 & $14.92 \pm 0.04$ & $14.35 \pm 0.04$ & $14.07 \pm 0.05$ & & 021254.27-271538.1 & $13.88 \pm 0.03$ & $13.68 \pm 0.03$ & & $39.6 \pm 7.0$ & $-30.8 \pm 6.9$\\
02125486-3026474 & $16.23 \pm 0.11$ & $15.55 \pm 0.15$ & $15.26 \pm 0.17$ & & 021254.96-302647.5 & $15.02 \pm 0.03$ & $14.78 \pm 0.06$ & & $123.6 \pm 14.5$ & $-6.8 \pm 17.5$\\
02125516+3410314 & $15.79 \pm 0.06$ & $15.27 \pm 0.09$ & $14.78 \pm 0.10$ & & 021255.21+341030.6 & $14.60 \pm 0.03$ & $14.41 \pm 0.05$ & & $46.1 \pm 6.0$ & $-64.8 \pm 8.0$\\
02125520-0229289 & $14.65 \pm 0.03$ & $14.10 \pm 0.04$ & $13.74 \pm 0.04$ & & 021255.21-022929.9 & $13.59 \pm 0.02$ & $13.36 \pm 0.03$ & & $13.0 \pm 6.6$ & $-84.3 \pm 8.0$\\
02125546-1636520 & $16.73 \pm 0.14$ & $15.73 \pm 0.16$ & $15.31 \pm 0.14$ & & 021255.39-163652.4 & $14.84 \pm 0.03$ & $14.59 \pm 0.05$ & & $-78.9 \pm 15.3$ & $-26.4 \pm 16.2$\\
02125574-3720114 & $14.14 \pm 0.03$ & $13.52 \pm 0.02$ & $13.19 \pm 0.03$ & & 021255.76-372012.5 & $12.98 \pm 0.02$ & $12.76 \pm 0.03$ & & $15.4 \pm 4.7$ & $-93.0 \pm 7.7$\\
02125632-7957011 & $14.72 \pm 0.03$ & $14.21 \pm 0.03$ & $13.90 \pm 0.06$ & & 021256.33-795700.3 & $13.74 \pm 0.02$ & $13.54 \pm 0.03$ & & $2.1 \pm 0.8$ & $83.1 \pm 8.1$\\
02125651-1246132 & $15.66 \pm 0.06$ & $15.10 \pm 0.07$ & $14.77 \pm 0.08$ & & 021256.48-124614.0 & $14.49 \pm 0.03$ & $14.30 \pm 0.04$ & & $-40.2 \pm 7.6$ & $-66.7 \pm 8.8$\\
02125682-3555232 & $15.15 \pm 0.04$ & $14.48 \pm 0.03$ & $14.08 \pm 0.05$ & & 021256.87-355523.2 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $56.8 \pm 5.8$ & $3.9 \pm 7.2$\\
02125725-0124599 & $15.13 \pm 0.04$ & $14.54 \pm 0.03$ & $14.23 \pm 0.05$ & & 021257.29-012459.7 & $14.00 \pm 0.03$ & $13.76 \pm 0.03$ & & $52.8 \pm 10.6$ & $16.8 \pm 7.5$\\
02125812+3841464 & $13.78 \pm 0.02$ & $13.24 \pm 0.03$ & $12.95 \pm 0.03$ & & 021258.18+384145.9 & $12.77 \pm 0.02$ & $12.54 \pm 0.03$ & & $59.7 \pm 5.3$ & $-39.3 \pm 7.1$\\
02125882+4231525 & $15.39 \pm 0.05$ & $14.79 \pm 0.06$ & $14.51 \pm 0.08$ & & 021258.80+423152.2 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $-22.6 \pm 5.1$ & $-22.4 \pm 7.4$\\
02125932-2830121 & $15.21 \pm 0.04$ & $14.66 \pm 0.06$ & $14.37 \pm 0.08$ & & 021259.34-283012.4 & $14.20 \pm 0.03$ & $13.97 \pm 0.03$ & & $22.2 \pm 5.8$ & $-23.7 \pm 7.0$\\
02125962+4435549 & $15.67 \pm 0.06$ & $15.10 \pm 0.09$ & $14.76 \pm 0.09$ & & 021259.66+443555.0 & $14.42 \pm 0.03$ & $14.24 \pm 0.04$ & & $39.5 \pm 5.0$ & $10.4 \pm 7.8$\\
02125990+2342074 & $16.01 \pm 0.08$ & $15.34 \pm 0.10$ & $15.06 \pm 0.13$ & & 021259.94+234206.9 & $14.88 \pm 0.03$ & $14.70 \pm 0.07$ & & $47.3 \pm 9.5$ & $-35.9 \pm 10.8$\\
02130019+1214422 & $16.38 \pm 0.11$ & $15.82 \pm 0.16$ & $15.34 \pm 0.13$ & & 021300.13+121443.5 & $14.93 \pm 0.03$ & $14.73 \pm 0.07$ & & $-84.9 \pm 20.7$ & $132.6 \pm 22.5$\\
02130044+0132177 & $15.00 \pm 0.04$ & $14.40 \pm 0.04$ & $14.10 \pm 0.06$ & & 021300.44+013217.1 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $3.5 \pm 9.6$ & $-52.4 \pm 8.3$\\
02130073+1803460 & $10.31 \pm 0.02$ & $9.80 \pm 0.02$ & $9.52 \pm 0.01$ & & 021300.85+180343.2 & $9.36 \pm 0.02$ & $9.16 \pm 0.02$ & & $131.3 \pm 9.1$ & $-218.5 \pm 17.3$\\
02130097-5324146 & $14.68 \pm 0.03$ & $14.06 \pm 0.03$ & $13.77 \pm 0.05$ & & 021301.09-532413.6 & $13.60 \pm 0.02$ & $13.44 \pm 0.03$ & & $98.9 \pm 3.9$ & $90.5 \pm 7.1$\\
02130153+3506068 & $14.68 \pm 0.03$ & $14.13 \pm 0.04$ & $13.78 \pm 0.04$ & & 021301.57+350606.5 & $13.63 \pm 0.03$ & $13.39 \pm 0.03$ & & $40.8 \pm 5.2$ & $-27.9 \pm 6.9$\\
02130268+1019338 & $13.33 \pm 0.02$ & $12.74 \pm 0.03$ & $12.42 \pm 0.03$ & & 021302.59+101932.6 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-127.9 \pm 9.8$ & $-119.6 \pm 9.5$\\
02130289+1421261 & $16.62 \pm 0.17$ & $15.47 \pm 0.14$ & $14.96 \pm 0.11$ & & 021302.86+142126.5 & $14.22 \pm 0.03$ & $13.86 \pm 0.04$ & & $-40.8 \pm 11.5$ & $48.1 \pm 13.0$\\
02130448-3043008 & $12.63 \pm 0.02$ & $11.95 \pm 0.02$ & $11.60 \pm 0.02$ & & 021304.43-304301.6 & $11.39 \pm 0.02$ & $11.20 \pm 0.02$ & & $-64.9 \pm 5.1$ & $-68.0 \pm 6.4$\\
02130484+0934151 & $13.61 \pm 0.02$ & $13.03 \pm 0.03$ & $12.72 \pm 0.03$ & & 021304.86+093414.8 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $24.4 \pm 7.4$ & $-35.7 \pm 8.4$\\
02130574-0022134 & $16.59 \pm 0.10$ & $16.05 \pm 0.15$ & $15.67 \pm 0.20$ & & 021305.76-002215.7 & $15.38 \pm 0.04$ & $15.12 \pm 0.08$ & & $23.4 \pm 21.0$ & $-187.6 \pm 23.2$\\
02130606-2627248 & $15.88 \pm 0.08$ & $15.24 \pm 0.11$ & $14.91 \pm 0.13$ & & 021305.99-262725.6 & $14.71 \pm 0.03$ & $14.38 \pm 0.04$ & & $-71.0 \pm 7.5$ & $-65.7 \pm 9.2$\\
02130781-2718221 & $15.55 \pm 0.06$ & $14.92 \pm 0.06$ & $14.56 \pm 0.11$ & & 021307.85-271822.5 & $14.38 \pm 0.03$ & $14.20 \pm 0.04$ & & $44.5 \pm 7.9$ & $-28.4 \pm 7.3$\\
02130789+2520109 & $14.99 \pm 0.04$ & $14.47 \pm 0.05$ & $14.07 \pm 0.06$ & & 021308.00+252010.6 & $13.85 \pm 0.03$ & $13.63 \pm 0.04$ & & $108.6 \pm 6.9$ & $-27.0 \pm 7.0$\\
02130805-1901526 & $10.76 \pm 0.02$ & $10.24 \pm 0.02$ & $9.94 \pm 0.02$ & & 021308.71-190153.4 & $9.74 \pm 0.02$ & $9.51 \pm 0.02$ & & $782.6 \pm 33.0$ & $-66.7 \pm 6.4$\\
02130813-2526564 & $12.13 \pm 0.03$ & $11.51 \pm 0.02$ & $11.21 \pm 0.02$ & & 021308.16-252656.3 & $11.04 \pm 0.02$ & $10.86 \pm 0.02$ & & $40.1 \pm 6.0$ & $4.6 \pm 6.7$\\
02130836+4140035 & $16.33 \pm 0.12$ & $15.80 \pm 0.15$ & $15.25 \pm 0.16$ & & 021308.30+414003.8 & $14.97 \pm 0.03$ & $14.76 \pm 0.05$ & & $-58.9 \pm 10.8$ & $26.9 \pm 17.6$\\
02130902+7922476 & $13.15 \pm 0.02$ & $12.59 \pm 0.03$ & $12.31 \pm 0.03$ & & 021308.93+792246.9 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $-22.4 \pm 0.9$ & $-64.6 \pm 7.0$\\
02130963+2515544 & $12.43 \pm 0.02$ & $11.83 \pm 0.02$ & $11.52 \pm 0.02$ & & 021309.71+251554.1 & $11.28 \pm 0.02$ & $11.08 \pm 0.02$ & & $91.2 \pm 5.9$ & $-25.6 \pm 6.3$\\
02131170+1545067 & $12.49 \pm 0.02$ & $11.90 \pm 0.03$ & $11.62 \pm 0.02$ & & 021311.78+154507.0 & $11.43 \pm 0.02$ & $11.23 \pm 0.02$ & & $113.6 \pm 9.1$ & $31.7 \pm 12.0$\\
02131219+2224532 & $14.85 \pm 0.04$ & $14.22 \pm 0.04$ & $13.94 \pm 0.05$ & & 021312.16+222453.0 & $13.74 \pm 0.03$ & $13.52 \pm 0.04$ & & $-28.2 \pm 5.8$ & $-18.5 \pm 6.4$\\
02131385-2438364 & $14.62 \pm 0.03$ & $14.01 \pm 0.04$ & $13.70 \pm 0.04$ & & 021313.82-243836.8 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $-32.9 \pm 5.7$ & $-31.1 \pm 7.3$\\
02131407-1839198 & $15.05 \pm 0.04$ & $14.49 \pm 0.05$ & $14.17 \pm 0.06$ & & 021314.06-183920.7 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $-12.7 \pm 6.0$ & $-78.7 \pm 7.3$\\
02131410+4059090 & $15.66 \pm 0.07$ & $15.14 \pm 0.09$ & $14.86 \pm 0.11$ & & 021314.06+405908.9 & $14.69 \pm 0.03$ & $14.47 \pm 0.05$ & & $-34.1 \pm 5.9$ & $-9.1 \pm 8.4$\\
02131424+2239433 & $15.44 \pm 0.05$ & $14.77 \pm 0.04$ & $14.50 \pm 0.07$ & & 021314.27+223942.9 & $14.27 \pm 0.03$ & $14.09 \pm 0.05$ & & $36.1 \pm 6.3$ & $-36.1 \pm 7.5$\\
02131501+1405445 & $15.01 \pm 0.04$ & $14.29 \pm 0.05$ & $13.97 \pm 0.05$ & & 021315.08+140544.7 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $108.3 \pm 9.7$ & $22.4 \pm 8.3$\\
02131535-4431545 & $14.37 \pm 0.02$ & $13.87 \pm 0.03$ & $13.47 \pm 0.03$ & & 021315.40-443154.3 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $53.8 \pm 4.7$ & $21.4 \pm 6.9$\\
02131632+2609213 & $14.07 \pm 0.03$ & $13.53 \pm 0.03$ & $13.21 \pm 0.03$ & & 021316.42+260920.0 & $12.94 \pm 0.02$ & $12.72 \pm 0.03$ & & $106.8 \pm 7.3$ & $-101.6 \pm 8.8$\\
02131643-1445325 & $14.85 \pm 0.03$ & $14.21 \pm 0.03$ & $13.88 \pm 0.05$ & & 021316.44-144533.1 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $16.4 \pm 6.9$ & $-44.6 \pm 7.4$\\
02131706-6145234 & $14.89 \pm 0.05$ & $14.35 \pm 0.05$ & $14.03 \pm 0.05$ & & 021317.28-614523.5 & $13.74 \pm 0.02$ & $13.54 \pm 0.03$ & & $144.5 \pm 4.2$ & $-11.3 \pm 7.2$\\
02131807+3942537 & $13.34 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.02$ & & 021318.08+394253.1 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $8.7 \pm 4.5$ & $-57.3 \pm 6.6$\\
02131836+4345479 & $16.56 \pm 0.13$ & $15.86 \pm 0.14$ & $15.51 \pm 0.16$ & & 021318.45+434547.1 & $15.14 \pm 0.03$ & $14.87 \pm 0.06$ & & $84.6 \pm 10.8$ & $-69.4 \pm 17.8$\\
02132029+0400369 & $14.81 \pm 0.04$ & $14.28 \pm 0.05$ & $13.92 \pm 0.05$ & & 021320.32+040036.8 & $13.75 \pm 0.03$ & $13.59 \pm 0.03$ & & $41.9 \pm 8.5$ & $-10.1 \pm 9.7$\\
02132062+3648506 & $9.37 \pm 0.02$ & $8.82 \pm 0.01$ & $8.52 \pm 0.02$ & & 021320.65+364851.2 & $8.33 \pm 0.02$ & $8.13 \pm 0.02$ & & $35.0 \pm 4.7$ & $47.8 \pm 6.9$\\
02132092-1412196 & $16.24 \pm 0.10$ & $15.66 \pm 0.13$ & $15.19 \pm 0.12$ & & 021320.95-141218.7 & $14.75 \pm 0.03$ & $14.54 \pm 0.05$ & & $26.5 \pm 16.7$ & $68.5 \pm 14.1$\\
02132217+3525280 & $16.14 \pm 0.08$ & $15.40 \pm 0.11$ & $15.13 \pm 0.14$ & & 021322.22+352527.7 & $14.97 \pm 0.03$ & $14.78 \pm 0.06$ & & $52.4 \pm 9.1$ & $-21.3 \pm 13.3$\\
02132226+1804535 & $15.02 \pm 0.03$ & $14.51 \pm 0.04$ & $14.08 \pm 0.06$ & & 021322.23+180452.2 & $13.91 \pm 0.03$ & $13.72 \pm 0.04$ & & $-31.2 \pm 7.1$ & $-105.7 \pm 8.7$\\
02132292+1332213 & $14.97 \pm 0.04$ & $14.44 \pm 0.05$ & $14.13 \pm 0.05$ & & 021322.91+133220.9 & $13.93 \pm 0.03$ & $13.74 \pm 0.04$ & & $-26.3 \pm 8.2$ & $-35.9 \pm 8.7$\\
02132332+3436511 & $14.57 \pm 0.03$ & $14.00 \pm 0.03$ & $13.65 \pm 0.04$ & & 021323.39+343650.8 & $13.50 \pm 0.02$ & $13.33 \pm 0.03$ & & $73.8 \pm 5.4$ & $-22.2 \pm 6.1$\\
02132635-3717210 & $13.87 \pm 0.02$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 021326.36-371721.8 & $12.72 \pm 0.02$ & $12.51 \pm 0.02$ & & $10.5 \pm 4.6$ & $-75.2 \pm 7.6$\\
02132889-1407322 & $14.30 \pm 0.03$ & $13.76 \pm 0.02$ & $13.46 \pm 0.04$ & & 021328.93-140732.8 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $49.5 \pm 7.0$ & $-47.7 \pm 7.9$\\
02132947+7926519 & $13.13 \pm 0.02$ & $12.57 \pm 0.03$ & $12.30 \pm 0.02$ & & 021329.54+792651.3 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $17.2 \pm 0.8$ & $-65.9 \pm 7.0$\\
02133125+2632229 & $16.67 \pm 0.12$ & $15.63 \pm 0.14$ & $15.22 \pm 0.17$ & & 021331.30+263223.9 & $14.91 \pm 0.03$ & $14.55 \pm 0.06$ & & $56.7 \pm 16.1$ & $78.3 \pm 17.9$\\
02133141-2731397 & $13.45 \pm 0.02$ & $12.88 \pm 0.03$ & $12.59 \pm 0.02$ & & 021331.57-273139.0 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $179.8 \pm 9.5$ & $58.3 \pm 7.3$\\
02133162-7941474 & $12.59 \pm 0.02$ & $11.98 \pm 0.03$ & $11.66 \pm 0.02$ & & 021332.24-794146.9 & $11.45 \pm 0.02$ & $11.24 \pm 0.02$ & & $153.9 \pm 3.7$ & $49.6 \pm 7.6$\\
02133193+4302350 & $14.27 \pm 0.03$ & $13.69 \pm 0.03$ & $13.27 \pm 0.03$ & & 021332.03+430234.1 & $13.10 \pm 0.02$ & $12.86 \pm 0.03$ & & $94.1 \pm 5.6$ & $-75.1 \pm 7.1$\\
02133282-4932149 & $13.77 \pm 0.03$ & $13.13 \pm 0.02$ & $12.77 \pm 0.02$ & & 021332.86-493215.6 & $12.57 \pm 0.02$ & $12.31 \pm 0.02$ & & $34.6 \pm 3.4$ & $-67.7 \pm 6.8$\\
02133335-4612422 & $14.53 \pm 0.03$ & $14.02 \pm 0.04$ & $13.68 \pm 0.05$ & & 021333.61-461240.4 & $13.47 \pm 0.03$ & $13.25 \pm 0.03$ & & $246.6 \pm 7.2$ & $163.0 \pm 9.4$\\
02133364+0541154 & $15.26 \pm 0.05$ & $14.65 \pm 0.05$ & $14.34 \pm 0.07$ & & 021333.66+054114.8 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $32.3 \pm 9.4$ & $-57.5 \pm 9.1$\\
02133434-6131271 & $14.25 \pm 0.02$ & $13.72 \pm 0.03$ & $13.39 \pm 0.04$ & & 021334.40-613127.1 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $42.2 \pm 2.6$ & $3.1 \pm 7.1$\\
02133489+4300537 & $16.10 \pm 0.09$ & $15.56 \pm 0.13$ & $15.21 \pm 0.12$ & & 021334.87+430052.3 & $15.06 \pm 0.03$ & $14.68 \pm 0.05$ & & $-21.3 \pm 8.8$ & $-115.7 \pm 15.4$\\
02133528+4006521 & $13.35 \pm 0.02$ & $12.74 \pm 0.02$ & $12.47 \pm 0.02$ & & 021335.35+400651.8 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $64.0 \pm 4.9$ & $-23.2 \pm 6.2$\\
02133555+2010130 & $15.34 \pm 0.05$ & $14.82 \pm 0.05$ & $14.53 \pm 0.08$ & & 021335.54+201013.4 & $14.27 \pm 0.03$ & $14.00 \pm 0.04$ & & $-13.6 \pm 6.5$ & $33.1 \pm 6.7$\\
02133619-7844219 & $14.76 \pm 0.04$ & $14.14 \pm 0.04$ & $13.86 \pm 0.05$ & & 021336.39-784421.7 & $13.67 \pm 0.02$ & $13.50 \pm 0.03$ & & $53.3 \pm 1.5$ & $25.5 \pm 7.2$\\
02133711-6212198 & $13.63 \pm 0.02$ & $13.12 \pm 0.03$ & $12.80 \pm 0.03$ & & 021337.19-621219.7 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $54.6 \pm 2.6$ & $9.4 \pm 7.7$\\
02133713-1343228 & $14.48 \pm 0.03$ & $13.80 \pm 0.04$ & $13.34 \pm 0.03$ & & 021336.89-134328.3 & $13.06 \pm 0.02$ & $12.77 \pm 0.03$ & & $-292.3 \pm 15.4$ & $-456.5 \pm 20.3$\\
02133851-5140482 & $14.57 \pm 0.04$ & $13.99 \pm 0.05$ & $13.68 \pm 0.04$ & & 021338.59-514048.2 & $13.51 \pm 0.02$ & $13.29 \pm 0.03$ & & $66.1 \pm 3.9$ & $-1.3 \pm 7.6$\\
02133886-1057180 & $15.46 \pm 0.06$ & $14.82 \pm 0.08$ & $14.38 \pm 0.09$ & & 021338.94-105716.8 & $14.07 \pm 0.03$ & $13.80 \pm 0.03$ & & $105.8 \pm 11.1$ & $100.8 \pm 9.2$\\
02133935+0458242 & $14.63 \pm 0.03$ & $14.02 \pm 0.03$ & $13.68 \pm 0.04$ & & 021339.37+045823.4 & $13.52 \pm 0.02$ & $13.32 \pm 0.03$ & & $24.3 \pm 8.8$ & $-82.1 \pm 8.9$\\
02133978-2007114 & $14.34 \pm 0.02$ & $13.80 \pm 0.03$ & $13.50 \pm 0.04$ & & 021339.83-200711.4 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $61.8 \pm 6.3$ & $-2.4 \pm 6.3$\\
02134065+8037447 & $15.42 \pm 0.06$ & $14.74 \pm 0.07$ & $14.38 \pm 0.07$ & & 021340.89+803744.4 & $14.13 \pm 0.03$ & $13.92 \pm 0.03$ & & $54.8 \pm 1.6$ & $-29.4 \pm 8.4$\\
02134132-1957575 & $14.00 \pm 0.02$ & $13.44 \pm 0.03$ & $13.17 \pm 0.04$ & & 021341.31-195758.7 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $-14.6 \pm 5.7$ & $-98.1 \pm 7.4$\\
02134237+0512272 & $13.54 \pm 0.03$ & $12.98 \pm 0.03$ & $12.70 \pm 0.02$ & & 021342.39+051227.0 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $32.5 \pm 9.3$ & $-29.6 \pm 7.5$\\
02134328+3104173 & $14.67 \pm 0.03$ & $14.04 \pm 0.04$ & $13.70 \pm 0.04$ & & 021343.34+310417.1 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $63.1 \pm 5.4$ & $-19.0 \pm 6.1$\\
02134369-0627535 & $13.67 \pm 0.02$ & $13.12 \pm 0.03$ & $12.83 \pm 0.03$ & & 021343.88-062755.2 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $237.3 \pm 12.4$ & $-146.9 \pm 12.6$\\
02134495+2038561 & $14.39 \pm 0.03$ & $13.88 \pm 0.03$ & $13.59 \pm 0.04$ & & 021345.04+203857.3 & $13.34 \pm 0.02$ & $13.10 \pm 0.03$ & & $98.2 \pm 7.0$ & $96.9 \pm 7.0$\\
02134615-1759483 & $14.24 \pm 0.03$ & $13.62 \pm 0.03$ & $13.35 \pm 0.04$ & & 021346.27-175946.3 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $137.2 \pm 11.3$ & $171.6 \pm 10.4$\\
02134688-2930254 & $14.35 \pm 0.03$ & $13.81 \pm 0.04$ & $13.46 \pm 0.04$ & & 021346.84-293026.5 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $-43.1 \pm 5.6$ & $-88.3 \pm 8.0$\\
02134698-4438321 & $14.38 \pm 0.03$ & $13.87 \pm 0.03$ & $13.44 \pm 0.04$ & & 021346.94-443831.9 & $13.28 \pm 0.02$ & $13.05 \pm 0.03$ & & $-37.5 \pm 4.5$ & $13.4 \pm 6.9$\\
02134796+0157101 & $16.51 \pm 0.13$ & $15.78 \pm 0.14$ & $15.49 \pm 0.21$ & & 021348.16+015709.6 & $15.02 \pm 0.03$ & $14.61 \pm 0.05$ & & $293.2 \pm 27.9$ & $-47.8 \pm 24.7$\\
02134907-0939200 & $14.05 \pm 0.03$ & $13.53 \pm 0.04$ & $13.22 \pm 0.04$ & & 021349.02-093920.4 & $13.04 \pm 0.02$ & $12.86 \pm 0.02$ & & $-58.7 \pm 8.0$ & $-33.2 \pm 9.4$\\
02135024+3150054 & $14.14 \pm 0.03$ & $13.52 \pm 0.03$ & $13.19 \pm 0.03$ & & 021350.24+315004.6 & $12.96 \pm 0.02$ & $12.73 \pm 0.03$ & & $0.5 \pm 4.6$ & $-64.5 \pm 6.4$\\
02135110-0407578 & $14.38 \pm 0.02$ & $13.80 \pm 0.02$ & $13.50 \pm 0.03$ & & 021351.09-040758.7 & $13.33 \pm 0.02$ & $13.14 \pm 0.03$ & & $-3.0 \pm 6.4$ & $-79.0 \pm 9.2$\\
02135141+1846378 & $14.26 \pm 0.03$ & $13.65 \pm 0.03$ & $13.35 \pm 0.03$ & & 021351.40+184637.2 & $13.20 \pm 0.03$ & $12.98 \pm 0.03$ & & $-12.7 \pm 6.6$ & $-45.7 \pm 6.7$\\
02135142+1418288 & $14.73 \pm 0.03$ & $14.16 \pm 0.04$ & $13.84 \pm 0.05$ & & 021351.43+141828.2 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $14.0 \pm 7.7$ & $-51.0 \pm 8.4$\\
02135155+1451077 & $13.90 \pm 0.02$ & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & 021351.58+145107.4 & $12.92 \pm 0.02$ & $12.68 \pm 0.02$ & & $29.6 \pm 6.7$ & $-24.3 \pm 7.0$\\
02135203-0330595 & $11.69 \pm 0.02$ & $11.10 \pm 0.02$ & $10.80 \pm 0.02$ & & 021352.22-033059.2 & $10.61 \pm 0.02$ & $10.41 \pm 0.02$ & & $236.0 \pm 11.6$ & $32.0 \pm 6.1$\\
02135263-2527189 & $15.72 \pm 0.06$ & $14.94 \pm 0.08$ & $14.58 \pm 0.11$ & & 021352.63-252720.4 & $14.26 \pm 0.03$ & $14.01 \pm 0.04$ & & $-1.2 \pm 6.5$ & $-123.2 \pm 9.3$\\
02135286-1946043 & $12.81 \pm 0.02$ & $12.24 \pm 0.03$ & $11.96 \pm 0.03$ & & 021352.80-194605.5 & $11.72 \pm 0.02$ & $11.51 \pm 0.02$ & & $-66.3 \pm 6.1$ & $-100.1 \pm 7.8$\\
02135370+4427199 & $16.74 \pm 0.15$ & $16.04 \pm 0.18$ & $14.99 \pm 0.11$ & & 021353.65+442719.7 & $14.73 \pm 0.03$ & $14.48 \pm 0.05$ & & $-47.2 \pm 7.2$ & $-17.1 \pm 13.0$\\
02135397-2915181 & $14.01 \pm 0.03$ & $13.41 \pm 0.03$ & $13.12 \pm 0.04$ & & 021353.99-291517.5 & $12.92 \pm 0.02$ & $12.68 \pm 0.02$ & & $25.2 \pm 5.2$ & $52.8 \pm 6.6$\\
02135462+4318313 & $12.58 \pm 0.02$ & $12.01 \pm 0.02$ & $11.69 \pm 0.02$ & & 021354.64+431830.8 & $11.52 \pm 0.02$ & $11.33 \pm 0.02$ & & $21.1 \pm 3.7$ & $-41.0 \pm 6.2$\\
02135518+3936527 & $13.98 \pm 0.02$ & $13.40 \pm 0.03$ & $13.13 \pm 0.03$ & & 021355.14+393651.8 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $-45.0 \pm 4.9$ & $-71.3 \pm 7.6$\\
02135666-0815570 & $15.60 \pm 0.06$ & $15.07 \pm 0.06$ & $14.72 \pm 0.10$ & & 021356.68-081557.6 & $14.48 \pm 0.03$ & $14.27 \pm 0.05$ & & $29.1 \pm 8.8$ & $-52.8 \pm 9.8$\\
02135722+4504213 & $14.02 \pm 0.03$ & $13.45 \pm 0.03$ & $13.17 \pm 0.03$ & & 021357.18+450421.5 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $-37.2 \pm 4.0$ & $17.0 \pm 6.3$\\
02135736+8322544 & $13.95 \pm 0.02$ & $13.41 \pm 0.04$ & $13.06 \pm 0.03$ & & 021357.12+832254.3 & $12.88 \pm 0.02$ & $12.66 \pm 0.03$ & & $-38.2 \pm 1.1$ & $-9.2 \pm 6.9$\\
02135838+8024306 & $14.24 \pm 0.03$ & $13.72 \pm 0.04$ & $13.39 \pm 0.03$ & & 021358.45+802429.9 & $13.23 \pm 0.03$ & $13.03 \pm 0.03$ & & $14.7 \pm 0.8$ & $-65.7 \pm 8.1$\\
02135898+4117196 & $13.82 \pm 0.02$ & $13.25 \pm 0.03$ & $12.98 \pm 0.03$ & & 021358.91+411719.9 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $-69.8 \pm 5.0$ & $30.4 \pm 7.0$\\
02135923+0842124 & $12.97 \pm 0.02$ & $12.40 \pm 0.03$ & $12.08 \pm 0.03$ & & 021359.24+084211.8 & $11.92 \pm 0.02$ & $11.73 \pm 0.02$ & & $9.3 \pm 10.8$ & $-68.0 \pm 8.1$\\
02135959-0248342 & $12.81 \pm 0.02$ & $12.20 \pm 0.02$ & $11.91 \pm 0.02$ & & 021359.60-024834.9 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $14.1 \pm 6.8$ & $-60.4 \pm 7.1$\\
02140026+4243367 & $14.21 \pm 0.03$ & $13.45 \pm 0.03$ & $12.98 \pm 0.02$ & & 021400.44+424336.2 & $12.70 \pm 0.02$ & $12.46 \pm 0.02$ & & $168.4 \pm 8.1$ & $-42.2 \pm 6.4$\\
02140035+3951508 & $14.23 \pm 0.02$ & $13.63 \pm 0.03$ & $13.36 \pm 0.04$ & & 021400.38+395150.9 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $33.0 \pm 4.8$ & $10.8 \pm 7.1$\\
02140136+4028341 & $15.19 \pm 0.05$ & $14.57 \pm 0.06$ & $14.28 \pm 0.07$ & & 021401.39+402834.0 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $28.5 \pm 4.9$ & $-11.3 \pm 7.0$\\
02140143-3438126 & $13.42 \pm 0.02$ & $12.81 \pm 0.02$ & $12.53 \pm 0.03$ & & 021401.55-343813.2 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $127.1 \pm 5.8$ & $-54.9 \pm 6.5$\\
02140164+1354450 & $15.90 \pm 0.07$ & $15.30 \pm 0.09$ & $14.96 \pm 0.13$ & & 021401.66+135444.2 & $14.67 \pm 0.03$ & $14.44 \pm 0.05$ & & $33.1 \pm 12.6$ & $-73.3 \pm 12.2$\\
02140243+3448204 & $15.81 \pm 0.06$ & $15.24 \pm 0.09$ & $14.89 \pm 0.11$ & & 021402.48+344820.1 & $14.43 \pm 0.03$ & $14.17 \pm 0.04$ & & $53.7 \pm 5.9$ & $-23.6 \pm 7.4$\\
02140275-4539044 & $13.44 \pm 0.03$ & $12.90 \pm 0.02$ & $12.60 \pm 0.03$ & & 021402.71-453906.0 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $-42.4 \pm 4.1$ & $-146.6 \pm 7.3$\\
02140449-4244005 & $15.22 \pm 0.05$ & $14.64 \pm 0.04$ & $14.27 \pm 0.07$ & & 021404.59-424359.8 & $14.04 \pm 0.03$ & $13.72 \pm 0.03$ & & $99.3 \pm 5.2$ & $59.2 \pm 8.1$\\
02140519-6341512 & $15.52 \pm 0.05$ & $14.78 \pm 0.07$ & $14.36 \pm 0.07$ & & 021405.40-634150.8 & $14.18 \pm 0.03$ & $13.94 \pm 0.03$ & & $140.3 \pm 4.5$ & $36.2 \pm 8.1$\\
02140535-0403073 & $13.75 \pm 0.02$ & $13.19 \pm 0.03$ & $12.92 \pm 0.02$ & & 021405.31-040307.1 & $12.75 \pm 0.03$ & $12.55 \pm 0.02$ & & $-61.8 \pm 6.8$ & $16.5 \pm 7.7$\\
02140594-0237179 & $13.45 \pm 0.02$ & $12.87 \pm 0.03$ & $12.52 \pm 0.02$ & & 021405.93-023718.9 & $12.35 \pm 0.02$ & $12.13 \pm 0.02$ & & $-10.7 \pm 6.9$ & $-87.3 \pm 8.4$\\
02140647+1137100 & $13.72 \pm 0.02$ & $13.19 \pm 0.03$ & $12.88 \pm 0.03$ & & 021406.45+113709.5 & $12.72 \pm 0.02$ & $12.55 \pm 0.02$ & & $-43.7 \pm 10.1$ & $-51.2 \pm 10.5$\\
02140700+2859545 & $15.92 \pm 0.08$ & $15.22 \pm 0.10$ & $14.90 \pm 0.12$ & & 021407.06+285954.3 & $14.64 \pm 0.04$ & $14.46 \pm 0.06$ & & $60.2 \pm 7.8$ & $-15.5 \pm 10.0$\\
02140732+7736439 & $15.52 \pm 0.07$ & $14.87 \pm 0.09$ & $14.31 \pm 0.07$ & & 021407.42+773643.9 & $13.71 \pm 0.03$ & $13.47 \pm 0.03$ & & $30.4 \pm 1.3$ & $-2.4 \pm 9.5$\\
02140772+2941082 & $14.80 \pm 0.03$ & $14.14 \pm 0.03$ & $13.82 \pm 0.05$ & & 021407.81+294107.9 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $94.0 \pm 7.0$ & $-20.7 \pm 10.3$\\
02140807+3633170 & $15.42 \pm 0.06$ & $14.79 \pm 0.07$ & $14.39 \pm 0.08$ & & 021408.08+363316.6 & $14.21 \pm 0.03$ & $13.93 \pm 0.04$ & & $10.4 \pm 5.1$ & $-33.9 \pm 7.1$\\
02140841+1400429 & $15.04 \pm 0.04$ & $14.36 \pm 0.04$ & $14.02 \pm 0.06$ & & 021408.46+140042.4 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $62.3 \pm 10.8$ & $-43.2 \pm 9.0$\\
02140915+1929246 & $13.02 \pm 0.02$ & $12.44 \pm 0.02$ & $12.17 \pm 0.02$ & & 021409.21+192923.6 & $12.00 \pm 0.02$ & $11.83 \pm 0.02$ & & $67.5 \pm 5.2$ & $-75.4 \pm 5.7$\\
02140962+3404280 & $14.83 \pm 0.04$ & $14.25 \pm 0.04$ & $13.94 \pm 0.05$ & & 021409.56+340427.3 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $-54.3 \pm 5.2$ & $-50.2 \pm 6.5$\\
02140976+1459151 & $13.68 \pm 0.02$ & $13.09 \pm 0.03$ & $12.80 \pm 0.03$ & & 021409.81+145914.5 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $60.6 \pm 7.6$ & $-51.4 \pm 7.2$\\
02141251-0357434 & $10.48 \pm 0.02$ & $9.86 \pm 0.02$ & $9.48 \pm 0.02$ & & 021412.91-035745.1 & $9.29 \pm 0.02$ & $9.08 \pm 0.02$ & & $508.8 \pm 22.3$ & $-150.0 \pm 9.7$\\
02141252+2348590 & $13.81 \pm 0.02$ & $13.22 \pm 0.02$ & $12.90 \pm 0.03$ & & 021412.57+234858.9 & $12.69 \pm 0.02$ & $12.50 \pm 0.03$ & & $57.5 \pm 7.1$ & $-5.5 \pm 6.5$\\
02141278+2320180 & $13.01 \pm 0.02$ & $12.39 \pm 0.02$ & $12.08 \pm 0.02$ & & 021412.75+232016.1 & $11.90 \pm 0.02$ & $11.68 \pm 0.02$ & & $-38.0 \pm 5.2$ & $-148.1 \pm 8.5$\\
02141294+1258399 & $15.30 \pm 0.05$ & $14.71 \pm 0.06$ & $14.43 \pm 0.09$ & & 021412.97+125840.4 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $38.9 \pm 11.7$ & $40.9 \pm 10.8$\\
02141455-0553225 & $16.46 \pm 0.12$ & $15.71 \pm 0.15$ & $15.31 \pm 0.18$ & & 021414.54-055324.1 & $14.92 \pm 0.03$ & $14.69 \pm 0.06$ & & $-12.8 \pm 23.3$ & $-152.2 \pm 23.4$\\
02141585-4056273 & $13.51 \pm 0.02$ & $12.95 \pm 0.03$ & $12.65 \pm 0.03$ & & 021415.98-405628.5 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $133.6 \pm 5.1$ & $-103.1 \pm 6.9$\\
02141644+2547292 & $14.96 \pm 0.04$ & $14.41 \pm 0.04$ & $14.09 \pm 0.06$ & & 021416.50+254728.6 & $13.92 \pm 0.03$ & $13.65 \pm 0.04$ & & $65.7 \pm 6.1$ & $-51.1 \pm 7.3$\\
02141651-3829500 & $11.62 \pm 0.02$ & $11.03 \pm 0.02$ & $10.76 \pm 0.02$ & & 021416.66-382950.2 & $10.59 \pm 0.02$ & $10.41 \pm 0.02$ & & $153.4 \pm 5.5$ & $-18.4 \pm 6.4$\\
02141664+2732046 & $14.80 \pm 0.03$ & $14.19 \pm 0.04$ & $13.88 \pm 0.05$ & & 021416.67+273204.2 & $13.72 \pm 0.03$ & $13.54 \pm 0.04$ & & $31.6 \pm 5.4$ & $-27.4 \pm 6.4$\\
02141698-5734186 & $13.13 \pm 0.02$ & $12.56 \pm 0.03$ & $12.26 \pm 0.03$ & & 021417.26-573418.4 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $208.9 \pm 5.4$ & $18.8 \pm 7.3$\\
02141717-2610081 & $13.46 \pm 0.02$ & $12.87 \pm 0.03$ & $12.59 \pm 0.02$ & & 021417.27-261007.5 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $115.9 \pm 7.3$ & $56.9 \pm 7.3$\\
02141770-1817272 & $13.64 \pm 0.02$ & $13.09 \pm 0.03$ & $12.77 \pm 0.03$ & & 021417.78-181726.5 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $90.0 \pm 7.3$ & $53.8 \pm 7.8$\\
02141890+0033486 & $13.71 \pm 0.03$ & $13.19 \pm 0.03$ & $12.89 \pm 0.03$ & & 021418.99+003348.4 & $12.71 \pm 0.02$ & $12.51 \pm 0.03$ & & $135.9 \pm 10.2$ & $-17.1 \pm 7.4$\\
02141910-3107430 & $13.63 \pm 0.02$ & $13.07 \pm 0.03$ & $12.71 \pm 0.02$ & & 021419.40-310741.9 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $350.2 \pm 9.1$ & $98.7 \pm 6.8$\\
02141921+0511329 & $14.33 \pm 0.03$ & $13.80 \pm 0.04$ & $13.41 \pm 0.04$ & & 021419.24+051133.5 & $13.24 \pm 0.03$ & $13.01 \pm 0.03$ & & $58.5 \pm 8.2$ & $50.8 \pm 8.8$\\
02141944+2216285 & $14.28 \pm 0.03$ & $13.70 \pm 0.03$ & $13.38 \pm 0.03$ & & 021419.48+221628.1 & $13.19 \pm 0.03$ & $13.01 \pm 0.03$ & & $44.9 \pm 5.7$ & $-37.6 \pm 6.2$\\
02142050-0504267 & $15.41 \pm 0.05$ & $14.85 \pm 0.06$ & $14.42 \pm 0.07$ & & 021420.44-050426.9 & $14.23 \pm 0.03$ & $14.00 \pm 0.04$ & & $-70.0 \pm 9.5$ & $-15.3 \pm 7.6$\\
02142145+3247171 & $13.73 \pm 0.02$ & $13.20 \pm 0.02$ & $12.91 \pm 0.03$ & & 021421.49+324716.8 & $12.71 \pm 0.02$ & $12.49 \pm 0.03$ & & $32.6 \pm 4.7$ & $-23.2 \pm 5.9$\\
02142196+4317051 & $15.42 \pm 0.05$ & $14.89 \pm 0.07$ & $14.51 \pm 0.06$ & & 021421.99+431704.6 & $14.34 \pm 0.03$ & $14.10 \pm 0.04$ & & $26.7 \pm 4.7$ & $-41.3 \pm 7.4$\\
02142331-1745482 & $15.57 \pm 0.05$ & $14.85 \pm 0.06$ & $14.47 \pm 0.07$ & & 021423.36-174548.0 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $53.2 \pm 7.3$ & $19.9 \pm 6.9$\\
02142337-4817580 & $15.79 \pm 0.07$ & $15.24 \pm 0.08$ & $14.95 \pm 0.11$ & & 021423.45-481757.9 & $14.72 \pm 0.03$ & $14.52 \pm 0.05$ & & $75.7 \pm 6.0$ & $9.0 \pm 11.1$\\
02142412-2033517 & $15.17 \pm 0.04$ & $14.61 \pm 0.05$ & $14.23 \pm 0.06$ & & 021424.15-203352.1 & $14.01 \pm 0.03$ & $13.82 \pm 0.03$ & & $34.1 \pm 7.9$ & $-31.9 \pm 8.1$\\
02142595-2502104 & $14.85 \pm 0.04$ & $14.16 \pm 0.04$ & $13.86 \pm 0.06$ & & 021425.89-250211.4 & $13.65 \pm 0.02$ & $13.48 \pm 0.03$ & & $-64.6 \pm 6.2$ & $-83.5 \pm 7.4$\\
02142617-4328090 & $14.67 \pm 0.04$ & $14.00 \pm 0.03$ & $13.73 \pm 0.05$ & & 021426.24-432809.5 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $68.0 \pm 5.2$ & $-50.3 \pm 7.7$\\
02142736+3600475 & $15.06 \pm 0.04$ & $14.35 \pm 0.04$ & $14.02 \pm 0.05$ & & 021427.34+360047.3 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $-25.4 \pm 5.1$ & $-20.4 \pm 7.5$\\
02142799+1729336 & $15.02 \pm 0.04$ & $14.40 \pm 0.04$ & $14.03 \pm 0.05$ & & 021428.04+172933.5 & $13.87 \pm 0.03$ & $13.63 \pm 0.04$ & & $67.2 \pm 7.6$ & $-9.9 \pm 7.6$\\
02142799-0708259 & $14.61 \pm 0.04$ & $14.08 \pm 0.04$ & $13.78 \pm 0.04$ & & 021428.02-070826.4 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $46.5 \pm 12.6$ & $-39.5 \pm 6.8$\\
02142811+2445531 & $14.53 \pm 0.03$ & $13.90 \pm 0.04$ & $13.63 \pm 0.04$ & & 021428.15+244552.8 & $13.47 \pm 0.03$ & $13.30 \pm 0.03$ & & $45.9 \pm 5.6$ & $-20.2 \pm 6.8$\\
02142888+3638427 & $12.60 \pm 0.02$ & $12.07 \pm 0.02$ & $11.80 \pm 0.02$ & & 021428.65+363841.2 & $11.61 \pm 0.02$ & $11.42 \pm 0.02$ & & $-240.5 \pm 11.3$ & $-135.8 \pm 8.3$\\
02142900+3102318 & $15.72 \pm 0.06$ & $15.10 \pm 0.08$ & $14.63 \pm 0.09$ & & 021429.04+310230.8 & $14.43 \pm 0.03$ & $14.21 \pm 0.04$ & & $39.2 \pm 6.1$ & $-81.8 \pm 8.1$\\
02143030+4500170 & $14.18 \pm 0.02$ & $13.60 \pm 0.03$ & $13.24 \pm 0.02$ & & 021430.39+450017.2 & $13.03 \pm 0.02$ & $12.81 \pm 0.03$ & & $83.7 \pm 5.2$ & $14.2 \pm 6.3$\\
02143093-6054404 & $16.21 \pm 0.07$ & $15.65 \pm 0.10$ & $15.36 \pm 0.15$ & & 021431.03-605440.3 & $15.09 \pm 0.03$ & $14.84 \pm 0.05$ & & $75.3 \pm 6.0$ & $10.0 \pm 21.4$\\
02143155+2658159 & $14.61 \pm 0.03$ & $14.02 \pm 0.04$ & $13.59 \pm 0.04$ & & 021431.76+265814.6 & $13.35 \pm 0.02$ & $13.17 \pm 0.03$ & & $218.6 \pm 10.2$ & $-96.7 \pm 7.6$\\
02143156-4037348 & $14.49 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.03$ & & 021431.59-403734.6 & $13.53 \pm 0.03$ & $13.36 \pm 0.03$ & & $41.2 \pm 4.7$ & $20.1 \pm 7.0$\\
02143249-1259316 & $15.21 \pm 0.04$ & $14.65 \pm 0.05$ & $14.32 \pm 0.07$ & & 021432.59-125931.1 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $120.9 \pm 8.6$ & $38.8 \pm 6.9$\\
02143258+2002573 & $11.80 \pm 0.02$ & $11.19 \pm 0.02$ & $10.91 \pm 0.02$ & & 021432.89+200256.1 & $10.74 \pm 0.02$ & $10.55 \pm 0.02$ & & $329.2 \pm 13.6$ & $-88.2 \pm 8.2$\\
02143335-0731093 & $14.99 \pm 0.04$ & $14.41 \pm 0.05$ & $14.11 \pm 0.06$ & & 021433.38-073109.3 & $13.94 \pm 0.03$ & $13.75 \pm 0.04$ & & $44.9 \pm 8.9$ & $-0.4 \pm 6.7$\\
02143434-5834336 & $15.48 \pm 0.06$ & $14.79 \pm 0.06$ & $14.45 \pm 0.07$ & & 021434.32-583434.2 & $14.26 \pm 0.03$ & $14.05 \pm 0.03$ & & $-14.9 \pm 3.1$ & $-55.8 \pm 8.1$\\
02143475+3234089 & $13.75 \pm 0.02$ & $13.18 \pm 0.02$ & $12.88 \pm 0.03$ & & 021434.71+323408.9 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $-32.0 \pm 5.1$ & $0.9 \pm 6.5$\\
02143537+4518092 & $15.94 \pm 0.08$ & $15.29 \pm 0.11$ & $14.96 \pm 0.11$ & & 021435.43+451809.4 & $14.77 \pm 0.03$ & $14.58 \pm 0.05$ & & $51.0 \pm 5.7$ & $18.1 \pm 8.7$\\
02143549-3700185 & $13.22 \pm 0.02$ & $12.67 \pm 0.03$ & $12.38 \pm 0.03$ & & 021435.51-370018.4 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $26.9 \pm 5.0$ & $13.9 \pm 6.4$\\
02143610+0308457 & $15.77 \pm 0.07$ & $15.15 \pm 0.08$ & $14.68 \pm 0.09$ & & 021436.09+030845.2 & $14.50 \pm 0.03$ & $14.20 \pm 0.04$ & & $-19.0 \pm 9.6$ & $-49.5 \pm 9.9$\\
02143649-5741479 & $15.34 \pm 0.05$ & $14.65 \pm 0.05$ & $14.34 \pm 0.09$ & & 021436.45-574147.4 & $14.16 \pm 0.03$ & $13.97 \pm 0.03$ & & $-26.6 \pm 3.1$ & $40.1 \pm 8.0$\\
02143767+2435486 & $11.46 \pm 0.02$ & $10.93 \pm 0.02$ & $10.65 \pm 0.02$ & & 021437.77+243547.6 & $10.49 \pm 0.02$ & $10.29 \pm 0.02$ & & $110.1 \pm 6.4$ & $-83.3 \pm 7.0$\\
02143795+2410126 & $14.74 \pm 0.03$ & $14.08 \pm 0.04$ & $13.80 \pm 0.04$ & & 021437.99+241011.9 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $45.6 \pm 5.7$ & $-49.2 \pm 6.5$\\
02143850-4023019 & $14.36 \pm 0.03$ & $13.69 \pm 0.03$ & $13.36 \pm 0.03$ & & 021438.58-402301.6 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $79.4 \pm 4.8$ & $27.1 \pm 6.7$\\
02144107+0526517 & $15.18 \pm 0.06$ & $14.52 \pm 0.06$ & $14.17 \pm 0.06$ & & 021441.10+052651.0 & $13.90 \pm 0.03$ & $13.69 \pm 0.04$ & & $49.0 \pm 8.5$ & $-69.9 \pm 8.8$\\
02144177-0237572 & $14.01 \pm 0.03$ & $13.39 \pm 0.04$ & $13.04 \pm 0.03$ & & 021441.81-023757.4 & $12.87 \pm 0.02$ & $12.70 \pm 0.03$ & & $48.3 \pm 6.6$ & $-14.9 \pm 6.2$\\
02144223+2812082 & $14.38 \pm 0.03$ & $13.85 \pm 0.04$ & $13.53 \pm 0.04$ & & 021442.26+281208.5 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $34.0 \pm 5.7$ & $25.2 \pm 6.1$\\
02144273-3348288 & $13.17 \pm 0.02$ & $12.57 \pm 0.02$ & $12.28 \pm 0.03$ & & 021442.71-334829.6 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-22.8 \pm 5.2$ & $-74.1 \pm 6.5$\\
02144383-8213177 & $14.45 \pm 0.03$ & $13.86 \pm 0.02$ & $13.56 \pm 0.04$ & & 021444.92-821316.0 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $208.9 \pm 5.1$ & $156.7 \pm 8.0$\\
02144389+1343542 & $15.83 \pm 0.06$ & $15.29 \pm 0.09$ & $14.93 \pm 0.11$ & & 021443.95+134353.9 & $14.59 \pm 0.03$ & $14.21 \pm 0.05$ & & $68.8 \pm 8.4$ & $-29.9 \pm 9.7$\\
02144434+3013145 & $14.35 \pm 0.03$ & $13.77 \pm 0.03$ & $13.44 \pm 0.03$ & & 021444.43+301314.3 & $13.27 \pm 0.02$ & $13.04 \pm 0.03$ & & $95.3 \pm 6.4$ & $-14.3 \pm 7.3$\\
02144499-0237253 & $14.79 \pm 0.03$ & $14.24 \pm 0.04$ & $13.93 \pm 0.05$ & & 021445.08-023725.3 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $118.9 \pm 10.1$ & $-2.9 \pm 6.7$\\
02144553-3237581 & $14.01 \pm 0.02$ & $13.34 \pm 0.03$ & $12.95 \pm 0.03$ & & 021445.66-323757.6 & $12.66 \pm 0.02$ & $12.44 \pm 0.02$ & & $150.4 \pm 5.9$ & $39.5 \pm 8.0$\\
02144599+0321348 & $15.26 \pm 0.05$ & $14.59 \pm 0.05$ & $14.30 \pm 0.07$ & & 021445.98+032134.4 & $14.12 \pm 0.03$ & $13.91 \pm 0.04$ & & $-5.8 \pm 14.2$ & $-44.6 \pm 8.6$\\
02144650-1331449 & $13.73 \pm 0.02$ & $13.11 \pm 0.02$ & $12.84 \pm 0.03$ & & 021446.48-133145.5 & $12.66 \pm 0.02$ & $12.47 \pm 0.02$ & & $-24.5 \pm 6.6$ & $-43.5 \pm 6.3$\\
02144739+4222247 & $16.64 \pm 0.13$ & $15.88 \pm 0.16$ & $15.05 \pm 0.11$ & & 021447.44+422224.2 & $14.69 \pm 0.03$ & $14.34 \pm 0.04$ & & $44.0 \pm 8.3$ & $-37.2 \pm 12.5$\\
02144791-3202101 & $13.62 \pm 0.02$ & $13.08 \pm 0.02$ & $12.73 \pm 0.03$ & & 021448.03-320210.2 & $12.55 \pm 0.02$ & $12.32 \pm 0.02$ & & $137.8 \pm 5.8$ & $-7.8 \pm 6.5$\\
02144814-4804253 & $13.56 \pm 0.03$ & $12.96 \pm 0.03$ & $12.52 \pm 0.03$ & & 021448.27-480429.0 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $121.7 \pm 4.5$ & $-345.1 \pm 10.4$\\
02144818+3554274 & $15.08 \pm 0.03$ & $14.42 \pm 0.05$ & $14.13 \pm 0.06$ & & 021448.22+355427.2 & $13.97 \pm 0.03$ & $13.72 \pm 0.03$ & & $34.0 \pm 4.8$ & $-18.6 \pm 6.4$\\
02144876-4937234 & $14.94 \pm 0.05$ & $14.29 \pm 0.05$ & $14.01 \pm 0.06$ & & 021448.81-493723.3 & $13.80 \pm 0.03$ & $13.63 \pm 0.03$ & & $40.7 \pm 4.2$ & $9.6 \pm 8.8$\\
02144901+0527435 & $12.89 \pm 0.03$ & $12.36 \pm 0.02$ & $12.07 \pm 0.02$ & & 021449.11+052742.4 & $11.89 \pm 0.02$ & $11.66 \pm 0.02$ & & $145.9 \pm 10.9$ & $-108.1 \pm 9.0$\\
02145162+3154116 & $13.08 \pm 0.02$ & $12.50 \pm 0.02$ & $12.23 \pm 0.02$ & & 021451.64+315411.3 & $12.05 \pm 0.02$ & $11.86 \pm 0.02$ & & $19.6 \pm 4.4$ & $-27.7 \pm 5.7$\\
02145247-6427432 & $13.82 \pm 0.02$ & $13.22 \pm 0.03$ & $12.95 \pm 0.03$ & & 021452.62-642743.8 & $12.75 \pm 0.02$ & $12.53 \pm 0.02$ & & $96.8 \pm 3.2$ & $-61.5 \pm 7.5$\\
02145287+2643129 & $16.17 \pm 0.10$ & $15.51 \pm 0.11$ & $14.95 \pm 0.13$ & & 021452.91+264312.2 & $14.67 \pm 0.03$ & $14.40 \pm 0.05$ & & $47.3 \pm 9.7$ & $-52.6 \pm 10.5$\\
02145358-1044207 & $15.63 \pm 0.07$ & $15.05 \pm 0.09$ & $14.77 \pm 0.12$ & & 021453.63-104420.4 & $14.45 \pm 0.03$ & $14.17 \pm 0.04$ & & $54.2 \pm 10.4$ & $21.2 \pm 8.0$\\
02145391+3221232 & $14.07 \pm 0.02$ & $13.48 \pm 0.02$ & $13.15 \pm 0.03$ & & 021453.86+322123.2 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $-50.7 \pm 5.0$ & $1.3 \pm 5.8$\\
02145424-7924293 & $13.56 \pm 0.03$ & $12.96 \pm 0.02$ & $12.69 \pm 0.02$ & & 021454.40-792429.3 & $12.50 \pm 0.02$ & $12.26 \pm 0.02$ & & $41.2 \pm 1.2$ & $3.0 \pm 7.6$\\
02145460-3424512 & $14.19 \pm 0.02$ & $13.56 \pm 0.03$ & $13.24 \pm 0.04$ & & 021454.65-342451.7 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $47.8 \pm 5.5$ & $-46.5 \pm 6.7$\\
02145586-1321535 & $16.39 \pm 0.09$ & $15.65 \pm 0.12$ & $15.33 \pm 0.15$ & & 021455.92-132154.3 & $15.01 \pm 0.03$ & $14.76 \pm 0.06$ & & $64.1 \pm 13.6$ & $-64.5 \pm 17.2$\\
02145708-1545002 & $16.00 \pm 0.08$ & $15.42 \pm 0.11$ & $14.98 \pm 0.09$ & & 021457.04-154500.6 & $14.81 \pm 0.03$ & $14.54 \pm 0.05$ & & $-48.0 \pm 10.5$ & $-27.2 \pm 8.5$\\
02145800+3259272 & $15.68 \pm 0.06$ & $15.09 \pm 0.08$ & $14.78 \pm 0.10$ & & 021457.96+325926.9 & $14.57 \pm 0.03$ & $14.29 \pm 0.05$ & & $-33.9 \pm 6.5$ & $-24.0 \pm 8.4$\\
02145876-0543377 & $15.71 \pm 0.05$ & $15.20 \pm 0.08$ & $14.82 \pm 0.09$ & & 021458.86-054337.5 & $14.51 \pm 0.03$ & $14.23 \pm 0.04$ & & $127.1 \pm 9.5$ & $12.1 \pm 9.2$\\
02145944+2005335 & $15.79 \pm 0.07$ & $15.12 \pm 0.07$ & $14.67 \pm 0.09$ & & 021459.51+200533.6 & $14.44 \pm 0.03$ & $14.20 \pm 0.05$ & & $76.9 \pm 8.5$ & $11.9 \pm 7.7$\\
02145970+2951389 & $15.97 \pm 0.07$ & $15.29 \pm 0.09$ & $14.94 \pm 0.11$ & & 021459.73+295138.5 & $14.77 \pm 0.03$ & $14.60 \pm 0.05$ & & $38.7 \pm 8.9$ & $-38.0 \pm 9.8$\\
02150083+0505042 & $15.31 \pm 0.05$ & $14.70 \pm 0.05$ & $14.36 \pm 0.07$ & & 021500.86+050503.0 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $40.4 \pm 8.5$ & $-124.5 \pm 10.4$\\
02150108+3850486 & $12.72 \pm 0.01$ & $12.14 \pm 0.02$ & $11.85 \pm 0.02$ & & 021501.28+385047.5 & $11.66 \pm 0.02$ & $11.45 \pm 0.02$ & & $191.8 \pm 9.1$ & $-90.5 \pm 7.1$\\
02150149+3846546 & $15.94 \pm 0.09$ & $15.41 \pm 0.12$ & $15.09 \pm 0.13$ & & 021501.54+384655.0 & $14.91 \pm 0.03$ & $14.74 \pm 0.05$ & & $46.7 \pm 7.6$ & $38.9 \pm 11.6$\\
02150174+0407111 & $14.19 \pm 0.03$ & $13.62 \pm 0.03$ & $13.35 \pm 0.03$ & & 021501.65+040710.5 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $-139.7 \pm 13.8$ & $-58.3 \pm 8.0$\\
02150268-0519293 & $15.26 \pm 0.04$ & $14.71 \pm 0.04$ & $14.34 \pm 0.06$ & & 021502.77-051929.6 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $111.3 \pm 8.4$ & $-30.0 \pm 11.3$\\
02150324+3308325 & $14.90 \pm 0.04$ & $14.32 \pm 0.04$ & $14.02 \pm 0.06$ & & 021503.28+330832.4 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $40.2 \pm 5.8$ & $-7.6 \pm 6.2$\\
02150450-2400055 & $13.60 \pm 0.03$ & $13.05 \pm 0.03$ & $12.70 \pm 0.03$ & & 021504.56-240005.3 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $72.9 \pm 6.7$ & $12.9 \pm 6.9$\\
02150457+2239506 & $15.17 \pm 0.04$ & $14.59 \pm 0.05$ & $14.29 \pm 0.07$ & & 021504.56+223950.2 & $14.06 \pm 0.03$ & $13.81 \pm 0.04$ & & $-11.3 \pm 5.9$ & $-33.6 \pm 6.7$\\
02150476+2939109 & $14.98 \pm 0.04$ & $14.32 \pm 0.04$ & $14.02 \pm 0.05$ & & 021504.79+293910.4 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $34.9 \pm 7.6$ & $-43.5 \pm 7.6$\\
02150498-0409055 & $16.37 \pm 0.08$ & $15.76 \pm 0.10$ & $15.44 \pm 0.17$ & & 021505.05-040905.5 & $15.20 \pm 0.04$ & $14.95 \pm 0.08$ & & $88.6 \pm 17.5$ & $2.6 \pm 20.5$\\
02150500-5129143 & $13.54 \pm 0.02$ & $13.00 \pm 0.02$ & $12.61 \pm 0.02$ & & 021505.14-512914.2 & $12.41 \pm 0.02$ & $12.24 \pm 0.02$ & & $123.3 \pm 5.4$ & $7.0 \pm 7.5$\\
02150531+0113520 & $15.51 \pm 0.04$ & $14.97 \pm 0.07$ & $14.67 \pm 0.10$ & & 021505.30+011351.5 & $14.46 \pm 0.03$ & $14.23 \pm 0.04$ & & $-27.4 \pm 9.6$ & $-55.9 \pm 11.4$\\
02150562-6044526 & $13.31 \pm 0.02$ & $12.79 \pm 0.03$ & $12.46 \pm 0.03$ & & 021505.68-604452.4 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $38.1 \pm 2.7$ & $19.5 \pm 8.1$\\
02150596-1901575 & $13.69 \pm 0.02$ & $13.13 \pm 0.03$ & $12.80 \pm 0.03$ & & 021506.09-190157.9 & $12.62 \pm 0.02$ & $12.38 \pm 0.03$ & & $150.6 \pm 8.4$ & $-35.2 \pm 6.2$\\
02150596-3640203 & $14.71 \pm 0.04$ & $14.15 \pm 0.04$ & $13.85 \pm 0.05$ & & 021506.00-364020.7 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $47.3 \pm 5.7$ & $-35.7 \pm 8.0$\\
02150642-1408598 & $14.73 \pm 0.03$ & $14.17 \pm 0.04$ & $13.82 \pm 0.05$ & & 021506.49-140859.3 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $75.8 \pm 10.7$ & $34.4 \pm 7.2$\\
02150673-6457105 & $14.07 \pm 0.03$ & $13.49 \pm 0.03$ & $13.15 \pm 0.04$ & & 021506.89-645709.6 & $12.93 \pm 0.02$ & $12.71 \pm 0.02$ & & $104.9 \pm 3.4$ & $99.7 \pm 7.8$\\
02150737+3205167 & $13.64 \pm 0.02$ & $13.11 \pm 0.02$ & $12.81 \pm 0.03$ & & 021507.51+320516.1 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $142.4 \pm 7.2$ & $-50.9 \pm 6.1$\\
02150802-0648259 & $15.14 \pm 0.04$ & $14.59 \pm 0.06$ & $14.21 \pm 0.07$ & & 021508.03-064826.9 & $14.01 \pm 0.03$ & $13.77 \pm 0.04$ & & $8.1 \pm 6.9$ & $-85.2 \pm 14.8$\\
02150802-3040011 & $11.62 \pm 0.02$ & $10.95 \pm 0.02$ & $10.54 \pm 0.02$ & & 021508.67-304005.2 & $10.33 \pm 0.02$ & $10.11 \pm 0.02$ & & $762.0 \pm 34.4$ & $-363.9 \pm 17.7$\\
02150824-2811314 & $13.80 \pm 0.03$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 021508.19-281132.2 & $12.78 \pm 0.02$ & $12.61 \pm 0.02$ & & $-58.8 \pm 5.6$ & $-67.8 \pm 6.8$\\
02150835+0035148 & $14.59 \pm 0.04$ & $14.06 \pm 0.05$ & $13.73 \pm 0.05$ & & 021508.32+003514.2 & $13.55 \pm 0.03$ & $13.31 \pm 0.03$ & & $-46.1 \pm 9.7$ & $-59.9 \pm 8.3$\\
02150846+0507277 & $14.38 \pm 0.02$ & $13.86 \pm 0.04$ & $13.50 \pm 0.04$ & & 021508.45+050727.3 & $13.24 \pm 0.03$ & $13.05 \pm 0.03$ & & $-24.1 \pm 7.7$ & $-44.3 \pm 7.9$\\
02150999+4442527 & $16.34 \pm 0.11$ & $15.70 \pm 0.16$ & $15.08 \pm 0.11$ & & 021510.05+444253.2 & $14.47 \pm 0.03$ & $14.21 \pm 0.04$ & & $52.6 \pm 8.9$ & $46.4 \pm 16.4$\\
02151099+0544499 & $13.34 \pm 0.02$ & $12.80 \pm 0.02$ & $12.48 \pm 0.02$ & & 021511.02+054449.5 & $12.28 \pm 0.02$ & $12.06 \pm 0.02$ & & $44.1 \pm 10.1$ & $-38.6 \pm 7.5$\\
02151107+1948485 & $14.98 \pm 0.03$ & $14.47 \pm 0.04$ & $14.13 \pm 0.06$ & & 021511.10+194847.6 & $13.97 \pm 0.03$ & $13.72 \pm 0.04$ & & $25.4 \pm 6.0$ & $-72.6 \pm 7.0$\\
02151281-5810409 & $15.90 \pm 0.08$ & $15.30 \pm 0.08$ & $15.00 \pm 0.14$ & & 021512.94-581040.7 & $14.74 \pm 0.03$ & $14.51 \pm 0.04$ & & $96.2 \pm 4.2$ & $13.4 \pm 8.6$\\
02151364+0138498 & $16.36 \pm 0.10$ & $15.76 \pm 0.13$ & $15.20 \pm 0.15$ & & 021513.67+013848.7 & $14.92 \pm 0.03$ & $14.68 \pm 0.06$ & & $52.5 \pm 20.6$ & $-107.3 \pm 18.8$\\
02151387-1633240 & $15.00 \pm 0.04$ & $14.32 \pm 0.04$ & $14.01 \pm 0.05$ & & 021513.93-163324.5 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $68.8 \pm 7.9$ & $-43.1 \pm 6.8$\\
02151393-1717274 & $14.25 \pm 0.02$ & $13.70 \pm 0.03$ & $13.40 \pm 0.03$ & & 021513.95-171727.8 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $23.1 \pm 6.0$ & $-28.6 \pm 6.3$\\
02151424-0857580 & $14.26 \pm 0.03$ & $13.73 \pm 0.04$ & $13.38 \pm 0.04$ & & 021514.27-085758.3 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $38.1 \pm 6.5$ & $-18.9 \pm 7.1$\\
02151451+0453179 & $16.60 \pm 0.13$ & $15.53 \pm 0.12$ & $14.98 \pm 0.12$ & & 021514.52+045316.4 & $14.53 \pm 0.03$ & $14.17 \pm 0.05$ & & $13.7 \pm 11.3$ & $-146.8 \pm 14.2$\\
02151510-2439435 & $12.54 \pm 0.02$ & $11.97 \pm 0.03$ & $11.66 \pm 0.02$ & & 021515.26-243943.4 & $11.47 \pm 0.02$ & $11.29 \pm 0.02$ & & $187.8 \pm 9.9$ & $10.7 \pm 6.7$\\
02151516-2352501 & $14.26 \pm 0.03$ & $13.73 \pm 0.03$ & $13.40 \pm 0.04$ & & 021515.21-235250.0 & $13.21 \pm 0.02$ & $13.04 \pm 0.03$ & & $51.2 \pm 7.0$ & $7.0 \pm 7.0$\\
02151590+2641436 & $13.59 \pm 0.02$ & $13.03 \pm 0.02$ & $12.68 \pm 0.02$ & & 021515.91+264142.5 & $12.48 \pm 0.03$ & $12.30 \pm 0.02$ & & $6.6 \pm 6.3$ & $-90.1 \pm 8.0$\\
02151591+4347323 & $13.31 \pm 0.02$ & $12.55 \pm 0.02$ & $12.17 \pm 0.02$ & & 021516.20+434728.0 & $11.99 \pm 0.02$ & $11.80 \pm 0.02$ & & $271.3 \pm 12.1$ & $-362.9 \pm 16.6$\\
02151594-0622249 & $13.48 \pm 0.03$ & $12.81 \pm 0.03$ & $12.52 \pm 0.03$ & & 021516.01-062224.7 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $87.4 \pm 8.4$ & $14.7 \pm 7.5$\\
02151596+2708158 & $14.46 \pm 0.02$ & $13.85 \pm 0.03$ & $13.56 \pm 0.04$ & & 021515.99+270815.5 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $37.5 \pm 5.6$ & $-22.7 \pm 7.2$\\
02151662-0109509 & $15.09 \pm 0.04$ & $14.52 \pm 0.03$ & $14.21 \pm 0.06$ & & 021516.60-010951.7 & $14.03 \pm 0.03$ & $13.79 \pm 0.04$ & & $-18.6 \pm 6.9$ & $-68.1 \pm 7.4$\\
02151750-7338222 & $13.90 \pm 0.03$ & $13.31 \pm 0.03$ & $13.00 \pm 0.03$ & & 021517.56-733822.8 & $12.84 \pm 0.02$ & $12.64 \pm 0.02$ & & $22.6 \pm 1.1$ & $-53.6 \pm 6.3$\\
02151777+2800211 & $13.06 \pm 0.02$ & $12.47 \pm 0.02$ & $12.20 \pm 0.02$ & & 021517.80+280020.9 & $12.05 \pm 0.02$ & $11.86 \pm 0.02$ & & $36.3 \pm 5.2$ & $-19.8 \pm 6.8$\\
02151876-2834086 & $13.38 \pm 0.02$ & $12.79 \pm 0.03$ & $12.50 \pm 0.02$ & & 021518.80-283408.9 & $12.31 \pm 0.02$ & $12.08 \pm 0.02$ & & $48.5 \pm 5.5$ & $-24.6 \pm 6.3$\\
02151896-2450452 & $13.37 \pm 0.02$ & $12.79 \pm 0.03$ & $12.46 \pm 0.02$ & & 021519.04-245045.5 & $12.28 \pm 0.02$ & $12.11 \pm 0.02$ & & $91.6 \pm 7.1$ & $-25.1 \pm 6.9$\\
02151951-5341078 & $12.85 \pm 0.02$ & $12.27 \pm 0.02$ & $11.98 \pm 0.02$ & & 021519.67-534107.7 & $11.81 \pm 0.02$ & $11.64 \pm 0.02$ & & $136.9 \pm 4.5$ & $5.6 \pm 8.2$\\
02152072+3550260 & $14.61 \pm 0.03$ & $14.06 \pm 0.04$ & $13.69 \pm 0.04$ & & 021520.77+355025.7 & $13.43 \pm 0.02$ & $13.18 \pm 0.03$ & & $50.9 \pm 4.8$ & $-22.3 \pm 8.0$\\
02152156-2237239 & $15.66 \pm 0.06$ & $15.02 \pm 0.09$ & $14.63 \pm 0.08$ & & 021521.62-223724.7 & $14.46 \pm 0.03$ & $14.27 \pm 0.04$ & & $68.9 \pm 7.2$ & $-66.6 \pm 16.2$\\
02152205-0409419 & $15.28 \pm 0.04$ & $14.67 \pm 0.05$ & $14.35 \pm 0.06$ & & 021522.08-040942.4 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $33.9 \pm 7.2$ & $-45.4 \pm 7.4$\\
02152241+0201573 & $13.53 \pm 0.02$ & $12.94 \pm 0.02$ & $12.59 \pm 0.03$ & & 021522.45+020157.2 & $12.40 \pm 0.02$ & $12.17 \pm 0.02$ & & $62.2 \pm 8.0$ & $-12.0 \pm 7.2$\\
02152265+0322531 & $16.05 \pm 0.07$ & $15.44 \pm 0.11$ & $15.11 \pm 0.13$ & & 021522.64+032252.5 & $14.80 \pm 0.03$ & $14.62 \pm 0.05$ & & $-20.2 \pm 11.8$ & $-54.0 \pm 11.4$\\
02152311+1255364 & $13.00 \pm 0.02$ & $12.40 \pm 0.02$ & $12.10 \pm 0.02$ & & 021523.17+125536.1 & $11.94 \pm 0.02$ & $11.77 \pm 0.02$ & & $74.5 \pm 7.3$ & $-26.2 \pm 6.2$\\
02152381+0233547 & $14.81 \pm 0.03$ & $14.13 \pm 0.04$ & $13.82 \pm 0.05$ & & 021523.83+023353.9 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $24.5 \pm 9.6$ & $-78.9 \pm 10.2$\\
02152464+7749137 & $14.33 \pm 0.04$ & $13.72 \pm 0.04$ & $13.40 \pm 0.04$ & & 021524.86+774912.8 & $13.19 \pm 0.02$ & $12.97 \pm 0.02$ & & $67.1 \pm 1.9$ & $-86.4 \pm 8.0$\\
02152532-3035429 & $11.89 \pm 0.02$ & $11.28 \pm 0.03$ & $10.97 \pm 0.02$ & & 021525.35-303543.6 & $10.81 \pm 0.02$ & $10.63 \pm 0.02$ & & $39.2 \pm 5.9$ & $-63.5 \pm 7.7$\\
02152635+1440399 & $15.23 \pm 0.04$ & $14.69 \pm 0.06$ & $14.34 \pm 0.07$ & & 021526.45+144040.2 & $14.17 \pm 0.03$ & $13.94 \pm 0.04$ & & $118.4 \pm 8.9$ & $25.4 \pm 7.8$\\
02152666+4136565 & $15.59 \pm 0.06$ & $15.03 \pm 0.07$ & $14.72 \pm 0.10$ & & 021526.71+413656.3 & $14.55 \pm 0.03$ & $14.37 \pm 0.05$ & & $43.9 \pm 5.5$ & $-14.5 \pm 8.2$\\
02152732-3039527 & $15.29 \pm 0.05$ & $14.66 \pm 0.06$ & $14.32 \pm 0.08$ & & 021527.26-303954.3 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $-67.9 \pm 7.0$ & $-144.6 \pm 10.2$\\
02152836-0222316 & $15.43 \pm 0.04$ & $14.78 \pm 0.04$ & $14.47 \pm 0.08$ & & 021528.35-022232.1 & $14.26 \pm 0.03$ & $14.03 \pm 0.04$ & & $-10.1 \pm 9.8$ & $-45.3 \pm 8.0$\\
02152849+2056421 & $14.53 \pm 0.02$ & $13.91 \pm 0.03$ & $13.63 \pm 0.05$ & & 021528.56+205641.5 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $74.4 \pm 6.2$ & $-42.9 \pm 6.2$\\
02152854+8422526 & $15.71 \pm 0.08$ & $15.09 \pm 0.10$ & $14.80 \pm 0.11$ & & 021529.01+842252.8 & $14.59 \pm 0.03$ & $14.40 \pm 0.04$ & & $65.4 \pm 1.7$ & $25.8 \pm 11.9$\\
02152874-0145293 & $12.26 \pm 0.02$ & $11.66 \pm 0.02$ & $11.36 \pm 0.02$ & & 021528.85-014531.4 & $11.16 \pm 0.02$ & $10.99 \pm 0.02$ & & $138.9 \pm 10.1$ & $-174.1 \pm 13.6$\\
02152938+0454044 & $15.52 \pm 0.05$ & $15.01 \pm 0.07$ & $14.70 \pm 0.10$ & & 021529.50+045403.9 & $14.50 \pm 0.03$ & $14.28 \pm 0.05$ & & $180.8 \pm 13.3$ & $-47.2 \pm 10.7$\\
02152991-2252291 & $13.74 \pm 0.02$ & $13.21 \pm 0.03$ & $12.91 \pm 0.03$ & & 021530.00-225229.5 & $12.67 \pm 0.02$ & $12.44 \pm 0.02$ & & $103.4 \pm 6.9$ & $-37.8 \pm 14.7$\\
02153003-6452377 & $13.35 \pm 0.03$ & $12.78 \pm 0.03$ & $12.50 \pm 0.03$ & & 021530.08-645237.5 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $32.7 \pm 2.2$ & $23.0 \pm 7.4$\\
02153026+0635046 & $14.03 \pm 0.03$ & $13.48 \pm 0.03$ & $13.15 \pm 0.03$ & & 021530.33+063503.5 & $12.99 \pm 0.02$ & $12.76 \pm 0.03$ & & $97.5 \pm 9.6$ & $-108.4 \pm 10.0$\\
02153059-2436103 & $16.48 \pm 0.12$ & $15.41 \pm 0.11$ & $14.60 \pm 0.10$ & & 021530.62-243611.5 & $14.42 \pm 0.03$ & $14.12 \pm 0.04$ & & $31.3 \pm 8.0$ & $-109.4 \pm 11.7$\\
02153063-7540572 & $14.87 \pm 0.04$ & $14.35 \pm 0.05$ & $14.05 \pm 0.06$ & & 021530.77-754056.9 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $46.3 \pm 1.4$ & $23.7 \pm 6.6$\\
02153069+2238346 & $13.23 \pm 0.02$ & $12.61 \pm 0.02$ & $12.34 \pm 0.02$ & & 021530.72+223834.4 & $12.17 \pm 0.02$ & $12.00 \pm 0.02$ & & $30.9 \pm 5.1$ & $-13.9 \pm 6.3$\\
02153094-0314034 & $13.24 \pm 0.02$ & $12.61 \pm 0.02$ & $12.30 \pm 0.02$ & & 021530.86-031404.2 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $-99.6 \pm 12.2$ & $-71.9 \pm 6.7$\\
02153099-3750189 & $14.87 \pm 0.03$ & $14.22 \pm 0.05$ & $13.93 \pm 0.05$ & & 021531.04-375019.5 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $58.4 \pm 5.2$ & $-50.7 \pm 8.1$\\
02153191+7714066 & $15.25 \pm 0.05$ & $14.68 \pm 0.07$ & $14.34 \pm 0.07$ & & 021532.01+771405.9 & $14.14 \pm 0.03$ & $13.97 \pm 0.03$ & & $30.4 \pm 1.4$ & $-59.0 \pm 8.3$\\
02153286-2426364 & $14.54 \pm 0.03$ & $13.97 \pm 0.04$ & $13.64 \pm 0.04$ & & 021532.92-242636.2 & $13.46 \pm 0.03$ & $13.25 \pm 0.03$ & & $75.9 \pm 6.5$ & $18.4 \pm 7.9$\\
02153321+3405037 & $13.69 \pm 0.02$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 021533.15+340501.7 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-62.8 \pm 5.0$ & $-155.9 \pm 8.4$\\
02153328-5627175 & $11.93 \pm 0.02$ & $11.32 \pm 0.02$ & $10.95 \pm 0.02$ & & 021533.39-562717.6 & $10.66 \pm 0.02$ & $10.40 \pm 0.02$ & & $85.0 \pm 3.3$ & $-8.3 \pm 6.4$\\
02153415-1715559 & $15.91 \pm 0.06$ & $15.23 \pm 0.09$ & $14.87 \pm 0.09$ & & 021534.21-171556.5 & $14.60 \pm 0.03$ & $14.35 \pm 0.05$ & & $76.5 \pm 8.3$ & $-50.1 \pm 8.4$\\
02153476-0029057 & $16.05 \pm 0.08$ & $15.46 \pm 0.09$ & $15.15 \pm 0.12$ & & 021534.78-002906.6 & $14.76 \pm 0.03$ & $14.52 \pm 0.05$ & & $16.2 \pm 11.1$ & $-74.6 \pm 11.5$\\
02153591+3619284 & $13.79 \pm 0.02$ & $13.20 \pm 0.03$ & $12.88 \pm 0.03$ & & 021535.94+361928.1 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $33.3 \pm 4.6$ & $-26.0 \pm 7.7$\\
02153685+2059117 & $11.83 \pm 0.02$ & $11.19 \pm 0.02$ & $10.92 \pm 0.02$ & & 021536.74+205910.0 & $10.74 \pm 0.02$ & $10.55 \pm 0.02$ & & $-121.2 \pm 6.8$ & $-131.9 \pm 7.5$\\
02153702-4000565 & $13.68 \pm 0.03$ & $13.10 \pm 0.03$ & $12.78 \pm 0.03$ & & 021537.29-400056.5 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $287.3 \pm 7.7$ & $2.1 \pm 7.3$\\
02153895+3048465 & $13.27 \pm 0.02$ & $12.63 \pm 0.02$ & $12.32 \pm 0.02$ & & 021538.98+304845.8 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $26.9 \pm 4.6$ & $-51.7 \pm 6.0$\\
02153951+2904516 & $15.70 \pm 0.05$ & $15.14 \pm 0.07$ & $14.78 \pm 0.10$ & & 021539.55+290451.1 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $50.4 \pm 7.4$ & $-41.1 \pm 10.2$\\
02153973+2343213 & $14.72 \pm 0.04$ & $14.12 \pm 0.05$ & $13.82 \pm 0.05$ & & 021539.78+234321.2 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $57.5 \pm 6.4$ & $-7.0 \pm 6.8$\\
02154139+8529056 & $12.42 \pm 0.02$ & $11.86 \pm 0.03$ & $11.58 \pm 0.02$ & & 021541.50+852906.2 & $11.39 \pm 0.02$ & $11.19 \pm 0.02$ & & $12.1 \pm 0.4$ & $50.7 \pm 8.5$\\
02154211+3835104 & $14.71 \pm 0.03$ & $14.19 \pm 0.04$ & $13.82 \pm 0.04$ & & 021542.25+383509.4 & $13.62 \pm 0.03$ & $13.37 \pm 0.03$ & & $132.1 \pm 7.5$ & $-80.9 \pm 7.4$\\
02154268-1224458 & $15.70 \pm 0.06$ & $15.04 \pm 0.07$ & $14.76 \pm 0.09$ & & 021542.73-122445.7 & $14.48 \pm 0.03$ & $14.28 \pm 0.04$ & & $60.9 \pm 7.4$ & $9.3 \pm 9.1$\\
02154322+1142047 & $14.55 \pm 0.03$ & $14.01 \pm 0.04$ & $13.74 \pm 0.05$ & & 021543.26+114204.6 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $50.8 \pm 9.8$ & $-4.0 \pm 8.1$\\
02154344+1956426 & $13.66 \pm 0.02$ & $13.13 \pm 0.03$ & $12.81 \pm 0.02$ & & 021543.57+195642.1 & $12.63 \pm 0.02$ & $12.43 \pm 0.03$ & & $140.0 \pm 7.5$ & $-34.3 \pm 5.8$\\
02154352-3118457 & $14.95 \pm 0.04$ & $14.43 \pm 0.06$ & $14.06 \pm 0.06$ & & 021543.55-311845.6 & $13.87 \pm 0.03$ & $13.66 \pm 0.03$ & & $37.8 \pm 6.4$ & $10.1 \pm 7.1$\\
02154372+3204280 & $14.79 \pm 0.03$ & $14.20 \pm 0.04$ & $13.93 \pm 0.05$ & & 021543.71+320427.5 & $13.74 \pm 0.03$ & $13.50 \pm 0.03$ & & $-11.8 \pm 4.9$ & $-46.3 \pm 6.4$\\
02154425-5914439 & $16.12 \pm 0.08$ & $15.56 \pm 0.10$ & $15.26 \pm 0.16$ & & 021544.43-591444.0 & $14.94 \pm 0.03$ & $14.72 \pm 0.05$ & & $122.8 \pm 7.2$ & $-12.7 \pm 19.4$\\
02154464+3043565 & $14.76 \pm 0.03$ & $14.16 \pm 0.04$ & $13.89 \pm 0.05$ & & 021544.64+304355.9 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $7.1 \pm 4.9$ & $-48.9 \pm 6.5$\\
02154561-5014153 & $14.86 \pm 0.05$ & $14.27 \pm 0.04$ & $13.91 \pm 0.05$ & & 021545.74-501415.5 & $13.68 \pm 0.02$ & $13.42 \pm 0.03$ & & $115.0 \pm 4.6$ & $-10.3 \pm 7.2$\\
02154563+0530226 & $15.22 \pm 0.06$ & $14.66 \pm 0.07$ & $14.30 \pm 0.07$ & & 021545.66+053021.6 & $14.00 \pm 0.03$ & $13.79 \pm 0.04$ & & $55.7 \pm 15.2$ & $-103.4 \pm 16.8$\\
02154591+1942370 & $14.25 \pm 0.03$ & $13.61 \pm 0.03$ & $13.33 \pm 0.04$ & & 021545.90+194236.4 & $13.14 \pm 0.02$ & $12.93 \pm 0.03$ & & $-19.5 \pm 5.5$ & $-51.4 \pm 6.2$\\
02154613-2140490 & $13.23 \pm 0.02$ & $12.64 \pm 0.02$ & $12.36 \pm 0.02$ & & 021546.13-214050.6 & $12.16 \pm 0.02$ & $11.95 \pm 0.02$ & & $-0.7 \pm 5.9$ & $-138.5 \pm 8.8$\\
02154639-3634353 & $14.09 \pm 0.03$ & $13.44 \pm 0.03$ & $13.07 \pm 0.04$ & & 021546.43-363435.3 & $12.89 \pm 0.02$ & $12.65 \pm 0.02$ & & $42.7 \pm 4.8$ & $-2.9 \pm 7.4$\\
02154837+2057552 & $11.29 \pm 0.02$ & $10.73 \pm 0.02$ & $10.44 \pm 0.02$ & & 021548.41+205754.7 & $10.26 \pm 0.02$ & $10.06 \pm 0.02$ & & $38.3 \pm 5.1$ & $-41.6 \pm 5.7$\\
02155002+2500283 & $13.04 \pm 0.02$ & $12.48 \pm 0.02$ & $12.19 \pm 0.02$ & & 021550.03+250026.1 & $11.99 \pm 0.02$ & $11.82 \pm 0.02$ & & $7.0 \pm 5.9$ & $-179.1 \pm 9.7$\\
02155112+2636379 & $14.07 \pm 0.02$ & $13.42 \pm 0.03$ & $13.10 \pm 0.03$ & & 021551.16+263637.3 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $43.5 \pm 6.1$ & $-49.4 \pm 7.3$\\
02155365-1629274 & $13.58 \pm 0.02$ & $13.04 \pm 0.02$ & $12.74 \pm 0.02$ & & 021553.60-162928.8 & $12.59 \pm 0.02$ & $12.37 \pm 0.02$ & & $-64.0 \pm 6.3$ & $-115.3 \pm 7.7$\\
02155367+4338561 & $15.72 \pm 0.07$ & $15.02 \pm 0.08$ & $14.71 \pm 0.08$ & & 021553.71+433855.6 & $14.55 \pm 0.03$ & $14.23 \pm 0.04$ & & $32.8 \pm 4.9$ & $-42.9 \pm 7.6$\\
02155373+1607140 & $14.69 \pm 0.03$ & $14.10 \pm 0.03$ & $13.82 \pm 0.05$ & & 021553.78+160713.0 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $55.6 \pm 7.3$ & $-75.4 \pm 6.8$\\
02155521+2850573 & $14.22 \pm 0.02$ & $13.69 \pm 0.03$ & $13.41 \pm 0.04$ & & 021555.16+285056.2 & $13.19 \pm 0.02$ & $12.96 \pm 0.03$ & & $-58.3 \pm 6.7$ & $-90.1 \pm 7.9$\\
02155567+3627225 & $14.70 \pm 0.04$ & $14.04 \pm 0.03$ & $13.65 \pm 0.04$ & & 021555.72+362721.9 & $13.44 \pm 0.03$ & $13.17 \pm 0.03$ & & $57.5 \pm 5.3$ & $-47.5 \pm 7.4$\\
02155725-5012373 & $15.21 \pm 0.05$ & $14.64 \pm 0.05$ & $14.35 \pm 0.09$ & & 021557.36-501237.3 & $14.17 \pm 0.03$ & $13.91 \pm 0.03$ & & $99.9 \pm 4.7$ & $-4.2 \pm 7.6$\\
02155737+0538072 & $13.09 \pm 0.02$ & $12.51 \pm 0.02$ & $12.13 \pm 0.02$ & & 021557.43+053806.0 & $11.94 \pm 0.02$ & $11.69 \pm 0.02$ & & $82.2 \pm 17.0$ & $-119.4 \pm 17.6$\\
02155778-2653171 & $14.05 \pm 0.02$ & $13.50 \pm 0.03$ & $13.16 \pm 0.04$ & & 021557.80-265318.2 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $27.9 \pm 6.0$ & $-91.7 \pm 8.7$\\
02155790-2058232 & $14.31 \pm 0.02$ & $13.66 \pm 0.03$ & $13.31 \pm 0.03$ & & 021558.02-205822.1 & $13.15 \pm 0.02$ & $12.92 \pm 0.03$ & & $141.9 \pm 26.2$ & $92.7 \pm 11.3$\\
02155853+8005372 & $13.32 \pm 0.02$ & $12.77 \pm 0.03$ & $12.49 \pm 0.03$ & & 021558.71+800537.0 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $42.5 \pm 1.3$ & $-20.3 \pm 6.7$\\
02155880-0320205 & $14.77 \pm 0.03$ & $14.09 \pm 0.03$ & $13.58 \pm 0.04$ & & 021558.89-032020.3 & $13.28 \pm 0.03$ & $12.96 \pm 0.03$ & & $114.6 \pm 8.0$ & $13.1 \pm 6.3$\\
02155888-0639408 & $15.54 \pm 0.06$ & $14.89 \pm 0.07$ & $14.28 \pm 0.07$ & & 021558.94-063940.9 & $13.90 \pm 0.03$ & $13.53 \pm 0.03$ & & $65.3 \pm 9.1$ & $-9.1 \pm 7.3$\\
02155919+0854282 & $15.98 \pm 0.07$ & $15.32 \pm 0.09$ & $14.99 \pm 0.14$ & & 021559.25+085427.3 & $14.66 \pm 0.03$ & $14.45 \pm 0.05$ & & $100.6 \pm 12.0$ & $-93.3 \pm 14.3$\\
02160058-5925203 & $13.51 \pm 0.02$ & $12.99 \pm 0.03$ & $12.71 \pm 0.03$ & & 021600.73-592521.6 & $12.55 \pm 0.02$ & $12.34 \pm 0.02$ & & $104.4 \pm 3.4$ & $-118.8 \pm 10.2$\\
02160173+2307110 & $15.31 \pm 0.04$ & $14.80 \pm 0.06$ & $14.49 \pm 0.08$ & & 021601.85+230710.4 & $14.33 \pm 0.03$ & $14.10 \pm 0.04$ & & $122.7 \pm 7.6$ & $-44.5 \pm 8.1$\\
02160446-3637568 & $14.31 \pm 0.03$ & $13.73 \pm 0.03$ & $13.43 \pm 0.04$ & & 021604.50-363756.9 & $13.24 \pm 0.02$ & $13.01 \pm 0.03$ & & $42.3 \pm 4.9$ & $-14.6 \pm 7.5$\\
02160462+3516049 & $13.28 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 021604.56+351604.9 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $-56.8 \pm 4.7$ & $-1.7 \pm 5.7$\\
02160463-0443533 & $15.66 \pm 0.05$ & $15.12 \pm 0.05$ & $14.72 \pm 0.09$ & & 021604.67-044353.3 & $14.49 \pm 0.03$ & $14.31 \pm 0.05$ & & $50.3 \pm 8.3$ & $0.8 \pm 7.4$\\
02160541+4153367 & $13.33 \pm 0.02$ & $12.77 \pm 0.02$ & $12.50 \pm 0.02$ & & 021605.50+415336.1 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $84.3 \pm 5.3$ & $-50.7 \pm 7.2$\\
02160612+3124194 & $15.33 \pm 0.04$ & $14.66 \pm 0.06$ & $14.33 \pm 0.07$ & & 021606.13+312418.6 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $16.0 \pm 5.2$ & $-62.3 \pm 6.9$\\
02160692-0740000 & $15.81 \pm 0.06$ & $15.25 \pm 0.10$ & $14.90 \pm 0.11$ & & 021606.94-074000.3 & $14.71 \pm 0.03$ & $14.43 \pm 0.05$ & & $33.6 \pm 8.9$ & $-32.2 \pm 8.4$\\
02160848+3856439 & $12.52 \pm 0.02$ & $11.98 \pm 0.02$ & $11.65 \pm 0.02$ & & 021608.79+385642.3 & $11.49 \pm 0.02$ & $11.28 \pm 0.02$ & & $303.7 \pm 13.5$ & $-139.4 \pm 8.4$\\
02160890-2633121 & $13.65 \pm 0.03$ & $13.12 \pm 0.03$ & $12.82 \pm 0.03$ & & 021608.88-263313.0 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $-21.7 \pm 6.4$ & $-75.9 \pm 7.7$\\
02160956-3830441 & $14.92 \pm 0.04$ & $14.31 \pm 0.04$ & $14.01 \pm 0.06$ & & 021609.62-383044.1 & $13.85 \pm 0.03$ & $13.62 \pm 0.03$ & & $53.4 \pm 5.0$ & $1.1 \pm 8.4$\\
02160985+1141019 & $16.09 \pm 0.09$ & $15.55 \pm 0.12$ & $15.20 \pm 0.17$ & & 021609.92+114101.0 & $14.99 \pm 0.04$ & $14.73 \pm 0.06$ & & $115.0 \pm 23.8$ & $-95.5 \pm 22.7$\\
02161069+2545596 & $14.49 \pm 0.03$ & $13.90 \pm 0.03$ & $13.56 \pm 0.04$ & & 021610.71+254559.1 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $26.6 \pm 6.2$ & $-44.0 \pm 8.8$\\
02161076+2214584 & $15.31 \pm 0.05$ & $14.76 \pm 0.05$ & $14.48 \pm 0.08$ & & 021610.79+221458.1 & $14.26 \pm 0.03$ & $14.08 \pm 0.04$ & & $33.7 \pm 7.2$ & $-18.8 \pm 6.8$\\
02161129+2547468 & $14.47 \pm 0.03$ & $13.93 \pm 0.05$ & $13.62 \pm 0.03$ & & 021611.24+254746.2 & $13.41 \pm 0.03$ & $13.20 \pm 0.03$ & & $-58.4 \pm 6.6$ & $-52.6 \pm 9.0$\\
02161190-3942281 & $13.57 \pm 0.02$ & $12.96 \pm 0.02$ & $12.58 \pm 0.03$ & & 021612.13-394227.3 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $237.2 \pm 6.8$ & $67.9 \pm 6.6$\\
02161191+3113215 & $16.06 \pm 0.09$ & $15.51 \pm 0.13$ & $15.07 \pm 0.14$ & & 021611.95+311321.5 & $14.80 \pm 0.03$ & $14.63 \pm 0.05$ & & $40.7 \pm 7.6$ & $3.7 \pm 9.7$\\
02161222+3323380 & $15.59 \pm 0.06$ & $15.00 \pm 0.07$ & $14.62 \pm 0.09$ & & 021612.19+332337.3 & $14.44 \pm 0.03$ & $14.23 \pm 0.04$ & & $-25.6 \pm 5.7$ & $-56.7 \pm 7.7$\\
02161266-1130278 & $14.35 \pm 0.03$ & $13.76 \pm 0.04$ & $13.46 \pm 0.04$ & & 021612.69-113028.1 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $34.6 \pm 6.9$ & $-23.0 \pm 6.3$\\
02161319+0852204 & $16.39 \pm 0.13$ & $15.50 \pm 0.12$ & $15.04 \pm 0.14$ & & 021613.21+085219.5 & $14.65 \pm 0.03$ & $14.45 \pm 0.05$ & & $29.7 \pm 13.8$ & $-86.1 \pm 15.5$\\
02161319+3548062 & $14.40 \pm 0.03$ & $13.78 \pm 0.03$ & $13.51 \pm 0.04$ & & 021613.26+354805.7 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $61.7 \pm 5.7$ & $-45.1 \pm 7.5$\\
02161486+1918127 & $14.56 \pm 0.03$ & $14.02 \pm 0.04$ & $13.68 \pm 0.04$ & & 021614.90+191814.3 & $13.39 \pm 0.03$ & $13.16 \pm 0.03$ & & $41.9 \pm 6.3$ & $128.4 \pm 9.9$\\
02161592-3316288 & $16.52 \pm 0.14$ & $15.86 \pm 0.14$ & $15.48 \pm 0.19$ & & 021615.95-331630.3 & $15.21 \pm 0.04$ & $14.96 \pm 0.07$ & & $43.9 \pm 15.3$ & $-142.7 \pm 24.7$\\
02161612+4201311 & $16.53 \pm 0.14$ & $15.63 \pm 0.15$ & $14.74 \pm 0.10$ & & 021616.06+420131.5 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $-59.4 \pm 8.4$ & $30.3 \pm 12.2$\\
02161712-2554477 & $14.48 \pm 0.03$ & $13.92 \pm 0.05$ & $13.60 \pm 0.04$ & & 021617.16-255447.8 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $46.5 \pm 5.8$ & $-10.8 \pm 6.4$\\
02161771+4246067 & $16.05 \pm 0.10$ & $15.40 \pm 0.11$ & $14.97 \pm 0.10$ & & 021617.75+424607.3 & $14.48 \pm 0.03$ & $14.27 \pm 0.04$ & & $37.1 \pm 6.5$ & $48.2 \pm 9.5$\\
02161890+0809172 & $14.46 \pm 0.03$ & $13.87 \pm 0.04$ & $13.60 \pm 0.05$ & & 021618.88+080916.6 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $-32.3 \pm 9.6$ & $-58.3 \pm 11.7$\\
02161893+0313527 & $13.74 \pm 0.02$ & $13.21 \pm 0.03$ & $12.94 \pm 0.02$ & & 021618.99+031353.0 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $96.8 \pm 8.9$ & $33.3 \pm 10.2$\\
02162049+2942378 & $15.03 \pm 0.04$ & $14.48 \pm 0.06$ & $14.16 \pm 0.07$ & & 021620.50+294237.1 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $8.3 \pm 5.6$ & $-56.4 \pm 10.7$\\
02162062-2214537 & $13.50 \pm 0.02$ & $12.85 \pm 0.03$ & $12.56 \pm 0.03$ & & 021620.65-221453.9 & $12.36 \pm 0.02$ & $12.19 \pm 0.02$ & & $30.1 \pm 6.0$ & $-17.3 \pm 6.7$\\
02162068-2100110 & $16.29 \pm 0.10$ & $15.77 \pm 0.12$ & $15.42 \pm 0.16$ & & 021620.67-210012.2 & $15.12 \pm 0.03$ & $14.93 \pm 0.07$ & & $-6.3 \pm 15.3$ & $-99.6 \pm 19.2$\\
02162076+1506032 & $14.62 \pm 0.04$ & $14.11 \pm 0.04$ & $13.82 \pm 0.06$ & & 021620.82+150601.6 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $66.7 \pm 6.8$ & $-120.4 \pm 8.2$\\
02162100+4304249 & $13.61 \pm 0.02$ & $13.03 \pm 0.03$ & $12.70 \pm 0.02$ & & 021621.04+430424.8 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $36.9 \pm 4.1$ & $-3.7 \pm 6.2$\\
02162144-2200490 & $11.31 \pm 0.02$ & $10.76 \pm 0.02$ & $10.40 \pm 0.02$ & & 021621.33-220046.0 & $10.21 \pm 0.02$ & $9.97 \pm 0.02$ & & $-122.6 \pm 7.3$ & $245.1 \pm 12.1$\\
02162165+3656011 & $13.63 \pm 0.02$ & $13.03 \pm 0.02$ & $12.67 \pm 0.02$ & & 021621.61+365600.9 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-43.4 \pm 4.7$ & $-16.9 \pm 6.9$\\
02162179-3718406 & $14.98 \pm 0.04$ & $14.42 \pm 0.05$ & $14.13 \pm 0.06$ & & 021621.80-371841.5 & $13.93 \pm 0.03$ & $13.69 \pm 0.03$ & & $13.0 \pm 5.9$ & $-87.0 \pm 7.3$\\
02162210+3012453 & $12.67 \pm 0.02$ & $12.10 \pm 0.02$ & $11.81 \pm 0.02$ & & 021622.09+301244.3 & $11.57 \pm 0.02$ & $11.37 \pm 0.02$ & & $-9.0 \pm 5.4$ & $-80.9 \pm 6.4$\\
02162234-3542170 & $15.18 \pm 0.04$ & $14.67 \pm 0.05$ & $14.36 \pm 0.07$ & & 021622.37-354217.7 & $14.20 \pm 0.03$ & $13.97 \pm 0.04$ & & $30.6 \pm 5.7$ & $-64.1 \pm 8.5$\\
02162308+3834457 & $15.56 \pm 0.07$ & $14.92 \pm 0.07$ & $14.59 \pm 0.09$ & & 021623.10+383445.4 & $14.35 \pm 0.03$ & $14.17 \pm 0.04$ & & $26.6 \pm 5.6$ & $-23.7 \pm 8.0$\\
02162584+2718335 & $14.85 \pm 0.03$ & $14.33 \pm 0.04$ & $14.00 \pm 0.05$ & & 021625.86+271833.1 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $23.6 \pm 5.9$ & $-31.4 \pm 7.0$\\
02162651+2742563 & $15.58 \pm 0.06$ & $15.06 \pm 0.08$ & $14.76 \pm 0.09$ & & 021626.52+274255.6 & $14.56 \pm 0.03$ & $14.36 \pm 0.05$ & & $9.9 \pm 6.9$ & $-57.6 \pm 8.5$\\
02162673-2829478 & $14.58 \pm 0.04$ & $13.93 \pm 0.04$ & $13.65 \pm 0.05$ & & 021626.78-282947.9 & $13.47 \pm 0.03$ & $13.24 \pm 0.03$ & & $48.6 \pm 5.8$ & $-9.9 \pm 6.6$\\
02162676-6122418 & $16.19 \pm 0.10$ & $15.48 \pm 0.13$ & $15.02 \pm 0.16$ & & 021626.65-612242.7 & $14.86 \pm 0.03$ & $14.59 \pm 0.04$ & & $-78.7 \pm 4.8$ & $-90.9 \pm 15.8$\\
02162753-1637464 & $14.82 \pm 0.03$ & $14.27 \pm 0.04$ & $13.98 \pm 0.04$ & & 021627.54-163746.9 & $13.78 \pm 0.02$ & $13.60 \pm 0.03$ & & $9.3 \pm 6.7$ & $-38.4 \pm 6.7$\\
02162853-2720512 & $14.51 \pm 0.03$ & $13.96 \pm 0.03$ & $13.54 \pm 0.05$ & & 021628.59-272050.7 & $13.35 \pm 0.02$ & $13.14 \pm 0.03$ & & $74.5 \pm 6.2$ & $47.1 \pm 6.7$\\
02162865+4437269 & $16.04 \pm 0.09$ & $15.42 \pm 0.11$ & $15.12 \pm 0.13$ & & 021628.54+443727.1 & $14.91 \pm 0.03$ & $14.69 \pm 0.06$ & & $-97.6 \pm 8.9$ & $11.4 \pm 13.6$\\
02162925-0229412 & $15.95 \pm 0.06$ & $15.28 \pm 0.10$ & $14.83 \pm 0.11$ & & 021629.29-022941.4 & $14.67 \pm 0.03$ & $14.42 \pm 0.05$ & & $53.3 \pm 9.0$ & $-22.7 \pm 8.3$\\
02162977+1335136 & $9.87 \pm 0.02$ & $9.31 \pm 0.02$ & $8.98 \pm 0.01$ & & 021630.21+133508.1 & $8.75 \pm 0.02$ & $8.54 \pm 0.02$ & & $497.9 \pm 20.3$ & $-426.5 \pm 17.7$\\
02163000-3524007 & $14.39 \pm 0.03$ & $13.81 \pm 0.03$ & $13.53 \pm 0.04$ & & 021630.03-352400.8 & $13.33 \pm 0.02$ & $13.14 \pm 0.03$ & & $39.2 \pm 5.2$ & $-5.2 \pm 7.0$\\
02163083-3355353 & $15.15 \pm 0.03$ & $14.51 \pm 0.04$ & $14.16 \pm 0.06$ & & 021630.81-335535.6 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $-24.6 \pm 5.8$ & $-30.9 \pm 7.7$\\
02163152+4339345 & $16.19 \pm 0.09$ & $15.41 \pm 0.10$ & $15.11 \pm 0.12$ & & 021631.47+433935.3 & $14.92 \pm 0.03$ & $14.63 \pm 0.05$ & & $-42.2 \pm 7.6$ & $64.3 \pm 13.8$\\
02163211-2613183 & $14.29 \pm 0.03$ & $13.67 \pm 0.03$ & $13.40 \pm 0.03$ & & 021632.20-261318.5 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $107.1 \pm 7.5$ & $-22.4 \pm 6.4$\\
02163331-5133277 & $16.16 \pm 0.13$ & $15.50 \pm 0.13$ & $14.94 \pm 0.13$ & & 021633.35-513327.8 & $14.35 \pm 0.03$ & $14.09 \pm 0.04$ & & $29.8 \pm 5.3$ & $-10.0 \pm 10.8$\\
02163340-1352167 & $15.16 \pm 0.04$ & $14.62 \pm 0.04$ & $14.23 \pm 0.05$ & & 021633.43-135216.7 & $14.07 \pm 0.03$ & $13.86 \pm 0.03$ & & $37.2 \pm 6.5$ & $2.1 \pm 6.6$\\
02163355-0433083 & $14.96 \pm 0.04$ & $14.40 \pm 0.05$ & $14.09 \pm 0.05$ & & 021633.58-043308.5 & $13.93 \pm 0.03$ & $13.68 \pm 0.03$ & & $37.5 \pm 6.9$ & $-10.0 \pm 7.4$\\
02163359+2743584 & $15.18 \pm 0.04$ & $14.62 \pm 0.05$ & $14.33 \pm 0.06$ & & 021633.63+274358.4 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $41.2 \pm 6.2$ & $-1.4 \pm 7.1$\\
02163431-5411081 & $14.61 \pm 0.03$ & $14.02 \pm 0.03$ & $13.72 \pm 0.05$ & & 021634.38-541108.1 & $13.55 \pm 0.02$ & $13.36 \pm 0.03$ & & $52.1 \pm 3.6$ & $-1.5 \pm 6.7$\\
02163528-1605478 & $16.47 \pm 0.10$ & $15.78 \pm 0.14$ & $15.32 \pm 0.14$ & & 021635.17-160547.5 & $14.88 \pm 0.03$ & $14.64 \pm 0.05$ & & $-133.9 \pm 15.3$ & $20.2 \pm 14.6$\\
02163548+1629361 & $14.83 \pm 0.03$ & $14.31 \pm 0.04$ & $14.03 \pm 0.07$ & & 021635.53+162933.6 & $13.84 \pm 0.03$ & $13.64 \pm 0.04$ & & $53.2 \pm 6.2$ & $-194.2 \pm 11.0$\\
02163587-0419270 & $16.49 \pm 0.08$ & $15.95 \pm 0.14$ & $15.67 \pm 0.19$ & & 021635.77-041927.6 & $15.24 \pm 0.04$ & $15.03 \pm 0.08$ & & $-123.9 \pm 23.6$ & $-54.6 \pm 21.0$\\
02163612-0544175 & $12.36 \pm 0.02$ & $11.79 \pm 0.03$ & $11.42 \pm 0.02$ & & 021636.13-054418.3 & $11.19 \pm 0.02$ & $10.99 \pm 0.02$ & & $8.6 \pm 6.0$ & $-70.5 \pm 8.0$\\
02163729-1322056 & $14.56 \pm 0.03$ & $14.06 \pm 0.04$ & $13.76 \pm 0.04$ & & 021637.31-132207.8 & $13.59 \pm 0.03$ & $13.36 \pm 0.03$ & & $29.1 \pm 6.3$ & $-175.7 \pm 9.7$\\
02163879+8341022 & $15.32 \pm 0.05$ & $14.78 \pm 0.08$ & $14.45 \pm 0.09$ & & 021638.97+834102.1 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $28.4 \pm 0.9$ & $-12.3 \pm 8.4$\\
02164013-2347307 & $14.99 \pm 0.03$ & $14.33 \pm 0.04$ & $13.97 \pm 0.04$ & & 021640.24-234730.8 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $122.1 \pm 7.7$ & $-4.9 \pm 7.9$\\
02164016-3233469 & $16.22 \pm 0.09$ & $15.65 \pm 0.10$ & $15.31 \pm 0.18$ & & 021640.25-323346.5 & $14.96 \pm 0.03$ & $14.77 \pm 0.06$ & & $102.6 \pm 12.4$ & $35.9 \pm 19.9$\\
02164086-5350249 & $13.19 \pm 0.02$ & $12.58 \pm 0.02$ & $12.31 \pm 0.02$ & & 021640.90-535024.5 & $12.10 \pm 0.02$ & $11.93 \pm 0.02$ & & $32.0 \pm 3.0$ & $35.4 \pm 6.6$\\
02164146-2018148 & $15.54 \pm 0.04$ & $15.01 \pm 0.07$ & $14.63 \pm 0.07$ & & 021641.50-201815.0 & $14.43 \pm 0.03$ & $14.21 \pm 0.04$ & & $42.1 \pm 7.2$ & $-19.2 \pm 7.2$\\
02164263+3830246 & $14.35 \pm 0.02$ & $13.75 \pm 0.03$ & $13.44 \pm 0.03$ & & 021642.69+383024.2 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $62.5 \pm 5.2$ & $-39.1 \pm 7.3$\\
02164277-7031077 & $14.49 \pm 0.04$ & $13.94 \pm 0.05$ & $13.59 \pm 0.05$ & & 021642.86-703107.8 & $13.44 \pm 0.02$ & $13.27 \pm 0.03$ & & $39.3 \pm 1.8$ & $-2.5 \pm 7.0$\\
02164328+1555571 & $15.91 \pm 0.09$ & $15.20 \pm 0.10$ & $14.87 \pm 0.17$ & & 021643.32+155557.2 & $14.71 \pm 0.03$ & $14.52 \pm 0.06$ & & $48.2 \pm 9.4$ & $3.0 \pm 10.3$\\
02164340+3813495 & $15.40 \pm 0.05$ & $14.79 \pm 0.07$ & $14.44 \pm 0.06$ & & 021643.53+381349.2 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $125.9 \pm 7.3$ & $-27.4 \pm 7.8$\\
02164340-0415393 & $16.93 \pm 0.15$ & $16.06 \pm 0.18$ & $15.05 \pm 0.13$ & & 021643.33-041539.6 & $14.73 \pm 0.03$ & $14.40 \pm 0.05$ & & $-78.4 \pm 15.9$ & $-30.5 \pm 16.3$\\
02164401-4541457 & $13.73 \pm 0.03$ & $13.15 \pm 0.03$ & $12.87 \pm 0.04$ & & 021644.06-454145.2 & $12.69 \pm 0.02$ & $12.52 \pm 0.02$ & & $47.2 \pm 3.9$ & $41.3 \pm 6.6$\\
02164420-0834572 & $13.61 \pm 0.02$ & $12.98 \pm 0.02$ & $12.70 \pm 0.02$ & & 021644.22-083458.1 & $12.53 \pm 0.02$ & $12.32 \pm 0.02$ & & $25.3 \pm 6.2$ & $-73.4 \pm 6.8$\\
02164455+1553571 & $14.89 \pm 0.05$ & $14.28 \pm 0.04$ & $14.01 \pm 0.07$ & & 021644.64+155356.8 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $97.6 \pm 7.1$ & $-20.9 \pm 6.8$\\
02164478+0411523 & $15.97 \pm 0.09$ & $15.40 \pm 0.13$ & $14.91 \pm 0.13$ & & 021644.80+041150.5 & $14.54 \pm 0.03$ & $14.29 \pm 0.05$ & & $24.6 \pm 12.9$ & $-175.4 \pm 22.1$\\
02164614+1612329 & $15.03 \pm 0.04$ & $14.40 \pm 0.05$ & $13.93 \pm 0.06$ & & 021646.21+161232.0 & $13.76 \pm 0.03$ & $13.59 \pm 0.04$ & & $80.7 \pm 6.8$ & $-68.4 \pm 8.0$\\
02164624-0207273 & $14.76 \pm 0.03$ & $14.23 \pm 0.04$ & $13.90 \pm 0.05$ & & 021646.30-020727.6 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $70.5 \pm 7.3$ & $-28.9 \pm 8.8$\\
02164644-3353504 & $12.90 \pm 0.03$ & $12.36 \pm 0.03$ & $12.08 \pm 0.02$ & & 021646.60-335351.0 & $11.89 \pm 0.02$ & $11.68 \pm 0.02$ & & $168.7 \pm 5.6$ & $-49.8 \pm 6.1$\\
02164695-1213297 & $14.48 \pm 0.03$ & $13.95 \pm 0.03$ & $13.64 \pm 0.05$ & & 021646.95-121329.2 & $13.43 \pm 0.02$ & $13.24 \pm 0.03$ & & $5.7 \pm 6.1$ & $38.0 \pm 6.4$\\
02164730-6304197 & $14.71 \pm 0.05$ & $14.14 \pm 0.04$ & $13.82 \pm 0.06$ & & 021647.67-630420.2 & $13.59 \pm 0.02$ & $13.38 \pm 0.03$ & & $238.1 \pm 6.1$ & $-41.6 \pm 9.6$\\
02164751-1122334 & $14.82 \pm 0.04$ & $14.22 \pm 0.04$ & $13.91 \pm 0.05$ & & 021647.64-112232.9 & $13.71 \pm 0.03$ & $13.46 \pm 0.03$ & & $166.8 \pm 10.4$ & $41.1 \pm 6.8$\\
02164907+2814135 & $14.65 \pm 0.03$ & $14.01 \pm 0.03$ & $13.74 \pm 0.04$ & & 021649.11+281413.3 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $35.2 \pm 5.7$ & $-15.5 \pm 6.6$\\
02164961-4114540 & $12.44 \pm 0.03$ & $11.87 \pm 0.03$ & $11.53 \pm 0.03$ & & 021649.69-411454.1 & $11.33 \pm 0.02$ & $11.15 \pm 0.02$ & & $89.5 \pm 4.8$ & $-3.4 \pm 6.3$\\
02165074+2131311 & $15.17 \pm 0.04$ & $14.64 \pm 0.06$ & $14.36 \pm 0.07$ & & 021650.76+213130.6 & $14.14 \pm 0.03$ & $13.96 \pm 0.05$ & & $24.8 \pm 6.5$ & $-36.2 \pm 7.4$\\
02165237-2232041 & $13.61 \pm 0.02$ & $13.10 \pm 0.03$ & $12.83 \pm 0.03$ & & 021652.40-223204.7 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $33.2 \pm 5.5$ & $-49.7 \pm 7.7$\\
02165242+3252534 & $14.75 \pm 0.03$ & $14.18 \pm 0.05$ & $13.77 \pm 0.05$ & & 021652.41+325252.7 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $-9.6 \pm 4.7$ & $-52.5 \pm 6.5$\\
02165248-0937017 & $13.00 \pm 0.03$ & $12.41 \pm 0.02$ & $12.09 \pm 0.02$ & & 021652.51-093702.1 & $11.90 \pm 0.02$ & $11.71 \pm 0.02$ & & $38.3 \pm 6.8$ & $-40.5 \pm 6.9$\\
02165300+1811308 & $13.21 \pm 0.02$ & $12.63 \pm 0.02$ & $12.35 \pm 0.02$ & & 021653.04+181129.8 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $43.5 \pm 5.2$ & $-72.1 \pm 5.7$\\
02165304+0606567 & $15.86 \pm 0.06$ & $15.22 \pm 0.09$ & $14.92 \pm 0.13$ & & 021652.99+060656.2 & $14.65 \pm 0.03$ & $14.37 \pm 0.05$ & & $-74.8 \pm 13.5$ & $-48.6 \pm 10.2$\\
02165373-8020443 & $12.72 \pm 0.03$ & $12.13 \pm 0.02$ & $11.84 \pm 0.02$ & & 021654.16-802044.0 & $11.67 \pm 0.02$ & $11.50 \pm 0.02$ & & $102.9 \pm 2.5$ & $21.7 \pm 6.8$\\
02165375+0449179 & $15.72 \pm 0.07$ & $14.98 \pm 0.07$ & $14.72 \pm 0.11$ & & 021653.75+044917.3 & $14.55 \pm 0.03$ & $14.32 \pm 0.05$ & & $1.6 \pm 9.6$ & $-57.0 \pm 10.8$\\
02165469+4235314 & $14.92 \pm 0.04$ & $14.30 \pm 0.05$ & $14.02 \pm 0.05$ & & 021654.73+423531.5 & $13.83 \pm 0.03$ & $13.62 \pm 0.03$ & & $38.3 \pm 4.6$ & $3.2 \pm 6.8$\\
02165539+2007500 & $14.27 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.03$ & & 021655.44+200749.4 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $51.5 \pm 6.3$ & $-47.7 \pm 7.4$\\
02165734+2448138 & $14.82 \pm 0.03$ & $14.15 \pm 0.03$ & $13.84 \pm 0.04$ & & 021657.36+244813.4 & $13.69 \pm 0.03$ & $13.50 \pm 0.04$ & & $20.5 \pm 7.0$ & $-37.1 \pm 6.9$\\
02165737-7624196 & $15.49 \pm 0.05$ & $14.88 \pm 0.05$ & $14.50 \pm 0.09$ & & 021657.73-762419.0 & $14.31 \pm 0.03$ & $14.07 \pm 0.04$ & & $107.9 \pm 2.6$ & $53.9 \pm 7.6$\\
02165758-5049403 & $13.69 \pm 0.03$ & $13.18 \pm 0.03$ & $12.87 \pm 0.04$ & & 021657.65-504940.1 & $12.67 \pm 0.02$ & $12.49 \pm 0.02$ & & $61.9 \pm 3.5$ & $11.1 \pm 6.6$\\
02165952+0844274 & $14.65 \pm 0.03$ & $14.06 \pm 0.04$ & $13.67 \pm 0.05$ & & 021659.56+084427.1 & $13.48 \pm 0.02$ & $13.28 \pm 0.03$ & & $59.7 \pm 8.4$ & $-25.9 \pm 7.9$\\
02165979+3437106 & $14.02 \pm 0.02$ & $13.42 \pm 0.03$ & $13.07 \pm 0.03$ & & 021659.82+343710.4 & $12.90 \pm 0.02$ & $12.63 \pm 0.03$ & & $34.2 \pm 4.5$ & $-16.5 \pm 6.5$\\
02165984-6129250 & $13.30 \pm 0.02$ & $12.74 \pm 0.03$ & $12.42 \pm 0.03$ & & 021700.03-612924.8 & $12.26 \pm 0.02$ & $12.08 \pm 0.02$ & & $126.1 \pm 3.7$ & $19.7 \pm 7.7$\\
02170036+3109067 & $14.39 \pm 0.03$ & $13.77 \pm 0.03$ & $13.43 \pm 0.04$ & & 021700.35+310906.3 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $-14.6 \pm 4.7$ & $-34.0 \pm 6.7$\\
02170365-2028421 & $12.84 \pm 0.02$ & $12.31 \pm 0.02$ & $12.01 \pm 0.03$ & & 021703.61-202843.4 & $11.85 \pm 0.02$ & $11.68 \pm 0.02$ & & $-46.2 \pm 6.3$ & $-107.8 \pm 9.3$\\
02170378-8218156 & $15.26 \pm 0.05$ & $14.75 \pm 0.06$ & $14.42 \pm 0.08$ & & 021703.96-821815.6 & $14.23 \pm 0.03$ & $14.05 \pm 0.03$ & & $33.9 \pm 1.0$ & $3.0 \pm 7.5$\\
02170434+3757165 & $12.03 \pm 0.02$ & $11.45 \pm 0.02$ & $11.15 \pm 0.02$ & & 021704.57+375715.6 & $10.97 \pm 0.02$ & $10.76 \pm 0.02$ & & $239.8 \pm 11.0$ & $-75.9 \pm 6.8$\\
02170465-1954331 & $14.49 \pm 0.03$ & $13.93 \pm 0.04$ & $13.64 \pm 0.04$ & & 021704.68-195432.9 & $13.35 \pm 0.02$ & $13.13 \pm 0.03$ & & $40.3 \pm 6.6$ & $12.0 \pm 9.1$\\
02170498+4430397 & $14.75 \pm 0.03$ & $14.09 \pm 0.04$ & $13.80 \pm 0.04$ & & 021704.96+443039.4 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $-18.7 \pm 4.2$ & $-25.8 \pm 6.8$\\
02170499-3006219 & $10.58 \pm 0.02$ & $10.04 \pm 0.03$ & $9.72 \pm 0.02$ & & 021705.03-300622.0 & $9.53 \pm 0.02$ & $9.32 \pm 0.02$ & & $43.0 \pm 8.3$ & $-12.8 \pm 5.9$\\
02170556+1043321 & $14.85 \pm 0.04$ & $14.23 \pm 0.04$ & $13.94 \pm 0.05$ & & 021705.56+104331.3 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $5.4 \pm 12.1$ & $-81.0 \pm 9.0$\\
02170725-0314484 & $15.17 \pm 0.04$ & $14.62 \pm 0.04$ & $14.30 \pm 0.05$ & & 021707.24-031448.8 & $14.09 \pm 0.03$ & $13.82 \pm 0.04$ & & $-9.3 \pm 6.9$ & $-34.4 \pm 7.1$\\
02170726-4140256 & $13.19 \pm 0.03$ & $12.57 \pm 0.02$ & $12.29 \pm 0.03$ & & 021707.30-414025.4 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $47.3 \pm 4.1$ & $16.1 \pm 7.1$\\
02170805+2713364 & $13.46 \pm 0.02$ & $12.83 \pm 0.02$ & $12.53 \pm 0.02$ & & 021708.08+271336.4 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $35.9 \pm 5.3$ & $1.9 \pm 6.8$\\
02170934-3459174 & $13.95 \pm 0.03$ & $13.42 \pm 0.03$ & $13.10 \pm 0.04$ & & 021709.39-345917.8 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $53.0 \pm 4.7$ & $-27.3 \pm 6.9$\\
02170989-3852564 & $15.20 \pm 0.04$ & $14.52 \pm 0.06$ & $14.24 \pm 0.07$ & & 021709.93-385256.3 & $13.99 \pm 0.03$ & $13.77 \pm 0.03$ & & $49.8 \pm 5.5$ & $9.0 \pm 8.6$\\
02170993+3526330 & $9.98 \pm 0.02$ & $9.35 \pm 0.02$ & $9.01 \pm 0.02$ & & 021710.48+352629.7 & $8.76 \pm 0.02$ & $8.54 \pm 0.02$ & & $538.6 \pm 21.7$ & $-255.6 \pm 12.2$\\
02171088+2113138 & $15.34 \pm 0.05$ & $14.68 \pm 0.05$ & $14.39 \pm 0.08$ & & 021710.91+211314.1 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $29.4 \pm 6.2$ & $23.9 \pm 6.8$\\
02171172+1531459 & $12.74 \pm 0.02$ & $12.20 \pm 0.02$ & $11.91 \pm 0.02$ & & 021711.72+153146.4 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $-2.3 \pm 5.2$ & $40.1 \pm 5.7$\\
02171178+0305354 & $15.66 \pm 0.06$ & $14.96 \pm 0.07$ & $14.64 \pm 0.10$ & & 021711.78+030534.7 & $14.48 \pm 0.03$ & $14.31 \pm 0.04$ & & $1.7 \pm 23.0$ & $-72.3 \pm 11.1$\\
02171342-6628178 & $13.97 \pm 0.02$ & $13.41 \pm 0.03$ & $13.07 \pm 0.04$ & & 021713.64-662817.4 & $12.90 \pm 0.02$ & $12.71 \pm 0.02$ & & $125.9 \pm 3.5$ & $34.8 \pm 9.3$\\
02171426-0736436 & $12.33 \pm 0.02$ & $11.74 \pm 0.02$ & $11.45 \pm 0.02$ & & 021714.37-073643.7 & $11.26 \pm 0.02$ & $11.07 \pm 0.02$ & & $130.4 \pm 8.1$ & $-7.6 \pm 5.9$\\
02171451-6006071 & $14.80 \pm 0.04$ & $14.23 \pm 0.05$ & $13.96 \pm 0.08$ & & 021714.60-600606.6 & $13.73 \pm 0.02$ & $13.49 \pm 0.03$ & & $61.0 \pm 3.2$ & $48.6 \pm 8.8$\\
02171494-2039026 & $12.70 \pm 0.02$ & $12.09 \pm 0.03$ & $11.81 \pm 0.02$ & & 021714.92-203903.1 & $11.64 \pm 0.02$ & $11.44 \pm 0.02$ & & $-26.6 \pm 5.4$ & $-47.6 \pm 7.6$\\
02171517+1915155 & $14.53 \pm 0.03$ & $14.01 \pm 0.04$ & $13.68 \pm 0.04$ & & 021715.14+191514.7 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $-27.6 \pm 6.2$ & $-58.4 \pm 6.4$\\
02171644-0831150 & $14.79 \pm 0.03$ & $14.18 \pm 0.05$ & $13.88 \pm 0.05$ & & 021716.47-083114.7 & $13.71 \pm 0.03$ & $13.50 \pm 0.03$ & & $40.3 \pm 6.7$ & $21.0 \pm 7.3$\\
02171760-2903510 & $15.15 \pm 0.05$ & $14.63 \pm 0.07$ & $14.30 \pm 0.08$ & & 021717.56-290351.8 & $14.12 \pm 0.03$ & $13.94 \pm 0.03$ & & $-51.8 \pm 6.0$ & $-64.3 \pm 8.0$\\
02171828+2334059 & $15.28 \pm 0.05$ & $14.73 \pm 0.06$ & $14.38 \pm 0.08$ & & 021718.33+233405.4 & $14.15 \pm 0.03$ & $13.91 \pm 0.05$ & & $59.3 \pm 6.4$ & $-36.9 \pm 8.0$\\
02171906-2031174 & $14.99 \pm 0.04$ & $14.44 \pm 0.05$ & $14.11 \pm 0.06$ & & 021719.04-203117.9 & $13.90 \pm 0.03$ & $13.69 \pm 0.04$ & & $-32.3 \pm 6.7$ & $-42.3 \pm 8.2$\\
02171906-2637344 & $14.41 \pm 0.03$ & $13.90 \pm 0.05$ & $13.62 \pm 0.04$ & & 021719.01-263733.8 & $13.45 \pm 0.02$ & $13.22 \pm 0.03$ & & $-55.9 \pm 6.0$ & $47.0 \pm 6.8$\\
02171956-4257513 & $14.99 \pm 0.04$ & $14.46 \pm 0.05$ & $14.07 \pm 0.06$ & & 021719.61-425751.4 & $13.88 \pm 0.03$ & $13.65 \pm 0.03$ & & $48.2 \pm 4.6$ & $-7.2 \pm 7.8$\\
02172065-0529153 & $14.90 \pm 0.03$ & $14.38 \pm 0.05$ & $14.09 \pm 0.05$ & & 021720.69-052916.2 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $50.6 \pm 9.0$ & $-71.5 \pm 11.4$\\
02172095+2458281 & $15.03 \pm 0.04$ & $14.38 \pm 0.05$ & $14.08 \pm 0.06$ & & 021721.11+245828.6 & $13.91 \pm 0.03$ & $13.66 \pm 0.04$ & & $172.3 \pm 10.1$ & $41.7 \pm 7.1$\\
02172189+3302340 & $14.07 \pm 0.02$ & $13.45 \pm 0.02$ & $13.14 \pm 0.03$ & & 021722.02+330233.3 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $129.1 \pm 7.0$ & $-62.7 \pm 8.9$\\
02172297-1927558 & $15.18 \pm 0.04$ & $14.57 \pm 0.05$ & $14.26 \pm 0.06$ & & 021723.14-192756.4 & $14.01 \pm 0.03$ & $13.84 \pm 0.04$ & & $196.8 \pm 10.6$ & $-47.3 \pm 8.3$\\
02172470-1700564 & $15.57 \pm 0.06$ & $14.98 \pm 0.08$ & $14.53 \pm 0.08$ & & 021724.68-170055.4 & $14.23 \pm 0.03$ & $13.98 \pm 0.04$ & & $-19.7 \pm 7.7$ & $84.3 \pm 9.6$\\
02172610+2650249 & $15.96 \pm 0.07$ & $15.37 \pm 0.09$ & $14.99 \pm 0.12$ & & 021726.13+265024.7 & $14.76 \pm 0.03$ & $14.48 \pm 0.05$ & & $37.3 \pm 7.5$ & $-18.9 \pm 8.7$\\
02172611+2338522 & $16.13 \pm 0.10$ & $15.46 \pm 0.11$ & $15.16 \pm 0.16$ & & 021726.20+233852.5 & $14.90 \pm 0.03$ & $14.72 \pm 0.08$ & & $93.4 \pm 11.2$ & $20.7 \pm 13.5$\\
02172666-0304329 & $16.03 \pm 0.07$ & $15.48 \pm 0.10$ & $15.09 \pm 0.13$ & & 021726.67-030433.9 & $14.85 \pm 0.03$ & $14.64 \pm 0.06$ & & $11.8 \pm 15.7$ & $-85.9 \pm 14.0$\\
02172688-7123378 & $14.57 \pm 0.03$ & $14.03 \pm 0.04$ & $13.64 \pm 0.04$ & & 021726.79-712338.2 & $13.42 \pm 0.02$ & $13.23 \pm 0.02$ & & $-40.6 \pm 1.7$ & $-33.6 \pm 7.7$\\
02172830-1930410 & $11.67 \pm 0.02$ & $11.05 \pm 0.02$ & $10.76 \pm 0.02$ & & 021728.46-193041.2 & $10.56 \pm 0.03$ & $10.37 \pm 0.02$ & & $190.1 \pm 9.9$ & $-14.5 \pm 8.1$\\
02172845-5922435 & $10.44 \pm 0.02$ & $9.87 \pm 0.02$ & $9.54 \pm 0.02$ & & 021728.08-592248.6 & $9.32 \pm 0.02$ & $9.12 \pm 0.02$ & & $-258.6 \pm 6.2$ & $-464.9 \pm 12.3$\\
02172863+3522452 & $14.98 \pm 0.04$ & $14.43 \pm 0.05$ & $14.10 \pm 0.06$ & & 021728.69+352244.3 & $13.87 \pm 0.03$ & $13.67 \pm 0.03$ & & $52.6 \pm 5.1$ & $-71.5 \pm 7.5$\\
02172870+3703375 & $14.45 \pm 0.03$ & $13.92 \pm 0.03$ & $13.64 \pm 0.04$ & & 021728.74+370336.8 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $32.0 \pm 4.8$ & $-58.9 \pm 7.6$\\
02172913+3706012 & $12.61 \pm 0.02$ & $11.97 \pm 0.02$ & $11.68 \pm 0.01$ & & 021729.30+370601.2 & $11.46 \pm 0.02$ & $11.27 \pm 0.02$ & & $177.0 \pm 8.7$ & $-3.3 \pm 6.8$\\
02172941-8423334 & $14.80 \pm 0.03$ & $14.25 \pm 0.05$ & $13.92 \pm 0.06$ & & 021729.38-842334.1 & $13.76 \pm 0.02$ & $13.56 \pm 0.03$ & & $-3.8 \pm 0.5$ & $-66.1 \pm 10.6$\\
02173135+3314050 & $15.34 \pm 0.05$ & $14.83 \pm 0.07$ & $14.53 \pm 0.09$ & & 021731.32+331404.3 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $-32.5 \pm 6.6$ & $-60.5 \pm 12.3$\\
02173147-5255121 & $14.09 \pm 0.03$ & $13.39 \pm 0.04$ & $13.06 \pm 0.04$ & & 021731.70-525512.6 & $12.85 \pm 0.02$ & $12.65 \pm 0.02$ & & $191.0 \pm 5.4$ & $-46.6 \pm 6.7$\\
02173149+3029265 & $14.23 \pm 0.03$ & $13.58 \pm 0.03$ & $13.27 \pm 0.03$ & & 021731.44+302926.7 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $-55.2 \pm 6.1$ & $11.1 \pm 6.5$\\
02173301+7919007 & $14.44 \pm 0.03$ & $13.91 \pm 0.05$ & $13.63 \pm 0.05$ & & 021733.20+791900.4 & $13.46 \pm 0.03$ & $13.25 \pm 0.03$ & & $49.8 \pm 1.5$ & $-28.0 \pm 7.2$\\
02173316+3715215 & $16.24 \pm 0.12$ & $15.53 \pm 0.11$ & $14.93 \pm 0.12$ & & 021733.20+371521.3 & $14.15 \pm 0.03$ & $13.86 \pm 0.04$ & & $37.5 \pm 6.8$ & $-15.3 \pm 9.7$\\
02173464+3804461 & $14.72 \pm 0.04$ & $14.11 \pm 0.04$ & $13.82 \pm 0.05$ & & 021734.68+380446.5 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $39.6 \pm 4.9$ & $37.8 \pm 6.8$\\
02173694+0747504 & $14.03 \pm 0.02$ & $13.45 \pm 0.03$ & $13.11 \pm 0.04$ & & 021737.02+074749.7 & $12.94 \pm 0.02$ & $12.72 \pm 0.03$ & & $125.9 \pm 9.8$ & $-70.8 \pm 9.1$\\
02173838+3108493 & $14.39 \pm 0.03$ & $13.84 \pm 0.03$ & $13.56 \pm 0.04$ & & 021738.30+310849.2 & $13.30 \pm 0.03$ & $13.11 \pm 0.03$ & & $-82.1 \pm 6.1$ & $-7.0 \pm 7.3$\\
02173885+3952224 & $15.74 \pm 0.07$ & $15.07 \pm 0.08$ & $14.77 \pm 0.09$ & & 021738.91+395221.9 & $14.59 \pm 0.03$ & $14.42 \pm 0.05$ & & $60.7 \pm 5.9$ & $-41.5 \pm 7.8$\\
02174014+0004563 & $15.63 \pm 0.06$ & $14.97 \pm 0.09$ & $14.61 \pm 0.09$ & & 021740.18+000456.1 & $14.41 \pm 0.03$ & $14.18 \pm 0.04$ & & $50.7 \pm 9.9$ & $-17.2 \pm 9.5$\\
02174103-0921100 & $15.66 \pm 0.05$ & $15.13 \pm 0.10$ & $14.76 \pm 0.13$ & & 021741.05-092110.9 & $14.58 \pm 0.03$ & $14.40 \pm 0.05$ & & $31.9 \pm 8.2$ & $-77.0 \pm 8.8$\\
02174208-0820185 & $15.18 \pm 0.04$ & $14.64 \pm 0.05$ & $14.29 \pm 0.07$ & & 021742.16-082019.9 & $14.11 \pm 0.03$ & $13.85 \pm 0.04$ & & $101.1 \pm 8.1$ & $-116.5 \pm 9.0$\\
02174213-4306403 & $15.40 \pm 0.05$ & $14.75 \pm 0.05$ & $14.48 \pm 0.08$ & & 021742.21-430640.3 & $14.29 \pm 0.03$ & $14.08 \pm 0.04$ & & $81.4 \pm 5.5$ & $-4.8 \pm 8.9$\\
02174360-4638320 & $15.95 \pm 0.07$ & $15.23 \pm 0.08$ & $14.78 \pm 0.10$ & & 021743.74-463832.0 & $14.61 \pm 0.03$ & $14.39 \pm 0.04$ & & $129.6 \pm 5.7$ & $-7.3 \pm 8.4$\\
02174363-1637428 & $14.45 \pm 0.03$ & $13.88 \pm 0.04$ & $13.52 \pm 0.03$ & & 021743.65-163742.9 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $31.4 \pm 6.7$ & $-12.6 \pm 7.0$\\
02174407-1835285 & $14.21 \pm 0.03$ & $13.65 \pm 0.04$ & $13.34 \pm 0.04$ & & 021744.18-183530.0 & $13.09 \pm 0.02$ & $12.85 \pm 0.03$ & & $128.7 \pm 8.4$ & $-120.5 \pm 9.1$\\
02174446-8413327 & $12.55 \pm 0.02$ & $12.03 \pm 0.03$ & $11.70 \pm 0.02$ & & 021745.03-841332.0 & $11.52 \pm 0.02$ & $11.30 \pm 0.02$ & & $89.6 \pm 2.4$ & $75.0 \pm 11.2$\\
02174553-0733345 & $13.88 \pm 0.03$ & $13.33 \pm 0.02$ & $12.97 \pm 0.03$ & & 021745.57-073334.9 & $12.79 \pm 0.02$ & $12.57 \pm 0.03$ & & $53.5 \pm 7.3$ & $-36.3 \pm 7.1$\\
02174583+0557061 & $14.00 \pm 0.03$ & $13.47 \pm 0.04$ & $13.15 \pm 0.03$ & & 021745.87+055704.8 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $62.4 \pm 18.8$ & $-126.3 \pm 9.8$\\
02174623-1801239 & $14.76 \pm 0.04$ & $14.21 \pm 0.05$ & $13.93 \pm 0.05$ & & 021746.28-180123.7 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $52.3 \pm 7.0$ & $17.0 \pm 10.1$\\
02174628-3347115 & $12.24 \pm 0.02$ & $11.63 \pm 0.02$ & $11.32 \pm 0.02$ & & 021746.31-334714.4 & $11.11 \pm 0.02$ & $10.93 \pm 0.02$ & & $34.6 \pm 4.5$ & $-252.0 \pm 7.8$\\
02174766-1743007 & $14.95 \pm 0.03$ & $14.44 \pm 0.05$ & $14.16 \pm 0.05$ & & 021747.64-174301.2 & $13.94 \pm 0.03$ & $13.77 \pm 0.03$ & & $-22.3 \pm 7.5$ & $-36.5 \pm 7.5$\\
02174806-7907457 & $14.37 \pm 0.03$ & $13.82 \pm 0.03$ & $13.49 \pm 0.04$ & & 021748.23-790745.0 & $13.31 \pm 0.02$ & $13.11 \pm 0.03$ & & $46.4 \pm 1.3$ & $63.8 \pm 7.1$\\
02174833+2626141 & $13.68 \pm 0.02$ & $13.16 \pm 0.03$ & $12.89 \pm 0.03$ & & 021748.47+262613.9 & $12.72 \pm 0.02$ & $12.49 \pm 0.03$ & & $153.8 \pm 9.1$ & $-15.8 \pm 7.0$\\
02174897-1844294 & $15.17 \pm 0.04$ & $14.50 \pm 0.04$ & $14.23 \pm 0.05$ & & 021748.99-184429.8 & $14.03 \pm 0.03$ & $13.82 \pm 0.03$ & & $29.9 \pm 8.4$ & $-39.5 \pm 10.0$\\
02174900-4623361 & $13.30 \pm 0.02$ & $12.70 \pm 0.03$ & $12.43 \pm 0.03$ & & 021749.04-462336.0 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $38.2 \pm 4.1$ & $5.7 \pm 6.5$\\
02174999-0844092 & $14.20 \pm 0.03$ & $13.63 \pm 0.04$ & $13.30 \pm 0.04$ & & 021749.91-084410.5 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $-107.3 \pm 12.3$ & $-110.6 \pm 8.4$\\
02175052+0829502 & $10.48 \pm 0.02$ & $9.92 \pm 0.03$ & $9.64 \pm 0.02$ & & 021750.58+082949.9 & $9.48 \pm 0.02$ & $9.28 \pm 0.02$ & & $83.8 \pm 8.9$ & $-38.8 \pm 10.0$\\
02175053+1404158 & $15.02 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.08$ & & 021750.59+140416.7 & $13.94 \pm 0.03$ & $13.75 \pm 0.04$ & & $64.7 \pm 7.7$ & $68.3 \pm 8.6$\\
02175078+1938214 & $14.29 \pm 0.02$ & $13.64 \pm 0.03$ & $13.36 \pm 0.03$ & & 021750.81+193821.3 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $37.4 \pm 5.6$ & $-14.0 \pm 5.9$\\
02175121-1619051 & $14.19 \pm 0.03$ & $13.66 \pm 0.03$ & $13.35 \pm 0.03$ & & 021751.27-161904.5 & $13.16 \pm 0.02$ & $12.94 \pm 0.03$ & & $78.7 \pm 7.9$ & $46.2 \pm 7.2$\\
02175133-3051165 & $14.69 \pm 0.04$ & $14.08 \pm 0.04$ & $13.78 \pm 0.05$ & & 021751.34-305115.4 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $2.2 \pm 5.7$ & $94.7 \pm 8.3$\\
02175351-2403016 & $14.25 \pm 0.02$ & $13.71 \pm 0.03$ & $13.43 \pm 0.05$ & & 021753.58-240301.1 & $13.26 \pm 0.03$ & $12.97 \pm 0.03$ & & $83.4 \pm 7.1$ & $46.3 \pm 7.4$\\
02175443-4538212 & $15.43 \pm 0.05$ & $14.67 \pm 0.05$ & $14.38 \pm 0.07$ & & 021754.47-453821.6 & $14.09 \pm 0.03$ & $13.86 \pm 0.03$ & & $36.4 \pm 4.4$ & $-28.0 \pm 7.3$\\
02175473-7107259 & $15.51 \pm 0.06$ & $14.96 \pm 0.09$ & $14.65 \pm 0.11$ & & 021754.88-710725.6 & $14.49 \pm 0.03$ & $14.27 \pm 0.03$ & & $67.1 \pm 2.4$ & $22.9 \pm 9.0$\\
02175506+2043215 & $14.54 \pm 0.03$ & $13.97 \pm 0.04$ & $13.65 \pm 0.04$ & & 021755.03+204321.2 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $-29.3 \pm 5.7$ & $-23.9 \pm 6.2$\\
02175513-3619325 & $13.67 \pm 0.03$ & $13.09 \pm 0.02$ & $12.81 \pm 0.03$ & & 021755.23-361931.7 & $12.64 \pm 0.02$ & $12.44 \pm 0.02$ & & $106.2 \pm 5.6$ & $69.7 \pm 6.7$\\
02175706+2219435 & $14.04 \pm 0.03$ & $13.46 \pm 0.03$ & $13.16 \pm 0.03$ & & 021756.98+221942.9 & $12.98 \pm 0.02$ & $12.76 \pm 0.03$ & & $-76.5 \pm 8.1$ & $-44.2 \pm 6.7$\\
02175797+1532119 & $12.15 \pm 0.02$ & $11.64 \pm 0.03$ & $11.37 \pm 0.02$ & & 021758.02+153210.4 & $11.22 \pm 0.02$ & $11.02 \pm 0.02$ & & $59.4 \pm 6.8$ & $-112.1 \pm 7.5$\\
02175822+4231148 & $13.18 \pm 0.02$ & $12.56 \pm 0.03$ & $12.23 \pm 0.03$ & & 021758.20+423114.0 & $12.03 \pm 0.02$ & $11.81 \pm 0.02$ & & $-23.1 \pm 4.3$ & $-74.9 \pm 7.6$\\
02175899-4524470 & $15.66 \pm 0.08$ & $15.06 \pm 0.06$ & $14.53 \pm 0.08$ & & 021759.17-452446.8 & $14.31 \pm 0.03$ & $14.04 \pm 0.03$ & & $178.1 \pm 6.2$ & $13.8 \pm 8.0$\\
02175948-0435471 & $15.69 \pm 0.04$ & $15.10 \pm 0.08$ & $14.80 \pm 0.08$ & & 021759.55-043546.8 & $14.60 \pm 0.03$ & $14.35 \pm 0.05$ & & $81.1 \pm 13.4$ & $23.9 \pm 8.1$\\
02180002-3125493 & $14.32 \pm 0.03$ & $13.77 \pm 0.04$ & $13.46 \pm 0.04$ & & 021800.04-312549.4 & $13.30 \pm 0.03$ & $13.07 \pm 0.03$ & & $31.3 \pm 5.2$ & $-5.9 \pm 6.6$\\
02180084+1243324 & $14.88 \pm 0.04$ & $14.27 \pm 0.04$ & $13.97 \pm 0.07$ & & 021800.86+124331.5 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $21.9 \pm 14.0$ & $-64.6 \pm 7.3$\\
02180130-3923224 & $16.10 \pm 0.09$ & $15.45 \pm 0.12$ & $15.06 \pm 0.14$ & & 021801.39-392322.0 & $14.87 \pm 0.03$ & $14.65 \pm 0.05$ & & $93.2 \pm 8.5$ & $33.0 \pm 13.1$\\
02180359-8203321 & $16.26 \pm 0.12$ & $15.68 \pm 0.16$ & $15.18 \pm 0.16$ & & 021804.56-820331.1 & $14.84 \pm 0.05$ & $14.61 \pm 0.06$ & & $190.8 \pm 4.9$ & $89.4 \pm 21.1$\\
02180361+2936215 & $16.47 \pm 0.11$ & $15.64 \pm 0.12$ & $15.29 \pm 0.15$ & & 021803.14+293613.9 & $15.04 \pm 0.03$ & $14.77 \pm 0.06$ & & $-511.2 \pm 25.8$ & $-646.7 \pm 31.5$\\
02180498+2121019 & $14.08 \pm 0.02$ & $13.50 \pm 0.03$ & $13.22 \pm 0.03$ & & 021804.99+212101.4 & $13.03 \pm 0.02$ & $12.78 \pm 0.03$ & & $13.0 \pm 5.9$ & $-33.4 \pm 6.0$\\
02180532+3741117 & $16.39 \pm 0.13$ & $15.46 \pm 0.14$ & $14.90 \pm 0.12$ & & 021805.36+374112.0 & $14.22 \pm 0.03$ & $13.93 \pm 0.04$ & & $38.5 \pm 7.0$ & $25.2 \pm 10.9$\\
02180610-2743079 & $13.93 \pm 0.02$ & $13.27 \pm 0.02$ & $12.90 \pm 0.03$ & & 021806.01-274308.4 & $12.64 \pm 0.02$ & $12.37 \pm 0.02$ & & $-111.9 \pm 7.4$ & $-42.8 \pm 7.1$\\
02180633+1006323 & $14.55 \pm 0.04$ & $13.99 \pm 0.04$ & $13.70 \pm 0.05$ & & 021806.37+100632.1 & $13.48 \pm 0.03$ & $13.31 \pm 0.03$ & & $66.0 \pm 8.5$ & $-18.2 \pm 8.7$\\
02180649+0109155 & $15.06 \pm 0.05$ & $14.52 \pm 0.06$ & $14.22 \pm 0.06$ & & 021806.52+010914.8 & $13.99 \pm 0.03$ & $13.76 \pm 0.04$ & & $35.6 \pm 9.2$ & $-74.0 \pm 9.0$\\
02180833+2021099 & $11.77 \pm 0.02$ & $11.25 \pm 0.02$ & $10.98 \pm 0.01$ & & 021808.54+202108.7 & $10.82 \pm 0.02$ & $10.63 \pm 0.02$ & & $230.7 \pm 10.3$ & $-95.4 \pm 6.6$\\
02180960-6657524 & $10.82 \pm 0.02$ & $10.27 \pm 0.02$ & $9.97 \pm 0.02$ & & 021809.78-665752.5 & $9.79 \pm 0.02$ & $9.57 \pm 0.02$ & & $95.3 \pm 2.7$ & $-6.0 \pm 6.5$\\
02181007+1301144 & $15.28 \pm 0.06$ & $14.73 \pm 0.06$ & $14.45 \pm 0.10$ & & 021810.12+130113.3 & $14.29 \pm 0.03$ & $14.12 \pm 0.04$ & & $57.2 \pm 10.3$ & $-82.2 \pm 7.9$\\
02181090+3639374 & $16.25 \pm 0.09$ & $15.56 \pm 0.12$ & $15.25 \pm 0.14$ & & 021810.87+363938.7 & $15.01 \pm 0.03$ & $14.84 \pm 0.06$ & & $-30.8 \pm 9.9$ & $109.3 \pm 14.4$\\
02181106+1007509 & $14.39 \pm 0.03$ & $13.87 \pm 0.04$ & $13.55 \pm 0.05$ & & 021811.10+100749.3 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $50.5 \pm 8.1$ & $-168.5 \pm 12.1$\\
02181186+2313494 & $14.19 \pm 0.03$ & $13.67 \pm 0.04$ & $13.34 \pm 0.03$ & & 021811.93+231348.8 & $13.16 \pm 0.03$ & $12.96 \pm 0.03$ & & $75.9 \pm 6.2$ & $-40.2 \pm 6.9$\\
02181213-1527400 & $14.27 \pm 0.02$ & $13.71 \pm 0.03$ & $13.41 \pm 0.04$ & & 021812.15-152739.3 & $13.23 \pm 0.03$ & $13.02 \pm 0.03$ & & $24.9 \pm 8.6$ & $70.6 \pm 9.5$\\
02181291-1019422 & $15.31 \pm 0.05$ & $14.73 \pm 0.06$ & $14.34 \pm 0.09$ & & 021812.87-101942.3 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-46.2 \pm 8.3$ & $-3.1 \pm 7.0$\\
02181300-6638409 & $13.60 \pm 0.03$ & $13.05 \pm 0.03$ & $12.78 \pm 0.03$ & & 021812.95-663841.1 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $-27.6 \pm 1.9$ & $-20.1 \pm 7.5$\\
02181492+0457271 & $14.18 \pm 0.03$ & $13.64 \pm 0.03$ & $13.36 \pm 0.03$ & & 021815.00+045726.6 & $13.16 \pm 0.03$ & $12.96 \pm 0.03$ & & $117.5 \pm 10.4$ & $-50.6 \pm 8.9$\\
02181512-1940490 & $13.43 \pm 0.02$ & $12.91 \pm 0.03$ & $12.61 \pm 0.02$ & & 021815.15-194050.1 & $12.42 \pm 0.02$ & $12.24 \pm 0.02$ & & $43.5 \pm 7.7$ & $-109.9 \pm 10.4$\\
02181540+1251561 & $12.86 \pm 0.02$ & $12.32 \pm 0.02$ & $11.95 \pm 0.02$ & & 021815.59+125157.5 & $11.78 \pm 0.02$ & $11.58 \pm 0.02$ & & $215.7 \pm 14.2$ & $109.2 \pm 6.9$\\
02181630+3035156 & $15.47 \pm 0.06$ & $14.92 \pm 0.09$ & $14.52 \pm 0.08$ & & 021816.47+303515.5 & $14.25 \pm 0.03$ & $14.04 \pm 0.04$ & & $227.0 \pm 14.2$ & $-13.0 \pm 10.2$\\
02181656-3020067 & $15.37 \pm 0.06$ & $14.56 \pm 0.06$ & $14.28 \pm 0.09$ & & 021816.66-302005.4 & $14.07 \pm 0.03$ & $13.78 \pm 0.04$ & & $104.8 \pm 7.9$ & $107.0 \pm 8.9$\\
02181678-3801192 & $14.71 \pm 0.03$ & $14.13 \pm 0.05$ & $13.78 \pm 0.04$ & & 021816.74-380119.5 & $13.60 \pm 0.02$ & $13.37 \pm 0.03$ & & $-43.8 \pm 4.9$ & $-24.1 \pm 6.8$\\
02181685-6226171 & $13.43 \pm 0.02$ & $12.91 \pm 0.02$ & $12.58 \pm 0.02$ & & 021816.96-622616.4 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $75.2 \pm 3.0$ & $71.5 \pm 8.3$\\
02181726-5943169 & $13.78 \pm 0.03$ & $13.19 \pm 0.02$ & $12.91 \pm 0.03$ & & 021817.39-594316.5 & $12.73 \pm 0.02$ & $12.55 \pm 0.02$ & & $86.0 \pm 3.1$ & $40.9 \pm 8.3$\\
02181795-0124305 & $13.69 \pm 0.02$ & $13.13 \pm 0.03$ & $12.80 \pm 0.02$ & & 021817.95-012430.1 & $12.60 \pm 0.02$ & $12.37 \pm 0.02$ & & $8.5 \pm 6.2$ & $33.8 \pm 6.2$\\
02181845+3358492 & $14.85 \pm 0.04$ & $14.27 \pm 0.06$ & $13.98 \pm 0.06$ & & 021818.46+335848.6 & $13.79 \pm 0.03$ & $13.57 \pm 0.03$ & & $10.6 \pm 6.2$ & $-62.3 \pm 8.7$\\
02181846+0328521 & $13.95 \pm 0.02$ & $13.32 \pm 0.02$ & $13.01 \pm 0.03$ & & 021818.54+032851.6 & $12.82 \pm 0.02$ & $12.59 \pm 0.02$ & & $114.6 \pm 9.4$ & $-53.7 \pm 7.8$\\
02181846-7634089 & $13.66 \pm 0.03$ & $13.10 \pm 0.04$ & $12.78 \pm 0.03$ & & 021818.67-763408.3 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $64.6 \pm 1.6$ & $49.8 \pm 6.4$\\
02181849-0430550 & $15.45 \pm 0.05$ & $14.81 \pm 0.06$ & $14.52 \pm 0.06$ & & 021818.54-043055.1 & $14.35 \pm 0.03$ & $14.18 \pm 0.04$ & & $66.6 \pm 8.2$ & $-12.2 \pm 7.2$\\
02181910+2341528 & $14.72 \pm 0.03$ & $14.07 \pm 0.03$ & $13.79 \pm 0.05$ & & 021819.18+234152.5 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $91.3 \pm 7.4$ & $-23.1 \pm 6.2$\\
02181946-0352221 & $14.77 \pm 0.03$ & $14.16 \pm 0.02$ & $13.83 \pm 0.04$ & & 021819.42-035222.6 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $-41.4 \pm 6.8$ & $-38.3 \pm 6.7$\\
02182043-2716053 & $11.58 \pm 0.02$ & $11.01 \pm 0.02$ & $10.69 \pm 0.02$ & & 021820.62-271605.5 & $10.46 \pm 0.02$ & $10.28 \pm 0.02$ & & $214.7 \pm 10.8$ & $-15.6 \pm 6.0$\\
02182103-0239343 & $12.49 \pm 0.02$ & $11.92 \pm 0.02$ & $11.63 \pm 0.02$ & & 021820.92-023935.2 & $11.44 \pm 0.02$ & $11.24 \pm 0.02$ & & $-128.0 \pm 8.6$ & $-72.9 \pm 8.1$\\
02182193+4148346 & $15.19 \pm 0.05$ & $14.58 \pm 0.06$ & $14.19 \pm 0.05$ & & 021821.90+414833.8 & $13.90 \pm 0.03$ & $13.66 \pm 0.03$ & & $-22.7 \pm 4.8$ & $-66.0 \pm 7.9$\\
02182290-3203434 & $14.81 \pm 0.05$ & $14.24 \pm 0.05$ & $13.96 \pm 0.07$ & & 021822.91-320342.8 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $14.5 \pm 5.2$ & $50.2 \pm 7.0$\\
02182347+1852354 & $15.45 \pm 0.05$ & $14.78 \pm 0.06$ & $14.48 \pm 0.08$ & & 021823.52+185235.2 & $14.25 \pm 0.03$ & $14.06 \pm 0.05$ & & $53.5 \pm 7.1$ & $-9.3 \pm 9.9$\\
02182411-2832107 & $15.17 \pm 0.04$ & $14.58 \pm 0.06$ & $14.28 \pm 0.07$ & & 021824.18-283211.3 & $14.08 \pm 0.03$ & $13.82 \pm 0.03$ & & $76.3 \pm 7.0$ & $-50.9 \pm 7.8$\\
02182459+3405168 & $14.47 \pm 0.03$ & $13.95 \pm 0.04$ & $13.67 \pm 0.04$ & & 021824.62+340516.6 & $13.49 \pm 0.03$ & $13.27 \pm 0.03$ & & $36.4 \pm 4.8$ & $-15.8 \pm 7.4$\\
02182654+4254476 & $15.07 \pm 0.05$ & $14.40 \pm 0.05$ & $14.06 \pm 0.05$ & & 021826.57+425447.3 & $13.90 \pm 0.03$ & $13.73 \pm 0.03$ & & $30.8 \pm 4.5$ & $-26.4 \pm 6.9$\\
02182654-5916445 & $14.69 \pm 0.03$ & $14.03 \pm 0.02$ & $13.67 \pm 0.04$ & & 021826.64-591644.1 & $13.51 \pm 0.02$ & $13.26 \pm 0.03$ & & $72.7 \pm 3.1$ & $37.4 \pm 7.7$\\
02182740-1300292 & $12.69 \pm 0.02$ & $12.13 \pm 0.02$ & $11.84 \pm 0.03$ & & 021827.36-130029.2 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $-47.1 \pm 6.6$ & $-1.0 \pm 6.6$\\
02182800-5144188 & $13.37 \pm 0.02$ & $12.74 \pm 0.02$ & $12.45 \pm 0.03$ & & 021827.95-514418.6 & $12.27 \pm 0.02$ & $12.05 \pm 0.02$ & & $-40.4 \pm 3.2$ & $17.3 \pm 6.5$\\
02182826-1348183 & $16.13 \pm 0.08$ & $15.51 \pm 0.11$ & $15.14 \pm 0.11$ & & 021828.31-134818.8 & $14.89 \pm 0.03$ & $14.71 \pm 0.05$ & & $63.0 \pm 14.5$ & $-46.4 \pm 14.2$\\
02182913-3133230 & $14.73 \pm 0.04$ & $13.81 \pm 0.04$ & $13.15 \pm 0.03$ & & 021828.98-313324.4 & $12.60 \pm 0.02$ & $12.29 \pm 0.02$ & & $-159.7 \pm 8.3$ & $-118.1 \pm 8.0$\\
02182946+2331574 & $14.01 \pm 0.03$ & $13.41 \pm 0.03$ & $13.13 \pm 0.03$ & & 021829.48+233158.2 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $22.8 \pm 5.8$ & $56.4 \pm 7.5$\\
02183226+2837160 & $13.83 \pm 0.02$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 021832.31+283716.0 & $12.79 \pm 0.02$ & $12.58 \pm 0.03$ & & $52.3 \pm 5.5$ & $-1.0 \pm 6.1$\\
02183278+2904586 & $14.72 \pm 0.03$ & $14.11 \pm 0.04$ & $13.80 \pm 0.04$ & & 021832.83+290458.1 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $50.4 \pm 5.8$ & $-38.9 \pm 6.7$\\
02183373-1751146 & $15.10 \pm 0.04$ & $14.53 \pm 0.05$ & $14.19 \pm 0.05$ & & 021833.77-175115.5 & $13.91 \pm 0.03$ & $13.70 \pm 0.03$ & & $40.8 \pm 7.0$ & $-72.2 \pm 8.5$\\
02183381-3722274 & $13.52 \pm 0.03$ & $12.94 \pm 0.03$ & $12.65 \pm 0.03$ & & 021833.84-372227.0 & $12.42 \pm 0.02$ & $12.24 \pm 0.02$ & & $28.5 \pm 4.6$ & $35.8 \pm 6.5$\\
02183512+4353477 & $11.83 \pm 0.02$ & $11.25 \pm 0.02$ & $10.96 \pm 0.02$ & & 021835.15+435347.4 & $10.81 \pm 0.02$ & $10.62 \pm 0.02$ & & $26.7 \pm 3.8$ & $-31.2 \pm 6.2$\\
02183635+2119200 & $13.39 \pm 0.02$ & $12.85 \pm 0.03$ & $12.56 \pm 0.02$ & & 021836.40+211919.9 & $12.35 \pm 0.02$ & $12.15 \pm 0.03$ & & $60.7 \pm 5.7$ & $-5.3 \pm 8.5$\\
02183775+2100203 & $15.01 \pm 0.04$ & $14.42 \pm 0.05$ & $14.05 \pm 0.06$ & & 021837.73+210019.4 & $13.78 \pm 0.03$ & $13.53 \pm 0.03$ & & $-26.9 \pm 5.8$ & $-70.1 \pm 8.0$\\
02183952-4111549 & $15.72 \pm 0.07$ & $15.18 \pm 0.09$ & $14.81 \pm 0.11$ & & 021839.61-411155.1 & $14.64 \pm 0.03$ & $14.46 \pm 0.04$ & & $91.8 \pm 5.8$ & $-15.5 \pm 8.4$\\
02184217-2025536 & $14.69 \pm 0.03$ & $14.08 \pm 0.04$ & $13.79 \pm 0.05$ & & 021842.13-202554.3 & $13.60 \pm 0.03$ & $13.37 \pm 0.03$ & & $-56.0 \pm 8.2$ & $-63.8 \pm 9.8$\\
02184356-5811206 & $16.41 \pm 0.13$ & $15.84 \pm 0.13$ & $15.45 \pm 0.19$ & & 021843.47-581120.9 & $15.19 \pm 0.03$ & $14.95 \pm 0.05$ & & $-65.3 \pm 7.5$ & $-23.3 \pm 21.3$\\
02184476+3141063 & $14.77 \pm 0.03$ & $14.09 \pm 0.04$ & $13.70 \pm 0.04$ & & 021844.85+314106.0 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $88.9 \pm 6.0$ & $-24.8 \pm 6.4$\\
02184517-1337499 & $13.59 \pm 0.02$ & $13.05 \pm 0.03$ & $12.72 \pm 0.03$ & & 021845.12-133750.7 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $-56.1 \pm 6.8$ & $-68.9 \pm 7.2$\\
02184753+2358199 & $16.16 \pm 0.09$ & $15.39 \pm 0.09$ & $14.94 \pm 0.11$ & & 021847.57+235819.3 & $14.66 \pm 0.03$ & $14.42 \pm 0.06$ & & $45.0 \pm 8.2$ & $-46.7 \pm 12.0$\\
02184780-3001112 & $14.89 \pm 0.05$ & $14.35 \pm 0.05$ & $14.05 \pm 0.06$ & & 021847.81-300112.0 & $13.88 \pm 0.03$ & $13.62 \pm 0.03$ & & $10.4 \pm 10.4$ & $-67.4 \pm 7.3$\\
02184801-0954586 & $16.44 \pm 0.11$ & $15.66 \pm 0.13$ & $15.33 \pm 0.18$ & & 021848.11-095459.3 & $15.17 \pm 0.03$ & $14.92 \pm 0.06$ & & $151.1 \pm 23.0$ & $-69.2 \pm 24.3$\\
02184806+2654254 & $14.65 \pm 0.03$ & $14.14 \pm 0.04$ & $13.86 \pm 0.05$ & & 021848.03+265425.6 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $-29.8 \pm 5.4$ & $18.1 \pm 6.2$\\
02184828-1240398 & $14.18 \pm 0.02$ & $13.55 \pm 0.02$ & $13.22 \pm 0.03$ & & 021848.44-124039.9 & $13.07 \pm 0.02$ & $12.89 \pm 0.03$ & & $189.8 \pm 10.4$ & $-13.6 \pm 6.2$\\
02184930-4115027 & $14.05 \pm 0.02$ & $13.52 \pm 0.02$ & $13.19 \pm 0.04$ & & 021849.29-411502.2 & $13.03 \pm 0.02$ & $12.81 \pm 0.02$ & & $-3.8 \pm 4.2$ & $37.6 \pm 6.6$\\
02185001+2325081 & $13.92 \pm 0.02$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 021850.11+232507.8 & $12.92 \pm 0.03$ & $12.73 \pm 0.03$ & & $102.2 \pm 7.0$ & $-19.3 \pm 7.3$\\
02185010-1946597 & $15.03 \pm 0.04$ & $14.40 \pm 0.05$ & $14.07 \pm 0.06$ & & 021850.14-194659.2 & $13.86 \pm 0.03$ & $13.67 \pm 0.04$ & & $44.5 \pm 6.4$ & $39.1 \pm 6.8$\\
02185100-5636393 & $11.52 \pm 0.02$ & $10.94 \pm 0.03$ & $10.64 \pm 0.02$ & & 021851.12-563638.8 & $10.41 \pm 0.02$ & $10.24 \pm 0.02$ & & $92.3 \pm 3.4$ & $48.2 \pm 6.5$\\
02185293+0348287 & $14.40 \pm 0.03$ & $13.85 \pm 0.04$ & $13.48 \pm 0.04$ & & 021853.08+034828.4 & $13.30 \pm 0.02$ & $13.07 \pm 0.03$ & & $219.0 \pm 17.9$ & $-24.4 \pm 7.7$\\
02185316+2450331 & $15.43 \pm 0.06$ & $14.75 \pm 0.05$ & $14.42 \pm 0.07$ & & 021853.23+245032.9 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $70.3 \pm 6.4$ & $-15.1 \pm 7.2$\\
02185326+3418359 & $16.28 \pm 0.12$ & $15.49 \pm 0.12$ & $15.12 \pm 0.12$ & & 021853.22+341834.9 & $14.59 \pm 0.03$ & $14.30 \pm 0.04$ & & $-45.6 \pm 11.0$ & $-100.9 \pm 18.4$\\
02185458-5838199 & $11.86 \pm 0.02$ & $11.25 \pm 0.03$ & $10.96 \pm 0.02$ & & 021854.62-583819.9 & $10.77 \pm 0.02$ & $10.58 \pm 0.02$ & & $33.3 \pm 2.6$ & $-0.5 \pm 7.2$\\
02185480-1731488 & $15.32 \pm 0.05$ & $14.80 \pm 0.06$ & $14.36 \pm 0.07$ & & 021854.86-173149.1 & $14.21 \pm 0.03$ & $13.97 \pm 0.04$ & & $74.0 \pm 8.1$ & $-27.3 \pm 7.5$\\
02185480-5323056 & $15.43 \pm 0.05$ & $14.83 \pm 0.07$ & $14.55 \pm 0.08$ & & 021855.01-532305.4 & $14.38 \pm 0.03$ & $14.10 \pm 0.04$ & & $172.3 \pm 5.4$ & $24.6 \pm 7.5$\\
02185497-5751340 & $14.98 \pm 0.05$ & $14.23 \pm 0.05$ & $13.95 \pm 0.05$ & & 021855.02-575133.7 & $13.78 \pm 0.02$ & $13.58 \pm 0.03$ & & $33.6 \pm 2.9$ & $29.6 \pm 7.7$\\
02185557-3034128 & $14.73 \pm 0.04$ & $14.17 \pm 0.05$ & $13.89 \pm 0.05$ & & 021855.53-303413.0 & $13.67 \pm 0.02$ & $13.43 \pm 0.03$ & & $-47.4 \pm 6.6$ & $-22.9 \pm 6.6$\\
02185613+2600165 & $14.74 \pm 0.03$ & $14.11 \pm 0.04$ & $13.83 \pm 0.05$ & & 021856.16+260017.1 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $36.3 \pm 5.4$ & $49.7 \pm 6.4$\\
02185633-4745515 & $13.96 \pm 0.03$ & $13.38 \pm 0.03$ & $13.05 \pm 0.04$ & & 021856.31-474552.3 & $12.89 \pm 0.02$ & $12.71 \pm 0.02$ & & $-16.5 \pm 3.6$ & $-74.7 \pm 7.6$\\
02185693+1044106 & $15.33 \pm 0.05$ & $14.64 \pm 0.06$ & $14.35 \pm 0.09$ & & 021856.93+104410.0 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $2.1 \pm 8.5$ & $-60.1 \pm 9.2$\\
02185745+4509253 & $15.26 \pm 0.05$ & $14.71 \pm 0.07$ & $14.38 \pm 0.07$ & & 021857.40+450925.0 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $-43.7 \pm 4.5$ & $-28.1 \pm 7.3$\\
02185792-0617499 & $12.85 \pm 0.02$ & $12.22 \pm 0.02$ & $11.84 \pm 0.02$ & & 021858.14-061750.9 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $345.8 \pm 19.2$ & $-103.8 \pm 13.0$\\
02185797+3036549 & $15.94 \pm 0.09$ & $15.21 \pm 0.10$ & $14.85 \pm 0.10$ & & 021857.98+303655.7 & $14.27 \pm 0.03$ & $13.93 \pm 0.04$ & & $12.8 \pm 7.5$ & $85.3 \pm 10.3$\\
02185818+0239488 & $13.83 \pm 0.02$ & $13.30 \pm 0.03$ & $13.00 \pm 0.03$ & & 021858.21+023948.4 & $12.81 \pm 0.02$ & $12.57 \pm 0.03$ & & $57.0 \pm 8.9$ & $-37.9 \pm 8.5$\\
02185926+1936457 & $12.80 \pm 0.02$ & $12.23 \pm 0.02$ & $11.93 \pm 0.02$ & & 021859.35+193645.4 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $106.4 \pm 10.4$ & $-22.3 \pm 5.6$\\
02185983+3550005 & $13.22 \pm 0.02$ & $12.66 \pm 0.03$ & $12.37 \pm 0.03$ & & 021859.86+355000.3 & $12.19 \pm 0.02$ & $12.02 \pm 0.02$ & & $33.8 \pm 5.6$ & $-18.7 \pm 7.4$\\
02190001-4526219 & $16.28 \pm 0.10$ & $15.56 \pm 0.10$ & $15.13 \pm 0.15$ & & 021900.15-452622.5 & $14.90 \pm 0.03$ & $14.67 \pm 0.05$ & & $133.6 \pm 10.0$ & $-49.9 \pm 18.3$\\
02190035+2845405 & $14.13 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & 021900.38+284540.3 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $31.0 \pm 5.4$ & $-11.0 \pm 6.5$\\
02190177+2546178 & $14.79 \pm 0.03$ & $14.20 \pm 0.04$ & $13.91 \pm 0.05$ & & 021901.79+254618.2 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $16.9 \pm 5.4$ & $29.7 \pm 6.3$\\
02190192+4349398 & $14.08 \pm 0.02$ & $13.52 \pm 0.03$ & $13.22 \pm 0.03$ & & 021901.91+434939.2 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $-9.6 \pm 3.9$ & $-54.7 \pm 6.8$\\
02190228+2352550 & $9.78 \pm 0.02$ & $9.23 \pm 0.02$ & $8.96 \pm 0.01$ & & 021902.55+235254.1 & $8.78 \pm 0.02$ & $8.60 \pm 0.02$ & & $284.9 \pm 12.3$ & $-75.1 \pm 7.4$\\
02190240+1816285 & $13.52 \pm 0.02$ & $12.91 \pm 0.02$ & $12.62 \pm 0.02$ & & 021902.44+181626.5 & $12.36 \pm 0.02$ & $12.14 \pm 0.02$ & & $42.9 \pm 6.0$ & $-158.0 \pm 8.7$\\
02190318+0839054 & $16.09 \pm 0.10$ & $15.40 \pm 0.11$ & $14.85 \pm 0.13$ & & 021903.23+083904.4 & $14.44 \pm 0.03$ & $14.24 \pm 0.04$ & & $70.0 \pm 12.2$ & $-107.1 \pm 13.1$\\
02190378-0031445 & $14.60 \pm 0.03$ & $14.05 \pm 0.04$ & $13.76 \pm 0.05$ & & 021903.83-003143.7 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $67.8 \pm 8.5$ & $62.1 \pm 8.4$\\
02190452+1716486 & $15.83 \pm 0.08$ & $15.27 \pm 0.09$ & $14.96 \pm 0.16$ & & 021904.55+171647.8 & $14.74 \pm 0.03$ & $14.53 \pm 0.06$ & & $36.4 \pm 9.9$ & $-65.5 \pm 11.2$\\
02190458-4335190 & $15.20 \pm 0.05$ & $14.50 \pm 0.05$ & $14.21 \pm 0.06$ & & 021904.62-433518.6 & $14.00 \pm 0.03$ & $13.73 \pm 0.03$ & & $42.2 \pm 4.6$ & $34.9 \pm 7.2$\\
02190460-1609239 & $12.89 \pm 0.02$ & $12.29 \pm 0.02$ & $11.97 \pm 0.02$ & & 021904.68-160923.5 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $89.9 \pm 6.7$ & $31.8 \pm 6.7$\\
02190522-4553492 & $15.03 \pm 0.04$ & $14.44 \pm 0.04$ & $14.10 \pm 0.07$ & & 021905.18-455349.4 & $13.89 \pm 0.03$ & $13.64 \pm 0.03$ & & $-30.3 \pm 4.3$ & $-23.1 \pm 7.2$\\
02190834+1934476 & $14.64 \pm 0.03$ & $14.02 \pm 0.04$ & $13.75 \pm 0.04$ & & 021908.32+193447.1 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $-25.5 \pm 9.8$ & $-33.3 \pm 6.2$\\
02190877+2029372 & $15.01 \pm 0.04$ & $14.42 \pm 0.04$ & $14.06 \pm 0.05$ & & 021908.79+202937.1 & $13.83 \pm 0.03$ & $13.58 \pm 0.04$ & & $30.6 \pm 6.4$ & $-13.5 \pm 6.4$\\
02190894+1847589 & $15.29 \pm 0.05$ & $14.72 \pm 0.06$ & $14.45 \pm 0.07$ & & 021909.00+184758.8 & $14.26 \pm 0.03$ & $14.08 \pm 0.05$ & & $67.6 \pm 7.8$ & $-8.2 \pm 7.4$\\
02191055+0626228 & $14.78 \pm 0.04$ & $14.17 \pm 0.04$ & $13.90 \pm 0.06$ & & 021910.60+062622.9 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $68.4 \pm 10.1$ & $9.8 \pm 14.1$\\
02191072+4253010 & $14.95 \pm 0.04$ & $14.33 \pm 0.05$ & $14.05 \pm 0.05$ & & 021910.68+425301.2 & $13.81 \pm 0.03$ & $13.53 \pm 0.03$ & & $-40.9 \pm 4.8$ & $16.2 \pm 6.8$\\
02191106-1652454 & $15.50 \pm 0.05$ & $14.89 \pm 0.07$ & $14.58 \pm 0.07$ & & 021911.10-165245.5 & $14.34 \pm 0.03$ & $14.07 \pm 0.04$ & & $48.4 \pm 8.0$ & $-5.8 \pm 7.6$\\
02191232+8323019 & $15.22 \pm 0.05$ & $14.43 \pm 0.06$ & $14.10 \pm 0.06$ & & 021912.48+832301.6 & $13.91 \pm 0.03$ & $13.70 \pm 0.03$ & & $26.6 \pm 0.9$ & $-25.2 \pm 7.4$\\
02191236+2835568 & $13.59 \pm 0.02$ & $12.99 \pm 0.03$ & $12.70 \pm 0.03$ & & 021912.42+283556.7 & $12.51 \pm 0.02$ & $12.29 \pm 0.02$ & & $60.9 \pm 5.7$ & $-10.2 \pm 6.3$\\
02191252+1333081 & $15.89 \pm 0.09$ & $15.32 \pm 0.11$ & $14.89 \pm 0.16$ & & 021912.58+133307.6 & $14.67 \pm 0.03$ & $14.47 \pm 0.06$ & & $77.3 \pm 12.6$ & $-42.1 \pm 11.0$\\
02191311-1118138 & $14.81 \pm 0.04$ & $14.25 \pm 0.05$ & $13.98 \pm 0.05$ & & 021913.14-111814.1 & $13.77 \pm 0.03$ & $13.51 \pm 0.03$ & & $41.6 \pm 8.9$ & $-33.3 \pm 8.1$\\
02191344+2555422 & $14.28 \pm 0.02$ & $13.61 \pm 0.03$ & $13.32 \pm 0.03$ & & 021913.50+255542.1 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $53.8 \pm 5.4$ & $-3.5 \pm 7.9$\\
02191358-2227572 & $12.13 \pm 0.02$ & $11.53 \pm 0.03$ & $11.25 \pm 0.02$ & & 021913.56-222757.7 & $11.07 \pm 0.02$ & $10.90 \pm 0.02$ & & $-28.4 \pm 6.5$ & $-42.8 \pm 6.7$\\
02191574+2707493 & $12.63 \pm 0.02$ & $12.07 \pm 0.02$ & $11.74 \pm 0.02$ & & 021915.61+270747.7 & $11.54 \pm 0.02$ & $11.33 \pm 0.02$ & & $-138.8 \pm 7.2$ & $-128.0 \pm 7.5$\\
02191635+0712340 & $14.38 \pm 0.03$ & $13.82 \pm 0.04$ & $13.51 \pm 0.04$ & & 021916.42+071233.6 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $110.9 \pm 9.5$ & $-39.5 \pm 7.9$\\
02191655-4341027 & $13.91 \pm 0.03$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 021916.62-434102.5 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $66.4 \pm 4.3$ & $16.9 \pm 6.7$\\
02191687-3109426 & $15.78 \pm 0.08$ & $15.09 \pm 0.08$ & $14.72 \pm 0.12$ & & 021916.87-310943.5 & $14.36 \pm 0.03$ & $14.10 \pm 0.04$ & & $-4.4 \pm 11.4$ & $-76.2 \pm 9.0$\\
02191764+0643296 & $15.52 \pm 0.06$ & $14.90 \pm 0.07$ & $14.27 \pm 0.08$ & & 021917.60+064329.1 & $13.78 \pm 0.03$ & $13.46 \pm 0.03$ & & $-53.7 \pm 8.4$ & $-52.6 \pm 8.4$\\
02191859+2531515 & $14.29 \pm 0.03$ & $13.67 \pm 0.03$ & $13.35 \pm 0.04$ & & 021918.62+253151.1 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $26.0 \pm 5.2$ & $-30.6 \pm 7.3$\\
02191998+1039148 & $14.75 \pm 0.04$ & $14.21 \pm 0.04$ & $13.93 \pm 0.06$ & & 021920.01+103915.0 & $13.71 \pm 0.03$ & $13.54 \pm 0.03$ & & $47.9 \pm 9.8$ & $14.9 \pm 11.5$\\
02192196+0506306 & $14.97 \pm 0.03$ & $14.05 \pm 0.04$ & $13.48 \pm 0.04$ & & 021922.08+050630.8 & $12.95 \pm 0.02$ & $12.63 \pm 0.03$ & & $188.7 \pm 16.7$ & $18.8 \pm 7.6$\\
02192210-3925225 & $11.38 \pm 0.02$ & $10.81 \pm 0.03$ & $10.40 \pm 0.02$ & & 021922.20-392523.0 & $10.15 \pm 0.02$ & $9.90 \pm 0.02$ & & $100.1 \pm 4.6$ & $-45.8 \pm 6.3$\\
02192223+2447530 & $14.58 \pm 0.02$ & $13.98 \pm 0.04$ & $13.63 \pm 0.03$ & & 021922.19+244751.9 & $13.36 \pm 0.02$ & $13.13 \pm 0.03$ & & $-35.4 \pm 5.4$ & $-83.2 \pm 7.4$\\
02192274-0434470 & $13.48 \pm 0.02$ & $12.91 \pm 0.03$ & $12.61 \pm 0.03$ & & 021922.80-043448.0 & $12.45 \pm 0.02$ & $12.28 \pm 0.02$ & & $69.3 \pm 9.5$ & $-84.8 \pm 7.6$\\
02192289-2747003 & $14.68 \pm 0.03$ & $14.03 \pm 0.04$ & $13.71 \pm 0.05$ & & 021922.88-274701.2 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $-8.7 \pm 5.4$ & $-76.2 \pm 7.3$\\
02192369+2234426 & $13.74 \pm 0.02$ & $13.17 \pm 0.02$ & $12.87 \pm 0.03$ & & 021923.74+223442.4 & $12.68 \pm 0.02$ & $12.51 \pm 0.03$ & & $56.1 \pm 5.7$ & $-14.0 \pm 5.8$\\
02192429-7137204 & $13.59 \pm 0.03$ & $12.93 \pm 0.02$ & $12.52 \pm 0.02$ & & 021924.60-713719.2 & $12.33 \pm 0.02$ & $12.14 \pm 0.02$ & & $136.3 \pm 3.5$ & $112.3 \pm 7.2$\\
02192509+1725138 & $15.32 \pm 0.05$ & $14.62 \pm 0.06$ & $14.30 \pm 0.09$ & & 021925.05+172513.7 & $14.06 \pm 0.03$ & $13.74 \pm 0.04$ & & $-47.4 \pm 7.4$ & $-12.9 \pm 7.7$\\
02192537-5225071 & $14.36 \pm 0.03$ & $13.85 \pm 0.04$ & $13.41 \pm 0.04$ & & 021925.45-522506.6 & $13.09 \pm 0.02$ & $12.82 \pm 0.02$ & & $62.5 \pm 3.5$ & $44.1 \pm 6.9$\\
02192599+1734345 & $14.92 \pm 0.04$ & $14.22 \pm 0.04$ & $13.92 \pm 0.06$ & & 021926.05+173434.3 & $13.76 \pm 0.03$ & $13.56 \pm 0.04$ & & $65.8 \pm 6.8$ & $-15.7 \pm 6.8$\\
02192728-0131131 & $13.52 \pm 0.02$ & $12.94 \pm 0.03$ & $12.64 \pm 0.03$ & & 021927.39-013113.2 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $141.4 \pm 9.1$ & $-8.9 \pm 10.7$\\
02192807-1938416 & $14.11 \pm 0.03$ & $13.34 \pm 0.03$ & $12.91 \pm 0.03$ & & 021928.20-193842.9 & $12.57 \pm 0.02$ & $12.32 \pm 0.02$ & & $195.4 \pm 12.6$ & $-134.2 \pm 10.8$\\
02192894+0131155 & $14.85 \pm 0.04$ & $14.21 \pm 0.04$ & $13.86 \pm 0.05$ & & 021928.92+013115.3 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $-37.4 \pm 8.2$ & $-20.0 \pm 7.9$\\
02192947-2406540 & $14.59 \pm 0.03$ & $13.88 \pm 0.05$ & $13.58 \pm 0.05$ & & 021929.55-240653.9 & $13.30 \pm 0.03$ & $13.06 \pm 0.03$ & & $100.1 \pm 9.6$ & $4.8 \pm 7.8$\\
02192970+1603194 & $11.51 \pm 0.02$ & $10.95 \pm 0.02$ & $10.63 \pm 0.01$ & & 021929.78+160319.0 & $10.44 \pm 0.02$ & $10.23 \pm 0.02$ & & $85.9 \pm 5.9$ & $-30.9 \pm 6.7$\\
02192983+3643552 & $15.77 \pm 0.06$ & $15.14 \pm 0.08$ & $14.87 \pm 0.11$ & & 021929.88+364355.4 & $14.69 \pm 0.03$ & $14.47 \pm 0.05$ & & $48.2 \pm 6.8$ & $14.4 \pm 9.0$\\
02193097-6611589 & $15.70 \pm 0.09$ & $15.13 \pm 0.10$ & $14.85 \pm 0.11$ & & 021930.89-661159.3 & $14.60 \pm 0.03$ & $14.31 \pm 0.04$ & & $-45.0 \pm 2.8$ & $-43.7 \pm 10.8$\\
02193129-0238482 & $14.30 \pm 0.02$ & $13.75 \pm 0.03$ & $13.46 \pm 0.04$ & & 021931.29-023849.5 & $13.28 \pm 0.03$ & $13.04 \pm 0.03$ & & $-2.7 \pm 10.1$ & $-110.5 \pm 7.9$\\
02193132+3952151 & $16.26 \pm 0.11$ & $15.72 \pm 0.15$ & $15.24 \pm 0.16$ & & 021931.20+395215.6 & $14.38 \pm 0.04$ & $14.04 \pm 0.05$ & & $-124.7 \pm 12.2$ & $47.0 \pm 17.7$\\
02193155+1859582 & $16.46 \pm 0.12$ & $15.76 \pm 0.14$ & $15.43 \pm 0.17$ & & 021931.46+185958.4 & $15.07 \pm 0.04$ & $14.89 \pm 0.08$ & & $-99.3 \pm 16.6$ & $14.8 \pm 20.0$\\
02193245+2517054 & $13.09 \pm 0.02$ & $12.51 \pm 0.02$ & $12.21 \pm 0.02$ & & 021932.44+251705.0 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $-11.0 \pm 4.9$ & $-30.0 \pm 5.8$\\
02193289-5943590 & $16.05 \pm 0.11$ & $15.37 \pm 0.13$ & $14.93 \pm 0.14$ & & 021933.02-594359.5 & $14.77 \pm 0.03$ & $14.60 \pm 0.04$ & & $96.4 \pm 4.7$ & $-44.8 \pm 12.7$\\
02193321-6257276 & $14.97 \pm 0.04$ & $14.44 \pm 0.06$ & $14.12 \pm 0.07$ & & 021933.20-625728.3 & $13.96 \pm 0.02$ & $13.75 \pm 0.03$ & & $-9.2 \pm 2.7$ & $-69.8 \pm 8.8$\\
02193503+3055296 & $15.00 \pm 0.03$ & $14.44 \pm 0.05$ & $14.13 \pm 0.06$ & & 021935.18+305529.2 & $13.95 \pm 0.03$ & $13.73 \pm 0.03$ & & $146.1 \pm 7.7$ & $-33.9 \pm 6.4$\\
02193562+3142073 & $14.36 \pm 0.03$ & $13.74 \pm 0.04$ & $13.40 \pm 0.03$ & & 021935.61+314207.9 & $13.22 \pm 0.02$ & $13.00 \pm 0.03$ & & $-5.4 \pm 4.6$ & $47.3 \pm 6.2$\\
02193570+0144575 & $13.35 \pm 0.03$ & $12.82 \pm 0.02$ & $12.52 \pm 0.02$ & & 021935.70+014456.9 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $-4.3 \pm 8.2$ & $-60.7 \pm 8.6$\\
02193603+2729083 & $16.98 \pm 0.20$ & $15.80 \pm 0.14$ & $15.27 \pm 0.15$ & & 021936.11+272907.9 & $14.69 \pm 0.03$ & $14.38 \pm 0.05$ & & $74.1 \pm 14.7$ & $-35.9 \pm 18.9$\\
02193618+0505426 & $16.21 \pm 0.09$ & $15.63 \pm 0.14$ & $15.21 \pm 0.14$ & & 021936.25+050542.3 & $15.03 \pm 0.03$ & $14.86 \pm 0.06$ & & $108.8 \pm 20.6$ & $-33.4 \pm 19.2$\\
02193694-3653215 & $13.79 \pm 0.03$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 021936.99-365321.7 & $12.83 \pm 0.02$ & $12.66 \pm 0.03$ & & $47.3 \pm 4.7$ & $-15.3 \pm 6.5$\\
02193784+1306220 & $13.72 \pm 0.03$ & $13.15 \pm 0.03$ & $12.87 \pm 0.03$ & & 021937.90+130622.9 & $12.70 \pm 0.02$ & $12.51 \pm 0.03$ & & $74.1 \pm 8.6$ & $72.7 \pm 6.9$\\
02193902+1106463 & $14.21 \pm 0.03$ & $13.66 \pm 0.03$ & $13.35 \pm 0.04$ & & 021939.06+110646.2 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $69.6 \pm 9.0$ & $-13.5 \pm 18.9$\\
02193933+2138361 & $15.31 \pm 0.05$ & $14.60 \pm 0.05$ & $14.27 \pm 0.07$ & & 021939.27+213833.6 & $14.08 \pm 0.03$ & $13.75 \pm 0.04$ & & $-63.8 \pm 6.4$ & $-193.8 \pm 10.0$\\
02193959-2041443 & $15.44 \pm 0.05$ & $14.93 \pm 0.08$ & $14.50 \pm 0.09$ & & 021939.56-204144.8 & $14.31 \pm 0.03$ & $14.11 \pm 0.04$ & & $-35.4 \pm 8.0$ & $-53.9 \pm 9.7$\\
02194084+2437546 & $16.62 \pm 0.15$ & $15.77 \pm 0.13$ & $15.13 \pm 0.14$ & & 021940.84+243756.0 & $14.50 \pm 0.03$ & $14.20 \pm 0.05$ & & $-5.9 \pm 13.2$ & $107.2 \pm 15.8$\\
02194404+0500545 & $13.51 \pm 0.03$ & $13.00 \pm 0.02$ & $12.70 \pm 0.02$ & & 021943.88+050052.1 & $12.49 \pm 0.02$ & $12.25 \pm 0.02$ & & $-234.0 \pm 14.4$ & $-240.1 \pm 14.2$\\
02194439-4621437 & $13.50 \pm 0.03$ & $12.92 \pm 0.03$ & $12.60 \pm 0.03$ & & 021944.49-462143.6 & $12.44 \pm 0.02$ & $12.27 \pm 0.02$ & & $93.5 \pm 4.2$ & $13.2 \pm 6.5$\\
02194460+3141236 & $11.96 \pm 0.02$ & $11.31 \pm 0.02$ & $11.03 \pm 0.02$ & & 021944.83+314121.0 & $10.82 \pm 0.02$ & $10.65 \pm 0.02$ & & $229.9 \pm 10.3$ & $-202.7 \pm 10.6$\\
02194471+1005171 & $14.74 \pm 0.04$ & $14.16 \pm 0.04$ & $13.81 \pm 0.05$ & & 021944.72+100516.0 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $11.6 \pm 8.6$ & $-120.6 \pm 11.3$\\
02194687+4328569 & $13.88 \pm 0.03$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 021946.93+432856.4 & $12.84 \pm 0.02$ & $12.65 \pm 0.03$ & & $63.4 \pm 5.2$ & $-46.6 \pm 7.3$\\
02194717-6757511 & $14.28 \pm 0.03$ & $13.70 \pm 0.04$ & $13.41 \pm 0.05$ & & 021947.22-675750.9 & $13.21 \pm 0.02$ & $13.01 \pm 0.02$ & & $24.2 \pm 1.7$ & $19.8 \pm 8.4$\\
02194772+0847331 & $15.58 \pm 0.07$ & $14.81 \pm 0.08$ & $14.44 \pm 0.09$ & & 021947.64+084731.8 & $14.14 \pm 0.03$ & $13.88 \pm 0.04$ & & $-116.9 \pm 32.0$ & $-125.5 \pm 13.4$\\
02194782+3036506 & $15.19 \pm 0.04$ & $14.67 \pm 0.07$ & $14.34 \pm 0.07$ & & 021947.86+303650.6 & $14.08 \pm 0.03$ & $13.87 \pm 0.03$ & & $31.3 \pm 5.3$ & $0.1 \pm 7.0$\\
02194821-0623570 & $16.20 \pm 0.09$ & $15.46 \pm 0.09$ & $15.19 \pm 0.14$ & & 021948.11-062357.0 & $14.84 \pm 0.03$ & $14.59 \pm 0.05$ & & $-141.6 \pm 15.3$ & $-7.0 \pm 14.3$\\
02194829+2821021 & $13.89 \pm 0.02$ & $13.27 \pm 0.03$ & $12.95 \pm 0.02$ & & 021948.22+282100.5 & $12.74 \pm 0.02$ & $12.54 \pm 0.02$ & & $-74.7 \pm 8.9$ & $-128.2 \pm 10.5$\\
02194875+3914486 & $16.57 \pm 0.14$ & $15.53 \pm 0.14$ & $15.17 \pm 0.16$ & & 021948.85+391449.0 & $14.52 \pm 0.05$ & $14.29 \pm 0.06$ & & $95.1 \pm 11.0$ & $37.4 \pm 15.9$\\
02195010+1255047 & $15.56 \pm 0.07$ & $15.03 \pm 0.08$ & $14.71 \pm 0.13$ & & 021950.12+125503.9 & $14.54 \pm 0.03$ & $14.23 \pm 0.05$ & & $30.1 \pm 8.5$ & $-60.5 \pm 7.9$\\
02195025-2150298 & $14.69 \pm 0.02$ & $14.14 \pm 0.04$ & $13.83 \pm 0.05$ & & 021950.29-215030.1 & $13.63 \pm 0.02$ & $13.41 \pm 0.03$ & & $66.0 \pm 7.8$ & $-36.6 \pm 8.8$\\
02195036-4708116 & $12.67 \pm 0.03$ & $12.10 \pm 0.02$ & $11.79 \pm 0.02$ & & 021950.40-470811.7 & $11.62 \pm 0.02$ & $11.43 \pm 0.02$ & & $35.0 \pm 3.6$ & $-9.7 \pm 6.4$\\
02195156+8510337 & $13.16 \pm 0.03$ & $12.56 \pm 0.03$ & $12.29 \pm 0.02$ & & 021951.79+851033.0 & $12.12 \pm 0.02$ & $11.95 \pm 0.02$ & & $30.2 \pm 0.9$ & $-70.0 \pm 7.6$\\
02195217+2439093 & $14.65 \pm 0.03$ & $14.10 \pm 0.04$ & $13.82 \pm 0.05$ & & 021952.28+243908.4 & $13.63 \pm 0.03$ & $13.37 \pm 0.03$ & & $114.5 \pm 7.8$ & $-69.9 \pm 7.3$\\
02195305-1554453 & $16.01 \pm 0.07$ & $15.40 \pm 0.10$ & $15.06 \pm 0.12$ & & 021953.07-155446.1 & $14.81 \pm 0.03$ & $14.52 \pm 0.05$ & & $29.2 \pm 9.0$ & $-63.0 \pm 10.0$\\
02195344+0438144 & $14.72 \pm 0.04$ & $14.14 \pm 0.04$ & $13.80 \pm 0.05$ & & 021953.47+043813.9 & $13.53 \pm 0.02$ & $13.28 \pm 0.03$ & & $44.1 \pm 8.0$ & $-55.4 \pm 8.2$\\
02195391-3004089 & $14.06 \pm 0.02$ & $13.54 \pm 0.03$ & $13.18 \pm 0.03$ & & 021953.82-300409.3 & $13.02 \pm 0.02$ & $12.79 \pm 0.03$ & & $-100.0 \pm 14.6$ & $-34.3 \pm 8.0$\\
02195430+3629339 & $15.24 \pm 0.04$ & $14.62 \pm 0.04$ & $14.34 \pm 0.07$ & & 021954.35+362933.6 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $46.0 \pm 5.5$ & $-27.3 \pm 7.7$\\
02195458+0328077 & $13.29 \pm 0.03$ & $12.65 \pm 0.02$ & $12.29 \pm 0.03$ & & 021954.63+032807.6 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $68.1 \pm 8.1$ & $-10.2 \pm 8.1$\\
02195737+2622372 & $16.27 \pm 0.09$ & $15.66 \pm 0.10$ & $15.36 \pm 0.14$ & & 021957.40+262235.5 & $15.05 \pm 0.03$ & $14.86 \pm 0.07$ & & $30.7 \pm 12.7$ & $-138.9 \pm 16.4$\\
02195781+2316220 & $16.97 \pm 0.21$ & $15.78 \pm 0.15$ & $15.17 \pm 0.14$ & & 021957.90+231622.3 & $14.78 \pm 0.03$ & $14.41 \pm 0.06$ & & $99.8 \pm 17.8$ & $20.1 \pm 21.9$\\
02195807+0207192 & $16.06 \pm 0.08$ & $15.43 \pm 0.10$ & $15.08 \pm 0.13$ & & 021958.14+020718.9 & $14.87 \pm 0.03$ & $14.65 \pm 0.05$ & & $112.9 \pm 11.8$ & $-31.2 \pm 10.4$\\
02195909-0818595 & $16.20 \pm 0.08$ & $15.64 \pm 0.11$ & $15.08 \pm 0.12$ & & 021959.04-081900.5 & $14.89 \pm 0.03$ & $14.55 \pm 0.05$ & & $-74.0 \pm 19.9$ & $-102.8 \pm 21.5$\\
02195920-0441040 & $14.64 \pm 0.03$ & $14.07 \pm 0.05$ & $13.77 \pm 0.06$ & & 021959.30-044104.2 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $123.3 \pm 12.1$ & $-15.3 \pm 7.9$\\
02200092-4236082 & $14.36 \pm 0.04$ & $13.63 \pm 0.03$ & $13.16 \pm 0.03$ & & 022000.89-423608.4 & $12.82 \pm 0.02$ & $12.52 \pm 0.02$ & & $-37.7 \pm 4.5$ & $-15.9 \pm 6.6$\\
02200103+0300013 & $13.07 \pm 0.02$ & $12.50 \pm 0.02$ & $12.21 \pm 0.02$ & & 022000.97+030000.9 & $12.00 \pm 0.02$ & $11.78 \pm 0.02$ & & $-84.9 \pm 10.1$ & $-35.8 \pm 7.5$\\
02200201-0451389 & $14.44 \pm 0.03$ & $13.81 \pm 0.04$ & $13.47 \pm 0.04$ & & 022002.31-045139.5 & $13.19 \pm 0.02$ & $12.87 \pm 0.03$ & & $378.1 \pm 21.2$ & $-49.4 \pm 7.3$\\
02200273+2625248 & $14.92 \pm 0.04$ & $14.32 \pm 0.04$ & $13.99 \pm 0.05$ & & 022002.76+262524.5 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $33.8 \pm 5.9$ & $-23.1 \pm 7.5$\\
02200294-6235556 & $14.02 \pm 0.03$ & $13.40 \pm 0.03$ & $13.13 \pm 0.03$ & & 022003.23-623554.6 & $12.94 \pm 0.02$ & $12.75 \pm 0.02$ & & $188.3 \pm 5.0$ & $91.3 \pm 8.0$\\
02200322-0409257 & $15.44 \pm 0.05$ & $14.73 \pm 0.06$ & $14.45 \pm 0.07$ & & 022003.21-040926.5 & $14.28 \pm 0.03$ & $14.05 \pm 0.04$ & & $-8.1 \pm 9.2$ & $-67.7 \pm 9.0$\\
02200380-3224094 & $14.96 \pm 0.04$ & $14.32 \pm 0.05$ & $14.03 \pm 0.07$ & & 022003.91-322410.4 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $116.4 \pm 10.0$ & $-78.0 \pm 7.4$\\
02200427-3921037 & $15.19 \pm 0.04$ & $14.64 \pm 0.06$ & $14.29 \pm 0.07$ & & 022004.36-392103.2 & $14.06 \pm 0.03$ & $13.77 \pm 0.03$ & & $87.7 \pm 5.3$ & $45.2 \pm 7.2$\\
02200512+4332121 & $14.10 \pm 0.03$ & $13.52 \pm 0.04$ & $13.24 \pm 0.04$ & & 022005.16+433211.7 & $13.01 \pm 0.02$ & $12.80 \pm 0.03$ & & $38.5 \pm 4.8$ & $-36.5 \pm 7.4$\\
02200602+2230169 & $16.13 \pm 0.10$ & $15.60 \pm 0.12$ & $15.28 \pm 0.16$ & & 022005.94+223016.1 & $14.92 \pm 0.03$ & $14.70 \pm 0.07$ & & $-84.5 \pm 15.1$ & $-62.7 \pm 17.8$\\
02200703+4314133 & $13.57 \pm 0.02$ & $13.03 \pm 0.03$ & $12.70 \pm 0.03$ & & 022007.00+431412.8 & $12.52 \pm 0.03$ & $12.32 \pm 0.02$ & & $-35.8 \pm 4.6$ & $-40.6 \pm 7.3$\\
02200757+7726063 & $15.93 \pm 0.08$ & $15.30 \pm 0.10$ & $15.02 \pm 0.13$ & & 022007.47+772606.2 & $14.81 \pm 0.03$ & $14.57 \pm 0.04$ & & $-29.7 \pm 1.6$ & $-13.5 \pm 12.2$\\
02200899+0146139 & $14.38 \pm 0.03$ & $13.84 \pm 0.04$ & $13.54 \pm 0.04$ & & 022009.06+014614.9 & $13.37 \pm 0.03$ & $13.16 \pm 0.03$ & & $111.5 \pm 10.2$ & $92.2 \pm 9.7$\\
02200993+3439531 & $15.99 \pm 0.07$ & $15.48 \pm 0.13$ & $15.19 \pm 0.15$ & & 022009.90+343952.8 & $15.02 \pm 0.03$ & $14.85 \pm 0.06$ & & $-31.7 \pm 7.0$ & $-30.5 \pm 10.1$\\
02201049+3319485 & $13.81 \pm 0.02$ & $13.22 \pm 0.03$ & $12.90 \pm 0.03$ & & 022010.53+331947.8 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $41.3 \pm 5.1$ & $-50.7 \pm 6.7$\\
02201086-3821263 & $14.16 \pm 0.03$ & $13.64 \pm 0.04$ & $13.34 \pm 0.04$ & & 022010.92-382126.3 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $63.4 \pm 4.8$ & $2.9 \pm 6.6$\\
02201173+1310386 & $14.56 \pm 0.04$ & $13.93 \pm 0.04$ & $13.65 \pm 0.05$ & & 022011.77+131038.3 & $13.37 \pm 0.02$ & $13.19 \pm 0.03$ & & $43.5 \pm 5.9$ & $-18.9 \pm 5.9$\\
02201291-1547114 & $13.12 \pm 0.02$ & $12.56 \pm 0.03$ & $12.29 \pm 0.02$ & & 022013.01-154711.8 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $154.4 \pm 11.0$ & $-44.6 \pm 8.4$\\
02201297+4028204 & $15.35 \pm 0.05$ & $14.85 \pm 0.05$ & $14.51 \pm 0.08$ & & 022012.97+402819.6 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $-4.9 \pm 4.9$ & $-65.4 \pm 7.7$\\
02201330+2057321 & $15.54 \pm 0.05$ & $14.94 \pm 0.07$ & $14.57 \pm 0.09$ & & 022013.27+205731.9 & $14.35 \pm 0.03$ & $14.09 \pm 0.05$ & & $-36.6 \pm 6.5$ & $-16.5 \pm 7.6$\\
02201475+4332167 & $16.27 \pm 0.12$ & $15.65 \pm 0.15$ & $15.00 \pm 0.11$ & & 022014.76+433217.6 & $14.58 \pm 0.03$ & $14.38 \pm 0.05$ & & $12.2 \pm 8.3$ & $86.0 \pm 14.8$\\
02201813+2515223 & $13.32 \pm 0.02$ & $12.75 \pm 0.03$ & $12.47 \pm 0.02$ & & 022018.16+251521.2 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $36.1 \pm 5.0$ & $-91.4 \pm 6.7$\\
02201814+2418048 & $13.02 \pm 0.02$ & $12.35 \pm 0.03$ & $11.94 \pm 0.02$ & & 022018.29+241804.2 & $11.69 \pm 0.02$ & $11.47 \pm 0.02$ & & $160.8 \pm 8.6$ & $-50.3 \pm 6.5$\\
02201933-1715553 & $15.18 \pm 0.03$ & $14.55 \pm 0.05$ & $14.27 \pm 0.07$ & & 022019.39-171555.6 & $14.04 \pm 0.03$ & $13.82 \pm 0.03$ & & $81.3 \pm 9.3$ & $-31.3 \pm 9.8$\\
02201996+4236389 & $12.86 \pm 0.02$ & $12.22 \pm 0.03$ & $11.90 \pm 0.02$ & & 022020.12+423637.5 & $11.73 \pm 0.03$ & $11.53 \pm 0.02$ & & $176.1 \pm 9.4$ & $-133.3 \pm 9.4$\\
02202002+7954159 & $13.78 \pm 0.03$ & $13.23 \pm 0.04$ & $12.88 \pm 0.03$ & & 022020.07+795415.5 & $12.71 \pm 0.02$ & $12.50 \pm 0.03$ & & $11.8 \pm 0.8$ & $-31.3 \pm 7.0$\\
02202024-1951286 & $14.20 \pm 0.03$ & $13.59 \pm 0.03$ & $13.26 \pm 0.03$ & & 022020.27-195128.4 & $13.02 \pm 0.02$ & $12.76 \pm 0.03$ & & $35.9 \pm 7.2$ & $12.8 \pm 7.0$\\
02202066+2310275 & $15.35 \pm 0.05$ & $14.80 \pm 0.07$ & $14.50 \pm 0.08$ & & 022020.71+231025.5 & $14.13 \pm 0.03$ & $13.86 \pm 0.04$ & & $51.7 \pm 6.4$ & $-154.7 \pm 9.1$\\
02202070-6230324 & $12.91 \pm 0.02$ & $12.33 \pm 0.03$ & $11.95 \pm 0.03$ & & 022020.72-623033.1 & $11.78 \pm 0.02$ & $11.59 \pm 0.02$ & & $7.4 \pm 2.1$ & $-66.3 \pm 7.8$\\
02202085+1704507 & $14.68 \pm 0.04$ & $14.10 \pm 0.04$ & $13.82 \pm 0.06$ & & 022020.88+170450.5 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $28.6 \pm 6.4$ & $-14.4 \pm 6.1$\\
02202095-0714315 & $13.06 \pm 0.02$ & $12.55 \pm 0.02$ & $12.28 \pm 0.03$ & & 022021.00-071433.1 & $12.08 \pm 0.02$ & $11.84 \pm 0.02$ & & $74.3 \pm 8.2$ & $-167.7 \pm 14.7$\\
02202128+0654241 & $15.41 \pm 0.05$ & $14.75 \pm 0.06$ & $14.32 \pm 0.08$ & & 022021.22+065423.9 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-97.0 \pm 15.1$ & $-13.5 \pm 16.3$\\
02202170-4002098 & $14.15 \pm 0.03$ & $13.55 \pm 0.03$ & $13.19 \pm 0.04$ & & 022021.71-400210.3 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $12.6 \pm 4.4$ & $-40.0 \pm 6.7$\\
02202175+0544083 & $13.01 \pm 0.02$ & $12.37 \pm 0.02$ & $12.07 \pm 0.02$ & & 022021.84+054407.8 & $11.91 \pm 0.02$ & $11.75 \pm 0.02$ & & $136.1 \pm 10.6$ & $-54.8 \pm 8.5$\\
02202187-5956331 & $13.81 \pm 0.02$ & $13.21 \pm 0.02$ & $12.91 \pm 0.03$ & & 022021.70-595634.2 & $12.73 \pm 0.02$ & $12.54 \pm 0.02$ & & $-112.7 \pm 3.7$ & $-102.0 \pm 7.8$\\
02202214-4836552 & $12.91 \pm 0.03$ & $12.39 \pm 0.03$ & $12.11 \pm 0.03$ & & 022022.14-483655.7 & $11.92 \pm 0.02$ & $11.75 \pm 0.02$ & & $1.6 \pm 3.4$ & $-45.2 \pm 6.7$\\
02202262+7943384 & $15.85 \pm 0.08$ & $15.33 \pm 0.13$ & $15.02 \pm 0.13$ & & 022022.47+794338.4 & $14.80 \pm 0.03$ & $14.63 \pm 0.04$ & & $-38.0 \pm 1.6$ & $-5.3 \pm 9.9$\\
02202274-3527140 & $14.88 \pm 0.05$ & $14.28 \pm 0.03$ & $14.00 \pm 0.06$ & & 022022.87-352714.0 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $136.4 \pm 5.6$ & $5.7 \pm 7.2$\\
02202279+3414416 & $14.05 \pm 0.02$ & $13.48 \pm 0.02$ & $13.18 \pm 0.03$ & & 022022.82+341441.4 & $13.00 \pm 0.03$ & $12.80 \pm 0.03$ & & $34.7 \pm 4.7$ & $-18.5 \pm 6.0$\\
02202357+2053069 & $15.51 \pm 0.06$ & $14.87 \pm 0.07$ & $14.46 \pm 0.08$ & & 022023.62+205306.8 & $14.18 \pm 0.03$ & $13.91 \pm 0.05$ & & $50.5 \pm 6.4$ & $-12.3 \pm 6.8$\\
02202376+2127256 & $12.17 \pm 0.02$ & $11.59 \pm 0.02$ & $11.31 \pm 0.02$ & & 022023.79+212723.4 & $11.15 \pm 0.02$ & $10.97 \pm 0.02$ & & $31.4 \pm 5.1$ & $-165.8 \pm 8.5$\\
02202406-1412556 & $15.56 \pm 0.05$ & $15.02 \pm 0.07$ & $14.64 \pm 0.08$ & & 022024.09-141255.6 & $14.40 \pm 0.03$ & $14.19 \pm 0.04$ & & $56.5 \pm 8.7$ & $-2.8 \pm 9.3$\\
02202421-4855208 & $13.07 \pm 0.02$ & $12.47 \pm 0.02$ & $12.18 \pm 0.02$ & & 022024.28-485520.6 & $11.98 \pm 0.02$ & $11.81 \pm 0.02$ & & $58.4 \pm 3.6$ & $19.3 \pm 6.6$\\
02202490+2619049 & $14.33 \pm 0.02$ & $13.75 \pm 0.03$ & $13.33 \pm 0.03$ & & 022024.95+261904.5 & $13.10 \pm 0.02$ & $12.84 \pm 0.03$ & & $53.1 \pm 5.4$ & $-26.1 \pm 5.9$\\
02202515-6653313 & $14.57 \pm 0.04$ & $14.05 \pm 0.05$ & $13.73 \pm 0.05$ & & 022025.15-665330.8 & $13.56 \pm 0.02$ & $13.38 \pm 0.03$ & & $2.4 \pm 1.8$ & $46.6 \pm 7.8$\\
02202557-5820407 & $12.31 \pm 0.02$ & $11.78 \pm 0.02$ & $11.47 \pm 0.02$ & & 022025.71-582040.4 & $11.27 \pm 0.02$ & $11.10 \pm 0.02$ & & $101.0 \pm 3.3$ & $26.7 \pm 6.5$\\
02202569-0802139 & $13.11 \pm 0.02$ & $12.57 \pm 0.02$ & $12.29 \pm 0.02$ & & 022025.72-080215.0 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $55.9 \pm 8.7$ & $-116.7 \pm 10.9$\\
02202572+3419101 & $15.08 \pm 0.04$ & $14.27 \pm 0.05$ & $13.93 \pm 0.05$ & & 022025.80+341909.5 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $78.1 \pm 5.6$ & $-53.0 \pm 6.6$\\
02202604-6029431 & $15.99 \pm 0.11$ & $15.17 \pm 0.10$ & $14.87 \pm 0.14$ & & 022026.10-602942.9 & $14.70 \pm 0.03$ & $14.47 \pm 0.04$ & & $46.1 \pm 4.3$ & $15.0 \pm 13.6$\\
02202670-3345080 & $15.98 \pm 0.09$ & $15.26 \pm 0.07$ & $14.89 \pm 0.11$ & & 022026.77-334507.8 & $14.67 \pm 0.03$ & $14.48 \pm 0.05$ & & $68.3 \pm 7.8$ & $14.3 \pm 9.6$\\
02202709-1212165 & $16.13 \pm 0.08$ & $15.33 \pm 0.10$ & $15.05 \pm 0.12$ & & 022027.13-121215.8 & $14.88 \pm 0.03$ & $14.67 \pm 0.05$ & & $44.3 \pm 13.3$ & $55.4 \pm 13.3$\\
02202831-3719467 & $13.53 \pm 0.02$ & $12.91 \pm 0.03$ & $12.51 \pm 0.02$ & & 022028.35-371946.8 & $12.31 \pm 0.02$ & $12.05 \pm 0.02$ & & $45.4 \pm 4.6$ & $-10.3 \pm 6.4$\\
02203019-4941549 & $14.35 \pm 0.03$ & $13.77 \pm 0.03$ & $13.47 \pm 0.04$ & & 022030.23-494154.7 & $13.29 \pm 0.02$ & $13.09 \pm 0.03$ & & $38.3 \pm 3.7$ & $17.9 \pm 7.7$\\
02203065+3733328 & $14.89 \pm 0.03$ & $14.32 \pm 0.04$ & $13.99 \pm 0.06$ & & 022030.70+373332.1 & $13.76 \pm 0.03$ & $13.58 \pm 0.03$ & & $55.3 \pm 5.2$ & $-53.4 \pm 7.0$\\
02203079+1946133 & $14.64 \pm 0.03$ & $14.00 \pm 0.03$ & $13.69 \pm 0.04$ & & 022030.78+194611.9 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $-5.3 \pm 5.7$ & $-106.8 \pm 9.7$\\
02203147+0348326 & $14.91 \pm 0.05$ & $14.35 \pm 0.05$ & $14.07 \pm 0.06$ & & 022031.51+034832.5 & $13.89 \pm 0.03$ & $13.72 \pm 0.04$ & & $54.7 \pm 8.6$ & $-3.8 \pm 9.8$\\
02203272+2740335 & $14.79 \pm 0.03$ & $14.22 \pm 0.04$ & $13.90 \pm 0.05$ & & 022032.85+274032.9 & $13.72 \pm 0.03$ & $13.48 \pm 0.03$ & & $133.2 \pm 7.7$ & $-47.5 \pm 6.4$\\
02203300-7300553 & $13.41 \pm 0.02$ & $12.80 \pm 0.03$ & $12.49 \pm 0.02$ & & 022033.26-730055.8 & $12.30 \pm 0.02$ & $12.13 \pm 0.02$ & & $100.9 \pm 2.5$ & $-37.0 \pm 6.3$\\
02203344-1845389 & $14.85 \pm 0.03$ & $14.20 \pm 0.03$ & $13.88 \pm 0.05$ & & 022033.42-184539.2 & $13.69 \pm 0.02$ & $13.45 \pm 0.03$ & & $-27.1 \pm 6.8$ & $-25.0 \pm 6.6$\\
02203354+0255254 & $15.37 \pm 0.06$ & $14.81 \pm 0.08$ & $14.53 \pm 0.09$ & & 022033.56+025524.8 & $14.21 \pm 0.03$ & $14.01 \pm 0.04$ & & $24.8 \pm 10.2$ & $-64.6 \pm 13.1$\\
02203616-0338058 & $12.59 \pm 0.02$ & $12.04 \pm 0.03$ & $11.74 \pm 0.02$ & & 022036.26-033806.1 & $11.53 \pm 0.02$ & $11.32 \pm 0.02$ & & $119.6 \pm 9.0$ & $-26.4 \pm 6.0$\\
02203618+3153137 & $15.67 \pm 0.06$ & $15.12 \pm 0.10$ & $14.79 \pm 0.10$ & & 022036.15+315313.2 & $14.55 \pm 0.03$ & $14.33 \pm 0.05$ & & $-29.3 \pm 6.0$ & $-39.4 \pm 8.2$\\
02203627+0148180 & $14.12 \pm 0.03$ & $13.51 \pm 0.03$ & $13.17 \pm 0.03$ & & 022036.25+014816.2 & $13.01 \pm 0.03$ & $12.75 \pm 0.03$ & & $-26.1 \pm 7.7$ & $-177.7 \pm 12.3$\\
02203827+3623445 & $15.13 \pm 0.03$ & $14.60 \pm 0.04$ & $14.32 \pm 0.07$ & & 022038.34+362343.9 & $14.04 \pm 0.03$ & $13.82 \pm 0.04$ & & $64.5 \pm 5.7$ & $-56.7 \pm 7.9$\\
02203936-6540593 & $14.46 \pm 0.04$ & $13.90 \pm 0.03$ & $13.54 \pm 0.05$ & & 022039.44-654058.9 & $13.34 \pm 0.02$ & $13.11 \pm 0.03$ & & $50.1 \pm 2.3$ & $40.5 \pm 7.1$\\
02204047+2630462 & $14.49 \pm 0.03$ & $13.85 \pm 0.03$ & $13.55 \pm 0.04$ & & 022040.42+263046.0 & $13.38 \pm 0.03$ & $13.18 \pm 0.03$ & & $-51.2 \pm 5.9$ & $-19.6 \pm 6.0$\\
02204127+1051447 & $12.49 \pm 0.02$ & $11.89 \pm 0.03$ & $11.56 \pm 0.02$ & & 022041.35+105144.9 & $11.39 \pm 0.02$ & $11.21 \pm 0.02$ & & $119.0 \pm 12.9$ & $21.4 \pm 7.2$\\
02204180+0835003 & $14.58 \pm 0.03$ & $13.89 \pm 0.03$ & $13.52 \pm 0.04$ & & 022041.72+083459.7 & $13.34 \pm 0.02$ & $13.13 \pm 0.03$ & & $-117.4 \pm 20.4$ & $-69.4 \pm 12.7$\\
02204320+2015102 & $15.03 \pm 0.04$ & $14.30 \pm 0.04$ & $14.00 \pm 0.05$ & & 022043.18+201509.7 & $13.72 \pm 0.03$ & $13.51 \pm 0.04$ & & $-22.4 \pm 5.7$ & $-42.5 \pm 6.4$\\
02204326-5730046 & $14.82 \pm 0.04$ & $14.17 \pm 0.04$ & $13.89 \pm 0.05$ & & 022043.17-573005.5 & $13.67 \pm 0.02$ & $13.50 \pm 0.03$ & & $-70.1 \pm 3.4$ & $-83.6 \pm 7.2$\\
02204397+2802581 & $14.86 \pm 0.04$ & $14.24 \pm 0.05$ & $13.89 \pm 0.04$ & & 022044.10+280257.7 & $13.70 \pm 0.03$ & $13.47 \pm 0.03$ & & $132.3 \pm 7.6$ & $-35.4 \pm 6.3$\\
02204412-1912033 & $16.45 \pm 0.13$ & $15.65 \pm 0.12$ & $15.32 \pm 0.18$ & & 022044.13-191205.1 & $14.99 \pm 0.03$ & $14.80 \pm 0.06$ & & $14.8 \pm 23.8$ & $-157.1 \pm 21.9$\\
02204435+0232123 & $15.29 \pm 0.05$ & $14.74 \pm 0.07$ & $14.46 \pm 0.08$ & & 022044.34+023211.7 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $-5.9 \pm 8.5$ & $-56.5 \pm 11.2$\\
02204466-5506245 & $16.03 \pm 0.09$ & $15.35 \pm 0.10$ & $14.85 \pm 0.12$ & & 022045.20-550622.7 & $14.51 \pm 0.03$ & $14.22 \pm 0.03$ & & $421.7 \pm 10.4$ & $165.0 \pm 10.2$\\
02204496+3042254 & $14.42 \pm 0.03$ & $13.75 \pm 0.03$ & $13.43 \pm 0.03$ & & 022044.96+304224.6 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $0.6 \pm 4.7$ & $-65.5 \pm 6.5$\\
02204612+1707226 & $14.16 \pm 0.03$ & $13.58 \pm 0.03$ & $13.23 \pm 0.04$ & & 022046.02+170721.5 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $-106.0 \pm 7.3$ & $-88.8 \pm 6.8$\\
02204692+3907286 & $16.67 \pm 0.12$ & $15.97 \pm 0.15$ & $15.56 \pm 0.18$ & & 022046.32+390726.8 & $15.13 \pm 0.03$ & $14.93 \pm 0.06$ & & $-582.8 \pm 27.7$ & $-150.7 \pm 20.2$\\
02204857-0220228 & $15.65 \pm 0.05$ & $14.98 \pm 0.06$ & $14.68 \pm 0.10$ & & 022048.58-022023.4 & $14.36 \pm 0.03$ & $14.14 \pm 0.04$ & & $17.2 \pm 8.6$ & $-50.5 \pm 10.1$\\
02204862-8100414 & $12.77 \pm 0.02$ & $12.20 \pm 0.02$ & $11.92 \pm 0.02$ & & 022048.48-810041.7 & $11.75 \pm 0.02$ & $11.57 \pm 0.02$ & & $-29.4 \pm 0.9$ & $-24.4 \pm 6.8$\\
02204882+1706542 & $15.99 \pm 0.11$ & $15.41 \pm 0.13$ & $15.13 \pm 0.19$ & & 022048.94+170655.2 & $14.32 \pm 0.03$ & $14.09 \pm 0.05$ & & $126.3 \pm 19.0$ & $79.2 \pm 20.8$\\
02204918-8142524 & $10.91 \pm 0.02$ & $10.36 \pm 0.02$ & $10.07 \pm 0.02$ & & 022048.69-814252.5 & $9.91 \pm 0.02$ & $9.72 \pm 0.02$ & & $-99.2 \pm 2.5$ & $-8.6 \pm 7.4$\\
02204945-3157206 & $15.91 \pm 0.09$ & $15.40 \pm 0.10$ & $15.07 \pm 0.15$ & & 022049.44-315719.7 & $14.86 \pm 0.03$ & $14.68 \pm 0.05$ & & $-15.5 \pm 7.5$ & $70.5 \pm 9.6$\\
02205008-3012142 & $12.84 \pm 0.02$ & $12.28 \pm 0.02$ & $12.01 \pm 0.02$ & & 022050.02-301214.7 & $11.84 \pm 0.02$ & $11.63 \pm 0.02$ & & $-67.9 \pm 6.1$ & $-36.5 \pm 7.0$\\
02205098+2307022 & $14.18 \pm 0.03$ & $13.59 \pm 0.03$ & $13.29 \pm 0.04$ & & 022051.10+230701.8 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $124.5 \pm 7.2$ & $-32.7 \pm 6.1$\\
02205159+3319408 & $12.20 \pm 0.02$ & $11.61 \pm 0.01$ & $11.34 \pm 0.02$ & & 022051.73+331939.5 & $11.14 \pm 0.02$ & $10.96 \pm 0.02$ & & $135.3 \pm 6.8$ & $-108.7 \pm 8.2$\\
02205179+2857023 & $16.60 \pm 0.13$ & $16.03 \pm 0.15$ & $15.60 \pm 0.19$ & & 022051.83+285703.7 & $15.16 \pm 0.03$ & $14.90 \pm 0.07$ & & $40.5 \pm 12.9$ & $110.2 \pm 16.9$\\
02205212+1321267 & $14.05 \pm 0.03$ & $13.47 \pm 0.03$ & $13.13 \pm 0.04$ & & 022052.18+132126.4 & $12.95 \pm 0.02$ & $12.77 \pm 0.03$ & & $65.8 \pm 6.2$ & $-24.0 \pm 6.5$\\
02205358+8304143 & $15.03 \pm 0.04$ & $14.52 \pm 0.07$ & $14.14 \pm 0.07$ & & 022053.47+830414.7 & $13.98 \pm 0.03$ & $13.76 \pm 0.03$ & & $-18.7 \pm 0.8$ & $36.3 \pm 7.5$\\
02205430+3245050 & $14.10 \pm 0.02$ & $13.46 \pm 0.03$ & $13.17 \pm 0.03$ & & 022054.25+324504.3 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $-50.9 \pm 4.9$ & $-52.5 \pm 6.2$\\
02205455+3046485 & $15.18 \pm 0.05$ & $14.63 \pm 0.07$ & $14.33 \pm 0.07$ & & 022054.60+304647.3 & $14.14 \pm 0.03$ & $13.88 \pm 0.04$ & & $48.3 \pm 7.8$ & $-98.3 \pm 8.7$\\
02205594+7717060 & $16.50 \pm 0.16$ & $15.65 \pm 0.15$ & $14.91 \pm 0.12$ & & 022055.83+771706.0 & $14.12 \pm 0.03$ & $13.80 \pm 0.03$ & & $-34.0 \pm 1.6$ & $-1.3 \pm 13.3$\\
02205631-3726146 & $10.68 \pm 0.02$ & $10.07 \pm 0.02$ & $9.78 \pm 0.02$ & & 022056.48-372616.7 & $9.58 \pm 0.02$ & $9.40 \pm 0.02$ & & $174.4 \pm 6.5$ & $-195.1 \pm 7.5$\\
02205695+2416473 & $15.29 \pm 0.04$ & $14.67 \pm 0.05$ & $14.37 \pm 0.06$ & & 022056.92+241647.1 & $14.16 \pm 0.03$ & $13.97 \pm 0.05$ & & $-31.9 \pm 6.0$ & $-13.1 \pm 6.7$\\
02205830-1821438 & $15.38 \pm 0.05$ & $14.82 \pm 0.07$ & $14.52 \pm 0.08$ & & 022058.35-182144.3 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $68.8 \pm 8.9$ & $-55.4 \pm 9.3$\\
02205839+3800493 & $15.03 \pm 0.03$ & $14.51 \pm 0.05$ & $14.24 \pm 0.06$ & & 022058.40+380048.8 & $14.08 \pm 0.03$ & $13.82 \pm 0.04$ & & $7.3 \pm 4.9$ & $-40.1 \pm 7.1$\\
02205998-5130173 & $14.72 \pm 0.04$ & $14.10 \pm 0.04$ & $13.83 \pm 0.05$ & & 022100.06-513017.6 & $13.65 \pm 0.02$ & $13.47 \pm 0.03$ & & $61.3 \pm 3.7$ & $-23.6 \pm 6.9$\\
02210016-1816140 & $16.66 \pm 0.11$ & $15.74 \pm 0.09$ & $15.21 \pm 0.12$ & & 022100.23-181613.6 & $14.74 \pm 0.03$ & $14.51 \pm 0.05$ & & $105.9 \pm 17.5$ & $42.5 \pm 17.8$\\
02210021+3303525 & $16.19 \pm 0.10$ & $15.58 \pm 0.15$ & $15.27 \pm 0.16$ & & 022100.14+330352.5 & $14.87 \pm 0.03$ & $14.55 \pm 0.05$ & & $-67.9 \pm 12.4$ & $-5.2 \pm 16.9$\\
02210063+3744448 & $14.06 \pm 0.02$ & $13.45 \pm 0.02$ & $13.10 \pm 0.03$ & & 022100.67+374444.8 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $34.3 \pm 4.5$ & $-1.6 \pm 6.2$\\
02210091-3236130 & $14.50 \pm 0.03$ & $13.92 \pm 0.04$ & $13.61 \pm 0.04$ & & 022100.92-323613.7 & $13.42 \pm 0.02$ & $13.23 \pm 0.03$ & & $9.3 \pm 5.9$ & $-59.9 \pm 6.9$\\
02210116+0231442 & $16.26 \pm 0.11$ & $15.11 \pm 0.08$ & $14.44 \pm 0.08$ & & 022101.24+023143.3 & $13.89 \pm 0.03$ & $13.50 \pm 0.03$ & & $118.1 \pm 11.4$ & $-92.6 \pm 11.5$\\
02210119+1945236 & $13.44 \pm 0.02$ & $12.88 \pm 0.02$ & $12.59 \pm 0.02$ & & 022101.23+194521.8 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $39.5 \pm 5.4$ & $-138.8 \pm 8.4$\\
02210132-1810490 & $14.52 \pm 0.03$ & $13.97 \pm 0.04$ & $13.61 \pm 0.03$ & & 022101.30-181049.7 & $13.40 \pm 0.02$ & $13.20 \pm 0.03$ & & $-30.0 \pm 8.6$ & $-69.3 \pm 9.9$\\
02210235-5638351 & $13.20 \pm 0.02$ & $12.64 \pm 0.03$ & $12.36 \pm 0.02$ & & 022102.31-563836.4 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $-35.4 \pm 2.7$ & $-120.8 \pm 7.1$\\
02210404+0855208 & $16.15 \pm 0.12$ & $15.51 \pm 0.15$ & $14.85 \pm 0.16$ & & 022103.95+085520.2 & $14.57 \pm 0.03$ & $14.27 \pm 0.04$ & & $-141.4 \pm 16.1$ & $-57.1 \pm 13.4$\\
02210438+2419530 & $14.31 \pm 0.03$ & $13.68 \pm 0.03$ & $13.34 \pm 0.04$ & & 022104.35+241952.6 & $13.17 \pm 0.02$ & $13.00 \pm 0.03$ & & $-29.8 \pm 5.3$ & $-30.8 \pm 6.0$\\
02210522-0750071 & $12.87 \pm 0.02$ & $12.28 \pm 0.02$ & $11.94 \pm 0.02$ & & 022105.27-075007.4 & $11.72 \pm 0.02$ & $11.52 \pm 0.02$ & & $78.8 \pm 13.3$ & $-23.1 \pm 8.2$\\
02210568+3445396 & $13.52 \pm 0.02$ & $13.00 \pm 0.02$ & $12.64 \pm 0.03$ & & 022105.65+344539.4 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $-28.6 \pm 4.4$ & $-19.3 \pm 6.4$\\
02210576-3246442 & $14.05 \pm 0.02$ & $13.47 \pm 0.02$ & $13.15 \pm 0.03$ & & 022105.74-324644.6 & $12.94 \pm 0.02$ & $12.66 \pm 0.02$ & & $-23.1 \pm 5.8$ & $-40.6 \pm 7.2$\\
02210667-1909180 & $15.39 \pm 0.04$ & $14.84 \pm 0.04$ & $14.40 \pm 0.07$ & & 022106.61-190918.4 & $14.20 \pm 0.03$ & $13.95 \pm 0.04$ & & $-98.7 \pm 9.2$ & $-47.3 \pm 8.6$\\
02210765+0117140 & $13.21 \pm 0.02$ & $12.68 \pm 0.03$ & $12.37 \pm 0.03$ & & 022107.75+011713.5 & $12.21 \pm 0.02$ & $12.00 \pm 0.02$ & & $140.0 \pm 10.8$ & $-56.6 \pm 12.0$\\
02210790+1742287 & $14.06 \pm 0.02$ & $13.48 \pm 0.03$ & $13.21 \pm 0.03$ & & 022107.90+174228.2 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $3.4 \pm 6.0$ & $-40.4 \pm 6.6$\\
02210827+1145496 & $15.74 \pm 0.08$ & $15.19 \pm 0.10$ & $14.85 \pm 0.13$ & & 022108.25+114548.8 & $14.53 \pm 0.03$ & $14.30 \pm 0.05$ & & $-36.5 \pm 12.0$ & $-81.3 \pm 11.5$\\
02210859-1353591 & $15.85 \pm 0.08$ & $15.27 \pm 0.09$ & $14.88 \pm 0.12$ & & 022108.62-135359.7 & $14.70 \pm 0.03$ & $14.48 \pm 0.05$ & & $36.7 \pm 8.7$ & $-52.4 \pm 9.2$\\
02211017-6831000 & $13.55 \pm 0.03$ & $12.98 \pm 0.03$ & $12.65 \pm 0.03$ & & 022110.08-683100.3 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $-43.7 \pm 1.8$ & $-22.8 \pm 6.7$\\
02211205-0955268 & $15.72 \pm 0.06$ & $14.98 \pm 0.07$ & $14.63 \pm 0.10$ & & 022112.02-095527.1 & $14.45 \pm 0.03$ & $14.26 \pm 0.04$ & & $-48.9 \pm 9.7$ & $-34.1 \pm 10.6$\\
02211237-0218265 & $16.17 \pm 0.09$ & $15.65 \pm 0.12$ & $15.10 \pm 0.13$ & & 022112.30-021825.5 & $14.94 \pm 0.03$ & $14.76 \pm 0.06$ & & $-85.9 \pm 16.3$ & $81.8 \pm 16.2$\\
02211249+1359493 & $15.70 \pm 0.06$ & $15.16 \pm 0.08$ & $14.79 \pm 0.10$ & & 022112.47+135948.8 & $14.63 \pm 0.03$ & $14.36 \pm 0.05$ & & $-27.9 \pm 12.0$ & $-40.7 \pm 8.7$\\
02211279-4053437 & $16.49 \pm 0.11$ & $15.33 \pm 0.08$ & $14.69 \pm 0.09$ & & 022112.76-405343.9 & $14.07 \pm 0.03$ & $13.71 \pm 0.03$ & & $-31.7 \pm 5.5$ & $-22.1 \pm 8.6$\\
02211284+2041042 & $15.26 \pm 0.05$ & $14.60 \pm 0.05$ & $14.30 \pm 0.06$ & & 022112.93+204104.0 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $93.9 \pm 8.4$ & $-9.9 \pm 6.6$\\
02211390+0510059 & $12.78 \pm 0.02$ & $12.22 \pm 0.03$ & $11.87 \pm 0.02$ & & 022114.08+051005.3 & $11.67 \pm 0.02$ & $11.44 \pm 0.02$ & & $271.0 \pm 15.9$ & $-61.1 \pm 8.5$\\
02211439-5127574 & $12.85 \pm 0.02$ & $12.32 \pm 0.03$ & $12.04 \pm 0.02$ & & 022114.41-512756.4 & $11.88 \pm 0.02$ & $11.71 \pm 0.02$ & & $17.2 \pm 3.1$ & $90.5 \pm 6.8$\\
02211500+1802488 & $15.22 \pm 0.05$ & $14.50 \pm 0.04$ & $14.22 \pm 0.06$ & & 022115.04+180248.5 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $47.7 \pm 10.3$ & $-22.6 \pm 7.7$\\
02211676+1940204 & $15.00 \pm 0.04$ & $14.44 \pm 0.04$ & $13.91 \pm 0.05$ & & 022116.87+194020.0 & $13.73 \pm 0.03$ & $13.54 \pm 0.04$ & & $122.5 \pm 7.5$ & $-25.3 \pm 6.9$\\
02211701+2023128 & $13.81 \pm 0.02$ & $13.20 \pm 0.03$ & $12.91 \pm 0.03$ & & 022117.08+202311.8 & $12.69 \pm 0.02$ & $12.53 \pm 0.03$ & & $76.6 \pm 6.5$ & $-76.2 \pm 6.5$\\
02211724-0421445 & $15.01 \pm 0.03$ & $14.43 \pm 0.04$ & $14.08 \pm 0.05$ & & 022117.22-042145.4 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $-29.4 \pm 8.2$ & $-77.2 \pm 8.7$\\
02211849-1911564 & $16.03 \pm 0.06$ & $15.05 \pm 0.07$ & $14.52 \pm 0.08$ & & 022118.51-191157.5 & $14.03 \pm 0.03$ & $13.76 \pm 0.03$ & & $33.4 \pm 7.8$ & $-115.3 \pm 10.0$\\
02211887+2121532 & $15.58 \pm 0.06$ & $15.03 \pm 0.07$ & $14.70 \pm 0.09$ & & 022118.93+212153.1 & $14.52 \pm 0.03$ & $14.30 \pm 0.06$ & & $57.7 \pm 7.9$ & $-12.9 \pm 8.0$\\
02212015+3252131 & $15.35 \pm 0.05$ & $14.79 \pm 0.07$ & $14.47 \pm 0.07$ & & 022120.14+325212.5 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $-10.8 \pm 5.2$ & $-43.7 \pm 7.4$\\
02212059+0939393 & $14.59 \pm 0.03$ & $13.91 \pm 0.04$ & $13.49 \pm 0.05$ & & 022120.68+093939.4 & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & $132.4 \pm 21.4$ & $13.4 \pm 11.2$\\
02212224+2755584 & $15.55 \pm 0.05$ & $14.98 \pm 0.07$ & $14.63 \pm 0.10$ & & 022122.24+275557.6 & $14.43 \pm 0.03$ & $14.25 \pm 0.04$ & & $-1.9 \pm 7.1$ & $-70.1 \pm 7.9$\\
02212262+8601376 & $15.67 \pm 0.07$ & $15.02 \pm 0.09$ & $14.64 \pm 0.11$ & & 022122.11+860138.2 & $14.46 \pm 0.03$ & $14.28 \pm 0.04$ & & $-45.8 \pm 1.1$ & $55.3 \pm 9.2$\\
02212279+3409099 & $15.66 \pm 0.06$ & $15.13 \pm 0.09$ & $14.80 \pm 0.10$ & & 022122.75+340910.5 & $14.53 \pm 0.03$ & $14.32 \pm 0.04$ & & $-33.9 \pm 6.7$ & $49.3 \pm 7.9$\\
02212287+1841376 & $13.56 \pm 0.02$ & $12.94 \pm 0.02$ & $12.65 \pm 0.02$ & & 022122.94+184137.3 & $12.47 \pm 0.02$ & $12.30 \pm 0.03$ & & $73.3 \pm 6.5$ & $-23.9 \pm 9.2$\\
02212312+1953444 & $16.90 \pm 0.18$ & $15.71 \pm 0.13$ & $15.05 \pm 0.13$ & & 022123.09+195345.6 & $14.37 \pm 0.03$ & $13.94 \pm 0.04$ & & $-31.1 \pm 16.6$ & $93.2 \pm 19.0$\\
02212334-6924446 & $13.76 \pm 0.02$ & $13.13 \pm 0.02$ & $12.82 \pm 0.03$ & & 022123.31-692446.0 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-14.6 \pm 1.5$ & $-126.5 \pm 8.0$\\
02212375-1123543 & $14.64 \pm 0.03$ & $14.06 \pm 0.03$ & $13.79 \pm 0.05$ & & 022123.74-112354.9 & $13.62 \pm 0.02$ & $13.40 \pm 0.03$ & & $-19.9 \pm 8.6$ & $-60.8 \pm 8.5$\\
02212395+2205024 & $14.69 \pm 0.04$ & $14.06 \pm 0.04$ & $13.71 \pm 0.04$ & & 022123.95+220501.9 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $-4.5 \pm 9.5$ & $-43.8 \pm 7.6$\\
02212511-0928548 & $15.53 \pm 0.06$ & $14.85 \pm 0.07$ & $14.53 \pm 0.09$ & & 022125.16-092854.5 & $14.28 \pm 0.03$ & $14.03 \pm 0.04$ & & $76.5 \pm 10.0$ & $25.3 \pm 9.4$\\
02212649+1554066 & $13.63 \pm 0.02$ & $13.07 \pm 0.03$ & $12.75 \pm 0.03$ & & 022126.57+155406.0 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $95.0 \pm 6.5$ & $-47.7 \pm 5.9$\\
02212655-5442493 & $13.99 \pm 0.03$ & $13.42 \pm 0.03$ & $13.12 \pm 0.03$ & & 022126.49-544249.6 & $12.92 \pm 0.02$ & $12.73 \pm 0.02$ & & $-44.9 \pm 3.2$ & $-20.7 \pm 8.2$\\
02212702+4210096 & $15.77 \pm 0.07$ & $15.24 \pm 0.09$ & $14.86 \pm 0.11$ & & 022127.06+421009.2 & $14.65 \pm 0.03$ & $14.45 \pm 0.05$ & & $47.6 \pm 6.9$ & $-36.5 \pm 10.3$\\
02212734-8014394 & $13.33 \pm 0.03$ & $12.79 \pm 0.03$ & $12.50 \pm 0.03$ & & 022127.34-801438.1 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $-1.7 \pm 0.6$ & $122.5 \pm 7.4$\\
02212859-6831400 & $13.97 \pm 0.03$ & $13.27 \pm 0.03$ & $12.81 \pm 0.04$ & & 022128.72-683140.0 & $12.49 \pm 0.02$ & $12.20 \pm 0.02$ & & $64.7 \pm 2.1$ & $0.2 \pm 6.7$\\
02212952+3827234 & $16.51 \pm 0.12$ & $15.77 \pm 0.15$ & $15.39 \pm 0.17$ & & 022129.41+382723.3 & $14.71 \pm 0.03$ & $14.47 \pm 0.05$ & & $-104.0 \pm 12.6$ & $-10.1 \pm 19.4$\\
02213055+1803035 & $15.38 \pm 0.05$ & $14.80 \pm 0.06$ & $14.52 \pm 0.08$ & & 022130.63+180303.3 & $14.35 \pm 0.03$ & $14.16 \pm 0.05$ & & $94.8 \pm 7.4$ & $-20.0 \pm 6.9$\\
02213175+3627442 & $16.22 \pm 0.08$ & $15.69 \pm 0.12$ & $15.41 \pm 0.19$ & & 022131.84+362744.1 & $15.20 \pm 0.03$ & $14.89 \pm 0.06$ & & $89.5 \pm 13.9$ & $-11.3 \pm 21.4$\\
02213176+2232379 & $15.59 \pm 0.06$ & $14.87 \pm 0.08$ & $14.45 \pm 0.08$ & & 022131.71+223237.3 & $14.09 \pm 0.03$ & $13.90 \pm 0.05$ & & $-50.1 \pm 8.3$ & $-51.3 \pm 7.6$\\
02213185-3617276 & $15.04 \pm 0.04$ & $14.39 \pm 0.04$ & $14.12 \pm 0.06$ & & 022131.91-361727.5 & $13.96 \pm 0.03$ & $13.77 \pm 0.03$ & & $68.9 \pm 5.8$ & $5.3 \pm 7.9$\\
02213241+3323292 & $15.24 \pm 0.04$ & $14.72 \pm 0.06$ & $14.36 \pm 0.05$ & & 022132.47+332328.9 & $14.16 \pm 0.03$ & $13.99 \pm 0.04$ & & $54.5 \pm 5.9$ & $-25.9 \pm 6.7$\\
02213311+3740221 & $14.23 \pm 0.02$ & $13.53 \pm 0.02$ & $13.25 \pm 0.02$ & & 022133.12+374021.4 & $13.03 \pm 0.02$ & $12.86 \pm 0.03$ & & $10.3 \pm 4.4$ & $-57.0 \pm 6.7$\\
02213443+3352072 & $15.78 \pm 0.06$ & $15.11 \pm 0.10$ & $14.81 \pm 0.10$ & & 022134.40+335206.8 & $14.63 \pm 0.03$ & $14.39 \pm 0.05$ & & $-27.6 \pm 6.2$ & $-30.5 \pm 7.6$\\
02213512+0515559 & $14.32 \pm 0.03$ & $13.70 \pm 0.03$ & $13.41 \pm 0.04$ & & 022135.14+051555.6 & $13.25 \pm 0.02$ & $13.03 \pm 0.03$ & & $24.6 \pm 7.7$ & $-31.4 \pm 7.7$\\
02213536+4056498 & $16.63 \pm 0.14$ & $15.91 \pm 0.13$ & $15.44 \pm 0.19$ & & 022135.45+405649.7 & $15.11 \pm 0.04$ & $14.91 \pm 0.06$ & & $91.7 \pm 12.2$ & $-13.7 \pm 19.2$\\
02213542+1932280 & $14.13 \pm 0.02$ & $13.49 \pm 0.03$ & $13.10 \pm 0.03$ & & 022135.38+193227.5 & $12.93 \pm 0.02$ & $12.72 \pm 0.03$ & & $-43.7 \pm 6.1$ & $-39.3 \pm 10.1$\\
02213567-5626066 & $13.37 \pm 0.02$ & $12.78 \pm 0.02$ & $12.51 \pm 0.02$ & & 022135.79-562605.7 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $86.2 \pm 3.2$ & $84.6 \pm 7.5$\\
02213584+1759537 & $14.01 \pm 0.03$ & $13.46 \pm 0.03$ & $13.12 \pm 0.03$ & & 022135.91+175953.3 & $12.95 \pm 0.03$ & $12.73 \pm 0.03$ & & $69.0 \pm 6.2$ & $-34.0 \pm 6.1$\\
02213730+3409450 & $14.81 \pm 0.03$ & $14.28 \pm 0.04$ & $13.97 \pm 0.05$ & & 022137.34+340945.1 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $37.2 \pm 5.8$ & $8.0 \pm 6.3$\\
02213788-0554246 & $15.20 \pm 0.04$ & $14.68 \pm 0.05$ & $14.29 \pm 0.06$ & & 022137.94-055425.2 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $80.2 \pm 10.8$ & $-48.9 \pm 11.4$\\
02213810+1345024 & $14.93 \pm 0.04$ & $14.37 \pm 0.05$ & $14.07 \pm 0.08$ & & 022138.17+134501.7 & $13.91 \pm 0.03$ & $13.73 \pm 0.04$ & & $80.6 \pm 13.3$ & $-47.8 \pm 13.8$\\
02213865-3428066 & $13.60 \pm 0.02$ & $13.06 \pm 0.02$ & $12.70 \pm 0.03$ & & 022138.60-342808.0 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-49.9 \pm 4.6$ & $-116.4 \pm 6.6$\\
02213953+2251047 & $12.57 \pm 0.02$ & $11.96 \pm 0.02$ & $11.64 \pm 0.02$ & & 022139.71+225104.4 & $11.46 \pm 0.02$ & $11.28 \pm 0.02$ & & $197.1 \pm 9.8$ & $-19.5 \pm 6.3$\\
02214074+4148084 & $15.17 \pm 0.04$ & $14.52 \pm 0.05$ & $14.23 \pm 0.06$ & & 022140.77+414808.0 & $14.02 \pm 0.03$ & $13.83 \pm 0.03$ & & $30.5 \pm 4.7$ & $-39.5 \pm 7.1$\\
02214182-2857540 & $14.79 \pm 0.04$ & $14.16 \pm 0.04$ & $13.86 \pm 0.05$ & & 022141.77-285754.4 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $-48.8 \pm 6.2$ & $-35.1 \pm 6.7$\\
02214262-5947087 & $11.92 \pm 0.02$ & $11.35 \pm 0.02$ & $11.01 \pm 0.02$ & & 022142.74-594709.0 & $10.81 \pm 0.02$ & $10.59 \pm 0.02$ & & $86.4 \pm 3.3$ & $-24.6 \pm 8.1$\\
02214294-3808522 & $14.29 \pm 0.03$ & $13.77 \pm 0.03$ & $13.47 \pm 0.03$ & & 022142.90-380852.3 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $-39.9 \pm 4.8$ & $-12.5 \pm 7.4$\\
02214360-0516313 & $13.21 \pm 0.02$ & $12.68 \pm 0.02$ & $12.38 \pm 0.02$ & & 022143.59-051632.7 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-15.5 \pm 6.8$ & $-116.8 \pm 10.3$\\
02214361+0950429 & $13.06 \pm 0.03$ & $12.50 \pm 0.03$ & $12.21 \pm 0.03$ & & 022143.60+095042.4 & $12.04 \pm 0.02$ & $11.86 \pm 0.02$ & & $-17.6 \pm 13.5$ & $-50.1 \pm 8.5$\\
02214373+3107490 & $14.49 \pm 0.03$ & $13.93 \pm 0.04$ & $13.53 \pm 0.04$ & & 022143.79+310748.8 & $13.32 \pm 0.03$ & $13.09 \pm 0.03$ & & $65.7 \pm 5.4$ & $-16.9 \pm 6.0$\\
02214417-3240134 & $16.09 \pm 0.10$ & $15.38 \pm 0.11$ & $14.90 \pm 0.14$ & & 022144.13-324013.7 & $14.69 \pm 0.03$ & $14.40 \pm 0.05$ & & $-46.4 \pm 8.9$ & $-29.2 \pm 10.3$\\
02214420+3403071 & $14.55 \pm 0.03$ & $14.01 \pm 0.04$ & $13.67 \pm 0.04$ & & 022144.25+340306.6 & $13.47 \pm 0.02$ & $13.28 \pm 0.03$ & & $51.1 \pm 5.7$ & $-44.6 \pm 6.2$\\
02214646+4011021 & $16.41 \pm 0.09$ & $15.90 \pm 0.13$ & $15.49 \pm 0.17$ & & 022146.57+401100.9 & $14.91 \pm 0.03$ & $14.55 \pm 0.05$ & & $106.0 \pm 13.9$ & $-105.1 \pm 20.9$\\
02214807-2901383 & $15.46 \pm 0.06$ & $14.89 \pm 0.06$ & $14.44 \pm 0.10$ & & 022148.12-290138.9 & $14.27 \pm 0.03$ & $14.10 \pm 0.04$ & & $56.8 \pm 7.2$ & $-52.0 \pm 7.4$\\
02214814-2907429 & $14.78 \pm 0.04$ & $14.23 \pm 0.05$ & $13.95 \pm 0.06$ & & 022148.18-290742.6 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $49.5 \pm 6.3$ & $24.5 \pm 6.7$\\
02214912+1801244 & $15.85 \pm 0.07$ & $15.20 \pm 0.09$ & $14.82 \pm 0.10$ & & 022149.15+180124.1 & $14.59 \pm 0.03$ & $14.35 \pm 0.05$ & & $40.9 \pm 7.5$ & $-27.3 \pm 8.0$\\
02215049+3328095 & $16.41 \pm 0.10$ & $15.64 \pm 0.14$ & $15.12 \pm 0.12$ & & 022151.78+332817.1 & $14.88 \pm 0.10$ & $14.61 \pm 0.12$ & & $1271.6 \pm 53.3$ & $607.9 \pm 30.3$\\
02215220+3036200 & $15.30 \pm 0.05$ & $14.70 \pm 0.07$ & $14.40 \pm 0.07$ & & 022152.23+303619.6 & $14.22 \pm 0.03$ & $13.97 \pm 0.04$ & & $23.5 \pm 5.4$ & $-28.3 \pm 7.9$\\
02215342+1615005 & $14.60 \pm 0.03$ & $14.03 \pm 0.04$ & $13.73 \pm 0.06$ & & 022153.43+161500.1 & $13.51 \pm 0.03$ & $13.28 \pm 0.03$ & & $16.5 \pm 5.8$ & $-31.6 \pm 6.2$\\
02215404+4143470 & $14.00 \pm 0.02$ & $13.45 \pm 0.03$ & $13.14 \pm 0.03$ & & 022154.16+414347.1 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $115.5 \pm 6.3$ & $6.7 \pm 6.2$\\
02215481+4138536 & $14.52 \pm 0.02$ & $13.99 \pm 0.03$ & $13.66 \pm 0.04$ & & 022154.84+413853.2 & $13.49 \pm 0.03$ & $13.24 \pm 0.03$ & & $26.0 \pm 4.4$ & $-31.4 \pm 6.6$\\
02215485-3917120 & $14.22 \pm 0.03$ & $13.64 \pm 0.03$ & $13.37 \pm 0.04$ & & 022154.80-391713.8 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-51.3 \pm 4.6$ & $-161.6 \pm 7.6$\\
02215486+3907265 & $16.24 \pm 0.09$ & $15.56 \pm 0.11$ & $15.05 \pm 0.13$ & & 022154.80+390727.8 & $14.68 \pm 0.03$ & $14.43 \pm 0.05$ & & $-57.9 \pm 10.4$ & $108.0 \pm 15.5$\\
02215494-5412054 & $13.90 \pm 0.03$ & $13.22 \pm 0.03$ & $12.66 \pm 0.03$ & & 022155.10-541205.7 & $12.34 \pm 0.02$ & $11.97 \pm 0.02$ & & $124.1 \pm 4.0$ & $-24.1 \pm 8.2$\\
02215523+3449337 & $13.77 \pm 0.02$ & $13.20 \pm 0.03$ & $12.91 \pm 0.03$ & & 022155.24+344933.0 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $9.3 \pm 4.7$ & $-60.3 \pm 6.2$\\
02215600+3630018 & $15.44 \pm 0.05$ & $14.81 \pm 0.06$ & $14.40 \pm 0.07$ & & 022156.10+363001.2 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $106.4 \pm 7.1$ & $-44.6 \pm 7.9$\\
02215617-6149058 & $12.53 \pm 0.02$ & $12.01 \pm 0.03$ & $11.72 \pm 0.02$ & & 022156.30-614907.0 & $11.52 \pm 0.02$ & $11.30 \pm 0.02$ & & $90.2 \pm 3.4$ & $-125.7 \pm 10.3$\\
02215692+3046169 & $14.66 \pm 0.03$ & $14.07 \pm 0.04$ & $13.75 \pm 0.04$ & & 022156.85+304616.5 & $13.58 \pm 0.02$ & $13.39 \pm 0.03$ & & $-70.1 \pm 7.3$ & $-30.7 \pm 6.2$\\
02215745+2225519 & $14.17 \pm 0.03$ & $13.60 \pm 0.03$ & $13.33 \pm 0.03$ & & 022157.49+222551.6 & $13.12 \pm 0.03$ & $12.93 \pm 0.03$ & & $41.8 \pm 7.2$ & $-28.2 \pm 6.1$\\
02215967+1149005 & $13.95 \pm 0.02$ & $13.41 \pm 0.04$ & $13.14 \pm 0.03$ & & 022159.63+114900.3 & $12.94 \pm 0.02$ & $12.72 \pm 0.03$ & & $-55.5 \pm 9.4$ & $-19.0 \pm 10.1$\\
02220014-3749084 & $14.75 \pm 0.03$ & $14.16 \pm 0.04$ & $13.89 \pm 0.06$ & & 022200.14-374908.9 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $-3.8 \pm 5.0$ & $-47.6 \pm 7.8$\\
02220113+3524092 & $15.28 \pm 0.04$ & $14.68 \pm 0.06$ & $14.31 \pm 0.07$ & & 022201.10+352408.9 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $-29.8 \pm 5.3$ & $-23.4 \pm 6.6$\\
02220115+3512011 & $14.61 \pm 0.03$ & $14.04 \pm 0.04$ & $13.72 \pm 0.04$ & & 022201.17+351200.8 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $19.6 \pm 5.0$ & $-23.4 \pm 6.1$\\
02220157-2708473 & $14.13 \pm 0.02$ & $13.58 \pm 0.03$ & $13.25 \pm 0.05$ & & 022201.62-270847.1 & $13.04 \pm 0.03$ & $12.83 \pm 0.03$ & & $54.8 \pm 6.8$ & $10.9 \pm 6.3$\\
02220239+3033589 & $12.20 \pm 0.02$ & $11.60 \pm 0.02$ & $11.25 \pm 0.02$ & & 022202.87+303359.0 & $11.04 \pm 0.02$ & $10.81 \pm 0.02$ & & $491.7 \pm 20.2$ & $6.6 \pm 5.6$\\
02220272-1414513 & $12.78 \pm 0.03$ & $12.26 \pm 0.03$ & $11.98 \pm 0.03$ & & 022202.89-141449.5 & $11.80 \pm 0.03$ & $11.61 \pm 0.02$ & & $209.3 \pm 11.8$ & $149.0 \pm 9.0$\\
02220302-0755107 & $14.70 \pm 0.03$ & $14.05 \pm 0.03$ & $13.75 \pm 0.05$ & & 022203.17-075510.2 & $13.46 \pm 0.02$ & $13.27 \pm 0.03$ & & $220.1 \pm 15.2$ & $47.7 \pm 8.9$\\
02220324-0535185 & $14.95 \pm 0.05$ & $14.25 \pm 0.06$ & $13.96 \pm 0.05$ & & 022203.29-053518.7 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $71.0 \pm 9.0$ & $-25.5 \pm 12.7$\\
02220365-3313369 & $14.68 \pm 0.04$ & $14.13 \pm 0.05$ & $13.84 \pm 0.06$ & & 022203.67-331337.4 & $13.52 \pm 0.02$ & $13.32 \pm 0.03$ & & $14.1 \pm 5.4$ & $-41.8 \pm 7.4$\\
02220371-1136453 & $14.89 \pm 0.03$ & $14.34 \pm 0.04$ & $13.98 \pm 0.06$ & & 022203.68-113645.8 & $13.83 \pm 0.03$ & $13.58 \pm 0.03$ & & $-48.2 \pm 11.5$ & $-51.9 \pm 10.1$\\
02220531-7535413 & $15.14 \pm 0.04$ & $14.47 \pm 0.03$ & $14.15 \pm 0.08$ & & 022205.55-753541.0 & $13.91 \pm 0.02$ & $13.68 \pm 0.03$ & & $77.8 \pm 2.0$ & $33.7 \pm 6.5$\\
02220542-0759094 & $13.59 \pm 0.02$ & $13.05 \pm 0.03$ & $12.71 \pm 0.03$ & & 022205.44-075909.9 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $38.4 \pm 9.3$ & $-53.2 \pm 8.7$\\
02220570+3535006 & $13.85 \pm 0.02$ & $13.28 \pm 0.03$ & $12.96 \pm 0.03$ & & 022205.64+353459.4 & $12.77 \pm 0.02$ & $12.55 \pm 0.02$ & & $-53.8 \pm 4.7$ & $-93.6 \pm 7.4$\\
02220586+3913580 & $15.39 \pm 0.05$ & $14.68 \pm 0.05$ & $14.29 \pm 0.06$ & & 022206.02+391358.0 & $13.97 \pm 0.03$ & $13.65 \pm 0.03$ & & $157.6 \pm 8.1$ & $-5.6 \pm 6.8$\\
02220614+3651466 & $11.39 \pm 0.02$ & $10.79 \pm 0.02$ & $10.44 \pm 0.02$ & & 022206.54+365145.0 & $10.23 \pm 0.02$ & $10.02 \pm 0.02$ & & $408.8 \pm 17.8$ & $-142.3 \pm 8.4$\\
02220626+0744278 & $14.43 \pm 0.03$ & $13.77 \pm 0.03$ & $13.41 \pm 0.03$ & & 022206.35+074429.1 & $13.06 \pm 0.02$ & $12.74 \pm 0.03$ & & $132.6 \pm 11.7$ & $129.6 \pm 11.7$\\
02220651+7738236 & $16.29 \pm 0.14$ & $15.43 \pm 0.13$ & $14.90 \pm 0.11$ & & 022206.39+773823.0 & $14.18 \pm 0.03$ & $14.01 \pm 0.04$ & & $-36.8 \pm 1.6$ & $-55.4 \pm 12.7$\\
02220733+3943110 & $13.63 \pm 0.02$ & $13.02 \pm 0.02$ & $12.72 \pm 0.03$ & & 022207.50+394309.6 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $166.8 \pm 8.2$ & $-116.7 \pm 7.8$\\
02220747+2350408 & $14.92 \pm 0.03$ & $14.33 \pm 0.05$ & $14.02 \pm 0.05$ & & 022207.50+235040.5 & $13.82 \pm 0.03$ & $13.64 \pm 0.04$ & & $37.0 \pm 6.7$ & $-22.7 \pm 7.0$\\
02220793+2850272 & $12.89 \pm 0.02$ & $12.31 \pm 0.02$ & $12.00 \pm 0.02$ & & 022207.98+285026.0 & $11.79 \pm 0.02$ & $11.55 \pm 0.02$ & & $54.9 \pm 5.1$ & $-90.5 \pm 7.2$\\
02220825+0235351 & $14.22 \pm 0.03$ & $13.68 \pm 0.04$ & $13.37 \pm 0.04$ & & 022208.24+023534.0 & $13.15 \pm 0.02$ & $12.90 \pm 0.03$ & & $-24.5 \pm 8.6$ & $-105.6 \pm 9.2$\\
02220891+2621376 & $15.25 \pm 0.05$ & $14.67 \pm 0.05$ & $14.18 \pm 0.06$ & & 022208.84+262136.2 & $13.88 \pm 0.03$ & $13.56 \pm 0.03$ & & $-75.4 \pm 6.4$ & $-108.3 \pm 7.5$\\
02221028+2241579 & $15.39 \pm 0.05$ & $14.84 \pm 0.07$ & $14.54 \pm 0.08$ & & 022210.32+224157.7 & $14.35 \pm 0.03$ & $14.09 \pm 0.05$ & & $43.5 \pm 9.1$ & $-14.6 \pm 7.4$\\
02221138-3734203 & $16.06 \pm 0.08$ & $15.35 \pm 0.09$ & $14.99 \pm 0.11$ & & 022211.35-373420.0 & $14.83 \pm 0.03$ & $14.61 \pm 0.05$ & & $-34.7 \pm 6.8$ & $23.0 \pm 10.2$\\
02221166-0441306 & $14.62 \pm 0.03$ & $14.09 \pm 0.05$ & $13.81 \pm 0.05$ & & 022211.69-044130.6 & $13.65 \pm 0.03$ & $13.48 \pm 0.03$ & & $60.5 \pm 10.4$ & $0.0 \pm 12.6$\\
02221174+1831104 & $14.04 \pm 0.02$ & $13.39 \pm 0.03$ & $13.09 \pm 0.03$ & & 022211.80+183109.5 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $71.8 \pm 10.2$ & $-64.6 \pm 6.9$\\
02221350-0051119 & $13.76 \pm 0.03$ & $13.13 \pm 0.04$ & $12.81 \pm 0.03$ & & 022213.57-005114.5 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $108.2 \pm 10.9$ & $-265.4 \pm 19.6$\\
02221373+0552457 & $14.72 \pm 0.03$ & $14.13 \pm 0.03$ & $13.75 \pm 0.04$ & & 022213.77+055245.0 & $13.56 \pm 0.03$ & $13.39 \pm 0.03$ & & $52.5 \pm 9.9$ & $-65.0 \pm 10.1$\\
02221487+0319047 & $14.21 \pm 0.03$ & $13.63 \pm 0.03$ & $13.29 \pm 0.03$ & & 022214.90+031904.3 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $32.5 \pm 7.8$ & $-46.0 \pm 7.9$\\
02221497+2600370 & $15.46 \pm 0.04$ & $14.85 \pm 0.06$ & $14.56 \pm 0.07$ & & 022215.09+260036.4 & $14.28 \pm 0.03$ & $14.03 \pm 0.04$ & & $121.8 \pm 7.5$ & $-42.7 \pm 6.9$\\
02221517+0306001 & $14.53 \pm 0.03$ & $13.96 \pm 0.04$ & $13.69 \pm 0.04$ & & 022215.16+030558.8 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $-6.1 \pm 8.6$ & $-130.3 \pm 10.1$\\
02221525+1950283 & $14.84 \pm 0.04$ & $14.16 \pm 0.04$ & $13.86 \pm 0.05$ & & 022215.29+195027.6 & $13.66 \pm 0.03$ & $13.48 \pm 0.04$ & & $35.7 \pm 9.9$ & $-55.7 \pm 6.6$\\
02221596+0607309 & $12.88 \pm 0.02$ & $12.33 \pm 0.02$ & $12.06 \pm 0.02$ & & 022216.04+060729.5 & $11.86 \pm 0.02$ & $11.67 \pm 0.02$ & & $131.5 \pm 11.3$ & $-142.9 \pm 12.3$\\
02221619-5728116 & $16.03 \pm 0.09$ & $15.49 \pm 0.11$ & $14.93 \pm 0.13$ & & 022216.10-572817.6 & $14.70 \pm 0.03$ & $14.34 \pm 0.04$ & & $-66.7 \pm 4.3$ & $-544.9 \pm 16.9$\\
02221725+1714571 & $15.51 \pm 0.08$ & $14.85 \pm 0.08$ & $14.55 \pm 0.12$ & & 022217.33+171456.5 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $87.1 \pm 7.6$ & $-45.4 \pm 13.4$\\
02221727+3918320 & $16.07 \pm 0.07$ & $15.49 \pm 0.09$ & $15.05 \pm 0.13$ & & 022217.38+391830.9 & $14.88 \pm 0.03$ & $14.66 \pm 0.05$ & & $105.7 \pm 7.9$ & $-87.8 \pm 10.4$\\
02221828-3651516 & $11.06 \pm 0.02$ & $10.47 \pm 0.02$ & $10.13 \pm 0.02$ & & 022218.53-365150.1 & $9.93 \pm 0.02$ & $9.70 \pm 0.02$ & & $273.9 \pm 7.4$ & $128.6 \pm 6.8$\\
02221890+0124584 & $11.91 \pm 0.02$ & $11.31 \pm 0.02$ & $10.97 \pm 0.02$ & & 022218.65+012454.5 & $10.74 \pm 0.02$ & $10.55 \pm 0.02$ & & $-365.7 \pm 19.8$ & $-397.1 \pm 21.6$\\
02221935+4008386 & $16.88 \pm 0.14$ & $15.82 \pm 0.14$ & $15.45 \pm 0.19$ & & 022219.43+400838.3 & $14.85 \pm 0.03$ & $14.53 \pm 0.05$ & & $79.9 \pm 13.1$ & $-29.5 \pm 18.0$\\
02221959+4416010 & $14.64 \pm 0.03$ & $14.08 \pm 0.04$ & $13.80 \pm 0.05$ & & 022219.58+441600.4 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-6.7 \pm 4.6$ & $-58.0 \pm 7.6$\\
02221968+4016155 & $15.87 \pm 0.07$ & $15.33 \pm 0.09$ & $15.04 \pm 0.12$ & & 022219.61+401614.2 & $14.73 \pm 0.03$ & $14.53 \pm 0.05$ & & $-65.0 \pm 6.1$ & $-106.0 \pm 9.3$\\
02221970+3939133 & $16.64 \pm 0.12$ & $15.85 \pm 0.14$ & $15.52 \pm 0.18$ & & 022219.63+393913.7 & $15.21 \pm 0.04$ & $14.96 \pm 0.06$ & & $-68.4 \pm 13.6$ & $33.3 \pm 17.8$\\
02222081+2437208 & $16.23 \pm 0.11$ & $15.51 \pm 0.10$ & $15.20 \pm 0.14$ & & 022220.73+243720.3 & $15.02 \pm 0.04$ & $14.78 \pm 0.07$ & & $-79.7 \pm 12.9$ & $-42.2 \pm 14.5$\\
02222130-5140547 & $14.03 \pm 0.03$ & $13.39 \pm 0.03$ & $13.07 \pm 0.03$ & & 022221.34-514054.8 & $12.92 \pm 0.02$ & $12.74 \pm 0.02$ & & $35.0 \pm 3.3$ & $-14.1 \pm 6.7$\\
02222136+0257041 & $14.70 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.04$ & & 022221.32+025702.9 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $-57.5 \pm 9.6$ & $-120.1 \pm 10.0$\\
02222231-0431298 & $14.68 \pm 0.04$ & $14.09 \pm 0.05$ & $13.81 \pm 0.05$ & & 022222.38-043129.8 & $13.62 \pm 0.03$ & $13.45 \pm 0.03$ & & $122.8 \pm 11.6$ & $-6.0 \pm 9.7$\\
02222237+1339352 & $15.44 \pm 0.06$ & $14.77 \pm 0.07$ & $14.48 \pm 0.12$ & & 022222.41+133934.8 & $14.31 \pm 0.03$ & $14.06 \pm 0.05$ & & $46.4 \pm 7.3$ & $-35.3 \pm 11.2$\\
02222238-3031595 & $12.86 \pm 0.02$ & $12.21 \pm 0.02$ & $11.90 \pm 0.02$ & & 022222.39-303200.1 & $11.67 \pm 0.02$ & $11.50 \pm 0.02$ & & $6.4 \pm 5.4$ & $-54.5 \pm 6.6$\\
02222240-4813435 & $14.57 \pm 0.03$ & $14.00 \pm 0.03$ & $13.68 \pm 0.05$ & & 022222.48-481343.4 & $13.49 \pm 0.02$ & $13.26 \pm 0.03$ & & $77.2 \pm 4.6$ & $14.5 \pm 7.7$\\
02222263-5536101 & $15.26 \pm 0.05$ & $14.69 \pm 0.05$ & $14.37 \pm 0.08$ & & 022222.55-553608.7 & $14.16 \pm 0.06$ & $13.93 \pm 0.06$ & & $-67.4 \pm 6.9$ & $123.7 \pm 10.8$\\
02222347+2953062 & $16.17 \pm 0.09$ & $15.53 \pm 0.14$ & $15.12 \pm 0.14$ & & 022223.53+295305.4 & $14.94 \pm 0.03$ & $14.76 \pm 0.06$ & & $56.3 \pm 13.2$ & $-57.2 \pm 15.7$\\
02222460-0054297 & $11.97 \pm 0.02$ & $11.39 \pm 0.03$ & $11.10 \pm 0.02$ & & 022224.71-005429.6 & $10.90 \pm 0.02$ & $10.71 \pm 0.02$ & & $166.0 \pm 12.6$ & $7.4 \pm 13.0$\\
02222498-0005337 & $14.30 \pm 0.03$ & $13.65 \pm 0.04$ & $13.29 \pm 0.03$ & & 022224.98-000534.4 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $6.1 \pm 7.7$ & $-72.0 \pm 10.1$\\
02222658-2652208 & $13.92 \pm 0.03$ & $13.34 \pm 0.02$ & $13.06 \pm 0.03$ & & 022226.68-265220.7 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $103.7 \pm 6.9$ & $5.2 \pm 6.2$\\
02222684-2319161 & $16.47 \pm 0.12$ & $15.28 \pm 0.09$ & $14.60 \pm 0.09$ & & 022226.91-231915.1 & $14.01 \pm 0.03$ & $13.64 \pm 0.04$ & & $83.0 \pm 8.0$ & $81.6 \pm 8.9$\\
02222689-0002559 & $16.39 \pm 0.10$ & $15.79 \pm 0.13$ & $15.46 \pm 0.18$ & & 022226.92-000257.2 & $15.19 \pm 0.03$ & $14.93 \pm 0.07$ & & $47.4 \pm 19.3$ & $-107.6 \pm 21.7$\\
02222739-0950211 & $14.88 \pm 0.03$ & $14.18 \pm 0.05$ & $13.86 \pm 0.05$ & & 022227.42-095020.6 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $26.8 \pm 6.6$ & $39.7 \pm 6.8$\\
02222751+3355099 & $16.78 \pm 0.17$ & $15.66 \pm 0.15$ & $14.96 \pm 0.13$ & & 022227.45+335508.4 & $14.33 \pm 0.04$ & $14.10 \pm 0.05$ & & $-61.2 \pm 10.4$ & $-115.3 \pm 14.0$\\
02222808-3145084 & $12.67 \pm 0.03$ & $12.15 \pm 0.02$ & $11.83 \pm 0.02$ & & 022228.12-314508.4 & $11.64 \pm 0.02$ & $11.43 \pm 0.02$ & & $47.3 \pm 5.1$ & $-6.0 \pm 6.0$\\
02222832+0716250 & $14.32 \pm 0.03$ & $13.79 \pm 0.02$ & $13.49 \pm 0.04$ & & 022228.34+071625.8 & $13.32 \pm 0.02$ & $13.15 \pm 0.03$ & & $26.8 \pm 8.6$ & $79.0 \pm 8.7$\\
02222986+3004343 & $14.86 \pm 0.03$ & $14.19 \pm 0.05$ & $13.90 \pm 0.05$ & & 022229.92+300433.9 & $13.74 \pm 0.03$ & $13.57 \pm 0.03$ & & $59.1 \pm 5.6$ & $-33.4 \pm 6.4$\\
02223002+2243511 & $16.05 \pm 0.09$ & $15.32 \pm 0.10$ & $15.05 \pm 0.12$ & & 022229.99+224350.1 & $14.84 \pm 0.03$ & $14.63 \pm 0.07$ & & $-29.2 \pm 12.2$ & $-81.9 \pm 11.9$\\
02223080-2404318 & $15.29 \pm 0.05$ & $14.69 \pm 0.06$ & $14.33 \pm 0.08$ & & 022230.84-240431.4 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $50.0 \pm 9.1$ & $31.6 \pm 11.2$\\
02223083+1718365 & $14.73 \pm 0.04$ & $14.20 \pm 0.04$ & $13.83 \pm 0.07$ & & 022230.85+171836.1 & $13.59 \pm 0.03$ & $13.37 \pm 0.04$ & & $21.9 \pm 5.9$ & $-33.2 \pm 6.3$\\
02223129+3344284 & $12.83 \pm 0.02$ & $12.25 \pm 0.02$ & $11.90 \pm 0.02$ & & 022231.59+334428.3 & $11.63 \pm 0.02$ & $11.39 \pm 0.02$ & & $301.9 \pm 12.8$ & $-6.9 \pm 5.6$\\
02223190+3547569 & $15.06 \pm 0.04$ & $14.46 \pm 0.05$ & $14.05 \pm 0.05$ & & 022231.96+354756.4 & $13.83 \pm 0.03$ & $13.62 \pm 0.03$ & & $59.0 \pm 5.8$ & $-43.9 \pm 7.7$\\
02223192-1732052 & $15.36 \pm 0.05$ & $14.80 \pm 0.06$ & $14.52 \pm 0.10$ & & 022231.95-173205.4 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $37.4 \pm 7.3$ & $-16.4 \pm 7.6$\\
02223276+2314458 & $14.38 \pm 0.03$ & $13.85 \pm 0.03$ & $13.52 \pm 0.04$ & & 022232.79+231445.1 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $30.0 \pm 5.9$ & $-56.2 \pm 6.4$\\
02223361-3059324 & $13.84 \pm 0.02$ & $13.22 \pm 0.02$ & $12.94 \pm 0.03$ & & 022233.74-305931.1 & $12.77 \pm 0.02$ & $12.56 \pm 0.02$ & & $141.5 \pm 7.8$ & $106.9 \pm 8.3$\\
02223371-4128553 & $13.41 \pm 0.03$ & $12.82 \pm 0.03$ & $12.52 \pm 0.03$ & & 022233.67-412855.8 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $-41.4 \pm 4.6$ & $-42.9 \pm 7.3$\\
02223550+1333549 & $14.41 \pm 0.03$ & $13.86 \pm 0.03$ & $13.50 \pm 0.05$ & & 022235.56+133354.4 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $67.7 \pm 6.3$ & $-38.0 \pm 6.7$\\
02223577+3601183 & $14.48 \pm 0.03$ & $13.96 \pm 0.04$ & $13.66 \pm 0.05$ & & 022235.82+360118.1 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $54.1 \pm 5.6$ & $-17.1 \pm 7.2$\\
02223579-4758260 & $14.15 \pm 0.03$ & $13.51 \pm 0.03$ & $13.05 \pm 0.04$ & & 022235.88-475825.5 & $12.89 \pm 0.03$ & $12.66 \pm 0.03$ & & $84.2 \pm 5.7$ & $45.4 \pm 8.7$\\
02223888+2257146 & $14.70 \pm 0.03$ & $14.04 \pm 0.04$ & $13.70 \pm 0.04$ & & 022238.98+225714.1 & $13.50 \pm 0.03$ & $13.33 \pm 0.03$ & & $107.2 \pm 8.3$ & $-44.3 \pm 6.5$\\
02223950+2818594 & $14.23 \pm 0.02$ & $13.60 \pm 0.03$ & $13.30 \pm 0.04$ & & 022239.55+281858.7 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $56.2 \pm 5.7$ & $-55.0 \pm 6.2$\\
02223970+3247216 & $12.89 \pm 0.02$ & $12.29 \pm 0.02$ & $12.00 \pm 0.02$ & & 022239.80+324720.1 & $11.81 \pm 0.02$ & $11.62 \pm 0.02$ & & $100.3 \pm 6.1$ & $-118.7 \pm 7.3$\\
02224065+0823165 & $13.88 \pm 0.03$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 022240.81+082315.4 & $12.79 \pm 0.02$ & $12.57 \pm 0.03$ & & $244.7 \pm 14.6$ & $-115.9 \pm 10.3$\\
02224088+1849367 & $15.83 \pm 0.08$ & $15.15 \pm 0.08$ & $14.70 \pm 0.10$ & & 022240.80+184937.1 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $-80.4 \pm 7.7$ & $35.0 \pm 7.8$\\
02224136-2539316 & $13.61 \pm 0.03$ & $12.99 \pm 0.03$ & $12.70 \pm 0.03$ & & 022241.43-253931.2 & $12.50 \pm 0.02$ & $12.34 \pm 0.02$ & & $75.8 \pm 6.2$ & $31.3 \pm 7.0$\\
02224233-6812010 & $13.06 \pm 0.02$ & $12.46 \pm 0.02$ & $12.15 \pm 0.02$ & & 022242.34-681201.5 & $11.96 \pm 0.02$ & $11.79 \pm 0.02$ & & $5.2 \pm 1.5$ & $-44.7 \pm 6.8$\\
02224260+3046431 & $15.73 \pm 0.05$ & $15.14 \pm 0.09$ & $14.75 \pm 0.09$ & & 022242.61+304642.6 & $14.37 \pm 0.03$ & $14.11 \pm 0.05$ & & $20.2 \pm 8.2$ & $-42.0 \pm 7.5$\\
02224277-3504095 & $14.55 \pm 0.03$ & $13.98 \pm 0.04$ & $13.70 \pm 0.05$ & & 022242.80-350409.6 & $13.46 \pm 0.03$ & $13.30 \pm 0.03$ & & $29.3 \pm 4.8$ & $-6.8 \pm 6.5$\\
02224288-1738414 & $14.19 \pm 0.03$ & $13.53 \pm 0.04$ & $13.16 \pm 0.03$ & & 022242.99-173841.7 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $125.3 \pm 8.0$ & $-21.5 \pm 7.1$\\
02224349-4911333 & $16.04 \pm 0.08$ & $15.51 \pm 0.08$ & $15.20 \pm 0.16$ & & 022243.67-491133.8 & $14.98 \pm 0.03$ & $14.67 \pm 0.05$ & & $163.2 \pm 6.4$ & $-44.4 \pm 10.5$\\
02224397+2712091 & $16.54 \pm 0.12$ & $15.79 \pm 0.13$ & $15.48 \pm 0.17$ & & 022243.86+271210.3 & $15.32 \pm 0.04$ & $15.07 \pm 0.07$ & & $-113.5 \pm 13.6$ & $92.8 \pm 17.7$\\
02224487-1056407 & $15.39 \pm 0.05$ & $14.72 \pm 0.05$ & $14.39 \pm 0.08$ & & 022244.85-105641.2 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $-25.9 \pm 8.9$ & $-47.2 \pm 7.3$\\
02224495+1532431 & $15.19 \pm 0.05$ & $14.66 \pm 0.07$ & $14.34 \pm 0.10$ & & 022244.91+153242.1 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $-43.3 \pm 7.0$ & $-80.5 \pm 7.9$\\
02224558+0042439 & $15.40 \pm 0.04$ & $14.81 \pm 0.07$ & $14.48 \pm 0.08$ & & 022245.62+004243.9 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $67.6 \pm 9.1$ & $3.6 \pm 8.4$\\
02224579+0417133 & $15.53 \pm 0.06$ & $14.70 \pm 0.08$ & $14.38 \pm 0.07$ & & 022245.75+041712.2 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $-66.6 \pm 25.9$ & $-110.3 \pm 10.6$\\
02224667-3700240 & $15.16 \pm 0.05$ & $14.66 \pm 0.05$ & $14.26 \pm 0.07$ & & 022246.72-370023.7 & $14.09 \pm 0.03$ & $13.82 \pm 0.03$ & & $56.9 \pm 5.7$ & $29.0 \pm 7.3$\\
02224676-1005238 & $14.16 \pm 0.02$ & $13.65 \pm 0.03$ & $13.37 \pm 0.04$ & & 022246.79-100523.8 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $45.3 \pm 6.5$ & $3.1 \pm 6.3$\\
02224761+2125202 & $14.18 \pm 0.03$ & $13.65 \pm 0.03$ & $13.28 \pm 0.03$ & & 022247.65+212519.9 & $13.10 \pm 0.03$ & $12.87 \pm 0.03$ & & $49.5 \pm 6.2$ & $-23.7 \pm 6.1$\\
02224767-2732349 & $12.05 \pm 0.02$ & $11.50 \pm 0.03$ & $11.10 \pm 0.02$ & & 022247.50-273236.5 & $10.84 \pm 0.02$ & $10.57 \pm 0.02$ & & $-193.5 \pm 9.6$ & $-137.9 \pm 8.4$\\
02224877-1051118 & $13.19 \pm 0.02$ & $12.65 \pm 0.03$ & $12.32 \pm 0.02$ & & 022249.20-105111.9 & $12.07 \pm 0.02$ & $11.85 \pm 0.02$ & & $530.6 \pm 23.7$ & $-5.4 \pm 6.0$\\
02224982-5207310 & $15.22 \pm 0.04$ & $14.68 \pm 0.05$ & $14.39 \pm 0.07$ & & 022249.82-520731.5 & $14.22 \pm 0.03$ & $13.96 \pm 0.03$ & & $-0.1 \pm 3.7$ & $-45.4 \pm 8.1$\\
02225014-7517222 & $16.40 \pm 0.12$ & $15.66 \pm 0.11$ & $15.31 \pm 0.21$ & & 022250.62-751722.2 & $15.12 \pm 0.03$ & $14.90 \pm 0.05$ & & $155.6 \pm 3.8$ & $-3.4 \pm 20.3$\\
02225041-0623545 & $13.37 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.03$ & & 022250.43-062355.0 & $12.35 \pm 0.02$ & $12.17 \pm 0.02$ & & $19.6 \pm 7.5$ & $-41.3 \pm 8.4$\\
02225281-1601022 & $12.84 \pm 0.03$ & $12.32 \pm 0.03$ & $12.04 \pm 0.03$ & & 022252.79-160103.1 & $11.83 \pm 0.02$ & $11.66 \pm 0.02$ & & $-22.3 \pm 6.5$ & $-82.0 \pm 7.0$\\
02225284-1049587 & $14.92 \pm 0.03$ & $14.40 \pm 0.05$ & $14.05 \pm 0.05$ & & 022252.90-104958.5 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $74.1 \pm 7.9$ & $23.7 \pm 6.8$\\
02225478+2409313 & $16.17 \pm 0.08$ & $15.53 \pm 0.09$ & $15.15 \pm 0.13$ & & 022254.87+240929.9 & $14.86 \pm 0.03$ & $14.63 \pm 0.06$ & & $96.2 \pm 12.4$ & $-109.8 \pm 14.1$\\
02225498-1104222 & $14.25 \pm 0.03$ & $13.66 \pm 0.02$ & $13.38 \pm 0.03$ & & 022254.98-110421.8 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $4.4 \pm 11.3$ & $35.0 \pm 6.5$\\
02225597+3143162 & $14.41 \pm 0.02$ & $13.85 \pm 0.03$ & $13.58 \pm 0.04$ & & 022256.01+314316.2 & $13.40 \pm 0.03$ & $13.16 \pm 0.03$ & & $39.2 \pm 6.3$ & $-2.7 \pm 6.1$\\
02225710+1909275 & $14.26 \pm 0.03$ & $13.68 \pm 0.04$ & $13.30 \pm 0.03$ & & 022257.14+190927.1 & $13.10 \pm 0.02$ & $12.86 \pm 0.03$ & & $43.5 \pm 5.7$ & $-30.6 \pm 6.0$\\
02225718-5747298 & $15.11 \pm 0.04$ & $14.50 \pm 0.03$ & $14.13 \pm 0.06$ & & 022257.29-574729.5 & $13.95 \pm 0.03$ & $13.73 \pm 0.03$ & & $77.4 \pm 3.4$ & $33.3 \pm 7.1$\\
02230022-3631185 & $14.50 \pm 0.03$ & $13.95 \pm 0.03$ & $13.68 \pm 0.03$ & & 022300.29-363118.5 & $13.48 \pm 0.03$ & $13.25 \pm 0.03$ & & $75.4 \pm 6.0$ & $0.3 \pm 7.6$\\
02230052-1513114 & $14.37 \pm 0.03$ & $13.77 \pm 0.03$ & $13.48 \pm 0.04$ & & 022300.54-151311.9 & $13.30 \pm 0.02$ & $13.13 \pm 0.03$ & & $25.9 \pm 6.9$ & $-40.5 \pm 7.4$\\
02230065+2225342 & $14.20 \pm 0.03$ & $13.61 \pm 0.03$ & $13.32 \pm 0.03$ & & 022300.69+222533.6 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $38.8 \pm 5.6$ & $-46.4 \pm 6.2$\\
02230119-0140117 & $16.16 \pm 0.09$ & $15.35 \pm 0.11$ & $14.96 \pm 0.13$ & & 022301.19-014011.0 & $14.67 \pm 0.03$ & $14.50 \pm 0.05$ & & $2.6 \pm 10.4$ & $64.7 \pm 10.6$\\
02230147+3752245 & $16.40 \pm 0.10$ & $15.77 \pm 0.13$ & $15.43 \pm 0.19$ & & 022301.31+375224.7 & $15.26 \pm 0.03$ & $15.00 \pm 0.06$ & & $-159.9 \pm 14.2$ & $22.8 \pm 19.2$\\
02230163+7947500 & $13.78 \pm 0.03$ & $13.25 \pm 0.04$ & $12.94 \pm 0.03$ & & 022301.20+794750.2 & $12.73 \pm 0.02$ & $12.51 \pm 0.02$ & & $-117.2 \pm 3.4$ & $18.0 \pm 8.3$\\
02230188+2445577 & $15.80 \pm 0.06$ & $15.06 \pm 0.06$ & $14.65 \pm 0.08$ & & 022301.91+244557.6 & $14.29 \pm 0.03$ & $14.02 \pm 0.04$ & & $31.7 \pm 6.0$ & $-6.8 \pm 9.2$\\
02230214+0245272 & $12.17 \pm 0.02$ & $11.62 \pm 0.02$ & $11.26 \pm 0.02$ & & 022302.03+024526.6 & $11.05 \pm 0.02$ & $10.85 \pm 0.02$ & & $-154.7 \pm 22.8$ & $-53.0 \pm 11.0$\\
02230269+3922091 & $15.69 \pm 0.05$ & $15.11 \pm 0.07$ & $14.78 \pm 0.10$ & & 022302.73+392208.8 & $14.58 \pm 0.04$ & $14.37 \pm 0.05$ & & $45.6 \pm 6.3$ & $-29.8 \pm 10.3$\\
02230317-0536214 & $13.79 \pm 0.02$ & $13.14 \pm 0.03$ & $12.80 \pm 0.02$ & & 022303.23-053621.2 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $71.3 \pm 8.2$ & $13.4 \pm 6.1$\\
02230335-4727179 & $13.92 \pm 0.03$ & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & 022303.39-472717.5 & $12.84 \pm 0.03$ & $12.67 \pm 0.03$ & & $40.6 \pm 5.1$ & $41.8 \pm 9.4$\\
02230409+3932125 & $13.23 \pm 0.02$ & $12.59 \pm 0.02$ & $12.29 \pm 0.02$ & & 022304.10+393211.9 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $14.3 \pm 4.0$ & $-49.4 \pm 7.0$\\
02230543-0703584 & $15.66 \pm 0.07$ & $15.12 \pm 0.09$ & $14.77 \pm 0.11$ & & 022305.39-070358.4 & $14.35 \pm 0.03$ & $14.09 \pm 0.04$ & & $-47.3 \pm 8.5$ & $3.3 \pm 9.1$\\
02230567-3845257 & $12.86 \pm 0.02$ & $12.25 \pm 0.02$ & $11.89 \pm 0.02$ & & 022305.69-384526.6 & $11.73 \pm 0.02$ & $11.52 \pm 0.02$ & & $21.6 \pm 4.3$ & $-81.6 \pm 7.3$\\
02230573-3637314 & $13.25 \pm 0.02$ & $12.64 \pm 0.02$ & $12.36 \pm 0.02$ & & 022305.93-363730.4 & $12.20 \pm 0.02$ & $11.97 \pm 0.02$ & & $220.7 \pm 6.9$ & $82.8 \pm 6.7$\\
02230647-7723053 & $14.47 \pm 0.03$ & $13.85 \pm 0.03$ & $13.49 \pm 0.04$ & & 022306.43-772305.7 & $13.33 \pm 0.02$ & $13.13 \pm 0.02$ & & $-12.2 \pm 0.8$ & $-34.0 \pm 6.4$\\
02230706+3842545 & $12.28 \pm 0.02$ & $11.67 \pm 0.02$ & $11.39 \pm 0.02$ & & 022307.36+384253.1 & $11.18 \pm 0.02$ & $10.98 \pm 0.02$ & & $291.0 \pm 13.0$ & $-120.7 \pm 7.9$\\
02230748-0219131 & $16.07 \pm 0.08$ & $15.47 \pm 0.12$ & $15.07 \pm 0.12$ & & 022307.54-021913.9 & $14.87 \pm 0.03$ & $14.62 \pm 0.05$ & & $79.0 \pm 13.7$ & $-72.4 \pm 13.7$\\
02230836+2955247 & $16.47 \pm 0.12$ & $15.64 \pm 0.13$ & $15.06 \pm 0.13$ & & 022308.40+295525.8 & $14.24 \pm 0.03$ & $13.87 \pm 0.04$ & & $33.1 \pm 9.8$ & $88.9 \pm 13.1$\\
02230847+1620110 & $13.60 \pm 0.02$ & $13.06 \pm 0.03$ & $12.76 \pm 0.03$ & & 022308.55+162008.8 & $12.59 \pm 0.02$ & $12.38 \pm 0.02$ & & $87.7 \pm 6.8$ & $-168.3 \pm 15.0$\\
02230910-0514320 & $15.60 \pm 0.06$ & $15.05 \pm 0.08$ & $14.75 \pm 0.10$ & & 022309.12-051432.8 & $14.54 \pm 0.03$ & $14.30 \pm 0.04$ & & $27.3 \pm 8.0$ & $-68.0 \pm 8.4$\\
02230937+1121268 & $15.39 \pm 0.04$ & $14.83 \pm 0.06$ & $14.55 \pm 0.09$ & & 022309.40+112126.2 & $14.25 \pm 0.03$ & $14.07 \pm 0.05$ & & $42.0 \pm 11.8$ & $-56.1 \pm 13.2$\\
02231037-2454599 & $14.63 \pm 0.04$ & $14.05 \pm 0.05$ & $13.72 \pm 0.05$ & & 022310.35-245500.7 & $13.52 \pm 0.02$ & $13.26 \pm 0.03$ & & $-22.3 \pm 5.7$ & $-66.7 \pm 7.1$\\
02231133+2403045 & $14.92 \pm 0.03$ & $14.38 \pm 0.03$ & $14.09 \pm 0.05$ & & 022311.30+240304.5 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $-34.2 \pm 6.6$ & $-4.0 \pm 6.2$\\
02231156+2110468 & $13.89 \pm 0.03$ & $13.34 \pm 0.03$ & $13.00 \pm 0.03$ & & 022311.63+211045.4 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $71.1 \pm 6.5$ & $-108.4 \pm 7.2$\\
02231216-5036041 & $16.33 \pm 0.09$ & $15.54 \pm 0.09$ & $15.17 \pm 0.13$ & & 022312.24-503603.7 & $14.87 \pm 0.03$ & $14.68 \pm 0.05$ & & $70.4 \pm 8.5$ & $32.1 \pm 16.0$\\
02231272-4054272 & $15.54 \pm 0.05$ & $14.97 \pm 0.06$ & $14.70 \pm 0.08$ & & 022312.69-405427.5 & $14.54 \pm 0.03$ & $14.34 \pm 0.04$ & & $-30.2 \pm 5.3$ & $-29.1 \pm 8.4$\\
02231369+3335081 & $14.02 \pm 0.02$ & $13.49 \pm 0.03$ & $13.22 \pm 0.03$ & & 022313.76+333508.3 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $70.3 \pm 5.6$ & $15.2 \pm 5.9$\\
02231575+3001016 & $14.23 \pm 0.03$ & $13.59 \pm 0.03$ & $13.30 \pm 0.03$ & & 022315.80+300101.5 & $13.10 \pm 0.02$ & $12.93 \pm 0.03$ & & $49.1 \pm 5.6$ & $-12.8 \pm 5.9$\\
02231601+2913291 & $11.07 \pm 0.02$ & $10.45 \pm 0.02$ & $10.16 \pm 0.02$ & & 022315.86+291325.0 & $9.97 \pm 0.02$ & $9.80 \pm 0.02$ & & $-151.9 \pm 8.1$ & $-323.2 \pm 14.1$\\
02231759-5137322 & $13.54 \pm 0.02$ & $12.97 \pm 0.03$ & $12.60 \pm 0.02$ & & 022317.92-513731.8 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $284.1 \pm 7.1$ & $33.2 \pm 6.6$\\
02231793+4124553 & $16.26 \pm 0.10$ & $15.67 \pm 0.14$ & $15.14 \pm 0.15$ & & 022317.98+412454.4 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $42.4 \pm 10.6$ & $-78.2 \pm 17.5$\\
02231799-0523488 & $16.03 \pm 0.08$ & $15.42 \pm 0.10$ & $15.07 \pm 0.15$ & & 022318.04-052349.3 & $14.77 \pm 0.03$ & $14.59 \pm 0.05$ & & $64.3 \pm 14.1$ & $-36.6 \pm 11.9$\\
02231852+3206299 & $14.20 \pm 0.03$ & $13.60 \pm 0.03$ & $13.29 \pm 0.03$ & & 022318.57+320629.7 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $49.9 \pm 5.0$ & $-16.6 \pm 6.0$\\
02231855+3606205 & $13.81 \pm 0.02$ & $13.25 \pm 0.03$ & $12.97 \pm 0.03$ & & 022318.58+360620.0 & $12.80 \pm 0.02$ & $12.60 \pm 0.03$ & & $24.1 \pm 5.4$ & $-47.5 \pm 7.2$\\
02231865-2913514 & $14.60 \pm 0.03$ & $14.09 \pm 0.05$ & $13.72 \pm 0.05$ & & 022318.66-291351.7 & $13.48 \pm 0.02$ & $13.31 \pm 0.03$ & & $18.6 \pm 5.3$ & $-27.2 \pm 6.5$\\
02231888-4820100 & $15.88 \pm 0.07$ & $15.11 \pm 0.06$ & $14.83 \pm 0.11$ & & 022318.95-482009.8 & $14.67 \pm 0.03$ & $14.50 \pm 0.04$ & & $60.3 \pm 5.3$ & $10.3 \pm 9.4$\\
02231937-7514343 & $14.63 \pm 0.03$ & $14.05 \pm 0.05$ & $13.77 \pm 0.05$ & & 022319.49-751434.4 & $13.59 \pm 0.02$ & $13.40 \pm 0.03$ & & $38.4 \pm 1.3$ & $-9.2 \pm 6.4$\\
02232006+2115513 & $14.77 \pm 0.03$ & $14.15 \pm 0.05$ & $13.76 \pm 0.05$ & & 022320.08+211550.8 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $16.4 \pm 6.1$ & $-38.3 \pm 6.4$\\
02232014+2649289 & $14.78 \pm 0.03$ & $14.19 \pm 0.03$ & $13.90 \pm 0.05$ & & 022320.15+264928.3 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $5.6 \pm 5.3$ & $-48.7 \pm 7.1$\\
02232066-4134164 & $14.39 \pm 0.03$ & $13.73 \pm 0.03$ & $13.34 \pm 0.03$ & & 022320.76-413415.9 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $103.5 \pm 5.2$ & $42.2 \pm 7.5$\\
02232357+1932587 & $14.46 \pm 0.03$ & $13.73 \pm 0.03$ & $13.44 \pm 0.04$ & & 022323.60+193258.5 & $13.24 \pm 0.03$ & $13.04 \pm 0.03$ & & $38.1 \pm 6.2$ & $-10.0 \pm 6.7$\\
02232420+2110133 & $14.89 \pm 0.03$ & $14.31 \pm 0.05$ & $13.99 \pm 0.05$ & & 022324.21+211012.7 & $13.77 \pm 0.03$ & $13.46 \pm 0.04$ & & $10.4 \pm 6.4$ & $-46.6 \pm 6.8$\\
02232508+2317019 & $15.43 \pm 0.05$ & $14.83 \pm 0.06$ & $14.44 \pm 0.07$ & & 022325.11+231701.2 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $33.7 \pm 6.0$ & $-50.8 \pm 8.2$\\
02232619+0747053 & $14.51 \pm 0.03$ & $13.93 \pm 0.03$ & $13.65 \pm 0.05$ & & 022326.14+074704.8 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $-81.6 \pm 10.3$ & $-52.9 \pm 8.3$\\
02232619+1809339 & $15.08 \pm 0.04$ & $14.56 \pm 0.05$ & $14.26 \pm 0.06$ & & 022326.28+180933.4 & $14.07 \pm 0.03$ & $13.83 \pm 0.04$ & & $97.7 \pm 7.1$ & $-40.0 \pm 7.9$\\
02232829-1511359 & $13.79 \pm 0.03$ & $13.27 \pm 0.03$ & $12.90 \pm 0.03$ & & 022328.41-151137.6 & $12.69 \pm 0.02$ & $12.46 \pm 0.02$ & & $147.8 \pm 8.8$ & $-148.8 \pm 9.0$\\
02232995-0705058 & $15.89 \pm 0.06$ & $15.27 \pm 0.10$ & $14.91 \pm 0.13$ & & 022329.98-070506.6 & $14.75 \pm 0.03$ & $14.58 \pm 0.05$ & & $43.0 \pm 8.5$ & $-70.1 \pm 8.9$\\
02233105-1013046 & $15.81 \pm 0.07$ & $15.12 \pm 0.07$ & $14.83 \pm 0.12$ & & 022331.04-101305.4 & $14.58 \pm 0.03$ & $14.31 \pm 0.04$ & & $-18.7 \pm 7.9$ & $-67.3 \pm 9.8$\\
02233109+7705251 & $15.30 \pm 0.05$ & $14.68 \pm 0.07$ & $14.41 \pm 0.06$ & & 022331.23+770525.0 & $14.24 \pm 0.03$ & $14.04 \pm 0.03$ & & $44.1 \pm 1.6$ & $-9.1 \pm 7.5$\\
02233151+2155186 & $15.66 \pm 0.06$ & $15.08 \pm 0.08$ & $14.77 \pm 0.10$ & & 022331.58+215517.6 & $14.48 \pm 0.03$ & $14.27 \pm 0.05$ & & $68.5 \pm 7.4$ & $-78.4 \pm 8.9$\\
02233213-2906071 & $14.15 \pm 0.02$ & $13.60 \pm 0.03$ & $13.22 \pm 0.03$ & & 022332.13-290607.9 & $13.05 \pm 0.02$ & $12.82 \pm 0.03$ & & $-1.9 \pm 5.1$ & $-64.6 \pm 6.9$\\
02233217+1224274 & $15.88 \pm 0.10$ & $15.05 \pm 0.09$ & $14.75 \pm 0.14$ & & 022332.11+122427.9 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $-60.9 \pm 9.9$ & $40.9 \pm 13.5$\\
02233432-4226548 & $14.40 \pm 0.03$ & $13.90 \pm 0.03$ & $13.62 \pm 0.04$ & & 022334.30-422655.4 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $-25.4 \pm 5.1$ & $-60.2 \pm 7.7$\\
02233499+3432255 & $14.69 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.04$ & & 022335.06+343225.2 & $13.57 \pm 0.02$ & $13.39 \pm 0.03$ & & $73.3 \pm 5.4$ & $-24.6 \pm 6.1$\\
02233511+8710336 & $15.58 \pm 0.07$ & $15.06 \pm 0.09$ & $14.63 \pm 0.12$ & & 022335.58+871034.0 & $14.48 \pm 0.03$ & $14.31 \pm 0.04$ & & $29.4 \pm 0.7$ & $31.8 \pm 10.6$\\
02233591-2324111 & $14.91 \pm 0.04$ & $14.30 \pm 0.06$ & $13.93 \pm 0.06$ & & 022335.96-232411.8 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $56.8 \pm 6.9$ & $-59.1 \pm 7.2$\\
02233594+1918423 & $13.72 \pm 0.02$ & $13.12 \pm 0.02$ & $12.82 \pm 0.02$ & & 022335.97+191841.7 & $12.62 \pm 0.02$ & $12.41 \pm 0.03$ & & $36.6 \pm 5.5$ & $-45.0 \pm 6.6$\\
02233610+3902111 & $14.10 \pm 0.02$ & $13.48 \pm 0.02$ & $13.20 \pm 0.03$ & & 022336.07+390210.8 & $13.02 \pm 0.02$ & $12.85 \pm 0.03$ & & $-35.3 \pm 4.5$ & $-19.1 \pm 6.2$\\
02233799+3040420 & $15.08 \pm 0.04$ & $14.44 \pm 0.05$ & $14.15 \pm 0.05$ & & 022338.04+304041.8 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $44.5 \pm 5.8$ & $-11.9 \pm 6.4$\\
02233818+1855149 & $13.00 \pm 0.02$ & $12.44 \pm 0.02$ & $12.14 \pm 0.02$ & & 022338.01+185511.1 & $11.91 \pm 0.02$ & $11.72 \pm 0.02$ & & $-193.5 \pm 9.6$ & $-299.5 \pm 13.3$\\
02234039-6229316 & $12.76 \pm 0.02$ & $12.18 \pm 0.02$ & $11.89 \pm 0.02$ & & 022340.48-622931.4 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $59.9 \pm 2.7$ & $21.9 \pm 8.1$\\
02234086+1826509 & $13.97 \pm 0.02$ & $13.43 \pm 0.03$ & $13.09 \pm 0.03$ & & 022340.83+182649.9 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $-37.4 \pm 6.2$ & $-74.1 \pm 7.7$\\
02234104-2657192 & $13.19 \pm 0.02$ & $12.62 \pm 0.03$ & $12.23 \pm 0.02$ & & 022341.01-265718.8 & $12.03 \pm 0.02$ & $11.80 \pm 0.02$ & & $-29.1 \pm 5.2$ & $34.8 \pm 6.2$\\
02234165-2627012 & $15.45 \pm 0.05$ & $14.88 \pm 0.08$ & $14.57 \pm 0.09$ & & 022341.68-262701.3 & $14.36 \pm 0.03$ & $14.16 \pm 0.04$ & & $44.4 \pm 6.9$ & $-9.5 \pm 7.8$\\
02234239+1559482 & $15.19 \pm 0.05$ & $14.54 \pm 0.06$ & $14.24 \pm 0.10$ & & 022342.42+155947.5 & $13.98 \pm 0.03$ & $13.69 \pm 0.04$ & & $33.7 \pm 8.5$ & $-51.6 \pm 8.5$\\
02234317-6454040 & $14.23 \pm 0.03$ & $13.56 \pm 0.03$ & $13.27 \pm 0.03$ & & 022343.31-645403.6 & $13.09 \pm 0.02$ & $12.87 \pm 0.02$ & & $90.1 \pm 3.1$ & $44.4 \pm 8.3$\\
02234437-3014505 & $13.41 \pm 0.02$ & $12.83 \pm 0.02$ & $12.55 \pm 0.03$ & & 022344.41-301450.6 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $48.5 \pm 5.3$ & $-10.9 \pm 10.8$\\
02234469-4424409 & $14.75 \pm 0.04$ & $14.05 \pm 0.04$ & $13.73 \pm 0.04$ & & 022344.82-442440.0 & $13.56 \pm 0.02$ & $13.33 \pm 0.03$ & & $139.3 \pm 5.7$ & $96.1 \pm 7.9$\\
02234559+8332033 & $15.26 \pm 0.05$ & $14.60 \pm 0.07$ & $14.09 \pm 0.06$ & & 022346.04+833202.7 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $72.3 \pm 1.9$ & $-52.8 \pm 8.2$\\
02234697+2441215 & $14.84 \pm 0.03$ & $14.24 \pm 0.04$ & $13.93 \pm 0.04$ & & 022347.01+244121.5 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $43.9 \pm 5.6$ & $-2.2 \pm 11.6$\\
02234815+7716279 & $16.26 \pm 0.12$ & $15.47 \pm 0.15$ & $15.10 \pm 0.13$ & & 022348.44+771627.1 & $14.55 \pm 0.03$ & $14.29 \pm 0.04$ & & $90.5 \pm 2.7$ & $-73.6 \pm 15.4$\\
02234911+1828270 & $13.74 \pm 0.02$ & $13.14 \pm 0.03$ & $12.81 \pm 0.03$ & & 022349.11+182826.0 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $-0.7 \pm 5.9$ & $-75.3 \pm 7.7$\\
02235019+4020397 & $15.71 \pm 0.06$ & $15.07 \pm 0.08$ & $14.54 \pm 0.07$ & & 022350.15+402039.4 & $14.22 \pm 0.03$ & $14.01 \pm 0.04$ & & $-33.3 \pm 5.0$ & $-28.1 \pm 7.2$\\
02235194-4039180 & $13.59 \pm 0.02$ & $12.98 \pm 0.02$ & $12.67 \pm 0.03$ & & 022352.05-403916.8 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $116.6 \pm 4.9$ & $112.3 \pm 6.9$\\
02235284-3443134 & $14.94 \pm 0.04$ & $14.39 \pm 0.04$ & $14.06 \pm 0.07$ & & 022352.72-344313.9 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $-128.3 \pm 7.3$ & $-36.2 \pm 6.8$\\
02235312+3248021 & $16.60 \pm 0.10$ & $15.86 \pm 0.14$ & $15.43 \pm 0.15$ & & 022353.04+324803.2 & $15.18 \pm 0.04$ & $15.01 \pm 0.07$ & & $-80.7 \pm 11.7$ & $89.7 \pm 15.5$\\
02235315-1727233 & $15.11 \pm 0.06$ & $14.49 \pm 0.06$ & $14.11 \pm 0.07$ & & 022353.16-172723.8 & $13.94 \pm 0.03$ & $13.73 \pm 0.03$ & & $11.4 \pm 6.2$ & $-44.1 \pm 7.4$\\
02235327+4037380 & $14.06 \pm 0.02$ & $13.40 \pm 0.03$ & $13.12 \pm 0.03$ & & 022353.30+403737.9 & $12.92 \pm 0.03$ & $12.74 \pm 0.03$ & & $30.1 \pm 4.3$ & $-9.2 \pm 6.3$\\
02235464-5815067 & $15.07 \pm 0.05$ & $14.00 \pm 0.04$ & $13.42 \pm 0.04$ & & 022354.79-581506.9 & $12.84 \pm 0.02$ & $12.46 \pm 0.02$ & & $112.8 \pm 3.7$ & $-16.8 \pm 7.4$\\
02235522-1522563 & $14.57 \pm 0.04$ & $13.95 \pm 0.04$ & $13.65 \pm 0.05$ & & 022355.27-152256.1 & $13.47 \pm 0.02$ & $13.29 \pm 0.03$ & & $52.5 \pm 6.4$ & $14.4 \pm 7.7$\\
02235658+2658005 & $12.74 \pm 0.02$ & $12.14 \pm 0.02$ & $11.83 \pm 0.02$ & & 022356.66+265800.2 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $84.1 \pm 5.7$ & $-21.0 \pm 5.6$\\
02235770-2255084 & $12.99 \pm 0.03$ & $12.46 \pm 0.03$ & $12.06 \pm 0.02$ & & 022357.75-225508.3 & $11.88 \pm 0.02$ & $11.67 \pm 0.02$ & & $52.7 \pm 5.8$ & $12.4 \pm 6.1$\\
02235917+4254574 & $13.78 \pm 0.02$ & $13.21 \pm 0.03$ & $12.92 \pm 0.03$ & & 022359.24+425457.2 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $63.9 \pm 4.5$ & $-14.7 \pm 6.4$\\
02240128+0340248 & $13.56 \pm 0.03$ & $12.97 \pm 0.02$ & $12.68 \pm 0.03$ & & 022401.34+034024.9 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $84.9 \pm 14.4$ & $15.9 \pm 8.2$\\
02240157-1039030 & $11.47 \pm 0.02$ & $10.89 \pm 0.02$ & $10.59 \pm 0.02$ & & 022401.26-103907.1 & $10.41 \pm 0.02$ & $10.22 \pm 0.02$ & & $-381.0 \pm 17.2$ & $-347.4 \pm 15.9$\\
02240178+2154219 & $16.34 \pm 0.11$ & $15.79 \pm 0.14$ & $15.47 \pm 0.19$ & & 022401.89+215422.0 & $14.93 \pm 0.03$ & $14.62 \pm 0.06$ & & $120.8 \pm 17.8$ & $4.9 \pm 19.0$\\
02240255-2124023 & $13.61 \pm 0.03$ & $13.02 \pm 0.03$ & $12.74 \pm 0.03$ & & 022402.61-212403.5 & $12.57 \pm 0.02$ & $12.36 \pm 0.02$ & & $67.3 \pm 6.3$ & $-103.4 \pm 7.6$\\
02240341-5659285 & $12.35 \pm 0.02$ & $11.78 \pm 0.02$ & $11.48 \pm 0.02$ & & 022403.68-565928.4 & $11.30 \pm 0.02$ & $11.10 \pm 0.02$ & & $199.9 \pm 5.2$ & $6.4 \pm 6.4$\\
02240342-0606213 & $13.56 \pm 0.02$ & $13.04 \pm 0.03$ & $12.77 \pm 0.03$ & & 022403.43-060622.6 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $8.9 \pm 6.2$ & $-108.0 \pm 8.2$\\
02240348-1513578 & $14.48 \pm 0.03$ & $13.94 \pm 0.05$ & $13.55 \pm 0.04$ & & 022403.51-151357.7 & $13.38 \pm 0.02$ & $13.21 \pm 0.03$ & & $40.1 \pm 6.2$ & $6.7 \pm 7.6$\\
02240541+1602026 & $14.69 \pm 0.04$ & $14.13 \pm 0.04$ & $13.83 \pm 0.06$ & & 022405.48+160202.2 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $85.2 \pm 8.2$ & $-34.2 \pm 7.5$\\
02240587+2831021 & $14.29 \pm 0.03$ & $13.67 \pm 0.03$ & $13.35 \pm 0.03$ & & 022405.89+283101.1 & $13.18 \pm 0.03$ & $13.01 \pm 0.03$ & & $19.1 \pm 4.9$ & $-78.6 \pm 7.2$\\
02240591+2334534 & $14.97 \pm 0.04$ & $14.38 \pm 0.05$ & $14.10 \pm 0.06$ & & 022405.94+233453.8 & $13.90 \pm 0.03$ & $13.73 \pm 0.04$ & & $31.1 \pm 5.8$ & $31.1 \pm 9.0$\\
02240597-1137369 & $14.51 \pm 0.03$ & $13.94 \pm 0.03$ & $13.63 \pm 0.04$ & & 022405.93-113738.5 & $13.42 \pm 0.02$ & $13.20 \pm 0.03$ & & $-52.5 \pm 10.8$ & $-131.2 \pm 10.9$\\
02240611+3120140 & $16.41 \pm 0.10$ & $15.67 \pm 0.11$ & $15.31 \pm 0.13$ & & 022406.07+312014.7 & $15.14 \pm 0.03$ & $14.97 \pm 0.07$ & & $-47.0 \pm 11.4$ & $56.4 \pm 14.0$\\
02240646+7706071 & $15.90 \pm 0.08$ & $15.33 \pm 0.11$ & $14.99 \pm 0.12$ & & 022406.65+770606.0 & $14.74 \pm 0.03$ & $14.56 \pm 0.05$ & & $61.8 \pm 2.1$ & $-100.4 \pm 9.5$\\
02240835+1736034 & $16.34 \pm 0.14$ & $15.66 \pm 0.15$ & $15.00 \pm 0.18$ & & 022408.39+173602.3 & $14.72 \pm 0.03$ & $14.49 \pm 0.06$ & & $45.7 \pm 17.4$ & $-89.6 \pm 19.7$\\
02240835-4239245 & $14.04 \pm 0.02$ & $13.42 \pm 0.03$ & $13.11 \pm 0.03$ & & 022408.42-423924.8 & $12.90 \pm 0.02$ & $12.67 \pm 0.02$ & & $85.8 \pm 5.4$ & $-23.5 \pm 8.2$\\
02240858-2434163 & $10.98 \pm 0.02$ & $10.39 \pm 0.02$ & $10.09 \pm 0.02$ & & 022408.72-243415.7 & $9.91 \pm 0.02$ & $9.73 \pm 0.02$ & & $161.2 \pm 8.5$ & $54.6 \pm 7.8$\\
02240973-0820448 & $15.78 \pm 0.07$ & $15.17 \pm 0.08$ & $14.82 \pm 0.11$ & & 022409.74-082045.5 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $6.1 \pm 8.0$ & $-55.4 \pm 9.0$\\
02240973-0900092 & $14.52 \pm 0.03$ & $13.90 \pm 0.03$ & $13.62 \pm 0.04$ & & 022409.73-090010.2 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $-1.1 \pm 6.4$ & $-81.0 \pm 9.2$\\
02240996-6623556 & $13.74 \pm 0.03$ & $13.20 \pm 0.03$ & $12.93 \pm 0.04$ & & 022410.01-662356.4 & $12.72 \pm 0.03$ & $12.48 \pm 0.02$ & & $28.5 \pm 2.1$ & $-74.6 \pm 8.0$\\
02241168-1310207 & $14.69 \pm 0.04$ & $13.97 \pm 0.05$ & $13.63 \pm 0.05$ & & 022411.77-131020.0 & $13.44 \pm 0.03$ & $13.19 \pm 0.03$ & & $108.6 \pm 7.7$ & $58.6 \pm 6.8$\\
02241193-7633201 & $15.14 \pm 0.04$ & $14.31 \pm 0.04$ & $13.91 \pm 0.05$ & & 022412.16-763319.9 & $13.51 \pm 0.02$ & $13.21 \pm 0.03$ & & $68.1 \pm 1.7$ & $20.2 \pm 6.5$\\
02241277-5234144 & $14.55 \pm 0.03$ & $13.96 \pm 0.04$ & $13.63 \pm 0.04$ & & 022412.90-523414.3 & $13.43 \pm 0.02$ & $13.19 \pm 0.03$ & & $105.7 \pm 4.0$ & $6.9 \pm 6.8$\\
02241294+2204442 & $14.69 \pm 0.03$ & $14.15 \pm 0.04$ & $13.81 \pm 0.04$ & & 022412.99+220443.3 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $58.0 \pm 6.0$ & $-67.0 \pm 6.7$\\
02241405-2453305 & $14.62 \pm 0.03$ & $14.10 \pm 0.03$ & $13.78 \pm 0.04$ & & 022414.13-245330.6 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $97.3 \pm 7.0$ & $-10.2 \pm 7.1$\\
02241461+2007405 & $14.94 \pm 0.04$ & $14.28 \pm 0.04$ & $13.98 \pm 0.05$ & & 022414.63+200740.0 & $13.78 \pm 0.03$ & $13.53 \pm 0.04$ & & $30.1 \pm 6.0$ & $-38.9 \pm 7.2$\\
02241484-4052287 & $15.32 \pm 0.05$ & $14.78 \pm 0.06$ & $14.39 \pm 0.06$ & & 022414.81-405229.3 & $14.12 \pm 0.03$ & $13.87 \pm 0.03$ & & $-32.4 \pm 5.2$ & $-52.8 \pm 8.0$\\
02241506-0835245 & $14.69 \pm 0.03$ & $14.08 \pm 0.03$ & $13.80 \pm 0.04$ & & 022415.10-083524.7 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $41.5 \pm 6.7$ & $-18.0 \pm 8.0$\\
02241535-5024353 & $15.63 \pm 0.07$ & $14.74 \pm 0.06$ & $14.12 \pm 0.06$ & & 022415.47-502434.4 & $13.52 \pm 0.02$ & $13.18 \pm 0.03$ & & $104.0 \pm 4.2$ & $82.8 \pm 7.8$\\
02241537+2034506 & $16.71 \pm 0.15$ & $15.62 \pm 0.12$ & $15.08 \pm 0.14$ & & 022415.33+203449.8 & $14.27 \pm 0.03$ & $14.03 \pm 0.05$ & & $-49.2 \pm 14.0$ & $-62.8 \pm 16.6$\\
02241578-1354287 & $13.80 \pm 0.03$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 022415.84-135429.6 & $12.81 \pm 0.02$ & $12.63 \pm 0.02$ & & $72.6 \pm 8.5$ & $-71.6 \pm 7.4$\\
02241588-0633189 & $13.45 \pm 0.02$ & $12.89 \pm 0.03$ & $12.59 \pm 0.03$ & & 022415.93-063318.8 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $67.6 \pm 13.3$ & $13.9 \pm 8.3$\\
02241607-3324486 & $14.87 \pm 0.04$ & $14.29 \pm 0.04$ & $13.97 \pm 0.05$ & & 022416.11-332448.7 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $37.2 \pm 5.8$ & $-8.8 \pm 6.7$\\
02241682+2137190 & $15.71 \pm 0.06$ & $15.17 \pm 0.08$ & $14.65 \pm 0.09$ & & 022416.86+213718.8 & $14.44 \pm 0.03$ & $14.20 \pm 0.05$ & & $42.0 \pm 7.1$ & $-21.2 \pm 7.7$\\
02241714-0744596 & $14.27 \pm 0.03$ & $13.75 \pm 0.04$ & $13.38 \pm 0.03$ & & 022417.19-074459.5 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $67.8 \pm 8.2$ & $12.5 \pm 7.7$\\
02241739+2031513 & $12.48 \pm 0.02$ & $11.93 \pm 0.02$ & $11.62 \pm 0.02$ & & 022417.42+203150.9 & $11.43 \pm 0.02$ & $11.17 \pm 0.02$ & & $36.9 \pm 5.2$ & $-30.5 \pm 6.3$\\
02241769+2206280 & $13.25 \pm 0.02$ & $12.69 \pm 0.02$ & $12.39 \pm 0.02$ & & 022417.73+220627.8 & $12.22 \pm 0.02$ & $12.00 \pm 0.02$ & & $44.6 \pm 5.3$ & $-17.2 \pm 5.6$\\
02241807+3636151 & $12.40 \pm 0.02$ & $11.84 \pm 0.02$ & $11.55 \pm 0.02$ & & 022418.08+363613.9 & $11.37 \pm 0.02$ & $11.17 \pm 0.02$ & & $10.7 \pm 4.2$ & $-109.3 \pm 7.5$\\
02241816-5550533 & $12.66 \pm 0.03$ & $12.07 \pm 0.02$ & $11.75 \pm 0.02$ & & 022418.22-555056.0 & $11.54 \pm 0.02$ & $11.37 \pm 0.02$ & & $50.9 \pm 3.0$ & $-250.6 \pm 8.6$\\
02241846-5549282 & $14.86 \pm 0.04$ & $14.31 \pm 0.04$ & $14.00 \pm 0.06$ & & 022418.42-554928.5 & $13.81 \pm 0.03$ & $13.58 \pm 0.03$ & & $-28.1 \pm 3.2$ & $-31.5 \pm 6.9$\\
02241884+2437225 & $15.05 \pm 0.04$ & $14.51 \pm 0.04$ & $14.10 \pm 0.06$ & & 022418.84+243721.8 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $-2.3 \pm 5.5$ & $-55.8 \pm 6.7$\\
02241935-0715072 & $14.69 \pm 0.04$ & $14.08 \pm 0.03$ & $13.78 \pm 0.06$ & & 022419.31-071507.7 & $13.61 \pm 0.02$ & $13.43 \pm 0.03$ & & $-46.8 \pm 6.8$ & $-42.0 \pm 7.4$\\
02241984-0752331 & $15.39 \pm 0.05$ & $14.76 \pm 0.06$ & $14.46 \pm 0.07$ & & 022419.88-075234.0 & $14.19 \pm 0.03$ & $13.94 \pm 0.04$ & & $49.2 \pm 8.4$ & $-80.4 \pm 8.4$\\
02242046-2134166 & $14.76 \pm 0.04$ & $14.20 \pm 0.04$ & $13.89 \pm 0.06$ & & 022420.48-213416.3 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $21.1 \pm 6.0$ & $28.3 \pm 6.8$\\
02242371-3025577 & $14.26 \pm 0.02$ & $13.72 \pm 0.03$ & $13.43 \pm 0.04$ & & 022423.74-302558.6 & $13.20 \pm 0.03$ & $12.99 \pm 0.03$ & & $30.4 \pm 6.2$ & $-79.9 \pm 7.2$\\
02242424-4142557 & $13.90 \pm 0.02$ & $13.36 \pm 0.02$ & $13.07 \pm 0.02$ & & 022424.38-414254.6 & $12.86 \pm 0.02$ & $12.59 \pm 0.02$ & & $142.4 \pm 7.0$ & $96.1 \pm 9.2$\\
02242539+2258013 & $15.12 \pm 0.04$ & $14.56 \pm 0.05$ & $14.25 \pm 0.06$ & & 022425.38+225800.6 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $-18.0 \pm 5.8$ & $-53.1 \pm 7.3$\\
02242566+1616361 & $15.30 \pm 0.05$ & $14.66 \pm 0.06$ & $14.39 \pm 0.10$ & & 022425.71+161636.1 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $52.3 \pm 7.1$ & $-5.6 \pm 7.3$\\
02242629-4850145 & $14.71 \pm 0.04$ & $14.16 \pm 0.04$ & $13.77 \pm 0.05$ & & 022426.42-485013.7 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $121.4 \pm 4.8$ & $75.2 \pm 7.9$\\
02242667-3730499 & $14.09 \pm 0.02$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 022426.73-373050.7 & $13.06 \pm 0.02$ & $12.83 \pm 0.03$ & & $67.3 \pm 5.3$ & $-70.7 \pm 7.5$\\
02242740+4205257 & $13.40 \pm 0.02$ & $12.83 \pm 0.03$ & $12.56 \pm 0.02$ & & 022427.42+420525.3 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $23.8 \pm 4.8$ & $-32.3 \pm 7.1$\\
02242763-7354082 & $11.17 \pm 0.02$ & $10.60 \pm 0.02$ & $10.30 \pm 0.02$ & & 022427.81-735408.0 & $10.14 \pm 0.02$ & $9.96 \pm 0.02$ & & $64.5 \pm 1.6$ & $11.2 \pm 6.0$\\
02242880-1554232 & $16.74 \pm 0.14$ & $15.67 \pm 0.14$ & $15.26 \pm 0.16$ & & 022428.95-155422.6 & $14.87 \pm 0.03$ & $14.63 \pm 0.05$ & & $176.7 \pm 17.1$ & $50.2 \pm 16.2$\\
02243012-4855572 & $12.95 \pm 0.02$ & $12.40 \pm 0.02$ & $12.11 \pm 0.03$ & & 022430.04-485557.4 & $11.92 \pm 0.02$ & $11.73 \pm 0.02$ & & $-69.4 \pm 3.9$ & $-17.6 \pm 7.2$\\
02243065-1716419 & $11.52 \pm 0.02$ & $10.95 \pm 0.02$ & $10.62 \pm 0.02$ & & 022431.02-171644.6 & $10.40 \pm 0.02$ & $10.19 \pm 0.02$ & & $429.0 \pm 18.6$ & $-225.9 \pm 11.9$\\
02243071+3209584 & $15.97 \pm 0.07$ & $15.36 \pm 0.11$ & $15.05 \pm 0.10$ & & 022430.70+320957.8 & $14.87 \pm 0.03$ & $14.57 \pm 0.05$ & & $-8.8 \pm 6.4$ & $-47.2 \pm 8.4$\\
02243209-3359549 & $14.45 \pm 0.04$ & $13.94 \pm 0.04$ & $13.65 \pm 0.04$ & & 022432.07-335955.7 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $-19.6 \pm 4.9$ & $-75.1 \pm 7.2$\\
02243238-2821290 & $13.78 \pm 0.03$ & $13.22 \pm 0.03$ & $12.93 \pm 0.03$ & & 022432.42-282128.9 & $12.69 \pm 0.02$ & $12.52 \pm 0.02$ & & $42.0 \pm 5.4$ & $8.8 \pm 6.2$\\
02243268+3041062 & $14.51 \pm 0.02$ & $13.99 \pm 0.04$ & $13.63 \pm 0.03$ & & 022432.64+304106.1 & $13.41 \pm 0.03$ & $13.17 \pm 0.03$ & & $-32.1 \pm 5.0$ & $-4.6 \pm 6.7$\\
02243390-0220125 & $16.16 \pm 0.08$ & $15.59 \pm 0.10$ & $15.19 \pm 0.16$ & & 022433.90-022013.4 & $14.92 \pm 0.03$ & $14.73 \pm 0.06$ & & $-3.7 \pm 15.0$ & $-80.1 \pm 15.3$\\
02243471-4951416 & $14.31 \pm 0.03$ & $13.75 \pm 0.03$ & $13.40 \pm 0.03$ & & 022434.95-495141.2 & $13.24 \pm 0.02$ & $13.03 \pm 0.03$ & & $212.8 \pm 5.9$ & $37.3 \pm 6.9$\\
02243488+3419432 & $15.93 \pm 0.06$ & $15.31 \pm 0.09$ & $14.99 \pm 0.11$ & & 022434.93+341943.9 & $14.77 \pm 0.03$ & $14.59 \pm 0.05$ & & $46.1 \pm 6.2$ & $55.8 \pm 8.2$\\
02243544-1354244 & $14.65 \pm 0.03$ & $14.13 \pm 0.05$ & $13.86 \pm 0.05$ & & 022435.53-135424.4 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $113.7 \pm 7.8$ & $-3.5 \pm 6.4$\\
02243624-1120435 & $15.09 \pm 0.04$ & $14.55 \pm 0.05$ & $14.26 \pm 0.06$ & & 022436.27-112044.0 & $14.08 \pm 0.03$ & $13.88 \pm 0.04$ & & $43.7 \pm 7.6$ & $-40.0 \pm 8.5$\\
02243670+2537042 & $16.58 \pm 0.10$ & $15.41 \pm 0.07$ & $14.69 \pm 0.08$ & & 022436.64+253704.9 & $14.38 \pm 0.03$ & $14.11 \pm 0.04$ & & $-58.1 \pm 8.0$ & $51.4 \pm 8.7$\\
02243828-6815225 & $14.19 \pm 0.03$ & $13.63 \pm 0.03$ & $13.22 \pm 0.03$ & & 022438.26-681522.9 & $13.01 \pm 0.02$ & $12.81 \pm 0.02$ & & $-11.5 \pm 1.6$ & $-34.4 \pm 7.6$\\
02243833-2055472 & $12.78 \pm 0.02$ & $12.20 \pm 0.02$ & $11.89 \pm 0.02$ & & 022438.39-205546.3 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $81.3 \pm 8.2$ & $81.6 \pm 9.0$\\
02243868-0721581 & $15.15 \pm 0.04$ & $14.42 \pm 0.05$ & $13.91 \pm 0.05$ & & 022438.69-072201.4 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $16.1 \pm 7.2$ & $-276.1 \pm 13.8$\\
02244047+1018311 & $16.61 \pm 0.14$ & $15.78 \pm 0.14$ & $15.24 \pm 0.18$ & & 022440.50+101832.4 & $14.55 \pm 0.03$ & $14.24 \pm 0.05$ & & $50.1 \pm 21.8$ & $125.7 \pm 24.1$\\
02244239-4240413 & $13.66 \pm 0.03$ & $13.09 \pm 0.03$ & $12.77 \pm 0.03$ & & 022442.43-424040.7 & $12.59 \pm 0.02$ & $12.34 \pm 0.02$ & & $43.1 \pm 5.0$ & $56.9 \pm 8.2$\\
02244304-5446584 & $15.90 \pm 0.07$ & $15.15 \pm 0.07$ & $14.86 \pm 0.12$ & & 022443.10-544658.7 & $14.70 \pm 0.03$ & $14.48 \pm 0.04$ & & $51.0 \pm 4.4$ & $-26.0 \pm 8.5$\\
02244313-7831391 & $14.51 \pm 0.03$ & $14.00 \pm 0.04$ & $13.71 \pm 0.05$ & & 022443.55-783138.7 & $13.54 \pm 0.02$ & $13.32 \pm 0.03$ & & $116.9 \pm 2.9$ & $39.5 \pm 7.9$\\
02244388+1556450 & $14.14 \pm 0.03$ & $13.58 \pm 0.03$ & $13.30 \pm 0.05$ & & 022443.94+155644.5 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $72.0 \pm 6.3$ & $-31.7 \pm 7.9$\\
02244390-3907124 & $15.14 \pm 0.05$ & $14.55 \pm 0.05$ & $14.23 \pm 0.07$ & & 022443.94-390712.7 & $14.05 \pm 0.03$ & $13.84 \pm 0.03$ & & $45.0 \pm 5.1$ & $-29.1 \pm 7.9$\\
02244430+3559355 & $15.98 \pm 0.07$ & $15.46 \pm 0.10$ & $15.19 \pm 0.14$ & & 022444.36+355935.5 & $14.92 \pm 0.03$ & $14.70 \pm 0.05$ & & $60.9 \pm 7.9$ & $-2.6 \pm 9.9$\\
02244430-4831097 & $14.30 \pm 0.02$ & $13.70 \pm 0.03$ & $13.38 \pm 0.04$ & & 022444.27-483110.3 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $-23.1 \pm 3.9$ & $-53.2 \pm 9.2$\\
02244460-4658173 & $14.62 \pm 0.03$ & $14.03 \pm 0.04$ & $13.65 \pm 0.04$ & & 022444.65-465818.4 & $13.47 \pm 0.02$ & $13.27 \pm 0.03$ & & $51.8 \pm 4.4$ & $-112.7 \pm 8.0$\\
02244568+0821541 & $15.06 \pm 0.03$ & $14.45 \pm 0.05$ & $14.15 \pm 0.06$ & & 022445.71+082154.2 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $51.5 \pm 8.5$ & $16.9 \pm 8.9$\\
02244624+8123128 & $14.86 \pm 0.05$ & $14.27 \pm 0.06$ & $13.98 \pm 0.06$ & & 022445.99+812313.5 & $13.69 \pm 0.02$ & $13.48 \pm 0.03$ & & $-52.9 \pm 1.5$ & $65.6 \pm 7.3$\\
02244629+7729415 & $15.46 \pm 0.06$ & $14.89 \pm 0.07$ & $14.37 \pm 0.07$ & & 022446.26+772940.9 & $14.20 \pm 0.03$ & $14.03 \pm 0.04$ & & $-10.7 \pm 1.4$ & $-52.0 \pm 9.3$\\
02244800-0335046 & $13.33 \pm 0.02$ & $12.73 \pm 0.03$ & $12.40 \pm 0.03$ & & 022447.94-033505.5 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $-67.6 \pm 8.1$ & $-73.6 \pm 6.8$\\
02244840-6355492 & $13.83 \pm 0.02$ & $13.23 \pm 0.03$ & $12.93 \pm 0.03$ & & 022448.48-635548.9 & $12.78 \pm 0.02$ & $12.55 \pm 0.02$ & & $56.1 \pm 2.6$ & $33.0 \pm 8.2$\\
02244941+0328436 & $13.86 \pm 0.02$ & $13.30 \pm 0.04$ & $13.02 \pm 0.03$ & & 022449.40+032844.0 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $-5.1 \pm 15.6$ & $44.3 \pm 7.6$\\
02244985-2943276 & $14.66 \pm 0.03$ & $14.15 \pm 0.04$ & $13.88 \pm 0.06$ & & 022449.85-294328.1 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $-6.4 \pm 6.3$ & $-43.5 \pm 6.8$\\
02245032+2528518 & $16.01 \pm 0.08$ & $15.34 \pm 0.09$ & $15.07 \pm 0.12$ & & 022450.37+252852.5 & $14.85 \pm 0.03$ & $14.60 \pm 0.06$ & & $44.9 \pm 10.6$ & $55.6 \pm 11.4$\\
02245071+4041489 & $13.82 \pm 0.02$ & $13.26 \pm 0.03$ & $12.94 \pm 0.03$ & & 022450.72+404147.7 & $12.74 \pm 0.02$ & $12.56 \pm 0.02$ & & $4.5 \pm 4.0$ & $-100.0 \pm 8.1$\\
02245088-0004520 & $15.92 \pm 0.06$ & $15.36 \pm 0.08$ & $15.08 \pm 0.12$ & & 022450.92-000451.7 & $14.87 \pm 0.03$ & $14.51 \pm 0.05$ & & $50.2 \pm 9.4$ & $29.2 \pm 9.3$\\
02245118+3610447 & $12.47 \pm 0.02$ & $11.91 \pm 0.02$ & $11.62 \pm 0.02$ & & 022451.02+361043.1 & $11.45 \pm 0.02$ & $11.27 \pm 0.02$ & & $-163.5 \pm 8.4$ & $-142.0 \pm 8.5$\\
02245155-2713134 & $14.39 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.04$ & & 022451.56-271314.3 & $13.32 \pm 0.02$ & $13.15 \pm 0.03$ & & $12.3 \pm 5.4$ & $-74.5 \pm 7.1$\\
02245198-1636220 & $14.79 \pm 0.04$ & $14.18 \pm 0.05$ & $13.90 \pm 0.04$ & & 022451.98-163622.6 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-0.6 \pm 6.6$ & $-45.2 \pm 6.6$\\
02245240-1245387 & $11.55 \pm 0.02$ & $11.00 \pm 0.02$ & $10.69 \pm 0.02$ & & 022452.37-124538.7 & $10.50 \pm 0.02$ & $10.30 \pm 0.02$ & & $-39.6 \pm 5.9$ & $-1.6 \pm 5.8$\\
02245271-1736424 & $15.93 \pm 0.09$ & $15.09 \pm 0.09$ & $14.69 \pm 0.09$ & & 022452.75-173642.4 & $14.40 \pm 0.03$ & $14.12 \pm 0.04$ & & $51.5 \pm 9.0$ & $2.1 \pm 8.8$\\
02245292+2011256 & $12.30 \pm 0.02$ & $11.70 \pm 0.02$ & $11.43 \pm 0.02$ & & 022452.87+201125.3 & $11.27 \pm 0.02$ & $11.08 \pm 0.02$ & & $-55.3 \pm 6.6$ & $-24.4 \pm 6.3$\\
02245416-6423312 & $14.61 \pm 0.03$ & $13.99 \pm 0.04$ & $13.70 \pm 0.04$ & & 022454.20-642331.7 & $13.48 \pm 0.02$ & $13.26 \pm 0.03$ & & $31.1 \pm 2.4$ & $-48.0 \pm 8.5$\\
02245462-3013213 & $13.76 \pm 0.03$ & $13.21 \pm 0.02$ & $12.90 \pm 0.03$ & & 022454.68-301320.4 & $12.72 \pm 0.02$ & $12.51 \pm 0.02$ & & $66.3 \pm 7.1$ & $83.5 \pm 7.1$\\
02245533-2751232 & $14.96 \pm 0.03$ & $14.28 \pm 0.03$ & $13.96 \pm 0.06$ & & 022455.41-275123.0 & $13.73 \pm 0.03$ & $13.49 \pm 0.03$ & & $91.6 \pm 6.8$ & $14.3 \pm 6.6$\\
02245566-3925530 & $14.08 \pm 0.03$ & $13.51 \pm 0.03$ & $13.16 \pm 0.03$ & & 022455.63-392553.6 & $12.93 \pm 0.02$ & $12.71 \pm 0.03$ & & $-25.9 \pm 4.5$ & $-57.1 \pm 6.7$\\
02245593+2452156 & $11.85 \pm 0.02$ & $11.27 \pm 0.02$ & $10.99 \pm 0.02$ & & 022456.18+245214.6 & $10.79 \pm 0.02$ & $10.61 \pm 0.02$ & & $266.1 \pm 12.3$ & $-77.3 \pm 6.3$\\
02245593-0806563 & $14.31 \pm 0.03$ & $13.80 \pm 0.04$ & $13.41 \pm 0.04$ & & 022455.95-080657.5 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $23.7 \pm 7.8$ & $-102.8 \pm 7.7$\\
02245679+1432087 & $15.25 \pm 0.06$ & $14.73 \pm 0.07$ & $14.44 \pm 0.12$ & & 022456.85+143208.0 & $14.26 \pm 0.03$ & $14.02 \pm 0.05$ & & $68.6 \pm 7.4$ & $-52.9 \pm 7.5$\\
02245726+1038001 & $13.77 \pm 0.02$ & $13.20 \pm 0.03$ & $12.91 \pm 0.03$ & & 022457.23+103759.8 & $12.73 \pm 0.03$ & $12.54 \pm 0.03$ & & $-43.1 \pm 8.0$ & $-30.5 \pm 13.1$\\
02245802+1808511 & $15.40 \pm 0.05$ & $14.90 \pm 0.06$ & $14.53 \pm 0.08$ & & 022458.11+180850.9 & $14.38 \pm 0.03$ & $14.10 \pm 0.05$ & & $96.8 \pm 7.5$ & $-14.6 \pm 7.1$\\
02245886+3558377 & $14.07 \pm 0.02$ & $13.52 \pm 0.03$ & $13.23 \pm 0.03$ & & 022458.91+355837.5 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $55.8 \pm 5.9$ & $-21.8 \pm 6.3$\\
02245971+2514104 & $12.71 \pm 0.02$ & $12.13 \pm 0.02$ & $11.86 \pm 0.02$ & & 022459.88+251411.3 & $11.66 \pm 0.02$ & $11.48 \pm 0.02$ & & $176.7 \pm 12.2$ & $72.4 \pm 6.2$\\
02245985+8238577 & $13.16 \pm 0.03$ & $12.51 \pm 0.03$ & $12.24 \pm 0.02$ & & 022500.17+823857.8 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $58.9 \pm 1.6$ & $11.5 \pm 6.8$\\
02250310+4004222 & $13.03 \pm 0.02$ & $12.43 \pm 0.02$ & $12.15 \pm 0.02$ & & 022503.14+400421.9 & $11.99 \pm 0.02$ & $11.82 \pm 0.02$ & & $34.1 \pm 4.2$ & $-27.6 \pm 6.1$\\
02250454-2437002 & $13.84 \pm 0.03$ & $13.25 \pm 0.03$ & $12.97 \pm 0.03$ & & 022504.63-243701.1 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $102.1 \pm 7.3$ & $-79.7 \pm 7.0$\\
02250480+8120294 & $15.86 \pm 0.08$ & $15.15 \pm 0.11$ & $14.78 \pm 0.10$ & & 022504.51+812029.3 & $14.53 \pm 0.03$ & $14.32 \pm 0.04$ & & $-62.6 \pm 1.8$ & $-9.5 \pm 9.6$\\
02250823+2927437 & $15.42 \pm 0.05$ & $14.80 \pm 0.05$ & $14.52 \pm 0.07$ & & 022508.27+292743.6 & $14.31 \pm 0.03$ & $14.14 \pm 0.05$ & & $44.1 \pm 5.8$ & $-8.2 \pm 6.7$\\
02250955+0516546 & $15.96 \pm 0.08$ & $15.39 \pm 0.11$ & $15.07 \pm 0.14$ & & 022509.60+051654.4 & $14.89 \pm 0.03$ & $14.65 \pm 0.06$ & & $69.0 \pm 11.7$ & $-18.1 \pm 12.7$\\
02250958+2423137 & $15.86 \pm 0.07$ & $15.20 \pm 0.07$ & $14.79 \pm 0.09$ & & 022509.68+242313.4 & $14.49 \pm 0.03$ & $14.31 \pm 0.05$ & & $106.6 \pm 8.2$ & $-26.4 \pm 8.2$\\
02251048-1240221 & $14.99 \pm 0.04$ & $14.33 \pm 0.06$ & $14.03 \pm 0.05$ & & 022510.52-124021.7 & $13.87 \pm 0.03$ & $13.66 \pm 0.03$ & & $58.9 \pm 7.5$ & $30.2 \pm 7.3$\\
02251087-2456378 & $14.36 \pm 0.03$ & $13.79 \pm 0.03$ & $13.51 \pm 0.04$ & & 022510.92-245637.9 & $13.32 \pm 0.03$ & $13.14 \pm 0.03$ & & $62.0 \pm 6.1$ & $-10.0 \pm 6.4$\\
02251092+0445228 & $14.51 \pm 0.03$ & $13.90 \pm 0.04$ & $13.60 \pm 0.04$ & & 022510.96+044522.6 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $59.4 \pm 8.2$ & $-22.4 \pm 14.9$\\
02251115+0054415 & $13.09 \pm 0.02$ & $12.49 \pm 0.02$ & $12.21 \pm 0.02$ & & 022511.27+005440.2 & $11.99 \pm 0.02$ & $11.77 \pm 0.02$ & & $173.5 \pm 12.0$ & $-130.8 \pm 13.5$\\
02251310-0810316 & $15.02 \pm 0.04$ & $14.46 \pm 0.04$ & $14.15 \pm 0.06$ & & 022513.12-081031.2 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $24.1 \pm 7.5$ & $40.6 \pm 7.0$\\
02251313+2725011 & $15.60 \pm 0.05$ & $15.04 \pm 0.06$ & $14.76 \pm 0.08$ & & 022513.13+272500.5 & $14.53 \pm 0.03$ & $14.23 \pm 0.04$ & & $0.6 \pm 6.4$ & $-47.4 \pm 7.9$\\
02251498-2928150 & $15.20 \pm 0.04$ & $14.53 \pm 0.05$ & $14.26 \pm 0.07$ & & 022514.97-292815.5 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-12.6 \pm 5.6$ & $-39.7 \pm 7.7$\\
02251502-1341068 & $15.07 \pm 0.04$ & $14.53 \pm 0.05$ & $14.23 \pm 0.07$ & & 022515.07-134106.4 & $14.05 \pm 0.03$ & $13.81 \pm 0.03$ & & $61.2 \pm 7.0$ & $32.9 \pm 6.9$\\
02251533+1639162 & $14.20 \pm 0.03$ & $13.67 \pm 0.04$ & $13.29 \pm 0.05$ & & 022515.27+163914.8 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $-67.3 \pm 7.2$ & $-111.5 \pm 11.5$\\
02251538-1059183 & $15.22 \pm 0.04$ & $14.57 \pm 0.04$ & $14.24 \pm 0.06$ & & 022515.42-105918.7 & $14.06 \pm 0.03$ & $13.84 \pm 0.03$ & & $45.4 \pm 6.9$ & $-32.0 \pm 9.0$\\
02251541+2616205 & $13.82 \pm 0.02$ & $13.21 \pm 0.03$ & $12.89 \pm 0.02$ & & 022515.47+261619.7 & $12.71 \pm 0.02$ & $12.49 \pm 0.02$ & & $67.3 \pm 5.6$ & $-59.7 \pm 6.2$\\
02251600+2104417 & $15.31 \pm 0.05$ & $14.62 \pm 0.05$ & $14.32 \pm 0.07$ & & 022516.11+210441.2 & $14.14 \pm 0.03$ & $13.91 \pm 0.04$ & & $113.7 \pm 8.3$ & $-39.8 \pm 7.4$\\
02251756-5314145 & $14.51 \pm 0.03$ & $13.95 \pm 0.04$ & $13.61 \pm 0.03$ & & 022517.48-531415.2 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $-63.9 \pm 3.7$ & $-68.4 \pm 7.0$\\
02251801+2304523 & $14.74 \pm 0.03$ & $14.15 \pm 0.03$ & $13.86 \pm 0.04$ & & 022518.12+230452.2 & $13.63 \pm 0.03$ & $13.39 \pm 0.03$ & & $109.5 \pm 6.9$ & $-8.8 \pm 7.4$\\
02251834+2151506 & $14.93 \pm 0.04$ & $14.27 \pm 0.05$ & $13.88 \pm 0.05$ & & 022518.39+215150.9 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $47.8 \pm 5.9$ & $26.1 \pm 8.2$\\
02251839-0926200 & $14.40 \pm 0.03$ & $13.85 \pm 0.03$ & $13.55 \pm 0.04$ & & 022518.42-092620.3 & $13.39 \pm 0.02$ & $13.20 \pm 0.03$ & & $27.4 \pm 7.1$ & $-25.1 \pm 7.2$\\
02251863-3101593 & $16.33 \pm 0.10$ & $15.32 \pm 0.09$ & $14.71 \pm 0.10$ & & 022518.71-310158.7 & $14.39 \pm 0.03$ & $14.10 \pm 0.04$ & & $90.4 \pm 8.2$ & $52.0 \pm 10.1$\\
02251902+2839417 & $13.37 \pm 0.02$ & $12.87 \pm 0.02$ & $12.49 \pm 0.02$ & & 022519.02+283939.9 & $12.30 \pm 0.02$ & $12.10 \pm 0.02$ & & $6.9 \pm 4.6$ & $-140.4 \pm 10.1$\\
02251932-0419326 & $16.14 \pm 0.07$ & $15.53 \pm 0.09$ & $15.24 \pm 0.13$ & & 022519.21-041932.5 & $14.90 \pm 0.03$ & $14.67 \pm 0.06$ & & $-131.6 \pm 19.6$ & $7.7 \pm 20.4$\\
02251934+1829004 & $16.16 \pm 0.09$ & $15.48 \pm 0.10$ & $15.09 \pm 0.14$ & & 022519.28+182900.5 & $14.88 \pm 0.03$ & $14.70 \pm 0.07$ & & $-74.9 \pm 11.5$ & $6.8 \pm 12.2$\\
02251947-5837295 & $13.74 \pm 0.03$ & $13.06 \pm 0.03$ & $12.56 \pm 0.03$ & & 022519.61-583729.8 & $12.26 \pm 0.02$ & $11.96 \pm 0.02$ & & $102.2 \pm 3.4$ & $-25.0 \pm 7.3$\\
02252247-4740240 & $15.18 \pm 0.05$ & $14.64 \pm 0.06$ & $14.21 \pm 0.07$ & & 022522.62-474022.6 & $13.98 \pm 0.03$ & $13.76 \pm 0.03$ & & $129.8 \pm 4.7$ & $125.8 \pm 7.7$\\
02252305+3523538 & $15.30 \pm 0.04$ & $14.66 \pm 0.05$ & $14.31 \pm 0.06$ & & 022523.05+352353.2 & $14.07 \pm 0.03$ & $13.86 \pm 0.03$ & & $7.6 \pm 4.8$ & $-49.6 \pm 6.7$\\
02252319+2557012 & $16.60 \pm 0.15$ & $15.76 \pm 0.12$ & $14.98 \pm 0.12$ & & 022523.26+255659.3 & $14.78 \pm 0.05$ & $14.48 \pm 0.06$ & & $73.9 \pm 11.9$ & $-143.6 \pm 18.0$\\
02252641-4524505 & $14.36 \pm 0.03$ & $13.85 \pm 0.04$ & $13.57 \pm 0.05$ & & 022526.43-452451.5 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $25.9 \pm 3.8$ & $-79.3 \pm 6.6$\\
02252823+1328468 & $13.95 \pm 0.03$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 022528.26+132846.9 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $44.9 \pm 7.0$ & $4.8 \pm 7.0$\\
02252825+0024126 & $14.95 \pm 0.04$ & $14.43 \pm 0.06$ & $14.05 \pm 0.06$ & & 022528.28+002412.2 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $47.8 \pm 8.4$ & $-44.0 \pm 13.4$\\
02253005-5104324 & $15.10 \pm 0.04$ & $14.57 \pm 0.04$ & $14.24 \pm 0.07$ & & 022530.09-510432.4 & $14.07 \pm 0.03$ & $13.85 \pm 0.03$ & & $32.0 \pm 3.9$ & $1.8 \pm 8.8$\\
02253021-2117353 & $15.27 \pm 0.05$ & $14.58 \pm 0.07$ & $14.28 \pm 0.06$ & & 022530.18-211736.0 & $14.08 \pm 0.03$ & $13.90 \pm 0.03$ & & $-30.6 \pm 6.8$ & $-57.4 \pm 7.9$\\
02253103-5311124 & $15.48 \pm 0.05$ & $14.91 \pm 0.05$ & $14.54 \pm 0.08$ & & 022531.13-531112.5 & $14.35 \pm 0.03$ & $14.14 \pm 0.04$ & & $78.8 \pm 4.3$ & $-9.1 \pm 7.5$\\
02253234-2831193 & $14.71 \pm 0.03$ & $14.17 \pm 0.05$ & $13.82 \pm 0.05$ & & 022532.31-283119.7 & $13.65 \pm 0.03$ & $13.41 \pm 0.03$ & & $-27.9 \pm 5.6$ & $-31.4 \pm 6.7$\\
02253424+0309259 & $14.01 \pm 0.03$ & $13.48 \pm 0.02$ & $13.13 \pm 0.03$ & & 022534.19+030925.1 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $-82.8 \pm 14.4$ & $-84.2 \pm 12.6$\\
02253429+2745184 & $15.26 \pm 0.04$ & $14.63 \pm 0.05$ & $14.32 \pm 0.06$ & & 022534.25+274518.1 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $-43.9 \pm 5.8$ & $-19.4 \pm 6.6$\\
02253469+2140066 & $15.81 \pm 0.07$ & $14.97 \pm 0.07$ & $14.52 \pm 0.08$ & & 022534.57+214005.3 & $14.32 \pm 0.03$ & $14.07 \pm 0.04$ & & $-133.0 \pm 8.4$ & $-106.6 \pm 8.0$\\
02253516-7112559 & $14.19 \pm 0.03$ & $13.62 \pm 0.03$ & $13.27 \pm 0.03$ & & 022535.29-711255.6 & $13.10 \pm 0.02$ & $12.92 \pm 0.02$ & & $61.1 \pm 2.0$ & $23.1 \pm 7.6$\\
02253564-3702133 & $14.98 \pm 0.03$ & $14.37 \pm 0.04$ & $14.05 \pm 0.08$ & & 022535.68-370213.3 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $44.3 \pm 5.4$ & $7.4 \pm 7.4$\\
02253567+3732538 & $15.28 \pm 0.04$ & $14.72 \pm 0.05$ & $14.42 \pm 0.08$ & & 022535.66+373252.1 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $-4.3 \pm 5.3$ & $-149.2 \pm 9.4$\\
02253687+2408349 & $13.45 \pm 0.02$ & $12.84 \pm 0.03$ & $12.55 \pm 0.03$ & & 022537.03+240833.7 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $172.0 \pm 8.4$ & $-91.7 \pm 8.5$\\
02253712-0245131 & $15.37 \pm 0.04$ & $14.87 \pm 0.05$ & $14.54 \pm 0.08$ & & 022537.11-024512.5 & $14.37 \pm 0.03$ & $14.16 \pm 0.04$ & & $-19.0 \pm 7.8$ & $54.5 \pm 8.1$\\
02253736+1831166 & $15.32 \pm 0.05$ & $14.64 \pm 0.05$ & $14.29 \pm 0.07$ & & 022537.35+183116.1 & $14.07 \pm 0.03$ & $13.80 \pm 0.04$ & & $-11.7 \pm 6.8$ & $-40.9 \pm 7.4$\\
02253806-4254526 & $14.85 \pm 0.04$ & $14.25 \pm 0.04$ & $13.90 \pm 0.05$ & & 022538.09-425451.8 & $13.74 \pm 0.03$ & $13.51 \pm 0.03$ & & $31.2 \pm 4.4$ & $63.7 \pm 6.6$\\
02253832+0742124 & $15.80 \pm 0.06$ & $15.28 \pm 0.07$ & $14.86 \pm 0.12$ & & 022538.32+074211.9 & $14.68 \pm 0.03$ & $14.46 \pm 0.05$ & & $3.7 \pm 20.3$ & $-53.3 \pm 10.4$\\
02253849-1027317 & $12.53 \pm 0.02$ & $11.94 \pm 0.02$ & $11.65 \pm 0.02$ & & 022538.47-102731.4 & $11.47 \pm 0.02$ & $11.28 \pm 0.02$ & & $-30.7 \pm 7.4$ & $23.6 \pm 6.8$\\
02253948+4129509 & $13.56 \pm 0.02$ & $12.97 \pm 0.02$ & $12.68 \pm 0.03$ & & 022539.48+412950.4 & $12.51 \pm 0.02$ & $12.34 \pm 0.02$ & & $-4.4 \pm 4.1$ & $-44.4 \pm 7.3$\\
02254010-2459494 & $14.41 \pm 0.02$ & $13.85 \pm 0.02$ & $13.56 \pm 0.05$ & & 022540.08-245949.9 & $13.39 \pm 0.02$ & $13.14 \pm 0.03$ & & $-15.6 \pm 6.1$ & $-43.9 \pm 6.6$\\
02254019+2224043 & $13.39 \pm 0.02$ & $12.82 \pm 0.02$ & $12.55 \pm 0.02$ & & 022540.17+222403.8 & $12.38 \pm 0.02$ & $12.19 \pm 0.03$ & & $-20.4 \pm 5.7$ & $-42.1 \pm 5.9$\\
02254043-2657330 & $11.73 \pm 0.02$ & $11.19 \pm 0.02$ & $10.85 \pm 0.02$ & & 022540.38-265733.1 & $10.68 \pm 0.02$ & $10.49 \pm 0.02$ & & $-58.6 \pm 6.6$ & $-13.7 \pm 6.0$\\
02254137+2232271 & $13.40 \pm 0.02$ & $12.84 \pm 0.02$ & $12.56 \pm 0.02$ & & 022541.44+223226.2 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $78.4 \pm 6.4$ & $-67.4 \pm 6.2$\\
02254208+3039283 & $15.81 \pm 0.05$ & $15.12 \pm 0.09$ & $14.77 \pm 0.08$ & & 022542.10+303929.1 & $14.60 \pm 0.03$ & $14.35 \pm 0.05$ & & $15.4 \pm 5.9$ & $63.2 \pm 7.5$\\
02254331+0907223 & $12.93 \pm 0.02$ & $12.32 \pm 0.02$ & $12.01 \pm 0.02$ & & 022543.34+090722.0 & $11.80 \pm 0.02$ & $11.63 \pm 0.02$ & & $39.9 \pm 8.2$ & $-28.5 \pm 7.3$\\
02254394-0412473 & $14.12 \pm 0.03$ & $13.51 \pm 0.03$ & $13.19 \pm 0.03$ & & 022544.00-041247.3 & $13.01 \pm 0.02$ & $12.78 \pm 0.03$ & & $71.4 \pm 10.5$ & $0.1 \pm 7.0$\\
02254453+7916003 & $15.65 \pm 0.07$ & $15.08 \pm 0.11$ & $14.72 \pm 0.11$ & & 022544.37+791601.2 & $14.45 \pm 0.04$ & $14.24 \pm 0.04$ & & $-41.4 \pm 1.7$ & $91.8 \pm 10.6$\\
02254508-2522489 & $14.52 \pm 0.03$ & $13.94 \pm 0.04$ & $13.63 \pm 0.05$ & & 022545.10-252249.8 & $13.44 \pm 0.03$ & $13.22 \pm 0.03$ & & $21.7 \pm 6.2$ & $-78.1 \pm 7.3$\\
02254650-6352043 & $15.77 \pm 0.08$ & $15.11 \pm 0.11$ & $14.76 \pm 0.12$ & & 022546.56-635204.5 & $14.39 \pm 0.03$ & $14.12 \pm 0.03$ & & $32.7 \pm 2.7$ & $-11.7 \pm 9.7$\\
02254730-2332559 & $13.39 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.03$ & & 022547.34-233256.4 & $12.28 \pm 0.02$ & $12.04 \pm 0.02$ & & $46.1 \pm 6.8$ & $-36.5 \pm 7.0$\\
02254865-4106558 & $14.00 \pm 0.03$ & $13.38 \pm 0.03$ & $13.04 \pm 0.03$ & & 022548.61-410657.9 & $12.81 \pm 0.02$ & $12.63 \pm 0.02$ & & $-41.9 \pm 4.6$ & $-189.8 \pm 8.3$\\
02254876-1424571 & $14.54 \pm 0.03$ & $13.97 \pm 0.02$ & $13.68 \pm 0.03$ & & 022548.79-142457.3 & $13.51 \pm 0.03$ & $13.27 \pm 0.03$ & & $38.4 \pm 6.3$ & $-15.4 \pm 6.3$\\
02254914+0305078 & $12.75 \pm 0.03$ & $12.07 \pm 0.03$ & $11.79 \pm 0.02$ & & 022549.28+030506.8 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $215.3 \pm 13.6$ & $-108.3 \pm 12.1$\\
02255038+1736407 & $15.90 \pm 0.08$ & $14.98 \pm 0.08$ & $14.55 \pm 0.09$ & & 022550.34+173640.8 & $13.99 \pm 0.03$ & $13.68 \pm 0.04$ & & $-40.1 \pm 8.0$ & $10.0 \pm 9.2$\\
02255055-1020008 & $14.25 \pm 0.03$ & $13.71 \pm 0.03$ & $13.39 \pm 0.04$ & & 022550.64-101959.6 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $113.1 \pm 10.2$ & $100.9 \pm 7.6$\\
02255095-4040573 & $15.17 \pm 0.06$ & $14.64 \pm 0.07$ & $14.32 \pm 0.08$ & & 022551.01-404056.9 & $14.12 \pm 0.03$ & $13.94 \pm 0.03$ & & $63.2 \pm 5.4$ & $28.9 \pm 9.4$\\
02255102-3736309 & $15.74 \pm 0.09$ & $15.19 \pm 0.09$ & $14.89 \pm 0.11$ & & 022551.05-373631.2 & $14.47 \pm 0.03$ & $14.24 \pm 0.04$ & & $34.3 \pm 6.9$ & $-28.7 \pm 9.2$\\
02255123+1612057 & $14.62 \pm 0.04$ & $14.05 \pm 0.05$ & $13.59 \pm 0.04$ & & 022551.16+161205.5 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $-91.1 \pm 9.7$ & $-15.8 \pm 11.2$\\
02255176+2648088 & $13.84 \pm 0.03$ & $13.32 \pm 0.03$ & $13.05 \pm 0.02$ & & 022551.77+264809.3 & $12.87 \pm 0.02$ & $12.66 \pm 0.03$ & & $14.2 \pm 4.9$ & $35.8 \pm 6.6$\\
02255180-1506251 & $13.73 \pm 0.02$ & $13.14 \pm 0.03$ & $12.83 \pm 0.03$ & & 022551.85-150625.6 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $56.8 \pm 6.2$ & $-39.4 \pm 6.3$\\
02255269+0212503 & $14.32 \pm 0.03$ & $13.73 \pm 0.03$ & $13.40 \pm 0.04$ & & 022552.74+021250.4 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $74.2 \pm 9.4$ & $6.0 \pm 9.3$\\
02255328+3911031 & $13.63 \pm 0.02$ & $13.02 \pm 0.02$ & $12.74 \pm 0.03$ & & 022553.37+391102.3 & $12.57 \pm 0.02$ & $12.40 \pm 0.02$ & & $83.5 \pm 5.5$ & $-69.1 \pm 6.8$\\
02255405-0733424 & $14.68 \pm 0.03$ & $14.14 \pm 0.04$ & $13.80 \pm 0.05$ & & 022554.09-073342.3 & $13.64 \pm 0.03$ & $13.40 \pm 0.03$ & & $55.4 \pm 7.6$ & $8.9 \pm 6.5$\\
02255471-0945376 & $15.18 \pm 0.04$ & $14.59 \pm 0.03$ & $14.28 \pm 0.06$ & & 022554.75-094538.1 & $13.99 \pm 0.03$ & $13.74 \pm 0.04$ & & $51.3 \pm 8.3$ & $-48.1 \pm 12.9$\\
02255502-0505151 & $13.50 \pm 0.03$ & $12.96 \pm 0.02$ & $12.66 \pm 0.02$ & & 022555.12-050516.1 & $12.50 \pm 0.02$ & $12.29 \pm 0.02$ & & $133.5 \pm 8.4$ & $-82.0 \pm 9.0$\\
02255537+2752068 & $15.20 \pm 0.04$ & $14.51 \pm 0.04$ & $14.18 \pm 0.06$ & & 022555.29+275206.0 & $13.93 \pm 0.03$ & $13.67 \pm 0.03$ & & $-91.2 \pm 6.7$ & $-59.1 \pm 6.7$\\
02255589-2004365 & $12.06 \pm 0.02$ & $11.53 \pm 0.03$ & $11.24 \pm 0.02$ & & 022556.17-200436.4 & $11.07 \pm 0.02$ & $10.87 \pm 0.02$ & & $328.5 \pm 15.0$ & $12.8 \pm 6.7$\\
02255591+0014598 & $14.66 \pm 0.03$ & $14.06 \pm 0.04$ & $13.76 \pm 0.04$ & & 022555.94+001459.8 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $46.1 \pm 8.2$ & $3.6 \pm 10.3$\\
02255613-2227357 & $12.29 \pm 0.02$ & $11.70 \pm 0.03$ & $11.44 \pm 0.02$ & & 022556.24-222736.0 & $11.27 \pm 0.02$ & $11.10 \pm 0.02$ & & $130.8 \pm 7.7$ & $-25.5 \pm 6.1$\\
02255634+2737012 & $15.85 \pm 0.07$ & $15.28 \pm 0.07$ & $14.92 \pm 0.10$ & & 022556.30+273700.6 & $14.66 \pm 0.03$ & $14.37 \pm 0.05$ & & $-33.1 \pm 6.6$ & $-44.5 \pm 7.5$\\
02255677-1111048 & $15.32 \pm 0.04$ & $14.81 \pm 0.07$ & $14.44 \pm 0.08$ & & 022556.78-111105.9 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $7.5 \pm 8.1$ & $-90.6 \pm 9.8$\\
02255780-0745040 & $14.55 \pm 0.03$ & $13.94 \pm 0.02$ & $13.56 \pm 0.04$ & & 022557.84-074504.1 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $47.2 \pm 7.3$ & $-6.9 \pm 6.4$\\
02255896+7653400 & $16.10 \pm 0.09$ & $15.51 \pm 0.13$ & $15.22 \pm 0.16$ & & 022559.18+765340.7 & $14.91 \pm 0.03$ & $14.58 \pm 0.04$ & & $72.2 \pm 2.5$ & $66.6 \pm 18.9$\\
02255947-1104496 & $16.15 \pm 0.08$ & $15.46 \pm 0.08$ & $15.19 \pm 0.14$ & & 022559.44-110450.4 & $15.03 \pm 0.03$ & $14.75 \pm 0.05$ & & $-39.5 \pm 11.8$ & $-66.1 \pm 13.9$\\
02260099-4241090 & $14.52 \pm 0.03$ & $14.00 \pm 0.04$ & $13.64 \pm 0.05$ & & 022601.04-424108.6 & $13.42 \pm 0.02$ & $13.23 \pm 0.03$ & & $49.8 \pm 4.4$ & $31.6 \pm 6.4$\\
02260126-4917371 & $13.45 \pm 0.02$ & $12.90 \pm 0.03$ & $12.59 \pm 0.03$ & & 022601.29-491737.4 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $27.5 \pm 3.4$ & $-29.5 \pm 6.6$\\
02260137+0250317 & $13.91 \pm 0.03$ & $13.38 \pm 0.03$ & $13.02 \pm 0.03$ & & 022601.42+025030.1 & $12.84 \pm 0.02$ & $12.60 \pm 0.02$ & & $70.6 \pm 9.8$ & $-161.7 \pm 12.8$\\
02260151-1309339 & $14.56 \pm 0.03$ & $13.98 \pm 0.04$ & $13.62 \pm 0.04$ & & 022601.57-130934.6 & $13.46 \pm 0.03$ & $13.25 \pm 0.03$ & & $74.2 \pm 7.4$ & $-62.4 \pm 6.9$\\
02260229+3817077 & $14.98 \pm 0.03$ & $14.39 \pm 0.05$ & $14.08 \pm 0.05$ & & 022602.36+381707.3 & $13.89 \pm 0.03$ & $13.66 \pm 0.03$ & & $63.9 \pm 5.7$ & $-33.5 \pm 7.5$\\
02260324+2546192 & $13.96 \pm 0.02$ & $13.37 \pm 0.03$ & $13.09 \pm 0.03$ & & 022603.30+254619.0 & $12.91 \pm 0.03$ & $12.72 \pm 0.03$ & & $61.7 \pm 6.0$ & $-18.7 \pm 6.5$\\
02260609-6549258 & $14.05 \pm 0.03$ & $13.45 \pm 0.03$ & $13.08 \pm 0.03$ & & 022605.84-654925.9 & $12.86 \pm 0.02$ & $12.62 \pm 0.02$ & & $-141.4 \pm 3.8$ & $-2.6 \pm 6.8$\\
02260734+2310181 & $15.16 \pm 0.04$ & $14.53 \pm 0.05$ & $14.25 \pm 0.06$ & & 022607.33+231017.5 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $-7.9 \pm 5.8$ & $-50.0 \pm 7.4$\\
02260744+2237103 & $12.74 \pm 0.02$ & $12.18 \pm 0.02$ & $11.91 \pm 0.02$ & & 022607.47+223710.1 & $11.74 \pm 0.02$ & $11.53 \pm 0.02$ & & $33.8 \pm 5.1$ & $-14.7 \pm 6.2$\\
02260879-1705082 & $14.85 \pm 0.04$ & $14.23 \pm 0.05$ & $13.96 \pm 0.05$ & & 022608.85-170508.2 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $72.7 \pm 6.7$ & $2.0 \pm 7.0$\\
02260940+0154014 & $15.62 \pm 0.07$ & $15.03 \pm 0.07$ & $14.73 \pm 0.10$ & & 022609.44+015401.4 & $14.57 \pm 0.03$ & $14.37 \pm 0.05$ & & $52.9 \pm 9.9$ & $4.3 \pm 10.4$\\
02260995-1912154 & $13.39 \pm 0.02$ & $12.84 \pm 0.03$ & $12.55 \pm 0.02$ & & 022609.93-191214.6 & $12.36 \pm 0.02$ & $12.19 \pm 0.02$ & & $-31.3 \pm 5.8$ & $67.5 \pm 6.7$\\
02261114-6700555 & $12.28 \pm 0.02$ & $11.66 \pm 0.02$ & $11.37 \pm 0.02$ & & 022611.42-670054.8 & $11.18 \pm 0.02$ & $10.97 \pm 0.02$ & & $151.3 \pm 3.9$ & $63.2 \pm 8.3$\\
02261247-3457344 & $13.81 \pm 0.02$ & $13.25 \pm 0.02$ & $12.98 \pm 0.03$ & & 022612.47-345735.4 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $0.8 \pm 5.2$ & $-90.9 \pm 9.0$\\
02261316+2211533 & $15.61 \pm 0.06$ & $15.05 \pm 0.06$ & $14.63 \pm 0.09$ & & 022613.18+221152.3 & $14.40 \pm 0.03$ & $14.18 \pm 0.05$ & & $19.0 \pm 6.6$ & $-77.5 \pm 9.0$\\
02261356+2354283 & $12.69 \pm 0.02$ & $12.10 \pm 0.02$ & $11.80 \pm 0.02$ & & 022613.88+235427.6 & $11.57 \pm 0.02$ & $11.33 \pm 0.02$ & & $346.0 \pm 14.4$ & $-58.7 \pm 7.3$\\
02261404-8152017 & $12.28 \pm 0.02$ & $11.67 \pm 0.02$ & $11.40 \pm 0.03$ & & 022614.70-815200.6 & $11.20 \pm 0.02$ & $11.02 \pm 0.02$ & & $132.9 \pm 3.3$ & $104.2 \pm 8.0$\\
02261427+2143413 & $14.88 \pm 0.04$ & $14.23 \pm 0.04$ & $13.96 \pm 0.05$ & & 022614.33+214341.3 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $60.7 \pm 7.1$ & $-0.3 \pm 6.2$\\
02261555-0710071 & $14.29 \pm 0.02$ & $13.68 \pm 0.02$ & $13.38 \pm 0.03$ & & 022615.56-071008.4 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $7.5 \pm 6.9$ & $-105.2 \pm 7.7$\\
02261645+1622455 & $14.54 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.05$ & & 022616.58+162245.6 & $13.41 \pm 0.03$ & $13.20 \pm 0.03$ & & $137.5 \pm 8.2$ & $8.2 \pm 6.1$\\
02261701+3940074 & $13.86 \pm 0.02$ & $13.30 \pm 0.03$ & $12.98 \pm 0.03$ & & 022617.07+394006.9 & $12.78 \pm 0.02$ & $12.58 \pm 0.02$ & & $54.6 \pm 5.1$ & $-37.2 \pm 6.4$\\
02261809+1135410 & $16.50 \pm 0.11$ & $15.83 \pm 0.13$ & $15.40 \pm 0.19$ & & 022618.20+113540.9 & $15.13 \pm 0.04$ & $14.90 \pm 0.08$ & & $156.4 \pm 22.7$ & $-9.3 \pm 26.8$\\
02261877+0257595 & $12.73 \pm 0.03$ & $12.11 \pm 0.02$ & $11.75 \pm 0.02$ & & 022618.84+025759.5 & $11.55 \pm 0.02$ & $11.36 \pm 0.02$ & & $106.9 \pm 10.5$ & $1.8 \pm 10.7$\\
02262032-3549045 & $14.83 \pm 0.03$ & $14.29 \pm 0.06$ & $14.02 \pm 0.05$ & & 022620.51-354904.3 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $201.7 \pm 10.5$ & $17.8 \pm 7.8$\\
02262041-0233489 & $14.04 \pm 0.03$ & $13.47 \pm 0.02$ & $13.20 \pm 0.03$ & & 022620.38-023348.9 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $-34.2 \pm 6.5$ & $6.9 \pm 6.3$\\
02262218+3033262 & $15.93 \pm 0.06$ & $15.35 \pm 0.09$ & $15.06 \pm 0.10$ & & 022622.20+303325.4 & $14.88 \pm 0.03$ & $14.68 \pm 0.05$ & & $20.4 \pm 7.1$ & $-62.0 \pm 9.1$\\
02262299-1420565 & $16.37 \pm 0.11$ & $15.70 \pm 0.14$ & $15.40 \pm 0.17$ & & 022623.07-142055.5 & $15.21 \pm 0.03$ & $15.00 \pm 0.06$ & & $89.8 \pm 19.2$ & $76.6 \pm 18.6$\\
02262370+3513525 & $16.61 \pm 0.10$ & $15.77 \pm 0.12$ & $15.14 \pm 0.12$ & & 022623.78+351352.1 & $14.89 \pm 0.03$ & $14.69 \pm 0.06$ & & $86.4 \pm 10.0$ & $-31.7 \pm 15.6$\\
02262401-3414135 & $14.88 \pm 0.04$ & $14.28 \pm 0.04$ & $14.01 \pm 0.05$ & & 022624.06-341413.2 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $65.9 \pm 6.2$ & $24.4 \pm 7.2$\\
02262410+0335314 & $15.65 \pm 0.06$ & $15.13 \pm 0.08$ & $14.85 \pm 0.11$ & & 022624.13+033531.1 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $52.5 \pm 10.2$ & $-39.1 \pm 12.5$\\
02262413-5921549 & $14.76 \pm 0.04$ & $14.19 \pm 0.03$ & $13.86 \pm 0.05$ & & 022624.08-592155.0 & $13.69 \pm 0.02$ & $13.48 \pm 0.03$ & & $-37.7 \pm 2.7$ & $-9.5 \pm 6.9$\\
02262436-1929129 & $13.15 \pm 0.02$ & $12.58 \pm 0.03$ & $12.26 \pm 0.03$ & & 022624.47-192912.1 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $125.1 \pm 7.7$ & $64.4 \pm 6.6$\\
02262467-1658376 & $13.45 \pm 0.02$ & $12.89 \pm 0.02$ & $12.59 \pm 0.03$ & & 022624.58-165838.5 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $-113.9 \pm 8.4$ & $-76.3 \pm 7.4$\\
02262467-4431101 & $13.64 \pm 0.02$ & $13.03 \pm 0.02$ & $12.71 \pm 0.03$ & & 022624.66-443109.6 & $12.51 \pm 0.02$ & $12.28 \pm 0.02$ & & $-11.2 \pm 3.6$ & $40.5 \pm 6.1$\\
02262492-4844284 & $15.17 \pm 0.05$ & $14.59 \pm 0.05$ & $14.24 \pm 0.08$ & & 022624.96-484427.5 & $14.08 \pm 0.03$ & $13.89 \pm 0.03$ & & $42.0 \pm 4.2$ & $84.4 \pm 8.1$\\
02262545+0702030 & $13.02 \pm 0.04$ & $12.47 \pm 0.05$ & $12.04 \pm 0.03$ & & 022625.51+070202.8 & $11.77 \pm 0.02$ & $11.60 \pm 0.02$ & & $91.6 \pm 11.8$ & $-24.0 \pm 7.3$\\
02262559-0856355 & $14.84 \pm 0.04$ & $14.18 \pm 0.04$ & $13.73 \pm 0.05$ & & 022625.71-085635.8 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $141.3 \pm 9.3$ & $-20.0 \pm 10.2$\\
02262591-1839437 & $14.56 \pm 0.03$ & $13.86 \pm 0.04$ & $13.44 \pm 0.05$ & & 022626.07-183942.9 & $13.26 \pm 0.02$ & $13.00 \pm 0.03$ & & $191.6 \pm 10.4$ & $72.6 \pm 8.3$\\
02262614-0820255 & $15.19 \pm 0.04$ & $14.47 \pm 0.04$ & $14.03 \pm 0.06$ & & 022626.30-082025.6 & $13.82 \pm 0.03$ & $13.55 \pm 0.03$ & & $195.7 \pm 10.7$ & $-3.4 \pm 8.0$\\
02262640+3632318 & $14.26 \pm 0.03$ & $13.70 \pm 0.03$ & $13.38 \pm 0.04$ & & 022626.49+363231.1 & $13.22 \pm 0.02$ & $13.05 \pm 0.03$ & & $92.2 \pm 6.3$ & $-52.2 \pm 8.7$\\
02262683-4839326 & $13.66 \pm 0.02$ & $13.07 \pm 0.03$ & $12.75 \pm 0.03$ & & 022626.79-483934.1 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $-40.5 \pm 3.8$ & $-135.0 \pm 7.9$\\
02262735+3543531 & $14.66 \pm 0.04$ & $14.07 \pm 0.03$ & $13.67 \pm 0.04$ & & 022627.32+354352.9 & $13.40 \pm 0.02$ & $13.16 \pm 0.03$ & & $-33.6 \pm 4.5$ & $-14.9 \pm 6.6$\\
02262823+4334383 & $15.23 \pm 0.04$ & $14.61 \pm 0.05$ & $14.34 \pm 0.06$ & & 022628.29+433438.7 & $14.09 \pm 0.03$ & $13.92 \pm 0.04$ & & $56.5 \pm 4.7$ & $34.8 \pm 7.9$\\
02262895-0233135 & $14.35 \pm 0.03$ & $13.74 \pm 0.02$ & $13.48 \pm 0.04$ & & 022629.00-023313.5 & $13.29 \pm 0.02$ & $13.09 \pm 0.03$ & & $60.0 \pm 6.9$ & $2.1 \pm 6.4$\\
02262912-1401356 & $14.40 \pm 0.03$ & $13.87 \pm 0.04$ & $13.59 \pm 0.04$ & & 022629.10-140136.4 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $-25.6 \pm 6.8$ & $-67.8 \pm 7.5$\\
02262923+2606483 & $13.86 \pm 0.02$ & $13.22 \pm 0.03$ & $12.93 \pm 0.03$ & & 022629.23+260647.2 & $12.73 \pm 0.02$ & $12.53 \pm 0.03$ & & $-3.2 \pm 5.9$ & $-85.6 \pm 7.2$\\
02262966+1941343 & $15.81 \pm 0.06$ & $15.25 \pm 0.08$ & $14.97 \pm 0.12$ & & 022629.73+194134.3 & $14.69 \pm 0.03$ & $14.51 \pm 0.06$ & & $79.1 \pm 8.0$ & $0.7 \pm 8.6$\\
02263043-3524544 & $14.99 \pm 0.04$ & $14.46 \pm 0.05$ & $14.15 \pm 0.07$ & & 022630.48-352454.6 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $48.7 \pm 5.8$ & $-14.4 \pm 7.2$\\
02263114+3855243 & $15.75 \pm 0.06$ & $15.04 \pm 0.06$ & $14.74 \pm 0.10$ & & 022631.17+385524.2 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $30.2 \pm 5.8$ & $-11.8 \pm 8.1$\\
02263170+3536182 & $16.07 \pm 0.06$ & $15.49 \pm 0.10$ & $15.09 \pm 0.11$ & & 022631.76+353617.9 & $14.93 \pm 0.03$ & $14.75 \pm 0.05$ & & $54.9 \pm 6.7$ & $-21.8 \pm 9.3$\\
02263207-6457262 & $13.94 \pm 0.02$ & $13.34 \pm 0.03$ & $13.00 \pm 0.03$ & & 022632.21-645725.7 & $12.85 \pm 0.02$ & $12.62 \pm 0.02$ & & $82.0 \pm 2.7$ & $41.6 \pm 7.6$\\
02263232-5229169 & $12.64 \pm 0.02$ & $11.98 \pm 0.03$ & $11.66 \pm 0.02$ & & 022632.19-522917.5 & $11.44 \pm 0.02$ & $11.27 \pm 0.02$ & & $-108.8 \pm 3.8$ & $-57.6 \pm 6.6$\\
02263410-3220350 & $12.82 \pm 0.02$ & $12.30 \pm 0.02$ & $11.98 \pm 0.02$ & & 022634.18-322036.1 & $11.81 \pm 0.02$ & $11.59 \pm 0.02$ & & $89.0 \pm 6.5$ & $-100.9 \pm 7.9$\\
02263448-3317539 & $13.40 \pm 0.02$ & $12.82 \pm 0.02$ & $12.51 \pm 0.02$ & & 022634.55-331753.7 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $81.2 \pm 6.1$ & $22.5 \pm 6.6$\\
02263600+4125218 & $14.19 \pm 0.03$ & $13.65 \pm 0.03$ & $13.37 \pm 0.04$ & & 022635.97+412522.0 & $13.16 \pm 0.03$ & $12.98 \pm 0.03$ & & $-33.6 \pm 4.3$ & $16.0 \pm 7.3$\\
02263607-1600004 & $14.55 \pm 0.03$ & $13.85 \pm 0.04$ & $13.58 \pm 0.04$ & & 022636.12-160000.5 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $64.4 \pm 6.6$ & $-8.9 \pm 7.0$\\
02263660-7300478 & $15.07 \pm 0.04$ & $14.55 \pm 0.05$ & $14.19 \pm 0.08$ & & 022636.54-730047.5 & $14.02 \pm 0.03$ & $13.81 \pm 0.03$ & & $-22.7 \pm 1.4$ & $24.3 \pm 6.6$\\
02263665-6048070 & $13.59 \pm 0.03$ & $13.03 \pm 0.03$ & $12.72 \pm 0.03$ & & 022636.80-604806.8 & $12.54 \pm 0.02$ & $12.33 \pm 0.02$ & & $104.3 \pm 3.2$ & $16.5 \pm 10.8$\\
02263688-0207387 & $15.49 \pm 0.05$ & $14.86 \pm 0.05$ & $14.59 \pm 0.09$ & & 022636.95-020739.5 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $93.7 \pm 8.3$ & $-71.0 \pm 8.5$\\
02263777+3749314 & $14.18 \pm 0.02$ & $13.63 \pm 0.03$ & $13.30 \pm 0.03$ & & 022637.85+374930.7 & $13.14 \pm 0.02$ & $12.97 \pm 0.03$ & & $81.5 \pm 5.6$ & $-62.3 \pm 6.8$\\
02263887+3445527 & $16.99 \pm 0.16$ & $15.88 \pm 0.14$ & $15.35 \pm 0.14$ & & 022638.99+344552.9 & $14.67 \pm 0.03$ & $14.32 \pm 0.05$ & & $114.0 \pm 12.0$ & $17.1 \pm 16.8$\\
02263895+2718242 & $15.58 \pm 0.05$ & $14.95 \pm 0.05$ & $14.59 \pm 0.07$ & & 022638.92+271822.8 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $-28.6 \pm 5.7$ & $-107.8 \pm 8.8$\\
02264038+2009106 & $15.00 \pm 0.04$ & $14.33 \pm 0.04$ & $14.04 \pm 0.05$ & & 022640.42+200910.6 & $13.84 \pm 0.03$ & $13.62 \pm 0.04$ & & $41.9 \pm 7.0$ & $-0.2 \pm 6.4$\\
02264078+3142303 & $15.48 \pm 0.04$ & $14.96 \pm 0.06$ & $14.67 \pm 0.08$ & & 022640.83+314229.6 & $14.34 \pm 0.03$ & $14.11 \pm 0.04$ & & $56.0 \pm 5.8$ & $-59.1 \pm 7.1$\\
02264100+2239103 & $15.18 \pm 0.04$ & $14.56 \pm 0.05$ & $14.19 \pm 0.06$ & & 022641.05+223910.2 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $54.7 \pm 6.1$ & $-8.7 \pm 6.4$\\
02264110+2830158 & $14.08 \pm 0.02$ & $13.47 \pm 0.03$ & $13.16 \pm 0.03$ & & 022641.33+283014.6 & $12.95 \pm 0.02$ & $12.78 \pm 0.03$ & & $236.7 \pm 10.5$ & $-92.3 \pm 6.8$\\
02264123-2822258 & $13.26 \pm 0.03$ & $12.69 \pm 0.02$ & $12.38 \pm 0.02$ & & 022641.28-282226.5 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $52.0 \pm 6.0$ & $-53.1 \pm 7.2$\\
02264186+4034383 & $15.48 \pm 0.05$ & $14.74 \pm 0.06$ & $14.47 \pm 0.08$ & & 022641.92+403438.1 & $13.91 \pm 0.04$ & $13.65 \pm 0.05$ & & $62.0 \pm 6.5$ & $-12.6 \pm 9.8$\\
02264235+3903455 & $15.89 \pm 0.07$ & $15.22 \pm 0.08$ & $14.87 \pm 0.11$ & & 022642.39+390345.1 & $14.64 \pm 0.03$ & $14.38 \pm 0.05$ & & $40.6 \pm 5.9$ & $-33.1 \pm 8.3$\\
02264490+8130064 & $15.59 \pm 0.07$ & $15.03 \pm 0.09$ & $14.59 \pm 0.09$ & & 022645.26+813006.6 & $14.36 \pm 0.03$ & $14.18 \pm 0.04$ & & $76.8 \pm 2.1$ & $13.6 \pm 10.2$\\
02264511+1410190 & $13.83 \pm 0.02$ & $13.25 \pm 0.03$ & $12.95 \pm 0.03$ & & 022645.10+141018.6 & $12.76 \pm 0.03$ & $12.54 \pm 0.03$ & & $-10.1 \pm 6.2$ & $-30.7 \pm 5.9$\\
02264564+2702111 & $13.99 \pm 0.02$ & $13.33 \pm 0.02$ & $13.02 \pm 0.03$ & & 022645.66+270210.5 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $22.2 \pm 5.0$ & $-46.3 \pm 6.7$\\
02264661+3548322 & $15.22 \pm 0.03$ & $14.65 \pm 0.05$ & $14.32 \pm 0.05$ & & 022646.63+354831.8 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $16.6 \pm 4.9$ & $-34.7 \pm 7.3$\\
02264672+2421018 & $16.37 \pm 0.10$ & $15.62 \pm 0.09$ & $15.31 \pm 0.14$ & & 022646.63+242105.0 & $14.84 \pm 0.03$ & $14.62 \pm 0.05$ & & $-102.2 \pm 12.8$ & $253.7 \pm 17.3$\\
02264683-6922307 & $14.41 \pm 0.04$ & $13.88 \pm 0.04$ & $13.50 \pm 0.04$ & & 022646.78-692231.2 & $13.30 \pm 0.02$ & $13.11 \pm 0.02$ & & $-27.8 \pm 1.6$ & $-41.8 \pm 8.4$\\
02264734+1852360 & $16.67 \pm 0.15$ & $15.99 \pm 0.17$ & $15.00 \pm 0.13$ & & 022647.35+185235.0 & $14.33 \pm 0.03$ & $14.03 \pm 0.05$ & & $11.3 \pm 11.6$ & $-77.9 \pm 15.3$\\
02264889+0218038 & $13.41 \pm 0.02$ & $12.88 \pm 0.03$ & $12.52 \pm 0.02$ & & 022648.91+021804.4 & $12.33 \pm 0.02$ & $12.11 \pm 0.02$ & & $40.6 \pm 7.6$ & $56.9 \pm 11.2$\\
02264931+2218120 & $14.19 \pm 0.03$ & $13.63 \pm 0.03$ & $13.32 \pm 0.03$ & & 022649.36+221811.3 & $13.16 \pm 0.02$ & $12.93 \pm 0.03$ & & $61.1 \pm 5.8$ & $-53.2 \pm 6.8$\\
02264976+3115581 & $15.24 \pm 0.03$ & $14.58 \pm 0.05$ & $14.26 \pm 0.05$ & & 022649.78+311557.9 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $22.0 \pm 5.0$ & $-21.8 \pm 6.2$\\
02265020+1755261 & $15.23 \pm 0.05$ & $14.61 \pm 0.05$ & $14.25 \pm 0.07$ & & 022650.19+175525.5 & $14.09 \pm 0.03$ & $13.90 \pm 0.05$ & & $-11.2 \pm 6.3$ & $-48.4 \pm 7.0$\\
02265070+1325304 & $15.51 \pm 0.07$ & $14.97 \pm 0.06$ & $14.65 \pm 0.13$ & & 022650.76+132530.6 & $14.48 \pm 0.03$ & $14.31 \pm 0.05$ & & $66.7 \pm 8.8$ & $12.5 \pm 10.0$\\
02265117+3514457 & $13.52 \pm 0.02$ & $12.93 \pm 0.02$ & $12.62 \pm 0.02$ & & 022651.20+351445.4 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $22.5 \pm 4.2$ & $-20.9 \pm 7.1$\\
02265152+4336029 & $13.54 \pm 0.02$ & $13.01 \pm 0.03$ & $12.73 \pm 0.02$ & & 022651.49+433602.8 & $12.57 \pm 0.02$ & $12.38 \pm 0.03$ & & $-30.0 \pm 4.0$ & $-11.4 \pm 7.3$\\
02265171+3447263 & $13.40 \pm 0.02$ & $12.78 \pm 0.02$ & $12.49 \pm 0.02$ & & 022651.77+344726.2 & $12.28 \pm 0.02$ & $12.05 \pm 0.02$ & & $53.8 \pm 4.7$ & $-6.5 \pm 6.3$\\
02265181+7746253 & $15.52 \pm 0.04$ & $14.91 \pm 0.07$ & $14.57 \pm 0.09$ & & 022651.90+774625.1 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $26.4 \pm 1.4$ & $-23.1 \pm 8.7$\\
02265241+0547537 & $15.87 \pm 0.08$ & $15.21 \pm 0.11$ & $14.81 \pm 0.12$ & & 022652.39+054752.7 & $14.58 \pm 0.03$ & $14.37 \pm 0.05$ & & $-34.8 \pm 10.7$ & $-101.8 \pm 22.0$\\
02265305-3312371 & $14.15 \pm 0.03$ & $13.54 \pm 0.04$ & $13.23 \pm 0.04$ & & 022653.01-331237.8 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $-42.7 \pm 5.5$ & $-61.8 \pm 7.3$\\
02265336+3609305 & $15.34 \pm 0.05$ & $14.77 \pm 0.05$ & $14.44 \pm 0.07$ & & 022653.34+360930.2 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $-24.5 \pm 6.4$ & $-27.4 \pm 7.7$\\
02265479-4218343 & $14.19 \pm 0.03$ & $13.64 \pm 0.04$ & $13.35 \pm 0.04$ & & 022654.87-421834.0 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $74.8 \pm 5.3$ & $21.1 \pm 7.0$\\
02265629+2916306 & $15.51 \pm 0.06$ & $14.92 \pm 0.05$ & $14.51 \pm 0.07$ & & 022656.32+291630.5 & $14.29 \pm 0.03$ & $14.05 \pm 0.04$ & & $30.4 \pm 5.5$ & $-9.6 \pm 6.5$\\
02265645+1717344 & $14.34 \pm 0.03$ & $13.79 \pm 0.03$ & $13.52 \pm 0.05$ & & 022656.53+171734.0 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $89.5 \pm 7.7$ & $-27.9 \pm 7.4$\\
02265658-5327032 & $15.40 \pm 0.04$ & $14.35 \pm 0.05$ & $13.75 \pm 0.05$ & & 022656.71-532703.3 & $13.24 \pm 0.02$ & $12.83 \pm 0.02$ & & $100.0 \pm 3.8$ & $-6.9 \pm 7.5$\\
02265746+4031293 & $14.59 \pm 0.03$ & $14.07 \pm 0.03$ & $13.76 \pm 0.04$ & & 022657.58+403128.2 & $13.61 \pm 0.03$ & $13.37 \pm 0.03$ & & $113.9 \pm 6.6$ & $-91.2 \pm 7.7$\\
02265870-5251428 & $14.96 \pm 0.05$ & $14.43 \pm 0.04$ & $14.14 \pm 0.06$ & & 022658.76-525142.7 & $13.98 \pm 0.03$ & $13.77 \pm 0.03$ & & $51.2 \pm 3.6$ & $5.9 \pm 7.2$\\
02265874-3321374 & $15.10 \pm 0.04$ & $14.59 \pm 0.05$ & $14.26 \pm 0.06$ & & 022658.80-332136.9 & $14.06 \pm 0.03$ & $13.82 \pm 0.03$ & & $62.0 \pm 6.3$ & $42.6 \pm 7.5$\\
02265878-1641362 & $15.77 \pm 0.06$ & $15.23 \pm 0.07$ & $14.90 \pm 0.11$ & & 022658.82-164136.1 & $14.65 \pm 0.03$ & $14.38 \pm 0.05$ & & $59.3 \pm 9.6$ & $12.7 \pm 10.4$\\
02265885-3208136 & $15.26 \pm 0.05$ & $14.63 \pm 0.05$ & $14.34 \pm 0.07$ & & 022659.00-320813.5 & $14.05 \pm 0.03$ & $13.83 \pm 0.03$ & & $178.4 \pm 10.0$ & $11.9 \pm 7.2$\\
02265888-1730374 & $14.26 \pm 0.03$ & $13.60 \pm 0.03$ & $13.29 \pm 0.03$ & & 022658.99-173036.8 & $13.04 \pm 0.02$ & $12.79 \pm 0.03$ & & $151.4 \pm 11.5$ & $57.8 \pm 9.6$\\
02265938-1633356 & $14.81 \pm 0.03$ & $14.24 \pm 0.03$ & $13.94 \pm 0.04$ & & 022659.35-163335.9 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $-47.2 \pm 7.9$ & $-31.6 \pm 8.9$\\
02265961+2135432 & $14.94 \pm 0.04$ & $14.27 \pm 0.04$ & $13.96 \pm 0.05$ & & 022659.71+213541.5 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $111.0 \pm 8.0$ & $-134.0 \pm 8.1$\\
02265967+2534180 & $15.91 \pm 0.07$ & $15.34 \pm 0.08$ & $14.98 \pm 0.11$ & & 022659.63+253418.0 & $14.69 \pm 0.03$ & $14.51 \pm 0.05$ & & $-39.5 \pm 6.8$ & $6.6 \pm 9.0$\\
02270141+0206094 & $15.60 \pm 0.06$ & $15.07 \pm 0.09$ & $14.80 \pm 0.11$ & & 022701.41+020608.5 & $14.51 \pm 0.03$ & $14.31 \pm 0.05$ & & $9.4 \pm 9.7$ & $-87.9 \pm 12.0$\\
02270196-0509560 & $16.07 \pm 0.06$ & $15.42 \pm 0.09$ & $15.11 \pm 0.14$ & & 022702.01-050956.5 & $14.67 \pm 0.03$ & $14.44 \pm 0.05$ & & $67.5 \pm 12.0$ & $-44.9 \pm 11.2$\\
02270303+0506349 & $14.30 \pm 0.03$ & $13.79 \pm 0.04$ & $13.52 \pm 0.04$ & & 022703.19+050634.4 & $13.34 \pm 0.03$ & $13.08 \pm 0.03$ & & $232.9 \pm 15.0$ & $-44.3 \pm 24.8$\\
02270357+2609585 & $14.96 \pm 0.04$ & $14.37 \pm 0.04$ & $14.05 \pm 0.06$ & & 022703.60+260958.2 & $13.86 \pm 0.03$ & $13.61 \pm 0.03$ & & $27.3 \pm 5.9$ & $-23.5 \pm 6.9$\\
02270378-3743486 & $15.03 \pm 0.04$ & $14.38 \pm 0.04$ & $14.10 \pm 0.06$ & & 022703.91-374348.3 & $13.93 \pm 0.03$ & $13.70 \pm 0.03$ & & $153.8 \pm 6.3$ & $25.2 \pm 8.1$\\
02270471+2840509 & $15.12 \pm 0.04$ & $14.49 \pm 0.04$ & $14.11 \pm 0.06$ & & 022704.74+284050.7 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $32.5 \pm 5.3$ & $-22.1 \pm 6.3$\\
02270490-1920225 & $14.18 \pm 0.03$ & $13.58 \pm 0.04$ & $13.31 \pm 0.04$ & & 022704.93-192022.5 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $35.8 \pm 7.2$ & $-3.8 \pm 9.2$\\
02270510+0705488 & $15.87 \pm 0.06$ & $15.23 \pm 0.08$ & $14.95 \pm 0.12$ & & 022705.08+070548.4 & $14.75 \pm 0.03$ & $14.54 \pm 0.05$ & & $-35.2 \pm 10.3$ & $-42.3 \pm 11.2$\\
02270606-1115067 & $13.68 \pm 0.03$ & $13.10 \pm 0.02$ & $12.76 \pm 0.03$ & & 022706.11-111507.5 & $12.60 \pm 0.02$ & $12.38 \pm 0.02$ & & $57.0 \pm 7.1$ & $-66.6 \pm 6.7$\\
02270606-7759561 & $15.47 \pm 0.07$ & $14.71 \pm 0.07$ & $14.31 \pm 0.09$ & & 022706.77-775956.6 & $14.10 \pm 0.03$ & $13.90 \pm 0.03$ & & $208.5 \pm 5.1$ & $-48.0 \pm 9.0$\\
02270699-1635352 & $15.83 \pm 0.06$ & $15.25 \pm 0.06$ & $14.88 \pm 0.10$ & & 022707.02-163535.4 & $14.64 \pm 0.03$ & $14.36 \pm 0.05$ & & $48.5 \pm 9.4$ & $-17.8 \pm 10.5$\\
02270729+1708417 & $14.68 \pm 0.04$ & $14.05 \pm 0.03$ & $13.69 \pm 0.05$ & & 022707.29+170841.1 & $13.53 \pm 0.02$ & $13.30 \pm 0.03$ & & $0.5 \pm 6.2$ & $-45.9 \pm 7.5$\\
02270865-1049229 & $14.28 \pm 0.03$ & $13.67 \pm 0.04$ & $13.40 \pm 0.03$ & & 022708.66-104923.7 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $3.2 \pm 11.3$ & $-68.9 \pm 7.6$\\
02270903+2819024 & $14.87 \pm 0.03$ & $14.26 \pm 0.03$ & $13.91 \pm 0.05$ & & 022709.00+281901.7 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $-37.0 \pm 5.7$ & $-62.8 \pm 7.8$\\
02270934+2801136 & $15.27 \pm 0.04$ & $14.57 \pm 0.04$ & $14.26 \pm 0.06$ & & 022709.41+280113.5 & $14.00 \pm 0.03$ & $13.74 \pm 0.04$ & & $77.4 \pm 6.6$ & $-6.5 \pm 8.2$\\
02270956+2330508 & $15.30 \pm 0.05$ & $14.70 \pm 0.06$ & $14.33 \pm 0.07$ & & 022709.62+233051.0 & $14.10 \pm 0.03$ & $13.87 \pm 0.04$ & & $59.2 \pm 6.1$ & $20.7 \pm 7.1$\\
02270984-2203510 & $13.02 \pm 0.02$ & $12.48 \pm 0.03$ & $12.16 \pm 0.02$ & & 022709.82-220350.8 & $11.95 \pm 0.02$ & $11.75 \pm 0.02$ & & $-28.0 \pm 6.1$ & $20.0 \pm 6.8$\\
02271003+0837538 & $13.89 \pm 0.03$ & $13.31 \pm 0.03$ & $12.99 \pm 0.03$ & & 022710.12+083753.5 & $12.80 \pm 0.02$ & $12.61 \pm 0.03$ & & $125.7 \pm 15.9$ & $-25.4 \pm 7.5$\\
02271036-1624479 & $13.57 \pm 0.02$ & $12.63 \pm 0.02$ & $12.14 \pm 0.03$ & & 022710.65-162450.9 & $11.78 \pm 0.02$ & $11.57 \pm 0.02$ & & $430.1 \pm 23.1$ & $-303.9 \pm 18.0$\\
02271036-3147137 & $14.85 \pm 0.03$ & $14.24 \pm 0.05$ & $13.73 \pm 0.05$ & & 022710.50-314714.1 & $13.55 \pm 0.02$ & $13.34 \pm 0.03$ & & $158.9 \pm 9.4$ & $-42.3 \pm 7.2$\\
02271072-0455343 & $13.95 \pm 0.02$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 022710.71-045535.2 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $-12.9 \pm 7.0$ & $-71.1 \pm 6.9$\\
02271082+7910128 & $14.33 \pm 0.03$ & $13.81 \pm 0.04$ & $13.52 \pm 0.04$ & & 022710.91+791012.6 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $24.0 \pm 1.0$ & $-18.3 \pm 8.6$\\
02271120+4257032 & $15.90 \pm 0.07$ & $15.15 \pm 0.06$ & $14.84 \pm 0.09$ & & 022711.21+425702.7 & $14.54 \pm 0.03$ & $14.31 \pm 0.05$ & & $15.9 \pm 5.5$ & $-40.1 \pm 8.2$\\
02271127-5952054 & $14.66 \pm 0.04$ & $13.97 \pm 0.04$ & $13.64 \pm 0.05$ & & 022711.20-595206.4 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $-50.7 \pm 2.9$ & $-93.2 \pm 7.2$\\
02271439+2651137 & $14.77 \pm 0.03$ & $14.19 \pm 0.04$ & $13.91 \pm 0.04$ & & 022714.42+265113.3 & $13.71 \pm 0.03$ & $13.50 \pm 0.03$ & & $33.3 \pm 5.8$ & $-37.1 \pm 7.4$\\
02271456+3745261 & $15.96 \pm 0.08$ & $15.18 \pm 0.08$ & $14.91 \pm 0.11$ & & 022714.69+374525.2 & $14.55 \pm 0.03$ & $14.32 \pm 0.05$ & & $131.0 \pm 8.3$ & $-76.2 \pm 8.7$\\
02271479-5603193 & $15.08 \pm 0.04$ & $14.48 \pm 0.05$ & $14.09 \pm 0.05$ & & 022714.76-560318.9 & $13.86 \pm 0.02$ & $13.65 \pm 0.03$ & & $-29.3 \pm 3.0$ & $41.7 \pm 7.0$\\
02271486-7847211 & $12.63 \pm 0.02$ & $12.05 \pm 0.03$ & $11.74 \pm 0.02$ & & 022715.45-784722.4 & $11.54 \pm 0.02$ & $11.35 \pm 0.02$ & & $163.5 \pm 3.9$ & $-120.6 \pm 7.3$\\
02271499-6447445 & $12.61 \pm 0.02$ & $12.00 \pm 0.03$ & $11.63 \pm 0.02$ & & 022714.86-644741.9 & $11.43 \pm 0.02$ & $11.21 \pm 0.02$ & & $-74.8 \pm 2.5$ & $234.3 \pm 9.1$\\
02271670-2307273 & $15.40 \pm 0.05$ & $14.87 \pm 0.07$ & $14.56 \pm 0.09$ & & 022716.67-230727.6 & $14.38 \pm 0.03$ & $14.13 \pm 0.04$ & & $-35.3 \pm 7.5$ & $-28.9 \pm 8.5$\\
02271714-3243127 & $13.49 \pm 0.02$ & $12.88 \pm 0.02$ & $12.59 \pm 0.02$ & & 022717.25-324311.9 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $123.8 \pm 7.9$ & $75.5 \pm 7.4$\\
02271722+3005288 & $16.35 \pm 0.09$ & $15.69 \pm 0.13$ & $15.36 \pm 0.16$ & & 022717.28+300528.4 & $15.16 \pm 0.03$ & $14.95 \pm 0.07$ & & $62.0 \pm 12.5$ & $-29.6 \pm 16.4$\\
02271777+1719433 & $13.31 \pm 0.02$ & $12.76 \pm 0.03$ & $12.41 \pm 0.02$ & & 022717.85+171943.6 & $12.24 \pm 0.02$ & $12.02 \pm 0.02$ & & $83.5 \pm 6.7$ & $26.3 \pm 7.7$\\
02271866+3309077 & $15.36 \pm 0.04$ & $14.64 \pm 0.05$ & $14.36 \pm 0.06$ & & 022718.67+330907.4 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $16.3 \pm 5.2$ & $-28.0 \pm 6.7$\\
02271877+3302185 & $14.42 \pm 0.02$ & $13.89 \pm 0.04$ & $13.60 \pm 0.03$ & & 022718.86+330216.8 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $86.8 \pm 5.8$ & $-134.7 \pm 8.1$\\
02272068+2546501 & $15.57 \pm 0.05$ & $14.92 \pm 0.06$ & $14.63 \pm 0.09$ & & 022720.74+254649.8 & $14.45 \pm 0.03$ & $14.25 \pm 0.04$ & & $71.0 \pm 7.4$ & $-22.9 \pm 7.4$\\
02272166+2356559 & $16.66 \pm 0.14$ & $15.65 \pm 0.10$ & $15.27 \pm 0.16$ & & 022721.93+235654.3 & $14.30 \pm 0.03$ & $13.69 \pm 0.04$ & & $310.0 \pm 17.4$ & $-139.0 \pm 16.3$\\
02272180+8147204 & $13.49 \pm 0.03$ & $12.93 \pm 0.03$ & $12.57 \pm 0.03$ & & 022721.65+814720.5 & $12.31 \pm 0.02$ & $12.14 \pm 0.02$ & & $-31.0 \pm 0.9$ & $10.7 \pm 9.3$\\
02272281-2958589 & $13.88 \pm 0.03$ & $13.33 \pm 0.03$ & $13.02 \pm 0.03$ & & 022722.81-295859.7 & $12.84 \pm 0.02$ & $12.65 \pm 0.02$ & & $2.9 \pm 5.5$ & $-68.4 \pm 9.7$\\
02272289-3516129 & $12.18 \pm 0.02$ & $11.62 \pm 0.02$ & $11.33 \pm 0.02$ & & 022722.99-351613.2 & $11.16 \pm 0.02$ & $10.98 \pm 0.02$ & & $119.9 \pm 7.1$ & $-24.6 \pm 6.4$\\
02272298+1509069 & $15.34 \pm 0.05$ & $14.63 \pm 0.05$ & $14.11 \pm 0.09$ & & 022722.94+150905.6 & $13.86 \pm 0.03$ & $13.66 \pm 0.04$ & & $-45.1 \pm 7.4$ & $-99.0 \pm 10.9$\\
02272418-8241504 & $13.95 \pm 0.03$ & $13.43 \pm 0.04$ & $13.13 \pm 0.04$ & & 022724.95-824150.0 & $12.90 \pm 0.02$ & $12.70 \pm 0.02$ & & $139.9 \pm 3.4$ & $38.2 \pm 7.0$\\
02272425+1941352 & $14.62 \pm 0.03$ & $14.07 \pm 0.03$ & $13.77 \pm 0.04$ & & 022724.21+194134.6 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $-51.7 \pm 6.1$ & $-51.7 \pm 6.6$\\
02272567-2630063 & $12.93 \pm 0.02$ & $12.32 \pm 0.03$ & $12.02 \pm 0.02$ & & 022725.78-263005.2 & $11.83 \pm 0.02$ & $11.63 \pm 0.02$ & & $129.0 \pm 7.5$ & $98.9 \pm 7.4$\\
02272633+4318236 & $13.27 \pm 0.02$ & $12.71 \pm 0.02$ & $12.33 \pm 0.03$ & & 022726.38+431823.4 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $42.3 \pm 3.8$ & $-11.6 \pm 6.1$\\
02272644+2035070 & $15.61 \pm 0.06$ & $15.01 \pm 0.07$ & $14.60 \pm 0.08$ & & 022726.41+203506.0 & $14.34 \pm 0.03$ & $14.16 \pm 0.05$ & & $-34.9 \pm 6.5$ & $-71.2 \pm 8.0$\\
02272756+0310548 & $9.98 \pm 0.02$ & $9.41 \pm 0.02$ & $9.14 \pm 0.02$ & & 022727.47+031054.7 & $8.96 \pm 0.02$ & $8.78 \pm 0.02$ & & $-131.5 \pm 9.6$ & $-2.1 \pm 18.4$\\
02272767+3050119 & $14.14 \pm 0.02$ & $13.50 \pm 0.03$ & $13.15 \pm 0.02$ & & 022727.74+305011.4 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $73.3 \pm 5.9$ & $-36.3 \pm 6.0$\\
02272897-1027412 & $12.95 \pm 0.03$ & $12.32 \pm 0.02$ & $12.04 \pm 0.03$ & & 022728.90-102744.0 & $11.86 \pm 0.02$ & $11.67 \pm 0.02$ & & $-82.0 \pm 8.8$ & $-237.3 \pm 12.1$\\
02272979+3354360 & $15.48 \pm 0.05$ & $14.82 \pm 0.06$ & $14.40 \pm 0.06$ & & 022729.75+335436.2 & $14.20 \pm 0.03$ & $14.03 \pm 0.04$ & & $-40.1 \pm 5.3$ & $16.7 \pm 7.2$\\
02273077+3034426 & $15.69 \pm 0.05$ & $15.04 \pm 0.07$ & $14.75 \pm 0.08$ & & 022730.74+303442.4 & $14.59 \pm 0.03$ & $14.32 \pm 0.04$ & & $-34.4 \pm 6.2$ & $-18.2 \pm 7.0$\\
02273114+2752399 & $14.66 \pm 0.03$ & $14.10 \pm 0.04$ & $13.81 \pm 0.04$ & & 022731.12+275237.3 & $13.60 \pm 0.03$ & $13.34 \pm 0.03$ & & $-25.9 \pm 5.6$ & $-215.1 \pm 12.6$\\
02273126+1935260 & $11.21 \pm 0.02$ & $10.62 \pm 0.02$ & $10.31 \pm 0.01$ & & 022731.41+193524.1 & $10.11 \pm 0.02$ & $9.90 \pm 0.02$ & & $171.9 \pm 8.4$ & $-150.6 \pm 9.0$\\
02273126-4125430 & $14.66 \pm 0.04$ & $14.03 \pm 0.04$ & $13.71 \pm 0.06$ & & 022731.30-412543.0 & $13.52 \pm 0.02$ & $13.34 \pm 0.03$ & & $42.4 \pm 4.5$ & $4.5 \pm 8.2$\\
02273145-3758243 & $15.41 \pm 0.07$ & $14.86 \pm 0.07$ & $14.53 \pm 0.09$ & & 022731.44-375824.8 & $14.20 \pm 0.03$ & $13.95 \pm 0.04$ & & $-14.0 \pm 5.7$ & $-44.1 \pm 8.1$\\
02273152+0654068 & $14.19 \pm 0.03$ & $13.62 \pm 0.03$ & $13.27 \pm 0.03$ & & 022731.62+065406.8 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $156.6 \pm 11.1$ & $3.9 \pm 8.5$\\
02273213+3543258 & $14.60 \pm 0.02$ & $14.03 \pm 0.04$ & $13.70 \pm 0.04$ & & 022732.20+354324.7 & $13.48 \pm 0.02$ & $13.30 \pm 0.03$ & & $63.0 \pm 5.4$ & $-85.1 \pm 13.6$\\
02273267+1945134 & $15.13 \pm 0.04$ & $14.60 \pm 0.05$ & $14.30 \pm 0.07$ & & 022732.63+194513.0 & $14.05 \pm 0.03$ & $13.84 \pm 0.04$ & & $-46.6 \pm 6.3$ & $-26.5 \pm 7.9$\\
02273353+3014093 & $15.19 \pm 0.04$ & $14.61 \pm 0.05$ & $14.34 \pm 0.06$ & & 022733.57+301409.1 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $44.6 \pm 5.6$ & $-14.0 \pm 7.2$\\
02273458-1606328 & $12.01 \pm 0.02$ & $11.47 \pm 0.02$ & $11.13 \pm 0.02$ & & 022734.64-160634.0 & $10.90 \pm 0.02$ & $10.71 \pm 0.02$ & & $86.1 \pm 8.1$ & $-123.2 \pm 10.9$\\
02273469+4223328 & $16.15 \pm 0.08$ & $15.54 \pm 0.09$ & $15.21 \pm 0.10$ & & 022734.74+422333.2 & $15.04 \pm 0.04$ & $14.73 \pm 0.06$ & & $53.6 \pm 8.2$ & $27.7 \pm 14.4$\\
02273507+1259302 & $14.48 \pm 0.03$ & $13.89 \pm 0.04$ & $13.62 \pm 0.05$ & & 022735.08+125929.3 & $13.36 \pm 0.03$ & $13.19 \pm 0.03$ & & $10.7 \pm 9.6$ & $-69.3 \pm 7.2$\\
02273514+2816304 & $14.22 \pm 0.02$ & $13.64 \pm 0.03$ & $13.34 \pm 0.03$ & & 022735.12+281629.7 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-17.8 \pm 5.3$ & $-63.3 \pm 6.9$\\
02273553+3420228 & $14.49 \pm 0.03$ & $13.81 \pm 0.03$ & $13.46 \pm 0.03$ & & 022735.61+342022.7 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $79.9 \pm 5.5$ & $-10.9 \pm 6.0$\\
02273604-0938582 & $16.71 \pm 0.14$ & $15.81 \pm 0.14$ & $15.50 \pm 0.20$ & & 022736.04-093859.7 & $15.26 \pm 0.04$ & $15.05 \pm 0.07$ & & $-4.3 \pm 20.4$ & $-124.7 \pm 24.6$\\
02273634-2436257 & $14.88 \pm 0.04$ & $14.34 \pm 0.05$ & $14.06 \pm 0.07$ & & 022736.36-243625.4 & $13.90 \pm 0.03$ & $13.71 \pm 0.03$ & & $28.6 \pm 7.0$ & $31.9 \pm 8.9$\\
02273684+1806297 & $16.45 \pm 0.13$ & $15.67 \pm 0.14$ & $15.39 \pm 0.18$ & & 022736.89+180628.5 & $15.19 \pm 0.04$ & $14.96 \pm 0.09$ & & $57.3 \pm 19.9$ & $-97.4 \pm 21.5$\\
02273690+7946186 & $15.66 \pm 0.06$ & $15.06 \pm 0.11$ & $14.78 \pm 0.10$ & & 022737.18+794618.5 & $14.50 \pm 0.03$ & $14.28 \pm 0.04$ & & $70.5 \pm 2.1$ & $-5.0 \pm 10.4$\\
02273711+1959557 & $14.15 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & 022737.12+195955.0 & $13.11 \pm 0.03$ & $12.91 \pm 0.03$ & & $0.9 \pm 5.4$ & $-57.5 \pm 6.9$\\
02273769+2505096 & $12.81 \pm 0.02$ & $12.24 \pm 0.02$ & $11.92 \pm 0.02$ & & 022737.67+250508.4 & $11.74 \pm 0.02$ & $11.56 \pm 0.02$ & & $-27.5 \pm 5.3$ & $-109.1 \pm 9.5$\\
02273775-2910029 & $14.61 \pm 0.03$ & $14.03 \pm 0.04$ & $13.74 \pm 0.05$ & & 022737.78-291002.6 & $13.58 \pm 0.02$ & $13.32 \pm 0.03$ & & $33.7 \pm 5.5$ & $20.8 \pm 6.5$\\
02274005+0511195 & $14.67 \pm 0.04$ & $14.14 \pm 0.05$ & $13.81 \pm 0.06$ & & 022740.07+051119.8 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $41.3 \pm 9.7$ & $37.4 \pm 8.9$\\
02274037+0442483 & $14.80 \pm 0.04$ & $14.17 \pm 0.05$ & $13.89 \pm 0.06$ & & 022740.42+044247.4 & $13.72 \pm 0.03$ & $13.51 \pm 0.04$ & & $76.4 \pm 9.0$ & $-89.0 \pm 9.9$\\
02274281+0359276 & $13.42 \pm 0.03$ & $12.86 \pm 0.03$ & $12.58 \pm 0.03$ & & 022742.93+035926.0 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $181.9 \pm 11.8$ & $-160.9 \pm 10.9$\\
02274317+1948205 & $14.80 \pm 0.03$ & $14.27 \pm 0.04$ & $13.98 \pm 0.05$ & & 022743.21+194820.1 & $13.76 \pm 0.03$ & $13.59 \pm 0.04$ & & $36.5 \pm 6.0$ & $-25.8 \pm 7.6$\\
02274350-0252333 & $13.57 \pm 0.02$ & $12.95 \pm 0.02$ & $12.60 \pm 0.02$ & & 022743.70-025233.9 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $248.0 \pm 12.6$ & $-46.8 \pm 7.1$\\
02274370+3620173 & $14.35 \pm 0.03$ & $13.73 \pm 0.03$ & $13.43 \pm 0.03$ & & 022743.71+362017.0 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $13.5 \pm 4.7$ & $-32.1 \pm 7.2$\\
02274446-5857472 & $12.71 \pm 0.02$ & $12.17 \pm 0.02$ & $11.88 \pm 0.02$ & & 022744.66-585746.6 & $11.71 \pm 0.02$ & $11.53 \pm 0.02$ & & $140.0 \pm 4.0$ & $52.4 \pm 6.7$\\
02274514+2347149 & $16.43 \pm 0.13$ & $15.34 \pm 0.11$ & $14.73 \pm 0.11$ & & 022745.17+234714.6 & $13.92 \pm 0.03$ & $13.65 \pm 0.04$ & & $36.6 \pm 8.3$ & $-28.8 \pm 9.7$\\
02274525+1231276 & $14.69 \pm 0.04$ & $14.05 \pm 0.04$ & $13.78 \pm 0.07$ & & 022745.30+123127.0 & $13.57 \pm 0.03$ & $13.41 \pm 0.03$ & & $57.7 \pm 6.4$ & $-46.6 \pm 7.6$\\
02274534+3532564 & $13.07 \pm 0.02$ & $12.52 \pm 0.03$ & $12.22 \pm 0.02$ & & 022745.51+353255.6 & $12.02 \pm 0.02$ & $11.83 \pm 0.02$ & & $169.4 \pm 8.1$ & $-69.3 \pm 10.3$\\
02274648-1556280 & $11.92 \pm 0.02$ & $11.38 \pm 0.02$ & $11.09 \pm 0.02$ & & 022746.46-155631.0 & $10.93 \pm 0.02$ & $10.75 \pm 0.02$ & & $-37.2 \pm 7.1$ & $-307.3 \pm 18.1$\\
02274660+1257537 & $15.00 \pm 0.04$ & $14.41 \pm 0.05$ & $14.08 \pm 0.08$ & & 022746.65+125753.6 & $13.82 \pm 0.03$ & $13.57 \pm 0.03$ & & $49.7 \pm 9.2$ & $-4.0 \pm 6.7$\\
02274756-6234565 & $14.80 \pm 0.04$ & $14.09 \pm 0.05$ & $13.69 \pm 0.05$ & & 022747.57-623457.6 & $13.49 \pm 0.02$ & $13.22 \pm 0.03$ & & $7.7 \pm 2.3$ & $-97.3 \pm 8.0$\\
02274791+2513526 & $13.44 \pm 0.03$ & $12.88 \pm 0.03$ & $12.59 \pm 0.03$ & & 022747.95+251351.2 & $12.25 \pm 0.02$ & $12.03 \pm 0.02$ & & $43.2 \pm 5.5$ & $-120.2 \pm 7.9$\\
02274821-3844478 & $15.06 \pm 0.04$ & $14.41 \pm 0.05$ & $14.13 \pm 0.06$ & & 022748.27-384447.6 & $13.96 \pm 0.03$ & $13.73 \pm 0.03$ & & $61.7 \pm 5.1$ & $19.3 \pm 7.1$\\
02274830-0714375 & $14.41 \pm 0.03$ & $13.81 \pm 0.03$ & $13.49 \pm 0.04$ & & 022748.51-071436.1 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $263.8 \pm 12.9$ & $120.4 \pm 8.2$\\
02274931+1948434 & $15.28 \pm 0.05$ & $14.73 \pm 0.06$ & $14.42 \pm 0.08$ & & 022749.35+194843.0 & $14.21 \pm 0.03$ & $13.97 \pm 0.04$ & & $51.3 \pm 6.5$ & $-30.4 \pm 8.0$\\
02275253-1855459 & $15.24 \pm 0.04$ & $14.70 \pm 0.07$ & $14.35 \pm 0.09$ & & 022752.61-185546.7 & $14.09 \pm 0.03$ & $13.85 \pm 0.03$ & & $104.5 \pm 8.2$ & $-63.1 \pm 7.3$\\
02275261+3305368 & $15.27 \pm 0.03$ & $14.73 \pm 0.06$ & $14.44 \pm 0.06$ & & 022752.65+330536.7 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $37.9 \pm 5.3$ & $-9.7 \pm 6.6$\\
02275291-7746258 & $13.18 \pm 0.03$ & $12.58 \pm 0.03$ & $12.27 \pm 0.03$ & & 022753.16-774626.0 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $69.3 \pm 1.6$ & $-23.7 \pm 8.4$\\
02275357-0835359 & $15.84 \pm 0.06$ & $15.20 \pm 0.09$ & $14.86 \pm 0.12$ & & 022753.57-083537.1 & $14.55 \pm 0.03$ & $14.28 \pm 0.04$ & & $-0.2 \pm 18.1$ & $-95.2 \pm 17.4$\\
02275481-3358105 & $13.81 \pm 0.03$ & $13.19 \pm 0.03$ & $12.89 \pm 0.03$ & & 022754.81-335811.8 & $12.72 \pm 0.02$ & $12.54 \pm 0.02$ & & $3.7 \pm 4.9$ & $-113.5 \pm 8.3$\\
02275488-5933136 & $12.73 \pm 0.02$ & $12.12 \pm 0.02$ & $11.78 \pm 0.02$ & & 022755.10-593314.1 & $11.60 \pm 0.02$ & $11.40 \pm 0.02$ & & $153.4 \pm 4.2$ & $-38.9 \pm 6.5$\\
02275507-1500308 & $14.04 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 022755.12-150030.1 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $85.5 \pm 9.1$ & $67.6 \pm 9.1$\\
02275541+4024001 & $15.69 \pm 0.06$ & $15.01 \pm 0.07$ & $14.68 \pm 0.10$ & & 022755.42+402359.3 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $13.3 \pm 5.5$ & $-66.8 \pm 9.2$\\
02275541-3947108 & $14.33 \pm 0.03$ & $13.68 \pm 0.03$ & $13.31 \pm 0.04$ & & 022755.42-394711.6 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $1.7 \pm 4.8$ & $-69.8 \pm 7.5$\\
02275775+4240406 & $16.66 \pm 0.12$ & $16.13 \pm 0.14$ & $15.84 \pm 0.19$ & & 022757.70+424042.1 & $15.67 \pm 0.05$ & $15.46 \pm 0.11$ & & $-47.2 \pm 13.7$ & $134.7 \pm 21.3$\\
02275908+0301593 & $15.45 \pm 0.05$ & $14.85 \pm 0.05$ & $14.45 \pm 0.07$ & & 022759.11+030159.6 & $14.27 \pm 0.03$ & $14.10 \pm 0.04$ & & $43.0 \pm 11.0$ & $39.0 \pm 10.2$\\
02275973+0434275 & $11.85 \pm 0.02$ & $11.26 \pm 0.02$ & $10.91 \pm 0.02$ & & 022800.05+043425.3 & $10.75 \pm 0.02$ & $10.57 \pm 0.02$ & & $482.8 \pm 25.7$ & $-216.9 \pm 13.0$\\
02275980+2320441 & $12.67 \pm 0.02$ & $12.10 \pm 0.02$ & $11.74 \pm 0.02$ & & 022759.87+232043.6 & $11.52 \pm 0.02$ & $11.28 \pm 0.02$ & & $65.6 \pm 5.4$ & $-37.1 \pm 7.0$\\
02280094+1320195 & $14.63 \pm 0.03$ & $14.06 \pm 0.03$ & $13.76 \pm 0.06$ & & 022800.89+132018.8 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $-56.2 \pm 10.6$ & $-51.5 \pm 7.0$\\
02280220+4017454 & $16.46 \pm 0.11$ & $15.73 \pm 0.13$ & $15.37 \pm 0.18$ & & 022802.30+401745.0 & $15.15 \pm 0.04$ & $14.87 \pm 0.07$ & & $95.1 \pm 14.4$ & $-36.4 \pm 19.8$\\
02280304-0542297 & $14.01 \pm 0.03$ & $13.43 \pm 0.02$ & $13.10 \pm 0.02$ & & 022803.19-054230.4 & $12.92 \pm 0.02$ & $12.70 \pm 0.03$ & & $189.5 \pm 11.1$ & $-60.3 \pm 7.3$\\
02280318+3226345 & $15.95 \pm 0.06$ & $15.32 \pm 0.08$ & $15.00 \pm 0.10$ & & 022803.08+322634.7 & $14.68 \pm 0.03$ & $14.47 \pm 0.05$ & & $-103.2 \pm 7.8$ & $18.8 \pm 8.0$\\
02280345+7652185 & $16.05 \pm 0.09$ & $15.49 \pm 0.13$ & $15.13 \pm 0.14$ & & 022803.62+765218.0 & $14.97 \pm 0.03$ & $14.64 \pm 0.05$ & & $55.1 \pm 2.2$ & $-40.1 \pm 13.9$\\
02280424+2609016 & $16.54 \pm 0.12$ & $15.84 \pm 0.15$ & $15.16 \pm 0.14$ & & 022804.18+260901.5 & $14.67 \pm 0.03$ & $14.47 \pm 0.05$ & & $-68.5 \pm 13.7$ & $-8.2 \pm 15.5$\\
02280477-1819008 & $15.13 \pm 0.05$ & $14.57 \pm 0.07$ & $14.24 \pm 0.07$ & & 022804.88-181902.2 & $14.01 \pm 0.03$ & $13.78 \pm 0.03$ & & $125.7 \pm 19.6$ & $-123.9 \pm 11.6$\\
02280597+3823212 & $13.96 \pm 0.02$ & $13.35 \pm 0.03$ & $13.08 \pm 0.03$ & & 022806.04+382320.9 & $12.88 \pm 0.02$ & $12.67 \pm 0.03$ & & $66.3 \pm 5.1$ & $-28.7 \pm 6.3$\\
02280686-1004220 & $13.99 \pm 0.03$ & $13.41 \pm 0.03$ & $13.09 \pm 0.04$ & & 022806.82-100422.4 & $12.92 \pm 0.02$ & $12.70 \pm 0.03$ & & $-46.9 \pm 10.7$ & $-28.9 \pm 9.3$\\
02280734+2657588 & $15.98 \pm 0.07$ & $15.15 \pm 0.09$ & $14.74 \pm 0.09$ & & 022807.36+265758.4 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $30.2 \pm 7.4$ & $-36.7 \pm 8.3$\\
02280771-3628204 & $9.72 \pm 0.01$ & $9.14 \pm 0.02$ & $8.87 \pm 0.02$ & & 022808.15-362820.5 & $8.70 \pm 0.02$ & $8.52 \pm 0.02$ & & $470.0 \pm 21.3$ & $-13.8 \pm 7.8$\\
02280788-3757145 & $15.09 \pm 0.06$ & $14.54 \pm 0.06$ & $14.22 \pm 0.07$ & & 022807.97-375714.5 & $14.00 \pm 0.03$ & $13.77 \pm 0.03$ & & $88.9 \pm 5.8$ & $-5.3 \pm 7.2$\\
02280863-3822061 & $11.30 \pm 0.01$ & $10.74 \pm 0.02$ & $10.47 \pm 0.01$ & & 022808.66-382205.8 & $10.31 \pm 0.02$ & $10.14 \pm 0.02$ & & $26.8 \pm 4.2$ & $30.8 \pm 6.2$\\
02280886-1559020 & $15.86 \pm 0.06$ & $14.89 \pm 0.06$ & $14.58 \pm 0.09$ & & 022808.92-155902.0 & $14.30 \pm 0.03$ & $14.05 \pm 0.04$ & & $98.3 \pm 9.5$ & $-2.3 \pm 9.3$\\
02280962+2927226 & $14.99 \pm 0.03$ & $14.37 \pm 0.05$ & $14.10 \pm 0.05$ & & 022809.64+292721.9 & $13.91 \pm 0.03$ & $13.69 \pm 0.04$ & & $29.5 \pm 5.7$ & $-62.9 \pm 7.9$\\
02280987+0310575 & $11.67 \pm 0.02$ & $11.12 \pm 0.02$ & $10.79 \pm 0.02$ & & 022809.90+031049.7 & $10.56 \pm 0.02$ & $10.34 \pm 0.02$ & & $37.7 \pm 10.0$ & $-787.8 \pm 41.2$\\
02281098-0654377 & $15.15 \pm 0.04$ & $14.59 \pm 0.06$ & $14.27 \pm 0.07$ & & 022811.03-065437.4 & $14.03 \pm 0.03$ & $13.80 \pm 0.04$ & & $59.3 \pm 8.0$ & $23.5 \pm 7.0$\\
02281101+2537380 & $13.84 \pm 0.02$ & $12.99 \pm 0.02$ & $12.47 \pm 0.02$ & & 022811.22+253737.7 & $12.13 \pm 0.02$ & $11.89 \pm 0.02$ & & $240.9 \pm 11.4$ & $-22.3 \pm 6.1$\\
02281112-0545279 & $14.02 \pm 0.02$ & $13.46 \pm 0.03$ & $13.13 \pm 0.03$ & & 022811.22-054527.1 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $130.0 \pm 9.4$ & $68.4 \pm 7.5$\\
02281235-0829513 & $12.77 \pm 0.02$ & $12.21 \pm 0.02$ & $11.87 \pm 0.02$ & & 022812.53-082951.2 & $11.67 \pm 0.02$ & $11.47 \pm 0.02$ & & $217.3 \pm 11.8$ & $12.7 \pm 6.1$\\
02281266-6042429 & $13.52 \pm 0.02$ & $12.95 \pm 0.03$ & $12.66 \pm 0.03$ & & 022812.56-604243.3 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $-72.1 \pm 3.0$ & $-33.5 \pm 7.5$\\
02281267-0144187 & $16.70 \pm 0.12$ & $15.92 \pm 0.14$ & $15.48 \pm 0.20$ & & 022812.73-014421.9 & $15.17 \pm 0.04$ & $14.92 \pm 0.07$ & & $79.9 \pm 18.0$ & $-272.5 \pm 21.1$\\
02281391-6248045 & $10.43 \pm 0.02$ & $9.86 \pm 0.02$ & $9.57 \pm 0.02$ & & 022814.20-624803.2 & $9.38 \pm 0.02$ & $9.20 \pm 0.02$ & & $188.1 \pm 4.8$ & $124.8 \pm 7.1$\\
02281402+7707136 & $15.94 \pm 0.07$ & $15.31 \pm 0.09$ & $14.98 \pm 0.11$ & & 022814.13+770713.5 & $14.81 \pm 0.03$ & $14.57 \pm 0.05$ & & $34.3 \pm 1.7$ & $-7.8 \pm 9.1$\\
02281438+1430308 & $15.64 \pm 0.08$ & $14.92 \pm 0.06$ & $14.58 \pm 0.13$ & & 022814.45+143031.0 & $14.39 \pm 0.03$ & $14.13 \pm 0.05$ & & $83.7 \pm 8.9$ & $18.3 \pm 9.4$\\
02281461+3000199 & $13.78 \pm 0.02$ & $13.23 \pm 0.03$ & $12.95 \pm 0.02$ & & 022814.56+300020.1 & $12.78 \pm 0.02$ & $12.60 \pm 0.03$ & & $-51.1 \pm 5.6$ & $13.7 \pm 7.2$\\
02281474-4541572 & $14.97 \pm 0.04$ & $14.35 \pm 0.07$ & $14.03 \pm 0.07$ & & 022814.91-454155.4 & $13.85 \pm 0.03$ & $13.59 \pm 0.03$ & & $154.5 \pm 5.0$ & $149.1 \pm 7.9$\\
02281490-3047293 & $11.66 \pm 0.02$ & $11.11 \pm 0.02$ & $10.82 \pm 0.02$ & & 022814.86-304731.7 & $10.65 \pm 0.02$ & $10.44 \pm 0.02$ & & $-47.7 \pm 5.9$ & $-216.7 \pm 11.6$\\
02281495+1455206 & $15.40 \pm 0.05$ & $14.81 \pm 0.06$ & $14.41 \pm 0.10$ & & 022815.04+145520.5 & $14.25 \pm 0.03$ & $14.05 \pm 0.05$ & & $100.8 \pm 8.4$ & $-11.6 \pm 9.9$\\
02281510+1011037 & $16.74 \pm 0.14$ & $15.95 \pm 0.13$ & $15.35 \pm 0.17$ & & 022815.18+101103.1 & $15.04 \pm 0.04$ & $14.86 \pm 0.08$ & & $123.7 \pm 20.0$ & $-64.9 \pm 23.3$\\
02281536+2118341 & $14.57 \pm 0.03$ & $14.00 \pm 0.04$ & $13.72 \pm 0.05$ & & 022815.33+211833.7 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $-35.0 \pm 5.6$ & $-25.3 \pm 12.4$\\
02281615+8352113 & $11.69 \pm 0.03$ & $11.15 \pm 0.03$ & $10.83 \pm 0.02$ & & 022815.91+835211.4 & $10.62 \pm 0.02$ & $10.44 \pm 0.02$ & & $-37.1 \pm 1.0$ & $5.9 \pm 9.2$\\
02281630+3332151 & $14.24 \pm 0.03$ & $13.69 \pm 0.03$ & $13.39 \pm 0.03$ & & 022816.38+333214.6 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $79.2 \pm 5.5$ & $-34.0 \pm 6.1$\\
02281711+8523378 & $14.73 \pm 0.04$ & $14.21 \pm 0.05$ & $13.86 \pm 0.05$ & & 022816.84+852338.1 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-28.1 \pm 0.7$ & $18.5 \pm 7.2$\\
02281711-5140560 & $15.37 \pm 0.04$ & $14.67 \pm 0.04$ & $14.14 \pm 0.06$ & & 022817.06-514056.0 & $13.94 \pm 0.03$ & $13.69 \pm 0.03$ & & $-44.3 \pm 3.9$ & $-0.4 \pm 7.1$\\
02281874+1545000 & $15.91 \pm 0.08$ & $15.31 \pm 0.09$ & $14.90 \pm 0.17$ & & 022818.80+154459.8 & $14.72 \pm 0.03$ & $14.42 \pm 0.06$ & & $65.9 \pm 11.2$ & $-19.7 \pm 9.8$\\
02281941-1959259 & $14.24 \pm 0.03$ & $13.72 \pm 0.04$ & $13.37 \pm 0.04$ & & 022819.49-195926.0 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $91.6 \pm 14.4$ & $-8.6 \pm 6.2$\\
02282011+4107048 & $15.90 \pm 0.07$ & $15.28 \pm 0.08$ & $14.98 \pm 0.13$ & & 022820.04+410704.7 & $14.67 \pm 0.03$ & $14.48 \pm 0.06$ & & $-63.3 \pm 6.2$ & $-4.1 \pm 9.4$\\
02282013-2232547 & $13.87 \pm 0.02$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 022820.09-223254.3 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $-45.5 \pm 12.3$ & $38.1 \pm 7.8$\\
02282077-3223071 & $12.57 \pm 0.03$ & $11.96 \pm 0.02$ & $11.69 \pm 0.02$ & & 022820.74-322307.5 & $11.47 \pm 0.02$ & $11.27 \pm 0.02$ & & $-40.1 \pm 5.8$ & $-41.1 \pm 7.5$\\
02282198+4418550 & $16.28 \pm 0.09$ & $15.70 \pm 0.09$ & $15.34 \pm 0.13$ & & 022822.04+441854.9 & $15.10 \pm 0.04$ & $14.90 \pm 0.07$ & & $52.5 \pm 8.7$ & $-9.9 \pm 15.9$\\
02282221-4355143 & $13.72 \pm 0.03$ & $13.13 \pm 0.04$ & $12.83 \pm 0.03$ & & 022822.30-435513.9 & $12.66 \pm 0.02$ & $12.47 \pm 0.02$ & & $75.6 \pm 4.3$ & $35.8 \pm 6.1$\\
02282227+2325478 & $16.24 \pm 0.11$ & $15.24 \pm 0.12$ & $14.70 \pm 0.11$ & & 022822.30+232548.5 & $13.76 \pm 0.03$ & $13.53 \pm 0.04$ & & $24.9 \pm 8.2$ & $56.0 \pm 9.5$\\
02282347-3038419 & $14.36 \pm 0.03$ & $13.80 \pm 0.03$ & $13.49 \pm 0.04$ & & 022823.49-303841.6 & $13.29 \pm 0.02$ & $13.10 \pm 0.03$ & & $19.3 \pm 6.0$ & $26.9 \pm 6.9$\\
02282374+0553182 & $16.18 \pm 0.08$ & $15.51 \pm 0.10$ & $15.23 \pm 0.14$ & & 022823.84+055318.5 & $14.94 \pm 0.03$ & $14.64 \pm 0.06$ & & $149.9 \pm 16.9$ & $29.0 \pm 28.4$\\
02282388+1632191 & $12.39 \pm 0.02$ & $11.87 \pm 0.03$ & $11.54 \pm 0.02$ & & 022823.75+163218.3 & $11.36 \pm 0.02$ & $11.17 \pm 0.02$ & & $-165.3 \pm 9.9$ & $-69.2 \pm 12.1$\\
02282389-1410388 & $11.86 \pm 0.04$ & $11.34 \pm 0.04$ & $11.07 \pm 0.03$ & & 022823.91-141039.2 & $10.64 \pm 0.02$ & $10.46 \pm 0.02$ & & $30.7 \pm 8.7$ & $-32.6 \pm 8.1$\\
02282405+2726270 & $16.69 \pm 0.12$ & $16.03 \pm 0.15$ & $15.54 \pm 0.18$ & & 022823.97+272626.8 & $15.23 \pm 0.04$ & $14.91 \pm 0.07$ & & $-87.3 \pm 17.1$ & $-15.6 \pm 20.8$\\
02282409-4528163 & $13.39 \pm 0.02$ & $12.76 \pm 0.02$ & $12.48 \pm 0.02$ & & 022824.12-452816.8 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $24.3 \pm 3.5$ & $-41.8 \pm 6.8$\\
02282516-2542336 & $16.05 \pm 0.09$ & $15.22 \pm 0.13$ & $14.89 \pm 0.11$ & & 022825.23-254234.0 & $14.73 \pm 0.03$ & $14.44 \pm 0.05$ & & $77.7 \pm 9.7$ & $-38.9 \pm 10.4$\\
02282694+0218331 & $12.12 \pm 0.02$ & $11.54 \pm 0.02$ & $11.23 \pm 0.02$ & & 022827.00+021832.6 & $11.03 \pm 0.02$ & $10.80 \pm 0.02$ & & $85.4 \pm 10.0$ & $-48.5 \pm 8.3$\\
02282887+0001596 & $14.09 \pm 0.03$ & $13.57 \pm 0.02$ & $13.28 \pm 0.04$ & & 022828.80+000157.9 & $13.09 \pm 0.02$ & $12.85 \pm 0.03$ & & $-78.5 \pm 7.8$ & $-143.8 \pm 13.1$\\
02282904+3057560 & $14.68 \pm 0.03$ & $14.08 \pm 0.03$ & $13.79 \pm 0.04$ & & 022829.06+305755.6 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $26.8 \pm 5.0$ & $-32.7 \pm 6.3$\\
02282985-5635346 & $14.99 \pm 0.05$ & $14.34 \pm 0.04$ & $14.06 \pm 0.05$ & & 022829.80-563535.0 & $13.88 \pm 0.03$ & $13.67 \pm 0.03$ & & $-36.7 \pm 3.0$ & $-41.1 \pm 7.7$\\
02283004-0553245 & $14.27 \pm 0.03$ & $13.69 \pm 0.03$ & $13.35 \pm 0.04$ & & 022830.02-055327.6 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $-34.9 \pm 6.4$ & $-265.1 \pm 13.6$\\
02283059+4223492 & $15.62 \pm 0.05$ & $15.02 \pm 0.06$ & $14.67 \pm 0.07$ & & 022830.57+422349.0 & $14.35 \pm 0.03$ & $13.97 \pm 0.04$ & & $-24.6 \pm 5.0$ & $-17.7 \pm 7.6$\\
02283123-3525302 & $13.74 \pm 0.03$ & $13.08 \pm 0.02$ & $12.81 \pm 0.03$ & & 022831.31-352530.2 & $12.59 \pm 0.02$ & $12.42 \pm 0.02$ & & $104.6 \pm 7.9$ & $7.9 \pm 7.4$\\
02283203-2028001 & $14.24 \pm 0.03$ & $13.61 \pm 0.04$ & $13.34 \pm 0.03$ & & 022832.02-202800.4 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $-21.8 \pm 5.9$ & $-26.2 \pm 7.1$\\
02283215-0612349 & $13.59 \pm 0.03$ & $12.97 \pm 0.03$ & $12.69 \pm 0.03$ & & 022832.18-061235.3 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $35.5 \pm 6.3$ & $-38.5 \pm 7.0$\\
02283219-0508583 & $12.36 \pm 0.02$ & $11.82 \pm 0.02$ & $11.51 \pm 0.02$ & & 022832.21-050858.6 & $11.33 \pm 0.02$ & $11.12 \pm 0.02$ & & $27.2 \pm 6.8$ & $-23.8 \pm 6.0$\\
02283241-3155299 & $16.21 \pm 0.08$ & $15.67 \pm 0.09$ & $15.38 \pm 0.14$ & & 022832.51-315530.0 & $15.13 \pm 0.03$ & $14.91 \pm 0.05$ & & $129.8 \pm 17.9$ & $-12.1 \pm 19.8$\\
02283284+2222562 & $14.06 \pm 0.02$ & $13.48 \pm 0.03$ & $13.17 \pm 0.03$ & & 022832.87+222255.1 & $13.00 \pm 0.03$ & $12.79 \pm 0.03$ & & $31.0 \pm 5.9$ & $-86.6 \pm 6.8$\\
02283293-4818092 & $16.04 \pm 0.07$ & $15.44 \pm 0.09$ & $15.15 \pm 0.13$ & & 022832.89-481810.6 & $14.71 \pm 0.03$ & $14.44 \pm 0.04$ & & $-42.3 \pm 5.7$ & $-121.5 \pm 9.7$\\
02283305+1811097 & $13.23 \pm 0.02$ & $12.65 \pm 0.02$ & $12.26 \pm 0.02$ & & 022833.21+181108.7 & $11.99 \pm 0.02$ & $11.76 \pm 0.02$ & & $175.8 \pm 9.1$ & $-79.3 \pm 7.0$\\
02283318-4749559 & $14.40 \pm 0.03$ & $13.81 \pm 0.03$ & $13.50 \pm 0.04$ & & 022833.12-474957.3 & $13.33 \pm 0.02$ & $13.14 \pm 0.03$ & & $-52.3 \pm 3.9$ & $-121.8 \pm 7.5$\\
02283472-1921499 & $13.25 \pm 0.03$ & $12.71 \pm 0.04$ & $12.41 \pm 0.03$ & & 022834.68-192150.3 & $12.19 \pm 0.02$ & $12.02 \pm 0.02$ & & $-52.4 \pm 6.0$ & $-35.5 \pm 6.2$\\
02283480+1712143 & $14.48 \pm 0.03$ & $13.86 \pm 0.04$ & $13.57 \pm 0.04$ & & 022834.86+171214.4 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $75.2 \pm 7.8$ & $10.5 \pm 15.7$\\
02283505-3502356 & $14.14 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & 022835.11-350235.6 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $76.1 \pm 7.2$ & $-5.3 \pm 7.4$\\
02283550-7034578 & $13.98 \pm 0.03$ & $13.45 \pm 0.03$ & $13.15 \pm 0.04$ & & 022835.69-703458.2 & $12.99 \pm 0.02$ & $12.82 \pm 0.02$ & & $86.4 \pm 2.4$ & $-28.8 \pm 8.4$\\
02283565+3003393 & $16.88 \pm 0.14$ & $15.94 \pm 0.14$ & $15.66 \pm 0.18$ & & 022835.74+300341.0 & $15.40 \pm 0.04$ & $15.07 \pm 0.07$ & & $91.6 \pm 14.3$ & $138.8 \pm 19.8$\\
02283675+2121524 & $14.90 \pm 0.04$ & $14.31 \pm 0.04$ & $13.89 \pm 0.05$ & & 022836.72+212152.3 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $-32.6 \pm 6.3$ & $-4.4 \pm 6.8$\\
02283756+4410188 & $16.80 \pm 0.15$ & $16.00 \pm 0.14$ & $15.22 \pm 0.13$ & & 022837.51+441019.4 & $14.88 \pm 0.03$ & $14.57 \pm 0.05$ & & $-50.3 \pm 8.7$ & $52.3 \pm 17.8$\\
02283888+0200367 & $15.50 \pm 0.04$ & $14.86 \pm 0.06$ & $14.51 \pm 0.06$ & & 022838.98+020036.8 & $14.29 \pm 0.03$ & $14.09 \pm 0.04$ & & $141.9 \pm 11.8$ & $9.3 \pm 8.8$\\
02283937-1708147 & $14.92 \pm 0.04$ & $14.36 \pm 0.04$ & $14.01 \pm 0.05$ & & 022839.44-170814.5 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $100.0 \pm 9.7$ & $19.6 \pm 8.7$\\
02283942-0112345 & $15.46 \pm 0.05$ & $14.89 \pm 0.05$ & $14.62 \pm 0.09$ & & 022839.47-011234.6 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $62.5 \pm 7.8$ & $-8.9 \pm 7.9$\\
02283961+4020498 & $14.41 \pm 0.03$ & $13.78 \pm 0.04$ & $13.51 \pm 0.04$ & & 022839.56+402050.2 & $13.26 \pm 0.02$ & $13.02 \pm 0.03$ & & $-41.9 \pm 4.4$ & $29.9 \pm 6.5$\\
02283971+0350109 & $14.49 \pm 0.03$ & $13.95 \pm 0.03$ & $13.62 \pm 0.03$ & & 022839.70+035009.9 & $13.41 \pm 0.03$ & $13.20 \pm 0.03$ & & $-16.7 \pm 8.6$ & $-100.4 \pm 10.7$\\
02284032-2226153 & $14.49 \pm 0.03$ & $13.88 \pm 0.05$ & $13.49 \pm 0.03$ & & 022840.38-222615.1 & $13.33 \pm 0.02$ & $13.15 \pm 0.03$ & & $71.7 \pm 6.4$ & $18.8 \pm 6.4$\\
02284051+2321342 & $15.03 \pm 0.04$ & $14.35 \pm 0.05$ & $14.03 \pm 0.05$ & & 022840.54+232134.1 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $30.7 \pm 5.7$ & $-12.6 \pm 6.2$\\
02284105-5833369 & $15.41 \pm 0.06$ & $14.86 \pm 0.06$ & $14.55 \pm 0.08$ & & 022841.22-583336.7 & $14.38 \pm 0.03$ & $14.18 \pm 0.04$ & & $123.1 \pm 4.2$ & $17.1 \pm 7.4$\\
02284111-6300007 & $14.43 \pm 0.02$ & $13.78 \pm 0.03$ & $13.48 \pm 0.04$ & & 022841.14-630000.2 & $13.27 \pm 0.02$ & $13.07 \pm 0.02$ & & $26.3 \pm 2.4$ & $43.4 \pm 8.4$\\
02284191+2123101 & $16.70 \pm 0.17$ & $15.82 \pm 0.15$ & $14.98 \pm 0.13$ & & 022841.95+212310.7 & $14.22 \pm 0.03$ & $13.97 \pm 0.04$ & & $41.6 \pm 11.8$ & $53.6 \pm 13.5$\\
02284243+1639329 & $13.17 \pm 0.02$ & $12.32 \pm 0.03$ & $11.82 \pm 0.02$ & & 022842.73+163928.5 & $11.56 \pm 0.02$ & $11.33 \pm 0.02$ & & $400.0 \pm 19.7$ & $-418.9 \pm 21.9$\\
02284277+0508076 & $14.30 \pm 0.03$ & $13.73 \pm 0.03$ & $13.30 \pm 0.03$ & & 022842.82+050808.2 & $13.13 \pm 0.02$ & $12.89 \pm 0.03$ & & $75.3 \pm 8.5$ & $56.6 \pm 8.8$\\
02284355-6325052 & $13.56 \pm 0.03$ & $12.75 \pm 0.02$ & $12.25 \pm 0.02$ & & 022844.46-632500.9 & $11.96 \pm 0.02$ & $11.75 \pm 0.02$ & & $613.5 \pm 15.7$ & $439.0 \pm 14.3$\\
02284368+1553260 & $15.76 \pm 0.06$ & $15.22 \pm 0.09$ & $14.75 \pm 0.11$ & & 022843.72+155326.0 & $14.57 \pm 0.03$ & $14.35 \pm 0.06$ & & $64.6 \pm 9.5$ & $2.0 \pm 12.4$\\
02284468-1907327 & $14.72 \pm 0.03$ & $14.12 \pm 0.04$ & $13.78 \pm 0.05$ & & 022844.76-190732.5 & $13.62 \pm 0.02$ & $13.40 \pm 0.03$ & & $101.0 \pm 7.3$ & $9.9 \pm 6.5$\\
02284512-1348181 & $14.96 \pm 0.03$ & $14.44 \pm 0.05$ & $14.16 \pm 0.05$ & & 022845.16-134818.4 & $14.01 \pm 0.03$ & $13.79 \pm 0.03$ & & $58.8 \pm 8.4$ & $-35.1 \pm 8.3$\\
02284642+2708119 & $12.98 \pm 0.02$ & $12.42 \pm 0.02$ & $12.12 \pm 0.02$ & & 022846.38+270811.7 & $11.94 \pm 0.02$ & $11.74 \pm 0.02$ & & $-42.1 \pm 5.3$ & $-21.0 \pm 6.8$\\
02284821-7500545 & $13.87 \pm 0.02$ & $13.25 \pm 0.03$ & $12.95 \pm 0.03$ & & 022847.92-750056.4 & $12.73 \pm 0.02$ & $12.55 \pm 0.02$ & & $-93.5 \pm 2.2$ & $-162.0 \pm 7.1$\\
02284822+1928012 & $15.45 \pm 0.05$ & $14.93 \pm 0.07$ & $14.62 \pm 0.09$ & & 022848.21+192800.5 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $-16.6 \pm 8.3$ & $-49.7 \pm 10.0$\\
02284900+3431463 & $16.98 \pm 0.15$ & $16.32 \pm 0.19$ & $15.48 \pm 0.15$ & & 022849.15+343146.5 & $14.69 \pm 0.04$ & $14.21 \pm 0.05$ & & $143.4 \pm 14.2$ & $19.8 \pm 18.7$\\
02284946+2657235 & $15.07 \pm 0.04$ & $14.52 \pm 0.05$ & $14.02 \pm 0.05$ & & 022849.30+265722.5 & $13.77 \pm 0.03$ & $13.48 \pm 0.03$ & & $-174.2 \pm 9.3$ & $-78.0 \pm 8.1$\\
02284949-1121137 & $12.69 \pm 0.02$ & $12.12 \pm 0.02$ & $11.82 \pm 0.02$ & & 022849.55-112114.0 & $11.52 \pm 0.02$ & $11.30 \pm 0.02$ & & $78.7 \pm 6.8$ & $-23.8 \pm 9.9$\\
02285059-2921558 & $15.11 \pm 0.04$ & $14.59 \pm 0.07$ & $14.29 \pm 0.08$ & & 022850.65-292155.2 & $14.03 \pm 0.03$ & $13.80 \pm 0.03$ & & $65.8 \pm 6.2$ & $47.3 \pm 7.1$\\
02285175-3009156 & $14.46 \pm 0.04$ & $13.88 \pm 0.03$ & $13.59 \pm 0.04$ & & 022851.73-300916.2 & $13.43 \pm 0.02$ & $13.24 \pm 0.03$ & & $-24.9 \pm 6.8$ & $-56.6 \pm 8.9$\\
02285188-0120122 & $14.47 \pm 0.03$ & $13.86 \pm 0.02$ & $13.58 \pm 0.03$ & & 022851.82-012012.9 & $13.37 \pm 0.03$ & $13.20 \pm 0.03$ & & $-75.2 \pm 14.5$ & $-54.2 \pm 7.5$\\
02285239+4257417 & $14.41 \pm 0.03$ & $13.87 \pm 0.03$ & $13.58 \pm 0.03$ & & 022852.42+425741.3 & $13.39 \pm 0.02$ & $13.16 \pm 0.03$ & & $26.6 \pm 4.2$ & $-30.0 \pm 6.7$\\
02285340+0428462 & $14.65 \pm 0.03$ & $14.11 \pm 0.04$ & $13.78 \pm 0.05$ & & 022853.44+042845.3 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $62.2 \pm 10.0$ & $-92.9 \pm 9.1$\\
02285359+0239267 & $16.02 \pm 0.07$ & $15.38 \pm 0.09$ & $15.05 \pm 0.12$ & & 022853.66+023929.8 & $14.61 \pm 0.03$ & $14.37 \pm 0.05$ & & $105.3 \pm 11.1$ & $315.8 \pm 18.8$\\
02285424+3426026 & $15.19 \pm 0.03$ & $14.55 \pm 0.04$ & $14.27 \pm 0.06$ & & 022854.29+342602.6 & $14.04 \pm 0.03$ & $13.84 \pm 0.03$ & & $48.2 \pm 5.2$ & $3.3 \pm 7.0$\\
02285511-4343144 & $13.91 \pm 0.03$ & $13.34 \pm 0.03$ & $13.07 \pm 0.03$ & & 022855.17-434314.8 & $12.88 \pm 0.02$ & $12.70 \pm 0.02$ & & $53.7 \pm 3.9$ & $-28.8 \pm 6.2$\\
02285704-1615123 & $16.38 \pm 0.11$ & $15.61 \pm 0.10$ & $15.34 \pm 0.16$ & & 022857.03-161511.0 & $15.05 \pm 0.03$ & $14.84 \pm 0.06$ & & $-6.9 \pm 17.0$ & $132.7 \pm 22.1$\\
02285781-4200385 & $15.72 \pm 0.06$ & $15.10 \pm 0.08$ & $14.66 \pm 0.09$ & & 022857.80-420036.7 & $14.31 \pm 0.03$ & $14.07 \pm 0.04$ & & $-0.5 \pm 5.5$ & $148.5 \pm 8.9$\\
02285824-4208560 & $14.33 \pm 0.03$ & $13.77 \pm 0.03$ & $13.50 \pm 0.04$ & & 022858.24-420856.5 & $13.34 \pm 0.02$ & $13.17 \pm 0.03$ & & $4.0 \pm 4.7$ & $-40.8 \pm 7.1$\\
02285991+3448125 & $15.65 \pm 0.05$ & $14.97 \pm 0.06$ & $14.65 \pm 0.07$ & & 022859.95+344812.2 & $14.45 \pm 0.03$ & $14.26 \pm 0.04$ & & $41.0 \pm 5.5$ & $-25.9 \pm 7.5$\\
02290086-0942584 & $12.71 \pm 0.02$ & $12.13 \pm 0.02$ & $11.85 \pm 0.02$ & & 022900.93-094258.7 & $11.66 \pm 0.02$ & $11.47 \pm 0.02$ & & $79.5 \pm 10.2$ & $-27.9 \pm 16.4$\\
02290107-0215223 & $13.22 \pm 0.02$ & $12.64 \pm 0.02$ & $12.29 \pm 0.02$ & & 022901.03-021522.1 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $-43.3 \pm 7.1$ & $17.1 \pm 6.0$\\
02290153+4222293 & $12.86 \pm 0.02$ & $12.28 \pm 0.02$ & $11.99 \pm 0.02$ & & 022901.55+422229.1 & $11.81 \pm 0.02$ & $11.60 \pm 0.02$ & & $22.5 \pm 3.9$ & $-20.4 \pm 6.2$\\
02290181+1048376 & $14.16 \pm 0.03$ & $13.57 \pm 0.02$ & $13.23 \pm 0.03$ & & 022901.89+104837.9 & $13.07 \pm 0.03$ & $12.82 \pm 0.03$ & & $119.0 \pm 9.6$ & $24.6 \pm 12.1$\\
02290294+2331285 & $13.55 \pm 0.02$ & $12.98 \pm 0.02$ & $12.68 \pm 0.02$ & & 022902.95+233127.6 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $6.0 \pm 5.1$ & $-70.6 \pm 6.9$\\
02290452-2529242 & $14.41 \pm 0.03$ & $13.82 \pm 0.04$ & $13.43 \pm 0.05$ & & 022904.61-252923.8 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $104.0 \pm 7.1$ & $37.2 \pm 6.5$\\
02290656+1830055 & $15.67 \pm 0.06$ & $14.75 \pm 0.06$ & $14.29 \pm 0.07$ & & 022906.59+183004.2 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $28.4 \pm 6.4$ & $-101.7 \pm 8.4$\\
02290702-0509436 & $15.89 \pm 0.05$ & $15.18 \pm 0.06$ & $14.89 \pm 0.12$ & & 022907.02-050943.0 & $14.70 \pm 0.03$ & $14.52 \pm 0.05$ & & $-6.4 \pm 9.5$ & $45.4 \pm 9.1$\\
02290813-0648417 & $14.31 \pm 0.03$ & $13.77 \pm 0.04$ & $13.40 \pm 0.03$ & & 022908.09-064841.7 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $-44.0 \pm 8.0$ & $-1.7 \pm 7.8$\\
02290857-1636043 & $14.23 \pm 0.03$ & $13.62 \pm 0.03$ & $13.33 \pm 0.04$ & & 022908.61-163604.5 & $13.15 \pm 0.03$ & $12.96 \pm 0.03$ & & $72.2 \pm 8.9$ & $-19.2 \pm 8.6$\\
02290894+2324163 & $13.84 \pm 0.02$ & $13.22 \pm 0.02$ & $12.92 \pm 0.03$ & & 022908.96+232415.6 & $12.77 \pm 0.02$ & $12.60 \pm 0.03$ & & $28.1 \pm 5.2$ & $-52.4 \pm 6.1$\\
02290909+2130309 & $15.09 \pm 0.04$ & $14.41 \pm 0.04$ & $14.11 \pm 0.06$ & & 022909.06+213030.6 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $-27.0 \pm 5.7$ & $-25.5 \pm 6.3$\\
02291092-1320428 & $13.45 \pm 0.03$ & $12.88 \pm 0.02$ & $12.61 \pm 0.02$ & & 022910.94-132042.6 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $44.7 \pm 8.3$ & $21.8 \pm 8.3$\\
02291168+2935177 & $14.16 \pm 0.02$ & $13.55 \pm 0.03$ & $13.23 \pm 0.03$ & & 022911.79+293517.1 & $13.05 \pm 0.02$ & $12.83 \pm 0.03$ & & $119.1 \pm 7.6$ & $-52.7 \pm 7.3$\\
02291193-2732346 & $14.49 \pm 0.03$ & $13.95 \pm 0.04$ & $13.65 \pm 0.04$ & & 022911.93-273235.3 & $13.48 \pm 0.02$ & $13.27 \pm 0.03$ & & $0.7 \pm 5.9$ & $-55.5 \pm 7.5$\\
02291225+2127510 & $15.06 \pm 0.04$ & $14.43 \pm 0.05$ & $14.11 \pm 0.06$ & & 022912.28+212750.8 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $26.0 \pm 5.8$ & $-19.1 \pm 6.3$\\
02291276-1146220 & $13.94 \pm 0.03$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 022912.78-114621.1 & $12.88 \pm 0.02$ & $12.66 \pm 0.02$ & & $28.6 \pm 8.3$ & $72.6 \pm 8.3$\\
02291287+0737484 & $15.21 \pm 0.04$ & $14.57 \pm 0.03$ & $14.24 \pm 0.06$ & & 022912.91+073748.1 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $56.8 \pm 8.9$ & $-30.1 \pm 8.6$\\
02291388-5924567 & $12.21 \pm 0.02$ & $11.64 \pm 0.02$ & $11.34 \pm 0.02$ & & 022914.03-592455.4 & $11.12 \pm 0.02$ & $10.95 \pm 0.02$ & & $105.6 \pm 3.4$ & $112.3 \pm 7.7$\\
02291506-1358528 & $16.37 \pm 0.10$ & $15.55 \pm 0.12$ & $15.16 \pm 0.14$ & & 022915.08-135854.3 & $14.89 \pm 0.03$ & $14.62 \pm 0.06$ & & $36.8 \pm 13.9$ & $-150.9 \pm 18.7$\\
02291521+0140485 & $14.50 \pm 0.03$ & $13.89 \pm 0.04$ & $13.59 \pm 0.03$ & & 022915.20+014047.8 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-13.9 \pm 7.8$ & $-73.6 \pm 10.0$\\
02291556+2134416 & $14.32 \pm 0.02$ & $13.74 \pm 0.03$ & $13.41 \pm 0.04$ & & 022915.58+213440.8 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $16.9 \pm 5.3$ & $-69.5 \pm 6.4$\\
02291592+2154074 & $15.61 \pm 0.07$ & $15.05 \pm 0.08$ & $14.77 \pm 0.12$ & & 022915.95+215407.2 & $14.40 \pm 0.03$ & $14.06 \pm 0.04$ & & $39.4 \pm 6.6$ & $-15.9 \pm 8.5$\\
02291646+1842046 & $16.43 \pm 0.13$ & $15.57 \pm 0.13$ & $15.22 \pm 0.16$ & & 022916.55+184203.7 & $14.72 \pm 0.03$ & $14.48 \pm 0.06$ & & $105.1 \pm 17.5$ & $-73.5 \pm 18.4$\\
02291668+4154180 & $16.53 \pm 0.11$ & $15.98 \pm 0.13$ & $15.57 \pm 0.17$ & & 022916.71+415416.8 & $15.30 \pm 0.04$ & $14.98 \pm 0.07$ & & $29.9 \pm 10.6$ & $-102.7 \pm 17.9$\\
02291682+3842056 & $16.39 \pm 0.10$ & $15.69 \pm 0.13$ & $15.37 \pm 0.18$ & & 022918.44+384208.7 & $14.95 \pm 0.03$ & $14.68 \pm 0.06$ & & $1622.4 \pm 70.5$ & $268.9 \pm 23.8$\\
02291811+0433187 & $15.52 \pm 0.05$ & $14.87 \pm 0.05$ & $14.60 \pm 0.08$ & & 022918.16+043318.7 & $14.42 \pm 0.03$ & $14.20 \pm 0.05$ & & $81.9 \pm 14.2$ & $-0.0 \pm 9.4$\\
02291917+3917007 & $14.35 \pm 0.03$ & $13.76 \pm 0.03$ & $13.37 \pm 0.04$ & & 022919.15+391659.8 & $13.17 \pm 0.03$ & $13.00 \pm 0.03$ & & $-21.2 \pm 4.8$ & $-78.4 \pm 7.3$\\
02292161-3439083 & $15.04 \pm 0.05$ & $14.38 \pm 0.05$ & $13.98 \pm 0.06$ & & 022921.64-343908.6 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $44.3 \pm 6.6$ & $-32.3 \pm 7.8$\\
02292201+3821535 & $15.73 \pm 0.06$ & $14.92 \pm 0.07$ & $14.58 \pm 0.09$ & & 022921.94+382151.6 & $14.10 \pm 0.03$ & $13.84 \pm 0.04$ & & $-72.8 \pm 6.1$ & $-161.8 \pm 10.3$\\
02292212+2443388 & $14.33 \pm 0.03$ & $13.77 \pm 0.03$ & $13.44 \pm 0.03$ & & 022922.33+244338.1 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $235.8 \pm 11.4$ & $-65.0 \pm 6.9$\\
02292308-0849088 & $15.71 \pm 0.06$ & $15.14 \pm 0.07$ & $14.71 \pm 0.10$ & & 022923.28-084908.4 & $14.50 \pm 0.03$ & $14.15 \pm 0.04$ & & $251.4 \pm 15.0$ & $32.5 \pm 16.2$\\
02292401-0403245 & $12.41 \pm 0.02$ & $11.86 \pm 0.02$ & $11.56 \pm 0.02$ & & 022924.09-040325.3 & $11.38 \pm 0.02$ & $11.21 \pm 0.02$ & & $106.6 \pm 8.7$ & $-71.0 \pm 6.7$\\
02292434-4347013 & $13.99 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 022924.37-434701.1 & $12.98 \pm 0.02$ & $12.78 \pm 0.02$ & & $30.3 \pm 3.8$ & $10.7 \pm 6.2$\\
02292464+3103562 & $16.62 \pm 0.12$ & $15.98 \pm 0.13$ & $15.69 \pm 0.19$ & & 022924.14+310410.7 & $15.29 \pm 0.04$ & $14.94 \pm 0.07$ & & $-512.8 \pm 25.2$ & $1149.2 \pm 49.8$\\
02292603-1344267 & $15.22 \pm 0.05$ & $14.57 \pm 0.05$ & $14.27 \pm 0.06$ & & 022926.09-134427.0 & $14.07 \pm 0.03$ & $13.80 \pm 0.04$ & & $94.0 \pm 9.2$ & $-33.9 \pm 9.1$\\
02292604+7912387 & $14.81 \pm 0.05$ & $14.26 \pm 0.06$ & $13.82 \pm 0.05$ & & 022926.35+791237.6 & $13.43 \pm 0.03$ & $13.19 \pm 0.03$ & & $84.8 \pm 2.3$ & $-107.2 \pm 7.7$\\
02292932-0530320 & $13.06 \pm 0.02$ & $12.46 \pm 0.02$ & $12.14 \pm 0.02$ & & 022929.50-053032.6 & $11.98 \pm 0.02$ & $11.78 \pm 0.02$ & & $221.5 \pm 14.2$ & $-48.5 \pm 7.8$\\
02293026-3716410 & $14.96 \pm 0.04$ & $14.22 \pm 0.04$ & $13.95 \pm 0.05$ & & 022930.29-371641.5 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $29.5 \pm 5.4$ & $-43.9 \pm 7.0$\\
02293052-6510530 & $14.66 \pm 0.04$ & $14.13 \pm 0.05$ & $13.83 \pm 0.06$ & & 022930.60-651052.8 & $13.59 \pm 0.02$ & $13.35 \pm 0.03$ & & $47.3 \pm 2.3$ & $23.3 \pm 7.0$\\
02293107+2420590 & $14.09 \pm 0.02$ & $13.52 \pm 0.03$ & $13.21 \pm 0.03$ & & 022931.11+242058.7 & $13.01 \pm 0.03$ & $12.80 \pm 0.03$ & & $40.0 \pm 6.4$ & $-23.3 \pm 6.8$\\
02293133+3228572 & $15.39 \pm 0.04$ & $14.61 \pm 0.05$ & $14.17 \pm 0.05$ & & 022931.46+322856.8 & $13.86 \pm 0.03$ & $13.60 \pm 0.03$ & & $128.1 \pm 7.0$ & $-32.8 \pm 6.9$\\
02293211+3852155 & $14.39 \pm 0.02$ & $13.77 \pm 0.03$ & $13.40 \pm 0.04$ & & 022932.20+385214.9 & $13.18 \pm 0.02$ & $12.97 \pm 0.03$ & & $85.8 \pm 6.0$ & $-56.1 \pm 6.9$\\
02293260+2818333 & $16.58 \pm 0.13$ & $15.78 \pm 0.14$ & $15.27 \pm 0.16$ & & 022932.68+281832.1 & $14.73 \pm 0.03$ & $14.36 \pm 0.04$ & & $90.1 \pm 12.3$ & $-107.5 \pm 15.4$\\
02293313+4054060 & $14.34 \pm 0.03$ & $13.75 \pm 0.03$ & $13.35 \pm 0.04$ & & 022933.24+405405.5 & $13.18 \pm 0.02$ & $12.96 \pm 0.03$ & & $108.1 \pm 4.9$ & $-35.7 \pm 6.5$\\
02293561+1721267 & $14.95 \pm 0.04$ & $14.36 \pm 0.05$ & $14.08 \pm 0.07$ & & 022935.59+172126.0 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $-23.1 \pm 6.6$ & $-55.0 \pm 7.4$\\
02293562+1228114 & $14.61 \pm 0.03$ & $13.88 \pm 0.04$ & $13.28 \pm 0.04$ & & 022935.76+122811.6 & $13.00 \pm 0.02$ & $12.67 \pm 0.03$ & & $157.7 \pm 8.4$ & $11.8 \pm 10.0$\\
02293613+3301102 & $16.62 \pm 0.10$ & $15.90 \pm 0.13$ & $15.61 \pm 0.16$ & & 022936.20+330110.6 & $15.37 \pm 0.04$ & $15.10 \pm 0.07$ & & $74.4 \pm 13.1$ & $34.8 \pm 17.0$\\
02293669+3035115 & $15.07 \pm 0.03$ & $14.55 \pm 0.04$ & $14.26 \pm 0.05$ & & 022936.64+303511.0 & $14.08 \pm 0.03$ & $13.82 \pm 0.04$ & & $-45.9 \pm 5.5$ & $-34.5 \pm 7.2$\\
02293780-4325537 & $14.90 \pm 0.04$ & $14.38 \pm 0.05$ & $14.04 \pm 0.05$ & & 022937.87-432553.3 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $67.6 \pm 4.4$ & $37.4 \pm 6.7$\\
02293894-3307598 & $13.91 \pm 0.03$ & $13.28 \pm 0.03$ & $13.00 \pm 0.04$ & & 022938.92-330759.7 & $12.79 \pm 0.02$ & $12.60 \pm 0.02$ & & $-32.8 \pm 6.4$ & $13.8 \pm 8.2$\\
02293906-2053179 & $14.11 \pm 0.03$ & $13.50 \pm 0.02$ & $13.22 \pm 0.03$ & & 022939.08-205318.4 & $13.04 \pm 0.02$ & $12.87 \pm 0.03$ & & $26.4 \pm 6.4$ & $-43.2 \pm 6.5$\\
02293919+0732208 & $15.77 \pm 0.06$ & $15.10 \pm 0.08$ & $14.79 \pm 0.10$ & & 022939.22+073220.3 & $14.50 \pm 0.03$ & $14.33 \pm 0.05$ & & $55.0 \pm 10.8$ & $-56.3 \pm 11.0$\\
02293944-1707070 & $14.35 \pm 0.03$ & $13.73 \pm 0.02$ & $13.45 \pm 0.03$ & & 022939.42-170707.7 & $13.29 \pm 0.03$ & $13.11 \pm 0.03$ & & $-30.5 \pm 8.3$ & $-73.8 \pm 9.5$\\
02294054+3405320 & $16.63 \pm 0.12$ & $15.95 \pm 0.16$ & $15.50 \pm 0.16$ & & 022940.60+340532.4 & $14.92 \pm 0.03$ & $14.69 \pm 0.06$ & & $66.5 \pm 13.2$ & $28.9 \pm 16.3$\\
02294073+2539386 & $15.01 \pm 0.03$ & $14.45 \pm 0.06$ & $14.10 \pm 0.05$ & & 022940.74+253938.2 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $18.1 \pm 6.5$ & $-38.2 \pm 7.1$\\
02294266-3632081 & $13.67 \pm 0.02$ & $13.07 \pm 0.03$ & $12.76 \pm 0.03$ & & 022942.70-363208.4 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $36.9 \pm 5.3$ & $-33.1 \pm 7.4$\\
02294460-1215202 & $13.07 \pm 0.02$ & $12.52 \pm 0.03$ & $12.25 \pm 0.02$ & & 022944.65-121520.1 & $12.09 \pm 0.02$ & $11.91 \pm 0.02$ & & $81.2 \pm 8.3$ & $6.7 \pm 8.2$\\
02294462-1540352 & $13.86 \pm 0.02$ & $13.29 \pm 0.02$ & $12.98 \pm 0.03$ & & 022944.70-154035.9 & $12.73 \pm 0.02$ & $12.49 \pm 0.02$ & & $118.0 \pm 10.6$ & $-78.6 \pm 10.0$\\
02294562-5316021 & $15.45 \pm 0.05$ & $14.78 \pm 0.06$ & $14.48 \pm 0.08$ & & 022945.69-531601.3 & $14.25 \pm 0.03$ & $13.97 \pm 0.03$ & & $57.6 \pm 3.8$ & $80.4 \pm 7.6$\\
02294569-5541496 & $11.10 \pm 0.02$ & $10.54 \pm 0.02$ & $10.26 \pm 0.02$ & & 022945.82-554149.7 & $10.04 \pm 0.02$ & $9.82 \pm 0.02$ & & $97.5 \pm 3.4$ & $-11.1 \pm 6.4$\\
02294578+2928035 & $14.93 \pm 0.03$ & $14.36 \pm 0.05$ & $14.03 \pm 0.05$ & & 022945.82+292803.0 & $13.84 \pm 0.03$ & $13.62 \pm 0.03$ & & $39.1 \pm 5.8$ & $-35.5 \pm 9.7$\\
02294704-1541480 & $14.32 \pm 0.03$ & $13.72 \pm 0.03$ & $13.35 \pm 0.02$ & & 022947.12-154148.8 & $13.18 \pm 0.02$ & $12.94 \pm 0.03$ & & $116.9 \pm 10.6$ & $-84.0 \pm 10.3$\\
02294743+3827361 & $15.01 \pm 0.04$ & $14.47 \pm 0.04$ & $14.16 \pm 0.07$ & & 022947.46+382735.7 & $13.89 \pm 0.03$ & $13.68 \pm 0.04$ & & $31.8 \pm 5.0$ & $-30.8 \pm 6.9$\\
02294754-0218215 & $16.70 \pm 0.14$ & $16.12 \pm 0.14$ & $15.48 \pm 0.18$ & & 022947.48-021820.2 & $15.16 \pm 0.03$ & $14.86 \pm 0.06$ & & $-75.4 \pm 17.7$ & $107.6 \pm 25.1$\\
02294778-3128552 & $14.71 \pm 0.04$ & $14.06 \pm 0.04$ & $13.65 \pm 0.05$ & & 022947.75-312855.4 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $-40.3 \pm 7.4$ & $-18.9 \pm 8.5$\\
02294869-6906044 & $11.93 \pm 0.02$ & $11.37 \pm 0.02$ & $11.06 \pm 0.02$ & & 022948.88-690604.4 & $10.88 \pm 0.02$ & $10.66 \pm 0.02$ & & $91.6 \pm 2.5$ & $1.0 \pm 8.2$\\
02294882+3338444 & $16.62 \pm 0.11$ & $15.84 \pm 0.13$ & $15.40 \pm 0.15$ & & 022948.73+333843.6 & $15.11 \pm 0.03$ & $14.81 \pm 0.06$ & & $-82.2 \pm 11.4$ & $-64.5 \pm 15.5$\\
02294901-2028282 & $13.95 \pm 0.03$ & $13.41 \pm 0.03$ & $13.12 \pm 0.03$ & & 022949.10-202828.8 & $12.93 \pm 0.02$ & $12.77 \pm 0.02$ & & $115.8 \pm 8.0$ & $-54.7 \pm 7.3$\\
02294990+1814155 & $13.03 \pm 0.02$ & $12.48 \pm 0.02$ & $12.13 \pm 0.02$ & & 022949.99+181415.0 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $92.3 \pm 6.4$ & $-46.3 \pm 25.3$\\
02295044+0649432 & $13.26 \pm 0.02$ & $12.71 \pm 0.02$ & $12.43 \pm 0.02$ & & 022950.56+064939.7 & $12.26 \pm 0.02$ & $12.03 \pm 0.02$ & & $187.6 \pm 13.2$ & $-346.6 \pm 19.9$\\
02295071+1716351 & $14.57 \pm 0.03$ & $13.87 \pm 0.03$ & $13.57 \pm 0.05$ & & 022950.76+171634.5 & $13.22 \pm 0.02$ & $12.93 \pm 0.03$ & & $57.4 \pm 7.0$ & $-45.4 \pm 6.1$\\
02295074+2947106 & $15.18 \pm 0.04$ & $14.58 \pm 0.04$ & $14.26 \pm 0.06$ & & 022950.77+294709.7 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $30.9 \pm 6.1$ & $-79.2 \pm 7.6$\\
02295158+1712086 & $15.85 \pm 0.08$ & $15.17 \pm 0.08$ & $14.82 \pm 0.15$ & & 022951.52+171208.3 & $14.45 \pm 0.03$ & $14.20 \pm 0.05$ & & $-70.1 \pm 9.8$ & $-21.2 \pm 9.6$\\
02295260+3047460 & $16.71 \pm 0.12$ & $15.97 \pm 0.14$ & $15.66 \pm 0.17$ & & 022952.69+304744.8 & $15.44 \pm 0.04$ & $15.10 \pm 0.08$ & & $94.2 \pm 14.6$ & $-99.4 \pm 18.3$\\
02295308+4353149 & $15.75 \pm 0.06$ & $15.10 \pm 0.06$ & $14.74 \pm 0.08$ & & 022953.06+435314.5 & $14.53 \pm 0.03$ & $14.29 \pm 0.05$ & & $-19.2 \pm 5.3$ & $-34.2 \pm 7.8$\\
02295421+2959232 & $16.25 \pm 0.07$ & $15.38 \pm 0.09$ & $14.89 \pm 0.09$ & & 022954.15+295921.8 & $14.63 \pm 0.03$ & $14.37 \pm 0.05$ & & $-60.3 \pm 7.1$ & $-106.2 \pm 9.8$\\
02295493-1601121 & $15.85 \pm 0.07$ & $15.31 \pm 0.09$ & $15.00 \pm 0.12$ & & 022954.98-160112.3 & $14.84 \pm 0.03$ & $14.64 \pm 0.05$ & & $56.3 \pm 8.7$ & $-17.3 \pm 8.3$\\
02295521+2313386 & $14.86 \pm 0.03$ & $14.24 \pm 0.04$ & $13.93 \pm 0.05$ & & 022955.19+231338.5 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $-29.4 \pm 5.6$ & $-6.2 \pm 6.2$\\
02295582-0710143 & $14.92 \pm 0.04$ & $14.40 \pm 0.05$ & $14.12 \pm 0.06$ & & 022955.86-071014.7 & $13.94 \pm 0.03$ & $13.68 \pm 0.03$ & & $44.6 \pm 7.0$ & $-38.5 \pm 8.3$\\
02295582-0857201 & $13.43 \pm 0.02$ & $12.86 \pm 0.02$ & $12.56 \pm 0.03$ & & 022955.95-085720.1 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $163.9 \pm 9.7$ & $0.4 \pm 7.5$\\
02295626-1906376 & $15.31 \pm 0.05$ & $14.79 \pm 0.07$ & $14.43 \pm 0.08$ & & 022956.24-190638.0 & $14.24 \pm 0.03$ & $14.05 \pm 0.04$ & & $-26.0 \pm 6.5$ & $-32.2 \pm 7.0$\\
02295629+2106186 & $15.58 \pm 0.06$ & $15.02 \pm 0.08$ & $14.72 \pm 0.10$ & & 022956.34+210618.0 & $14.53 \pm 0.03$ & $14.32 \pm 0.05$ & & $52.1 \pm 7.1$ & $-40.3 \pm 7.6$\\
02295648+2149411 & $13.30 \pm 0.02$ & $12.72 \pm 0.02$ & $12.41 \pm 0.02$ & & 022956.49+214940.4 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $7.1 \pm 5.6$ & $-54.8 \pm 6.7$\\
02295670+2232271 & $15.78 \pm 0.06$ & $15.22 \pm 0.09$ & $14.88 \pm 0.11$ & & 022956.77+223226.4 & $14.72 \pm 0.03$ & $14.52 \pm 0.05$ & & $79.5 \pm 7.6$ & $-55.6 \pm 9.2$\\
02295705-0947336 & $13.91 \pm 0.03$ & $13.37 \pm 0.03$ & $13.08 \pm 0.03$ & & 022957.06-094734.6 & $12.92 \pm 0.02$ & $12.72 \pm 0.02$ & & $10.3 \pm 12.9$ & $-78.9 \pm 10.5$\\
02295743-3606404 & $11.33 \pm 0.02$ & $10.72 \pm 0.02$ & $10.34 \pm 0.02$ & & 022957.41-360639.1 & $10.13 \pm 0.02$ & $9.91 \pm 0.02$ & & $-26.0 \pm 4.6$ & $116.9 \pm 9.5$\\
02295896-1231497 & $15.24 \pm 0.04$ & $14.68 \pm 0.05$ & $14.33 \pm 0.07$ & & 022959.05-123149.6 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $108.9 \pm 8.6$ & $9.6 \pm 7.5$\\
02300046+0047117 & $13.03 \pm 0.03$ & $12.44 \pm 0.02$ & $12.14 \pm 0.02$ & & 023000.48+004711.3 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $29.0 \pm 9.1$ & $-39.2 \pm 7.3$\\
02300132+2630158 & $15.61 \pm 0.05$ & $14.93 \pm 0.06$ & $14.62 \pm 0.08$ & & 023001.35+263015.2 & $14.45 \pm 0.03$ & $14.19 \pm 0.04$ & & $25.4 \pm 7.4$ & $-54.3 \pm 7.9$\\
02300137-0652581 & $13.61 \pm 0.03$ & $13.00 \pm 0.03$ & $12.69 \pm 0.03$ & & 023001.45-065257.6 & $12.40 \pm 0.02$ & $12.16 \pm 0.02$ & & $106.2 \pm 14.5$ & $46.5 \pm 10.1$\\
02300172+3153051 & $15.47 \pm 0.04$ & $14.88 \pm 0.05$ & $14.51 \pm 0.07$ & & 023001.76+315305.0 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $37.0 \pm 5.5$ & $-7.2 \pm 7.2$\\
02300255-1249513 & $12.86 \pm 0.02$ & $12.28 \pm 0.03$ & $11.98 \pm 0.03$ & & 023002.55-124951.6 & $11.73 \pm 0.02$ & $11.52 \pm 0.02$ & & $1.6 \pm 5.8$ & $-32.3 \pm 6.1$\\
02300359+2244584 & $13.98 \pm 0.02$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 023003.58+224457.6 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $-13.7 \pm 5.2$ & $-55.9 \pm 6.2$\\
02300472-1322143 & $14.89 \pm 0.03$ & $14.31 \pm 0.05$ & $13.97 \pm 0.05$ & & 023004.71-132215.0 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $-10.1 \pm 6.4$ & $-59.4 \pm 7.6$\\
02300561+1524541 & $15.59 \pm 0.06$ & $14.95 \pm 0.07$ & $14.52 \pm 0.12$ & & 023005.64+152454.0 & $14.34 \pm 0.03$ & $14.04 \pm 0.05$ & & $36.6 \pm 7.2$ & $-8.7 \pm 7.5$\\
02300790+0053360 & $14.10 \pm 0.03$ & $13.44 \pm 0.03$ & $13.15 \pm 0.04$ & & 023007.89+005335.1 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $-18.5 \pm 8.5$ & $-89.1 \pm 9.4$\\
02300801+1916119 & $14.07 \pm 0.02$ & $13.44 \pm 0.02$ & $13.17 \pm 0.03$ & & 023008.07+191611.6 & $12.95 \pm 0.02$ & $12.78 \pm 0.03$ & & $59.9 \pm 6.3$ & $-24.0 \pm 7.2$\\
02300947+2357184 & $14.73 \pm 0.03$ & $14.08 \pm 0.04$ & $13.78 \pm 0.04$ & & 023009.52+235717.9 & $13.57 \pm 0.02$ & $13.37 \pm 0.03$ & & $57.9 \pm 6.2$ & $-41.6 \pm 10.3$\\
02300966-1325202 & $11.74 \pm 0.02$ & $11.21 \pm 0.03$ & $10.86 \pm 0.02$ & & 023009.76-132520.6 & $10.63 \pm 0.02$ & $10.42 \pm 0.02$ & & $124.4 \pm 7.7$ & $-36.7 \pm 6.7$\\
02300967+4204162 & $13.19 \pm 0.02$ & $12.64 \pm 0.02$ & $12.35 \pm 0.02$ & & 023009.75+420415.4 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $82.6 \pm 4.4$ & $-63.7 \pm 7.1$\\
02301021-0359090 & $13.28 \pm 0.03$ & $12.67 \pm 0.02$ & $12.38 \pm 0.02$ & & 023010.21-035909.9 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $-4.2 \pm 7.5$ & $-72.0 \pm 7.4$\\
02301025-5735018 & $14.44 \pm 0.03$ & $13.81 \pm 0.02$ & $13.43 \pm 0.04$ & & 023010.30-573501.0 & $13.22 \pm 0.02$ & $13.04 \pm 0.02$ & & $34.3 \pm 2.7$ & $68.1 \pm 7.6$\\
02301034-3843145 & $15.22 \pm 0.06$ & $14.67 \pm 0.05$ & $14.32 \pm 0.07$ & & 023010.35-384315.0 & $14.15 \pm 0.03$ & $13.82 \pm 0.04$ & & $11.1 \pm 5.2$ & $-41.2 \pm 8.0$\\
02301096-1400394 & $13.72 \pm 0.02$ & $13.19 \pm 0.03$ & $12.88 \pm 0.03$ & & 023010.95-140039.9 & $12.71 \pm 0.02$ & $12.54 \pm 0.02$ & & $-21.4 \pm 6.0$ & $-42.0 \pm 7.0$\\
02301195+1757484 & $14.88 \pm 0.04$ & $14.30 \pm 0.05$ & $13.97 \pm 0.06$ & & 023011.98+175748.1 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $35.6 \pm 6.0$ & $-22.7 \pm 6.3$\\
02301212+0635134 & $12.63 \pm 0.02$ & $12.05 \pm 0.02$ & $11.76 \pm 0.02$ & & 023012.28+063513.8 & $11.55 \pm 0.02$ & $11.36 \pm 0.02$ & & $240.1 \pm 15.2$ & $50.0 \pm 9.3$\\
02301339+2125558 & $15.68 \pm 0.06$ & $15.16 \pm 0.08$ & $14.79 \pm 0.10$ & & 023013.42+212555.4 & $14.62 \pm 0.03$ & $14.38 \pm 0.05$ & & $35.2 \pm 7.0$ & $-30.7 \pm 8.9$\\
02301411+1034485 & $16.54 \pm 0.13$ & $15.92 \pm 0.13$ & $15.53 \pm 0.19$ & & 023014.02+103450.1 & $14.97 \pm 0.03$ & $14.72 \pm 0.07$ & & $-135.3 \pm 25.3$ & $158.1 \pm 26.8$\\
02301473+2215007 & $15.05 \pm 0.04$ & $14.54 \pm 0.05$ & $14.18 \pm 0.06$ & & 023014.77+221500.9 & $14.00 \pm 0.03$ & $13.78 \pm 0.04$ & & $41.1 \pm 6.4$ & $22.7 \pm 6.5$\\
02301551+2704061 & $14.29 \pm 0.02$ & $13.48 \pm 0.03$ & $12.99 \pm 0.02$ & & 023015.68+270405.9 & $12.66 \pm 0.02$ & $12.39 \pm 0.02$ & & $191.2 \pm 10.2$ & $-22.7 \pm 6.2$\\
02301564+3733146 & $14.58 \pm 0.03$ & $14.03 \pm 0.04$ & $13.75 \pm 0.05$ & & 023015.66+373314.0 & $13.46 \pm 0.02$ & $13.24 \pm 0.03$ & & $17.5 \pm 5.0$ & $-53.5 \pm 6.9$\\
02301576-3736596 & $13.64 \pm 0.03$ & $13.07 \pm 0.03$ & $12.80 \pm 0.03$ & & 023015.74-373659.7 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $-31.6 \pm 4.5$ & $-11.3 \pm 7.2$\\
02301621+2703057 & $14.29 \pm 0.03$ & $13.62 \pm 0.03$ & $13.29 \pm 0.04$ & & 023016.20+270305.2 & $12.93 \pm 0.02$ & $12.75 \pm 0.03$ & & $-0.5 \pm 6.3$ & $-42.5 \pm 6.5$\\
02301753+2435122 & $14.99 \pm 0.03$ & $14.48 \pm 0.05$ & $14.10 \pm 0.05$ & & 023017.51+243511.7 & $13.87 \pm 0.03$ & $13.69 \pm 0.04$ & & $-21.1 \pm 8.8$ & $-40.1 \pm 7.6$\\
02301757+3929218 & $14.31 \pm 0.03$ & $13.77 \pm 0.03$ & $13.49 \pm 0.04$ & & 023017.54+392921.3 & $13.31 \pm 0.03$ & $13.14 \pm 0.03$ & & $-22.1 \pm 4.8$ & $-39.0 \pm 7.5$\\
02301877+2230223 & $12.27 \pm 0.02$ & $11.70 \pm 0.01$ & $11.39 \pm 0.02$ & & 023018.72+223022.1 & $11.22 \pm 0.02$ & $11.02 \pm 0.02$ & & $-55.4 \pm 5.9$ & $-15.7 \pm 6.9$\\
02301906+2245148 & $15.10 \pm 0.04$ & $14.43 \pm 0.05$ & $14.10 \pm 0.06$ & & 023019.23+224513.9 & $13.85 \pm 0.03$ & $13.63 \pm 0.04$ & & $180.9 \pm 9.1$ & $-70.8 \pm 9.3$\\
02301926+3711306 & $15.21 \pm 0.04$ & $14.63 \pm 0.05$ & $14.32 \pm 0.08$ & & 023019.17+371130.0 & $14.10 \pm 0.03$ & $13.83 \pm 0.03$ & & $-85.8 \pm 6.8$ & $-55.5 \pm 7.4$\\
02301940+7926096 & $15.14 \pm 0.05$ & $14.54 \pm 0.06$ & $14.22 \pm 0.06$ & & 023019.64+792609.5 & $14.03 \pm 0.03$ & $13.82 \pm 0.03$ & & $60.7 \pm 1.8$ & $-12.4 \pm 7.5$\\
02301997+0236192 & $15.19 \pm 0.04$ & $14.54 \pm 0.04$ & $14.22 \pm 0.05$ & & 023019.96+023618.2 & $13.96 \pm 0.03$ & $13.70 \pm 0.04$ & & $-16.1 \pm 15.1$ & $-98.8 \pm 9.5$\\
02302003-3504357 & $15.05 \pm 0.04$ & $14.52 \pm 0.03$ & $14.21 \pm 0.06$ & & 023019.93-350437.0 & $14.06 \pm 0.03$ & $13.80 \pm 0.03$ & & $-108.9 \pm 8.7$ & $-129.1 \pm 10.9$\\
02302039-0512077 & $15.05 \pm 0.04$ & $14.48 \pm 0.04$ & $14.16 \pm 0.06$ & & 023020.42-051207.3 & $13.95 \pm 0.03$ & $13.72 \pm 0.04$ & & $36.5 \pm 7.0$ & $29.2 \pm 8.3$\\
02302120-4035459 & $12.67 \pm 0.02$ & $12.09 \pm 0.02$ & $11.81 \pm 0.02$ & & 023021.24-403547.1 & $11.62 \pm 0.02$ & $11.45 \pm 0.02$ & & $30.9 \pm 4.1$ & $-104.5 \pm 7.4$\\
02302136-4906063 & $14.76 \pm 0.04$ & $14.11 \pm 0.05$ & $13.75 \pm 0.04$ & & 023021.41-490605.5 & $13.58 \pm 0.02$ & $13.34 \pm 0.03$ & & $43.0 \pm 3.9$ & $77.7 \pm 7.8$\\
02302149-1201246 & $14.48 \pm 0.04$ & $13.97 \pm 0.04$ & $13.61 \pm 0.05$ & & 023021.54-120126.4 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $66.5 \pm 7.3$ & $-156.8 \pm 10.1$\\
02302150-3447466 & $14.95 \pm 0.04$ & $14.35 \pm 0.04$ & $13.91 \pm 0.05$ & & 023021.58-344747.6 & $13.76 \pm 0.02$ & $13.48 \pm 0.03$ & & $92.3 \pm 8.1$ & $-95.6 \pm 9.9$\\
02302283-1942067 & $13.95 \pm 0.02$ & $13.39 \pm 0.03$ & $13.07 \pm 0.04$ & & 023022.95-194207.2 & $12.90 \pm 0.02$ & $12.67 \pm 0.03$ & & $144.4 \pm 8.5$ & $-41.1 \pm 6.5$\\
02302399-6017441 & $12.97 \pm 0.02$ & $12.39 \pm 0.03$ & $12.02 \pm 0.02$ & & 023023.89-601744.3 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $-72.2 \pm 2.8$ & $-25.7 \pm 6.7$\\
02302413+2621369 & $15.59 \pm 0.06$ & $14.88 \pm 0.07$ & $14.61 \pm 0.09$ & & 023024.17+262136.6 & $14.45 \pm 0.03$ & $14.24 \pm 0.05$ & & $52.5 \pm 8.0$ & $-25.7 \pm 9.0$\\
02302486+1648262 & $11.86 \pm 0.02$ & $11.27 \pm 0.02$ & $10.98 \pm 0.02$ & & 023025.05+164820.8 & $10.76 \pm 0.02$ & $10.55 \pm 0.02$ & & $209.4 \pm 9.7$ & $-424.7 \pm 17.4$\\
02302590-0744476 & $13.04 \pm 0.02$ & $12.47 \pm 0.03$ & $12.19 \pm 0.03$ & & 023026.09-074447.9 & $11.99 \pm 0.02$ & $11.82 \pm 0.02$ & & $238.6 \pm 14.6$ & $-28.6 \pm 6.1$\\
02302645-3426022 & $12.52 \pm 0.02$ & $11.93 \pm 0.02$ & $11.65 \pm 0.02$ & & 023026.44-342603.5 & $11.49 \pm 0.02$ & $11.30 \pm 0.02$ & & $-3.6 \pm 5.4$ & $-124.1 \pm 8.9$\\
02302754-0721175 & $15.81 \pm 0.06$ & $15.16 \pm 0.09$ & $14.87 \pm 0.11$ & & 023027.62-072117.8 & $14.59 \pm 0.03$ & $14.36 \pm 0.04$ & & $93.2 \pm 15.0$ & $-27.0 \pm 10.2$\\
02302776-0500554 & $16.85 \pm 0.14$ & $16.01 \pm 0.12$ & $15.19 \pm 0.14$ & & 023027.80-050056.1 & $14.76 \pm 0.03$ & $14.44 \pm 0.04$ & & $62.2 \pm 17.9$ & $-59.8 \pm 16.5$\\
02302792-2401214 & $15.46 \pm 0.05$ & $14.79 \pm 0.06$ & $14.30 \pm 0.07$ & & 023027.86-240122.2 & $14.01 \pm 0.03$ & $13.77 \pm 0.03$ & & $-75.3 \pm 7.7$ & $-73.4 \pm 8.0$\\
02302967+1930235 & $15.95 \pm 0.08$ & $15.25 \pm 0.09$ & $14.96 \pm 0.12$ & & 023029.64+193022.7 & $14.81 \pm 0.03$ & $14.57 \pm 0.06$ & & $-34.6 \pm 8.5$ & $-59.4 \pm 9.5$\\
02302974+1028053 & $14.20 \pm 0.03$ & $13.66 \pm 0.04$ & $13.26 \pm 0.03$ & & 023029.73+102804.7 & $13.04 \pm 0.02$ & $12.87 \pm 0.03$ & & $-16.3 \pm 8.4$ & $-64.2 \pm 8.2$\\
02303191+2335159 & $15.57 \pm 0.06$ & $15.04 \pm 0.08$ & $14.72 \pm 0.10$ & & 023031.90+233514.1 & $14.52 \pm 0.03$ & $14.27 \pm 0.05$ & & $-8.7 \pm 7.1$ & $-139.6 \pm 10.9$\\
02303333+1531440 & $15.28 \pm 0.05$ & $14.76 \pm 0.06$ & $14.33 \pm 0.09$ & & 023033.27+153143.5 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $-63.3 \pm 7.3$ & $-36.7 \pm 7.4$\\
02303384-5243278 & $13.74 \pm 0.03$ & $13.23 \pm 0.02$ & $12.95 \pm 0.02$ & & 023033.95-524327.3 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $88.4 \pm 3.6$ & $52.0 \pm 6.7$\\
02303386-1150593 & $15.15 \pm 0.04$ & $14.63 \pm 0.06$ & $14.30 \pm 0.07$ & & 023033.89-115100.1 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $41.6 \pm 14.6$ & $-69.3 \pm 11.5$\\
02303387-2902198 & $14.42 \pm 0.03$ & $13.74 \pm 0.03$ & $13.45 \pm 0.04$ & & 023033.93-290220.4 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $69.1 \pm 6.2$ & $-52.5 \pm 7.1$\\
02303401-4810028 & $16.15 \pm 0.10$ & $15.42 \pm 0.10$ & $14.98 \pm 0.14$ & & 023034.06-481003.4 & $14.57 \pm 0.03$ & $14.28 \pm 0.04$ & & $46.3 \pm 5.6$ & $-56.8 \pm 11.5$\\
02303724+3441422 & $15.55 \pm 0.04$ & $14.90 \pm 0.06$ & $14.61 \pm 0.07$ & & 023037.26+344141.3 & $14.37 \pm 0.03$ & $14.15 \pm 0.04$ & & $17.6 \pm 5.5$ & $-69.7 \pm 7.3$\\
02303753-2721047 & $14.16 \pm 0.02$ & $13.63 \pm 0.03$ & $13.29 \pm 0.04$ & & 023037.57-272106.1 & $13.10 \pm 0.02$ & $12.79 \pm 0.03$ & & $46.2 \pm 7.0$ & $-127.3 \pm 9.3$\\
02303757+2458537 & $13.96 \pm 0.02$ & $13.43 \pm 0.03$ & $12.97 \pm 0.02$ & & 023037.61+245853.2 & $12.73 \pm 0.02$ & $12.46 \pm 0.02$ & & $50.6 \pm 10.7$ & $-52.8 \pm 7.2$\\
02303849-1827514 & $14.31 \pm 0.03$ & $13.66 \pm 0.04$ & $13.35 \pm 0.04$ & & 023038.50-182752.1 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $10.5 \pm 7.8$ & $-60.2 \pm 12.0$\\
02303850-0753469 & $14.03 \pm 0.03$ & $13.48 \pm 0.03$ & $13.21 \pm 0.03$ & & 023038.52-075347.6 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $30.2 \pm 13.9$ & $-64.1 \pm 7.5$\\
02303952+8012269 & $16.24 \pm 0.12$ & $15.52 \pm 0.14$ & $15.18 \pm 0.15$ & & 023039.86+801226.4 & $14.76 \pm 0.03$ & $14.57 \pm 0.05$ & & $81.7 \pm 2.4$ & $-48.4 \pm 17.3$\\
02303983-4919158 & $13.02 \pm 0.03$ & $12.44 \pm 0.02$ & $12.14 \pm 0.02$ & & 023039.75-491917.6 & $11.99 \pm 0.02$ & $11.82 \pm 0.02$ & & $-77.1 \pm 3.7$ & $-161.7 \pm 8.1$\\
02304047-6326038 & $14.95 \pm 0.04$ & $14.09 \pm 0.04$ & $13.56 \pm 0.04$ & & 023040.63-632602.7 & $13.30 \pm 0.02$ & $13.02 \pm 0.02$ & & $105.8 \pm 3.3$ & $102.5 \pm 10.5$\\
02304140+1717596 & $15.70 \pm 0.07$ & $15.12 \pm 0.08$ & $14.80 \pm 0.14$ & & 023041.44+171759.0 & $14.64 \pm 0.03$ & $14.46 \pm 0.06$ & & $36.8 \pm 8.1$ & $-53.1 \pm 9.3$\\
02304187+2929079 & $12.11 \pm 0.02$ & $11.51 \pm 0.03$ & $11.24 \pm 0.02$ & & 023041.95+292907.8 & $11.06 \pm 0.02$ & $10.86 \pm 0.02$ & & $93.6 \pm 8.3$ & $-4.0 \pm 9.0$\\
02304193-0136051 & $13.65 \pm 0.03$ & $12.98 \pm 0.03$ & $12.71 \pm 0.03$ & & 023041.84-013607.0 & $12.44 \pm 0.02$ & $12.20 \pm 0.02$ & & $-121.6 \pm 8.1$ & $-159.7 \pm 12.7$\\
02304212-0908384 & $14.90 \pm 0.04$ & $14.39 \pm 0.04$ & $14.06 \pm 0.06$ & & 023042.15-090839.1 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $42.9 \pm 11.0$ & $-53.5 \pm 7.7$\\
02304237+2853593 & $12.90 \pm 0.02$ & $12.33 \pm 0.03$ & $12.06 \pm 0.02$ & & 023042.35+285357.9 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $-25.9 \pm 6.7$ & $-133.5 \pm 10.3$\\
02304318-4104443 & $15.05 \pm 0.05$ & $14.48 \pm 0.04$ & $14.18 \pm 0.05$ & & 023043.14-410443.7 & $14.00 \pm 0.03$ & $13.82 \pm 0.03$ & & $-34.8 \pm 5.2$ & $53.5 \pm 7.3$\\
02304370+3421249 & $15.72 \pm 0.05$ & $15.13 \pm 0.07$ & $14.78 \pm 0.09$ & & 023043.75+342124.7 & $14.61 \pm 0.03$ & $14.42 \pm 0.05$ & & $41.8 \pm 5.8$ & $-12.9 \pm 7.7$\\
02304392-0230297 & $15.66 \pm 0.05$ & $14.92 \pm 0.07$ & $14.58 \pm 0.09$ & & 023044.08-023030.4 & $14.31 \pm 0.03$ & $14.02 \pm 0.04$ & & $204.7 \pm 11.3$ & $-60.4 \pm 8.2$\\
02304404-0406529 & $13.48 \pm 0.03$ & $12.94 \pm 0.02$ & $12.66 \pm 0.03$ & & 023044.13-040652.9 & $12.49 \pm 0.02$ & $12.26 \pm 0.02$ & & $107.5 \pm 8.3$ & $2.2 \pm 8.3$\\
02304442-3027275 & $15.82 \pm 0.08$ & $15.21 \pm 0.08$ & $14.89 \pm 0.11$ & & 023044.53-302728.2 & $14.30 \pm 0.03$ & $14.01 \pm 0.04$ & & $147.5 \pm 10.4$ & $-68.0 \pm 12.9$\\
02304498-0953050 & $14.82 \pm 0.03$ & $13.91 \pm 0.03$ & $13.40 \pm 0.04$ & & 023045.10-095305.7 & $12.97 \pm 0.02$ & $12.70 \pm 0.03$ & & $150.2 \pm 11.7$ & $-58.2 \pm 8.1$\\
02304561+3341059 & $11.97 \pm 0.02$ & $11.39 \pm 0.02$ & $11.10 \pm 0.02$ & & 023045.54+334104.6 & $10.94 \pm 0.02$ & $10.74 \pm 0.02$ & & $-62.7 \pm 4.8$ & $-105.0 \pm 7.5$\\
02304589+3346487 & $16.84 \pm 0.12$ & $15.99 \pm 0.14$ & $15.71 \pm 0.18$ & & 023045.81+334647.5 & $15.33 \pm 0.04$ & $15.02 \pm 0.07$ & & $-77.7 \pm 13.0$ & $-97.0 \pm 20.5$\\
02304601+0553446 & $14.62 \pm 0.04$ & $14.05 \pm 0.05$ & $13.78 \pm 0.05$ & & 023046.05+055343.8 & $13.56 \pm 0.03$ & $13.39 \pm 0.03$ & & $69.6 \pm 10.2$ & $-83.8 \pm 9.8$\\
02304674-3833589 & $13.39 \pm 0.03$ & $12.79 \pm 0.03$ & $12.47 \pm 0.03$ & & 023047.01-383358.7 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $282.7 \pm 7.5$ & $20.9 \pm 6.4$\\
02304766+2400276 & $13.08 \pm 0.03$ & $12.45 \pm 0.03$ & $12.11 \pm 0.02$ & & 023047.80+240025.6 & $11.90 \pm 0.02$ & $11.71 \pm 0.02$ & & $167.3 \pm 9.6$ & $-180.5 \pm 11.7$\\
02304965-4412241 & $15.05 \pm 0.04$ & $14.45 \pm 0.04$ & $14.17 \pm 0.07$ & & 023049.61-441224.5 & $14.01 \pm 0.03$ & $13.79 \pm 0.03$ & & $-31.4 \pm 4.1$ & $-37.8 \pm 6.7$\\
02304990+3437532 & $15.33 \pm 0.04$ & $14.73 \pm 0.06$ & $14.40 \pm 0.06$ & & 023049.96+343753.6 & $14.23 \pm 0.03$ & $13.94 \pm 0.04$ & & $64.9 \pm 5.9$ & $33.5 \pm 6.6$\\
02305002+1945106 & $13.81 \pm 0.03$ & $13.23 \pm 0.03$ & $12.96 \pm 0.03$ & & 023050.06+194510.0 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $51.2 \pm 10.0$ & $-52.6 \pm 7.4$\\
02305002-1028347 & $13.61 \pm 0.02$ & $12.98 \pm 0.03$ & $12.69 \pm 0.03$ & & 023049.97-102835.2 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $-60.9 \pm 11.5$ & $-45.9 \pm 7.8$\\
02305274+2723378 & $15.57 \pm 0.06$ & $15.02 \pm 0.09$ & $14.75 \pm 0.09$ & & 023052.68+272337.8 & $14.55 \pm 0.03$ & $14.32 \pm 0.05$ & & $-67.5 \pm 8.3$ & $-5.1 \pm 8.5$\\
02305361-2818426 & $14.03 \pm 0.03$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 023053.64-281842.8 & $12.94 \pm 0.02$ & $12.70 \pm 0.02$ & & $35.4 \pm 5.6$ & $-18.2 \pm 6.6$\\
02305673-0945597 & $14.88 \pm 0.03$ & $14.26 \pm 0.04$ & $13.92 \pm 0.05$ & & 023056.72-094600.2 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $-14.2 \pm 9.2$ & $-42.2 \pm 7.5$\\
02305837+2155191 & $14.03 \pm 0.02$ & $13.44 \pm 0.03$ & $13.14 \pm 0.03$ & & 023058.38+215519.6 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $11.8 \pm 5.6$ & $42.3 \pm 7.2$\\
02305924+3052299 & $15.29 \pm 0.04$ & $14.60 \pm 0.04$ & $14.22 \pm 0.05$ & & 023059.19+305228.5 & $14.06 \pm 0.03$ & $13.82 \pm 0.03$ & & $-47.3 \pm 5.5$ & $-113.1 \pm 8.3$\\
02305931+3021235 & $14.60 \pm 0.03$ & $13.97 \pm 0.03$ & $13.67 \pm 0.04$ & & 023059.26+302122.4 & $13.51 \pm 0.03$ & $13.30 \pm 0.03$ & & $-51.3 \pm 5.3$ & $-86.3 \pm 9.4$\\
02305969+2114372 & $13.32 \pm 0.02$ & $12.73 \pm 0.02$ & $12.43 \pm 0.02$ & & 023059.76+211437.0 & $12.26 \pm 0.02$ & $12.09 \pm 0.02$ & & $76.3 \pm 7.5$ & $-11.3 \pm 8.4$\\
02310010+2441590 & $15.18 \pm 0.05$ & $14.55 \pm 0.06$ & $14.25 \pm 0.07$ & & 023100.15+244158.7 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $55.9 \pm 7.3$ & $-31.5 \pm 8.6$\\
02310200+2220109 & $14.32 \pm 0.03$ & $13.74 \pm 0.04$ & $13.40 \pm 0.04$ & & 023101.99+222010.4 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $-5.2 \pm 6.3$ & $-45.1 \pm 7.4$\\
02310204-1206309 & $16.37 \pm 0.10$ & $15.40 \pm 0.11$ & $15.10 \pm 0.16$ & & 023102.06-120631.9 & $14.69 \pm 0.03$ & $14.50 \pm 0.05$ & & $15.9 \pm 39.5$ & $-84.4 \pm 14.2$\\
02310289-0217054 & $15.26 \pm 0.04$ & $14.73 \pm 0.04$ & $14.40 \pm 0.07$ & & 023102.94-021706.2 & $14.21 \pm 0.03$ & $13.97 \pm 0.04$ & & $63.9 \pm 7.6$ & $-64.7 \pm 7.6$\\
02310669-3936205 & $13.39 \pm 0.02$ & $12.77 \pm 0.03$ & $12.42 \pm 0.03$ & & 023106.78-393620.0 & $12.22 \pm 0.02$ & $11.99 \pm 0.02$ & & $94.4 \pm 4.7$ & $50.3 \pm 6.4$\\
02310741-6950245 & $14.67 \pm 0.04$ & $14.06 \pm 0.04$ & $13.68 \pm 0.06$ & & 023107.60-695025.1 & $13.45 \pm 0.02$ & $13.24 \pm 0.02$ & & $91.1 \pm 2.6$ & $-54.6 \pm 7.7$\\
02310778+3035116 & $14.86 \pm 0.03$ & $14.25 \pm 0.04$ & $13.96 \pm 0.04$ & & 023107.80+303510.9 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $23.3 \pm 5.1$ & $-52.7 \pm 7.8$\\
02310811+2017251 & $16.00 \pm 0.08$ & $15.45 \pm 0.10$ & $15.08 \pm 0.13$ & & 023108.16+201725.0 & $14.87 \pm 0.03$ & $14.57 \pm 0.05$ & & $51.6 \pm 10.1$ & $-10.2 \pm 10.3$\\
02310815-0613333 & $14.04 \pm 0.02$ & $13.38 \pm 0.03$ & $13.05 \pm 0.03$ & & 023108.17-061334.1 & $12.89 \pm 0.02$ & $12.72 \pm 0.03$ & & $28.3 \pm 7.1$ & $-68.1 \pm 11.2$\\
02310845-3516163 & $15.14 \pm 0.04$ & $14.59 \pm 0.05$ & $14.26 \pm 0.06$ & & 023108.48-351616.6 & $14.08 \pm 0.03$ & $13.89 \pm 0.03$ & & $41.0 \pm 6.3$ & $-25.9 \pm 9.7$\\
02310984-1532287 & $13.34 \pm 0.02$ & $12.79 \pm 0.03$ & $12.50 \pm 0.03$ & & 023109.88-153229.1 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $40.2 \pm 9.2$ & $-30.0 \pm 10.6$\\
02310993-2455463 & $15.55 \pm 0.05$ & $14.89 \pm 0.06$ & $14.51 \pm 0.08$ & & 023109.94-245546.9 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $15.0 \pm 7.1$ & $-59.3 \pm 8.6$\\
02311067+3121385 & $14.31 \pm 0.03$ & $13.69 \pm 0.03$ & $13.38 \pm 0.03$ & & 023110.71+312138.1 & $13.20 \pm 0.02$ & $13.01 \pm 0.03$ & & $38.0 \pm 4.9$ & $-32.4 \pm 6.0$\\
02311070-7436392 & $16.28 \pm 0.10$ & $15.61 \pm 0.13$ & $15.30 \pm 0.18$ & & 023110.77-743640.3 & $14.78 \pm 0.03$ & $14.52 \pm 0.04$ & & $24.1 \pm 1.8$ & $-94.0 \pm 17.1$\\
02311121+3235059 & $15.54 \pm 0.05$ & $14.90 \pm 0.06$ & $14.51 \pm 0.07$ & & 023111.26+323506.1 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $44.5 \pm 5.5$ & $13.6 \pm 7.2$\\
02311182-1307535 & $12.70 \pm 0.02$ & $12.16 \pm 0.03$ & $11.87 \pm 0.02$ & & 023111.92-130754.3 & $11.70 \pm 0.02$ & $11.52 \pm 0.02$ & & $126.8 \pm 14.8$ & $-68.4 \pm 7.2$\\
02311281+0246341 & $15.86 \pm 0.06$ & $15.34 \pm 0.07$ & $15.00 \pm 0.12$ & & 023112.86+024634.0 & $14.74 \pm 0.03$ & $14.56 \pm 0.05$ & & $75.8 \pm 10.9$ & $-9.3 \pm 10.9$\\
02311327-0311450 & $13.91 \pm 0.03$ & $13.35 \pm 0.03$ & $13.01 \pm 0.03$ & & 023113.29-031146.4 & $12.78 \pm 0.02$ & $12.55 \pm 0.03$ & & $29.6 \pm 9.3$ & $-117.5 \pm 12.6$\\
02311373+1808387 & $14.53 \pm 0.03$ & $13.95 \pm 0.04$ & $13.66 \pm 0.03$ & & 023113.81+180838.2 & $13.39 \pm 0.03$ & $13.16 \pm 0.03$ & & $88.2 \pm 8.3$ & $-45.9 \pm 16.0$\\
02311384-5429084 & $16.16 \pm 0.10$ & $15.55 \pm 0.11$ & $15.28 \pm 0.15$ & & 023113.99-542907.9 & $15.09 \pm 0.03$ & $14.88 \pm 0.05$ & & $118.8 \pm 7.8$ & $48.2 \pm 17.8$\\
02311400-5352071 & $14.22 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.04$ & & 023114.08-535207.7 & $13.12 \pm 0.02$ & $12.95 \pm 0.03$ & & $65.1 \pm 3.6$ & $-58.8 \pm 9.2$\\
02311483+0534395 & $12.65 \pm 0.02$ & $12.09 \pm 0.02$ & $11.78 \pm 0.02$ & & 023114.85+053439.1 & $11.58 \pm 0.02$ & $11.39 \pm 0.02$ & & $35.8 \pm 8.2$ & $-39.2 \pm 9.1$\\
02311538+0810023 & $12.32 \pm 0.02$ & $11.73 \pm 0.03$ & $11.45 \pm 0.02$ & & 023115.58+080959.3 & $11.26 \pm 0.02$ & $11.06 \pm 0.02$ & & $311.2 \pm 17.7$ & $-296.8 \pm 18.0$\\
02311566+2521509 & $13.50 \pm 0.03$ & $12.86 \pm 0.03$ & $12.55 \pm 0.02$ & & 023115.76+252150.4 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $124.8 \pm 8.2$ & $-42.1 \pm 7.0$\\
02311675+3451144 & $13.47 \pm 0.02$ & $12.91 \pm 0.02$ & $12.64 \pm 0.02$ & & 023116.83+345114.0 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $79.6 \pm 5.2$ & $-29.8 \pm 5.8$\\
02311716-4524120 & $13.60 \pm 0.02$ & $12.99 \pm 0.03$ & $12.70 \pm 0.03$ & & 023117.46-452411.5 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $268.1 \pm 6.6$ & $38.4 \pm 6.1$\\
02311748+3422207 & $13.81 \pm 0.02$ & $13.23 \pm 0.03$ & $12.93 \pm 0.03$ & & 023117.59+342220.1 & $12.71 \pm 0.02$ & $12.52 \pm 0.03$ & & $107.9 \pm 6.1$ & $-47.0 \pm 6.1$\\
02311748+4238122 & $14.76 \pm 0.03$ & $14.17 \pm 0.03$ & $13.78 \pm 0.04$ & & 023117.73+423811.8 & $13.60 \pm 0.03$ & $13.37 \pm 0.03$ & & $238.4 \pm 6.9$ & $-40.0 \pm 6.8$\\
02311749+2245415 & $16.21 \pm 0.09$ & $15.41 \pm 0.11$ & $15.07 \pm 0.13$ & & 023117.57+224541.2 & $14.88 \pm 0.03$ & $14.66 \pm 0.06$ & & $91.4 \pm 12.6$ & $-30.4 \pm 13.8$\\
02311762-3214238 & $14.46 \pm 0.03$ & $13.86 \pm 0.04$ & $13.47 \pm 0.04$ & & 023117.67-321423.9 & $13.20 \pm 0.02$ & $12.97 \pm 0.03$ & & $65.5 \pm 6.6$ & $-3.7 \pm 7.5$\\
02311766-3633507 & $14.81 \pm 0.04$ & $14.18 \pm 0.04$ & $13.83 \pm 0.05$ & & 023117.67-363351.1 & $13.63 \pm 0.02$ & $13.38 \pm 0.03$ & & $7.8 \pm 4.9$ & $-33.8 \pm 7.0$\\
02311792-2009481 & $14.21 \pm 0.02$ & $13.62 \pm 0.03$ & $13.31 \pm 0.04$ & & 023117.90-200949.0 & $13.13 \pm 0.03$ & $12.91 \pm 0.03$ & & $-31.6 \pm 6.0$ & $-73.8 \pm 7.1$\\
02311829+1137440 & $15.89 \pm 0.08$ & $15.09 \pm 0.09$ & $14.76 \pm 0.09$ & & 023118.23+113746.6 & $14.52 \pm 0.03$ & $14.34 \pm 0.05$ & & $-90.6 \pm 11.3$ & $266.8 \pm 16.5$\\
02311890+2231252 & $13.89 \pm 0.02$ & $13.28 \pm 0.03$ & $13.00 \pm 0.02$ & & 023118.96+223125.3 & $12.78 \pm 0.02$ & $12.56 \pm 0.03$ & & $77.4 \pm 6.5$ & $11.1 \pm 6.3$\\
02311985+2811479 & $14.70 \pm 0.03$ & $14.05 \pm 0.04$ & $13.62 \pm 0.04$ & & 023119.81+281144.4 & $13.37 \pm 0.03$ & $13.01 \pm 0.03$ & & $-44.0 \pm 6.2$ & $-323.7 \pm 16.7$\\
02311985-1858094 & $12.97 \pm 0.02$ & $12.41 \pm 0.02$ & $12.13 \pm 0.02$ & & 023119.89-185809.9 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $39.4 \pm 5.9$ & $-38.5 \pm 6.3$\\
02312087+2102383 & $13.35 \pm 0.02$ & $12.78 \pm 0.03$ & $12.48 \pm 0.02$ & & 023121.15+210239.6 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $336.0 \pm 15.9$ & $111.0 \pm 7.8$\\
02312098-0722194 & $16.03 \pm 0.07$ & $15.42 \pm 0.09$ & $14.85 \pm 0.10$ & & 023121.26-072219.5 & $14.58 \pm 0.03$ & $14.29 \pm 0.04$ & & $355.3 \pm 19.9$ & $-10.9 \pm 8.7$\\
02312225-4121507 & $13.85 \pm 0.02$ & $13.27 \pm 0.03$ & $12.89 \pm 0.03$ & & 023122.58-412152.3 & $12.55 \pm 0.02$ & $12.25 \pm 0.02$ & & $332.0 \pm 8.5$ & $-147.2 \pm 7.2$\\
02312256+0706182 & $13.24 \pm 0.03$ & $12.62 \pm 0.03$ & $12.32 \pm 0.02$ & & 023122.61+070618.0 & $12.16 \pm 0.02$ & $11.94 \pm 0.02$ & & $64.4 \pm 8.8$ & $-16.9 \pm 8.2$\\
02312450-1126310 & $15.43 \pm 0.05$ & $14.86 \pm 0.06$ & $14.52 \pm 0.08$ & & 023124.52-112631.2 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $34.3 \pm 7.0$ & $-24.0 \pm 7.8$\\
02312481+2252358 & $15.91 \pm 0.08$ & $15.34 \pm 0.10$ & $14.93 \pm 0.11$ & & 023124.82+225236.5 & $14.72 \pm 0.03$ & $14.47 \pm 0.05$ & & $11.8 \pm 8.3$ & $59.7 \pm 9.2$\\
02312492+0358064 & $14.42 \pm 0.03$ & $13.86 \pm 0.03$ & $13.47 \pm 0.03$ & & 023125.02+035806.4 & $13.29 \pm 0.02$ & $13.08 \pm 0.03$ & & $148.3 \pm 10.7$ & $-0.7 \pm 7.6$\\
02312521+1929017 & $16.64 \pm 0.14$ & $15.77 \pm 0.15$ & $15.48 \pm 0.19$ & & 023125.06+192903.0 & $14.42 \pm 0.03$ & $14.15 \pm 0.04$ & & $-174.5 \pm 20.3$ & $108.4 \pm 21.7$\\
02312535-3801539 & $14.80 \pm 0.03$ & $14.28 \pm 0.05$ & $13.89 \pm 0.05$ & & 023125.36-380154.6 & $13.72 \pm 0.03$ & $13.55 \pm 0.03$ & & $14.0 \pm 5.3$ & $-59.4 \pm 7.1$\\
02312547+3105412 & $14.25 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & 023125.46+310540.8 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $-8.3 \pm 5.1$ & $-34.4 \pm 6.7$\\
02312822+3309030 & $16.37 \pm 0.09$ & $15.77 \pm 0.12$ & $15.47 \pm 0.15$ & & 023128.16+330902.5 & $15.13 \pm 0.03$ & $14.92 \pm 0.06$ & & $-59.3 \pm 11.6$ & $-41.0 \pm 16.5$\\
02312980-1728326 & $14.33 \pm 0.03$ & $13.81 \pm 0.03$ & $13.52 \pm 0.04$ & & 023129.82-172833.8 & $13.33 \pm 0.02$ & $13.13 \pm 0.03$ & & $21.2 \pm 6.6$ & $-101.3 \pm 8.2$\\
02313017-3700376 & $12.39 \pm 0.02$ & $11.85 \pm 0.03$ & $11.58 \pm 0.02$ & & 023130.12-370038.3 & $11.42 \pm 0.02$ & $11.25 \pm 0.02$ & & $-46.5 \pm 5.3$ & $-69.4 \pm 7.1$\\
02313068+3516002 & $15.46 \pm 0.05$ & $14.87 \pm 0.06$ & $14.59 \pm 0.07$ & & 023130.73+351559.9 & $14.39 \pm 0.03$ & $14.21 \pm 0.04$ & & $45.7 \pm 5.3$ & $-21.4 \pm 7.9$\\
02313105-4009164 & $14.50 \pm 0.03$ & $13.96 \pm 0.04$ & $13.61 \pm 0.04$ & & 023131.32-400915.7 & $13.39 \pm 0.02$ & $13.10 \pm 0.03$ & & $275.1 \pm 7.7$ & $61.2 \pm 7.5$\\
02313153+0011486 & $14.61 \pm 0.03$ & $14.09 \pm 0.03$ & $13.79 \pm 0.04$ & & 023131.58+001149.0 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $70.8 \pm 10.2$ & $31.4 \pm 8.0$\\
02313219-1822551 & $14.93 \pm 0.04$ & $14.26 \pm 0.05$ & $13.98 \pm 0.05$ & & 023132.22-182254.9 & $13.75 \pm 0.03$ & $13.51 \pm 0.03$ & & $41.6 \pm 6.5$ & $14.8 \pm 8.9$\\
02313325-6049368 & $14.16 \pm 0.03$ & $13.49 \pm 0.03$ & $13.14 \pm 0.03$ & & 023133.36-604936.1 & $12.94 \pm 0.02$ & $12.73 \pm 0.02$ & & $74.3 \pm 3.0$ & $59.0 \pm 8.5$\\
02313389+3301288 & $15.81 \pm 0.06$ & $15.05 \pm 0.07$ & $14.77 \pm 0.09$ & & 023133.92+330128.6 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $33.3 \pm 5.8$ & $-22.4 \pm 8.0$\\
02313464-0112028 & $16.86 \pm 0.15$ & $15.89 \pm 0.15$ & $15.49 \pm 0.20$ & & 023134.54-011203.0 & $15.02 \pm 0.03$ & $14.72 \pm 0.06$ & & $-125.9 \pm 19.8$ & $-11.1 \pm 22.9$\\
02313489-1022201 & $14.67 \pm 0.02$ & $14.13 \pm 0.03$ & $13.82 \pm 0.05$ & & 023134.90-102222.2 & $13.64 \pm 0.03$ & $13.39 \pm 0.03$ & & $10.8 \pm 7.2$ & $-180.0 \pm 10.1$\\
02313682+0247443 & $16.78 \pm 0.13$ & $16.10 \pm 0.14$ & $15.66 \pm 0.19$ & & 023136.78+024745.3 & $15.37 \pm 0.04$ & $14.90 \pm 0.07$ & & $-62.5 \pm 24.4$ & $102.7 \pm 23.2$\\
02313738-1710574 & $15.50 \pm 0.06$ & $14.82 \pm 0.07$ & $14.44 \pm 0.08$ & & 023137.36-171058.4 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $-25.3 \pm 6.6$ & $-83.0 \pm 7.7$\\
02313763+2422013 & $16.77 \pm 0.14$ & $15.86 \pm 0.15$ & $15.59 \pm 0.20$ & & 023137.72+242201.0 & $15.27 \pm 0.04$ & $14.89 \pm 0.06$ & & $97.9 \pm 16.0$ & $-25.9 \pm 18.2$\\
02313843+1226348 & $15.60 \pm 0.07$ & $15.00 \pm 0.08$ & $14.64 \pm 0.13$ & & 023138.46+122634.8 & $14.36 \pm 0.03$ & $14.19 \pm 0.05$ & & $41.5 \pm 8.0$ & $-1.7 \pm 10.0$\\
02313857-3710368 & $12.63 \pm 0.02$ & $12.11 \pm 0.02$ & $11.84 \pm 0.02$ & & 023138.65-371037.9 & $11.64 \pm 0.02$ & $11.43 \pm 0.02$ & & $89.0 \pm 6.3$ & $-103.1 \pm 7.8$\\
02313869-0414197 & $11.86 \pm 0.03$ & $11.35 \pm 0.02$ & $11.07 \pm 0.02$ & & 023138.46-041425.8 & $10.90 \pm 0.02$ & $10.70 \pm 0.02$ & & $-297.1 \pm 17.5$ & $-513.8 \pm 22.6$\\
02313916-1148192 & $11.56 \pm 0.02$ & $10.96 \pm 0.02$ & $10.65 \pm 0.02$ & & 023139.03-114820.4 & $10.48 \pm 0.02$ & $10.31 \pm 0.02$ & & $-151.8 \pm 9.2$ & $-103.5 \pm 8.6$\\
02313958+1711312 & $14.76 \pm 0.03$ & $14.04 \pm 0.04$ & $13.72 \pm 0.06$ & & 023139.64+171131.2 & $13.44 \pm 0.03$ & $13.21 \pm 0.03$ & & $63.5 \pm 6.7$ & $-1.1 \pm 6.7$\\
02314002+1726223 & $14.67 \pm 0.04$ & $14.11 \pm 0.04$ & $13.66 \pm 0.05$ & & 023140.14+172621.0 & $13.51 \pm 0.03$ & $13.28 \pm 0.03$ & & $128.2 \pm 7.9$ & $-100.8 \pm 7.7$\\
02314027-3646009 & $12.30 \pm 0.02$ & $11.71 \pm 0.03$ & $11.44 \pm 0.03$ & & 023140.35-364600.4 & $11.24 \pm 0.02$ & $11.06 \pm 0.02$ & & $96.4 \pm 6.2$ & $43.9 \pm 6.6$\\
02314029-6024497 & $12.66 \pm 0.02$ & $12.10 \pm 0.02$ & $11.80 \pm 0.02$ & & 023140.71-602447.3 & $11.61 \pm 0.02$ & $11.40 \pm 0.02$ & & $289.4 \pm 7.3$ & $219.7 \pm 9.8$\\
02314066+2535544 & $13.90 \pm 0.02$ & $13.33 \pm 0.03$ & $13.04 \pm 0.03$ & & 023140.63+253554.2 & $12.83 \pm 0.02$ & $12.65 \pm 0.03$ & & $-34.4 \pm 5.7$ & $-20.5 \pm 5.9$\\
02314175+3836063 & $15.00 \pm 0.04$ & $14.39 \pm 0.05$ & $14.11 \pm 0.06$ & & 023141.79+383606.0 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $38.1 \pm 5.2$ & $-25.5 \pm 7.7$\\
02314229-3800335 & $16.19 \pm 0.09$ & $15.47 \pm 0.09$ & $15.02 \pm 0.10$ & & 023142.29-380034.4 & $14.86 \pm 0.03$ & $14.66 \pm 0.05$ & & $4.1 \pm 7.2$ & $-78.2 \pm 10.8$\\
02314355-6024496 & $11.95 \pm 0.02$ & $11.41 \pm 0.02$ & $11.11 \pm 0.02$ & & 023143.97-602447.2 & $10.94 \pm 0.02$ & $10.74 \pm 0.02$ & & $289.5 \pm 7.3$ & $222.5 \pm 9.8$\\
02314383+0151011 & $13.41 \pm 0.03$ & $12.84 \pm 0.03$ & $12.55 \pm 0.02$ & & 023143.86+015100.8 & $12.37 \pm 0.02$ & $12.20 \pm 0.02$ & & $50.0 \pm 7.8$ & $-27.0 \pm 8.2$\\
02314415+0317413 & $13.84 \pm 0.03$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 023144.11+031740.9 & $12.80 \pm 0.02$ & $12.61 \pm 0.02$ & & $-60.4 \pm 8.0$ & $-41.5 \pm 9.3$\\
02314426-0616038 & $14.52 \pm 0.04$ & $13.94 \pm 0.04$ & $13.67 \pm 0.05$ & & 023144.34-061603.8 & $13.43 \pm 0.02$ & $13.18 \pm 0.03$ & & $91.1 \pm 8.7$ & $-3.3 \pm 10.1$\\
02314452-4942278 & $14.32 \pm 0.04$ & $13.75 \pm 0.03$ & $13.46 \pm 0.03$ & & 023144.56-494227.7 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $35.1 \pm 3.9$ & $5.7 \pm 8.3$\\
02314473-8428133 & $13.81 \pm 0.02$ & $13.29 \pm 0.03$ & $12.94 \pm 0.03$ & & 023145.24-842813.9 & $12.78 \pm 0.02$ & $12.56 \pm 0.02$ & & $69.8 \pm 1.7$ & $-57.8 \pm 13.0$\\
02314716+0416141 & $16.91 \pm 0.14$ & $16.11 \pm 0.14$ & $15.69 \pm 0.19$ & & 023147.15+041612.5 & $15.44 \pm 0.04$ & $15.27 \pm 0.09$ & & $-19.5 \pm 27.0$ & $-155.0 \pm 24.9$\\
02314754-0610133 & $15.87 \pm 0.07$ & $15.23 \pm 0.09$ & $14.80 \pm 0.11$ & & 023147.59-061013.5 & $14.65 \pm 0.03$ & $14.46 \pm 0.05$ & & $58.8 \pm 9.7$ & $-10.6 \pm 12.4$\\
02314795+0508152 & $14.53 \pm 0.03$ & $13.94 \pm 0.04$ & $13.60 \pm 0.04$ & & 023147.99+050815.1 & $13.44 \pm 0.03$ & $13.22 \pm 0.03$ & & $53.9 \pm 9.0$ & $-13.0 \pm 8.6$\\
02314911+3531185 & $14.88 \pm 0.03$ & $14.24 \pm 0.04$ & $13.95 \pm 0.04$ & & 023149.15+353118.2 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $33.1 \pm 4.7$ & $-24.6 \pm 6.9$\\
02314930-0818035 & $15.94 \pm 0.06$ & $15.42 \pm 0.09$ & $15.11 \pm 0.13$ & & 023149.30-081804.2 & $14.77 \pm 0.03$ & $14.52 \pm 0.05$ & & $-3.4 \pm 10.9$ & $-62.7 \pm 9.4$\\
02315147+1816118 & $13.70 \pm 0.02$ & $13.11 \pm 0.02$ & $12.80 \pm 0.03$ & & 023151.61+181611.4 & $12.63 \pm 0.02$ & $12.43 \pm 0.03$ & & $165.9 \pm 10.0$ & $-33.9 \pm 6.4$\\
02315309-5636076 & $16.14 \pm 0.09$ & $15.32 \pm 0.08$ & $14.81 \pm 0.11$ & & 023153.23-563607.9 & $14.63 \pm 0.03$ & $14.30 \pm 0.04$ & & $100.7 \pm 4.3$ & $-28.0 \pm 9.7$\\
02315317+2945004 & $15.83 \pm 0.07$ & $15.16 \pm 0.08$ & $14.87 \pm 0.11$ & & 023153.20+294459.6 & $14.60 \pm 0.03$ & $14.38 \pm 0.05$ & & $26.3 \pm 6.8$ & $-57.6 \pm 8.7$\\
02315390-3058332 & $13.46 \pm 0.03$ & $12.87 \pm 0.03$ & $12.56 \pm 0.03$ & & 023153.88-305834.4 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $-20.6 \pm 5.3$ & $-103.7 \pm 7.5$\\
02315448+0239228 & $15.06 \pm 0.04$ & $14.46 \pm 0.04$ & $14.17 \pm 0.05$ & & 023154.54+023922.9 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $102.2 \pm 9.8$ & $17.0 \pm 9.9$\\
02315482+1221137 & $13.29 \pm 0.02$ & $12.77 \pm 0.02$ & $12.50 \pm 0.03$ & & 023154.82+122114.2 & $12.33 \pm 0.02$ & $12.16 \pm 0.02$ & & $2.0 \pm 5.5$ & $35.0 \pm 5.8$\\
02315503+4242176 & $16.80 \pm 0.13$ & $16.07 \pm 0.13$ & $15.63 \pm 0.18$ & & 023155.16+424218.7 & $15.19 \pm 0.04$ & $15.00 \pm 0.07$ & & $125.5 \pm 11.8$ & $93.0 \pm 19.3$\\
02315504+3426388 & $15.62 \pm 0.05$ & $15.11 \pm 0.07$ & $14.78 \pm 0.08$ & & 023155.00+342638.6 & $14.54 \pm 0.03$ & $14.35 \pm 0.04$ & & $-37.6 \pm 5.8$ & $-20.7 \pm 7.5$\\
02315627-7914238 & $15.25 \pm 0.05$ & $14.56 \pm 0.06$ & $14.09 \pm 0.07$ & & 023156.27-791423.2 & $13.75 \pm 0.02$ & $13.46 \pm 0.03$ & & $0.1 \pm 0.8$ & $58.8 \pm 8.0$\\
02315691+4219535 & $16.22 \pm 0.09$ & $15.24 \pm 0.07$ & $14.77 \pm 0.08$ & & 023157.03+421952.3 & $14.49 \pm 0.03$ & $14.28 \pm 0.05$ & & $121.6 \pm 6.6$ & $-104.4 \pm 9.8$\\
02315733+3343358 & $15.23 \pm 0.04$ & $14.62 \pm 0.05$ & $14.35 \pm 0.06$ & & 023157.40+334335.3 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $74.8 \pm 5.7$ & $-39.8 \pm 7.1$\\
02315810+0142468 & $15.87 \pm 0.06$ & $15.23 \pm 0.07$ & $14.93 \pm 0.10$ & & 023158.16+014246.4 & $14.76 \pm 0.03$ & $14.55 \pm 0.05$ & & $98.7 \pm 11.0$ & $-37.6 \pm 10.0$\\
02315880-3941416 & $14.95 \pm 0.04$ & $14.42 \pm 0.05$ & $14.15 \pm 0.06$ & & 023158.79-394142.0 & $13.95 \pm 0.03$ & $13.74 \pm 0.03$ & & $-6.7 \pm 5.2$ & $-35.1 \pm 7.2$\\
02315890+2916416 & $14.73 \pm 0.03$ & $14.14 \pm 0.04$ & $13.76 \pm 0.04$ & & 023158.93+291640.8 & $13.60 \pm 0.02$ & $13.42 \pm 0.03$ & & $31.1 \pm 5.1$ & $-64.5 \pm 8.4$\\
02320007+1336190 & $13.71 \pm 0.02$ & $13.10 \pm 0.02$ & $12.81 \pm 0.03$ & & 023200.18+133618.1 & $12.60 \pm 0.02$ & $12.35 \pm 0.03$ & & $119.8 \pm 7.2$ & $-68.4 \pm 6.3$\\
02320088-6825440 & $14.15 \pm 0.02$ & $13.57 \pm 0.04$ & $13.30 \pm 0.04$ & & 023200.82-682544.9 & $13.13 \pm 0.02$ & $12.93 \pm 0.02$ & & $-33.7 \pm 1.8$ & $-83.9 \pm 7.8$\\
02320186+2852508 & $13.05 \pm 0.02$ & $12.45 \pm 0.03$ & $12.17 \pm 0.02$ & & 023201.97+285250.2 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $113.8 \pm 6.4$ & $-51.0 \pm 6.6$\\
02320230-3525083 & $11.93 \pm 0.02$ & $11.35 \pm 0.02$ & $11.07 \pm 0.02$ & & 023202.37-352507.8 & $10.90 \pm 0.02$ & $10.72 \pm 0.02$ & & $70.3 \pm 5.3$ & $44.6 \pm 7.0$\\
02320261-3101053 & $14.08 \pm 0.03$ & $13.50 \pm 0.04$ & $13.11 \pm 0.05$ & & 023202.67-310104.2 & $12.96 \pm 0.02$ & $12.79 \pm 0.03$ & & $71.5 \pm 6.2$ & $94.9 \pm 7.5$\\
02320263-1837095 & $15.35 \pm 0.05$ & $14.71 \pm 0.09$ & $14.42 \pm 0.09$ & & 023202.70-183709.6 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $84.7 \pm 9.8$ & $-3.3 \pm 10.7$\\
02320301+2226325 & $13.24 \pm 0.02$ & $12.63 \pm 0.02$ & $12.30 \pm 0.02$ & & 023203.04+222632.0 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $24.6 \pm 5.5$ & $-39.9 \pm 7.8$\\
02320336+1227018 & $15.39 \pm 0.06$ & $14.88 \pm 0.07$ & $14.56 \pm 0.12$ & & 023203.40+122701.6 & $14.31 \pm 0.03$ & $14.10 \pm 0.05$ & & $50.3 \pm 7.4$ & $-20.2 \pm 7.4$\\
02320337+2000003 & $15.29 \pm 0.05$ & $14.55 \pm 0.07$ & $14.25 \pm 0.08$ & & 023203.37+195959.7 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $-7.3 \pm 6.2$ & $-52.6 \pm 7.8$\\
02320349+0410597 & $14.01 \pm 0.03$ & $13.32 \pm 0.03$ & $12.99 \pm 0.03$ & & 023203.48+041058.3 & $12.82 \pm 0.02$ & $12.64 \pm 0.03$ & & $-2.8 \pm 8.4$ & $-136.6 \pm 10.2$\\
02320384+1521346 & $15.59 \pm 0.06$ & $15.01 \pm 0.08$ & $14.69 \pm 0.13$ & & 023203.84+152133.8 & $14.38 \pm 0.03$ & $14.20 \pm 0.06$ & & $1.2 \pm 7.2$ & $-63.8 \pm 8.1$\\
02320470+3213023 & $14.91 \pm 0.04$ & $14.33 \pm 0.04$ & $14.02 \pm 0.05$ & & 023204.78+321302.4 & $13.82 \pm 0.03$ & $13.62 \pm 0.03$ & & $79.6 \pm 5.8$ & $8.2 \pm 6.3$\\
02320577+3644567 & $12.98 \pm 0.02$ & $12.41 \pm 0.02$ & $12.13 \pm 0.02$ & & 023205.74+364456.4 & $11.94 \pm 0.02$ & $11.73 \pm 0.02$ & & $-34.9 \pm 4.9$ & $-32.6 \pm 6.2$\\
02320593+0812266 & $13.71 \pm 0.02$ & $13.11 \pm 0.02$ & $12.74 \pm 0.03$ & & 023206.04+081226.7 & $12.55 \pm 0.02$ & $12.31 \pm 0.02$ & & $168.2 \pm 11.8$ & $6.0 \pm 7.4$\\
02320867-1317474 & $16.55 \pm 0.13$ & $15.59 \pm 0.13$ & $15.30 \pm 0.17$ & & 023208.79-131748.0 & $15.14 \pm 0.03$ & $14.96 \pm 0.06$ & & $146.0 \pm 19.5$ & $-47.4 \pm 17.7$\\
02320880+1600304 & $15.61 \pm 0.07$ & $14.98 \pm 0.07$ & $14.66 \pm 0.14$ & & 023208.84+160030.7 & $14.50 \pm 0.03$ & $14.31 \pm 0.05$ & & $36.0 \pm 7.4$ & $25.8 \pm 7.8$\\
02321182-2134569 & $14.56 \pm 0.03$ & $13.99 \pm 0.04$ & $13.69 \pm 0.05$ & & 023211.79-213457.6 & $13.52 \pm 0.02$ & $13.32 \pm 0.03$ & & $-24.4 \pm 5.8$ & $-53.2 \pm 6.7$\\
02321376-2152154 & $13.29 \pm 0.02$ & $12.67 \pm 0.02$ & $12.31 \pm 0.02$ & & 023213.78-215214.7 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $21.8 \pm 5.5$ & $61.1 \pm 6.6$\\
02321395+0454505 & $11.86 \pm 0.02$ & $11.27 \pm 0.02$ & $11.00 \pm 0.02$ & & 023213.93+045448.6 & $10.84 \pm 0.02$ & $10.67 \pm 0.02$ & & $-31.3 \pm 9.0$ & $-195.5 \pm 17.6$\\
02321426-1931550 & $13.39 \pm 0.02$ & $12.85 \pm 0.03$ & $12.57 \pm 0.02$ & & 023214.22-193155.3 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-47.7 \pm 6.0$ & $-22.4 \pm 7.0$\\
02321483-4431390 & $14.30 \pm 0.03$ & $13.75 \pm 0.03$ & $13.45 \pm 0.05$ & & 023214.92-443139.1 & $13.23 \pm 0.02$ & $13.00 \pm 0.03$ & & $78.9 \pm 4.4$ & $-5.1 \pm 6.3$\\
02321489-8012068 & $12.70 \pm 0.02$ & $12.10 \pm 0.02$ & $11.83 \pm 0.02$ & & 023214.77-801208.1 & $11.65 \pm 0.02$ & $11.46 \pm 0.02$ & & $-29.0 \pm 0.9$ & $-121.2 \pm 8.2$\\
02321757+3527240 & $15.52 \pm 0.05$ & $14.92 \pm 0.06$ & $14.64 \pm 0.08$ & & 023217.62+352723.3 & $14.43 \pm 0.03$ & $14.18 \pm 0.04$ & & $51.2 \pm 5.5$ & $-53.9 \pm 7.1$\\
02321784+4217559 & $13.84 \pm 0.02$ & $13.32 \pm 0.02$ & $12.98 \pm 0.03$ & & 023217.93+421755.5 & $12.78 \pm 0.02$ & $12.58 \pm 0.03$ & & $84.3 \pm 4.5$ & $-35.2 \pm 6.4$\\
02321791-0454459 & $14.24 \pm 0.03$ & $13.53 \pm 0.03$ & $13.22 \pm 0.03$ & & 023217.94-045446.5 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $38.2 \pm 7.9$ & $-50.6 \pm 6.6$\\
02321858+1702341 & $13.56 \pm 0.02$ & $12.93 \pm 0.03$ & $12.63 \pm 0.03$ & & 023218.61+170233.9 & $12.40 \pm 0.03$ & $12.20 \pm 0.03$ & & $29.6 \pm 6.5$ & $-15.8 \pm 6.5$\\
02321934-5746117 & $11.10 \pm 0.02$ & $10.53 \pm 0.02$ & $10.23 \pm 0.02$ & & 023219.46-574611.9 & $10.03 \pm 0.02$ & $9.84 \pm 0.02$ & & $85.9 \pm 3.1$ & $-12.2 \pm 6.4$\\
02321988+2451169 & $14.57 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.03$ & & 023219.95+245114.9 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $71.8 \pm 7.9$ & $-163.2 \pm 8.8$\\
02321997-3914316 & $14.27 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.04$ & & 023219.99-391432.5 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $30.8 \pm 4.6$ & $-84.7 \pm 6.9$\\
02322031+2256361 & $14.02 \pm 0.02$ & $13.49 \pm 0.03$ & $13.19 \pm 0.03$ & & 023220.37+225636.0 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $75.0 \pm 7.0$ & $-10.1 \pm 7.9$\\
02322078+3130276 & $15.66 \pm 0.05$ & $15.06 \pm 0.07$ & $14.69 \pm 0.09$ & & 023220.81+313027.7 & $14.52 \pm 0.03$ & $14.28 \pm 0.04$ & & $34.2 \pm 5.8$ & $3.5 \pm 7.1$\\
02322095+3357529 & $15.78 \pm 0.06$ & $15.20 \pm 0.07$ & $14.90 \pm 0.10$ & & 023221.00+335752.6 & $14.61 \pm 0.03$ & $14.44 \pm 0.05$ & & $48.8 \pm 6.1$ & $-23.2 \pm 7.7$\\
02322126+2035408 & $16.41 \pm 0.13$ & $15.67 \pm 0.17$ & $14.92 \pm 0.12$ & & 023221.34+203540.5 & $13.92 \pm 0.03$ & $13.68 \pm 0.04$ & & $95.3 \pm 11.4$ & $-29.3 \pm 12.9$\\
02322295+3448039 & $14.73 \pm 0.03$ & $14.05 \pm 0.04$ & $13.76 \pm 0.04$ & & 023223.03+344804.1 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $80.8 \pm 5.6$ & $10.8 \pm 6.2$\\
02322578-7228024 & $13.13 \pm 0.02$ & $12.56 \pm 0.02$ & $12.22 \pm 0.02$ & & 023225.57-722802.0 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $-90.0 \pm 2.4$ & $39.3 \pm 6.7$\\
02322744-1617342 & $14.48 \pm 0.03$ & $13.89 \pm 0.03$ & $13.56 \pm 0.05$ & & 023227.39-161735.6 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $-56.4 \pm 6.4$ & $-112.1 \pm 8.4$\\
02322790+2742496 & $15.25 \pm 0.04$ & $14.60 \pm 0.05$ & $14.32 \pm 0.05$ & & 023227.91+274248.9 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $9.6 \pm 5.5$ & $-48.6 \pm 6.8$\\
02322833+0129041 & $15.33 \pm 0.05$ & $14.69 \pm 0.05$ & $14.38 \pm 0.06$ & & 023228.37+012904.7 & $13.94 \pm 0.03$ & $13.67 \pm 0.03$ & & $61.0 \pm 8.7$ & $60.3 \pm 9.3$\\
02322843-1120024 & $15.07 \pm 0.04$ & $14.48 \pm 0.05$ & $14.10 \pm 0.06$ & & 023228.41-112004.1 & $13.74 \pm 0.03$ & $13.45 \pm 0.03$ & & $-28.3 \pm 12.3$ & $-149.1 \pm 22.6$\\
02322901-0700432 & $15.99 \pm 0.07$ & $15.31 \pm 0.08$ & $14.96 \pm 0.12$ & & 023229.07-070044.4 & $14.66 \pm 0.03$ & $14.48 \pm 0.05$ & & $72.2 \pm 9.8$ & $-102.6 \pm 9.2$\\
02322909-0557000 & $15.45 \pm 0.04$ & $14.84 \pm 0.06$ & $14.55 \pm 0.09$ & & 023229.11-055700.7 & $14.33 \pm 0.03$ & $14.10 \pm 0.04$ & & $22.4 \pm 9.8$ & $-57.9 \pm 8.1$\\
02322976+1117163 & $15.69 \pm 0.06$ & $15.07 \pm 0.09$ & $14.69 \pm 0.12$ & & 023229.80+111716.4 & $14.51 \pm 0.03$ & $14.33 \pm 0.06$ & & $55.0 \pm 10.1$ & $9.8 \pm 14.9$\\
02323072+0606258 & $13.98 \pm 0.03$ & $13.46 \pm 0.03$ & $13.17 \pm 0.04$ & & 023230.79+060625.1 & $12.94 \pm 0.02$ & $12.70 \pm 0.03$ & & $110.9 \pm 14.1$ & $-69.8 \pm 23.9$\\
02323080-0646415 & $14.18 \pm 0.03$ & $13.64 \pm 0.03$ & $13.28 \pm 0.04$ & & 023230.85-064641.7 & $13.13 \pm 0.02$ & $12.89 \pm 0.03$ & & $64.3 \pm 9.5$ & $-10.5 \pm 6.3$\\
02323371-5919280 & $14.88 \pm 0.04$ & $14.27 \pm 0.05$ & $13.98 \pm 0.05$ & & 023233.82-591927.8 & $13.80 \pm 0.02$ & $13.63 \pm 0.03$ & & $80.0 \pm 3.2$ & $22.8 \pm 6.9$\\
02323507+1649410 & $13.75 \pm 0.02$ & $13.24 \pm 0.03$ & $12.90 \pm 0.03$ & & 023235.13+164940.9 & $12.74 \pm 0.02$ & $12.56 \pm 0.03$ & & $67.7 \pm 6.5$ & $-5.7 \pm 5.7$\\
02323548-2846599 & $14.07 \pm 0.03$ & $13.48 \pm 0.03$ & $13.15 \pm 0.04$ & & 023235.62-284659.3 & $12.98 \pm 0.02$ & $12.75 \pm 0.03$ & & $154.6 \pm 9.0$ & $46.5 \pm 6.5$\\
02323646+1825119 & $14.26 \pm 0.03$ & $13.59 \pm 0.03$ & $13.30 \pm 0.03$ & & 023236.49+182511.5 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $36.4 \pm 7.3$ & $-32.5 \pm 7.9$\\
02323653+1920081 & $13.90 \pm 0.02$ & $13.34 \pm 0.03$ & $13.03 \pm 0.03$ & & 023236.48+192009.1 & $12.83 \pm 0.02$ & $12.61 \pm 0.02$ & & $-58.9 \pm 6.3$ & $83.8 \pm 8.5$\\
02323819-0908425 & $16.38 \pm 0.11$ & $15.87 \pm 0.15$ & $15.35 \pm 0.17$ & & 023238.36-090840.1 & $14.52 \pm 0.03$ & $14.34 \pm 0.05$ & & $216.5 \pm 21.2$ & $203.9 \pm 22.9$\\
02323852-5424270 & $13.53 \pm 0.02$ & $13.00 \pm 0.03$ & $12.70 \pm 0.03$ & & 023238.44-542428.3 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $-58.0 \pm 3.3$ & $-124.1 \pm 7.1$\\
02323859+4010477 & $13.55 \pm 0.02$ & $13.00 \pm 0.02$ & $12.73 \pm 0.03$ & & 023238.59+401047.1 & $12.55 \pm 0.02$ & $12.35 \pm 0.03$ & & $2.6 \pm 4.3$ & $-50.4 \pm 7.2$\\
02323885-1233017 & $15.89 \pm 0.07$ & $15.25 \pm 0.10$ & $14.96 \pm 0.12$ & & 023238.83-123302.5 & $14.72 \pm 0.03$ & $14.47 \pm 0.05$ & & $-24.1 \pm 7.8$ & $-61.1 \pm 9.0$\\
02323899+3516053 & $13.39 \pm 0.02$ & $12.83 \pm 0.03$ & $12.53 \pm 0.02$ & & 023238.98+351604.4 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $-6.7 \pm 4.1$ & $-71.2 \pm 6.3$\\
02324286+1546577 & $15.10 \pm 0.04$ & $14.54 \pm 0.05$ & $14.19 \pm 0.09$ & & 023242.88+154657.1 & $13.96 \pm 0.03$ & $13.76 \pm 0.04$ & & $15.4 \pm 6.6$ & $-43.7 \pm 7.1$\\
02324307-3826597 & $12.77 \pm 0.02$ & $12.21 \pm 0.03$ & $11.90 \pm 0.03$ & & 023242.98-382700.0 & $11.65 \pm 0.02$ & $11.47 \pm 0.02$ & & $-92.5 \pm 4.7$ & $-30.2 \pm 7.1$\\
02324325+1952584 & $12.94 \pm 0.02$ & $12.32 \pm 0.02$ & $12.03 \pm 0.02$ & & 023243.18+195257.8 & $11.86 \pm 0.02$ & $11.68 \pm 0.02$ & & $-85.6 \pm 7.2$ & $-48.6 \pm 7.8$\\
02324418-1950170 & $15.82 \pm 0.08$ & $15.30 \pm 0.12$ & $14.89 \pm 0.12$ & & 023244.16-195017.6 & $14.71 \pm 0.03$ & $14.48 \pm 0.05$ & & $-26.6 \pm 8.9$ & $-55.2 \pm 9.3$\\
02324512-1205021 & $15.16 \pm 0.04$ & $14.56 \pm 0.05$ & $14.27 \pm 0.06$ & & 023245.08-120502.0 & $14.09 \pm 0.03$ & $13.92 \pm 0.04$ & & $-52.3 \pm 7.0$ & $1.9 \pm 8.1$\\
02324513-1938575 & $14.68 \pm 0.04$ & $14.15 \pm 0.05$ & $13.83 \pm 0.05$ & & 023245.14-193858.6 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $14.9 \pm 6.7$ & $-91.1 \pm 7.7$\\
02324602+2446078 & $13.52 \pm 0.02$ & $12.93 \pm 0.03$ & $12.62 \pm 0.02$ & & 023246.10+244607.8 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $86.6 \pm 9.0$ & $-3.5 \pm 5.7$\\
02324629-7144110 & $13.30 \pm 0.02$ & $12.79 \pm 0.03$ & $12.49 \pm 0.03$ & & 023246.37-714411.1 & $12.32 \pm 0.02$ & $12.10 \pm 0.02$ & & $35.0 \pm 1.5$ & $-2.1 \pm 8.3$\\
02324673+3052312 & $13.51 \pm 0.02$ & $12.82 \pm 0.02$ & $12.43 \pm 0.02$ & & 023246.95+305229.8 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $225.4 \pm 10.0$ & $-108.8 \pm 7.1$\\
02324736+1749032 & $14.38 \pm 0.03$ & $13.68 \pm 0.03$ & $13.31 \pm 0.04$ & & 023247.43+174905.7 & $12.96 \pm 0.02$ & $12.73 \pm 0.03$ & & $71.1 \pm 8.2$ & $196.2 \pm 9.5$\\
02324829-0416037 & $11.93 \pm 0.02$ & $11.35 \pm 0.02$ & $11.08 \pm 0.02$ & & 023248.30-041604.1 & $10.92 \pm 0.02$ & $10.72 \pm 0.02$ & & $10.3 \pm 6.0$ & $-29.9 \pm 6.1$\\
02324883-0211269 & $15.80 \pm 0.08$ & $15.21 \pm 0.08$ & $14.88 \pm 0.11$ & & 023248.80-021127.3 & $14.68 \pm 0.03$ & $14.41 \pm 0.05$ & & $-38.7 \pm 9.0$ & $-35.9 \pm 9.0$\\
02325021+2018524 & $16.63 \pm 0.15$ & $15.76 \pm 0.16$ & $15.19 \pm 0.15$ & & 023250.29+201851.9 & $14.56 \pm 0.03$ & $14.30 \pm 0.05$ & & $98.0 \pm 15.9$ & $-45.7 \pm 18.9$\\
02325027+3648425 & $14.84 \pm 0.04$ & $14.32 \pm 0.05$ & $13.92 \pm 0.06$ & & 023250.30+364842.1 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $33.9 \pm 5.4$ & $-34.9 \pm 6.9$\\
02325048+3104052 & $15.18 \pm 0.04$ & $14.53 \pm 0.05$ & $14.25 \pm 0.06$ & & 023250.45+310405.0 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $-28.3 \pm 5.4$ & $-13.9 \pm 6.5$\\
02325165+2822497 & $16.16 \pm 0.07$ & $15.61 \pm 0.12$ & $15.25 \pm 0.13$ & & 023251.70+282249.3 & $14.96 \pm 0.03$ & $14.79 \pm 0.06$ & & $49.4 \pm 10.8$ & $-34.6 \pm 13.3$\\
02325262-0833179 & $10.95 \pm 0.02$ & $10.42 \pm 0.02$ & $10.09 \pm 0.02$ & & 023252.57-083315.4 & $9.93 \pm 0.02$ & $9.73 \pm 0.02$ & & $-59.9 \pm 7.7$ & $208.7 \pm 12.6$\\
02325293-5802077 & $14.64 \pm 0.03$ & $14.05 \pm 0.04$ & $13.71 \pm 0.04$ & & 023253.35-580205.1 & $13.51 \pm 0.02$ & $13.29 \pm 0.03$ & & $301.3 \pm 7.4$ & $235.6 \pm 8.7$\\
02325302+8234279 & $14.22 \pm 0.03$ & $13.68 \pm 0.04$ & $13.37 \pm 0.04$ & & 023253.17+823427.7 & $13.15 \pm 0.03$ & $12.94 \pm 0.03$ & & $30.0 \pm 1.0$ & $-27.3 \pm 8.6$\\
02325309+3118331 & $14.23 \pm 0.03$ & $13.72 \pm 0.04$ & $13.42 \pm 0.04$ & & 023253.31+311831.3 & $13.18 \pm 0.03$ & $12.93 \pm 0.03$ & & $223.8 \pm 10.1$ & $-136.6 \pm 8.1$\\
02325353+3536528 & $13.95 \pm 0.03$ & $13.39 \pm 0.03$ & $13.03 \pm 0.02$ & & 023253.71+353652.6 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $166.0 \pm 8.1$ & $-14.0 \pm 5.8$\\
02325353-3726454 & $14.38 \pm 0.03$ & $13.79 \pm 0.03$ & $13.51 \pm 0.04$ & & 023253.62-372645.4 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $96.3 \pm 6.4$ & $-3.2 \pm 6.8$\\
02325362+0032020 & $13.65 \pm 0.03$ & $13.02 \pm 0.03$ & $12.73 \pm 0.02$ & & 023253.65+003201.7 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $46.3 \pm 8.6$ & $-26.6 \pm 7.5$\\
02325387-4609244 & $14.21 \pm 0.03$ & $13.67 \pm 0.03$ & $13.36 \pm 0.04$ & & 023253.87-460923.2 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $0.9 \pm 3.9$ & $100.8 \pm 6.6$\\
02325399+0826268 & $15.25 \pm 0.05$ & $14.74 \pm 0.06$ & $14.42 \pm 0.09$ & & 023253.96+082626.2 & $14.25 \pm 0.03$ & $14.05 \pm 0.05$ & & $-51.3 \pm 12.0$ & $-66.8 \pm 17.7$\\
02325443-6101190 & $15.81 \pm 0.07$ & $15.22 \pm 0.10$ & $14.92 \pm 0.13$ & & 023254.56-610119.1 & $14.72 \pm 0.03$ & $14.53 \pm 0.04$ & & $89.8 \pm 3.8$ & $-13.6 \pm 9.5$\\
02325571+1900367 & $15.31 \pm 0.05$ & $14.68 \pm 0.08$ & $14.37 \pm 0.07$ & & 023255.77+190036.3 & $14.21 \pm 0.03$ & $14.04 \pm 0.04$ & & $68.6 \pm 7.4$ & $-34.6 \pm 8.1$\\
02325614+2418540 & $15.73 \pm 0.07$ & $15.18 \pm 0.09$ & $14.84 \pm 0.10$ & & 023256.19+241854.3 & $14.55 \pm 0.03$ & $14.28 \pm 0.05$ & & $51.2 \pm 6.9$ & $24.4 \pm 8.3$\\
02325626+3506293 & $16.10 \pm 0.07$ & $15.47 \pm 0.10$ & $15.12 \pm 0.10$ & & 023256.33+350629.5 & $14.88 \pm 0.03$ & $14.69 \pm 0.06$ & & $71.9 \pm 7.0$ & $16.1 \pm 9.6$\\
02325673+3416152 & $16.51 \pm 0.10$ & $15.86 \pm 0.14$ & $15.55 \pm 0.16$ & & 023256.91+341621.7 & $15.25 \pm 0.04$ & $15.07 \pm 0.07$ & & $176.5 \pm 14.1$ & $518.5 \pm 26.4$\\
02325984-1806464 & $13.32 \pm 0.02$ & $12.77 \pm 0.02$ & $12.46 \pm 0.03$ & & 023259.88-180646.5 & $12.29 \pm 0.02$ & $12.09 \pm 0.02$ & & $52.4 \pm 6.2$ & $-4.9 \pm 6.9$\\
02330015-5437454 & $14.91 \pm 0.04$ & $14.35 \pm 0.04$ & $14.06 \pm 0.05$ & & 023300.22-543745.1 & $13.91 \pm 0.03$ & $13.68 \pm 0.03$ & & $53.3 \pm 3.6$ & $27.0 \pm 7.2$\\
02330045-1203019 & $14.73 \pm 0.03$ & $14.17 \pm 0.03$ & $13.78 \pm 0.05$ & & 023300.35-120301.5 & $13.57 \pm 0.03$ & $13.30 \pm 0.03$ & & $-127.6 \pm 8.7$ & $35.9 \pm 7.9$\\
02330440+3134404 & $14.10 \pm 0.02$ & $13.43 \pm 0.03$ & $12.99 \pm 0.02$ & & 023304.52+313439.2 & $12.73 \pm 0.02$ & $12.50 \pm 0.02$ & & $128.4 \pm 6.8$ & $-93.0 \pm 6.9$\\
02330478-5338172 & $14.15 \pm 0.03$ & $13.63 \pm 0.03$ & $13.32 \pm 0.03$ & & 023304.88-533817.9 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $76.0 \pm 3.7$ & $-62.6 \pm 7.6$\\
02330504+2503446 & $15.79 \pm 0.07$ & $15.27 \pm 0.09$ & $14.90 \pm 0.09$ & & 023305.04+250343.8 & $14.66 \pm 0.03$ & $14.38 \pm 0.05$ & & $5.4 \pm 7.3$ & $-58.6 \pm 8.3$\\
02330537-1620555 & $14.48 \pm 0.02$ & $13.89 \pm 0.04$ & $13.55 \pm 0.04$ & & 023305.40-162055.5 & $13.35 \pm 0.02$ & $13.10 \pm 0.03$ & & $38.4 \pm 6.2$ & $0.7 \pm 6.3$\\
02330550-7023148 & $12.56 \pm 0.02$ & $11.97 \pm 0.03$ & $11.67 \pm 0.03$ & & 023305.62-702314.7 & $11.49 \pm 0.02$ & $11.26 \pm 0.02$ & & $54.6 \pm 1.8$ & $2.9 \pm 7.4$\\
02330574+4336074 & $13.24 \pm 0.02$ & $12.68 \pm 0.02$ & $12.31 \pm 0.02$ & & 023305.91+433606.8 & $12.11 \pm 0.02$ & $11.88 \pm 0.02$ & & $154.7 \pm 5.1$ & $-49.6 \pm 6.3$\\
02330619-0855235 & $15.14 \pm 0.04$ & $14.53 \pm 0.06$ & $14.21 \pm 0.07$ & & 023306.17-085524.1 & $13.90 \pm 0.03$ & $13.71 \pm 0.03$ & & $-27.1 \pm 9.5$ & $-56.0 \pm 7.7$\\
02330887-2939239 & $13.81 \pm 0.03$ & $13.20 \pm 0.02$ & $12.93 \pm 0.03$ & & 023309.00-293924.1 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $146.2 \pm 7.9$ & $-15.4 \pm 6.1$\\
02330932-3946382 & $16.32 \pm 0.12$ & $15.35 \pm 0.09$ & $15.00 \pm 0.12$ & & 023309.26-394638.8 & $14.65 \pm 0.03$ & $14.35 \pm 0.04$ & & $-54.3 \pm 6.7$ & $-60.1 \pm 10.0$\\
02330982+1723098 & $15.81 \pm 0.08$ & $15.21 \pm 0.08$ & $14.93 \pm 0.16$ & & 023309.84+172309.2 & $14.53 \pm 0.03$ & $14.36 \pm 0.05$ & & $19.1 \pm 8.7$ & $-44.8 \pm 9.6$\\
02331018+1636054 & $15.39 \pm 0.06$ & $14.82 \pm 0.06$ & $14.40 \pm 0.10$ & & 023310.20+163605.0 & $14.22 \pm 0.03$ & $13.97 \pm 0.04$ & & $27.4 \pm 6.8$ & $-31.9 \pm 7.3$\\
02331226-1847136 & $14.05 \pm 0.03$ & $13.45 \pm 0.03$ & $13.12 \pm 0.03$ & & 023312.29-184714.2 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $36.8 \pm 6.1$ & $-53.1 \pm 6.7$\\
02331250-2207123 & $15.32 \pm 0.05$ & $14.73 \pm 0.07$ & $14.45 \pm 0.09$ & & 023312.49-220712.8 & $14.28 \pm 0.03$ & $14.05 \pm 0.03$ & & $-6.8 \pm 6.1$ & $-38.9 \pm 7.7$\\
02331275-1502332 & $14.57 \pm 0.03$ & $14.06 \pm 0.04$ & $13.69 \pm 0.05$ & & 023312.74-150233.7 & $13.53 \pm 0.03$ & $13.29 \pm 0.03$ & & $-22.6 \pm 6.7$ & $-45.4 \pm 6.6$\\
02331280+0408010 & $14.86 \pm 0.03$ & $14.29 \pm 0.03$ & $13.97 \pm 0.05$ & & 023312.89+040800.4 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $143.0 \pm 10.9$ & $-67.0 \pm 9.4$\\
02331314+3528213 & $16.00 \pm 0.08$ & $15.26 \pm 0.08$ & $14.84 \pm 0.09$ & & 023313.16+352821.8 & $14.66 \pm 0.03$ & $14.47 \pm 0.05$ & & $24.4 \pm 5.6$ & $40.8 \pm 8.6$\\
02331356-2244409 & $14.99 \pm 0.04$ & $14.35 \pm 0.05$ & $14.04 \pm 0.06$ & & 023313.58-224441.5 & $13.82 \pm 0.02$ & $13.63 \pm 0.03$ & & $26.5 \pm 5.8$ & $-56.7 \pm 6.9$\\
02331408+2013360 & $14.44 \pm 0.03$ & $13.78 \pm 0.04$ & $13.47 \pm 0.04$ & & 023314.05+201335.5 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $-37.5 \pm 8.0$ & $-42.0 \pm 7.3$\\
02331608-1521279 & $15.19 \pm 0.03$ & $14.67 \pm 0.06$ & $14.35 \pm 0.06$ & & 023316.09-152127.5 & $14.11 \pm 0.03$ & $13.87 \pm 0.04$ & & $13.2 \pm 7.0$ & $32.4 \pm 6.8$\\
02331610+1730149 & $13.94 \pm 0.02$ & $13.40 \pm 0.03$ & $13.07 \pm 0.04$ & & 023316.17+173015.3 & $12.91 \pm 0.02$ & $12.69 \pm 0.03$ & & $81.0 \pm 6.3$ & $34.8 \pm 6.5$\\
02331623-0859437 & $15.32 \pm 0.05$ & $14.71 \pm 0.07$ & $14.32 \pm 0.07$ & & 023316.27-085944.3 & $14.14 \pm 0.03$ & $13.91 \pm 0.04$ & & $44.9 \pm 9.7$ & $-55.6 \pm 7.3$\\
02331690-1134483 & $13.86 \pm 0.02$ & $13.32 \pm 0.03$ & $12.96 \pm 0.03$ & & 023316.91-113448.8 & $12.80 \pm 0.02$ & $12.63 \pm 0.02$ & & $18.9 \pm 7.5$ & $-36.8 \pm 6.4$\\
02331694-1039407 & $15.70 \pm 0.05$ & $15.05 \pm 0.07$ & $14.73 \pm 0.10$ & & 023317.04-103940.9 & $14.57 \pm 0.03$ & $14.31 \pm 0.04$ & & $125.2 \pm 15.8$ & $-17.0 \pm 8.7$\\
02331719-0829127 & $12.02 \pm 0.02$ & $11.47 \pm 0.02$ & $11.18 \pm 0.02$ & & 023317.24-082912.5 & $11.01 \pm 0.02$ & $10.82 \pm 0.02$ & & $63.3 \pm 7.8$ & $19.8 \pm 6.7$\\
02331744+1055364 & $13.33 \pm 0.02$ & $12.78 \pm 0.02$ & $12.49 \pm 0.02$ & & 023317.53+105536.9 & $12.33 \pm 0.02$ & $12.12 \pm 0.02$ & & $144.7 \pm 11.6$ & $50.4 \pm 7.8$\\
02331799-3622103 & $16.09 \pm 0.08$ & $15.43 \pm 0.09$ & $15.09 \pm 0.13$ & & 023318.02-362211.1 & $14.91 \pm 0.05$ & $14.72 \pm 0.06$ & & $36.0 \pm 11.6$ & $-68.3 \pm 14.8$\\
02331846-1354395 & $16.24 \pm 0.07$ & $15.62 \pm 0.13$ & $15.01 \pm 0.13$ & & 023318.57-135439.3 & $14.78 \pm 0.03$ & $14.48 \pm 0.05$ & & $126.4 \pm 14.2$ & $17.5 \pm 13.2$\\
02331878+1145436 & $14.42 \pm 0.02$ & $13.80 \pm 0.02$ & $13.53 \pm 0.04$ & & 023318.81+114543.4 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $45.1 \pm 8.7$ & $-20.6 \pm 7.8$\\
02331933+2428574 & $14.03 \pm 0.02$ & $13.35 \pm 0.03$ & $13.02 \pm 0.03$ & & 023319.30+242856.0 & $12.82 \pm 0.03$ & $12.60 \pm 0.03$ & & $-41.3 \pm 5.9$ & $-108.3 \pm 7.9$\\
02331950-2408451 & $15.35 \pm 0.05$ & $14.70 \pm 0.07$ & $14.37 \pm 0.08$ & & 023319.56-240845.2 & $14.21 \pm 0.03$ & $14.03 \pm 0.03$ & & $68.6 \pm 7.6$ & $-1.0 \pm 7.5$\\
02332097+3641140 & $12.64 \pm 0.02$ & $12.06 \pm 0.02$ & $11.78 \pm 0.02$ & & 023321.09+364113.8 & $11.58 \pm 0.02$ & $11.39 \pm 0.02$ & & $126.5 \pm 6.9$ & $-18.7 \pm 6.1$\\
02332142+1419491 & $14.05 \pm 0.02$ & $13.47 \pm 0.03$ & $13.17 \pm 0.04$ & & 023321.50+141947.9 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $84.7 \pm 6.5$ & $-91.3 \pm 11.2$\\
02332144+0031337 & $15.61 \pm 0.06$ & $14.98 \pm 0.05$ & $14.55 \pm 0.07$ & & 023321.50+003132.7 & $14.31 \pm 0.03$ & $14.14 \pm 0.04$ & & $99.9 \pm 11.3$ & $-99.3 \pm 10.5$\\
02332163+3542415 & $14.19 \pm 0.02$ & $13.64 \pm 0.03$ & $13.34 \pm 0.03$ & & 023321.71+354240.7 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $74.6 \pm 5.6$ & $-65.4 \pm 7.1$\\
02332177+1033580 & $13.81 \pm 0.02$ & $13.23 \pm 0.03$ & $12.96 \pm 0.03$ & & 023321.79+103357.7 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $28.0 \pm 7.6$ & $-26.8 \pm 7.7$\\
02332280+2531386 & $16.36 \pm 0.10$ & $15.72 \pm 0.11$ & $15.40 \pm 0.13$ & & 023322.53+253137.8 & $14.81 \pm 0.03$ & $14.39 \pm 0.05$ & & $-291.5 \pm 17.0$ & $-62.1 \pm 13.9$\\
02332320-2318271 & $13.51 \pm 0.02$ & $12.91 \pm 0.03$ & $12.63 \pm 0.03$ & & 023323.26-231826.9 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $60.8 \pm 5.9$ & $15.5 \pm 6.1$\\
02332326-0313361 & $16.21 \pm 0.08$ & $15.40 \pm 0.09$ & $15.13 \pm 0.15$ & & 023323.33-031337.2 & $14.96 \pm 0.03$ & $14.75 \pm 0.05$ & & $86.3 \pm 11.9$ & $-92.0 \pm 14.1$\\
02332542+4122466 & $15.35 \pm 0.05$ & $14.78 \pm 0.07$ & $14.40 \pm 0.09$ & & 023325.49+412246.2 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $71.1 \pm 5.7$ & $-31.5 \pm 8.6$\\
02332552+8113213 & $16.28 \pm 0.13$ & $15.42 \pm 0.14$ & $14.99 \pm 0.16$ & & 023325.38+811321.3 & $14.29 \pm 0.03$ & $13.93 \pm 0.03$ & & $-33.9 \pm 1.3$ & $-4.0 \pm 13.5$\\
02332807+1324496 & $15.19 \pm 0.05$ & $14.58 \pm 0.05$ & $14.25 \pm 0.09$ & & 023328.10+132448.6 & $14.09 \pm 0.03$ & $13.89 \pm 0.05$ & & $33.8 \pm 9.4$ & $-82.5 \pm 8.5$\\
02332873+3905216 & $14.38 \pm 0.03$ & $13.74 \pm 0.04$ & $13.47 \pm 0.04$ & & 023328.69+390520.9 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $-42.1 \pm 5.0$ & $-62.4 \pm 6.7$\\
02333051+2209144 & $12.65 \pm 0.02$ & $12.10 \pm 0.02$ & $11.74 \pm 0.01$ & & 023330.64+220911.2 & $11.52 \pm 0.02$ & $11.27 \pm 0.02$ & & $150.5 \pm 10.8$ & $-275.3 \pm 13.3$\\
02333091-3846191 & $12.75 \pm 0.02$ & $12.17 \pm 0.02$ & $11.85 \pm 0.03$ & & 023330.99-384619.7 & $11.60 \pm 0.02$ & $11.37 \pm 0.02$ & & $88.7 \pm 4.7$ & $-58.1 \pm 6.4$\\
02333108-6536539 & $13.54 \pm 0.02$ & $13.00 \pm 0.03$ & $12.72 \pm 0.04$ & & 023331.41-653653.3 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $189.2 \pm 4.9$ & $58.8 \pm 7.8$\\
02333266-3820590 & $14.83 \pm 0.05$ & $14.28 \pm 0.05$ & $13.92 \pm 0.06$ & & 023332.75-382059.8 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $96.2 \pm 6.5$ & $-75.3 \pm 7.8$\\
02333355+3448352 & $16.05 \pm 0.07$ & $15.38 \pm 0.08$ & $15.05 \pm 0.11$ & & 023333.59+344835.9 & $14.86 \pm 0.03$ & $14.58 \pm 0.05$ & & $31.9 \pm 6.5$ & $53.5 \pm 8.9$\\
02333509+0510386 & $14.30 \pm 0.03$ & $13.76 \pm 0.03$ & $13.45 \pm 0.03$ & & 023335.04+051037.6 & $13.29 \pm 0.02$ & $13.05 \pm 0.03$ & & $-76.9 \pm 8.5$ & $-93.4 \pm 8.9$\\
02333524+2322145 & $13.82 \pm 0.03$ & $13.23 \pm 0.03$ & $12.92 \pm 0.03$ & & 023335.28+232214.0 & $12.71 \pm 0.02$ & $12.54 \pm 0.03$ & & $48.3 \pm 5.9$ & $-47.1 \pm 6.6$\\
02333526-1349002 & $13.89 \pm 0.02$ & $13.27 \pm 0.03$ & $12.88 \pm 0.03$ & & 023335.24-134901.2 & $12.73 \pm 0.02$ & $12.48 \pm 0.02$ & & $-28.7 \pm 7.3$ & $-77.9 \pm 7.5$\\
02333567+1831495 & $14.49 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.05$ & & 023335.65+183148.8 & $13.42 \pm 0.03$ & $13.25 \pm 0.03$ & & $-21.2 \pm 6.3$ & $-57.8 \pm 7.8$\\
02333573+3655016 & $14.56 \pm 0.03$ & $14.02 \pm 0.04$ & $13.67 \pm 0.05$ & & 023335.77+365500.0 & $13.50 \pm 0.03$ & $13.27 \pm 0.03$ & & $38.0 \pm 5.0$ & $-140.7 \pm 9.0$\\
02333610+4002019 & $14.68 \pm 0.04$ & $14.05 \pm 0.04$ & $13.71 \pm 0.06$ & & 023336.05+400201.2 & $13.50 \pm 0.03$ & $13.23 \pm 0.03$ & & $-48.7 \pm 5.3$ & $-58.6 \pm 7.0$\\
02333906+1633117 & $13.67 \pm 0.02$ & $13.11 \pm 0.02$ & $12.81 \pm 0.03$ & & 023339.15+163310.9 & $12.57 \pm 0.02$ & $12.37 \pm 0.03$ & & $97.1 \pm 7.6$ & $-59.0 \pm 6.2$\\
02333910+2956098 & $14.56 \pm 0.03$ & $13.94 \pm 0.03$ & $13.61 \pm 0.03$ & & 023339.06+295610.0 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $-38.6 \pm 5.0$ & $17.1 \pm 8.7$\\
02334057-1403128 & $12.99 \pm 0.02$ & $12.44 \pm 0.02$ & $12.16 \pm 0.02$ & & 023340.54-140313.9 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $-38.2 \pm 7.9$ & $-90.8 \pm 10.4$\\
02334076+2551262 & $14.04 \pm 0.03$ & $13.48 \pm 0.03$ & $13.16 \pm 0.03$ & & 023340.82+255126.4 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $68.5 \pm 5.6$ & $16.2 \pm 7.2$\\
02334168-2956255 & $12.60 \pm 0.02$ & $12.04 \pm 0.02$ & $11.72 \pm 0.02$ & & 023341.83-295624.7 & $11.49 \pm 0.02$ & $11.33 \pm 0.02$ & & $164.7 \pm 8.5$ & $68.4 \pm 6.6$\\
02334176+3014245 & $16.61 \pm 0.12$ & $15.92 \pm 0.15$ & $15.64 \pm 0.18$ & & 023341.65+301424.2 & $14.95 \pm 0.04$ & $14.66 \pm 0.05$ & & $-111.9 \pm 15.6$ & $-28.1 \pm 20.6$\\
02334288-0649429 & $16.00 \pm 0.08$ & $15.46 \pm 0.10$ & $15.10 \pm 0.15$ & & 023342.90-064942.1 & $14.73 \pm 0.03$ & $14.49 \pm 0.05$ & & $32.7 \pm 11.6$ & $71.7 \pm 12.9$\\
02334328-3747079 & $14.59 \pm 0.04$ & $14.02 \pm 0.05$ & $13.65 \pm 0.05$ & & 023343.32-374708.3 & $13.41 \pm 0.03$ & $13.19 \pm 0.03$ & & $47.1 \pm 5.3$ & $-31.8 \pm 7.8$\\
02334486+0406312 & $14.47 \pm 0.03$ & $13.87 \pm 0.02$ & $13.57 \pm 0.03$ & & 023344.88+040630.9 & $13.40 \pm 0.02$ & $13.23 \pm 0.03$ & & $29.8 \pm 8.0$ & $-29.9 \pm 8.7$\\
02334524-0001146 & $13.81 \pm 0.02$ & $13.24 \pm 0.03$ & $12.95 \pm 0.03$ & & 023345.25-000115.4 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $11.3 \pm 8.4$ & $-62.0 \pm 8.0$\\
02334528+0055248 & $12.60 \pm 0.02$ & $12.05 \pm 0.02$ & $11.77 \pm 0.02$ & & 023345.24+005524.5 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $-63.0 \pm 7.9$ & $-32.0 \pm 7.3$\\
02334547+0252302 & $15.16 \pm 0.04$ & $14.55 \pm 0.04$ & $14.27 \pm 0.05$ & & 023345.50+025230.1 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $46.2 \pm 9.5$ & $-13.0 \pm 9.9$\\
02334756+2400047 & $16.30 \pm 0.09$ & $15.75 \pm 0.12$ & $15.39 \pm 0.15$ & & 023347.37+240001.9 & $14.88 \pm 0.03$ & $14.67 \pm 0.06$ & & $-204.5 \pm 15.0$ & $-217.7 \pm 18.3$\\
02334835+2639138 & $14.94 \pm 0.03$ & $14.34 \pm 0.04$ & $14.07 \pm 0.05$ & & 023348.32+263913.3 & $13.81 \pm 0.03$ & $13.64 \pm 0.03$ & & $-32.0 \pm 5.5$ & $-39.5 \pm 6.4$\\
02334864-2549220 & $14.57 \pm 0.03$ & $14.05 \pm 0.04$ & $13.66 \pm 0.04$ & & 023348.70-254922.2 & $13.49 \pm 0.02$ & $13.29 \pm 0.03$ & & $71.4 \pm 6.4$ & $-22.8 \pm 7.2$\\
02334880-3932064 & $14.98 \pm 0.05$ & $14.35 \pm 0.06$ & $13.99 \pm 0.06$ & & 023348.86-393205.8 & $13.82 \pm 0.03$ & $13.59 \pm 0.03$ & & $54.2 \pm 4.8$ & $52.9 \pm 7.8$\\
02334905-6039151 & $13.64 \pm 0.03$ & $13.05 \pm 0.03$ & $12.76 \pm 0.04$ & & 023349.16-603915.2 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $76.8 \pm 2.9$ & $-7.3 \pm 6.8$\\
02334922+2332228 & $15.70 \pm 0.07$ & $15.11 \pm 0.09$ & $14.78 \pm 0.11$ & & 023349.27+233222.1 & $14.52 \pm 0.03$ & $14.34 \pm 0.05$ & & $48.8 \pm 7.8$ & $-59.9 \pm 7.9$\\
02334981+2558070 & $13.39 \pm 0.02$ & $12.84 \pm 0.03$ & $12.55 \pm 0.02$ & & 023349.97+255805.2 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $167.1 \pm 8.2$ & $-138.7 \pm 8.9$\\
02335018+2330368 & $14.58 \pm 0.03$ & $13.97 \pm 0.04$ & $13.67 \pm 0.04$ & & 023350.20+233037.3 & $13.51 \pm 0.02$ & $13.34 \pm 0.03$ & & $16.4 \pm 5.8$ & $39.0 \pm 6.2$\\
02335086-4910089 & $13.70 \pm 0.03$ & $13.17 \pm 0.03$ & $12.89 \pm 0.03$ & & 023350.88-491009.8 & $12.71 \pm 0.02$ & $12.51 \pm 0.02$ & & $17.1 \pm 3.4$ & $-76.1 \pm 6.8$\\
02335100+2106598 & $15.70 \pm 0.07$ & $14.96 \pm 0.07$ & $14.67 \pm 0.10$ & & 023351.04+210700.1 & $14.39 \pm 0.03$ & $14.21 \pm 0.04$ & & $37.0 \pm 7.7$ & $27.0 \pm 7.4$\\
02335102-4244185 & $16.07 \pm 0.10$ & $15.16 \pm 0.11$ & $14.51 \pm 0.11$ & & 023351.11-424420.4 & $13.94 \pm 0.03$ & $13.66 \pm 0.03$ & & $89.5 \pm 5.6$ & $-166.7 \pm 10.1$\\
02335172-4644411 & $12.34 \pm 0.02$ & $11.81 \pm 0.02$ & $11.54 \pm 0.02$ & & 023351.69-464441.7 & $11.38 \pm 0.02$ & $11.20 \pm 0.02$ & & $-27.8 \pm 3.3$ & $-51.3 \pm 6.1$\\
02335181+3152220 & $12.84 \pm 0.02$ & $12.30 \pm 0.02$ & $12.03 \pm 0.02$ & & 023351.87+315222.0 & $11.84 \pm 0.02$ & $11.66 \pm 0.02$ & & $62.5 \pm 5.0$ & $-6.8 \pm 5.6$\\
02335202+1543225 & $13.97 \pm 0.02$ & $13.42 \pm 0.03$ & $13.08 \pm 0.04$ & & 023352.00+154322.0 & $12.92 \pm 0.02$ & $12.70 \pm 0.03$ & & $-19.3 \pm 5.5$ & $-35.5 \pm 5.9$\\
02335234+1016392 & $15.65 \pm 0.07$ & $15.11 \pm 0.09$ & $14.78 \pm 0.14$ & & 023352.38+101639.1 & $14.59 \pm 0.03$ & $14.40 \pm 0.06$ & & $63.7 \pm 10.4$ & $-5.4 \pm 12.5$\\
02335362+1928433 & $15.51 \pm 0.06$ & $14.98 \pm 0.08$ & $14.66 \pm 0.09$ & & 023353.75+192841.8 & $14.44 \pm 0.03$ & $14.25 \pm 0.05$ & & $144.5 \pm 9.7$ & $-117.7 \pm 8.7$\\
02335401-2749127 & $14.10 \pm 0.03$ & $13.53 \pm 0.03$ & $13.22 \pm 0.04$ & & 023354.05-274912.5 & $13.01 \pm 0.02$ & $12.78 \pm 0.02$ & & $43.3 \pm 6.0$ & $17.6 \pm 7.0$\\
02335425-1120321 & $14.68 \pm 0.03$ & $14.13 \pm 0.04$ & $13.82 \pm 0.04$ & & 023354.26-112031.7 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $16.2 \pm 6.4$ & $31.9 \pm 6.7$\\
02335492+3445580 & $16.56 \pm 0.11$ & $15.57 \pm 0.11$ & $14.84 \pm 0.10$ & & 023354.84+344558.3 & $14.16 \pm 0.03$ & $13.86 \pm 0.03$ & & $-78.4 \pm 8.1$ & $25.2 \pm 11.4$\\
02335517+4205248 & $15.35 \pm 0.04$ & $14.68 \pm 0.05$ & $14.34 \pm 0.05$ & & 023355.20+420524.7 & $14.07 \pm 0.03$ & $13.84 \pm 0.04$ & & $30.8 \pm 4.7$ & $-14.2 \pm 7.1$\\
02335552-2759404 & $13.51 \pm 0.03$ & $12.89 \pm 0.03$ & $12.60 \pm 0.03$ & & 023355.54-275941.0 & $12.38 \pm 0.02$ & $12.17 \pm 0.02$ & & $27.1 \pm 5.7$ & $-53.1 \pm 7.2$\\
02335585-0445502 & $16.47 \pm 0.11$ & $15.78 \pm 0.13$ & $15.34 \pm 0.18$ & & 023355.86-044548.1 & $15.14 \pm 0.03$ & $14.91 \pm 0.06$ & & $7.8 \pm 18.9$ & $175.0 \pm 19.1$\\
02335830+4253407 & $15.10 \pm 0.04$ & $14.55 \pm 0.04$ & $14.28 \pm 0.05$ & & 023358.32+425340.5 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $26.4 \pm 4.7$ & $-16.8 \pm 7.2$\\
02335841-0313062 & $14.09 \pm 0.02$ & $13.53 \pm 0.04$ & $13.19 \pm 0.03$ & & 023358.49-031306.4 & $13.01 \pm 0.02$ & $12.82 \pm 0.02$ & & $103.2 \pm 7.6$ & $-16.3 \pm 10.8$\\
02335849-5411278 & $14.58 \pm 0.03$ & $14.03 \pm 0.03$ & $13.73 \pm 0.04$ & & 023358.73-541126.3 & $13.55 \pm 0.02$ & $13.30 \pm 0.03$ & & $192.3 \pm 5.5$ & $139.5 \pm 9.8$\\
02335913+3157071 & $12.98 \pm 0.02$ & $12.42 \pm 0.02$ & $12.13 \pm 0.01$ & & 023359.24+315707.0 & $11.90 \pm 0.02$ & $11.72 \pm 0.02$ & & $109.2 \pm 6.1$ & $-5.1 \pm 6.3$\\
02335962-1119363 & $15.80 \pm 0.06$ & $15.24 \pm 0.08$ & $14.87 \pm 0.10$ & & 023359.58-111935.6 & $14.65 \pm 0.03$ & $14.16 \pm 0.04$ & & $-41.8 \pm 8.1$ & $59.9 \pm 8.6$\\
02340004+7725041 & $15.80 \pm 0.06$ & $15.12 \pm 0.10$ & $14.79 \pm 0.10$ & & 023400.20+772503.6 & $14.63 \pm 0.03$ & $14.45 \pm 0.04$ & & $47.8 \pm 1.8$ & $-44.6 \pm 9.0$\\
02340009+8250166 & $15.33 \pm 0.05$ & $14.75 \pm 0.06$ & $14.47 \pm 0.10$ & & 023400.30+825016.5 & $14.29 \pm 0.03$ & $14.11 \pm 0.03$ & & $40.6 \pm 1.3$ & $-9.5 \pm 9.2$\\
02340011+0405504 & $15.76 \pm 0.06$ & $15.13 \pm 0.05$ & $14.85 \pm 0.09$ & & 023400.07+040549.9 & $14.66 \pm 0.03$ & $14.36 \pm 0.06$ & & $-61.8 \pm 10.6$ & $-51.4 \pm 10.4$\\
02340062-1352351 & $14.97 \pm 0.04$ & $14.29 \pm 0.05$ & $13.95 \pm 0.05$ & & 023400.59-135235.6 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-34.2 \pm 7.7$ & $-36.2 \pm 8.0$\\
02340093-6442068 & $15.32 \pm 0.06$ & $14.44 \pm 0.05$ & $13.85 \pm 0.07$ & & 023401.09-644207.0 & $13.27 \pm 0.02$ & $12.93 \pm 0.02$ & & $97.7 \pm 3.1$ & $-19.7 \pm 7.8$\\
02340172-4752407 & $13.90 \pm 0.03$ & $13.35 \pm 0.02$ & $13.02 \pm 0.03$ & & 023401.71-475241.4 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $-7.0 \pm 3.6$ & $-62.6 \pm 6.8$\\
02340174-2516308 & $13.55 \pm 0.02$ & $13.01 \pm 0.03$ & $12.73 \pm 0.03$ & & 023401.81-251630.6 & $12.56 \pm 0.03$ & $12.36 \pm 0.03$ & & $72.1 \pm 6.3$ & $12.2 \pm 8.1$\\
02340344+3334356 & $13.99 \pm 0.02$ & $13.35 \pm 0.02$ & $13.06 \pm 0.02$ & & 023403.49+333435.6 & $12.88 \pm 0.02$ & $12.66 \pm 0.02$ & & $49.0 \pm 4.8$ & $-1.3 \pm 5.8$\\
02340422-5702055 & $15.03 \pm 0.03$ & $14.43 \pm 0.03$ & $14.12 \pm 0.05$ & & 023404.31-570205.2 & $13.92 \pm 0.03$ & $13.72 \pm 0.03$ & & $67.4 \pm 3.3$ & $29.1 \pm 7.0$\\
02340559+2656010 & $15.80 \pm 0.06$ & $15.12 \pm 0.07$ & $14.83 \pm 0.09$ & & 023405.56+265600.5 & $14.63 \pm 0.03$ & $14.44 \pm 0.05$ & & $-36.2 \pm 6.7$ & $-36.8 \pm 7.9$\\
02340567+0109076 & $14.49 \pm 0.03$ & $13.93 \pm 0.02$ & $13.64 \pm 0.03$ & & 023405.63+010907.1 & $13.48 \pm 0.02$ & $13.28 \pm 0.03$ & & $-49.6 \pm 8.1$ & $-50.7 \pm 8.0$\\
02340667+8052365 & $14.33 \pm 0.03$ & $13.81 \pm 0.04$ & $13.50 \pm 0.04$ & & 023406.92+805236.3 & $13.31 \pm 0.03$ & $13.13 \pm 0.03$ & & $62.6 \pm 1.9$ & $-11.8 \pm 8.6$\\
02340704-8150124 & $14.38 \pm 0.03$ & $13.81 \pm 0.04$ & $13.37 \pm 0.04$ & & 023406.89-815012.6 & $13.20 \pm 0.02$ & $12.91 \pm 0.02$ & & $-32.4 \pm 1.1$ & $-19.8 \pm 9.4$\\
02340739+3025480 & $14.31 \pm 0.03$ & $13.70 \pm 0.03$ & $13.40 \pm 0.03$ & & 023407.41+302547.4 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $20.3 \pm 5.7$ & $-52.5 \pm 6.9$\\
02340824-2246311 & $13.92 \pm 0.03$ & $13.35 \pm 0.03$ & $13.08 \pm 0.03$ & & 023408.27-224630.8 & $12.90 \pm 0.02$ & $12.73 \pm 0.02$ & & $30.8 \pm 5.6$ & $21.3 \pm 6.2$\\
02340851+1907299 & $15.71 \pm 0.06$ & $15.13 \pm 0.09$ & $14.63 \pm 0.10$ & & 023408.55+190729.6 & $14.45 \pm 0.03$ & $14.24 \pm 0.04$ & & $45.4 \pm 7.6$ & $-23.3 \pm 7.6$\\
02340880-2946561 & $14.56 \pm 0.04$ & $13.95 \pm 0.04$ & $13.65 \pm 0.05$ & & 023408.79-294655.3 & $13.41 \pm 0.03$ & $13.16 \pm 0.03$ & & $-11.6 \pm 5.1$ & $60.4 \pm 6.8$\\
02340896+0020396 & $12.88 \pm 0.03$ & $12.34 \pm 0.02$ & $12.04 \pm 0.02$ & & 023408.99+002039.2 & $11.86 \pm 0.02$ & $11.69 \pm 0.02$ & & $43.9 \pm 7.7$ & $-36.4 \pm 9.2$\\
02340923-0156469 & $14.49 \pm 0.03$ & $13.91 \pm 0.04$ & $13.56 \pm 0.04$ & & 023409.27-015647.5 & $13.38 \pm 0.02$ & $13.13 \pm 0.03$ & & $43.1 \pm 9.5$ & $-47.6 \pm 11.9$\\
02340998-2914199 & $13.85 \pm 0.03$ & $13.32 \pm 0.03$ & $12.98 \pm 0.03$ & & 023410.04-291419.8 & $12.83 \pm 0.02$ & $12.58 \pm 0.02$ & & $70.1 \pm 5.8$ & $10.6 \pm 6.9$\\
02341018+3006111 & $15.81 \pm 0.06$ & $15.27 \pm 0.09$ & $14.98 \pm 0.10$ & & 023410.23+300611.0 & $14.76 \pm 0.03$ & $14.53 \pm 0.05$ & & $52.7 \pm 7.6$ & $-13.4 \pm 9.8$\\
02341106+1204313 & $15.65 \pm 0.06$ & $15.14 \pm 0.07$ & $14.84 \pm 0.11$ & & 023411.11+120430.9 & $14.64 \pm 0.03$ & $14.35 \pm 0.05$ & & $66.6 \pm 10.4$ & $-49.0 \pm 13.6$\\
02341121+1601281 & $14.15 \pm 0.03$ & $13.58 \pm 0.04$ & $13.30 \pm 0.04$ & & 023411.18+160127.9 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $-40.4 \pm 5.7$ & $-14.2 \pm 5.8$\\
02341215-5126412 & $12.56 \pm 0.02$ & $12.00 \pm 0.02$ & $11.70 \pm 0.02$ & & 023412.24-512640.8 & $11.54 \pm 0.02$ & $11.35 \pm 0.02$ & & $70.9 \pm 3.4$ & $38.0 \pm 6.5$\\
02341281-1540040 & $14.92 \pm 0.03$ & $14.36 \pm 0.05$ & $14.07 \pm 0.06$ & & 023412.82-154004.9 & $13.91 \pm 0.03$ & $13.70 \pm 0.03$ & & $8.3 \pm 6.3$ & $-78.2 \pm 8.0$\\
02341285+0315534 & $13.65 \pm 0.02$ & $13.04 \pm 0.02$ & $12.65 \pm 0.02$ & & 023412.81+031553.0 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-58.2 \pm 10.5$ & $-38.1 \pm 7.6$\\
02341294+0443221 & $13.93 \pm 0.03$ & $13.40 \pm 0.03$ & $13.04 \pm 0.03$ & & 023413.05+044321.7 & $12.84 \pm 0.02$ & $12.62 \pm 0.03$ & & $170.3 \pm 11.4$ & $-42.1 \pm 7.7$\\
02341418+1304574 & $13.32 \pm 0.02$ & $12.76 \pm 0.03$ & $12.42 \pm 0.03$ & & 023414.26+130456.8 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $83.3 \pm 7.5$ & $-52.7 \pm 6.0$\\
02341456-1025506 & $14.25 \pm 0.02$ & $13.68 \pm 0.03$ & $13.37 \pm 0.04$ & & 023414.65-102551.1 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $117.6 \pm 15.3$ & $-38.5 \pm 12.5$\\
02341605+0027139 & $15.53 \pm 0.04$ & $14.99 \pm 0.05$ & $14.65 \pm 0.08$ & & 023416.08+002713.4 & $14.45 \pm 0.03$ & $14.26 \pm 0.04$ & & $45.6 \pm 9.0$ & $-44.3 \pm 9.7$\\
02341607-1522230 & $15.25 \pm 0.03$ & $14.64 \pm 0.04$ & $14.36 \pm 0.07$ & & 023416.08-152223.5 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $16.7 \pm 6.5$ & $-44.5 \pm 7.6$\\
02341611+3152598 & $15.72 \pm 0.05$ & $15.01 \pm 0.06$ & $14.67 \pm 0.08$ & & 023416.09+315259.3 & $14.51 \pm 0.03$ & $14.33 \pm 0.04$ & & $-21.3 \pm 6.0$ & $-36.7 \pm 7.7$\\
02341681+1956191 & $12.56 \pm 0.02$ & $11.97 \pm 0.02$ & $11.70 \pm 0.02$ & & 023416.85+195618.8 & $11.52 \pm 0.02$ & $11.35 \pm 0.02$ & & $36.3 \pm 5.2$ & $-17.7 \pm 6.2$\\
02341699+3309451 & $15.45 \pm 0.05$ & $14.75 \pm 0.06$ & $14.46 \pm 0.06$ & & 023417.01+330944.7 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $16.6 \pm 5.5$ & $-36.1 \pm 6.7$\\
02341747-2038106 & $15.53 \pm 0.06$ & $14.91 \pm 0.06$ & $14.61 \pm 0.09$ & & 023417.51-203810.7 & $14.39 \pm 0.03$ & $14.18 \pm 0.04$ & & $53.0 \pm 7.4$ & $-5.1 \pm 7.9$\\
02341866-5128462 & $10.63 \pm 0.02$ & $10.04 \pm 0.02$ & $9.76 \pm 0.02$ & & 023418.78-512846.4 & $9.58 \pm 0.02$ & $9.38 \pm 0.02$ & & $98.0 \pm 3.7$ & $-16.4 \pm 6.3$\\
02342031+1856389 & $12.02 \pm 0.02$ & $11.46 \pm 0.02$ & $11.19 \pm 0.02$ & & 023420.44+185636.3 & $11.02 \pm 0.02$ & $10.83 \pm 0.02$ & & $140.0 \pm 8.4$ & $-204.7 \pm 9.7$\\
02342111-2813373 & $14.49 \pm 0.03$ & $13.95 \pm 0.04$ & $13.66 \pm 0.05$ & & 023421.10-281338.1 & $13.47 \pm 0.02$ & $13.22 \pm 0.03$ & & $-7.5 \pm 5.3$ & $-67.0 \pm 7.0$\\
02342116-0241080 & $13.72 \pm 0.03$ & $13.15 \pm 0.03$ & $12.84 \pm 0.03$ & & 023421.22-024107.5 & $12.67 \pm 0.02$ & $12.46 \pm 0.02$ & & $79.2 \pm 10.6$ & $44.4 \pm 18.3$\\
02342281+2445387 & $14.19 \pm 0.03$ & $13.59 \pm 0.02$ & $13.31 \pm 0.03$ & & 023422.83+244537.7 & $13.12 \pm 0.02$ & $12.91 \pm 0.03$ & & $16.6 \pm 5.7$ & $-79.9 \pm 6.7$\\
02342282+7813115 & $15.15 \pm 0.06$ & $14.54 \pm 0.06$ & $14.21 \pm 0.08$ & & 023423.07+781310.7 & $13.92 \pm 0.03$ & $13.70 \pm 0.03$ & & $80.5 \pm 2.5$ & $-83.7 \pm 9.5$\\
02342313-3114120 & $14.35 \pm 0.04$ & $13.84 \pm 0.04$ & $13.52 \pm 0.05$ & & 023423.21-311411.9 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $91.9 \pm 7.1$ & $7.8 \pm 6.3$\\
02342318-1826065 & $15.32 \pm 0.04$ & $14.71 \pm 0.06$ & $14.41 \pm 0.08$ & & 023423.18-182607.4 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $5.1 \pm 7.8$ & $-70.1 \pm 7.8$\\
02342328-4450103 & $13.64 \pm 0.02$ & $12.99 \pm 0.02$ & $12.65 \pm 0.03$ & & 023423.44-445009.7 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $142.7 \pm 4.6$ & $48.7 \pm 6.2$\\
02342381-5455470 & $15.20 \pm 0.05$ & $14.61 \pm 0.04$ & $14.29 \pm 0.06$ & & 023423.90-545546.7 & $14.09 \pm 0.03$ & $13.91 \pm 0.03$ & & $71.7 \pm 3.7$ & $26.6 \pm 7.3$\\
02342398+3112529 & $16.05 \pm 0.07$ & $15.42 \pm 0.10$ & $15.13 \pm 0.12$ & & 023423.94+311252.8 & $14.87 \pm 0.03$ & $14.64 \pm 0.06$ & & $-35.8 \pm 7.0$ & $-14.0 \pm 9.4$\\
02342414+1457298 & $16.35 \pm 0.12$ & $15.36 \pm 0.09$ & $15.08 \pm 0.19$ & & 023424.19+145729.5 & $14.84 \pm 0.03$ & $14.60 \pm 0.07$ & & $49.1 \pm 10.0$ & $-26.1 \pm 11.1$\\
02342502-6540469 & $14.09 \pm 0.03$ & $13.51 \pm 0.03$ & $13.21 \pm 0.04$ & & 023425.07-654047.2 & $13.00 \pm 0.02$ & $12.81 \pm 0.02$ & & $26.6 \pm 2.2$ & $-24.3 \pm 7.7$\\
02342582+8142083 & $15.02 \pm 0.05$ & $14.51 \pm 0.05$ & $14.13 \pm 0.07$ & & 023426.00+814208.3 & $13.96 \pm 0.03$ & $13.78 \pm 0.03$ & & $39.7 \pm 1.3$ & $-5.4 \pm 8.1$\\
02342602-4244025 & $15.66 \pm 0.06$ & $15.11 \pm 0.09$ & $14.77 \pm 0.11$ & & 023426.01-424403.2 & $14.55 \pm 0.03$ & $14.36 \pm 0.04$ & & $-9.6 \pm 5.3$ & $-57.5 \pm 8.6$\\
02342768+4124440 & $14.24 \pm 0.03$ & $13.70 \pm 0.03$ & $13.42 \pm 0.05$ & & 023427.73+412443.5 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $48.5 \pm 4.7$ & $-37.2 \pm 7.3$\\
02342795-4022132 & $14.83 \pm 0.04$ & $14.23 \pm 0.05$ & $13.91 \pm 0.06$ & & 023428.08-402212.3 & $13.60 \pm 0.02$ & $13.36 \pm 0.03$ & & $132.0 \pm 5.4$ & $77.6 \pm 7.7$\\
02342862+3856086 & $16.39 \pm 0.13$ & $15.51 \pm 0.15$ & $15.12 \pm 0.19$ & & 023428.70+385608.6 & $14.92 \pm 0.04$ & $14.69 \pm 0.06$ & & $74.4 \pm 14.8$ & $-1.5 \pm 22.9$\\
02342952+3613110 & $12.46 \pm 0.02$ & $11.83 \pm 0.02$ & $11.47 \pm 0.02$ & & 023429.73+361310.4 & $11.24 \pm 0.02$ & $11.03 \pm 0.02$ & & $223.0 \pm 10.7$ & $-48.0 \pm 6.4$\\
02342995-0345438 & $15.85 \pm 0.06$ & $15.34 \pm 0.11$ & $15.05 \pm 0.14$ & & 023429.95-034544.6 & $14.71 \pm 0.03$ & $14.50 \pm 0.05$ & & $1.3 \pm 8.8$ & $-67.6 \pm 9.9$\\
02343209+0655318 & $13.54 \pm 0.02$ & $12.95 \pm 0.03$ & $12.69 \pm 0.03$ & & 023432.13+065532.0 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $59.5 \pm 9.6$ & $13.5 \pm 7.4$\\
02343288-6457459 & $14.43 \pm 0.03$ & $13.85 \pm 0.05$ & $13.55 \pm 0.05$ & & 023432.95-645746.0 & $13.39 \pm 0.02$ & $13.22 \pm 0.03$ & & $39.4 \pm 2.2$ & $-9.5 \pm 7.7$\\
02343312-0826004 & $14.31 \pm 0.03$ & $13.71 \pm 0.03$ & $13.41 \pm 0.04$ & & 023433.14-082601.0 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $23.4 \pm 12.3$ & $-52.4 \pm 6.6$\\
02343459+3844344 & $12.63 \pm 0.02$ & $12.07 \pm 0.02$ & $11.79 \pm 0.02$ & & 023434.71+384433.9 & $11.63 \pm 0.02$ & $11.43 \pm 0.02$ & & $121.2 \pm 5.3$ & $-42.6 \pm 6.2$\\
02343462+3204039 & $13.01 \pm 0.02$ & $12.49 \pm 0.02$ & $12.15 \pm 0.02$ & & 023434.61+320402.5 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $-3.6 \pm 4.4$ & $-106.9 \pm 8.2$\\
02343505+3725172 & $14.95 \pm 0.04$ & $14.35 \pm 0.05$ & $14.03 \pm 0.07$ & & 023435.11+372517.2 & $13.85 \pm 0.03$ & $13.67 \pm 0.04$ & & $54.8 \pm 5.9$ & $-2.9 \pm 7.7$\\
02343652+0742541 & $12.29 \pm 0.02$ & $11.67 \pm 0.02$ & $11.37 \pm 0.02$ & & 023436.53+074254.6 & $11.16 \pm 0.02$ & $10.97 \pm 0.02$ & & $24.8 \pm 7.2$ & $53.5 \pm 8.4$\\
02343834+1224435 & $15.67 \pm 0.08$ & $15.02 \pm 0.07$ & $14.76 \pm 0.14$ & & 023438.41+122443.1 & $14.41 \pm 0.03$ & $14.16 \pm 0.05$ & & $79.4 \pm 7.9$ & $-28.0 \pm 10.7$\\
02343891+3824403 & $15.29 \pm 0.05$ & $14.76 \pm 0.08$ & $14.47 \pm 0.11$ & & 023438.94+382440.0 & $14.28 \pm 0.03$ & $14.09 \pm 0.05$ & & $34.6 \pm 6.2$ & $-20.5 \pm 8.2$\\
02344041+3002419 & $16.64 \pm 0.12$ & $15.86 \pm 0.12$ & $15.50 \pm 0.17$ & & 023440.34+300242.5 & $15.29 \pm 0.04$ & $15.03 \pm 0.07$ & & $-63.4 \pm 13.3$ & $48.4 \pm 18.2$\\
02344063+2239498 & $15.42 \pm 0.06$ & $14.91 \pm 0.08$ & $14.63 \pm 0.10$ & & 023440.56+223948.0 & $14.28 \pm 0.03$ & $14.03 \pm 0.04$ & & $-68.8 \pm 7.4$ & $-137.4 \pm 10.0$\\
02344076+0330449 & $16.68 \pm 0.13$ & $16.06 \pm 0.14$ & $15.21 \pm 0.14$ & & 023440.77+033043.8 & $14.90 \pm 0.03$ & $14.65 \pm 0.06$ & & $6.4 \pm 18.1$ & $-113.4 \pm 19.3$\\
02344103+1634494 & $16.02 \pm 0.10$ & $15.18 \pm 0.11$ & $14.33 \pm 0.11$ & & 023441.09+163448.6 & $13.82 \pm 0.04$ & $13.51 \pm 0.05$ & & $67.0 \pm 9.8$ & $-66.9 \pm 10.3$\\
02344119-0358195 & $15.33 \pm 0.04$ & $14.59 \pm 0.04$ & $14.17 \pm 0.07$ & & 023441.20-035820.6 & $13.86 \pm 0.03$ & $13.70 \pm 0.04$ & & $15.2 \pm 6.9$ & $-85.2 \pm 8.9$\\
02344153+0719409 & $16.41 \pm 0.11$ & $15.74 \pm 0.13$ & $15.23 \pm 0.15$ & & 023441.57+071939.3 & $14.78 \pm 0.03$ & $14.60 \pm 0.06$ & & $74.0 \pm 19.1$ & $-163.9 \pm 21.5$\\
02344170-5502534 & $15.49 \pm 0.04$ & $14.86 \pm 0.08$ & $14.59 \pm 0.09$ & & 023441.77-550253.2 & $14.33 \pm 0.03$ & $14.13 \pm 0.04$ & & $50.8 \pm 3.7$ & $18.3 \pm 7.5$\\
02344249+0705158 & $14.91 \pm 0.03$ & $14.25 \pm 0.04$ & $13.91 \pm 0.05$ & & 023442.42+070515.1 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $-100.0 \pm 10.2$ & $-75.8 \pm 9.0$\\
02344261+2402588 & $14.59 \pm 0.03$ & $14.01 \pm 0.04$ & $13.70 \pm 0.05$ & & 023442.72+240258.1 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $111.5 \pm 7.7$ & $-56.3 \pm 7.7$\\
02344298+1539200 & $15.69 \pm 0.07$ & $15.03 \pm 0.07$ & $14.74 \pm 0.13$ & & 023443.03+153920.0 & $14.55 \pm 0.03$ & $14.29 \pm 0.05$ & & $55.3 \pm 8.0$ & $1.6 \pm 8.2$\\
02344727-5551522 & $14.39 \pm 0.03$ & $13.82 \pm 0.04$ & $13.55 \pm 0.04$ & & 023447.35-555152.2 & $13.33 \pm 0.02$ & $13.15 \pm 0.03$ & & $62.5 \pm 3.2$ & $1.7 \pm 6.8$\\
02344802+2850315 & $15.36 \pm 0.05$ & $14.82 \pm 0.07$ & $14.42 \pm 0.07$ & & 023448.05+285031.1 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $23.2 \pm 5.6$ & $-33.9 \pm 6.8$\\
02344823-5847283 & $16.05 \pm 0.09$ & $15.23 \pm 0.10$ & $14.92 \pm 0.11$ & & 023448.53-584729.4 & $14.59 \pm 0.03$ & $14.30 \pm 0.04$ & & $213.5 \pm 6.0$ & $-92.4 \pm 9.9$\\
02344830-5704566 & $12.56 \pm 0.02$ & $12.00 \pm 0.02$ & $11.73 \pm 0.02$ & & 023448.10-570457.9 & $11.49 \pm 0.02$ & $11.31 \pm 0.02$ & & $-145.0 \pm 4.2$ & $-121.0 \pm 7.0$\\
02344859-3742519 & $12.32 \pm 0.02$ & $11.75 \pm 0.03$ & $11.48 \pm 0.03$ & & 023448.66-374251.9 & $11.28 \pm 0.02$ & $11.07 \pm 0.02$ & & $77.5 \pm 5.6$ & $0.4 \pm 6.3$\\
02344862+0345149 & $14.77 \pm 0.02$ & $14.23 \pm 0.03$ & $13.95 \pm 0.05$ & & 023448.62+034515.5 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $-1.0 \pm 8.1$ & $61.4 \pm 11.8$\\
02344883-5920593 & $16.05 \pm 0.07$ & $15.28 \pm 0.09$ & $14.94 \pm 0.11$ & & 023448.98-592058.7 & $14.68 \pm 0.03$ & $14.42 \pm 0.04$ & & $106.1 \pm 4.4$ & $53.5 \pm 9.8$\\
02344937+0829219 & $15.49 \pm 0.05$ & $14.89 \pm 0.07$ & $14.47 \pm 0.08$ & & 023449.41+082921.6 & $14.26 \pm 0.03$ & $14.08 \pm 0.05$ & & $67.6 \pm 11.4$ & $-37.9 \pm 19.4$\\
02344999-1519438 & $15.93 \pm 0.07$ & $15.42 \pm 0.09$ & $15.03 \pm 0.12$ & & 023450.03-151943.9 & $14.84 \pm 0.03$ & $14.61 \pm 0.05$ & & $46.8 \pm 8.7$ & $-2.1 \pm 8.9$\\
02345091-8327428 & $14.52 \pm 0.03$ & $13.94 \pm 0.04$ & $13.64 \pm 0.05$ & & 023450.73-832743.4 & $13.48 \pm 0.02$ & $13.30 \pm 0.03$ & & $-31.2 \pm 1.0$ & $-54.5 \pm 9.6$\\
02345299+3341201 & $15.19 \pm 0.04$ & $14.55 \pm 0.05$ & $14.27 \pm 0.05$ & & 023453.07+334119.6 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $79.2 \pm 5.9$ & $-35.2 \pm 7.2$\\
02345354-4333385 & $14.14 \pm 0.03$ & $13.55 \pm 0.02$ & $13.17 \pm 0.03$ & & 023453.65-433338.7 & $13.00 \pm 0.02$ & $12.79 \pm 0.03$ & & $96.4 \pm 4.3$ & $-9.9 \pm 6.9$\\
02345618+8134530 & $13.38 \pm 0.02$ & $12.78 \pm 0.03$ & $12.50 \pm 0.03$ & & 023456.00+813453.0 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $-41.2 \pm 1.3$ & $6.2 \pm 7.4$\\
02345634+3458319 & $16.91 \pm 0.15$ & $16.05 \pm 0.16$ & $15.21 \pm 0.14$ & & 023456.28+345831.8 & $14.31 \pm 0.03$ & $13.81 \pm 0.04$ & & $-53.7 \pm 10.1$ & $-6.4 \pm 16.6$\\
02345718-4725056 & $13.63 \pm 0.02$ & $13.03 \pm 0.02$ & $12.69 \pm 0.03$ & & 023457.40-472504.2 & $12.51 \pm 0.02$ & $12.30 \pm 0.02$ & & $186.0 \pm 5.1$ & $115.7 \pm 6.5$\\
02345755+3318138 & $13.98 \pm 0.02$ & $13.39 \pm 0.03$ & $13.10 \pm 0.02$ & & 023457.63+331813.5 & $12.92 \pm 0.02$ & $12.69 \pm 0.03$ & & $80.5 \pm 5.5$ & $-19.8 \pm 5.9$\\
02345769-1811168 & $13.20 \pm 0.02$ & $12.60 \pm 0.03$ & $12.32 \pm 0.02$ & & 023457.74-181117.0 & $12.17 \pm 0.02$ & $11.97 \pm 0.02$ & & $55.5 \pm 7.4$ & $-11.9 \pm 6.9$\\
02345936-7839579 & $15.39 \pm 0.05$ & $14.76 \pm 0.05$ & $14.42 \pm 0.08$ & & 023459.51-783958.0 & $14.23 \pm 0.03$ & $14.02 \pm 0.03$ & & $44.6 \pm 1.6$ & $-12.4 \pm 9.7$\\
02350043-6215095 & $15.41 \pm 0.04$ & $14.81 \pm 0.06$ & $14.52 \pm 0.08$ & & 023500.29-621509.7 & $14.31 \pm 0.03$ & $14.09 \pm 0.03$ & & $-91.8 \pm 3.5$ & $-20.9 \pm 8.2$\\
02350067-3842338 & $13.22 \pm 0.02$ & $12.61 \pm 0.03$ & $12.31 \pm 0.03$ & & 023500.61-384234.6 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $-56.3 \pm 5.0$ & $-67.8 \pm 7.1$\\
02350197-1155311 & $14.15 \pm 0.03$ & $13.64 \pm 0.04$ & $13.37 \pm 0.03$ & & 023502.10-115531.8 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $165.3 \pm 9.2$ & $-57.6 \pm 6.6$\\
02350338+3358151 & $14.44 \pm 0.02$ & $13.82 \pm 0.03$ & $13.49 \pm 0.04$ & & 023503.49+335814.7 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $100.3 \pm 6.0$ & $-33.8 \pm 6.1$\\
02350384-5032192 & $14.62 \pm 0.03$ & $14.05 \pm 0.03$ & $13.72 \pm 0.04$ & & 023503.95-503219.1 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $95.5 \pm 4.3$ & $7.1 \pm 7.0$\\
02350452+2624107 & $15.56 \pm 0.05$ & $15.02 \pm 0.06$ & $14.71 \pm 0.07$ & & 023504.53+262410.3 & $14.45 \pm 0.03$ & $14.26 \pm 0.04$ & & $6.8 \pm 5.8$ & $-35.5 \pm 7.0$\\
02350514-1337111 & $15.22 \pm 0.04$ & $14.40 \pm 0.03$ & $13.97 \pm 0.05$ & & 023505.09-133713.3 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $-67.5 \pm 6.7$ & $-177.8 \pm 9.6$\\
02350519-1539527 & $15.44 \pm 0.06$ & $14.73 \pm 0.06$ & $14.43 \pm 0.08$ & & 023505.20-153953.3 & $14.00 \pm 0.03$ & $13.79 \pm 0.03$ & & $8.8 \pm 6.2$ & $-48.2 \pm 7.5$\\
02350540+3904230 & $16.25 \pm 0.12$ & $15.52 \pm 0.13$ & $14.85 \pm 0.14$ & & 023505.48+390421.8 & $13.97 \pm 0.03$ & $13.62 \pm 0.04$ & & $78.4 \pm 10.7$ & $-96.9 \pm 16.6$\\
02350556+2643297 & $14.51 \pm 0.03$ & $13.99 \pm 0.03$ & $13.67 \pm 0.04$ & & 023505.54+264329.2 & $13.51 \pm 0.02$ & $13.32 \pm 0.03$ & & $-22.6 \pm 5.2$ & $-34.1 \pm 6.1$\\
02350574-1802343 & $14.40 \pm 0.03$ & $13.86 \pm 0.05$ & $13.56 \pm 0.04$ & & 023505.86-180233.8 & $13.35 \pm 0.02$ & $13.12 \pm 0.03$ & & $143.4 \pm 9.6$ & $40.9 \pm 7.4$\\
02350585+0230216 & $12.29 \pm 0.02$ & $11.76 \pm 0.02$ & $11.45 \pm 0.02$ & & 023505.96+023021.5 & $11.26 \pm 0.02$ & $11.08 \pm 0.02$ & & $167.3 \pm 16.9$ & $-9.0 \pm 8.8$\\
02350627-0245131 & $14.46 \pm 0.03$ & $13.80 \pm 0.02$ & $13.46 \pm 0.04$ & & 023506.28-024513.9 & $13.24 \pm 0.02$ & $13.04 \pm 0.03$ & & $14.6 \pm 6.4$ & $-72.5 \pm 7.0$\\
02350637+1451340 & $15.32 \pm 0.05$ & $14.77 \pm 0.06$ & $14.49 \pm 0.11$ & & 023506.40+145133.2 & $14.31 \pm 0.03$ & $14.10 \pm 0.05$ & & $33.6 \pm 7.1$ & $-62.5 \pm 7.8$\\
02350678-4236303 & $13.55 \pm 0.02$ & $12.90 \pm 0.03$ & $12.54 \pm 0.03$ & & 023506.86-423629.9 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $76.1 \pm 4.4$ & $25.8 \pm 6.8$\\
02350774+2726122 & $15.26 \pm 0.04$ & $14.72 \pm 0.05$ & $14.38 \pm 0.07$ & & 023507.77+272611.8 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $28.3 \pm 5.6$ & $-27.3 \pm 7.9$\\
02350850+0047144 & $16.32 \pm 0.09$ & $15.55 \pm 0.08$ & $15.26 \pm 0.14$ & & 023508.46+004715.2 & $14.98 \pm 0.03$ & $14.74 \pm 0.06$ & & $-68.9 \pm 14.0$ & $75.6 \pm 14.9$\\
02350985-3216458 & $14.57 \pm 0.03$ & $13.80 \pm 0.04$ & $13.32 \pm 0.04$ & & 023509.86-321646.8 & $13.05 \pm 0.02$ & $12.83 \pm 0.03$ & & $19.7 \pm 5.9$ & $-97.0 \pm 8.9$\\
02350998-3016170 & $13.40 \pm 0.03$ & $12.80 \pm 0.03$ & $12.52 \pm 0.03$ & & 023509.99-301618.3 & $12.33 \pm 0.02$ & $12.10 \pm 0.02$ & & $12.3 \pm 6.3$ & $-132.8 \pm 10.4$\\
02351171+3027469 & $16.67 \pm 0.12$ & $15.98 \pm 0.15$ & $15.66 \pm 0.19$ & & 023511.73+302744.6 & $15.26 \pm 0.04$ & $15.01 \pm 0.07$ & & $24.2 \pm 14.3$ & $-179.8 \pm 20.9$\\
02351424+2954534 & $14.38 \pm 0.03$ & $13.77 \pm 0.03$ & $13.46 \pm 0.04$ & & 023514.20+295453.4 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $-37.9 \pm 5.0$ & $5.0 \pm 5.9$\\
02351427+1855597 & $12.55 \pm 0.02$ & $12.00 \pm 0.01$ & $11.70 \pm 0.02$ & & 023514.30+185559.7 & $11.50 \pm 0.02$ & $11.32 \pm 0.02$ & & $30.3 \pm 5.9$ & $-3.9 \pm 9.1$\\
02351435+4042072 & $14.22 \pm 0.03$ & $13.65 \pm 0.03$ & $13.37 \pm 0.04$ & & 023514.42+404207.1 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $70.3 \pm 4.6$ & $-9.8 \pm 6.4$\\
02351494+0247534 & $10.03 \pm 0.02$ & $9.44 \pm 0.02$ & $9.14 \pm 0.02$ & & 023515.02+024751.3 & $8.96 \pm 0.02$ & $8.77 \pm 0.02$ & & $118.8 \pm 25.2$ & $-213.9 \pm 15.9$\\
02351580+2421500 & $14.92 \pm 0.03$ & $14.39 \pm 0.03$ & $14.11 \pm 0.05$ & & 023515.76+242149.6 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $-34.3 \pm 5.6$ & $-23.9 \pm 7.0$\\
02351806-1703026 & $14.77 \pm 0.03$ & $14.22 \pm 0.04$ & $13.88 \pm 0.05$ & & 023518.08-170302.9 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $27.3 \pm 6.2$ & $-20.6 \pm 7.2$\\
02351858-6142372 & $14.28 \pm 0.03$ & $13.66 \pm 0.03$ & $13.37 \pm 0.04$ & & 023518.61-614236.8 & $13.18 \pm 0.02$ & $12.96 \pm 0.02$ & & $22.8 \pm 2.4$ & $29.1 \pm 8.5$\\
02351878+1904366 & $14.82 \pm 0.04$ & $14.27 \pm 0.05$ & $13.91 \pm 0.06$ & & 023518.74+190436.4 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $-44.5 \pm 6.5$ & $-13.4 \pm 7.4$\\
02351962-1019585 & $15.81 \pm 0.06$ & $15.28 \pm 0.07$ & $14.94 \pm 0.13$ & & 023519.67-101958.4 & $14.69 \pm 0.03$ & $14.48 \pm 0.05$ & & $65.2 \pm 12.4$ & $8.5 \pm 12.5$\\
02352153-1151218 & $13.14 \pm 0.02$ & $12.60 \pm 0.02$ & $12.30 \pm 0.03$ & & 023521.45-115122.8 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $-96.6 \pm 7.2$ & $-88.0 \pm 7.1$\\
02352256+2132209 & $16.59 \pm 0.16$ & $15.36 \pm 0.13$ & $14.90 \pm 0.14$ & & 023522.55+213221.8 & $14.34 \pm 0.04$ & $14.14 \pm 0.05$ & & $-17.7 \pm 10.2$ & $68.3 \pm 12.5$\\
02352285-3410404 & $14.04 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.04$ & & 023522.91-341040.1 & $12.90 \pm 0.02$ & $12.73 \pm 0.03$ & & $61.1 \pm 5.4$ & $20.1 \pm 7.7$\\
02352364-7554232 & $14.70 \pm 0.03$ & $14.18 \pm 0.05$ & $13.84 \pm 0.05$ & & 023523.80-755422.8 & $13.68 \pm 0.02$ & $13.46 \pm 0.03$ & & $56.6 \pm 1.7$ & $36.3 \pm 7.1$\\
02352430+2427363 & $15.25 \pm 0.04$ & $14.67 \pm 0.05$ & $14.33 \pm 0.05$ & & 023524.32+242735.9 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $17.2 \pm 5.9$ & $-32.3 \pm 7.4$\\
02352487+1820490 & $14.81 \pm 0.04$ & $14.06 \pm 0.04$ & $13.72 \pm 0.05$ & & 023524.81+182048.2 & $13.41 \pm 0.03$ & $13.18 \pm 0.03$ & & $-59.0 \pm 6.0$ & $-68.3 \pm 7.8$\\
02352667-1210053 & $15.90 \pm 0.06$ & $15.31 \pm 0.08$ & $15.02 \pm 0.14$ & & 023526.71-121005.7 & $14.84 \pm 0.03$ & $14.63 \pm 0.05$ & & $51.0 \pm 8.4$ & $-38.5 \pm 9.6$\\
02352667-1712132 & $16.28 \pm 0.09$ & $15.76 \pm 0.13$ & $15.30 \pm 0.17$ & & 023526.72-171215.1 & $15.09 \pm 0.03$ & $14.79 \pm 0.06$ & & $61.6 \pm 17.9$ & $-153.8 \pm 19.1$\\
02352695+3256290 & $14.30 \pm 0.02$ & $13.74 \pm 0.03$ & $13.45 \pm 0.03$ & & 023527.01+325628.9 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $55.1 \pm 5.0$ & $-4.4 \pm 5.9$\\
02352758+1004221 & $14.81 \pm 0.04$ & $14.28 \pm 0.05$ & $13.97 \pm 0.04$ & & 023527.62+100422.1 & $13.74 \pm 0.03$ & $13.47 \pm 0.04$ & & $52.8 \pm 8.5$ & $-8.9 \pm 12.5$\\
02352893+7713390 & $16.34 \pm 0.12$ & $15.69 \pm 0.12$ & $15.31 \pm 0.16$ & & 023528.39+771339.4 & $14.92 \pm 0.03$ & $14.67 \pm 0.05$ & & $-168.8 \pm 4.6$ & $38.3 \pm 17.4$\\
02352911-2256355 & $13.97 \pm 0.02$ & $13.41 \pm 0.03$ & $13.13 \pm 0.04$ & & 023529.06-225636.0 & $12.96 \pm 0.02$ & $12.79 \pm 0.02$ & & $-64.8 \pm 6.1$ & $-38.0 \pm 6.4$\\
02352957+4203356 & $15.20 \pm 0.04$ & $14.54 \pm 0.05$ & $14.25 \pm 0.05$ & & 023529.54+420335.6 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $-32.1 \pm 5.2$ & $-0.8 \pm 7.9$\\
02352986-6249356 & $16.00 \pm 0.09$ & $15.31 \pm 0.10$ & $15.03 \pm 0.13$ & & 023530.00-624934.8 & $14.76 \pm 0.03$ & $14.57 \pm 0.04$ & & $87.1 \pm 4.0$ & $71.9 \pm 12.1$\\
02352998-1601110 & $16.21 \pm 0.08$ & $15.44 \pm 0.10$ & $15.17 \pm 0.15$ & & 023530.04-160111.4 & $14.97 \pm 0.03$ & $14.71 \pm 0.06$ & & $66.9 \pm 12.2$ & $-39.8 \pm 12.0$\\
02353032+2018382 & $15.88 \pm 0.08$ & $15.22 \pm 0.10$ & $14.80 \pm 0.12$ & & 023530.36+201838.1 & $14.39 \pm 0.03$ & $14.19 \pm 0.05$ & & $42.4 \pm 7.5$ & $-12.7 \pm 8.1$\\
02353056-1532257 & $15.36 \pm 0.05$ & $14.82 \pm 0.06$ & $14.39 \pm 0.07$ & & 023530.54-153226.8 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $-28.4 \pm 6.6$ & $-94.4 \pm 7.8$\\
02353067-0104296 & $15.21 \pm 0.05$ & $14.67 \pm 0.06$ & $14.34 \pm 0.07$ & & 023530.67-010430.1 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $-0.5 \pm 7.8$ & $-44.5 \pm 8.0$\\
02353076+4313403 & $13.05 \pm 0.03$ & $12.47 \pm 0.03$ & $12.15 \pm 0.02$ & & 023530.83+431339.9 & $11.97 \pm 0.02$ & $11.76 \pm 0.02$ & & $72.6 \pm 4.6$ & $-34.8 \pm 6.9$\\
02353201+3142233 & $15.31 \pm 0.03$ & $14.75 \pm 0.05$ & $14.45 \pm 0.06$ & & 023532.06+314222.9 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $55.1 \pm 5.8$ & $-32.7 \pm 7.4$\\
02353224-6852520 & $15.27 \pm 0.05$ & $14.75 \pm 0.07$ & $14.40 \pm 0.09$ & & 023532.45-685251.5 & $14.22 \pm 0.03$ & $14.05 \pm 0.03$ & & $108.6 \pm 3.2$ & $47.6 \pm 8.2$\\
02353263+0629326 & $14.33 \pm 0.03$ & $13.73 \pm 0.04$ & $13.36 \pm 0.04$ & & 023532.60+062931.3 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $-39.5 \pm 11.3$ & $-126.9 \pm 10.0$\\
02353313-2016467 & $14.23 \pm 0.02$ & $13.60 \pm 0.04$ & $13.26 \pm 0.04$ & & 023533.32-201648.4 & $13.01 \pm 0.02$ & $12.78 \pm 0.03$ & & $222.9 \pm 11.2$ & $-140.1 \pm 8.8$\\
02353327-0150362 & $14.90 \pm 0.04$ & $14.37 \pm 0.05$ & $14.05 \pm 0.06$ & & 023533.26-015037.0 & $13.90 \pm 0.03$ & $13.66 \pm 0.03$ & & $-11.2 \pm 8.2$ & $-69.0 \pm 12.2$\\
02353374+3242545 & $15.72 \pm 0.05$ & $15.18 \pm 0.08$ & $14.89 \pm 0.10$ & & 023533.78+324254.0 & $14.68 \pm 0.03$ & $14.51 \pm 0.05$ & & $33.6 \pm 6.2$ & $-36.4 \pm 7.9$\\
02353510+2423266 & $13.82 \pm 0.02$ & $13.26 \pm 0.03$ & $12.96 \pm 0.02$ & & 023535.07+242326.3 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $-34.3 \pm 5.2$ & $-22.6 \pm 6.5$\\
02353637+2538159 & $15.32 \pm 0.04$ & $14.70 \pm 0.05$ & $14.43 \pm 0.06$ & & 023536.41+253816.1 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $45.9 \pm 5.9$ & $11.3 \pm 9.1$\\
02353640+7750331 & $14.51 \pm 0.03$ & $13.87 \pm 0.04$ & $13.56 \pm 0.04$ & & 023536.67+775032.5 & $13.39 \pm 0.03$ & $13.19 \pm 0.03$ & & $81.7 \pm 2.3$ & $-55.5 \pm 7.2$\\
02353658+1916396 & $14.35 \pm 0.03$ & $13.82 \pm 0.03$ & $13.51 \pm 0.04$ & & 023536.57+191638.6 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $-9.9 \pm 5.5$ & $-78.6 \pm 7.3$\\
02353695+2233012 & $12.52 \pm 0.02$ & $11.89 \pm 0.01$ & $11.56 \pm 0.02$ & & 023537.28+223258.3 & $11.36 \pm 0.02$ & $11.16 \pm 0.02$ & & $356.4 \pm 15.2$ & $-232.3 \pm 11.0$\\
02353696+0306123 & $11.98 \pm 0.02$ & $11.45 \pm 0.02$ & $11.17 \pm 0.02$ & & 023537.03+030612.2 & $11.00 \pm 0.02$ & $10.79 \pm 0.02$ & & $116.0 \pm 11.5$ & $-3.9 \pm 8.9$\\
02353715-7818087 & $13.77 \pm 0.02$ & $13.16 \pm 0.03$ & $12.89 \pm 0.03$ & & 023537.53-781808.5 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $118.0 \pm 3.1$ & $17.4 \pm 8.2$\\
02353773-4212439 & $13.19 \pm 0.02$ & $12.63 \pm 0.02$ & $12.31 \pm 0.02$ & & 023537.68-421244.0 & $12.16 \pm 0.02$ & $11.96 \pm 0.02$ & & $-40.9 \pm 4.2$ & $-11.5 \pm 8.2$\\
02353879-0734494 & $13.55 \pm 0.02$ & $12.99 \pm 0.03$ & $12.72 \pm 0.03$ & & 023538.75-073449.3 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $-54.6 \pm 7.9$ & $7.6 \pm 9.9$\\
02353890+0749537 & $13.83 \pm 0.02$ & $13.31 \pm 0.04$ & $13.02 \pm 0.03$ & & 023538.93+074954.1 & $12.85 \pm 0.02$ & $12.64 \pm 0.03$ & & $35.0 \pm 9.4$ & $35.5 \pm 7.8$\\
02353905+0007292 & $15.10 \pm 0.04$ & $14.47 \pm 0.03$ & $14.19 \pm 0.06$ & & 023539.12+000728.9 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $111.2 \pm 12.8$ & $-36.4 \pm 8.3$\\
02353924+3325143 & $13.86 \pm 0.02$ & $13.25 \pm 0.03$ & $12.95 \pm 0.03$ & & 023539.37+332514.1 & $12.73 \pm 0.02$ & $12.54 \pm 0.02$ & & $130.3 \pm 6.8$ & $-18.8 \pm 5.8$\\
02353995-4517399 & $15.13 \pm 0.04$ & $14.59 \pm 0.07$ & $14.31 \pm 0.09$ & & 023540.04-451740.8 & $14.16 \pm 0.03$ & $13.89 \pm 0.03$ & & $80.0 \pm 4.4$ & $-79.5 \pm 6.9$\\
02354007+2339594 & $13.15 \pm 0.02$ & $12.59 \pm 0.02$ & $12.32 \pm 0.02$ & & 023540.16+233958.2 & $12.12 \pm 0.03$ & $11.92 \pm 0.02$ & & $101.2 \pm 6.3$ & $-93.4 \pm 7.3$\\
02354044+3301544 & $14.84 \pm 0.03$ & $14.25 \pm 0.04$ & $13.88 \pm 0.05$ & & 023540.59+330153.8 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $152.4 \pm 7.7$ & $-45.6 \pm 6.4$\\
02354184-2633239 & $14.45 \pm 0.03$ & $13.94 \pm 0.04$ & $13.58 \pm 0.04$ & & 023541.81-263324.4 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $-33.7 \pm 5.7$ & $-48.8 \pm 7.4$\\
02354384+3408423 & $13.69 \pm 0.02$ & $13.11 \pm 0.02$ & $12.84 \pm 0.02$ & & 023543.70+340840.7 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $-136.3 \pm 7.2$ & $-122.6 \pm 8.1$\\
02354443-4327576 & $13.40 \pm 0.03$ & $12.88 \pm 0.03$ & $12.56 \pm 0.02$ & & 023544.46-432757.0 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $26.9 \pm 3.6$ & $51.0 \pm 6.8$\\
02354463-8344459 & $14.97 \pm 0.04$ & $14.33 \pm 0.05$ & $14.00 \pm 0.06$ & & 023545.04-834445.6 & $13.72 \pm 0.02$ & $13.51 \pm 0.03$ & & $69.8 \pm 1.9$ & $24.0 \pm 9.6$\\
02354496+3429215 & $10.91 \pm 0.02$ & $10.37 \pm 0.02$ & $10.10 \pm 0.01$ & & 023545.09+342920.2 & $9.90 \pm 0.02$ & $9.70 \pm 0.02$ & & $131.3 \pm 6.9$ & $-103.2 \pm 7.4$\\
02354511-1609228 & $14.10 \pm 0.02$ & $13.50 \pm 0.03$ & $13.09 \pm 0.03$ & & 023545.14-160923.2 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $36.4 \pm 6.0$ & $-26.4 \pm 6.2$\\
02354550+2636116 & $16.42 \pm 0.10$ & $15.64 \pm 0.11$ & $15.34 \pm 0.15$ & & 023545.57+263611.7 & $15.09 \pm 0.04$ & $14.83 \pm 0.06$ & & $66.5 \pm 12.6$ & $11.2 \pm 14.3$\\
02354603+4155166 & $15.87 \pm 0.07$ & $15.27 \pm 0.10$ & $14.78 \pm 0.09$ & & 023546.07+415517.0 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $39.0 \pm 6.2$ & $35.9 \pm 9.4$\\
02354631-7712559 & $15.02 \pm 0.05$ & $14.41 \pm 0.05$ & $14.04 \pm 0.06$ & & 023546.44-771255.9 & $13.88 \pm 0.02$ & $13.71 \pm 0.03$ & & $41.7 \pm 1.4$ & $2.6 \pm 7.3$\\
02354684+1736051 & $16.21 \pm 0.10$ & $15.55 \pm 0.11$ & $15.22 \pm 0.21$ & & 023546.86+173606.7 & $15.03 \pm 0.03$ & $14.82 \pm 0.06$ & & $22.6 \pm 19.3$ & $118.5 \pm 22.3$\\
02354684-3716262 & $14.34 \pm 0.03$ & $13.79 \pm 0.04$ & $13.47 \pm 0.04$ & & 023546.82-371626.8 & $13.29 \pm 0.02$ & $13.12 \pm 0.03$ & & $-13.7 \pm 5.2$ & $-55.8 \pm 8.6$\\
02354702-1525029 & $16.54 \pm 0.11$ & $15.72 \pm 0.17$ & $15.18 \pm 0.15$ & & 023547.17-152503.4 & $14.81 \pm 0.03$ & $14.39 \pm 0.05$ & & $178.7 \pm 15.6$ & $-42.7 \pm 14.0$\\
02354712-5823525 & $15.17 \pm 0.05$ & $14.66 \pm 0.05$ & $14.38 \pm 0.08$ & & 023547.16-582352.7 & $14.21 \pm 0.03$ & $14.03 \pm 0.03$ & & $31.0 \pm 3.0$ & $-25.9 \pm 7.3$\\
02354760+2500413 & $14.06 \pm 0.03$ & $13.49 \pm 0.03$ & $13.22 \pm 0.03$ & & 023547.65+250040.6 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $55.6 \pm 6.0$ & $-53.8 \pm 6.2$\\
02354818-3159020 & $13.08 \pm 0.02$ & $12.45 \pm 0.03$ & $12.14 \pm 0.03$ & & 023548.26-315901.4 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $84.3 \pm 6.3$ & $52.4 \pm 7.1$\\
02354834-3556041 & $13.36 \pm 0.02$ & $12.81 \pm 0.03$ & $12.51 \pm 0.03$ & & 023548.39-355604.3 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $46.6 \pm 7.0$ & $-12.0 \pm 7.4$\\
02354950+3203301 & $16.04 \pm 0.07$ & $15.41 \pm 0.09$ & $15.12 \pm 0.11$ & & 023549.59+320329.6 & $14.73 \pm 0.03$ & $14.54 \pm 0.05$ & & $91.6 \pm 7.5$ & $-40.4 \pm 8.6$\\
02354955-0711214 & $12.45 \pm 0.03$ & $11.82 \pm 0.02$ & $11.43 \pm 0.02$ & & 023549.78-071120.4 & $11.20 \pm 0.02$ & $10.98 \pm 0.02$ & & $286.4 \pm 13.6$ & $84.5 \pm 6.9$\\
02354974-1749137 & $13.88 \pm 0.03$ & $13.31 \pm 0.04$ & $13.04 \pm 0.03$ & & 023549.80-174913.2 & $12.85 \pm 0.02$ & $12.63 \pm 0.03$ & & $74.3 \pm 7.1$ & $43.9 \pm 7.0$\\
02355001+2855178 & $15.39 \pm 0.05$ & $14.77 \pm 0.06$ & $14.47 \pm 0.07$ & & 023550.05+285517.7 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $40.9 \pm 5.7$ & $-12.6 \pm 11.2$\\
02355020-1102589 & $14.71 \pm 0.03$ & $14.20 \pm 0.04$ & $13.88 \pm 0.05$ & & 023550.24-110300.1 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $49.5 \pm 8.8$ & $-97.7 \pm 11.0$\\
02355057+3637207 & $13.90 \pm 0.02$ & $13.32 \pm 0.03$ & $13.04 \pm 0.03$ & & 023550.59+363720.0 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $20.8 \pm 5.0$ & $-58.2 \pm 6.6$\\
02355172-0442331 & $13.49 \pm 0.02$ & $12.93 \pm 0.02$ & $12.65 \pm 0.03$ & & 023551.73-044233.9 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $19.6 \pm 7.7$ & $-63.3 \pm 7.4$\\
02355197-0421333 & $14.94 \pm 0.04$ & $14.40 \pm 0.04$ & $14.11 \pm 0.06$ & & 023552.02-042132.9 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $64.4 \pm 7.3$ & $39.1 \pm 6.9$\\
02355205+2618343 & $15.43 \pm 0.04$ & $14.91 \pm 0.05$ & $14.64 \pm 0.09$ & & 023552.05+261833.6 & $14.35 \pm 0.03$ & $14.11 \pm 0.04$ & & $6.0 \pm 5.6$ & $-57.9 \pm 7.0$\\
02355299+4014143 & $12.61 \pm 0.02$ & $12.07 \pm 0.02$ & $11.80 \pm 0.02$ & & 023552.96+401414.1 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $-35.3 \pm 4.1$ & $-16.7 \pm 6.1$\\
02355347-4818376 & $16.25 \pm 0.11$ & $15.69 \pm 0.11$ & $15.35 \pm 0.17$ & & 023553.40-481838.1 & $15.16 \pm 0.03$ & $14.95 \pm 0.06$ & & $-69.5 \pm 8.3$ & $-40.5 \pm 18.9$\\
02355352-6539249 & $15.15 \pm 0.05$ & $14.49 \pm 0.06$ & $14.16 \pm 0.06$ & & 023553.59-653923.9 & $13.98 \pm 0.03$ & $13.76 \pm 0.03$ & & $40.1 \pm 2.5$ & $97.7 \pm 10.8$\\
02355373-1232106 & $14.45 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.04$ & & 023553.74-123211.1 & $13.38 \pm 0.03$ & $13.21 \pm 0.03$ & & $14.1 \pm 6.8$ & $-41.3 \pm 6.5$\\
02355449-1149448 & $14.91 \pm 0.04$ & $14.33 \pm 0.04$ & $14.02 \pm 0.05$ & & 023554.45-114945.0 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $-43.9 \pm 7.4$ & $-12.7 \pm 8.2$\\
02355515+1703222 & $14.95 \pm 0.05$ & $14.39 \pm 0.05$ & $14.02 \pm 0.07$ & & 023555.18+170322.0 & $13.84 \pm 0.03$ & $13.62 \pm 0.03$ & & $35.8 \pm 6.1$ & $-14.1 \pm 6.3$\\
02355618+2435254 & $13.20 \pm 0.02$ & $12.63 \pm 0.02$ & $12.36 \pm 0.02$ & & 023556.09+243525.0 & $12.19 \pm 0.02$ & $12.03 \pm 0.02$ & & $-95.0 \pm 6.2$ & $-34.8 \pm 5.8$\\
02355638+3525179 & $15.41 \pm 0.05$ & $14.86 \pm 0.06$ & $14.44 \pm 0.06$ & & 023556.40+352517.3 & $14.28 \pm 0.03$ & $13.95 \pm 0.04$ & & $18.3 \pm 5.4$ & $-47.6 \pm 7.6$\\
02355725-2330037 & $15.19 \pm 0.05$ & $14.65 \pm 0.07$ & $14.38 \pm 0.08$ & & 023557.20-233004.5 & $14.23 \pm 0.03$ & $14.05 \pm 0.03$ & & $-54.8 \pm 6.4$ & $-63.5 \pm 7.2$\\
02355729+3221356 & $16.53 \pm 0.11$ & $15.80 \pm 0.13$ & $15.38 \pm 0.15$ & & 023557.44+322137.9 & $14.89 \pm 0.03$ & $14.71 \pm 0.06$ & & $157.2 \pm 13.4$ & $186.6 \pm 16.6$\\
02355786-2004390 & $13.62 \pm 0.02$ & $13.07 \pm 0.03$ & $12.78 \pm 0.03$ & & 023557.92-200438.9 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $67.3 \pm 6.9$ & $8.5 \pm 6.9$\\
02355791-1253101 & $12.92 \pm 0.02$ & $12.33 \pm 0.02$ & $12.03 \pm 0.02$ & & 023557.86-125310.6 & $11.86 \pm 0.02$ & $11.67 \pm 0.02$ & & $-68.9 \pm 6.4$ & $-36.5 \pm 6.1$\\
02355812-4704224 & $14.56 \pm 0.04$ & $14.02 \pm 0.05$ & $13.63 \pm 0.06$ & & 023558.16-470421.8 & $13.42 \pm 0.02$ & $13.21 \pm 0.03$ & & $33.3 \pm 3.5$ & $48.1 \pm 6.4$\\
02355851+1853028 & $13.52 \pm 0.02$ & $13.01 \pm 0.02$ & $12.73 \pm 0.03$ & & 023558.50+185302.0 & $12.53 \pm 0.02$ & $12.31 \pm 0.03$ & & $-12.2 \pm 9.6$ & $-62.5 \pm 7.4$\\
02355888+1027320 & $15.89 \pm 0.07$ & $15.24 \pm 0.09$ & $14.90 \pm 0.12$ & & 023558.84+102731.8 & $14.44 \pm 0.03$ & $14.27 \pm 0.05$ & & $-56.4 \pm 10.7$ & $-19.8 \pm 14.8$\\
02355916+1242239 & $11.88 \pm 0.02$ & $11.33 \pm 0.02$ & $11.02 \pm 0.02$ & & 023559.32+124222.4 & $10.82 \pm 0.02$ & $10.64 \pm 0.02$ & & $192.8 \pm 9.5$ & $-115.6 \pm 7.0$\\
02355938-6121308 & $14.82 \pm 0.03$ & $14.30 \pm 0.04$ & $13.99 \pm 0.05$ & & 023559.47-612130.9 & $13.76 \pm 0.02$ & $13.56 \pm 0.03$ & & $62.1 \pm 2.9$ & $-9.3 \pm 8.7$\\
02360103-0013153 & $14.24 \pm 0.03$ & $13.70 \pm 0.04$ & $13.43 \pm 0.04$ & & 023601.05-001315.8 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $23.7 \pm 10.2$ & $-41.2 \pm 8.0$\\
02360139-0854496 & $16.07 \pm 0.07$ & $15.42 \pm 0.08$ & $14.98 \pm 0.11$ & & 023601.48-085448.8 & $14.75 \pm 0.03$ & $14.48 \pm 0.05$ & & $104.0 \pm 9.2$ & $63.1 \pm 9.9$\\
02360185-0446400 & $14.63 \pm 0.03$ & $14.10 \pm 0.03$ & $13.68 \pm 0.04$ & & 023601.92-044640.1 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $86.3 \pm 8.7$ & $-2.7 \pm 7.2$\\
02360204+8421365 & $14.75 \pm 0.04$ & $14.21 \pm 0.07$ & $13.88 \pm 0.06$ & & 023602.35+842135.9 & $13.69 \pm 0.03$ & $13.52 \pm 0.03$ & & $47.2 \pm 1.4$ & $-57.1 \pm 8.8$\\
02360310+1403351 & $16.01 \pm 0.10$ & $15.04 \pm 0.07$ & $14.75 \pm 0.14$ & & 023603.10+140333.8 & $14.28 \pm 0.03$ & $14.11 \pm 0.05$ & & $0.1 \pm 8.1$ & $-104.7 \pm 10.0$\\
02360348-2657130 & $14.40 \pm 0.03$ & $13.81 \pm 0.04$ & $13.45 \pm 0.04$ & & 023603.53-265713.0 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $52.9 \pm 5.8$ & $-1.5 \pm 7.7$\\
02360377-0221289 & $14.96 \pm 0.04$ & $14.31 \pm 0.03$ & $13.98 \pm 0.05$ & & 023603.72-022129.4 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $-58.8 \pm 7.8$ & $-46.6 \pm 9.7$\\
02360449+8224321 & $15.82 \pm 0.09$ & $15.19 \pm 0.12$ & $14.90 \pm 0.14$ & & 023604.67+822432.2 & $14.74 \pm 0.03$ & $14.53 \pm 0.04$ & & $36.9 \pm 1.4$ & $7.4 \pm 12.3$\\
02360477+2450357 & $14.56 \pm 0.03$ & $13.98 \pm 0.03$ & $13.66 \pm 0.04$ & & 023604.73+245035.7 & $13.48 \pm 0.02$ & $13.24 \pm 0.03$ & & $-42.7 \pm 5.5$ & $-1.6 \pm 6.0$\\
02360493+2318294 & $13.89 \pm 0.02$ & $13.32 \pm 0.03$ & $13.04 \pm 0.03$ & & 023604.90+231828.5 & $12.82 \pm 0.02$ & $12.64 \pm 0.03$ & & $-30.9 \pm 5.3$ & $-69.2 \pm 6.4$\\
02360659+2315232 & $15.02 \pm 0.04$ & $14.38 \pm 0.05$ & $14.08 \pm 0.06$ & & 023606.60+231523.9 & $13.86 \pm 0.03$ & $13.68 \pm 0.04$ & & $11.7 \pm 5.6$ & $55.3 \pm 6.7$\\
02360744+0900166 & $13.23 \pm 0.03$ & $12.63 \pm 0.04$ & $12.21 \pm 0.02$ & & 023607.46+090015.6 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $30.5 \pm 8.3$ & $-104.7 \pm 9.1$\\
02360973+3758444 & $14.32 \pm 0.02$ & $13.70 \pm 0.03$ & $13.42 \pm 0.04$ & & 023609.83+375843.9 & $13.24 \pm 0.03$ & $12.99 \pm 0.03$ & & $101.5 \pm 5.1$ & $-47.0 \pm 6.7$\\
02361051+1702141 & $15.09 \pm 0.05$ & $14.48 \pm 0.05$ & $14.19 \pm 0.08$ & & 023610.54+170214.2 & $14.02 \pm 0.03$ & $13.78 \pm 0.03$ & & $34.8 \pm 7.1$ & $9.0 \pm 6.9$\\
02361146-0021346 & $14.29 \pm 0.02$ & $13.76 \pm 0.03$ & $13.49 \pm 0.04$ & & 023611.45-002135.2 & $13.29 \pm 0.02$ & $13.06 \pm 0.03$ & & $-9.4 \pm 8.6$ & $-46.6 \pm 8.0$\\
02361153+2048038 & $14.76 \pm 0.04$ & $14.08 \pm 0.04$ & $13.79 \pm 0.05$ & & 023611.59+204803.1 & $13.62 \pm 0.03$ & $13.45 \pm 0.03$ & & $64.1 \pm 7.1$ & $-57.1 \pm 7.7$\\
02361322-1748006 & $15.14 \pm 0.03$ & $14.56 \pm 0.05$ & $14.24 \pm 0.06$ & & 023613.21-174759.9 & $14.03 \pm 0.03$ & $13.81 \pm 0.03$ & & $-12.3 \pm 6.8$ & $51.8 \pm 7.6$\\
02361341-0158273 & $14.28 \pm 0.02$ & $13.70 \pm 0.03$ & $13.36 \pm 0.03$ & & 023613.47-015827.1 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $81.1 \pm 9.3$ & $19.4 \pm 9.3$\\
02361343-3300317 & $14.16 \pm 0.03$ & $13.63 \pm 0.04$ & $13.32 \pm 0.04$ & & 023613.47-330031.9 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $48.7 \pm 5.3$ & $-15.3 \pm 7.0$\\
02361369+2457148 & $13.77 \pm 0.02$ & $13.23 \pm 0.03$ & $12.90 \pm 0.03$ & & 023613.75+245714.8 & $12.70 \pm 0.02$ & $12.47 \pm 0.03$ & & $72.0 \pm 6.2$ & $0.8 \pm 5.8$\\
02361409-1616020 & $14.43 \pm 0.03$ & $13.74 \pm 0.04$ & $13.32 \pm 0.03$ & & 023614.18-161602.0 & $13.14 \pm 0.02$ & $12.86 \pm 0.03$ & & $116.8 \pm 8.1$ & $-5.6 \pm 6.2$\\
02361437-5217253 & $15.01 \pm 0.05$ & $14.35 \pm 0.05$ & $14.04 \pm 0.05$ & & 023614.40-521724.6 & $13.83 \pm 0.03$ & $13.59 \pm 0.03$ & & $25.4 \pm 3.5$ & $62.5 \pm 7.2$\\
02361583-7227118 & $14.38 \pm 0.03$ & $13.69 \pm 0.04$ & $13.40 \pm 0.04$ & & 023616.21-722710.6 & $13.16 \pm 0.02$ & $12.95 \pm 0.02$ & & $157.7 \pm 3.9$ & $108.5 \pm 7.3$\\
02361726+1429599 & $13.77 \pm 0.02$ & $13.24 \pm 0.02$ & $12.91 \pm 0.03$ & & 023617.32+142959.5 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $61.8 \pm 6.0$ & $-32.4 \pm 5.8$\\
02361779-4904430 & $13.50 \pm 0.03$ & $12.91 \pm 0.03$ & $12.63 \pm 0.02$ & & 023617.88-490442.4 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $82.7 \pm 4.4$ & $57.7 \pm 6.7$\\
02361789-4341109 & $11.35 \pm 0.02$ & $10.81 \pm 0.02$ & $10.52 \pm 0.02$ & & 023617.96-434110.1 & $10.31 \pm 0.02$ & $10.09 \pm 0.02$ & & $69.6 \pm 3.8$ & $63.7 \pm 6.0$\\
02361794+0048548 & $16.10 \pm 0.08$ & $15.27 \pm 0.07$ & $14.67 \pm 0.09$ & & 023618.03+004852.8 & $13.83 \pm 0.03$ & $13.41 \pm 0.03$ & & $141.6 \pm 12.8$ & $-201.3 \pm 14.1$\\
02361812-0319444 & $12.75 \pm 0.02$ & $12.21 \pm 0.02$ & $11.94 \pm 0.02$ & & 023618.13-031945.3 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $14.2 \pm 6.8$ & $-80.2 \pm 11.2$\\
02361819+1048196 & $16.06 \pm 0.09$ & $15.50 \pm 0.12$ & $15.08 \pm 0.14$ & & 023618.10+104819.9 & $14.78 \pm 0.03$ & $14.50 \pm 0.06$ & & $-126.5 \pm 19.4$ & $26.0 \pm 22.7$\\
02361936-5536202 & $13.69 \pm 0.03$ & $13.11 \pm 0.02$ & $12.81 \pm 0.03$ & & 023619.45-553620.0 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $72.9 \pm 3.2$ & $26.7 \pm 6.7$\\
02361969+7753338 & $16.67 \pm 0.16$ & $15.96 \pm 0.19$ & $15.05 \pm 0.15$ & & 023619.93+775334.0 & $14.48 \pm 0.03$ & $14.23 \pm 0.04$ & & $70.3 \pm 2.4$ & $23.0 \pm 19.8$\\
02361983-0108090 & $14.77 \pm 0.03$ & $14.18 \pm 0.04$ & $13.82 \pm 0.05$ & & 023619.80-010809.7 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-46.2 \pm 8.3$ & $-59.3 \pm 8.4$\\
02361999+1353344 & $13.27 \pm 0.02$ & $12.72 \pm 0.02$ & $12.39 \pm 0.03$ & & 023620.06+135334.6 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $77.2 \pm 7.4$ & $11.1 \pm 7.7$\\
02362099-1739031 & $14.82 \pm 0.04$ & $14.31 \pm 0.03$ & $14.03 \pm 0.06$ & & 023620.95-173903.4 & $13.83 \pm 0.03$ & $13.60 \pm 0.03$ & & $-44.4 \pm 7.5$ & $-22.3 \pm 6.6$\\
02362162-0816193 & $15.74 \pm 0.05$ & $15.22 \pm 0.07$ & $14.95 \pm 0.11$ & & 023621.65-081619.4 & $14.71 \pm 0.03$ & $14.50 \pm 0.05$ & & $44.4 \pm 8.4$ & $-7.4 \pm 9.6$\\
02362271-4801218 & $14.51 \pm 0.03$ & $13.95 \pm 0.03$ & $13.64 \pm 0.04$ & & 023622.77-480120.4 & $13.46 \pm 0.02$ & $13.24 \pm 0.03$ & & $54.9 \pm 4.8$ & $130.9 \pm 7.5$\\
02362375+1909179 & $15.14 \pm 0.05$ & $14.39 \pm 0.05$ & $14.10 \pm 0.07$ & & 023623.85+190917.5 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $103.9 \pm 7.1$ & $-31.0 \pm 7.0$\\
02362674-5040066 & $14.63 \pm 0.03$ & $14.00 \pm 0.04$ & $13.69 \pm 0.04$ & & 023626.80-504006.7 & $13.44 \pm 0.02$ & $13.22 \pm 0.03$ & & $45.9 \pm 3.5$ & $-1.2 \pm 7.5$\\
02362739-6357217 & $14.13 \pm 0.03$ & $13.52 \pm 0.04$ & $13.23 \pm 0.04$ & & 023627.47-635721.1 & $13.07 \pm 0.02$ & $12.88 \pm 0.02$ & & $46.6 \pm 2.4$ & $48.2 \pm 7.1$\\
02362767-1051204 & $16.76 \pm 0.14$ & $15.83 \pm 0.14$ & $15.11 \pm 0.14$ & & 023627.58-105119.8 & $14.20 \pm 0.03$ & $13.96 \pm 0.04$ & & $-118.1 \pm 17.8$ & $43.9 \pm 17.0$\\
02362797+3401275 & $14.89 \pm 0.07$ & $14.20 \pm 0.07$ & $13.76 \pm 0.06$ & & 023628.03+340127.0 & $12.93 \pm 0.03$ & $12.73 \pm 0.03$ & & $66.3 \pm 5.9$ & $-35.3 \pm 7.6$\\
02362818+1600405 & $15.76 \pm 0.08$ & $15.15 \pm 0.09$ & $14.83 \pm 0.15$ & & 023628.20+160039.7 & $14.45 \pm 0.03$ & $14.21 \pm 0.05$ & & $24.0 \pm 8.1$ & $-65.7 \pm 10.2$\\
02362983-1237557 & $14.85 \pm 0.03$ & $14.28 \pm 0.04$ & $13.93 \pm 0.05$ & & 023629.86-123756.3 & $13.72 \pm 0.03$ & $13.55 \pm 0.03$ & & $34.8 \pm 7.2$ & $-53.2 \pm 8.2$\\
02363015-1619114 & $15.75 \pm 0.06$ & $15.09 \pm 0.10$ & $14.78 \pm 0.11$ & & 023630.20-161911.5 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $59.4 \pm 7.9$ & $-10.7 \pm 7.9$\\
02363081+0019426 & $15.77 \pm 0.06$ & $15.17 \pm 0.07$ & $14.90 \pm 0.12$ & & 023630.81+001941.5 & $14.65 \pm 0.03$ & $14.44 \pm 0.05$ & & $2.4 \pm 10.8$ & $-105.7 \pm 14.3$\\
02363089-0816355 & $15.53 \pm 0.05$ & $15.02 \pm 0.06$ & $14.73 \pm 0.09$ & & 023630.91-081636.0 & $14.48 \pm 0.03$ & $14.27 \pm 0.04$ & & $33.3 \pm 8.0$ & $-42.9 \pm 9.5$\\
02363106+3214466 & $14.58 \pm 0.03$ & $13.96 \pm 0.03$ & $13.66 \pm 0.03$ & & 023631.03+321446.3 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $-26.0 \pm 4.8$ & $-18.6 \pm 6.8$\\
02363123+3951247 & $14.10 \pm 0.03$ & $13.58 \pm 0.04$ & $13.28 \pm 0.04$ & & 023631.21+395124.4 & $13.07 \pm 0.03$ & $12.88 \pm 0.03$ & & $-19.7 \pm 4.5$ & $-22.7 \pm 6.6$\\
02363137+0306466 & $11.68 \pm 0.03$ & $11.09 \pm 0.02$ & $10.80 \pm 0.02$ & & 023631.60+030646.3 & $10.61 \pm 0.02$ & $10.43 \pm 0.02$ & & $356.9 \pm 19.9$ & $-30.8 \pm 10.9$\\
02363230-2043535 & $13.32 \pm 0.02$ & $12.79 \pm 0.03$ & $12.51 \pm 0.02$ & & 023632.28-204354.0 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $-28.3 \pm 6.3$ & $-40.3 \pm 6.3$\\
02363265+1657118 & $15.20 \pm 0.05$ & $14.63 \pm 0.06$ & $14.33 \pm 0.10$ & & 023632.64+165711.1 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $-10.5 \pm 7.1$ & $-52.1 \pm 7.9$\\
02363392-4633187 & $13.92 \pm 0.03$ & $13.24 \pm 0.02$ & $12.89 \pm 0.04$ & & 023634.01-463317.8 & $12.61 \pm 0.02$ & $12.37 \pm 0.02$ & & $81.7 \pm 3.8$ & $79.9 \pm 6.3$\\
02363419+1617420 & $13.49 \pm 0.02$ & $12.97 \pm 0.03$ & $12.67 \pm 0.03$ & & 023634.15+161740.9 & $12.47 \pm 0.02$ & $12.24 \pm 0.02$ & & $-54.0 \pm 5.8$ & $-86.0 \pm 6.6$\\
02363502+2154582 & $15.54 \pm 0.06$ & $14.88 \pm 0.07$ & $14.33 \pm 0.08$ & & 023635.09+215457.9 & $14.17 \pm 0.03$ & $13.92 \pm 0.04$ & & $72.5 \pm 7.5$ & $-23.9 \pm 7.3$\\
02363560+2850463 & $14.16 \pm 0.02$ & $13.53 \pm 0.03$ & $13.25 \pm 0.03$ & & 023635.72+285045.2 & $13.05 \pm 0.02$ & $12.88 \pm 0.03$ & & $120.9 \pm 6.7$ & $-87.8 \pm 14.2$\\
02363713+2905326 & $15.12 \pm 0.04$ & $14.51 \pm 0.04$ & $14.16 \pm 0.06$ & & 023637.13+290532.0 & $13.97 \pm 0.03$ & $13.71 \pm 0.04$ & & $-8.5 \pm 5.4$ & $-50.9 \pm 9.9$\\
02363751+0645321 & $13.18 \pm 0.02$ & $12.64 \pm 0.03$ & $12.33 \pm 0.03$ & & 023637.59+064531.9 & $12.14 \pm 0.02$ & $11.93 \pm 0.02$ & & $120.7 \pm 13.3$ & $-21.6 \pm 11.9$\\
02363817+0052377 & $15.08 \pm 0.03$ & $14.51 \pm 0.03$ & $14.23 \pm 0.05$ & & 023638.19+005237.1 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $27.1 \pm 8.5$ & $-63.3 \pm 12.1$\\
02364022-6822398 & $15.92 \pm 0.09$ & $15.40 \pm 0.12$ & $14.92 \pm 0.13$ & & 023640.23-682240.6 & $14.76 \pm 0.03$ & $14.54 \pm 0.04$ & & $7.2 \pm 2.3$ & $-71.2 \pm 9.4$\\
02364119+1822146 & $14.62 \pm 0.03$ & $13.99 \pm 0.04$ & $13.67 \pm 0.04$ & & 023641.26+182213.8 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $79.2 \pm 7.5$ & $-65.1 \pm 7.8$\\
02364241+0114514 & $15.92 \pm 0.07$ & $15.40 \pm 0.08$ & $15.11 \pm 0.14$ & & 023642.49+011450.1 & $14.59 \pm 0.03$ & $14.33 \pm 0.04$ & & $123.8 \pm 12.2$ & $-129.4 \pm 12.3$\\
02364243+1951598 & $12.85 \pm 0.02$ & $12.23 \pm 0.02$ & $11.95 \pm 0.02$ & & 023642.43+195158.9 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $-5.6 \pm 6.2$ & $-75.5 \pm 6.9$\\
02364278-0448558 & $14.80 \pm 0.04$ & $14.19 \pm 0.03$ & $13.86 \pm 0.04$ & & 023642.78-044856.5 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $-1.9 \pm 7.9$ & $-54.8 \pm 7.6$\\
02364297-0516005 & $15.34 \pm 0.04$ & $14.63 \pm 0.04$ & $14.28 \pm 0.05$ & & 023643.00-051600.9 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $36.8 \pm 7.8$ & $-33.7 \pm 9.8$\\
02364334-5253179 & $16.43 \pm 0.14$ & $15.48 \pm 0.11$ & $15.12 \pm 0.15$ & & 023643.30-525318.0 & $14.41 \pm 0.03$ & $14.12 \pm 0.03$ & & $-31.1 \pm 5.4$ & $-4.2 \pm 14.6$\\
02364412+2240265 & $10.08 \pm 0.01$ & $9.52 \pm 0.02$ & $9.19 \pm 0.01$ & & 023644.09+224022.2 & $8.99 \pm 0.02$ & $8.81 \pm 0.02$ & & $-40.9 \pm 5.4$ & $-364.4 \pm 16.6$\\
02364510-1427222 & $15.71 \pm 0.05$ & $15.13 \pm 0.07$ & $14.80 \pm 0.10$ & & 023645.05-142722.9 & $14.58 \pm 0.03$ & $14.40 \pm 0.04$ & & $-64.1 \pm 8.0$ & $-60.9 \pm 8.3$\\
02364516-3955341 & $14.23 \pm 0.03$ & $13.69 \pm 0.03$ & $13.42 \pm 0.04$ & & 023645.12-395534.7 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $-38.3 \pm 8.5$ & $-55.7 \pm 7.5$\\
02364538-5443561 & $13.15 \pm 0.03$ & $12.56 \pm 0.02$ & $12.22 \pm 0.02$ & & 023645.56-544356.6 & $12.04 \pm 0.02$ & $11.80 \pm 0.02$ & & $139.7 \pm 4.4$ & $-45.5 \pm 6.6$\\
02364572+3326356 & $13.46 \pm 0.02$ & $12.90 \pm 0.02$ & $12.62 \pm 0.02$ & & 023645.77+332635.5 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $44.5 \pm 5.1$ & $-10.9 \pm 5.8$\\
02364586+2117033 & $14.26 \pm 0.03$ & $13.62 \pm 0.04$ & $13.27 \pm 0.04$ & & 023645.89+211703.0 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $29.3 \pm 6.5$ & $-28.6 \pm 7.2$\\
02364590-3807086 & $11.98 \pm 0.02$ & $11.38 \pm 0.02$ & $11.05 \pm 0.02$ & & 023646.00-380707.9 & $10.88 \pm 0.02$ & $10.68 \pm 0.02$ & & $109.6 \pm 6.6$ & $69.1 \pm 8.5$\\
02364685-1754368 & $15.13 \pm 0.05$ & $14.51 \pm 0.06$ & $14.19 \pm 0.07$ & & 023646.87-175437.2 & $14.03 \pm 0.03$ & $13.78 \pm 0.03$ & & $21.2 \pm 8.9$ & $-35.8 \pm 6.9$\\
02364695+1411035 & $13.87 \pm 0.03$ & $13.30 \pm 0.03$ & $12.94 \pm 0.03$ & & 023646.86+141102.9 & $12.71 \pm 0.02$ & $12.50 \pm 0.03$ & & $-99.6 \pm 6.8$ & $-52.1 \pm 6.7$\\
02364718+2538035 & $15.09 \pm 0.04$ & $14.54 \pm 0.05$ & $14.21 \pm 0.05$ & & 023647.22+253803.4 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $40.1 \pm 5.7$ & $-6.1 \pm 6.4$\\
02364729-3020551 & $12.73 \pm 0.02$ & $12.15 \pm 0.03$ & $11.85 \pm 0.02$ & & 023647.32-302055.5 & $11.69 \pm 0.02$ & $11.50 \pm 0.02$ & & $22.0 \pm 4.9$ & $-34.2 \pm 6.9$\\
02364755+2608535 & $13.75 \pm 0.02$ & $13.18 \pm 0.03$ & $12.86 \pm 0.02$ & & 023647.58+260853.3 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $36.1 \pm 5.1$ & $-20.0 \pm 6.4$\\
02364759-1322497 & $13.73 \pm 0.03$ & $13.16 \pm 0.03$ & $12.86 \pm 0.03$ & & 023647.61-132249.5 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $24.2 \pm 6.0$ & $18.6 \pm 6.1$\\
02364772-1324335 & $13.67 \pm 0.03$ & $13.05 \pm 0.02$ & $12.75 \pm 0.03$ & & 023647.79-132434.3 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $92.7 \pm 7.1$ & $-66.9 \pm 6.7$\\
02365057-5249354 & $14.16 \pm 0.02$ & $13.59 \pm 0.03$ & $13.31 \pm 0.03$ & & 023650.64-524936.0 & $13.10 \pm 0.02$ & $12.93 \pm 0.03$ & & $61.2 \pm 3.7$ & $-52.0 \pm 6.8$\\
02365068+7639094 & $16.64 \pm 0.15$ & $15.81 \pm 0.18$ & $15.13 \pm 0.13$ & & 023650.79+763909.3 & $14.47 \pm 0.03$ & $14.16 \pm 0.04$ & & $37.5 \pm 1.9$ & $-5.8 \pm 17.1$\\
02365140-8307143 & $15.85 \pm 0.08$ & $15.29 \pm 0.10$ & $14.92 \pm 0.12$ & & 023651.68-830714.0 & $14.67 \pm 0.03$ & $14.41 \pm 0.04$ & & $52.1 \pm 1.5$ & $31.1 \pm 11.1$\\
02365145+3649081 & $15.81 \pm 0.08$ & $15.26 \pm 0.11$ & $14.86 \pm 0.15$ & & 023651.50+364907.8 & $14.65 \pm 0.03$ & $14.26 \pm 0.05$ & & $43.2 \pm 6.6$ & $-20.5 \pm 9.3$\\
02365161+1944380 & $12.05 \pm 0.02$ & $11.49 \pm 0.02$ & $11.18 \pm 0.02$ & & 023651.77+194436.8 & $10.96 \pm 0.02$ & $10.75 \pm 0.02$ & & $203.5 \pm 10.7$ & $-102.9 \pm 8.1$\\
02365186+2842314 & $16.47 \pm 0.12$ & $15.87 \pm 0.14$ & $15.55 \pm 0.19$ & & 023651.89+284233.1 & $15.16 \pm 0.04$ & $14.99 \pm 0.07$ & & $31.8 \pm 14.1$ & $136.0 \pm 22.2$\\
02365215+2945029 & $15.62 \pm 0.05$ & $14.90 \pm 0.07$ & $14.58 \pm 0.08$ & & 023652.17+294502.2 & $14.35 \pm 0.03$ & $14.15 \pm 0.04$ & & $19.8 \pm 5.6$ & $-53.2 \pm 7.7$\\
02365238+1940253 & $12.67 \pm 0.02$ & $12.08 \pm 0.02$ & $11.78 \pm 0.02$ & & 023652.37+194023.9 & $11.57 \pm 0.02$ & $11.36 \pm 0.02$ & & $-7.5 \pm 5.6$ & $-119.5 \pm 8.5$\\
02365302-7121506 & $13.85 \pm 0.03$ & $13.32 \pm 0.03$ & $13.01 \pm 0.04$ & & 023653.17-712149.9 & $12.79 \pm 0.02$ & $12.61 \pm 0.02$ & & $66.2 \pm 2.0$ & $65.5 \pm 7.7$\\
02365343-3927430 & $15.20 \pm 0.05$ & $14.50 \pm 0.06$ & $14.17 \pm 0.07$ & & 023653.48-392743.1 & $13.98 \pm 0.03$ & $13.76 \pm 0.03$ & & $56.8 \pm 7.8$ & $-5.2 \pm 7.1$\\
02365367+0133485 & $16.06 \pm 0.08$ & $15.37 \pm 0.08$ & $15.02 \pm 0.11$ & & 023653.71+013347.2 & $14.74 \pm 0.03$ & $14.52 \pm 0.05$ & & $60.7 \pm 12.5$ & $-132.6 \pm 13.6$\\
02365367+0200427 & $13.91 \pm 0.03$ & $13.36 \pm 0.03$ & $13.05 \pm 0.03$ & & 023653.73+020042.3 & $12.85 \pm 0.02$ & $12.68 \pm 0.03$ & & $90.3 \pm 8.9$ & $-48.9 \pm 9.6$\\
02365467+3630539 & $12.27 \pm 0.02$ & $11.73 \pm 0.02$ & $11.44 \pm 0.02$ & & 023654.80+363053.6 & $11.26 \pm 0.02$ & $11.08 \pm 0.02$ & & $134.1 \pm 5.3$ & $-28.9 \pm 6.2$\\
02365519+2435226 & $15.79 \pm 0.06$ & $15.12 \pm 0.06$ & $14.83 \pm 0.09$ & & 023655.16+243522.1 & $14.62 \pm 0.03$ & $14.45 \pm 0.05$ & & $-26.2 \pm 6.7$ & $-35.8 \pm 8.4$\\
02365823-4354102 & $13.72 \pm 0.03$ & $13.14 \pm 0.02$ & $12.86 \pm 0.03$ & & 023658.30-435410.5 & $12.71 \pm 0.02$ & $12.53 \pm 0.02$ & & $68.8 \pm 3.9$ & $-27.2 \pm 6.1$\\
02365877+1044400 & $15.29 \pm 0.05$ & $14.67 \pm 0.07$ & $14.29 \pm 0.07$ & & 023658.81+104439.5 & $14.11 \pm 0.03$ & $13.94 \pm 0.05$ & & $60.8 \pm 9.7$ & $-53.9 \pm 9.1$\\
02365998+3612423 & $14.57 \pm 0.03$ & $13.95 \pm 0.04$ & $13.62 \pm 0.05$ & & 023700.05+361242.2 & $13.40 \pm 0.03$ & $13.19 \pm 0.03$ & & $70.9 \pm 5.0$ & $-15.3 \pm 7.3$\\
02370025-7028242 & $15.12 \pm 0.04$ & $14.39 \pm 0.06$ & $13.92 \pm 0.06$ & & 023700.41-702824.6 & $13.70 \pm 0.02$ & $13.42 \pm 0.03$ & & $74.6 \pm 2.3$ & $-33.1 \pm 7.0$\\
02370057+2105227 & $14.56 \pm 0.03$ & $13.95 \pm 0.04$ & $13.68 \pm 0.04$ & & 023700.63+210522.1 & $13.45 \pm 0.03$ & $13.27 \pm 0.03$ & & $67.4 \pm 6.7$ & $-52.7 \pm 9.1$\\
02370077-0159053 & $14.80 \pm 0.03$ & $14.16 \pm 0.03$ & $13.86 \pm 0.05$ & & 023700.81-015905.2 & $13.67 \pm 0.02$ & $13.44 \pm 0.03$ & & $48.8 \pm 6.9$ & $8.9 \pm 7.9$\\
02370091-1005481 & $16.10 \pm 0.08$ & $15.45 \pm 0.08$ & $15.13 \pm 0.13$ & & 023700.85-100549.2 & $14.85 \pm 0.03$ & $14.62 \pm 0.05$ & & $-68.9 \pm 10.0$ & $-89.6 \pm 11.9$\\
02370405-1932185 & $14.84 \pm 0.03$ & $14.27 \pm 0.06$ & $13.85 \pm 0.06$ & & 023704.07-193218.2 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $24.3 \pm 6.1$ & $26.8 \pm 6.7$\\
02370467+1245013 & $14.55 \pm 0.04$ & $13.94 \pm 0.03$ & $13.62 \pm 0.05$ & & 023704.73+124501.2 & $13.39 \pm 0.03$ & $13.18 \pm 0.03$ & & $68.1 \pm 6.9$ & $-8.4 \pm 6.0$\\
02370515+0548525 & $14.38 \pm 0.03$ & $13.73 \pm 0.03$ & $13.37 \pm 0.03$ & & 023705.11+054851.4 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $-54.4 \pm 8.8$ & $-110.6 \pm 10.1$\\
02370515+1840111 & $12.27 \pm 0.02$ & $11.72 \pm 0.02$ & $11.44 \pm 0.02$ & & 023705.16+184008.5 & $11.27 \pm 0.02$ & $11.06 \pm 0.02$ & & $10.1 \pm 5.6$ & $-218.1 \pm 13.6$\\
02370544+3816278 & $15.18 \pm 0.04$ & $14.52 \pm 0.06$ & $14.23 \pm 0.09$ & & 023705.53+381627.5 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $83.3 \pm 5.9$ & $-22.4 \pm 7.7$\\
02370652+0654561 & $12.25 \pm 0.02$ & $11.66 \pm 0.03$ & $11.36 \pm 0.02$ & & 023706.59+065455.9 & $11.20 \pm 0.02$ & $10.99 \pm 0.02$ & & $103.5 \pm 8.9$ & $-17.6 \pm 7.2$\\
02370728-4612004 & $14.62 \pm 0.04$ & $14.09 \pm 0.05$ & $13.80 \pm 0.05$ & & 023707.22-461201.0 & $13.51 \pm 0.02$ & $13.27 \pm 0.03$ & & $-51.9 \pm 3.8$ & $-49.9 \pm 6.4$\\
02370908-3623576 & $14.63 \pm 0.03$ & $13.85 \pm 0.04$ & $13.44 \pm 0.04$ & & 023709.10-362358.9 & $13.14 \pm 0.03$ & $12.89 \pm 0.03$ & & $22.5 \pm 5.4$ & $-125.7 \pm 10.1$\\
02370946-1616290 & $14.79 \pm 0.03$ & $14.20 \pm 0.05$ & $13.89 \pm 0.05$ & & 023709.45-161630.3 & $13.56 \pm 0.02$ & $13.33 \pm 0.03$ & & $-13.5 \pm 6.0$ & $-105.6 \pm 7.7$\\
02371024-8319429 & $14.81 \pm 0.04$ & $14.23 \pm 0.04$ & $13.94 \pm 0.06$ & & 023710.03-831943.0 & $13.71 \pm 0.02$ & $13.49 \pm 0.03$ & & $-36.9 \pm 1.1$ & $-12.1 \pm 8.6$\\
02371182-3449584 & $14.56 \pm 0.03$ & $14.00 \pm 0.05$ & $13.73 \pm 0.06$ & & 023711.88-344958.4 & $13.50 \pm 0.03$ & $13.27 \pm 0.03$ & & $60.0 \pm 5.4$ & $0.7 \pm 6.5$\\
02371457+2828046 & $16.13 \pm 0.09$ & $15.62 \pm 0.11$ & $15.22 \pm 0.12$ & & 023714.53+282803.7 & $14.87 \pm 0.03$ & $14.63 \pm 0.05$ & & $-39.2 \pm 10.5$ & $-72.6 \pm 14.1$\\
02371526+2426391 & $15.40 \pm 0.05$ & $14.71 \pm 0.05$ & $14.33 \pm 0.06$ & & 023715.33+242639.1 & $14.08 \pm 0.03$ & $13.85 \pm 0.04$ & & $68.5 \pm 6.6$ & $-5.7 \pm 6.4$\\
02371579+2403349 & $15.87 \pm 0.06$ & $15.15 \pm 0.06$ & $14.70 \pm 0.08$ & & 023715.72+240333.9 & $14.54 \pm 0.03$ & $14.36 \pm 0.05$ & & $-78.0 \pm 8.7$ & $-82.1 \pm 7.7$\\
02371621-5956444 & $14.38 \pm 0.03$ & $13.82 \pm 0.04$ & $13.46 \pm 0.03$ & & 023716.32-595643.1 & $13.30 \pm 0.02$ & $13.09 \pm 0.02$ & & $77.5 \pm 3.1$ & $125.5 \pm 17.2$\\
02371808-3046096 & $13.50 \pm 0.02$ & $12.97 \pm 0.02$ & $12.68 \pm 0.03$ & & 023718.04-304610.0 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $-38.8 \pm 5.5$ & $-34.5 \pm 6.2$\\
02371851+3135182 & $13.42 \pm 0.02$ & $12.86 \pm 0.03$ & $12.56 \pm 0.02$ & & 023718.71+313518.1 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $202.0 \pm 9.2$ & $-7.0 \pm 7.1$\\
02371906+7814405 & $14.91 \pm 0.04$ & $14.38 \pm 0.06$ & $14.06 \pm 0.06$ & & 023719.25+781440.4 & $13.85 \pm 0.06$ & $13.64 \pm 0.06$ & & $62.4 \pm 3.1$ & $-6.8 \pm 11.6$\\
02371951-1726276 & $15.14 \pm 0.05$ & $14.55 \pm 0.06$ & $14.22 \pm 0.08$ & & 023719.50-172628.1 & $13.96 \pm 0.03$ & $13.72 \pm 0.03$ & & $-3.1 \pm 7.2$ & $-41.7 \pm 7.2$\\
02371985-5907024 & $14.73 \pm 0.03$ & $14.15 \pm 0.04$ & $13.84 \pm 0.05$ & & 023719.80-590702.8 & $13.68 \pm 0.02$ & $13.46 \pm 0.03$ & & $-36.5 \pm 2.7$ & $-37.0 \pm 6.9$\\
02371994-0228015 & $15.40 \pm 0.05$ & $14.78 \pm 0.05$ & $14.47 \pm 0.07$ & & 023719.98-022801.7 & $14.30 \pm 0.03$ & $14.02 \pm 0.04$ & & $52.6 \pm 7.6$ & $-20.7 \pm 7.8$\\
02372097-1149550 & $13.06 \pm 0.02$ & $12.47 \pm 0.02$ & $12.19 \pm 0.02$ & & 023721.23-114956.1 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $316.5 \pm 14.7$ & $-86.4 \pm 8.4$\\
02372109-4333272 & $12.48 \pm 0.03$ & $11.91 \pm 0.03$ & $11.55 \pm 0.02$ & & 023721.07-433326.7 & $11.35 \pm 0.02$ & $11.18 \pm 0.02$ & & $-17.4 \pm 3.9$ & $34.5 \pm 6.0$\\
02372130+0244031 & $14.27 \pm 0.03$ & $13.71 \pm 0.03$ & $13.39 \pm 0.03$ & & 023721.33+024402.7 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $32.7 \pm 8.7$ & $-38.0 \pm 7.9$\\
02372163-0547036 & $15.06 \pm 0.04$ & $14.40 \pm 0.05$ & $14.01 \pm 0.07$ & & 023721.65-054704.3 & $13.76 \pm 0.02$ & $13.59 \pm 0.03$ & & $21.7 \pm 8.3$ & $-59.5 \pm 8.7$\\
02372169-2322090 & $13.28 \pm 0.02$ & $12.73 \pm 0.03$ & $12.42 \pm 0.02$ & & 023721.79-232208.5 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $123.0 \pm 8.3$ & $44.1 \pm 7.0$\\
02372174+2657195 & $15.09 \pm 0.04$ & $14.48 \pm 0.05$ & $14.20 \pm 0.05$ & & 023721.73+265718.8 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $-8.6 \pm 5.4$ & $-56.7 \pm 7.3$\\
02372191-3651051 & $13.90 \pm 0.03$ & $13.29 \pm 0.03$ & $13.02 \pm 0.04$ & & 023721.95-365105.1 & $12.80 \pm 0.02$ & $12.63 \pm 0.02$ & & $40.6 \pm 5.4$ & $2.1 \pm 6.6$\\
02372232-2314375 & $14.46 \pm 0.03$ & $13.94 \pm 0.04$ & $13.57 \pm 0.04$ & & 023722.30-231438.2 & $13.40 \pm 0.02$ & $13.20 \pm 0.03$ & & $-15.4 \pm 6.8$ & $-65.9 \pm 8.2$\\
02372260+3119292 & $14.05 \pm 0.02$ & $13.44 \pm 0.03$ & $13.13 \pm 0.03$ & & 023722.56+311928.5 & $12.97 \pm 0.02$ & $12.78 \pm 0.03$ & & $-35.3 \pm 4.9$ & $-52.5 \pm 6.9$\\
02372417+2751309 & $14.57 \pm 0.03$ & $14.01 \pm 0.04$ & $13.70 \pm 0.04$ & & 023724.22+275130.8 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $52.7 \pm 5.5$ & $-9.8 \pm 7.3$\\
02372696+0508170 & $15.11 \pm 0.04$ & $14.59 \pm 0.04$ & $14.29 \pm 0.06$ & & 023726.99+050816.6 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $32.1 \pm 10.0$ & $-41.5 \pm 9.3$\\
02372751-0732104 & $15.73 \pm 0.05$ & $15.18 \pm 0.09$ & $14.89 \pm 0.10$ & & 023727.49-073211.1 & $14.71 \pm 0.03$ & $14.52 \pm 0.05$ & & $-25.7 \pm 9.5$ & $-64.4 \pm 14.3$\\
02372810-1616289 & $12.28 \pm 0.02$ & $11.72 \pm 0.02$ & $11.44 \pm 0.02$ & & 023728.07-161629.4 & $11.25 \pm 0.02$ & $11.04 \pm 0.02$ & & $-33.9 \pm 6.0$ & $-43.6 \pm 6.4$\\
02372906-2538319 & $15.15 \pm 0.04$ & $14.58 \pm 0.06$ & $14.24 \pm 0.07$ & & 023729.03-253832.3 & $14.07 \pm 0.03$ & $13.87 \pm 0.03$ & & $-33.8 \pm 6.4$ & $-28.7 \pm 7.4$\\
02372922-3956320 & $14.59 \pm 0.04$ & $13.92 \pm 0.04$ & $13.64 \pm 0.05$ & & 023729.25-395632.0 & $13.43 \pm 0.02$ & $13.19 \pm 0.03$ & & $36.8 \pm 5.9$ & $2.3 \pm 8.9$\\
02372952+2239221 & $15.26 \pm 0.05$ & $14.73 \pm 0.06$ & $14.42 \pm 0.07$ & & 023729.59+223922.0 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $88.9 \pm 8.4$ & $-9.4 \pm 9.2$\\
02372971+0021273 & $10.55 \pm 0.02$ & $9.97 \pm 0.02$ & $9.69 \pm 0.02$ & & 023730.03+002125.6 & $9.49 \pm 0.02$ & $9.31 \pm 0.02$ & & $482.9 \pm 25.8$ & $-168.5 \pm 14.5$\\
02372971+3446409 & $15.90 \pm 0.06$ & $15.32 \pm 0.07$ & $15.04 \pm 0.10$ & & 023729.67+344640.9 & $14.80 \pm 0.03$ & $14.62 \pm 0.06$ & & $-37.6 \pm 6.6$ & $0.5 \pm 9.1$\\
02373032-2452496 & $13.35 \pm 0.02$ & $12.74 \pm 0.03$ & $12.43 \pm 0.03$ & & 023730.33-245250.1 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $14.7 \pm 5.8$ & $-40.3 \pm 7.0$\\
02373053-3544053 & $13.47 \pm 0.02$ & $12.95 \pm 0.03$ & $12.68 \pm 0.03$ & & 023730.56-354405.0 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $39.5 \pm 4.7$ & $26.1 \pm 6.3$\\
02373057+0101003 & $11.14 \pm 0.03$ & $10.59 \pm 0.03$ & $10.26 \pm 0.02$ & & 023730.45+010057.0 & $10.07 \pm 0.02$ & $9.88 \pm 0.02$ & & $-183.3 \pm 12.4$ & $-336.5 \pm 21.5$\\
02373118+2947002 & $16.54 \pm 0.12$ & $15.90 \pm 0.16$ & $15.59 \pm 0.19$ & & 023731.14+294658.5 & $15.10 \pm 0.03$ & $14.74 \pm 0.06$ & & $-36.7 \pm 13.2$ & $-130.0 \pm 18.4$\\
02373138-4952318 & $14.72 \pm 0.04$ & $14.20 \pm 0.04$ & $13.83 \pm 0.05$ & & 023731.41-495231.1 & $13.65 \pm 0.03$ & $13.40 \pm 0.03$ & & $24.1 \pm 3.9$ & $61.0 \pm 7.1$\\
02373163-5504134 & $14.37 \pm 0.03$ & $13.82 \pm 0.03$ & $13.53 \pm 0.04$ & & 023731.68-550413.8 & $13.33 \pm 0.02$ & $13.15 \pm 0.03$ & & $42.1 \pm 3.1$ & $-31.7 \pm 6.8$\\
02373204+1913590 & $16.34 \pm 0.12$ & $15.73 \pm 0.15$ & $15.39 \pm 0.17$ & & 023732.09+191400.1 & $14.98 \pm 0.03$ & $14.78 \pm 0.06$ & & $53.7 \pm 16.1$ & $96.7 \pm 21.2$\\
02373244+3439264 & $14.17 \pm 0.02$ & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & 023732.51+343925.7 & $13.12 \pm 0.03$ & $12.93 \pm 0.03$ & & $72.3 \pm 5.4$ & $-53.1 \pm 7.0$\\
02373331-0824011 & $16.16 \pm 0.07$ & $15.39 \pm 0.09$ & $14.97 \pm 0.12$ & & 023733.31-082401.9 & $14.78 \pm 0.03$ & $14.60 \pm 0.05$ & & $5.1 \pm 12.3$ & $-71.2 \pm 12.2$\\
02373617-0408333 & $14.70 \pm 0.03$ & $14.09 \pm 0.03$ & $13.81 \pm 0.05$ & & 023736.21-040833.5 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $50.8 \pm 7.6$ & $-9.2 \pm 8.0$\\
02373630-2434343 & $15.53 \pm 0.06$ & $14.93 \pm 0.06$ & $14.63 \pm 0.11$ & & 023736.42-243434.2 & $14.42 \pm 0.03$ & $14.15 \pm 0.04$ & & $142.4 \pm 9.3$ & $10.9 \pm 8.3$\\
02373753+2033401 & $14.85 \pm 0.03$ & $14.26 \pm 0.04$ & $13.86 \pm 0.05$ & & 023737.59+203340.2 & $13.56 \pm 0.03$ & $13.39 \pm 0.03$ & & $65.6 \pm 8.3$ & $5.9 \pm 6.6$\\
02374088+1427115 & $13.51 \pm 0.02$ & $12.95 \pm 0.02$ & $12.66 \pm 0.03$ & & 023740.85+142709.6 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $-33.7 \pm 6.2$ & $-148.9 \pm 8.5$\\
02374133-4150552 & $14.45 \pm 0.04$ & $13.84 \pm 0.04$ & $13.52 \pm 0.05$ & & 023741.42-415054.9 & $13.37 \pm 0.02$ & $13.20 \pm 0.03$ & & $92.0 \pm 4.8$ & $31.3 \pm 9.8$\\
02374177-1848254 & $14.46 \pm 0.03$ & $13.87 \pm 0.05$ & $13.55 \pm 0.05$ & & 023741.81-184825.3 & $13.33 \pm 0.02$ & $13.07 \pm 0.03$ & & $42.2 \pm 6.2$ & $13.1 \pm 6.4$\\
02374242+3601131 & $12.43 \pm 0.02$ & $11.86 \pm 0.02$ & $11.57 \pm 0.02$ & & 023742.46+360112.7 & $11.41 \pm 0.02$ & $11.19 \pm 0.02$ & & $46.2 \pm 4.9$ & $-31.6 \pm 8.4$\\
02374262+3920044 & $14.71 \pm 0.04$ & $14.14 \pm 0.05$ & $13.84 \pm 0.06$ & & 023742.65+392004.0 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $26.0 \pm 4.7$ & $-35.0 \pm 6.9$\\
02374323-3810088 & $14.99 \pm 0.05$ & $14.48 \pm 0.05$ & $14.18 \pm 0.07$ & & 023743.27-381009.6 & $13.93 \pm 0.03$ & $13.66 \pm 0.03$ & & $51.4 \pm 5.4$ & $-71.8 \pm 7.8$\\
02374337-0653430 & $15.28 \pm 0.04$ & $14.74 \pm 0.05$ & $14.40 \pm 0.08$ & & 023743.34-065343.7 & $14.21 \pm 0.03$ & $13.97 \pm 0.04$ & & $-42.7 \pm 12.8$ & $-57.6 \pm 12.4$\\
02374401+0604113 & $12.84 \pm 0.02$ & $12.25 \pm 0.02$ & $11.95 \pm 0.02$ & & 023744.03+060411.0 & $11.74 \pm 0.02$ & $11.51 \pm 0.02$ & & $34.7 \pm 9.2$ & $-31.5 \pm 9.1$\\
02374402-5409404 & $13.63 \pm 0.03$ & $13.07 \pm 0.02$ & $12.80 \pm 0.03$ & & 023744.15-540941.0 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $103.0 \pm 3.9$ & $-54.7 \pm 6.7$\\
02374615-0705480 & $10.64 \pm 0.02$ & $10.11 \pm 0.02$ & $9.83 \pm 0.02$ & & 023746.21-070552.9 & $9.65 \pm 0.02$ & $9.44 \pm 0.02$ & & $77.4 \pm 8.1$ & $-416.9 \pm 19.3$\\
02374764-1410218 & $14.84 \pm 0.04$ & $14.27 \pm 0.04$ & $13.97 \pm 0.06$ & & 023747.60-141022.6 & $13.77 \pm 0.03$ & $13.53 \pm 0.03$ & & $-46.0 \pm 6.5$ & $-66.3 \pm 9.0$\\
02374810+2213567 & $16.04 \pm 0.09$ & $15.36 \pm 0.12$ & $15.03 \pm 0.13$ & & 023748.15+221356.6 & $14.61 \pm 0.03$ & $14.43 \pm 0.05$ & & $59.9 \pm 10.3$ & $-11.4 \pm 11.1$\\
02374904+3926182 & $16.21 \pm 0.11$ & $15.47 \pm 0.13$ & $15.19 \pm 0.20$ & & 023749.12+392619.4 & $14.82 \pm 0.03$ & $14.64 \pm 0.06$ & & $75.3 \pm 10.0$ & $98.8 \pm 15.7$\\
02374923-1709468 & $15.49 \pm 0.06$ & $14.87 \pm 0.07$ & $14.45 \pm 0.08$ & & 023749.20-170947.9 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-43.3 \pm 9.1$ & $-87.0 \pm 10.3$\\
02374984+1741423 & $13.89 \pm 0.02$ & $13.34 \pm 0.03$ & $13.05 \pm 0.04$ & & 023749.88+174141.5 & $12.86 \pm 0.02$ & $12.69 \pm 0.02$ & & $39.9 \pm 8.5$ & $-61.1 \pm 6.1$\\
02374987-2605431 & $16.78 \pm 0.17$ & $15.61 \pm 0.14$ & $14.77 \pm 0.12$ & & 023749.81-260543.8 & $14.23 \pm 0.03$ & $13.85 \pm 0.03$ & & $-71.1 \pm 9.7$ & $-55.9 \pm 13.7$\\
02375093-1929578 & $14.04 \pm 0.03$ & $13.50 \pm 0.03$ & $13.14 \pm 0.03$ & & 023750.97-192957.6 & $12.98 \pm 0.02$ & $12.74 \pm 0.02$ & & $48.1 \pm 6.1$ & $19.4 \pm 7.0$\\
02375107-0240375 & $14.26 \pm 0.03$ & $13.70 \pm 0.02$ & $13.38 \pm 0.04$ & & 023751.18-024037.3 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $135.9 \pm 10.3$ & $16.7 \pm 7.1$\\
02375470-1011316 & $15.98 \pm 0.06$ & $15.41 \pm 0.10$ & $15.07 \pm 0.12$ & & 023754.76-101131.7 & $14.85 \pm 0.03$ & $14.61 \pm 0.05$ & & $76.6 \pm 10.0$ & $-13.2 \pm 10.4$\\
02375622-6053597 & $16.70 \pm 0.14$ & $15.83 \pm 0.14$ & $15.49 \pm 0.19$ & & 023756.13-605359.4 & $15.33 \pm 0.03$ & $14.88 \pm 0.05$ & & $-65.1 \pm 7.6$ & $33.9 \pm 22.4$\\
02375632-1453174 & $13.88 \pm 0.03$ & $13.26 \pm 0.03$ & $12.99 \pm 0.04$ & & 023756.43-145317.5 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $135.7 \pm 8.1$ & $-7.2 \pm 6.0$\\
02375688-7538571 & $15.72 \pm 0.07$ & $15.10 \pm 0.10$ & $14.82 \pm 0.11$ & & 023757.02-753857.1 & $14.59 \pm 0.03$ & $14.36 \pm 0.04$ & & $48.1 \pm 1.8$ & $7.2 \pm 8.4$\\
02375744+1408543 & $15.31 \pm 0.05$ & $14.66 \pm 0.07$ & $14.39 \pm 0.11$ & & 023757.42+140853.6 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $-26.4 \pm 7.7$ & $-54.0 \pm 8.2$\\
02375749-0729210 & $13.48 \pm 0.03$ & $12.88 \pm 0.02$ & $12.60 \pm 0.03$ & & 023757.58-072921.3 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $105.3 \pm 8.8$ & $-31.0 \pm 6.2$\\
02375869+3454350 & $15.32 \pm 0.04$ & $14.77 \pm 0.06$ & $14.50 \pm 0.06$ & & 023758.71+345434.6 & $14.32 \pm 0.03$ & $14.08 \pm 0.05$ & & $19.2 \pm 5.4$ & $-30.9 \pm 7.8$\\
02375906-0801342 & $13.38 \pm 0.02$ & $12.81 \pm 0.03$ & $12.51 \pm 0.03$ & & 023759.14-080133.9 & $12.33 \pm 0.02$ & $12.09 \pm 0.02$ & & $95.6 \pm 9.9$ & $29.2 \pm 6.2$\\
02375950-0856405 & $15.01 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.05$ & & 023759.48-085640.9 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $-37.5 \pm 8.2$ & $-41.5 \pm 8.3$\\
02380004-2231172 & $14.32 \pm 0.03$ & $13.72 \pm 0.04$ & $13.38 \pm 0.04$ & & 023800.09-223116.5 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $62.3 \pm 6.3$ & $60.7 \pm 9.0$\\
02380061-1939401 & $15.38 \pm 0.05$ & $14.79 \pm 0.08$ & $14.31 \pm 0.07$ & & 023800.65-193940.4 & $14.13 \pm 0.03$ & $13.90 \pm 0.03$ & & $48.1 \pm 7.2$ & $-25.8 \pm 7.6$\\
02380203-1214151 & $14.81 \pm 0.03$ & $14.25 \pm 0.06$ & $13.97 \pm 0.05$ & & 023802.05-121415.3 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $26.9 \pm 6.4$ & $-23.1 \pm 7.9$\\
02380237+0716319 & $13.99 \pm 0.03$ & $13.41 \pm 0.04$ & $13.10 \pm 0.03$ & & 023802.38+071631.3 & $12.94 \pm 0.02$ & $12.77 \pm 0.03$ & & $23.3 \pm 7.7$ & $-58.2 \pm 9.8$\\
02380313-6317581 & $14.60 \pm 0.03$ & $14.06 \pm 0.05$ & $13.65 \pm 0.04$ & & 023803.37-631758.9 & $13.48 \pm 0.02$ & $13.26 \pm 0.03$ & & $163.4 \pm 4.7$ & $-83.2 \pm 8.6$\\
02380361-3026026 & $13.70 \pm 0.03$ & $13.05 \pm 0.03$ & $12.72 \pm 0.03$ & & 023803.65-302602.2 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $51.6 \pm 5.4$ & $35.7 \pm 6.4$\\
02380390-1314581 & $13.91 \pm 0.03$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 023803.95-131458.3 & $12.81 \pm 0.03$ & $12.61 \pm 0.03$ & & $52.7 \pm 8.4$ & $-13.3 \pm 6.8$\\
02380493+3208527 & $15.75 \pm 0.04$ & $15.20 \pm 0.07$ & $14.76 \pm 0.08$ & & 023804.91+320853.1 & $14.55 \pm 0.03$ & $14.36 \pm 0.05$ & & $-24.0 \pm 6.0$ & $37.4 \pm 7.8$\\
02380530+3743137 & $16.11 \pm 0.12$ & $15.18 \pm 0.12$ & $14.85 \pm 0.16$ & & 023805.35+374313.7 & $14.00 \pm 0.03$ & $13.68 \pm 0.04$ & & $49.7 \pm 7.7$ & $-2.3 \pm 12.2$\\
02380865+3238135 & $15.26 \pm 0.04$ & $14.64 \pm 0.05$ & $14.36 \pm 0.06$ & & 023808.64+323812.9 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $-4.3 \pm 5.3$ & $-45.5 \pm 7.5$\\
02380935-1205453 & $15.05 \pm 0.04$ & $14.46 \pm 0.06$ & $14.14 \pm 0.07$ & & 023809.37-120545.8 & $13.92 \pm 0.03$ & $13.74 \pm 0.03$ & & $21.5 \pm 6.5$ & $-39.7 \pm 8.1$\\
02380996+2819427 & $14.94 \pm 0.04$ & $14.34 \pm 0.04$ & $14.04 \pm 0.04$ & & 023810.02+281942.6 & $13.85 \pm 0.03$ & $13.64 \pm 0.04$ & & $59.6 \pm 5.7$ & $-12.4 \pm 7.0$\\
02381003+1911363 & $15.97 \pm 0.09$ & $15.21 \pm 0.11$ & $14.94 \pm 0.13$ & & 023810.08+191135.4 & $14.67 \pm 0.03$ & $14.43 \pm 0.05$ & & $61.3 \pm 9.8$ & $-76.4 \pm 12.3$\\
02381184+0515097 & $16.42 \pm 0.09$ & $15.66 \pm 0.11$ & $15.09 \pm 0.12$ & & 023811.88+051509.0 & $14.85 \pm 0.03$ & $14.65 \pm 0.06$ & & $62.9 \pm 16.2$ & $-63.8 \pm 18.9$\\
02381209+1242122 & $13.03 \pm 0.02$ & $12.43 \pm 0.02$ & $12.09 \pm 0.02$ & & 023811.99+124209.4 & $11.88 \pm 0.02$ & $11.70 \pm 0.02$ & & $-112.3 \pm 7.4$ & $-219.7 \pm 10.5$\\
02381275-4747540 & $14.86 \pm 0.04$ & $14.33 \pm 0.05$ & $13.93 \pm 0.05$ & & 023812.81-474753.5 & $13.75 \pm 0.02$ & $13.53 \pm 0.03$ & & $54.6 \pm 4.0$ & $39.1 \pm 6.5$\\
02381531+4236538 & $14.90 \pm 0.04$ & $14.38 \pm 0.05$ & $14.08 \pm 0.07$ & & 023815.37+423653.2 & $13.91 \pm 0.03$ & $13.68 \pm 0.04$ & & $70.8 \pm 5.7$ & $-63.5 \pm 8.5$\\
02381539+2146561 & $14.84 \pm 0.04$ & $14.22 \pm 0.05$ & $13.90 \pm 0.05$ & & 023815.43+214655.9 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $42.4 \pm 6.3$ & $-13.5 \pm 8.1$\\
02381567+2139540 & $14.58 \pm 0.04$ & $13.97 \pm 0.06$ & $13.68 \pm 0.05$ & & 023815.62+213954.6 & $13.20 \pm 0.03$ & $13.03 \pm 0.03$ & & $-64.3 \pm 6.5$ & $51.1 \pm 8.2$\\
02381622+0733225 & $14.94 \pm 0.04$ & $14.40 \pm 0.03$ & $14.08 \pm 0.06$ & & 023816.27+073321.7 & $13.82 \pm 0.03$ & $13.59 \pm 0.04$ & & $77.2 \pm 9.6$ & $-81.2 \pm 13.9$\\
02381667-5507135 & $14.99 \pm 0.04$ & $14.31 \pm 0.04$ & $13.97 \pm 0.05$ & & 023816.64-550713.8 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $-25.6 \pm 3.2$ & $-31.8 \pm 7.1$\\
02381702+2819460 & $13.36 \pm 0.02$ & $12.79 \pm 0.02$ & $12.45 \pm 0.02$ & & 023817.12+281945.8 & $12.21 \pm 0.02$ & $11.99 \pm 0.02$ & & $100.6 \pm 6.0$ & $-17.8 \pm 6.3$\\
02381839-3459578 & $13.66 \pm 0.02$ & $13.01 \pm 0.03$ & $12.72 \pm 0.03$ & & 023818.41-345958.4 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $16.2 \pm 4.6$ & $-49.7 \pm 7.2$\\
02381971+1941119 & $12.72 \pm 0.02$ & $12.14 \pm 0.02$ & $11.85 \pm 0.02$ & & 023819.68+194114.3 & $11.65 \pm 0.02$ & $11.43 \pm 0.02$ & & $-39.2 \pm 13.4$ & $200.6 \pm 17.2$\\
02381978+3557353 & $14.55 \pm 0.03$ & $13.97 \pm 0.03$ & $13.66 \pm 0.04$ & & 023819.85+355734.8 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $65.5 \pm 4.8$ & $-39.9 \pm 7.0$\\
02382034-1240423 & $12.73 \pm 0.02$ & $12.14 \pm 0.03$ & $11.84 \pm 0.03$ & & 023820.37-124042.8 & $11.64 \pm 0.02$ & $11.44 \pm 0.02$ & & $29.4 \pm 5.9$ & $-40.0 \pm 6.8$\\
02382043-2559179 & $13.10 \pm 0.03$ & $12.51 \pm 0.02$ & $12.21 \pm 0.03$ & & 023820.47-255917.5 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $49.3 \pm 6.1$ & $36.1 \pm 6.3$\\
02382322-5811539 & $14.65 \pm 0.03$ & $14.08 \pm 0.04$ & $13.71 \pm 0.04$ & & 023823.33-581153.2 & $13.53 \pm 0.02$ & $13.29 \pm 0.03$ & & $81.6 \pm 3.2$ & $66.3 \pm 6.9$\\
02382346+2226262 & $16.62 \pm 0.14$ & $15.72 \pm 0.15$ & $15.37 \pm 0.16$ & & 023823.52+222625.8 & $15.21 \pm 0.04$ & $14.90 \pm 0.07$ & & $75.2 \pm 15.3$ & $-34.5 \pm 20.5$\\
02382533+1214085 & $15.61 \pm 0.05$ & $15.05 \pm 0.09$ & $14.77 \pm 0.10$ & & 023825.43+121408.0 & $14.34 \pm 0.03$ & $14.07 \pm 0.04$ & & $150.0 \pm 12.7$ & $-45.4 \pm 10.7$\\
02382570+2135126 & $13.79 \pm 0.03$ & $13.26 \pm 0.04$ & $12.97 \pm 0.03$ & & 023825.73+213510.0 & $12.76 \pm 0.02$ & $12.49 \pm 0.03$ & & $39.2 \pm 5.9$ & $-218.1 \pm 13.2$\\
02382621+1713052 & $14.84 \pm 0.03$ & $14.28 \pm 0.06$ & $13.92 \pm 0.05$ & & 023826.23+171304.9 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $37.1 \pm 7.9$ & $-34.4 \pm 10.0$\\
02382639+3236422 & $16.04 \pm 0.06$ & $15.28 \pm 0.07$ & $14.95 \pm 0.10$ & & 023826.45+323642.3 & $14.66 \pm 0.03$ & $14.43 \pm 0.05$ & & $58.0 \pm 6.6$ & $5.6 \pm 8.4$\\
02382702+0308123 & $14.33 \pm 0.03$ & $13.81 \pm 0.03$ & $13.48 \pm 0.04$ & & 023827.09+030812.2 & $13.28 \pm 0.02$ & $13.11 \pm 0.03$ & & $98.8 \pm 9.2$ & $-3.8 \pm 9.4$\\
02382758+1019364 & $15.84 \pm 0.09$ & $15.17 \pm 0.09$ & $14.69 \pm 0.10$ & & 023827.60+101935.1 & $14.37 \pm 0.03$ & $14.12 \pm 0.05$ & & $29.9 \pm 11.1$ & $-130.3 \pm 15.3$\\
02382782+7645060 & $13.26 \pm 0.03$ & $12.70 \pm 0.03$ & $12.38 \pm 0.02$ & & 023827.90+764506.2 & $12.17 \pm 0.02$ & $12.00 \pm 0.02$ & & $24.6 \pm 1.1$ & $18.6 \pm 6.8$\\
02382841-0725591 & $14.13 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.03$ & & 023828.46-072558.9 & $13.13 \pm 0.03$ & $12.96 \pm 0.03$ & & $68.6 \pm 11.8$ & $9.4 \pm 10.1$\\
02382975+0952155 & $14.48 \pm 0.04$ & $13.93 \pm 0.04$ & $13.59 \pm 0.04$ & & 023829.78+095215.2 & $13.42 \pm 0.03$ & $13.19 \pm 0.03$ & & $41.8 \pm 8.9$ & $-31.2 \pm 9.7$\\
02383007-0813428 & $16.76 \pm 0.14$ & $16.03 \pm 0.14$ & $15.17 \pm 0.15$ & & 023830.14-081342.3 & $14.85 \pm 0.03$ & $14.66 \pm 0.05$ & & $90.2 \pm 19.7$ & $46.2 \pm 21.4$\\
02383011-2457509 & $11.90 \pm 0.03$ & $11.38 \pm 0.02$ & $11.11 \pm 0.02$ & & 023830.25-245752.7 & $10.90 \pm 0.02$ & $10.69 \pm 0.02$ & & $161.8 \pm 8.9$ & $-156.2 \pm 9.4$\\
02383070-6755047 & $15.64 \pm 0.07$ & $15.09 \pm 0.09$ & $14.71 \pm 0.11$ & & 023830.81-675504.0 & $14.53 \pm 0.03$ & $14.35 \pm 0.04$ & & $58.8 \pm 2.5$ & $66.0 \pm 8.4$\\
02383238-2146268 & $14.80 \pm 0.03$ & $14.16 \pm 0.04$ & $13.78 \pm 0.05$ & & 023832.46-214628.7 & $13.44 \pm 0.02$ & $13.12 \pm 0.03$ & & $102.0 \pm 7.3$ & $-158.4 \pm 9.4$\\
02383251+1637093 & $12.89 \pm 0.02$ & $12.31 \pm 0.03$ & $12.03 \pm 0.02$ & & 023832.56+163708.3 & $11.80 \pm 0.02$ & $11.56 \pm 0.02$ & & $72.7 \pm 7.8$ & $-103.5 \pm 9.8$\\
02383255-7528065 & $11.67 \pm 0.02$ & $11.12 \pm 0.02$ & $10.80 \pm 0.02$ & & 023832.78-752806.4 & $10.62 \pm 0.02$ & $10.40 \pm 0.02$ & & $78.9 \pm 2.1$ & $15.4 \pm 6.6$\\
02383353-3026270 & $13.32 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.02$ & & 023833.54-302627.3 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $13.8 \pm 4.9$ & $-30.5 \pm 6.2$\\
02383374-5505275 & $15.53 \pm 0.05$ & $14.85 \pm 0.06$ & $14.57 \pm 0.08$ & & 023833.78-550526.8 & $14.39 \pm 0.03$ & $14.16 \pm 0.04$ & & $33.0 \pm 3.6$ & $57.3 \pm 7.6$\\
02383416-5637174 & $16.21 \pm 0.11$ & $15.52 \pm 0.10$ & $15.18 \pm 0.14$ & & 023834.20-563717.3 & $14.98 \pm 0.03$ & $14.80 \pm 0.05$ & & $32.6 \pm 5.0$ & $11.0 \pm 14.2$\\
02383515+3107087 & $14.44 \pm 0.02$ & $13.83 \pm 0.03$ & $13.47 \pm 0.03$ & & 023835.23+310708.5 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $87.1 \pm 5.9$ & $-21.0 \pm 6.1$\\
02383613-1604356 & $14.64 \pm 0.04$ & $14.12 \pm 0.04$ & $13.80 \pm 0.05$ & & 023836.11-160436.5 & $13.64 \pm 0.02$ & $13.45 \pm 0.03$ & & $-26.7 \pm 6.8$ & $-75.0 \pm 7.1$\\
02383725-1629586 & $14.50 \pm 0.03$ & $13.88 \pm 0.04$ & $13.53 \pm 0.05$ & & 023837.27-162958.8 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $28.7 \pm 6.1$ & $-19.2 \pm 6.4$\\
02383861-8014153 & $15.53 \pm 0.06$ & $14.98 \pm 0.08$ & $14.64 \pm 0.10$ & & 023838.76-801415.0 & $14.46 \pm 0.03$ & $14.26 \pm 0.04$ & & $39.6 \pm 1.4$ & $27.6 \pm 10.8$\\
02383875+1229089 & $12.86 \pm 0.02$ & $12.29 \pm 0.03$ & $11.99 \pm 0.02$ & & 023838.73+122908.6 & $11.79 \pm 0.02$ & $11.56 \pm 0.02$ & & $-36.3 \pm 7.5$ & $-36.2 \pm 8.5$\\
02383878-4730281 & $13.33 \pm 0.02$ & $12.73 \pm 0.03$ & $12.46 \pm 0.03$ & & 023838.90-473027.5 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $101.6 \pm 4.1$ & $52.9 \pm 7.6$\\
02383922+1413549 & $15.95 \pm 0.08$ & $15.31 \pm 0.10$ & $14.90 \pm 0.09$ & & 023839.22+141354.3 & $14.58 \pm 0.03$ & $14.39 \pm 0.06$ & & $7.2 \pm 9.3$ & $-65.6 \pm 10.9$\\
02384069+0310331 & $13.87 \pm 0.03$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 023840.71+031032.5 & $12.77 \pm 0.02$ & $12.55 \pm 0.03$ & & $24.0 \pm 7.8$ & $-62.6 \pm 9.9$\\
02384086-0838138 & $14.65 \pm 0.03$ & $14.07 \pm 0.03$ & $13.74 \pm 0.04$ & & 023840.94-083814.1 & $13.52 \pm 0.03$ & $13.28 \pm 0.03$ & & $106.0 \pm 11.0$ & $-31.0 \pm 11.0$\\
02384267-1826506 & $15.44 \pm 0.06$ & $14.86 \pm 0.09$ & $14.56 \pm 0.10$ & & 023842.65-182651.2 & $14.34 \pm 0.03$ & $14.13 \pm 0.04$ & & $-33.5 \pm 7.4$ & $-50.3 \pm 8.2$\\
02384277-6108173 & $14.82 \pm 0.03$ & $14.23 \pm 0.05$ & $13.90 \pm 0.06$ & & 023842.96-610816.4 & $13.65 \pm 0.03$ & $13.41 \pm 0.03$ & & $135.1 \pm 4.4$ & $96.1 \pm 8.7$\\
02384293+0431203 & $14.60 \pm 0.03$ & $14.06 \pm 0.04$ & $13.69 \pm 0.04$ & & 023842.98+043120.1 & $13.54 \pm 0.02$ & $13.31 \pm 0.03$ & & $72.6 \pm 10.2$ & $-19.6 \pm 8.7$\\
02384323-7611238 & $12.12 \pm 0.02$ & $11.57 \pm 0.02$ & $11.19 \pm 0.02$ & & 023844.39-761124.3 & $11.03 \pm 0.02$ & $10.80 \pm 0.02$ & & $391.4 \pm 9.3$ & $-48.4 \pm 6.8$\\
02384347+1934223 & $14.01 \pm 0.03$ & $13.48 \pm 0.04$ & $13.20 \pm 0.03$ & & 023843.45+193421.3 & $12.99 \pm 0.02$ & $12.82 \pm 0.03$ & & $-33.3 \pm 10.6$ & $-86.9 \pm 14.7$\\
02384376+8739569 & $15.39 \pm 0.06$ & $14.82 \pm 0.08$ & $14.35 \pm 0.09$ & & 023844.99+873956.5 & $14.18 \pm 0.03$ & $13.95 \pm 0.03$ & & $76.6 \pm 2.1$ & $-50.4 \pm 9.8$\\
02384383-2840437 & $16.00 \pm 0.08$ & $15.34 \pm 0.12$ & $14.89 \pm 0.13$ & & 023843.90-284044.0 & $14.72 \pm 0.03$ & $14.54 \pm 0.04$ & & $87.2 \pm 9.0$ & $-26.8 \pm 10.2$\\
02384687-0729568 & $16.65 \pm 0.12$ & $15.90 \pm 0.14$ & $15.61 \pm 0.21$ & & 023846.99-072955.2 & $15.09 \pm 0.03$ & $14.86 \pm 0.06$ & & $151.3 \pm 25.9$ & $142.8 \pm 24.7$\\
02384691-5644367 & $11.83 \pm 0.02$ & $11.27 \pm 0.02$ & $11.00 \pm 0.02$ & & 023847.09-564435.5 & $10.84 \pm 0.02$ & $10.67 \pm 0.02$ & & $135.6 \pm 4.1$ & $112.3 \pm 6.9$\\
02384732-4839040 & $11.74 \pm 0.02$ & $11.18 \pm 0.02$ & $10.90 \pm 0.02$ & & 023847.33-483903.6 & $10.71 \pm 0.02$ & $10.52 \pm 0.02$ & & $8.2 \pm 3.3$ & $37.5 \pm 6.5$\\
02384743-0506491 & $14.45 \pm 0.03$ & $13.84 \pm 0.03$ & $13.55 \pm 0.04$ & & 023847.46-050649.4 & $13.37 \pm 0.02$ & $13.13 \pm 0.03$ & & $51.3 \pm 8.9$ & $-21.7 \pm 9.4$\\
02384824-3100134 & $13.32 \pm 0.02$ & $12.77 \pm 0.03$ & $12.47 \pm 0.03$ & & 023848.32-310014.5 & $12.29 \pm 0.03$ & $12.08 \pm 0.02$ & & $87.8 \pm 7.4$ & $-91.2 \pm 8.5$\\
02384875-4840466 & $15.60 \pm 0.06$ & $14.87 \pm 0.07$ & $14.49 \pm 0.08$ & & 023848.81-484046.5 & $14.27 \pm 0.03$ & $14.05 \pm 0.03$ & & $51.7 \pm 4.2$ & $11.4 \pm 7.4$\\
02384892-0049129 & $16.04 \pm 0.07$ & $15.49 \pm 0.10$ & $15.10 \pm 0.13$ & & 023848.87-004913.3 & $14.82 \pm 0.03$ & $14.57 \pm 0.05$ & & $-80.9 \pm 12.2$ & $-41.6 \pm 11.6$\\
02385000-1454162 & $14.28 \pm 0.03$ & $13.68 \pm 0.04$ & $13.39 \pm 0.04$ & & 023850.11-145417.9 & $13.18 \pm 0.02$ & $12.93 \pm 0.03$ & & $129.3 \pm 8.5$ & $-143.7 \pm 8.6$\\
02385060+0158165 & $15.65 \pm 0.06$ & $15.04 \pm 0.07$ & $14.75 \pm 0.10$ & & 023850.62+015815.6 & $14.59 \pm 0.03$ & $14.39 \pm 0.05$ & & $35.2 \pm 11.5$ & $-87.3 \pm 12.2$\\
02385081-3853132 & $14.52 \pm 0.03$ & $13.98 \pm 0.05$ & $13.72 \pm 0.05$ & & 023850.80-385317.0 & $13.50 \pm 0.02$ & $13.24 \pm 0.03$ & & $-15.0 \pm 4.7$ & $-348.0 \pm 17.1$\\
02385090-3316466 & $13.60 \pm 0.02$ & $12.99 \pm 0.03$ & $12.66 \pm 0.03$ & & 023850.93-331646.4 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $32.0 \pm 4.8$ & $14.6 \pm 6.1$\\
02385130-4958128 & $13.49 \pm 0.03$ & $12.98 \pm 0.03$ & $12.69 \pm 0.03$ & & 023851.28-495813.2 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $-16.2 \pm 3.3$ & $-32.7 \pm 7.4$\\
02385145+1735542 & $14.99 \pm 0.05$ & $14.45 \pm 0.05$ & $14.11 \pm 0.05$ & & 023851.46+173553.7 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $19.9 \pm 8.4$ & $-47.7 \pm 9.3$\\
02385222-4419279 & $15.50 \pm 0.06$ & $14.77 \pm 0.08$ & $14.45 \pm 0.11$ & & 023852.23-441928.5 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $11.8 \pm 4.6$ & $-57.7 \pm 7.7$\\
02385227+2922330 & $16.47 \pm 0.11$ & $15.82 \pm 0.12$ & $15.42 \pm 0.16$ & & 023852.60+292234.6 & $14.97 \pm 0.03$ & $14.63 \pm 0.06$ & & $336.7 \pm 18.3$ & $125.8 \pm 16.3$\\
02385305-3837163 & $13.36 \pm 0.03$ & $12.78 \pm 0.03$ & $12.45 \pm 0.03$ & & 023853.11-383716.5 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $63.7 \pm 5.2$ & $-17.9 \pm 6.4$\\
02385322-0640123 & $16.07 \pm 0.08$ & $15.46 \pm 0.10$ & $15.08 \pm 0.11$ & & 023853.20-064011.6 & $14.86 \pm 0.03$ & $14.69 \pm 0.05$ & & $-32.0 \pm 9.1$ & $57.9 \pm 11.4$\\
02385337-2800161 & $15.84 \pm 0.06$ & $15.24 \pm 0.10$ & $14.84 \pm 0.12$ & & 023853.39-280017.2 & $14.64 \pm 0.03$ & $14.46 \pm 0.04$ & & $24.1 \pm 6.7$ & $-99.9 \pm 9.7$\\
02385416+1621586 & $15.59 \pm 0.06$ & $14.98 \pm 0.07$ & $14.63 \pm 0.09$ & & 023854.19+162158.6 & $14.39 \pm 0.03$ & $14.19 \pm 0.04$ & & $40.2 \pm 7.9$ & $-2.3 \pm 8.8$\\
02385513-3125072 & $14.25 \pm 0.02$ & $13.74 \pm 0.02$ & $13.41 \pm 0.04$ & & 023855.22-312507.0 & $13.22 \pm 0.02$ & $12.99 \pm 0.03$ & & $92.0 \pm 7.6$ & $13.5 \pm 8.5$\\
02385581+1205352 & $14.71 \pm 0.04$ & $14.19 \pm 0.04$ & $13.92 \pm 0.05$ & & 023855.86+120535.0 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $83.3 \pm 16.0$ & $-16.9 \pm 12.3$\\
02385618-4744027 & $14.93 \pm 0.03$ & $14.41 \pm 0.06$ & $14.13 \pm 0.06$ & & 023856.23-474402.5 & $13.95 \pm 0.03$ & $13.75 \pm 0.03$ & & $38.4 \pm 4.0$ & $15.3 \pm 9.4$\\
02385621-1613324 & $14.10 \pm 0.02$ & $13.50 \pm 0.04$ & $13.16 \pm 0.04$ & & 023856.25-161332.8 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $43.3 \pm 6.1$ & $-28.6 \pm 6.3$\\
02385671+1954565 & $15.89 \pm 0.08$ & $15.16 \pm 0.09$ & $14.88 \pm 0.09$ & & 023856.73+195456.0 & $14.70 \pm 0.03$ & $14.45 \pm 0.05$ & & $30.6 \pm 9.4$ & $-43.5 \pm 10.4$\\
02385693-1246567 & $13.50 \pm 0.02$ & $12.91 \pm 0.03$ & $12.62 \pm 0.03$ & & 023856.92-124657.6 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-17.9 \pm 7.2$ & $-70.3 \pm 7.4$\\
02385727-4828590 & $12.69 \pm 0.02$ & $12.14 \pm 0.03$ & $11.86 \pm 0.02$ & & 023857.34-482858.9 & $11.70 \pm 0.02$ & $11.52 \pm 0.02$ & & $65.1 \pm 3.7$ & $8.5 \pm 6.5$\\
02385900-3743571 & $16.42 \pm 0.14$ & $15.68 \pm 0.14$ & $15.25 \pm 0.17$ & & 023859.10-374356.6 & $15.05 \pm 0.03$ & $14.85 \pm 0.05$ & & $108.5 \pm 15.2$ & $44.7 \pm 20.8$\\
02385922-4411145 & $14.45 \pm 0.04$ & $13.88 \pm 0.04$ & $13.51 \pm 0.04$ & & 023859.28-441115.1 & $13.36 \pm 0.02$ & $13.14 \pm 0.03$ & & $57.9 \pm 4.0$ & $-52.7 \pm 6.4$\\
02385971-3346083 & $14.26 \pm 0.03$ & $13.67 \pm 0.04$ & $13.33 \pm 0.04$ & & 023859.74-334608.6 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $35.1 \pm 5.0$ & $-20.2 \pm 7.2$\\
02385982-3117532 & $14.66 \pm 0.04$ & $13.95 \pm 0.05$ & $13.61 \pm 0.05$ & & 023859.82-311754.3 & $13.44 \pm 0.02$ & $13.25 \pm 0.03$ & & $-0.5 \pm 7.6$ & $-94.6 \pm 10.8$\\
02385994-5213230 & $13.16 \pm 0.02$ & $12.60 \pm 0.02$ & $12.22 \pm 0.02$ & & 023900.05-521321.7 & $12.07 \pm 0.02$ & $11.85 \pm 0.02$ & & $95.0 \pm 3.7$ & $112.6 \pm 7.0$\\
02390019+2743416 & $16.28 \pm 0.08$ & $15.51 \pm 0.10$ & $15.23 \pm 0.12$ & & 023900.23+274340.6 & $14.99 \pm 0.03$ & $14.76 \pm 0.06$ & & $39.9 \pm 11.9$ & $-73.3 \pm 14.4$\\
02390225+2715402 & $16.11 \pm 0.08$ & $15.56 \pm 0.11$ & $15.14 \pm 0.12$ & & 023902.29+271540.2 & $14.78 \pm 0.03$ & $14.59 \pm 0.05$ & & $46.6 \pm 9.3$ & $1.8 \pm 11.8$\\
02390232-8347322 & $14.36 \pm 0.04$ & $13.74 \pm 0.04$ & $13.46 \pm 0.04$ & & 023902.43-834731.4 & $13.30 \pm 0.02$ & $13.11 \pm 0.02$ & & $19.1 \pm 0.7$ & $82.3 \pm 12.4$\\
02390304-0731168 & $14.32 \pm 0.03$ & $13.71 \pm 0.03$ & $13.43 \pm 0.04$ & & 023903.08-073117.0 & $13.27 \pm 0.02$ & $13.09 \pm 0.03$ & & $55.1 \pm 8.8$ & $-13.6 \pm 9.3$\\
02390375-3022573 & $14.83 \pm 0.04$ & $14.15 \pm 0.06$ & $13.84 \pm 0.06$ & & 023903.80-302257.0 & $13.63 \pm 0.03$ & $13.39 \pm 0.03$ & & $55.8 \pm 8.2$ & $26.6 \pm 7.3$\\
02390437+1343276 & $15.90 \pm 0.08$ & $15.31 \pm 0.09$ & $15.00 \pm 0.13$ & & 023904.41+134327.5 & $14.68 \pm 0.03$ & $14.45 \pm 0.06$ & & $55.1 \pm 10.0$ & $-7.2 \pm 10.8$\\
02390507-0843350 & $16.51 \pm 0.11$ & $15.74 \pm 0.11$ & $15.38 \pm 0.16$ & & 023904.99-084336.3 & $14.93 \pm 0.03$ & $14.68 \pm 0.05$ & & $-100.3 \pm 30.0$ & $-107.8 \pm 24.2$\\
02390570+1704118 & $14.94 \pm 0.04$ & $14.41 \pm 0.05$ & $14.07 \pm 0.05$ & & 023905.68+170411.3 & $13.91 \pm 0.03$ & $13.71 \pm 0.04$ & & $-25.7 \pm 7.3$ & $-53.2 \pm 9.4$\\
02390582-2231578 & $15.03 \pm 0.04$ & $14.35 \pm 0.06$ & $14.07 \pm 0.06$ & & 023905.85-223157.7 & $13.91 \pm 0.03$ & $13.70 \pm 0.03$ & & $38.0 \pm 6.2$ & $12.7 \pm 7.4$\\
02390677+2314123 & $15.31 \pm 0.05$ & $14.76 \pm 0.06$ & $14.35 \pm 0.06$ & & 023906.83+231412.3 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $79.7 \pm 8.7$ & $1.1 \pm 9.4$\\
02390694-0605530 & $14.84 \pm 0.03$ & $14.33 \pm 0.05$ & $13.98 \pm 0.05$ & & 023907.07-060553.1 & $13.80 \pm 0.03$ & $13.54 \pm 0.03$ & & $158.1 \pm 9.9$ & $-6.7 \pm 6.6$\\
02390730+2438589 & $15.05 \pm 0.04$ & $14.31 \pm 0.04$ & $13.82 \pm 0.05$ & & 023907.30+243858.4 & $13.42 \pm 0.02$ & $13.09 \pm 0.03$ & & $7.5 \pm 5.7$ & $-34.2 \pm 6.1$\\
02390800+2508578 & $13.06 \pm 0.02$ & $12.48 \pm 0.02$ & $12.11 \pm 0.02$ & & 023908.04+250857.5 & $11.88 \pm 0.02$ & $11.63 \pm 0.02$ & & $47.7 \pm 5.7$ & $-21.6 \pm 6.4$\\
02390900+2734087 & $16.07 \pm 0.08$ & $15.40 \pm 0.09$ & $14.98 \pm 0.10$ & & 023909.04+273408.3 & $14.80 \pm 0.03$ & $14.57 \pm 0.05$ & & $41.5 \pm 7.6$ & $-27.1 \pm 8.6$\\
02390939+3706129 & $14.63 \pm 0.04$ & $14.06 \pm 0.04$ & $13.75 \pm 0.05$ & & 023909.42+370612.6 & $13.59 \pm 0.02$ & $13.35 \pm 0.03$ & & $27.3 \pm 4.8$ & $-25.3 \pm 7.3$\\
02390988+3217039 & $13.84 \pm 0.02$ & $13.18 \pm 0.02$ & $12.91 \pm 0.02$ & & 023909.84+321704.0 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $-39.2 \pm 4.7$ & $7.2 \pm 6.4$\\
02391004-1414110 & $14.51 \pm 0.03$ & $13.97 \pm 0.05$ & $13.65 \pm 0.05$ & & 023910.09-141410.6 & $13.47 \pm 0.02$ & $13.20 \pm 0.03$ & & $64.5 \pm 7.3$ & $38.1 \pm 7.8$\\
02391097-6635018 & $11.28 \pm 0.02$ & $10.73 \pm 0.02$ & $10.43 \pm 0.02$ & & 023910.91-663500.1 & $10.27 \pm 0.02$ & $10.07 \pm 0.02$ & & $-32.9 \pm 1.8$ & $154.8 \pm 8.2$\\
02391111+3159357 & $14.47 \pm 0.03$ & $13.90 \pm 0.03$ & $13.52 \pm 0.03$ & & 023911.13+315935.1 & $13.32 \pm 0.03$ & $13.07 \pm 0.03$ & & $20.0 \pm 4.8$ & $-50.3 \pm 7.0$\\
02391165+2753093 & $16.36 \pm 0.10$ & $15.74 \pm 0.12$ & $15.25 \pm 0.13$ & & 023911.65+275310.4 & $14.91 \pm 0.03$ & $14.63 \pm 0.05$ & & $-1.8 \pm 9.5$ & $84.6 \pm 13.5$\\
02391218+2508237 & $15.73 \pm 0.06$ & $15.21 \pm 0.08$ & $14.84 \pm 0.09$ & & 023912.14+250823.4 & $14.63 \pm 0.03$ & $14.40 \pm 0.05$ & & $-45.5 \pm 7.0$ & $-24.5 \pm 8.0$\\
02391223+0021145 & $12.64 \pm 0.02$ & $12.06 \pm 0.03$ & $11.78 \pm 0.03$ & & 023912.23+002113.0 & $11.62 \pm 0.02$ & $11.41 \pm 0.02$ & & $-8.3 \pm 12.9$ & $-158.0 \pm 13.6$\\
02391316+2251114 & $14.97 \pm 0.04$ & $14.44 \pm 0.06$ & $14.13 \pm 0.05$ & & 023913.18+225111.1 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $32.0 \pm 7.5$ & $-36.6 \pm 8.4$\\
02391349-0635044 & $15.53 \pm 0.04$ & $14.99 \pm 0.06$ & $14.67 \pm 0.10$ & & 023913.52-063504.7 & $14.43 \pm 0.03$ & $14.22 \pm 0.04$ & & $38.2 \pm 7.6$ & $-28.7 \pm 9.4$\\
02391397-0031076 & $15.48 \pm 0.04$ & $14.86 \pm 0.06$ & $14.59 \pm 0.07$ & & 023914.01-003107.3 & $14.39 \pm 0.03$ & $14.21 \pm 0.04$ & & $65.4 \pm 10.9$ & $30.5 \pm 9.6$\\
02391441+7713445 & $13.79 \pm 0.03$ & $13.24 \pm 0.04$ & $12.95 \pm 0.04$ & & 023914.61+771344.2 & $12.73 \pm 0.02$ & $12.51 \pm 0.02$ & & $59.6 \pm 1.8$ & $-29.7 \pm 6.9$\\
02391481-0753532 & $15.71 \pm 0.05$ & $14.92 \pm 0.05$ & $14.52 \pm 0.08$ & & 023914.88-075353.0 & $14.30 \pm 0.03$ & $14.05 \pm 0.04$ & & $87.3 \pm 9.0$ & $15.6 \pm 10.5$\\
02391494+1905008 & $15.37 \pm 0.05$ & $14.85 \pm 0.06$ & $14.52 \pm 0.06$ & & 023914.97+190459.3 & $14.29 \pm 0.03$ & $14.02 \pm 0.04$ & & $45.7 \pm 9.6$ & $-153.7 \pm 12.3$\\
02391564+1326003 & $16.13 \pm 0.09$ & $15.51 \pm 0.13$ & $15.15 \pm 0.15$ & & 023915.60+132559.5 & $14.87 \pm 0.03$ & $14.64 \pm 0.06$ & & $-57.9 \pm 15.2$ & $-67.5 \pm 15.2$\\
02391598-0409157 & $15.57 \pm 0.06$ & $14.94 \pm 0.07$ & $14.54 \pm 0.06$ & & 023915.98-040916.6 & $14.30 \pm 0.03$ & $13.95 \pm 0.04$ & & $10.0 \pm 9.3$ & $-84.7 \pm 12.7$\\
02391683-2918070 & $15.12 \pm 0.04$ & $14.58 \pm 0.07$ & $14.30 \pm 0.07$ & & 023916.81-291807.6 & $14.09 \pm 0.03$ & $13.89 \pm 0.03$ & & $-23.4 \pm 6.2$ & $-49.0 \pm 7.8$\\
02391735+0728169 & $9.88 \pm 0.02$ & $9.34 \pm 0.03$ & $9.03 \pm 0.02$ & & 023917.66+072815.6 & $8.85 \pm 0.02$ & $8.67 \pm 0.02$ & & $483.3 \pm 25.5$ & $-137.1 \pm 18.0$\\
02391762-2649188 & $9.60 \pm 0.02$ & $9.04 \pm 0.02$ & $8.75 \pm 0.02$ & & 023917.72-264919.3 & $8.57 \pm 0.02$ & $8.36 \pm 0.02$ & & $105.3 \pm 7.0$ & $-40.6 \pm 6.8$\\
02391796-5702449 & $14.82 \pm 0.05$ & $14.20 \pm 0.06$ & $13.92 \pm 0.06$ & & 023918.11-570245.4 & $13.64 \pm 0.02$ & $13.44 \pm 0.03$ & & $115.0 \pm 3.8$ & $-41.9 \pm 7.6$\\
02391854+1545500 & $13.41 \pm 0.02$ & $12.81 \pm 0.03$ & $12.47 \pm 0.02$ & & 023918.51+154548.9 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $-36.1 \pm 8.6$ & $-99.6 \pm 7.3$\\
02391933+2357401 & $15.91 \pm 0.09$ & $15.36 \pm 0.11$ & $14.98 \pm 0.09$ & & 023919.35+235740.6 & $14.78 \pm 0.03$ & $14.52 \pm 0.05$ & & $33.8 \pm 9.2$ & $50.9 \pm 12.1$\\
02391966+1144053 & $15.13 \pm 0.05$ & $14.36 \pm 0.05$ & $14.07 \pm 0.07$ & & 023919.66+114404.7 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $-2.9 \pm 8.1$ & $-63.6 \pm 9.6$\\
02391967-2209106 & $13.80 \pm 0.02$ & $13.20 \pm 0.03$ & $12.86 \pm 0.03$ & & 023919.62-220911.1 & $12.68 \pm 0.02$ & $12.44 \pm 0.02$ & & $-66.3 \pm 6.3$ & $-42.1 \pm 6.5$\\
02392039+3104240 & $13.10 \pm 0.02$ & $12.54 \pm 0.02$ & $12.27 \pm 0.02$ & & 023920.34+310422.5 & $12.09 \pm 0.02$ & $11.85 \pm 0.02$ & & $-55.2 \pm 5.4$ & $-112.4 \pm 7.2$\\
02392412-0617431 & $15.25 \pm 0.04$ & $14.65 \pm 0.05$ & $14.34 \pm 0.07$ & & 023924.15-061743.3 & $14.18 \pm 0.03$ & $13.93 \pm 0.04$ & & $40.9 \pm 7.8$ & $-15.9 \pm 13.6$\\
02392460+0900435 & $15.29 \pm 0.05$ & $14.62 \pm 0.06$ & $14.29 \pm 0.09$ & & 023924.63+090044.2 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $47.2 \pm 8.8$ & $72.2 \pm 18.7$\\
02392475+3945191 & $12.45 \pm 0.02$ & $11.92 \pm 0.02$ & $11.64 \pm 0.02$ & & 023924.66+394518.2 & $11.45 \pm 0.02$ & $11.23 \pm 0.02$ & & $-88.4 \pm 4.5$ & $-77.2 \pm 7.8$\\
02392489+1432359 & $16.24 \pm 0.07$ & $15.56 \pm 0.09$ & $15.27 \pm 0.13$ & & 023924.91+143235.1 & $15.01 \pm 0.04$ & $14.84 \pm 0.07$ & & $29.9 \pm 16.0$ & $-74.0 \pm 15.4$\\
02392532-1859055 & $15.31 \pm 0.05$ & $14.70 \pm 0.07$ & $14.31 \pm 0.08$ & & 023925.42-185905.4 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $120.6 \pm 8.2$ & $11.0 \pm 6.9$\\
02392555-0905058 & $14.23 \pm 0.02$ & $13.61 \pm 0.03$ & $13.30 \pm 0.03$ & & 023925.60-090506.0 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $61.8 \pm 8.8$ & $-16.8 \pm 7.0$\\
02392557-4428456 & $13.28 \pm 0.04$ & $12.69 \pm 0.04$ & $12.28 \pm 0.03$ & & 023925.61-442844.9 & $11.98 \pm 0.02$ & $11.81 \pm 0.02$ & & $34.9 \pm 3.9$ & $59.9 \pm 6.8$\\
02392664+2810027 & $15.57 \pm 0.05$ & $15.05 \pm 0.07$ & $14.61 \pm 0.07$ & & 023926.70+281002.2 & $14.45 \pm 0.03$ & $14.25 \pm 0.04$ & & $66.3 \pm 7.5$ & $-42.0 \pm 7.0$\\
02392711-0332420 & $11.33 \pm 0.02$ & $10.81 \pm 0.02$ & $10.45 \pm 0.02$ & & 023927.21-033240.9 & $10.26 \pm 0.02$ & $10.07 \pm 0.02$ & & $131.8 \pm 8.7$ & $95.0 \pm 7.2$\\
02392753+2346514 & $16.43 \pm 0.14$ & $15.90 \pm 0.17$ & $15.49 \pm 0.14$ & & 023927.60+234650.8 & $15.24 \pm 0.04$ & $15.02 \pm 0.08$ & & $105.1 \pm 20.7$ & $-52.2 \pm 22.9$\\
02392954+2649436 & $16.34 \pm 0.10$ & $15.81 \pm 0.13$ & $15.52 \pm 0.19$ & & 023929.44+264946.6 & $14.57 \pm 0.03$ & $14.30 \pm 0.05$ & & $-104.2 \pm 13.6$ & $238.6 \pm 19.0$\\
02392959-0046564 & $13.73 \pm 0.03$ & $13.13 \pm 0.03$ & $12.81 \pm 0.03$ & & 023929.57-004656.6 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $-28.2 \pm 6.3$ & $-22.9 \pm 6.2$\\
02393064+2959504 & $16.56 \pm 0.12$ & $15.98 \pm 0.15$ & $15.35 \pm 0.16$ & & 023931.29+295949.2 & $15.01 \pm 0.04$ & $14.74 \pm 0.06$ & & $673.0 \pm 30.0$ & $-93.2 \pm 17.0$\\
02393239-3935380 & $14.46 \pm 0.03$ & $13.85 \pm 0.04$ & $13.48 \pm 0.04$ & & 023932.47-393537.5 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $82.8 \pm 5.9$ & $45.8 \pm 7.0$\\
02393278-2216011 & $15.19 \pm 0.04$ & $14.63 \pm 0.07$ & $14.23 \pm 0.08$ & & 023932.83-221600.9 & $14.02 \pm 0.03$ & $13.73 \pm 0.03$ & & $61.0 \pm 6.7$ & $15.7 \pm 6.9$\\
02393341-1741467 & $15.28 \pm 0.05$ & $14.72 \pm 0.08$ & $14.30 \pm 0.06$ & & 023933.50-174145.6 & $14.14 \pm 0.03$ & $13.83 \pm 0.03$ & & $111.4 \pm 7.8$ & $94.2 \pm 8.3$\\
02393347+0045063 & $14.84 \pm 0.04$ & $14.22 \pm 0.04$ & $13.91 \pm 0.05$ & & 023933.53+004506.4 & $13.64 \pm 0.02$ & $13.46 \pm 0.03$ & & $98.6 \pm 9.4$ & $16.5 \pm 7.9$\\
02393364+2707456 & $15.03 \pm 0.04$ & $14.46 \pm 0.05$ & $14.11 \pm 0.05$ & & 023933.65+270746.0 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $17.6 \pm 6.3$ & $37.0 \pm 7.0$\\
02393419-0757338 & $15.82 \pm 0.06$ & $15.31 \pm 0.09$ & $14.99 \pm 0.12$ & & 023934.21-075735.2 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $14.7 \pm 9.3$ & $-112.2 \pm 11.2$\\
02393524-2536377 & $14.05 \pm 0.02$ & $13.46 \pm 0.02$ & $13.15 \pm 0.02$ & & 023935.21-253638.4 & $12.97 \pm 0.02$ & $12.77 \pm 0.02$ & & $-36.1 \pm 6.0$ & $-62.4 \pm 7.4$\\
02393650-3922353 & $14.64 \pm 0.04$ & $14.11 \pm 0.04$ & $13.83 \pm 0.05$ & & 023936.50-392235.9 & $13.60 \pm 0.02$ & $13.43 \pm 0.03$ & & $4.5 \pm 5.1$ & $-47.0 \pm 7.9$\\
02393653+8129505 & $13.39 \pm 0.02$ & $12.81 \pm 0.03$ & $12.46 \pm 0.03$ & & 023936.12+812950.6 & $12.25 \pm 0.02$ & $12.03 \pm 0.02$ & & $-93.2 \pm 2.6$ & $16.7 \pm 8.3$\\
02393668+2445448 & $14.39 \pm 0.03$ & $13.75 \pm 0.03$ & $13.46 \pm 0.04$ & & 023936.70+244544.6 & $13.25 \pm 0.03$ & $13.04 \pm 0.03$ & & $29.8 \pm 6.9$ & $-17.1 \pm 6.0$\\
02393727+2122353 & $15.95 \pm 0.08$ & $15.41 \pm 0.11$ & $14.94 \pm 0.09$ & & 023937.32+212235.0 & $14.75 \pm 0.03$ & $14.53 \pm 0.05$ & & $69.7 \pm 10.0$ & $-28.4 \pm 13.6$\\
02393844+2626203 & $14.84 \pm 0.03$ & $14.33 \pm 0.04$ & $13.97 \pm 0.04$ & & 023938.49+262619.9 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $60.2 \pm 6.3$ & $-29.9 \pm 6.5$\\
02393948+0326573 & $16.98 \pm 0.14$ & $15.96 \pm 0.14$ & $15.62 \pm 0.19$ & & 023939.50+032656.0 & $15.03 \pm 0.03$ & $14.77 \pm 0.06$ & & $29.3 \pm 23.0$ & $-135.2 \pm 25.4$\\
02394016+0001245 & $13.07 \pm 0.02$ & $12.52 \pm 0.02$ & $12.21 \pm 0.02$ & & 023940.21+000122.8 & $12.04 \pm 0.02$ & $11.87 \pm 0.02$ & & $70.7 \pm 6.9$ & $-144.4 \pm 14.6$\\
02394066+1858444 & $15.57 \pm 0.06$ & $15.02 \pm 0.07$ & $14.64 \pm 0.06$ & & 023940.69+185844.1 & $14.41 \pm 0.03$ & $14.18 \pm 0.04$ & & $52.7 \pm 9.8$ & $-29.4 \pm 9.7$\\
02394130-5603247 & $13.85 \pm 0.02$ & $13.30 \pm 0.04$ & $12.97 \pm 0.03$ & & 023941.45-560324.5 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $111.8 \pm 3.7$ & $14.4 \pm 6.7$\\
02394171-0926380 & $15.97 \pm 0.07$ & $15.31 \pm 0.08$ & $14.99 \pm 0.10$ & & 023941.77-092638.4 & $14.72 \pm 0.03$ & $14.55 \pm 0.05$ & & $73.2 \pm 8.7$ & $-35.3 \pm 8.5$\\
02394214+1204446 & $15.90 \pm 0.05$ & $15.26 \pm 0.07$ & $14.94 \pm 0.10$ & & 023942.17+120444.1 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $41.6 \pm 8.8$ & $-47.8 \pm 8.6$\\
02394245-1735471 & $14.29 \pm 0.03$ & $13.52 \pm 0.03$ & $13.04 \pm 0.03$ & & 023942.49-173548.3 & $12.71 \pm 0.02$ & $12.43 \pm 0.02$ & & $47.4 \pm 6.0$ & $-99.4 \pm 7.9$\\
02394325+1450387 & $16.13 \pm 0.07$ & $15.60 \pm 0.11$ & $15.02 \pm 0.09$ & & 023943.33+145038.7 & $14.83 \pm 0.03$ & $14.35 \pm 0.05$ & & $92.8 \pm 13.7$ & $-0.9 \pm 11.8$\\
02394374-0708133 & $14.95 \pm 0.04$ & $14.38 \pm 0.04$ & $13.94 \pm 0.05$ & & 023943.79-070813.6 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $58.4 \pm 7.7$ & $-29.1 \pm 8.8$\\
02394393+2440184 & $15.00 \pm 0.03$ & $14.40 \pm 0.04$ & $14.07 \pm 0.05$ & & 023944.00+244018.2 & $13.85 \pm 0.03$ & $13.60 \pm 0.04$ & & $80.8 \pm 7.7$ & $-21.2 \pm 6.4$\\
02394419+2437126 & $16.39 \pm 0.10$ & $15.81 \pm 0.13$ & $15.37 \pm 0.14$ & & 023944.28+243712.4 & $15.12 \pm 0.04$ & $14.88 \pm 0.07$ & & $92.7 \pm 14.3$ & $-15.6 \pm 15.0$\\
02394618-5849074 & $14.40 \pm 0.04$ & $13.79 \pm 0.05$ & $13.44 \pm 0.04$ & & 023946.33-584907.6 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $103.3 \pm 3.4$ & $-22.0 \pm 6.7$\\
02394682+0143395 & $12.33 \pm 0.02$ & $11.77 \pm 0.02$ & $11.45 \pm 0.02$ & & 023946.87+014339.9 & $11.30 \pm 0.02$ & $11.10 \pm 0.02$ & & $73.1 \pm 12.5$ & $45.9 \pm 7.6$\\
02394749+0240196 & $15.56 \pm 0.05$ & $14.88 \pm 0.05$ & $14.58 \pm 0.08$ & & 023947.59+024020.0 & $14.30 \pm 0.03$ & $14.05 \pm 0.04$ & & $153.9 \pm 16.6$ & $35.6 \pm 8.9$\\
02394955+0858501 & $16.03 \pm 0.08$ & $15.52 \pm 0.10$ & $15.20 \pm 0.14$ & & 023949.60+085849.9 & $14.97 \pm 0.03$ & $14.56 \pm 0.06$ & & $63.4 \pm 11.7$ & $-21.3 \pm 12.2$\\
02395081-2414337 & $15.34 \pm 0.05$ & $14.66 \pm 0.05$ & $14.31 \pm 0.08$ & & 023950.90-241434.2 & $14.11 \pm 0.03$ & $13.87 \pm 0.03$ & & $97.9 \pm 8.1$ & $-42.8 \pm 7.6$\\
02395085+2502378 & $16.67 \pm 0.12$ & $15.85 \pm 0.15$ & $15.53 \pm 0.16$ & & 023950.82+250236.7 & $15.14 \pm 0.04$ & $14.90 \pm 0.06$ & & $-28.2 \pm 13.3$ & $-87.9 \pm 14.9$\\
02395100+2754412 & $13.73 \pm 0.03$ & $13.07 \pm 0.02$ & $12.70 \pm 0.02$ & & 023951.14+275441.2 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $153.4 \pm 10.0$ & $4.6 \pm 5.7$\\
02395190-0824315 & $15.84 \pm 0.05$ & $15.29 \pm 0.09$ & $14.93 \pm 0.11$ & & 023951.93-082431.8 & $14.74 \pm 0.03$ & $14.56 \pm 0.05$ & & $38.2 \pm 8.9$ & $-31.5 \pm 8.4$\\
02395274-3011153 & $13.94 \pm 0.03$ & $13.29 \pm 0.03$ & $13.01 \pm 0.04$ & & 023952.75-301116.2 & $12.78 \pm 0.02$ & $12.57 \pm 0.02$ & & $14.3 \pm 5.5$ & $-77.0 \pm 7.0$\\
02395426-1728486 & $13.74 \pm 0.02$ & $13.20 \pm 0.03$ & $12.91 \pm 0.03$ & & 023954.34-172849.5 & $12.74 \pm 0.02$ & $12.52 \pm 0.02$ & & $87.4 \pm 7.8$ & $-80.8 \pm 8.2$\\
02395429-5953440 & $16.19 \pm 0.09$ & $15.60 \pm 0.12$ & $15.21 \pm 0.17$ & & 023954.23-595345.6 & $14.90 \pm 0.03$ & $14.68 \pm 0.04$ & & $-39.2 \pm 5.6$ & $-147.2 \pm 23.9$\\
02395444+2156228 & $16.18 \pm 0.12$ & $15.67 \pm 0.15$ & $14.92 \pm 0.10$ & & 023954.47+215622.2 & $14.28 \pm 0.03$ & $13.99 \pm 0.04$ & & $46.7 \pm 13.8$ & $-61.2 \pm 15.3$\\
02395481+3546408 & $16.87 \pm 0.14$ & $16.30 \pm 0.20$ & $15.35 \pm 0.15$ & & 023954.91+354640.7 & $14.90 \pm 0.03$ & $14.68 \pm 0.06$ & & $101.1 \pm 14.0$ & $-11.7 \pm 19.8$\\
02395487+3817584 & $16.07 \pm 0.09$ & $15.53 \pm 0.12$ & $15.06 \pm 0.17$ & & 023954.95+381757.8 & $14.87 \pm 0.03$ & $14.61 \pm 0.06$ & & $77.4 \pm 13.5$ & $-52.0 \pm 19.5$\\
02395521+1934496 & $16.09 \pm 0.09$ & $15.40 \pm 0.14$ & $14.81 \pm 0.12$ & & 023955.15+193451.2 & $14.21 \pm 0.05$ & $13.92 \pm 0.05$ & & $-85.1 \pm 11.2$ & $165.2 \pm 18.1$\\
02395625-6734229 & $14.77 \pm 0.04$ & $14.13 \pm 0.05$ & $13.86 \pm 0.05$ & & 023956.20-673423.2 & $13.66 \pm 0.02$ & $13.43 \pm 0.03$ & & $-29.1 \pm 1.9$ & $-20.9 \pm 7.8$\\
02395692+1038128 & $13.90 \pm 0.02$ & $13.36 \pm 0.03$ & $13.02 \pm 0.03$ & & 023956.94+103812.1 & $12.86 \pm 0.02$ & $12.63 \pm 0.03$ & & $31.5 \pm 7.5$ & $-66.3 \pm 14.3$\\
02395737+3556578 & $16.47 \pm 0.10$ & $15.83 \pm 0.14$ & $14.93 \pm 0.10$ & & 023957.35+355658.5 & $14.61 \pm 0.03$ & $14.40 \pm 0.05$ & & $-16.8 \pm 7.9$ & $58.6 \pm 12.0$\\
02395820+0141022 & $15.19 \pm 0.03$ & $14.51 \pm 0.04$ & $14.10 \pm 0.05$ & & 023958.26+014101.7 & $13.93 \pm 0.03$ & $13.72 \pm 0.04$ & & $93.9 \pm 17.0$ & $-45.3 \pm 8.6$\\
02395837+1426162 & $15.12 \pm 0.03$ & $14.47 \pm 0.04$ & $14.19 \pm 0.05$ & & 023958.36+142615.7 & $14.01 \pm 0.03$ & $13.83 \pm 0.04$ & & $-14.5 \pm 6.6$ & $-38.5 \pm 7.1$\\
02395868+2841359 & $15.97 \pm 0.08$ & $15.38 \pm 0.12$ & $15.06 \pm 0.10$ & & 023958.74+284136.2 & $14.88 \pm 0.03$ & $14.70 \pm 0.06$ & & $64.0 \pm 7.9$ & $22.3 \pm 9.3$\\
02395896+2857022 & $16.37 \pm 0.10$ & $15.63 \pm 0.13$ & $15.33 \pm 0.14$ & & 023959.03+285701.3 & $15.07 \pm 0.03$ & $14.86 \pm 0.06$ & & $72.0 \pm 12.0$ & $-70.3 \pm 14.5$\\
02400015+1114152 & $16.04 \pm 0.09$ & $15.33 \pm 0.10$ & $14.65 \pm 0.10$ & & 024000.19+111415.2 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $71.7 \pm 9.9$ & $0.8 \pm 22.2$\\
02400034-1557107 & $15.06 \pm 0.04$ & $14.44 \pm 0.05$ & $14.15 \pm 0.06$ & & 024000.35-155709.8 & $13.95 \pm 0.03$ & $13.70 \pm 0.04$ & & $11.7 \pm 8.2$ & $78.4 \pm 8.1$\\
02400125-1659595 & $14.30 \pm 0.03$ & $13.73 \pm 0.03$ & $13.41 \pm 0.03$ & & 024001.23-170000.0 & $13.25 \pm 0.03$ & $13.07 \pm 0.03$ & & $-25.8 \pm 6.6$ & $-46.4 \pm 7.2$\\
02400180+1841487 & $15.24 \pm 0.05$ & $14.70 \pm 0.06$ & $14.42 \pm 0.06$ & & 024001.82+184148.2 & $14.18 \pm 0.03$ & $13.87 \pm 0.04$ & & $41.1 \pm 8.9$ & $-55.8 \pm 10.5$\\
02400270+4110092 & $16.08 \pm 0.10$ & $15.45 \pm 0.13$ & $15.10 \pm 0.19$ & & 024002.78+411009.5 & $14.89 \pm 0.03$ & $14.70 \pm 0.06$ & & $71.7 \pm 9.6$ & $31.2 \pm 14.8$\\
02400348-2305370 & $14.78 \pm 0.04$ & $14.20 \pm 0.04$ & $13.89 \pm 0.05$ & & 024003.53-230537.0 & $13.69 \pm 0.03$ & $13.52 \pm 0.03$ & & $57.8 \pm 6.9$ & $0.4 \pm 7.3$\\
02400427+1620468 & $13.07 \pm 0.02$ & $12.46 \pm 0.02$ & $12.18 \pm 0.02$ & & 024004.24+162046.0 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $-38.7 \pm 6.6$ & $-68.9 \pm 6.7$\\
02400432+1222255 & $14.75 \pm 0.03$ & $14.15 \pm 0.03$ & $13.72 \pm 0.04$ & & 024004.36+122224.7 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $46.4 \pm 8.6$ & $-65.8 \pm 7.1$\\
02400458-1812149 & $14.01 \pm 0.03$ & $13.39 \pm 0.03$ & $13.04 \pm 0.04$ & & 024004.67-181214.4 & $12.86 \pm 0.02$ & $12.61 \pm 0.03$ & & $99.8 \pm 7.8$ & $39.4 \pm 7.2$\\
02400471-3459112 & $13.76 \pm 0.03$ & $13.24 \pm 0.03$ & $12.89 \pm 0.03$ & & 024004.79-345912.1 & $12.74 \pm 0.02$ & $12.56 \pm 0.02$ & & $76.9 \pm 5.6$ & $-74.1 \pm 6.9$\\
02400523+0907507 & $13.56 \pm 0.02$ & $13.05 \pm 0.03$ & $12.73 \pm 0.03$ & & 024005.33+090752.2 & $12.55 \pm 0.02$ & $12.33 \pm 0.02$ & & $153.6 \pm 10.7$ & $146.9 \pm 11.8$\\
02400542+1605188 & $14.92 \pm 0.03$ & $14.27 \pm 0.04$ & $13.98 \pm 0.05$ & & 024005.43+160518.4 & $13.81 \pm 0.03$ & $13.64 \pm 0.03$ & & $16.1 \pm 7.6$ & $-32.4 \pm 6.8$\\
02400624-8237375 & $14.55 \pm 0.04$ & $14.03 \pm 0.05$ & $13.67 \pm 0.05$ & & 024006.22-823735.9 & $13.46 \pm 0.02$ & $13.21 \pm 0.03$ & & $-4.8 \pm 0.6$ & $154.0 \pm 8.9$\\
02400740+1256206 & $14.77 \pm 0.03$ & $14.17 \pm 0.04$ & $13.85 \pm 0.04$ & & 024007.39+125620.2 & $13.69 \pm 0.03$ & $13.51 \pm 0.04$ & & $-7.7 \pm 7.8$ & $-34.3 \pm 6.8$\\
02400838+7645151 & $16.35 \pm 0.13$ & $15.59 \pm 0.12$ & $14.95 \pm 0.12$ & & 024008.22+764515.0 & $14.62 \pm 0.03$ & $14.38 \pm 0.04$ & & $-51.6 \pm 2.1$ & $-3.6 \pm 15.4$\\
02400966+0507534 & $16.16 \pm 0.08$ & $15.56 \pm 0.10$ & $14.99 \pm 0.11$ & & 024009.73+050753.0 & $14.83 \pm 0.03$ & $14.53 \pm 0.06$ & & $103.7 \pm 20.1$ & $-46.1 \pm 18.1$\\
02400978-1245237 & $15.78 \pm 0.07$ & $15.02 \pm 0.08$ & $14.69 \pm 0.09$ & & 024009.88-124523.5 & $14.50 \pm 0.03$ & $14.28 \pm 0.04$ & & $118.7 \pm 9.0$ & $12.2 \pm 8.3$\\
02401119-0037046 & $13.42 \pm 0.02$ & $12.84 \pm 0.02$ & $12.57 \pm 0.02$ & & 024011.29-003705.5 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $131.1 \pm 18.2$ & $-78.5 \pm 7.6$\\
02401209-5305527 & $14.39 \pm 0.03$ & $13.65 \pm 0.04$ & $13.16 \pm 0.03$ & & 024012.21-530552.7 & $12.75 \pm 0.02$ & $12.39 \pm 0.02$ & & $98.7 \pm 3.7$ & $-6.9 \pm 6.6$\\
02401229-6700520 & $14.96 \pm 0.04$ & $14.46 \pm 0.05$ & $14.14 \pm 0.06$ & & 024012.40-670051.5 & $13.91 \pm 0.02$ & $13.68 \pm 0.03$ & & $58.2 \pm 2.3$ & $45.5 \pm 7.1$\\
02401312+3437296 & $15.74 \pm 0.05$ & $14.96 \pm 0.06$ & $14.59 \pm 0.08$ & & 024013.12+343728.0 & $14.35 \pm 0.03$ & $14.03 \pm 0.04$ & & $-0.4 \pm 5.4$ & $-130.7 \pm 7.7$\\
02401444-3924232 & $14.41 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.05$ & & 024014.50-392422.7 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $64.2 \pm 5.4$ & $37.2 \pm 7.0$\\
02401710+3137194 & $15.72 \pm 0.05$ & $15.11 \pm 0.07$ & $14.78 \pm 0.08$ & & 024017.18+313719.2 & $14.53 \pm 0.03$ & $14.29 \pm 0.04$ & & $75.9 \pm 8.2$ & $-13.4 \pm 7.0$\\
02401752-2710081 & $15.12 \pm 0.04$ & $14.57 \pm 0.07$ & $14.20 \pm 0.08$ & & 024017.58-271008.3 & $14.03 \pm 0.03$ & $13.87 \pm 0.03$ & & $64.1 \pm 6.7$ & $-20.4 \pm 7.4$\\
02401789-0517419 & $11.19 \pm 0.02$ & $10.60 \pm 0.03$ & $10.31 \pm 0.02$ & & 024018.04-051741.9 & $10.15 \pm 0.02$ & $9.97 \pm 0.02$ & & $189.7 \pm 11.0$ & $-3.8 \pm 8.2$\\
02401831-2049262 & $14.84 \pm 0.04$ & $14.21 \pm 0.04$ & $13.93 \pm 0.06$ & & 024018.33-204926.5 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $23.5 \pm 6.1$ & $-28.0 \pm 6.7$\\
02401947+2752180 & $13.98 \pm 0.02$ & $13.45 \pm 0.03$ & $13.13 \pm 0.03$ & & 024019.41+275217.0 & $12.96 \pm 0.02$ & $12.72 \pm 0.03$ & & $-60.3 \pm 6.3$ & $-79.7 \pm 7.8$\\
02402139-0447389 & $15.25 \pm 0.04$ & $14.66 \pm 0.02$ & $14.33 \pm 0.06$ & & 024021.35-044739.7 & $14.03 \pm 0.03$ & $13.73 \pm 0.03$ & & $-50.4 \pm 14.4$ & $-63.4 \pm 7.4$\\
02402151+1817439 & $13.57 \pm 0.02$ & $13.04 \pm 0.03$ & $12.77 \pm 0.03$ & & 024021.50+181743.1 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $-9.7 \pm 8.4$ & $-84.1 \pm 14.6$\\
02402234+1711102 & $14.01 \pm 0.02$ & $13.36 \pm 0.02$ & $13.04 \pm 0.02$ & & 024022.38+171110.1 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $40.2 \pm 6.1$ & $-0.8 \pm 6.9$\\
02402283-2830452 & $13.59 \pm 0.02$ & $13.03 \pm 0.02$ & $12.72 \pm 0.02$ & & 024022.89-283045.5 & $12.52 \pm 0.02$ & $12.29 \pm 0.02$ & & $63.3 \pm 5.7$ & $-25.1 \pm 6.2$\\
02402329-2634097 & $13.67 \pm 0.03$ & $13.14 \pm 0.02$ & $12.87 \pm 0.03$ & & 024023.30-263410.7 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $15.3 \pm 5.2$ & $-78.7 \pm 7.0$\\
02402330-2641152 & $11.66 \pm 0.02$ & $11.11 \pm 0.02$ & $10.81 \pm 0.02$ & & 024023.33-264115.4 & $10.66 \pm 0.02$ & $10.48 \pm 0.02$ & & $29.6 \pm 5.2$ & $-16.3 \pm 6.0$\\
02402395-2634499 & $15.15 \pm 0.04$ & $14.60 \pm 0.07$ & $14.32 \pm 0.09$ & & 024023.98-263449.9 & $14.13 \pm 0.03$ & $13.93 \pm 0.03$ & & $34.9 \pm 6.5$ & $-3.5 \pm 6.8$\\
02402402-5934327 & $14.13 \pm 0.03$ & $13.57 \pm 0.03$ & $13.29 \pm 0.04$ & & 024024.11-593431.9 & $13.13 \pm 0.02$ & $12.94 \pm 0.02$ & & $59.6 \pm 2.9$ & $70.4 \pm 8.4$\\
02402522-7300103 & $16.36 \pm 0.12$ & $15.73 \pm 0.15$ & $15.15 \pm 0.15$ & & 024025.36-730011.0 & $14.93 \pm 0.03$ & $14.74 \pm 0.04$ & & $56.0 \pm 2.7$ & $-65.3 \pm 17.0$\\
02402543-8037441 & $13.46 \pm 0.03$ & $12.90 \pm 0.03$ & $12.58 \pm 0.03$ & & 024025.60-803744.2 & $12.42 \pm 0.02$ & $12.19 \pm 0.02$ & & $39.3 \pm 1.1$ & $-4.2 \pm 10.3$\\
02402604-8739256 & $13.74 \pm 0.03$ & $13.22 \pm 0.03$ & $12.92 \pm 0.04$ & & 024028.93-873924.7 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $171.4 \pm 4.2$ & $80.8 \pm 9.0$\\
02402627-2403258 & $12.88 \pm 0.03$ & $12.32 \pm 0.02$ & $12.04 \pm 0.02$ & & 024026.24-240326.9 & $11.88 \pm 0.02$ & $11.67 \pm 0.02$ & & $-33.9 \pm 5.5$ & $-91.2 \pm 10.6$\\
02402659-1038584 & $15.61 \pm 0.06$ & $14.98 \pm 0.07$ & $14.63 \pm 0.08$ & & 024026.62-103858.2 & $14.41 \pm 0.03$ & $14.17 \pm 0.04$ & & $45.1 \pm 8.5$ & $14.8 \pm 9.9$\\
02402732-6255109 & $15.38 \pm 0.06$ & $14.72 \pm 0.08$ & $14.43 \pm 0.09$ & & 024027.35-625510.4 & $14.16 \pm 0.03$ & $13.98 \pm 0.03$ & & $19.5 \pm 2.8$ & $42.5 \pm 9.9$\\
02402739-1422307 & $16.09 \pm 0.08$ & $15.48 \pm 0.12$ & $15.12 \pm 0.13$ & & 024027.44-142230.9 & $14.96 \pm 0.03$ & $14.73 \pm 0.05$ & & $63.4 \pm 12.1$ & $-14.2 \pm 13.2$\\
02402804+1745100 & $16.94 \pm 0.14$ & $16.22 \pm 0.18$ & $15.37 \pm 0.15$ & & 024027.97+174510.3 & $14.81 \pm 0.03$ & $14.47 \pm 0.05$ & & $-89.5 \pm 17.7$ & $29.0 \pm 20.5$\\
02402837-3109337 & $13.12 \pm 0.02$ & $12.53 \pm 0.03$ & $12.26 \pm 0.02$ & & 024028.34-310935.5 & $12.05 \pm 0.02$ & $11.86 \pm 0.02$ & & $-38.8 \pm 5.5$ & $-148.4 \pm 8.7$\\
02402923+1815358 & $13.95 \pm 0.02$ & $13.41 \pm 0.04$ & $13.06 \pm 0.02$ & & 024029.29+181536.8 & $12.84 \pm 0.02$ & $12.59 \pm 0.03$ & & $89.8 \pm 9.7$ & $96.2 \pm 14.8$\\
02402950+2832576 & $12.67 \pm 0.02$ & $12.03 \pm 0.02$ & $11.63 \pm 0.02$ & & 024029.54+283255.1 & $11.38 \pm 0.02$ & $11.18 \pm 0.02$ & & $50.0 \pm 4.9$ & $-194.9 \pm 9.8$\\
02402954-4849231 & $16.40 \pm 0.14$ & $15.75 \pm 0.14$ & $15.43 \pm 0.17$ & & 024029.43-484924.0 & $14.94 \pm 0.03$ & $14.71 \pm 0.05$ & & $-103.0 \pm 9.3$ & $-89.3 \pm 22.0$\\
02402955-0435086 & $14.96 \pm 0.03$ & $14.37 \pm 0.03$ & $14.09 \pm 0.05$ & & 024029.53-043509.4 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $-18.8 \pm 13.4$ & $-69.1 \pm 7.9$\\
02403042+4048032 & $14.36 \pm 0.03$ & $13.81 \pm 0.04$ & $13.51 \pm 0.05$ & & 024030.48+404802.7 & $13.34 \pm 0.03$ & $13.17 \pm 0.03$ & & $63.3 \pm 4.7$ & $-41.7 \pm 6.7$\\
02403053+3450053 & $16.43 \pm 0.10$ & $15.79 \pm 0.13$ & $15.38 \pm 0.15$ & & 024030.51+345004.2 & $15.10 \pm 0.04$ & $14.87 \pm 0.06$ & & $-18.8 \pm 12.1$ & $-87.5 \pm 16.3$\\
02403152+7959352 & $15.25 \pm 0.05$ & $14.68 \pm 0.06$ & $14.35 \pm 0.08$ & & 024031.68+795935.4 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $45.5 \pm 1.6$ & $17.5 \pm 10.9$\\
02403184+7644298 & $15.81 \pm 0.08$ & $14.86 \pm 0.08$ & $14.54 \pm 0.08$ & & 024031.97+764429.5 & $14.33 \pm 0.03$ & $14.10 \pm 0.04$ & & $39.4 \pm 1.6$ & $-28.8 \pm 8.5$\\
02403380-2053406 & $14.96 \pm 0.04$ & $14.40 \pm 0.06$ & $14.05 \pm 0.06$ & & 024033.77-205341.4 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $-34.8 \pm 6.3$ & $-68.4 \pm 7.4$\\
02403429+3214298 & $15.10 \pm 0.03$ & $14.43 \pm 0.04$ & $14.05 \pm 0.05$ & & 024034.31+321429.6 & $13.78 \pm 0.03$ & $13.51 \pm 0.03$ & & $27.9 \pm 5.1$ & $-17.0 \pm 6.5$\\
02403494-7329023 & $12.43 \pm 0.02$ & $11.84 \pm 0.02$ & $11.57 \pm 0.02$ & & 024034.82-732902.1 & $11.42 \pm 0.02$ & $11.23 \pm 0.02$ & & $-48.2 \pm 1.6$ & $19.2 \pm 6.7$\\
02403676+2019309 & $16.27 \pm 0.13$ & $15.29 \pm 0.11$ & $14.99 \pm 0.12$ & & 024036.94+201929.0 & $14.49 \pm 0.03$ & $13.99 \pm 0.04$ & & $258.5 \pm 18.1$ & $-199.8 \pm 17.3$\\
02403692+2713490 & $14.34 \pm 0.02$ & $13.78 \pm 0.03$ & $13.46 \pm 0.03$ & & 024036.95+271348.3 & $13.25 \pm 0.03$ & $13.05 \pm 0.03$ & & $24.9 \pm 5.2$ & $-55.0 \pm 6.4$\\
02403831+0104463 & $13.30 \pm 0.02$ & $12.63 \pm 0.02$ & $12.29 \pm 0.03$ & & 024038.42+010446.1 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $176.5 \pm 12.2$ & $-21.0 \pm 10.0$\\
02403885+0449345 & $12.82 \pm 0.02$ & $12.28 \pm 0.02$ & $11.98 \pm 0.02$ & & 024038.94+044933.2 & $11.81 \pm 0.02$ & $11.60 \pm 0.02$ & & $140.4 \pm 10.2$ & $-134.3 \pm 13.5$\\
02403921+2251070 & $14.61 \pm 0.04$ & $14.06 \pm 0.06$ & $13.74 \pm 0.05$ & & 024039.25+225106.7 & $13.55 \pm 0.03$ & $13.38 \pm 0.03$ & & $59.4 \pm 7.8$ & $-31.1 \pm 9.7$\\
02403969+8330318 & $15.82 \pm 0.07$ & $15.17 \pm 0.10$ & $14.86 \pm 0.13$ & & 024039.91+833031.7 & $14.61 \pm 0.03$ & $14.41 \pm 0.04$ & & $39.1 \pm 1.3$ & $-12.0 \pm 11.2$\\
02404045-4427287 & $14.23 \pm 0.03$ & $13.68 \pm 0.03$ & $13.36 \pm 0.05$ & & 024040.38-442728.4 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $-59.9 \pm 4.0$ & $22.6 \pm 6.2$\\
02404130+2429297 & $15.44 \pm 0.05$ & $14.81 \pm 0.06$ & $14.52 \pm 0.07$ & & 024041.31+242929.0 & $14.32 \pm 0.03$ & $14.09 \pm 0.04$ & & $12.3 \pm 5.9$ & $-50.5 \pm 7.0$\\
02404172+1356536 & $13.62 \pm 0.02$ & $13.00 \pm 0.02$ & $12.71 \pm 0.02$ & & 024041.79+135653.4 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $83.5 \pm 6.8$ & $-13.9 \pm 7.6$\\
02404256-2024127 & $14.15 \pm 0.02$ & $13.56 \pm 0.03$ & $13.29 \pm 0.04$ & & 024042.60-202412.6 & $13.11 \pm 0.03$ & $12.92 \pm 0.03$ & & $47.4 \pm 6.2$ & $12.6 \pm 6.4$\\
02404478-4022312 & $14.32 \pm 0.04$ & $13.71 \pm 0.04$ & $13.39 \pm 0.05$ & & 024044.74-402232.6 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $-45.0 \pm 4.9$ & $-126.0 \pm 8.7$\\
02404655+3228540 & $16.15 \pm 0.07$ & $15.61 \pm 0.10$ & $15.25 \pm 0.13$ & & 024046.60+322852.9 & $14.94 \pm 0.03$ & $14.67 \pm 0.06$ & & $57.3 \pm 10.4$ & $-91.0 \pm 14.8$\\
02404714-1002249 & $14.44 \pm 0.02$ & $13.84 \pm 0.04$ & $13.52 \pm 0.04$ & & 024047.19-100225.1 & $13.36 \pm 0.02$ & $13.19 \pm 0.03$ & & $73.3 \pm 7.0$ & $-17.3 \pm 6.5$\\
02404752-3028225 & $14.74 \pm 0.04$ & $14.10 \pm 0.05$ & $13.78 \pm 0.05$ & & 024047.57-302822.1 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $57.0 \pm 6.2$ & $34.4 \pm 7.4$\\
02404759-4253377 & $12.20 \pm 0.02$ & $11.66 \pm 0.02$ & $11.30 \pm 0.02$ & & 024047.71-425338.0 & $11.10 \pm 0.02$ & $10.85 \pm 0.02$ & & $112.7 \pm 4.3$ & $-26.7 \pm 5.9$\\
02404788+2005304 & $15.98 \pm 0.09$ & $15.43 \pm 0.13$ & $14.89 \pm 0.09$ & & 024047.92+200529.7 & $14.41 \pm 0.03$ & $14.16 \pm 0.04$ & & $64.7 \pm 15.3$ & $-65.0 \pm 12.5$\\
02404794-2316578 & $14.65 \pm 0.03$ & $14.02 \pm 0.04$ & $13.67 \pm 0.05$ & & 024047.98-231657.7 & $13.50 \pm 0.03$ & $13.32 \pm 0.03$ & & $48.4 \pm 6.2$ & $12.3 \pm 6.6$\\
02404868-6650336 & $12.81 \pm 0.03$ & $12.21 \pm 0.02$ & $11.93 \pm 0.02$ & & 024048.66-665034.9 & $11.75 \pm 0.02$ & $11.57 \pm 0.02$ & & $-12.7 \pm 1.6$ & $-116.9 \pm 7.2$\\
02404980+2844535 & $15.87 \pm 0.06$ & $15.36 \pm 0.10$ & $14.98 \pm 0.10$ & & 024049.83+284453.0 & $14.73 \pm 0.03$ & $14.50 \pm 0.05$ & & $23.2 \pm 6.5$ & $-44.2 \pm 8.0$\\
02405063+2519049 & $15.34 \pm 0.05$ & $14.78 \pm 0.06$ & $14.38 \pm 0.06$ & & 024050.65+251904.6 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $23.8 \pm 6.7$ & $-24.4 \pm 6.6$\\
02405094+0204151 & $14.31 \pm 0.02$ & $13.77 \pm 0.03$ & $13.46 \pm 0.04$ & & 024051.00+020415.4 & $13.27 \pm 0.02$ & $13.09 \pm 0.03$ & & $83.5 \pm 10.4$ & $36.2 \pm 7.9$\\
02405165-4645398 & $15.00 \pm 0.05$ & $14.47 \pm 0.06$ & $14.14 \pm 0.07$ & & 024051.69-464539.9 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $36.0 \pm 3.9$ & $-6.0 \pm 6.6$\\
02405209-1228124 & $13.41 \pm 0.02$ & $12.85 \pm 0.03$ & $12.57 \pm 0.03$ & & 024052.20-122812.6 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $128.6 \pm 9.0$ & $-16.7 \pm 6.0$\\
02405246+2103349 & $13.25 \pm 0.02$ & $12.66 \pm 0.03$ & $12.35 \pm 0.03$ & & 024052.49+210333.9 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $56.5 \pm 7.9$ & $-101.5 \pm 11.3$\\
02405312-3316253 & $14.06 \pm 0.03$ & $13.48 \pm 0.04$ & $13.17 \pm 0.04$ & & 024053.09-331625.3 & $12.90 \pm 0.02$ & $12.68 \pm 0.03$ & & $-32.0 \pm 4.9$ & $3.6 \pm 6.1$\\
02405344-1724188 & $12.44 \pm 0.02$ & $11.85 \pm 0.02$ & $11.53 \pm 0.03$ & & 024053.51-172419.3 & $11.33 \pm 0.02$ & $11.11 \pm 0.02$ & & $76.9 \pm 6.4$ & $-42.0 \pm 6.1$\\
02405448+1518505 & $13.96 \pm 0.02$ & $13.35 \pm 0.03$ & $13.05 \pm 0.02$ & & 024054.51+151850.4 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $40.9 \pm 6.8$ & $-4.3 \pm 7.6$\\
02405490-4719542 & $14.66 \pm 0.03$ & $14.13 \pm 0.03$ & $13.86 \pm 0.06$ & & 024054.94-471954.0 & $13.69 \pm 0.02$ & $13.49 \pm 0.03$ & & $32.2 \pm 3.9$ & $14.0 \pm 6.4$\\
02405506+2309382 & $14.54 \pm 0.03$ & $13.80 \pm 0.04$ & $13.38 \pm 0.04$ & & 024055.29+230936.9 & $13.18 \pm 0.03$ & $12.94 \pm 0.03$ & & $328.0 \pm 19.0$ & $-140.7 \pm 13.4$\\
02405514+2303329 & $13.48 \pm 0.02$ & $12.87 \pm 0.04$ & $12.58 \pm 0.03$ & & 024055.10+230332.9 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-51.4 \pm 8.4$ & $0.1 \pm 9.1$\\
02405523+2524515 & $15.62 \pm 0.05$ & $14.97 \pm 0.08$ & $14.65 \pm 0.08$ & & 024055.27+252451.2 & $14.41 \pm 0.03$ & $14.22 \pm 0.05$ & & $42.2 \pm 6.6$ & $-29.5 \pm 7.0$\\
02405560-0612281 & $13.17 \pm 0.02$ & $12.61 \pm 0.03$ & $12.29 \pm 0.03$ & & 024055.65-061227.2 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $63.3 \pm 6.7$ & $75.2 \pm 6.9$\\
02405699-3252477 & $13.34 \pm 0.02$ & $12.81 \pm 0.03$ & $12.54 \pm 0.03$ & & 024057.26-325246.7 & $12.38 \pm 0.02$ & $12.15 \pm 0.02$ & & $280.2 \pm 12.7$ & $80.5 \pm 6.9$\\
02405799+1309002 & $15.82 \pm 0.06$ & $15.18 \pm 0.07$ & $14.90 \pm 0.11$ & & 024057.84+130902.8 & $14.40 \pm 0.03$ & $14.18 \pm 0.05$ & & $-182.7 \pm 11.5$ & $219.8 \pm 13.5$\\
02405841+3034597 & $16.48 \pm 0.10$ & $15.77 \pm 0.13$ & $15.30 \pm 0.14$ & & 024058.48+303458.5 & $15.08 \pm 0.03$ & $14.85 \pm 0.06$ & & $77.1 \pm 12.3$ & $-100.5 \pm 15.7$\\
02405877+1448546 & $13.67 \pm 0.02$ & $13.12 \pm 0.02$ & $12.84 \pm 0.03$ & & 024058.87+144853.2 & $12.65 \pm 0.02$ & $12.41 \pm 0.02$ & & $116.9 \pm 8.2$ & $-124.5 \pm 12.7$\\
02405897-5646300 & $14.14 \pm 0.03$ & $13.59 \pm 0.02$ & $13.29 \pm 0.04$ & & 024059.17-564630.6 & $13.11 \pm 0.02$ & $12.90 \pm 0.02$ & & $149.0 \pm 4.3$ & $-55.8 \pm 6.9$\\
02410049+1223038 & $14.01 \pm 0.02$ & $13.43 \pm 0.03$ & $13.09 \pm 0.02$ & & 024100.54+122303.8 & $12.93 \pm 0.03$ & $12.71 \pm 0.03$ & & $63.4 \pm 6.7$ & $-1.4 \pm 7.7$\\
02410140+1318121 & $16.67 \pm 0.11$ & $16.06 \pm 0.14$ & $15.56 \pm 0.18$ & & 024101.43+131813.8 & $15.40 \pm 0.04$ & $14.82 \pm 0.06$ & & $36.8 \pm 17.2$ & $144.5 \pm 21.1$\\
02410247+8505593 & $16.36 \pm 0.14$ & $15.39 \pm 0.12$ & $15.09 \pm 0.17$ & & 024102.50+850600.4 & $14.66 \pm 0.03$ & $14.46 \pm 0.04$ & & $4.4 \pm 0.5$ & $90.2 \pm 15.6$\\
02410342+2424164 & $15.08 \pm 0.04$ & $14.50 \pm 0.05$ & $14.20 \pm 0.05$ & & 024103.39+242416.3 & $13.99 \pm 0.03$ & $13.79 \pm 0.03$ & & $-37.0 \pm 5.8$ & $-12.0 \pm 8.3$\\
02410533-0306423 & $14.05 \pm 0.02$ & $13.41 \pm 0.03$ & $13.05 \pm 0.03$ & & 024105.42-030643.1 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $109.1 \pm 10.4$ & $-72.5 \pm 11.3$\\
02410564-5511466 & $15.39 \pm 0.06$ & $14.33 \pm 0.05$ & $13.74 \pm 0.04$ & & 024105.77-551146.7 & $13.21 \pm 0.02$ & $12.84 \pm 0.02$ & & $102.7 \pm 3.7$ & $-15.1 \pm 7.4$\\
02410736+2958339 & $16.27 \pm 0.08$ & $15.57 \pm 0.11$ & $15.07 \pm 0.10$ & & 024107.37+295832.7 & $14.77 \pm 0.03$ & $14.51 \pm 0.05$ & & $10.0 \pm 9.6$ & $-90.6 \pm 12.3$\\
02410747+3146122 & $14.26 \pm 0.02$ & $13.61 \pm 0.02$ & $13.33 \pm 0.03$ & & 024107.50+314611.5 & $13.15 \pm 0.02$ & $12.96 \pm 0.03$ & & $33.9 \pm 5.0$ & $-52.1 \pm 9.0$\\
02411022+1657243 & $15.86 \pm 0.05$ & $15.16 \pm 0.07$ & $14.79 \pm 0.10$ & & 024110.22+165724.8 & $14.59 \pm 0.03$ & $14.36 \pm 0.05$ & & $3.5 \pm 7.3$ & $46.2 \pm 9.2$\\
02411123+2053516 & $15.58 \pm 0.06$ & $14.99 \pm 0.08$ & $14.49 \pm 0.07$ & & 024111.28+205350.8 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $67.0 \pm 9.9$ & $-86.6 \pm 12.8$\\
02411124-1642019 & $15.56 \pm 0.05$ & $14.71 \pm 0.06$ & $14.28 \pm 0.07$ & & 024111.28-164202.3 & $14.00 \pm 0.03$ & $13.72 \pm 0.03$ & & $50.0 \pm 7.2$ & $-30.3 \pm 7.4$\\
02411151-0326587 & $15.80 \pm 0.06$ & $14.81 \pm 0.05$ & $14.03 \pm 0.05$ & & 024111.57-032659.2 & $13.65 \pm 0.03$ & $13.28 \pm 0.03$ & & $76.3 \pm 8.5$ & $-39.1 \pm 11.9$\\
02411305+2312083 & $13.81 \pm 0.02$ & $13.21 \pm 0.03$ & $12.92 \pm 0.03$ & & 024113.13+231207.7 & $12.66 \pm 0.02$ & $12.49 \pm 0.02$ & & $124.2 \pm 10.9$ & $-55.2 \pm 11.5$\\
02411345+1911574 & $13.95 \pm 0.03$ & $13.40 \pm 0.04$ & $13.04 \pm 0.03$ & & 024113.42+191156.5 & $12.82 \pm 0.02$ & $12.59 \pm 0.03$ & & $-54.8 \pm 15.5$ & $-94.6 \pm 9.7$\\
02411611-1323388 & $14.29 \pm 0.04$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 024116.07-132340.5 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $-46.6 \pm 6.3$ & $-143.6 \pm 9.1$\\
02411702+0723496 & $14.18 \pm 0.03$ & $13.65 \pm 0.03$ & $13.23 \pm 0.03$ & & 024117.08+072349.4 & $13.06 \pm 0.03$ & $12.87 \pm 0.03$ & & $92.2 \pm 9.7$ & $-19.0 \pm 9.4$\\
02411776+7912227 & $16.17 \pm 0.10$ & $15.60 \pm 0.14$ & $15.16 \pm 0.17$ & & 024118.01+791223.7 & $14.88 \pm 0.03$ & $14.68 \pm 0.05$ & & $72.2 \pm 2.5$ & $102.5 \pm 21.4$\\
02411779+2646547 & $14.95 \pm 0.04$ & $14.31 \pm 0.05$ & $14.03 \pm 0.05$ & & 024117.90+264654.3 & $13.82 \pm 0.03$ & $13.62 \pm 0.04$ & & $113.6 \pm 7.0$ & $-32.9 \pm 6.5$\\
02411811+3853056 & $13.94 \pm 0.03$ & $13.36 \pm 0.03$ & $12.95 \pm 0.03$ & & 024118.18+385305.2 & $12.76 \pm 0.02$ & $12.55 \pm 0.03$ & & $70.7 \pm 4.6$ & $-37.1 \pm 7.1$\\
02411930+2331228 & $13.14 \pm 0.02$ & $12.63 \pm 0.04$ & $12.36 \pm 0.03$ & & 024119.32+233123.0 & $12.16 \pm 0.02$ & $11.96 \pm 0.02$ & & $32.8 \pm 6.7$ & $19.6 \pm 8.3$\\
02412005-1306058 & $14.05 \pm 0.03$ & $13.46 \pm 0.03$ & $13.16 \pm 0.04$ & & 024120.15-130606.1 & $12.94 \pm 0.02$ & $12.75 \pm 0.02$ & & $118.5 \pm 7.7$ & $-31.6 \pm 6.9$\\
02412034+2607318 & $15.60 \pm 0.05$ & $14.98 \pm 0.09$ & $14.63 \pm 0.08$ & & 024120.39+260731.3 & $14.47 \pm 0.03$ & $14.26 \pm 0.05$ & & $48.7 \pm 6.2$ & $-38.1 \pm 7.6$\\
02412086+2904575 & $15.61 \pm 0.05$ & $15.05 \pm 0.08$ & $14.75 \pm 0.08$ & & 024120.89+290457.4 & $14.42 \pm 0.03$ & $14.18 \pm 0.04$ & & $36.1 \pm 6.6$ & $-6.9 \pm 6.9$\\
02412113+2434346 & $15.27 \pm 0.05$ & $14.68 \pm 0.05$ & $14.39 \pm 0.06$ & & 024121.09+243434.3 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $-42.1 \pm 6.0$ & $-28.6 \pm 7.3$\\
02412268-2046315 & $12.48 \pm 0.02$ & $11.92 \pm 0.02$ & $11.64 \pm 0.03$ & & 024122.80-204630.7 & $11.40 \pm 0.02$ & $11.21 \pm 0.02$ & & $139.0 \pm 8.5$ & $71.2 \pm 6.7$\\
02412319-0157534 & $14.01 \pm 0.02$ & $13.46 \pm 0.02$ & $13.17 \pm 0.03$ & & 024123.19-015753.8 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $12.3 \pm 6.4$ & $-38.5 \pm 6.5$\\
02412351-0443447 & $12.63 \pm 0.02$ & $12.07 \pm 0.02$ & $11.75 \pm 0.02$ & & 024123.57-044343.0 & $11.54 \pm 0.02$ & $11.34 \pm 0.02$ & & $72.2 \pm 6.8$ & $151.7 \pm 9.9$\\
02412467+2642113 & $12.02 \pm 0.02$ & $11.45 \pm 0.02$ & $11.16 \pm 0.02$ & & 024124.60+264209.0 & $10.97 \pm 0.02$ & $10.78 \pm 0.02$ & & $-78.7 \pm 5.6$ & $-182.8 \pm 9.1$\\
02412576+1141058 & $13.08 \pm 0.02$ & $12.49 \pm 0.02$ & $12.22 \pm 0.02$ & & 024125.79+114105.2 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $32.3 \pm 12.5$ & $-61.3 \pm 7.9$\\
02412602-0555127 & $14.53 \pm 0.02$ & $13.95 \pm 0.04$ & $13.62 \pm 0.04$ & & 024125.98-055513.2 & $13.45 \pm 0.02$ & $13.25 \pm 0.03$ & & $-53.5 \pm 15.8$ & $-47.3 \pm 9.6$\\
02412634+2940402 & $13.85 \pm 0.02$ & $13.26 \pm 0.03$ & $12.95 \pm 0.02$ & & 024126.30+294039.6 & $12.77 \pm 0.02$ & $12.60 \pm 0.03$ & & $-38.4 \pm 4.9$ & $-45.3 \pm 6.7$\\
02412721-3049149 & $11.13 \pm 0.02$ & $10.53 \pm 0.02$ & $10.26 \pm 0.02$ & & 024127.30-304915.2 & $10.07 \pm 0.02$ & $9.86 \pm 0.02$ & & $100.8 \pm 6.4$ & $-26.2 \pm 6.1$\\
02412785-0854587 & $15.19 \pm 0.04$ & $14.62 \pm 0.07$ & $14.34 \pm 0.07$ & & 024127.84-085459.5 & $14.04 \pm 0.03$ & $13.82 \pm 0.04$ & & $-9.3 \pm 11.8$ & $-62.0 \pm 10.1$\\
02413023+3523451 & $16.44 \pm 0.11$ & $15.83 \pm 0.15$ & $15.27 \pm 0.14$ & & 024130.33+352344.9 & $14.68 \pm 0.03$ & $14.36 \pm 0.05$ & & $95.1 \pm 10.5$ & $-16.8 \pm 14.3$\\
02413112+3149595 & $15.67 \pm 0.06$ & $15.08 \pm 0.08$ & $14.78 \pm 0.09$ & & 024131.08+314959.2 & $14.50 \pm 0.03$ & $14.31 \pm 0.05$ & & $-48.9 \pm 6.0$ & $-20.4 \pm 9.6$\\
02413186-1600598 & $13.63 \pm 0.02$ & $13.08 \pm 0.02$ & $12.79 \pm 0.03$ & & 024131.90-160100.4 & $12.59 \pm 0.02$ & $12.41 \pm 0.02$ & & $39.2 \pm 6.0$ & $-48.3 \pm 6.3$\\
02413317-5227367 & $13.95 \pm 0.02$ & $13.40 \pm 0.03$ & $13.03 \pm 0.03$ & & 024133.06-522737.5 & $12.85 \pm 0.02$ & $12.62 \pm 0.02$ & & $-95.0 \pm 3.8$ & $-73.2 \pm 6.8$\\
02413493-5048448 & $15.03 \pm 0.03$ & $14.47 \pm 0.04$ & $14.20 \pm 0.07$ & & 024135.04-504845.0 & $14.02 \pm 0.03$ & $13.82 \pm 0.03$ & & $88.8 \pm 4.2$ & $-24.4 \pm 7.2$\\
02413539-3014527 & $13.97 \pm 0.03$ & $13.46 \pm 0.03$ & $13.11 \pm 0.03$ & & 024135.36-301454.0 & $12.94 \pm 0.02$ & $12.69 \pm 0.02$ & & $-34.7 \pm 6.2$ & $-109.9 \pm 9.0$\\
02413541-2007099 & $15.56 \pm 0.06$ & $15.03 \pm 0.09$ & $14.71 \pm 0.11$ & & 024135.43-200710.2 & $14.49 \pm 0.03$ & $14.20 \pm 0.04$ & & $34.0 \pm 7.3$ & $-29.2 \pm 8.0$\\
02413566-4505026 & $14.08 \pm 0.03$ & $13.46 \pm 0.03$ & $13.12 \pm 0.03$ & & 024135.74-450502.7 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $76.4 \pm 4.1$ & $-13.4 \pm 6.9$\\
02413636+0141571 & $14.47 \pm 0.03$ & $13.93 \pm 0.02$ & $13.59 \pm 0.05$ & & 024136.36+014156.6 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $0.2 \pm 8.7$ & $-43.0 \pm 8.1$\\
02413639-0707112 & $14.53 \pm 0.03$ & $13.92 \pm 0.05$ & $13.65 \pm 0.05$ & & 024136.42-070710.9 & $13.48 \pm 0.02$ & $13.28 \pm 0.03$ & & $30.6 \pm 6.6$ & $19.9 \pm 6.5$\\
02413729+2313360 & $13.26 \pm 0.02$ & $12.70 \pm 0.03$ & $12.39 \pm 0.03$ & & 024137.30+231336.5 & $12.21 \pm 0.02$ & $12.00 \pm 0.02$ & & $16.1 \pm 6.5$ & $51.7 \pm 9.5$\\
02413812-3008112 & $13.18 \pm 0.02$ & $12.60 \pm 0.03$ & $12.27 \pm 0.02$ & & 024138.20-300810.7 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $88.3 \pm 7.5$ & $40.8 \pm 7.8$\\
02413883+1605390 & $15.52 \pm 0.04$ & $14.77 \pm 0.05$ & $14.48 \pm 0.07$ & & 024138.85+160538.0 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $22.5 \pm 7.4$ & $-85.0 \pm 8.6$\\
02413981+2615087 & $16.62 \pm 0.14$ & $15.68 \pm 0.14$ & $15.27 \pm 0.13$ & & 024139.76+261507.3 & $14.80 \pm 0.03$ & $14.37 \pm 0.05$ & & $-47.5 \pm 12.1$ & $-105.8 \pm 15.9$\\
02413983+1716552 & $14.09 \pm 0.02$ & $13.50 \pm 0.02$ & $13.13 \pm 0.03$ & & 024139.84+171654.8 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $6.8 \pm 5.9$ & $-33.7 \pm 6.4$\\
02414053+1914444 & $15.27 \pm 0.05$ & $14.70 \pm 0.06$ & $14.34 \pm 0.06$ & & 024140.53+191443.8 & $13.99 \pm 0.03$ & $13.72 \pm 0.04$ & & $3.0 \pm 8.4$ & $-62.7 \pm 10.5$\\
02414081-1308592 & $12.98 \pm 0.02$ & $12.40 \pm 0.02$ & $12.07 \pm 0.03$ & & 024141.13-130900.4 & $11.86 \pm 0.02$ & $11.66 \pm 0.02$ & & $391.4 \pm 17.3$ & $-96.9 \pm 7.8$\\
02414191-6211061 & $14.04 \pm 0.03$ & $13.50 \pm 0.04$ & $13.19 \pm 0.04$ & & 024141.72-621105.9 & $12.96 \pm 0.03$ & $12.72 \pm 0.03$ & & $-125.7 \pm 3.8$ & $11.2 \pm 8.5$\\
02414231-1946436 & $13.82 \pm 0.02$ & $13.29 \pm 0.03$ & $13.01 \pm 0.04$ & & 024142.38-194643.0 & $12.81 \pm 0.02$ & $12.60 \pm 0.02$ & & $86.5 \pm 6.8$ & $54.1 \pm 6.6$\\
02414280-2107230 & $12.82 \pm 0.02$ & $12.28 \pm 0.03$ & $11.98 \pm 0.02$ & & 024142.78-210723.2 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $-32.9 \pm 5.7$ & $-12.3 \pm 6.1$\\
02414329-3052418 & $12.42 \pm 0.02$ & $11.85 \pm 0.02$ & $11.55 \pm 0.02$ & & 024143.33-305242.5 & $11.39 \pm 0.02$ & $11.19 \pm 0.02$ & & $41.6 \pm 5.0$ & $-56.3 \pm 6.5$\\
02414398-7928294 & $13.66 \pm 0.02$ & $13.01 \pm 0.03$ & $12.73 \pm 0.04$ & & 024144.33-792828.7 & $12.57 \pm 0.02$ & $12.40 \pm 0.02$ & & $89.7 \pm 2.3$ & $68.5 \pm 12.2$\\
02414464+3823160 & $13.50 \pm 0.03$ & $12.91 \pm 0.03$ & $12.63 \pm 0.03$ & & 024144.66+382315.1 & $12.42 \pm 0.02$ & $12.21 \pm 0.02$ & & $14.0 \pm 4.7$ & $-78.8 \pm 7.1$\\
02414555+3911504 & $15.32 \pm 0.04$ & $14.69 \pm 0.05$ & $14.40 \pm 0.07$ & & 024145.59+391150.6 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $38.9 \pm 5.6$ & $19.1 \pm 8.1$\\
02414563+1638208 & $14.08 \pm 0.02$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 024145.70+163820.3 & $13.07 \pm 0.02$ & $12.82 \pm 0.03$ & & $75.9 \pm 7.3$ & $-38.5 \pm 6.5$\\
02414606-3011042 & $14.08 \pm 0.03$ & $13.56 \pm 0.04$ & $13.24 \pm 0.04$ & & 024146.08-301104.7 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $20.9 \pm 6.7$ & $-41.0 \pm 7.9$\\
02414696-3143396 & $13.52 \pm 0.02$ & $12.98 \pm 0.03$ & $12.71 \pm 0.02$ & & 024146.91-314339.8 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $-52.5 \pm 5.3$ & $-15.4 \pm 6.2$\\
02414893-6236479 & $15.90 \pm 0.08$ & $15.38 \pm 0.11$ & $14.91 \pm 0.13$ & & 024149.02-623647.6 & $14.70 \pm 0.03$ & $14.53 \pm 0.04$ & & $57.5 \pm 3.4$ & $26.6 \pm 10.1$\\
02414934-2617034 & $14.00 \pm 0.03$ & $13.48 \pm 0.04$ & $13.20 \pm 0.04$ & & 024149.33-261704.1 & $13.01 \pm 0.02$ & $12.81 \pm 0.02$ & & $-5.3 \pm 6.4$ & $-65.7 \pm 6.8$\\
02414964+1649189 & $15.23 \pm 0.04$ & $14.64 \pm 0.04$ & $14.29 \pm 0.05$ & & 024149.64+164918.4 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $-3.4 \pm 7.3$ & $-48.5 \pm 7.4$\\
02415035-0109054 & $13.09 \pm 0.02$ & $12.57 \pm 0.02$ & $12.28 \pm 0.02$ & & 024150.38-010905.6 & $12.07 \pm 0.02$ & $11.84 \pm 0.02$ & & $39.4 \pm 7.1$ & $-20.3 \pm 7.6$\\
02415117-2539581 & $15.86 \pm 0.08$ & $15.35 \pm 0.10$ & $14.81 \pm 0.12$ & & 024151.18-253958.8 & $14.57 \pm 0.03$ & $14.39 \pm 0.04$ & & $14.3 \pm 6.9$ & $-62.6 \pm 9.6$\\
02415158+0233189 & $13.05 \pm 0.02$ & $12.49 \pm 0.02$ & $12.20 \pm 0.02$ & & 024151.54+023318.6 & $12.04 \pm 0.02$ & $11.86 \pm 0.02$ & & $-66.1 \pm 8.1$ & $-31.7 \pm 7.4$\\
02415214+0004550 & $14.79 \pm 0.03$ & $14.18 \pm 0.04$ & $13.88 \pm 0.04$ & & 024152.18+000454.6 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $50.6 \pm 8.5$ & $-43.4 \pm 8.3$\\
02415220+1605561 & $16.23 \pm 0.07$ & $15.59 \pm 0.10$ & $15.06 \pm 0.10$ & & 024152.19+160554.8 & $14.73 \pm 0.03$ & $14.56 \pm 0.06$ & & $-11.2 \pm 13.8$ & $-105.1 \pm 13.4$\\
02415241+0424043 & $16.12 \pm 0.08$ & $15.30 \pm 0.09$ & $14.93 \pm 0.11$ & & 024152.47+042403.3 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $87.1 \pm 12.1$ & $-106.5 \pm 13.3$\\
02415270-4904265 & $13.47 \pm 0.02$ & $12.87 \pm 0.02$ & $12.58 \pm 0.03$ & & 024152.80-490425.5 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $91.0 \pm 4.0$ & $84.5 \pm 6.8$\\
02415367-1241069 & $15.60 \pm 0.07$ & $14.65 \pm 0.06$ & $13.93 \pm 0.06$ & & 024153.93-124107.5 & $13.63 \pm 0.03$ & $13.31 \pm 0.03$ & & $318.8 \pm 14.8$ & $-47.6 \pm 6.7$\\
02415407+0754304 & $15.03 \pm 0.05$ & $14.43 \pm 0.06$ & $14.07 \pm 0.07$ & & 024154.06+075429.2 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $-6.4 \pm 10.9$ & $-123.3 \pm 15.0$\\
02415435-2259276 & $14.33 \pm 0.03$ & $13.78 \pm 0.04$ & $13.44 \pm 0.05$ & & 024154.42-225927.4 & $13.28 \pm 0.03$ & $13.04 \pm 0.03$ & & $81.5 \pm 6.7$ & $19.8 \pm 6.5$\\
02415684+7757478 & $15.14 \pm 0.05$ & $14.54 \pm 0.05$ & $14.24 \pm 0.07$ & & 024156.99+775747.5 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $45.3 \pm 1.6$ & $-28.5 \pm 9.1$\\
02415695-1306265 & $13.92 \pm 0.03$ & $13.37 \pm 0.03$ & $13.08 \pm 0.04$ & & 024156.98-130626.2 & $12.86 \pm 0.02$ & $12.69 \pm 0.03$ & & $39.3 \pm 6.2$ & $21.6 \pm 6.2$\\
02415817+1752221 & $13.71 \pm 0.02$ & $13.16 \pm 0.02$ & $12.85 \pm 0.02$ & & 024158.22+175221.2 & $12.67 \pm 0.02$ & $12.45 \pm 0.03$ & & $59.9 \pm 10.8$ & $-71.4 \pm 9.6$\\
02415891+1911048 & $13.98 \pm 0.03$ & $13.46 \pm 0.04$ & $13.14 \pm 0.03$ & & 024158.95+191104.3 & $12.96 \pm 0.02$ & $12.73 \pm 0.03$ & & $54.6 \pm 8.3$ & $-50.8 \pm 8.9$\\
02420062+1238039 & $16.71 \pm 0.12$ & $16.09 \pm 0.14$ & $15.40 \pm 0.15$ & & 024200.64+123805.1 & $15.13 \pm 0.04$ & $14.84 \pm 0.07$ & & $28.2 \pm 16.9$ & $102.4 \pm 17.5$\\
02420204-5359147 & $10.83 \pm 0.02$ & $10.25 \pm 0.02$ & $9.98 \pm 0.02$ & & 024202.17-535914.7 & $9.80 \pm 0.02$ & $9.58 \pm 0.02$ & & $105.6 \pm 3.6$ & $-2.9 \pm 7.2$\\
02420337-1025573 & $14.28 \pm 0.03$ & $13.76 \pm 0.03$ & $13.43 \pm 0.04$ & & 024203.49-102559.4 & $13.25 \pm 0.02$ & $13.02 \pm 0.03$ & & $149.5 \pm 15.8$ & $-176.2 \pm 10.8$\\
02420477+2158365 & $13.31 \pm 0.02$ & $12.67 \pm 0.03$ & $12.37 \pm 0.02$ & & 024204.81+215835.9 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $50.8 \pm 8.5$ & $-62.8 \pm 8.8$\\
02420490-0647471 & $15.30 \pm 0.04$ & $14.62 \pm 0.05$ & $14.20 \pm 0.07$ & & 024204.81-064748.4 & $13.89 \pm 0.03$ & $13.60 \pm 0.03$ & & $-123.1 \pm 8.5$ & $-109.6 \pm 8.2$\\
02420499+2939225 & $16.24 \pm 0.09$ & $15.73 \pm 0.13$ & $15.42 \pm 0.17$ & & 024205.05+293922.6 & $14.86 \pm 0.03$ & $14.68 \pm 0.06$ & & $59.1 \pm 11.1$ & $13.9 \pm 16.1$\\
02420500+1237409 & $13.71 \pm 0.02$ & $13.06 \pm 0.03$ & $12.75 \pm 0.02$ & & 024205.07+123739.1 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $85.7 \pm 7.6$ & $-151.5 \pm 8.9$\\
02420555-1632422 & $13.86 \pm 0.03$ & $13.28 \pm 0.03$ & $12.98 \pm 0.03$ & & 024205.58-163242.1 & $12.83 \pm 0.02$ & $12.63 \pm 0.03$ & & $37.6 \pm 6.6$ & $9.5 \pm 6.1$\\
02420612-4124352 & $11.48 \pm 0.02$ & $10.87 \pm 0.02$ & $10.55 \pm 0.02$ & & 024206.51-412435.8 & $10.33 \pm 0.02$ & $10.13 \pm 0.02$ & & $405.8 \pm 19.1$ & $-53.0 \pm 6.9$\\
02420641-1159590 & $14.18 \pm 0.03$ & $13.47 \pm 0.03$ & $13.18 \pm 0.04$ & & 024206.43-115959.3 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $32.7 \pm 6.2$ & $-23.2 \pm 7.7$\\
02420656+1246244 & $16.90 \pm 0.14$ & $15.81 \pm 0.11$ & $15.24 \pm 0.16$ & & 024206.53+124625.4 & $14.47 \pm 0.03$ & $14.16 \pm 0.04$ & & $-37.1 \pm 14.7$ & $87.3 \pm 18.0$\\
02420863-4634193 & $11.93 \pm 0.02$ & $11.32 \pm 0.02$ & $11.03 \pm 0.02$ & & 024208.65-463420.4 & $10.82 \pm 0.02$ & $10.65 \pm 0.02$ & & $19.8 \pm 3.5$ & $-90.8 \pm 7.7$\\
02420873+0217349 & $15.51 \pm 0.07$ & $14.94 \pm 0.07$ & $14.63 \pm 0.08$ & & 024208.74+021735.8 & $14.38 \pm 0.03$ & $14.18 \pm 0.05$ & & $10.9 \pm 9.0$ & $85.7 \pm 10.0$\\
02420896-7529582 & $13.74 \pm 0.03$ & $13.08 \pm 0.02$ & $12.78 \pm 0.03$ & & 024209.32-752957.8 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $127.8 \pm 3.2$ & $42.3 \pm 6.9$\\
02420897+2436293 & $16.48 \pm 0.11$ & $15.81 \pm 0.14$ & $15.47 \pm 0.17$ & & 024208.88+243628.1 & $15.16 \pm 0.04$ & $14.94 \pm 0.07$ & & $-92.6 \pm 14.3$ & $-90.6 \pm 16.4$\\
02420923-0857113 & $13.80 \pm 0.02$ & $13.22 \pm 0.03$ & $12.86 \pm 0.03$ & & 024209.21-085710.8 & $12.67 \pm 0.02$ & $12.49 \pm 0.03$ & & $-24.2 \pm 6.3$ & $37.4 \pm 7.8$\\
02420943+0014108 & $15.65 \pm 0.08$ & $15.04 \pm 0.08$ & $14.73 \pm 0.10$ & & 024209.47+001410.8 & $14.55 \pm 0.03$ & $14.38 \pm 0.05$ & & $59.3 \pm 9.6$ & $1.9 \pm 9.8$\\
02420964-1853116 & $13.35 \pm 0.02$ & $12.78 \pm 0.03$ & $12.51 \pm 0.03$ & & 024209.73-185311.2 & $12.25 \pm 0.02$ & $12.05 \pm 0.02$ & & $108.1 \pm 7.8$ & $33.6 \pm 6.3$\\
02420993+2121041 & $14.58 \pm 0.03$ & $14.03 \pm 0.06$ & $13.74 \pm 0.04$ & & 024210.01+212103.0 & $13.56 \pm 0.03$ & $13.30 \pm 0.03$ & & $107.3 \pm 10.9$ & $-116.1 \pm 10.0$\\
02421049+3921134 & $16.50 \pm 0.12$ & $15.83 \pm 0.14$ & $15.33 \pm 0.18$ & & 024210.67+392112.8 & $15.02 \pm 0.04$ & $14.77 \pm 0.07$ & & $191.9 \pm 12.6$ & $-63.0 \pm 18.3$\\
02421102+1415191 & $15.46 \pm 0.04$ & $14.87 \pm 0.07$ & $14.53 \pm 0.08$ & & 024211.03+141518.3 & $14.27 \pm 0.03$ & $14.03 \pm 0.04$ & & $10.8 \pm 6.8$ & $-67.8 \pm 9.6$\\
02421185-7322501 & $15.99 \pm 0.08$ & $15.44 \pm 0.12$ & $15.05 \pm 0.14$ & & 024211.99-732250.1 & $14.78 \pm 0.03$ & $14.59 \pm 0.04$ & & $55.5 \pm 2.2$ & $-0.6 \pm 10.8$\\
02421306+0417385 & $16.15 \pm 0.08$ & $15.36 \pm 0.10$ & $15.01 \pm 0.12$ & & 024213.07+041739.4 & $14.69 \pm 0.03$ & $14.46 \pm 0.06$ & & $9.1 \pm 12.3$ & $82.8 \pm 12.3$\\
02421386-7101301 & $14.75 \pm 0.03$ & $14.16 \pm 0.03$ & $13.85 \pm 0.05$ & & 024213.93-710130.0 & $13.69 \pm 0.02$ & $13.49 \pm 0.03$ & & $32.3 \pm 1.7$ & $7.9 \pm 7.0$\\
02421393+2545156 & $14.94 \pm 0.04$ & $14.31 \pm 0.04$ & $13.90 \pm 0.05$ & & 024214.01+254515.3 & $13.69 \pm 0.03$ & $13.45 \pm 0.03$ & & $80.3 \pm 6.2$ & $-28.0 \pm 6.2$\\
02421403-1623042 & $12.41 \pm 0.02$ & $11.84 \pm 0.02$ & $11.54 \pm 0.02$ & & 024214.07-162304.1 & $11.38 \pm 0.02$ & $11.20 \pm 0.02$ & & $48.8 \pm 6.5$ & $15.9 \pm 6.6$\\
02421442+3303105 & $11.28 \pm 0.02$ & $10.76 \pm 0.02$ & $10.48 \pm 0.02$ & & 024214.29+330309.7 & $10.32 \pm 0.02$ & $10.10 \pm 0.02$ & & $-138.4 \pm 5.2$ & $-58.6 \pm 6.4$\\
02421443-0214042 & $16.15 \pm 0.09$ & $15.52 \pm 0.12$ & $15.24 \pm 0.15$ & & 024214.54-021404.6 & $14.92 \pm 0.03$ & $14.70 \pm 0.06$ & & $134.3 \pm 19.7$ & $-33.4 \pm 17.5$\\
02421526-2935483 & $14.10 \pm 0.03$ & $13.56 \pm 0.04$ & $13.27 \pm 0.03$ & & 024215.29-293547.8 & $13.09 \pm 0.02$ & $12.86 \pm 0.02$ & & $38.2 \pm 6.3$ & $37.6 \pm 7.1$\\
02421540-0638578 & $15.52 \pm 0.05$ & $14.96 \pm 0.06$ & $14.64 \pm 0.09$ & & 024215.48-063856.9 & $14.48 \pm 0.03$ & $14.10 \pm 0.04$ & & $101.2 \pm 9.4$ & $77.9 \pm 9.1$\\
02421604-1633118 & $15.07 \pm 0.05$ & $14.44 \pm 0.05$ & $14.16 \pm 0.07$ & & 024215.97-163312.9 & $13.98 \pm 0.03$ & $13.76 \pm 0.03$ & & $-78.2 \pm 7.5$ & $-98.1 \pm 8.3$\\
02421809-0249564 & $12.62 \pm 0.03$ & $12.06 \pm 0.02$ & $11.73 \pm 0.02$ & & 024218.01-024959.1 & $11.55 \pm 0.02$ & $11.35 \pm 0.02$ & & $-102.9 \pm 10.1$ & $-230.5 \pm 13.4$\\
02421880+0045034 & $15.12 \pm 0.04$ & $14.57 \pm 0.05$ & $14.28 \pm 0.06$ & & 024218.77+004503.7 & $14.02 \pm 0.03$ & $13.75 \pm 0.04$ & & $-45.1 \pm 8.7$ & $35.4 \pm 8.5$\\
02422007-5233132 & $14.73 \pm 0.04$ & $14.20 \pm 0.04$ & $13.92 \pm 0.05$ & & 024220.08-523312.6 & $13.65 \pm 0.02$ & $13.42 \pm 0.03$ & & $14.1 \pm 3.2$ & $51.8 \pm 7.6$\\
02422066-2847059 & $12.77 \pm 0.02$ & $12.17 \pm 0.02$ & $11.83 \pm 0.02$ & & 024220.80-284705.2 & $11.65 \pm 0.02$ & $11.47 \pm 0.02$ & & $151.6 \pm 8.1$ & $57.7 \pm 6.4$\\
02422070-1521147 & $15.88 \pm 0.08$ & $15.36 \pm 0.09$ & $15.00 \pm 0.13$ & & 024220.68-152115.4 & $14.83 \pm 0.03$ & $14.62 \pm 0.05$ & & $-23.2 \pm 8.3$ & $-56.7 \pm 9.7$\\
02422084-2755306 & $14.06 \pm 0.03$ & $13.47 \pm 0.04$ & $13.19 \pm 0.04$ & & 024220.86-275530.3 & $12.99 \pm 0.02$ & $12.80 \pm 0.02$ & & $23.7 \pm 5.7$ & $21.5 \pm 6.9$\\
02422116-1912073 & $15.01 \pm 0.04$ & $14.39 \pm 0.04$ & $14.11 \pm 0.06$ & & 024221.17-191206.8 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $9.0 \pm 6.9$ & $42.6 \pm 7.1$\\
02422190+2300350 & $15.68 \pm 0.07$ & $14.97 \pm 0.08$ & $14.52 \pm 0.07$ & & 024221.92+230034.8 & $14.29 \pm 0.03$ & $14.07 \pm 0.04$ & & $33.2 \pm 7.8$ & $-26.2 \pm 8.7$\\
02422212+0922588 & $15.24 \pm 0.05$ & $14.66 \pm 0.06$ & $14.37 \pm 0.08$ & & 024222.16+092258.9 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $52.2 \pm 8.6$ & $12.3 \pm 8.3$\\
02422401-6533400 & $12.76 \pm 0.04$ & $12.19 \pm 0.05$ & $11.82 \pm 0.04$ & & 024224.11-653340.2 & $11.61 \pm 0.02$ & $11.38 \pm 0.02$ & & $53.8 \pm 2.5$ & $-14.8 \pm 10.9$\\
02422422+0149278 & $13.19 \pm 0.03$ & $12.64 \pm 0.02$ & $12.36 \pm 0.02$ & & 024224.29+014927.4 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $116.9 \pm 10.8$ & $-37.4 \pm 8.3$\\
02422509-0254440 & $15.14 \pm 0.03$ & $14.58 \pm 0.04$ & $14.26 \pm 0.07$ & & 024225.13-025444.2 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $55.4 \pm 9.2$ & $-13.2 \pm 9.0$\\
02422574-2925417 & $16.00 \pm 0.08$ & $15.05 \pm 0.10$ & $14.62 \pm 0.10$ & & 024226.00-292542.8 & $14.08 \pm 0.03$ & $13.84 \pm 0.03$ & & $291.3 \pm 14.2$ & $-97.5 \pm 9.7$\\
02422751-0613513 & $12.54 \pm 0.02$ & $11.98 \pm 0.02$ & $11.68 \pm 0.02$ & & 024227.37-061352.4 & $11.49 \pm 0.02$ & $11.30 \pm 0.02$ & & $-185.6 \pm 10.4$ & $-89.9 \pm 8.4$\\
02422766-4803468 & $12.22 \pm 0.02$ & $11.65 \pm 0.02$ & $11.36 \pm 0.03$ & & 024227.79-480346.2 & $11.20 \pm 0.02$ & $10.98 \pm 0.02$ & & $114.5 \pm 4.5$ & $61.1 \pm 7.4$\\
02422835-1350245 & $14.30 \pm 0.03$ & $13.74 \pm 0.04$ & $13.47 \pm 0.04$ & & 024228.29-135025.6 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $-74.5 \pm 7.3$ & $-91.4 \pm 7.3$\\
02422847-3830510 & $14.40 \pm 0.03$ & $13.80 \pm 0.03$ & $13.44 \pm 0.04$ & & 024228.44-383050.8 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $-31.7 \pm 5.0$ & $20.9 \pm 7.8$\\
02423099+2525083 & $15.55 \pm 0.05$ & $14.98 \pm 0.07$ & $14.68 \pm 0.08$ & & 024231.01+252507.4 & $14.52 \pm 0.03$ & $14.26 \pm 0.05$ & & $24.9 \pm 6.1$ & $-71.3 \pm 7.6$\\
02423311+3714072 & $13.41 \pm 0.03$ & $12.87 \pm 0.03$ & $12.59 \pm 0.02$ & & 024233.17+371406.8 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $77.3 \pm 5.2$ & $-40.8 \pm 7.0$\\
02423612+1628158 & $16.48 \pm 0.10$ & $15.76 \pm 0.13$ & $14.91 \pm 0.12$ & & 024236.16+162816.3 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $43.9 \pm 11.2$ & $45.1 \pm 12.1$\\
02423648-3359252 & $15.66 \pm 0.08$ & $15.11 \pm 0.08$ & $14.75 \pm 0.13$ & & 024236.58-335924.2 & $14.56 \pm 0.03$ & $14.30 \pm 0.04$ & & $107.8 \pm 7.5$ & $84.1 \pm 8.7$\\
02423737-6259364 & $12.90 \pm 0.02$ & $12.32 \pm 0.02$ & $12.03 \pm 0.02$ & & 024237.28-625935.1 & $11.80 \pm 0.02$ & $11.61 \pm 0.02$ & & $-53.1 \pm 2.7$ & $121.9 \pm 8.6$\\
02423844-3112171 & $14.37 \pm 0.03$ & $13.75 \pm 0.02$ & $13.47 \pm 0.04$ & & 024238.50-311216.7 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $57.4 \pm 5.7$ & $29.7 \pm 6.7$\\
02423856-0438212 & $14.95 \pm 0.04$ & $14.29 \pm 0.04$ & $13.99 \pm 0.05$ & & 024238.50-043821.7 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $-79.7 \pm 7.5$ & $-42.2 \pm 6.8$\\
02424022+2746281 & $14.74 \pm 0.03$ & $14.19 \pm 0.04$ & $13.81 \pm 0.04$ & & 024240.25+274626.8 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $31.9 \pm 5.7$ & $-104.1 \pm 7.9$\\
02424025-0413551 & $15.62 \pm 0.05$ & $15.06 \pm 0.08$ & $14.74 \pm 0.10$ & & 024240.30-041355.0 & $14.52 \pm 0.03$ & $14.24 \pm 0.04$ & & $73.0 \pm 8.5$ & $5.4 \pm 7.9$\\
02424085+2558585 & $12.84 \pm 0.02$ & $12.26 \pm 0.02$ & $11.94 \pm 0.02$ & & 024240.89+255858.2 & $11.75 \pm 0.02$ & $11.54 \pm 0.02$ & & $37.1 \pm 5.0$ & $-28.6 \pm 6.4$\\
02424166+1450011 & $15.25 \pm 0.04$ & $14.59 \pm 0.04$ & $14.29 \pm 0.06$ & & 024241.68+145000.9 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $32.2 \pm 6.8$ & $-14.1 \pm 7.6$\\
02424355+1607392 & $15.78 \pm 0.05$ & $15.00 \pm 0.05$ & $14.35 \pm 0.06$ & & 024243.68+160737.0 & $13.91 \pm 0.03$ & $13.57 \pm 0.03$ & & $162.3 \pm 9.3$ & $-189.4 \pm 10.4$\\
02424414+1646001 & $14.82 \pm 0.03$ & $14.27 \pm 0.03$ & $13.92 \pm 0.05$ & & 024244.16+164600.4 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $21.2 \pm 6.4$ & $29.2 \pm 6.8$\\
02424466-4943329 & $13.02 \pm 0.02$ & $12.43 \pm 0.03$ & $12.14 \pm 0.02$ & & 024244.69-494333.1 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $26.4 \pm 3.3$ & $-24.0 \pm 6.5$\\
02424517-7037039 & $14.56 \pm 0.03$ & $13.97 \pm 0.02$ & $13.68 \pm 0.05$ & & 024245.13-703703.5 & $13.52 \pm 0.02$ & $13.35 \pm 0.03$ & & $-17.1 \pm 1.5$ & $36.1 \pm 7.0$\\
02424548-5616324 & $14.79 \pm 0.03$ & $14.16 \pm 0.03$ & $13.84 \pm 0.05$ & & 024245.57-561631.9 & $13.68 \pm 0.02$ & $13.48 \pm 0.03$ & & $67.4 \pm 3.5$ & $41.5 \pm 7.0$\\
02424680+3135007 & $13.54 \pm 0.02$ & $12.85 \pm 0.03$ & $12.56 \pm 0.02$ & & 024246.77+313500.5 & $12.41 \pm 0.02$ & $12.24 \pm 0.02$ & & $-26.6 \pm 4.7$ & $-19.2 \pm 5.9$\\
02424808-1942351 & $15.49 \pm 0.06$ & $14.90 \pm 0.08$ & $14.61 \pm 0.10$ & & 024248.08-194235.9 & $14.44 \pm 0.03$ & $14.24 \pm 0.04$ & & $-9.0 \pm 7.4$ & $-68.6 \pm 8.6$\\
02424889-2604539 & $15.18 \pm 0.05$ & $14.61 \pm 0.05$ & $14.33 \pm 0.06$ & & 024249.07-260453.3 & $13.84 \pm 0.03$ & $13.57 \pm 0.03$ & & $205.3 \pm 10.4$ & $46.1 \pm 7.6$\\
02424907+2427459 & $16.01 \pm 0.07$ & $15.32 \pm 0.10$ & $14.94 \pm 0.09$ & & 024249.12+242745.6 & $14.77 \pm 0.03$ & $14.50 \pm 0.05$ & & $55.8 \pm 7.4$ & $-29.4 \pm 8.7$\\
02424916-1928504 & $12.85 \pm 0.02$ & $12.28 \pm 0.03$ & $11.99 \pm 0.03$ & & 024249.13-192851.4 & $11.82 \pm 0.02$ & $11.64 \pm 0.02$ & & $-33.6 \pm 5.8$ & $-84.8 \pm 7.0$\\
02424973+3848164 & $14.17 \pm 0.03$ & $13.65 \pm 0.03$ & $13.35 \pm 0.03$ & & 024249.75+384816.1 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $20.6 \pm 4.9$ & $-26.3 \pm 7.1$\\
02425000-8312596 & $14.28 \pm 0.04$ & $13.75 \pm 0.05$ & $13.39 \pm 0.04$ & & 024249.79-831259.5 & $13.10 \pm 0.02$ & $12.89 \pm 0.02$ & & $-36.1 \pm 1.0$ & $16.5 \pm 9.5$\\
02425007-5232510 & $13.94 \pm 0.03$ & $13.28 \pm 0.03$ & $12.87 \pm 0.03$ & & 024250.12-523251.2 & $12.61 \pm 0.02$ & $12.37 \pm 0.02$ & & $40.1 \pm 3.2$ & $-18.1 \pm 7.3$\\
02425152+1807289 & $15.01 \pm 0.04$ & $14.24 \pm 0.04$ & $13.97 \pm 0.06$ & & 024251.56+180728.8 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $49.3 \pm 6.6$ & $-5.9 \pm 6.8$\\
02425154+1005233 & $14.42 \pm 0.02$ & $13.89 \pm 0.03$ & $13.59 \pm 0.04$ & & 024251.58+100523.5 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $58.6 \pm 8.3$ & $17.2 \pm 14.1$\\
02425164+3202321 & $14.91 \pm 0.04$ & $14.23 \pm 0.05$ & $13.93 \pm 0.04$ & & 024251.70+320232.0 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $54.7 \pm 5.2$ & $-6.9 \pm 7.8$\\
02425176+2807113 & $16.75 \pm 0.15$ & $16.03 \pm 0.20$ & $15.25 \pm 0.15$ & & 024251.75+280712.9 & $14.64 \pm 0.03$ & $14.26 \pm 0.04$ & & $-6.9 \pm 18.3$ & $120.1 \pm 19.4$\\
02425265-1118160 & $14.40 \pm 0.03$ & $13.84 \pm 0.03$ & $13.54 \pm 0.05$ & & 024252.69-111816.7 & $13.35 \pm 0.02$ & $13.18 \pm 0.03$ & & $56.0 \pm 6.7$ & $-58.1 \pm 9.7$\\
02425286+2456511 & $14.78 \pm 0.03$ & $14.18 \pm 0.05$ & $13.89 \pm 0.05$ & & 024252.84+245650.8 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-21.4 \pm 5.4$ & $-24.1 \pm 6.9$\\
02425319-3700398 & $13.83 \pm 0.03$ & $13.21 \pm 0.03$ & $12.93 \pm 0.04$ & & 024253.26-370039.7 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $73.9 \pm 6.1$ & $10.6 \pm 6.6$\\
02425348-0504149 & $15.99 \pm 0.07$ & $15.47 \pm 0.10$ & $14.94 \pm 0.12$ & & 024253.51-050416.4 & $14.69 \pm 0.03$ & $14.43 \pm 0.05$ & & $43.5 \pm 14.0$ & $-126.0 \pm 18.7$\\
02425468-7238562 & $16.08 \pm 0.10$ & $15.46 \pm 0.13$ & $15.14 \pm 0.16$ & & 024254.79-723854.9 & $14.84 \pm 0.03$ & $14.64 \pm 0.04$ & & $46.5 \pm 2.4$ & $125.2 \pm 14.5$\\
02425613+4045240 & $13.96 \pm 0.03$ & $13.39 \pm 0.04$ & $13.10 \pm 0.03$ & & 024256.16+404523.7 & $12.92 \pm 0.02$ & $12.73 \pm 0.03$ & & $33.2 \pm 4.7$ & $-24.8 \pm 7.0$\\
02425653+3634200 & $12.43 \pm 0.02$ & $11.86 \pm 0.03$ & $11.57 \pm 0.02$ & & 024256.91+363418.8 & $11.40 \pm 0.02$ & $11.19 \pm 0.02$ & & $430.4 \pm 11.6$ & $-109.7 \pm 7.2$\\
02425701+1956457 & $15.00 \pm 0.04$ & $14.46 \pm 0.05$ & $14.17 \pm 0.07$ & & 024257.03+195645.2 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $14.9 \pm 5.9$ & $-38.8 \pm 6.5$\\
02425701-4534307 & $16.63 \pm 0.13$ & $15.84 \pm 0.17$ & $14.96 \pm 0.13$ & & 024256.96-453430.5 & $14.34 \pm 0.03$ & $14.08 \pm 0.04$ & & $-43.1 \pm 8.2$ & $17.1 \pm 13.6$\\
02425717+1557233 & $15.17 \pm 0.04$ & $14.60 \pm 0.04$ & $14.26 \pm 0.05$ & & 024257.22+155722.6 & $14.00 \pm 0.03$ & $13.77 \pm 0.04$ & & $65.7 \pm 11.5$ & $-56.6 \pm 7.4$\\
02425910-4927253 & $14.67 \pm 0.03$ & $14.06 \pm 0.05$ & $13.79 \pm 0.05$ & & 024259.15-492725.1 & $13.59 \pm 0.02$ & $13.38 \pm 0.03$ & & $42.0 \pm 3.7$ & $14.5 \pm 6.9$\\
02425966-5308283 & $14.76 \pm 0.03$ & $14.15 \pm 0.05$ & $13.81 \pm 0.04$ & & 024259.76-530827.9 & $13.57 \pm 0.02$ & $13.35 \pm 0.03$ & & $81.0 \pm 3.7$ & $41.4 \pm 7.0$\\
02425993+1954313 & $16.34 \pm 0.12$ & $15.62 \pm 0.14$ & $15.32 \pm 0.19$ & & 024300.37+195425.0 & $15.15 \pm 0.04$ & $14.74 \pm 0.06$ & & $481.6 \pm 25.4$ & $-489.8 \pm 26.6$\\
02430018-4252347 & $15.25 \pm 0.05$ & $14.74 \pm 0.06$ & $14.47 \pm 0.11$ & & 024300.12-425235.8 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $-53.1 \pm 5.1$ & $-85.3 \pm 9.7$\\
02430236-2320287 & $14.15 \pm 0.03$ & $13.58 \pm 0.04$ & $13.29 \pm 0.04$ & & 024302.42-232028.0 & $13.10 \pm 0.02$ & $12.84 \pm 0.03$ & & $70.6 \pm 6.3$ & $56.1 \pm 7.4$\\
02430294-1219028 & $15.32 \pm 0.04$ & $14.77 \pm 0.06$ & $14.48 \pm 0.08$ & & 024303.05-121903.0 & $14.31 \pm 0.03$ & $14.08 \pm 0.04$ & & $133.7 \pm 9.2$ & $-21.2 \pm 7.0$\\
02430305-1204295 & $15.88 \pm 0.08$ & $15.35 \pm 0.11$ & $15.02 \pm 0.13$ & & 024303.08-120429.8 & $14.86 \pm 0.03$ & $14.63 \pm 0.05$ & & $43.2 \pm 8.9$ & $-31.1 \pm 9.1$\\
02430342+1653019 & $16.46 \pm 0.11$ & $15.81 \pm 0.13$ & $15.23 \pm 0.15$ & & 024303.58+165300.2 & $14.80 \pm 0.03$ & $14.42 \pm 0.05$ & & $182.9 \pm 19.6$ & $-143.4 \pm 16.1$\\
02430344+1649451 & $14.67 \pm 0.03$ & $14.07 \pm 0.03$ & $13.75 \pm 0.05$ & & 024303.47+164944.7 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $35.8 \pm 8.2$ & $-36.2 \pm 6.8$\\
02430498+2059442 & $15.28 \pm 0.04$ & $14.73 \pm 0.07$ & $14.44 \pm 0.09$ & & 024305.02+205943.9 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $44.3 \pm 7.1$ & $-26.9 \pm 7.2$\\
02430566-3405169 & $16.01 \pm 0.09$ & $15.38 \pm 0.10$ & $15.06 \pm 0.17$ & & 024305.79-340516.3 & $14.70 \pm 0.03$ & $14.44 \pm 0.05$ & & $137.6 \pm 9.9$ & $54.3 \pm 11.8$\\
02430633+3817010 & $15.81 \pm 0.06$ & $15.28 \pm 0.07$ & $14.97 \pm 0.11$ & & 024306.36+381701.0 & $14.74 \pm 0.03$ & $14.50 \pm 0.05$ & & $38.0 \pm 7.1$ & $-3.0 \pm 9.9$\\
02430640-1735501 & $14.25 \pm 0.03$ & $13.70 \pm 0.03$ & $13.40 \pm 0.04$ & & 024306.36-173550.6 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $-49.2 \pm 6.2$ & $-43.7 \pm 7.1$\\
02430699-2019049 & $13.53 \pm 0.02$ & $12.98 \pm 0.03$ & $12.68 \pm 0.03$ & & 024307.13-201905.0 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $162.4 \pm 9.0$ & $-6.4 \pm 6.2$\\
02430702-6955023 & $15.01 \pm 0.04$ & $14.42 \pm 0.06$ & $14.09 \pm 0.06$ & & 024307.08-695502.5 & $13.92 \pm 0.03$ & $13.69 \pm 0.03$ & & $26.0 \pm 2.1$ & $-19.9 \pm 7.3$\\
02430726+2236068 & $15.48 \pm 0.05$ & $14.89 \pm 0.07$ & $14.42 \pm 0.09$ & & 024307.28+223606.3 & $14.21 \pm 0.03$ & $14.04 \pm 0.04$ & & $26.8 \pm 7.4$ & $-37.5 \pm 7.2$\\
02430759-2334199 & $14.09 \pm 0.03$ & $13.57 \pm 0.03$ & $13.24 \pm 0.03$ & & 024307.67-233419.5 & $13.04 \pm 0.02$ & $12.87 \pm 0.03$ & & $85.6 \pm 6.6$ & $38.8 \pm 7.9$\\
02430786-1420482 & $13.78 \pm 0.02$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 024307.88-142048.9 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $17.0 \pm 5.9$ & $-63.0 \pm 6.6$\\
02430786-1732154 & $13.71 \pm 0.03$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 024307.87-173215.0 & $12.67 \pm 0.02$ & $12.46 \pm 0.02$ & & $14.4 \pm 5.6$ & $30.1 \pm 6.8$\\
02430803-8510209 & $13.39 \pm 0.02$ & $12.84 \pm 0.03$ & $12.54 \pm 0.03$ & & 024308.61-851020.0 & $12.29 \pm 0.02$ & $12.07 \pm 0.02$ & & $70.5 \pm 1.7$ & $79.2 \pm 9.7$\\
02430808+7720138 & $14.08 \pm 0.03$ & $13.45 \pm 0.04$ & $13.18 \pm 0.03$ & & 024307.90+772013.7 & $12.98 \pm 0.02$ & $12.79 \pm 0.02$ & & $-55.2 \pm 1.7$ & $-10.5 \pm 6.9$\\
02430835-2010565 & $13.78 \pm 0.02$ & $13.18 \pm 0.03$ & $12.91 \pm 0.03$ & & 024308.40-201057.5 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $58.8 \pm 6.2$ & $-86.5 \pm 7.3$\\
02430842-4113553 & $13.79 \pm 0.02$ & $13.23 \pm 0.03$ & $12.96 \pm 0.03$ & & 024308.48-411355.1 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $54.1 \pm 4.8$ & $15.4 \pm 7.3$\\
02431004-1553027 & $12.39 \pm 0.02$ & $11.83 \pm 0.02$ & $11.56 \pm 0.02$ & & 024310.02-155300.9 & $11.40 \pm 0.02$ & $11.22 \pm 0.02$ & & $-17.5 \pm 5.6$ & $153.7 \pm 9.2$\\
02431059-3059450 & $13.52 \pm 0.02$ & $12.98 \pm 0.03$ & $12.62 \pm 0.03$ & & 024310.67-305944.6 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $89.0 \pm 6.6$ & $36.4 \pm 6.3$\\
02431108-4337406 & $13.24 \pm 0.02$ & $12.67 \pm 0.02$ & $12.37 \pm 0.03$ & & 024311.00-433741.5 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $-79.3 \pm 3.9$ & $-74.4 \pm 7.6$\\
02431164+8056303 & $15.71 \pm 0.08$ & $15.17 \pm 0.08$ & $14.75 \pm 0.11$ & & 024311.78+805630.7 & $14.58 \pm 0.03$ & $14.38 \pm 0.04$ & & $33.9 \pm 1.4$ & $46.6 \pm 10.4$\\
02431257-2843480 & $13.11 \pm 0.04$ & $12.57 \pm 0.04$ & $12.18 \pm 0.03$ & & 024312.51-284348.6 & $11.84 \pm 0.02$ & $11.63 \pm 0.02$ & & $-68.3 \pm 5.7$ & $-49.8 \pm 8.5$\\
02431382-0729013 & $13.06 \pm 0.02$ & $12.49 \pm 0.02$ & $12.15 \pm 0.02$ & & 024313.89-072903.4 & $11.92 \pm 0.02$ & $11.69 \pm 0.02$ & & $91.1 \pm 7.1$ & $-180.6 \pm 9.8$\\
02431655+2231286 & $14.23 \pm 0.03$ & $13.61 \pm 0.03$ & $13.34 \pm 0.04$ & & 024316.57+223127.8 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $23.1 \pm 5.8$ & $-65.2 \pm 6.3$\\
02431760-1014557 & $14.68 \pm 0.03$ & $14.13 \pm 0.03$ & $13.82 \pm 0.06$ & & 024317.59-101456.9 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $-15.1 \pm 7.1$ & $-95.0 \pm 11.0$\\
02431798+3955046 & $12.68 \pm 0.03$ & $12.15 \pm 0.03$ & $11.86 \pm 0.02$ & & 024318.13+395503.5 & $11.71 \pm 0.02$ & $11.51 \pm 0.02$ & & $156.6 \pm 6.2$ & $-105.7 \pm 7.2$\\
02432001-3952409 & $15.17 \pm 0.05$ & $14.50 \pm 0.05$ & $14.01 \pm 0.05$ & & 024320.04-395241.3 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $26.9 \pm 4.9$ & $-34.9 \pm 7.2$\\
02432021+1559138 & $16.09 \pm 0.08$ & $15.47 \pm 0.08$ & $15.05 \pm 0.13$ & & 024320.17+155914.3 & $14.87 \pm 0.03$ & $14.65 \pm 0.06$ & & $-45.7 \pm 11.5$ & $36.6 \pm 11.5$\\
02432072+2244450 & $13.80 \pm 0.02$ & $13.22 \pm 0.02$ & $12.93 \pm 0.03$ & & 024320.84+224444.1 & $12.76 \pm 0.02$ & $12.56 \pm 0.03$ & & $124.9 \pm 7.1$ & $-73.3 \pm 6.4$\\
02432225-1244011 & $13.53 \pm 0.03$ & $12.98 \pm 0.03$ & $12.70 \pm 0.03$ & & 024322.35-124400.6 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $126.1 \pm 7.9$ & $42.9 \pm 6.2$\\
02432230+3344359 & $14.29 \pm 0.02$ & $13.77 \pm 0.03$ & $13.43 \pm 0.03$ & & 024322.31+334435.3 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $4.7 \pm 4.7$ & $-47.5 \pm 6.3$\\
02432233+2252534 & $14.60 \pm 0.03$ & $14.00 \pm 0.04$ & $13.72 \pm 0.05$ & & 024322.39+225253.3 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $66.1 \pm 6.0$ & $-9.4 \pm 6.0$\\
02432398-0736546 & $15.23 \pm 0.04$ & $14.61 \pm 0.05$ & $14.29 \pm 0.08$ & & 024324.01-073654.6 & $14.07 \pm 0.03$ & $13.83 \pm 0.03$ & & $40.6 \pm 6.9$ & $3.0 \pm 6.8$\\
02432468+0012110 & $14.55 \pm 0.03$ & $13.95 \pm 0.04$ & $13.67 \pm 0.04$ & & 024324.75+001210.6 & $13.51 \pm 0.02$ & $13.31 \pm 0.03$ & & $109.1 \pm 10.3$ & $-40.6 \pm 10.5$\\
02433168+7815200 & $16.14 \pm 0.12$ & $15.47 \pm 0.11$ & $15.08 \pm 0.15$ & & 024332.00+781519.2 & $14.91 \pm 0.03$ & $14.67 \pm 0.05$ & & $101.3 \pm 3.3$ & $-83.7 \pm 24.1$\\
02433390+1138021 & $12.80 \pm 0.02$ & $12.28 \pm 0.02$ & $12.00 \pm 0.02$ & & 024334.05+113759.5 & $11.82 \pm 0.02$ & $11.60 \pm 0.02$ & & $230.2 \pm 14.1$ & $-262.1 \pm 21.3$\\
02433447+1248101 & $14.03 \pm 0.02$ & $13.41 \pm 0.03$ & $13.14 \pm 0.02$ & & 024334.50+124809.7 & $12.86 \pm 0.02$ & $12.65 \pm 0.03$ & & $38.8 \pm 6.9$ & $-32.2 \pm 6.4$\\
02433492-5839148 & $14.94 \pm 0.04$ & $14.38 \pm 0.05$ & $14.10 \pm 0.06$ & & 024335.06-583914.7 & $13.91 \pm 0.03$ & $13.74 \pm 0.03$ & & $101.2 \pm 3.6$ & $7.5 \pm 6.9$\\
02433509-4523024 & $14.68 \pm 0.02$ & $14.13 \pm 0.04$ & $13.84 \pm 0.05$ & & 024335.13-452302.7 & $13.67 \pm 0.03$ & $13.49 \pm 0.03$ & & $34.9 \pm 3.9$ & $-25.7 \pm 7.2$\\
02433517-0741261 & $14.80 \pm 0.03$ & $14.26 \pm 0.04$ & $13.94 \pm 0.06$ & & 024335.15-074126.7 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $-13.3 \pm 6.6$ & $-49.1 \pm 6.9$\\
02433536-5448399 & $14.60 \pm 0.03$ & $13.96 \pm 0.03$ & $13.65 \pm 0.05$ & & 024335.39-544840.2 & $13.41 \pm 0.02$ & $13.21 \pm 0.03$ & & $28.2 \pm 3.1$ & $-27.1 \pm 7.6$\\
02433624+1232124 & $16.02 \pm 0.07$ & $15.50 \pm 0.09$ & $15.11 \pm 0.12$ & & 024336.29+123212.2 & $14.89 \pm 0.03$ & $14.71 \pm 0.06$ & & $68.4 \pm 11.3$ & $-18.6 \pm 12.8$\\
02433690+4232479 & $15.13 \pm 0.05$ & $14.52 \pm 0.07$ & $14.22 \pm 0.05$ & & 024336.83+423247.2 & $13.89 \pm 0.03$ & $13.71 \pm 0.04$ & & $-78.0 \pm 5.8$ & $-69.2 \pm 9.1$\\
02433717+0230206 & $16.07 \pm 0.09$ & $15.37 \pm 0.10$ & $14.95 \pm 0.10$ & & 024337.23+023020.7 & $14.57 \pm 0.03$ & $14.38 \pm 0.06$ & & $81.8 \pm 13.6$ & $6.4 \pm 14.7$\\
02433744+2355086 & $16.50 \pm 0.13$ & $15.98 \pm 0.20$ & $15.01 \pm 0.15$ & & 024337.50+235509.5 & $14.78 \pm 0.03$ & $14.08 \pm 0.04$ & & $65.0 \pm 14.8$ & $71.8 \pm 15.4$\\
02433857-3821289 & $13.55 \pm 0.02$ & $12.99 \pm 0.02$ & $12.70 \pm 0.03$ & & 024338.61-382129.0 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $41.8 \pm 5.3$ & $-7.1 \pm 6.6$\\
02433904+0026530 & $13.02 \pm 0.02$ & $12.47 \pm 0.03$ & $12.14 \pm 0.02$ & & 024339.01+002652.4 & $11.98 \pm 0.02$ & $11.77 \pm 0.02$ & & $-42.5 \pm 8.6$ & $-65.7 \pm 15.1$\\
02433978-5334117 & $12.99 \pm 0.02$ & $12.49 \pm 0.03$ & $12.20 \pm 0.02$ & & 024339.93-533412.5 & $11.98 \pm 0.02$ & $11.78 \pm 0.02$ & & $129.9 \pm 4.3$ & $-73.2 \pm 7.5$\\
02433980+1600086 & $15.97 \pm 0.06$ & $15.30 \pm 0.07$ & $14.98 \pm 0.10$ & & 024339.78+160008.1 & $14.79 \pm 0.03$ & $14.58 \pm 0.05$ & & $-20.2 \pm 9.1$ & $-41.9 \pm 8.6$\\
02434122+2501165 & $16.22 \pm 0.09$ & $15.49 \pm 0.11$ & $15.13 \pm 0.12$ & & 024341.18+250116.0 & $14.88 \pm 0.03$ & $14.66 \pm 0.06$ & & $-50.5 \pm 10.5$ & $-38.2 \pm 12.7$\\
02434162-2445051 & $14.04 \pm 0.04$ & $13.49 \pm 0.06$ & $13.14 \pm 0.05$ & & 024341.64-244505.8 & $12.75 \pm 0.02$ & $12.58 \pm 0.02$ & & $30.8 \pm 6.7$ & $-63.9 \pm 6.8$\\
02434253-5052193 & $14.02 \pm 0.02$ & $13.52 \pm 0.04$ & $13.20 \pm 0.03$ & & 024342.59-505219.0 & $13.00 \pm 0.02$ & $12.81 \pm 0.02$ & & $51.6 \pm 3.4$ & $32.6 \pm 6.7$\\
02434283+1230174 & $12.35 \pm 0.01$ & $11.78 \pm 0.02$ & $11.48 \pm 0.02$ & & 024342.77+123016.6 & $11.32 \pm 0.02$ & $11.11 \pm 0.02$ & & $-79.3 \pm 6.7$ & $-65.6 \pm 9.4$\\
02434312-4506180 & $14.22 \pm 0.03$ & $13.65 \pm 0.04$ & $13.35 \pm 0.04$ & & 024343.15-450618.1 & $13.10 \pm 0.02$ & $12.88 \pm 0.02$ & & $31.6 \pm 3.7$ & $-3.6 \pm 6.9$\\
02434543-1246476 & $15.41 \pm 0.05$ & $14.85 \pm 0.07$ & $14.56 \pm 0.12$ & & 024345.44-124648.0 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $20.0 \pm 7.3$ & $-34.1 \pm 7.7$\\
02434554-0549096 & $15.60 \pm 0.06$ & $14.88 \pm 0.06$ & $14.60 \pm 0.08$ & & 024345.57-054909.8 & $14.44 \pm 0.03$ & $14.26 \pm 0.04$ & & $38.8 \pm 8.1$ & $-21.8 \pm 10.8$\\
02434695-2204235 & $14.36 \pm 0.03$ & $13.82 \pm 0.04$ & $13.53 \pm 0.04$ & & 024346.95-220425.2 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $-3.9 \pm 30.3$ & $-147.9 \pm 11.3$\\
02434747+3116372 & $14.15 \pm 0.03$ & $13.57 \pm 0.03$ & $13.24 \pm 0.03$ & & 024347.55+311636.7 & $12.97 \pm 0.02$ & $12.72 \pm 0.03$ & & $80.4 \pm 5.7$ & $-35.6 \pm 6.1$\\
02434811+1243034 & $14.50 \pm 0.03$ & $13.84 \pm 0.03$ & $13.52 \pm 0.03$ & & 024348.18+124303.7 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $82.1 \pm 7.1$ & $18.6 \pm 6.3$\\
02434841-0001019 & $12.71 \pm 0.02$ & $12.17 \pm 0.02$ & $11.85 \pm 0.02$ & & 024348.38-000101.9 & $11.66 \pm 0.02$ & $11.47 \pm 0.02$ & & $-39.9 \pm 7.8$ & $-5.7 \pm 6.8$\\
02434955+1314418 & $13.90 \pm 0.02$ & $13.37 \pm 0.02$ & $13.07 \pm 0.02$ & & 024349.60+131441.7 & $12.92 \pm 0.02$ & $12.69 \pm 0.03$ & & $57.9 \pm 7.8$ & $-9.6 \pm 13.2$\\
02435010-6106421 & $14.01 \pm 0.03$ & $13.45 \pm 0.03$ & $13.13 \pm 0.03$ & & 024350.14-610642.8 & $12.97 \pm 0.02$ & $12.78 \pm 0.02$ & & $25.5 \pm 2.5$ & $-64.0 \pm 6.9$\\
02435103-5432194 & $14.04 \pm 0.03$ & $13.32 \pm 0.03$ & $12.78 \pm 0.02$ & & 024351.16-543219.5 & $12.48 \pm 0.02$ & $12.15 \pm 0.02$ & & $104.7 \pm 3.7$ & $-9.4 \pm 7.3$\\
02435298+3731079 & $14.56 \pm 0.04$ & $13.99 \pm 0.04$ & $13.64 \pm 0.05$ & & 024353.01+373107.1 & $13.35 \pm 0.02$ & $13.10 \pm 0.03$ & & $37.2 \pm 5.2$ & $-77.2 \pm 7.4$\\
02435341-5107235 & $13.60 \pm 0.03$ & $13.03 \pm 0.03$ & $12.72 \pm 0.03$ & & 024353.61-510722.3 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $169.8 \pm 5.0$ & $115.0 \pm 7.1$\\
02435342+1915346 & $14.22 \pm 0.03$ & $13.61 \pm 0.03$ & $13.34 \pm 0.04$ & & 024353.45+191534.2 & $13.14 \pm 0.03$ & $12.95 \pm 0.03$ & & $34.2 \pm 5.6$ & $-31.3 \pm 6.0$\\
02435366-7118230 & $15.58 \pm 0.06$ & $14.99 \pm 0.08$ & $14.69 \pm 0.10$ & & 024353.72-711822.2 & $14.51 \pm 0.03$ & $14.33 \pm 0.03$ & & $26.9 \pm 1.9$ & $74.0 \pm 9.2$\\
02435570+3240035 & $16.06 \pm 0.09$ & $15.50 \pm 0.14$ & $15.07 \pm 0.16$ & & 024355.67+324004.2 & $14.77 \pm 0.03$ & $14.55 \pm 0.06$ & & $-27.3 \pm 8.7$ & $54.0 \pm 12.3$\\
02435642+1955221 & $13.49 \pm 0.02$ & $12.93 \pm 0.02$ & $12.62 \pm 0.03$ & & 024356.48+195521.4 & $12.42 \pm 0.02$ & $12.24 \pm 0.02$ & & $73.7 \pm 6.0$ & $-55.5 \pm 7.4$\\
02435653-5834516 & $12.09 \pm 0.02$ & $11.45 \pm 0.02$ & $11.12 \pm 0.02$ & & 024356.96-583449.2 & $10.92 \pm 0.02$ & $10.75 \pm 0.02$ & & $305.2 \pm 7.3$ & $216.7 \pm 8.1$\\
02435654+2817216 & $14.36 \pm 0.02$ & $13.84 \pm 0.04$ & $13.57 \pm 0.04$ & & 024356.50+281721.2 & $13.39 \pm 0.02$ & $13.21 \pm 0.03$ & & $-44.7 \pm 5.2$ & $-31.7 \pm 6.1$\\
02435683+2509007 & $15.58 \pm 0.05$ & $15.04 \pm 0.08$ & $14.71 \pm 0.08$ & & 024356.95+250859.9 & $14.48 \pm 0.03$ & $14.30 \pm 0.05$ & & $130.6 \pm 8.0$ & $-62.2 \pm 8.5$\\
02435703-0648014 & $14.47 \pm 0.03$ & $13.93 \pm 0.04$ & $13.62 \pm 0.05$ & & 024357.03-064802.7 & $13.43 \pm 0.03$ & $13.18 \pm 0.03$ & & $-2.8 \pm 7.1$ & $-106.1 \pm 15.6$\\
02435741-2034103 & $14.82 \pm 0.04$ & $14.21 \pm 0.04$ & $13.89 \pm 0.05$ & & 024357.46-203410.2 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $64.2 \pm 7.0$ & $8.7 \pm 7.0$\\
02435753+2942324 & $14.77 \pm 0.03$ & $14.19 \pm 0.04$ & $13.89 \pm 0.04$ & & 024357.56+294232.7 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $31.0 \pm 5.7$ & $20.4 \pm 8.3$\\
02435866+1445598 & $13.18 \pm 0.02$ & $12.61 \pm 0.02$ & $12.32 \pm 0.02$ & & 024358.69+144559.2 & $12.11 \pm 0.02$ & $11.88 \pm 0.02$ & & $37.3 \pm 6.0$ & $-43.7 \pm 7.0$\\
02435888+1237032 & $14.41 \pm 0.03$ & $13.72 \pm 0.03$ & $13.45 \pm 0.03$ & & 024358.90+123702.5 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $17.4 \pm 6.2$ & $-58.4 \pm 7.5$\\
02440005+1711597 & $15.02 \pm 0.03$ & $14.44 \pm 0.04$ & $14.17 \pm 0.05$ & & 024400.02+171159.4 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $-35.1 \pm 6.7$ & $-26.0 \pm 7.0$\\
02440084-6330534 & $14.77 \pm 0.04$ & $14.24 \pm 0.05$ & $13.89 \pm 0.05$ & & 024400.93-633053.4 & $13.66 \pm 0.02$ & $13.45 \pm 0.03$ & & $53.9 \pm 2.5$ & $2.0 \pm 7.0$\\
02440163+1313263 & $13.91 \pm 0.02$ & $13.34 \pm 0.03$ & $13.05 \pm 0.03$ & & 024401.67+131325.8 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $56.5 \pm 7.8$ & $-38.5 \pm 13.3$\\
02440169-1523310 & $14.46 \pm 0.03$ & $13.94 \pm 0.04$ & $13.67 \pm 0.04$ & & 024401.66-152331.7 & $13.51 \pm 0.03$ & $13.28 \pm 0.03$ & & $-38.4 \pm 6.3$ & $-53.8 \pm 7.4$\\
02440380-4418342 & $12.75 \pm 0.02$ & $12.13 \pm 0.03$ & $11.82 \pm 0.02$ & & 024403.83-441833.7 & $11.65 \pm 0.02$ & $11.47 \pm 0.02$ & & $25.5 \pm 3.5$ & $42.6 \pm 6.0$\\
02440554+1152206 & $14.10 \pm 0.02$ & $13.44 \pm 0.03$ & $13.03 \pm 0.03$ & & 024405.70+115219.5 & $12.80 \pm 0.02$ & $12.57 \pm 0.03$ & & $204.8 \pm 10.6$ & $-89.2 \pm 8.5$\\
02440564+1832178 & $12.93 \pm 0.02$ & $12.35 \pm 0.02$ & $12.06 \pm 0.02$ & & 024405.67+183217.5 & $11.90 \pm 0.02$ & $11.73 \pm 0.02$ & & $37.5 \pm 6.5$ & $-25.0 \pm 5.6$\\
02440579-4937334 & $13.52 \pm 0.03$ & $12.96 \pm 0.03$ & $12.68 \pm 0.03$ & & 024405.87-493732.9 & $12.47 \pm 0.02$ & $12.25 \pm 0.02$ & & $77.1 \pm 3.7$ & $46.0 \pm 6.6$\\
02440618-5106125 & $13.96 \pm 0.03$ & $13.42 \pm 0.03$ & $13.11 \pm 0.03$ & & 024406.13-510612.9 & $12.96 \pm 0.02$ & $12.77 \pm 0.02$ & & $-40.7 \pm 3.4$ & $-32.6 \pm 6.7$\\
02440682-3836114 & $14.31 \pm 0.02$ & $13.76 \pm 0.03$ & $13.44 \pm 0.03$ & & 024406.77-383612.2 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $-50.6 \pm 5.2$ & $-77.2 \pm 7.6$\\
02440713-2544484 & $13.52 \pm 0.03$ & $12.94 \pm 0.02$ & $12.67 \pm 0.03$ & & 024407.04-254449.4 & $12.51 \pm 0.02$ & $12.28 \pm 0.02$ & & $-97.1 \pm 6.6$ & $-79.0 \pm 8.3$\\
02440741-1453415 & $16.30 \pm 0.12$ & $15.47 \pm 0.11$ & $14.88 \pm 0.12$ & & 024407.45-145341.8 & $14.69 \pm 0.03$ & $14.42 \pm 0.04$ & & $47.7 \pm 9.7$ & $-29.1 \pm 10.1$\\
02440762+4004028 & $12.83 \pm 0.03$ & $12.28 \pm 0.03$ & $12.00 \pm 0.02$ & & 024407.73+400401.0 & $11.82 \pm 0.02$ & $11.65 \pm 0.02$ & & $109.5 \pm 5.2$ & $-177.3 \pm 8.0$\\
02440883-4123208 & $14.23 \pm 0.03$ & $13.65 \pm 0.03$ & $13.37 \pm 0.04$ & & 024408.89-412320.5 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $60.9 \pm 5.1$ & $27.1 \pm 7.6$\\
02440914+1824578 & $15.29 \pm 0.04$ & $14.67 \pm 0.06$ & $14.32 \pm 0.08$ & & 024409.23+182457.9 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $90.6 \pm 8.0$ & $2.7 \pm 7.8$\\
02440955-2403351 & $14.27 \pm 0.03$ & $13.67 \pm 0.04$ & $13.38 \pm 0.04$ & & 024409.60-240334.9 & $13.21 \pm 0.02$ & $13.01 \pm 0.03$ & & $62.5 \pm 6.2$ & $20.6 \pm 7.1$\\
02440959+3408533 & $14.19 \pm 0.03$ & $13.65 \pm 0.03$ & $13.27 \pm 0.03$ & & 024409.68+340853.2 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $87.8 \pm 4.9$ & $-4.3 \pm 6.0$\\
02441019-3548036 & $15.34 \pm 0.05$ & $14.42 \pm 0.04$ & $13.79 \pm 0.05$ & & 024410.26-354803.8 & $13.43 \pm 0.02$ & $13.16 \pm 0.03$ & & $66.5 \pm 5.4$ & $-19.2 \pm 7.1$\\
02441141+0632056 & $16.11 \pm 0.08$ & $15.41 \pm 0.10$ & $14.92 \pm 0.12$ & & 024411.29+063204.0 & $14.71 \pm 0.03$ & $14.48 \pm 0.05$ & & $-180.8 \pm 14.6$ & $-160.8 \pm 14.1$\\
02441151-3940408 & $16.77 \pm 0.13$ & $15.85 \pm 0.12$ & $15.37 \pm 0.15$ & & 024411.63-394039.7 & $15.13 \pm 0.03$ & $14.70 \pm 0.05$ & & $123.5 \pm 10.8$ & $94.7 \pm 16.7$\\
02441241+1548394 & $16.47 \pm 0.09$ & $15.87 \pm 0.11$ & $15.47 \pm 0.17$ & & 024412.40+154837.2 & $15.23 \pm 0.04$ & $14.95 \pm 0.07$ & & $-9.8 \pm 15.9$ & $-185.6 \pm 18.4$\\
02441262-3416351 & $15.09 \pm 0.05$ & $14.53 \pm 0.06$ & $14.25 \pm 0.07$ & & 024412.57-341635.7 & $13.98 \pm 0.03$ & $13.73 \pm 0.03$ & & $-50.9 \pm 5.5$ & $-51.0 \pm 7.1$\\
02441272+3030353 & $15.84 \pm 0.09$ & $15.31 \pm 0.09$ & $14.80 \pm 0.11$ & & 024412.77+303034.8 & $14.21 \pm 0.03$ & $13.95 \pm 0.04$ & & $63.4 \pm 7.7$ & $-51.0 \pm 9.1$\\
02441289+0136046 & $13.63 \pm 0.03$ & $13.03 \pm 0.02$ & $12.70 \pm 0.03$ & & 024412.97+013604.2 & $12.54 \pm 0.02$ & $12.31 \pm 0.02$ & & $119.1 \pm 10.2$ & $-34.7 \pm 8.3$\\
02441320+2940599 & $14.06 \pm 0.03$ & $13.46 \pm 0.03$ & $13.17 \pm 0.03$ & & 024413.20+294100.6 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $1.7 \pm 5.7$ & $50.7 \pm 9.6$\\
02441438-2618036 & $14.40 \pm 0.03$ & $13.88 \pm 0.03$ & $13.50 \pm 0.04$ & & 024414.62-261802.7 & $13.28 \pm 0.02$ & $13.07 \pm 0.03$ & & $273.4 \pm 13.1$ & $72.2 \pm 8.3$\\
02441495+4016007 & $13.20 \pm 0.02$ & $12.64 \pm 0.03$ & $12.36 \pm 0.02$ & & 024415.05+401600.8 & $12.17 \pm 0.02$ & $11.94 \pm 0.02$ & & $109.6 \pm 5.2$ & $5.4 \pm 6.8$\\
02441512-1336149 & $10.90 \pm 0.02$ & $10.34 \pm 0.03$ & $10.06 \pm 0.02$ & & 024415.26-133616.1 & $9.88 \pm 0.02$ & $9.69 \pm 0.02$ & & $177.8 \pm 9.3$ & $-102.1 \pm 7.2$\\
02441578+2426168 & $16.02 \pm 0.08$ & $15.29 \pm 0.09$ & $14.78 \pm 0.09$ & & 024415.79+242616.2 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $15.5 \pm 7.7$ & $-44.3 \pm 7.9$\\
02441686+1420558 & $13.54 \pm 0.02$ & $12.96 \pm 0.02$ & $12.69 \pm 0.02$ & & 024416.79+142054.9 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $-88.6 \pm 7.6$ & $-74.8 \pm 7.5$\\
02441743+2139341 & $14.65 \pm 0.03$ & $14.13 \pm 0.04$ & $13.83 \pm 0.05$ & & 024417.56+213933.5 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $142.1 \pm 7.7$ & $-51.4 \pm 6.3$\\
02441897+2418376 & $15.21 \pm 0.04$ & $14.60 \pm 0.05$ & $14.20 \pm 0.06$ & & 024419.01+241837.3 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $41.0 \pm 6.9$ & $-30.5 \pm 6.7$\\
02441946-3139551 & $15.23 \pm 0.05$ & $14.57 \pm 0.06$ & $14.30 \pm 0.08$ & & 024419.52-313954.9 & $14.11 \pm 0.03$ & $13.89 \pm 0.03$ & & $70.0 \pm 6.2$ & $19.7 \pm 8.3$\\
02441994-6601066 & $14.51 \pm 0.04$ & $13.87 \pm 0.04$ & $13.50 \pm 0.03$ & & 024420.02-660105.9 & $13.33 \pm 0.02$ & $13.12 \pm 0.02$ & & $47.1 \pm 2.2$ & $63.6 \pm 12.0$\\
02442104-6548189 & $15.03 \pm 0.04$ & $14.42 \pm 0.05$ & $14.11 \pm 0.06$ & & 024421.14-654818.3 & $13.87 \pm 0.02$ & $13.68 \pm 0.03$ & & $56.2 \pm 2.4$ & $57.8 \pm 7.9$\\
02442166-0931163 & $14.68 \pm 0.04$ & $14.08 \pm 0.04$ & $13.81 \pm 0.05$ & & 024421.72-093116.3 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $73.1 \pm 8.4$ & $3.3 \pm 7.9$\\
02442168+1044406 & $15.82 \pm 0.08$ & $15.05 \pm 0.08$ & $14.78 \pm 0.12$ & & 024421.74+104440.3 & $14.43 \pm 0.03$ & $14.14 \pm 0.04$ & & $98.0 \pm 11.3$ & $-26.9 \pm 10.5$\\
02442272+1057349 & $10.30 \pm 0.02$ & $9.72 \pm 0.02$ & $9.45 \pm 0.02$ & & 024422.77+105734.4 & $9.27 \pm 0.02$ & $9.03 \pm 0.02$ & & $69.2 \pm 9.3$ & $-50.0 \pm 7.4$\\
02442339-6141209 & $16.19 \pm 0.11$ & $15.63 \pm 0.15$ & $15.16 \pm 0.15$ & & 024423.46-614120.2 & $14.83 \pm 0.03$ & $14.56 \pm 0.04$ & & $43.9 \pm 5.4$ & $64.5 \pm 16.8$\\
02442407-1348347 & $15.00 \pm 0.04$ & $14.39 \pm 0.05$ & $14.00 \pm 0.06$ & & 024424.12-134835.1 & $13.79 \pm 0.03$ & $13.56 \pm 0.03$ & & $56.5 \pm 6.6$ & $-28.8 \pm 6.5$\\
02442414+2345487 & $14.91 \pm 0.03$ & $14.31 \pm 0.04$ & $13.97 \pm 0.06$ & & 024424.11+234549.3 & $13.76 \pm 0.03$ & $13.59 \pm 0.03$ & & $-35.7 \pm 5.7$ & $53.6 \pm 7.8$\\
02442557-6118429 & $14.39 \pm 0.03$ & $13.82 \pm 0.04$ & $13.51 \pm 0.04$ & & 024425.67-611841.9 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $69.1 \pm 2.9$ & $88.7 \pm 7.9$\\
02442665+2652528 & $15.40 \pm 0.05$ & $14.79 \pm 0.06$ & $14.52 \pm 0.07$ & & 024426.62+265252.5 & $14.17 \pm 0.03$ & $13.89 \pm 0.04$ & & $-39.4 \pm 5.7$ & $-25.8 \pm 6.8$\\
02442714-0158482 & $13.76 \pm 0.02$ & $13.16 \pm 0.03$ & $12.84 \pm 0.02$ & & 024427.12-015849.8 & $12.65 \pm 0.02$ & $12.47 \pm 0.03$ & & $-32.5 \pm 8.6$ & $-135.9 \pm 8.5$\\
02442733+2757021 & $15.45 \pm 0.05$ & $14.83 \pm 0.06$ & $14.51 \pm 0.07$ & & 024427.34+275701.5 & $14.34 \pm 0.03$ & $14.10 \pm 0.04$ & & $12.9 \pm 5.7$ & $-49.5 \pm 7.1$\\
02442805-0945327 & $15.07 \pm 0.03$ & $14.36 \pm 0.04$ & $14.02 \pm 0.06$ & & 024428.04-094533.4 & $13.84 \pm 0.03$ & $13.61 \pm 0.03$ & & $-15.7 \pm 7.2$ & $-60.6 \pm 7.7$\\
02442918+2053454 & $15.03 \pm 0.04$ & $14.44 \pm 0.06$ & $14.15 \pm 0.07$ & & 024429.22+205345.1 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $40.1 \pm 6.6$ & $-17.9 \pm 7.1$\\
02442962+2004549 & $14.00 \pm 0.02$ & $13.39 \pm 0.03$ & $13.09 \pm 0.03$ & & 024429.65+200454.6 & $12.91 \pm 0.02$ & $12.71 \pm 0.03$ & & $28.8 \pm 7.1$ & $-28.8 \pm 5.9$\\
02443136-2734360 & $15.70 \pm 0.06$ & $15.03 \pm 0.09$ & $14.38 \pm 0.08$ & & 024431.41-273435.4 & $14.18 \pm 0.03$ & $13.91 \pm 0.03$ & & $56.5 \pm 7.0$ & $54.3 \pm 7.7$\\
02443163+1804234 & $15.92 \pm 0.07$ & $15.38 \pm 0.10$ & $15.11 \pm 0.16$ & & 024431.64+180422.4 & $14.94 \pm 0.03$ & $14.71 \pm 0.06$ & & $13.7 \pm 9.8$ & $-80.3 \pm 9.9$\\
02443295-0234504 & $14.96 \pm 0.04$ & $14.34 \pm 0.05$ & $14.03 \pm 0.05$ & & 024432.95-023451.3 & $13.79 \pm 0.03$ & $13.57 \pm 0.03$ & & $-2.2 \pm 11.1$ & $-76.3 \pm 8.1$\\
02443433-2825374 & $14.39 \pm 0.03$ & $13.76 \pm 0.03$ & $13.37 \pm 0.05$ & & 024434.37-282537.5 & $13.18 \pm 0.02$ & $12.96 \pm 0.02$ & & $44.2 \pm 5.4$ & $-13.2 \pm 6.2$\\
02443554-3731595 & $15.68 \pm 0.06$ & $15.17 \pm 0.07$ & $14.88 \pm 0.09$ & & 024435.60-373158.9 & $14.72 \pm 0.03$ & $14.45 \pm 0.05$ & & $73.6 \pm 7.1$ & $62.7 \pm 9.1$\\
02443569-2746003 & $13.40 \pm 0.03$ & $12.82 \pm 0.03$ & $12.47 \pm 0.02$ & & 024435.66-274601.0 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $-36.1 \pm 5.7$ & $-55.2 \pm 7.2$\\
02443652+7657206 & $16.43 \pm 0.13$ & $15.83 \pm 0.16$ & $14.95 \pm 0.13$ & & 024436.40+765720.8 & $14.65 \pm 0.03$ & $14.37 \pm 0.04$ & & $-38.2 \pm 1.9$ & $14.5 \pm 15.3$\\
02443746+1929401 & $13.89 \pm 0.02$ & $13.21 \pm 0.02$ & $12.83 \pm 0.03$ & & 024437.62+192939.9 & $12.57 \pm 0.02$ & $12.36 \pm 0.02$ & & $179.0 \pm 11.3$ & $-16.1 \pm 5.6$\\
02443788+4002191 & $15.41 \pm 0.05$ & $14.79 \pm 0.06$ & $14.47 \pm 0.08$ & & 024437.86+400217.7 & $14.31 \pm 0.03$ & $14.01 \pm 0.04$ & & $-20.9 \pm 5.6$ & $-133.6 \pm 8.7$\\
02443856-4113163 & $13.88 \pm 0.02$ & $13.30 \pm 0.03$ & $13.03 \pm 0.03$ & & 024438.68-411315.7 & $12.80 \pm 0.02$ & $12.61 \pm 0.02$ & & $124.8 \pm 7.0$ & $50.6 \pm 6.9$\\
02443901+1329202 & $16.82 \pm 0.13$ & $15.96 \pm 0.14$ & $15.35 \pm 0.16$ & & 024439.22+132916.9 & $15.09 \pm 0.04$ & $14.84 \pm 0.06$ & & $259.3 \pm 21.9$ & $-278.3 \pm 21.3$\\
02443902-8625096 & $14.65 \pm 0.04$ & $14.08 \pm 0.04$ & $13.75 \pm 0.06$ & & 024439.68-862509.2 & $13.48 \pm 0.02$ & $13.30 \pm 0.03$ & & $59.4 \pm 1.5$ & $38.1 \pm 12.4$\\
02444021+3347163 & $15.71 \pm 0.06$ & $14.78 \pm 0.06$ & $14.17 \pm 0.05$ & & 024440.24+334715.4 & $13.61 \pm 0.03$ & $13.31 \pm 0.03$ & & $35.9 \pm 5.8$ & $-91.3 \pm 7.8$\\
02444193+1721495 & $14.62 \pm 0.03$ & $14.07 \pm 0.03$ & $13.70 \pm 0.04$ & & 024441.96+172149.2 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $32.5 \pm 6.4$ & $-24.6 \pm 8.8$\\
02444236-7116471 & $14.61 \pm 0.03$ & $13.98 \pm 0.04$ & $13.66 \pm 0.05$ & & 024442.32-711648.0 & $13.47 \pm 0.02$ & $13.23 \pm 0.03$ & & $-19.1 \pm 1.5$ & $-88.0 \pm 7.2$\\
02444283+1507235 & $14.58 \pm 0.03$ & $14.03 \pm 0.04$ & $13.76 \pm 0.05$ & & 024442.84+150722.9 & $13.47 \pm 0.03$ & $13.24 \pm 0.03$ & & $16.2 \pm 6.3$ & $-47.9 \pm 7.5$\\
02444286-5526200 & $14.66 \pm 0.04$ & $14.08 \pm 0.03$ & $13.76 \pm 0.05$ & & 024442.82-552619.5 & $13.58 \pm 0.02$ & $13.41 \pm 0.03$ & & $-30.6 \pm 3.1$ & $45.7 \pm 7.7$\\
02444329+0149095 & $15.59 \pm 0.07$ & $15.03 \pm 0.07$ & $14.74 \pm 0.09$ & & 024443.34+014910.0 & $14.44 \pm 0.03$ & $14.20 \pm 0.05$ & & $81.3 \pm 10.6$ & $41.6 \pm 9.9$\\
02444523-1033450 & $16.08 \pm 0.07$ & $15.57 \pm 0.10$ & $15.28 \pm 0.17$ & & 024445.32-103346.4 & $15.09 \pm 0.03$ & $14.87 \pm 0.06$ & & $120.2 \pm 20.6$ & $-113.3 \pm 21.9$\\
02444618-2551281 & $15.78 \pm 0.06$ & $15.23 \pm 0.11$ & $14.81 \pm 0.12$ & & 024446.20-255128.6 & $14.63 \pm 0.03$ & $14.42 \pm 0.04$ & & $26.5 \pm 7.4$ & $-39.5 \pm 8.8$\\
02444769-1148259 & $11.57 \pm 0.02$ & $11.04 \pm 0.03$ & $10.71 \pm 0.02$ & & 024447.76-114826.5 & $10.50 \pm 0.02$ & $10.29 \pm 0.02$ & & $90.2 \pm 10.2$ & $-45.5 \pm 8.4$\\
02444825+2355051 & $16.51 \pm 0.11$ & $15.80 \pm 0.15$ & $15.27 \pm 0.14$ & & 024448.34+235505.0 & $14.96 \pm 0.03$ & $14.78 \pm 0.07$ & & $100.8 \pm 13.9$ & $-8.8 \pm 17.8$\\
02444914+0151177 & $15.98 \pm 0.08$ & $15.41 \pm 0.10$ & $15.14 \pm 0.14$ & & 024449.20+015117.4 & $14.95 \pm 0.03$ & $14.63 \pm 0.07$ & & $93.9 \pm 12.9$ & $-26.4 \pm 11.3$\\
02444973+2617333 & $13.89 \pm 0.02$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 024449.75+261732.9 & $12.77 \pm 0.02$ & $12.58 \pm 0.03$ & & $21.3 \pm 5.0$ & $-31.5 \pm 6.6$\\
02445124+8629595 & $15.48 \pm 0.06$ & $14.96 \pm 0.08$ & $14.62 \pm 0.10$ & & 024451.59+862959.4 & $14.37 \pm 0.03$ & $14.18 \pm 0.03$ & & $32.1 \pm 0.9$ & $-10.7 \pm 15.4$\\
02445131+3117437 & $16.28 \pm 0.09$ & $15.59 \pm 0.11$ & $15.27 \pm 0.15$ & & 024451.08+311748.5 & $14.72 \pm 0.03$ & $14.49 \pm 0.06$ & & $-237.8 \pm 12.2$ & $387.9 \pm 16.9$\\
02445171-0546495 & $15.49 \pm 0.05$ & $14.97 \pm 0.04$ & $14.67 \pm 0.08$ & & 024451.69-054649.8 & $14.44 \pm 0.03$ & $14.24 \pm 0.04$ & & $-34.1 \pm 7.5$ & $-27.3 \pm 10.1$\\
02445187-6356593 & $16.18 \pm 0.11$ & $15.64 \pm 0.17$ & $15.13 \pm 0.15$ & & 024452.23-635659.4 & $14.85 \pm 0.03$ & $14.60 \pm 0.04$ & & $217.7 \pm 6.5$ & $-2.6 \pm 18.6$\\
02445229+0132081 & $15.90 \pm 0.08$ & $15.21 \pm 0.11$ & $14.71 \pm 0.10$ & & 024452.40+013207.5 & $14.39 \pm 0.03$ & $14.08 \pm 0.05$ & & $171.7 \pm 14.2$ & $-69.2 \pm 10.2$\\
02445241+1737366 & $15.01 \pm 0.04$ & $14.39 \pm 0.04$ & $14.11 \pm 0.06$ & & 024452.46+173737.3 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $52.8 \pm 7.3$ & $62.9 \pm 7.9$\\
02445396+4001240 & $11.33 \pm 0.03$ & $10.80 \pm 0.04$ & $10.53 \pm 0.02$ & & 024454.06+400123.3 & $10.25 \pm 0.02$ & $10.08 \pm 0.02$ & & $101.9 \pm 5.0$ & $-66.8 \pm 6.7$\\
02445415-0404129 & $14.56 \pm 0.03$ & $13.95 \pm 0.02$ & $13.64 \pm 0.04$ & & 024454.10-040413.4 & $13.45 \pm 0.02$ & $13.24 \pm 0.03$ & & $-64.0 \pm 7.1$ & $-35.6 \pm 6.6$\\
02445519-8106391 & $13.40 \pm 0.02$ & $12.79 \pm 0.02$ & $12.52 \pm 0.02$ & & 024455.33-810638.5 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $33.8 \pm 1.1$ & $62.7 \pm 11.1$\\
02445542-2650110 & $14.72 \pm 0.03$ & $14.16 \pm 0.04$ & $13.85 \pm 0.05$ & & 024455.45-265010.8 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $31.0 \pm 5.7$ & $21.1 \pm 7.2$\\
02445576-5212511 & $15.95 \pm 0.10$ & $15.37 \pm 0.13$ & $14.91 \pm 0.12$ & & 024455.81-521250.6 & $14.74 \pm 0.03$ & $14.52 \pm 0.04$ & & $46.5 \pm 4.4$ & $41.8 \pm 8.6$\\
02445649-0056402 & $14.54 \pm 0.03$ & $13.97 \pm 0.05$ & $13.67 \pm 0.05$ & & 024456.55-005640.3 & $13.51 \pm 0.02$ & $13.31 \pm 0.03$ & & $67.8 \pm 11.5$ & $-7.1 \pm 7.2$\\
02445709-4923582 & $14.75 \pm 0.03$ & $14.10 \pm 0.05$ & $13.82 \pm 0.06$ & & 024457.13-492357.8 & $13.65 \pm 0.02$ & $13.45 \pm 0.03$ & & $31.5 \pm 3.7$ & $34.8 \pm 7.0$\\
02445825-0153264 & $15.69 \pm 0.07$ & $15.11 \pm 0.07$ & $14.78 \pm 0.11$ & & 024458.23-015326.8 & $14.59 \pm 0.03$ & $14.35 \pm 0.05$ & & $-35.4 \pm 9.7$ & $-32.7 \pm 9.0$\\
02445845+3414270 & $16.04 \pm 0.08$ & $15.32 \pm 0.11$ & $15.01 \pm 0.13$ & & 024458.37+341426.5 & $14.72 \pm 0.03$ & $14.50 \pm 0.06$ & & $-84.6 \pm 7.0$ & $-34.1 \pm 9.0$\\
02445946-2013141 & $14.24 \pm 0.03$ & $13.67 \pm 0.03$ & $13.37 \pm 0.04$ & & 024459.40-201317.1 & $13.17 \pm 0.02$ & $12.91 \pm 0.02$ & & $-72.4 \pm 6.9$ & $-274.0 \pm 14.2$\\
02445990-3155588 & $15.03 \pm 0.04$ & $14.48 \pm 0.06$ & $14.14 \pm 0.07$ & & 024500.01-315558.6 & $13.87 \pm 0.03$ & $13.61 \pm 0.03$ & & $126.2 \pm 7.5$ & $17.3 \pm 7.4$\\
02450017+1603297 & $16.19 \pm 0.09$ & $15.48 \pm 0.09$ & $15.15 \pm 0.13$ & & 024500.23+160329.4 & $14.73 \pm 0.03$ & $14.49 \pm 0.05$ & & $77.0 \pm 14.8$ & $-21.6 \pm 11.8$\\
02450069+2926054 & $16.66 \pm 0.13$ & $15.99 \pm 0.16$ & $15.31 \pm 0.13$ & & 024500.69+292606.8 & $14.46 \pm 0.03$ & $14.19 \pm 0.04$ & & $-8.0 \pm 12.9$ & $111.8 \pm 17.4$\\
02450153-3737206 & $14.72 \pm 0.03$ & $14.11 \pm 0.04$ & $13.82 \pm 0.05$ & & 024501.52-373720.2 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-7.6 \pm 5.3$ & $37.5 \pm 7.1$\\
02450461+1725140 & $14.64 \pm 0.03$ & $14.02 \pm 0.03$ & $13.71 \pm 0.04$ & & 024504.64+172513.7 & $13.54 \pm 0.03$ & $13.32 \pm 0.03$ & & $29.9 \pm 6.8$ & $-21.1 \pm 7.2$\\
02450496-0118288 & $15.99 \pm 0.07$ & $15.47 \pm 0.10$ & $15.16 \pm 0.15$ & & 024505.01-011828.3 & $15.01 \pm 0.03$ & $14.80 \pm 0.07$ & & $69.4 \pm 12.1$ & $35.8 \pm 11.8$\\
02450534+2352036 & $13.89 \pm 0.02$ & $13.28 \pm 0.02$ & $12.97 \pm 0.03$ & & 024505.39+235203.2 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $54.7 \pm 5.9$ & $-31.1 \pm 5.8$\\
02450618-4259399 & $15.59 \pm 0.07$ & $14.81 \pm 0.07$ & $14.32 \pm 0.09$ & & 024506.25-425939.3 & $13.96 \pm 0.03$ & $13.64 \pm 0.03$ & & $68.1 \pm 5.0$ & $49.5 \pm 7.4$\\
02450761-2854515 & $14.62 \pm 0.04$ & $13.93 \pm 0.03$ & $13.48 \pm 0.04$ & & 024507.65-285452.1 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $48.9 \pm 5.5$ & $-56.4 \pm 6.7$\\
02450775+1959164 & $12.98 \pm 0.02$ & $12.36 \pm 0.02$ & $12.04 \pm 0.02$ & & 024507.82+195916.5 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $73.4 \pm 7.0$ & $8.3 \pm 5.6$\\
02450796-5003528 & $13.82 \pm 0.02$ & $13.22 \pm 0.02$ & $12.83 \pm 0.03$ & & 024508.00-500353.3 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $35.9 \pm 3.7$ & $-47.0 \pm 6.7$\\
02450830-7654565 & $13.60 \pm 0.02$ & $12.89 \pm 0.02$ & $12.61 \pm 0.03$ & & 024508.58-765455.4 & $12.37 \pm 0.02$ & $12.15 \pm 0.02$ & & $91.6 \pm 2.3$ & $101.1 \pm 8.0$\\
02450959+3521363 & $14.87 \pm 0.03$ & $14.34 \pm 0.05$ & $14.02 \pm 0.05$ & & 024509.63+352136.4 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $38.6 \pm 4.9$ & $10.4 \pm 7.1$\\
02451007+1434124 & $16.66 \pm 0.13$ & $15.96 \pm 0.16$ & $15.27 \pm 0.14$ & & 024509.96+143412.5 & $14.91 \pm 0.03$ & $14.59 \pm 0.06$ & & $-128.1 \pm 21.4$ & $3.6 \pm 18.1$\\
02451123-4707114 & $12.73 \pm 0.02$ & $12.22 \pm 0.02$ & $11.92 \pm 0.02$ & & 024511.17-470712.5 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $-53.0 \pm 3.4$ & $-91.8 \pm 6.3$\\
02451145-1549449 & $15.19 \pm 0.04$ & $14.56 \pm 0.05$ & $14.24 \pm 0.06$ & & 024511.41-154945.2 & $14.07 \pm 0.03$ & $13.84 \pm 0.04$ & & $-62.3 \pm 8.5$ & $-27.7 \pm 8.4$\\
02451164-0752487 & $15.22 \pm 0.05$ & $14.62 \pm 0.06$ & $14.22 \pm 0.08$ & & 024511.67-075250.3 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $30.1 \pm 7.5$ & $-137.6 \pm 11.2$\\
02451176-5504246 & $14.39 \pm 0.03$ & $13.75 \pm 0.02$ & $13.47 \pm 0.04$ & & 024511.73-550425.2 & $13.25 \pm 0.02$ & $13.08 \pm 0.03$ & & $-19.2 \pm 3.4$ & $-55.8 \pm 9.2$\\
02451190+3117576 & $16.31 \pm 0.12$ & $15.58 \pm 0.13$ & $15.22 \pm 0.14$ & & 024511.99+311757.6 & $14.76 \pm 0.03$ & $14.48 \pm 0.06$ & & $98.2 \pm 12.2$ & $2.9 \pm 15.9$\\
02451454-1309337 & $16.08 \pm 0.09$ & $15.43 \pm 0.10$ & $15.16 \pm 0.14$ & & 024514.56-130934.3 & $14.81 \pm 0.03$ & $14.58 \pm 0.05$ & & $27.0 \pm 10.7$ & $-54.9 \pm 11.8$\\
02451465+1212461 & $12.69 \pm 0.01$ & $12.12 \pm 0.02$ & $11.82 \pm 0.02$ & & 024514.67+121245.6 & $11.64 \pm 0.02$ & $11.43 \pm 0.02$ & & $34.1 \pm 7.4$ & $-40.0 \pm 8.4$\\
02451474-3510373 & $16.23 \pm 0.10$ & $15.38 \pm 0.10$ & $14.79 \pm 0.13$ & & 024514.70-351037.5 & $14.40 \pm 0.03$ & $14.13 \pm 0.04$ & & $-41.7 \pm 7.3$ & $-17.0 \pm 9.9$\\
02451480+0353105 & $15.20 \pm 0.04$ & $14.60 \pm 0.05$ & $14.18 \pm 0.07$ & & 024514.83+035310.2 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $38.9 \pm 10.0$ & $-37.2 \pm 10.7$\\
02451519+0810567 & $15.14 \pm 0.04$ & $14.57 \pm 0.06$ & $14.09 \pm 0.06$ & & 024515.24+081056.3 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $87.0 \pm 10.0$ & $-46.9 \pm 9.4$\\
02451672-3302446 & $14.07 \pm 0.02$ & $13.51 \pm 0.03$ & $13.19 \pm 0.04$ & & 024516.75-330245.0 & $13.00 \pm 0.02$ & $12.79 \pm 0.03$ & & $32.1 \pm 5.0$ & $-27.7 \pm 6.4$\\
02451679-1032089 & $16.50 \pm 0.11$ & $15.65 \pm 0.12$ & $15.26 \pm 0.17$ & & 024516.70-103208.4 & $15.10 \pm 0.03$ & $14.84 \pm 0.06$ & & $-109.9 \pm 20.5$ & $44.4 \pm 18.4$\\
02451771-2017586 & $15.62 \pm 0.06$ & $14.97 \pm 0.07$ & $14.70 \pm 0.09$ & & 024517.71-201759.2 & $14.52 \pm 0.03$ & $14.33 \pm 0.04$ & & $-2.9 \pm 7.6$ & $-52.6 \pm 8.2$\\
02451814-8250421 & $13.68 \pm 0.02$ & $13.07 \pm 0.03$ & $12.77 \pm 0.03$ & & 024518.62-825041.7 & $12.60 \pm 0.02$ & $12.39 \pm 0.02$ & & $91.9 \pm 2.4$ & $48.4 \pm 9.3$\\
02451815+2509119 & $15.57 \pm 0.05$ & $14.94 \pm 0.06$ & $14.66 \pm 0.08$ & & 024518.21+250911.4 & $14.48 \pm 0.03$ & $14.27 \pm 0.04$ & & $62.8 \pm 6.5$ & $-38.4 \pm 7.1$\\
02451860-7610417 & $14.98 \pm 0.05$ & $14.31 \pm 0.05$ & $14.03 \pm 0.06$ & & 024518.82-761041.9 & $13.86 \pm 0.03$ & $13.68 \pm 0.03$ & & $72.0 \pm 2.0$ & $-23.1 \pm 8.0$\\
02451944+0347428 & $14.50 \pm 0.03$ & $13.84 \pm 0.05$ & $13.54 \pm 0.04$ & & 024519.48+034742.5 & $13.39 \pm 0.02$ & $13.20 \pm 0.03$ & & $64.2 \pm 10.0$ & $-24.7 \pm 10.3$\\
02452036+7652508 & $15.14 \pm 0.05$ & $14.57 \pm 0.06$ & $14.22 \pm 0.06$ & & 024520.25+765251.8 & $14.04 \pm 0.03$ & $13.80 \pm 0.03$ & & $-33.8 \pm 1.5$ & $96.3 \pm 8.0$\\
02452111+1340161 & $16.26 \pm 0.09$ & $15.50 \pm 0.08$ & $15.04 \pm 0.12$ & & 024521.09+134014.6 & $14.78 \pm 0.03$ & $14.53 \pm 0.05$ & & $-17.0 \pm 14.2$ & $-122.4 \pm 17.2$\\
02452162+2931159 & $16.24 \pm 0.08$ & $15.59 \pm 0.11$ & $15.26 \pm 0.13$ & & 024521.67+293115.6 & $15.09 \pm 0.04$ & $14.91 \pm 0.07$ & & $53.5 \pm 11.1$ & $-26.2 \pm 14.3$\\
02452201-1719576 & $13.72 \pm 0.02$ & $13.15 \pm 0.02$ & $12.83 \pm 0.03$ & & 024521.96-171959.2 & $12.60 \pm 0.02$ & $12.38 \pm 0.02$ & & $-67.8 \pm 7.7$ & $-168.5 \pm 11.3$\\
02452389+3228084 & $13.34 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.02$ & & 024523.98+322808.0 & $12.29 \pm 0.02$ & $12.10 \pm 0.03$ & & $86.3 \pm 4.9$ & $-34.9 \pm 5.9$\\
02452485+0410213 & $13.81 \pm 0.02$ & $13.23 \pm 0.03$ & $12.86 \pm 0.03$ & & 024524.70+041020.9 & $12.63 \pm 0.02$ & $12.41 \pm 0.03$ & & $-228.7 \pm 13.7$ & $-39.3 \pm 9.3$\\
02452515+0008198 & $13.07 \pm 0.02$ & $12.43 \pm 0.03$ & $12.12 \pm 0.03$ & & 024525.23+000819.7 & $11.91 \pm 0.02$ & $11.74 \pm 0.02$ & & $124.5 \pm 9.7$ & $-4.2 \pm 7.2$\\
02452524+0936033 & $13.38 \pm 0.02$ & $12.81 \pm 0.03$ & $12.51 \pm 0.03$ & & 024525.20+093602.6 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $-47.0 \pm 7.7$ & $-75.0 \pm 8.2$\\
02452540+2631001 & $13.84 \pm 0.02$ & $13.32 \pm 0.02$ & $13.01 \pm 0.02$ & & 024525.46+263059.5 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $56.5 \pm 5.4$ & $-46.5 \pm 6.1$\\
02452556+2613222 & $16.01 \pm 0.07$ & $15.49 \pm 0.11$ & $15.21 \pm 0.12$ & & 024525.64+261321.5 & $15.00 \pm 0.03$ & $14.74 \pm 0.06$ & & $86.4 \pm 8.7$ & $-51.5 \pm 9.2$\\
02452575-6223459 & $11.88 \pm 0.02$ & $11.31 \pm 0.02$ & $11.03 \pm 0.02$ & & 024525.90-622347.4 & $10.86 \pm 0.02$ & $10.68 \pm 0.02$ & & $99.4 \pm 3.0$ & $-139.0 \pm 7.2$\\
02452605+2217432 & $13.34 \pm 0.02$ & $12.71 \pm 0.02$ & $12.42 \pm 0.02$ & & 024526.02+221742.5 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $-24.7 \pm 5.6$ & $-58.0 \pm 6.0$\\
02452659-2454471 & $13.57 \pm 0.02$ & $12.98 \pm 0.03$ & $12.68 \pm 0.03$ & & 024526.62-245447.4 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $33.9 \pm 5.6$ & $-26.2 \pm 9.3$\\
02452742-5417069 & $14.64 \pm 0.03$ & $14.09 \pm 0.03$ & $13.78 \pm 0.04$ & & 024527.41-541706.4 & $13.62 \pm 0.02$ & $13.43 \pm 0.03$ & & $-10.6 \pm 3.1$ & $44.7 \pm 7.0$\\
02452770+2856255 & $13.75 \pm 0.02$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 024527.78+285625.2 & $12.76 \pm 0.02$ & $12.58 \pm 0.03$ & & $83.0 \pm 5.8$ & $-16.6 \pm 5.9$\\
02452879-5243111 & $13.52 \pm 0.03$ & $12.93 \pm 0.03$ & $12.64 \pm 0.03$ & & 024528.76-524311.4 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $-26.8 \pm 3.1$ & $-31.4 \pm 7.4$\\
02452898-2645563 & $14.51 \pm 0.03$ & $13.96 \pm 0.04$ & $13.69 \pm 0.05$ & & 024528.95-264556.5 & $13.50 \pm 0.02$ & $13.32 \pm 0.03$ & & $-35.3 \pm 5.6$ & $-21.9 \pm 6.5$\\
02452899-3133484 & $14.48 \pm 0.03$ & $13.94 \pm 0.04$ & $13.59 \pm 0.04$ & & 024528.96-313348.7 & $13.40 \pm 0.02$ & $13.16 \pm 0.03$ & & $-29.7 \pm 5.7$ & $-22.7 \pm 6.4$\\
02453026-2342593 & $14.94 \pm 0.03$ & $14.38 \pm 0.05$ & $14.08 \pm 0.05$ & & 024530.28-234258.7 & $13.91 \pm 0.03$ & $13.71 \pm 0.03$ & & $18.5 \pm 6.3$ & $54.6 \pm 8.2$\\
02453065+0434113 & $15.92 \pm 0.08$ & $15.26 \pm 0.12$ & $14.98 \pm 0.13$ & & 024530.61+043410.6 & $14.82 \pm 0.03$ & $14.53 \pm 0.06$ & & $-52.6 \pm 12.0$ & $-67.0 \pm 12.4$\\
02453486-0721076 & $15.49 \pm 0.05$ & $14.82 \pm 0.06$ & $14.52 \pm 0.10$ & & 024534.91-072107.5 & $14.32 \pm 0.03$ & $14.11 \pm 0.04$ & & $54.6 \pm 9.4$ & $5.6 \pm 15.3$\\
02453506+2914415 & $15.54 \pm 0.04$ & $14.94 \pm 0.06$ & $14.56 \pm 0.07$ & & 024535.10+291441.5 & $14.39 \pm 0.03$ & $14.18 \pm 0.05$ & & $32.6 \pm 6.5$ & $-2.4 \pm 7.7$\\
02453684-1441292 & $15.78 \pm 0.05$ & $15.16 \pm 0.10$ & $14.82 \pm 0.09$ & & 024536.94-144128.8 & $14.52 \pm 0.03$ & $14.19 \pm 0.04$ & & $142.1 \pm 11.7$ & $44.4 \pm 9.1$\\
02453697+1859052 & $16.47 \pm 0.11$ & $15.81 \pm 0.15$ & $15.45 \pm 0.21$ & & 024537.42+185908.3 & $14.90 \pm 0.03$ & $14.59 \pm 0.05$ & & $502.2 \pm 29.1$ & $240.9 \pm 23.3$\\
02453712+2048375 & $15.72 \pm 0.06$ & $15.15 \pm 0.08$ & $14.84 \pm 0.12$ & & 024537.17+204837.1 & $14.62 \pm 0.03$ & $14.41 \pm 0.05$ & & $51.6 \pm 7.2$ & $-28.0 \pm 7.7$\\
02453751+3700555 & $15.96 \pm 0.09$ & $15.37 \pm 0.10$ & $15.08 \pm 0.15$ & & 024537.47+370056.1 & $14.72 \pm 0.03$ & $14.48 \pm 0.05$ & & $-49.7 \pm 9.3$ & $48.6 \pm 11.2$\\
02453858+2829060 & $14.23 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.03$ & & 024538.55+282905.0 & $13.11 \pm 0.02$ & $12.88 \pm 0.03$ & & $-39.5 \pm 5.1$ & $-75.9 \pm 6.6$\\
02453926+1007379 & $15.64 \pm 0.06$ & $15.00 \pm 0.08$ & $14.71 \pm 0.08$ & & 024539.29+100737.1 & $14.48 \pm 0.03$ & $14.30 \pm 0.05$ & & $45.0 \pm 8.4$ & $-72.0 \pm 10.2$\\
02453931-3506549 & $13.85 \pm 0.03$ & $13.23 \pm 0.03$ & $12.94 \pm 0.03$ & & 024539.34-350655.0 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $29.7 \pm 5.1$ & $-7.5 \pm 6.1$\\
02453949+2034499 & $14.84 \pm 0.03$ & $14.22 \pm 0.04$ & $13.90 \pm 0.05$ & & 024539.49+203449.4 & $13.70 \pm 0.03$ & $13.47 \pm 0.03$ & & $-6.3 \pm 5.5$ & $-39.9 \pm 6.2$\\
02454041+2125244 & $14.19 \pm 0.02$ & $13.57 \pm 0.03$ & $13.30 \pm 0.04$ & & 024540.49+212524.8 & $13.14 \pm 0.02$ & $12.90 \pm 0.03$ & & $87.3 \pm 7.7$ & $27.8 \pm 5.9$\\
02454193-5002320 & $14.64 \pm 0.03$ & $14.04 \pm 0.06$ & $13.73 \pm 0.06$ & & 024542.08-500231.6 & $13.58 \pm 0.02$ & $13.37 \pm 0.03$ & & $133.8 \pm 4.7$ & $43.1 \pm 7.7$\\
02454211+2827358 & $14.83 \pm 0.03$ & $14.24 \pm 0.03$ & $13.82 \pm 0.03$ & & 024542.16+282735.2 & $13.57 \pm 0.02$ & $13.39 \pm 0.03$ & & $50.5 \pm 5.4$ & $-42.2 \pm 6.4$\\
02454262+2428084 & $16.79 \pm 0.13$ & $16.04 \pm 0.17$ & $15.46 \pm 0.15$ & & 024542.54+242809.6 & $15.19 \pm 0.04$ & $14.86 \pm 0.06$ & & $-95.0 \pm 15.9$ & $98.8 \pm 18.6$\\
02454286+2724505 & $14.74 \pm 0.03$ & $14.06 \pm 0.03$ & $13.77 \pm 0.04$ & & 024542.89+272449.9 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $30.7 \pm 5.3$ & $-46.5 \pm 6.5$\\
02454384-5908323 & $15.26 \pm 0.05$ & $14.60 \pm 0.05$ & $14.24 \pm 0.06$ & & 024543.79-590832.7 & $14.08 \pm 0.03$ & $13.87 \pm 0.03$ & & $-35.5 \pm 2.8$ & $-43.2 \pm 8.6$\\
02454401+0154180 & $14.74 \pm 0.04$ & $14.15 \pm 0.04$ & $13.88 \pm 0.05$ & & 024543.97+015417.1 & $13.68 \pm 0.02$ & $13.49 \pm 0.03$ & & $-52.9 \pm 8.4$ & $-89.7 \pm 19.4$\\
02454677+7731224 & $16.36 \pm 0.11$ & $15.52 \pm 0.11$ & $15.04 \pm 0.14$ & & 024546.78+773123.4 & $14.84 \pm 0.03$ & $14.65 \pm 0.05$ & & $2.8 \pm 1.5$ & $97.5 \pm 16.6$\\
02454690+2536516 & $15.57 \pm 0.05$ & $14.97 \pm 0.07$ & $14.63 \pm 0.07$ & & 024546.93+253651.2 & $14.47 \pm 0.03$ & $14.26 \pm 0.04$ & & $34.9 \pm 6.6$ & $-30.9 \pm 7.1$\\
02454754-6237590 & $15.11 \pm 0.05$ & $14.37 \pm 0.06$ & $14.08 \pm 0.06$ & & 024547.60-623758.7 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $42.2 \pm 2.6$ & $27.6 \pm 7.2$\\
02454818+3002493 & $15.38 \pm 0.05$ & $14.78 \pm 0.07$ & $14.49 \pm 0.07$ & & 024548.21+300248.8 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $31.4 \pm 6.3$ & $-37.9 \pm 7.2$\\
02454891-2810187 & $15.15 \pm 0.04$ & $14.54 \pm 0.04$ & $14.24 \pm 0.07$ & & 024549.03-281018.8 & $13.93 \pm 0.03$ & $13.76 \pm 0.03$ & & $128.1 \pm 7.7$ & $-9.1 \pm 6.5$\\
02454906+3023045 & $15.20 \pm 0.04$ & $14.63 \pm 0.05$ & $14.34 \pm 0.06$ & & 024549.07+302304.0 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $1.4 \pm 5.9$ & $-40.4 \pm 6.9$\\
02454925+3441297 & $13.32 \pm 0.02$ & $12.78 \pm 0.02$ & $12.50 \pm 0.02$ & & 024549.45+344130.4 & $12.27 \pm 0.02$ & $12.04 \pm 0.02$ & & $199.6 \pm 6.0$ & $51.7 \pm 5.9$\\
02455175+8511172 & $13.72 \pm 0.03$ & $13.12 \pm 0.03$ & $12.80 \pm 0.03$ & & 024552.34+851116.7 & $12.54 \pm 0.02$ & $12.33 \pm 0.02$ & & $75.4 \pm 2.1$ & $-55.3 \pm 7.5$\\
02455407+2714324 & $15.08 \pm 0.04$ & $14.53 \pm 0.05$ & $14.18 \pm 0.05$ & & 024554.09+271431.5 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $19.2 \pm 5.9$ & $-76.5 \pm 7.1$\\
02455472+1151198 & $15.30 \pm 0.05$ & $14.75 \pm 0.06$ & $14.40 \pm 0.06$ & & 024554.79+115119.3 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $95.7 \pm 9.6$ & $-48.6 \pm 8.5$\\
02455520+3134423 & $14.83 \pm 0.03$ & $14.18 \pm 0.04$ & $13.85 \pm 0.04$ & & 024555.22+313441.5 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $22.2 \pm 5.0$ & $-62.3 \pm 6.5$\\
02455556-5731473 & $14.42 \pm 0.04$ & $13.90 \pm 0.04$ & $13.62 \pm 0.04$ & & 024555.65-573147.4 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $71.2 \pm 3.1$ & $-9.5 \pm 7.5$\\
02455579+3302485 & $15.51 \pm 0.05$ & $14.93 \pm 0.07$ & $14.54 \pm 0.08$ & & 024555.82+330248.2 & $14.37 \pm 0.03$ & $14.13 \pm 0.05$ & & $29.0 \pm 5.7$ & $-23.7 \pm 7.2$\\
02455650+0759316 & $15.31 \pm 0.05$ & $14.80 \pm 0.07$ & $14.52 \pm 0.08$ & & 024556.48+075931.2 & $14.35 \pm 0.03$ & $14.18 \pm 0.04$ & & $-38.4 \pm 9.0$ & $-37.1 \pm 9.2$\\
02455667+0242382 & $11.72 \pm 0.02$ & $11.14 \pm 0.03$ & $10.82 \pm 0.02$ & & 024556.72+024237.3 & $10.64 \pm 0.02$ & $10.44 \pm 0.02$ & & $79.0 \pm 8.9$ & $-89.0 \pm 8.3$\\
02455672+1805349 & $15.05 \pm 0.04$ & $14.44 \pm 0.05$ & $14.16 \pm 0.06$ & & 024556.77+180535.3 & $13.93 \pm 0.03$ & $13.74 \pm 0.04$ & & $48.5 \pm 10.2$ & $29.9 \pm 10.3$\\
02455688+0432015 & $14.99 \pm 0.04$ & $14.40 \pm 0.05$ & $14.06 \pm 0.06$ & & 024556.94+043200.6 & $13.82 \pm 0.03$ & $13.62 \pm 0.04$ & & $91.6 \pm 9.9$ & $-94.4 \pm 10.7$\\
02455791+2635530 & $16.00 \pm 0.07$ & $15.50 \pm 0.10$ & $15.03 \pm 0.11$ & & 024557.97+263552.4 & $14.80 \pm 0.03$ & $14.55 \pm 0.05$ & & $57.9 \pm 7.2$ & $-45.0 \pm 8.7$\\
02455815+2734497 & $16.27 \pm 0.08$ & $15.55 \pm 0.11$ & $15.28 \pm 0.13$ & & 024558.05+273448.7 & $14.93 \pm 0.03$ & $14.64 \pm 0.05$ & & $-107.8 \pm 11.7$ & $-80.5 \pm 14.3$\\
02455862+0958460 & $15.40 \pm 0.05$ & $14.80 \pm 0.07$ & $14.45 \pm 0.07$ & & 024558.58+095845.7 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $-44.2 \pm 8.7$ & $-22.7 \pm 9.4$\\
02455928+1405332 & $14.57 \pm 0.03$ & $13.94 \pm 0.04$ & $13.61 \pm 0.04$ & & 024559.30+140532.9 & $13.37 \pm 0.02$ & $13.10 \pm 0.03$ & & $26.6 \pm 6.9$ & $-24.8 \pm 7.2$\\
02460057-4033596 & $15.16 \pm 0.04$ & $14.61 \pm 0.04$ & $14.31 \pm 0.06$ & & 024600.62-403359.2 & $14.10 \pm 0.03$ & $13.91 \pm 0.03$ & & $50.2 \pm 5.7$ & $38.0 \pm 7.5$\\
02460145+0136185 & $11.73 \pm 0.02$ & $11.10 \pm 0.02$ & $10.80 \pm 0.02$ & & 024601.59+013617.9 & $10.60 \pm 0.02$ & $10.42 \pm 0.02$ & & $212.6 \pm 12.8$ & $-65.2 \pm 19.7$\\
02460224-7024062 & $9.84 \pm 0.02$ & $9.33 \pm 0.02$ & $9.02 \pm 0.02$ & & 024602.72-702407.1 & $8.83 \pm 0.02$ & $8.61 \pm 0.02$ & & $226.4 \pm 5.4$ & $-83.4 \pm 6.7$\\
02460299+0713360 & $15.72 \pm 0.07$ & $15.08 \pm 0.09$ & $14.79 \pm 0.09$ & & 024603.02+071335.5 & $14.49 \pm 0.03$ & $14.27 \pm 0.05$ & & $40.9 \pm 10.6$ & $-48.8 \pm 9.4$\\
02460346-4140295 & $14.59 \pm 0.03$ & $14.00 \pm 0.04$ & $13.69 \pm 0.04$ & & 024603.55-414029.5 & $13.48 \pm 0.02$ & $13.27 \pm 0.03$ & & $92.9 \pm 6.4$ & $0.9 \pm 7.6$\\
02460373-0944115 & $14.27 \pm 0.03$ & $13.62 \pm 0.03$ & $13.22 \pm 0.03$ & & 024603.77-094411.9 & $13.01 \pm 0.02$ & $12.76 \pm 0.03$ & & $58.7 \pm 6.7$ & $-35.1 \pm 7.1$\\
02460393+0515078 & $14.68 \pm 0.03$ & $14.17 \pm 0.04$ & $13.83 \pm 0.05$ & & 024603.97+051507.5 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $52.1 \pm 8.4$ & $-28.8 \pm 8.1$\\
02460452+2327225 & $15.91 \pm 0.06$ & $15.22 \pm 0.10$ & $14.82 \pm 0.11$ & & 024604.48+232721.8 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $-39.3 \pm 6.9$ & $-55.5 \pm 9.1$\\
02460578-2934462 & $13.92 \pm 0.03$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 024605.75-293447.1 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $-31.4 \pm 5.1$ & $-79.2 \pm 7.6$\\
02460704+4042518 & $15.79 \pm 0.06$ & $15.22 \pm 0.10$ & $14.87 \pm 0.11$ & & 024607.08+404251.6 & $14.61 \pm 0.03$ & $14.39 \pm 0.05$ & & $40.5 \pm 6.5$ & $-16.9 \pm 9.5$\\
02460874+1534305 & $14.11 \pm 0.02$ & $13.56 \pm 0.03$ & $13.22 \pm 0.03$ & & 024608.78+153430.3 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $49.1 \pm 8.9$ & $-20.7 \pm 7.8$\\
02460980+1959306 & $15.22 \pm 0.05$ & $14.60 \pm 0.06$ & $14.30 \pm 0.07$ & & 024609.82+195930.1 & $14.10 \pm 0.03$ & $13.93 \pm 0.04$ & & $22.0 \pm 6.0$ & $-37.4 \pm 6.6$\\
02460985+1249432 & $14.21 \pm 0.02$ & $13.60 \pm 0.03$ & $13.28 \pm 0.03$ & & 024609.85+124942.3 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $4.7 \pm 6.1$ & $-75.1 \pm 7.7$\\
02461001-7758258 & $13.32 \pm 0.02$ & $12.69 \pm 0.03$ & $12.39 \pm 0.03$ & & 024610.39-775825.4 & $12.19 \pm 0.02$ & $12.02 \pm 0.02$ & & $122.8 \pm 3.3$ & $41.5 \pm 15.8$\\
02461064+1431445 & $13.85 \pm 0.02$ & $13.30 \pm 0.03$ & $13.01 \pm 0.03$ & & 024610.63+143144.2 & $12.83 \pm 0.02$ & $12.61 \pm 0.03$ & & $-16.0 \pm 6.0$ & $-31.0 \pm 7.0$\\
02461083-3251464 & $14.90 \pm 0.04$ & $14.34 \pm 0.06$ & $13.99 \pm 0.06$ & & 024610.90-325146.7 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $74.2 \pm 6.0$ & $-28.6 \pm 7.4$\\
02461155-0728236 & $16.35 \pm 0.11$ & $15.57 \pm 0.10$ & $15.26 \pm 0.17$ & & 024611.62-072824.9 & $14.94 \pm 0.03$ & $14.68 \pm 0.06$ & & $96.9 \pm 19.1$ & $-109.0 \pm 18.0$\\
02461187+2914344 & $14.57 \pm 0.03$ & $13.94 \pm 0.03$ & $13.58 \pm 0.03$ & & 024611.86+291433.8 & $13.41 \pm 0.03$ & $13.21 \pm 0.03$ & & $-9.1 \pm 5.1$ & $-45.0 \pm 6.5$\\
02461252+0556261 & $12.04 \pm 0.02$ & $11.43 \pm 0.03$ & $11.14 \pm 0.02$ & & 024612.63+055626.0 & $10.98 \pm 0.02$ & $10.80 \pm 0.02$ & & $154.2 \pm 9.9$ & $-8.9 \pm 6.6$\\
02461588-0325093 & $15.90 \pm 0.06$ & $15.29 \pm 0.07$ & $14.92 \pm 0.11$ & & 024615.92-032509.4 & $14.71 \pm 0.03$ & $14.46 \pm 0.05$ & & $49.0 \pm 8.4$ & $-7.2 \pm 8.9$\\
02461625-1255580 & $15.20 \pm 0.04$ & $14.57 \pm 0.05$ & $14.23 \pm 0.07$ & & 024616.33-125558.1 & $13.98 \pm 0.03$ & $13.77 \pm 0.03$ & & $127.5 \pm 10.2$ & $-13.4 \pm 8.1$\\
02461662+2702200 & $16.57 \pm 0.13$ & $15.75 \pm 0.15$ & $14.92 \pm 0.11$ & & 024616.57+270220.6 & $14.06 \pm 0.03$ & $13.75 \pm 0.04$ & & $-46.7 \pm 9.4$ & $49.1 \pm 10.8$\\
02461717-2108218 & $15.45 \pm 0.05$ & $14.85 \pm 0.04$ & $14.56 \pm 0.07$ & & 024617.14-210822.7 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $-31.3 \pm 6.6$ & $-74.6 \pm 7.7$\\
02461814-2239387 & $15.79 \pm 0.06$ & $15.08 \pm 0.06$ & $14.81 \pm 0.10$ & & 024618.17-223939.9 & $14.42 \pm 0.03$ & $14.17 \pm 0.04$ & & $33.6 \pm 7.5$ & $-103.4 \pm 8.9$\\
02461880-0508353 & $14.11 \pm 0.02$ & $13.54 \pm 0.04$ & $13.21 \pm 0.03$ & & 024618.84-050835.6 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $54.4 \pm 6.8$ & $-19.3 \pm 6.3$\\
02461907-2129164 & $12.88 \pm 0.02$ & $12.31 \pm 0.03$ & $11.99 \pm 0.02$ & & 024619.20-212915.7 & $11.76 \pm 0.02$ & $11.57 \pm 0.02$ & & $150.2 \pm 8.3$ & $54.1 \pm 6.4$\\
02462015+7623425 & $14.07 \pm 0.03$ & $13.51 \pm 0.04$ & $13.19 \pm 0.03$ & & 024620.32+762342.4 & $12.99 \pm 0.02$ & $12.77 \pm 0.02$ & & $56.2 \pm 1.7$ & $-9.7 \pm 6.9$\\
02462055+1111283 & $16.00 \pm 0.10$ & $15.37 \pm 0.12$ & $15.09 \pm 0.13$ & & 024620.59+111127.9 & $14.78 \pm 0.03$ & $14.51 \pm 0.05$ & & $56.1 \pm 11.2$ & $-37.3 \pm 11.4$\\
02462110+2950026 & $15.24 \pm 0.04$ & $14.72 \pm 0.05$ & $14.45 \pm 0.06$ & & 024621.07+295001.8 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $-25.3 \pm 5.6$ & $-58.5 \pm 6.9$\\
02462208-3118498 & $13.07 \pm 0.02$ & $12.55 \pm 0.03$ & $12.28 \pm 0.02$ & & 024622.21-311851.7 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $134.7 \pm 7.4$ & $-161.2 \pm 9.7$\\
02462215+8008374 & $12.53 \pm 0.02$ & $11.91 \pm 0.03$ & $11.60 \pm 0.03$ & & 024621.99+800838.1 & $11.39 \pm 0.02$ & $11.19 \pm 0.02$ & & $-41.3 \pm 1.3$ & $74.2 \pm 10.3$\\
02462217+7702525 & $16.48 \pm 0.14$ & $15.63 \pm 0.14$ & $14.95 \pm 0.12$ & & 024622.27+770252.6 & $14.53 \pm 0.03$ & $14.30 \pm 0.05$ & & $30.2 \pm 1.9$ & $10.8 \pm 14.5$\\
02462283+1944255 & $15.47 \pm 0.06$ & $14.87 \pm 0.08$ & $14.55 \pm 0.09$ & & 024622.83+194426.0 & $14.07 \pm 0.03$ & $13.81 \pm 0.03$ & & $6.8 \pm 6.2$ & $41.4 \pm 8.3$\\
02462396-4935098 & $12.33 \pm 0.02$ & $11.70 \pm 0.02$ & $11.41 \pm 0.02$ & & 024624.14-493508.3 & $11.16 \pm 0.04$ & $10.94 \pm 0.04$ & & $173.4 \pm 7.2$ & $141.6 \pm 11.0$\\
02462404-5548414 & $14.35 \pm 0.03$ & $13.74 \pm 0.03$ & $13.43 \pm 0.05$ & & 024624.04-554839.9 & $13.25 \pm 0.02$ & $13.03 \pm 0.03$ & & $0.3 \pm 3.0$ & $132.8 \pm 8.1$\\
02462425+2454491 & $15.96 \pm 0.07$ & $15.40 \pm 0.09$ & $15.03 \pm 0.09$ & & 024624.36+245447.5 & $14.78 \pm 0.03$ & $14.42 \pm 0.05$ & & $114.2 \pm 8.3$ & $-124.5 \pm 9.9$\\
02462529+0727076 & $15.09 \pm 0.05$ & $14.50 \pm 0.06$ & $14.22 \pm 0.06$ & & 024625.28+072707.1 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $-9.8 \pm 9.8$ & $-43.8 \pm 8.6$\\
02462529-2228198 & $15.41 \pm 0.04$ & $14.86 \pm 0.06$ & $14.53 \pm 0.07$ & & 024625.32-222819.6 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $32.1 \pm 6.4$ & $22.5 \pm 7.0$\\
02462680-4333349 & $15.06 \pm 0.04$ & $14.46 \pm 0.05$ & $14.18 \pm 0.07$ & & 024626.92-433335.2 & $13.92 \pm 0.03$ & $13.72 \pm 0.03$ & & $116.8 \pm 4.8$ & $-23.0 \pm 6.6$\\
02462718+0938320 & $15.31 \pm 0.05$ & $14.77 \pm 0.06$ & $14.49 \pm 0.07$ & & 024627.24+093831.5 & $14.24 \pm 0.03$ & $14.04 \pm 0.04$ & & $83.9 \pm 8.8$ & $-46.5 \pm 12.0$\\
02462770+3523507 & $15.35 \pm 0.04$ & $14.80 \pm 0.06$ & $14.41 \pm 0.06$ & & 024627.79+352350.0 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $84.1 \pm 5.8$ & $-53.7 \pm 7.5$\\
02462774-2951347 & $14.12 \pm 0.03$ & $13.59 \pm 0.03$ & $13.31 \pm 0.04$ & & 024627.77-295134.6 & $13.13 \pm 0.04$ & $12.95 \pm 0.04$ & & $35.5 \pm 6.6$ & $7.0 \pm 8.6$\\
02462793-4627142 & $14.95 \pm 0.03$ & $14.41 \pm 0.06$ & $14.08 \pm 0.07$ & & 024628.00-462714.2 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $61.0 \pm 4.1$ & $2.5 \pm 7.3$\\
02462800-0647331 & $14.60 \pm 0.03$ & $14.00 \pm 0.04$ & $13.72 \pm 0.04$ & & 024628.06-064733.2 & $13.53 \pm 0.03$ & $13.36 \pm 0.03$ & & $74.2 \pm 7.2$ & $-12.7 \pm 13.4$\\
02462818+1706409 & $15.84 \pm 0.07$ & $15.10 \pm 0.07$ & $14.76 \pm 0.10$ & & 024628.23+170640.8 & $14.57 \pm 0.03$ & $14.37 \pm 0.05$ & & $45.8 \pm 7.9$ & $-10.5 \pm 8.8$\\
02462888-2339485 & $15.61 \pm 0.07$ & $15.07 \pm 0.06$ & $14.71 \pm 0.08$ & & 024628.97-233948.9 & $14.51 \pm 0.03$ & $14.32 \pm 0.04$ & & $103.9 \pm 7.7$ & $-33.8 \pm 7.3$\\
02463186+3403138 & $13.10 \pm 0.02$ & $12.50 \pm 0.02$ & $12.19 \pm 0.02$ & & 024631.95+340312.5 & $12.02 \pm 0.02$ & $11.85 \pm 0.02$ & & $89.3 \pm 4.7$ & $-104.0 \pm 6.2$\\
02463516+1035008 & $15.51 \pm 0.06$ & $14.81 \pm 0.07$ & $14.50 \pm 0.07$ & & 024635.20+103500.7 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $60.4 \pm 9.0$ & $-13.0 \pm 15.3$\\
02463526-3751243 & $13.72 \pm 0.03$ & $13.19 \pm 0.02$ & $12.91 \pm 0.03$ & & 024635.24-375124.9 & $12.75 \pm 0.02$ & $12.58 \pm 0.02$ & & $-14.3 \pm 4.6$ & $-53.4 \pm 7.7$\\
02463529-7722039 & $13.78 \pm 0.03$ & $13.18 \pm 0.03$ & $12.78 \pm 0.02$ & & 024635.59-772202.6 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $92.2 \pm 2.4$ & $123.9 \pm 8.2$\\
02463540+0623179 & $14.79 \pm 0.03$ & $14.24 \pm 0.04$ & $13.97 \pm 0.04$ & & 024635.46+062317.0 & $13.81 \pm 0.03$ & $13.56 \pm 0.03$ & & $83.9 \pm 12.0$ & $-84.6 \pm 15.4$\\
02463558-0157127 & $15.16 \pm 0.05$ & $14.65 \pm 0.05$ & $14.32 \pm 0.08$ & & 024635.61-015712.4 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $40.7 \pm 7.9$ & $29.3 \pm 9.2$\\
02463568-1831408 & $15.01 \pm 0.04$ & $14.49 \pm 0.04$ & $14.21 \pm 0.05$ & & 024635.65-183140.4 & $14.00 \pm 0.03$ & $13.78 \pm 0.03$ & & $-34.4 \pm 6.3$ & $35.6 \pm 7.5$\\
02463621+1019281 & $13.69 \pm 0.03$ & $13.17 \pm 0.03$ & $12.84 \pm 0.02$ & & 024636.19+101927.5 & $12.62 \pm 0.02$ & $12.40 \pm 0.03$ & & $-31.7 \pm 7.8$ & $-52.8 \pm 13.1$\\
02463765+1244159 & $14.22 \pm 0.03$ & $13.70 \pm 0.03$ & $13.41 \pm 0.03$ & & 024637.68+124413.9 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $36.8 \pm 8.4$ & $-156.4 \pm 8.9$\\
02463916+0131427 & $13.79 \pm 0.02$ & $13.19 \pm 0.03$ & $12.89 \pm 0.03$ & & 024639.13+013141.5 & $12.68 \pm 0.02$ & $12.47 \pm 0.03$ & & $-46.8 \pm 7.8$ & $-119.7 \pm 9.5$\\
02463936-6338006 & $14.46 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.04$ & & 024639.38-633801.1 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $11.2 \pm 2.2$ & $-48.5 \pm 7.0$\\
02464013+3503151 & $14.75 \pm 0.03$ & $14.18 \pm 0.05$ & $13.90 \pm 0.05$ & & 024640.19+350315.0 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $53.8 \pm 5.4$ & $-10.1 \pm 6.5$\\
02464039+2332540 & $15.40 \pm 0.05$ & $14.79 \pm 0.07$ & $14.47 \pm 0.09$ & & 024640.42+233254.3 & $14.05 \pm 0.03$ & $13.83 \pm 0.04$ & & $32.8 \pm 6.7$ & $20.5 \pm 7.7$\\
02464168-2857110 & $13.50 \pm 0.02$ & $12.97 \pm 0.03$ & $12.67 \pm 0.03$ & & 024641.63-285712.2 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $-59.2 \pm 5.6$ & $-102.4 \pm 7.5$\\
02464173-3315033 & $14.48 \pm 0.03$ & $13.88 \pm 0.04$ & $13.57 \pm 0.04$ & & 024641.84-331503.0 & $13.40 \pm 0.02$ & $13.23 \pm 0.03$ & & $114.7 \pm 7.0$ & $23.1 \pm 6.5$\\
02464261+2612013 & $15.33 \pm 0.04$ & $14.69 \pm 0.05$ & $14.38 \pm 0.06$ & & 024642.65+261201.0 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $39.6 \pm 6.3$ & $-22.8 \pm 6.6$\\
02464352+1619068 & $14.13 \pm 0.02$ & $13.49 \pm 0.02$ & $13.18 \pm 0.03$ & & 024643.48+161905.4 & $12.94 \pm 0.02$ & $12.72 \pm 0.03$ & & $-42.6 \pm 5.7$ & $-107.7 \pm 7.1$\\
02464366+3150082 & $15.37 \pm 0.05$ & $14.85 \pm 0.07$ & $14.53 \pm 0.08$ & & 024643.71+315008.0 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $50.0 \pm 5.7$ & $-17.4 \pm 8.2$\\
02464390+7758479 & $15.98 \pm 0.10$ & $15.36 \pm 0.11$ & $14.90 \pm 0.13$ & & 024643.75+775847.8 & $14.50 \pm 0.03$ & $14.27 \pm 0.04$ & & $-43.1 \pm 1.7$ & $-6.3 \pm 10.4$\\
02464445-0608066 & $13.15 \pm 0.02$ & $12.53 \pm 0.03$ & $12.22 \pm 0.02$ & & 024644.54-060805.8 & $12.00 \pm 0.02$ & $11.79 \pm 0.02$ & & $114.9 \pm 17.9$ & $67.1 \pm 26.0$\\
02464664+2214476 & $15.01 \pm 0.04$ & $14.36 \pm 0.06$ & $14.04 \pm 0.06$ & & 024646.67+221447.0 & $13.67 \pm 0.03$ & $13.44 \pm 0.03$ & & $32.2 \pm 9.6$ & $-52.0 \pm 7.7$\\
02464763+2008312 & $15.18 \pm 0.05$ & $14.50 \pm 0.06$ & $14.15 \pm 0.06$ & & 024647.70+200829.6 & $13.99 \pm 0.03$ & $13.76 \pm 0.04$ & & $78.4 \pm 6.6$ & $-129.1 \pm 8.1$\\
02464789-2320475 & $15.47 \pm 0.05$ & $14.96 \pm 0.07$ & $14.66 \pm 0.08$ & & 024647.93-232048.1 & $14.40 \pm 0.03$ & $14.18 \pm 0.04$ & & $42.2 \pm 7.0$ & $-50.4 \pm 8.0$\\
02464809-1240357 & $16.43 \pm 0.10$ & $15.86 \pm 0.15$ & $15.39 \pm 0.16$ & & 024648.07-124034.0 & $15.09 \pm 0.03$ & $14.83 \pm 0.06$ & & $-21.9 \pm 18.6$ & $146.4 \pm 19.9$\\
02465091+3731580 & $14.78 \pm 0.04$ & $14.21 \pm 0.05$ & $13.90 \pm 0.05$ & & 024650.94+373157.5 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $36.2 \pm 5.5$ & $-47.2 \pm 7.6$\\
02465371-3843556 & $16.28 \pm 0.11$ & $15.28 \pm 0.10$ & $14.60 \pm 0.09$ & & 024653.82-384355.6 & $14.24 \pm 0.03$ & $13.98 \pm 0.04$ & & $118.8 \pm 8.3$ & $-6.1 \pm 9.9$\\
02465414-2626468 & $11.63 \pm 0.03$ & $11.03 \pm 0.02$ & $10.72 \pm 0.02$ & & 024654.07-262648.2 & $10.57 \pm 0.02$ & $10.39 \pm 0.02$ & & $-78.4 \pm 6.5$ & $-120.6 \pm 7.8$\\
02465452-4544190 & $14.16 \pm 0.02$ & $13.57 \pm 0.04$ & $13.27 \pm 0.04$ & & 024654.59-454419.6 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $56.1 \pm 3.8$ & $-52.5 \pm 6.3$\\
02465490+1624244 & $15.29 \pm 0.04$ & $14.75 \pm 0.05$ & $14.47 \pm 0.07$ & & 024654.94+162424.5 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $43.1 \pm 6.4$ & $9.6 \pm 7.1$\\
02465529+7729206 & $15.57 \pm 0.07$ & $14.90 \pm 0.08$ & $14.62 \pm 0.08$ & & 024655.49+772920.3 & $14.46 \pm 0.03$ & $14.27 \pm 0.04$ & & $62.1 \pm 2.1$ & $-25.1 \pm 8.2$\\
02465552-8247010 & $14.90 \pm 0.04$ & $14.26 \pm 0.05$ & $13.73 \pm 0.06$ & & 024656.29-824700.4 & $13.53 \pm 0.02$ & $13.28 \pm 0.03$ & & $149.7 \pm 3.9$ & $63.0 \pm 9.6$\\
02465556+8312413 & $14.15 \pm 0.03$ & $13.55 \pm 0.03$ & $13.25 \pm 0.04$ & & 024655.71+831240.9 & $13.08 \pm 0.02$ & $12.89 \pm 0.02$ & & $28.4 \pm 0.9$ & $-37.2 \pm 9.4$\\
02465589-1014107 & $12.89 \pm 0.02$ & $12.32 \pm 0.03$ & $12.00 \pm 0.02$ & & 024655.95-101410.3 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $82.5 \pm 12.4$ & $31.7 \pm 6.1$\\
02465854+2013010 & $13.84 \pm 0.02$ & $13.19 \pm 0.02$ & $12.91 \pm 0.03$ & & 024658.58+201300.5 & $12.71 \pm 0.02$ & $12.51 \pm 0.02$ & & $52.5 \pm 9.7$ & $-36.4 \pm 6.5$\\
02465855-2639469 & $14.79 \pm 0.03$ & $14.21 \pm 0.05$ & $13.87 \pm 0.06$ & & 024658.60-263946.7 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $55.0 \pm 6.0$ & $11.4 \pm 6.6$\\
02465936-4645117 & $16.11 \pm 0.10$ & $15.43 \pm 0.12$ & $15.15 \pm 0.17$ & & 024659.43-464511.1 & $14.99 \pm 0.03$ & $14.75 \pm 0.05$ & & $66.9 \pm 7.3$ & $58.5 \pm 13.4$\\
02465956-0000187 & $16.63 \pm 0.14$ & $15.82 \pm 0.14$ & $15.46 \pm 0.20$ & & 024659.50-000016.7 & $15.04 \pm 0.03$ & $14.80 \pm 0.08$ & & $-67.7 \pm 24.9$ & $172.0 \pm 23.0$\\
02470153-1203024 & $15.91 \pm 0.08$ & $15.26 \pm 0.07$ & $14.96 \pm 0.11$ & & 024701.59-120302.1 & $14.63 \pm 0.03$ & $14.38 \pm 0.04$ & & $69.7 \pm 10.6$ & $24.8 \pm 10.6$\\
02470168-6538402 & $12.73 \pm 0.02$ & $12.18 \pm 0.02$ & $11.91 \pm 0.02$ & & 024701.81-653840.6 & $11.75 \pm 0.02$ & $11.56 \pm 0.02$ & & $76.4 \pm 2.4$ & $-32.0 \pm 8.3$\\
02470220+1913428 & $14.35 \pm 0.03$ & $13.76 \pm 0.04$ & $13.44 \pm 0.04$ & & 024702.26+191342.9 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $66.6 \pm 6.5$ & $5.9 \pm 5.9$\\
02470239+3236168 & $15.45 \pm 0.06$ & $14.81 \pm 0.07$ & $14.50 \pm 0.08$ & & 024702.46+323616.3 & $13.97 \pm 0.03$ & $13.72 \pm 0.04$ & & $74.9 \pm 5.6$ & $-43.3 \pm 6.9$\\
02470313-0405239 & $15.69 \pm 0.06$ & $15.17 \pm 0.07$ & $14.79 \pm 0.11$ & & 024703.17-040523.6 & $14.60 \pm 0.03$ & $14.34 \pm 0.04$ & & $59.4 \pm 11.0$ & $25.0 \pm 14.7$\\
02470340+7635006 & $13.38 \pm 0.03$ & $12.83 \pm 0.03$ & $12.44 \pm 0.03$ & & 024703.66+763459.9 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $83.3 \pm 2.3$ & $-71.3 \pm 7.0$\\
02470385-1602387 & $13.77 \pm 0.02$ & $13.18 \pm 0.02$ & $12.90 \pm 0.03$ & & 024703.86-160239.6 & $12.72 \pm 0.02$ & $12.55 \pm 0.02$ & & $8.7 \pm 7.1$ & $-75.3 \pm 7.5$\\
02470470+3914462 & $16.27 \pm 0.10$ & $15.48 \pm 0.12$ & $15.19 \pm 0.15$ & & 024704.77+391445.5 & $15.01 \pm 0.04$ & $14.83 \pm 0.07$ & & $75.4 \pm 10.3$ & $-60.2 \pm 15.8$\\
02470500-3159535 & $13.66 \pm 0.03$ & $13.06 \pm 0.03$ & $12.77 \pm 0.03$ & & 024704.95-315953.9 & $12.60 \pm 0.02$ & $12.43 \pm 0.02$ & & $-54.2 \pm 6.2$ & $-39.5 \pm 6.4$\\
02470744+1216470 & $13.46 \pm 0.02$ & $12.86 \pm 0.02$ & $12.55 \pm 0.03$ & & 024707.42+121645.2 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-20.0 \pm 7.4$ & $-139.9 \pm 14.6$\\
02470749-4914368 & $12.29 \pm 0.02$ & $11.69 \pm 0.02$ & $11.41 \pm 0.02$ & & 024707.55-491436.8 & $11.25 \pm 0.02$ & $11.06 \pm 0.02$ & & $53.6 \pm 3.7$ & $2.4 \pm 7.2$\\
02470757-2900422 & $12.80 \pm 0.03$ & $12.22 \pm 0.03$ & $11.90 \pm 0.03$ & & 024707.65-290042.5 & $11.71 \pm 0.02$ & $11.51 \pm 0.02$ & & $92.1 \pm 6.2$ & $-20.8 \pm 6.0$\\
02470865+1041508 & $14.19 \pm 0.02$ & $13.60 \pm 0.04$ & $13.29 \pm 0.03$ & & 024708.64+104150.1 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $-2.2 \pm 7.0$ & $-61.8 \pm 7.6$\\
02470879+2411041 & $13.77 \pm 0.02$ & $13.25 \pm 0.03$ & $12.91 \pm 0.03$ & & 024708.80+241103.5 & $12.75 \pm 0.03$ & $12.56 \pm 0.02$ & & $9.9 \pm 6.6$ & $-50.7 \pm 8.0$\\
02470990-1821118 & $14.41 \pm 0.02$ & $13.81 \pm 0.03$ & $13.51 \pm 0.04$ & & 024709.86-182112.1 & $13.34 \pm 0.02$ & $13.09 \pm 0.03$ & & $-41.1 \pm 8.6$ & $-20.0 \pm 7.7$\\
02471164-1108004 & $14.02 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.04$ & & 024711.71-110800.4 & $12.99 \pm 0.02$ & $12.81 \pm 0.02$ & & $88.5 \pm 8.4$ & $-5.4 \pm 7.7$\\
02471281+1629226 & $12.41 \pm 0.02$ & $11.82 \pm 0.02$ & $11.56 \pm 0.02$ & & 024712.83+162922.2 & $11.40 \pm 0.02$ & $11.22 \pm 0.02$ & & $27.7 \pm 5.4$ & $-37.7 \pm 6.4$\\
02471281-1421452 & $13.62 \pm 0.02$ & $13.01 \pm 0.02$ & $12.72 \pm 0.03$ & & 024712.82-142145.7 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $15.6 \pm 6.5$ & $-37.1 \pm 6.9$\\
02471337-5750155 & $15.28 \pm 0.05$ & $14.70 \pm 0.05$ & $14.30 \pm 0.07$ & & 024713.56-575014.9 & $14.06 \pm 0.03$ & $13.82 \pm 0.03$ & & $140.0 \pm 4.3$ & $51.9 \pm 7.1$\\
02471410+1309410 & $15.57 \pm 0.06$ & $14.86 \pm 0.07$ & $14.46 \pm 0.09$ & & 024714.14+130940.9 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $47.8 \pm 7.2$ & $-10.4 \pm 7.3$\\
02471627+2922301 & $16.18 \pm 0.09$ & $15.65 \pm 0.14$ & $15.31 \pm 0.14$ & & 024716.33+292229.7 & $15.10 \pm 0.04$ & $14.86 \pm 0.08$ & & $66.1 \pm 14.0$ & $-33.5 \pm 17.1$\\
02471673+1416024 & $14.06 \pm 0.03$ & $13.52 \pm 0.03$ & $13.19 \pm 0.03$ & & 024716.73+141602.0 & $12.99 \pm 0.02$ & $12.77 \pm 0.03$ & & $1.1 \pm 6.2$ & $-30.0 \pm 5.9$\\
02471777+0958252 & $15.56 \pm 0.06$ & $14.77 \pm 0.07$ & $14.47 \pm 0.09$ & & 024717.76+095825.9 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $-8.1 \pm 8.5$ & $60.8 \pm 10.6$\\
02471942+1529361 & $15.75 \pm 0.07$ & $15.23 \pm 0.08$ & $14.93 \pm 0.13$ & & 024719.49+152935.3 & $14.70 \pm 0.03$ & $14.45 \pm 0.05$ & & $70.2 \pm 8.3$ & $-61.1 \pm 8.1$\\
02472024+7658050 & $13.67 \pm 0.03$ & $13.07 \pm 0.03$ & $12.70 \pm 0.02$ & & 024719.73+765804.4 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $-163.7 \pm 4.3$ & $-50.2 \pm 6.9$\\
02472074-5256448 & $11.75 \pm 0.02$ & $11.18 \pm 0.02$ & $10.87 \pm 0.02$ & & 024721.26-525639.2 & $10.70 \pm 0.02$ & $10.52 \pm 0.02$ & & $424.1 \pm 10.1$ & $509.8 \pm 13.2$\\
02472091+3122063 & $15.16 \pm 0.04$ & $14.58 \pm 0.05$ & $14.25 \pm 0.06$ & & 024720.95+312206.0 & $14.08 \pm 0.03$ & $13.85 \pm 0.04$ & & $41.9 \pm 8.8$ & $-29.1 \pm 6.9$\\
02472119+3643352 & $16.44 \pm 0.13$ & $15.71 \pm 0.14$ & $15.25 \pm 0.15$ & & 024721.19+364336.9 & $14.84 \pm 0.04$ & $14.64 \pm 0.06$ & & $1.4 \pm 13.4$ & $157.6 \pm 17.9$\\
02472212+2818048 & $15.81 \pm 0.07$ & $15.28 \pm 0.10$ & $14.89 \pm 0.08$ & & 024722.17+281804.4 & $14.67 \pm 0.03$ & $14.47 \pm 0.06$ & & $56.1 \pm 8.4$ & $-42.6 \pm 11.2$\\
02472266+1044282 & $14.23 \pm 0.02$ & $13.68 \pm 0.04$ & $13.41 \pm 0.03$ & & 024722.62+104427.3 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $-51.8 \pm 7.4$ & $-79.4 \pm 8.0$\\
02472339-3556491 & $14.38 \pm 0.03$ & $13.86 \pm 0.05$ & $13.58 \pm 0.05$ & & 024723.41-355649.0 & $13.38 \pm 0.02$ & $13.20 \pm 0.03$ & & $28.5 \pm 4.7$ & $12.9 \pm 8.5$\\
02472347-0403399 & $14.53 \pm 0.03$ & $13.96 \pm 0.05$ & $13.63 \pm 0.04$ & & 024723.55-040340.1 & $13.43 \pm 0.02$ & $13.18 \pm 0.03$ & & $100.6 \pm 10.3$ & $-22.1 \pm 12.6$\\
02472378+7806205 & $12.72 \pm 0.02$ & $12.19 \pm 0.03$ & $11.92 \pm 0.02$ & & 024723.83+780620.0 & $11.76 \pm 0.02$ & $11.59 \pm 0.02$ & & $17.8 \pm 1.0$ & $-51.5 \pm 8.3$\\
02472430+3132186 & $16.50 \pm 0.13$ & $15.75 \pm 0.16$ & $14.99 \pm 0.12$ & & 024724.36+313218.8 & $14.39 \pm 0.03$ & $14.06 \pm 0.04$ & & $56.7 \pm 11.5$ & $18.1 \pm 14.0$\\
02472513+1014062 & $16.49 \pm 0.14$ & $15.64 \pm 0.14$ & $15.19 \pm 0.16$ & & 024725.20+101406.2 & $14.57 \pm 0.03$ & $14.32 \pm 0.05$ & & $93.0 \pm 18.1$ & $-3.2 \pm 20.6$\\
02472695+1802228 & $14.57 \pm 0.02$ & $13.99 \pm 0.04$ & $13.71 \pm 0.05$ & & 024727.05+180222.7 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $114.6 \pm 7.7$ & $-9.3 \pm 7.4$\\
02472829+3111311 & $16.39 \pm 0.11$ & $15.72 \pm 0.14$ & $15.35 \pm 0.18$ & & 024728.17+311131.0 & $15.06 \pm 0.04$ & $14.80 \pm 0.07$ & & $-126.2 \pm 15.7$ & $-9.2 \pm 18.5$\\
02472833+1416550 & $14.65 \pm 0.03$ & $14.02 \pm 0.03$ & $13.74 \pm 0.05$ & & 024728.38+141654.5 & $13.56 \pm 0.03$ & $13.30 \pm 0.03$ & & $61.8 \pm 6.9$ & $-36.7 \pm 6.2$\\
02472858-1750175 & $13.06 \pm 0.02$ & $12.52 \pm 0.03$ & $12.17 \pm 0.02$ & & 024728.61-175017.9 & $11.95 \pm 0.02$ & $11.78 \pm 0.02$ & & $37.5 \pm 7.0$ & $-32.6 \pm 7.5$\\
02473111+1228278 & $15.53 \pm 0.05$ & $15.02 \pm 0.06$ & $14.63 \pm 0.09$ & & 024731.22+122827.0 & $14.32 \pm 0.03$ & $14.11 \pm 0.05$ & & $127.3 \pm 9.6$ & $-64.8 \pm 8.4$\\
02473181+0836514 & $14.63 \pm 0.04$ & $14.04 \pm 0.04$ & $13.71 \pm 0.04$ & & 024731.87+083650.9 & $13.54 \pm 0.03$ & $13.37 \pm 0.03$ & & $94.3 \pm 9.1$ & $-40.6 \pm 7.6$\\
02473198+1212268 & $15.03 \pm 0.04$ & $14.33 \pm 0.04$ & $14.01 \pm 0.06$ & & 024731.98+121225.9 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $0.8 \pm 9.1$ & $-73.2 \pm 8.0$\\
02473213+2256288 & $15.22 \pm 0.04$ & $14.71 \pm 0.06$ & $14.27 \pm 0.07$ & & 024732.11+225628.3 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $-22.6 \pm 5.9$ & $-38.3 \pm 7.3$\\
02473243+3757346 & $13.94 \pm 0.02$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 024732.50+375734.0 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $76.4 \pm 5.6$ & $-58.9 \pm 7.1$\\
02473325+3050243 & $14.93 \pm 0.03$ & $14.40 \pm 0.05$ & $14.05 \pm 0.05$ & & 024733.29+305024.2 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $45.5 \pm 5.3$ & $-4.3 \pm 6.6$\\
02473504-0054379 & $16.65 \pm 0.15$ & $15.60 \pm 0.15$ & $15.14 \pm 0.16$ & & 024734.98-005436.9 & $14.59 \pm 0.03$ & $14.26 \pm 0.05$ & & $-76.4 \pm 16.6$ & $77.6 \pm 15.2$\\
02473514-2254024 & $13.94 \pm 0.02$ & $13.41 \pm 0.03$ & $13.14 \pm 0.03$ & & 024735.17-225402.5 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $33.4 \pm 5.7$ & $-3.5 \pm 6.2$\\
02473554+2151185 & $15.01 \pm 0.04$ & $14.43 \pm 0.05$ & $14.10 \pm 0.06$ & & 024735.57+215118.3 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $40.1 \pm 6.0$ & $-20.0 \pm 6.5$\\
02473570-3648195 & $15.57 \pm 0.06$ & $14.88 \pm 0.06$ & $14.47 \pm 0.06$ & & 024735.89-364818.7 & $14.27 \pm 0.03$ & $14.03 \pm 0.04$ & & $198.9 \pm 10.5$ & $74.7 \pm 8.1$\\
02473688+0842090 & $15.83 \pm 0.06$ & $15.02 \pm 0.09$ & $14.64 \pm 0.09$ & & 024736.87+084207.9 & $14.48 \pm 0.03$ & $14.28 \pm 0.04$ & & $-18.5 \pm 8.8$ & $-100.8 \pm 9.7$\\
02473726+1724266 & $16.10 \pm 0.08$ & $15.53 \pm 0.11$ & $15.19 \pm 0.16$ & & 024737.30+172425.0 & $14.99 \pm 0.03$ & $14.82 \pm 0.06$ & & $47.7 \pm 16.1$ & $-124.8 \pm 17.5$\\
02473726+3955405 & $13.57 \pm 0.02$ & $12.98 \pm 0.03$ & $12.61 \pm 0.03$ & & 024737.23+395540.3 & $12.40 \pm 0.02$ & $12.17 \pm 0.02$ & & $-40.3 \pm 5.1$ & $-22.6 \pm 6.8$\\
02473743+3025406 & $14.74 \pm 0.03$ & $14.18 \pm 0.05$ & $13.81 \pm 0.04$ & & 024737.37+302540.0 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-68.3 \pm 5.8$ & $-54.9 \pm 7.8$\\
02473754+1238072 & $15.65 \pm 0.06$ & $15.07 \pm 0.06$ & $14.55 \pm 0.09$ & & 024737.59+123806.9 & $14.33 \pm 0.03$ & $14.15 \pm 0.04$ & & $58.3 \pm 7.9$ & $-26.1 \pm 7.4$\\
02473901-3740387 & $13.37 \pm 0.02$ & $12.74 \pm 0.02$ & $12.45 \pm 0.02$ & & 024739.01-374039.4 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $-4.0 \pm 4.9$ & $-66.8 \pm 7.8$\\
02473923-7921294 & $15.94 \pm 0.09$ & $15.38 \pm 0.14$ & $14.89 \pm 0.13$ & & 024739.41-792129.1 & $14.73 \pm 0.03$ & $14.46 \pm 0.03$ & & $47.1 \pm 1.5$ & $28.4 \pm 13.3$\\
02474096-1004240 & $15.89 \pm 0.06$ & $15.31 \pm 0.07$ & $14.94 \pm 0.12$ & & 024740.90-100424.8 & $14.65 \pm 0.03$ & $14.44 \pm 0.05$ & & $-71.1 \pm 8.4$ & $-69.2 \pm 11.2$\\
02474251-1431322 & $14.33 \pm 0.03$ & $13.76 \pm 0.02$ & $13.49 \pm 0.03$ & & 024742.52-143132.9 & $13.28 \pm 0.02$ & $13.11 \pm 0.03$ & & $7.6 \pm 6.1$ & $-55.0 \pm 7.4$\\
02474310-7327317 & $15.60 \pm 0.06$ & $14.80 \pm 0.07$ & $14.31 \pm 0.07$ & & 024743.37-732731.2 & $14.10 \pm 0.02$ & $13.87 \pm 0.03$ & & $106.8 \pm 2.9$ & $40.8 \pm 7.3$\\
02474321+3353192 & $15.82 \pm 0.06$ & $15.26 \pm 0.09$ & $14.92 \pm 0.10$ & & 024743.22+335318.3 & $14.61 \pm 0.03$ & $14.38 \pm 0.05$ & & $9.8 \pm 6.1$ & $-71.4 \pm 8.2$\\
02474326-8032529 & $13.88 \pm 0.03$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 024743.79-803250.6 & $12.83 \pm 0.02$ & $12.64 \pm 0.02$ & & $125.0 \pm 3.1$ & $216.7 \pm 12.3$\\
02474365+0729295 & $13.85 \pm 0.02$ & $13.30 \pm 0.03$ & $13.01 \pm 0.03$ & & 024743.70+072928.9 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $80.0 \pm 10.0$ & $-63.8 \pm 9.0$\\
02474411+0027406 & $14.90 \pm 0.04$ & $14.34 \pm 0.04$ & $14.07 \pm 0.06$ & & 024744.12+002740.0 & $13.88 \pm 0.03$ & $13.65 \pm 0.04$ & & $18.0 \pm 9.0$ & $-63.0 \pm 11.1$\\
02474447-2023181 & $14.37 \pm 0.03$ & $13.81 \pm 0.03$ & $13.48 \pm 0.04$ & & 024744.40-202319.1 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $-79.5 \pm 6.9$ & $-86.0 \pm 7.4$\\
02474466-1352299 & $15.53 \pm 0.06$ & $14.91 \pm 0.08$ & $14.61 \pm 0.10$ & & 024744.68-135231.0 & $14.45 \pm 0.03$ & $14.28 \pm 0.05$ & & $20.0 \pm 8.0$ & $-92.8 \pm 8.9$\\
02474549-6242369 & $15.34 \pm 0.06$ & $14.72 \pm 0.08$ & $14.37 \pm 0.09$ & & 024745.55-624236.2 & $14.16 \pm 0.03$ & $13.90 \pm 0.03$ & & $41.0 \pm 2.6$ & $68.1 \pm 7.3$\\
02474639+1616058 & $12.36 \pm 0.02$ & $11.77 \pm 0.02$ & $11.49 \pm 0.02$ & & 024746.35+161605.6 & $11.30 \pm 0.02$ & $11.11 \pm 0.02$ & & $-39.4 \pm 5.4$ & $-17.8 \pm 6.2$\\
02474723-3349057 & $13.36 \pm 0.02$ & $12.84 \pm 0.03$ & $12.54 \pm 0.03$ & & 024747.39-334906.5 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $169.4 \pm 8.6$ & $-63.2 \pm 6.7$\\
02474755+4032121 & $15.94 \pm 0.09$ & $15.41 \pm 0.08$ & $15.12 \pm 0.12$ & & 024747.61+403211.4 & $14.56 \pm 0.03$ & $14.36 \pm 0.05$ & & $66.7 \pm 6.9$ & $-63.3 \pm 10.9$\\
02474772-2649455 & $15.83 \pm 0.08$ & $15.14 \pm 0.11$ & $14.61 \pm 0.11$ & & 024747.75-264945.7 & $14.41 \pm 0.03$ & $14.07 \pm 0.04$ & & $41.5 \pm 7.3$ & $-10.8 \pm 7.8$\\
02474913-4732071 & $12.70 \pm 0.03$ & $12.15 \pm 0.03$ & $11.78 \pm 0.03$ & & 024749.19-473208.2 & $11.57 \pm 0.02$ & $11.37 \pm 0.02$ & & $51.0 \pm 3.6$ & $-94.4 \pm 6.3$\\
02474971+2850557 & $13.09 \pm 0.02$ & $12.47 \pm 0.03$ & $12.18 \pm 0.02$ & & 024749.68+285056.2 & $11.94 \pm 0.02$ & $11.68 \pm 0.02$ & & $-36.6 \pm 6.2$ & $43.5 \pm 7.7$\\
02474993+2444300 & $14.53 \pm 0.03$ & $13.98 \pm 0.04$ & $13.67 \pm 0.04$ & & 024749.99+244430.4 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $76.2 \pm 7.2$ & $40.6 \pm 7.4$\\
02475008+2034262 & $15.48 \pm 0.04$ & $14.86 \pm 0.07$ & $14.56 \pm 0.10$ & & 024750.15+203424.7 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $75.1 \pm 7.6$ & $-114.7 \pm 9.0$\\
02475060+0532557 & $16.33 \pm 0.10$ & $15.56 \pm 0.11$ & $15.13 \pm 0.13$ & & 024750.59+053257.0 & $14.89 \pm 0.03$ & $14.68 \pm 0.06$ & & $-23.8 \pm 17.8$ & $124.7 \pm 18.2$\\
02475368-6808065 & $13.43 \pm 0.03$ & $12.81 \pm 0.02$ & $12.51 \pm 0.02$ & & 024753.80-680806.3 & $12.27 \pm 0.02$ & $12.05 \pm 0.02$ & & $63.5 \pm 2.1$ & $10.4 \pm 6.7$\\
02475479+2543058 & $14.99 \pm 0.05$ & $14.40 \pm 0.05$ & $14.13 \pm 0.06$ & & 024754.82+254306.0 & $13.90 \pm 0.03$ & $13.67 \pm 0.03$ & & $39.5 \pm 7.4$ & $16.7 \pm 8.3$\\
02475515+3437110 & $13.87 \pm 0.02$ & $13.29 \pm 0.02$ & $12.99 \pm 0.02$ & & 024755.12+343711.1 & $12.78 \pm 0.02$ & $12.59 \pm 0.03$ & & $-36.6 \pm 4.9$ & $15.5 \pm 6.0$\\
02475562-0925547 & $15.59 \pm 0.04$ & $15.06 \pm 0.06$ & $14.73 \pm 0.10$ & & 024755.68-092554.5 & $14.42 \pm 0.03$ & $14.11 \pm 0.04$ & & $74.1 \pm 8.3$ & $12.2 \pm 9.2$\\
02475605-6133575 & $13.60 \pm 0.03$ & $13.09 \pm 0.03$ & $12.78 \pm 0.03$ & & 024756.05-613358.0 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $4.5 \pm 2.1$ & $-46.2 \pm 7.5$\\
02475616-3535463 & $13.59 \pm 0.02$ & $12.97 \pm 0.03$ & $12.64 \pm 0.03$ & & 024756.28-353547.2 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $122.5 \pm 7.1$ & $-81.5 \pm 8.2$\\
02475656-1009587 & $14.27 \pm 0.03$ & $13.65 \pm 0.03$ & $13.37 \pm 0.04$ & & 024756.53-101000.0 & $13.21 \pm 0.03$ & $12.98 \pm 0.03$ & & $-36.6 \pm 6.5$ & $-104.4 \pm 10.3$\\
02475736-0408169 & $14.47 \pm 0.03$ & $13.93 \pm 0.04$ & $13.56 \pm 0.04$ & & 024757.47-040817.7 & $13.39 \pm 0.02$ & $13.15 \pm 0.03$ & & $135.4 \pm 9.2$ & $-69.1 \pm 9.1$\\
02475787-4130298 & $15.40 \pm 0.07$ & $14.75 \pm 0.07$ & $14.30 \pm 0.08$ & & 024757.88-413030.7 & $14.10 \pm 0.03$ & $13.88 \pm 0.03$ & & $9.2 \pm 5.2$ & $-84.9 \pm 10.3$\\
02475946+0115129 & $14.63 \pm 0.03$ & $14.07 \pm 0.04$ & $13.75 \pm 0.05$ & & 024759.50+011512.8 & $13.58 \pm 0.03$ & $13.41 \pm 0.03$ & & $58.3 \pm 10.8$ & $-10.8 \pm 7.9$\\
02480214+0552430 & $15.81 \pm 0.08$ & $15.14 \pm 0.10$ & $14.81 \pm 0.09$ & & 024802.11+055242.4 & $14.48 \pm 0.03$ & $14.28 \pm 0.05$ & & $-44.8 \pm 9.2$ & $-57.7 \pm 10.2$\\
02480219+7648556 & $14.38 \pm 0.03$ & $13.79 \pm 0.04$ & $13.38 \pm 0.03$ & & 024802.64+764854.8 & $13.22 \pm 0.03$ & $12.99 \pm 0.03$ & & $145.7 \pm 3.8$ & $-71.5 \pm 7.3$\\
02480372+7650189 & $13.86 \pm 0.02$ & $13.25 \pm 0.04$ & $12.94 \pm 0.03$ & & 024804.11+765017.7 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $124.7 \pm 3.3$ & $-109.4 \pm 7.4$\\
02480458-1813519 & $15.17 \pm 0.04$ & $14.56 \pm 0.04$ & $14.29 \pm 0.06$ & & 024804.55-181352.2 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $-41.3 \pm 7.0$ & $-25.0 \pm 10.3$\\
02480503-2359569 & $15.31 \pm 0.05$ & $14.79 \pm 0.07$ & $14.49 \pm 0.08$ & & 024804.97-235958.0 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $-60.6 \pm 6.8$ & $-97.1 \pm 8.2$\\
02480604+0357511 & $13.64 \pm 0.02$ & $13.09 \pm 0.03$ & $12.80 \pm 0.03$ & & 024806.08+035751.3 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $48.7 \pm 7.8$ & $19.7 \pm 7.4$\\
02480928+1051413 & $13.76 \pm 0.02$ & $13.11 \pm 0.03$ & $12.83 \pm 0.02$ & & 024809.33+105141.1 & $12.67 \pm 0.02$ & $12.50 \pm 0.03$ & & $58.7 \pm 11.1$ & $-24.9 \pm 11.1$\\
02481096+2610563 & $14.43 \pm 0.04$ & $13.80 \pm 0.05$ & $13.51 \pm 0.04$ & & 024810.95+261056.0 & $13.29 \pm 0.03$ & $13.11 \pm 0.03$ & & $-18.2 \pm 6.7$ & $-37.6 \pm 8.1$\\
02481109-1846151 & $13.03 \pm 0.02$ & $12.48 \pm 0.03$ & $12.20 \pm 0.03$ & & 024811.12-184615.9 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $38.9 \pm 5.8$ & $-69.7 \pm 6.6$\\
02481332+0534192 & $13.50 \pm 0.02$ & $12.90 \pm 0.03$ & $12.56 \pm 0.03$ & & 024813.44+053418.4 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $174.9 \pm 11.4$ & $-75.5 \pm 12.4$\\
02481517+0305453 & $15.47 \pm 0.05$ & $14.89 \pm 0.06$ & $14.50 \pm 0.09$ & & 024815.23+030545.2 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $84.7 \pm 9.5$ & $-6.8 \pm 9.1$\\
02481545+3127420 & $16.71 \pm 0.15$ & $16.08 \pm 0.18$ & $15.29 \pm 0.15$ & & 024815.38+312742.7 & $14.51 \pm 0.03$ & $14.16 \pm 0.05$ & & $-70.2 \pm 14.4$ & $56.4 \pm 18.0$\\
02481604+3333205 & $16.52 \pm 0.12$ & $15.83 \pm 0.15$ & $15.47 \pm 0.17$ & & 024815.64+333321.7 & $14.87 \pm 0.03$ & $14.55 \pm 0.06$ & & $-403.8 \pm 15.2$ & $95.4 \pm 19.0$\\
02481617-2227225 & $14.58 \pm 0.04$ & $13.99 \pm 0.03$ & $13.68 \pm 0.04$ & & 024816.23-222722.2 & $13.45 \pm 0.02$ & $13.25 \pm 0.03$ & & $60.0 \pm 6.7$ & $21.3 \pm 6.4$\\
02481669+3704371 & $11.68 \pm 0.02$ & $11.09 \pm 0.03$ & $10.81 \pm 0.02$ & & 024816.76+370437.0 & $10.64 \pm 0.02$ & $10.46 \pm 0.02$ & & $82.5 \pm 5.0$ & $-9.7 \pm 6.6$\\
02481679+2533215 & $16.55 \pm 0.14$ & $15.70 \pm 0.15$ & $15.35 \pm 0.16$ & & 024816.84+253322.4 & $14.84 \pm 0.03$ & $14.46 \pm 0.05$ & & $69.2 \pm 17.6$ & $88.9 \pm 20.6$\\
02481741-0101490 & $11.98 \pm 0.02$ & $11.36 \pm 0.02$ & $11.09 \pm 0.02$ & & 024817.45-010150.1 & $10.90 \pm 0.02$ & $10.73 \pm 0.02$ & & $49.7 \pm 10.1$ & $-91.9 \pm 7.7$\\
02481883-0858585 & $16.14 \pm 0.08$ & $15.48 \pm 0.10$ & $15.13 \pm 0.13$ & & 024818.84-085859.4 & $14.90 \pm 0.03$ & $14.64 \pm 0.05$ & & $17.8 \pm 11.1$ & $-73.7 \pm 12.4$\\
02481919-1434324 & $13.61 \pm 0.02$ & $13.03 \pm 0.03$ & $12.71 \pm 0.03$ & & 024819.15-143433.0 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $-52.6 \pm 6.2$ & $-53.7 \pm 7.9$\\
02481969+3613016 & $16.46 \pm 0.10$ & $15.71 \pm 0.12$ & $15.36 \pm 0.16$ & & 024819.68+361300.4 & $15.01 \pm 0.03$ & $14.76 \pm 0.06$ & & $-8.7 \pm 13.5$ & $-108.3 \pm 21.3$\\
02482042+2352191 & $10.85 \pm 0.02$ & $10.26 \pm 0.02$ & $9.97 \pm 0.02$ & & 024820.61+235218.7 & $9.81 \pm 0.02$ & $9.62 \pm 0.02$ & & $198.4 \pm 9.1$ & $-33.3 \pm 7.7$\\
02482142+1604300 & $16.21 \pm 0.11$ & $15.29 \pm 0.10$ & $14.88 \pm 0.13$ & & 024821.41+160430.7 & $14.08 \pm 0.03$ & $13.73 \pm 0.04$ & & $-15.6 \pm 8.5$ & $49.0 \pm 10.0$\\
02482238-1900070 & $14.44 \pm 0.02$ & $13.79 \pm 0.03$ & $13.45 \pm 0.04$ & & 024822.40-190007.1 & $13.29 \pm 0.02$ & $13.12 \pm 0.03$ & & $34.6 \pm 6.5$ & $-4.2 \pm 6.3$\\
02482338+0630524 & $14.07 \pm 0.03$ & $13.45 \pm 0.03$ & $13.15 \pm 0.03$ & & 024823.42+063052.4 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $56.5 \pm 7.5$ & $2.4 \pm 7.8$\\
02482362-6109418 & $15.96 \pm 0.08$ & $15.40 \pm 0.10$ & $15.07 \pm 0.15$ & & 024823.71-610942.2 & $14.86 \pm 0.03$ & $14.65 \pm 0.04$ & & $61.3 \pm 3.6$ & $-43.1 \pm 8.7$\\
02482395+3450152 & $15.11 \pm 0.04$ & $14.51 \pm 0.05$ & $14.22 \pm 0.06$ & & 024823.97+345014.6 & $14.07 \pm 0.03$ & $13.82 \pm 0.04$ & & $18.8 \pm 5.2$ & $-43.8 \pm 6.9$\\
02482435+0250389 & $14.73 \pm 0.04$ & $14.15 \pm 0.05$ & $13.83 \pm 0.06$ & & 024824.37+025039.2 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $31.9 \pm 8.0$ & $28.8 \pm 8.0$\\
02482452+3050331 & $12.50 \pm 0.02$ & $11.92 \pm 0.02$ & $11.62 \pm 0.02$ & & 024824.61+305032.2 & $11.44 \pm 0.02$ & $11.27 \pm 0.02$ & & $98.6 \pm 4.9$ & $-68.6 \pm 7.2$\\
02482472+2852209 & $14.77 \pm 0.03$ & $14.07 \pm 0.05$ & $13.78 \pm 0.04$ & & 024824.75+285220.8 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $31.5 \pm 5.2$ & $-10.4 \pm 6.4$\\
02482587-1721368 & $14.12 \pm 0.02$ & $13.50 \pm 0.02$ & $13.15 \pm 0.03$ & & 024825.97-172136.2 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $122.3 \pm 7.7$ & $45.9 \pm 6.4$\\
02482606-0942242 & $14.77 \pm 0.04$ & $14.16 \pm 0.04$ & $13.72 \pm 0.05$ & & 024826.05-094225.2 & $13.49 \pm 0.02$ & $13.29 \pm 0.03$ & & $-18.9 \pm 8.5$ & $-90.9 \pm 7.5$\\
02482661-2924125 & $14.83 \pm 0.04$ & $14.26 \pm 0.04$ & $13.99 \pm 0.06$ & & 024826.59-292413.3 & $13.82 \pm 0.03$ & $13.65 \pm 0.03$ & & $-16.9 \pm 5.9$ & $-68.3 \pm 7.2$\\
02482664-3903441 & $15.19 \pm 0.05$ & $14.68 \pm 0.05$ & $14.35 \pm 0.07$ & & 024826.60-390344.6 & $14.12 \pm 0.03$ & $13.90 \pm 0.03$ & & $-42.7 \pm 5.5$ & $-45.3 \pm 7.7$\\
02482739-1449109 & $15.64 \pm 0.05$ & $15.06 \pm 0.05$ & $14.79 \pm 0.09$ & & 024827.43-144911.0 & $14.60 \pm 0.03$ & $14.39 \pm 0.05$ & & $42.3 \pm 7.9$ & $-10.2 \pm 10.0$\\
02482838+3246217 & $13.99 \pm 0.03$ & $13.37 \pm 0.03$ & $13.08 \pm 0.03$ & & 024828.38+324620.9 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $1.4 \pm 5.4$ & $-63.2 \pm 6.0$\\
02482849+0645029 & $14.59 \pm 0.04$ & $14.00 \pm 0.05$ & $13.73 \pm 0.03$ & & 024828.58+064501.8 & $13.51 \pm 0.02$ & $13.28 \pm 0.03$ & & $119.7 \pm 9.1$ & $-104.2 \pm 9.3$\\
02483001+2645530 & $16.22 \pm 0.10$ & $15.24 \pm 0.10$ & $14.88 \pm 0.09$ & & 024830.02+264553.6 & $14.21 \pm 0.03$ & $13.92 \pm 0.04$ & & $6.4 \pm 7.2$ & $50.3 \pm 8.9$\\
02483062-5259398 & $11.25 \pm 0.03$ & $10.68 \pm 0.03$ & $10.31 \pm 0.02$ & & 024830.73-525939.9 & $10.07 \pm 0.02$ & $9.84 \pm 0.02$ & & $92.4 \pm 3.5$ & $-4.5 \pm 6.4$\\
02483066-3402076 & $13.44 \pm 0.02$ & $12.88 \pm 0.03$ & $12.53 \pm 0.03$ & & 024830.77-340206.8 & $12.37 \pm 0.02$ & $12.15 \pm 0.02$ & & $115.3 \pm 6.7$ & $73.8 \pm 6.9$\\
02483520+2048059 & $15.60 \pm 0.05$ & $14.97 \pm 0.07$ & $14.58 \pm 0.09$ & & 024835.29+204805.6 & $14.40 \pm 0.03$ & $14.22 \pm 0.05$ & & $97.7 \pm 7.7$ & $-28.0 \pm 8.1$\\
02483524-1807120 & $12.37 \pm 0.02$ & $11.84 \pm 0.02$ & $11.55 \pm 0.02$ & & 024835.19-180712.1 & $11.39 \pm 0.02$ & $11.21 \pm 0.02$ & & $-75.4 \pm 8.4$ & $-9.8 \pm 8.0$\\
02483544+1916294 & $12.23 \pm 0.02$ & $11.60 \pm 0.02$ & $11.26 \pm 0.02$ & & 024835.65+191627.8 & $11.03 \pm 0.02$ & $10.82 \pm 0.02$ & & $240.5 \pm 10.9$ & $-129.1 \pm 7.4$\\
02483626-3008406 & $15.81 \pm 0.06$ & $15.17 \pm 0.10$ & $14.86 \pm 0.13$ & & 024836.29-300841.1 & $14.61 \pm 0.03$ & $14.35 \pm 0.04$ & & $32.7 \pm 8.3$ & $-44.3 \pm 7.9$\\
02483630+0934451 & $15.82 \pm 0.07$ & $14.96 \pm 0.07$ & $14.64 \pm 0.08$ & & 024836.38+093444.6 & $14.38 \pm 0.03$ & $14.20 \pm 0.04$ & & $105.2 \pm 9.9$ & $-49.4 \pm 9.8$\\
02483632-8141360 & $12.45 \pm 0.02$ & $11.90 \pm 0.02$ & $11.56 \pm 0.02$ & & 024836.38-814137.4 & $11.40 \pm 0.02$ & $11.21 \pm 0.02$ & & $13.6 \pm 0.6$ & $-130.5 \pm 11.5$\\
02483690-5524366 & $14.17 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.04$ & & 024837.05-552435.1 & $13.16 \pm 0.02$ & $12.93 \pm 0.02$ & & $116.7 \pm 4.0$ & $135.7 \pm 7.4$\\
02483704-2823223 & $16.49 \pm 0.12$ & $15.65 \pm 0.14$ & $15.36 \pm 0.19$ & & 024837.16-282322.5 & $14.97 \pm 0.03$ & $14.75 \pm 0.05$ & & $135.8 \pm 17.1$ & $-16.9 \pm 19.5$\\
02483708+2642410 & $15.06 \pm 0.03$ & $14.46 \pm 0.05$ & $14.19 \pm 0.05$ & & 024837.08+264241.7 & $13.99 \pm 0.03$ & $13.71 \pm 0.04$ & & $-3.4 \pm 5.5$ & $56.8 \pm 6.9$\\
02483772+4235345 & $15.81 \pm 0.09$ & $15.28 \pm 0.12$ & $14.96 \pm 0.13$ & & 024837.68+423534.3 & $14.79 \pm 0.03$ & $14.62 \pm 0.06$ & & $-39.5 \pm 6.6$ & $-24.7 \pm 10.3$\\
02483784+0201571 & $13.90 \pm 0.03$ & $13.25 \pm 0.02$ & $12.95 \pm 0.03$ & & 024837.82+020155.9 & $12.74 \pm 0.02$ & $12.53 \pm 0.03$ & & $-39.0 \pm 9.4$ & $-119.2 \pm 9.6$\\
02483797+0343447 & $15.32 \pm 0.05$ & $14.66 \pm 0.06$ & $14.35 \pm 0.08$ & & 024837.98+034344.2 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $19.1 \pm 8.5$ & $-45.6 \pm 8.7$\\
02483817-4610399 & $14.52 \pm 0.03$ & $13.97 \pm 0.04$ & $13.62 \pm 0.04$ & & 024838.22-461039.3 & $13.44 \pm 0.03$ & $13.27 \pm 0.03$ & & $42.3 \pm 3.7$ & $43.7 \pm 6.4$\\
02483839+3454369 & $13.56 \pm 0.02$ & $12.97 \pm 0.02$ & $12.67 \pm 0.02$ & & 024838.40+345436.4 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $13.4 \pm 4.4$ & $-34.0 \pm 5.9$\\
02483961-5623121 & $14.37 \pm 0.03$ & $13.73 \pm 0.04$ & $13.43 \pm 0.04$ & & 024839.66-562311.8 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $32.7 \pm 2.9$ & $21.0 \pm 6.8$\\
02484020-3115157 & $14.02 \pm 0.03$ & $13.48 \pm 0.03$ & $13.20 \pm 0.04$ & & 024840.27-311516.0 & $13.04 \pm 0.02$ & $12.82 \pm 0.02$ & & $75.6 \pm 6.3$ & $-22.0 \pm 7.7$\\
02484100-1651216 & $12.55 \pm 0.02$ & $11.87 \pm 0.02$ & $11.42 \pm 0.02$ & & 024840.96-165125.1 & $11.18 \pm 0.02$ & $10.99 \pm 0.02$ & & $-43.6 \pm 5.9$ & $-293.9 \pm 13.6$\\
02484338-3805396 & $14.14 \pm 0.03$ & $13.61 \pm 0.03$ & $13.33 \pm 0.04$ & & 024843.40-380538.9 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $24.0 \pm 4.9$ & $67.4 \pm 7.6$\\
02484439+0910016 & $13.14 \pm 0.02$ & $12.56 \pm 0.03$ & $12.22 \pm 0.02$ & & 024844.49+091001.6 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $144.5 \pm 9.5$ & $3.0 \pm 6.7$\\
02484457+3646301 & $15.15 \pm 0.04$ & $14.54 \pm 0.05$ & $14.23 \pm 0.06$ & & 024844.63+364629.7 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $72.8 \pm 6.0$ & $-37.0 \pm 7.8$\\
02484466+0646019 & $15.85 \pm 0.08$ & $15.24 \pm 0.09$ & $14.71 \pm 0.09$ & & 024844.71+064601.2 & $14.41 \pm 0.03$ & $14.18 \pm 0.04$ & & $73.0 \pm 15.6$ & $-66.8 \pm 8.8$\\
02484591-2028499 & $13.90 \pm 0.02$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 024845.94-202850.1 & $12.83 \pm 0.02$ & $12.62 \pm 0.02$ & & $42.6 \pm 7.1$ & $-24.3 \pm 7.5$\\
02484597+1137076 & $15.77 \pm 0.07$ & $15.23 \pm 0.09$ & $14.91 \pm 0.10$ & & 024846.02+113707.8 & $14.72 \pm 0.03$ & $14.54 \pm 0.05$ & & $61.9 \pm 10.4$ & $15.1 \pm 9.6$\\
02484660+0931549 & $14.92 \pm 0.04$ & $14.39 \pm 0.05$ & $14.05 \pm 0.05$ & & 024846.62+093154.5 & $13.88 \pm 0.03$ & $13.68 \pm 0.03$ & & $30.3 \pm 8.3$ & $-42.3 \pm 8.5$\\
02484668-0748209 & $15.04 \pm 0.04$ & $14.46 \pm 0.04$ & $14.18 \pm 0.06$ & & 024846.76-074821.9 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $106.7 \pm 8.1$ & $-91.5 \pm 9.7$\\
02484750-7318518 & $12.34 \pm 0.02$ & $11.74 \pm 0.02$ & $11.47 \pm 0.02$ & & 024847.99-731851.2 & $11.31 \pm 0.02$ & $11.14 \pm 0.02$ & & $201.4 \pm 4.9$ & $54.3 \pm 6.8$\\
02484874+0135291 & $14.01 \pm 0.02$ & $13.48 \pm 0.04$ & $13.18 \pm 0.03$ & & 024848.77+013527.5 & $12.99 \pm 0.02$ & $12.72 \pm 0.03$ & & $57.2 \pm 8.8$ & $-167.6 \pm 13.1$\\
02484942-3932398 & $13.83 \pm 0.02$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 024849.42-393240.5 & $12.82 \pm 0.02$ & $12.63 \pm 0.02$ & & $6.8 \pm 4.6$ & $-66.7 \pm 8.3$\\
02484953+1112082 & $13.17 \pm 0.02$ & $12.55 \pm 0.03$ & $12.25 \pm 0.02$ & & 024849.52+111207.6 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-6.7 \pm 6.7$ & $-60.0 \pm 7.3$\\
02484972+0254231 & $15.60 \pm 0.06$ & $15.06 \pm 0.08$ & $14.75 \pm 0.10$ & & 024849.77+025423.1 & $14.45 \pm 0.03$ & $14.26 \pm 0.05$ & & $82.4 \pm 10.2$ & $1.0 \pm 10.9$\\
02485007-1717152 & $16.23 \pm 0.08$ & $15.52 \pm 0.08$ & $15.24 \pm 0.14$ & & 024850.04-171716.6 & $15.06 \pm 0.03$ & $14.84 \pm 0.05$ & & $-39.2 \pm 15.1$ & $-120.5 \pm 17.2$\\
02485051-1518291 & $16.26 \pm 0.09$ & $15.53 \pm 0.08$ & $15.22 \pm 0.14$ & & 024850.48-151830.5 & $14.75 \pm 0.03$ & $14.57 \pm 0.05$ & & $-30.4 \pm 15.9$ & $-113.1 \pm 15.5$\\
02485155+7749090 & $14.58 \pm 0.04$ & $14.02 \pm 0.04$ & $13.72 \pm 0.04$ & & 024851.76+774909.1 & $13.48 \pm 0.02$ & $13.27 \pm 0.03$ & & $62.4 \pm 1.9$ & $6.7 \pm 8.7$\\
02485201+1953155 & $15.27 \pm 0.05$ & $14.73 \pm 0.07$ & $14.40 \pm 0.08$ & & 024852.04+195315.3 & $14.24 \pm 0.03$ & $14.01 \pm 0.04$ & & $34.2 \pm 6.6$ & $-11.3 \pm 6.5$\\
02485204-5857069 & $14.34 \pm 0.03$ & $13.70 \pm 0.04$ & $13.40 \pm 0.03$ & & 024852.15-585706.4 & $13.24 \pm 0.02$ & $13.04 \pm 0.02$ & & $81.0 \pm 3.1$ & $39.7 \pm 6.7$\\
02485211+1010443 & $16.71 \pm 0.15$ & $15.70 \pm 0.15$ & $14.89 \pm 0.10$ & & 024852.04+101044.2 & $14.28 \pm 0.03$ & $13.97 \pm 0.04$ & & $-97.7 \pm 13.9$ & $-12.2 \pm 14.3$\\
02485234+2110046 & $13.80 \pm 0.02$ & $13.22 \pm 0.02$ & $12.92 \pm 0.03$ & & 024852.36+211003.7 & $12.73 \pm 0.02$ & $12.53 \pm 0.03$ & & $30.8 \pm 5.9$ & $-71.0 \pm 7.0$\\
02485308+1759026 & $13.96 \pm 0.02$ & $13.40 \pm 0.03$ & $13.13 \pm 0.03$ & & 024853.12+175902.6 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $40.5 \pm 5.6$ & $-3.4 \pm 10.7$\\
02485318-1431056 & $14.61 \pm 0.03$ & $14.06 \pm 0.03$ & $13.78 \pm 0.04$ & & 024853.29-143105.4 & $13.56 \pm 0.02$ & $13.26 \pm 0.03$ & & $129.3 \pm 9.2$ & $11.8 \pm 11.6$\\
02485351+0410208 & $13.60 \pm 0.03$ & $13.08 \pm 0.03$ & $12.74 \pm 0.03$ & & 024853.56+041021.4 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $62.9 \pm 8.0$ & $62.0 \pm 7.9$\\
02485531-3548085 & $14.41 \pm 0.03$ & $13.74 \pm 0.03$ & $13.33 \pm 0.05$ & & 024855.40-354807.8 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $84.7 \pm 6.9$ & $66.3 \pm 6.8$\\
02485600+0814000 & $13.75 \pm 0.02$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 024856.03+081359.0 & $12.76 \pm 0.02$ & $12.54 \pm 0.03$ & & $42.7 \pm 8.7$ & $-97.3 \pm 8.2$\\
02485627+1234111 & $13.66 \pm 0.02$ & $13.07 \pm 0.02$ & $12.73 \pm 0.03$ & & 024856.31+123410.4 & $12.51 \pm 0.02$ & $12.25 \pm 0.03$ & & $48.0 \pm 5.8$ & $-56.2 \pm 7.3$\\
02485645+0751063 & $14.08 \pm 0.02$ & $13.56 \pm 0.03$ & $13.27 \pm 0.03$ & & 024856.41+075106.0 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $-65.5 \pm 8.4$ & $-28.7 \pm 8.8$\\
02485673+2642463 & $11.24 \pm 0.02$ & $10.66 \pm 0.02$ & $10.38 \pm 0.02$ & & 024856.62+264245.4 & $10.20 \pm 0.02$ & $10.02 \pm 0.02$ & & $-126.1 \pm 6.9$ & $-68.3 \pm 6.2$\\
02485764-1203492 & $10.69 \pm 0.02$ & $10.11 \pm 0.02$ & $9.78 \pm 0.02$ & & 024857.57-120349.8 & $9.55 \pm 0.02$ & $9.36 \pm 0.02$ & & $-85.5 \pm 6.6$ & $-47.8 \pm 7.5$\\
02485768-6100443 & $16.20 \pm 0.11$ & $15.65 \pm 0.13$ & $15.37 \pm 0.20$ & & 024857.84-610044.1 & $15.04 \pm 0.03$ & $14.84 \pm 0.05$ & & $108.1 \pm 5.8$ & $13.6 \pm 19.3$\\
02485828-7728300 & $12.96 \pm 0.03$ & $12.41 \pm 0.03$ & $12.14 \pm 0.03$ & & 024858.48-772830.2 & $11.89 \pm 0.02$ & $11.72 \pm 0.02$ & & $62.5 \pm 1.7$ & $-18.6 \pm 8.4$\\
02485837-0105119 & $14.93 \pm 0.03$ & $14.35 \pm 0.05$ & $14.06 \pm 0.06$ & & 024858.36-010512.9 & $13.89 \pm 0.03$ & $13.67 \pm 0.04$ & & $-14.4 \pm 6.9$ & $-87.1 \pm 8.4$\\
02485888-0109271 & $15.83 \pm 0.08$ & $15.23 \pm 0.11$ & $14.87 \pm 0.13$ & & 024858.94-010927.0 & $14.47 \pm 0.03$ & $14.10 \pm 0.05$ & & $67.6 \pm 9.1$ & $11.8 \pm 8.0$\\
02485936-5126222 & $13.63 \pm 0.03$ & $13.01 \pm 0.03$ & $12.74 \pm 0.03$ & & 024859.37-512623.1 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $10.0 \pm 3.2$ & $-77.8 \pm 6.8$\\
02485966+3953266 & $14.85 \pm 0.03$ & $14.27 \pm 0.04$ & $13.92 \pm 0.05$ & & 024859.78+395325.9 & $13.75 \pm 0.03$ & $13.57 \pm 0.04$ & & $131.0 \pm 6.4$ & $-64.5 \pm 8.7$\\
02485982-4354285 & $14.09 \pm 0.03$ & $13.53 \pm 0.03$ & $13.24 \pm 0.04$ & & 024859.82-435428.9 & $12.98 \pm 0.02$ & $12.81 \pm 0.02$ & & $-4.6 \pm 3.8$ & $-35.2 \pm 6.2$\\
02490026+2351411 & $16.40 \pm 0.11$ & $15.69 \pm 0.13$ & $15.37 \pm 0.20$ & & 024900.14+235142.6 & $14.88 \pm 0.04$ & $14.21 \pm 0.05$ & & $-128.7 \pm 20.6$ & $114.8 \pm 25.4$\\
02490124-0102579 & $14.23 \pm 0.03$ & $13.60 \pm 0.04$ & $13.32 \pm 0.04$ & & 024901.24-010258.4 & $13.12 \pm 0.02$ & $12.95 \pm 0.03$ & & $-1.4 \pm 7.1$ & $-41.9 \pm 7.3$\\
02490191+2300294 & $15.09 \pm 0.04$ & $14.41 \pm 0.05$ & $14.10 \pm 0.06$ & & 024901.93+230029.2 & $13.87 \pm 0.03$ & $13.66 \pm 0.03$ & & $28.0 \pm 5.7$ & $-12.9 \pm 6.9$\\
02490284+0756074 & $16.43 \pm 0.13$ & $15.65 \pm 0.16$ & $14.89 \pm 0.11$ & & 024902.74+075607.0 & $14.11 \pm 0.03$ & $13.83 \pm 0.04$ & & $-134.4 \pm 14.6$ & $-34.8 \pm 17.8$\\
02490546-2555297 & $11.53 \pm 0.02$ & $10.96 \pm 0.02$ & $10.68 \pm 0.02$ & & 024905.38-255529.8 & $10.51 \pm 0.02$ & $10.32 \pm 0.02$ & & $-93.0 \pm 6.4$ & $-9.1 \pm 5.9$\\
02490569+2114192 & $15.16 \pm 0.04$ & $14.62 \pm 0.06$ & $14.33 \pm 0.08$ & & 024905.66+211418.7 & $14.17 \pm 0.03$ & $14.01 \pm 0.04$ & & $-34.6 \pm 6.1$ & $-40.8 \pm 7.3$\\
02490678+0543121 & $14.53 \pm 0.03$ & $13.86 \pm 0.04$ & $13.46 \pm 0.04$ & & 024906.88+054311.7 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $155.0 \pm 12.2$ & $-37.0 \pm 7.9$\\
02490739-1441470 & $10.80 \pm 0.02$ & $10.28 \pm 0.02$ & $10.00 \pm 0.02$ & & 024907.40-144149.6 & $9.84 \pm 0.02$ & $9.63 \pm 0.02$ & & $17.6 \pm 7.0$ & $-219.3 \pm 16.5$\\
02491004-1230049 & $14.31 \pm 0.02$ & $13.73 \pm 0.03$ & $13.44 \pm 0.03$ & & 024910.02-123006.2 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $-22.9 \pm 6.2$ & $-106.1 \pm 10.2$\\
02491089+2107059 & $13.26 \pm 0.02$ & $12.65 \pm 0.02$ & $12.33 \pm 0.02$ & & 024910.90+210705.4 & $12.12 \pm 0.02$ & $11.90 \pm 0.02$ & & $19.3 \pm 5.1$ & $-38.5 \pm 6.4$\\
02491092+1151382 & $15.36 \pm 0.06$ & $14.74 \pm 0.07$ & $14.38 \pm 0.07$ & & 024910.95+115138.2 & $14.16 \pm 0.03$ & $13.99 \pm 0.04$ & & $45.0 \pm 8.0$ & $-1.1 \pm 8.0$\\
02491239+2644482 & $14.63 \pm 0.03$ & $13.98 \pm 0.03$ & $13.65 \pm 0.03$ & & 024912.46+264447.9 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $80.4 \pm 6.2$ & $-29.1 \pm 6.4$\\
02491253-1651351 & $15.85 \pm 0.06$ & $15.21 \pm 0.07$ & $14.83 \pm 0.10$ & & 024912.57-165135.4 & $14.61 \pm 0.03$ & $14.40 \pm 0.05$ & & $49.9 \pm 7.8$ & $-21.9 \pm 9.3$\\
02491319-4842279 & $13.88 \pm 0.03$ & $13.29 \pm 0.02$ & $12.97 \pm 0.03$ & & 024913.19-484228.5 & $12.78 \pm 0.02$ & $12.60 \pm 0.02$ & & $4.8 \pm 3.5$ & $-58.6 \pm 6.8$\\
02491363+3033367 & $13.88 \pm 0.02$ & $13.30 \pm 0.02$ & $12.98 \pm 0.02$ & & 024913.57+303336.1 & $12.81 \pm 0.03$ & $12.60 \pm 0.02$ & & $-69.1 \pm 5.4$ & $-52.0 \pm 6.7$\\
02491481+1959146 & $16.23 \pm 0.09$ & $15.60 \pm 0.12$ & $15.18 \pm 0.17$ & & 024914.83+195913.6 & $14.96 \pm 0.03$ & $14.72 \pm 0.06$ & & $26.6 \pm 15.7$ & $-78.9 \pm 16.5$\\
02491636-3717141 & $15.87 \pm 0.07$ & $15.32 \pm 0.09$ & $14.89 \pm 0.10$ & & 024916.47-371712.2 & $14.70 \pm 0.03$ & $14.39 \pm 0.04$ & & $121.5 \pm 8.2$ & $169.1 \pm 11.5$\\
02491652-1403432 & $14.29 \pm 0.02$ & $13.75 \pm 0.03$ & $13.41 \pm 0.03$ & & 024916.51-140342.7 & $13.23 \pm 0.03$ & $13.02 \pm 0.03$ & & $-8.6 \pm 6.0$ & $37.2 \pm 7.1$\\
02491878+2636551 & $13.62 \pm 0.02$ & $13.04 \pm 0.02$ & $12.74 \pm 0.02$ & & 024918.82+263654.6 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $35.7 \pm 5.0$ & $-44.7 \pm 6.0$\\
02491879-4017178 & $13.77 \pm 0.03$ & $13.25 \pm 0.04$ & $12.91 \pm 0.03$ & & 024918.81-401718.1 & $12.70 \pm 0.02$ & $12.47 \pm 0.02$ & & $25.0 \pm 4.5$ & $-24.9 \pm 7.5$\\
02491981+0833266 & $16.41 \pm 0.10$ & $15.70 \pm 0.14$ & $15.36 \pm 0.14$ & & 024919.91+083326.3 & $15.15 \pm 0.04$ & $14.96 \pm 0.07$ & & $137.5 \pm 18.7$ & $-25.8 \pm 17.2$\\
02491983+2726010 & $13.26 \pm 0.02$ & $12.68 \pm 0.02$ & $12.38 \pm 0.02$ & & 024920.11+272600.1 & $12.16 \pm 0.02$ & $11.95 \pm 0.02$ & & $292.9 \pm 12.6$ & $-76.7 \pm 6.5$\\
02492060-6022039 & $14.89 \pm 0.04$ & $14.26 \pm 0.04$ & $13.87 \pm 0.05$ & & 024920.47-602204.3 & $13.69 \pm 0.02$ & $13.47 \pm 0.03$ & & $-92.8 \pm 3.4$ & $-38.2 \pm 7.7$\\
02492090-3131013 & $12.77 \pm 0.02$ & $12.17 \pm 0.02$ & $11.82 \pm 0.02$ & & 024920.91-313105.0 & $11.59 \pm 0.02$ & $11.38 \pm 0.02$ & & $6.8 \pm 5.2$ & $-315.5 \pm 15.0$\\
02492103-7743268 & $15.29 \pm 0.05$ & $14.69 \pm 0.06$ & $14.27 \pm 0.07$ & & 024921.48-774325.7 & $13.89 \pm 0.02$ & $13.66 \pm 0.03$ & & $148.1 \pm 4.0$ & $112.9 \pm 8.4$\\
02492111+1412343 & $14.45 \pm 0.03$ & $13.85 \pm 0.03$ & $13.55 \pm 0.04$ & & 024921.15+141234.1 & $13.35 \pm 0.02$ & $13.17 \pm 0.03$ & & $36.7 \pm 5.9$ & $-19.7 \pm 6.6$\\
02492205-0018002 & $14.68 \pm 0.03$ & $14.11 \pm 0.04$ & $13.80 \pm 0.05$ & & 024922.03-001800.5 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $-29.1 \pm 6.8$ & $-22.5 \pm 7.3$\\
02492221+1950127 & $16.58 \pm 0.12$ & $15.66 \pm 0.13$ & $15.03 \pm 0.13$ & & 024922.19+195014.1 & $14.61 \pm 0.03$ & $14.42 \pm 0.04$ & & $-28.7 \pm 14.0$ & $109.5 \pm 15.5$\\
02492222+2547236 & $15.90 \pm 0.07$ & $15.31 \pm 0.09$ & $15.03 \pm 0.10$ & & 024922.22+254722.6 & $14.74 \pm 0.03$ & $14.43 \pm 0.05$ & & $-1.0 \pm 6.7$ & $-74.8 \pm 9.6$\\
02492238-6723582 & $13.43 \pm 0.02$ & $12.89 \pm 0.02$ & $12.61 \pm 0.03$ & & 024922.53-672357.5 & $12.45 \pm 0.02$ & $12.28 \pm 0.02$ & & $79.2 \pm 2.5$ & $60.2 \pm 6.9$\\
02492305-3018556 & $15.49 \pm 0.05$ & $14.92 \pm 0.07$ & $14.59 \pm 0.10$ & & 024923.01-301855.7 & $14.33 \pm 0.03$ & $14.14 \pm 0.04$ & & $-46.6 \pm 6.8$ & $-11.5 \pm 8.2$\\
02492406+0942365 & $15.04 \pm 0.03$ & $14.45 \pm 0.05$ & $14.14 \pm 0.07$ & & 024924.08+094236.1 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $20.1 \pm 8.9$ & $-40.3 \pm 7.8$\\
02492453-1924568 & $14.84 \pm 0.04$ & $14.28 \pm 0.05$ & $14.00 \pm 0.04$ & & 024924.58-192456.9 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $59.6 \pm 7.2$ & $-9.6 \pm 8.6$\\
02492499-0054448 & $15.70 \pm 0.08$ & $15.14 \pm 0.09$ & $14.77 \pm 0.11$ & & 024924.97-005445.2 & $14.53 \pm 0.03$ & $14.30 \pm 0.05$ & & $-31.5 \pm 8.8$ & $-36.8 \pm 9.5$\\
02492539+3340058 & $14.11 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.03$ & & 024925.54+334005.5 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $153.5 \pm 6.0$ & $-19.5 \pm 7.5$\\
02492582-1822026 & $15.45 \pm 0.05$ & $14.87 \pm 0.06$ & $14.38 \pm 0.07$ & & 024925.87-182202.3 & $14.22 \pm 0.03$ & $13.96 \pm 0.03$ & & $58.4 \pm 8.5$ & $25.2 \pm 8.1$\\
02492734-0011128 & $15.92 \pm 0.09$ & $15.22 \pm 0.10$ & $14.88 \pm 0.14$ & & 024927.36-001112.1 & $14.38 \pm 0.03$ & $14.20 \pm 0.04$ & & $26.8 \pm 7.9$ & $55.0 \pm 8.7$\\
02492932+2317193 & $15.78 \pm 0.06$ & $15.07 \pm 0.07$ & $14.80 \pm 0.12$ & & 024929.36+231719.3 & $14.47 \pm 0.03$ & $14.30 \pm 0.05$ & & $34.2 \pm 6.7$ & $-2.4 \pm 9.3$\\
02493005-2057063 & $13.28 \pm 0.02$ & $12.71 \pm 0.02$ & $12.41 \pm 0.03$ & & 024930.07-205706.7 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $19.5 \pm 6.6$ & $-38.6 \pm 6.7$\\
02493084+2528558 & $16.17 \pm 0.09$ & $15.45 \pm 0.11$ & $15.05 \pm 0.11$ & & 024930.91+252855.7 & $14.88 \pm 0.03$ & $14.62 \pm 0.06$ & & $76.5 \pm 11.0$ & $-12.4 \pm 12.2$\\
02493195+0741497 & $13.26 \pm 0.02$ & $12.68 \pm 0.03$ & $12.40 \pm 0.02$ & & 024931.87+074148.2 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $-115.3 \pm 9.3$ & $-135.2 \pm 9.3$\\
02493228-6616368 & $15.49 \pm 0.05$ & $14.98 \pm 0.09$ & $14.70 \pm 0.12$ & & 024932.39-661636.7 & $14.51 \pm 0.03$ & $14.30 \pm 0.04$ & & $58.7 \pm 2.8$ & $3.2 \pm 8.3$\\
02493234+3134067 & $15.72 \pm 0.06$ & $14.92 \pm 0.06$ & $14.62 \pm 0.08$ & & 024932.35+313406.2 & $14.36 \pm 0.03$ & $14.04 \pm 0.05$ & & $8.7 \pm 5.7$ & $-38.3 \pm 7.2$\\
02493297+2336359 & $15.78 \pm 0.06$ & $15.01 \pm 0.08$ & $14.66 \pm 0.10$ & & 024933.01+233634.9 & $14.34 \pm 0.03$ & $14.13 \pm 0.04$ & & $45.1 \pm 6.7$ & $-78.3 \pm 14.6$\\
02493415-0956030 & $14.37 \pm 0.02$ & $13.73 \pm 0.03$ & $13.43 \pm 0.04$ & & 024934.20-095603.5 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $63.0 \pm 8.1$ & $-36.5 \pm 8.0$\\
02493490-0547118 & $14.18 \pm 0.04$ & $13.47 \pm 0.03$ & $13.05 \pm 0.03$ & & 024935.12-054714.3 & $12.79 \pm 0.02$ & $12.56 \pm 0.02$ & & $281.7 \pm 14.0$ & $-215.3 \pm 12.0$\\
02493634+0434004 & $12.56 \pm 0.02$ & $11.99 \pm 0.02$ & $11.72 \pm 0.02$ & & 024936.34+043400.0 & $11.56 \pm 0.02$ & $11.37 \pm 0.02$ & & $0.7 \pm 8.9$ & $-48.4 \pm 9.2$\\
02493654-6440313 & $14.60 \pm 0.03$ & $14.02 \pm 0.02$ & $13.69 \pm 0.05$ & & 024936.79-644030.0 & $13.52 \pm 0.02$ & $13.31 \pm 0.03$ & & $149.9 \pm 4.0$ & $125.1 \pm 7.5$\\
02493680+1148496 & $15.66 \pm 0.07$ & $15.05 \pm 0.08$ & $14.60 \pm 0.09$ & & 024936.84+114849.1 & $14.39 \pm 0.03$ & $14.16 \pm 0.04$ & & $53.6 \pm 9.6$ & $-51.3 \pm 10.7$\\
02493703-2449191 & $14.44 \pm 0.03$ & $13.86 \pm 0.04$ & $13.55 \pm 0.04$ & & 024937.00-244919.9 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $-37.1 \pm 5.8$ & $-67.3 \pm 8.4$\\
02493895+0609020 & $15.43 \pm 0.05$ & $14.81 \pm 0.06$ & $14.52 \pm 0.08$ & & 024939.04+060901.5 & $14.35 \pm 0.03$ & $14.15 \pm 0.04$ & & $125.2 \pm 10.0$ & $-50.7 \pm 8.5$\\
02494060+0041471 & $15.94 \pm 0.07$ & $15.41 \pm 0.10$ & $15.11 \pm 0.12$ & & 024940.64+004147.4 & $14.84 \pm 0.03$ & $14.58 \pm 0.05$ & & $67.1 \pm 11.3$ & $37.0 \pm 12.4$\\
02494083-3604425 & $13.64 \pm 0.02$ & $12.99 \pm 0.03$ & $12.68 \pm 0.03$ & & 024940.87-360442.6 & $12.48 \pm 0.02$ & $12.22 \pm 0.02$ & & $46.0 \pm 6.0$ & $-7.3 \pm 8.1$\\
02494127-2257296 & $14.72 \pm 0.03$ & $14.19 \pm 0.05$ & $13.89 \pm 0.04$ & & 024941.26-225730.4 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-4.0 \pm 6.3$ & $-74.6 \pm 7.8$\\
02494261-1918132 & $13.36 \pm 0.03$ & $12.82 \pm 0.04$ & $12.53 \pm 0.03$ & & 024942.66-191813.8 & $12.33 \pm 0.02$ & $12.13 \pm 0.02$ & & $75.6 \pm 7.5$ & $-55.1 \pm 6.9$\\
02494277-6812126 & $12.46 \pm 0.02$ & $11.87 \pm 0.03$ & $11.52 \pm 0.02$ & & 024942.93-681212.5 & $11.31 \pm 0.02$ & $11.08 \pm 0.02$ & & $83.6 \pm 2.4$ & $9.1 \pm 6.5$\\
02494340+0934472 & $15.99 \pm 0.08$ & $15.44 \pm 0.14$ & $15.15 \pm 0.13$ & & 024943.47+093446.1 & $14.74 \pm 0.03$ & $14.51 \pm 0.05$ & & $97.6 \pm 11.6$ & $-101.9 \pm 12.5$\\
02494405+0630286 & $15.13 \pm 0.05$ & $14.45 \pm 0.06$ & $14.12 \pm 0.06$ & & 024944.01+063028.0 & $13.94 \pm 0.03$ & $13.66 \pm 0.03$ & & $-58.3 \pm 8.7$ & $-62.7 \pm 8.8$\\
02494406-4632123 & $14.91 \pm 0.04$ & $14.39 \pm 0.06$ & $14.04 \pm 0.07$ & & 024944.13-463212.2 & $13.71 \pm 0.03$ & $13.50 \pm 0.03$ & & $57.1 \pm 3.9$ & $1.6 \pm 6.7$\\
02494434-0131317 & $15.52 \pm 0.05$ & $14.96 \pm 0.07$ & $14.65 \pm 0.09$ & & 024944.43-013132.1 & $14.45 \pm 0.03$ & $14.25 \pm 0.05$ & & $117.5 \pm 10.1$ & $-28.2 \pm 7.7$\\
02494444+1124500 & $14.84 \pm 0.05$ & $14.26 \pm 0.05$ & $13.95 \pm 0.05$ & & 024944.54+112449.7 & $13.77 \pm 0.03$ & $13.52 \pm 0.03$ & & $126.4 \pm 9.9$ & $-30.0 \pm 8.2$\\
02494588-5532165 & $13.64 \pm 0.02$ & $13.02 \pm 0.02$ & $12.75 \pm 0.02$ & & 024945.99-553215.9 & $12.59 \pm 0.02$ & $12.41 \pm 0.02$ & & $85.7 \pm 3.3$ & $52.7 \pm 6.7$\\
02494592-4107091 & $14.01 \pm 0.03$ & $13.47 \pm 0.03$ & $13.14 \pm 0.04$ & & 024945.81-410710.2 & $12.96 \pm 0.02$ & $12.73 \pm 0.02$ & & $-110.8 \pm 6.8$ & $-104.3 \pm 8.1$\\
02494594+1132329 & $14.19 \pm 0.03$ & $13.63 \pm 0.04$ & $13.32 \pm 0.03$ & & 024945.90+113232.6 & $13.11 \pm 0.02$ & $12.94 \pm 0.03$ & & $-43.7 \pm 7.9$ & $-22.3 \pm 8.7$\\
02494681-1347206 & $13.67 \pm 0.02$ & $13.11 \pm 0.02$ & $12.82 \pm 0.03$ & & 024946.88-134721.3 & $12.62 \pm 0.02$ & $12.39 \pm 0.02$ & & $82.3 \pm 8.0$ & $-59.9 \pm 7.9$\\
02494725-0227399 & $16.25 \pm 0.09$ & $15.52 \pm 0.14$ & $15.06 \pm 0.14$ & & 024947.22-022738.1 & $14.79 \pm 0.03$ & $14.54 \pm 0.06$ & & $-40.3 \pm 15.9$ & $148.1 \pm 19.3$\\
02494813-2224079 & $14.68 \pm 0.03$ & $14.10 \pm 0.04$ & $13.78 \pm 0.04$ & & 024948.11-222408.0 & $13.53 \pm 0.03$ & $13.28 \pm 0.03$ & & $-32.5 \pm 6.3$ & $-14.1 \pm 7.7$\\
02494847+1551215 & $14.04 \pm 0.03$ & $13.51 \pm 0.03$ & $13.24 \pm 0.03$ & & 024948.44+155119.8 & $12.98 \pm 0.03$ & $12.78 \pm 0.03$ & & $-32.4 \pm 6.3$ & $-135.5 \pm 11.2$\\
02494920-0101572 & $15.41 \pm 0.04$ & $14.77 \pm 0.07$ & $14.42 \pm 0.09$ & & 024949.24-010158.5 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $60.8 \pm 8.9$ & $-110.9 \pm 9.1$\\
02495114-5814336 & $15.77 \pm 0.07$ & $15.25 \pm 0.10$ & $14.88 \pm 0.13$ & & 024951.25-581433.3 & $14.59 \pm 0.03$ & $14.35 \pm 0.04$ & & $80.7 \pm 3.7$ & $21.9 \pm 8.2$\\
02495219+0910405 & $14.66 \pm 0.03$ & $14.03 \pm 0.04$ & $13.70 \pm 0.04$ & & 024952.19+091039.6 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $3.8 \pm 8.0$ & $-86.1 \pm 12.1$\\
02495261-4729275 & $14.09 \pm 0.03$ & $13.52 \pm 0.04$ & $13.20 \pm 0.05$ & & 024952.63-472926.4 & $13.02 \pm 0.02$ & $12.79 \pm 0.02$ & & $22.0 \pm 3.4$ & $91.1 \pm 6.4$\\
02495277-0134069 & $11.63 \pm 0.02$ & $11.05 \pm 0.02$ & $10.74 \pm 0.02$ & & 024952.79-013405.5 & $10.56 \pm 0.02$ & $10.38 \pm 0.02$ & & $21.2 \pm 7.6$ & $111.3 \pm 7.6$\\
02495321+2405044 & $15.44 \pm 0.05$ & $14.85 \pm 0.06$ & $14.50 \pm 0.07$ & & 024953.15+240503.9 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $-57.3 \pm 6.1$ & $-41.1 \pm 7.3$\\
02495364+1940324 & $16.61 \pm 0.13$ & $15.54 \pm 0.13$ & $15.25 \pm 0.17$ & & 024953.53+194031.1 & $14.74 \pm 0.03$ & $14.56 \pm 0.05$ & & $-113.0 \pm 18.0$ & $-102.3 \pm 20.0$\\
02495382-3102241 & $13.85 \pm 0.03$ & $13.30 \pm 0.03$ & $12.98 \pm 0.04$ & & 024953.79-310224.4 & $12.78 \pm 0.02$ & $12.56 \pm 0.02$ & & $-30.8 \pm 5.0$ & $-25.7 \pm 6.2$\\
02495405+0325436 & $14.49 \pm 0.03$ & $13.98 \pm 0.03$ & $13.57 \pm 0.04$ & & 024954.07+032542.2 & $13.39 \pm 0.03$ & $13.14 \pm 0.03$ & & $39.6 \pm 8.0$ & $-145.1 \pm 10.6$\\
02495474-0843379 & $14.97 \pm 0.03$ & $14.41 \pm 0.04$ & $14.08 \pm 0.05$ & & 024954.79-084337.9 & $13.87 \pm 0.03$ & $13.64 \pm 0.03$ & & $69.9 \pm 8.5$ & $2.2 \pm 8.8$\\
02495492+3928395 & $15.68 \pm 0.06$ & $14.99 \pm 0.07$ & $14.60 \pm 0.08$ & & 024954.99+392839.9 & $14.42 \pm 0.03$ & $14.26 \pm 0.05$ & & $85.0 \pm 6.6$ & $34.3 \pm 8.6$\\
02495615+1333065 & $14.08 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.04$ & & 024956.12+133306.0 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $-36.7 \pm 5.9$ & $-35.0 \pm 10.1$\\
02495619+1412230 & $14.47 \pm 0.03$ & $13.93 \pm 0.03$ & $13.57 \pm 0.04$ & & 024956.15+141222.4 & $13.37 \pm 0.03$ & $13.13 \pm 0.03$ & & $-52.7 \pm 6.1$ & $-45.5 \pm 7.4$\\
02495665-1517073 & $14.26 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.03$ & & 024956.66-151708.2 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $10.2 \pm 5.9$ & $-79.0 \pm 7.0$\\
02495688+1727189 & $13.26 \pm 0.02$ & $12.69 \pm 0.03$ & $12.40 \pm 0.02$ & & 024956.91+172718.9 & $12.15 \pm 0.02$ & $11.98 \pm 0.02$ & & $31.1 \pm 5.3$ & $-0.2 \pm 5.5$\\
02495716-7657517 & $15.98 \pm 0.09$ & $15.21 \pm 0.11$ & $14.81 \pm 0.14$ & & 024956.99-765752.7 & $14.52 \pm 0.03$ & $14.25 \pm 0.04$ & & $-61.2 \pm 2.1$ & $-103.1 \pm 10.3$\\
02495767+2900378 & $16.40 \pm 0.10$ & $15.71 \pm 0.14$ & $15.44 \pm 0.15$ & & 024957.61+290036.7 & $14.94 \pm 0.04$ & $14.58 \pm 0.06$ & & $-69.0 \pm 14.9$ & $-88.2 \pm 16.4$\\
02495798-2147267 & $13.27 \pm 0.02$ & $12.67 \pm 0.02$ & $12.25 \pm 0.03$ & & 024958.13-214726.6 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $189.7 \pm 11.2$ & $6.4 \pm 6.5$\\
02495809-7559223 & $16.07 \pm 0.09$ & $15.23 \pm 0.11$ & $14.74 \pm 0.11$ & & 024958.15-755921.4 & $14.46 \pm 0.03$ & $14.15 \pm 0.03$ & & $21.8 \pm 1.5$ & $92.1 \pm 9.3$\\
02495809-7658316 & $15.23 \pm 0.05$ & $14.57 \pm 0.06$ & $14.23 \pm 0.08$ & & 024958.31-765830.6 & $13.91 \pm 0.03$ & $13.68 \pm 0.03$ & & $76.2 \pm 2.3$ & $106.1 \pm 8.4$\\
02495923+2331487 & $15.48 \pm 0.06$ & $14.94 \pm 0.08$ & $14.62 \pm 0.10$ & & 024959.28+233148.4 & $14.25 \pm 0.03$ & $14.02 \pm 0.04$ & & $60.6 \pm 6.9$ & $-18.8 \pm 7.4$\\
02495998+3225238 & $15.90 \pm 0.06$ & $15.39 \pm 0.10$ & $15.02 \pm 0.11$ & & 024959.98+322523.2 & $14.84 \pm 0.03$ & $14.56 \pm 0.06$ & & $0.1 \pm 7.9$ & $-48.8 \pm 8.7$\\
02500223-5124048 & $14.91 \pm 0.04$ & $14.30 \pm 0.05$ & $13.95 \pm 0.05$ & & 025002.31-512404.4 & $13.72 \pm 0.02$ & $13.54 \pm 0.03$ & & $63.6 \pm 3.8$ & $34.3 \pm 7.0$\\
02500239-0808417 & $11.86 \pm 0.02$ & $11.19 \pm 0.02$ & $10.86 \pm 0.02$ & & 025002.84-080840.5 & $10.66 \pm 0.02$ & $10.47 \pm 0.02$ & & $572.0 \pm 25.4$ & $106.0 \pm 8.1$\\
02500267+0736449 & $14.50 \pm 0.03$ & $13.96 \pm 0.04$ & $13.68 \pm 0.04$ & & 025002.69+073644.0 & $13.45 \pm 0.02$ & $13.25 \pm 0.03$ & & $27.4 \pm 8.0$ & $-84.8 \pm 9.6$\\
02500382-5054032 & $15.09 \pm 0.05$ & $14.49 \pm 0.06$ & $14.16 \pm 0.06$ & & 025003.88-505403.7 & $13.96 \pm 0.03$ & $13.78 \pm 0.03$ & & $51.4 \pm 3.8$ & $-50.4 \pm 7.2$\\
02500477+2359450 & $15.73 \pm 0.05$ & $15.22 \pm 0.08$ & $14.88 \pm 0.10$ & & 025004.83+235944.9 & $14.72 \pm 0.03$ & $14.55 \pm 0.05$ & & $67.2 \pm 8.0$ & $-5.2 \pm 10.1$\\
02500552-7429577 & $14.61 \pm 0.03$ & $14.02 \pm 0.04$ & $13.70 \pm 0.05$ & & 025005.67-742957.4 & $13.52 \pm 0.02$ & $13.33 \pm 0.03$ & & $62.2 \pm 2.0$ & $29.3 \pm 8.4$\\
02500591-0635569 & $15.54 \pm 0.05$ & $14.81 \pm 0.05$ & $14.44 \pm 0.08$ & & 025005.88-063557.6 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $-28.9 \pm 7.7$ & $-62.1 \pm 13.1$\\
02500817-5509186 & $14.13 \pm 0.03$ & $13.55 \pm 0.03$ & $13.26 \pm 0.03$ & & 025008.21-550918.5 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $33.1 \pm 3.0$ & $3.9 \pm 6.7$\\
02500888+1432374 & $14.27 \pm 0.03$ & $13.67 \pm 0.03$ & $13.37 \pm 0.04$ & & 025008.94+143237.5 & $13.20 \pm 0.02$ & $13.01 \pm 0.03$ & & $75.0 \pm 6.3$ & $6.6 \pm 6.5$\\
02500895+3242503 & $15.40 \pm 0.04$ & $14.83 \pm 0.06$ & $14.53 \pm 0.07$ & & 025008.97+324249.5 & $14.37 \pm 0.03$ & $14.12 \pm 0.04$ & & $19.8 \pm 5.9$ & $-59.0 \pm 7.2$\\
02500919+2459521 & $14.27 \pm 0.02$ & $13.65 \pm 0.03$ & $13.39 \pm 0.03$ & & 025009.17+245952.4 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $-29.6 \pm 5.8$ & $19.5 \pm 6.0$\\
02500945-3733393 & $13.57 \pm 0.02$ & $13.04 \pm 0.03$ & $12.76 \pm 0.02$ & & 025009.52-373339.3 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $83.5 \pm 6.2$ & $-1.7 \pm 7.2$\\
02500967+0532245 & $14.57 \pm 0.03$ & $13.85 \pm 0.04$ & $13.54 \pm 0.05$ & & 025009.72+053223.3 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $85.1 \pm 8.8$ & $-123.0 \pm 11.1$\\
02500985+2408238 & $14.99 \pm 0.04$ & $14.38 \pm 0.04$ & $14.09 \pm 0.05$ & & 025009.89+240823.5 & $13.91 \pm 0.03$ & $13.71 \pm 0.04$ & & $48.6 \pm 6.4$ & $-23.4 \pm 7.7$\\
02501063-1352502 & $14.02 \pm 0.03$ & $13.42 \pm 0.03$ & $13.04 \pm 0.03$ & & 025010.64-135251.0 & $12.87 \pm 0.02$ & $12.66 \pm 0.02$ & & $10.7 \pm 7.2$ & $-67.9 \pm 8.0$\\
02501130-1850290 & $14.70 \pm 0.04$ & $14.07 \pm 0.04$ & $13.69 \pm 0.04$ & & 025011.24-185029.6 & $13.48 \pm 0.02$ & $13.30 \pm 0.03$ & & $-81.6 \pm 7.4$ & $-50.9 \pm 7.3$\\
02501167-0151295 & $12.89 \pm 0.03$ & $12.28 \pm 0.02$ & $11.91 \pm 0.02$ & & 025011.72-015130.0 & $11.71 \pm 0.02$ & $11.45 \pm 0.02$ & & $68.7 \pm 6.8$ & $-45.2 \pm 7.0$\\
02501189-6723105 & $16.17 \pm 0.11$ & $15.61 \pm 0.15$ & $15.02 \pm 0.16$ & & 025010.70-672315.5 & $14.84 \pm 0.04$ & $14.46 \pm 0.05$ & & $-640.3 \pm 15.6$ & $-461.2 \pm 21.8$\\
02501210+1509266 & $15.24 \pm 0.04$ & $14.64 \pm 0.05$ & $14.31 \pm 0.08$ & & 025012.04+150926.0 & $14.11 \pm 0.03$ & $13.78 \pm 0.04$ & & $-63.7 \pm 6.5$ & $-48.8 \pm 6.6$\\
02501256+2116037 & $12.72 \pm 0.02$ & $12.14 \pm 0.02$ & $11.84 \pm 0.02$ & & 025012.63+211602.7 & $11.67 \pm 0.02$ & $11.47 \pm 0.02$ & & $81.4 \pm 6.4$ & $-73.9 \pm 6.2$\\
02501308+2256386 & $15.80 \pm 0.06$ & $15.07 \pm 0.07$ & $14.79 \pm 0.11$ & & 025013.09+225639.9 & $14.38 \pm 0.03$ & $14.10 \pm 0.04$ & & $8.0 \pm 6.5$ & $96.8 \pm 8.2$\\
02501373-3016011 & $16.19 \pm 0.13$ & $15.57 \pm 0.14$ & $15.11 \pm 0.18$ & & 025013.82-301601.1 & $14.90 \pm 0.03$ & $14.66 \pm 0.05$ & & $91.9 \pm 14.8$ & $6.5 \pm 17.2$\\
02501565+2312217 & $13.51 \pm 0.02$ & $12.93 \pm 0.02$ & $12.56 \pm 0.03$ & & 025015.78+231219.5 & $12.35 \pm 0.02$ & $12.13 \pm 0.02$ & & $141.7 \pm 7.5$ & $-172.1 \pm 8.8$\\
02501612-4614525 & $15.03 \pm 0.05$ & $14.40 \pm 0.04$ & $13.97 \pm 0.05$ & & 025016.21-461452.1 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $79.1 \pm 4.2$ & $28.8 \pm 6.6$\\
02501617+1132284 & $14.07 \pm 0.03$ & $13.42 \pm 0.04$ & $13.15 \pm 0.04$ & & 025016.20+113227.7 & $12.96 \pm 0.02$ & $12.79 \pm 0.03$ & & $32.2 \pm 7.0$ & $-63.6 \pm 8.3$\\
02501736+1958124 & $15.15 \pm 0.04$ & $14.51 \pm 0.05$ & $14.12 \pm 0.06$ & & 025017.37+195811.7 & $13.95 \pm 0.03$ & $13.75 \pm 0.03$ & & $12.0 \pm 6.8$ & $-54.0 \pm 6.5$\\
02501740-1018467 & $15.84 \pm 0.07$ & $15.23 \pm 0.07$ & $14.85 \pm 0.10$ & & 025017.42-101847.6 & $14.66 \pm 0.03$ & $14.40 \pm 0.05$ & & $24.5 \pm 8.0$ & $-83.6 \pm 8.9$\\
02501746-4547237 & $15.14 \pm 0.03$ & $14.49 \pm 0.06$ & $14.15 \pm 0.08$ & & 025017.50-454723.7 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $36.6 \pm 4.0$ & $0.1 \pm 7.3$\\
02501949+2442429 & $15.38 \pm 0.04$ & $14.59 \pm 0.05$ & $14.24 \pm 0.06$ & & 025019.44+244242.6 & $13.94 \pm 0.03$ & $13.72 \pm 0.04$ & & $-54.1 \pm 6.4$ & $-29.8 \pm 6.5$\\
02501955-6030314 & $13.29 \pm 0.03$ & $12.73 \pm 0.03$ & $12.45 \pm 0.03$ & & 025019.73-603034.3 & $12.24 \pm 0.02$ & $12.02 \pm 0.02$ & & $122.8 \pm 3.6$ & $-266.1 \pm 9.0$\\
02501971-1000539 & $14.23 \pm 0.03$ & $13.70 \pm 0.03$ & $13.41 \pm 0.04$ & & 025019.62-100055.4 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $-112.1 \pm 9.7$ & $-122.1 \pm 8.8$\\
02502029-1757444 & $15.68 \pm 0.05$ & $15.01 \pm 0.06$ & $14.49 \pm 0.07$ & & 025020.32-175744.6 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $39.4 \pm 7.2$ & $-12.9 \pm 7.5$\\
02502037-6543417 & $13.21 \pm 0.02$ & $12.64 \pm 0.02$ & $12.36 \pm 0.03$ & & 025020.33-654342.3 & $12.16 \pm 0.02$ & $11.97 \pm 0.02$ & & $-26.0 \pm 1.9$ & $-58.8 \pm 6.8$\\
02502038+2017080 & $14.47 \pm 0.03$ & $13.95 \pm 0.03$ & $13.66 \pm 0.04$ & & 025020.35+201707.7 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $-31.6 \pm 5.6$ & $-21.0 \pm 6.0$\\
02502041+2412493 & $12.55 \pm 0.02$ & $11.95 \pm 0.02$ & $11.64 \pm 0.02$ & & 025020.37+241249.3 & $11.47 \pm 0.02$ & $11.28 \pm 0.02$ & & $-37.2 \pm 5.6$ & $0.4 \pm 7.0$\\
02502407+1955519 & $14.03 \pm 0.02$ & $13.46 \pm 0.03$ & $13.18 \pm 0.03$ & & 025024.09+195551.3 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $21.2 \pm 6.5$ & $-46.3 \pm 6.1$\\
02502447+0833251 & $15.89 \pm 0.08$ & $15.28 \pm 0.09$ & $14.93 \pm 0.10$ & & 025024.54+083325.2 & $14.61 \pm 0.03$ & $14.40 \pm 0.05$ & & $96.3 \pm 11.4$ & $7.3 \pm 13.0$\\
02502692-1602364 & $15.65 \pm 0.05$ & $15.00 \pm 0.06$ & $14.60 \pm 0.07$ & & 025026.95-160236.6 & $14.40 \pm 0.03$ & $14.15 \pm 0.04$ & & $33.7 \pm 6.9$ & $-15.5 \pm 8.5$\\
02502817+2145231 & $15.30 \pm 0.04$ & $14.61 \pm 0.05$ & $14.25 \pm 0.07$ & & 025028.14+214522.7 & $13.94 \pm 0.03$ & $13.63 \pm 0.03$ & & $-30.0 \pm 5.6$ & $-32.8 \pm 6.9$\\
02502853-2415020 & $14.94 \pm 0.05$ & $14.37 \pm 0.08$ & $14.03 \pm 0.07$ & & 025028.56-241501.9 & $13.67 \pm 0.03$ & $13.42 \pm 0.03$ & & $40.8 \pm 7.1$ & $6.7 \pm 7.3$\\
02502899+1400470 & $15.03 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.07$ & & 025029.01+140046.5 & $13.89 \pm 0.03$ & $13.72 \pm 0.04$ & & $25.8 \pm 6.2$ & $-34.1 \pm 9.0$\\
02502974+3129115 & $13.66 \pm 0.02$ & $13.05 \pm 0.02$ & $12.76 \pm 0.02$ & & 025029.72+312911.1 & $12.59 \pm 0.02$ & $12.42 \pm 0.02$ & & $-12.0 \pm 5.1$ & $-34.6 \pm 6.6$\\
02503002+8222419 & $16.32 \pm 0.13$ & $15.55 \pm 0.16$ & $15.03 \pm 0.15$ & & 025029.75+822241.5 & $14.78 \pm 0.03$ & $14.57 \pm 0.04$ & & $-55.5 \pm 1.8$ & $-37.7 \pm 18.9$\\
02503169-3031146 & $14.14 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.04$ & & 025031.72-303114.9 & $13.13 \pm 0.02$ & $12.92 \pm 0.02$ & & $30.6 \pm 5.1$ & $-24.8 \pm 7.0$\\
02503201+0734535 & $16.08 \pm 0.09$ & $15.51 \pm 0.12$ & $15.06 \pm 0.12$ & & 025032.07+073453.2 & $14.82 \pm 0.03$ & $14.60 \pm 0.06$ & & $73.5 \pm 11.5$ & $-32.5 \pm 12.6$\\
02503336-6001397 & $13.97 \pm 0.03$ & $13.37 \pm 0.02$ & $13.09 \pm 0.04$ & & 025033.46-600139.8 & $12.92 \pm 0.02$ & $12.71 \pm 0.02$ & & $67.5 \pm 2.8$ & $-7.3 \pm 6.7$\\
02503344-3337443 & $13.97 \pm 0.02$ & $13.40 \pm 0.03$ & $13.07 \pm 0.03$ & & 025033.46-333744.8 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $17.8 \pm 5.3$ & $-43.0 \pm 6.6$\\
02503363-0849374 & $15.52 \pm 0.06$ & $14.93 \pm 0.07$ & $14.53 \pm 0.09$ & & 025033.67-084937.8 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $46.1 \pm 8.4$ & $-33.4 \pm 7.8$\\
02503368-3144469 & $13.99 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 025033.79-314446.7 & $13.00 \pm 0.02$ & $12.82 \pm 0.02$ & & $112.4 \pm 6.8$ & $18.4 \pm 6.2$\\
02503535+3023511 & $16.50 \pm 0.10$ & $15.48 \pm 0.11$ & $15.09 \pm 0.12$ & & 025035.26+302351.4 & $14.58 \pm 0.03$ & $14.27 \pm 0.05$ & & $-98.5 \pm 11.0$ & $19.3 \pm 12.7$\\
02503651-0827400 & $15.63 \pm 0.06$ & $14.98 \pm 0.06$ & $14.69 \pm 0.10$ & & 025036.56-082739.8 & $14.46 \pm 0.03$ & $14.24 \pm 0.04$ & & $56.9 \pm 8.2$ & $22.5 \pm 9.3$\\
02503657+1307140 & $13.30 \pm 0.02$ & $12.68 \pm 0.02$ & $12.40 \pm 0.02$ & & 025036.56+130713.5 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $-6.5 \pm 5.5$ & $-45.4 \pm 5.9$\\
02503742+2734372 & $13.96 \pm 0.02$ & $13.32 \pm 0.02$ & $13.02 \pm 0.03$ & & 025037.48+273436.7 & $12.87 \pm 0.03$ & $12.70 \pm 0.03$ & & $61.1 \pm 6.7$ & $-36.4 \pm 6.1$\\
02503761+2504029 & $12.90 \pm 0.02$ & $12.29 \pm 0.02$ & $11.94 \pm 0.02$ & & 025038.00+250400.6 & $11.70 \pm 0.02$ & $11.45 \pm 0.02$ & & $423.9 \pm 17.5$ & $-184.9 \pm 9.2$\\
02503761+2700255 & $12.87 \pm 0.02$ & $12.26 \pm 0.02$ & $11.97 \pm 0.02$ & & 025037.71+270025.8 & $11.80 \pm 0.02$ & $11.62 \pm 0.02$ & & $105.9 \pm 5.4$ & $26.8 \pm 5.8$\\
02503944+2800083 & $16.07 \pm 0.08$ & $15.45 \pm 0.10$ & $14.77 \pm 0.09$ & & 025039.46+280006.7 & $14.60 \pm 0.03$ & $14.33 \pm 0.05$ & & $20.8 \pm 7.6$ & $-128.2 \pm 8.5$\\
02503978-2657142 & $14.85 \pm 0.03$ & $14.29 \pm 0.04$ & $13.98 \pm 0.06$ & & 025039.81-265713.9 & $13.78 \pm 0.02$ & $13.61 \pm 0.03$ & & $26.6 \pm 5.7$ & $27.7 \pm 7.3$\\
02504020-6107055 & $13.85 \pm 0.03$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 025040.26-610705.1 & $12.84 \pm 0.02$ & $12.64 \pm 0.02$ & & $39.6 \pm 2.4$ & $39.1 \pm 6.7$\\
02504043+1439290 & $15.00 \pm 0.04$ & $14.41 \pm 0.05$ & $14.06 \pm 0.07$ & & 025040.47+143928.5 & $13.89 \pm 0.03$ & $13.66 \pm 0.04$ & & $40.7 \pm 6.3$ & $-32.9 \pm 6.5$\\
02504058-0112050 & $12.97 \pm 0.02$ & $12.38 \pm 0.02$ & $12.04 \pm 0.02$ & & 025040.59-011205.6 & $11.87 \pm 0.02$ & $11.66 \pm 0.02$ & & $11.4 \pm 6.2$ & $-44.3 \pm 6.4$\\
02504099-4710071 & $15.74 \pm 0.07$ & $15.22 \pm 0.10$ & $14.89 \pm 0.13$ & & 025041.13-471007.1 & $14.72 \pm 0.03$ & $14.48 \pm 0.04$ & & $117.2 \pm 5.3$ & $-0.1 \pm 8.0$\\
02504380+0547261 & $16.26 \pm 0.10$ & $15.59 \pm 0.13$ & $15.15 \pm 0.12$ & & 025043.85+054727.4 & $14.86 \pm 0.03$ & $14.69 \pm 0.06$ & & $77.3 \pm 21.7$ & $136.6 \pm 18.4$\\
02504450+2034280 & $14.54 \pm 0.03$ & $13.95 \pm 0.04$ & $13.68 \pm 0.04$ & & 025044.54+203427.7 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $41.5 \pm 6.2$ & $-22.6 \pm 6.0$\\
02504783+0936536 & $14.92 \pm 0.04$ & $14.21 \pm 0.05$ & $13.86 \pm 0.04$ & & 025047.87+093653.1 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $51.4 \pm 9.1$ & $-43.6 \pm 9.9$\\
02504813-2500507 & $15.37 \pm 0.05$ & $14.66 \pm 0.07$ & $14.24 \pm 0.07$ & & 025048.17-250051.2 & $14.01 \pm 0.03$ & $13.82 \pm 0.03$ & & $39.3 \pm 7.2$ & $-37.2 \pm 7.0$\\
02504821+2437126 & $14.48 \pm 0.03$ & $13.86 \pm 0.04$ & $13.54 \pm 0.03$ & & 025048.24+243712.0 & $13.33 \pm 0.03$ & $13.08 \pm 0.03$ & & $31.6 \pm 6.5$ & $-48.3 \pm 7.0$\\
02504830+0542410 & $15.87 \pm 0.07$ & $15.28 \pm 0.11$ & $14.85 \pm 0.11$ & & 025048.29+054240.3 & $14.66 \pm 0.03$ & $14.49 \pm 0.05$ & & $-16.1 \pm 9.7$ & $-67.3 \pm 13.4$\\
02505033-1529471 & $13.34 \pm 0.02$ & $12.71 \pm 0.02$ & $12.39 \pm 0.03$ & & 025050.30-152946.9 & $12.18 \pm 0.02$ & $11.95 \pm 0.02$ & & $-35.1 \pm 5.9$ & $11.8 \pm 6.7$\\
02505131+0914030 & $15.65 \pm 0.05$ & $14.94 \pm 0.07$ & $14.60 \pm 0.07$ & & 025051.34+091402.8 & $14.37 \pm 0.03$ & $14.17 \pm 0.04$ & & $41.6 \pm 8.3$ & $-20.9 \pm 8.4$\\
02505505-2221010 & $15.16 \pm 0.05$ & $14.48 \pm 0.05$ & $14.18 \pm 0.07$ & & 025055.08-222100.3 & $13.93 \pm 0.03$ & $13.67 \pm 0.03$ & & $40.7 \pm 7.1$ & $70.5 \pm 9.0$\\
02505535+1746087 & $14.79 \pm 0.04$ & $14.27 \pm 0.04$ & $13.94 \pm 0.06$ & & 025055.34+174608.2 & $13.67 \pm 0.03$ & $13.49 \pm 0.03$ & & $-9.5 \pm 6.3$ & $-39.3 \pm 7.5$\\
02505545+0800519 & $14.41 \pm 0.03$ & $13.90 \pm 0.04$ & $13.56 \pm 0.03$ & & 025055.47+080051.6 & $13.35 \pm 0.02$ & $13.09 \pm 0.03$ & & $33.3 \pm 7.2$ & $-27.2 \pm 7.2$\\
02505596-1534352 & $16.11 \pm 0.08$ & $15.45 \pm 0.10$ & $15.12 \pm 0.13$ & & 025055.95-153434.1 & $14.87 \pm 0.03$ & $14.69 \pm 0.05$ & & $-5.7 \pm 11.7$ & $94.3 \pm 12.4$\\
02505653-3358378 & $14.76 \pm 0.04$ & $14.20 \pm 0.05$ & $13.85 \pm 0.06$ & & 025056.56-335838.1 & $13.70 \pm 0.03$ & $13.44 \pm 0.03$ & & $33.8 \pm 5.6$ & $-22.8 \pm 6.6$\\
02505685+1418324 & $15.51 \pm 0.06$ & $14.86 \pm 0.07$ & $14.58 \pm 0.09$ & & 025056.88+141832.7 & $14.38 \pm 0.03$ & $14.20 \pm 0.04$ & & $39.4 \pm 7.1$ & $25.5 \pm 7.3$\\
02505726-5743229 & $14.63 \pm 0.04$ & $14.01 \pm 0.05$ & $13.74 \pm 0.05$ & & 025057.27-574322.4 & $13.56 \pm 0.02$ & $13.34 \pm 0.03$ & & $4.2 \pm 2.8$ & $48.8 \pm 6.9$\\
02505853-2246505 & $14.98 \pm 0.05$ & $14.31 \pm 0.05$ & $14.02 \pm 0.07$ & & 025058.56-224650.2 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $37.6 \pm 6.8$ & $36.0 \pm 7.6$\\
02510122-3538407 & $14.21 \pm 0.03$ & $13.60 \pm 0.02$ & $13.30 \pm 0.04$ & & 025101.17-353842.5 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $-48.3 \pm 5.5$ & $-149.1 \pm 10.0$\\
02510141+1150040 & $15.26 \pm 0.05$ & $14.75 \pm 0.08$ & $14.37 \pm 0.06$ & & 025101.42+115003.2 & $14.16 \pm 0.03$ & $13.88 \pm 0.04$ & & $17.2 \pm 7.8$ & $-73.6 \pm 8.7$\\
02510231-0827345 & $15.39 \pm 0.05$ & $14.86 \pm 0.05$ & $14.54 \pm 0.08$ & & 025102.29-082735.1 & $14.36 \pm 0.03$ & $14.12 \pm 0.04$ & & $-32.0 \pm 9.1$ & $-50.8 \pm 8.7$\\
02510278+3058329 & $13.80 \pm 0.02$ & $13.21 \pm 0.02$ & $12.91 \pm 0.03$ & & 025102.86+305832.6 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $84.0 \pm 6.0$ & $-25.4 \pm 6.6$\\
02510286+0447050 & $13.60 \pm 0.03$ & $13.03 \pm 0.03$ & $12.73 \pm 0.03$ & & 025102.92+044705.1 & $12.49 \pm 0.02$ & $12.27 \pm 0.02$ & & $90.6 \pm 8.6$ & $9.5 \pm 15.7$\\
02510320+0836339 & $14.01 \pm 0.03$ & $13.40 \pm 0.04$ & $13.07 \pm 0.02$ & & 025103.31+083633.2 & $12.89 \pm 0.02$ & $12.65 \pm 0.03$ & & $155.2 \pm 10.6$ & $-65.7 \pm 7.7$\\
02510341+0957322 & $16.55 \pm 0.14$ & $15.76 \pm 0.14$ & $15.18 \pm 0.15$ & & 025103.37+095733.0 & $14.39 \pm 0.03$ & $14.07 \pm 0.04$ & & $-53.2 \pm 16.8$ & $80.5 \pm 18.3$\\
02510348+0344345 & $15.00 \pm 0.04$ & $14.43 \pm 0.05$ & $14.07 \pm 0.06$ & & 025103.46+034433.8 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $-20.2 \pm 8.3$ & $-67.5 \pm 9.5$\\
02510426-1225245 & $14.30 \pm 0.02$ & $13.71 \pm 0.03$ & $13.38 \pm 0.03$ & & 025104.29-122524.7 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $36.5 \pm 6.9$ & $-18.0 \pm 8.4$\\
02510431+2712526 & $15.53 \pm 0.05$ & $14.90 \pm 0.06$ & $14.53 \pm 0.07$ & & 025104.37+271251.9 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $58.4 \pm 6.1$ & $-57.7 \pm 7.1$\\
02510433+2439385 & $15.08 \pm 0.03$ & $14.50 \pm 0.04$ & $14.21 \pm 0.05$ & & 025104.36+243938.1 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $34.2 \pm 5.9$ & $-29.7 \pm 8.5$\\
02510682-7613020 & $14.39 \pm 0.03$ & $13.73 \pm 0.04$ & $13.46 \pm 0.04$ & & 025106.89-761301.8 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $25.6 \pm 1.3$ & $22.0 \pm 8.5$\\
02510742-2402245 & $15.30 \pm 0.04$ & $14.51 \pm 0.05$ & $14.12 \pm 0.07$ & & 025107.49-240225.0 & $13.84 \pm 0.03$ & $13.60 \pm 0.03$ & & $82.7 \pm 6.8$ & $-45.8 \pm 6.9$\\
02510856+0637317 & $13.60 \pm 0.03$ & $13.06 \pm 0.03$ & $12.77 \pm 0.02$ & & 025108.52+063730.9 & $12.59 \pm 0.02$ & $12.42 \pm 0.03$ & & $-61.8 \pm 8.2$ & $-69.1 \pm 9.9$\\
02510870+2007237 & $16.23 \pm 0.08$ & $15.40 \pm 0.10$ & $15.04 \pm 0.10$ & & 025108.74+200723.9 & $14.80 \pm 0.03$ & $14.52 \pm 0.05$ & & $56.9 \pm 10.9$ & $18.6 \pm 10.4$\\
02510919+1821478 & $14.44 \pm 0.03$ & $13.79 \pm 0.04$ & $13.51 \pm 0.04$ & & 025109.20+182147.4 & $13.32 \pm 0.03$ & $13.14 \pm 0.03$ & & $18.0 \pm 7.4$ & $-35.8 \pm 8.1$\\
02510938-2238360 & $14.55 \pm 0.04$ & $13.95 \pm 0.04$ & $13.62 \pm 0.06$ & & 025109.36-223837.0 & $13.37 \pm 0.03$ & $13.10 \pm 0.03$ & & $-16.9 \pm 7.1$ & $-95.8 \pm 8.5$\\
02510976+2336486 & $14.86 \pm 0.04$ & $14.30 \pm 0.05$ & $13.99 \pm 0.05$ & & 025109.75+233648.0 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $-13.0 \pm 8.5$ & $-56.8 \pm 8.0$\\
02511036+1447314 & $13.55 \pm 0.02$ & $12.97 \pm 0.02$ & $12.63 \pm 0.03$ & & 025110.31+144730.9 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $-50.7 \pm 5.7$ & $-43.1 \pm 5.8$\\
02511059-2306041 & $13.30 \pm 0.02$ & $12.70 \pm 0.02$ & $12.40 \pm 0.03$ & & 025110.67-230604.1 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $106.4 \pm 7.9$ & $-0.3 \pm 6.8$\\
02511132+2221133 & $16.19 \pm 0.09$ & $15.53 \pm 0.12$ & $15.24 \pm 0.12$ & & 025111.24+222113.1 & $14.88 \pm 0.03$ & $14.55 \pm 0.05$ & & $-96.8 \pm 15.8$ & $-20.8 \pm 17.5$\\
02511235-3624334 & $13.85 \pm 0.03$ & $13.30 \pm 0.05$ & $12.98 \pm 0.04$ & & 025112.28-362434.0 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $-74.8 \pm 6.1$ & $-53.2 \pm 8.3$\\
02511240-2250136 & $12.88 \pm 0.02$ & $12.37 \pm 0.02$ & $12.08 \pm 0.02$ & & 025112.54-225013.6 & $11.90 \pm 0.02$ & $11.71 \pm 0.02$ & & $188.7 \pm 10.8$ & $1.1 \pm 6.8$\\
02511256+3026359 & $13.93 \pm 0.03$ & $13.38 \pm 0.03$ & $13.08 \pm 0.03$ & & 025112.67+302635.5 & $12.92 \pm 0.02$ & $12.73 \pm 0.03$ & & $110.1 \pm 6.2$ & $-38.1 \pm 6.0$\\
02511258-1142395 & $16.26 \pm 0.09$ & $15.60 \pm 0.10$ & $15.02 \pm 0.15$ & & 025112.60-114238.3 & $14.82 \pm 0.03$ & $14.65 \pm 0.05$ & & $35.2 \pm 17.4$ & $105.0 \pm 17.8$\\
02511327+0047364 & $13.77 \pm 0.02$ & $13.10 \pm 0.02$ & $12.68 \pm 0.03$ & & 025113.43+004736.9 & $12.42 \pm 0.02$ & $12.17 \pm 0.02$ & & $243.2 \pm 14.2$ & $57.9 \pm 7.8$\\
02511482-2957087 & $14.90 \pm 0.04$ & $14.33 \pm 0.04$ & $14.05 \pm 0.08$ & & 025114.85-295708.7 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $34.5 \pm 5.5$ & $4.3 \pm 7.2$\\
02511615+1921453 & $15.91 \pm 0.07$ & $15.31 \pm 0.10$ & $14.97 \pm 0.10$ & & 025116.08+192145.2 & $14.76 \pm 0.03$ & $14.52 \pm 0.05$ & & $-83.3 \pm 10.7$ & $-9.2 \pm 11.7$\\
02511615+2853490 & $15.23 \pm 0.04$ & $14.57 \pm 0.05$ & $14.24 \pm 0.05$ & & 025116.22+285348.4 & $14.07 \pm 0.03$ & $13.84 \pm 0.04$ & & $74.3 \pm 6.6$ & $-44.4 \pm 6.9$\\
02511619+2416131 & $16.49 \pm 0.12$ & $15.93 \pm 0.16$ & $15.30 \pm 0.13$ & & 025116.11+241611.6 & $14.52 \pm 0.03$ & $14.26 \pm 0.05$ & & $-89.8 \pm 14.5$ & $-122.9 \pm 25.7$\\
02511647+3417445 & $13.69 \pm 0.02$ & $13.09 \pm 0.02$ & $12.81 \pm 0.02$ & & 025116.60+341742.6 & $12.62 \pm 0.02$ & $12.44 \pm 0.03$ & & $127.2 \pm 5.1$ & $-148.0 \pm 7.9$\\
02511746+2718114 & $16.08 \pm 0.07$ & $15.47 \pm 0.10$ & $15.02 \pm 0.10$ & & 025117.44+271810.8 & $14.82 \pm 0.03$ & $14.57 \pm 0.06$ & & $-20.6 \pm 7.1$ & $-47.4 \pm 8.5$\\
02511781+3016545 & $12.48 \pm 0.02$ & $11.93 \pm 0.02$ & $11.62 \pm 0.02$ & & 025117.73+301653.2 & $11.45 \pm 0.02$ & $11.28 \pm 0.02$ & & $-75.2 \pm 5.8$ & $-104.4 \pm 6.1$\\
02511785-1242112 & $14.56 \pm 0.03$ & $13.97 \pm 0.03$ & $13.67 \pm 0.04$ & & 025117.82-124211.7 & $13.44 \pm 0.03$ & $13.22 \pm 0.03$ & & $-44.6 \pm 7.0$ & $-42.8 \pm 6.6$\\
02511787-0226444 & $13.44 \pm 0.02$ & $12.83 \pm 0.02$ & $12.42 \pm 0.02$ & & 025117.89-022644.8 & $12.26 \pm 0.02$ & $12.05 \pm 0.02$ & & $25.1 \pm 11.6$ & $-39.6 \pm 7.7$\\
02511911-4023166 & $14.32 \pm 0.03$ & $13.76 \pm 0.03$ & $13.45 \pm 0.04$ & & 025119.34-402315.6 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $241.0 \pm 11.9$ & $96.9 \pm 8.0$\\
02511940-7050589 & $14.84 \pm 0.04$ & $14.26 \pm 0.05$ & $13.86 \pm 0.05$ & & 025119.49-705057.8 & $13.68 \pm 0.02$ & $13.48 \pm 0.03$ & & $42.5 \pm 1.8$ & $101.1 \pm 7.4$\\
02511993-3522434 & $13.65 \pm 0.03$ & $13.02 \pm 0.03$ & $12.64 \pm 0.02$ & & 025119.95-352243.7 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $25.5 \pm 4.6$ & $-33.5 \pm 7.0$\\
02511999-3051176 & $15.25 \pm 0.05$ & $14.60 \pm 0.06$ & $14.18 \pm 0.09$ & & 025120.04-305118.4 & $14.01 \pm 0.03$ & $13.82 \pm 0.03$ & & $45.4 \pm 7.0$ & $-68.4 \pm 7.2$\\
02512022-7638534 & $13.81 \pm 0.03$ & $13.24 \pm 0.03$ & $12.96 \pm 0.04$ & & 025120.35-763853.1 & $12.72 \pm 0.02$ & $12.51 \pm 0.02$ & & $44.7 \pm 1.5$ & $37.1 \pm 9.3$\\
02512181-1525406 & $13.78 \pm 0.02$ & $13.21 \pm 0.02$ & $12.92 \pm 0.02$ & & 025121.76-152541.4 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $-55.7 \pm 6.2$ & $-69.8 \pm 6.7$\\
02512356+1758303 & $12.82 \pm 0.02$ & $12.27 \pm 0.03$ & $12.00 \pm 0.03$ & & 025123.52+175830.3 & $11.83 \pm 0.02$ & $11.65 \pm 0.02$ & & $-48.0 \pm 8.0$ & $-1.8 \pm 8.3$\\
02512381+2214589 & $12.60 \pm 0.02$ & $12.02 \pm 0.03$ & $11.72 \pm 0.03$ & & 025123.87+221458.6 & $11.55 \pm 0.02$ & $11.36 \pm 0.02$ & & $77.4 \pm 7.5$ & $-28.0 \pm 8.4$\\
02512417-2825191 & $13.69 \pm 0.02$ & $13.15 \pm 0.03$ & $12.83 \pm 0.04$ & & 025124.14-282519.7 & $12.67 \pm 0.02$ & $12.44 \pm 0.02$ & & $-25.3 \pm 5.2$ & $-54.3 \pm 7.3$\\
02512653+2636509 & $13.72 \pm 0.02$ & $13.13 \pm 0.02$ & $12.86 \pm 0.03$ & & 025126.56+263650.6 & $12.65 \pm 0.02$ & $12.42 \pm 0.03$ & & $36.6 \pm 6.1$ & $-28.5 \pm 5.9$\\
02512691-3253456 & $14.71 \pm 0.04$ & $14.17 \pm 0.05$ & $13.88 \pm 0.06$ & & 025126.94-325346.2 & $13.61 \pm 0.02$ & $13.41 \pm 0.03$ & & $36.8 \pm 5.6$ & $-50.8 \pm 6.8$\\
02512720-3022409 & $15.27 \pm 0.05$ & $14.75 \pm 0.07$ & $14.39 \pm 0.10$ & & 025127.28-302242.5 & $14.23 \pm 0.03$ & $14.01 \pm 0.03$ & & $87.1 \pm 7.0$ & $-135.3 \pm 9.0$\\
02512728-1742175 & $12.70 \pm 0.02$ & $12.11 \pm 0.02$ & $11.74 \pm 0.02$ & & 025127.48-174217.2 & $11.59 \pm 0.02$ & $11.38 \pm 0.02$ & & $241.1 \pm 13.0$ & $24.7 \pm 8.2$\\
02512800-0351010 & $13.94 \pm 0.03$ & $13.38 \pm 0.03$ & $13.06 \pm 0.03$ & & 025128.04-035100.6 & $12.88 \pm 0.02$ & $12.66 \pm 0.03$ & & $56.4 \pm 8.1$ & $32.1 \pm 7.1$\\
02512826+1600538 & $14.87 \pm 0.04$ & $14.27 \pm 0.04$ & $14.00 \pm 0.07$ & & 025128.30+160053.4 & $13.76 \pm 0.03$ & $13.58 \pm 0.04$ & & $40.0 \pm 6.1$ & $-33.0 \pm 7.5$\\
02512927+1523435 & $13.56 \pm 0.02$ & $13.02 \pm 0.03$ & $12.65 \pm 0.02$ & & 025129.29+152342.7 & $12.49 \pm 0.03$ & $12.27 \pm 0.03$ & & $18.3 \pm 6.9$ & $-60.5 \pm 7.7$\\
02512950-7729329 & $14.64 \pm 0.03$ & $14.09 \pm 0.05$ & $13.80 \pm 0.05$ & & 025129.56-772933.3 & $13.57 \pm 0.02$ & $13.40 \pm 0.03$ & & $19.8 \pm 1.2$ & $-40.7 \pm 9.5$\\
02513070+2406227 & $16.59 \pm 0.12$ & $15.83 \pm 0.14$ & $15.53 \pm 0.16$ & & 025130.70+240620.6 & $15.11 \pm 0.04$ & $14.78 \pm 0.06$ & & $3.0 \pm 15.2$ & $-169.7 \pm 30.1$\\
02513113+2413154 & $11.46 \pm 0.02$ & $10.83 \pm 0.02$ & $10.52 \pm 0.01$ & & 025131.18+241313.5 & $10.34 \pm 0.02$ & $10.17 \pm 0.02$ & & $55.4 \pm 6.3$ & $-150.5 \pm 22.4$\\
02513154+0144244 & $14.60 \pm 0.03$ & $13.95 \pm 0.04$ & $13.67 \pm 0.05$ & & 025131.45+014422.9 & $13.40 \pm 0.02$ & $13.20 \pm 0.03$ & & $-142.6 \pm 10.6$ & $-143.8 \pm 13.3$\\
02513181-2133517 & $13.94 \pm 0.03$ & $13.38 \pm 0.03$ & $13.11 \pm 0.03$ & & 025131.80-213352.2 & $12.86 \pm 0.02$ & $12.64 \pm 0.02$ & & $-5.1 \pm 7.3$ & $-42.1 \pm 7.6$\\
02513225-0327309 & $15.67 \pm 0.05$ & $15.11 \pm 0.09$ & $14.84 \pm 0.10$ & & 025132.29-032730.6 & $14.69 \pm 0.03$ & $14.40 \pm 0.05$ & & $54.6 \pm 11.9$ & $29.7 \pm 11.1$\\
02513450+1713034 & $12.40 \pm 0.02$ & $11.78 \pm 0.02$ & $11.49 \pm 0.02$ & & 025134.53+171302.8 & $11.31 \pm 0.02$ & $11.13 \pm 0.02$ & & $27.1 \pm 5.2$ & $-51.4 \pm 5.8$\\
02513546+0357247 & $15.28 \pm 0.04$ & $14.55 \pm 0.06$ & $13.98 \pm 0.05$ & & 025135.38+035723.7 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $-127.6 \pm 10.2$ & $-103.0 \pm 12.4$\\
02513975-1002473 & $15.01 \pm 0.04$ & $14.45 \pm 0.04$ & $14.06 \pm 0.06$ & & 025139.72-100247.3 & $13.88 \pm 0.03$ & $13.65 \pm 0.03$ & & $-42.1 \pm 7.4$ & $-0.3 \pm 10.3$\\
02514025+0725580 & $14.61 \pm 0.05$ & $14.05 \pm 0.06$ & $13.76 \pm 0.05$ & & 025140.29+072557.9 & $13.46 \pm 0.02$ & $13.23 \pm 0.03$ & & $47.5 \pm 7.4$ & $-12.7 \pm 8.7$\\
02514025-4847198 & $16.29 \pm 0.10$ & $15.25 \pm 0.09$ & $14.69 \pm 0.11$ & & 025140.37-484719.1 & $13.83 \pm 0.03$ & $13.51 \pm 0.03$ & & $103.8 \pm 4.9$ & $62.0 \pm 8.7$\\
02514195-4111185 & $13.96 \pm 0.03$ & $13.38 \pm 0.03$ & $13.11 \pm 0.03$ & & 025142.08-411118.5 & $12.88 \pm 0.02$ & $12.68 \pm 0.02$ & & $128.4 \pm 7.3$ & $2.3 \pm 7.3$\\
02514203-1249344 & $15.51 \pm 0.05$ & $14.85 \pm 0.05$ & $14.57 \pm 0.08$ & & 025142.02-124934.9 & $14.29 \pm 0.03$ & $14.05 \pm 0.04$ & & $-5.3 \pm 6.7$ & $-48.5 \pm 8.5$\\
02514264-0102059 & $14.22 \pm 0.02$ & $13.66 \pm 0.04$ & $13.30 \pm 0.02$ & & 025142.94-010203.7 & $13.06 \pm 0.02$ & $12.81 \pm 0.03$ & & $377.2 \pm 17.8$ & $186.4 \pm 10.5$\\
02514482-2556066 & $15.35 \pm 0.05$ & $14.73 \pm 0.07$ & $14.41 \pm 0.08$ & & 025144.88-255606.9 & $14.26 \pm 0.03$ & $14.01 \pm 0.03$ & & $67.7 \pm 7.4$ & $-23.9 \pm 7.8$\\
02514526+3208327 & $15.32 \pm 0.04$ & $14.60 \pm 0.05$ & $13.97 \pm 0.05$ & & 025145.37+320832.7 & $13.70 \pm 0.03$ & $13.40 \pm 0.03$ & & $104.6 \pm 5.5$ & $5.6 \pm 6.4$\\
02514529-1655104 & $14.63 \pm 0.03$ & $13.98 \pm 0.03$ & $13.70 \pm 0.05$ & & 025145.26-165511.1 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-32.2 \pm 6.8$ & $-60.2 \pm 6.9$\\
02514602+1944203 & $15.58 \pm 0.05$ & $15.05 \pm 0.08$ & $14.77 \pm 0.09$ & & 025146.01+194419.8 & $14.60 \pm 0.03$ & $14.34 \pm 0.05$ & & $-9.0 \pm 10.9$ & $-49.7 \pm 10.1$\\
02514620-0309198 & $14.66 \pm 0.03$ & $14.14 \pm 0.05$ & $13.86 \pm 0.05$ & & 025146.25-030919.2 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $54.2 \pm 13.5$ & $51.3 \pm 12.0$\\
02514742-0433438 & $15.41 \pm 0.06$ & $14.83 \pm 0.05$ & $14.44 \pm 0.06$ & & 025147.40-043344.9 & $14.09 \pm 0.03$ & $13.84 \pm 0.04$ & & $-31.8 \pm 12.0$ & $-91.9 \pm 10.5$\\
02514816-2315054 & $13.95 \pm 0.03$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 025148.20-231506.2 & $12.85 \pm 0.02$ & $12.67 \pm 0.03$ & & $50.6 \pm 6.3$ & $-71.8 \pm 7.4$\\
02514851-4716297 & $13.67 \pm 0.03$ & $13.12 \pm 0.02$ & $12.84 \pm 0.03$ & & 025148.50-471630.4 & $12.66 \pm 0.02$ & $12.47 \pm 0.02$ & & $-14.0 \pm 3.3$ & $-57.7 \pm 6.3$\\
02514973+2929131 & $9.52 \pm 0.02$ & $8.97 \pm 0.02$ & $8.69 \pm 0.02$ & & 025149.64+292911.1 & $8.49 \pm 0.02$ & $8.30 \pm 0.02$ & & $-90.7 \pm 5.3$ & $-167.2 \pm 7.8$\\
02514983+1713530 & $14.49 \pm 0.03$ & $13.97 \pm 0.03$ & $13.68 \pm 0.05$ & & 025149.90+171352.2 & $13.51 \pm 0.02$ & $13.34 \pm 0.03$ & & $72.8 \pm 6.8$ & $-63.4 \pm 7.0$\\
02515017-2420506 & $14.35 \pm 0.03$ & $13.84 \pm 0.03$ & $13.55 \pm 0.04$ & & 025150.17-242051.4 & $13.39 \pm 0.02$ & $13.21 \pm 0.03$ & & $4.7 \pm 6.1$ & $-66.3 \pm 8.3$\\
02515020+1656032 & $13.25 \pm 0.02$ & $12.65 \pm 0.02$ & $12.32 \pm 0.02$ & & 025150.16+165602.8 & $12.09 \pm 0.02$ & $11.88 \pm 0.02$ & & $-46.4 \pm 5.6$ & $-34.4 \pm 5.7$\\
02515208+0422586 & $13.28 \pm 0.02$ & $12.68 \pm 0.03$ & $12.41 \pm 0.03$ & & 025152.23+042257.7 & $12.16 \pm 0.02$ & $11.97 \pm 0.02$ & & $225.3 \pm 13.5$ & $-85.1 \pm 10.7$\\
02515279+2950507 & $14.14 \pm 0.02$ & $13.55 \pm 0.03$ & $13.20 \pm 0.03$ & & 025152.84+295050.5 & $13.04 \pm 0.03$ & $12.82 \pm 0.03$ & & $47.3 \pm 5.9$ & $-13.1 \pm 11.0$\\
02515394+1909587 & $12.86 \pm 0.02$ & $12.23 \pm 0.03$ & $11.93 \pm 0.02$ & & 025154.03+190959.4 & $11.75 \pm 0.02$ & $11.55 \pm 0.02$ & & $115.0 \pm 12.6$ & $65.6 \pm 15.7$\\
02515407-3244550 & $13.75 \pm 0.03$ & $13.15 \pm 0.04$ & $12.87 \pm 0.03$ & & 025153.99-324457.0 & $12.68 \pm 0.02$ & $12.50 \pm 0.02$ & & $-86.4 \pm 6.0$ & $-166.1 \pm 9.4$\\
02515431-4145355 & $14.98 \pm 0.04$ & $14.37 \pm 0.03$ & $14.06 \pm 0.06$ & & 025154.39-414534.9 & $13.88 \pm 0.03$ & $13.67 \pm 0.03$ & & $77.1 \pm 6.1$ & $49.3 \pm 12.0$\\
02515464+0703053 & $12.69 \pm 0.02$ & $12.12 \pm 0.03$ & $11.84 \pm 0.02$ & & 025154.65+070303.9 & $11.61 \pm 0.02$ & $11.40 \pm 0.02$ & & $6.5 \pm 7.5$ & $-131.5 \pm 9.1$\\
02515466-3728198 & $16.28 \pm 0.10$ & $15.12 \pm 0.08$ & $14.60 \pm 0.09$ & & 025154.65-372821.7 & $13.95 \pm 0.03$ & $13.62 \pm 0.03$ & & $-0.9 \pm 5.8$ & $-168.3 \pm 11.9$\\
02515632-2808516 & $14.66 \pm 0.03$ & $14.04 \pm 0.03$ & $13.76 \pm 0.05$ & & 025156.31-280852.0 & $13.59 \pm 0.02$ & $13.36 \pm 0.03$ & & $-8.9 \pm 5.9$ & $-34.6 \pm 6.7$\\
02515753+3315347 & $14.97 \pm 0.03$ & $14.31 \pm 0.04$ & $14.01 \pm 0.05$ & & 025157.57+331534.0 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $41.3 \pm 5.5$ & $-56.7 \pm 7.3$\\
02515846+3922450 & $16.36 \pm 0.10$ & $15.83 \pm 0.15$ & $15.37 \pm 0.15$ & & 025158.42+392245.9 & $15.16 \pm 0.04$ & $14.98 \pm 0.08$ & & $-39.9 \pm 11.7$ & $77.7 \pm 17.7$\\
02515862-1503039 & $15.43 \pm 0.04$ & $14.66 \pm 0.04$ & $14.39 \pm 0.08$ & & 025158.66-150303.4 & $14.17 \pm 0.03$ & $14.00 \pm 0.04$ & & $46.2 \pm 6.8$ & $46.5 \pm 7.7$\\
02515939-5117386 & $16.24 \pm 0.10$ & $15.55 \pm 0.13$ & $14.98 \pm 0.14$ & & 025159.31-511738.4 & $14.69 \pm 0.03$ & $14.26 \pm 0.04$ & & $-61.3 \pm 6.9$ & $12.0 \pm 17.4$\\
02520060-5609077 & $10.76 \pm 0.02$ & $10.22 \pm 0.02$ & $9.94 \pm 0.02$ & & 025200.47-560907.5 & $9.77 \pm 0.02$ & $9.59 \pm 0.02$ & & $-98.2 \pm 3.3$ & $16.0 \pm 7.2$\\
02520097-3152170 & $14.68 \pm 0.04$ & $14.15 \pm 0.04$ & $13.82 \pm 0.06$ & & 025201.01-315216.4 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $42.6 \pm 6.8$ & $57.8 \pm 6.9$\\
02520115-2340412 & $14.74 \pm 0.03$ & $14.15 \pm 0.03$ & $13.81 \pm 0.04$ & & 025201.14-234042.1 & $13.64 \pm 0.02$ & $13.45 \pm 0.03$ & & $-10.3 \pm 6.3$ & $-84.5 \pm 8.3$\\
02520168+2654436 & $14.85 \pm 0.03$ & $14.31 \pm 0.05$ & $13.95 \pm 0.04$ & & 025201.65+265442.4 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-28.6 \pm 6.0$ & $-92.6 \pm 6.8$\\
02520309+0012027 & $14.15 \pm 0.02$ & $13.55 \pm 0.04$ & $13.26 \pm 0.03$ & & 025203.14+001203.0 & $13.09 \pm 0.02$ & $12.87 \pm 0.03$ & & $70.9 \pm 9.1$ & $22.7 \pm 8.4$\\
02520450-6741155 & $10.56 \pm 0.02$ & $10.05 \pm 0.02$ & $9.72 \pm 0.02$ & & 025204.37-674113.9 & $9.54 \pm 0.02$ & $9.36 \pm 0.02$ & & $-67.0 \pm 2.1$ & $142.7 \pm 7.2$\\
02520621+2037574 & $16.47 \pm 0.11$ & $15.74 \pm 0.12$ & $15.40 \pm 0.14$ & & 025206.14+203756.5 & $14.97 \pm 0.03$ & $14.80 \pm 0.06$ & & $-84.4 \pm 17.2$ & $-85.9 \pm 20.2$\\
02520625-1847515 & $14.81 \pm 0.03$ & $14.24 \pm 0.04$ & $13.90 \pm 0.05$ & & 025206.21-184751.2 & $13.71 \pm 0.02$ & $13.50 \pm 0.03$ & & $-44.4 \pm 7.0$ & $35.4 \pm 7.4$\\
02520722+0127514 & $16.33 \pm 0.10$ & $15.59 \pm 0.10$ & $15.17 \pm 0.13$ & & 025207.32+012750.1 & $14.84 \pm 0.03$ & $14.53 \pm 0.05$ & & $149.7 \pm 20.1$ & $-130.2 \pm 20.4$\\
02520844-2007119 & $14.82 \pm 0.04$ & $14.21 \pm 0.04$ & $13.84 \pm 0.05$ & & 025208.47-200711.4 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $42.5 \pm 7.6$ & $46.2 \pm 7.6$\\
02521017-2523305 & $14.41 \pm 0.03$ & $13.83 \pm 0.03$ & $13.55 \pm 0.04$ & & 025210.18-252330.1 & $13.39 \pm 0.02$ & $13.22 \pm 0.03$ & & $10.9 \pm 6.1$ & $32.1 \pm 6.6$\\
02521105+1544091 & $12.67 \pm 0.02$ & $12.09 \pm 0.03$ & $11.74 \pm 0.02$ & & 025211.07+154408.2 & $11.51 \pm 0.02$ & $11.32 \pm 0.02$ & & $24.0 \pm 6.3$ & $-91.1 \pm 8.5$\\
02521115-1809481 & $12.19 \pm 0.02$ & $11.63 \pm 0.02$ & $11.34 \pm 0.02$ & & 025211.13-180946.7 & $11.12 \pm 0.02$ & $10.95 \pm 0.02$ & & $-25.4 \pm 9.3$ & $128.5 \pm 14.2$\\
02521232+2242137 & $15.98 \pm 0.08$ & $15.31 \pm 0.09$ & $14.96 \pm 0.09$ & & 025212.36+224213.5 & $14.73 \pm 0.03$ & $14.54 \pm 0.05$ & & $53.4 \pm 11.1$ & $-21.1 \pm 11.7$\\
02521238+0913536 & $14.03 \pm 0.03$ & $13.49 \pm 0.04$ & $13.15 \pm 0.03$ & & 025212.46+091352.8 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $103.2 \pm 8.6$ & $-68.4 \pm 7.8$\\
02521377+0340107 & $15.33 \pm 0.05$ & $14.75 \pm 0.06$ & $14.43 \pm 0.07$ & & 025213.81+034009.9 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $59.4 \pm 9.7$ & $-75.2 \pm 10.0$\\
02521426-3525364 & $15.26 \pm 0.06$ & $14.65 \pm 0.08$ & $14.36 \pm 0.09$ & & 025214.31-352536.1 & $14.16 \pm 0.03$ & $13.91 \pm 0.03$ & & $55.7 \pm 6.3$ & $28.6 \pm 7.9$\\
02521502+0553148 & $15.98 \pm 0.09$ & $15.36 \pm 0.12$ & $14.86 \pm 0.10$ & & 025215.03+055315.5 & $14.70 \pm 0.03$ & $14.51 \pm 0.05$ & & $13.4 \pm 10.0$ & $64.7 \pm 10.0$\\
02521548+8412007 & $15.96 \pm 0.12$ & $15.33 \pm 0.13$ & $14.98 \pm 0.17$ & & 025215.12+841201.7 & $14.47 \pm 0.03$ & $14.19 \pm 0.04$ & & $-45.9 \pm 1.2$ & $85.8 \pm 17.6$\\
02521577-3136276 & $12.37 \pm 0.02$ & $11.81 \pm 0.02$ & $11.53 \pm 0.02$ & & 025215.88-313627.5 & $11.34 \pm 0.02$ & $11.15 \pm 0.02$ & & $119.9 \pm 8.1$ & $5.1 \pm 6.0$\\
02521690+4006170 & $16.66 \pm 0.14$ & $15.96 \pm 0.17$ & $15.26 \pm 0.13$ & & 025216.96+400617.1 & $14.49 \pm 0.03$ & $14.16 \pm 0.04$ & & $57.4 \pm 10.8$ & $1.4 \pm 20.1$\\
02521720-0145513 & $12.96 \pm 0.02$ & $12.39 \pm 0.02$ & $12.09 \pm 0.02$ & & 025217.13-014551.8 & $11.93 \pm 0.02$ & $11.73 \pm 0.02$ & & $-96.4 \pm 11.9$ & $-47.8 \pm 7.9$\\
02521800-1954391 & $15.50 \pm 0.06$ & $14.85 \pm 0.05$ & $14.57 \pm 0.09$ & & 025218.05-195439.0 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $60.2 \pm 8.3$ & $7.0 \pm 7.9$\\
02521803+7840289 & $14.56 \pm 0.04$ & $13.90 \pm 0.04$ & $13.51 \pm 0.05$ & & 025218.10+784027.5 & $13.28 \pm 0.02$ & $13.11 \pm 0.03$ & & $20.9 \pm 1.1$ & $-136.9 \pm 9.4$\\
02521830-8402191 & $14.47 \pm 0.07$ & $13.94 \pm 0.03$ & $13.55 \pm 0.05$ & & 025218.94-840218.5 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $102.4 \pm 2.7$ & $59.6 \pm 9.1$\\
02521909+2743507 & $14.73 \pm 0.03$ & $14.15 \pm 0.04$ & $13.87 \pm 0.05$ & & 025219.11+274350.0 & $13.64 \pm 0.03$ & $13.47 \pm 0.04$ & & $27.4 \pm 5.5$ & $-57.7 \pm 6.5$\\
02522012-2559375 & $11.59 \pm 0.02$ & $11.05 \pm 0.02$ & $10.71 \pm 0.02$ & & 025220.15-255937.5 & $10.54 \pm 0.02$ & $10.32 \pm 0.02$ & & $32.6 \pm 6.4$ & $4.5 \pm 6.7$\\
02522148-4638472 & $15.15 \pm 0.05$ & $14.61 \pm 0.07$ & $14.31 \pm 0.08$ & & 025221.58-463849.3 & $14.15 \pm 0.03$ & $13.91 \pm 0.03$ & & $91.2 \pm 4.4$ & $-180.5 \pm 7.7$\\
02522254-8244544 & $14.24 \pm 0.03$ & $13.61 \pm 0.04$ & $13.31 \pm 0.04$ & & 025222.47-824454.9 & $13.12 \pm 0.02$ & $12.93 \pm 0.03$ & & $-14.4 \pm 0.7$ & $-47.8 \pm 9.5$\\
02522523+3037158 & $14.12 \pm 0.02$ & $13.57 \pm 0.03$ & $13.22 \pm 0.03$ & & 025225.25+303715.1 & $13.05 \pm 0.02$ & $12.80 \pm 0.03$ & & $23.3 \pm 4.8$ & $-55.2 \pm 7.5$\\
02522525-4840085 & $13.40 \pm 0.02$ & $12.82 \pm 0.03$ & $12.51 \pm 0.02$ & & 025225.31-484008.5 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $56.5 \pm 3.6$ & $1.1 \pm 6.6$\\
02522551-4356387 & $14.68 \pm 0.04$ & $14.13 \pm 0.05$ & $13.74 \pm 0.06$ & & 025225.55-435638.7 & $13.57 \pm 0.02$ & $13.39 \pm 0.03$ & & $33.3 \pm 4.5$ & $7.6 \pm 6.4$\\
02522628+0056223 & $13.13 \pm 0.02$ & $12.44 \pm 0.02$ & $11.96 \pm 0.02$ & & 025226.18+005621.3 & $11.66 \pm 0.02$ & $11.40 \pm 0.02$ & & $-148.4 \pm 10.5$ & $-102.1 \pm 9.5$\\
02522658-2153560 & $15.14 \pm 0.04$ & $14.60 \pm 0.04$ & $14.23 \pm 0.06$ & & 025226.58-215356.4 & $13.93 \pm 0.03$ & $13.69 \pm 0.03$ & & $4.2 \pm 6.7$ & $-42.9 \pm 7.7$\\
02522790-1702047 & $14.67 \pm 0.03$ & $14.10 \pm 0.04$ & $13.74 \pm 0.04$ & & 025227.84-170205.9 & $13.53 \pm 0.02$ & $13.30 \pm 0.03$ & & $-72.2 \pm 6.6$ & $-95.1 \pm 7.4$\\
02523016+2352196 & $16.27 \pm 0.11$ & $15.46 \pm 0.11$ & $15.13 \pm 0.11$ & & 025230.11+235219.2 & $14.90 \pm 0.03$ & $14.59 \pm 0.06$ & & $-63.3 \pm 12.2$ & $-37.1 \pm 18.0$\\
02523184-0048011 & $14.51 \pm 0.04$ & $13.94 \pm 0.03$ & $13.65 \pm 0.04$ & & 025231.88-004801.1 & $13.46 \pm 0.02$ & $13.27 \pm 0.03$ & & $54.3 \pm 9.7$ & $2.1 \pm 6.4$\\
02523222-3438488 & $12.53 \pm 0.02$ & $11.93 \pm 0.02$ & $11.63 \pm 0.02$ & & 025232.49-343848.6 & $11.44 \pm 0.02$ & $11.24 \pm 0.02$ & & $285.2 \pm 13.1$ & $9.0 \pm 6.1$\\
02523337-3438541 & $12.25 \pm 0.02$ & $11.68 \pm 0.03$ & $11.38 \pm 0.02$ & & 025233.64-343854.0 & $11.20 \pm 0.02$ & $11.01 \pm 0.02$ & & $282.0 \pm 13.0$ & $8.0 \pm 6.1$\\
02523392+2504370 & $12.51 \pm 0.02$ & $11.95 \pm 0.02$ & $11.62 \pm 0.02$ & & 025234.18+250433.2 & $11.38 \pm 0.02$ & $11.15 \pm 0.02$ & & $285.5 \pm 12.4$ & $-310.3 \pm 13.9$\\
02523417-6514297 & $14.28 \pm 0.03$ & $13.69 \pm 0.02$ & $13.36 \pm 0.04$ & & 025234.42-651428.5 & $13.13 \pm 0.02$ & $12.91 \pm 0.02$ & & $148.3 \pm 3.9$ & $114.0 \pm 7.3$\\
02523437-4512578 & $14.39 \pm 0.03$ & $13.72 \pm 0.03$ & $13.42 \pm 0.05$ & & 025234.40-451257.7 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $35.2 \pm 4.1$ & $8.4 \pm 6.3$\\
02523501+0053058 & $16.25 \pm 0.07$ & $15.62 \pm 0.10$ & $15.29 \pm 0.13$ & & 025234.98+005304.8 & $14.99 \pm 0.03$ & $14.77 \pm 0.06$ & & $-50.7 \pm 21.9$ & $-100.2 \pm 19.1$\\
02523532-5713230 & $13.69 \pm 0.03$ & $13.01 \pm 0.02$ & $12.71 \pm 0.03$ & & 025235.42-571321.7 & $12.47 \pm 0.02$ & $12.26 \pm 0.02$ & & $71.1 \pm 3.0$ & $114.1 \pm 7.1$\\
02523550-7831183 & $11.67 \pm 0.02$ & $11.12 \pm 0.03$ & $10.78 \pm 0.02$ & & 025235.78-783118.1 & $10.62 \pm 0.02$ & $10.40 \pm 0.02$ & & $84.3 \pm 2.3$ & $20.3 \pm 11.8$\\
02523606-1439079 & $14.56 \pm 0.03$ & $13.96 \pm 0.03$ & $13.58 \pm 0.05$ & & 025236.04-143909.1 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $-25.6 \pm 6.8$ & $-97.9 \pm 7.6$\\
02523612+2449392 & $14.88 \pm 0.03$ & $14.23 \pm 0.04$ & $13.96 \pm 0.04$ & & 025236.17+244938.9 & $13.80 \pm 0.03$ & $13.61 \pm 0.04$ & & $48.9 \pm 5.9$ & $-16.6 \pm 7.1$\\
02523639-1143089 & $13.49 \pm 0.02$ & $12.93 \pm 0.03$ & $12.62 \pm 0.03$ & & 025236.48-114310.2 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $116.8 \pm 16.7$ & $-108.9 \pm 8.9$\\
02523648-1827356 & $13.55 \pm 0.03$ & $12.97 \pm 0.03$ & $12.68 \pm 0.03$ & & 025236.47-182736.5 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $-16.4 \pm 6.2$ & $-80.5 \pm 9.0$\\
02523796+0935207 & $13.37 \pm 0.02$ & $12.73 \pm 0.03$ & $12.45 \pm 0.03$ & & 025237.94+093520.2 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $-24.6 \pm 6.8$ & $-40.6 \pm 8.6$\\
02523810-0823046 & $15.60 \pm 0.06$ & $15.04 \pm 0.07$ & $14.65 \pm 0.11$ & & 025238.06-082305.5 & $14.32 \pm 0.03$ & $14.02 \pm 0.04$ & & $-42.7 \pm 10.7$ & $-75.6 \pm 8.4$\\
02523812-5618490 & $15.15 \pm 0.05$ & $14.55 \pm 0.05$ & $14.25 \pm 0.07$ & & 025238.07-561848.7 & $14.09 \pm 0.03$ & $13.86 \pm 0.03$ & & $-42.3 \pm 3.3$ & $27.4 \pm 7.9$\\
02523926-1021448 & $16.04 \pm 0.08$ & $15.35 \pm 0.09$ & $15.04 \pm 0.14$ & & 025239.29-102143.0 & $14.39 \pm 0.03$ & $14.20 \pm 0.04$ & & $39.3 \pm 12.1$ & $154.3 \pm 13.3$\\
02523928-0341327 & $14.67 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.04$ & & 025239.24-034132.8 & $13.59 \pm 0.03$ & $13.33 \pm 0.03$ & & $-54.2 \pm 7.0$ & $-15.1 \pm 8.0$\\
02524071+0557281 & $16.03 \pm 0.08$ & $15.41 \pm 0.12$ & $15.10 \pm 0.13$ & & 025240.76+055727.6 & $14.92 \pm 0.03$ & $14.73 \pm 0.06$ & & $62.9 \pm 15.1$ & $-50.1 \pm 15.2$\\
02524267-1035099 & $13.60 \pm 0.02$ & $12.96 \pm 0.03$ & $12.69 \pm 0.03$ & & 025242.67-103511.0 & $12.45 \pm 0.02$ & $12.28 \pm 0.02$ & & $1.8 \pm 7.5$ & $-95.8 \pm 8.7$\\
02524355+2018376 & $15.18 \pm 0.04$ & $14.39 \pm 0.05$ & $14.06 \pm 0.05$ & & 025243.59+201837.7 & $13.85 \pm 0.03$ & $13.60 \pm 0.04$ & & $52.5 \pm 9.1$ & $6.6 \pm 9.0$\\
02524367-4647007 & $13.83 \pm 0.03$ & $13.22 \pm 0.04$ & $12.80 \pm 0.04$ & & 025243.84-464659.2 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $149.6 \pm 4.6$ & $134.5 \pm 7.4$\\
02524443-2220110 & $13.87 \pm 0.03$ & $13.28 \pm 0.02$ & $12.97 \pm 0.03$ & & 025244.48-222011.2 & $12.77 \pm 0.02$ & $12.54 \pm 0.02$ & & $54.8 \pm 7.6$ & $-22.5 \pm 6.7$\\
02524465+1941052 & $14.01 \pm 0.03$ & $13.43 \pm 0.03$ & $13.12 \pm 0.03$ & & 025244.68+194104.9 & $12.94 \pm 0.02$ & $12.77 \pm 0.03$ & & $39.7 \pm 7.3$ & $-30.5 \pm 7.1$\\
02524513-7002386 & $15.05 \pm 0.04$ & $14.33 \pm 0.06$ & $14.04 \pm 0.06$ & & 025245.25-700238.4 & $13.88 \pm 0.02$ & $13.64 \pm 0.03$ & & $56.5 \pm 2.0$ & $21.0 \pm 7.0$\\
02524617-0849024 & $15.85 \pm 0.06$ & $15.29 \pm 0.09$ & $14.87 \pm 0.13$ & & 025246.20-084904.3 & $14.66 \pm 0.03$ & $14.47 \pm 0.05$ & & $32.7 \pm 8.4$ & $-162.8 \pm 11.5$\\
02524729-4702408 & $14.91 \pm 0.04$ & $14.28 \pm 0.05$ & $13.95 \pm 0.07$ & & 025247.30-470241.4 & $13.66 \pm 0.02$ & $13.44 \pm 0.03$ & & $10.3 \pm 3.6$ & $-49.7 \pm 6.5$\\
02524812+0118452 & $16.74 \pm 0.14$ & $15.97 \pm 0.17$ & $15.23 \pm 0.15$ & & 025248.08+011843.2 & $14.30 \pm 0.03$ & $14.12 \pm 0.04$ & & $-54.6 \pm 20.4$ & $-204.1 \pm 23.4$\\
02524907+1952523 & $12.92 \pm 0.02$ & $12.32 \pm 0.03$ & $12.05 \pm 0.03$ & & 025249.15+195252.3 & $11.89 \pm 0.02$ & $11.69 \pm 0.02$ & & $104.9 \pm 8.4$ & $0.7 \pm 7.5$\\
02524913-0440208 & $16.72 \pm 0.15$ & $15.77 \pm 0.19$ & $15.04 \pm 0.14$ & & 025249.03-044021.3 & $14.34 \pm 0.03$ & $13.90 \pm 0.04$ & & $-128.6 \pm 18.4$ & $-38.9 \pm 16.2$\\
02524976-2742264 & $16.33 \pm 0.11$ & $15.63 \pm 0.13$ & $15.31 \pm 0.18$ & & 025249.84-274226.8 & $15.10 \pm 0.04$ & $14.92 \pm 0.06$ & & $85.1 \pm 17.1$ & $-30.0 \pm 20.2$\\
02525052-6620233 & $15.64 \pm 0.06$ & $15.05 \pm 0.08$ & $14.78 \pm 0.10$ & & 025250.57-662022.8 & $14.54 \pm 0.03$ & $14.35 \pm 0.04$ & & $23.6 \pm 2.7$ & $46.4 \pm 8.6$\\
02525131+1350004 & $16.09 \pm 0.09$ & $15.58 \pm 0.12$ & $15.05 \pm 0.12$ & & 025251.32+135001.5 & $14.69 \pm 0.03$ & $14.48 \pm 0.05$ & & $18.3 \pm 15.5$ & $106.0 \pm 15.6$\\
02525258-3409550 & $15.98 \pm 0.10$ & $15.42 \pm 0.13$ & $15.04 \pm 0.17$ & & 025252.64-340953.9 & $14.88 \pm 0.03$ & $14.59 \pm 0.04$ & & $61.7 \pm 9.8$ & $95.8 \pm 13.9$\\
02525294+1301514 & $14.86 \pm 0.03$ & $14.34 \pm 0.05$ & $14.01 \pm 0.06$ & & 025252.97+130151.2 & $13.83 \pm 0.03$ & $13.60 \pm 0.03$ & & $40.9 \pm 7.5$ & $-12.4 \pm 9.0$\\
02525347+0104020 & $16.87 \pm 0.11$ & $16.13 \pm 0.14$ & $15.72 \pm 0.19$ & & 025253.44+010404.4 & $15.10 \pm 0.03$ & $14.74 \pm 0.06$ & & $-38.2 \pm 24.4$ & $240.2 \pm 26.0$\\
02525409+0302044 & $15.81 \pm 0.06$ & $15.25 \pm 0.07$ & $14.89 \pm 0.09$ & & 025254.06+030203.9 & $14.66 \pm 0.03$ & $14.47 \pm 0.05$ & & $-33.3 \pm 9.8$ & $-44.3 \pm 9.2$\\
02525488-3708221 & $13.32 \pm 0.02$ & $12.74 \pm 0.02$ & $12.27 \pm 0.02$ & & 025254.93-370822.1 & $12.08 \pm 0.02$ & $11.82 \pm 0.02$ & & $54.1 \pm 5.0$ & $-2.5 \pm 6.4$\\
02525610+1531540 & $14.63 \pm 0.04$ & $13.93 \pm 0.05$ & $13.49 \pm 0.03$ & & 025256.10+153153.0 & $13.29 \pm 0.02$ & $13.07 \pm 0.03$ & & $-3.5 \pm 11.2$ & $-95.7 \pm 9.6$\\
02525626+0655435 & $14.73 \pm 0.04$ & $14.10 \pm 0.05$ & $13.80 \pm 0.04$ & & 025256.33+065543.3 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $104.8 \pm 9.1$ & $-18.9 \pm 11.0$\\
02525662+1658401 & $14.92 \pm 0.03$ & $14.39 \pm 0.06$ & $14.03 \pm 0.06$ & & 025256.59+165840.6 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $-42.8 \pm 8.5$ & $49.4 \pm 11.6$\\
02525678-2108590 & $15.66 \pm 0.05$ & $15.07 \pm 0.06$ & $14.69 \pm 0.09$ & & 025256.84-210858.4 & $14.52 \pm 0.03$ & $14.28 \pm 0.04$ & & $72.3 \pm 8.3$ & $57.5 \pm 10.3$\\
02525680-6644401 & $13.03 \pm 0.02$ & $12.48 \pm 0.02$ & $12.19 \pm 0.03$ & & 025256.81-664439.4 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $8.6 \pm 1.7$ & $68.6 \pm 6.8$\\
02525775+0949036 & $14.25 \pm 0.03$ & $13.69 \pm 0.04$ & $13.39 \pm 0.03$ & & 025257.78+094903.4 & $13.23 \pm 0.03$ & $13.05 \pm 0.03$ & & $33.3 \pm 7.2$ & $-18.3 \pm 8.0$\\
02525792-2732567 & $15.16 \pm 0.04$ & $14.53 \pm 0.05$ & $14.24 \pm 0.07$ & & 025257.96-273257.0 & $14.07 \pm 0.03$ & $13.85 \pm 0.03$ & & $49.6 \pm 6.1$ & $-22.7 \pm 7.5$\\
02525803+2958355 & $14.22 \pm 0.02$ & $13.48 \pm 0.03$ & $13.10 \pm 0.03$ & & 025258.00+295834.2 & $12.86 \pm 0.03$ & $12.62 \pm 0.03$ & & $-25.0 \pm 4.8$ & $-107.7 \pm 9.1$\\
02525841+1003306 & $16.02 \pm 0.09$ & $15.35 \pm 0.10$ & $14.94 \pm 0.11$ & & 025258.54+100330.4 & $14.47 \pm 0.03$ & $14.17 \pm 0.05$ & & $176.0 \pm 13.2$ & $-16.1 \pm 13.0$\\
02525875-2553398 & $14.27 \pm 0.03$ & $13.68 \pm 0.03$ & $13.41 \pm 0.04$ & & 025258.77-255340.7 & $13.24 \pm 0.02$ & $13.00 \pm 0.03$ & & $15.7 \pm 5.4$ & $-78.1 \pm 7.1$\\
02530002-1024035 & $14.52 \pm 0.03$ & $13.97 \pm 0.04$ & $13.66 \pm 0.05$ & & 025300.05-102403.3 & $13.47 \pm 0.02$ & $13.30 \pm 0.03$ & & $46.1 \pm 6.7$ & $18.7 \pm 7.2$\\
02530022+1540135 & $13.59 \pm 0.03$ & $12.98 \pm 0.03$ & $12.65 \pm 0.02$ & & 025300.26+154013.2 & $12.46 \pm 0.02$ & $12.24 \pm 0.02$ & & $42.0 \pm 8.8$ & $-24.9 \pm 8.4$\\
02530070-7909142 & $14.90 \pm 0.04$ & $14.40 \pm 0.06$ & $14.07 \pm 0.06$ & & 025300.81-790914.2 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $30.5 \pm 1.2$ & $4.3 \pm 10.3$\\
02530097+2213554 & $15.68 \pm 0.05$ & $14.98 \pm 0.08$ & $14.61 \pm 0.07$ & & 025301.03+221355.3 & $14.41 \pm 0.03$ & $14.09 \pm 0.04$ & & $85.4 \pm 9.4$ & $-3.4 \pm 8.9$\\
02530118-4024454 & $13.93 \pm 0.03$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 025301.31-402444.7 & $12.88 \pm 0.02$ & $12.67 \pm 0.02$ & & $132.9 \pm 7.5$ & $62.1 \pm 7.2$\\
02530299+1949042 & $14.33 \pm 0.03$ & $13.68 \pm 0.04$ & $13.27 \pm 0.03$ & & 025302.97+194903.0 & $12.94 \pm 0.02$ & $12.70 \pm 0.03$ & & $-22.9 \pm 6.4$ & $-115.1 \pm 9.4$\\
02530311+1929074 & $11.56 \pm 0.02$ & $10.99 \pm 0.03$ & $10.66 \pm 0.02$ & & 025302.97+192907.1 & $10.49 \pm 0.02$ & $10.30 \pm 0.02$ & & $-187.4 \pm 10.7$ & $-28.5 \pm 7.5$\\
02530459-3501253 & $15.89 \pm 0.08$ & $15.14 \pm 0.09$ & $14.70 \pm 0.11$ & & 025304.75-350124.9 & $14.40 \pm 0.03$ & $14.23 \pm 0.04$ & & $173.6 \pm 10.0$ & $33.9 \pm 9.9$\\
02530591-6955070 & $16.11 \pm 0.11$ & $15.43 \pm 0.13$ & $15.15 \pm 0.14$ & & 025305.99-695507.7 & $14.98 \pm 0.03$ & $14.75 \pm 0.04$ & & $38.7 \pm 2.9$ & $-59.5 \pm 16.1$\\
02530728-5358006 & $14.84 \pm 0.04$ & $14.32 \pm 0.04$ & $13.95 \pm 0.06$ & & 025307.41-535759.6 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $102.6 \pm 4.1$ & $93.4 \pm 13.7$\\
02530782-0919519 & $15.73 \pm 0.06$ & $15.02 \pm 0.08$ & $14.74 \pm 0.10$ & & 025307.83-091951.4 & $14.57 \pm 0.03$ & $14.38 \pm 0.04$ & & $12.1 \pm 8.5$ & $39.6 \pm 8.1$\\
02530959+3142136 & $16.52 \pm 0.11$ & $15.77 \pm 0.13$ & $15.42 \pm 0.17$ & & 025309.66+314212.3 & $15.12 \pm 0.04$ & $14.91 \pm 0.08$ & & $74.6 \pm 14.0$ & $-107.3 \pm 18.1$\\
02530993+0203384 & $14.05 \pm 0.03$ & $13.47 \pm 0.03$ & $13.19 \pm 0.03$ & & 025309.90+020337.7 & $12.99 \pm 0.02$ & $12.76 \pm 0.03$ & & $-44.6 \pm 7.8$ & $-63.8 \pm 8.1$\\
02531108-2232003 & $14.80 \pm 0.03$ & $14.22 \pm 0.02$ & $13.91 \pm 0.06$ & & 025311.05-223200.5 & $13.73 \pm 0.02$ & $13.49 \pm 0.03$ & & $-36.7 \pm 7.3$ & $-24.9 \pm 8.1$\\
02531132+1043043 & $15.21 \pm 0.05$ & $14.61 \pm 0.07$ & $14.30 \pm 0.06$ & & 025311.37+104304.2 & $14.11 \pm 0.03$ & $13.88 \pm 0.04$ & & $67.7 \pm 9.2$ & $-9.2 \pm 9.3$\\
02531232+0019477 & $15.51 \pm 0.06$ & $14.90 \pm 0.07$ & $14.54 \pm 0.09$ & & 025312.42+001947.7 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $143.0 \pm 13.1$ & $-3.0 \pm 11.6$\\
02531245+1859467 & $13.07 \pm 0.02$ & $12.52 \pm 0.03$ & $12.25 \pm 0.02$ & & 025312.36+185945.5 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $-115.8 \pm 8.7$ & $-114.8 \pm 10.6$\\
02531337-3710566 & $15.87 \pm 0.06$ & $15.31 \pm 0.08$ & $15.00 \pm 0.12$ & & 025313.34-371057.3 & $14.72 \pm 0.03$ & $14.53 \pm 0.05$ & & $-40.3 \pm 6.5$ & $-64.2 \pm 9.1$\\
02531412-2040373 & $15.38 \pm 0.05$ & $14.80 \pm 0.07$ & $14.53 \pm 0.09$ & & 025314.09-204036.9 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $-29.4 \pm 7.3$ & $32.1 \pm 9.5$\\
02531425+2135469 & $15.05 \pm 0.04$ & $14.42 \pm 0.05$ & $14.10 \pm 0.05$ & & 025314.29+213546.8 & $13.93 \pm 0.03$ & $13.71 \pm 0.03$ & & $43.2 \pm 7.7$ & $-16.7 \pm 8.4$\\
02531441-6629280 & $14.22 \pm 0.03$ & $13.59 \pm 0.04$ & $13.30 \pm 0.04$ & & 025314.54-662928.5 & $13.09 \pm 0.02$ & $12.86 \pm 0.02$ & & $70.8 \pm 2.5$ & $-48.6 \pm 7.0$\\
02531561+3203222 & $14.29 \pm 0.03$ & $13.75 \pm 0.03$ & $13.37 \pm 0.03$ & & 025315.64+320321.8 & $13.22 \pm 0.02$ & $12.99 \pm 0.03$ & & $30.6 \pm 5.3$ & $-36.2 \pm 6.2$\\
02531611+1615528 & $15.89 \pm 0.08$ & $15.33 \pm 0.10$ & $15.04 \pm 0.12$ & & 025316.17+161551.9 & $14.78 \pm 0.03$ & $14.56 \pm 0.05$ & & $88.4 \pm 9.7$ & $-84.8 \pm 14.4$\\
02531813-1738546 & $14.33 \pm 0.02$ & $13.73 \pm 0.04$ & $13.45 \pm 0.04$ & & 025318.25-173855.7 & $13.29 \pm 0.02$ & $13.04 \pm 0.03$ & & $146.8 \pm 8.9$ & $-95.9 \pm 7.4$\\
02532026-1400344 & $12.22 \pm 0.02$ & $11.68 \pm 0.02$ & $11.38 \pm 0.02$ & & 025320.36-140033.5 & $11.22 \pm 0.02$ & $11.05 \pm 0.02$ & & $118.2 \pm 8.0$ & $71.0 \pm 7.9$\\
02532223+4128579 & $14.54 \pm 0.03$ & $13.93 \pm 0.04$ & $13.54 \pm 0.03$ & & 025322.27+412856.9 & $13.38 \pm 0.03$ & $13.21 \pm 0.03$ & & $38.2 \pm 4.4$ & $-84.6 \pm 6.9$\\
02532235+0608003 & $12.41 \pm 0.02$ & $11.81 \pm 0.02$ & $11.51 \pm 0.02$ & & 025322.47+060757.5 & $11.34 \pm 0.02$ & $11.15 \pm 0.02$ & & $170.7 \pm 11.2$ & $-276.6 \pm 15.7$\\
02532376-3217174 & $14.44 \pm 0.03$ & $13.84 \pm 0.04$ & $13.53 \pm 0.06$ & & 025323.74-321717.7 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $-24.4 \pm 5.5$ & $-22.6 \pm 7.1$\\
02532470-0827285 & $14.96 \pm 0.04$ & $14.44 \pm 0.05$ & $14.07 \pm 0.07$ & & 025324.67-082729.9 & $13.89 \pm 0.03$ & $13.67 \pm 0.03$ & & $-43.8 \pm 7.0$ & $-119.0 \pm 15.2$\\
02532519+3447306 & $13.37 \pm 0.02$ & $12.72 \pm 0.02$ & $12.42 \pm 0.02$ & & 025325.31+344729.8 & $12.22 \pm 0.02$ & $12.05 \pm 0.02$ & & $124.2 \pm 5.1$ & $-63.0 \pm 5.9$\\
02532557-0245539 & $16.14 \pm 0.08$ & $15.53 \pm 0.11$ & $15.20 \pm 0.13$ & & 025325.61-024554.9 & $14.85 \pm 0.03$ & $14.54 \pm 0.05$ & & $55.1 \pm 18.0$ & $-86.7 \pm 14.6$\\
02532569+8219012 & $16.13 \pm 0.10$ & $15.58 \pm 0.14$ & $15.17 \pm 0.18$ & & 025334.30+821859.6 & $14.66 \pm 0.03$ & $14.42 \pm 0.04$ & & $1782.5 \pm 48.6$ & $-163.3 \pm 23.4$\\
02532633-2615541 & $15.41 \pm 0.05$ & $14.68 \pm 0.07$ & $14.39 \pm 0.08$ & & 025326.35-261553.7 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $20.7 \pm 6.1$ & $35.6 \pm 7.9$\\
02532642-1045593 & $15.18 \pm 0.03$ & $14.51 \pm 0.05$ & $14.23 \pm 0.07$ & & 025326.46-104559.2 & $13.99 \pm 0.03$ & $13.80 \pm 0.03$ & & $49.1 \pm 7.6$ & $6.5 \pm 6.8$\\
02532721-2336579 & $12.28 \pm 0.02$ & $11.72 \pm 0.02$ & $11.31 \pm 0.02$ & & 025327.39-233655.6 & $11.11 \pm 0.02$ & $10.89 \pm 0.02$ & & $227.2 \pm 12.6$ & $220.7 \pm 13.4$\\
02532878+2318279 & $12.15 \pm 0.02$ & $11.51 \pm 0.03$ & $11.24 \pm 0.02$ & & 025328.78+231827.1 & $11.06 \pm 0.02$ & $10.88 \pm 0.02$ & & $4.5 \pm 7.3$ & $-74.9 \pm 7.6$\\
02532978+1923359 & $15.87 \pm 0.06$ & $15.34 \pm 0.10$ & $14.90 \pm 0.10$ & & 025329.79+192334.8 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $17.2 \pm 8.4$ & $-105.4 \pm 11.0$\\
02533002-5119498 & $15.35 \pm 0.05$ & $14.72 \pm 0.06$ & $14.36 \pm 0.08$ & & 025330.08-511949.6 & $14.19 \pm 0.03$ & $13.97 \pm 0.03$ & & $49.9 \pm 3.9$ & $14.0 \pm 7.3$\\
02533115+2514233 & $15.00 \pm 0.04$ & $14.44 \pm 0.04$ & $14.13 \pm 0.05$ & & 025331.19+251423.4 & $13.92 \pm 0.03$ & $13.69 \pm 0.04$ & & $36.7 \pm 6.3$ & $5.2 \pm 6.6$\\
02533314-5946444 & $13.99 \pm 0.03$ & $13.39 \pm 0.02$ & $13.12 \pm 0.03$ & & 025333.34-594643.7 & $12.89 \pm 0.02$ & $12.68 \pm 0.02$ & & $139.1 \pm 4.0$ & $58.2 \pm 6.7$\\
02533321+0024507 & $13.80 \pm 0.03$ & $13.19 \pm 0.03$ & $12.88 \pm 0.03$ & & 025333.19+002449.4 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $-31.4 \pm 12.1$ & $-132.7 \pm 10.7$\\
02533343-4103381 & $14.46 \pm 0.04$ & $13.95 \pm 0.04$ & $13.65 \pm 0.05$ & & 025333.49-410338.4 & $13.47 \pm 0.02$ & $13.23 \pm 0.03$ & & $64.2 \pm 5.6$ & $-25.9 \pm 6.8$\\
02533348+0436550 & $14.93 \pm 0.04$ & $14.41 \pm 0.06$ & $14.13 \pm 0.06$ & & 025333.53+043654.5 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $80.8 \pm 9.2$ & $-55.7 \pm 8.7$\\
02533382+0445438 & $13.72 \pm 0.02$ & $13.12 \pm 0.03$ & $12.82 \pm 0.03$ & & 025333.82+044543.4 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $-7.1 \pm 7.5$ & $-39.3 \pm 7.7$\\
02533421+2656456 & $15.05 \pm 0.04$ & $14.47 \pm 0.04$ & $14.11 \pm 0.05$ & & 025334.33+265645.1 & $13.95 \pm 0.03$ & $13.74 \pm 0.04$ & & $126.1 \pm 6.2$ & $-37.1 \pm 6.7$\\
02533538+2221031 & $12.89 \pm 0.02$ & $12.30 \pm 0.03$ & $12.01 \pm 0.02$ & & 025335.44+222102.1 & $11.86 \pm 0.02$ & $11.69 \pm 0.02$ & & $83.8 \pm 8.3$ & $-87.7 \pm 12.6$\\
02533764+2633147 & $12.06 \pm 0.02$ & $11.46 \pm 0.02$ & $11.12 \pm 0.02$ & & 025337.94+263313.2 & $10.90 \pm 0.02$ & $10.70 \pm 0.02$ & & $321.4 \pm 8.2$ & $-122.6 \pm 6.2$\\
02533896+1814316 & $13.40 \pm 0.02$ & $12.80 \pm 0.03$ & $12.51 \pm 0.02$ & & 025339.14+181430.8 & $12.35 \pm 0.02$ & $12.17 \pm 0.02$ & & $232.4 \pm 12.7$ & $-72.4 \pm 9.1$\\
02533993+0439541 & $14.34 \pm 0.03$ & $13.72 \pm 0.04$ & $13.45 \pm 0.04$ & & 025339.91+043953.7 & $13.28 \pm 0.02$ & $13.08 \pm 0.03$ & & $-35.3 \pm 7.8$ & $-37.3 \pm 7.8$\\
02534080+2754425 & $15.12 \pm 0.04$ & $14.54 \pm 0.05$ & $14.21 \pm 0.05$ & & 025340.76+275441.8 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $-40.0 \pm 6.1$ & $-60.8 \pm 6.7$\\
02534172-5049565 & $15.11 \pm 0.04$ & $14.55 \pm 0.05$ & $14.26 \pm 0.06$ & & 025341.77-504956.7 & $14.08 \pm 0.03$ & $13.84 \pm 0.03$ & & $49.0 \pm 4.1$ & $-23.2 \pm 7.2$\\
02534273+1042492 & $16.29 \pm 0.15$ & $15.62 \pm 0.17$ & $14.62 \pm 0.11$ & & 025342.73+104250.3 & $14.21 \pm 0.05$ & $13.89 \pm 0.05$ & & $1.7 \pm 13.3$ & $103.8 \pm 15.9$\\
02534448-7959133 & $11.34 \pm 0.02$ & $10.74 \pm 0.02$ & $10.38 \pm 0.02$ & & 025344.79-795912.4 & $10.18 \pm 0.02$ & $9.97 \pm 0.02$ & & $81.7 \pm 2.2$ & $90.3 \pm 9.3$\\
02534472+0147263 & $14.48 \pm 0.03$ & $13.92 \pm 0.04$ & $13.59 \pm 0.05$ & & 025344.74+014726.0 & $13.37 \pm 0.02$ & $13.13 \pm 0.03$ & & $31.9 \pm 7.9$ & $-27.7 \pm 7.8$\\
02534495-2750072 & $14.82 \pm 0.04$ & $14.30 \pm 0.06$ & $13.94 \pm 0.06$ & & 025344.93-275008.3 & $13.74 \pm 0.03$ & $13.49 \pm 0.03$ & & $-17.5 \pm 6.0$ & $-92.5 \pm 7.7$\\
02534497+1505027 & $14.84 \pm 0.04$ & $14.29 \pm 0.05$ & $14.01 \pm 0.06$ & & 025345.03+150502.4 & $13.82 \pm 0.03$ & $13.54 \pm 0.03$ & & $80.5 \pm 12.8$ & $-35.2 \pm 9.8$\\
02534589-2113072 & $14.73 \pm 0.04$ & $14.09 \pm 0.03$ & $13.82 \pm 0.05$ & & 025345.85-211306.9 & $13.56 \pm 0.02$ & $13.37 \pm 0.03$ & & $-55.3 \pm 6.7$ & $23.4 \pm 7.0$\\
02534591-5517455 & $14.73 \pm 0.03$ & $14.15 \pm 0.04$ & $13.84 \pm 0.05$ & & 025346.05-551745.7 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $110.7 \pm 4.0$ & $-15.2 \pm 7.9$\\
02534651+1403197 & $15.13 \pm 0.05$ & $14.57 \pm 0.06$ & $14.25 \pm 0.06$ & & 025346.55+140319.2 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $56.9 \pm 9.7$ & $-48.0 \pm 13.3$\\
02534813+3927086 & $14.87 \pm 0.03$ & $14.30 \pm 0.04$ & $13.97 \pm 0.04$ & & 025348.16+392708.2 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $28.6 \pm 5.2$ & $-30.1 \pm 8.4$\\
02535099-5041181 & $13.07 \pm 0.03$ & $12.51 \pm 0.04$ & $12.21 \pm 0.03$ & & 025351.07-504117.2 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $65.5 \pm 3.7$ & $78.7 \pm 6.8$\\
02535150+2756155 & $13.15 \pm 0.02$ & $12.53 \pm 0.02$ & $12.25 \pm 0.02$ & & 025351.53+275614.8 & $12.08 \pm 0.02$ & $11.87 \pm 0.02$ & & $30.5 \pm 4.8$ & $-59.1 \pm 5.9$\\
02535256+2135146 & $16.50 \pm 0.10$ & $15.90 \pm 0.14$ & $15.59 \pm 0.16$ & & 025352.62+213513.9 & $15.11 \pm 0.04$ & $14.77 \pm 0.06$ & & $77.3 \pm 17.8$ & $-61.3 \pm 21.5$\\
02535324-1834556 & $14.14 \pm 0.02$ & $13.51 \pm 0.02$ & $13.17 \pm 0.03$ & & 025353.34-183455.5 & $13.01 \pm 0.03$ & $12.79 \pm 0.03$ & & $128.1 \pm 9.1$ & $12.1 \pm 7.5$\\
02535476-4500562 & $14.53 \pm 0.03$ & $13.91 \pm 0.04$ & $13.60 \pm 0.05$ & & 025354.78-450056.6 & $13.39 \pm 0.02$ & $13.17 \pm 0.03$ & & $20.2 \pm 4.1$ & $-36.8 \pm 6.5$\\
02535653+1704460 & $14.96 \pm 0.04$ & $14.33 \pm 0.05$ & $13.90 \pm 0.05$ & & 025356.56+170445.7 & $13.72 \pm 0.03$ & $13.47 \pm 0.03$ & & $33.6 \pm 7.7$ & $-30.2 \pm 7.5$\\
02535658+2427128 & $15.70 \pm 0.06$ & $14.98 \pm 0.08$ & $14.63 \pm 0.09$ & & 025356.65+242712.4 & $14.47 \pm 0.03$ & $14.28 \pm 0.05$ & & $68.6 \pm 8.0$ & $-32.7 \pm 8.0$\\
02535732+2138122 & $14.32 \pm 0.03$ & $13.78 \pm 0.03$ & $13.45 \pm 0.03$ & & 025357.29+213811.3 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $-40.8 \pm 7.2$ & $-90.1 \pm 8.9$\\
02535792-1426319 & $15.49 \pm 0.05$ & $14.77 \pm 0.05$ & $14.50 \pm 0.07$ & & 025357.93-142632.3 & $14.27 \pm 0.03$ & $14.00 \pm 0.04$ & & $19.1 \pm 7.3$ & $-31.8 \pm 7.0$\\
02535857-4737272 & $13.78 \pm 0.02$ & $13.26 \pm 0.03$ & $12.92 \pm 0.03$ & & 025358.38-473729.1 & $12.72 \pm 0.02$ & $12.52 \pm 0.02$ & & $-160.5 \pm 4.9$ & $-157.3 \pm 7.5$\\
02535876-0318142 & $16.77 \pm 0.14$ & $16.05 \pm 0.17$ & $15.30 \pm 0.15$ & & 025358.70-031813.2 & $14.64 \pm 0.03$ & $14.31 \pm 0.05$ & & $-69.5 \pm 18.7$ & $86.7 \pm 17.4$\\
02535895-4331160 & $14.75 \pm 0.04$ & $14.17 \pm 0.04$ & $13.89 \pm 0.05$ & & 025358.98-433115.7 & $13.67 \pm 0.02$ & $13.45 \pm 0.03$ & & $26.5 \pm 4.2$ & $31.5 \pm 6.7$\\
02535980+3206373 & $13.62 \pm 0.02$ & $12.93 \pm 0.02$ & $12.55 \pm 0.02$ & & 025359.89+320636.0 & $12.33 \pm 0.02$ & $12.15 \pm 0.03$ & & $95.1 \pm 5.0$ & $-100.8 \pm 6.2$\\
02540038+3200218 & $15.40 \pm 0.05$ & $14.80 \pm 0.06$ & $14.47 \pm 0.07$ & & 025400.40+320021.2 & $14.23 \pm 0.03$ & $13.97 \pm 0.04$ & & $13.9 \pm 5.5$ & $-46.1 \pm 7.1$\\
02540040+2305085 & $16.14 \pm 0.08$ & $15.40 \pm 0.09$ & $15.10 \pm 0.10$ & & 025400.46+230507.9 & $14.78 \pm 0.03$ & $14.58 \pm 0.06$ & & $71.4 \pm 13.0$ & $-55.1 \pm 19.7$\\
02540118-3732179 & $14.85 \pm 0.04$ & $14.28 \pm 0.04$ & $13.98 \pm 0.05$ & & 025401.27-373219.4 & $13.74 \pm 0.03$ & $13.46 \pm 0.03$ & & $89.5 \pm 6.8$ & $-135.5 \pm 9.4$\\
02540160+0323358 & $14.83 \pm 0.04$ & $14.26 \pm 0.05$ & $13.85 \pm 0.05$ & & 025401.64+032336.0 & $13.70 \pm 0.03$ & $13.45 \pm 0.03$ & & $51.1 \pm 10.0$ & $25.9 \pm 8.9$\\
02540217+1927014 & $14.47 \pm 0.03$ & $13.83 \pm 0.04$ & $13.55 \pm 0.04$ & & 025402.15+192700.9 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $-27.5 \pm 7.4$ & $-47.4 \pm 8.3$\\
02540229+2553451 & $15.51 \pm 0.06$ & $14.93 \pm 0.07$ & $14.63 \pm 0.08$ & & 025402.29+255344.0 & $14.43 \pm 0.03$ & $14.18 \pm 0.05$ & & $1.3 \pm 6.8$ & $-85.2 \pm 8.1$\\
02540410+0527456 & $13.84 \pm 0.03$ & $13.24 \pm 0.03$ & $12.97 \pm 0.04$ & & 025404.17+052746.5 & $12.78 \pm 0.02$ & $12.57 \pm 0.02$ & & $104.4 \pm 9.8$ & $87.2 \pm 9.3$\\
02540434+2321152 & $16.58 \pm 0.12$ & $15.96 \pm 0.16$ & $15.45 \pm 0.15$ & & 025404.44+232110.6 & $15.26 \pm 0.04$ & $14.85 \pm 0.07$ & & $126.2 \pm 19.0$ & $-435.5 \pm 29.1$\\
02540582-1934523 & $13.08 \pm 0.02$ & $12.36 \pm 0.02$ & $11.91 \pm 0.02$ & & 025405.83-193451.6 & $11.60 \pm 0.02$ & $11.32 \pm 0.02$ & & $16.4 \pm 6.0$ & $55.4 \pm 6.9$\\
02540607+0527119 & $11.50 \pm 0.02$ & $10.92 \pm 0.02$ & $10.63 \pm 0.02$ & & 025406.12+052711.3 & $10.48 \pm 0.02$ & $10.29 \pm 0.02$ & & $73.9 \pm 8.8$ & $-65.7 \pm 8.6$\\
02540830+0820292 & $15.81 \pm 0.07$ & $15.26 \pm 0.12$ & $14.92 \pm 0.12$ & & 025408.32+082028.4 & $14.49 \pm 0.03$ & $14.27 \pm 0.05$ & & $20.9 \pm 9.6$ & $-75.2 \pm 12.6$\\
02541078-7348301 & $15.85 \pm 0.08$ & $15.31 \pm 0.10$ & $14.91 \pm 0.15$ & & 025410.87-734829.8 & $14.73 \pm 0.03$ & $14.50 \pm 0.04$ & & $34.7 \pm 1.8$ & $25.8 \pm 11.9$\\
02541127-1825516 & $14.62 \pm 0.03$ & $13.84 \pm 0.03$ & $13.34 \pm 0.03$ & & 025411.50-182555.7 & $12.96 \pm 0.02$ & $12.65 \pm 0.02$ & & $297.7 \pm 15.5$ & $-373.8 \pm 18.6$\\
02541351+2050386 & $15.92 \pm 0.07$ & $15.31 \pm 0.11$ & $14.98 \pm 0.10$ & & 025413.50+205038.0 & $14.74 \pm 0.03$ & $14.49 \pm 0.05$ & & $-14.5 \pm 10.4$ & $-55.8 \pm 11.3$\\
02541357-3748132 & $14.77 \pm 0.04$ & $14.16 \pm 0.04$ & $13.87 \pm 0.05$ & & 025413.61-374812.8 & $13.66 \pm 0.03$ & $13.41 \pm 0.03$ & & $46.3 \pm 5.7$ & $32.4 \pm 7.1$\\
02541370-4117411 & $16.22 \pm 0.09$ & $15.65 \pm 0.11$ & $15.21 \pm 0.14$ & & 025413.72-411740.2 & $15.04 \pm 0.03$ & $14.73 \pm 0.05$ & & $19.2 \pm 9.5$ & $83.1 \pm 15.9$\\
02541385+2511237 & $15.59 \pm 0.06$ & $15.02 \pm 0.08$ & $14.71 \pm 0.08$ & & 025413.90+251123.4 & $14.55 \pm 0.03$ & $14.35 \pm 0.06$ & & $57.0 \pm 7.6$ & $-21.9 \pm 8.6$\\
02541480-2829115 & $12.77 \pm 0.02$ & $12.20 \pm 0.03$ & $11.90 \pm 0.02$ & & 025415.00-282911.4 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $228.6 \pm 12.2$ & $12.0 \pm 6.1$\\
02541934+0549301 & $16.20 \pm 0.11$ & $15.63 \pm 0.16$ & $15.16 \pm 0.15$ & & 025419.29+054929.5 & $14.98 \pm 0.03$ & $14.77 \pm 0.06$ & & $-81.8 \pm 18.5$ & $-57.4 \pm 21.1$\\
02541979+1007159 & $15.61 \pm 0.07$ & $14.86 \pm 0.08$ & $14.57 \pm 0.08$ & & 025419.84+100715.9 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $74.3 \pm 9.2$ & $-3.5 \pm 14.3$\\
02542009-4104317 & $16.06 \pm 0.08$ & $15.47 \pm 0.10$ & $14.89 \pm 0.10$ & & 025420.23-410429.3 & $14.65 \pm 0.03$ & $14.42 \pm 0.04$ & & $141.3 \pm 9.1$ & $223.5 \pm 14.3$\\
02542045+2748012 & $12.97 \pm 0.02$ & $12.42 \pm 0.02$ & $12.10 \pm 0.02$ & & 025420.55+274800.6 & $11.90 \pm 0.02$ & $11.67 \pm 0.02$ & & $103.6 \pm 5.3$ & $-44.6 \pm 5.8$\\
02542141+2024262 & $15.25 \pm 0.04$ & $14.63 \pm 0.06$ & $14.32 \pm 0.06$ & & 025421.42+202425.6 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $20.9 \pm 7.8$ & $-58.7 \pm 9.6$\\
02542230+1721187 & $15.28 \pm 0.05$ & $14.60 \pm 0.06$ & $14.31 \pm 0.06$ & & 025422.33+172118.1 & $14.14 \pm 0.04$ & $13.91 \pm 0.05$ & & $41.2 \pm 10.9$ & $-58.2 \pm 11.5$\\
02542310+1855207 & $13.97 \pm 0.03$ & $13.35 \pm 0.04$ & $12.98 \pm 0.03$ & & 025423.09+185519.8 & $12.77 \pm 0.02$ & $12.55 \pm 0.02$ & & $-6.4 \pm 7.1$ & $-85.7 \pm 12.6$\\
02542422-3350407 & $14.29 \pm 0.03$ & $13.61 \pm 0.03$ & $13.27 \pm 0.03$ & & 025424.20-335041.3 & $13.07 \pm 0.02$ & $12.86 \pm 0.02$ & & $-32.1 \pm 5.2$ & $-51.0 \pm 7.7$\\
02542446+2043330 & $14.85 \pm 0.04$ & $14.30 \pm 0.05$ & $14.00 \pm 0.05$ & & 025424.52+204332.6 & $13.80 \pm 0.03$ & $13.61 \pm 0.04$ & & $76.9 \pm 9.5$ & $-43.7 \pm 8.4$\\
02542453-2444433 & $16.24 \pm 0.12$ & $15.65 \pm 0.14$ & $15.37 \pm 0.21$ & & 025424.66-244444.5 & $15.16 \pm 0.03$ & $14.87 \pm 0.05$ & & $154.9 \pm 24.2$ & $-106.3 \pm 24.4$\\
02542604+1029232 & $14.57 \pm 0.03$ & $14.06 \pm 0.05$ & $13.75 \pm 0.04$ & & 025426.16+102923.1 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $164.4 \pm 10.5$ & $-16.8 \pm 13.1$\\
02542703+1052583 & $14.39 \pm 0.03$ & $13.87 \pm 0.04$ & $13.54 \pm 0.04$ & & 025427.06+105258.4 & $13.37 \pm 0.02$ & $13.18 \pm 0.03$ & & $41.1 \pm 7.3$ & $1.9 \pm 10.4$\\
02542808-1135063 & $15.39 \pm 0.08$ & $14.88 \pm 0.10$ & $14.52 \pm 0.10$ & & 025428.13-113506.5 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $70.0 \pm 11.9$ & $-23.1 \pm 11.9$\\
02542949+3516113 & $14.57 \pm 0.03$ & $13.93 \pm 0.04$ & $13.66 \pm 0.04$ & & 025429.54+351610.7 & $13.49 \pm 0.02$ & $13.29 \pm 0.03$ & & $53.5 \pm 4.8$ & $-47.8 \pm 6.3$\\
02542956+2221502 & $14.02 \pm 0.03$ & $13.41 \pm 0.03$ & $13.11 \pm 0.03$ & & 025429.63+222149.5 & $12.87 \pm 0.02$ & $12.67 \pm 0.03$ & & $89.0 \pm 8.7$ & $-70.2 \pm 8.5$\\
02543006+0335128 & $16.56 \pm 0.14$ & $15.80 \pm 0.16$ & $15.40 \pm 0.19$ & & 025430.11+033514.2 & $14.98 \pm 0.03$ & $14.73 \pm 0.06$ & & $66.7 \pm 26.8$ & $136.3 \pm 30.3$\\
02543016-0550350 & $13.73 \pm 0.02$ & $13.15 \pm 0.02$ & $12.82 \pm 0.03$ & & 025430.30-055035.5 & $12.65 \pm 0.02$ & $12.43 \pm 0.02$ & & $170.6 \pm 20.9$ & $-41.0 \pm 14.1$\\
02543193-5339533 & $15.16 \pm 0.04$ & $14.48 \pm 0.05$ & $14.19 \pm 0.07$ & & 025431.92-533953.7 & $14.03 \pm 0.03$ & $13.82 \pm 0.03$ & & $-7.1 \pm 3.4$ & $-36.7 \pm 7.2$\\
02543350+2142108 & $15.96 \pm 0.09$ & $15.16 \pm 0.10$ & $14.49 \pm 0.09$ & & 025433.46+214209.5 & $14.09 \pm 0.04$ & $13.80 \pm 0.05$ & & $-52.3 \pm 9.6$ & $-123.9 \pm 13.7$\\
02543355+3143492 & $16.83 \pm 0.16$ & $15.90 \pm 0.15$ & $15.12 \pm 0.13$ & & 025433.63+314348.6 & $14.56 \pm 0.03$ & $14.24 \pm 0.05$ & & $82.6 \pm 11.7$ & $-48.8 \pm 20.2$\\
02543406+2627507 & $14.93 \pm 0.04$ & $14.33 \pm 0.05$ & $13.95 \pm 0.05$ & & 025434.03+262750.5 & $13.66 \pm 0.03$ & $13.41 \pm 0.03$ & & $-35.3 \pm 5.5$ & $-22.5 \pm 6.4$\\
02543538-0725235 & $14.82 \pm 0.04$ & $14.23 \pm 0.05$ & $13.94 \pm 0.06$ & & 025435.41-072523.9 & $13.76 \pm 0.03$ & $13.52 \pm 0.03$ & & $37.1 \pm 9.1$ & $-37.7 \pm 7.6$\\
02543627-2136533 & $14.04 \pm 0.03$ & $13.47 \pm 0.03$ & $13.17 \pm 0.04$ & & 025436.25-213654.4 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $-21.5 \pm 6.1$ & $-97.8 \pm 8.1$\\
02543726-3922161 & $13.96 \pm 0.03$ & $13.41 \pm 0.03$ & $13.07 \pm 0.04$ & & 025437.35-392215.1 & $12.89 \pm 0.02$ & $12.69 \pm 0.02$ & & $94.1 \pm 6.1$ & $85.1 \pm 8.2$\\
02543739+1313482 & $15.96 \pm 0.08$ & $15.31 \pm 0.10$ & $14.97 \pm 0.12$ & & 025437.44+131348.0 & $14.79 \pm 0.03$ & $14.60 \pm 0.05$ & & $65.4 \pm 9.7$ & $-12.5 \pm 10.3$\\
02543827+2010511 & $15.27 \pm 0.05$ & $14.55 \pm 0.06$ & $14.18 \pm 0.06$ & & 025438.28+201050.6 & $13.93 \pm 0.03$ & $13.68 \pm 0.03$ & & $5.1 \pm 7.0$ & $-48.9 \pm 8.0$\\
02543861-0235508 & $15.58 \pm 0.06$ & $14.87 \pm 0.06$ & $14.53 \pm 0.08$ & & 025438.65-023551.6 & $14.29 \pm 0.03$ & $14.12 \pm 0.04$ & & $52.5 \pm 10.0$ & $-70.3 \pm 11.7$\\
02543918-7047047 & $13.15 \pm 0.02$ & $12.55 \pm 0.03$ & $12.23 \pm 0.03$ & & 025438.88-704705.8 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $-134.8 \pm 3.4$ & $-108.7 \pm 7.1$\\
02544134+1453357 & $13.31 \pm 0.02$ & $12.73 \pm 0.03$ & $12.44 \pm 0.02$ & & 025441.38+145335.7 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $65.6 \pm 7.8$ & $-2.2 \pm 7.5$\\
02544148+2012580 & $16.31 \pm 0.10$ & $15.76 \pm 0.15$ & $15.43 \pm 0.16$ & & 025441.54+201258.6 & $15.27 \pm 0.04$ & $15.06 \pm 0.08$ & & $81.3 \pm 19.1$ & $62.2 \pm 21.8$\\
02544180+3200558 & $15.07 \pm 0.03$ & $14.53 \pm 0.05$ & $14.18 \pm 0.06$ & & 025441.75+320055.3 & $14.02 \pm 0.03$ & $13.79 \pm 0.04$ & & $-46.9 \pm 5.4$ & $-36.4 \pm 6.8$\\
02544195-3855432 & $12.24 \pm 0.02$ & $11.67 \pm 0.03$ & $11.40 \pm 0.02$ & & 025441.92-385543.7 & $11.23 \pm 0.02$ & $11.04 \pm 0.02$ & & $-35.3 \pm 4.9$ & $-47.4 \pm 7.4$\\
02544214-5221050 & $14.72 \pm 0.04$ & $14.13 \pm 0.04$ & $13.86 \pm 0.06$ & & 025442.19-522105.0 & $13.64 \pm 0.02$ & $13.44 \pm 0.03$ & & $41.8 \pm 3.5$ & $0.7 \pm 6.9$\\
02544256-6955214 & $13.24 \pm 0.02$ & $12.70 \pm 0.03$ & $12.42 \pm 0.03$ & & 025442.81-695521.0 & $12.25 \pm 0.02$ & $12.05 \pm 0.02$ & & $117.9 \pm 3.1$ & $37.6 \pm 6.7$\\
02544296-8201204 & $12.86 \pm 0.02$ & $12.28 \pm 0.03$ & $11.99 \pm 0.03$ & & 025443.15-820119.3 & $11.77 \pm 0.02$ & $11.56 \pm 0.02$ & & $41.4 \pm 1.2$ & $113.7 \pm 9.6$\\
02544404-5557267 & $14.34 \pm 0.03$ & $13.75 \pm 0.04$ & $13.46 \pm 0.04$ & & 025443.98-555727.0 & $13.24 \pm 0.02$ & $13.02 \pm 0.02$ & & $-49.0 \pm 3.2$ & $-28.2 \pm 6.8$\\
02544435+1312280 & $12.53 \pm 0.03$ & $11.96 \pm 0.04$ & $11.62 \pm 0.02$ & & 025444.38+131227.7 & $11.47 \pm 0.02$ & $11.28 \pm 0.02$ & & $33.4 \pm 6.6$ & $-30.4 \pm 7.5$\\
02544498+0147587 & $14.96 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.05$ & & 025444.99+014759.1 & $13.51 \pm 0.02$ & $13.25 \pm 0.03$ & & $19.5 \pm 9.6$ & $44.8 \pm 8.9$\\
02544616-1132389 & $11.64 \pm 0.02$ & $11.10 \pm 0.03$ & $10.75 \pm 0.02$ & & 025446.14-113243.8 & $10.52 \pm 0.02$ & $10.33 \pm 0.02$ & & $-33.5 \pm 10.8$ & $-466.8 \pm 25.0$\\
02544623-5326424 & $14.19 \pm 0.03$ & $13.60 \pm 0.04$ & $13.31 \pm 0.04$ & & 025446.25-532643.0 & $13.15 \pm 0.02$ & $12.96 \pm 0.02$ & & $16.4 \pm 3.1$ & $-56.5 \pm 6.8$\\
02544741+2056164 & $15.19 \pm 0.04$ & $14.59 \pm 0.06$ & $14.31 \pm 0.07$ & & 025447.44+205616.0 & $14.13 \pm 0.03$ & $13.96 \pm 0.04$ & & $38.9 \pm 7.3$ & $-33.2 \pm 8.7$\\
02544746-2316024 & $15.59 \pm 0.06$ & $14.99 \pm 0.08$ & $14.63 \pm 0.11$ & & 025447.45-231603.0 & $14.46 \pm 0.03$ & $14.27 \pm 0.04$ & & $-23.6 \pm 7.6$ & $-51.7 \pm 9.5$\\
02544773+3426426 & $10.68 \pm 0.02$ & $10.10 \pm 0.02$ & $9.81 \pm 0.01$ & & 025447.77+342645.3 & $9.62 \pm 0.02$ & $9.45 \pm 0.02$ & & $37.4 \pm 4.1$ & $217.2 \pm 7.2$\\
02544782-6440148 & $13.05 \pm 0.03$ & $12.53 \pm 0.03$ & $12.19 \pm 0.02$ & & 025448.04-644012.6 & $12.00 \pm 0.02$ & $11.77 \pm 0.02$ & & $130.4 \pm 3.5$ & $204.6 \pm 8.8$\\
02544787+7852053 & $13.80 \pm 0.03$ & $13.23 \pm 0.03$ & $12.95 \pm 0.04$ & & 025448.28+785205.5 & $12.79 \pm 0.02$ & $12.57 \pm 0.03$ & & $121.8 \pm 3.4$ & $21.3 \pm 9.3$\\
02544856+3832499 & $16.19 \pm 0.10$ & $15.55 \pm 0.12$ & $15.19 \pm 0.13$ & & 025448.62+383250.5 & $14.97 \pm 0.03$ & $14.77 \pm 0.06$ & & $63.5 \pm 10.4$ & $51.3 \pm 15.8$\\
02544900-5732481 & $14.94 \pm 0.04$ & $14.44 \pm 0.05$ & $14.10 \pm 0.07$ & & 025449.06-573247.7 & $13.86 \pm 0.03$ & $13.63 \pm 0.03$ & & $43.6 \pm 3.0$ & $32.1 \pm 7.8$\\
02544995-0200206 & $15.73 \pm 0.06$ & $15.02 \pm 0.08$ & $14.74 \pm 0.10$ & & 025449.94-020021.1 & $14.53 \pm 0.03$ & $14.35 \pm 0.04$ & & $-9.6 \pm 8.7$ & $-46.4 \pm 9.3$\\
02545172+0147273 & $15.55 \pm 0.05$ & $14.94 \pm 0.07$ & $14.66 \pm 0.09$ & & 025451.74+014726.4 & $14.35 \pm 0.03$ & $14.01 \pm 0.04$ & & $32.6 \pm 8.6$ & $-82.7 \pm 15.1$\\
02545341+0448081 & $15.59 \pm 0.06$ & $15.06 \pm 0.08$ & $14.76 \pm 0.10$ & & 025453.41+044807.6 & $14.52 \pm 0.03$ & $14.30 \pm 0.05$ & & $1.2 \pm 11.2$ & $-55.2 \pm 10.1$\\
02545480-1142087 & $14.54 \pm 0.02$ & $13.95 \pm 0.03$ & $13.64 \pm 0.04$ & & 025454.83-114209.5 & $13.46 \pm 0.02$ & $13.28 \pm 0.03$ & & $30.0 \pm 8.4$ & $-63.7 \pm 11.3$\\
02545584-3228195 & $14.38 \pm 0.03$ & $13.71 \pm 0.03$ & $13.36 \pm 0.04$ & & 025455.91-322819.1 & $13.20 \pm 0.02$ & $13.01 \pm 0.02$ & & $72.0 \pm 6.0$ & $41.3 \pm 6.9$\\
02545656+3026051 & $15.52 \pm 0.05$ & $14.84 \pm 0.06$ & $14.52 \pm 0.07$ & & 025456.62+302604.4 & $14.26 \pm 0.03$ & $14.03 \pm 0.04$ & & $55.8 \pm 5.9$ & $-52.0 \pm 7.8$\\
02545850+2011379 & $15.79 \pm 0.07$ & $15.14 \pm 0.08$ & $14.72 \pm 0.08$ & & 025458.52+201137.1 & $14.56 \pm 0.03$ & $14.37 \pm 0.05$ & & $25.2 \pm 8.4$ & $-79.7 \pm 9.9$\\
02545959-1333527 & $15.80 \pm 0.06$ & $15.21 \pm 0.09$ & $14.86 \pm 0.10$ & & 025459.64-133353.1 & $14.66 \pm 0.03$ & $14.45 \pm 0.05$ & & $58.8 \pm 9.2$ & $-34.3 \pm 8.8$\\
02550015-6559156 & $15.37 \pm 0.05$ & $14.79 \pm 0.08$ & $14.36 \pm 0.08$ & & 025500.23-655915.3 & $14.16 \pm 0.03$ & $13.94 \pm 0.03$ & & $47.3 \pm 2.6$ & $32.8 \pm 7.4$\\
02550338-1405000 & $15.37 \pm 0.04$ & $14.76 \pm 0.06$ & $14.46 \pm 0.09$ & & 025503.40-140500.4 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $26.9 \pm 7.9$ & $-28.3 \pm 7.0$\\
02550357-4700509 & $13.25 \pm 0.02$ & $12.20 \pm 0.02$ & $11.56 \pm 0.02$ & & 025504.75-470057.3 & $10.77 \pm 0.02$ & $10.21 \pm 0.02$ & & $1015.2 \pm 21.1$ & $-534.0 \pm 12.4$\\
02550385-6551443 & $13.40 \pm 0.02$ & $12.83 \pm 0.02$ & $12.54 \pm 0.02$ & & 025504.24-655143.0 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $219.6 \pm 5.4$ & $124.1 \pm 7.2$\\
02550446-0623531 & $15.48 \pm 0.05$ & $14.91 \pm 0.06$ & $14.53 \pm 0.10$ & & 025504.45-062354.1 & $14.37 \pm 0.03$ & $14.13 \pm 0.04$ & & $-9.6 \pm 7.3$ & $-84.3 \pm 11.3$\\
02550463-2523227 & $14.85 \pm 0.03$ & $14.20 \pm 0.05$ & $13.82 \pm 0.06$ & & 025504.67-252322.9 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $52.1 \pm 7.1$ & $-14.9 \pm 7.2$\\
02550525-6747086 & $12.31 \pm 0.02$ & $11.76 \pm 0.02$ & $11.48 \pm 0.02$ & & 025505.29-674708.2 & $11.30 \pm 0.02$ & $11.13 \pm 0.02$ & & $24.1 \pm 1.6$ & $31.1 \pm 6.6$\\
02550639+0706201 & $15.04 \pm 0.04$ & $14.34 \pm 0.05$ & $14.02 \pm 0.06$ & & 025506.32+070618.6 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-94.2 \pm 9.3$ & $-148.0 \pm 10.7$\\
02550698+2136221 & $14.93 \pm 0.03$ & $14.27 \pm 0.04$ & $13.84 \pm 0.05$ & & 025507.10+213621.1 & $13.54 \pm 0.02$ & $13.31 \pm 0.03$ & & $151.8 \pm 9.1$ & $-81.1 \pm 7.4$\\
02550730-2724264 & $14.48 \pm 0.03$ & $13.96 \pm 0.04$ & $13.63 \pm 0.05$ & & 025507.27-272427.7 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $-30.9 \pm 6.0$ & $-113.4 \pm 8.7$\\
02550822-5546294 & $14.36 \pm 0.03$ & $13.80 \pm 0.04$ & $13.51 \pm 0.03$ & & 025508.20-554630.2 & $13.33 \pm 0.02$ & $13.14 \pm 0.03$ & & $-16.2 \pm 2.9$ & $-74.1 \pm 7.7$\\
02550835+2920449 & $14.61 \pm 0.03$ & $14.04 \pm 0.04$ & $13.76 \pm 0.04$ & & 025508.41+292044.5 & $13.58 \pm 0.03$ & $13.33 \pm 0.03$ & & $67.7 \pm 5.4$ & $-32.9 \pm 7.0$\\
02550895-2415133 & $14.91 \pm 0.03$ & $14.25 \pm 0.05$ & $13.98 \pm 0.06$ & & 025508.98-241513.3 & $13.71 \pm 0.03$ & $13.47 \pm 0.03$ & & $37.7 \pm 6.1$ & $0.8 \pm 8.1$\\
02550934-0035423 & $13.54 \pm 0.02$ & $12.94 \pm 0.03$ & $12.61 \pm 0.02$ & & 025509.34-003542.9 & $12.44 \pm 0.02$ & $12.27 \pm 0.02$ & & $-2.1 \pm 6.1$ & $-54.7 \pm 9.4$\\
02551045+2444304 & $16.25 \pm 0.10$ & $15.52 \pm 0.13$ & $15.22 \pm 0.13$ & & 025510.43+244428.8 & $14.90 \pm 0.04$ & $14.68 \pm 0.06$ & & $-19.6 \pm 13.0$ & $-127.4 \pm 14.5$\\
02551073-4953048 & $13.36 \pm 0.02$ & $12.80 \pm 0.02$ & $12.51 \pm 0.03$ & & 025510.71-495304.4 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $-20.9 \pm 3.3$ & $37.5 \pm 6.6$\\
02551115+0614294 & $14.26 \pm 0.03$ & $13.66 \pm 0.04$ & $13.35 \pm 0.04$ & & 025511.23+061428.9 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $108.8 \pm 9.2$ & $-45.3 \pm 7.9$\\
02551191-0601058 & $15.14 \pm 0.05$ & $14.50 \pm 0.04$ & $14.19 \pm 0.07$ & & 025511.97-060105.7 & $13.85 \pm 0.03$ & $13.58 \pm 0.04$ & & $69.4 \pm 7.5$ & $12.1 \pm 7.5$\\
02551230+2051596 & $14.76 \pm 0.03$ & $14.08 \pm 0.03$ & $13.76 \pm 0.04$ & & 025512.34+205200.9 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $39.7 \pm 6.3$ & $106.2 \pm 8.0$\\
02551313+0722471 & $13.66 \pm 0.03$ & $13.01 \pm 0.03$ & $12.61 \pm 0.03$ & & 025513.16+072246.7 & $12.32 \pm 0.02$ & $12.07 \pm 0.02$ & & $46.4 \pm 7.1$ & $-30.1 \pm 7.7$\\
02551375+1015146 & $15.86 \pm 0.08$ & $15.30 \pm 0.10$ & $14.94 \pm 0.13$ & & 025513.75+101513.9 & $14.77 \pm 0.03$ & $14.49 \pm 0.05$ & & $-0.4 \pm 12.1$ & $-62.5 \pm 11.3$\\
02551444+1953342 & $14.65 \pm 0.03$ & $14.09 \pm 0.04$ & $13.81 \pm 0.05$ & & 025514.46+195333.7 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $26.2 \pm 10.6$ & $-43.1 \pm 9.0$\\
02551488-8239270 & $15.48 \pm 0.06$ & $14.96 \pm 0.07$ & $14.62 \pm 0.11$ & & 025515.62-823926.8 & $14.44 \pm 0.03$ & $14.24 \pm 0.03$ & & $146.2 \pm 3.9$ & $18.1 \pm 9.9$\\
02551618-0842516 & $14.29 \pm 0.03$ & $13.74 \pm 0.03$ & $13.42 \pm 0.03$ & & 025516.27-084250.4 & $13.24 \pm 0.02$ & $12.98 \pm 0.03$ & & $104.3 \pm 8.8$ & $98.4 \pm 8.1$\\
02551874-3209062 & $11.55 \pm 0.02$ & $10.99 \pm 0.02$ & $10.72 \pm 0.02$ & & 025518.92-320905.8 & $10.54 \pm 0.02$ & $10.35 \pm 0.02$ & & $211.1 \pm 10.7$ & $34.4 \pm 6.4$\\
02552243-2044490 & $11.86 \pm 0.02$ & $11.26 \pm 0.02$ & $10.89 \pm 0.02$ & & 025522.53-204449.4 & $10.65 \pm 0.02$ & $10.42 \pm 0.02$ & & $124.3 \pm 8.1$ & $-32.0 \pm 6.5$\\
02552247-1630214 & $13.98 \pm 0.02$ & $13.44 \pm 0.03$ & $13.15 \pm 0.02$ & & 025522.42-163022.2 & $12.92 \pm 0.02$ & $12.69 \pm 0.03$ & & $-65.7 \pm 6.5$ & $-66.2 \pm 7.4$\\
02552272+0546369 & $14.30 \pm 0.03$ & $13.76 \pm 0.04$ & $13.46 \pm 0.04$ & & 025522.77+054637.3 & $13.24 \pm 0.03$ & $13.06 \pm 0.03$ & & $68.0 \pm 14.4$ & $34.6 \pm 7.9$\\
02552458+1602438 & $12.93 \pm 0.02$ & $12.34 \pm 0.03$ & $12.06 \pm 0.03$ & & 025524.64+160244.3 & $11.87 \pm 0.02$ & $11.68 \pm 0.02$ & & $88.6 \pm 8.2$ & $49.5 \pm 10.2$\\
02552679-1338303 & $14.16 \pm 0.02$ & $13.59 \pm 0.03$ & $13.29 \pm 0.03$ & & 025526.84-133830.4 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $63.7 \pm 6.6$ & $-10.3 \pm 6.9$\\
02552752-4346470 & $14.40 \pm 0.03$ & $13.87 \pm 0.05$ & $13.55 \pm 0.05$ & & 025527.50-434646.6 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $-17.7 \pm 3.9$ & $35.5 \pm 6.5$\\
02552897+0713393 & $12.26 \pm 0.02$ & $11.67 \pm 0.03$ & $11.36 \pm 0.02$ & & 025528.94+071338.5 & $11.19 \pm 0.02$ & $10.98 \pm 0.02$ & & $-39.7 \pm 6.9$ & $-74.3 \pm 7.5$\\
02552959+0159526 & $15.14 \pm 0.04$ & $14.63 \pm 0.05$ & $14.35 \pm 0.07$ & & 025529.54+015952.9 & $14.14 \pm 0.03$ & $13.87 \pm 0.04$ & & $-68.5 \pm 10.6$ & $28.0 \pm 10.9$\\
02552981-0312433 & $15.38 \pm 0.05$ & $14.85 \pm 0.06$ & $14.52 \pm 0.07$ & & 025529.84-031244.0 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $36.3 \pm 16.7$ & $-51.6 \pm 8.5$\\
02553040-3311523 & $15.84 \pm 0.07$ & $15.29 \pm 0.08$ & $14.98 \pm 0.13$ & & 025530.38-331152.9 & $14.72 \pm 0.03$ & $14.50 \pm 0.04$ & & $-19.9 \pm 6.5$ & $-51.0 \pm 9.3$\\
02553387+0731125 & $15.18 \pm 0.04$ & $14.59 \pm 0.06$ & $14.28 \pm 0.06$ & & 025533.96+073112.5 & $14.06 \pm 0.03$ & $13.89 \pm 0.04$ & & $124.7 \pm 10.2$ & $-3.0 \pm 10.0$\\
02553420-6416178 & $15.72 \pm 0.07$ & $14.99 \pm 0.08$ & $14.71 \pm 0.10$ & & 025534.51-641617.8 & $14.35 \pm 0.03$ & $14.08 \pm 0.03$ & & $187.7 \pm 5.0$ & $-0.7 \pm 8.0$\\
02553496-1300079 & $14.97 \pm 0.03$ & $14.43 \pm 0.05$ & $14.09 \pm 0.06$ & & 025534.99-130007.8 & $13.88 \pm 0.03$ & $13.67 \pm 0.03$ & & $44.0 \pm 7.3$ & $10.1 \pm 7.3$\\
02553576-4910256 & $13.81 \pm 0.02$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 025535.77-491025.9 & $12.64 \pm 0.02$ & $12.47 \pm 0.02$ & & $17.0 \pm 3.4$ & $-29.4 \pm 7.3$\\
02553606+0848159 & $15.48 \pm 0.05$ & $14.88 \pm 0.10$ & $14.52 \pm 0.09$ & & 025536.11+084815.7 & $14.29 \pm 0.03$ & $14.09 \pm 0.04$ & & $71.3 \pm 9.3$ & $-19.7 \pm 9.5$\\
02553612+2432484 & $12.83 \pm 0.02$ & $12.19 \pm 0.01$ & $11.84 \pm 0.02$ & & 025536.19+243247.4 & $11.64 \pm 0.02$ & $11.44 \pm 0.02$ & & $76.7 \pm 5.8$ & $-76.8 \pm 8.7$\\
02553846+7807298 & $15.45 \pm 0.05$ & $14.77 \pm 0.08$ & $14.41 \pm 0.09$ & & 025538.27+780730.3 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $-62.6 \pm 2.2$ & $55.5 \pm 14.9$\\
02553908-7200372 & $14.14 \pm 0.02$ & $13.53 \pm 0.03$ & $13.16 \pm 0.04$ & & 025539.21-720037.2 & $12.95 \pm 0.02$ & $12.71 \pm 0.02$ & & $58.6 \pm 2.0$ & $0.5 \pm 7.4$\\
02553916+0136262 & $14.77 \pm 0.03$ & $14.16 \pm 0.04$ & $13.90 \pm 0.05$ & & 025539.21+013626.1 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $76.2 \pm 10.4$ & $-11.2 \pm 10.4$\\
02553999+2031041 & $15.53 \pm 0.06$ & $14.73 \pm 0.09$ & $14.09 \pm 0.07$ & & 025540.01+203103.4 & $13.58 \pm 0.04$ & $13.33 \pm 0.05$ & & $30.2 \pm 7.1$ & $-60.3 \pm 9.8$\\
02554021+0259336 & $15.29 \pm 0.05$ & $14.67 \pm 0.08$ & $14.35 \pm 0.09$ & & 025540.17+025933.6 & $14.17 \pm 0.03$ & $14.00 \pm 0.04$ & & $-50.1 \pm 8.8$ & $-4.0 \pm 16.3$\\
02554021-1737107 & $15.16 \pm 0.04$ & $14.65 \pm 0.05$ & $14.34 \pm 0.07$ & & 025540.23-173711.4 & $14.06 \pm 0.03$ & $13.87 \pm 0.03$ & & $27.0 \pm 7.6$ & $-61.5 \pm 7.8$\\
02554028+3406312 & $15.45 \pm 0.05$ & $14.82 \pm 0.07$ & $14.52 \pm 0.06$ & & 025540.35+340631.3 & $14.31 \pm 0.03$ & $14.11 \pm 0.05$ & & $70.0 \pm 5.9$ & $7.5 \pm 7.3$\\
02554029+0628274 & $13.32 \pm 0.02$ & $12.72 \pm 0.03$ & $12.35 \pm 0.03$ & & 025540.36+062826.4 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $87.0 \pm 7.9$ & $-95.3 \pm 8.8$\\
02554129-5331001 & $12.69 \pm 0.02$ & $12.06 \pm 0.02$ & $11.78 \pm 0.02$ & & 025541.36-533059.3 & $11.57 \pm 0.02$ & $11.35 \pm 0.02$ & & $63.7 \pm 3.2$ & $81.2 \pm 6.7$\\
02554160-3642266 & $14.17 \pm 0.03$ & $13.60 \pm 0.03$ & $13.29 \pm 0.04$ & & 025541.63-364226.6 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $30.5 \pm 5.0$ & $-0.1 \pm 6.7$\\
02554317+8247146 & $14.68 \pm 0.04$ & $14.12 \pm 0.05$ & $13.84 \pm 0.06$ & & 025543.32+824714.3 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $28.1 \pm 1.0$ & $-26.6 \pm 8.7$\\
02554392-1220361 & $13.24 \pm 0.03$ & $12.69 \pm 0.03$ & $12.35 \pm 0.03$ & & 025543.87-122036.8 & $12.12 \pm 0.02$ & $11.92 \pm 0.02$ & & $-65.5 \pm 7.7$ & $-63.8 \pm 6.6$\\
02554469-0404157 & $16.29 \pm 0.11$ & $15.76 \pm 0.17$ & $15.30 \pm 0.15$ & & 025544.68-040414.1 & $14.83 \pm 0.03$ & $14.52 \pm 0.05$ & & $-12.5 \pm 19.4$ & $140.9 \pm 19.7$\\
02554522-0230010 & $15.28 \pm 0.05$ & $14.73 \pm 0.07$ & $14.40 \pm 0.07$ & & 025545.28-023000.9 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $71.8 \pm 8.1$ & $7.3 \pm 7.5$\\
02554618+2106307 & $13.16 \pm 0.01$ & $12.62 \pm 0.02$ & $12.29 \pm 0.02$ & & 025546.36+210629.0 & $12.10 \pm 0.02$ & $11.87 \pm 0.02$ & & $215.9 \pm 11.4$ & $-140.0 \pm 8.5$\\
02554655+1121349 & $13.95 \pm 0.03$ & $13.35 \pm 0.03$ & $13.04 \pm 0.03$ & & 025546.57+112134.5 & $12.84 \pm 0.02$ & $12.65 \pm 0.03$ & & $16.7 \pm 9.2$ & $-37.4 \pm 7.1$\\
02554736+1636012 & $16.26 \pm 0.10$ & $15.50 \pm 0.11$ & $15.17 \pm 0.14$ & & 025547.31+163600.8 & $14.83 \pm 0.03$ & $14.57 \pm 0.05$ & & $-76.9 \pm 13.0$ & $-33.7 \pm 13.6$\\
02554796-1749456 & $13.20 \pm 0.02$ & $12.67 \pm 0.02$ & $12.39 \pm 0.03$ & & 025547.97-174946.4 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $4.6 \pm 6.3$ & $-64.5 \pm 11.7$\\
02554853-1618147 & $14.02 \pm 0.03$ & $13.35 \pm 0.03$ & $13.05 \pm 0.03$ & & 025548.61-161814.2 & $12.84 \pm 0.02$ & $12.66 \pm 0.03$ & & $100.2 \pm 7.2$ & $40.6 \pm 6.3$\\
02554867-3904353 & $14.31 \pm 0.03$ & $13.67 \pm 0.03$ & $13.24 \pm 0.04$ & & 025548.71-390435.0 & $13.03 \pm 0.02$ & $12.79 \pm 0.02$ & & $43.8 \pm 5.7$ & $27.0 \pm 7.4$\\
02554964-5644580 & $14.31 \pm 0.04$ & $13.72 \pm 0.03$ & $13.42 \pm 0.03$ & & 025549.72-564458.2 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $61.1 \pm 3.1$ & $-18.2 \pm 6.8$\\
02555031+0624053 & $15.02 \pm 0.05$ & $14.44 \pm 0.06$ & $14.16 \pm 0.05$ & & 025550.33+062405.1 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $40.8 \pm 8.5$ & $-20.2 \pm 8.4$\\
02555070+7928220 & $11.50 \pm 0.02$ & $10.93 \pm 0.03$ & $10.60 \pm 0.02$ & & 025550.65+792821.1 & $10.35 \pm 0.02$ & $10.18 \pm 0.02$ & & $-13.3 \pm 0.8$ & $-92.5 \pm 9.3$\\
02555100+3819577 & $13.31 \pm 0.02$ & $12.72 \pm 0.02$ & $12.42 \pm 0.02$ & & 025551.12+381956.9 & $12.20 \pm 0.02$ & $12.03 \pm 0.02$ & & $128.7 \pm 6.0$ & $-73.1 \pm 6.5$\\
02555128-6806221 & $15.50 \pm 0.06$ & $14.82 \pm 0.08$ & $14.40 \pm 0.09$ & & 025551.41-680621.5 & $14.14 \pm 0.03$ & $13.92 \pm 0.03$ & & $68.7 \pm 2.5$ & $54.4 \pm 8.1$\\
02555197-3712154 & $16.20 \pm 0.11$ & $15.27 \pm 0.09$ & $14.61 \pm 0.09$ & & 025551.98-371213.6 & $14.08 \pm 0.03$ & $13.79 \pm 0.03$ & & $14.4 \pm 6.4$ & $162.4 \pm 11.9$\\
02555228+1750511 & $15.58 \pm 0.06$ & $14.76 \pm 0.06$ & $14.26 \pm 0.06$ & & 025552.19+175049.6 & $13.94 \pm 0.03$ & $13.73 \pm 0.03$ & & $-109.1 \pm 8.7$ & $-137.0 \pm 9.8$\\
02555519+2904344 & $14.70 \pm 0.03$ & $14.09 \pm 0.04$ & $13.76 \pm 0.04$ & & 025555.16+290434.3 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $-31.0 \pm 5.2$ & $-8.7 \pm 6.3$\\
02555558-2249398 & $14.68 \pm 0.04$ & $14.13 \pm 0.05$ & $13.84 \pm 0.05$ & & 025555.52-224940.5 & $13.64 \pm 0.02$ & $13.44 \pm 0.03$ & & $-81.0 \pm 7.7$ & $-65.2 \pm 7.6$\\
02555566-3118102 & $14.70 \pm 0.03$ & $14.10 \pm 0.04$ & $13.76 \pm 0.05$ & & 025555.66-311810.8 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $-6.4 \pm 5.5$ & $-56.8 \pm 7.4$\\
02555595+0050569 & $15.44 \pm 0.07$ & $14.89 \pm 0.09$ & $14.59 \pm 0.10$ & & 025555.97+005056.5 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $40.9 \pm 8.9$ & $-41.3 \pm 9.5$\\
02555610+1908495 & $16.11 \pm 0.08$ & $15.34 \pm 0.08$ & $14.85 \pm 0.09$ & & 025556.12+190848.8 & $14.57 \pm 0.03$ & $14.38 \pm 0.05$ & & $22.2 \pm 8.7$ & $-54.3 \pm 9.2$\\
02555622-2051564 & $13.65 \pm 0.02$ & $13.03 \pm 0.02$ & $12.74 \pm 0.03$ & & 025556.24-205157.0 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $33.7 \pm 6.8$ & $-57.6 \pm 7.0$\\
02555636-0026147 & $14.86 \pm 0.04$ & $14.35 \pm 0.04$ & $13.95 \pm 0.06$ & & 025556.43-002614.4 & $13.80 \pm 0.02$ & $13.59 \pm 0.03$ & & $87.1 \pm 8.8$ & $24.7 \pm 6.7$\\
02555863+3220230 & $14.81 \pm 0.03$ & $14.17 \pm 0.04$ & $13.85 \pm 0.04$ & & 025558.69+322022.2 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $60.7 \pm 5.2$ & $-65.1 \pm 6.6$\\
02555877+8554306 & $15.88 \pm 0.08$ & $15.26 \pm 0.11$ & $14.82 \pm 0.13$ & & 025558.30+855430.7 & $14.63 \pm 0.03$ & $14.43 \pm 0.04$ & & $-43.6 \pm 1.1$ & $9.7 \pm 10.8$\\
02555908+3020238 & $15.98 \pm 0.08$ & $15.47 \pm 0.12$ & $15.15 \pm 0.12$ & & 025559.11+302022.7 & $14.94 \pm 0.04$ & $14.63 \pm 0.06$ & & $27.0 \pm 10.3$ & $-90.7 \pm 14.1$\\
02555929-0717595 & $14.60 \pm 0.03$ & $14.00 \pm 0.02$ & $13.57 \pm 0.04$ & & 025559.31-071800.0 & $13.41 \pm 0.02$ & $13.23 \pm 0.03$ & & $33.1 \pm 8.0$ & $-46.1 \pm 8.2$\\
02555948-8137034 & $13.35 \pm 0.02$ & $12.71 \pm 0.03$ & $12.42 \pm 0.03$ & & 025600.16-813702.7 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $153.1 \pm 4.1$ & $79.3 \pm 9.4$\\
02555960+2717077 & $14.60 \pm 0.03$ & $14.00 \pm 0.04$ & $13.71 \pm 0.04$ & & 025559.59+271707.3 & $13.53 \pm 0.03$ & $13.30 \pm 0.03$ & & $-7.3 \pm 5.3$ & $-32.2 \pm 6.4$\\
02555977+2105014 & $16.33 \pm 0.10$ & $15.77 \pm 0.12$ & $14.98 \pm 0.12$ & & 025559.81+210502.0 & $14.63 \pm 0.03$ & $14.39 \pm 0.05$ & & $51.1 \pm 13.3$ & $53.1 \pm 13.6$\\
02560033+0949335 & $14.97 \pm 0.04$ & $14.31 \pm 0.04$ & $13.99 \pm 0.06$ & & 025600.31+094932.9 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $-22.8 \pm 7.5$ & $-60.4 \pm 8.1$\\
02560111+2332211 & $13.13 \pm 0.02$ & $12.55 \pm 0.02$ & $12.22 \pm 0.02$ & & 025601.19+233220.7 & $12.05 \pm 0.02$ & $11.84 \pm 0.02$ & & $94.7 \pm 5.9$ & $-32.0 \pm 10.2$\\
02560135-4303479 & $12.43 \pm 0.02$ & $11.92 \pm 0.02$ & $11.59 \pm 0.02$ & & 025601.48-430347.5 & $11.43 \pm 0.02$ & $11.18 \pm 0.02$ & & $117.9 \pm 6.5$ & $34.3 \pm 6.2$\\
02560161+1914484 & $14.28 \pm 0.02$ & $13.63 \pm 0.03$ & $13.28 \pm 0.04$ & & 025601.54+191447.9 & $13.05 \pm 0.02$ & $12.82 \pm 0.03$ & & $-77.9 \pm 7.2$ & $-45.2 \pm 6.6$\\
02560242-3000483 & $12.60 \pm 0.02$ & $12.04 \pm 0.03$ & $11.71 \pm 0.02$ & & 025602.59-300048.5 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $194.4 \pm 10.5$ & $-19.1 \pm 7.2$\\
02560319+3830597 & $14.04 \pm 0.02$ & $13.45 \pm 0.03$ & $13.05 \pm 0.03$ & & 025603.25+383058.5 & $12.80 \pm 0.03$ & $12.60 \pm 0.03$ & & $62.5 \pm 5.3$ & $-101.1 \pm 7.4$\\
02560388-0036332 & $10.42 \pm 0.02$ & $9.86 \pm 0.02$ & $9.57 \pm 0.02$ & & 025604.08-003632.2 & $9.35 \pm 0.02$ & $9.15 \pm 0.02$ & & $251.9 \pm 15.6$ & $78.1 \pm 6.7$\\
02560689-2046127 & $14.21 \pm 0.03$ & $13.66 \pm 0.03$ & $13.32 \pm 0.04$ & & 025606.93-204613.0 & $13.15 \pm 0.02$ & $12.98 \pm 0.03$ & & $60.5 \pm 7.4$ & $-26.7 \pm 6.9$\\
02560918-0938443 & $16.69 \pm 0.15$ & $16.08 \pm 0.14$ & $15.52 \pm 0.20$ & & 025609.19-093842.8 & $14.94 \pm 0.03$ & $14.65 \pm 0.05$ & & $7.0 \pm 21.8$ & $146.5 \pm 23.3$\\
02561013-3908532 & $14.64 \pm 0.04$ & $14.07 \pm 0.04$ & $13.75 \pm 0.05$ & & 025610.19-390853.6 & $13.54 \pm 0.02$ & $13.32 \pm 0.03$ & & $58.1 \pm 5.6$ & $-38.8 \pm 7.7$\\
02561321-5000589 & $14.42 \pm 0.04$ & $13.90 \pm 0.04$ & $13.52 \pm 0.04$ & & 025613.10-500059.8 & $13.28 \pm 0.02$ & $13.06 \pm 0.03$ & & $-93.8 \pm 4.1$ & $-83.2 \pm 7.8$\\
02561390+2012523 & $15.86 \pm 0.06$ & $14.77 \pm 0.05$ & $14.40 \pm 0.06$ & & 025613.92+201252.0 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $27.0 \pm 7.1$ & $-29.2 \pm 7.2$\\
02561395+2359105 & $9.98 \pm 0.01$ & $9.36 \pm 0.01$ & $9.07 \pm 0.02$ & & 025614.02+235908.3 & $8.88 \pm 0.02$ & $8.70 \pm 0.02$ & & $72.6 \pm 6.7$ & $-171.3 \pm 6.6$\\
02561405-7342229 & $15.70 \pm 0.07$ & $15.03 \pm 0.08$ & $14.73 \pm 0.12$ & & 025614.19-734222.7 & $14.51 \pm 0.03$ & $14.34 \pm 0.03$ & & $57.8 \pm 2.2$ & $20.5 \pm 10.7$\\
02561618+1219390 & $16.26 \pm 0.11$ & $15.63 \pm 0.12$ & $15.30 \pm 0.16$ & & 025616.23+121940.0 & $14.88 \pm 0.03$ & $14.66 \pm 0.05$ & & $66.9 \pm 18.6$ & $96.5 \pm 19.3$\\
02561774+0626238 & $14.55 \pm 0.03$ & $13.97 \pm 0.04$ & $13.62 \pm 0.04$ & & 025617.78+062623.3 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $54.7 \pm 8.4$ & $-50.4 \pm 8.3$\\
02561784-4608089 & $14.27 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.04$ & & 025617.93-460809.2 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $81.8 \pm 4.0$ & $-28.0 \pm 7.0$\\
02561786-4719205 & $13.29 \pm 0.03$ & $12.71 \pm 0.02$ & $12.41 \pm 0.03$ & & 025617.82-471919.9 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $-41.1 \pm 3.4$ & $54.1 \pm 6.1$\\
02561821-5412256 & $13.66 \pm 0.02$ & $13.13 \pm 0.03$ & $12.82 \pm 0.03$ & & 025618.26-541225.4 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $37.6 \pm 3.2$ & $23.2 \pm 6.6$\\
02562136-3958450 & $14.89 \pm 0.04$ & $14.26 \pm 0.05$ & $13.96 \pm 0.05$ & & 025621.42-395845.7 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $63.3 \pm 5.8$ & $-61.5 \pm 7.5$\\
02562211-0939098 & $15.33 \pm 0.06$ & $14.78 \pm 0.06$ & $14.48 \pm 0.09$ & & 025622.15-093909.6 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $50.3 \pm 8.2$ & $15.8 \pm 8.7$\\
02562294-1452136 & $15.36 \pm 0.04$ & $14.83 \pm 0.06$ & $14.42 \pm 0.07$ & & 025622.93-145214.1 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $-22.6 \pm 7.3$ & $-45.6 \pm 7.3$\\
02562326-0221062 & $13.75 \pm 0.02$ & $13.19 \pm 0.03$ & $12.87 \pm 0.03$ & & 025623.34-022106.0 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $99.2 \pm 7.5$ & $17.1 \pm 7.6$\\
02562417-2707431 & $15.33 \pm 0.05$ & $14.73 \pm 0.07$ & $14.40 \pm 0.10$ & & 025624.16-270743.5 & $14.16 \pm 0.03$ & $13.88 \pm 0.03$ & & $-14.1 \pm 6.8$ & $-38.7 \pm 8.4$\\
02562431+2035117 & $13.84 \pm 0.02$ & $13.22 \pm 0.02$ & $12.91 \pm 0.02$ & & 025624.36+203511.8 & $12.74 \pm 0.02$ & $12.56 \pm 0.03$ & & $56.2 \pm 6.2$ & $15.4 \pm 6.3$\\
02562488-1722133 & $13.96 \pm 0.02$ & $13.44 \pm 0.03$ & $13.11 \pm 0.04$ & & 025624.74-172214.8 & $12.90 \pm 0.03$ & $12.63 \pm 0.04$ & & $-166.4 \pm 10.3$ & $-122.7 \pm 9.8$\\
02562683+3549126 & $12.00 \pm 0.02$ & $11.42 \pm 0.02$ & $11.07 \pm 0.02$ & & 025626.72+354912.0 & $10.87 \pm 0.02$ & $10.64 \pm 0.02$ & & $-103.5 \pm 5.0$ & $-49.5 \pm 6.4$\\
02562700-1627365 & $11.75 \pm 0.02$ & $11.12 \pm 0.03$ & $10.75 \pm 0.02$ & & 025627.16-162737.2 & $10.54 \pm 0.02$ & $10.34 \pm 0.02$ & & $198.4 \pm 10.0$ & $-59.8 \pm 7.8$\\
02563062+1943173 & $15.14 \pm 0.04$ & $13.23 \pm 0.02$ & $12.24 \pm 0.02$ & & 025630.64+194317.1 & $11.96 \pm 0.02$ & $11.55 \pm 0.02$ & & $27.7 \pm 5.7$ & $-15.2 \pm 6.8$\\
02563089-2109334 & $13.41 \pm 0.02$ & $12.80 \pm 0.02$ & $12.49 \pm 0.02$ & & 025630.98-210934.0 & $12.31 \pm 0.03$ & $12.11 \pm 0.02$ & & $120.9 \pm 8.5$ & $-61.1 \pm 7.8$\\
02563140-0022115 & $14.66 \pm 0.03$ & $14.11 \pm 0.04$ & $13.80 \pm 0.04$ & & 025631.43-002211.9 & $13.60 \pm 0.02$ & $13.41 \pm 0.03$ & & $33.7 \pm 7.4$ & $-29.0 \pm 7.2$\\
02563153-1246033 & $14.26 \pm 0.03$ & $13.75 \pm 0.03$ & $13.45 \pm 0.04$ & & 025631.51-124604.4 & $13.24 \pm 0.02$ & $13.03 \pm 0.03$ & & $-25.2 \pm 6.2$ & $-89.9 \pm 7.9$\\
02563161+3523328 & $14.58 \pm 0.03$ & $14.01 \pm 0.03$ & $13.72 \pm 0.04$ & & 025631.58+352332.8 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $-32.4 \pm 4.8$ & $4.5 \pm 6.3$\\
02563285-1700237 & $15.74 \pm 0.05$ & $15.21 \pm 0.09$ & $14.92 \pm 0.11$ & & 025632.91-170024.9 & $14.71 \pm 0.03$ & $14.52 \pm 0.05$ & & $72.3 \pm 8.3$ & $-100.3 \pm 9.8$\\
02563313-3829556 & $13.44 \pm 0.03$ & $12.87 \pm 0.03$ & $12.57 \pm 0.03$ & & 025633.16-382954.9 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $24.7 \pm 5.8$ & $58.4 \pm 7.0$\\
02563369+3142559 & $15.01 \pm 0.04$ & $14.46 \pm 0.05$ & $14.16 \pm 0.05$ & & 025633.72+314255.8 & $13.95 \pm 0.03$ & $13.72 \pm 0.04$ & & $35.3 \pm 5.9$ & $-11.2 \pm 6.9$\\
02563386-0904339 & $14.67 \pm 0.04$ & $13.96 \pm 0.04$ & $13.67 \pm 0.05$ & & 025633.98-090433.7 & $13.50 \pm 0.02$ & $13.22 \pm 0.03$ & & $175.1 \pm 11.5$ & $19.9 \pm 10.5$\\
02563399+2342130 & $15.03 \pm 0.03$ & $14.47 \pm 0.04$ & $14.09 \pm 0.05$ & & 025634.09+234211.8 & $13.84 \pm 0.03$ & $13.62 \pm 0.04$ & & $115.3 \pm 6.8$ & $-98.8 \pm 9.5$\\
02563504+1237536 & $15.38 \pm 0.05$ & $14.73 \pm 0.06$ & $14.46 \pm 0.07$ & & 025635.01+123753.1 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $-33.4 \pm 7.6$ & $-44.9 \pm 12.5$\\
02563555+1908538 & $15.65 \pm 0.06$ & $14.92 \pm 0.07$ & $14.53 \pm 0.08$ & & 025635.61+190854.0 & $14.33 \pm 0.03$ & $14.13 \pm 0.04$ & & $61.8 \pm 9.4$ & $20.7 \pm 10.7$\\
02563593+2023466 & $16.00 \pm 0.07$ & $15.14 \pm 0.08$ & $14.72 \pm 0.09$ & & 025635.91+202346.1 & $14.20 \pm 0.03$ & $14.03 \pm 0.04$ & & $-30.3 \pm 7.8$ & $-46.1 \pm 9.5$\\
02563595+2310426 & $15.86 \pm 0.06$ & $15.19 \pm 0.07$ & $14.92 \pm 0.10$ & & 025635.99+231042.3 & $14.74 \pm 0.03$ & $14.56 \pm 0.06$ & & $51.5 \pm 8.3$ & $-21.8 \pm 10.4$\\
02563649-0041103 & $15.88 \pm 0.08$ & $15.37 \pm 0.10$ & $15.10 \pm 0.11$ & & 025636.45-004110.4 & $14.92 \pm 0.03$ & $14.73 \pm 0.05$ & & $-51.1 \pm 9.3$ & $-11.6 \pm 9.1$\\
02563662+1011062 & $16.24 \pm 0.13$ & $15.54 \pm 0.11$ & $14.95 \pm 0.14$ & & 025636.63+101105.3 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $23.0 \pm 13.4$ & $-84.0 \pm 16.0$\\
02563882-5453391 & $16.01 \pm 0.08$ & $15.43 \pm 0.09$ & $14.93 \pm 0.11$ & & 025638.95-545339.2 & $14.71 \pm 0.03$ & $14.46 \pm 0.04$ & & $103.7 \pm 5.0$ & $-16.1 \pm 9.2$\\
02563960-4606445 & $12.92 \pm 0.02$ & $12.38 \pm 0.02$ & $12.07 \pm 0.02$ & & 025639.66-460644.6 & $11.88 \pm 0.02$ & $11.63 \pm 0.02$ & & $59.3 \pm 4.2$ & $-11.4 \pm 6.0$\\
02563992+1244552 & $12.68 \pm 0.03$ & $12.11 \pm 0.03$ & $11.83 \pm 0.02$ & & 025639.98+124455.5 & $11.65 \pm 0.02$ & $11.48 \pm 0.02$ & & $76.4 \pm 9.4$ & $23.5 \pm 6.6$\\
02564013-2702347 & $14.00 \pm 0.02$ & $13.43 \pm 0.02$ & $13.14 \pm 0.03$ & & 025640.25-270234.5 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $127.6 \pm 8.0$ & $14.0 \pm 7.0$\\
02564044-8016501 & $11.75 \pm 0.02$ & $11.19 \pm 0.02$ & $10.91 \pm 0.02$ & & 025640.58-801649.1 & $10.72 \pm 0.02$ & $10.52 \pm 0.02$ & & $36.3 \pm 1.1$ & $105.1 \pm 7.7$\\
02564238+1247376 & $14.77 \pm 0.04$ & $14.10 \pm 0.04$ & $13.82 \pm 0.04$ & & 025642.41+124737.8 & $13.57 \pm 0.02$ & $13.40 \pm 0.03$ & & $44.0 \pm 9.4$ & $16.4 \pm 7.2$\\
02564239-3711168 & $14.96 \pm 0.04$ & $14.42 \pm 0.05$ & $14.02 \pm 0.05$ & & 025642.45-371116.0 & $13.81 \pm 0.03$ & $13.56 \pm 0.03$ & & $64.8 \pm 5.8$ & $68.7 \pm 7.6$\\
02564326+1819561 & $15.05 \pm 0.03$ & $14.44 \pm 0.04$ & $14.17 \pm 0.05$ & & 025643.31+181955.9 & $13.95 \pm 0.03$ & $13.74 \pm 0.04$ & & $63.1 \pm 8.0$ & $-20.6 \pm 7.6$\\
02564326-4549501 & $14.48 \pm 0.03$ & $13.94 \pm 0.04$ & $13.63 \pm 0.05$ & & 025643.29-454949.9 & $13.47 \pm 0.02$ & $13.23 \pm 0.03$ & & $24.4 \pm 3.8$ & $17.4 \pm 6.3$\\
02564425-6536350 & $15.50 \pm 0.07$ & $14.92 \pm 0.10$ & $14.56 \pm 0.11$ & & 025644.29-653634.4 & $14.35 \pm 0.03$ & $14.15 \pm 0.03$ & & $26.1 \pm 2.4$ & $55.4 \pm 8.2$\\
02564445-1011374 & $16.83 \pm 0.14$ & $16.15 \pm 0.15$ & $15.32 \pm 0.15$ & & 025644.44-101136.1 & $15.03 \pm 0.03$ & $14.60 \pm 0.05$ & & $-1.9 \pm 19.3$ & $135.3 \pm 25.8$\\
02564453-2037063 & $14.27 \pm 0.03$ & $13.68 \pm 0.04$ & $13.41 \pm 0.04$ & & 025644.57-203706.5 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $52.0 \pm 7.2$ & $-19.3 \pm 6.9$\\
02564486+0904059 & $13.38 \pm 0.03$ & $12.83 \pm 0.03$ & $12.54 \pm 0.02$ & & 025644.89+090405.7 & $12.35 \pm 0.02$ & $12.17 \pm 0.02$ & & $36.3 \pm 7.7$ & $-18.2 \pm 7.7$\\
02564493+2053289 & $13.72 \pm 0.02$ & $13.04 \pm 0.02$ & $12.72 \pm 0.03$ & & 025645.02+205328.9 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $99.5 \pm 7.1$ & $-2.3 \pm 7.0$\\
02564530-3350071 & $16.44 \pm 0.12$ & $15.76 \pm 0.14$ & $15.09 \pm 0.13$ & & 025645.19-335008.5 & $14.38 \pm 0.03$ & $14.09 \pm 0.03$ & & $-116.2 \pm 11.5$ & $-124.8 \pm 17.8$\\
02564577+2052153 & $13.90 \pm 0.02$ & $13.31 \pm 0.03$ & $13.04 \pm 0.02$ & & 025645.76+205214.6 & $12.82 \pm 0.02$ & $12.60 \pm 0.03$ & & $-7.4 \pm 5.8$ & $-53.1 \pm 7.4$\\
02565001-2011221 & $15.02 \pm 0.04$ & $14.44 \pm 0.05$ & $14.15 \pm 0.07$ & & 025649.97-201122.7 & $13.95 \pm 0.03$ & $13.77 \pm 0.03$ & & $-41.4 \pm 6.9$ & $-53.2 \pm 7.7$\\
02565022-4556219 & $15.62 \pm 0.05$ & $14.96 \pm 0.08$ & $14.62 \pm 0.11$ & & 025650.22-455622.7 & $14.33 \pm 0.03$ & $14.09 \pm 0.04$ & & $-0.7 \pm 4.4$ & $-69.7 \pm 8.1$\\
02565143-3601570 & $12.17 \pm 0.02$ & $11.63 \pm 0.02$ & $11.34 \pm 0.02$ & & 025651.48-360158.2 & $11.18 \pm 0.02$ & $10.97 \pm 0.02$ & & $55.9 \pm 6.1$ & $-115.4 \pm 11.0$\\
02565330-2724051 & $15.20 \pm 0.04$ & $14.60 \pm 0.06$ & $14.29 \pm 0.07$ & & 025653.34-272405.4 & $14.04 \pm 0.03$ & $13.85 \pm 0.03$ & & $42.4 \pm 6.4$ & $-24.1 \pm 7.5$\\
02565467-5530310 & $15.88 \pm 0.08$ & $15.21 \pm 0.08$ & $14.83 \pm 0.11$ & & 025654.70-553030.5 & $14.64 \pm 0.03$ & $14.44 \pm 0.04$ & & $23.2 \pm 3.9$ & $46.0 \pm 8.4$\\
02565506+3328255 & $14.69 \pm 0.03$ & $14.18 \pm 0.04$ & $13.90 \pm 0.04$ & & 025655.09+332824.5 & $13.67 \pm 0.03$ & $13.41 \pm 0.03$ & & $26.9 \pm 5.1$ & $-85.0 \pm 7.3$\\
02565716-2725085 & $14.52 \pm 0.04$ & $13.90 \pm 0.04$ & $13.57 \pm 0.05$ & & 025657.14-272508.2 & $13.42 \pm 0.02$ & $13.18 \pm 0.03$ & & $-23.3 \pm 5.4$ & $23.8 \pm 6.5$\\
02565853-1131336 & $14.39 \pm 0.03$ & $13.75 \pm 0.04$ & $13.44 \pm 0.04$ & & 025658.52-113134.1 & $13.24 \pm 0.02$ & $13.07 \pm 0.03$ & & $-10.1 \pm 7.5$ & $-54.2 \pm 10.7$\\
02570046+2536225 & $15.76 \pm 0.07$ & $15.18 \pm 0.09$ & $14.90 \pm 0.11$ & & 025700.52+253622.3 & $14.65 \pm 0.03$ & $14.39 \pm 0.06$ & & $55.2 \pm 7.6$ & $-12.1 \pm 9.5$\\
02570066-0932123 & $13.82 \pm 0.02$ & $13.23 \pm 0.02$ & $12.94 \pm 0.03$ & & 025700.68-093212.6 & $12.72 \pm 0.02$ & $12.50 \pm 0.03$ & & $40.1 \pm 10.2$ & $-26.1 \pm 7.6$\\
02570102-0115164 & $15.20 \pm 0.04$ & $14.52 \pm 0.07$ & $14.24 \pm 0.07$ & & 025701.05-011516.2 & $13.93 \pm 0.03$ & $13.61 \pm 0.03$ & & $41.4 \pm 7.0$ & $16.0 \pm 7.4$\\
02570280-4513001 & $14.49 \pm 0.04$ & $13.96 \pm 0.04$ & $13.69 \pm 0.05$ & & 025702.87-451259.7 & $13.49 \pm 0.02$ & $13.26 \pm 0.03$ & & $58.8 \pm 4.8$ & $34.5 \pm 6.6$\\
02570349+2026059 & $15.87 \pm 0.07$ & $15.30 \pm 0.08$ & $14.67 \pm 0.09$ & & 025703.52+202606.0 & $14.30 \pm 0.03$ & $14.02 \pm 0.04$ & & $41.6 \pm 7.0$ & $13.8 \pm 9.4$\\
02570644+1538186 & $14.36 \pm 0.03$ & $13.78 \pm 0.03$ & $13.50 \pm 0.04$ & & 025706.40+153817.8 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $-56.4 \pm 14.7$ & $-76.1 \pm 12.5$\\
02570665-4508079 & $11.69 \pm 0.02$ & $11.09 \pm 0.02$ & $10.80 \pm 0.02$ & & 025706.90-450807.1 & $10.61 \pm 0.02$ & $10.41 \pm 0.02$ & & $222.7 \pm 10.1$ & $68.1 \pm 6.6$\\
02570706-8144063 & $13.07 \pm 0.03$ & $12.52 \pm 0.03$ & $12.22 \pm 0.03$ & & 025707.13-814406.8 & $12.03 \pm 0.02$ & $11.81 \pm 0.02$ & & $14.3 \pm 0.7$ & $-48.4 \pm 8.3$\\
02570735-6858389 & $14.59 \pm 0.03$ & $13.94 \pm 0.04$ & $13.64 \pm 0.05$ & & 025707.35-685840.4 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $-0.2 \pm 1.6$ & $-138.2 \pm 7.6$\\
02570870+1457053 & $13.02 \pm 0.03$ & $12.50 \pm 0.03$ & $12.23 \pm 0.02$ & & 025708.75+145704.5 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $62.5 \pm 13.9$ & $-75.0 \pm 8.3$\\
02570896-0458576 & $14.66 \pm 0.04$ & $14.12 \pm 0.04$ & $13.75 \pm 0.05$ & & 025708.95-045857.9 & $13.49 \pm 0.02$ & $13.28 \pm 0.03$ & & $-16.0 \pm 8.6$ & $-33.6 \pm 6.6$\\
02571027-0343249 & $14.87 \pm 0.04$ & $14.36 \pm 0.04$ & $14.06 \pm 0.05$ & & 025710.36-034324.7 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $117.9 \pm 9.4$ & $16.9 \pm 6.6$\\
02571116+1829511 & $13.63 \pm 0.02$ & $13.01 \pm 0.02$ & $12.64 \pm 0.02$ & & 025711.13+182950.3 & $12.48 \pm 0.02$ & $12.29 \pm 0.03$ & & $-34.3 \pm 6.6$ & $-68.8 \pm 7.5$\\
02571126-5342372 & $14.87 \pm 0.03$ & $14.32 \pm 0.05$ & $14.01 \pm 0.05$ & & 025711.29-534237.0 & $13.76 \pm 0.02$ & $13.55 \pm 0.03$ & & $23.7 \pm 3.5$ & $26.5 \pm 7.0$\\
02571176-1200035 & $12.77 \pm 0.02$ & $12.20 \pm 0.03$ & $11.91 \pm 0.02$ & & 025711.74-120004.1 & $11.73 \pm 0.02$ & $11.52 \pm 0.02$ & & $-21.6 \pm 6.6$ & $-52.6 \pm 9.3$\\
02571186-5122295 & $14.89 \pm 0.04$ & $14.30 \pm 0.03$ & $13.93 \pm 0.06$ & & 025711.89-512229.7 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $21.9 \pm 3.6$ & $-21.0 \pm 7.8$\\
02571193+3053076 & $15.25 \pm 0.05$ & $14.63 \pm 0.06$ & $14.23 \pm 0.06$ & & 025711.97+305306.6 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $42.8 \pm 6.0$ & $-79.6 \pm 7.0$\\
02571256+3143426 & $15.96 \pm 0.07$ & $15.36 \pm 0.10$ & $14.93 \pm 0.10$ & & 025712.60+314342.7 & $14.76 \pm 0.03$ & $14.46 \pm 0.05$ & & $38.9 \pm 6.8$ & $12.0 \pm 8.6$\\
02571285-2348350 & $12.61 \pm 0.02$ & $12.01 \pm 0.02$ & $11.73 \pm 0.02$ & & 025712.81-234835.1 & $11.52 \pm 0.02$ & $11.32 \pm 0.02$ & & $-45.9 \pm 6.6$ & $-10.9 \pm 6.4$\\
02571417-6524540 & $15.45 \pm 0.06$ & $14.80 \pm 0.08$ & $14.48 \pm 0.10$ & & 025714.32-652452.1 & $14.21 \pm 0.03$ & $13.98 \pm 0.03$ & & $83.6 \pm 3.0$ & $174.9 \pm 9.0$\\
02571441+0426200 & $14.63 \pm 0.03$ & $14.10 \pm 0.05$ & $13.74 \pm 0.04$ & & 025714.45+042619.4 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $60.1 \pm 9.5$ & $-61.2 \pm 9.6$\\
02571530-3740219 & $16.22 \pm 0.10$ & $15.49 \pm 0.12$ & $15.02 \pm 0.14$ & & 025715.40-374022.6 & $14.85 \pm 0.03$ & $14.66 \pm 0.05$ & & $105.8 \pm 9.7$ & $-65.1 \pm 13.7$\\
02571594-5930055 & $14.11 \pm 0.02$ & $13.48 \pm 0.03$ & $13.21 \pm 0.03$ & & 025716.03-593004.8 & $13.03 \pm 0.02$ & $12.84 \pm 0.02$ & & $65.7 \pm 2.8$ & $61.5 \pm 6.8$\\
02571675-3505490 & $13.24 \pm 0.02$ & $12.69 \pm 0.03$ & $12.41 \pm 0.02$ & & 025716.67-350551.2 & $12.23 \pm 0.02$ & $12.01 \pm 0.02$ & & $-92.2 \pm 6.2$ & $-192.5 \pm 10.8$\\
02571720+0512150 & $14.13 \pm 0.03$ & $13.52 \pm 0.03$ & $13.20 \pm 0.04$ & & 025717.23+051214.9 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $44.5 \pm 8.8$ & $-6.5 \pm 8.5$\\
02571752-2709045 & $14.01 \pm 0.03$ & $13.43 \pm 0.04$ & $13.15 \pm 0.04$ & & 025717.56-270904.6 & $12.98 \pm 0.04$ & $12.74 \pm 0.04$ & & $41.5 \pm 7.0$ & $-3.2 \pm 8.1$\\
02571778-2319036 & $13.42 \pm 0.03$ & $12.81 \pm 0.03$ & $12.53 \pm 0.03$ & & 025717.76-231904.4 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $-28.4 \pm 6.5$ & $-67.4 \pm 8.7$\\
02571794-1531488 & $15.65 \pm 0.05$ & $14.84 \pm 0.06$ & $14.50 \pm 0.08$ & & 025717.98-153149.1 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $51.8 \pm 7.6$ & $-28.1 \pm 7.1$\\
02571873+0403382 & $14.52 \pm 0.03$ & $13.91 \pm 0.04$ & $13.57 \pm 0.05$ & & 025718.77+040337.0 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $52.1 \pm 9.0$ & $-120.3 \pm 10.5$\\
02571929+2128039 & $13.47 \pm 0.02$ & $12.91 \pm 0.02$ & $12.55 \pm 0.02$ & & 025719.39+212802.8 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $123.1 \pm 7.6$ & $-93.6 \pm 7.3$\\
02572123-3405009 & $14.29 \pm 0.03$ & $13.71 \pm 0.03$ & $13.42 \pm 0.04$ & & 025721.22-340500.4 & $13.24 \pm 0.02$ & $13.03 \pm 0.03$ & & $-12.0 \pm 5.4$ & $45.8 \pm 6.8$\\
02572125-0615384 & $16.02 \pm 0.07$ & $15.38 \pm 0.09$ & $15.10 \pm 0.11$ & & 025721.27-061538.9 & $14.94 \pm 0.03$ & $14.73 \pm 0.06$ & & $28.8 \pm 11.3$ & $-55.7 \pm 11.7$\\
02572145-3848302 & $15.14 \pm 0.04$ & $14.47 \pm 0.05$ & $14.16 \pm 0.07$ & & 025721.47-384829.6 & $13.98 \pm 0.03$ & $13.73 \pm 0.03$ & & $25.7 \pm 5.1$ & $55.4 \pm 7.6$\\
02572170+1229335 & $13.83 \pm 0.03$ & $13.32 \pm 0.04$ & $13.01 \pm 0.03$ & & 025721.74+122933.2 & $12.82 \pm 0.02$ & $12.61 \pm 0.03$ & & $61.1 \pm 10.1$ & $-28.9 \pm 6.9$\\
02572417-3110241 & $14.38 \pm 0.03$ & $13.81 \pm 0.03$ & $13.53 \pm 0.03$ & & 025724.20-311024.4 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $25.9 \pm 5.5$ & $-25.7 \pm 6.9$\\
02572441-0134500 & $16.43 \pm 0.10$ & $15.52 \pm 0.10$ & $14.95 \pm 0.11$ & & 025724.46-013450.7 & $14.60 \pm 0.03$ & $14.31 \pm 0.04$ & & $66.0 \pm 14.2$ & $-63.7 \pm 14.7$\\
02572513-7748231 & $14.93 \pm 0.04$ & $14.42 \pm 0.05$ & $14.06 \pm 0.07$ & & 025725.22-774822.9 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $30.5 \pm 1.3$ & $24.7 \pm 9.5$\\
02572581-3105523 & $14.67 \pm 0.04$ & $13.52 \pm 0.03$ & $12.88 \pm 0.03$ & & 025726.34-310548.5 & $12.03 \pm 0.02$ & $11.60 \pm 0.02$ & & $612.8 \pm 28.4$ & $344.0 \pm 17.0$\\
02572693+2533529 & $14.76 \pm 0.03$ & $14.09 \pm 0.04$ & $13.80 \pm 0.05$ & & 025726.96+253352.7 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $26.2 \pm 5.4$ & $-16.9 \pm 6.9$\\
02572736-0710016 & $15.32 \pm 0.05$ & $14.76 \pm 0.06$ & $14.35 \pm 0.07$ & & 025727.38-071002.6 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $27.9 \pm 9.2$ & $-99.3 \pm 10.5$\\
02572780+0956029 & $15.42 \pm 0.06$ & $14.67 \pm 0.07$ & $14.37 \pm 0.06$ & & 025727.84+095602.7 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $54.4 \pm 8.1$ & $-24.6 \pm 8.0$\\
02573012-2933318 & $14.39 \pm 0.03$ & $13.87 \pm 0.03$ & $13.53 \pm 0.04$ & & 025730.23-293331.9 & $13.35 \pm 0.02$ & $13.11 \pm 0.03$ & & $112.8 \pm 7.8$ & $-10.2 \pm 6.3$\\
02573013+1011274 & $15.28 \pm 0.04$ & $14.52 \pm 0.05$ & $14.21 \pm 0.05$ & & 025730.17+101127.2 & $14.01 \pm 0.03$ & $13.83 \pm 0.04$ & & $49.1 \pm 7.9$ & $-13.7 \pm 8.4$\\
02573059+0703110 & $15.61 \pm 0.06$ & $14.82 \pm 0.07$ & $14.32 \pm 0.05$ & & 025730.63+070310.2 & $14.15 \pm 0.03$ & $13.89 \pm 0.04$ & & $59.7 \pm 10.3$ & $-69.8 \pm 10.5$\\
02573204+1942181 & $14.41 \pm 0.03$ & $13.61 \pm 0.03$ & $13.25 \pm 0.03$ & & 025732.03+194217.7 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $-9.5 \pm 6.5$ & $-38.1 \pm 6.6$\\
02573457-4543554 & $12.77 \pm 0.02$ & $12.24 \pm 0.03$ & $11.91 \pm 0.02$ & & 025734.82-454355.3 & $11.71 \pm 0.02$ & $11.49 \pm 0.02$ & & $224.0 \pm 10.0$ & $4.4 \pm 6.0$\\
02573467+2325004 & $14.68 \pm 0.03$ & $14.10 \pm 0.04$ & $13.82 \pm 0.04$ & & 025734.69+232459.9 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $23.0 \pm 6.1$ & $-46.4 \pm 7.6$\\
02573471-6619402 & $14.68 \pm 0.03$ & $14.17 \pm 0.03$ & $13.88 \pm 0.04$ & & 025734.69-661939.1 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $-14.0 \pm 2.0$ & $108.7 \pm 8.2$\\
02573735+3011324 & $16.74 \pm 0.15$ & $15.68 \pm 0.15$ & $15.22 \pm 0.13$ & & 025737.32+301134.0 & $14.98 \pm 0.04$ & $14.63 \pm 0.06$ & & $-29.1 \pm 13.8$ & $135.4 \pm 19.6$\\
02573801-6259291 & $13.28 \pm 0.02$ & $12.68 \pm 0.02$ & $12.32 \pm 0.02$ & & 025738.01-625928.0 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $4.0 \pm 2.0$ & $104.0 \pm 7.8$\\
02573863-3146534 & $14.46 \pm 0.03$ & $13.94 \pm 0.04$ & $13.63 \pm 0.04$ & & 025738.67-314653.5 & $13.45 \pm 0.02$ & $13.21 \pm 0.03$ & & $47.0 \pm 5.7$ & $-9.4 \pm 6.8$\\
02573865-2707174 & $14.92 \pm 0.04$ & $14.41 \pm 0.03$ & $14.12 \pm 0.06$ & & 025738.74-270717.2 & $13.88 \pm 0.03$ & $13.65 \pm 0.03$ & & $106.4 \pm 7.3$ & $17.7 \pm 6.8$\\
02573955+1100304 & $13.36 \pm 0.03$ & $12.76 \pm 0.03$ & $12.46 \pm 0.02$ & & 025739.61+110028.6 & $12.28 \pm 0.02$ & $12.06 \pm 0.02$ & & $82.5 \pm 8.3$ & $-161.8 \pm 10.2$\\
02574013-4403185 & $12.18 \pm 0.03$ & $11.58 \pm 0.02$ & $11.31 \pm 0.02$ & & 025740.38-440317.0 & $11.14 \pm 0.02$ & $10.97 \pm 0.02$ & & $235.9 \pm 10.8$ & $128.5 \pm 8.2$\\
02574146-2541596 & $14.63 \pm 0.03$ & $13.98 \pm 0.02$ & $13.71 \pm 0.05$ & & 025741.49-254159.4 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $34.3 \pm 5.7$ & $22.5 \pm 7.2$\\
02574325-1345528 & $15.57 \pm 0.05$ & $14.98 \pm 0.05$ & $14.65 \pm 0.09$ & & 025743.30-134552.4 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $55.2 \pm 7.3$ & $35.7 \pm 7.9$\\
02574342+1838165 & $13.71 \pm 0.02$ & $13.18 \pm 0.02$ & $12.86 \pm 0.03$ & & 025743.39+183816.5 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $-34.7 \pm 6.0$ & $-2.0 \pm 6.2$\\
02574367+0912028 & $14.67 \pm 0.04$ & $13.97 \pm 0.05$ & $13.64 \pm 0.04$ & & 025743.72+091202.6 & $13.35 \pm 0.03$ & $13.10 \pm 0.03$ & & $79.5 \pm 13.2$ & $-15.2 \pm 7.1$\\
02574431-4142105 & $12.96 \pm 0.03$ & $12.42 \pm 0.03$ & $12.09 \pm 0.03$ & & 025744.35-414210.5 & $11.86 \pm 0.02$ & $11.64 \pm 0.02$ & & $41.9 \pm 6.0$ & $-3.5 \pm 6.4$\\
02574536-3624145 & $13.57 \pm 0.02$ & $12.97 \pm 0.03$ & $12.69 \pm 0.03$ & & 025745.38-362415.1 & $12.53 \pm 0.02$ & $12.36 \pm 0.02$ & & $19.3 \pm 5.2$ & $-50.6 \pm 8.4$\\
02574539-0035219 & $14.89 \pm 0.03$ & $14.34 \pm 0.04$ & $13.99 \pm 0.05$ & & 025745.43-003522.8 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $57.0 \pm 8.4$ & $-79.5 \pm 15.4$\\
02574571-3816383 & $14.82 \pm 0.04$ & $14.22 \pm 0.05$ & $13.90 \pm 0.06$ & & 025745.69-381639.8 & $13.70 \pm 0.02$ & $13.43 \pm 0.03$ & & $-24.3 \pm 5.3$ & $-140.6 \pm 9.4$\\
02574593+7925422 & $16.19 \pm 0.12$ & $15.40 \pm 0.14$ & $14.82 \pm 0.13$ & & 025745.82+792542.1 & $14.53 \pm 0.03$ & $14.34 \pm 0.04$ & & $-29.3 \pm 1.5$ & $-10.4 \pm 14.8$\\
02574774-1210053 & $14.56 \pm 0.03$ & $14.04 \pm 0.04$ & $13.77 \pm 0.04$ & & 025747.77-121006.1 & $13.57 \pm 0.02$ & $13.37 \pm 0.03$ & & $33.5 \pm 7.7$ & $-66.6 \pm 10.5$\\
02575106-6148579 & $13.23 \pm 0.02$ & $12.64 \pm 0.03$ & $12.36 \pm 0.02$ & & 025750.84-614858.5 & $12.10 \pm 0.02$ & $11.93 \pm 0.02$ & & $-144.1 \pm 4.0$ & $-52.3 \pm 7.4$\\
02575143-1231325 & $14.89 \pm 0.04$ & $14.22 \pm 0.05$ & $13.89 \pm 0.05$ & & 025751.46-123132.2 & $13.73 \pm 0.02$ & $13.55 \pm 0.03$ & & $44.2 \pm 7.2$ & $29.9 \pm 7.3$\\
02575156+0813026 & $14.87 \pm 0.04$ & $14.27 \pm 0.04$ & $13.95 \pm 0.05$ & & 025751.60+081302.2 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $50.6 \pm 12.3$ & $-32.8 \pm 7.6$\\
02575187-1450325 & $12.20 \pm 0.02$ & $11.64 \pm 0.02$ & $11.36 \pm 0.02$ & & 025751.86-145033.2 & $11.19 \pm 0.02$ & $11.01 \pm 0.02$ & & $-18.9 \pm 5.8$ & $-57.4 \pm 7.1$\\
02575193+2335469 & $13.24 \pm 0.02$ & $12.62 \pm 0.02$ & $12.32 \pm 0.02$ & & 025751.99+233546.6 & $12.13 \pm 0.02$ & $11.96 \pm 0.02$ & & $65.3 \pm 6.2$ & $-24.7 \pm 6.9$\\
02575267-0637238 & $12.97 \pm 0.02$ & $12.44 \pm 0.02$ & $12.14 \pm 0.02$ & & 025752.63-063725.6 & $11.98 \pm 0.02$ & $11.79 \pm 0.02$ & & $-65.7 \pm 13.2$ & $-180.9 \pm 11.7$\\
02575328-3335571 & $13.29 \pm 0.02$ & $12.76 \pm 0.03$ & $12.47 \pm 0.02$ & & 025753.31-333557.8 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $37.2 \pm 5.6$ & $-57.6 \pm 6.9$\\
02575343-2912571 & $12.91 \pm 0.02$ & $12.31 \pm 0.03$ & $12.04 \pm 0.02$ & & 025753.41-291257.5 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $-21.5 \pm 5.0$ & $-33.6 \pm 6.2$\\
02575356-4019277 & $15.01 \pm 0.05$ & $14.45 \pm 0.06$ & $14.15 \pm 0.07$ & & 025753.62-401927.8 & $13.96 \pm 0.03$ & $13.75 \pm 0.03$ & & $60.2 \pm 5.8$ & $-5.4 \pm 7.2$\\
02575381+1308357 & $12.46 \pm 0.02$ & $11.90 \pm 0.03$ & $11.60 \pm 0.02$ & & 025753.71+130836.0 & $11.44 \pm 0.02$ & $11.23 \pm 0.02$ & & $-131.7 \pm 20.7$ & $27.0 \pm 8.3$\\
02575623-3432422 & $15.48 \pm 0.04$ & $14.90 \pm 0.06$ & $14.49 \pm 0.08$ & & 025756.29-343242.4 & $14.30 \pm 0.03$ & $14.08 \pm 0.03$ & & $74.4 \pm 6.7$ & $-16.3 \pm 7.2$\\
02575879-3657529 & $15.72 \pm 0.07$ & $15.16 \pm 0.09$ & $14.84 \pm 0.11$ & & 025758.86-365752.5 & $14.61 \pm 0.03$ & $14.39 \pm 0.04$ & & $76.1 \pm 7.4$ & $36.1 \pm 9.3$\\
02580087-1547556 & $13.95 \pm 0.02$ & $13.36 \pm 0.03$ & $13.06 \pm 0.03$ & & 025800.99-154753.9 & $12.83 \pm 0.03$ & $12.61 \pm 0.03$ & & $142.7 \pm 8.9$ & $142.7 \pm 9.8$\\
02580097-3341307 & $12.29 \pm 0.02$ & $11.72 \pm 0.02$ & $11.43 \pm 0.02$ & & 025801.03-334130.3 & $11.21 \pm 0.02$ & $11.01 \pm 0.02$ & & $70.4 \pm 6.6$ & $36.5 \pm 6.5$\\
02580288-1730598 & $15.33 \pm 0.04$ & $14.77 \pm 0.06$ & $14.47 \pm 0.07$ & & 025802.83-173101.0 & $14.29 \pm 0.03$ & $14.09 \pm 0.04$ & & $-67.9 \pm 7.1$ & $-106.1 \pm 8.8$\\
02580351-0658405 & $16.78 \pm 0.14$ & $16.20 \pm 0.19$ & $15.28 \pm 0.15$ & & 025803.53-065839.4 & $14.48 \pm 0.03$ & $14.23 \pm 0.04$ & & $21.3 \pm 24.9$ & $113.1 \pm 20.3$\\
02580440+3153120 & $15.54 \pm 0.05$ & $14.86 \pm 0.06$ & $14.55 \pm 0.06$ & & 025804.40+315311.5 & $14.33 \pm 0.03$ & $14.12 \pm 0.05$ & & $-5.3 \pm 6.8$ & $-47.8 \pm 8.7$\\
02580478+2153242 & $16.64 \pm 0.14$ & $15.56 \pm 0.12$ & $14.89 \pm 0.12$ & & 025804.79+215325.1 & $14.20 \pm 0.03$ & $13.97 \pm 0.04$ & & $11.7 \pm 12.3$ & $75.3 \pm 14.2$\\
02580606-0505438 & $12.73 \pm 0.02$ & $12.22 \pm 0.02$ & $11.90 \pm 0.02$ & & 025806.45-050546.1 & $11.71 \pm 0.02$ & $11.47 \pm 0.02$ & & $487.8 \pm 21.8$ & $-193.8 \pm 10.6$\\
02580815-0624434 & $16.43 \pm 0.09$ & $15.78 \pm 0.12$ & $15.47 \pm 0.18$ & & 025808.18-062442.2 & $15.11 \pm 0.03$ & $14.78 \pm 0.06$ & & $39.7 \pm 27.5$ & $122.5 \pm 22.0$\\
02580823-6051328 & $14.92 \pm 0.04$ & $14.31 \pm 0.06$ & $14.02 \pm 0.07$ & & 025808.15-605133.1 & $13.86 \pm 0.02$ & $13.68 \pm 0.03$ & & $-52.4 \pm 2.8$ & $-23.9 \pm 8.6$\\
02580870+7659057 & $16.32 \pm 0.13$ & $15.68 \pm 0.17$ & $15.04 \pm 0.13$ & & 025808.84+765905.4 & $14.56 \pm 0.03$ & $14.32 \pm 0.04$ & & $42.5 \pm 2.0$ & $-25.1 \pm 18.1$\\
02580926+1057087 & $14.22 \pm 0.03$ & $13.65 \pm 0.04$ & $13.29 \pm 0.03$ & & 025809.32+105708.3 & $13.13 \pm 0.03$ & $12.95 \pm 0.03$ & & $74.9 \pm 8.5$ & $-32.1 \pm 7.3$\\
02581071-3314005 & $13.98 \pm 0.03$ & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & 025810.68-331401.7 & $12.91 \pm 0.02$ & $12.67 \pm 0.03$ & & $-28.6 \pm 5.2$ & $-106.9 \pm 8.1$\\
02581105+1929082 & $16.00 \pm 0.07$ & $15.43 \pm 0.10$ & $14.91 \pm 0.11$ & & 025811.02+192907.4 & $14.57 \pm 0.03$ & $14.40 \pm 0.05$ & & $-31.1 \pm 8.9$ & $-64.4 \pm 9.5$\\
02581172+0210149 & $13.51 \pm 0.02$ & $13.00 \pm 0.03$ & $12.73 \pm 0.03$ & & 025811.78+021013.6 & $12.57 \pm 0.02$ & $12.35 \pm 0.02$ & & $88.9 \pm 11.1$ & $-126.9 \pm 10.5$\\
02581187+2941235 & $15.70 \pm 0.07$ & $15.16 \pm 0.09$ & $14.89 \pm 0.12$ & & 025811.93+294123.9 & $14.61 \pm 0.03$ & $14.36 \pm 0.05$ & & $59.8 \pm 7.1$ & $33.2 \pm 9.4$\\
02581192+0556219 & $14.44 \pm 0.03$ & $13.83 \pm 0.04$ & $13.54 \pm 0.04$ & & 025811.94+055621.7 & $13.37 \pm 0.03$ & $13.17 \pm 0.03$ & & $41.0 \pm 8.2$ & $-23.2 \pm 8.8$\\
02581259-1613175 & $15.61 \pm 0.05$ & $14.87 \pm 0.06$ & $14.57 \pm 0.09$ & & 025812.64-161317.8 & $14.38 \pm 0.03$ & $14.16 \pm 0.04$ & & $62.1 \pm 7.7$ & $-25.0 \pm 7.2$\\
02581320-2121387 & $13.12 \pm 0.02$ & $12.61 \pm 0.03$ & $12.30 \pm 0.02$ & & 025813.10-212140.4 & $12.14 \pm 0.02$ & $11.92 \pm 0.02$ & & $-120.0 \pm 8.1$ & $-152.6 \pm 9.5$\\
02581431+2124452 & $14.53 \pm 0.03$ & $13.96 \pm 0.03$ & $13.64 \pm 0.04$ & & 025814.37+212444.1 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $76.5 \pm 6.9$ & $-93.5 \pm 7.8$\\
02581447+8136423 & $14.52 \pm 0.04$ & $13.94 \pm 0.05$ & $13.66 \pm 0.05$ & & 025814.59+813641.7 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $26.0 \pm 1.0$ & $-66.8 \pm 9.7$\\
02581462+2022492 & $11.73 \pm 0.02$ & $11.15 \pm 0.02$ & $10.88 \pm 0.01$ & & 025814.80+202247.1 & $10.71 \pm 0.02$ & $10.53 \pm 0.02$ & & $217.5 \pm 11.9$ & $-176.7 \pm 13.8$\\
02581532-1254507 & $14.11 \pm 0.03$ & $13.54 \pm 0.03$ & $13.25 \pm 0.04$ & & 025815.35-125450.2 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $36.5 \pm 7.0$ & $43.1 \pm 7.2$\\
02581629-5922404 & $14.03 \pm 0.02$ & $13.40 \pm 0.02$ & $13.12 \pm 0.03$ & & 025816.23-592240.4 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $-37.9 \pm 2.5$ & $-5.8 \pm 6.6$\\
02581643+2456424 & $11.82 \pm 0.02$ & $11.21 \pm 0.02$ & $10.88 \pm 0.01$ & & 025816.46+245642.1 & $10.73 \pm 0.02$ & $10.51 \pm 0.02$ & & $39.1 \pm 4.9$ & $-25.5 \pm 7.0$\\
02581670-1645179 & $15.29 \pm 0.04$ & $14.72 \pm 0.05$ & $14.37 \pm 0.07$ & & 025816.63-164517.7 & $14.17 \pm 0.03$ & $13.94 \pm 0.03$ & & $-78.5 \pm 7.7$ & $14.1 \pm 7.5$\\
02581752+2603406 & $12.60 \pm 0.01$ & $12.03 \pm 0.02$ & $11.77 \pm 0.02$ & & 025817.53+260339.0 & $11.59 \pm 0.02$ & $11.41 \pm 0.02$ & & $12.8 \pm 5.4$ & $-124.6 \pm 6.3$\\
02581815+2456552 & $15.88 \pm 0.08$ & $15.21 \pm 0.11$ & $14.89 \pm 0.13$ & & 025818.19+245654.7 & $14.72 \pm 0.03$ & $14.49 \pm 0.06$ & & $47.2 \pm 8.6$ & $-37.0 \pm 10.8$\\
02581835-1440292 & $14.76 \pm 0.03$ & $14.15 \pm 0.03$ & $13.88 \pm 0.04$ & & 025818.40-144029.3 & $13.69 \pm 0.02$ & $13.52 \pm 0.03$ & & $57.7 \pm 6.6$ & $-2.2 \pm 6.5$\\
02581881-3129287 & $12.83 \pm 0.02$ & $12.30 \pm 0.03$ & $12.00 \pm 0.03$ & & 025818.59-312928.8 & $11.78 \pm 0.02$ & $11.58 \pm 0.02$ & & $-244.4 \pm 11.3$ & $-4.3 \pm 5.9$\\
02582010+0909317 & $14.54 \pm 0.03$ & $13.88 \pm 0.05$ & $13.55 \pm 0.04$ & & 025820.10+090930.8 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $-7.5 \pm 18.0$ & $-87.9 \pm 8.9$\\
02582025-4209418 & $13.76 \pm 0.02$ & $13.18 \pm 0.03$ & $12.88 \pm 0.03$ & & 025820.30-420941.9 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $43.9 \pm 4.3$ & $-5.0 \pm 6.9$\\
02582040+2118553 & $14.11 \pm 0.02$ & $13.46 \pm 0.03$ & $13.18 \pm 0.03$ & & 025820.55+211854.9 & $12.97 \pm 0.02$ & $12.75 \pm 0.03$ & & $182.5 \pm 7.7$ & $-36.6 \pm 7.3$\\
02582079+2143433 & $15.38 \pm 0.05$ & $14.78 \pm 0.06$ & $14.38 \pm 0.07$ & & 025820.85+214343.3 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $67.0 \pm 7.9$ & $2.5 \pm 7.3$\\
02582105-2837087 & $13.23 \pm 0.02$ & $12.68 \pm 0.02$ & $12.35 \pm 0.03$ & & 025821.08-283709.6 & $12.17 \pm 0.02$ & $12.00 \pm 0.02$ & & $42.8 \pm 5.3$ & $-82.6 \pm 7.0$\\
02582108+0525234 & $16.05 \pm 0.10$ & $15.36 \pm 0.11$ & $15.02 \pm 0.12$ & & 025821.04+052523.2 & $14.85 \pm 0.03$ & $14.62 \pm 0.05$ & & $-65.1 \pm 13.0$ & $-17.2 \pm 11.9$\\
02582134+0346278 & $14.15 \pm 0.03$ & $13.63 \pm 0.05$ & $13.33 \pm 0.02$ & & 025821.33+034627.1 & $13.14 \pm 0.03$ & $12.94 \pm 0.03$ & & $-17.5 \pm 7.9$ & $-67.6 \pm 9.2$\\
02582134+3500406 & $14.32 \pm 0.03$ & $13.77 \pm 0.03$ & $13.47 \pm 0.03$ & & 025821.29+350040.5 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $-53.0 \pm 4.8$ & $-11.6 \pm 6.2$\\
02582321+8742342 & $14.86 \pm 0.04$ & $14.29 \pm 0.06$ & $13.98 \pm 0.07$ & & 025823.88+874234.2 & $13.81 \pm 0.02$ & $13.63 \pm 0.03$ & & $34.3 \pm 0.8$ & $-6.8 \pm 10.2$\\
02582430+1112140 & $14.79 \pm 0.03$ & $14.26 \pm 0.04$ & $13.94 \pm 0.04$ & & 025824.37+111214.0 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $97.4 \pm 8.6$ & $-3.6 \pm 7.5$\\
02582484+0253276 & $14.61 \pm 0.03$ & $14.06 \pm 0.05$ & $13.69 \pm 0.04$ & & 025824.89+025327.2 & $13.47 \pm 0.02$ & $13.25 \pm 0.03$ & & $81.9 \pm 8.9$ & $-47.6 \pm 8.9$\\
02582521-2852549 & $12.89 \pm 0.02$ & $12.35 \pm 0.03$ & $12.06 \pm 0.02$ & & 025825.13-285257.5 & $11.89 \pm 0.02$ & $11.70 \pm 0.02$ & & $-85.7 \pm 6.2$ & $-224.6 \pm 11.4$\\
02582559+1948461 & $15.24 \pm 0.04$ & $14.60 \pm 0.04$ & $14.33 \pm 0.06$ & & 025825.61+194845.9 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $32.6 \pm 6.8$ & $-19.6 \pm 8.7$\\
02582595+7830549 & $13.65 \pm 0.02$ & $13.11 \pm 0.03$ & $12.79 \pm 0.03$ & & 025826.15+783054.5 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $61.0 \pm 1.9$ & $-32.3 \pm 12.1$\\
02582670-1345553 & $15.22 \pm 0.04$ & $14.61 \pm 0.06$ & $14.34 \pm 0.06$ & & 025826.73-134555.2 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $40.1 \pm 7.4$ & $3.9 \pm 8.1$\\
02582678-2050328 & $14.47 \pm 0.03$ & $13.92 \pm 0.03$ & $13.63 \pm 0.05$ & & 025826.83-205032.7 & $13.43 \pm 0.02$ & $13.26 \pm 0.03$ & & $64.7 \pm 6.9$ & $6.9 \pm 6.9$\\
02582681+0838419 & $15.28 \pm 0.05$ & $14.70 \pm 0.06$ & $14.41 \pm 0.07$ & & 025826.85+083841.6 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $50.5 \pm 8.6$ & $-21.7 \pm 7.7$\\
02582689-3419494 & $16.90 \pm 0.14$ & $15.83 \pm 0.14$ & $15.42 \pm 0.19$ & & 025826.95-341948.6 & $15.26 \pm 0.03$ & $15.03 \pm 0.05$ & & $63.6 \pm 12.2$ & $62.1 \pm 18.6$\\
02582746-0753101 & $15.69 \pm 0.05$ & $15.14 \pm 0.06$ & $14.80 \pm 0.09$ & & 025827.46-075309.4 & $14.63 \pm 0.03$ & $14.43 \pm 0.05$ & & $1.0 \pm 11.2$ & $67.0 \pm 11.2$\\
02582776-0926110 & $12.92 \pm 0.02$ & $12.34 \pm 0.02$ & $11.99 \pm 0.02$ & & 025827.66-092612.8 & $11.84 \pm 0.02$ & $11.59 \pm 0.02$ & & $-164.6 \pm 19.3$ & $-182.9 \pm 13.7$\\
02582793-4158183 & $14.48 \pm 0.02$ & $13.86 \pm 0.03$ & $13.59 \pm 0.05$ & & 025828.03-415818.3 & $13.40 \pm 0.02$ & $13.22 \pm 0.03$ & & $88.7 \pm 5.6$ & $0.9 \pm 7.8$\\
02582850-2939521 & $15.03 \pm 0.04$ & $14.49 \pm 0.05$ & $14.17 \pm 0.06$ & & 025828.55-293951.8 & $13.95 \pm 0.03$ & $13.71 \pm 0.03$ & & $56.1 \pm 6.4$ & $28.1 \pm 6.8$\\
02582987-4618224 & $15.43 \pm 0.06$ & $14.68 \pm 0.06$ & $14.35 \pm 0.07$ & & 025829.97-461822.0 & $14.19 \pm 0.03$ & $13.96 \pm 0.03$ & & $84.0 \pm 5.3$ & $34.2 \pm 7.6$\\
02583123-1520536 & $15.91 \pm 0.07$ & $14.87 \pm 0.06$ & $14.19 \pm 0.05$ & & 025831.29-152054.4 & $13.64 \pm 0.03$ & $13.21 \pm 0.03$ & & $69.0 \pm 7.3$ & $-68.6 \pm 7.0$\\
02583342-4637572 & $14.29 \pm 0.04$ & $13.71 \pm 0.03$ & $13.36 \pm 0.04$ & & 025833.46-463757.8 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $35.5 \pm 3.8$ & $-52.1 \pm 6.6$\\
02583389+1128425 & $15.98 \pm 0.09$ & $15.24 \pm 0.09$ & $14.85 \pm 0.10$ & & 025833.91+112841.8 & $14.69 \pm 0.03$ & $14.46 \pm 0.05$ & & $26.9 \pm 9.3$ & $-66.8 \pm 10.0$\\
02583396-0140395 & $11.67 \pm 0.02$ & $11.11 \pm 0.03$ & $10.79 \pm 0.02$ & & 025833.97-014041.4 & $10.59 \pm 0.02$ & $10.40 \pm 0.02$ & & $9.3 \pm 6.7$ & $-167.8 \pm 9.3$\\
02583419-7709397 & $16.10 \pm 0.10$ & $15.36 \pm 0.13$ & $14.83 \pm 0.11$ & & 025834.58-770938.3 & $14.56 \pm 0.03$ & $14.29 \pm 0.04$ & & $121.2 \pm 3.1$ & $127.7 \pm 13.5$\\
02583426-1142147 & $14.76 \pm 0.03$ & $14.19 \pm 0.03$ & $13.88 \pm 0.05$ & & 025834.27-114215.4 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $12.3 \pm 10.2$ & $-72.5 \pm 9.6$\\
02583437+0646249 & $13.40 \pm 0.02$ & $12.83 \pm 0.03$ & $12.55 \pm 0.02$ & & 025834.41+064624.8 & $12.36 \pm 0.02$ & $12.19 \pm 0.02$ & & $56.7 \pm 8.8$ & $-12.9 \pm 8.4$\\
02583488-1220183 & $13.92 \pm 0.02$ & $13.41 \pm 0.03$ & $13.03 \pm 0.03$ & & 025835.34-122018.3 & $12.83 \pm 0.02$ & $12.54 \pm 0.03$ & & $582.4 \pm 25.8$ & $-3.2 \pm 6.2$\\
02583550+2054045 & $14.80 \pm 0.03$ & $14.27 \pm 0.04$ & $13.87 \pm 0.05$ & & 025835.56+205404.3 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $70.5 \pm 7.6$ & $-13.9 \pm 10.5$\\
02583651+2111047 & $14.57 \pm 0.03$ & $13.96 \pm 0.04$ & $13.68 \pm 0.05$ & & 025836.56+211104.7 & $13.50 \pm 0.02$ & $13.30 \pm 0.03$ & & $61.6 \pm 6.8$ & $6.6 \pm 7.4$\\
02583679+3611447 & $14.93 \pm 0.03$ & $14.38 \pm 0.05$ & $14.08 \pm 0.06$ & & 025836.77+361145.0 & $13.88 \pm 0.03$ & $13.67 \pm 0.04$ & & $-22.2 \pm 5.2$ & $30.0 \pm 7.9$\\
02583858+2921001 & $16.23 \pm 0.10$ & $15.71 \pm 0.15$ & $15.26 \pm 0.15$ & & 025838.64+292059.2 & $14.89 \pm 0.04$ & $14.60 \pm 0.06$ & & $67.4 \pm 13.9$ & $-72.9 \pm 20.0$\\
02583879-2612271 & $14.82 \pm 0.04$ & $14.31 \pm 0.04$ & $14.03 \pm 0.05$ & & 025838.76-261227.7 & $13.84 \pm 0.03$ & $13.67 \pm 0.03$ & & $-33.0 \pm 6.4$ & $-48.6 \pm 7.7$\\
02583916+1536165 & $14.80 \pm 0.03$ & $14.14 \pm 0.04$ & $13.78 \pm 0.04$ & & 025839.18+153616.2 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $23.0 \pm 7.6$ & $-32.0 \pm 7.4$\\
02583923+7919274 & $14.23 \pm 0.03$ & $13.70 \pm 0.04$ & $13.36 \pm 0.04$ & & 025839.38+791927.3 & $13.16 \pm 0.03$ & $12.97 \pm 0.03$ & & $44.3 \pm 1.5$ & $-3.9 \pm 11.3$\\
02583924+2145555 & $14.48 \pm 0.03$ & $13.90 \pm 0.03$ & $13.59 \pm 0.04$ & & 025839.26+214554.9 & $13.30 \pm 0.03$ & $13.11 \pm 0.03$ & & $34.4 \pm 7.2$ & $-54.0 \pm 6.8$\\
02583968-3103569 & $14.60 \pm 0.02$ & $13.92 \pm 0.04$ & $13.64 \pm 0.04$ & & 025839.66-310357.6 & $13.45 \pm 0.03$ & $13.28 \pm 0.03$ & & $-20.5 \pm 5.1$ & $-58.1 \pm 6.7$\\
02583972+1734162 & $14.41 \pm 0.03$ & $13.74 \pm 0.04$ & $13.30 \pm 0.03$ & & 025839.84+173415.3 & $13.07 \pm 0.03$ & $12.81 \pm 0.03$ & & $164.1 \pm 11.1$ & $-78.1 \pm 7.9$\\
02583986+1517049 & $15.00 \pm 0.04$ & $14.47 \pm 0.05$ & $14.14 \pm 0.05$ & & 025839.91+151705.8 & $13.91 \pm 0.03$ & $13.66 \pm 0.04$ & & $77.7 \pm 8.2$ & $78.7 \pm 8.4$\\
02584068+3010349 & $14.86 \pm 0.03$ & $14.33 \pm 0.05$ & $14.00 \pm 0.05$ & & 025840.78+301034.2 & $13.84 \pm 0.03$ & $13.66 \pm 0.04$ & & $104.3 \pm 5.8$ & $-54.9 \pm 7.9$\\
02584125+7833306 & $16.31 \pm 0.14$ & $15.35 \pm 0.11$ & $14.61 \pm 0.12$ & & 025841.14+783330.7 & $14.00 \pm 0.03$ & $13.68 \pm 0.03$ & & $-32.6 \pm 1.5$ & $13.2 \pm 15.3$\\
02584262+7801569 & $15.50 \pm 0.06$ & $14.91 \pm 0.07$ & $14.58 \pm 0.09$ & & 025842.40+780157.1 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $-71.9 \pm 2.3$ & $16.2 \pm 11.8$\\
02584320-7404277 & $14.36 \pm 0.03$ & $13.82 \pm 0.03$ & $13.51 \pm 0.04$ & & 025843.13-740427.5 & $13.30 \pm 0.02$ & $13.11 \pm 0.02$ & & $-28.2 \pm 1.3$ & $16.2 \pm 12.8$\\
02584331+0948265 & $11.58 \pm 0.02$ & $11.03 \pm 0.03$ & $10.75 \pm 0.02$ & & 025843.29+094826.1 & $10.59 \pm 0.02$ & $10.41 \pm 0.02$ & & $-16.2 \pm 7.3$ & $-33.4 \pm 6.7$\\
02584411-1828331 & $15.48 \pm 0.06$ & $14.97 \pm 0.10$ & $14.63 \pm 0.10$ & & 025844.05-182833.4 & $14.42 \pm 0.03$ & $14.20 \pm 0.04$ & & $-71.9 \pm 9.0$ & $-30.3 \pm 9.2$\\
02584476-0456250 & $15.73 \pm 0.07$ & $15.10 \pm 0.08$ & $14.61 \pm 0.08$ & & 025844.83-045624.8 & $14.37 \pm 0.03$ & $14.13 \pm 0.04$ & & $79.9 \pm 9.0$ & $19.2 \pm 7.7$\\
02584580+1555410 & $15.00 \pm 0.04$ & $14.41 \pm 0.06$ & $14.14 \pm 0.06$ & & 025845.86+155541.3 & $13.94 \pm 0.03$ & $13.71 \pm 0.03$ & & $83.4 \pm 8.7$ & $27.6 \pm 7.6$\\
02584679-1502244 & $12.89 \pm 0.03$ & $12.33 \pm 0.02$ & $12.04 \pm 0.02$ & & 025847.02-150223.7 & $11.89 \pm 0.02$ & $11.67 \pm 0.02$ & & $274.3 \pm 13.2$ & $55.8 \pm 6.4$\\
02584737+7922512 & $16.02 \pm 0.08$ & $15.44 \pm 0.13$ & $15.16 \pm 0.17$ & & 025847.61+792251.0 & $14.98 \pm 0.03$ & $14.76 \pm 0.05$ & & $66.9 \pm 2.4$ & $-18.1 \pm 18.1$\\
02584776+3134371 & $15.10 \pm 0.04$ & $14.54 \pm 0.05$ & $14.17 \pm 0.05$ & & 025847.80+313436.9 & $14.00 \pm 0.03$ & $13.80 \pm 0.04$ & & $45.8 \pm 5.5$ & $-16.5 \pm 6.9$\\
02584851-1225016 & $15.23 \pm 0.03$ & $14.64 \pm 0.06$ & $14.36 \pm 0.06$ & & 025848.50-122500.9 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $-12.1 \pm 8.0$ & $59.4 \pm 9.3$\\
02584964-2941362 & $10.97 \pm 0.02$ & $10.44 \pm 0.02$ & $10.13 \pm 0.02$ & & 025849.69-294135.2 & $9.92 \pm 0.02$ & $9.73 \pm 0.02$ & & $61.5 \pm 6.4$ & $88.2 \pm 7.0$\\
02584976-1914281 & $15.12 \pm 0.05$ & $14.47 \pm 0.06$ & $14.11 \pm 0.07$ & & 025849.73-191429.2 & $13.84 \pm 0.03$ & $13.54 \pm 0.03$ & & $-36.3 \pm 11.5$ & $-100.8 \pm 9.7$\\
02585096-2432460 & $15.67 \pm 0.06$ & $15.09 \pm 0.07$ & $14.75 \pm 0.10$ & & 025851.01-243244.7 & $14.58 \pm 0.03$ & $14.31 \pm 0.04$ & & $67.7 \pm 8.0$ & $111.2 \pm 9.3$\\
02585102-7149031 & $14.38 \pm 0.03$ & $13.77 \pm 0.04$ & $13.37 \pm 0.04$ & & 025851.13-714902.7 & $13.12 \pm 0.02$ & $12.91 \pm 0.02$ & & $49.5 \pm 1.8$ & $28.7 \pm 10.1$\\
02585185+2842338 & $15.01 \pm 0.04$ & $14.45 \pm 0.05$ & $14.12 \pm 0.06$ & & 025851.88+284232.9 & $13.85 \pm 0.03$ & $13.63 \pm 0.04$ & & $35.8 \pm 5.9$ & $-68.6 \pm 7.9$\\
02585238+1958402 & $13.38 \pm 0.02$ & $12.75 \pm 0.02$ & $12.44 \pm 0.02$ & & 025852.33+195839.5 & $12.26 \pm 0.02$ & $12.05 \pm 0.02$ & & $-60.0 \pm 6.2$ & $-55.1 \pm 11.9$\\
02585269+1826173 & $16.04 \pm 0.08$ & $15.41 \pm 0.11$ & $15.04 \pm 0.13$ & & 025852.71+182616.1 & $14.64 \pm 0.03$ & $14.46 \pm 0.05$ & & $23.8 \pm 13.7$ & $-99.7 \pm 13.5$\\
02585300+1639222 & $16.10 \pm 0.09$ & $15.34 \pm 0.09$ & $15.07 \pm 0.14$ & & 025853.11+163922.5 & $14.86 \pm 0.03$ & $14.61 \pm 0.05$ & & $149.9 \pm 14.1$ & $23.4 \pm 14.0$\\
02585380-0048536 & $15.37 \pm 0.05$ & $14.78 \pm 0.05$ & $14.46 \pm 0.07$ & & 025853.79-004854.3 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $-17.3 \pm 7.7$ & $-62.0 \pm 7.5$\\
02585468-1842044 & $13.97 \pm 0.03$ & $13.40 \pm 0.03$ & $13.07 \pm 0.03$ & & 025854.74-184204.4 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $79.4 \pm 7.2$ & $3.3 \pm 7.4$\\
02585495+1134598 & $15.54 \pm 0.06$ & $15.02 \pm 0.08$ & $14.62 \pm 0.07$ & & 025854.96+113500.3 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $12.1 \pm 8.5$ & $52.8 \pm 10.5$\\
02585519-0333559 & $15.31 \pm 0.04$ & $14.73 \pm 0.06$ & $14.41 \pm 0.06$ & & 025855.18-033356.4 & $14.21 \pm 0.03$ & $14.01 \pm 0.04$ & & $-13.9 \pm 8.3$ & $-49.5 \pm 7.2$\\
02585675-7423051 & $14.22 \pm 0.03$ & $13.65 \pm 0.04$ & $13.37 \pm 0.04$ & & 025856.64-742305.2 & $13.18 \pm 0.02$ & $12.96 \pm 0.02$ & & $-40.2 \pm 1.4$ & $-14.3 \pm 12.8$\\
02585705+0252006 & $13.36 \pm 0.02$ & $12.79 \pm 0.03$ & $12.49 \pm 0.03$ & & 025857.10+025200.6 & $12.31 \pm 0.02$ & $12.14 \pm 0.02$ & & $71.0 \pm 9.0$ & $-4.3 \pm 9.1$\\
02585755+1725058 & $15.02 \pm 0.05$ & $14.37 \pm 0.04$ & $14.05 \pm 0.05$ & & 025857.53+172505.4 & $13.86 \pm 0.03$ & $13.63 \pm 0.03$ & & $-20.7 \pm 9.1$ & $-36.9 \pm 7.6$\\
02585912-6336045 & $14.44 \pm 0.03$ & $13.83 \pm 0.04$ & $13.51 \pm 0.03$ & & 025859.22-633603.9 & $13.24 \pm 0.02$ & $13.02 \pm 0.02$ & & $62.3 \pm 2.5$ & $57.4 \pm 7.0$\\
02590132+2259184 & $14.99 \pm 0.03$ & $14.40 \pm 0.05$ & $14.01 \pm 0.05$ & & 025901.36+225918.3 & $13.79 \pm 0.03$ & $13.60 \pm 0.04$ & & $54.4 \pm 6.8$ & $-4.5 \pm 8.3$\\
02590320-0402383 & $14.71 \pm 0.03$ & $14.11 \pm 0.02$ & $13.83 \pm 0.04$ & & 025903.28-040237.9 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $98.4 \pm 7.8$ & $29.7 \pm 6.7$\\
02590363+0249058 & $15.44 \pm 0.05$ & $14.87 \pm 0.08$ & $14.51 \pm 0.09$ & & 025903.65+024905.4 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $31.3 \pm 10.4$ & $-46.1 \pm 10.5$\\
02590391-6847400 & $14.08 \pm 0.03$ & $13.48 \pm 0.02$ & $13.20 \pm 0.03$ & & 025903.98-684739.7 & $13.04 \pm 0.02$ & $12.85 \pm 0.02$ & & $34.8 \pm 1.8$ & $26.4 \pm 7.7$\\
02590625+2048507 & $15.56 \pm 0.05$ & $14.93 \pm 0.06$ & $14.62 \pm 0.08$ & & 025906.30+204850.5 & $14.41 \pm 0.03$ & $14.23 \pm 0.05$ & & $53.1 \pm 7.6$ & $-18.5 \pm 9.0$\\
02590688+1016348 & $13.87 \pm 0.02$ & $13.30 \pm 0.03$ & $12.99 \pm 0.03$ & & 025907.00+101633.3 & $12.78 \pm 0.02$ & $12.61 \pm 0.02$ & & $156.1 \pm 10.0$ & $-133.4 \pm 9.9$\\
02590778+1240270 & $16.49 \pm 0.13$ & $15.50 \pm 0.13$ & $14.79 \pm 0.09$ & & 025907.75+124026.3 & $14.26 \pm 0.03$ & $13.90 \pm 0.04$ & & $-33.7 \pm 10.4$ & $-59.6 \pm 10.4$\\
02590791+1748160 & $12.58 \pm 0.02$ & $11.98 \pm 0.03$ & $11.63 \pm 0.02$ & & 025908.04+174814.8 & $11.42 \pm 0.02$ & $11.21 \pm 0.02$ & & $173.4 \pm 10.2$ & $-116.8 \pm 10.6$\\
02590796+1714489 & $15.24 \pm 0.05$ & $14.52 \pm 0.06$ & $14.23 \pm 0.06$ & & 025907.99+171448.3 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $44.7 \pm 10.2$ & $-54.1 \pm 8.2$\\
02590819+2112047 & $14.40 \pm 0.03$ & $13.74 \pm 0.04$ & $13.45 \pm 0.04$ & & 025908.16+211204.4 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $-31.1 \pm 6.6$ & $-27.3 \pm 8.8$\\
02590954-5943337 & $14.18 \pm 0.03$ & $13.60 \pm 0.02$ & $13.24 \pm 0.03$ & & 025909.52-594334.1 & $13.06 \pm 0.02$ & $12.88 \pm 0.02$ & & $-10.9 \pm 2.5$ & $-40.2 \pm 6.7$\\
02591029-2839001 & $15.18 \pm 0.04$ & $14.63 \pm 0.05$ & $14.31 \pm 0.07$ & & 025910.32-283901.0 & $14.14 \pm 0.03$ & $13.96 \pm 0.03$ & & $35.7 \pm 5.8$ & $-78.2 \pm 7.6$\\
02591130-3238172 & $14.37 \pm 0.04$ & $13.84 \pm 0.05$ & $13.48 \pm 0.04$ & & 025911.25-323818.4 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $-53.0 \pm 5.2$ & $-99.6 \pm 8.0$\\
02591256+7921441 & $14.62 \pm 0.03$ & $14.05 \pm 0.04$ & $13.70 \pm 0.05$ & & 025912.48+792143.7 & $13.49 \pm 0.03$ & $13.25 \pm 0.03$ & & $-21.4 \pm 1.1$ & $-38.8 \pm 9.6$\\
02591261+2404503 & $15.18 \pm 0.04$ & $14.54 \pm 0.05$ & $14.20 \pm 0.06$ & & 025912.64+240450.0 & $13.98 \pm 0.03$ & $13.73 \pm 0.04$ & & $33.0 \pm 7.4$ & $-27.7 \pm 6.8$\\
02591347+3620185 & $14.58 \pm 0.03$ & $14.05 \pm 0.04$ & $13.74 \pm 0.05$ & & 025913.53+362018.4 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $58.7 \pm 5.9$ & $-6.2 \pm 6.8$\\
02591386+3057584 & $14.96 \pm 0.03$ & $14.35 \pm 0.05$ & $14.03 \pm 0.05$ & & 025913.92+305758.4 & $13.87 \pm 0.03$ & $13.69 \pm 0.04$ & & $53.8 \pm 5.4$ & $-2.0 \pm 7.3$\\
02591419+0004028 & $13.12 \pm 0.02$ & $12.52 \pm 0.03$ & $12.23 \pm 0.03$ & & 025914.16+000402.6 & $12.04 \pm 0.02$ & $11.87 \pm 0.02$ & & $-52.7 \pm 7.9$ & $-15.6 \pm 7.3$\\
02591588-0145106 & $15.06 \pm 0.04$ & $14.48 \pm 0.05$ & $14.15 \pm 0.06$ & & 025915.91-014510.8 & $13.89 \pm 0.03$ & $13.65 \pm 0.03$ & & $38.0 \pm 6.9$ & $-15.8 \pm 7.3$\\
02591826-3745051 & $14.40 \pm 0.02$ & $13.82 \pm 0.03$ & $13.53 \pm 0.03$ & & 025918.30-374505.3 & $13.33 \pm 0.03$ & $13.10 \pm 0.03$ & & $52.1 \pm 5.3$ & $-10.0 \pm 7.6$\\
02591904-5122341 & $11.69 \pm 0.02$ & $11.16 \pm 0.02$ & $10.82 \pm 0.02$ & & 025919.14-512234.2 & $10.61 \pm 0.02$ & $10.38 \pm 0.02$ & & $84.8 \pm 3.6$ & $-9.1 \pm 6.4$\\
02592023-1056522 & $12.50 \pm 0.03$ & $11.95 \pm 0.04$ & $11.68 \pm 0.03$ & & 025920.24-105652.7 & $11.33 \pm 0.02$ & $11.14 \pm 0.02$ & & $21.5 \pm 8.9$ & $-51.6 \pm 8.5$\\
02592075-1855387 & $14.17 \pm 0.03$ & $13.61 \pm 0.04$ & $13.32 \pm 0.04$ & & 025920.78-185538.5 & $13.07 \pm 0.02$ & $12.89 \pm 0.03$ & & $39.2 \pm 6.7$ & $16.7 \pm 7.0$\\
02592141-4908112 & $14.06 \pm 0.03$ & $13.44 \pm 0.03$ & $13.14 \pm 0.03$ & & 025921.45-490810.9 & $12.98 \pm 0.02$ & $12.79 \pm 0.02$ & & $30.4 \pm 3.8$ & $19.6 \pm 7.4$\\
02592210-4702424 & $15.98 \pm 0.09$ & $15.42 \pm 0.10$ & $15.13 \pm 0.17$ & & 025922.16-470242.6 & $14.89 \pm 0.03$ & $14.61 \pm 0.05$ & & $50.7 \pm 6.4$ & $-14.9 \pm 11.5$\\
02592296+1415573 & $13.91 \pm 0.02$ & $13.34 \pm 0.03$ & $13.05 \pm 0.02$ & & 025923.02+141557.0 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $75.6 \pm 7.4$ & $-28.4 \pm 7.7$\\
02592306-1027504 & $13.12 \pm 0.02$ & $12.55 \pm 0.02$ & $12.26 \pm 0.02$ & & 025923.19-102749.8 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $188.9 \pm 12.2$ & $61.5 \pm 8.8$\\
02592321+2643313 & $14.71 \pm 0.03$ & $14.10 \pm 0.04$ & $13.70 \pm 0.04$ & & 025923.20+264330.6 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $-5.7 \pm 5.8$ & $-58.2 \pm 6.4$\\
02592387-6944203 & $16.41 \pm 0.11$ & $15.53 \pm 0.10$ & $15.22 \pm 0.18$ & & 025923.72-694420.1 & $14.99 \pm 0.03$ & $14.82 \pm 0.04$ & & $-75.7 \pm 3.0$ & $14.6 \pm 12.6$\\
02592389+2024055 & $14.02 \pm 0.02$ & $13.24 \pm 0.03$ & $12.97 \pm 0.03$ & & 025923.93+202405.5 & $12.69 \pm 0.02$ & $12.50 \pm 0.03$ & & $37.9 \pm 6.4$ & $0.4 \pm 6.3$\\
02592467+2926170 & $15.72 \pm 0.06$ & $15.07 \pm 0.08$ & $14.74 \pm 0.09$ & & 025924.70+292616.6 & $14.33 \pm 0.03$ & $14.14 \pm 0.05$ & & $32.0 \pm 6.7$ & $-30.5 \pm 8.9$\\
02592504-6140368 & $13.60 \pm 0.02$ & $13.03 \pm 0.04$ & $12.70 \pm 0.03$ & & 025925.08-614035.6 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $25.8 \pm 2.2$ & $114.9 \pm 8.6$\\
02592606+1637148 & $12.48 \pm 0.02$ & $11.89 \pm 0.03$ & $11.62 \pm 0.02$ & & 025926.11+163714.5 & $11.45 \pm 0.02$ & $11.26 \pm 0.02$ & & $59.0 \pm 7.5$ & $-28.6 \pm 7.5$\\
02592675-3716273 & $14.51 \pm 0.03$ & $13.93 \pm 0.04$ & $13.66 \pm 0.03$ & & 025926.82-371627.3 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $82.9 \pm 6.5$ & $1.3 \pm 8.4$\\
02592708+0134346 & $16.32 \pm 0.10$ & $15.67 \pm 0.12$ & $15.30 \pm 0.20$ & & 025927.10+013433.4 & $15.01 \pm 0.03$ & $14.72 \pm 0.06$ & & $30.8 \pm 24.1$ & $-125.3 \pm 25.6$\\
02592710-4751098 & $14.09 \pm 0.02$ & $13.48 \pm 0.02$ & $13.18 \pm 0.03$ & & 025927.23-475110.0 & $13.00 \pm 0.02$ & $12.81 \pm 0.02$ & & $106.9 \pm 4.5$ & $-13.7 \pm 6.9$\\
02592723-3713404 & $13.73 \pm 0.03$ & $13.20 \pm 0.03$ & $12.84 \pm 0.03$ & & 025927.26-371340.4 & $12.64 \pm 0.02$ & $12.41 \pm 0.02$ & & $40.0 \pm 5.3$ & $-8.4 \pm 8.2$\\
02592749-0142486 & $15.10 \pm 0.03$ & $14.48 \pm 0.04$ & $14.17 \pm 0.06$ & & 025927.48-014249.1 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $-7.1 \pm 6.8$ & $-44.0 \pm 7.6$\\
02592765-5805229 & $11.97 \pm 0.02$ & $11.44 \pm 0.03$ & $11.16 \pm 0.02$ & & 025927.56-580524.7 & $10.99 \pm 0.02$ & $10.81 \pm 0.02$ & & $-60.0 \pm 2.7$ & $-161.8 \pm 7.4$\\
02592910+0828148 & $12.99 \pm 0.02$ & $12.43 \pm 0.03$ & $12.02 \pm 0.01$ & & 025929.21+082814.8 & $11.82 \pm 0.02$ & $11.62 \pm 0.02$ & & $160.1 \pm 11.2$ & $3.1 \pm 6.7$\\
02593057-3413341 & $15.02 \pm 0.03$ & $14.50 \pm 0.05$ & $14.17 \pm 0.05$ & & 025930.61-341333.8 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $41.2 \pm 5.1$ & $28.4 \pm 6.5$\\
02593358-4814376 & $15.97 \pm 0.08$ & $15.37 \pm 0.08$ & $15.07 \pm 0.13$ & & 025933.52-481437.6 & $14.87 \pm 0.03$ & $14.69 \pm 0.05$ & & $-53.2 \pm 5.5$ & $6.5 \pm 11.1$\\
02593485+3548440 & $12.28 \pm 0.03$ & $11.71 \pm 0.03$ & $11.40 \pm 0.02$ & & 025934.93+354842.9 & $11.22 \pm 0.02$ & $11.04 \pm 0.02$ & & $95.0 \pm 5.9$ & $-112.7 \pm 8.9$\\
02593489+8237129 & $15.51 \pm 0.06$ & $14.80 \pm 0.07$ & $14.42 \pm 0.10$ & & 025935.13+823713.1 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $49.0 \pm 1.5$ & $17.9 \pm 10.0$\\
02593586-4421206 & $14.61 \pm 0.03$ & $13.81 \pm 0.03$ & $13.35 \pm 0.04$ & & 025936.06-442119.1 & $13.06 \pm 0.02$ & $12.78 \pm 0.02$ & & $188.0 \pm 8.8$ & $131.9 \pm 8.4$\\
02593698-0447429 & $15.28 \pm 0.05$ & $14.74 \pm 0.06$ & $14.28 \pm 0.06$ & & 025937.01-044742.4 & $14.08 \pm 0.03$ & $13.85 \pm 0.04$ & & $41.3 \pm 7.0$ & $40.3 \pm 7.0$\\
02593724-0155051 & $15.11 \pm 0.04$ & $14.59 \pm 0.05$ & $14.32 \pm 0.06$ & & 025937.28-015504.7 & $14.06 \pm 0.03$ & $13.83 \pm 0.03$ & & $49.2 \pm 7.7$ & $32.2 \pm 7.6$\\
02593937-4630247 & $13.53 \pm 0.03$ & $12.89 \pm 0.02$ & $12.53 \pm 0.03$ & & 025939.48-463023.9 & $12.37 \pm 0.02$ & $12.15 \pm 0.02$ & & $99.9 \pm 5.6$ & $70.9 \pm 7.4$\\
02593994-4151509 & $14.81 \pm 0.04$ & $14.31 \pm 0.04$ & $13.89 \pm 0.05$ & & 025939.97-415149.8 & $13.67 \pm 0.02$ & $13.44 \pm 0.03$ & & $28.8 \pm 4.9$ & $102.7 \pm 9.6$\\
02594070-0416342 & $14.67 \pm 0.04$ & $14.11 \pm 0.04$ & $13.83 \pm 0.04$ & & 025940.73-041634.3 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $40.6 \pm 6.8$ & $-8.7 \pm 6.5$\\
02594071+0448504 & $16.23 \pm 0.11$ & $15.45 \pm 0.10$ & $15.15 \pm 0.18$ & & 025940.63+044850.2 & $14.93 \pm 0.03$ & $14.73 \pm 0.06$ & & $-108.1 \pm 15.4$ & $-21.4 \pm 17.1$\\
02594100+2227122 & $13.57 \pm 0.02$ & $12.97 \pm 0.03$ & $12.69 \pm 0.03$ & & 025940.97+222711.9 & $12.52 \pm 0.02$ & $12.33 \pm 0.03$ & & $-48.0 \pm 7.7$ & $-32.8 \pm 7.7$\\
02594127+0828132 & $15.51 \pm 0.06$ & $14.98 \pm 0.08$ & $14.56 \pm 0.07$ & & 025941.25+082812.7 & $14.39 \pm 0.03$ & $14.18 \pm 0.04$ & & $-21.5 \pm 9.4$ & $-40.6 \pm 9.0$\\
02594156-2653111 & $14.39 \pm 0.03$ & $13.80 \pm 0.03$ & $13.52 \pm 0.04$ & & 025941.61-265310.9 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $55.5 \pm 5.9$ & $20.0 \pm 7.1$\\
02594184-5829383 & $12.78 \pm 0.02$ & $12.22 \pm 0.03$ & $11.90 \pm 0.02$ & & 025941.80-582938.5 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $-28.4 \pm 2.4$ & $-10.6 \pm 6.5$\\
02594275-1313304 & $13.48 \pm 0.02$ & $12.93 \pm 0.02$ & $12.63 \pm 0.03$ & & 025942.87-131329.6 & $12.41 \pm 0.02$ & $12.19 \pm 0.02$ & & $151.2 \pm 8.7$ & $69.7 \pm 7.4$\\
02594312+1936086 & $16.52 \pm 0.14$ & $15.68 \pm 0.16$ & $15.27 \pm 0.14$ & & 025943.17+193610.5 & $14.63 \pm 0.04$ & $14.38 \pm 0.06$ & & $72.5 \pm 18.9$ & $201.5 \pm 25.6$\\
02594372+1845281 & $14.00 \pm 0.03$ & $13.36 \pm 0.04$ & $13.04 \pm 0.03$ & & 025943.76+184527.5 & $12.87 \pm 0.03$ & $12.66 \pm 0.03$ & & $49.5 \pm 7.7$ & $-58.5 \pm 10.1$\\
02594456-0141363 & $15.65 \pm 0.06$ & $14.95 \pm 0.06$ & $14.68 \pm 0.09$ & & 025944.54-014136.9 & $14.47 \pm 0.03$ & $14.27 \pm 0.05$ & & $-30.2 \pm 8.1$ & $-50.6 \pm 8.9$\\
02594471+2254443 & $14.11 \pm 0.03$ & $13.34 \pm 0.04$ & $12.86 \pm 0.03$ & & 025944.86+225443.9 & $12.52 \pm 0.02$ & $12.19 \pm 0.02$ & & $218.1 \pm 9.0$ & $-37.1 \pm 8.6$\\
02594476+8104165 & $13.43 \pm 0.02$ & $12.85 \pm 0.03$ & $12.56 \pm 0.03$ & & 025944.97+810416.2 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $48.6 \pm 1.5$ & $-22.2 \pm 8.3$\\
02594532-1040321 & $14.19 \pm 0.03$ & $13.66 \pm 0.04$ & $13.39 \pm 0.04$ & & 025945.41-104032.8 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $106.2 \pm 7.8$ & $-62.3 \pm 7.6$\\
02594549+3401139 & $16.66 \pm 0.12$ & $16.02 \pm 0.15$ & $15.62 \pm 0.17$ & & 025945.48+340115.2 & $15.24 \pm 0.04$ & $14.82 \pm 0.07$ & & $-11.3 \pm 15.5$ & $119.3 \pm 21.2$\\
02594577-0236323 & $14.95 \pm 0.04$ & $14.41 \pm 0.04$ & $14.12 \pm 0.07$ & & 025945.82-023632.4 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $66.6 \pm 7.3$ & $-8.2 \pm 6.7$\\
02594709-0800197 & $13.87 \pm 0.02$ & $13.29 \pm 0.02$ & $12.96 \pm 0.03$ & & 025947.14-080020.8 & $12.77 \pm 0.02$ & $12.55 \pm 0.02$ & & $69.1 \pm 11.1$ & $-91.6 \pm 7.9$\\
02594789-0913109 & $10.93 \pm 0.02$ & $10.42 \pm 0.02$ & $10.14 \pm 0.02$ & & 025948.12-091317.2 & $9.94 \pm 0.02$ & $9.74 \pm 0.02$ & & $292.4 \pm 14.3$ & $-542.0 \pm 24.1$\\
02594957-0524590 & $14.49 \pm 0.03$ & $13.91 \pm 0.04$ & $13.56 \pm 0.04$ & & 025949.55-052459.4 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $-21.9 \pm 7.1$ & $-37.0 \pm 6.5$\\
02595005+2835545 & $13.35 \pm 0.02$ & $12.69 \pm 0.02$ & $12.42 \pm 0.02$ & & 025950.19+283554.1 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $149.4 \pm 5.7$ & $-29.8 \pm 10.2$\\
02595057-0521557 & $12.79 \pm 0.02$ & $12.28 \pm 0.03$ & $11.99 \pm 0.02$ & & 025950.76-052155.5 & $11.84 \pm 0.02$ & $11.62 \pm 0.02$ & & $244.1 \pm 12.4$ & $15.3 \pm 6.0$\\
02595065+2023236 & $16.00 \pm 0.10$ & $15.46 \pm 0.12$ & $15.13 \pm 0.12$ & & 025950.61+202323.6 & $14.96 \pm 0.04$ & $14.76 \pm 0.08$ & & $-70.9 \pm 13.5$ & $-6.2 \pm 15.0$\\
02595074-1456165 & $14.32 \pm 0.03$ & $13.78 \pm 0.04$ & $13.43 \pm 0.04$ & & 025950.77-145616.8 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $41.1 \pm 6.9$ & $-28.1 \pm 6.4$\\
02595347+1011438 & $14.56 \pm 0.03$ & $13.91 \pm 0.04$ & $13.63 \pm 0.03$ & & 025953.46+101143.4 & $13.41 \pm 0.03$ & $13.21 \pm 0.03$ & & $-7.8 \pm 8.6$ & $-37.7 \pm 7.5$\\
02595397-0419150 & $15.12 \pm 0.05$ & $14.59 \pm 0.05$ & $14.29 \pm 0.07$ & & 025953.96-041915.7 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $-16.9 \pm 6.9$ & $-54.3 \pm 7.2$\\
02595409-5546394 & $14.02 \pm 0.03$ & $13.43 \pm 0.04$ & $13.16 \pm 0.04$ & & 025954.08-554638.9 & $12.99 \pm 0.02$ & $12.82 \pm 0.02$ & & $-4.2 \pm 2.8$ & $50.0 \pm 7.6$\\
02595413+2028300 & $15.94 \pm 0.08$ & $15.40 \pm 0.11$ & $14.92 \pm 0.10$ & & 025954.13+202829.4 & $14.48 \pm 0.03$ & $14.24 \pm 0.05$ & & $2.8 \pm 11.6$ & $-64.3 \pm 12.2$\\
02595419+2258375 & $14.51 \pm 0.03$ & $13.91 \pm 0.04$ & $13.49 \pm 0.04$ & & 025954.18+225837.0 & $13.30 \pm 0.02$ & $13.13 \pm 0.03$ & & $-4.9 \pm 7.2$ & $-50.3 \pm 9.0$\\
02595613+1242297 & $15.64 \pm 0.06$ & $15.04 \pm 0.08$ & $14.72 \pm 0.09$ & & 025956.16+124229.2 & $14.38 \pm 0.03$ & $14.09 \pm 0.04$ & & $37.5 \pm 8.5$ & $-42.6 \pm 8.8$\\
02595635+1135355 & $15.95 \pm 0.08$ & $15.30 \pm 0.11$ & $14.80 \pm 0.10$ & & 025956.41+113535.7 & $14.40 \pm 0.03$ & $14.19 \pm 0.04$ & & $94.4 \pm 10.9$ & $20.3 \pm 12.0$\\
02595642+2259073 & $14.32 \pm 0.03$ & $13.69 \pm 0.04$ & $13.31 \pm 0.04$ & & 025956.40+225907.0 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $-34.0 \pm 7.2$ & $-30.7 \pm 8.9$\\
02595722-3912214 & $14.93 \pm 0.03$ & $14.26 \pm 0.04$ & $13.98 \pm 0.04$ & & 025957.26-391221.2 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $41.1 \pm 5.1$ & $16.3 \pm 7.0$\\
02595843-7622072 & $14.22 \pm 0.03$ & $13.62 \pm 0.03$ & $13.31 \pm 0.04$ & & 025958.56-762206.9 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $42.5 \pm 1.4$ & $28.5 \pm 11.1$\\
02595844+2335058 & $14.06 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 025958.48+233505.3 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $49.6 \pm 7.0$ & $-51.4 \pm 8.8$\\
02595966-1458503 & $12.66 \pm 0.02$ & $12.10 \pm 0.02$ & $11.74 \pm 0.02$ & & 025959.61-145851.7 & $11.58 \pm 0.02$ & $11.36 \pm 0.02$ & & $-66.2 \pm 7.0$ & $-114.8 \pm 7.7$\\
03000021+1606019 & $14.06 \pm 0.03$ & $13.51 \pm 0.04$ & $13.16 \pm 0.04$ & & 030000.25+160601.8 & $12.98 \pm 0.03$ & $12.76 \pm 0.03$ & & $41.1 \pm 6.8$ & $-6.3 \pm 8.5$\\
03000203-8241021 & $12.89 \pm 0.02$ & $12.34 \pm 0.03$ & $12.04 \pm 0.03$ & & 030002.14-824101.0 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $20.0 \pm 0.7$ & $110.4 \pm 8.1$\\
03000206-7254424 & $13.19 \pm 0.02$ & $12.65 \pm 0.03$ & $12.36 \pm 0.03$ & & 030002.26-725441.9 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $84.8 \pm 2.3$ & $46.3 \pm 14.5$\\
03000529+3636438 & $13.34 \pm 0.01$ & $12.73 \pm 0.02$ & $12.42 \pm 0.02$ & & 030005.38+363642.7 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $93.1 \pm 4.9$ & $-97.4 \pm 7.3$\\
03000983-2756149 & $15.80 \pm 0.07$ & $15.17 \pm 0.07$ & $14.81 \pm 0.11$ & & 030009.80-275615.2 & $14.65 \pm 0.03$ & $14.34 \pm 0.04$ & & $-40.9 \pm 7.2$ & $-25.9 \pm 8.6$\\
03001154-6653053 & $16.33 \pm 0.12$ & $15.70 \pm 0.12$ & $15.38 \pm 0.16$ & & 030011.67-665304.3 & $15.20 \pm 0.03$ & $14.99 \pm 0.05$ & & $69.4 \pm 4.5$ & $95.2 \pm 19.2$\\
03001221-2219395 & $14.04 \pm 0.03$ & $13.48 \pm 0.04$ & $13.15 \pm 0.04$ & & 030012.34-221939.6 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $161.6 \pm 8.9$ & $-1.6 \pm 6.2$\\
03001263-4951526 & $13.45 \pm 0.02$ & $12.89 \pm 0.02$ & $12.58 \pm 0.02$ & & 030012.63-495151.8 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $4.1 \pm 3.3$ & $71.7 \pm 6.7$\\
03001318-8327147 & $14.18 \pm 0.03$ & $13.63 \pm 0.04$ & $13.25 \pm 0.04$ & & 030013.12-832713.5 & $13.01 \pm 0.02$ & $12.79 \pm 0.02$ & & $-10.0 \pm 0.5$ & $107.8 \pm 8.2$\\
03001334+2232013 & $15.10 \pm 0.05$ & $14.37 \pm 0.06$ & $14.10 \pm 0.05$ & & 030013.34+223200.8 & $13.89 \pm 0.03$ & $13.66 \pm 0.04$ & & $3.2 \pm 7.9$ & $-49.6 \pm 9.6$\\
03001350-5106322 & $14.43 \pm 0.03$ & $13.82 \pm 0.03$ & $13.53 \pm 0.04$ & & 030013.57-510632.6 & $13.29 \pm 0.02$ & $13.08 \pm 0.02$ & & $62.6 \pm 3.6$ & $-35.0 \pm 6.7$\\
03001393-3325372 & $14.23 \pm 0.03$ & $13.55 \pm 0.05$ & $13.26 \pm 0.04$ & & 030013.95-332537.6 & $12.81 \pm 0.02$ & $12.63 \pm 0.02$ & & $28.0 \pm 4.7$ & $-27.0 \pm 6.1$\\
03001438-5351333 & $14.99 \pm 0.04$ & $14.48 \pm 0.04$ & $14.21 \pm 0.06$ & & 030014.50-535133.5 & $13.97 \pm 0.03$ & $13.69 \pm 0.03$ & & $98.7 \pm 4.0$ & $-13.8 \pm 7.1$\\
03001555-3922095 & $14.00 \pm 0.03$ & $13.33 \pm 0.03$ & $12.96 \pm 0.03$ & & 030015.66-392209.5 & $12.78 \pm 0.02$ & $12.60 \pm 0.02$ & & $114.7 \pm 6.8$ & $2.0 \pm 6.6$\\
03001631+2130205 & $15.88 \pm 0.08$ & $14.73 \pm 0.07$ & $14.31 \pm 0.06$ & & 030016.33+213018.7 & $13.63 \pm 0.03$ & $13.28 \pm 0.03$ & & $43.0 \pm 8.8$ & $-187.5 \pm 11.2$\\
03001722-3016438 & $15.54 \pm 0.05$ & $14.90 \pm 0.06$ & $14.62 \pm 0.07$ & & 030017.25-301645.6 & $14.44 \pm 0.03$ & $14.19 \pm 0.04$ & & $35.8 \pm 6.7$ & $-154.6 \pm 9.9$\\
03001750+2136468 & $14.78 \pm 0.04$ & $14.19 \pm 0.05$ & $13.85 \pm 0.04$ & & 030017.53+213646.8 & $13.66 \pm 0.03$ & $13.49 \pm 0.03$ & & $51.2 \pm 8.4$ & $-7.8 \pm 9.2$\\
03001787+1308537 & $16.46 \pm 0.13$ & $15.80 \pm 0.15$ & $15.50 \pm 0.18$ & & 030017.81+130852.1 & $14.72 \pm 0.03$ & $14.38 \pm 0.05$ & & $-87.8 \pm 22.5$ & $-149.8 \pm 21.8$\\
03001835-2606421 & $13.42 \pm 0.02$ & $12.87 \pm 0.02$ & $12.60 \pm 0.03$ & & 030018.45-260641.7 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $111.0 \pm 7.0$ & $31.8 \pm 6.3$\\
03001865-1726544 & $14.02 \pm 0.02$ & $13.43 \pm 0.03$ & $13.11 \pm 0.04$ & & 030018.81-172654.2 & $12.87 \pm 0.02$ & $12.64 \pm 0.02$ & & $191.8 \pm 9.9$ & $16.7 \pm 6.8$\\
03001938+2847210 & $15.73 \pm 0.06$ & $15.17 \pm 0.07$ & $14.83 \pm 0.09$ & & 030019.31+284720.7 & $14.65 \pm 0.03$ & $14.40 \pm 0.06$ & & $-71.7 \pm 7.1$ & $-24.0 \pm 13.5$\\
03002039+1540352 & $14.01 \pm 0.02$ & $13.45 \pm 0.03$ & $13.18 \pm 0.04$ & & 030020.37+154034.3 & $12.96 \pm 0.02$ & $12.76 \pm 0.03$ & & $-28.1 \pm 6.7$ & $-80.8 \pm 9.3$\\
03002054-5445064 & $16.17 \pm 0.10$ & $15.45 \pm 0.13$ & $15.08 \pm 0.16$ & & 030020.59-544506.5 & $14.90 \pm 0.03$ & $14.72 \pm 0.05$ & & $36.1 \pm 6.3$ & $-8.8 \pm 15.4$\\
03002075-4029595 & $11.53 \pm 0.02$ & $10.91 \pm 0.03$ & $10.48 \pm 0.02$ & & 030020.62-402959.9 & $10.21 \pm 0.02$ & $9.99 \pm 0.02$ & & $-132.8 \pm 7.2$ & $-36.4 \pm 6.5$\\
03002143+0526274 & $15.08 \pm 0.05$ & $14.57 \pm 0.05$ & $14.28 \pm 0.08$ & & 030021.50+052626.6 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $98.8 \pm 11.2$ & $-80.4 \pm 15.0$\\
03002161-4848489 & $15.73 \pm 0.06$ & $15.17 \pm 0.07$ & $14.80 \pm 0.12$ & & 030021.65-484848.5 & $14.50 \pm 0.03$ & $14.30 \pm 0.04$ & & $31.2 \pm 4.8$ & $36.3 \pm 8.3$\\
03002296-2259224 & $14.72 \pm 0.03$ & $14.21 \pm 0.05$ & $13.89 \pm 0.06$ & & 030023.03-225923.2 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $89.9 \pm 7.0$ & $-71.0 \pm 7.2$\\
03002345-1342216 & $15.14 \pm 0.04$ & $14.48 \pm 0.06$ & $14.16 \pm 0.06$ & & 030023.34-134223.2 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $-139.4 \pm 9.3$ & $-134.8 \pm 8.8$\\
03002416+2222497 & $15.98 \pm 0.09$ & $15.18 \pm 0.10$ & $14.80 \pm 0.09$ & & 030024.13+222250.1 & $14.64 \pm 0.03$ & $14.43 \pm 0.05$ & & $-40.0 \pm 9.5$ & $40.2 \pm 11.4$\\
03002780+1351269 & $14.21 \pm 0.02$ & $13.64 \pm 0.04$ & $13.37 \pm 0.03$ & & 030027.80+135126.1 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $-7.7 \pm 6.7$ & $-76.4 \pm 7.8$\\
03002985-3259458 & $13.97 \pm 0.02$ & $13.41 \pm 0.03$ & $13.13 \pm 0.03$ & & 030029.84-325946.5 & $12.96 \pm 0.02$ & $12.78 \pm 0.02$ & & $-6.4 \pm 4.7$ & $-59.5 \pm 6.6$\\
03003088+1308314 & $16.18 \pm 0.12$ & $15.61 \pm 0.17$ & $15.09 \pm 0.15$ & & 030030.90+130829.2 & $14.70 \pm 0.03$ & $14.47 \pm 0.05$ & & $37.8 \pm 18.7$ & $-216.4 \pm 22.0$\\
03003133-5710034 & $14.52 \pm 0.03$ & $13.88 \pm 0.04$ & $13.60 \pm 0.05$ & & 030031.29-571003.6 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $-27.2 \pm 2.9$ & $-23.5 \pm 6.9$\\
03003390-2236388 & $14.52 \pm 0.03$ & $13.99 \pm 0.04$ & $13.66 \pm 0.05$ & & 030033.97-223638.6 & $13.50 \pm 0.03$ & $13.25 \pm 0.03$ & & $91.2 \pm 7.0$ & $11.6 \pm 6.5$\\
03003599-2156172 & $14.79 \pm 0.04$ & $14.25 \pm 0.05$ & $13.89 \pm 0.05$ & & 030035.95-215617.6 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $-56.9 \pm 6.4$ & $-26.5 \pm 6.7$\\
03003612-2519354 & $14.36 \pm 0.03$ & $13.67 \pm 0.04$ & $13.34 \pm 0.04$ & & 030036.09-251936.4 & $13.18 \pm 0.02$ & $12.96 \pm 0.03$ & & $-39.6 \pm 6.3$ & $-88.5 \pm 7.4$\\
03003674+2607519 & $16.82 \pm 0.14$ & $15.80 \pm 0.15$ & $15.42 \pm 0.17$ & & 030036.74+260753.3 & $14.50 \pm 0.03$ & $14.19 \pm 0.05$ & & $2.7 \pm 15.1$ & $116.8 \pm 18.7$\\
03003693-1455559 & $14.90 \pm 0.04$ & $14.06 \pm 0.04$ & $13.67 \pm 0.04$ & & 030036.91-145556.8 & $13.33 \pm 0.02$ & $13.06 \pm 0.03$ & & $-16.7 \pm 6.1$ & $-80.9 \pm 8.5$\\
03003744+0837190 & $13.51 \pm 0.03$ & $12.98 \pm 0.04$ & $12.70 \pm 0.03$ & & 030037.48+083717.8 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $58.6 \pm 8.8$ & $-106.2 \pm 10.5$\\
03003963-3603455 & $15.72 \pm 0.08$ & $15.17 \pm 0.08$ & $14.76 \pm 0.11$ & & 030039.69-360345.3 & $14.49 \pm 0.03$ & $14.29 \pm 0.04$ & & $58.8 \pm 6.5$ & $19.6 \pm 10.4$\\
03004005+2721027 & $14.11 \pm 0.02$ & $13.56 \pm 0.02$ & $13.20 \pm 0.03$ & & 030040.03+272101.9 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $-14.4 \pm 5.6$ & $-65.3 \pm 6.2$\\
03004077+0039053 & $13.85 \pm 0.03$ & $13.27 \pm 0.03$ & $12.99 \pm 0.03$ & & 030040.76+003904.5 & $12.83 \pm 0.02$ & $12.65 \pm 0.03$ & & $-5.3 \pm 8.4$ & $-74.1 \pm 8.4$\\
03004151+1415083 & $15.27 \pm 0.05$ & $14.64 \pm 0.07$ & $14.20 \pm 0.05$ & & 030041.49+141508.1 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $-43.4 \pm 8.1$ & $-20.6 \pm 8.2$\\
03004238+0814295 & $15.21 \pm 0.04$ & $14.58 \pm 0.06$ & $14.28 \pm 0.05$ & & 030042.43+081428.9 & $14.05 \pm 0.03$ & $13.84 \pm 0.04$ & & $74.6 \pm 8.3$ & $-57.1 \pm 16.1$\\
03004271-1121497 & $14.49 \pm 0.02$ & $13.96 \pm 0.05$ & $13.66 \pm 0.04$ & & 030042.76-112150.1 & $13.44 \pm 0.02$ & $13.22 \pm 0.03$ & & $53.5 \pm 10.2$ & $-34.3 \pm 9.6$\\
03004506+0415531 & $12.84 \pm 0.02$ & $12.26 \pm 0.03$ & $11.95 \pm 0.03$ & & 030044.99+041552.5 & $11.80 \pm 0.02$ & $11.62 \pm 0.02$ & & $-99.8 \pm 12.1$ & $-56.9 \pm 18.9$\\
03004707+0600411 & $15.60 \pm 0.06$ & $14.96 \pm 0.09$ & $14.69 \pm 0.10$ & & 030047.10+060040.6 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $54.5 \pm 9.7$ & $-51.9 \pm 13.0$\\
03004762-1134467 & $11.42 \pm 0.02$ & $10.81 \pm 0.02$ & $10.51 \pm 0.02$ & & 030047.65-113446.0 & $10.33 \pm 0.02$ & $10.16 \pm 0.02$ & & $40.8 \pm 8.3$ & $61.4 \pm 8.0$\\
03004812-1832337 & $14.41 \pm 0.03$ & $13.87 \pm 0.04$ & $13.59 \pm 0.05$ & & 030048.13-183234.7 & $13.43 \pm 0.02$ & $13.21 \pm 0.03$ & & $20.3 \pm 6.6$ & $-84.3 \pm 8.0$\\
03004880-5531304 & $14.13 \pm 0.03$ & $13.62 \pm 0.03$ & $13.27 \pm 0.04$ & & 030048.82-553131.5 & $13.08 \pm 0.02$ & $12.88 \pm 0.02$ & & $19.5 \pm 2.9$ & $-99.1 \pm 7.1$\\
03004918-3551595 & $14.94 \pm 0.03$ & $14.36 \pm 0.04$ & $14.01 \pm 0.05$ & & 030049.08-355200.4 & $13.83 \pm 0.02$ & $13.62 \pm 0.03$ & & $-105.0 \pm 6.9$ & $-70.3 \pm 8.9$\\
03004950+1119566 & $14.13 \pm 0.03$ & $13.45 \pm 0.03$ & $13.18 \pm 0.02$ & & 030049.53+111956.6 & $13.01 \pm 0.02$ & $12.84 \pm 0.03$ & & $46.8 \pm 7.2$ & $-1.6 \pm 8.5$\\
03005004-6850583 & $14.35 \pm 0.03$ & $13.70 \pm 0.03$ & $13.35 \pm 0.03$ & & 030049.89-685058.8 & $13.06 \pm 0.02$ & $12.82 \pm 0.02$ & & $-75.9 \pm 2.4$ & $-48.0 \pm 6.9$\\
03005033-5459267 & $12.42 \pm 0.02$ & $11.87 \pm 0.03$ & $11.54 \pm 0.02$ & & 030050.40-545926.6 & $11.26 \pm 0.02$ & $11.04 \pm 0.02$ & & $57.7 \pm 3.2$ & $10.9 \pm 7.2$\\
03005136-0046560 & $14.16 \pm 0.03$ & $13.56 \pm 0.03$ & $13.29 \pm 0.04$ & & 030051.34-004655.6 & $13.06 \pm 0.03$ & $12.86 \pm 0.03$ & & $-21.7 \pm 6.4$ & $36.0 \pm 6.5$\\
03005188-7826486 & $14.86 \pm 0.04$ & $14.22 \pm 0.05$ & $13.90 \pm 0.06$ & & 030051.98-782648.5 & $13.72 \pm 0.02$ & $13.50 \pm 0.03$ & & $28.0 \pm 1.1$ & $12.9 \pm 7.9$\\
03005287-4716068 & $12.69 \pm 0.02$ & $12.06 \pm 0.02$ & $11.78 \pm 0.02$ & & 030053.09-471609.6 & $11.55 \pm 0.02$ & $11.34 \pm 0.02$ & & $190.1 \pm 5.0$ & $-237.1 \pm 7.7$\\
03005492-2337020 & $14.05 \pm 0.02$ & $13.42 \pm 0.04$ & $13.11 \pm 0.03$ & & 030054.89-233702.8 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $-27.3 \pm 7.4$ & $-70.8 \pm 7.0$\\
03005546+2250237 & $13.45 \pm 0.02$ & $12.90 \pm 0.03$ & $12.57 \pm 0.02$ & & 030055.57+225023.2 & $12.34 \pm 0.02$ & $12.11 \pm 0.02$ & & $156.4 \pm 7.4$ & $-51.0 \pm 8.0$\\
03005672-0309593 & $14.46 \pm 0.03$ & $13.83 \pm 0.04$ & $13.52 \pm 0.04$ & & 030056.82-030959.6 & $13.33 \pm 0.02$ & $13.15 \pm 0.03$ & & $132.6 \pm 9.1$ & $-27.0 \pm 7.2$\\
03005948-0317449 & $13.04 \pm 0.02$ & $12.38 \pm 0.03$ & $12.03 \pm 0.03$ & & 030059.57-031747.7 & $11.82 \pm 0.02$ & $11.63 \pm 0.02$ & & $118.9 \pm 9.1$ & $-232.8 \pm 12.4$\\
03005976-0611505 & $15.94 \pm 0.09$ & $15.21 \pm 0.11$ & $14.81 \pm 0.13$ & & 030059.75-061149.1 & $14.46 \pm 0.03$ & $14.29 \pm 0.04$ & & $-14.6 \pm 9.3$ & $119.1 \pm 12.7$\\
03010059+2110386 & $15.68 \pm 0.07$ & $15.09 \pm 0.09$ & $14.79 \pm 0.08$ & & 030100.64+211038.6 & $14.52 \pm 0.03$ & $14.27 \pm 0.05$ & & $67.5 \pm 9.0$ & $-1.7 \pm 10.5$\\
03010081-6649211 & $15.32 \pm 0.05$ & $14.67 \pm 0.07$ & $14.37 \pm 0.08$ & & 030100.91-664920.5 & $14.19 \pm 0.03$ & $13.98 \pm 0.03$ & & $56.7 \pm 2.5$ & $53.4 \pm 7.4$\\
03010165+1421376 & $13.57 \pm 0.02$ & $12.94 \pm 0.02$ & $12.67 \pm 0.02$ & & 030101.68+142137.8 & $12.45 \pm 0.02$ & $12.24 \pm 0.02$ & & $29.4 \pm 5.6$ & $9.8 \pm 5.6$\\
03010274-0219130 & $12.89 \pm 0.02$ & $12.28 \pm 0.03$ & $12.01 \pm 0.03$ & & 030102.81-021913.5 & $11.82 \pm 0.02$ & $11.65 \pm 0.02$ & & $79.6 \pm 11.2$ & $-47.0 \pm 7.0$\\
03010285+2613097 & $14.86 \pm 0.03$ & $14.28 \pm 0.04$ & $13.82 \pm 0.04$ & & 030102.86+261308.4 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $10.2 \pm 5.5$ & $-105.1 \pm 8.0$\\
03010527-4501131 & $15.84 \pm 0.07$ & $15.33 \pm 0.09$ & $14.99 \pm 0.12$ & & 030105.19-450113.9 & $14.83 \pm 0.03$ & $14.63 \pm 0.04$ & & $-74.8 \pm 5.9$ & $-66.2 \pm 8.6$\\
03010580+7953121 & $16.63 \pm 0.14$ & $15.72 \pm 0.15$ & $15.21 \pm 0.17$ & & 030105.95+795312.1 & $14.57 \pm 0.03$ & $14.37 \pm 0.04$ & & $41.8 \pm 1.8$ & $7.8 \pm 23.7$\\
03010661-1711478 & $13.73 \pm 0.02$ & $13.10 \pm 0.03$ & $12.81 \pm 0.03$ & & 030106.59-171148.1 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $-29.8 \pm 6.5$ & $-23.2 \pm 6.8$\\
03010667+1911218 & $15.20 \pm 0.03$ & $14.59 \pm 0.06$ & $14.28 \pm 0.05$ & & 030106.70+191121.7 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $44.8 \pm 8.3$ & $-6.3 \pm 8.2$\\
03010696-5027111 & $14.56 \pm 0.03$ & $13.82 \pm 0.04$ & $13.46 \pm 0.04$ & & 030107.14-502712.5 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $150.9 \pm 5.0$ & $-130.4 \pm 7.4$\\
03010725+3901427 & $15.06 \pm 0.04$ & $14.42 \pm 0.05$ & $14.03 \pm 0.05$ & & 030107.36+390141.6 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $111.1 \pm 5.4$ & $-96.3 \pm 7.9$\\
03010767-7134277 & $16.25 \pm 0.10$ & $15.72 \pm 0.13$ & $15.43 \pm 0.20$ & & 030107.55-713427.4 & $15.05 \pm 0.03$ & $14.73 \pm 0.04$ & & $-53.8 \pm 3.1$ & $26.3 \pm 20.5$\\
03010814+1210345 & $14.59 \pm 0.03$ & $13.97 \pm 0.03$ & $13.65 \pm 0.04$ & & 030108.21+121034.1 & $13.46 \pm 0.02$ & $13.28 \pm 0.03$ & & $82.9 \pm 6.7$ & $-35.0 \pm 6.1$\\
03010833-4329444 & $14.38 \pm 0.03$ & $13.83 \pm 0.03$ & $13.51 \pm 0.04$ & & 030108.37-432944.0 & $13.32 \pm 0.02$ & $13.09 \pm 0.03$ & & $44.4 \pm 4.3$ & $33.0 \pm 6.4$\\
03010878+7944493 & $16.33 \pm 0.10$ & $15.71 \pm 0.15$ & $15.42 \pm 0.21$ & & 030106.55+794503.6 & $15.13 \pm 0.03$ & $14.94 \pm 0.06$ & & $-612.0 \pm 16.7$ & $1461.5 \pm 50.1$\\
03011178-3458550 & $13.25 \pm 0.02$ & $12.64 \pm 0.02$ & $12.32 \pm 0.02$ & & 030111.72-345856.1 & $12.12 \pm 0.02$ & $11.90 \pm 0.02$ & & $-59.3 \pm 5.0$ & $-88.9 \pm 6.9$\\
03011365-5845222 & $16.16 \pm 0.09$ & $15.40 \pm 0.10$ & $15.13 \pm 0.14$ & & 030113.72-584522.0 & $14.93 \pm 0.03$ & $14.73 \pm 0.05$ & & $44.0 \pm 4.4$ & $15.0 \pm 12.6$\\
03011486-0005538 & $14.83 \pm 0.03$ & $14.28 \pm 0.03$ & $13.92 \pm 0.06$ & & 030114.89-000554.0 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $37.7 \pm 6.9$ & $-18.7 \pm 8.1$\\
03011629+1355272 & $14.83 \pm 0.03$ & $14.25 \pm 0.03$ & $13.92 \pm 0.05$ & & 030116.30+135526.8 & $13.72 \pm 0.03$ & $13.48 \pm 0.03$ & & $17.2 \pm 6.0$ & $-37.0 \pm 6.9$\\
03011653+0810213 & $16.63 \pm 0.14$ & $15.79 \pm 0.15$ & $15.44 \pm 0.14$ & & 030116.52+081023.3 & $14.86 \pm 0.03$ & $14.67 \pm 0.06$ & & $-15.2 \pm 18.8$ & $192.3 \pm 19.0$\\
03011683-0449450 & $15.82 \pm 0.06$ & $15.18 \pm 0.08$ & $14.84 \pm 0.10$ & & 030116.80-044945.3 & $14.69 \pm 0.03$ & $14.48 \pm 0.05$ & & $-45.9 \pm 10.3$ & $-29.0 \pm 10.2$\\
03011791+4129253 & $15.83 \pm 0.07$ & $15.29 \pm 0.11$ & $15.01 \pm 0.11$ & & 030117.95+412924.8 & $14.72 \pm 0.03$ & $14.53 \pm 0.06$ & & $37.6 \pm 6.1$ & $-39.8 \pm 10.4$\\
03011799+2215023 & $12.04 \pm 0.02$ & $11.45 \pm 0.02$ & $11.18 \pm 0.02$ & & 030118.10+221501.7 & $11.00 \pm 0.02$ & $10.82 \pm 0.02$ & & $125.2 \pm 7.2$ & $-47.1 \pm 6.1$\\
03011910-0043228 & $15.44 \pm 0.05$ & $14.91 \pm 0.07$ & $14.41 \pm 0.09$ & & 030119.09-004323.8 & $14.22 \pm 0.03$ & $14.01 \pm 0.04$ & & $-17.7 \pm 10.5$ & $-79.9 \pm 8.3$\\
03011942-4225505 & $13.55 \pm 0.03$ & $12.95 \pm 0.02$ & $12.63 \pm 0.03$ & & 030119.32-422551.7 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $-101.2 \pm 5.7$ & $-100.7 \pm 7.4$\\
03011955-2445577 & $13.25 \pm 0.02$ & $12.67 \pm 0.02$ & $12.39 \pm 0.02$ & & 030119.63-244556.4 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $92.4 \pm 6.6$ & $113.4 \pm 7.8$\\
03011980+0500189 & $14.15 \pm 0.02$ & $13.54 \pm 0.04$ & $13.26 \pm 0.03$ & & 030119.83+050019.0 & $13.08 \pm 0.03$ & $12.89 \pm 0.03$ & & $44.1 \pm 8.8$ & $12.7 \pm 7.7$\\
03011991-6222543 & $15.41 \pm 0.06$ & $14.79 \pm 0.07$ & $14.42 \pm 0.09$ & & 030120.10-622253.5 & $14.16 \pm 0.03$ & $13.96 \pm 0.03$ & & $126.2 \pm 3.9$ & $66.1 \pm 7.4$\\
03012100+2615262 & $14.43 \pm 0.03$ & $13.91 \pm 0.03$ & $13.64 \pm 0.03$ & & 030121.14+261525.9 & $13.40 \pm 0.03$ & $13.15 \pm 0.03$ & & $147.4 \pm 6.2$ & $-19.6 \pm 6.3$\\
03012181-8707277 & $14.58 \pm 0.04$ & $13.98 \pm 0.05$ & $13.58 \pm 0.05$ & & 030122.46-870727.6 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $47.3 \pm 1.2$ & $6.6 \pm 15.1$\\
03012462+0830454 & $13.55 \pm 0.02$ & $12.96 \pm 0.03$ & $12.68 \pm 0.02$ & & 030124.57+083044.5 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $-66.7 \pm 10.5$ & $-82.7 \pm 8.5$\\
03012570+2026002 & $15.37 \pm 0.05$ & $14.85 \pm 0.07$ & $14.53 \pm 0.08$ & & 030125.74+202559.2 & $14.36 \pm 0.03$ & $14.08 \pm 0.05$ & & $48.5 \pm 8.0$ & $-86.7 \pm 10.4$\\
03012634+2952067 & $15.20 \pm 0.04$ & $14.62 \pm 0.05$ & $14.27 \pm 0.05$ & & 030126.39+295206.3 & $14.05 \pm 0.03$ & $13.81 \pm 0.04$ & & $54.1 \pm 6.5$ & $-32.4 \pm 6.8$\\
03012722+0733230 & $13.85 \pm 0.03$ & $13.25 \pm 0.03$ & $12.96 \pm 0.03$ & & 030127.28+073323.1 & $12.73 \pm 0.02$ & $12.55 \pm 0.02$ & & $82.4 \pm 8.5$ & $9.8 \pm 6.9$\\
03012857+2644559 & $16.73 \pm 0.14$ & $15.82 \pm 0.14$ & $15.46 \pm 0.17$ & & 030128.62+264454.5 & $14.19 \pm 0.03$ & $13.86 \pm 0.04$ & & $54.5 \pm 17.9$ & $-112.2 \pm 17.8$\\
03012901-7034436 & $14.67 \pm 0.04$ & $14.06 \pm 0.05$ & $13.74 \pm 0.05$ & & 030128.95-703443.2 & $13.58 \pm 0.02$ & $13.40 \pm 0.03$ & & $-22.6 \pm 1.5$ & $34.9 \pm 7.0$\\
03013116-0143152 & $15.34 \pm 0.05$ & $14.82 \pm 0.07$ & $14.49 \pm 0.08$ & & 030131.11-014316.1 & $14.22 \pm 0.03$ & $13.97 \pm 0.04$ & & $-59.6 \pm 8.1$ & $-72.8 \pm 8.8$\\
03013130-4727354 & $14.46 \pm 0.03$ & $13.86 \pm 0.04$ & $13.54 \pm 0.04$ & & 030131.43-472735.2 & $13.30 \pm 0.02$ & $13.06 \pm 0.03$ & & $107.4 \pm 4.1$ & $23.1 \pm 6.2$\\
03013153+1913331 & $14.77 \pm 0.03$ & $14.06 \pm 0.04$ & $13.72 \pm 0.04$ & & 030131.56+191332.7 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $31.1 \pm 7.0$ & $-28.9 \pm 7.0$\\
03013226+1618309 & $14.66 \pm 0.03$ & $14.15 \pm 0.03$ & $13.85 \pm 0.05$ & & 030132.34+161831.4 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $97.5 \pm 9.8$ & $39.9 \pm 7.1$\\
03013246+1846075 & $16.11 \pm 0.08$ & $15.43 \pm 0.10$ & $15.09 \pm 0.13$ & & 030132.35+184605.8 & $14.43 \pm 0.03$ & $14.08 \pm 0.05$ & & $-135.3 \pm 12.7$ & $-145.3 \pm 15.4$\\
03013297-7330307 & $15.64 \pm 0.07$ & $15.03 \pm 0.09$ & $14.66 \pm 0.11$ & & 030133.07-733030.7 & $14.36 \pm 0.03$ & $14.19 \pm 0.03$ & & $42.9 \pm 1.9$ & $-0.4 \pm 11.5$\\
03013398-1353257 & $14.14 \pm 0.02$ & $13.58 \pm 0.02$ & $13.30 \pm 0.03$ & & 030134.02-135325.2 & $13.04 \pm 0.02$ & $12.79 \pm 0.03$ & & $42.1 \pm 6.3$ & $43.6 \pm 7.2$\\
03013535-6551510 & $15.01 \pm 0.05$ & $14.48 \pm 0.07$ & $14.18 \pm 0.06$ & & 030135.42-655150.5 & $13.97 \pm 0.03$ & $13.77 \pm 0.03$ & & $43.7 \pm 2.4$ & $53.8 \pm 7.4$\\
03013575+1430372 & $16.91 \pm 0.15$ & $16.26 \pm 0.17$ & $15.29 \pm 0.15$ & & 030135.79+143038.3 & $15.07 \pm 0.03$ & $14.78 \pm 0.07$ & & $44.0 \pm 16.1$ & $88.8 \pm 18.8$\\
03013662-7036275 & $14.34 \pm 0.03$ & $13.81 \pm 0.04$ & $13.49 \pm 0.04$ & & 030136.57-703628.0 & $13.33 \pm 0.02$ & $13.09 \pm 0.02$ & & $-20.7 \pm 1.4$ & $-34.1 \pm 6.9$\\
03013714-0229568 & $14.72 \pm 0.04$ & $14.15 \pm 0.04$ & $13.87 \pm 0.05$ & & 030137.23-022957.7 & $13.70 \pm 0.02$ & $13.48 \pm 0.03$ & & $114.9 \pm 9.3$ & $-75.6 \pm 8.5$\\
03013790-6204194 & $13.99 \pm 0.03$ & $13.32 \pm 0.03$ & $13.02 \pm 0.03$ & & 030137.82-620420.1 & $12.85 \pm 0.02$ & $12.68 \pm 0.02$ & & $-51.5 \pm 2.4$ & $-65.9 \pm 6.9$\\
03013889+3220498 & $11.46 \pm 0.02$ & $10.90 \pm 0.02$ & $10.57 \pm 0.02$ & & 030138.58+322048.1 & $10.38 \pm 0.02$ & $10.18 \pm 0.02$ & & $-317.7 \pm 8.0$ & $-140.7 \pm 6.5$\\
03013974+0454475 & $14.78 \pm 0.04$ & $14.22 \pm 0.07$ & $13.89 \pm 0.05$ & & 030139.73+045447.0 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $-13.4 \pm 8.7$ & $-56.0 \pm 8.3$\\
03014137-4503204 & $16.35 \pm 0.11$ & $15.78 \pm 0.14$ & $15.48 \pm 0.21$ & & 030141.45-450319.5 & $15.25 \pm 0.03$ & $15.08 \pm 0.05$ & & $70.5 \pm 10.9$ & $82.1 \pm 23.5$\\
03014200+2243440 & $14.85 \pm 0.03$ & $14.20 \pm 0.05$ & $13.86 \pm 0.04$ & & 030142.05+224344.0 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $79.2 \pm 7.8$ & $-4.1 \pm 8.5$\\
03014203+2100480 & $14.22 \pm 0.03$ & $13.63 \pm 0.04$ & $13.27 \pm 0.04$ & & 030142.07+210047.6 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $48.5 \pm 7.3$ & $-41.1 \pm 7.9$\\
03014297+2434226 & $15.42 \pm 0.05$ & $14.79 \pm 0.06$ & $14.38 \pm 0.06$ & & 030143.00+243422.3 & $14.14 \pm 0.03$ & $13.81 \pm 0.04$ & & $37.3 \pm 6.5$ & $-22.9 \pm 7.5$\\
03014308+1225586 & $15.76 \pm 0.06$ & $15.22 \pm 0.07$ & $14.88 \pm 0.10$ & & 030143.12+122558.0 & $14.64 \pm 0.03$ & $14.41 \pm 0.05$ & & $51.6 \pm 8.1$ & $-48.4 \pm 9.1$\\
03014396+1822337 & $15.69 \pm 0.07$ & $15.16 \pm 0.10$ & $14.88 \pm 0.09$ & & 030144.01+182232.8 & $14.55 \pm 0.04$ & $14.18 \pm 0.05$ & & $69.0 \pm 11.4$ & $-90.7 \pm 12.5$\\
03014403-0309495 & $15.30 \pm 0.05$ & $14.61 \pm 0.06$ & $14.34 \pm 0.07$ & & 030144.06-030949.6 & $14.17 \pm 0.03$ & $14.00 \pm 0.04$ & & $44.0 \pm 7.8$ & $-9.1 \pm 8.3$\\
03014435+8424463 & $14.65 \pm 0.03$ & $14.05 \pm 0.04$ & $13.72 \pm 0.05$ & & 030144.59+842447.3 & $13.51 \pm 0.03$ & $13.27 \pm 0.03$ & & $29.7 \pm 0.8$ & $89.9 \pm 8.1$\\
03014458+1515477 & $15.99 \pm 0.09$ & $15.38 \pm 0.11$ & $15.11 \pm 0.14$ & & 030144.55+151548.4 & $14.44 \pm 0.03$ & $14.18 \pm 0.05$ & & $-30.8 \pm 8.6$ & $58.2 \pm 9.7$\\
03014477+0115241 & $16.02 \pm 0.10$ & $15.34 \pm 0.11$ & $14.99 \pm 0.14$ & & 030144.71+011524.2 & $14.79 \pm 0.05$ & $14.59 \pm 0.08$ & & $-94.2 \pm 18.3$ & $12.8 \pm 18.0$\\
03014539-5515289 & $14.39 \pm 0.03$ & $13.88 \pm 0.03$ & $13.57 \pm 0.04$ & & 030145.43-551527.7 & $13.35 \pm 0.02$ & $13.14 \pm 0.02$ & & $36.1 \pm 3.0$ & $109.8 \pm 7.2$\\
03014646-3433578 & $12.90 \pm 0.03$ & $12.34 \pm 0.02$ & $12.06 \pm 0.02$ & & 030146.26-343400.7 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $-204.6 \pm 9.6$ & $-239.5 \pm 11.6$\\
03014682-0941118 & $14.93 \pm 0.04$ & $14.36 \pm 0.06$ & $14.03 \pm 0.06$ & & 030146.82-094112.5 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $-0.4 \pm 6.7$ & $-58.3 \pm 7.3$\\
03014785+0829446 & $11.57 \pm 0.02$ & $11.03 \pm 0.03$ & $10.73 \pm 0.01$ & & 030148.08+082942.8 & $10.55 \pm 0.02$ & $10.36 \pm 0.02$ & & $311.9 \pm 16.8$ & $-162.9 \pm 10.1$\\
03014813-3923252 & $14.56 \pm 0.04$ & $13.95 \pm 0.03$ & $13.63 \pm 0.04$ & & 030148.24-392324.8 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $115.8 \pm 7.0$ & $33.0 \pm 6.9$\\
03014872-3837328 & $15.50 \pm 0.06$ & $14.78 \pm 0.06$ & $14.41 \pm 0.09$ & & 030148.66-383734.1 & $14.20 \pm 0.03$ & $14.02 \pm 0.03$ & & $-60.0 \pm 5.8$ & $-114.4 \pm 9.6$\\
03014892-5903021 & $13.52 \pm 0.02$ & $12.86 \pm 0.03$ & $12.31 \pm 0.02$ & & 030149.03-590302.1 & $11.97 \pm 0.02$ & $11.66 \pm 0.02$ & & $79.6 \pm 2.9$ & $2.5 \pm 7.3$\\
03015150-4300048 & $15.72 \pm 0.06$ & $15.17 \pm 0.08$ & $14.75 \pm 0.11$ & & 030151.54-430004.8 & $14.57 \pm 0.03$ & $14.30 \pm 0.04$ & & $31.7 \pm 5.7$ & $-5.6 \pm 7.8$\\
03015220-2241009 & $13.02 \pm 0.02$ & $12.46 \pm 0.02$ & $12.17 \pm 0.02$ & & 030152.14-224101.8 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $-61.3 \pm 6.6$ & $-83.6 \pm 8.4$\\
03015324-2115510 & $13.53 \pm 0.02$ & $12.96 \pm 0.03$ & $12.66 \pm 0.03$ & & 030153.31-211551.1 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $78.8 \pm 7.1$ & $-3.0 \pm 8.4$\\
03015362+0522479 & $15.28 \pm 0.06$ & $14.69 \pm 0.10$ & $14.27 \pm 0.08$ & & 030153.65+052248.1 & $13.76 \pm 0.03$ & $13.59 \pm 0.04$ & & $46.9 \pm 9.3$ & $26.8 \pm 8.3$\\
03015428-3956533 & $15.63 \pm 0.06$ & $15.01 \pm 0.07$ & $14.72 \pm 0.09$ & & 030154.25-395653.8 & $14.56 \pm 0.03$ & $14.37 \pm 0.04$ & & $-24.3 \pm 5.8$ & $-49.5 \pm 8.6$\\
03015472+0251564 & $13.97 \pm 0.03$ & $13.39 \pm 0.03$ & $13.07 \pm 0.03$ & & 030154.73+025156.0 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $10.7 \pm 9.3$ & $-38.1 \pm 7.7$\\
03015511+0858595 & $16.47 \pm 0.11$ & $15.68 \pm 0.14$ & $14.99 \pm 0.11$ & & 030155.08+085858.7 & $14.56 \pm 0.03$ & $14.19 \pm 0.04$ & & $-31.6 \pm 14.3$ & $-76.0 \pm 15.8$\\
03015522-1713100 & $14.69 \pm 0.02$ & $14.12 \pm 0.05$ & $13.81 \pm 0.05$ & & 030155.27-171310.1 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $57.3 \pm 6.5$ & $-4.3 \pm 6.4$\\
03015582-1604399 & $15.86 \pm 0.07$ & $15.21 \pm 0.08$ & $14.91 \pm 0.11$ & & 030155.86-160439.7 & $14.64 \pm 0.03$ & $14.43 \pm 0.04$ & & $46.0 \pm 8.3$ & $9.5 \pm 8.0$\\
03015671+0546241 & $16.14 \pm 0.10$ & $15.43 \pm 0.14$ & $15.00 \pm 0.15$ & & 030156.69+054625.6 & $14.79 \pm 0.03$ & $14.59 \pm 0.05$ & & $-39.5 \pm 14.0$ & $145.9 \pm 15.5$\\
03015820-0051006 & $15.32 \pm 0.05$ & $14.70 \pm 0.06$ & $14.34 \pm 0.06$ & & 030158.19-005101.4 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $-16.8 \pm 8.3$ & $-68.7 \pm 7.5$\\
03015873-2659167 & $15.16 \pm 0.05$ & $14.54 \pm 0.05$ & $14.18 \pm 0.08$ & & 030158.78-265916.7 & $13.97 \pm 0.03$ & $13.79 \pm 0.03$ & & $53.5 \pm 6.2$ & $5.4 \pm 6.8$\\
03015984+0712398 & $16.72 \pm 0.14$ & $15.89 \pm 0.17$ & $15.36 \pm 0.14$ & & 030159.82+071238.4 & $14.80 \pm 0.03$ & $14.55 \pm 0.05$ & & $-32.0 \pm 17.7$ & $-130.9 \pm 19.5$\\
03020079-2256167 & $15.22 \pm 0.04$ & $14.71 \pm 0.07$ & $14.40 \pm 0.10$ & & 030200.82-225617.8 & $14.18 \pm 0.03$ & $13.90 \pm 0.03$ & & $40.7 \pm 6.9$ & $-98.9 \pm 9.9$\\
03020099-5233076 & $16.41 \pm 0.12$ & $15.74 \pm 0.12$ & $15.33 \pm 0.18$ & & 030200.95-523309.1 & $15.00 \pm 0.03$ & $14.80 \pm 0.05$ & & $-30.5 \pm 7.8$ & $-131.3 \pm 19.6$\\
03020117+0809334 & $16.72 \pm 0.13$ & $16.04 \pm 0.16$ & $15.53 \pm 0.15$ & & 030201.40+080936.2 & $15.19 \pm 0.04$ & $14.84 \pm 0.06$ & & $316.2 \pm 24.7$ & $256.9 \pm 22.5$\\
03020137+1620426 & $14.45 \pm 0.02$ & $13.82 \pm 0.03$ & $13.49 \pm 0.04$ & & 030201.37+162042.2 & $13.34 \pm 0.02$ & $13.16 \pm 0.03$ & & $0.7 \pm 11.5$ & $-30.8 \pm 6.2$\\
03020174+0250439 & $17.03 \pm 0.16$ & $15.98 \pm 0.15$ & $15.07 \pm 0.12$ & & 030201.76+025044.9 & $14.66 \pm 0.03$ & $14.37 \pm 0.05$ & & $29.5 \pm 17.5$ & $98.7 \pm 20.0$\\
03020261-0343510 & $15.36 \pm 0.05$ & $14.84 \pm 0.07$ & $14.49 \pm 0.08$ & & 030202.63-034351.5 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $25.5 \pm 7.7$ & $-40.6 \pm 7.2$\\
03020404+0501094 & $14.90 \pm 0.03$ & $14.31 \pm 0.03$ & $14.02 \pm 0.05$ & & 030204.05+050108.9 & $13.83 \pm 0.03$ & $13.66 \pm 0.03$ & & $9.8 \pm 8.8$ & $-53.1 \pm 8.5$\\
03020457-2044486 & $14.77 \pm 0.03$ & $14.23 \pm 0.06$ & $13.89 \pm 0.06$ & & 030204.57-204449.2 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $9.3 \pm 6.6$ & $-45.4 \pm 6.9$\\
03020488-4620377 & $14.45 \pm 0.03$ & $13.74 \pm 0.03$ & $13.42 \pm 0.05$ & & 030204.87-462039.6 & $13.20 \pm 0.02$ & $12.96 \pm 0.02$ & & $-6.5 \pm 3.5$ & $-167.0 \pm 9.5$\\
03020546-3722127 & $13.85 \pm 0.03$ & $13.18 \pm 0.02$ & $12.86 \pm 0.03$ & & 030205.42-372213.5 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $-35.3 \pm 6.1$ & $-72.9 \pm 8.0$\\
03020623+1228320 & $16.59 \pm 0.12$ & $15.68 \pm 0.11$ & $15.33 \pm 0.16$ & & 030206.32+122832.6 & $14.45 \pm 0.03$ & $14.09 \pm 0.04$ & & $109.7 \pm 16.2$ & $44.2 \pm 17.9$\\
03020666-0959408 & $12.99 \pm 0.02$ & $12.41 \pm 0.03$ & $12.13 \pm 0.02$ & & 030206.72-095942.1 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $71.6 \pm 6.8$ & $-116.0 \pm 8.5$\\
03020799+0436171 & $14.58 \pm 0.03$ & $13.99 \pm 0.03$ & $13.71 \pm 0.04$ & & 030208.01+043616.4 & $13.53 \pm 0.03$ & $13.29 \pm 0.03$ & & $28.9 \pm 10.5$ & $-70.6 \pm 8.6$\\
03020820-4017182 & $13.06 \pm 0.02$ & $12.52 \pm 0.03$ & $12.25 \pm 0.02$ & & 030208.27-401720.0 & $12.07 \pm 0.02$ & $11.82 \pm 0.02$ & & $68.9 \pm 5.2$ & $-169.7 \pm 10.0$\\
03020878-1918516 & $15.25 \pm 0.06$ & $14.66 \pm 0.06$ & $14.28 \pm 0.08$ & & 030208.76-191852.1 & $14.12 \pm 0.03$ & $13.91 \pm 0.04$ & & $-25.8 \pm 6.5$ & $-41.1 \pm 7.2$\\
03020971-1712120 & $13.26 \pm 0.02$ & $12.65 \pm 0.03$ & $12.38 \pm 0.03$ & & 030209.66-171212.8 & $12.19 \pm 0.02$ & $12.02 \pm 0.02$ & & $-56.9 \pm 6.7$ & $-69.7 \pm 6.7$\\
03021142+1424477 & $14.52 \pm 0.03$ & $13.88 \pm 0.03$ & $13.47 \pm 0.03$ & & 030211.39+142446.6 & $13.22 \pm 0.02$ & $12.99 \pm 0.03$ & & $-32.2 \pm 7.0$ & $-86.4 \pm 7.4$\\
03021383+0256293 & $15.26 \pm 0.04$ & $14.65 \pm 0.05$ & $14.27 \pm 0.05$ & & 030213.87+025629.0 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $64.5 \pm 9.0$ & $-28.9 \pm 10.0$\\
03021423-6632139 & $13.84 \pm 0.03$ & $13.25 \pm 0.03$ & $12.94 \pm 0.04$ & & 030214.23-663215.8 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $1.6 \pm 1.6$ & $-162.6 \pm 8.3$\\
03021448+2411138 & $15.29 \pm 0.04$ & $14.51 \pm 0.05$ & $14.18 \pm 0.05$ & & 030214.53+241113.6 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $56.7 \pm 7.0$ & $-19.2 \pm 8.7$\\
03021470-4223423 & $15.09 \pm 0.03$ & $14.52 \pm 0.05$ & $14.11 \pm 0.06$ & & 030214.85-422343.4 & $13.92 \pm 0.03$ & $13.71 \pm 0.03$ & & $145.6 \pm 7.7$ & $-93.4 \pm 7.7$\\
03021518-0207461 & $14.07 \pm 0.02$ & $13.45 \pm 0.04$ & $13.17 \pm 0.03$ & & 030215.21-020745.9 & $12.99 \pm 0.03$ & $12.79 \pm 0.03$ & & $46.9 \pm 7.4$ & $11.3 \pm 6.5$\\
03021538+7807257 & $15.80 \pm 0.08$ & $15.24 \pm 0.12$ & $14.82 \pm 0.13$ & & 030215.52+780725.6 & $14.42 \pm 0.03$ & $14.24 \pm 0.04$ & & $45.1 \pm 1.8$ & $-7.2 \pm 13.0$\\
03021623+0151110 & $12.77 \pm 0.02$ & $12.18 \pm 0.02$ & $11.87 \pm 0.02$ & & 030216.29+015110.9 & $11.71 \pm 0.02$ & $11.53 \pm 0.02$ & & $80.8 \pm 9.9$ & $-10.8 \pm 8.1$\\
03021961+1556547 & $15.86 \pm 0.06$ & $15.16 \pm 0.07$ & $14.86 \pm 0.11$ & & 030219.65+155654.1 & $14.70 \pm 0.03$ & $14.45 \pm 0.05$ & & $43.1 \pm 8.0$ & $-46.7 \pm 9.0$\\
03021997-3750535 & $16.02 \pm 0.08$ & $15.29 \pm 0.08$ & $15.00 \pm 0.13$ & & 030219.95-375055.1 & $14.70 \pm 0.03$ & $14.43 \pm 0.04$ & & $-26.3 \pm 7.1$ & $-139.2 \pm 11.6$\\
03022019-2648517 & $13.88 \pm 0.03$ & $13.26 \pm 0.03$ & $12.96 \pm 0.04$ & & 030220.25-264852.0 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $62.6 \pm 5.8$ & $-21.0 \pm 6.2$\\
03022202+2926440 & $12.29 \pm 0.02$ & $11.68 \pm 0.02$ & $11.41 \pm 0.02$ & & 030222.15+292642.6 & $11.18 \pm 0.02$ & $10.99 \pm 0.02$ & & $136.8 \pm 5.8$ & $-109.9 \pm 6.1$\\
03022214-0211214 & $14.49 \pm 0.03$ & $13.96 \pm 0.04$ & $13.60 \pm 0.04$ & & 030222.11-021122.6 & $13.35 \pm 0.02$ & $13.12 \pm 0.03$ & & $-40.5 \pm 7.3$ & $-103.8 \pm 7.8$\\
03022259-3514227 & $15.07 \pm 0.03$ & $14.38 \pm 0.03$ & $14.10 \pm 0.05$ & & 030222.76-351423.5 & $13.94 \pm 0.03$ & $13.75 \pm 0.03$ & & $173.9 \pm 8.7$ & $-67.9 \pm 7.6$\\
03022334-4741147 & $14.92 \pm 0.04$ & $14.32 \pm 0.05$ & $13.94 \pm 0.06$ & & 030223.34-474115.3 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $-0.3 \pm 3.6$ & $-52.8 \pm 7.9$\\
03022352+3435245 & $14.93 \pm 0.03$ & $14.39 \pm 0.04$ & $14.07 \pm 0.05$ & & 030223.46+343523.5 & $13.84 \pm 0.03$ & $13.58 \pm 0.04$ & & $-64.3 \pm 5.5$ & $-81.8 \pm 7.1$\\
03022382-0955397 & $14.83 \pm 0.04$ & $14.27 \pm 0.05$ & $13.89 \pm 0.05$ & & 030223.94-095539.8 & $13.70 \pm 0.02$ & $13.43 \pm 0.03$ & & $145.9 \pm 9.1$ & $-1.2 \pm 7.3$\\
03022545-1436360 & $16.09 \pm 0.09$ & $15.47 \pm 0.11$ & $15.13 \pm 0.14$ & & 030225.56-143637.3 & $14.57 \pm 0.03$ & $14.36 \pm 0.04$ & & $135.8 \pm 14.1$ & $-108.1 \pm 14.4$\\
03022675+2354261 & $15.57 \pm 0.06$ & $15.02 \pm 0.09$ & $14.68 \pm 0.09$ & & 030226.78+235425.7 & $14.52 \pm 0.03$ & $14.29 \pm 0.05$ & & $44.6 \pm 7.6$ & $-33.8 \pm 8.7$\\
03022676+1349111 & $14.53 \pm 0.03$ & $13.84 \pm 0.03$ & $13.56 \pm 0.04$ & & 030226.76+134910.4 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $-6.0 \pm 6.9$ & $-50.6 \pm 9.5$\\
03022816-3257020 & $11.30 \pm 0.02$ & $10.68 \pm 0.02$ & $10.39 \pm 0.02$ & & 030228.21-325702.5 & $10.23 \pm 0.02$ & $10.03 \pm 0.02$ & & $52.6 \pm 4.9$ & $-39.4 \pm 6.0$\\
03023018-0147546 & $12.29 \pm 0.02$ & $11.75 \pm 0.02$ & $11.39 \pm 0.02$ & & 030230.13-014758.5 & $11.20 \pm 0.02$ & $10.99 \pm 0.02$ & & $-60.5 \pm 7.9$ & $-331.8 \pm 16.8$\\
03023054+1909151 & $13.48 \pm 0.02$ & $12.91 \pm 0.03$ & $12.62 \pm 0.03$ & & 030230.58+190914.9 & $12.43 \pm 0.02$ & $12.24 \pm 0.03$ & & $54.6 \pm 6.7$ & $-14.6 \pm 7.1$\\
03023166+0252348 & $12.69 \pm 0.02$ & $12.11 \pm 0.02$ & $11.80 \pm 0.02$ & & 030231.60+025234.2 & $11.65 \pm 0.02$ & $11.46 \pm 0.02$ & & $-87.4 \pm 8.5$ & $-55.9 \pm 14.9$\\
03023199-2639439 & $15.33 \pm 0.05$ & $14.75 \pm 0.06$ & $14.35 \pm 0.07$ & & 030232.07-263943.3 & $14.16 \pm 0.03$ & $13.98 \pm 0.03$ & & $81.9 \pm 6.8$ & $53.0 \pm 7.2$\\
03023389+2338144 & $14.37 \pm 0.03$ & $13.81 \pm 0.03$ & $13.53 \pm 0.04$ & & 030233.94+233814.2 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $49.0 \pm 7.2$ & $-22.2 \pm 6.8$\\
03023398-1028223 & $16.24 \pm 0.12$ & $15.72 \pm 0.14$ & $15.12 \pm 0.16$ & & 030234.02-102823.7 & $14.96 \pm 0.03$ & $14.68 \pm 0.05$ & & $48.8 \pm 17.8$ & $-115.2 \pm 19.8$\\
03023492-1057384 & $11.95 \pm 0.02$ & $11.39 \pm 0.02$ & $11.08 \pm 0.02$ & & 030235.07-105739.4 & $10.89 \pm 0.02$ & $10.70 \pm 0.02$ & & $193.1 \pm 10.6$ & $-81.1 \pm 7.6$\\
03023531+1121434 & $15.59 \pm 0.06$ & $15.03 \pm 0.07$ & $14.73 \pm 0.07$ & & 030235.36+112142.9 & $14.46 \pm 0.03$ & $14.26 \pm 0.05$ & & $58.2 \pm 11.2$ & $-43.9 \pm 9.1$\\
03023538-4919509 & $15.24 \pm 0.04$ & $14.65 \pm 0.05$ & $14.38 \pm 0.07$ & & 030235.44-491951.0 & $14.21 \pm 0.03$ & $13.94 \pm 0.03$ & & $45.6 \pm 4.3$ & $-5.3 \pm 7.2$\\
03023590+1456367 & $16.01 \pm 0.08$ & $15.28 \pm 0.09$ & $14.95 \pm 0.13$ & & 030235.91+145635.8 & $14.49 \pm 0.03$ & $14.32 \pm 0.05$ & & $8.3 \pm 7.2$ & $-72.6 \pm 8.7$\\
03023667-2724253 & $16.50 \pm 0.10$ & $15.86 \pm 0.12$ & $15.44 \pm 0.21$ & & 030236.81-272425.0 & $15.07 \pm 0.03$ & $14.78 \pm 0.05$ & & $157.0 \pm 20.7$ & $25.5 \pm 24.1$\\
03023673-2421132 & $14.82 \pm 0.03$ & $14.25 \pm 0.04$ & $13.94 \pm 0.06$ & & 030236.77-242112.9 & $13.78 \pm 0.03$ & $13.51 \pm 0.03$ & & $42.5 \pm 7.7$ & $31.0 \pm 6.7$\\
03023688+0717421 & $16.14 \pm 0.08$ & $15.45 \pm 0.10$ & $15.09 \pm 0.10$ & & 030236.93+071741.8 & $14.90 \pm 0.03$ & $14.69 \pm 0.06$ & & $65.0 \pm 12.8$ & $-31.6 \pm 14.3$\\
03023827-2447471 & $14.86 \pm 0.03$ & $14.28 \pm 0.04$ & $13.99 \pm 0.05$ & & 030238.31-244746.9 & $13.83 \pm 0.03$ & $13.60 \pm 0.03$ & & $45.0 \pm 6.1$ & $16.2 \pm 6.6$\\
03023860-1722554 & $14.30 \pm 0.03$ & $13.77 \pm 0.04$ & $13.39 \pm 0.04$ & & 030238.63-172255.5 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $37.2 \pm 7.3$ & $-8.4 \pm 6.2$\\
03023957-0508297 & $16.49 \pm 0.12$ & $15.90 \pm 0.17$ & $15.08 \pm 0.13$ & & 030239.90-050830.0 & $14.06 \pm 0.03$ & $13.78 \pm 0.04$ & & $423.2 \pm 25.3$ & $-21.3 \pm 16.9$\\
03023965+3324372 & $16.22 \pm 0.11$ & $15.51 \pm 0.13$ & $14.77 \pm 0.09$ & & 030239.62+332438.0 & $14.30 \pm 0.04$ & $14.04 \pm 0.05$ & & $-33.6 \pm 8.9$ & $62.6 \pm 11.9$\\
03023977-5300202 & $15.27 \pm 0.05$ & $14.76 \pm 0.06$ & $14.29 \pm 0.07$ & & 030239.80-530019.8 & $14.04 \pm 0.03$ & $13.81 \pm 0.03$ & & $26.2 \pm 3.5$ & $39.7 \pm 7.2$\\
03023982-4249102 & $12.04 \pm 0.02$ & $11.50 \pm 0.02$ & $11.21 \pm 0.02$ & & 030239.97-424907.6 & $11.04 \pm 0.02$ & $10.86 \pm 0.02$ & & $139.2 \pm 7.0$ & $225.9 \pm 11.4$\\
03024011-0121096 & $16.02 \pm 0.08$ & $15.36 \pm 0.10$ & $14.97 \pm 0.12$ & & 030240.06-012109.3 & $14.78 \pm 0.03$ & $14.41 \pm 0.05$ & & $-59.4 \pm 10.1$ & $21.4 \pm 11.0$\\
03024031+0123068 & $14.01 \pm 0.03$ & $13.50 \pm 0.03$ & $13.16 \pm 0.03$ & & 030240.32+012306.4 & $12.97 \pm 0.02$ & $12.75 \pm 0.03$ & & $10.0 \pm 7.6$ & $-42.5 \pm 7.8$\\
03024046+1403129 & $13.61 \pm 0.02$ & $12.98 \pm 0.02$ & $12.71 \pm 0.03$ & & 030240.48+140312.3 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $18.4 \pm 6.1$ & $-42.4 \pm 7.2$\\
03024049+1455570 & $14.96 \pm 0.03$ & $14.28 \pm 0.04$ & $13.96 \pm 0.04$ & & 030240.50+145556.1 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $11.9 \pm 6.0$ & $-68.0 \pm 7.4$\\
03024106+0327202 & $16.88 \pm 0.14$ & $15.98 \pm 0.14$ & $15.30 \pm 0.16$ & & 030241.03+032721.2 & $14.82 \pm 0.03$ & $14.50 \pm 0.05$ & & $-44.9 \pm 17.0$ & $99.9 \pm 19.4$\\
03024212-6645469 & $14.55 \pm 0.03$ & $13.95 \pm 0.03$ & $13.58 \pm 0.05$ & & 030242.15-664546.5 & $13.42 \pm 0.02$ & $13.22 \pm 0.03$ & & $15.4 \pm 1.8$ & $36.4 \pm 7.1$\\
03024222-6846490 & $14.01 \pm 0.03$ & $13.44 \pm 0.04$ & $13.12 \pm 0.04$ & & 030242.34-684648.4 & $12.94 \pm 0.02$ & $12.73 \pm 0.02$ & & $53.1 \pm 1.8$ & $50.0 \pm 7.7$\\
03024331-2450440 & $17.03 \pm 0.18$ & $15.92 \pm 0.15$ & $15.03 \pm 0.15$ & & 030243.44-245044.7 & $14.72 \pm 0.03$ & $14.48 \pm 0.04$ & & $157.2 \pm 16.4$ & $-57.5 \pm 17.4$\\
03024337-1442186 & $13.65 \pm 0.03$ & $13.07 \pm 0.03$ & $12.78 \pm 0.03$ & & 030243.42-144218.9 & $12.54 \pm 0.02$ & $12.32 \pm 0.02$ & & $71.6 \pm 10.5$ & $-24.4 \pm 7.6$\\
03024598+0329397 & $14.77 \pm 0.04$ & $14.24 \pm 0.04$ & $13.91 \pm 0.05$ & & 030246.00+032939.2 & $13.67 \pm 0.02$ & $13.49 \pm 0.03$ & & $36.2 \pm 8.2$ & $-54.6 \pm 10.7$\\
03024699-3943422 & $15.30 \pm 0.05$ & $14.53 \pm 0.05$ & $14.18 \pm 0.06$ & & 030247.03-394342.2 & $13.96 \pm 0.03$ & $13.75 \pm 0.03$ & & $49.0 \pm 5.3$ & $-0.9 \pm 7.8$\\
03024702-5406447 & $15.18 \pm 0.04$ & $14.63 \pm 0.05$ & $14.36 \pm 0.07$ & & 030246.94-540645.4 & $14.16 \pm 0.03$ & $13.91 \pm 0.03$ & & $-63.2 \pm 3.8$ & $-60.2 \pm 7.4$\\
03024728-1850474 & $16.08 \pm 0.10$ & $15.26 \pm 0.10$ & $14.86 \pm 0.12$ & & 030247.36-185047.9 & $14.66 \pm 0.03$ & $14.42 \pm 0.04$ & & $101.0 \pm 10.2$ & $-43.1 \pm 9.6$\\
03024747-0031319 & $15.66 \pm 0.05$ & $15.12 \pm 0.09$ & $14.82 \pm 0.10$ & & 030247.58-003133.0 & $14.59 \pm 0.03$ & $14.34 \pm 0.05$ & & $144.4 \pm 11.3$ & $-92.5 \pm 9.1$\\
03024762-1125331 & $13.81 \pm 0.02$ & $13.26 \pm 0.03$ & $12.97 \pm 0.04$ & & 030247.60-112534.4 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $-35.0 \pm 7.0$ & $-109.8 \pm 8.4$\\
03024806-2742132 & $15.36 \pm 0.05$ & $14.70 \pm 0.05$ & $14.39 \pm 0.09$ & & 030248.06-274214.1 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $-10.0 \pm 5.9$ & $-82.2 \pm 8.4$\\
03025011+1813232 & $13.68 \pm 0.02$ & $13.10 \pm 0.03$ & $12.77 \pm 0.03$ & & 030250.13+181322.6 & $12.62 \pm 0.03$ & $12.42 \pm 0.03$ & & $29.3 \pm 6.0$ & $-51.3 \pm 10.4$\\
03025057-2742456 & $12.12 \pm 0.02$ & $11.56 \pm 0.02$ & $11.30 \pm 0.02$ & & 030250.56-274247.5 & $11.11 \pm 0.02$ & $10.91 \pm 0.02$ & & $-7.0 \pm 5.0$ & $-158.6 \pm 9.1$\\
03025156-1911496 & $10.54 \pm 0.02$ & $9.98 \pm 0.03$ & $9.68 \pm 0.02$ & & 030251.63-191150.1 & $9.49 \pm 0.02$ & $9.27 \pm 0.02$ & & $87.2 \pm 6.6$ & $-43.6 \pm 6.2$\\
03025160+2642293 & $12.23 \pm 0.02$ & $11.62 \pm 0.02$ & $11.32 \pm 0.02$ & & 030251.78+264230.4 & $11.11 \pm 0.02$ & $10.91 \pm 0.02$ & & $185.8 \pm 6.2$ & $87.9 \pm 6.7$\\
03025254-3421549 & $14.24 \pm 0.02$ & $13.68 \pm 0.03$ & $13.39 \pm 0.04$ & & 030252.58-342155.3 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $38.0 \pm 4.8$ & $-27.1 \pm 6.3$\\
03025300-3223127 & $14.32 \pm 0.02$ & $13.67 \pm 0.03$ & $13.37 \pm 0.04$ & & 030252.97-322313.7 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $-29.5 \pm 4.9$ & $-85.0 \pm 7.1$\\
03025379-7324129 & $15.93 \pm 0.09$ & $15.35 \pm 0.11$ & $15.03 \pm 0.16$ & & 030253.98-732412.8 & $14.84 \pm 0.03$ & $14.65 \pm 0.04$ & & $79.3 \pm 2.9$ & $14.5 \pm 14.8$\\
03025421+0429256 & $13.72 \pm 0.02$ & $13.09 \pm 0.03$ & $12.77 \pm 0.02$ & & 030254.26+042925.6 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $68.2 \pm 8.9$ & $-5.8 \pm 8.2$\\
03025467+0036582 & $15.10 \pm 0.04$ & $14.53 \pm 0.05$ & $14.21 \pm 0.05$ & & 030254.68+003657.4 & $13.95 \pm 0.03$ & $13.77 \pm 0.03$ & & $2.3 \pm 13.2$ & $-81.0 \pm 15.6$\\
03025496+3605043 & $11.38 \pm 0.02$ & $10.79 \pm 0.01$ & $10.51 \pm 0.02$ & & 030254.90+360501.7 & $10.30 \pm 0.02$ & $10.10 \pm 0.02$ & & $-64.2 \pm 4.5$ & $-222.5 \pm 15.0$\\
03025545-7416555 & $15.28 \pm 0.06$ & $14.68 \pm 0.07$ & $14.35 \pm 0.09$ & & 030255.56-741654.9 & $14.20 \pm 0.03$ & $14.01 \pm 0.03$ & & $42.7 \pm 1.7$ & $59.9 \pm 7.5$\\
03025637+0331544 & $15.81 \pm 0.07$ & $15.22 \pm 0.06$ & $14.94 \pm 0.12$ & & 030256.43+033154.0 & $14.71 \pm 0.03$ & $14.40 \pm 0.05$ & & $102.2 \pm 14.2$ & $-36.5 \pm 10.3$\\
03025648+0417290 & $13.36 \pm 0.02$ & $12.79 \pm 0.03$ & $12.50 \pm 0.02$ & & 030256.49+041728.5 & $12.34 \pm 0.02$ & $12.11 \pm 0.02$ & & $24.4 \pm 9.1$ & $-41.8 \pm 8.3$\\
03025695+1746490 & $15.32 \pm 0.04$ & $14.72 \pm 0.04$ & $14.43 \pm 0.07$ & & 030256.94+174648.5 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $-14.9 \pm 6.4$ & $-36.9 \pm 7.0$\\
03025711+0016052 & $12.01 \pm 0.02$ & $11.42 \pm 0.02$ & $11.13 \pm 0.02$ & & 030257.14+001605.1 & $10.96 \pm 0.02$ & $10.75 \pm 0.02$ & & $38.5 \pm 8.3$ & $-17.8 \pm 8.0$\\
03025822-1348404 & $16.24 \pm 0.08$ & $15.48 \pm 0.10$ & $15.08 \pm 0.13$ & & 030258.17-134841.3 & $14.81 \pm 0.03$ & $14.63 \pm 0.05$ & & $-57.6 \pm 11.4$ & $-71.3 \pm 13.5$\\
03025899+1443385 & $15.81 \pm 0.06$ & $15.18 \pm 0.07$ & $14.79 \pm 0.11$ & & 030259.04+144338.4 & $14.58 \pm 0.03$ & $14.40 \pm 0.05$ & & $59.1 \pm 7.6$ & $-8.3 \pm 7.6$\\
03025919+4054050 & $15.75 \pm 0.06$ & $15.01 \pm 0.08$ & $14.60 \pm 0.08$ & & 030259.17+405404.6 & $14.43 \pm 0.03$ & $14.25 \pm 0.04$ & & $-25.4 \pm 5.5$ & $-39.0 \pm 7.8$\\
03030069-5524526 & $10.45 \pm 0.02$ & $9.93 \pm 0.02$ & $9.60 \pm 0.02$ & & 030300.89-552450.8 & $9.44 \pm 0.02$ & $9.24 \pm 0.02$ & & $153.1 \pm 4.3$ & $166.6 \pm 7.4$\\
03030166-0448327 & $15.01 \pm 0.04$ & $14.48 \pm 0.05$ & $14.18 \pm 0.05$ & & 030301.69-044832.9 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $32.6 \pm 7.0$ & $-16.0 \pm 8.2$\\
03030170-0834133 & $14.87 \pm 0.04$ & $14.31 \pm 0.05$ & $13.97 \pm 0.08$ & & 030301.71-083414.0 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $13.2 \pm 8.0$ & $-54.4 \pm 7.7$\\
03030292-5201232 & $15.74 \pm 0.06$ & $15.16 \pm 0.08$ & $14.86 \pm 0.12$ & & 030302.92-520123.8 & $14.68 \pm 0.03$ & $14.48 \pm 0.04$ & & $-3.0 \pm 4.1$ & $-55.5 \pm 10.7$\\
03030300+2656218 & $14.16 \pm 0.02$ & $13.56 \pm 0.03$ & $13.22 \pm 0.03$ & & 030303.02+265621.5 & $13.07 \pm 0.03$ & $12.80 \pm 0.03$ & & $26.7 \pm 5.1$ & $-19.3 \pm 6.1$\\
03030376+1151246 & $16.13 \pm 0.09$ & $15.40 \pm 0.09$ & $15.03 \pm 0.11$ & & 030303.73+115123.7 & $14.70 \pm 0.03$ & $14.53 \pm 0.05$ & & $-46.5 \pm 13.6$ & $-83.7 \pm 12.9$\\
03030396-1848044 & $14.43 \pm 0.03$ & $13.80 \pm 0.04$ & $13.43 \pm 0.05$ & & 030304.04-184805.7 & $13.16 \pm 0.02$ & $12.99 \pm 0.03$ & & $99.0 \pm 7.8$ & $-112.4 \pm 8.0$\\
03030397-3033280 & $14.99 \pm 0.04$ & $14.41 \pm 0.05$ & $14.03 \pm 0.05$ & & 030303.97-303328.7 & $13.86 \pm 0.03$ & $13.69 \pm 0.03$ & & $5.6 \pm 5.2$ & $-57.2 \pm 6.9$\\
03030444+1244564 & $13.88 \pm 0.02$ & $13.32 \pm 0.02$ & $13.02 \pm 0.03$ & & 030304.50+124456.5 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $68.4 \pm 7.3$ & $3.9 \pm 5.8$\\
03030509-6717273 & $13.39 \pm 0.02$ & $12.70 \pm 0.02$ & $12.36 \pm 0.02$ & & 030305.68-671725.3 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $287.3 \pm 6.3$ & $172.0 \pm 8.4$\\
03030526+2856517 & $14.13 \pm 0.02$ & $13.59 \pm 0.02$ & $13.20 \pm 0.03$ & & 030305.30+285650.0 & $13.04 \pm 0.03$ & $12.84 \pm 0.03$ & & $38.3 \pm 5.6$ & $-136.2 \pm 6.8$\\
03030550-1231253 & $14.78 \pm 0.02$ & $14.22 \pm 0.05$ & $13.89 \pm 0.06$ & & 030305.55-123124.8 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $59.6 \pm 8.7$ & $44.8 \pm 7.5$\\
03030927+0954526 & $14.77 \pm 0.03$ & $14.05 \pm 0.04$ & $13.77 \pm 0.04$ & & 030309.27+095452.2 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $1.7 \pm 15.3$ & $-37.9 \pm 7.5$\\
03030962-7744346 & $12.56 \pm 0.02$ & $11.97 \pm 0.02$ & $11.64 \pm 0.02$ & & 030309.38-774434.7 & $11.39 \pm 0.02$ & $11.19 \pm 0.02$ & & $-75.0 \pm 2.0$ & $-14.0 \pm 6.8$\\
03031085-0957160 & $13.19 \pm 0.02$ & $12.67 \pm 0.03$ & $12.32 \pm 0.03$ & & 030310.88-095716.2 & $12.16 \pm 0.02$ & $11.95 \pm 0.02$ & & $30.9 \pm 6.3$ & $-22.4 \pm 7.7$\\
03031137+1514097 & $16.71 \pm 0.13$ & $15.82 \pm 0.14$ & $15.26 \pm 0.15$ & & 030311.28+151409.2 & $14.58 \pm 0.03$ & $14.25 \pm 0.05$ & & $-97.5 \pm 15.0$ & $-35.5 \pm 15.8$\\
03031241+1132152 & $14.93 \pm 0.04$ & $14.40 \pm 0.04$ & $14.05 \pm 0.04$ & & 030312.45+113214.9 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $47.3 \pm 10.5$ & $-30.6 \pm 12.4$\\
03031348-1052140 & $12.71 \pm 0.02$ & $12.15 \pm 0.02$ & $11.86 \pm 0.02$ & & 030313.56-105215.7 & $11.68 \pm 0.02$ & $11.50 \pm 0.02$ & & $100.4 \pm 7.3$ & $-152.4 \pm 15.5$\\
03031384-7436477 & $12.20 \pm 0.02$ & $11.59 \pm 0.03$ & $11.29 \pm 0.02$ & & 030314.68-743646.5 & $11.06 \pm 0.02$ & $10.88 \pm 0.02$ & & $317.5 \pm 7.7$ & $116.6 \pm 8.1$\\
03031471+1033505 & $15.21 \pm 0.04$ & $14.53 \pm 0.05$ & $14.25 \pm 0.05$ & & 030314.71+103350.0 & $14.03 \pm 0.03$ & $13.83 \pm 0.03$ & & $6.8 \pm 20.6$ & $-46.3 \pm 8.6$\\
03031480-4600424 & $15.01 \pm 0.04$ & $14.44 \pm 0.04$ & $14.14 \pm 0.08$ & & 030314.80-460042.8 & $13.97 \pm 0.03$ & $13.75 \pm 0.03$ & & $1.3 \pm 4.0$ & $-34.7 \pm 6.9$\\
03031928-3820137 & $14.03 \pm 0.03$ & $13.51 \pm 0.03$ & $13.18 \pm 0.03$ & & 030319.33-382013.6 & $13.03 \pm 0.02$ & $12.84 \pm 0.02$ & & $43.3 \pm 4.9$ & $11.3 \pm 6.6$\\
03031942+1240542 & $15.58 \pm 0.05$ & $14.97 \pm 0.06$ & $14.64 \pm 0.09$ & & 030319.46+124054.2 & $14.36 \pm 0.03$ & $14.14 \pm 0.04$ & & $48.9 \pm 8.4$ & $-3.1 \pm 7.9$\\
03031943+0424533 & $16.05 \pm 0.06$ & $15.50 \pm 0.07$ & $15.22 \pm 0.13$ & & 030319.41+042452.5 & $15.06 \pm 0.04$ & $14.87 \pm 0.07$ & & $-29.8 \pm 12.0$ & $-78.1 \pm 13.4$\\
03031985-7750550 & $13.56 \pm 0.02$ & $13.05 \pm 0.03$ & $12.73 \pm 0.04$ & & 030320.05-775054.9 & $12.57 \pm 0.02$ & $12.33 \pm 0.02$ & & $59.3 \pm 1.7$ & $8.9 \pm 9.4$\\
03032042-7312300 & $16.14 \pm 0.11$ & $15.10 \pm 0.09$ & $14.32 \pm 0.08$ & & 030320.56-731230.0 & $13.80 \pm 0.02$ & $13.36 \pm 0.03$ & & $57.5 \pm 2.0$ & $-0.1 \pm 11.4$\\
03032227+1100218 & $16.08 \pm 0.10$ & $15.00 \pm 0.10$ & $14.64 \pm 0.09$ & & 030322.28+110022.3 & $13.94 \pm 0.03$ & $13.78 \pm 0.04$ & & $22.0 \pm 12.0$ & $44.6 \pm 9.3$\\
03032261+1450187 & $16.09 \pm 0.07$ & $15.27 \pm 0.06$ & $14.97 \pm 0.12$ & & 030322.65+145018.2 & $14.71 \pm 0.03$ & $14.51 \pm 0.05$ & & $48.5 \pm 8.8$ & $-32.6 \pm 9.3$\\
03032342+1439437 & $15.25 \pm 0.04$ & $14.68 \pm 0.06$ & $14.40 \pm 0.07$ & & 030323.38+143942.5 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $-48.8 \pm 6.6$ & $-96.1 \pm 7.6$\\
03032369+0342208 & $16.26 \pm 0.10$ & $15.60 \pm 0.10$ & $15.27 \pm 0.15$ & & 030323.82+034220.9 & $15.06 \pm 0.04$ & $14.80 \pm 0.06$ & & $187.7 \pm 22.9$ & $17.5 \pm 18.3$\\
03032433-4201334 & $12.72 \pm 0.02$ & $12.16 \pm 0.03$ & $11.86 \pm 0.02$ & & 030324.35-420132.4 & $11.67 \pm 0.02$ & $11.47 \pm 0.02$ & & $19.1 \pm 4.6$ & $91.2 \pm 9.1$\\
03032438+2411358 & $15.99 \pm 0.07$ & $15.35 \pm 0.08$ & $14.99 \pm 0.10$ & & 030324.35+241135.4 & $14.81 \pm 0.03$ & $14.54 \pm 0.06$ & & $-33.6 \pm 7.4$ & $-30.0 \pm 9.0$\\
03032467-3004035 & $16.63 \pm 0.15$ & $15.92 \pm 0.15$ & $15.52 \pm 0.18$ & & 030324.75-300403.5 & $15.04 \pm 0.03$ & $14.62 \pm 0.05$ & & $95.4 \pm 14.1$ & $5.9 \pm 18.4$\\
03032592-5452371 & $14.62 \pm 0.03$ & $14.03 \pm 0.03$ & $13.73 \pm 0.04$ & & 030325.95-545236.7 & $13.57 \pm 0.02$ & $13.40 \pm 0.03$ & & $29.5 \pm 3.1$ & $34.8 \pm 6.9$\\
03032964-3811233 & $14.05 \pm 0.03$ & $13.53 \pm 0.03$ & $13.16 \pm 0.04$ & & 030329.82-381125.8 & $12.97 \pm 0.02$ & $12.71 \pm 0.02$ & & $182.5 \pm 9.4$ & $-228.3 \pm 12.2$\\
03032999-3708247 & $15.22 \pm 0.06$ & $14.62 \pm 0.05$ & $14.32 \pm 0.07$ & & 030330.05-370824.6 & $14.13 \pm 0.03$ & $13.93 \pm 0.03$ & & $67.2 \pm 6.2$ & $6.0 \pm 6.9$\\
03033014-3900250 & $14.53 \pm 0.04$ & $13.95 \pm 0.04$ & $13.65 \pm 0.04$ & & 030330.20-390025.2 & $13.41 \pm 0.02$ & $13.19 \pm 0.03$ & & $68.2 \pm 5.6$ & $-21.5 \pm 6.8$\\
03033059+1659561 & $16.06 \pm 0.07$ & $15.44 \pm 0.09$ & $15.17 \pm 0.14$ & & 030330.66+165955.8 & $14.95 \pm 0.04$ & $14.72 \pm 0.07$ & & $81.9 \pm 11.7$ & $-28.3 \pm 12.1$\\
03033222+0331238 & $16.52 \pm 0.12$ & $16.00 \pm 0.12$ & $15.73 \pm 0.22$ & & 030332.22+033122.2 & $15.43 \pm 0.04$ & $15.13 \pm 0.08$ & & $2.4 \pm 30.7$ & $-152.7 \pm 25.5$\\
03033227+0940562 & $14.52 \pm 0.03$ & $13.89 \pm 0.04$ & $13.54 \pm 0.03$ & & 030332.32+094055.2 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $78.7 \pm 9.3$ & $-93.3 \pm 8.4$\\
03033245-6125278 & $13.38 \pm 0.02$ & $12.87 \pm 0.03$ & $12.52 \pm 0.03$ & & 030332.18-612528.5 & $12.32 \pm 0.02$ & $12.09 \pm 0.02$ & & $-173.8 \pm 4.6$ & $-63.1 \pm 7.5$\\
03033264-0342222 & $11.82 \pm 0.02$ & $11.32 \pm 0.02$ & $10.99 \pm 0.02$ & & 030332.96-034220.4 & $10.81 \pm 0.02$ & $10.59 \pm 0.02$ & & $410.8 \pm 18.6$ & $151.8 \pm 9.8$\\
03033326-0401537 & $11.61 \pm 0.02$ & $11.04 \pm 0.02$ & $10.72 \pm 0.02$ & & 030333.21-040158.1 & $10.53 \pm 0.02$ & $10.34 \pm 0.02$ & & $-61.1 \pm 6.5$ & $-366.9 \pm 17.4$\\
03033414+1321283 & $16.57 \pm 0.12$ & $15.99 \pm 0.14$ & $15.33 \pm 0.15$ & & 030334.10+132129.3 & $14.98 \pm 0.03$ & $14.77 \pm 0.06$ & & $-39.2 \pm 16.6$ & $75.7 \pm 15.2$\\
03033429+0311530 & $16.76 \pm 0.11$ & $16.09 \pm 0.13$ & $15.74 \pm 0.22$ & & 030334.27+031149.9 & $15.26 \pm 0.04$ & $14.94 \pm 0.06$ & & $-29.1 \pm 23.1$ & $-317.9 \pm 30.6$\\
03033504-8849101 & $15.04 \pm 0.04$ & $14.45 \pm 0.05$ & $14.07 \pm 0.06$ & & 030337.75-884909.7 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $86.3 \pm 2.2$ & $38.8 \pm 13.3$\\
03033569-4327479 & $15.95 \pm 0.07$ & $15.40 \pm 0.11$ & $15.09 \pm 0.16$ & & 030335.77-432749.1 & $14.76 \pm 0.03$ & $14.47 \pm 0.04$ & & $75.1 \pm 7.8$ & $-98.1 \pm 12.3$\\
03033579+2217365 & $14.21 \pm 0.02$ & $13.64 \pm 0.03$ & $13.36 \pm 0.04$ & & 030335.83+221736.0 & $13.18 \pm 0.02$ & $12.92 \pm 0.03$ & & $53.7 \pm 6.1$ & $-41.8 \pm 6.7$\\
03033579+3336517 & $15.45 \pm 0.05$ & $14.91 \pm 0.06$ & $14.63 \pm 0.08$ & & 030335.82+333651.3 & $14.39 \pm 0.03$ & $14.22 \pm 0.05$ & & $34.8 \pm 5.7$ & $-31.7 \pm 7.9$\\
03033656-3522282 & $15.85 \pm 0.07$ & $15.23 \pm 0.08$ & $14.88 \pm 0.11$ & & 030336.64-352227.6 & $14.71 \pm 0.03$ & $14.52 \pm 0.04$ & & $75.3 \pm 6.6$ & $47.5 \pm 8.6$\\
03033944+1409264 & $14.97 \pm 0.03$ & $14.30 \pm 0.04$ & $13.99 \pm 0.05$ & & 030339.49+140926.2 & $13.79 \pm 0.03$ & $13.59 \pm 0.03$ & & $55.1 \pm 7.6$ & $-13.6 \pm 8.3$\\
03033960+1600569 & $13.23 \pm 0.02$ & $12.72 \pm 0.02$ & $12.40 \pm 0.02$ & & 030339.97+160054.3 & $12.22 \pm 0.02$ & $12.00 \pm 0.02$ & & $415.2 \pm 17.7$ & $-200.5 \pm 9.8$\\
03033965+1358303 & $15.53 \pm 0.05$ & $14.82 \pm 0.05$ & $14.51 \pm 0.08$ & & 030339.70+135830.0 & $14.31 \pm 0.03$ & $14.09 \pm 0.05$ & & $56.8 \pm 7.4$ & $-23.4 \pm 7.4$\\
03034006+1001390 & $15.75 \pm 0.06$ & $15.14 \pm 0.08$ & $14.85 \pm 0.08$ & & 030340.04+100138.6 & $14.64 \pm 0.03$ & $14.44 \pm 0.05$ & & $-24.7 \pm 9.8$ & $-38.6 \pm 8.8$\\
03034143-1657337 & $13.32 \pm 0.03$ & $12.68 \pm 0.02$ & $12.41 \pm 0.03$ & & 030341.50-165734.6 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $91.9 \pm 8.1$ & $-81.5 \pm 7.6$\\
03034194+2640560 & $14.81 \pm 0.03$ & $14.20 \pm 0.03$ & $13.93 \pm 0.04$ & & 030342.01+264055.5 & $13.75 \pm 0.03$ & $13.56 \pm 0.04$ & & $80.0 \pm 5.8$ & $-43.5 \pm 6.5$\\
03034206-5224517 & $12.14 \pm 0.02$ & $11.57 \pm 0.02$ & $11.28 \pm 0.02$ & & 030342.23-522447.9 & $11.11 \pm 0.02$ & $10.92 \pm 0.02$ & & $140.4 \pm 4.4$ & $350.5 \pm 10.3$\\
03034420-4243088 & $14.37 \pm 0.02$ & $13.77 \pm 0.03$ & $13.43 \pm 0.04$ & & 030344.15-424309.7 & $13.27 \pm 0.02$ & $13.04 \pm 0.03$ & & $-45.6 \pm 4.4$ & $-72.2 \pm 7.6$\\
03034421-0403585 & $15.01 \pm 0.05$ & $14.45 \pm 0.05$ & $14.13 \pm 0.07$ & & 030344.24-040359.0 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $32.2 \pm 6.9$ & $-43.5 \pm 8.3$\\
03034496-0232186 & $13.98 \pm 0.02$ & $13.39 \pm 0.03$ & $13.06 \pm 0.04$ & & 030345.10-023217.4 & $12.90 \pm 0.02$ & $12.67 \pm 0.03$ & & $182.5 \pm 11.0$ & $100.6 \pm 11.6$\\
03034695+2657243 & $13.40 \pm 0.02$ & $12.80 \pm 0.02$ & $12.47 \pm 0.02$ & & 030347.10+265723.7 & $12.24 \pm 0.02$ & $11.99 \pm 0.02$ & & $160.1 \pm 6.0$ & $-51.5 \pm 5.9$\\
03034792-2212446 & $14.35 \pm 0.03$ & $13.82 \pm 0.02$ & $13.51 \pm 0.04$ & & 030347.97-221244.4 & $13.31 \pm 0.02$ & $13.07 \pm 0.03$ & & $77.9 \pm 8.1$ & $26.9 \pm 7.9$\\
03034868-8844218 & $16.24 \pm 0.10$ & $15.61 \pm 0.13$ & $15.12 \pm 0.15$ & & 030345.72-884421.9 & $14.92 \pm 0.03$ & $14.73 \pm 0.05$ & & $-100.6 \pm 2.6$ & $-8.1 \pm 23.7$\\
03034915-0051345 & $14.06 \pm 0.03$ & $13.55 \pm 0.03$ & $13.24 \pm 0.03$ & & 030349.19-005134.8 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $53.8 \pm 8.4$ & $-24.3 \pm 8.1$\\
03034973+1003043 & $12.81 \pm 0.03$ & $12.24 \pm 0.03$ & $11.95 \pm 0.02$ & & 030349.69+100303.2 & $11.75 \pm 0.02$ & $11.55 \pm 0.02$ & & $-49.1 \pm 7.7$ & $-109.2 \pm 8.4$\\
03035097-4532578 & $12.82 \pm 0.02$ & $12.26 \pm 0.03$ & $11.97 \pm 0.02$ & & 030350.98-453258.2 & $11.78 \pm 0.02$ & $11.58 \pm 0.02$ & & $3.3 \pm 3.4$ & $-34.5 \pm 6.2$\\
03035169+0650489 & $15.72 \pm 0.06$ & $15.15 \pm 0.07$ & $14.77 \pm 0.08$ & & 030351.72+065048.6 & $14.60 \pm 0.03$ & $14.39 \pm 0.05$ & & $52.3 \pm 8.8$ & $-28.7 \pm 8.6$\\
03035177-0933511 & $13.62 \pm 0.02$ & $13.04 \pm 0.03$ & $12.73 \pm 0.03$ & & 030351.92-093350.0 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $181.4 \pm 11.3$ & $96.8 \pm 9.3$\\
03035217-3246235 & $14.95 \pm 0.03$ & $14.36 \pm 0.04$ & $14.06 \pm 0.05$ & & 030352.20-324623.0 & $13.84 \pm 0.02$ & $13.61 \pm 0.03$ & & $26.1 \pm 5.0$ & $42.2 \pm 7.9$\\
03035343-0814080 & $15.24 \pm 0.04$ & $14.55 \pm 0.05$ & $14.27 \pm 0.08$ & & 030353.46-081408.9 & $14.01 \pm 0.03$ & $13.81 \pm 0.03$ & & $46.1 \pm 7.5$ & $-73.6 \pm 8.0$\\
03035464+0800133 & $14.56 \pm 0.04$ & $13.98 \pm 0.05$ & $13.70 \pm 0.04$ & & 030354.67+080013.2 & $13.51 \pm 0.03$ & $13.29 \pm 0.03$ & & $41.5 \pm 7.6$ & $-3.5 \pm 7.3$\\
03035572+2442339 & $15.09 \pm 0.03$ & $14.54 \pm 0.05$ & $14.23 \pm 0.05$ & & 030355.73+244233.3 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $16.3 \pm 5.7$ & $-49.5 \pm 6.5$\\
03035652+1008057 & $16.68 \pm 0.12$ & $15.96 \pm 0.15$ & $15.64 \pm 0.18$ & & 030357.01+100810.1 & $15.24 \pm 0.04$ & $14.85 \pm 0.06$ & & $667.8 \pm 37.5$ & $407.6 \pm 27.6$\\
03035838-2346131 & $15.07 \pm 0.04$ & $14.48 \pm 0.06$ & $14.17 \pm 0.06$ & & 030358.41-234613.7 & $14.00 \pm 0.03$ & $13.73 \pm 0.03$ & & $53.8 \pm 8.3$ & $-62.8 \pm 11.2$\\
03035854-4026503 & $14.05 \pm 0.03$ & $13.47 \pm 0.02$ & $13.18 \pm 0.03$ & & 030358.53-402650.7 & $13.03 \pm 0.02$ & $12.81 \pm 0.02$ & & $-10.1 \pm 4.3$ & $-40.9 \pm 6.8$\\
03035928+2437422 & $14.26 \pm 0.02$ & $13.68 \pm 0.03$ & $13.36 \pm 0.03$ & & 030359.32+243741.5 & $13.19 \pm 0.03$ & $12.97 \pm 0.03$ & & $40.9 \pm 5.4$ & $-53.1 \pm 6.9$\\
03040095-0144505 & $15.25 \pm 0.05$ & $14.45 \pm 0.05$ & $13.96 \pm 0.05$ & & 030400.99-014450.8 & $13.53 \pm 0.02$ & $13.15 \pm 0.03$ & & $48.1 \pm 6.9$ & $-24.7 \pm 7.2$\\
03040171-2702339 & $16.07 \pm 0.08$ & $15.41 \pm 0.11$ & $15.09 \pm 0.15$ & & 030401.66-270233.5 & $14.87 \pm 0.03$ & $14.62 \pm 0.05$ & & $-51.3 \pm 7.8$ & $27.5 \pm 9.1$\\
03040207+0045512 & $11.81 \pm 0.02$ & $11.22 \pm 0.03$ & $10.88 \pm 0.02$ & & 030402.23+004551.5 & $10.71 \pm 0.02$ & $10.51 \pm 0.02$ & & $253.2 \pm 14.6$ & $35.0 \pm 8.1$\\
03040226-2300131 & $15.91 \pm 0.06$ & $15.31 \pm 0.10$ & $14.98 \pm 0.13$ & & 030402.31-230013.3 & $14.82 \pm 0.03$ & $14.52 \pm 0.05$ & & $69.3 \pm 10.2$ & $-21.9 \pm 10.9$\\
03040228-5430388 & $14.64 \pm 0.04$ & $13.98 \pm 0.03$ & $13.71 \pm 0.04$ & & 030402.17-543039.6 & $13.54 \pm 0.02$ & $13.35 \pm 0.03$ & & $-86.7 \pm 3.7$ & $-66.6 \pm 7.8$\\
03040254+1613419 & $13.30 \pm 0.03$ & $12.73 \pm 0.04$ & $12.43 \pm 0.02$ & & 030402.57+161342.1 & $12.13 \pm 0.02$ & $11.92 \pm 0.02$ & & $27.9 \pm 6.7$ & $20.0 \pm 7.1$\\
03040477-1250012 & $14.83 \pm 0.03$ & $14.12 \pm 0.03$ & $13.76 \pm 0.04$ & & 030404.80-125000.8 & $13.46 \pm 0.02$ & $13.19 \pm 0.03$ & & $36.2 \pm 6.3$ & $29.1 \pm 7.1$\\
03040535-0211152 & $14.19 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & 030405.42-021115.9 & $13.06 \pm 0.02$ & $12.81 \pm 0.03$ & & $81.1 \pm 7.9$ & $-62.6 \pm 6.8$\\
03040671-0228232 & $15.97 \pm 0.07$ & $15.44 \pm 0.10$ & $14.99 \pm 0.13$ & & 030406.75-022824.7 & $14.75 \pm 0.03$ & $14.58 \pm 0.05$ & & $45.4 \pm 10.4$ & $-127.2 \pm 9.9$\\
03040870-3607322 & $14.84 \pm 0.04$ & $14.21 \pm 0.04$ & $13.85 \pm 0.05$ & & 030408.73-360732.1 & $13.67 \pm 0.02$ & $13.48 \pm 0.03$ & & $31.5 \pm 6.0$ & $8.7 \pm 6.8$\\
03040877+2813098 & $16.84 \pm 0.15$ & $15.76 \pm 0.13$ & $14.76 \pm 0.09$ & & 030408.83+281310.0 & $14.36 \pm 0.03$ & $14.00 \pm 0.04$ & & $65.4 \pm 8.3$ & $13.4 \pm 15.3$\\
03040936+2610335 & $14.40 \pm 0.02$ & $13.74 \pm 0.03$ & $13.46 \pm 0.03$ & & 030409.43+261033.5 & $13.30 \pm 0.02$ & $13.13 \pm 0.03$ & & $65.0 \pm 5.4$ & $-1.8 \pm 6.8$\\
03040943+7709485 & $14.61 \pm 0.03$ & $14.10 \pm 0.05$ & $13.79 \pm 0.05$ & & 030409.58+770948.8 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $47.5 \pm 1.6$ & $33.5 \pm 9.1$\\
03040965+0804156 & $16.20 \pm 0.09$ & $15.63 \pm 0.12$ & $15.18 \pm 0.12$ & & 030409.64+080414.7 & $14.67 \pm 0.03$ & $14.43 \pm 0.05$ & & $-15.6 \pm 15.1$ & $-80.6 \pm 15.3$\\
03041013+0121176 & $16.49 \pm 0.10$ & $15.82 \pm 0.14$ & $15.42 \pm 0.16$ & & 030410.18+012118.4 & $14.68 \pm 0.03$ & $14.37 \pm 0.05$ & & $81.1 \pm 19.0$ & $77.0 \pm 20.5$\\
03041017-1944280 & $14.57 \pm 0.02$ & $14.02 \pm 0.04$ & $13.64 \pm 0.04$ & & 030410.22-194427.7 & $13.47 \pm 0.02$ & $13.29 \pm 0.03$ & & $69.7 \pm 8.0$ & $33.8 \pm 7.9$\\
03041148-0755317 & $15.39 \pm 0.05$ & $14.82 \pm 0.07$ & $14.52 \pm 0.10$ & & 030411.47-075532.3 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $-17.1 \pm 7.6$ & $-56.4 \pm 9.3$\\
03041154-3252144 & $14.84 \pm 0.03$ & $14.31 \pm 0.05$ & $13.96 \pm 0.04$ & & 030411.64-325214.6 & $13.71 \pm 0.02$ & $13.48 \pm 0.03$ & & $106.1 \pm 6.6$ & $-16.3 \pm 7.1$\\
03041222+2800108 & $14.41 \pm 0.03$ & $13.83 \pm 0.03$ & $13.56 \pm 0.03$ & & 030412.25+280011.0 & $13.28 \pm 0.03$ & $13.07 \pm 0.03$ & & $31.8 \pm 5.2$ & $15.0 \pm 9.7$\\
03041240+3030520 & $15.64 \pm 0.06$ & $15.04 \pm 0.09$ & $14.73 \pm 0.11$ & & 030412.45+303051.7 & $14.55 \pm 0.03$ & $14.37 \pm 0.06$ & & $54.1 \pm 7.7$ & $-29.7 \pm 10.2$\\
03041242-4309385 & $15.01 \pm 0.04$ & $14.37 \pm 0.04$ & $14.06 \pm 0.06$ & & 030412.47-430938.3 & $13.82 \pm 0.03$ & $13.56 \pm 0.03$ & & $50.0 \pm 4.6$ & $14.3 \pm 6.6$\\
03041314+7750086 & $16.25 \pm 0.12$ & $15.60 \pm 0.15$ & $14.71 \pm 0.11$ & & 030413.33+775008.7 & $14.22 \pm 0.03$ & $13.95 \pm 0.04$ & & $56.9 \pm 1.9$ & $15.5 \pm 13.7$\\
03041321-2756162 & $14.66 \pm 0.03$ & $14.05 \pm 0.04$ & $13.77 \pm 0.05$ & & 030413.18-275616.9 & $13.56 \pm 0.02$ & $13.34 \pm 0.03$ & & $-29.7 \pm 5.6$ & $-59.5 \pm 7.0$\\
03041359-3807190 & $14.36 \pm 0.04$ & $13.75 \pm 0.03$ & $13.47 \pm 0.04$ & & 030413.64-380718.7 & $13.28 \pm 0.02$ & $13.08 \pm 0.03$ & & $46.1 \pm 5.0$ & $28.2 \pm 6.7$\\
03041381-7343450 & $14.94 \pm 0.04$ & $14.38 \pm 0.06$ & $14.11 \pm 0.08$ & & 030413.81-734346.0 & $13.91 \pm 0.02$ & $13.66 \pm 0.03$ & & $-1.1 \pm 1.3$ & $-93.1 \pm 8.3$\\
03041520+2132590 & $15.08 \pm 0.04$ & $14.55 \pm 0.05$ & $14.11 \pm 0.05$ & & 030415.21+213258.5 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $9.5 \pm 8.8$ & $-37.2 \pm 7.3$\\
03041564-3919129 & $12.83 \pm 0.02$ & $12.25 \pm 0.02$ & $11.97 \pm 0.02$ & & 030415.69-391912.9 & $11.81 \pm 0.02$ & $11.59 \pm 0.02$ & & $48.8 \pm 5.2$ & $-2.7 \pm 6.4$\\
03041894-3019242 & $12.69 \pm 0.02$ & $12.13 \pm 0.03$ & $11.82 \pm 0.02$ & & 030418.82-301925.9 & $11.60 \pm 0.02$ & $11.41 \pm 0.02$ & & $-126.4 \pm 7.1$ & $-141.8 \pm 8.4$\\
03041984-1356481 & $14.37 \pm 0.03$ & $13.67 \pm 0.03$ & $13.21 \pm 0.03$ & & 030419.93-135647.4 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $101.9 \pm 8.4$ & $54.0 \pm 7.2$\\
03042012+1749198 & $16.50 \pm 0.12$ & $15.80 \pm 0.11$ & $15.40 \pm 0.16$ & & 030420.30+174920.4 & $15.10 \pm 0.04$ & $14.92 \pm 0.08$ & & $194.0 \pm 16.1$ & $43.2 \pm 16.9$\\
03042021+2403355 & $14.70 \pm 0.03$ & $14.11 \pm 0.04$ & $13.80 \pm 0.04$ & & 030420.26+240334.9 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $45.9 \pm 5.6$ & $-45.8 \pm 12.7$\\
03042068-0040175 & $15.02 \pm 0.04$ & $14.42 \pm 0.05$ & $14.08 \pm 0.06$ & & 030420.73-004017.9 & $13.87 \pm 0.03$ & $13.67 \pm 0.03$ & & $74.7 \pm 8.7$ & $-33.0 \pm 6.9$\\
03042086-0232409 & $16.33 \pm 0.09$ & $15.73 \pm 0.14$ & $15.31 \pm 0.17$ & & 030420.91-023240.0 & $15.12 \pm 0.04$ & $14.88 \pm 0.07$ & & $63.6 \pm 18.5$ & $73.2 \pm 18.9$\\
03042132-2244434 & $15.73 \pm 0.06$ & $15.13 \pm 0.09$ & $14.60 \pm 0.09$ & & 030421.28-224444.4 & $14.44 \pm 0.03$ & $14.23 \pm 0.04$ & & $-43.7 \pm 7.2$ & $-88.6 \pm 9.3$\\
03042429-7359056 & $16.10 \pm 0.09$ & $15.49 \pm 0.13$ & $15.19 \pm 0.18$ & & 030424.43-735905.4 & $14.89 \pm 0.03$ & $14.66 \pm 0.04$ & & $52.3 \pm 2.2$ & $18.1 \pm 16.3$\\
03042450+3415202 & $15.55 \pm 0.05$ & $14.98 \pm 0.08$ & $14.66 \pm 0.10$ & & 030424.53+341520.3 & $14.46 \pm 0.03$ & $14.25 \pm 0.05$ & & $38.3 \pm 6.7$ & $14.2 \pm 8.8$\\
03042589-3509345 & $14.86 \pm 0.03$ & $14.34 \pm 0.04$ & $14.03 \pm 0.06$ & & 030425.94-350934.1 & $13.85 \pm 0.02$ & $13.64 \pm 0.03$ & & $53.1 \pm 5.3$ & $28.7 \pm 6.5$\\
03042599-2652485 & $14.94 \pm 0.04$ & $14.36 \pm 0.04$ & $14.05 \pm 0.06$ & & 030426.04-265248.3 & $13.87 \pm 0.03$ & $13.66 \pm 0.03$ & & $51.6 \pm 6.0$ & $15.5 \pm 6.6$\\
03042756+1450186 & $12.82 \pm 0.02$ & $12.19 \pm 0.03$ & $11.89 \pm 0.02$ & & 030427.57+145018.2 & $11.73 \pm 0.02$ & $11.56 \pm 0.02$ & & $15.3 \pm 6.7$ & $-34.9 \pm 7.1$\\
03042817-1539185 & $14.05 \pm 0.02$ & $13.51 \pm 0.03$ & $13.24 \pm 0.03$ & & 030428.21-153917.8 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $58.8 \pm 6.4$ & $59.7 \pm 7.3$\\
03042869+1731541 & $16.38 \pm 0.09$ & $15.72 \pm 0.10$ & $15.26 \pm 0.15$ & & 030428.61+173154.1 & $14.94 \pm 0.04$ & $14.74 \pm 0.07$ & & $-89.2 \pm 14.0$ & $-0.3 \pm 14.6$\\
03043060+2945187 & $16.80 \pm 0.15$ & $16.14 \pm 0.16$ & $15.26 \pm 0.14$ & & 030430.54+294517.8 & $14.98 \pm 0.04$ & $14.56 \pm 0.06$ & & $-66.4 \pm 14.1$ & $-66.1 \pm 16.9$\\
03043226-2435136 & $14.07 \pm 0.02$ & $13.34 \pm 0.03$ & $12.89 \pm 0.03$ & & 030432.22-243513.8 & $12.56 \pm 0.02$ & $12.21 \pm 0.02$ & & $-43.0 \pm 6.2$ & $-21.5 \pm 6.2$\\
03043351+1225170 & $14.52 \pm 0.03$ & $13.86 \pm 0.03$ & $13.52 \pm 0.03$ & & 030433.62+122516.8 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $119.3 \pm 7.5$ & $-16.8 \pm 8.0$\\
03043417-0047022 & $16.69 \pm 0.15$ & $15.72 \pm 0.14$ & $15.39 \pm 0.16$ & & 030434.15-004703.5 & $14.39 \pm 0.03$ & $13.76 \pm 0.03$ & & $-30.1 \pm 16.1$ & $-108.1 \pm 18.2$\\
03043455+2459127 & $15.44 \pm 0.05$ & $14.73 \pm 0.05$ & $14.45 \pm 0.06$ & & 030434.56+245912.2 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $10.9 \pm 5.9$ & $-45.0 \pm 7.0$\\
03043613-0458149 & $14.98 \pm 0.04$ & $14.45 \pm 0.06$ & $14.00 \pm 0.04$ & & 030436.19-045816.3 & $13.84 \pm 0.03$ & $13.61 \pm 0.03$ & & $74.7 \pm 8.0$ & $-114.3 \pm 11.3$\\
03043620+2216253 & $14.57 \pm 0.04$ & $13.89 \pm 0.04$ & $13.57 \pm 0.05$ & & 030436.20+221626.0 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $8.8 \pm 5.4$ & $51.1 \pm 6.2$\\
03043627-0330453 & $16.41 \pm 0.10$ & $15.77 \pm 0.14$ & $15.45 \pm 0.16$ & & 030436.38-033045.8 & $14.67 \pm 0.03$ & $14.34 \pm 0.05$ & & $134.1 \pm 23.3$ & $-41.0 \pm 18.7$\\
03043633+2814305 & $16.03 \pm 0.07$ & $15.42 \pm 0.08$ & $15.02 \pm 0.11$ & & 030436.42+281430.3 & $14.69 \pm 0.03$ & $14.40 \pm 0.05$ & & $97.3 \pm 7.3$ & $-16.4 \pm 8.5$\\
03043685-1949395 & $15.14 \pm 0.04$ & $14.60 \pm 0.07$ & $14.31 \pm 0.08$ & & 030436.86-194940.1 & $14.11 \pm 0.03$ & $13.87 \pm 0.03$ & & $15.5 \pm 11.5$ & $-52.4 \pm 7.8$\\
03043744+0055164 & $16.60 \pm 0.12$ & $15.91 \pm 0.13$ & $15.09 \pm 0.14$ & & 030437.49+005515.7 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $72.8 \pm 18.6$ & $-67.9 \pm 17.8$\\
03043773-1518325 & $12.69 \pm 0.03$ & $12.10 \pm 0.02$ & $11.79 \pm 0.02$ & & 030437.80-151832.2 & $11.63 \pm 0.02$ & $11.45 \pm 0.02$ & & $84.7 \pm 6.8$ & $26.8 \pm 6.8$\\
03043834+1723440 & $15.71 \pm 0.06$ & $15.19 \pm 0.09$ & $14.90 \pm 0.10$ & & 030438.32+172343.5 & $14.74 \pm 0.03$ & $14.52 \pm 0.06$ & & $-23.5 \pm 8.6$ & $-43.6 \pm 10.0$\\
03043870+1744011 & $13.53 \pm 0.02$ & $12.94 \pm 0.02$ & $12.66 \pm 0.02$ & & 030438.77+174400.3 & $12.49 \pm 0.02$ & $12.28 \pm 0.03$ & & $88.4 \pm 6.4$ & $-66.2 \pm 6.5$\\
03043871-0028372 & $14.49 \pm 0.03$ & $13.97 \pm 0.03$ & $13.69 \pm 0.05$ & & 030438.77-002837.3 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $69.2 \pm 10.6$ & $-4.0 \pm 7.2$\\
03043908-0221373 & $13.90 \pm 0.03$ & $13.29 \pm 0.03$ & $12.98 \pm 0.03$ & & 030439.14-022137.2 & $12.73 \pm 0.02$ & $12.49 \pm 0.02$ & & $82.8 \pm 7.2$ & $8.6 \pm 7.6$\\
03044089+1329516 & $15.06 \pm 0.04$ & $14.48 \pm 0.05$ & $14.08 \pm 0.05$ & & 030440.92+132950.9 & $13.84 \pm 0.03$ & $13.60 \pm 0.03$ & & $39.5 \pm 6.9$ & $-59.1 \pm 7.4$\\
03044121-2104446 & $14.21 \pm 0.03$ & $13.67 \pm 0.03$ & $13.32 \pm 0.04$ & & 030441.21-210445.7 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $-7.4 \pm 6.3$ & $-97.0 \pm 8.8$\\
03044164+1854356 & $14.38 \pm 0.03$ & $13.76 \pm 0.03$ & $13.39 \pm 0.03$ & & 030441.65+185435.2 & $13.19 \pm 0.03$ & $12.94 \pm 0.03$ & & $15.1 \pm 6.2$ & $-34.4 \pm 6.7$\\
03044218+8124214 & $16.18 \pm 0.09$ & $15.66 \pm 0.14$ & $15.27 \pm 0.18$ & & 030441.96+812421.3 & $15.00 \pm 0.03$ & $14.81 \pm 0.05$ & & $-50.9 \pm 1.9$ & $-17.9 \pm 21.8$\\
03044251+1854483 & $13.53 \pm 0.02$ & $12.94 \pm 0.02$ & $12.65 \pm 0.02$ & & 030442.61+185448.2 & $12.44 \pm 0.02$ & $12.27 \pm 0.02$ & & $110.2 \pm 6.4$ & $-8.4 \pm 6.5$\\
03044296+1901592 & $15.19 \pm 0.05$ & $14.50 \pm 0.05$ & $14.22 \pm 0.06$ & & 030442.97+190158.6 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $9.5 \pm 6.7$ & $-41.4 \pm 7.3$\\
03044304+2447568 & $12.85 \pm 0.02$ & $12.29 \pm 0.02$ & $12.01 \pm 0.02$ & & 030443.00+244756.1 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $-46.9 \pm 5.2$ & $-56.8 \pm 6.0$\\
03044395+3117244 & $15.56 \pm 0.06$ & $14.97 \pm 0.08$ & $14.60 \pm 0.09$ & & 030444.06+311723.7 & $14.21 \pm 0.03$ & $13.89 \pm 0.04$ & & $123.7 \pm 6.7$ & $-59.8 \pm 7.7$\\
03044407+2203212 & $10.49 \pm 0.02$ & $9.93 \pm 0.02$ & $9.65 \pm 0.02$ & & 030444.11+220320.7 & $9.45 \pm 0.02$ & $9.23 \pm 0.02$ & & $45.4 \pm 6.8$ & $-41.4 \pm 6.3$\\
03044481-2816143 & $14.23 \pm 0.02$ & $13.63 \pm 0.03$ & $13.34 \pm 0.03$ & & 030444.81-281615.3 & $13.16 \pm 0.02$ & $12.99 \pm 0.03$ & & $5.9 \pm 5.2$ & $-88.9 \pm 7.4$\\
03044513-1509254 & $16.29 \pm 0.10$ & $15.77 \pm 0.13$ & $15.39 \pm 0.19$ & & 030445.20-150924.5 & $15.14 \pm 0.03$ & $14.88 \pm 0.06$ & & $94.2 \pm 17.4$ & $74.4 \pm 18.4$\\
03044522+2842278 & $14.72 \pm 0.03$ & $14.19 \pm 0.04$ & $13.86 \pm 0.04$ & & 030445.28+284227.5 & $13.63 \pm 0.03$ & $13.44 \pm 0.04$ & & $56.0 \pm 5.8$ & $-23.5 \pm 6.3$\\
03044528-3035228 & $13.91 \pm 0.03$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 030445.23-303523.0 & $12.86 \pm 0.02$ & $12.67 \pm 0.02$ & & $-46.0 \pm 5.2$ & $-15.2 \pm 6.1$\\
03044566-4315027 & $14.44 \pm 0.03$ & $13.83 \pm 0.03$ & $13.52 \pm 0.04$ & & 030445.67-431504.0 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $9.5 \pm 3.9$ & $-114.6 \pm 7.9$\\
03044624-1557333 & $14.69 \pm 0.04$ & $14.10 \pm 0.04$ & $13.79 \pm 0.05$ & & 030446.25-155733.7 & $13.59 \pm 0.02$ & $13.42 \pm 0.03$ & & $22.0 \pm 6.2$ & $-32.8 \pm 7.9$\\
03044741+0441466 & $12.52 \pm 0.02$ & $11.97 \pm 0.03$ & $11.70 \pm 0.02$ & & 030447.46+044146.0 & $11.51 \pm 0.02$ & $11.30 \pm 0.02$ & & $63.4 \pm 8.7$ & $-59.3 \pm 7.7$\\
03044751-7531547 & $14.26 \pm 0.02$ & $13.67 \pm 0.03$ & $13.40 \pm 0.04$ & & 030447.60-753154.4 & $13.13 \pm 0.02$ & $12.96 \pm 0.02$ & & $32.4 \pm 1.3$ & $31.0 \pm 8.7$\\
03044761-2414565 & $15.64 \pm 0.05$ & $15.12 \pm 0.07$ & $14.84 \pm 0.12$ & & 030447.66-241456.2 & $14.60 \pm 0.03$ & $14.41 \pm 0.04$ & & $59.1 \pm 8.5$ & $24.7 \pm 8.7$\\
03044853-3622536 & $15.44 \pm 0.05$ & $14.82 \pm 0.06$ & $14.40 \pm 0.07$ & & 030448.51-362254.5 & $14.25 \pm 0.03$ & $14.00 \pm 0.03$ & & $-16.5 \pm 5.3$ & $-86.4 \pm 8.8$\\
03044855-5444187 & $11.95 \pm 0.02$ & $11.38 \pm 0.02$ & $11.04 \pm 0.02$ & & 030448.60-544418.6 & $10.79 \pm 0.02$ & $10.51 \pm 0.02$ & & $38.3 \pm 2.8$ & $6.2 \pm 6.4$\\
03044893+2236407 & $11.22 \pm 0.02$ & $10.60 \pm 0.02$ & $10.33 \pm 0.02$ & & 030448.88+223638.9 & $10.12 \pm 0.02$ & $9.95 \pm 0.02$ & & $-52.0 \pm 7.4$ & $-149.2 \pm 7.7$\\
03044908-2814425 & $15.02 \pm 0.03$ & $14.45 \pm 0.06$ & $14.09 \pm 0.08$ & & 030449.15-281442.1 & $13.93 \pm 0.03$ & $13.68 \pm 0.03$ & & $79.7 \pm 6.9$ & $35.1 \pm 6.9$\\
03044964-5458301 & $12.42 \pm 0.02$ & $11.87 \pm 0.02$ & $11.57 \pm 0.02$ & & 030449.60-545830.8 & $11.32 \pm 0.02$ & $11.14 \pm 0.02$ & & $-32.0 \pm 2.8$ & $-64.1 \pm 6.5$\\
03044987-2618084 & $15.54 \pm 0.05$ & $14.96 \pm 0.06$ & $14.64 \pm 0.10$ & & 030449.91-261808.3 & $14.43 \pm 0.03$ & $14.23 \pm 0.04$ & & $50.8 \pm 6.9$ & $7.6 \pm 7.8$\\
03045149-0323446 & $15.49 \pm 0.05$ & $14.87 \pm 0.06$ & $14.58 \pm 0.08$ & & 030451.49-032345.6 & $14.28 \pm 0.03$ & $14.02 \pm 0.04$ & & $2.1 \pm 9.1$ & $-84.7 \pm 10.5$\\
03045391+2205064 & $13.93 \pm 0.02$ & $13.36 \pm 0.02$ & $13.07 \pm 0.03$ & & 030453.97+220506.4 & $12.92 \pm 0.02$ & $12.73 \pm 0.03$ & & $70.7 \pm 11.0$ & $-0.7 \pm 6.0$\\
03045409+1224417 & $16.55 \pm 0.14$ & $15.39 \pm 0.12$ & $14.95 \pm 0.13$ & & 030454.03+122442.0 & $14.31 \pm 0.03$ & $13.95 \pm 0.04$ & & $-69.1 \pm 10.8$ & $24.5 \pm 10.1$\\
03045417+0851229 & $14.76 \pm 0.04$ & $14.13 \pm 0.04$ & $13.81 \pm 0.04$ & & 030454.26+085122.8 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $133.4 \pm 24.2$ & $-16.7 \pm 7.3$\\
03045540+2129409 & $14.64 \pm 0.03$ & $14.05 \pm 0.03$ & $13.68 \pm 0.04$ & & 030455.45+212940.2 & $13.52 \pm 0.03$ & $13.31 \pm 0.04$ & & $48.8 \pm 17.8$ & $-59.5 \pm 7.7$\\
03045581-0720096 & $16.01 \pm 0.08$ & $15.34 \pm 0.11$ & $15.02 \pm 0.14$ & & 030455.75-072010.8 & $14.72 \pm 0.03$ & $14.55 \pm 0.05$ & & $-80.0 \pm 17.9$ & $-96.8 \pm 21.5$\\
03045605-1651299 & $14.32 \pm 0.02$ & $13.72 \pm 0.02$ & $13.43 \pm 0.03$ & & 030456.04-165130.3 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-12.0 \pm 6.0$ & $-31.5 \pm 6.4$\\
03045855-5803386 & $13.63 \pm 0.03$ & $13.03 \pm 0.02$ & $12.75 \pm 0.03$ & & 030458.51-580338.7 & $12.57 \pm 0.02$ & $12.36 \pm 0.02$ & & $-31.1 \pm 2.6$ & $-8.6 \pm 6.6$\\
03050017-2909012 & $15.58 \pm 0.07$ & $14.96 \pm 0.07$ & $14.64 \pm 0.10$ & & 030500.17-290901.8 & $14.29 \pm 0.03$ & $14.11 \pm 0.04$ & & $6.0 \pm 6.8$ & $-55.2 \pm 8.7$\\
03050296+2639459 & $14.43 \pm 0.03$ & $13.77 \pm 0.03$ & $13.47 \pm 0.03$ & & 030503.01+263945.7 & $13.29 \pm 0.03$ & $13.11 \pm 0.03$ & & $54.3 \pm 5.9$ & $-16.3 \pm 6.3$\\
03050316-4702467 & $14.78 \pm 0.03$ & $14.21 \pm 0.04$ & $13.89 \pm 0.05$ & & 030503.21-470246.5 & $13.70 \pm 0.02$ & $13.48 \pm 0.03$ & & $46.2 \pm 4.1$ & $17.7 \pm 6.5$\\
03050423-4034028 & $13.02 \pm 0.02$ & $12.46 \pm 0.02$ & $12.18 \pm 0.02$ & & 030504.34-403401.8 & $12.01 \pm 0.02$ & $11.84 \pm 0.02$ & & $106.9 \pm 6.4$ & $94.0 \pm 8.3$\\
03050429-0158401 & $15.35 \pm 0.05$ & $14.81 \pm 0.07$ & $14.48 \pm 0.07$ & & 030504.36-015840.1 & $14.32 \pm 0.03$ & $14.13 \pm 0.04$ & & $95.7 \pm 10.1$ & $-1.2 \pm 9.2$\\
03050462+2155196 & $16.32 \pm 0.11$ & $15.51 \pm 0.11$ & $14.69 \pm 0.09$ & & 030504.65+215518.8 & $14.44 \pm 0.04$ & $14.10 \pm 0.05$ & & $33.3 \pm 22.2$ & $-65.9 \pm 12.1$\\
03050551-1626042 & $15.49 \pm 0.05$ & $14.95 \pm 0.07$ & $14.58 \pm 0.08$ & & 030505.54-162604.4 & $14.40 \pm 0.03$ & $14.21 \pm 0.04$ & & $33.3 \pm 6.8$ & $-19.6 \pm 8.4$\\
03050556-5317182 & $11.14 \pm 0.02$ & $10.58 \pm 0.02$ & $10.26 \pm 0.02$ & & 030505.66-531718.4 & $10.08 \pm 0.02$ & $9.86 \pm 0.02$ & & $79.3 \pm 3.3$ & $-18.6 \pm 6.5$\\
03050568+1107141 & $14.86 \pm 0.04$ & $14.29 \pm 0.05$ & $14.00 \pm 0.04$ & & 030505.66+110713.4 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $-17.9 \pm 8.7$ & $-66.0 \pm 11.8$\\
03050577-5114246 & $14.56 \pm 0.03$ & $13.94 \pm 0.03$ & $13.64 \pm 0.05$ & & 030505.83-511424.8 & $13.44 \pm 0.02$ & $13.20 \pm 0.03$ & & $55.1 \pm 3.6$ & $-22.7 \pm 8.5$\\
03050609-3407388 & $14.32 \pm 0.02$ & $13.79 \pm 0.04$ & $13.50 \pm 0.03$ & & 030506.15-340739.2 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $58.3 \pm 5.6$ & $-34.8 \pm 6.3$\\
03050661-0426337 & $15.71 \pm 0.06$ & $15.21 \pm 0.09$ & $14.93 \pm 0.12$ & & 030506.64-042633.1 & $14.40 \pm 0.03$ & $14.18 \pm 0.04$ & & $40.6 \pm 10.7$ & $42.6 \pm 8.7$\\
03050820-2440359 & $14.78 \pm 0.04$ & $14.24 \pm 0.05$ & $13.84 \pm 0.05$ & & 030508.24-244035.5 & $13.68 \pm 0.02$ & $13.50 \pm 0.03$ & & $46.3 \pm 6.0$ & $30.9 \pm 6.7$\\
03050825+7725454 & $14.03 \pm 0.03$ & $13.45 \pm 0.04$ & $13.16 \pm 0.03$ & & 030508.45+772545.0 & $12.96 \pm 0.02$ & $12.76 \pm 0.03$ & & $59.0 \pm 1.7$ & $-37.6 \pm 7.8$\\
03050877+0434518 & $14.36 \pm 0.03$ & $13.77 \pm 0.04$ & $13.48 \pm 0.03$ & & 030508.77+043451.3 & $13.30 \pm 0.02$ & $13.08 \pm 0.03$ & & $-0.7 \pm 7.7$ & $-53.7 \pm 8.1$\\
03051118-3405239 & $9.63 \pm 0.02$ & $9.08 \pm 0.03$ & $8.77 \pm 0.02$ & & 030511.49-340524.5 & $8.61 \pm 0.02$ & $8.43 \pm 0.02$ & & $321.8 \pm 14.3$ & $-52.9 \pm 6.1$\\
03051127+1059184 & $15.84 \pm 0.07$ & $15.22 \pm 0.07$ & $14.94 \pm 0.09$ & & 030511.31+105918.0 & $14.75 \pm 0.03$ & $14.52 \pm 0.05$ & & $57.5 \pm 10.7$ & $-30.5 \pm 11.6$\\
03051128-3023203 & $12.58 \pm 0.02$ & $11.99 \pm 0.02$ & $11.72 \pm 0.02$ & & 030511.39-302320.3 & $11.54 \pm 0.02$ & $11.34 \pm 0.02$ & & $125.3 \pm 7.8$ & $-3.4 \pm 6.6$\\
03051236-1328367 & $16.30 \pm 0.10$ & $15.55 \pm 0.11$ & $15.14 \pm 0.14$ & & 030512.45-132835.9 & $14.92 \pm 0.03$ & $14.70 \pm 0.05$ & & $106.3 \pm 16.8$ & $74.3 \pm 15.8$\\
03051279+0127211 & $13.35 \pm 0.03$ & $12.69 \pm 0.03$ & $12.41 \pm 0.02$ & & 030512.83+012720.5 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $68.5 \pm 8.9$ & $-55.1 \pm 7.8$\\
03051285+2611350 & $14.34 \pm 0.03$ & $13.77 \pm 0.03$ & $13.42 \pm 0.03$ & & 030512.93+261134.7 & $13.23 \pm 0.03$ & $13.06 \pm 0.03$ & & $88.2 \pm 7.1$ & $-25.1 \pm 6.2$\\
03051348-0406544 & $14.87 \pm 0.04$ & $14.29 \pm 0.05$ & $13.96 \pm 0.05$ & & 030513.60-040656.2 & $13.73 \pm 0.03$ & $13.47 \pm 0.03$ & & $144.4 \pm 13.3$ & $-157.2 \pm 10.4$\\
03051362+1813354 & $14.16 \pm 0.02$ & $13.58 \pm 0.03$ & $13.31 \pm 0.03$ & & 030513.66+181335.4 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $51.5 \pm 5.7$ & $-5.0 \pm 6.6$\\
03051381+0953107 & $15.34 \pm 0.05$ & $14.70 \pm 0.05$ & $14.31 \pm 0.05$ & & 030513.78+095310.1 & $14.08 \pm 0.03$ & $13.91 \pm 0.04$ & & $-47.1 \pm 13.1$ & $-57.6 \pm 8.8$\\
03051413-2850014 & $14.52 \pm 0.03$ & $14.00 \pm 0.04$ & $13.68 \pm 0.05$ & & 030514.25-285001.0 & $13.50 \pm 0.03$ & $13.24 \pm 0.03$ & & $126.4 \pm 7.6$ & $35.7 \pm 6.6$\\
03051440+0205254 & $14.09 \pm 0.03$ & $13.46 \pm 0.03$ & $13.15 \pm 0.03$ & & 030514.49+020525.7 & $12.94 \pm 0.02$ & $12.72 \pm 0.03$ & & $141.1 \pm 10.4$ & $38.8 \pm 7.7$\\
03051752-1717164 & $14.12 \pm 0.03$ & $13.50 \pm 0.04$ & $13.23 \pm 0.04$ & & 030517.50-171716.8 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $-15.2 \pm 6.5$ & $-35.1 \pm 7.1$\\
03051784-0402221 & $15.89 \pm 0.07$ & $15.31 \pm 0.09$ & $14.98 \pm 0.11$ & & 030517.80-040222.5 & $14.78 \pm 0.03$ & $14.51 \pm 0.05$ & & $-51.2 \pm 13.4$ & $-35.9 \pm 9.1$\\
03051851-4020015 & $12.27 \pm 0.02$ & $11.66 \pm 0.02$ & $11.29 \pm 0.02$ & & 030518.54-402003.7 & $11.10 \pm 0.02$ & $10.90 \pm 0.02$ & & $33.1 \pm 4.4$ & $-205.1 \pm 11.8$\\
03051883+1505346 & $15.35 \pm 0.04$ & $14.79 \pm 0.07$ & $14.44 \pm 0.07$ & & 030518.88+150534.9 & $14.25 \pm 0.03$ & $14.04 \pm 0.05$ & & $72.3 \pm 8.5$ & $27.0 \pm 8.5$\\
03051935-1228036 & $15.66 \pm 0.06$ & $15.11 \pm 0.09$ & $14.73 \pm 0.09$ & & 030519.40-122804.1 & $14.55 \pm 0.03$ & $14.35 \pm 0.04$ & & $58.4 \pm 9.8$ & $-34.1 \pm 8.1$\\
03051997-3228208 & $14.35 \pm 0.03$ & $13.77 \pm 0.02$ & $13.42 \pm 0.03$ & & 030520.04-322819.9 & $13.23 \pm 0.02$ & $12.99 \pm 0.02$ & & $71.8 \pm 5.6$ & $73.4 \pm 6.8$\\
03052069-7416212 & $14.35 \pm 0.02$ & $13.69 \pm 0.03$ & $13.19 \pm 0.04$ & & 030520.87-741621.6 & $12.98 \pm 0.02$ & $12.78 \pm 0.02$ & & $68.2 \pm 2.0$ & $-33.6 \pm 7.8$\\
03052101-0927506 & $11.87 \pm 0.02$ & $11.32 \pm 0.02$ & $11.05 \pm 0.02$ & & 030520.94-092753.6 & $10.87 \pm 0.02$ & $10.67 \pm 0.02$ & & $-89.0 \pm 11.0$ & $-252.5 \pm 15.1$\\
03052114+0422009 & $15.83 \pm 0.06$ & $15.19 \pm 0.07$ & $14.88 \pm 0.08$ & & 030521.19+042200.5 & $14.65 \pm 0.03$ & $14.42 \pm 0.05$ & & $63.1 \pm 10.4$ & $-35.9 \pm 9.4$\\
03052164-2443403 & $14.05 \pm 0.03$ & $13.45 \pm 0.03$ & $13.15 \pm 0.04$ & & 030521.72-244340.1 & $12.92 \pm 0.02$ & $12.71 \pm 0.02$ & & $100.7 \pm 6.9$ & $14.1 \pm 6.2$\\
03052165+0410212 & $16.54 \pm 0.10$ & $15.69 \pm 0.10$ & $15.37 \pm 0.16$ & & 030521.73+041020.0 & $14.99 \pm 0.03$ & $14.72 \pm 0.06$ & & $120.8 \pm 22.3$ & $-123.3 \pm 20.8$\\
03052254-1801299 & $16.08 \pm 0.09$ & $15.46 \pm 0.10$ & $15.05 \pm 0.15$ & & 030522.59-180130.1 & $14.77 \pm 0.03$ & $14.57 \pm 0.04$ & & $71.3 \pm 14.4$ & $-21.3 \pm 15.3$\\
03052288-0121594 & $15.22 \pm 0.04$ & $14.64 \pm 0.05$ & $14.27 \pm 0.06$ & & 030522.93-012159.5 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $53.5 \pm 8.6$ & $-13.2 \pm 7.6$\\
03052291+1638133 & $13.49 \pm 0.02$ & $12.89 \pm 0.02$ & $12.60 \pm 0.02$ & & 030523.00+163811.9 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $113.6 \pm 7.1$ & $-123.1 \pm 6.9$\\
03052308-2557273 & $14.96 \pm 0.03$ & $14.41 \pm 0.04$ & $14.09 \pm 0.06$ & & 030523.10-255728.2 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $14.6 \pm 6.3$ & $-80.7 \pm 7.5$\\
03052313-0255105 & $13.78 \pm 0.02$ & $13.12 \pm 0.03$ & $12.79 \pm 0.03$ & & 030523.18-025511.5 & $12.53 \pm 0.02$ & $12.29 \pm 0.02$ & & $74.4 \pm 8.3$ & $-77.0 \pm 7.0$\\
03052454-6017218 & $14.46 \pm 0.04$ & $13.84 \pm 0.03$ & $13.55 \pm 0.04$ & & 030524.59-601721.6 & $13.38 \pm 0.02$ & $13.21 \pm 0.02$ & & $31.5 \pm 3.0$ & $17.1 \pm 8.3$\\
03052455+2331373 & $14.46 \pm 0.03$ & $13.84 \pm 0.03$ & $13.55 \pm 0.04$ & & 030524.56+233136.8 & $13.37 \pm 0.03$ & $13.17 \pm 0.03$ & & $15.0 \pm 5.9$ & $-42.3 \pm 6.2$\\
03052507-0222115 & $14.22 \pm 0.03$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 030525.00-022212.5 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $-85.0 \pm 8.0$ & $-81.2 \pm 7.2$\\
03052587+0407468 & $15.90 \pm 0.06$ & $15.27 \pm 0.09$ & $14.78 \pm 0.10$ & & 030525.94+040746.7 & $14.47 \pm 0.03$ & $14.09 \pm 0.04$ & & $112.0 \pm 11.1$ & $-10.5 \pm 9.5$\\
03052665-2154446 & $16.03 \pm 0.08$ & $15.39 \pm 0.08$ & $14.94 \pm 0.13$ & & 030526.69-215445.0 & $14.63 \pm 0.03$ & $14.44 \pm 0.04$ & & $45.6 \pm 10.3$ & $-38.7 \pm 10.8$\\
03052778+0429009 & $14.77 \pm 0.03$ & $14.11 \pm 0.04$ & $13.77 \pm 0.04$ & & 030527.69+042859.8 & $13.54 \pm 0.03$ & $13.29 \pm 0.03$ & & $-136.2 \pm 10.4$ & $-104.6 \pm 9.4$\\
03052811-3626527 & $13.36 \pm 0.02$ & $12.85 \pm 0.03$ & $12.56 \pm 0.03$ & & 030528.29-362653.1 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $201.9 \pm 10.3$ & $-34.1 \pm 6.7$\\
03052866-2431004 & $13.61 \pm 0.02$ & $13.06 \pm 0.03$ & $12.77 \pm 0.04$ & & 030528.67-243059.9 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $9.6 \pm 5.4$ & $45.5 \pm 6.5$\\
03053136-3049412 & $15.31 \pm 0.05$ & $14.79 \pm 0.06$ & $14.52 \pm 0.07$ & & 030531.40-304941.8 & $14.29 \pm 0.03$ & $14.07 \pm 0.04$ & & $38.1 \pm 5.7$ & $-42.2 \pm 7.7$\\
03053314-4518045 & $13.86 \pm 0.03$ & $13.31 \pm 0.02$ & $13.05 \pm 0.03$ & & 030533.16-451804.8 & $12.87 \pm 0.02$ & $12.66 \pm 0.02$ & & $15.9 \pm 3.6$ & $-30.2 \pm 6.3$\\
03053490-1838154 & $14.85 \pm 0.03$ & $14.22 \pm 0.04$ & $13.88 \pm 0.06$ & & 030534.87-183815.8 & $13.68 \pm 0.02$ & $13.43 \pm 0.03$ & & $-44.1 \pm 8.4$ & $-32.6 \pm 8.9$\\
03053504-5903288 & $14.75 \pm 0.03$ & $14.17 \pm 0.04$ & $13.89 \pm 0.05$ & & 030535.03-590329.2 & $13.71 \pm 0.02$ & $13.53 \pm 0.03$ & & $-4.3 \pm 2.6$ & $-36.8 \pm 6.9$\\
03053523+0739542 & $15.12 \pm 0.04$ & $14.58 \pm 0.06$ & $14.27 \pm 0.05$ & & 030535.27+073954.3 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $56.3 \pm 8.1$ & $2.7 \pm 11.6$\\
03053632-5950028 & $12.23 \pm 0.02$ & $11.65 \pm 0.02$ & $11.31 \pm 0.02$ & & 030536.54-595001.7 & $11.13 \pm 0.02$ & $10.94 \pm 0.02$ & & $151.3 \pm 4.2$ & $108.5 \pm 7.7$\\
03053778-1958009 & $13.53 \pm 0.02$ & $12.98 \pm 0.03$ & $12.70 \pm 0.02$ & & 030537.89-195800.2 & $12.54 \pm 0.02$ & $12.33 \pm 0.02$ & & $158.3 \pm 11.2$ & $81.8 \pm 10.2$\\
03053875+1658339 & $12.91 \pm 0.02$ & $12.29 \pm 0.02$ & $11.95 \pm 0.02$ & & 030538.90+165833.8 & $11.75 \pm 0.02$ & $11.53 \pm 0.02$ & & $184.4 \pm 8.4$ & $-9.6 \pm 6.9$\\
03053879+3220465 & $16.08 \pm 0.11$ & $15.28 \pm 0.13$ & $14.94 \pm 0.14$ & & 030538.80+322045.6 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $14.0 \pm 7.3$ & $-80.0 \pm 9.8$\\
03053881+0351250 & $15.42 \pm 0.05$ & $14.86 \pm 0.06$ & $14.57 \pm 0.09$ & & 030538.82+035124.3 & $14.38 \pm 0.03$ & $14.16 \pm 0.04$ & & $8.6 \pm 9.4$ & $-74.8 \pm 9.5$\\
03054083-2236379 & $15.30 \pm 0.05$ & $14.73 \pm 0.05$ & $14.44 \pm 0.08$ & & 030540.92-223638.0 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $133.0 \pm 10.7$ & $-7.4 \pm 9.2$\\
03054099-3116535 & $14.88 \pm 0.03$ & $14.29 \pm 0.03$ & $14.01 \pm 0.05$ & & 030541.02-311653.6 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $30.1 \pm 5.8$ & $-8.5 \pm 6.6$\\
03054161-5818252 & $13.39 \pm 0.02$ & $12.88 \pm 0.02$ & $12.59 \pm 0.03$ & & 030541.74-581825.2 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $98.2 \pm 3.3$ & $-3.7 \pm 6.6$\\
03054206-6849554 & $15.16 \pm 0.05$ & $14.61 \pm 0.07$ & $14.29 \pm 0.08$ & & 030542.14-684955.6 & $14.08 \pm 0.03$ & $13.88 \pm 0.03$ & & $38.6 \pm 1.9$ & $-22.1 \pm 7.9$\\
03054216+7951539 & $13.85 \pm 0.03$ & $13.24 \pm 0.03$ & $12.95 \pm 0.03$ & & 030542.31+795153.6 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $39.5 \pm 1.3$ & $-34.7 \pm 7.5$\\
03054265+1137183 & $14.55 \pm 0.03$ & $13.98 \pm 0.04$ & $13.63 \pm 0.03$ & & 030542.72+113717.9 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $92.6 \pm 8.2$ & $-33.5 \pm 8.8$\\
03054624+1353593 & $16.52 \pm 0.12$ & $15.82 \pm 0.14$ & $15.53 \pm 0.19$ & & 030546.08+135358.6 & $14.90 \pm 0.03$ & $14.71 \pm 0.07$ & & $-201.5 \pm 21.1$ & $-59.5 \pm 21.3$\\
03054850+2020227 & $16.15 \pm 0.10$ & $15.57 \pm 0.11$ & $15.07 \pm 0.11$ & & 030548.58+202022.0 & $14.82 \pm 0.03$ & $14.30 \pm 0.05$ & & $99.4 \pm 16.6$ & $-58.5 \pm 15.8$\\
03054939-2109202 & $14.26 \pm 0.03$ & $13.66 \pm 0.03$ & $13.33 \pm 0.03$ & & 030549.44-210920.5 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $82.3 \pm 8.8$ & $-30.8 \pm 8.7$\\
03054955+0928063 & $16.76 \pm 0.15$ & $15.66 \pm 0.13$ & $15.15 \pm 0.13$ & & 030549.55+092807.4 & $14.47 \pm 0.03$ & $14.21 \pm 0.04$ & & $7.6 \pm 17.5$ & $97.5 \pm 16.4$\\
03055007+3802291 & $14.82 \pm 0.03$ & $14.24 \pm 0.04$ & $13.92 \pm 0.04$ & & 030550.15+380228.7 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $74.6 \pm 5.2$ & $-35.7 \pm 7.7$\\
03055055-3657584 & $16.53 \pm 0.10$ & $15.94 \pm 0.13$ & $15.65 \pm 0.21$ & & 030550.58-365759.9 & $15.41 \pm 0.03$ & $15.19 \pm 0.06$ & & $27.2 \pm 17.8$ & $-136.8 \pm 23.0$\\
03055119-3518419 & $15.74 \pm 0.05$ & $15.22 \pm 0.08$ & $14.80 \pm 0.10$ & & 030551.26-351842.1 & $14.56 \pm 0.03$ & $14.36 \pm 0.04$ & & $73.9 \pm 6.4$ & $-18.8 \pm 7.7$\\
03055157+1311585 & $16.52 \pm 0.13$ & $15.81 \pm 0.15$ & $15.06 \pm 0.14$ & & 030551.51+131158.7 & $14.77 \pm 0.03$ & $14.48 \pm 0.05$ & & $-82.8 \pm 15.1$ & $18.9 \pm 16.2$\\
03055178-0937012 & $13.92 \pm 0.03$ & $13.29 \pm 0.03$ & $12.97 \pm 0.04$ & & 030551.83-093700.8 & $12.76 \pm 0.02$ & $12.55 \pm 0.02$ & & $58.9 \pm 7.9$ & $31.4 \pm 7.7$\\
03055289-3417126 & $14.40 \pm 0.03$ & $13.82 \pm 0.04$ & $13.55 \pm 0.04$ & & 030552.99-341712.1 & $13.34 \pm 0.02$ & $13.14 \pm 0.03$ & & $103.9 \pm 6.7$ & $46.0 \pm 6.5$\\
03055382-1811476 & $14.02 \pm 0.02$ & $13.48 \pm 0.03$ & $13.17 \pm 0.03$ & & 030553.85-181147.9 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $34.8 \pm 8.2$ & $-38.5 \pm 9.7$\\
03055387+0237599 & $15.34 \pm 0.05$ & $14.78 \pm 0.05$ & $14.46 \pm 0.07$ & & 030553.91+023759.3 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $63.2 \pm 10.5$ & $-56.9 \pm 8.9$\\
03055439+2708326 & $12.20 \pm 0.02$ & $11.65 \pm 0.02$ & $11.31 \pm 0.02$ & & 030554.55+270832.3 & $11.15 \pm 0.02$ & $10.95 \pm 0.02$ & & $177.3 \pm 6.0$ & $-23.3 \pm 5.7$\\
03055442+0854403 & $14.60 \pm 0.03$ & $14.06 \pm 0.04$ & $13.70 \pm 0.03$ & & 030554.46+085440.9 & $13.47 \pm 0.03$ & $13.22 \pm 0.03$ & & $56.1 \pm 7.6$ & $58.3 \pm 7.7$\\
03055457-3111275 & $12.77 \pm 0.02$ & $12.15 \pm 0.03$ & $11.87 \pm 0.02$ & & 030554.60-311127.6 & $11.65 \pm 0.02$ & $11.39 \pm 0.02$ & & $34.0 \pm 5.3$ & $-6.0 \pm 5.9$\\
03055525+1347255 & $14.98 \pm 0.04$ & $14.43 \pm 0.05$ & $14.03 \pm 0.05$ & & 030555.23+134725.0 & $13.83 \pm 0.03$ & $13.59 \pm 0.04$ & & $-23.3 \pm 8.1$ & $-37.5 \pm 8.6$\\
03055576+0015572 & $14.98 \pm 0.04$ & $14.38 \pm 0.04$ & $14.11 \pm 0.05$ & & 030555.81+001557.0 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $71.5 \pm 9.6$ & $-19.6 \pm 8.9$\\
03055661+8159465 & $15.70 \pm 0.07$ & $15.10 \pm 0.10$ & $14.65 \pm 0.09$ & & 030556.75+815946.3 & $14.48 \pm 0.03$ & $14.17 \pm 0.04$ & & $27.7 \pm 1.1$ & $-14.4 \pm 9.6$\\
03055689+0712131 & $14.93 \pm 0.04$ & $14.38 \pm 0.05$ & $14.05 \pm 0.05$ & & 030556.86+071212.8 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $-36.6 \pm 9.0$ & $-26.2 \pm 7.5$\\
03055769-1519454 & $15.55 \pm 0.05$ & $14.98 \pm 0.07$ & $14.69 \pm 0.09$ & & 030557.74-151945.6 & $14.31 \pm 0.03$ & $14.03 \pm 0.04$ & & $67.4 \pm 8.3$ & $-14.8 \pm 7.0$\\
03055861-1750311 & $14.27 \pm 0.02$ & $13.59 \pm 0.03$ & $13.28 \pm 0.03$ & & 030558.66-175032.1 & $13.06 \pm 0.02$ & $12.82 \pm 0.03$ & & $57.9 \pm 7.5$ & $-84.5 \pm 8.4$\\
03060056-5209319 & $13.96 \pm 0.02$ & $13.37 \pm 0.03$ & $12.97 \pm 0.03$ & & 030600.60-520932.0 & $12.77 \pm 0.02$ & $12.52 \pm 0.02$ & & $31.5 \pm 3.4$ & $-6.2 \pm 6.7$\\
03060161-2615182 & $14.50 \pm 0.04$ & $13.97 \pm 0.06$ & $13.56 \pm 0.06$ & & 030601.65-261518.1 & $13.15 \pm 0.02$ & $12.98 \pm 0.03$ & & $44.5 \pm 5.7$ & $12.2 \pm 6.3$\\
03060171-2647433 & $12.68 \pm 0.02$ & $12.06 \pm 0.02$ & $11.70 \pm 0.03$ & & 030601.75-264746.7 & $11.45 \pm 0.02$ & $11.22 \pm 0.02$ & & $47.1 \pm 5.5$ & $-289.4 \pm 14.1$\\
03060195-3018206 & $13.28 \pm 0.03$ & $12.68 \pm 0.02$ & $12.34 \pm 0.02$ & & 030601.98-301820.7 & $12.12 \pm 0.02$ & $11.88 \pm 0.02$ & & $29.3 \pm 5.4$ & $-10.7 \pm 5.9$\\
03060244+1653316 & $14.97 \pm 0.03$ & $14.44 \pm 0.05$ & $14.15 \pm 0.06$ & & 030602.40+165331.7 & $13.97 \pm 0.03$ & $13.79 \pm 0.04$ & & $-58.8 \pm 8.1$ & $5.5 \pm 7.8$\\
03060278-1243526 & $11.44 \pm 0.02$ & $10.84 \pm 0.02$ & $10.56 \pm 0.02$ & & 030602.84-124354.5 & $10.33 \pm 0.02$ & $10.16 \pm 0.02$ & & $76.3 \pm 7.1$ & $-154.6 \pm 8.7$\\
03060476+1426457 & $16.12 \pm 0.07$ & $15.58 \pm 0.12$ & $15.13 \pm 0.13$ & & 030604.81+142644.5 & $14.85 \pm 0.03$ & $14.58 \pm 0.06$ & & $68.6 \pm 14.3$ & $-106.4 \pm 15.6$\\
03060505-0018231 & $13.24 \pm 0.02$ & $12.67 \pm 0.03$ & $12.39 \pm 0.02$ & & 030605.03-001823.9 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $-19.6 \pm 19.0$ & $-71.3 \pm 11.1$\\
03060530-0713403 & $14.29 \pm 0.03$ & $13.65 \pm 0.04$ & $13.26 \pm 0.04$ & & 030605.39-071340.5 & $13.02 \pm 0.02$ & $12.80 \pm 0.03$ & & $101.6 \pm 7.7$ & $-18.9 \pm 7.0$\\
03060725-4241363 & $14.91 \pm 0.05$ & $14.16 \pm 0.04$ & $13.86 \pm 0.05$ & & 030607.45-424134.8 & $13.37 \pm 0.02$ & $13.08 \pm 0.02$ & & $202.0 \pm 10.9$ & $138.7 \pm 9.2$\\
03060923-4049485 & $14.32 \pm 0.03$ & $13.69 \pm 0.02$ & $13.39 \pm 0.04$ & & 030609.27-404948.6 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $41.8 \pm 5.3$ & $-12.8 \pm 8.6$\\
03061060+0409282 & $12.91 \pm 0.02$ & $12.36 \pm 0.02$ & $12.07 \pm 0.02$ & & 030610.65+040928.0 & $11.90 \pm 0.02$ & $11.73 \pm 0.02$ & & $78.9 \pm 8.3$ & $-14.1 \pm 8.1$\\
03061063-0105539 & $16.13 \pm 0.09$ & $15.55 \pm 0.13$ & $15.26 \pm 0.14$ & & 030610.57-010555.3 & $14.94 \pm 0.03$ & $14.70 \pm 0.06$ & & $-74.0 \pm 33.8$ & $-120.4 \pm 18.2$\\
03061100-1507130 & $14.94 \pm 0.03$ & $14.37 \pm 0.03$ & $13.98 \pm 0.05$ & & 030611.07-150713.5 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $80.6 \pm 7.2$ & $-39.8 \pm 6.8$\\
03061158-1051554 & $16.35 \pm 0.12$ & $15.47 \pm 0.10$ & $15.14 \pm 0.17$ & & 030611.65-105155.5 & $14.88 \pm 0.03$ & $14.60 \pm 0.05$ & & $87.5 \pm 16.9$ & $-4.6 \pm 14.7$\\
03061159-3647528 & $11.69 \pm 0.02$ & $11.07 \pm 0.02$ & $10.63 \pm 0.02$ & & 030611.44-364759.9 & $10.38 \pm 0.02$ & $10.15 \pm 0.02$ & & $-165.2 \pm 9.3$ & $-668.5 \pm 32.2$\\
03061210-3617341 & $12.86 \pm 0.02$ & $12.28 \pm 0.02$ & $11.94 \pm 0.02$ & & 030612.15-361732.6 & $11.79 \pm 0.02$ & $11.57 \pm 0.02$ & & $53.2 \pm 5.8$ & $142.6 \pm 10.1$\\
03061246-4756346 & $14.16 \pm 0.03$ & $13.54 \pm 0.03$ & $13.24 \pm 0.03$ & & 030612.53-475634.0 & $13.08 \pm 0.02$ & $12.89 \pm 0.02$ & & $66.5 \pm 4.7$ & $54.4 \pm 9.4$\\
03061251-3838236 & $11.39 \pm 0.03$ & $10.84 \pm 0.02$ & $10.49 \pm 0.02$ & & 030612.65-383822.3 & $10.33 \pm 0.02$ & $10.15 \pm 0.02$ & & $154.3 \pm 8.7$ & $119.7 \pm 8.6$\\
03061347-2219070 & $16.49 \pm 0.10$ & $15.72 \pm 0.11$ & $15.19 \pm 0.15$ & & 030613.56-221907.2 & $15.03 \pm 0.03$ & $14.67 \pm 0.05$ & & $134.7 \pm 16.6$ & $-20.2 \pm 21.0$\\
03061395+1313309 & $13.01 \pm 0.02$ & $12.43 \pm 0.02$ & $12.16 \pm 0.02$ & & 030613.97+131330.4 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $24.5 \pm 6.1$ & $-40.3 \pm 6.3$\\
03061446+1815220 & $12.26 \pm 0.02$ & $11.70 \pm 0.02$ & $11.42 \pm 0.02$ & & 030614.50+181521.0 & $11.26 \pm 0.02$ & $11.06 \pm 0.02$ & & $47.4 \pm 5.3$ & $-82.7 \pm 6.5$\\
03061463-2135271 & $13.04 \pm 0.02$ & $12.43 \pm 0.02$ & $12.15 \pm 0.02$ & & 030614.68-213527.2 & $11.99 \pm 0.02$ & $11.80 \pm 0.02$ & & $72.9 \pm 7.7$ & $-5.2 \pm 7.4$\\
03061469+2832264 & $13.37 \pm 0.02$ & $12.82 \pm 0.02$ & $12.51 \pm 0.02$ & & 030614.65+283224.9 & $12.32 \pm 0.02$ & $12.10 \pm 0.02$ & & $-37.5 \pm 4.8$ & $-119.6 \pm 6.3$\\
03061474+1149464 & $16.50 \pm 0.13$ & $15.43 \pm 0.12$ & $14.55 \pm 0.09$ & & 030614.77+114947.0 & $13.94 \pm 0.03$ & $13.56 \pm 0.04$ & & $46.0 \pm 9.1$ & $63.9 \pm 10.4$\\
03061585-2905009 & $14.37 \pm 0.03$ & $13.71 \pm 0.04$ & $13.39 \pm 0.04$ & & 030615.88-290501.6 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $35.9 \pm 5.4$ & $-60.4 \pm 6.8$\\
03061748+2409008 & $14.98 \pm 0.04$ & $14.38 \pm 0.04$ & $14.08 \pm 0.05$ & & 030617.49+240900.4 & $13.81 \pm 0.03$ & $13.62 \pm 0.04$ & & $14.3 \pm 6.7$ & $-31.2 \pm 6.6$\\
03061839-5605428 & $11.67 \pm 0.02$ & $11.07 \pm 0.02$ & $10.78 \pm 0.02$ & & 030618.56-560541.4 & $10.61 \pm 0.02$ & $10.41 \pm 0.02$ & & $127.3 \pm 3.9$ & $133.2 \pm 7.1$\\
03061876-1345249 & $13.87 \pm 0.02$ & $13.24 \pm 0.04$ & $12.96 \pm 0.03$ & & 030618.75-134525.4 & $12.75 \pm 0.02$ & $12.52 \pm 0.02$ & & $-4.5 \pm 6.5$ & $-41.5 \pm 6.4$\\
03061945-2126365 & $14.30 \pm 0.04$ & $13.78 \pm 0.03$ & $13.52 \pm 0.04$ & & 030619.60-212636.0 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $214.0 \pm 13.6$ & $47.4 \pm 8.2$\\
03062160+1347366 & $16.59 \pm 0.13$ & $15.84 \pm 0.14$ & $15.46 \pm 0.17$ & & 030621.55+134735.6 & $14.94 \pm 0.03$ & $14.64 \pm 0.06$ & & $-60.3 \pm 17.4$ & $-87.1 \pm 20.0$\\
03062176+1204531 & $14.16 \pm 0.02$ & $13.43 \pm 0.03$ & $13.11 \pm 0.02$ & & 030621.81+120452.7 & $12.96 \pm 0.03$ & $12.79 \pm 0.03$ & & $62.8 \pm 7.4$ & $-32.5 \pm 11.9$\\
03062619+1713292 & $10.93 \pm 0.02$ & $10.35 \pm 0.02$ & $10.07 \pm 0.02$ & & 030626.35+171329.0 & $9.91 \pm 0.02$ & $9.74 \pm 0.02$ & & $196.2 \pm 7.3$ & $-16.4 \pm 6.1$\\
03062753-6344357 & $13.55 \pm 0.02$ & $12.98 \pm 0.03$ & $12.66 \pm 0.02$ & & 030627.46-634435.4 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $-42.0 \pm 2.1$ & $29.8 \pm 6.7$\\
03062755+1015542 & $15.47 \pm 0.05$ & $14.94 \pm 0.08$ & $14.61 \pm 0.07$ & & 030627.58+101554.2 & $14.45 \pm 0.03$ & $14.20 \pm 0.04$ & & $51.3 \pm 9.0$ & $-5.5 \pm 18.0$\\
03062804+3117135 & $15.50 \pm 0.09$ & $14.71 \pm 0.08$ & $14.20 \pm 0.07$ & & 030628.11+311713.0 & $13.47 \pm 0.04$ & $13.26 \pm 0.04$ & & $66.4 \pm 8.4$ & $-47.9 \pm 8.6$\\
03062994-1628528 & $13.88 \pm 0.02$ & $13.27 \pm 0.03$ & $12.94 \pm 0.02$ & & 030630.03-162853.6 & $12.77 \pm 0.02$ & $12.59 \pm 0.03$ & & $120.0 \pm 8.3$ & $-70.0 \pm 6.9$\\
03063034-6932236 & $13.70 \pm 0.02$ & $13.10 \pm 0.03$ & $12.82 \pm 0.03$ & & 030630.50-693223.6 & $12.63 \pm 0.02$ & $12.46 \pm 0.02$ & & $68.4 \pm 1.9$ & $4.0 \pm 6.8$\\
03063296+1046115 & $15.24 \pm 0.04$ & $14.62 \pm 0.06$ & $14.28 \pm 0.05$ & & 030633.03+104611.5 & $14.01 \pm 0.03$ & $13.83 \pm 0.03$ & & $100.5 \pm 9.4$ & $6.4 \pm 10.8$\\
03063308+0742066 & $16.01 \pm 0.09$ & $15.35 \pm 0.08$ & $14.89 \pm 0.09$ & & 030633.02+074206.1 & $14.65 \pm 0.03$ & $14.45 \pm 0.05$ & & $-88.0 \pm 9.3$ & $-47.7 \pm 8.9$\\
03063315+7824115 & $16.39 \pm 0.12$ & $15.74 \pm 0.18$ & $15.11 \pm 0.13$ & & 030633.40+782411.1 & $14.60 \pm 0.03$ & $14.39 \pm 0.04$ & & $73.9 \pm 2.4$ & $-35.0 \pm 21.3$\\
03063431-0851372 & $14.28 \pm 0.03$ & $13.67 \pm 0.03$ & $13.33 \pm 0.04$ & & 030634.32-085137.8 & $13.10 \pm 0.02$ & $12.87 \pm 0.03$ & & $16.7 \pm 8.4$ & $-48.1 \pm 7.2$\\
03063456+1030494 & $13.12 \pm 0.02$ & $12.54 \pm 0.03$ & $12.27 \pm 0.02$ & & 030634.60+103048.9 & $12.07 \pm 0.02$ & $11.84 \pm 0.02$ & & $48.4 \pm 7.0$ & $-45.4 \pm 8.6$\\
03063461+8104152 & $14.55 \pm 0.03$ & $14.05 \pm 0.05$ & $13.64 \pm 0.04$ & & 030634.74+810414.7 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $28.7 \pm 1.0$ & $-44.0 \pm 9.1$\\
03063828-5334567 & $13.19 \pm 0.02$ & $12.67 \pm 0.03$ & $12.36 \pm 0.03$ & & 030638.22-533458.7 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $-59.8 \pm 3.4$ & $-202.5 \pm 9.4$\\
03063841+1030049 & $15.18 \pm 0.04$ & $14.58 \pm 0.06$ & $14.26 \pm 0.05$ & & 030638.44+103004.8 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $40.0 \pm 7.8$ & $-9.1 \pm 9.2$\\
03063888-0707020 & $15.15 \pm 0.04$ & $14.61 \pm 0.06$ & $14.30 \pm 0.08$ & & 030638.91-070702.5 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $34.5 \pm 8.3$ & $-45.6 \pm 7.2$\\
03063961-3951118 & $14.62 \pm 0.03$ & $13.99 \pm 0.04$ & $13.72 \pm 0.05$ & & 030639.70-395112.4 & $13.55 \pm 0.02$ & $13.35 \pm 0.03$ & & $94.4 \pm 6.6$ & $-51.7 \pm 7.9$\\
03064034-4501470 & $14.22 \pm 0.03$ & $13.69 \pm 0.04$ & $13.41 \pm 0.04$ & & 030640.39-450147.4 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $47.6 \pm 4.8$ & $-31.3 \pm 6.9$\\
03064142+0540169 & $14.11 \pm 0.02$ & $13.49 \pm 0.03$ & $13.18 \pm 0.03$ & & 030641.44+054016.3 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $30.2 \pm 7.6$ & $-67.2 \pm 9.0$\\
03064149-1028033 & $14.07 \pm 0.03$ & $13.39 \pm 0.03$ & $13.11 \pm 0.04$ & & 030641.53-102803.1 & $12.93 \pm 0.02$ & $12.76 \pm 0.03$ & & $49.1 \pm 8.5$ & $21.4 \pm 11.6$\\
03064189-5114260 & $13.18 \pm 0.02$ & $12.64 \pm 0.03$ & $12.33 \pm 0.02$ & & 030641.84-511427.5 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $-38.4 \pm 3.6$ & $-149.6 \pm 8.0$\\
03064208+2810110 & $13.68 \pm 0.02$ & $13.08 \pm 0.02$ & $12.74 \pm 0.02$ & & 030641.97+281010.3 & $12.52 \pm 0.03$ & $12.33 \pm 0.03$ & & $-113.5 \pm 5.5$ & $-56.3 \pm 6.7$\\
03064271-7051350 & $12.68 \pm 0.02$ & $12.14 \pm 0.03$ & $11.84 \pm 0.03$ & & 030642.78-705134.9 & $11.62 \pm 0.02$ & $11.42 \pm 0.02$ & & $31.7 \pm 1.3$ & $10.5 \pm 6.8$\\
03064367-1402220 & $13.97 \pm 0.02$ & $13.37 \pm 0.03$ & $13.09 \pm 0.03$ & & 030643.68-140222.5 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $11.0 \pm 6.6$ & $-38.1 \pm 7.0$\\
03064821-3537294 & $15.10 \pm 0.04$ & $14.53 \pm 0.06$ & $14.25 \pm 0.07$ & & 030648.19-353729.1 & $13.95 \pm 0.03$ & $13.71 \pm 0.03$ & & $-21.5 \pm 4.9$ & $24.9 \pm 7.2$\\
03065028+0652347 & $12.03 \pm 0.02$ & $11.48 \pm 0.03$ & $11.18 \pm 0.02$ & & 030650.51+065235.5 & $11.02 \pm 0.02$ & $10.82 \pm 0.02$ & & $317.0 \pm 16.3$ & $68.7 \pm 11.3$\\
03065053+7601053 & $16.33 \pm 0.14$ & $15.32 \pm 0.14$ & $14.94 \pm 0.13$ & & 030650.62+760105.4 & $14.30 \pm 0.03$ & $14.01 \pm 0.04$ & & $32.5 \pm 1.7$ & $10.9 \pm 12.6$\\
03065168-2853552 & $13.43 \pm 0.02$ & $12.82 \pm 0.02$ & $12.53 \pm 0.03$ & & 030651.70-285354.9 & $12.37 \pm 0.02$ & $12.18 \pm 0.02$ & & $20.9 \pm 5.0$ & $30.7 \pm 6.2$\\
03065192+1319426 & $12.36 \pm 0.02$ & $11.84 \pm 0.03$ & $11.56 \pm 0.02$ & & 030651.91+131943.3 & $11.36 \pm 0.02$ & $11.17 \pm 0.02$ & & $-11.8 \pm 6.5$ & $59.5 \pm 8.8$\\
03065201+3920483 & $16.61 \pm 0.13$ & $15.90 \pm 0.17$ & $15.27 \pm 0.14$ & & 030652.07+392047.6 & $14.84 \pm 0.03$ & $14.49 \pm 0.05$ & & $62.3 \pm 12.6$ & $-61.7 \pm 18.7$\\
03065297-6732406 & $15.18 \pm 0.05$ & $14.49 \pm 0.06$ & $14.10 \pm 0.07$ & & 030653.11-673240.2 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $66.0 \pm 2.2$ & $36.6 \pm 6.6$\\
03065330+3734538 & $16.10 \pm 0.08$ & $15.38 \pm 0.10$ & $14.96 \pm 0.11$ & & 030653.34+373453.0 & $14.72 \pm 0.03$ & $14.48 \pm 0.06$ & & $38.4 \pm 7.3$ & $-63.6 \pm 10.6$\\
03065390+3758473 & $14.86 \pm 0.03$ & $14.17 \pm 0.04$ & $13.81 \pm 0.04$ & & 030653.96+375846.5 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $60.5 \pm 5.0$ & $-68.1 \pm 7.0$\\
03065398+1237219 & $13.95 \pm 0.03$ & $13.31 \pm 0.04$ & $13.04 \pm 0.03$ & & 030654.02+123721.6 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $44.0 \pm 7.7$ & $-32.1 \pm 7.8$\\
03065468+0158499 & $15.34 \pm 0.04$ & $14.76 \pm 0.06$ & $14.42 \pm 0.06$ & & 030654.67+015849.3 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $-23.3 \pm 9.3$ & $-66.4 \pm 9.1$\\
03065509-3651476 & $14.70 \pm 0.03$ & $14.09 \pm 0.03$ & $13.82 \pm 0.04$ & & 030655.15-365147.2 & $13.59 \pm 0.02$ & $13.40 \pm 0.03$ & & $68.3 \pm 5.8$ & $34.1 \pm 7.0$\\
03065565-3337442 & $14.05 \pm 0.03$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 030655.74-333744.1 & $13.05 \pm 0.02$ & $12.82 \pm 0.02$ & & $92.1 \pm 6.0$ & $5.3 \pm 6.1$\\
03065651-7208272 & $14.06 \pm 0.03$ & $13.54 \pm 0.03$ & $13.27 \pm 0.03$ & & 030656.29-720828.0 & $13.09 \pm 0.02$ & $12.86 \pm 0.02$ & & $-98.3 \pm 2.8$ & $-79.8 \pm 11.3$\\
03065713+1519292 & $14.73 \pm 0.03$ & $14.18 \pm 0.04$ & $13.86 \pm 0.05$ & & 030657.20+151928.6 & $13.70 \pm 0.03$ & $13.46 \pm 0.03$ & & $91.1 \pm 10.3$ & $-63.7 \pm 10.0$\\
03065913+2713112 & $16.20 \pm 0.08$ & $15.65 \pm 0.11$ & $15.29 \pm 0.13$ & & 030659.25+271310.1 & $15.06 \pm 0.04$ & $14.84 \pm 0.08$ & & $126.3 \pm 12.3$ & $-93.4 \pm 16.1$\\
03070004-2554137 & $16.11 \pm 0.08$ & $15.29 \pm 0.09$ & $14.83 \pm 0.12$ & & 030700.03-255415.1 & $14.50 \pm 0.03$ & $14.30 \pm 0.04$ & & $-14.1 \pm 7.8$ & $-114.1 \pm 10.5$\\
03070117+2853199 & $15.99 \pm 0.08$ & $15.38 \pm 0.09$ & $14.98 \pm 0.11$ & & 030701.23+285319.6 & $14.78 \pm 0.03$ & $14.57 \pm 0.06$ & & $65.3 \pm 7.1$ & $-19.9 \pm 9.7$\\
03070121+2435371 & $15.88 \pm 0.06$ & $15.23 \pm 0.08$ & $14.89 \pm 0.09$ & & 030701.25+243536.5 & $14.65 \pm 0.03$ & $14.44 \pm 0.05$ & & $48.1 \pm 7.7$ & $-48.4 \pm 9.0$\\
03070140+2009029 & $14.52 \pm 0.03$ & $13.95 \pm 0.03$ & $13.60 \pm 0.04$ & & 030701.51+200902.1 & $13.40 \pm 0.02$ & $13.15 \pm 0.03$ & & $132.5 \pm 7.3$ & $-70.3 \pm 6.8$\\
03070171+0816023 & $15.09 \pm 0.04$ & $14.45 \pm 0.05$ & $14.18 \pm 0.05$ & & 030701.74+081601.8 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $28.8 \pm 7.6$ & $-47.1 \pm 7.9$\\
03070240+0030025 & $14.57 \pm 0.03$ & $14.05 \pm 0.03$ & $13.77 \pm 0.04$ & & 030702.44+003002.4 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $55.7 \pm 8.3$ & $-8.6 \pm 9.5$\\
03070255+0852139 & $16.53 \pm 0.11$ & $15.74 \pm 0.14$ & $14.81 \pm 0.09$ & & 030702.77+085211.5 & $14.51 \pm 0.03$ & $14.20 \pm 0.04$ & & $305.8 \pm 18.5$ & $-224.7 \pm 16.5$\\
03070392+2649203 & $16.07 \pm 0.07$ & $15.42 \pm 0.09$ & $15.09 \pm 0.12$ & & 030703.90+264921.8 & $14.72 \pm 0.03$ & $14.53 \pm 0.06$ & & $-15.9 \pm 7.5$ & $120.1 \pm 10.0$\\
03070496+0758047 & $13.86 \pm 0.02$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 030704.97+075803.6 & $12.82 \pm 0.02$ & $12.62 \pm 0.03$ & & $9.4 \pm 7.7$ & $-96.6 \pm 8.2$\\
03070606+0559182 & $13.20 \pm 0.02$ & $12.66 \pm 0.02$ & $12.36 \pm 0.02$ & & 030706.10+055917.1 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $48.9 \pm 7.7$ & $-105.3 \pm 8.9$\\
03070678+2549194 & $13.81 \pm 0.02$ & $13.20 \pm 0.02$ & $12.90 \pm 0.02$ & & 030706.73+254917.7 & $12.69 \pm 0.02$ & $12.48 \pm 0.03$ & & $-53.6 \pm 5.2$ & $-137.5 \pm 6.6$\\
03070682-2922306 & $13.74 \pm 0.03$ & $13.10 \pm 0.03$ & $12.80 \pm 0.03$ & & 030706.80-292231.9 & $12.60 \pm 0.02$ & $12.43 \pm 0.02$ & & $-21.7 \pm 5.6$ & $-109.3 \pm 8.3$\\
03070830-1231560 & $13.69 \pm 0.03$ & $13.07 \pm 0.02$ & $12.79 \pm 0.03$ & & 030708.21-123158.8 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $-101.0 \pm 8.4$ & $-234.7 \pm 11.9$\\
03070938+1710434 & $13.91 \pm 0.03$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 030709.41+171043.1 & $12.87 \pm 0.02$ & $12.66 \pm 0.03$ & & $42.0 \pm 8.1$ & $-20.7 \pm 9.4$\\
03071010+0422080 & $13.93 \pm 0.03$ & $13.39 \pm 0.03$ & $13.09 \pm 0.03$ & & 030710.08+042207.1 & $12.90 \pm 0.02$ & $12.73 \pm 0.03$ & & $-19.9 \pm 7.5$ & $-88.8 \pm 8.7$\\
03071074+0702178 & $15.87 \pm 0.07$ & $15.35 \pm 0.10$ & $14.90 \pm 0.10$ & & 030710.76+070217.1 & $14.73 \pm 0.03$ & $14.55 \pm 0.05$ & & $23.1 \pm 11.4$ & $-60.7 \pm 10.5$\\
03071120-3516337 & $13.62 \pm 0.02$ & $13.05 \pm 0.03$ & $12.75 \pm 0.03$ & & 030711.28-351633.5 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $76.0 \pm 5.8$ & $15.1 \pm 6.1$\\
03071221+0320584 & $16.76 \pm 0.13$ & $15.91 \pm 0.13$ & $15.02 \pm 0.13$ & & 030712.19+032057.6 & $14.49 \pm 0.03$ & $14.14 \pm 0.04$ & & $-28.8 \pm 15.7$ & $-88.5 \pm 17.8$\\
03071547+0047570 & $14.36 \pm 0.03$ & $13.78 \pm 0.04$ & $13.49 \pm 0.05$ & & 030715.45+004756.6 & $13.25 \pm 0.02$ & $12.98 \pm 0.03$ & & $-32.8 \pm 7.9$ & $-42.5 \pm 7.8$\\
03071551-6426390 & $12.86 \pm 0.03$ & $12.20 \pm 0.03$ & $11.89 \pm 0.02$ & & 030715.61-642638.7 & $11.69 \pm 0.02$ & $11.52 \pm 0.02$ & & $62.9 \pm 2.3$ & $24.1 \pm 7.4$\\
03071609+8612039 & $14.30 \pm 0.03$ & $13.73 \pm 0.04$ & $13.29 \pm 0.04$ & & 030717.58+861202.9 & $13.12 \pm 0.02$ & $12.87 \pm 0.03$ & & $126.7 \pm 2.9$ & $-83.6 \pm 6.5$\\
03071619+1229205 & $15.24 \pm 0.04$ & $14.58 \pm 0.06$ & $14.27 \pm 0.06$ & & 030716.17+122920.0 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $-24.1 \pm 7.7$ & $-40.1 \pm 8.7$\\
03071624+1528148 & $14.00 \pm 0.03$ & $13.37 \pm 0.03$ & $13.05 \pm 0.03$ & & 030716.28+152814.6 & $12.87 \pm 0.02$ & $12.68 \pm 0.03$ & & $56.8 \pm 6.9$ & $-18.8 \pm 7.8$\\
03071634+1026382 & $12.33 \pm 0.02$ & $11.81 \pm 0.03$ & $11.48 \pm 0.02$ & & 030716.45+102638.4 & $11.29 \pm 0.02$ & $11.07 \pm 0.02$ & & $146.1 \pm 9.5$ & $18.8 \pm 8.3$\\
03071656+0857144 & $15.64 \pm 0.06$ & $14.93 \pm 0.08$ & $14.61 \pm 0.07$ & & 030716.60+085714.4 & $14.38 \pm 0.03$ & $14.13 \pm 0.04$ & & $60.9 \pm 8.4$ & $-0.8 \pm 8.1$\\
03071657-1941043 & $13.72 \pm 0.02$ & $13.21 \pm 0.03$ & $12.93 \pm 0.04$ & & 030716.69-194104.2 & $12.68 \pm 0.02$ & $12.46 \pm 0.02$ & & $149.1 \pm 9.0$ & $8.3 \pm 6.9$\\
03071703-3640410 & $16.46 \pm 0.12$ & $15.76 \pm 0.12$ & $15.41 \pm 0.19$ & & 030717.12-364042.0 & $14.97 \pm 0.03$ & $14.75 \pm 0.05$ & & $98.0 \pm 16.6$ & $-91.5 \pm 21.6$\\
03071759-2436335 & $15.46 \pm 0.05$ & $14.83 \pm 0.06$ & $14.51 \pm 0.09$ & & 030717.62-243633.5 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $35.0 \pm 6.9$ & $6.3 \pm 8.4$\\
03071837+2654381 & $15.19 \pm 0.04$ & $14.66 \pm 0.05$ & $14.35 \pm 0.06$ & & 030718.43+265437.0 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $72.2 \pm 6.1$ & $-91.1 \pm 7.7$\\
03071968-1658206 & $15.00 \pm 0.04$ & $14.47 \pm 0.04$ & $14.17 \pm 0.05$ & & 030719.72-165820.3 & $13.99 \pm 0.03$ & $13.77 \pm 0.03$ & & $46.4 \pm 7.1$ & $23.3 \pm 7.4$\\
03072114+1515284 & $14.58 \pm 0.03$ & $13.96 \pm 0.04$ & $13.68 \pm 0.04$ & & 030721.14+151527.8 & $13.43 \pm 0.03$ & $13.26 \pm 0.04$ & & $4.4 \pm 7.2$ & $-56.5 \pm 9.1$\\
03072201-0735217 & $13.51 \pm 0.03$ & $12.89 \pm 0.03$ & $12.61 \pm 0.04$ & & 030722.05-073521.8 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $57.8 \pm 11.6$ & $-7.5 \pm 6.8$\\
03072205+1104460 & $15.10 \pm 0.03$ & $14.50 \pm 0.06$ & $14.15 \pm 0.05$ & & 030722.08+110445.7 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $38.8 \pm 7.8$ & $-25.2 \pm 8.6$\\
03072212+0826216 & $16.33 \pm 0.10$ & $15.47 \pm 0.11$ & $14.98 \pm 0.11$ & & 030722.12+082621.0 & $14.28 \pm 0.03$ & $13.96 \pm 0.04$ & & $-1.9 \pm 10.0$ & $-52.6 \pm 10.4$\\
03072298+1222027 & $14.85 \pm 0.04$ & $14.23 \pm 0.05$ & $13.90 \pm 0.05$ & & 030722.94+122202.5 & $13.60 \pm 0.03$ & $13.36 \pm 0.03$ & & $-59.9 \pm 8.4$ & $-22.1 \pm 8.2$\\
03072318-3154318 & $15.01 \pm 0.05$ & $14.45 \pm 0.03$ & $14.15 \pm 0.06$ & & 030723.15-315432.2 & $13.99 \pm 0.03$ & $13.78 \pm 0.03$ & & $-39.4 \pm 5.4$ & $-33.7 \pm 6.7$\\
03072338+1234380 & $14.83 \pm 0.04$ & $14.21 \pm 0.05$ & $13.89 \pm 0.06$ & & 030723.37+123437.5 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $-19.7 \pm 7.3$ & $-51.5 \pm 8.5$\\
03072555-7556133 & $15.29 \pm 0.05$ & $14.69 \pm 0.06$ & $14.34 \pm 0.08$ & & 030725.74-755612.5 & $14.12 \pm 0.03$ & $13.94 \pm 0.03$ & & $64.6 \pm 1.9$ & $75.9 \pm 13.3$\\
03072563-1050111 & $16.52 \pm 0.14$ & $15.59 \pm 0.16$ & $15.15 \pm 0.19$ & & 030725.73-105012.0 & $14.35 \pm 0.03$ & $14.01 \pm 0.04$ & & $122.3 \pm 19.8$ & $-78.0 \pm 22.1$\\
03072677+2400324 & $14.11 \pm 0.02$ & $13.53 \pm 0.03$ & $13.26 \pm 0.03$ & & 030726.82+240032.0 & $13.05 \pm 0.02$ & $12.82 \pm 0.03$ & & $58.9 \pm 5.9$ & $-38.6 \pm 7.4$\\
03072693+1249353 & $14.80 \pm 0.04$ & $14.17 \pm 0.04$ & $13.86 \pm 0.05$ & & 030726.96+124935.2 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $50.5 \pm 7.7$ & $-7.8 \pm 7.5$\\
03072817-2731534 & $10.46 \pm 0.02$ & $9.87 \pm 0.02$ & $9.58 \pm 0.02$ & & 030728.24-273154.7 & $9.40 \pm 0.02$ & $9.20 \pm 0.02$ & & $79.4 \pm 5.9$ & $-113.7 \pm 7.7$\\
03072903+0720016 & $16.82 \pm 0.14$ & $15.94 \pm 0.15$ & $15.49 \pm 0.16$ & & 030729.01+072003.9 & $15.14 \pm 0.04$ & $14.93 \pm 0.07$ & & $-28.3 \pm 19.4$ & $216.5 \pm 22.2$\\
03072921+2056591 & $13.95 \pm 0.02$ & $13.39 \pm 0.02$ & $13.04 \pm 0.03$ & & 030729.27+205659.0 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $81.6 \pm 6.1$ & $-6.2 \pm 7.9$\\
03072965-5027402 & $15.77 \pm 0.09$ & $15.02 \pm 0.10$ & $14.65 \pm 0.12$ & & 030729.65-502739.7 & $14.42 \pm 0.03$ & $14.21 \pm 0.04$ & & $4.0 \pm 4.7$ & $48.9 \pm 9.7$\\
03072981-4709558 & $13.93 \pm 0.03$ & $13.37 \pm 0.03$ & $12.91 \pm 0.04$ & & 030729.97-470955.0 & $12.67 \pm 0.02$ & $12.44 \pm 0.02$ & & $141.8 \pm 7.5$ & $76.1 \pm 7.5$\\
03072985-4346487 & $15.04 \pm 0.04$ & $14.37 \pm 0.05$ & $14.09 \pm 0.06$ & & 030729.81-434648.3 & $13.88 \pm 0.03$ & $13.68 \pm 0.03$ & & $-45.1 \pm 4.7$ & $28.9 \pm 7.8$\\
03073035-6220525 & $14.24 \pm 0.03$ & $13.65 \pm 0.03$ & $13.33 \pm 0.03$ & & 030730.41-622052.7 & $13.17 \pm 0.02$ & $12.98 \pm 0.02$ & & $42.7 \pm 2.4$ & $-18.8 \pm 11.7$\\
03073039-2551566 & $14.32 \pm 0.03$ & $13.68 \pm 0.04$ & $13.39 \pm 0.05$ & & 030730.45-255157.4 & $13.16 \pm 0.02$ & $12.93 \pm 0.03$ & & $66.8 \pm 6.1$ & $-68.5 \pm 7.6$\\
03073087-4744361 & $14.25 \pm 0.04$ & $13.71 \pm 0.03$ & $13.36 \pm 0.05$ & & 030730.95-474435.6 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $71.1 \pm 5.9$ & $47.6 \pm 8.6$\\
03073353+1335471 & $14.74 \pm 0.03$ & $14.12 \pm 0.04$ & $13.83 \pm 0.05$ & & 030733.51+133546.4 & $13.57 \pm 0.03$ & $13.40 \pm 0.03$ & & $-20.7 \pm 10.1$ & $-69.4 \pm 11.6$\\
03073421-0426431 & $14.90 \pm 0.03$ & $14.38 \pm 0.04$ & $14.08 \pm 0.06$ & & 030734.23-042643.4 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $25.7 \pm 7.4$ & $-30.2 \pm 7.4$\\
03073434+3955353 & $16.48 \pm 0.11$ & $15.95 \pm 0.19$ & $15.33 \pm 0.15$ & & 030734.30+395534.2 & $15.14 \pm 0.04$ & $14.82 \pm 0.07$ & & $-38.6 \pm 13.6$ & $-95.7 \pm 19.9$\\
03073583+0819450 & $14.49 \pm 0.03$ & $13.81 \pm 0.04$ & $13.53 \pm 0.03$ & & 030735.89+081944.6 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $85.6 \pm 8.1$ & $-35.1 \pm 7.3$\\
03073610-0220120 & $14.68 \pm 0.03$ & $14.09 \pm 0.04$ & $13.82 \pm 0.05$ & & 030736.14-022012.0 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $53.4 \pm 8.3$ & $7.3 \pm 6.6$\\
03073637-6321581 & $14.53 \pm 0.03$ & $13.93 \pm 0.04$ & $13.66 \pm 0.04$ & & 030736.35-632158.7 & $13.47 \pm 0.02$ & $13.26 \pm 0.03$ & & $-10.7 \pm 2.1$ & $-51.0 \pm 7.7$\\
03073776+1000266 & $15.75 \pm 0.06$ & $15.14 \pm 0.08$ & $14.83 \pm 0.09$ & & 030737.80+100026.3 & $14.66 \pm 0.03$ & $14.48 \pm 0.05$ & & $60.4 \pm 8.8$ & $-29.6 \pm 10.0$\\
03073832+3605255 & $15.48 \pm 0.05$ & $14.82 \pm 0.07$ & $14.49 \pm 0.08$ & & 030738.28+360525.3 & $14.17 \pm 0.03$ & $13.96 \pm 0.04$ & & $-37.6 \pm 5.7$ & $-15.7 \pm 8.2$\\
03073887+3255139 & $16.23 \pm 0.08$ & $15.48 \pm 0.09$ & $15.04 \pm 0.10$ & & 030738.88+325513.1 & $14.84 \pm 0.04$ & $14.62 \pm 0.06$ & & $10.3 \pm 9.5$ & $-62.6 \pm 12.5$\\
03073982+0617141 & $15.66 \pm 0.06$ & $15.10 \pm 0.08$ & $14.68 \pm 0.08$ & & 030739.78+061714.4 & $14.34 \pm 0.03$ & $14.09 \pm 0.04$ & & $-60.9 \pm 8.4$ & $21.8 \pm 12.6$\\
03073997-1934005 & $13.12 \pm 0.02$ & $12.57 \pm 0.03$ & $12.30 \pm 0.02$ & & 030739.95-193401.0 & $12.13 \pm 0.02$ & $11.96 \pm 0.02$ & & $-22.5 \pm 5.7$ & $-38.4 \pm 6.3$\\
03074025-2423257 & $14.62 \pm 0.03$ & $13.95 \pm 0.04$ & $13.63 \pm 0.05$ & & 030740.21-242325.6 & $13.42 \pm 0.03$ & $13.20 \pm 0.03$ & & $-37.6 \pm 5.9$ & $10.6 \pm 7.9$\\
03074045-0700125 & $15.47 \pm 0.05$ & $14.85 \pm 0.07$ & $14.57 \pm 0.11$ & & 030740.49-070013.0 & $14.32 \pm 0.03$ & $14.11 \pm 0.04$ & & $53.5 \pm 13.0$ & $-40.8 \pm 9.3$\\
03074047-2550468 & $14.77 \pm 0.04$ & $14.15 \pm 0.04$ & $13.82 \pm 0.05$ & & 030740.54-255046.6 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $81.1 \pm 6.7$ & $17.1 \pm 7.3$\\
03074131-8055208 & $11.84 \pm 0.02$ & $11.27 \pm 0.03$ & $11.00 \pm 0.02$ & & 030741.86-805519.6 & $10.82 \pm 0.02$ & $10.64 \pm 0.02$ & & $121.5 \pm 3.0$ & $112.6 \pm 7.2$\\
03074145-3716446 & $14.57 \pm 0.04$ & $13.98 \pm 0.04$ & $13.66 \pm 0.05$ & & 030741.54-371645.3 & $13.41 \pm 0.02$ & $13.16 \pm 0.03$ & & $97.8 \pm 6.5$ & $-66.3 \pm 7.4$\\
03074223+0415417 & $13.60 \pm 0.02$ & $13.04 \pm 0.03$ & $12.72 \pm 0.02$ & & 030742.34+041541.5 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $178.5 \pm 12.2$ & $-18.8 \pm 7.3$\\
03074363+3310210 & $15.62 \pm 0.05$ & $15.06 \pm 0.06$ & $14.76 \pm 0.07$ & & 030743.78+331020.5 & $14.52 \pm 0.03$ & $14.30 \pm 0.05$ & & $157.3 \pm 6.8$ & $-42.4 \pm 7.6$\\
03074529+0925590 & $15.26 \pm 0.05$ & $14.62 \pm 0.05$ & $14.28 \pm 0.05$ & & 030745.33+092558.4 & $14.02 \pm 0.03$ & $13.78 \pm 0.04$ & & $53.7 \pm 8.1$ & $-54.3 \pm 8.9$\\
03074555+1142366 & $14.34 \pm 0.03$ & $13.80 \pm 0.04$ & $13.50 \pm 0.04$ & & 030745.60+114236.1 & $13.34 \pm 0.02$ & $13.14 \pm 0.03$ & & $74.4 \pm 7.9$ & $-51.5 \pm 8.4$\\
03074594-7150293 & $14.73 \pm 0.04$ & $14.19 \pm 0.03$ & $13.88 \pm 0.05$ & & 030745.85-715030.2 & $13.72 \pm 0.02$ & $13.49 \pm 0.03$ & & $-37.0 \pm 1.8$ & $-80.9 \pm 8.1$\\
03074649+0213550 & $13.38 \pm 0.02$ & $12.80 \pm 0.02$ & $12.50 \pm 0.02$ & & 030746.53+021354.7 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $61.2 \pm 7.9$ & $-25.0 \pm 7.3$\\
03074682+2457555 & $10.13 \pm 0.02$ & $9.58 \pm 0.02$ & $9.27 \pm 0.02$ & & 030747.03+245754.0 & $9.09 \pm 0.02$ & $8.91 \pm 0.02$ & & $232.3 \pm 7.2$ & $-119.8 \pm 6.1$\\
03074744-1855007 & $15.60 \pm 0.06$ & $15.08 \pm 0.09$ & $14.81 \pm 0.10$ & & 030747.43-185501.2 & $14.62 \pm 0.03$ & $14.44 \pm 0.04$ & & $-11.8 \pm 7.4$ & $-40.7 \pm 8.3$\\
03074869+0653374 & $13.84 \pm 0.02$ & $13.22 \pm 0.04$ & $12.95 \pm 0.02$ & & 030748.72+065337.0 & $12.75 \pm 0.02$ & $12.57 \pm 0.03$ & & $36.2 \pm 9.5$ & $-37.7 \pm 7.9$\\
03074909-2750467 & $11.01 \pm 0.02$ & $10.43 \pm 0.03$ & $10.16 \pm 0.02$ & & 030749.14-275046.9 & $10.00 \pm 0.02$ & $9.78 \pm 0.02$ & & $56.1 \pm 5.5$ & $-19.1 \pm 6.0$\\
03074939+0516533 & $16.76 \pm 0.12$ & $16.02 \pm 0.13$ & $15.23 \pm 0.14$ & & 030749.36+051652.5 & $14.82 \pm 0.03$ & $14.64 \pm 0.05$ & & $-43.6 \pm 17.6$ & $-88.4 \pm 17.5$\\
03075005-0238553 & $16.17 \pm 0.09$ & $15.53 \pm 0.11$ & $15.12 \pm 0.14$ & & 030750.12-023855.9 & $14.90 \pm 0.03$ & $14.66 \pm 0.06$ & & $86.3 \pm 15.3$ & $-47.9 \pm 18.2$\\
03075046-3738307 & $14.23 \pm 0.03$ & $13.57 \pm 0.03$ & $13.24 \pm 0.04$ & & 030750.56-373830.7 & $13.08 \pm 0.02$ & $12.91 \pm 0.02$ & & $107.1 \pm 6.7$ & $5.8 \pm 6.6$\\
03075083+0755538 & $15.81 \pm 0.05$ & $15.20 \pm 0.08$ & $14.80 \pm 0.08$ & & 030750.93+075554.4 & $14.61 \pm 0.03$ & $14.39 \pm 0.05$ & & $141.9 \pm 11.8$ & $62.7 \pm 9.0$\\
03075084+0522285 & $16.77 \pm 0.14$ & $16.01 \pm 0.13$ & $15.25 \pm 0.16$ & & 030750.87+052229.7 & $14.57 \pm 0.03$ & $14.23 \pm 0.04$ & & $43.1 \pm 18.7$ & $114.5 \pm 19.8$\\
03075156-7125430 & $14.55 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.05$ & & 030751.70-712542.7 & $13.45 \pm 0.02$ & $13.24 \pm 0.02$ & & $60.5 \pm 2.0$ & $28.4 \pm 7.7$\\
03075157+0514099 & $12.64 \pm 0.02$ & $12.03 \pm 0.02$ & $11.74 \pm 0.02$ & & 030751.65+051409.8 & $11.55 \pm 0.02$ & $11.34 \pm 0.02$ & & $123.0 \pm 9.5$ & $-13.8 \pm 8.0$\\
03075339-1457013 & $13.67 \pm 0.02$ & $13.08 \pm 0.03$ & $12.77 \pm 0.03$ & & 030753.52-145703.2 & $12.55 \pm 0.02$ & $12.30 \pm 0.02$ & & $192.0 \pm 12.6$ & $-193.2 \pm 12.3$\\
03075364+1041469 & $15.14 \pm 0.05$ & $14.51 \pm 0.05$ & $14.14 \pm 0.05$ & & 030753.71+104146.5 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $98.7 \pm 9.0$ & $-30.2 \pm 8.0$\\
03075606+0317110 & $15.78 \pm 0.06$ & $15.10 \pm 0.06$ & $14.63 \pm 0.07$ & & 030756.10+031710.9 & $14.47 \pm 0.03$ & $14.23 \pm 0.04$ & & $62.1 \pm 9.2$ & $-11.9 \pm 9.4$\\
03075609-3832508 & $13.02 \pm 0.02$ & $12.43 \pm 0.03$ & $12.09 \pm 0.02$ & & 030756.28-383252.4 & $11.91 \pm 0.02$ & $11.74 \pm 0.02$ & & $203.9 \pm 10.2$ & $-144.3 \pm 9.7$\\
03075663-1533250 & $13.19 \pm 0.02$ & $12.60 \pm 0.03$ & $12.32 \pm 0.02$ & & 030756.61-153325.4 & $12.16 \pm 0.02$ & $11.99 \pm 0.02$ & & $-33.2 \pm 7.1$ & $-40.4 \pm 8.4$\\
03075741+1434573 & $15.24 \pm 0.05$ & $14.65 \pm 0.07$ & $14.24 \pm 0.07$ & & 030757.40+143456.5 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $-10.2 \pm 8.2$ & $-74.6 \pm 8.8$\\
03075793+2159281 & $14.56 \pm 0.03$ & $13.91 \pm 0.03$ & $13.62 \pm 0.05$ & & 030757.96+215928.0 & $13.38 \pm 0.03$ & $13.13 \pm 0.03$ & & $35.0 \pm 6.0$ & $-4.9 \pm 7.4$\\
03075825-0423108 & $16.56 \pm 0.14$ & $15.63 \pm 0.15$ & $15.18 \pm 0.18$ & & 030758.26-042309.4 & $14.55 \pm 0.04$ & $14.28 \pm 0.05$ & & $7.4 \pm 16.3$ & $118.6 \pm 16.8$\\
03075904+2332203 & $12.32 \pm 0.02$ & $11.75 \pm 0.02$ & $11.46 \pm 0.02$ & & 030759.04+233219.6 & $11.31 \pm 0.02$ & $11.12 \pm 0.02$ & & $-2.1 \pm 5.4$ & $-62.4 \pm 10.9$\\
03080083-2125032 & $13.08 \pm 0.02$ & $12.53 \pm 0.03$ & $12.27 \pm 0.02$ & & 030800.92-212502.9 & $12.10 \pm 0.02$ & $11.93 \pm 0.02$ & & $112.1 \pm 7.4$ & $27.1 \pm 6.2$\\
03080218-3443217 & $16.02 \pm 0.08$ & $15.37 \pm 0.11$ & $15.03 \pm 0.11$ & & 030802.23-344321.0 & $14.80 \pm 0.03$ & $14.54 \pm 0.05$ & & $55.1 \pm 6.8$ & $55.6 \pm 9.6$\\
03080276+0732182 & $15.53 \pm 0.07$ & $14.73 \pm 0.06$ & $14.38 \pm 0.06$ & & 030802.80+073218.1 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $58.8 \pm 8.2$ & $-6.1 \pm 8.6$\\
03080295-4658011 & $12.59 \pm 0.02$ & $11.98 \pm 0.02$ & $11.69 \pm 0.02$ & & 030802.98-465801.5 & $11.53 \pm 0.02$ & $11.33 \pm 0.02$ & & $29.2 \pm 3.8$ & $-32.7 \pm 6.7$\\
03080390-6642161 & $15.10 \pm 0.04$ & $14.53 \pm 0.04$ & $14.22 \pm 0.07$ & & 030804.15-664216.3 & $14.02 \pm 0.03$ & $13.81 \pm 0.03$ & & $139.6 \pm 3.9$ & $-21.0 \pm 8.1$\\
03080484-2802340 & $14.70 \pm 0.03$ & $14.13 \pm 0.04$ & $13.81 \pm 0.05$ & & 030804.87-280233.9 & $13.64 \pm 0.02$ & $13.43 \pm 0.03$ & & $29.5 \pm 5.6$ & $5.4 \pm 6.6$\\
03080517-2400530 & $14.61 \pm 0.03$ & $14.08 \pm 0.05$ & $13.72 \pm 0.05$ & & 030805.15-240053.8 & $13.55 \pm 0.03$ & $13.31 \pm 0.03$ & & $-33.0 \pm 5.9$ & $-65.0 \pm 7.1$\\
03080572-1757020 & $16.45 \pm 0.12$ & $15.67 \pm 0.12$ & $15.29 \pm 0.18$ & & 030805.81-175702.7 & $15.06 \pm 0.03$ & $14.84 \pm 0.05$ & & $109.5 \pm 18.2$ & $-59.6 \pm 21.7$\\
03080640+0737182 & $15.35 \pm 0.04$ & $14.55 \pm 0.05$ & $14.27 \pm 0.06$ & & 030806.43+073718.0 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $42.4 \pm 7.9$ & $-19.0 \pm 8.5$\\
03080843-3628361 & $14.40 \pm 0.03$ & $13.72 \pm 0.03$ & $13.42 \pm 0.04$ & & 030808.45-362837.1 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $19.4 \pm 4.9$ & $-86.5 \pm 8.5$\\
03080893+0142156 & $11.77 \pm 0.02$ & $11.22 \pm 0.02$ & $10.94 \pm 0.02$ & & 030808.93+014214.9 & $10.76 \pm 0.02$ & $10.57 \pm 0.02$ & & $-3.1 \pm 8.9$ & $-66.5 \pm 7.8$\\
03081120+1756320 & $14.94 \pm 0.04$ & $14.39 \pm 0.05$ & $14.04 \pm 0.05$ & & 030811.23+175632.2 & $13.85 \pm 0.03$ & $13.63 \pm 0.04$ & & $36.1 \pm 7.3$ & $21.5 \pm 8.6$\\
03081148+7644426 & $12.40 \pm 0.02$ & $11.81 \pm 0.03$ & $11.51 \pm 0.02$ & & 030811.76+764442.1 & $11.29 \pm 0.02$ & $11.09 \pm 0.02$ & & $90.5 \pm 2.4$ & $-46.1 \pm 7.5$\\
03081152-2312501 & $13.69 \pm 0.02$ & $13.17 \pm 0.03$ & $12.89 \pm 0.03$ & & 030811.48-231251.2 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $-48.9 \pm 5.8$ & $-99.4 \pm 7.5$\\
03081335-0516340 & $11.95 \pm 0.02$ & $11.43 \pm 0.02$ & $11.14 \pm 0.02$ & & 030813.43-051633.7 & $10.94 \pm 0.02$ & $10.75 \pm 0.02$ & & $98.1 \pm 12.1$ & $28.6 \pm 6.8$\\
03081681-1720161 & $13.75 \pm 0.02$ & $13.15 \pm 0.03$ & $12.85 \pm 0.03$ & & 030816.84-172015.9 & $12.68 \pm 0.02$ & $12.51 \pm 0.02$ & & $47.2 \pm 7.4$ & $20.4 \pm 8.4$\\
03081683-2633521 & $12.57 \pm 0.02$ & $12.03 \pm 0.02$ & $11.76 \pm 0.02$ & & 030816.82-263353.1 & $11.60 \pm 0.02$ & $11.41 \pm 0.02$ & & $-7.2 \pm 5.1$ & $-81.3 \pm 7.0$\\
03081869-7348010 & $13.31 \pm 0.02$ & $12.76 \pm 0.02$ & $12.44 \pm 0.03$ & & 030818.49-734801.2 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $-79.8 \pm 2.2$ & $-17.1 \pm 6.9$\\
03082031-3756537 & $15.50 \pm 0.06$ & $14.96 \pm 0.07$ & $14.63 \pm 0.10$ & & 030820.34-375653.7 & $14.36 \pm 0.03$ & $14.16 \pm 0.03$ & & $39.8 \pm 5.8$ & $3.0 \pm 8.7$\\
03082262+1120431 & $13.35 \pm 0.02$ & $12.69 \pm 0.03$ & $12.38 \pm 0.03$ & & 030822.64+112041.7 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $30.0 \pm 6.8$ & $-131.3 \pm 9.9$\\
03082312+1935390 & $15.73 \pm 0.06$ & $15.19 \pm 0.07$ & $14.78 \pm 0.10$ & & 030823.08+193539.0 & $14.47 \pm 0.03$ & $14.27 \pm 0.05$ & & $-46.8 \pm 9.1$ & $-4.2 \pm 9.2$\\
03082319+2502381 & $15.79 \pm 0.07$ & $15.15 \pm 0.07$ & $14.78 \pm 0.08$ & & 030823.18+250237.4 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $-6.5 \pm 7.0$ & $-54.4 \pm 8.8$\\
03082540-3812432 & $11.23 \pm 0.02$ & $10.68 \pm 0.02$ & $10.33 \pm 0.02$ & & 030825.86-381242.0 & $10.13 \pm 0.02$ & $9.92 \pm 0.02$ & & $491.6 \pm 22.9$ & $103.3 \pm 7.9$\\
03082557+1251206 & $15.25 \pm 0.05$ & $14.52 \pm 0.07$ & $14.18 \pm 0.06$ & & 030825.61+125120.2 & $14.00 \pm 0.03$ & $13.79 \pm 0.04$ & & $52.5 \pm 8.9$ & $-37.1 \pm 8.3$\\
03082623+1130359 & $14.13 \pm 0.03$ & $13.60 \pm 0.04$ & $13.33 \pm 0.03$ & & 030826.40+113035.1 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $247.4 \pm 14.1$ & $-74.2 \pm 8.6$\\
03082794-8436493 & $16.32 \pm 0.11$ & $15.70 \pm 0.13$ & $15.43 \pm 0.20$ & & 030828.40-843649.3 & $15.15 \pm 0.03$ & $14.93 \pm 0.05$ & & $66.6 \pm 1.9$ & $2.8 \pm 24.9$\\
03082816-0911288 & $13.09 \pm 0.02$ & $12.52 \pm 0.03$ & $12.22 \pm 0.03$ & & 030828.21-091129.4 & $12.04 \pm 0.02$ & $11.87 \pm 0.02$ & & $52.2 \pm 7.8$ & $-52.2 \pm 10.1$\\
03082829+7942201 & $13.41 \pm 0.02$ & $12.85 \pm 0.03$ & $12.53 \pm 0.03$ & & 030828.40+794219.9 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $29.7 \pm 1.1$ & $-17.6 \pm 8.3$\\
03082904+0308537 & $14.46 \pm 0.03$ & $13.93 \pm 0.02$ & $13.60 \pm 0.04$ & & 030829.01+030852.7 & $13.39 \pm 0.03$ & $13.21 \pm 0.03$ & & $-37.1 \pm 8.7$ & $-95.4 \pm 9.0$\\
03083055-0830395 & $13.39 \pm 0.02$ & $12.84 \pm 0.03$ & $12.57 \pm 0.03$ & & 030830.60-083039.6 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $70.7 \pm 6.8$ & $-5.4 \pm 6.1$\\
03083211+1309208 & $15.79 \pm 0.07$ & $15.15 \pm 0.09$ & $14.79 \pm 0.09$ & & 030832.15+130920.2 & $14.62 \pm 0.03$ & $14.39 \pm 0.05$ & & $51.6 \pm 10.1$ & $-49.1 \pm 9.2$\\
03083337-6942468 & $14.91 \pm 0.04$ & $14.26 \pm 0.05$ & $13.96 \pm 0.06$ & & 030833.56-694246.2 & $13.75 \pm 0.02$ & $13.55 \pm 0.03$ & & $83.2 \pm 2.3$ & $47.3 \pm 7.8$\\
03083384+0408583 & $10.98 \pm 0.02$ & $10.42 \pm 0.02$ & $10.14 \pm 0.02$ & & 030833.86+040858.9 & $9.97 \pm 0.02$ & $9.79 \pm 0.02$ & & $22.7 \pm 7.2$ & $63.0 \pm 8.5$\\
03083543+1223532 & $15.04 \pm 0.04$ & $14.41 \pm 0.05$ & $14.13 \pm 0.05$ & & 030835.40+122352.7 & $13.92 \pm 0.03$ & $13.71 \pm 0.04$ & & $-40.7 \pm 9.1$ & $-42.9 \pm 8.7$\\
03083611-0941482 & $15.36 \pm 0.06$ & $14.78 \pm 0.08$ & $14.51 \pm 0.09$ & & 030836.16-094148.4 & $14.28 \pm 0.03$ & $14.03 \pm 0.04$ & & $63.6 \pm 8.1$ & $-20.0 \pm 8.4$\\
03083624+3753379 & $15.09 \pm 0.04$ & $14.57 \pm 0.05$ & $14.19 \pm 0.04$ & & 030836.21+375337.9 & $13.97 \pm 0.03$ & $13.75 \pm 0.04$ & & $-39.1 \pm 5.6$ & $-3.0 \pm 7.8$\\
03083675-3349558 & $13.06 \pm 0.03$ & $12.56 \pm 0.02$ & $12.25 \pm 0.02$ & & 030836.81-334955.9 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $70.7 \pm 6.1$ & $-14.1 \pm 6.0$\\
03083733+0330091 & $16.40 \pm 0.09$ & $15.73 \pm 0.12$ & $15.27 \pm 0.15$ & & 030837.39+033010.0 & $14.68 \pm 0.03$ & $14.49 \pm 0.05$ & & $83.0 \pm 19.1$ & $91.1 \pm 17.5$\\
03083807-3537132 & $14.53 \pm 0.03$ & $13.98 \pm 0.04$ & $13.70 \pm 0.05$ & & 030838.07-353713.9 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $-3.6 \pm 5.0$ & $-58.4 \pm 7.4$\\
03083842-8151530 & $14.03 \pm 0.03$ & $13.53 \pm 0.04$ & $13.23 \pm 0.04$ & & 030838.93-815151.5 & $13.01 \pm 0.02$ & $12.78 \pm 0.02$ & & $102.9 \pm 2.5$ & $142.9 \pm 7.8$\\
03083881-2211171 & $14.89 \pm 0.03$ & $14.29 \pm 0.06$ & $13.91 \pm 0.05$ & & 030838.86-221116.8 & $13.68 \pm 0.02$ & $13.46 \pm 0.03$ & & $65.0 \pm 6.5$ & $20.8 \pm 6.6$\\
03083936-1135214 & $13.81 \pm 0.03$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 030839.36-113522.2 & $12.73 \pm 0.02$ & $12.54 \pm 0.02$ & & $-0.6 \pm 17.4$ & $-67.2 \pm 10.3$\\
03083989+1158204 & $14.87 \pm 0.04$ & $14.29 \pm 0.05$ & $13.98 \pm 0.04$ & & 030839.95+115820.1 & $13.83 \pm 0.03$ & $13.59 \pm 0.03$ & & $79.3 \pm 9.7$ & $-31.4 \pm 10.2$\\
03083999+1440215 & $13.92 \pm 0.03$ & $13.28 \pm 0.03$ & $12.97 \pm 0.03$ & & 030840.07+144021.1 & $12.69 \pm 0.02$ & $12.45 \pm 0.02$ & & $102.1 \pm 7.2$ & $-44.2 \pm 7.9$\\
03084352+3618317 & $14.50 \pm 0.03$ & $13.89 \pm 0.03$ & $13.58 \pm 0.03$ & & 030843.54+361831.4 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $26.6 \pm 5.9$ & $-31.5 \pm 9.1$\\
03084390+0526135 & $15.17 \pm 0.04$ & $14.63 \pm 0.04$ & $14.29 \pm 0.06$ & & 030843.85+052612.9 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $-79.5 \pm 10.6$ & $-62.4 \pm 8.9$\\
03084556+1441475 & $13.68 \pm 0.02$ & $13.10 \pm 0.03$ & $12.83 \pm 0.03$ & & 030845.68+144146.7 & $12.59 \pm 0.02$ & $12.41 \pm 0.03$ & & $171.8 \pm 8.1$ & $-70.9 \pm 8.1$\\
03084589-2239314 & $14.90 \pm 0.04$ & $14.33 \pm 0.04$ & $14.05 \pm 0.06$ & & 030845.91-223931.9 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $19.2 \pm 6.0$ & $-36.5 \pm 6.8$\\
03084595-1836464 & $13.35 \pm 0.02$ & $12.78 \pm 0.02$ & $12.49 \pm 0.03$ & & 030846.06-183646.4 & $12.28 \pm 0.02$ & $12.06 \pm 0.02$ & & $129.9 \pm 8.5$ & $2.5 \pm 6.9$\\
03084622-3657029 & $14.63 \pm 0.04$ & $14.12 \pm 0.04$ & $13.81 \pm 0.05$ & & 030846.24-365703.2 & $13.63 \pm 0.02$ & $13.42 \pm 0.03$ & & $18.6 \pm 5.1$ & $-30.6 \pm 7.1$\\
03084989+0540461 & $15.42 \pm 0.05$ & $14.83 \pm 0.05$ & $14.52 \pm 0.07$ & & 030849.89+054045.6 & $14.35 \pm 0.03$ & $14.12 \pm 0.04$ & & $12.6 \pm 8.6$ & $-57.1 \pm 9.1$\\
03085135+1045313 & $16.54 \pm 0.10$ & $15.97 \pm 0.14$ & $15.68 \pm 0.19$ & & 030851.48+104530.6 & $15.34 \pm 0.05$ & $14.92 \pm 0.08$ & & $174.1 \pm 23.5$ & $-65.5 \pm 24.6$\\
03085150-2553313 & $14.81 \pm 0.03$ & $14.25 \pm 0.03$ & $13.85 \pm 0.06$ & & 030851.50-255331.7 & $13.70 \pm 0.02$ & $13.51 \pm 0.03$ & & $-5.0 \pm 6.2$ & $-38.2 \pm 7.4$\\
03085153-0351417 & $16.26 \pm 0.10$ & $15.38 \pm 0.10$ & $14.99 \pm 0.13$ & & 030851.57-035141.9 & $14.64 \pm 0.03$ & $14.41 \pm 0.05$ & & $50.0 \pm 9.6$ & $-20.1 \pm 12.3$\\
03085177+2657418 & $15.05 \pm 0.04$ & $14.34 \pm 0.04$ & $14.03 \pm 0.05$ & & 030851.82+265741.4 & $13.87 \pm 0.03$ & $13.68 \pm 0.04$ & & $48.6 \pm 6.2$ & $-31.9 \pm 7.8$\\
03085339-1120216 & $13.32 \pm 0.02$ & $12.81 \pm 0.03$ & $12.51 \pm 0.03$ & & 030853.47-112024.3 & $12.30 \pm 0.02$ & $12.04 \pm 0.02$ & & $105.3 \pm 14.2$ & $-230.7 \pm 15.1$\\
03085385-4310103 & $14.40 \pm 0.03$ & $13.83 \pm 0.04$ & $13.50 \pm 0.04$ & & 030853.87-431010.7 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $22.1 \pm 4.6$ & $-40.1 \pm 7.7$\\
03085441-6214377 & $16.09 \pm 0.10$ & $15.23 \pm 0.10$ & $14.84 \pm 0.13$ & & 030854.47-621437.3 & $14.19 \pm 0.03$ & $13.79 \pm 0.03$ & & $40.2 \pm 2.9$ & $30.3 \pm 11.9$\\
03085530-1619502 & $16.39 \pm 0.14$ & $15.57 \pm 0.12$ & $15.02 \pm 0.14$ & & 030855.29-161950.8 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $-14.8 \pm 12.6$ & $-64.1 \pm 12.3$\\
03085534+1627406 & $14.35 \pm 0.03$ & $13.72 \pm 0.04$ & $13.45 \pm 0.03$ & & 030855.37+162740.6 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $44.0 \pm 8.5$ & $-2.0 \pm 8.2$\\
03085687+0948319 & $13.43 \pm 0.02$ & $12.85 \pm 0.04$ & $12.54 \pm 0.02$ & & 030856.87+094831.4 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $7.7 \pm 7.5$ & $-47.1 \pm 8.7$\\
03085703-2441426 & $14.34 \pm 0.03$ & $13.82 \pm 0.02$ & $13.55 \pm 0.05$ & & 030857.05-244141.4 & $13.32 \pm 0.02$ & $13.09 \pm 0.03$ & & $12.9 \pm 5.5$ & $98.8 \pm 7.6$\\
03085849-2801295 & $11.93 \pm 0.02$ & $11.39 \pm 0.02$ & $11.08 \pm 0.02$ & & 030858.67-280129.7 & $10.91 \pm 0.02$ & $10.71 \pm 0.02$ & & $200.9 \pm 9.9$ & $-15.6 \pm 6.0$\\
03085948+1650039 & $12.30 \pm 0.02$ & $11.73 \pm 0.03$ & $11.43 \pm 0.02$ & & 030859.51+165004.0 & $11.19 \pm 0.02$ & $10.97 \pm 0.02$ & & $43.5 \pm 7.2$ & $4.4 \pm 6.7$\\
03085959+0914598 & $13.95 \pm 0.02$ & $13.29 \pm 0.03$ & $12.99 \pm 0.02$ & & 030859.75+091459.8 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $221.1 \pm 12.4$ & $-3.8 \pm 6.8$\\
03090110-4305142 & $14.98 \pm 0.04$ & $14.46 \pm 0.05$ & $14.14 \pm 0.05$ & & 030901.15-430513.9 & $13.87 \pm 0.03$ & $13.64 \pm 0.03$ & & $51.3 \pm 5.2$ & $22.0 \pm 7.7$\\
03090234+0308280 & $16.62 \pm 0.13$ & $15.60 \pm 0.14$ & $14.75 \pm 0.11$ & & 030902.32+030826.9 & $14.27 \pm 0.03$ & $14.06 \pm 0.05$ & & $-28.3 \pm 14.7$ & $-105.0 \pm 17.3$\\
03090528-2221148 & $14.25 \pm 0.03$ & $13.67 \pm 0.03$ & $13.37 \pm 0.04$ & & 030905.32-222114.7 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $49.3 \pm 6.0$ & $7.5 \pm 6.3$\\
03090713+0918452 & $15.55 \pm 0.05$ & $14.98 \pm 0.08$ & $14.61 \pm 0.08$ & & 030907.12+091844.8 & $14.42 \pm 0.03$ & $14.22 \pm 0.04$ & & $-2.1 \pm 8.8$ & $-45.8 \pm 8.6$\\
03090720+0627496 & $14.18 \pm 0.03$ & $13.53 \pm 0.03$ & $13.25 \pm 0.03$ & & 030907.23+062749.6 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $48.1 \pm 7.4$ & $-3.4 \pm 7.0$\\
03090742+0011539 & $14.30 \pm 0.03$ & $13.79 \pm 0.03$ & $13.42 \pm 0.04$ & & 030907.42+001153.3 & $13.26 \pm 0.02$ & $13.00 \pm 0.03$ & & $-5.0 \pm 7.7$ & $-62.9 \pm 8.2$\\
03090888-1949387 & $15.75 \pm 0.05$ & $14.66 \pm 0.06$ & $14.06 \pm 0.06$ & & 030909.05-194939.1 & $13.39 \pm 0.02$ & $13.10 \pm 0.03$ & & $201.9 \pm 10.6$ & $-29.2 \pm 6.6$\\
03090902-8246454 & $11.95 \pm 0.02$ & $11.38 \pm 0.03$ & $11.09 \pm 0.02$ & & 030908.77-824645.2 & $10.91 \pm 0.02$ & $10.73 \pm 0.02$ & & $-44.7 \pm 1.2$ & $20.1 \pm 6.8$\\
03090941+1400107 & $14.96 \pm 0.05$ & $14.26 \pm 0.05$ & $13.94 \pm 0.05$ & & 030909.44+140010.4 & $13.74 \pm 0.03$ & $13.56 \pm 0.04$ & & $46.5 \pm 9.0$ & $-24.8 \pm 8.6$\\
03090989+0216070 & $12.99 \pm 0.02$ & $12.42 \pm 0.03$ & $12.06 \pm 0.02$ & & 030910.22+021608.0 & $11.86 \pm 0.02$ & $11.64 \pm 0.02$ & & $492.6 \pm 26.0$ & $101.0 \pm 8.8$\\
03091073+8311316 & $16.15 \pm 0.10$ & $15.46 \pm 0.15$ & $15.17 \pm 0.16$ & & 030910.96+831131.7 & $15.00 \pm 0.03$ & $14.77 \pm 0.05$ & & $41.5 \pm 1.5$ & $10.1 \pm 18.1$\\
03091143-6317521 & $13.98 \pm 0.03$ & $13.41 \pm 0.03$ & $13.05 \pm 0.03$ & & 030911.48-631752.0 & $12.88 \pm 0.02$ & $12.67 \pm 0.02$ & & $29.4 \pm 2.2$ & $7.9 \pm 8.2$\\
03091177-0526243 & $14.56 \pm 0.02$ & $13.91 \pm 0.03$ & $13.62 \pm 0.05$ & & 030911.81-052624.2 & $13.44 \pm 0.02$ & $13.26 \pm 0.03$ & & $51.6 \pm 8.1$ & $10.8 \pm 10.9$\\
03091180-3658331 & $13.98 \pm 0.03$ & $13.35 \pm 0.03$ & $12.94 \pm 0.03$ & & 030912.09-365831.6 & $12.70 \pm 0.02$ & $12.45 \pm 0.02$ & & $321.4 \pm 15.7$ & $135.2 \pm 10.2$\\
03091263-3007073 & $14.79 \pm 0.03$ & $14.25 \pm 0.03$ & $13.89 \pm 0.05$ & & 030912.76-300706.6 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $133.8 \pm 7.9$ & $55.8 \pm 7.4$\\
03091372-0957348 & $15.75 \pm 0.08$ & $15.07 \pm 0.08$ & $14.77 \pm 0.12$ & & 030913.70-095735.6 & $14.38 \pm 0.03$ & $14.21 \pm 0.04$ & & $-17.7 \pm 7.6$ & $-67.3 \pm 9.5$\\
03091381-2401494 & $15.35 \pm 0.05$ & $14.74 \pm 0.06$ & $14.46 \pm 0.09$ & & 030913.92-240149.2 & $14.28 \pm 0.03$ & $14.03 \pm 0.04$ & & $119.8 \pm 8.9$ & $13.1 \pm 7.7$\\
03091480+1314361 & $14.64 \pm 0.03$ & $14.04 \pm 0.04$ & $13.76 \pm 0.04$ & & 030914.85+131435.8 & $13.54 \pm 0.03$ & $13.37 \pm 0.03$ & & $63.4 \pm 7.5$ & $-25.8 \pm 10.8$\\
03091651-2620593 & $13.19 \pm 0.02$ & $12.61 \pm 0.02$ & $12.23 \pm 0.02$ & & 030916.54-262100.2 & $12.04 \pm 0.02$ & $11.81 \pm 0.02$ & & $41.6 \pm 5.4$ & $-70.8 \pm 7.5$\\
03091799-0419085 & $14.29 \pm 0.02$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 030918.02-041908.0 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $40.7 \pm 7.3$ & $41.7 \pm 12.6$\\
03091820-4134059 & $14.97 \pm 0.04$ & $14.40 \pm 0.04$ & $14.06 \pm 0.06$ & & 030918.30-413405.6 & $13.85 \pm 0.03$ & $13.60 \pm 0.03$ & & $95.8 \pm 6.5$ & $27.4 \pm 7.0$\\
03091857+1814563 & $15.50 \pm 0.05$ & $14.81 \pm 0.06$ & $14.50 \pm 0.08$ & & 030918.59+181455.6 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $24.8 \pm 8.2$ & $-62.2 \pm 9.5$\\
03091892+1446357 & $14.92 \pm 0.04$ & $14.37 \pm 0.06$ & $14.08 \pm 0.05$ & & 030918.98+144635.3 & $13.93 \pm 0.03$ & $13.71 \pm 0.04$ & & $88.6 \pm 9.1$ & $-39.4 \pm 8.6$\\
03091931-0424020 & $13.80 \pm 0.03$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 030919.41-042402.3 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $133.9 \pm 9.0$ & $-23.6 \pm 11.6$\\
03092044+0441133 & $12.28 \pm 0.02$ & $11.74 \pm 0.02$ & $11.44 \pm 0.02$ & & 030920.54+044112.4 & $11.27 \pm 0.02$ & $11.10 \pm 0.02$ & & $137.2 \pm 10.6$ & $-98.9 \pm 9.4$\\
03092085+0244188 & $13.94 \pm 0.03$ & $13.37 \pm 0.02$ & $13.06 \pm 0.03$ & & 030920.89+024418.8 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $67.2 \pm 13.3$ & $-5.2 \pm 9.2$\\
03092103+1042325 & $14.27 \pm 0.03$ & $13.69 \pm 0.04$ & $13.42 \pm 0.04$ & & 030921.02+104231.9 & $13.20 \pm 0.03$ & $13.01 \pm 0.03$ & & $-22.0 \pm 8.7$ & $-52.7 \pm 7.7$\\
03092167+0406533 & $14.80 \pm 0.03$ & $14.19 \pm 0.03$ & $13.81 \pm 0.03$ & & 030921.72+040652.6 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $73.5 \pm 9.5$ & $-74.9 \pm 8.7$\\
03092301-1524473 & $16.09 \pm 0.08$ & $15.55 \pm 0.09$ & $15.04 \pm 0.13$ & & 030923.16-152448.1 & $14.69 \pm 0.03$ & $14.30 \pm 0.04$ & & $181.4 \pm 13.0$ & $-69.0 \pm 11.1$\\
03092367+1843485 & $14.65 \pm 0.03$ & $14.10 \pm 0.04$ & $13.83 \pm 0.05$ & & 030923.70+184348.6 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $37.8 \pm 7.0$ & $5.3 \pm 6.8$\\
03092405-5635395 & $14.26 \pm 0.03$ & $13.61 \pm 0.02$ & $13.29 \pm 0.03$ & & 030924.22-563538.8 & $13.11 \pm 0.02$ & $12.94 \pm 0.02$ & & $129.6 \pm 4.0$ & $66.9 \pm 6.9$\\
03092534+2106477 & $13.51 \pm 0.02$ & $12.93 \pm 0.02$ & $12.60 \pm 0.02$ & & 030925.42+210647.5 & $12.40 \pm 0.02$ & $12.17 \pm 0.02$ & & $100.2 \pm 6.7$ & $-12.8 \pm 6.3$\\
03092573-1502142 & $16.01 \pm 0.06$ & $15.34 \pm 0.08$ & $15.04 \pm 0.12$ & & 030925.78-150214.9 & $14.73 \pm 0.03$ & $14.47 \pm 0.05$ & & $55.0 \pm 9.0$ & $-56.4 \pm 8.9$\\
03092749+1316469 & $14.96 \pm 0.04$ & $14.28 \pm 0.05$ & $13.96 \pm 0.04$ & & 030927.53+131646.6 & $13.76 \pm 0.03$ & $13.52 \pm 0.04$ & & $55.0 \pm 7.8$ & $-33.9 \pm 10.9$\\
03092866-0922065 & $14.82 \pm 0.04$ & $14.29 \pm 0.05$ & $13.97 \pm 0.06$ & & 030928.72-092206.5 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $72.5 \pm 14.2$ & $6.4 \pm 13.4$\\
03092906-0248249 & $14.16 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.04$ & & 030929.08-024825.6 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $30.8 \pm 7.1$ & $-65.7 \pm 8.2$\\
03092922-1752456 & $15.69 \pm 0.06$ & $15.02 \pm 0.08$ & $14.71 \pm 0.10$ & & 030929.28-175246.7 & $14.55 \pm 0.03$ & $14.30 \pm 0.04$ & & $62.4 \pm 7.8$ & $-87.3 \pm 8.7$\\
03092927-1509033 & $15.38 \pm 0.05$ & $14.86 \pm 0.07$ & $14.56 \pm 0.09$ & & 030929.31-150903.6 & $14.22 \pm 0.03$ & $13.94 \pm 0.03$ & & $49.9 \pm 8.0$ & $-21.6 \pm 6.9$\\
03092956-4515548 & $13.39 \pm 0.03$ & $12.73 \pm 0.02$ & $12.39 \pm 0.03$ & & 030929.54-451554.3 & $12.07 \pm 0.02$ & $11.84 \pm 0.02$ & & $-18.5 \pm 3.9$ & $48.4 \pm 7.0$\\
03093032-3619382 & $14.56 \pm 0.03$ & $13.95 \pm 0.04$ & $13.64 \pm 0.05$ & & 030930.35-361937.9 & $13.42 \pm 0.03$ & $13.18 \pm 0.03$ & & $27.9 \pm 5.1$ & $25.6 \pm 8.5$\\
03093206-4618329 & $15.13 \pm 0.04$ & $14.61 \pm 0.05$ & $14.32 \pm 0.08$ & & 030932.04-461833.2 & $14.16 \pm 0.03$ & $13.97 \pm 0.03$ & & $-21.5 \pm 4.6$ & $-35.2 \pm 7.8$\\
03093359-1354243 & $13.61 \pm 0.03$ & $13.07 \pm 0.02$ & $12.75 \pm 0.03$ & & 030933.60-135431.4 & $12.42 \pm 0.02$ & $12.12 \pm 0.02$ & & $15.3 \pm 7.2$ & $-734.2 \pm 38.6$\\
03093414-1057435 & $14.40 \pm 0.03$ & $13.79 \pm 0.04$ & $13.49 \pm 0.05$ & & 030934.11-105744.3 & $13.23 \pm 0.02$ & $12.99 \pm 0.03$ & & $-31.1 \pm 11.3$ & $-70.8 \pm 14.3$\\
03093636+2513402 & $14.02 \pm 0.02$ & $13.43 \pm 0.03$ & $13.11 \pm 0.03$ & & 030936.39+251339.9 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $34.0 \pm 6.3$ & $-21.1 \pm 6.7$\\
03093681-5702587 & $14.69 \pm 0.03$ & $13.97 \pm 0.03$ & $13.69 \pm 0.05$ & & 030937.06-570258.1 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $184.5 \pm 5.0$ & $59.8 \pm 7.0$\\
03093797-5000153 & $13.06 \pm 0.02$ & $12.49 \pm 0.03$ & $12.19 \pm 0.02$ & & 030937.92-500015.9 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $-39.2 \pm 3.3$ & $-48.3 \pm 6.6$\\
03093804+2515188 & $14.74 \pm 0.03$ & $14.13 \pm 0.04$ & $13.79 \pm 0.04$ & & 030938.11+251518.1 & $13.55 \pm 0.03$ & $13.36 \pm 0.04$ & & $80.2 \pm 7.4$ & $-54.0 \pm 7.2$\\
03093877-3014352 & $11.58 \pm 0.02$ & $11.04 \pm 0.03$ & $10.70 \pm 0.02$ & & 030938.85-301435.4 & $10.49 \pm 0.02$ & $10.27 \pm 0.02$ & & $88.2 \pm 6.3$ & $-17.7 \pm 8.1$\\
03093897+2316577 & $15.32 \pm 0.04$ & $14.69 \pm 0.05$ & $14.40 \pm 0.08$ & & 030939.01+231657.5 & $14.24 \pm 0.03$ & $14.02 \pm 0.05$ & & $45.4 \pm 7.8$ & $-16.7 \pm 7.6$\\
03093956-1313562 & $14.77 \pm 0.03$ & $14.07 \pm 0.04$ & $13.77 \pm 0.04$ & & 030939.57-131356.9 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $6.3 \pm 8.3$ & $-74.4 \pm 8.7$\\
03094120-0232181 & $14.98 \pm 0.04$ & $14.41 \pm 0.04$ & $14.06 \pm 0.05$ & & 030941.19-023219.1 & $13.89 \pm 0.03$ & $13.70 \pm 0.03$ & & $-20.4 \pm 6.7$ & $-86.8 \pm 8.2$\\
03094152-1329367 & $14.87 \pm 0.04$ & $14.23 \pm 0.05$ & $13.95 \pm 0.05$ & & 030941.56-132936.7 & $13.76 \pm 0.02$ & $13.58 \pm 0.03$ & & $60.9 \pm 9.0$ & $1.7 \pm 7.9$\\
03094166+1828402 & $13.44 \pm 0.02$ & $12.84 \pm 0.02$ & $12.53 \pm 0.02$ & & 030941.74+182839.8 & $12.33 \pm 0.03$ & $12.15 \pm 0.02$ & & $97.6 \pm 6.9$ & $-30.5 \pm 7.1$\\
03094255+2345149 & $15.49 \pm 0.04$ & $14.87 \pm 0.06$ & $14.59 \pm 0.08$ & & 030942.59+234514.7 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $43.7 \pm 6.8$ & $-15.9 \pm 9.7$\\
03094281-3642010 & $14.19 \pm 0.03$ & $13.67 \pm 0.04$ & $13.31 \pm 0.04$ & & 030942.80-364200.2 & $13.10 \pm 0.02$ & $12.88 \pm 0.02$ & & $-5.2 \pm 4.8$ & $76.5 \pm 7.5$\\
03094440+2111103 & $14.38 \pm 0.03$ & $13.80 \pm 0.02$ & $13.51 \pm 0.04$ & & 030944.35+211109.5 & $13.26 \pm 0.03$ & $13.02 \pm 0.03$ & & $-51.3 \pm 7.3$ & $-67.1 \pm 6.9$\\
03094691+1348244 & $16.44 \pm 0.15$ & $15.84 \pm 0.20$ & $15.07 \pm 0.14$ & & 030946.89+134826.6 & $14.37 \pm 0.04$ & $14.12 \pm 0.06$ & & $-25.9 \pm 19.4$ & $217.5 \pm 20.5$\\
03094712-4546337 & $14.35 \pm 0.03$ & $13.69 \pm 0.03$ & $13.41 \pm 0.04$ & & 030947.11-454634.3 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $-10.3 \pm 4.1$ & $-57.0 \pm 7.5$\\
03094778+1158151 & $13.64 \pm 0.03$ & $13.01 \pm 0.03$ & $12.74 \pm 0.03$ & & 030947.85+115814.2 & $12.58 \pm 0.02$ & $12.39 \pm 0.03$ & & $95.9 \pm 7.3$ & $-89.3 \pm 9.0$\\
03094881+3412431 & $15.49 \pm 0.04$ & $14.98 \pm 0.07$ & $14.62 \pm 0.07$ & & 030948.83+341242.7 & $14.40 \pm 0.03$ & $14.21 \pm 0.05$ & & $19.7 \pm 5.7$ & $-32.3 \pm 7.4$\\
03094923+3313447 & $14.53 \pm 0.03$ & $13.92 \pm 0.04$ & $13.56 \pm 0.03$ & & 030949.25+331344.3 & $13.35 \pm 0.03$ & $13.13 \pm 0.03$ & & $21.7 \pm 4.8$ & $-36.1 \pm 6.3$\\
03094950+2033183 & $14.34 \pm 0.02$ & $13.81 \pm 0.03$ & $13.40 \pm 0.03$ & & 030949.52+203318.1 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $31.5 \pm 5.9$ & $-20.8 \pm 6.5$\\
03094978-1610401 & $15.05 \pm 0.04$ & $14.44 \pm 0.04$ & $14.08 \pm 0.06$ & & 030949.83-161040.5 & $13.93 \pm 0.03$ & $13.71 \pm 0.03$ & & $65.6 \pm 9.7$ & $-36.4 \pm 9.1$\\
03095142+0144328 & $14.42 \pm 0.03$ & $13.89 \pm 0.03$ & $13.58 \pm 0.04$ & & 030951.37+014432.1 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-83.8 \pm 8.8$ & $-78.8 \pm 8.6$\\
03095145-6003572 & $15.87 \pm 0.08$ & $15.05 \pm 0.08$ & $14.62 \pm 0.09$ & & 030951.60-600355.5 & $14.34 \pm 0.03$ & $14.17 \pm 0.03$ & & $108.5 \pm 3.8$ & $154.1 \pm 10.1$\\
03095210-0505453 & $15.13 \pm 0.04$ & $14.46 \pm 0.04$ & $14.15 \pm 0.07$ & & 030952.13-050545.7 & $13.98 \pm 0.03$ & $13.78 \pm 0.03$ & & $36.1 \pm 7.5$ & $-30.7 \pm 6.9$\\
03095220-3404046 & $13.45 \pm 0.02$ & $12.88 \pm 0.03$ & $12.61 \pm 0.03$ & & 030952.24-340404.9 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $42.6 \pm 4.8$ & $-23.8 \pm 6.7$\\
03095330-2514288 & $13.24 \pm 0.02$ & $12.65 \pm 0.02$ & $12.36 \pm 0.02$ & & 030953.30-251429.1 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $3.1 \pm 5.2$ & $-32.3 \pm 6.2$\\
03095369+1313572 & $16.41 \pm 0.13$ & $15.59 \pm 0.15$ & $14.88 \pm 0.12$ & & 030953.77+131356.2 & $14.44 \pm 0.03$ & $14.17 \pm 0.05$ & & $114.6 \pm 15.4$ & $-98.2 \pm 16.9$\\
03095468+0027395 & $12.84 \pm 0.02$ & $12.29 \pm 0.02$ & $11.98 \pm 0.02$ & & 030954.73+002738.7 & $11.81 \pm 0.02$ & $11.60 \pm 0.02$ & & $89.2 \pm 9.2$ & $-75.5 \pm 8.1$\\
03095574-6507505 & $15.76 \pm 0.07$ & $15.12 \pm 0.11$ & $14.77 \pm 0.10$ & & 030955.81-650750.7 & $14.61 \pm 0.03$ & $14.40 \pm 0.04$ & & $42.8 \pm 2.7$ & $-21.0 \pm 9.0$\\
03095583+0038560 & $13.32 \pm 0.02$ & $12.70 \pm 0.02$ & $12.40 \pm 0.02$ & & 030955.82+003854.6 & $12.24 \pm 0.02$ & $12.07 \pm 0.02$ & & $-21.5 \pm 8.2$ & $-143.3 \pm 10.8$\\
03095662-6242317 & $15.82 \pm 0.09$ & $14.99 \pm 0.11$ & $14.65 \pm 0.12$ & & 030956.55-624232.9 & $14.39 \pm 0.03$ & $14.13 \pm 0.03$ & & $-43.0 \pm 2.9$ & $-107.9 \pm 11.4$\\
03095699+1247287 & $13.76 \pm 0.03$ & $13.21 \pm 0.04$ & $12.86 \pm 0.03$ & & 030957.10+124727.3 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $153.5 \pm 11.4$ & $-128.6 \pm 7.7$\\
03095742+1324466 & $16.31 \pm 0.11$ & $15.56 \pm 0.15$ & $14.74 \pm 0.11$ & & 030957.45+132445.8 & $14.17 \pm 0.03$ & $13.96 \pm 0.05$ & & $45.8 \pm 15.3$ & $-83.3 \pm 16.8$\\
03100021-3622354 & $15.35 \pm 0.05$ & $14.81 \pm 0.06$ & $14.50 \pm 0.08$ & & 031000.26-362236.2 & $14.28 \pm 0.03$ & $14.11 \pm 0.04$ & & $59.0 \pm 6.5$ & $-68.3 \pm 8.8$\\
03100053+0726506 & $12.85 \pm 0.02$ & $12.22 \pm 0.03$ & $11.77 \pm 0.02$ & & 031000.89+072653.0 & $11.54 \pm 0.02$ & $11.34 \pm 0.02$ & & $549.3 \pm 29.5$ & $246.4 \pm 14.5$\\
03100122-1440385 & $15.46 \pm 0.05$ & $14.88 \pm 0.06$ & $14.60 \pm 0.09$ & & 031001.25-144038.6 & $14.26 \pm 0.03$ & $14.01 \pm 0.03$ & & $35.6 \pm 7.2$ & $-8.3 \pm 6.7$\\
03100128-3525305 & $15.41 \pm 0.06$ & $14.87 \pm 0.08$ & $14.36 \pm 0.09$ & & 031001.42-352530.6 & $14.18 \pm 0.03$ & $13.96 \pm 0.03$ & & $148.2 \pm 9.0$ & $-9.3 \pm 6.9$\\
03100270-2819328 & $15.72 \pm 0.05$ & $15.08 \pm 0.07$ & $14.76 \pm 0.12$ & & 031002.66-281933.8 & $14.53 \pm 0.03$ & $14.28 \pm 0.04$ & & $-47.6 \pm 6.7$ & $-86.9 \pm 8.7$\\
03100371-2121401 & $15.33 \pm 0.05$ & $14.70 \pm 0.06$ & $14.41 \pm 0.08$ & & 031003.74-212140.2 & $14.23 \pm 0.03$ & $14.06 \pm 0.03$ & & $40.3 \pm 7.0$ & $-12.1 \pm 7.0$\\
03100414-2055122 & $13.94 \pm 0.02$ & $13.38 \pm 0.03$ & $13.07 \pm 0.03$ & & 031004.22-205511.9 & $12.90 \pm 0.02$ & $12.71 \pm 0.02$ & & $93.5 \pm 8.6$ & $33.3 \pm 7.1$\\
03100515+1421550 & $15.27 \pm 0.05$ & $14.76 \pm 0.08$ & $14.47 \pm 0.07$ & & 031005.12+142154.6 & $14.30 \pm 0.03$ & $14.09 \pm 0.05$ & & $-46.3 \pm 9.0$ & $-35.9 \pm 9.4$\\
03100528-2321254 & $13.73 \pm 0.02$ & $13.21 \pm 0.03$ & $12.87 \pm 0.03$ & & 031005.16-232124.8 & $12.66 \pm 0.02$ & $12.44 \pm 0.02$ & & $-140.6 \pm 8.1$ & $47.6 \pm 6.5$\\
03100595-1338332 & $12.73 \pm 0.02$ & $12.17 \pm 0.02$ & $11.90 \pm 0.02$ & & 031005.87-133832.7 & $11.70 \pm 0.02$ & $11.53 \pm 0.02$ & & $-100.4 \pm 7.7$ & $43.5 \pm 6.9$\\
03100671+1134072 & $15.98 \pm 0.09$ & $15.41 \pm 0.14$ & $15.10 \pm 0.18$ & & 031006.71+113406.2 & $14.64 \pm 0.03$ & $14.41 \pm 0.05$ & & $-4.6 \pm 13.4$ & $-101.4 \pm 14.2$\\
03100727-1044270 & $15.21 \pm 0.04$ & $14.55 \pm 0.05$ & $14.24 \pm 0.06$ & & 031007.39-104425.7 & $13.97 \pm 0.03$ & $13.69 \pm 0.03$ & & $149.6 \pm 11.9$ & $108.2 \pm 9.9$\\
03100860-4413129 & $16.29 \pm 0.12$ & $15.77 \pm 0.13$ & $15.40 \pm 0.17$ & & 031008.67-441312.5 & $15.19 \pm 0.03$ & $14.98 \pm 0.05$ & & $67.6 \pm 11.9$ & $33.9 \pm 19.5$\\
03100864-1227310 & $14.56 \pm 0.03$ & $13.99 \pm 0.02$ & $13.72 \pm 0.04$ & & 031008.68-122730.9 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $50.7 \pm 9.2$ & $10.4 \pm 7.1$\\
03100916-0318285 & $15.14 \pm 0.04$ & $14.61 \pm 0.05$ & $14.32 \pm 0.07$ & & 031009.17-031829.8 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $14.4 \pm 8.3$ & $-106.3 \pm 8.8$\\
03100994-1352276 & $16.09 \pm 0.07$ & $15.38 \pm 0.08$ & $14.87 \pm 0.11$ & & 031010.01-135227.5 & $14.61 \pm 0.03$ & $14.37 \pm 0.04$ & & $82.5 \pm 9.7$ & $7.9 \pm 9.2$\\
03100997-1320261 & $15.84 \pm 0.06$ & $15.27 \pm 0.08$ & $14.94 \pm 0.11$ & & 031010.03-132026.4 & $14.57 \pm 0.03$ & $14.33 \pm 0.04$ & & $67.9 \pm 8.6$ & $-22.9 \pm 8.5$\\
03101065-0445137 & $15.91 \pm 0.06$ & $15.39 \pm 0.08$ & $15.03 \pm 0.13$ & & 031010.72-044514.1 & $14.88 \pm 0.03$ & $14.65 \pm 0.06$ & & $85.4 \pm 10.1$ & $-33.4 \pm 9.7$\\
03101166-4744511 & $14.86 \pm 0.04$ & $14.29 \pm 0.05$ & $13.94 \pm 0.05$ & & 031011.70-474450.9 & $13.74 \pm 0.02$ & $13.52 \pm 0.03$ & & $41.4 \pm 4.3$ & $23.1 \pm 7.0$\\
03101179+0548375 & $14.57 \pm 0.03$ & $13.92 \pm 0.02$ & $13.62 \pm 0.04$ & & 031011.81+054837.2 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $27.9 \pm 7.8$ & $-30.6 \pm 8.6$\\
03101270-1531019 & $16.02 \pm 0.08$ & $15.52 \pm 0.09$ & $15.05 \pm 0.12$ & & 031012.73-153101.5 & $14.88 \pm 0.03$ & $14.69 \pm 0.05$ & & $40.4 \pm 9.1$ & $27.2 \pm 9.5$\\
03101298+0131352 & $14.95 \pm 0.04$ & $14.42 \pm 0.03$ & $14.10 \pm 0.06$ & & 031013.01+013134.8 & $13.92 \pm 0.03$ & $13.71 \pm 0.03$ & & $42.4 \pm 8.4$ & $-32.3 \pm 8.2$\\
03101401-2756452 & $15.80 \pm 0.07$ & $14.66 \pm 0.05$ & $13.96 \pm 0.06$ & & 031013.90-275645.8 & $13.20 \pm 0.02$ & $12.82 \pm 0.03$ & & $-123.5 \pm 7.4$ & $-51.7 \pm 7.3$\\
03101429+2348225 & $11.98 \pm 0.02$ & $11.45 \pm 0.02$ & $11.16 \pm 0.02$ & & 031014.30+234820.6 & $11.00 \pm 0.02$ & $10.81 \pm 0.02$ & & $16.5 \pm 7.2$ & $-162.9 \pm 11.4$\\
03101445-1219075 & $14.39 \pm 0.03$ & $13.77 \pm 0.02$ & $13.50 \pm 0.03$ & & 031014.50-121907.5 & $13.28 \pm 0.02$ & $13.11 \pm 0.03$ & & $68.2 \pm 10.7$ & $-6.0 \pm 7.7$\\
03101488-1049417 & $16.18 \pm 0.09$ & $15.59 \pm 0.12$ & $15.28 \pm 0.18$ & & 031014.94-104942.8 & $15.03 \pm 0.03$ & $14.80 \pm 0.05$ & & $68.8 \pm 18.9$ & $-86.3 \pm 19.7$\\
03101494-1522520 & $10.90 \pm 0.02$ & $10.33 \pm 0.02$ & $10.06 \pm 0.02$ & & 031015.09-152248.9 & $9.89 \pm 0.02$ & $9.71 \pm 0.02$ & & $179.8 \pm 9.8$ & $259.0 \pm 12.7$\\
03101530+3011010 & $16.79 \pm 0.16$ & $15.82 \pm 0.14$ & $15.29 \pm 0.14$ & & 031015.21+301100.3 & $14.41 \pm 0.03$ & $14.06 \pm 0.04$ & & $-94.7 \pm 12.6$ & $-50.4 \pm 17.0$\\
03101599-2538222 & $13.88 \pm 0.03$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 031015.97-253822.5 & $12.88 \pm 0.02$ & $12.68 \pm 0.02$ & & $-27.2 \pm 5.4$ & $-24.6 \pm 7.0$\\
03101766-0306509 & $15.64 \pm 0.05$ & $15.08 \pm 0.08$ & $14.77 \pm 0.10$ & & 031017.71-030651.0 & $14.60 \pm 0.03$ & $14.34 \pm 0.05$ & & $61.2 \pm 9.7$ & $-5.6 \pm 12.3$\\
03101784+3051057 & $15.74 \pm 0.06$ & $15.07 \pm 0.06$ & $14.75 \pm 0.08$ & & 031017.87+305105.1 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $38.0 \pm 6.4$ & $-50.4 \pm 12.3$\\
03101878-0727146 & $14.27 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.04$ & & 031018.85-072715.4 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $77.5 \pm 7.7$ & $-69.7 \pm 7.6$\\
03101963-0315259 & $13.99 \pm 0.03$ & $13.36 \pm 0.02$ & $13.04 \pm 0.03$ & & 031019.67-031526.4 & $12.87 \pm 0.02$ & $12.68 \pm 0.03$ & & $50.7 \pm 8.0$ & $-41.4 \pm 9.3$\\
03101987+8535027 & $16.23 \pm 0.11$ & $15.58 \pm 0.14$ & $15.25 \pm 0.17$ & & 031020.19+853502.6 & $15.01 \pm 0.03$ & $14.77 \pm 0.05$ & & $30.9 \pm 0.9$ & $-6.8 \pm 21.4$\\
03102064-0245369 & $14.17 \pm 0.03$ & $13.64 \pm 0.03$ & $13.30 \pm 0.04$ & & 031020.60-024537.4 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $-54.6 \pm 7.4$ & $-44.4 \pm 16.6$\\
03102098-6058280 & $12.59 \pm 0.02$ & $11.98 \pm 0.02$ & $11.66 \pm 0.02$ & & 031021.20-605827.7 & $11.48 \pm 0.02$ & $11.31 \pm 0.02$ & & $145.8 \pm 3.9$ & $26.5 \pm 6.5$\\
03102176-4816518 & $15.02 \pm 0.05$ & $14.50 \pm 0.07$ & $14.23 \pm 0.07$ & & 031021.84-481652.1 & $14.04 \pm 0.03$ & $13.80 \pm 0.03$ & & $78.0 \pm 5.5$ & $-29.2 \pm 8.0$\\
03102418-5148446 & $13.48 \pm 0.03$ & $12.91 \pm 0.03$ & $12.60 \pm 0.03$ & & 031024.14-514844.1 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-29.8 \pm 3.1$ & $42.7 \pm 6.6$\\
03102604+1412427 & $12.95 \pm 0.02$ & $12.40 \pm 0.03$ & $12.09 \pm 0.03$ & & 031025.97+141243.2 & $11.92 \pm 0.02$ & $11.70 \pm 0.02$ & & $-108.0 \pm 7.8$ & $54.6 \pm 6.9$\\
03102660-3513198 & $13.22 \pm 0.02$ & $12.62 \pm 0.03$ & $12.32 \pm 0.03$ & & 031026.59-351320.3 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $-3.6 \pm 5.4$ & $-48.1 \pm 6.4$\\
03102668+0506254 & $16.02 \pm 0.10$ & $15.12 \pm 0.08$ & $14.65 \pm 0.09$ & & 031026.70+050625.1 & $13.94 \pm 0.03$ & $13.66 \pm 0.03$ & & $42.9 \pm 9.2$ & $-31.0 \pm 9.1$\\
03102668-1348116 & $14.02 \pm 0.02$ & $13.40 \pm 0.02$ & $13.12 \pm 0.04$ & & 031026.59-134812.6 & $12.93 \pm 0.02$ & $12.75 \pm 0.02$ & & $-105.9 \pm 7.9$ & $-85.2 \pm 7.1$\\
03102783+0215008 & $16.33 \pm 0.09$ & $15.70 \pm 0.10$ & $15.39 \pm 0.16$ & & 031027.61+021508.6 & $15.19 \pm 0.04$ & $14.84 \pm 0.06$ & & $-339.3 \pm 26.7$ & $784.9 \pm 45.1$\\
03102957+1339255 & $15.18 \pm 0.05$ & $14.60 \pm 0.07$ & $14.30 \pm 0.06$ & & 031029.59+133925.0 & $14.08 \pm 0.03$ & $13.85 \pm 0.04$ & & $27.1 \pm 9.3$ & $-43.7 \pm 8.9$\\
03102982+1449415 & $14.37 \pm 0.03$ & $13.82 \pm 0.04$ & $13.52 \pm 0.04$ & & 031029.93+144941.2 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $161.8 \pm 8.7$ & $-29.1 \pm 12.3$\\
03103054+2044532 & $15.06 \pm 0.03$ & $14.41 \pm 0.04$ & $14.13 \pm 0.05$ & & 031030.61+204452.8 & $13.90 \pm 0.03$ & $13.73 \pm 0.04$ & & $87.1 \pm 6.7$ & $-35.8 \pm 11.4$\\
03103082+1112145 & $13.86 \pm 0.03$ & $13.31 \pm 0.03$ & $12.89 \pm 0.03$ & & 031030.89+111211.0 & $12.73 \pm 0.02$ & $12.44 \pm 0.03$ & & $109.3 \pm 9.0$ & $-367.2 \pm 16.7$\\
03103258-3941307 & $15.65 \pm 0.06$ & $15.00 \pm 0.06$ & $14.73 \pm 0.09$ & & 031032.56-394131.0 & $14.56 \pm 0.03$ & $14.36 \pm 0.04$ & & $-26.8 \pm 5.2$ & $-27.9 \pm 8.1$\\
03103276-8124151 & $13.73 \pm 0.03$ & $13.14 \pm 0.02$ & $12.85 \pm 0.03$ & & 031033.17-812415.8 & $12.58 \pm 0.02$ & $12.36 \pm 0.02$ & & $85.6 \pm 2.2$ & $-66.0 \pm 7.1$\\
03103366-3613131 & $15.26 \pm 0.04$ & $14.72 \pm 0.05$ & $14.36 \pm 0.08$ & & 031033.72-361313.3 & $14.19 \pm 0.03$ & $14.01 \pm 0.03$ & & $58.5 \pm 7.2$ & $-20.0 \pm 9.6$\\
03103507-1212399 & $14.93 \pm 0.04$ & $14.39 \pm 0.06$ & $14.11 \pm 0.07$ & & 031035.15-121239.5 & $13.86 \pm 0.03$ & $13.69 \pm 0.03$ & & $91.1 \pm 8.0$ & $35.8 \pm 7.3$\\
03103537+0255556 & $15.18 \pm 0.05$ & $14.63 \pm 0.06$ & $14.25 \pm 0.06$ & & 031035.42+025555.6 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $71.0 \pm 9.7$ & $-2.0 \pm 10.7$\\
03103597-1046072 & $11.44 \pm 0.02$ & $10.89 \pm 0.02$ & $10.59 \pm 0.02$ & & 031036.02-104608.2 & $10.40 \pm 0.02$ & $10.21 \pm 0.02$ & & $68.5 \pm 7.2$ & $-85.1 \pm 8.3$\\
03103708+1424422 & $15.74 \pm 0.08$ & $15.22 \pm 0.08$ & $14.90 \pm 0.10$ & & 031037.08+142441.1 & $14.64 \pm 0.03$ & $14.33 \pm 0.05$ & & $5.0 \pm 9.7$ & $-102.9 \pm 9.9$\\
03103860+2131149 & $14.17 \pm 0.02$ & $13.60 \pm 0.03$ & $13.24 \pm 0.02$ & & 031038.57+213113.5 & $13.04 \pm 0.02$ & $12.81 \pm 0.03$ & & $-28.1 \pm 6.5$ & $-115.9 \pm 9.1$\\
03103962-2116540 & $16.24 \pm 0.09$ & $15.61 \pm 0.12$ & $15.17 \pm 0.16$ & & 031039.71-211654.4 & $14.96 \pm 0.03$ & $14.65 \pm 0.05$ & & $102.3 \pm 15.1$ & $-40.5 \pm 15.8$\\
03104002-3100590 & $13.48 \pm 0.02$ & $12.91 \pm 0.03$ & $12.56 \pm 0.03$ & & 031040.11-310101.0 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $100.3 \pm 6.5$ & $-172.0 \pm 9.6$\\
03104035+0605414 & $16.47 \pm 0.14$ & $15.65 \pm 0.14$ & $14.92 \pm 0.14$ & & 031040.31+060540.6 & $14.48 \pm 0.03$ & $14.23 \pm 0.04$ & & $-74.8 \pm 22.5$ & $-85.8 \pm 20.2$\\
03104101+1741350 & $16.50 \pm 0.13$ & $15.68 \pm 0.12$ & $15.39 \pm 0.19$ & & 031041.35+174140.7 & $15.15 \pm 0.04$ & $14.94 \pm 0.08$ & & $456.0 \pm 26.4$ & $543.9 \pm 25.7$\\
03104129+0114267 & $13.98 \pm 0.02$ & $13.34 \pm 0.02$ & $13.05 \pm 0.03$ & & 031041.28+011425.7 & $12.87 \pm 0.02$ & $12.65 \pm 0.02$ & & $-17.1 \pm 7.5$ & $-104.0 \pm 11.3$\\
03104143+2837522 & $14.47 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.03$ & & 031041.47+283752.0 & $13.24 \pm 0.03$ & $13.06 \pm 0.03$ & & $40.5 \pm 5.1$ & $-13.0 \pm 6.2$\\
03104181-3259393 & $14.14 \pm 0.02$ & $13.55 \pm 0.04$ & $13.24 \pm 0.03$ & & 031041.87-325938.9 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $64.0 \pm 6.0$ & $40.8 \pm 7.3$\\
03104188-0352541 & $15.48 \pm 0.05$ & $14.92 \pm 0.06$ & $14.61 \pm 0.08$ & & 031041.89-035254.6 & $14.43 \pm 0.03$ & $14.20 \pm 0.04$ & & $13.8 \pm 8.6$ & $-45.0 \pm 7.5$\\
03104240+2046298 & $15.92 \pm 0.06$ & $15.05 \pm 0.06$ & $14.28 \pm 0.06$ & & 031042.53+204629.4 & $13.70 \pm 0.03$ & $13.37 \pm 0.03$ & & $160.1 \pm 7.2$ & $-34.3 \pm 11.3$\\
03104372-3444071 & $14.95 \pm 0.04$ & $14.44 \pm 0.07$ & $14.10 \pm 0.08$ & & 031043.72-344406.4 & $13.87 \pm 0.02$ & $13.70 \pm 0.03$ & & $5.1 \pm 5.4$ & $62.0 \pm 7.1$\\
03104495+1302585 & $14.24 \pm 0.03$ & $13.65 \pm 0.04$ & $13.32 \pm 0.03$ & & 031045.10+130257.9 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $203.1 \pm 8.6$ & $-57.6 \pm 8.1$\\
03104531-6939206 & $15.57 \pm 0.06$ & $15.04 \pm 0.08$ & $14.65 \pm 0.10$ & & 031045.48-693920.1 & $14.43 \pm 0.03$ & $14.21 \pm 0.03$ & & $71.2 \pm 2.3$ & $39.7 \pm 8.1$\\
03104533-4442501 & $14.69 \pm 0.03$ & $14.06 \pm 0.03$ & $13.73 \pm 0.04$ & & 031045.32-444250.5 & $13.57 \pm 0.02$ & $13.35 \pm 0.03$ & & $-11.4 \pm 4.1$ & $-31.7 \pm 7.0$\\
03104711-7933224 & $14.18 \pm 0.03$ & $13.63 \pm 0.04$ & $13.31 \pm 0.04$ & & 031047.12-793322.0 & $13.13 \pm 0.02$ & $12.91 \pm 0.02$ & & $3.9 \pm 0.7$ & $41.2 \pm 7.8$\\
03104735-4854147 & $16.15 \pm 0.12$ & $15.53 \pm 0.15$ & $14.94 \pm 0.15$ & & 031047.26-485415.8 & $14.56 \pm 0.03$ & $14.24 \pm 0.04$ & & $-83.7 \pm 9.5$ & $-97.6 \pm 21.4$\\
03104844-4747013 & $14.39 \pm 0.03$ & $13.76 \pm 0.04$ & $13.40 \pm 0.03$ & & 031048.50-474703.3 & $13.22 \pm 0.02$ & $13.00 \pm 0.02$ & & $54.3 \pm 4.4$ & $-179.8 \pm 11.1$\\
03104861-7801025 & $14.85 \pm 0.05$ & $14.26 \pm 0.05$ & $13.98 \pm 0.06$ & & 031048.42-780102.2 & $13.81 \pm 0.02$ & $13.60 \pm 0.03$ & & $-57.6 \pm 1.7$ & $25.4 \pm 13.0$\\
03104941-3616471 & $10.63 \pm 0.02$ & $10.06 \pm 0.02$ & $9.79 \pm 0.02$ & & 031049.49-361647.2 & $9.60 \pm 0.02$ & $9.40 \pm 0.02$ & & $92.0 \pm 8.2$ & $-15.0 \pm 7.1$\\
03104999-1920526 & $13.50 \pm 0.02$ & $12.98 \pm 0.02$ & $12.70 \pm 0.03$ & & 031049.96-192053.4 & $12.48 \pm 0.02$ & $12.25 \pm 0.02$ & & $-40.1 \pm 5.9$ & $-70.6 \pm 6.9$\\
03105346-0957434 & $14.54 \pm 0.04$ & $13.98 \pm 0.04$ & $13.65 \pm 0.05$ & & 031053.48-095743.0 & $13.46 \pm 0.02$ & $13.26 \pm 0.03$ & & $26.2 \pm 7.0$ & $37.1 \pm 8.7$\\
03105378-3253325 & $15.48 \pm 0.06$ & $14.92 \pm 0.09$ & $14.47 \pm 0.09$ & & 031053.92-325333.3 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $148.1 \pm 9.0$ & $-63.1 \pm 8.2$\\
03105410-8349268 & $15.88 \pm 0.09$ & $15.04 \pm 0.08$ & $14.47 \pm 0.09$ & & 031054.52-834926.7 & $14.15 \pm 0.03$ & $13.87 \pm 0.03$ & & $63.6 \pm 1.6$ & $11.6 \pm 23.2$\\
03105698+1745389 & $16.21 \pm 0.08$ & $15.59 \pm 0.11$ & $15.08 \pm 0.13$ & & 031057.08+174538.9 & $14.70 \pm 0.04$ & $14.49 \pm 0.06$ & & $136.6 \pm 24.4$ & $-3.0 \pm 17.9$\\
03105749-7837500 & $13.44 \pm 0.03$ & $12.83 \pm 0.03$ & $12.45 \pm 0.02$ & & 031057.33-783749.8 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $-45.4 \pm 1.3$ & $22.6 \pm 7.6$\\
03105763-2801359 & $14.22 \pm 0.02$ & $13.59 \pm 0.03$ & $13.29 \pm 0.04$ & & 031057.82-280134.9 & $13.10 \pm 0.02$ & $12.88 \pm 0.02$ & & $216.8 \pm 10.9$ & $90.4 \pm 7.4$\\
03105798+1916572 & $15.99 \pm 0.07$ & $15.41 \pm 0.07$ & $15.06 \pm 0.11$ & & 031057.99+191656.5 & $14.71 \pm 0.03$ & $14.47 \pm 0.06$ & & $9.2 \pm 8.7$ & $-59.0 \pm 9.6$\\
03105986+1648155 & $16.02 \pm 0.08$ & $14.93 \pm 0.07$ & $14.31 \pm 0.07$ & & 031100.04+164815.5 & $13.36 \pm 0.02$ & $12.77 \pm 0.03$ & & $249.5 \pm 9.6$ & $-7.7 \pm 8.7$\\
03110193+0446349 & $15.77 \pm 0.07$ & $15.19 \pm 0.08$ & $14.91 \pm 0.11$ & & 031101.91+044634.3 & $14.65 \pm 0.03$ & $14.44 \pm 0.05$ & & $-23.7 \pm 10.0$ & $-58.0 \pm 11.1$\\
03110311-5624150 & $15.12 \pm 0.04$ & $14.56 \pm 0.05$ & $14.27 \pm 0.07$ & & 031103.11-562414.4 & $14.07 \pm 0.03$ & $13.86 \pm 0.03$ & & $1.0 \pm 3.2$ & $54.7 \pm 7.9$\\
03110466+2744124 & $15.13 \pm 0.04$ & $14.56 \pm 0.05$ & $14.14 \pm 0.05$ & & 031104.68+274411.8 & $13.96 \pm 0.03$ & $13.75 \pm 0.04$ & & $24.0 \pm 5.9$ & $-48.0 \pm 7.0$\\
03110508+8116195 & $16.08 \pm 0.11$ & $15.37 \pm 0.13$ & $15.07 \pm 0.15$ & & 031104.53+811619.4 & $14.50 \pm 0.03$ & $14.33 \pm 0.04$ & & $-129.7 \pm 3.7$ & $-2.5 \pm 20.6$\\
03110557+2931485 & $15.73 \pm 0.06$ & $15.17 \pm 0.07$ & $14.85 \pm 0.09$ & & 031105.60+293148.0 & $14.69 \pm 0.03$ & $14.45 \pm 0.05$ & & $32.3 \pm 6.7$ & $-43.2 \pm 9.4$\\
03110632+3603561 & $14.92 \pm 0.03$ & $14.37 \pm 0.05$ & $14.08 \pm 0.05$ & & 031106.28+360355.8 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $-43.8 \pm 5.2$ & $-26.6 \pm 7.6$\\
03110650+0417360 & $14.23 \pm 0.03$ & $13.57 \pm 0.03$ & $13.16 \pm 0.03$ & & 031106.77+041735.6 & $12.88 \pm 0.02$ & $12.62 \pm 0.02$ & & $397.5 \pm 21.4$ & $-41.1 \pm 7.7$\\
03110682-1746583 & $15.43 \pm 0.04$ & $14.87 \pm 0.05$ & $14.57 \pm 0.09$ & & 031106.86-174658.6 & $14.31 \pm 0.03$ & $14.09 \pm 0.04$ & & $46.4 \pm 7.2$ & $-25.3 \pm 11.1$\\
03110691+3015590 & $16.65 \pm 0.12$ & $15.85 \pm 0.16$ & $15.46 \pm 0.14$ & & 031106.87+301558.0 & $15.03 \pm 0.04$ & $14.80 \pm 0.07$ & & $-43.2 \pm 15.7$ & $-104.8 \pm 20.5$\\
03110701-6531088 & $13.72 \pm 0.03$ & $13.11 \pm 0.03$ & $12.82 \pm 0.02$ & & 031106.96-653108.7 & $12.67 \pm 0.02$ & $12.46 \pm 0.02$ & & $-30.6 \pm 1.9$ & $14.8 \pm 7.5$\\
03110856-1121264 & $14.40 \pm 0.03$ & $13.76 \pm 0.03$ & $13.49 \pm 0.04$ & & 031108.62-112127.1 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $66.5 \pm 10.9$ & $-61.9 \pm 11.2$\\
03110861+3146117 & $15.51 \pm 0.06$ & $14.90 \pm 0.06$ & $14.58 \pm 0.06$ & & 031108.58+314611.9 & $14.35 \pm 0.03$ & $14.16 \pm 0.05$ & & $-47.4 \pm 7.6$ & $22.8 \pm 10.3$\\
03111001-3138307 & $12.22 \pm 0.03$ & $11.60 \pm 0.03$ & $11.25 \pm 0.02$ & & 031110.01-313831.1 & $11.06 \pm 0.02$ & $10.85 \pm 0.02$ & & $3.5 \pm 5.2$ & $-39.4 \pm 6.2$\\
03111255+1854005 & $16.94 \pm 0.14$ & $15.83 \pm 0.12$ & $15.53 \pm 0.17$ & & 031112.92+185406.6 & $15.09 \pm 0.04$ & $14.76 \pm 0.07$ & & $452.3 \pm 18.9$ & $532.1 \pm 23.3$\\
03111296+0953463 & $14.61 \pm 0.04$ & $14.03 \pm 0.04$ & $13.76 \pm 0.05$ & & 031113.00+095346.1 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $51.4 \pm 10.1$ & $-24.2 \pm 10.0$\\
03111358+3012180 & $15.88 \pm 0.07$ & $15.22 \pm 0.08$ & $14.85 \pm 0.08$ & & 031113.61+301218.2 & $14.62 \pm 0.03$ & $14.45 \pm 0.05$ & & $45.9 \pm 8.3$ & $20.8 \pm 10.1$\\
03111391-3053288 & $14.91 \pm 0.04$ & $14.38 \pm 0.05$ & $14.08 \pm 0.07$ & & 031113.97-305328.1 & $13.92 \pm 0.03$ & $13.71 \pm 0.03$ & & $65.9 \pm 6.1$ & $57.9 \pm 7.2$\\
03111399-2957566 & $14.81 \pm 0.04$ & $14.21 \pm 0.05$ & $13.85 \pm 0.06$ & & 031113.96-295757.0 & $13.70 \pm 0.02$ & $13.50 \pm 0.03$ & & $-27.5 \pm 5.9$ & $-31.0 \pm 6.7$\\
03111455-4801047 & $15.16 \pm 0.05$ & $14.57 \pm 0.06$ & $14.16 \pm 0.08$ & & 031114.64-480104.6 & $13.88 \pm 0.03$ & $13.64 \pm 0.03$ & & $82.9 \pm 5.5$ & $6.0 \pm 11.1$\\
03111547+0106307 & $10.68 \pm 0.02$ & $10.13 \pm 0.02$ & $9.76 \pm 0.02$ & & 031115.55+010630.6 & $9.53 \pm 0.02$ & $9.31 \pm 0.02$ & & $116.3 \pm 12.2$ & $-6.3 \pm 8.8$\\
03111813+0220356 & $12.87 \pm 0.02$ & $12.27 \pm 0.02$ & $11.98 \pm 0.02$ & & 031118.10+022035.3 & $11.78 \pm 0.02$ & $11.58 \pm 0.02$ & & $-46.3 \pm 7.6$ & $-37.3 \pm 7.4$\\
03111932+0328407 & $15.60 \pm 0.05$ & $14.98 \pm 0.06$ & $14.70 \pm 0.09$ & & 031119.39+032840.7 & $14.43 \pm 0.03$ & $14.17 \pm 0.04$ & & $94.4 \pm 10.1$ & $-5.8 \pm 9.5$\\
03111947-7639261 & $13.45 \pm 0.02$ & $12.95 \pm 0.03$ & $12.62 \pm 0.03$ & & 031120.38-763923.6 & $12.42 \pm 0.02$ & $12.18 \pm 0.02$ & & $319.6 \pm 8.3$ & $250.5 \pm 9.9$\\
03112040-0122505 & $16.84 \pm 0.17$ & $15.66 \pm 0.14$ & $15.15 \pm 0.15$ & & 031120.35-012252.5 & $14.75 \pm 0.03$ & $14.49 \pm 0.05$ & & $-66.3 \pm 20.5$ & $-172.6 \pm 17.9$\\
03112072+1222286 & $15.87 \pm 0.08$ & $15.09 \pm 0.08$ & $14.78 \pm 0.10$ & & 031120.76+122229.0 & $14.44 \pm 0.03$ & $14.13 \pm 0.05$ & & $54.8 \pm 9.1$ & $35.0 \pm 10.0$\\
03112256+0617483 & $14.49 \pm 0.03$ & $13.81 \pm 0.04$ & $13.47 \pm 0.03$ & & 031122.59+061748.3 & $13.31 \pm 0.02$ & $13.08 \pm 0.03$ & & $37.5 \pm 7.5$ & $1.6 \pm 7.2$\\
03112388+2021247 & $15.23 \pm 0.04$ & $14.58 \pm 0.04$ & $14.27 \pm 0.05$ & & 031123.86+202124.2 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $-31.5 \pm 6.9$ & $-44.3 \pm 8.2$\\
03112392-4453584 & $13.12 \pm 0.02$ & $12.56 \pm 0.03$ & $12.28 \pm 0.03$ & & 031123.89-445358.0 & $12.10 \pm 0.02$ & $11.93 \pm 0.02$ & & $-30.9 \pm 4.3$ & $42.4 \pm 6.7$\\
03112404-2955552 & $13.74 \pm 0.03$ & $13.18 \pm 0.03$ & $12.90 \pm 0.03$ & & 031124.09-295554.8 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $53.4 \pm 6.0$ & $29.9 \pm 6.3$\\
03112453-0937219 & $13.68 \pm 0.03$ & $13.13 \pm 0.02$ & $12.77 \pm 0.03$ & & 031124.49-093722.9 & $12.57 \pm 0.02$ & $12.35 \pm 0.02$ & & $-51.2 \pm 7.1$ & $-81.8 \pm 11.3$\\
03112674-0106201 & $15.08 \pm 0.06$ & $14.45 \pm 0.06$ & $14.14 \pm 0.08$ & & 031126.76-010620.6 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $30.5 \pm 8.9$ & $-37.5 \pm 6.9$\\
03112704+0651303 & $15.70 \pm 0.07$ & $15.10 \pm 0.09$ & $14.75 \pm 0.09$ & & 031127.05+065129.7 & $14.42 \pm 0.03$ & $14.22 \pm 0.05$ & & $7.4 \pm 9.7$ & $-52.9 \pm 10.1$\\
03112739-6003159 & $15.96 \pm 0.09$ & $15.08 \pm 0.10$ & $14.75 \pm 0.11$ & & 031127.33-600316.0 & $14.25 \pm 0.03$ & $13.94 \pm 0.03$ & & $-39.8 \pm 3.0$ & $-15.5 \pm 10.3$\\
03112763-0703045 & $14.92 \pm 0.03$ & $14.40 \pm 0.04$ & $14.12 \pm 0.07$ & & 031127.65-070306.6 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $26.8 \pm 10.4$ & $-184.7 \pm 11.3$\\
03112778-2724001 & $12.93 \pm 0.02$ & $12.38 \pm 0.02$ & $12.10 \pm 0.02$ & & 031127.86-272400.2 & $11.92 \pm 0.02$ & $11.74 \pm 0.02$ & & $91.4 \pm 6.4$ & $-10.6 \pm 6.1$\\
03112818+1503241 & $14.93 \pm 0.04$ & $14.35 \pm 0.05$ & $14.00 \pm 0.05$ & & 031128.25+150323.5 & $13.82 \pm 0.03$ & $13.60 \pm 0.04$ & & $96.8 \pm 8.3$ & $-60.1 \pm 9.3$\\
03112920-7640000 & $12.57 \pm 0.02$ & $11.99 \pm 0.03$ & $11.67 \pm 0.02$ & & 031129.01-764000.5 & $11.47 \pm 0.02$ & $11.26 \pm 0.02$ & & $-65.5 \pm 1.9$ & $-55.5 \pm 7.5$\\
03112921+2457588 & $15.12 \pm 0.04$ & $14.40 \pm 0.04$ & $14.11 \pm 0.05$ & & 031129.25+245759.1 & $13.79 \pm 0.03$ & $13.61 \pm 0.04$ & & $42.5 \pm 5.7$ & $26.3 \pm 11.3$\\
03113192+0129023 & $16.73 \pm 0.13$ & $16.11 \pm 0.15$ & $15.68 \pm 0.20$ & & 031131.90+012900.9 & $15.19 \pm 0.04$ & $14.91 \pm 0.06$ & & $-36.9 \pm 28.5$ & $-140.7 \pm 24.9$\\
03113200+2211540 & $16.06 \pm 0.07$ & $15.52 \pm 0.09$ & $15.04 \pm 0.10$ & & 031132.04+221151.2 & $14.66 \pm 0.03$ & $14.41 \pm 0.05$ & & $53.0 \pm 10.6$ & $-246.2 \pm 14.0$\\
03113318-1337582 & $15.38 \pm 0.05$ & $14.77 \pm 0.05$ & $14.43 \pm 0.09$ & & 031133.18-133757.8 & $14.23 \pm 0.03$ & $14.00 \pm 0.04$ & & $11.1 \pm 7.2$ & $33.9 \pm 7.0$\\
03113345-5832440 & $13.64 \pm 0.03$ & $13.13 \pm 0.03$ & $12.75 \pm 0.03$ & & 031133.42-583244.8 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $-16.2 \pm 2.6$ & $-73.4 \pm 6.8$\\
03113434+0006555 & $14.57 \pm 0.03$ & $13.99 \pm 0.03$ & $13.61 \pm 0.05$ & & 031134.32+000654.8 & $13.42 \pm 0.02$ & $13.22 \pm 0.03$ & & $-23.0 \pm 11.8$ & $-57.1 \pm 6.9$\\
03113437+0025556 & $14.90 \pm 0.03$ & $14.29 \pm 0.04$ & $14.00 \pm 0.06$ & & 031134.41+002555.3 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $52.8 \pm 9.9$ & $-33.8 \pm 8.1$\\
03113552+0836043 & $14.51 \pm 0.04$ & $13.92 \pm 0.05$ & $13.62 \pm 0.03$ & & 031135.54+083603.8 & $13.41 \pm 0.02$ & $13.23 \pm 0.03$ & & $27.9 \pm 11.5$ & $-47.6 \pm 9.3$\\
03113623-4052033 & $12.35 \pm 0.02$ & $11.79 \pm 0.02$ & $11.49 \pm 0.02$ & & 031136.17-405204.3 & $11.32 \pm 0.02$ & $11.11 \pm 0.02$ & & $-57.3 \pm 4.9$ & $-83.5 \pm 7.5$\\
03113868-5250437 & $13.64 \pm 0.03$ & $13.07 \pm 0.03$ & $12.76 \pm 0.03$ & & 031138.66-525044.8 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $-18.8 \pm 3.3$ & $-100.7 \pm 7.0$\\
03113959+2746005 & $15.56 \pm 0.05$ & $14.71 \pm 0.05$ & $14.13 \pm 0.05$ & & 031139.67+274559.6 & $13.73 \pm 0.03$ & $13.47 \pm 0.04$ & & $82.2 \pm 5.9$ & $-69.2 \pm 7.4$\\
03114001-5506140 & $15.37 \pm 0.05$ & $14.85 \pm 0.06$ & $14.53 \pm 0.08$ & & 031140.05-550613.7 & $14.30 \pm 0.03$ & $13.96 \pm 0.03$ & & $32.4 \pm 3.6$ & $21.9 \pm 7.3$\\
03114084-5217347 & $14.46 \pm 0.03$ & $13.94 \pm 0.04$ & $13.63 \pm 0.05$ & & 031140.85-521735.1 & $13.47 \pm 0.02$ & $13.26 \pm 0.03$ & & $11.4 \pm 3.3$ & $-42.7 \pm 7.7$\\
03114100+0134515 & $14.55 \pm 0.03$ & $13.88 \pm 0.02$ & $13.44 \pm 0.03$ & & 031141.25+013451.2 & $13.21 \pm 0.02$ & $12.97 \pm 0.03$ & & $376.7 \pm 21.2$ & $-24.5 \pm 7.6$\\
03114199-5623067 & $14.27 \pm 0.03$ & $13.72 \pm 0.03$ & $13.39 \pm 0.04$ & & 031141.96-562308.1 & $13.21 \pm 0.02$ & $13.04 \pm 0.02$ & & $-24.1 \pm 2.8$ & $-125.8 \pm 7.3$\\
03114206-1940136 & $14.82 \pm 0.04$ & $14.30 \pm 0.05$ & $13.98 \pm 0.05$ & & 031142.09-194013.9 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $38.2 \pm 6.2$ & $-24.7 \pm 6.6$\\
03114223+3953190 & $14.19 \pm 0.02$ & $13.58 \pm 0.03$ & $13.28 \pm 0.02$ & & 031142.22+395318.6 & $13.12 \pm 0.03$ & $12.94 \pm 0.03$ & & $-7.7 \pm 4.4$ & $-36.5 \pm 6.6$\\
03114241-3239449 & $15.34 \pm 0.06$ & $14.42 \pm 0.06$ & $13.91 \pm 0.06$ & & 031142.50-323945.0 & $13.54 \pm 0.03$ & $13.28 \pm 0.03$ & & $93.3 \pm 6.8$ & $-5.4 \pm 8.0$\\
03114326+0009400 & $16.80 \pm 0.12$ & $16.12 \pm 0.14$ & $15.70 \pm 0.20$ & & 031143.21+000941.1 & $15.13 \pm 0.04$ & $14.94 \pm 0.07$ & & $-65.9 \pm 26.8$ & $115.1 \pm 22.7$\\
03114397+0949071 & $16.32 \pm 0.13$ & $15.60 \pm 0.14$ & $15.22 \pm 0.14$ & & 031144.01+094905.8 & $15.04 \pm 0.04$ & $14.83 \pm 0.07$ & & $62.4 \pm 18.4$ & $-133.5 \pm 22.6$\\
03114544-4719501 & $10.44 \pm 0.02$ & $9.89 \pm 0.03$ & $9.57 \pm 0.02$ & & 031145.53-471950.2 & $9.39 \pm 0.02$ & $9.19 \pm 0.02$ & & $85.6 \pm 5.2$ & $-12.9 \pm 6.4$\\
03114557-5937293 & $14.54 \pm 0.03$ & $14.02 \pm 0.04$ & $13.66 \pm 0.04$ & & 031145.55-593730.5 & $13.49 \pm 0.02$ & $13.30 \pm 0.03$ & & $-17.1 \pm 2.5$ & $-111.7 \pm 7.9$\\
03114566-0459318 & $14.04 \pm 0.03$ & $13.42 \pm 0.03$ & $13.13 \pm 0.03$ & & 031145.75-045934.5 & $12.93 \pm 0.02$ & $12.71 \pm 0.03$ & & $114.6 \pm 7.9$ & $-232.0 \pm 12.1$\\
03114631-2506401 & $16.00 \pm 0.09$ & $15.46 \pm 0.12$ & $15.18 \pm 0.17$ & & 031146.38-250639.2 & $14.98 \pm 0.03$ & $14.65 \pm 0.05$ & & $80.6 \pm 11.2$ & $76.3 \pm 14.6$\\
03114667-6817359 & $15.58 \pm 0.05$ & $14.84 \pm 0.07$ & $14.41 \pm 0.08$ & & 031146.88-681736.7 & $14.14 \pm 0.03$ & $13.97 \pm 0.03$ & & $95.2 \pm 2.7$ & $-62.9 \pm 7.4$\\
03114686+2741153 & $15.50 \pm 0.05$ & $14.96 \pm 0.07$ & $14.57 \pm 0.07$ & & 031146.89+274114.8 & $14.37 \pm 0.03$ & $14.14 \pm 0.05$ & & $29.6 \pm 6.5$ & $-45.1 \pm 10.1$\\
03114720+2850334 & $13.78 \pm 0.02$ & $13.18 \pm 0.02$ & $12.84 \pm 0.02$ & & 031147.38+285033.0 & $12.61 \pm 0.02$ & $12.39 \pm 0.03$ & & $184.1 \pm 6.2$ & $-32.3 \pm 5.9$\\
03114770+0411112 & $12.57 \pm 0.02$ & $12.04 \pm 0.02$ & $11.76 \pm 0.02$ & & 031147.74+041110.7 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $56.4 \pm 8.5$ & $-44.1 \pm 9.1$\\
03114826-3508124 & $14.00 \pm 0.02$ & $13.43 \pm 0.03$ & $13.11 \pm 0.04$ & & 031148.37-350811.5 & $12.95 \pm 0.02$ & $12.75 \pm 0.02$ & & $113.6 \pm 6.7$ & $71.2 \pm 7.0$\\
03114924+2723527 & $15.05 \pm 0.04$ & $14.45 \pm 0.04$ & $14.13 \pm 0.05$ & & 031149.30+272352.4 & $13.85 \pm 0.03$ & $13.63 \pm 0.04$ & & $58.9 \pm 6.2$ & $-21.4 \pm 7.3$\\
03115103+0839100 & $16.57 \pm 0.12$ & $15.75 \pm 0.13$ & $15.45 \pm 0.14$ & & 031150.67+083912.4 & $14.56 \pm 0.03$ & $14.00 \pm 0.04$ & & $-513.6 \pm 31.8$ & $237.9 \pm 21.9$\\
03115167-2509430 & $13.61 \pm 0.03$ & $13.02 \pm 0.02$ & $12.75 \pm 0.03$ & & 031151.67-250943.5 & $12.58 \pm 0.02$ & $12.40 \pm 0.02$ & & $-6.8 \pm 5.3$ & $-45.3 \pm 7.9$\\
03115324-5114515 & $16.19 \pm 0.09$ & $15.42 \pm 0.10$ & $14.95 \pm 0.13$ & & 031153.38-511450.7 & $14.64 \pm 0.03$ & $14.36 \pm 0.04$ & & $122.0 \pm 6.0$ & $76.2 \pm 11.0$\\
03115339+1230447 & $14.40 \pm 0.03$ & $13.76 \pm 0.04$ & $13.44 \pm 0.03$ & & 031153.46+123044.6 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $96.5 \pm 14.4$ & $-16.4 \pm 9.6$\\
03115435-0353293 & $15.77 \pm 0.06$ & $15.20 \pm 0.08$ & $14.67 \pm 0.09$ & & 031154.37-035329.7 & $14.44 \pm 0.03$ & $14.26 \pm 0.04$ & & $25.2 \pm 8.1$ & $-32.8 \pm 8.1$\\
03115494+0920313 & $15.35 \pm 0.06$ & $14.77 \pm 0.06$ & $14.49 \pm 0.07$ & & 031154.98+092030.9 & $14.28 \pm 0.03$ & $14.07 \pm 0.05$ & & $59.7 \pm 8.7$ & $-41.7 \pm 19.3$\\
03115703-3314009 & $14.97 \pm 0.04$ & $14.39 \pm 0.06$ & $14.08 \pm 0.07$ & & 031157.08-331400.7 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $55.4 \pm 5.6$ & $17.4 \pm 6.7$\\
03115717+1803331 & $13.69 \pm 0.02$ & $13.07 \pm 0.02$ & $12.76 \pm 0.02$ & & 031157.15+180332.0 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $-31.0 \pm 6.5$ & $-88.8 \pm 6.6$\\
03115733-6503218 & $13.84 \pm 0.03$ & $13.31 \pm 0.03$ & $13.00 \pm 0.03$ & & 031157.23-650322.4 & $12.82 \pm 0.02$ & $12.62 \pm 0.02$ & & $-53.2 \pm 2.2$ & $-55.8 \pm 6.9$\\
03115818-2912143 & $14.48 \pm 0.04$ & $13.93 \pm 0.04$ & $13.65 \pm 0.05$ & & 031158.31-291214.0 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $148.8 \pm 9.1$ & $19.8 \pm 7.3$\\
03120253-3017250 & $15.13 \pm 0.05$ & $14.59 \pm 0.07$ & $14.20 \pm 0.08$ & & 031202.46-301726.0 & $14.02 \pm 0.03$ & $13.80 \pm 0.03$ & & $-83.0 \pm 7.1$ & $-87.7 \pm 9.1$\\
03120259+1452022 & $14.66 \pm 0.04$ & $14.04 \pm 0.05$ & $13.73 \pm 0.04$ & & 031202.55+145201.3 & $13.52 \pm 0.03$ & $13.28 \pm 0.03$ & & $-46.9 \pm 8.5$ & $-89.4 \pm 7.7$\\
03120287-2714589 & $13.53 \pm 0.02$ & $13.00 \pm 0.03$ & $12.72 \pm 0.03$ & & 031202.86-271500.0 & $12.54 \pm 0.02$ & $12.37 \pm 0.02$ & & $-6.0 \pm 5.7$ & $-91.3 \pm 7.3$\\
03120455+3717080 & $15.57 \pm 0.07$ & $14.96 \pm 0.06$ & $14.59 \pm 0.08$ & & 031204.52+371708.4 & $14.38 \pm 0.03$ & $14.09 \pm 0.05$ & & $-27.4 \pm 6.4$ & $29.6 \pm 7.7$\\
03120484+0131421 & $16.09 \pm 0.06$ & $15.49 \pm 0.09$ & $15.22 \pm 0.13$ & & 031204.78+013142.4 & $14.87 \pm 0.03$ & $14.44 \pm 0.05$ & & $-85.9 \pm 15.5$ & $35.8 \pm 13.4$\\
03120532+3629330 & $14.35 \pm 0.02$ & $13.79 \pm 0.03$ & $13.52 \pm 0.03$ & & 031205.28+362931.8 & $13.34 \pm 0.02$ & $13.06 \pm 0.03$ & & $-41.5 \pm 5.7$ & $-103.4 \pm 7.7$\\
03120585-1916370 & $13.17 \pm 0.02$ & $12.65 \pm 0.03$ & $12.35 \pm 0.02$ & & 031205.89-191636.6 & $12.17 \pm 0.02$ & $11.97 \pm 0.02$ & & $50.9 \pm 7.1$ & $41.1 \pm 7.4$\\
03120706+2317447 & $16.83 \pm 0.14$ & $15.84 \pm 0.14$ & $15.11 \pm 0.14$ & & 031206.98+231745.1 & $14.20 \pm 0.03$ & $13.91 \pm 0.04$ & & $-90.0 \pm 15.4$ & $34.2 \pm 17.5$\\
03120818-2855076 & $13.97 \pm 0.02$ & $13.33 \pm 0.02$ & $13.05 \pm 0.03$ & & 031208.21-285508.6 & $12.85 \pm 0.02$ & $12.68 \pm 0.02$ & & $25.1 \pm 5.7$ & $-85.6 \pm 7.3$\\
03120869-7313314 & $15.74 \pm 0.07$ & $14.93 \pm 0.09$ & $14.66 \pm 0.09$ & & 031208.61-731331.9 & $14.44 \pm 0.03$ & $14.26 \pm 0.03$ & & $-39.5 \pm 1.9$ & $-50.5 \pm 10.6$\\
03120905-0307155 & $15.65 \pm 0.06$ & $15.13 \pm 0.08$ & $14.53 \pm 0.09$ & & 031209.03-030716.0 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $-22.1 \pm 9.1$ & $-46.2 \pm 7.2$\\
03120927-2830065 & $16.38 \pm 0.12$ & $15.72 \pm 0.14$ & $14.98 \pm 0.14$ & & 031209.38-283006.4 & $14.53 \pm 0.03$ & $14.31 \pm 0.04$ & & $121.7 \pm 15.5$ & $8.3 \pm 17.1$\\
03121258-4401014 & $12.98 \pm 0.02$ & $12.39 \pm 0.03$ & $12.08 \pm 0.02$ & & 031212.74-440100.8 & $11.91 \pm 0.02$ & $11.70 \pm 0.02$ & & $159.2 \pm 8.2$ & $52.1 \pm 6.9$\\
03121355-7149574 & $13.62 \pm 0.02$ & $13.08 \pm 0.02$ & $12.75 \pm 0.03$ & & 031213.76-714956.7 & $12.57 \pm 0.02$ & $12.40 \pm 0.02$ & & $82.3 \pm 2.1$ & $63.2 \pm 7.7$\\
03121378+0643386 & $14.73 \pm 0.05$ & $14.18 \pm 0.06$ & $13.84 \pm 0.05$ & & 031213.84+064338.4 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $84.5 \pm 8.3$ & $-17.3 \pm 13.1$\\
03121567+2604390 & $15.46 \pm 0.05$ & $14.86 \pm 0.06$ & $14.58 \pm 0.08$ & & 031215.63+260439.2 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $-36.9 \pm 6.0$ & $19.4 \pm 7.6$\\
03121699+0218109 & $13.36 \pm 0.02$ & $12.82 \pm 0.03$ & $12.53 \pm 0.02$ & & 031217.03+021810.3 & $12.37 \pm 0.02$ & $12.18 \pm 0.02$ & & $69.4 \pm 7.7$ & $-53.8 \pm 12.3$\\
03121755-3647013 & $14.37 \pm 0.02$ & $13.76 \pm 0.03$ & $13.47 \pm 0.04$ & & 031217.57-364701.1 & $13.30 \pm 0.02$ & $13.13 \pm 0.03$ & & $25.6 \pm 4.9$ & $18.5 \pm 6.8$\\
03121807-0858414 & $13.94 \pm 0.02$ & $13.35 \pm 0.02$ & $12.99 \pm 0.03$ & & 031218.08-085842.4 & $12.81 \pm 0.02$ & $12.64 \pm 0.03$ & & $13.5 \pm 6.9$ & $-89.8 \pm 12.2$\\
03121908-5025186 & $13.28 \pm 0.03$ & $12.75 \pm 0.03$ & $12.46 \pm 0.03$ & & 031219.24-502518.2 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $134.9 \pm 4.5$ & $36.9 \pm 6.5$\\
03121930-2109326 & $13.58 \pm 0.03$ & $13.03 \pm 0.02$ & $12.71 \pm 0.03$ & & 031219.31-210933.0 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $18.9 \pm 8.2$ & $-36.6 \pm 7.6$\\
03122139-1434517 & $15.06 \pm 0.04$ & $14.47 \pm 0.05$ & $14.17 \pm 0.06$ & & 031221.40-143450.9 & $13.92 \pm 0.03$ & $13.70 \pm 0.03$ & & $13.4 \pm 6.4$ & $68.2 \pm 7.8$\\
03122317+0029269 & $13.19 \pm 0.02$ & $12.67 \pm 0.03$ & $12.36 \pm 0.03$ & & 031223.24+002926.8 & $12.21 \pm 0.02$ & $11.99 \pm 0.02$ & & $106.5 \pm 13.9$ & $-5.1 \pm 7.6$\\
03122319+2512152 & $15.52 \pm 0.05$ & $14.88 \pm 0.06$ & $14.54 \pm 0.08$ & & 031223.24+251215.0 & $14.36 \pm 0.03$ & $14.17 \pm 0.05$ & & $57.9 \pm 6.3$ & $-17.1 \pm 11.7$\\
03122387-3134480 & $15.15 \pm 0.04$ & $14.50 \pm 0.06$ & $14.19 \pm 0.08$ & & 031223.92-313448.0 & $13.96 \pm 0.03$ & $13.73 \pm 0.03$ & & $55.4 \pm 5.8$ & $0.2 \pm 6.7$\\
03122402-6629579 & $14.19 \pm 0.03$ & $13.60 \pm 0.03$ & $13.25 \pm 0.04$ & & 031224.00-662958.6 & $13.10 \pm 0.02$ & $12.89 \pm 0.02$ & & $-11.3 \pm 1.8$ & $-54.8 \pm 7.1$\\
03122414-4939511 & $13.59 \pm 0.03$ & $12.97 \pm 0.03$ & $12.65 \pm 0.03$ & & 031224.08-493951.7 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $-55.3 \pm 4.4$ & $-48.0 \pm 6.9$\\
03122428-0732046 & $16.50 \pm 0.11$ & $15.77 \pm 0.14$ & $15.29 \pm 0.17$ & & 031224.23-073205.3 & $15.09 \pm 0.03$ & $14.83 \pm 0.06$ & & $-67.1 \pm 18.1$ & $-57.9 \pm 17.2$\\
03122476-0856425 & $15.15 \pm 0.04$ & $14.54 \pm 0.03$ & $14.26 \pm 0.07$ & & 031224.71-085643.2 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $-70.8 \pm 7.5$ & $-57.8 \pm 9.3$\\
03122509+0021585 & $12.23 \pm 0.02$ & $11.59 \pm 0.02$ & $11.22 \pm 0.02$ & & 031225.23+002158.0 & $11.01 \pm 0.02$ & $10.78 \pm 0.02$ & & $193.5 \pm 14.4$ & $-39.5 \pm 8.6$\\
03122555+1131240 & $16.12 \pm 0.10$ & $15.39 \pm 0.10$ & $14.98 \pm 0.10$ & & 031225.54+113124.9 & $14.62 \pm 0.03$ & $14.34 \pm 0.05$ & & $-8.0 \pm 10.8$ & $83.5 \pm 14.6$\\
03122597-3900080 & $16.53 \pm 0.10$ & $15.95 \pm 0.14$ & $15.31 \pm 0.15$ & & 031226.04-390007.8 & $15.02 \pm 0.03$ & $14.73 \pm 0.05$ & & $76.9 \pm 12.5$ & $23.4 \pm 17.6$\\
03122711+3116553 & $12.79 \pm 0.02$ & $12.24 \pm 0.03$ & $11.96 \pm 0.02$ & & 031227.05+311653.8 & $11.75 \pm 0.02$ & $11.58 \pm 0.02$ & & $-81.3 \pm 6.9$ & $-149.0 \pm 8.6$\\
03122714+2401037 & $15.25 \pm 0.04$ & $14.64 \pm 0.05$ & $14.22 \pm 0.06$ & & 031227.27+240102.9 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $134.5 \pm 7.4$ & $-60.4 \pm 8.0$\\
03122833-1833121 & $14.57 \pm 0.04$ & $14.04 \pm 0.05$ & $13.66 \pm 0.05$ & & 031228.36-183311.9 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $32.5 \pm 6.6$ & $20.0 \pm 7.0$\\
03122903-6004194 & $15.96 \pm 0.08$ & $15.39 \pm 0.12$ & $14.99 \pm 0.14$ & & 031229.05-600418.9 & $14.80 \pm 0.03$ & $14.59 \pm 0.04$ & & $15.3 \pm 3.4$ & $49.2 \pm 9.3$\\
03122959-3242222 & $15.53 \pm 0.06$ & $14.88 \pm 0.08$ & $14.54 \pm 0.10$ & & 031229.72-324222.2 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $137.8 \pm 8.7$ & $4.3 \pm 7.7$\\
03123040-7321117 & $15.50 \pm 0.06$ & $14.99 \pm 0.08$ & $14.68 \pm 0.10$ & & 031230.30-732112.4 & $14.12 \pm 0.03$ & $13.91 \pm 0.03$ & & $-43.1 \pm 1.9$ & $-72.4 \pm 9.7$\\
03123118+0722582 & $16.05 \pm 0.09$ & $15.35 \pm 0.09$ & $15.00 \pm 0.11$ & & 031231.20+072259.0 & $14.60 \pm 0.03$ & $14.33 \pm 0.05$ & & $18.0 \pm 9.4$ & $74.8 \pm 10.9$\\
03123239-0040081 & $12.25 \pm 0.02$ & $11.72 \pm 0.03$ & $11.44 \pm 0.02$ & & 031232.43-004008.8 & $11.28 \pm 0.02$ & $11.10 \pm 0.02$ & & $60.7 \pm 7.3$ & $-62.2 \pm 7.2$\\
03123389+7621168 & $16.45 \pm 0.15$ & $15.73 \pm 0.15$ & $14.94 \pm 0.13$ & & 031233.77+762116.8 & $14.61 \pm 0.03$ & $14.26 \pm 0.04$ & & $-41.7 \pm 2.1$ & $-0.4 \pm 17.2$\\
03123411-3912284 & $15.88 \pm 0.07$ & $15.09 \pm 0.06$ & $14.75 \pm 0.09$ & & 031234.32-391227.1 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $223.2 \pm 11.5$ & $116.5 \pm 9.7$\\
03123493+1918076 & $14.47 \pm 0.02$ & $13.92 \pm 0.03$ & $13.62 \pm 0.03$ & & 031234.99+191807.7 & $13.41 \pm 0.02$ & $13.24 \pm 0.03$ & & $73.5 \pm 6.4$ & $6.5 \pm 7.3$\\
03123692-0409440 & $14.62 \pm 0.03$ & $14.08 \pm 0.04$ & $13.74 \pm 0.04$ & & 031236.97-040944.5 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $54.2 \pm 7.6$ & $-38.9 \pm 6.7$\\
03123693+3141333 & $15.60 \pm 0.06$ & $14.89 \pm 0.07$ & $14.62 \pm 0.07$ & & 031236.97+314133.9 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $52.4 \pm 7.8$ & $60.7 \pm 9.7$\\
03123718+1037269 & $13.53 \pm 0.03$ & $12.94 \pm 0.03$ & $12.65 \pm 0.02$ & & 031237.16+103727.2 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $-35.8 \pm 7.6$ & $24.2 \pm 7.0$\\
03123724-2147391 & $14.13 \pm 0.03$ & $13.57 \pm 0.04$ & $13.28 \pm 0.04$ & & 031237.27-214739.5 & $13.12 \pm 0.02$ & $12.93 \pm 0.03$ & & $39.3 \pm 5.9$ & $-38.5 \pm 6.4$\\
03123844-0852196 & $15.94 \pm 0.07$ & $15.42 \pm 0.09$ & $15.15 \pm 0.15$ & & 031238.41-085220.5 & $14.98 \pm 0.03$ & $14.65 \pm 0.05$ & & $-37.4 \pm 9.3$ & $-78.9 \pm 11.2$\\
03123907+0454593 & $15.24 \pm 0.06$ & $14.62 \pm 0.05$ & $14.27 \pm 0.08$ & & 031239.18+045459.4 & $14.03 \pm 0.03$ & $13.81 \pm 0.04$ & & $153.0 \pm 11.2$ & $11.3 \pm 9.3$\\
03124083-1702346 & $16.69 \pm 0.13$ & $15.87 \pm 0.12$ & $15.56 \pm 0.19$ & & 031240.80-170232.6 & $15.31 \pm 0.03$ & $15.12 \pm 0.06$ & & $-36.4 \pm 16.7$ & $168.3 \pm 24.7$\\
03124086-2759313 & $14.18 \pm 0.03$ & $13.63 \pm 0.04$ & $13.32 \pm 0.04$ & & 031240.87-275932.4 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $16.6 \pm 5.3$ & $-94.4 \pm 8.8$\\
03124190+2816182 & $12.82 \pm 0.02$ & $12.23 \pm 0.02$ & $11.94 \pm 0.02$ & & 031241.79+281617.4 & $11.76 \pm 0.02$ & $11.57 \pm 0.02$ & & $-116.5 \pm 5.3$ & $-62.9 \pm 7.2$\\
03124370+0741351 & $14.36 \pm 0.03$ & $13.84 \pm 0.04$ & $13.52 \pm 0.03$ & & 031243.77+074134.5 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $101.5 \pm 9.4$ & $-62.4 \pm 14.4$\\
03124380-4427384 & $14.01 \pm 0.03$ & $13.48 \pm 0.02$ & $13.15 \pm 0.03$ & & 031243.96-442738.2 & $12.99 \pm 0.02$ & $12.80 \pm 0.02$ & & $158.9 \pm 8.4$ & $21.5 \pm 6.9$\\
03124527-0130163 & $12.52 \pm 0.02$ & $11.94 \pm 0.03$ & $11.62 \pm 0.02$ & & 031245.23-013017.7 & $11.46 \pm 0.02$ & $11.28 \pm 0.02$ & & $-47.5 \pm 7.1$ & $-121.3 \pm 8.4$\\
03124662+0310156 & $15.70 \pm 0.07$ & $15.09 \pm 0.09$ & $14.81 \pm 0.14$ & & 031246.66+031015.1 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $59.7 \pm 10.5$ & $-45.9 \pm 16.8$\\
03124791+0202460 & $15.69 \pm 0.08$ & $14.95 \pm 0.08$ & $14.68 \pm 0.12$ & & 031247.88+020245.1 & $14.48 \pm 0.03$ & $14.26 \pm 0.04$ & & $-34.3 \pm 10.0$ & $-85.8 \pm 15.3$\\
03124900+0127226 & $16.06 \pm 0.11$ & $15.49 \pm 0.12$ & $14.93 \pm 0.15$ & & 031249.08+012721.4 & $14.77 \pm 0.03$ & $14.48 \pm 0.05$ & & $103.1 \pm 13.3$ & $-117.2 \pm 17.6$\\
03125166+2244072 & $14.79 \pm 0.03$ & $14.16 \pm 0.03$ & $13.82 \pm 0.04$ & & 031251.68+224406.7 & $13.65 \pm 0.03$ & $13.47 \pm 0.04$ & & $32.5 \pm 7.3$ & $-45.9 \pm 7.0$\\
03125264-7801181 & $12.88 \pm 0.02$ & $12.34 \pm 0.02$ & $12.03 \pm 0.02$ & & 031253.90-780116.7 & $11.86 \pm 0.02$ & $11.66 \pm 0.02$ & & $367.4 \pm 8.8$ & $134.2 \pm 8.2$\\
03125447-6318190 & $13.56 \pm 0.03$ & $13.02 \pm 0.03$ & $12.73 \pm 0.03$ & & 031254.49-631818.3 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $8.1 \pm 2.0$ & $67.7 \pm 6.8$\\
03125636-5958501 & $14.37 \pm 0.03$ & $13.85 \pm 0.04$ & $13.55 \pm 0.05$ & & 031256.31-595850.4 & $13.35 \pm 0.02$ & $13.15 \pm 0.02$ & & $-37.8 \pm 2.8$ & $-26.9 \pm 9.1$\\
03125646-4341165 & $14.35 \pm 0.03$ & $13.77 \pm 0.03$ & $13.48 \pm 0.04$ & & 031256.49-434116.3 & $13.27 \pm 0.02$ & $13.04 \pm 0.03$ & & $38.5 \pm 4.6$ & $18.4 \pm 7.7$\\
03125752+0602494 & $14.66 \pm 0.04$ & $14.03 \pm 0.06$ & $13.76 \pm 0.04$ & & 031257.49+060249.0 & $13.58 \pm 0.03$ & $13.41 \pm 0.03$ & & $-47.0 \pm 7.7$ & $-42.0 \pm 7.7$\\
03125809-2019362 & $13.82 \pm 0.03$ & $13.25 \pm 0.03$ & $12.95 \pm 0.04$ & & 031258.07-201937.6 & $12.76 \pm 0.02$ & $12.53 \pm 0.02$ & & $-22.4 \pm 6.2$ & $-122.5 \pm 8.5$\\
03125861+2439576 & $14.28 \pm 0.02$ & $13.64 \pm 0.03$ & $13.34 \pm 0.03$ & & 031258.59+243957.0 & $13.15 \pm 0.03$ & $12.97 \pm 0.03$ & & $-21.2 \pm 5.9$ & $-49.6 \pm 6.2$\\
03125928-1755326 & $13.21 \pm 0.03$ & $12.67 \pm 0.03$ & $12.34 \pm 0.03$ & & 031259.33-175533.3 & $12.15 \pm 0.02$ & $11.97 \pm 0.02$ & & $69.9 \pm 7.4$ & $-57.4 \pm 7.7$\\
03130136-2452164 & $13.72 \pm 0.02$ & $13.20 \pm 0.03$ & $12.92 \pm 0.03$ & & 031301.35-245217.1 & $12.72 \pm 0.02$ & $12.55 \pm 0.02$ & & $-9.7 \pm 6.6$ & $-59.1 \pm 6.7$\\
03130154-7233196 & $13.71 \pm 0.03$ & $13.14 \pm 0.03$ & $12.84 \pm 0.03$ & & 031301.22-723319.4 & $12.60 \pm 0.02$ & $12.39 \pm 0.02$ & & $-139.2 \pm 3.7$ & $22.4 \pm 8.6$\\
03130163+8729180 & $15.58 \pm 0.06$ & $14.77 \pm 0.07$ & $14.27 \pm 0.08$ & & 031301.95+872917.4 & $14.09 \pm 0.03$ & $13.89 \pm 0.03$ & & $17.6 \pm 0.4$ & $-45.5 \pm 8.9$\\
03130326-5529093 & $14.99 \pm 0.05$ & $14.40 \pm 0.04$ & $14.12 \pm 0.05$ & & 031303.33-552908.3 & $13.96 \pm 0.03$ & $13.77 \pm 0.03$ & & $51.9 \pm 3.4$ & $91.0 \pm 8.1$\\
03130331+1610485 & $16.49 \pm 0.13$ & $15.71 \pm 0.15$ & $15.43 \pm 0.18$ & & 031303.48+161048.7 & $14.99 \pm 0.04$ & $14.69 \pm 0.07$ & & $225.8 \pm 21.5$ & $14.7 \pm 21.0$\\
03130502-1445588 & $16.23 \pm 0.09$ & $15.61 \pm 0.11$ & $15.18 \pm 0.15$ & & 031305.09-144558.2 & $14.93 \pm 0.03$ & $14.75 \pm 0.05$ & & $89.6 \pm 17.3$ & $48.5 \pm 17.0$\\
03130556-1358394 & $13.89 \pm 0.02$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 031305.63-135838.6 & $12.82 \pm 0.02$ & $12.61 \pm 0.02$ & & $85.4 \pm 7.4$ & $72.4 \pm 6.8$\\
03130578+0318578 & $15.78 \pm 0.06$ & $15.27 \pm 0.09$ & $14.85 \pm 0.09$ & & 031305.83+031857.6 & $14.64 \pm 0.03$ & $14.44 \pm 0.05$ & & $71.7 \pm 10.4$ & $-14.5 \pm 15.7$\\
03130593+0034344 & $13.68 \pm 0.02$ & $13.07 \pm 0.03$ & $12.77 \pm 0.03$ & & 031305.97+003433.6 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $65.6 \pm 8.2$ & $-80.5 \pm 9.9$\\
03130715-7355120 & $14.51 \pm 0.03$ & $13.92 \pm 0.04$ & $13.58 \pm 0.04$ & & 031307.49-735511.3 & $13.41 \pm 0.02$ & $13.19 \pm 0.02$ & & $133.4 \pm 3.4$ & $67.2 \pm 7.2$\\
03130720+0058256 & $14.61 \pm 0.03$ & $13.97 \pm 0.03$ & $13.65 \pm 0.04$ & & 031307.23+005825.7 & $13.45 \pm 0.02$ & $13.25 \pm 0.03$ & & $59.9 \pm 9.1$ & $9.3 \pm 9.3$\\
03130777+8128445 & $13.64 \pm 0.02$ & $13.08 \pm 0.03$ & $12.80 \pm 0.04$ & & 031308.65+812843.6 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $202.7 \pm 5.5$ & $-98.3 \pm 8.7$\\
03130782+0412315 & $16.53 \pm 0.10$ & $15.84 \pm 0.10$ & $15.41 \pm 0.16$ & & 031307.74+041231.5 & $15.17 \pm 0.03$ & $14.91 \pm 0.06$ & & $-112.1 \pm 20.8$ & $-1.6 \pm 22.9$\\
03130882+3845453 & $16.66 \pm 0.14$ & $15.98 \pm 0.14$ & $15.44 \pm 0.16$ & & 031308.92+384545.5 & $15.05 \pm 0.04$ & $14.87 \pm 0.07$ & & $104.0 \pm 11.9$ & $17.5 \pm 18.2$\\
03130893-4901402 & $15.03 \pm 0.05$ & $14.42 \pm 0.04$ & $14.14 \pm 0.06$ & & 031308.96-490140.6 & $13.86 \pm 0.03$ & $13.68 \pm 0.03$ & & $31.0 \pm 4.0$ & $-39.6 \pm 7.3$\\
03131118-0733046 & $15.65 \pm 0.05$ & $15.06 \pm 0.08$ & $14.77 \pm 0.12$ & & 031311.16-073305.5 & $14.58 \pm 0.03$ & $14.37 \pm 0.05$ & & $-22.0 \pm 10.6$ & $-80.0 \pm 9.3$\\
03131147-0109300 & $12.70 \pm 0.02$ & $12.10 \pm 0.02$ & $11.78 \pm 0.02$ & & 031311.50-010930.3 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $37.4 \pm 6.3$ & $-26.4 \pm 6.1$\\
03131153+0518134 & $15.94 \pm 0.09$ & $15.09 \pm 0.09$ & $14.45 \pm 0.09$ & & 031311.52+051813.8 & $13.94 \pm 0.03$ & $13.65 \pm 0.04$ & & $-23.2 \pm 11.5$ & $48.7 \pm 8.6$\\
03131180-3936321 & $14.81 \pm 0.04$ & $14.20 \pm 0.05$ & $13.91 \pm 0.05$ & & 031311.91-393632.1 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $114.8 \pm 7.3$ & $7.9 \pm 7.7$\\
03131313-5743550 & $14.37 \pm 0.03$ & $13.70 \pm 0.03$ & $13.31 \pm 0.03$ & & 031313.30-574354.4 & $13.14 \pm 0.02$ & $12.92 \pm 0.02$ & & $122.9 \pm 3.8$ & $54.9 \pm 7.6$\\
03131408+3521199 & $15.38 \pm 0.05$ & $14.62 \pm 0.06$ & $14.27 \pm 0.06$ & & 031314.13+352119.6 & $13.95 \pm 0.03$ & $13.72 \pm 0.04$ & & $68.2 \pm 7.2$ & $-26.5 \pm 8.7$\\
03131609-3405054 & $14.49 \pm 0.03$ & $13.81 \pm 0.03$ & $13.48 \pm 0.05$ & & 031316.04-340507.3 & $13.29 \pm 0.02$ & $13.09 \pm 0.03$ & & $-46.5 \pm 5.2$ & $-164.8 \pm 9.5$\\
03131616-1455268 & $14.99 \pm 0.03$ & $14.44 \pm 0.04$ & $14.08 \pm 0.05$ & & 031316.23-145526.6 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $91.3 \pm 7.3$ & $21.0 \pm 7.2$\\
03132023-2302160 & $14.45 \pm 0.03$ & $13.89 \pm 0.04$ & $13.57 \pm 0.05$ & & 031320.18-230216.5 & $13.41 \pm 0.02$ & $13.22 \pm 0.03$ & & $-49.9 \pm 6.6$ & $-43.6 \pm 7.3$\\
03132026+1346348 & $15.38 \pm 0.06$ & $14.71 \pm 0.05$ & $14.36 \pm 0.07$ & & 031320.29+134634.8 & $14.21 \pm 0.03$ & $14.04 \pm 0.04$ & & $46.8 \pm 8.0$ & $4.6 \pm 8.2$\\
03132138-0159104 & $16.51 \pm 0.10$ & $15.87 \pm 0.15$ & $15.57 \pm 0.21$ & & 031321.46-015911.4 & $15.33 \pm 0.04$ & $15.05 \pm 0.07$ & & $101.9 \pm 27.5$ & $-85.8 \pm 21.2$\\
03132236-3953101 & $11.89 \pm 0.02$ & $11.36 \pm 0.02$ & $11.09 \pm 0.02$ & & 031322.39-395309.8 & $10.90 \pm 0.02$ & $10.72 \pm 0.02$ & & $34.3 \pm 4.9$ & $27.9 \pm 7.3$\\
03132369-1148229 & $15.85 \pm 0.09$ & $15.14 \pm 0.07$ & $14.83 \pm 0.12$ & & 031323.78-114822.4 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $103.2 \pm 9.2$ & $38.3 \pm 7.8$\\
03132566-6345451 & $15.54 \pm 0.06$ & $14.80 \pm 0.08$ & $14.53 \pm 0.09$ & & 031325.75-634545.0 & $14.36 \pm 0.03$ & $14.15 \pm 0.03$ & & $58.7 \pm 2.9$ & $15.1 \pm 7.4$\\
03132588-2447246 & $12.53 \pm 0.04$ & $11.86 \pm 0.03$ & $11.45 \pm 0.03$ & & 031325.96-244725.3 & $11.11 \pm 0.02$ & $10.93 \pm 0.02$ & & $104.3 \pm 7.9$ & $-61.9 \pm 11.1$\\
03132637-8629320 & $15.67 \pm 0.07$ & $15.16 \pm 0.09$ & $14.77 \pm 0.12$ & & 031327.33-862931.6 & $14.55 \pm 0.03$ & $14.27 \pm 0.04$ & & $83.5 \pm 2.0$ & $39.1 \pm 12.0$\\
03132829-4709556 & $13.47 \pm 0.02$ & $12.93 \pm 0.03$ & $12.60 \pm 0.02$ & & 031328.34-470955.6 & $12.38 \pm 0.02$ & $12.15 \pm 0.02$ & & $41.3 \pm 4.1$ & $-2.0 \pm 7.4$\\
03132848+0611527 & $15.52 \pm 0.06$ & $14.72 \pm 0.06$ & $14.40 \pm 0.06$ & & 031328.43+061151.3 & $14.16 \pm 0.03$ & $13.92 \pm 0.04$ & & $-82.3 \pm 8.7$ & $-127.2 \pm 13.2$\\
03132900-5308458 & $14.71 \pm 0.04$ & $14.06 \pm 0.05$ & $13.78 \pm 0.05$ & & 031329.01-530845.2 & $13.56 \pm 0.02$ & $13.33 \pm 0.03$ & & $6.3 \pm 3.1$ & $46.8 \pm 6.9$\\
03133387+2116104 & $14.29 \pm 0.03$ & $13.74 \pm 0.03$ & $13.45 \pm 0.03$ & & 031333.90+211610.0 & $13.30 \pm 0.03$ & $13.09 \pm 0.03$ & & $39.7 \pm 6.2$ & $-31.1 \pm 11.2$\\
03133623-7505273 & $13.17 \pm 0.02$ & $12.59 \pm 0.03$ & $12.32 \pm 0.02$ & & 031336.28-750527.9 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $15.5 \pm 1.1$ & $-61.9 \pm 7.8$\\
03133640+0054239 & $15.24 \pm 0.04$ & $14.65 \pm 0.04$ & $14.31 \pm 0.06$ & & 031336.45+005423.2 & $13.97 \pm 0.03$ & $13.74 \pm 0.03$ & & $76.9 \pm 9.7$ & $-72.4 \pm 8.9$\\
03133743+0135280 & $16.10 \pm 0.09$ & $15.44 \pm 0.08$ & $15.14 \pm 0.14$ & & 031337.37+013527.7 & $14.84 \pm 0.03$ & $14.58 \pm 0.05$ & & $-91.7 \pm 14.8$ & $-20.6 \pm 13.3$\\
03133994+7658188 & $14.56 \pm 0.04$ & $14.02 \pm 0.05$ & $13.49 \pm 0.04$ & & 031339.89+765818.4 & $13.29 \pm 0.02$ & $13.06 \pm 0.03$ & & $-14.9 \pm 1.2$ & $-44.7 \pm 8.6$\\
03134021-1041429 & $12.03 \pm 0.03$ & $11.48 \pm 0.02$ & $11.20 \pm 0.02$ & & 031340.23-104143.1 & $11.02 \pm 0.02$ & $10.82 \pm 0.02$ & & $31.0 \pm 6.0$ & $-20.1 \pm 6.0$\\
03134173+0924296 & $14.18 \pm 0.03$ & $13.61 \pm 0.04$ & $13.27 \pm 0.03$ & & 031341.80+092429.2 & $13.00 \pm 0.03$ & $12.79 \pm 0.03$ & & $95.9 \pm 7.6$ & $-38.5 \pm 11.5$\\
03134187-2932470 & $11.31 \pm 0.02$ & $10.75 \pm 0.02$ & $10.47 \pm 0.02$ & & 031341.99-293247.9 & $10.31 \pm 0.02$ & $10.13 \pm 0.02$ & & $132.3 \pm 7.7$ & $-75.6 \pm 19.3$\\
03134571-1347284 & $14.41 \pm 0.02$ & $13.70 \pm 0.02$ & $13.33 \pm 0.04$ & & 031345.78-134728.2 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $81.7 \pm 6.9$ & $18.7 \pm 7.7$\\
03134581-2657051 & $13.93 \pm 0.02$ & $13.32 \pm 0.03$ & $12.99 \pm 0.03$ & & 031345.78-265705.7 & $12.76 \pm 0.02$ & $12.55 \pm 0.02$ & & $-38.6 \pm 6.0$ & $-54.6 \pm 7.3$\\
03134629-1853481 & $13.01 \pm 0.02$ & $12.47 \pm 0.03$ & $12.18 \pm 0.02$ & & 031346.46-185349.7 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $192.3 \pm 10.0$ & $-139.1 \pm 8.3$\\
03134706-3122209 & $13.92 \pm 0.02$ & $13.37 \pm 0.03$ & $13.09 \pm 0.03$ & & 031347.05-312222.3 & $12.88 \pm 0.02$ & $12.68 \pm 0.02$ & & $-6.5 \pm 5.4$ & $-127.0 \pm 8.9$\\
03134834-0134527 & $15.62 \pm 0.05$ & $15.05 \pm 0.08$ & $14.62 \pm 0.10$ & & 031348.29-013453.3 & $14.41 \pm 0.03$ & $14.13 \pm 0.04$ & & $-60.5 \pm 13.9$ & $-50.4 \pm 9.4$\\
03134908-1046038 & $16.23 \pm 0.10$ & $15.72 \pm 0.13$ & $15.26 \pm 0.17$ & & 031349.18-104603.9 & $15.09 \pm 0.03$ & $14.90 \pm 0.06$ & & $126.5 \pm 16.3$ & $-9.9 \pm 17.4$\\
03134940+1249544 & $13.58 \pm 0.03$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 031349.48+124954.1 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $106.7 \pm 7.1$ & $-25.0 \pm 6.9$\\
03135039-4246584 & $11.54 \pm 0.03$ & $10.90 \pm 0.02$ & $10.59 \pm 0.02$ & & 031350.47-424659.4 & $10.40 \pm 0.02$ & $10.21 \pm 0.02$ & & $76.6 \pm 5.2$ & $-100.1 \pm 10.8$\\
03135058-4325560 & $14.55 \pm 0.02$ & $13.97 \pm 0.03$ & $13.68 \pm 0.04$ & & 031350.50-432557.4 & $13.52 \pm 0.02$ & $13.26 \pm 0.03$ & & $-80.5 \pm 5.8$ & $-127.6 \pm 9.6$\\
03135080-1305308 & $14.18 \pm 0.03$ & $13.64 \pm 0.03$ & $13.37 \pm 0.04$ & & 031350.78-130531.2 & $13.20 \pm 0.02$ & $13.03 \pm 0.03$ & & $-23.1 \pm 6.1$ & $-30.3 \pm 6.4$\\
03135105-4300132 & $16.39 \pm 0.10$ & $15.86 \pm 0.13$ & $15.37 \pm 0.16$ & & 031351.13-430012.6 & $15.02 \pm 0.03$ & $14.82 \pm 0.05$ & & $75.5 \pm 14.0$ & $56.3 \pm 19.6$\\
03135157-0623510 & $15.85 \pm 0.08$ & $15.32 \pm 0.07$ & $15.01 \pm 0.14$ & & 031351.55-062351.8 & $14.83 \pm 0.03$ & $14.62 \pm 0.05$ & & $-31.0 \pm 10.3$ & $-75.9 \pm 10.8$\\
03135450+2935184 & $16.25 \pm 0.10$ & $15.61 \pm 0.12$ & $15.03 \pm 0.12$ & & 031354.57+293518.3 & $14.76 \pm 0.03$ & $14.54 \pm 0.06$ & & $79.2 \pm 11.3$ & $-13.0 \pm 15.0$\\
03135521-6807588 & $11.12 \pm 0.02$ & $10.55 \pm 0.02$ & $10.25 \pm 0.02$ & & 031355.80-680756.5 & $10.08 \pm 0.02$ & $9.90 \pm 0.02$ & & $277.9 \pm 6.1$ & $196.7 \pm 7.9$\\
03135558-2817365 & $12.98 \pm 0.03$ & $12.36 \pm 0.03$ & $12.06 \pm 0.03$ & & 031355.76-281737.5 & $11.84 \pm 0.02$ & $11.66 \pm 0.02$ & & $203.4 \pm 10.3$ & $-87.0 \pm 9.8$\\
03135570-2228457 & $13.03 \pm 0.02$ & $12.45 \pm 0.03$ & $12.17 \pm 0.03$ & & 031355.71-222846.6 & $12.00 \pm 0.02$ & $11.83 \pm 0.02$ & & $4.5 \pm 5.3$ & $-75.7 \pm 7.4$\\
03135610+1542067 & $15.84 \pm 0.08$ & $15.00 \pm 0.08$ & $14.72 \pm 0.12$ & & 031356.21+154207.2 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $142.8 \pm 8.8$ & $45.2 \pm 9.3$\\
03135652-7645100 & $15.68 \pm 0.08$ & $14.94 \pm 0.09$ & $14.60 \pm 0.11$ & & 031356.24-764510.6 & $14.43 \pm 0.03$ & $14.15 \pm 0.03$ & & $-89.0 \pm 2.5$ & $-58.1 \pm 10.9$\\
03140003-6940127 & $15.92 \pm 0.08$ & $15.41 \pm 0.11$ & $14.88 \pm 0.13$ & & 031400.12-694012.8 & $14.62 \pm 0.03$ & $14.41 \pm 0.04$ & & $43.0 \pm 2.0$ & $-4.5 \pm 8.9$\\
03140006-6323132 & $16.40 \pm 0.14$ & $15.44 \pm 0.12$ & $14.89 \pm 0.11$ & & 031400.22-632313.2 & $14.49 \pm 0.03$ & $14.18 \pm 0.03$ & & $99.5 \pm 3.7$ & $-1.6 \pm 10.5$\\
03140127+8453339 & $15.41 \pm 0.05$ & $14.89 \pm 0.09$ & $14.62 \pm 0.10$ & & 031401.04+845333.6 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $-26.6 \pm 0.7$ & $-22.4 \pm 7.7$\\
03140141-1821580 & $12.50 \pm 0.02$ & $11.92 \pm 0.03$ & $11.63 \pm 0.03$ & & 031401.49-182158.0 & $11.45 \pm 0.02$ & $11.28 \pm 0.02$ & & $99.2 \pm 7.9$ & $1.2 \pm 7.3$\\
03140204+0346522 & $14.20 \pm 0.03$ & $13.63 \pm 0.03$ & $13.32 \pm 0.04$ & & 031402.09+034651.5 & $13.13 \pm 0.02$ & $12.88 \pm 0.03$ & & $76.2 \pm 8.5$ & $-65.6 \pm 8.1$\\
03140204-6151598 & $14.57 \pm 0.03$ & $13.99 \pm 0.05$ & $13.72 \pm 0.05$ & & 031402.17-615159.5 & $13.55 \pm 0.02$ & $13.34 \pm 0.03$ & & $86.3 \pm 3.0$ & $26.5 \pm 6.9$\\
03140341+1134222 & $14.50 \pm 0.03$ & $13.88 \pm 0.04$ & $13.56 \pm 0.04$ & & 031403.44+113422.1 & $13.39 \pm 0.02$ & $13.14 \pm 0.03$ & & $39.3 \pm 7.3$ & $-15.2 \pm 9.8$\\
03140344+1603056 & $12.53 \pm 0.02$ & $11.82 \pm 0.04$ & $11.24 \pm 0.02$ & & 031403.27+160304.9 & $10.93 \pm 0.02$ & $10.65 \pm 0.02$ & & $-234.9 \pm 8.5$ & $-61.5 \pm 6.7$\\
03140412-2232331 & $15.41 \pm 0.06$ & $14.89 \pm 0.08$ & $14.59 \pm 0.09$ & & 031404.18-223233.4 & $14.40 \pm 0.03$ & $14.21 \pm 0.04$ & & $59.5 \pm 7.6$ & $-22.5 \pm 8.2$\\
03140489-0856343 & $12.62 \pm 0.02$ & $12.04 \pm 0.02$ & $11.72 \pm 0.02$ & & 031404.82-085634.8 & $11.55 \pm 0.02$ & $11.34 \pm 0.02$ & & $-88.6 \pm 12.6$ & $-49.1 \pm 7.8$\\
03140558-0548562 & $15.54 \pm 0.05$ & $15.03 \pm 0.07$ & $14.75 \pm 0.10$ & & 031405.60-054855.7 & $14.52 \pm 0.03$ & $14.30 \pm 0.04$ & & $26.8 \pm 8.0$ & $41.0 \pm 8.2$\\
03140601-2954203 & $15.20 \pm 0.04$ & $14.65 \pm 0.05$ & $14.35 \pm 0.08$ & & 031406.07-295420.2 & $14.18 \pm 0.03$ & $14.01 \pm 0.04$ & & $61.2 \pm 6.3$ & $3.1 \pm 8.3$\\
03140669-6949521 & $15.11 \pm 0.05$ & $14.57 \pm 0.06$ & $14.28 \pm 0.07$ & & 031406.96-694951.6 & $14.08 \pm 0.03$ & $13.85 \pm 0.03$ & & $119.8 \pm 3.0$ & $39.0 \pm 7.9$\\
03140780+1058455 & $16.02 \pm 0.08$ & $15.11 \pm 0.08$ & $14.77 \pm 0.10$ & & 031407.77+105845.2 & $14.61 \pm 0.03$ & $14.44 \pm 0.06$ & & $-50.4 \pm 9.1$ & $-29.7 \pm 10.5$\\
03140793+1131066 & $15.76 \pm 0.06$ & $15.13 \pm 0.09$ & $14.81 \pm 0.09$ & & 031407.96+113106.0 & $14.57 \pm 0.03$ & $14.40 \pm 0.05$ & & $45.3 \pm 8.7$ & $-56.7 \pm 11.1$\\
03140935-3100024 & $15.07 \pm 0.05$ & $14.46 \pm 0.06$ & $14.06 \pm 0.07$ & & 031409.38-310002.4 & $13.90 \pm 0.03$ & $13.61 \pm 0.03$ & & $33.4 \pm 5.5$ & $2.4 \pm 6.7$\\
03140982+2652186 & $16.33 \pm 0.10$ & $15.46 \pm 0.10$ & $14.92 \pm 0.11$ & & 031409.87+265218.4 & $14.77 \pm 0.03$ & $14.48 \pm 0.06$ & & $52.7 \pm 8.8$ & $-20.0 \pm 10.4$\\
03141058+3158365 & $16.07 \pm 0.07$ & $15.38 \pm 0.11$ & $15.11 \pm 0.10$ & & 031410.65+315834.9 & $14.57 \pm 0.03$ & $14.36 \pm 0.05$ & & $89.3 \pm 10.3$ & $-160.6 \pm 12.9$\\
03141241+2840411 & $10.99 \pm 0.01$ & $10.43 \pm 0.02$ & $10.09 \pm 0.02$ & & 031412.71+284031.7 & $9.86 \pm 0.02$ & $9.66 \pm 0.02$ & & $312.8 \pm 7.9$ & $-749.8 \pm 16.6$\\
03141443-5031255 & $15.90 \pm 0.08$ & $15.25 \pm 0.09$ & $14.84 \pm 0.11$ & & 031414.48-503125.5 & $14.59 \pm 0.03$ & $14.36 \pm 0.04$ & & $42.2 \pm 4.4$ & $-1.2 \pm 8.3$\\
03141527+0312231 & $13.20 \pm 0.02$ & $12.61 \pm 0.02$ & $12.31 \pm 0.03$ & & 031415.36+031222.4 & $12.12 \pm 0.02$ & $11.92 \pm 0.02$ & & $137.5 \pm 10.0$ & $-73.6 \pm 8.8$\\
03141661+0313460 & $16.25 \pm 0.09$ & $15.59 \pm 0.11$ & $15.19 \pm 0.14$ & & 031416.58+031346.9 & $15.02 \pm 0.03$ & $14.80 \pm 0.06$ & & $-48.4 \pm 19.6$ & $84.2 \pm 17.7$\\
03141867+2738274 & $13.16 \pm 0.02$ & $12.58 \pm 0.02$ & $12.31 \pm 0.02$ & & 031418.80+273826.2 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $133.8 \pm 5.7$ & $-93.5 \pm 9.0$\\
03142033-5502066 & $13.89 \pm 0.02$ & $13.35 \pm 0.02$ & $13.05 \pm 0.03$ & & 031420.26-550207.5 & $12.81 \pm 0.02$ & $12.56 \pm 0.02$ & & $-52.6 \pm 3.0$ & $-82.3 \pm 7.6$\\
03142068+2509352 & $13.34 \pm 0.02$ & $12.83 \pm 0.02$ & $12.50 \pm 0.02$ & & 031420.72+250933.3 & $12.35 \pm 0.02$ & $12.11 \pm 0.02$ & & $43.4 \pm 5.1$ & $-150.0 \pm 8.5$\\
03142265-4637168 & $14.86 \pm 0.04$ & $14.25 \pm 0.05$ & $13.94 \pm 0.05$ & & 031422.74-463716.5 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $86.0 \pm 5.6$ & $19.4 \pm 7.0$\\
03142429+0711198 & $14.32 \pm 0.03$ & $13.69 \pm 0.04$ & $13.40 \pm 0.04$ & & 031424.36+071119.6 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $94.6 \pm 12.1$ & $-27.1 \pm 9.7$\\
03142707-4529214 & $14.90 \pm 0.04$ & $14.33 \pm 0.04$ & $14.03 \pm 0.05$ & & 031427.12-452922.4 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $42.6 \pm 4.5$ & $-90.9 \pm 8.0$\\
03142733+8004053 & $15.91 \pm 0.09$ & $15.34 \pm 0.12$ & $15.05 \pm 0.17$ & & 031429.98+800428.9 & $14.72 \pm 0.03$ & $14.53 \pm 0.04$ & & $707.1 \pm 19.3$ & $2421.9 \pm 68.6$\\
03142783-1615509 & $14.88 \pm 0.04$ & $14.31 \pm 0.04$ & $14.03 \pm 0.05$ & & 031427.88-161551.0 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $64.3 \pm 6.7$ & $-4.0 \pm 7.2$\\
03143028+0522545 & $15.49 \pm 0.05$ & $14.94 \pm 0.06$ & $14.64 \pm 0.09$ & & 031430.34+052253.5 & $14.43 \pm 0.03$ & $14.15 \pm 0.04$ & & $92.6 \pm 15.2$ & $-102.0 \pm 15.5$\\
03143046-2757073 & $13.97 \pm 0.02$ & $13.46 \pm 0.03$ & $13.16 \pm 0.04$ & & 031430.49-275707.1 & $12.98 \pm 0.02$ & $12.81 \pm 0.02$ & & $34.5 \pm 5.4$ & $11.8 \pm 7.0$\\
03143049-4049259 & $12.86 \pm 0.02$ & $12.29 \pm 0.02$ & $12.02 \pm 0.02$ & & 031430.47-404927.3 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $-24.4 \pm 4.7$ & $-122.3 \pm 8.5$\\
03143055+0534122 & $14.07 \pm 0.03$ & $13.51 \pm 0.03$ & $13.18 \pm 0.03$ & & 031430.59+053412.3 & $13.02 \pm 0.02$ & $12.80 \pm 0.03$ & & $63.7 \pm 11.6$ & $6.5 \pm 12.1$\\
03143111-6424196 & $13.61 \pm 0.02$ & $13.10 \pm 0.03$ & $12.79 \pm 0.03$ & & 031431.08-642420.2 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-20.0 \pm 1.9$ & $-47.0 \pm 6.8$\\
03143157-6809193 & $13.51 \pm 0.03$ & $12.92 \pm 0.02$ & $12.62 \pm 0.02$ & & 031431.49-680919.8 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $-38.6 \pm 1.6$ & $-39.4 \pm 7.6$\\
03143304-4623400 & $14.75 \pm 0.04$ & $13.92 \pm 0.03$ & $13.34 \pm 0.04$ & & 031432.91-462341.5 & $13.02 \pm 0.02$ & $12.74 \pm 0.02$ & & $-122.7 \pm 7.0$ & $-133.5 \pm 9.1$\\
03143410-4043226 & $12.57 \pm 0.02$ & $12.05 \pm 0.03$ & $11.78 \pm 0.02$ & & 031434.12-404323.8 & $11.55 \pm 0.02$ & $11.36 \pm 0.02$ & & $22.4 \pm 4.6$ & $-103.4 \pm 7.9$\\
03143478-4038102 & $14.29 \pm 0.03$ & $13.65 \pm 0.03$ & $13.25 \pm 0.03$ & & 031434.85-403809.6 & $13.00 \pm 0.02$ & $12.82 \pm 0.02$ & & $75.0 \pm 5.8$ & $61.3 \pm 7.2$\\
03143538-5953250 & $14.89 \pm 0.04$ & $14.34 \pm 0.05$ & $13.94 \pm 0.06$ & & 031435.31-595325.5 & $13.73 \pm 0.02$ & $13.53 \pm 0.03$ & & $-50.2 \pm 2.8$ & $-38.7 \pm 12.8$\\
03143561+0628430 & $14.05 \pm 0.02$ & $13.44 \pm 0.03$ & $13.10 \pm 0.02$ & & 031435.69+062842.8 & $12.95 \pm 0.02$ & $12.77 \pm 0.03$ & & $109.6 \pm 10.2$ & $-17.5 \pm 11.4$\\
03143579-0144201 & $14.32 \pm 0.03$ & $13.78 \pm 0.03$ & $13.47 \pm 0.04$ & & 031435.84-014419.9 & $13.29 \pm 0.03$ & $13.06 \pm 0.03$ & & $61.6 \pm 6.9$ & $16.1 \pm 6.4$\\
03143742-1629519 & $14.57 \pm 0.03$ & $14.05 \pm 0.04$ & $13.78 \pm 0.05$ & & 031437.45-162951.6 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $33.0 \pm 6.1$ & $25.5 \pm 6.4$\\
03143782+7841329 & $15.17 \pm 0.04$ & $14.60 \pm 0.07$ & $14.24 \pm 0.08$ & & 031437.85+784132.2 & $13.90 \pm 0.03$ & $13.65 \pm 0.03$ & & $10.7 \pm 1.1$ & $-71.6 \pm 9.0$\\
03143933+1252230 & $12.94 \pm 0.02$ & $12.33 \pm 0.03$ & $12.04 \pm 0.02$ & & 031439.36+125222.8 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $39.8 \pm 8.2$ & $-18.2 \pm 8.3$\\
03144011-0450316 & $12.64 \pm 0.02$ & $12.00 \pm 0.02$ & $11.60 \pm 0.02$ & & 031440.03-045033.1 & $11.36 \pm 0.02$ & $11.14 \pm 0.02$ & & $-93.1 \pm 7.2$ & $-121.5 \pm 8.5$\\
03144077-3421213 & $12.70 \pm 0.02$ & $12.18 \pm 0.03$ & $11.89 \pm 0.03$ & & 031440.85-342120.9 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $93.7 \pm 6.4$ & $30.7 \pm 6.2$\\
03144157-5314128 & $14.68 \pm 0.04$ & $14.10 \pm 0.05$ & $13.79 \pm 0.06$ & & 031441.64-531412.5 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $63.4 \pm 3.8$ & $27.1 \pm 7.4$\\
03144198-0312364 & $13.70 \pm 0.03$ & $13.10 \pm 0.02$ & $12.83 \pm 0.03$ & & 031442.02-031236.9 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $46.4 \pm 6.5$ & $-45.5 \pm 10.1$\\
03144421+1456070 & $14.60 \pm 0.03$ & $13.88 \pm 0.04$ & $13.53 \pm 0.04$ & & 031444.25+145606.8 & $13.35 \pm 0.03$ & $13.18 \pm 0.03$ & & $46.6 \pm 7.8$ & $-17.2 \pm 7.4$\\
03144549-8137548 & $14.20 \pm 0.03$ & $13.65 \pm 0.03$ & $13.38 \pm 0.04$ & & 031445.94-813754.8 & $13.19 \pm 0.02$ & $13.01 \pm 0.02$ & & $94.6 \pm 2.3$ & $4.4 \pm 7.0$\\
03144588-1344196 & $14.60 \pm 0.03$ & $14.04 \pm 0.04$ & $13.73 \pm 0.05$ & & 031445.86-134420.1 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $-23.2 \pm 6.3$ & $-40.7 \pm 6.6$\\
03144602+0736379 & $15.42 \pm 0.05$ & $14.88 \pm 0.06$ & $14.50 \pm 0.07$ & & 031446.07+073637.1 & $14.29 \pm 0.03$ & $14.08 \pm 0.04$ & & $63.3 \pm 10.4$ & $-68.4 \pm 8.4$\\
03144612-4132133 & $13.86 \pm 0.02$ & $13.28 \pm 0.03$ & $12.96 \pm 0.03$ & & 031446.17-413213.5 & $12.76 \pm 0.02$ & $12.59 \pm 0.02$ & & $47.3 \pm 4.7$ & $-22.9 \pm 7.4$\\
03144733-3454567 & $14.32 \pm 0.02$ & $13.81 \pm 0.04$ & $13.50 \pm 0.05$ & & 031447.47-345456.2 & $13.29 \pm 0.02$ & $13.09 \pm 0.03$ & & $141.4 \pm 7.7$ & $49.5 \pm 7.4$\\
03144741-0919224 & $13.69 \pm 0.02$ & $13.17 \pm 0.03$ & $12.90 \pm 0.04$ & & 031447.45-091922.4 & $12.73 \pm 0.02$ & $12.50 \pm 0.02$ & & $48.7 \pm 7.8$ & $6.9 \pm 6.1$\\
03144757+1643220 & $15.77 \pm 0.08$ & $15.13 \pm 0.09$ & $14.72 \pm 0.10$ & & 031447.68+164321.5 & $14.43 \pm 0.03$ & $14.25 \pm 0.05$ & & $145.2 \pm 10.7$ & $-43.4 \pm 10.0$\\
03145046+2756257 & $15.77 \pm 0.06$ & $15.09 \pm 0.07$ & $14.75 \pm 0.10$ & & 031450.48+275625.5 & $14.56 \pm 0.03$ & $14.39 \pm 0.05$ & & $30.8 \pm 6.9$ & $-21.6 \pm 8.3$\\
03145074-2012291 & $15.38 \pm 0.05$ & $14.75 \pm 0.07$ & $14.45 \pm 0.07$ & & 031450.78-201228.9 & $14.21 \pm 0.03$ & $14.04 \pm 0.04$ & & $46.4 \pm 6.9$ & $15.2 \pm 6.7$\\
03145304+7706174 & $14.86 \pm 0.04$ & $14.30 \pm 0.05$ & $13.92 \pm 0.04$ & & 031453.12+770617.0 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $24.7 \pm 1.3$ & $-38.2 \pm 7.6$\\
03145516-3524544 & $12.25 \pm 0.02$ & $11.74 \pm 0.02$ & $11.44 \pm 0.02$ & & 031455.54-352452.7 & $11.28 \pm 0.02$ & $11.04 \pm 0.02$ & & $401.3 \pm 18.1$ & $140.8 \pm 9.1$\\
03145559+2749246 & $14.62 \pm 0.03$ & $14.00 \pm 0.03$ & $13.69 \pm 0.04$ & & 031455.62+274924.6 & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & $39.5 \pm 5.5$ & $1.0 \pm 6.4$\\
03145583-4313307 & $14.23 \pm 0.02$ & $13.69 \pm 0.04$ & $13.40 \pm 0.04$ & & 031455.80-431331.9 & $13.19 \pm 0.02$ & $12.97 \pm 0.03$ & & $-30.5 \pm 5.4$ & $-114.7 \pm 8.6$\\
03145606+2257454 & $14.77 \pm 0.03$ & $14.13 \pm 0.04$ & $13.78 \pm 0.04$ & & 031456.10+225745.6 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $51.9 \pm 7.4$ & $22.6 \pm 8.3$\\
03145719-2327390 & $15.10 \pm 0.04$ & $14.60 \pm 0.06$ & $14.24 \pm 0.06$ & & 031457.23-232738.8 & $13.96 \pm 0.03$ & $13.79 \pm 0.03$ & & $40.1 \pm 6.1$ & $16.9 \pm 7.3$\\
03145741+0318342 & $13.08 \pm 0.02$ & $12.52 \pm 0.02$ & $12.24 \pm 0.02$ & & 031457.44+031833.9 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $53.4 \pm 7.8$ & $-30.3 \pm 8.2$\\
03145785-5958068 & $14.74 \pm 0.03$ & $14.10 \pm 0.03$ & $13.82 \pm 0.05$ & & 031457.89-595806.5 & $13.63 \pm 0.02$ & $13.42 \pm 0.03$ & & $22.8 \pm 2.6$ & $30.1 \pm 9.2$\\
03145860+1722112 & $14.88 \pm 0.04$ & $14.28 \pm 0.06$ & $13.97 \pm 0.05$ & & 031458.66+172210.3 & $13.80 \pm 0.03$ & $13.56 \pm 0.04$ & & $82.2 \pm 8.0$ & $-90.0 \pm 8.6$\\
03145945+2651376 & $15.19 \pm 0.04$ & $14.67 \pm 0.06$ & $14.30 \pm 0.06$ & & 031459.50+265136.9 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $49.8 \pm 5.9$ & $-56.2 \pm 6.9$\\
03145970+2122111 & $15.41 \pm 0.05$ & $14.89 \pm 0.08$ & $14.53 \pm 0.05$ & & 031459.69+212210.6 & $14.37 \pm 0.03$ & $14.12 \pm 0.05$ & & $-26.3 \pm 8.5$ & $-46.1 \pm 9.4$\\
03145975-1710177 & $14.43 \pm 0.03$ & $13.81 \pm 0.03$ & $13.43 \pm 0.05$ & & 031459.76-171019.2 & $13.26 \pm 0.02$ & $13.03 \pm 0.03$ & & $4.4 \pm 5.9$ & $-119.2 \pm 8.0$\\
03145998+0439303 & $16.01 \pm 0.09$ & $15.49 \pm 0.09$ & $15.02 \pm 0.12$ & & 031500.04+043929.9 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $99.3 \pm 11.3$ & $-41.3 \pm 10.5$\\
03150129+1811530 & $15.51 \pm 0.05$ & $14.81 \pm 0.06$ & $14.46 \pm 0.06$ & & 031501.31+181152.3 & $14.16 \pm 0.03$ & $13.89 \pm 0.04$ & & $34.5 \pm 7.9$ & $-65.1 \pm 8.6$\\
03150353-4319214 & $14.10 \pm 0.02$ & $13.59 \pm 0.03$ & $13.31 \pm 0.03$ & & 031503.50-431922.4 & $13.10 \pm 0.02$ & $12.93 \pm 0.02$ & & $-26.1 \pm 5.4$ & $-89.8 \pm 7.9$\\
03150631+2503429 & $16.04 \pm 0.09$ & $15.50 \pm 0.12$ & $15.13 \pm 0.14$ & & 031506.36+250342.6 & $14.90 \pm 0.03$ & $14.57 \pm 0.06$ & & $51.7 \pm 9.1$ & $-23.0 \pm 10.5$\\
03150694-0018183 & $14.47 \pm 0.03$ & $13.77 \pm 0.03$ & $13.50 \pm 0.04$ & & 031506.97-001819.2 & $13.33 \pm 0.03$ & $13.15 \pm 0.03$ & & $45.0 \pm 6.8$ & $-76.1 \pm 7.2$\\
03150801-1904101 & $14.51 \pm 0.03$ & $13.89 \pm 0.04$ & $13.62 \pm 0.05$ & & 031508.05-190409.7 & $13.44 \pm 0.02$ & $13.26 \pm 0.03$ & & $50.3 \pm 6.3$ & $28.8 \pm 6.5$\\
03150892+2321294 & $13.25 \pm 0.02$ & $12.60 \pm 0.03$ & $12.32 \pm 0.02$ & & 031508.94+232129.2 & $12.17 \pm 0.02$ & $12.00 \pm 0.02$ & & $28.5 \pm 6.2$ & $-24.8 \pm 7.8$\\
03150979-1214269 & $14.90 \pm 0.03$ & $14.29 \pm 0.04$ & $13.99 \pm 0.05$ & & 031509.83-121427.8 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $56.8 \pm 9.4$ & $-70.2 \pm 11.3$\\
03151137-2214388 & $15.25 \pm 0.05$ & $14.67 \pm 0.09$ & $14.40 \pm 0.08$ & & 031511.39-221439.4 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $17.8 \pm 6.8$ & $-53.6 \pm 7.4$\\
03151305-5509487 & $13.20 \pm 0.02$ & $12.63 \pm 0.03$ & $12.28 \pm 0.03$ & & 031513.08-550948.3 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $27.2 \pm 2.7$ & $33.0 \pm 7.3$\\
03151388-8100027 & $15.20 \pm 0.06$ & $14.56 \pm 0.06$ & $14.27 \pm 0.08$ & & 031513.77-810003.0 & $14.07 \pm 0.02$ & $13.85 \pm 0.03$ & & $-25.9 \pm 1.0$ & $-30.8 \pm 7.3$\\
03151392-6401349 & $15.51 \pm 0.07$ & $14.89 \pm 0.07$ & $14.56 \pm 0.10$ & & 031513.88-640135.3 & $14.34 \pm 0.03$ & $14.10 \pm 0.03$ & & $-25.1 \pm 2.4$ & $-41.5 \pm 8.1$\\
03151416+1801559 & $15.26 \pm 0.05$ & $14.67 \pm 0.07$ & $14.27 \pm 0.06$ & & 031514.22+180155.7 & $13.86 \pm 0.03$ & $13.66 \pm 0.04$ & & $81.6 \pm 7.8$ & $-15.9 \pm 8.0$\\
03151430-1507488 & $13.04 \pm 0.02$ & $12.48 \pm 0.02$ & $12.18 \pm 0.02$ & & 031514.33-150748.9 & $12.00 \pm 0.02$ & $11.79 \pm 0.02$ & & $31.5 \pm 5.9$ & $-11.2 \pm 6.7$\\
03151452-7435463 & $13.89 \pm 0.03$ & $13.37 \pm 0.03$ & $13.02 \pm 0.04$ & & 031514.94-743545.6 & $12.79 \pm 0.02$ & $12.60 \pm 0.02$ & & $159.0 \pm 3.9$ & $66.9 \pm 11.2$\\
03151476+2006503 & $15.60 \pm 0.05$ & $14.98 \pm 0.08$ & $14.69 \pm 0.07$ & & 031514.80+200649.9 & $14.47 \pm 0.03$ & $14.24 \pm 0.05$ & & $60.8 \pm 8.2$ & $-38.9 \pm 9.6$\\
03151483+8025102 & $16.20 \pm 0.14$ & $15.57 \pm 0.14$ & $15.07 \pm 0.17$ & & 031514.41+802510.3 & $14.88 \pm 0.03$ & $14.64 \pm 0.05$ & & $-106.8 \pm 3.2$ & $12.9 \pm 21.4$\\
03151659+0846085 & $14.38 \pm 0.03$ & $13.87 \pm 0.05$ & $13.56 \pm 0.03$ & & 031516.63+084608.0 & $13.30 \pm 0.03$ & $13.08 \pm 0.03$ & & $55.1 \pm 11.3$ & $-48.0 \pm 13.3$\\
03152001+0402247 & $16.28 \pm 0.08$ & $15.70 \pm 0.11$ & $15.43 \pm 0.17$ & & 031519.96+040225.6 & $15.19 \pm 0.04$ & $14.97 \pm 0.07$ & & $-66.5 \pm 18.7$ & $95.2 \pm 23.6$\\
03152227-1941298 & $13.80 \pm 0.02$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 031522.34-194129.7 & $12.73 \pm 0.02$ & $12.54 \pm 0.02$ & & $86.7 \pm 6.7$ & $9.5 \pm 6.9$\\
03152314+1127423 & $15.03 \pm 0.05$ & $14.47 \pm 0.05$ & $14.05 \pm 0.05$ & & 031523.22+112741.9 & $13.73 \pm 0.03$ & $13.47 \pm 0.03$ & & $116.2 \pm 15.0$ & $-40.0 \pm 11.7$\\
03152363-5342539 & $11.28 \pm 0.02$ & $10.71 \pm 0.02$ & $10.36 \pm 0.02$ & & 031523.73-534254.0 & $10.19 \pm 0.02$ & $9.98 \pm 0.02$ & & $80.6 \pm 3.5$ & $-4.0 \pm 7.2$\\
03152382-6536352 & $12.33 \pm 0.02$ & $11.81 \pm 0.03$ & $11.51 \pm 0.02$ & & 031524.06-653634.2 & $11.34 \pm 0.02$ & $11.17 \pm 0.02$ & & $138.3 \pm 3.7$ & $92.7 \pm 7.0$\\
03152399+0745382 & $16.45 \pm 0.10$ & $15.61 \pm 0.12$ & $15.08 \pm 0.10$ & & 031524.07+074538.0 & $14.72 \pm 0.03$ & $14.52 \pm 0.06$ & & $114.6 \pm 22.6$ & $-23.8 \pm 22.8$\\
03152416-3121453 & $12.19 \pm 0.02$ & $11.63 \pm 0.03$ & $11.35 \pm 0.02$ & & 031524.27-312145.5 & $11.19 \pm 0.02$ & $11.01 \pm 0.02$ & & $123.4 \pm 7.1$ & $-14.3 \pm 6.1$\\
03152437-1653229 & $14.99 \pm 0.03$ & $14.40 \pm 0.05$ & $14.04 \pm 0.06$ & & 031524.33-165323.5 & $13.86 \pm 0.02$ & $13.65 \pm 0.03$ & & $-52.7 \pm 6.4$ & $-53.5 \pm 6.8$\\
03152689-1315295 & $14.62 \pm 0.03$ & $14.04 \pm 0.04$ & $13.76 \pm 0.05$ & & 031526.84-131528.3 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $-63.9 \pm 6.8$ & $104.3 \pm 7.8$\\
03152841+1322452 & $16.27 \pm 0.10$ & $15.73 \pm 0.13$ & $15.20 \pm 0.15$ & & 031528.28+132245.1 & $14.72 \pm 0.03$ & $14.45 \pm 0.06$ & & $-170.3 \pm 20.5$ & $-10.4 \pm 17.6$\\
03153012+3030037 & $13.96 \pm 0.02$ & $13.38 \pm 0.03$ & $13.01 \pm 0.03$ & & 031530.12+303000.8 & $12.82 \pm 0.02$ & $12.60 \pm 0.03$ & & $-6.6 \pm 8.9$ & $-247.8 \pm 9.0$\\
03153124+3330286 & $15.36 \pm 0.05$ & $14.71 \pm 0.05$ & $14.14 \pm 0.05$ & & 031531.39+333027.5 & $13.90 \pm 0.03$ & $13.60 \pm 0.04$ & & $167.1 \pm 7.3$ & $-98.9 \pm 8.0$\\
03153342-1953438 & $13.35 \pm 0.03$ & $12.72 \pm 0.03$ & $12.45 \pm 0.02$ & & 031533.51-195344.0 & $12.23 \pm 0.02$ & $12.06 \pm 0.02$ & & $100.4 \pm 7.0$ & $-13.4 \pm 6.8$\\
03153519-1515349 & $14.87 \pm 0.03$ & $14.23 \pm 0.02$ & $13.95 \pm 0.05$ & & 031535.22-151535.2 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $37.3 \pm 7.0$ & $-24.5 \pm 6.6$\\
03153615-7945346 & $13.19 \pm 0.02$ & $12.61 \pm 0.02$ & $12.34 \pm 0.02$ & & 031535.86-794535.1 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $-71.2 \pm 1.8$ & $-44.3 \pm 7.6$\\
03153685+8042252 & $12.37 \pm 0.02$ & $11.79 \pm 0.03$ & $11.51 \pm 0.02$ & & 031537.10+804225.0 & $11.32 \pm 0.02$ & $11.15 \pm 0.02$ & & $62.1 \pm 1.8$ & $-24.7 \pm 9.1$\\
03153698-7554264 & $13.04 \pm 0.03$ & $12.50 \pm 0.02$ & $12.17 \pm 0.02$ & & 031537.18-755427.0 & $11.96 \pm 0.02$ & $11.75 \pm 0.02$ & & $67.0 \pm 1.9$ & $-54.0 \pm 12.9$\\
03153699-4143512 & $14.82 \pm 0.04$ & $14.07 \pm 0.04$ & $13.69 \pm 0.05$ & & 031537.06-414351.4 & $13.52 \pm 0.02$ & $13.32 \pm 0.03$ & & $71.4 \pm 5.7$ & $-15.9 \pm 6.7$\\
03153794-7821298 & $13.52 \pm 0.03$ & $12.89 \pm 0.02$ & $12.61 \pm 0.03$ & & 031538.10-782130.5 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $46.1 \pm 1.3$ & $-66.1 \pm 7.7$\\
03154036-3938433 & $14.09 \pm 0.02$ & $13.49 \pm 0.03$ & $13.14 \pm 0.03$ & & 031540.43-393842.8 & $12.94 \pm 0.02$ & $12.74 \pm 0.02$ & & $74.3 \pm 5.6$ & $52.7 \pm 7.1$\\
03154299-7436450 & $13.36 \pm 0.02$ & $12.84 \pm 0.03$ & $12.54 \pm 0.03$ & & 031543.14-743645.8 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $56.4 \pm 1.7$ & $-78.2 \pm 11.2$\\
03154376-4713007 & $15.73 \pm 0.06$ & $15.03 \pm 0.05$ & $14.63 \pm 0.08$ & & 031543.84-471301.0 & $14.45 \pm 0.03$ & $14.24 \pm 0.04$ & & $71.4 \pm 5.4$ & $-27.3 \pm 7.6$\\
03154546-3400176 & $14.87 \pm 0.03$ & $14.23 \pm 0.04$ & $13.79 \pm 0.05$ & & 031545.51-340017.2 & $13.55 \pm 0.02$ & $13.29 \pm 0.03$ & & $60.6 \pm 5.9$ & $26.3 \pm 6.5$\\
03154625-5905291 & $12.08 \pm 0.02$ & $11.51 \pm 0.02$ & $11.18 \pm 0.02$ & & 031546.13-590529.9 & $11.01 \pm 0.02$ & $10.82 \pm 0.02$ & & $-82.6 \pm 2.9$ & $-75.5 \pm 6.6$\\
03154949-4024409 & $13.80 \pm 0.02$ & $13.18 \pm 0.03$ & $12.80 \pm 0.02$ & & 031549.63-402442.0 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $149.5 \pm 8.1$ & $-99.8 \pm 8.0$\\
03154956-2502432 & $14.18 \pm 0.03$ & $13.59 \pm 0.04$ & $13.31 \pm 0.03$ & & 031549.63-250243.1 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $83.9 \pm 6.6$ & $14.2 \pm 7.1$\\
03155161+8205557 & $13.58 \pm 0.03$ & $12.99 \pm 0.03$ & $12.68 \pm 0.03$ & & 031551.98+820555.4 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $77.8 \pm 2.2$ & $-40.1 \pm 8.3$\\
03155243-0257484 & $13.77 \pm 0.03$ & $13.16 \pm 0.03$ & $12.84 \pm 0.03$ & & 031552.39-025748.8 & $12.68 \pm 0.03$ & $12.46 \pm 0.02$ & & $-48.7 \pm 8.0$ & $-30.5 \pm 6.3$\\
03155327-3105335 & $15.91 \pm 0.10$ & $15.27 \pm 0.12$ & $14.60 \pm 0.12$ & & 031553.26-310532.4 & $13.83 \pm 0.03$ & $13.54 \pm 0.03$ & & $-18.9 \pm 6.4$ & $93.3 \pm 9.8$\\
03155338-5932128 & $15.84 \pm 0.09$ & $15.32 \pm 0.10$ & $15.03 \pm 0.14$ & & 031553.45-593212.8 & $14.88 \pm 0.03$ & $14.65 \pm 0.04$ & & $48.8 \pm 3.8$ & $6.1 \pm 9.2$\\
03155340+0924310 & $14.29 \pm 0.03$ & $13.62 \pm 0.04$ & $13.32 \pm 0.04$ & & 031553.38+092430.7 & $13.10 \pm 0.03$ & $12.91 \pm 0.03$ & & $-29.4 \pm 8.6$ & $-36.7 \pm 9.7$\\
03155536-5843070 & $14.86 \pm 0.04$ & $14.34 \pm 0.04$ & $14.01 \pm 0.06$ & & 031555.38-584306.7 & $13.79 \pm 0.03$ & $13.56 \pm 0.03$ & & $14.3 \pm 2.9$ & $29.8 \pm 7.0$\\
03155842+1617221 & $13.00 \pm 0.03$ & $12.49 \pm 0.03$ & $12.20 \pm 0.02$ & & 031558.38+161720.8 & $11.96 \pm 0.02$ & $11.74 \pm 0.02$ & & $-54.0 \pm 6.6$ & $-120.0 \pm 7.4$\\
03155850+8122453 & $13.00 \pm 0.02$ & $12.41 \pm 0.03$ & $12.00 \pm 0.03$ & & 031559.05+812244.0 & $11.75 \pm 0.02$ & $11.54 \pm 0.02$ & & $127.0 \pm 3.5$ & $-141.0 \pm 8.2$\\
03160016+1128211 & $14.82 \pm 0.03$ & $14.14 \pm 0.04$ & $13.78 \pm 0.05$ & & 031600.19+112821.0 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $49.3 \pm 9.9$ & $-12.8 \pm 9.2$\\
03160044-1802410 & $13.50 \pm 0.02$ & $12.95 \pm 0.03$ & $12.67 \pm 0.03$ & & 031600.42-180241.7 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $-31.2 \pm 9.2$ & $-63.6 \pm 7.4$\\
03160280+7705362 & $14.42 \pm 0.03$ & $13.88 \pm 0.05$ & $13.53 \pm 0.04$ & & 031602.89+770536.1 & $13.27 \pm 0.02$ & $13.02 \pm 0.03$ & & $28.4 \pm 1.2$ & $-13.9 \pm 7.1$\\
03160315-2632250 & $12.93 \pm 0.02$ & $12.33 \pm 0.03$ & $12.02 \pm 0.02$ & & 031603.28-263225.3 & $11.83 \pm 0.02$ & $11.66 \pm 0.02$ & & $154.1 \pm 8.4$ & $-20.4 \pm 6.9$\\
03160549+7726453 & $14.80 \pm 0.04$ & $14.25 \pm 0.06$ & $13.81 \pm 0.05$ & & 031605.22+772645.4 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $-81.0 \pm 2.3$ & $4.6 \pm 8.8$\\
03160589-2513119 & $13.63 \pm 0.02$ & $13.04 \pm 0.03$ & $12.74 \pm 0.03$ & & 031605.81-251312.9 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $-87.3 \pm 6.5$ & $-86.7 \pm 7.9$\\
03160620+7952469 & $13.38 \pm 0.02$ & $12.81 \pm 0.03$ & $12.51 \pm 0.03$ & & 031606.10+795247.1 & $12.35 \pm 0.02$ & $12.17 \pm 0.02$ & & $-27.9 \pm 1.1$ & $18.6 \pm 9.2$\\
03161150-3218493 & $14.44 \pm 0.03$ & $13.92 \pm 0.04$ & $13.63 \pm 0.05$ & & 031611.45-321849.8 & $13.41 \pm 0.02$ & $13.23 \pm 0.03$ & & $-47.1 \pm 5.4$ & $-45.5 \pm 8.1$\\
03161161-1001452 & $15.83 \pm 0.08$ & $15.27 \pm 0.08$ & $14.97 \pm 0.13$ & & 031611.67-100144.9 & $14.81 \pm 0.03$ & $14.57 \pm 0.05$ & & $76.5 \pm 9.9$ & $26.1 \pm 8.4$\\
03161194-0422513 & $14.14 \pm 0.03$ & $13.62 \pm 0.04$ & $13.34 \pm 0.04$ & & 031612.02-042252.2 & $13.16 \pm 0.02$ & $12.88 \pm 0.03$ & & $97.7 \pm 8.2$ & $-74.3 \pm 7.7$\\
03161245-7622493 & $15.05 \pm 0.05$ & $14.52 \pm 0.07$ & $14.06 \pm 0.07$ & & 031612.56-762249.5 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $36.9 \pm 1.4$ & $-14.4 \pm 8.2$\\
03161684+8020150 & $15.58 \pm 0.06$ & $14.92 \pm 0.09$ & $14.62 \pm 0.11$ & & 031616.96+802014.6 & $14.40 \pm 0.03$ & $14.17 \pm 0.04$ & & $30.8 \pm 1.3$ & $-41.7 \pm 10.1$\\
03161690-2148589 & $14.05 \pm 0.03$ & $13.49 \pm 0.03$ & $13.19 \pm 0.03$ & & 031616.89-214900.0 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $-4.9 \pm 5.7$ & $-90.7 \pm 7.4$\\
03161748+8850559 & $14.33 \pm 0.03$ & $13.82 \pm 0.03$ & $13.45 \pm 0.04$ & & 031618.54+885056.3 & $13.29 \pm 0.03$ & $13.04 \pm 0.03$ & & $27.0 \pm 0.6$ & $32.4 \pm 9.3$\\
03161874+2253562 & $14.44 \pm 0.03$ & $13.91 \pm 0.05$ & $13.63 \pm 0.04$ & & 031618.75+225355.5 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $15.9 \pm 8.7$ & $-80.0 \pm 10.2$\\
03162122-1648500 & $15.78 \pm 0.05$ & $15.25 \pm 0.08$ & $14.94 \pm 0.12$ & & 031621.24-164850.4 & $14.76 \pm 0.03$ & $14.54 \pm 0.04$ & & $24.7 \pm 8.1$ & $-38.9 \pm 8.1$\\
03162271+3132450 & $11.53 \pm 0.02$ & $10.94 \pm 0.01$ & $10.63 \pm 0.01$ & & 031623.15+313238.3 & $10.41 \pm 0.02$ & $10.25 \pm 0.02$ & & $480.4 \pm 11.8$ & $-573.7 \pm 14.6$\\
03162318-6032014 & $13.63 \pm 0.03$ & $13.06 \pm 0.03$ & $12.75 \pm 0.02$ & & 031623.16-603202.8 & $12.59 \pm 0.05$ & $12.39 \pm 0.05$ & & $-7.5 \pm 4.7$ & $-125.7 \pm 10.2$\\
03162332-2925365 & $13.17 \pm 0.03$ & $12.62 \pm 0.03$ & $12.34 \pm 0.03$ & & 031623.28-292537.3 & $12.16 \pm 0.02$ & $11.99 \pm 0.02$ & & $-45.7 \pm 5.3$ & $-69.9 \pm 6.8$\\
03162373+1150435 & $15.09 \pm 0.04$ & $14.34 \pm 0.05$ & $13.99 \pm 0.06$ & & 031623.79+115042.9 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $82.8 \pm 8.5$ & $-67.5 \pm 12.9$\\
03162410-6748107 & $12.94 \pm 0.02$ & $12.33 \pm 0.03$ & $12.01 \pm 0.02$ & & 031624.07-674811.3 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $-13.4 \pm 1.4$ & $-54.9 \pm 6.2$\\
03162490+1049065 & $16.19 \pm 0.11$ & $15.53 \pm 0.12$ & $15.09 \pm 0.17$ & & 031624.92+104907.6 & $14.41 \pm 0.03$ & $14.12 \pm 0.05$ & & $27.4 \pm 20.3$ & $114.2 \pm 21.2$\\
03162581-3006152 & $14.14 \pm 0.02$ & $13.61 \pm 0.04$ & $13.28 \pm 0.04$ & & 031625.86-300614.4 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $50.4 \pm 5.5$ & $67.7 \pm 11.3$\\
03162603+8601047 & $13.98 \pm 0.02$ & $13.43 \pm 0.03$ & $13.16 \pm 0.03$ & & 031625.77+860104.5 & $12.98 \pm 0.02$ & $12.80 \pm 0.02$ & & $-23.6 \pm 0.6$ & $-19.4 \pm 6.2$\\
03162636-1858551 & $14.66 \pm 0.02$ & $14.12 \pm 0.05$ & $13.83 \pm 0.05$ & & 031626.36-185856.0 & $13.67 \pm 0.03$ & $13.49 \pm 0.03$ & & $-1.1 \pm 6.0$ & $-79.4 \pm 8.0$\\
03162743-4417049 & $14.40 \pm 0.03$ & $13.85 \pm 0.03$ & $13.57 \pm 0.04$ & & 031627.42-441705.6 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $-10.2 \pm 4.1$ & $-58.6 \pm 8.0$\\
03163031-2127139 & $13.75 \pm 0.02$ & $13.16 \pm 0.03$ & $12.86 \pm 0.03$ & & 031630.29-212714.3 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $-25.1 \pm 6.2$ & $-39.4 \pm 6.3$\\
03163231+3005483 & $16.30 \pm 0.11$ & $15.75 \pm 0.13$ & $15.40 \pm 0.17$ & & 031632.29+300547.0 & $14.89 \pm 0.04$ & $14.64 \pm 0.06$ & & $-25.0 \pm 16.2$ & $-111.7 \pm 20.6$\\
03163240-6733471 & $13.01 \pm 0.02$ & $12.46 \pm 0.02$ & $12.12 \pm 0.02$ & & 031632.26-673347.8 & $11.92 \pm 0.02$ & $11.71 \pm 0.02$ & & $-65.1 \pm 2.0$ & $-61.2 \pm 6.9$\\
03163275-7722285 & $14.49 \pm 0.04$ & $13.85 \pm 0.04$ & $13.51 \pm 0.05$ & & 031632.61-772228.9 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $-45.4 \pm 1.5$ & $-34.5 \pm 9.7$\\
03163310-6615580 & $14.08 \pm 0.03$ & $13.49 \pm 0.03$ & $13.19 \pm 0.03$ & & 031633.04-661558.5 & $13.03 \pm 0.02$ & $12.81 \pm 0.02$ & & $-32.1 \pm 2.1$ & $-43.2 \pm 7.0$\\
03163658+1806003 & $12.44 \pm 0.01$ & $11.83 \pm 0.02$ & $11.54 \pm 0.02$ & & 031636.63+180559.5 & $11.34 \pm 0.02$ & $11.15 \pm 0.02$ & & $60.5 \pm 6.6$ & $-69.6 \pm 5.8$\\
03163706+1017599 & $13.62 \pm 0.02$ & $13.04 \pm 0.02$ & $12.76 \pm 0.03$ & & 031637.08+101759.6 & $12.55 \pm 0.02$ & $12.34 \pm 0.03$ & & $24.2 \pm 7.6$ & $-37.6 \pm 7.7$\\
03163720+1051000 & $15.08 \pm 0.05$ & $14.29 \pm 0.05$ & $13.86 \pm 0.05$ & & 031637.22+105059.4 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $30.4 \pm 8.9$ & $-69.7 \pm 10.0$\\
03163777-1840311 & $15.02 \pm 0.04$ & $14.43 \pm 0.06$ & $14.16 \pm 0.07$ & & 031637.77-184031.9 & $13.96 \pm 0.03$ & $13.76 \pm 0.03$ & & $-1.0 \pm 6.2$ & $-65.0 \pm 7.2$\\
03163921-4643385 & $16.01 \pm 0.09$ & $15.33 \pm 0.08$ & $15.03 \pm 0.14$ & & 031639.30-464337.6 & $14.55 \pm 0.03$ & $14.25 \pm 0.04$ & & $80.5 \pm 6.2$ & $80.9 \pm 9.7$\\
03164022+0628032 & $15.53 \pm 0.07$ & $15.00 \pm 0.08$ & $14.68 \pm 0.11$ & & 031640.21+062802.3 & $14.42 \pm 0.03$ & $14.23 \pm 0.05$ & & $-13.6 \pm 11.3$ & $-89.1 \pm 11.7$\\
03164188+0305325 & $13.75 \pm 0.03$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 031641.85+030532.0 & $12.68 \pm 0.02$ & $12.46 \pm 0.03$ & & $-33.3 \pm 8.1$ & $-52.5 \pm 9.0$\\
03164203+1615130 & $15.05 \pm 0.04$ & $14.47 \pm 0.05$ & $14.14 \pm 0.05$ & & 031642.03+161513.9 & $13.91 \pm 0.03$ & $13.73 \pm 0.04$ & & $-4.4 \pm 11.0$ & $83.7 \pm 9.6$\\
03164278-1928358 & $14.45 \pm 0.04$ & $13.88 \pm 0.05$ & $13.60 \pm 0.05$ & & 031642.82-192836.1 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $39.6 \pm 6.7$ & $-32.3 \pm 6.5$\\
03164482-1134535 & $15.08 \pm 0.05$ & $14.44 \pm 0.04$ & $14.15 \pm 0.07$ & & 031644.86-113453.7 & $14.00 \pm 0.03$ & $13.80 \pm 0.03$ & & $57.3 \pm 7.6$ & $-18.5 \pm 8.1$\\
03164512-2848521 & $14.58 \pm 0.04$ & $13.77 \pm 0.04$ & $13.11 \pm 0.04$ & & 031645.21-284853.2 & $12.66 \pm 0.02$ & $12.32 \pm 0.02$ & & $101.4 \pm 7.1$ & $-89.7 \pm 7.9$\\
03164657-3656033 & $15.45 \pm 0.05$ & $14.83 \pm 0.04$ & $14.53 \pm 0.08$ & & 031646.62-365603.2 & $14.32 \pm 0.03$ & $14.08 \pm 0.03$ & & $48.3 \pm 6.2$ & $1.7 \pm 7.5$\\
03164690-1429264 & $12.01 \pm 0.02$ & $11.43 \pm 0.02$ & $11.12 \pm 0.02$ & & 031647.06-142925.0 & $10.91 \pm 0.02$ & $10.71 \pm 0.02$ & & $193.7 \pm 10.0$ & $117.2 \pm 7.7$\\
03164767-1827152 & $14.61 \pm 0.04$ & $14.02 \pm 0.04$ & $13.70 \pm 0.06$ & & 031647.64-182715.6 & $13.47 \pm 0.02$ & $13.21 \pm 0.03$ & & $-41.2 \pm 6.8$ & $-41.9 \pm 6.6$\\
03164843+1805129 & $14.26 \pm 0.02$ & $13.59 \pm 0.03$ & $13.29 \pm 0.03$ & & 031648.46+180512.3 & $13.14 \pm 0.03$ & $12.92 \pm 0.03$ & & $30.3 \pm 6.9$ & $-47.7 \pm 6.2$\\
03164988-2250209 & $13.11 \pm 0.03$ & $12.59 \pm 0.03$ & $12.26 \pm 0.03$ & & 031649.79-225022.7 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $-108.3 \pm 7.2$ & $-159.5 \pm 9.2$\\
03165214-2620598 & $13.19 \pm 0.03$ & $12.49 \pm 0.03$ & $12.20 \pm 0.03$ & & 031652.18-262100.7 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $49.0 \pm 5.6$ & $-76.0 \pm 6.9$\\
03165478-7245322 & $15.03 \pm 0.04$ & $14.51 \pm 0.05$ & $14.15 \pm 0.07$ & & 031654.92-724531.1 & $13.94 \pm 0.02$ & $13.74 \pm 0.03$ & & $60.1 \pm 2.0$ & $104.0 \pm 8.4$\\
03165584-6616275 & $13.63 \pm 0.02$ & $13.06 \pm 0.03$ & $12.75 \pm 0.03$ & & 031656.10-661627.2 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $130.7 \pm 3.4$ & $23.1 \pm 6.9$\\
03165601-0022585 & $12.91 \pm 0.02$ & $12.31 \pm 0.02$ & $12.01 \pm 0.02$ & & 031656.06-002258.2 & $11.84 \pm 0.02$ & $11.64 \pm 0.02$ & & $74.0 \pm 7.5$ & $30.4 \pm 6.1$\\
03165635+0617027 & $13.48 \pm 0.02$ & $12.91 \pm 0.03$ & $12.56 \pm 0.03$ & & 031656.47+061701.7 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $177.5 \pm 15.5$ & $-92.5 \pm 23.6$\\
03165717+1257044 & $14.83 \pm 0.04$ & $14.05 \pm 0.04$ & $13.77 \pm 0.05$ & & 031657.19+125703.9 & $13.56 \pm 0.03$ & $13.33 \pm 0.03$ & & $15.9 \pm 7.9$ & $-44.2 \pm 7.5$\\
03165717-2149061 & $15.00 \pm 0.05$ & $14.31 \pm 0.05$ & $14.04 \pm 0.07$ & & 031657.18-214908.8 & $13.82 \pm 0.03$ & $13.56 \pm 0.03$ & & $15.1 \pm 6.1$ & $-232.4 \pm 12.4$\\
03165878+2848321 & $14.20 \pm 0.03$ & $13.54 \pm 0.03$ & $13.26 \pm 0.03$ & & 031658.88+284830.1 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $104.0 \pm 5.4$ & $-164.4 \pm 6.9$\\
03165886+0618086 & $13.41 \pm 0.02$ & $12.82 \pm 0.03$ & $12.55 \pm 0.03$ & & 031658.98+061807.7 & $12.29 \pm 0.02$ & $12.06 \pm 0.02$ & & $177.6 \pm 15.6$ & $-91.7 \pm 23.6$\\
03165894-4551160 & $13.31 \pm 0.02$ & $12.77 \pm 0.03$ & $12.43 \pm 0.02$ & & 031658.99-455115.6 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $54.7 \pm 4.4$ & $41.3 \pm 7.4$\\
03165971-0959202 & $15.20 \pm 0.05$ & $14.44 \pm 0.04$ & $14.15 \pm 0.06$ & & 031659.76-095920.4 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $57.4 \pm 7.7$ & $-16.8 \pm 7.5$\\
03165986+1835192 & $14.57 \pm 0.03$ & $13.91 \pm 0.03$ & $13.61 \pm 0.03$ & & 031659.88+183518.3 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $21.8 \pm 5.7$ & $-75.0 \pm 7.0$\\
03170069-1345288 & $15.26 \pm 0.05$ & $14.68 \pm 0.06$ & $14.34 \pm 0.07$ & & 031700.72-134529.1 & $14.06 \pm 0.03$ & $13.78 \pm 0.03$ & & $38.3 \pm 6.7$ & $-25.0 \pm 6.8$\\
03170256+1515044 & $16.32 \pm 0.11$ & $15.60 \pm 0.13$ & $15.09 \pm 0.13$ & & 031702.57+151503.4 & $14.26 \pm 0.03$ & $14.07 \pm 0.05$ & & $10.0 \pm 15.6$ & $-93.1 \pm 16.8$\\
03170378-1007177 & $15.54 \pm 0.08$ & $14.91 \pm 0.08$ & $14.62 \pm 0.10$ & & 031703.85-100718.2 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $92.2 \pm 9.6$ & $-47.3 \pm 8.6$\\
03170437-3138401 & $13.58 \pm 0.03$ & $12.92 \pm 0.03$ & $12.63 \pm 0.03$ & & 031704.41-313839.9 & $12.40 \pm 0.02$ & $12.17 \pm 0.02$ & & $49.5 \pm 5.2$ & $15.6 \pm 6.1$\\
03170542-1725020 & $14.16 \pm 0.03$ & $13.52 \pm 0.03$ & $13.19 \pm 0.03$ & & 031705.42-172502.7 & $12.94 \pm 0.02$ & $12.74 \pm 0.02$ & & $8.3 \pm 5.8$ & $-56.7 \pm 7.2$\\
03170595-4449355 & $14.25 \pm 0.02$ & $13.71 \pm 0.03$ & $13.43 \pm 0.04$ & & 031706.01-444935.2 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $57.6 \pm 4.8$ & $32.2 \pm 6.8$\\
03170628-1514254 & $15.69 \pm 0.06$ & $15.08 \pm 0.07$ & $14.79 \pm 0.10$ & & 031706.31-151425.2 & $14.58 \pm 0.03$ & $14.32 \pm 0.04$ & & $37.4 \pm 8.2$ & $21.2 \pm 8.0$\\
03170715-3326290 & $12.67 \pm 0.03$ & $12.06 \pm 0.03$ & $11.79 \pm 0.02$ & & 031707.11-332630.1 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $-40.1 \pm 4.9$ & $-92.6 \pm 7.3$\\
03170737-8126555 & $13.61 \pm 0.03$ & $13.04 \pm 0.02$ & $12.72 \pm 0.03$ & & 031707.58-812655.2 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $44.4 \pm 1.2$ & $27.1 \pm 7.6$\\
03170846-5755518 & $16.56 \pm 0.12$ & $15.83 \pm 0.13$ & $15.50 \pm 0.20$ & & 031708.33-575552.5 & $15.04 \pm 0.03$ & $14.80 \pm 0.05$ & & $-94.9 \pm 6.8$ & $-66.3 \pm 24.6$\\
03170857-4514114 & $15.16 \pm 0.05$ & $14.52 \pm 0.04$ & $14.20 \pm 0.06$ & & 031708.61-451411.7 & $14.04 \pm 0.03$ & $13.85 \pm 0.03$ & & $44.4 \pm 4.7$ & $-23.5 \pm 7.2$\\
03171121-1008286 & $14.66 \pm 0.03$ & $14.03 \pm 0.04$ & $13.61 \pm 0.05$ & & 031711.10-100830.3 & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & $-130.9 \pm 9.5$ & $-143.8 \pm 9.9$\\
03171178+1235092 & $15.63 \pm 0.07$ & $14.83 \pm 0.06$ & $14.47 \pm 0.06$ & & 031711.83+123509.3 & $14.25 \pm 0.03$ & $14.08 \pm 0.05$ & & $79.8 \pm 8.4$ & $17.0 \pm 9.2$\\
03171335-2437360 & $14.42 \pm 0.03$ & $13.81 \pm 0.04$ & $13.51 \pm 0.04$ & & 031713.35-243738.0 & $13.30 \pm 0.02$ & $13.07 \pm 0.03$ & & $5.3 \pm 5.6$ & $-173.3 \pm 10.4$\\
03171407-1524045 & $15.66 \pm 0.05$ & $15.09 \pm 0.07$ & $14.76 \pm 0.09$ & & 031714.12-152404.6 & $14.60 \pm 0.03$ & $14.41 \pm 0.04$ & & $61.6 \pm 8.5$ & $-7.5 \pm 7.9$\\
03171407-6901242 & $13.87 \pm 0.02$ & $13.33 \pm 0.03$ & $12.97 \pm 0.03$ & & 031714.01-690124.0 & $12.79 \pm 0.02$ & $12.60 \pm 0.02$ & & $-30.4 \pm 1.5$ & $18.5 \pm 6.2$\\
03171554+1218578 & $16.11 \pm 0.09$ & $15.56 \pm 0.11$ & $15.01 \pm 0.12$ & & 031715.60+121900.5 & $14.52 \pm 0.03$ & $14.32 \pm 0.05$ & & $70.7 \pm 14.4$ & $248.5 \pm 18.3$\\
03171562+0624584 & $14.82 \pm 0.04$ & $14.26 \pm 0.05$ & $13.97 \pm 0.03$ & & 031715.65+062457.8 & $13.81 \pm 0.03$ & $13.55 \pm 0.04$ & & $47.5 \pm 8.9$ & $-65.6 \pm 14.0$\\
03171608-2150095 & $13.91 \pm 0.03$ & $13.29 \pm 0.03$ & $12.99 \pm 0.03$ & & 031716.07-215010.6 & $12.84 \pm 0.02$ & $12.66 \pm 0.03$ & & $-18.3 \pm 5.7$ & $-99.4 \pm 8.2$\\
03171613+1049435 & $15.12 \pm 0.05$ & $14.36 \pm 0.05$ & $14.05 \pm 0.05$ & & 031716.14+104943.0 & $13.82 \pm 0.03$ & $13.61 \pm 0.04$ & & $17.2 \pm 10.2$ & $-50.9 \pm 9.0$\\
03171664-1321116 & $15.44 \pm 0.04$ & $14.92 \pm 0.06$ & $14.51 \pm 0.08$ & & 031716.72-132111.8 & $14.32 \pm 0.03$ & $14.14 \pm 0.04$ & & $97.1 \pm 8.4$ & $-17.2 \pm 7.0$\\
03171681+1046286 & $15.05 \pm 0.04$ & $14.33 \pm 0.04$ & $13.98 \pm 0.04$ & & 031716.82+104628.1 & $13.80 \pm 0.03$ & $13.60 \pm 0.04$ & & $16.8 \pm 10.1$ & $-45.6 \pm 8.8$\\
03171722-4206074 & $14.51 \pm 0.03$ & $13.86 \pm 0.04$ & $13.57 \pm 0.04$ & & 031717.18-420608.3 & $13.39 \pm 0.02$ & $13.14 \pm 0.03$ & & $-39.7 \pm 4.7$ & $-83.3 \pm 7.7$\\
03171800-1940175 & $10.98 \pm 0.02$ & $10.45 \pm 0.02$ & $10.17 \pm 0.02$ & & 031718.42-194020.1 & $9.98 \pm 0.02$ & $9.73 \pm 0.02$ & & $503.2 \pm 22.3$ & $-222.9 \pm 11.3$\\
03171920-4617501 & $15.02 \pm 0.04$ & $14.48 \pm 0.04$ & $14.19 \pm 0.07$ & & 031719.23-461749.7 & $14.00 \pm 0.03$ & $13.78 \pm 0.03$ & & $35.3 \pm 4.4$ & $29.0 \pm 7.2$\\
03171934+1353219 & $14.36 \pm 0.03$ & $13.86 \pm 0.04$ & $13.52 \pm 0.04$ & & 031719.33+135321.5 & $13.30 \pm 0.03$ & $13.06 \pm 0.03$ & & $-16.2 \pm 7.6$ & $-40.8 \pm 7.3$\\
03171954-0558554 & $15.34 \pm 0.06$ & $14.77 \pm 0.06$ & $14.46 \pm 0.10$ & & 031719.52-055856.1 & $14.24 \pm 0.03$ & $13.95 \pm 0.04$ & & $-26.8 \pm 8.2$ & $-65.1 \pm 8.0$\\
03171968-7722171 & $10.76 \pm 0.02$ & $10.15 \pm 0.03$ & $9.83 \pm 0.02$ & & 031720.06-772216.3 & $9.68 \pm 0.02$ & $9.48 \pm 0.02$ & & $117.9 \pm 3.0$ & $69.4 \pm 9.4$\\
03171991-0113496 & $11.09 \pm 0.02$ & $10.51 \pm 0.02$ & $10.23 \pm 0.02$ & & 031719.96-011349.5 & $10.03 \pm 0.02$ & $9.84 \pm 0.02$ & & $74.6 \pm 6.8$ & $4.9 \pm 9.0$\\
03172119-0433332 & $15.49 \pm 0.05$ & $14.96 \pm 0.08$ & $14.61 \pm 0.09$ & & 031721.23-043334.3 & $14.36 \pm 0.03$ & $14.17 \pm 0.04$ & & $51.3 \pm 8.2$ & $-91.1 \pm 10.7$\\
03172126-0159218 & $13.82 \pm 0.03$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 031721.31-015921.9 & $12.76 \pm 0.02$ & $12.54 \pm 0.02$ & & $64.1 \pm 7.5$ & $-7.2 \pm 7.6$\\
03172257-0057300 & $13.92 \pm 0.02$ & $13.39 \pm 0.03$ & $13.07 \pm 0.03$ & & 031722.61-005730.3 & $12.88 \pm 0.02$ & $12.66 \pm 0.03$ & & $52.2 \pm 6.7$ & $-26.3 \pm 7.0$\\
03172281+2605402 & $13.43 \pm 0.02$ & $12.86 \pm 0.02$ & $12.54 \pm 0.02$ & & 031722.80+260539.7 & $12.38 \pm 0.02$ & $12.17 \pm 0.02$ & & $-11.8 \pm 5.0$ & $-35.0 \pm 6.5$\\
03172327-1123307 & $13.95 \pm 0.03$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 031723.29-112331.5 & $12.94 \pm 0.02$ & $12.73 \pm 0.02$ & & $18.1 \pm 6.8$ & $-67.3 \pm 6.8$\\
03172740+0952153 & $15.94 \pm 0.07$ & $15.23 \pm 0.09$ & $14.88 \pm 0.09$ & & 031727.47+095215.2 & $14.69 \pm 0.03$ & $14.51 \pm 0.05$ & & $90.3 \pm 10.5$ & $-13.7 \pm 10.6$\\
03173044+1708397 & $13.27 \pm 0.02$ & $12.73 \pm 0.04$ & $12.43 \pm 0.02$ & & 031730.46+170839.5 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $31.2 \pm 6.4$ & $-25.0 \pm 6.8$\\
03173059-6615173 & $16.10 \pm 0.08$ & $15.46 \pm 0.12$ & $15.18 \pm 0.17$ & & 031730.69-661517.3 & $14.98 \pm 0.03$ & $14.72 \pm 0.04$ & & $49.6 \pm 3.3$ & $-2.4 \pm 12.9$\\
03173113+7743380 & $13.54 \pm 0.03$ & $12.96 \pm 0.04$ & $12.63 \pm 0.02$ & & 031731.12+774336.5 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-2.0 \pm 0.9$ & $-144.5 \pm 8.4$\\
03173128+1020075 & $14.28 \pm 0.04$ & $13.65 \pm 0.04$ & $13.34 \pm 0.02$ & & 031731.28+102007.1 & $13.13 \pm 0.02$ & $12.90 \pm 0.03$ & & $-9.7 \pm 13.0$ & $-41.5 \pm 7.4$\\
03173258-6435161 & $15.48 \pm 0.06$ & $14.88 \pm 0.06$ & $14.54 \pm 0.08$ & & 031732.73-643515.8 & $14.37 \pm 0.03$ & $14.16 \pm 0.03$ & & $90.4 \pm 3.2$ & $22.3 \pm 7.5$\\
03173358+0726018 & $15.94 \pm 0.07$ & $15.14 \pm 0.08$ & $14.84 \pm 0.08$ & & 031733.54+072600.9 & $14.57 \pm 0.03$ & $14.39 \pm 0.05$ & & $-50.8 \pm 12.6$ & $-86.5 \pm 12.9$\\
03173394-6526083 & $14.73 \pm 0.03$ & $14.19 \pm 0.04$ & $13.82 \pm 0.05$ & & 031734.02-652607.1 & $13.65 \pm 0.02$ & $13.44 \pm 0.03$ & & $49.4 \pm 2.3$ & $113.7 \pm 7.5$\\
03173432-2045249 & $13.01 \pm 0.02$ & $12.48 \pm 0.02$ & $12.17 \pm 0.02$ & & 031734.37-204525.5 & $11.99 \pm 0.02$ & $11.78 \pm 0.02$ & & $69.4 \pm 6.3$ & $-48.8 \pm 6.4$\\
03173449-2512564 & $14.32 \pm 0.03$ & $13.74 \pm 0.04$ & $13.43 \pm 0.05$ & & 031734.49-251254.4 & $13.21 \pm 0.02$ & $12.98 \pm 0.03$ & & $7.5 \pm 6.1$ & $176.7 \pm 10.0$\\
03173457-4608225 & $14.19 \pm 0.03$ & $13.58 \pm 0.03$ & $13.30 \pm 0.03$ & & 031734.59-460823.0 & $13.14 \pm 0.02$ & $12.95 \pm 0.02$ & & $22.2 \pm 3.9$ & $-49.5 \pm 7.0$\\
03173480-3840341 & $14.68 \pm 0.04$ & $14.06 \pm 0.03$ & $13.77 \pm 0.05$ & & 031734.80-384034.6 & $13.56 \pm 0.02$ & $13.38 \pm 0.03$ & & $0.2 \pm 4.8$ & $-47.9 \pm 7.3$\\
03173509-2045319 & $13.47 \pm 0.02$ & $12.91 \pm 0.02$ & $12.61 \pm 0.02$ & & 031735.14-204532.4 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $61.8 \pm 6.2$ & $-41.2 \pm 6.4$\\
03173520+0658566 & $15.19 \pm 0.04$ & $14.66 \pm 0.06$ & $14.35 \pm 0.05$ & & 031735.22+065855.6 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $37.3 \pm 9.0$ & $-92.6 \pm 11.6$\\
03173590-0015340 & $15.35 \pm 0.05$ & $14.84 \pm 0.07$ & $14.44 \pm 0.08$ & & 031735.95-001534.0 & $14.26 \pm 0.03$ & $13.89 \pm 0.04$ & & $69.8 \pm 11.0$ & $-2.8 \pm 7.1$\\
03173594-1501123 & $15.31 \pm 0.04$ & $14.69 \pm 0.06$ & $14.40 \pm 0.08$ & & 031736.01-150113.6 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $87.9 \pm 7.4$ & $-106.9 \pm 8.1$\\
03173708-5939034 & $14.28 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.04$ & & 031737.09-593902.9 & $13.14 \pm 0.02$ & $12.96 \pm 0.02$ & & $7.6 \pm 2.4$ & $45.9 \pm 7.5$\\
03173800-5051018 & $13.61 \pm 0.03$ & $13.09 \pm 0.03$ & $12.80 \pm 0.03$ & & 031738.05-505101.3 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $44.3 \pm 4.0$ & $42.1 \pm 7.6$\\
03173875-7216234 & $13.82 \pm 0.03$ & $13.26 \pm 0.02$ & $12.95 \pm 0.03$ & & 031739.01-721623.6 & $12.80 \pm 0.02$ & $12.57 \pm 0.02$ & & $117.2 \pm 3.1$ & $-10.4 \pm 13.0$\\
03173899+1900215 & $13.44 \pm 0.02$ & $12.81 \pm 0.03$ & $12.52 \pm 0.02$ & & 031739.01+190022.4 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $28.0 \pm 5.9$ & $73.1 \pm 7.3$\\
03173991+7624321 & $15.74 \pm 0.08$ & $14.98 \pm 0.10$ & $14.43 \pm 0.09$ & & 031739.65+762432.4 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $-88.0 \pm 2.6$ & $32.0 \pm 9.4$\\
03174002+8624511 & $13.30 \pm 0.02$ & $12.67 \pm 0.02$ & $12.39 \pm 0.02$ & & 031740.49+862450.6 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $37.2 \pm 0.9$ & $-41.2 \pm 7.6$\\
03174019-0821292 & $15.46 \pm 0.06$ & $14.75 \pm 0.05$ & $14.31 \pm 0.07$ & & 031740.30-082129.8 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $127.2 \pm 9.8$ & $-46.1 \pm 7.8$\\
03174038+0613046 & $16.36 \pm 0.10$ & $15.60 \pm 0.13$ & $14.91 \pm 0.09$ & & 031740.38+061302.9 & $14.69 \pm 0.03$ & $14.50 \pm 0.06$ & & $2.7 \pm 14.6$ & $-162.1 \pm 19.6$\\
03174101+2857595 & $16.30 \pm 0.09$ & $15.57 \pm 0.11$ & $15.02 \pm 0.11$ & & 031740.96+285759.2 & $14.81 \pm 0.03$ & $14.60 \pm 0.06$ & & $-47.3 \pm 9.8$ & $-22.0 \pm 12.3$\\
03174227+0002484 & $13.00 \pm 0.02$ & $12.43 \pm 0.02$ & $12.11 \pm 0.02$ & & 031742.30+000248.8 & $11.92 \pm 0.02$ & $11.72 \pm 0.02$ & & $36.9 \pm 12.5$ & $34.7 \pm 6.2$\\
03174317-5919034 & $13.39 \pm 0.03$ & $12.77 \pm 0.02$ & $12.45 \pm 0.03$ & & 031743.36-591901.0 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $133.6 \pm 3.8$ & $215.4 \pm 8.2$\\
03174492-7147066 & $14.80 \pm 0.03$ & $14.29 \pm 0.06$ & $13.93 \pm 0.06$ & & 031744.83-714707.2 & $13.76 \pm 0.02$ & $13.56 \pm 0.03$ & & $-35.5 \pm 1.5$ & $-55.0 \pm 6.5$\\
03174636-6720024 & $15.10 \pm 0.04$ & $14.52 \pm 0.06$ & $14.22 \pm 0.06$ & & 031746.49-672001.8 & $14.05 \pm 0.03$ & $13.84 \pm 0.03$ & & $62.2 \pm 2.2$ & $50.7 \pm 6.7$\\
03174649-1457267 & $16.15 \pm 0.07$ & $15.30 \pm 0.07$ & $15.01 \pm 0.13$ & & 031746.56-145727.6 & $14.78 \pm 0.03$ & $14.55 \pm 0.05$ & & $80.9 \pm 9.6$ & $-72.8 \pm 10.0$\\
03174650+0657252 & $14.48 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.03$ & & 031746.50+065724.7 & $13.39 \pm 0.02$ & $13.22 \pm 0.03$ & & $-1.9 \pm 11.6$ & $-47.2 \pm 7.6$\\
03174730-2209568 & $15.12 \pm 0.03$ & $14.49 \pm 0.07$ & $14.20 \pm 0.06$ & & 031747.26-220957.3 & $14.03 \pm 0.03$ & $13.83 \pm 0.03$ & & $-39.6 \pm 7.4$ & $-45.9 \pm 7.0$\\
03174829-3447467 & $13.06 \pm 0.02$ & $12.52 \pm 0.03$ & $12.24 \pm 0.02$ & & 031748.39-344746.1 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $103.6 \pm 6.3$ & $49.7 \pm 7.2$\\
03174930+0143342 & $16.02 \pm 0.06$ & $15.45 \pm 0.07$ & $15.15 \pm 0.13$ & & 031749.31+014334.8 & $14.90 \pm 0.03$ & $14.70 \pm 0.06$ & & $18.7 \pm 13.0$ & $57.6 \pm 11.9$\\
03175013+0020571 & $15.73 \pm 0.05$ & $15.21 \pm 0.07$ & $14.74 \pm 0.09$ & & 031750.20+002056.6 & $14.57 \pm 0.03$ & $14.35 \pm 0.05$ & & $109.8 \pm 10.5$ & $-50.8 \pm 14.0$\\
03175020-0054576 & $14.08 \pm 0.02$ & $13.47 \pm 0.03$ & $13.18 \pm 0.03$ & & 031750.35-005458.2 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $190.7 \pm 10.3$ & $-51.1 \pm 6.6$\\
03175129+8021322 & $12.18 \pm 0.03$ & $11.63 \pm 0.03$ & $11.33 \pm 0.03$ & & 031751.43+802131.9 & $11.11 \pm 0.02$ & $10.93 \pm 0.02$ & & $36.8 \pm 1.2$ & $-27.9 \pm 8.1$\\
03175278+0449006 & $15.98 \pm 0.09$ & $15.42 \pm 0.08$ & $14.90 \pm 0.11$ & & 031752.98+044859.9 & $14.40 \pm 0.03$ & $14.18 \pm 0.05$ & & $315.4 \pm 13.7$ & $-71.8 \pm 10.1$\\
03175307+3459332 & $12.94 \pm 0.02$ & $12.37 \pm 0.02$ & $12.08 \pm 0.02$ & & 031753.00+345932.8 & $11.87 \pm 0.02$ & $11.66 \pm 0.02$ & & $-77.0 \pm 5.3$ & $-36.9 \pm 6.2$\\
03175332-2858222 & $14.93 \pm 0.04$ & $14.32 \pm 0.06$ & $13.98 \pm 0.07$ & & 031753.32-285821.7 & $13.79 \pm 0.03$ & $13.57 \pm 0.03$ & & $-0.5 \pm 5.4$ & $42.9 \pm 7.6$\\
03175380+8134382 & $15.93 \pm 0.09$ & $15.26 \pm 0.11$ & $14.98 \pm 0.16$ & & 031753.46+813438.7 & $14.73 \pm 0.03$ & $14.56 \pm 0.04$ & & $-77.1 \pm 2.3$ & $51.9 \pm 14.1$\\
03175467-0332056 & $14.37 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.03$ & & 031754.71-033205.6 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $51.3 \pm 8.1$ & $-0.7 \pm 7.8$\\
03175570+1123240 & $14.50 \pm 0.03$ & $13.80 \pm 0.04$ & $13.47 \pm 0.03$ & & 031755.75+112323.5 & $13.24 \pm 0.02$ & $13.01 \pm 0.03$ & & $74.5 \pm 13.1$ & $-52.5 \pm 12.6$\\
03175936+2216023 & $16.54 \pm 0.12$ & $15.77 \pm 0.15$ & $15.17 \pm 0.12$ & & 031759.31+221601.7 & $14.49 \pm 0.03$ & $14.22 \pm 0.05$ & & $-58.4 \pm 12.1$ & $-43.6 \pm 14.7$\\
03175986+2416301 & $14.11 \pm 0.02$ & $13.47 \pm 0.03$ & $13.19 \pm 0.03$ & & 031759.91+241629.9 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $51.3 \pm 5.4$ & $-15.5 \pm 6.7$\\
03180040+2410330 & $15.31 \pm 0.05$ & $14.61 \pm 0.06$ & $14.34 \pm 0.06$ & & 031800.43+241032.5 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $37.4 \pm 5.9$ & $-35.7 \pm 8.0$\\
03180053+0556088 & $15.30 \pm 0.04$ & $14.76 \pm 0.07$ & $14.40 \pm 0.06$ & & 031800.54+055608.2 & $14.21 \pm 0.03$ & $13.97 \pm 0.04$ & & $21.3 \pm 11.4$ & $-55.6 \pm 8.6$\\
03180247+1242131 & $14.62 \pm 0.04$ & $14.02 \pm 0.04$ & $13.67 \pm 0.03$ & & 031802.50+124212.7 & $13.45 \pm 0.03$ & $13.22 \pm 0.03$ & & $44.2 \pm 8.6$ & $-43.7 \pm 9.7$\\
03180251-2047279 & $15.88 \pm 0.08$ & $15.30 \pm 0.10$ & $14.98 \pm 0.14$ & & 031802.46-204727.8 & $14.80 \pm 0.03$ & $14.55 \pm 0.04$ & & $-53.6 \pm 8.2$ & $2.7 \pm 8.7$\\
03180262-0006117 & $15.67 \pm 0.06$ & $15.06 \pm 0.09$ & $14.75 \pm 0.10$ & & 031802.68-000611.9 & $14.53 \pm 0.03$ & $14.29 \pm 0.04$ & & $74.4 \pm 9.1$ & $-16.3 \pm 7.9$\\
03180294-3913297 & $14.82 \pm 0.04$ & $14.20 \pm 0.04$ & $13.87 \pm 0.04$ & & 031802.89-391330.8 & $13.71 \pm 0.02$ & $13.48 \pm 0.03$ & & $-45.0 \pm 5.1$ & $-102.1 \pm 8.3$\\
03180304-6227353 & $16.18 \pm 0.11$ & $15.56 \pm 0.14$ & $15.28 \pm 0.20$ & & 031803.11-622734.5 & $15.12 \pm 0.03$ & $14.85 \pm 0.05$ & & $41.6 \pm 4.4$ & $74.7 \pm 16.1$\\
03180334-1338282 & $15.45 \pm 0.07$ & $14.71 \pm 0.07$ & $14.38 \pm 0.08$ & & 031803.34-133828.9 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $1.0 \pm 6.7$ & $-58.4 \pm 8.6$\\
03180402-0739520 & $13.96 \pm 0.02$ & $13.37 \pm 0.02$ & $13.08 \pm 0.03$ & & 031804.05-073951.6 & $12.92 \pm 0.02$ & $12.73 \pm 0.03$ & & $32.3 \pm 7.1$ & $35.4 \pm 6.4$\\
03180476+3850442 & $11.94 \pm 0.02$ & $11.33 \pm 0.02$ & $11.05 \pm 0.02$ & & 031804.84+385043.8 & $10.85 \pm 0.02$ & $10.67 \pm 0.02$ & & $79.2 \pm 4.4$ & $-34.9 \pm 6.0$\\
03180747-2216130 & $14.26 \pm 0.03$ & $13.62 \pm 0.02$ & $13.27 \pm 0.03$ & & 031807.51-221613.8 & $13.08 \pm 0.02$ & $12.86 \pm 0.03$ & & $43.2 \pm 5.9$ & $-66.9 \pm 6.9$\\
03180765+0142290 & $16.47 \pm 0.09$ & $15.87 \pm 0.12$ & $15.28 \pm 0.15$ & & 031807.72+014229.5 & $14.81 \pm 0.03$ & $14.52 \pm 0.05$ & & $95.9 \pm 20.4$ & $54.4 \pm 18.1$\\
03180782-4110324 & $14.92 \pm 0.04$ & $14.36 \pm 0.03$ & $14.08 \pm 0.05$ & & 031807.83-411032.9 & $13.87 \pm 0.02$ & $13.65 \pm 0.03$ & & $5.4 \pm 4.5$ & $-43.6 \pm 7.1$\\
03180789-3040322 & $11.47 \pm 0.02$ & $10.86 \pm 0.02$ & $10.58 \pm 0.02$ & & 031807.96-304031.5 & $10.41 \pm 0.02$ & $10.23 \pm 0.02$ & & $79.1 \pm 6.2$ & $59.0 \pm 6.5$\\
03180801-1834354 & $15.25 \pm 0.04$ & $14.72 \pm 0.06$ & $14.39 \pm 0.09$ & & 031808.09-183435.3 & $14.18 \pm 0.03$ & $13.95 \pm 0.03$ & & $105.2 \pm 7.8$ & $8.8 \pm 8.2$\\
03180984-1003322 & $13.48 \pm 0.03$ & $12.88 \pm 0.02$ & $12.57 \pm 0.02$ & & 031809.90-100333.4 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $79.6 \pm 7.6$ & $-97.4 \pm 8.0$\\
03181037-1140083 & $13.47 \pm 0.02$ & $12.88 \pm 0.03$ & $12.53 \pm 0.03$ & & 031810.43-114010.7 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $75.5 \pm 7.4$ & $-202.0 \pm 11.0$\\
03181292+1138336 & $14.65 \pm 0.03$ & $14.07 \pm 0.05$ & $13.63 \pm 0.04$ & & 031812.95+113833.2 & $13.39 \pm 0.03$ & $13.19 \pm 0.03$ & & $45.0 \pm 13.0$ & $-39.9 \pm 7.6$\\
03181465-0954321 & $15.61 \pm 0.06$ & $15.10 \pm 0.06$ & $14.80 \pm 0.12$ & & 031814.69-095432.0 & $14.61 \pm 0.03$ & $14.35 \pm 0.04$ & & $53.4 \pm 9.3$ & $8.1 \pm 7.9$\\
03181731-4549459 & $13.89 \pm 0.02$ & $13.33 \pm 0.03$ & $13.03 \pm 0.03$ & & 031817.37-454946.0 & $12.87 \pm 0.02$ & $12.69 \pm 0.02$ & & $59.4 \pm 4.6$ & $-11.7 \pm 6.6$\\
03181776-6140164 & $12.46 \pm 0.03$ & $11.92 \pm 0.02$ & $11.52 \pm 0.02$ & & 031817.78-614015.9 & $11.31 \pm 0.02$ & $11.07 \pm 0.02$ & & $7.3 \pm 2.0$ & $38.2 \pm 6.5$\\
03181842-6433220 & $16.26 \pm 0.10$ & $15.54 \pm 0.14$ & $14.86 \pm 0.12$ & & 031818.57-643321.7 & $14.40 \pm 0.03$ & $14.12 \pm 0.03$ & & $90.7 \pm 3.6$ & $23.5 \pm 10.4$\\
03181923-5741334 & $13.72 \pm 0.03$ & $13.15 \pm 0.03$ & $12.83 \pm 0.03$ & & 031819.34-574133.7 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $78.5 \pm 3.0$ & $-30.2 \pm 6.6$\\
03181971-2041345 & $15.12 \pm 0.04$ & $14.47 \pm 0.07$ & $14.16 \pm 0.07$ & & 031819.72-204135.2 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $10.8 \pm 6.1$ & $-55.2 \pm 7.1$\\
03182003+2351466 & $15.20 \pm 0.03$ & $14.51 \pm 0.05$ & $14.10 \pm 0.05$ & & 031820.12+235145.5 & $13.84 \pm 0.03$ & $13.65 \pm 0.04$ & & $133.1 \pm 9.1$ & $-120.0 \pm 9.4$\\
03182141-5429223 & $15.59 \pm 0.05$ & $14.92 \pm 0.05$ & $14.56 \pm 0.08$ & & 031821.46-542921.9 & $14.37 \pm 0.03$ & $14.17 \pm 0.03$ & & $36.4 \pm 3.6$ & $37.8 \pm 7.4$\\
03182151+1033427 & $14.12 \pm 0.03$ & $13.49 \pm 0.04$ & $13.22 \pm 0.03$ & & 031821.55+103342.5 & $12.90 \pm 0.02$ & $12.69 \pm 0.03$ & & $55.1 \pm 8.7$ & $-20.1 \pm 7.2$\\
03182187+0753107 & $15.38 \pm 0.06$ & $14.69 \pm 0.08$ & $14.36 \pm 0.07$ & & 031821.94+075310.4 & $14.19 \pm 0.03$ & $13.92 \pm 0.04$ & & $97.4 \pm 9.8$ & $-22.8 \pm 14.7$\\
03182346+1159533 & $16.24 \pm 0.11$ & $15.45 \pm 0.09$ & $15.06 \pm 0.12$ & & 031823.42+115954.0 & $14.83 \pm 0.03$ & $14.64 \pm 0.06$ & & $-51.8 \pm 12.6$ & $59.4 \pm 13.1$\\
03182407-3635091 & $13.47 \pm 0.02$ & $12.93 \pm 0.03$ & $12.63 \pm 0.02$ & & 031824.11-363508.9 & $12.44 \pm 0.02$ & $12.27 \pm 0.02$ & & $36.3 \pm 5.0$ & $17.5 \pm 6.6$\\
03182455+2840196 & $14.66 \pm 0.03$ & $14.13 \pm 0.04$ & $13.81 \pm 0.04$ & & 031824.61+284019.0 & $13.57 \pm 0.03$ & $13.33 \pm 0.04$ & & $59.6 \pm 6.0$ & $-55.1 \pm 6.5$\\
03182484+3348077 & $15.84 \pm 0.07$ & $15.12 \pm 0.07$ & $14.84 \pm 0.09$ & & 031824.81+334807.5 & $14.63 \pm 0.03$ & $14.39 \pm 0.05$ & & $-38.5 \pm 7.4$ & $-17.1 \pm 8.7$\\
03182538+0552038 & $14.75 \pm 0.03$ & $14.23 \pm 0.03$ & $13.89 \pm 0.05$ & & 031825.35+055203.8 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $-56.9 \pm 8.4$ & $-2.4 \pm 8.4$\\
03182597-3708118 & $13.37 \pm 0.02$ & $12.76 \pm 0.02$ & $12.40 \pm 0.02$ & & 031826.02-370811.9 & $12.21 \pm 0.02$ & $11.96 \pm 0.02$ & & $57.6 \pm 5.7$ & $-11.0 \pm 6.6$\\
03182630-7915191 & $15.63 \pm 0.07$ & $15.05 \pm 0.08$ & $14.75 \pm 0.12$ & & 031826.19-791519.5 & $14.59 \pm 0.03$ & $14.40 \pm 0.04$ & & $-31.1 \pm 1.2$ & $-37.2 \pm 10.0$\\
03182634-5738393 & $13.53 \pm 0.02$ & $12.97 \pm 0.02$ & $12.67 \pm 0.02$ & & 031826.41-573838.5 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $54.3 \pm 2.8$ & $67.2 \pm 6.7$\\
03182949-3135048 & $14.63 \pm 0.03$ & $13.98 \pm 0.03$ & $13.67 \pm 0.04$ & & 031829.54-313505.3 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $52.6 \pm 5.6$ & $-48.0 \pm 6.8$\\
03183001-1607143 & $14.96 \pm 0.04$ & $14.37 \pm 0.05$ & $14.08 \pm 0.07$ & & 031830.01-160715.0 & $13.87 \pm 0.03$ & $13.63 \pm 0.03$ & & $2.9 \pm 6.4$ & $-55.9 \pm 7.8$\\
03183171-3845331 & $16.14 \pm 0.09$ & $15.32 \pm 0.08$ & $14.93 \pm 0.10$ & & 031831.82-384531.5 & $14.42 \pm 0.03$ & $14.08 \pm 0.04$ & & $120.6 \pm 8.2$ & $149.6 \pm 11.9$\\
03183202-0024320 & $12.73 \pm 0.02$ & $12.15 \pm 0.03$ & $11.82 \pm 0.02$ & & 031832.09-002431.6 & $11.64 \pm 0.02$ & $11.42 \pm 0.02$ & & $89.4 \pm 8.4$ & $35.0 \pm 7.6$\\
03183212-1855108 & $14.85 \pm 0.04$ & $14.32 \pm 0.06$ & $14.03 \pm 0.07$ & & 031832.18-185510.3 & $13.83 \pm 0.03$ & $13.62 \pm 0.03$ & & $67.6 \pm 6.7$ & $42.6 \pm 7.4$\\
03183431-4929477 & $13.19 \pm 0.02$ & $12.60 \pm 0.02$ & $12.26 \pm 0.03$ & & 031834.43-492946.6 & $12.07 \pm 0.02$ & $11.87 \pm 0.02$ & & $104.8 \pm 5.9$ & $103.9 \pm 8.1$\\
03183700-2034490 & $13.49 \pm 0.02$ & $12.97 \pm 0.02$ & $12.69 \pm 0.03$ & & 031837.08-203447.7 & $12.49 \pm 0.02$ & $12.26 \pm 0.02$ & & $105.7 \pm 7.2$ & $115.4 \pm 7.9$\\
03183797-0354435 & $11.74 \pm 0.02$ & $11.15 \pm 0.03$ & $10.88 \pm 0.02$ & & 031838.06-035443.8 & $10.73 \pm 0.02$ & $10.55 \pm 0.02$ & & $121.8 \pm 8.4$ & $-19.3 \pm 7.4$\\
03183962-3504525 & $11.99 \pm 0.02$ & $11.39 \pm 0.02$ & $11.11 \pm 0.02$ & & 031839.51-350454.3 & $10.93 \pm 0.02$ & $10.75 \pm 0.02$ & & $-122.4 \pm 6.9$ & $-154.9 \pm 9.0$\\
03184000-2527268 & $15.58 \pm 0.05$ & $15.06 \pm 0.09$ & $14.71 \pm 0.12$ & & 031840.08-252726.9 & $14.45 \pm 0.03$ & $14.23 \pm 0.04$ & & $86.3 \pm 7.7$ & $-4.8 \pm 7.8$\\
03184047-1257066 & $15.07 \pm 0.04$ & $14.49 \pm 0.06$ & $14.07 \pm 0.07$ & & 031840.47-125707.0 & $13.89 \pm 0.03$ & $13.65 \pm 0.03$ & & $5.4 \pm 6.5$ & $-35.9 \pm 6.8$\\
03184049-1029105 & $15.97 \pm 0.09$ & $15.25 \pm 0.08$ & $14.96 \pm 0.13$ & & 031840.57-102910.4 & $14.56 \pm 0.03$ & $14.24 \pm 0.04$ & & $93.9 \pm 12.5$ & $0.6 \pm 10.0$\\
03184080-3907380 & $12.74 \pm 0.02$ & $12.21 \pm 0.02$ & $11.90 \pm 0.02$ & & 031840.75-390738.5 & $11.74 \pm 0.02$ & $11.53 \pm 0.02$ & & $-51.0 \pm 4.9$ & $-51.9 \pm 6.9$\\
03184214+0828002 & $13.79 \pm 0.02$ & $13.09 \pm 0.03$ & $12.69 \pm 0.02$ & & 031841.97+082758.3 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $-246.8 \pm 10.7$ & $-180.0 \pm 9.9$\\
03184254-5053070 & $10.39 \pm 0.02$ & $9.84 \pm 0.02$ & $9.55 \pm 0.03$ & & 031842.49-505304.9 & $9.35 \pm 0.02$ & $9.16 \pm 0.02$ & & $-44.4 \pm 3.6$ & $185.4 \pm 10.5$\\
03184274+1943075 & $15.07 \pm 0.04$ & $14.55 \pm 0.06$ & $14.12 \pm 0.05$ & & 031842.78+194307.5 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $56.7 \pm 8.2$ & $-4.1 \pm 9.6$\\
03184285-3538356 & $12.91 \pm 0.02$ & $12.38 \pm 0.03$ & $12.03 \pm 0.03$ & & 031842.89-353835.7 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $38.3 \pm 5.6$ & $-11.9 \pm 6.8$\\
03184446-3531411 & $13.12 \pm 0.02$ & $12.53 \pm 0.02$ & $12.21 \pm 0.03$ & & 031844.55-353140.8 & $11.99 \pm 0.02$ & $11.79 \pm 0.02$ & & $101.9 \pm 6.6$ & $30.1 \pm 6.9$\\
03184481-3748574 & $11.47 \pm 0.02$ & $10.96 \pm 0.02$ & $10.68 \pm 0.02$ & & 031845.15-374859.5 & $10.48 \pm 0.02$ & $10.26 \pm 0.02$ & & $370.3 \pm 17.7$ & $-186.6 \pm 10.7$\\
03184516-4413363 & $14.21 \pm 0.03$ & $13.58 \pm 0.03$ & $13.30 \pm 0.03$ & & 031845.20-441336.0 & $13.13 \pm 0.02$ & $12.91 \pm 0.02$ & & $39.2 \pm 4.4$ & $26.5 \pm 6.8$\\
03184526+0203535 & $16.12 \pm 0.08$ & $15.56 \pm 0.10$ & $15.29 \pm 0.14$ & & 031845.30+020351.8 & $14.82 \pm 0.03$ & $14.53 \pm 0.06$ & & $69.7 \pm 15.1$ & $-174.0 \pm 16.7$\\
03184554+7900138 & $13.82 \pm 0.03$ & $13.31 \pm 0.04$ & $12.91 \pm 0.03$ & & 031845.80+790013.5 & $12.73 \pm 0.02$ & $12.54 \pm 0.03$ & & $77.2 \pm 2.3$ & $-40.3 \pm 8.5$\\
03184690-1930185 & $15.58 \pm 0.07$ & $15.00 \pm 0.11$ & $14.69 \pm 0.13$ & & 031846.93-193018.5 & $14.52 \pm 0.03$ & $14.26 \pm 0.04$ & & $37.3 \pm 7.3$ & $2.1 \pm 8.4$\\
03184803-4349282 & $13.83 \pm 0.03$ & $13.24 \pm 0.03$ & $12.92 \pm 0.03$ & & 031848.11-434928.3 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $81.8 \pm 5.7$ & $-9.0 \pm 7.4$\\
03184864+2123561 & $15.24 \pm 0.04$ & $14.71 \pm 0.07$ & $14.33 \pm 0.05$ & & 031848.69+212355.8 & $14.07 \pm 0.03$ & $13.84 \pm 0.04$ & & $78.2 \pm 11.9$ & $-31.3 \pm 9.2$\\
03184902-1027427 & $15.80 \pm 0.07$ & $15.18 \pm 0.08$ & $14.81 \pm 0.11$ & & 031849.04-102743.8 & $14.61 \pm 0.03$ & $14.40 \pm 0.05$ & & $25.1 \pm 10.6$ & $-93.7 \pm 10.1$\\
03184916-7110324 & $15.90 \pm 0.08$ & $15.07 \pm 0.09$ & $14.59 \pm 0.10$ & & 031849.44-711032.0 & $14.43 \pm 0.03$ & $14.21 \pm 0.03$ & & $116.3 \pm 2.9$ & $32.6 \pm 9.6$\\
03185090-3119203 & $14.58 \pm 0.03$ & $14.03 \pm 0.05$ & $13.76 \pm 0.05$ & & 031850.94-311919.3 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $41.3 \pm 5.5$ & $79.0 \pm 7.3$\\
03185104-3212155 & $13.98 \pm 0.02$ & $13.43 \pm 0.03$ & $13.15 \pm 0.04$ & & 031851.02-321216.1 & $12.95 \pm 0.02$ & $12.71 \pm 0.02$ & & $-23.4 \pm 4.9$ & $-50.0 \pm 7.3$\\
03185145-1855279 & $13.56 \pm 0.02$ & $13.01 \pm 0.03$ & $12.72 \pm 0.03$ & & 031851.38-185528.9 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $-91.4 \pm 6.9$ & $-78.2 \pm 7.7$\\
03185150+1441376 & $15.41 \pm 0.05$ & $14.84 \pm 0.06$ & $14.54 \pm 0.08$ & & 031851.56+144136.9 & $14.34 \pm 0.03$ & $14.12 \pm 0.05$ & & $78.9 \pm 8.8$ & $-73.3 \pm 11.4$\\
03185316+2843123 & $15.95 \pm 0.06$ & $15.05 \pm 0.07$ & $14.77 \pm 0.08$ & & 031853.19+284312.4 & $14.56 \pm 0.03$ & $14.39 \pm 0.05$ & & $36.7 \pm 6.3$ & $8.2 \pm 8.6$\\
03185371+0709557 & $12.84 \pm 0.02$ & $12.29 \pm 0.03$ & $11.97 \pm 0.02$ & & 031853.75+070955.1 & $11.75 \pm 0.02$ & $11.55 \pm 0.02$ & & $47.1 \pm 8.8$ & $-58.6 \pm 13.2$\\
03185403-3421292 & $15.57 \pm 0.05$ & $14.35 \pm 0.04$ & $13.51 \pm 0.04$ & & 031854.39-342128.7 & $12.64 \pm 0.02$ & $12.14 \pm 0.02$ & & $386.8 \pm 17.4$ & $38.3 \pm 7.1$\\
03185419-6856097 & $12.43 \pm 0.02$ & $11.80 \pm 0.02$ & $11.47 \pm 0.02$ & & 031854.75-685608.8 & $11.30 \pm 0.02$ & $11.11 \pm 0.02$ & & $256.2 \pm 5.6$ & $79.4 \pm 7.0$\\
03185420-0047414 & $12.66 \pm 0.03$ & $12.09 \pm 0.03$ & $11.80 \pm 0.03$ & & 031854.29-004741.2 & $11.62 \pm 0.02$ & $11.40 \pm 0.02$ & & $123.2 \pm 8.6$ & $23.6 \pm 6.0$\\
03185424-1709246 & $13.33 \pm 0.03$ & $12.76 \pm 0.03$ & $12.40 \pm 0.02$ & & 031854.25-170923.9 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $4.5 \pm 5.8$ & $56.3 \pm 6.6$\\
03185594-3834268 & $14.65 \pm 0.03$ & $14.15 \pm 0.03$ & $13.81 \pm 0.04$ & & 031855.94-383428.1 & $13.64 \pm 0.02$ & $13.43 \pm 0.03$ & & $4.2 \pm 4.8$ & $-111.8 \pm 8.6$\\
03185668-3433179 & $10.84 \pm 0.02$ & $10.28 \pm 0.02$ & $10.00 \pm 0.02$ & & 031856.73-343317.7 & $9.80 \pm 0.02$ & $9.60 \pm 0.02$ & & $52.3 \pm 4.9$ & $16.1 \pm 6.0$\\
03185709+1049474 & $13.83 \pm 0.03$ & $13.17 \pm 0.03$ & $12.90 \pm 0.03$ & & 031857.13+104946.9 & $12.71 \pm 0.02$ & $12.53 \pm 0.03$ & & $52.8 \pm 7.2$ & $-54.1 \pm 10.7$\\
03185823-6048150 & $16.18 \pm 0.11$ & $15.30 \pm 0.09$ & $14.94 \pm 0.12$ & & 031858.43-604813.4 & $14.51 \pm 0.03$ & $14.24 \pm 0.03$ & & $137.3 \pm 4.6$ & $152.5 \pm 10.3$\\
03185830-0222186 & $14.26 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 031858.34-022217.9 & $13.09 \pm 0.02$ & $12.88 \pm 0.03$ & & $47.2 \pm 8.0$ & $57.6 \pm 6.7$\\
03190092-8011357 & $14.22 \pm 0.04$ & $13.62 \pm 0.04$ & $13.34 \pm 0.04$ & & 031901.14-801134.7 & $13.17 \pm 0.02$ & $12.98 \pm 0.02$ & & $53.6 \pm 1.5$ & $99.5 \pm 7.3$\\
03190162-3617152 & $13.72 \pm 0.02$ & $13.11 \pm 0.02$ & $12.81 \pm 0.03$ & & 031901.66-361715.2 & $12.61 \pm 0.02$ & $12.35 \pm 0.02$ & & $41.8 \pm 5.1$ & $-4.5 \pm 6.6$\\
03190429+2140387 & $15.64 \pm 0.05$ & $15.02 \pm 0.07$ & $14.73 \pm 0.08$ & & 031904.32+214038.2 & $14.48 \pm 0.03$ & $14.24 \pm 0.05$ & & $36.0 \pm 6.6$ & $-39.9 \pm 8.0$\\
03190939+0130543 & $11.52 \pm 0.02$ & $10.99 \pm 0.02$ & $10.69 \pm 0.02$ & & 031909.36+013056.1 & $10.47 \pm 0.02$ & $10.27 \pm 0.02$ & & $-41.2 \pm 8.4$ & $185.2 \pm 11.9$\\
03191006+0418555 & $13.86 \pm 0.02$ & $13.30 \pm 0.02$ & $12.97 \pm 0.03$ & & 031910.03+041854.9 & $12.81 \pm 0.02$ & $12.62 \pm 0.03$ & & $-41.8 \pm 7.8$ & $-63.6 \pm 7.9$\\
03191072-0021120 & $14.09 \pm 0.03$ & $13.48 \pm 0.03$ & $13.21 \pm 0.03$ & & 031910.75-002112.3 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $41.6 \pm 8.0$ & $-25.1 \pm 7.1$\\
03191314-4343292 & $12.84 \pm 0.02$ & $12.24 \pm 0.02$ & $11.94 \pm 0.03$ & & 031913.24-434328.6 & $11.78 \pm 0.02$ & $11.61 \pm 0.02$ & & $92.0 \pm 5.7$ & $48.2 \pm 6.8$\\
03191331-3750591 & $15.94 \pm 0.08$ & $15.39 \pm 0.09$ & $15.05 \pm 0.10$ & & 031913.35-375059.2 & $14.82 \pm 0.03$ & $14.56 \pm 0.04$ & & $34.2 \pm 6.4$ & $-10.5 \pm 8.7$\\
03191428-6632456 & $14.58 \pm 0.03$ & $14.05 \pm 0.03$ & $13.68 \pm 0.05$ & & 031914.23-663245.1 & $13.50 \pm 0.02$ & $13.31 \pm 0.03$ & & $-23.3 \pm 1.8$ & $41.4 \pm 7.1$\\
03191829+0504413 & $14.82 \pm 0.03$ & $14.24 \pm 0.03$ & $13.92 \pm 0.05$ & & 031918.28+050440.8 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-16.9 \pm 9.1$ & $-56.2 \pm 10.0$\\
03191871-3425092 & $14.90 \pm 0.04$ & $14.23 \pm 0.04$ & $13.95 \pm 0.06$ & & 031918.67-342509.7 & $13.66 \pm 0.02$ & $13.42 \pm 0.03$ & & $-43.2 \pm 5.2$ & $-43.8 \pm 6.8$\\
03191912-4244098 & $15.65 \pm 0.06$ & $15.02 \pm 0.06$ & $14.68 \pm 0.09$ & & 031919.19-424410.0 & $14.51 \pm 0.03$ & $14.30 \pm 0.03$ & & $67.4 \pm 5.9$ & $-16.6 \pm 7.3$\\
03192063-1515046 & $15.21 \pm 0.05$ & $14.64 \pm 0.06$ & $14.31 \pm 0.08$ & & 031920.59-151504.5 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $-51.2 \pm 6.9$ & $14.7 \pm 6.9$\\
03192132-0703301 & $14.51 \pm 0.03$ & $13.88 \pm 0.04$ & $13.56 \pm 0.05$ & & 031921.28-070330.5 & $13.36 \pm 0.03$ & $13.12 \pm 0.03$ & & $-54.8 \pm 7.4$ & $-31.9 \pm 15.8$\\
03192245+2338091 & $14.14 \pm 0.02$ & $13.42 \pm 0.02$ & $13.10 \pm 0.03$ & & 031922.51+233808.6 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $64.5 \pm 5.4$ & $-32.9 \pm 5.9$\\
03192596-0839407 & $15.45 \pm 0.04$ & $14.65 \pm 0.05$ & $14.26 \pm 0.07$ & & 031926.01-083941.9 & $14.07 \pm 0.03$ & $13.81 \pm 0.03$ & & $62.1 \pm 7.3$ & $-98.9 \pm 8.0$\\
03192944-0400337 & $13.71 \pm 0.02$ & $13.11 \pm 0.02$ & $12.81 \pm 0.03$ & & 031929.46-040034.1 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $30.7 \pm 6.3$ & $-35.3 \pm 7.7$\\
03193025+3124383 & $16.61 \pm 0.14$ & $15.84 \pm 0.15$ & $15.01 \pm 0.11$ & & 031930.21+312439.0 & $14.35 \pm 0.03$ & $14.04 \pm 0.05$ & & $-40.5 \pm 9.5$ & $52.9 \pm 12.7$\\
03193067-4448269 & $13.15 \pm 0.03$ & $12.60 \pm 0.02$ & $12.30 \pm 0.03$ & & 031930.79-444826.9 & $12.15 \pm 0.02$ & $11.97 \pm 0.02$ & & $117.7 \pm 6.6$ & $1.9 \pm 6.5$\\
03193205+0115599 & $12.38 \pm 0.02$ & $11.79 \pm 0.02$ & $11.51 \pm 0.02$ & & 031932.04+011557.9 & $11.29 \pm 0.02$ & $11.09 \pm 0.02$ & & $-6.6 \pm 11.3$ & $-194.5 \pm 11.6$\\
03193247-1621581 & $14.57 \pm 0.04$ & $14.06 \pm 0.04$ & $13.73 \pm 0.05$ & & 031932.50-162158.3 & $13.52 \pm 0.02$ & $13.29 \pm 0.03$ & & $30.3 \pm 6.2$ & $-16.1 \pm 6.5$\\
03193324-2035250 & $12.90 \pm 0.03$ & $12.27 \pm 0.02$ & $11.96 \pm 0.02$ & & 031933.31-203525.3 & $11.79 \pm 0.02$ & $11.59 \pm 0.02$ & & $93.9 \pm 7.9$ & $-22.5 \pm 6.8$\\
03193331+0653551 & $15.50 \pm 0.06$ & $14.97 \pm 0.09$ & $14.56 \pm 0.09$ & & 031933.33+065354.2 & $14.23 \pm 0.03$ & $13.82 \pm 0.04$ & & $21.6 \pm 8.9$ & $-84.2 \pm 9.2$\\
03193391+7748427 & $15.88 \pm 0.10$ & $15.21 \pm 0.13$ & $14.35 \pm 0.09$ & & 031933.99+774842.6 & $14.12 \pm 0.03$ & $13.93 \pm 0.03$ & & $28.6 \pm 1.5$ & $-14.1 \pm 11.7$\\
03193433-0519063 & $14.56 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.04$ & & 031934.44-051906.3 & $13.47 \pm 0.03$ & $13.29 \pm 0.03$ & & $135.9 \pm 8.7$ & $2.3 \pm 7.2$\\
03193495-0617419 & $15.41 \pm 0.04$ & $14.79 \pm 0.06$ & $14.36 \pm 0.07$ & & 031935.00-061743.0 & $14.16 \pm 0.03$ & $13.92 \pm 0.04$ & & $62.3 \pm 10.7$ & $-89.4 \pm 9.2$\\
03193497+0239107 & $14.72 \pm 0.04$ & $14.16 \pm 0.04$ & $13.89 \pm 0.06$ & & 031935.01+023910.7 & $13.70 \pm 0.03$ & $13.51 \pm 0.04$ & & $57.7 \pm 8.0$ & $-5.8 \pm 7.8$\\
03193732-0237140 & $16.24 \pm 0.09$ & $15.73 \pm 0.14$ & $15.43 \pm 0.17$ & & 031937.80-023708.5 & $15.25 \pm 0.04$ & $14.88 \pm 0.06$ & & $600.8 \pm 33.1$ & $464.4 \pm 28.5$\\
03193778-0529571 & $12.69 \pm 0.02$ & $12.10 \pm 0.02$ & $11.81 \pm 0.02$ & & 031937.88-052956.3 & $11.62 \pm 0.02$ & $11.45 \pm 0.02$ & & $118.1 \pm 8.4$ & $70.0 \pm 8.0$\\
03193834-3908373 & $12.83 \pm 0.02$ & $12.22 \pm 0.02$ & $11.93 \pm 0.02$ & & 031938.44-390837.0 & $11.71 \pm 0.02$ & $11.51 \pm 0.02$ & & $105.9 \pm 6.5$ & $23.0 \pm 6.6$\\
03193841-1626425 & $15.39 \pm 0.05$ & $14.81 \pm 0.09$ & $14.51 \pm 0.08$ & & 031938.46-162642.6 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $65.4 \pm 7.7$ & $-8.0 \pm 6.9$\\
03193877-2046252 & $14.32 \pm 0.03$ & $13.78 \pm 0.04$ & $13.51 \pm 0.04$ & & 031938.87-204625.2 & $13.34 \pm 0.02$ & $13.13 \pm 0.03$ & & $119.9 \pm 8.7$ & $0.4 \pm 7.0$\\
03194086-4415192 & $14.27 \pm 0.03$ & $13.69 \pm 0.04$ & $13.39 \pm 0.05$ & & 031940.88-441519.0 & $13.16 \pm 0.02$ & $12.97 \pm 0.02$ & & $22.2 \pm 4.1$ & $21.1 \pm 6.7$\\
03194091-6433492 & $15.10 \pm 0.04$ & $14.48 \pm 0.05$ & $14.20 \pm 0.06$ & & 031940.86-643349.2 & $13.98 \pm 0.03$ & $13.79 \pm 0.03$ & & $-31.9 \pm 2.3$ & $5.7 \pm 7.9$\\
03194092-4547124 & $16.35 \pm 0.10$ & $15.56 \pm 0.10$ & $15.24 \pm 0.14$ & & 031940.94-454711.3 & $15.01 \pm 0.03$ & $14.73 \pm 0.05$ & & $16.8 \pm 9.5$ & $96.4 \pm 16.4$\\
03194118-3636038 & $16.83 \pm 0.15$ & $15.99 \pm 0.13$ & $15.28 \pm 0.13$ & & 031941.31-363602.8 & $14.94 \pm 0.03$ & $14.69 \pm 0.04$ & & $148.2 \pm 13.8$ & $90.3 \pm 18.5$\\
03194160+0605215 & $13.08 \pm 0.03$ & $12.48 \pm 0.03$ & $12.18 \pm 0.03$ & & 031941.51+060520.6 & $11.95 \pm 0.02$ & $11.73 \pm 0.02$ & & $-130.7 \pm 11.0$ & $-88.5 \pm 18.1$\\
03194272-6128105 & $15.18 \pm 0.05$ & $14.66 \pm 0.06$ & $14.36 \pm 0.07$ & & 031942.77-612809.7 & $14.18 \pm 0.03$ & $14.01 \pm 0.03$ & & $35.6 \pm 2.6$ & $74.3 \pm 7.3$\\
03194388-6951357 & $14.69 \pm 0.03$ & $14.11 \pm 0.05$ & $13.82 \pm 0.05$ & & 031943.84-695136.5 & $13.58 \pm 0.02$ & $13.39 \pm 0.03$ & & $-18.7 \pm 1.5$ & $-70.4 \pm 7.2$\\
03194475+0216442 & $14.68 \pm 0.04$ & $14.09 \pm 0.05$ & $13.75 \pm 0.06$ & & 031944.78+021643.3 & $13.52 \pm 0.03$ & $13.35 \pm 0.03$ & & $37.6 \pm 10.2$ & $-83.5 \pm 11.6$\\
03194564-1902580 & $15.36 \pm 0.05$ & $14.76 \pm 0.08$ & $14.45 \pm 0.09$ & & 031945.67-190258.2 & $14.28 \pm 0.03$ & $14.05 \pm 0.03$ & & $42.6 \pm 7.1$ & $-17.1 \pm 6.9$\\
03194578+0230101 & $15.19 \pm 0.06$ & $14.66 \pm 0.07$ & $14.35 \pm 0.09$ & & 031945.79+023009.5 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $23.3 \pm 9.8$ & $-58.7 \pm 10.7$\\
03194596-3630170 & $15.77 \pm 0.07$ & $15.23 \pm 0.08$ & $14.90 \pm 0.10$ & & 031946.00-363016.9 & $14.67 \pm 0.03$ & $14.49 \pm 0.04$ & & $46.1 \pm 6.9$ & $6.4 \pm 9.2$\\
03194676-2722248 & $14.97 \pm 0.04$ & $14.34 \pm 0.04$ & $14.04 \pm 0.06$ & & 031946.86-272224.4 & $13.85 \pm 0.02$ & $13.65 \pm 0.03$ & & $110.9 \pm 7.3$ & $36.9 \pm 7.4$\\
03194719-2322280 & $14.83 \pm 0.03$ & $14.25 \pm 0.05$ & $13.98 \pm 0.05$ & & 031947.23-232227.6 & $13.80 \pm 0.03$ & $13.56 \pm 0.03$ & & $46.6 \pm 6.7$ & $32.9 \pm 6.8$\\
03194762+2239455 & $14.44 \pm 0.03$ & $13.82 \pm 0.04$ & $13.53 \pm 0.04$ & & 031947.63+223944.6 & $13.34 \pm 0.03$ & $13.14 \pm 0.03$ & & $13.4 \pm 7.9$ & $-99.4 \pm 9.4$\\
03194764-3001151 & $13.81 \pm 0.03$ & $13.24 \pm 0.03$ & $12.94 \pm 0.03$ & & 031947.75-300115.1 & $12.77 \pm 0.02$ & $12.59 \pm 0.02$ & & $127.1 \pm 7.8$ & $2.4 \pm 6.9$\\
03194766+3544255 & $15.43 \pm 0.05$ & $14.82 \pm 0.07$ & $14.43 \pm 0.08$ & & 031947.64+354425.0 & $14.22 \pm 0.03$ & $14.01 \pm 0.04$ & & $-15.4 \pm 5.2$ & $-45.2 \pm 7.1$\\
03194796+1216308 & $15.41 \pm 0.06$ & $14.84 \pm 0.07$ & $14.52 \pm 0.09$ & & 031947.98+121630.3 & $14.27 \pm 0.03$ & $14.03 \pm 0.04$ & & $27.4 \pm 8.8$ & $-45.6 \pm 10.7$\\
03194873-1709451 & $16.21 \pm 0.10$ & $15.40 \pm 0.12$ & $15.11 \pm 0.16$ & & 031948.71-170946.8 & $14.77 \pm 0.03$ & $14.56 \pm 0.04$ & & $-25.4 \pm 12.1$ & $-147.3 \pm 14.6$\\
03195011+1054481 & $15.14 \pm 0.05$ & $14.39 \pm 0.06$ & $14.06 \pm 0.06$ & & 031950.14+105447.4 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $44.6 \pm 7.7$ & $-71.1 \pm 8.6$\\
03195327+0753026 & $14.90 \pm 0.05$ & $14.32 \pm 0.06$ & $13.85 \pm 0.05$ & & 031953.30+075302.3 & $13.64 \pm 0.03$ & $13.36 \pm 0.03$ & & $36.2 \pm 8.4$ & $-38.2 \pm 8.5$\\
03195378-1455497 & $11.46 \pm 0.02$ & $10.86 \pm 0.03$ & $10.58 \pm 0.02$ & & 031953.75-145552.5 & $10.33 \pm 0.02$ & $10.15 \pm 0.02$ & & $-37.2 \pm 6.6$ & $-247.4 \pm 13.1$\\
03195469+8147040 & $14.08 \pm 0.03$ & $13.44 \pm 0.04$ & $13.16 \pm 0.03$ & & 031954.63+814704.4 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $-11.4 \pm 0.7$ & $46.2 \pm 8.0$\\
03195499+3508059 & $12.84 \pm 0.02$ & $12.29 \pm 0.02$ & $11.99 \pm 0.02$ & & 031955.01+350805.6 & $11.82 \pm 0.02$ & $11.65 \pm 0.02$ & & $22.2 \pm 4.7$ & $-28.8 \pm 5.8$\\
03195807+1841290 & $15.32 \pm 0.06$ & $14.76 \pm 0.08$ & $14.43 \pm 0.07$ & & 031958.14+184128.7 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $118.5 \pm 9.7$ & $-35.8 \pm 9.3$\\
03195888-5025214 & $14.32 \pm 0.03$ & $13.77 \pm 0.03$ & $13.47 \pm 0.04$ & & 031958.93-502521.4 & $13.24 \pm 0.02$ & $13.01 \pm 0.03$ & & $39.9 \pm 4.0$ & $-2.6 \pm 6.9$\\
03195891-5743118 & $16.49 \pm 0.12$ & $15.53 \pm 0.10$ & $15.24 \pm 0.15$ & & 031958.96-574311.7 & $14.99 \pm 0.03$ & $14.81 \pm 0.05$ & & $40.4 \pm 5.0$ & $6.2 \pm 12.5$\\
03200017-6143256 & $13.21 \pm 0.03$ & $12.63 \pm 0.04$ & $12.35 \pm 0.03$ & & 032000.23-614325.3 & $12.15 \pm 0.02$ & $11.98 \pm 0.02$ & & $39.8 \pm 2.4$ & $26.2 \pm 6.6$\\
03200040-0105431 & $14.43 \pm 0.02$ & $13.83 \pm 0.04$ & $13.51 \pm 0.04$ & & 032000.45-010543.3 & $13.35 \pm 0.02$ & $13.17 \pm 0.03$ & & $62.9 \pm 7.0$ & $-21.9 \pm 7.1$\\
03200102+0252108 & $13.68 \pm 0.03$ & $13.17 \pm 0.03$ & $12.84 \pm 0.03$ & & 032001.10+025208.8 & $12.60 \pm 0.02$ & $12.35 \pm 0.02$ & & $121.1 \pm 19.2$ & $-199.2 \pm 11.7$\\
03200257+0917072 & $15.75 \pm 0.08$ & $15.02 \pm 0.07$ & $14.71 \pm 0.09$ & & 032002.58+091707.7 & $14.47 \pm 0.03$ & $14.23 \pm 0.05$ & & $14.8 \pm 8.6$ & $51.2 \pm 10.4$\\
03200383+7557001 & $16.06 \pm 0.09$ & $15.47 \pm 0.12$ & $15.12 \pm 0.17$ & & 032003.73+755658.9 & $14.85 \pm 0.03$ & $14.61 \pm 0.05$ & & $-37.8 \pm 2.5$ & $-123.6 \pm 22.7$\\
03200425-8422482 & $12.70 \pm 0.02$ & $12.10 \pm 0.02$ & $11.80 \pm 0.02$ & & 032004.55-842247.7 & $11.63 \pm 0.02$ & $11.43 \pm 0.02$ & & $42.8 \pm 1.1$ & $53.2 \pm 17.5$\\
03200514-1003359 & $15.97 \pm 0.08$ & $15.41 \pm 0.09$ & $15.13 \pm 0.15$ & & 032005.20-100335.1 & $14.84 \pm 0.03$ & $14.64 \pm 0.05$ & & $76.3 \pm 9.8$ & $64.2 \pm 10.0$\\
03200534-2049439 & $14.99 \pm 0.04$ & $14.38 \pm 0.05$ & $14.05 \pm 0.07$ & & 032005.39-204944.5 & $13.87 \pm 0.02$ & $13.64 \pm 0.03$ & & $64.2 \pm 6.5$ & $-53.3 \pm 6.9$\\
03200659-0722075 & $14.46 \pm 0.03$ & $13.94 \pm 0.03$ & $13.66 \pm 0.05$ & & 032006.64-072208.1 & $13.50 \pm 0.02$ & $13.30 \pm 0.03$ & & $67.2 \pm 7.0$ & $-47.2 \pm 6.7$\\
03200691-1635003 & $14.11 \pm 0.02$ & $13.52 \pm 0.03$ & $13.23 \pm 0.04$ & & 032006.93-163459.9 & $13.03 \pm 0.02$ & $12.83 \pm 0.02$ & & $22.7 \pm 5.9$ & $34.1 \pm 7.1$\\
03200710+1457204 & $15.41 \pm 0.05$ & $14.82 \pm 0.06$ & $14.54 \pm 0.09$ & & 032007.13+145720.3 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $46.3 \pm 7.9$ & $-15.1 \pm 9.7$\\
03200724-4842467 & $13.95 \pm 0.03$ & $13.40 \pm 0.03$ & $13.05 \pm 0.03$ & & 032007.16-484246.7 & $12.84 \pm 0.02$ & $12.61 \pm 0.02$ & & $-66.3 \pm 5.1$ & $4.2 \pm 7.4$\\
03200756-2815456 & $13.86 \pm 0.03$ & $13.33 \pm 0.03$ & $13.03 \pm 0.03$ & & 032007.76-281547.9 & $12.87 \pm 0.02$ & $12.63 \pm 0.02$ & & $225.2 \pm 11.0$ & $-196.9 \pm 10.5$\\
03200870-8403129 & $14.65 \pm 0.04$ & $14.10 \pm 0.05$ & $13.81 \pm 0.07$ & & 032009.14-840310.0 & $13.53 \pm 0.02$ & $13.30 \pm 0.03$ & & $63.7 \pm 1.6$ & $269.0 \pm 29.4$\\
03200912-3845263 & $15.59 \pm 0.04$ & $14.88 \pm 0.06$ & $14.42 \pm 0.06$ & & 032009.16-384526.3 & $14.24 \pm 0.03$ & $14.06 \pm 0.03$ & & $46.9 \pm 5.5$ & $1.0 \pm 7.3$\\
03201003+1157326 & $11.57 \pm 0.02$ & $10.95 \pm 0.02$ & $10.67 \pm 0.02$ & & 032010.20+115732.0 & $10.45 \pm 0.02$ & $10.26 \pm 0.02$ & & $218.9 \pm 8.3$ & $-51.4 \pm 9.2$\\
03201041-0219424 & $14.63 \pm 0.04$ & $14.01 \pm 0.04$ & $13.73 \pm 0.05$ & & 032010.41-021942.8 & $13.46 \pm 0.02$ & $13.25 \pm 0.03$ & & $-9.6 \pm 8.5$ & $-32.9 \pm 6.5$\\
03201189-4409029 & $15.36 \pm 0.05$ & $14.85 \pm 0.07$ & $14.55 \pm 0.08$ & & 032011.93-440903.2 & $14.30 \pm 0.03$ & $14.07 \pm 0.03$ & & $37.4 \pm 4.9$ & $-24.1 \pm 8.2$\\
03201323+0016264 & $15.07 \pm 0.06$ & $14.38 \pm 0.04$ & $14.03 \pm 0.08$ & & 032013.21+001625.8 & $13.86 \pm 0.03$ & $13.59 \pm 0.03$ & & $-33.9 \pm 12.0$ & $-55.2 \pm 9.7$\\
03201409-1050354 & $12.96 \pm 0.02$ & $12.34 \pm 0.02$ & $12.06 \pm 0.02$ & & 032014.12-105035.6 & $11.90 \pm 0.02$ & $11.70 \pm 0.02$ & & $42.4 \pm 6.2$ & $-11.0 \pm 6.1$\\
03201485-3145577 & $13.64 \pm 0.03$ & $13.07 \pm 0.03$ & $12.80 \pm 0.03$ & & 032014.97-314557.0 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $123.1 \pm 7.1$ & $60.2 \pm 7.4$\\
03201545-8013359 & $13.97 \pm 0.02$ & $13.44 \pm 0.04$ & $13.14 \pm 0.04$ & & 032015.33-801336.4 & $12.96 \pm 0.02$ & $12.74 \pm 0.02$ & & $-28.7 \pm 1.0$ & $-49.2 \pm 8.6$\\
03201718+1427327 & $14.05 \pm 0.02$ & $13.50 \pm 0.02$ & $13.15 \pm 0.03$ & & 032017.25+142732.8 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $80.1 \pm 6.4$ & $4.9 \pm 7.9$\\
03201720-1026124 & $13.88 \pm 0.03$ & $13.10 \pm 0.03$ & $12.69 \pm 0.03$ & & 032017.21-102613.6 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $21.7 \pm 9.7$ & $-97.3 \pm 7.4$\\
03201767-5536197 & $10.77 \pm 0.02$ & $10.18 \pm 0.03$ & $9.89 \pm 0.03$ & & 032017.90-553618.5 & $9.69 \pm 0.02$ & $9.50 \pm 0.02$ & & $182.1 \pm 5.0$ & $115.9 \pm 6.9$\\
03201917-0239444 & $16.15 \pm 0.09$ & $15.33 \pm 0.10$ & $14.96 \pm 0.12$ & & 032019.13-023945.3 & $14.67 \pm 0.03$ & $14.43 \pm 0.05$ & & $-49.6 \pm 9.5$ & $-80.8 \pm 10.6$\\
03201940-2116549 & $14.71 \pm 0.03$ & $14.14 \pm 0.05$ & $13.79 \pm 0.05$ & & 032019.36-211656.2 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $-39.3 \pm 6.1$ & $-112.5 \pm 8.1$\\
03201944-7801021 & $15.23 \pm 0.05$ & $14.59 \pm 0.07$ & $14.27 \pm 0.08$ & & 032019.34-780101.8 & $14.05 \pm 0.03$ & $13.82 \pm 0.03$ & & $-27.9 \pm 1.2$ & $20.6 \pm 10.5$\\
03201947+1146284 & $15.67 \pm 0.06$ & $15.01 \pm 0.09$ & $14.57 \pm 0.08$ & & 032019.48+114627.9 & $14.37 \pm 0.03$ & $14.17 \pm 0.05$ & & $21.1 \pm 9.9$ & $-53.2 \pm 11.2$\\
03202074-0051105 & $15.89 \pm 0.07$ & $15.11 \pm 0.10$ & $14.84 \pm 0.11$ & & 032020.71-005110.4 & $14.60 \pm 0.03$ & $14.37 \pm 0.05$ & & $-40.9 \pm 8.4$ & $9.8 \pm 8.2$\\
03202265-6530332 & $14.36 \pm 0.03$ & $13.70 \pm 0.04$ & $13.19 \pm 0.04$ & & 032023.01-653031.8 & $12.92 \pm 0.02$ & $12.73 \pm 0.02$ & & $209.6 \pm 5.3$ & $130.3 \pm 7.4$\\
03202284+0555050 & $14.78 \pm 0.04$ & $14.24 \pm 0.05$ & $13.85 \pm 0.05$ & & 032022.84+055504.5 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $10.5 \pm 22.6$ & $-49.9 \pm 8.5$\\
03202314+3653533 & $13.19 \pm 0.02$ & $12.65 \pm 0.02$ & $12.36 \pm 0.02$ & & 032023.18+365353.1 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $42.2 \pm 4.5$ & $-12.5 \pm 6.2$\\
03202480-0455247 & $16.31 \pm 0.10$ & $15.77 \pm 0.14$ & $15.19 \pm 0.15$ & & 032024.86-045525.4 & $14.71 \pm 0.03$ & $14.48 \pm 0.05$ & & $70.9 \pm 14.0$ & $-52.0 \pm 17.1$\\
03202483+1424350 & $14.50 \pm 0.03$ & $13.84 \pm 0.03$ & $13.51 \pm 0.03$ & & 032024.84+142434.5 & $13.30 \pm 0.03$ & $13.06 \pm 0.03$ & & $14.0 \pm 6.3$ & $-43.1 \pm 8.1$\\
03202600-0503501 & $15.25 \pm 0.04$ & $14.62 \pm 0.05$ & $14.31 \pm 0.07$ & & 032025.98-050350.5 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-19.3 \pm 6.9$ & $-31.3 \pm 7.0$\\
03202603+1158539 & $16.47 \pm 0.13$ & $15.65 \pm 0.17$ & $15.10 \pm 0.15$ & & 032026.11+115854.1 & $14.44 \pm 0.03$ & $14.26 \pm 0.05$ & & $136.4 \pm 18.2$ & $22.6 \pm 22.4$\\
03202758-0058206 & $13.04 \pm 0.02$ & $12.50 \pm 0.02$ & $12.19 \pm 0.02$ & & 032027.54-005821.1 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $-53.8 \pm 6.5$ & $-41.1 \pm 6.2$\\
03202786-1936457 & $14.91 \pm 0.03$ & $14.40 \pm 0.06$ & $14.07 \pm 0.07$ & & 032027.87-193646.2 & $13.82 \pm 0.02$ & $13.63 \pm 0.03$ & & $12.7 \pm 6.0$ & $-37.5 \pm 6.8$\\
03202827+0044096 & $16.46 \pm 0.13$ & $15.79 \pm 0.17$ & $14.82 \pm 0.10$ & & 032028.27+004408.4 & $14.05 \pm 0.05$ & $13.88 \pm 0.05$ & & $14.0 \pm 20.0$ & $-117.5 \pm 19.6$\\
03202839-0446358 & $13.26 \pm 0.02$ & $12.53 \pm 0.02$ & $12.13 \pm 0.02$ & & 032028.19-044642.0 & $11.82 \pm 0.02$ & $11.45 \pm 0.02$ & & $-242.9 \pm 11.8$ & $-521.5 \pm 22.7$\\
03202878-2730107 & $14.26 \pm 0.03$ & $13.72 \pm 0.03$ & $13.40 \pm 0.04$ & & 032028.85-273010.2 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $72.4 \pm 6.6$ & $42.6 \pm 7.3$\\
03202995-1154171 & $16.03 \pm 0.08$ & $15.36 \pm 0.10$ & $14.97 \pm 0.13$ & & 032029.98-115416.6 & $14.72 \pm 0.03$ & $14.44 \pm 0.05$ & & $43.7 \pm 10.6$ & $46.0 \pm 10.4$\\
03203038-1608092 & $15.50 \pm 0.06$ & $14.98 \pm 0.09$ & $14.61 \pm 0.11$ & & 032030.27-160809.8 & $14.38 \pm 0.03$ & $14.12 \pm 0.04$ & & $-135.6 \pm 9.4$ & $-54.0 \pm 8.8$\\
03203206-0429087 & $14.56 \pm 0.04$ & $14.02 \pm 0.04$ & $13.74 \pm 0.05$ & & 032032.07-042909.4 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $7.2 \pm 7.2$ & $-62.9 \pm 9.7$\\
03203362-5543374 & $13.88 \pm 0.03$ & $13.34 \pm 0.03$ & $13.05 \pm 0.04$ & & 032033.75-554336.6 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $99.1 \pm 3.6$ & $69.1 \pm 7.1$\\
03203392-7851360 & $13.89 \pm 0.03$ & $13.37 \pm 0.03$ & $13.08 \pm 0.03$ & & 032033.79-785136.3 & $12.92 \pm 0.02$ & $12.73 \pm 0.02$ & & $-35.4 \pm 1.1$ & $-32.4 \pm 8.5$\\
03203458+7757439 & $15.16 \pm 0.04$ & $14.58 \pm 0.06$ & $14.28 \pm 0.07$ & & 032034.73+775743.1 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $47.5 \pm 1.7$ & $-77.6 \pm 12.8$\\
03203517-0112361 & $15.69 \pm 0.06$ & $15.06 \pm 0.08$ & $14.68 \pm 0.10$ & & 032035.15-011235.7 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $-33.3 \pm 8.2$ & $33.0 \pm 8.2$\\
03203582-1737456 & $13.57 \pm 0.03$ & $12.99 \pm 0.02$ & $12.72 \pm 0.03$ & & 032035.89-173745.9 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $85.6 \pm 7.5$ & $-23.3 \pm 7.0$\\
03203685+3803176 & $15.83 \pm 0.09$ & $15.17 \pm 0.10$ & $14.79 \pm 0.12$ & & 032036.90+380316.6 & $14.57 \pm 0.03$ & $14.37 \pm 0.05$ & & $51.7 \pm 6.6$ & $-87.7 \pm 9.5$\\
03203817-1048463 & $13.94 \pm 0.02$ & $13.40 \pm 0.04$ & $13.12 \pm 0.04$ & & 032038.23-104846.2 & $12.96 \pm 0.02$ & $12.76 \pm 0.02$ & & $72.1 \pm 10.2$ & $5.6 \pm 6.9$\\
03203919-4124169 & $11.69 \pm 0.02$ & $11.17 \pm 0.02$ & $10.86 \pm 0.02$ & & 032039.49-412415.5 & $10.69 \pm 0.02$ & $10.50 \pm 0.02$ & & $305.2 \pm 14.6$ & $127.9 \pm 8.7$\\
03204005-3004043 & $13.44 \pm 0.03$ & $12.80 \pm 0.03$ & $12.52 \pm 0.02$ & & 032040.12-300403.8 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $75.8 \pm 7.8$ & $47.7 \pm 7.9$\\
03204064-1049352 & $15.86 \pm 0.07$ & $15.30 \pm 0.09$ & $14.92 \pm 0.13$ & & 032040.59-104935.0 & $14.72 \pm 0.03$ & $14.45 \pm 0.05$ & & $-67.6 \pm 10.9$ & $12.2 \pm 8.8$\\
03204091+2150378 & $13.72 \pm 0.02$ & $13.08 \pm 0.02$ & $12.75 \pm 0.02$ & & 032040.89+215037.1 & $12.56 \pm 0.03$ & $12.37 \pm 0.02$ & & $-20.9 \pm 5.3$ & $-59.3 \pm 6.0$\\
03204095-0219271 & $16.64 \pm 0.14$ & $15.81 \pm 0.13$ & $15.42 \pm 0.17$ & & 032041.08-021926.0 & $14.47 \pm 0.03$ & $14.11 \pm 0.04$ & & $155.5 \pm 19.5$ & $93.9 \pm 18.8$\\
03204140+0544527 & $13.93 \pm 0.03$ & $13.39 \pm 0.04$ & $13.08 \pm 0.03$ & & 032041.41+054451.4 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $18.4 \pm 15.5$ & $-137.2 \pm 13.2$\\
03204155+0420091 & $13.49 \pm 0.02$ & $12.82 \pm 0.03$ & $12.54 \pm 0.02$ & & 032041.57+042008.5 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $23.6 \pm 7.8$ & $-71.3 \pm 7.9$\\
03204202-0654264 & $14.11 \pm 0.02$ & $13.55 \pm 0.03$ & $13.25 \pm 0.04$ & & 032042.02-065426.9 & $13.10 \pm 0.03$ & $12.92 \pm 0.03$ & & $0.6 \pm 6.3$ & $-43.9 \pm 6.6$\\
03204362+1131409 & $13.99 \pm 0.03$ & $13.41 \pm 0.04$ & $13.13 \pm 0.04$ & & 032043.65+113140.7 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $46.8 \pm 8.5$ & $-23.3 \pm 10.5$\\
03204442+0621165 & $14.89 \pm 0.05$ & $14.29 \pm 0.06$ & $13.99 \pm 0.07$ & & 032044.37+062116.0 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-86.2 \pm 16.6$ & $-46.8 \pm 20.6$\\
03204666+0946007 & $15.01 \pm 0.04$ & $14.36 \pm 0.05$ & $14.02 \pm 0.07$ & & 032046.73+094600.4 & $13.76 \pm 0.03$ & $13.51 \pm 0.03$ & & $101.8 \pm 9.4$ & $-32.4 \pm 8.5$\\
03204738-3407580 & $14.91 \pm 0.04$ & $14.36 \pm 0.05$ & $14.05 \pm 0.07$ & & 032047.51-340757.0 & $13.80 \pm 0.02$ & $13.61 \pm 0.03$ & & $134.8 \pm 7.6$ & $91.5 \pm 8.9$\\
03204777-3156546 & $14.87 \pm 0.05$ & $14.25 \pm 0.04$ & $13.95 \pm 0.06$ & & 032047.81-315654.6 & $13.75 \pm 0.02$ & $13.53 \pm 0.03$ & & $44.6 \pm 5.5$ & $4.5 \pm 7.2$\\
03204919-3313400 & $12.54 \pm 0.02$ & $11.91 \pm 0.02$ & $11.62 \pm 0.02$ & & 032049.27-331340.3 & $11.39 \pm 0.02$ & $11.13 \pm 0.02$ & & $86.0 \pm 6.3$ & $-23.3 \pm 6.1$\\
03204979+7937546 & $15.92 \pm 0.08$ & $15.19 \pm 0.10$ & $14.91 \pm 0.11$ & & 032049.69+793754.5 & $14.73 \pm 0.03$ & $14.55 \pm 0.04$ & & $-27.5 \pm 1.4$ & $-13.3 \pm 11.6$\\
03205033-7321333 & $14.41 \pm 0.03$ & $13.75 \pm 0.04$ & $13.46 \pm 0.04$ & & 032050.68-732132.6 & $13.25 \pm 0.02$ & $13.01 \pm 0.02$ & & $146.2 \pm 3.7$ & $67.6 \pm 9.7$\\
03205104+0143249 & $14.92 \pm 0.05$ & $14.39 \pm 0.05$ & $14.08 \pm 0.07$ & & 032051.10+014324.6 & $13.87 \pm 0.03$ & $13.64 \pm 0.03$ & & $95.0 \pm 8.4$ & $-28.9 \pm 12.1$\\
03205180-6343006 & $16.46 \pm 0.13$ & $15.55 \pm 0.12$ & $15.23 \pm 0.17$ & & 032051.87-634300.7 & $14.84 \pm 0.03$ & $14.62 \pm 0.04$ & & $41.8 \pm 3.7$ & $-8.8 \pm 14.6$\\
03205283-1704522 & $13.91 \pm 0.03$ & $13.37 \pm 0.03$ & $13.06 \pm 0.03$ & & 032052.89-170451.4 & $12.90 \pm 0.02$ & $12.70 \pm 0.02$ & & $75.0 \pm 6.7$ & $66.3 \pm 6.8$\\
03205313+8504308 & $14.26 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.04$ & & 032053.41+850430.6 & $13.16 \pm 0.03$ & $12.95 \pm 0.02$ & & $31.5 \pm 0.8$ & $-16.4 \pm 7.7$\\
03205523+1958264 & $14.54 \pm 0.03$ & $13.90 \pm 0.04$ & $13.60 \pm 0.04$ & & 032055.26+195826.0 & $13.40 \pm 0.03$ & $13.15 \pm 0.03$ & & $32.7 \pm 6.8$ & $-35.0 \pm 6.9$\\
03205545+8020201 & $14.31 \pm 0.03$ & $13.78 \pm 0.04$ & $13.42 \pm 0.04$ & & 032055.28+802019.9 & $13.21 \pm 0.02$ & $12.97 \pm 0.02$ & & $-42.6 \pm 1.3$ & $-17.4 \pm 9.7$\\
03205791+0803205 & $15.02 \pm 0.04$ & $14.41 \pm 0.06$ & $14.12 \pm 0.07$ & & 032057.91+080320.0 & $13.92 \pm 0.03$ & $13.71 \pm 0.04$ & & $4.9 \pm 10.1$ & $-51.6 \pm 9.5$\\
03205820-2929087 & $14.89 \pm 0.03$ & $14.22 \pm 0.05$ & $13.91 \pm 0.05$ & & 032058.27-292907.9 & $13.65 \pm 0.02$ & $13.46 \pm 0.03$ & & $74.6 \pm 6.2$ & $66.0 \pm 7.7$\\
03205885-5520157 & $12.07 \pm 0.02$ & $11.45 \pm 0.02$ & $11.08 \pm 0.02$ & & 032059.24-552012.9 & $10.89 \pm 0.02$ & $10.69 \pm 0.02$ & & $298.9 \pm 7.3$ & $263.2 \pm 8.8$\\
03205965+1854233 & $11.76 \pm 0.02$ & $11.07 \pm 0.02$ & $10.64 \pm 0.02$ & & 032059.96+185420.1 & $10.35 \pm 0.02$ & $10.16 \pm 0.02$ & & $357.2 \pm 9.1$ & $-252.3 \pm 8.7$\\
03205994+2212022 & $13.40 \pm 0.02$ & $12.79 \pm 0.02$ & $12.52 \pm 0.02$ & & 032100.00+221202.7 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $61.4 \pm 5.4$ & $42.4 \pm 5.9$\\
03210312+7529567 & $15.58 \pm 0.07$ & $14.85 \pm 0.07$ & $14.23 \pm 0.08$ & & 032103.19+752956.4 & $14.04 \pm 0.03$ & $13.76 \pm 0.03$ & & $26.3 \pm 1.7$ & $-27.9 \pm 10.0$\\
03210339+0450363 & $16.18 \pm 0.11$ & $15.36 \pm 0.13$ & $15.06 \pm 0.17$ & & 032103.33+045034.9 & $14.64 \pm 0.03$ & $14.41 \pm 0.06$ & & $-87.3 \pm 16.5$ & $-138.7 \pm 19.4$\\
03210343-3107231 & $12.44 \pm 0.02$ & $11.86 \pm 0.02$ & $11.54 \pm 0.02$ & & 032103.34-310723.9 & $11.31 \pm 0.02$ & $11.10 \pm 0.02$ & & $-103.6 \pm 6.5$ & $-68.3 \pm 6.7$\\
03210557-0526345 & $11.03 \pm 0.02$ & $10.52 \pm 0.02$ & $10.22 \pm 0.02$ & & 032105.47-052643.4 & $10.05 \pm 0.02$ & $9.83 \pm 0.02$ & & $-126.2 \pm 9.1$ & $-751.5 \pm 33.7$\\
03210567-1914468 & $15.11 \pm 0.04$ & $14.50 \pm 0.05$ & $14.22 \pm 0.08$ & & 032105.66-191447.3 & $14.06 \pm 0.03$ & $13.86 \pm 0.03$ & & $-10.5 \pm 6.9$ & $-38.4 \pm 7.0$\\
03210569-2717100 & $15.91 \pm 0.06$ & $15.29 \pm 0.10$ & $15.02 \pm 0.15$ & & 032105.67-271710.5 & $14.81 \pm 0.03$ & $14.61 \pm 0.04$ & & $-28.3 \pm 8.5$ & $-43.0 \pm 9.0$\\
03210879-3038559 & $15.38 \pm 0.05$ & $14.84 \pm 0.08$ & $14.54 \pm 0.09$ & & 032108.83-303855.1 & $14.38 \pm 0.03$ & $14.16 \pm 0.04$ & & $44.4 \pm 6.4$ & $66.8 \pm 8.2$\\
03210957+2822585 & $15.95 \pm 0.06$ & $15.45 \pm 0.09$ & $15.06 \pm 0.12$ & & 032109.61+282258.3 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $40.7 \pm 7.4$ & $-10.5 \pm 10.2$\\
03211436-2112223 & $14.04 \pm 0.02$ & $13.48 \pm 0.03$ & $13.11 \pm 0.03$ & & 032114.39-211222.2 & $12.96 \pm 0.02$ & $12.74 \pm 0.02$ & & $36.9 \pm 7.0$ & $1.7 \pm 6.9$\\
03211539-2223508 & $14.99 \pm 0.04$ & $14.44 \pm 0.04$ & $14.07 \pm 0.07$ & & 032115.43-222351.1 & $13.90 \pm 0.03$ & $13.73 \pm 0.03$ & & $43.6 \pm 6.8$ & $-17.4 \pm 6.7$\\
03211617-1501193 & $15.08 \pm 0.04$ & $14.47 \pm 0.04$ & $14.14 \pm 0.07$ & & 032116.21-150118.9 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $48.0 \pm 7.0$ & $34.1 \pm 8.4$\\
03211713-1050015 & $14.72 \pm 0.04$ & $14.18 \pm 0.05$ & $13.89 \pm 0.06$ & & 032117.21-105001.9 & $13.50 \pm 0.03$ & $13.25 \pm 0.03$ & & $102.1 \pm 11.4$ & $-33.0 \pm 7.2$\\
03212096+0730028 & $15.89 \pm 0.09$ & $15.24 \pm 0.09$ & $14.94 \pm 0.10$ & & 032120.99+073002.3 & $14.70 \pm 0.03$ & $14.53 \pm 0.06$ & & $43.1 \pm 10.7$ & $-52.8 \pm 11.0$\\
03212097-5948461 & $13.77 \pm 0.03$ & $13.18 \pm 0.02$ & $12.86 \pm 0.03$ & & 032121.07-594846.5 & $12.66 \pm 0.02$ & $12.44 \pm 0.02$ & & $72.9 \pm 2.9$ & $-36.4 \pm 6.6$\\
03212149-6440360 & $14.34 \pm 0.03$ & $13.73 \pm 0.03$ & $13.46 \pm 0.04$ & & 032121.74-644035.4 & $13.29 \pm 0.02$ & $13.10 \pm 0.02$ & & $147.6 \pm 3.9$ & $50.3 \pm 6.9$\\
03212171-0644504 & $12.79 \pm 0.02$ & $12.25 \pm 0.02$ & $11.98 \pm 0.02$ & & 032121.68-064450.8 & $11.77 \pm 0.02$ & $11.60 \pm 0.02$ & & $-41.7 \pm 6.3$ & $-28.7 \pm 6.1$\\
03212295-0205261 & $14.79 \pm 0.04$ & $14.17 \pm 0.05$ & $13.87 \pm 0.06$ & & 032123.00-020526.6 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $60.0 \pm 7.0$ & $-35.8 \pm 10.2$\\
03212310+1950010 & $14.76 \pm 0.03$ & $14.20 \pm 0.04$ & $13.93 \pm 0.05$ & & 032123.20+195000.4 & $13.74 \pm 0.03$ & $13.50 \pm 0.03$ & & $118.4 \pm 6.3$ & $-52.5 \pm 6.4$\\
03212376-3200282 & $14.52 \pm 0.03$ & $13.91 \pm 0.04$ & $13.53 \pm 0.04$ & & 032123.81-320028.2 & $13.28 \pm 0.02$ & $13.04 \pm 0.03$ & & $52.0 \pm 5.8$ & $-1.4 \pm 6.4$\\
03212455-0655521 & $13.97 \pm 0.03$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 032124.56-065551.1 & $12.82 \pm 0.02$ & $12.59 \pm 0.02$ & & $3.8 \pm 6.9$ & $87.1 \pm 7.2$\\
03212475-2442330 & $14.43 \pm 0.03$ & $13.78 \pm 0.04$ & $13.43 \pm 0.04$ & & 032124.79-244232.1 & $13.27 \pm 0.02$ & $13.02 \pm 0.03$ & & $46.6 \pm 5.8$ & $73.7 \pm 7.1$\\
03212504+0910542 & $15.36 \pm 0.06$ & $14.75 \pm 0.06$ & $14.42 \pm 0.05$ & & 032125.08+091054.1 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $53.0 \pm 9.7$ & $-13.9 \pm 13.2$\\
03212527-1106594 & $11.65 \pm 0.02$ & $11.08 \pm 0.02$ & $10.79 \pm 0.02$ & & 032125.35-110658.9 & $10.64 \pm 0.02$ & $10.46 \pm 0.02$ & & $92.0 \pm 7.6$ & $41.5 \pm 6.2$\\
03212528-5106028 & $15.06 \pm 0.04$ & $14.49 \pm 0.05$ & $14.18 \pm 0.06$ & & 032125.29-510603.2 & $14.01 \pm 0.03$ & $13.83 \pm 0.03$ & & $7.8 \pm 3.6$ & $-36.0 \pm 7.3$\\
03212623-1054301 & $14.10 \pm 0.03$ & $13.55 \pm 0.03$ & $13.28 \pm 0.04$ & & 032126.21-105431.0 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $-23.4 \pm 9.0$ & $-72.0 \pm 7.6$\\
03212650+1032409 & $15.73 \pm 0.06$ & $15.11 \pm 0.11$ & $14.70 \pm 0.08$ & & 032126.46+103241.0 & $14.48 \pm 0.03$ & $14.31 \pm 0.05$ & & $-52.1 \pm 10.1$ & $14.6 \pm 11.1$\\
03212740+2431265 & $14.98 \pm 0.03$ & $14.29 \pm 0.04$ & $14.00 \pm 0.05$ & & 032127.36+243126.1 & $13.81 \pm 0.03$ & $13.59 \pm 0.04$ & & $-41.3 \pm 5.8$ & $-32.5 \pm 6.6$\\
03212758+1258447 & $16.87 \pm 0.15$ & $15.74 \pm 0.11$ & $15.47 \pm 0.18$ & & 032127.81+125836.9 & $15.03 \pm 0.04$ & $14.61 \pm 0.06$ & & $283.8 \pm 18.4$ & $-672.9 \pm 23.2$\\
03212790+1052486 & $15.05 \pm 0.05$ & $14.33 \pm 0.06$ & $14.03 \pm 0.04$ & & 032127.87+105248.4 & $13.87 \pm 0.03$ & $13.66 \pm 0.04$ & & $-39.8 \pm 8.6$ & $-21.7 \pm 9.6$\\
03212947+1045144 & $15.39 \pm 0.05$ & $14.66 \pm 0.07$ & $14.39 \pm 0.07$ & & 032129.46+104513.7 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $-16.1 \pm 8.7$ & $-66.6 \pm 9.9$\\
03212992+3847294 & $12.10 \pm 0.02$ & $11.52 \pm 0.02$ & $11.18 \pm 0.02$ & & 032129.80+384729.0 & $10.94 \pm 0.02$ & $10.72 \pm 0.02$ & & $-121.4 \pm 4.9$ & $-30.4 \pm 6.1$\\
03213196+1236387 & $16.10 \pm 0.07$ & $15.40 \pm 0.09$ & $14.93 \pm 0.12$ & & 032132.01+123638.9 & $14.57 \pm 0.03$ & $14.26 \pm 0.05$ & & $61.6 \pm 10.3$ & $20.3 \pm 11.4$\\
03213251-8035420 & $13.51 \pm 0.03$ & $12.97 \pm 0.04$ & $12.68 \pm 0.03$ & & 032132.06-803543.3 & $12.50 \pm 0.03$ & $12.30 \pm 0.03$ & & $-103.5 \pm 2.7$ & $-125.9 \pm 10.6$\\
03213348-0653237 & $14.02 \pm 0.03$ & $13.46 \pm 0.03$ & $13.13 \pm 0.04$ & & 032133.57-065323.6 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $102.9 \pm 7.7$ & $10.8 \pm 6.2$\\
03213402-1420103 & $15.41 \pm 0.05$ & $14.75 \pm 0.07$ & $14.46 \pm 0.09$ & & 032134.02-142010.8 & $14.29 \pm 0.03$ & $14.12 \pm 0.04$ & & $-5.4 \pm 8.6$ & $-49.0 \pm 8.8$\\
03213591+0820242 & $12.51 \pm 0.02$ & $11.99 \pm 0.03$ & $11.68 \pm 0.02$ & & 032135.98+082024.9 & $11.42 \pm 0.02$ & $11.20 \pm 0.02$ & & $101.0 \pm 13.1$ & $63.4 \pm 12.3$\\
03213644-3837397 & $13.24 \pm 0.02$ & $12.68 \pm 0.02$ & $12.40 \pm 0.03$ & & 032136.44-383740.6 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $-0.2 \pm 4.4$ & $-77.6 \pm 7.4$\\
03213680-3126495 & $11.06 \pm 0.02$ & $10.51 \pm 0.02$ & $10.23 \pm 0.02$ & & 032136.72-312650.5 & $10.04 \pm 0.02$ & $9.86 \pm 0.02$ & & $-84.7 \pm 5.9$ & $-80.0 \pm 6.9$\\
03213687-0351092 & $15.90 \pm 0.07$ & $15.27 \pm 0.11$ & $14.98 \pm 0.13$ & & 032136.91-035109.3 & $14.76 \pm 0.03$ & $14.53 \pm 0.05$ & & $57.0 \pm 8.7$ & $-1.6 \pm 9.7$\\
03213823-5428278 & $15.84 \pm 0.08$ & $15.31 \pm 0.10$ & $14.96 \pm 0.13$ & & 032138.32-542827.8 & $14.74 \pm 0.03$ & $14.51 \pm 0.04$ & & $70.9 \pm 4.3$ & $0.9 \pm 9.2$\\
03214421-0252511 & $15.88 \pm 0.07$ & $15.37 \pm 0.11$ & $14.95 \pm 0.12$ & & 032144.21-025251.7 & $14.70 \pm 0.03$ & $14.52 \pm 0.05$ & & $-2.6 \pm 8.9$ & $-50.0 \pm 8.7$\\
03214637-0807135 & $14.48 \pm 0.03$ & $13.89 \pm 0.04$ & $13.54 \pm 0.04$ & & 032146.47-080713.0 & $13.38 \pm 0.02$ & $13.14 \pm 0.03$ & & $131.9 \pm 8.5$ & $42.0 \pm 7.3$\\
03214711+0320301 & $13.89 \pm 0.03$ & $13.36 \pm 0.03$ & $13.09 \pm 0.03$ & & 032147.01+032026.7 & $12.91 \pm 0.02$ & $12.63 \pm 0.03$ & & $-140.0 \pm 8.1$ & $-332.8 \pm 15.8$\\
03214872-0052079 & $13.15 \pm 0.03$ & $12.44 \pm 0.04$ & $12.11 \pm 0.03$ & & 032148.77-005209.2 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $65.8 \pm 8.9$ & $-112.7 \pm 11.1$\\
03214895-4608577 & $14.54 \pm 0.03$ & $13.97 \pm 0.04$ & $13.64 \pm 0.04$ & & 032149.00-460857.3 & $13.48 \pm 0.02$ & $13.29 \pm 0.03$ & & $50.3 \pm 4.5$ & $40.3 \pm 7.0$\\
03214911-6813351 & $13.84 \pm 0.02$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 032149.04-681334.9 & $12.87 \pm 0.02$ & $12.68 \pm 0.02$ & & $-29.9 \pm 1.5$ & $15.8 \pm 6.2$\\
03215247-7240032 & $15.98 \pm 0.10$ & $15.26 \pm 0.12$ & $14.82 \pm 0.14$ & & 032152.58-724003.2 & $14.56 \pm 0.03$ & $14.33 \pm 0.03$ & & $47.1 \pm 2.1$ & $-1.2 \pm 14.3$\\
03215252-4133471 & $13.87 \pm 0.03$ & $13.33 \pm 0.04$ & $13.01 \pm 0.02$ & & 032152.58-413346.9 & $12.82 \pm 0.02$ & $12.64 \pm 0.02$ & & $69.6 \pm 5.6$ & $23.7 \pm 7.5$\\
03215347-1845278 & $15.41 \pm 0.05$ & $14.88 \pm 0.08$ & $14.48 \pm 0.09$ & & 032153.51-184528.0 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $50.1 \pm 7.4$ & $-14.5 \pm 7.7$\\
03215351-2150404 & $13.82 \pm 0.03$ & $13.19 \pm 0.03$ & $12.88 \pm 0.03$ & & 032153.57-215040.1 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $75.2 \pm 8.1$ & $21.2 \pm 7.0$\\
03215463-6915440 & $14.37 \pm 0.03$ & $13.84 \pm 0.03$ & $13.51 \pm 0.04$ & & 032154.75-691543.5 & $13.31 \pm 0.02$ & $13.11 \pm 0.02$ & & $53.1 \pm 1.8$ & $45.6 \pm 7.7$\\
03215470-3625075 & $16.42 \pm 0.10$ & $15.74 \pm 0.11$ & $15.38 \pm 0.15$ & & 032154.25-362506.4 & $14.98 \pm 0.03$ & $14.56 \pm 0.04$ & & $-506.9 \pm 26.4$ & $100.5 \pm 18.5$\\
03215608+2652324 & $16.67 \pm 0.13$ & $15.91 \pm 0.14$ & $15.35 \pm 0.15$ & & 032156.16+265232.0 & $15.20 \pm 0.04$ & $14.87 \pm 0.08$ & & $82.7 \pm 13.0$ & $-31.3 \pm 16.6$\\
03215786-4411021 & $15.24 \pm 0.04$ & $14.38 \pm 0.05$ & $13.82 \pm 0.05$ & & 032157.80-441102.5 & $13.54 \pm 0.02$ & $13.25 \pm 0.03$ & & $-59.9 \pm 4.9$ & $-42.0 \pm 7.0$\\
03215807-1636131 & $11.20 \pm 0.02$ & $10.63 \pm 0.02$ & $10.35 \pm 0.02$ & & 032158.04-163615.5 & $10.15 \pm 0.02$ & $9.97 \pm 0.02$ & & $-46.3 \pm 8.9$ & $-244.1 \pm 15.1$\\
03215841-1157219 & $14.77 \pm 0.03$ & $14.19 \pm 0.05$ & $13.90 \pm 0.07$ & & 032158.33-115724.7 & $13.70 \pm 0.02$ & $13.46 \pm 0.03$ & & $-100.0 \pm 12.1$ & $-236.0 \pm 12.4$\\
03215869-4456441 & $16.21 \pm 0.11$ & $15.69 \pm 0.15$ & $15.24 \pm 0.16$ & & 032158.74-445644.2 & $14.91 \pm 0.03$ & $14.67 \pm 0.04$ & & $50.5 \pm 9.7$ & $-7.1 \pm 19.2$\\
03220138-0547417 & $13.85 \pm 0.02$ & $13.28 \pm 0.02$ & $12.98 \pm 0.03$ & & 032201.46-054741.5 & $12.81 \pm 0.02$ & $12.60 \pm 0.02$ & & $103.2 \pm 10.1$ & $11.6 \pm 7.6$\\
03220200+3906266 & $16.51 \pm 0.11$ & $15.90 \pm 0.12$ & $15.16 \pm 0.12$ & & 032201.94+390626.8 & $14.79 \pm 0.03$ & $14.48 \pm 0.05$ & & $-58.6 \pm 9.9$ & $11.9 \pm 13.8$\\
03220238+1512506 & $14.29 \pm 0.02$ & $13.65 \pm 0.02$ & $13.30 \pm 0.03$ & & 032202.44+151250.1 & $13.10 \pm 0.02$ & $12.87 \pm 0.03$ & & $68.4 \pm 6.5$ & $-40.1 \pm 10.4$\\
03220360+7654351 & $14.21 \pm 0.03$ & $13.51 \pm 0.04$ & $13.15 \pm 0.04$ & & 032203.89+765434.4 & $12.86 \pm 0.02$ & $12.64 \pm 0.02$ & & $102.6 \pm 3.0$ & $-76.2 \pm 8.6$\\
03220410+0256346 & $10.31 \pm 0.02$ & $9.81 \pm 0.02$ & $9.51 \pm 0.02$ & & 032204.33+025626.9 & $9.30 \pm 0.03$ & $9.06 \pm 0.03$ & & $339.9 \pm 11.4$ & $-754.2 \pm 23.0$\\
03220712+0101132 & $15.34 \pm 0.05$ & $14.71 \pm 0.07$ & $14.41 \pm 0.08$ & & 032207.16+010112.3 & $14.08 \pm 0.03$ & $13.88 \pm 0.04$ & & $53.0 \pm 9.9$ & $-89.2 \pm 15.1$\\
03220806-3701540 & $14.37 \pm 0.03$ & $13.78 \pm 0.03$ & $13.51 \pm 0.04$ & & 032208.04-370154.8 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $-17.8 \pm 5.8$ & $-79.2 \pm 9.1$\\
03220812+8250477 & $16.56 \pm 0.13$ & $15.91 \pm 0.20$ & $15.02 \pm 0.12$ & & 032207.79+825047.8 & $14.86 \pm 0.03$ & $14.64 \pm 0.05$ & & $-59.0 \pm 1.7$ & $8.0 \pm 16.8$\\
03220907-4015112 & $14.24 \pm 0.03$ & $13.64 \pm 0.03$ & $13.37 \pm 0.03$ & & 032209.03-401511.2 & $13.17 \pm 0.02$ & $12.97 \pm 0.03$ & & $-42.1 \pm 4.9$ & $-6.2 \pm 6.7$\\
03221379-3232163 & $15.49 \pm 0.06$ & $14.92 \pm 0.09$ & $14.31 \pm 0.09$ & & 032213.81-323217.1 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $22.6 \pm 5.4$ & $-68.6 \pm 7.4$\\
03221449-0217228 & $13.96 \pm 0.03$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 032214.55-021723.0 & $12.87 \pm 0.02$ & $12.63 \pm 0.03$ & & $74.3 \pm 9.8$ & $-17.2 \pm 7.0$\\
03221502-0212236 & $14.14 \pm 0.03$ & $13.52 \pm 0.04$ & $13.22 \pm 0.04$ & & 032215.07-021223.3 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $64.7 \pm 8.9$ & $27.4 \pm 7.1$\\
03221506-4113467 & $13.60 \pm 0.02$ & $13.01 \pm 0.02$ & $12.70 \pm 0.03$ & & 032215.14-411347.2 & $12.52 \pm 0.02$ & $12.36 \pm 0.02$ & & $82.5 \pm 5.7$ & $-53.6 \pm 7.0$\\
03221788-3658457 & $13.53 \pm 0.02$ & $12.99 \pm 0.02$ & $12.62 \pm 0.02$ & & 032217.81-365846.5 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $-72.1 \pm 6.5$ & $-74.0 \pm 8.2$\\
03221897-1021099 & $13.83 \pm 0.03$ & $13.27 \pm 0.03$ & $12.91 \pm 0.03$ & & 032218.99-102110.1 & $12.69 \pm 0.02$ & $12.46 \pm 0.02$ & & $34.2 \pm 6.2$ & $-16.0 \pm 6.2$\\
03221924+8223061 & $15.99 \pm 0.08$ & $15.16 \pm 0.10$ & $14.78 \pm 0.09$ & & 032219.32+822307.1 & $14.24 \pm 0.03$ & $13.87 \pm 0.03$ & & $14.5 \pm 0.8$ & $102.5 \pm 12.1$\\
03221938-1559509 & $16.35 \pm 0.10$ & $15.71 \pm 0.10$ & $15.37 \pm 0.17$ & & 032219.49-155950.8 & $14.96 \pm 0.03$ & $14.61 \pm 0.05$ & & $161.7 \pm 24.3$ & $10.5 \pm 21.8$\\
03221966-1058068 & $14.83 \pm 0.04$ & $14.28 \pm 0.05$ & $13.97 \pm 0.06$ & & 032219.67-105807.7 & $13.80 \pm 0.03$ & $13.56 \pm 0.03$ & & $9.6 \pm 8.2$ & $-75.4 \pm 9.0$\\
03221968-3103278 & $13.63 \pm 0.02$ & $13.08 \pm 0.03$ & $12.81 \pm 0.03$ & & 032219.65-310328.6 & $12.66 \pm 0.02$ & $12.48 \pm 0.02$ & & $-33.1 \pm 5.1$ & $-67.3 \pm 7.5$\\
03222175-4115147 & $16.25 \pm 0.12$ & $15.54 \pm 0.14$ & $15.04 \pm 0.13$ & & 032221.77-411513.8 & $14.22 \pm 0.03$ & $13.97 \pm 0.04$ & & $20.9 \pm 7.7$ & $82.1 \pm 12.2$\\
03222448-2805365 & $13.22 \pm 0.03$ & $12.61 \pm 0.02$ & $12.33 \pm 0.03$ & & 032224.50-280537.4 & $12.12 \pm 0.02$ & $11.91 \pm 0.02$ & & $16.7 \pm 5.1$ & $-77.5 \pm 8.4$\\
03222534-2227485 & $14.28 \pm 0.03$ & $13.71 \pm 0.02$ & $13.44 \pm 0.04$ & & 032225.36-222749.7 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $24.8 \pm 5.7$ & $-98.0 \pm 8.2$\\
03222549-5031588 & $16.15 \pm 0.11$ & $15.49 \pm 0.11$ & $15.19 \pm 0.14$ & & 032225.57-503158.4 & $15.02 \pm 0.03$ & $14.81 \pm 0.05$ & & $66.5 \pm 7.1$ & $44.6 \pm 14.5$\\
03222822-0446132 & $14.43 \pm 0.03$ & $13.87 \pm 0.04$ & $13.57 \pm 0.05$ & & 032228.22-044613.8 & $13.39 \pm 0.02$ & $13.22 \pm 0.03$ & & $1.8 \pm 6.4$ & $-51.4 \pm 6.7$\\
03222937-2856464 & $14.33 \pm 0.03$ & $13.70 \pm 0.04$ & $13.37 \pm 0.04$ & & 032229.40-285646.2 & $13.10 \pm 0.02$ & $12.85 \pm 0.02$ & & $32.3 \pm 5.4$ & $19.8 \pm 6.4$\\
03222945-3807110 & $12.41 \pm 0.02$ & $11.85 \pm 0.02$ & $11.57 \pm 0.02$ & & 032229.46-380710.5 & $11.36 \pm 0.02$ & $11.19 \pm 0.02$ & & $10.5 \pm 4.5$ & $49.6 \pm 6.9$\\
03222986-3805560 & $14.15 \pm 0.02$ & $13.46 \pm 0.03$ & $13.13 \pm 0.03$ & & 032229.84-380556.6 & $12.98 \pm 0.02$ & $12.79 \pm 0.02$ & & $-22.5 \pm 4.7$ & $-53.5 \pm 7.1$\\
03223131-1107045 & $14.86 \pm 0.03$ & $14.22 \pm 0.05$ & $13.92 \pm 0.06$ & & 032231.30-110705.2 & $13.73 \pm 0.03$ & $13.56 \pm 0.03$ & & $-17.5 \pm 9.2$ & $-57.2 \pm 10.5$\\
03223249+1336302 & $13.06 \pm 0.02$ & $12.48 \pm 0.02$ & $12.18 \pm 0.02$ & & 032232.64+133629.9 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $187.4 \pm 8.5$ & $-26.8 \pm 10.1$\\
03223348+8315407 & $13.40 \pm 0.03$ & $12.77 \pm 0.03$ & $12.50 \pm 0.02$ & & 032233.16+831541.2 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $-55.2 \pm 1.5$ & $45.7 \pm 8.7$\\
03223351-3011265 & $12.03 \pm 0.02$ & $11.45 \pm 0.02$ & $11.18 \pm 0.02$ & & 032233.56-301123.7 & $10.86 \pm 0.02$ & $10.65 \pm 0.02$ & & $65.6 \pm 5.6$ & $243.1 \pm 13.5$\\
03223356-6259186 & $14.31 \pm 0.04$ & $13.70 \pm 0.03$ & $13.36 \pm 0.04$ & & 032233.64-625917.8 & $13.15 \pm 0.02$ & $12.95 \pm 0.02$ & & $53.8 \pm 2.4$ & $69.8 \pm 6.9$\\
03223415+1034204 & $13.26 \pm 0.03$ & $12.69 \pm 0.03$ & $12.42 \pm 0.02$ & & 032234.10+103418.7 & $12.22 \pm 0.02$ & $12.01 \pm 0.02$ & & $-79.2 \pm 8.1$ & $-170.3 \pm 8.3$\\
03223435-5755385 & $13.89 \pm 0.03$ & $13.34 \pm 0.04$ & $12.95 \pm 0.02$ & & 032234.39-575538.3 & $12.79 \pm 0.02$ & $12.60 \pm 0.02$ & & $33.1 \pm 2.6$ & $13.8 \pm 6.6$\\
03223517-3440081 & $12.83 \pm 0.02$ & $12.32 \pm 0.03$ & $12.04 \pm 0.02$ & & 032235.27-344008.3 & $11.86 \pm 0.02$ & $11.68 \pm 0.02$ & & $103.5 \pm 6.3$ & $-17.5 \pm 6.1$\\
03223574+3255007 & $14.66 \pm 0.03$ & $13.92 \pm 0.03$ & $13.45 \pm 0.03$ & & 032235.71+325500.3 & $13.12 \pm 0.02$ & $12.82 \pm 0.03$ & & $-31.0 \pm 4.7$ & $-36.7 \pm 6.1$\\
03223632+0147409 & $15.41 \pm 0.07$ & $14.86 \pm 0.09$ & $14.55 \pm 0.11$ & & 032236.36+014740.6 & $14.38 \pm 0.03$ & $14.21 \pm 0.05$ & & $59.6 \pm 9.6$ & $-27.1 \pm 10.2$\\
03223793-3847507 & $14.06 \pm 0.03$ & $13.52 \pm 0.02$ & $13.25 \pm 0.03$ & & 032237.88-384753.4 & $12.97 \pm 0.02$ & $12.76 \pm 0.02$ & & $-52.0 \pm 5.1$ & $-252.2 \pm 13.5$\\
03223806-4328560 & $14.45 \pm 0.03$ & $13.86 \pm 0.04$ & $13.58 \pm 0.05$ & & 032238.07-432855.6 & $13.41 \pm 0.02$ & $13.22 \pm 0.03$ & & $6.4 \pm 4.1$ & $37.2 \pm 6.9$\\
03223841+0126085 & $15.78 \pm 0.09$ & $15.25 \pm 0.11$ & $14.86 \pm 0.14$ & & 032238.37+012608.3 & $14.56 \pm 0.03$ & $14.29 \pm 0.05$ & & $-59.3 \pm 10.4$ & $-15.5 \pm 11.3$\\
03223892-2020009 & $14.18 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.04$ & & 032238.94-202001.4 & $13.11 \pm 0.02$ & $12.93 \pm 0.02$ & & $19.2 \pm 5.8$ & $-47.6 \pm 6.6$\\
03223929-6140499 & $12.25 \pm 0.02$ & $11.63 \pm 0.02$ & $11.32 \pm 0.02$ & & 032239.70-614049.8 & $11.14 \pm 0.02$ & $10.98 \pm 0.02$ & & $263.2 \pm 6.4$ & $11.5 \pm 7.3$\\
03223950+0724364 & $15.25 \pm 0.06$ & $14.59 \pm 0.07$ & $14.30 \pm 0.09$ & & 032239.54+072436.2 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $65.5 \pm 9.4$ & $-16.0 \pm 16.1$\\
03224010+0743256 & $13.05 \pm 0.03$ & $12.45 \pm 0.03$ & $12.17 \pm 0.02$ & & 032240.14+074324.9 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $53.5 \pm 7.9$ & $-66.3 \pm 10.6$\\
03224115-1530574 & $13.11 \pm 0.02$ & $12.55 \pm 0.03$ & $12.24 \pm 0.02$ & & 032241.14-153058.0 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $-16.0 \pm 7.0$ & $-56.3 \pm 8.6$\\
03224269+7932066 & $11.04 \pm 0.02$ & $10.49 \pm 0.03$ & $10.22 \pm 0.02$ & & 032243.05+793204.9 & $10.00 \pm 0.02$ & $9.81 \pm 0.02$ & & $96.6 \pm 2.6$ & $-162.2 \pm 11.1$\\
03224622-7940595 & $12.22 \pm 0.02$ & $11.63 \pm 0.02$ & $11.34 \pm 0.02$ & & 032246.50-794059.4 & $11.15 \pm 0.02$ & $10.91 \pm 0.02$ & & $74.0 \pm 1.9$ & $7.8 \pm 6.8$\\
03224705-4120367 & $16.58 \pm 0.13$ & $15.83 \pm 0.13$ & $15.31 \pm 0.14$ & & 032247.11-412036.8 & $15.01 \pm 0.03$ & $14.68 \pm 0.05$ & & $60.5 \pm 11.2$ & $-0.4 \pm 15.1$\\
03224735+2253037 & $16.28 \pm 0.11$ & $15.47 \pm 0.13$ & $15.17 \pm 0.16$ & & 032247.30+225304.6 & $15.00 \pm 0.04$ & $14.69 \pm 0.06$ & & $-53.0 \pm 12.6$ & $69.7 \pm 15.3$\\
03224779+0411041 & $14.50 \pm 0.03$ & $13.97 \pm 0.04$ & $13.60 \pm 0.04$ & & 032247.87+041103.2 & $13.43 \pm 0.02$ & $13.19 \pm 0.03$ & & $128.7 \pm 9.7$ & $-91.4 \pm 8.7$\\
03224929-1811094 & $15.92 \pm 0.08$ & $15.13 \pm 0.10$ & $14.68 \pm 0.12$ & & 032249.27-181110.5 & $14.44 \pm 0.03$ & $14.15 \pm 0.04$ & & $-34.5 \pm 8.0$ & $-87.6 \pm 9.3$\\
03224967-4137442 & $14.78 \pm 0.04$ & $14.24 \pm 0.06$ & $13.90 \pm 0.04$ & & 032249.82-413744.7 & $13.68 \pm 0.03$ & $13.44 \pm 0.03$ & & $154.4 \pm 8.6$ & $-44.4 \pm 8.0$\\
03225034-1827397 & $14.39 \pm 0.02$ & $13.87 \pm 0.03$ & $13.60 \pm 0.05$ & & 032250.37-182740.0 & $13.39 \pm 0.02$ & $13.13 \pm 0.03$ & & $35.5 \pm 6.8$ & $-29.1 \pm 7.2$\\
03225130+1004360 & $15.49 \pm 0.06$ & $14.90 \pm 0.08$ & $14.61 \pm 0.08$ & & 032251.31+100435.3 & $14.42 \pm 0.03$ & $14.17 \pm 0.05$ & & $12.4 \pm 9.4$ & $-74.8 \pm 9.8$\\
03225323-3751383 & $14.68 \pm 0.03$ & $14.09 \pm 0.04$ & $13.80 \pm 0.04$ & & 032253.22-375139.4 & $13.63 \pm 0.02$ & $13.43 \pm 0.03$ & & $-9.8 \pm 4.9$ & $-100.1 \pm 8.3$\\
03225376-0432279 & $13.09 \pm 0.02$ & $12.46 \pm 0.02$ & $12.16 \pm 0.02$ & & 032253.81-043228.9 & $11.98 \pm 0.02$ & $11.78 \pm 0.02$ & & $58.3 \pm 7.9$ & $-86.4 \pm 9.0$\\
03225413+2212416 & $12.32 \pm 0.02$ & $11.73 \pm 0.02$ & $11.43 \pm 0.02$ & & 032254.15+221241.2 & $11.25 \pm 0.02$ & $11.07 \pm 0.02$ & & $28.8 \pm 5.0$ & $-24.7 \pm 7.0$\\
03225477-0309397 & $13.98 \pm 0.02$ & $13.37 \pm 0.03$ & $13.07 \pm 0.03$ & & 032254.82-030940.0 & $12.91 \pm 0.02$ & $12.72 \pm 0.02$ & & $54.2 \pm 6.6$ & $-19.3 \pm 9.2$\\
03225586-7121111 & $16.47 \pm 0.12$ & $15.64 \pm 0.13$ & $15.34 \pm 0.18$ & & 032256.06-712110.5 & $15.18 \pm 0.03$ & $15.00 \pm 0.04$ & & $81.6 \pm 3.2$ & $52.7 \pm 17.8$\\
03225654-3953166 & $15.28 \pm 0.05$ & $14.70 \pm 0.05$ & $14.36 \pm 0.06$ & & 032256.59-395316.3 & $14.03 \pm 0.03$ & $13.72 \pm 0.03$ & & $49.4 \pm 5.4$ & $31.3 \pm 7.3$\\
03225807-2814070 & $15.37 \pm 0.04$ & $14.63 \pm 0.05$ & $14.30 \pm 0.09$ & & 032258.11-281407.0 & $14.03 \pm 0.03$ & $13.85 \pm 0.03$ & & $49.6 \pm 6.4$ & $-6.8 \pm 12.0$\\
03225851+1115022 & $13.76 \pm 0.04$ & $13.09 \pm 0.04$ & $12.75 \pm 0.03$ & & 032258.54+111501.9 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $42.1 \pm 7.8$ & $-28.3 \pm 8.0$\\
03225921+2914178 & $16.02 \pm 0.07$ & $15.40 \pm 0.08$ & $14.95 \pm 0.10$ & & 032259.18+291417.5 & $14.75 \pm 0.03$ & $14.55 \pm 0.06$ & & $-33.1 \pm 7.7$ & $-26.1 \pm 8.4$\\
03225926+2526340 & $15.57 \pm 0.05$ & $15.05 \pm 0.06$ & $14.75 \pm 0.08$ & & 032259.30+252634.0 & $14.46 \pm 0.03$ & $14.24 \pm 0.05$ & & $37.7 \pm 6.8$ & $-5.1 \pm 7.3$\\
03225953-8159544 & $13.02 \pm 0.02$ & $12.48 \pm 0.02$ & $12.08 \pm 0.03$ & & 032301.35-815951.3 & $11.90 \pm 0.02$ & $11.67 \pm 0.02$ & & $367.4 \pm 9.0$ & $300.5 \pm 10.7$\\
03230044+1200248 & $13.78 \pm 0.02$ & $13.11 \pm 0.02$ & $12.81 \pm 0.02$ & & 032300.47+120024.5 & $12.65 \pm 0.02$ & $12.46 \pm 0.03$ & & $38.7 \pm 10.6$ & $-30.1 \pm 7.1$\\
03230077-5603197 & $16.20 \pm 0.11$ & $15.41 \pm 0.13$ & $15.13 \pm 0.13$ & & 032300.83-560319.8 & $14.89 \pm 0.03$ & $14.61 \pm 0.04$ & & $51.6 \pm 5.5$ & $-11.0 \pm 14.1$\\
03230144-2210195 & $14.82 \pm 0.04$ & $14.26 \pm 0.05$ & $13.99 \pm 0.07$ & & 032301.48-221019.2 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $51.9 \pm 6.3$ & $25.7 \pm 6.7$\\
03230311-3926087 & $15.23 \pm 0.04$ & $14.63 \pm 0.06$ & $14.36 \pm 0.06$ & & 032303.08-392608.9 & $14.19 \pm 0.03$ & $13.97 \pm 0.03$ & & $-28.6 \pm 5.1$ & $-14.8 \pm 7.3$\\
03230367-2200414 & $13.22 \pm 0.02$ & $12.64 \pm 0.03$ & $12.36 \pm 0.02$ & & 032303.64-220042.2 & $12.21 \pm 0.02$ & $12.04 \pm 0.02$ & & $-35.2 \pm 5.7$ & $-70.2 \pm 6.8$\\
03230566-1311523 & $13.12 \pm 0.02$ & $12.53 \pm 0.02$ & $12.24 \pm 0.03$ & & 032305.69-131152.1 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $50.7 \pm 9.1$ & $20.8 \pm 7.3$\\
03230624-3624131 & $14.95 \pm 0.04$ & $14.29 \pm 0.03$ & $13.85 \pm 0.04$ & & 032306.27-362413.1 & $13.67 \pm 0.03$ & $13.31 \pm 0.03$ & & $32.7 \pm 6.1$ & $-4.2 \pm 7.0$\\
03230919-1538342 & $15.13 \pm 0.05$ & $14.29 \pm 0.04$ & $13.89 \pm 0.05$ & & 032309.25-153833.5 & $13.73 \pm 0.03$ & $13.44 \pm 0.03$ & & $89.2 \pm 9.5$ & $70.1 \pm 9.5$\\
03230940+0133123 & $15.13 \pm 0.04$ & $14.54 \pm 0.05$ & $14.19 \pm 0.06$ & & 032309.45+013311.9 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $81.9 \pm 9.1$ & $-46.0 \pm 9.6$\\
03231002-4631237 & $15.39 \pm 0.07$ & $14.32 \pm 0.06$ & $13.70 \pm 0.05$ & & 032310.09-463123.7 & $13.09 \pm 0.02$ & $12.68 \pm 0.02$ & & $73.4 \pm 5.2$ & $0.5 \pm 7.4$\\
03231068+3753275 & $16.32 \pm 0.08$ & $15.57 \pm 0.10$ & $15.07 \pm 0.10$ & & 032310.75+375327.4 & $14.85 \pm 0.03$ & $14.51 \pm 0.05$ & & $78.6 \pm 8.5$ & $-3.9 \pm 12.3$\\
03231274+1217279 & $16.37 \pm 0.09$ & $15.70 \pm 0.11$ & $15.27 \pm 0.14$ & & 032312.77+121727.0 & $15.08 \pm 0.04$ & $14.72 \pm 0.06$ & & $31.4 \pm 17.9$ & $-83.4 \pm 17.5$\\
03231328-1300463 & $14.61 \pm 0.03$ & $14.03 \pm 0.04$ & $13.72 \pm 0.05$ & & 032313.30-130046.7 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $29.5 \pm 9.3$ & $-39.1 \pm 8.8$\\
03231456-1315289 & $12.70 \pm 0.02$ & $12.11 \pm 0.03$ & $11.77 \pm 0.02$ & & 032314.53-131529.1 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $-44.4 \pm 9.0$ & $-17.4 \pm 7.3$\\
03231470-2725490 & $11.10 \pm 0.03$ & $10.55 \pm 0.02$ & $10.28 \pm 0.02$ & & 032314.70-272551.3 & $10.12 \pm 0.02$ & $9.92 \pm 0.02$ & & $5.6 \pm 4.9$ & $-200.8 \pm 10.5$\\
03231514+3750536 & $15.87 \pm 0.07$ & $15.08 \pm 0.06$ & $14.77 \pm 0.07$ & & 032315.11+375053.2 & $14.47 \pm 0.03$ & $14.23 \pm 0.05$ & & $-32.8 \pm 6.4$ & $-33.5 \pm 8.3$\\
03231537-3247371 & $14.31 \pm 0.03$ & $13.72 \pm 0.04$ & $13.43 \pm 0.04$ & & 032315.39-324737.3 & $13.21 \pm 0.02$ & $12.97 \pm 0.03$ & & $29.3 \pm 5.5$ & $-19.9 \pm 6.5$\\
03231540+1119424 & $14.96 \pm 0.04$ & $14.34 \pm 0.04$ & $13.95 \pm 0.05$ & & 032315.45+111941.9 & $13.75 \pm 0.03$ & $13.52 \pm 0.04$ & & $65.4 \pm 10.1$ & $-54.5 \pm 9.4$\\
03231778-0426429 & $15.43 \pm 0.06$ & $14.87 \pm 0.07$ & $14.42 \pm 0.09$ & & 032317.82-042642.6 & $14.01 \pm 0.03$ & $13.73 \pm 0.03$ & & $49.6 \pm 7.6$ & $25.9 \pm 9.6$\\
03231886+1511236 & $14.89 \pm 0.04$ & $14.32 \pm 0.04$ & $14.02 \pm 0.05$ & & 032318.89+151124.2 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $29.4 \pm 7.2$ & $55.4 \pm 6.9$\\
03231893+2528129 & $13.40 \pm 0.02$ & $12.77 \pm 0.03$ & $12.49 \pm 0.02$ & & 032318.95+252812.3 & $12.33 \pm 0.02$ & $12.15 \pm 0.03$ & & $21.3 \pm 5.6$ & $-45.3 \pm 6.0$\\
03232232+1040459 & $16.48 \pm 0.11$ & $15.77 \pm 0.12$ & $15.37 \pm 0.21$ & & 032322.40+104045.4 & $14.94 \pm 0.04$ & $14.75 \pm 0.07$ & & $123.1 \pm 23.5$ & $-52.6 \pm 24.9$\\
03232251+1857380 & $16.30 \pm 0.10$ & $15.58 \pm 0.13$ & $15.14 \pm 0.14$ & & 032322.33+185740.4 & $14.68 \pm 0.03$ & $14.50 \pm 0.06$ & & $-200.4 \pm 14.9$ & $195.1 \pm 17.0$\\
03232344-1956217 & $15.00 \pm 0.04$ & $14.49 \pm 0.05$ & $14.03 \pm 0.06$ & & 032323.41-195622.1 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $-32.1 \pm 6.8$ & $-29.3 \pm 8.1$\\
03232490-2753592 & $13.91 \pm 0.03$ & $13.36 \pm 0.02$ & $13.03 \pm 0.04$ & & 032324.88-275400.6 & $12.85 \pm 0.02$ & $12.67 \pm 0.02$ & & $-27.4 \pm 5.8$ & $-121.4 \pm 9.4$\\
03232524-5348434 & $15.13 \pm 0.04$ & $14.53 \pm 0.05$ & $14.24 \pm 0.07$ & & 032325.27-534842.3 & $14.05 \pm 0.03$ & $13.82 \pm 0.03$ & & $21.6 \pm 3.4$ & $95.6 \pm 8.9$\\
03232555+2311290 & $15.58 \pm 0.06$ & $15.00 \pm 0.08$ & $14.64 \pm 0.09$ & & 032325.56+231128.4 & $14.41 \pm 0.03$ & $14.20 \pm 0.05$ & & $15.5 \pm 9.0$ & $-48.7 \pm 8.6$\\
03232647+3635025 & $15.60 \pm 0.05$ & $14.95 \pm 0.05$ & $14.49 \pm 0.06$ & & 032326.46+363503.0 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $-18.9 \pm 5.5$ & $47.3 \pm 8.2$\\
03232796-3101325 & $13.66 \pm 0.02$ & $13.06 \pm 0.03$ & $12.76 \pm 0.03$ & & 032328.08-310133.2 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $131.4 \pm 7.8$ & $-55.9 \pm 7.3$\\
03232821-1107188 & $14.43 \pm 0.03$ & $13.81 \pm 0.04$ & $13.50 \pm 0.05$ & & 032328.26-110718.8 & $13.30 \pm 0.02$ & $13.08 \pm 0.03$ & & $67.9 \pm 6.9$ & $-3.9 \pm 6.3$\\
03232921-3103244 & $12.64 \pm 0.02$ & $12.08 \pm 0.02$ & $11.80 \pm 0.02$ & & 032329.24-310324.2 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $33.7 \pm 5.5$ & $19.7 \pm 6.9$\\
03232945+2317345 & $13.20 \pm 0.02$ & $12.60 \pm 0.02$ & $12.31 \pm 0.02$ & & 032329.52+231734.6 & $12.09 \pm 0.02$ & $11.87 \pm 0.02$ & & $80.6 \pm 8.2$ & $10.4 \pm 6.4$\\
03233017-6505249 & $13.82 \pm 0.03$ & $13.22 \pm 0.03$ & $12.90 \pm 0.03$ & & 032330.20-650523.7 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $19.8 \pm 1.9$ & $107.5 \pm 7.2$\\
03233075-4450489 & $14.08 \pm 0.03$ & $13.48 \pm 0.04$ & $13.18 \pm 0.04$ & & 032330.85-445048.5 & $13.01 \pm 0.02$ & $12.81 \pm 0.02$ & & $99.8 \pm 6.0$ & $36.8 \pm 6.8$\\
03233298-3819368 & $13.88 \pm 0.03$ & $13.37 \pm 0.02$ & $13.10 \pm 0.03$ & & 032332.98-381936.1 & $12.95 \pm 0.02$ & $12.76 \pm 0.02$ & & $9.7 \pm 4.6$ & $66.3 \pm 7.3$\\
03233365-1058003 & $15.46 \pm 0.05$ & $14.77 \pm 0.06$ & $14.48 \pm 0.10$ & & 032333.64-105801.0 & $14.30 \pm 0.03$ & $14.13 \pm 0.04$ & & $-3.1 \pm 6.9$ & $-58.0 \pm 7.5$\\
03233371-3130219 & $14.18 \pm 0.02$ & $13.57 \pm 0.03$ & $13.26 \pm 0.04$ & & 032333.78-313020.8 & $13.09 \pm 0.02$ & $12.85 \pm 0.03$ & & $76.6 \pm 6.4$ & $96.1 \pm 7.6$\\
03233391+8443568 & $13.71 \pm 0.02$ & $13.15 \pm 0.03$ & $12.84 \pm 0.03$ & & 032333.44+844356.8 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $-55.4 \pm 1.3$ & $-0.2 \pm 6.9$\\
03233498-3700311 & $15.40 \pm 0.05$ & $14.88 \pm 0.05$ & $14.52 \pm 0.07$ & & 032334.97-370030.7 & $14.27 \pm 0.03$ & $14.04 \pm 0.03$ & & $-20.0 \pm 5.8$ & $42.2 \pm 7.7$\\
03233666-4542496 & $13.39 \pm 0.03$ & $12.76 \pm 0.03$ & $12.37 \pm 0.03$ & & 032336.70-454249.6 & $12.16 \pm 0.02$ & $11.89 \pm 0.02$ & & $32.5 \pm 4.0$ & $-5.4 \pm 6.5$\\
03233742-0152120 & $12.76 \pm 0.02$ & $12.16 \pm 0.02$ & $11.89 \pm 0.03$ & & 032337.42-015213.5 & $11.71 \pm 0.02$ & $11.50 \pm 0.02$ & & $12.3 \pm 6.2$ & $-132.5 \pm 12.9$\\
03233776-5932006 & $12.81 \pm 0.02$ & $12.21 \pm 0.03$ & $11.90 \pm 0.02$ & & 032338.08-593201.1 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $217.1 \pm 5.4$ & $-47.2 \pm 7.4$\\
03233812+3100469 & $16.19 \pm 0.09$ & $14.92 \pm 0.07$ & $14.50 \pm 0.07$ & & 032338.15+310046.6 & $14.32 \pm 0.03$ & $14.13 \pm 0.04$ & & $37.8 \pm 6.6$ & $-17.7 \pm 9.0$\\
03233897-0234053 & $13.32 \pm 0.02$ & $12.78 \pm 0.03$ & $12.39 \pm 0.02$ & & 032338.91-023406.0 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $-73.8 \pm 6.9$ & $-60.8 \pm 6.6$\\
03233935-4555275 & $14.25 \pm 0.03$ & $13.70 \pm 0.04$ & $13.38 \pm 0.04$ & & 032339.45-455526.6 & $13.17 \pm 0.02$ & $12.97 \pm 0.02$ & & $97.6 \pm 5.9$ & $85.2 \pm 7.8$\\
03234166-3044522 & $15.03 \pm 0.04$ & $14.49 \pm 0.04$ & $14.19 \pm 0.07$ & & 032341.60-304452.2 & $13.99 \pm 0.03$ & $13.73 \pm 0.03$ & & $-66.7 \pm 7.0$ & $-5.4 \pm 6.7$\\
03234236-8148153 & $12.75 \pm 0.02$ & $12.15 \pm 0.03$ & $11.82 \pm 0.02$ & & 032342.95-814812.5 & $11.62 \pm 0.02$ & $11.42 \pm 0.02$ & & $121.3 \pm 3.0$ & $270.5 \pm 10.1$\\
03234416-2528532 & $16.04 \pm 0.09$ & $15.38 \pm 0.10$ & $14.95 \pm 0.13$ & & 032344.21-252853.0 & $14.65 \pm 0.04$ & $14.35 \pm 0.05$ & & $49.0 \pm 10.2$ & $22.2 \pm 8.9$\\
03234493-4749255 & $15.38 \pm 0.05$ & $14.76 \pm 0.07$ & $14.41 \pm 0.08$ & & 032345.01-474925.0 & $14.24 \pm 0.03$ & $14.01 \pm 0.03$ & & $70.4 \pm 5.6$ & $42.2 \pm 8.8$\\
03234562+7622044 & $14.70 \pm 0.03$ & $14.08 \pm 0.04$ & $13.79 \pm 0.04$ & & 032345.73+762202.8 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $33.4 \pm 1.3$ & $-142.1 \pm 8.8$\\
03234609-0634123 & $15.14 \pm 0.04$ & $14.53 \pm 0.05$ & $14.26 \pm 0.08$ & & 032346.14-063412.5 & $14.08 \pm 0.03$ & $13.84 \pm 0.03$ & & $66.2 \pm 7.9$ & $-19.3 \pm 6.9$\\
03234738-4304490 & $13.62 \pm 0.03$ & $12.91 \pm 0.03$ & $12.57 \pm 0.03$ & & 032347.32-430452.1 & $12.33 \pm 0.02$ & $12.12 \pm 0.02$ & & $-60.2 \pm 4.8$ & $-278.6 \pm 14.7$\\
03234757-4203576 & $13.64 \pm 0.03$ & $13.09 \pm 0.03$ & $12.81 \pm 0.03$ & & 032347.63-420357.7 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $58.8 \pm 5.3$ & $-5.8 \pm 7.3$\\
03234843-3652388 & $11.89 \pm 0.02$ & $11.32 \pm 0.02$ & $11.00 \pm 0.02$ & & 032348.46-365238.9 & $10.83 \pm 0.02$ & $10.62 \pm 0.02$ & & $37.4 \pm 4.8$ & $-6.4 \pm 6.5$\\
03234962+0249474 & $15.75 \pm 0.08$ & $15.22 \pm 0.10$ & $14.80 \pm 0.11$ & & 032349.57+024947.0 & $14.53 \pm 0.03$ & $14.26 \pm 0.05$ & & $-76.3 \pm 10.9$ & $-48.2 \pm 10.8$\\
03235090-3235219 & $16.33 \pm 0.13$ & $15.54 \pm 0.13$ & $15.23 \pm 0.18$ & & 032351.01-323522.0 & $15.03 \pm 0.03$ & $14.77 \pm 0.05$ & & $112.3 \pm 12.6$ & $-14.3 \pm 20.6$\\
03235125+2240143 & $15.39 \pm 0.05$ & $14.80 \pm 0.07$ & $14.34 \pm 0.08$ & & 032351.28+224014.3 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $39.4 \pm 6.0$ & $-2.3 \pm 6.7$\\
03235162+2204006 & $14.33 \pm 0.03$ & $13.74 \pm 0.03$ & $13.47 \pm 0.04$ & & 032351.61+220400.2 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $-17.6 \pm 5.5$ & $-30.4 \pm 6.1$\\
03235172-4840503 & $15.06 \pm 0.04$ & $14.42 \pm 0.05$ & $14.13 \pm 0.06$ & & 032351.73-484050.8 & $13.97 \pm 0.03$ & $13.79 \pm 0.03$ & & $9.1 \pm 3.9$ & $-49.2 \pm 8.2$\\
03235328+1935152 & $15.20 \pm 0.04$ & $14.61 \pm 0.06$ & $14.27 \pm 0.07$ & & 032353.31+193515.1 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $35.3 \pm 6.8$ & $-4.1 \pm 8.0$\\
03235360-3632200 & $15.27 \pm 0.05$ & $14.64 \pm 0.05$ & $14.30 \pm 0.07$ & & 032353.65-363222.0 & $14.09 \pm 0.03$ & $13.84 \pm 0.03$ & & $53.6 \pm 6.2$ & $-189.7 \pm 11.9$\\
03235370+1829464 & $13.88 \pm 0.02$ & $13.26 \pm 0.02$ & $12.95 \pm 0.03$ & & 032353.79+182946.2 & $12.73 \pm 0.03$ & $12.50 \pm 0.03$ & & $95.9 \pm 7.0$ & $-11.5 \pm 6.0$\\
03235447-2154514 & $13.84 \pm 0.03$ & $13.28 \pm 0.03$ & $12.98 \pm 0.04$ & & 032354.60-215449.1 & $12.78 \pm 0.02$ & $12.56 \pm 0.02$ & & $156.2 \pm 8.8$ & $192.3 \pm 10.4$\\
03235608+3716179 & $16.10 \pm 0.11$ & $15.26 \pm 0.09$ & $14.73 \pm 0.10$ & & 032356.11+371618.0 & $13.79 \pm 0.03$ & $13.51 \pm 0.04$ & & $38.2 \pm 6.4$ & $9.0 \pm 8.5$\\
03235680-1705321 & $14.62 \pm 0.03$ & $13.95 \pm 0.03$ & $13.52 \pm 0.04$ & & 032356.82-170532.6 & $13.36 \pm 0.02$ & $13.14 \pm 0.03$ & & $35.0 \pm 8.9$ & $-51.0 \pm 8.9$\\
03235899-3219418 & $15.41 \pm 0.05$ & $14.80 \pm 0.06$ & $14.48 \pm 0.09$ & & 032358.99-321942.3 & $14.29 \pm 0.03$ & $14.07 \pm 0.04$ & & $5.2 \pm 5.8$ & $-47.2 \pm 7.2$\\
03235905+3832565 & $13.56 \pm 0.02$ & $12.96 \pm 0.03$ & $12.65 \pm 0.02$ & & 032359.08+383256.0 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $36.2 \pm 4.4$ & $-41.4 \pm 6.4$\\
03240000-1657274 & $13.86 \pm 0.02$ & $13.30 \pm 0.03$ & $13.01 \pm 0.03$ & & 032400.00-165728.2 & $12.85 \pm 0.02$ & $12.64 \pm 0.02$ & & $-5.6 \pm 8.6$ & $-77.6 \pm 9.2$\\
03240058-2849507 & $13.28 \pm 0.02$ & $12.73 \pm 0.03$ & $12.41 \pm 0.03$ & & 032400.56-284951.1 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-25.0 \pm 5.1$ & $-39.9 \pm 6.4$\\
03240087-1124453 & $15.04 \pm 0.05$ & $14.46 \pm 0.05$ & $14.18 \pm 0.08$ & & 032400.87-112445.8 & $13.98 \pm 0.03$ & $13.76 \pm 0.03$ & & $-6.6 \pm 10.0$ & $-46.8 \pm 8.4$\\
03240110-2559529 & $14.65 \pm 0.03$ & $14.02 \pm 0.04$ & $13.72 \pm 0.05$ & & 032401.07-255953.5 & $13.51 \pm 0.03$ & $13.26 \pm 0.04$ & & $-26.1 \pm 6.7$ & $-50.0 \pm 8.6$\\
03240223+8151496 & $15.44 \pm 0.06$ & $14.82 \pm 0.09$ & $14.49 \pm 0.07$ & & 032401.90+815149.3 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $-66.5 \pm 1.9$ & $-25.3 \pm 9.6$\\
03240369-3548564 & $14.23 \pm 0.03$ & $13.71 \pm 0.04$ & $13.43 \pm 0.05$ & & 032403.67-354856.9 & $13.10 \pm 0.02$ & $12.91 \pm 0.02$ & & $-18.8 \pm 5.1$ & $-41.7 \pm 8.0$\\
03240380+0014082 & $14.96 \pm 0.04$ & $14.35 \pm 0.05$ & $14.03 \pm 0.05$ & & 032403.85+001407.9 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $77.8 \pm 10.4$ & $-33.4 \pm 9.2$\\
03240415+2705186 & $13.79 \pm 0.02$ & $13.19 \pm 0.03$ & $12.88 \pm 0.03$ & & 032404.16+270518.2 & $12.71 \pm 0.02$ & $12.51 \pm 0.03$ & & $15.6 \pm 5.0$ & $-32.3 \pm 6.6$\\
03240484-3826211 & $15.04 \pm 0.03$ & $14.35 \pm 0.05$ & $13.98 \pm 0.05$ & & 032404.84-382621.9 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $-3.9 \pm 4.9$ & $-74.9 \pm 8.5$\\
03240489-3356102 & $16.43 \pm 0.12$ & $15.30 \pm 0.10$ & $14.96 \pm 0.14$ & & 032404.80-335612.4 & $14.65 \pm 0.03$ & $14.44 \pm 0.04$ & & $-101.6 \pm 8.6$ & $-189.4 \pm 13.0$\\
03240632-6342462 & $14.08 \pm 0.03$ & $13.53 \pm 0.03$ & $13.24 \pm 0.04$ & & 032406.48-634246.2 & $12.99 \pm 0.02$ & $12.79 \pm 0.02$ & & $97.4 \pm 3.0$ & $-4.1 \pm 6.7$\\
03240641-3547070 & $14.90 \pm 0.04$ & $14.35 \pm 0.04$ & $14.01 \pm 0.06$ & & 032406.48-354707.4 & $13.81 \pm 0.02$ & $13.55 \pm 0.03$ & & $71.9 \pm 6.0$ & $-29.5 \pm 8.1$\\
03240663+0517188 & $13.65 \pm 0.02$ & $13.11 \pm 0.04$ & $12.82 \pm 0.03$ & & 032406.71+051718.3 & $12.59 \pm 0.02$ & $12.41 \pm 0.03$ & & $123.8 \pm 15.8$ & $-52.6 \pm 8.7$\\
03240807-2130203 & $13.26 \pm 0.02$ & $12.65 \pm 0.02$ & $12.37 \pm 0.03$ & & 032408.12-213020.7 & $12.20 \pm 0.02$ & $12.03 \pm 0.02$ & & $68.9 \pm 6.2$ & $-39.8 \pm 6.3$\\
03240850+3836252 & $16.52 \pm 0.12$ & $15.97 \pm 0.14$ & $15.50 \pm 0.15$ & & 032408.60+383625.9 & $15.19 \pm 0.04$ & $14.88 \pm 0.07$ & & $99.4 \pm 11.2$ & $60.1 \pm 17.6$\\
03241220-6841478 & $13.20 \pm 0.02$ & $12.60 \pm 0.02$ & $12.24 \pm 0.02$ & & 032412.90-684142.3 & $12.05 \pm 0.02$ & $11.82 \pm 0.02$ & & $320.5 \pm 6.9$ & $466.2 \pm 11.6$\\
03241310+2205100 & $13.30 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 032413.15+220510.0 & $12.22 \pm 0.02$ & $12.01 \pm 0.02$ & & $59.5 \pm 6.5$ & $1.6 \pm 9.4$\\
03241347-6915420 & $13.25 \pm 0.03$ & $12.62 \pm 0.02$ & $12.32 \pm 0.02$ & & 032413.66-691540.1 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $84.8 \pm 2.2$ & $162.6 \pm 7.6$\\
03241384-2057372 & $16.15 \pm 0.09$ & $15.58 \pm 0.14$ & $15.28 \pm 0.19$ & & 032413.92-205737.4 & $14.79 \pm 0.03$ & $14.57 \pm 0.04$ & & $92.0 \pm 15.7$ & $-14.3 \pm 20.5$\\
03241456-0524197 & $13.85 \pm 0.03$ & $13.24 \pm 0.03$ & $12.98 \pm 0.03$ & & 032414.63-052419.9 & $12.79 \pm 0.02$ & $12.59 \pm 0.02$ & & $91.6 \pm 9.2$ & $-13.9 \pm 6.9$\\
03241464-3806246 & $13.93 \pm 0.02$ & $13.35 \pm 0.02$ & $13.08 \pm 0.03$ & & 032414.75-380624.2 & $12.91 \pm 0.02$ & $12.71 \pm 0.02$ & & $121.9 \pm 7.3$ & $34.4 \pm 7.6$\\
03241698+1157011 & $14.43 \pm 0.03$ & $13.67 \pm 0.02$ & $13.40 \pm 0.04$ & & 032417.02+115700.7 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $54.3 \pm 9.5$ & $-40.9 \pm 8.0$\\
03241719+7655143 & $15.76 \pm 0.07$ & $15.05 \pm 0.09$ & $14.72 \pm 0.09$ & & 032417.32+765514.5 & $14.43 \pm 0.03$ & $14.19 \pm 0.04$ & & $37.6 \pm 1.5$ & $20.6 \pm 10.3$\\
03241827+1449351 & $14.24 \pm 0.02$ & $13.69 \pm 0.03$ & $13.42 \pm 0.04$ & & 032418.36+144934.9 & $13.26 \pm 0.03$ & $13.02 \pm 0.03$ & & $120.2 \pm 6.9$ & $-20.4 \pm 7.3$\\
03241876-2538415 & $14.76 \pm 0.04$ & $14.15 \pm 0.04$ & $13.75 \pm 0.05$ & & 032418.76-253840.9 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $3.0 \pm 5.5$ & $52.9 \pm 7.5$\\
03241923-6353536 & $13.90 \pm 0.03$ & $13.29 \pm 0.02$ & $12.99 \pm 0.03$ & & 032419.21-635354.5 & $12.81 \pm 0.02$ & $12.62 \pm 0.02$ & & $-12.9 \pm 2.0$ & $-82.2 \pm 7.0$\\
03242042-3844169 & $13.90 \pm 0.02$ & $13.28 \pm 0.03$ & $12.96 \pm 0.03$ & & 032420.39-384417.4 & $12.71 \pm 0.02$ & $12.47 \pm 0.02$ & & $-23.2 \pm 4.6$ & $-40.2 \pm 6.8$\\
03242088+1255216 & $15.49 \pm 0.05$ & $14.95 \pm 0.06$ & $14.67 \pm 0.09$ & & 032420.95+125520.8 & $14.38 \pm 0.03$ & $14.12 \pm 0.05$ & & $90.9 \pm 9.5$ & $-64.5 \pm 7.9$\\
03242263-6327358 & $16.15 \pm 0.10$ & $15.52 \pm 0.12$ & $15.16 \pm 0.15$ & & 032422.73-632735.5 & $14.94 \pm 0.03$ & $14.67 \pm 0.04$ & & $62.3 \pm 4.0$ & $30.4 \pm 13.3$\\
03242287-6925358 & $14.81 \pm 0.04$ & $14.26 \pm 0.06$ & $13.98 \pm 0.07$ & & 032423.08-692535.8 & $13.78 \pm 0.02$ & $13.61 \pm 0.03$ & & $91.3 \pm 2.4$ & $-5.0 \pm 7.0$\\
03242555+2759034 & $15.39 \pm 0.04$ & $14.83 \pm 0.06$ & $14.41 \pm 0.05$ & & 032425.60+275902.4 & $14.24 \pm 0.03$ & $14.04 \pm 0.05$ & & $51.3 \pm 6.0$ & $-80.5 \pm 7.3$\\
03242590-0832482 & $15.60 \pm 0.06$ & $14.92 \pm 0.06$ & $14.42 \pm 0.09$ & & 032425.94-083248.4 & $14.26 \pm 0.03$ & $14.03 \pm 0.04$ & & $47.5 \pm 8.4$ & $-16.9 \pm 8.3$\\
03242687-7727053 & $12.10 \pm 0.02$ & $11.45 \pm 0.02$ & $11.05 \pm 0.02$ & & 032427.76-772703.4 & $10.84 \pm 0.02$ & $10.62 \pm 0.02$ & & $276.0 \pm 6.7$ & $186.9 \pm 10.3$\\
03242867-4028359 & $15.61 \pm 0.05$ & $14.99 \pm 0.06$ & $14.63 \pm 0.07$ & & 032428.65-402836.4 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $-26.4 \pm 5.2$ & $-51.9 \pm 7.9$\\
03242965+0602530 & $15.14 \pm 0.04$ & $14.60 \pm 0.04$ & $14.29 \pm 0.07$ & & 032429.73+060252.4 & $14.13 \pm 0.03$ & $13.87 \pm 0.04$ & & $118.4 \pm 10.9$ & $-64.5 \pm 9.1$\\
03243049+0811050 & $12.96 \pm 0.02$ & $12.39 \pm 0.03$ & $12.10 \pm 0.03$ & & 032430.62+081104.4 & $11.90 \pm 0.02$ & $11.72 \pm 0.02$ & & $177.8 \pm 9.5$ & $-56.0 \pm 12.2$\\
03243139+1218161 & $15.40 \pm 0.05$ & $14.66 \pm 0.05$ & $14.36 \pm 0.07$ & & 032431.42+121815.7 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $37.0 \pm 7.8$ & $-33.6 \pm 9.5$\\
03243149+1012474 & $14.88 \pm 0.04$ & $14.21 \pm 0.06$ & $13.89 \pm 0.06$ & & 032431.47+101246.5 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $-28.3 \pm 8.3$ & $-86.5 \pm 9.5$\\
03243187-3442304 & $14.14 \pm 0.03$ & $13.58 \pm 0.03$ & $13.26 \pm 0.05$ & & 032431.87-344231.0 & $13.10 \pm 0.02$ & $12.93 \pm 0.03$ & & $3.8 \pm 5.2$ & $-55.6 \pm 6.8$\\
03243242+7639071 & $16.56 \pm 0.14$ & $15.69 \pm 0.17$ & $15.10 \pm 0.14$ & & 032432.22+763907.4 & $14.41 \pm 0.03$ & $14.11 \pm 0.04$ & & $-59.4 \pm 2.1$ & $25.7 \pm 19.4$\\
03243286-0902386 & $15.50 \pm 0.06$ & $14.98 \pm 0.08$ & $14.57 \pm 0.11$ & & 032432.87-090239.0 & $14.41 \pm 0.03$ & $14.18 \pm 0.04$ & & $24.4 \pm 7.7$ & $-31.5 \pm 7.9$\\
03243298-5220393 & $11.10 \pm 0.02$ & $10.51 \pm 0.03$ & $10.17 \pm 0.02$ & & 032432.45-522046.5 & $9.97 \pm 0.02$ & $9.79 \pm 0.02$ & & $-443.0 \pm 20.2$ & $-661.2 \pm 30.6$\\
03243427-3624349 & $15.01 \pm 0.04$ & $14.43 \pm 0.04$ & $14.16 \pm 0.05$ & & 032434.31-362435.2 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $45.7 \pm 5.6$ & $-25.1 \pm 8.7$\\
03243465-2947434 & $14.78 \pm 0.04$ & $13.94 \pm 0.04$ & $13.56 \pm 0.03$ & & 032434.74-294742.6 & $13.23 \pm 0.02$ & $12.97 \pm 0.02$ & & $127.6 \pm 9.0$ & $84.8 \pm 8.7$\\
03243501-1443106 & $13.86 \pm 0.02$ & $13.28 \pm 0.02$ & $12.95 \pm 0.03$ & & 032435.07-144310.9 & $12.79 \pm 0.02$ & $12.58 \pm 0.02$ & & $95.1 \pm 8.6$ & $-31.9 \pm 8.4$\\
03243573-4601005 & $15.90 \pm 0.08$ & $15.29 \pm 0.10$ & $15.02 \pm 0.13$ & & 032435.73-460101.6 & $14.79 \pm 0.03$ & $14.61 \pm 0.04$ & & $2.2 \pm 5.1$ & $-99.3 \pm 10.0$\\
03243667+8110325 & $14.60 \pm 0.04$ & $14.07 \pm 0.06$ & $13.75 \pm 0.05$ & & 032436.60+811032.1 & $13.49 \pm 0.02$ & $13.30 \pm 0.03$ & & $-16.9 \pm 0.9$ & $-40.8 \pm 9.5$\\
03243715-4601257 & $14.86 \pm 0.04$ & $14.30 \pm 0.05$ & $13.98 \pm 0.05$ & & 032437.12-460125.4 & $13.78 \pm 0.03$ & $13.51 \pm 0.03$ & & $-33.9 \pm 4.2$ & $26.6 \pm 7.7$\\
03243728-5945558 & $13.65 \pm 0.02$ & $12.98 \pm 0.03$ & $12.66 \pm 0.02$ & & 032437.44-594555.3 & $12.49 \pm 0.02$ & $12.27 \pm 0.02$ & & $107.1 \pm 3.3$ & $43.5 \pm 7.4$\\
03243931-3251225 & $15.31 \pm 0.05$ & $14.51 \pm 0.06$ & $14.24 \pm 0.08$ & & 032439.35-325122.7 & $13.94 \pm 0.03$ & $13.62 \pm 0.03$ & & $44.4 \pm 6.1$ & $-17.9 \pm 8.6$\\
03244033-1919031 & $17.01 \pm 0.20$ & $15.59 \pm 0.15$ & $14.60 \pm 0.11$ & & 032440.23-191905.6 & $14.13 \pm 0.03$ & $13.62 \pm 0.03$ & & $-118.4 \pm 12.6$ & $-213.3 \pm 15.2$\\
03244146+7656012 & $13.53 \pm 0.02$ & $12.96 \pm 0.02$ & $12.68 \pm 0.03$ & & 032441.68+765600.8 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $65.9 \pm 1.8$ & $-29.9 \pm 8.7$\\
03244211+3708536 & $15.12 \pm 0.04$ & $14.42 \pm 0.04$ & $14.14 \pm 0.05$ & & 032442.17+370853.8 & $13.77 \pm 0.03$ & $13.59 \pm 0.04$ & & $64.4 \pm 5.7$ & $14.6 \pm 7.1$\\
03244434+1308512 & $14.58 \pm 0.03$ & $13.88 \pm 0.03$ & $13.60 \pm 0.03$ & & 032444.34+130850.5 & $13.43 \pm 0.03$ & $13.26 \pm 0.03$ & & $-2.3 \pm 6.6$ & $-61.2 \pm 10.5$\\
03244483-5848280 & $16.25 \pm 0.10$ & $15.48 \pm 0.12$ & $14.96 \pm 0.13$ & & 032444.96-584826.4 & $14.52 \pm 0.03$ & $14.24 \pm 0.03$ & & $92.9 \pm 4.2$ & $148.9 \pm 12.5$\\
03244519-1823503 & $14.86 \pm 0.03$ & $14.20 \pm 0.05$ & $13.76 \pm 0.05$ & & 032445.16-182352.0 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $-31.8 \pm 6.9$ & $-137.6 \pm 9.4$\\
03244685-5653236 & $14.37 \pm 0.03$ & $13.81 \pm 0.04$ & $13.49 \pm 0.04$ & & 032446.94-565324.0 & $13.29 \pm 0.02$ & $13.09 \pm 0.03$ & & $69.1 \pm 3.2$ & $-36.7 \pm 6.8$\\
03244772-0704194 & $14.70 \pm 0.04$ & $14.19 \pm 0.05$ & $13.84 \pm 0.06$ & & 032447.74-070419.6 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $30.0 \pm 6.6$ & $-24.0 \pm 6.6$\\
03244864-4155267 & $12.05 \pm 0.02$ & $11.48 \pm 0.02$ & $11.19 \pm 0.02$ & & 032448.58-415527.3 & $10.99 \pm 0.02$ & $10.77 \pm 0.02$ & & $-62.0 \pm 5.6$ & $-50.9 \pm 6.8$\\
03245186-8235423 & $13.97 \pm 0.03$ & $13.46 \pm 0.03$ & $13.18 \pm 0.05$ & & 032452.10-823541.5 & $13.02 \pm 0.02$ & $12.84 \pm 0.02$ & & $47.2 \pm 1.4$ & $77.8 \pm 7.9$\\
03245393-3807468 & $13.54 \pm 0.02$ & $12.97 \pm 0.02$ & $12.67 \pm 0.02$ & & 032453.96-380748.0 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $34.4 \pm 4.8$ & $-110.7 \pm 8.9$\\
03245393-6250514 & $14.63 \pm 0.03$ & $14.11 \pm 0.04$ & $13.62 \pm 0.05$ & & 032454.09-625054.5 & $13.45 \pm 0.02$ & $13.19 \pm 0.03$ & & $98.7 \pm 3.1$ & $-286.2 \pm 9.5$\\
03245441-5258268 & $14.20 \pm 0.03$ & $13.61 \pm 0.04$ & $13.29 \pm 0.04$ & & 032454.32-525826.8 & $13.11 \pm 0.02$ & $12.87 \pm 0.02$ & & $-70.1 \pm 3.5$ & $-8.3 \pm 6.7$\\
03245453+2519515 & $15.53 \pm 0.05$ & $15.00 \pm 0.06$ & $14.73 \pm 0.08$ & & 032454.54+251952.0 & $14.47 \pm 0.03$ & $14.16 \pm 0.05$ & & $20.0 \pm 6.4$ & $40.4 \pm 8.0$\\
03245603+3114394 & $13.47 \pm 0.02$ & $12.89 \pm 0.02$ & $12.59 \pm 0.02$ & & 032456.01+311439.0 & $12.43 \pm 0.02$ & $12.21 \pm 0.03$ & & $-18.0 \pm 4.7$ & $-27.9 \pm 6.7$\\
03245639+3836435 & $14.51 \pm 0.03$ & $13.94 \pm 0.03$ & $13.62 \pm 0.03$ & & 032456.39+383644.2 & $13.44 \pm 0.03$ & $13.22 \pm 0.03$ & & $-0.4 \pm 4.6$ & $55.5 \pm 7.5$\\
03245733+0954576 & $15.62 \pm 0.06$ & $15.06 \pm 0.09$ & $14.75 \pm 0.09$ & & 032457.35+095457.0 & $14.59 \pm 0.03$ & $14.27 \pm 0.05$ & & $20.5 \pm 10.4$ & $-58.9 \pm 11.4$\\
03245909-2600127 & $15.24 \pm 0.04$ & $14.62 \pm 0.06$ & $14.29 \pm 0.07$ & & 032459.11-260013.2 & $14.10 \pm 0.03$ & $13.86 \pm 0.03$ & & $28.5 \pm 7.7$ & $-51.5 \pm 10.1$\\
03245948-5306246 & $14.68 \pm 0.04$ & $14.17 \pm 0.04$ & $13.88 \pm 0.05$ & & 032459.45-530625.1 & $13.70 \pm 0.03$ & $13.47 \pm 0.03$ & & $-17.7 \pm 3.3$ & $-43.5 \pm 7.0$\\
03250028+1741429 & $15.86 \pm 0.06$ & $15.24 \pm 0.07$ & $14.96 \pm 0.10$ & & 032500.27+174142.2 & $14.68 \pm 0.03$ & $14.49 \pm 0.06$ & & $-22.3 \pm 9.5$ & $-59.6 \pm 9.0$\\
03250037+3549328 & $14.65 \pm 0.03$ & $14.00 \pm 0.03$ & $13.60 \pm 0.04$ & & 032500.34+354932.1 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $-23.8 \pm 5.0$ & $-61.2 \pm 6.3$\\
03250038+1409499 & $13.34 \pm 0.02$ & $12.74 \pm 0.02$ & $12.43 \pm 0.02$ & & 032500.34+140949.3 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $-48.1 \pm 6.1$ & $-50.2 \pm 7.0$\\
03250160-5809416 & $15.18 \pm 0.05$ & $14.57 \pm 0.05$ & $14.16 \pm 0.06$ & & 032501.59-580940.8 & $13.98 \pm 0.03$ & $13.73 \pm 0.03$ & & $-5.2 \pm 2.8$ & $77.7 \pm 7.2$\\
03250192-3119480 & $13.92 \pm 0.02$ & $13.36 \pm 0.03$ & $13.05 \pm 0.04$ & & 032501.93-311946.4 & $12.87 \pm 0.02$ & $12.68 \pm 0.02$ & & $7.6 \pm 5.0$ & $136.1 \pm 8.6$\\
03250199+1116561 & $16.54 \pm 0.14$ & $15.67 \pm 0.16$ & $15.14 \pm 0.12$ & & 032501.97+111655.0 & $14.82 \pm 0.03$ & $14.42 \pm 0.05$ & & $-25.4 \pm 18.4$ & $-109.8 \pm 21.1$\\
03250251-4421386 & $14.44 \pm 0.03$ & $13.87 \pm 0.04$ & $13.60 \pm 0.04$ & & 032502.64-442137.1 & $13.38 \pm 0.02$ & $13.17 \pm 0.02$ & & $127.3 \pm 7.0$ & $134.2 \pm 9.0$\\
03250292-5044012 & $14.89 \pm 0.04$ & $14.30 \pm 0.04$ & $14.01 \pm 0.06$ & & 032502.99-504401.3 & $13.75 \pm 0.02$ & $13.53 \pm 0.03$ & & $62.0 \pm 4.5$ & $-8.0 \pm 7.7$\\
03250461-4501096 & $15.09 \pm 0.04$ & $14.54 \pm 0.06$ & $14.20 \pm 0.06$ & & 032504.56-450110.6 & $14.01 \pm 0.03$ & $13.79 \pm 0.03$ & & $-48.5 \pm 4.9$ & $-91.2 \pm 8.7$\\
03250490-1835569 & $14.92 \pm 0.04$ & $14.35 \pm 0.05$ & $14.06 \pm 0.06$ & & 032504.99-183557.1 & $13.84 \pm 0.03$ & $13.57 \pm 0.03$ & & $105.1 \pm 8.2$ & $-23.1 \pm 6.8$\\
03250686-1425126 & $15.46 \pm 0.06$ & $14.93 \pm 0.08$ & $14.51 \pm 0.07$ & & 032506.91-142512.8 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $77.9 \pm 9.7$ & $-19.6 \pm 9.3$\\
03250729-3545479 & $14.16 \pm 0.03$ & $13.57 \pm 0.03$ & $13.26 \pm 0.04$ & & 032507.34-354547.7 & $13.07 \pm 0.02$ & $12.89 \pm 0.03$ & & $51.3 \pm 5.1$ & $19.9 \pm 7.8$\\
03250735-6547368 & $14.67 \pm 0.04$ & $14.10 \pm 0.04$ & $13.81 \pm 0.05$ & & 032507.39-654736.6 & $13.61 \pm 0.02$ & $13.40 \pm 0.03$ & & $26.7 \pm 2.0$ & $15.8 \pm 6.9$\\
03250737-8004088 & $14.69 \pm 0.04$ & $14.16 \pm 0.05$ & $13.82 \pm 0.05$ & & 032507.49-800408.4 & $13.64 \pm 0.02$ & $13.40 \pm 0.03$ & & $30.6 \pm 1.1$ & $34.4 \pm 7.8$\\
03250783-5022054 & $15.23 \pm 0.05$ & $14.61 \pm 0.05$ & $14.29 \pm 0.07$ & & 032507.90-502205.0 & $14.02 \pm 0.02$ & $13.81 \pm 0.03$ & & $58.3 \pm 4.6$ & $35.3 \pm 8.0$\\
03250882+1818099 & $16.06 \pm 0.09$ & $15.27 \pm 0.11$ & $14.95 \pm 0.13$ & & 032508.89+181809.2 & $14.66 \pm 0.03$ & $14.44 \pm 0.05$ & & $82.2 \pm 11.6$ & $-55.9 \pm 11.3$\\
03250948+3206402 & $13.67 \pm 0.02$ & $13.04 \pm 0.02$ & $12.71 \pm 0.03$ & & 032509.42+320640.7 & $12.51 \pm 0.02$ & $12.28 \pm 0.02$ & & $-57.6 \pm 4.8$ & $38.5 \pm 5.9$\\
03251116+1300334 & $11.84 \pm 0.02$ & $11.25 \pm 0.02$ & $10.88 \pm 0.01$ & & 032511.32+130033.3 & $10.68 \pm 0.02$ & $10.49 \pm 0.02$ & & $201.8 \pm 7.4$ & $-9.6 \pm 7.5$\\
03251212+3610060 & $14.57 \pm 0.03$ & $13.95 \pm 0.04$ & $13.65 \pm 0.03$ & & 032512.07+361005.8 & $13.50 \pm 0.03$ & $13.32 \pm 0.03$ & & $-48.1 \pm 5.2$ & $-15.3 \pm 7.6$\\
03251321-3515552 & $13.24 \pm 0.02$ & $12.68 \pm 0.03$ & $12.38 \pm 0.03$ & & 032513.24-351555.3 & $12.20 \pm 0.02$ & $11.99 \pm 0.02$ & & $38.8 \pm 5.2$ & $-7.1 \pm 6.9$\\
03251372-4536086 & $16.20 \pm 0.11$ & $15.55 \pm 0.14$ & $15.27 \pm 0.16$ & & 032513.81-453608.0 & $15.08 \pm 0.03$ & $14.83 \pm 0.04$ & & $89.1 \pm 9.2$ & $59.1 \pm 17.5$\\
03251452-8159174 & $13.36 \pm 0.02$ & $12.79 \pm 0.03$ & $12.33 \pm 0.02$ & & 032515.39-815917.3 & $12.13 \pm 0.02$ & $11.90 \pm 0.02$ & & $188.8 \pm 5.0$ & $11.8 \pm 7.4$\\
03251459-3943231 & $12.80 \pm 0.02$ & $12.29 \pm 0.02$ & $12.01 \pm 0.03$ & & 032514.55-394323.9 & $11.82 \pm 0.03$ & $11.62 \pm 0.03$ & & $-51.3 \pm 6.4$ & $-76.5 \pm 8.7$\\
03251521-0803379 & $15.36 \pm 0.04$ & $14.85 \pm 0.06$ & $14.56 \pm 0.08$ & & 032515.19-080338.6 & $14.34 \pm 0.03$ & $14.17 \pm 0.04$ & & $-19.3 \pm 8.5$ & $-57.1 \pm 8.2$\\
03251641+1113170 & $15.30 \pm 0.05$ & $14.66 \pm 0.07$ & $14.36 \pm 0.06$ & & 032516.47+111316.7 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $87.9 \pm 10.5$ & $-26.6 \pm 14.9$\\
03251736+0103385 & $15.52 \pm 0.08$ & $14.95 \pm 0.09$ & $14.63 \pm 0.12$ & & 032517.44+010338.8 & $14.26 \pm 0.03$ & $14.08 \pm 0.04$ & & $127.9 \pm 11.2$ & $31.4 \pm 16.8$\\
03252083-2738194 & $14.07 \pm 0.03$ & $13.51 \pm 0.03$ & $13.21 \pm 0.03$ & & 032520.82-273820.8 & $13.06 \pm 0.02$ & $12.86 \pm 0.02$ & & $-10.4 \pm 6.3$ & $-146.9 \pm 12.0$\\
03252131-8226262 & $14.22 \pm 0.03$ & $13.60 \pm 0.04$ & $13.32 \pm 0.05$ & & 032521.08-822626.1 & $13.16 \pm 0.02$ & $12.97 \pm 0.02$ & & $-47.5 \pm 1.4$ & $5.8 \pm 7.6$\\
03252134-0441506 & $15.84 \pm 0.07$ & $15.13 \pm 0.11$ & $14.85 \pm 0.11$ & & 032521.31-044150.4 & $14.44 \pm 0.03$ & $14.15 \pm 0.04$ & & $-39.5 \pm 8.3$ & $14.6 \pm 8.8$\\
03252149-1614160 & $11.27 \pm 0.02$ & $10.75 \pm 0.03$ & $10.46 \pm 0.02$ & & 032521.55-161420.4 & $10.25 \pm 0.02$ & $10.02 \pm 0.02$ & & $94.3 \pm 9.7$ & $-455.0 \pm 25.7$\\
03252363+0514011 & $12.58 \pm 0.02$ & $12.02 \pm 0.02$ & $11.73 \pm 0.02$ & & 032523.59+051400.8 & $11.56 \pm 0.02$ & $11.38 \pm 0.02$ & & $-61.1 \pm 11.5$ & $-29.5 \pm 7.8$\\
03252507+0238584 & $16.29 \pm 0.13$ & $15.36 \pm 0.12$ & $14.80 \pm 0.14$ & & 032525.26+023857.0 & $14.50 \pm 0.03$ & $14.14 \pm 0.04$ & & $277.7 \pm 18.2$ & $-136.2 \pm 15.4$\\
03252535-5713586 & $14.84 \pm 0.04$ & $14.17 \pm 0.03$ & $13.85 \pm 0.05$ & & 032525.52-571357.4 & $13.62 \pm 0.02$ & $13.44 \pm 0.03$ & & $121.6 \pm 4.0$ & $108.9 \pm 7.3$\\
03252599-5230023 & $12.89 \pm 0.02$ & $12.26 \pm 0.02$ & $11.92 \pm 0.03$ & & 032525.88-523004.3 & $11.74 \pm 0.02$ & $11.54 \pm 0.02$ & & $-93.1 \pm 5.1$ & $-183.4 \pm 10.5$\\
03252715-5440139 & $13.08 \pm 0.02$ & $12.53 \pm 0.03$ & $12.21 \pm 0.02$ & & 032527.09-544014.2 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $-48.8 \pm 3.2$ & $-24.4 \pm 11.5$\\
03252745-1329441 & $15.13 \pm 0.05$ & $14.52 \pm 0.05$ & $14.17 \pm 0.06$ & & 032527.45-132945.0 & $13.97 \pm 0.03$ & $13.72 \pm 0.03$ & & $-5.3 \pm 10.1$ & $-87.2 \pm 10.0$\\
03252938-4312299 & $14.18 \pm 0.03$ & $13.43 \pm 0.03$ & $12.91 \pm 0.03$ & & 032529.44-431230.0 & $12.61 \pm 0.02$ & $12.32 \pm 0.02$ & & $55.3 \pm 6.5$ & $-10.9 \pm 7.3$\\
03252997+3630226 & $16.22 \pm 0.09$ & $15.48 \pm 0.09$ & $15.13 \pm 0.12$ & & 032529.97+363021.8 & $14.96 \pm 0.03$ & $14.74 \pm 0.06$ & & $-2.8 \pm 10.2$ & $-63.8 \pm 12.1$\\
03253141+1306039 & $16.36 \pm 0.09$ & $15.57 \pm 0.10$ & $14.78 \pm 0.10$ & & 032531.40+130604.7 & $14.49 \pm 0.03$ & $14.23 \pm 0.05$ & & $-4.7 \pm 12.3$ & $70.6 \pm 12.9$\\
03253210-0521194 & $14.99 \pm 0.03$ & $14.30 \pm 0.04$ & $13.96 \pm 0.05$ & & 032532.07-052119.9 & $13.61 \pm 0.03$ & $13.31 \pm 0.03$ & & $-42.2 \pm 7.4$ & $-41.2 \pm 8.1$\\
03253228-3538441 & $15.90 \pm 0.08$ & $15.34 \pm 0.10$ & $14.92 \pm 0.12$ & & 032532.29-353845.1 & $14.73 \pm 0.03$ & $14.54 \pm 0.04$ & & $11.0 \pm 6.4$ & $-88.8 \pm 10.1$\\
03253230+0713536 & $14.99 \pm 0.04$ & $14.36 \pm 0.06$ & $14.01 \pm 0.06$ & & 032532.33+071353.3 & $13.78 \pm 0.03$ & $13.59 \pm 0.04$ & & $44.0 \pm 7.8$ & $-22.6 \pm 12.7$\\
03253250-5545459 & $14.30 \pm 0.03$ & $13.59 \pm 0.03$ & $13.23 \pm 0.04$ & & 032532.65-554544.6 & $12.91 \pm 0.02$ & $12.69 \pm 0.02$ & & $116.2 \pm 3.8$ & $116.3 \pm 7.1$\\
03253316-1719273 & $14.03 \pm 0.03$ & $13.44 \pm 0.03$ & $13.17 \pm 0.03$ & & 032533.27-171926.2 & $13.01 \pm 0.02$ & $12.74 \pm 0.02$ & & $151.7 \pm 12.9$ & $106.5 \pm 9.3$\\
03253500-2226160 & $14.73 \pm 0.03$ & $14.22 \pm 0.06$ & $13.92 \pm 0.05$ & & 032534.99-222617.5 & $13.69 \pm 0.03$ & $13.43 \pm 0.03$ & & $-12.0 \pm 5.9$ & $-127.8 \pm 8.5$\\
03253530+7455265 & $13.71 \pm 0.02$ & $13.15 \pm 0.03$ & $12.85 \pm 0.03$ & & 032535.79+745526.0 & $12.64 \pm 0.02$ & $12.41 \pm 0.02$ & & $168.9 \pm 4.1$ & $-39.4 \pm 7.3$\\
03253538-0159127 & $14.74 \pm 0.04$ & $14.21 \pm 0.05$ & $13.90 \pm 0.05$ & & 032535.42-015912.7 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $39.7 \pm 7.6$ & $3.6 \pm 12.0$\\
03253836+3723191 & $13.54 \pm 0.02$ & $12.98 \pm 0.02$ & $12.67 \pm 0.01$ & & 032538.38+372318.7 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $18.6 \pm 4.5$ & $-32.9 \pm 6.4$\\
03253843-3812580 & $13.98 \pm 0.03$ & $13.40 \pm 0.03$ & $13.08 \pm 0.04$ & & 032538.61-381256.7 & $12.88 \pm 0.02$ & $12.67 \pm 0.02$ & & $193.7 \pm 10.3$ & $122.5 \pm 10.0$\\
03253897-8130555 & $14.24 \pm 0.03$ & $13.58 \pm 0.03$ & $13.28 \pm 0.03$ & & 032538.97-813055.1 & $13.13 \pm 0.02$ & $12.92 \pm 0.02$ & & $2.0 \pm 0.7$ & $40.3 \pm 7.7$\\
03253936-3533338 & $14.84 \pm 0.04$ & $14.21 \pm 0.04$ & $13.88 \pm 0.05$ & & 032539.34-353334.6 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $-18.5 \pm 5.4$ & $-69.8 \pm 7.4$\\
03254017+3814348 & $13.51 \pm 0.02$ & $12.91 \pm 0.02$ & $12.62 \pm 0.02$ & & 032540.25+381433.5 & $12.37 \pm 0.02$ & $12.20 \pm 0.02$ & & $83.3 \pm 4.8$ & $-118.5 \pm 6.9$\\
03254164-3846442 & $14.44 \pm 0.03$ & $13.94 \pm 0.03$ & $13.63 \pm 0.04$ & & 032541.65-384644.7 & $13.42 \pm 0.02$ & $13.25 \pm 0.03$ & & $14.0 \pm 4.8$ & $-51.8 \pm 7.4$\\
03254269-4350275 & $12.97 \pm 0.02$ & $12.41 \pm 0.03$ & $12.13 \pm 0.02$ & & 032542.76-435027.4 & $11.98 \pm 0.02$ & $11.81 \pm 0.02$ & & $70.9 \pm 5.5$ & $10.1 \pm 7.2$\\
03254346-0551105 & $15.59 \pm 0.06$ & $14.68 \pm 0.06$ & $14.11 \pm 0.07$ & & 032543.62-055110.1 & $13.76 \pm 0.03$ & $13.46 \pm 0.03$ & & $200.5 \pm 15.1$ & $31.1 \pm 8.9$\\
03254545-7628550 & $14.79 \pm 0.05$ & $14.22 \pm 0.05$ & $13.92 \pm 0.05$ & & 032545.36-762855.5 & $13.74 \pm 0.02$ & $13.53 \pm 0.03$ & & $-27.5 \pm 1.3$ & $-45.2 \pm 9.0$\\
03254558-2040201 & $13.46 \pm 0.02$ & $12.92 \pm 0.02$ & $12.60 \pm 0.03$ & & 032545.80-204020.5 & $12.45 \pm 0.02$ & $12.21 \pm 0.02$ & & $260.6 \pm 12.7$ & $-33.7 \pm 6.4$\\
03254562+3751398 & $15.95 \pm 0.07$ & $15.23 \pm 0.07$ & $14.94 \pm 0.09$ & & 032545.59+375139.6 & $14.72 \pm 0.03$ & $14.40 \pm 0.05$ & & $-31.5 \pm 5.9$ & $-23.6 \pm 8.7$\\
03254595+7534030 & $14.26 \pm 0.03$ & $13.74 \pm 0.04$ & $13.43 \pm 0.03$ & & 032546.21+753402.4 & $13.26 \pm 0.03$ & $13.04 \pm 0.03$ & & $87.9 \pm 2.3$ & $-55.9 \pm 8.2$\\
03254629-3048537 & $14.49 \pm 0.03$ & $13.98 \pm 0.03$ & $13.68 \pm 0.04$ & & 032546.21-304854.3 & $13.40 \pm 0.02$ & $13.18 \pm 0.03$ & & $-89.3 \pm 6.4$ & $-59.4 \pm 6.9$\\
03254731-1534596 & $16.42 \pm 0.12$ & $15.90 \pm 0.15$ & $15.27 \pm 0.17$ & & 032547.39-153500.9 & $15.08 \pm 0.03$ & $14.80 \pm 0.06$ & & $119.9 \pm 22.2$ & $-131.9 \pm 22.9$\\
03254811-0753506 & $15.24 \pm 0.05$ & $14.71 \pm 0.07$ & $14.33 \pm 0.08$ & & 032548.13-075351.1 & $13.99 \pm 0.03$ & $13.82 \pm 0.03$ & & $17.4 \pm 8.1$ & $-40.7 \pm 8.4$\\
03254851-2206043 & $15.67 \pm 0.06$ & $15.13 \pm 0.09$ & $14.85 \pm 0.13$ & & 032548.57-220604.1 & $14.62 \pm 0.03$ & $14.42 \pm 0.04$ & & $67.0 \pm 7.8$ & $14.3 \pm 8.1$\\
03254954-0410075 & $13.58 \pm 0.02$ & $12.98 \pm 0.03$ & $12.70 \pm 0.03$ & & 032549.52-041008.6 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $-13.9 \pm 7.0$ & $-93.1 \pm 8.0$\\
03254954-2656115 & $13.15 \pm 0.02$ & $12.60 \pm 0.02$ & $12.27 \pm 0.02$ & & 032549.62-265611.0 & $12.09 \pm 0.02$ & $11.88 \pm 0.02$ & & $111.7 \pm 8.9$ & $53.0 \pm 7.8$\\
03255148+3210252 & $15.81 \pm 0.07$ & $15.11 \pm 0.08$ & $14.80 \pm 0.09$ & & 032551.52+321025.1 & $14.61 \pm 0.03$ & $14.43 \pm 0.05$ & & $47.9 \pm 6.6$ & $-5.5 \pm 8.9$\\
03255221-0612039 & $13.44 \pm 0.02$ & $12.81 \pm 0.02$ & $12.54 \pm 0.03$ & & 032552.26-061203.2 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $60.1 \pm 11.1$ & $59.7 \pm 8.1$\\
03255261-4831309 & $12.18 \pm 0.02$ & $11.65 \pm 0.02$ & $11.32 \pm 0.02$ & & 032552.63-483130.0 & $11.13 \pm 0.02$ & $10.93 \pm 0.02$ & & $17.1 \pm 4.4$ & $80.1 \pm 8.8$\\
03255416-2904401 & $14.65 \pm 0.03$ & $14.04 \pm 0.03$ & $13.75 \pm 0.04$ & & 032554.14-290439.8 & $13.55 \pm 0.02$ & $13.37 \pm 0.03$ & & $-19.9 \pm 7.0$ & $38.6 \pm 8.8$\\
03255514-0710070 & $15.45 \pm 0.05$ & $14.80 \pm 0.07$ & $14.47 \pm 0.09$ & & 032555.19-071006.1 & $14.31 \pm 0.03$ & $14.02 \pm 0.04$ & & $67.4 \pm 8.2$ & $76.1 \pm 8.5$\\
03255640-3036497 & $12.51 \pm 0.02$ & $11.95 \pm 0.02$ & $11.66 \pm 0.02$ & & 032556.33-303652.5 & $11.50 \pm 0.02$ & $11.32 \pm 0.02$ & & $-86.1 \pm 6.1$ & $-246.0 \pm 12.7$\\
03255691+3819378 & $16.44 \pm 0.10$ & $15.81 \pm 0.11$ & $15.43 \pm 0.12$ & & 032556.87+381936.6 & $15.22 \pm 0.04$ & $15.01 \pm 0.07$ & & $-37.0 \pm 11.3$ & $-98.6 \pm 16.1$\\
03255713-3857598 & $13.42 \pm 0.02$ & $12.85 \pm 0.02$ & $12.56 \pm 0.03$ & & 032557.17-385800.1 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $43.2 \pm 5.0$ & $-27.6 \pm 6.8$\\
03255852-3749565 & $13.17 \pm 0.02$ & $12.62 \pm 0.03$ & $12.31 \pm 0.02$ & & 032558.62-374956.6 & $12.10 \pm 0.02$ & $11.88 \pm 0.02$ & & $111.3 \pm 7.0$ & $-8.2 \pm 6.7$\\
03255959+3643319 & $16.40 \pm 0.12$ & $15.85 \pm 0.13$ & $15.43 \pm 0.16$ & & 032559.68+364332.2 & $15.26 \pm 0.04$ & $15.05 \pm 0.08$ & & $95.5 \pm 12.8$ & $25.0 \pm 19.4$\\
03255978+3724146 & $16.68 \pm 0.13$ & $15.94 \pm 0.15$ & $15.46 \pm 0.15$ & & 032559.88+372412.6 & $14.99 \pm 0.04$ & $14.70 \pm 0.06$ & & $104.6 \pm 12.3$ & $-179.5 \pm 18.0$\\
03260018-4144402 & $14.34 \pm 0.02$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 032600.16-414440.6 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $-16.9 \pm 4.9$ & $-35.3 \pm 7.9$\\
03260066-1009189 & $15.07 \pm 0.04$ & $14.46 \pm 0.04$ & $14.08 \pm 0.05$ & & 032600.57-100920.5 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $-112.9 \pm 8.2$ & $-140.3 \pm 9.0$\\
03260082-0213071 & $15.62 \pm 0.07$ & $15.09 \pm 0.10$ & $14.80 \pm 0.10$ & & 032600.87-021307.2 & $14.62 \pm 0.03$ & $14.43 \pm 0.05$ & & $54.9 \pm 9.5$ & $-11.7 \pm 13.6$\\
03260274-1432073 & $15.49 \pm 0.06$ & $14.88 \pm 0.07$ & $14.54 \pm 0.10$ & & 032602.72-143208.0 & $14.38 \pm 0.03$ & $14.17 \pm 0.04$ & & $-16.3 \pm 7.6$ & $-63.1 \pm 9.7$\\
03260311-4924321 & $14.55 \pm 0.04$ & $14.03 \pm 0.04$ & $13.74 \pm 0.05$ & & 032603.16-492431.9 & $13.56 \pm 0.02$ & $13.36 \pm 0.03$ & & $43.7 \pm 4.1$ & $22.5 \pm 7.7$\\
03260478-2443343 & $13.21 \pm 0.02$ & $12.61 \pm 0.03$ & $12.25 \pm 0.02$ & & 032604.88-244331.8 & $12.00 \pm 0.02$ & $11.74 \pm 0.02$ & & $132.9 \pm 9.8$ & $256.8 \pm 15.5$\\
03260536-5259228 & $15.27 \pm 0.07$ & $14.70 \pm 0.06$ & $14.22 \pm 0.07$ & & 032605.43-525922.5 & $14.06 \pm 0.03$ & $13.87 \pm 0.03$ & & $50.6 \pm 3.8$ & $27.6 \pm 7.2$\\
03260546-7608488 & $14.92 \pm 0.04$ & $14.30 \pm 0.05$ & $14.02 \pm 0.06$ & & 032605.54-760848.3 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $28.8 \pm 1.3$ & $44.7 \pm 9.0$\\
03260554+2348323 & $15.19 \pm 0.04$ & $14.53 \pm 0.05$ & $14.26 \pm 0.07$ & & 032605.56+234831.3 & $13.97 \pm 0.03$ & $13.70 \pm 0.04$ & & $14.2 \pm 5.8$ & $-75.4 \pm 15.1$\\
03260591-1918231 & $14.63 \pm 0.03$ & $13.97 \pm 0.04$ & $13.70 \pm 0.05$ & & 032605.92-191824.0 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $15.5 \pm 7.3$ & $-75.4 \pm 7.3$\\
03260659+0910015 & $15.06 \pm 0.04$ & $14.53 \pm 0.06$ & $14.22 \pm 0.06$ & & 032606.62+091000.9 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $43.6 \pm 16.1$ & $-62.4 \pm 8.3$\\
03260796-2035058 & $15.25 \pm 0.04$ & $14.72 \pm 0.07$ & $14.45 \pm 0.08$ & & 032607.96-203506.5 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $0.0 \pm 6.9$ & $-59.3 \pm 8.1$\\
03260932-4928503 & $16.17 \pm 0.12$ & $15.50 \pm 0.12$ & $15.10 \pm 0.16$ & & 032609.37-492849.7 & $14.90 \pm 0.03$ & $14.71 \pm 0.04$ & & $40.8 \pm 7.3$ & $55.0 \pm 16.0$\\
03261066+3744266 & $16.58 \pm 0.12$ & $15.89 \pm 0.12$ & $15.54 \pm 0.15$ & & 032610.71+374428.3 & $15.21 \pm 0.04$ & $14.97 \pm 0.08$ & & $50.8 \pm 12.3$ & $146.9 \pm 16.6$\\
03261104-0717093 & $13.10 \pm 0.02$ & $12.48 \pm 0.03$ & $12.13 \pm 0.02$ & & 032611.03-071711.4 & $11.91 \pm 0.02$ & $11.68 \pm 0.02$ & & $-11.1 \pm 6.8$ & $-177.0 \pm 10.1$\\
03261123-0633561 & $14.35 \pm 0.03$ & $13.85 \pm 0.03$ & $13.56 \pm 0.05$ & & 032611.28-063356.3 & $13.37 \pm 0.03$ & $13.18 \pm 0.03$ & & $56.2 \pm 10.4$ & $-17.2 \pm 7.2$\\
03261164+8526313 & $14.95 \pm 0.03$ & $14.36 \pm 0.05$ & $14.07 \pm 0.06$ & & 032612.32+852630.6 & $13.91 \pm 0.03$ & $13.74 \pm 0.03$ & & $69.0 \pm 1.6$ & $-60.4 \pm 12.0$\\
03261240+3722558 & $16.39 \pm 0.11$ & $15.48 \pm 0.11$ & $14.87 \pm 0.10$ & & 032612.37+372255.8 & $14.18 \pm 0.03$ & $13.85 \pm 0.04$ & & $-36.0 \pm 6.5$ & $-3.4 \pm 8.7$\\
03261289+3713096 & $16.65 \pm 0.13$ & $15.96 \pm 0.14$ & $15.53 \pm 0.15$ & & 032612.81+371311.0 & $15.11 \pm 0.04$ & $14.64 \pm 0.06$ & & $-90.1 \pm 12.7$ & $124.8 \pm 20.3$\\
03261331-5123538 & $13.79 \pm 0.03$ & $13.16 \pm 0.03$ & $12.71 \pm 0.04$ & & 032613.38-512355.5 & $12.46 \pm 0.02$ & $12.23 \pm 0.02$ & & $64.8 \pm 4.3$ & $-159.9 \pm 9.9$\\
03261683-1632389 & $15.07 \pm 0.04$ & $14.56 \pm 0.05$ & $14.28 \pm 0.08$ & & 032616.90-163239.1 & $14.10 \pm 0.03$ & $13.79 \pm 0.03$ & & $91.0 \pm 7.7$ & $-23.0 \pm 7.7$\\
03262136-0038160 & $14.51 \pm 0.03$ & $13.98 \pm 0.04$ & $13.67 \pm 0.05$ & & 032621.44-003815.9 & $13.48 \pm 0.03$ & $13.24 \pm 0.03$ & & $103.2 \pm 7.1$ & $8.2 \pm 6.7$\\
03262156+1505517 & $15.11 \pm 0.04$ & $14.55 \pm 0.05$ & $14.21 \pm 0.06$ & & 032621.53+150551.3 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $-35.8 \pm 7.3$ & $-34.3 \pm 7.1$\\
03262402-4008431 & $14.04 \pm 0.03$ & $13.46 \pm 0.03$ & $13.09 \pm 0.03$ & & 032624.06-400843.1 & $12.90 \pm 0.02$ & $12.66 \pm 0.02$ & & $44.3 \pm 5.0$ & $1.4 \pm 8.5$\\
03262458-5316152 & $14.76 \pm 0.04$ & $14.21 \pm 0.05$ & $13.90 \pm 0.06$ & & 032624.54-531616.4 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-30.3 \pm 3.4$ & $-105.9 \pm 7.4$\\
03262712-3024567 & $12.45 \pm 0.03$ & $11.90 \pm 0.03$ & $11.57 \pm 0.02$ & & 032627.23-302458.0 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $122.3 \pm 8.0$ & $-115.5 \pm 8.5$\\
03262836+0841508 & $14.63 \pm 0.04$ & $14.10 \pm 0.05$ & $13.64 \pm 0.05$ & & 032628.35+084150.0 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $-14.1 \pm 11.5$ & $-83.9 \pm 7.9$\\
03262842-0721042 & $16.26 \pm 0.09$ & $15.61 \pm 0.12$ & $15.24 \pm 0.16$ & & 032628.45-072105.7 & $14.62 \pm 0.03$ & $14.42 \pm 0.05$ & & $34.8 \pm 14.6$ & $-126.3 \pm 17.2$\\
03262854+1529375 & $16.59 \pm 0.14$ & $15.70 \pm 0.15$ & $15.33 \pm 0.17$ & & 032628.57+152936.4 & $14.20 \pm 0.03$ & $13.93 \pm 0.04$ & & $27.3 \pm 17.2$ & $-98.7 \pm 19.1$\\
03262917+0324475 & $15.66 \pm 0.06$ & $15.15 \pm 0.08$ & $14.83 \pm 0.10$ & & 032629.20+032447.3 & $14.64 \pm 0.03$ & $14.42 \pm 0.06$ & & $52.3 \pm 10.7$ & $-23.2 \pm 13.1$\\
03263083-1027588 & $14.77 \pm 0.03$ & $14.19 \pm 0.04$ & $13.91 \pm 0.06$ & & 032630.90-102758.4 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $88.7 \pm 8.1$ & $33.0 \pm 6.7$\\
03263090+3241251 & $16.66 \pm 0.14$ & $15.98 \pm 0.16$ & $15.19 \pm 0.13$ & & 032631.27+324129.8 & $14.86 \pm 0.03$ & $14.67 \pm 0.06$ & & $389.5 \pm 15.9$ & $382.7 \pm 20.7$\\
03263278-4236083 & $14.22 \pm 0.03$ & $13.61 \pm 0.03$ & $13.21 \pm 0.03$ & & 032633.04-423608.4 & $12.86 \pm 0.02$ & $12.59 \pm 0.02$ & & $286.9 \pm 15.8$ & $-3.3 \pm 8.2$\\
03263359-4517189 & $16.24 \pm 0.10$ & $15.57 \pm 0.10$ & $15.22 \pm 0.15$ & & 032633.65-451719.9 & $14.93 \pm 0.03$ & $14.68 \pm 0.04$ & & $61.8 \pm 8.1$ & $-105.9 \pm 15.4$\\
03263520-1338422 & $16.47 \pm 0.14$ & $15.79 \pm 0.17$ & $14.83 \pm 0.15$ & & 032635.14-133842.5 & $14.46 \pm 0.03$ & $14.17 \pm 0.04$ & & $-78.2 \pm 12.3$ & $-29.8 \pm 13.2$\\
03263588+3631357 & $15.55 \pm 0.05$ & $14.95 \pm 0.05$ & $14.63 \pm 0.08$ & & 032635.92+363135.7 & $14.32 \pm 0.03$ & $14.06 \pm 0.04$ & & $40.8 \pm 5.7$ & $1.0 \pm 7.7$\\
03263627-0853203 & $14.71 \pm 0.03$ & $14.15 \pm 0.05$ & $13.84 \pm 0.05$ & & 032636.34-085320.4 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $78.0 \pm 7.9$ & $-2.9 \pm 6.5$\\
03263695-0136422 & $15.06 \pm 0.05$ & $14.53 \pm 0.06$ & $14.16 \pm 0.08$ & & 032636.97-013643.0 & $13.98 \pm 0.03$ & $13.74 \pm 0.04$ & & $27.2 \pm 9.2$ & $-65.5 \pm 7.8$\\
03263726-0909575 & $12.92 \pm 0.02$ & $12.35 \pm 0.02$ & $12.06 \pm 0.02$ & & 032637.22-090958.0 & $11.91 \pm 0.02$ & $11.72 \pm 0.02$ & & $-42.1 \pm 6.9$ & $-40.3 \pm 6.3$\\
03263956-0617586 & $12.96 \pm 0.02$ & $12.32 \pm 0.02$ & $12.02 \pm 0.02$ & & 032639.60-061759.4 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $40.9 \pm 16.6$ & $-67.6 \pm 11.2$\\
03263973-1023576 & $14.03 \pm 0.02$ & $13.40 \pm 0.03$ & $13.07 \pm 0.03$ & & 032639.77-102358.2 & $12.84 \pm 0.02$ & $12.63 \pm 0.02$ & & $40.2 \pm 7.0$ & $-47.4 \pm 6.5$\\
03263977+2312100 & $15.32 \pm 0.05$ & $14.81 \pm 0.06$ & $14.54 \pm 0.08$ & & 032639.84+231208.8 & $14.31 \pm 0.03$ & $14.10 \pm 0.05$ & & $73.9 \pm 7.0$ & $-97.9 \pm 8.0$\\
03264032+0513352 & $10.97 \pm 0.02$ & $10.40 \pm 0.02$ & $10.13 \pm 0.02$ & & 032640.37+051334.2 & $9.93 \pm 0.02$ & $9.73 \pm 0.02$ & & $76.6 \pm 7.7$ & $-106.5 \pm 7.8$\\
03264048+3021141 & $15.88 \pm 0.07$ & $15.30 \pm 0.09$ & $14.72 \pm 0.09$ & & 032640.52+302113.9 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $51.4 \pm 6.6$ & $-23.3 \pm 9.4$\\
03264159+0531413 & $13.98 \pm 0.03$ & $13.44 \pm 0.03$ & $13.13 \pm 0.03$ & & 032641.57+053140.7 & $12.93 \pm 0.02$ & $12.76 \pm 0.03$ & & $-19.4 \pm 8.6$ & $-53.0 \pm 9.6$\\
03264225-2102057 & $16.13 \pm 0.09$ & $14.79 \pm 0.08$ & $13.92 \pm 0.06$ & & 032642.33-210207.3 & $12.96 \pm 0.02$ & $12.45 \pm 0.02$ & & $93.1 \pm 8.5$ & $-139.3 \pm 9.8$\\
03264265-4627241 & $15.18 \pm 0.04$ & $14.64 \pm 0.06$ & $14.33 \pm 0.06$ & & 032642.62-462724.1 & $14.14 \pm 0.03$ & $13.92 \pm 0.03$ & & $-30.3 \pm 4.7$ & $-4.0 \pm 7.8$\\
03264309+7730552 & $16.51 \pm 0.13$ & $15.74 \pm 0.19$ & $14.97 \pm 0.13$ & & 032643.20+773055.2 & $14.61 \pm 0.03$ & $14.30 \pm 0.04$ & & $31.6 \pm 1.6$ & $0.7 \pm 15.3$\\
03264339-6928195 & $15.03 \pm 0.04$ & $14.50 \pm 0.06$ & $14.13 \pm 0.08$ & & 032643.46-692819.0 & $13.94 \pm 0.02$ & $13.71 \pm 0.03$ & & $30.0 \pm 1.7$ & $35.1 \pm 6.5$\\
03264495+1914402 & $10.12 \pm 0.02$ & $9.52 \pm 0.03$ & $9.25 \pm 0.02$ & & 032644.96+191438.6 & $9.07 \pm 0.02$ & $8.89 \pm 0.02$ & & $12.0 \pm 6.8$ & $-160.3 \pm 7.7$\\
03264495-3423444 & $14.97 \pm 0.04$ & $14.31 \pm 0.04$ & $14.04 \pm 0.06$ & & 032644.89-342344.7 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $-58.1 \pm 5.6$ & $-20.9 \pm 7.4$\\
03264630-2507170 & $14.27 \pm 0.03$ & $13.72 \pm 0.03$ & $13.38 \pm 0.04$ & & 032646.21-250718.1 & $13.19 \pm 0.02$ & $12.94 \pm 0.03$ & & $-124.1 \pm 10.1$ & $-107.2 \pm 9.3$\\
03264640+7645329 & $15.77 \pm 0.07$ & $15.07 \pm 0.09$ & $14.70 \pm 0.09$ & & 032646.56+764532.4 & $14.52 \pm 0.03$ & $14.30 \pm 0.04$ & & $48.8 \pm 1.7$ & $-48.5 \pm 11.1$\\
03264756-4138006 & $14.47 \pm 0.03$ & $13.93 \pm 0.04$ & $13.63 \pm 0.04$ & & 032647.53-413801.2 & $13.42 \pm 0.02$ & $13.21 \pm 0.02$ & & $-28.9 \pm 5.9$ & $-53.5 \pm 8.9$\\
03264862+0947443 & $15.05 \pm 0.04$ & $14.31 \pm 0.05$ & $14.01 \pm 0.05$ & & 032648.67+094743.6 & $13.75 \pm 0.03$ & $13.58 \pm 0.04$ & & $71.2 \pm 9.4$ & $-64.5 \pm 8.7$\\
03264920-6034517 & $14.92 \pm 0.05$ & $14.39 \pm 0.05$ & $14.07 \pm 0.05$ & & 032649.23-603452.8 & $13.87 \pm 0.02$ & $13.68 \pm 0.03$ & & $15.4 \pm 2.6$ & $-103.7 \pm 7.4$\\
03264997-0659182 & $16.66 \pm 0.14$ & $16.01 \pm 0.15$ & $15.52 \pm 0.21$ & & 032650.04-065917.4 & $15.19 \pm 0.03$ & $14.91 \pm 0.06$ & & $81.6 \pm 20.8$ & $71.5 \pm 19.7$\\
03265029-2555509 & $14.06 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 032650.36-255550.4 & $13.00 \pm 0.02$ & $12.77 \pm 0.03$ & & $95.4 \pm 8.1$ & $54.5 \pm 8.0$\\
03265042-7631523 & $14.66 \pm 0.04$ & $14.04 \pm 0.05$ & $13.74 \pm 0.06$ & & 032650.32-763153.0 & $13.52 \pm 0.02$ & $13.34 \pm 0.03$ & & $-31.3 \pm 1.3$ & $-68.4 \pm 8.9$\\
03265159-6442079 & $14.10 \pm 0.03$ & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & 032651.74-644207.0 & $13.02 \pm 0.02$ & $12.85 \pm 0.02$ & & $91.2 \pm 2.8$ & $88.5 \pm 7.8$\\
03265177+1357078 & $13.95 \pm 0.02$ & $13.32 \pm 0.02$ & $13.03 \pm 0.03$ & & 032651.73+135707.4 & $12.82 \pm 0.02$ & $12.60 \pm 0.03$ & & $-44.9 \pm 6.3$ & $-28.1 \pm 5.9$\\
03265561+3717508 & $15.42 \pm 0.04$ & $14.65 \pm 0.04$ & $14.36 \pm 0.05$ & & 032655.57+371750.7 & $14.06 \pm 0.03$ & $13.89 \pm 0.04$ & & $-35.2 \pm 5.4$ & $-8.7 \pm 7.4$\\
03265600+3521207 & $16.45 \pm 0.12$ & $15.89 \pm 0.16$ & $15.16 \pm 0.14$ & & 032655.94+352119.9 & $14.65 \pm 0.03$ & $14.31 \pm 0.05$ & & $-62.5 \pm 12.8$ & $-69.8 \pm 17.8$\\
03265622+3806362 & $13.12 \pm 0.02$ & $12.50 \pm 0.02$ & $12.21 \pm 0.02$ & & 032656.25+380635.9 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $38.4 \pm 4.3$ & $-25.0 \pm 6.2$\\
03265693+8244124 & $11.37 \pm 0.02$ & $10.80 \pm 0.03$ & $10.47 \pm 0.02$ & & 032657.04+824411.5 & $10.29 \pm 0.02$ & $10.11 \pm 0.02$ & & $21.4 \pm 0.8$ & $-91.7 \pm 8.5$\\
03265700-1626095 & $13.49 \pm 0.03$ & $12.93 \pm 0.03$ & $12.63 \pm 0.03$ & & 032657.05-162609.5 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $62.7 \pm 6.2$ & $1.1 \pm 5.9$\\
03265801-4224011 & $14.94 \pm 0.03$ & $14.35 \pm 0.05$ & $14.06 \pm 0.05$ & & 032658.05-422401.1 & $13.85 \pm 0.02$ & $13.59 \pm 0.03$ & & $48.8 \pm 6.2$ & $-0.8 \pm 8.5$\\
03265853-1136088 & $13.10 \pm 0.02$ & $12.54 \pm 0.03$ & $12.27 \pm 0.02$ & & 032658.60-113608.0 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $85.2 \pm 7.6$ & $66.9 \pm 20.1$\\
03265866-4555599 & $14.28 \pm 0.03$ & $13.71 \pm 0.03$ & $13.42 \pm 0.04$ & & 032658.61-455600.3 & $13.20 \pm 0.02$ & $12.99 \pm 0.02$ & & $-49.6 \pm 4.9$ & $-35.1 \pm 7.5$\\
03265870+3722505 & $15.75 \pm 0.06$ & $15.00 \pm 0.06$ & $14.70 \pm 0.08$ & & 032658.73+372250.3 & $14.52 \pm 0.03$ & $14.32 \pm 0.05$ & & $29.3 \pm 5.9$ & $-14.5 \pm 8.1$\\
03265991-5300550 & $14.75 \pm 0.04$ & $14.17 \pm 0.05$ & $13.85 \pm 0.06$ & & 032659.91-530055.9 & $13.65 \pm 0.02$ & $13.45 \pm 0.03$ & & $-0.6 \pm 3.2$ & $-79.9 \pm 7.7$\\
03270289-2340225 & $13.29 \pm 0.03$ & $12.63 \pm 0.03$ & $12.35 \pm 0.03$ & & 032702.93-234022.2 & $12.12 \pm 0.02$ & $11.90 \pm 0.02$ & & $53.4 \pm 6.4$ & $25.1 \pm 8.4$\\
03270360-1508111 & $15.92 \pm 0.08$ & $15.29 \pm 0.10$ & $14.94 \pm 0.11$ & & 032703.68-150811.1 & $14.69 \pm 0.03$ & $14.48 \pm 0.04$ & & $97.3 \pm 11.0$ & $-5.1 \pm 8.7$\\
03270402-0246138 & $12.39 \pm 0.02$ & $11.83 \pm 0.02$ & $11.50 \pm 0.02$ & & 032704.08-024613.7 & $11.34 \pm 0.02$ & $11.16 \pm 0.02$ & & $68.1 \pm 6.4$ & $13.9 \pm 6.1$\\
03270660-1453240 & $14.56 \pm 0.03$ & $14.02 \pm 0.04$ & $13.64 \pm 0.04$ & & 032706.66-145323.7 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $74.6 \pm 8.0$ & $25.1 \pm 7.9$\\
03270762-3547197 & $13.54 \pm 0.02$ & $13.02 \pm 0.03$ & $12.67 \pm 0.03$ & & 032707.72-354719.1 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $103.5 \pm 6.3$ & $54.7 \pm 7.3$\\
03270911-5301596 & $14.48 \pm 0.03$ & $13.90 \pm 0.04$ & $13.53 \pm 0.05$ & & 032709.13-530159.9 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $19.3 \pm 3.3$ & $-25.3 \pm 6.8$\\
03270930-0711394 & $15.79 \pm 0.06$ & $15.28 \pm 0.08$ & $14.94 \pm 0.13$ & & 032709.34-071139.7 & $14.74 \pm 0.03$ & $14.48 \pm 0.05$ & & $48.5 \pm 8.4$ & $-20.4 \pm 8.4$\\
03271002-1102163 & $15.38 \pm 0.04$ & $14.81 \pm 0.05$ & $14.47 \pm 0.08$ & & 032710.05-110217.0 & $14.30 \pm 0.03$ & $14.06 \pm 0.04$ & & $32.0 \pm 8.2$ & $-54.6 \pm 8.0$\\
03271177-2828242 & $15.34 \pm 0.04$ & $14.62 \pm 0.05$ & $14.19 \pm 0.06$ & & 032711.84-282823.5 & $13.91 \pm 0.03$ & $13.65 \pm 0.03$ & & $92.4 \pm 8.1$ & $68.2 \pm 8.7$\\
03271414+3745138 & $13.81 \pm 0.02$ & $13.21 \pm 0.03$ & $12.86 \pm 0.03$ & & 032714.23+374512.8 & $12.69 \pm 0.02$ & $12.50 \pm 0.03$ & & $91.5 \pm 4.9$ & $-81.7 \pm 6.6$\\
03271467-4712499 & $14.45 \pm 0.02$ & $13.78 \pm 0.02$ & $13.51 \pm 0.03$ & & 032714.73-471249.3 & $13.33 \pm 0.02$ & $13.15 \pm 0.03$ & & $58.2 \pm 5.1$ & $53.7 \pm 8.0$\\
03271575-4340308 & $14.48 \pm 0.03$ & $13.92 \pm 0.04$ & $13.65 \pm 0.04$ & & 032715.72-434031.0 & $13.45 \pm 0.02$ & $13.24 \pm 0.03$ & & $-39.8 \pm 5.3$ & $-23.2 \pm 7.6$\\
03271575-7517433 & $14.89 \pm 0.04$ & $14.36 \pm 0.06$ & $14.04 \pm 0.07$ & & 032715.90-751742.9 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $53.8 \pm 1.8$ & $30.9 \pm 11.5$\\
03271702-1544471 & $15.05 \pm 0.03$ & $14.41 \pm 0.05$ & $14.15 \pm 0.06$ & & 032717.05-154446.9 & $13.99 \pm 0.03$ & $13.77 \pm 0.03$ & & $36.5 \pm 6.4$ & $14.3 \pm 6.6$\\
03271711-3112204 & $13.40 \pm 0.03$ & $12.83 \pm 0.02$ & $12.56 \pm 0.03$ & & 032717.08-311220.0 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $-35.7 \pm 5.1$ & $33.4 \pm 6.3$\\
03271836-3458213 & $11.49 \pm 0.03$ & $10.89 \pm 0.03$ & $10.57 \pm 0.03$ & & 032718.43-345820.4 & $10.32 \pm 0.02$ & $10.14 \pm 0.02$ & & $70.9 \pm 5.3$ & $75.0 \pm 6.8$\\
03271853-0841525 & $16.64 \pm 0.13$ & $15.69 \pm 0.13$ & $15.18 \pm 0.15$ & & 032718.45-084151.8 & $14.47 \pm 0.03$ & $14.26 \pm 0.04$ & & $-97.3 \pm 16.6$ & $56.4 \pm 18.1$\\
03271982-2747272 & $14.12 \pm 0.03$ & $13.54 \pm 0.03$ & $13.17 \pm 0.03$ & & 032719.84-274726.9 & $13.00 \pm 0.02$ & $12.78 \pm 0.03$ & & $28.5 \pm 6.5$ & $30.7 \pm 7.7$\\
03272015-3254342 & $15.12 \pm 0.05$ & $14.42 \pm 0.06$ & $14.09 \pm 0.07$ & & 032720.17-325433.9 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $20.7 \pm 5.2$ & $27.0 \pm 6.7$\\
03272067-1633541 & $15.57 \pm 0.06$ & $15.05 \pm 0.09$ & $14.77 \pm 0.11$ & & 032720.72-163354.0 & $14.57 \pm 0.03$ & $14.32 \pm 0.04$ & & $54.4 \pm 7.8$ & $15.2 \pm 8.5$\\
03272097-8023182 & $14.19 \pm 0.03$ & $13.60 \pm 0.04$ & $13.26 \pm 0.04$ & & 032721.22-802316.2 & $13.09 \pm 0.02$ & $12.86 \pm 0.02$ & & $64.7 \pm 1.8$ & $199.1 \pm 9.2$\\
03272587+7723353 & $15.01 \pm 0.04$ & $14.35 \pm 0.05$ & $14.01 \pm 0.05$ & & 032726.02+772335.1 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $43.9 \pm 1.4$ & $-16.4 \pm 7.5$\\
03272628-2808343 & $15.91 \pm 0.07$ & $15.28 \pm 0.09$ & $14.98 \pm 0.13$ & & 032726.30-280833.5 & $14.65 \pm 0.03$ & $14.41 \pm 0.04$ & & $24.7 \pm 8.4$ & $83.6 \pm 10.4$\\
03272755+7600349 & $15.69 \pm 0.06$ & $15.08 \pm 0.10$ & $14.74 \pm 0.10$ & & 032727.63+760034.2 & $14.57 \pm 0.03$ & $14.37 \pm 0.04$ & & $28.1 \pm 1.5$ & $-59.9 \pm 9.7$\\
03272877-2311421 & $14.41 \pm 0.02$ & $13.80 \pm 0.04$ & $13.53 \pm 0.04$ & & 032728.83-231141.8 & $13.37 \pm 0.02$ & $13.19 \pm 0.03$ & & $64.1 \pm 6.3$ & $30.1 \pm 6.5$\\
03272922+7658408 & $15.45 \pm 0.05$ & $14.94 \pm 0.08$ & $14.47 \pm 0.08$ & & 032729.31+765840.3 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $26.8 \pm 1.3$ & $-45.0 \pm 9.4$\\
03273019-6048372 & $11.02 \pm 0.02$ & $10.43 \pm 0.03$ & $10.12 \pm 0.02$ & & 032730.41-604837.3 & $9.93 \pm 0.02$ & $9.76 \pm 0.02$ & & $150.5 \pm 4.0$ & $-9.5 \pm 6.4$\\
03273025-1640368 & $13.06 \pm 0.02$ & $12.55 \pm 0.03$ & $12.23 \pm 0.03$ & & 032730.28-164036.5 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $37.9 \pm 5.9$ & $21.8 \pm 6.7$\\
03273213-4321375 & $14.89 \pm 0.04$ & $14.37 \pm 0.04$ & $14.06 \pm 0.05$ & & 032732.10-432137.6 & $13.85 \pm 0.02$ & $13.66 \pm 0.03$ & & $-33.4 \pm 5.5$ & $-9.1 \pm 8.6$\\
03273362+3559549 & $15.51 \pm 0.07$ & $14.91 \pm 0.07$ & $14.36 \pm 0.07$ & & 032733.62+355953.8 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $7.2 \pm 5.8$ & $-87.3 \pm 7.7$\\
03273457-1440437 & $14.88 \pm 0.03$ & $14.22 \pm 0.05$ & $13.93 \pm 0.04$ & & 032734.61-144043.5 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $48.0 \pm 6.6$ & $17.3 \pm 8.7$\\
03273475-4131269 & $15.21 \pm 0.05$ & $14.66 \pm 0.05$ & $14.38 \pm 0.07$ & & 032734.78-413126.5 & $14.18 \pm 0.03$ & $14.01 \pm 0.03$ & & $32.9 \pm 5.9$ & $34.6 \pm 8.4$\\
03273579-6834040 & $12.58 \pm 0.02$ & $12.00 \pm 0.02$ & $11.71 \pm 0.02$ & & 032735.88-683403.5 & $11.56 \pm 0.02$ & $11.37 \pm 0.02$ & & $45.1 \pm 1.6$ & $48.0 \pm 6.1$\\
03273689-2630542 & $15.91 \pm 0.06$ & $15.23 \pm 0.09$ & $14.90 \pm 0.09$ & & 032736.95-263054.3 & $14.72 \pm 0.03$ & $14.52 \pm 0.04$ & & $72.0 \pm 8.8$ & $-11.4 \pm 10.2$\\
03273758-5707562 & $14.86 \pm 0.04$ & $14.29 \pm 0.04$ & $14.01 \pm 0.06$ & & 032737.56-570755.6 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $-12.5 \pm 2.8$ & $47.0 \pm 7.1$\\
03273815-4456163 & $13.03 \pm 0.02$ & $12.49 \pm 0.02$ & $12.22 \pm 0.02$ & & 032738.17-445616.9 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $18.2 \pm 4.2$ & $-60.3 \pm 9.4$\\
03273869-7000175 & $15.16 \pm 0.04$ & $14.64 \pm 0.07$ & $14.35 \pm 0.08$ & & 032738.71-700016.6 & $14.04 \pm 0.02$ & $13.82 \pm 0.03$ & & $6.1 \pm 1.4$ & $75.5 \pm 6.6$\\
03273888-3755432 & $14.28 \pm 0.03$ & $13.71 \pm 0.03$ & $13.33 \pm 0.03$ & & 032738.92-375543.4 & $13.12 \pm 0.02$ & $12.86 \pm 0.02$ & & $42.3 \pm 5.6$ & $-18.7 \pm 7.0$\\
03273966+3745248 & $13.53 \pm 0.02$ & $13.00 \pm 0.03$ & $12.71 \pm 0.02$ & & 032739.81+374523.9 & $12.56 \pm 0.02$ & $12.39 \pm 0.02$ & & $149.8 \pm 5.5$ & $-78.0 \pm 6.6$\\
03274022-1258469 & $15.57 \pm 0.05$ & $14.95 \pm 0.08$ & $14.60 \pm 0.09$ & & 032740.31-125846.8 & $14.39 \pm 0.03$ & $14.15 \pm 0.04$ & & $108.1 \pm 8.8$ & $12.7 \pm 7.3$\\
03274033+3324320 & $13.65 \pm 0.02$ & $13.06 \pm 0.04$ & $12.77 \pm 0.03$ & & 032740.36+332431.7 & $12.58 \pm 0.02$ & $12.39 \pm 0.03$ & & $36.6 \pm 5.4$ & $-26.6 \pm 7.0$\\
03274052-7821319 & $13.14 \pm 0.02$ & $12.53 \pm 0.03$ & $12.24 \pm 0.02$ & & 032740.66-782132.0 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $44.9 \pm 1.4$ & $-10.3 \pm 8.2$\\
03274179-4807057 & $13.64 \pm 0.03$ & $13.09 \pm 0.03$ & $12.82 \pm 0.03$ & & 032741.89-480706.7 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $85.8 \pm 5.7$ & $-93.8 \pm 8.5$\\
03274202+1419079 & $15.02 \pm 0.03$ & $14.38 \pm 0.04$ & $14.03 \pm 0.07$ & & 032742.05+141907.5 & $13.81 \pm 0.03$ & $13.63 \pm 0.04$ & & $34.6 \pm 6.3$ & $-28.9 \pm 6.5$\\
03274319-6227489 & $16.01 \pm 0.08$ & $15.48 \pm 0.10$ & $15.08 \pm 0.13$ & & 032743.16-622749.5 & $14.87 \pm 0.03$ & $14.67 \pm 0.04$ & & $-21.8 \pm 2.9$ & $-57.4 \pm 8.4$\\
03274420-6329523 & $15.90 \pm 0.08$ & $15.35 \pm 0.09$ & $15.03 \pm 0.13$ & & 032744.26-632952.9 & $14.84 \pm 0.03$ & $14.57 \pm 0.04$ & & $35.1 \pm 3.2$ & $-50.9 \pm 9.4$\\
03274608-2907010 & $14.53 \pm 0.04$ & $13.80 \pm 0.04$ & $13.41 \pm 0.04$ & & 032746.16-290659.4 & $13.14 \pm 0.02$ & $12.87 \pm 0.03$ & & $111.6 \pm 8.9$ & $162.8 \pm 11.9$\\
03274618-0259286 & $14.83 \pm 0.03$ & $14.18 \pm 0.05$ & $13.89 \pm 0.06$ & & 032746.16-025928.9 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $-29.3 \pm 6.9$ & $-24.5 \pm 7.5$\\
03274677-5047437 & $12.59 \pm 0.02$ & $12.02 \pm 0.02$ & $11.75 \pm 0.02$ & & 032746.95-504743.3 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $159.7 \pm 8.1$ & $35.0 \pm 7.5$\\
03274772-5249369 & $14.37 \pm 0.03$ & $13.77 \pm 0.03$ & $13.48 \pm 0.04$ & & 032747.75-524936.6 & $13.30 \pm 0.02$ & $13.06 \pm 0.03$ & & $25.7 \pm 3.4$ & $27.4 \pm 6.9$\\
03275006-7626208 & $12.87 \pm 0.02$ & $12.29 \pm 0.03$ & $12.01 \pm 0.02$ & & 032750.28-762621.0 & $11.84 \pm 0.02$ & $11.66 \pm 0.02$ & & $74.7 \pm 2.0$ & $-12.7 \pm 10.3$\\
03275016-7551257 & $13.04 \pm 0.02$ & $12.44 \pm 0.02$ & $12.17 \pm 0.03$ & & 032750.33-755125.1 & $11.98 \pm 0.02$ & $11.80 \pm 0.02$ & & $58.3 \pm 1.7$ & $54.6 \pm 11.3$\\
03275037-3529379 & $13.93 \pm 0.03$ & $13.38 \pm 0.03$ & $13.11 \pm 0.03$ & & 032750.43-352938.1 & $12.95 \pm 0.02$ & $12.75 \pm 0.02$ & & $69.5 \pm 5.8$ & $-15.4 \pm 6.3$\\
03275173-0701557 & $15.15 \pm 0.04$ & $14.52 \pm 0.05$ & $14.06 \pm 0.06$ & & 032751.74-070155.2 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $13.6 \pm 10.3$ & $41.3 \pm 8.4$\\
03275856-2322328 & $15.27 \pm 0.05$ & $14.74 \pm 0.08$ & $14.35 \pm 0.08$ & & 032758.59-232233.3 & $14.16 \pm 0.03$ & $13.99 \pm 0.03$ & & $40.5 \pm 6.8$ & $-39.1 \pm 7.7$\\
03275891-1959293 & $14.24 \pm 0.02$ & $13.71 \pm 0.03$ & $13.40 \pm 0.04$ & & 032758.94-195929.3 & $13.24 \pm 0.02$ & $13.07 \pm 0.03$ & & $40.3 \pm 6.7$ & $3.6 \pm 6.3$\\
03280031+0828188 & $16.39 \pm 0.14$ & $15.69 \pm 0.18$ & $15.22 \pm 0.14$ & & 032800.14+082820.0 & $14.88 \pm 0.04$ & $14.65 \pm 0.08$ & & $-252.7 \pm 21.8$ & $122.6 \pm 20.8$\\
03280155+2304425 & $13.52 \pm 0.02$ & $12.92 \pm 0.02$ & $12.62 \pm 0.02$ & & 032801.57+230442.0 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $22.0 \pm 5.1$ & $-44.3 \pm 6.5$\\
03280279+0020261 & $16.08 \pm 0.10$ & $15.55 \pm 0.13$ & $14.95 \pm 0.16$ & & 032802.97+002025.4 & $14.47 \pm 0.03$ & $14.18 \pm 0.04$ & & $262.9 \pm 22.5$ & $-69.0 \pm 31.9$\\
03280398-3511242 & $14.14 \pm 0.02$ & $13.60 \pm 0.02$ & $13.32 \pm 0.04$ & & 032804.10-351123.3 & $13.07 \pm 0.02$ & $12.88 \pm 0.02$ & & $130.4 \pm 7.3$ & $69.4 \pm 6.9$\\
03280429-0212539 & $14.72 \pm 0.04$ & $14.20 \pm 0.05$ & $13.85 \pm 0.05$ & & 032804.35-021253.7 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $72.8 \pm 7.6$ & $23.6 \pm 11.2$\\
03280441-2118566 & $15.15 \pm 0.04$ & $14.59 \pm 0.06$ & $14.13 \pm 0.07$ & & 032804.47-211857.0 & $13.95 \pm 0.03$ & $13.73 \pm 0.03$ & & $70.4 \pm 7.3$ & $-35.7 \pm 6.9$\\
03280474+1612223 & $16.19 \pm 0.10$ & $15.45 \pm 0.12$ & $15.05 \pm 0.16$ & & 032804.86+161221.6 & $14.69 \pm 0.04$ & $14.49 \pm 0.06$ & & $139.4 \pm 12.9$ & $-56.7 \pm 14.3$\\
03280547+7723301 & $16.34 \pm 0.12$ & $15.13 \pm 0.11$ & $14.58 \pm 0.10$ & & 032805.57+772330.0 & $14.03 \pm 0.03$ & $13.72 \pm 0.03$ & & $26.9 \pm 1.3$ & $-13.4 \pm 10.9$\\
03280572-1108112 & $13.99 \pm 0.03$ & $13.43 \pm 0.03$ & $13.14 \pm 0.04$ & & 032805.81-110812.7 & $12.96 \pm 0.02$ & $12.75 \pm 0.02$ & & $116.5 \pm 9.6$ & $-131.5 \pm 8.3$\\
03280572-3114203 & $14.94 \pm 0.04$ & $14.27 \pm 0.04$ & $13.87 \pm 0.05$ & & 032805.76-311420.8 & $13.66 \pm 0.02$ & $13.45 \pm 0.03$ & & $41.6 \pm 5.4$ & $-42.0 \pm 6.7$\\
03280726-3859033 & $12.51 \pm 0.02$ & $11.95 \pm 0.02$ & $11.62 \pm 0.02$ & & 032807.15-385906.5 & $11.45 \pm 0.02$ & $11.21 \pm 0.02$ & & $-119.4 \pm 8.2$ & $-305.1 \pm 16.3$\\
03280731+1952021 & $12.96 \pm 0.02$ & $12.40 \pm 0.02$ & $12.11 \pm 0.02$ & & 032807.24+195202.0 & $11.86 \pm 0.02$ & $11.67 \pm 0.02$ & & $-73.4 \pm 5.4$ & $-12.5 \pm 10.8$\\
03280810+3732463 & $14.41 \pm 0.03$ & $13.81 \pm 0.03$ & $13.50 \pm 0.03$ & & 032808.08+373245.8 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $-17.6 \pm 5.4$ & $-46.4 \pm 8.1$\\
03280810-7107490 & $15.74 \pm 0.06$ & $15.06 \pm 0.07$ & $14.74 \pm 0.11$ & & 032808.03-710749.2 & $14.53 \pm 0.03$ & $14.35 \pm 0.03$ & & $-31.4 \pm 1.7$ & $-13.4 \pm 7.4$\\
03280934-2751391 & $14.56 \pm 0.03$ & $13.99 \pm 0.03$ & $13.69 \pm 0.04$ & & 032809.35-275140.0 & $13.53 \pm 0.02$ & $13.28 \pm 0.03$ & & $6.4 \pm 7.0$ & $-86.6 \pm 9.6$\\
03280947-3903409 & $13.06 \pm 0.02$ & $12.53 \pm 0.02$ & $12.26 \pm 0.03$ & & 032809.37-390341.6 & $12.05 \pm 0.02$ & $11.86 \pm 0.02$ & & $-103.4 \pm 7.7$ & $-69.8 \pm 8.2$\\
03281125-1457331 & $15.76 \pm 0.08$ & $15.16 \pm 0.10$ & $14.74 \pm 0.10$ & & 032811.29-145733.3 & $14.59 \pm 0.03$ & $14.35 \pm 0.04$ & & $48.1 \pm 7.8$ & $-16.1 \pm 8.6$\\
03281251-1626099 & $14.87 \pm 0.04$ & $14.32 \pm 0.06$ & $14.03 \pm 0.06$ & & 032812.54-162610.0 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $33.1 \pm 6.6$ & $-7.2 \pm 7.0$\\
03281270-1202557 & $14.48 \pm 0.03$ & $13.94 \pm 0.03$ & $13.67 \pm 0.05$ & & 032812.76-120255.1 & $13.50 \pm 0.03$ & $13.32 \pm 0.03$ & & $75.2 \pm 8.9$ & $54.8 \pm 6.8$\\
03281278-3029508 & $16.11 \pm 0.09$ & $15.22 \pm 0.08$ & $14.73 \pm 0.10$ & & 032812.82-302950.5 & $14.11 \pm 0.03$ & $13.76 \pm 0.03$ & & $38.8 \pm 7.6$ & $21.6 \pm 8.2$\\
03281321+2149556 & $14.48 \pm 0.03$ & $13.93 \pm 0.03$ & $13.65 \pm 0.04$ & & 032813.30+214954.5 & $13.48 \pm 0.02$ & $13.21 \pm 0.03$ & & $103.7 \pm 6.0$ & $-86.3 \pm 8.4$\\
03281372-1030020 & $15.77 \pm 0.07$ & $15.00 \pm 0.06$ & $14.60 \pm 0.08$ & & 032813.72-103004.2 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $-0.4 \pm 8.1$ & $-180.8 \pm 10.4$\\
03281378-6739079 & $15.04 \pm 0.04$ & $14.47 \pm 0.05$ & $14.14 \pm 0.06$ & & 032813.92-673907.5 & $13.89 \pm 0.02$ & $13.69 \pm 0.03$ & & $64.6 \pm 2.2$ & $34.0 \pm 6.5$\\
03281402-4240564 & $15.77 \pm 0.06$ & $15.19 \pm 0.08$ & $14.90 \pm 0.11$ & & 032814.11-424056.1 & $14.66 \pm 0.03$ & $14.43 \pm 0.04$ & & $102.7 \pm 7.6$ & $33.7 \pm 9.4$\\
03281622+0828474 & $14.36 \pm 0.03$ & $13.81 \pm 0.05$ & $13.45 \pm 0.04$ & & 032816.22+082846.9 & $13.28 \pm 0.03$ & $13.07 \pm 0.03$ & & $-2.1 \pm 8.3$ & $-48.1 \pm 7.7$\\
03281749+3545120 & $14.67 \pm 0.04$ & $14.09 \pm 0.05$ & $13.80 \pm 0.05$ & & 032817.52+354511.9 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $35.0 \pm 5.7$ & $-11.4 \pm 7.7$\\
03281905-1531394 & $14.87 \pm 0.04$ & $14.31 \pm 0.05$ & $14.00 \pm 0.06$ & & 032819.06-153140.0 & $13.83 \pm 0.03$ & $13.66 \pm 0.03$ & & $16.8 \pm 7.5$ & $-43.3 \pm 8.1$\\
03281915-2155328 & $14.56 \pm 0.03$ & $13.99 \pm 0.04$ & $13.69 \pm 0.06$ & & 032819.15-215533.5 & $13.38 \pm 0.03$ & $13.21 \pm 0.03$ & & $-0.3 \pm 5.8$ & $-60.8 \pm 7.0$\\
03282003-0747001 & $12.96 \pm 0.02$ & $12.36 \pm 0.03$ & $12.03 \pm 0.02$ & & 032820.09-074659.6 & $11.82 \pm 0.02$ & $11.60 \pm 0.02$ & & $81.8 \pm 7.6$ & $38.9 \pm 10.1$\\
03282310-3203538 & $13.67 \pm 0.03$ & $13.16 \pm 0.02$ & $12.84 \pm 0.03$ & & 032823.00-320353.9 & $12.65 \pm 0.02$ & $12.39 \pm 0.02$ & & $-99.8 \pm 6.5$ & $-12.3 \pm 6.2$\\
03282421+3557509 & $14.93 \pm 0.04$ & $14.32 \pm 0.04$ & $13.94 \pm 0.04$ & & 032824.25+355750.1 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $47.3 \pm 5.2$ & $-75.9 \pm 10.7$\\
03282539-1105390 & $13.89 \pm 0.03$ & $13.36 \pm 0.03$ & $13.00 \pm 0.03$ & & 032825.45-110538.9 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $66.5 \pm 7.3$ & $8.0 \pm 10.0$\\
03282555-1251485 & $12.14 \pm 0.02$ & $11.50 \pm 0.02$ & $11.20 \pm 0.02$ & & 032825.60-125148.2 & $11.03 \pm 0.02$ & $10.86 \pm 0.02$ & & $70.2 \pm 7.1$ & $26.6 \pm 10.6$\\
03282578+3558218 & $13.84 \pm 0.02$ & $13.29 \pm 0.02$ & $12.99 \pm 0.03$ & & 032825.82+355820.9 & $12.82 \pm 0.02$ & $12.60 \pm 0.03$ & & $41.2 \pm 4.7$ & $-77.3 \pm 10.4$\\
03282605-1505372 & $15.71 \pm 0.06$ & $14.94 \pm 0.06$ & $14.60 \pm 0.09$ & & 032826.08-150537.0 & $14.43 \pm 0.03$ & $14.10 \pm 0.04$ & & $40.7 \pm 7.5$ & $18.5 \pm 7.1$\\
03282691-1156457 & $14.89 \pm 0.04$ & $14.20 \pm 0.06$ & $13.90 \pm 0.05$ & & 032826.93-115646.5 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $19.1 \pm 6.4$ & $-71.0 \pm 7.1$\\
03282794+0813110 & $12.37 \pm 0.03$ & $11.83 \pm 0.03$ & $11.50 \pm 0.02$ & & 032828.09+081310.4 & $11.25 \pm 0.02$ & $11.05 \pm 0.02$ & & $216.4 \pm 10.1$ & $-54.2 \pm 11.4$\\
03282797+3743313 & $15.35 \pm 0.03$ & $14.70 \pm 0.05$ & $14.41 \pm 0.06$ & & 032827.99+374330.8 & $14.24 \pm 0.03$ & $14.01 \pm 0.04$ & & $20.1 \pm 5.8$ & $-42.6 \pm 8.2$\\
03282887-7129427 & $15.94 \pm 0.07$ & $15.30 \pm 0.09$ & $15.03 \pm 0.15$ & & 032828.93-712942.4 & $14.88 \pm 0.03$ & $14.69 \pm 0.04$ & & $21.8 \pm 1.8$ & $30.9 \pm 8.4$\\
03282965-4234044 & $14.48 \pm 0.03$ & $13.84 \pm 0.03$ & $13.51 \pm 0.03$ & & 032829.74-423404.6 & $13.33 \pm 0.02$ & $13.13 \pm 0.02$ & & $104.3 \pm 7.4$ & $-15.5 \pm 8.3$\\
03283172-1614562 & $15.62 \pm 0.05$ & $14.97 \pm 0.08$ & $14.55 \pm 0.09$ & & 032831.74-161457.9 & $14.39 \pm 0.03$ & $14.18 \pm 0.04$ & & $23.3 \pm 6.7$ & $-144.3 \pm 9.3$\\
03283347-6236225 & $11.89 \pm 0.02$ & $11.31 \pm 0.02$ & $11.01 \pm 0.02$ & & 032833.60-623622.3 & $10.84 \pm 0.02$ & $10.62 \pm 0.02$ & & $82.8 \pm 2.7$ & $16.6 \pm 6.5$\\
03283463+1129515 & $12.46 \pm 0.02$ & $11.78 \pm 0.03$ & $11.33 \pm 0.02$ & & 032835.03+112954.3 & $11.06 \pm 0.02$ & $10.81 \pm 0.02$ & & $553.5 \pm 15.8$ & $277.2 \pm 17.3$\\
03283468-5046010 & $13.45 \pm 0.03$ & $12.86 \pm 0.03$ & $12.54 \pm 0.03$ & & 032834.69-504601.8 & $12.30 \pm 0.02$ & $12.10 \pm 0.02$ & & $4.7 \pm 3.4$ & $-70.2 \pm 8.8$\\
03283718+8416592 & $14.07 \pm 0.02$ & $13.48 \pm 0.03$ & $13.18 \pm 0.03$ & & 032836.92+841659.3 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $-34.1 \pm 0.9$ & $2.8 \pm 10.9$\\
03283803+8502557 & $13.45 \pm 0.02$ & $12.92 \pm 0.02$ & $12.63 \pm 0.03$ & & 032838.02+850256.8 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-1.1 \pm 0.3$ & $99.0 \pm 11.0$\\
03283821+1835418 & $14.46 \pm 0.03$ & $13.84 \pm 0.03$ & $13.53 \pm 0.03$ & & 032838.22+183541.2 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $22.1 \pm 5.8$ & $-46.5 \pm 6.9$\\
03283824-1213234 & $14.43 \pm 0.03$ & $13.88 \pm 0.03$ & $13.59 \pm 0.04$ & & 032838.24-121323.9 & $13.41 \pm 0.02$ & $13.21 \pm 0.03$ & & $-2.8 \pm 6.1$ & $-40.0 \pm 6.5$\\
03283878-6718253 & $15.06 \pm 0.04$ & $14.49 \pm 0.04$ & $14.20 \pm 0.07$ & & 032838.92-671824.8 & $14.03 \pm 0.03$ & $13.79 \pm 0.03$ & & $66.6 \pm 2.3$ & $46.7 \pm 6.6$\\
03283911-1537333 & $10.13 \pm 0.02$ & $9.60 \pm 0.02$ & $9.27 \pm 0.02$ & & 032839.28-153732.8 & $9.11 \pm 0.02$ & $8.92 \pm 0.02$ & & $196.9 \pm 10.3$ & $42.6 \pm 6.0$\\
03283945-0322316 & $12.05 \pm 0.02$ & $11.49 \pm 0.02$ & $11.19 \pm 0.02$ & & 032839.58-032232.6 & $11.03 \pm 0.02$ & $10.85 \pm 0.02$ & & $175.4 \pm 21.2$ & $-88.2 \pm 15.9$\\
03283952-2431358 & $12.11 \pm 0.02$ & $11.54 \pm 0.02$ & $11.24 \pm 0.02$ & & 032839.46-243136.7 & $11.09 \pm 0.02$ & $10.91 \pm 0.02$ & & $-84.1 \pm 8.2$ & $-88.1 \pm 8.5$\\
03283962+0400448 & $14.58 \pm 0.04$ & $14.00 \pm 0.03$ & $13.52 \pm 0.05$ & & 032839.71+040042.5 & $13.35 \pm 0.02$ & $13.13 \pm 0.03$ & & $126.9 \pm 9.7$ & $-218.2 \pm 21.8$\\
03284092-0720009 & $15.18 \pm 0.04$ & $14.53 \pm 0.04$ & $14.14 \pm 0.06$ & & 032840.96-072001.3 & $13.89 \pm 0.03$ & $13.67 \pm 0.04$ & & $52.8 \pm 8.5$ & $-36.8 \pm 7.1$\\
03284143+3423530 & $16.33 \pm 0.14$ & $15.29 \pm 0.13$ & $14.96 \pm 0.16$ & & 032841.35+342354.5 & $14.72 \pm 0.03$ & $14.55 \pm 0.06$ & & $-113.7 \pm 12.4$ & $150.0 \pm 16.4$\\
03284492-1321318 & $15.29 \pm 0.03$ & $14.75 \pm 0.06$ & $14.36 \pm 0.07$ & & 032844.91-132132.9 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $-16.0 \pm 7.8$ & $-92.8 \pm 9.6$\\
03284582-3226229 & $14.34 \pm 0.03$ & $13.75 \pm 0.04$ & $13.48 \pm 0.04$ & & 032845.81-322623.6 & $13.25 \pm 0.02$ & $13.02 \pm 0.03$ & & $-9.0 \pm 6.4$ & $-65.3 \pm 9.1$\\
03284607-5319039 & $16.10 \pm 0.10$ & $15.48 \pm 0.12$ & $15.16 \pm 0.14$ & & 032846.10-531903.1 & $14.88 \pm 0.03$ & $14.69 \pm 0.04$ & & $24.2 \pm 5.5$ & $79.5 \pm 14.4$\\
03284674-3818222 & $13.57 \pm 0.02$ & $13.02 \pm 0.03$ & $12.71 \pm 0.03$ & & 032846.77-381822.3 & $12.54 \pm 0.02$ & $12.31 \pm 0.02$ & & $41.2 \pm 5.5$ & $-4.9 \pm 7.6$\\
03285030-3338224 & $13.16 \pm 0.02$ & $12.60 \pm 0.02$ & $12.33 \pm 0.02$ & & 032850.33-333822.2 & $12.14 \pm 0.02$ & $11.97 \pm 0.02$ & & $37.9 \pm 4.8$ & $22.5 \pm 6.1$\\
03285135-1920337 & $13.40 \pm 0.02$ & $12.74 \pm 0.02$ & $12.43 \pm 0.03$ & & 032851.45-192034.0 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $115.0 \pm 7.5$ & $-22.4 \pm 6.2$\\
03285152-6115309 & $14.02 \pm 0.02$ & $13.47 \pm 0.03$ & $13.15 \pm 0.03$ & & 032851.68-611531.7 & $12.98 \pm 0.02$ & $12.76 \pm 0.02$ & & $110.6 \pm 3.4$ & $-75.1 \pm 6.9$\\
03285232-4654064 & $14.82 \pm 0.03$ & $14.22 \pm 0.03$ & $13.90 \pm 0.05$ & & 032852.37-465406.3 & $13.72 \pm 0.02$ & $13.48 \pm 0.03$ & & $47.2 \pm 4.9$ & $13.3 \pm 7.6$\\
03285238-4907340 & $15.09 \pm 0.05$ & $14.56 \pm 0.07$ & $14.21 \pm 0.07$ & & 032852.47-490734.1 & $14.02 \pm 0.03$ & $13.83 \pm 0.03$ & & $72.7 \pm 5.3$ & $-9.4 \pm 7.9$\\
03285290+3116264 & $13.62 \pm 0.02$ & $12.89 \pm 0.03$ & $12.48 \pm 0.03$ & & 032852.92+311626.6 & $12.22 \pm 0.02$ & $11.76 \pm 0.02$ & & $32.0 \pm 6.7$ & $17.3 \pm 8.5$\\
03285432+2938273 & $15.81 \pm 0.07$ & $14.88 \pm 0.07$ & $14.46 \pm 0.06$ & & 032854.30+293827.6 & $14.11 \pm 0.03$ & $13.87 \pm 0.04$ & & $-32.2 \pm 7.9$ & $32.3 \pm 9.7$\\
03285840-1524206 & $13.12 \pm 0.02$ & $12.57 \pm 0.03$ & $12.30 \pm 0.02$ & & 032858.44-152420.6 & $12.09 \pm 0.02$ & $11.91 \pm 0.02$ & & $39.2 \pm 6.0$ & $-1.9 \pm 5.9$\\
03285865-5531254 & $13.72 \pm 0.02$ & $13.15 \pm 0.03$ & $12.88 \pm 0.03$ & & 032858.66-553126.0 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $7.9 \pm 2.7$ & $-58.1 \pm 6.8$\\
03290001-4351438 & $14.32 \pm 0.03$ & $13.79 \pm 0.03$ & $13.52 \pm 0.04$ & & 032900.04-435143.9 & $13.32 \pm 0.02$ & $13.07 \pm 0.03$ & & $35.6 \pm 5.3$ & $-15.8 \pm 8.4$\\
03290045-1415091 & $14.79 \pm 0.04$ & $14.24 \pm 0.03$ & $13.93 \pm 0.05$ & & 032900.52-141510.2 & $13.75 \pm 0.03$ & $13.50 \pm 0.03$ & & $81.3 \pm 7.0$ & $-92.4 \pm 8.1$\\
03290077+0233204 & $15.45 \pm 0.06$ & $14.69 \pm 0.09$ & $14.40 \pm 0.10$ & & 032900.80+023320.0 & $14.21 \pm 0.03$ & $14.04 \pm 0.05$ & & $40.3 \pm 10.8$ & $-40.3 \pm 11.5$\\
03290140-4331355 & $13.87 \pm 0.02$ & $13.34 \pm 0.03$ & $13.00 \pm 0.02$ & & 032901.47-433135.5 & $12.84 \pm 0.02$ & $12.64 \pm 0.02$ & & $74.5 \pm 6.2$ & $-6.8 \pm 8.2$\\
03290203+0720578 & $15.25 \pm 0.05$ & $14.67 \pm 0.07$ & $14.37 \pm 0.07$ & & 032902.06+072057.7 & $14.16 \pm 0.03$ & $13.95 \pm 0.05$ & & $46.6 \pm 9.2$ & $-5.8 \pm 12.4$\\
03290231-1459509 & $14.40 \pm 0.03$ & $13.83 \pm 0.05$ & $13.50 \pm 0.04$ & & 032902.33-145951.3 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $24.5 \pm 6.1$ & $-39.5 \pm 7.9$\\
03290274-1201398 & $14.12 \pm 0.03$ & $13.58 \pm 0.03$ & $13.31 \pm 0.04$ & & 032902.67-120140.9 & $13.13 \pm 0.02$ & $12.91 \pm 0.03$ & & $-80.3 \pm 8.1$ & $-91.0 \pm 8.5$\\
03290470+0812563 & $14.74 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.04$ & & 032904.70+081255.8 & $13.61 \pm 0.03$ & $13.42 \pm 0.04$ & & $5.2 \pm 8.1$ & $-44.4 \pm 9.0$\\
03290491+8511441 & $14.97 \pm 0.04$ & $14.46 \pm 0.05$ & $14.11 \pm 0.06$ & & 032905.43+851142.4 & $13.94 \pm 0.03$ & $13.67 \pm 0.03$ & & $55.4 \pm 1.3$ & $-141.6 \pm 10.7$\\
03290575-3427065 & $13.26 \pm 0.02$ & $12.70 \pm 0.02$ & $12.32 \pm 0.03$ & & 032906.06-342708.7 & $12.13 \pm 0.02$ & $11.91 \pm 0.02$ & & $323.8 \pm 14.7$ & $-185.7 \pm 10.1$\\
03290582-3954391 & $14.67 \pm 0.03$ & $14.09 \pm 0.03$ & $13.73 \pm 0.05$ & & 032905.89-395439.5 & $13.56 \pm 0.02$ & $13.38 \pm 0.03$ & & $73.0 \pm 5.9$ & $-39.3 \pm 7.4$\\
03290588-0943539 & $15.57 \pm 0.05$ & $15.00 \pm 0.06$ & $14.72 \pm 0.10$ & & 032905.90-094354.9 & $14.52 \pm 0.03$ & $14.30 \pm 0.04$ & & $29.7 \pm 12.0$ & $-79.9 \pm 11.2$\\
03290649+3702132 & $15.34 \pm 0.04$ & $14.76 \pm 0.06$ & $14.41 \pm 0.05$ & & 032906.55+370213.2 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $71.2 \pm 5.8$ & $1.3 \pm 7.5$\\
03290655+3304103 & $13.52 \pm 0.02$ & $12.88 \pm 0.03$ & $12.45 \pm 0.02$ & & 032906.62+330410.5 & $12.24 \pm 0.02$ & $12.02 \pm 0.02$ & & $75.8 \pm 6.1$ & $12.5 \pm 6.9$\\
03290687-0706327 & $15.79 \pm 0.05$ & $15.06 \pm 0.07$ & $14.75 \pm 0.10$ & & 032906.83-070633.4 & $14.59 \pm 0.03$ & $14.43 \pm 0.05$ & & $-54.0 \pm 9.8$ & $-65.9 \pm 8.8$\\
03291125-3420460 & $13.89 \pm 0.03$ & $13.32 \pm 0.03$ & $13.04 \pm 0.03$ & & 032911.28-342046.7 & $12.80 \pm 0.02$ & $12.61 \pm 0.02$ & & $36.7 \pm 4.8$ & $-60.1 \pm 6.7$\\
03291138-3206517 & $15.85 \pm 0.07$ & $15.19 \pm 0.08$ & $14.77 \pm 0.13$ & & 032911.46-320651.9 & $14.57 \pm 0.03$ & $14.35 \pm 0.04$ & & $89.6 \pm 7.3$ & $-16.9 \pm 7.9$\\
03291144-0640201 & $16.57 \pm 0.14$ & $15.53 \pm 0.13$ & $15.05 \pm 0.13$ & & 032911.49-064019.1 & $14.67 \pm 0.03$ & $14.29 \pm 0.04$ & & $61.7 \pm 20.6$ & $90.5 \pm 14.8$\\
03291149-4812078 & $14.20 \pm 0.03$ & $13.63 \pm 0.03$ & $13.25 \pm 0.03$ & & 032911.59-481207.8 & $13.08 \pm 0.02$ & $12.87 \pm 0.02$ & & $98.8 \pm 6.0$ & $3.7 \pm 7.5$\\
03291211-2758367 & $14.65 \pm 0.02$ & $14.04 \pm 0.04$ & $13.73 \pm 0.05$ & & 032912.14-275836.7 & $13.57 \pm 0.02$ & $13.36 \pm 0.03$ & & $34.8 \pm 5.6$ & $-0.6 \pm 7.1$\\
03291260+3343587 & $14.78 \pm 0.04$ & $14.09 \pm 0.04$ & $13.74 \pm 0.05$ & & 032912.63+334358.5 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $30.1 \pm 6.3$ & $-15.7 \pm 7.5$\\
03291264-1158467 & $13.91 \pm 0.02$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 032912.71-115845.9 & $12.81 \pm 0.02$ & $12.59 \pm 0.02$ & & $87.0 \pm 8.1$ & $69.6 \pm 8.1$\\
03291666+3733414 & $15.96 \pm 0.07$ & $15.43 \pm 0.09$ & $14.99 \pm 0.10$ & & 032916.59+373341.4 & $14.79 \pm 0.03$ & $14.62 \pm 0.06$ & & $-70.2 \pm 6.7$ & $0.5 \pm 9.0$\\
03291677+3239434 & $14.84 \pm 0.04$ & $14.27 \pm 0.05$ & $13.97 \pm 0.05$ & & 032916.82+323943.3 & $13.70 \pm 0.03$ & $13.47 \pm 0.03$ & & $53.0 \pm 6.6$ & $-8.3 \pm 7.6$\\
03291731-4507295 & $16.06 \pm 0.09$ & $15.55 \pm 0.10$ & $15.26 \pm 0.15$ & & 032917.44-450729.3 & $14.93 \pm 0.03$ & $14.69 \pm 0.04$ & & $139.2 \pm 9.3$ & $18.9 \pm 11.0$\\
03291737+7822047 & $16.36 \pm 0.15$ & $15.50 \pm 0.15$ & $15.18 \pm 0.15$ & & 032918.72+782202.2 & $14.83 \pm 0.03$ & $14.59 \pm 0.05$ & & $400.9 \pm 10.5$ & $-250.7 \pm 24.4$\\
03291778+7807560 & $12.59 \pm 0.02$ & $12.03 \pm 0.03$ & $11.74 \pm 0.02$ & & 032917.41+780756.2 & $11.57 \pm 0.02$ & $11.34 \pm 0.02$ & & $-112.9 \pm 3.0$ & $18.3 \pm 14.2$\\
03291797-0547491 & $16.25 \pm 0.11$ & $15.72 \pm 0.14$ & $15.15 \pm 0.19$ & & 032918.05-054749.6 & $14.91 \pm 0.04$ & $14.68 \pm 0.06$ & & $114.4 \pm 22.5$ & $-43.2 \pm 19.2$\\
03291879-3431499 & $14.39 \pm 0.03$ & $13.79 \pm 0.02$ & $13.45 \pm 0.04$ & & 032918.84-343150.4 & $13.27 \pm 0.02$ & $13.09 \pm 0.03$ & & $60.5 \pm 5.4$ & $-47.3 \pm 6.6$\\
03292211-2456359 & $15.59 \pm 0.05$ & $15.07 \pm 0.06$ & $14.64 \pm 0.12$ & & 032922.14-245635.9 & $14.41 \pm 0.03$ & $14.16 \pm 0.04$ & & $34.0 \pm 6.7$ & $6.4 \pm 7.7$\\
03292313-0153006 & $13.73 \pm 0.02$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 032923.11-015301.4 & $12.76 \pm 0.02$ & $12.57 \pm 0.03$ & & $-16.2 \pm 7.3$ & $-74.3 \pm 9.0$\\
03292364-1655290 & $15.28 \pm 0.05$ & $14.69 \pm 0.06$ & $14.41 \pm 0.08$ & & 032923.62-165529.9 & $14.24 \pm 0.03$ & $14.04 \pm 0.04$ & & $-27.3 \pm 6.5$ & $-71.1 \pm 8.0$\\
03292415-0238371 & $12.80 \pm 0.02$ & $12.28 \pm 0.02$ & $12.00 \pm 0.02$ & & 032924.23-023836.2 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $102.5 \pm 7.4$ & $82.7 \pm 7.9$\\
03292421-3514293 & $12.90 \pm 0.02$ & $12.00 \pm 0.03$ & $11.42 \pm 0.02$ & & 032924.25-351429.3 & $10.97 \pm 0.02$ & $10.46 \pm 0.02$ & & $38.7 \pm 4.5$ & $-2.7 \pm 5.9$\\
03292446-0101491 & $14.11 \pm 0.03$ & $13.40 \pm 0.03$ & $13.12 \pm 0.03$ & & 032924.51-010149.4 & $12.93 \pm 0.02$ & $12.75 \pm 0.03$ & & $66.5 \pm 7.5$ & $-26.8 \pm 12.3$\\
03292484-5408251 & $15.45 \pm 0.05$ & $14.60 \pm 0.06$ & $14.25 \pm 0.07$ & & 032925.05-540823.9 & $13.94 \pm 0.03$ & $13.75 \pm 0.03$ & & $174.9 \pm 5.0$ & $107.0 \pm 9.6$\\
03292498+8548072 & $14.30 \pm 0.03$ & $13.75 \pm 0.04$ & $13.48 \pm 0.05$ & & 032925.35+854806.8 & $13.22 \pm 0.03$ & $13.03 \pm 0.03$ & & $34.8 \pm 0.8$ & $-32.8 \pm 8.6$\\
03292536+1206150 & $16.53 \pm 0.12$ & $15.72 \pm 0.12$ & $15.16 \pm 0.19$ & & 032925.42+120615.7 & $14.63 \pm 0.03$ & $14.38 \pm 0.06$ & & $72.8 \pm 17.0$ & $51.5 \pm 17.8$\\
03292653-0219075 & $15.50 \pm 0.05$ & $14.81 \pm 0.05$ & $14.53 \pm 0.07$ & & 032926.56-021908.2 & $14.33 \pm 0.03$ & $14.13 \pm 0.04$ & & $45.3 \pm 8.2$ & $-60.2 \pm 8.9$\\
03292687+3138091 & $14.31 \pm 0.03$ & $12.95 \pm 0.03$ & $12.32 \pm 0.03$ & & 032926.88+313808.7 & $12.10 \pm 0.02$ & $11.87 \pm 0.02$ & & $9.1 \pm 5.3$ & $-34.4 \pm 6.8$\\
03292753+2254066 & $15.02 \pm 0.04$ & $14.41 \pm 0.04$ & $14.07 \pm 0.06$ & & 032927.59+225406.1 & $13.90 \pm 0.03$ & $13.68 \pm 0.04$ & & $67.8 \pm 7.0$ & $-40.6 \pm 7.2$\\
03292816-3032404 & $15.57 \pm 0.06$ & $15.03 \pm 0.06$ & $14.54 \pm 0.09$ & & 032928.17-303241.5 & $14.36 \pm 0.03$ & $14.13 \pm 0.04$ & & $12.9 \pm 6.6$ & $-90.7 \pm 8.6$\\
03293064-1638452 & $16.02 \pm 0.07$ & $15.30 \pm 0.08$ & $15.01 \pm 0.13$ & & 032930.69-163845.4 & $14.86 \pm 0.03$ & $14.52 \pm 0.05$ & & $60.7 \pm 8.7$ & $-15.2 \pm 9.6$\\
03293102-2626376 & $15.14 \pm 0.04$ & $14.52 \pm 0.04$ & $14.23 \pm 0.08$ & & 032931.07-262637.7 & $14.03 \pm 0.03$ & $13.76 \pm 0.03$ & & $59.5 \pm 6.2$ & $-8.2 \pm 11.1$\\
03293227+1605591 & $13.81 \pm 0.02$ & $13.19 \pm 0.02$ & $12.90 \pm 0.03$ & & 032932.27+160559.7 & $12.67 \pm 0.02$ & $12.48 \pm 0.03$ & & $8.8 \pm 6.1$ & $41.8 \pm 6.5$\\
03293390-3258117 & $15.37 \pm 0.06$ & $14.68 \pm 0.05$ & $14.37 \pm 0.07$ & & 032933.94-325811.5 & $14.20 \pm 0.03$ & $13.99 \pm 0.03$ & & $52.2 \pm 6.2$ & $11.1 \pm 6.9$\\
03293561+2058543 & $14.56 \pm 0.03$ & $13.97 \pm 0.04$ & $13.66 \pm 0.04$ & & 032935.66+205853.7 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $49.7 \pm 6.3$ & $-42.7 \pm 6.3$\\
03293581-7601056 & $15.48 \pm 0.07$ & $14.83 \pm 0.10$ & $14.36 \pm 0.11$ & & 032935.64-760106.8 & $14.09 \pm 0.03$ & $13.81 \pm 0.03$ & & $-56.2 \pm 1.8$ & $-114.9 \pm 10.2$\\
03293586-1703157 & $14.17 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.03$ & & 032935.89-170316.6 & $13.09 \pm 0.02$ & $12.88 \pm 0.03$ & & $31.2 \pm 6.0$ & $-70.7 \pm 6.8$\\
03293760+3420219 & $15.43 \pm 0.06$ & $14.86 \pm 0.08$ & $14.37 \pm 0.07$ & & 032937.56+342021.3 & $14.06 \pm 0.03$ & $13.83 \pm 0.04$ & & $-49.6 \pm 6.2$ & $-63.6 \pm 8.1$\\
03293786+3536581 & $13.99 \pm 0.03$ & $13.45 \pm 0.04$ & $13.18 \pm 0.04$ & & 032937.81+353657.9 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $-58.9 \pm 5.4$ & $-14.9 \pm 7.1$\\
03293975-6248510 & $14.54 \pm 0.03$ & $13.90 \pm 0.04$ & $13.59 \pm 0.04$ & & 032939.88-624850.9 & $13.36 \pm 0.02$ & $13.16 \pm 0.02$ & & $84.9 \pm 2.9$ & $13.4 \pm 6.8$\\
03294079-0705334 & $16.07 \pm 0.11$ & $15.33 \pm 0.11$ & $14.89 \pm 0.14$ & & 032940.74-070533.1 & $14.39 \pm 0.03$ & $14.13 \pm 0.04$ & & $-66.9 \pm 10.8$ & $29.3 \pm 13.0$\\
03294144-2722061 & $15.10 \pm 0.03$ & $14.54 \pm 0.04$ & $14.24 \pm 0.07$ & & 032941.46-272205.7 & $14.03 \pm 0.03$ & $13.78 \pm 0.03$ & & $26.6 \pm 5.7$ & $31.7 \pm 6.8$\\
03294372-5747568 & $13.98 \pm 0.02$ & $13.37 \pm 0.03$ & $12.95 \pm 0.03$ & & 032943.97-574755.2 & $12.80 \pm 0.02$ & $12.59 \pm 0.02$ & & $178.4 \pm 4.8$ & $149.9 \pm 7.4$\\
03294388+3120243 & $14.76 \pm 0.04$ & $14.20 \pm 0.04$ & $13.89 \pm 0.05$ & & 032943.92+312024.2 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $50.8 \pm 6.6$ & $-2.3 \pm 7.6$\\
03294550+2958322 & $16.00 \pm 0.09$ & $15.47 \pm 0.10$ & $14.96 \pm 0.11$ & & 032945.54+295832.1 & $14.70 \pm 0.03$ & $14.43 \pm 0.05$ & & $46.5 \pm 8.7$ & $-9.1 \pm 10.7$\\
03294574-4221268 & $12.96 \pm 0.02$ & $12.37 \pm 0.02$ & $12.09 \pm 0.02$ & & 032945.83-422126.2 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $94.1 \pm 6.6$ & $63.3 \pm 8.7$\\
03294579+3319353 & $15.74 \pm 0.07$ & $15.18 \pm 0.09$ & $14.83 \pm 0.10$ & & 032945.82+331935.1 & $14.60 \pm 0.03$ & $14.43 \pm 0.05$ & & $43.5 \pm 7.4$ & $-20.5 \pm 9.6$\\
03294600-4607113 & $16.53 \pm 0.13$ & $15.77 \pm 0.10$ & $15.27 \pm 0.13$ & & 032946.15-460711.0 & $15.04 \pm 0.03$ & $14.76 \pm 0.04$ & & $165.5 \pm 12.9$ & $26.7 \pm 17.4$\\
03294798-0852406 & $15.49 \pm 0.05$ & $14.92 \pm 0.07$ & $14.56 \pm 0.08$ & & 032948.00-085241.1 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $31.7 \pm 9.4$ & $-50.6 \pm 8.4$\\
03294912-4913047 & $12.11 \pm 0.02$ & $11.53 \pm 0.02$ & $11.24 \pm 0.02$ & & 032949.16-491304.6 & $11.06 \pm 0.02$ & $10.85 \pm 0.02$ & & $34.4 \pm 3.8$ & $5.7 \pm 7.1$\\
03294970+3735216 & $14.42 \pm 0.03$ & $13.84 \pm 0.05$ & $13.52 \pm 0.04$ & & 032949.72+373521.2 & $13.18 \pm 0.02$ & $13.02 \pm 0.03$ & & $15.2 \pm 5.3$ & $-36.1 \pm 7.4$\\
03295086+0110357 & $13.19 \pm 0.02$ & $12.65 \pm 0.02$ & $12.38 \pm 0.03$ & & 032950.90+011035.5 & $12.16 \pm 0.02$ & $11.93 \pm 0.02$ & & $63.8 \pm 7.4$ & $-25.0 \pm 7.2$\\
03295106-2500217 & $15.69 \pm 0.07$ & $15.06 \pm 0.08$ & $14.71 \pm 0.10$ & & 032951.10-250022.6 & $14.54 \pm 0.03$ & $14.30 \pm 0.04$ & & $52.3 \pm 7.1$ & $-80.7 \pm 8.5$\\
03295154+3424174 & $15.66 \pm 0.06$ & $15.07 \pm 0.09$ & $14.78 \pm 0.09$ & & 032951.61+342417.1 & $14.61 \pm 0.03$ & $14.33 \pm 0.05$ & & $82.3 \pm 7.3$ & $-27.2 \pm 9.9$\\
03295167+3632564 & $14.63 \pm 0.03$ & $14.03 \pm 0.04$ & $13.68 \pm 0.04$ & & 032951.71+363256.0 & $13.46 \pm 0.03$ & $13.29 \pm 0.03$ & & $46.2 \pm 5.5$ & $-43.4 \pm 7.6$\\
03295302-0913072 & $15.97 \pm 0.06$ & $15.46 \pm 0.09$ & $15.04 \pm 0.12$ & & 032953.01-091308.1 & $14.77 \pm 0.03$ & $14.48 \pm 0.05$ & & $-8.2 \pm 10.1$ & $-78.1 \pm 9.6$\\
03295414-1424504 & $14.97 \pm 0.04$ & $14.43 \pm 0.05$ & $14.14 \pm 0.06$ & & 032954.16-142450.7 & $13.94 \pm 0.03$ & $13.75 \pm 0.03$ & & $27.4 \pm 7.0$ & $-30.6 \pm 7.3$\\
03295604+2416496 & $14.23 \pm 0.03$ & $13.63 \pm 0.02$ & $13.31 \pm 0.04$ & & 032955.96+241648.9 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $-82.8 \pm 5.6$ & $-56.9 \pm 9.7$\\
03295634+3203556 & $14.14 \pm 0.03$ & $13.55 \pm 0.03$ & $13.23 \pm 0.04$ & & 032956.36+320355.4 & $13.04 \pm 0.03$ & $12.85 \pm 0.03$ & & $28.6 \pm 6.2$ & $-19.5 \pm 8.0$\\
03295732-2802069 & $14.51 \pm 0.03$ & $13.87 \pm 0.03$ & $13.59 \pm 0.04$ & & 032957.31-280207.9 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $-15.0 \pm 5.3$ & $-83.4 \pm 7.9$\\
03295750+1135024 & $14.00 \pm 0.02$ & $13.40 \pm 0.03$ & $13.12 \pm 0.02$ & & 032957.48+113501.9 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $-24.3 \pm 7.8$ & $-54.2 \pm 8.9$\\
03295828-2625599 & $16.02 \pm 0.09$ & $15.32 \pm 0.11$ & $14.96 \pm 0.15$ & & 032958.31-262601.1 & $14.68 \pm 0.03$ & $14.39 \pm 0.04$ & & $30.2 \pm 7.3$ & $-97.7 \pm 10.2$\\
03295870+3236496 & $15.09 \pm 0.04$ & $14.50 \pm 0.05$ & $14.19 \pm 0.06$ & & 032958.74+323649.2 & $13.96 \pm 0.03$ & $13.73 \pm 0.04$ & & $49.6 \pm 6.9$ & $-37.2 \pm 8.1$\\
03295870-1443164 & $15.91 \pm 0.07$ & $15.39 \pm 0.10$ & $14.97 \pm 0.11$ & & 032958.73-144316.8 & $14.79 \pm 0.03$ & $14.62 \pm 0.05$ & & $34.5 \pm 7.8$ & $-32.1 \pm 8.1$\\
03295874+3342278 & $15.68 \pm 0.06$ & $15.06 \pm 0.08$ & $14.67 \pm 0.08$ & & 032958.79+334227.6 & $14.38 \pm 0.03$ & $14.16 \pm 0.05$ & & $61.9 \pm 7.2$ & $-13.9 \pm 9.2$\\
03295976+3140295 & $14.01 \pm 0.03$ & $12.74 \pm 0.03$ & $12.27 \pm 0.02$ & & 032959.76+314028.9 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $0.7 \pm 5.9$ & $-55.6 \pm 7.0$\\
03300084-1043272 & $15.85 \pm 0.07$ & $15.23 \pm 0.06$ & $14.72 \pm 0.09$ & & 033000.87-104327.8 & $14.48 \pm 0.03$ & $14.23 \pm 0.04$ & & $40.4 \pm 10.5$ & $-53.3 \pm 7.6$\\
03300116-5731200 & $14.83 \pm 0.04$ & $14.28 \pm 0.05$ & $13.95 \pm 0.06$ & & 033001.10-573120.5 & $13.77 \pm 0.02$ & $13.60 \pm 0.03$ & & $-47.8 \pm 3.0$ & $-44.6 \pm 7.0$\\
03300207-0929598 & $14.39 \pm 0.03$ & $13.88 \pm 0.03$ & $13.50 \pm 0.04$ & & 033002.03-093001.0 & $13.33 \pm 0.02$ & $13.12 \pm 0.03$ & & $-61.8 \pm 14.9$ & $-99.4 \pm 8.3$\\
03300240-5307518 & $14.34 \pm 0.03$ & $13.83 \pm 0.04$ & $13.51 \pm 0.05$ & & 033002.54-530751.9 & $13.33 \pm 0.02$ & $13.07 \pm 0.03$ & & $114.8 \pm 6.1$ & $-9.8 \pm 6.8$\\
03300251-2104520 & $15.30 \pm 0.05$ & $14.73 \pm 0.08$ & $14.37 \pm 0.09$ & & 033002.53-210450.8 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $27.1 \pm 7.0$ & $101.1 \pm 8.8$\\
03300378-0145024 & $12.61 \pm 0.02$ & $12.09 \pm 0.03$ & $11.81 \pm 0.02$ & & 033003.68-014504.7 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $-133.4 \pm 6.9$ & $-199.1 \pm 8.8$\\
03300392+0936116 & $15.28 \pm 0.04$ & $14.69 \pm 0.07$ & $14.39 \pm 0.06$ & & 033003.94+093611.1 & $14.12 \pm 0.03$ & $13.91 \pm 0.04$ & & $17.4 \pm 9.0$ & $-46.5 \pm 9.9$\\
03300394-1138144 & $12.29 \pm 0.02$ & $11.73 \pm 0.02$ & $11.41 \pm 0.02$ & & 033003.90-113814.6 & $11.22 \pm 0.04$ & $11.02 \pm 0.04$ & & $-52.0 \pm 10.4$ & $-12.5 \pm 9.9$\\
03300505+3450067 & $14.90 \pm 0.04$ & $14.27 \pm 0.05$ & $13.93 \pm 0.05$ & & 033005.08+345006.5 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $35.7 \pm 5.8$ & $-16.6 \pm 7.7$\\
03300506+2405281 & $12.39 \pm 0.02$ & $11.75 \pm 0.02$ & $11.39 \pm 0.02$ & & 033005.22+240527.6 & $11.17 \pm 0.02$ & $10.94 \pm 0.02$ & & $177.3 \pm 6.2$ & $-40.0 \pm 10.9$\\
03300540+3522382 & $15.63 \pm 0.06$ & $14.82 \pm 0.07$ & $14.54 \pm 0.08$ & & 033005.38+352237.9 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $-25.8 \pm 6.6$ & $-31.4 \pm 9.0$\\
03300552-2616320 & $14.01 \pm 0.02$ & $13.45 \pm 0.03$ & $13.15 \pm 0.03$ & & 033005.55-261631.6 & $12.97 \pm 0.02$ & $12.79 \pm 0.02$ & & $39.2 \pm 5.5$ & $32.8 \pm 6.4$\\
03300552-4419481 & $15.59 \pm 0.05$ & $14.99 \pm 0.07$ & $14.65 \pm 0.08$ & & 033005.49-441948.6 & $14.41 \pm 0.03$ & $14.24 \pm 0.04$ & & $-23.0 \pm 5.2$ & $-47.6 \pm 9.3$\\
03300573-2511285 & $14.16 \pm 0.03$ & $13.57 \pm 0.03$ & $13.25 \pm 0.04$ & & 033005.78-251128.6 & $13.10 \pm 0.02$ & $12.90 \pm 0.02$ & & $59.6 \pm 5.9$ & $-5.0 \pm 6.2$\\
03300670-6904547 & $14.81 \pm 0.03$ & $14.23 \pm 0.04$ & $13.91 \pm 0.05$ & & 033006.80-690454.5 & $13.74 \pm 0.02$ & $13.52 \pm 0.03$ & & $48.1 \pm 1.8$ & $23.4 \pm 6.4$\\
03300688-4835128 & $12.66 \pm 0.02$ & $12.05 \pm 0.02$ & $11.77 \pm 0.03$ & & 033006.93-483513.9 & $11.54 \pm 0.02$ & $11.34 \pm 0.02$ & & $49.0 \pm 4.3$ & $-103.5 \pm 8.7$\\
03300714-1410335 & $16.46 \pm 0.11$ & $15.76 \pm 0.14$ & $15.30 \pm 0.17$ & & 033007.15-141032.3 & $14.91 \pm 0.03$ & $14.67 \pm 0.05$ & & $1.7 \pm 13.9$ & $98.5 \pm 16.7$\\
03300730-2849064 & $13.24 \pm 0.03$ & $12.69 \pm 0.02$ & $12.40 \pm 0.03$ & & 033007.29-284907.5 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $-5.1 \pm 5.0$ & $-91.5 \pm 7.2$\\
03300739+3039039 & $14.74 \pm 0.04$ & $13.94 \pm 0.05$ & $13.58 \pm 0.04$ & & 033007.44+303903.7 & $13.24 \pm 0.03$ & $13.06 \pm 0.03$ & & $43.1 \pm 5.1$ & $-16.0 \pm 6.3$\\
03300842-1435354 & $14.27 \pm 0.03$ & $13.71 \pm 0.03$ & $13.39 \pm 0.04$ & & 033008.44-143535.8 & $13.22 \pm 0.02$ & $13.00 \pm 0.03$ & & $22.3 \pm 6.1$ & $-37.0 \pm 6.4$\\
03300869-2921154 & $14.55 \pm 0.03$ & $13.99 \pm 0.04$ & $13.65 \pm 0.05$ & & 033008.69-292116.2 & $13.41 \pm 0.02$ & $13.19 \pm 0.03$ & & $2.4 \pm 5.6$ & $-73.7 \pm 7.7$\\
03300904-5401536 & $14.41 \pm 0.03$ & $13.82 \pm 0.04$ & $13.54 \pm 0.04$ & & 033009.18-540153.3 & $13.26 \pm 0.02$ & $13.04 \pm 0.02$ & & $114.0 \pm 3.9$ & $21.0 \pm 9.9$\\
03301020+3246466 & $12.97 \pm 0.02$ & $12.43 \pm 0.02$ & $12.13 \pm 0.02$ & & 033010.51+324648.0 & $11.97 \pm 0.02$ & $11.73 \pm 0.02$ & & $313.2 \pm 8.0$ & $117.6 \pm 6.4$\\
03301060-0008341 & $14.74 \pm 0.03$ & $14.14 \pm 0.04$ & $13.78 \pm 0.04$ & & 033010.71-000835.6 & $13.61 \pm 0.03$ & $13.34 \pm 0.03$ & & $151.9 \pm 7.6$ & $-123.2 \pm 7.3$\\
03301102+0741085 & $13.65 \pm 0.03$ & $13.04 \pm 0.03$ & $12.74 \pm 0.02$ & & 033011.00+074108.2 & $12.55 \pm 0.02$ & $12.38 \pm 0.02$ & & $-34.3 \pm 8.8$ & $-31.3 \pm 7.2$\\
03301215+0724365 & $15.97 \pm 0.08$ & $15.29 \pm 0.09$ & $15.00 \pm 0.10$ & & 033012.20+072436.0 & $14.80 \pm 0.04$ & $14.48 \pm 0.06$ & & $73.3 \pm 11.3$ & $-49.8 \pm 10.8$\\
03301300+3718098 & $14.48 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.03$ & & 033013.00+371809.1 & $13.48 \pm 0.03$ & $13.25 \pm 0.03$ & & $-4.4 \pm 5.1$ & $-65.6 \pm 7.6$\\
03301366-0326054 & $14.46 \pm 0.03$ & $13.82 \pm 0.03$ & $13.55 \pm 0.04$ & & 033013.69-032605.9 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $47.6 \pm 9.6$ & $-36.6 \pm 9.6$\\
03301368-2009017 & $14.45 \pm 0.03$ & $13.88 \pm 0.04$ & $13.58 \pm 0.05$ & & 033013.71-200902.0 & $13.39 \pm 0.02$ & $13.14 \pm 0.03$ & & $32.1 \pm 6.6$ & $-19.4 \pm 6.5$\\
03301607-2451319 & $13.91 \pm 0.02$ & $13.39 \pm 0.04$ & $13.09 \pm 0.02$ & & 033016.04-245133.3 & $12.90 \pm 0.03$ & $12.71 \pm 0.03$ & & $-29.5 \pm 5.9$ & $-120.0 \pm 8.2$\\
03302138+3203065 & $16.50 \pm 0.14$ & $15.54 \pm 0.15$ & $14.89 \pm 0.11$ & & 033021.33+320306.6 & $14.58 \pm 0.03$ & $14.26 \pm 0.05$ & & $-57.5 \pm 9.2$ & $12.2 \pm 12.1$\\
03302382+0744161 & $14.40 \pm 0.03$ & $13.79 \pm 0.04$ & $13.50 \pm 0.03$ & & 033023.86+074416.0 & $13.23 \pm 0.03$ & $13.03 \pm 0.03$ & & $63.4 \pm 9.3$ & $-9.9 \pm 7.6$\\
03302714-0351337 & $15.20 \pm 0.03$ & $14.64 \pm 0.04$ & $14.35 \pm 0.07$ & & 033027.13-035133.0 & $14.14 \pm 0.03$ & $13.86 \pm 0.04$ & & $-5.2 \pm 11.6$ & $53.8 \pm 9.4$\\
03302835-0904096 & $12.25 \pm 0.02$ & $11.68 \pm 0.02$ & $11.35 \pm 0.02$ & & 033028.31-090410.4 & $11.17 \pm 0.02$ & $10.97 \pm 0.02$ & & $-41.5 \pm 7.6$ & $-74.1 \pm 7.4$\\
03303087-0747551 & $16.31 \pm 0.11$ & $15.45 \pm 0.12$ & $14.90 \pm 0.13$ & & 033030.88-074755.7 & $14.11 \pm 0.03$ & $13.78 \pm 0.03$ & & $16.6 \pm 10.5$ & $-54.4 \pm 10.2$\\
03303092+3457515 & $15.84 \pm 0.08$ & $15.16 \pm 0.11$ & $14.62 \pm 0.09$ & & 033030.98+345751.4 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $53.6 \pm 5.8$ & $-7.1 \pm 8.3$\\
03303117-1950452 & $15.10 \pm 0.04$ & $14.55 \pm 0.05$ & $14.21 \pm 0.07$ & & 033031.16-195045.7 & $14.00 \pm 0.03$ & $13.70 \pm 0.03$ & & $-14.6 \pm 6.8$ & $-46.7 \pm 7.1$\\
03303122-6728326 & $16.25 \pm 0.08$ & $15.62 \pm 0.11$ & $15.29 \pm 0.18$ & & 033031.34-672832.9 & $15.01 \pm 0.03$ & $14.77 \pm 0.04$ & & $59.8 \pm 3.7$ & $-26.0 \pm 16.2$\\
03303279-4306443 & $14.05 \pm 0.03$ & $13.43 \pm 0.03$ & $13.13 \pm 0.02$ & & 033032.81-430644.8 & $12.96 \pm 0.02$ & $12.76 \pm 0.02$ & & $23.9 \pm 5.1$ & $-48.9 \pm 9.5$\\
03303432-4308208 & $14.53 \pm 0.03$ & $13.91 \pm 0.04$ & $13.57 \pm 0.04$ & & 033034.39-430819.9 & $13.40 \pm 0.02$ & $13.16 \pm 0.03$ & & $75.6 \pm 6.4$ & $85.9 \pm 10.2$\\
03303718+3738036 & $15.97 \pm 0.07$ & $15.02 \pm 0.08$ & $14.72 \pm 0.10$ & & 033037.18+373802.8 & $14.36 \pm 0.03$ & $14.18 \pm 0.05$ & & $1.2 \pm 7.2$ & $-77.3 \pm 9.7$\\
03303782-1851182 & $15.32 \pm 0.05$ & $14.74 \pm 0.07$ & $14.42 \pm 0.09$ & & 033037.90-185117.8 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $93.2 \pm 7.6$ & $33.7 \pm 7.8$\\
03303829+3748372 & $13.36 \pm 0.03$ & $12.81 \pm 0.03$ & $12.52 \pm 0.02$ & & 033038.29+374837.6 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $1.3 \pm 4.8$ & $43.5 \pm 6.9$\\
03303854-6850246 & $13.76 \pm 0.03$ & $13.17 \pm 0.03$ & $12.88 \pm 0.03$ & & 033038.49-685025.1 & $12.72 \pm 0.02$ & $12.54 \pm 0.02$ & & $-25.7 \pm 1.4$ & $-37.0 \pm 6.2$\\
03304053+0727121 & $14.42 \pm 0.04$ & $13.87 \pm 0.04$ & $13.56 \pm 0.04$ & & 033040.52+072712.6 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $-19.2 \pm 8.3$ & $49.0 \pm 8.5$\\
03304123-2445125 & $12.77 \pm 0.02$ & $12.22 \pm 0.02$ & $11.94 \pm 0.02$ & & 033041.32-244511.2 & $11.77 \pm 0.02$ & $11.57 \pm 0.02$ & & $109.6 \pm 7.1$ & $111.1 \pm 7.7$\\
03304297-2725311 & $15.97 \pm 0.07$ & $15.32 \pm 0.10$ & $15.04 \pm 0.14$ & & 033042.99-272531.6 & $14.80 \pm 0.03$ & $14.61 \pm 0.04$ & & $25.5 \pm 7.8$ & $-38.0 \pm 8.8$\\
03304383+7503551 & $15.77 \pm 0.08$ & $15.00 \pm 0.09$ & $14.67 \pm 0.10$ & & 033044.03+750354.8 & $14.43 \pm 0.03$ & $14.23 \pm 0.04$ & & $68.0 \pm 2.2$ & $-21.9 \pm 9.8$\\
03304456-3438508 & $16.57 \pm 0.14$ & $15.57 \pm 0.15$ & $15.21 \pm 0.18$ & & 033044.49-343851.5 & $14.89 \pm 0.07$ & $14.70 \pm 0.08$ & & $-80.7 \pm 16.7$ & $-60.8 \pm 20.9$\\
03304553+1408227 & $13.88 \pm 0.02$ & $13.36 \pm 0.03$ & $13.08 \pm 0.03$ & & 033045.53+140821.4 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $3.4 \pm 5.7$ & $-103.7 \pm 6.2$\\
03304583-5149116 & $15.60 \pm 0.06$ & $15.02 \pm 0.08$ & $14.71 \pm 0.10$ & & 033045.86-514910.7 & $14.32 \pm 0.03$ & $14.02 \pm 0.03$ & & $28.9 \pm 4.1$ & $82.8 \pm 9.6$\\
03304644-2541465 & $16.17 \pm 0.10$ & $15.61 \pm 0.13$ & $15.28 \pm 0.18$ & & 033046.66-254145.9 & $15.03 \pm 0.03$ & $14.78 \pm 0.05$ & & $256.3 \pm 20.7$ & $53.6 \pm 19.1$\\
03304769-0915597 & $13.90 \pm 0.02$ & $13.30 \pm 0.03$ & $13.03 \pm 0.03$ & & 033047.77-091559.3 & $12.86 \pm 0.02$ & $12.64 \pm 0.03$ & & $102.1 \pm 8.8$ & $31.8 \pm 7.2$\\
03304891-2403579 & $12.55 \pm 0.02$ & $11.95 \pm 0.03$ & $11.66 \pm 0.02$ & & 033049.02-240359.9 & $11.47 \pm 0.02$ & $11.29 \pm 0.02$ & & $132.8 \pm 7.8$ & $-171.8 \pm 13.1$\\
03304946+0818240 & $15.82 \pm 0.07$ & $15.20 \pm 0.08$ & $14.77 \pm 0.07$ & & 033049.52+081823.8 & $14.57 \pm 0.03$ & $14.38 \pm 0.06$ & & $80.5 \pm 10.2$ & $-23.8 \pm 9.6$\\
03305042-1911172 & $14.75 \pm 0.03$ & $14.13 \pm 0.04$ & $13.79 \pm 0.05$ & & 033050.51-191117.3 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $129.6 \pm 10.0$ & $-14.1 \pm 8.7$\\
03305129-2134054 & $14.49 \pm 0.03$ & $13.86 \pm 0.04$ & $13.53 \pm 0.04$ & & 033051.33-213405.8 & $13.37 \pm 0.02$ & $13.18 \pm 0.03$ & & $51.3 \pm 8.1$ & $-41.2 \pm 8.1$\\
03305187+0457299 & $14.11 \pm 0.03$ & $13.57 \pm 0.04$ & $13.21 \pm 0.05$ & & 033051.85+045729.0 & $13.05 \pm 0.02$ & $12.88 \pm 0.03$ & & $-36.2 \pm 11.6$ & $-91.4 \pm 11.8$\\
03305214+2248133 & $16.15 \pm 0.08$ & $15.57 \pm 0.11$ & $15.20 \pm 0.13$ & & 033052.08+224813.7 & $14.80 \pm 0.04$ & $14.52 \pm 0.06$ & & $-63.7 \pm 12.5$ & $32.8 \pm 15.8$\\
03305293-2025000 & $14.29 \pm 0.02$ & $13.75 \pm 0.03$ & $13.44 \pm 0.04$ & & 033052.90-202500.5 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $-45.0 \pm 7.4$ & $-52.6 \pm 8.2$\\
03305321+3339106 & $14.82 \pm 0.04$ & $14.23 \pm 0.05$ & $13.88 \pm 0.04$ & & 033053.23+333910.2 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $19.2 \pm 5.0$ & $-34.1 \pm 6.5$\\
03305392-2508389 & $13.94 \pm 0.03$ & $13.33 \pm 0.03$ & $13.03 \pm 0.03$ & & 033053.89-250838.8 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $-31.5 \pm 5.5$ & $1.4 \pm 6.9$\\
03305415-2757124 & $15.14 \pm 0.05$ & $14.48 \pm 0.04$ & $14.12 \pm 0.07$ & & 033054.19-275712.5 & $13.96 \pm 0.03$ & $13.76 \pm 0.03$ & & $45.3 \pm 5.9$ & $-13.3 \pm 7.4$\\
03305498-3452457 & $12.44 \pm 0.03$ & $11.86 \pm 0.02$ & $11.58 \pm 0.03$ & & 033055.00-345247.6 & $11.41 \pm 0.02$ & $11.22 \pm 0.02$ & & $15.6 \pm 4.5$ & $-160.0 \pm 9.2$\\
03305571+3146272 & $13.49 \pm 0.02$ & $12.79 \pm 0.02$ & $12.39 \pm 0.02$ & & 033055.89+314627.1 & $12.11 \pm 0.02$ & $11.85 \pm 0.02$ & & $189.5 \pm 6.1$ & $-8.0 \pm 8.7$\\
03305580-1704076 & $14.99 \pm 0.04$ & $14.41 \pm 0.05$ & $13.98 \pm 0.06$ & & 033055.75-170410.1 & $13.66 \pm 0.03$ & $13.40 \pm 0.03$ & & $-62.2 \pm 6.6$ & $-206.0 \pm 11.2$\\
03305634-6237486 & $13.31 \pm 0.02$ & $12.73 \pm 0.02$ & $12.42 \pm 0.02$ & & 033056.28-623748.9 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-37.3 \pm 2.2$ & $-27.1 \pm 6.6$\\
03305645-0144578 & $14.64 \pm 0.03$ & $14.06 \pm 0.03$ & $13.74 \pm 0.04$ & & 033056.51-014458.8 & $13.52 \pm 0.02$ & $13.31 \pm 0.03$ & & $79.9 \pm 6.8$ & $-83.3 \pm 8.2$\\
03305741+0500497 & $15.95 \pm 0.11$ & $15.23 \pm 0.11$ & $14.76 \pm 0.13$ & & 033057.45+050050.5 & $14.59 \pm 0.03$ & $14.25 \pm 0.05$ & & $61.4 \pm 12.1$ & $82.8 \pm 13.1$\\
03305745-3712263 & $14.58 \pm 0.04$ & $13.98 \pm 0.05$ & $13.65 \pm 0.06$ & & 033057.49-371226.0 & $13.47 \pm 0.02$ & $13.24 \pm 0.03$ & & $45.6 \pm 6.8$ & $22.2 \pm 8.0$\\
03305804+3625178 & $11.92 \pm 0.02$ & $11.31 \pm 0.03$ & $11.04 \pm 0.02$ & & 033058.15+362517.2 & $10.86 \pm 0.02$ & $10.68 \pm 0.02$ & & $122.4 \pm 5.7$ & $-55.6 \pm 6.8$\\
03305934+0121423 & $13.67 \pm 0.03$ & $13.16 \pm 0.03$ & $12.85 \pm 0.03$ & & 033059.57+012139.9 & $12.65 \pm 0.02$ & $12.41 \pm 0.03$ & & $351.7 \pm 13.4$ & $-235.8 \pm 9.5$\\
03310028+2351360 & $14.90 \pm 0.03$ & $14.34 \pm 0.04$ & $13.98 \pm 0.05$ & & 033100.22+235135.9 & $13.77 \pm 0.03$ & $13.57 \pm 0.04$ & & $-59.4 \pm 6.4$ & $-6.2 \pm 7.2$\\
03310034-4448560 & $14.56 \pm 0.04$ & $14.01 \pm 0.04$ & $13.70 \pm 0.05$ & & 033100.34-444856.8 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $5.3 \pm 4.7$ & $-70.1 \pm 8.3$\\
03310127-1314336 & $14.76 \pm 0.04$ & $14.18 \pm 0.05$ & $13.79 \pm 0.05$ & & 033101.41-131433.2 & $13.47 \pm 0.03$ & $13.25 \pm 0.03$ & & $163.8 \pm 9.2$ & $33.3 \pm 10.9$\\
03310210+3035028 & $16.26 \pm 0.11$ & $15.40 \pm 0.12$ & $14.90 \pm 0.09$ & & 033102.14+303503.2 & $14.59 \pm 0.03$ & $14.40 \pm 0.05$ & & $36.9 \pm 7.6$ & $29.6 \pm 9.6$\\
03310284-5329160 & $14.26 \pm 0.03$ & $13.72 \pm 0.03$ & $13.39 \pm 0.04$ & & 033103.09-532915.7 & $13.21 \pm 0.02$ & $12.94 \pm 0.02$ & & $206.0 \pm 9.9$ & $29.9 \pm 6.8$\\
03310328+3627024 & $15.66 \pm 0.06$ & $15.14 \pm 0.08$ & $14.85 \pm 0.09$ & & 033103.24+362702.7 & $14.56 \pm 0.03$ & $14.37 \pm 0.05$ & & $-39.1 \pm 6.9$ & $30.1 \pm 8.9$\\
03310349-3307009 & $15.76 \pm 0.06$ & $15.03 \pm 0.09$ & $14.55 \pm 0.08$ & & 033103.47-330702.0 & $14.38 \pm 0.03$ & $14.11 \pm 0.04$ & & $-22.1 \pm 6.3$ & $-96.8 \pm 8.1$\\
03310546-3039084 & $12.49 \pm 0.02$ & $11.93 \pm 0.03$ & $11.63 \pm 0.02$ & & 033105.49-303908.5 & $11.46 \pm 0.02$ & $11.25 \pm 0.02$ & & $34.4 \pm 5.0$ & $-6.7 \pm 6.8$\\
03310593-2202392 & $14.12 \pm 0.02$ & $13.49 \pm 0.03$ & $13.19 \pm 0.03$ & & 033105.96-220239.3 & $12.96 \pm 0.02$ & $12.78 \pm 0.03$ & & $46.5 \pm 7.9$ & $-5.9 \pm 7.6$\\
03310608+3023283 & $16.64 \pm 0.16$ & $15.33 \pm 0.13$ & $14.94 \pm 0.11$ & & 033106.10+302327.3 & $14.63 \pm 0.03$ & $14.34 \pm 0.05$ & & $21.7 \pm 8.0$ & $-77.4 \pm 11.0$\\
03310735+0821207 & $15.96 \pm 0.08$ & $15.43 \pm 0.12$ & $15.11 \pm 0.12$ & & 033107.38+082120.1 & $14.92 \pm 0.04$ & $14.75 \pm 0.07$ & & $38.8 \pm 14.3$ & $-56.3 \pm 12.5$\\
03310817+0120460 & $14.71 \pm 0.04$ & $14.15 \pm 0.04$ & $13.84 \pm 0.05$ & & 033108.21+012045.6 & $13.68 \pm 0.03$ & $13.51 \pm 0.04$ & & $53.9 \pm 10.6$ & $-38.2 \pm 8.2$\\
03310879-0706436 & $13.66 \pm 0.03$ & $13.11 \pm 0.02$ & $12.81 \pm 0.03$ & & 033108.80-070644.2 & $12.64 \pm 0.02$ & $12.45 \pm 0.03$ & & $14.3 \pm 6.4$ & $-52.2 \pm 6.4$\\
03310885+1754275 & $14.46 \pm 0.03$ & $13.85 \pm 0.03$ & $13.52 \pm 0.05$ & & 033108.92+175427.6 & $13.28 \pm 0.03$ & $13.10 \pm 0.03$ & & $80.9 \pm 7.1$ & $5.3 \pm 6.8$\\
03310939-3028306 & $14.38 \pm 0.03$ & $13.75 \pm 0.03$ & $13.45 \pm 0.05$ & & 033109.37-302831.1 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $-27.3 \pm 5.2$ & $-44.6 \pm 7.3$\\
03311094+3317295 & $14.03 \pm 0.03$ & $13.50 \pm 0.04$ & $13.19 \pm 0.03$ & & 033111.01+331728.8 & $12.95 \pm 0.02$ & $12.72 \pm 0.03$ & & $79.5 \pm 4.9$ & $-60.4 \pm 6.1$\\
03311127+2413566 & $14.13 \pm 0.03$ & $13.56 \pm 0.03$ & $13.22 \pm 0.03$ & & 033111.29+241356.1 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $12.9 \pm 6.3$ & $-42.9 \pm 6.8$\\
03311133-5614521 & $15.10 \pm 0.04$ & $14.56 \pm 0.06$ & $14.26 \pm 0.07$ & & 033111.35-561451.5 & $14.11 \pm 0.03$ & $13.92 \pm 0.03$ & & $16.5 \pm 3.1$ & $52.1 \pm 7.9$\\
03311172-6253043 & $14.50 \pm 0.03$ & $13.92 \pm 0.04$ & $13.61 \pm 0.04$ & & 033111.85-625303.8 & $13.44 \pm 0.02$ & $13.23 \pm 0.02$ & & $83.7 \pm 2.9$ & $43.1 \pm 6.8$\\
03311245-5939357 & $13.11 \pm 0.03$ & $12.49 \pm 0.03$ & $12.15 \pm 0.02$ & & 033112.45-593936.8 & $11.91 \pm 0.02$ & $11.70 \pm 0.02$ & & $0.5 \pm 2.2$ & $-104.6 \pm 7.7$\\
03311256-2252239 & $13.00 \pm 0.02$ & $12.43 \pm 0.02$ & $12.15 \pm 0.02$ & & 033112.77-225223.0 & $11.95 \pm 0.03$ & $11.70 \pm 0.03$ & & $303.4 \pm 17.5$ & $89.2 \pm 11.1$\\
03311376+1827209 & $15.64 \pm 0.05$ & $15.04 \pm 0.07$ & $14.70 \pm 0.08$ & & 033113.80+182720.5 & $14.40 \pm 0.03$ & $14.20 \pm 0.05$ & & $51.1 \pm 8.0$ & $-27.6 \pm 11.2$\\
03311448-3055359 & $14.48 \pm 0.03$ & $13.93 \pm 0.04$ & $13.63 \pm 0.04$ & & 033114.51-305538.7 & $13.47 \pm 0.02$ & $13.17 \pm 0.03$ & & $30.2 \pm 5.3$ & $-237.4 \pm 12.5$\\
03311563+7609458 & $15.20 \pm 0.05$ & $14.67 \pm 0.08$ & $14.26 \pm 0.07$ & & 033115.64+760945.3 & $14.11 \pm 0.03$ & $13.93 \pm 0.03$ & & $3.8 \pm 1.2$ & $-40.6 \pm 7.3$\\
03311577+3517519 & $14.92 \pm 0.04$ & $14.26 \pm 0.05$ & $13.94 \pm 0.04$ & & 033115.84+351751.4 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $67.0 \pm 5.3$ & $-37.8 \pm 6.5$\\
03311607-1513569 & $15.22 \pm 0.04$ & $14.59 \pm 0.07$ & $14.29 \pm 0.07$ & & 033116.04-151357.7 & $13.98 \pm 0.03$ & $13.73 \pm 0.03$ & & $-38.5 \pm 6.5$ & $-73.6 \pm 8.6$\\
03311669+7600280 & $15.91 \pm 0.08$ & $15.39 \pm 0.13$ & $15.09 \pm 0.14$ & & 033116.84+760027.9 & $14.91 \pm 0.03$ & $14.73 \pm 0.05$ & & $48.1 \pm 2.0$ & $-8.3 \pm 12.5$\\
03311706-5530420 & $16.02 \pm 0.08$ & $15.37 \pm 0.10$ & $14.85 \pm 0.11$ & & 033117.05-553042.6 & $14.70 \pm 0.03$ & $14.47 \pm 0.04$ & & $-2.4 \pm 4.0$ & $-60.1 \pm 10.1$\\
03312044+8002052 & $16.06 \pm 0.11$ & $15.30 \pm 0.12$ & $14.95 \pm 0.11$ & & 033120.28+800205.3 & $14.76 \pm 0.03$ & $14.57 \pm 0.04$ & & $-39.9 \pm 1.5$ & $1.6 \pm 14.2$\\
03312701+3243114 & $15.70 \pm 0.07$ & $15.03 \pm 0.08$ & $14.73 \pm 0.09$ & & 033127.03+324310.8 & $14.49 \pm 0.03$ & $14.28 \pm 0.05$ & & $21.0 \pm 6.3$ & $-46.0 \pm 8.8$\\
03312771-6153013 & $16.24 \pm 0.10$ & $15.57 \pm 0.12$ & $15.10 \pm 0.15$ & & 033127.85-615301.3 & $14.93 \pm 0.03$ & $14.76 \pm 0.04$ & & $89.8 \pm 4.7$ & $5.4 \pm 16.2$\\
03312790-5627170 & $15.54 \pm 0.06$ & $14.98 \pm 0.06$ & $14.54 \pm 0.08$ & & 033127.96-562716.8 & $14.38 \pm 0.03$ & $14.13 \pm 0.03$ & & $44.9 \pm 3.4$ & $20.7 \pm 8.1$\\
03313025-3042383 & $11.36 \pm 0.02$ & $10.70 \pm 0.02$ & $10.26 \pm 0.02$ & & 033130.29-304243.0 & $10.07 \pm 0.02$ & $9.83 \pm 0.02$ & & $48.5 \pm 5.1$ & $-411.4 \pm 19.0$\\
03313104-2312367 & $13.84 \pm 0.03$ & $13.32 \pm 0.03$ & $12.98 \pm 0.03$ & & 033131.11-231236.4 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $104.9 \pm 9.6$ & $35.8 \pm 8.5$\\
03313121-7128595 & $15.50 \pm 0.05$ & $14.84 \pm 0.06$ & $14.56 \pm 0.10$ & & 033131.30-712859.5 & $14.35 \pm 0.03$ & $14.15 \pm 0.03$ & & $36.3 \pm 1.7$ & $-2.3 \pm 7.3$\\
03313415+3415439 & $16.00 \pm 0.09$ & $15.46 \pm 0.12$ & $15.01 \pm 0.11$ & & 033134.11+341543.6 & $14.76 \pm 0.03$ & $14.54 \pm 0.06$ & & $-36.4 \pm 6.8$ & $-24.5 \pm 9.1$\\
03313604-8730512 & $13.98 \pm 0.03$ & $13.43 \pm 0.04$ & $13.14 \pm 0.04$ & & 033136.87-873051.4 & $12.96 \pm 0.02$ & $12.76 \pm 0.02$ & & $51.7 \pm 1.3$ & $-15.1 \pm 11.3$\\
03313675+3341427 & $15.61 \pm 0.06$ & $14.92 \pm 0.07$ & $14.56 \pm 0.07$ & & 033136.78+334142.0 & $14.29 \pm 0.03$ & $14.11 \pm 0.05$ & & $37.0 \pm 5.5$ & $-52.5 \pm 7.2$\\
03314390-4719410 & $14.03 \pm 0.03$ & $13.36 \pm 0.03$ & $13.08 \pm 0.03$ & & 033144.00-471940.8 & $12.84 \pm 0.02$ & $12.65 \pm 0.02$ & & $89.9 \pm 5.4$ & $20.4 \pm 6.6$\\
03314544+3535334 & $13.61 \pm 0.02$ & $13.01 \pm 0.02$ & $12.74 \pm 0.02$ & & 033145.46+353533.0 & $12.58 \pm 0.02$ & $12.35 \pm 0.02$ & & $22.3 \pm 4.3$ & $-32.4 \pm 5.9$\\
03314550-5644352 & $14.09 \pm 0.03$ & $13.53 \pm 0.02$ & $13.24 \pm 0.03$ & & 033145.56-564434.6 & $13.08 \pm 0.02$ & $12.88 \pm 0.02$ & & $46.0 \pm 2.9$ & $47.8 \pm 6.9$\\
03314589-4900511 & $11.57 \pm 0.02$ & $10.96 \pm 0.02$ & $10.68 \pm 0.02$ & & 033146.05-490052.5 & $10.48 \pm 0.02$ & $10.30 \pm 0.02$ & & $143.0 \pm 7.3$ & $-123.2 \pm 9.2$\\
03314596+3045476 & $15.55 \pm 0.07$ & $14.25 \pm 0.05$ & $13.90 \pm 0.05$ & & 033145.95+304547.2 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $-7.9 \pm 5.2$ & $-32.4 \pm 6.6$\\
03314602-1912029 & $15.74 \pm 0.06$ & $15.10 \pm 0.08$ & $14.72 \pm 0.10$ & & 033146.02-191203.7 & $14.43 \pm 0.03$ & $14.19 \pm 0.04$ & & $0.2 \pm 8.5$ & $-86.3 \pm 11.0$\\
03314751-4435112 & $15.52 \pm 0.07$ & $14.94 \pm 0.08$ & $14.64 \pm 0.10$ & & 033147.61-443510.9 & $14.48 \pm 0.03$ & $14.31 \pm 0.04$ & & $99.8 \pm 7.0$ & $22.5 \pm 8.2$\\
03314826+3044517 & $16.99 \pm 0.21$ & $15.48 \pm 0.11$ & $14.94 \pm 0.09$ & & 033148.23+304451.6 & $14.74 \pm 0.03$ & $14.38 \pm 0.06$ & & $-40.5 \pm 8.1$ & $-7.8 \pm 11.0$\\
03315035-0244434 & $14.21 \pm 0.03$ & $13.64 \pm 0.03$ & $13.33 \pm 0.03$ & & 033150.39-024443.3 & $13.17 \pm 0.03$ & $12.93 \pm 0.03$ & & $48.0 \pm 6.7$ & $6.2 \pm 6.5$\\
03315181-2055424 & $13.99 \pm 0.03$ & $13.43 \pm 0.03$ & $13.16 \pm 0.04$ & & 033151.83-205543.6 & $12.97 \pm 0.02$ & $12.78 \pm 0.02$ & & $33.6 \pm 7.8$ & $-116.6 \pm 9.6$\\
03315282-0640136 & $15.24 \pm 0.04$ & $14.56 \pm 0.04$ & $14.25 \pm 0.06$ & & 033152.82-064014.1 & $14.09 \pm 0.03$ & $13.88 \pm 0.03$ & & $5.9 \pm 7.7$ & $-43.7 \pm 7.1$\\
03315481-3025047 & $14.04 \pm 0.03$ & $13.48 \pm 0.03$ & $13.18 \pm 0.04$ & & 033154.84-302504.7 & $12.98 \pm 0.02$ & $12.79 \pm 0.02$ & & $37.4 \pm 5.3$ & $4.3 \pm 7.0$\\
03315561+3058515 & $15.98 \pm 0.09$ & $15.17 \pm 0.09$ & $14.67 \pm 0.08$ & & 033155.66+305851.3 & $14.41 \pm 0.03$ & $14.18 \pm 0.05$ & & $55.4 \pm 6.5$ & $-17.3 \pm 9.3$\\
03315613-0747201 & $14.36 \pm 0.03$ & $13.73 \pm 0.03$ & $13.43 \pm 0.04$ & & 033156.14-074720.7 & $13.27 \pm 0.02$ & $13.09 \pm 0.03$ & & $15.2 \pm 6.6$ & $-48.5 \pm 10.4$\\
03315654-3655292 & $14.50 \pm 0.03$ & $13.97 \pm 0.04$ & $13.59 \pm 0.05$ & & 033156.54-365528.7 & $13.32 \pm 0.02$ & $13.14 \pm 0.02$ & & $4.9 \pm 6.0$ & $42.5 \pm 8.1$\\
03315824-1028064 & $16.80 \pm 0.15$ & $15.82 \pm 0.14$ & $15.40 \pm 0.17$ & & 033158.24-102808.5 & $14.62 \pm 0.03$ & $14.43 \pm 0.05$ & & $-0.5 \pm 21.6$ & $-180.9 \pm 20.8$\\
03315921-1605335 & $13.52 \pm 0.03$ & $12.95 \pm 0.03$ & $12.68 \pm 0.03$ & & 033159.16-160533.7 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $-59.3 \pm 6.8$ & $-12.3 \pm 6.7$\\
03315938-1447064 & $15.85 \pm 0.07$ & $15.34 \pm 0.11$ & $15.04 \pm 0.13$ & & 033159.42-144706.5 & $14.83 \pm 0.03$ & $14.64 \pm 0.05$ & & $50.6 \pm 8.8$ & $-11.1 \pm 9.0$\\
03320005+3236328 & $15.70 \pm 0.07$ & $15.06 \pm 0.08$ & $14.76 \pm 0.08$ & & 033159.99+323633.3 & $14.44 \pm 0.05$ & $14.23 \pm 0.07$ & & $-63.4 \pm 12.5$ & $41.9 \pm 11.9$\\
03320043-2317496 & $13.61 \pm 0.02$ & $12.96 \pm 0.03$ & $12.51 \pm 0.03$ & & 033200.41-231751.4 & $12.28 \pm 0.02$ & $12.00 \pm 0.02$ & & $-27.5 \pm 8.0$ & $-181.3 \pm 12.5$\\
03320091-1439545 & $13.76 \pm 0.03$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 033200.94-143954.5 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $36.3 \pm 6.0$ & $2.8 \pm 6.0$\\
03320121-2416035 & $13.23 \pm 0.03$ & $12.60 \pm 0.02$ & $12.27 \pm 0.03$ & & 033201.24-241604.1 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $35.8 \pm 6.7$ & $-54.5 \pm 7.9$\\
03320191+3448588 & $15.34 \pm 0.05$ & $14.83 \pm 0.07$ & $14.53 \pm 0.07$ & & 033202.01+344859.0 & $14.32 \pm 0.03$ & $14.07 \pm 0.05$ & & $98.1 \pm 6.2$ & $21.9 \pm 8.4$\\
03320234+0719135 & $15.04 \pm 0.04$ & $14.33 \pm 0.05$ & $14.04 \pm 0.05$ & & 033202.31+071913.0 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $-48.3 \pm 9.2$ & $-44.0 \pm 13.3$\\
03320303-1435398 & $15.22 \pm 0.05$ & $14.68 \pm 0.06$ & $14.40 \pm 0.07$ & & 033203.05-143539.6 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $30.0 \pm 6.6$ & $18.7 \pm 6.8$\\
03320331-2255387 & $15.25 \pm 0.04$ & $14.74 \pm 0.06$ & $14.44 \pm 0.08$ & & 033203.27-225540.1 & $14.21 \pm 0.03$ & $13.94 \pm 0.04$ & & $-61.7 \pm 8.7$ & $-145.3 \pm 11.3$\\
03320350+8651437 & $15.98 \pm 0.09$ & $15.36 \pm 0.14$ & $14.99 \pm 0.18$ & & 033204.20+865144.0 & $14.78 \pm 0.03$ & $14.61 \pm 0.04$ & & $59.4 \pm 1.7$ & $32.9 \pm 19.6$\\
03320357+8046431 & $16.14 \pm 0.12$ & $15.58 \pm 0.16$ & $14.70 \pm 0.14$ & & 033203.36+804643.3 & $14.19 \pm 0.03$ & $13.96 \pm 0.03$ & & $-53.9 \pm 1.8$ & $17.7 \pm 19.1$\\
03320360-4539536 & $15.01 \pm 0.05$ & $14.47 \pm 0.06$ & $14.16 \pm 0.07$ & & 033203.65-453953.9 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $43.2 \pm 4.6$ & $-30.9 \pm 7.8$\\
03320592+0128484 & $14.02 \pm 0.03$ & $13.47 \pm 0.03$ & $13.18 \pm 0.04$ & & 033205.99+012848.7 & $13.00 \pm 0.03$ & $12.81 \pm 0.03$ & & $100.7 \pm 8.6$ & $28.9 \pm 13.5$\\
03320675+0442138 & $12.98 \pm 0.02$ & $12.38 \pm 0.02$ & $12.09 \pm 0.03$ & & 033206.76+044213.4 & $11.79 \pm 0.02$ & $11.56 \pm 0.02$ & & $12.3 \pm 6.9$ & $-43.2 \pm 8.6$\\
03320687+3218197 & $13.50 \pm 0.02$ & $12.92 \pm 0.02$ & $12.59 \pm 0.02$ & & 033206.95+321817.9 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $81.2 \pm 4.9$ & $-152.2 \pm 6.8$\\
03320848+0848582 & $16.29 \pm 0.11$ & $15.58 \pm 0.16$ & $14.96 \pm 0.12$ & & 033208.48+084857.2 & $14.32 \pm 0.03$ & $14.05 \pm 0.05$ & & $5.7 \pm 14.3$ & $-97.9 \pm 15.2$\\
03320868-3020083 & $14.81 \pm 0.03$ & $14.23 \pm 0.03$ & $13.95 \pm 0.05$ & & 033208.74-302008.3 & $13.73 \pm 0.02$ & $13.48 \pm 0.03$ & & $66.8 \pm 6.0$ & $-3.4 \pm 7.2$\\
03320889-5800498 & $16.03 \pm 0.08$ & $15.26 \pm 0.08$ & $14.86 \pm 0.11$ & & 033208.84-580050.1 & $14.39 \pm 0.03$ & $14.11 \pm 0.03$ & & $-37.6 \pm 3.6$ & $-32.2 \pm 8.8$\\
03320901-3042409 & $10.36 \pm 0.02$ & $9.77 \pm 0.02$ & $9.49 \pm 0.02$ & & 033209.08-304241.6 & $9.31 \pm 0.02$ & $9.13 \pm 0.02$ & & $73.5 \pm 5.6$ & $-55.7 \pm 6.4$\\
03320952+3511426 & $16.23 \pm 0.11$ & $15.71 \pm 0.15$ & $15.29 \pm 0.12$ & & 033209.44+351142.2 & $14.99 \pm 0.04$ & $14.78 \pm 0.06$ & & $-78.2 \pm 12.3$ & $-32.8 \pm 16.3$\\
03321003-3936591 & $13.97 \pm 0.03$ & $13.40 \pm 0.04$ & $13.07 \pm 0.03$ & & 033210.09-393659.0 & $12.82 \pm 0.02$ & $12.60 \pm 0.02$ & & $59.3 \pm 5.8$ & $6.5 \pm 6.9$\\
03321040-7232105 & $15.84 \pm 0.08$ & $15.26 \pm 0.11$ & $14.97 \pm 0.14$ & & 033210.46-723210.1 & $14.78 \pm 0.03$ & $14.55 \pm 0.04$ & & $26.7 \pm 2.0$ & $42.3 \pm 10.1$\\
03321049+2259161 & $14.07 \pm 0.02$ & $13.52 \pm 0.03$ & $13.23 \pm 0.03$ & & 033210.52+225916.3 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $35.2 \pm 5.9$ & $17.3 \pm 6.6$\\
03321077-0315184 & $15.94 \pm 0.06$ & $15.30 \pm 0.06$ & $14.95 \pm 0.11$ & & 033210.79-031519.1 & $14.76 \pm 0.03$ & $14.55 \pm 0.06$ & & $25.3 \pm 9.3$ & $-60.6 \pm 9.5$\\
03321107+3349184 & $15.41 \pm 0.05$ & $14.69 \pm 0.06$ & $14.33 \pm 0.05$ & & 033211.12+334918.2 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $50.2 \pm 5.5$ & $-13.5 \pm 6.9$\\
03321141+3427235 & $13.58 \pm 0.02$ & $12.98 \pm 0.03$ & $12.69 \pm 0.02$ & & 033211.35+342723.7 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $-56.5 \pm 4.6$ & $17.8 \pm 6.6$\\
03321172+3446060 & $15.76 \pm 0.07$ & $15.07 \pm 0.09$ & $14.55 \pm 0.07$ & & 033211.74+344605.1 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $16.1 \pm 6.0$ & $-70.7 \pm 9.0$\\
03321206-3539433 & $13.62 \pm 0.03$ & $12.99 \pm 0.03$ & $12.68 \pm 0.03$ & & 033212.09-353943.5 & $12.44 \pm 0.02$ & $12.17 \pm 0.02$ & & $37.8 \pm 5.2$ & $-17.1 \pm 6.2$\\
03321240-6821529 & $13.77 \pm 0.02$ & $13.17 \pm 0.02$ & $12.85 \pm 0.03$ & & 033212.59-682151.3 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $90.0 \pm 2.3$ & $134.6 \pm 6.7$\\
03321401-6309058 & $15.01 \pm 0.03$ & $14.44 \pm 0.05$ & $14.04 \pm 0.05$ & & 033214.16-630905.2 & $13.87 \pm 0.02$ & $13.69 \pm 0.03$ & & $99.3 \pm 3.2$ & $48.4 \pm 7.1$\\
03321447-1553506 & $15.41 \pm 0.05$ & $14.85 \pm 0.07$ & $14.57 \pm 0.08$ & & 033214.53-155350.7 & $14.33 \pm 0.03$ & $14.08 \pm 0.04$ & & $67.2 \pm 8.3$ & $-10.4 \pm 7.6$\\
03321598+2814485 & $12.49 \pm 0.02$ & $11.92 \pm 0.02$ & $11.59 \pm 0.02$ & & 033216.02+281447.9 & $11.44 \pm 0.03$ & $11.19 \pm 0.02$ & & $40.4 \pm 4.8$ & $-44.9 \pm 5.8$\\
03321606+8100468 & $14.35 \pm 0.02$ & $13.84 \pm 0.05$ & $13.42 \pm 0.03$ & & 033216.19+810046.6 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $31.4 \pm 1.1$ & $-21.2 \pm 8.5$\\
03321629+3607454 & $15.93 \pm 0.08$ & $15.16 \pm 0.08$ & $14.84 \pm 0.10$ & & 033216.29+360746.3 & $14.39 \pm 0.03$ & $14.16 \pm 0.04$ & & $-7.5 \pm 6.6$ & $90.6 \pm 9.4$\\
03321707-5409395 & $11.49 \pm 0.03$ & $10.88 \pm 0.02$ & $10.57 \pm 0.02$ & & 033216.94-540941.5 & $10.32 \pm 0.02$ & $10.10 \pm 0.02$ & & $-106.5 \pm 3.6$ & $-191.0 \pm 9.8$\\
03321847-5946015 & $13.63 \pm 0.03$ & $13.04 \pm 0.03$ & $12.72 \pm 0.03$ & & 033218.43-594601.7 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $-30.4 \pm 2.5$ & $-15.1 \pm 7.4$\\
03321855+3729422 & $14.94 \pm 0.04$ & $14.02 \pm 0.04$ & $13.65 \pm 0.04$ & & 033218.58+372942.3 & $13.33 \pm 0.02$ & $13.13 \pm 0.03$ & & $31.9 \pm 5.1$ & $8.3 \pm 7.9$\\
03321896+3240297 & $13.28 \pm 0.02$ & $12.75 \pm 0.02$ & $12.48 \pm 0.02$ & & 033219.00+324027.3 & $12.29 \pm 0.03$ & $12.07 \pm 0.02$ & & $45.0 \pm 4.7$ & $-193.9 \pm 7.2$\\
03321984-3324059 & $15.34 \pm 0.05$ & $14.77 \pm 0.06$ & $14.49 \pm 0.09$ & & 033219.97-332405.4 & $14.25 \pm 0.03$ & $14.04 \pm 0.03$ & & $137.1 \pm 7.9$ & $47.5 \pm 7.8$\\
03322010-1845375 & $11.78 \pm 0.02$ & $11.23 \pm 0.03$ & $10.91 \pm 0.02$ & & 033220.06-184537.6 & $10.72 \pm 0.02$ & $10.52 \pm 0.02$ & & $-55.4 \pm 8.0$ & $-8.0 \pm 7.2$\\
03322038+0703061 & $15.82 \pm 0.07$ & $15.10 \pm 0.09$ & $14.69 \pm 0.09$ & & 033220.33+070306.2 & $14.41 \pm 0.03$ & $14.11 \pm 0.05$ & & $-74.9 \pm 11.2$ & $9.3 \pm 10.4$\\
03322040+1516098 & $14.50 \pm 0.03$ & $13.97 \pm 0.03$ & $13.67 \pm 0.05$ & & 033220.44+151609.5 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $46.2 \pm 6.9$ & $-26.8 \pm 11.2$\\
03322162-4222390 & $16.19 \pm 0.10$ & $15.61 \pm 0.14$ & $15.28 \pm 0.17$ & & 033221.76-422239.0 & $15.01 \pm 0.03$ & $14.77 \pm 0.05$ & & $143.9 \pm 12.8$ & $0.9 \pm 21.0$\\
03322171-0522324 & $15.67 \pm 0.05$ & $14.99 \pm 0.06$ & $14.68 \pm 0.09$ & & 033221.70-052233.0 & $14.50 \pm 0.03$ & $14.29 \pm 0.05$ & & $-19.5 \pm 8.3$ & $-48.7 \pm 8.5$\\
03322209+3733522 & $16.13 \pm 0.08$ & $15.13 \pm 0.07$ & $14.86 \pm 0.10$ & & 033222.09+373352.9 & $14.50 \pm 0.03$ & $14.30 \pm 0.05$ & & $3.8 \pm 7.5$ & $58.4 \pm 10.2$\\
03322272-1112096 & $16.47 \pm 0.12$ & $15.65 \pm 0.11$ & $15.25 \pm 0.15$ & & 033222.81-111207.2 & $15.09 \pm 0.04$ & $14.77 \pm 0.06$ & & $112.0 \pm 16.4$ & $205.0 \pm 19.9$\\
03322446-3025562 & $11.81 \pm 0.03$ & $11.25 \pm 0.02$ & $10.93 \pm 0.02$ & & 033224.38-302558.2 & $10.75 \pm 0.02$ & $10.55 \pm 0.02$ & & $-85.4 \pm 6.4$ & $-171.8 \pm 9.5$\\
03322447+8239017 & $14.74 \pm 0.04$ & $14.22 \pm 0.04$ & $13.80 \pm 0.05$ & & 033224.26+823901.8 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $-41.7 \pm 1.3$ & $4.3 \pm 8.7$\\
03322505+3234112 & $15.39 \pm 0.06$ & $14.75 \pm 0.06$ & $14.31 \pm 0.05$ & & 033225.10+323411.1 & $14.15 \pm 0.03$ & $13.89 \pm 0.04$ & & $45.4 \pm 5.7$ & $-8.2 \pm 7.1$\\
03322652-1606148 & $16.82 \pm 0.17$ & $15.55 \pm 0.12$ & $15.07 \pm 0.14$ & & 033226.43-160615.5 & $14.86 \pm 0.03$ & $14.53 \pm 0.05$ & & $-114.3 \pm 17.2$ & $-58.9 \pm 18.8$\\
03322671-1252504 & $13.51 \pm 0.02$ & $12.94 \pm 0.03$ & $12.61 \pm 0.03$ & & 033226.66-125251.6 & $12.35 \pm 0.02$ & $12.11 \pm 0.02$ & & $-61.3 \pm 7.0$ & $-96.3 \pm 7.2$\\
03322711-4115478 & $15.14 \pm 0.06$ & $14.62 \pm 0.06$ & $14.31 \pm 0.09$ & & 033227.17-411547.9 & $14.14 \pm 0.03$ & $13.97 \pm 0.03$ & & $63.4 \pm 6.1$ & $-2.8 \pm 8.3$\\
03322957-2609370 & $14.61 \pm 0.04$ & $14.08 \pm 0.03$ & $13.75 \pm 0.05$ & & 033229.63-260936.9 & $13.54 \pm 0.02$ & $13.36 \pm 0.03$ & & $64.4 \pm 6.2$ & $11.9 \pm 6.5$\\
03323067-4824559 & $12.41 \pm 0.02$ & $11.85 \pm 0.02$ & $11.56 \pm 0.02$ & & 033230.61-482457.1 & $11.40 \pm 0.02$ & $11.21 \pm 0.02$ & & $-56.7 \pm 4.8$ & $-113.8 \pm 9.0$\\
03323103-5306250 & $15.78 \pm 0.08$ & $15.24 \pm 0.09$ & $14.96 \pm 0.12$ & & 033231.09-530625.0 & $14.79 \pm 0.03$ & $14.57 \pm 0.04$ & & $51.1 \pm 4.7$ & $1.0 \pm 9.1$\\
03323110-6919145 & $14.42 \pm 0.03$ & $13.81 \pm 0.04$ & $13.52 \pm 0.04$ & & 033231.20-691914.0 & $13.36 \pm 0.02$ & $13.18 \pm 0.02$ & & $41.7 \pm 1.7$ & $41.4 \pm 6.3$\\
03323234-2052350 & $14.10 \pm 0.02$ & $13.43 \pm 0.02$ & $13.11 \pm 0.03$ & & 033232.38-205234.7 & $12.92 \pm 0.03$ & $12.70 \pm 0.02$ & & $56.6 \pm 8.1$ & $35.5 \pm 8.6$\\
03323360-7550531 & $14.62 \pm 0.04$ & $14.10 \pm 0.04$ & $13.74 \pm 0.05$ & & 033233.49-755053.7 & $13.57 \pm 0.02$ & $13.37 \pm 0.03$ & & $-37.4 \pm 1.4$ & $-57.3 \pm 8.1$\\
03323451-1551536 & $13.40 \pm 0.02$ & $12.85 \pm 0.03$ & $12.55 \pm 0.03$ & & 033234.47-155155.5 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $-49.6 \pm 6.7$ & $-158.2 \pm 10.0$\\
03323562-0405110 & $15.96 \pm 0.06$ & $15.37 \pm 0.09$ & $15.01 \pm 0.11$ & & 033235.74-040512.3 & $14.59 \pm 0.03$ & $14.33 \pm 0.05$ & & $147.3 \pm 9.6$ & $-116.1 \pm 9.3$\\
03323624+0413041 & $13.42 \pm 0.02$ & $12.81 \pm 0.03$ & $12.44 \pm 0.03$ & & 033236.30+041304.1 & $12.26 \pm 0.02$ & $12.08 \pm 0.02$ & & $83.0 \pm 7.4$ & $8.1 \pm 18.8$\\
03323663+3446383 & $15.37 \pm 0.05$ & $14.84 \pm 0.07$ & $14.52 \pm 0.06$ & & 033236.67+344638.3 & $14.32 \pm 0.03$ & $14.08 \pm 0.04$ & & $39.3 \pm 5.4$ & $-2.1 \pm 7.2$\\
03323751-3110305 & $14.64 \pm 0.03$ & $14.12 \pm 0.04$ & $13.77 \pm 0.04$ & & 033237.48-311031.6 & $13.57 \pm 0.02$ & $13.37 \pm 0.03$ & & $-25.6 \pm 5.2$ & $-91.6 \pm 7.6$\\
03323789-4648072 & $11.95 \pm 0.02$ & $11.40 \pm 0.02$ & $11.11 \pm 0.02$ & & 033237.93-464807.3 & $10.94 \pm 0.02$ & $10.75 \pm 0.02$ & & $31.6 \pm 3.8$ & $-7.7 \pm 7.1$\\
03323801-1423518 & $14.45 \pm 0.03$ & $13.88 \pm 0.04$ & $13.58 \pm 0.04$ & & 033238.04-142351.5 & $13.38 \pm 0.03$ & $13.14 \pm 0.03$ & & $26.9 \pm 6.1$ & $24.9 \pm 7.0$\\
03323893+1512173 & $15.72 \pm 0.06$ & $15.18 \pm 0.09$ & $14.71 \pm 0.12$ & & 033238.97+151217.1 & $14.51 \pm 0.03$ & $14.31 \pm 0.05$ & & $45.1 \pm 8.1$ & $-16.8 \pm 7.9$\\
03323964-7042134 & $14.71 \pm 0.03$ & $14.12 \pm 0.05$ & $13.83 \pm 0.06$ & & 033239.69-704212.4 & $13.67 \pm 0.02$ & $13.48 \pm 0.03$ & & $22.1 \pm 1.4$ & $79.2 \pm 6.5$\\
03324001+3419067 & $14.43 \pm 0.03$ & $13.85 \pm 0.03$ & $13.55 \pm 0.03$ & & 033240.04+341906.4 & $13.39 \pm 0.03$ & $13.17 \pm 0.03$ & & $34.4 \pm 4.8$ & $-25.3 \pm 7.0$\\
03324053-4301009 & $15.12 \pm 0.05$ & $14.54 \pm 0.06$ & $14.21 \pm 0.08$ & & 033240.55-430100.4 & $13.90 \pm 0.03$ & $13.58 \pm 0.03$ & & $24.2 \pm 4.5$ & $50.0 \pm 7.4$\\
03324351-5739218 & $11.80 \pm 0.02$ & $11.27 \pm 0.03$ & $10.94 \pm 0.02$ & & 033243.46-573922.0 & $10.76 \pm 0.02$ & $10.59 \pm 0.02$ & & $-39.4 \pm 2.5$ & $-17.0 \pm 6.4$\\
03324400-1539302 & $14.83 \pm 0.04$ & $14.25 \pm 0.05$ & $13.91 \pm 0.05$ & & 033244.01-153929.6 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $9.3 \pm 6.7$ & $55.9 \pm 8.1$\\
03324435+3205401 & $14.24 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.03$ & & 033244.40+320540.3 & $13.20 \pm 0.03$ & $12.99 \pm 0.03$ & & $59.2 \pm 5.0$ & $17.8 \pm 6.2$\\
03324827+3237042 & $16.56 \pm 0.13$ & $15.48 \pm 0.12$ & $14.93 \pm 0.10$ & & 033248.32+323704.1 & $14.75 \pm 0.03$ & $14.54 \pm 0.05$ & & $46.8 \pm 7.9$ & $-6.5 \pm 9.7$\\
03324880+3253357 & $14.35 \pm 0.03$ & $13.80 \pm 0.04$ & $13.45 \pm 0.03$ & & 033248.83+325335.4 & $13.30 \pm 0.03$ & $13.12 \pm 0.03$ & & $27.8 \pm 5.2$ & $-26.6 \pm 6.2$\\
03324889-3257117 & $13.39 \pm 0.02$ & $12.82 \pm 0.02$ & $12.52 \pm 0.02$ & & 033248.87-325711.3 & $12.34 \pm 0.02$ & $12.12 \pm 0.02$ & & $-27.3 \pm 4.8$ & $32.3 \pm 6.3$\\
03324894+0516022 & $13.79 \pm 0.02$ & $13.24 \pm 0.03$ & $12.91 \pm 0.03$ & & 033248.97+051601.9 & $12.68 \pm 0.02$ & $12.51 \pm 0.02$ & & $47.8 \pm 9.8$ & $-33.7 \pm 11.5$\\
03324943+3453473 & $15.94 \pm 0.08$ & $15.31 \pm 0.10$ & $14.98 \pm 0.10$ & & 033249.41+345346.8 & $14.36 \pm 0.03$ & $14.15 \pm 0.04$ & & $-16.9 \pm 5.8$ & $-41.7 \pm 7.8$\\
03324966+3658146 & $16.29 \pm 0.12$ & $15.61 \pm 0.12$ & $15.24 \pm 0.15$ & & 033249.70+365813.5 & $14.90 \pm 0.03$ & $14.56 \pm 0.05$ & & $47.0 \pm 11.9$ & $-100.8 \pm 18.6$\\
03325052+3337372 & $16.17 \pm 0.10$ & $15.46 \pm 0.12$ & $15.16 \pm 0.11$ & & 033250.61+333737.5 & $14.85 \pm 0.03$ & $14.59 \pm 0.06$ & & $95.3 \pm 11.2$ & $21.5 \pm 14.7$\\
03325160+0457044 & $13.29 \pm 0.02$ & $12.73 \pm 0.03$ & $12.43 \pm 0.03$ & & 033251.58+045703.7 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $-26.0 \pm 13.2$ & $-70.6 \pm 13.4$\\
03325218-3156343 & $13.04 \pm 0.02$ & $12.49 \pm 0.02$ & $12.19 \pm 0.02$ & & 033252.25-315634.7 & $12.01 \pm 0.02$ & $11.80 \pm 0.02$ & & $80.1 \pm 5.9$ & $-33.5 \pm 6.3$\\
03325229-0224434 & $12.72 \pm 0.03$ & $12.10 \pm 0.02$ & $11.82 \pm 0.02$ & & 033252.33-022443.4 & $11.61 \pm 0.02$ & $11.43 \pm 0.02$ & & $55.0 \pm 10.9$ & $-1.6 \pm 6.9$\\
03325476+3312469 & $16.03 \pm 0.09$ & $15.44 \pm 0.12$ & $14.89 \pm 0.09$ & & 033254.82+331246.2 & $14.64 \pm 0.03$ & $14.46 \pm 0.05$ & & $64.5 \pm 7.7$ & $-55.5 \pm 9.6$\\
03325740+1136073 & $15.41 \pm 0.06$ & $14.76 \pm 0.08$ & $14.43 \pm 0.08$ & & 033257.38+113606.5 & $14.24 \pm 0.03$ & $13.99 \pm 0.04$ & & $-31.7 \pm 8.7$ & $-79.3 \pm 11.5$\\
03325955-4356379 & $14.58 \pm 0.04$ & $14.02 \pm 0.04$ & $13.69 \pm 0.05$ & & 033259.62-435637.7 & $13.49 \pm 0.02$ & $13.27 \pm 0.03$ & & $69.8 \pm 5.2$ & $21.2 \pm 6.8$\\
03330263-8307127 & $13.30 \pm 0.02$ & $12.76 \pm 0.03$ & $12.43 \pm 0.03$ & & 033302.72-830712.1 & $12.23 \pm 0.02$ & $12.00 \pm 0.02$ & & $14.1 \pm 0.6$ & $54.2 \pm 9.6$\\
03330320-5712126 & $14.49 \pm 0.03$ & $13.90 \pm 0.03$ & $13.62 \pm 0.05$ & & 033303.23-571212.0 & $13.45 \pm 0.02$ & $13.28 \pm 0.03$ & & $21.0 \pm 2.8$ & $55.4 \pm 7.0$\\
03330360+1828255 & $14.87 \pm 0.04$ & $14.23 \pm 0.05$ & $13.94 \pm 0.05$ & & 033303.57+182824.7 & $13.76 \pm 0.03$ & $13.57 \pm 0.04$ & & $-35.9 \pm 11.3$ & $-68.9 \pm 9.3$\\
03330409+3252562 & $16.43 \pm 0.12$ & $15.88 \pm 0.16$ & $15.45 \pm 0.15$ & & 033304.28+325303.2 & $15.19 \pm 0.04$ & $15.02 \pm 0.09$ & & $194.2 \pm 13.9$ & $574.9 \pm 22.7$\\
03330514-2937061 & $14.89 \pm 0.04$ & $14.27 \pm 0.04$ & $13.96 \pm 0.06$ & & 033305.20-293706.1 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $63.1 \pm 6.4$ & $-2.8 \pm 6.5$\\
03330561-5616205 & $15.11 \pm 0.04$ & $14.57 \pm 0.05$ & $14.30 \pm 0.08$ & & 033305.65-561620.3 & $14.12 \pm 0.03$ & $13.94 \pm 0.03$ & & $32.7 \pm 3.2$ & $18.4 \pm 8.8$\\
03330757+0643526 & $16.13 \pm 0.10$ & $15.32 \pm 0.11$ & $15.05 \pm 0.12$ & & 033307.59+064351.9 & $14.79 \pm 0.04$ & $14.56 \pm 0.06$ & & $20.3 \pm 13.1$ & $-68.1 \pm 13.0$\\
03330757-6930568 & $12.47 \pm 0.02$ & $11.88 \pm 0.03$ & $11.61 \pm 0.02$ & & 033307.66-693056.5 & $11.45 \pm 0.02$ & $11.28 \pm 0.02$ & & $37.7 \pm 1.5$ & $28.2 \pm 6.1$\\
03330980+1707099 & $14.23 \pm 0.03$ & $13.63 \pm 0.04$ & $13.32 \pm 0.04$ & & 033309.79+170709.5 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $-4.9 \pm 6.3$ & $-33.4 \pm 6.1$\\
03331007-8637517 & $14.35 \pm 0.03$ & $13.79 \pm 0.03$ & $13.48 \pm 0.05$ & & 033310.88-863750.7 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $67.7 \pm 1.7$ & $95.6 \pm 12.4$\\
03331249+7915115 & $15.04 \pm 0.05$ & $14.49 \pm 0.06$ & $14.10 \pm 0.07$ & & 033312.55+791511.1 & $13.94 \pm 0.03$ & $13.76 \pm 0.03$ & & $16.9 \pm 1.2$ & $-40.2 \pm 8.2$\\
03331332+8012497 & $16.32 \pm 0.14$ & $15.63 \pm 0.19$ & $14.86 \pm 0.14$ & & 033313.68+801249.5 & $14.19 \pm 0.03$ & $13.86 \pm 0.03$ & & $95.2 \pm 2.8$ & $-19.3 \pm 18.5$\\
03331416+0621554 & $16.09 \pm 0.10$ & $15.47 \pm 0.13$ & $15.19 \pm 0.14$ & & 033314.31+062154.9 & $14.83 \pm 0.04$ & $14.61 \pm 0.06$ & & $213.5 \pm 18.3$ & $-54.3 \pm 21.0$\\
03331854-4836168 & $15.01 \pm 0.05$ & $14.37 \pm 0.05$ & $14.09 \pm 0.06$ & & 033318.49-483617.3 & $13.88 \pm 0.02$ & $13.66 \pm 0.03$ & & $-48.2 \pm 4.6$ & $-47.3 \pm 8.0$\\
03331887-4324548 & $13.68 \pm 0.03$ & $13.13 \pm 0.03$ & $12.77 \pm 0.03$ & & 033319.08-432453.3 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $215.0 \pm 10.6$ & $134.5 \pm 9.0$\\
03331951+3557414 & $14.21 \pm 0.02$ & $13.62 \pm 0.03$ & $13.35 \pm 0.03$ & & 033319.49+355740.7 & $13.18 \pm 0.03$ & $12.96 \pm 0.03$ & & $-20.2 \pm 5.3$ & $-66.8 \pm 6.8$\\
03332055-4117167 & $14.26 \pm 0.03$ & $13.63 \pm 0.03$ & $13.23 \pm 0.04$ & & 033320.59-411717.0 & $13.05 \pm 0.02$ & $12.82 \pm 0.03$ & & $45.1 \pm 5.1$ & $-21.0 \pm 7.9$\\
03332101+3145590 & $15.53 \pm 0.06$ & $14.67 \pm 0.06$ & $14.33 \pm 0.06$ & & 033321.06+314558.5 & $14.08 \pm 0.05$ & $13.82 \pm 0.05$ & & $52.6 \pm 8.9$ & $-41.8 \pm 8.9$\\
03332190-1557111 & $14.00 \pm 0.03$ & $13.48 \pm 0.03$ & $13.19 \pm 0.04$ & & 033321.87-155711.6 & $13.04 \pm 0.02$ & $12.82 \pm 0.03$ & & $-34.9 \pm 6.0$ & $-39.0 \pm 6.4$\\
03332323+1355190 & $14.80 \pm 0.03$ & $14.21 \pm 0.03$ & $13.83 \pm 0.05$ & & 033323.27+135519.0 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $47.4 \pm 6.1$ & $-3.7 \pm 8.2$\\
03332357+7735512 & $15.99 \pm 0.09$ & $15.47 \pm 0.13$ & $15.01 \pm 0.13$ & & 033323.68+773550.9 & $14.84 \pm 0.03$ & $14.61 \pm 0.05$ & & $30.3 \pm 1.5$ & $-27.2 \pm 11.5$\\
03332517-6805336 & $15.02 \pm 0.03$ & $14.33 \pm 0.05$ & $14.02 \pm 0.05$ & & 033325.18-680534.0 & $13.86 \pm 0.03$ & $13.68 \pm 0.03$ & & $5.9 \pm 1.7$ & $-40.0 \pm 6.5$\\
03332523+3231513 & $15.67 \pm 0.06$ & $14.95 \pm 0.08$ & $14.65 \pm 0.07$ & & 033325.28+323151.0 & $14.48 \pm 0.03$ & $14.28 \pm 0.05$ & & $51.7 \pm 6.0$ & $-27.6 \pm 7.5$\\
03332606-4022303 & $14.78 \pm 0.05$ & $14.21 \pm 0.05$ & $13.91 \pm 0.07$ & & 033326.10-402230.7 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $35.1 \pm 5.1$ & $-34.7 \pm 7.5$\\
03332753-0113299 & $16.53 \pm 0.10$ & $15.98 \pm 0.13$ & $15.62 \pm 0.19$ & & 033327.49-011326.0 & $14.83 \pm 0.03$ & $14.64 \pm 0.07$ & & $-46.9 \pm 19.5$ & $332.1 \pm 23.1$\\
03332935+3517045 & $16.37 \pm 0.11$ & $15.60 \pm 0.13$ & $15.16 \pm 0.13$ & & 033329.35+351703.3 & $14.23 \pm 0.03$ & $14.00 \pm 0.04$ & & $-2.6 \pm 9.5$ & $-97.3 \pm 13.5$\\
03332996+2920280 & $16.06 \pm 0.08$ & $15.42 \pm 0.10$ & $15.02 \pm 0.13$ & & 033329.93+292027.1 & $14.77 \pm 0.03$ & $14.51 \pm 0.05$ & & $-24.0 \pm 9.6$ & $-73.0 \pm 11.7$\\
03332997+2644037 & $14.22 \pm 0.02$ & $13.61 \pm 0.04$ & $13.33 \pm 0.03$ & & 033329.98+264403.3 & $13.15 \pm 0.02$ & $12.91 \pm 0.03$ & & $12.6 \pm 5.1$ & $-36.6 \pm 6.1$\\
03333042-1423129 & $16.02 \pm 0.08$ & $15.39 \pm 0.11$ & $15.06 \pm 0.14$ & & 033330.51-142314.0 & $14.64 \pm 0.03$ & $14.37 \pm 0.04$ & & $116.0 \pm 9.4$ & $-99.1 \pm 9.5$\\
03333183-2721446 & $13.80 \pm 0.03$ & $13.14 \pm 0.03$ & $12.82 \pm 0.03$ & & 033331.80-272145.6 & $12.61 \pm 0.02$ & $12.39 \pm 0.02$ & & $-40.4 \pm 6.0$ & $-85.9 \pm 7.2$\\
03333257-4112501 & $12.65 \pm 0.02$ & $12.12 \pm 0.03$ & $11.81 \pm 0.03$ & & 033332.59-411250.8 & $11.64 \pm 0.02$ & $11.44 \pm 0.02$ & & $19.8 \pm 5.8$ & $-67.2 \pm 8.3$\\
03333263-6940032 & $13.85 \pm 0.02$ & $13.29 \pm 0.02$ & $12.94 \pm 0.03$ & & 033332.34-694004.3 & $12.77 \pm 0.02$ & $12.56 \pm 0.02$ & & $-130.1 \pm 3.1$ & $-95.8 \pm 6.5$\\
03333313-3215181 & $13.17 \pm 0.02$ & $12.56 \pm 0.02$ & $12.21 \pm 0.02$ & & 033333.19-321518.7 & $12.02 \pm 0.02$ & $11.78 \pm 0.02$ & & $69.1 \pm 6.0$ & $-49.4 \pm 6.5$\\
03333334-1554258 & $13.65 \pm 0.02$ & $13.06 \pm 0.02$ & $12.75 \pm 0.03$ & & 033333.42-155424.9 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $94.8 \pm 7.0$ & $72.0 \pm 6.7$\\
03333650-5634082 & $14.67 \pm 0.04$ & $13.95 \pm 0.04$ & $13.59 \pm 0.04$ & & 033336.53-563407.9 & $13.39 \pm 0.02$ & $13.19 \pm 0.02$ & & $20.2 \pm 2.8$ & $26.3 \pm 7.7$\\
03333757+3452384 & $14.01 \pm 0.02$ & $13.41 \pm 0.03$ & $13.08 \pm 0.03$ & & 033337.68+345238.0 & $12.87 \pm 0.02$ & $12.66 \pm 0.03$ & & $103.8 \pm 5.0$ & $-29.8 \pm 6.7$\\
03333783-1514369 & $13.33 \pm 0.02$ & $12.70 \pm 0.02$ & $12.36 \pm 0.03$ & & 033337.84-151437.5 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $14.1 \pm 5.8$ & $-50.1 \pm 6.3$\\
03333950-5510179 & $15.74 \pm 0.07$ & $15.03 \pm 0.08$ & $14.70 \pm 0.10$ & & 033339.48-551018.3 & $14.53 \pm 0.03$ & $14.29 \pm 0.04$ & & $-14.6 \pm 3.5$ & $-37.2 \pm 8.3$\\
03333991-6457550 & $15.77 \pm 0.07$ & $15.23 \pm 0.07$ & $14.94 \pm 0.13$ & & 033339.98-645754.9 & $14.75 \pm 0.03$ & $14.52 \pm 0.04$ & & $38.8 \pm 2.7$ & $4.0 \pm 8.4$\\
03334017+3254497 & $16.11 \pm 0.09$ & $15.34 \pm 0.09$ & $15.02 \pm 0.09$ & & 033340.20+325449.2 & $14.82 \pm 0.03$ & $14.64 \pm 0.07$ & & $30.1 \pm 7.7$ & $-38.3 \pm 9.6$\\
03334042-0441309 & $15.62 \pm 0.05$ & $15.09 \pm 0.07$ & $14.81 \pm 0.10$ & & 033340.42-044130.3 & $14.42 \pm 0.03$ & $14.21 \pm 0.04$ & & $-0.3 \pm 10.9$ & $46.4 \pm 8.8$\\
03334067+3304351 & $16.72 \pm 0.16$ & $15.69 \pm 0.14$ & $15.37 \pm 0.15$ & & 033340.61+330436.9 & $14.44 \pm 0.03$ & $14.20 \pm 0.05$ & & $-58.7 \pm 12.3$ & $143.5 \pm 17.6$\\
03334087-2835178 & $14.40 \pm 0.04$ & $13.88 \pm 0.04$ & $13.50 \pm 0.04$ & & 033340.90-283517.4 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $44.6 \pm 5.5$ & $38.4 \pm 6.5$\\
03334194-0057218 & $14.58 \pm 0.02$ & $13.97 \pm 0.04$ & $13.65 \pm 0.04$ & & 033341.96-005722.2 & $13.45 \pm 0.03$ & $13.28 \pm 0.03$ & & $26.6 \pm 8.9$ & $-32.5 \pm 6.7$\\
03334389+3159227 & $12.62 \pm 0.01$ & $12.03 \pm 0.02$ & $11.76 \pm 0.02$ & & 033343.94+315921.8 & $11.56 \pm 0.02$ & $11.37 \pm 0.02$ & & $54.6 \pm 4.6$ & $-74.6 \pm 6.0$\\
03334464-1443149 & $11.74 \pm 0.02$ & $11.21 \pm 0.02$ & $10.93 \pm 0.02$ & & 033344.65-144316.1 & $10.78 \pm 0.02$ & $10.61 \pm 0.02$ & & $15.2 \pm 5.7$ & $-104.5 \pm 7.9$\\
03334496+2923598 & $14.97 \pm 0.04$ & $14.34 \pm 0.05$ & $14.06 \pm 0.06$ & & 033344.97+292359.0 & $13.84 \pm 0.03$ & $13.66 \pm 0.04$ & & $1.6 \pm 6.3$ & $-67.4 \pm 8.0$\\
03334519-0646421 & $15.81 \pm 0.07$ & $15.19 \pm 0.09$ & $14.91 \pm 0.12$ & & 033345.23-064642.1 & $14.75 \pm 0.03$ & $14.52 \pm 0.05$ & & $47.5 \pm 9.3$ & $-1.7 \pm 8.9$\\
03334580-1608141 & $14.46 \pm 0.02$ & $13.92 \pm 0.03$ & $13.63 \pm 0.04$ & & 033345.80-160814.5 & $13.45 \pm 0.03$ & $13.16 \pm 0.03$ & & $-3.7 \pm 6.1$ & $-34.2 \pm 6.6$\\
03334735-1650360 & $16.58 \pm 0.14$ & $15.54 \pm 0.12$ & $15.27 \pm 0.16$ & & 033347.31-165036.9 & $14.80 \pm 0.03$ & $14.43 \pm 0.04$ & & $-45.2 \pm 15.5$ & $-75.8 \pm 15.7$\\
03334766-1823511 & $14.56 \pm 0.03$ & $13.96 \pm 0.03$ & $13.57 \pm 0.04$ & & 033347.71-182351.5 & $13.40 \pm 0.03$ & $13.18 \pm 0.03$ & & $66.7 \pm 8.0$ & $-34.9 \pm 9.6$\\
03334776+3248246 & $14.21 \pm 0.02$ & $13.61 \pm 0.03$ & $13.30 \pm 0.03$ & & 033347.75+324825.0 & $13.12 \pm 0.03$ & $12.95 \pm 0.03$ & & $-17.6 \pm 4.7$ & $36.0 \pm 6.2$\\
03334951-5856118 & $16.00 \pm 0.08$ & $15.42 \pm 0.12$ & $14.64 \pm 0.10$ & & 033349.35-585618.3 & $14.00 \pm 0.02$ & $13.29 \pm 0.03$ & & $-110.8 \pm 3.8$ & $-595.3 \pm 15.5$\\
03334964-1519517 & $15.29 \pm 0.04$ & $14.72 \pm 0.05$ & $14.33 \pm 0.06$ & & 033349.74-151950.3 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $125.7 \pm 8.3$ & $121.0 \pm 8.4$\\
03335019+3355053 & $16.39 \pm 0.11$ & $15.64 \pm 0.14$ & $15.24 \pm 0.13$ & & 033350.10+335504.7 & $14.95 \pm 0.04$ & $14.63 \pm 0.05$ & & $-90.8 \pm 11.5$ & $-48.6 \pm 14.7$\\
03335023-0043316 & $13.07 \pm 0.02$ & $12.50 \pm 0.03$ & $12.22 \pm 0.02$ & & 033350.30-004331.7 & $12.04 \pm 0.03$ & $11.84 \pm 0.03$ & & $88.2 \pm 6.8$ & $-5.8 \pm 6.7$\\
03335078-2428292 & $13.46 \pm 0.02$ & $12.84 \pm 0.02$ & $12.55 \pm 0.02$ & & 033350.85-242829.2 & $12.37 \pm 0.02$ & $12.18 \pm 0.02$ & & $80.7 \pm 6.9$ & $4.0 \pm 6.8$\\
03335079-1711241 & $15.68 \pm 0.06$ & $15.07 \pm 0.08$ & $14.72 \pm 0.10$ & & 033350.78-171124.9 & $14.49 \pm 0.03$ & $14.30 \pm 0.04$ & & $-18.3 \pm 6.6$ & $-69.1 \pm 8.8$\\
03335092+0731395 & $14.38 \pm 0.03$ & $13.77 \pm 0.05$ & $13.48 \pm 0.04$ & & 033350.95+073138.9 & $13.28 \pm 0.03$ & $13.03 \pm 0.03$ & & $43.8 \pm 8.4$ & $-55.3 \pm 7.8$\\
03335109-2335408 & $13.54 \pm 0.03$ & $13.00 \pm 0.03$ & $12.68 \pm 0.03$ & & 033351.12-233541.5 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $44.7 \pm 7.6$ & $-71.9 \pm 9.0$\\
03335209+3212275 & $14.95 \pm 0.04$ & $14.26 \pm 0.04$ & $13.95 \pm 0.05$ & & 033352.13+321227.0 & $13.76 \pm 0.03$ & $13.59 \pm 0.03$ & & $43.3 \pm 5.1$ & $-46.0 \pm 6.6$\\
03335215-2224423 & $15.86 \pm 0.07$ & $15.12 \pm 0.07$ & $14.69 \pm 0.10$ & & 033352.22-222441.7 & $14.37 \pm 0.03$ & $14.04 \pm 0.04$ & & $93.1 \pm 9.6$ & $56.6 \pm 10.5$\\
03335311-4946430 & $15.10 \pm 0.05$ & $14.51 \pm 0.06$ & $14.17 \pm 0.08$ & & 033353.24-494642.5 & $13.95 \pm 0.03$ & $13.78 \pm 0.03$ & & $112.9 \pm 6.4$ & $48.4 \pm 8.1$\\
03335313+0852212 & $16.37 \pm 0.12$ & $15.35 \pm 0.12$ & $15.03 \pm 0.11$ & & 033353.11+085220.5 & $14.68 \pm 0.03$ & $14.43 \pm 0.06$ & & $-23.4 \pm 13.5$ & $-73.0 \pm 11.8$\\
03335389-4020403 & $12.48 \pm 0.02$ & $11.91 \pm 0.02$ & $11.64 \pm 0.02$ & & 033353.97-402039.9 & $11.45 \pm 0.02$ & $11.28 \pm 0.02$ & & $93.9 \pm 6.3$ & $36.9 \pm 7.0$\\
03335455+3446136 & $16.46 \pm 0.12$ & $15.62 \pm 0.14$ & $15.05 \pm 0.11$ & & 033354.60+344614.1 & $14.07 \pm 0.03$ & $13.73 \pm 0.04$ & & $52.8 \pm 10.2$ & $38.3 \pm 16.1$\\
03335462+1547012 & $12.03 \pm 0.02$ & $11.48 \pm 0.02$ & $11.18 \pm 0.02$ & & 033354.64+154700.9 & $11.02 \pm 0.02$ & $10.84 \pm 0.02$ & & $24.2 \pm 6.6$ & $-26.3 \pm 5.6$\\
03335485+3102091 & $13.35 \pm 0.02$ & $12.78 \pm 0.02$ & $12.46 \pm 0.02$ & & 033354.92+310208.5 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $70.2 \pm 4.9$ & $-48.5 \pm 6.0$\\
03335491-5722408 & $14.46 \pm 0.03$ & $13.94 \pm 0.03$ & $13.57 \pm 0.04$ & & 033355.04-572240.0 & $13.41 \pm 0.02$ & $13.19 \pm 0.02$ & & $94.1 \pm 3.4$ & $73.6 \pm 7.0$\\
03335493-6317534 & $14.57 \pm 0.03$ & $13.97 \pm 0.03$ & $13.66 \pm 0.04$ & & 033355.10-631753.1 & $13.50 \pm 0.02$ & $13.30 \pm 0.03$ & & $101.1 \pm 3.1$ & $32.0 \pm 7.6$\\
03335559-5854323 & $15.02 \pm 0.05$ & $14.48 \pm 0.06$ & $14.15 \pm 0.06$ & & 033355.65-585432.0 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $38.4 \pm 2.9$ & $29.2 \pm 7.1$\\
03335596+3726247 & $15.61 \pm 0.04$ & $14.90 \pm 0.06$ & $14.47 \pm 0.08$ & & 033355.99+372624.1 & $14.28 \pm 0.03$ & $14.07 \pm 0.04$ & & $34.7 \pm 5.4$ & $-47.5 \pm 7.6$\\
03335609-4758484 & $15.21 \pm 0.05$ & $14.57 \pm 0.06$ & $14.28 \pm 0.09$ & & 033356.17-475848.0 & $14.09 \pm 0.02$ & $13.89 \pm 0.03$ & & $77.0 \pm 5.3$ & $38.9 \pm 8.7$\\
03335626+3127508 & $15.80 \pm 0.06$ & $14.83 \pm 0.07$ & $14.30 \pm 0.05$ & & 033356.28+312750.3 & $14.03 \pm 0.03$ & $13.78 \pm 0.04$ & & $21.7 \pm 5.6$ & $-39.6 \pm 7.0$\\
03335659-1542055 & $13.11 \pm 0.02$ & $12.49 \pm 0.03$ & $12.11 \pm 0.02$ & & 033356.58-154206.3 & $11.89 \pm 0.02$ & $11.67 \pm 0.02$ & & $-8.2 \pm 5.7$ & $-68.9 \pm 6.6$\\
03335671+3342144 & $16.01 \pm 0.08$ & $15.25 \pm 0.10$ & $14.91 \pm 0.09$ & & 033356.74+334214.9 & $14.66 \pm 0.03$ & $14.47 \pm 0.05$ & & $24.2 \pm 6.4$ & $43.1 \pm 8.3$\\
03335802-1425507 & $12.98 \pm 0.02$ & $12.39 \pm 0.03$ & $12.11 \pm 0.02$ & & 033358.12-142552.0 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $125.6 \pm 8.3$ & $-106.3 \pm 7.4$\\
03340005+3433031 & $15.53 \pm 0.05$ & $14.78 \pm 0.06$ & $14.47 \pm 0.06$ & & 033400.10+343302.4 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $44.6 \pm 5.6$ & $-61.2 \pm 8.0$\\
03340103+2645204 & $15.33 \pm 0.04$ & $14.79 \pm 0.06$ & $14.45 \pm 0.08$ & & 033401.01+264520.1 & $14.27 \pm 0.03$ & $14.06 \pm 0.05$ & & $-24.8 \pm 6.0$ & $-24.1 \pm 7.0$\\
03340397-6204374 & $13.03 \pm 0.03$ & $12.43 \pm 0.03$ & $12.13 \pm 0.02$ & & 033404.01-620437.0 & $11.94 \pm 0.02$ & $11.77 \pm 0.02$ & & $22.1 \pm 2.1$ & $36.6 \pm 6.6$\\
03340436-4233510 & $15.89 \pm 0.07$ & $15.24 \pm 0.09$ & $14.90 \pm 0.13$ & & 033404.49-423350.5 & $14.73 \pm 0.03$ & $14.51 \pm 0.04$ & & $124.8 \pm 8.1$ & $46.2 \pm 9.5$\\
03340455-1416249 & $16.58 \pm 0.13$ & $15.73 \pm 0.15$ & $14.98 \pm 0.14$ & & 033404.62-141624.2 & $14.76 \pm 0.03$ & $14.38 \pm 0.04$ & & $78.7 \pm 15.5$ & $58.5 \pm 14.8$\\
03340603+7911409 & $13.26 \pm 0.02$ & $12.66 \pm 0.03$ & $12.39 \pm 0.03$ & & 033406.55+791143.2 & $12.14 \pm 0.02$ & $11.92 \pm 0.02$ & & $150.3 \pm 4.1$ & $240.2 \pm 10.4$\\
03340705+3555496 & $15.55 \pm 0.06$ & $14.80 \pm 0.06$ & $14.44 \pm 0.07$ & & 033407.09+355549.4 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $40.8 \pm 6.4$ & $-16.1 \pm 7.7$\\
03340754-0443325 & $15.04 \pm 0.03$ & $14.50 \pm 0.05$ & $14.18 \pm 0.05$ & & 033407.55-044333.1 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $9.1 \pm 7.1$ & $-56.4 \pm 7.2$\\
03340791+1240183 & $16.14 \pm 0.08$ & $15.48 \pm 0.09$ & $15.19 \pm 0.16$ & & 033408.00+124018.1 & $14.84 \pm 0.03$ & $14.62 \pm 0.06$ & & $102.1 \pm 18.6$ & $-21.6 \pm 18.6$\\
03340845-3852101 & $13.48 \pm 0.03$ & $12.93 \pm 0.03$ & $12.66 \pm 0.02$ & & 033408.49-385210.1 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $38.3 \pm 5.8$ & $-0.4 \pm 7.6$\\
03340918-5506071 & $12.55 \pm 0.02$ & $11.98 \pm 0.02$ & $11.62 \pm 0.02$ & & 033409.51-550607.8 & $11.38 \pm 0.02$ & $11.20 \pm 0.02$ & & $257.8 \pm 6.3$ & $-58.7 \pm 6.4$\\
03340942-1749062 & $13.79 \pm 0.03$ & $13.24 \pm 0.03$ & $12.97 \pm 0.02$ & & 033409.41-174908.4 & $12.81 \pm 0.02$ & $12.64 \pm 0.03$ & & $-12.5 \pm 8.4$ & $-181.7 \pm 10.2$\\
03341065-2130343 & $11.91 \pm 0.02$ & $11.30 \pm 0.02$ & $10.87 \pm 0.02$ & & 033410.75-213034.2 & $10.61 \pm 0.02$ & $10.39 \pm 0.02$ & & $142.7 \pm 10.2$ & $8.5 \pm 8.0$\\
03341083-4843374 & $13.19 \pm 0.02$ & $12.66 \pm 0.03$ & $12.39 \pm 0.03$ & & 033410.82-484339.1 & $12.22 \pm 0.02$ & $12.01 \pm 0.02$ & & $-12.2 \pm 3.4$ & $-156.5 \pm 9.8$\\
03341140+0909598 & $13.62 \pm 0.03$ & $13.03 \pm 0.03$ & $12.73 \pm 0.03$ & & 033411.37+090959.2 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $-42.6 \pm 8.7$ & $-58.5 \pm 8.0$\\
03341142-0407082 & $16.10 \pm 0.07$ & $15.53 \pm 0.09$ & $15.12 \pm 0.12$ & & 033411.35-040708.3 & $14.77 \pm 0.03$ & $14.47 \pm 0.05$ & & $-88.4 \pm 16.4$ & $-13.0 \pm 14.7$\\
03341145-5435072 & $14.96 \pm 0.04$ & $14.45 \pm 0.05$ & $14.16 \pm 0.07$ & & 033411.48-543507.4 & $13.93 \pm 0.03$ & $13.76 \pm 0.03$ & & $27.3 \pm 3.5$ & $-14.2 \pm 7.1$\\
03341290-4342481 & $14.01 \pm 0.03$ & $13.38 \pm 0.03$ & $13.09 \pm 0.03$ & & 033412.98-434249.1 & $12.91 \pm 0.02$ & $12.72 \pm 0.02$ & & $76.0 \pm 5.3$ & $-88.2 \pm 7.8$\\
03341414+3502017 & $15.90 \pm 0.07$ & $15.35 \pm 0.10$ & $15.07 \pm 0.10$ & & 033414.10+350201.6 & $14.88 \pm 0.03$ & $14.57 \pm 0.06$ & & $-43.4 \pm 7.0$ & $-4.3 \pm 9.9$\\
03341508+3506139 & $14.72 \pm 0.03$ & $14.14 \pm 0.04$ & $13.76 \pm 0.04$ & & 033415.14+350612.8 & $13.49 \pm 0.03$ & $13.32 \pm 0.03$ & & $67.0 \pm 4.9$ & $-90.5 \pm 6.7$\\
03341533-2547438 & $15.19 \pm 0.05$ & $14.64 \pm 0.05$ & $14.29 \pm 0.09$ & & 033415.33-254744.4 & $14.07 \pm 0.03$ & $13.83 \pm 0.03$ & & $2.5 \pm 5.8$ & $-56.9 \pm 8.5$\\
03341725+7543390 & $13.93 \pm 0.03$ & $13.37 \pm 0.03$ & $13.04 \pm 0.03$ & & 033417.41+754338.5 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $53.4 \pm 1.6$ & $-50.3 \pm 8.0$\\
03341778+3231553 & $15.49 \pm 0.05$ & $14.80 \pm 0.06$ & $14.42 \pm 0.06$ & & 033417.81+323155.2 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $30.2 \pm 5.5$ & $-8.6 \pm 6.9$\\
03341869-0027032 & $15.14 \pm 0.04$ & $14.49 \pm 0.04$ & $14.22 \pm 0.07$ & & 033418.73-002703.4 & $14.06 \pm 0.03$ & $13.89 \pm 0.04$ & & $44.8 \pm 8.9$ & $-15.8 \pm 7.6$\\
03341963+3325191 & $14.76 \pm 0.03$ & $14.16 \pm 0.04$ & $13.83 \pm 0.04$ & & 033419.70+332518.2 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $66.5 \pm 5.2$ & $-73.7 \pm 6.7$\\
03342077-0622246 & $15.89 \pm 0.10$ & $15.26 \pm 0.10$ & $14.99 \pm 0.14$ & & 033420.80-062225.6 & $14.70 \pm 0.03$ & $14.47 \pm 0.05$ & & $41.2 \pm 10.9$ & $-96.3 \pm 10.0$\\
03342112-3231507 & $14.22 \pm 0.03$ & $13.58 \pm 0.03$ & $13.27 \pm 0.04$ & & 033421.12-323151.4 & $13.09 \pm 0.02$ & $12.92 \pm 0.03$ & & $0.4 \pm 4.9$ & $-56.3 \pm 6.8$\\
03342168+3500351 & $16.56 \pm 0.13$ & $15.81 \pm 0.14$ & $15.41 \pm 0.16$ & & 033421.71+350031.5 & $14.91 \pm 0.04$ & $14.61 \pm 0.06$ & & $33.7 \pm 12.2$ & $-290.5 \pm 17.4$\\
03342194-6200559 & $16.33 \pm 0.10$ & $15.79 \pm 0.15$ & $15.41 \pm 0.18$ & & 033422.02-620055.8 & $15.25 \pm 0.03$ & $15.05 \pm 0.05$ & & $46.7 \pm 5.7$ & $9.1 \pm 19.5$\\
03342244+3246135 & $13.25 \pm 0.01$ & $12.61 \pm 0.02$ & $12.33 \pm 0.02$ & & 033422.46+324612.3 & $12.11 \pm 0.02$ & $11.91 \pm 0.02$ & & $26.9 \pm 4.9$ & $-103.2 \pm 6.2$\\
03342381-4507532 & $13.44 \pm 0.02$ & $12.83 \pm 0.03$ & $12.54 \pm 0.02$ & & 033423.81-450754.9 & $12.30 \pm 0.02$ & $12.13 \pm 0.02$ & & $1.5 \pm 3.8$ & $-151.7 \pm 9.5$\\
03342387-2842052 & $14.90 \pm 0.03$ & $14.37 \pm 0.04$ & $14.00 \pm 0.07$ & & 033423.83-284205.9 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $-50.9 \pm 5.9$ & $-67.9 \pm 7.8$\\
03342391+3135416 & $15.06 \pm 0.04$ & $14.33 \pm 0.05$ & $13.99 \pm 0.05$ & & 033423.90+313541.1 & $13.78 \pm 0.03$ & $13.56 \pm 0.04$ & & $-9.1 \pm 5.2$ & $-38.3 \pm 6.7$\\
03342413+3332068 & $16.01 \pm 0.09$ & $15.33 \pm 0.10$ & $14.89 \pm 0.09$ & & 033424.21+333206.9 & $14.44 \pm 0.03$ & $14.27 \pm 0.05$ & & $79.0 \pm 6.4$ & $9.2 \pm 8.7$\\
03342698+3302557 & $15.94 \pm 0.07$ & $15.32 \pm 0.11$ & $14.86 \pm 0.09$ & & 033427.02+330255.6 & $14.71 \pm 0.03$ & $14.54 \pm 0.06$ & & $41.8 \pm 6.8$ & $-8.5 \pm 8.6$\\
03342706-1946008 & $13.85 \pm 0.03$ & $13.23 \pm 0.03$ & $12.90 \pm 0.04$ & & 033427.10-194600.8 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $54.5 \pm 7.4$ & $5.0 \pm 6.3$\\
03342832+7509435 & $16.02 \pm 0.09$ & $15.45 \pm 0.13$ & $15.12 \pm 0.14$ & & 033428.41+750942.9 & $14.79 \pm 0.03$ & $14.61 \pm 0.05$ & & $29.2 \pm 1.9$ & $-54.1 \pm 13.2$\\
03342840-0814389 & $13.22 \pm 0.02$ & $12.64 \pm 0.03$ & $12.32 \pm 0.02$ & & 033428.39-081440.2 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $-11.2 \pm 8.5$ & $-119.0 \pm 7.5$\\
03342869+3444371 & $13.75 \pm 0.02$ & $13.14 \pm 0.03$ & $12.82 \pm 0.02$ & & 033428.69+344436.1 & $12.62 \pm 0.02$ & $12.44 \pm 0.03$ & & $-0.1 \pm 4.5$ & $-80.0 \pm 6.2$\\
03342933-1244122 & $12.16 \pm 0.02$ & $11.56 \pm 0.02$ & $11.28 \pm 0.02$ & & 033429.45-124413.9 & $11.10 \pm 0.02$ & $10.91 \pm 0.02$ & & $146.2 \pm 9.4$ & $-139.1 \pm 8.3$\\
03342967+3519093 & $14.11 \pm 0.02$ & $13.55 \pm 0.03$ & $13.26 \pm 0.03$ & & 033429.69+351909.6 & $13.07 \pm 0.03$ & $12.89 \pm 0.03$ & & $21.6 \pm 4.5$ & $21.5 \pm 6.1$\\
03343211-2420384 & $14.75 \pm 0.03$ & $14.19 \pm 0.05$ & $13.89 \pm 0.05$ & & 033432.15-242038.0 & $13.64 \pm 0.02$ & $13.43 \pm 0.03$ & & $49.5 \pm 6.6$ & $32.6 \pm 7.3$\\
03343226+0143211 & $14.36 \pm 0.04$ & $13.82 \pm 0.06$ & $13.55 \pm 0.05$ & & 033432.34+014320.5 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $118.3 \pm 8.9$ & $-54.9 \pm 10.1$\\
03343296+3013146 & $16.23 \pm 0.10$ & $15.58 \pm 0.12$ & $15.19 \pm 0.13$ & & 033433.05+301313.8 & $15.02 \pm 0.04$ & $14.82 \pm 0.07$ & & $98.7 \pm 12.7$ & $-67.7 \pm 14.3$\\
03343315-0304497 & $12.43 \pm 0.02$ & $11.88 \pm 0.03$ & $11.57 \pm 0.02$ & & 033433.28-030451.2 & $11.39 \pm 0.02$ & $11.19 \pm 0.02$ & & $168.3 \pm 7.3$ & $-130.0 \pm 6.8$\\
03343449-5909553 & $14.26 \pm 0.03$ & $13.69 \pm 0.03$ & $13.37 \pm 0.04$ & & 033434.56-590954.7 & $13.21 \pm 0.02$ & $13.00 \pm 0.02$ & & $50.1 \pm 2.7$ & $57.6 \pm 6.8$\\
03343452+0955099 & $13.18 \pm 0.02$ & $12.61 \pm 0.03$ & $12.34 \pm 0.02$ & & 033434.56+095509.4 & $12.14 \pm 0.02$ & $11.98 \pm 0.02$ & & $54.8 \pm 8.7$ & $-46.3 \pm 7.9$\\
03343523+3710259 & $15.16 \pm 0.04$ & $14.45 \pm 0.04$ & $14.04 \pm 0.05$ & & 033435.31+371024.8 & $13.71 \pm 0.03$ & $13.46 \pm 0.03$ & & $83.0 \pm 5.2$ & $-97.7 \pm 7.2$\\
03343531-6603281 & $15.74 \pm 0.06$ & $15.04 \pm 0.06$ & $14.77 \pm 0.11$ & & 033435.37-660327.7 & $14.51 \pm 0.03$ & $14.27 \pm 0.03$ & & $28.1 \pm 2.3$ & $33.1 \pm 8.8$\\
03343591+0454068 & $14.10 \pm 0.03$ & $13.51 \pm 0.04$ & $13.22 \pm 0.05$ & & 033435.95+045406.4 & $12.98 \pm 0.02$ & $12.71 \pm 0.03$ & & $56.2 \pm 9.1$ & $-37.1 \pm 8.1$\\
03343701+3012427 & $14.34 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.03$ & & 033436.99+301241.8 & $13.16 \pm 0.03$ & $12.96 \pm 0.03$ & & $-23.6 \pm 5.0$ & $-72.7 \pm 8.4$\\
03343751+3645170 & $15.09 \pm 0.04$ & $14.51 \pm 0.05$ & $13.99 \pm 0.06$ & & 033437.53+364516.6 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $28.4 \pm 5.4$ & $-36.4 \pm 7.0$\\
03343771-1515216 & $16.53 \pm 0.14$ & $15.72 \pm 0.17$ & $14.89 \pm 0.13$ & & 033437.79-151521.0 & $14.67 \pm 0.05$ & $14.37 \pm 0.06$ & & $99.4 \pm 13.7$ & $52.8 \pm 13.5$\\
03343830-5711162 & $13.61 \pm 0.03$ & $13.06 \pm 0.03$ & $12.74 \pm 0.03$ & & 033438.40-571116.1 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $68.0 \pm 2.9$ & $7.1 \pm 6.5$\\
03343876-3927315 & $13.97 \pm 0.02$ & $13.35 \pm 0.03$ & $13.07 \pm 0.02$ & & 033438.81-392731.6 & $12.90 \pm 0.02$ & $12.71 \pm 0.02$ & & $55.1 \pm 5.7$ & $-13.3 \pm 7.7$\\
03343902+3640452 & $13.88 \pm 0.02$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 033439.06+364045.0 & $12.82 \pm 0.02$ & $12.64 \pm 0.03$ & & $42.1 \pm 5.0$ & $-17.8 \pm 6.4$\\
03343959-5017323 & $14.37 \pm 0.03$ & $13.79 \pm 0.04$ & $13.43 \pm 0.05$ & & 033439.61-501731.8 & $13.23 \pm 0.02$ & $13.03 \pm 0.02$ & & $23.5 \pm 3.5$ & $49.9 \pm 7.0$\\
03344023+0003168 & $14.88 \pm 0.04$ & $14.32 \pm 0.04$ & $14.01 \pm 0.05$ & & 033440.24+000316.1 & $13.81 \pm 0.03$ & $13.58 \pm 0.04$ & & $13.7 \pm 9.2$ & $-62.3 \pm 7.2$\\
03344061-0253463 & $12.55 \pm 0.02$ & $11.97 \pm 0.02$ & $11.66 \pm 0.02$ & & 033440.69-025346.2 & $11.47 \pm 0.02$ & $11.26 \pm 0.02$ & & $107.5 \pm 6.6$ & $10.5 \pm 6.1$\\
03344120-4447492 & $14.87 \pm 0.04$ & $14.27 \pm 0.05$ & $13.89 \pm 0.04$ & & 033441.26-444749.4 & $13.73 \pm 0.02$ & $13.49 \pm 0.03$ & & $58.7 \pm 4.9$ & $-18.3 \pm 6.9$\\
03344151-2027008 & $13.94 \pm 0.03$ & $13.39 \pm 0.02$ & $13.08 \pm 0.04$ & & 033441.72-202702.6 & $12.89 \pm 0.02$ & $12.64 \pm 0.03$ & & $247.1 \pm 12.4$ & $-151.0 \pm 10.1$\\
03344299-0710274 & $14.77 \pm 0.03$ & $14.20 \pm 0.03$ & $13.85 \pm 0.05$ & & 033443.00-071028.3 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $20.1 \pm 7.5$ & $-93.7 \pm 7.8$\\
03344440-2537104 & $12.22 \pm 0.02$ & $11.64 \pm 0.03$ & $11.35 \pm 0.02$ & & 033444.42-253709.8 & $11.14 \pm 0.02$ & $10.96 \pm 0.02$ & & $33.1 \pm 5.3$ & $50.3 \pm 7.1$\\
03344611+1608334 & $16.47 \pm 0.12$ & $15.78 \pm 0.12$ & $15.06 \pm 0.15$ & & 033446.16+160832.3 & $14.53 \pm 0.03$ & $14.32 \pm 0.05$ & & $52.0 \pm 17.7$ & $-86.0 \pm 16.2$\\
03344655-4904292 & $14.53 \pm 0.03$ & $14.00 \pm 0.04$ & $13.62 \pm 0.06$ & & 033446.61-490429.0 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $51.4 \pm 4.6$ & $20.7 \pm 6.9$\\
03344821-1123225 & $15.48 \pm 0.05$ & $14.87 \pm 0.05$ & $14.51 \pm 0.09$ & & 033448.23-112322.8 & $14.33 \pm 0.03$ & $14.12 \pm 0.04$ & & $32.9 \pm 9.2$ & $-32.2 \pm 8.2$\\
03344988-1331351 & $16.40 \pm 0.15$ & $15.84 \pm 0.17$ & $15.10 \pm 0.15$ & & 033449.95-133135.3 & $14.43 \pm 0.03$ & $14.08 \pm 0.04$ & & $105.8 \pm 20.0$ & $-21.7 \pm 18.1$\\
03345023+3318394 & $16.05 \pm 0.08$ & $15.48 \pm 0.10$ & $14.98 \pm 0.10$ & & 033450.25+331838.8 & $14.73 \pm 0.03$ & $14.56 \pm 0.06$ & & $18.7 \pm 7.5$ & $-49.3 \pm 10.6$\\
03345070+3532458 & $14.47 \pm 0.03$ & $13.90 \pm 0.03$ & $13.55 \pm 0.03$ & & 033450.73+353245.4 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $25.2 \pm 4.7$ & $-27.7 \pm 7.0$\\
03345122-5104041 & $13.11 \pm 0.02$ & $12.55 \pm 0.03$ & $12.27 \pm 0.02$ & & 033451.05-510405.3 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $-145.0 \pm 7.4$ & $-104.8 \pm 8.1$\\
03345255-0157351 & $15.25 \pm 0.05$ & $14.61 \pm 0.05$ & $14.26 \pm 0.06$ & & 033452.59-015735.6 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $42.9 \pm 12.2$ & $-50.0 \pm 7.2$\\
03345259+3647443 & $14.63 \pm 0.03$ & $14.08 \pm 0.03$ & $13.72 \pm 0.04$ & & 033452.61+364743.8 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $16.4 \pm 4.9$ & $-45.5 \pm 6.9$\\
03345266+1122156 & $15.40 \pm 0.05$ & $14.70 \pm 0.07$ & $14.42 \pm 0.07$ & & 033452.67+112215.0 & $14.06 \pm 0.03$ & $13.83 \pm 0.04$ & & $3.7 \pm 9.5$ & $-53.0 \pm 8.4$\\
03345275-3518127 & $13.27 \pm 0.03$ & $12.73 \pm 0.02$ & $12.39 \pm 0.03$ & & 033452.85-351811.9 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $108.9 \pm 6.6$ & $70.1 \pm 6.9$\\
03345305+1430205 & $13.56 \pm 0.02$ & $12.97 \pm 0.02$ & $12.68 \pm 0.03$ & & 033453.08+143019.5 & $12.46 \pm 0.02$ & $12.25 \pm 0.03$ & & $34.4 \pm 5.7$ & $-79.7 \pm 6.0$\\
03345325+0528342 & $11.61 \pm 0.02$ & $11.06 \pm 0.02$ & $10.78 \pm 0.02$ & & 033453.22+052832.0 & $10.61 \pm 0.02$ & $10.43 \pm 0.02$ & & $-43.9 \pm 9.2$ & $-231.5 \pm 10.2$\\
03345338+1707119 & $12.60 \pm 0.02$ & $11.99 \pm 0.02$ & $11.71 \pm 0.02$ & & 033453.40+170711.5 & $11.54 \pm 0.02$ & $11.32 \pm 0.02$ & & $23.1 \pm 6.6$ & $-27.5 \pm 5.6$\\
03345452+3342260 & $16.44 \pm 0.12$ & $15.67 \pm 0.14$ & $15.33 \pm 0.13$ & & 033454.42+334225.9 & $14.61 \pm 0.03$ & $14.34 \pm 0.05$ & & $-104.8 \pm 11.9$ & $-7.0 \pm 14.2$\\
03345514+3216024 & $15.80 \pm 0.07$ & $14.97 \pm 0.07$ & $14.64 \pm 0.07$ & & 033455.21+321601.9 & $14.41 \pm 0.03$ & $14.03 \pm 0.04$ & & $71.4 \pm 5.9$ & $-35.4 \pm 7.8$\\
03345522-4049595 & $16.32 \pm 0.11$ & $15.73 \pm 0.12$ & $14.96 \pm 0.12$ & & 033455.22-404958.1 & $14.75 \pm 0.03$ & $14.50 \pm 0.04$ & & $-1.4 \pm 9.8$ & $124.9 \pm 15.1$\\
03345680+2854063 & $14.94 \pm 0.03$ & $14.20 \pm 0.04$ & $13.87 \pm 0.04$ & & 033456.78+285405.7 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-20.4 \pm 5.6$ & $-43.4 \pm 6.4$\\
03345809-2858028 & $12.75 \pm 0.02$ & $12.13 \pm 0.02$ & $11.80 \pm 0.02$ & & 033458.10-285803.2 & $11.61 \pm 0.02$ & $11.42 \pm 0.02$ & & $11.2 \pm 4.9$ & $-31.2 \pm 6.1$\\
03345830+3151222 & $16.38 \pm 0.10$ & $15.86 \pm 0.15$ & $15.43 \pm 0.14$ & & 033458.30+315123.3 & $15.09 \pm 0.04$ & $14.91 \pm 0.07$ & & $1.0 \pm 12.8$ & $92.6 \pm 16.5$\\
03350225+2816404 & $14.24 \pm 0.03$ & $13.66 \pm 0.03$ & $13.30 \pm 0.03$ & & 033502.26+281640.0 & $13.15 \pm 0.03$ & $12.87 \pm 0.03$ & & $8.1 \pm 4.9$ & $-36.5 \pm 6.0$\\
03350228-8408052 & $14.10 \pm 0.03$ & $13.48 \pm 0.04$ & $13.19 \pm 0.04$ & & 033502.71-840804.5 & $12.92 \pm 0.02$ & $12.70 \pm 0.02$ & & $62.3 \pm 1.6$ & $64.1 \pm 13.2$\\
03350467-1601439 & $15.11 \pm 0.04$ & $14.58 \pm 0.05$ & $14.25 \pm 0.07$ & & 033504.69-160143.6 & $14.03 \pm 0.03$ & $13.79 \pm 0.04$ & & $26.7 \pm 7.3$ & $32.6 \pm 7.7$\\
03350800-1459574 & $15.53 \pm 0.06$ & $15.02 \pm 0.07$ & $14.49 \pm 0.08$ & & 033508.01-145956.9 & $14.33 \pm 0.03$ & $14.10 \pm 0.04$ & & $17.8 \pm 8.1$ & $46.7 \pm 8.1$\\
03350805-0609217 & $12.60 \pm 0.03$ & $12.06 \pm 0.02$ & $11.75 \pm 0.02$ & & 033507.98-060923.7 & $11.59 \pm 0.02$ & $11.41 \pm 0.02$ & & $-92.7 \pm 7.2$ & $-168.5 \pm 12.3$\\
03350819+7643033 & $15.59 \pm 0.07$ & $14.99 \pm 0.08$ & $14.70 \pm 0.10$ & & 033508.07+764303.7 & $14.51 \pm 0.03$ & $14.33 \pm 0.04$ & & $-38.6 \pm 1.7$ & $41.2 \pm 8.9$\\
03350836-6101210 & $14.94 \pm 0.03$ & $14.43 \pm 0.04$ & $14.09 \pm 0.06$ & & 033508.33-610122.0 & $13.89 \pm 0.02$ & $13.69 \pm 0.03$ & & $-22.3 \pm 2.5$ & $-94.1 \pm 7.3$\\
03350997-2132126 & $15.05 \pm 0.04$ & $14.47 \pm 0.06$ & $14.05 \pm 0.06$ & & 033509.97-213213.2 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $6.7 \pm 6.0$ & $-44.7 \pm 7.6$\\
03351035-6320265 & $14.70 \pm 0.04$ & $14.06 \pm 0.03$ & $13.77 \pm 0.04$ & & 033510.39-632026.0 & $13.60 \pm 0.02$ & $13.38 \pm 0.03$ & & $26.8 \pm 2.2$ & $44.6 \pm 6.9$\\
03351131+0736058 & $14.98 \pm 0.04$ & $14.46 \pm 0.06$ & $14.10 \pm 0.05$ & & 033511.35+073606.5 & $13.88 \pm 0.03$ & $13.60 \pm 0.04$ & & $59.2 \pm 8.3$ & $74.3 \pm 8.5$\\
03351147+3118149 & $15.49 \pm 0.05$ & $14.74 \pm 0.06$ & $14.24 \pm 0.05$ & & 033511.44+311814.6 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $-26.0 \pm 5.5$ & $-29.2 \pm 6.9$\\
03351335-1313545 & $15.71 \pm 0.07$ & $15.16 \pm 0.09$ & $14.82 \pm 0.12$ & & 033513.39-131355.5 & $14.49 \pm 0.03$ & $14.32 \pm 0.05$ & & $45.6 \pm 8.9$ & $-93.8 \pm 10.1$\\
03351658-1352084 & $14.43 \pm 0.03$ & $13.91 \pm 0.04$ & $13.62 \pm 0.04$ & & 033516.58-135209.0 & $13.46 \pm 0.03$ & $13.28 \pm 0.03$ & & $3.9 \pm 7.6$ & $-60.1 \pm 8.4$\\
03351670+3139443 & $15.37 \pm 0.05$ & $14.77 \pm 0.05$ & $14.47 \pm 0.06$ & & 033516.76+313943.8 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $66.9 \pm 5.9$ & $-37.2 \pm 7.2$\\
03351727-3114082 & $14.28 \pm 0.03$ & $13.75 \pm 0.04$ & $13.41 \pm 0.04$ & & 033517.33-311408.5 & $13.24 \pm 0.02$ & $13.00 \pm 0.02$ & & $58.0 \pm 5.5$ & $-24.8 \pm 7.8$\\
03351794-1839410 & $15.00 \pm 0.04$ & $14.41 \pm 0.05$ & $14.11 \pm 0.07$ & & 033517.95-183941.7 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $9.1 \pm 6.3$ & $-59.8 \pm 7.2$\\
03351949-3449582 & $12.83 \pm 0.02$ & $12.20 \pm 0.02$ & $11.86 \pm 0.02$ & & 033519.53-344957.1 & $11.64 \pm 0.02$ & $11.46 \pm 0.02$ & & $38.7 \pm 4.8$ & $90.3 \pm 7.2$\\
03352235-0016294 & $13.98 \pm 0.02$ & $13.36 \pm 0.02$ & $13.08 \pm 0.03$ & & 033522.38-001628.7 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $30.7 \pm 15.3$ & $59.8 \pm 6.5$\\
03352327-2122566 & $14.63 \pm 0.03$ & $14.12 \pm 0.04$ & $13.80 \pm 0.05$ & & 033523.24-212259.4 & $13.62 \pm 0.02$ & $13.35 \pm 0.03$ & & $-43.0 \pm 6.7$ & $-239.9 \pm 12.1$\\
03352559-5744359 & $14.23 \pm 0.03$ & $13.69 \pm 0.03$ & $13.38 \pm 0.04$ & & 033525.71-574435.3 & $13.17 \pm 0.02$ & $12.99 \pm 0.02$ & & $85.5 \pm 3.3$ & $54.9 \pm 6.8$\\
03352633+0722184 & $14.73 \pm 0.04$ & $14.03 \pm 0.05$ & $13.75 \pm 0.05$ & & 033526.33+072218.0 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $0.1 \pm 7.8$ & $-44.0 \pm 8.6$\\
03352654-1541144 & $13.61 \pm 0.02$ & $13.01 \pm 0.02$ & $12.70 \pm 0.03$ & & 033526.45-154117.0 & $12.51 \pm 0.02$ & $12.29 \pm 0.02$ & & $-111.0 \pm 7.4$ & $-218.8 \pm 11.4$\\
03353175-0104234 & $16.05 \pm 0.07$ & $15.45 \pm 0.09$ & $15.05 \pm 0.13$ & & 033531.75-010422.6 & $14.88 \pm 0.03$ & $14.47 \pm 0.06$ & & $-5.9 \pm 12.4$ & $60.9 \pm 11.9$\\
03353185-0322223 & $15.41 \pm 0.05$ & $14.73 \pm 0.06$ & $14.46 \pm 0.07$ & & 033531.85-032222.9 & $14.21 \pm 0.03$ & $13.96 \pm 0.04$ & & $-0.6 \pm 8.7$ & $-49.9 \pm 8.0$\\
03353376-2126084 & $14.60 \pm 0.03$ & $14.05 \pm 0.04$ & $13.72 \pm 0.05$ & & 033533.75-212608.8 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $-18.9 \pm 6.0$ & $-36.8 \pm 6.8$\\
03353389-6521433 & $16.46 \pm 0.11$ & $15.80 \pm 0.15$ & $15.43 \pm 0.19$ & & 033533.96-652143.3 & $15.18 \pm 0.03$ & $14.95 \pm 0.05$ & & $39.6 \pm 4.0$ & $1.8 \pm 23.1$\\
03353484-3811504 & $16.23 \pm 0.10$ & $15.38 \pm 0.11$ & $15.02 \pm 0.13$ & & 033534.83-381151.6 & $14.66 \pm 0.03$ & $14.48 \pm 0.04$ & & $-18.0 \pm 7.2$ & $-113.1 \pm 11.9$\\
03353488+3241436 & $16.00 \pm 0.08$ & $15.20 \pm 0.08$ & $14.92 \pm 0.09$ & & 033534.85+324143.3 & $14.40 \pm 0.03$ & $14.19 \pm 0.05$ & & $-30.2 \pm 6.4$ & $-29.8 \pm 9.4$\\
03353713+3654147 & $14.81 \pm 0.03$ & $14.31 \pm 0.04$ & $14.02 \pm 0.05$ & & 033537.15+365414.3 & $13.85 \pm 0.03$ & $13.65 \pm 0.04$ & & $24.1 \pm 5.4$ & $-40.7 \pm 7.0$\\
03353883-4349304 & $14.93 \pm 0.04$ & $14.39 \pm 0.05$ & $14.12 \pm 0.06$ & & 033538.87-434930.7 & $13.92 \pm 0.02$ & $13.73 \pm 0.03$ & & $39.4 \pm 4.9$ & $-32.6 \pm 7.2$\\
03353967+1233426 & $14.71 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.05$ & & 033539.71+123342.2 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $43.3 \pm 6.2$ & $-27.2 \pm 6.9$\\
03353985+0056421 & $14.17 \pm 0.03$ & $13.63 \pm 0.03$ & $13.33 \pm 0.04$ & & 033539.82+005642.5 & $13.16 \pm 0.03$ & $12.95 \pm 0.03$ & & $-46.6 \pm 8.8$ & $49.4 \pm 9.6$\\
03354194+1657107 & $14.94 \pm 0.03$ & $14.42 \pm 0.04$ & $14.12 \pm 0.07$ & & 033541.97+165710.2 & $13.89 \pm 0.03$ & $13.68 \pm 0.04$ & & $31.0 \pm 6.7$ & $-34.7 \pm 7.1$\\
03354206+2908203 & $16.55 \pm 0.13$ & $15.81 \pm 0.14$ & $15.45 \pm 0.18$ & & 033541.99+290820.5 & $15.28 \pm 0.04$ & $15.08 \pm 0.08$ & & $-73.5 \pm 13.8$ & $22.2 \pm 18.1$\\
03354269-3508432 & $15.60 \pm 0.06$ & $15.09 \pm 0.08$ & $14.55 \pm 0.10$ & & 033542.74-350843.1 & $14.34 \pm 0.03$ & $14.17 \pm 0.04$ & & $52.9 \pm 6.0$ & $13.3 \pm 6.9$\\
03354389-1553146 & $15.56 \pm 0.04$ & $14.96 \pm 0.07$ & $14.65 \pm 0.09$ & & 033543.95-155314.3 & $14.41 \pm 0.03$ & $14.17 \pm 0.04$ & & $68.3 \pm 7.7$ & $23.1 \pm 7.7$\\
03354421-0719449 & $15.77 \pm 0.07$ & $15.23 \pm 0.09$ & $14.95 \pm 0.12$ & & 033544.22-071944.2 & $14.65 \pm 0.03$ & $14.44 \pm 0.05$ & & $18.4 \pm 9.3$ & $65.2 \pm 9.5$\\
03354541-1701184 & $14.82 \pm 0.03$ & $14.25 \pm 0.03$ & $13.92 \pm 0.06$ & & 033545.44-170119.4 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $37.8 \pm 6.4$ & $-76.7 \pm 7.9$\\
03354552+0935359 & $13.53 \pm 0.02$ & $12.96 \pm 0.04$ & $12.65 \pm 0.03$ & & 033545.50+093535.4 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $-24.4 \pm 7.7$ & $-52.3 \pm 7.2$\\
03354555-0121275 & $14.76 \pm 0.03$ & $14.16 \pm 0.03$ & $13.82 \pm 0.05$ & & 033545.53-012128.0 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $-18.1 \pm 7.0$ & $-45.9 \pm 7.0$\\
03354678-0316592 & $14.32 \pm 0.03$ & $13.66 \pm 0.02$ & $13.38 \pm 0.04$ & & 033546.77-031700.0 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-3.6 \pm 6.5$ & $-68.7 \pm 6.7$\\
03354780-3435290 & $14.40 \pm 0.03$ & $13.78 \pm 0.03$ & $13.43 \pm 0.04$ & & 033547.92-343530.1 & $13.23 \pm 0.02$ & $12.98 \pm 0.03$ & & $123.6 \pm 7.2$ & $-92.8 \pm 7.5$\\
03354905-5449593 & $13.83 \pm 0.02$ & $13.23 \pm 0.03$ & $12.91 \pm 0.03$ & & 033549.06-544959.0 & $12.74 \pm 0.02$ & $12.52 \pm 0.02$ & & $11.3 \pm 3.0$ & $33.5 \pm 6.7$\\
03355226+1121517 & $14.53 \pm 0.03$ & $13.82 \pm 0.04$ & $13.48 \pm 0.03$ & & 033552.25+112151.2 & $13.25 \pm 0.03$ & $13.07 \pm 0.03$ & & $-10.1 \pm 8.9$ & $-46.3 \pm 7.6$\\
03355513+2942041 & $15.18 \pm 0.04$ & $14.53 \pm 0.05$ & $14.11 \pm 0.06$ & & 033555.20+294203.8 & $13.87 \pm 0.03$ & $13.69 \pm 0.04$ & & $74.5 \pm 5.6$ & $-24.9 \pm 6.6$\\
03355575-3106179 & $13.87 \pm 0.03$ & $13.28 \pm 0.03$ & $12.98 \pm 0.03$ & & 033555.84-310617.0 & $12.82 \pm 0.02$ & $12.62 \pm 0.02$ & & $99.7 \pm 6.5$ & $76.2 \pm 7.7$\\
03355683-0022115 & $14.57 \pm 0.03$ & $13.99 \pm 0.03$ & $13.70 \pm 0.04$ & & 033556.93-002211.9 & $13.44 \pm 0.03$ & $13.27 \pm 0.03$ & & $134.7 \pm 10.2$ & $-37.4 \pm 8.2$\\
03355693-1030568 & $10.97 \pm 0.02$ & $10.44 \pm 0.02$ & $10.14 \pm 0.02$ & & 033557.02-103058.4 & $9.95 \pm 0.02$ & $9.77 \pm 0.02$ & & $115.5 \pm 6.6$ & $-147.2 \pm 7.7$\\
03355697+2937237 & $14.78 \pm 0.03$ & $14.15 \pm 0.05$ & $13.74 \pm 0.04$ & & 033557.00+293723.9 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $36.0 \pm 5.1$ & $15.1 \pm 6.3$\\
03355829-1415493 & $15.30 \pm 0.05$ & $14.79 \pm 0.07$ & $14.43 \pm 0.08$ & & 033558.26-141550.1 & $14.24 \pm 0.03$ & $14.05 \pm 0.04$ & & $-30.2 \pm 6.8$ & $-74.0 \pm 8.2$\\
03355838-3751078 & $12.17 \pm 0.03$ & $11.62 \pm 0.03$ & $11.30 \pm 0.02$ & & 033558.47-375108.4 & $11.13 \pm 0.02$ & $10.95 \pm 0.02$ & & $100.2 \pm 6.4$ & $-58.7 \pm 6.9$\\
03355890+1234418 & $15.39 \pm 0.04$ & $14.82 \pm 0.05$ & $14.54 \pm 0.10$ & & 033558.94+123441.0 & $14.30 \pm 0.03$ & $14.12 \pm 0.05$ & & $49.5 \pm 8.0$ & $-62.9 \pm 9.6$\\
03355907-5522088 & $14.80 \pm 0.04$ & $14.22 \pm 0.04$ & $13.94 \pm 0.05$ & & 033559.19-552208.6 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $89.2 \pm 3.8$ & $14.2 \pm 7.7$\\
03355942-3820424 & $15.03 \pm 0.04$ & $14.47 \pm 0.06$ & $14.15 \pm 0.06$ & & 033559.48-382042.2 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $64.3 \pm 5.7$ & $17.3 \pm 7.0$\\
03360085+0029413 & $16.45 \pm 0.10$ & $15.71 \pm 0.13$ & $15.35 \pm 0.16$ & & 033600.95+002940.3 & $14.95 \pm 0.04$ & $14.72 \pm 0.07$ & & $159.3 \pm 24.1$ & $-106.1 \pm 22.3$\\
03360123+3539056 & $16.39 \pm 0.11$ & $15.85 \pm 0.14$ & $15.25 \pm 0.12$ & & 033601.14+353906.3 & $14.86 \pm 0.04$ & $14.57 \pm 0.06$ & & $-80.8 \pm 10.8$ & $53.9 \pm 14.1$\\
03360128-4624092 & $15.99 \pm 0.09$ & $15.37 \pm 0.10$ & $15.05 \pm 0.14$ & & 033601.34-462409.4 & $14.86 \pm 0.03$ & $14.68 \pm 0.04$ & & $57.7 \pm 5.7$ & $-19.1 \pm 9.3$\\
03360131+8049091 & $15.32 \pm 0.05$ & $14.70 \pm 0.08$ & $14.14 \pm 0.08$ & & 033601.20+804909.5 & $13.98 \pm 0.03$ & $13.79 \pm 0.03$ & & $-25.7 \pm 1.1$ & $39.2 \pm 8.2$\\
03360170+3356590 & $15.28 \pm 0.04$ & $14.70 \pm 0.06$ & $14.32 \pm 0.05$ & & 033601.73+335658.0 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $25.9 \pm 5.4$ & $-86.0 \pm 8.4$\\
03360218-5411433 & $13.99 \pm 0.03$ & $13.38 \pm 0.03$ & $13.11 \pm 0.03$ & & 033602.21-541144.0 & $12.94 \pm 0.02$ & $12.72 \pm 0.02$ & & $20.0 \pm 3.5$ & $-59.4 \pm 8.7$\\
03360350-5739402 & $12.13 \pm 0.02$ & $11.58 \pm 0.03$ & $11.30 \pm 0.02$ & & 033603.43-573939.7 & $11.11 \pm 0.02$ & $10.93 \pm 0.02$ & & $-49.9 \pm 2.8$ & $44.2 \pm 6.5$\\
03360482-1617478 & $14.35 \pm 0.03$ & $13.77 \pm 0.03$ & $13.48 \pm 0.04$ & & 033604.86-161748.6 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $45.4 \pm 6.2$ & $-62.9 \pm 6.8$\\
03360686+1154235 & $15.61 \pm 0.05$ & $14.90 \pm 0.05$ & $14.35 \pm 0.09$ & & 033606.82+115422.8 & $14.12 \pm 0.03$ & $13.92 \pm 0.05$ & & $-42.9 \pm 13.9$ & $-57.7 \pm 8.9$\\
03360761+3639097 & $13.83 \pm 0.02$ & $13.12 \pm 0.02$ & $12.84 \pm 0.03$ & & 033607.75+363908.5 & $12.68 \pm 0.02$ & $12.51 \pm 0.03$ & & $137.7 \pm 5.9$ & $-100.5 \pm 6.7$\\
03360868+3118398 & $9.19 \pm 0.02$ & $8.60 \pm 0.01$ & $8.31 \pm 0.03$ & & 033608.80+311838.1 & $8.13 \pm 0.02$ & $7.93 \pm 0.02$ & & $126.2 \pm 5.5$ & $-134.0 \pm 6.2$\\
03360969-1610042 & $14.87 \pm 0.03$ & $14.29 \pm 0.04$ & $13.97 \pm 0.05$ & & 033609.70-161005.2 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $14.8 \pm 6.3$ & $-80.9 \pm 7.4$\\
03361002+2819096 & $15.91 \pm 0.08$ & $15.28 \pm 0.09$ & $14.96 \pm 0.12$ & & 033610.02+281909.0 & $14.76 \pm 0.04$ & $14.49 \pm 0.06$ & & $-3.7 \pm 7.3$ & $-45.9 \pm 8.9$\\
03361170-2456367 & $14.26 \pm 0.03$ & $13.74 \pm 0.03$ & $13.47 \pm 0.05$ & & 033611.75-245636.5 & $13.28 \pm 0.02$ & $13.06 \pm 0.03$ & & $55.8 \pm 6.5$ & $15.1 \pm 6.4$\\
03361231-6737501 & $14.38 \pm 0.03$ & $13.73 \pm 0.02$ & $13.35 \pm 0.04$ & & 033612.71-673750.0 & $13.13 \pm 0.02$ & $12.89 \pm 0.02$ & & $194.0 \pm 4.4$ & $12.3 \pm 6.3$\\
03361260-8215040 & $13.63 \pm 0.02$ & $13.09 \pm 0.03$ & $12.79 \pm 0.03$ & & 033612.61-821503.7 & $12.62 \pm 0.02$ & $12.40 \pm 0.02$ & & $3.0 \pm 0.6$ & $37.4 \pm 7.5$\\
03361300-4252524 & $14.31 \pm 0.03$ & $13.63 \pm 0.03$ & $13.22 \pm 0.04$ & & 033612.96-425252.5 & $13.06 \pm 0.02$ & $12.85 \pm 0.02$ & & $-41.9 \pm 4.6$ & $-11.0 \pm 6.7$\\
03361313-6157067 & $15.61 \pm 0.06$ & $15.05 \pm 0.07$ & $14.61 \pm 0.10$ & & 033613.26-615706.3 & $14.37 \pm 0.03$ & $14.15 \pm 0.03$ & & $88.1 \pm 3.3$ & $37.1 \pm 7.4$\\
03361330+3210186 & $15.88 \pm 0.07$ & $15.18 \pm 0.08$ & $14.76 \pm 0.07$ & & 033613.28+321017.8 & $14.44 \pm 0.03$ & $14.19 \pm 0.05$ & & $-16.0 \pm 5.9$ & $-62.8 \pm 9.3$\\
03361359-4715230 & $14.02 \pm 0.03$ & $13.51 \pm 0.02$ & $13.20 \pm 0.03$ & & 033613.63-471523.2 & $12.96 \pm 0.02$ & $12.74 \pm 0.02$ & & $34.2 \pm 3.9$ & $-12.6 \pm 7.4$\\
03361587+3534350 & $14.21 \pm 0.03$ & $13.59 \pm 0.03$ & $13.24 \pm 0.03$ & & 033615.93+353434.0 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $63.3 \pm 4.7$ & $-85.0 \pm 7.0$\\
03361590-5954345 & $13.59 \pm 0.02$ & $13.01 \pm 0.03$ & $12.72 \pm 0.03$ & & 033616.02-595433.6 & $12.54 \pm 0.02$ & $12.37 \pm 0.02$ & & $83.6 \pm 3.1$ & $76.5 \pm 10.8$\\
03361629-3748296 & $16.48 \pm 0.12$ & $15.87 \pm 0.15$ & $15.59 \pm 0.20$ & & 033616.13-374830.5 & $15.16 \pm 0.03$ & $14.94 \pm 0.05$ & & $-172.7 \pm 17.6$ & $-83.4 \pm 22.5$\\
03361650-4336568 & $13.57 \pm 0.03$ & $13.03 \pm 0.02$ & $12.75 \pm 0.03$ & & 033616.55-433656.9 & $12.55 \pm 0.02$ & $12.38 \pm 0.02$ & & $48.6 \pm 4.6$ & $-12.4 \pm 6.6$\\
03361734+3151388 & $15.81 \pm 0.06$ & $15.09 \pm 0.09$ & $14.79 \pm 0.08$ & & 033617.39+315139.0 & $14.30 \pm 0.03$ & $13.97 \pm 0.04$ & & $56.1 \pm 6.9$ & $16.1 \pm 8.9$\\
03361743-1009266 & $16.42 \pm 0.13$ & $15.66 \pm 0.13$ & $15.33 \pm 0.18$ & & 033617.49-100925.5 & $14.74 \pm 0.03$ & $14.48 \pm 0.05$ & & $71.8 \pm 20.2$ & $100.7 \pm 20.2$\\
03361809-1626446 & $13.49 \pm 0.02$ & $12.92 \pm 0.03$ & $12.62 \pm 0.03$ & & 033618.12-162644.6 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $40.9 \pm 5.9$ & $-0.2 \pm 6.7$\\
03361923-3703339 & $14.15 \pm 0.02$ & $13.51 \pm 0.03$ & $13.17 \pm 0.03$ & & 033619.32-370333.7 & $12.94 \pm 0.02$ & $12.75 \pm 0.02$ & & $98.1 \pm 6.5$ & $24.7 \pm 6.8$\\
03361932+1601584 & $12.59 \pm 0.02$ & $12.02 \pm 0.02$ & $11.75 \pm 0.02$ & & 033619.39+160157.9 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $80.1 \pm 5.6$ & $-38.3 \pm 5.7$\\
03362152+1700034 & $14.72 \pm 0.03$ & $14.10 \pm 0.04$ & $13.82 \pm 0.05$ & & 033621.55+170003.0 & $13.53 \pm 0.03$ & $13.29 \pm 0.03$ & & $35.9 \pm 7.1$ & $-33.8 \pm 6.3$\\
03362156+3659552 & $15.23 \pm 0.03$ & $14.47 \pm 0.05$ & $14.19 \pm 0.06$ & & 033621.60+365954.8 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $34.5 \pm 5.5$ & $-29.9 \pm 7.1$\\
03362169-1625399 & $14.74 \pm 0.03$ & $14.22 \pm 0.04$ & $13.92 \pm 0.05$ & & 033621.69-162539.4 & $13.74 \pm 0.03$ & $13.51 \pm 0.03$ & & $-2.6 \pm 6.1$ & $43.5 \pm 6.7$\\
03362239-1748525 & $14.73 \pm 0.03$ & $14.17 \pm 0.04$ & $13.83 \pm 0.05$ & & 033622.43-174852.7 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $49.1 \pm 7.0$ & $-16.0 \pm 9.3$\\
03362286+2919080 & $11.98 \pm 0.02$ & $11.33 \pm 0.03$ & $11.06 \pm 0.02$ & & 033622.88+291907.9 & $10.85 \pm 0.02$ & $10.67 \pm 0.02$ & & $30.5 \pm 4.6$ & $-5.8 \pm 5.7$\\
03362352-3618293 & $15.51 \pm 0.05$ & $14.57 \pm 0.05$ & $14.29 \pm 0.06$ & & 033623.67-361827.6 & $13.74 \pm 0.02$ & $13.47 \pm 0.03$ & & $174.6 \pm 9.7$ & $157.2 \pm 12.4$\\
03362364-0053270 & $13.77 \pm 0.02$ & $13.23 \pm 0.02$ & $12.95 \pm 0.02$ & & 033623.66-005327.8 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $34.3 \pm 13.6$ & $-72.4 \pm 6.6$\\
03362405-3058471 & $13.41 \pm 0.02$ & $12.85 \pm 0.03$ & $12.51 \pm 0.02$ & & 033624.13-305847.1 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $81.6 \pm 6.0$ & $-3.2 \pm 6.1$\\
03362469+2137455 & $12.38 \pm 0.02$ & $11.85 \pm 0.02$ & $11.52 \pm 0.02$ & & 033624.76+213744.8 & $11.34 \pm 0.03$ & $11.14 \pm 0.02$ & & $92.4 \pm 5.9$ & $-64.2 \pm 7.0$\\
03362636-3213086 & $14.18 \pm 0.03$ & $13.60 \pm 0.03$ & $13.32 \pm 0.03$ & & 033626.33-321310.0 & $13.15 \pm 0.02$ & $12.95 \pm 0.02$ & & $-31.8 \pm 5.1$ & $-122.6 \pm 8.2$\\
03362655+1801597 & $15.25 \pm 0.03$ & $14.67 \pm 0.04$ & $14.33 \pm 0.06$ & & 033626.60+180159.8 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $52.5 \pm 8.0$ & $15.1 \pm 7.4$\\
03362979-1327496 & $15.05 \pm 0.03$ & $14.45 \pm 0.04$ & $14.16 \pm 0.07$ & & 033629.76-132750.0 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-34.6 \pm 7.3$ & $-37.4 \pm 7.7$\\
03363118-6354490 & $15.01 \pm 0.04$ & $14.46 \pm 0.05$ & $14.13 \pm 0.07$ & & 033631.28-635448.6 & $13.94 \pm 0.03$ & $13.73 \pm 0.03$ & & $57.8 \pm 2.6$ & $35.0 \pm 7.1$\\
03363144-2619578 & $10.68 \pm 0.02$ & $10.13 \pm 0.02$ & $9.76 \pm 0.02$ & & 033631.51-261958.2 & $9.56 \pm 0.02$ & $9.32 \pm 0.02$ & & $76.5 \pm 6.0$ & $-30.5 \pm 6.0$\\
03363238-3242486 & $13.44 \pm 0.02$ & $12.91 \pm 0.02$ & $12.61 \pm 0.02$ & & 033632.38-324249.6 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $-6.8 \pm 4.7$ & $-88.3 \pm 7.2$\\
03363375+2850345 & $14.78 \pm 0.04$ & $14.15 \pm 0.05$ & $13.79 \pm 0.04$ & & 033633.73+285033.8 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-23.3 \pm 5.6$ & $-54.7 \pm 6.9$\\
03363422-0812088 & $15.34 \pm 0.04$ & $14.76 \pm 0.06$ & $14.40 \pm 0.08$ & & 033634.26-081209.1 & $14.17 \pm 0.03$ & $13.91 \pm 0.04$ & & $52.8 \pm 9.2$ & $-26.5 \pm 7.2$\\
03363513-5400468 & $15.04 \pm 0.04$ & $14.46 \pm 0.05$ & $14.14 \pm 0.06$ & & 033635.19-540046.8 & $13.87 \pm 0.02$ & $13.66 \pm 0.03$ & & $48.0 \pm 4.6$ & $6.2 \pm 7.0$\\
03363533+0413356 & $16.47 \pm 0.11$ & $15.89 \pm 0.13$ & $15.54 \pm 0.17$ & & 033635.31+041334.3 & $15.13 \pm 0.04$ & $14.85 \pm 0.08$ & & $-25.2 \pm 28.7$ & $-137.7 \pm 23.7$\\
03363660-1437055 & $15.41 \pm 0.03$ & $14.76 \pm 0.05$ & $14.36 \pm 0.07$ & & 033636.67-143704.8 & $14.14 \pm 0.03$ & $13.86 \pm 0.04$ & & $83.3 \pm 8.6$ & $58.9 \pm 8.0$\\
03363698-7100136 & $16.35 \pm 0.09$ & $15.78 \pm 0.13$ & $15.51 \pm 0.20$ & & 033636.88-710013.7 & $15.12 \pm 0.03$ & $14.92 \pm 0.04$ & & $-43.8 \pm 3.0$ & $-9.8 \pm 18.5$\\
03363708+1002438 & $15.43 \pm 0.05$ & $14.84 \pm 0.06$ & $14.47 \pm 0.07$ & & 033637.12+100242.8 & $14.30 \pm 0.03$ & $14.07 \pm 0.05$ & & $54.3 \pm 9.2$ & $-103.0 \pm 9.6$\\
03363723+2749293 & $13.74 \pm 0.02$ & $13.22 \pm 0.03$ & $12.92 \pm 0.02$ & & 033637.27+274928.3 & $12.69 \pm 0.02$ & $12.47 \pm 0.03$ & & $43.1 \pm 5.0$ & $-82.7 \pm 6.7$\\
03363748-1724227 & $13.56 \pm 0.02$ & $12.96 \pm 0.02$ & $12.60 \pm 0.02$ & & 033637.37-172424.2 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $-131.7 \pm 7.9$ & $-128.7 \pm 8.6$\\
03364137-3413408 & $13.61 \pm 0.02$ & $13.07 \pm 0.03$ & $12.73 \pm 0.03$ & & 033641.44-341341.1 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $74.8 \pm 5.7$ & $-32.5 \pm 6.3$\\
03364206-5216038 & $15.08 \pm 0.05$ & $14.56 \pm 0.06$ & $14.15 \pm 0.07$ & & 033642.12-521603.8 & $13.95 \pm 0.03$ & $13.67 \pm 0.03$ & & $49.8 \pm 4.3$ & $-7.6 \pm 7.1$\\
03364224-2515337 & $14.42 \pm 0.03$ & $13.75 \pm 0.03$ & $13.33 \pm 0.04$ & & 033642.32-251535.6 & $13.12 \pm 0.02$ & $12.91 \pm 0.03$ & & $101.3 \pm 6.9$ & $-159.1 \pm 9.3$\\
03364265+2821062 & $14.17 \pm 0.03$ & $13.53 \pm 0.03$ & $13.24 \pm 0.03$ & & 033642.67+282105.7 & $13.05 \pm 0.02$ & $12.82 \pm 0.03$ & & $28.6 \pm 5.5$ & $-39.9 \pm 6.1$\\
03364282+2120246 & $13.26 \pm 0.02$ & $12.68 \pm 0.02$ & $12.40 \pm 0.02$ & & 033642.84+212024.0 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $22.6 \pm 6.2$ & $-52.3 \pm 7.0$\\
03364474-7006588 & $14.70 \pm 0.03$ & $14.09 \pm 0.03$ & $13.78 \pm 0.05$ & & 033644.93-700657.7 & $13.57 \pm 0.02$ & $13.35 \pm 0.02$ & & $83.8 \pm 2.2$ & $99.1 \pm 6.6$\\
03364589-5500113 & $14.98 \pm 0.04$ & $14.34 \pm 0.04$ & $14.05 \pm 0.06$ & & 033646.12-550009.6 & $13.76 \pm 0.02$ & $13.53 \pm 0.03$ & & $186.1 \pm 5.1$ & $156.9 \pm 7.7$\\
03364657-2937304 & $14.79 \pm 0.04$ & $14.24 \pm 0.04$ & $13.85 \pm 0.06$ & & 033646.64-293730.3 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $77.1 \pm 6.3$ & $12.7 \pm 6.5$\\
03364741-2207058 & $15.35 \pm 0.05$ & $14.78 \pm 0.06$ & $14.47 \pm 0.09$ & & 033647.47-220706.0 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $79.2 \pm 7.6$ & $-11.4 \pm 6.9$\\
03364826-6512412 & $13.70 \pm 0.02$ & $13.13 \pm 0.02$ & $12.75 \pm 0.03$ & & 033648.36-651241.7 & $12.58 \pm 0.02$ & $12.38 \pm 0.02$ & & $56.6 \pm 2.2$ & $-51.2 \pm 6.8$\\
03364855-4856257 & $14.32 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.04$ & & 033648.52-485626.1 & $13.22 \pm 0.02$ & $13.00 \pm 0.02$ & & $-25.3 \pm 3.7$ & $-32.5 \pm 6.8$\\
03365086-1601423 & $14.67 \pm 0.04$ & $14.08 \pm 0.03$ & $13.76 \pm 0.05$ & & 033650.90-160142.6 & $13.58 \pm 0.02$ & $13.36 \pm 0.03$ & & $48.7 \pm 6.9$ & $-25.8 \pm 7.1$\\
03365194+3653196 & $16.04 \pm 0.09$ & $15.43 \pm 0.10$ & $15.05 \pm 0.13$ & & 033651.97+365319.7 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $30.8 \pm 6.1$ & $9.1 \pm 9.3$\\
03365250-7740067 & $11.20 \pm 0.02$ & $10.66 \pm 0.03$ & $10.39 \pm 0.02$ & & 033652.75-774006.8 & $10.20 \pm 0.02$ & $10.03 \pm 0.02$ & & $76.7 \pm 2.0$ & $-9.3 \pm 6.6$\\
03365329+2634282 & $15.44 \pm 0.05$ & $14.79 \pm 0.06$ & $14.46 \pm 0.08$ & & 033653.30+263427.8 & $14.20 \pm 0.03$ & $13.90 \pm 0.04$ & & $15.9 \pm 5.9$ & $-32.9 \pm 7.0$\\
03365429+3002323 & $13.95 \pm 0.03$ & $13.34 \pm 0.04$ & $13.01 \pm 0.04$ & & 033654.33+300232.6 & $12.67 \pm 0.02$ & $12.49 \pm 0.02$ & & $45.6 \pm 5.2$ & $28.3 \pm 7.8$\\
03365523+1429270 & $15.22 \pm 0.04$ & $14.56 \pm 0.05$ & $14.27 \pm 0.09$ & & 033655.23+142926.5 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $-6.6 \pm 7.0$ & $-39.8 \pm 7.3$\\
03365528+3600439 & $13.94 \pm 0.02$ & $13.35 \pm 0.03$ & $13.08 \pm 0.04$ & & 033655.33+360043.8 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $48.4 \pm 5.6$ & $-15.0 \pm 6.3$\\
03365609-1756325 & $15.91 \pm 0.06$ & $15.24 \pm 0.09$ & $14.81 \pm 0.10$ & & 033656.10-175633.4 & $14.62 \pm 0.03$ & $14.34 \pm 0.04$ & & $8.7 \pm 7.4$ & $-76.6 \pm 9.1$\\
03365719+3639269 & $15.29 \pm 0.04$ & $14.69 \pm 0.06$ & $14.35 \pm 0.07$ & & 033657.21+363926.2 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $12.1 \pm 5.5$ & $-62.7 \pm 7.6$\\
03365781-2123063 & $12.29 \pm 0.03$ & $11.70 \pm 0.03$ & $11.32 \pm 0.03$ & & 033657.90-212305.3 & $11.11 \pm 0.02$ & $10.93 \pm 0.02$ & & $104.0 \pm 7.0$ & $85.3 \pm 7.0$\\
03365849-3744556 & $14.23 \pm 0.03$ & $13.68 \pm 0.04$ & $13.39 \pm 0.03$ & & 033658.42-374456.7 & $13.22 \pm 0.02$ & $12.99 \pm 0.03$ & & $-73.7 \pm 7.8$ & $-103.1 \pm 9.5$\\
03365872-1928071 & $12.84 \pm 0.02$ & $12.24 \pm 0.02$ & $11.96 \pm 0.02$ & & 033658.70-192808.0 & $11.76 \pm 0.02$ & $11.55 \pm 0.02$ & & $-28.7 \pm 5.7$ & $-69.1 \pm 7.4$\\
03370000+2727001 & $14.22 \pm 0.03$ & $13.63 \pm 0.02$ & $13.33 \pm 0.03$ & & 033700.01+272659.6 & $13.16 \pm 0.03$ & $12.96 \pm 0.03$ & & $19.0 \pm 5.1$ & $-36.2 \pm 6.1$\\
03370120-1832533 & $13.17 \pm 0.02$ & $12.61 \pm 0.03$ & $12.26 \pm 0.02$ & & 033701.27-183252.8 & $12.09 \pm 0.02$ & $11.86 \pm 0.02$ & & $80.9 \pm 7.8$ & $41.4 \pm 6.3$\\
03370181+7623040 & $16.17 \pm 0.08$ & $15.48 \pm 0.12$ & $15.17 \pm 0.16$ & & 033701.93+762303.6 & $14.92 \pm 0.03$ & $14.65 \pm 0.05$ & & $42.6 \pm 2.1$ & $-37.4 \pm 14.2$\\
03370191+3555494 & $13.99 \pm 0.02$ & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & 033701.85+355549.0 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $-60.9 \pm 4.9$ & $-36.3 \pm 7.2$\\
03370214-1851203 & $14.95 \pm 0.04$ & $14.38 \pm 0.06$ & $14.09 \pm 0.06$ & & 033702.15-185119.9 & $13.91 \pm 0.03$ & $13.67 \pm 0.03$ & & $1.8 \pm 6.9$ & $39.2 \pm 7.0$\\
03370215+3311308 & $14.53 \pm 0.03$ & $13.77 \pm 0.03$ & $13.50 \pm 0.04$ & & 033702.19+331130.3 & $13.24 \pm 0.03$ & $13.07 \pm 0.03$ & & $49.5 \pm 5.2$ & $-43.5 \pm 6.7$\\
03370231-3916311 & $13.06 \pm 0.02$ & $12.47 \pm 0.02$ & $12.19 \pm 0.02$ & & 033702.29-391632.5 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $-16.8 \pm 5.2$ & $-124.8 \pm 9.2$\\
03370271-5340112 & $12.06 \pm 0.02$ & $11.52 \pm 0.03$ & $11.19 \pm 0.02$ & & 033702.68-534010.8 & $11.01 \pm 0.02$ & $10.81 \pm 0.02$ & & $-25.1 \pm 3.1$ & $39.0 \pm 7.5$\\
03370359-1758079 & $15.62 \pm 0.06$ & $14.41 \pm 0.05$ & $13.58 \pm 0.04$ & & 033703.75-175806.5 & $12.84 \pm 0.02$ & $12.49 \pm 0.02$ & & $188.4 \pm 10.3$ & $111.8 \pm 7.9$\\
03370362-3709236 & $12.75 \pm 0.02$ & $12.18 \pm 0.02$ & $11.86 \pm 0.02$ & & 033703.67-370924.0 & $11.65 \pm 0.02$ & $11.43 \pm 0.02$ & & $56.1 \pm 6.5$ & $-33.3 \pm 6.6$\\
03370442-1829126 & $13.14 \pm 0.02$ & $12.60 \pm 0.02$ & $12.30 \pm 0.02$ & & 033704.32-182911.6 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $-124.9 \pm 8.8$ & $79.2 \pm 7.0$\\
03370670+3314278 & $15.01 \pm 0.04$ & $14.36 \pm 0.05$ & $14.00 \pm 0.06$ & & 033706.71+331427.4 & $13.74 \pm 0.03$ & $13.57 \pm 0.03$ & & $11.6 \pm 5.3$ & $-34.4 \pm 6.9$\\
03370685-2449185 & $15.38 \pm 0.05$ & $14.84 \pm 0.07$ & $14.56 \pm 0.10$ & & 033706.95-244918.6 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $113.1 \pm 8.6$ & $-9.5 \pm 8.3$\\
03370761-3434144 & $13.81 \pm 0.03$ & $13.22 \pm 0.03$ & $12.91 \pm 0.03$ & & 033707.69-343413.6 & $12.68 \pm 0.02$ & $12.46 \pm 0.02$ & & $83.8 \pm 5.9$ & $61.2 \pm 6.7$\\
03370796-4411386 & $13.63 \pm 0.03$ & $13.07 \pm 0.03$ & $12.75 \pm 0.02$ & & 033707.99-441139.3 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $34.8 \pm 4.2$ & $-60.9 \pm 7.9$\\
03370972+0642087 & $16.02 \pm 0.08$ & $15.28 \pm 0.09$ & $14.98 \pm 0.11$ & & 033709.66+064209.5 & $14.66 \pm 0.03$ & $14.44 \pm 0.05$ & & $-82.7 \pm 11.5$ & $82.5 \pm 11.6$\\
03371008+3610426 & $15.62 \pm 0.06$ & $14.90 \pm 0.05$ & $14.60 \pm 0.08$ & & 033710.08+361042.1 & $14.43 \pm 0.03$ & $14.23 \pm 0.05$ & & $1.9 \pm 7.7$ & $-44.4 \pm 8.7$\\
03371234+3358354 & $10.19 \pm 0.02$ & $9.64 \pm 0.02$ & $9.37 \pm 0.02$ & & 033712.71+335830.6 & $9.19 \pm 0.02$ & $9.02 \pm 0.02$ & & $391.5 \pm 9.8$ & $-412.1 \pm 11.0$\\
03371290-5241119 & $14.39 \pm 0.03$ & $13.78 \pm 0.03$ & $13.48 \pm 0.04$ & & 033713.16-524111.2 & $13.24 \pm 0.02$ & $13.06 \pm 0.02$ & & $216.9 \pm 10.6$ & $65.1 \pm 8.1$\\
03371317+0822436 & $15.33 \pm 0.05$ & $14.66 \pm 0.07$ & $14.35 \pm 0.06$ & & 033713.23+082243.0 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $74.4 \pm 8.4$ & $-55.9 \pm 8.4$\\
03371391+3444172 & $14.64 \pm 0.03$ & $13.95 \pm 0.04$ & $13.65 \pm 0.04$ & & 033713.94+344416.9 & $13.43 \pm 0.03$ & $13.20 \pm 0.03$ & & $37.2 \pm 5.0$ & $-18.1 \pm 6.6$\\
03371472-1756210 & $15.22 \pm 0.04$ & $14.64 \pm 0.05$ & $14.32 \pm 0.08$ & & 033714.70-175621.7 & $14.06 \pm 0.03$ & $13.86 \pm 0.03$ & & $-28.6 \pm 7.1$ & $-60.7 \pm 7.3$\\
03371617-3124424 & $14.09 \pm 0.03$ & $13.51 \pm 0.02$ & $13.21 \pm 0.03$ & & 033716.21-312442.1 & $13.02 \pm 0.02$ & $12.80 \pm 0.02$ & & $49.1 \pm 5.3$ & $30.6 \pm 6.4$\\
03371708+1522223 & $12.04 \pm 0.02$ & $11.47 \pm 0.02$ & $11.17 \pm 0.02$ & & 033717.26+152222.2 & $10.96 \pm 0.02$ & $10.78 \pm 0.02$ & & $206.0 \pm 7.3$ & $-5.0 \pm 5.6$\\
03371797+3220226 & $15.14 \pm 0.05$ & $14.52 \pm 0.07$ & $14.19 \pm 0.06$ & & 033717.99+322021.8 & $13.96 \pm 0.03$ & $13.73 \pm 0.04$ & & $28.8 \pm 6.6$ & $-69.2 \pm 7.5$\\
03371908+8215255 & $15.40 \pm 0.05$ & $14.64 \pm 0.09$ & $14.31 \pm 0.09$ & & 033719.42+821524.9 & $14.08 \pm 0.03$ & $13.84 \pm 0.03$ & & $70.5 \pm 2.1$ & $-53.3 \pm 9.9$\\
03372157-4510507 & $14.46 \pm 0.03$ & $13.82 \pm 0.03$ & $13.51 \pm 0.04$ & & 033721.63-451050.9 & $13.32 \pm 0.02$ & $13.13 \pm 0.02$ & & $60.7 \pm 4.9$ & $-22.5 \pm 7.6$\\
03372295-1814095 & $14.94 \pm 0.04$ & $14.28 \pm 0.05$ & $13.99 \pm 0.06$ & & 033722.92-181410.4 & $13.78 \pm 0.02$ & $13.59 \pm 0.03$ & & $-42.5 \pm 7.0$ & $-83.9 \pm 7.5$\\
03372302+3438597 & $15.74 \pm 0.06$ & $15.08 \pm 0.09$ & $14.80 \pm 0.09$ & & 033723.05+343859.5 & $14.55 \pm 0.03$ & $14.32 \pm 0.05$ & & $33.5 \pm 6.3$ & $-12.7 \pm 8.5$\\
03372304-6942165 & $12.45 \pm 0.02$ & $11.87 \pm 0.02$ & $11.54 \pm 0.02$ & & 033723.30-694215.6 & $11.37 \pm 0.02$ & $11.17 \pm 0.02$ & & $115.0 \pm 2.7$ & $76.7 \pm 6.2$\\
03372342+7922410 & $13.90 \pm 0.03$ & $13.38 \pm 0.04$ & $13.11 \pm 0.03$ & & 033723.43+792240.2 & $12.89 \pm 0.02$ & $12.67 \pm 0.02$ & & $2.4 \pm 0.8$ & $-75.9 \pm 8.7$\\
03372424+3309299 & $13.31 \pm 0.02$ & $12.66 \pm 0.02$ & $12.33 \pm 0.02$ & & 033724.17+330927.3 & $12.13 \pm 0.03$ & $11.90 \pm 0.02$ & & $-70.4 \pm 5.1$ & $-219.2 \pm 8.0$\\
03372483+2338394 & $14.84 \pm 0.03$ & $14.29 \pm 0.04$ & $13.97 \pm 0.04$ & & 033724.82+233839.1 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $-19.7 \pm 6.6$ & $-30.1 \pm 7.0$\\
03372559+3528427 & $12.78 \pm 0.02$ & $12.18 \pm 0.02$ & $11.82 \pm 0.02$ & & 033725.59+352842.2 & $11.61 \pm 0.02$ & $11.42 \pm 0.02$ & & $5.2 \pm 4.5$ & $-45.0 \pm 6.9$\\
03372589+2706557 & $15.51 \pm 0.05$ & $14.95 \pm 0.07$ & $14.66 \pm 0.09$ & & 033725.91+270656.4 & $14.51 \pm 0.03$ & $14.30 \pm 0.05$ & & $19.2 \pm 6.8$ & $53.8 \pm 8.2$\\
03372604-5513503 & $14.96 \pm 0.05$ & $14.30 \pm 0.05$ & $13.69 \pm 0.05$ & & 033726.69-551350.7 & $13.26 \pm 0.02$ & $12.97 \pm 0.03$ & & $507.9 \pm 11.7$ & $-34.8 \pm 7.5$\\
03372707-1009284 & $15.63 \pm 0.06$ & $14.98 \pm 0.08$ & $14.65 \pm 0.11$ & & 033727.11-100927.9 & $14.48 \pm 0.03$ & $14.22 \pm 0.04$ & & $51.2 \pm 14.6$ & $44.4 \pm 9.1$\\
03372788-4035023 & $15.16 \pm 0.04$ & $14.61 \pm 0.04$ & $14.32 \pm 0.07$ & & 033727.85-403501.8 & $14.16 \pm 0.03$ & $13.98 \pm 0.03$ & & $-30.3 \pm 5.0$ & $43.1 \pm 7.4$\\
03372820+2424471 & $14.53 \pm 0.03$ & $13.96 \pm 0.04$ & $13.68 \pm 0.04$ & & 033728.24+242446.5 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $38.0 \pm 6.0$ & $-47.6 \pm 6.9$\\
03372912+3124056 & $14.72 \pm 0.03$ & $14.08 \pm 0.04$ & $13.74 \pm 0.04$ & & 033729.19+312405.2 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $76.8 \pm 5.8$ & $-30.5 \pm 8.4$\\
03372940+0212063 & $15.21 \pm 0.04$ & $14.58 \pm 0.05$ & $14.30 \pm 0.07$ & & 033729.40+021205.9 & $14.13 \pm 0.03$ & $13.89 \pm 0.04$ & & $-6.7 \pm 8.9$ & $-44.8 \pm 8.9$\\
03372984+3559344 & $13.76 \pm 0.02$ & $13.10 \pm 0.02$ & $12.81 \pm 0.02$ & & 033729.87+355934.1 & $12.64 \pm 0.02$ & $12.40 \pm 0.02$ & & $30.8 \pm 5.5$ & $-23.5 \pm 6.3$\\
03373013+3425093 & $15.75 \pm 0.06$ & $14.94 \pm 0.07$ & $14.62 \pm 0.08$ & & 033730.16+342509.4 & $14.36 \pm 0.03$ & $14.16 \pm 0.05$ & & $33.4 \pm 5.9$ & $4.0 \pm 9.0$\\
03373056+2508450 & $14.12 \pm 0.02$ & $13.53 \pm 0.03$ & $13.25 \pm 0.03$ & & 033730.59+250844.6 & $13.09 \pm 0.02$ & $12.92 \pm 0.03$ & & $24.0 \pm 5.3$ & $-33.7 \pm 6.1$\\
03373072-3529303 & $15.02 \pm 0.05$ & $14.40 \pm 0.05$ & $14.09 \pm 0.06$ & & 033730.75-352932.6 & $13.84 \pm 0.02$ & $13.60 \pm 0.03$ & & $29.4 \pm 5.8$ & $-201.3 \pm 10.9$\\
03373093-5824224 & $15.46 \pm 0.06$ & $14.88 \pm 0.07$ & $14.59 \pm 0.09$ & & 033731.01-582421.8 & $14.33 \pm 0.03$ & $14.09 \pm 0.03$ & & $60.5 \pm 3.4$ & $52.1 \pm 8.0$\\
03373433-2628397 & $13.09 \pm 0.02$ & $12.55 \pm 0.03$ & $12.27 \pm 0.03$ & & 033734.41-262841.0 & $12.06 \pm 0.02$ & $11.84 \pm 0.02$ & & $96.3 \pm 6.6$ & $-105.9 \pm 8.2$\\
03373518-4142553 & $11.31 \pm 0.02$ & $10.77 \pm 0.03$ & $10.44 \pm 0.02$ & & 033735.01-414257.9 & $10.27 \pm 0.02$ & $10.08 \pm 0.02$ & & $-167.2 \pm 8.8$ & $-235.8 \pm 13.9$\\
03373624+2416509 & $13.24 \pm 0.02$ & $12.71 \pm 0.02$ & $12.44 \pm 0.02$ & & 033736.32+241647.9 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $81.6 \pm 5.9$ & $-243.5 \pm 8.2$\\
03373941-5731230 & $14.34 \pm 0.03$ & $13.77 \pm 0.03$ & $13.43 \pm 0.04$ & & 033739.51-573122.8 & $13.26 \pm 0.02$ & $13.07 \pm 0.02$ & & $71.4 \pm 3.1$ & $19.3 \pm 6.7$\\
03373959-3048192 & $13.94 \pm 0.03$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 033739.57-304819.6 & $12.84 \pm 0.02$ & $12.63 \pm 0.02$ & & $-19.3 \pm 5.0$ & $-31.7 \pm 6.3$\\
03374189-3533171 & $13.77 \pm 0.03$ & $13.16 \pm 0.03$ & $12.89 \pm 0.02$ & & 033741.91-353316.4 & $12.72 \pm 0.02$ & $12.46 \pm 0.02$ & & $15.7 \pm 5.4$ & $58.5 \pm 6.6$\\
03374295-0934495 & $15.27 \pm 0.04$ & $14.58 \pm 0.04$ & $14.22 \pm 0.06$ & & 033743.03-093450.3 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $98.9 \pm 10.0$ & $-71.6 \pm 8.0$\\
03374324-3547389 & $15.94 \pm 0.09$ & $15.38 \pm 0.09$ & $14.90 \pm 0.12$ & & 033743.34-354737.4 & $14.69 \pm 0.03$ & $14.42 \pm 0.04$ & & $105.1 \pm 8.4$ & $133.4 \pm 10.3$\\
03374398+8413446 & $15.18 \pm 0.05$ & $14.59 \pm 0.07$ & $14.30 \pm 0.08$ & & 033744.24+841344.0 & $13.91 \pm 0.03$ & $13.70 \pm 0.03$ & & $39.7 \pm 1.2$ & $-63.4 \pm 15.3$\\
03374411-4840421 & $14.73 \pm 0.04$ & $14.11 \pm 0.04$ & $13.82 \pm 0.05$ & & 033744.11-484041.2 & $13.66 \pm 0.02$ & $13.47 \pm 0.03$ & & $5.3 \pm 3.6$ & $87.2 \pm 7.9$\\
03374531-3944587 & $14.15 \pm 0.02$ & $13.56 \pm 0.02$ & $13.29 \pm 0.03$ & & 033745.36-394459.0 & $13.13 \pm 0.02$ & $12.94 \pm 0.02$ & & $42.9 \pm 4.8$ & $-27.5 \pm 6.8$\\
03374658+2650447 & $15.90 \pm 0.08$ & $15.23 \pm 0.08$ & $14.87 \pm 0.10$ & & 033746.61+265044.4 & $14.66 \pm 0.03$ & $14.48 \pm 0.06$ & & $36.8 \pm 7.5$ & $-29.4 \pm 9.6$\\
03374815-3404545 & $15.89 \pm 0.07$ & $15.31 \pm 0.09$ & $15.04 \pm 0.15$ & & 033748.20-340454.4 & $14.76 \pm 0.03$ & $14.54 \pm 0.04$ & & $47.1 \pm 6.7$ & $7.9 \pm 8.7$\\
03374830-5406398 & $14.41 \pm 0.03$ & $13.84 \pm 0.05$ & $13.47 \pm 0.04$ & & 033748.37-540639.7 & $13.23 \pm 0.02$ & $13.02 \pm 0.02$ & & $59.6 \pm 4.2$ & $7.2 \pm 10.0$\\
03374835+3013482 & $14.89 \pm 0.03$ & $14.13 \pm 0.04$ & $13.86 \pm 0.05$ & & 033748.37+301348.2 & $13.70 \pm 0.03$ & $13.53 \pm 0.03$ & & $29.8 \pm 5.7$ & $5.1 \pm 6.9$\\
03374840-1532300 & $14.97 \pm 0.03$ & $14.44 \pm 0.03$ & $14.17 \pm 0.06$ & & 033748.45-153229.9 & $14.00 \pm 0.03$ & $13.81 \pm 0.03$ & & $53.0 \pm 8.0$ & $2.5 \pm 7.5$\\
03374853-4133460 & $15.82 \pm 0.08$ & $14.89 \pm 0.07$ & $14.59 \pm 0.07$ & & 033748.55-413346.7 & $14.34 \pm 0.03$ & $14.16 \pm 0.04$ & & $24.1 \pm 5.6$ & $-63.0 \pm 7.9$\\
03374882-4917052 & $15.03 \pm 0.05$ & $14.49 \pm 0.05$ & $14.15 \pm 0.06$ & & 033748.85-491705.0 & $13.88 \pm 0.02$ & $13.67 \pm 0.03$ & & $31.1 \pm 4.2$ & $25.1 \pm 7.1$\\
03374998-2947381 & $14.52 \pm 0.04$ & $13.96 \pm 0.05$ & $13.65 \pm 0.05$ & & 033750.01-294737.3 & $13.33 \pm 0.02$ & $13.06 \pm 0.03$ & & $32.3 \pm 6.3$ & $63.0 \pm 6.9$\\
03375108-8357115 & $15.03 \pm 0.05$ & $14.48 \pm 0.06$ & $14.17 \pm 0.07$ & & 033751.36-835711.1 & $14.00 \pm 0.03$ & $13.80 \pm 0.03$ & & $41.7 \pm 1.1$ & $36.0 \pm 16.1$\\
03375244-3505076 & $14.91 \pm 0.04$ & $14.27 \pm 0.05$ & $13.99 \pm 0.05$ & & 033752.41-350508.1 & $13.65 \pm 0.02$ & $13.46 \pm 0.03$ & & $-23.7 \pm 5.3$ & $-37.1 \pm 6.7$\\
03375295-6306501 & $14.30 \pm 0.03$ & $13.77 \pm 0.03$ & $13.48 \pm 0.04$ & & 033753.24-630652.5 & $13.32 \pm 0.02$ & $13.10 \pm 0.02$ & & $183.8 \pm 4.8$ & $-223.4 \pm 9.2$\\
03375348+3311274 & $14.36 \pm 0.03$ & $13.77 \pm 0.04$ & $13.48 \pm 0.04$ & & 033753.57+331126.9 & $13.32 \pm 0.03$ & $13.08 \pm 0.03$ & & $99.2 \pm 5.5$ & $-37.2 \pm 7.3$\\
03375371+3550018 & $14.98 \pm 0.04$ & $14.40 \pm 0.05$ & $14.12 \pm 0.05$ & & 033753.75+355001.6 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $39.5 \pm 5.7$ & $-17.2 \pm 7.8$\\
03375495+2707211 & $15.52 \pm 0.05$ & $14.93 \pm 0.06$ & $14.65 \pm 0.09$ & & 033754.99+270720.8 & $14.45 \pm 0.03$ & $14.19 \pm 0.05$ & & $42.0 \pm 7.6$ & $-23.7 \pm 7.4$\\
03375506+7824243 & $16.26 \pm 0.12$ & $15.47 \pm 0.15$ & $14.64 \pm 0.11$ & & 033755.19+782423.9 & $13.94 \pm 0.03$ & $13.64 \pm 0.03$ & & $40.0 \pm 1.6$ & $-42.1 \pm 11.8$\\
03375656+3617451 & $16.85 \pm 0.15$ & $15.86 \pm 0.15$ & $15.40 \pm 0.16$ & & 033756.50+361744.3 & $15.10 \pm 0.04$ & $14.85 \pm 0.07$ & & $-68.4 \pm 14.0$ & $-70.8 \pm 19.6$\\
03375704-1626455 & $13.14 \pm 0.02$ & $12.61 \pm 0.03$ & $12.27 \pm 0.02$ & & 033757.05-162646.6 & $12.11 \pm 0.02$ & $11.91 \pm 0.02$ & & $11.4 \pm 6.3$ & $-93.9 \pm 7.1$\\
03375760+3400435 & $14.42 \pm 0.03$ & $13.72 \pm 0.04$ & $13.38 \pm 0.04$ & & 033757.63+340043.2 & $13.07 \pm 0.02$ & $12.91 \pm 0.03$ & & $32.9 \pm 4.8$ & $-25.9 \pm 7.1$\\
03375802-1043379 & $14.79 \pm 0.03$ & $14.27 \pm 0.04$ & $13.95 \pm 0.06$ & & 033757.99-104338.3 & $13.78 \pm 0.03$ & $13.52 \pm 0.03$ & & $-44.4 \pm 7.4$ & $-35.0 \pm 6.8$\\
03375875-1504117 & $15.10 \pm 0.04$ & $14.53 \pm 0.03$ & $14.20 \pm 0.06$ & & 033758.78-150410.7 & $13.99 \pm 0.03$ & $13.72 \pm 0.03$ & & $42.4 \pm 7.4$ & $87.4 \pm 7.8$\\
03375877-1352159 & $16.14 \pm 0.07$ & $15.36 \pm 0.08$ & $15.08 \pm 0.13$ & & 033758.81-135216.1 & $14.91 \pm 0.03$ & $14.63 \pm 0.06$ & & $55.0 \pm 11.3$ & $-20.9 \pm 11.7$\\
03375939-4400025 & $14.09 \pm 0.03$ & $13.48 \pm 0.03$ & $13.21 \pm 0.04$ & & 033759.42-440003.0 & $12.98 \pm 0.02$ & $12.80 \pm 0.02$ & & $32.0 \pm 4.3$ & $-44.2 \pm 7.0$\\
03380092+7724224 & $14.41 \pm 0.03$ & $13.80 \pm 0.04$ & $13.47 \pm 0.04$ & & 033801.15+772421.9 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $72.8 \pm 2.1$ & $-44.1 \pm 8.7$\\
03380102-5834196 & $14.03 \pm 0.03$ & $13.49 \pm 0.03$ & $13.19 \pm 0.04$ & & 033801.13-583419.8 & $12.98 \pm 0.02$ & $12.76 \pm 0.02$ & & $81.8 \pm 3.1$ & $-21.0 \pm 6.7$\\
03380119-4556512 & $14.79 \pm 0.03$ & $14.25 \pm 0.03$ & $13.92 \pm 0.06$ & & 033801.17-455651.9 & $13.71 \pm 0.02$ & $13.49 \pm 0.03$ & & $-23.0 \pm 4.1$ & $-66.5 \pm 7.6$\\
03380193+3547436 & $14.11 \pm 0.03$ & $13.57 \pm 0.02$ & $13.24 \pm 0.03$ & & 033801.95+354743.3 & $13.07 \pm 0.03$ & $12.82 \pm 0.03$ & & $27.5 \pm 4.7$ & $-26.7 \pm 7.2$\\
03380204+3358375 & $16.09 \pm 0.09$ & $15.44 \pm 0.11$ & $15.06 \pm 0.12$ & & 033801.99+335837.2 & $14.88 \pm 0.03$ & $14.66 \pm 0.06$ & & $-48.3 \pm 9.7$ & $-24.3 \pm 13.3$\\
03380238+2544146 & $12.27 \pm 0.02$ & $11.70 \pm 0.02$ & $11.43 \pm 0.02$ & & 033802.41+254414.2 & $11.25 \pm 0.02$ & $11.08 \pm 0.02$ & & $27.5 \pm 4.9$ & $-32.2 \pm 5.7$\\
03380269-1401144 & $14.02 \pm 0.02$ & $13.35 \pm 0.02$ & $13.06 \pm 0.03$ & & 033802.72-140114.7 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $35.8 \pm 6.8$ & $-20.0 \pm 7.0$\\
03380337-3542590 & $16.17 \pm 0.10$ & $15.35 \pm 0.10$ & $14.88 \pm 0.12$ & & 033803.37-354259.9 & $14.58 \pm 0.03$ & $14.30 \pm 0.04$ & & $-6.3 \pm 7.5$ & $-83.4 \pm 11.3$\\
03380351-3159305 & $14.31 \pm 0.03$ & $13.68 \pm 0.03$ & $13.39 \pm 0.05$ & & 033803.52-315930.9 & $13.23 \pm 0.02$ & $13.02 \pm 0.02$ & & $8.7 \pm 4.9$ & $-32.4 \pm 6.5$\\
03380363+3448140 & $14.42 \pm 0.03$ & $13.78 \pm 0.03$ & $13.47 \pm 0.03$ & & 033803.65+344812.6 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $29.1 \pm 4.9$ & $-117.4 \pm 7.1$\\
03380567-3959427 & $14.92 \pm 0.03$ & $14.37 \pm 0.04$ & $14.08 \pm 0.05$ & & 033805.68-395941.6 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $8.8 \pm 4.7$ & $100.7 \pm 8.4$\\
03380588-4349353 & $12.85 \pm 0.02$ & $12.29 \pm 0.03$ & $11.98 \pm 0.03$ & & 033806.11-434934.6 & $11.79 \pm 0.02$ & $11.58 \pm 0.02$ & & $227.3 \pm 11.3$ & $61.7 \pm 7.1$\\
03380589+2952440 & $12.43 \pm 0.02$ & $11.80 \pm 0.02$ & $11.50 \pm 0.02$ & & 033805.97+295243.6 & $11.24 \pm 0.02$ & $11.04 \pm 0.02$ & & $83.2 \pm 4.9$ & $-30.9 \pm 5.7$\\
03380601+1808306 & $14.40 \pm 0.03$ & $13.78 \pm 0.04$ & $13.46 \pm 0.04$ & & 033806.03+180830.0 & $13.29 \pm 0.04$ & $13.12 \pm 0.04$ & & $29.4 \pm 9.4$ & $-52.0 \pm 9.1$\\
03380643+1839575 & $15.07 \pm 0.03$ & $14.52 \pm 0.04$ & $14.24 \pm 0.06$ & & 033806.47+183956.7 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $48.1 \pm 6.8$ & $-68.2 \pm 8.7$\\
03380713+0634256 & $11.89 \pm 0.02$ & $11.32 \pm 0.03$ & $11.00 \pm 0.02$ & & 033807.26+063425.8 & $10.80 \pm 0.02$ & $10.62 \pm 0.02$ & & $186.6 \pm 9.7$ & $22.1 \pm 7.6$\\
03380865-2053577 & $14.15 \pm 0.03$ & $13.56 \pm 0.04$ & $13.27 \pm 0.04$ & & 033808.68-205358.3 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $37.9 \pm 5.9$ & $-57.6 \pm 7.5$\\
03381092+3402044 & $16.42 \pm 0.10$ & $15.57 \pm 0.11$ & $15.22 \pm 0.14$ & & 033811.04+340203.5 & $14.72 \pm 0.03$ & $14.49 \pm 0.06$ & & $122.8 \pm 10.2$ & $-83.4 \pm 15.3$\\
03381217-2742130 & $14.07 \pm 0.02$ & $13.49 \pm 0.03$ & $13.16 \pm 0.04$ & & 033812.29-274211.4 & $12.90 \pm 0.02$ & $12.68 \pm 0.02$ & & $136.5 \pm 7.9$ & $133.1 \pm 9.1$\\
03381234+3313527 & $16.05 \pm 0.08$ & $15.42 \pm 0.11$ & $15.15 \pm 0.12$ & & 033812.43+331352.3 & $14.83 \pm 0.04$ & $14.61 \pm 0.06$ & & $98.3 \pm 10.1$ & $-41.0 \pm 14.9$\\
03381277-7013020 & $12.87 \pm 0.02$ & $12.32 \pm 0.02$ & $11.99 \pm 0.02$ & & 033812.76-701301.4 & $11.83 \pm 0.02$ & $11.64 \pm 0.02$ & & $-3.7 \pm 1.2$ & $54.3 \pm 6.1$\\
03381297-2755049 & $11.86 \pm 0.02$ & $11.27 \pm 0.02$ & $10.99 \pm 0.02$ & & 033813.00-275505.0 & $10.82 \pm 0.02$ & $10.62 \pm 0.02$ & & $32.0 \pm 5.1$ & $-5.7 \pm 6.0$\\
03381384+3221355 & $14.98 \pm 0.04$ & $14.27 \pm 0.05$ & $13.98 \pm 0.05$ & & 033813.85+322134.8 & $13.73 \pm 0.03$ & $13.53 \pm 0.04$ & & $11.1 \pm 6.2$ & $-67.9 \pm 12.7$\\
03381607-4159418 & $14.39 \pm 0.04$ & $13.80 \pm 0.03$ & $13.51 \pm 0.04$ & & 033816.15-415941.6 & $13.34 \pm 0.02$ & $13.16 \pm 0.03$ & & $79.1 \pm 5.7$ & $20.1 \pm 6.9$\\
03381703-5803431 & $15.55 \pm 0.06$ & $14.95 \pm 0.07$ & $14.54 \pm 0.09$ & & 033816.96-580342.7 & $14.19 \pm 0.03$ & $13.97 \pm 0.03$ & & $-49.3 \pm 3.1$ & $33.3 \pm 7.9$\\
03381821-0529396 & $15.02 \pm 0.03$ & $14.38 \pm 0.05$ & $13.99 \pm 0.05$ & & 033818.25-052939.9 & $13.82 \pm 0.03$ & $13.54 \pm 0.03$ & & $47.8 \pm 6.9$ & $-30.0 \pm 8.2$\\
03381967-5311213 & $14.97 \pm 0.04$ & $14.41 \pm 0.05$ & $14.10 \pm 0.05$ & & 033819.70-531120.7 & $13.90 \pm 0.03$ & $13.66 \pm 0.03$ & & $24.5 \pm 3.5$ & $51.3 \pm 8.9$\\
03381975+2715537 & $15.38 \pm 0.05$ & $14.77 \pm 0.07$ & $14.48 \pm 0.07$ & & 033819.77+271553.2 & $14.30 \pm 0.03$ & $14.13 \pm 0.05$ & & $29.2 \pm 8.3$ & $-52.9 \pm 8.7$\\
03381984-3612134 & $14.64 \pm 0.04$ & $14.09 \pm 0.03$ & $13.82 \pm 0.05$ & & 033819.80-361213.6 & $13.66 \pm 0.02$ & $13.48 \pm 0.03$ & & $-45.6 \pm 5.9$ & $-10.8 \pm 8.5$\\
03382045-1221460 & $14.42 \pm 0.03$ & $13.86 \pm 0.04$ & $13.57 \pm 0.04$ & & 033820.52-122145.4 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $98.9 \pm 11.2$ & $49.0 \pm 11.5$\\
03382057-5200321 & $15.63 \pm 0.07$ & $14.98 \pm 0.07$ & $14.58 \pm 0.09$ & & 033820.53-520033.0 & $14.40 \pm 0.03$ & $14.14 \pm 0.04$ & & $-33.7 \pm 4.1$ & $-78.0 \pm 8.9$\\
03382092-1553356 & $15.49 \pm 0.05$ & $14.97 \pm 0.07$ & $14.57 \pm 0.09$ & & 033820.94-155335.2 & $14.35 \pm 0.03$ & $14.11 \pm 0.04$ & & $27.0 \pm 7.3$ & $34.9 \pm 8.5$\\
03382117+1013434 & $15.78 \pm 0.08$ & $15.11 \pm 0.11$ & $14.80 \pm 0.11$ & & 033821.17+101342.9 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $9.7 \pm 10.3$ & $-54.5 \pm 10.9$\\
03382209-1617377 & $15.39 \pm 0.04$ & $14.82 \pm 0.04$ & $14.46 \pm 0.10$ & & 033822.20-161737.0 & $14.20 \pm 0.03$ & $13.97 \pm 0.04$ & & $138.8 \pm 8.8$ & $54.2 \pm 7.9$\\
03382348+3144172 & $16.40 \pm 0.10$ & $15.20 \pm 0.10$ & $14.89 \pm 0.11$ & & 033823.52+314417.3 & $14.72 \pm 0.04$ & $14.44 \pm 0.06$ & & $42.6 \pm 8.2$ & $12.4 \pm 14.0$\\
03382420+2519495 & $13.81 \pm 0.03$ & $13.27 \pm 0.04$ & $12.92 \pm 0.03$ & & 033824.24+251948.9 & $12.73 \pm 0.02$ & $12.51 \pm 0.02$ & & $44.9 \pm 6.1$ & $-56.1 \pm 7.1$\\
03382469-5435280 & $12.94 \pm 0.02$ & $12.34 \pm 0.02$ & $11.93 \pm 0.02$ & & 033824.59-543528.1 & $11.74 \pm 0.02$ & $11.54 \pm 0.02$ & & $-74.6 \pm 4.4$ & $-6.0 \pm 6.5$\\
03382522+3002218 & $14.36 \pm 0.02$ & $13.83 \pm 0.04$ & $13.51 \pm 0.03$ & & 033825.26+300221.3 & $13.26 \pm 0.03$ & $13.07 \pm 0.03$ & & $47.0 \pm 5.8$ & $-39.1 \pm 9.5$\\
03382633+0026061 & $14.13 \pm 0.02$ & $13.56 \pm 0.02$ & $13.28 \pm 0.04$ & & 033826.37+002605.7 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $72.9 \pm 9.0$ & $-41.7 \pm 7.8$\\
03382682+2654496 & $14.09 \pm 0.03$ & $13.54 \pm 0.03$ & $13.23 \pm 0.03$ & & 033826.83+265448.0 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $5.4 \pm 6.6$ & $-150.9 \pm 8.8$\\
03382706+2618268 & $15.52 \pm 0.06$ & $14.86 \pm 0.08$ & $14.53 \pm 0.07$ & & 033827.07+261826.4 & $14.34 \pm 0.03$ & $14.13 \pm 0.05$ & & $1.6 \pm 8.3$ & $-42.7 \pm 8.5$\\
03382746-1406043 & $16.41 \pm 0.12$ & $15.74 \pm 0.16$ & $15.05 \pm 0.15$ & & 033827.53-140604.5 & $13.98 \pm 0.03$ & $13.68 \pm 0.03$ & & $78.7 \pm 14.8$ & $-21.2 \pm 15.3$\\
03382780-1659395 & $15.47 \pm 0.05$ & $14.87 \pm 0.06$ & $14.55 \pm 0.08$ & & 033827.85-165939.5 & $14.26 \pm 0.03$ & $14.08 \pm 0.04$ & & $61.5 \pm 8.2$ & $-0.6 \pm 7.6$\\
03382808+3015022 & $14.36 \pm 0.03$ & $13.66 \pm 0.03$ & $13.37 \pm 0.04$ & & 033828.15+301500.8 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $78.1 \pm 6.0$ & $-115.2 \pm 9.8$\\
03382822-3748245 & $15.41 \pm 0.05$ & $14.76 \pm 0.05$ & $14.40 \pm 0.07$ & & 033828.33-374823.9 & $14.10 \pm 0.03$ & $13.91 \pm 0.03$ & & $123.7 \pm 7.6$ & $54.3 \pm 7.6$\\
03383062+3228553 & $13.45 \pm 0.02$ & $12.91 \pm 0.02$ & $12.60 \pm 0.02$ & & 033830.80+322853.8 & $12.40 \pm 0.03$ & $12.18 \pm 0.02$ & & $196.9 \pm 6.9$ & $-124.6 \pm 9.8$\\
03383120+2831247 & $15.70 \pm 0.07$ & $15.08 \pm 0.08$ & $14.79 \pm 0.09$ & & 033831.24+283124.4 & $14.52 \pm 0.03$ & $14.33 \pm 0.05$ & & $49.8 \pm 8.4$ & $-26.9 \pm 9.6$\\
03383131-2533117 & $16.11 \pm 0.09$ & $15.41 \pm 0.09$ & $15.06 \pm 0.13$ & & 033831.32-253312.4 & $14.86 \pm 0.03$ & $14.60 \pm 0.05$ & & $18.3 \pm 10.5$ & $-62.4 \pm 12.9$\\
03383404-1532544 & $15.78 \pm 0.06$ & $15.11 \pm 0.06$ & $14.78 \pm 0.08$ & & 033834.05-153255.0 & $14.61 \pm 0.03$ & $14.42 \pm 0.05$ & & $20.0 \pm 8.3$ & $-48.9 \pm 9.0$\\
03383419-5350330 & $14.01 \pm 0.03$ & $13.46 \pm 0.03$ & $13.18 \pm 0.03$ & & 033834.23-535032.7 & $13.02 \pm 0.02$ & $12.81 \pm 0.02$ & & $34.3 \pm 3.4$ & $22.5 \pm 6.8$\\
03383721-7124396 & $14.89 \pm 0.04$ & $14.32 \pm 0.04$ & $14.00 \pm 0.06$ & & 033837.08-712440.5 & $13.75 \pm 0.02$ & $13.55 \pm 0.03$ & & $-51.4 \pm 1.7$ & $-80.2 \pm 6.6$\\
03383954+0405350 & $12.81 \pm 0.02$ & $12.22 \pm 0.03$ & $11.92 \pm 0.02$ & & 033839.57+040534.9 & $11.76 \pm 0.02$ & $11.59 \pm 0.02$ & & $50.5 \pm 8.8$ & $-8.2 \pm 7.8$\\
03384016-4528009 & $14.44 \pm 0.03$ & $13.87 \pm 0.04$ & $13.55 \pm 0.05$ & & 033840.20-452800.8 & $13.37 \pm 0.02$ & $13.18 \pm 0.03$ & & $39.8 \pm 4.3$ & $8.6 \pm 6.8$\\
03384168+0910487 & $15.53 \pm 0.07$ & $14.96 \pm 0.09$ & $14.64 \pm 0.09$ & & 033841.76+091048.3 & $14.43 \pm 0.03$ & $14.05 \pm 0.05$ & & $114.0 \pm 12.5$ & $-43.0 \pm 14.1$\\
03384201-2148019 & $13.51 \pm 0.02$ & $12.88 \pm 0.02$ & $12.55 \pm 0.03$ & & 033842.00-214800.2 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $-11.5 \pm 6.1$ & $142.7 \pm 8.6$\\
03384410-3326328 & $12.84 \pm 0.02$ & $12.28 \pm 0.02$ & $11.97 \pm 0.02$ & & 033844.27-332634.2 & $11.78 \pm 0.02$ & $11.59 \pm 0.02$ & & $187.0 \pm 9.3$ & $-122.0 \pm 8.6$\\
03384438-5132104 & $15.22 \pm 0.04$ & $14.66 \pm 0.06$ & $14.29 \pm 0.07$ & & 033844.42-513210.1 & $14.10 \pm 0.03$ & $13.92 \pm 0.03$ & & $35.5 \pm 3.9$ & $25.6 \pm 7.2$\\
03384573+2428040 & $14.03 \pm 0.03$ & $13.41 \pm 0.04$ & $13.10 \pm 0.03$ & & 033845.75+242803.5 & $12.92 \pm 0.02$ & $12.70 \pm 0.03$ & & $25.2 \pm 6.9$ & $-50.5 \pm 7.2$\\
03384580+2916515 & $13.90 \pm 0.03$ & $13.29 \pm 0.04$ & $13.02 \pm 0.03$ & & 033845.82+291651.1 & $12.78 \pm 0.02$ & $12.61 \pm 0.03$ & & $35.4 \pm 10.2$ & $-43.4 \pm 7.1$\\
03384599-8536123 & $12.88 \pm 0.02$ & $12.32 \pm 0.03$ & $12.01 \pm 0.03$ & & 033846.85-853611.9 & $11.83 \pm 0.02$ & $11.64 \pm 0.02$ & & $94.0 \pm 2.3$ & $33.4 \pm 10.3$\\
03384694-0425004 & $13.40 \pm 0.02$ & $12.76 \pm 0.02$ & $12.43 \pm 0.02$ & & 033847.02-042501.5 & $12.18 \pm 0.02$ & $11.98 \pm 0.03$ & & $103.4 \pm 6.8$ & $-97.1 \pm 6.7$\\
03384914+3420035 & $14.44 \pm 0.03$ & $13.70 \pm 0.03$ & $13.41 \pm 0.03$ & & 033849.18+342003.5 & $13.21 \pm 0.03$ & $13.03 \pm 0.03$ & & $41.8 \pm 5.1$ & $5.2 \pm 8.0$\\
03385014-2703476 & $15.59 \pm 0.06$ & $14.99 \pm 0.08$ & $14.72 \pm 0.11$ & & 033850.19-270346.9 & $14.52 \pm 0.03$ & $14.24 \pm 0.04$ & & $53.3 \pm 7.5$ & $62.8 \pm 9.6$\\
03385035+2751572 & $16.56 \pm 0.13$ & $15.74 \pm 0.14$ & $15.27 \pm 0.13$ & & 033850.40+275157.8 & $14.78 \pm 0.03$ & $14.38 \pm 0.05$ & & $62.7 \pm 15.6$ & $59.5 \pm 17.2$\\
03385177+0347430 & $13.62 \pm 0.02$ & $13.04 \pm 0.04$ & $12.71 \pm 0.03$ & & 033851.82+034740.8 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $65.5 \pm 7.4$ & $-209.7 \pm 9.7$\\
03385326-2059095 & $14.60 \pm 0.03$ & $13.98 \pm 0.03$ & $13.65 \pm 0.05$ & & 033853.23-205909.8 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $-29.7 \pm 6.6$ & $-24.9 \pm 6.6$\\
03385584-3544379 & $13.97 \pm 0.03$ & $13.35 \pm 0.03$ & $13.08 \pm 0.04$ & & 033855.93-354437.7 & $12.86 \pm 0.02$ & $12.67 \pm 0.02$ & & $96.3 \pm 6.4$ & $17.4 \pm 7.8$\\
03385590-5234107 & $9.69 \pm 0.02$ & $9.11 \pm 0.02$ & $8.80 \pm 0.02$ & & 033856.07-523408.2 & $8.58 \pm 0.02$ & $8.40 \pm 0.02$ & & $138.5 \pm 7.0$ & $227.7 \pm 12.3$\\
03385636-0818588 & $15.66 \pm 0.05$ & $15.05 \pm 0.07$ & $14.73 \pm 0.10$ & & 033856.36-081859.5 & $14.55 \pm 0.03$ & $14.29 \pm 0.05$ & & $-0.1 \pm 9.0$ & $-61.9 \pm 9.2$\\
03385768-4041440 & $12.67 \pm 0.02$ & $12.04 \pm 0.03$ & $11.74 \pm 0.02$ & & 033857.74-404141.4 & $11.50 \pm 0.02$ & $11.32 \pm 0.02$ & & $57.8 \pm 4.9$ & $241.2 \pm 12.8$\\
03385925-0804002 & $14.45 \pm 0.03$ & $13.90 \pm 0.04$ & $13.54 \pm 0.04$ & & 033859.29-080359.8 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $60.2 \pm 7.4$ & $36.2 \pm 7.3$\\
03385953-4149042 & $12.98 \pm 0.02$ & $12.40 \pm 0.03$ & $12.06 \pm 0.03$ & & 033859.56-414903.7 & $11.83 \pm 0.02$ & $11.60 \pm 0.02$ & & $31.6 \pm 4.3$ & $40.3 \pm 6.7$\\
03385983+3521529 & $15.42 \pm 0.05$ & $14.88 \pm 0.07$ & $14.58 \pm 0.09$ & & 033859.78+352152.7 & $14.31 \pm 0.03$ & $14.11 \pm 0.04$ & & $-54.1 \pm 6.2$ & $-20.4 \pm 8.9$\\
03390084+3357190 & $15.23 \pm 0.04$ & $14.58 \pm 0.06$ & $14.31 \pm 0.07$ & & 033900.87+335718.6 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $28.4 \pm 6.2$ & $-39.5 \pm 7.5$\\
03390121-0301533 & $14.03 \pm 0.03$ & $13.46 \pm 0.03$ & $13.17 \pm 0.04$ & & 033901.26-030153.5 & $12.97 \pm 0.02$ & $12.80 \pm 0.03$ & & $66.9 \pm 6.6$ & $-13.8 \pm 7.1$\\
03390160-2434059 & $10.90 \pm 0.03$ & $10.34 \pm 0.03$ & $9.97 \pm 0.02$ & & 033901.64-243406.1 & $9.72 \pm 0.02$ & $9.52 \pm 0.02$ & & $56.3 \pm 5.7$ & $-12.7 \pm 6.0$\\
03390186+0555023 & $12.77 \pm 0.02$ & $12.16 \pm 0.03$ & $11.87 \pm 0.03$ & & 033901.90+055501.8 & $11.71 \pm 0.02$ & $11.51 \pm 0.02$ & & $60.0 \pm 16.8$ & $-44.1 \pm 8.7$\\
03390222-4636563 & $13.59 \pm 0.02$ & $12.97 \pm 0.03$ & $12.60 \pm 0.03$ & & 033902.37-463656.3 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $137.6 \pm 7.3$ & $-0.8 \pm 6.5$\\
03390241+3503539 & $15.29 \pm 0.05$ & $14.71 \pm 0.07$ & $14.33 \pm 0.07$ & & 033902.41+350353.4 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $6.5 \pm 5.5$ & $-49.9 \pm 8.7$\\
03390274+3314584 & $13.27 \pm 0.02$ & $12.68 \pm 0.02$ & $12.40 \pm 0.02$ & & 033902.68+331458.1 & $12.21 \pm 0.02$ & $12.04 \pm 0.02$ & & $-65.5 \pm 5.8$ & $-22.2 \pm 6.9$\\
03390317+3422263 & $15.34 \pm 0.04$ & $14.76 \pm 0.06$ & $14.33 \pm 0.06$ & & 033903.20+342226.2 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $38.4 \pm 5.6$ & $-8.3 \pm 8.6$\\
03390345-3410110 & $14.73 \pm 0.03$ & $14.06 \pm 0.04$ & $13.78 \pm 0.05$ & & 033903.45-341011.7 & $13.60 \pm 0.02$ & $13.40 \pm 0.03$ & & $-0.3 \pm 5.3$ & $-66.8 \pm 7.1$\\
03390406-7658042 & $15.19 \pm 0.04$ & $14.61 \pm 0.05$ & $14.09 \pm 0.06$ & & 033903.75-765805.8 & $13.87 \pm 0.03$ & $13.57 \pm 0.03$ & & $-98.7 \pm 2.6$ & $-144.4 \pm 7.9$\\
03390413-7715267 & $14.27 \pm 0.03$ & $13.67 \pm 0.03$ & $13.38 \pm 0.03$ & & 033904.31-771526.5 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $55.2 \pm 1.6$ & $19.0 \pm 7.0$\\
03390725-8437259 & $13.68 \pm 0.02$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 033907.62-843725.3 & $12.59 \pm 0.02$ & $12.42 \pm 0.02$ & & $48.6 \pm 1.2$ & $56.9 \pm 13.1$\\
03390924-6505389 & $12.26 \pm 0.02$ & $11.69 \pm 0.02$ & $11.35 \pm 0.03$ & & 033909.66-650538.1 & $11.13 \pm 0.02$ & $10.96 \pm 0.02$ & & $252.9 \pm 6.4$ & $72.5 \pm 6.9$\\
03390958-7134398 & $16.26 \pm 0.09$ & $15.66 \pm 0.11$ & $15.32 \pm 0.17$ & & 033909.66-713438.9 & $15.10 \pm 0.03$ & $14.89 \pm 0.04$ & & $31.4 \pm 2.5$ & $73.7 \pm 16.2$\\
03390976-2432243 & $15.51 \pm 0.06$ & $14.80 \pm 0.07$ & $14.49 \pm 0.10$ & & 033909.72-243224.3 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $-38.2 \pm 6.8$ & $-5.1 \pm 7.6$\\
03391112-3810176 & $14.87 \pm 0.04$ & $14.28 \pm 0.03$ & $13.90 \pm 0.04$ & & 033911.18-381017.6 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $64.9 \pm 5.7$ & $2.3 \pm 7.0$\\
03391113-1930189 & $14.39 \pm 0.03$ & $13.84 \pm 0.03$ & $13.55 \pm 0.04$ & & 033911.14-193019.4 & $13.38 \pm 0.02$ & $13.18 \pm 0.03$ & & $14.3 \pm 6.6$ & $-50.4 \pm 7.5$\\
03391114+3016506 & $15.14 \pm 0.04$ & $14.45 \pm 0.05$ & $14.16 \pm 0.06$ & & 033911.19+301650.8 & $13.96 \pm 0.03$ & $13.75 \pm 0.04$ & & $49.4 \pm 7.3$ & $15.9 \pm 9.2$\\
03391121-7819431 & $14.67 \pm 0.04$ & $14.13 \pm 0.04$ & $13.82 \pm 0.05$ & & 033911.07-781942.8 & $13.58 \pm 0.02$ & $13.40 \pm 0.03$ & & $-42.5 \pm 1.4$ & $31.4 \pm 7.7$\\
03391176-3920232 & $13.70 \pm 0.02$ & $13.15 \pm 0.03$ & $12.88 \pm 0.03$ & & 033911.76-392022.3 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $0.0 \pm 4.3$ & $78.9 \pm 8.2$\\
03391292-5641309 & $14.49 \pm 0.03$ & $13.95 \pm 0.04$ & $13.60 \pm 0.04$ & & 033912.89-564131.2 & $13.44 \pm 0.02$ & $13.19 \pm 0.02$ & & $-23.0 \pm 2.8$ & $-21.2 \pm 6.7$\\
03391293+3127592 & $15.91 \pm 0.08$ & $15.18 \pm 0.09$ & $14.88 \pm 0.10$ & & 033912.99+312758.7 & $14.57 \pm 0.03$ & $14.33 \pm 0.05$ & & $71.5 \pm 7.8$ & $-43.6 \pm 11.0$\\
03391342-4627502 & $13.76 \pm 0.03$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 033913.49-462750.2 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $68.1 \pm 4.8$ & $5.2 \pm 6.6$\\
03391378-1330026 & $14.95 \pm 0.04$ & $14.43 \pm 0.05$ & $14.16 \pm 0.05$ & & 033913.81-133002.5 & $13.99 \pm 0.03$ & $13.79 \pm 0.04$ & & $38.9 \pm 6.8$ & $5.6 \pm 7.6$\\
03391444+0217026 & $12.84 \pm 0.02$ & $12.27 \pm 0.02$ & $11.99 \pm 0.02$ & & 033914.51+021702.0 & $11.78 \pm 0.02$ & $11.57 \pm 0.02$ & & $98.1 \pm 8.3$ & $-53.5 \pm 13.3$\\
03391482-1813588 & $12.48 \pm 0.03$ & $11.95 \pm 0.02$ & $11.65 \pm 0.02$ & & 033914.78-181400.1 & $11.48 \pm 0.02$ & $11.28 \pm 0.02$ & & $-49.4 \pm 6.1$ & $-110.3 \pm 8.9$\\
03391554+2648038 & $14.27 \pm 0.03$ & $13.72 \pm 0.04$ & $13.39 \pm 0.04$ & & 033915.56+264803.4 & $13.20 \pm 0.03$ & $13.03 \pm 0.03$ & & $22.8 \pm 6.8$ & $-40.1 \pm 9.9$\\
03391557-1146440 & $16.79 \pm 0.15$ & $15.83 \pm 0.13$ & $15.06 \pm 0.14$ & & 033915.58-114645.0 & $14.44 \pm 0.03$ & $14.01 \pm 0.04$ & & $14.3 \pm 14.3$ & $-80.2 \pm 14.2$\\
03391623-8034447 & $14.20 \pm 0.03$ & $13.54 \pm 0.04$ & $13.24 \pm 0.04$ & & 033916.34-803444.1 & $13.08 \pm 0.02$ & $12.90 \pm 0.02$ & & $27.8 \pm 1.0$ & $57.1 \pm 7.7$\\
03391696+2831514 & $14.82 \pm 0.04$ & $14.16 \pm 0.04$ & $13.88 \pm 0.05$ & & 033916.99+283151.2 & $13.61 \pm 0.03$ & $13.36 \pm 0.03$ & & $45.6 \pm 7.0$ & $-22.6 \pm 8.4$\\
03391704+2227111 & $15.66 \pm 0.06$ & $14.97 \pm 0.06$ & $14.62 \pm 0.09$ & & 033917.06+222710.7 & $14.41 \pm 0.03$ & $14.17 \pm 0.05$ & & $30.7 \pm 7.1$ & $-32.3 \pm 8.0$\\
03391707+3152145 & $15.34 \pm 0.05$ & $14.60 \pm 0.06$ & $14.11 \pm 0.05$ & & 033917.10+315214.1 & $13.92 \pm 0.03$ & $13.64 \pm 0.04$ & & $32.2 \pm 6.7$ & $-33.7 \pm 8.0$\\
03391722-0438346 & $15.78 \pm 0.05$ & $15.23 \pm 0.08$ & $14.93 \pm 0.11$ & & 033917.27-043834.9 & $14.76 \pm 0.03$ & $14.53 \pm 0.06$ & & $63.5 \pm 9.1$ & $-27.3 \pm 9.2$\\
03391909-1404318 & $14.00 \pm 0.03$ & $13.42 \pm 0.03$ & $13.12 \pm 0.04$ & & 033919.10-140432.6 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $11.8 \pm 6.2$ & $-67.7 \pm 7.2$\\
03391946+3510003 & $15.90 \pm 0.07$ & $15.18 \pm 0.10$ & $14.75 \pm 0.09$ & & 033919.51+351000.4 & $14.49 \pm 0.03$ & $14.31 \pm 0.05$ & & $46.8 \pm 6.4$ & $9.2 \pm 9.3$\\
03392023+3107251 & $16.07 \pm 0.08$ & $14.90 \pm 0.07$ & $14.51 \pm 0.08$ & & 033920.19+310725.3 & $14.27 \pm 0.03$ & $14.02 \pm 0.04$ & & $-41.5 \pm 7.1$ & $17.5 \pm 11.1$\\
03392113+3449592 & $14.31 \pm 0.03$ & $13.63 \pm 0.03$ & $13.31 \pm 0.03$ & & 033921.13+344958.7 & $13.10 \pm 0.02$ & $12.86 \pm 0.03$ & & $8.5 \pm 5.3$ & $-39.1 \pm 8.0$\\
03392277-2018046 & $14.26 \pm 0.03$ & $13.66 \pm 0.03$ & $13.16 \pm 0.03$ & & 033922.77-201806.3 & $12.99 \pm 0.02$ & $12.74 \pm 0.02$ & & $-4.8 \pm 5.6$ & $-148.4 \pm 8.9$\\
03392546-5117102 & $16.20 \pm 0.10$ & $15.54 \pm 0.14$ & $15.21 \pm 0.15$ & & 033925.51-511710.4 & $14.95 \pm 0.03$ & $14.69 \pm 0.05$ & & $45.6 \pm 7.5$ & $-18.5 \pm 18.3$\\
03392576-1153281 & $13.87 \pm 0.03$ & $13.28 \pm 0.03$ & $12.94 \pm 0.02$ & & 033925.79-115328.3 & $12.76 \pm 0.02$ & $12.55 \pm 0.03$ & & $35.6 \pm 6.4$ & $-13.8 \pm 6.4$\\
03392581-6546530 & $14.30 \pm 0.04$ & $13.68 \pm 0.05$ & $13.40 \pm 0.05$ & & 033925.77-654652.6 & $13.23 \pm 0.02$ & $13.05 \pm 0.02$ & & $-25.5 \pm 2.0$ & $38.3 \pm 7.8$\\
03392687+0210425 & $13.67 \pm 0.03$ & $13.06 \pm 0.03$ & $12.76 \pm 0.03$ & & 033926.90+021042.7 & $12.59 \pm 0.02$ & $12.39 \pm 0.03$ & & $44.6 \pm 8.3$ & $22.3 \pm 13.5$\\
03392734-3323434 & $13.45 \pm 0.02$ & $12.89 \pm 0.03$ & $12.59 \pm 0.02$ & & 033927.38-332343.2 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $47.9 \pm 5.1$ & $16.2 \pm 6.9$\\
03392994-6303143 & $14.36 \pm 0.04$ & $13.82 \pm 0.05$ & $13.50 \pm 0.05$ & & 033930.00-630314.5 & $13.32 \pm 0.02$ & $13.14 \pm 0.02$ & & $33.3 \pm 2.2$ & $-18.2 \pm 7.6$\\
03393217-4223273 & $14.30 \pm 0.03$ & $13.74 \pm 0.03$ & $13.46 \pm 0.04$ & & 033932.12-422328.3 & $13.26 \pm 0.02$ & $13.04 \pm 0.02$ & & $-59.0 \pm 5.4$ & $-92.5 \pm 8.0$\\
03393321-5530179 & $14.48 \pm 0.03$ & $13.93 \pm 0.04$ & $13.63 \pm 0.04$ & & 033933.30-553017.6 & $13.37 \pm 0.02$ & $13.14 \pm 0.03$ & & $68.8 \pm 3.3$ & $33.9 \pm 6.8$\\
03393450-3648180 & $14.67 \pm 0.03$ & $14.06 \pm 0.04$ & $13.78 \pm 0.05$ & & 033934.54-364817.9 & $13.60 \pm 0.02$ & $13.44 \pm 0.03$ & & $49.9 \pm 5.4$ & $4.6 \pm 6.8$\\
03393501+2413494 & $12.45 \pm 0.02$ & $11.91 \pm 0.03$ & $11.59 \pm 0.02$ & & 033935.06+241348.5 & $11.43 \pm 0.02$ & $11.21 \pm 0.02$ & & $59.4 \pm 7.4$ & $-98.1 \pm 7.9$\\
03393521-3525440 & $10.73 \pm 0.02$ & $10.02 \pm 0.02$ & $9.55 \pm 0.02$ & & 033935.51-352540.8 & $9.13 \pm 0.02$ & $8.80 \pm 0.02$ & & $308.4 \pm 14.0$ & $279.5 \pm 13.8$\\
03393559-1859070 & $13.51 \pm 0.02$ & $12.97 \pm 0.02$ & $12.70 \pm 0.03$ & & 033935.60-185908.2 & $12.51 \pm 0.02$ & $12.29 \pm 0.02$ & & $7.0 \pm 5.7$ & $-98.7 \pm 7.4$\\
03393620+2630237 & $12.95 \pm 0.03$ & $12.38 \pm 0.03$ & $12.07 \pm 0.02$ & & 033936.25+263023.7 & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & & $76.4 \pm 6.7$ & $2.8 \pm 8.5$\\
03393752-1945167 & $13.71 \pm 0.03$ & $13.13 \pm 0.03$ & $12.81 \pm 0.03$ & & 033937.56-194517.0 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $43.2 \pm 5.9$ & $-28.2 \pm 6.3$\\
03393787-3309157 & $14.41 \pm 0.02$ & $13.85 \pm 0.04$ & $13.55 \pm 0.05$ & & 033937.82-330916.3 & $13.39 \pm 0.02$ & $13.20 \pm 0.03$ & & $-59.0 \pm 5.5$ & $-52.4 \pm 7.4$\\
03393916-0253025 & $13.32 \pm 0.02$ & $12.73 \pm 0.02$ & $12.39 \pm 0.02$ & & 033939.10-025302.9 & $12.22 \pm 0.02$ & $12.00 \pm 0.02$ & & $-71.5 \pm 6.5$ & $-34.0 \pm 11.7$\\
03393931+0122004 & $12.43 \pm 0.03$ & $11.91 \pm 0.04$ & $11.60 \pm 0.04$ & & 033939.36+012200.3 & $11.23 \pm 0.02$ & $11.05 \pm 0.02$ & & $72.9 \pm 9.1$ & $-6.4 \pm 18.2$\\
03393964-3247070 & $14.83 \pm 0.04$ & $14.26 \pm 0.04$ & $13.94 \pm 0.06$ & & 033939.65-324707.6 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $7.1 \pm 5.5$ & $-45.9 \pm 6.8$\\
03394157+1259043 & $14.23 \pm 0.03$ & $13.73 \pm 0.03$ & $13.38 \pm 0.04$ & & 033941.56+125903.4 & $13.17 \pm 0.02$ & $13.00 \pm 0.03$ & & $-2.1 \pm 7.1$ & $-72.5 \pm 6.8$\\
03394235-1422277 & $14.34 \pm 0.03$ & $13.76 \pm 0.04$ & $13.44 \pm 0.04$ & & 033942.38-142227.4 & $13.20 \pm 0.02$ & $13.03 \pm 0.03$ & & $35.9 \pm 6.3$ & $31.7 \pm 7.1$\\
03394295+3118423 & $15.83 \pm 0.07$ & $15.07 \pm 0.10$ & $14.63 \pm 0.09$ & & 033943.07+311839.8 & $14.19 \pm 0.03$ & $13.92 \pm 0.05$ & & $129.1 \pm 7.6$ & $-215.1 \pm 10.1$\\
03394422+1533244 & $13.99 \pm 0.02$ & $13.41 \pm 0.03$ & $13.14 \pm 0.04$ & & 033944.24+153324.1 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $25.2 \pm 6.9$ & $-25.9 \pm 5.9$\\
03394444-2104470 & $12.70 \pm 0.02$ & $12.13 \pm 0.02$ & $11.82 \pm 0.02$ & & 033944.38-210446.4 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $-70.9 \pm 7.4$ & $54.5 \pm 6.5$\\
03394566-1951468 & $15.79 \pm 0.06$ & $15.16 \pm 0.07$ & $14.66 \pm 0.11$ & & 033945.69-195146.9 & $14.51 \pm 0.03$ & $14.30 \pm 0.04$ & & $45.3 \pm 7.5$ & $-8.5 \pm 8.1$\\
03394632+2529531 & $16.00 \pm 0.11$ & $15.46 \pm 0.18$ & $14.53 \pm 0.11$ & & 033946.43+252951.1 & $13.93 \pm 0.04$ & $13.67 \pm 0.05$ & & $155.5 \pm 10.8$ & $-211.6 \pm 13.8$\\
03394738+3414204 & $16.24 \pm 0.09$ & $15.49 \pm 0.12$ & $15.11 \pm 0.13$ & & 033947.31+341420.6 & $14.78 \pm 0.03$ & $14.53 \pm 0.06$ & & $-84.8 \pm 10.8$ & $12.9 \pm 15.5$\\
03395247+2447364 & $15.48 \pm 0.06$ & $14.90 \pm 0.08$ & $14.59 \pm 0.09$ & & 033952.47+244735.9 & $14.40 \pm 0.03$ & $14.18 \pm 0.05$ & & $8.3 \pm 9.0$ & $-52.8 \pm 10.5$\\
03395284+2457273 & $12.84 \pm 0.02$ & $12.13 \pm 0.03$ & $11.74 \pm 0.02$ & & 033952.96+245726.7 & $11.51 \pm 0.02$ & $11.30 \pm 0.02$ & & $176.0 \pm 8.2$ & $-64.8 \pm 7.8$\\
03395318-5611041 & $14.01 \pm 0.02$ & $13.47 \pm 0.03$ & $13.18 \pm 0.04$ & & 033953.20-561103.6 & $12.98 \pm 0.02$ & $12.80 \pm 0.02$ & & $14.5 \pm 2.8$ & $45.9 \pm 7.6$\\
03395450-2519539 & $14.49 \pm 0.03$ & $13.92 \pm 0.04$ & $13.60 \pm 0.05$ & & 033954.55-251954.0 & $13.40 \pm 0.02$ & $13.15 \pm 0.03$ & & $56.0 \pm 6.0$ & $-11.9 \pm 6.4$\\
03395474+3623063 & $15.66 \pm 0.05$ & $15.10 \pm 0.07$ & $14.74 \pm 0.09$ & & 033954.77+362306.3 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $33.8 \pm 6.0$ & $-0.4 \pm 8.4$\\
03395491+2355218 & $13.97 \pm 0.02$ & $13.41 \pm 0.02$ & $13.13 \pm 0.03$ & & 033954.89+235521.8 & $12.92 \pm 0.02$ & $12.71 \pm 0.03$ & & $-32.4 \pm 6.3$ & $-3.2 \pm 11.8$\\
03395556-1644481 & $13.79 \pm 0.02$ & $13.27 \pm 0.02$ & $12.94 \pm 0.03$ & & 033955.55-164447.7 & $12.71 \pm 0.02$ & $12.47 \pm 0.02$ & & $-16.4 \pm 5.9$ & $34.7 \pm 6.3$\\
03395589-3055378 & $12.10 \pm 0.02$ & $11.50 \pm 0.03$ & $11.15 \pm 0.02$ & & 033956.04-305537.0 & $10.94 \pm 0.02$ & $10.74 \pm 0.02$ & & $157.9 \pm 8.3$ & $70.8 \pm 7.4$\\
03395687+3550214 & $15.47 \pm 0.05$ & $14.86 \pm 0.08$ & $14.38 \pm 0.07$ & & 033956.80+355020.4 & $14.10 \pm 0.03$ & $13.93 \pm 0.04$ & & $-70.4 \pm 5.7$ & $-87.9 \pm 7.6$\\
03395713+2607003 & $14.24 \pm 0.03$ & $13.64 \pm 0.05$ & $13.36 \pm 0.03$ & & 033957.15+260659.9 & $13.12 \pm 0.03$ & $12.89 \pm 0.03$ & & $26.9 \pm 6.2$ & $-42.1 \pm 7.4$\\
03395734+2319425 & $13.95 \pm 0.02$ & $13.38 \pm 0.03$ & $13.07 \pm 0.03$ & & 033957.36+231941.9 & $12.89 \pm 0.03$ & $12.66 \pm 0.03$ & & $14.0 \pm 8.1$ & $-52.0 \pm 9.5$\\
03395784+2555299 & $14.32 \pm 0.03$ & $13.63 \pm 0.04$ & $13.35 \pm 0.03$ & & 033957.85+255529.4 & $13.15 \pm 0.03$ & $12.92 \pm 0.03$ & & $13.2 \pm 6.8$ & $-49.9 \pm 8.1$\\
03395824-0412068 & $14.62 \pm 0.03$ & $14.02 \pm 0.03$ & $13.69 \pm 0.05$ & & 033958.28-041206.8 & $13.52 \pm 0.03$ & $13.26 \pm 0.03$ & & $52.9 \pm 7.0$ & $1.8 \pm 8.2$\\
03395870-2201216 & $14.61 \pm 0.04$ & $14.08 \pm 0.05$ & $13.74 \pm 0.05$ & & 033958.75-220122.6 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $61.7 \pm 7.0$ & $-81.5 \pm 8.0$\\
03395891-2404471 & $13.97 \pm 0.03$ & $13.35 \pm 0.04$ & $13.05 \pm 0.03$ & & 033958.90-240447.9 & $12.87 \pm 0.02$ & $12.65 \pm 0.02$ & & $-5.1 \pm 5.4$ & $-68.3 \pm 11.2$\\
03395982-1042595 & $16.01 \pm 0.07$ & $15.36 \pm 0.08$ & $15.02 \pm 0.14$ & & 033959.85-104258.7 & $14.76 \pm 0.03$ & $14.44 \pm 0.05$ & & $35.7 \pm 11.1$ & $70.0 \pm 12.2$\\
03400016-5645532 & $15.37 \pm 0.05$ & $14.72 \pm 0.07$ & $14.29 \pm 0.08$ & & 034000.24-564552.2 & $14.10 \pm 0.03$ & $13.90 \pm 0.03$ & & $59.7 \pm 3.3$ & $90.8 \pm 8.1$\\
03400200-4927205 & $15.11 \pm 0.05$ & $14.52 \pm 0.05$ & $14.10 \pm 0.06$ & & 034001.99-492721.2 & $13.93 \pm 0.03$ & $13.70 \pm 0.03$ & & $-7.4 \pm 3.9$ & $-63.0 \pm 7.6$\\
03400312-5014238 & $13.31 \pm 0.02$ & $12.71 \pm 0.03$ & $12.39 \pm 0.02$ & & 034003.25-501422.4 & $12.21 \pm 0.02$ & $11.99 \pm 0.02$ & & $120.6 \pm 6.5$ & $125.9 \pm 8.8$\\
03400489+2750209 & $15.35 \pm 0.05$ & $14.77 \pm 0.07$ & $14.42 \pm 0.08$ & & 034004.92+275020.4 & $14.24 \pm 0.03$ & $14.07 \pm 0.04$ & & $35.3 \pm 7.0$ & $-42.3 \pm 8.5$\\
03400507-5048429 & $13.98 \pm 0.02$ & $13.35 \pm 0.02$ & $13.06 \pm 0.03$ & & 034005.10-504844.3 & $12.88 \pm 0.02$ & $12.66 \pm 0.02$ & & $32.6 \pm 3.8$ & $-132.3 \pm 9.0$\\
03400673-4419075 & $13.41 \pm 0.02$ & $12.85 \pm 0.03$ & $12.54 \pm 0.02$ & & 034006.76-441907.8 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $35.2 \pm 4.2$ & $-23.4 \pm 7.4$\\
03400685+2640527 & $16.39 \pm 0.11$ & $15.34 \pm 0.12$ & $14.97 \pm 0.11$ & & 034006.72+264051.5 & $14.79 \pm 0.03$ & $14.55 \pm 0.06$ & & $-154.4 \pm 10.2$ & $-111.6 \pm 11.8$\\
03400689-2648483 & $13.55 \pm 0.02$ & $13.01 \pm 0.02$ & $12.69 \pm 0.03$ & & 034006.92-264848.3 & $12.44 \pm 0.02$ & $12.16 \pm 0.02$ & & $35.6 \pm 5.4$ & $-2.5 \pm 6.1$\\
03400889-4326286 & $15.15 \pm 0.04$ & $14.61 \pm 0.05$ & $14.29 \pm 0.06$ & & 034008.90-432629.1 & $14.09 \pm 0.03$ & $13.88 \pm 0.03$ & & $17.7 \pm 4.8$ & $-46.8 \pm 8.1$\\
03400922-3446419 & $14.72 \pm 0.04$ & $14.16 \pm 0.02$ & $13.89 \pm 0.05$ & & 034009.25-344642.1 & $13.71 \pm 0.02$ & $13.50 \pm 0.03$ & & $33.8 \pm 5.0$ & $-19.3 \pm 6.5$\\
03400942-6724051 & $14.74 \pm 0.03$ & $13.59 \pm 0.03$ & $12.93 \pm 0.02$ & & 034008.73-672359.0 & $12.06 \pm 0.02$ & $11.51 \pm 0.02$ & & $-337.3 \pm 7.3$ & $515.6 \pm 12.5$\\
03401014+3603066 & $15.70 \pm 0.05$ & $15.02 \pm 0.06$ & $14.56 \pm 0.09$ & & 034010.13+360306.0 & $14.37 \pm 0.03$ & $14.15 \pm 0.04$ & & $-8.1 \pm 6.5$ & $-53.4 \pm 8.4$\\
03401069+2549301 & $14.06 \pm 0.03$ & $13.46 \pm 0.04$ & $13.16 \pm 0.03$ & & 034010.70+254929.6 & $12.99 \pm 0.03$ & $12.76 \pm 0.03$ & & $21.3 \pm 6.8$ & $-50.0 \pm 8.0$\\
03401111-0308588 & $16.67 \pm 0.12$ & $15.93 \pm 0.11$ & $15.35 \pm 0.16$ & & 034011.14-030857.6 & $14.98 \pm 0.04$ & $14.66 \pm 0.06$ & & $44.2 \pm 17.8$ & $101.1 \pm 18.8$\\
03401326-3649082 & $14.58 \pm 0.03$ & $13.80 \pm 0.03$ & $13.35 \pm 0.03$ & & 034013.23-364908.8 & $13.02 \pm 0.02$ & $12.69 \pm 0.02$ & & $-37.2 \pm 5.0$ & $-56.1 \pm 7.1$\\
03401349+3112007 & $16.61 \pm 0.11$ & $15.35 \pm 0.08$ & $14.84 \pm 0.08$ & & 034013.53+311201.5 & $14.48 \pm 0.06$ & $14.18 \pm 0.05$ & & $46.0 \pm 11.3$ & $79.6 \pm 14.5$\\
03401530+3229450 & $14.91 \pm 0.03$ & $14.14 \pm 0.05$ & $13.72 \pm 0.03$ & & 034015.34+322944.8 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $40.7 \pm 6.1$ & $-20.6 \pm 7.7$\\
03401544-1630011 & $15.95 \pm 0.07$ & $15.40 \pm 0.08$ & $15.09 \pm 0.13$ & & 034015.48-163001.4 & $14.81 \pm 0.03$ & $14.57 \pm 0.05$ & & $55.7 \pm 9.2$ & $-28.1 \pm 9.5$\\
03401701-4149000 & $11.96 \pm 0.02$ & $11.41 \pm 0.02$ & $11.11 \pm 0.02$ & & 034017.06-414859.9 & $10.96 \pm 0.02$ & $10.75 \pm 0.02$ & & $53.5 \pm 4.7$ & $7.9 \pm 7.2$\\
03401856-2437415 & $15.60 \pm 0.06$ & $14.93 \pm 0.09$ & $14.52 \pm 0.10$ & & 034018.59-243742.1 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $41.5 \pm 6.8$ & $-56.8 \pm 8.6$\\
03401892+3333089 & $15.82 \pm 0.05$ & $15.16 \pm 0.08$ & $14.80 \pm 0.08$ & & 034018.96+333308.7 & $14.46 \pm 0.03$ & $14.27 \pm 0.05$ & & $37.7 \pm 7.0$ & $-16.6 \pm 9.0$\\
03402383+2304093 & $13.56 \pm 0.02$ & $12.96 \pm 0.02$ & $12.69 \pm 0.03$ & & 034023.84+230408.7 & $12.53 \pm 0.02$ & $12.33 \pm 0.03$ & & $20.7 \pm 6.9$ & $-44.0 \pm 6.4$\\
03402846-6537081 & $13.40 \pm 0.02$ & $12.84 \pm 0.02$ & $12.55 \pm 0.02$ & & 034028.47-653707.8 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $2.3 \pm 1.9$ & $36.2 \pm 7.3$\\
03402888+1955582 & $15.95 \pm 0.07$ & $15.29 \pm 0.08$ & $14.98 \pm 0.10$ & & 034028.92+195558.5 & $14.75 \pm 0.03$ & $14.56 \pm 0.06$ & & $47.9 \pm 9.0$ & $21.8 \pm 9.3$\\
03402903-6820011 & $15.41 \pm 0.05$ & $14.73 \pm 0.05$ & $14.30 \pm 0.06$ & & 034029.20-682000.2 & $14.04 \pm 0.02$ & $13.77 \pm 0.03$ & & $81.1 \pm 2.3$ & $74.5 \pm 6.6$\\
03403063-3410432 & $14.25 \pm 0.03$ & $13.66 \pm 0.03$ & $13.35 \pm 0.04$ & & 034030.60-341043.6 & $13.16 \pm 0.02$ & $12.99 \pm 0.02$ & & $-26.3 \pm 4.8$ & $-32.0 \pm 6.4$\\
03403110+2343431 & $16.46 \pm 0.11$ & $15.66 \pm 0.11$ & $15.35 \pm 0.15$ & & 034031.04+234342.3 & $14.72 \pm 0.04$ & $14.47 \pm 0.06$ & & $-70.1 \pm 19.4$ & $-65.2 \pm 17.3$\\
03403244+3415110 & $15.35 \pm 0.05$ & $14.67 \pm 0.06$ & $14.36 \pm 0.05$ & & 034032.48+341511.1 & $14.16 \pm 0.03$ & $13.89 \pm 0.04$ & & $43.3 \pm 6.4$ & $13.5 \pm 8.9$\\
03403257-4942491 & $13.96 \pm 0.03$ & $13.34 \pm 0.03$ & $13.05 \pm 0.04$ & & 034032.63-494248.8 & $12.79 \pm 0.02$ & $12.62 \pm 0.02$ & & $51.4 \pm 4.1$ & $33.7 \pm 6.8$\\
03403283+2553007 & $14.35 \pm 0.03$ & $13.80 \pm 0.04$ & $13.49 \pm 0.03$ & & 034032.86+255300.6 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $38.7 \pm 6.5$ & $-6.3 \pm 7.5$\\
03403350-0239344 & $11.47 \pm 0.02$ & $10.91 \pm 0.02$ & $10.62 \pm 0.02$ & & 034033.62-023935.3 & $10.43 \pm 0.02$ & $10.23 \pm 0.02$ & & $151.8 \pm 8.4$ & $-76.5 \pm 6.3$\\
03403474-3656113 & $14.75 \pm 0.03$ & $14.21 \pm 0.04$ & $13.91 \pm 0.05$ & & 034034.78-365612.6 & $13.63 \pm 0.03$ & $13.37 \pm 0.03$ & & $43.1 \pm 5.3$ & $-117.1 \pm 8.8$\\
03403585-3232267 & $14.73 \pm 0.04$ & $14.16 \pm 0.04$ & $13.84 \pm 0.05$ & & 034035.79-323226.9 & $13.62 \pm 0.02$ & $13.40 \pm 0.03$ & & $-56.1 \pm 5.5$ & $-23.0 \pm 6.5$\\
03403734+2812370 & $15.56 \pm 0.06$ & $15.01 \pm 0.06$ & $14.58 \pm 0.07$ & & 034037.38+281237.2 & $14.42 \pm 0.03$ & $14.24 \pm 0.05$ & & $48.3 \pm 7.5$ & $13.4 \pm 9.4$\\
03403849-3822021 & $14.19 \pm 0.03$ & $13.61 \pm 0.03$ & $13.32 \pm 0.03$ & & 034038.52-382202.1 & $13.12 \pm 0.02$ & $12.95 \pm 0.02$ & & $30.6 \pm 4.8$ & $3.8 \pm 6.7$\\
03403970-4417351 & $15.71 \pm 0.06$ & $15.18 \pm 0.07$ & $14.82 \pm 0.10$ & & 034039.78-441735.0 & $14.52 \pm 0.03$ & $14.33 \pm 0.04$ & & $85.6 \pm 6.3$ & $9.4 \pm 8.9$\\
03404020-0629434 & $15.47 \pm 0.05$ & $14.91 \pm 0.06$ & $14.53 \pm 0.09$ & & 034040.19-062943.9 & $14.38 \pm 0.03$ & $14.18 \pm 0.04$ & & $-12.9 \pm 8.1$ & $-40.0 \pm 8.3$\\
03404101+2556160 & $16.53 \pm 0.13$ & $15.78 \pm 0.15$ & $14.96 \pm 0.11$ & & 034041.05+255615.2 & $14.33 \pm 0.03$ & $14.04 \pm 0.04$ & & $48.7 \pm 11.7$ & $-69.2 \pm 14.2$\\
03404219+3159093 & $16.04 \pm 0.08$ & $14.83 \pm 0.08$ & $14.30 \pm 0.06$ & & 034042.23+315909.5 & $13.61 \pm 0.03$ & $13.42 \pm 0.04$ & & $51.3 \pm 6.9$ & $15.6 \pm 8.6$\\
03404232+2820093 & $16.06 \pm 0.09$ & $15.50 \pm 0.12$ & $15.06 \pm 0.10$ & & 034042.33+282008.4 & $14.86 \pm 0.04$ & $14.67 \pm 0.06$ & & $13.5 \pm 8.8$ & $-91.5 \pm 11.0$\\
03404356-5521278 & $16.23 \pm 0.12$ & $15.49 \pm 0.14$ & $14.98 \pm 0.16$ & & 034043.68-552127.8 & $14.15 \pm 0.03$ & $13.85 \pm 0.03$ & & $89.9 \pm 5.9$ & $-5.1 \pm 11.0$\\
03404367-1452125 & $11.28 \pm 0.02$ & $10.70 \pm 0.03$ & $10.41 \pm 0.02$ & & 034043.78-145214.2 & $10.22 \pm 0.02$ & $10.03 \pm 0.02$ & & $129.4 \pm 7.0$ & $-145.5 \pm 7.5$\\
03404514+2750405 & $15.46 \pm 0.05$ & $14.81 \pm 0.06$ & $14.43 \pm 0.06$ & & 034045.16+275040.2 & $14.17 \pm 0.03$ & $13.90 \pm 0.04$ & & $23.1 \pm 6.7$ & $-32.0 \pm 8.2$\\
03404515-1412296 & $15.22 \pm 0.04$ & $14.53 \pm 0.05$ & $14.22 \pm 0.06$ & & 034045.16-141228.9 & $13.98 \pm 0.03$ & $13.71 \pm 0.04$ & & $13.0 \pm 6.6$ & $61.1 \pm 7.7$\\
03404525-1219267 & $15.23 \pm 0.04$ & $14.55 \pm 0.05$ & $14.28 \pm 0.08$ & & 034045.23-121927.8 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $-20.5 \pm 7.5$ & $-93.6 \pm 8.8$\\
03404554+2705066 & $14.22 \pm 0.02$ & $13.70 \pm 0.04$ & $13.39 \pm 0.03$ & & 034045.58+270506.3 & $13.19 \pm 0.03$ & $12.97 \pm 0.03$ & & $48.9 \pm 6.3$ & $-28.9 \pm 7.4$\\
03404572+3609167 & $16.84 \pm 0.14$ & $15.92 \pm 0.13$ & $15.64 \pm 0.20$ & & 034045.81+360916.7 & $15.21 \pm 0.04$ & $14.77 \pm 0.07$ & & $91.0 \pm 15.7$ & $3.5 \pm 23.2$\\
03404702-2321412 & $15.01 \pm 0.04$ & $14.48 \pm 0.05$ & $14.20 \pm 0.07$ & & 034047.06-232141.2 & $14.00 \pm 0.03$ & $13.80 \pm 0.03$ & & $49.2 \pm 6.9$ & $1.0 \pm 6.8$\\
03404873-3624591 & $14.27 \pm 0.03$ & $13.59 \pm 0.03$ & $13.18 \pm 0.03$ & & 034048.76-362459.6 & $12.99 \pm 0.02$ & $12.79 \pm 0.02$ & & $36.1 \pm 5.1$ & $-51.7 \pm 7.1$\\
03404880-5953398 & $14.64 \pm 0.03$ & $14.07 \pm 0.05$ & $13.79 \pm 0.05$ & & 034048.87-595339.5 & $13.64 \pm 0.02$ & $13.44 \pm 0.03$ & & $45.5 \pm 2.9$ & $28.4 \pm 11.8$\\
03404953-1016298 & $10.81 \pm 0.02$ & $10.30 \pm 0.02$ & $9.98 \pm 0.02$ & & 034049.60-101630.4 & $9.78 \pm 0.02$ & $9.55 \pm 0.02$ & & $93.3 \pm 7.0$ & $-50.8 \pm 6.9$\\
03405021-3311513 & $14.40 \pm 0.03$ & $13.86 \pm 0.04$ & $13.57 \pm 0.05$ & & 034050.22-331150.9 & $13.39 \pm 0.02$ & $13.22 \pm 0.03$ & & $7.3 \pm 4.8$ & $35.2 \pm 6.5$\\
03405040-3557184 & $14.76 \pm 0.03$ & $14.20 \pm 0.04$ & $13.90 \pm 0.05$ & & 034050.34-355719.1 & $13.64 \pm 0.02$ & $13.42 \pm 0.03$ & & $-59.5 \pm 6.1$ & $-66.0 \pm 8.3$\\
03405184-3757168 & $14.47 \pm 0.03$ & $13.96 \pm 0.03$ & $13.66 \pm 0.04$ & & 034051.87-375717.5 & $13.49 \pm 0.02$ & $13.30 \pm 0.03$ & & $31.9 \pm 5.0$ & $-64.3 \pm 7.4$\\
03405222-1547384 & $15.29 \pm 0.05$ & $14.77 \pm 0.05$ & $14.41 \pm 0.08$ & & 034052.26-154738.6 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $46.4 \pm 7.5$ & $-23.9 \pm 7.8$\\
03405256-4146011 & $13.70 \pm 0.02$ & $13.13 \pm 0.03$ & $12.81 \pm 0.02$ & & 034052.61-414600.3 & $12.66 \pm 0.02$ & $12.47 \pm 0.02$ & & $60.5 \pm 5.3$ & $66.9 \pm 7.2$\\
03405349+2945360 & $15.64 \pm 0.06$ & $14.95 \pm 0.09$ & $14.57 \pm 0.07$ & & 034053.44+294535.7 & $14.18 \pm 0.03$ & $13.89 \pm 0.04$ & & $-58.3 \pm 7.9$ & $-30.1 \pm 9.8$\\
03405379+0709448 & $13.59 \pm 0.02$ & $13.07 \pm 0.03$ & $12.72 \pm 0.02$ & & 034053.87+070944.5 & $12.54 \pm 0.02$ & $12.36 \pm 0.03$ & & $107.5 \pm 8.4$ & $-30.1 \pm 7.2$\\
03405408+2744275 & $15.07 \pm 0.04$ & $14.45 \pm 0.05$ & $14.12 \pm 0.04$ & & 034054.06+274427.1 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $-29.8 \pm 6.7$ & $-43.1 \pm 8.1$\\
03405426+2307264 & $14.70 \pm 0.03$ & $14.11 \pm 0.04$ & $13.72 \pm 0.04$ & & 034054.34+230726.2 & $13.49 \pm 0.03$ & $13.32 \pm 0.03$ & & $92.4 \pm 6.8$ & $-20.4 \pm 6.7$\\
03405446+2254258 & $13.89 \pm 0.02$ & $13.31 \pm 0.03$ & $13.00 \pm 0.03$ & & 034054.48+225425.2 & $12.83 \pm 0.02$ & $12.63 \pm 0.03$ & & $18.4 \pm 5.7$ & $-44.3 \pm 6.5$\\
03405451-2035317 & $14.14 \pm 0.03$ & $13.58 \pm 0.03$ & $13.29 \pm 0.03$ & & 034054.48-203533.2 & $13.11 \pm 0.02$ & $12.90 \pm 0.02$ & & $-44.4 \pm 6.0$ & $-127.2 \pm 8.9$\\
03405476-1155031 & $15.21 \pm 0.04$ & $14.70 \pm 0.07$ & $14.35 \pm 0.07$ & & 034054.79-115503.5 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $33.3 \pm 10.4$ & $-35.9 \pm 8.6$\\
03405533+2732247 & $15.41 \pm 0.05$ & $14.73 \pm 0.06$ & $14.42 \pm 0.07$ & & 034055.34+273224.1 & $14.20 \pm 0.03$ & $13.85 \pm 0.04$ & & $8.8 \pm 7.0$ & $-59.3 \pm 8.4$\\
03405596-3256117 & $15.37 \pm 0.04$ & $14.79 \pm 0.06$ & $14.50 \pm 0.09$ & & 034055.98-325611.2 & $14.33 \pm 0.03$ & $14.10 \pm 0.03$ & & $26.8 \pm 5.5$ & $38.1 \pm 7.1$\\
03405692+2901093 & $13.50 \pm 0.02$ & $12.86 \pm 0.03$ & $12.55 \pm 0.03$ & & 034056.93+290108.8 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $10.4 \pm 5.7$ & $-47.3 \pm 8.0$\\
03405754-3227225 & $16.14 \pm 0.09$ & $15.63 \pm 0.11$ & $15.27 \pm 0.19$ & & 034057.60-322722.9 & $15.11 \pm 0.03$ & $14.88 \pm 0.05$ & & $66.6 \pm 12.5$ & $-29.7 \pm 17.4$\\
03405935-1217083 & $16.51 \pm 0.13$ & $15.78 \pm 0.14$ & $14.94 \pm 0.14$ & & 034059.40-121707.3 & $14.37 \pm 0.03$ & $13.98 \pm 0.04$ & & $66.1 \pm 14.2$ & $81.6 \pm 15.6$\\
03410132-2739458 & $14.23 \pm 0.03$ & $13.69 \pm 0.03$ & $13.34 \pm 0.04$ & & 034101.36-273946.5 & $13.17 \pm 0.02$ & $12.94 \pm 0.03$ & & $41.1 \pm 5.6$ & $-58.3 \pm 6.7$\\
03410150+2834482 & $13.24 \pm 0.02$ & $12.64 \pm 0.03$ & $12.29 \pm 0.02$ & & 034101.61+283446.5 & $12.13 \pm 0.02$ & $11.96 \pm 0.02$ & & $138.6 \pm 6.7$ & $-163.2 \pm 8.1$\\
03410210-1659265 & $16.00 \pm 0.08$ & $15.48 \pm 0.09$ & $14.99 \pm 0.13$ & & 034102.16-165926.7 & $14.81 \pm 0.03$ & $14.52 \pm 0.05$ & & $76.5 \pm 9.1$ & $-15.6 \pm 9.1$\\
03410215-3046241 & $13.82 \pm 0.02$ & $13.18 \pm 0.03$ & $12.90 \pm 0.03$ & & 034102.15-304625.3 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $-5.3 \pm 6.0$ & $-102.8 \pm 11.7$\\
03410348+2852326 & $13.52 \pm 0.02$ & $12.92 \pm 0.03$ & $12.63 \pm 0.03$ & & 034103.52+285233.2 & $12.47 \pm 0.02$ & $12.30 \pm 0.02$ & & $50.0 \pm 5.9$ & $57.3 \pm 7.1$\\
03410366+2850570 & $12.84 \pm 0.02$ & $12.26 \pm 0.03$ & $11.98 \pm 0.02$ & & 034103.64+285056.8 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $-28.8 \pm 5.7$ & $-18.5 \pm 6.9$\\
03410409+2944413 & $16.32 \pm 0.09$ & $15.70 \pm 0.13$ & $15.36 \pm 0.14$ & & 034104.16+294440.6 & $15.10 \pm 0.04$ & $14.87 \pm 0.07$ & & $93.3 \pm 14.7$ & $-68.9 \pm 18.2$\\
03410539+2332569 & $15.81 \pm 0.06$ & $15.05 \pm 0.06$ & $14.76 \pm 0.09$ & & 034105.41+233256.5 & $14.37 \pm 0.03$ & $14.15 \pm 0.04$ & & $26.6 \pm 8.3$ & $-40.3 \pm 9.6$\\
03410638+3512086 & $14.77 \pm 0.03$ & $13.97 \pm 0.04$ & $13.63 \pm 0.04$ & & 034106.39+351208.2 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $16.9 \pm 5.0$ & $-34.9 \pm 6.7$\\
03410932+3049475 & $14.79 \pm 0.03$ & $14.10 \pm 0.04$ & $13.79 \pm 0.04$ & & 034109.36+304947.6 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $47.1 \pm 5.7$ & $9.6 \pm 6.9$\\
03411082-1648008 & $13.57 \pm 0.02$ & $13.01 \pm 0.03$ & $12.72 \pm 0.03$ & & 034110.87-164801.5 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $60.7 \pm 7.6$ & $-63.8 \pm 7.4$\\
03411101+2512391 & $13.14 \pm 0.02$ & $12.55 \pm 0.03$ & $12.27 \pm 0.02$ & & 034111.08+251238.4 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $88.2 \pm 6.4$ & $-71.1 \pm 7.2$\\
03411170+3239595 & $15.12 \pm 0.04$ & $14.34 \pm 0.05$ & $13.91 \pm 0.05$ & & 034111.67+323959.2 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $-38.0 \pm 6.0$ & $-27.2 \pm 7.1$\\
03411250-1830097 & $14.28 \pm 0.02$ & $13.76 \pm 0.03$ & $13.42 \pm 0.03$ & & 034112.54-183009.7 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $50.6 \pm 6.9$ & $4.4 \pm 7.1$\\
03411252-5408219 & $13.53 \pm 0.03$ & $13.01 \pm 0.03$ & $12.72 \pm 0.03$ & & 034112.64-540821.6 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $101.9 \pm 5.8$ & $27.5 \pm 6.7$\\
03411334-1322273 & $14.72 \pm 0.04$ & $14.16 \pm 0.05$ & $13.82 \pm 0.05$ & & 034113.33-132227.8 & $13.58 \pm 0.02$ & $13.39 \pm 0.03$ & & $-8.6 \pm 6.4$ & $-43.3 \pm 7.4$\\
03411344+2523093 & $13.96 \pm 0.02$ & $13.34 \pm 0.04$ & $13.01 \pm 0.03$ & & 034113.41+252308.7 & $12.78 \pm 0.02$ & $12.60 \pm 0.03$ & & $-28.3 \pm 6.1$ & $-59.6 \pm 7.2$\\
03411382-6503513 & $13.57 \pm 0.03$ & $12.96 \pm 0.03$ & $12.67 \pm 0.03$ & & 034113.80-650348.8 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-12.2 \pm 5.3$ & $250.7 \pm 25.3$\\
03411393-1500506 & $14.79 \pm 0.04$ & $14.13 \pm 0.04$ & $13.85 \pm 0.06$ & & 034113.97-150051.1 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $60.2 \pm 7.1$ & $-44.5 \pm 7.3$\\
03411429+2738319 & $15.74 \pm 0.06$ & $15.09 \pm 0.07$ & $14.64 \pm 0.07$ & & 034114.25+273831.8 & $14.29 \pm 0.03$ & $14.08 \pm 0.04$ & & $-52.2 \pm 7.8$ & $-5.2 \pm 9.2$\\
03411468+3045590 & $16.67 \pm 0.13$ & $15.80 \pm 0.15$ & $15.27 \pm 0.14$ & & 034114.73+304558.0 & $14.98 \pm 0.04$ & $14.77 \pm 0.07$ & & $57.2 \pm 13.2$ & $-79.4 \pm 16.9$\\
03411479+3428577 & $13.88 \pm 0.02$ & $13.28 \pm 0.03$ & $12.98 \pm 0.03$ & & 034114.79+342857.3 & $12.81 \pm 0.03$ & $12.62 \pm 0.03$ & & $1.9 \pm 4.7$ & $-32.1 \pm 6.4$\\
03411551+2213528 & $14.50 \pm 0.03$ & $13.92 \pm 0.03$ & $13.61 \pm 0.04$ & & 034115.53+221352.4 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $33.7 \pm 6.1$ & $-31.9 \pm 8.2$\\
03411558-1647363 & $14.49 \pm 0.03$ & $13.80 \pm 0.03$ & $13.50 \pm 0.04$ & & 034115.57-164737.4 & $13.32 \pm 0.03$ & $13.14 \pm 0.03$ & & $-20.8 \pm 7.4$ & $-95.5 \pm 8.2$\\
03411649+3207561 & $15.23 \pm 0.04$ & $14.66 \pm 0.06$ & $14.17 \pm 0.06$ & & 034116.44+320754.7 & $13.81 \pm 0.03$ & $13.58 \pm 0.04$ & & $-60.7 \pm 5.9$ & $-118.7 \pm 7.8$\\
03411708-3742266 & $16.24 \pm 0.10$ & $15.53 \pm 0.09$ & $15.24 \pm 0.16$ & & 034117.10-374227.2 & $14.99 \pm 0.03$ & $14.79 \pm 0.05$ & & $28.3 \pm 8.1$ & $-57.6 \pm 12.9$\\
03411748+2721091 & $14.42 \pm 0.03$ & $13.88 \pm 0.04$ & $13.57 \pm 0.04$ & & 034117.48+272108.6 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $-5.7 \pm 6.3$ & $-41.3 \pm 8.3$\\
03411937+3402333 & $12.31 \pm 0.02$ & $11.74 \pm 0.02$ & $11.46 \pm 0.02$ & & 034119.40+340232.9 & $11.28 \pm 0.02$ & $11.10 \pm 0.02$ & & $39.9 \pm 4.6$ & $-37.4 \pm 6.1$\\
03412143-5326209 & $12.25 \pm 0.02$ & $11.68 \pm 0.02$ & $11.37 \pm 0.02$ & & 034121.67-532617.8 & $11.16 \pm 0.02$ & $10.97 \pm 0.02$ & & $198.2 \pm 9.7$ & $283.5 \pm 14.7$\\
03412154-6541186 & $16.19 \pm 0.11$ & $15.67 \pm 0.12$ & $15.11 \pm 0.14$ & & 034121.63-654118.7 & $14.90 \pm 0.03$ & $14.66 \pm 0.04$ & & $56.1 \pm 6.9$ & $-7.3 \pm 32.8$\\
03412168+2643197 & $12.87 \pm 0.02$ & $12.28 \pm 0.03$ & $12.01 \pm 0.02$ & & 034121.70+264319.5 & $11.84 \pm 0.02$ & $11.64 \pm 0.02$ & & $28.4 \pm 5.8$ & $-17.0 \pm 6.9$\\
03412345+2201542 & $13.56 \pm 0.02$ & $12.86 \pm 0.02$ & $12.54 \pm 0.02$ & & 034123.47+220153.7 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $23.1 \pm 5.6$ & $-41.8 \pm 7.0$\\
03412353-1857591 & $14.90 \pm 0.03$ & $14.32 \pm 0.04$ & $14.00 \pm 0.05$ & & 034123.57-185759.0 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $53.4 \pm 6.7$ & $9.4 \pm 7.4$\\
03412380+2829079 & $14.56 \pm 0.03$ & $13.93 \pm 0.04$ & $13.64 \pm 0.03$ & & 034123.83+282907.9 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $37.1 \pm 6.3$ & $-2.6 \pm 8.3$\\
03412415+2056277 & $15.51 \pm 0.05$ & $14.87 \pm 0.07$ & $14.45 \pm 0.08$ & & 034124.18+205628.0 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $31.8 \pm 6.7$ & $19.0 \pm 7.5$\\
03412449-1312292 & $15.23 \pm 0.04$ & $14.47 \pm 0.04$ & $14.13 \pm 0.06$ & & 034124.50-131228.2 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $17.0 \pm 6.8$ & $84.9 \pm 7.9$\\
03412520-3258427 & $14.12 \pm 0.02$ & $13.59 \pm 0.04$ & $13.26 \pm 0.04$ & & 034125.26-325842.8 & $13.02 \pm 0.02$ & $12.74 \pm 0.02$ & & $62.4 \pm 5.5$ & $-7.9 \pm 6.2$\\
03412523-2608207 & $14.89 \pm 0.04$ & $14.34 \pm 0.05$ & $13.97 \pm 0.06$ & & 034125.22-260821.2 & $13.79 \pm 0.03$ & $13.59 \pm 0.03$ & & $-7.4 \pm 8.0$ & $-43.0 \pm 7.6$\\
03412624+2630261 & $16.19 \pm 0.10$ & $15.51 \pm 0.12$ & $15.17 \pm 0.12$ & & 034126.28+263025.0 & $14.54 \pm 0.04$ & $14.36 \pm 0.06$ & & $61.0 \pm 13.6$ & $-111.1 \pm 17.4$\\
03412635+2308029 & $13.59 \pm 0.02$ & $12.93 \pm 0.02$ & $12.62 \pm 0.02$ & & 034126.36+230802.4 & $12.46 \pm 0.02$ & $12.28 \pm 0.03$ & & $15.7 \pm 5.7$ & $-48.0 \pm 6.5$\\
03412734-1652473 & $13.99 \pm 0.03$ & $13.38 \pm 0.03$ & $13.10 \pm 0.04$ & & 034127.33-165247.9 & $12.93 \pm 0.02$ & $12.76 \pm 0.03$ & & $-11.9 \pm 6.0$ & $-48.8 \pm 6.6$\\
03412792-7952089 & $12.49 \pm 0.02$ & $11.90 \pm 0.02$ & $11.63 \pm 0.02$ & & 034128.17-795208.2 & $11.43 \pm 0.02$ & $11.23 \pm 0.02$ & & $62.7 \pm 1.7$ & $68.4 \pm 11.2$\\
03412801+3202171 & $12.73 \pm 0.02$ & $12.15 \pm 0.02$ & $11.84 \pm 0.02$ & & 034128.06+320216.5 & $11.68 \pm 0.02$ & $11.47 \pm 0.02$ & & $57.3 \pm 5.0$ & $-56.4 \pm 7.0$\\
03412820+1602252 & $14.69 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.05$ & & 034128.21+160224.8 & $13.56 \pm 0.03$ & $13.38 \pm 0.04$ & & $9.1 \pm 6.1$ & $-32.8 \pm 6.4$\\
03412837+1254173 & $14.22 \pm 0.03$ & $13.62 \pm 0.02$ & $13.31 \pm 0.04$ & & 034128.39+125416.9 & $13.14 \pm 0.03$ & $12.91 \pm 0.03$ & & $27.9 \pm 5.9$ & $-30.7 \pm 6.1$\\
03412856-0024439 & $15.53 \pm 0.05$ & $15.01 \pm 0.07$ & $14.64 \pm 0.10$ & & 034128.63-002443.9 & $14.48 \pm 0.03$ & $14.30 \pm 0.05$ & & $90.6 \pm 8.8$ & $3.0 \pm 8.6$\\
03413008-4022376 & $15.76 \pm 0.07$ & $15.03 \pm 0.07$ & $14.57 \pm 0.09$ & & 034130.21-402236.1 & $14.30 \pm 0.03$ & $14.08 \pm 0.03$ & & $139.5 \pm 8.3$ & $135.0 \pm 9.5$\\
03413157+3054571 & $15.86 \pm 0.06$ & $15.12 \pm 0.08$ & $14.83 \pm 0.10$ & & 034131.57+305456.4 & $14.48 \pm 0.03$ & $14.24 \pm 0.05$ & & $-1.3 \pm 7.1$ & $-55.9 \pm 8.9$\\
03413332+3157417 & $11.91 \pm 0.02$ & $11.32 \pm 0.01$ & $10.99 \pm 0.02$ & & 034133.41+315739.9 & $10.79 \pm 0.02$ & $10.59 \pm 0.02$ & & $103.0 \pm 5.3$ & $-151.9 \pm 8.3$\\
03413357+2709504 & $13.97 \pm 0.03$ & $13.35 \pm 0.03$ & $13.00 \pm 0.03$ & & 034133.59+270949.9 & $12.81 \pm 0.02$ & $12.59 \pm 0.02$ & & $24.7 \pm 5.8$ & $-48.5 \pm 8.6$\\
03413484+3059407 & $15.59 \pm 0.06$ & $14.76 \pm 0.05$ & $14.27 \pm 0.06$ & & 034134.87+305940.4 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $38.9 \pm 5.9$ & $-25.5 \pm 7.4$\\
03413531+3133059 & $14.18 \pm 0.02$ & $13.61 \pm 0.03$ & $13.27 \pm 0.03$ & & 034135.33+313305.3 & $13.10 \pm 0.03$ & $12.87 \pm 0.03$ & & $20.6 \pm 5.9$ & $-51.6 \pm 8.3$\\
03413571+0137333 & $13.75 \pm 0.03$ & $13.22 \pm 0.02$ & $12.93 \pm 0.03$ & & 034135.79+013732.7 & $12.74 \pm 0.03$ & $12.56 \pm 0.03$ & & $107.9 \pm 9.4$ & $-58.8 \pm 10.0$\\
03413619-4739310 & $14.41 \pm 0.03$ & $13.81 \pm 0.04$ & $13.54 \pm 0.04$ & & 034136.25-473931.3 & $13.26 \pm 0.02$ & $13.03 \pm 0.02$ & & $58.9 \pm 4.6$ & $-22.7 \pm 7.6$\\
03413642+2909372 & $15.10 \pm 0.04$ & $14.51 \pm 0.05$ & $14.21 \pm 0.06$ & & 034136.46+290936.8 & $13.94 \pm 0.03$ & $13.77 \pm 0.04$ & & $45.5 \pm 6.7$ & $-44.5 \pm 8.1$\\
03413645-7120115 & $14.07 \pm 0.03$ & $13.48 \pm 0.02$ & $13.18 \pm 0.03$ & & 034136.51-712011.1 & $13.03 \pm 0.02$ & $12.85 \pm 0.02$ & & $23.0 \pm 1.3$ & $30.5 \pm 6.2$\\
03413654-3952495 & $14.72 \pm 0.03$ & $14.16 \pm 0.04$ & $13.87 \pm 0.05$ & & 034136.55-395249.0 & $13.68 \pm 0.03$ & $13.51 \pm 0.03$ & & $12.5 \pm 5.1$ & $43.0 \pm 7.3$\\
03413695-2216067 & $14.47 \pm 0.03$ & $13.90 \pm 0.04$ & $13.56 \pm 0.04$ & & 034136.98-221607.3 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $28.9 \pm 6.5$ & $-48.6 \pm 7.4$\\
03413879+2423094 & $14.35 \pm 0.03$ & $13.73 \pm 0.03$ & $13.43 \pm 0.04$ & & 034138.81+242308.9 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $25.6 \pm 6.4$ & $-49.3 \pm 11.5$\\
03413885+2216405 & $13.48 \pm 0.02$ & $12.88 \pm 0.02$ & $12.60 \pm 0.02$ & & 034138.86+221640.1 & $12.43 \pm 0.02$ & $12.21 \pm 0.03$ & & $17.6 \pm 6.3$ & $-39.9 \pm 6.4$\\
03413889+8034233 & $14.88 \pm 0.05$ & $14.23 \pm 0.05$ & $13.95 \pm 0.04$ & & 034139.34+803423.1 & $13.68 \pm 0.03$ & $13.51 \pm 0.03$ & & $106.1 \pm 2.8$ & $-25.9 \pm 10.0$\\
03413948+3454571 & $16.41 \pm 0.12$ & $15.71 \pm 0.14$ & $15.28 \pm 0.14$ & & 034139.48+345459.4 & $14.94 \pm 0.04$ & $14.66 \pm 0.06$ & & $2.4 \pm 12.5$ & $197.1 \pm 19.2$\\
03414013+2350336 & $16.36 \pm 0.09$ & $15.70 \pm 0.11$ & $15.26 \pm 0.14$ & & 034140.74+235038.2 & $14.66 \pm 0.03$ & $13.97 \pm 0.04$ & & $713.8 \pm 23.2$ & $394.0 \pm 24.8$\\
03414133-2726023 & $15.20 \pm 0.04$ & $14.55 \pm 0.07$ & $14.14 \pm 0.07$ & & 034141.44-272602.1 & $13.91 \pm 0.03$ & $13.65 \pm 0.03$ & & $125.7 \pm 8.2$ & $13.0 \pm 6.7$\\
03414183-7858346 & $15.80 \pm 0.08$ & $15.21 \pm 0.13$ & $14.78 \pm 0.14$ & & 034141.51-785834.5 & $14.62 \pm 0.03$ & $14.36 \pm 0.04$ & & $-85.1 \pm 2.3$ & $3.7 \pm 13.5$\\
03414213-1948110 & $12.77 \pm 0.04$ & $12.19 \pm 0.03$ & $11.89 \pm 0.03$ & & 034142.05-194811.5 & $11.56 \pm 0.02$ & $11.34 \pm 0.02$ & & $-98.0 \pm 8.0$ & $-48.6 \pm 7.1$\\
03414250-4535466 & $13.62 \pm 0.02$ & $13.07 \pm 0.02$ & $12.76 \pm 0.03$ & & 034142.48-453546.1 & $12.58 \pm 0.02$ & $12.38 \pm 0.02$ & & $-22.9 \pm 3.9$ & $38.9 \pm 6.8$\\
03414267-2453065 & $13.06 \pm 0.02$ & $12.44 \pm 0.03$ & $12.09 \pm 0.02$ & & 034142.69-245306.9 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $11.9 \pm 5.2$ & $-40.9 \pm 6.3$\\
03414471+2028304 & $16.46 \pm 0.11$ & $15.73 \pm 0.12$ & $15.10 \pm 0.12$ & & 034144.72+202831.4 & $14.58 \pm 0.03$ & $14.28 \pm 0.05$ & & $16.4 \pm 14.0$ & $82.4 \pm 15.3$\\
03414486+3221577 & $12.02 \pm 0.01$ & $11.42 \pm 0.02$ & $11.14 \pm 0.01$ & & 034144.90+322156.2 & $10.95 \pm 0.02$ & $10.78 \pm 0.02$ & & $45.3 \pm 4.8$ & $-124.3 \pm 6.7$\\
03414573-3031002 & $14.41 \pm 0.03$ & $13.82 \pm 0.03$ & $13.51 \pm 0.04$ & & 034145.79-303059.5 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $65.9 \pm 6.3$ & $57.5 \pm 6.9$\\
03414728+2830197 & $15.60 \pm 0.06$ & $15.03 \pm 0.08$ & $14.68 \pm 0.10$ & & 034147.32+283019.1 & $14.51 \pm 0.03$ & $14.30 \pm 0.05$ & & $43.6 \pm 7.8$ & $-61.0 \pm 11.0$\\
03414736-3734013 & $16.25 \pm 0.09$ & $15.61 \pm 0.11$ & $15.07 \pm 0.12$ & & 034147.47-373400.9 & $14.84 \pm 0.03$ & $14.60 \pm 0.04$ & & $115.7 \pm 11.6$ & $39.6 \pm 15.2$\\
03414865-0737529 & $13.87 \pm 0.02$ & $13.27 \pm 0.02$ & $12.98 \pm 0.03$ & & 034148.67-073753.8 & $12.82 \pm 0.02$ & $12.64 \pm 0.03$ & & $29.7 \pm 7.9$ & $-83.0 \pm 7.4$\\
03414873+2402353 & $16.01 \pm 0.09$ & $15.10 \pm 0.09$ & $14.83 \pm 0.10$ & & 034148.65+240235.2 & $14.45 \pm 0.03$ & $14.09 \pm 0.04$ & & $-101.7 \pm 8.7$ & $-11.5 \pm 9.5$\\
03414881+2856410 & $16.02 \pm 0.09$ & $15.34 \pm 0.11$ & $14.92 \pm 0.11$ & & 034148.71+285641.3 & $14.75 \pm 0.03$ & $14.47 \pm 0.06$ & & $-119.3 \pm 8.9$ & $33.0 \pm 10.8$\\
03415063-3724135 & $14.41 \pm 0.03$ & $13.78 \pm 0.03$ & $13.50 \pm 0.04$ & & 034150.66-372413.3 & $13.26 \pm 0.02$ & $13.06 \pm 0.02$ & & $32.1 \pm 5.0$ & $20.8 \pm 6.8$\\
03415133-5345257 & $14.05 \pm 0.03$ & $13.49 \pm 0.03$ & $13.16 \pm 0.03$ & & 034151.39-534525.4 & $12.97 \pm 0.02$ & $12.77 \pm 0.02$ & & $46.3 \pm 3.9$ & $28.8 \pm 6.9$\\
03415230+2441579 & $13.98 \pm 0.02$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 034152.32+244157.2 & $12.88 \pm 0.03$ & $12.65 \pm 0.03$ & & $28.3 \pm 6.1$ & $-69.5 \pm 15.8$\\
03415232+3515120 & $11.50 \pm 0.02$ & $10.96 \pm 0.02$ & $10.62 \pm 0.01$ & & 034152.40+351510.9 & $10.43 \pm 0.02$ & $10.23 \pm 0.02$ & & $76.4 \pm 4.8$ & $-94.8 \pm 6.4$\\
03415304+2704432 & $13.75 \pm 0.03$ & $13.19 \pm 0.03$ & $12.87 \pm 0.03$ & & 034153.05+270442.6 & $12.68 \pm 0.02$ & $12.48 \pm 0.03$ & & $5.7 \pm 5.9$ & $-58.1 \pm 8.8$\\
03415308+0337167 & $15.07 \pm 0.05$ & $14.48 \pm 0.05$ & $14.11 \pm 0.07$ & & 034153.12+033716.8 & $13.86 \pm 0.03$ & $13.67 \pm 0.04$ & & $60.1 \pm 10.5$ & $8.0 \pm 8.9$\\
03415541+2918372 & $11.95 \pm 0.02$ & $11.38 \pm 0.03$ & $11.08 \pm 0.02$ & & 034155.57+291835.3 & $10.93 \pm 0.02$ & $10.75 \pm 0.02$ & & $199.5 \pm 7.3$ & $-184.8 \pm 8.1$\\
03415671+2358434 & $14.24 \pm 0.03$ & $13.57 \pm 0.03$ & $13.25 \pm 0.03$ & & 034156.72+235842.9 & $13.08 \pm 0.03$ & $12.87 \pm 0.03$ & & $17.4 \pm 6.4$ & $-41.5 \pm 7.3$\\
03415690-2827251 & $14.73 \pm 0.04$ & $14.12 \pm 0.04$ & $13.84 \pm 0.05$ & & 034156.87-282725.4 & $13.68 \pm 0.04$ & $13.46 \pm 0.04$ & & $-34.2 \pm 7.9$ & $-29.2 \pm 9.0$\\
03415762-6606519 & $14.07 \pm 0.03$ & $13.44 \pm 0.02$ & $13.14 \pm 0.03$ & & 034157.98-660650.2 & $12.99 \pm 0.02$ & $12.77 \pm 0.02$ & & $183.0 \pm 4.4$ & $140.8 \pm 7.5$\\
03415819-1818133 & $15.19 \pm 0.05$ & $14.59 \pm 0.04$ & $14.29 \pm 0.07$ & & 034158.18-181813.8 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $-18.1 \pm 7.2$ & $-43.7 \pm 8.0$\\
03415922+2310543 & $15.94 \pm 0.06$ & $15.28 \pm 0.08$ & $14.95 \pm 0.11$ & & 034159.26+231054.2 & $14.48 \pm 0.03$ & $14.17 \pm 0.05$ & & $44.9 \pm 7.7$ & $-8.2 \pm 8.7$\\
03420004+2601123 & $13.65 \pm 0.02$ & $13.00 \pm 0.03$ & $12.73 \pm 0.03$ & & 034200.05+260111.9 & $12.57 \pm 0.03$ & $12.36 \pm 0.02$ & & $17.2 \pm 5.9$ & $-45.1 \pm 7.8$\\
03420025+2340054 & $13.28 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 034200.25+234004.5 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $4.1 \pm 6.0$ & $-74.9 \pm 9.4$\\
03420139+2946200 & $15.66 \pm 0.06$ & $15.07 \pm 0.09$ & $14.69 \pm 0.09$ & & 034201.45+294619.8 & $14.52 \pm 0.03$ & $14.13 \pm 0.05$ & & $74.8 \pm 9.0$ & $-18.4 \pm 9.6$\\
03420219+1147261 & $14.20 \pm 0.03$ & $13.63 \pm 0.03$ & $13.34 \pm 0.03$ & & 034202.14+114725.7 & $13.09 \pm 0.03$ & $12.91 \pm 0.03$ & & $-66.7 \pm 8.1$ & $-39.7 \pm 7.4$\\
03420226-0740511 & $16.46 \pm 0.12$ & $15.68 \pm 0.11$ & $15.32 \pm 0.19$ & & 034202.29-074052.4 & $14.89 \pm 0.03$ & $14.69 \pm 0.06$ & & $41.5 \pm 21.4$ & $-110.0 \pm 16.5$\\
03420242+2948510 & $16.40 \pm 0.13$ & $15.56 \pm 0.15$ & $15.03 \pm 0.14$ & & 034202.54+294850.8 & $14.54 \pm 0.03$ & $14.21 \pm 0.05$ & & $145.2 \pm 14.2$ & $-18.6 \pm 18.3$\\
03420341+2522393 & $13.35 \pm 0.02$ & $12.73 \pm 0.03$ & $12.44 \pm 0.03$ & & 034203.42+252238.8 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $18.0 \pm 5.9$ & $-47.8 \pm 7.0$\\
03420354+2519180 & $14.45 \pm 0.03$ & $13.75 \pm 0.04$ & $13.43 \pm 0.04$ & & 034203.55+251917.4 & $13.27 \pm 0.03$ & $12.99 \pm 0.03$ & & $10.9 \pm 6.2$ & $-49.9 \pm 7.4$\\
03420354-3414330 & $14.50 \pm 0.03$ & $13.90 \pm 0.04$ & $13.64 \pm 0.04$ & & 034203.58-341433.6 & $13.47 \pm 0.02$ & $13.28 \pm 0.03$ & & $37.9 \pm 5.1$ & $-50.3 \pm 6.7$\\
03420377-3810440 & $14.32 \pm 0.02$ & $13.71 \pm 0.04$ & $13.42 \pm 0.04$ & & 034203.81-381043.8 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $40.8 \pm 5.0$ & $14.1 \pm 6.8$\\
03420381-2415308 & $16.07 \pm 0.08$ & $15.39 \pm 0.11$ & $14.91 \pm 0.13$ & & 034203.85-241530.4 & $14.75 \pm 0.03$ & $14.53 \pm 0.04$ & & $40.9 \pm 10.0$ & $37.2 \pm 10.3$\\
03420441+1625183 & $11.61 \pm 0.02$ & $11.02 \pm 0.02$ & $10.74 \pm 0.02$ & & 034204.54+162518.1 & $10.58 \pm 0.02$ & $10.38 \pm 0.02$ & & $153.4 \pm 6.1$ & $-20.2 \pm 5.5$\\
03420573+2307146 & $15.38 \pm 0.04$ & $14.78 \pm 0.05$ & $14.39 \pm 0.06$ & & 034205.74+230714.2 & $14.12 \pm 0.03$ & $13.83 \pm 0.04$ & & $10.1 \pm 6.5$ & $-36.1 \pm 7.4$\\
03420696+3436499 & $14.27 \pm 0.03$ & $13.58 \pm 0.04$ & $13.21 \pm 0.03$ & & 034207.11+343647.7 & $13.01 \pm 0.02$ & $12.84 \pm 0.03$ & & $156.6 \pm 6.0$ & $-187.0 \pm 7.7$\\
03420715+3607443 & $15.10 \pm 0.03$ & $14.38 \pm 0.04$ & $14.09 \pm 0.06$ & & 034207.18+360744.1 & $13.87 \pm 0.03$ & $13.67 \pm 0.04$ & & $31.5 \pm 5.5$ & $-15.8 \pm 9.1$\\
03420810+3327558 & $14.60 \pm 0.04$ & $13.97 \pm 0.04$ & $13.65 \pm 0.04$ & & 034208.05+332755.8 & $13.39 \pm 0.03$ & $13.18 \pm 0.03$ & & $-62.5 \pm 6.1$ & $-2.9 \pm 6.6$\\
03420872+2329298 & $16.17 \pm 0.08$ & $15.36 \pm 0.09$ & $15.03 \pm 0.10$ & & 034208.81+232930.0 & $14.73 \pm 0.03$ & $14.56 \pm 0.06$ & & $103.3 \pm 9.6$ & $16.1 \pm 10.6$\\
03420889-4342098 & $14.48 \pm 0.03$ & $13.94 \pm 0.04$ & $13.65 \pm 0.04$ & & 034208.84-434211.0 & $13.50 \pm 0.02$ & $13.27 \pm 0.03$ & & $-59.0 \pm 5.0$ & $-114.1 \pm 8.7$\\
03420931-2904317 & $15.92 \pm 0.09$ & $15.35 \pm 0.11$ & $14.38 \pm 0.09$ & & 034209.37-290431.9 & $13.98 \pm 0.03$ & $13.58 \pm 0.03$ & & $74.5 \pm 6.7$ & $-16.1 \pm 8.0$\\
03421061-5408136 & $15.01 \pm 0.05$ & $14.47 \pm 0.06$ & $14.17 \pm 0.06$ & & 034210.66-540813.8 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $40.5 \pm 3.9$ & $-17.2 \pm 10.5$\\
03421098+2544353 & $14.14 \pm 0.03$ & $13.50 \pm 0.03$ & $13.16 \pm 0.03$ & & 034210.99+254434.7 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $14.2 \pm 6.1$ & $-51.2 \pm 8.0$\\
03421261+2649452 & $13.28 \pm 0.02$ & $12.64 \pm 0.03$ & $12.37 \pm 0.03$ & & 034212.62+264944.7 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $18.6 \pm 5.8$ & $-48.2 \pm 8.5$\\
03421413+2456484 & $16.10 \pm 0.09$ & $15.31 \pm 0.10$ & $14.80 \pm 0.11$ & & 034214.12+245647.7 & $14.65 \pm 0.03$ & $14.45 \pm 0.06$ & & $-21.6 \pm 9.9$ & $-69.6 \pm 10.9$\\
03421502-3951492 & $14.23 \pm 0.03$ & $13.69 \pm 0.03$ & $13.38 \pm 0.04$ & & 034214.92-395150.6 & $13.20 \pm 0.02$ & $12.98 \pm 0.02$ & & $-98.4 \pm 6.4$ & $-133.7 \pm 9.1$\\
03421621-6817321 & $16.85 \pm 0.14$ & $15.39 \pm 0.09$ & $14.54 \pm 0.09$ & & 034216.36-681731.8 & $13.95 \pm 0.03$ & $13.48 \pm 0.03$ & & $73.7 \pm 2.3$ & $20.6 \pm 7.8$\\
03421667-7029176 & $13.36 \pm 0.02$ & $12.71 \pm 0.02$ & $12.42 \pm 0.03$ & & 034216.82-702917.2 & $12.20 \pm 0.02$ & $12.03 \pm 0.02$ & & $62.6 \pm 1.8$ & $28.6 \pm 6.1$\\
03421761+7924059 & $16.61 \pm 0.13$ & $15.87 \pm 0.21$ & $15.18 \pm 0.15$ & & 034217.41+792405.7 & $14.58 \pm 0.03$ & $14.31 \pm 0.04$ & & $-54.3 \pm 1.9$ & $-17.6 \pm 25.1$\\
03421994-3459442 & $14.03 \pm 0.03$ & $13.42 \pm 0.03$ & $13.15 \pm 0.03$ & & 034220.00-345944.3 & $12.99 \pm 0.02$ & $12.81 \pm 0.02$ & & $57.1 \pm 5.6$ & $-11.0 \pm 6.9$\\
03422011-2834100 & $14.75 \pm 0.04$ & $14.07 \pm 0.04$ & $13.72 \pm 0.06$ & & 034220.09-283410.3 & $13.46 \pm 0.02$ & $13.24 \pm 0.03$ & & $-26.3 \pm 5.9$ & $-25.3 \pm 7.9$\\
03422341+3216108 & $14.08 \pm 0.03$ & $13.52 \pm 0.03$ & $13.21 \pm 0.03$ & & 034223.44+321610.3 & $13.06 \pm 0.03$ & $12.86 \pm 0.03$ & & $32.3 \pm 5.2$ & $-45.2 \pm 6.6$\\
03422364+2745565 & $12.92 \pm 0.02$ & $12.36 \pm 0.03$ & $12.02 \pm 0.02$ & & 034223.65+274556.1 & $11.86 \pm 0.02$ & $11.69 \pm 0.02$ & & $17.3 \pm 5.6$ & $-35.4 \pm 6.9$\\
03422462-6431085 & $15.52 \pm 0.06$ & $14.98 \pm 0.09$ & $14.56 \pm 0.10$ & & 034224.69-643108.3 & $14.39 \pm 0.03$ & $14.15 \pm 0.03$ & & $41.1 \pm 2.5$ & $19.6 \pm 8.0$\\
03422492+2742158 & $14.69 \pm 0.04$ & $14.08 \pm 0.04$ & $13.80 \pm 0.05$ & & 034224.93+274215.4 & $13.62 \pm 0.03$ & $13.37 \pm 0.03$ & & $13.2 \pm 6.3$ & $-40.5 \pm 7.7$\\
03422515+2222086 & $13.75 \pm 0.02$ & $13.17 \pm 0.03$ & $12.90 \pm 0.02$ & & 034225.13+222208.9 & $12.71 \pm 0.02$ & $12.51 \pm 0.03$ & & $-31.3 \pm 5.7$ & $19.1 \pm 6.3$\\
03422577+2745125 & $16.16 \pm 0.10$ & $15.49 \pm 0.11$ & $15.22 \pm 0.16$ & & 034225.73+274512.0 & $15.07 \pm 0.04$ & $14.79 \pm 0.07$ & & $-54.5 \pm 12.2$ & $-45.5 \pm 16.0$\\
03422627+2414078 & $13.24 \pm 0.02$ & $12.67 \pm 0.03$ & $12.39 \pm 0.03$ & & 034226.30+241407.5 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $32.2 \pm 7.4$ & $-37.7 \pm 11.2$\\
03422639+3334483 & $14.18 \pm 0.03$ & $13.44 \pm 0.03$ & $13.17 \pm 0.03$ & & 034226.43+333447.6 & $12.97 \pm 0.03$ & $12.80 \pm 0.03$ & & $40.9 \pm 5.5$ & $-64.9 \pm 6.7$\\
03422658+3158348 & $13.20 \pm 0.02$ & $12.61 \pm 0.02$ & $12.34 \pm 0.02$ & & 034226.55+315832.6 & $12.11 \pm 0.03$ & $11.90 \pm 0.02$ & & $-35.1 \pm 4.9$ & $-188.4 \pm 7.7$\\
03422841+7822377 & $11.63 \pm 0.02$ & $11.09 \pm 0.03$ & $10.76 \pm 0.02$ & & 034228.58+782237.1 & $10.59 \pm 0.02$ & $10.38 \pm 0.02$ & & $49.2 \pm 1.5$ & $-57.9 \pm 10.4$\\
03422841-5643553 & $14.31 \pm 0.03$ & $13.73 \pm 0.03$ & $13.46 \pm 0.04$ & & 034228.25-564355.6 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $-127.5 \pm 4.0$ & $-29.7 \pm 6.9$\\
03423103-1349262 & $15.50 \pm 0.05$ & $14.93 \pm 0.06$ & $14.52 \pm 0.08$ & & 034231.09-134926.5 & $14.34 \pm 0.03$ & $14.06 \pm 0.04$ & & $65.5 \pm 7.2$ & $-22.1 \pm 8.0$\\
03423120+2449216 & $14.04 \pm 0.02$ & $13.40 \pm 0.04$ & $13.13 \pm 0.03$ & & 034231.21+244921.1 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $20.7 \pm 6.2$ & $-45.9 \pm 7.2$\\
03423141-5129470 & $14.13 \pm 0.03$ & $13.54 \pm 0.03$ & $13.10 \pm 0.04$ & & 034231.37-512948.1 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $-26.7 \pm 3.5$ & $-101.9 \pm 8.1$\\
03423145+2212243 & $15.75 \pm 0.06$ & $15.11 \pm 0.07$ & $14.75 \pm 0.09$ & & 034231.47+221223.8 & $14.53 \pm 0.03$ & $14.30 \pm 0.05$ & & $28.0 \pm 7.3$ & $-39.7 \pm 8.2$\\
03423240+3310026 & $15.59 \pm 0.05$ & $15.03 \pm 0.07$ & $14.63 \pm 0.08$ & & 034232.46+331002.1 & $14.47 \pm 0.03$ & $14.16 \pm 0.05$ & & $65.5 \pm 7.4$ & $-44.4 \pm 8.9$\\
03423265-1410242 & $15.91 \pm 0.06$ & $15.33 \pm 0.08$ & $14.93 \pm 0.11$ & & 034232.69-141024.4 & $14.73 \pm 0.03$ & $14.52 \pm 0.05$ & & $45.9 \pm 8.2$ & $-21.2 \pm 9.2$\\
03423401-3046323 & $13.76 \pm 0.03$ & $13.18 \pm 0.02$ & $12.86 \pm 0.03$ & & 034233.98-304634.0 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $-34.3 \pm 6.2$ & $-149.9 \pm 9.5$\\
03423402+2324520 & $14.68 \pm 0.03$ & $14.06 \pm 0.03$ & $13.75 \pm 0.04$ & & 034234.02+232451.6 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $6.1 \pm 6.6$ & $-35.2 \pm 6.9$\\
03423473+3425326 & $15.42 \pm 0.06$ & $14.63 \pm 0.05$ & $14.32 \pm 0.05$ & & 034234.76+342532.2 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $29.8 \pm 6.0$ & $-34.3 \pm 7.9$\\
03423502-0812151 & $14.48 \pm 0.03$ & $13.90 \pm 0.03$ & $13.55 \pm 0.04$ & & 034235.00-081216.4 & $13.39 \pm 0.02$ & $13.15 \pm 0.03$ & & $-21.8 \pm 6.6$ & $-115.8 \pm 7.8$\\
03423517-7351590 & $14.51 \pm 0.04$ & $13.87 \pm 0.03$ & $13.57 \pm 0.04$ & & 034235.00-735158.8 & $13.36 \pm 0.02$ & $13.17 \pm 0.02$ & & $-68.2 \pm 2.0$ & $23.8 \pm 7.7$\\
03423522-3630338 & $13.80 \pm 0.02$ & $13.15 \pm 0.03$ & $12.81 \pm 0.03$ & & 034235.42-363030.9 & $12.61 \pm 0.02$ & $12.39 \pm 0.02$ & & $212.6 \pm 11.0$ & $264.7 \pm 14.2$\\
03423651-4908525 & $16.50 \pm 0.15$ & $15.70 \pm 0.14$ & $15.34 \pm 0.17$ & & 034236.86-490855.9 & $15.15 \pm 0.03$ & $14.71 \pm 0.04$ & & $315.6 \pm 17.2$ & $-314.5 \pm 22.8$\\
03423691+2212309 & $11.23 \pm 0.02$ & $10.66 \pm 0.02$ & $10.32 \pm 0.02$ & & 034236.95+221230.1 & $10.09 \pm 0.02$ & $9.84 \pm 0.02$ & & $51.3 \pm 5.5$ & $-74.4 \pm 6.3$\\
03423694+2513577 & $14.21 \pm 0.03$ & $13.58 \pm 0.04$ & $13.29 \pm 0.03$ & & 034236.95+251357.2 & $13.11 \pm 0.03$ & $12.91 \pm 0.03$ & & $16.2 \pm 7.5$ & $-45.1 \pm 7.4$\\
03423709-1700218 & $15.90 \pm 0.06$ & $15.28 \pm 0.08$ & $14.99 \pm 0.13$ & & 034237.12-170022.4 & $14.80 \pm 0.03$ & $14.49 \pm 0.05$ & & $41.7 \pm 8.7$ & $-55.0 \pm 9.3$\\
03423834+2528445 & $14.46 \pm 0.03$ & $13.89 \pm 0.04$ & $13.57 \pm 0.04$ & & 034238.36+252844.0 & $13.40 \pm 0.02$ & $13.20 \pm 0.03$ & & $24.5 \pm 7.0$ & $-52.8 \pm 7.5$\\
03423921+0806359 & $14.78 \pm 0.04$ & $14.19 \pm 0.05$ & $13.84 \pm 0.05$ & & 034239.26+080634.8 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $82.1 \pm 9.2$ & $-102.5 \pm 17.3$\\
03424099+3542504 & $15.66 \pm 0.07$ & $14.98 \pm 0.08$ & $14.64 \pm 0.08$ & & 034241.03+354250.5 & $14.32 \pm 0.03$ & $14.15 \pm 0.05$ & & $44.6 \pm 6.5$ & $3.9 \pm 8.5$\\
03424117+2401430 & $13.98 \pm 0.02$ & $13.35 \pm 0.04$ & $13.08 \pm 0.03$ & & 034241.18+240142.4 & $12.87 \pm 0.02$ & $12.65 \pm 0.03$ & & $20.0 \pm 8.8$ & $-59.1 \pm 7.1$\\
03424169+3027281 & $15.15 \pm 0.05$ & $14.47 \pm 0.05$ & $14.16 \pm 0.06$ & & 034241.74+302727.4 & $13.96 \pm 0.03$ & $13.72 \pm 0.04$ & & $57.4 \pm 6.5$ & $-71.7 \pm 8.9$\\
03424184+2400158 & $13.57 \pm 0.02$ & $12.96 \pm 0.03$ & $12.68 \pm 0.03$ & & 034241.85+240015.2 & $12.52 \pm 0.02$ & $12.33 \pm 0.03$ & & $13.6 \pm 8.8$ & $-55.3 \pm 7.0$\\
03424194-5422424 & $13.56 \pm 0.02$ & $12.95 \pm 0.03$ & $12.67 \pm 0.03$ & & 034241.93-542243.0 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $-9.7 \pm 3.2$ & $-47.9 \pm 8.7$\\
03424317+2412046 & $16.39 \pm 0.11$ & $15.69 \pm 0.14$ & $15.30 \pm 0.16$ & & 034243.10+241204.3 & $14.94 \pm 0.04$ & $14.77 \pm 0.07$ & & $-88.7 \pm 16.4$ & $-24.6 \pm 19.2$\\
03424436+2306164 & $13.85 \pm 0.02$ & $13.27 \pm 0.03$ & $12.95 \pm 0.03$ & & 034244.37+230615.8 & $12.80 \pm 0.03$ & $12.60 \pm 0.03$ & & $9.5 \pm 6.3$ & $-53.1 \pm 6.5$\\
03424526+2143504 & $16.07 \pm 0.08$ & $15.28 \pm 0.09$ & $14.90 \pm 0.09$ & & 034245.22+214350.9 & $14.72 \pm 0.04$ & $14.55 \pm 0.07$ & & $-50.2 \pm 10.7$ & $42.9 \pm 10.8$\\
03424559+1400101 & $16.15 \pm 0.10$ & $15.34 \pm 0.10$ & $14.60 \pm 0.12$ & & 034245.55+140010.0 & $13.91 \pm 0.03$ & $13.64 \pm 0.04$ & & $-51.1 \pm 8.2$ & $-4.8 \pm 9.8$\\
03424564+2349229 & $14.31 \pm 0.03$ & $13.70 \pm 0.03$ & $13.39 \pm 0.03$ & & 034245.65+234922.3 & $13.18 \pm 0.03$ & $12.96 \pm 0.03$ & & $18.1 \pm 7.6$ & $-48.6 \pm 6.7$\\
03424701-1551511 & $15.98 \pm 0.08$ & $15.10 \pm 0.07$ & $14.81 \pm 0.10$ & & 034247.12-155153.1 & $14.62 \pm 0.03$ & $14.31 \pm 0.05$ & & $138.2 \pm 10.1$ & $-166.9 \pm 9.6$\\
03424701-2427438 & $10.93 \pm 0.02$ & $10.36 \pm 0.02$ & $10.04 \pm 0.02$ & & 034247.04-242748.2 & $9.83 \pm 0.02$ & $9.64 \pm 0.02$ & & $29.9 \pm 5.9$ & $-373.3 \pm 17.3$\\
03424728+2300407 & $15.64 \pm 0.05$ & $14.90 \pm 0.06$ & $14.58 \pm 0.07$ & & 034247.29+230040.0 & $14.36 \pm 0.03$ & $14.15 \pm 0.05$ & & $7.5 \pm 7.3$ & $-59.3 \pm 7.8$\\
03424910+2410156 & $12.65 \pm 0.02$ & $12.02 \pm 0.03$ & $11.74 \pm 0.03$ & & 034249.10+241015.1 & $11.56 \pm 0.02$ & $11.38 \pm 0.02$ & & $9.5 \pm 8.6$ & $-48.8 \pm 6.8$\\
03425005-2629400 & $14.90 \pm 0.04$ & $14.31 \pm 0.05$ & $14.00 \pm 0.07$ & & 034250.06-262940.8 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $4.0 \pm 5.6$ & $-65.0 \pm 7.1$\\
03425030+2916397 & $13.16 \pm 0.02$ & $12.60 \pm 0.03$ & $12.28 \pm 0.02$ & & 034250.33+291639.0 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $35.5 \pm 6.2$ & $-60.8 \pm 7.8$\\
03425042+7544503 & $11.36 \pm 0.01$ & $10.81 \pm 0.03$ & $10.52 \pm 0.02$ & & 034250.35+754449.7 & $10.34 \pm 0.02$ & $10.13 \pm 0.02$ & & $-27.1 \pm 1.3$ & $-56.3 \pm 7.4$\\
03425110-2340379 & $15.59 \pm 0.05$ & $14.97 \pm 0.06$ & $14.48 \pm 0.09$ & & 034251.16-234038.3 & $14.31 \pm 0.03$ & $14.14 \pm 0.04$ & & $74.0 \pm 6.9$ & $-31.0 \pm 7.7$\\
03425119-5416473 & $12.65 \pm 0.02$ & $12.11 \pm 0.02$ & $11.84 \pm 0.02$ & & 034251.19-541648.7 & $11.68 \pm 0.02$ & $11.49 \pm 0.02$ & & $-2.2 \pm 3.1$ & $-122.2 \pm 10.8$\\
03425167+2308440 & $13.50 \pm 0.02$ & $12.85 \pm 0.03$ & $12.56 \pm 0.02$ & & 034251.68+230843.4 & $12.34 \pm 0.02$ & $12.12 \pm 0.02$ & & $7.4 \pm 6.2$ & $-55.1 \pm 7.1$\\
03425188-1010049 & $15.25 \pm 0.04$ & $14.65 \pm 0.05$ & $14.27 \pm 0.07$ & & 034251.86-101005.4 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $-30.0 \pm 10.5$ & $-45.5 \pm 8.6$\\
03425190+3251505 & $12.92 \pm 0.02$ & $12.36 \pm 0.03$ & $12.08 \pm 0.02$ & & 034251.92+325150.1 & $11.89 \pm 0.02$ & $11.63 \pm 0.02$ & & $27.0 \pm 5.2$ & $-34.3 \pm 6.8$\\
03425279-6818059 & $13.41 \pm 0.03$ & $12.82 \pm 0.03$ & $12.52 \pm 0.03$ & & 034252.87-681804.2 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $39.6 \pm 1.6$ & $145.2 \pm 6.8$\\
03425324+2516381 & $12.18 \pm 0.02$ & $11.58 \pm 0.03$ & $11.30 \pm 0.02$ & & 034253.61+251637.5 & $11.10 \pm 0.02$ & $10.88 \pm 0.02$ & & $477.3 \pm 13.8$ & $-60.3 \pm 6.7$\\
03425393-3948478 & $13.71 \pm 0.02$ & $13.12 \pm 0.03$ & $12.82 \pm 0.03$ & & 034253.85-394846.5 & $12.63 \pm 0.02$ & $12.40 \pm 0.02$ & & $-87.6 \pm 6.2$ & $119.1 \pm 8.6$\\
03425399+2608163 & $13.72 \pm 0.02$ & $13.15 \pm 0.04$ & $12.82 \pm 0.03$ & & 034254.00+260815.8 & $12.66 \pm 0.02$ & $12.47 \pm 0.03$ & & $21.5 \pm 6.1$ & $-45.7 \pm 7.1$\\
03425529-1040333 & $13.07 \pm 0.02$ & $12.52 \pm 0.02$ & $12.21 \pm 0.02$ & & 034255.32-104034.0 & $12.05 \pm 0.02$ & $11.84 \pm 0.02$ & & $39.3 \pm 6.8$ & $-68.1 \pm 6.3$\\
03425616+3438106 & $16.50 \pm 0.12$ & $15.67 \pm 0.14$ & $14.92 \pm 0.11$ & & 034256.21+343810.8 & $14.60 \pm 0.03$ & $14.28 \pm 0.05$ & & $62.3 \pm 10.9$ & $22.7 \pm 14.2$\\
03425653+2251181 & $14.75 \pm 0.03$ & $14.11 \pm 0.04$ & $13.78 \pm 0.04$ & & 034256.55+225117.6 & $13.60 \pm 0.03$ & $13.37 \pm 0.03$ & & $17.9 \pm 6.0$ & $-46.3 \pm 6.9$\\
03425665+2558504 & $12.82 \pm 0.02$ & $12.30 \pm 0.03$ & $11.96 \pm 0.03$ & & 034256.67+255850.0 & $11.77 \pm 0.02$ & $11.55 \pm 0.02$ & & $20.9 \pm 5.8$ & $-46.2 \pm 6.8$\\
03425675+3258230 & $15.64 \pm 0.07$ & $14.77 \pm 0.07$ & $14.43 \pm 0.07$ & & 034256.79+325822.6 & $14.26 \pm 0.03$ & $13.99 \pm 0.04$ & & $49.9 \pm 6.6$ & $-38.8 \pm 8.5$\\
03425777+1947066 & $15.44 \pm 0.05$ & $14.83 \pm 0.05$ & $14.50 \pm 0.07$ & & 034257.79+194705.9 & $14.17 \pm 0.03$ & $13.94 \pm 0.04$ & & $26.7 \pm 8.0$ & $-56.9 \pm 8.2$\\
03425859+8610050 & $15.92 \pm 0.09$ & $15.34 \pm 0.11$ & $14.97 \pm 0.15$ & & 034258.99+861004.8 & $14.75 \pm 0.03$ & $14.57 \pm 0.04$ & & $40.9 \pm 1.2$ & $-15.4 \pm 14.7$\\
03425989-1005453 & $14.62 \pm 0.03$ & $14.10 \pm 0.03$ & $13.79 \pm 0.06$ & & 034259.99-100546.3 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $128.8 \pm 9.9$ & $-85.6 \pm 9.9$\\
03425991+3102548 & $16.48 \pm 0.11$ & $15.53 \pm 0.11$ & $15.25 \pm 0.14$ & & 034259.86+310255.8 & $14.86 \pm 0.04$ & $14.57 \pm 0.06$ & & $-60.1 \pm 10.3$ & $100.8 \pm 15.7$\\
03430054-4150265 & $13.94 \pm 0.02$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 034300.59-415027.1 & $12.97 \pm 0.02$ & $12.75 \pm 0.02$ & & $47.1 \pm 4.7$ & $-58.2 \pm 8.6$\\
03430106-4144435 & $12.43 \pm 0.02$ & $11.84 \pm 0.02$ & $11.56 \pm 0.02$ & & 034301.16-414443.4 & $11.41 \pm 0.02$ & $11.21 \pm 0.02$ & & $103.3 \pm 6.2$ & $7.2 \pm 7.2$\\
03430166-3413343 & $13.80 \pm 0.03$ & $13.14 \pm 0.03$ & $12.87 \pm 0.03$ & & 034301.69-341335.4 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $32.6 \pm 4.8$ & $-98.8 \pm 7.5$\\
03430379-3557473 & $14.00 \pm 0.02$ & $13.36 \pm 0.04$ & $13.07 \pm 0.03$ & & 034303.85-355747.2 & $12.90 \pm 0.02$ & $12.71 \pm 0.02$ & & $62.8 \pm 5.6$ & $4.4 \pm 6.2$\\
03430385+0040535 & $15.73 \pm 0.08$ & $15.20 \pm 0.09$ & $14.76 \pm 0.12$ & & 034303.89+004053.6 & $14.59 \pm 0.03$ & $14.35 \pm 0.05$ & & $58.6 \pm 10.1$ & $14.2 \pm 10.0$\\
03430387+3055194 & $15.75 \pm 0.06$ & $14.81 \pm 0.05$ & $14.47 \pm 0.06$ & & 034303.90+305519.2 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $38.3 \pm 6.9$ & $-16.5 \pm 8.6$\\
03430422-3536598 & $14.57 \pm 0.03$ & $14.02 \pm 0.04$ & $13.71 \pm 0.05$ & & 034304.18-353659.4 & $13.46 \pm 0.02$ & $13.26 \pm 0.03$ & & $-47.6 \pm 5.2$ & $34.1 \pm 6.6$\\
03430435+2526122 & $13.82 \pm 0.02$ & $13.17 \pm 0.03$ & $12.88 \pm 0.02$ & & 034304.36+252611.8 & $12.72 \pm 0.02$ & $12.51 \pm 0.03$ & & $23.3 \pm 6.8$ & $-37.0 \pm 7.1$\\
03430493-0417123 & $14.75 \pm 0.04$ & $14.21 \pm 0.05$ & $13.88 \pm 0.04$ & & 034305.01-041712.7 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $111.2 \pm 8.0$ & $-34.0 \pm 8.3$\\
03430535+2546411 & $12.72 \pm 0.02$ & $12.21 \pm 0.04$ & $11.94 \pm 0.03$ & & 034305.43+254640.4 & $11.74 \pm 0.02$ & $11.57 \pm 0.02$ & & $100.0 \pm 6.8$ & $-63.5 \pm 6.9$\\
03430571+2101494 & $14.02 \pm 0.02$ & $13.39 \pm 0.03$ & $13.07 \pm 0.03$ & & 034305.74+210149.0 & $12.90 \pm 0.02$ & $12.66 \pm 0.03$ & & $30.2 \pm 7.1$ & $-34.5 \pm 6.5$\\
03430612+3051360 & $15.51 \pm 0.05$ & $14.68 \pm 0.05$ & $14.30 \pm 0.05$ & & 034306.15+305135.6 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $45.0 \pm 6.6$ & $-46.2 \pm 8.2$\\
03430649+2217494 & $14.74 \pm 0.03$ & $14.15 \pm 0.04$ & $13.79 \pm 0.04$ & & 034306.50+221749.1 & $13.53 \pm 0.03$ & $13.32 \pm 0.04$ & & $17.8 \pm 6.2$ & $-30.0 \pm 6.9$\\
03430892+2012292 & $16.49 \pm 0.11$ & $15.62 \pm 0.12$ & $15.12 \pm 0.14$ & & 034308.98+201229.7 & $14.30 \pm 0.03$ & $13.94 \pm 0.04$ & & $79.4 \pm 15.4$ & $37.1 \pm 14.9$\\
03430942+2222295 & $16.68 \pm 0.13$ & $15.99 \pm 0.16$ & $15.31 \pm 0.15$ & & 034309.28+222229.2 & $14.54 \pm 0.03$ & $14.28 \pm 0.05$ & & $-175.2 \pm 16.3$ & $-20.8 \pm 18.4$\\
03430962-4332127 & $11.59 \pm 0.02$ & $10.99 \pm 0.02$ & $10.68 \pm 0.02$ & & 034309.79-433212.7 & $10.49 \pm 0.02$ & $10.29 \pm 0.02$ & & $171.3 \pm 8.8$ & $-1.2 \pm 6.4$\\
03431050+2430156 & $14.96 \pm 0.05$ & $14.37 \pm 0.05$ & $14.10 \pm 0.05$ & & 034310.49+243015.1 & $13.82 \pm 0.03$ & $13.64 \pm 0.04$ & & $-13.7 \pm 7.4$ & $-47.0 \pm 9.5$\\
03431059+2928014 & $16.17 \pm 0.10$ & $15.36 \pm 0.12$ & $14.96 \pm 0.10$ & & 034310.62+292800.7 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $35.9 \pm 8.4$ & $-62.7 \pm 11.9$\\
03431096+3225514 & $16.08 \pm 0.07$ & $15.15 \pm 0.06$ & $14.62 \pm 0.07$ & & 034310.92+322552.1 & $14.33 \pm 0.03$ & $14.01 \pm 0.04$ & & $-48.1 \pm 7.0$ & $64.0 \pm 9.2$\\
03431161+2513113 & $16.50 \pm 0.13$ & $15.67 \pm 0.13$ & $15.40 \pm 0.15$ & & 034311.54+251311.4 & $15.11 \pm 0.04$ & $14.91 \pm 0.08$ & & $-91.7 \pm 16.5$ & $6.2 \pm 18.1$\\
03431305-2859351 & $13.04 \pm 0.02$ & $12.49 \pm 0.02$ & $12.12 \pm 0.02$ & & 034312.88-285937.6 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-188.7 \pm 9.5$ & $-215.5 \pm 11.0$\\
03431342+2037174 & $12.86 \pm 0.02$ & $12.30 \pm 0.01$ & $12.01 \pm 0.02$ & & 034313.49+203717.0 & $11.82 \pm 0.02$ & $11.63 \pm 0.02$ & & $88.1 \pm 6.5$ & $-39.5 \pm 6.1$\\
03431343+3140029 & $16.23 \pm 0.08$ & $15.55 \pm 0.10$ & $15.27 \pm 0.12$ & & 034313.48+314002.0 & $14.96 \pm 0.04$ & $14.71 \pm 0.07$ & & $56.7 \pm 12.8$ & $-80.2 \pm 18.0$\\
03431345+2411012 & $14.57 \pm 0.03$ & $14.00 \pm 0.04$ & $13.60 \pm 0.04$ & & 034313.46+241100.7 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $15.8 \pm 7.2$ & $-49.5 \pm 9.2$\\
03431362+3038381 & $15.78 \pm 0.07$ & $15.05 \pm 0.07$ & $14.74 \pm 0.07$ & & 034313.67+303837.9 & $14.58 \pm 0.03$ & $14.36 \pm 0.05$ & & $66.0 \pm 7.8$ & $-20.7 \pm 9.4$\\
03431498-2837130 & $16.16 \pm 0.09$ & $15.31 \pm 0.12$ & $14.83 \pm 0.11$ & & 034314.87-283713.4 & $14.17 \pm 0.03$ & $13.84 \pm 0.03$ & & $-124.2 \pm 9.0$ & $-32.4 \pm 9.1$\\
03431544+3122306 & $14.34 \pm 0.02$ & $13.64 \pm 0.03$ & $13.30 \pm 0.03$ & & 034315.51+312229.9 & $13.14 \pm 0.03$ & $12.95 \pm 0.03$ & & $86.6 \pm 6.3$ & $-76.1 \pm 8.4$\\
03431610+2422282 & $15.24 \pm 0.05$ & $14.67 \pm 0.06$ & $14.40 \pm 0.07$ & & 034316.09+242227.6 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $-4.2 \pm 7.7$ & $-51.1 \pm 9.7$\\
03431673+7833025 & $14.37 \pm 0.03$ & $13.82 \pm 0.04$ & $13.51 \pm 0.04$ & & 034316.54+783301.9 & $13.33 \pm 0.02$ & $13.16 \pm 0.03$ & & $-53.9 \pm 1.7$ & $-60.2 \pm 10.8$\\
03431678-1408189 & $16.08 \pm 0.08$ & $15.46 \pm 0.10$ & $14.93 \pm 0.11$ & & 034316.83-140819.2 & $14.68 \pm 0.03$ & $14.43 \pm 0.05$ & & $65.4 \pm 8.8$ & $-20.0 \pm 10.4$\\
03431785-1827428 & $12.55 \pm 0.02$ & $11.94 \pm 0.02$ & $11.64 \pm 0.02$ & & 034317.92-182744.6 & $11.45 \pm 0.02$ & $11.27 \pm 0.02$ & & $79.5 \pm 7.3$ & $-151.7 \pm 9.6$\\
03431900+2247106 & $13.63 \pm 0.02$ & $13.05 \pm 0.02$ & $12.76 \pm 0.02$ & & 034319.02+224710.2 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $25.9 \pm 5.6$ & $-37.4 \pm 6.3$\\
03431985+0200395 & $15.26 \pm 0.05$ & $14.69 \pm 0.06$ & $14.39 \pm 0.08$ & & 034319.85+020039.0 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $-1.0 \pm 8.6$ & $-48.1 \pm 8.8$\\
03432254+2300567 & $14.92 \pm 0.03$ & $14.34 \pm 0.04$ & $13.99 \pm 0.06$ & & 034322.56+230056.1 & $13.82 \pm 0.03$ & $13.56 \pm 0.03$ & & $24.3 \pm 6.3$ & $-50.2 \pm 7.1$\\
03432362-6257592 & $12.52 \pm 0.02$ & $11.97 \pm 0.03$ & $11.68 \pm 0.03$ & & 034323.65-625759.6 & $11.51 \pm 0.02$ & $11.34 \pm 0.02$ & & $14.9 \pm 2.0$ & $-37.6 \pm 6.7$\\
03432367-3151194 & $15.76 \pm 0.07$ & $15.18 \pm 0.09$ & $14.90 \pm 0.14$ & & 034323.70-315119.7 & $14.68 \pm 0.03$ & $14.50 \pm 0.04$ & & $42.6 \pm 7.5$ & $-21.3 \pm 8.2$\\
03432397+3214422 & $16.04 \pm 0.08$ & $15.22 \pm 0.08$ & $14.92 \pm 0.09$ & & 034324.01+321442.3 & $14.40 \pm 0.04$ & $14.14 \pm 0.05$ & & $56.1 \pm 8.2$ & $13.4 \pm 10.7$\\
03432508+2455451 & $15.66 \pm 0.06$ & $15.08 \pm 0.09$ & $14.74 \pm 0.08$ & & 034325.12+245545.3 & $14.47 \pm 0.03$ & $14.29 \pm 0.05$ & & $55.9 \pm 9.0$ & $19.3 \pm 10.3$\\
03432515+2253445 & $13.81 \pm 0.02$ & $13.19 \pm 0.02$ & $12.91 \pm 0.03$ & & 034325.17+225344.0 & $12.73 \pm 0.02$ & $12.52 \pm 0.03$ & & $24.1 \pm 5.6$ & $-48.1 \pm 6.4$\\
03432517-3426051 & $13.54 \pm 0.02$ & $12.90 \pm 0.03$ & $12.59 \pm 0.03$ & & 034325.20-342605.4 & $12.38 \pm 0.02$ & $12.17 \pm 0.02$ & & $38.6 \pm 4.9$ & $-19.8 \pm 6.2$\\
03432535+3142344 & $15.39 \pm 0.05$ & $13.95 \pm 0.04$ & $13.13 \pm 0.03$ & & 034325.37+314234.3 & $12.82 \pm 0.03$ & $12.57 \pm 0.03$ & & $32.7 \pm 6.1$ & $-1.7 \pm 7.7$\\
03432596-3349571 & $14.23 \pm 0.02$ & $13.70 \pm 0.03$ & $13.40 \pm 0.04$ & & 034325.93-334957.6 & $13.22 \pm 0.02$ & $13.05 \pm 0.02$ & & $-31.3 \pm 4.9$ & $-40.3 \pm 6.6$\\
03432660-3014030 & $14.15 \pm 0.02$ & $13.57 \pm 0.03$ & $13.28 \pm 0.04$ & & 034326.64-301403.0 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $49.0 \pm 6.5$ & $-4.5 \pm 6.3$\\
03432669-7238302 & $15.93 \pm 0.08$ & $15.42 \pm 0.12$ & $15.09 \pm 0.14$ & & 034326.72-723829.7 & $14.91 \pm 0.03$ & $14.73 \pm 0.04$ & & $13.6 \pm 1.8$ & $50.7 \pm 10.2$\\
03432743+2237413 & $14.16 \pm 0.02$ & $13.56 \pm 0.03$ & $13.25 \pm 0.03$ & & 034327.45+223740.8 & $13.09 \pm 0.03$ & $12.87 \pm 0.03$ & & $26.6 \pm 5.8$ & $-40.9 \pm 6.6$\\
03432762-0837195 & $16.27 \pm 0.09$ & $15.67 \pm 0.11$ & $15.22 \pm 0.14$ & & 034327.63-083721.7 & $15.01 \pm 0.04$ & $14.75 \pm 0.06$ & & $18.7 \pm 16.5$ & $-189.7 \pm 17.1$\\
03432788+2501411 & $14.41 \pm 0.03$ & $13.76 \pm 0.04$ & $13.42 \pm 0.03$ & & 034327.88+250140.5 & $13.21 \pm 0.03$ & $13.00 \pm 0.03$ & & $0.7 \pm 7.0$ & $-53.9 \pm 8.3$\\
03432865+3221368 & $16.11 \pm 0.07$ & $15.20 \pm 0.07$ & $14.87 \pm 0.08$ & & 034328.70+322136.2 & $14.69 \pm 0.04$ & $14.51 \pm 0.06$ & & $55.5 \pm 8.0$ & $-60.1 \pm 10.2$\\
03432870+3254106 & $16.01 \pm 0.07$ & $15.21 \pm 0.08$ & $14.87 \pm 0.09$ & & 034328.73+325410.7 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $37.7 \pm 7.2$ & $5.4 \pm 9.2$\\
03432892-1318163 & $13.52 \pm 0.02$ & $12.96 \pm 0.02$ & $12.67 \pm 0.03$ & & 034328.99-131817.6 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $90.2 \pm 6.4$ & $-112.4 \pm 6.7$\\
03432920+2206132 & $15.77 \pm 0.06$ & $15.13 \pm 0.07$ & $14.85 \pm 0.10$ & & 034329.25+220613.1 & $14.62 \pm 0.03$ & $14.45 \pm 0.06$ & & $48.2 \pm 7.9$ & $-5.6 \pm 9.0$\\
03432952-4520446 & $16.15 \pm 0.10$ & $15.26 \pm 0.08$ & $14.84 \pm 0.10$ & & 034329.61-452044.3 & $14.62 \pm 0.03$ & $14.44 \pm 0.04$ & & $81.2 \pm 6.7$ & $28.6 \pm 9.2$\\
03432959-2239299 & $14.54 \pm 0.03$ & $13.98 \pm 0.03$ & $13.70 \pm 0.05$ & & 034329.65-223929.7 & $13.53 \pm 0.02$ & $13.34 \pm 0.03$ & & $66.8 \pm 6.4$ & $17.3 \pm 6.5$\\
03432987+3415510 & $16.32 \pm 0.09$ & $15.58 \pm 0.09$ & $15.24 \pm 0.12$ & & 034329.92+341551.9 & $14.93 \pm 0.04$ & $14.70 \pm 0.07$ & & $59.1 \pm 11.4$ & $88.6 \pm 15.5$\\
03432988+2439237 & $14.31 \pm 0.03$ & $13.78 \pm 0.04$ & $13.45 \pm 0.03$ & & 034329.90+243923.2 & $13.20 \pm 0.03$ & $12.99 \pm 0.03$ & & $25.8 \pm 6.9$ & $-40.3 \pm 8.8$\\
03432999-3053485 & $14.92 \pm 0.04$ & $14.40 \pm 0.06$ & $13.94 \pm 0.06$ & & 034330.02-305348.4 & $13.76 \pm 0.03$ & $13.58 \pm 0.03$ & & $31.3 \pm 5.5$ & $10.9 \pm 7.4$\\
03433018+0300337 & $15.33 \pm 0.06$ & $14.62 \pm 0.08$ & $14.26 \pm 0.08$ & & 034330.22+030033.4 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $50.2 \pm 10.5$ & $-30.3 \pm 9.8$\\
03433022-4102537 & $15.89 \pm 0.07$ & $15.23 \pm 0.08$ & $14.86 \pm 0.11$ & & 034330.21-410254.2 & $14.71 \pm 0.03$ & $14.50 \pm 0.04$ & & $-4.5 \pm 5.8$ & $-44.1 \pm 8.6$\\
03433155-1812402 & $13.15 \pm 0.02$ & $12.57 \pm 0.02$ & $12.21 \pm 0.03$ & & 034331.65-181240.7 & $12.01 \pm 0.02$ & $11.79 \pm 0.02$ & & $133.5 \pm 9.2$ & $-40.5 \pm 7.2$\\
03433185+2136202 & $14.09 \pm 0.02$ & $13.49 \pm 0.02$ & $13.17 \pm 0.03$ & & 034331.86+213619.8 & $12.96 \pm 0.02$ & $12.74 \pm 0.03$ & & $21.7 \pm 5.9$ & $-31.1 \pm 6.5$\\
03433447+2557308 & $14.98 \pm 0.04$ & $14.32 \pm 0.04$ & $13.90 \pm 0.04$ & & 034334.48+255730.3 & $13.73 \pm 0.03$ & $13.48 \pm 0.03$ & & $13.6 \pm 6.6$ & $-48.3 \pm 7.8$\\
03433448+2536145 & $14.00 \pm 0.02$ & $13.36 \pm 0.03$ & $13.07 \pm 0.03$ & & 034334.48+253614.1 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $9.1 \pm 6.1$ & $-35.3 \pm 7.2$\\
03433522-1630262 & $16.56 \pm 0.14$ & $15.87 \pm 0.18$ & $14.86 \pm 0.13$ & & 034335.26-163027.0 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $45.7 \pm 11.6$ & $-70.4 \pm 14.8$\\
03433697-0125444 & $15.62 \pm 0.05$ & $14.96 \pm 0.06$ & $14.65 \pm 0.10$ & & 034336.99-012545.3 & $14.36 \pm 0.03$ & $14.17 \pm 0.04$ & & $27.6 \pm 8.3$ & $-78.2 \pm 8.5$\\
03433710+2338322 & $12.81 \pm 0.02$ & $12.19 \pm 0.02$ & $11.88 \pm 0.02$ & & 034337.11+233831.7 & $11.69 \pm 0.02$ & $11.50 \pm 0.02$ & & $18.7 \pm 6.1$ & $-45.9 \pm 7.0$\\
03433753+2411489 & $15.44 \pm 0.06$ & $14.92 \pm 0.07$ & $14.63 \pm 0.08$ & & 034337.56+241148.5 & $14.48 \pm 0.03$ & $14.25 \pm 0.05$ & & $39.1 \pm 8.7$ & $-36.5 \pm 10.6$\\
03433903+2344054 & $13.16 \pm 0.02$ & $12.56 \pm 0.02$ & $12.25 \pm 0.02$ & & 034339.04+234404.9 & $12.08 \pm 0.02$ & $11.87 \pm 0.02$ & & $19.2 \pm 6.1$ & $-45.3 \pm 7.8$\\
03433932-4611181 & $16.44 \pm 0.10$ & $15.62 \pm 0.11$ & $15.29 \pm 0.16$ & & 034339.26-461116.9 & $15.09 \pm 0.03$ & $14.85 \pm 0.05$ & & $-50.9 \pm 10.9$ & $113.0 \pm 20.2$\\
03433963+2030219 & $13.87 \pm 0.02$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 034339.67+203021.0 & $12.84 \pm 0.04$ & $12.65 \pm 0.04$ & & $36.9 \pm 8.1$ & $-86.1 \pm 8.8$\\
03434007+2408384 & $15.75 \pm 0.10$ & $15.06 \pm 0.12$ & $14.33 \pm 0.08$ & & 034339.87+240838.6 & $14.12 \pm 0.05$ & $13.86 \pm 0.06$ & & $-288.2 \pm 15.4$ & $27.2 \pm 11.2$\\
03434182-4045003 & $15.85 \pm 0.09$ & $15.32 \pm 0.09$ & $14.64 \pm 0.09$ & & 034341.79-404500.4 & $14.40 \pm 0.03$ & $14.15 \pm 0.03$ & & $-28.9 \pm 5.4$ & $-8.4 \pm 7.4$\\
03434194+2409376 & $16.20 \pm 0.11$ & $15.55 \pm 0.12$ & $15.10 \pm 0.12$ & & 034341.88+240937.3 & $14.68 \pm 0.03$ & $14.47 \pm 0.06$ & & $-87.0 \pm 14.7$ & $-31.0 \pm 17.0$\\
03434305-6054226 & $14.32 \pm 0.03$ & $13.79 \pm 0.05$ & $13.45 \pm 0.05$ & & 034343.15-605421.7 & $13.30 \pm 0.02$ & $13.10 \pm 0.02$ & & $72.3 \pm 2.9$ & $90.4 \pm 8.0$\\
03434407+2539497 & $14.01 \pm 0.03$ & $13.46 \pm 0.04$ & $13.15 \pm 0.03$ & & 034344.08+253949.3 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $14.8 \pm 6.7$ & $-39.0 \pm 7.8$\\
03434426-1126565 & $14.40 \pm 0.03$ & $13.77 \pm 0.03$ & $13.49 \pm 0.04$ & & 034344.23-112657.0 & $13.33 \pm 0.02$ & $13.16 \pm 0.03$ & & $-35.7 \pm 7.9$ & $-41.4 \pm 6.6$\\
03434532+2925535 & $15.38 \pm 0.06$ & $14.81 \pm 0.06$ & $14.49 \pm 0.07$ & & 034345.26+292553.0 & $14.25 \pm 0.03$ & $14.01 \pm 0.05$ & & $-76.1 \pm 9.7$ & $-55.5 \pm 10.1$\\
03434550-3409063 & $15.33 \pm 0.04$ & $14.77 \pm 0.07$ & $14.43 \pm 0.09$ & & 034345.49-340907.0 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $-6.0 \pm 5.7$ & $-60.8 \pm 8.6$\\
03434556-5554361 & $13.58 \pm 0.02$ & $12.93 \pm 0.04$ & $12.62 \pm 0.03$ & & 034345.65-555435.7 & $12.46 \pm 0.02$ & $12.29 \pm 0.02$ & & $67.3 \pm 4.1$ & $29.3 \pm 7.5$\\
03434563-1422285 & $14.10 \pm 0.03$ & $13.51 \pm 0.02$ & $13.22 \pm 0.03$ & & 034345.70-142228.8 & $13.00 \pm 0.03$ & $12.77 \pm 0.03$ & & $86.1 \pm 6.5$ & $-20.4 \pm 7.2$\\
03434637-2348262 & $14.76 \pm 0.03$ & $14.16 \pm 0.04$ & $13.88 \pm 0.06$ & & 034346.38-234826.9 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $6.9 \pm 5.8$ & $-61.1 \pm 7.7$\\
03434680-4153097 & $14.89 \pm 0.03$ & $14.35 \pm 0.05$ & $14.07 \pm 0.07$ & & 034346.83-415309.2 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $37.6 \pm 5.5$ & $43.5 \pm 12.0$\\
03434690+3245555 & $16.14 \pm 0.08$ & $15.26 \pm 0.08$ & $14.82 \pm 0.08$ & & 034346.93+324555.1 & $14.55 \pm 0.03$ & $14.30 \pm 0.05$ & & $41.9 \pm 8.1$ & $-40.1 \pm 11.2$\\
03434694+0240084 & $13.47 \pm 0.02$ & $12.88 \pm 0.02$ & $12.53 \pm 0.03$ & & 034346.97+024008.1 & $12.37 \pm 0.02$ & $12.15 \pm 0.02$ & & $41.6 \pm 7.3$ & $-26.7 \pm 7.9$\\
03434801+3130463 & $15.80 \pm 0.06$ & $15.20 \pm 0.07$ & $14.82 \pm 0.07$ & & 034348.04+313045.9 & $14.47 \pm 0.03$ & $14.24 \pm 0.05$ & & $34.4 \pm 7.7$ & $-36.0 \pm 9.5$\\
03434892-3811121 & $12.68 \pm 0.02$ & $12.10 \pm 0.02$ & $11.80 \pm 0.02$ & & 034349.05-381112.7 & $11.64 \pm 0.02$ & $11.46 \pm 0.02$ & & $148.2 \pm 8.1$ & $-54.6 \pm 6.9$\\
03434908-4211162 & $15.31 \pm 0.04$ & $14.67 \pm 0.05$ & $14.37 \pm 0.08$ & & 034349.15-421116.9 & $14.17 \pm 0.03$ & $13.89 \pm 0.03$ & & $71.8 \pm 6.6$ & $-59.8 \pm 10.6$\\
03435062-3807537 & $16.32 \pm 0.10$ & $15.37 \pm 0.09$ & $14.93 \pm 0.11$ & & 034350.59-380754.3 & $14.53 \pm 0.03$ & $14.33 \pm 0.04$ & & $-38.8 \pm 6.8$ & $-56.1 \pm 10.1$\\
03435276+2418486 & $15.32 \pm 0.05$ & $14.66 \pm 0.06$ & $14.36 \pm 0.06$ & & 034352.77+241848.2 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $12.5 \pm 8.6$ & $-44.1 \pm 9.2$\\
03435301-2208289 & $14.22 \pm 0.02$ & $13.58 \pm 0.04$ & $13.24 \pm 0.03$ & & 034353.01-220829.4 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $-2.8 \pm 5.7$ & $-39.7 \pm 8.0$\\
03435451+2822589 & $14.16 \pm 0.03$ & $13.62 \pm 0.03$ & $13.33 \pm 0.03$ & & 034354.55+282258.8 & $13.10 \pm 0.03$ & $12.90 \pm 0.03$ & & $56.8 \pm 6.7$ & $-10.4 \pm 7.9$\\
03435658+3037426 & $16.28 \pm 0.11$ & $15.19 \pm 0.11$ & $14.33 \pm 0.09$ & & 034356.53+303741.7 & $13.71 \pm 0.05$ & $13.50 \pm 0.06$ & & $-67.7 \pm 8.7$ & $-83.4 \pm 15.1$\\
03435671-3521214 & $13.10 \pm 0.02$ & $12.46 \pm 0.03$ & $12.17 \pm 0.03$ & & 034356.77-352121.5 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $60.6 \pm 5.1$ & $-15.0 \pm 6.8$\\
03435733+3037194 & $14.94 \pm 0.04$ & $14.22 \pm 0.05$ & $13.76 \pm 0.04$ & & 034357.35+303718.6 & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & $32.8 \pm 6.0$ & $-84.2 \pm 8.5$\\
03435914+2518501 & $16.51 \pm 0.14$ & $15.92 \pm 0.18$ & $15.37 \pm 0.15$ & & 034359.05+251849.3 & $15.08 \pm 0.04$ & $14.89 \pm 0.09$ & & $-124.4 \pm 19.5$ & $-77.1 \pm 21.9$\\
03435938-1748374 & $14.95 \pm 0.04$ & $14.33 \pm 0.05$ & $14.05 \pm 0.05$ & & 034359.41-174839.2 & $13.81 \pm 0.03$ & $13.64 \pm 0.03$ & & $40.0 \pm 7.6$ & $-160.7 \pm 7.7$\\
03435947+3121012 & $15.76 \pm 0.06$ & $15.10 \pm 0.07$ & $14.78 \pm 0.08$ & & 034359.47+312100.6 & $14.61 \pm 0.03$ & $14.40 \pm 0.06$ & & $-3.3 \pm 7.7$ & $-54.2 \pm 10.3$\\
03440017-3616100 & $14.08 \pm 0.02$ & $13.48 \pm 0.03$ & $13.16 \pm 0.03$ & & 034400.24-361610.3 & $12.88 \pm 0.02$ & $12.66 \pm 0.02$ & & $75.0 \pm 6.2$ & $-30.6 \pm 9.1$\\
03440086-1211173 & $13.98 \pm 0.03$ & $13.39 \pm 0.03$ & $13.12 \pm 0.03$ & & 034400.84-121117.5 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $-28.3 \pm 6.9$ & $-20.4 \pm 6.3$\\
03440215+1621559 & $13.76 \pm 0.02$ & $13.14 \pm 0.02$ & $12.84 \pm 0.03$ & & 034402.12+162155.2 & $12.66 \pm 0.02$ & $12.49 \pm 0.03$ & & $-37.4 \pm 6.8$ & $-53.7 \pm 9.5$\\
03440225+3024098 & $14.64 \pm 0.03$ & $13.95 \pm 0.04$ & $13.66 \pm 0.04$ & & 034402.26+302410.2 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $3.5 \pm 6.1$ & $44.5 \pm 8.4$\\
03440412-1902021 & $12.69 \pm 0.03$ & $12.13 \pm 0.02$ & $11.85 \pm 0.02$ & & 034404.10-190202.4 & $11.70 \pm 0.02$ & $11.49 \pm 0.02$ & & $-25.6 \pm 5.8$ & $-33.4 \pm 6.3$\\
03440441-1321543 & $13.23 \pm 0.02$ & $12.65 \pm 0.03$ & $12.38 \pm 0.02$ & & 034404.42-132155.4 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $9.7 \pm 6.0$ & $-90.9 \pm 6.5$\\
03440537+3136400 & $16.69 \pm 0.12$ & $15.48 \pm 0.09$ & $15.17 \pm 0.10$ & & 034405.35+313640.8 & $14.43 \pm 0.03$ & $14.22 \pm 0.05$ & & $-24.5 \pm 9.6$ & $70.7 \pm 13.6$\\
03440632+3052473 & $16.09 \pm 0.08$ & $15.20 \pm 0.07$ & $14.76 \pm 0.08$ & & 034406.35+305246.9 & $14.30 \pm 0.03$ & $14.13 \pm 0.05$ & & $33.2 \pm 8.3$ & $-43.4 \pm 11.1$\\
03440637+1315343 & $15.59 \pm 0.07$ & $14.91 \pm 0.06$ & $14.54 \pm 0.11$ & & 034406.40+131533.6 & $14.37 \pm 0.03$ & $14.20 \pm 0.05$ & & $43.1 \pm 7.5$ & $-57.2 \pm 9.0$\\
03440829+3420123 & $13.95 \pm 0.03$ & $13.37 \pm 0.02$ & $13.00 \pm 0.04$ & & 034408.42+342011.0 & $12.78 \pm 0.02$ & $12.60 \pm 0.02$ & & $144.2 \pm 6.1$ & $-105.8 \pm 6.7$\\
03440847+7831087 & $16.24 \pm 0.11$ & $15.56 \pm 0.13$ & $15.28 \pm 0.14$ & & 034408.78+783109.4 & $14.99 \pm 0.03$ & $14.70 \pm 0.05$ & & $88.7 \pm 2.8$ & $62.8 \pm 21.8$\\
03440892+0111251 & $14.74 \pm 0.03$ & $13.91 \pm 0.04$ & $13.52 \pm 0.05$ & & 034408.85+011123.2 & $13.10 \pm 0.02$ & $12.78 \pm 0.03$ & & $-113.7 \pm 16.5$ & $-185.5 \pm 17.8$\\
03441070-2324254 & $14.26 \pm 0.03$ & $13.72 \pm 0.02$ & $13.43 \pm 0.04$ & & 034410.74-232425.1 & $13.24 \pm 0.02$ & $13.07 \pm 0.03$ & & $47.5 \pm 6.0$ & $32.9 \pm 6.5$\\
03441126+2452344 & $14.38 \pm 0.03$ & $13.76 \pm 0.05$ & $13.44 \pm 0.04$ & & 034411.28+245234.0 & $13.24 \pm 0.03$ & $13.07 \pm 0.03$ & & $25.6 \pm 6.6$ & $-41.2 \pm 7.6$\\
03441258-3716463 & $13.00 \pm 0.02$ & $12.41 \pm 0.02$ & $12.02 \pm 0.03$ & & 034412.64-371646.4 & $11.80 \pm 0.02$ & $11.54 \pm 0.02$ & & $74.5 \pm 5.6$ & $-14.9 \pm 7.2$\\
03441396+2532155 & $12.41 \pm 0.02$ & $11.82 \pm 0.03$ & $11.54 \pm 0.03$ & & 034413.97+253215.1 & $11.34 \pm 0.02$ & $11.13 \pm 0.02$ & & $17.8 \pm 7.1$ & $-41.3 \pm 6.8$\\
03441418-3940252 & $14.97 \pm 0.04$ & $14.31 \pm 0.05$ & $13.99 \pm 0.06$ & & 034414.24-394024.5 & $13.77 \pm 0.02$ & $13.59 \pm 0.03$ & & $63.0 \pm 5.5$ & $58.8 \pm 8.1$\\
03441463+2349403 & $14.58 \pm 0.03$ & $13.90 \pm 0.03$ & $13.60 \pm 0.03$ & & 034414.65+234939.8 & $13.37 \pm 0.03$ & $13.14 \pm 0.03$ & & $19.9 \pm 7.0$ & $-44.7 \pm 6.8$\\
03441470-0354526 & $15.85 \pm 0.05$ & $15.15 \pm 0.07$ & $14.86 \pm 0.12$ & & 034414.70-035453.1 & $14.66 \pm 0.03$ & $14.44 \pm 0.05$ & & $-7.4 \pm 10.9$ & $-46.0 \pm 9.0$\\
03441551-1422086 & $15.33 \pm 0.05$ & $14.71 \pm 0.06$ & $14.39 \pm 0.08$ & & 034415.54-142208.9 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $43.4 \pm 7.0$ & $-32.3 \pm 8.6$\\
03441713+2053022 & $13.44 \pm 0.02$ & $12.86 \pm 0.02$ & $12.54 \pm 0.02$ & & 034417.11+205301.3 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $-28.9 \pm 6.4$ & $-76.6 \pm 7.2$\\
03441924+1910165 & $12.99 \pm 0.02$ & $12.43 \pm 0.02$ & $12.13 \pm 0.02$ & & 034419.28+191016.3 & $11.97 \pm 0.02$ & $11.79 \pm 0.02$ & & $52.3 \pm 6.6$ & $-20.4 \pm 6.2$\\
03441955-3145322 & $14.82 \pm 0.04$ & $14.22 \pm 0.05$ & $13.89 \pm 0.05$ & & 034419.52-314532.7 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $-30.5 \pm 7.3$ & $-36.7 \pm 6.8$\\
03441968+2353459 & $14.35 \pm 0.03$ & $13.65 \pm 0.03$ & $13.31 \pm 0.03$ & & 034419.70+235345.3 & $13.07 \pm 0.03$ & $12.84 \pm 0.03$ & & $27.0 \pm 6.9$ & $-48.2 \pm 6.6$\\
03442033-3307162 & $14.53 \pm 0.03$ & $13.91 \pm 0.04$ & $13.62 \pm 0.04$ & & 034420.43-330716.2 & $13.40 \pm 0.02$ & $13.23 \pm 0.03$ & & $103.7 \pm 7.0$ & $1.7 \pm 6.4$\\
03442117+2223493 & $16.30 \pm 0.12$ & $15.55 \pm 0.13$ & $15.03 \pm 0.11$ & & 034421.29+222348.3 & $14.45 \pm 0.03$ & $14.06 \pm 0.04$ & & $137.2 \pm 9.7$ & $-90.6 \pm 10.6$\\
03442213+2310551 & $14.46 \pm 0.03$ & $13.85 \pm 0.03$ & $13.46 \pm 0.02$ & & 034422.16+231054.5 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $33.5 \pm 10.3$ & $-50.5 \pm 6.8$\\
03442224-7223527 & $15.31 \pm 0.05$ & $14.67 \pm 0.05$ & $14.33 \pm 0.07$ & & 034422.34-722352.0 & $14.14 \pm 0.03$ & $13.91 \pm 0.03$ & & $39.5 \pm 1.8$ & $66.5 \pm 8.2$\\
03442232-1755276 & $14.10 \pm 0.02$ & $13.46 \pm 0.02$ & $13.15 \pm 0.02$ & & 034422.31-175528.4 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $-15.6 \pm 6.7$ & $-66.2 \pm 6.6$\\
03442288-1402073 & $15.68 \pm 0.07$ & $15.13 \pm 0.08$ & $14.65 \pm 0.10$ & & 034422.95-140207.5 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $82.1 \pm 7.3$ & $-12.6 \pm 8.6$\\
03442299-4632424 & $12.84 \pm 0.02$ & $12.24 \pm 0.02$ & $11.94 \pm 0.02$ & & 034423.06-463241.7 & $11.77 \pm 0.02$ & $11.56 \pm 0.02$ & & $65.6 \pm 4.7$ & $67.2 \pm 7.2$\\
03442323+2538450 & $14.78 \pm 0.04$ & $14.09 \pm 0.05$ & $13.77 \pm 0.04$ & & 034423.25+253844.6 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $29.2 \pm 7.7$ & $-45.1 \pm 7.6$\\
03442467+2451535 & $12.89 \pm 0.02$ & $12.23 \pm 0.03$ & $11.95 \pm 0.02$ & & 034424.68+245153.0 & $11.66 \pm 0.02$ & $11.31 \pm 0.02$ & & $14.5 \pm 5.8$ & $-49.8 \pm 6.8$\\
03442507+2534040 & $13.91 \pm 0.03$ & $13.30 \pm 0.04$ & $12.95 \pm 0.03$ & & 034425.09+253403.6 & $12.78 \pm 0.02$ & $12.57 \pm 0.03$ & & $23.2 \pm 7.3$ & $-45.9 \pm 7.1$\\
03442507+3421457 & $15.54 \pm 0.06$ & $15.03 \pm 0.08$ & $14.65 \pm 0.09$ & & 034425.07+342145.1 & $14.40 \pm 0.03$ & $14.22 \pm 0.05$ & & $-1.9 \pm 6.9$ & $-55.2 \pm 9.3$\\
03442517-2013398 & $13.72 \pm 0.03$ & $13.14 \pm 0.03$ & $12.74 \pm 0.03$ & & 034425.13-201340.2 & $12.51 \pm 0.02$ & $12.30 \pm 0.02$ & & $-47.4 \pm 6.1$ & $-36.7 \pm 7.1$\\
03442518-0745238 & $15.48 \pm 0.04$ & $14.87 \pm 0.06$ & $14.59 \pm 0.09$ & & 034425.15-074524.4 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $-32.4 \pm 9.5$ & $-53.6 \pm 9.0$\\
03442537+3357008 & $11.65 \pm 0.02$ & $11.12 \pm 0.02$ & $10.85 \pm 0.02$ & & 034425.48+335701.1 & $10.62 \pm 0.02$ & $10.43 \pm 0.02$ & & $114.7 \pm 6.1$ & $27.2 \pm 7.6$\\
03442549+2227501 & $15.17 \pm 0.04$ & $14.61 \pm 0.06$ & $14.24 \pm 0.06$ & & 034425.51+222749.6 & $14.07 \pm 0.03$ & $13.85 \pm 0.04$ & & $19.7 \pm 6.4$ & $-42.5 \pm 7.9$\\
03442557+2240083 & $15.01 \pm 0.04$ & $14.45 \pm 0.05$ & $14.05 \pm 0.04$ & & 034425.60+224007.7 & $13.84 \pm 0.03$ & $13.62 \pm 0.03$ & & $34.2 \pm 6.3$ & $-48.5 \pm 8.5$\\
03442605-4115011 & $14.23 \pm 0.03$ & $13.64 \pm 0.03$ & $13.36 \pm 0.04$ & & 034426.06-411502.0 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $3.8 \pm 4.3$ & $-82.1 \pm 8.4$\\
03442637+3354535 & $13.61 \pm 0.02$ & $13.02 \pm 0.03$ & $12.74 \pm 0.03$ & & 034426.37+335452.7 & $12.50 \pm 0.02$ & $12.27 \pm 0.02$ & & $-1.3 \pm 5.7$ & $-63.8 \pm 7.9$\\
03442654-1702480 & $15.36 \pm 0.05$ & $14.75 \pm 0.05$ & $14.39 \pm 0.07$ & & 034426.57-170248.2 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $41.0 \pm 6.8$ & $-24.3 \pm 7.2$\\
03442752-1704132 & $14.06 \pm 0.03$ & $13.49 \pm 0.03$ & $13.22 \pm 0.02$ & & 034427.50-170413.4 & $13.01 \pm 0.02$ & $12.78 \pm 0.03$ & & $-24.3 \pm 6.1$ & $-23.5 \pm 6.4$\\
03442760-1928433 & $14.96 \pm 0.03$ & $14.32 \pm 0.03$ & $14.03 \pm 0.05$ & & 034427.59-192843.8 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $-17.6 \pm 7.0$ & $-46.8 \pm 7.3$\\
03442791+2359599 & $14.47 \pm 0.03$ & $13.82 \pm 0.04$ & $13.49 \pm 0.04$ & & 034427.91+235959.3 & $13.33 \pm 0.03$ & $13.11 \pm 0.03$ & & $10.5 \pm 9.4$ & $-51.9 \pm 8.6$\\
03442832-0819142 & $15.11 \pm 0.04$ & $14.55 \pm 0.04$ & $14.24 \pm 0.06$ & & 034428.37-081914.7 & $13.97 \pm 0.03$ & $13.78 \pm 0.04$ & & $55.5 \pm 13.7$ & $-41.3 \pm 7.2$\\
03442842+2034008 & $13.94 \pm 0.02$ & $13.40 \pm 0.03$ & $13.12 \pm 0.03$ & & 034428.46+203400.9 & $12.87 \pm 0.02$ & $12.65 \pm 0.03$ & & $55.6 \pm 7.2$ & $6.8 \pm 7.9$\\
03442927-3818426 & $15.48 \pm 0.05$ & $14.85 \pm 0.06$ & $14.59 \pm 0.08$ & & 034429.31-381842.4 & $14.35 \pm 0.03$ & $14.17 \pm 0.03$ & & $48.9 \pm 5.7$ & $26.6 \pm 7.5$\\
03442948+2225250 & $14.81 \pm 0.03$ & $14.23 \pm 0.05$ & $13.90 \pm 0.04$ & & 034429.50+222524.4 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $18.5 \pm 6.3$ & $-47.0 \pm 7.7$\\
03443073+3026299 & $14.72 \pm 0.03$ & $14.11 \pm 0.04$ & $13.80 \pm 0.04$ & & 034430.77+302629.5 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $39.3 \pm 8.1$ & $-40.1 \pm 7.6$\\
03443188-5607457 & $12.67 \pm 0.02$ & $12.10 \pm 0.03$ & $11.75 \pm 0.02$ & & 034432.05-560746.1 & $11.59 \pm 0.02$ & $11.41 \pm 0.02$ & & $126.2 \pm 3.8$ & $-35.7 \pm 7.3$\\
03443199-5919257 & $13.26 \pm 0.03$ & $12.71 \pm 0.03$ & $12.41 \pm 0.03$ & & 034431.93-591926.6 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $-42.8 \pm 2.5$ & $-79.7 \pm 6.8$\\
03443225-5542003 & $14.60 \pm 0.04$ & $14.00 \pm 0.03$ & $13.72 \pm 0.04$ & & 034432.30-554200.9 & $13.50 \pm 0.02$ & $13.30 \pm 0.03$ & & $31.8 \pm 3.2$ & $-60.9 \pm 7.3$\\
03443428+2351248 & $15.51 \pm 0.05$ & $14.88 \pm 0.06$ & $14.46 \pm 0.06$ & & 034434.30+235124.3 & $14.28 \pm 0.03$ & $14.03 \pm 0.05$ & & $28.9 \pm 10.8$ & $-44.1 \pm 8.5$\\
03443514+2513429 & $15.70 \pm 0.06$ & $14.98 \pm 0.08$ & $14.39 \pm 0.08$ & & 034435.17+251342.4 & $14.21 \pm 0.03$ & $13.94 \pm 0.04$ & & $35.6 \pm 8.5$ & $-46.5 \pm 9.3$\\
03443530+3045352 & $15.90 \pm 0.08$ & $15.18 \pm 0.10$ & $14.61 \pm 0.10$ & & 034435.33+304535.3 & $13.97 \pm 0.03$ & $13.69 \pm 0.04$ & & $35.0 \pm 6.3$ & $8.9 \pm 9.3$\\
03443648-4050490 & $13.81 \pm 0.02$ & $13.23 \pm 0.03$ & $12.88 \pm 0.03$ & & 034436.49-405049.6 & $12.65 \pm 0.02$ & $12.43 \pm 0.02$ & & $4.7 \pm 4.3$ & $-58.0 \pm 7.1$\\
03443894+2302254 & $13.38 \pm 0.02$ & $12.77 \pm 0.02$ & $12.50 \pm 0.02$ & & 034438.96+230225.0 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $22.2 \pm 5.6$ & $-36.1 \pm 7.1$\\
03443961-3656375 & $15.20 \pm 0.04$ & $14.62 \pm 0.05$ & $14.32 \pm 0.07$ & & 034439.65-365637.7 & $14.13 \pm 0.03$ & $13.93 \pm 0.03$ & & $43.8 \pm 5.9$ & $-16.2 \pm 7.8$\\
03443981+2054425 & $14.93 \pm 0.04$ & $14.24 \pm 0.05$ & $13.96 \pm 0.05$ & & 034439.83+205442.1 & $13.73 \pm 0.03$ & $13.52 \pm 0.04$ & & $18.8 \pm 7.0$ & $-37.4 \pm 7.1$\\
03444135-7228122 & $14.64 \pm 0.04$ & $14.08 \pm 0.04$ & $13.73 \pm 0.05$ & & 034441.30-722811.6 & $13.55 \pm 0.02$ & $13.37 \pm 0.02$ & & $-19.9 \pm 1.4$ & $56.1 \pm 7.8$\\
03444266+3526586 & $14.76 \pm 0.04$ & $14.23 \pm 0.06$ & $13.91 \pm 0.06$ & & 034442.69+352658.3 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $26.5 \pm 5.1$ & $-24.2 \pm 7.6$\\
03444419+2932227 & $13.35 \pm 0.03$ & $12.80 \pm 0.03$ & $12.47 \pm 0.02$ & & 034444.25+293222.4 & $12.25 \pm 0.02$ & $12.03 \pm 0.02$ & & $72.7 \pm 5.9$ & $-21.8 \pm 7.8$\\
03444444+2433439 & $16.30 \pm 0.10$ & $15.46 \pm 0.12$ & $15.15 \pm 0.13$ & & 034444.46+243343.0 & $14.98 \pm 0.04$ & $14.77 \pm 0.07$ & & $20.2 \pm 12.9$ & $-84.4 \pm 15.5$\\
03444446-4028349 & $14.59 \pm 0.03$ & $14.00 \pm 0.04$ & $13.67 \pm 0.05$ & & 034444.49-402834.4 & $13.49 \pm 0.02$ & $13.30 \pm 0.03$ & & $32.6 \pm 4.7$ & $39.1 \pm 7.0$\\
03444452+2526006 & $13.85 \pm 0.03$ & $13.30 \pm 0.04$ & $12.93 \pm 0.02$ & & 034444.50+252559.2 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $-21.8 \pm 6.2$ & $-130.6 \pm 7.8$\\
03444494+1743138 & $14.86 \pm 0.04$ & $14.22 \pm 0.04$ & $13.92 \pm 0.06$ & & 034444.90+174313.3 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $-39.7 \pm 6.0$ & $-37.4 \pm 7.7$\\
03444613+2423030 & $14.72 \pm 0.03$ & $14.09 \pm 0.05$ & $13.76 \pm 0.04$ & & 034446.14+242302.5 & $13.60 \pm 0.03$ & $13.35 \pm 0.04$ & & $9.3 \pm 7.0$ & $-51.3 \pm 8.8$\\
03444615+3258229 & $14.55 \pm 0.04$ & $13.86 \pm 0.05$ & $13.49 \pm 0.05$ & & 034446.18+325821.9 & $13.00 \pm 0.03$ & $12.82 \pm 0.03$ & & $32.6 \pm 5.0$ & $-87.1 \pm 8.2$\\
03444755+3135502 & $15.71 \pm 0.08$ & $14.93 \pm 0.08$ & $14.59 \pm 0.09$ & & 034447.51+313550.3 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $-41.7 \pm 6.6$ & $11.4 \pm 9.7$\\
03444815-3511026 & $12.48 \pm 0.03$ & $11.94 \pm 0.03$ & $11.58 \pm 0.02$ & & 034448.16-351101.7 & $11.41 \pm 0.02$ & $11.24 \pm 0.02$ & & $14.0 \pm 4.5$ & $74.4 \pm 6.9$\\
03445006+2715573 & $15.13 \pm 0.04$ & $14.46 \pm 0.06$ & $14.19 \pm 0.06$ & & 034450.09+271556.8 & $13.98 \pm 0.03$ & $13.81 \pm 0.05$ & & $41.1 \pm 8.1$ & $-40.6 \pm 9.1$\\
03445123-4428388 & $14.89 \pm 0.05$ & $14.27 \pm 0.04$ & $13.97 \pm 0.05$ & & 034451.24-442839.6 & $13.74 \pm 0.02$ & $13.54 \pm 0.03$ & & $8.7 \pm 4.5$ & $-65.7 \pm 8.3$\\
03445241+2436496 & $15.53 \pm 0.06$ & $14.93 \pm 0.06$ & $14.58 \pm 0.08$ & & 034452.43+243649.1 & $14.32 \pm 0.03$ & $14.04 \pm 0.05$ & & $30.0 \pm 7.9$ & $-46.5 \pm 9.0$\\
03445272+2109320 & $15.37 \pm 0.05$ & $14.76 \pm 0.06$ & $14.39 \pm 0.06$ & & 034452.72+210931.5 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $3.4 \pm 8.6$ & $-50.6 \pm 7.8$\\
03445285+2134165 & $13.33 \pm 0.02$ & $12.72 \pm 0.02$ & $12.42 \pm 0.02$ & & 034452.87+213416.0 & $12.24 \pm 0.02$ & $12.04 \pm 0.02$ & & $19.2 \pm 9.0$ & $-44.4 \pm 6.4$\\
03445310+2334230 & $15.84 \pm 0.07$ & $15.04 \pm 0.08$ & $14.72 \pm 0.07$ & & 034453.13+233422.6 & $14.49 \pm 0.03$ & $14.27 \pm 0.05$ & & $32.3 \pm 8.9$ & $-33.3 \pm 9.5$\\
03445441+1940384 & $14.05 \pm 0.02$ & $13.51 \pm 0.03$ & $13.21 \pm 0.03$ & & 034454.51+194037.6 & $12.91 \pm 0.02$ & $12.68 \pm 0.03$ & & $120.8 \pm 8.3$ & $-63.2 \pm 6.6$\\
03445482+3542336 & $14.93 \pm 0.04$ & $14.17 \pm 0.05$ & $13.87 \pm 0.05$ & & 034454.88+354232.3 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $64.6 \pm 5.7$ & $-110.9 \pm 8.0$\\
03445599+2355535 & $12.79 \pm 0.03$ & $12.21 \pm 0.03$ & $11.91 \pm 0.02$ & & 034456.01+235553.0 & $11.75 \pm 0.02$ & $11.55 \pm 0.02$ & & $29.5 \pm 6.1$ & $-42.4 \pm 7.8$\\
03445647+3145365 & $14.92 \pm 0.05$ & $13.71 \pm 0.05$ & $13.25 \pm 0.05$ & & 034456.52+314536.8 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $63.8 \pm 5.1$ & $21.2 \pm 9.4$\\
03445681+2152465 & $14.96 \pm 0.04$ & $14.43 \pm 0.05$ & $14.11 \pm 0.05$ & & 034456.82+215245.9 & $13.91 \pm 0.03$ & $13.69 \pm 0.04$ & & $13.0 \pm 8.2$ & $-52.2 \pm 7.4$\\
03445767-3951413 & $12.81 \pm 0.02$ & $12.29 \pm 0.03$ & $12.02 \pm 0.02$ & & 034457.45-395145.5 & $11.80 \pm 0.02$ & $11.56 \pm 0.02$ & & $-227.3 \pm 11.4$ & $-384.9 \pm 19.0$\\
03445801+2324312 & $13.27 \pm 0.02$ & $12.66 \pm 0.02$ & $12.39 \pm 0.02$ & & 034458.02+232430.7 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $17.0 \pm 6.8$ & $-45.7 \pm 7.1$\\
03445815+2230162 & $15.22 \pm 0.04$ & $14.64 \pm 0.06$ & $14.36 \pm 0.06$ & & 034458.17+223016.8 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $32.5 \pm 6.9$ & $49.4 \pm 8.4$\\
03445832+2520231 & $16.70 \pm 0.14$ & $16.07 \pm 0.20$ & $15.41 \pm 0.15$ & & 034458.17+252026.4 & $14.67 \pm 0.03$ & $14.36 \pm 0.05$ & & $-199.4 \pm 18.4$ & $313.7 \pm 22.9$\\
03445836+2211304 & $14.78 \pm 0.03$ & $14.11 \pm 0.04$ & $13.76 \pm 0.04$ & & 034458.38+221129.8 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $14.1 \pm 6.8$ & $-50.6 \pm 7.0$\\
03445957-0043058 & $16.27 \pm 0.09$ & $15.70 \pm 0.11$ & $15.27 \pm 0.15$ & & 034459.51-004307.1 & $15.10 \pm 0.04$ & $14.82 \pm 0.07$ & & $-77.1 \pm 17.9$ & $-108.1 \pm 19.3$\\
03445970-5940033 & $13.47 \pm 0.02$ & $12.87 \pm 0.03$ & $12.58 \pm 0.03$ & & 034459.82-594003.0 & $12.40 \pm 0.02$ & $12.23 \pm 0.02$ & & $82.7 \pm 3.1$ & $29.3 \pm 7.4$\\
03445980+2912299 & $15.41 \pm 0.04$ & $14.85 \pm 0.06$ & $14.53 \pm 0.07$ & & 034459.82+291229.2 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $22.0 \pm 6.9$ & $-63.4 \pm 8.4$\\
03450113+2446411 & $13.42 \pm 0.03$ & $12.86 \pm 0.03$ & $12.58 \pm 0.03$ & & 034501.14+244640.7 & $12.42 \pm 0.02$ & $12.23 \pm 0.03$ & & $21.4 \pm 6.1$ & $-45.3 \pm 7.1$\\
03450143+1852118 & $13.16 \pm 0.02$ & $12.62 \pm 0.02$ & $12.28 \pm 0.02$ & & 034501.44+185211.1 & $12.01 \pm 0.02$ & $11.79 \pm 0.02$ & & $13.8 \pm 7.8$ & $-60.7 \pm 9.4$\\
03450430+7402590 & $15.85 \pm 0.09$ & $15.23 \pm 0.09$ & $14.95 \pm 0.12$ & & 034504.09+740258.7 & $14.72 \pm 0.03$ & $14.48 \pm 0.04$ & & $-82.7 \pm 2.7$ & $-30.3 \pm 10.5$\\
03450499+2346067 & $13.76 \pm 0.02$ & $13.18 \pm 0.03$ & $12.84 \pm 0.02$ & & 034505.00+234605.9 & $12.62 \pm 0.02$ & $12.39 \pm 0.03$ & & $20.0 \pm 7.4$ & $-68.9 \pm 7.3$\\
03450549+2511062 & $16.27 \pm 0.10$ & $15.60 \pm 0.15$ & $15.31 \pm 0.14$ & & 034505.54+251105.6 & $15.10 \pm 0.04$ & $14.87 \pm 0.08$ & & $65.1 \pm 16.0$ & $-59.3 \pm 18.3$\\
03450636+3524289 & $13.95 \pm 0.02$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 034506.37+352428.4 & $12.90 \pm 0.03$ & $12.70 \pm 0.03$ & & $14.4 \pm 4.8$ & $-42.9 \pm 7.3$\\
03450655+2440429 & $14.23 \pm 0.03$ & $13.61 \pm 0.03$ & $13.32 \pm 0.03$ & & 034506.57+244042.5 & $13.16 \pm 0.03$ & $12.90 \pm 0.03$ & & $20.2 \pm 6.5$ & $-39.8 \pm 7.5$\\
03450678+2336517 & $13.60 \pm 0.02$ & $13.00 \pm 0.03$ & $12.67 \pm 0.02$ & & 034506.79+233651.1 & $12.47 \pm 0.02$ & $12.26 \pm 0.03$ & & $5.9 \pm 8.7$ & $-52.4 \pm 7.1$\\
03450782-2252052 & $15.01 \pm 0.04$ & $14.38 \pm 0.05$ & $13.99 \pm 0.05$ & & 034507.80-225205.9 & $13.78 \pm 0.03$ & $13.54 \pm 0.03$ & & $-27.6 \pm 6.1$ & $-55.4 \pm 7.1$\\
03450867+2424096 & $15.27 \pm 0.04$ & $14.59 \pm 0.07$ & $14.23 \pm 0.05$ & & 034508.70+242409.3 & $13.97 \pm 0.03$ & $13.56 \pm 0.04$ & & $32.0 \pm 7.8$ & $-36.6 \pm 9.7$\\
03450876+0620557 & $16.02 \pm 0.09$ & $15.46 \pm 0.12$ & $14.88 \pm 0.11$ & & 034508.77+062054.2 & $14.43 \pm 0.03$ & $14.17 \pm 0.05$ & & $1.1 \pm 16.4$ & $-161.3 \pm 13.7$\\
03450903+2522299 & $13.87 \pm 0.03$ & $13.26 \pm 0.03$ & $12.96 \pm 0.03$ & & 034509.05+252229.4 & $12.72 \pm 0.02$ & $12.48 \pm 0.03$ & & $24.1 \pm 6.1$ & $-50.3 \pm 7.1$\\
03450924-3117416 & $14.61 \pm 0.03$ & $14.06 \pm 0.03$ & $13.69 \pm 0.05$ & & 034509.26-311741.8 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $27.5 \pm 5.3$ & $-15.2 \pm 8.0$\\
03450929-6611012 & $16.30 \pm 0.10$ & $15.62 \pm 0.13$ & $15.09 \pm 0.15$ & & 034509.48-661100.1 & $14.85 \pm 0.03$ & $14.60 \pm 0.04$ & & $100.0 \pm 3.9$ & $89.8 \pm 17.6$\\
03450941+2321119 & $16.17 \pm 0.09$ & $15.32 \pm 0.10$ & $14.98 \pm 0.10$ & & 034509.35+232113.0 & $14.57 \pm 0.03$ & $14.36 \pm 0.05$ & & $-64.5 \pm 12.0$ & $89.9 \pm 10.4$\\
03451000-4416118 & $14.81 \pm 0.03$ & $14.22 \pm 0.04$ & $13.85 \pm 0.05$ & & 034510.07-441611.9 & $13.69 \pm 0.02$ & $13.47 \pm 0.03$ & & $63.2 \pm 5.4$ & $-9.5 \pm 8.5$\\
03451017-2612548 & $13.98 \pm 0.03$ & $13.39 \pm 0.03$ & $13.07 \pm 0.04$ & & 034510.24-261255.0 & $12.89 \pm 0.03$ & $12.70 \pm 0.03$ & & $90.7 \pm 6.8$ & $-18.3 \pm 6.5$\\
03451052-2425015 & $14.52 \pm 0.03$ & $13.97 \pm 0.03$ & $13.65 \pm 0.04$ & & 034510.54-242501.5 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $30.4 \pm 5.8$ & $6.3 \pm 7.1$\\
03451081+2302584 & $13.24 \pm 0.02$ & $12.63 \pm 0.02$ & $12.35 \pm 0.02$ & & 034510.82+230257.7 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $8.6 \pm 7.4$ & $-57.0 \pm 6.4$\\
03451121+2920313 & $11.70 \pm 0.03$ & $11.16 \pm 0.04$ & $10.88 \pm 0.02$ & & 034511.25+292030.6 & $10.58 \pm 0.02$ & $10.40 \pm 0.02$ & & $49.5 \pm 5.6$ & $-64.1 \pm 7.0$\\
03451150+2114296 & $15.18 \pm 0.05$ & $14.49 \pm 0.05$ & $14.19 \pm 0.05$ & & 034511.52+211429.1 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $14.8 \pm 6.4$ & $-49.3 \pm 7.3$\\
03451203-7315193 & $14.38 \pm 0.03$ & $13.66 \pm 0.04$ & $13.31 \pm 0.04$ & & 034511.94-731521.1 & $13.03 \pm 0.02$ & $12.83 \pm 0.02$ & & $-36.5 \pm 1.4$ & $-161.1 \pm 8.5$\\
03451260+2353453 & $14.90 \pm 0.04$ & $14.32 \pm 0.04$ & $13.89 \pm 0.04$ & & 034512.63+235344.7 & $13.56 \pm 0.03$ & $13.30 \pm 0.03$ & & $29.3 \pm 7.5$ & $-51.1 \pm 8.0$\\
03451340+2331009 & $12.88 \pm 0.02$ & $12.21 \pm 0.02$ & $11.91 \pm 0.01$ & & 034513.41+233100.4 & $11.72 \pm 0.02$ & $11.51 \pm 0.02$ & & $10.5 \pm 9.4$ & $-45.6 \pm 7.1$\\
03451492-3519527 & $13.68 \pm 0.02$ & $13.12 \pm 0.03$ & $12.85 \pm 0.03$ & & 034514.94-351953.1 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $16.5 \pm 5.0$ & $-34.5 \pm 6.3$\\
03451515+8603102 & $14.02 \pm 0.03$ & $13.44 \pm 0.04$ & $13.15 \pm 0.04$ & & 034515.35+860310.0 & $12.96 \pm 0.02$ & $12.77 \pm 0.02$ & & $21.7 \pm 0.7$ & $-22.3 \pm 8.4$\\
03451608-1554531 & $12.57 \pm 0.02$ & $11.96 \pm 0.03$ & $11.68 \pm 0.02$ & & 034516.17-155454.2 & $11.48 \pm 0.02$ & $11.31 \pm 0.02$ & & $116.9 \pm 6.4$ & $-95.6 \pm 6.4$\\
03451676-5933322 & $12.72 \pm 0.02$ & $12.17 \pm 0.02$ & $11.89 \pm 0.02$ & & 034516.78-593331.8 & $11.72 \pm 0.02$ & $11.52 \pm 0.02$ & & $15.6 \pm 2.4$ & $41.0 \pm 8.2$\\
03451721+3413529 & $14.38 \pm 0.03$ & $13.82 \pm 0.03$ & $13.50 \pm 0.03$ & & 034517.24+341352.7 & $13.34 \pm 0.03$ & $13.14 \pm 0.03$ & & $24.9 \pm 4.7$ & $-17.2 \pm 6.2$\\
03451773+2223564 & $15.50 \pm 0.05$ & $14.93 \pm 0.08$ & $14.63 \pm 0.07$ & & 034517.75+222355.9 & $14.45 \pm 0.03$ & $14.23 \pm 0.05$ & & $24.4 \pm 7.0$ & $-43.3 \pm 8.6$\\
03451811+0928320 & $14.61 \pm 0.03$ & $14.05 \pm 0.05$ & $13.73 \pm 0.04$ & & 034518.13+092831.5 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $30.8 \pm 8.2$ & $-51.0 \pm 12.9$\\
03451875-0953172 & $16.23 \pm 0.08$ & $15.60 \pm 0.09$ & $15.24 \pm 0.16$ & & 034518.84-095317.4 & $15.09 \pm 0.04$ & $14.89 \pm 0.07$ & & $106.5 \pm 16.2$ & $-14.4 \pm 18.1$\\
03451971+1915477 & $15.66 \pm 0.07$ & $14.95 \pm 0.09$ & $14.63 \pm 0.08$ & & 034519.78+191546.3 & $14.00 \pm 0.03$ & $13.76 \pm 0.04$ & & $84.2 \pm 7.5$ & $-119.5 \pm 11.2$\\
03451996+2428247 & $13.38 \pm 0.03$ & $12.80 \pm 0.03$ & $12.48 \pm 0.03$ & & 034519.97+242824.2 & $12.26 \pm 0.03$ & $12.08 \pm 0.02$ & & $15.4 \pm 6.7$ & $-52.3 \pm 7.1$\\
03452032+3450081 & $15.85 \pm 0.08$ & $15.31 \pm 0.09$ & $15.02 \pm 0.11$ & & 034520.37+345007.8 & $14.52 \pm 0.03$ & $14.28 \pm 0.05$ & & $45.3 \pm 6.2$ & $-25.1 \pm 8.2$\\
03452040-4753127 & $14.41 \pm 0.03$ & $13.81 \pm 0.04$ & $13.49 \pm 0.04$ & & 034520.46-475312.5 & $13.33 \pm 0.02$ & $13.16 \pm 0.02$ & & $61.8 \pm 4.6$ & $17.5 \pm 7.5$\\
03452073-4243257 & $14.12 \pm 0.03$ & $13.60 \pm 0.03$ & $13.24 \pm 0.04$ & & 034520.70-424325.4 & $13.08 \pm 0.02$ & $12.85 \pm 0.02$ & & $-24.6 \pm 4.3$ & $25.3 \pm 7.6$\\
03452106+3528354 & $16.50 \pm 0.16$ & $15.59 \pm 0.12$ & $14.98 \pm 0.11$ & & 034521.00+352835.4 & $14.54 \pm 0.03$ & $14.09 \pm 0.04$ & & $-64.0 \pm 9.8$ & $0.8 \pm 13.5$\\
03452163+2504183 & $15.11 \pm 0.04$ & $14.52 \pm 0.06$ & $14.20 \pm 0.05$ & & 034521.66+250418.0 & $14.03 \pm 0.03$ & $13.87 \pm 0.04$ & & $35.3 \pm 7.8$ & $-23.3 \pm 8.3$\\
03452192+2551464 & $13.67 \pm 0.03$ & $13.08 \pm 0.03$ & $12.78 \pm 0.03$ & & 034521.95+255146.2 & $12.58 \pm 0.02$ & $12.39 \pm 0.03$ & & $41.6 \pm 6.1$ & $-15.7 \pm 7.1$\\
03452195-6808556 & $13.95 \pm 0.03$ & $13.41 \pm 0.03$ & $13.11 \pm 0.03$ & & 034522.18-680854.2 & $12.95 \pm 0.02$ & $12.76 \pm 0.02$ & & $109.9 \pm 2.7$ & $118.0 \pm 8.0$\\
03452214+2152404 & $15.14 \pm 0.04$ & $14.55 \pm 0.06$ & $14.17 \pm 0.05$ & & 034522.13+215239.7 & $14.00 \pm 0.03$ & $13.78 \pm 0.04$ & & $-3.7 \pm 7.6$ & $-62.9 \pm 7.4$\\
03452289-6443206 & $14.77 \pm 0.04$ & $14.11 \pm 0.05$ & $13.82 \pm 0.05$ & & 034522.85-644321.2 & $13.59 \pm 0.02$ & $13.38 \pm 0.03$ & & $-22.4 \pm 2.1$ & $-63.1 \pm 7.0$\\
03452357-5440048 & $13.58 \pm 0.03$ & $13.06 \pm 0.03$ & $12.73 \pm 0.03$ & & 034523.62-544005.0 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $45.6 \pm 3.6$ & $-23.0 \pm 6.7$\\
03452361-5447564 & $15.12 \pm 0.05$ & $14.23 \pm 0.04$ & $13.74 \pm 0.05$ & & 034523.94-544756.6 & $13.39 \pm 0.02$ & $13.14 \pm 0.02$ & & $267.9 \pm 13.0$ & $-26.3 \pm 6.9$\\
03452463+2502386 & $13.33 \pm 0.03$ & $12.66 \pm 0.03$ & $12.38 \pm 0.02$ & & 034524.67+250238.0 & $12.20 \pm 0.03$ & $11.99 \pm 0.02$ & & $46.4 \pm 6.8$ & $-59.0 \pm 7.1$\\
03452477+2420454 & $13.16 \pm 0.02$ & $12.54 \pm 0.03$ & $12.25 \pm 0.02$ & & 034524.79+242045.0 & $12.09 \pm 0.03$ & $11.89 \pm 0.03$ & & $29.1 \pm 7.7$ & $-45.8 \pm 7.5$\\
03452507+2356590 & $14.60 \pm 0.03$ & $14.01 \pm 0.05$ & $13.67 \pm 0.04$ & & 034525.03+235659.2 & $13.48 \pm 0.03$ & $13.23 \pm 0.03$ & & $-51.4 \pm 8.7$ & $20.4 \pm 7.7$\\
03452532+1717593 & $15.72 \pm 0.07$ & $15.09 \pm 0.07$ & $14.60 \pm 0.11$ & & 034525.35+171758.8 & $14.44 \pm 0.03$ & $14.20 \pm 0.05$ & & $27.6 \pm 7.4$ & $-39.8 \pm 8.1$\\
03452605+3518116 & $16.52 \pm 0.14$ & $15.65 \pm 0.13$ & $15.15 \pm 0.13$ & & 034526.12+351811.0 & $14.84 \pm 0.03$ & $14.61 \pm 0.06$ & & $68.1 \pm 11.2$ & $-54.0 \pm 18.4$\\
03452640+1524509 & $14.82 \pm 0.03$ & $14.20 \pm 0.04$ & $13.89 \pm 0.06$ & & 034526.46+152450.7 & $13.68 \pm 0.03$ & $13.50 \pm 0.04$ & & $68.0 \pm 6.8$ & $-19.5 \pm 6.5$\\
03452646+2225113 & $14.62 \pm 0.03$ & $14.02 \pm 0.04$ & $13.75 \pm 0.04$ & & 034526.52+222510.8 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $68.4 \pm 6.3$ & $-41.9 \pm 7.6$\\
03452830+2933150 & $12.45 \pm 0.02$ & $11.87 \pm 0.03$ & $11.58 \pm 0.02$ & & 034528.35+293314.8 & $11.39 \pm 0.02$ & $11.19 \pm 0.02$ & & $71.9 \pm 5.8$ & $-25.2 \pm 6.8$\\
03452854+2432030 & $15.67 \pm 0.10$ & $14.88 \pm 0.09$ & $14.28 \pm 0.08$ & & 034528.44+243203.2 & $13.89 \pm 0.06$ & $13.53 \pm 0.06$ & & $-128.4 \pm 15.2$ & $18.5 \pm 10.7$\\
03452966+3150595 & $14.10 \pm 0.03$ & $13.42 \pm 0.03$ & $13.11 \pm 0.03$ & & 034529.71+315059.2 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $49.4 \pm 4.9$ & $-21.8 \pm 6.7$\\
03452984+2224151 & $15.21 \pm 0.04$ & $14.66 \pm 0.05$ & $14.27 \pm 0.06$ & & 034529.88+222414.2 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $53.2 \pm 6.7$ & $-79.5 \pm 8.3$\\
03453068+2302510 & $14.23 \pm 0.02$ & $13.66 \pm 0.02$ & $13.35 \pm 0.03$ & & 034530.71+230250.4 & $13.18 \pm 0.03$ & $12.94 \pm 0.03$ & & $40.5 \pm 7.7$ & $-53.7 \pm 6.7$\\
03453092+3335586 & $15.70 \pm 0.07$ & $14.94 \pm 0.07$ & $14.60 \pm 0.07$ & & 034530.99+333558.0 & $14.36 \pm 0.03$ & $14.09 \pm 0.04$ & & $67.3 \pm 6.2$ & $-49.2 \pm 7.4$\\
03453219-2808135 & $16.10 \pm 0.10$ & $15.34 \pm 0.12$ & $14.78 \pm 0.15$ & & 034532.16-280814.0 & $13.97 \pm 0.03$ & $13.65 \pm 0.03$ & & $-30.1 \pm 8.5$ & $-44.2 \pm 10.2$\\
03453399+2311068 & $13.89 \pm 0.02$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 034533.99+231106.2 & $12.82 \pm 0.03$ & $12.64 \pm 0.03$ & & $4.0 \pm 9.5$ & $-49.4 \pm 7.2$\\
03453407-0249259 & $14.85 \pm 0.04$ & $14.31 \pm 0.04$ & $13.98 \pm 0.06$ & & 034534.03-024926.6 & $13.79 \pm 0.03$ & $13.58 \pm 0.04$ & & $-59.4 \pm 7.1$ & $-58.1 \pm 7.1$\\
03453710-0436330 & $14.18 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.04$ & & 034537.17-043633.4 & $13.10 \pm 0.03$ & $12.87 \pm 0.03$ & & $92.9 \pm 8.5$ & $-36.7 \pm 8.3$\\
03453718+2714206 & $15.48 \pm 0.05$ & $14.87 \pm 0.07$ & $14.53 \pm 0.06$ & & 034537.17+271420.0 & $14.36 \pm 0.03$ & $14.07 \pm 0.05$ & & $-12.0 \pm 7.3$ & $-51.6 \pm 8.8$\\
03453877+2113077 & $14.58 \pm 0.03$ & $13.95 \pm 0.03$ & $13.65 \pm 0.03$ & & 034538.79+211307.4 & $13.47 \pm 0.03$ & $13.22 \pm 0.03$ & & $32.0 \pm 8.0$ & $-23.6 \pm 6.9$\\
03453928+2408206 & $13.93 \pm 0.02$ & $13.32 \pm 0.03$ & $13.02 \pm 0.03$ & & 034539.29+240820.1 & $12.86 \pm 0.02$ & $12.64 \pm 0.03$ & & $17.0 \pm 7.6$ & $-42.2 \pm 7.3$\\
03454054+2740198 & $13.09 \pm 0.02$ & $12.54 \pm 0.03$ & $12.25 \pm 0.02$ & & 034540.54+274018.4 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $-10.8 \pm 5.7$ & $-136.3 \pm 7.7$\\
03454061+1509427 & $15.08 \pm 0.04$ & $14.56 \pm 0.05$ & $14.27 \pm 0.09$ & & 034540.66+150942.7 & $13.92 \pm 0.03$ & $13.74 \pm 0.04$ & & $56.6 \pm 8.1$ & $-0.3 \pm 7.9$\\
03454075+2832061 & $14.08 \pm 0.02$ & $13.51 \pm 0.04$ & $13.18 \pm 0.03$ & & 034540.77+283205.5 & $13.02 \pm 0.02$ & $12.85 \pm 0.03$ & & $20.8 \pm 5.9$ & $-55.4 \pm 7.2$\\
03454154+2612067 & $15.27 \pm 0.04$ & $14.65 \pm 0.06$ & $14.38 \pm 0.06$ & & 034541.50+261207.3 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $-47.7 \pm 7.4$ & $57.3 \pm 8.6$\\
03454235+2702393 & $16.39 \pm 0.09$ & $15.87 \pm 0.14$ & $15.19 \pm 0.13$ & & 034542.41+270239.5 & $15.02 \pm 0.04$ & $14.79 \pm 0.07$ & & $76.1 \pm 14.0$ & $11.6 \pm 19.5$\\
03454272-6927028 & $16.38 \pm 0.10$ & $15.65 \pm 0.13$ & $15.35 \pm 0.18$ & & 034543.03-692703.4 & $14.98 \pm 0.03$ & $14.75 \pm 0.04$ & & $137.5 \pm 4.1$ & $-51.3 \pm 20.9$\\
03454316+2540233 & $14.00 \pm 0.03$ & $13.21 \pm 0.03$ & $12.67 \pm 0.02$ & & 034543.08+254022.8 & $12.36 \pm 0.02$ & $12.10 \pm 0.02$ & & $-103.1 \pm 6.5$ & $-51.1 \pm 7.1$\\
03454354-3823267 & $15.10 \pm 0.04$ & $14.55 \pm 0.05$ & $14.23 \pm 0.06$ & & 034543.58-382326.5 & $14.05 \pm 0.03$ & $13.82 \pm 0.03$ & & $35.7 \pm 5.2$ & $24.7 \pm 7.2$\\
03454548-0240455 & $13.81 \pm 0.02$ & $13.17 \pm 0.03$ & $12.89 \pm 0.03$ & & 034545.52-024046.1 & $12.73 \pm 0.02$ & $12.53 \pm 0.03$ & & $50.5 \pm 6.6$ & $-49.5 \pm 6.4$\\
03454668-4446160 & $12.16 \pm 0.02$ & $11.56 \pm 0.03$ & $11.28 \pm 0.02$ & & 034546.73-444615.4 & $10.98 \pm 0.02$ & $10.75 \pm 0.02$ & & $50.7 \pm 4.4$ & $55.9 \pm 7.7$\\
03454692+2144493 & $13.77 \pm 0.02$ & $13.16 \pm 0.02$ & $12.82 \pm 0.03$ & & 034546.94+214448.9 & $12.64 \pm 0.02$ & $12.40 \pm 0.02$ & & $20.5 \pm 5.7$ & $-41.7 \pm 6.4$\\
03454700-2549157 & $14.14 \pm 0.03$ & $13.57 \pm 0.03$ & $13.27 \pm 0.04$ & & 034546.98-254916.2 & $13.09 \pm 0.02$ & $12.84 \pm 0.02$ & & $-30.8 \pm 7.2$ & $-48.0 \pm 8.6$\\
03454737+2430354 & $16.47 \pm 0.13$ & $15.75 \pm 0.17$ & $14.92 \pm 0.11$ & & 034547.35+243036.8 & $14.27 \pm 0.03$ & $13.84 \pm 0.04$ & & $-20.6 \pm 12.7$ & $134.1 \pm 15.5$\\
03454937+1817516 & $16.59 \pm 0.14$ & $15.74 \pm 0.14$ & $15.37 \pm 0.13$ & & 034549.28+181752.3 & $14.99 \pm 0.04$ & $14.59 \pm 0.06$ & & $-101.5 \pm 18.0$ & $61.1 \pm 18.4$\\
03454941+2357059 & $14.66 \pm 0.03$ & $14.11 \pm 0.04$ & $13.83 \pm 0.04$ & & 034549.43+235705.4 & $13.60 \pm 0.03$ & $13.42 \pm 0.04$ & & $21.2 \pm 6.4$ & $-39.0 \pm 7.3$\\
03454943-2005143 & $13.86 \pm 0.03$ & $13.35 \pm 0.03$ & $13.02 \pm 0.03$ & & 034549.38-200514.7 & $12.85 \pm 0.03$ & $12.64 \pm 0.02$ & & $-64.7 \pm 6.5$ & $-29.1 \pm 6.5$\\
03454984+7842415 & $15.84 \pm 0.06$ & $15.33 \pm 0.09$ & $15.02 \pm 0.12$ & & 034549.68+784241.8 & $14.84 \pm 0.03$ & $14.54 \pm 0.04$ & & $-47.4 \pm 1.8$ & $26.2 \pm 10.9$\\
03454993+2319449 & $14.56 \pm 0.03$ & $13.99 \pm 0.04$ & $13.61 \pm 0.03$ & & 034549.95+231944.5 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $23.0 \pm 7.2$ & $-36.5 \pm 6.8$\\
03455034+1150070 & $15.59 \pm 0.06$ & $15.00 \pm 0.07$ & $14.50 \pm 0.07$ & & 034550.30+115006.7 & $14.26 \pm 0.03$ & $13.97 \pm 0.04$ & & $-53.6 \pm 9.0$ & $-26.2 \pm 10.0$\\
03455110+2448486 & $14.23 \pm 0.03$ & $13.62 \pm 0.04$ & $13.34 \pm 0.03$ & & 034551.09+244848.2 & $13.15 \pm 0.03$ & $12.98 \pm 0.03$ & & $-20.3 \pm 6.3$ & $-37.0 \pm 7.3$\\
03455183+2443215 & $13.84 \pm 0.03$ & $13.26 \pm 0.04$ & $12.98 \pm 0.03$ & & 034551.90+244321.2 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $90.9 \pm 7.2$ & $-20.6 \pm 8.0$\\
03455195-3957194 & $15.25 \pm 0.04$ & $14.70 \pm 0.06$ & $14.32 \pm 0.07$ & & 034551.94-395719.8 & $14.15 \pm 0.03$ & $13.92 \pm 0.03$ & & $-13.3 \pm 4.9$ & $-35.4 \pm 7.4$\\
03455254+3051150 & $15.44 \pm 0.06$ & $14.61 \pm 0.05$ & $14.31 \pm 0.07$ & & 034552.56+305114.4 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $25.8 \pm 5.5$ & $-50.3 \pm 7.0$\\
03455258+2555000 & $12.83 \pm 0.02$ & $12.18 \pm 0.03$ & $11.90 \pm 0.02$ & & 034552.59+255459.6 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $15.7 \pm 6.5$ & $-41.8 \pm 6.9$\\
03455277+2733263 & $13.76 \pm 0.02$ & $13.19 \pm 0.03$ & $12.79 \pm 0.03$ & & 034552.80+273325.1 & $12.61 \pm 0.02$ & $12.36 \pm 0.02$ & & $37.2 \pm 5.9$ & $-118.4 \pm 8.3$\\
03455440-3756424 & $15.42 \pm 0.04$ & $14.80 \pm 0.04$ & $14.32 \pm 0.06$ & & 034554.50-375642.7 & $14.11 \pm 0.03$ & $13.91 \pm 0.03$ & & $106.6 \pm 7.1$ & $-34.3 \pm 8.8$\\
03455468+2008022 & $13.07 \pm 0.02$ & $12.54 \pm 0.02$ & $12.26 \pm 0.02$ & & 034554.82+200801.9 & $12.07 \pm 0.02$ & $11.87 \pm 0.02$ & & $175.0 \pm 7.4$ & $-26.2 \pm 6.2$\\
03455482+3112176 & $13.96 \pm 0.03$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 034554.82+311216.8 & $12.73 \pm 0.02$ & $12.56 \pm 0.03$ & & $3.4 \pm 4.7$ & $-68.2 \pm 6.2$\\
03455498+2413262 & $12.70 \pm 0.02$ & $12.15 \pm 0.03$ & $11.84 \pm 0.02$ & & 034555.00+241325.6 & $11.69 \pm 0.02$ & $11.49 \pm 0.02$ & & $26.2 \pm 6.7$ & $-51.9 \pm 11.3$\\
03455498-0929169 & $12.63 \pm 0.03$ & $12.12 \pm 0.02$ & $11.80 \pm 0.02$ & & 034555.03-092917.1 & $11.61 \pm 0.02$ & $11.44 \pm 0.02$ & & $61.9 \pm 6.3$ & $-18.8 \pm 6.1$\\
03455515+2251312 & $15.35 \pm 0.05$ & $14.82 \pm 0.07$ & $14.53 \pm 0.07$ & & 034555.18+225130.6 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $29.0 \pm 7.3$ & $-53.0 \pm 7.6$\\
03455620+1005358 & $14.21 \pm 0.03$ & $13.60 \pm 0.04$ & $13.30 \pm 0.03$ & & 034556.18+100535.4 & $13.10 \pm 0.03$ & $12.91 \pm 0.03$ & & $-27.6 \pm 8.8$ & $-46.2 \pm 9.0$\\
03455695+2301292 & $13.44 \pm 0.02$ & $12.85 \pm 0.02$ & $12.58 \pm 0.02$ & & 034556.97+230128.7 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $26.2 \pm 6.2$ & $-38.7 \pm 6.4$\\
03455718-3038305 & $14.55 \pm 0.03$ & $14.01 \pm 0.04$ & $13.72 \pm 0.05$ & & 034557.20-303830.8 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $26.8 \pm 5.3$ & $-22.7 \pm 8.0$\\
03455751+2513353 & $14.83 \pm 0.03$ & $14.32 \pm 0.05$ & $13.97 \pm 0.05$ & & 034557.55+251335.0 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $50.0 \pm 6.7$ & $-25.6 \pm 7.7$\\
03455766-5916487 & $12.98 \pm 0.02$ & $12.37 \pm 0.03$ & $12.06 \pm 0.02$ & & 034557.67-591649.3 & $11.87 \pm 0.02$ & $11.70 \pm 0.02$ & & $2.6 \pm 2.3$ & $-59.4 \pm 6.7$\\
03455776+7414061 & $15.53 \pm 0.06$ & $14.94 \pm 0.09$ & $14.60 \pm 0.11$ & & 034557.75+741405.3 & $14.41 \pm 0.03$ & $14.24 \pm 0.04$ & & $-5.0 \pm 2.0$ & $-86.6 \pm 10.1$\\
03455781-4656421 & $15.91 \pm 0.08$ & $15.35 \pm 0.09$ & $15.06 \pm 0.16$ & & 034557.85-465642.0 & $14.70 \pm 0.03$ & $14.44 \pm 0.04$ & & $43.2 \pm 5.7$ & $11.7 \pm 9.8$\\
03455788+2332406 & $16.48 \pm 0.12$ & $15.69 \pm 0.13$ & $15.31 \pm 0.13$ & & 034557.82+233240.9 & $15.02 \pm 0.04$ & $14.83 \pm 0.08$ & & $-68.3 \pm 14.2$ & $27.4 \pm 15.8$\\
03455869+2009230 & $14.14 \pm 0.03$ & $13.55 \pm 0.03$ & $13.24 \pm 0.03$ & & 034558.67+200922.7 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $-16.0 \pm 6.1$ & $-29.3 \pm 6.7$\\
03455879+2620019 & $14.09 \pm 0.02$ & $13.49 \pm 0.03$ & $13.18 \pm 0.03$ & & 034558.81+262001.5 & $12.96 \pm 0.02$ & $12.74 \pm 0.03$ & & $25.3 \pm 6.1$ & $-44.8 \pm 8.1$\\
03455953-2018254 & $14.68 \pm 0.04$ & $14.02 \pm 0.04$ & $13.75 \pm 0.05$ & & 034559.52-201826.0 & $13.57 \pm 0.02$ & $13.36 \pm 0.03$ & & $-17.6 \pm 6.1$ & $-51.3 \pm 6.9$\\
03460091+2212297 & $14.82 \pm 0.03$ & $14.21 \pm 0.04$ & $13.89 \pm 0.04$ & & 034600.93+221229.1 & $13.72 \pm 0.03$ & $13.47 \pm 0.04$ & & $23.1 \pm 7.4$ & $-53.4 \pm 7.1$\\
03460096+1451429 & $15.32 \pm 0.05$ & $14.73 \pm 0.05$ & $14.44 \pm 0.09$ & & 034600.95+145142.4 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $-17.2 \pm 7.2$ & $-43.9 \pm 8.3$\\
03460267-3519246 & $12.90 \pm 0.02$ & $12.32 \pm 0.02$ & $11.97 \pm 0.02$ & & 034602.67-351925.9 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $1.6 \pm 4.9$ & $-108.9 \pm 7.7$\\
03460295+2440558 & $14.11 \pm 0.03$ & $13.54 \pm 0.04$ & $13.16 \pm 0.03$ & & 034602.97+244055.4 & $12.96 \pm 0.02$ & $12.71 \pm 0.03$ & & $19.7 \pm 6.9$ & $-36.6 \pm 8.0$\\
03460331-4503051 & $14.25 \pm 0.03$ & $13.69 \pm 0.03$ & $13.39 \pm 0.04$ & & 034603.44-450304.8 & $13.19 \pm 0.02$ & $12.97 \pm 0.02$ & & $127.9 \pm 7.1$ & $30.8 \pm 7.6$\\
03460432-2104472 & $11.84 \pm 0.02$ & $11.28 \pm 0.02$ & $10.97 \pm 0.02$ & & 034604.37-210448.4 & $10.81 \pm 0.02$ & $10.60 \pm 0.02$ & & $56.5 \pm 6.0$ & $-104.1 \pm 7.5$\\
03460577-3504135 & $14.20 \pm 0.03$ & $13.58 \pm 0.05$ & $13.28 \pm 0.04$ & & 034605.79-350414.0 & $12.91 \pm 0.02$ & $12.70 \pm 0.02$ & & $28.3 \pm 5.1$ & $-38.1 \pm 6.5$\\
03460644+2531594 & $12.69 \pm 0.02$ & $12.14 \pm 0.03$ & $11.86 \pm 0.02$ & & 034606.46+253157.9 & $11.66 \pm 0.02$ & $11.49 \pm 0.02$ & & $23.8 \pm 5.8$ & $-138.7 \pm 7.7$\\
03460676-3237194 & $13.60 \pm 0.02$ & $13.03 \pm 0.03$ & $12.68 \pm 0.02$ & & 034606.86-323718.2 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $108.3 \pm 6.6$ & $101.1 \pm 7.8$\\
03460759+3326304 & $14.36 \pm 0.03$ & $13.73 \pm 0.03$ & $13.37 \pm 0.03$ & & 034607.64+332630.0 & $13.18 \pm 0.03$ & $12.92 \pm 0.03$ & & $52.6 \pm 4.9$ & $-31.1 \pm 6.2$\\
03460778+2120434 & $15.06 \pm 0.04$ & $14.47 \pm 0.05$ & $14.12 \pm 0.06$ & & 034607.79+212042.9 & $13.97 \pm 0.03$ & $13.75 \pm 0.04$ & & $11.8 \pm 8.3$ & $-44.3 \pm 8.7$\\
03460868+2440332 & $13.56 \pm 0.02$ & $13.05 \pm 0.03$ & $12.71 \pm 0.02$ & & 034608.71+244032.8 & $12.49 \pm 0.02$ & $12.27 \pm 0.02$ & & $32.8 \pm 6.8$ & $-44.9 \pm 7.9$\\
03461009-4017297 & $13.57 \pm 0.02$ & $13.03 \pm 0.03$ & $12.75 \pm 0.02$ & & 034610.24-401728.6 & $12.59 \pm 0.02$ & $12.38 \pm 0.02$ & & $151.1 \pm 8.2$ & $98.1 \pm 8.0$\\
03461021+2152561 & $14.63 \pm 0.03$ & $13.93 \pm 0.04$ & $13.56 \pm 0.04$ & & 034610.24+215255.6 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $42.5 \pm 8.0$ & $-37.2 \pm 7.7$\\
03461038+0645197 & $12.55 \pm 0.02$ & $11.97 \pm 0.03$ & $11.67 \pm 0.02$ & & 034610.40+064519.2 & $11.50 \pm 0.02$ & $11.30 \pm 0.02$ & & $33.9 \pm 11.4$ & $-45.6 \pm 7.7$\\
03461315-1017524 & $15.76 \pm 0.05$ & $15.07 \pm 0.07$ & $14.78 \pm 0.12$ & & 034613.22-101752.2 & $14.33 \pm 0.03$ & $14.16 \pm 0.04$ & & $89.4 \pm 9.3$ & $14.7 \pm 9.3$\\
03461384+2242198 & $13.37 \pm 0.02$ & $12.79 \pm 0.02$ & $12.46 \pm 0.02$ & & 034613.86+224219.3 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $16.2 \pm 5.7$ & $-42.6 \pm 6.4$\\
03461433+2351024 & $14.04 \pm 0.02$ & $13.34 \pm 0.03$ & $12.95 \pm 0.03$ & & 034614.35+235101.9 & $12.69 \pm 0.03$ & $12.48 \pm 0.03$ & & $21.5 \pm 6.1$ & $-47.7 \pm 10.6$\\
03461510+2646490 & $15.12 \pm 0.04$ & $14.41 \pm 0.05$ & $14.12 \pm 0.05$ & & 034615.11+264648.6 & $13.90 \pm 0.03$ & $13.64 \pm 0.04$ & & $22.4 \pm 6.8$ & $-45.9 \pm 8.2$\\
03461562+3401593 & $15.03 \pm 0.04$ & $14.32 \pm 0.04$ & $14.02 \pm 0.05$ & & 034615.58+340158.8 & $13.84 \pm 0.03$ & $13.63 \pm 0.04$ & & $-37.8 \pm 5.2$ & $-40.2 \pm 6.8$\\
03461587+2913124 & $14.65 \pm 0.03$ & $14.06 \pm 0.04$ & $13.73 \pm 0.03$ & & 034615.90+291312.3 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $32.5 \pm 6.3$ & $-9.0 \pm 8.4$\\
03461731-5005053 & $16.21 \pm 0.11$ & $15.49 \pm 0.13$ & $15.11 \pm 0.16$ & & 034617.39-500505.8 & $14.90 \pm 0.03$ & $14.68 \pm 0.04$ & & $68.7 \pm 7.4$ & $-48.7 \pm 15.0$\\
03461794-3058173 & $14.66 \pm 0.04$ & $14.06 \pm 0.04$ & $13.74 \pm 0.05$ & & 034617.96-305816.9 & $13.57 \pm 0.02$ & $13.38 \pm 0.03$ & & $18.2 \pm 5.3$ & $31.6 \pm 7.3$\\
03461803+2524497 & $16.56 \pm 0.14$ & $15.81 \pm 0.18$ & $15.02 \pm 0.11$ & & 034618.07+252450.0 & $14.37 \pm 0.03$ & $14.06 \pm 0.04$ & & $54.3 \pm 11.9$ & $34.8 \pm 14.9$\\
03461842-5328123 & $16.28 \pm 0.12$ & $15.60 \pm 0.13$ & $15.16 \pm 0.14$ & & 034618.45-532810.6 & $14.96 \pm 0.04$ & $14.75 \pm 0.05$ & & $31.5 \pm 8.8$ & $148.2 \pm 20.8$\\
03461940+2300559 & $14.11 \pm 0.02$ & $13.46 \pm 0.03$ & $13.15 \pm 0.03$ & & 034619.42+230055.3 & $12.95 \pm 0.03$ & $12.75 \pm 0.03$ & & $19.4 \pm 5.7$ & $-47.2 \pm 6.6$\\
03462069-0516308 & $16.10 \pm 0.07$ & $15.48 \pm 0.09$ & $15.01 \pm 0.13$ & & 034620.69-051631.6 & $14.81 \pm 0.03$ & $14.59 \pm 0.06$ & & $0.7 \pm 13.3$ & $-73.4 \pm 13.5$\\
03462114+2101160 & $15.47 \pm 0.05$ & $14.94 \pm 0.08$ & $14.64 \pm 0.09$ & & 034621.17+210115.6 & $14.40 \pm 0.03$ & $14.17 \pm 0.05$ & & $35.6 \pm 8.3$ & $-36.4 \pm 11.4$\\
03462138+2305093 & $14.56 \pm 0.03$ & $14.03 \pm 0.04$ & $13.74 \pm 0.04$ & & 034621.40+230508.7 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $18.5 \pm 6.0$ & $-46.3 \pm 7.0$\\
03462249-0520564 & $12.30 \pm 0.02$ & $11.74 \pm 0.03$ & $11.45 \pm 0.02$ & & 034622.61-052056.8 & $11.29 \pm 0.02$ & $11.10 \pm 0.02$ & & $154.5 \pm 7.8$ & $-36.9 \pm 6.9$\\
03462302+2436182 & $13.65 \pm 0.02$ & $13.04 \pm 0.03$ & $12.76 \pm 0.03$ & & 034623.03+243617.7 & $12.55 \pm 0.02$ & $12.37 \pm 0.03$ & & $12.9 \pm 5.7$ & $-43.9 \pm 6.5$\\
03462341+3038022 & $15.57 \pm 0.06$ & $14.98 \pm 0.07$ & $14.66 \pm 0.08$ & & 034623.45+303802.2 & $14.43 \pm 0.03$ & $14.19 \pm 0.05$ & & $41.0 \pm 6.5$ & $-2.1 \pm 7.4$\\
03462359-6345530 & $13.72 \pm 0.02$ & $13.17 \pm 0.02$ & $12.89 \pm 0.03$ & & 034623.54-634552.5 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $-28.2 \pm 2.0$ & $47.5 \pm 6.7$\\
03462371+2250167 & $15.63 \pm 0.06$ & $15.09 \pm 0.10$ & $14.71 \pm 0.09$ & & 034623.75+225016.1 & $14.50 \pm 0.03$ & $14.25 \pm 0.05$ & & $48.6 \pm 7.6$ & $-54.4 \pm 8.6$\\
03462411+2430130 & $14.79 \pm 0.04$ & $14.13 \pm 0.05$ & $13.86 \pm 0.05$ & & 034624.13+243012.5 & $13.62 \pm 0.03$ & $13.43 \pm 0.04$ & & $23.1 \pm 6.2$ & $-41.3 \pm 7.1$\\
03462436-2634506 & $15.42 \pm 0.05$ & $14.76 \pm 0.05$ & $14.45 \pm 0.07$ & & 034624.38-263451.1 & $14.28 \pm 0.03$ & $14.09 \pm 0.03$ & & $27.7 \pm 7.6$ & $-49.0 \pm 8.5$\\
03462495-6246234 & $11.96 \pm 0.02$ & $11.38 \pm 0.02$ & $11.08 \pm 0.02$ & & 034625.03-624623.3 & $10.92 \pm 0.02$ & $10.72 \pm 0.02$ & & $45.2 \pm 2.2$ & $14.0 \pm 7.3$\\
03462548-5416089 & $14.19 \pm 0.03$ & $13.66 \pm 0.03$ & $13.30 \pm 0.04$ & & 034625.52-541608.8 & $13.12 \pm 0.02$ & $12.90 \pm 0.02$ & & $30.9 \pm 3.5$ & $3.0 \pm 7.6$\\
03462608+2405096 & $15.19 \pm 0.05$ & $14.61 \pm 0.07$ & $14.16 \pm 0.07$ & & 034626.09+240509.2 & $13.90 \pm 0.03$ & $13.66 \pm 0.04$ & & $20.8 \pm 6.9$ & $-36.4 \pm 7.3$\\
03462611-2700116 & $14.04 \pm 0.03$ & $13.42 \pm 0.02$ & $13.14 \pm 0.03$ & & 034626.16-270011.8 & $12.98 \pm 0.02$ & $12.81 \pm 0.02$ & & $66.8 \pm 7.1$ & $-15.2 \pm 8.3$\\
03462677+2449183 & $15.18 \pm 0.05$ & $14.61 \pm 0.06$ & $14.21 \pm 0.07$ & & 034626.76+244917.8 & $13.99 \pm 0.03$ & $13.76 \pm 0.04$ & & $-13.1 \pm 6.7$ & $-42.6 \pm 7.9$\\
03462719-4831395 & $14.75 \pm 0.05$ & $14.24 \pm 0.04$ & $13.87 \pm 0.05$ & & 034627.23-483139.9 & $13.69 \pm 0.02$ & $13.49 \pm 0.03$ & & $41.5 \pm 4.4$ & $-37.2 \pm 7.1$\\
03462816+2248581 & $14.15 \pm 0.02$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 034628.20+224857.4 & $13.01 \pm 0.02$ & $12.84 \pm 0.03$ & & $53.1 \pm 6.0$ & $-58.6 \pm 6.7$\\
03462824+2334434 & $16.46 \pm 0.13$ & $15.43 \pm 0.13$ & $15.15 \pm 0.14$ & & 034627.78+233448.4 & $14.86 \pm 0.04$ & $14.59 \pm 0.06$ & & $-542.9 \pm 18.5$ & $434.2 \pm 20.1$\\
03462870+1612225 & $15.89 \pm 0.08$ & $15.31 \pm 0.09$ & $15.02 \pm 0.17$ & & 034628.64+161222.6 & $14.40 \pm 0.03$ & $14.07 \pm 0.04$ & & $-60.3 \pm 11.0$ & $6.8 \pm 12.2$\\
03462928-6246119 & $12.44 \pm 0.02$ & $11.85 \pm 0.02$ & $11.54 \pm 0.02$ & & 034629.35-624611.8 & $11.35 \pm 0.02$ & $11.14 \pm 0.02$ & & $43.0 \pm 2.2$ & $11.3 \pm 7.3$\\
03462958-0105264 & $12.98 \pm 0.02$ & $12.38 \pm 0.02$ & $12.08 \pm 0.02$ & & 034629.58-010528.4 & $11.87 \pm 0.02$ & $11.69 \pm 0.02$ & & $-6.0 \pm 7.0$ & $-171.9 \pm 7.2$\\
03463087-5738530 & $15.06 \pm 0.04$ & $14.47 \pm 0.05$ & $14.17 \pm 0.07$ & & 034630.92-573852.4 & $14.00 \pm 0.02$ & $13.80 \pm 0.03$ & & $36.1 \pm 2.9$ & $53.7 \pm 7.1$\\
03463101+2301348 & $14.61 \pm 0.03$ & $14.05 \pm 0.05$ & $13.70 \pm 0.04$ & & 034631.02+230134.3 & $13.52 \pm 0.03$ & $13.27 \pm 0.03$ & & $18.5 \pm 5.9$ & $-43.4 \pm 6.8$\\
03463131+2218198 & $13.38 \pm 0.02$ & $12.82 \pm 0.03$ & $12.50 \pm 0.03$ & & 034631.32+221819.3 & $12.30 \pm 0.02$ & $12.10 \pm 0.02$ & & $15.0 \pm 6.3$ & $-43.5 \pm 7.1$\\
03463230+2551258 & $13.53 \pm 0.02$ & $12.94 \pm 0.03$ & $12.65 \pm 0.03$ & & 034632.32+255125.3 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $24.5 \pm 5.3$ & $-41.2 \pm 7.8$\\
03463364+3318583 & $15.17 \pm 0.05$ & $14.64 \pm 0.06$ & $14.36 \pm 0.06$ & & 034633.74+331857.8 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $103.5 \pm 5.7$ & $-42.1 \pm 6.9$\\
03463396+3431197 & $12.21 \pm 0.02$ & $11.62 \pm 0.02$ & $11.33 \pm 0.02$ & & 034634.14+343119.3 & $11.12 \pm 0.02$ & $10.93 \pm 0.02$ & & $177.4 \pm 5.6$ & $-28.0 \pm 5.7$\\
03463534+2357076 & $15.51 \pm 0.06$ & $14.80 \pm 0.08$ & $14.41 \pm 0.08$ & & 034635.37+235707.0 & $14.00 \pm 0.04$ & $13.71 \pm 0.06$ & & $34.5 \pm 9.8$ & $-49.2 \pm 10.8$\\
03463552+2401355 & $13.69 \pm 0.02$ & $13.12 \pm 0.03$ & $12.82 \pm 0.03$ & & 034635.54+240135.1 & $12.62 \pm 0.02$ & $12.41 \pm 0.03$ & & $18.9 \pm 6.2$ & $-38.4 \pm 6.4$\\
03463708+2020080 & $14.51 \pm 0.03$ & $13.91 \pm 0.04$ & $13.64 \pm 0.04$ & & 034637.11+202007.8 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $39.6 \pm 7.5$ & $-17.0 \pm 7.5$\\
03463738+3223117 & $15.74 \pm 0.06$ & $14.99 \pm 0.07$ & $14.64 \pm 0.08$ & & 034637.43+322311.5 & $14.38 \pm 0.03$ & $14.19 \pm 0.05$ & & $50.0 \pm 6.1$ & $-17.8 \pm 7.5$\\
03464068+2734424 & $14.76 \pm 0.04$ & $14.17 \pm 0.05$ & $13.86 \pm 0.05$ & & 034640.73+273441.8 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $61.9 \pm 5.9$ & $-49.6 \pm 7.6$\\
03464287+1827237 & $16.20 \pm 0.11$ & $15.67 \pm 0.17$ & $14.70 \pm 0.11$ & & 034642.83+182723.2 & $14.01 \pm 0.03$ & $13.73 \pm 0.04$ & & $-58.7 \pm 12.8$ & $-45.5 \pm 15.7$\\
03464367+3028158 & $15.78 \pm 0.07$ & $15.12 \pm 0.08$ & $14.82 \pm 0.10$ & & 034643.62+302815.5 & $14.45 \pm 0.03$ & $14.27 \pm 0.05$ & & $-50.0 \pm 6.7$ & $-22.5 \pm 8.2$\\
03464477+2444586 & $14.22 \pm 0.03$ & $13.68 \pm 0.04$ & $13.32 \pm 0.04$ & & 034644.78+244458.0 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $6.1 \pm 5.8$ & $-45.1 \pm 7.4$\\
03464486+2337075 & $14.00 \pm 0.02$ & $13.22 \pm 0.03$ & $12.88 \pm 0.03$ & & 034644.89+233707.1 & $12.68 \pm 0.03$ & $12.47 \pm 0.03$ & & $36.9 \pm 6.4$ & $-41.7 \pm 6.6$\\
03464505-1730298 & $14.97 \pm 0.05$ & $14.43 \pm 0.05$ & $14.15 \pm 0.06$ & & 034645.04-173030.2 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $-18.4 \pm 6.9$ & $-34.9 \pm 7.4$\\
03464509+0447391 & $14.86 \pm 0.05$ & $14.14 \pm 0.05$ & $13.84 \pm 0.06$ & & 034645.14+044738.8 & $13.68 \pm 0.03$ & $13.51 \pm 0.03$ & & $67.9 \pm 9.4$ & $-27.2 \pm 7.8$\\
03464550+1911201 & $14.44 \pm 0.03$ & $13.85 \pm 0.03$ & $13.51 \pm 0.04$ & & 034645.52+191119.8 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $29.1 \pm 8.2$ & $-28.2 \pm 7.6$\\
03464583+1917536 & $15.19 \pm 0.04$ & $14.55 \pm 0.07$ & $14.21 \pm 0.06$ & & 034645.90+191753.0 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $86.8 \pm 8.8$ & $-50.2 \pm 8.2$\\
03464624+3128225 & $14.88 \pm 0.04$ & $14.25 \pm 0.04$ & $13.93 \pm 0.04$ & & 034646.27+312822.0 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $31.7 \pm 5.2$ & $-46.5 \pm 6.7$\\
03464660+1912152 & $13.24 \pm 0.02$ & $12.69 \pm 0.02$ & $12.36 \pm 0.02$ & & 034646.69+191213.9 & $12.15 \pm 0.02$ & $11.92 \pm 0.02$ & & $109.6 \pm 8.2$ & $-108.7 \pm 7.4$\\
03464866-1608427 & $15.44 \pm 0.05$ & $14.72 \pm 0.07$ & $14.39 \pm 0.08$ & & 034648.71-160843.1 & $14.19 \pm 0.03$ & $13.92 \pm 0.04$ & & $55.0 \pm 6.9$ & $-35.2 \pm 7.2$\\
03464884+2356161 & $14.60 \pm 0.03$ & $13.97 \pm 0.04$ & $13.65 \pm 0.04$ & & 034648.86+235615.7 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $20.6 \pm 6.1$ & $-29.2 \pm 7.0$\\
03464961+2633489 & $16.45 \pm 0.12$ & $15.70 \pm 0.13$ & $15.42 \pm 0.17$ & & 034649.55+263348.2 & $15.21 \pm 0.04$ & $15.04 \pm 0.09$ & & $-87.5 \pm 19.9$ & $-78.1 \pm 24.3$\\
03464967-5146337 & $12.90 \pm 0.02$ & $12.36 \pm 0.03$ & $12.09 \pm 0.03$ & & 034649.77-514632.6 & $11.92 \pm 0.02$ & $11.73 \pm 0.02$ & & $83.9 \pm 5.0$ & $100.2 \pm 8.7$\\
03464992-2243173 & $14.40 \pm 0.03$ & $13.75 \pm 0.04$ & $13.32 \pm 0.04$ & & 034649.99-224317.4 & $13.07 \pm 0.02$ & $12.82 \pm 0.03$ & & $74.5 \pm 6.5$ & $-1.3 \pm 6.3$\\
03465002+2400239 & $15.56 \pm 0.06$ & $14.91 \pm 0.06$ & $14.53 \pm 0.08$ & & 034650.02+240023.4 & $14.20 \pm 0.03$ & $13.93 \pm 0.05$ & & $11.4 \pm 8.6$ & $-52.4 \pm 10.7$\\
03465039+3255151 & $16.40 \pm 0.12$ & $15.61 \pm 0.12$ & $15.17 \pm 0.12$ & & 034650.32+325515.3 & $14.73 \pm 0.04$ & $14.41 \pm 0.06$ & & $-69.7 \pm 10.9$ & $20.3 \pm 14.7$\\
03465060-7608274 & $13.97 \pm 0.02$ & $13.40 \pm 0.03$ & $13.12 \pm 0.03$ & & 034650.71-760827.1 & $12.94 \pm 0.02$ & $12.76 \pm 0.02$ & & $36.3 \pm 1.3$ & $34.1 \pm 6.9$\\
03465156+2131109 & $15.50 \pm 0.06$ & $14.92 \pm 0.07$ & $14.55 \pm 0.08$ & & 034651.57+213110.3 & $14.31 \pm 0.03$ & $13.99 \pm 0.04$ & & $15.9 \pm 8.6$ & $-55.8 \pm 9.0$\\
03465234-4457353 & $11.94 \pm 0.02$ & $11.43 \pm 0.02$ & $11.14 \pm 0.02$ & & 034652.32-445734.6 & $10.95 \pm 0.02$ & $10.74 \pm 0.02$ & & $-21.0 \pm 3.8$ & $67.5 \pm 7.2$\\
03465248-4206122 & $15.97 \pm 0.09$ & $15.27 \pm 0.10$ & $14.98 \pm 0.13$ & & 034652.56-420612.0 & $14.82 \pm 0.03$ & $14.53 \pm 0.04$ & & $82.9 \pm 7.3$ & $14.5 \pm 10.0$\\
03465251+1830360 & $12.88 \pm 0.02$ & $12.30 \pm 0.02$ & $12.03 \pm 0.02$ & & 034652.47+183035.4 & $11.87 \pm 0.02$ & $11.70 \pm 0.02$ & & $-41.8 \pm 7.2$ & $-46.2 \pm 11.0$\\
03465251-2916326 & $14.40 \pm 0.03$ & $13.81 \pm 0.03$ & $13.41 \pm 0.04$ & & 034652.52-291633.6 & $13.26 \pm 0.02$ & $13.03 \pm 0.03$ & & $8.9 \pm 6.8$ & $-107.6 \pm 10.0$\\
03465281+3209003 & $16.62 \pm 0.14$ & $15.87 \pm 0.17$ & $15.08 \pm 0.13$ & & 034652.88+320900.1 & $14.35 \pm 0.03$ & $14.08 \pm 0.04$ & & $73.3 \pm 13.2$ & $-19.0 \pm 17.2$\\
03465296+2415080 & $15.15 \pm 0.04$ & $14.48 \pm 0.05$ & $14.13 \pm 0.05$ & & 034652.97+241507.4 & $13.96 \pm 0.03$ & $13.75 \pm 0.04$ & & $20.3 \pm 7.9$ & $-57.8 \pm 9.9$\\
03465297-3731564 & $14.58 \pm 0.03$ & $14.04 \pm 0.03$ & $13.67 \pm 0.04$ & & 034653.01-373156.3 & $13.48 \pm 0.02$ & $13.29 \pm 0.03$ & & $40.1 \pm 5.1$ & $5.4 \pm 6.7$\\
03465319+3131525 & $15.72 \pm 0.06$ & $14.85 \pm 0.06$ & $14.57 \pm 0.07$ & & 034653.20+313152.1 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $14.5 \pm 5.7$ & $-34.2 \pm 7.3$\\
03465459+3316378 & $14.40 \pm 0.03$ & $13.80 \pm 0.03$ & $13.45 \pm 0.03$ & & 034654.62+331637.5 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $28.3 \pm 4.8$ & $-24.3 \pm 6.3$\\
03465530+2322495 & $14.21 \pm 0.02$ & $13.62 \pm 0.04$ & $13.30 \pm 0.03$ & & 034655.31+232249.0 & $13.14 \pm 0.03$ & $12.93 \pm 0.03$ & & $19.3 \pm 6.5$ & $-47.2 \pm 6.7$\\
03465531+2411168 & $13.80 \pm 0.03$ & $13.21 \pm 0.04$ & $12.87 \pm 0.02$ & & 034655.32+241116.3 & $12.63 \pm 0.02$ & $12.41 \pm 0.03$ & & $15.1 \pm 6.7$ & $-51.7 \pm 8.6$\\
03465563-4055075 & $14.32 \pm 0.02$ & $13.74 \pm 0.03$ & $13.43 \pm 0.04$ & & 034655.60-405508.2 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $-27.9 \pm 4.6$ & $-60.6 \pm 8.0$\\
03465840+1738592 & $15.96 \pm 0.09$ & $15.17 \pm 0.09$ & $14.53 \pm 0.12$ & & 034658.36+173858.8 & $13.78 \pm 0.03$ & $13.52 \pm 0.04$ & & $-42.6 \pm 8.4$ & $-30.7 \pm 8.4$\\
03465871-2043465 & $15.70 \pm 0.06$ & $15.02 \pm 0.07$ & $14.57 \pm 0.09$ & & 034658.78-204346.8 & $14.36 \pm 0.03$ & $14.14 \pm 0.04$ & & $91.2 \pm 8.3$ & $-28.0 \pm 8.0$\\
03465895+3153394 & $14.52 \pm 0.03$ & $13.96 \pm 0.03$ & $13.60 \pm 0.04$ & & 034658.97+315338.9 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $23.5 \pm 5.0$ & $-39.7 \pm 6.4$\\
03465931+2401429 & $12.99 \pm 0.02$ & $12.42 \pm 0.03$ & $12.12 \pm 0.02$ & & 034659.32+240142.5 & $11.93 \pm 0.02$ & $11.74 \pm 0.02$ & & $17.8 \pm 6.5$ & $-44.5 \pm 8.4$\\
03465944+1649062 & $13.92 \pm 0.02$ & $13.33 \pm 0.02$ & $13.00 \pm 0.04$ & & 034659.49+164905.7 & $12.85 \pm 0.03$ & $12.61 \pm 0.03$ & & $52.7 \pm 6.4$ & $-41.4 \pm 6.0$\\
03465947+2452464 & $13.18 \pm 0.02$ & $12.62 \pm 0.03$ & $12.31 \pm 0.02$ & & 034659.48+245245.8 & $12.14 \pm 0.02$ & $11.92 \pm 0.02$ & & $18.3 \pm 6.5$ & $-56.0 \pm 7.6$\\
03470029+2428248 & $13.17 \pm 0.03$ & $12.57 \pm 0.03$ & $12.27 \pm 0.02$ & & 034700.30+242824.3 & $12.03 \pm 0.03$ & $11.81 \pm 0.02$ & & $12.8 \pm 6.6$ & $-50.3 \pm 7.8$\\
03470035+2352483 & $14.05 \pm 0.03$ & $13.42 \pm 0.04$ & $13.10 \pm 0.03$ & & 034700.36+235247.9 & $12.90 \pm 0.02$ & $12.68 \pm 0.03$ & & $14.9 \pm 6.8$ & $-44.3 \pm 8.7$\\
03470117-1439254 & $15.15 \pm 0.04$ & $14.60 \pm 0.05$ & $14.32 \pm 0.08$ & & 034701.22-143925.2 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $62.8 \pm 7.1$ & $19.4 \pm 7.9$\\
03470171-5538016 & $15.19 \pm 0.06$ & $14.58 \pm 0.06$ & $14.24 \pm 0.07$ & & 034701.59-553803.3 & $14.07 \pm 0.02$ & $13.80 \pm 0.03$ & & $-100.1 \pm 5.8$ & $-162.6 \pm 10.3$\\
03470183+2413283 & $15.00 \pm 0.04$ & $14.32 \pm 0.04$ & $14.01 \pm 0.05$ & & 034701.86+241327.8 & $13.81 \pm 0.03$ & $13.63 \pm 0.04$ & & $35.7 \pm 7.9$ & $-55.1 \pm 9.7$\\
03470233+2332362 & $14.27 \pm 0.03$ & $13.66 \pm 0.04$ & $13.29 \pm 0.04$ & & 034702.35+233235.6 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $23.4 \pm 6.4$ & $-53.4 \pm 6.7$\\
03470286+3145212 & $15.98 \pm 0.09$ & $15.23 \pm 0.09$ & $14.84 \pm 0.10$ & & 034702.85+314519.4 & $14.43 \pm 0.03$ & $14.25 \pm 0.05$ & & $-2.7 \pm 6.4$ & $-146.4 \pm 8.6$\\
03470321-2612598 & $14.34 \pm 0.03$ & $13.74 \pm 0.03$ & $13.36 \pm 0.04$ & & 034703.25-261300.0 & $13.13 \pm 0.02$ & $12.88 \pm 0.03$ & & $45.0 \pm 6.8$ & $-18.2 \pm 7.5$\\
03470322-4512550 & $14.56 \pm 0.04$ & $14.04 \pm 0.05$ & $13.72 \pm 0.05$ & & 034703.32-451254.6 & $13.52 \pm 0.02$ & $13.30 \pm 0.03$ & & $91.4 \pm 6.0$ & $40.2 \pm 7.8$\\
03470421-6110159 & $15.81 \pm 0.07$ & $15.25 \pm 0.08$ & $14.92 \pm 0.12$ & & 034704.27-611015.8 & $14.77 \pm 0.03$ & $14.54 \pm 0.04$ & & $38.7 \pm 3.1$ & $11.6 \pm 8.4$\\
03470423+2652279 & $16.15 \pm 0.11$ & $15.63 \pm 0.13$ & $15.19 \pm 0.14$ & & 034704.32+265228.4 & $14.91 \pm 0.04$ & $14.65 \pm 0.07$ & & $120.9 \pm 16.2$ & $44.1 \pm 19.6$\\
03470452-0606050 & $15.57 \pm 0.04$ & $14.94 \pm 0.06$ & $14.66 \pm 0.10$ & & 034704.55-060605.5 & $14.49 \pm 0.03$ & $14.31 \pm 0.05$ & & $34.1 \pm 7.8$ & $-41.9 \pm 8.5$\\
03470515-3847258 & $12.09 \pm 0.02$ & $11.55 \pm 0.02$ & $11.26 \pm 0.02$ & & 034705.21-384725.3 & $11.09 \pm 0.02$ & $10.90 \pm 0.02$ & & $64.6 \pm 5.2$ & $50.8 \pm 6.8$\\
03470609+2345203 & $14.07 \pm 0.02$ & $13.51 \pm 0.03$ & $13.15 \pm 0.03$ & & 034706.10+234519.8 & $12.98 \pm 0.03$ & $12.75 \pm 0.03$ & & $16.5 \pm 5.8$ & $-40.6 \pm 6.1$\\
03470648+1941462 & $15.86 \pm 0.08$ & $15.06 \pm 0.10$ & $14.72 \pm 0.11$ & & 034706.50+194145.3 & $14.48 \pm 0.03$ & $14.21 \pm 0.05$ & & $29.0 \pm 8.7$ & $-69.4 \pm 7.9$\\
03470723-3946333 & $13.29 \pm 0.02$ & $12.69 \pm 0.02$ & $12.39 \pm 0.03$ & & 034707.23-394632.7 & $12.24 \pm 0.02$ & $12.04 \pm 0.02$ & & $3.7 \pm 4.3$ & $50.1 \pm 7.0$\\
03470757+0417545 & $12.74 \pm 0.02$ & $12.10 \pm 0.03$ & $11.71 \pm 0.02$ & & 034707.65+041753.9 & $11.42 \pm 0.02$ & $11.18 \pm 0.02$ & & $123.3 \pm 8.4$ & $-57.3 \pm 7.9$\\
03470787+2423379 & $14.05 \pm 0.03$ & $13.41 \pm 0.03$ & $13.10 \pm 0.02$ & & 034707.88+242337.4 & $12.93 \pm 0.03$ & $12.71 \pm 0.03$ & & $18.8 \pm 6.8$ & $-49.6 \pm 7.9$\\
03470856+7401498 & $14.48 \pm 0.03$ & $13.96 \pm 0.05$ & $13.65 \pm 0.04$ & & 034708.48+740150.1 & $13.48 \pm 0.03$ & $13.31 \pm 0.03$ & & $-32.7 \pm 1.7$ & $35.9 \pm 8.7$\\
03470885+1642579 & $15.89 \pm 0.08$ & $15.07 \pm 0.07$ & $14.58 \pm 0.12$ & & 034708.89+164257.7 & $14.37 \pm 0.03$ & $14.16 \pm 0.04$ & & $51.6 \pm 8.3$ & $-12.2 \pm 8.8$\\
03471022+1903470 & $15.14 \pm 0.05$ & $14.48 \pm 0.05$ & $14.18 \pm 0.07$ & & 034710.24+190346.5 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $22.6 \pm 6.7$ & $-42.0 \pm 6.7$\\
03471062+0101226 & $15.70 \pm 0.08$ & $15.15 \pm 0.11$ & $14.84 \pm 0.14$ & & 034710.60+010121.6 & $14.60 \pm 0.03$ & $14.34 \pm 0.05$ & & $-27.2 \pm 9.8$ & $-97.5 \pm 11.5$\\
03471102+2413517 & $14.27 \pm 0.03$ & $13.72 \pm 0.05$ & $13.40 \pm 0.03$ & & 034711.02+241351.2 & $13.21 \pm 0.03$ & $12.99 \pm 0.03$ & & $9.6 \pm 7.5$ & $-50.7 \pm 9.2$\\
03471185+2413539 & $14.04 \pm 0.03$ & $13.48 \pm 0.03$ & $13.15 \pm 0.03$ & & 034711.87+241353.4 & $12.95 \pm 0.03$ & $12.73 \pm 0.03$ & & $20.1 \pm 7.1$ & $-55.0 \pm 8.8$\\
03471273+2206408 & $14.82 \pm 0.04$ & $14.30 \pm 0.04$ & $14.02 \pm 0.06$ & & 034712.77+220640.3 & $13.86 \pm 0.03$ & $13.60 \pm 0.04$ & & $45.0 \pm 6.5$ & $-39.7 \pm 9.9$\\
03471302+0956029 & $15.77 \pm 0.08$ & $15.05 \pm 0.11$ & $14.76 \pm 0.09$ & & 034713.03+095602.1 & $14.55 \pm 0.03$ & $14.31 \pm 0.05$ & & $24.5 \pm 9.7$ & $-80.8 \pm 13.2$\\
03471541+2105389 & $15.10 \pm 0.04$ & $14.55 \pm 0.05$ & $14.22 \pm 0.06$ & & 034715.44+210537.6 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $34.0 \pm 6.0$ & $-105.4 \pm 7.0$\\
03471573+2221171 & $13.22 \pm 0.02$ & $12.68 \pm 0.02$ & $12.37 \pm 0.02$ & & 034715.75+222116.6 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $23.6 \pm 6.3$ & $-44.8 \pm 9.4$\\
03471622-3307355 & $13.69 \pm 0.03$ & $13.12 \pm 0.03$ & $12.79 \pm 0.03$ & & 034716.21-330735.8 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $-10.0 \pm 4.7$ & $-31.6 \pm 6.3$\\
03471629-5631421 & $14.35 \pm 0.03$ & $13.75 \pm 0.03$ & $13.40 \pm 0.04$ & & 034716.36-563142.4 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $48.7 \pm 3.0$ & $-30.0 \pm 7.5$\\
03471643+2444503 & $13.40 \pm 0.02$ & $12.80 \pm 0.03$ & $12.50 \pm 0.02$ & & 034716.45+244449.9 & $12.31 \pm 0.02$ & $12.08 \pm 0.02$ & & $21.5 \pm 6.6$ & $-45.1 \pm 7.7$\\
03471714+2501512 & $16.23 \pm 0.09$ & $15.61 \pm 0.13$ & $15.20 \pm 0.15$ & & 034717.14+250150.2 & $14.87 \pm 0.04$ & $14.65 \pm 0.06$ & & $2.0 \pm 16.0$ & $-107.5 \pm 19.4$\\
03472029+2434149 & $15.98 \pm 0.10$ & $15.35 \pm 0.14$ & $14.67 \pm 0.09$ & & 034720.33+243414.5 & $13.91 \pm 0.03$ & $13.73 \pm 0.04$ & & $62.4 \pm 8.4$ & $-45.0 \pm 9.7$\\
03472053-5139096 & $11.82 \pm 0.02$ & $11.26 \pm 0.02$ & $10.97 \pm 0.02$ & & 034720.41-513910.3 & $10.80 \pm 0.02$ & $10.62 \pm 0.02$ & & $-104.2 \pm 5.7$ & $-58.0 \pm 7.0$\\
03472087-2404551 & $11.97 \pm 0.02$ & $11.46 \pm 0.03$ & $11.19 \pm 0.02$ & & 034720.87-240456.6 & $11.02 \pm 0.02$ & $10.83 \pm 0.02$ & & $-5.7 \pm 6.2$ & $-152.1 \pm 11.1$\\
03472094-0503211 & $13.77 \pm 0.02$ & $13.22 \pm 0.03$ & $12.93 \pm 0.03$ & & 034720.94-050321.6 & $12.75 \pm 0.03$ & $12.55 \pm 0.03$ & & $2.7 \pm 8.6$ & $-42.1 \pm 8.0$\\
03472192+2622476 & $13.47 \pm 0.02$ & $12.89 \pm 0.02$ & $12.56 \pm 0.03$ & & 034721.94+262247.1 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $14.2 \pm 6.5$ & $-43.1 \pm 7.2$\\
03472245+2231111 & $14.25 \pm 0.02$ & $13.68 \pm 0.03$ & $13.37 \pm 0.03$ & & 034722.47+223110.6 & $13.18 \pm 0.03$ & $12.96 \pm 0.03$ & & $20.0 \pm 8.3$ & $-41.8 \pm 7.5$\\
03472250-6600218 & $15.86 \pm 0.06$ & $15.33 \pm 0.09$ & $15.05 \pm 0.15$ & & 034722.59-660021.0 & $14.69 \pm 0.03$ & $14.39 \pm 0.03$ & & $45.8 \pm 2.4$ & $60.3 \pm 8.2$\\
03472318-1959492 & $15.14 \pm 0.04$ & $14.60 \pm 0.06$ & $14.33 \pm 0.07$ & & 034723.15-195949.9 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $-30.3 \pm 6.5$ & $-59.7 \pm 7.2$\\
03472334+1533235 & $13.43 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.03$ & & 034723.37+153323.3 & $12.33 \pm 0.02$ & $12.13 \pm 0.02$ & & $29.7 \pm 5.5$ & $-19.1 \pm 7.8$\\
03472409+3143077 & $14.48 \pm 0.03$ & $13.80 \pm 0.04$ & $13.45 \pm 0.03$ & & 034724.13+314307.3 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $35.6 \pm 5.0$ & $-29.5 \pm 6.2$\\
03472451+1752422 & $13.59 \pm 0.02$ & $13.03 \pm 0.02$ & $12.75 \pm 0.03$ & & 034724.51+175241.3 & $12.57 \pm 0.03$ & $12.35 \pm 0.02$ & & $0.4 \pm 5.5$ & $-75.9 \pm 10.9$\\
03472454+3357582 & $15.14 \pm 0.05$ & $14.55 \pm 0.05$ & $14.15 \pm 0.06$ & & 034724.59+335758.1 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $51.7 \pm 5.2$ & $-11.3 \pm 6.8$\\
03472478-4712152 & $12.02 \pm 0.02$ & $11.44 \pm 0.02$ & $11.13 \pm 0.02$ & & 034724.71-471215.6 & $10.97 \pm 0.02$ & $10.78 \pm 0.02$ & & $-68.3 \pm 5.0$ & $-39.7 \pm 6.7$\\
03472481+1519023 & $14.69 \pm 0.03$ & $14.06 \pm 0.04$ & $13.73 \pm 0.05$ & & 034724.80+151900.9 & $13.48 \pm 0.03$ & $13.23 \pm 0.03$ & & $-10.5 \pm 5.9$ & $-111.4 \pm 7.9$\\
03472552+1519386 & $13.98 \pm 0.02$ & $13.37 \pm 0.03$ & $13.07 \pm 0.04$ & & 034725.51+151937.2 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $-8.0 \pm 5.6$ & $-109.5 \pm 7.6$\\
03472775+3209563 & $11.44 \pm 0.02$ & $10.83 \pm 0.02$ & $10.54 \pm 0.02$ & & 034727.85+320955.3 & $10.30 \pm 0.02$ & $10.11 \pm 0.02$ & & $104.4 \pm 4.9$ & $-81.1 \pm 5.9$\\
03472825-5113089 & $14.72 \pm 0.03$ & $14.17 \pm 0.04$ & $13.82 \pm 0.05$ & & 034728.28-511308.4 & $13.66 \pm 0.02$ & $13.47 \pm 0.03$ & & $25.4 \pm 3.5$ & $49.6 \pm 7.1$\\
03472827+2718197 & $13.74 \pm 0.02$ & $13.17 \pm 0.03$ & $12.87 \pm 0.03$ & & 034728.24+271819.4 & $12.66 \pm 0.02$ & $12.48 \pm 0.03$ & & $-36.9 \pm 6.0$ & $-27.6 \pm 6.5$\\
03472840+2632058 & $13.26 \pm 0.02$ & $12.66 \pm 0.02$ & $12.39 \pm 0.02$ & & 034728.41+263205.4 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $12.7 \pm 6.5$ & $-39.5 \pm 7.1$\\
03472916+3156003 & $16.15 \pm 0.09$ & $15.35 \pm 0.09$ & $15.02 \pm 0.10$ & & 034729.15+315559.6 & $14.81 \pm 0.03$ & $14.63 \pm 0.06$ & & $-6.3 \pm 8.1$ & $-61.0 \pm 10.1$\\
03472947+2412198 & $14.33 \pm 0.03$ & $13.67 \pm 0.04$ & $13.40 \pm 0.04$ & & 034729.49+241219.4 & $13.16 \pm 0.02$ & $12.91 \pm 0.03$ & & $21.3 \pm 6.5$ & $-35.0 \pm 7.5$\\
03473039+7941506 & $13.89 \pm 0.02$ & $13.26 \pm 0.03$ & $12.96 \pm 0.03$ & & 034730.74+794150.5 & $12.77 \pm 0.02$ & $12.55 \pm 0.02$ & & $90.4 \pm 2.4$ & $-4.1 \pm 7.0$\\
03473049+3247419 & $14.22 \pm 0.03$ & $13.57 \pm 0.03$ & $13.26 \pm 0.03$ & & 034730.52+324741.5 & $13.05 \pm 0.03$ & $12.85 \pm 0.03$ & & $22.6 \pm 4.8$ & $-29.3 \pm 6.1$\\
03473112+2110514 & $13.70 \pm 0.02$ & $13.15 \pm 0.03$ & $12.82 \pm 0.03$ & & 034731.14+211050.9 & $12.66 \pm 0.02$ & $12.44 \pm 0.02$ & & $13.6 \pm 5.2$ & $-44.2 \pm 5.9$\\
03473122+2316501 & $12.77 \pm 0.02$ & $12.24 \pm 0.02$ & $11.97 \pm 0.02$ & & 034731.35+231649.1 & $11.80 \pm 0.02$ & $11.59 \pm 0.02$ & & $145.3 \pm 5.9$ & $-76.1 \pm 6.0$\\
03473152+2726587 & $15.32 \pm 0.06$ & $14.59 \pm 0.08$ & $14.23 \pm 0.07$ & & 034731.54+272658.2 & $14.08 \pm 0.03$ & $13.85 \pm 0.04$ & & $20.1 \pm 7.3$ & $-39.4 \pm 8.1$\\
03473155+1201110 & $12.61 \pm 0.02$ & $12.01 \pm 0.02$ & $11.64 \pm 0.02$ & & 034731.67+120110.8 & $11.42 \pm 0.02$ & $11.22 \pm 0.02$ & & $133.9 \pm 7.4$ & $-17.2 \pm 25.6$\\
03473163+2352193 & $13.70 \pm 0.02$ & $13.14 \pm 0.03$ & $12.81 \pm 0.02$ & & 034731.64+235218.7 & $12.63 \pm 0.02$ & $12.43 \pm 0.03$ & & $14.1 \pm 6.2$ & $-49.7 \pm 6.0$\\
03473186-4523434 & $15.04 \pm 0.05$ & $14.42 \pm 0.04$ & $13.91 \pm 0.06$ & & 034731.94-452342.0 & $13.74 \pm 0.03$ & $13.48 \pm 0.03$ & & $75.9 \pm 5.4$ & $128.9 \pm 9.2$\\
03473199+2410249 & $13.75 \pm 0.03$ & $13.16 \pm 0.03$ & $12.87 \pm 0.03$ & & 034732.01+241024.5 & $12.65 \pm 0.02$ & $12.46 \pm 0.03$ & & $19.4 \pm 6.3$ & $-34.9 \pm 7.3$\\
03473304+2538186 & $13.48 \pm 0.02$ & $12.84 \pm 0.02$ & $12.54 \pm 0.03$ & & 034733.05+253818.1 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $8.8 \pm 5.3$ & $-44.8 \pm 6.3$\\
03473442+3300064 & $15.99 \pm 0.09$ & $14.93 \pm 0.08$ & $14.46 \pm 0.08$ & & 034734.38+330005.8 & $13.86 \pm 0.03$ & $13.69 \pm 0.04$ & & $-40.2 \pm 5.7$ & $-48.7 \pm 7.4$\\
03473451+3257462 & $16.04 \pm 0.09$ & $14.96 \pm 0.07$ & $14.40 \pm 0.07$ & & 034734.54+325745.6 & $13.98 \pm 0.03$ & $13.69 \pm 0.04$ & & $30.4 \pm 5.3$ & $-47.0 \pm 7.5$\\
03473480-1719080 & $14.00 \pm 0.03$ & $13.45 \pm 0.03$ & $13.16 \pm 0.03$ & & 034734.78-171908.4 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $-25.9 \pm 6.6$ & $-34.2 \pm 7.0$\\
03473513+3205212 & $15.89 \pm 0.09$ & $15.18 \pm 0.09$ & $14.54 \pm 0.09$ & & 034735.07+320520.6 & $13.89 \pm 0.04$ & $13.57 \pm 0.04$ & & $-54.8 \pm 7.0$ & $-48.9 \pm 9.2$\\
03473603+2328270 & $14.20 \pm 0.03$ & $13.66 \pm 0.02$ & $13.35 \pm 0.03$ & & 034736.04+232826.4 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $12.0 \pm 5.8$ & $-45.1 \pm 6.0$\\
03473808-2153477 & $14.40 \pm 0.03$ & $13.84 \pm 0.03$ & $13.55 \pm 0.04$ & & 034738.12-215347.5 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $45.7 \pm 6.2$ & $16.4 \pm 6.6$\\
03473935+2427322 & $13.08 \pm 0.02$ & $12.45 \pm 0.02$ & $12.18 \pm 0.02$ & & 034739.36+242731.7 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $10.4 \pm 6.0$ & $-46.9 \pm 7.0$\\
03473987-4114014 & $13.13 \pm 0.02$ & $12.52 \pm 0.02$ & $12.23 \pm 0.03$ & & 034739.90-411401.4 & $12.04 \pm 0.02$ & $11.81 \pm 0.02$ & & $39.1 \pm 4.5$ & $1.7 \pm 6.5$\\
03474000+1920483 & $14.93 \pm 0.04$ & $14.29 \pm 0.05$ & $14.01 \pm 0.05$ & & 034740.05+192048.4 & $13.82 \pm 0.03$ & $13.61 \pm 0.04$ & & $58.1 \pm 6.6$ & $4.2 \pm 6.4$\\
03474000-1745576 & $14.59 \pm 0.03$ & $13.98 \pm 0.02$ & $13.70 \pm 0.04$ & & 034740.02-174557.3 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $27.8 \pm 6.3$ & $29.0 \pm 7.5$\\
03474160+1717267 & $16.62 \pm 0.14$ & $15.83 \pm 0.15$ & $14.92 \pm 0.15$ & & 034741.59+171727.7 & $14.66 \pm 0.03$ & $14.49 \pm 0.05$ & & $-8.4 \pm 18.2$ & $83.3 \pm 16.4$\\
03474419-0035127 & $15.51 \pm 0.05$ & $14.88 \pm 0.06$ & $14.47 \pm 0.08$ & & 034744.21-003513.3 & $14.25 \pm 0.03$ & $13.97 \pm 0.04$ & & $26.4 \pm 8.3$ & $-46.5 \pm 8.5$\\
03474464+2212443 & $14.78 \pm 0.04$ & $14.18 \pm 0.04$ & $13.83 \pm 0.04$ & & 034744.66+221243.8 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $22.3 \pm 6.1$ & $-44.5 \pm 7.6$\\
03474505-0014564 & $12.78 \pm 0.03$ & $12.18 \pm 0.02$ & $11.90 \pm 0.02$ & & 034745.12-001456.6 & $11.72 \pm 0.02$ & $11.55 \pm 0.02$ & & $87.6 \pm 8.1$ & $-22.2 \pm 6.9$\\
03474557-0052126 & $13.11 \pm 0.02$ & $12.52 \pm 0.03$ & $12.26 \pm 0.03$ & & 034745.63-005213.2 & $12.10 \pm 0.02$ & $11.89 \pm 0.02$ & & $82.7 \pm 6.6$ & $-55.0 \pm 6.3$\\
03474589-0354301 & $15.35 \pm 0.05$ & $14.82 \pm 0.05$ & $14.41 \pm 0.08$ & & 034745.92-035429.9 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $43.7 \pm 8.0$ & $20.3 \pm 7.4$\\
03474655+1429273 & $14.98 \pm 0.04$ & $14.41 \pm 0.05$ & $14.04 \pm 0.05$ & & 034746.59+142927.4 & $13.82 \pm 0.03$ & $13.65 \pm 0.04$ & & $43.0 \pm 7.5$ & $3.3 \pm 7.1$\\
03474671+2051578 & $14.04 \pm 0.02$ & $13.49 \pm 0.03$ & $13.19 \pm 0.03$ & & 034746.76+205157.5 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $52.7 \pm 5.6$ & $-23.9 \pm 6.7$\\
03474777+1932313 & $15.10 \pm 0.04$ & $14.44 \pm 0.05$ & $14.16 \pm 0.06$ & & 034747.82+193231.0 & $13.84 \pm 0.03$ & $13.56 \pm 0.03$ & & $52.2 \pm 6.6$ & $-22.6 \pm 6.4$\\
03474785+2513345 & $13.01 \pm 0.02$ & $12.38 \pm 0.02$ & $12.09 \pm 0.02$ & & 034747.87+251334.1 & $11.93 \pm 0.02$ & $11.72 \pm 0.02$ & & $23.3 \pm 6.0$ & $-36.5 \pm 6.3$\\
03474796+2139501 & $16.55 \pm 0.14$ & $15.76 \pm 0.16$ & $15.15 \pm 0.14$ & & 034748.05+213952.1 & $14.89 \pm 0.04$ & $14.63 \pm 0.06$ & & $99.4 \pm 15.2$ & $156.3 \pm 16.3$\\
03474926+3040343 & $16.40 \pm 0.12$ & $15.75 \pm 0.15$ & $15.05 \pm 0.12$ & & 034749.20+304034.6 & $14.39 \pm 0.03$ & $14.15 \pm 0.05$ & & $-63.6 \pm 13.0$ & $25.3 \pm 17.2$\\
03475003+2447069 & $13.02 \pm 0.02$ & $12.48 \pm 0.02$ & $12.16 \pm 0.02$ & & 034750.06+244705.8 & $11.93 \pm 0.02$ & $11.72 \pm 0.02$ & & $37.4 \pm 6.1$ & $-101.0 \pm 7.3$\\
03475083+3415583 & $15.43 \pm 0.05$ & $14.88 \pm 0.06$ & $14.40 \pm 0.07$ & & 034750.83+341557.9 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $3.6 \pm 5.4$ & $-35.7 \pm 7.1$\\
03475158-6738241 & $14.56 \pm 0.03$ & $13.98 \pm 0.03$ & $13.62 \pm 0.04$ & & 034751.50-673824.2 & $13.47 \pm 0.02$ & $13.25 \pm 0.02$ & & $-38.0 \pm 1.8$ & $-11.5 \pm 7.0$\\
03475193+2003546 & $14.39 \pm 0.03$ & $13.83 \pm 0.04$ & $13.53 \pm 0.04$ & & 034751.96+200354.4 & $13.36 \pm 0.02$ & $13.12 \pm 0.03$ & & $40.2 \pm 5.7$ & $-19.6 \pm 6.1$\\
03475203-2752452 & $14.66 \pm 0.03$ & $14.12 \pm 0.03$ & $13.82 \pm 0.05$ & & 034752.08-275245.1 & $13.63 \pm 0.02$ & $13.45 \pm 0.03$ & & $61.4 \pm 7.1$ & $10.5 \pm 7.7$\\
03475214-3939426 & $13.30 \pm 0.03$ & $12.63 \pm 0.02$ & $12.36 \pm 0.02$ & & 034752.19-393942.0 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $49.4 \pm 4.9$ & $53.7 \pm 6.9$\\
03475228-6254410 & $14.38 \pm 0.03$ & $13.87 \pm 0.04$ & $13.57 \pm 0.04$ & & 034752.38-625441.9 & $13.39 \pm 0.02$ & $13.20 \pm 0.02$ & & $63.4 \pm 2.5$ & $-76.8 \pm 7.0$\\
03475412+3255012 & $13.88 \pm 0.02$ & $13.33 \pm 0.02$ & $13.05 \pm 0.03$ & & 034754.07+325500.3 & $12.82 \pm 0.02$ & $12.62 \pm 0.03$ & & $-50.9 \pm 4.8$ & $-71.6 \pm 6.2$\\
03475439+3154097 & $14.37 \pm 0.03$ & $13.67 \pm 0.03$ & $13.37 \pm 0.03$ & & 034754.45+315409.4 & $13.18 \pm 0.03$ & $13.00 \pm 0.03$ & & $59.5 \pm 4.9$ & $-24.5 \pm 6.1$\\
03475493+2117171 & $12.48 \pm 0.02$ & $11.94 \pm 0.02$ & $11.64 \pm 0.02$ & & 034755.00+211715.8 & $11.48 \pm 0.02$ & $11.28 \pm 0.02$ & & $72.9 \pm 5.3$ & $-104.1 \pm 6.0$\\
03475502-2217073 & $14.82 \pm 0.04$ & $14.18 \pm 0.05$ & $13.88 \pm 0.05$ & & 034755.04-221707.9 & $13.68 \pm 0.03$ & $13.51 \pm 0.03$ & & $26.8 \pm 6.8$ & $-49.8 \pm 7.1$\\
03475549-0131227 & $15.45 \pm 0.05$ & $14.90 \pm 0.07$ & $14.49 \pm 0.07$ & & 034755.55-013122.5 & $14.30 \pm 0.03$ & $14.12 \pm 0.04$ & & $84.8 \pm 8.4$ & $16.9 \pm 8.1$\\
03475647+3437340 & $15.54 \pm 0.06$ & $14.84 \pm 0.06$ & $14.44 \pm 0.08$ & & 034756.49+343733.5 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $17.1 \pm 5.3$ & $-38.2 \pm 7.1$\\
03475662+2415320 & $14.23 \pm 0.03$ & $13.63 \pm 0.03$ & $13.34 \pm 0.04$ & & 034756.64+241531.4 & $13.13 \pm 0.03$ & $12.92 \pm 0.03$ & & $14.9 \pm 5.4$ & $-47.7 \pm 6.8$\\
03475702+7941544 & $15.65 \pm 0.07$ & $14.93 \pm 0.09$ & $14.64 \pm 0.09$ & & 034756.81+794154.9 & $14.48 \pm 0.03$ & $14.27 \pm 0.04$ & & $-58.3 \pm 2.0$ & $49.8 \pm 12.2$\\
03475734+2141292 & $16.45 \pm 0.13$ & $15.54 \pm 0.15$ & $15.22 \pm 0.16$ & & 034757.13+214119.9 & $15.04 \pm 0.04$ & $14.80 \pm 0.07$ & & $-224.4 \pm 14.3$ & $-742.6 \pm 22.4$\\
03475802+2206511 & $15.31 \pm 0.05$ & $14.76 \pm 0.07$ & $14.32 \pm 0.07$ & & 034758.04+220650.6 & $14.15 \pm 0.03$ & $13.89 \pm 0.04$ & & $26.5 \pm 6.6$ & $-35.8 \pm 8.1$\\
03475804-4621526 & $15.53 \pm 0.05$ & $14.93 \pm 0.09$ & $14.60 \pm 0.10$ & & 034758.06-462154.0 & $14.36 \pm 0.03$ & $14.13 \pm 0.03$ & & $15.2 \pm 4.6$ & $-123.1 \pm 9.9$\\
03475821-3442567 & $14.65 \pm 0.03$ & $14.04 \pm 0.04$ & $13.72 \pm 0.05$ & & 034758.19-344257.3 & $13.53 \pm 0.02$ & $13.34 \pm 0.03$ & & $-23.4 \pm 5.8$ & $-51.4 \pm 8.9$\\
03475867+1711338 & $14.41 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.04$ & & 034758.78+171133.1 & $13.38 \pm 0.03$ & $13.18 \pm 0.03$ & & $133.1 \pm 9.5$ & $-64.7 \pm 7.0$\\
03475891+2749027 & $15.41 \pm 0.05$ & $14.83 \pm 0.07$ & $14.54 \pm 0.08$ & & 034758.94+274902.4 & $14.37 \pm 0.03$ & $14.12 \pm 0.05$ & & $28.2 \pm 6.6$ & $-25.3 \pm 8.5$\\
03475937-4221012 & $13.92 \pm 0.02$ & $13.33 \pm 0.03$ & $13.06 \pm 0.03$ & & 034759.38-422102.6 & $12.83 \pm 0.02$ & $12.62 \pm 0.02$ & & $4.0 \pm 4.2$ & $-133.0 \pm 10.3$\\
03475952-1706437 & $15.09 \pm 0.05$ & $14.46 \pm 0.05$ & $14.19 \pm 0.07$ & & 034759.58-170643.7 & $14.03 \pm 0.03$ & $13.84 \pm 0.03$ & & $74.3 \pm 6.7$ & $-2.7 \pm 7.0$\\
03475965+2933388 & $14.23 \pm 0.03$ & $13.59 \pm 0.03$ & $13.31 \pm 0.03$ & & 034759.67+293338.2 & $13.13 \pm 0.03$ & $12.92 \pm 0.03$ & & $17.6 \pm 4.9$ & $-49.5 \pm 6.8$\\
03475974+2238305 & $11.84 \pm 0.02$ & $11.31 \pm 0.02$ & $11.00 \pm 0.02$ & & 034759.77+223829.8 & $10.84 \pm 0.02$ & $10.60 \pm 0.02$ & & $28.4 \pm 5.0$ & $-49.7 \pm 6.3$\\
03480078+3202229 & $12.66 \pm 0.01$ & $12.10 \pm 0.01$ & $11.82 \pm 0.02$ & & 034800.78+320222.4 & $11.65 \pm 0.02$ & $11.48 \pm 0.02$ & & $-7.6 \pm 4.5$ & $-41.8 \pm 5.8$\\
03480079+2144462 & $15.56 \pm 0.05$ & $15.02 \pm 0.08$ & $14.67 \pm 0.09$ & & 034800.82+214445.5 & $14.34 \pm 0.03$ & $14.16 \pm 0.04$ & & $41.8 \pm 7.3$ & $-51.7 \pm 7.7$\\
03480249-1304045 & $14.74 \pm 0.04$ & $14.11 \pm 0.04$ & $13.84 \pm 0.04$ & & 034802.53-130404.7 & $13.67 \pm 0.03$ & $13.43 \pm 0.03$ & & $51.4 \pm 6.6$ & $-21.1 \pm 6.7$\\
03480299-2224120 & $12.86 \pm 0.02$ & $12.30 \pm 0.02$ & $11.95 \pm 0.03$ & & 034803.02-222411.7 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $37.8 \pm 6.4$ & $21.5 \pm 6.3$\\
03480403-3735462 & $15.25 \pm 0.05$ & $14.69 \pm 0.03$ & $14.41 \pm 0.06$ & & 034804.05-373547.1 & $14.23 \pm 0.03$ & $14.01 \pm 0.03$ & & $17.4 \pm 5.5$ & $-86.8 \pm 9.5$\\
03480465+2339303 & $15.34 \pm 0.05$ & $14.57 \pm 0.06$ & $14.23 \pm 0.06$ & & 034804.67+233929.9 & $14.03 \pm 0.03$ & $13.79 \pm 0.04$ & & $22.8 \pm 5.9$ & $-39.0 \pm 6.8$\\
03480588-6303186 & $15.13 \pm 0.04$ & $14.47 \pm 0.05$ & $14.18 \pm 0.05$ & & 034805.99-630318.0 & $13.98 \pm 0.02$ & $13.76 \pm 0.03$ & & $68.1 \pm 2.7$ & $51.9 \pm 7.0$\\
03480628+3208417 & $15.30 \pm 0.04$ & $14.76 \pm 0.07$ & $14.42 \pm 0.07$ & & 034806.31+320840.9 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $36.9 \pm 5.7$ & $-60.9 \pm 7.2$\\
03480715+8151464 & $14.78 \pm 0.04$ & $14.27 \pm 0.06$ & $13.89 \pm 0.05$ & & 034807.44+815145.8 & $13.69 \pm 0.03$ & $13.52 \pm 0.03$ & & $64.1 \pm 1.9$ & $-61.4 \pm 8.1$\\
03480771+3028317 & $15.74 \pm 0.07$ & $14.96 \pm 0.07$ & $14.66 \pm 0.08$ & & 034807.65+302832.1 & $14.45 \pm 0.03$ & $14.24 \pm 0.05$ & & $-63.9 \pm 6.3$ & $29.2 \pm 8.0$\\
03480819+3438252 & $16.32 \pm 0.10$ & $15.62 \pm 0.12$ & $15.19 \pm 0.12$ & & 034808.24+343823.5 & $14.85 \pm 0.03$ & $14.58 \pm 0.06$ & & $55.8 \pm 10.3$ & $-138.4 \pm 15.6$\\
03480846+1501397 & $15.87 \pm 0.06$ & $15.15 \pm 0.09$ & $14.74 \pm 0.09$ & & 034808.46+150138.6 & $14.45 \pm 0.03$ & $14.15 \pm 0.05$ & & $-4.5 \pm 9.0$ & $-92.0 \pm 9.3$\\
03481016+2359204 & $14.38 \pm 0.03$ & $13.82 \pm 0.04$ & $13.49 \pm 0.03$ & & 034810.19+235919.9 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $27.9 \pm 5.3$ & $-40.7 \pm 6.8$\\
03481036+1608419 & $14.28 \pm 0.03$ & $13.67 \pm 0.03$ & $13.38 \pm 0.03$ & & 034810.40+160841.6 & $13.01 \pm 0.02$ & $12.79 \pm 0.03$ & & $49.8 \pm 6.3$ & $-21.3 \pm 7.2$\\
03481040-5525532 & $15.91 \pm 0.09$ & $15.30 \pm 0.08$ & $14.95 \pm 0.13$ & & 034810.41-552552.5 & $14.80 \pm 0.03$ & $14.55 \pm 0.04$ & & $10.2 \pm 3.8$ & $62.5 \pm 9.0$\\
03481116-2149247 & $14.63 \pm 0.03$ & $14.09 \pm 0.03$ & $13.75 \pm 0.06$ & & 034811.22-214925.0 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $77.3 \pm 6.4$ & $-22.4 \pm 7.5$\\
03481135-4229255 & $13.27 \pm 0.02$ & $12.65 \pm 0.02$ & $12.34 \pm 0.02$ & & 034811.36-422926.1 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $6.7 \pm 4.1$ & $-59.1 \pm 7.8$\\
03481326-2028017 & $14.30 \pm 0.03$ & $13.74 \pm 0.03$ & $13.42 \pm 0.04$ & & 034813.27-202802.3 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $12.5 \pm 6.1$ & $-52.7 \pm 6.7$\\
03481334+1300079 & $14.77 \pm 0.03$ & $14.17 \pm 0.04$ & $13.87 \pm 0.05$ & & 034813.38+130008.0 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $41.9 \pm 8.1$ & $13.0 \pm 7.0$\\
03481394+2709470 & $13.87 \pm 0.02$ & $13.34 \pm 0.03$ & $13.05 \pm 0.02$ & & 034813.90+270947.0 & $12.83 \pm 0.02$ & $12.61 \pm 0.03$ & & $-33.3 \pm 5.1$ & $-3.9 \pm 6.0$\\
03481394-7917487 & $15.91 \pm 0.09$ & $15.27 \pm 0.14$ & $14.94 \pm 0.17$ & & 034814.11-791748.4 & $14.77 \pm 0.03$ & $14.60 \pm 0.04$ & & $45.6 \pm 1.6$ & $24.6 \pm 16.4$\\
03481535-3606316 & $14.58 \pm 0.04$ & $14.02 \pm 0.04$ & $13.68 \pm 0.04$ & & 034815.37-360631.2 & $13.48 \pm 0.02$ & $13.31 \pm 0.03$ & & $30.3 \pm 5.6$ & $37.4 \pm 10.2$\\
03481546+3309186 & $14.94 \pm 0.04$ & $14.25 \pm 0.04$ & $13.95 \pm 0.05$ & & 034815.42+330918.5 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $-34.5 \pm 5.1$ & $-4.6 \pm 6.7$\\
03481556+3211265 & $13.77 \pm 0.02$ & $13.15 \pm 0.02$ & $12.86 \pm 0.03$ & & 034815.58+321126.0 & $12.67 \pm 0.02$ & $12.49 \pm 0.03$ & & $19.6 \pm 5.2$ & $-43.1 \pm 6.0$\\
03481571+1526221 & $15.60 \pm 0.05$ & $14.91 \pm 0.06$ & $14.59 \pm 0.08$ & & 034815.74+152621.8 & $14.39 \pm 0.03$ & $14.14 \pm 0.05$ & & $34.2 \pm 7.5$ & $-29.3 \pm 8.5$\\
03481588-3635597 & $15.12 \pm 0.04$ & $14.53 \pm 0.05$ & $14.24 \pm 0.06$ & & 034815.91-363559.5 & $14.05 \pm 0.02$ & $13.86 \pm 0.03$ & & $33.6 \pm 6.2$ & $18.4 \pm 10.2$\\
03481608+2335155 & $13.57 \pm 0.02$ & $13.01 \pm 0.02$ & $12.72 \pm 0.02$ & & 034816.08+233515.0 & $12.49 \pm 0.02$ & $12.27 \pm 0.03$ & & $7.9 \pm 5.2$ & $-46.1 \pm 5.9$\\
03481625+7448310 & $15.77 \pm 0.08$ & $15.09 \pm 0.10$ & $14.79 \pm 0.10$ & & 034816.24+744831.6 & $14.63 \pm 0.03$ & $14.15 \pm 0.04$ & & $-7.1 \pm 1.7$ & $57.8 \pm 11.7$\\
03481630+1828085 & $13.18 \pm 0.02$ & $12.64 \pm 0.02$ & $12.31 \pm 0.02$ & & 034816.29+182807.2 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $-9.2 \pm 5.9$ & $-100.8 \pm 6.7$\\
03481632-5650318 & $14.57 \pm 0.03$ & $14.03 \pm 0.04$ & $13.76 \pm 0.05$ & & 034816.43-565031.7 & $13.60 \pm 0.02$ & $13.38 \pm 0.03$ & & $86.6 \pm 3.5$ & $15.5 \pm 7.7$\\
03481665+3003548 & $13.71 \pm 0.02$ & $13.09 \pm 0.02$ & $12.80 \pm 0.02$ & & 034816.75+300354.4 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $100.5 \pm 5.2$ & $-30.4 \pm 7.4$\\
03481692-4613425 & $13.70 \pm 0.02$ & $13.15 \pm 0.02$ & $12.85 \pm 0.03$ & & 034816.95-461342.6 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $27.3 \pm 4.0$ & $-14.1 \pm 6.7$\\
03481736+2348239 & $13.68 \pm 0.02$ & $13.08 \pm 0.03$ & $12.78 \pm 0.02$ & & 034817.36+234823.3 & $12.63 \pm 0.02$ & $12.44 \pm 0.03$ & & $5.1 \pm 5.2$ & $-44.8 \pm 6.0$\\
03481753+3011435 & $16.63 \pm 0.14$ & $15.68 \pm 0.13$ & $15.21 \pm 0.14$ & & 034817.62+301144.8 & $14.92 \pm 0.04$ & $14.70 \pm 0.07$ & & $93.8 \pm 14.7$ & $102.3 \pm 19.1$\\
03481794+3135027 & $14.40 \pm 0.03$ & $13.72 \pm 0.03$ & $13.41 \pm 0.03$ & & 034817.97+313502.5 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $33.0 \pm 4.9$ & $-10.3 \pm 6.1$\\
03482057+2331016 & $14.43 \pm 0.03$ & $13.82 \pm 0.03$ & $13.53 \pm 0.04$ & & 034820.58+233101.0 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $6.8 \pm 5.4$ & $-46.2 \pm 6.2$\\
03482067-3736356 & $15.69 \pm 0.05$ & $15.12 \pm 0.06$ & $14.79 \pm 0.10$ & & 034820.71-373634.6 & $14.59 \pm 0.03$ & $14.41 \pm 0.04$ & & $44.2 \pm 6.9$ & $90.3 \pm 11.2$\\
03482147+3011434 & $14.34 \pm 0.03$ & $13.70 \pm 0.03$ & $13.39 \pm 0.03$ & & 034821.49+301142.9 & $13.20 \pm 0.03$ & $13.02 \pm 0.03$ & & $18.6 \pm 5.0$ & $-35.7 \pm 7.5$\\
03482255+3238071 & $16.23 \pm 0.09$ & $15.36 \pm 0.09$ & $14.92 \pm 0.11$ & & 034822.58+323806.4 & $14.40 \pm 0.03$ & $14.20 \pm 0.05$ & & $28.1 \pm 7.0$ & $-61.5 \pm 9.3$\\
03482323-4045102 & $13.01 \pm 0.02$ & $12.43 \pm 0.03$ & $12.15 \pm 0.02$ & & 034823.21-404512.2 & $11.93 \pm 0.02$ & $11.75 \pm 0.02$ & & $-23.9 \pm 4.8$ & $-182.8 \pm 14.4$\\
03482356+1726239 & $14.76 \pm 0.03$ & $14.22 \pm 0.04$ & $13.81 \pm 0.04$ & & 034823.59+172623.6 & $13.63 \pm 0.03$ & $13.42 \pm 0.04$ & & $31.4 \pm 6.7$ & $-24.9 \pm 7.0$\\
03482360+1737106 & $16.60 \pm 0.13$ & $15.80 \pm 0.16$ & $14.83 \pm 0.13$ & & 034823.64+173709.8 & $14.25 \pm 0.03$ & $13.92 \pm 0.04$ & & $42.2 \pm 14.1$ & $-66.1 \pm 13.8$\\
03482455+3117038 & $15.56 \pm 0.06$ & $14.93 \pm 0.07$ & $14.56 \pm 0.08$ & & 034824.60+311703.0 & $14.31 \pm 0.03$ & $14.14 \pm 0.05$ & & $51.1 \pm 5.9$ & $-60.2 \pm 7.5$\\
03482551+2945298 & $16.48 \pm 0.13$ & $15.66 \pm 0.14$ & $15.25 \pm 0.16$ & & 034825.57+294528.1 & $14.52 \pm 0.03$ & $14.26 \pm 0.05$ & & $69.1 \pm 13.1$ & $-143.4 \pm 18.0$\\
03482600+2149400 & $14.93 \pm 0.04$ & $14.26 \pm 0.05$ & $13.94 \pm 0.06$ & & 034826.01+214939.5 & $13.78 \pm 0.03$ & $13.60 \pm 0.04$ & & $2.8 \pm 5.8$ & $-36.8 \pm 6.5$\\
03482671-6901337 & $15.29 \pm 0.04$ & $14.63 \pm 0.06$ & $14.24 \pm 0.08$ & & 034826.77-690133.5 & $14.08 \pm 0.02$ & $13.85 \pm 0.03$ & & $25.1 \pm 1.7$ & $22.6 \pm 7.2$\\
03482726+8521361 & $15.04 \pm 0.03$ & $14.43 \pm 0.06$ & $14.06 \pm 0.07$ & & 034826.77+852135.8 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $-60.9 \pm 1.7$ & $-32.1 \pm 9.7$\\
03482733-4122013 & $14.84 \pm 0.04$ & $14.32 \pm 0.04$ & $14.04 \pm 0.05$ & & 034827.41-412201.3 & $13.87 \pm 0.03$ & $13.64 \pm 0.03$ & & $82.5 \pm 6.5$ & $-1.6 \pm 11.8$\\
03482857-2039379 & $12.44 \pm 0.02$ & $11.92 \pm 0.03$ & $11.64 \pm 0.02$ & & 034828.43-203940.3 & $11.44 \pm 0.02$ & $11.23 \pm 0.02$ & & $-167.3 \pm 6.8$ & $-210.4 \pm 7.8$\\
03483060+3242563 & $15.65 \pm 0.06$ & $14.70 \pm 0.05$ & $14.31 \pm 0.06$ & & 034830.63+324255.9 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $26.7 \pm 5.6$ & $-27.8 \pm 7.7$\\
03483153-5902198 & $13.48 \pm 0.03$ & $12.87 \pm 0.03$ & $12.60 \pm 0.03$ & & 034831.60-590220.2 & $12.43 \pm 0.04$ & $12.24 \pm 0.04$ & & $51.5 \pm 4.7$ & $-43.5 \pm 8.6$\\
03483183+2401590 & $13.74 \pm 0.02$ & $13.14 \pm 0.02$ & $12.85 \pm 0.03$ & & 034831.84+240158.4 & $12.66 \pm 0.02$ & $12.45 \pm 0.03$ & & $11.6 \pm 5.7$ & $-43.3 \pm 6.0$\\
03483272+2716537 & $15.87 \pm 0.07$ & $15.31 \pm 0.10$ & $14.92 \pm 0.12$ & & 034832.72+271652.9 & $14.66 \pm 0.03$ & $14.48 \pm 0.06$ & & $-5.9 \pm 7.1$ & $-64.1 \pm 9.1$\\
03483278+3412025 & $14.77 \pm 0.03$ & $14.18 \pm 0.04$ & $13.83 \pm 0.04$ & & 034832.81+341202.4 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $35.9 \pm 4.9$ & $-8.3 \pm 6.4$\\
03483327+8402059 & $14.52 \pm 0.03$ & $13.95 \pm 0.04$ & $13.63 \pm 0.05$ & & 034833.56+840205.9 & $13.40 \pm 0.03$ & $13.19 \pm 0.03$ & & $45.2 \pm 1.3$ & $0.1 \pm 9.4$\\
03483377+2401591 & $13.79 \pm 0.02$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 034833.78+240158.6 & $12.73 \pm 0.03$ & $12.52 \pm 0.03$ & & $13.8 \pm 5.8$ & $-44.3 \pm 6.0$\\
03483381+2634292 & $14.21 \pm 0.03$ & $13.63 \pm 0.03$ & $13.27 \pm 0.03$ & & 034833.83+263428.6 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $23.7 \pm 5.7$ & $-51.6 \pm 6.1$\\
03483515+3435532 & $16.59 \pm 0.12$ & $15.77 \pm 0.14$ & $15.50 \pm 0.16$ & & 034834.90+343554.6 & $15.16 \pm 0.04$ & $14.93 \pm 0.07$ & & $-250.3 \pm 13.4$ & $117.8 \pm 18.2$\\
03483518+2253425 & $14.80 \pm 0.03$ & $14.10 \pm 0.05$ & $13.75 \pm 0.05$ & & 034835.19+225341.9 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $12.7 \pm 5.6$ & $-47.3 \pm 6.4$\\
03483533+2117388 & $15.56 \pm 0.06$ & $14.87 \pm 0.08$ & $14.56 \pm 0.08$ & & 034835.27+211738.7 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $-67.9 \pm 7.0$ & $-8.4 \pm 7.0$\\
03483577-7615031 & $15.75 \pm 0.07$ & $15.20 \pm 0.09$ & $14.84 \pm 0.11$ & & 034835.84-761502.8 & $14.68 \pm 0.03$ & $14.40 \pm 0.04$ & & $21.2 \pm 1.4$ & $31.5 \pm 8.5$\\
03483582-5807226 & $13.17 \pm 0.03$ & $12.56 \pm 0.02$ & $12.22 \pm 0.03$ & & 034835.90-580722.8 & $12.03 \pm 0.02$ & $11.83 \pm 0.02$ & & $55.5 \pm 2.9$ & $-16.7 \pm 7.3$\\
03483633+2515415 & $14.89 \pm 0.04$ & $14.25 \pm 0.05$ & $13.89 \pm 0.05$ & & 034836.34+251540.9 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $13.4 \pm 5.6$ & $-46.8 \pm 7.2$\\
03483821+1748342 & $15.44 \pm 0.04$ & $14.90 \pm 0.07$ & $14.49 \pm 0.08$ & & 034838.24+174834.4 & $14.33 \pm 0.03$ & $14.15 \pm 0.05$ & & $40.1 \pm 7.4$ & $19.8 \pm 8.0$\\
03483836+2233522 & $15.77 \pm 0.07$ & $15.17 \pm 0.10$ & $14.85 \pm 0.11$ & & 034838.37+223351.6 & $14.51 \pm 0.03$ & $14.24 \pm 0.05$ & & $4.5 \pm 7.2$ & $-45.0 \pm 8.1$\\
03483954+1720557 & $14.92 \pm 0.04$ & $14.32 \pm 0.05$ & $13.99 \pm 0.05$ & & 034839.56+172055.2 & $13.76 \pm 0.03$ & $13.55 \pm 0.04$ & & $28.8 \pm 6.6$ & $-35.8 \pm 7.1$\\
03483974+2651543 & $15.15 \pm 0.05$ & $14.48 \pm 0.06$ & $14.16 \pm 0.06$ & & 034839.73+265153.6 & $13.96 \pm 0.03$ & $13.76 \pm 0.04$ & & $-6.7 \pm 6.1$ & $-50.0 \pm 6.9$\\
03483974-1133249 & $14.95 \pm 0.03$ & $14.43 \pm 0.04$ & $14.07 \pm 0.06$ & & 034839.70-113325.5 & $13.91 \pm 0.03$ & $13.74 \pm 0.04$ & & $-48.9 \pm 7.5$ & $-55.0 \pm 9.2$\\
03484059+2501201 & $14.60 \pm 0.03$ & $13.99 \pm 0.04$ & $13.61 \pm 0.04$ & & 034840.62+250119.6 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $30.5 \pm 5.4$ & $-45.2 \pm 6.3$\\
03484060+1632255 & $15.12 \pm 0.04$ & $14.55 \pm 0.05$ & $14.19 \pm 0.06$ & & 034840.65+163225.4 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $62.6 \pm 7.2$ & $-7.0 \pm 8.1$\\
03484089-6136178 & $12.46 \pm 0.02$ & $11.90 \pm 0.02$ & $11.60 \pm 0.03$ & & 034840.91-613619.3 & $11.42 \pm 0.02$ & $11.24 \pm 0.02$ & & $12.4 \pm 2.1$ & $-139.1 \pm 8.0$\\
03484164+3039517 & $16.39 \pm 0.11$ & $15.87 \pm 0.14$ & $15.18 \pm 0.13$ & & 034841.64+303953.1 & $14.83 \pm 0.04$ & $14.58 \pm 0.07$ & & $1.6 \pm 13.3$ & $112.7 \pm 17.2$\\
03484218+1732221 & $13.49 \pm 0.02$ & $12.88 \pm 0.03$ & $12.60 \pm 0.02$ & & 034842.22+173221.0 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $55.8 \pm 6.1$ & $-94.6 \pm 6.7$\\
03484256+1507134 & $15.40 \pm 0.05$ & $14.78 \pm 0.08$ & $14.46 \pm 0.08$ & & 034842.51+150713.7 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $-62.4 \pm 7.1$ & $19.2 \pm 7.4$\\
03484297-6836087 & $11.95 \pm 0.02$ & $11.32 \pm 0.02$ & $10.97 \pm 0.02$ & & 034843.38-683605.7 & $10.79 \pm 0.02$ & $10.59 \pm 0.02$ & & $191.3 \pm 4.3$ & $249.6 \pm 8.6$\\
03484534+2437265 & $14.08 \pm 0.03$ & $13.47 \pm 0.03$ & $13.17 \pm 0.03$ & & 034845.36+243725.9 & $12.97 \pm 0.03$ & $12.76 \pm 0.03$ & & $14.8 \pm 5.3$ & $-45.0 \pm 6.1$\\
03484584+3100376 & $15.19 \pm 0.04$ & $14.50 \pm 0.05$ & $14.23 \pm 0.06$ & & 034845.91+310037.3 & $14.05 \pm 0.03$ & $13.80 \pm 0.04$ & & $78.5 \pm 5.8$ & $-24.5 \pm 7.0$\\
03484637-4200315 & $15.94 \pm 0.10$ & $15.28 \pm 0.09$ & $14.82 \pm 0.13$ & & 034846.40-420032.0 & $14.64 \pm 0.03$ & $14.45 \pm 0.04$ & & $35.7 \pm 6.3$ & $-44.0 \pm 10.0$\\
03484693-3457192 & $15.17 \pm 0.05$ & $14.66 \pm 0.06$ & $14.33 \pm 0.08$ & & 034846.99-345719.0 & $14.17 \pm 0.03$ & $13.91 \pm 0.03$ & & $67.2 \pm 6.6$ & $13.4 \pm 6.8$\\
03484774+2016134 & $14.13 \pm 0.03$ & $13.56 \pm 0.04$ & $13.26 \pm 0.03$ & & 034847.75+201612.8 & $13.07 \pm 0.03$ & $12.87 \pm 0.03$ & & $5.1 \pm 5.5$ & $-41.6 \pm 6.1$\\
03484805+3210203 & $14.84 \pm 0.04$ & $14.16 \pm 0.04$ & $13.76 \pm 0.04$ & & 034848.07+321019.9 & $13.54 \pm 0.03$ & $13.36 \pm 0.03$ & & $17.1 \pm 5.1$ & $-37.8 \pm 6.4$\\
03484871+2932502 & $13.72 \pm 0.02$ & $13.14 \pm 0.02$ & $12.77 \pm 0.03$ & & 034848.68+293250.7 & $12.60 \pm 0.02$ & $12.38 \pm 0.02$ & & $-28.8 \pm 4.7$ & $39.9 \pm 5.8$\\
03484947+7741148 & $14.09 \pm 0.03$ & $13.51 \pm 0.04$ & $13.21 \pm 0.03$ & & 034849.42+774114.5 & $13.05 \pm 0.03$ & $12.87 \pm 0.02$ & & $-16.8 \pm 1.1$ & $-36.0 \pm 7.2$\\
03484957+3258440 & $15.05 \pm 0.04$ & $14.33 \pm 0.05$ & $13.94 \pm 0.05$ & & 034849.60+325843.7 & $13.74 \pm 0.03$ & $13.49 \pm 0.03$ & & $27.8 \pm 5.5$ & $-18.5 \pm 6.6$\\
03484959+2924338 & $16.53 \pm 0.13$ & $15.74 \pm 0.14$ & $15.04 \pm 0.12$ & & 034849.54+292434.1 & $14.51 \pm 0.03$ & $14.16 \pm 0.05$ & & $-59.4 \pm 12.0$ & $20.0 \pm 16.2$\\
03485000+1647454 & $16.58 \pm 0.12$ & $15.75 \pm 0.12$ & $15.43 \pm 0.16$ & & 034849.94+164746.0 & $15.20 \pm 0.04$ & $14.99 \pm 0.08$ & & $-81.2 \pm 16.9$ & $48.0 \pm 18.7$\\
03485043+2244302 & $15.09 \pm 0.04$ & $14.49 \pm 0.05$ & $14.13 \pm 0.06$ & & 034850.44+224429.6 & $13.89 \pm 0.03$ & $13.63 \pm 0.04$ & & $9.8 \pm 5.9$ & $-49.2 \pm 6.6$\\
03485065+2304303 & $13.95 \pm 0.03$ & $13.43 \pm 0.03$ & $13.12 \pm 0.03$ & & 034850.67+230429.7 & $12.95 \pm 0.03$ & $12.72 \pm 0.03$ & & $21.3 \pm 5.8$ & $-47.5 \pm 6.0$\\
03485068-1917234 & $13.94 \pm 0.04$ & $13.37 \pm 0.03$ & $13.07 \pm 0.04$ & & 034850.68-191723.1 & $12.78 \pm 0.02$ & $12.57 \pm 0.03$ & & $4.4 \pm 5.9$ & $33.5 \pm 6.4$\\
03485083-2105218 & $14.38 \pm 0.03$ & $13.79 \pm 0.03$ & $13.46 \pm 0.04$ & & 034850.86-210522.2 & $13.24 \pm 0.02$ & $13.03 \pm 0.03$ & & $33.6 \pm 6.1$ & $-35.5 \pm 7.3$\\
03485200-2425165 & $14.69 \pm 0.04$ & $14.12 \pm 0.03$ & $13.73 \pm 0.04$ & & 034852.04-242516.8 & $13.56 \pm 0.03$ & $13.33 \pm 0.03$ & & $54.7 \pm 7.5$ & $-34.4 \pm 8.1$\\
03485271+8440118 & $16.50 \pm 0.15$ & $15.53 \pm 0.14$ & $15.19 \pm 0.18$ & & 034851.66+844011.7 & $14.80 \pm 0.03$ & $14.55 \pm 0.04$ & & $-150.4 \pm 4.1$ & $-9.7 \pm 25.4$\\
03485329-3711527 & $13.16 \pm 0.02$ & $12.56 \pm 0.02$ & $12.26 \pm 0.02$ & & 034853.25-371154.2 & $12.05 \pm 0.02$ & $11.86 \pm 0.02$ & & $-43.4 \pm 5.0$ & $-131.7 \pm 8.9$\\
03485405-2317114 & $15.29 \pm 0.05$ & $14.64 \pm 0.05$ & $14.24 \pm 0.07$ & & 034854.02-231712.1 & $14.04 \pm 0.03$ & $13.84 \pm 0.03$ & & $-43.7 \pm 6.5$ & $-67.5 \pm 7.6$\\
03485411-2907198 & $12.79 \pm 0.02$ & $12.19 \pm 0.02$ & $11.92 \pm 0.02$ & & 034854.19-290720.2 & $11.74 \pm 0.02$ & $11.54 \pm 0.02$ & & $109.7 \pm 9.2$ & $-50.1 \pm 7.7$\\
03485450+2727286 & $14.43 \pm 0.03$ & $13.84 \pm 0.03$ & $13.45 \pm 0.04$ & & 034854.57+272728.3 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $68.0 \pm 5.3$ & $-25.7 \pm 6.1$\\
03485522+2250423 & $13.97 \pm 0.02$ & $13.41 \pm 0.03$ & $13.12 \pm 0.03$ & & 034855.23+225041.9 & $12.94 \pm 0.03$ & $12.76 \pm 0.03$ & & $13.2 \pm 5.4$ & $-32.5 \pm 6.1$\\
03485540+2841211 & $13.57 \pm 0.02$ & $12.91 \pm 0.02$ & $12.60 \pm 0.02$ & & 034855.42+284120.6 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $16.8 \pm 4.7$ & $-39.7 \pm 5.8$\\
03485661+3038178 & $14.40 \pm 0.03$ & $13.79 \pm 0.03$ & $13.49 \pm 0.03$ & & 034856.62+303817.4 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $8.7 \pm 4.9$ & $-34.5 \pm 6.3$\\
03485706-4447376 & $14.96 \pm 0.04$ & $14.27 \pm 0.04$ & $13.99 \pm 0.06$ & & 034857.03-444738.3 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $-32.2 \pm 4.7$ & $-64.1 \pm 7.6$\\
03485739+2313594 & $15.28 \pm 0.05$ & $14.68 \pm 0.06$ & $14.26 \pm 0.07$ & & 034857.40+231358.8 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $11.3 \pm 6.3$ & $-50.7 \pm 6.8$\\
03485749+2738260 & $14.58 \pm 0.03$ & $13.97 \pm 0.05$ & $13.65 \pm 0.03$ & & 034857.50+273825.5 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $21.0 \pm 6.9$ & $-43.1 \pm 7.7$\\
03485768-3651226 & $14.43 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.04$ & & 034857.74-365122.6 & $13.37 \pm 0.02$ & $13.15 \pm 0.02$ & & $64.4 \pm 6.5$ & $-2.9 \pm 6.8$\\
03485809-0837198 & $12.85 \pm 0.02$ & $12.33 \pm 0.02$ & $12.05 \pm 0.02$ & & 034858.13-083719.4 & $11.87 \pm 0.02$ & $11.65 \pm 0.02$ & & $60.0 \pm 6.4$ & $35.9 \pm 6.3$\\
03485833+1812197 & $16.13 \pm 0.11$ & $15.47 \pm 0.14$ & $14.90 \pm 0.13$ & & 034858.31+181218.0 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $-20.4 \pm 11.1$ & $-136.3 \pm 14.6$\\
03485876+2647367 & $16.68 \pm 0.13$ & $15.97 \pm 0.15$ & $15.58 \pm 0.14$ & & 034858.83+264737.0 & $15.26 \pm 0.04$ & $14.94 \pm 0.08$ & & $94.6 \pm 15.6$ & $38.1 \pm 21.2$\\
03485929+3141236 & $16.29 \pm 0.10$ & $15.16 \pm 0.09$ & $14.89 \pm 0.10$ & & 034859.27+314122.7 & $14.73 \pm 0.03$ & $14.52 \pm 0.06$ & & $-24.3 \pm 8.0$ & $-78.2 \pm 10.0$\\
03485951-2649376 & $14.60 \pm 0.03$ & $14.05 \pm 0.04$ & $13.69 \pm 0.05$ & & 034859.56-264937.7 & $13.51 \pm 0.02$ & $13.31 \pm 0.03$ & & $49.3 \pm 6.8$ & $-2.6 \pm 7.1$\\
03485965+2450346 & $15.47 \pm 0.05$ & $14.89 \pm 0.06$ & $14.59 \pm 0.07$ & & 034859.62+245034.1 & $14.38 \pm 0.03$ & $14.19 \pm 0.05$ & & $-36.5 \pm 8.2$ & $-53.8 \pm 8.9$\\
03485975+2312076 & $14.17 \pm 0.02$ & $13.53 \pm 0.03$ & $13.18 \pm 0.03$ & & 034859.75+231206.9 & $12.85 \pm 0.02$ & $12.59 \pm 0.03$ & & $2.1 \pm 5.8$ & $-54.1 \pm 6.0$\\
03485992-1502567 & $14.15 \pm 0.02$ & $13.50 \pm 0.02$ & $13.21 \pm 0.04$ & & 034859.93-150257.5 & $13.04 \pm 0.02$ & $12.82 \pm 0.03$ & & $3.6 \pm 6.1$ & $-62.9 \pm 7.2$\\
03490042-5601278 & $13.04 \pm 0.02$ & $12.45 \pm 0.03$ & $12.17 \pm 0.02$ & & 034900.53-560126.6 & $11.99 \pm 0.02$ & $11.78 \pm 0.02$ & & $79.6 \pm 4.5$ & $116.2 \pm 9.1$\\
03490114+2338158 & $14.52 \pm 0.03$ & $13.92 \pm 0.04$ & $13.57 \pm 0.04$ & & 034901.15+233815.2 & $13.42 \pm 0.03$ & $13.19 \pm 0.03$ & & $13.9 \pm 5.5$ & $-44.7 \pm 6.9$\\
03490262+1807086 & $15.78 \pm 0.07$ & $15.06 \pm 0.09$ & $14.76 \pm 0.10$ & & 034902.66+180708.3 & $14.47 \pm 0.03$ & $14.21 \pm 0.05$ & & $41.2 \pm 8.0$ & $-28.2 \pm 9.1$\\
03490289-2257454 & $15.54 \pm 0.05$ & $14.94 \pm 0.07$ & $14.63 \pm 0.09$ & & 034902.92-225745.8 & $14.43 \pm 0.03$ & $14.20 \pm 0.04$ & & $31.4 \pm 7.3$ & $-34.4 \pm 7.6$\\
03490352+1024445 & $14.78 \pm 0.03$ & $14.21 \pm 0.04$ & $13.94 \pm 0.04$ & & 034903.55+102444.2 & $13.77 \pm 0.03$ & $13.54 \pm 0.04$ & & $46.4 \pm 8.7$ & $-26.3 \pm 8.1$\\
03490372-1542239 & $13.15 \pm 0.02$ & $12.50 \pm 0.02$ & $12.19 \pm 0.02$ & & 034903.67-154224.1 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $-57.8 \pm 6.0$ & $-17.3 \pm 6.1$\\
03490451-5528169 & $13.84 \pm 0.03$ & $13.30 \pm 0.03$ & $13.03 \pm 0.03$ & & 034904.56-552817.5 & $12.85 \pm 0.02$ & $12.64 \pm 0.02$ & & $43.6 \pm 3.4$ & $-48.9 \pm 7.1$\\
03490466-4005228 & $14.41 \pm 0.03$ & $13.81 \pm 0.03$ & $13.50 \pm 0.05$ & & 034904.70-400522.1 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $45.6 \pm 5.0$ & $60.8 \pm 7.3$\\
03490468-0626557 & $14.10 \pm 0.02$ & $13.54 \pm 0.02$ & $13.18 \pm 0.03$ & & 034904.77-062656.8 & $12.99 \pm 0.03$ & $12.75 \pm 0.03$ & & $119.0 \pm 9.1$ & $-96.1 \pm 8.2$\\
03490534+3359163 & $16.25 \pm 0.11$ & $15.54 \pm 0.12$ & $14.86 \pm 0.11$ & & 034905.38+335915.8 & $14.23 \pm 0.03$ & $13.92 \pm 0.04$ & & $45.8 \pm 9.4$ & $-36.6 \pm 14.0$\\
03490554+3336089 & $14.98 \pm 0.04$ & $14.42 \pm 0.04$ & $14.15 \pm 0.06$ & & 034905.58+333608.7 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $43.2 \pm 5.4$ & $-20.0 \pm 6.9$\\
03490808+1536442 & $13.75 \pm 0.02$ & $13.13 \pm 0.03$ & $12.86 \pm 0.02$ & & 034908.06+153643.5 & $12.63 \pm 0.02$ & $12.44 \pm 0.03$ & & $-22.3 \pm 6.2$ & $-53.7 \pm 7.2$\\
03490906+3240525 & $16.00 \pm 0.08$ & $15.15 \pm 0.08$ & $14.81 \pm 0.10$ & & 034909.08+324052.9 & $14.65 \pm 0.03$ & $14.45 \pm 0.05$ & & $20.1 \pm 7.3$ & $39.7 \pm 8.4$\\
03490974-7811392 & $14.91 \pm 0.05$ & $14.27 \pm 0.06$ & $13.99 \pm 0.08$ & & 034909.81-781138.7 & $13.80 \pm 0.02$ & $13.63 \pm 0.02$ & & $19.9 \pm 1.0$ & $42.6 \pm 7.9$\\
03491132-6258029 & $15.05 \pm 0.04$ & $14.50 \pm 0.06$ & $14.20 \pm 0.08$ & & 034911.27-625803.2 & $13.98 \pm 0.02$ & $13.75 \pm 0.03$ & & $-28.9 \pm 2.4$ & $-32.2 \pm 7.8$\\
03491138+1803159 & $12.32 \pm 0.02$ & $11.73 \pm 0.02$ & $11.41 \pm 0.01$ & & 034911.42+180315.6 & $11.24 \pm 0.02$ & $11.00 \pm 0.02$ & & $48.7 \pm 5.9$ & $-28.2 \pm 10.8$\\
03491143+0631513 & $16.44 \pm 0.13$ & $15.57 \pm 0.13$ & $15.18 \pm 0.13$ & & 034911.72+063146.9 & $14.94 \pm 0.04$ & $14.73 \pm 0.07$ & & $419.6 \pm 21.8$ & $-430.7 \pm 21.3$\\
03491207+2312558 & $15.53 \pm 0.06$ & $14.91 \pm 0.07$ & $14.47 \pm 0.08$ & & 034912.13+231255.7 & $14.27 \pm 0.03$ & $14.01 \pm 0.04$ & & $62.3 \pm 6.3$ & $-4.3 \pm 7.0$\\
03491371-6838330 & $13.93 \pm 0.03$ & $13.36 \pm 0.03$ & $13.07 \pm 0.03$ & & 034913.79-683832.7 & $12.90 \pm 0.02$ & $12.72 \pm 0.02$ & & $35.0 \pm 1.6$ & $20.6 \pm 6.2$\\
03491374+7718064 & $15.04 \pm 0.04$ & $14.39 \pm 0.05$ & $14.09 \pm 0.06$ & & 034913.66+771806.9 & $13.94 \pm 0.03$ & $13.77 \pm 0.03$ & & $-24.1 \pm 1.4$ & $48.9 \pm 8.3$\\
03491401+1430195 & $14.03 \pm 0.02$ & $13.45 \pm 0.03$ & $13.11 \pm 0.03$ & & 034914.08+143018.7 & $12.96 \pm 0.03$ & $12.72 \pm 0.03$ & & $84.3 \pm 7.2$ & $-69.6 \pm 7.5$\\
03491469+1629207 & $14.73 \pm 0.04$ & $14.10 \pm 0.04$ & $13.80 \pm 0.04$ & & 034914.67+162919.5 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $-22.2 \pm 7.2$ & $-100.5 \pm 7.4$\\
03491511+2436226 & $15.55 \pm 0.05$ & $14.83 \pm 0.06$ & $14.44 \pm 0.06$ & & 034915.13+243622.2 & $14.27 \pm 0.03$ & $14.08 \pm 0.05$ & & $25.3 \pm 8.1$ & $-43.4 \pm 8.7$\\
03491550+8518351 & $12.65 \pm 0.02$ & $12.09 \pm 0.03$ & $11.81 \pm 0.02$ & & 034915.96+851833.9 & $11.57 \pm 0.02$ & $11.36 \pm 0.02$ & & $57.8 \pm 1.6$ & $-114.9 \pm 9.6$\\
03491590+7613437 & $16.48 \pm 0.14$ & $15.58 \pm 0.13$ & $15.14 \pm 0.14$ & & 034915.68+761343.1 & $14.94 \pm 0.03$ & $14.76 \pm 0.05$ & & $-78.9 \pm 3.0$ & $-61.2 \pm 20.2$\\
03491604+2236514 & $13.06 \pm 0.02$ & $12.50 \pm 0.02$ & $12.14 \pm 0.02$ & & 034915.98+223648.9 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $-65.9 \pm 5.2$ & $-193.8 \pm 7.5$\\
03491610+1750539 & $16.65 \pm 0.14$ & $15.71 \pm 0.14$ & $15.16 \pm 0.13$ & & 034916.03+175053.6 & $14.50 \pm 0.03$ & $14.22 \pm 0.05$ & & $-85.7 \pm 15.5$ & $-25.4 \pm 15.3$\\
03491629-3446599 & $14.10 \pm 0.02$ & $13.49 \pm 0.03$ & $13.22 \pm 0.04$ & & 034916.29-344659.5 & $13.03 \pm 0.02$ & $12.80 \pm 0.02$ & & $-4.6 \pm 5.5$ & $37.0 \pm 6.4$\\
03491680+2400588 & $13.09 \pm 0.02$ & $12.58 \pm 0.03$ & $12.24 \pm 0.02$ & & 034916.82+240058.5 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $29.9 \pm 6.2$ & $-34.8 \pm 7.9$\\
03491700+3358171 & $15.49 \pm 0.06$ & $14.88 \pm 0.07$ & $14.47 \pm 0.08$ & & 034916.96+335817.3 & $14.19 \pm 0.03$ & $13.86 \pm 0.04$ & & $-37.3 \pm 6.2$ & $18.9 \pm 8.2$\\
03491830-4542312 & $14.51 \pm 0.04$ & $13.96 \pm 0.04$ & $13.63 \pm 0.05$ & & 034918.34-454231.2 & $13.41 \pm 0.02$ & $13.23 \pm 0.03$ & & $37.5 \pm 4.3$ & $5.7 \pm 6.8$\\
03491876-4232032 & $15.55 \pm 0.06$ & $14.92 \pm 0.07$ & $14.52 \pm 0.09$ & & 034918.85-423201.0 & $14.26 \pm 0.03$ & $14.03 \pm 0.03$ & & $97.8 \pm 7.0$ & $206.4 \pm 12.5$\\
03491883-5839465 & $12.89 \pm 0.02$ & $12.35 \pm 0.03$ & $12.07 \pm 0.02$ & & 034918.99-583943.9 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $118.3 \pm 3.6$ & $241.3 \pm 8.5$\\
03491973-6225446 & $14.78 \pm 0.03$ & $14.17 \pm 0.04$ & $13.85 \pm 0.05$ & & 034919.80-622544.6 & $13.69 \pm 0.02$ & $13.51 \pm 0.03$ & & $44.7 \pm 2.5$ & $6.0 \pm 6.9$\\
03492059-5127237 & $12.79 \pm 0.02$ & $12.25 \pm 0.03$ & $11.96 \pm 0.03$ & & 034920.66-512723.1 & $11.80 \pm 0.02$ & $11.62 \pm 0.02$ & & $59.9 \pm 4.3$ & $58.6 \pm 7.0$\\
03492124+2441411 & $14.43 \pm 0.03$ & $13.87 \pm 0.03$ & $13.53 \pm 0.03$ & & 034921.26+244140.5 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $21.6 \pm 7.1$ & $-50.1 \pm 7.6$\\
03492187+2946243 & $15.75 \pm 0.07$ & $15.09 \pm 0.07$ & $14.82 \pm 0.07$ & & 034921.92+294624.1 & $14.61 \pm 0.03$ & $14.38 \pm 0.06$ & & $64.2 \pm 11.5$ & $-13.2 \pm 9.4$\\
03492191+2454435 & $13.65 \pm 0.03$ & $13.04 \pm 0.04$ & $12.77 \pm 0.02$ & & 034921.93+245443.0 & $12.58 \pm 0.02$ & $12.41 \pm 0.02$ & & $23.6 \pm 6.7$ & $-47.2 \pm 7.9$\\
03492193-2953280 & $14.50 \pm 0.03$ & $13.98 \pm 0.05$ & $13.68 \pm 0.05$ & & 034922.08-295328.0 & $13.52 \pm 0.02$ & $13.27 \pm 0.03$ & & $166.1 \pm 9.4$ & $4.3 \pm 13.4$\\
03492194+7416222 & $15.88 \pm 0.09$ & $15.23 \pm 0.10$ & $14.89 \pm 0.12$ & & 034922.19+741622.6 & $14.69 \pm 0.03$ & $14.52 \pm 0.05$ & & $105.2 \pm 3.5$ & $49.7 \pm 10.2$\\
03492198-1833020 & $14.65 \pm 0.03$ & $13.97 \pm 0.03$ & $13.64 \pm 0.04$ & & 034922.00-183303.3 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $20.1 \pm 8.8$ & $-110.2 \pm 8.4$\\
03492220-0544170 & $14.06 \pm 0.03$ & $13.45 \pm 0.02$ & $13.13 \pm 0.04$ & & 034922.16-054418.0 & $12.97 \pm 0.02$ & $12.75 \pm 0.03$ & & $-61.3 \pm 12.4$ & $-108.9 \pm 8.3$\\
03492272-2112537 & $13.52 \pm 0.04$ & $12.88 \pm 0.05$ & $12.52 \pm 0.04$ & & 034922.79-211254.5 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $89.8 \pm 9.9$ & $-70.9 \pm 7.9$\\
03492316+1407542 & $15.42 \pm 0.05$ & $14.85 \pm 0.06$ & $14.48 \pm 0.08$ & & 034923.08+140752.6 & $14.26 \pm 0.03$ & $14.09 \pm 0.05$ & & $-90.3 \pm 7.6$ & $-140.1 \pm 9.5$\\
03492318+3206344 & $14.58 \pm 0.03$ & $13.84 \pm 0.03$ & $13.49 \pm 0.03$ & & 034923.24+320633.5 & $13.33 \pm 0.03$ & $13.16 \pm 0.03$ & & $61.7 \pm 5.5$ & $-67.7 \pm 7.1$\\
03492339+7703548 & $15.29 \pm 0.05$ & $14.64 \pm 0.07$ & $14.37 \pm 0.09$ & & 034923.48+770354.7 & $14.19 \pm 0.03$ & $13.94 \pm 0.04$ & & $30.2 \pm 1.6$ & $-10.0 \pm 9.2$\\
03492361+2248341 & $16.18 \pm 0.09$ & $15.43 \pm 0.12$ & $15.11 \pm 0.15$ & & 034923.63+224835.1 & $14.95 \pm 0.04$ & $14.77 \pm 0.07$ & & $26.6 \pm 11.5$ & $80.3 \pm 14.8$\\
03492448+1025559 & $16.44 \pm 0.12$ & $15.69 \pm 0.14$ & $15.42 \pm 0.17$ & & 034924.51+102554.8 & $15.21 \pm 0.04$ & $15.00 \pm 0.09$ & & $47.9 \pm 21.0$ & $-105.2 \pm 21.0$\\
03492597+7627180 & $12.85 \pm 0.03$ & $12.22 \pm 0.03$ & $11.93 \pm 0.02$ & & 034926.24+762717.3 & $11.76 \pm 0.02$ & $11.59 \pm 0.02$ & & $98.2 \pm 2.9$ & $-65.7 \pm 7.5$\\
03492599-3904440 & $12.29 \pm 0.02$ & $11.75 \pm 0.02$ & $11.47 \pm 0.02$ & & 034925.90-390444.6 & $11.28 \pm 0.02$ & $11.08 \pm 0.02$ & & $-96.5 \pm 6.2$ & $-61.6 \pm 7.0$\\
03492656+2712224 & $15.60 \pm 0.05$ & $14.89 \pm 0.07$ & $14.62 \pm 0.07$ & & 034926.54+271222.9 & $14.44 \pm 0.03$ & $14.24 \pm 0.05$ & & $-33.8 \pm 7.6$ & $54.8 \pm 8.9$\\
03492657+0959143 & $14.36 \pm 0.03$ & $13.73 \pm 0.04$ & $13.40 \pm 0.03$ & & 034926.61+095914.1 & $13.19 \pm 0.03$ & $12.98 \pm 0.03$ & & $44.7 \pm 9.0$ & $-16.2 \pm 9.1$\\
03492817+1958226 & $13.97 \pm 0.02$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 034928.20+195822.3 & $12.91 \pm 0.02$ & $12.71 \pm 0.03$ & & $27.8 \pm 6.0$ & $-24.9 \pm 6.6$\\
03492837+1641018 & $15.98 \pm 0.07$ & $15.29 \pm 0.09$ & $14.97 \pm 0.11$ & & 034928.40+164101.7 & $14.81 \pm 0.03$ & $14.64 \pm 0.06$ & & $46.1 \pm 8.7$ & $-3.6 \pm 9.4$\\
03492860+2827564 & $14.53 \pm 0.03$ & $13.96 \pm 0.04$ & $13.60 \pm 0.03$ & & 034928.65+282756.3 & $13.42 \pm 0.03$ & $13.25 \pm 0.03$ & & $65.7 \pm 6.6$ & $-5.1 \pm 7.6$\\
03492882+0240562 & $13.40 \pm 0.02$ & $12.84 \pm 0.03$ & $12.54 \pm 0.03$ & & 034928.89+024054.9 & $12.30 \pm 0.02$ & $12.07 \pm 0.02$ & & $110.0 \pm 9.2$ & $-144.0 \pm 9.3$\\
03492929-5029044 & $13.48 \pm 0.03$ & $12.90 \pm 0.03$ & $12.53 \pm 0.03$ & & 034929.41-502902.7 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $104.7 \pm 5.8$ & $152.4 \pm 9.6$\\
03492980+2338555 & $13.53 \pm 0.02$ & $12.97 \pm 0.03$ & $12.66 \pm 0.02$ & & 034929.82+233854.9 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $20.8 \pm 5.1$ & $-46.2 \pm 5.9$\\
03493162+7952062 & $15.20 \pm 0.05$ & $14.66 \pm 0.07$ & $14.26 \pm 0.07$ & & 034931.62+795204.8 & $14.07 \pm 0.03$ & $13.90 \pm 0.03$ & & $0.3 \pm 1.0$ & $-145.1 \pm 10.7$\\
03493215+2316182 & $14.30 \pm 0.02$ & $13.77 \pm 0.03$ & $13.44 \pm 0.04$ & & 034932.18+231617.8 & $13.22 \pm 0.03$ & $13.03 \pm 0.03$ & & $28.0 \pm 5.5$ & $-33.7 \pm 6.2$\\
03493222-1545021 & $14.09 \pm 0.03$ & $13.47 \pm 0.03$ & $13.15 \pm 0.03$ & & 034932.26-154502.7 & $13.00 \pm 0.02$ & $12.77 \pm 0.03$ & & $58.2 \pm 7.5$ & $-55.8 \pm 7.2$\\
03493256+2324412 & $13.22 \pm 0.02$ & $12.63 \pm 0.02$ & $12.32 \pm 0.02$ & & 034932.58+232440.7 & $12.16 \pm 0.02$ & $11.95 \pm 0.02$ & & $22.1 \pm 5.1$ & $-39.9 \pm 5.8$\\
03493279+2547471 & $13.50 \pm 0.02$ & $12.93 \pm 0.03$ & $12.62 \pm 0.02$ & & 034932.81+254746.6 & $12.46 \pm 0.02$ & $12.27 \pm 0.03$ & & $24.8 \pm 7.2$ & $-38.3 \pm 6.6$\\
03493310+2413050 & $14.61 \pm 0.03$ & $14.07 \pm 0.04$ & $13.73 \pm 0.04$ & & 034933.12+241304.4 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $25.0 \pm 6.1$ & $-45.8 \pm 6.5$\\
03493312+2322183 & $12.69 \pm 0.02$ & $12.12 \pm 0.02$ & $11.85 \pm 0.02$ & & 034933.21+232218.1 & $11.67 \pm 0.02$ & $11.48 \pm 0.02$ & & $96.7 \pm 5.4$ & $-22.3 \pm 5.7$\\
03493323+1928279 & $15.80 \pm 0.07$ & $15.17 \pm 0.11$ & $14.83 \pm 0.11$ & & 034933.14+192826.0 & $14.31 \pm 0.03$ & $13.68 \pm 0.04$ & & $-102.6 \pm 7.6$ & $-153.4 \pm 8.6$\\
03493365-2527308 & $14.84 \pm 0.04$ & $14.33 \pm 0.05$ & $14.04 \pm 0.05$ & & 034933.64-252731.5 & $13.88 \pm 0.03$ & $13.67 \pm 0.03$ & & $-12.8 \pm 5.8$ & $-65.5 \pm 7.2$\\
03493574+2006289 & $13.78 \pm 0.02$ & $13.27 \pm 0.03$ & $12.92 \pm 0.03$ & & 034935.76+200628.4 & $12.68 \pm 0.02$ & $12.46 \pm 0.02$ & & $17.5 \pm 5.4$ & $-36.0 \pm 6.5$\\
03493629+2602166 & $14.36 \pm 0.03$ & $13.79 \pm 0.03$ & $13.44 \pm 0.03$ & & 034936.32+260216.0 & $13.25 \pm 0.03$ & $13.05 \pm 0.03$ & & $27.6 \pm 6.4$ & $-43.9 \pm 6.3$\\
03493638+3429246 & $16.35 \pm 0.11$ & $15.64 \pm 0.13$ & $15.01 \pm 0.12$ & & 034936.45+342924.7 & $14.39 \pm 0.03$ & $14.10 \pm 0.04$ & & $68.6 \pm 10.0$ & $6.8 \pm 14.8$\\
03493656-3520203 & $13.90 \pm 0.03$ & $13.35 \pm 0.03$ & $13.01 \pm 0.04$ & & 034936.53-352019.7 & $12.75 \pm 0.02$ & $12.52 \pm 0.02$ & & $-34.5 \pm 5.2$ & $51.8 \pm 6.6$\\
03493741+1015125 & $14.60 \pm 0.04$ & $14.02 \pm 0.05$ & $13.67 \pm 0.04$ & & 034937.40+101511.8 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $-12.8 \pm 10.7$ & $-74.6 \pm 8.8$\\
03493807-2002359 & $16.53 \pm 0.10$ & $15.88 \pm 0.15$ & $15.51 \pm 0.21$ & & 034938.01-200237.5 & $15.15 \pm 0.04$ & $14.87 \pm 0.06$ & & $-69.2 \pm 39.3$ & $-141.8 \pm 22.6$\\
03494168-6709584 & $13.98 \pm 0.02$ & $13.41 \pm 0.03$ & $13.09 \pm 0.03$ & & 034941.74-670957.4 & $12.84 \pm 0.02$ & $12.63 \pm 0.02$ & & $29.8 \pm 1.7$ & $83.9 \pm 7.8$\\
03494169+2156195 & $14.77 \pm 0.03$ & $14.07 \pm 0.04$ & $13.76 \pm 0.05$ & & 034941.71+215618.9 & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & $12.8 \pm 5.6$ & $-44.4 \pm 6.3$\\
03494250-3721019 & $13.18 \pm 0.02$ & $12.61 \pm 0.03$ & $12.33 \pm 0.03$ & & 034942.53-372101.4 & $12.10 \pm 0.02$ & $11.87 \pm 0.02$ & & $27.1 \pm 5.2$ & $43.4 \pm 7.6$\\
03494336-2150445 & $14.68 \pm 0.03$ & $14.05 \pm 0.04$ & $13.70 \pm 0.04$ & & 034943.36-215045.1 & $13.46 \pm 0.02$ & $13.27 \pm 0.03$ & & $-2.8 \pm 6.0$ & $-58.6 \pm 6.8$\\
03494344+2052184 & $15.43 \pm 0.06$ & $14.77 \pm 0.07$ & $14.48 \pm 0.08$ & & 034943.46+205218.0 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $25.5 \pm 6.2$ & $-32.8 \pm 8.1$\\
03494426+8027289 & $11.83 \pm 0.02$ & $11.27 \pm 0.03$ & $10.99 \pm 0.03$ & & 034944.44+802730.4 & $10.82 \pm 0.02$ & $10.65 \pm 0.02$ & & $44.7 \pm 1.4$ & $146.9 \pm 8.3$\\
03494497+3330402 & $14.72 \pm 0.04$ & $14.05 \pm 0.04$ & $13.61 \pm 0.04$ & & 034945.00+333040.6 & $13.26 \pm 0.03$ & $13.01 \pm 0.03$ & & $31.5 \pm 4.9$ & $30.5 \pm 6.9$\\
03494556+0435368 & $15.36 \pm 0.06$ & $14.66 \pm 0.06$ & $14.34 \pm 0.09$ & & 034945.54+043535.8 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $-26.9 \pm 9.2$ & $-99.0 \pm 11.1$\\
03494566+1547244 & $15.97 \pm 0.07$ & $15.37 \pm 0.10$ & $14.91 \pm 0.11$ & & 034945.65+154725.0 & $14.67 \pm 0.03$ & $14.50 \pm 0.05$ & & $-13.5 \pm 9.0$ & $50.7 \pm 9.2$\\
03494665-0836227 & $13.92 \pm 0.03$ & $13.37 \pm 0.02$ & $13.05 \pm 0.03$ & & 034946.70-083622.1 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $61.3 \pm 11.8$ & $47.9 \pm 11.1$\\
03494703+2542370 & $12.92 \pm 0.02$ & $12.30 \pm 0.02$ & $12.01 \pm 0.02$ & & 034947.05+254236.5 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $21.6 \pm 6.5$ & $-40.2 \pm 6.4$\\
03494718-6512017 & $15.15 \pm 0.05$ & $14.64 \pm 0.05$ & $14.33 \pm 0.06$ & & 034947.24-651202.6 & $14.14 \pm 0.03$ & $13.90 \pm 0.03$ & & $34.6 \pm 2.3$ & $-84.3 \pm 7.4$\\
03494762-5324548 & $14.20 \pm 0.03$ & $13.64 \pm 0.03$ & $13.33 \pm 0.04$ & & 034947.65-532454.5 & $13.15 \pm 0.02$ & $12.91 \pm 0.02$ & & $29.3 \pm 3.3$ & $30.4 \pm 6.8$\\
03494820-3626194 & $12.65 \pm 0.02$ & $12.09 \pm 0.02$ & $11.82 \pm 0.02$ & & 034948.13-362620.9 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $-75.1 \pm 6.6$ & $-134.7 \pm 9.0$\\
03494833+3434460 & $14.50 \pm 0.03$ & $13.96 \pm 0.03$ & $13.64 \pm 0.03$ & & 034948.27+343445.7 & $13.44 \pm 0.03$ & $13.20 \pm 0.03$ & & $-62.9 \pm 4.9$ & $-31.1 \pm 6.3$\\
03494850+3416457 & $14.77 \pm 0.03$ & $14.15 \pm 0.04$ & $13.85 \pm 0.04$ & & 034948.48+341645.1 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $-13.7 \pm 4.9$ & $-49.4 \pm 6.5$\\
03494862+1838119 & $14.66 \pm 0.04$ & $14.00 \pm 0.04$ & $13.69 \pm 0.05$ & & 034948.64+183811.3 & $13.49 \pm 0.02$ & $13.27 \pm 0.03$ & & $20.3 \pm 5.8$ & $-41.1 \pm 7.5$\\
03494887+1905520 & $16.26 \pm 0.12$ & $15.60 \pm 0.15$ & $15.27 \pm 0.15$ & & 034948.80+190551.0 & $14.81 \pm 0.04$ & $14.63 \pm 0.06$ & & $-77.9 \pm 16.9$ & $-83.7 \pm 17.4$\\
03495020+3411286 & $15.86 \pm 0.07$ & $14.92 \pm 0.06$ & $14.62 \pm 0.08$ & & 034950.23+341128.2 & $14.38 \pm 0.03$ & $14.15 \pm 0.04$ & & $24.2 \pm 5.6$ & $-29.9 \pm 7.4$\\
03495100-6531423 & $14.44 \pm 0.03$ & $13.85 \pm 0.04$ & $13.57 \pm 0.04$ & & 034951.10-653142.7 & $13.41 \pm 0.02$ & $13.22 \pm 0.02$ & & $61.4 \pm 2.4$ & $-33.9 \pm 6.9$\\
03495116-1152353 & $14.25 \pm 0.03$ & $13.66 \pm 0.04$ & $13.31 \pm 0.04$ & & 034951.20-115235.3 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $45.7 \pm 6.5$ & $-5.4 \pm 8.0$\\
03495248+3034198 & $14.86 \pm 0.03$ & $14.14 \pm 0.03$ & $13.85 \pm 0.04$ & & 034952.50+303419.6 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $28.6 \pm 5.3$ & $-12.6 \pm 6.6$\\
03495280+3008542 & $11.70 \pm 0.02$ & $11.15 \pm 0.02$ & $10.88 \pm 0.02$ & & 034952.94+300850.5 & $10.65 \pm 0.02$ & $10.47 \pm 0.02$ & & $138.2 \pm 5.9$ & $-302.9 \pm 9.1$\\
03495405+3145526 & $15.38 \pm 0.04$ & $14.69 \pm 0.05$ & $14.32 \pm 0.06$ & & 034954.02+314552.3 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $-29.2 \pm 5.8$ & $-17.9 \pm 7.2$\\
03495423-6722100 & $14.60 \pm 0.02$ & $14.08 \pm 0.04$ & $13.77 \pm 0.05$ & & 034954.11-672210.3 & $13.40 \pm 0.02$ & $13.18 \pm 0.02$ & & $-59.0 \pm 2.1$ & $-22.0 \pm 7.7$\\
03495439+2952571 & $14.77 \pm 0.03$ & $14.08 \pm 0.04$ & $13.76 \pm 0.05$ & & 034954.44+295256.8 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $43.9 \pm 5.3$ & $-28.0 \pm 7.1$\\
03495527+2049412 & $13.61 \pm 0.02$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 034955.32+204941.1 & $12.60 \pm 0.02$ & $12.41 \pm 0.03$ & & $59.7 \pm 5.5$ & $-6.0 \pm 7.2$\\
03495606+2022527 & $13.43 \pm 0.02$ & $12.90 \pm 0.02$ & $12.63 \pm 0.02$ & & 034956.07+202252.1 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $21.0 \pm 5.3$ & $-47.9 \pm 5.9$\\
03495615+3118224 & $14.48 \pm 0.03$ & $13.84 \pm 0.03$ & $13.57 \pm 0.04$ & & 034956.16+311821.7 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $17.0 \pm 4.9$ & $-52.1 \pm 6.3$\\
03495659-4949191 & $15.06 \pm 0.05$ & $14.44 \pm 0.05$ & $14.16 \pm 0.06$ & & 034956.64-494918.6 & $13.95 \pm 0.03$ & $13.74 \pm 0.03$ & & $46.1 \pm 4.3$ & $41.3 \pm 7.3$\\
03495681-0231564 & $14.27 \pm 0.03$ & $13.63 \pm 0.04$ & $13.26 \pm 0.03$ & & 034956.82-023157.7 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $11.8 \pm 8.0$ & $-127.3 \pm 8.6$\\
03495760-4004504 & $14.12 \pm 0.03$ & $13.50 \pm 0.03$ & $13.20 \pm 0.03$ & & 034957.63-400450.3 & $13.04 \pm 0.02$ & $12.83 \pm 0.02$ & & $31.4 \pm 4.7$ & $5.9 \pm 6.7$\\
03495762+2343284 & $14.29 \pm 0.03$ & $13.69 \pm 0.03$ & $13.38 \pm 0.03$ & & 034957.64+234327.9 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $20.7 \pm 5.3$ & $-41.3 \pm 6.1$\\
03495820+2517051 & $14.87 \pm 0.04$ & $14.28 \pm 0.05$ & $13.92 \pm 0.05$ & & 034958.18+251705.5 & $13.70 \pm 0.03$ & $13.53 \pm 0.04$ & & $-22.1 \pm 5.6$ & $33.1 \pm 6.5$\\
03495870+2149287 & $16.30 \pm 0.11$ & $15.78 \pm 0.18$ & $14.93 \pm 0.12$ & & 034958.64+214928.3 & $14.40 \pm 0.03$ & $14.23 \pm 0.05$ & & $-66.7 \pm 11.1$ & $-32.7 \pm 13.0$\\
03495905-4631105 & $12.22 \pm 0.02$ & $11.63 \pm 0.02$ & $11.33 \pm 0.02$ & & 034959.10-463113.6 & $11.15 \pm 0.02$ & $10.98 \pm 0.02$ & & $51.7 \pm 4.3$ & $-279.1 \pm 14.5$\\
03495919-6825556 & $15.66 \pm 0.05$ & $15.11 \pm 0.08$ & $14.76 \pm 0.11$ & & 034959.29-682554.7 & $14.60 \pm 0.03$ & $14.37 \pm 0.03$ & & $47.1 \pm 2.1$ & $72.6 \pm 9.1$\\
03500501-3620050 & $15.18 \pm 0.03$ & $14.53 \pm 0.04$ & $14.19 \pm 0.07$ & & 035005.06-362005.4 & $13.99 \pm 0.03$ & $13.78 \pm 0.03$ & & $59.3 \pm 6.7$ & $-38.5 \pm 7.4$\\
03500551-8631575 & $15.78 \pm 0.08$ & $15.10 \pm 0.10$ & $14.71 \pm 0.13$ & & 035005.87-863157.0 & $14.46 \pm 0.03$ & $14.22 \pm 0.04$ & & $31.4 \pm 0.8$ & $46.5 \pm 11.0$\\
03500773-5633082 & $14.25 \pm 0.02$ & $13.73 \pm 0.04$ & $13.45 \pm 0.04$ & & 035007.79-563308.1 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $43.0 \pm 3.5$ & $3.6 \pm 6.8$\\
03500945+3354424 & $16.53 \pm 0.11$ & $15.74 \pm 0.13$ & $15.40 \pm 0.15$ & & 035009.38+335443.2 & $14.96 \pm 0.04$ & $14.68 \pm 0.06$ & & $-71.7 \pm 12.1$ & $68.6 \pm 16.3$\\
03500963-5131258 & $15.11 \pm 0.04$ & $14.45 \pm 0.05$ & $14.14 \pm 0.07$ & & 035009.70-513125.8 & $13.96 \pm 0.02$ & $13.72 \pm 0.03$ & & $60.6 \pm 4.6$ & $7.1 \pm 7.7$\\
03500964-2400313 & $11.04 \pm 0.02$ & $10.49 \pm 0.02$ & $10.21 \pm 0.02$ & & 035009.63-240032.7 & $10.06 \pm 0.02$ & $9.87 \pm 0.02$ & & $-6.9 \pm 5.3$ & $-124.0 \pm 8.6$\\
03501211+1427170 & $14.87 \pm 0.04$ & $14.17 \pm 0.05$ & $13.89 \pm 0.04$ & & 035012.13+142717.1 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $38.8 \pm 7.3$ & $7.7 \pm 9.1$\\
03501225-2402308 & $15.32 \pm 0.05$ & $14.64 \pm 0.05$ & $14.35 \pm 0.08$ & & 035012.24-240231.4 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $-4.9 \pm 6.4$ & $-47.1 \pm 8.2$\\
03501319-8801396 & $15.03 \pm 0.04$ & $14.39 \pm 0.07$ & $14.01 \pm 0.08$ & & 035013.66-880139.3 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $23.1 \pm 0.6$ & $32.8 \pm 9.7$\\
03501487-2740448 & $12.90 \pm 0.02$ & $12.39 \pm 0.02$ & $12.06 \pm 0.02$ & & 035015.03-274044.6 & $11.81 \pm 0.02$ & $11.59 \pm 0.02$ & & $184.5 \pm 9.4$ & $22.0 \pm 6.1$\\
03501536+3343436 & $15.59 \pm 0.05$ & $14.99 \pm 0.06$ & $14.57 \pm 0.07$ & & 035015.39+334343.5 & $14.41 \pm 0.03$ & $14.23 \pm 0.05$ & & $34.9 \pm 5.7$ & $-8.4 \pm 7.9$\\
03501591-2604177 & $14.33 \pm 0.04$ & $13.79 \pm 0.04$ & $13.39 \pm 0.04$ & & 035015.86-260418.6 & $13.23 \pm 0.03$ & $13.01 \pm 0.03$ & & $-57.6 \pm 5.9$ & $-73.5 \pm 7.1$\\
03501966+3239281 & $14.96 \pm 0.04$ & $14.26 \pm 0.04$ & $13.93 \pm 0.05$ & & 035019.64+323927.9 & $13.72 \pm 0.03$ & $13.54 \pm 0.04$ & & $-28.2 \pm 5.1$ & $-15.3 \pm 6.6$\\
03501997+3325099 & $14.52 \pm 0.03$ & $13.92 \pm 0.04$ & $13.63 \pm 0.04$ & & 035020.05+332508.5 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $80.1 \pm 5.1$ & $-113.3 \pm 6.8$\\
03502040-4654479 & $15.06 \pm 0.04$ & $14.45 \pm 0.05$ & $13.94 \pm 0.06$ & & 035020.65-465447.1 & $13.47 \pm 0.02$ & $13.20 \pm 0.03$ & & $236.9 \pm 11.6$ & $78.1 \pm 7.7$\\
03502043-2245512 & $13.30 \pm 0.03$ & $12.75 \pm 0.03$ & $12.44 \pm 0.02$ & & 035020.49-224551.5 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $79.8 \pm 5.8$ & $-32.4 \pm 6.3$\\
03502094-8610186 & $13.91 \pm 0.03$ & $13.35 \pm 0.04$ & $13.00 \pm 0.03$ & & 035022.44-861018.7 & $12.83 \pm 0.02$ & $12.65 \pm 0.02$ & & $142.6 \pm 3.4$ & $-13.0 \pm 7.0$\\
03502137-0846315 & $16.16 \pm 0.10$ & $15.02 \pm 0.06$ & $14.63 \pm 0.10$ & & 035021.37-084632.5 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $7.6 \pm 9.3$ & $-84.5 \pm 8.9$\\
03502280-6407124 & $14.87 \pm 0.04$ & $14.30 \pm 0.05$ & $13.96 \pm 0.06$ & & 035022.97-640711.5 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $106.2 \pm 3.4$ & $83.9 \pm 8.0$\\
03502288-4853007 & $13.55 \pm 0.02$ & $13.01 \pm 0.03$ & $12.71 \pm 0.03$ & & 035022.92-485300.5 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $32.8 \pm 3.8$ & $11.6 \pm 6.6$\\
03502450-1459271 & $15.20 \pm 0.05$ & $14.67 \pm 0.06$ & $14.36 \pm 0.07$ & & 035024.44-145928.5 & $14.05 \pm 0.03$ & $13.81 \pm 0.04$ & & $-73.4 \pm 7.9$ & $-116.3 \pm 8.0$\\
03502532+3435169 & $16.43 \pm 0.12$ & $15.89 \pm 0.15$ & $14.89 \pm 0.11$ & & 035025.37+343517.0 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $48.9 \pm 9.7$ & $9.0 \pm 14.3$\\
03502769+3347493 & $15.31 \pm 0.05$ & $14.64 \pm 0.05$ & $14.29 \pm 0.06$ & & 035027.72+334749.0 & $14.12 \pm 0.03$ & $13.95 \pm 0.04$ & & $30.8 \pm 5.3$ & $-23.5 \pm 7.0$\\
03502801+1111307 & $14.69 \pm 0.03$ & $14.16 \pm 0.04$ & $13.88 \pm 0.05$ & & 035027.94+111129.6 & $13.65 \pm 0.03$ & $13.39 \pm 0.04$ & & $-90.4 \pm 9.5$ & $-105.2 \pm 9.1$\\
03503019+8532179 & $14.06 \pm 0.03$ & $13.54 \pm 0.03$ & $13.11 \pm 0.03$ & & 035030.06+853217.3 & $12.94 \pm 0.03$ & $12.75 \pm 0.02$ & & $-16.1 \pm 0.6$ & $-60.9 \pm 8.5$\\
03503201-1524174 & $11.00 \pm 0.03$ & $10.39 \pm 0.02$ & $10.09 \pm 0.02$ & & 035031.94-152419.4 & $9.89 \pm 0.02$ & $9.72 \pm 0.02$ & & $-89.3 \pm 6.1$ & $-175.3 \pm 7.2$\\
03503308+7607256 & $14.36 \pm 0.03$ & $13.84 \pm 0.05$ & $13.55 \pm 0.05$ & & 035033.21+760724.9 & $13.38 \pm 0.03$ & $13.20 \pm 0.03$ & & $47.0 \pm 1.8$ & $-62.4 \pm 8.0$\\
03503494-5948595 & $14.55 \pm 0.04$ & $14.02 \pm 0.04$ & $13.72 \pm 0.05$ & & 035034.99-594859.3 & $13.55 \pm 0.02$ & $13.38 \pm 0.03$ & & $38.8 \pm 2.9$ & $15.6 \pm 7.6$\\
03503777+1431459 & $13.80 \pm 0.02$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 035037.80+143145.7 & $12.66 \pm 0.02$ & $12.48 \pm 0.03$ & & $39.3 \pm 7.5$ & $-25.6 \pm 9.5$\\
03503902-2601577 & $15.12 \pm 0.04$ & $14.54 \pm 0.06$ & $14.23 \pm 0.06$ & & 035039.05-260158.1 & $13.94 \pm 0.03$ & $13.73 \pm 0.03$ & & $30.3 \pm 6.4$ & $-33.6 \pm 6.9$\\
03504016+3331591 & $16.30 \pm 0.10$ & $15.38 \pm 0.10$ & $15.10 \pm 0.13$ & & 035040.23+333158.8 & $14.64 \pm 0.03$ & $14.38 \pm 0.06$ & & $71.6 \pm 9.6$ & $-23.1 \pm 12.3$\\
03504361+7451092 & $15.13 \pm 0.05$ & $14.45 \pm 0.06$ & $14.18 \pm 0.07$ & & 035043.53+745109.4 & $13.97 \pm 0.03$ & $13.80 \pm 0.03$ & & $-31.5 \pm 1.7$ & $18.8 \pm 8.2$\\
03504514-2218361 & $14.70 \pm 0.03$ & $14.18 \pm 0.05$ & $13.87 \pm 0.05$ & & 035045.14-221835.6 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $3.5 \pm 6.0$ & $40.6 \pm 7.6$\\
03504590-3012047 & $15.25 \pm 0.05$ & $14.73 \pm 0.05$ & $14.43 \pm 0.08$ & & 035045.99-301204.6 & $14.22 \pm 0.03$ & $13.91 \pm 0.03$ & & $110.3 \pm 8.0$ & $4.9 \pm 7.5$\\
03504640+1325301 & $15.94 \pm 0.08$ & $15.25 \pm 0.08$ & $14.97 \pm 0.09$ & & 035046.49+132530.0 & $14.80 \pm 0.03$ & $14.50 \pm 0.06$ & & $129.6 \pm 12.5$ & $-10.5 \pm 12.6$\\
03504704+0521478 & $15.39 \pm 0.06$ & $14.72 \pm 0.07$ & $14.40 \pm 0.08$ & & 035047.05+052147.2 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $20.0 \pm 10.6$ & $-52.9 \pm 9.2$\\
03504883-4121312 & $14.54 \pm 0.03$ & $13.94 \pm 0.03$ & $13.58 \pm 0.04$ & & 035048.88-412131.3 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $53.6 \pm 5.1$ & $-2.5 \pm 6.8$\\
03504891+3350518 & $15.05 \pm 0.04$ & $14.46 \pm 0.05$ & $14.14 \pm 0.06$ & & 035048.95+335051.7 & $13.92 \pm 0.03$ & $13.72 \pm 0.04$ & & $34.2 \pm 5.1$ & $-4.1 \pm 6.6$\\
03504899+3208105 & $13.59 \pm 0.02$ & $12.98 \pm 0.02$ & $12.69 \pm 0.02$ & & 035049.01+320810.1 & $12.54 \pm 0.02$ & $12.36 \pm 0.03$ & & $15.0 \pm 4.6$ & $-30.8 \pm 6.0$\\
03505350-5822164 & $15.62 \pm 0.07$ & $15.00 \pm 0.08$ & $14.70 \pm 0.11$ & & 035053.48-582217.0 & $14.40 \pm 0.03$ & $14.11 \pm 0.03$ & & $-11.2 \pm 3.1$ & $-63.5 \pm 8.1$\\
03505583-2133536 & $14.28 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 035055.82-213353.1 & $13.24 \pm 0.03$ & $13.03 \pm 0.03$ & & $-18.4 \pm 5.9$ & $48.3 \pm 7.4$\\
03505753-5856438 & $14.57 \pm 0.03$ & $13.86 \pm 0.03$ & $13.44 \pm 0.04$ & & 035057.50-585642.8 & $13.26 \pm 0.02$ & $13.07 \pm 0.02$ & & $-20.5 \pm 2.5$ & $94.4 \pm 7.1$\\
03505763-2515011 & $15.33 \pm 0.04$ & $14.80 \pm 0.06$ & $14.43 \pm 0.09$ & & 035057.65-251500.6 & $14.27 \pm 0.03$ & $14.10 \pm 0.04$ & & $19.9 \pm 6.7$ & $37.8 \pm 7.9$\\
03505854+1258335 & $14.82 \pm 0.04$ & $14.13 \pm 0.05$ & $13.83 \pm 0.04$ & & 035058.58+125833.3 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $56.9 \pm 10.0$ & $-27.0 \pm 9.4$\\
03505949+1414017 & $10.24 \pm 0.02$ & $9.72 \pm 0.03$ & $9.38 \pm 0.02$ & & 035059.54+141400.9 & $9.16 \pm 0.02$ & $8.92 \pm 0.02$ & & $84.0 \pm 8.2$ & $-85.1 \pm 8.5$\\
03510004-0052452 & $11.30 \pm 0.02$ & $10.61 \pm 0.02$ & $10.23 \pm 0.02$ & & 035100.03-005249.8 & $9.97 \pm 0.02$ & $9.76 \pm 0.02$ & & $-17.1 \pm 21.4$ & $-480.5 \pm 15.6$\\
03510206+3204006 & $15.71 \pm 0.06$ & $14.96 \pm 0.06$ & $14.62 \pm 0.08$ & & 035102.09+320400.0 & $14.42 \pm 0.03$ & $14.14 \pm 0.05$ & & $35.2 \pm 6.2$ & $-42.8 \pm 7.9$\\
03510258+1442284 & $14.48 \pm 0.03$ & $13.74 \pm 0.04$ & $13.46 \pm 0.03$ & & 035102.58+144227.7 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $6.6 \pm 8.5$ & $-76.5 \pm 9.1$\\
03510267-6332071 & $14.73 \pm 0.03$ & $14.20 \pm 0.04$ & $13.90 \pm 0.06$ & & 035102.72-633206.6 & $13.73 \pm 0.02$ & $13.52 \pm 0.03$ & & $30.5 \pm 2.2$ & $44.9 \pm 6.9$\\
03510278-2356563 & $11.59 \pm 0.02$ & $11.06 \pm 0.02$ & $10.78 \pm 0.02$ & & 035102.89-235655.7 & $10.63 \pm 0.02$ & $10.44 \pm 0.02$ & & $135.7 \pm 7.3$ & $49.4 \pm 7.7$\\
03510352-6907153 & $14.16 \pm 0.02$ & $13.49 \pm 0.03$ & $13.20 \pm 0.04$ & & 035103.61-690714.6 & $13.03 \pm 0.02$ & $12.83 \pm 0.02$ & & $40.0 \pm 1.6$ & $54.2 \pm 7.7$\\
03510460-5701469 & $12.83 \pm 0.02$ & $12.27 \pm 0.02$ & $11.94 \pm 0.03$ & & 035104.66-570146.7 & $11.76 \pm 0.02$ & $11.58 \pm 0.02$ & & $43.3 \pm 3.3$ & $14.3 \pm 7.3$\\
03510477-6301100 & $14.35 \pm 0.03$ & $13.79 \pm 0.02$ & $13.48 \pm 0.04$ & & 035104.79-630110.7 & $13.28 \pm 0.02$ & $13.08 \pm 0.02$ & & $14.8 \pm 2.1$ & $-62.9 \pm 6.9$\\
03510593-2541560 & $14.25 \pm 0.03$ & $13.69 \pm 0.03$ & $13.42 \pm 0.04$ & & 035105.89-254155.7 & $13.21 \pm 0.02$ & $12.95 \pm 0.03$ & & $-52.3 \pm 6.5$ & $22.1 \pm 6.5$\\
03510619-3546511 & $14.15 \pm 0.03$ & $13.52 \pm 0.03$ & $13.22 \pm 0.04$ & & 035106.17-354651.6 & $13.04 \pm 0.02$ & $12.84 \pm 0.02$ & & $-15.2 \pm 4.6$ & $-41.1 \pm 6.5$\\
03510756+1454310 & $16.51 \pm 0.14$ & $15.58 \pm 0.16$ & $14.91 \pm 0.12$ & & 035107.55+145430.4 & $13.91 \pm 0.03$ & $13.61 \pm 0.04$ & & $-14.4 \pm 15.1$ & $-72.9 \pm 14.3$\\
03511481+3414156 & $15.85 \pm 0.07$ & $15.25 \pm 0.10$ & $14.56 \pm 0.09$ & & 035114.82+341416.4 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $11.5 \pm 5.3$ & $62.3 \pm 7.3$\\
03511562+8349413 & $14.99 \pm 0.04$ & $14.48 \pm 0.07$ & $14.19 \pm 0.07$ & & 035115.83+834941.2 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $35.6 \pm 1.1$ & $-14.1 \pm 10.9$\\
03511592+3208595 & $14.67 \pm 0.03$ & $13.96 \pm 0.03$ & $13.66 \pm 0.04$ & & 035115.94+320859.2 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $28.1 \pm 5.3$ & $-20.1 \pm 6.5$\\
03511948+3204158 & $14.33 \pm 0.03$ & $13.60 \pm 0.03$ & $13.18 \pm 0.03$ & & 035119.51+320415.9 & $12.98 \pm 0.02$ & $12.73 \pm 0.03$ & & $33.9 \pm 4.8$ & $6.5 \pm 6.1$\\
03512128-5237079 & $14.54 \pm 0.04$ & $14.01 \pm 0.05$ & $13.71 \pm 0.06$ & & 035121.26-523708.3 & $13.46 \pm 0.02$ & $13.28 \pm 0.03$ & & $-13.4 \pm 3.2$ & $-36.5 \pm 7.7$\\
03512269+1214222 & $14.57 \pm 0.03$ & $14.00 \pm 0.04$ & $13.67 \pm 0.03$ & & 035122.74+121421.3 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $83.0 \pm 11.7$ & $-89.1 \pm 14.0$\\
03512277+1123089 & $16.84 \pm 0.22$ & $15.69 \pm 0.15$ & $15.20 \pm 0.16$ & & 035122.71+112309.7 & $14.55 \pm 0.03$ & $14.26 \pm 0.05$ & & $-85.1 \pm 22.6$ & $80.5 \pm 22.6$\\
03512352-1751113 & $15.56 \pm 0.06$ & $14.68 \pm 0.05$ & $14.06 \pm 0.06$ & & 035123.48-175111.8 & $13.65 \pm 0.03$ & $13.35 \pm 0.03$ & & $-44.2 \pm 7.6$ & $-49.1 \pm 6.8$\\
03512395+8451141 & $14.54 \pm 0.03$ & $13.86 \pm 0.04$ & $13.49 \pm 0.04$ & & 035124.31+845113.5 & $13.33 \pm 0.02$ & $13.15 \pm 0.03$ & & $49.3 \pm 1.4$ & $-62.8 \pm 7.8$\\
03512398-3724333 & $14.39 \pm 0.03$ & $13.87 \pm 0.04$ & $13.58 \pm 0.05$ & & 035123.99-372432.9 & $13.35 \pm 0.02$ & $13.12 \pm 0.03$ & & $17.0 \pm 5.8$ & $41.8 \pm 7.8$\\
03512409-2458225 & $15.34 \pm 0.05$ & $14.78 \pm 0.07$ & $14.42 \pm 0.09$ & & 035124.14-245821.8 & $14.26 \pm 0.03$ & $14.07 \pm 0.04$ & & $61.5 \pm 7.8$ & $61.4 \pm 7.6$\\
03512464+3428179 & $14.76 \pm 0.03$ & $14.14 \pm 0.04$ & $13.78 \pm 0.04$ & & 035124.68+342817.4 & $13.54 \pm 0.02$ & $13.31 \pm 0.03$ & & $42.6 \pm 4.9$ & $-41.8 \pm 6.4$\\
03512471-3634491 & $13.76 \pm 0.02$ & $13.13 \pm 0.03$ & $12.82 \pm 0.03$ & & 035124.67-363449.4 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $-46.2 \pm 5.1$ & $-26.9 \pm 7.4$\\
03512559-6222462 & $16.06 \pm 0.08$ & $15.45 \pm 0.13$ & $15.14 \pm 0.14$ & & 035125.64-622245.9 & $14.94 \pm 0.03$ & $14.70 \pm 0.04$ & & $32.5 \pm 3.1$ & $28.6 \pm 10.0$\\
03512586-5127525 & $14.94 \pm 0.04$ & $14.42 \pm 0.05$ & $14.14 \pm 0.07$ & & 035125.93-512752.1 & $13.95 \pm 0.02$ & $13.77 \pm 0.03$ & & $55.0 \pm 4.2$ & $37.3 \pm 7.1$\\
03512704-5436444 & $14.71 \pm 0.04$ & $14.17 \pm 0.04$ & $13.88 \pm 0.05$ & & 035127.02-543643.9 & $13.69 \pm 0.02$ & $13.47 \pm 0.03$ & & $-13.9 \pm 3.2$ & $46.4 \pm 8.0$\\
03512704-6737201 & $14.11 \pm 0.03$ & $13.56 \pm 0.03$ & $13.18 \pm 0.03$ & & 035127.31-673718.7 & $13.02 \pm 0.02$ & $12.79 \pm 0.02$ & & $128.1 \pm 3.1$ & $119.4 \pm 7.3$\\
03512722-4020558 & $13.42 \pm 0.02$ & $12.80 \pm 0.03$ & $12.49 \pm 0.03$ & & 035127.20-402056.6 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $-18.0 \pm 4.4$ & $-75.0 \pm 7.4$\\
03512775-4708452 & $13.62 \pm 0.02$ & $13.02 \pm 0.03$ & $12.74 \pm 0.03$ & & 035127.76-470844.6 & $12.58 \pm 0.02$ & $12.40 \pm 0.02$ & & $10.8 \pm 3.6$ & $58.5 \pm 7.1$\\
03512834-3042099 & $13.03 \pm 0.02$ & $12.49 \pm 0.03$ & $12.16 \pm 0.02$ & & 035128.33-304211.3 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $-12.5 \pm 5.4$ & $-119.6 \pm 8.0$\\
03512887-0046590 & $15.43 \pm 0.06$ & $14.77 \pm 0.08$ & $14.30 \pm 0.08$ & & 035128.88-004659.8 & $13.93 \pm 0.03$ & $13.70 \pm 0.04$ & & $10.0 \pm 14.8$ & $-77.6 \pm 10.5$\\
03512902-3830172 & $15.24 \pm 0.04$ & $14.63 \pm 0.06$ & $14.34 \pm 0.07$ & & 035129.01-383018.1 & $14.11 \pm 0.03$ & $13.91 \pm 0.03$ & & $-6.1 \pm 5.4$ & $-83.2 \pm 8.7$\\
03512967-3937405 & $13.34 \pm 0.03$ & $12.72 \pm 0.03$ & $12.45 \pm 0.03$ & & 035129.73-393740.6 & $12.14 \pm 0.02$ & $11.97 \pm 0.02$ & & $66.1 \pm 5.3$ & $-10.9 \pm 6.5$\\
03513101-8828237 & $15.98 \pm 0.10$ & $15.42 \pm 0.14$ & $14.91 \pm 0.13$ & & 035131.93-882824.2 & $14.69 \pm 0.03$ & $14.47 \pm 0.04$ & & $35.0 \pm 0.9$ & $-52.8 \pm 11.3$\\
03513119-4235357 & $13.67 \pm 0.02$ & $13.07 \pm 0.02$ & $12.78 \pm 0.03$ & & 035131.14-423537.0 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $-50.4 \pm 5.1$ & $-129.5 \pm 9.0$\\
03513948-4327189 & $13.90 \pm 0.02$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 035139.52-432719.5 & $12.79 \pm 0.02$ & $12.59 \pm 0.02$ & & $36.2 \pm 4.4$ & $-52.2 \pm 7.8$\\
03513976-5440426 & $12.50 \pm 0.02$ & $11.90 \pm 0.03$ & $11.60 \pm 0.02$ & & 035139.87-544041.5 & $11.44 \pm 0.02$ & $11.25 \pm 0.02$ & & $91.2 \pm 5.0$ & $93.3 \pm 8.5$\\
03514311+3226085 & $14.85 \pm 0.03$ & $14.23 \pm 0.04$ & $13.95 \pm 0.04$ & & 035143.13+322608.8 & $13.75 \pm 0.03$ & $13.57 \pm 0.04$ & & $21.1 \pm 5.2$ & $23.8 \pm 6.6$\\
03514315-7035507 & $12.85 \pm 0.02$ & $12.30 \pm 0.02$ & $12.01 \pm 0.03$ & & 035143.16-703548.8 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $5.9 \pm 1.2$ & $161.6 \pm 8.2$\\
03514409-4013042 & $12.57 \pm 0.02$ & $11.99 \pm 0.02$ & $11.68 \pm 0.02$ & & 035144.16-401304.6 & $11.49 \pm 0.02$ & $11.28 \pm 0.02$ & & $69.8 \pm 5.6$ & $-41.4 \pm 6.7$\\
03514517+1155597 & $16.20 \pm 0.09$ & $15.62 \pm 0.13$ & $15.18 \pm 0.13$ & & 035145.15+115558.8 & $14.71 \pm 0.03$ & $14.42 \pm 0.05$ & & $-24.4 \pm 18.9$ & $-101.1 \pm 18.2$\\
03514615-0524520 & $14.39 \pm 0.02$ & $13.75 \pm 0.03$ & $13.39 \pm 0.03$ & & 035146.16-052452.7 & $13.17 \pm 0.03$ & $12.95 \pm 0.03$ & & $8.6 \pm 8.8$ & $-71.5 \pm 13.6$\\
03514874-4736213 & $11.98 \pm 0.02$ & $11.46 \pm 0.03$ & $11.08 \pm 0.02$ & & 035148.83-473621.0 & $10.88 \pm 0.02$ & $10.67 \pm 0.02$ & & $81.2 \pm 5.1$ & $31.9 \pm 6.6$\\
03514963-6316394 & $15.22 \pm 0.05$ & $14.55 \pm 0.05$ & $14.28 \pm 0.06$ & & 035149.69-631639.2 & $14.09 \pm 0.03$ & $13.89 \pm 0.03$ & & $36.3 \pm 2.4$ & $20.1 \pm 7.0$\\
03514991+3417072 & $16.31 \pm 0.09$ & $15.71 \pm 0.12$ & $15.31 \pm 0.14$ & & 035149.72+341707.1 & $14.82 \pm 0.03$ & $14.31 \pm 0.05$ & & $-183.5 \pm 11.0$ & $-9.9 \pm 14.5$\\
03515375-0307113 & $14.72 \pm 0.04$ & $14.14 \pm 0.04$ & $13.85 \pm 0.05$ & & 035153.76-030712.1 & $13.69 \pm 0.02$ & $13.44 \pm 0.03$ & & $13.8 \pm 9.1$ & $-76.8 \pm 13.8$\\
03515497-4135338 & $14.63 \pm 0.03$ & $14.01 \pm 0.03$ & $13.70 \pm 0.04$ & & 035155.06-413533.1 & $13.49 \pm 0.02$ & $13.31 \pm 0.03$ & & $97.8 \pm 6.9$ & $60.8 \pm 8.9$\\
03515642-7956032 & $15.41 \pm 0.08$ & $14.79 \pm 0.09$ & $14.35 \pm 0.10$ & & 035156.07-795604.1 & $14.17 \pm 0.03$ & $13.97 \pm 0.03$ & & $-86.9 \pm 2.3$ & $-93.8 \pm 10.2$\\
03515785-0850158 & $16.38 \pm 0.09$ & $15.76 \pm 0.13$ & $15.45 \pm 0.20$ & & 035157.79-085017.4 & $15.10 \pm 0.04$ & $14.85 \pm 0.06$ & & $-78.6 \pm 17.8$ & $-136.6 \pm 22.4$\\
03520304-0500311 & $14.88 \pm 0.03$ & $14.23 \pm 0.05$ & $13.94 \pm 0.05$ & & 035203.07-050030.6 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $40.0 \pm 8.6$ & $46.8 \pm 10.2$\\
03520423+3333062 & $15.09 \pm 0.05$ & $14.34 \pm 0.04$ & $14.06 \pm 0.05$ & & 035204.26+333306.2 & $13.86 \pm 0.03$ & $13.62 \pm 0.04$ & & $33.1 \pm 5.1$ & $5.6 \pm 6.7$\\
03520447-0620287 & $14.30 \pm 0.03$ & $13.74 \pm 0.04$ & $13.43 \pm 0.03$ & & 035204.46-062029.5 & $13.21 \pm 0.03$ & $13.02 \pm 0.03$ & & $-8.9 \pm 8.1$ & $-69.9 \pm 13.0$\\
03520729-5905252 & $15.12 \pm 0.04$ & $14.41 \pm 0.06$ & $14.05 \pm 0.07$ & & 035207.36-590524.9 & $13.89 \pm 0.02$ & $13.71 \pm 0.03$ & & $49.8 \pm 2.9$ & $24.3 \pm 7.0$\\
03520743+0649003 & $14.35 \pm 0.03$ & $13.69 \pm 0.05$ & $13.38 \pm 0.04$ & & 035207.45+064859.6 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $39.0 \pm 8.1$ & $-62.4 \pm 7.5$\\
03520746+1349057 & $12.97 \pm 0.02$ & $12.41 \pm 0.03$ & $12.10 \pm 0.03$ & & 035207.44+134905.3 & $11.89 \pm 0.02$ & $11.72 \pm 0.02$ & & $-34.7 \pm 7.4$ & $-37.5 \pm 9.4$\\
03521083+3227233 & $13.96 \pm 0.02$ & $13.36 \pm 0.03$ & $13.08 \pm 0.03$ & & 035211.26+322722.8 & $12.88 \pm 0.02$ & $12.60 \pm 0.03$ & & $437.3 \pm 10.4$ & $-35.2 \pm 6.1$\\
03521257-4128482 & $14.68 \pm 0.04$ & $14.17 \pm 0.04$ & $13.88 \pm 0.05$ & & 035212.60-412848.6 & $13.73 \pm 0.02$ & $13.54 \pm 0.03$ & & $30.1 \pm 5.1$ & $-38.1 \pm 7.2$\\
03521669+1103510 & $15.82 \pm 0.09$ & $15.28 \pm 0.10$ & $15.00 \pm 0.13$ & & 035216.76+110351.7 & $14.55 \pm 0.03$ & $14.28 \pm 0.05$ & & $96.6 \pm 10.6$ & $74.3 \pm 11.6$\\
03521676-2116218 & $13.93 \pm 0.03$ & $13.35 \pm 0.03$ & $13.08 \pm 0.03$ & & 035216.76-211621.3 & $12.83 \pm 0.03$ & $12.60 \pm 0.03$ & & $10.1 \pm 6.0$ & $40.1 \pm 7.2$\\
03522214-1618529 & $15.50 \pm 0.06$ & $14.92 \pm 0.09$ & $14.46 \pm 0.09$ & & 035222.12-161852.1 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $-23.6 \pm 7.5$ & $72.9 \pm 8.1$\\
03522303-6244107 & $13.02 \pm 0.03$ & $12.41 \pm 0.02$ & $12.13 \pm 0.02$ & & 035223.13-624410.1 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $63.9 \pm 2.4$ & $59.4 \pm 6.7$\\
03522383-5812281 & $13.92 \pm 0.03$ & $13.32 \pm 0.03$ & $13.00 \pm 0.03$ & & 035224.11-581225.7 & $12.82 \pm 0.02$ & $12.61 \pm 0.02$ & & $202.2 \pm 5.3$ & $219.5 \pm 8.3$\\
03522434-1934142 & $14.20 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.03$ & & 035224.33-193415.2 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $-9.8 \pm 6.0$ & $-88.1 \pm 6.8$\\
03522712-3324293 & $15.17 \pm 0.04$ & $14.63 \pm 0.06$ & $14.33 \pm 0.08$ & & 035227.07-332430.0 & $14.09 \pm 0.03$ & $13.92 \pm 0.03$ & & $-45.1 \pm 5.5$ & $-57.8 \pm 7.2$\\
03522737-3150590 & $14.51 \pm 0.03$ & $13.98 \pm 0.04$ & $13.67 \pm 0.05$ & & 035227.56-315105.2 & $13.51 \pm 0.02$ & $13.25 \pm 0.03$ & & $202.6 \pm 10.3$ & $-530.3 \pm 23.6$\\
03522935-4210274 & $13.67 \pm 0.02$ & $13.05 \pm 0.02$ & $12.76 \pm 0.03$ & & 035229.35-421028.0 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $-5.7 \pm 4.1$ & $-50.0 \pm 8.6$\\
03523022-3406565 & $14.54 \pm 0.03$ & $13.90 \pm 0.04$ & $13.58 \pm 0.05$ & & 035230.24-340656.3 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $24.6 \pm 5.0$ & $17.6 \pm 7.2$\\
03523375-0646255 & $12.79 \pm 0.02$ & $12.25 \pm 0.02$ & $11.98 \pm 0.02$ & & 035233.75-064627.6 & $11.82 \pm 0.02$ & $11.65 \pm 0.02$ & & $-2.9 \pm 6.2$ & $-184.8 \pm 11.0$\\
03523625-1821291 & $12.51 \pm 0.02$ & $11.95 \pm 0.02$ & $11.65 \pm 0.02$ & & 035236.30-182128.9 & $11.47 \pm 0.02$ & $11.28 \pm 0.02$ & & $51.8 \pm 6.5$ & $12.0 \pm 6.9$\\
03523878-4355215 & $15.56 \pm 0.06$ & $14.91 \pm 0.07$ & $14.53 \pm 0.09$ & & 035238.91-435521.4 & $14.36 \pm 0.03$ & $14.10 \pm 0.03$ & & $124.2 \pm 7.5$ & $11.0 \pm 8.0$\\
03524043-3625314 & $14.09 \pm 0.02$ & $13.56 \pm 0.03$ & $13.25 \pm 0.04$ & & 035240.66-362528.7 & $13.06 \pm 0.02$ & $12.80 \pm 0.02$ & & $249.1 \pm 12.6$ & $253.4 \pm 14.0$\\
03524240-6936112 & $13.34 \pm 0.02$ & $12.81 \pm 0.03$ & $12.45 \pm 0.03$ & & 035242.33-693611.6 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $-28.9 \pm 1.4$ & $-34.1 \pm 8.3$\\
03524264-3037483 & $16.27 \pm 0.12$ & $15.51 \pm 0.12$ & $15.15 \pm 0.17$ & & 035242.56-303748.6 & $14.60 \pm 0.03$ & $14.42 \pm 0.04$ & & $-89.0 \pm 15.5$ & $-27.5 \pm 21.2$\\
03524285-5955241 & $13.20 \pm 0.02$ & $12.59 \pm 0.02$ & $12.21 \pm 0.02$ & & 035243.05-595522.4 & $12.00 \pm 0.02$ & $11.78 \pm 0.02$ & & $137.4 \pm 3.9$ & $159.2 \pm 10.4$\\
03524314-3310540 & $14.57 \pm 0.04$ & $14.06 \pm 0.05$ & $13.78 \pm 0.05$ & & 035243.19-331055.7 & $13.60 \pm 0.04$ & $13.42 \pm 0.04$ & & $55.9 \pm 8.1$ & $-140.7 \pm 10.2$\\
03524418-5606469 & $14.86 \pm 0.05$ & $14.24 \pm 0.05$ & $13.96 \pm 0.06$ & & 035244.23-560647.1 & $13.80 \pm 0.02$ & $13.63 \pm 0.03$ & & $40.4 \pm 3.7$ & $-15.3 \pm 7.8$\\
03524445-0312052 & $15.43 \pm 0.06$ & $14.74 \pm 0.07$ & $14.36 \pm 0.07$ & & 035244.49-031205.7 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $60.2 \pm 9.7$ & $-50.8 \pm 8.9$\\
03524573-1822112 & $9.84 \pm 0.02$ & $9.31 \pm 0.02$ & $9.03 \pm 0.02$ & & 035245.80-182209.7 & $8.85 \pm 0.02$ & $8.65 \pm 0.02$ & & $86.4 \pm 5.9$ & $130.2 \pm 6.7$\\
03524661-5107245 & $14.79 \pm 0.04$ & $14.08 \pm 0.04$ & $13.81 \pm 0.05$ & & 035246.70-510724.2 & $13.64 \pm 0.02$ & $13.40 \pm 0.03$ & & $84.2 \pm 5.2$ & $22.0 \pm 6.9$\\
03524994+8613485 & $16.48 \pm 0.14$ & $15.73 \pm 0.14$ & $15.27 \pm 0.19$ & & 035250.37+861348.4 & $14.96 \pm 0.03$ & $14.77 \pm 0.05$ & & $43.5 \pm 1.3$ & $-6.7 \pm 24.1$\\
03525022-2747328 & $12.99 \pm 0.02$ & $12.40 \pm 0.03$ & $12.07 \pm 0.02$ & & 035250.24-274732.8 & $11.85 \pm 0.02$ & $11.63 \pm 0.02$ & & $30.4 \pm 5.2$ & $0.0 \pm 6.1$\\
03525052+3252489 & $14.94 \pm 0.04$ & $14.31 \pm 0.04$ & $13.86 \pm 0.05$ & & 035250.56+325248.3 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $41.3 \pm 5.0$ & $-48.1 \pm 6.5$\\
03525060-4520248 & $14.05 \pm 0.02$ & $13.50 \pm 0.03$ & $13.20 \pm 0.04$ & & 035250.57-452025.0 & $13.01 \pm 0.02$ & $12.82 \pm 0.02$ & & $-28.4 \pm 4.4$ & $-26.4 \pm 6.8$\\
03525287-5208540 & $12.44 \pm 0.02$ & $11.86 \pm 0.02$ & $11.58 \pm 0.02$ & & 035252.98-520853.0 & $11.40 \pm 0.02$ & $11.22 \pm 0.02$ & & $92.1 \pm 5.2$ & $95.4 \pm 7.8$\\
03525426-3022230 & $14.63 \pm 0.03$ & $14.00 \pm 0.04$ & $13.65 \pm 0.04$ & & 035254.32-302222.6 & $13.49 \pm 0.03$ & $13.25 \pm 0.03$ & & $65.7 \pm 5.9$ & $33.6 \pm 7.3$\\
03525603-2000568 & $14.85 \pm 0.03$ & $14.32 \pm 0.05$ & $14.04 \pm 0.05$ & & 035256.03-200057.4 & $13.82 \pm 0.03$ & $13.65 \pm 0.03$ & & $1.7 \pm 6.4$ & $-58.2 \pm 8.5$\\
03525605+1025499 & $15.82 \pm 0.11$ & $15.18 \pm 0.13$ & $14.49 \pm 0.09$ & & 035256.09+102549.5 & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & $52.1 \pm 11.8$ & $-46.5 \pm 9.7$\\
03525941-2137424 & $14.18 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & 035259.51-213742.8 & $13.13 \pm 0.03$ & $12.92 \pm 0.03$ & & $122.2 \pm 7.1$ & $-35.0 \pm 8.1$\\
03530034-4232273 & $14.70 \pm 0.03$ & $14.12 \pm 0.04$ & $13.83 \pm 0.04$ & & 035300.31-423227.9 & $13.59 \pm 0.02$ & $13.39 \pm 0.03$ & & $-38.2 \pm 4.7$ & $-59.0 \pm 8.1$\\
03530051-6302483 & $14.38 \pm 0.03$ & $13.72 \pm 0.02$ & $13.42 \pm 0.04$ & & 035300.45-630248.7 & $13.22 \pm 0.02$ & $12.98 \pm 0.02$ & & $-34.7 \pm 2.2$ & $-31.4 \pm 6.8$\\
03530616-2535032 & $15.10 \pm 0.04$ & $14.57 \pm 0.05$ & $14.28 \pm 0.07$ & & 035306.22-253502.7 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $75.1 \pm 7.9$ & $38.4 \pm 7.4$\\
03530709-3423088 & $14.49 \pm 0.02$ & $13.90 \pm 0.03$ & $13.57 \pm 0.04$ & & 035307.15-342308.8 & $13.38 \pm 0.02$ & $13.14 \pm 0.03$ & & $69.5 \pm 6.0$ & $-0.4 \pm 6.3$\\
03530848-4131109 & $16.09 \pm 0.09$ & $15.56 \pm 0.10$ & $15.23 \pm 0.16$ & & 035308.41-413111.2 & $14.91 \pm 0.03$ & $14.70 \pm 0.04$ & & $-75.1 \pm 10.9$ & $-22.2 \pm 18.4$\\
03530953+3249118 & $13.31 \pm 0.02$ & $12.75 \pm 0.02$ & $12.44 \pm 0.02$ & & 035309.64+324910.6 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $111.6 \pm 5.1$ & $-98.5 \pm 6.2$\\
03530990-6520332 & $14.90 \pm 0.04$ & $14.32 \pm 0.04$ & $14.02 \pm 0.05$ & & 035309.93-652032.7 & $13.85 \pm 0.02$ & $13.68 \pm 0.03$ & & $20.9 \pm 2.1$ & $46.1 \pm 7.1$\\
03531094-1325389 & $15.49 \pm 0.07$ & $14.98 \pm 0.08$ & $14.66 \pm 0.11$ & & 035310.99-132539.5 & $14.32 \pm 0.03$ & $14.06 \pm 0.04$ & & $72.7 \pm 8.6$ & $-47.9 \pm 8.2$\\
03531209-3902086 & $14.61 \pm 0.04$ & $14.03 \pm 0.04$ & $13.76 \pm 0.06$ & & 035312.13-390208.4 & $13.54 \pm 0.02$ & $13.28 \pm 0.03$ & & $37.3 \pm 4.9$ & $22.1 \pm 7.6$\\
03531244-5502363 & $15.02 \pm 0.04$ & $14.39 \pm 0.04$ & $14.04 \pm 0.05$ & & 035312.43-550237.6 & $13.89 \pm 0.02$ & $13.68 \pm 0.03$ & & $-6.6 \pm 3.0$ & $-126.7 \pm 9.1$\\
03531302-3906153 & $13.65 \pm 0.02$ & $13.06 \pm 0.03$ & $12.75 \pm 0.03$ & & 035313.04-390615.0 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $15.9 \pm 4.5$ & $32.2 \pm 7.5$\\
03531546+0932591 & $14.44 \pm 0.03$ & $13.91 \pm 0.04$ & $13.59 \pm 0.04$ & & 035315.55+093258.8 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $125.7 \pm 8.2$ & $-27.9 \pm 8.4$\\
03531896+0959347 & $15.96 \pm 0.09$ & $15.30 \pm 0.10$ & $15.03 \pm 0.12$ & & 035318.98+095935.5 & $14.77 \pm 0.03$ & $14.56 \pm 0.06$ & & $26.2 \pm 10.9$ & $81.5 \pm 11.5$\\
03532122-3441395 & $11.87 \pm 0.02$ & $11.28 \pm 0.03$ & $10.95 \pm 0.02$ & & 035321.05-344138.1 & $10.74 \pm 0.02$ & $10.52 \pm 0.02$ & & $-176.9 \pm 8.8$ & $120.3 \pm 7.9$\\
03532156-2214058 & $13.99 \pm 0.02$ & $13.42 \pm 0.03$ & $13.13 \pm 0.03$ & & 035321.57-221406.4 & $12.98 \pm 0.02$ & $12.81 \pm 0.03$ & & $11.4 \pm 6.4$ & $-51.2 \pm 6.6$\\
03532188+3218545 & $13.53 \pm 0.02$ & $12.96 \pm 0.02$ & $12.64 \pm 0.02$ & & 035321.95+321853.7 & $12.45 \pm 0.02$ & $12.24 \pm 0.02$ & & $68.9 \pm 4.8$ & $-66.6 \pm 6.1$\\
03532231-6352428 & $14.71 \pm 0.03$ & $14.19 \pm 0.05$ & $13.86 \pm 0.05$ & & 035322.25-635243.2 & $13.69 \pm 0.02$ & $13.50 \pm 0.03$ & & $-37.4 \pm 2.2$ & $-38.8 \pm 6.9$\\
03532255+3333089 & $13.91 \pm 0.02$ & $13.28 \pm 0.03$ & $13.01 \pm 0.03$ & & 035322.60+333308.2 & $12.85 \pm 0.02$ & $12.67 \pm 0.03$ & & $50.9 \pm 4.7$ & $-61.0 \pm 6.2$\\
03532291-0624004 & $15.31 \pm 0.05$ & $14.67 \pm 0.06$ & $14.34 \pm 0.07$ & & 035322.88-062400.8 & $14.16 \pm 0.03$ & $13.99 \pm 0.04$ & & $-38.0 \pm 9.5$ & $-35.8 \pm 11.1$\\
03532298+1039178 & $14.82 \pm 0.04$ & $14.23 \pm 0.05$ & $13.95 \pm 0.06$ & & 035323.02+103918.0 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $60.6 \pm 10.0$ & $18.6 \pm 7.8$\\
03532482-2751158 & $13.37 \pm 0.02$ & $12.85 \pm 0.03$ & $12.49 \pm 0.03$ & & 035324.87-275114.9 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $51.4 \pm 5.5$ & $78.2 \pm 7.0$\\
03532485-1211199 & $14.63 \pm 0.02$ & $14.12 \pm 0.02$ & $13.74 \pm 0.05$ & & 035324.85-121120.9 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $-5.0 \pm 7.9$ & $-91.3 \pm 7.0$\\
03532499-6513589 & $13.22 \pm 0.02$ & $12.66 \pm 0.02$ & $12.34 \pm 0.02$ & & 035325.08-651358.1 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $50.8 \pm 2.1$ & $74.2 \pm 6.8$\\
03532572-3507518 & $14.86 \pm 0.03$ & $14.29 \pm 0.05$ & $13.92 \pm 0.05$ & & 035325.68-350752.5 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $-43.0 \pm 5.2$ & $-64.9 \pm 7.1$\\
03532966-4058336 & $13.88 \pm 0.02$ & $13.28 \pm 0.02$ & $12.99 \pm 0.04$ & & 035329.68-405834.7 & $12.81 \pm 0.02$ & $12.62 \pm 0.02$ & & $22.5 \pm 4.4$ & $-106.2 \pm 8.3$\\
03533219+1431194 & $12.88 \pm 0.02$ & $12.31 \pm 0.02$ & $12.03 \pm 0.02$ & & 035332.16+143118.8 & $11.83 \pm 0.02$ & $11.61 \pm 0.02$ & & $-33.1 \pm 8.8$ & $-42.6 \pm 9.3$\\
03533500-3845146 & $15.20 \pm 0.04$ & $14.52 \pm 0.04$ & $14.20 \pm 0.06$ & & 035335.06-384514.2 & $14.05 \pm 0.03$ & $13.83 \pm 0.03$ & & $66.4 \pm 5.8$ & $39.0 \pm 7.3$\\
03533592-5323545 & $14.94 \pm 0.04$ & $14.34 \pm 0.05$ & $13.99 \pm 0.06$ & & 035335.96-532353.8 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $35.3 \pm 3.7$ & $69.4 \pm 8.3$\\
03533623-2707516 & $14.09 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.04$ & & 035336.25-270751.0 & $13.08 \pm 0.03$ & $12.84 \pm 0.03$ & & $23.4 \pm 5.7$ & $44.2 \pm 6.7$\\
03533820-3850421 & $14.19 \pm 0.03$ & $13.59 \pm 0.03$ & $13.28 \pm 0.03$ & & 035338.25-385041.8 & $13.11 \pm 0.02$ & $12.90 \pm 0.02$ & & $52.4 \pm 5.1$ & $34.6 \pm 6.8$\\
03533871-8134255 & $15.81 \pm 0.07$ & $15.19 \pm 0.10$ & $14.75 \pm 0.11$ & & 035338.74-813424.9 & $14.37 \pm 0.03$ & $14.13 \pm 0.03$ & & $7.4 \pm 0.8$ & $67.8 \pm 10.1$\\
03534145-3454134 & $15.09 \pm 0.04$ & $14.52 \pm 0.04$ & $14.12 \pm 0.06$ & & 035341.48-345415.1 & $13.92 \pm 0.02$ & $13.68 \pm 0.03$ & & $32.0 \pm 5.9$ & $-147.4 \pm 9.7$\\
03534309-2018259 & $15.33 \pm 0.05$ & $14.61 \pm 0.05$ & $14.21 \pm 0.07$ & & 035343.20-201825.7 & $14.02 \pm 0.03$ & $13.77 \pm 0.04$ & & $133.7 \pm 7.7$ & $22.6 \pm 7.8$\\
03534473+0848162 & $13.58 \pm 0.02$ & $13.02 \pm 0.04$ & $12.71 \pm 0.02$ & & 035344.75+084816.1 & $12.54 \pm 0.02$ & $12.36 \pm 0.03$ & & $39.9 \pm 7.9$ & $-5.8 \pm 8.8$\\
03534510-8123037 & $14.72 \pm 0.03$ & $13.94 \pm 0.04$ & $13.67 \pm 0.05$ & & 035345.32-812303.3 & $13.47 \pm 0.02$ & $13.29 \pm 0.03$ & & $52.2 \pm 1.5$ & $47.8 \pm 8.6$\\
03534557+1456044 & $15.06 \pm 0.05$ & $14.37 \pm 0.05$ & $14.10 \pm 0.07$ & & 035345.54+145604.3 & $13.91 \pm 0.03$ & $13.70 \pm 0.04$ & & $-41.2 \pm 7.0$ & $-10.1 \pm 6.8$\\
03534647+1323312 & $11.56 \pm 0.02$ & $10.98 \pm 0.03$ & $10.68 \pm 0.02$ & & 035346.59+132331.0 & $10.51 \pm 0.02$ & $10.33 \pm 0.02$ & & $137.9 \pm 6.7$ & $-11.6 \pm 6.3$\\
03535238-4327372 & $14.66 \pm 0.03$ & $13.93 \pm 0.05$ & $13.61 \pm 0.04$ & & 035352.36-432736.3 & $13.38 \pm 0.02$ & $13.17 \pm 0.02$ & & $-20.0 \pm 4.3$ & $90.2 \pm 8.7$\\
03535421-5103538 & $13.57 \pm 0.02$ & $12.99 \pm 0.03$ & $12.72 \pm 0.03$ & & 035354.28-510353.2 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $63.0 \pm 4.3$ & $49.7 \pm 7.0$\\
03535540-2927106 & $15.42 \pm 0.06$ & $14.82 \pm 0.07$ & $14.52 \pm 0.09$ & & 035355.43-292709.4 & $14.33 \pm 0.03$ & $14.11 \pm 0.03$ & & $32.9 \pm 6.3$ & $98.6 \pm 8.1$\\
03535885-2010200 & $13.32 \pm 0.02$ & $12.71 \pm 0.03$ & $12.42 \pm 0.03$ & & 035358.90-201020.1 & $12.23 \pm 0.02$ & $12.06 \pm 0.02$ & & $60.4 \pm 6.6$ & $-9.1 \pm 6.3$\\
03535895-3302326 & $14.35 \pm 0.04$ & $13.80 \pm 0.04$ & $13.43 \pm 0.04$ & & 035358.97-330233.1 & $13.24 \pm 0.02$ & $13.01 \pm 0.03$ & & $22.0 \pm 5.3$ & $-39.3 \pm 6.5$\\
03535905+1303104 & $15.66 \pm 0.07$ & $15.02 \pm 0.08$ & $14.57 \pm 0.11$ & & 035359.09+130311.0 & $14.34 \pm 0.03$ & $14.13 \pm 0.05$ & & $52.0 \pm 7.4$ & $49.6 \pm 9.0$\\
03535941-7200321 & $13.71 \pm 0.02$ & $13.16 \pm 0.03$ & $12.84 \pm 0.02$ & & 035359.23-720032.1 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $-76.5 \pm 2.3$ & $2.4 \pm 7.5$\\
03540069-1855377 & $13.85 \pm 0.03$ & $13.29 \pm 0.03$ & $13.00 \pm 0.03$ & & 035400.68-185538.1 & $12.85 \pm 0.02$ & $12.68 \pm 0.03$ & & $-16.3 \pm 6.6$ & $-39.7 \pm 6.5$\\
03540152-5905320 & $16.10 \pm 0.10$ & $15.47 \pm 0.11$ & $15.14 \pm 0.15$ & & 035401.59-590531.9 & $14.93 \pm 0.03$ & $14.72 \pm 0.04$ & & $50.8 \pm 4.7$ & $6.8 \pm 14.0$\\
03540343-4902028 & $15.66 \pm 0.07$ & $15.11 \pm 0.09$ & $14.77 \pm 0.11$ & & 035403.52-490202.0 & $14.57 \pm 0.03$ & $14.37 \pm 0.04$ & & $79.7 \pm 5.8$ & $76.6 \pm 9.6$\\
03540854-3309069 & $13.99 \pm 0.03$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 035408.48-330905.7 & $12.95 \pm 0.02$ & $12.70 \pm 0.02$ & & $-63.0 \pm 5.4$ & $102.8 \pm 7.6$\\
03541095-0046292 & $15.73 \pm 0.06$ & $15.19 \pm 0.09$ & $14.87 \pm 0.09$ & & 035411.00-004630.0 & $14.64 \pm 0.03$ & $14.38 \pm 0.05$ & & $68.2 \pm 10.7$ & $-83.3 \pm 17.6$\\
03541156-4309210 & $14.15 \pm 0.03$ & $13.53 \pm 0.03$ & $13.24 \pm 0.03$ & & 035411.48-430921.6 & $13.07 \pm 0.02$ & $12.86 \pm 0.02$ & & $-81.7 \pm 5.6$ & $-54.1 \pm 7.2$\\
03541354-4655247 & $15.78 \pm 0.06$ & $15.11 \pm 0.09$ & $14.67 \pm 0.10$ & & 035413.61-465525.4 & $14.48 \pm 0.03$ & $14.18 \pm 0.03$ & & $65.5 \pm 5.7$ & $-70.0 \pm 8.7$\\
03541396-5946225 & $13.28 \pm 0.02$ & $12.71 \pm 0.03$ & $12.40 \pm 0.03$ & & 035414.00-594622.2 & $12.19 \pm 0.02$ & $11.97 \pm 0.02$ & & $33.6 \pm 2.7$ & $25.3 \pm 7.3$\\
03541805-4527547 & $13.24 \pm 0.02$ & $12.65 \pm 0.02$ & $12.36 \pm 0.02$ & & 035418.13-452754.3 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $82.7 \pm 5.6$ & $45.0 \pm 7.6$\\
03541861+0808038 & $14.64 \pm 0.04$ & $14.12 \pm 0.05$ & $13.80 \pm 0.04$ & & 035418.65+080803.8 & $13.57 \pm 0.03$ & $13.34 \pm 0.03$ & & $60.2 \pm 8.5$ & $-3.5 \pm 8.4$\\
03542015-7859537 & $14.25 \pm 0.03$ & $13.64 \pm 0.04$ & $13.31 \pm 0.04$ & & 035420.08-785953.2 & $13.12 \pm 0.02$ & $12.90 \pm 0.02$ & & $-22.8 \pm 1.0$ & $47.8 \pm 7.5$\\
03542368+1456485 & $15.32 \pm 0.05$ & $14.67 \pm 0.06$ & $14.40 \pm 0.10$ & & 035423.66+145648.0 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-23.1 \pm 7.7$ & $-40.4 \pm 8.2$\\
03542520-5029355 & $16.09 \pm 0.10$ & $15.50 \pm 0.13$ & $15.10 \pm 0.16$ & & 035425.30-502935.3 & $14.94 \pm 0.03$ & $14.69 \pm 0.04$ & & $82.6 \pm 7.5$ & $16.7 \pm 14.1$\\
03542539-6221067 & $12.04 \pm 0.02$ & $11.46 \pm 0.03$ & $11.17 \pm 0.02$ & & 035425.69-622104.1 & $10.97 \pm 0.02$ & $10.80 \pm 0.02$ & & $193.2 \pm 4.8$ & $237.2 \pm 8.5$\\
03542618-6939241 & $15.12 \pm 0.04$ & $14.42 \pm 0.05$ & $14.15 \pm 0.07$ & & 035426.15-693924.6 & $13.98 \pm 0.02$ & $13.79 \pm 0.03$ & & $-15.1 \pm 1.5$ & $-37.8 \pm 6.5$\\
03543142-2904378 & $11.69 \pm 0.02$ & $11.17 \pm 0.02$ & $10.85 \pm 0.02$ & & 035431.52-290438.7 & $10.70 \pm 0.02$ & $10.50 \pm 0.02$ & & $103.2 \pm 6.6$ & $-77.1 \pm 6.8$\\
03543223-3813400 & $14.98 \pm 0.05$ & $14.46 \pm 0.04$ & $14.17 \pm 0.07$ & & 035432.19-381340.4 & $14.01 \pm 0.03$ & $13.79 \pm 0.03$ & & $-42.4 \pm 5.3$ & $-38.4 \pm 7.3$\\
03543275-5020383 & $14.96 \pm 0.04$ & $14.44 \pm 0.05$ & $14.15 \pm 0.06$ & & 035432.82-502037.6 & $13.99 \pm 0.02$ & $13.78 \pm 0.03$ & & $59.7 \pm 4.7$ & $62.0 \pm 7.6$\\
03543300-3533251 & $13.68 \pm 0.02$ & $13.12 \pm 0.02$ & $12.84 \pm 0.03$ & & 035433.00-353324.3 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $6.4 \pm 4.5$ & $67.4 \pm 7.5$\\
03543429-5115275 & $16.07 \pm 0.08$ & $15.51 \pm 0.12$ & $15.10 \pm 0.16$ & & 035434.35-511527.8 & $14.93 \pm 0.03$ & $14.65 \pm 0.04$ & & $53.1 \pm 6.6$ & $-30.8 \pm 14.2$\\
03543627-3437039 & $15.36 \pm 0.04$ & $14.80 \pm 0.06$ & $14.40 \pm 0.08$ & & 035436.30-343704.2 & $14.20 \pm 0.03$ & $14.02 \pm 0.03$ & & $28.6 \pm 5.6$ & $-31.6 \pm 8.3$\\
03543647+1452120 & $15.43 \pm 0.06$ & $14.88 \pm 0.08$ & $14.55 \pm 0.10$ & & 035436.51+145211.5 & $14.38 \pm 0.03$ & $14.19 \pm 0.05$ & & $45.5 \pm 7.9$ & $-35.9 \pm 8.4$\\
03543794-2927462 & $15.37 \pm 0.05$ & $14.71 \pm 0.06$ & $14.41 \pm 0.08$ & & 035438.04-292746.2 & $14.15 \pm 0.03$ & $13.90 \pm 0.03$ & & $113.3 \pm 8.2$ & $1.8 \pm 7.5$\\
03543910+1110240 & $14.67 \pm 0.03$ & $14.06 \pm 0.04$ & $13.72 \pm 0.04$ & & 035439.17+111024.7 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $90.6 \pm 8.5$ & $75.9 \pm 13.6$\\
03544110+0817128 & $14.64 \pm 0.04$ & $13.96 \pm 0.05$ & $13.64 \pm 0.04$ & & 035441.11+081711.5 & $13.38 \pm 0.03$ & $13.20 \pm 0.03$ & & $8.4 \pm 8.2$ & $-126.7 \pm 8.9$\\
03544295-0457098 & $16.69 \pm 0.14$ & $16.08 \pm 0.16$ & $15.01 \pm 0.12$ & & 035443.01-045710.6 & $14.66 \pm 0.04$ & $14.28 \pm 0.05$ & & $94.1 \pm 18.0$ & $-89.7 \pm 18.1$\\
03544388+3318497 & $13.86 \pm 0.02$ & $13.26 \pm 0.03$ & $12.94 \pm 0.03$ & & 035443.94+331849.2 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $60.8 \pm 4.7$ & $-47.1 \pm 6.0$\\
03544423+7514049 & $15.39 \pm 0.06$ & $14.84 \pm 0.09$ & $14.55 \pm 0.09$ & & 035444.29+751404.4 & $14.36 \pm 0.03$ & $14.13 \pm 0.04$ & & $19.7 \pm 1.5$ & $-39.8 \pm 8.1$\\
03544502-5430190 & $14.05 \pm 0.03$ & $13.49 \pm 0.03$ & $13.22 \pm 0.03$ & & 035445.09-543019.5 & $13.04 \pm 0.02$ & $12.80 \pm 0.02$ & & $56.7 \pm 3.9$ & $-45.4 \pm 7.0$\\
03544606-4916340 & $14.71 \pm 0.03$ & $14.12 \pm 0.04$ & $13.80 \pm 0.05$ & & 035446.09-491633.9 & $13.63 \pm 0.02$ & $13.37 \pm 0.03$ & & $33.2 \pm 3.9$ & $6.7 \pm 6.9$\\
03544649-1610352 & $13.77 \pm 0.05$ & $13.24 \pm 0.03$ & $12.90 \pm 0.04$ & & 035446.67-161033.3 & $12.72 \pm 0.03$ & $12.47 \pm 0.03$ & & $231.1 \pm 8.1$ & $165.1 \pm 7.5$\\
03544750-7457296 & $14.43 \pm 0.03$ & $13.85 \pm 0.03$ & $13.57 \pm 0.04$ & & 035447.40-745729.9 & $13.36 \pm 0.02$ & $13.14 \pm 0.02$ & & $-36.4 \pm 1.4$ & $-24.1 \pm 7.7$\\
03544897+3241476 & $14.84 \pm 0.03$ & $14.25 \pm 0.04$ & $13.90 \pm 0.05$ & & 035448.99+324147.2 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $26.4 \pm 5.2$ & $-31.5 \pm 6.7$\\
03544943-2828507 & $13.64 \pm 0.02$ & $13.00 \pm 0.03$ & $12.59 \pm 0.02$ & & 035449.41-282851.8 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $-23.8 \pm 5.2$ & $-92.8 \pm 8.0$\\
03544947+7755094 & $14.27 \pm 0.03$ & $13.61 \pm 0.04$ & $13.27 \pm 0.05$ & & 035449.69+775508.4 & $13.07 \pm 0.03$ & $12.90 \pm 0.03$ & & $60.4 \pm 1.6$ & $-84.3 \pm 13.1$\\
03545105+1306330 & $14.93 \pm 0.04$ & $14.42 \pm 0.05$ & $14.11 \pm 0.07$ & & 035451.17+130632.2 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $133.1 \pm 6.9$ & $-64.9 \pm 6.7$\\
03545135+3358154 & $14.41 \pm 0.03$ & $13.85 \pm 0.03$ & $13.57 \pm 0.04$ & & 035451.40+335815.1 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $43.2 \pm 5.2$ & $-23.4 \pm 6.3$\\
03545160-3552291 & $14.53 \pm 0.04$ & $14.02 \pm 0.04$ & $13.73 \pm 0.04$ & & 035451.61-355228.7 & $13.57 \pm 0.02$ & $13.38 \pm 0.03$ & & $8.5 \pm 4.7$ & $32.8 \pm 6.6$\\
03545177-4401542 & $14.94 \pm 0.05$ & $14.36 \pm 0.05$ & $14.07 \pm 0.06$ & & 035451.83-440154.0 & $13.87 \pm 0.02$ & $13.65 \pm 0.03$ & & $60.2 \pm 5.2$ & $21.8 \pm 7.9$\\
03545240+3336520 & $14.66 \pm 0.03$ & $14.00 \pm 0.03$ & $13.70 \pm 0.04$ & & 035452.42+333651.7 & $13.49 \pm 0.03$ & $13.26 \pm 0.03$ & & $28.0 \pm 5.3$ & $-28.7 \pm 6.4$\\
03545252+0940236 & $14.62 \pm 0.03$ & $14.02 \pm 0.04$ & $13.68 \pm 0.04$ & & 035452.49+094022.4 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $-32.0 \pm 19.3$ & $-116.6 \pm 10.3$\\
03545319-2141353 & $14.93 \pm 0.04$ & $14.25 \pm 0.04$ & $13.93 \pm 0.05$ & & 035453.19-214136.0 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $-0.4 \pm 6.8$ & $-59.8 \pm 7.1$\\
03545367-2349249 & $12.59 \pm 0.02$ & $11.97 \pm 0.02$ & $11.69 \pm 0.03$ & & 035453.74-234925.6 & $11.51 \pm 0.02$ & $11.31 \pm 0.02$ & & $85.1 \pm 5.8$ & $-63.7 \pm 6.4$\\
03545386-6918148 & $15.46 \pm 0.05$ & $14.87 \pm 0.07$ & $14.60 \pm 0.11$ & & 035453.93-691814.4 & $14.34 \pm 0.03$ & $14.08 \pm 0.03$ & & $31.4 \pm 1.8$ & $32.3 \pm 8.7$\\
03545572-4342295 & $14.30 \pm 0.03$ & $13.78 \pm 0.03$ & $13.46 \pm 0.05$ & & 035455.78-434229.2 & $13.28 \pm 0.02$ & $13.07 \pm 0.02$ & & $63.6 \pm 5.4$ & $28.3 \pm 7.7$\\
03545824+1346308 & $15.57 \pm 0.06$ & $14.69 \pm 0.06$ & $14.40 \pm 0.09$ & & 035458.20+134630.2 & $14.16 \pm 0.03$ & $13.88 \pm 0.04$ & & $-47.3 \pm 7.2$ & $-42.6 \pm 7.5$\\
03545878-6644049 & $15.80 \pm 0.06$ & $15.27 \pm 0.10$ & $14.93 \pm 0.13$ & & 035458.78-664404.2 & $14.74 \pm 0.03$ & $14.56 \pm 0.04$ & & $0.9 \pm 2.2$ & $58.6 \pm 10.5$\\
03545881+1006593 & $16.48 \pm 0.11$ & $15.81 \pm 0.13$ & $15.34 \pm 0.13$ & & 035458.68+100657.7 & $15.07 \pm 0.04$ & $14.81 \pm 0.07$ & & $-187.1 \pm 18.7$ & $-149.2 \pm 25.1$\\
03550028+1353217 & $16.37 \pm 0.12$ & $15.65 \pm 0.15$ & $15.12 \pm 0.18$ & & 035500.27+135322.9 & $14.33 \pm 0.03$ & $14.14 \pm 0.05$ & & $-14.3 \pm 15.8$ & $95.8 \pm 16.8$\\
03550109+1002129 & $16.73 \pm 0.13$ & $16.22 \pm 0.19$ & $15.50 \pm 0.15$ & & 035501.05+100211.0 & $15.20 \pm 0.04$ & $14.92 \pm 0.08$ & & $-56.3 \pm 26.9$ & $-179.7 \pm 31.7$\\
03550224-5850437 & $13.60 \pm 0.03$ & $12.95 \pm 0.03$ & $12.66 \pm 0.03$ & & 035502.38-585043.0 & $12.47 \pm 0.02$ & $12.26 \pm 0.02$ & & $96.0 \pm 3.2$ & $69.4 \pm 7.5$\\
03550449-6610355 & $16.09 \pm 0.07$ & $15.54 \pm 0.12$ & $15.21 \pm 0.17$ & & 035504.60-661035.1 & $14.75 \pm 0.03$ & $14.55 \pm 0.04$ & & $58.3 \pm 3.6$ & $38.5 \pm 18.4$\\
03550516+1241107 & $16.28 \pm 0.11$ & $15.60 \pm 0.14$ & $15.30 \pm 0.19$ & & 035505.24+124114.6 & $14.45 \pm 0.03$ & $14.28 \pm 0.05$ & & $88.5 \pm 18.3$ & $302.4 \pm 20.7$\\
03550573-3925467 & $15.02 \pm 0.04$ & $14.40 \pm 0.03$ & $14.10 \pm 0.06$ & & 035505.74-392548.4 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $15.9 \pm 4.8$ & $-151.0 \pm 10.0$\\
03550827-2747449 & $14.66 \pm 0.03$ & $14.08 \pm 0.04$ & $13.81 \pm 0.04$ & & 035508.27-274744.3 & $13.50 \pm 0.02$ & $13.23 \pm 0.03$ & & $-3.6 \pm 5.9$ & $53.5 \pm 6.9$\\
03550839-0652051 & $13.63 \pm 0.03$ & $13.04 \pm 0.03$ & $12.73 \pm 0.03$ & & 035508.51-065204.7 & $12.49 \pm 0.02$ & $12.29 \pm 0.03$ & & $157.0 \pm 7.5$ & $29.6 \pm 7.4$\\
03550859+3234532 & $15.43 \pm 0.05$ & $14.80 \pm 0.06$ & $14.51 \pm 0.07$ & & 035508.56+323453.9 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $-31.2 \pm 5.6$ & $54.9 \pm 7.3$\\
03550911+0451104 & $13.61 \pm 0.02$ & $13.08 \pm 0.02$ & $12.78 \pm 0.03$ & & 035509.09+045109.9 & $12.60 \pm 0.02$ & $12.39 \pm 0.03$ & & $-26.8 \pm 8.0$ & $-49.7 \pm 9.7$\\
03551048-3447489 & $15.59 \pm 0.05$ & $15.00 \pm 0.08$ & $14.61 \pm 0.09$ & & 035510.51-344748.2 & $14.45 \pm 0.03$ & $14.19 \pm 0.04$ & & $28.6 \pm 5.4$ & $63.2 \pm 7.5$\\
03551112-3818114 & $12.75 \pm 0.02$ & $12.17 \pm 0.03$ & $11.85 \pm 0.02$ & & 035511.12-381811.9 & $11.68 \pm 0.02$ & $11.47 \pm 0.02$ & & $4.5 \pm 4.4$ & $-43.8 \pm 6.8$\\
03551302-5042335 & $14.86 \pm 0.04$ & $14.22 \pm 0.05$ & $13.87 \pm 0.05$ & & 035513.16-504233.7 & $13.66 \pm 0.02$ & $13.44 \pm 0.03$ & & $126.5 \pm 6.8$ & $-18.6 \pm 7.0$\\
03551434-3631087 & $12.48 \pm 0.02$ & $11.96 \pm 0.02$ & $11.60 \pm 0.02$ & & 035514.33-363109.2 & $11.42 \pm 0.02$ & $11.20 \pm 0.02$ & & $-14.0 \pm 4.6$ & $-51.4 \pm 6.9$\\
03551600-4802536 & $15.75 \pm 0.07$ & $15.07 \pm 0.09$ & $14.63 \pm 0.09$ & & 035516.14-480254.3 & $14.36 \pm 0.03$ & $14.14 \pm 0.03$ & & $137.2 \pm 7.8$ & $-64.3 \pm 11.7$\\
03551647+0104090 & $15.86 \pm 0.10$ & $15.32 \pm 0.11$ & $14.90 \pm 0.14$ & & 035516.50+010409.7 & $14.74 \pm 0.03$ & $14.51 \pm 0.06$ & & $36.0 \pm 11.3$ & $67.4 \pm 11.9$\\
03551876-4529504 & $12.39 \pm 0.02$ & $11.81 \pm 0.02$ & $11.53 \pm 0.03$ & & 035518.89-452950.1 & $11.37 \pm 0.02$ & $11.18 \pm 0.02$ & & $121.8 \pm 7.0$ & $25.1 \pm 6.6$\\
03551952-3234072 & $14.63 \pm 0.04$ & $13.98 \pm 0.05$ & $13.70 \pm 0.05$ & & 035519.52-323406.6 & $13.54 \pm 0.02$ & $13.29 \pm 0.03$ & & $-9.2 \pm 4.9$ & $53.9 \pm 6.8$\\
03552014+1439297 & $13.83 \pm 0.03$ & $13.11 \pm 0.03$ & $12.70 \pm 0.03$ & & 035520.28+143929.4 & $12.41 \pm 0.02$ & $12.12 \pm 0.02$ & & $155.1 \pm 6.9$ & $-19.2 \pm 5.8$\\
03552337+1133437 & $14.05 \pm 0.02$ & $12.53 \pm 0.03$ & $11.53 \pm 0.02$ & & 035523.53+113337.2 & $10.53 \pm 0.02$ & $9.94 \pm 0.02$ & & $226.8 \pm 12.2$ & $-623.7 \pm 17.9$\\
03552522+0700210 & $15.54 \pm 0.06$ & $14.90 \pm 0.07$ & $14.62 \pm 0.07$ & & 035525.28+070021.0 & $14.32 \pm 0.03$ & $14.11 \pm 0.05$ & & $89.0 \pm 17.5$ & $2.5 \pm 13.2$\\
03552707-3636555 & $16.08 \pm 0.08$ & $15.49 \pm 0.10$ & $15.16 \pm 0.16$ & & 035527.13-363656.2 & $14.71 \pm 0.03$ & $14.47 \pm 0.04$ & & $59.2 \pm 8.8$ & $-62.1 \pm 12.6$\\
03552914+7331176 & $14.40 \pm 0.03$ & $13.88 \pm 0.04$ & $13.49 \pm 0.04$ & & 035529.40+733116.4 & $13.33 \pm 0.02$ & $13.10 \pm 0.03$ & & $99.4 \pm 2.6$ & $-108.0 \pm 7.8$\\
03552953+1414081 & $15.15 \pm 0.04$ & $14.46 \pm 0.06$ & $14.17 \pm 0.07$ & & 035529.51+141407.8 & $13.94 \pm 0.03$ & $13.72 \pm 0.04$ & & $-16.2 \pm 6.4$ & $-29.0 \pm 6.7$\\
03553014-7133585 & $14.39 \pm 0.03$ & $13.76 \pm 0.03$ & $13.47 \pm 0.05$ & & 035530.27-713357.3 & $13.31 \pm 0.02$ & $13.13 \pm 0.02$ & & $53.3 \pm 1.7$ & $101.7 \pm 8.0$\\
03553109-5811122 & $14.32 \pm 0.03$ & $13.73 \pm 0.03$ & $13.43 \pm 0.04$ & & 035531.12-581111.6 & $13.22 \pm 0.02$ & $13.05 \pm 0.03$ & & $24.5 \pm 2.7$ & $55.6 \pm 6.9$\\
03553209-4352513 & $15.67 \pm 0.06$ & $15.08 \pm 0.10$ & $14.68 \pm 0.12$ & & 035532.01-435250.9 & $14.50 \pm 0.03$ & $14.23 \pm 0.03$ & & $-81.8 \pm 6.6$ & $41.5 \pm 8.5$\\
03553355-4504485 & $14.99 \pm 0.04$ & $14.47 \pm 0.06$ & $14.11 \pm 0.07$ & & 035533.54-450447.3 & $13.94 \pm 0.02$ & $13.75 \pm 0.03$ & & $-12.2 \pm 4.5$ & $108.0 \pm 8.7$\\
03553437+7333348 & $13.62 \pm 0.02$ & $13.06 \pm 0.02$ & $12.79 \pm 0.03$ & & 035534.71+733334.9 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $126.2 \pm 3.2$ & $12.2 \pm 7.1$\\
03553932-2807541 & $14.31 \pm 0.02$ & $13.75 \pm 0.04$ & $13.41 \pm 0.04$ & & 035539.34-280753.8 & $13.22 \pm 0.02$ & $12.98 \pm 0.03$ & & $24.3 \pm 5.9$ & $23.2 \pm 6.6$\\
03553972-3236035 & $15.96 \pm 0.07$ & $15.45 \pm 0.09$ & $15.11 \pm 0.14$ & & 035539.75-323603.8 & $14.91 \pm 0.03$ & $14.66 \pm 0.05$ & & $30.6 \pm 7.0$ & $-30.4 \pm 9.0$\\
03553988+0450283 & $15.86 \pm 0.11$ & $15.34 \pm 0.13$ & $14.88 \pm 0.15$ & & 035539.93+045028.1 & $14.68 \pm 0.03$ & $14.39 \pm 0.06$ & & $79.0 \pm 11.7$ & $-17.3 \pm 14.8$\\
03554488-4520305 & $12.95 \pm 0.02$ & $12.42 \pm 0.02$ & $12.15 \pm 0.02$ & & 035545.01-452028.9 & $11.98 \pm 0.02$ & $11.81 \pm 0.02$ & & $129.0 \pm 7.2$ & $143.4 \pm 9.3$\\
03554773+7903469 & $16.16 \pm 0.10$ & $15.19 \pm 0.11$ & $14.90 \pm 0.12$ & & 035548.18+790344.3 & $14.71 \pm 0.03$ & $14.39 \pm 0.04$ & & $132.5 \pm 3.9$ & $-275.5 \pm 16.1$\\
03554778-2709083 & $12.74 \pm 0.02$ & $12.16 \pm 0.02$ & $11.83 \pm 0.03$ & & 035548.12-270908.3 & $11.58 \pm 0.02$ & $11.36 \pm 0.02$ & & $397.0 \pm 10.5$ & $-5.8 \pm 6.9$\\
03554793+0743372 & $15.96 \pm 0.08$ & $15.38 \pm 0.08$ & $15.04 \pm 0.10$ & & 035548.07+074336.6 & $14.60 \pm 0.04$ & $14.40 \pm 0.05$ & & $204.6 \pm 13.0$ & $-59.3 \pm 20.2$\\
03554917+1210522 & $15.03 \pm 0.04$ & $14.26 \pm 0.04$ & $13.95 \pm 0.06$ & & 035549.20+121052.0 & $13.79 \pm 0.03$ & $13.59 \pm 0.03$ & & $34.5 \pm 6.2$ & $-13.7 \pm 7.1$\\
03555236-7358485 & $16.22 \pm 0.11$ & $15.64 \pm 0.13$ & $15.20 \pm 0.16$ & & 035552.00-735849.3 & $14.71 \pm 0.03$ & $14.37 \pm 0.03$ & & $-140.8 \pm 3.8$ & $-75.2 \pm 17.7$\\
03555483-3507142 & $14.67 \pm 0.04$ & $14.08 \pm 0.04$ & $13.76 \pm 0.05$ & & 035554.92-350713.1 & $13.60 \pm 0.02$ & $13.40 \pm 0.03$ & & $92.9 \pm 6.2$ & $96.8 \pm 7.7$\\
03555689+1135528 & $16.40 \pm 0.10$ & $15.83 \pm 0.15$ & $15.43 \pm 0.13$ & & 035556.81+113551.9 & $15.02 \pm 0.04$ & $14.58 \pm 0.06$ & & $-112.6 \pm 18.6$ & $-81.7 \pm 19.4$\\
03555767+1342375 & $15.88 \pm 0.10$ & $14.95 \pm 0.11$ & $14.23 \pm 0.09$ & & 035557.70+134236.5 & $13.59 \pm 0.05$ & $13.34 \pm 0.05$ & & $30.5 \pm 9.3$ & $-77.4 \pm 9.3$\\
03555769-5006537 & $14.68 \pm 0.04$ & $14.14 \pm 0.05$ & $13.83 \pm 0.06$ & & 035557.66-500654.5 & $13.60 \pm 0.02$ & $13.34 \pm 0.03$ & & $-26.0 \pm 3.7$ & $-73.8 \pm 7.7$\\
03555774-2820441 & $12.28 \pm 0.02$ & $11.75 \pm 0.03$ & $11.44 \pm 0.02$ & & 035557.84-282044.9 & $11.20 \pm 0.02$ & $10.99 \pm 0.02$ & & $120.1 \pm 7.6$ & $-68.5 \pm 8.2$\\
03555845+8340368 & $14.77 \pm 0.04$ & $14.26 \pm 0.05$ & $13.93 \pm 0.06$ & & 035558.19+834036.6 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $-44.0 \pm 1.3$ & $-21.2 \pm 10.6$\\
03555955+8003501 & $12.77 \pm 0.02$ & $12.20 \pm 0.03$ & $11.94 \pm 0.02$ & & 035559.84+800349.9 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $78.6 \pm 2.3$ & $-22.9 \pm 8.3$\\
03560017-6206199 & $15.45 \pm 0.05$ & $14.85 \pm 0.05$ & $14.49 \pm 0.07$ & & 035600.20-620619.6 & $14.30 \pm 0.03$ & $14.05 \pm 0.03$ & & $19.0 \pm 2.6$ & $30.0 \pm 7.2$\\
03560068+0801469 & $16.77 \pm 0.14$ & $16.22 \pm 0.18$ & $15.24 \pm 0.12$ & & 035600.74+080145.3 & $14.82 \pm 0.03$ & $14.44 \pm 0.05$ & & $79.8 \pm 22.3$ & $-154.7 \pm 26.6$\\
03560477-7111123 & $14.06 \pm 0.03$ & $13.53 \pm 0.03$ & $13.19 \pm 0.03$ & & 035604.84-711111.8 & $13.03 \pm 0.02$ & $12.85 \pm 0.02$ & & $28.6 \pm 1.3$ & $44.1 \pm 8.4$\\
03560580+7956460 & $13.55 \pm 0.02$ & $12.99 \pm 0.03$ & $12.69 \pm 0.03$ & & 035605.88+795645.3 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $22.0 \pm 1.0$ & $-71.9 \pm 7.7$\\
03560582-3955160 & $13.94 \pm 0.03$ & $13.36 \pm 0.02$ & $13.03 \pm 0.03$ & & 035605.76-395516.1 & $12.84 \pm 0.02$ & $12.66 \pm 0.02$ & & $-62.8 \pm 5.3$ & $-10.9 \pm 6.6$\\
03560685+1436332 & $15.13 \pm 0.05$ & $14.35 \pm 0.05$ & $14.06 \pm 0.07$ & & 035606.91+143633.2 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $68.9 \pm 6.4$ & $-0.6 \pm 7.0$\\
03560749-3451448 & $14.57 \pm 0.03$ & $14.00 \pm 0.03$ & $13.67 \pm 0.04$ & & 035607.50-345145.2 & $13.49 \pm 0.02$ & $13.32 \pm 0.03$ & & $9.1 \pm 4.7$ & $-34.1 \pm 6.6$\\
03560922-5428109 & $16.09 \pm 0.10$ & $15.51 \pm 0.15$ & $14.96 \pm 0.14$ & & 035609.37-542808.6 & $14.74 \pm 0.03$ & $14.45 \pm 0.04$ & & $121.9 \pm 7.6$ & $210.2 \pm 15.1$\\
03561020+1241376 & $16.06 \pm 0.09$ & $15.35 \pm 0.10$ & $14.95 \pm 0.14$ & & 035610.24+124137.0 & $14.75 \pm 0.03$ & $14.56 \pm 0.06$ & & $46.5 \pm 9.9$ & $-40.6 \pm 10.7$\\
03561246+0635062 & $15.62 \pm 0.06$ & $15.03 \pm 0.07$ & $14.73 \pm 0.08$ & & 035612.49+063506.2 & $14.49 \pm 0.03$ & $14.26 \pm 0.05$ & & $48.2 \pm 9.1$ & $1.2 \pm 9.7$\\
03561619-7517416 & $14.03 \pm 0.03$ & $13.44 \pm 0.02$ & $13.15 \pm 0.04$ & & 035616.11-751741.5 & $12.99 \pm 0.02$ & $12.81 \pm 0.02$ & & $-29.9 \pm 1.3$ & $4.0 \pm 6.9$\\
03561624-3915219 & $10.46 \pm 0.02$ & $9.92 \pm 0.02$ & $9.60 \pm 0.02$ & & 035616.32-391521.9 & $9.45 \pm 0.02$ & $9.23 \pm 0.02$ & & $82.5 \pm 5.7$ & $-1.2 \pm 6.3$\\
03561850-0134393 & $14.01 \pm 0.03$ & $13.42 \pm 0.02$ & $13.14 \pm 0.03$ & & 035618.51-013439.7 & $12.92 \pm 0.02$ & $12.73 \pm 0.03$ & & $16.8 \pm 7.8$ & $-42.6 \pm 7.7$\\
03562029-6429488 & $12.04 \pm 0.02$ & $11.52 \pm 0.03$ & $11.23 \pm 0.02$ & & 035620.28-642948.4 & $11.04 \pm 0.02$ & $10.85 \pm 0.02$ & & $-3.3 \pm 1.8$ & $36.3 \pm 6.6$\\
03562139-3342313 & $14.97 \pm 0.03$ & $14.29 \pm 0.05$ & $13.97 \pm 0.06$ & & 035621.42-334232.4 & $13.77 \pm 0.02$ & $13.53 \pm 0.03$ & & $27.0 \pm 5.1$ & $-86.6 \pm 7.5$\\
03562168-4607222 & $14.73 \pm 0.04$ & $14.19 \pm 0.03$ & $13.91 \pm 0.05$ & & 035621.66-460721.5 & $13.70 \pm 0.02$ & $13.45 \pm 0.03$ & & $-17.5 \pm 4.0$ & $66.8 \pm 7.5$\\
03562214+0829569 & $15.87 \pm 0.08$ & $15.32 \pm 0.09$ & $14.92 \pm 0.11$ & & 035622.19+082956.7 & $14.73 \pm 0.03$ & $14.54 \pm 0.06$ & & $76.0 \pm 10.0$ & $-13.5 \pm 10.1$\\
03562274+3226060 & $13.99 \pm 0.02$ & $13.29 \pm 0.02$ & $12.99 \pm 0.03$ & & 035622.76+322605.7 & $12.82 \pm 0.02$ & $12.61 \pm 0.03$ & & $24.2 \pm 4.6$ & $-23.4 \pm 6.0$\\
03562300-4513333 & $14.78 \pm 0.03$ & $14.24 \pm 0.05$ & $13.82 \pm 0.05$ & & 035623.03-451333.0 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $28.5 \pm 4.6$ & $19.1 \pm 6.9$\\
03562504+7333459 & $13.90 \pm 0.03$ & $13.34 \pm 0.03$ & $13.07 \pm 0.03$ & & 035625.10+733345.4 & $12.87 \pm 0.03$ & $12.70 \pm 0.02$ & & $22.4 \pm 1.3$ & $-41.5 \pm 7.3$\\
03562514+0959002 & $16.08 \pm 0.09$ & $15.43 \pm 0.10$ & $14.94 \pm 0.10$ & & 035625.21+095859.7 & $14.71 \pm 0.04$ & $14.52 \pm 0.06$ & & $107.2 \pm 12.3$ & $-50.7 \pm 13.6$\\
03562561+1401393 & $13.49 \pm 0.02$ & $12.90 \pm 0.02$ & $12.61 \pm 0.02$ & & 035625.59+140139.0 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $-23.5 \pm 6.8$ & $-25.9 \pm 5.8$\\
03562611-5250129 & $15.09 \pm 0.06$ & $14.37 \pm 0.05$ & $14.08 \pm 0.08$ & & 035626.29-525013.4 & $13.89 \pm 0.02$ & $13.65 \pm 0.03$ & & $142.1 \pm 7.4$ & $-41.6 \pm 7.1$\\
03562760-2456329 & $13.86 \pm 0.02$ & $13.29 \pm 0.03$ & $12.99 \pm 0.03$ & & 035627.60-245633.6 & $12.78 \pm 0.03$ & $12.61 \pm 0.03$ & & $-5.2 \pm 5.6$ & $-56.1 \pm 7.4$\\
03562976+0921440 & $13.99 \pm 0.03$ & $13.42 \pm 0.04$ & $13.10 \pm 0.03$ & & 035629.75+092143.3 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $-9.5 \pm 7.2$ & $-66.4 \pm 9.8$\\
03563065-3251240 & $13.41 \pm 0.02$ & $12.82 \pm 0.02$ & $12.54 \pm 0.03$ & & 035630.70-325123.7 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $55.6 \pm 5.6$ & $30.2 \pm 6.9$\\
03563083+3216166 & $15.18 \pm 0.04$ & $14.59 \pm 0.05$ & $14.22 \pm 0.06$ & & 035630.95+321615.7 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $130.5 \pm 6.4$ & $-67.1 \pm 7.1$\\
03563255+3327503 & $15.12 \pm 0.04$ & $14.44 \pm 0.05$ & $14.15 \pm 0.05$ & & 035632.56+332749.8 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $14.0 \pm 5.3$ & $-35.9 \pm 6.9$\\
03563473-3546326 & $15.77 \pm 0.07$ & $15.12 \pm 0.09$ & $14.70 \pm 0.10$ & & 035634.73-354634.2 & $14.49 \pm 0.03$ & $14.27 \pm 0.04$ & & $1.5 \pm 5.5$ & $-131.7 \pm 9.5$\\
03563600+1349283 & $16.29 \pm 0.12$ & $15.36 \pm 0.12$ & $14.73 \pm 0.12$ & & 035636.04+134928.1 & $14.22 \pm 0.03$ & $13.99 \pm 0.04$ & & $51.4 \pm 9.6$ & $-18.2 \pm 9.3$\\
03563762+7613238 & $15.94 \pm 0.10$ & $15.31 \pm 0.13$ & $14.97 \pm 0.14$ & & 035637.75+761323.8 & $14.79 \pm 0.03$ & $14.62 \pm 0.05$ & & $41.9 \pm 1.8$ & $-0.7 \pm 9.9$\\
03563855-2920179 & $14.15 \pm 0.03$ & $13.57 \pm 0.04$ & $13.29 \pm 0.04$ & & 035638.55-292018.4 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $-4.7 \pm 5.2$ & $-48.9 \pm 6.7$\\
03563904-4643473 & $15.09 \pm 0.04$ & $14.57 \pm 0.04$ & $14.24 \pm 0.07$ & & 035639.08-464347.3 & $14.01 \pm 0.03$ & $13.79 \pm 0.03$ & & $41.5 \pm 4.5$ & $5.3 \pm 7.1$\\
03563978+1153039 & $15.07 \pm 0.04$ & $14.50 \pm 0.06$ & $14.21 \pm 0.06$ & & 035639.81+115303.5 & $14.06 \pm 0.03$ & $13.83 \pm 0.04$ & & $37.0 \pm 8.1$ & $-41.0 \pm 8.3$\\
03564022-6931478 & $14.00 \pm 0.02$ & $13.40 \pm 0.03$ & $13.10 \pm 0.04$ & & 035640.32-693147.7 & $12.91 \pm 0.02$ & $12.69 \pm 0.02$ & & $47.1 \pm 1.6$ & $2.0 \pm 7.6$\\
03564324-5609292 & $15.38 \pm 0.06$ & $14.79 \pm 0.07$ & $14.50 \pm 0.09$ & & 035643.22-560929.8 & $14.21 \pm 0.03$ & $14.01 \pm 0.03$ & & $-15.6 \pm 3.1$ & $-56.1 \pm 8.3$\\
03564424+7834261 & $14.35 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.04$ & & 035644.17+783425.7 & $13.38 \pm 0.03$ & $13.20 \pm 0.03$ & & $-22.1 \pm 1.2$ & $-51.3 \pm 11.6$\\
03564933-1802299 & $15.22 \pm 0.05$ & $14.69 \pm 0.07$ & $14.37 \pm 0.08$ & & 035649.36-180229.5 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $44.1 \pm 9.3$ & $32.1 \pm 7.3$\\
03564934+1003384 & $16.31 \pm 0.11$ & $15.43 \pm 0.13$ & $14.83 \pm 0.10$ & & 035649.38+100338.3 & $14.35 \pm 0.03$ & $14.06 \pm 0.04$ & & $53.0 \pm 10.6$ & $-10.0 \pm 13.2$\\
03565267-1751203 & $14.44 \pm 0.03$ & $13.85 \pm 0.03$ & $13.58 \pm 0.05$ & & 035652.66-175120.8 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $-19.6 \pm 7.5$ & $-44.2 \pm 8.2$\\
03565408-8017495 & $12.78 \pm 0.02$ & $12.16 \pm 0.02$ & $11.80 \pm 0.03$ & & 035654.35-801748.3 & $11.62 \pm 0.02$ & $11.41 \pm 0.02$ & & $64.8 \pm 1.7$ & $120.7 \pm 9.9$\\
03565409+1214199 & $12.77 \pm 0.02$ & $12.22 \pm 0.02$ & $11.93 \pm 0.02$ & & 035654.14+121419.9 & $11.77 \pm 0.02$ & $11.60 \pm 0.02$ & & $53.1 \pm 6.3$ & $2.9 \pm 7.7$\\
03565415-2922098 & $16.28 \pm 0.12$ & $15.25 \pm 0.10$ & $14.86 \pm 0.12$ & & 035654.21-292209.7 & $14.52 \pm 0.03$ & $14.24 \pm 0.04$ & & $81.5 \pm 10.1$ & $3.7 \pm 11.4$\\
03565560-4520403 & $14.99 \pm 0.03$ & $14.37 \pm 0.04$ & $14.08 \pm 0.05$ & & 035655.56-452041.3 & $13.89 \pm 0.02$ & $13.67 \pm 0.03$ & & $-39.3 \pm 4.8$ & $-89.0 \pm 8.1$\\
03565706+8552338 & $13.74 \pm 0.02$ & $13.17 \pm 0.03$ & $12.89 \pm 0.03$ & & 035657.48+855233.6 & $12.73 \pm 0.02$ & $12.54 \pm 0.02$ & & $47.1 \pm 1.3$ & $-16.0 \pm 9.2$\\
03565943-5952422 & $14.96 \pm 0.05$ & $14.38 \pm 0.05$ & $14.06 \pm 0.07$ & & 035659.42-595241.8 & $13.86 \pm 0.02$ & $13.69 \pm 0.03$ & & $-11.3 \pm 2.7$ & $35.7 \pm 7.0$\\
03565950+0957118 & $16.28 \pm 0.10$ & $15.44 \pm 0.10$ & $15.14 \pm 0.11$ & & 035659.46+095712.3 & $14.94 \pm 0.03$ & $14.74 \pm 0.07$ & & $-62.5 \pm 13.2$ & $44.4 \pm 15.8$\\
03565981+0517054 & $11.88 \pm 0.02$ & $11.30 \pm 0.02$ & $11.01 \pm 0.02$ & & 035659.80+051704.9 & $10.83 \pm 0.02$ & $10.64 \pm 0.02$ & & $-13.3 \pm 6.8$ & $-56.3 \pm 8.6$\\
03570118-7502564 & $15.70 \pm 0.05$ & $15.03 \pm 0.09$ & $14.72 \pm 0.10$ & & 035701.31-750256.1 & $14.51 \pm 0.03$ & $14.30 \pm 0.03$ & & $45.9 \pm 1.7$ & $26.7 \pm 9.0$\\
03570268-2708010 & $14.98 \pm 0.04$ & $14.46 \pm 0.06$ & $14.10 \pm 0.07$ & & 035702.78-270800.8 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $133.4 \pm 8.0$ & $18.8 \pm 8.4$\\
03570290-0717443 & $14.50 \pm 0.03$ & $13.88 \pm 0.04$ & $13.54 \pm 0.04$ & & 035702.87-071745.0 & $13.34 \pm 0.02$ & $13.11 \pm 0.03$ & & $-44.6 \pm 6.7$ & $-53.1 \pm 6.8$\\
03570321-5716045 & $13.31 \pm 0.02$ & $12.69 \pm 0.03$ & $12.35 \pm 0.03$ & & 035703.40-571604.5 & $12.16 \pm 0.02$ & $11.98 \pm 0.02$ & & $140.9 \pm 6.9$ & $-0.1 \pm 6.6$\\
03570343+7421494 & $14.86 \pm 0.04$ & $14.32 \pm 0.05$ & $13.96 \pm 0.06$ & & 035703.47+742149.8 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $15.9 \pm 1.6$ & $43.6 \pm 9.0$\\
03570674-3611357 & $14.78 \pm 0.04$ & $14.20 \pm 0.04$ & $13.84 \pm 0.05$ & & 035706.72-361135.6 & $13.68 \pm 0.02$ & $13.44 \pm 0.03$ & & $-28.9 \pm 5.3$ & $12.5 \pm 7.0$\\
03570684-0334339 & $14.45 \pm 0.02$ & $13.81 \pm 0.03$ & $13.32 \pm 0.03$ & & 035706.87-033435.3 & $12.92 \pm 0.03$ & $12.61 \pm 0.03$ & & $42.1 \pm 8.8$ & $-120.9 \pm 7.7$\\
03570786-0215580 & $14.46 \pm 0.03$ & $13.92 \pm 0.03$ & $13.59 \pm 0.04$ & & 035707.82-021558.3 & $13.42 \pm 0.03$ & $13.24 \pm 0.03$ & & $-51.8 \pm 7.5$ & $-21.1 \pm 14.4$\\
03570943-0100409 & $15.60 \pm 0.05$ & $15.07 \pm 0.07$ & $14.74 \pm 0.10$ & & 035709.45-010041.5 & $14.55 \pm 0.03$ & $14.33 \pm 0.05$ & & $23.0 \pm 9.8$ & $-55.2 \pm 9.8$\\
03570975-3408242 & $14.35 \pm 0.03$ & $13.79 \pm 0.03$ & $13.47 \pm 0.04$ & & 035709.84-340823.2 & $13.31 \pm 0.02$ & $13.10 \pm 0.02$ & & $93.6 \pm 6.1$ & $83.9 \pm 7.2$\\
03571010+1250187 & $14.95 \pm 0.04$ & $14.36 \pm 0.05$ & $14.08 \pm 0.07$ & & 035710.05+125018.6 & $13.89 \pm 0.03$ & $13.68 \pm 0.04$ & & $-53.6 \pm 6.3$ & $-5.7 \pm 7.1$\\
03571177-3848463 & $16.47 \pm 0.12$ & $15.85 \pm 0.15$ & $15.27 \pm 0.18$ & & 035711.85-384846.0 & $14.95 \pm 0.03$ & $14.70 \pm 0.04$ & & $87.8 \pm 12.2$ & $35.9 \pm 19.9$\\
03571286-5224149 & $14.92 \pm 0.04$ & $14.32 \pm 0.04$ & $14.00 \pm 0.06$ & & 035712.89-522415.4 & $13.83 \pm 0.02$ & $13.66 \pm 0.03$ & & $25.4 \pm 3.6$ & $-52.6 \pm 7.4$\\
03571687-5251343 & $14.70 \pm 0.03$ & $14.05 \pm 0.04$ & $13.76 \pm 0.05$ & & 035716.96-525133.7 & $13.58 \pm 0.02$ & $13.37 \pm 0.03$ & & $80.2 \pm 4.9$ & $56.7 \pm 7.4$\\
03571876-5349397 & $16.00 \pm 0.08$ & $15.30 \pm 0.08$ & $14.81 \pm 0.12$ & & 035718.81-534939.0 & $14.53 \pm 0.03$ & $14.30 \pm 0.03$ & & $47.3 \pm 4.7$ & $67.1 \pm 11.8$\\
03571967-3042411 & $14.88 \pm 0.04$ & $14.27 \pm 0.05$ & $14.00 \pm 0.06$ & & 035719.63-304241.4 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $-48.2 \pm 5.7$ & $-21.9 \pm 6.7$\\
03572110-0641260 & $15.95 \pm 0.08$ & $15.06 \pm 0.09$ & $14.60 \pm 0.09$ & & 035721.20-064125.7 & $14.43 \pm 0.03$ & $14.13 \pm 0.05$ & & $131.8 \pm 10.2$ & $22.6 \pm 8.5$\\
03572111+3311283 & $13.87 \pm 0.02$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 035721.17+331127.8 & $12.77 \pm 0.03$ & $12.59 \pm 0.03$ & & $61.9 \pm 4.8$ & $-41.9 \pm 6.1$\\
03572138+0449021 & $16.23 \pm 0.15$ & $15.43 \pm 0.14$ & $15.07 \pm 0.16$ & & 035721.42+044900.8 & $14.54 \pm 0.03$ & $14.30 \pm 0.05$ & & $49.7 \pm 17.0$ & $-118.3 \pm 23.7$\\
03572205+1248539 & $15.42 \pm 0.05$ & $14.85 \pm 0.07$ & $14.41 \pm 0.09$ & & 035722.02+124852.7 & $14.25 \pm 0.03$ & $14.00 \pm 0.04$ & & $-34.3 \pm 7.3$ & $-92.5 \pm 8.4$\\
03572297+8019112 & $13.16 \pm 0.02$ & $12.55 \pm 0.03$ & $12.27 \pm 0.03$ & & 035722.81+801911.3 & $12.07 \pm 0.02$ & $11.85 \pm 0.02$ & & $-42.8 \pm 1.4$ & $9.4 \pm 8.4$\\
03572544+7456538 & $15.83 \pm 0.08$ & $15.12 \pm 0.08$ & $14.79 \pm 0.12$ & & 035725.53+745653.7 & $14.54 \pm 0.03$ & $14.31 \pm 0.04$ & & $36.6 \pm 2.2$ & $-11.0 \pm 10.1$\\
03572572-8550548 & $14.94 \pm 0.04$ & $14.37 \pm 0.05$ & $14.08 \pm 0.06$ & & 035726.12-855054.8 & $13.86 \pm 0.03$ & $13.69 \pm 0.03$ & & $41.3 \pm 1.0$ & $1.9 \pm 7.4$\\
03572695-4417305 & $14.37 \pm 0.03$ & $13.53 \pm 0.03$ & $12.91 \pm 0.03$ & & 035727.03-441730.5 & $12.49 \pm 0.02$ & $12.10 \pm 0.02$ & & $75.1 \pm 5.2$ & $-1.0 \pm 6.5$\\
03572877+7612546 & $13.33 \pm 0.02$ & $12.76 \pm 0.03$ & $12.44 \pm 0.02$ & & 035728.92+761254.6 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $55.9 \pm 1.9$ & $-6.7 \pm 7.4$\\
03573110+1355560 & $14.43 \pm 0.03$ & $13.88 \pm 0.04$ & $13.58 \pm 0.05$ & & 035731.10+135555.2 & $13.39 \pm 0.03$ & $13.16 \pm 0.03$ & & $0.4 \pm 6.5$ & $-65.5 \pm 6.3$\\
03573253-4118045 & $14.11 \pm 0.04$ & $13.57 \pm 0.04$ & $13.30 \pm 0.04$ & & 035732.50-411804.7 & $13.14 \pm 0.02$ & $12.96 \pm 0.02$ & & $-31.7 \pm 4.5$ & $-19.1 \pm 7.5$\\
03573260+7743038 & $13.98 \pm 0.03$ & $13.42 \pm 0.04$ & $13.11 \pm 0.04$ & & 035732.74+774303.5 & $12.84 \pm 0.02$ & $12.66 \pm 0.02$ & & $47.0 \pm 1.6$ & $-29.4 \pm 7.6$\\
03573305-4440325 & $13.05 \pm 0.02$ & $12.45 \pm 0.03$ & $12.08 \pm 0.03$ & & 035733.08-444032.3 & $11.82 \pm 0.02$ & $11.61 \pm 0.02$ & & $31.4 \pm 4.4$ & $20.7 \pm 6.6$\\
03573332-6342068 & $14.16 \pm 0.03$ & $13.57 \pm 0.03$ & $13.29 \pm 0.04$ & & 035733.33-634205.9 & $13.10 \pm 0.02$ & $12.90 \pm 0.02$ & & $7.4 \pm 2.0$ & $77.0 \pm 6.9$\\
03573437+1055250 & $16.79 \pm 0.15$ & $16.01 \pm 0.14$ & $15.68 \pm 0.17$ & & 035733.93+105528.3 & $15.51 \pm 0.05$ & $15.33 \pm 0.11$ & & $-621.9 \pm 27.8$ & $320.0 \pm 25.3$\\
03573657-4033400 & $14.20 \pm 0.04$ & $13.54 \pm 0.03$ & $13.18 \pm 0.03$ & & 035736.58-403340.6 & $12.96 \pm 0.02$ & $12.71 \pm 0.02$ & & $7.1 \pm 4.4$ & $-49.1 \pm 7.8$\\
03573700-7559113 & $15.40 \pm 0.05$ & $14.79 \pm 0.06$ & $14.51 \pm 0.09$ & & 035737.40-755910.1 & $14.35 \pm 0.03$ & $14.11 \pm 0.03$ & & $134.8 \pm 3.4$ & $118.2 \pm 8.6$\\
03573701-7009214 & $13.64 \pm 0.02$ & $13.02 \pm 0.03$ & $12.70 \pm 0.03$ & & 035736.90-700921.2 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $-45.7 \pm 1.6$ & $14.1 \pm 6.1$\\
03573827+3310184 & $14.50 \pm 0.03$ & $13.87 \pm 0.03$ & $13.55 \pm 0.04$ & & 035738.24+331018.1 & $13.39 \pm 0.03$ & $13.17 \pm 0.03$ & & $-27.3 \pm 4.9$ & $-25.6 \pm 6.4$\\
03573839+7336065 & $12.94 \pm 0.02$ & $12.39 \pm 0.03$ & $12.03 \pm 0.03$ & & 035738.35+733605.7 & $11.85 \pm 0.02$ & $11.64 \pm 0.02$ & & $-18.5 \pm 1.4$ & $-76.2 \pm 7.7$\\
03573895+1114110 & $15.63 \pm 0.06$ & $14.97 \pm 0.07$ & $14.56 \pm 0.07$ & & 035738.97+111410.4 & $14.37 \pm 0.03$ & $14.16 \pm 0.04$ & & $32.6 \pm 11.1$ & $-59.0 \pm 8.6$\\
03573963-3948296 & $15.12 \pm 0.06$ & $14.58 \pm 0.06$ & $14.30 \pm 0.08$ & & 035739.70-394829.1 & $14.07 \pm 0.03$ & $13.89 \pm 0.03$ & & $71.3 \pm 6.2$ & $43.2 \pm 7.5$\\
03574036+1431155 & $14.93 \pm 0.04$ & $14.34 \pm 0.04$ & $13.99 \pm 0.06$ & & 035740.39+143115.2 & $13.81 \pm 0.03$ & $13.60 \pm 0.04$ & & $35.0 \pm 6.3$ & $-23.5 \pm 6.6$\\
03574059+8155250 & $10.55 \pm 0.01$ & $10.00 \pm 0.03$ & $9.72 \pm 0.02$ & & 035741.08+815522.4 & $9.52 \pm 0.02$ & $9.35 \pm 0.02$ & & $107.0 \pm 3.0$ & $-269.6 \pm 10.3$\\
03574075-4553363 & $14.42 \pm 0.03$ & $13.80 \pm 0.03$ & $13.49 \pm 0.05$ & & 035740.78-455335.8 & $13.29 \pm 0.02$ & $13.12 \pm 0.03$ & & $31.2 \pm 4.1$ & $48.3 \pm 7.1$\\
03574187+1423086 & $14.51 \pm 0.03$ & $13.80 \pm 0.04$ & $13.50 \pm 0.04$ & & 035741.90+142308.7 & $13.27 \pm 0.03$ & $13.02 \pm 0.03$ & & $42.0 \pm 5.9$ & $4.6 \pm 6.1$\\
03574411+0823321 & $15.91 \pm 0.08$ & $15.31 \pm 0.09$ & $15.03 \pm 0.10$ & & 035744.16+082331.6 & $14.82 \pm 0.03$ & $14.59 \pm 0.06$ & & $78.2 \pm 14.5$ & $-50.0 \pm 11.8$\\
03574494+8632076 & $14.61 \pm 0.03$ & $13.99 \pm 0.04$ & $13.58 \pm 0.05$ & & 035745.23+863207.3 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $27.5 \pm 0.8$ & $-33.1 \pm 9.4$\\
03574747-5037496 & $14.24 \pm 0.03$ & $13.58 \pm 0.02$ & $13.18 \pm 0.03$ & & 035747.70-503749.1 & $12.92 \pm 0.02$ & $12.66 \pm 0.02$ & & $205.3 \pm 10.3$ & $42.1 \pm 7.0$\\
03574791-3045519 & $14.09 \pm 0.03$ & $13.55 \pm 0.02$ & $13.23 \pm 0.04$ & & 035747.94-304552.7 & $13.03 \pm 0.02$ & $12.83 \pm 0.03$ & & $40.1 \pm 5.3$ & $-71.2 \pm 8.4$\\
03575088+0400322 & $14.77 \pm 0.05$ & $14.09 \pm 0.06$ & $13.80 \pm 0.06$ & & 035750.88+040031.4 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $-4.7 \pm 11.8$ & $-79.6 \pm 13.7$\\
03575150+1145459 & $11.53 \pm 0.02$ & $10.98 \pm 0.03$ & $10.69 \pm 0.02$ & & 035751.65+114547.2 & $10.52 \pm 0.02$ & $10.32 \pm 0.02$ & & $219.2 \pm 9.9$ & $134.0 \pm 7.5$\\
03575349-5520482 & $14.51 \pm 0.03$ & $13.89 \pm 0.04$ & $13.52 \pm 0.04$ & & 035753.57-552047.9 & $13.33 \pm 0.02$ & $13.14 \pm 0.02$ & & $69.3 \pm 4.3$ & $28.6 \pm 6.8$\\
03575352-2447342 & $15.47 \pm 0.06$ & $14.88 \pm 0.08$ & $14.55 \pm 0.09$ & & 035753.55-244734.0 & $14.33 \pm 0.03$ & $14.12 \pm 0.04$ & & $34.2 \pm 7.6$ & $21.5 \pm 8.1$\\
03575359+1246597 & $16.28 \pm 0.11$ & $15.54 \pm 0.13$ & $15.16 \pm 0.17$ & & 035753.63+124658.5 & $14.95 \pm 0.04$ & $14.69 \pm 0.06$ & & $41.5 \pm 19.2$ & $-90.7 \pm 18.9$\\
03575706-4058143 & $13.36 \pm 0.02$ & $12.78 \pm 0.03$ & $12.50 \pm 0.03$ & & 035757.12-405814.6 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $64.0 \pm 5.2$ & $-21.0 \pm 7.4$\\
03575859+0621439 & $16.61 \pm 0.15$ & $15.66 \pm 0.14$ & $15.39 \pm 0.15$ & & 035758.53+062144.3 & $14.62 \pm 0.03$ & $14.44 \pm 0.05$ & & $-92.2 \pm 20.2$ & $42.8 \pm 20.1$\\
03580079-3206326 & $14.61 \pm 0.03$ & $14.02 \pm 0.04$ & $13.70 \pm 0.04$ & & 035800.83-320632.1 & $13.49 \pm 0.03$ & $13.26 \pm 0.03$ & & $40.8 \pm 5.3$ & $37.4 \pm 6.6$\\
03580128+1324387 & $16.52 \pm 0.15$ & $15.70 \pm 0.19$ & $14.77 \pm 0.13$ & & 035801.23+132439.5 & $14.15 \pm 0.03$ & $13.78 \pm 0.04$ & & $-53.7 \pm 12.9$ & $67.5 \pm 13.0$\\
03580302-3155356 & $13.44 \pm 0.02$ & $12.86 \pm 0.03$ & $12.57 \pm 0.02$ & & 035803.06-315535.3 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $49.9 \pm 5.2$ & $25.6 \pm 6.3$\\
03580545-2138234 & $14.17 \pm 0.03$ & $13.63 \pm 0.02$ & $13.34 \pm 0.05$ & & 035805.48-213823.9 & $13.15 \pm 0.02$ & $12.96 \pm 0.03$ & & $32.2 \pm 6.5$ & $-45.8 \pm 6.6$\\
03580624+0626423 & $16.02 \pm 0.09$ & $15.33 \pm 0.10$ & $14.75 \pm 0.09$ & & 035806.26+062641.1 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $25.8 \pm 12.4$ & $-119.9 \pm 11.4$\\
03580725+8141068 & $15.05 \pm 0.04$ & $14.53 \pm 0.06$ & $14.08 \pm 0.06$ & & 035807.14+814106.6 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $-25.3 \pm 1.1$ & $-27.5 \pm 8.4$\\
03580791+1432403 & $15.33 \pm 0.05$ & $14.66 \pm 0.06$ & $14.33 \pm 0.09$ & & 035807.91+143239.8 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $-4.1 \pm 7.0$ & $-39.4 \pm 7.4$\\
03580813-3918309 & $13.25 \pm 0.02$ & $12.63 \pm 0.03$ & $12.32 \pm 0.02$ & & 035808.09-391830.7 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $-46.0 \pm 5.4$ & $14.2 \pm 6.7$\\
03581111-3103263 & $13.45 \pm 0.02$ & $12.92 \pm 0.02$ & $12.64 \pm 0.03$ & & 035811.17-310326.2 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $59.9 \pm 5.5$ & $6.3 \pm 6.9$\\
03581123+1112335 & $13.84 \pm 0.03$ & $13.25 \pm 0.04$ & $12.97 \pm 0.03$ & & 035811.26+111233.2 & $12.77 \pm 0.02$ & $12.54 \pm 0.02$ & & $42.5 \pm 10.2$ & $-31.6 \pm 7.1$\\
03581285-4339270 & $15.03 \pm 0.03$ & $14.41 \pm 0.04$ & $14.06 \pm 0.06$ & & 035812.97-433927.7 & $13.81 \pm 0.02$ & $13.63 \pm 0.03$ & & $128.5 \pm 7.3$ & $-61.4 \pm 8.2$\\
03581373+1228050 & $13.37 \pm 0.02$ & $12.85 \pm 0.03$ & $12.58 \pm 0.03$ & & 035813.70+122804.4 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $-30.3 \pm 6.3$ & $-40.7 \pm 6.4$\\
03581434+1237408 & $11.85 \pm 0.02$ & $11.26 \pm 0.02$ & $10.99 \pm 0.02$ & & 035814.45+123740.8 & $10.80 \pm 0.02$ & $10.61 \pm 0.02$ & & $125.2 \pm 6.6$ & $1.9 \pm 5.5$\\
03581456-3304222 & $16.01 \pm 0.07$ & $15.42 \pm 0.10$ & $15.14 \pm 0.14$ & & 035814.61-330422.2 & $14.95 \pm 0.03$ & $14.70 \pm 0.05$ & & $53.5 \pm 9.5$ & $0.0 \pm 11.8$\\
03581499-4700361 & $14.74 \pm 0.03$ & $14.23 \pm 0.04$ & $13.89 \pm 0.05$ & & 035814.97-470035.6 & $13.73 \pm 0.02$ & $13.55 \pm 0.03$ & & $-25.6 \pm 4.1$ & $47.4 \pm 7.2$\\
03581550+1022124 & $15.15 \pm 0.05$ & $14.54 \pm 0.06$ & $14.24 \pm 0.06$ & & 035815.53+102211.0 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $42.1 \pm 12.6$ & $-128.1 \pm 10.9$\\
03581556-5026345 & $14.69 \pm 0.03$ & $14.10 \pm 0.04$ & $13.75 \pm 0.05$ & & 035815.66-502633.0 & $13.56 \pm 0.02$ & $13.34 \pm 0.03$ & & $89.1 \pm 5.7$ & $135.3 \pm 9.5$\\
03581885-5027375 & $13.24 \pm 0.03$ & $12.69 \pm 0.03$ & $12.40 \pm 0.03$ & & 035818.95-502736.1 & $12.17 \pm 0.02$ & $11.95 \pm 0.02$ & & $87.0 \pm 5.4$ & $128.3 \pm 9.0$\\
03582082+3237195 & $14.25 \pm 0.02$ & $13.61 \pm 0.03$ & $13.32 \pm 0.03$ & & 035820.78+323719.4 & $13.11 \pm 0.02$ & $12.87 \pm 0.03$ & & $-44.3 \pm 4.9$ & $-10.7 \pm 6.9$\\
03582140+0731431 & $14.78 \pm 0.04$ & $14.23 \pm 0.07$ & $13.96 \pm 0.05$ & & 035821.43+073142.7 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $37.0 \pm 8.4$ & $-35.8 \pm 8.5$\\
03582142-3711231 & $14.84 \pm 0.04$ & $14.21 \pm 0.04$ & $13.83 \pm 0.05$ & & 035821.45-371122.7 & $13.67 \pm 0.02$ & $13.42 \pm 0.03$ & & $35.7 \pm 5.3$ & $41.7 \pm 7.4$\\
03582255-4116060 & $15.85 \pm 0.09$ & $14.61 \pm 0.06$ & $13.84 \pm 0.05$ & & 035822.61-411604.9 & $12.91 \pm 0.02$ & $12.47 \pm 0.02$ & & $66.6 \pm 5.7$ & $102.3 \pm 8.3$\\
03582910+0632138 & $13.66 \pm 0.02$ & $13.08 \pm 0.03$ & $12.78 \pm 0.03$ & & 035829.10+063213.3 & $12.57 \pm 0.02$ & $12.37 \pm 0.03$ & & $0.6 \pm 13.0$ & $-51.5 \pm 7.1$\\
03582950+3218121 & $16.47 \pm 0.11$ & $15.80 \pm 0.14$ & $15.44 \pm 0.16$ & & 035830.56+321800.6 & $14.85 \pm 0.05$ & $14.53 \pm 0.07$ & & $1091.7 \pm 28.6$ & $-935.1 \pm 27.6$\\
03582996+1221243 & $15.13 \pm 0.05$ & $14.60 \pm 0.06$ & $14.25 \pm 0.08$ & & 035829.92+122123.8 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $-43.1 \pm 7.0$ & $-37.9 \pm 7.9$\\
03583103-0046191 & $12.20 \pm 0.02$ & $11.61 \pm 0.02$ & $11.33 \pm 0.02$ & & 035831.05-004619.8 & $11.14 \pm 0.02$ & $10.94 \pm 0.02$ & & $30.4 \pm 7.0$ & $-64.8 \pm 7.7$\\
03583418+3217355 & $14.75 \pm 0.03$ & $14.13 \pm 0.04$ & $13.74 \pm 0.04$ & & 035834.20+321734.9 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $23.5 \pm 5.2$ & $-48.4 \pm 6.7$\\
03583699+1448090 & $15.58 \pm 0.06$ & $14.93 \pm 0.07$ & $14.63 \pm 0.10$ & & 035836.99+144808.5 & $14.39 \pm 0.03$ & $14.15 \pm 0.05$ & & $1.7 \pm 8.4$ & $-45.2 \pm 7.8$\\
03583776-0412041 & $15.98 \pm 0.07$ & $15.23 \pm 0.08$ & $14.92 \pm 0.12$ & & 035837.81-041204.5 & $14.76 \pm 0.03$ & $14.57 \pm 0.05$ & & $65.3 \pm 10.2$ & $-27.4 \pm 9.5$\\
03583904-3702019 & $14.29 \pm 0.03$ & $13.77 \pm 0.03$ & $13.46 \pm 0.04$ & & 035839.03-370203.1 & $13.19 \pm 0.02$ & $12.96 \pm 0.02$ & & $-15.0 \pm 4.9$ & $-108.6 \pm 8.6$\\
03583964+0932010 & $16.19 \pm 0.10$ & $15.39 \pm 0.10$ & $15.00 \pm 0.10$ & & 035839.67+093201.5 & $14.83 \pm 0.03$ & $14.60 \pm 0.06$ & & $36.8 \pm 10.7$ & $46.9 \pm 11.8$\\
03584110-4636157 & $15.87 \pm 0.05$ & $15.24 \pm 0.08$ & $14.92 \pm 0.12$ & & 035841.10-463615.1 & $14.72 \pm 0.03$ & $14.52 \pm 0.04$ & & $-7.9 \pm 5.0$ & $51.2 \pm 8.6$\\
03584137+3226113 & $15.00 \pm 0.03$ & $14.40 \pm 0.04$ & $14.06 \pm 0.06$ & & 035841.42+322610.6 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $51.2 \pm 5.2$ & $-50.5 \pm 6.6$\\
03584293+1039396 & $15.81 \pm 0.07$ & $14.72 \pm 0.06$ & $14.05 \pm 0.05$ & & 035843.03+103939.5 & $13.45 \pm 0.03$ & $13.06 \pm 0.03$ & & $147.2 \pm 10.3$ & $-16.8 \pm 7.5$\\
03584340+7826233 & $13.25 \pm 0.02$ & $12.63 \pm 0.03$ & $12.35 \pm 0.03$ & & 035843.37+782624.1 & $12.16 \pm 0.02$ & $11.98 \pm 0.02$ & & $-7.5 \pm 0.9$ & $82.2 \pm 8.7$\\
03584348-4218388 & $14.91 \pm 0.04$ & $14.36 \pm 0.03$ & $14.08 \pm 0.06$ & & 035843.49-421839.6 & $13.91 \pm 0.02$ & $13.70 \pm 0.03$ & & $8.7 \pm 4.8$ & $-68.9 \pm 7.6$\\
03584607+0451587 & $13.25 \pm 0.02$ & $12.68 \pm 0.03$ & $12.41 \pm 0.03$ & & 035846.03+045159.9 & $12.22 \pm 0.02$ & $12.00 \pm 0.02$ & & $-62.5 \pm 7.2$ & $116.9 \pm 13.5$\\
03584878+7501273 & $14.15 \pm 0.03$ & $13.63 \pm 0.04$ & $13.26 \pm 0.04$ & & 035849.04+750126.1 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $89.2 \pm 2.4$ & $-104.9 \pm 8.4$\\
03585008+1032083 & $15.09 \pm 0.04$ & $14.50 \pm 0.06$ & $14.23 \pm 0.06$ & & 035850.12+103207.8 & $13.90 \pm 0.03$ & $13.66 \pm 0.03$ & & $52.9 \pm 9.3$ & $-45.9 \pm 7.9$\\
03585207-8316552 & $14.32 \pm 0.04$ & $13.69 \pm 0.04$ & $13.43 \pm 0.05$ & & 035852.18-831654.6 & $13.21 \pm 0.02$ & $13.00 \pm 0.02$ & & $18.5 \pm 0.7$ & $60.2 \pm 8.9$\\
03585326-3814488 & $14.65 \pm 0.04$ & $14.00 \pm 0.04$ & $13.73 \pm 0.04$ & & 035853.26-381448.0 & $13.48 \pm 0.02$ & $13.24 \pm 0.03$ & & $-7.6 \pm 4.9$ & $72.9 \pm 7.8$\\
03585384+0849574 & $14.58 \pm 0.03$ & $13.94 \pm 0.04$ & $13.60 \pm 0.04$ & & 035853.83+084956.8 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $-15.3 \pm 8.2$ & $-58.7 \pm 7.7$\\
03585519-2912526 & $13.87 \pm 0.03$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 035855.20-291253.1 & $12.83 \pm 0.02$ & $12.61 \pm 0.02$ & & $5.1 \pm 5.2$ & $-43.0 \pm 6.4$\\
03585546-6640224 & $15.84 \pm 0.08$ & $15.28 \pm 0.10$ & $14.82 \pm 0.12$ & & 035855.41-664022.6 & $14.67 \pm 0.03$ & $14.47 \pm 0.03$ & & $-24.4 \pm 2.2$ & $-17.7 \pm 8.9$\\
03585551+7612385 & $14.31 \pm 0.03$ & $13.69 \pm 0.04$ & $13.42 \pm 0.04$ & & 035855.54+761238.0 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $11.6 \pm 1.1$ & $-45.0 \pm 6.7$\\
03585582-3848517 & $14.93 \pm 0.04$ & $14.31 \pm 0.04$ & $13.98 \pm 0.06$ & & 035855.85-384851.7 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $41.0 \pm 5.3$ & $-3.0 \pm 7.2$\\
03585609-3241338 & $14.49 \pm 0.03$ & $13.91 \pm 0.03$ & $13.56 \pm 0.04$ & & 035856.15-324135.4 & $13.39 \pm 0.02$ & $13.14 \pm 0.03$ & & $65.6 \pm 5.7$ & $-141.3 \pm 8.8$\\
03585681+1457087 & $15.88 \pm 0.08$ & $15.37 \pm 0.11$ & $15.07 \pm 0.16$ & & 035856.88+145706.9 & $14.74 \pm 0.03$ & $14.29 \pm 0.05$ & & $77.9 \pm 8.9$ & $-140.3 \pm 15.1$\\
03585725+0705064 & $15.01 \pm 0.03$ & $14.30 \pm 0.05$ & $14.00 \pm 0.05$ & & 035857.29+070505.7 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $56.6 \pm 9.4$ & $-75.5 \pm 8.8$\\
03585778+0332117 & $16.02 \pm 0.10$ & $15.23 \pm 0.12$ & $14.94 \pm 0.16$ & & 035857.73+033211.6 & $14.76 \pm 0.04$ & $14.53 \pm 0.06$ & & $-69.8 \pm 14.1$ & $-12.8 \pm 14.3$\\
03585805-2637073 & $13.17 \pm 0.02$ & $12.66 \pm 0.03$ & $12.37 \pm 0.03$ & & 035858.02-263707.7 & $12.20 \pm 0.02$ & $12.03 \pm 0.02$ & & $-32.3 \pm 5.4$ & $-41.2 \pm 6.4$\\
03585913-5549368 & $14.79 \pm 0.04$ & $14.15 \pm 0.04$ & $13.74 \pm 0.05$ & & 035859.19-554937.0 & $13.53 \pm 0.02$ & $13.31 \pm 0.03$ & & $45.5 \pm 3.6$ & $-18.7 \pm 6.9$\\
03590106-1912048 & $14.56 \pm 0.03$ & $13.96 \pm 0.04$ & $13.65 \pm 0.04$ & & 035901.07-191205.1 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $21.6 \pm 6.8$ & $-27.4 \pm 6.7$\\
03590197+1235263 & $13.37 \pm 0.02$ & $12.75 \pm 0.02$ & $12.48 \pm 0.02$ & & 035901.96+123525.9 & $12.26 \pm 0.02$ & $12.05 \pm 0.03$ & & $-12.4 \pm 6.3$ & $-30.8 \pm 6.5$\\
03590787+7538133 & $13.76 \pm 0.02$ & $13.18 \pm 0.02$ & $12.84 \pm 0.03$ & & 035907.68+753812.9 & $12.62 \pm 0.02$ & $12.39 \pm 0.02$ & & $-64.8 \pm 1.8$ & $-38.3 \pm 7.2$\\
03591015+0703050 & $14.07 \pm 0.03$ & $13.45 \pm 0.04$ & $13.16 \pm 0.04$ & & 035910.20+070304.6 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $71.9 \pm 8.0$ & $-41.9 \pm 7.8$\\
03591018+0917023 & $12.49 \pm 0.02$ & $11.88 \pm 0.02$ & $11.59 \pm 0.03$ & & 035910.27+091702.2 & $11.38 \pm 0.02$ & $11.19 \pm 0.02$ & & $146.1 \pm 8.2$ & $-7.4 \pm 7.3$\\
03591071+1025169 & $13.45 \pm 0.02$ & $12.90 \pm 0.02$ & $12.63 \pm 0.02$ & & 035910.71+102515.8 & $12.46 \pm 0.02$ & $12.26 \pm 0.03$ & & $-7.9 \pm 8.3$ & $-115.1 \pm 9.8$\\
03591276-4536495 & $15.57 \pm 0.05$ & $15.05 \pm 0.07$ & $14.73 \pm 0.09$ & & 035912.94-453648.7 & $14.47 \pm 0.03$ & $14.20 \pm 0.03$ & & $168.7 \pm 9.1$ & $67.4 \pm 8.7$\\
03591277+1219065 & $14.12 \pm 0.02$ & $13.55 \pm 0.03$ & $13.25 \pm 0.04$ & & 035912.83+121906.2 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $73.3 \pm 6.0$ & $-21.2 \pm 6.0$\\
03591478-3915529 & $13.65 \pm 0.03$ & $13.06 \pm 0.03$ & $12.77 \pm 0.03$ & & 035914.76-391553.3 & $12.59 \pm 0.02$ & $12.36 \pm 0.02$ & & $-29.2 \pm 4.9$ & $-37.5 \pm 7.0$\\
03591602-2827135 & $15.35 \pm 0.05$ & $14.77 \pm 0.07$ & $14.40 \pm 0.08$ & & 035916.04-282713.9 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $29.8 \pm 6.1$ & $-32.9 \pm 7.2$\\
03591640-5241127 & $14.82 \pm 0.04$ & $14.24 \pm 0.04$ & $13.92 \pm 0.05$ & & 035916.38-524112.3 & $13.74 \pm 0.02$ & $13.50 \pm 0.03$ & & $-15.0 \pm 3.6$ & $33.4 \pm 7.1$\\
03591880-4601577 & $14.40 \pm 0.03$ & $13.90 \pm 0.03$ & $13.57 \pm 0.04$ & & 035918.82-460158.8 & $13.34 \pm 0.02$ & $13.16 \pm 0.02$ & & $17.2 \pm 4.0$ & $-102.9 \pm 8.3$\\
03591893+1037375 & $12.09 \pm 0.02$ & $11.47 \pm 0.03$ & $11.20 \pm 0.02$ & & 035918.97+103735.8 & $11.03 \pm 0.02$ & $10.86 \pm 0.02$ & & $62.3 \pm 8.2$ & $-173.4 \pm 10.2$\\
03591927-2018002 & $14.46 \pm 0.04$ & $13.91 \pm 0.04$ & $13.60 \pm 0.05$ & & 035919.29-201800.7 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $26.0 \pm 6.8$ & $-46.4 \pm 7.0$\\
03591975-7014304 & $14.09 \pm 0.03$ & $13.54 \pm 0.03$ & $13.20 \pm 0.04$ & & 035919.84-701429.9 & $13.05 \pm 0.02$ & $12.83 \pm 0.02$ & & $37.6 \pm 1.5$ & $38.9 \pm 7.6$\\
03592053+1346007 & $13.81 \pm 0.02$ & $13.22 \pm 0.03$ & $12.89 \pm 0.03$ & & 035920.46+134601.4 & $12.72 \pm 0.02$ & $12.51 \pm 0.03$ & & $-81.8 \pm 7.8$ & $56.0 \pm 6.0$\\
03592071-4943256 & $13.67 \pm 0.03$ & $13.09 \pm 0.02$ & $12.79 \pm 0.04$ & & 035920.94-494324.8 & $12.58 \pm 0.02$ & $12.37 \pm 0.02$ & & $213.7 \pm 10.8$ & $77.8 \pm 7.7$\\
03592181-5623014 & $13.57 \pm 0.03$ & $12.99 \pm 0.03$ & $12.67 \pm 0.03$ & & 035921.79-562302.0 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $-11.2 \pm 2.9$ & $-55.2 \pm 7.1$\\
03592503-3801295 & $13.84 \pm 0.03$ & $13.23 \pm 0.02$ & $12.95 \pm 0.04$ & & 035925.01-380129.8 & $12.75 \pm 0.02$ & $12.58 \pm 0.02$ & & $-29.1 \pm 5.3$ & $-23.3 \pm 7.7$\\
03592613-2734172 & $14.40 \pm 0.04$ & $13.81 \pm 0.03$ & $13.48 \pm 0.04$ & & 035926.15-273417.7 & $13.32 \pm 0.03$ & $13.14 \pm 0.03$ & & $25.0 \pm 5.5$ & $-39.8 \pm 8.1$\\
03592649-5010398 & $15.03 \pm 0.04$ & $14.45 \pm 0.05$ & $14.17 \pm 0.06$ & & 035926.55-501038.9 & $13.95 \pm 0.02$ & $13.75 \pm 0.03$ & & $52.7 \pm 4.6$ & $82.9 \pm 8.1$\\
03592775-3336021 & $12.94 \pm 0.02$ & $12.35 \pm 0.02$ & $12.07 \pm 0.02$ & & 035927.84-333601.9 & $11.89 \pm 0.02$ & $11.67 \pm 0.02$ & & $103.4 \pm 6.7$ & $16.2 \pm 6.1$\\
03592864-5253422 & $13.26 \pm 0.03$ & $12.63 \pm 0.02$ & $12.34 \pm 0.03$ & & 035928.68-525341.4 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $30.5 \pm 3.3$ & $79.5 \pm 7.6$\\
03593077-3746369 & $15.67 \pm 0.06$ & $15.03 \pm 0.09$ & $14.69 \pm 0.09$ & & 035930.69-374636.6 & $14.36 \pm 0.03$ & $14.17 \pm 0.04$ & & $-92.8 \pm 7.7$ & $30.9 \pm 9.2$\\
03593250-3000070 & $12.44 \pm 0.02$ & $11.90 \pm 0.02$ & $11.61 \pm 0.02$ & & 035932.57-300006.0 & $11.40 \pm 0.02$ & $11.21 \pm 0.02$ & & $74.9 \pm 6.8$ & $86.2 \pm 7.2$\\
03593591+1424177 & $16.38 \pm 0.14$ & $15.67 \pm 0.15$ & $15.30 \pm 0.20$ & & 035935.98+142417.1 & $14.43 \pm 0.03$ & $14.13 \pm 0.05$ & & $88.6 \pm 18.0$ & $-48.4 \pm 21.3$\\
03593669+1248486 & $16.07 \pm 0.09$ & $15.51 \pm 0.12$ & $14.93 \pm 0.15$ & & 035936.81+124847.0 & $14.67 \pm 0.03$ & $14.30 \pm 0.05$ & & $136.3 \pm 14.4$ & $-126.2 \pm 15.8$\\
03593748-1539472 & $12.84 \pm 0.03$ & $12.27 \pm 0.02$ & $11.96 \pm 0.02$ & & 035937.67-153946.8 & $11.77 \pm 0.02$ & $11.55 \pm 0.02$ & & $254.1 \pm 9.2$ & $41.7 \pm 6.9$\\
03594472+0337362 & $15.14 \pm 0.07$ & $14.60 \pm 0.08$ & $14.33 \pm 0.11$ & & 035944.75+033736.2 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $49.7 \pm 9.6$ & $-5.3 \pm 9.6$\\
03594645-3256028 & $14.32 \pm 0.03$ & $13.77 \pm 0.03$ & $13.49 \pm 0.04$ & & 035946.49-325602.4 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $40.3 \pm 5.1$ & $39.0 \pm 6.5$\\
03594685-7620296 & $13.56 \pm 0.03$ & $12.93 \pm 0.03$ & $12.63 \pm 0.03$ & & 035946.68-762028.3 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $-54.4 \pm 1.6$ & $125.3 \pm 8.2$\\
03594711+0037004 & $14.09 \pm 0.03$ & $13.45 \pm 0.03$ & $13.13 \pm 0.04$ & & 035947.15+003700.6 & $12.96 \pm 0.02$ & $12.74 \pm 0.03$ & & $66.7 \pm 9.1$ & $22.0 \pm 10.6$\\
03594733+1119331 & $14.66 \pm 0.03$ & $14.05 \pm 0.03$ & $13.77 \pm 0.05$ & & 035947.35+111932.7 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $37.0 \pm 8.0$ & $-38.9 \pm 9.9$\\
03594823+7935473 & $14.41 \pm 0.03$ & $13.87 \pm 0.04$ & $13.50 \pm 0.04$ & & 035948.62+793546.0 & $13.33 \pm 0.03$ & $13.16 \pm 0.03$ & & $109.6 \pm 3.1$ & $-138.5 \pm 9.4$\\
03594906-6333168 & $12.82 \pm 0.02$ & $12.21 \pm 0.02$ & $11.88 \pm 0.02$ & & 035949.20-633315.3 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $86.1 \pm 2.8$ & $138.1 \pm 8.1$\\
03594913+1043592 & $15.37 \pm 0.06$ & $14.78 \pm 0.08$ & $14.38 \pm 0.08$ & & 035949.14+104358.5 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $13.8 \pm 10.0$ & $-69.3 \pm 11.3$\\
03594956-2156120 & $14.65 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.05$ & & 035949.56-215612.5 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $-5.4 \pm 6.1$ & $-46.0 \pm 6.9$\\
03595435-7327123 & $13.77 \pm 0.03$ & $13.17 \pm 0.03$ & $12.87 \pm 0.03$ & & 035954.49-732711.2 & $12.70 \pm 0.02$ & $12.49 \pm 0.02$ & & $56.2 \pm 1.8$ & $103.8 \pm 7.3$\\
03595530-4346341 & $14.02 \pm 0.03$ & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & 035955.32-434634.7 & $12.92 \pm 0.02$ & $12.71 \pm 0.02$ & & $17.4 \pm 4.1$ & $-56.7 \pm 7.1$\\
03595551-4849014 & $14.29 \pm 0.02$ & $13.72 \pm 0.02$ & $13.44 \pm 0.04$ & & 035955.56-484901.9 & $13.26 \pm 0.02$ & $13.02 \pm 0.02$ & & $47.5 \pm 4.3$ & $-45.9 \pm 7.2$\\
03595561+0032364 & $16.33 \pm 0.14$ & $15.55 \pm 0.15$ & $14.90 \pm 0.14$ & & 035955.67+003236.9 & $14.34 \pm 0.03$ & $13.95 \pm 0.04$ & & $96.1 \pm 16.9$ & $56.0 \pm 20.4$\\
03595656-5959234 & $15.28 \pm 0.05$ & $14.73 \pm 0.08$ & $14.38 \pm 0.10$ & & 035956.61-595923.1 & $14.15 \pm 0.02$ & $13.92 \pm 0.03$ & & $40.6 \pm 3.2$ & $26.2 \pm 11.2$\\
04000164-4250200 & $14.90 \pm 0.03$ & $14.26 \pm 0.04$ & $13.95 \pm 0.05$ & & 040001.68-425020.3 & $13.73 \pm 0.02$ & $13.54 \pm 0.03$ & & $46.9 \pm 4.8$ & $-25.7 \pm 7.6$\\
04000246-3758118 & $14.34 \pm 0.03$ & $13.75 \pm 0.04$ & $13.41 \pm 0.04$ & & 040002.44-375812.2 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $-17.7 \pm 5.6$ & $-39.4 \pm 7.0$\\
04000277-2728429 & $13.47 \pm 0.03$ & $12.90 \pm 0.02$ & $12.62 \pm 0.03$ & & 040002.77-272844.2 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $-2.8 \pm 5.2$ & $-107.3 \pm 7.4$\\
04000388-5440072 & $15.39 \pm 0.05$ & $14.86 \pm 0.07$ & $14.55 \pm 0.09$ & & 040004.25-544005.4 & $14.38 \pm 0.03$ & $14.09 \pm 0.03$ & & $292.2 \pm 14.0$ & $162.4 \pm 11.0$\\
04000484-3350009 & $14.59 \pm 0.03$ & $13.97 \pm 0.05$ & $13.63 \pm 0.05$ & & 040004.83-335001.5 & $13.43 \pm 0.03$ & $13.19 \pm 0.03$ & & $-8.1 \pm 5.3$ & $-56.1 \pm 6.9$\\
04000545+0313258 & $14.96 \pm 0.04$ & $14.36 \pm 0.06$ & $14.01 \pm 0.07$ & & 040005.45+031325.3 & $13.83 \pm 0.03$ & $13.63 \pm 0.04$ & & $6.0 \pm 10.3$ & $-44.1 \pm 8.0$\\
04000952-2957180 & $13.96 \pm 0.02$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 040009.53-295717.6 & $12.86 \pm 0.02$ & $12.68 \pm 0.02$ & & $9.3 \pm 6.8$ & $39.2 \pm 7.9$\\
04000975-4146205 & $14.03 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 040009.82-414620.2 & $12.99 \pm 0.02$ & $12.81 \pm 0.02$ & & $62.4 \pm 5.8$ & $26.5 \pm 7.5$\\
04001128+0655179 & $13.57 \pm 0.02$ & $12.98 \pm 0.03$ & $12.70 \pm 0.03$ & & 040011.32+065518.3 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $50.0 \pm 8.7$ & $31.3 \pm 8.7$\\
04001283+1206228 & $12.08 \pm 0.02$ & $11.52 \pm 0.02$ & $11.23 \pm 0.02$ & & 040012.75+120622.5 & $11.03 \pm 0.02$ & $10.81 \pm 0.02$ & & $-92.4 \pm 5.8$ & $-26.3 \pm 10.7$\\
04001322+1409487 & $13.31 \pm 0.02$ & $12.71 \pm 0.02$ & $12.44 \pm 0.02$ & & 040013.28+140948.3 & $12.26 \pm 0.02$ & $12.05 \pm 0.02$ & & $73.6 \pm 7.0$ & $-25.3 \pm 6.4$\\
04001614-6028285 & $15.55 \pm 0.07$ & $15.04 \pm 0.09$ & $14.61 \pm 0.11$ & & 040016.42-602828.4 & $14.35 \pm 0.03$ & $14.10 \pm 0.03$ & & $197.7 \pm 5.4$ & $8.8 \pm 9.5$\\
04002021-5914219 & $14.05 \pm 0.03$ & $13.50 \pm 0.03$ & $13.21 \pm 0.04$ & & 040020.30-591421.4 & $12.98 \pm 0.02$ & $12.76 \pm 0.02$ & & $58.1 \pm 2.8$ & $43.6 \pm 6.7$\\
04002293+1246455 & $15.54 \pm 0.07$ & $14.86 \pm 0.08$ & $14.54 \pm 0.11$ & & 040022.96+124645.4 & $14.33 \pm 0.03$ & $14.09 \pm 0.05$ & & $40.5 \pm 7.9$ & $-7.4 \pm 8.2$\\
04002529-4654440 & $14.10 \pm 0.03$ & $13.54 \pm 0.03$ & $13.20 \pm 0.03$ & & 040025.42-465442.9 & $12.99 \pm 0.02$ & $12.78 \pm 0.02$ & & $128.5 \pm 7.0$ & $98.9 \pm 8.0$\\
04002575+3225408 & $16.48 \pm 0.12$ & $15.89 \pm 0.15$ & $15.19 \pm 0.15$ & & 040025.73+322542.0 & $14.30 \pm 0.03$ & $14.03 \pm 0.05$ & & $-23.8 \pm 12.4$ & $100.3 \pm 17.3$\\
04003490-3059263 & $15.24 \pm 0.05$ & $14.62 \pm 0.06$ & $14.33 \pm 0.08$ & & 040034.97-305926.0 & $14.14 \pm 0.03$ & $13.92 \pm 0.04$ & & $74.6 \pm 6.5$ & $21.9 \pm 7.8$\\
04003591-2004473 & $15.19 \pm 0.05$ & $14.68 \pm 0.06$ & $14.22 \pm 0.07$ & & 040035.94-200447.8 & $14.05 \pm 0.03$ & $13.78 \pm 0.03$ & & $41.8 \pm 7.8$ & $-35.9 \pm 7.2$\\
04004060+1307253 & $15.57 \pm 0.06$ & $15.06 \pm 0.09$ & $14.73 \pm 0.12$ & & 040040.64+130725.2 & $14.45 \pm 0.03$ & $14.27 \pm 0.05$ & & $54.5 \pm 7.6$ & $-8.1 \pm 7.9$\\
04004158-7708375 & $12.23 \pm 0.02$ & $11.67 \pm 0.02$ & $11.36 \pm 0.02$ & & 040042.01-770836.3 & $11.18 \pm 0.02$ & $10.98 \pm 0.02$ & & $133.1 \pm 3.3$ & $114.1 \pm 7.9$\\
04004493+1354227 & $10.26 \pm 0.02$ & $9.61 \pm 0.02$ & $9.34 \pm 0.01$ & & 040045.04+135422.6 & $9.18 \pm 0.02$ & $9.01 \pm 0.02$ & & $124.5 \pm 6.5$ & $-12.2 \pm 6.2$\\
04004867+1221581 & $14.95 \pm 0.04$ & $14.25 \pm 0.05$ & $13.90 \pm 0.05$ & & 040048.72+122157.5 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $53.3 \pm 6.8$ & $-48.9 \pm 9.0$\\
04004927+0833140 & $15.03 \pm 0.04$ & $14.49 \pm 0.06$ & $14.22 \pm 0.06$ & & 040049.28+083313.5 & $14.03 \pm 0.03$ & $13.86 \pm 0.04$ & & $16.6 \pm 8.8$ & $-49.8 \pm 9.0$\\
04004946+0917246 & $16.04 \pm 0.08$ & $15.09 \pm 0.09$ & $14.81 \pm 0.09$ & & 040049.50+091724.3 & $14.64 \pm 0.03$ & $14.44 \pm 0.06$ & & $52.2 \pm 10.5$ & $-24.0 \pm 10.1$\\
04005060+1118015 & $15.13 \pm 0.05$ & $14.57 \pm 0.07$ & $14.24 \pm 0.06$ & & 040050.65+111802.0 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $71.4 \pm 8.7$ & $43.4 \pm 11.2$\\
04005268-4816246 & $15.10 \pm 0.05$ & $14.42 \pm 0.07$ & $14.12 \pm 0.07$ & & 040052.70-481624.9 & $13.94 \pm 0.02$ & $13.74 \pm 0.03$ & & $16.6 \pm 4.2$ & $-34.0 \pm 7.3$\\
04005364+0936503 & $15.14 \pm 0.06$ & $14.51 \pm 0.09$ & $14.09 \pm 0.07$ & & 040053.57+093650.0 & $13.35 \pm 0.03$ & $13.10 \pm 0.03$ & & $-97.7 \pm 8.5$ & $-22.7 \pm 8.3$\\
04005505-3044128 & $14.48 \pm 0.03$ & $13.83 \pm 0.04$ & $13.48 \pm 0.04$ & & 040055.09-304412.8 & $13.20 \pm 0.02$ & $12.93 \pm 0.03$ & & $34.7 \pm 5.2$ & $-1.0 \pm 7.2$\\
04005665-1037048 & $14.37 \pm 0.03$ & $13.76 \pm 0.02$ & $13.40 \pm 0.03$ & & 040056.74-103704.4 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $107.1 \pm 7.0$ & $30.9 \pm 8.1$\\
04005756-5741107 & $14.65 \pm 0.03$ & $13.99 \pm 0.04$ & $13.72 \pm 0.04$ & & 040057.64-574110.6 & $13.56 \pm 0.02$ & $13.35 \pm 0.03$ & & $62.2 \pm 4.0$ & $14.2 \pm 7.7$\\
04005865+0151060 & $16.42 \pm 0.15$ & $15.47 \pm 0.14$ & $14.82 \pm 0.14$ & & 040058.61+015104.7 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $-62.2 \pm 14.1$ & $-120.8 \pm 18.7$\\
04005958-5641583 & $14.73 \pm 0.04$ & $14.21 \pm 0.05$ & $13.82 \pm 0.05$ & & 040059.60-564157.7 & $13.59 \pm 0.02$ & $13.33 \pm 0.03$ & & $17.2 \pm 3.1$ & $50.7 \pm 7.3$\\
04005970+1334421 & $15.89 \pm 0.08$ & $15.18 \pm 0.10$ & $14.70 \pm 0.12$ & & 040059.72+133442.6 & $14.52 \pm 0.03$ & $14.28 \pm 0.05$ & & $21.2 \pm 8.7$ & $41.5 \pm 8.6$\\
04005982-4400576 & $15.38 \pm 0.05$ & $14.87 \pm 0.07$ & $14.48 \pm 0.07$ & & 040059.87-440057.5 & $14.26 \pm 0.03$ & $14.06 \pm 0.03$ & & $49.5 \pm 5.0$ & $8.4 \pm 7.1$\\
04010103-3429355 & $13.70 \pm 0.02$ & $13.14 \pm 0.03$ & $12.85 \pm 0.03$ & & 040101.00-342934.6 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $-30.9 \pm 4.8$ & $75.8 \pm 7.0$\\
04010191+0954274 & $13.81 \pm 0.02$ & $13.22 \pm 0.04$ & $12.92 \pm 0.03$ & & 040101.86+095426.6 & $12.60 \pm 0.02$ & $12.43 \pm 0.03$ & & $-74.5 \pm 8.1$ & $-71.9 \pm 7.3$\\
04010428+0334311 & $14.01 \pm 0.02$ & $13.33 \pm 0.03$ & $13.03 \pm 0.03$ & & 040104.31+033430.3 & $12.88 \pm 0.03$ & $12.66 \pm 0.03$ & & $34.0 \pm 10.6$ & $-77.7 \pm 17.2$\\
04010484-4419171 & $15.12 \pm 0.04$ & $14.58 \pm 0.05$ & $14.22 \pm 0.07$ & & 040104.90-441916.9 & $14.04 \pm 0.02$ & $13.83 \pm 0.03$ & & $60.8 \pm 5.1$ & $15.8 \pm 7.0$\\
04010647-5441206 & $13.79 \pm 0.03$ & $13.10 \pm 0.03$ & $12.79 \pm 0.04$ & & 040106.44-544120.0 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $-20.5 \pm 3.0$ & $60.5 \pm 7.2$\\
04010694-4523344 & $13.86 \pm 0.03$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 040106.93-452334.9 & $12.82 \pm 0.02$ & $12.63 \pm 0.02$ & & $-4.1 \pm 4.1$ & $-43.5 \pm 6.9$\\
04010835-2731306 & $15.51 \pm 0.06$ & $14.81 \pm 0.06$ & $14.52 \pm 0.10$ & & 040108.37-273130.0 & $14.32 \pm 0.03$ & $14.07 \pm 0.04$ & & $19.4 \pm 6.8$ & $48.2 \pm 7.5$\\
04010928-4327392 & $13.37 \pm 0.02$ & $12.81 \pm 0.02$ & $12.48 \pm 0.02$ & & 040109.24-432739.1 & $12.30 \pm 0.02$ & $12.08 \pm 0.02$ & & $-33.6 \pm 4.2$ & $7.2 \pm 6.5$\\
04011198+1420226 & $14.65 \pm 0.03$ & $13.99 \pm 0.04$ & $13.72 \pm 0.05$ & & 040112.01+142022.5 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $31.1 \pm 6.1$ & $-4.3 \pm 6.3$\\
04011337-6532041 & $15.17 \pm 0.04$ & $14.66 \pm 0.05$ & $14.31 \pm 0.09$ & & 040113.50-653203.5 & $14.09 \pm 0.03$ & $13.85 \pm 0.03$ & & $65.4 \pm 2.4$ & $48.6 \pm 7.9$\\
04011369+0806334 & $15.43 \pm 0.05$ & $14.85 \pm 0.08$ & $14.44 \pm 0.08$ & & 040113.70+080634.0 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $6.0 \pm 9.0$ & $55.4 \pm 8.6$\\
04011522-4512568 & $14.31 \pm 0.03$ & $13.71 \pm 0.03$ & $13.37 \pm 0.04$ & & 040115.26-451256.9 & $13.22 \pm 0.02$ & $13.00 \pm 0.02$ & & $37.0 \pm 4.6$ & $-9.6 \pm 6.8$\\
04011601-7031531 & $14.93 \pm 0.04$ & $14.35 \pm 0.05$ & $14.08 \pm 0.06$ & & 040116.07-703152.9 & $13.91 \pm 0.02$ & $13.67 \pm 0.03$ & & $26.2 \pm 1.4$ & $16.6 \pm 7.0$\\
04011955-2810444 & $12.92 \pm 0.02$ & $12.40 \pm 0.02$ & $12.09 \pm 0.02$ & & 040119.58-281044.7 & $11.93 \pm 0.02$ & $11.74 \pm 0.02$ & & $31.7 \pm 5.2$ & $-24.3 \pm 6.3$\\
04012140-4411269 & $14.09 \pm 0.03$ & $13.51 \pm 0.03$ & $13.18 \pm 0.04$ & & 040121.44-441126.5 & $13.01 \pm 0.02$ & $12.82 \pm 0.02$ & & $32.1 \pm 4.2$ & $34.2 \pm 6.8$\\
04012148-2008248 & $15.29 \pm 0.05$ & $14.78 \pm 0.06$ & $14.46 \pm 0.09$ & & 040121.50-200825.7 & $14.30 \pm 0.03$ & $14.08 \pm 0.04$ & & $16.1 \pm 7.4$ & $-79.0 \pm 8.9$\\
04012225-3032322 & $15.11 \pm 0.05$ & $14.52 \pm 0.06$ & $14.05 \pm 0.06$ & & 040122.25-303234.7 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $5.7 \pm 6.0$ & $-219.6 \pm 9.1$\\
04012317-4734198 & $14.20 \pm 0.02$ & $13.62 \pm 0.03$ & $13.30 \pm 0.03$ & & 040123.19-473420.3 & $13.11 \pm 0.02$ & $12.91 \pm 0.02$ & & $23.9 \pm 3.8$ & $-42.9 \pm 7.0$\\
04012356+0106491 & $10.89 \pm 0.02$ & $10.32 \pm 0.02$ & $10.00 \pm 0.02$ & & 040123.64+010648.7 & $9.83 \pm 0.02$ & $9.64 \pm 0.02$ & & $116.6 \pm 10.0$ & $-37.8 \pm 7.7$\\
04012362+1346204 & $16.22 \pm 0.12$ & $15.68 \pm 0.15$ & $15.28 \pm 0.21$ & & 040123.68+134617.0 & $14.77 \pm 0.03$ & $14.60 \pm 0.06$ & & $64.2 \pm 19.1$ & $-266.7 \pm 23.7$\\
04012405-1116339 & $12.37 \pm 0.03$ & $11.76 \pm 0.02$ & $11.48 \pm 0.02$ & & 040124.04-111634.3 & $11.31 \pm 0.02$ & $11.14 \pm 0.02$ & & $-16.7 \pm 6.1$ & $-42.3 \pm 6.9$\\
04012485-1333551 & $15.11 \pm 0.04$ & $14.57 \pm 0.06$ & $14.28 \pm 0.06$ & & 040124.84-133355.8 & $14.05 \pm 0.03$ & $13.76 \pm 0.03$ & & $-10.3 \pm 7.5$ & $-71.1 \pm 9.6$\\
04012569-5853248 & $15.96 \pm 0.09$ & $15.35 \pm 0.09$ & $15.04 \pm 0.14$ & & 040125.76-585325.3 & $14.67 \pm 0.03$ & $14.44 \pm 0.04$ & & $45.4 \pm 3.3$ & $-41.6 \pm 8.2$\\
04012644-3815568 & $15.01 \pm 0.04$ & $14.39 \pm 0.04$ & $14.12 \pm 0.05$ & & 040126.48-381557.2 & $13.87 \pm 0.02$ & $13.70 \pm 0.03$ & & $43.3 \pm 5.2$ & $-28.8 \pm 7.0$\\
04012703+0150367 & $15.94 \pm 0.09$ & $15.21 \pm 0.10$ & $14.87 \pm 0.14$ & & 040127.04+015035.9 & $14.60 \pm 0.03$ & $14.32 \pm 0.05$ & & $24.2 \pm 13.4$ & $-76.1 \pm 12.0$\\
04012737-5007509 & $15.75 \pm 0.09$ & $15.10 \pm 0.10$ & $14.79 \pm 0.14$ & & 040127.44-500750.4 & $14.59 \pm 0.03$ & $14.33 \pm 0.03$ & & $60.4 \pm 5.3$ & $46.4 \pm 9.6$\\
04012789-7907471 & $14.72 \pm 0.05$ & $14.19 \pm 0.05$ & $13.89 \pm 0.07$ & & 040128.05-790746.4 & $13.73 \pm 0.02$ & $13.56 \pm 0.03$ & & $45.2 \pm 1.4$ & $62.8 \pm 10.7$\\
04012839-5915009 & $13.64 \pm 0.02$ & $13.07 \pm 0.03$ & $12.73 \pm 0.03$ & & 040128.47-591500.2 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $50.5 \pm 2.6$ & $65.5 \pm 7.5$\\
04012977-4050448 & $14.53 \pm 0.03$ & $13.72 \pm 0.03$ & $13.18 \pm 0.03$ & & 040129.75-405045.8 & $12.84 \pm 0.02$ & $12.52 \pm 0.02$ & & $-24.7 \pm 4.8$ & $-84.1 \pm 8.3$\\
04013129-7710318 & $14.27 \pm 0.03$ & $13.73 \pm 0.04$ & $13.42 \pm 0.04$ & & 040131.59-771032.8 & $13.15 \pm 0.02$ & $12.92 \pm 0.02$ & & $86.9 \pm 2.0$ & $-84.3 \pm 6.5$\\
04013187+0457068 & $15.39 \pm 0.06$ & $14.84 \pm 0.07$ & $14.55 \pm 0.10$ & & 040131.89+045706.3 & $14.39 \pm 0.03$ & $14.10 \pm 0.04$ & & $29.9 \pm 14.1$ & $-57.7 \pm 10.2$\\
04013227+0956529 & $15.72 \pm 0.07$ & $15.03 \pm 0.08$ & $14.74 \pm 0.08$ & & 040132.29+095652.4 & $14.44 \pm 0.03$ & $14.20 \pm 0.05$ & & $36.5 \pm 9.0$ & $-50.3 \pm 8.7$\\
04013329+0555551 & $12.57 \pm 0.02$ & $12.00 \pm 0.03$ & $11.71 \pm 0.02$ & & 040133.32+055554.7 & $11.51 \pm 0.02$ & $11.31 \pm 0.02$ & & $42.2 \pm 7.0$ & $-43.9 \pm 9.4$\\
04013445+0741556 & $16.28 \pm 0.10$ & $15.28 \pm 0.10$ & $14.90 \pm 0.09$ & & 040134.44+074154.4 & $14.67 \pm 0.03$ & $14.50 \pm 0.06$ & & $-16.9 \pm 10.5$ & $-114.7 \pm 11.1$\\
04013796+1227178 & $13.56 \pm 0.02$ & $12.90 \pm 0.03$ & $12.63 \pm 0.03$ & & 040138.01+122717.5 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $54.1 \pm 7.7$ & $-20.6 \pm 5.7$\\
04013837-4305452 & $11.66 \pm 0.02$ & $11.15 \pm 0.02$ & $10.85 \pm 0.02$ & & 040138.41-430545.1 & $10.64 \pm 0.02$ & $10.46 \pm 0.02$ & & $38.4 \pm 4.2$ & $4.0 \pm 6.4$\\
04013867+1219107 & $16.42 \pm 0.14$ & $15.39 \pm 0.14$ & $14.70 \pm 0.13$ & & 040138.63+121909.6 & $14.37 \pm 0.03$ & $14.05 \pm 0.05$ & & $-48.5 \pm 11.1$ & $-80.1 \pm 11.0$\\
04013996-7537522 & $13.83 \pm 0.03$ & $13.31 \pm 0.04$ & $13.02 \pm 0.04$ & & 040140.06-753752.3 & $12.71 \pm 0.02$ & $12.51 \pm 0.02$ & & $31.2 \pm 1.1$ & $-3.0 \pm 6.2$\\
04013997-7346185 & $13.54 \pm 0.02$ & $12.98 \pm 0.03$ & $12.68 \pm 0.03$ & & 040140.09-734617.8 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $45.8 \pm 1.4$ & $57.8 \pm 6.3$\\
04014091+7559116 & $14.72 \pm 0.04$ & $14.17 \pm 0.05$ & $13.90 \pm 0.06$ & & 040140.97+755911.3 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $18.9 \pm 1.2$ & $-23.8 \pm 7.6$\\
04014120-2230137 & $13.65 \pm 0.03$ & $13.12 \pm 0.02$ & $12.78 \pm 0.02$ & & 040141.25-223013.9 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $66.7 \pm 5.9$ & $-20.5 \pm 6.3$\\
04014383-3954451 & $12.22 \pm 0.02$ & $11.65 \pm 0.02$ & $11.36 \pm 0.02$ & & 040143.90-395444.8 & $11.18 \pm 0.02$ & $10.99 \pm 0.02$ & & $71.2 \pm 5.7$ & $22.6 \pm 7.2$\\
04014554-2428398 & $13.35 \pm 0.03$ & $12.80 \pm 0.03$ & $12.46 \pm 0.03$ & & 040145.64-242840.6 & $12.23 \pm 0.02$ & $12.00 \pm 0.02$ & & $121.6 \pm 6.1$ & $-69.7 \pm 6.4$\\
04014712+0536350 & $14.58 \pm 0.04$ & $13.90 \pm 0.02$ & $13.57 \pm 0.05$ & & 040147.10+053634.4 & $13.39 \pm 0.02$ & $13.22 \pm 0.03$ & & $-31.4 \pm 8.2$ & $-54.2 \pm 8.3$\\
04014725-2152152 & $15.49 \pm 0.05$ & $14.97 \pm 0.07$ & $14.56 \pm 0.09$ & & 040147.28-215215.7 & $14.41 \pm 0.03$ & $14.23 \pm 0.04$ & & $37.5 \pm 7.5$ & $-35.4 \pm 8.3$\\
04014766-2757027 & $13.40 \pm 0.02$ & $12.83 \pm 0.03$ & $12.53 \pm 0.03$ & & 040147.66-275703.8 & $12.34 \pm 0.02$ & $12.17 \pm 0.02$ & & $-0.2 \pm 5.8$ & $-99.9 \pm 6.7$\\
04014809-2239031 & $15.28 \pm 0.05$ & $14.72 \pm 0.07$ & $14.43 \pm 0.09$ & & 040148.06-223902.9 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $-36.3 \pm 7.0$ & $11.9 \pm 7.2$\\
04014844+0445040 & $14.09 \pm 0.03$ & $13.48 \pm 0.03$ & $13.18 \pm 0.04$ & & 040148.45+044503.0 & $13.02 \pm 0.03$ & $12.80 \pm 0.03$ & & $7.1 \pm 8.1$ & $-101.3 \pm 7.7$\\
04014947+0935472 & $16.02 \pm 0.08$ & $15.45 \pm 0.14$ & $14.92 \pm 0.09$ & & 040149.48+093546.5 & $14.65 \pm 0.03$ & $14.46 \pm 0.05$ & & $14.0 \pm 11.1$ & $-67.1 \pm 11.5$\\
04015051+0607549 & $14.19 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.03$ & & 040150.54+060754.4 & $13.13 \pm 0.03$ & $12.94 \pm 0.03$ & & $38.1 \pm 8.2$ & $-46.9 \pm 8.2$\\
04015109+1046430 & $14.84 \pm 0.03$ & $14.27 \pm 0.05$ & $13.98 \pm 0.05$ & & 040151.06+104642.2 & $13.77 \pm 0.03$ & $13.57 \pm 0.04$ & & $-31.6 \pm 7.7$ & $-76.5 \pm 8.8$\\
04015123-5923193 & $12.96 \pm 0.02$ & $12.36 \pm 0.03$ & $12.06 \pm 0.03$ & & 040151.27-592318.3 & $11.87 \pm 0.02$ & $11.67 \pm 0.02$ & & $26.2 \pm 2.3$ & $94.4 \pm 6.8$\\
04015185+3232111 & $15.99 \pm 0.09$ & $15.20 \pm 0.10$ & $14.84 \pm 0.12$ & & 040151.79+323210.7 & $14.63 \pm 0.03$ & $14.42 \pm 0.05$ & & $-63.4 \pm 7.8$ & $-37.0 \pm 9.5$\\
04015323+1142538 & $13.60 \pm 0.03$ & $13.00 \pm 0.03$ & $12.73 \pm 0.03$ & & 040153.23+114253.3 & $12.51 \pm 0.02$ & $12.32 \pm 0.03$ & & $7.1 \pm 7.7$ & $-44.2 \pm 7.1$\\
04015375+0522427 & $15.06 \pm 0.06$ & $14.45 \pm 0.08$ & $14.08 \pm 0.09$ & & 040153.70+052241.8 & $13.50 \pm 0.03$ & $13.32 \pm 0.03$ & & $-76.4 \pm 8.6$ & $-86.1 \pm 8.7$\\
04015468+1234592 & $12.91 \pm 0.02$ & $12.30 \pm 0.03$ & $12.01 \pm 0.02$ & & 040154.63+123458.3 & $11.82 \pm 0.02$ & $11.61 \pm 0.02$ & & $-59.6 \pm 7.6$ & $-73.0 \pm 5.9$\\
04015503-4253335 & $13.57 \pm 0.02$ & $12.90 \pm 0.02$ & $12.50 \pm 0.03$ & & 040155.09-425334.4 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $63.6 \pm 5.0$ & $-84.6 \pm 7.5$\\
04015561+8017332 & $13.57 \pm 0.02$ & $13.02 \pm 0.03$ & $12.74 \pm 0.03$ & & 040155.67+801732.5 & $12.59 \pm 0.02$ & $12.41 \pm 0.02$ & & $16.5 \pm 0.9$ & $-68.5 \pm 7.8$\\
04015658-5601157 & $14.55 \pm 0.04$ & $13.99 \pm 0.04$ & $13.72 \pm 0.04$ & & 040156.64-560116.5 & $13.51 \pm 0.02$ & $13.28 \pm 0.02$ & & $41.8 \pm 3.4$ & $-65.7 \pm 8.1$\\
04015815+1445421 & $15.19 \pm 0.05$ & $14.55 \pm 0.06$ & $14.24 \pm 0.08$ & & 040158.18+144541.9 & $13.86 \pm 0.03$ & $13.63 \pm 0.04$ & & $38.3 \pm 6.3$ & $-13.9 \pm 7.1$\\
04015903+0319581 & $13.63 \pm 0.03$ & $13.03 \pm 0.03$ & $12.72 \pm 0.03$ & & 040159.10+031957.7 & $12.57 \pm 0.02$ & $12.35 \pm 0.02$ & & $100.4 \pm 7.6$ & $-37.1 \pm 8.0$\\
04015904-3736370 & $15.16 \pm 0.05$ & $14.61 \pm 0.05$ & $14.30 \pm 0.06$ & & 040159.01-373637.4 & $14.09 \pm 0.03$ & $13.89 \pm 0.03$ & & $-38.7 \pm 5.4$ & $-39.7 \pm 7.4$\\
04015941+1122027 & $15.47 \pm 0.06$ & $14.88 \pm 0.06$ & $14.54 \pm 0.06$ & & 040159.42+112202.1 & $14.26 \pm 0.03$ & $13.99 \pm 0.04$ & & $9.2 \pm 10.2$ & $-57.6 \pm 8.5$\\
04020121+1307140 & $15.76 \pm 0.07$ & $15.16 \pm 0.09$ & $14.84 \pm 0.13$ & & 040201.25+130713.4 & $14.58 \pm 0.03$ & $14.37 \pm 0.05$ & & $35.8 \pm 8.8$ & $-49.9 \pm 8.6$\\
04020211-3334407 & $15.05 \pm 0.03$ & $14.50 \pm 0.05$ & $14.22 \pm 0.06$ & & 040202.10-333441.4 & $14.01 \pm 0.03$ & $13.79 \pm 0.03$ & & $-8.5 \pm 5.6$ & $-59.8 \pm 7.2$\\
04020227+0311588 & $14.89 \pm 0.03$ & $14.38 \pm 0.06$ & $14.07 \pm 0.07$ & & 040202.31+031159.0 & $13.84 \pm 0.03$ & $13.62 \pm 0.04$ & & $57.4 \pm 8.2$ & $17.5 \pm 8.7$\\
04020305+0255504 & $14.19 \pm 0.03$ & $13.58 \pm 0.03$ & $13.29 \pm 0.04$ & & 040203.12+025550.3 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $108.5 \pm 8.6$ & $-10.0 \pm 9.8$\\
04020384-3228168 & $14.17 \pm 0.03$ & $13.52 \pm 0.04$ & $13.23 \pm 0.04$ & & 040203.95-322816.0 & $13.06 \pm 0.02$ & $12.83 \pm 0.03$ & & $118.1 \pm 7.2$ & $71.9 \pm 7.1$\\
04020422+0042054 & $15.57 \pm 0.07$ & $14.82 \pm 0.07$ & $14.52 \pm 0.10$ & & 040204.25+004205.7 & $14.20 \pm 0.03$ & $13.92 \pm 0.04$ & & $50.6 \pm 10.5$ & $26.3 \pm 10.5$\\
04020568+1440400 & $13.99 \pm 0.03$ & $13.38 \pm 0.03$ & $13.03 \pm 0.03$ & & 040205.68+144039.1 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $-3.3 \pm 5.7$ & $-71.7 \pm 6.1$\\
04020956-0126113 & $14.65 \pm 0.03$ & $14.08 \pm 0.03$ & $13.80 \pm 0.04$ & & 040209.59-012611.0 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $45.5 \pm 9.1$ & $21.4 \pm 6.9$\\
04021063+1034173 & $15.92 \pm 0.08$ & $15.33 \pm 0.09$ & $14.92 \pm 0.10$ & & 040210.58+103416.6 & $14.65 \pm 0.03$ & $14.40 \pm 0.05$ & & $-63.1 \pm 13.3$ & $-64.3 \pm 9.9$\\
04021107-5245368 & $14.60 \pm 0.04$ & $13.99 \pm 0.05$ & $13.71 \pm 0.05$ & & 040211.04-524537.1 & $13.51 \pm 0.02$ & $13.23 \pm 0.03$ & & $-23.0 \pm 3.5$ & $-27.2 \pm 7.2$\\
04021380-8541467 & $14.44 \pm 0.03$ & $13.86 \pm 0.04$ & $13.56 \pm 0.04$ & & 040214.14-854146.4 & $13.39 \pm 0.02$ & $13.20 \pm 0.02$ & & $39.9 \pm 1.1$ & $33.4 \pm 7.7$\\
04021401-5918457 & $14.93 \pm 0.04$ & $14.40 \pm 0.05$ & $14.11 \pm 0.07$ & & 040214.05-591845.6 & $13.94 \pm 0.02$ & $13.74 \pm 0.03$ & & $32.0 \pm 2.7$ & $8.6 \pm 7.0$\\
04021701-4959060 & $15.03 \pm 0.05$ & $14.49 \pm 0.06$ & $14.14 \pm 0.07$ & & 040217.00-495906.4 & $13.92 \pm 0.03$ & $13.70 \pm 0.03$ & & $-7.8 \pm 4.1$ & $-36.6 \pm 7.6$\\
04021702+1351379 & $13.07 \pm 0.02$ & $12.47 \pm 0.02$ & $12.17 \pm 0.02$ & & 040217.05+135137.9 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $41.0 \pm 6.1$ & $-5.4 \pm 5.6$\\
04021775-5218346 & $15.79 \pm 0.08$ & $14.98 \pm 0.08$ & $14.58 \pm 0.11$ & & 040217.73-521833.7 & $14.37 \pm 0.03$ & $14.11 \pm 0.03$ & & $-17.4 \pm 4.0$ & $88.1 \pm 9.3$\\
04022100-4325204 & $15.01 \pm 0.05$ & $14.43 \pm 0.05$ & $14.13 \pm 0.06$ & & 040221.03-432520.7 & $13.94 \pm 0.02$ & $13.74 \pm 0.03$ & & $29.0 \pm 4.5$ & $-26.9 \pm 7.0$\\
04022155+1126272 & $15.32 \pm 0.05$ & $14.72 \pm 0.06$ & $14.34 \pm 0.06$ & & 040221.56+112626.7 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $12.0 \pm 9.4$ & $-55.3 \pm 8.5$\\
04022262+0806090 & $11.81 \pm 0.01$ & $11.21 \pm 0.03$ & $10.94 \pm 0.02$ & & 040222.75+080608.9 & $10.78 \pm 0.02$ & $10.61 \pm 0.02$ & & $195.1 \pm 11.2$ & $-8.7 \pm 6.7$\\
04022305+0155591 & $14.50 \pm 0.03$ & $13.92 \pm 0.03$ & $13.60 \pm 0.05$ & & 040223.09+015558.2 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $70.7 \pm 8.6$ & $-89.5 \pm 7.8$\\
04022513+1325185 & $15.51 \pm 0.06$ & $14.95 \pm 0.08$ & $14.67 \pm 0.11$ & & 040225.14+132517.7 & $14.51 \pm 0.03$ & $14.26 \pm 0.06$ & & $18.0 \pm 7.7$ & $-59.1 \pm 8.2$\\
04022556-2139577 & $16.49 \pm 0.13$ & $15.69 \pm 0.14$ & $15.41 \pm 0.20$ & & 040225.64-213957.8 & $15.18 \pm 0.04$ & $15.01 \pm 0.07$ & & $101.6 \pm 16.1$ & $-8.7 \pm 19.0$\\
04022762-0030532 & $16.71 \pm 0.13$ & $16.01 \pm 0.13$ & $15.50 \pm 0.19$ & & 040227.93-003046.8 & $15.20 \pm 0.04$ & $14.93 \pm 0.08$ & & $391.0 \pm 24.4$ & $552.4 \pm 26.0$\\
04022770-1817362 & $13.78 \pm 0.03$ & $13.26 \pm 0.03$ & $12.96 \pm 0.03$ & & 040227.76-181736.3 & $12.78 \pm 0.02$ & $12.61 \pm 0.03$ & & $80.1 \pm 6.9$ & $-16.6 \pm 6.5$\\
04022843+0849354 & $16.58 \pm 0.15$ & $15.71 \pm 0.17$ & $15.17 \pm 0.14$ & & 040228.37+084935.4 & $14.25 \pm 0.03$ & $13.92 \pm 0.04$ & & $-95.8 \pm 17.2$ & $-1.8 \pm 20.1$\\
04022876+0848266 & $15.34 \pm 0.05$ & $14.71 \pm 0.07$ & $14.42 \pm 0.06$ & & 040228.80+084826.3 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $56.0 \pm 9.6$ & $-26.8 \pm 8.3$\\
04022953+1116322 & $14.22 \pm 0.03$ & $13.64 \pm 0.04$ & $13.35 \pm 0.03$ & & 040229.56+111631.9 & $13.15 \pm 0.03$ & $12.97 \pm 0.03$ & & $41.7 \pm 8.7$ & $-25.7 \pm 8.1$\\
04023207-4535334 & $15.55 \pm 0.07$ & $14.98 \pm 0.08$ & $14.60 \pm 0.08$ & & 040232.08-453534.0 & $14.37 \pm 0.03$ & $14.10 \pm 0.03$ & & $12.7 \pm 4.6$ & $-56.9 \pm 8.4$\\
04023413-3208585 & $13.36 \pm 0.02$ & $12.83 \pm 0.02$ & $12.46 \pm 0.03$ & & 040234.18-320857.8 & $12.26 \pm 0.02$ & $12.04 \pm 0.02$ & & $56.3 \pm 5.4$ & $63.5 \pm 6.8$\\
04023450-7143457 & $14.55 \pm 0.03$ & $13.94 \pm 0.04$ & $13.63 \pm 0.05$ & & 040234.35-714345.1 & $13.47 \pm 0.02$ & $13.27 \pm 0.03$ & & $-68.1 \pm 2.2$ & $57.0 \pm 12.1$\\
04023468-3645307 & $13.98 \pm 0.02$ & $13.40 \pm 0.02$ & $13.12 \pm 0.03$ & & 040234.61-364531.2 & $12.94 \pm 0.02$ & $12.73 \pm 0.02$ & & $-78.2 \pm 5.9$ & $-49.2 \pm 7.0$\\
04023793+0828448 & $15.67 \pm 0.06$ & $15.08 \pm 0.08$ & $14.79 \pm 0.08$ & & 040237.97+082844.3 & $14.45 \pm 0.03$ & $14.26 \pm 0.05$ & & $55.1 \pm 11.4$ & $-45.8 \pm 8.7$\\
04023805+3217202 & $15.67 \pm 0.06$ & $15.13 \pm 0.08$ & $14.82 \pm 0.07$ & & 040238.08+321720.5 & $14.42 \pm 0.03$ & $14.20 \pm 0.05$ & & $43.1 \pm 7.8$ & $23.4 \pm 9.7$\\
04023914-5451072 & $13.80 \pm 0.03$ & $13.14 \pm 0.03$ & $12.80 \pm 0.04$ & & 040239.22-545106.8 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $68.0 \pm 4.2$ & $34.0 \pm 6.8$\\
04023941+8502578 & $14.35 \pm 0.03$ & $13.70 \pm 0.04$ & $13.43 \pm 0.05$ & & 040239.27+850258.3 & $13.23 \pm 0.02$ & $13.04 \pm 0.02$ & & $-18.5 \pm 0.6$ & $47.2 \pm 8.5$\\
04023954-5813168 & $15.97 \pm 0.09$ & $15.37 \pm 0.13$ & $15.06 \pm 0.14$ & & 040239.48-581316.9 & $14.86 \pm 0.03$ & $14.65 \pm 0.04$ & & $-41.5 \pm 4.4$ & $-11.4 \pm 12.4$\\
04024130-1051257 & $14.77 \pm 0.03$ & $14.17 \pm 0.04$ & $13.89 \pm 0.06$ & & 040241.33-105125.4 & $13.71 \pm 0.03$ & $13.54 \pm 0.03$ & & $44.8 \pm 6.9$ & $32.1 \pm 6.9$\\
04024297-0307004 & $15.03 \pm 0.04$ & $14.36 \pm 0.05$ & $14.07 \pm 0.06$ & & 040243.00-030700.8 & $13.91 \pm 0.03$ & $13.68 \pm 0.04$ & & $44.9 \pm 8.5$ & $-30.3 \pm 7.1$\\
04024557+0659311 & $14.77 \pm 0.03$ & $14.10 \pm 0.04$ & $13.76 \pm 0.04$ & & 040245.58+065930.7 & $13.56 \pm 0.03$ & $13.34 \pm 0.03$ & & $10.1 \pm 9.1$ & $-38.2 \pm 7.6$\\
04024558-6735240 & $14.26 \pm 0.03$ & $13.62 \pm 0.04$ & $13.35 \pm 0.04$ & & 040245.76-673523.6 & $13.16 \pm 0.02$ & $12.96 \pm 0.02$ & & $97.2 \pm 2.9$ & $37.8 \pm 7.0$\\
04024569+1340257 & $14.51 \pm 0.03$ & $13.95 \pm 0.04$ & $13.66 \pm 0.05$ & & 040245.65+134025.1 & $13.45 \pm 0.03$ & $13.19 \pm 0.03$ & & $-46.9 \pm 6.7$ & $-44.1 \pm 6.3$\\
04024639+1215122 & $14.46 \pm 0.03$ & $13.86 \pm 0.04$ & $13.53 \pm 0.05$ & & 040246.42+121512.6 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $31.8 \pm 6.0$ & $29.6 \pm 6.1$\\
04024955+1231274 & $15.79 \pm 0.11$ & $14.92 \pm 0.12$ & $14.45 \pm 0.10$ & & 040249.63+123127.6 & $13.78 \pm 0.04$ & $13.57 \pm 0.05$ & & $86.1 \pm 8.5$ & $16.1 \pm 9.4$\\
04024972-0045209 & $12.42 \pm 0.02$ & $11.81 \pm 0.02$ & $11.49 \pm 0.02$ & & 040249.67-004521.9 & $11.31 \pm 0.02$ & $11.12 \pm 0.02$ & & $-64.9 \pm 7.2$ & $-87.6 \pm 7.9$\\
04025019-3639538 & $13.91 \pm 0.02$ & $13.36 \pm 0.02$ & $13.00 \pm 0.03$ & & 040250.25-363954.2 & $12.84 \pm 0.02$ & $12.61 \pm 0.02$ & & $59.6 \pm 5.5$ & $-43.7 \pm 6.9$\\
04025122+1231496 & $14.48 \pm 0.03$ & $13.83 \pm 0.04$ & $13.52 \pm 0.04$ & & 040251.19+123149.2 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $-27.7 \pm 5.9$ & $-36.6 \pm 8.1$\\
04025156-4243379 & $13.73 \pm 0.02$ & $13.18 \pm 0.03$ & $12.84 \pm 0.03$ & & 040251.76-424337.6 & $12.64 \pm 0.02$ & $12.39 \pm 0.02$ & & $196.9 \pm 10.1$ & $33.7 \pm 6.7$\\
04025334-4002142 & $14.94 \pm 0.05$ & $14.40 \pm 0.04$ & $14.09 \pm 0.06$ & & 040253.37-400214.3 & $13.88 \pm 0.02$ & $13.70 \pm 0.03$ & & $28.7 \pm 5.0$ & $-11.1 \pm 8.0$\\
04025530+1140187 & $15.64 \pm 0.05$ & $15.05 \pm 0.08$ & $14.75 \pm 0.07$ & & 040255.33+114018.2 & $14.57 \pm 0.03$ & $14.34 \pm 0.05$ & & $34.1 \pm 10.1$ & $-43.0 \pm 9.8$\\
04025584+0256466 & $15.70 \pm 0.07$ & $15.02 \pm 0.09$ & $14.63 \pm 0.10$ & & 040255.88+025646.0 & $14.44 \pm 0.03$ & $14.19 \pm 0.05$ & & $53.2 \pm 10.2$ & $-61.3 \pm 10.3$\\
04025686+0538431 & $14.73 \pm 0.04$ & $14.08 \pm 0.04$ & $13.80 \pm 0.05$ & & 040256.89+053842.3 & $13.56 \pm 0.02$ & $13.35 \pm 0.03$ & & $45.6 \pm 8.4$ & $-71.0 \pm 9.3$\\
04025795+7407303 & $14.51 \pm 0.03$ & $14.00 \pm 0.04$ & $13.71 \pm 0.05$ & & 040258.32+740727.9 & $13.41 \pm 0.03$ & $13.19 \pm 0.03$ & & $136.1 \pm 3.4$ & $-208.0 \pm 8.2$\\
04030032+1300490 & $16.14 \pm 0.09$ & $15.57 \pm 0.14$ & $15.22 \pm 0.17$ & & 040300.29+130050.6 & $15.00 \pm 0.04$ & $14.73 \pm 0.06$ & & $-43.4 \pm 16.5$ & $122.6 \pm 19.8$\\
04030161+0649175 & $15.27 \pm 0.05$ & $14.70 \pm 0.07$ & $14.35 \pm 0.06$ & & 040301.56+064917.5 & $13.86 \pm 0.03$ & $13.63 \pm 0.04$ & & $-63.8 \pm 9.4$ & $-5.6 \pm 8.0$\\
04030198+1241127 & $16.33 \pm 0.15$ & $15.50 \pm 0.16$ & $14.97 \pm 0.14$ & & 040301.87+124111.4 & $14.56 \pm 0.06$ & $14.30 \pm 0.08$ & & $-121.9 \pm 18.4$ & $-108.9 \pm 19.4$\\
04030285+0042529 & $15.08 \pm 0.05$ & $14.38 \pm 0.05$ & $14.02 \pm 0.07$ & & 040302.88+004252.5 & $13.85 \pm 0.03$ & $13.68 \pm 0.04$ & & $54.8 \pm 8.8$ & $-37.0 \pm 19.2$\\
04030316-4847142 & $14.81 \pm 0.03$ & $14.19 \pm 0.05$ & $13.90 \pm 0.06$ & & 040303.11-484714.4 & $13.67 \pm 0.02$ & $13.45 \pm 0.03$ & & $-44.8 \pm 4.3$ & $-16.5 \pm 7.8$\\
04030343-5656273 & $13.06 \pm 0.02$ & $12.48 \pm 0.03$ & $12.18 \pm 0.03$ & & 040303.55-565626.3 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $90.6 \pm 5.0$ & $86.8 \pm 7.7$\\
04030453+0333456 & $13.76 \pm 0.03$ & $13.18 \pm 0.03$ & $12.85 \pm 0.04$ & & 040304.56+033345.8 & $12.62 \pm 0.02$ & $12.40 \pm 0.03$ & & $44.0 \pm 8.1$ & $17.8 \pm 7.9$\\
04030675+0527451 & $15.97 \pm 0.12$ & $15.20 \pm 0.10$ & $14.90 \pm 0.15$ & & 040306.80+052744.8 & $14.70 \pm 0.03$ & $14.49 \pm 0.05$ & & $64.9 \pm 12.2$ & $-35.0 \pm 14.0$\\
04030703-7131575 & $14.42 \pm 0.04$ & $13.86 \pm 0.04$ & $13.51 \pm 0.05$ & & 040307.24-713157.1 & $13.35 \pm 0.02$ & $13.12 \pm 0.02$ & & $83.4 \pm 2.2$ & $33.6 \pm 6.3$\\
04031003+8343279 & $12.15 \pm 0.02$ & $11.60 \pm 0.03$ & $11.29 \pm 0.02$ & & 040309.84+834328.0 & $11.13 \pm 0.02$ & $10.94 \pm 0.02$ & & $-33.5 \pm 1.0$ & $10.6 \pm 8.2$\\
04031086+1346587 & $14.26 \pm 0.03$ & $13.73 \pm 0.03$ & $13.32 \pm 0.04$ & & 040310.84+134658.1 & $13.13 \pm 0.03$ & $12.92 \pm 0.03$ & & $-29.0 \pm 6.3$ & $-47.6 \pm 6.1$\\
04031153-7638300 & $15.06 \pm 0.03$ & $14.51 \pm 0.06$ & $14.18 \pm 0.07$ & & 040311.44-763829.7 & $13.95 \pm 0.02$ & $13.70 \pm 0.03$ & & $-27.6 \pm 1.1$ & $28.8 \pm 7.2$\\
04031182-2611543 & $14.64 \pm 0.04$ & $14.05 \pm 0.04$ & $13.74 \pm 0.05$ & & 040311.85-261155.8 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $34.0 \pm 5.8$ & $-137.0 \pm 7.4$\\
04031237-7526148 & $12.42 \pm 0.02$ & $11.86 \pm 0.02$ & $11.59 \pm 0.02$ & & 040312.41-752614.2 & $11.42 \pm 0.02$ & $11.23 \pm 0.02$ & & $12.5 \pm 0.9$ & $51.4 \pm 6.1$\\
04031267+0440298 & $14.02 \pm 0.03$ & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & 040312.70+044029.1 & $12.98 \pm 0.03$ & $12.77 \pm 0.03$ & & $42.5 \pm 7.4$ & $-68.9 \pm 7.6$\\
04031437-7328498 & $14.94 \pm 0.04$ & $14.37 \pm 0.05$ & $14.06 \pm 0.07$ & & 040314.53-732850.2 & $13.91 \pm 0.02$ & $13.72 \pm 0.03$ & & $57.8 \pm 1.7$ & $-33.7 \pm 7.2$\\
04031501+0527360 & $15.44 \pm 0.07$ & $14.82 \pm 0.08$ & $14.48 \pm 0.09$ & & 040315.05+052735.6 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $53.7 \pm 9.3$ & $-40.1 \pm 10.0$\\
04031533-3548052 & $14.18 \pm 0.03$ & $13.64 \pm 0.04$ & $13.28 \pm 0.04$ & & 040315.34-354807.7 & $13.10 \pm 0.02$ & $12.82 \pm 0.02$ & & $15.4 \pm 6.0$ & $-214.5 \pm 11.6$\\
04031710-1808568 & $13.80 \pm 0.02$ & $13.21 \pm 0.03$ & $12.94 \pm 0.03$ & & 040317.11-180857.1 & $12.78 \pm 0.02$ & $12.57 \pm 0.02$ & & $18.1 \pm 6.6$ & $-32.2 \pm 7.2$\\
04031726-5717233 & $14.93 \pm 0.04$ & $14.40 \pm 0.06$ & $14.10 \pm 0.07$ & & 040317.40-571722.6 & $13.89 \pm 0.02$ & $13.59 \pm 0.03$ & & $102.9 \pm 5.6$ & $61.5 \pm 8.3$\\
04031728-6413286 & $13.10 \pm 0.03$ & $12.54 \pm 0.03$ & $12.24 \pm 0.02$ & & 040317.21-641329.0 & $12.08 \pm 0.02$ & $11.91 \pm 0.02$ & & $-39.9 \pm 1.9$ & $-33.5 \pm 6.0$\\
04032079+0406561 & $13.66 \pm 0.02$ & $13.02 \pm 0.03$ & $12.70 \pm 0.03$ & & 040320.85+040655.8 & $12.42 \pm 0.02$ & $12.18 \pm 0.02$ & & $86.7 \pm 9.0$ & $-25.0 \pm 7.9$\\
04032147+0823146 & $15.52 \pm 0.05$ & $14.98 \pm 0.07$ & $14.52 \pm 0.06$ & & 040321.51+082314.3 & $14.34 \pm 0.03$ & $14.13 \pm 0.05$ & & $44.0 \pm 11.3$ & $-29.5 \pm 8.5$\\
04032147-0130325 & $15.90 \pm 0.08$ & $15.30 \pm 0.10$ & $15.03 \pm 0.14$ & & 040321.47-013033.1 & $14.81 \pm 0.03$ & $14.64 \pm 0.06$ & & $-3.4 \pm 10.5$ & $-53.9 \pm 10.5$\\
04032337+0409320 & $11.66 \pm 0.02$ & $11.07 \pm 0.02$ & $10.79 \pm 0.02$ & & 040323.42+040932.0 & $10.59 \pm 0.02$ & $10.40 \pm 0.02$ & & $77.1 \pm 8.8$ & $3.4 \pm 7.7$\\
04032433+3212453 & $15.91 \pm 0.06$ & $15.23 \pm 0.09$ & $14.86 \pm 0.09$ & & 040324.36+321245.2 & $14.68 \pm 0.04$ & $14.48 \pm 0.06$ & & $46.6 \pm 8.7$ & $-15.7 \pm 11.2$\\
04032444+0048419 & $15.11 \pm 0.06$ & $14.44 \pm 0.05$ & $14.04 \pm 0.07$ & & 040324.47+004841.7 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $46.0 \pm 7.9$ & $-20.2 \pm 8.7$\\
04032490-0040282 & $16.50 \pm 0.12$ & $15.77 \pm 0.13$ & $15.09 \pm 0.17$ & & 040324.96-004029.2 & $14.20 \pm 0.03$ & $13.85 \pm 0.04$ & & $82.5 \pm 16.6$ & $-82.2 \pm 17.2$\\
04032544-4716127 & $14.43 \pm 0.02$ & $13.82 \pm 0.04$ & $13.54 \pm 0.04$ & & 040325.52-471611.7 & $13.34 \pm 0.02$ & $13.13 \pm 0.02$ & & $68.3 \pm 4.9$ & $97.2 \pm 8.1$\\
04032545+0258046 & $14.63 \pm 0.04$ & $13.96 \pm 0.04$ & $13.63 \pm 0.05$ & & 040325.48+025804.3 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $41.0 \pm 8.4$ & $-26.8 \pm 8.2$\\
04032578+0117006 & $15.03 \pm 0.05$ & $14.38 \pm 0.04$ & $14.01 \pm 0.07$ & & 040325.84+011659.7 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $76.7 \pm 8.9$ & $-78.8 \pm 9.6$\\
04032651+1134270 & $15.02 \pm 0.04$ & $14.43 \pm 0.04$ & $14.09 \pm 0.05$ & & 040326.56+113426.6 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $65.4 \pm 9.4$ & $-40.9 \pm 9.4$\\
04032738+0255442 & $16.29 \pm 0.15$ & $15.78 \pm 0.17$ & $14.97 \pm 0.15$ & & 040327.41+025545.4 & $14.70 \pm 0.03$ & $14.47 \pm 0.05$ & & $42.7 \pm 20.7$ & $118.5 \pm 19.3$\\
04032776-5838028 & $14.64 \pm 0.03$ & $14.04 \pm 0.04$ & $13.75 \pm 0.04$ & & 040327.83-583802.5 & $13.55 \pm 0.02$ & $13.37 \pm 0.03$ & & $48.9 \pm 3.4$ & $32.0 \pm 6.9$\\
04032806+1227476 & $12.88 \pm 0.02$ & $12.31 \pm 0.02$ & $12.01 \pm 0.02$ & & 040328.03+122746.2 & $11.77 \pm 0.02$ & $11.54 \pm 0.02$ & & $-41.7 \pm 7.5$ & $-110.0 \pm 7.3$\\
04032961+3210298 & $15.00 \pm 0.04$ & $14.41 \pm 0.05$ & $13.97 \pm 0.04$ & & 040329.65+321029.2 & $13.81 \pm 0.03$ & $13.60 \pm 0.04$ & & $56.9 \pm 7.0$ & $-71.7 \pm 8.9$\\
04033018+1245249 & $14.71 \pm 0.03$ & $14.13 \pm 0.04$ & $13.72 \pm 0.05$ & & 040330.20+124524.5 & $13.53 \pm 0.02$ & $13.36 \pm 0.04$ & & $18.9 \pm 6.7$ & $-30.5 \pm 7.0$\\
04033095+1051264 & $16.47 \pm 0.11$ & $15.76 \pm 0.14$ & $15.48 \pm 0.14$ & & 040330.90+105128.9 & $14.62 \pm 0.03$ & $14.12 \pm 0.05$ & & $-72.3 \pm 18.0$ & $245.9 \pm 19.0$\\
04033150+1026262 & $14.73 \pm 0.04$ & $14.09 \pm 0.05$ & $13.76 \pm 0.04$ & & 040331.51+102625.4 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $8.3 \pm 7.4$ & $-77.6 \pm 7.8$\\
04033259-4522007 & $13.01 \pm 0.02$ & $12.40 \pm 0.03$ & $12.10 \pm 0.03$ & & 040332.70-452200.4 & $11.90 \pm 0.02$ & $11.72 \pm 0.02$ & & $99.4 \pm 5.9$ & $28.3 \pm 6.6$\\
04033519-4458013 & $15.92 \pm 0.08$ & $15.27 \pm 0.09$ & $14.95 \pm 0.11$ & & 040335.22-445801.9 & $14.69 \pm 0.03$ & $14.41 \pm 0.04$ & & $29.4 \pm 5.1$ & $-54.0 \pm 8.6$\\
04033556+1303112 & $16.51 \pm 0.13$ & $15.93 \pm 0.19$ & $14.98 \pm 0.14$ & & 040335.49+130310.6 & $14.53 \pm 0.03$ & $14.34 \pm 0.05$ & & $-83.6 \pm 14.8$ & $-41.0 \pm 16.1$\\
04033577+0034124 & $13.63 \pm 0.02$ & $13.09 \pm 0.03$ & $12.75 \pm 0.03$ & & 040335.85+003411.3 & $12.57 \pm 0.02$ & $12.35 \pm 0.02$ & & $125.5 \pm 9.3$ & $-108.3 \pm 8.1$\\
04033741-3215298 & $13.51 \pm 0.02$ & $12.93 \pm 0.03$ & $12.64 \pm 0.03$ & & 040337.46-321529.7 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $58.4 \pm 5.1$ & $4.2 \pm 6.3$\\
04034014+0302317 & $15.72 \pm 0.08$ & $15.08 \pm 0.09$ & $14.65 \pm 0.10$ & & 040340.19+030230.7 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $72.5 \pm 10.8$ & $-99.0 \pm 10.9$\\
04034119-3938236 & $12.17 \pm 0.03$ & $11.62 \pm 0.04$ & $11.26 \pm 0.03$ & & 040341.24-393822.7 & $10.99 \pm 0.02$ & $10.81 \pm 0.02$ & & $59.2 \pm 5.2$ & $84.0 \pm 7.7$\\
04034160-5637055 & $15.11 \pm 0.05$ & $14.54 \pm 0.06$ & $14.12 \pm 0.06$ & & 040341.66-563705.5 & $13.93 \pm 0.02$ & $13.72 \pm 0.03$ & & $52.9 \pm 3.9$ & $2.1 \pm 7.0$\\
04034368-6935495 & $14.10 \pm 0.03$ & $13.44 \pm 0.03$ & $13.10 \pm 0.04$ & & 040343.55-693549.6 & $12.91 \pm 0.02$ & $12.70 \pm 0.02$ & & $-57.4 \pm 1.8$ & $-7.9 \pm 6.1$\\
04034436-0248428 & $14.88 \pm 0.04$ & $14.26 \pm 0.04$ & $13.92 \pm 0.05$ & & 040344.41-024842.9 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $73.8 \pm 7.1$ & $-4.1 \pm 6.8$\\
04034460-5918518 & $13.00 \pm 0.02$ & $12.45 \pm 0.03$ & $12.15 \pm 0.03$ & & 040344.56-591852.1 & $11.97 \pm 0.02$ & $11.79 \pm 0.02$ & & $-31.0 \pm 2.5$ & $-26.8 \pm 7.3$\\
04034689+0241272 & $12.37 \pm 0.02$ & $11.74 \pm 0.03$ & $11.43 \pm 0.02$ & & 040346.87+024125.6 & $11.22 \pm 0.02$ & $11.06 \pm 0.02$ & & $-29.4 \pm 7.4$ & $-164.4 \pm 9.3$\\
04034707-5722450 & $13.99 \pm 0.03$ & $13.40 \pm 0.03$ & $13.07 \pm 0.03$ & & 040347.07-572245.9 & $12.92 \pm 0.02$ & $12.70 \pm 0.02$ & & $6.4 \pm 2.8$ & $-82.0 \pm 7.8$\\
04034782-4027120 & $14.49 \pm 0.03$ & $13.92 \pm 0.04$ & $13.64 \pm 0.05$ & & 040347.86-402711.7 & $13.47 \pm 0.02$ & $13.26 \pm 0.03$ & & $43.9 \pm 5.1$ & $22.6 \pm 7.1$\\
04034809+7317402 & $14.48 \pm 0.03$ & $13.97 \pm 0.04$ & $13.70 \pm 0.05$ & & 040348.32+731738.8 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $87.3 \pm 2.4$ & $-126.6 \pm 7.4$\\
04034840-4521583 & $13.29 \pm 0.02$ & $12.71 \pm 0.02$ & $12.42 \pm 0.02$ & & 040348.35-452159.5 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $-44.3 \pm 4.2$ & $-108.7 \pm 8.2$\\
04035596+0221257 & $15.51 \pm 0.06$ & $14.82 \pm 0.07$ & $14.48 \pm 0.10$ & & 040355.91+022126.1 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $-73.0 \pm 9.9$ & $38.1 \pm 10.4$\\
04035615-4155590 & $13.80 \pm 0.02$ & $13.27 \pm 0.03$ & $12.99 \pm 0.03$ & & 040356.26-415558.8 & $12.83 \pm 0.02$ & $12.64 \pm 0.02$ & & $108.7 \pm 7.1$ & $14.6 \pm 6.6$\\
04035732-5237588 & $14.71 \pm 0.04$ & $14.11 \pm 0.05$ & $13.78 \pm 0.05$ & & 040357.34-523758.2 & $13.45 \pm 0.02$ & $13.25 \pm 0.03$ & & $12.2 \pm 3.3$ & $53.3 \pm 8.0$\\
04035844+0251192 & $16.33 \pm 0.12$ & $15.44 \pm 0.12$ & $14.79 \pm 0.15$ & & 040358.47+025119.7 & $14.09 \pm 0.03$ & $13.82 \pm 0.04$ & & $56.9 \pm 13.2$ & $48.8 \pm 14.0$\\
04035997-5123387 & $12.32 \pm 0.02$ & $11.74 \pm 0.02$ & $11.45 \pm 0.02$ & & 040400.14-512339.1 & $11.28 \pm 0.02$ & $11.08 \pm 0.02$ & & $148.1 \pm 7.6$ & $-37.0 \pm 6.8$\\
04040041-4545072 & $15.34 \pm 0.05$ & $14.75 \pm 0.06$ & $14.44 \pm 0.07$ & & 040400.46-454506.6 & $14.18 \pm 0.03$ & $13.98 \pm 0.03$ & & $47.4 \pm 4.8$ & $50.8 \pm 7.5$\\
04040204+0923533 & $15.15 \pm 0.05$ & $14.45 \pm 0.06$ & $14.17 \pm 0.05$ & & 040402.06+092353.1 & $13.81 \pm 0.03$ & $13.55 \pm 0.03$ & & $35.2 \pm 8.4$ & $-22.3 \pm 7.8$\\
04040366-4228305 & $14.44 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.03$ & & 040403.71-422830.5 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $48.5 \pm 5.1$ & $-5.9 \pm 6.7$\\
04040413-4701346 & $15.04 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.07$ & & 040404.18-470134.7 & $13.94 \pm 0.03$ & $13.75 \pm 0.03$ & & $45.1 \pm 4.5$ & $-14.9 \pm 7.0$\\
04040414+7946041 & $14.80 \pm 0.04$ & $14.15 \pm 0.05$ & $13.83 \pm 0.05$ & & 040404.29+794603.3 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $42.8 \pm 1.5$ & $-80.4 \pm 8.4$\\
04040559+1221435 & $15.80 \pm 0.07$ & $15.13 \pm 0.09$ & $14.68 \pm 0.12$ & & 040405.62+122142.4 & $14.46 \pm 0.03$ & $14.21 \pm 0.05$ & & $38.0 \pm 9.9$ & $-83.6 \pm 9.8$\\
04040564-0828069 & $13.83 \pm 0.02$ & $13.28 \pm 0.02$ & $12.97 \pm 0.03$ & & 040405.68-082807.3 & $12.79 \pm 0.03$ & $12.54 \pm 0.03$ & & $54.0 \pm 8.8$ & $-32.6 \pm 8.1$\\
04040569-3408327 & $14.97 \pm 0.04$ & $14.39 \pm 0.04$ & $14.01 \pm 0.08$ & & 040405.68-340830.0 & $13.62 \pm 0.03$ & $13.32 \pm 0.03$ & & $-6.1 \pm 5.4$ & $229.1 \pm 12.3$\\
04040909+0825393 & $13.77 \pm 0.02$ & $13.21 \pm 0.04$ & $12.93 \pm 0.03$ & & 040409.12+082538.6 & $12.75 \pm 0.02$ & $12.53 \pm 0.03$ & & $45.5 \pm 8.0$ & $-63.6 \pm 8.9$\\
04040929+0938250 & $14.07 \pm 0.03$ & $13.50 \pm 0.04$ & $13.19 \pm 0.03$ & & 040409.26+093824.5 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $-51.9 \pm 8.1$ & $-46.9 \pm 8.1$\\
04041054-0042194 & $14.01 \pm 0.02$ & $13.49 \pm 0.03$ & $13.18 \pm 0.03$ & & 040410.54-004219.9 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $-1.8 \pm 6.5$ & $-41.0 \pm 6.4$\\
04041224+1311269 & $15.65 \pm 0.06$ & $15.01 \pm 0.07$ & $14.64 \pm 0.11$ & & 040412.28+131125.2 & $14.47 \pm 0.03$ & $14.19 \pm 0.05$ & & $52.8 \pm 7.8$ & $-139.8 \pm 8.6$\\
04041282+1450028 & $15.26 \pm 0.05$ & $14.46 \pm 0.05$ & $14.19 \pm 0.07$ & & 040412.84+145002.3 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $23.2 \pm 10.6$ & $-35.2 \pm 7.3$\\
04041498-3156369 & $14.27 \pm 0.03$ & $13.68 \pm 0.04$ & $13.33 \pm 0.05$ & & 040415.02-315637.1 & $13.14 \pm 0.03$ & $12.90 \pm 0.03$ & & $41.5 \pm 5.3$ & $-23.4 \pm 6.6$\\
04041858+1457476 & $11.96 \pm 0.02$ & $11.36 \pm 0.02$ & $11.07 \pm 0.02$ & & 040418.68+145745.2 & $10.90 \pm 0.02$ & $10.68 \pm 0.02$ & & $107.8 \pm 11.0$ & $-184.4 \pm 6.7$\\
04041892+1222554 & $14.94 \pm 0.04$ & $14.42 \pm 0.04$ & $14.10 \pm 0.07$ & & 040418.94+122255.0 & $13.87 \pm 0.03$ & $13.65 \pm 0.04$ & & $31.2 \pm 8.7$ & $-30.6 \pm 8.5$\\
04042069+1029515 & $16.15 \pm 0.10$ & $15.57 \pm 0.13$ & $15.11 \pm 0.12$ & & 040420.68+102950.5 & $14.88 \pm 0.04$ & $14.66 \pm 0.06$ & & $-17.7 \pm 16.5$ & $-96.0 \pm 16.8$\\
04042212-4306448 & $14.09 \pm 0.02$ & $13.54 \pm 0.03$ & $13.26 \pm 0.03$ & & 040422.15-430642.5 & $13.07 \pm 0.02$ & $12.81 \pm 0.02$ & & $31.5 \pm 4.3$ & $206.2 \pm 12.1$\\
04042250+0925132 & $16.08 \pm 0.09$ & $15.31 \pm 0.09$ & $15.04 \pm 0.12$ & & 040422.51+092512.5 & $14.79 \pm 0.04$ & $14.56 \pm 0.06$ & & $8.6 \pm 11.4$ & $-60.7 \pm 12.0$\\
04042266-7229373 & $14.63 \pm 0.03$ & $14.04 \pm 0.04$ & $13.75 \pm 0.05$ & & 040422.66-722936.6 & $13.49 \pm 0.02$ & $13.32 \pm 0.03$ & & $1.6 \pm 1.2$ & $58.4 \pm 8.7$\\
04042310+1441148 & $13.74 \pm 0.02$ & $13.12 \pm 0.02$ & $12.82 \pm 0.03$ & & 040423.17+144114.5 & $12.64 \pm 0.02$ & $12.45 \pm 0.03$ & & $75.3 \pm 9.6$ & $-29.7 \pm 6.5$\\
04042340-3715383 & $15.53 \pm 0.05$ & $14.70 \pm 0.06$ & $14.24 \pm 0.06$ & & 040423.50-371538.0 & $13.85 \pm 0.02$ & $13.56 \pm 0.03$ & & $115.4 \pm 7.4$ & $29.4 \pm 8.0$\\
04042385+1133284 & $16.01 \pm 0.08$ & $15.39 \pm 0.11$ & $14.99 \pm 0.10$ & & 040423.85+113327.5 & $14.78 \pm 0.04$ & $14.49 \pm 0.06$ & & $3.2 \pm 11.5$ & $-89.6 \pm 11.4$\\
04042411+1038240 & $16.31 \pm 0.12$ & $15.67 \pm 0.17$ & $15.14 \pm 0.14$ & & 040424.07+103824.8 & $14.39 \pm 0.03$ & $14.12 \pm 0.04$ & & $-56.5 \pm 16.2$ & $80.3 \pm 18.5$\\
04042426-5948581 & $14.70 \pm 0.04$ & $14.11 \pm 0.04$ & $13.84 \pm 0.06$ & & 040424.30-594857.8 & $13.65 \pm 0.02$ & $13.46 \pm 0.03$ & & $31.8 \pm 2.7$ & $27.7 \pm 6.8$\\
04042682-5701298 & $13.68 \pm 0.03$ & $13.12 \pm 0.03$ & $12.83 \pm 0.03$ & & 040426.81-570130.2 & $12.66 \pm 0.02$ & $12.47 \pm 0.02$ & & $-6.8 \pm 2.8$ & $-35.7 \pm 6.8$\\
04042711+7449195 & $13.06 \pm 0.02$ & $12.48 \pm 0.02$ & $12.17 \pm 0.02$ & & 040427.32+744918.3 & $11.91 \pm 0.02$ & $11.70 \pm 0.02$ & & $73.7 \pm 2.0$ & $-105.9 \pm 6.7$\\
04042808+1312020 & $14.20 \pm 0.03$ & $13.52 \pm 0.03$ & $13.17 \pm 0.04$ & & 040428.16+131201.8 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $90.7 \pm 6.1$ & $-22.8 \pm 6.0$\\
04042815-5428225 & $14.23 \pm 0.03$ & $13.62 \pm 0.03$ & $13.34 \pm 0.04$ & & 040428.16-542821.4 & $13.18 \pm 0.02$ & $12.96 \pm 0.02$ & & $7.3 \pm 3.1$ & $94.3 \pm 9.4$\\
04042857-0250040 & $15.13 \pm 0.04$ & $14.54 \pm 0.05$ & $14.23 \pm 0.08$ & & 040428.62-025004.1 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $64.5 \pm 9.3$ & $-11.7 \pm 10.7$\\
04043086-3450037 & $14.07 \pm 0.03$ & $13.39 \pm 0.03$ & $12.91 \pm 0.03$ & & 040430.92-345003.2 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $64.5 \pm 5.4$ & $38.2 \pm 6.5$\\
04043321-0334386 & $15.59 \pm 0.06$ & $15.04 \pm 0.07$ & $14.69 \pm 0.10$ & & 040433.23-033439.6 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $25.4 \pm 8.8$ & $-88.0 \pm 10.4$\\
04043940-3534234 & $15.40 \pm 0.05$ & $14.58 \pm 0.07$ & $14.29 \pm 0.09$ & & 040439.46-353423.7 & $14.06 \pm 0.03$ & $13.87 \pm 0.03$ & & $64.8 \pm 5.8$ & $-23.7 \pm 8.3$\\
04044004-6706084 & $14.90 \pm 0.05$ & $14.33 \pm 0.05$ & $13.98 \pm 0.08$ & & 040440.10-670608.0 & $13.80 \pm 0.02$ & $13.62 \pm 0.03$ & & $25.7 \pm 1.8$ & $34.2 \pm 7.8$\\
04044045+1447133 & $14.75 \pm 0.03$ & $14.15 \pm 0.05$ & $13.73 \pm 0.04$ & & 040440.50+144712.9 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $70.9 \pm 9.4$ & $-31.5 \pm 8.3$\\
04044072-0019024 & $13.42 \pm 0.02$ & $12.88 \pm 0.03$ & $12.60 \pm 0.03$ & & 040440.73-001902.7 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $13.2 \pm 7.7$ & $-32.6 \pm 6.2$\\
04044135+0611356 & $15.62 \pm 0.07$ & $15.07 \pm 0.09$ & $14.66 \pm 0.08$ & & 040441.39+061136.2 & $14.37 \pm 0.03$ & $14.09 \pm 0.04$ & & $55.2 \pm 19.3$ & $57.3 \pm 11.8$\\
04044403+3200582 & $16.73 \pm 0.12$ & $15.86 \pm 0.14$ & $15.53 \pm 0.16$ & & 040444.10+320059.3 & $14.97 \pm 0.04$ & $14.38 \pm 0.05$ & & $87.6 \pm 16.0$ & $124.4 \pm 22.0$\\
04044420-4259020 & $14.40 \pm 0.03$ & $13.82 \pm 0.02$ & $13.53 \pm 0.04$ & & 040444.24-425901.6 & $13.33 \pm 0.02$ & $13.12 \pm 0.02$ & & $40.8 \pm 4.5$ & $32.2 \pm 6.8$\\
04044502+0004050 & $14.31 \pm 0.02$ & $13.70 \pm 0.04$ & $13.43 \pm 0.04$ & & 040445.08+000405.0 & $13.27 \pm 0.03$ & $13.08 \pm 0.03$ & & $85.8 \pm 7.5$ & $2.7 \pm 6.6$\\
04044847-7630055 & $15.31 \pm 0.05$ & $14.71 \pm 0.09$ & $14.37 \pm 0.08$ & & 040448.53-763004.7 & $14.22 \pm 0.03$ & $13.99 \pm 0.03$ & & $16.7 \pm 1.1$ & $69.8 \pm 7.5$\\
04044890-5036502 & $12.89 \pm 0.02$ & $12.27 \pm 0.03$ & $12.00 \pm 0.02$ & & 040448.95-503652.7 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $47.3 \pm 4.4$ & $-232.9 \pm 12.8$\\
04045088-5148238 & $13.46 \pm 0.02$ & $12.82 \pm 0.03$ & $12.55 \pm 0.03$ & & 040450.94-514824.1 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $51.3 \pm 4.0$ & $-29.0 \pm 6.8$\\
04045560-0407566 & $13.81 \pm 0.02$ & $13.26 \pm 0.03$ & $12.95 \pm 0.03$ & & 040455.59-040757.8 & $12.80 \pm 0.02$ & $12.62 \pm 0.03$ & & $-7.0 \pm 6.5$ & $-105.2 \pm 7.5$\\
04045593+0717004 & $14.63 \pm 0.03$ & $14.06 \pm 0.05$ & $13.78 \pm 0.04$ & & 040455.97+071700.3 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $60.6 \pm 10.1$ & $-13.0 \pm 10.1$\\
04045618+0131145 & $14.58 \pm 0.03$ & $13.90 \pm 0.04$ & $13.55 \pm 0.04$ & & 040456.22+013114.1 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $57.1 \pm 8.5$ & $-35.6 \pm 9.9$\\
04045657-4742029 & $14.37 \pm 0.03$ & $13.78 \pm 0.03$ & $13.48 \pm 0.04$ & & 040456.65-474203.1 & $13.31 \pm 0.02$ & $13.11 \pm 0.02$ & & $72.6 \pm 4.9$ & $-11.1 \pm 6.7$\\
04045817-4128432 & $14.84 \pm 0.03$ & $14.28 \pm 0.03$ & $14.00 \pm 0.05$ & & 040458.23-412843.0 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $65.7 \pm 6.4$ & $27.7 \pm 8.7$\\
04045909-0459479 & $13.40 \pm 0.02$ & $12.86 \pm 0.03$ & $12.57 \pm 0.03$ & & 040459.16-045949.3 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $87.0 \pm 8.0$ & $-117.1 \pm 8.2$\\
04045941+8306386 & $14.30 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.04$ & & 040459.51+830638.2 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $20.0 \pm 0.8$ & $-40.8 \pm 8.5$\\
04050130-8916459 & $15.47 \pm 0.07$ & $14.83 \pm 0.08$ & $14.39 \pm 0.08$ & & 040503.67-891645.9 & $14.19 \pm 0.03$ & $13.99 \pm 0.03$ & & $42.4 \pm 1.0$ & $-3.9 \pm 8.4$\\
04050182-3409330 & $13.31 \pm 0.02$ & $12.74 \pm 0.02$ & $12.42 \pm 0.02$ & & 040501.86-340933.0 & $12.21 \pm 0.02$ & $11.97 \pm 0.02$ & & $40.7 \pm 5.0$ & $0.0 \pm 6.2$\\
04050212-3730039 & $15.17 \pm 0.04$ & $14.48 \pm 0.05$ & $14.19 \pm 0.05$ & & 040502.14-373003.4 & $14.01 \pm 0.03$ & $13.80 \pm 0.03$ & & $25.2 \pm 5.7$ & $53.1 \pm 8.4$\\
04050405+3200361 & $14.72 \pm 0.04$ & $14.09 \pm 0.04$ & $13.77 \pm 0.04$ & & 040504.08+320035.8 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $45.0 \pm 7.3$ & $-32.0 \pm 8.4$\\
04050472+8336044 & $14.33 \pm 0.03$ & $13.72 \pm 0.03$ & $13.40 \pm 0.04$ & & 040504.49+833604.1 & $13.13 \pm 0.02$ & $12.87 \pm 0.02$ & & $-39.0 \pm 1.2$ & $-37.1 \pm 8.5$\\
04050472-4047519 & $15.50 \pm 0.04$ & $14.85 \pm 0.05$ & $14.57 \pm 0.07$ & & 040504.76-404751.7 & $14.32 \pm 0.03$ & $14.07 \pm 0.03$ & & $40.9 \pm 5.8$ & $28.8 \pm 9.0$\\
04050502-0043104 & $13.92 \pm 0.02$ & $13.32 \pm 0.03$ & $12.93 \pm 0.03$ & & 040505.07-004310.5 & $12.76 \pm 0.02$ & $12.53 \pm 0.02$ & & $60.3 \pm 7.2$ & $-9.3 \pm 7.7$\\
04050592+0554499 & $14.80 \pm 0.03$ & $14.27 \pm 0.05$ & $13.94 \pm 0.05$ & & 040505.92+055449.5 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $-13.2 \pm 7.8$ & $-40.9 \pm 7.9$\\
04050681-6214096 & $14.28 \pm 0.02$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 040506.88-621409.0 & $13.18 \pm 0.02$ & $12.98 \pm 0.02$ & & $45.9 \pm 2.3$ & $54.2 \pm 7.7$\\
04051027-4319337 & $14.80 \pm 0.04$ & $14.17 \pm 0.04$ & $13.70 \pm 0.05$ & & 040510.31-431933.9 & $13.48 \pm 0.02$ & $13.25 \pm 0.03$ & & $48.2 \pm 4.7$ & $-14.2 \pm 6.8$\\
04051248-2037167 & $14.65 \pm 0.04$ & $14.06 \pm 0.04$ & $13.73 \pm 0.04$ & & 040512.51-203716.9 & $13.54 \pm 0.03$ & $13.27 \pm 0.03$ & & $27.6 \pm 6.1$ & $-18.6 \pm 7.4$\\
04051363+0216388 & $13.41 \pm 0.02$ & $12.85 \pm 0.02$ & $12.55 \pm 0.02$ & & 040513.67+021638.2 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $54.5 \pm 7.3$ & $-58.8 \pm 7.2$\\
04051396+8614337 & $14.31 \pm 0.04$ & $13.78 \pm 0.04$ & $13.44 \pm 0.04$ & & 040514.21+861433.3 & $13.17 \pm 0.03$ & $12.95 \pm 0.02$ & & $25.1 \pm 0.7$ & $-50.8 \pm 8.5$\\
04051773+0122390 & $15.36 \pm 0.07$ & $14.72 \pm 0.10$ & $14.31 \pm 0.09$ & & 040517.73+012238.3 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $1.8 \pm 10.2$ & $-68.9 \pm 10.4$\\
04051886-6417392 & $12.90 \pm 0.03$ & $12.34 \pm 0.03$ & $12.04 \pm 0.03$ & & 040518.82-641739.6 & $11.88 \pm 0.02$ & $11.70 \pm 0.02$ & & $-21.5 \pm 1.7$ & $-36.8 \pm 6.0$\\
04052056-1406540 & $14.38 \pm 0.03$ & $13.81 \pm 0.04$ & $13.45 \pm 0.04$ & & 040520.64-140654.1 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $93.3 \pm 7.2$ & $-9.0 \pm 7.1$\\
04052266-7740482 & $12.67 \pm 0.02$ & $12.13 \pm 0.02$ & $11.84 \pm 0.02$ & & 040522.62-774046.9 & $11.64 \pm 0.02$ & $11.47 \pm 0.02$ & & $-9.8 \pm 0.7$ & $113.7 \pm 8.0$\\
04052385+1036065 & $14.49 \pm 0.04$ & $13.85 \pm 0.04$ & $13.52 \pm 0.04$ & & 040523.84+103606.1 & $13.33 \pm 0.03$ & $13.16 \pm 0.03$ & & $-14.0 \pm 8.1$ & $-43.4 \pm 8.3$\\
04052442+0947338 & $15.83 \pm 0.08$ & $15.06 \pm 0.09$ & $14.71 \pm 0.08$ & & 040524.45+094733.4 & $14.40 \pm 0.03$ & $14.16 \pm 0.05$ & & $43.9 \pm 9.3$ & $-39.3 \pm 10.4$\\
04052559+0611104 & $14.26 \pm 0.03$ & $13.71 \pm 0.04$ & $13.38 \pm 0.04$ & & 040525.69+061109.8 & $13.15 \pm 0.03$ & $12.95 \pm 0.03$ & & $159.5 \pm 10.0$ & $-56.0 \pm 8.2$\\
04052602-4511421 & $15.39 \pm 0.05$ & $14.80 \pm 0.06$ & $14.49 \pm 0.08$ & & 040526.07-451141.7 & $14.28 \pm 0.03$ & $14.11 \pm 0.03$ & & $46.7 \pm 4.8$ & $36.9 \pm 7.4$\\
04052688+1438484 & $14.56 \pm 0.04$ & $13.90 \pm 0.04$ & $13.61 \pm 0.04$ & & 040526.91+143848.5 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $41.1 \pm 8.0$ & $11.5 \pm 10.0$\\
04052766-3953387 & $15.72 \pm 0.06$ & $14.99 \pm 0.05$ & $14.54 \pm 0.07$ & & 040527.69-395338.9 & $14.27 \pm 0.03$ & $13.99 \pm 0.03$ & & $31.2 \pm 5.6$ & $-23.4 \pm 8.8$\\
04052796-5014557 & $13.93 \pm 0.03$ & $13.39 \pm 0.02$ & $13.12 \pm 0.04$ & & 040527.93-501456.9 & $12.87 \pm 0.02$ & $12.70 \pm 0.02$ & & $-22.2 \pm 3.5$ & $-105.5 \pm 8.4$\\
04052821-3759509 & $16.62 \pm 0.12$ & $16.05 \pm 0.14$ & $15.57 \pm 0.18$ & & 040528.35-375951.4 & $15.17 \pm 0.03$ & $14.90 \pm 0.05$ & & $166.3 \pm 16.7$ & $-51.6 \pm 22.7$\\
04052822+0127174 & $15.45 \pm 0.07$ & $14.89 \pm 0.09$ & $14.55 \pm 0.10$ & & 040528.28+012713.3 & $14.34 \pm 0.03$ & $14.12 \pm 0.04$ & & $78.7 \pm 10.2$ & $-399.0 \pm 14.8$\\
04052963-4730078 & $14.67 \pm 0.03$ & $14.06 \pm 0.04$ & $13.74 \pm 0.05$ & & 040529.62-473008.3 & $13.57 \pm 0.02$ & $13.37 \pm 0.03$ & & $-9.1 \pm 3.7$ & $-46.1 \pm 7.1$\\
04053536+8039545 & $14.11 \pm 0.03$ & $13.56 \pm 0.04$ & $13.28 \pm 0.03$ & & 040535.48+803954.4 & $13.13 \pm 0.03$ & $12.94 \pm 0.03$ & & $29.7 \pm 1.1$ & $-9.6 \pm 9.3$\\
04053561-0550400 & $13.96 \pm 0.03$ & $13.40 \pm 0.03$ & $13.13 \pm 0.04$ & & 040535.65-055040.1 & $12.87 \pm 0.02$ & $12.70 \pm 0.03$ & & $59.9 \pm 6.5$ & $-4.3 \pm 11.0$\\
04053601-4330023 & $15.34 \pm 0.04$ & $14.75 \pm 0.06$ & $14.45 \pm 0.06$ & & 040536.04-433002.5 & $14.30 \pm 0.03$ & $14.10 \pm 0.03$ & & $34.7 \pm 5.1$ & $-21.5 \pm 7.3$\\
04053674-3338219 & $15.75 \pm 0.07$ & $15.16 \pm 0.10$ & $14.79 \pm 0.14$ & & 040536.84-333821.7 & $14.59 \pm 0.03$ & $14.36 \pm 0.04$ & & $109.5 \pm 7.2$ & $17.5 \pm 8.3$\\
04053949+0222569 & $14.40 \pm 0.03$ & $13.85 \pm 0.04$ & $13.49 \pm 0.05$ & & 040539.49+022255.7 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $4.2 \pm 7.5$ & $-109.8 \pm 9.4$\\
04054132+0042524 & $16.28 \pm 0.14$ & $15.48 \pm 0.11$ & $15.15 \pm 0.16$ & & 040541.44+004252.2 & $14.85 \pm 0.04$ & $14.65 \pm 0.06$ & & $172.0 \pm 17.9$ & $-24.0 \pm 15.8$\\
04054526-4153372 & $14.83 \pm 0.04$ & $14.29 \pm 0.04$ & $14.02 \pm 0.05$ & & 040545.27-415337.8 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $9.6 \pm 4.9$ & $-51.0 \pm 8.1$\\
04054649-4317258 & $14.22 \pm 0.03$ & $13.60 \pm 0.03$ & $13.28 \pm 0.03$ & & 040546.53-431725.0 & $13.07 \pm 0.02$ & $12.88 \pm 0.02$ & & $43.3 \pm 4.5$ & $70.3 \pm 7.3$\\
04054697+1433551 & $14.02 \pm 0.02$ & $13.44 \pm 0.03$ & $13.14 \pm 0.03$ & & 040547.01+143355.0 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $53.3 \pm 7.7$ & $-6.4 \pm 9.7$\\
04054772+0520318 & $15.63 \pm 0.08$ & $15.04 \pm 0.10$ & $14.59 \pm 0.11$ & & 040547.74+052032.8 & $14.39 \pm 0.03$ & $14.12 \pm 0.04$ & & $19.4 \pm 9.3$ & $96.9 \pm 12.8$\\
04054857-0220465 & $16.34 \pm 0.10$ & $15.75 \pm 0.14$ & $15.39 \pm 0.17$ & & 040548.60-022045.2 & $15.22 \pm 0.04$ & $14.89 \pm 0.07$ & & $36.8 \pm 26.9$ & $110.7 \pm 19.5$\\
04054968+0202485 & $14.52 \pm 0.04$ & $13.76 \pm 0.03$ & $13.49 \pm 0.04$ & & 040549.71+020247.8 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $55.6 \pm 8.4$ & $-70.4 \pm 10.1$\\
04055077+0409117 & $15.58 \pm 0.08$ & $14.73 \pm 0.07$ & $14.42 \pm 0.10$ & & 040550.80+040911.5 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $52.8 \pm 9.7$ & $-26.5 \pm 17.4$\\
04055145-7126417 & $13.15 \pm 0.03$ & $12.59 \pm 0.03$ & $12.30 \pm 0.03$ & & 040551.48-712641.4 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $13.6 \pm 1.2$ & $29.6 \pm 6.1$\\
04055279+0809168 & $16.56 \pm 0.14$ & $15.93 \pm 0.17$ & $15.37 \pm 0.14$ & & 040552.69+080918.4 & $15.11 \pm 0.04$ & $14.90 \pm 0.07$ & & $-145.6 \pm 19.5$ & $151.5 \pm 20.5$\\
04055605-0350437 & $14.78 \pm 0.04$ & $14.10 \pm 0.03$ & $13.73 \pm 0.05$ & & 040556.10-035044.2 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $68.7 \pm 7.6$ & $-43.1 \pm 13.7$\\
04055619-0036443 & $15.99 \pm 0.07$ & $15.25 \pm 0.07$ & $14.97 \pm 0.14$ & & 040556.15-003645.1 & $14.76 \pm 0.03$ & $14.56 \pm 0.05$ & & $-45.4 \pm 8.8$ & $-70.0 \pm 10.2$\\
04055672+0140381 & $15.32 \pm 0.07$ & $14.63 \pm 0.06$ & $14.35 \pm 0.09$ & & 040556.74+014037.1 & $14.12 \pm 0.03$ & $13.86 \pm 0.04$ & & $36.2 \pm 9.7$ & $-101.3 \pm 10.7$\\
04055675+1327154 & $15.77 \pm 0.06$ & $15.14 \pm 0.08$ & $14.75 \pm 0.09$ & & 040556.81+132715.3 & $14.44 \pm 0.03$ & $14.26 \pm 0.05$ & & $89.0 \pm 11.1$ & $-7.4 \pm 12.1$\\
04055738+0526580 & $15.74 \pm 0.07$ & $15.12 \pm 0.09$ & $14.77 \pm 0.12$ & & 040557.44+052657.7 & $14.50 \pm 0.03$ & $14.26 \pm 0.05$ & & $83.6 \pm 16.9$ & $-30.0 \pm 11.1$\\
04055745-6508565 & $14.69 \pm 0.03$ & $14.13 \pm 0.05$ & $13.80 \pm 0.05$ & & 040557.37-650857.3 & $13.64 \pm 0.02$ & $13.42 \pm 0.03$ & & $-41.8 \pm 2.0$ & $-69.4 \pm 6.4$\\
04055753-3704468 & $12.09 \pm 0.02$ & $11.50 \pm 0.02$ & $11.22 \pm 0.02$ & & 040557.61-370447.0 & $11.00 \pm 0.02$ & $10.81 \pm 0.02$ & & $88.1 \pm 7.1$ & $-23.7 \pm 7.2$\\
04055837-5711311 & $14.37 \pm 0.04$ & $13.73 \pm 0.04$ & $13.46 \pm 0.05$ & & 040558.35-571131.6 & $13.30 \pm 0.02$ & $13.12 \pm 0.02$ & & $-8.5 \pm 2.7$ & $-45.0 \pm 7.0$\\
04055939+7510267 & $15.19 \pm 0.05$ & $14.62 \pm 0.07$ & $14.26 \pm 0.07$ & & 040559.40+751025.9 & $14.08 \pm 0.03$ & $13.88 \pm 0.03$ & & $4.6 \pm 1.3$ & $-68.7 \pm 8.7$\\
04060115-3901056 & $12.43 \pm 0.02$ & $11.85 \pm 0.02$ & $11.56 \pm 0.02$ & & 040601.22-390105.1 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $85.8 \pm 6.9$ & $49.2 \pm 9.3$\\
04060167+7431329 & $13.97 \pm 0.03$ & $13.37 \pm 0.03$ & $13.07 \pm 0.03$ & & 040601.76+743132.6 & $12.90 \pm 0.02$ & $12.71 \pm 0.02$ & & $33.6 \pm 1.3$ & $-34.0 \pm 7.2$\\
04060390-6405490 & $10.43 \pm 0.02$ & $9.87 \pm 0.02$ & $9.60 \pm 0.02$ & & 040603.81-640549.6 & $9.31 \pm 0.02$ & $9.09 \pm 0.02$ & & $-47.6 \pm 1.9$ & $-53.8 \pm 6.1$\\
04060518-3313587 & $14.53 \pm 0.03$ & $13.99 \pm 0.04$ & $13.62 \pm 0.05$ & & 040605.19-331359.4 & $13.42 \pm 0.02$ & $13.20 \pm 0.03$ & & $4.7 \pm 5.1$ & $-58.6 \pm 6.8$\\
04060894+1131438 & $14.11 \pm 0.03$ & $13.47 \pm 0.04$ & $13.14 \pm 0.03$ & & 040608.99+113143.6 & $12.94 \pm 0.03$ & $12.76 \pm 0.03$ & & $72.0 \pm 14.6$ & $-20.3 \pm 16.9$\\
04061039-4624410 & $11.70 \pm 0.02$ & $11.14 \pm 0.02$ & $10.82 \pm 0.02$ & & 040610.34-462441.1 & $10.62 \pm 0.02$ & $10.40 \pm 0.02$ & & $-50.3 \pm 4.3$ & $-5.7 \pm 6.4$\\
04061466-0458112 & $14.21 \pm 0.03$ & $13.69 \pm 0.03$ & $13.39 \pm 0.04$ & & 040614.67-045812.1 & $13.21 \pm 0.03$ & $13.02 \pm 0.03$ & & $18.2 \pm 11.1$ & $-73.1 \pm 6.7$\\
04061516+0955072 & $15.91 \pm 0.08$ & $15.30 \pm 0.10$ & $14.95 \pm 0.11$ & & 040615.19+095506.9 & $14.77 \pm 0.03$ & $14.51 \pm 0.06$ & & $51.7 \pm 11.6$ & $-30.5 \pm 11.2$\\
04061607+0811178 & $15.30 \pm 0.05$ & $14.74 \pm 0.07$ & $14.36 \pm 0.06$ & & 040616.10+081118.0 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $47.6 \pm 9.9$ & $13.3 \pm 9.6$\\
04061810+1406538 & $14.45 \pm 0.04$ & $13.87 \pm 0.04$ & $13.60 \pm 0.04$ & & 040618.12+140653.2 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $34.4 \pm 8.5$ & $-70.2 \pm 11.7$\\
04062223+1147423 & $16.40 \pm 0.10$ & $15.62 \pm 0.14$ & $15.28 \pm 0.12$ & & 040622.17+114743.0 & $14.87 \pm 0.03$ & $14.67 \pm 0.06$ & & $-86.8 \pm 16.8$ & $71.5 \pm 19.1$\\
04062257-0230017 & $14.24 \pm 0.04$ & $13.66 \pm 0.05$ & $13.37 \pm 0.05$ & & 040622.52-023002.1 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $-59.3 \pm 6.6$ & $-34.1 \pm 7.1$\\
04062314-3548558 & $13.32 \pm 0.02$ & $12.68 \pm 0.03$ & $12.39 \pm 0.03$ & & 040623.16-354857.2 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $13.5 \pm 4.9$ & $-119.5 \pm 9.3$\\
04062333-4405153 & $14.80 \pm 0.03$ & $14.21 \pm 0.04$ & $13.87 \pm 0.05$ & & 040623.40-440515.3 & $13.64 \pm 0.02$ & $13.44 \pm 0.03$ & & $68.1 \pm 5.5$ & $-0.6 \pm 7.6$\\
04062534-6113242 & $14.93 \pm 0.04$ & $14.38 \pm 0.05$ & $14.09 \pm 0.06$ & & 040625.31-611323.9 & $13.93 \pm 0.02$ & $13.73 \pm 0.03$ & & $-22.4 \pm 2.2$ & $23.6 \pm 8.5$\\
04062710-8429005 & $14.62 \pm 0.04$ & $14.10 \pm 0.05$ & $13.74 \pm 0.06$ & & 040627.34-842859.4 & $13.58 \pm 0.02$ & $13.39 \pm 0.03$ & & $31.9 \pm 0.9$ & $107.8 \pm 10.7$\\
04062950-3535161 & $14.84 \pm 0.04$ & $14.26 \pm 0.04$ & $13.85 \pm 0.05$ & & 040629.50-353516.6 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $4.5 \pm 5.3$ & $-46.4 \pm 7.6$\\
04063220-4711341 & $14.98 \pm 0.03$ & $14.32 \pm 0.02$ & $14.01 \pm 0.06$ & & 040632.10-471134.4 & $13.76 \pm 0.02$ & $13.56 \pm 0.03$ & & $-90.0 \pm 5.7$ & $-31.9 \pm 7.1$\\
04063234-3456093 & $15.23 \pm 0.05$ & $14.66 \pm 0.04$ & $14.38 \pm 0.08$ & & 040632.38-345608.5 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $52.0 \pm 6.2$ & $66.4 \pm 8.2$\\
04063308+0652073 & $15.04 \pm 0.04$ & $14.42 \pm 0.04$ & $14.06 \pm 0.05$ & & 040633.10+065207.0 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $25.8 \pm 7.6$ & $-31.1 \pm 7.6$\\
04063403-3335538 & $16.32 \pm 0.12$ & $15.61 \pm 0.14$ & $15.31 \pm 0.18$ & & 040634.07-333552.7 & $15.10 \pm 0.03$ & $14.85 \pm 0.06$ & & $50.0 \pm 15.7$ & $100.8 \pm 19.2$\\
04063659-4912526 & $11.87 \pm 0.02$ & $11.33 \pm 0.02$ & $11.04 \pm 0.02$ & & 040636.64-491252.5 & $10.88 \pm 0.02$ & $10.67 \pm 0.02$ & & $42.0 \pm 3.8$ & $9.9 \pm 6.5$\\
04063687+1321420 & $14.34 \pm 0.03$ & $13.78 \pm 0.04$ & $13.47 \pm 0.03$ & & 040636.91+132142.9 & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & $59.9 \pm 8.8$ & $89.2 \pm 10.2$\\
04063732+7916012 & $10.03 \pm 0.03$ & $9.49 \pm 0.03$ & $9.19 \pm 0.02$ & & 040638.26+791557.1 & $8.96 \pm 0.02$ & $8.75 \pm 0.02$ & & $270.7 \pm 7.3$ & $-412.9 \pm 13.7$\\
04063861+1439236 & $16.23 \pm 0.09$ & $15.50 \pm 0.10$ & $15.17 \pm 0.12$ & & 040638.59+143924.4 & $14.57 \pm 0.03$ & $14.37 \pm 0.05$ & & $-31.7 \pm 13.3$ & $87.1 \pm 18.8$\\
04063872+0219419 & $15.70 \pm 0.08$ & $15.10 \pm 0.10$ & $14.81 \pm 0.14$ & & 040638.66+021941.3 & $14.51 \pm 0.03$ & $14.33 \pm 0.05$ & & $-85.0 \pm 12.9$ & $-51.5 \pm 10.5$\\
04063917+1154149 & $15.61 \pm 0.06$ & $14.86 \pm 0.07$ & $14.51 \pm 0.07$ & & 040639.23+115415.1 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $84.9 \pm 9.8$ & $17.4 \pm 8.5$\\
04063982-3926399 & $13.37 \pm 0.02$ & $12.77 \pm 0.03$ & $12.50 \pm 0.02$ & & 040639.80-392640.3 & $12.34 \pm 0.02$ & $12.17 \pm 0.02$ & & $-24.1 \pm 5.4$ & $-41.5 \pm 8.4$\\
04064164+7727209 & $11.33 \pm 0.01$ & $10.76 \pm 0.01$ & $10.49 \pm 0.01$ & & 040641.91+772719.0 & $10.30 \pm 0.02$ & $10.13 \pm 0.02$ & & $75.8 \pm 1.9$ & $-166.7 \pm 8.6$\\
04064415+0127453 & $15.47 \pm 0.07$ & $14.95 \pm 0.09$ & $14.42 \pm 0.10$ & & 040644.17+012744.5 & $14.20 \pm 0.03$ & $13.93 \pm 0.05$ & & $31.4 \pm 10.1$ & $-71.8 \pm 11.8$\\
04064477-7505194 & $15.95 \pm 0.09$ & $15.35 \pm 0.12$ & $15.04 \pm 0.14$ & & 040644.86-750519.2 & $14.86 \pm 0.03$ & $14.67 \pm 0.04$ & & $30.9 \pm 1.6$ & $17.2 \pm 10.0$\\
04064491-5254114 & $16.05 \pm 0.10$ & $15.48 \pm 0.12$ & $15.18 \pm 0.14$ & & 040644.99-525412.0 & $14.89 \pm 0.03$ & $14.65 \pm 0.04$ & & $73.4 \pm 6.7$ & $-59.2 \pm 15.2$\\
04064590-7559485 & $14.98 \pm 0.03$ & $14.47 \pm 0.06$ & $14.16 \pm 0.08$ & & 040645.84-755947.2 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $-19.9 \pm 1.1$ & $107.6 \pm 7.6$\\
04064848+1233554 & $14.77 \pm 0.03$ & $14.09 \pm 0.04$ & $13.79 \pm 0.04$ & & 040648.46+123354.0 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $-34.0 \pm 8.9$ & $-143.8 \pm 12.5$\\
04065106+0534051 & $15.24 \pm 0.06$ & $14.56 \pm 0.06$ & $14.27 \pm 0.08$ & & 040651.10+053405.1 & $13.91 \pm 0.03$ & $13.73 \pm 0.04$ & & $50.3 \pm 8.1$ & $-7.4 \pm 12.9$\\
04065181-0310469 & $15.40 \pm 0.05$ & $14.87 \pm 0.07$ & $14.51 \pm 0.06$ & & 040651.80-031047.5 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $-24.4 \pm 7.3$ & $-52.0 \pm 8.1$\\
04065213+1047413 & $15.47 \pm 0.05$ & $14.67 \pm 0.06$ & $14.40 \pm 0.07$ & & 040652.07+104741.3 & $13.99 \pm 0.03$ & $13.80 \pm 0.04$ & & $-79.7 \pm 8.1$ & $-2.0 \pm 8.1$\\
04065217+0230306 & $15.38 \pm 0.08$ & $14.73 \pm 0.07$ & $14.43 \pm 0.09$ & & 040652.19+023031.9 & $13.89 \pm 0.03$ & $13.64 \pm 0.03$ & & $29.0 \pm 11.9$ & $128.3 \pm 12.4$\\
04065237-2517305 & $12.71 \pm 0.03$ & $12.16 \pm 0.02$ & $11.82 \pm 0.03$ & & 040652.69-251728.5 & $11.55 \pm 0.02$ & $11.32 \pm 0.02$ & & $380.8 \pm 10.2$ & $175.3 \pm 7.3$\\
04065412+0318157 & $15.70 \pm 0.07$ & $15.11 \pm 0.09$ & $14.72 \pm 0.11$ & & 040654.15+031815.7 & $14.50 \pm 0.03$ & $14.32 \pm 0.05$ & & $49.4 \pm 9.6$ & $-2.4 \pm 10.3$\\
04065415-5713296 & $14.87 \pm 0.04$ & $14.25 \pm 0.03$ & $13.87 \pm 0.05$ & & 040654.22-571329.5 & $13.65 \pm 0.02$ & $13.44 \pm 0.03$ & & $55.1 \pm 3.8$ & $9.9 \pm 7.0$\\
04065462+0807021 & $14.26 \pm 0.03$ & $13.57 \pm 0.04$ & $13.29 \pm 0.03$ & & 040654.65+080701.9 & $13.11 \pm 0.03$ & $12.92 \pm 0.03$ & & $37.5 \pm 8.1$ & $-16.3 \pm 7.2$\\
04065509+1231513 & $14.62 \pm 0.04$ & $13.86 \pm 0.04$ & $13.53 \pm 0.04$ & & 040655.13+123151.1 & $13.34 \pm 0.03$ & $13.16 \pm 0.03$ & & $52.1 \pm 8.9$ & $-16.0 \pm 11.8$\\
04065656-4525471 & $14.11 \pm 0.03$ & $13.54 \pm 0.03$ & $13.22 \pm 0.04$ & & 040656.59-452546.8 & $13.04 \pm 0.02$ & $12.85 \pm 0.02$ & & $28.6 \pm 4.1$ & $25.8 \pm 6.7$\\
04065850-4525092 & $14.15 \pm 0.03$ & $13.59 \pm 0.04$ & $13.30 \pm 0.04$ & & 040658.54-452508.7 & $13.14 \pm 0.02$ & $12.93 \pm 0.02$ & & $39.4 \pm 4.3$ & $44.2 \pm 7.0$\\
04070012-7156585 & $13.15 \pm 0.02$ & $12.58 \pm 0.02$ & $12.31 \pm 0.02$ & & 040659.96-715658.2 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $-64.5 \pm 1.8$ & $23.1 \pm 6.2$\\
04070041+0609095 & $13.66 \pm 0.02$ & $13.06 \pm 0.03$ & $12.74 \pm 0.03$ & & 040700.38+060907.5 & $12.53 \pm 0.02$ & $12.28 \pm 0.02$ & & $-46.8 \pm 9.6$ & $-195.7 \pm 19.3$\\
04070044+1123315 & $12.94 \pm 0.02$ & $12.35 \pm 0.03$ & $12.08 \pm 0.02$ & & 040700.47+112331.1 & $11.87 \pm 0.02$ & $11.65 \pm 0.02$ & & $35.5 \pm 6.8$ & $-40.3 \pm 7.7$\\
04070444-3924191 & $15.02 \pm 0.04$ & $14.43 \pm 0.06$ & $14.07 \pm 0.05$ & & 040704.48-392419.3 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $49.9 \pm 5.8$ & $-20.5 \pm 8.6$\\
04070687-4453274 & $14.33 \pm 0.03$ & $13.76 \pm 0.04$ & $13.46 \pm 0.04$ & & 040706.80-445327.9 & $13.27 \pm 0.02$ & $13.08 \pm 0.02$ & & $-65.0 \pm 5.0$ & $-44.8 \pm 7.0$\\
04070883+1058416 & $15.30 \pm 0.04$ & $14.63 \pm 0.06$ & $14.32 \pm 0.06$ & & 040708.86+105841.3 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $42.6 \pm 7.9$ & $-23.1 \pm 8.1$\\
04070973-0121430 & $14.24 \pm 0.03$ & $13.69 \pm 0.03$ & $13.41 \pm 0.04$ & & 040709.71-012143.7 & $13.20 \pm 0.03$ & $13.02 \pm 0.03$ & & $-25.4 \pm 6.6$ & $-63.6 \pm 11.9$\\
04070978-0051223 & $14.43 \pm 0.03$ & $13.89 \pm 0.03$ & $13.55 \pm 0.05$ & & 040709.77-005122.7 & $13.37 \pm 0.03$ & $13.15 \pm 0.03$ & & $-16.1 \pm 7.2$ & $-34.3 \pm 7.2$\\
04071314+0410491 & $14.14 \pm 0.03$ & $13.47 \pm 0.04$ & $13.18 \pm 0.04$ & & 040713.11+041048.8 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $-35.5 \pm 7.4$ & $-23.5 \pm 8.1$\\
04071478-3613233 & $14.92 \pm 0.03$ & $14.30 \pm 0.04$ & $13.83 \pm 0.05$ & & 040714.80-361322.3 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $27.0 \pm 7.9$ & $100.1 \pm 10.9$\\
04071564-3828452 & $14.75 \pm 0.04$ & $14.17 \pm 0.04$ & $13.90 \pm 0.05$ & & 040715.70-382844.7 & $13.71 \pm 0.02$ & $13.50 \pm 0.03$ & & $72.7 \pm 6.9$ & $51.0 \pm 8.9$\\
04071583-3626101 & $14.95 \pm 0.04$ & $14.42 \pm 0.05$ & $14.03 \pm 0.05$ & & 040715.98-362608.1 & $13.86 \pm 0.03$ & $13.61 \pm 0.03$ & & $188.2 \pm 12.1$ & $206.9 \pm 14.3$\\
04071979-0235534 & $14.68 \pm 0.03$ & $14.11 \pm 0.04$ & $13.82 \pm 0.05$ & & 040719.74-023553.8 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $-59.5 \pm 7.5$ & $-30.6 \pm 6.7$\\
04071989+1113168 & $14.35 \pm 0.03$ & $13.71 \pm 0.03$ & $13.41 \pm 0.03$ & & 040719.91+111315.9 & $13.18 \pm 0.02$ & $12.96 \pm 0.03$ & & $24.3 \pm 7.2$ & $-88.3 \pm 7.6$\\
04072245-4551237 & $13.39 \pm 0.02$ & $12.84 \pm 0.03$ & $12.54 \pm 0.03$ & & 040722.47-455123.2 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $21.2 \pm 4.2$ & $49.2 \pm 7.0$\\
04072267+1024206 & $16.64 \pm 0.12$ & $15.82 \pm 0.15$ & $15.50 \pm 0.13$ & & 040722.61+102420.0 & $15.24 \pm 0.04$ & $15.02 \pm 0.09$ & & $-87.4 \pm 17.8$ & $-55.7 \pm 20.8$\\
04072451+1044264 & $12.80 \pm 0.02$ & $12.17 \pm 0.03$ & $11.90 \pm 0.02$ & & 040724.59+104426.1 & $11.68 \pm 0.02$ & $11.47 \pm 0.02$ & & $106.6 \pm 7.3$ & $-23.2 \pm 10.3$\\
04072618+0935562 & $15.65 \pm 0.06$ & $14.92 \pm 0.07$ & $14.61 \pm 0.07$ & & 040726.20+093555.7 & $14.43 \pm 0.03$ & $14.24 \pm 0.05$ & & $21.3 \pm 8.5$ & $-46.1 \pm 8.8$\\
04072622+0811092 & $13.73 \pm 0.02$ & $13.13 \pm 0.03$ & $12.86 \pm 0.02$ & & 040726.27+081108.7 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $74.9 \pm 8.0$ & $-55.2 \pm 7.1$\\
04072699-4522370 & $15.36 \pm 0.05$ & $14.72 \pm 0.06$ & $14.37 \pm 0.07$ & & 040726.99-452236.5 & $14.22 \pm 0.03$ & $14.02 \pm 0.03$ & & $0.1 \pm 5.0$ & $43.1 \pm 7.6$\\
04072835+0915198 & $15.58 \pm 0.05$ & $14.82 \pm 0.06$ & $14.53 \pm 0.06$ & & 040728.38+091519.4 & $14.34 \pm 0.03$ & $14.15 \pm 0.05$ & & $43.8 \pm 8.6$ & $-44.4 \pm 8.8$\\
04073074-4823562 & $13.81 \pm 0.02$ & $13.24 \pm 0.03$ & $12.92 \pm 0.02$ & & 040730.90-482354.3 & $12.73 \pm 0.02$ & $12.51 \pm 0.02$ & & $152.1 \pm 8.0$ & $179.8 \pm 11.3$\\
04073174-0109443 & $14.13 \pm 0.03$ & $13.58 \pm 0.03$ & $13.23 \pm 0.03$ & & 040731.83-010943.9 & $13.07 \pm 0.03$ & $12.89 \pm 0.03$ & & $112.5 \pm 8.0$ & $33.0 \pm 14.2$\\
04073323-0148051 & $14.75 \pm 0.04$ & $14.22 \pm 0.04$ & $13.95 \pm 0.06$ & & 040733.25-014805.4 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $27.3 \pm 6.8$ & $-24.3 \pm 6.8$\\
04073397+1211171 & $13.09 \pm 0.02$ & $12.52 \pm 0.03$ & $12.20 \pm 0.02$ & & 040734.02+121116.9 & $12.00 \pm 0.02$ & $11.79 \pm 0.02$ & & $70.4 \pm 10.9$ & $-15.8 \pm 9.4$\\
04073502-2454466 & $14.61 \pm 0.03$ & $13.95 \pm 0.04$ & $13.51 \pm 0.05$ & & 040735.01-245448.3 & $13.29 \pm 0.02$ & $13.05 \pm 0.03$ & & $-20.2 \pm 5.7$ & $-144.7 \pm 7.3$\\
04073778+1018064 & $16.06 \pm 0.08$ & $15.25 \pm 0.08$ & $14.92 \pm 0.09$ & & 040737.79+101805.6 & $14.41 \pm 0.04$ & $14.18 \pm 0.05$ & & $7.3 \pm 10.2$ & $-76.7 \pm 10.7$\\
04073851-5537095 & $16.29 \pm 0.12$ & $15.65 \pm 0.13$ & $15.36 \pm 0.17$ & & 040738.60-553709.9 & $15.15 \pm 0.03$ & $14.92 \pm 0.04$ & & $72.3 \pm 8.1$ & $-35.2 \pm 18.8$\\
04074086-0022452 & $14.43 \pm 0.03$ & $13.86 \pm 0.04$ & $13.57 \pm 0.04$ & & 040740.85-002244.6 & $13.37 \pm 0.02$ & $13.18 \pm 0.03$ & & $-2.8 \pm 7.3$ & $48.4 \pm 6.7$\\
04074252+0604464 & $16.47 \pm 0.10$ & $15.88 \pm 0.15$ & $15.59 \pm 0.15$ & & 040742.53+060445.0 & $15.19 \pm 0.04$ & $14.95 \pm 0.08$ & & $7.5 \pm 23.7$ & $-132.2 \pm 19.3$\\
04074313+1133226 & $15.39 \pm 0.05$ & $14.78 \pm 0.06$ & $14.37 \pm 0.06$ & & 040743.13+113322.0 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $6.3 \pm 8.0$ & $-63.5 \pm 8.4$\\
04074328-4751184 & $14.60 \pm 0.04$ & $13.97 \pm 0.05$ & $13.65 \pm 0.05$ & & 040743.41-475117.7 & $13.27 \pm 0.02$ & $13.04 \pm 0.02$ & & $116.3 \pm 6.6$ & $63.9 \pm 8.1$\\
04074408+0748258 & $14.95 \pm 0.04$ & $14.40 \pm 0.05$ & $14.12 \pm 0.05$ & & 040744.09+074825.2 & $13.94 \pm 0.03$ & $13.75 \pm 0.04$ & & $6.6 \pm 7.8$ & $-57.4 \pm 8.0$\\
04074464-7108470 & $14.11 \pm 0.03$ & $13.53 \pm 0.04$ & $13.25 \pm 0.04$ & & 040744.75-710846.6 & $13.00 \pm 0.02$ & $12.81 \pm 0.02$ & & $47.8 \pm 1.6$ & $30.7 \pm 6.9$\\
04074517+1120441 & $15.66 \pm 0.05$ & $15.04 \pm 0.08$ & $14.70 \pm 0.06$ & & 040745.26+112043.4 & $14.52 \pm 0.03$ & $14.18 \pm 0.04$ & & $123.2 \pm 8.9$ & $-61.5 \pm 8.8$\\
04074750-3854597 & $14.32 \pm 0.04$ & $13.77 \pm 0.04$ & $13.38 \pm 0.04$ & & 040747.58-385458.5 & $13.18 \pm 0.02$ & $12.97 \pm 0.02$ & & $81.7 \pm 8.3$ & $111.2 \pm 9.1$\\
04074887+0618037 & $14.62 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.04$ & & 040748.89+061803.0 & $13.38 \pm 0.03$ & $13.18 \pm 0.03$ & & $30.8 \pm 11.4$ & $-62.6 \pm 7.5$\\
04074990+8547372 & $15.39 \pm 0.06$ & $14.70 \pm 0.07$ & $14.41 \pm 0.10$ & & 040750.20+854736.8 & $14.21 \pm 0.03$ & $14.01 \pm 0.03$ & & $32.9 \pm 1.0$ & $-37.1 \pm 10.0$\\
04075117-3216476 & $15.62 \pm 0.07$ & $15.06 \pm 0.10$ & $14.77 \pm 0.12$ & & 040751.20-321646.9 & $14.60 \pm 0.03$ & $14.31 \pm 0.04$ & & $30.9 \pm 6.9$ & $65.0 \pm 8.5$\\
04075388-6205175 & $13.43 \pm 0.03$ & $12.85 \pm 0.02$ & $12.58 \pm 0.02$ & & 040753.95-620517.5 & $12.39 \pm 0.02$ & $12.15 \pm 0.02$ & & $39.5 \pm 2.0$ & $-2.9 \pm 6.7$\\
04075551-3806592 & $13.76 \pm 0.03$ & $13.20 \pm 0.03$ & $12.85 \pm 0.03$ & & 040755.44-380659.9 & $12.69 \pm 0.02$ & $12.46 \pm 0.02$ & & $-68.3 \pm 5.9$ & $-70.0 \pm 7.4$\\
04075563-5827443 & $12.59 \pm 0.02$ & $12.04 \pm 0.02$ & $11.76 \pm 0.02$ & & 040755.69-582745.0 & $11.59 \pm 0.02$ & $11.41 \pm 0.02$ & & $46.7 \pm 3.3$ & $-61.1 \pm 7.3$\\
04075679-5535544 & $13.23 \pm 0.03$ & $12.59 \pm 0.03$ & $12.22 \pm 0.02$ & & 040756.85-553552.8 & $12.03 \pm 0.02$ & $11.80 \pm 0.02$ & & $47.5 \pm 3.7$ & $150.5 \pm 10.3$\\
04075700+0940436 & $14.97 \pm 0.04$ & $14.32 \pm 0.04$ & $14.04 \pm 0.03$ & & 040757.01+094043.2 & $13.84 \pm 0.03$ & $13.61 \pm 0.04$ & & $7.5 \pm 10.0$ & $-45.0 \pm 8.0$\\
04075737-6310253 & $12.49 \pm 0.03$ & $11.92 \pm 0.03$ & $11.59 \pm 0.02$ & & 040757.45-631025.2 & $11.43 \pm 0.02$ & $11.22 \pm 0.02$ & & $44.3 \pm 1.9$ & $16.2 \pm 6.7$\\
04075765-3942588 & $12.94 \pm 0.03$ & $12.41 \pm 0.02$ & $12.04 \pm 0.03$ & & 040757.62-394259.3 & $11.83 \pm 0.02$ & $11.62 \pm 0.02$ & & $-35.3 \pm 4.6$ & $-47.1 \pm 6.9$\\
04075836+0301567 & $13.88 \pm 0.02$ & $13.30 \pm 0.03$ & $12.93 \pm 0.03$ & & 040758.38+030156.0 & $12.77 \pm 0.02$ & $12.57 \pm 0.03$ & & $36.6 \pm 7.3$ & $-69.9 \pm 9.8$\\
04075838+0400094 & $13.25 \pm 0.03$ & $12.61 \pm 0.03$ & $12.32 \pm 0.02$ & & 040758.42+040009.0 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $57.3 \pm 7.1$ & $-41.4 \pm 17.9$\\
04080020+1213498 & $15.06 \pm 0.05$ & $14.48 \pm 0.08$ & $14.13 \pm 0.06$ & & 040800.24+121349.3 & $13.84 \pm 0.03$ & $13.68 \pm 0.04$ & & $57.1 \pm 10.7$ & $-49.6 \pm 10.3$\\
04080320+1254579 & $14.23 \pm 0.05$ & $13.68 \pm 0.06$ & $13.29 \pm 0.05$ & & 040803.25+125457.6 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $66.4 \pm 7.8$ & $-29.1 \pm 8.7$\\
04080556+8127521 & $15.20 \pm 0.05$ & $14.55 \pm 0.06$ & $14.25 \pm 0.08$ & & 040805.45+812751.9 & $13.96 \pm 0.03$ & $13.79 \pm 0.03$ & & $-24.8 \pm 1.1$ & $-21.0 \pm 9.1$\\
04080567-4318313 & $13.89 \pm 0.02$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 040805.69-431830.5 & $12.83 \pm 0.02$ & $12.61 \pm 0.02$ & & $22.7 \pm 4.2$ & $67.8 \pm 7.3$\\
04080653+8706066 & $15.67 \pm 0.08$ & $15.09 \pm 0.10$ & $14.80 \pm 0.14$ & & 040807.59+870605.8 & $14.44 \pm 0.03$ & $14.23 \pm 0.04$ & & $82.7 \pm 2.3$ & $-85.5 \pm 11.1$\\
04080660-4300220 & $14.60 \pm 0.03$ & $13.98 \pm 0.03$ & $13.56 \pm 0.04$ & & 040806.67-430021.8 & $13.31 \pm 0.02$ & $13.08 \pm 0.02$ & & $67.7 \pm 5.2$ & $12.2 \pm 6.7$\\
04080720+0627227 & $14.06 \pm 0.03$ & $13.54 \pm 0.04$ & $13.14 \pm 0.03$ & & 040807.17+062722.4 & $12.98 \pm 0.03$ & $12.75 \pm 0.03$ & & $-36.1 \pm 8.0$ & $-28.2 \pm 8.8$\\
04081032+0742494 & $13.59 \pm 0.02$ & $12.90 \pm 0.04$ & $12.42 \pm 0.02$ & & 040810.42+074250.2 & $12.15 \pm 0.02$ & $11.91 \pm 0.02$ & & $153.3 \pm 13.4$ & $73.4 \pm 7.1$\\
04081094+7255393 & $15.67 \pm 0.06$ & $15.15 \pm 0.10$ & $14.68 \pm 0.10$ & & 040811.10+725538.6 & $14.46 \pm 0.03$ & $14.21 \pm 0.04$ & & $62.6 \pm 2.4$ & $-57.2 \pm 9.6$\\
04081130+7343298 & $15.39 \pm 0.06$ & $14.70 \pm 0.08$ & $14.37 \pm 0.09$ & & 040811.44+734329.9 & $14.11 \pm 0.03$ & $13.85 \pm 0.04$ & & $53.4 \pm 2.0$ & $13.1 \pm 7.5$\\
04081197-5513176 & $14.84 \pm 0.04$ & $14.32 \pm 0.05$ & $14.04 \pm 0.05$ & & 040811.97-551317.2 & $13.86 \pm 0.02$ & $13.66 \pm 0.03$ & & $-3.0 \pm 3.4$ & $37.5 \pm 7.2$\\
04081260-6211359 & $13.30 \pm 0.03$ & $12.73 \pm 0.03$ & $12.44 \pm 0.03$ & & 040812.54-621136.6 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $-31.5 \pm 1.9$ & $-60.8 \pm 6.1$\\
04081279-4145517 & $11.93 \pm 0.02$ & $11.31 \pm 0.02$ & $10.96 \pm 0.02$ & & 040812.79-414551.0 & $10.77 \pm 0.02$ & $10.58 \pm 0.02$ & & $4.1 \pm 5.3$ & $64.8 \pm 7.8$\\
04081431-7828546 & $15.44 \pm 0.08$ & $14.86 \pm 0.08$ & $14.59 \pm 0.11$ & & 040814.20-782854.8 & $14.29 \pm 0.03$ & $14.10 \pm 0.03$ & & $-31.6 \pm 1.3$ & $-22.7 \pm 12.6$\\
04081522+8049127 & $12.41 \pm 0.02$ & $11.85 \pm 0.03$ & $11.55 \pm 0.02$ & & 040815.18+804912.2 & $11.37 \pm 0.02$ & $11.20 \pm 0.02$ & & $-8.5 \pm 0.7$ & $-54.4 \pm 9.1$\\
04081565-5311558 & $13.93 \pm 0.02$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 040815.74-531156.3 & $12.83 \pm 0.02$ & $12.64 \pm 0.02$ & & $79.8 \pm 4.8$ & $-45.3 \pm 7.0$\\
04081679-1851255 & $14.05 \pm 0.03$ & $13.50 \pm 0.03$ & $13.12 \pm 0.04$ & & 040816.75-185125.6 & $12.89 \pm 0.02$ & $12.65 \pm 0.03$ & & $-54.2 \pm 6.1$ & $-7.6 \pm 6.4$\\
04081694-5539563 & $15.01 \pm 0.03$ & $14.38 \pm 0.04$ & $14.07 \pm 0.05$ & & 040816.89-553956.3 & $13.83 \pm 0.02$ & $13.61 \pm 0.03$ & & $-41.0 \pm 3.5$ & $1.3 \pm 7.8$\\
04081741+1237210 & $14.85 \pm 0.04$ & $14.24 \pm 0.04$ & $13.93 \pm 0.05$ & & 040817.43+123720.5 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $39.3 \pm 9.1$ & $-59.7 \pm 9.5$\\
04081831+1316279 & $16.08 \pm 0.07$ & $15.40 \pm 0.11$ & $15.03 \pm 0.10$ & & 040818.32+131627.0 & $14.74 \pm 0.04$ & $14.46 \pm 0.05$ & & $9.4 \pm 10.6$ & $-102.1 \pm 11.8$\\
04081957+0727145 & $15.88 \pm 0.06$ & $15.20 \pm 0.08$ & $14.86 \pm 0.08$ & & 040819.57+072713.7 & $14.70 \pm 0.03$ & $14.45 \pm 0.05$ & & $-0.2 \pm 11.9$ & $-74.7 \pm 10.2$\\
04082232+8107376 & $15.05 \pm 0.05$ & $14.46 \pm 0.07$ & $14.10 \pm 0.07$ & & 040822.49+810737.1 & $13.91 \pm 0.03$ & $13.71 \pm 0.03$ & & $41.4 \pm 1.4$ & $-50.2 \pm 9.8$\\
04082266+0432530 & $15.38 \pm 0.06$ & $14.58 \pm 0.06$ & $14.29 \pm 0.09$ & & 040822.62+043252.7 & $14.11 \pm 0.03$ & $13.80 \pm 0.04$ & & $-56.2 \pm 13.0$ & $-29.2 \pm 11.4$\\
04082321-6648352 & $14.99 \pm 0.05$ & $14.45 \pm 0.06$ & $14.12 \pm 0.07$ & & 040823.16-664837.0 & $13.94 \pm 0.02$ & $13.74 \pm 0.03$ & & $-22.0 \pm 2.0$ & $-154.0 \pm 12.9$\\
04082467+0321087 & $14.96 \pm 0.05$ & $14.33 \pm 0.06$ & $14.05 \pm 0.07$ & & 040824.72+032108.4 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $75.7 \pm 7.9$ & $-22.5 \pm 13.6$\\
04082541-5842394 & $14.82 \pm 0.03$ & $14.26 \pm 0.04$ & $13.84 \pm 0.04$ & & 040825.44-584239.1 & $13.63 \pm 0.02$ & $13.37 \pm 0.03$ & & $20.7 \pm 2.8$ & $29.0 \pm 7.1$\\
04082770+1148226 & $13.13 \pm 0.02$ & $12.49 \pm 0.03$ & $12.21 \pm 0.02$ & & 040827.75+114822.5 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $73.1 \pm 7.0$ & $-13.5 \pm 8.5$\\
04082852+1000132 & $15.12 \pm 0.05$ & $14.33 \pm 0.06$ & $14.06 \pm 0.04$ & & 040828.54+100012.9 & $13.85 \pm 0.03$ & $13.68 \pm 0.04$ & & $34.3 \pm 8.5$ & $-33.0 \pm 8.1$\\
04082905-1450334 & $14.22 \pm 0.03$ & $13.34 \pm 0.03$ & $12.82 \pm 0.02$ & & 040829.21-145034.7 & $12.39 \pm 0.02$ & $12.10 \pm 0.02$ & & $197.6 \pm 8.5$ & $-113.6 \pm 6.7$\\
04083091-7436191 & $14.78 \pm 0.04$ & $14.15 \pm 0.03$ & $13.86 \pm 0.05$ & & 040831.01-743618.1 & $13.70 \pm 0.02$ & $13.49 \pm 0.03$ & & $32.6 \pm 1.3$ & $79.9 \pm 7.3$\\
04083142-5750332 & $16.29 \pm 0.10$ & $15.51 \pm 0.13$ & $15.21 \pm 0.15$ & & 040831.49-575032.1 & $15.02 \pm 0.03$ & $14.82 \pm 0.04$ & & $56.2 \pm 5.6$ & $99.4 \pm 16.1$\\
04083238+1124596 & $16.34 \pm 0.11$ & $15.68 \pm 0.14$ & $14.89 \pm 0.09$ & & 040832.43+112459.9 & $14.14 \pm 0.03$ & $13.82 \pm 0.04$ & & $70.4 \pm 13.5$ & $28.6 \pm 13.1$\\
04083621+1419145 & $16.20 \pm 0.09$ & $15.62 \pm 0.13$ & $15.35 \pm 0.14$ & & 040836.29+141915.1 & $15.07 \pm 0.04$ & $14.69 \pm 0.07$ & & $123.9 \pm 19.0$ & $63.2 \pm 20.7$\\
04083678-3233157 & $14.58 \pm 0.04$ & $13.93 \pm 0.04$ & $13.65 \pm 0.05$ & & 040836.81-323315.8 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $37.6 \pm 5.6$ & $-8.1 \pm 6.6$\\
04083726+8318307 & $13.17 \pm 0.03$ & $12.60 \pm 0.03$ & $12.32 \pm 0.02$ & & 040837.51+831830.7 & $12.10 \pm 0.02$ & $11.88 \pm 0.02$ & & $44.6 \pm 1.3$ & $5.5 \pm 8.2$\\
04084308+0712045 & $15.48 \pm 0.05$ & $14.87 \pm 0.07$ & $14.58 \pm 0.06$ & & 040843.15+071204.0 & $14.40 \pm 0.03$ & $14.17 \pm 0.05$ & & $92.1 \pm 10.1$ & $-40.5 \pm 9.2$\\
04084357-0014472 & $15.90 \pm 0.06$ & $15.21 \pm 0.09$ & $14.59 \pm 0.09$ & & 040843.70-001447.9 & $14.17 \pm 0.03$ & $13.92 \pm 0.04$ & & $158.8 \pm 8.8$ & $-68.2 \pm 7.7$\\
04084461-4524558 & $15.57 \pm 0.05$ & $14.93 \pm 0.07$ & $14.52 \pm 0.08$ & & 040844.57-452455.6 & $14.32 \pm 0.03$ & $14.09 \pm 0.03$ & & $-33.5 \pm 4.8$ & $11.4 \pm 7.2$\\
04084537-4747089 & $12.18 \pm 0.02$ & $11.63 \pm 0.03$ & $11.35 \pm 0.02$ & & 040845.40-474708.8 & $11.15 \pm 0.02$ & $10.94 \pm 0.02$ & & $31.4 \pm 4.0$ & $7.0 \pm 6.5$\\
04084558-6949274 & $14.91 \pm 0.05$ & $14.39 \pm 0.06$ & $14.05 \pm 0.09$ & & 040845.79-694926.4 & $13.86 \pm 0.02$ & $13.63 \pm 0.03$ & & $91.6 \pm 2.4$ & $81.8 \pm 8.7$\\
04084800-4345159 & $14.93 \pm 0.03$ & $14.41 \pm 0.05$ & $14.07 \pm 0.06$ & & 040848.08-434515.8 & $13.89 \pm 0.02$ & $13.67 \pm 0.03$ & & $78.9 \pm 5.7$ & $13.7 \pm 8.6$\\
04084865+1312516 & $16.18 \pm 0.10$ & $15.53 \pm 0.12$ & $15.22 \pm 0.16$ & & 040848.73+131251.0 & $14.61 \pm 0.03$ & $14.34 \pm 0.05$ & & $133.2 \pm 18.9$ & $-69.3 \pm 24.6$\\
04084866+0627516 & $15.79 \pm 0.06$ & $15.00 \pm 0.07$ & $14.71 \pm 0.07$ & & 040848.68+062751.3 & $14.52 \pm 0.03$ & $14.35 \pm 0.05$ & & $35.3 \pm 9.4$ & $-29.7 \pm 8.8$\\
04085019+0238027 & $14.01 \pm 0.04$ & $13.48 \pm 0.03$ & $13.19 \pm 0.04$ & & 040850.20+023802.0 & $13.01 \pm 0.02$ & $12.79 \pm 0.03$ & & $15.1 \pm 7.3$ & $-65.5 \pm 7.4$\\
04085022-8330120 & $14.16 \pm 0.03$ & $13.61 \pm 0.02$ & $13.32 \pm 0.05$ & & 040850.18-833012.5 & $13.12 \pm 0.02$ & $12.94 \pm 0.02$ & & $-6.1 \pm 0.5$ & $-43.9 \pm 8.0$\\
04085050+0513304 & $14.78 \pm 0.04$ & $14.27 \pm 0.05$ & $13.87 \pm 0.06$ & & 040850.58+051328.9 & $13.66 \pm 0.03$ & $13.43 \pm 0.03$ & & $118.2 \pm 8.3$ & $-141.9 \pm 10.7$\\
04085178-4523135 & $14.99 \pm 0.04$ & $14.40 \pm 0.05$ & $13.99 \pm 0.05$ & & 040851.75-452314.5 & $13.75 \pm 0.02$ & $13.52 \pm 0.03$ & & $-33.3 \pm 4.3$ & $-96.6 \pm 8.2$\\
04085306+0956242 & $14.48 \pm 0.03$ & $13.92 \pm 0.04$ & $13.62 \pm 0.03$ & & 040853.10+095624.5 & $13.40 \pm 0.02$ & $13.17 \pm 0.03$ & & $48.9 \pm 8.0$ & $30.2 \pm 7.4$\\
04085336+0725191 & $15.43 \pm 0.05$ & $14.79 \pm 0.06$ & $14.49 \pm 0.06$ & & 040853.38+072518.6 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $34.0 \pm 8.0$ & $-48.0 \pm 8.2$\\
04085372-3808226 & $12.44 \pm 0.02$ & $11.87 \pm 0.02$ & $11.59 \pm 0.03$ & & 040853.72-380821.5 & $11.39 \pm 0.02$ & $11.22 \pm 0.02$ & & $1.9 \pm 4.5$ & $98.4 \pm 7.9$\\
04085439-6400150 & $16.47 \pm 0.10$ & $15.84 \pm 0.13$ & $15.23 \pm 0.16$ & & 040854.37-640016.0 & $15.07 \pm 0.03$ & $14.75 \pm 0.04$ & & $-12.7 \pm 3.8$ & $-86.3 \pm 17.5$\\
04085558-3128537 & $9.77 \pm 0.03$ & $9.16 \pm 0.02$ & $8.82 \pm 0.02$ & & 040855.58-312856.5 & $8.59 \pm 0.02$ & $8.41 \pm 0.02$ & & $0.6 \pm 5.1$ & $-241.0 \pm 8.7$\\
04085623-0548579 & $15.24 \pm 0.04$ & $14.68 \pm 0.05$ & $14.36 \pm 0.07$ & & 040856.30-054857.8 & $14.08 \pm 0.03$ & $13.91 \pm 0.04$ & & $84.2 \pm 11.6$ & $7.8 \pm 11.6$\\
04085668-0732101 & $14.52 \pm 0.03$ & $13.94 \pm 0.04$ & $13.65 \pm 0.05$ & & 040856.70-073210.4 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $35.2 \pm 7.4$ & $-24.2 \pm 7.4$\\
04085766-4431266 & $13.64 \pm 0.02$ & $13.06 \pm 0.03$ & $12.77 \pm 0.03$ & & 040857.67-443126.3 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $14.7 \pm 3.9$ & $27.6 \pm 6.7$\\
04085795+0549432 & $14.75 \pm 0.05$ & $14.11 \pm 0.04$ & $13.75 \pm 0.05$ & & 040857.99+054942.8 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $51.6 \pm 12.6$ & $-41.5 \pm 8.4$\\
04085994-7430027 & $14.76 \pm 0.03$ & $14.22 \pm 0.05$ & $13.80 \pm 0.06$ & & 040900.06-743001.5 & $13.64 \pm 0.02$ & $13.39 \pm 0.03$ & & $39.7 \pm 1.4$ & $102.7 \pm 8.1$\\
04090039+0626351 & $15.07 \pm 0.04$ & $14.48 \pm 0.05$ & $14.19 \pm 0.05$ & & 040900.45+062634.3 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $78.6 \pm 8.9$ & $-80.7 \pm 8.3$\\
04090085+0450070 & $14.23 \pm 0.03$ & $13.51 \pm 0.04$ & $13.19 \pm 0.04$ & & 040900.88+045006.6 & $12.97 \pm 0.02$ & $12.74 \pm 0.03$ & & $55.4 \pm 12.4$ & $-33.4 \pm 8.0$\\
04090214-6337243 & $15.34 \pm 0.05$ & $14.73 \pm 0.05$ & $14.45 \pm 0.08$ & & 040902.12-633724.8 & $14.19 \pm 0.02$ & $14.01 \pm 0.03$ & & $-10.1 \pm 2.1$ & $-44.9 \pm 7.9$\\
04090240+0835349 & $16.77 \pm 0.13$ & $16.13 \pm 0.17$ & $15.52 \pm 0.14$ & & 040902.38+083536.3 & $14.80 \pm 0.03$ & $14.44 \pm 0.06$ & & $-32.7 \pm 20.0$ & $131.0 \pm 20.1$\\
04090271+1247291 & $16.42 \pm 0.11$ & $15.15 \pm 0.09$ & $14.53 \pm 0.07$ & & 040902.78+124729.0 & $14.07 \pm 0.03$ & $13.75 \pm 0.04$ & & $114.0 \pm 10.5$ & $-20.8 \pm 11.4$\\
04090332-0534098 & $15.50 \pm 0.04$ & $14.84 \pm 0.05$ & $14.46 \pm 0.08$ & & 040903.35-053410.3 & $14.17 \pm 0.03$ & $13.93 \pm 0.04$ & & $41.4 \pm 9.4$ & $-46.5 \pm 9.5$\\
04090689-7002517 & $14.37 \pm 0.04$ & $13.78 \pm 0.04$ & $13.50 \pm 0.05$ & & 040906.94-700251.2 & $13.32 \pm 0.02$ & $13.13 \pm 0.02$ & & $21.5 \pm 1.4$ & $44.5 \pm 6.9$\\
04090815+0650554 & $16.70 \pm 0.12$ & $16.07 \pm 0.16$ & $15.61 \pm 0.14$ & & 040908.13+065050.0 & $15.44 \pm 0.04$ & $15.12 \pm 0.08$ & & $-23.8 \pm 18.8$ & $-521.2 \pm 23.4$\\
04090838+0502030 & $14.08 \pm 0.03$ & $13.43 \pm 0.04$ & $13.10 \pm 0.04$ & & 040908.39+050202.6 & $12.85 \pm 0.02$ & $12.60 \pm 0.02$ & & $9.7 \pm 8.7$ & $-47.5 \pm 8.8$\\
04090877-2908144 & $12.61 \pm 0.02$ & $12.10 \pm 0.02$ & $11.82 \pm 0.02$ & & 040908.74-290814.3 & $11.62 \pm 0.02$ & $11.43 \pm 0.02$ & & $-34.0 \pm 5.1$ & $8.8 \pm 6.2$\\
04090922+1424395 & $16.32 \pm 0.11$ & $15.50 \pm 0.14$ & $15.12 \pm 0.13$ & & 040909.28+142439.9 & $14.92 \pm 0.04$ & $14.71 \pm 0.07$ & & $83.1 \pm 17.3$ & $37.7 \pm 19.3$\\
04091155+0757570 & $15.79 \pm 0.06$ & $15.04 \pm 0.07$ & $14.68 \pm 0.06$ & & 040911.57+075756.5 & $14.51 \pm 0.03$ & $14.33 \pm 0.05$ & & $27.6 \pm 8.5$ & $-43.0 \pm 9.4$\\
04091306+0455418 & $15.98 \pm 0.09$ & $15.31 \pm 0.12$ & $15.00 \pm 0.16$ & & 040913.05+045541.0 & $14.80 \pm 0.04$ & $14.63 \pm 0.06$ & & $-4.3 \pm 13.2$ & $-75.4 \pm 12.1$\\
04091481-2149580 & $14.80 \pm 0.04$ & $14.26 \pm 0.05$ & $13.97 \pm 0.06$ & & 040914.77-214957.4 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $-46.0 \pm 6.4$ & $48.5 \pm 7.0$\\
04091889+0834210 & $15.86 \pm 0.07$ & $15.16 \pm 0.07$ & $14.88 \pm 0.08$ & & 040918.84+083420.8 & $14.69 \pm 0.03$ & $14.46 \pm 0.05$ & & $-68.1 \pm 9.1$ & $-15.8 \pm 9.3$\\
04091906-3255030 & $14.25 \pm 0.03$ & $13.69 \pm 0.02$ & $13.39 \pm 0.04$ & & 040919.13-325503.2 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $71.8 \pm 5.7$ & $-19.0 \pm 7.3$\\
04091926-7000154 & $11.49 \pm 0.02$ & $10.94 \pm 0.02$ & $10.62 \pm 0.02$ & & 040919.05-700014.8 & $10.46 \pm 0.02$ & $10.29 \pm 0.02$ & & $-87.8 \pm 2.2$ & $49.6 \pm 6.7$\\
04092020-4250045 & $13.80 \pm 0.02$ & $13.24 \pm 0.02$ & $12.92 \pm 0.03$ & & 040920.23-425004.6 & $12.76 \pm 0.02$ & $12.58 \pm 0.02$ & & $34.6 \pm 4.8$ & $-17.0 \pm 6.7$\\
04092099+1147375 & $13.98 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.02$ & & 040920.98+114736.1 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $-17.8 \pm 8.6$ & $-135.1 \pm 14.5$\\
04092184-0605185 & $12.74 \pm 0.02$ & $12.16 \pm 0.02$ & $11.84 \pm 0.02$ & & 040921.87-060519.4 & $11.64 \pm 0.02$ & $11.40 \pm 0.02$ & & $43.9 \pm 8.6$ & $-78.5 \pm 6.4$\\
04092193+1300324 & $13.90 \pm 0.03$ & $13.28 \pm 0.04$ & $12.94 \pm 0.03$ & & 040921.91+130031.6 & $12.73 \pm 0.02$ & $12.51 \pm 0.03$ & & $-26.5 \pm 7.6$ & $-74.5 \pm 9.6$\\
04092214-0628265 & $13.10 \pm 0.03$ & $12.47 \pm 0.03$ & $12.14 \pm 0.03$ & & 040922.18-062826.1 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $51.8 \pm 7.9$ & $33.4 \pm 6.3$\\
04092226+0546268 & $10.71 \pm 0.03$ & $10.12 \pm 0.02$ & $9.74 \pm 0.02$ & & 040922.42+054625.8 & $9.54 \pm 0.02$ & $9.33 \pm 0.02$ & & $230.2 \pm 9.6$ & $-102.9 \pm 8.8$\\
04092400-4447256 & $13.70 \pm 0.02$ & $13.09 \pm 0.03$ & $12.80 \pm 0.03$ & & 040924.07-444724.9 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $73.6 \pm 5.2$ & $70.5 \pm 7.4$\\
04092416+0751430 & $14.37 \pm 0.02$ & $13.72 \pm 0.03$ & $13.41 \pm 0.03$ & & 040924.16+075142.5 & $13.25 \pm 0.03$ & $13.07 \pm 0.03$ & & $-1.5 \pm 8.0$ & $-51.3 \pm 7.4$\\
04092427+0053598 & $14.29 \pm 0.03$ & $13.74 \pm 0.02$ & $13.42 \pm 0.04$ & & 040924.29+005359.1 & $13.24 \pm 0.02$ & $13.05 \pm 0.03$ & & $24.1 \pm 7.4$ & $-69.7 \pm 7.6$\\
04092471+7852234 & $15.99 \pm 0.10$ & $15.43 \pm 0.12$ & $15.08 \pm 0.17$ & & 040924.96+785222.7 & $14.53 \pm 0.03$ & $14.26 \pm 0.04$ & & $75.5 \pm 2.5$ & $-69.6 \pm 15.1$\\
04092554-1354456 & $14.20 \pm 0.03$ & $13.66 \pm 0.04$ & $13.32 \pm 0.03$ & & 040925.53-135446.9 & $13.12 \pm 0.02$ & $12.88 \pm 0.03$ & & $-15.1 \pm 6.2$ & $-118.0 \pm 6.9$\\
04092656+0502275 & $13.21 \pm 0.03$ & $12.67 \pm 0.02$ & $12.35 \pm 0.02$ & & 040926.57+050227.9 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $19.4 \pm 7.0$ & $33.4 \pm 7.8$\\
04092715-0516183 & $16.66 \pm 0.12$ & $16.00 \pm 0.15$ & $15.54 \pm 0.20$ & & 040927.07-051618.5 & $15.27 \pm 0.04$ & $14.99 \pm 0.07$ & & $-102.8 \pm 20.2$ & $-18.0 \pm 23.3$\\
04092782-4852291 & $15.03 \pm 0.05$ & $14.45 \pm 0.05$ & $14.14 \pm 0.06$ & & 040927.81-485229.7 & $13.98 \pm 0.02$ & $13.77 \pm 0.03$ & & $-6.8 \pm 3.8$ & $-55.2 \pm 7.6$\\
04092850-7953542 & $14.36 \pm 0.03$ & $13.73 \pm 0.03$ & $13.45 \pm 0.05$ & & 040928.49-795354.7 & $13.28 \pm 0.02$ & $13.10 \pm 0.02$ & & $-2.7 \pm 0.7$ & $-51.6 \pm 9.7$\\
04092853-4046193 & $14.94 \pm 0.04$ & $14.37 \pm 0.06$ & $14.09 \pm 0.06$ & & 040928.58-404619.8 & $13.92 \pm 0.03$ & $13.71 \pm 0.03$ & & $44.5 \pm 5.1$ & $-51.0 \pm 7.4$\\
04092983+7505415 & $12.33 \pm 0.02$ & $11.76 \pm 0.01$ & $11.47 \pm 0.02$ & & 040930.00+750540.8 & $11.30 \pm 0.02$ & $11.11 \pm 0.02$ & & $57.5 \pm 1.6$ & $-62.4 \pm 7.1$\\
04093030-4042573 & $14.46 \pm 0.03$ & $13.90 \pm 0.04$ & $13.58 \pm 0.03$ & & 040930.34-404257.4 & $13.29 \pm 0.02$ & $13.06 \pm 0.02$ & & $52.3 \pm 5.5$ & $-4.6 \pm 7.4$\\
04093179-4428392 & $13.71 \pm 0.03$ & $13.15 \pm 0.03$ & $12.80 \pm 0.03$ & & 040931.94-442838.9 & $12.62 \pm 0.02$ & $12.40 \pm 0.02$ & & $147.1 \pm 7.9$ & $25.8 \pm 6.8$\\
04093234-4435395 & $9.46 \pm 0.02$ & $8.91 \pm 0.02$ & $8.56 \pm 0.02$ & & 040932.32-443538.2 & $8.38 \pm 0.02$ & $8.19 \pm 0.02$ & & $-16.5 \pm 3.6$ & $121.7 \pm 8.4$\\
04093303-5856373 & $14.01 \pm 0.03$ & $13.41 \pm 0.03$ & $13.14 \pm 0.04$ & & 040933.12-585637.3 & $12.96 \pm 0.02$ & $12.76 \pm 0.02$ & & $59.1 \pm 3.8$ & $-5.9 \pm 6.9$\\
04093392+0410324 & $12.29 \pm 0.02$ & $11.75 \pm 0.02$ & $11.43 \pm 0.02$ & & 040934.00+041031.4 & $11.24 \pm 0.02$ & $11.04 \pm 0.02$ & & $123.6 \pm 7.6$ & $-93.8 \pm 8.9$\\
04093436+0925467 & $15.23 \pm 0.04$ & $14.63 \pm 0.04$ & $14.31 \pm 0.06$ & & 040934.38+092546.4 & $14.09 \pm 0.03$ & $13.92 \pm 0.04$ & & $33.2 \pm 8.2$ & $-30.0 \pm 8.4$\\
04093464+1433364 & $12.20 \pm 0.02$ & $11.68 \pm 0.03$ & $11.39 \pm 0.02$ & & 040934.71+143337.5 & $11.20 \pm 0.02$ & $11.01 \pm 0.02$ & & $93.9 \pm 7.6$ & $107.1 \pm 8.0$\\
04093582-8402577 & $16.27 \pm 0.11$ & $15.42 \pm 0.10$ & $15.15 \pm 0.14$ & & 040936.22-840257.5 & $14.87 \pm 0.03$ & $14.69 \pm 0.04$ & & $64.8 \pm 1.8$ & $19.1 \pm 14.9$\\
04093592-0148178 & $15.09 \pm 0.03$ & $14.48 \pm 0.04$ & $14.21 \pm 0.06$ & & 040935.88-014818.1 & $14.01 \pm 0.03$ & $13.83 \pm 0.04$ & & $-48.6 \pm 11.5$ & $-31.7 \pm 8.5$\\
04093639-5939010 & $14.57 \pm 0.04$ & $13.97 \pm 0.04$ & $13.65 \pm 0.06$ & & 040936.41-593900.4 & $13.43 \pm 0.02$ & $13.24 \pm 0.02$ & & $18.6 \pm 2.7$ & $61.2 \pm 7.1$\\
04093665+1059385 & $15.98 \pm 0.10$ & $15.28 \pm 0.10$ & $14.64 \pm 0.09$ & & 040936.63+105938.0 & $13.95 \pm 0.03$ & $13.69 \pm 0.04$ & & $-23.2 \pm 7.9$ & $-50.7 \pm 11.2$\\
04093665-5627450 & $13.76 \pm 0.03$ & $13.15 \pm 0.03$ & $12.81 \pm 0.03$ & & 040936.69-562745.6 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $28.5 \pm 3.0$ & $-53.6 \pm 7.3$\\
04093758+0921435 & $15.46 \pm 0.05$ & $14.75 \pm 0.06$ & $14.47 \pm 0.05$ & & 040937.61+092143.4 & $14.30 \pm 0.03$ & $14.12 \pm 0.05$ & & $43.8 \pm 8.5$ & $-10.4 \pm 8.5$\\
04093802-4623538 & $14.63 \pm 0.03$ & $14.02 \pm 0.04$ & $13.63 \pm 0.04$ & & 040938.11-462353.9 & $13.44 \pm 0.02$ & $13.20 \pm 0.02$ & & $82.9 \pm 5.6$ & $-6.1 \pm 6.7$\\
04093996-0156451 & $14.26 \pm 0.03$ & $13.66 \pm 0.03$ & $13.27 \pm 0.04$ & & 040939.92-015645.6 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $-41.9 \pm 11.1$ & $-41.6 \pm 8.6$\\
04094010+0434238 & $14.06 \pm 0.02$ & $13.46 \pm 0.03$ & $13.17 \pm 0.04$ & & 040940.15+043423.5 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $71.6 \pm 7.7$ & $-31.2 \pm 8.1$\\
04094098+0655574 & $16.12 \pm 0.07$ & $15.28 \pm 0.08$ & $14.94 \pm 0.08$ & & 040941.03+065557.2 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $65.3 \pm 11.0$ & $-20.0 \pm 14.2$\\
04094410-0923479 & $15.24 \pm 0.04$ & $14.73 \pm 0.05$ & $14.35 \pm 0.09$ & & 040944.10-092348.6 & $14.07 \pm 0.03$ & $13.80 \pm 0.04$ & & $-10.2 \pm 9.8$ & $-57.1 \pm 8.0$\\
04094445+7559567 & $14.63 \pm 0.03$ & $13.95 \pm 0.04$ & $13.68 \pm 0.05$ & & 040944.68+755954.9 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $72.3 \pm 2.0$ & $-158.2 \pm 8.9$\\
04094507+1052448 & $16.44 \pm 0.11$ & $15.78 \pm 0.13$ & $15.29 \pm 0.11$ & & 040945.14+105244.1 & $15.09 \pm 0.04$ & $14.85 \pm 0.08$ & & $101.6 \pm 16.0$ & $-63.2 \pm 17.9$\\
04094585-3923319 & $13.48 \pm 0.03$ & $12.85 \pm 0.02$ & $12.45 \pm 0.02$ & & 040945.90-392331.9 & $12.21 \pm 0.02$ & $11.94 \pm 0.02$ & & $65.1 \pm 5.9$ & $-2.2 \pm 8.1$\\
04094683-4502024 & $14.97 \pm 0.04$ & $14.45 \pm 0.05$ & $14.18 \pm 0.06$ & & 040946.92-450201.5 & $13.96 \pm 0.02$ & $13.79 \pm 0.03$ & & $85.1 \pm 5.7$ & $88.9 \pm 8.1$\\
04094692+1434374 & $16.98 \pm 0.19$ & $15.67 \pm 0.13$ & $15.07 \pm 0.14$ & & 040946.99+143436.1 & $14.40 \pm 0.03$ & $14.08 \pm 0.05$ & & $92.5 \pm 15.2$ & $-130.8 \pm 17.4$\\
04094703+1156547 & $15.30 \pm 0.06$ & $14.44 \pm 0.05$ & $14.16 \pm 0.05$ & & 040947.06+115654.6 & $13.95 \pm 0.03$ & $13.71 \pm 0.04$ & & $49.6 \pm 7.6$ & $-9.3 \pm 19.7$\\
04094738-5154410 & $14.97 \pm 0.03$ & $14.39 \pm 0.05$ & $14.07 \pm 0.06$ & & 040947.43-515440.9 & $13.88 \pm 0.03$ & $13.67 \pm 0.03$ & & $44.4 \pm 4.0$ & $8.0 \pm 7.0$\\
04095047+0104277 & $14.35 \pm 0.04$ & $13.73 \pm 0.04$ & $13.44 \pm 0.04$ & & 040950.51+010428.0 & $13.25 \pm 0.03$ & $13.05 \pm 0.03$ & & $52.7 \pm 7.6$ & $28.5 \pm 9.1$\\
04095091-4946035 & $15.17 \pm 0.05$ & $14.58 \pm 0.06$ & $14.28 \pm 0.06$ & & 040951.06-494603.2 & $14.05 \pm 0.03$ & $13.84 \pm 0.03$ & & $133.2 \pm 7.3$ & $30.0 \pm 7.3$\\
04095163+0507375 & $14.69 \pm 0.03$ & $14.06 \pm 0.04$ & $13.70 \pm 0.05$ & & 040951.68+050737.5 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $71.6 \pm 7.9$ & $3.3 \pm 8.4$\\
04095572-7611022 & $14.36 \pm 0.03$ & $13.82 \pm 0.04$ & $13.50 \pm 0.05$ & & 040955.90-761101.4 & $13.30 \pm 0.02$ & $13.07 \pm 0.02$ & & $55.5 \pm 1.5$ & $60.1 \pm 7.8$\\
04095582-0132076 & $14.93 \pm 0.04$ & $14.33 \pm 0.04$ & $14.03 \pm 0.06$ & & 040955.82-013208.2 & $13.82 \pm 0.03$ & $13.64 \pm 0.04$ & & $1.6 \pm 12.5$ & $-45.5 \pm 8.7$\\
04095815-1958513 & $14.52 \pm 0.03$ & $14.01 \pm 0.04$ & $13.71 \pm 0.05$ & & 040958.12-195852.1 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $-40.7 \pm 6.3$ & $-72.1 \pm 7.0$\\
04095818-4854105 & $13.67 \pm 0.03$ & $13.05 \pm 0.03$ & $12.68 \pm 0.03$ & & 040958.39-485410.7 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $191.9 \pm 9.7$ & $-21.7 \pm 6.7$\\
04095919+1333430 & $16.05 \pm 0.08$ & $15.32 \pm 0.08$ & $14.99 \pm 0.12$ & & 040959.22+133342.3 & $14.83 \pm 0.04$ & $14.58 \pm 0.06$ & & $45.4 \pm 11.3$ & $-64.3 \pm 12.0$\\
04095985-1623557 & $12.91 \pm 0.02$ & $12.32 \pm 0.02$ & $12.03 \pm 0.03$ & & 040959.88-162356.7 & $11.86 \pm 0.02$ & $11.69 \pm 0.02$ & & $35.4 \pm 5.9$ & $-84.9 \pm 6.4$\\
04100010-3514589 & $13.72 \pm 0.03$ & $13.13 \pm 0.04$ & $12.77 \pm 0.04$ & & 041000.09-351459.5 & $12.61 \pm 0.02$ & $12.44 \pm 0.02$ & & $-16.8 \pm 4.7$ & $-45.4 \pm 6.4$\\
04100185-4409191 & $14.89 \pm 0.04$ & $14.24 \pm 0.04$ & $13.90 \pm 0.05$ & & 041001.84-440920.7 & $13.70 \pm 0.02$ & $13.45 \pm 0.03$ & & $-11.6 \pm 4.2$ & $-147.6 \pm 9.8$\\
04100227-3612265 & $12.17 \pm 0.02$ & $11.61 \pm 0.03$ & $11.32 \pm 0.02$ & & 041002.23-361226.1 & $11.08 \pm 0.02$ & $10.90 \pm 0.02$ & & $-50.8 \pm 6.0$ & $42.7 \pm 8.4$\\
04100239+1214453 & $14.98 \pm 0.04$ & $14.47 \pm 0.05$ & $14.01 \pm 0.05$ & & 041002.35+121444.2 & $13.81 \pm 0.03$ & $13.55 \pm 0.04$ & & $-54.6 \pm 8.4$ & $-105.2 \pm 14.6$\\
04100421-0056305 & $13.14 \pm 0.02$ & $12.62 \pm 0.02$ & $12.35 \pm 0.02$ & & 041004.15-005633.6 & $12.15 \pm 0.03$ & $11.92 \pm 0.02$ & & $-86.1 \pm 8.1$ & $-271.4 \pm 12.5$\\
04100456-5149284 & $15.56 \pm 0.06$ & $14.86 \pm 0.08$ & $14.51 \pm 0.09$ & & 041004.58-514928.8 & $14.33 \pm 0.03$ & $14.14 \pm 0.03$ & & $19.7 \pm 4.1$ & $-39.2 \pm 8.4$\\
04100610+1001216 & $14.26 \pm 0.03$ & $13.57 \pm 0.03$ & $13.31 \pm 0.03$ & & 041006.13+100121.7 & $13.10 \pm 0.03$ & $12.90 \pm 0.03$ & & $42.1 \pm 7.3$ & $9.3 \pm 8.1$\\
04100670-7316244 & $12.10 \pm 0.02$ & $11.52 \pm 0.02$ & $11.22 \pm 0.02$ & & 041006.89-731624.1 & $11.05 \pm 0.02$ & $10.85 \pm 0.02$ & & $71.8 \pm 1.8$ & $22.3 \pm 6.8$\\
04100716-0014322 & $16.32 \pm 0.10$ & $15.81 \pm 0.14$ & $15.32 \pm 0.17$ & & 041007.14-001434.1 & $15.01 \pm 0.04$ & $14.76 \pm 0.06$ & & $-27.0 \pm 19.5$ & $-170.6 \pm 21.5$\\
04100875-0217383 & $13.13 \pm 0.02$ & $12.55 \pm 0.03$ & $12.27 \pm 0.03$ & & 041008.80-021738.5 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $69.0 \pm 7.9$ & $-19.3 \pm 6.1$\\
04100999-4842250 & $14.22 \pm 0.03$ & $13.69 \pm 0.04$ & $13.39 \pm 0.03$ & & 041009.96-484225.3 & $13.21 \pm 0.02$ & $13.01 \pm 0.02$ & & $-31.1 \pm 3.9$ & $-29.9 \pm 6.9$\\
04101030-4349086 & $15.07 \pm 0.05$ & $14.57 \pm 0.04$ & $14.25 \pm 0.07$ & & 041010.35-434909.3 & $14.03 \pm 0.03$ & $13.82 \pm 0.03$ & & $46.9 \pm 4.9$ & $-68.5 \pm 7.8$\\
04101175-3526278 & $14.85 \pm 0.03$ & $14.17 \pm 0.05$ & $13.90 \pm 0.07$ & & 041011.68-352628.5 & $13.73 \pm 0.03$ & $13.56 \pm 0.03$ & & $-74.3 \pm 5.3$ & $-59.5 \pm 6.9$\\
04101245-0403126 & $13.30 \pm 0.02$ & $12.66 \pm 0.02$ & $12.36 \pm 0.02$ & & 041012.53-040312.2 & $12.16 \pm 0.02$ & $11.96 \pm 0.02$ & & $96.2 \pm 7.3$ & $37.5 \pm 7.7$\\
04101254-0511020 & $15.24 \pm 0.05$ & $14.69 \pm 0.04$ & $14.36 \pm 0.07$ & & 041012.58-051102.1 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $53.0 \pm 10.7$ & $-8.3 \pm 9.2$\\
04101530-1003587 & $15.98 \pm 0.07$ & $15.30 \pm 0.08$ & $14.99 \pm 0.12$ & & 041015.33-100358.4 & $14.81 \pm 0.03$ & $14.57 \pm 0.05$ & & $40.9 \pm 8.7$ & $29.7 \pm 9.0$\\
04101540+0033156 & $16.03 \pm 0.09$ & $15.34 \pm 0.10$ & $15.04 \pm 0.15$ & & 041015.44+003315.3 & $14.84 \pm 0.03$ & $14.57 \pm 0.06$ & & $59.7 \pm 11.9$ & $-31.0 \pm 14.2$\\
04101577+0115359 & $15.15 \pm 0.06$ & $14.57 \pm 0.08$ & $14.28 \pm 0.08$ & & 041015.79+011535.1 & $14.05 \pm 0.03$ & $13.82 \pm 0.04$ & & $23.5 \pm 8.0$ & $-70.1 \pm 11.3$\\
04101621+1003254 & $15.47 \pm 0.05$ & $14.80 \pm 0.07$ & $14.50 \pm 0.07$ & & 041016.24+100324.9 & $14.30 \pm 0.03$ & $14.10 \pm 0.05$ & & $37.3 \pm 10.8$ & $-50.2 \pm 10.6$\\
04101671-0712295 & $13.27 \pm 0.03$ & $12.72 \pm 0.02$ & $12.43 \pm 0.02$ & & 041016.81-071229.9 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $124.8 \pm 6.7$ & $-29.6 \pm 6.1$\\
04101979-4351226 & $13.40 \pm 0.02$ & $12.89 \pm 0.02$ & $12.56 \pm 0.02$ & & 041019.87-435121.6 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $71.1 \pm 5.2$ & $85.9 \pm 7.7$\\
04102024-3101249 & $14.74 \pm 0.03$ & $14.16 \pm 0.02$ & $13.86 \pm 0.05$ & & 041020.27-310124.6 & $13.65 \pm 0.02$ & $13.47 \pm 0.03$ & & $35.1 \pm 5.5$ & $25.3 \pm 6.8$\\
04102163+1231528 & $14.39 \pm 0.03$ & $13.72 \pm 0.04$ & $13.45 \pm 0.04$ & & 041021.63+123152.3 & $13.25 \pm 0.03$ & $13.07 \pm 0.03$ & & $0.4 \pm 8.6$ & $-49.2 \pm 7.4$\\
04102297-5457107 & $14.06 \pm 0.03$ & $13.45 \pm 0.03$ & $13.15 \pm 0.03$ & & 041023.15-545709.5 & $12.98 \pm 0.02$ & $12.76 \pm 0.02$ & & $145.0 \pm 7.5$ & $112.7 \pm 9.3$\\
04102390+1459104 & $15.75 \pm 0.07$ & $14.78 \pm 0.07$ & $14.17 \pm 0.06$ & & 041023.99+145910.1 & $13.95 \pm 0.03$ & $13.69 \pm 0.04$ & & $114.7 \pm 8.8$ & $-26.2 \pm 9.6$\\
04102499+1350351 & $14.54 \pm 0.03$ & $14.03 \pm 0.04$ & $13.60 \pm 0.04$ & & 041025.05+135033.3 & $13.41 \pm 0.03$ & $13.16 \pm 0.03$ & & $74.1 \pm 7.3$ & $-167.3 \pm 8.5$\\
04102599-0256586 & $14.95 \pm 0.04$ & $14.41 \pm 0.03$ & $14.05 \pm 0.07$ & & 041026.05-025658.5 & $13.87 \pm 0.03$ & $13.66 \pm 0.03$ & & $70.1 \pm 7.2$ & $5.5 \pm 6.9$\\
04102675-0501520 & $15.72 \pm 0.05$ & $15.17 \pm 0.07$ & $14.79 \pm 0.10$ & & 041026.74-050152.7 & $14.57 \pm 0.03$ & $14.35 \pm 0.05$ & & $-18.9 \pm 9.0$ & $-53.8 \pm 9.8$\\
04102790+0812284 & $13.81 \pm 0.02$ & $13.13 \pm 0.03$ & $12.86 \pm 0.03$ & & 041027.89+081227.9 & $12.69 \pm 0.02$ & $12.52 \pm 0.03$ & & $-12.1 \pm 8.6$ & $-54.1 \pm 8.8$\\
04103040+1024022 & $15.30 \pm 0.04$ & $14.61 \pm 0.06$ & $14.26 \pm 0.06$ & & 041030.44+102402.0 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $55.4 \pm 12.1$ & $-26.6 \pm 10.7$\\
04103110-0948410 & $14.60 \pm 0.03$ & $14.00 \pm 0.04$ & $13.67 \pm 0.05$ & & 041031.07-094841.8 & $13.43 \pm 0.03$ & $13.25 \pm 0.03$ & & $-39.5 \pm 6.6$ & $-70.7 \pm 6.8$\\
04103206+1107473 & $14.53 \pm 0.03$ & $13.89 \pm 0.03$ & $13.49 \pm 0.03$ & & 041032.10+110747.2 & $13.29 \pm 0.03$ & $13.06 \pm 0.03$ & & $57.8 \pm 9.8$ & $-13.4 \pm 14.7$\\
04103215-5739281 & $11.56 \pm 0.02$ & $10.96 \pm 0.03$ & $10.61 \pm 0.02$ & & 041032.44-573928.1 & $10.43 \pm 0.02$ & $10.26 \pm 0.02$ & & $227.1 \pm 11.2$ & $-2.2 \pm 6.6$\\
04103288-0601526 & $15.25 \pm 0.05$ & $14.74 \pm 0.06$ & $14.41 \pm 0.08$ & & 041032.94-060152.5 & $14.18 \pm 0.03$ & $13.97 \pm 0.04$ & & $78.4 \pm 14.9$ & $5.2 \pm 7.5$\\
04103354+0433241 & $13.45 \pm 0.02$ & $12.86 \pm 0.03$ & $12.56 \pm 0.03$ & & 041033.58+043323.3 & $12.36 \pm 0.02$ & $12.12 \pm 0.02$ & & $54.0 \pm 8.1$ & $-77.9 \pm 11.6$\\
04103553-0223376 & $15.90 \pm 0.06$ & $15.36 \pm 0.09$ & $14.82 \pm 0.13$ & & 041035.48-022338.4 & $14.56 \pm 0.03$ & $14.38 \pm 0.05$ & & $-59.1 \pm 9.8$ & $-71.1 \pm 9.3$\\
04103682-4956235 & $14.86 \pm 0.04$ & $14.27 \pm 0.06$ & $13.94 \pm 0.06$ & & 041036.89-495623.4 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $61.8 \pm 4.6$ & $12.4 \pm 7.0$\\
04103778+1205181 & $16.35 \pm 0.12$ & $15.78 \pm 0.16$ & $15.11 \pm 0.13$ & & 041037.74+120516.4 & $14.61 \pm 0.03$ & $14.31 \pm 0.05$ & & $-55.7 \pm 19.6$ & $-163.1 \pm 21.6$\\
04103865-7115231 & $14.00 \pm 0.03$ & $13.40 \pm 0.02$ & $13.10 \pm 0.04$ & & 041038.59-711522.7 & $12.92 \pm 0.02$ & $12.70 \pm 0.02$ & & $-28.9 \pm 1.5$ & $36.0 \pm 7.7$\\
04103909-3727003 & $14.29 \pm 0.03$ & $13.71 \pm 0.04$ & $13.40 \pm 0.03$ & & 041039.12-372700.3 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $35.4 \pm 6.3$ & $-5.7 \pm 7.8$\\
04103926-0311521 & $13.94 \pm 0.03$ & $13.35 \pm 0.03$ & $13.03 \pm 0.03$ & & 041039.23-031152.4 & $12.79 \pm 0.02$ & $12.62 \pm 0.03$ & & $-41.9 \pm 6.4$ & $-23.2 \pm 6.3$\\
04103942-6158373 & $13.52 \pm 0.02$ & $12.99 \pm 0.02$ & $12.72 \pm 0.03$ & & 041039.62-615837.0 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $118.6 \pm 3.1$ & $23.0 \pm 6.7$\\
04103976+1304156 & $13.03 \pm 0.02$ & $12.41 \pm 0.03$ & $12.01 \pm 0.02$ & & 041039.82+130414.1 & $11.81 \pm 0.02$ & $11.58 \pm 0.02$ & & $83.5 \pm 6.9$ & $-145.2 \pm 7.7$\\
04104079+1444007 & $12.39 \pm 0.02$ & $11.80 \pm 0.03$ & $11.42 \pm 0.03$ & & 041040.89+144400.5 & $11.21 \pm 0.02$ & $11.00 \pm 0.02$ & & $133.1 \pm 10.2$ & $-17.1 \pm 9.3$\\
04104081+0700400 & $15.79 \pm 0.07$ & $15.18 \pm 0.10$ & $14.85 \pm 0.09$ & & 041040.85+070040.0 & $14.61 \pm 0.03$ & $14.38 \pm 0.05$ & & $69.1 \pm 10.8$ & $-6.0 \pm 14.9$\\
04104280-4008547 & $16.22 \pm 0.10$ & $15.70 \pm 0.12$ & $15.41 \pm 0.17$ & & 041042.75-400855.6 & $15.26 \pm 0.03$ & $15.03 \pm 0.05$ & & $-52.8 \pm 15.4$ & $-93.2 \pm 21.8$\\
04104466-3418152 & $15.23 \pm 0.04$ & $14.66 \pm 0.06$ & $14.29 \pm 0.09$ & & 041044.64-341815.0 & $14.06 \pm 0.03$ & $13.80 \pm 0.03$ & & $-24.8 \pm 5.3$ & $21.1 \pm 7.7$\\
04104705+0124599 & $13.76 \pm 0.03$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 041047.08+012500.0 & $12.73 \pm 0.02$ & $12.54 \pm 0.03$ & & $40.4 \pm 7.4$ & $6.3 \pm 8.0$\\
04104804+1301000 & $14.69 \pm 0.03$ & $14.05 \pm 0.05$ & $13.72 \pm 0.04$ & & 041048.09+130059.5 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $68.6 \pm 7.5$ & $-46.3 \pm 8.4$\\
04104888-6820572 & $14.82 \pm 0.04$ & $14.16 \pm 0.05$ & $13.89 \pm 0.06$ & & 041048.89-682058.3 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $1.4 \pm 1.8$ & $-102.2 \pm 7.6$\\
04104898-4222503 & $15.83 \pm 0.08$ & $15.19 \pm 0.08$ & $14.87 \pm 0.11$ & & 041048.97-422251.0 & $14.65 \pm 0.03$ & $14.44 \pm 0.04$ & & $-11.2 \pm 5.6$ & $-62.1 \pm 8.7$\\
04104926-3546150 & $14.47 \pm 0.03$ & $13.95 \pm 0.04$ & $13.62 \pm 0.04$ & & 041049.26-354614.4 & $13.44 \pm 0.02$ & $13.26 \pm 0.03$ & & $-4.3 \pm 5.3$ & $53.6 \pm 7.4$\\
04105149+0314443 & $15.85 \pm 0.09$ & $15.17 \pm 0.10$ & $14.87 \pm 0.14$ & & 041051.49+031443.8 & $14.60 \pm 0.03$ & $14.38 \pm 0.05$ & & $-3.1 \pm 12.7$ & $-52.5 \pm 10.4$\\
04105249+0818096 & $12.80 \pm 0.02$ & $12.12 \pm 0.03$ & $11.85 \pm 0.02$ & & 041052.49+081808.6 & $11.65 \pm 0.02$ & $11.47 \pm 0.02$ & & $1.4 \pm 7.5$ & $-103.3 \pm 12.6$\\
04105479+1235578 & $15.30 \pm 0.05$ & $14.72 \pm 0.07$ & $14.31 \pm 0.07$ & & 041054.80+123557.1 & $13.98 \pm 0.03$ & $13.74 \pm 0.04$ & & $23.0 \pm 7.8$ & $-65.1 \pm 9.6$\\
04105680-5043588 & $14.07 \pm 0.03$ & $13.54 \pm 0.03$ & $13.26 \pm 0.03$ & & 041056.76-504358.5 & $13.03 \pm 0.02$ & $12.82 \pm 0.02$ & & $-35.5 \pm 3.9$ & $36.1 \pm 7.7$\\
04105750-3558124 & $12.28 \pm 0.02$ & $11.71 \pm 0.02$ & $11.40 \pm 0.02$ & & 041057.48-355813.1 & $11.24 \pm 0.02$ & $11.05 \pm 0.02$ & & $-27.2 \pm 5.9$ & $-78.1 \pm 9.5$\\
04105901+0625230 & $15.42 \pm 0.05$ & $14.78 \pm 0.06$ & $14.48 \pm 0.06$ & & 041059.05+062523.0 & $14.33 \pm 0.03$ & $14.12 \pm 0.04$ & & $54.0 \pm 10.8$ & $-1.7 \pm 11.7$\\
04105975-7613079 & $13.46 \pm 0.02$ & $12.89 \pm 0.02$ & $12.61 \pm 0.03$ & & 041059.86-761307.2 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $31.7 \pm 1.1$ & $61.9 \pm 7.0$\\
04110338+1448407 & $14.39 \pm 0.03$ & $13.73 \pm 0.04$ & $13.39 \pm 0.03$ & & 041103.38+144840.1 & $13.22 \pm 0.03$ & $13.00 \pm 0.03$ & & $-4.6 \pm 8.4$ & $-55.6 \pm 9.1$\\
04110379+0310264 & $14.69 \pm 0.03$ & $14.10 \pm 0.05$ & $13.73 \pm 0.05$ & & 041103.82+031026.2 & $13.47 \pm 0.02$ & $13.25 \pm 0.03$ & & $48.8 \pm 10.1$ & $-16.4 \pm 7.6$\\
04110464+1437141 & $16.16 \pm 0.10$ & $15.42 \pm 0.12$ & $15.12 \pm 0.13$ & & 041104.02+143656.8 & $14.69 \pm 0.03$ & $14.51 \pm 0.06$ & & $-958.2 \pm 31.4$ & $-1822.5 \pm 53.5$\\
04110593-6039420 & $14.77 \pm 0.03$ & $14.18 \pm 0.04$ & $13.73 \pm 0.04$ & & 041105.98-603941.7 & $13.57 \pm 0.02$ & $13.37 \pm 0.03$ & & $29.2 \pm 2.2$ & $23.2 \pm 6.9$\\
04110642+1247481 & $12.69 \pm 0.02$ & $12.13 \pm 0.04$ & $11.84 \pm 0.03$ & & 041106.49+124748.1 & $11.44 \pm 0.02$ & $11.21 \pm 0.02$ & & $107.1 \pm 7.9$ & $-4.7 \pm 12.2$\\
04110675-7902468 & $13.97 \pm 0.03$ & $13.39 \pm 0.03$ & $13.06 \pm 0.03$ & & 041106.92-790246.0 & $12.87 \pm 0.02$ & $12.66 \pm 0.02$ & & $48.0 \pm 1.4$ & $79.9 \pm 11.5$\\
04110967-4932432 & $13.63 \pm 0.02$ & $13.03 \pm 0.03$ & $12.70 \pm 0.03$ & & 041109.64-493243.8 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $-22.9 \pm 3.5$ & $-56.0 \pm 7.9$\\
04111012+0841238 & $15.79 \pm 0.06$ & $15.07 \pm 0.07$ & $14.74 \pm 0.09$ & & 041110.18+084124.0 & $14.56 \pm 0.03$ & $14.31 \pm 0.05$ & & $95.6 \pm 12.2$ & $16.6 \pm 14.0$\\
04111185-0600528 & $15.47 \pm 0.05$ & $14.88 \pm 0.06$ & $14.60 \pm 0.10$ & & 041111.90-060053.1 & $14.33 \pm 0.03$ & $14.08 \pm 0.04$ & & $65.6 \pm 11.0$ & $-25.7 \pm 7.6$\\
04111432-6012384 & $12.72 \pm 0.03$ & $12.11 \pm 0.02$ & $11.80 \pm 0.02$ & & 041114.22-601238.5 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $-65.8 \pm 2.5$ & $-2.8 \pm 5.9$\\
04111446-4315282 & $12.47 \pm 0.02$ & $11.90 \pm 0.03$ & $11.62 \pm 0.02$ & & 041114.47-431527.8 & $11.44 \pm 0.02$ & $11.22 \pm 0.02$ & & $16.5 \pm 4.0$ & $39.0 \pm 7.5$\\
04111725+1135287 & $16.40 \pm 0.13$ & $15.66 \pm 0.13$ & $15.18 \pm 0.12$ & & 041117.22+113529.9 & $14.77 \pm 0.04$ & $14.60 \pm 0.06$ & & $-33.7 \pm 17.5$ & $119.2 \pm 22.1$\\
04111790-0556489 & $14.91 \pm 0.02$ & $14.25 \pm 0.04$ & $13.77 \pm 0.04$ & & 041117.96-055649.4 & $13.42 \pm 0.02$ & $13.12 \pm 0.03$ & & $76.3 \pm 6.8$ & $-43.2 \pm 7.4$\\
04111862+1336390 & $15.60 \pm 0.05$ & $15.04 \pm 0.08$ & $14.65 \pm 0.08$ & & 041118.64+133638.5 & $14.42 \pm 0.03$ & $14.20 \pm 0.05$ & & $26.3 \pm 9.9$ & $-56.8 \pm 9.9$\\
04112156-5504594 & $14.47 \pm 0.04$ & $13.87 \pm 0.04$ & $13.58 \pm 0.05$ & & 041121.63-550459.2 & $13.40 \pm 0.02$ & $13.20 \pm 0.02$ & & $61.6 \pm 4.4$ & $19.1 \pm 7.8$\\
04112252+0020360 & $14.54 \pm 0.04$ & $13.99 \pm 0.03$ & $13.55 \pm 0.04$ & & 041122.50+002035.6 & $13.35 \pm 0.03$ & $13.13 \pm 0.03$ & & $-29.6 \pm 8.2$ & $-34.3 \pm 8.2$\\
04112253+1308163 & $14.06 \pm 0.02$ & $13.48 \pm 0.04$ & $13.17 \pm 0.03$ & & 041122.51+130815.9 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $-27.8 \pm 7.8$ & $-41.1 \pm 8.9$\\
04112323+0304012 & $16.28 \pm 0.14$ & $15.64 \pm 0.14$ & $15.00 \pm 0.18$ & & 041123.39+030402.5 & $14.58 \pm 0.03$ & $14.25 \pm 0.05$ & & $233.7 \pm 21.9$ & $126.9 \pm 20.1$\\
04112337+1130270 & $14.70 \pm 0.04$ & $13.92 \pm 0.04$ & $13.57 \pm 0.04$ & & 041123.41+113026.5 & $13.31 \pm 0.03$ & $13.14 \pm 0.03$ & & $51.0 \pm 8.1$ & $-45.0 \pm 12.5$\\
04112437+0140048 & $13.85 \pm 0.02$ & $13.26 \pm 0.02$ & $12.98 \pm 0.03$ & & 041124.40+014003.9 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $48.8 \pm 8.1$ & $-85.7 \pm 7.4$\\
04112626-3032365 & $13.94 \pm 0.02$ & $13.37 \pm 0.02$ & $13.01 \pm 0.03$ & & 041126.37-303237.1 & $12.84 \pm 0.02$ & $12.62 \pm 0.03$ & & $124.3 \pm 6.4$ & $-51.5 \pm 6.5$\\
04112654+0337178 & $14.07 \pm 0.03$ & $13.53 \pm 0.03$ & $13.20 \pm 0.03$ & & 041126.65+033717.6 & $13.03 \pm 0.02$ & $12.80 \pm 0.03$ & & $168.3 \pm 8.6$ & $-19.4 \pm 7.3$\\
04112750-3247032 & $13.40 \pm 0.03$ & $12.77 \pm 0.04$ & $12.50 \pm 0.03$ & & 041127.57-324703.0 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $83.9 \pm 5.6$ & $20.7 \pm 6.3$\\
04112815+0752220 & $14.31 \pm 0.03$ & $13.73 \pm 0.04$ & $13.42 \pm 0.03$ & & 041128.18+075221.5 & $13.23 \pm 0.03$ & $13.05 \pm 0.03$ & & $45.8 \pm 8.1$ & $-55.7 \pm 9.0$\\
04112863+0122514 & $12.61 \pm 0.02$ & $12.08 \pm 0.03$ & $11.77 \pm 0.02$ & & 041128.64+012250.7 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $25.7 \pm 8.7$ & $-73.3 \pm 7.1$\\
04112892+0109372 & $14.88 \pm 0.04$ & $14.24 \pm 0.04$ & $13.97 \pm 0.06$ & & 041128.93+010936.6 & $13.73 \pm 0.03$ & $13.51 \pm 0.04$ & & $12.5 \pm 9.3$ & $-60.4 \pm 9.6$\\
04113171+1250323 & $16.30 \pm 0.10$ & $15.44 \pm 0.10$ & $15.13 \pm 0.12$ & & 041131.77+125032.5 & $14.95 \pm 0.04$ & $14.78 \pm 0.07$ & & $93.7 \pm 17.6$ & $22.9 \pm 18.5$\\
04113217+0244437 & $16.31 \pm 0.12$ & $15.52 \pm 0.12$ & $14.72 \pm 0.11$ & & 041132.13+024443.4 & $14.37 \pm 0.03$ & $14.11 \pm 0.04$ & & $-52.2 \pm 10.8$ & $-24.0 \pm 11.6$\\
04113391-2329031 & $15.73 \pm 0.08$ & $15.10 \pm 0.10$ & $14.74 \pm 0.12$ & & 041133.85-232903.9 & $14.46 \pm 0.03$ & $14.24 \pm 0.04$ & & $-71.3 \pm 8.0$ & $-66.4 \pm 8.4$\\
04113413-0806523 & $15.27 \pm 0.05$ & $14.75 \pm 0.06$ & $14.38 \pm 0.09$ & & 041134.15-080653.2 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $19.7 \pm 7.3$ & $-81.4 \pm 9.6$\\
04113562+0853565 & $15.34 \pm 0.05$ & $14.59 \pm 0.07$ & $14.31 \pm 0.07$ & & 041135.66+085355.9 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $56.5 \pm 8.1$ & $-50.4 \pm 12.9$\\
04113681-5747573 & $14.10 \pm 0.03$ & $13.46 \pm 0.03$ & $13.14 \pm 0.04$ & & 041136.84-574757.0 & $12.88 \pm 0.02$ & $12.66 \pm 0.02$ & & $30.2 \pm 3.1$ & $25.9 \pm 6.9$\\
04113711-0417557 & $15.41 \pm 0.05$ & $14.81 \pm 0.05$ & $14.42 \pm 0.08$ & & 041137.14-041755.4 & $14.25 \pm 0.03$ & $14.02 \pm 0.04$ & & $45.9 \pm 9.0$ & $25.0 \pm 7.6$\\
04113778+1422375 & $14.86 \pm 0.03$ & $14.24 \pm 0.05$ & $13.94 \pm 0.04$ & & 041137.80+142238.0 & $13.75 \pm 0.03$ & $13.52 \pm 0.04$ & & $31.3 \pm 9.8$ & $53.4 \pm 9.5$\\
04113837-8654095 & $12.06 \pm 0.02$ & $11.53 \pm 0.02$ & $11.26 \pm 0.02$ & & 041143.07-865405.7 & $11.07 \pm 0.02$ & $10.87 \pm 0.02$ & & $393.4 \pm 10.2$ & $397.1 \pm 12.7$\\
04113857-3217444 & $15.32 \pm 0.05$ & $14.74 \pm 0.07$ & $14.46 \pm 0.09$ & & 041138.60-321744.1 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $28.8 \pm 6.2$ & $20.9 \pm 8.0$\\
04113943+0734036 & $12.16 \pm 0.02$ & $11.57 \pm 0.03$ & $11.30 \pm 0.02$ & & 041139.44+073404.6 & $11.06 \pm 0.02$ & $10.86 \pm 0.02$ & & $17.4 \pm 7.6$ & $95.9 \pm 7.9$\\
04113958-7751564 & $15.18 \pm 0.05$ & $14.59 \pm 0.06$ & $14.31 \pm 0.08$ & & 041140.24-775154.8 & $14.14 \pm 0.03$ & $13.90 \pm 0.03$ & & $176.0 \pm 3.9$ & $131.7 \pm 10.7$\\
04114013-0131302 & $16.65 \pm 0.12$ & $15.79 \pm 0.13$ & $15.39 \pm 0.20$ & & 041139.65-013127.1 & $15.18 \pm 0.04$ & $14.84 \pm 0.07$ & & $-625.1 \pm 29.8$ & $267.1 \pm 19.4$\\
04114014-4708434 & $14.07 \pm 0.03$ & $13.54 \pm 0.02$ & $13.26 \pm 0.03$ & & 041140.12-470844.0 & $13.04 \pm 0.02$ & $12.83 \pm 0.02$ & & $-15.4 \pm 3.8$ & $-55.4 \pm 7.1$\\
04114078-8925291 & $15.46 \pm 0.06$ & $14.80 \pm 0.09$ & $14.49 \pm 0.10$ & & 041138.61-892529.3 & $14.23 \pm 0.03$ & $14.03 \pm 0.03$ & & $-30.9 \pm 0.7$ & $-20.0 \pm 12.5$\\
04114084+1323133 & $13.08 \pm 0.02$ & $12.46 \pm 0.03$ & $12.15 \pm 0.02$ & & 041140.89+132311.9 & $11.93 \pm 0.02$ & $11.76 \pm 0.02$ & & $84.3 \pm 7.7$ & $-156.3 \pm 8.7$\\
04114124-7638216 & $14.82 \pm 0.03$ & $14.31 \pm 0.05$ & $14.01 \pm 0.06$ & & 041140.98-763820.8 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $-76.8 \pm 1.9$ & $60.4 \pm 6.7$\\
04114232-4600036 & $13.30 \pm 0.02$ & $12.77 \pm 0.03$ & $12.46 \pm 0.03$ & & 041142.28-460004.3 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $-31.8 \pm 4.0$ & $-64.6 \pm 7.2$\\
04114261+0534427 & $15.09 \pm 0.04$ & $14.47 \pm 0.06$ & $13.99 \pm 0.05$ & & 041142.63+053442.4 & $13.79 \pm 0.03$ & $13.55 \pm 0.03$ & & $27.2 \pm 8.6$ & $-39.2 \pm 9.3$\\
04114280+0304517 & $15.48 \pm 0.08$ & $14.83 \pm 0.10$ & $14.32 \pm 0.09$ & & 041142.91+030452.8 & $14.11 \pm 0.06$ & $13.93 \pm 0.07$ & & $184.3 \pm 15.1$ & $117.5 \pm 12.1$\\
04114354+0504136 & $15.99 \pm 0.09$ & $15.16 \pm 0.11$ & $14.85 \pm 0.10$ & & 041143.58+050413.7 & $14.39 \pm 0.03$ & $14.19 \pm 0.05$ & & $72.9 \pm 10.5$ & $13.8 \pm 12.7$\\
04114445+0828358 & $14.06 \pm 0.02$ & $13.42 \pm 0.04$ & $13.12 \pm 0.03$ & & 041144.48+082835.4 & $12.96 \pm 0.03$ & $12.76 \pm 0.03$ & & $50.8 \pm 8.7$ & $-39.6 \pm 8.0$\\
04114583+1227167 & $15.66 \pm 0.06$ & $15.06 \pm 0.09$ & $14.64 \pm 0.08$ & & 041145.86+122716.2 & $14.47 \pm 0.03$ & $14.29 \pm 0.05$ & & $55.3 \pm 11.2$ & $-55.8 \pm 15.7$\\
04114695-0551495 & $15.34 \pm 0.04$ & $14.75 \pm 0.04$ & $14.38 \pm 0.08$ & & 041146.95-055150.0 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $7.4 \pm 7.3$ & $-43.0 \pm 8.7$\\
04114780-0750188 & $15.73 \pm 0.07$ & $14.99 \pm 0.08$ & $14.65 \pm 0.11$ & & 041147.77-075019.4 & $14.40 \pm 0.03$ & $14.20 \pm 0.05$ & & $-45.7 \pm 8.4$ & $-51.4 \pm 8.5$\\
04114977+7314134 & $16.56 \pm 0.15$ & $15.64 \pm 0.16$ & $14.91 \pm 0.14$ & & 041149.87+731413.3 & $14.45 \pm 0.03$ & $14.14 \pm 0.04$ & & $40.2 \pm 2.3$ & $-2.2 \pm 18.5$\\
04115003+1438383 & $14.72 \pm 0.03$ & $14.05 \pm 0.04$ & $13.75 \pm 0.04$ & & 041150.06+143837.7 & $13.52 \pm 0.03$ & $13.30 \pm 0.03$ & & $43.1 \pm 8.8$ & $-54.9 \pm 9.3$\\
04115038+1132151 & $15.22 \pm 0.04$ & $14.42 \pm 0.05$ & $14.01 \pm 0.05$ & & 041150.40+113214.9 & $13.85 \pm 0.03$ & $13.62 \pm 0.04$ & & $39.3 \pm 7.6$ & $-23.0 \pm 8.7$\\
04115097-0128000 & $14.67 \pm 0.03$ & $14.14 \pm 0.02$ & $13.86 \pm 0.04$ & & 041151.02-012800.0 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $56.3 \pm 9.9$ & $-6.8 \pm 8.3$\\
04115134+0144512 & $15.78 \pm 0.08$ & $15.08 \pm 0.09$ & $14.77 \pm 0.09$ & & 041151.41+014450.9 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $102.1 \pm 9.7$ & $-25.4 \pm 10.0$\\
04115286-0824424 & $13.96 \pm 0.03$ & $13.39 \pm 0.03$ & $13.06 \pm 0.04$ & & 041152.89-082441.9 & $12.85 \pm 0.02$ & $12.63 \pm 0.03$ & & $33.7 \pm 7.2$ & $44.7 \pm 7.2$\\
04115303+0824219 & $16.29 \pm 0.08$ & $15.78 \pm 0.12$ & $15.31 \pm 0.12$ & & 041153.06+082420.1 & $14.74 \pm 0.03$ & $14.51 \pm 0.06$ & & $30.2 \pm 15.9$ & $-172.8 \pm 15.3$\\
04115472-3812140 & $13.92 \pm 0.03$ & $13.33 \pm 0.03$ & $12.99 \pm 0.03$ & & 041154.74-381214.4 & $12.75 \pm 0.02$ & $12.58 \pm 0.02$ & & $17.4 \pm 5.3$ & $-45.2 \pm 8.8$\\
04115510-4855575 & $15.69 \pm 0.07$ & $15.10 \pm 0.09$ & $14.77 \pm 0.10$ & & 041155.13-485557.0 & $14.35 \pm 0.03$ & $14.15 \pm 0.03$ & & $31.0 \pm 4.5$ & $46.5 \pm 8.3$\\
04115551-7653078 & $13.51 \pm 0.02$ & $12.98 \pm 0.02$ & $12.70 \pm 0.02$ & & 041155.30-765307.7 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $-61.7 \pm 1.5$ & $8.6 \pm 6.1$\\
04115625+0557482 & $13.41 \pm 0.02$ & $12.66 \pm 0.03$ & $12.35 \pm 0.02$ & & 041156.25+055747.7 & $12.12 \pm 0.02$ & $11.95 \pm 0.02$ & & $-1.8 \pm 6.9$ & $-52.1 \pm 8.6$\\
04115757+0403582 & $16.61 \pm 0.14$ & $15.54 \pm 0.13$ & $15.17 \pm 0.13$ & & 041157.55+040359.3 & $14.59 \pm 0.03$ & $14.30 \pm 0.05$ & & $-44.2 \pm 20.2$ & $119.3 \pm 21.7$\\
04115827+0545187 & $15.45 \pm 0.06$ & $14.65 \pm 0.06$ & $14.35 \pm 0.06$ & & 041158.28+054519.2 & $14.09 \pm 0.03$ & $13.83 \pm 0.04$ & & $13.1 \pm 8.6$ & $58.9 \pm 8.9$\\
04115999+7328055 & $16.47 \pm 0.15$ & $15.65 \pm 0.17$ & $14.81 \pm 0.14$ & & 041200.23+732805.1 & $13.73 \pm 0.03$ & $13.50 \pm 0.03$ & & $88.7 \pm 2.7$ & $-32.1 \pm 16.5$\\
04120178+0138224 & $15.51 \pm 0.06$ & $14.92 \pm 0.09$ & $14.58 \pm 0.08$ & & 041201.81+013822.1 & $14.43 \pm 0.03$ & $14.16 \pm 0.04$ & & $43.3 \pm 9.9$ & $-31.5 \pm 10.0$\\
04120184-5752187 & $13.75 \pm 0.03$ & $13.22 \pm 0.03$ & $12.91 \pm 0.04$ & & 041201.86-575219.8 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $21.0 \pm 2.9$ & $-97.0 \pm 8.0$\\
04120317+0116395 & $10.88 \pm 0.02$ & $10.33 \pm 0.03$ & $10.06 \pm 0.02$ & & 041203.20+011639.4 & $9.88 \pm 0.02$ & $9.69 \pm 0.02$ & & $46.6 \pm 8.5$ & $-9.6 \pm 7.3$\\
04120414+0833450 & $15.66 \pm 0.07$ & $15.06 \pm 0.08$ & $14.75 \pm 0.08$ & & 041204.19+083345.5 & $14.33 \pm 0.03$ & $14.09 \pm 0.05$ & & $62.2 \pm 10.4$ & $49.0 \pm 9.5$\\
04120681-1004078 & $14.07 \pm 0.03$ & $13.45 \pm 0.03$ & $13.17 \pm 0.03$ & & 041206.86-100408.1 & $13.01 \pm 0.03$ & $12.80 \pm 0.03$ & & $67.5 \pm 7.2$ & $-27.1 \pm 7.2$\\
04120948-5259576 & $14.33 \pm 0.03$ & $13.77 \pm 0.03$ & $13.49 \pm 0.04$ & & 041209.51-525957.2 & $13.27 \pm 0.02$ & $13.03 \pm 0.02$ & & $21.4 \pm 3.3$ & $43.1 \pm 7.1$\\
04120999+1223102 & $12.57 \pm 0.02$ & $12.00 \pm 0.03$ & $11.71 \pm 0.02$ & & 041209.97+122307.6 & $11.52 \pm 0.02$ & $11.32 \pm 0.02$ & & $-22.9 \pm 8.2$ & $-276.5 \pm 13.6$\\
04121015+0607598 & $16.03 \pm 0.07$ & $15.22 \pm 0.08$ & $14.91 \pm 0.09$ & & 041210.21+060759.5 & $14.54 \pm 0.03$ & $14.34 \pm 0.06$ & & $81.3 \pm 9.2$ & $-24.3 \pm 10.6$\\
04121072+1019176 & $12.35 \pm 0.02$ & $11.79 \pm 0.03$ & $11.51 \pm 0.02$ & & 041210.73+101917.0 & $11.35 \pm 0.02$ & $11.18 \pm 0.02$ & & $20.8 \pm 9.2$ & $-57.3 \pm 6.9$\\
04121147+0638125 & $15.70 \pm 0.06$ & $14.97 \pm 0.06$ & $14.54 \pm 0.06$ & & 041211.46+063812.0 & $14.24 \pm 0.03$ & $14.01 \pm 0.04$ & & $-11.5 \pm 8.9$ & $-47.7 \pm 9.0$\\
04121192+0805237 & $14.02 \pm 0.02$ & $13.33 \pm 0.04$ & $13.06 \pm 0.03$ & & 041211.90+080523.2 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $-19.8 \pm 7.9$ & $-51.9 \pm 7.3$\\
04121238+7739119 & $15.07 \pm 0.05$ & $14.42 \pm 0.06$ & $14.15 \pm 0.07$ & & 041211.96+773911.7 & $13.91 \pm 0.03$ & $13.71 \pm 0.03$ & & $-118.0 \pm 2.9$ & $-12.5 \pm 11.5$\\
04121454-0004482 & $13.88 \pm 0.03$ & $13.32 \pm 0.03$ & $12.99 \pm 0.03$ & & 041214.52-000448.9 & $12.80 \pm 0.02$ & $12.63 \pm 0.03$ & & $-25.0 \pm 10.2$ & $-59.6 \pm 12.6$\\
04121648+1457246 & $16.10 \pm 0.08$ & $15.40 \pm 0.11$ & $15.10 \pm 0.12$ & & 041216.46+145725.2 & $14.73 \pm 0.03$ & $14.53 \pm 0.06$ & & $-32.5 \pm 13.5$ & $68.7 \pm 15.4$\\
04121664+0225354 & $12.68 \pm 0.02$ & $12.11 \pm 0.02$ & $11.81 \pm 0.02$ & & 041216.72+022535.7 & $11.65 \pm 0.02$ & $11.46 \pm 0.02$ & & $129.8 \pm 8.6$ & $37.1 \pm 9.5$\\
04121743-4955251 & $12.75 \pm 0.02$ & $12.18 \pm 0.03$ & $11.84 \pm 0.02$ & & 041217.41-495526.0 & $11.65 \pm 0.02$ & $11.46 \pm 0.02$ & & $-12.6 \pm 3.3$ & $-89.5 \pm 7.8$\\
04121800-7009590 & $11.72 \pm 0.02$ & $11.16 \pm 0.02$ & $10.85 \pm 0.02$ & & 041218.05-700957.8 & $10.65 \pm 0.02$ & $10.45 \pm 0.02$ & & $19.8 \pm 1.2$ & $95.4 \pm 7.7$\\
04121853+0004597 & $14.77 \pm 0.04$ & $14.02 \pm 0.03$ & $13.71 \pm 0.06$ & & 041218.49+000458.5 & $13.40 \pm 0.03$ & $13.16 \pm 0.03$ & & $-63.2 \pm 7.8$ & $-108.7 \pm 8.0$\\
04121897-3707139 & $12.36 \pm 0.02$ & $11.82 \pm 0.02$ & $11.50 \pm 0.02$ & & 041219.11-370713.0 & $11.31 \pm 0.02$ & $11.09 \pm 0.02$ & & $179.0 \pm 7.2$ & $97.4 \pm 7.9$\\
04121992-8437071 & $16.55 \pm 0.11$ & $15.74 \pm 0.13$ & $15.46 \pm 0.20$ & & 041219.46-843706.9 & $15.22 \pm 0.03$ & $14.98 \pm 0.05$ & & $-67.1 \pm 1.9$ & $20.1 \pm 24.9$\\
04122105-0740288 & $13.48 \pm 0.02$ & $12.90 \pm 0.02$ & $12.62 \pm 0.02$ & & 041221.04-074029.2 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-7.6 \pm 7.0$ & $-36.2 \pm 6.4$\\
04122171+1433208 & $12.53 \pm 0.02$ & $11.92 \pm 0.03$ & $11.63 \pm 0.02$ & & 041221.65+143318.2 & $11.46 \pm 0.02$ & $11.27 \pm 0.02$ & & $-89.2 \pm 8.4$ & $-272.0 \pm 15.2$\\
04122184-0236470 & $14.50 \pm 0.03$ & $13.82 \pm 0.03$ & $13.49 \pm 0.04$ & & 041221.91-023646.2 & $13.23 \pm 0.02$ & $13.00 \pm 0.03$ & & $91.0 \pm 6.9$ & $63.4 \pm 6.6$\\
04122371-4758283 & $14.63 \pm 0.04$ & $14.04 \pm 0.04$ & $13.73 \pm 0.05$ & & 041223.76-475828.0 & $13.53 \pm 0.02$ & $13.35 \pm 0.03$ & & $43.9 \pm 4.5$ & $32.8 \pm 7.8$\\
04122427-0905595 & $14.83 \pm 0.04$ & $14.16 \pm 0.05$ & $13.85 \pm 0.06$ & & 041224.36-090558.8 & $13.67 \pm 0.03$ & $13.44 \pm 0.03$ & & $123.4 \pm 7.5$ & $59.2 \pm 8.4$\\
04122533-0056172 & $14.45 \pm 0.03$ & $13.83 \pm 0.04$ & $13.56 \pm 0.04$ & & 041225.36-005617.8 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $29.5 \pm 8.1$ & $-51.3 \pm 8.8$\\
04122534+1114308 & $16.51 \pm 0.11$ & $15.42 \pm 0.09$ & $15.13 \pm 0.10$ & & 041225.30+111429.9 & $14.71 \pm 0.03$ & $14.52 \pm 0.06$ & & $-49.5 \pm 12.5$ & $-85.7 \pm 17.1$\\
04122534-4514543 & $15.49 \pm 0.06$ & $14.98 \pm 0.09$ & $14.61 \pm 0.09$ & & 041225.39-451454.3 & $14.38 \pm 0.03$ & $14.17 \pm 0.03$ & & $53.0 \pm 5.6$ & $7.1 \pm 8.8$\\
04122738-6410406 & $16.26 \pm 0.09$ & $15.62 \pm 0.12$ & $15.27 \pm 0.17$ & & 041227.53-641040.5 & $15.05 \pm 0.03$ & $14.80 \pm 0.04$ & & $80.4 \pm 4.6$ & $6.3 \pm 17.5$\\
04122827+0803405 & $14.34 \pm 0.02$ & $13.76 \pm 0.04$ & $13.48 \pm 0.03$ & & 041228.33+080340.0 & $13.31 \pm 0.02$ & $13.02 \pm 0.03$ & & $79.5 \pm 10.6$ & $-54.4 \pm 10.6$\\
04122917+1054453 & $16.70 \pm 0.12$ & $15.92 \pm 0.14$ & $15.35 \pm 0.11$ & & 041228.76+105449.2 & $15.10 \pm 0.04$ & $14.73 \pm 0.07$ & & $-568.1 \pm 21.6$ & $366.3 \pm 20.0$\\
04122947-0444105 & $14.59 \pm 0.03$ & $13.85 \pm 0.02$ & $13.47 \pm 0.04$ & & 041229.50-044410.1 & $13.26 \pm 0.02$ & $13.02 \pm 0.03$ & & $44.4 \pm 6.6$ & $35.4 \pm 6.6$\\
04123033-4901188 & $12.38 \pm 0.02$ & $11.80 \pm 0.03$ & $11.49 \pm 0.02$ & & 041230.58-490118.7 & $11.31 \pm 0.02$ & $11.14 \pm 0.02$ & & $226.6 \pm 11.2$ & $12.8 \pm 6.6$\\
04123034-0518067 & $16.08 \pm 0.08$ & $15.35 \pm 0.08$ & $15.06 \pm 0.14$ & & 041230.32-051806.0 & $14.68 \pm 0.03$ & $14.48 \pm 0.05$ & & $-16.9 \pm 12.3$ & $65.6 \pm 12.5$\\
04123216+0600563 & $12.71 \pm 0.02$ & $12.11 \pm 0.03$ & $11.81 \pm 0.02$ & & 041232.10+060056.1 & $11.62 \pm 0.02$ & $11.42 \pm 0.02$ & & $-85.1 \pm 13.1$ & $-16.1 \pm 13.0$\\
04123359-5232358 & $14.01 \pm 0.03$ & $13.42 \pm 0.03$ & $13.13 \pm 0.03$ & & 041233.52-523235.6 & $12.96 \pm 0.02$ & $12.74 \pm 0.02$ & & $-55.5 \pm 4.1$ & $19.2 \pm 6.8$\\
04123365+0532330 & $13.17 \pm 0.03$ & $12.58 \pm 0.02$ & $12.27 \pm 0.02$ & & 041233.77+053232.1 & $12.07 \pm 0.02$ & $11.86 \pm 0.02$ & & $169.4 \pm 9.7$ & $-86.9 \pm 11.5$\\
04123469+0250403 & $13.07 \pm 0.02$ & $12.45 \pm 0.03$ & $12.16 \pm 0.02$ & & 041234.74+025040.3 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $78.3 \pm 8.1$ & $0.4 \pm 7.8$\\
04123597+1404193 & $14.76 \pm 0.04$ & $14.00 \pm 0.04$ & $13.71 \pm 0.04$ & & 041235.98+140418.7 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $9.6 \pm 8.0$ & $-61.7 \pm 10.2$\\
04123600-0208586 & $16.22 \pm 0.08$ & $15.56 \pm 0.11$ & $15.22 \pm 0.15$ & & 041235.94-020857.9 & $15.00 \pm 0.03$ & $14.79 \pm 0.06$ & & $-85.4 \pm 18.7$ & $61.3 \pm 18.7$\\
04123639-0253247 & $16.14 \pm 0.07$ & $15.32 \pm 0.08$ & $14.94 \pm 0.11$ & & 041236.45-025325.3 & $14.59 \pm 0.03$ & $14.37 \pm 0.05$ & & $86.4 \pm 9.9$ & $-43.9 \pm 9.9$\\
04123821-5918408 & $13.81 \pm 0.03$ & $13.22 \pm 0.04$ & $12.87 \pm 0.03$ & & 041238.25-591840.4 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $27.1 \pm 2.7$ & $36.0 \pm 6.8$\\
04123934-4007494 & $14.52 \pm 0.03$ & $13.95 \pm 0.03$ & $13.63 \pm 0.04$ & & 041239.29-400749.9 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $-61.0 \pm 6.0$ & $-58.0 \pm 9.9$\\
04123946+1038555 & $16.08 \pm 0.07$ & $15.23 \pm 0.08$ & $14.89 \pm 0.08$ & & 041239.43+103856.1 & $14.48 \pm 0.03$ & $14.20 \pm 0.05$ & & $-32.0 \pm 8.7$ & $60.6 \pm 9.0$\\
04124045-0718281 & $13.63 \pm 0.02$ & $13.08 \pm 0.03$ & $12.81 \pm 0.02$ & & 041240.48-071827.9 & $12.64 \pm 0.02$ & $12.47 \pm 0.02$ & & $43.2 \pm 6.5$ & $12.2 \pm 7.9$\\
04124536-5314372 & $14.49 \pm 0.02$ & $13.93 \pm 0.04$ & $13.60 \pm 0.04$ & & 041245.43-531436.7 & $13.31 \pm 0.02$ & $13.10 \pm 0.02$ & & $57.0 \pm 4.1$ & $43.6 \pm 7.1$\\
04124595-0117564 & $14.22 \pm 0.02$ & $13.63 \pm 0.03$ & $13.32 \pm 0.04$ & & 041245.93-011756.7 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $-30.1 \pm 6.5$ & $-24.6 \pm 6.5$\\
04124694-3924212 & $14.89 \pm 0.04$ & $14.33 \pm 0.02$ & $13.99 \pm 0.05$ & & 041247.01-392421.6 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $84.9 \pm 7.3$ & $-34.8 \pm 8.2$\\
04125131-4046543 & $14.76 \pm 0.04$ & $14.17 \pm 0.04$ & $13.85 \pm 0.05$ & & 041251.35-404654.0 & $13.67 \pm 0.02$ & $13.46 \pm 0.03$ & & $38.1 \pm 5.8$ & $31.1 \pm 8.7$\\
04125306-2138246 & $14.84 \pm 0.04$ & $14.31 \pm 0.05$ & $13.93 \pm 0.05$ & & 041253.09-213824.4 & $13.73 \pm 0.03$ & $13.56 \pm 0.03$ & & $33.4 \pm 6.7$ & $21.5 \pm 7.3$\\
04125334+7309418 & $14.01 \pm 0.03$ & $13.48 \pm 0.04$ & $13.17 \pm 0.04$ & & 041253.44+730942.5 & $12.83 \pm 0.02$ & $12.63 \pm 0.02$ & & $37.1 \pm 1.5$ & $54.2 \pm 7.3$\\
04125427+7709121 & $13.60 \pm 0.02$ & $13.09 \pm 0.02$ & $12.81 \pm 0.03$ & & 041254.18+770912.5 & $12.65 \pm 0.02$ & $12.48 \pm 0.02$ & & $-27.9 \pm 1.1$ & $33.5 \pm 7.9$\\
04125498-0518044 & $10.94 \pm 0.02$ & $10.40 \pm 0.02$ & $10.12 \pm 0.02$ & & 041255.07-051804.9 & $9.96 \pm 0.02$ & $9.78 \pm 0.02$ & & $108.5 \pm 6.5$ & $-39.9 \pm 6.0$\\
04125503+0725343 & $15.03 \pm 0.04$ & $14.51 \pm 0.06$ & $14.21 \pm 0.05$ & & 041255.07+072533.6 & $13.97 \pm 0.03$ & $13.74 \pm 0.04$ & & $57.7 \pm 12.7$ & $-65.3 \pm 12.9$\\
04125519-6015245 & $15.01 \pm 0.04$ & $14.45 \pm 0.05$ & $14.18 \pm 0.07$ & & 041255.30-601524.7 & $14.00 \pm 0.03$ & $13.77 \pm 0.03$ & & $71.0 \pm 2.8$ & $-16.0 \pm 6.4$\\
04125577+0103247 & $15.40 \pm 0.06$ & $14.80 \pm 0.06$ & $14.50 \pm 0.08$ & & 041255.80+010324.0 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $54.6 \pm 9.2$ & $-69.9 \pm 8.6$\\
04125590-3940378 & $13.40 \pm 0.02$ & $12.76 \pm 0.03$ & $12.48 \pm 0.03$ & & 041255.88-394038.2 & $12.27 \pm 0.02$ & $12.05 \pm 0.02$ & & $-19.4 \pm 5.4$ & $-43.1 \pm 8.6$\\
04125632+0901197 & $12.77 \pm 0.02$ & $12.22 \pm 0.03$ & $11.93 \pm 0.02$ & & 041256.31+090119.1 & $11.78 \pm 0.02$ & $11.59 \pm 0.02$ & & $-16.8 \pm 6.8$ & $-52.9 \pm 7.0$\\
04125650-5120445 & $13.17 \pm 0.02$ & $12.57 \pm 0.03$ & $12.29 \pm 0.02$ & & 041256.72-512042.8 & $12.11 \pm 0.02$ & $11.91 \pm 0.02$ & & $193.0 \pm 9.6$ & $159.7 \pm 10.0$\\
04125781-0048382 & $13.41 \pm 0.02$ & $12.80 \pm 0.03$ & $12.46 \pm 0.02$ & & 041257.78-004839.1 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $-40.2 \pm 9.3$ & $-71.2 \pm 9.4$\\
04125852-4553086 & $14.90 \pm 0.04$ & $14.36 \pm 0.05$ & $14.07 \pm 0.06$ & & 041258.54-455308.4 & $13.82 \pm 0.03$ & $13.65 \pm 0.03$ & & $26.4 \pm 4.2$ & $17.9 \pm 7.0$\\
04125908-7610352 & $15.66 \pm 0.05$ & $15.09 \pm 0.10$ & $14.75 \pm 0.13$ & & 041259.24-761035.3 & $14.38 \pm 0.03$ & $14.12 \pm 0.03$ & & $47.6 \pm 1.5$ & $-4.4 \pm 8.8$\\
04130147+1235315 & $15.15 \pm 0.05$ & $14.51 \pm 0.06$ & $14.24 \pm 0.09$ & & 041301.50+123531.1 & $13.86 \pm 0.03$ & $13.66 \pm 0.04$ & & $32.4 \pm 8.1$ & $-32.0 \pm 7.7$\\
04130168-0232140 & $14.97 \pm 0.04$ & $14.40 \pm 0.04$ & $14.04 \pm 0.06$ & & 041301.65-023214.6 & $13.77 \pm 0.03$ & $13.50 \pm 0.03$ & & $-50.3 \pm 7.7$ & $-51.0 \pm 7.6$\\
04130420+1143114 & $15.81 \pm 0.07$ & $14.95 \pm 0.08$ & $14.54 \pm 0.07$ & & 041304.18+114312.4 & $14.11 \pm 0.03$ & $13.84 \pm 0.04$ & & $-14.7 \pm 9.5$ & $89.5 \pm 13.2$\\
04130421-0251413 & $12.55 \pm 0.02$ & $12.00 \pm 0.02$ & $11.67 \pm 0.02$ & & 041304.26-025142.4 & $11.52 \pm 0.02$ & $11.31 \pm 0.02$ & & $60.0 \pm 7.1$ & $-92.3 \pm 7.1$\\
04130435+1018124 & $14.74 \pm 0.04$ & $14.04 \pm 0.04$ & $13.71 \pm 0.04$ & & 041304.37+101812.0 & $13.51 \pm 0.03$ & $13.30 \pm 0.03$ & & $29.9 \pm 7.4$ & $-43.9 \pm 10.0$\\
04130598-0804255 & $15.83 \pm 0.07$ & $15.32 \pm 0.10$ & $14.97 \pm 0.14$ & & 041306.01-080426.3 & $14.73 \pm 0.03$ & $14.34 \pm 0.05$ & & $45.3 \pm 8.7$ & $-71.7 \pm 10.9$\\
04130706+1016563 & $14.80 \pm 0.04$ & $14.17 \pm 0.05$ & $13.90 \pm 0.05$ & & 041307.08+101656.6 & $13.66 \pm 0.03$ & $13.50 \pm 0.03$ & & $36.1 \pm 7.6$ & $33.1 \pm 10.9$\\
04130750+1321583 & $15.78 \pm 0.08$ & $15.26 \pm 0.12$ & $14.88 \pm 0.16$ & & 041307.49+132157.6 & $14.72 \pm 0.04$ & $14.43 \pm 0.06$ & & $-11.5 \pm 8.8$ & $-52.7 \pm 9.8$\\
04130761+0330298 & $14.78 \pm 0.03$ & $14.26 \pm 0.05$ & $13.96 \pm 0.06$ & & 041307.67+033029.3 & $13.73 \pm 0.03$ & $13.55 \pm 0.04$ & & $85.7 \pm 8.2$ & $-47.3 \pm 8.6$\\
04130766-4124060 & $15.96 \pm 0.07$ & $15.09 \pm 0.05$ & $14.64 \pm 0.09$ & & 041307.70-412405.5 & $14.34 \pm 0.03$ & $14.08 \pm 0.03$ & & $41.7 \pm 6.6$ & $58.3 \pm 9.6$\\
04130769-8751096 & $16.08 \pm 0.09$ & $15.27 \pm 0.12$ & $14.96 \pm 0.16$ & & 041308.57-875108.2 & $14.64 \pm 0.03$ & $14.42 \pm 0.04$ & & $46.9 \pm 1.1$ & $132.7 \pm 14.0$\\
04130801-0927335 & $15.94 \pm 0.07$ & $15.33 \pm 0.12$ & $15.05 \pm 0.15$ & & 041308.05-092733.0 & $14.56 \pm 0.03$ & $14.31 \pm 0.04$ & & $50.3 \pm 9.5$ & $39.4 \pm 10.5$\\
04130874-2858528 & $11.73 \pm 0.02$ & $11.16 \pm 0.02$ & $10.88 \pm 0.02$ & & 041308.72-285853.7 & $10.70 \pm 0.02$ & $10.51 \pm 0.02$ & & $-26.0 \pm 5.0$ & $-76.9 \pm 6.4$\\
04130999-3152096 & $15.71 \pm 0.06$ & $15.14 \pm 0.09$ & $14.67 \pm 0.12$ & & 041309.94-315210.4 & $14.52 \pm 0.03$ & $14.34 \pm 0.04$ & & $-60.2 \pm 7.0$ & $-75.1 \pm 8.4$\\
04131020-0529311 & $13.18 \pm 0.02$ & $12.68 \pm 0.02$ & $12.37 \pm 0.03$ & & 041310.34-052932.4 & $12.21 \pm 0.02$ & $11.98 \pm 0.02$ & & $180.7 \pm 8.6$ & $-105.7 \pm 8.7$\\
04131364+0702514 & $13.86 \pm 0.02$ & $13.25 \pm 0.03$ & $12.97 \pm 0.02$ & & 041313.68+070251.6 & $12.80 \pm 0.03$ & $12.63 \pm 0.03$ & & $61.0 \pm 9.7$ & $19.5 \pm 8.8$\\
04131483+1330299 & $15.40 \pm 0.06$ & $14.87 \pm 0.09$ & $14.49 \pm 0.12$ & & 041314.85+133029.4 & $14.28 \pm 0.03$ & $14.07 \pm 0.05$ & & $23.2 \pm 7.4$ & $-37.6 \pm 8.9$\\
04131502-4554389 & $14.59 \pm 0.03$ & $13.98 \pm 0.04$ & $13.70 \pm 0.04$ & & 041315.06-455439.0 & $13.54 \pm 0.02$ & $13.36 \pm 0.03$ & & $39.0 \pm 4.3$ & $-14.4 \pm 6.9$\\
04131518-5807368 & $14.30 \pm 0.04$ & $13.73 \pm 0.04$ & $13.45 \pm 0.05$ & & 041315.10-580737.6 & $13.28 \pm 0.02$ & $13.09 \pm 0.02$ & & $-52.7 \pm 3.6$ & $-79.5 \pm 8.4$\\
04131624-5013296 & $14.57 \pm 0.05$ & $14.00 \pm 0.05$ & $13.69 \pm 0.06$ & & 041316.32-501329.8 & $13.38 \pm 0.02$ & $13.15 \pm 0.02$ & & $75.9 \pm 5.0$ & $-25.4 \pm 6.9$\\
04131674+0908376 & $14.27 \pm 0.02$ & $13.56 \pm 0.04$ & $13.23 \pm 0.02$ & & 041316.76+090837.2 & $13.06 \pm 0.03$ & $12.88 \pm 0.03$ & & $27.4 \pm 8.0$ & $-36.8 \pm 7.3$\\
04131723+1344324 & $14.29 \pm 0.03$ & $13.65 \pm 0.03$ & $13.35 \pm 0.04$ & & 041317.23+134431.9 & $13.12 \pm 0.03$ & $12.93 \pm 0.03$ & & $-0.2 \pm 5.8$ & $-42.6 \pm 7.4$\\
04131727+1034235 & $15.49 \pm 0.05$ & $14.97 \pm 0.06$ & $14.64 \pm 0.06$ & & 041317.30+103423.2 & $14.37 \pm 0.03$ & $14.16 \pm 0.05$ & & $36.1 \pm 9.1$ & $-27.6 \pm 8.7$\\
04131852+1101155 & $15.56 \pm 0.05$ & $14.91 \pm 0.06$ & $14.55 \pm 0.06$ & & 041318.55+110115.2 & $14.39 \pm 0.03$ & $14.17 \pm 0.05$ & & $45.8 \pm 9.7$ & $-31.9 \pm 8.6$\\
04131867+0759588 & $13.69 \pm 0.02$ & $13.10 \pm 0.03$ & $12.82 \pm 0.03$ & & 041318.68+075958.2 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $16.7 \pm 7.8$ & $-54.9 \pm 9.6$\\
04131876+8046068 & $14.55 \pm 0.04$ & $13.96 \pm 0.05$ & $13.62 \pm 0.05$ & & 041318.95+804607.0 & $13.45 \pm 0.03$ & $13.27 \pm 0.03$ & & $47.1 \pm 1.5$ & $22.2 \pm 8.7$\\
04132039-0114248 & $15.30 \pm 0.05$ & $14.66 \pm 0.03$ & $14.14 \pm 0.06$ & & 041320.43-011424.8 & $13.81 \pm 0.03$ & $13.52 \pm 0.03$ & & $57.1 \pm 7.7$ & $-1.8 \pm 17.7$\\
04132118-4943190 & $13.26 \pm 0.02$ & $12.70 \pm 0.03$ & $12.40 \pm 0.03$ & & 041321.24-494318.4 & $12.15 \pm 0.02$ & $11.93 \pm 0.02$ & & $52.1 \pm 4.2$ & $50.8 \pm 7.1$\\
04132478-0809056 & $16.16 \pm 0.09$ & $15.32 \pm 0.09$ & $15.02 \pm 0.16$ & & 041324.83-080905.3 & $14.56 \pm 0.03$ & $14.36 \pm 0.05$ & & $62.5 \pm 11.1$ & $26.9 \pm 12.0$\\
04132497+1235112 & $14.67 \pm 0.03$ & $13.89 \pm 0.04$ & $13.56 \pm 0.05$ & & 041325.02+123511.1 & $13.40 \pm 0.03$ & $13.20 \pm 0.04$ & & $66.1 \pm 7.9$ & $-11.3 \pm 7.0$\\
04132502-5627441 & $14.11 \pm 0.04$ & $13.55 \pm 0.04$ & $13.24 \pm 0.04$ & & 041325.08-562744.3 & $12.98 \pm 0.02$ & $12.80 \pm 0.02$ & & $41.3 \pm 3.3$ & $-15.6 \pm 6.7$\\
04132580+0103524 & $15.75 \pm 0.07$ & $15.17 \pm 0.08$ & $14.86 \pm 0.15$ & & 041325.77+010351.8 & $14.56 \pm 0.03$ & $14.39 \pm 0.05$ & & $-41.5 \pm 9.8$ & $-63.5 \pm 10.5$\\
04132790-5948247 & $14.36 \pm 0.04$ & $13.69 \pm 0.04$ & $13.23 \pm 0.04$ & & 041327.91-594825.1 & $13.04 \pm 0.02$ & $12.83 \pm 0.02$ & & $6.1 \pm 2.8$ & $-40.2 \pm 6.9$\\
04132960-4821508 & $13.53 \pm 0.03$ & $12.95 \pm 0.03$ & $12.65 \pm 0.03$ & & 041329.64-482150.6 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $35.9 \pm 4.5$ & $21.6 \pm 6.7$\\
04132965+0936574 & $15.50 \pm 0.05$ & $14.98 \pm 0.07$ & $14.60 \pm 0.07$ & & 041329.64+093656.9 & $14.43 \pm 0.03$ & $14.21 \pm 0.05$ & & $-5.8 \pm 9.1$ & $-50.2 \pm 8.9$\\
04132969+0541210 & $15.44 \pm 0.06$ & $14.76 \pm 0.08$ & $14.35 \pm 0.08$ & & 041329.72+054120.0 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $46.2 \pm 12.2$ & $-94.6 \pm 16.8$\\
04133086+1150298 & $16.00 \pm 0.07$ & $15.30 \pm 0.09$ & $14.83 \pm 0.08$ & & 041330.84+115029.3 & $14.64 \pm 0.03$ & $14.40 \pm 0.05$ & & $-28.9 \pm 9.4$ & $-50.3 \pm 10.0$\\
04133137+1149400 & $14.41 \pm 0.03$ & $13.65 \pm 0.03$ & $13.37 \pm 0.03$ & & 041331.35+114939.6 & $13.15 \pm 0.03$ & $12.97 \pm 0.03$ & & $-25.1 \pm 7.9$ & $-38.2 \pm 8.1$\\
04133353-6257037 & $14.72 \pm 0.02$ & $14.02 \pm 0.03$ & $13.74 \pm 0.04$ & & 041333.55-625703.3 & $13.54 \pm 0.02$ & $13.36 \pm 0.03$ & & $7.1 \pm 2.0$ & $30.9 \pm 6.2$\\
04133369+0527305 & $13.14 \pm 0.02$ & $12.60 \pm 0.02$ & $12.33 \pm 0.02$ & & 041333.67+052729.4 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $-17.4 \pm 9.5$ & $-106.8 \pm 18.1$\\
04133560-4328228 & $13.64 \pm 0.02$ & $13.01 \pm 0.03$ & $12.74 \pm 0.03$ & & 041335.56-432822.9 & $12.55 \pm 0.02$ & $12.33 \pm 0.02$ & & $-40.2 \pm 4.4$ & $-4.6 \pm 7.4$\\
04133609-4413325 & $10.77 \pm 0.02$ & $10.19 \pm 0.02$ & $9.91 \pm 0.02$ & & 041336.16-441332.4 & $9.75 \pm 0.02$ & $9.56 \pm 0.02$ & & $65.8 \pm 4.8$ & $5.0 \pm 6.4$\\
04133785-5517023 & $14.73 \pm 0.04$ & $14.07 \pm 0.05$ & $13.79 \pm 0.06$ & & 041338.01-551701.4 & $13.61 \pm 0.02$ & $13.43 \pm 0.03$ & & $121.6 \pm 6.6$ & $78.8 \pm 7.7$\\
04133866-3159311 & $14.87 \pm 0.04$ & $14.33 \pm 0.05$ & $14.00 \pm 0.05$ & & 041338.70-315930.9 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $41.8 \pm 5.5$ & $15.4 \pm 6.9$\\
04133909+1311161 & $15.50 \pm 0.06$ & $14.70 \pm 0.08$ & $14.27 \pm 0.08$ & & 041339.08+131115.5 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $-12.4 \pm 14.3$ & $-43.6 \pm 8.1$\\
04134361-5735431 & $14.13 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.04$ & & 041343.66-573543.5 & $13.14 \pm 0.02$ & $12.93 \pm 0.02$ & & $38.5 \pm 3.1$ & $-40.8 \pm 6.9$\\
04134401+1039592 & $14.41 \pm 0.03$ & $13.78 \pm 0.03$ & $13.47 \pm 0.03$ & & 041344.06+103958.8 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $66.2 \pm 7.3$ & $-39.1 \pm 7.4$\\
04134410+1053018 & $16.02 \pm 0.07$ & $15.41 \pm 0.09$ & $15.13 \pm 0.10$ & & 041344.14+105301.9 & $14.95 \pm 0.04$ & $14.74 \pm 0.07$ & & $58.3 \pm 11.0$ & $13.6 \pm 12.2$\\
04134470+0701149 & $16.27 \pm 0.09$ & $15.73 \pm 0.12$ & $15.43 \pm 0.12$ & & 041344.90+070114.7 & $14.97 \pm 0.04$ & $14.72 \pm 0.06$ & & $284.9 \pm 17.1$ & $-24.3 \pm 15.8$\\
04134524+1119372 & $15.46 \pm 0.05$ & $14.73 \pm 0.06$ & $14.25 \pm 0.05$ & & 041345.29+111937.3 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $67.1 \pm 8.0$ & $16.8 \pm 10.3$\\
04134551+8313228 & $16.50 \pm 0.15$ & $15.90 \pm 0.18$ & $15.04 \pm 0.14$ & & 041345.78+831322.5 & $14.85 \pm 0.03$ & $14.63 \pm 0.05$ & & $48.9 \pm 1.6$ & $-24.5 \pm 22.3$\\
04134577-3643025 & $14.55 \pm 0.03$ & $13.90 \pm 0.03$ & $13.61 \pm 0.05$ & & 041345.80-364301.8 & $13.35 \pm 0.02$ & $13.07 \pm 0.03$ & & $44.4 \pm 5.9$ & $67.1 \pm 9.1$\\
04134585-0509049 & $9.72 \pm 0.02$ & $9.11 \pm 0.02$ & $8.82 \pm 0.02$ & & 041346.01-050906.2 & $8.59 \pm 0.02$ & $8.40 \pm 0.02$ & & $193.3 \pm 8.6$ & $-111.7 \pm 11.8$\\
04134589+1044239 & $15.49 \pm 0.05$ & $14.75 \pm 0.05$ & $14.39 \pm 0.04$ & & 041345.92+104423.7 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $42.6 \pm 8.1$ & $-21.0 \pm 8.3$\\
04134614+7411415 & $14.39 \pm 0.03$ & $13.86 \pm 0.04$ & $13.55 \pm 0.04$ & & 041346.20+741140.8 & $13.31 \pm 0.03$ & $13.09 \pm 0.03$ & & $21.4 \pm 1.3$ & $-65.2 \pm 7.5$\\
04134654-5112337 & $14.49 \pm 0.03$ & $13.90 \pm 0.04$ & $13.57 \pm 0.04$ & & 041346.52-511234.0 & $13.37 \pm 0.02$ & $13.14 \pm 0.02$ & & $-19.5 \pm 3.5$ & $-34.5 \pm 7.0$\\
04134730-4808002 & $13.91 \pm 0.02$ & $13.35 \pm 0.03$ & $13.06 \pm 0.03$ & & 041347.36-480759.6 & $12.87 \pm 0.02$ & $12.65 \pm 0.02$ & & $63.9 \pm 4.7$ & $51.7 \pm 7.1$\\
04134829+1156244 & $16.71 \pm 0.13$ & $16.19 \pm 0.21$ & $15.62 \pm 0.15$ & & 041348.40+115622.3 & $15.03 \pm 0.04$ & $14.85 \pm 0.08$ & & $143.8 \pm 20.6$ & $-200.1 \pm 25.2$\\
04135144-4010093 & $16.69 \pm 0.15$ & $15.56 \pm 0.11$ & $14.80 \pm 0.10$ & & 041351.48-401009.2 & $14.39 \pm 0.03$ & $14.03 \pm 0.03$ & & $45.9 \pm 7.3$ & $3.5 \pm 12.6$\\
04135148-1010268 & $15.78 \pm 0.06$ & $15.11 \pm 0.09$ & $14.84 \pm 0.12$ & & 041351.48-101026.1 & $14.60 \pm 0.03$ & $14.43 \pm 0.05$ & & $1.8 \pm 10.4$ & $63.8 \pm 9.0$\\
04135172+7701192 & $14.61 \pm 0.03$ & $14.04 \pm 0.04$ & $13.69 \pm 0.05$ & & 041351.74+770118.8 & $13.41 \pm 0.03$ & $13.19 \pm 0.03$ & & $8.2 \pm 1.0$ & $-43.3 \pm 8.2$\\
04135177+0909349 & $15.44 \pm 0.04$ & $14.83 \pm 0.06$ & $14.55 \pm 0.06$ & & 041351.82+090934.4 & $14.38 \pm 0.03$ & $14.16 \pm 0.05$ & & $69.0 \pm 8.6$ & $-44.8 \pm 8.7$\\
04135269+0109313 & $13.78 \pm 0.03$ & $13.20 \pm 0.03$ & $12.93 \pm 0.04$ & & 041352.68+010930.6 & $12.71 \pm 0.02$ & $12.54 \pm 0.03$ & & $-15.5 \pm 7.2$ & $-75.3 \pm 12.4$\\
04135948-7336241 & $14.46 \pm 0.03$ & $13.92 \pm 0.05$ & $13.65 \pm 0.05$ & & 041359.43-733623.1 & $13.45 \pm 0.02$ & $13.26 \pm 0.02$ & & $-16.8 \pm 1.1$ & $88.0 \pm 8.0$\\
04135949+0614350 & $15.58 \pm 0.06$ & $15.03 \pm 0.08$ & $14.69 \pm 0.07$ & & 041359.48+061434.0 & $14.30 \pm 0.03$ & $14.12 \pm 0.04$ & & $-5.2 \pm 9.7$ & $-93.0 \pm 8.7$\\
04135996+1403040 & $12.94 \pm 0.02$ & $12.39 \pm 0.02$ & $12.12 \pm 0.02$ & & 041400.05+140303.5 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $99.7 \pm 7.0$ & $-39.4 \pm 5.7$\\
04140008+1055056 & $14.92 \pm 0.04$ & $14.20 \pm 0.04$ & $13.91 \pm 0.05$ & & 041400.11+105505.5 & $13.76 \pm 0.03$ & $13.55 \pm 0.04$ & & $42.7 \pm 8.8$ & $-12.4 \pm 8.9$\\
04140088+1114419 & $12.36 \pm 0.02$ & $11.72 \pm 0.03$ & $11.43 \pm 0.02$ & & 041400.95+111441.7 & $11.22 \pm 0.02$ & $11.01 \pm 0.02$ & & $101.6 \pm 7.0$ & $-22.8 \pm 10.1$\\
04140104-4229158 & $14.64 \pm 0.04$ & $14.06 \pm 0.04$ & $13.79 \pm 0.05$ & & 041401.00-422916.5 & $13.61 \pm 0.02$ & $13.38 \pm 0.03$ & & $-41.4 \pm 5.0$ & $-67.1 \pm 7.5$\\
04140139-0243330 & $14.35 \pm 0.03$ & $13.75 \pm 0.03$ & $13.46 \pm 0.04$ & & 041401.43-024333.0 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $42.3 \pm 6.7$ & $1.8 \pm 6.5$\\
04140198+0702173 & $15.86 \pm 0.06$ & $15.27 \pm 0.09$ & $14.84 \pm 0.08$ & & 041402.00+070216.7 & $14.58 \pm 0.03$ & $14.35 \pm 0.05$ & & $26.9 \pm 9.3$ & $-53.8 \pm 9.0$\\
04140201+8215360 & $10.25 \pm 0.02$ & $9.67 \pm 0.03$ & $9.36 \pm 0.02$ & & 041403.25+821530.4 & $9.15 \pm 0.02$ & $8.96 \pm 0.02$ & & $257.7 \pm 7.0$ & $-573.3 \pm 17.0$\\
04140235-1314327 & $15.55 \pm 0.06$ & $14.98 \pm 0.08$ & $14.67 \pm 0.08$ & & 041402.34-131433.3 & $14.50 \pm 0.03$ & $14.31 \pm 0.04$ & & $-6.5 \pm 7.9$ & $-48.8 \pm 7.7$\\
04140330+1047125 & $14.87 \pm 0.03$ & $14.14 \pm 0.04$ & $13.78 \pm 0.03$ & & 041403.28+104712.1 & $13.54 \pm 0.03$ & $13.32 \pm 0.03$ & & $-27.3 \pm 7.4$ & $-32.6 \pm 7.6$\\
04140508+7406086 & $14.77 \pm 0.03$ & $14.18 \pm 0.04$ & $13.89 \pm 0.05$ & & 041404.93+740608.7 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $-55.3 \pm 1.8$ & $15.2 \pm 8.3$\\
04140559-3421033 & $15.56 \pm 0.06$ & $14.98 \pm 0.08$ & $14.56 \pm 0.09$ & & 041405.59-342103.8 & $14.40 \pm 0.03$ & $14.23 \pm 0.04$ & & $6.4 \pm 5.8$ & $-50.7 \pm 7.6$\\
04140614-6524535 & $12.31 \pm 0.03$ & $11.79 \pm 0.02$ & $11.50 \pm 0.02$ & & 041406.60-652450.8 & $11.28 \pm 0.02$ & $11.05 \pm 0.02$ & & $240.4 \pm 5.3$ & $227.2 \pm 8.2$\\
04140697+1204048 & $15.15 \pm 0.05$ & $14.48 \pm 0.06$ & $14.13 \pm 0.07$ & & 041407.01+120404.5 & $13.91 \pm 0.03$ & $13.73 \pm 0.04$ & & $43.4 \pm 7.0$ & $-23.5 \pm 10.6$\\
04140713-4929435 & $16.08 \pm 0.09$ & $15.37 \pm 0.11$ & $14.99 \pm 0.13$ & & 041407.17-492943.4 & $14.82 \pm 0.03$ & $14.58 \pm 0.04$ & & $30.7 \pm 5.3$ & $13.8 \pm 10.4$\\
04140894+1012555 & $16.91 \pm 0.15$ & $16.00 \pm 0.17$ & $14.95 \pm 0.10$ & & 041408.92+101256.3 & $14.27 \pm 0.03$ & $13.95 \pm 0.04$ & & $-33.4 \pm 12.1$ & $77.4 \pm 12.6$\\
04141253-0042406 & $13.23 \pm 0.02$ & $12.64 \pm 0.02$ & $12.32 \pm 0.03$ & & 041412.52-004242.0 & $12.15 \pm 0.02$ & $11.97 \pm 0.02$ & & $-22.9 \pm 9.3$ & $-123.7 \pm 7.5$\\
04141364-8313274 & $12.80 \pm 0.02$ & $12.20 \pm 0.03$ & $11.88 \pm 0.02$ & & 041414.72-831327.7 & $11.72 \pm 0.02$ & $11.52 \pm 0.02$ & & $180.1 \pm 4.3$ & $-27.5 \pm 11.9$\\
04141414+1153380 & $14.70 \pm 0.03$ & $13.90 \pm 0.04$ & $13.61 \pm 0.05$ & & 041414.11+115337.3 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $-31.2 \pm 6.6$ & $-58.2 \pm 11.8$\\
04141775-0028461 & $14.29 \pm 0.03$ & $13.78 \pm 0.04$ & $13.46 \pm 0.04$ & & 041417.73-002847.5 & $13.24 \pm 0.03$ & $13.01 \pm 0.03$ & & $-22.3 \pm 7.3$ & $-118.9 \pm 14.5$\\
04141809-5221167 & $13.81 \pm 0.03$ & $13.29 \pm 0.03$ & $13.00 \pm 0.03$ & & 041418.13-522116.1 & $12.79 \pm 0.02$ & $12.59 \pm 0.02$ & & $36.2 \pm 3.6$ & $52.2 \pm 7.1$\\
04141952+0759550 & $16.23 \pm 0.09$ & $15.43 \pm 0.10$ & $14.95 \pm 0.08$ & & 041419.60+075955.8 & $14.60 \pm 0.03$ & $14.39 \pm 0.05$ & & $108.9 \pm 10.6$ & $76.7 \pm 11.2$\\
04142103+0940090 & $14.78 \pm 0.03$ & $14.17 \pm 0.05$ & $13.84 \pm 0.04$ & & 041421.07+094008.4 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $49.8 \pm 7.6$ & $-56.3 \pm 7.7$\\
04142353-0201349 & $14.43 \pm 0.03$ & $13.78 \pm 0.03$ & $13.45 \pm 0.04$ & & 041423.56-020135.5 & $13.28 \pm 0.03$ & $13.10 \pm 0.03$ & & $45.7 \pm 8.1$ & $-53.3 \pm 11.9$\\
04142459-0418475 & $13.25 \pm 0.02$ & $12.71 \pm 0.03$ & $12.38 \pm 0.03$ & & 041424.62-041848.1 & $12.21 \pm 0.02$ & $12.00 \pm 0.02$ & & $42.5 \pm 6.3$ & $-54.2 \pm 6.3$\\
04142460-1246140 & $14.30 \pm 0.03$ & $13.73 \pm 0.04$ & $13.44 \pm 0.04$ & & 041424.64-124613.9 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $44.7 \pm 6.3$ & $12.8 \pm 6.4$\\
04142778-5330060 & $13.92 \pm 0.02$ & $13.30 \pm 0.02$ & $13.01 \pm 0.02$ & & 041427.84-533006.4 & $12.82 \pm 0.02$ & $12.64 \pm 0.02$ & & $45.6 \pm 3.9$ & $-35.7 \pm 6.9$\\
04142891+0933225 & $15.14 \pm 0.04$ & $14.55 \pm 0.05$ & $14.24 \pm 0.05$ & & 041428.89+093322.1 & $14.00 \pm 0.03$ & $13.80 \pm 0.04$ & & $-29.3 \pm 8.3$ & $-37.4 \pm 9.1$\\
04142891-0352528 & $13.48 \pm 0.02$ & $12.97 \pm 0.02$ & $12.69 \pm 0.03$ & & 041428.95-035254.1 & $12.50 \pm 0.02$ & $12.28 \pm 0.02$ & & $56.7 \pm 7.1$ & $-116.6 \pm 8.1$\\
04143281-1303095 & $16.02 \pm 0.08$ & $15.50 \pm 0.12$ & $15.15 \pm 0.15$ & & 041432.82-130308.7 & $14.91 \pm 0.03$ & $14.66 \pm 0.06$ & & $14.8 \pm 9.6$ & $62.6 \pm 9.9$\\
04143287+0323190 & $14.77 \pm 0.03$ & $14.20 \pm 0.04$ & $13.90 \pm 0.06$ & & 041432.92+032318.7 & $13.70 \pm 0.03$ & $13.47 \pm 0.03$ & & $63.5 \pm 7.9$ & $-25.2 \pm 11.8$\\
04143504-1001030 & $11.52 \pm 0.02$ & $10.94 \pm 0.02$ & $10.58 \pm 0.02$ & & 041435.13-100104.0 & $10.38 \pm 0.02$ & $10.15 \pm 0.02$ & & $121.5 \pm 11.0$ & $-83.2 \pm 6.4$\\
04143620+1350458 & $14.92 \pm 0.03$ & $14.21 \pm 0.05$ & $13.86 \pm 0.05$ & & 041436.26+135045.5 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $68.1 \pm 6.3$ & $-29.8 \pm 6.4$\\
04143643+0904556 & $11.37 \pm 0.02$ & $10.84 \pm 0.03$ & $10.53 \pm 0.02$ & & 041436.48+090455.6 & $10.36 \pm 0.02$ & $10.17 \pm 0.02$ & & $66.9 \pm 7.0$ & $0.6 \pm 8.4$\\
04143738-4227417 & $14.18 \pm 0.03$ & $13.64 \pm 0.03$ & $13.33 \pm 0.03$ & & 041437.44-422740.6 & $13.17 \pm 0.02$ & $12.98 \pm 0.02$ & & $57.0 \pm 5.3$ & $99.7 \pm 8.1$\\
04143769+1317537 & $14.71 \pm 0.04$ & $14.09 \pm 0.04$ & $13.73 \pm 0.05$ & & 041437.78+131753.6 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $98.3 \pm 6.4$ & $-7.8 \pm 6.9$\\
04143800+0619150 & $15.02 \pm 0.04$ & $14.35 \pm 0.04$ & $14.00 \pm 0.04$ & & 041438.04+061915.1 & $13.78 \pm 0.03$ & $13.56 \pm 0.04$ & & $63.4 \pm 7.8$ & $10.7 \pm 7.8$\\
04143803-1306590 & $12.15 \pm 0.02$ & $11.60 \pm 0.02$ & $11.27 \pm 0.02$ & & 041438.05-130658.3 & $11.10 \pm 0.02$ & $10.91 \pm 0.02$ & & $20.5 \pm 6.6$ & $67.5 \pm 6.2$\\
04143933+8223134 & $14.55 \pm 0.03$ & $13.95 \pm 0.04$ & $13.66 \pm 0.05$ & & 041439.45+822313.1 & $13.49 \pm 0.02$ & $13.31 \pm 0.03$ & & $24.4 \pm 0.9$ & $-33.9 \pm 7.8$\\
04144158+1027243 & $14.78 \pm 0.03$ & $14.09 \pm 0.04$ & $13.82 \pm 0.04$ & & 041441.56+102723.5 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $-28.2 \pm 9.1$ & $-79.3 \pm 8.7$\\
04144263+0105335 & $16.14 \pm 0.11$ & $15.32 \pm 0.10$ & $14.79 \pm 0.14$ & & 041442.64+010534.1 & $14.48 \pm 0.03$ & $13.92 \pm 0.04$ & & $14.6 \pm 13.3$ & $63.8 \pm 12.6$\\
04144497+1044280 & $16.60 \pm 0.12$ & $15.68 \pm 0.11$ & $15.23 \pm 0.11$ & & 041444.98+104426.4 & $14.53 \pm 0.03$ & $14.36 \pm 0.06$ & & $7.8 \pm 17.2$ & $-156.8 \pm 16.6$\\
04144506+1121054 & $12.13 \pm 0.02$ & $11.54 \pm 0.03$ & $11.23 \pm 0.02$ & & 041445.12+112107.0 & $11.04 \pm 0.02$ & $10.83 \pm 0.02$ & & $74.5 \pm 7.6$ & $147.9 \pm 9.2$\\
04144527+7355341 & $14.81 \pm 0.04$ & $14.18 \pm 0.05$ & $13.90 \pm 0.05$ & & 041445.39+735533.6 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $45.3 \pm 1.7$ & $-40.8 \pm 11.5$\\
04144573+1011525 & $14.61 \pm 0.03$ & $14.07 \pm 0.04$ & $13.71 \pm 0.03$ & & 041445.77+101152.1 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $54.6 \pm 8.3$ & $-38.0 \pm 7.6$\\
04144582-3207554 & $15.10 \pm 0.05$ & $14.50 \pm 0.05$ & $14.16 \pm 0.08$ & & 041445.83-320756.1 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $8.4 \pm 5.6$ & $-62.0 \pm 7.2$\\
04144608+1431591 & $15.90 \pm 0.09$ & $15.27 \pm 0.12$ & $14.93 \pm 0.16$ & & 041445.95+143158.8 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $-140.4 \pm 9.2$ & $-24.2 \pm 9.3$\\
04144720-4920276 & $14.08 \pm 0.03$ & $13.48 \pm 0.03$ & $13.16 \pm 0.04$ & & 041447.22-492028.0 & $12.98 \pm 0.02$ & $12.77 \pm 0.02$ & & $15.7 \pm 3.6$ & $-41.0 \pm 7.7$\\
04144795+1321040 & $12.27 \pm 0.02$ & $11.71 \pm 0.02$ & $11.42 \pm 0.02$ & & 041448.13+132104.5 & $11.23 \pm 0.02$ & $11.02 \pm 0.02$ & & $200.6 \pm 6.8$ & $41.0 \pm 6.3$\\
04145072-3701039 & $15.72 \pm 0.06$ & $15.13 \pm 0.07$ & $14.83 \pm 0.12$ & & 041450.77-370103.4 & $14.64 \pm 0.03$ & $14.44 \pm 0.04$ & & $55.9 \pm 6.5$ & $49.6 \pm 9.1$\\
04145094+0629545 & $15.60 \pm 0.05$ & $15.00 \pm 0.07$ & $14.69 \pm 0.06$ & & 041450.92+062953.8 & $14.43 \pm 0.03$ & $14.17 \pm 0.04$ & & $-33.7 \pm 9.2$ & $-65.2 \pm 8.8$\\
04145110+0905289 & $16.09 \pm 0.07$ & $15.34 \pm 0.09$ & $15.04 \pm 0.09$ & & 041451.14+090528.7 & $14.84 \pm 0.03$ & $14.56 \pm 0.06$ & & $54.3 \pm 10.1$ & $-18.7 \pm 11.6$\\
04145160+0852485 & $16.19 \pm 0.08$ & $15.67 \pm 0.12$ & $15.26 \pm 0.10$ & & 041451.65+085248.2 & $14.81 \pm 0.04$ & $14.64 \pm 0.06$ & & $70.9 \pm 15.3$ & $-32.9 \pm 15.0$\\
04145304+1239325 & $13.69 \pm 0.03$ & $13.13 \pm 0.03$ & $12.83 \pm 0.03$ & & 041453.06+123933.4 & $12.65 \pm 0.02$ & $12.44 \pm 0.03$ & & $13.8 \pm 5.7$ & $70.5 \pm 6.0$\\
04145368+1107099 & $16.00 \pm 0.06$ & $15.31 \pm 0.09$ & $15.04 \pm 0.09$ & & 041453.69+110709.3 & $14.86 \pm 0.04$ & $14.64 \pm 0.07$ & & $10.6 \pm 10.2$ & $-58.5 \pm 11.4$\\
04145489-4517110 & $13.84 \pm 0.03$ & $13.30 \pm 0.03$ & $13.00 \pm 0.03$ & & 041454.86-451711.4 & $12.82 \pm 0.02$ & $12.62 \pm 0.02$ & & $-24.1 \pm 4.0$ & $-40.0 \pm 6.9$\\
04145585-4525321 & $15.84 \pm 0.08$ & $15.05 \pm 0.07$ & $14.69 \pm 0.08$ & & 041455.92-452531.8 & $14.47 \pm 0.03$ & $14.22 \pm 0.03$ & & $73.2 \pm 5.9$ & $30.0 \pm 9.0$\\
04145837-0705032 & $15.00 \pm 0.06$ & $14.49 \pm 0.07$ & $14.12 \pm 0.09$ & & 041458.44-070503.5 & $13.80 \pm 0.03$ & $13.59 \pm 0.04$ & & $84.6 \pm 9.4$ & $-23.2 \pm 8.3$\\
04145915-4435103 & $14.24 \pm 0.02$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 041459.24-443510.2 & $13.23 \pm 0.02$ & $13.02 \pm 0.02$ & & $91.4 \pm 6.1$ & $9.6 \pm 6.8$\\
04150103-7539293 & $14.98 \pm 0.04$ & $14.43 \pm 0.06$ & $14.14 \pm 0.08$ & & 041500.98-753929.9 & $13.95 \pm 0.03$ & $13.75 \pm 0.03$ & & $-16.7 \pm 1.1$ & $-51.7 \pm 7.4$\\
04150159+1434294 & $16.12 \pm 0.10$ & $15.35 \pm 0.14$ & $14.77 \pm 0.13$ & & 041501.60+143430.1 & $14.57 \pm 0.03$ & $14.36 \pm 0.05$ & & $18.3 \pm 11.7$ & $56.2 \pm 11.4$\\
04150191+7201184 & $15.61 \pm 0.06$ & $14.98 \pm 0.10$ & $14.69 \pm 0.11$ & & 041501.81+720118.5 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $-41.7 \pm 2.2$ & $10.3 \pm 9.1$\\
04150226+1419245 & $15.19 \pm 0.05$ & $14.45 \pm 0.06$ & $14.12 \pm 0.07$ & & 041502.30+141924.6 & $13.91 \pm 0.03$ & $13.71 \pm 0.04$ & & $38.1 \pm 7.0$ & $6.7 \pm 6.8$\\
04150602+8230557 & $16.19 \pm 0.11$ & $15.55 \pm 0.14$ & $14.93 \pm 0.13$ & & 041506.71+823051.4 & $14.36 \pm 0.03$ & $14.08 \pm 0.03$ & & $139.1 \pm 3.9$ & $-446.0 \pm 21.2$\\
04150620+1104227 & $15.98 \pm 0.07$ & $15.16 \pm 0.07$ & $14.85 \pm 0.08$ & & 041506.19+110422.2 & $14.68 \pm 0.03$ & $14.40 \pm 0.05$ & & $-13.9 \pm 9.5$ & $-50.4 \pm 10.0$\\
04150781+1322175 & $12.77 \pm 0.02$ & $12.19 \pm 0.02$ & $11.89 \pm 0.02$ & & 041507.83+132217.2 & $11.73 \pm 0.02$ & $11.52 \pm 0.02$ & & $33.2 \pm 6.2$ & $-30.2 \pm 5.7$\\
04150919-4853216 & $15.96 \pm 0.10$ & $15.12 \pm 0.08$ & $14.63 \pm 0.09$ & & 041509.22-485321.2 & $14.45 \pm 0.03$ & $14.23 \pm 0.03$ & & $35.1 \pm 4.8$ & $32.9 \pm 8.9$\\
04150931-3851048 & $14.50 \pm 0.04$ & $13.98 \pm 0.03$ & $13.66 \pm 0.05$ & & 041509.40-385104.8 & $13.47 \pm 0.02$ & $13.25 \pm 0.03$ & & $96.6 \pm 5.0$ & $4.5 \pm 8.9$\\
04151043+8240129 & $12.81 \pm 0.03$ & $12.22 \pm 0.03$ & $11.93 \pm 0.03$ & & 041510.56+824012.5 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $24.8 \pm 0.9$ & $-38.0 \pm 8.2$\\
04151080-5209001 & $14.35 \pm 0.03$ & $13.83 \pm 0.04$ & $13.55 \pm 0.04$ & & 041510.90-520859.0 & $13.35 \pm 0.02$ & $13.11 \pm 0.02$ & & $85.6 \pm 5.2$ & $102.1 \pm 8.3$\\
04151203-5219517 & $14.16 \pm 0.04$ & $13.64 \pm 0.04$ & $13.35 \pm 0.04$ & & 041512.01-521951.4 & $13.16 \pm 0.02$ & $12.99 \pm 0.02$ & & $-16.1 \pm 3.3$ & $35.4 \pm 6.9$\\
04151261+0933589 & $15.83 \pm 0.06$ & $15.24 \pm 0.08$ & $14.94 \pm 0.08$ & & 041512.60+093358.3 & $14.76 \pm 0.03$ & $14.45 \pm 0.06$ & & $-11.3 \pm 9.8$ & $-55.4 \pm 9.7$\\
04151377-5429560 & $14.08 \pm 0.03$ & $13.53 \pm 0.04$ & $13.13 \pm 0.03$ & & 041513.72-542956.2 & $12.93 \pm 0.02$ & $12.70 \pm 0.02$ & & $-39.7 \pm 3.8$ & $-26.0 \pm 7.6$\\
04151386+0943109 & $15.06 \pm 0.03$ & $14.31 \pm 0.05$ & $13.93 \pm 0.03$ & & 041513.89+094310.7 & $13.74 \pm 0.03$ & $13.52 \pm 0.04$ & & $47.7 \pm 7.7$ & $-21.9 \pm 7.8$\\
04151394+0934035 & $15.03 \pm 0.04$ & $14.38 \pm 0.05$ & $13.99 \pm 0.04$ & & 041513.91+093403.5 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $-45.9 \pm 8.5$ & $0.7 \pm 7.8$\\
04151474-3838153 & $13.84 \pm 0.03$ & $13.22 \pm 0.02$ & $12.94 \pm 0.03$ & & 041514.77-383815.6 & $12.76 \pm 0.02$ & $12.58 \pm 0.02$ & & $33.0 \pm 4.5$ & $-27.2 \pm 8.0$\\
04151584-1458562 & $15.22 \pm 0.05$ & $14.52 \pm 0.06$ & $14.13 \pm 0.07$ & & 041515.84-145856.7 & $13.81 \pm 0.03$ & $13.43 \pm 0.03$ & & $-1.5 \pm 6.6$ & $-42.1 \pm 7.6$\\
04151646-5426344 & $14.06 \pm 0.03$ & $13.48 \pm 0.04$ & $13.19 \pm 0.04$ & & 041516.51-542634.0 & $13.03 \pm 0.02$ & $12.81 \pm 0.02$ & & $43.4 \pm 3.9$ & $29.0 \pm 6.9$\\
04151765-0625592 & $13.85 \pm 0.03$ & $13.26 \pm 0.04$ & $12.93 \pm 0.04$ & & 041517.64-062559.9 & $12.76 \pm 0.02$ & $12.59 \pm 0.03$ & & $-22.7 \pm 6.4$ & $-57.6 \pm 7.2$\\
04152068+0538535 & $14.92 \pm 0.04$ & $14.24 \pm 0.05$ & $13.96 \pm 0.06$ & & 041520.71+053853.3 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $42.7 \pm 8.5$ & $-20.1 \pm 9.3$\\
04152078+7530176 & $14.48 \pm 0.03$ & $13.92 \pm 0.05$ & $13.63 \pm 0.04$ & & 041520.74+753018.5 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $-13.0 \pm 1.1$ & $75.7 \pm 11.4$\\
04152113+1229533 & $12.73 \pm 0.02$ & $12.17 \pm 0.02$ & $11.87 \pm 0.02$ & & 041521.18+122952.9 & $11.70 \pm 0.02$ & $11.53 \pm 0.02$ & & $52.4 \pm 5.7$ & $-33.9 \pm 6.4$\\
04152204+1010561 & $15.10 \pm 0.04$ & $14.51 \pm 0.05$ & $14.23 \pm 0.04$ & & 041522.09+101055.9 & $14.06 \pm 0.03$ & $13.76 \pm 0.04$ & & $71.5 \pm 8.9$ & $-18.3 \pm 9.7$\\
04152254-4907022 & $13.16 \pm 0.02$ & $12.56 \pm 0.03$ & $12.27 \pm 0.02$ & & 041522.63-490702.5 & $12.09 \pm 0.02$ & $11.88 \pm 0.02$ & & $83.4 \pm 5.2$ & $-20.6 \pm 6.7$\\
04152296-1807169 & $13.60 \pm 0.02$ & $13.00 \pm 0.03$ & $12.55 \pm 0.02$ & & 041522.90-180719.6 & $12.35 \pm 0.02$ & $12.12 \pm 0.02$ & & $-78.5 \pm 6.2$ & $-235.0 \pm 8.9$\\
04152304-5527160 & $14.18 \pm 0.03$ & $13.62 \pm 0.04$ & $13.29 \pm 0.04$ & & 041523.08-552715.9 & $13.12 \pm 0.02$ & $12.90 \pm 0.02$ & & $30.7 \pm 3.7$ & $6.2 \pm 6.7$\\
04152336+0328449 & $15.24 \pm 0.05$ & $14.54 \pm 0.05$ & $14.25 \pm 0.08$ & & 041523.39+032843.8 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $52.3 \pm 8.4$ & $-112.9 \pm 11.7$\\
04152352-5548535 & $15.98 \pm 0.12$ & $15.40 \pm 0.13$ & $15.00 \pm 0.15$ & & 041523.58-554852.8 & $14.77 \pm 0.03$ & $14.51 \pm 0.03$ & & $48.4 \pm 4.6$ & $58.9 \pm 11.6$\\
04152438+0656521 & $14.35 \pm 0.03$ & $13.72 \pm 0.04$ & $13.40 \pm 0.02$ & & 041524.41+065651.1 & $13.21 \pm 0.03$ & $13.00 \pm 0.03$ & & $55.0 \pm 7.4$ & $-93.6 \pm 7.7$\\
04152473+1431007 & $16.40 \pm 0.14$ & $15.86 \pm 0.20$ & $14.76 \pm 0.13$ & & 041524.65+143100.5 & $14.05 \pm 0.03$ & $13.61 \pm 0.04$ & & $-85.2 \pm 12.8$ & $-13.4 \pm 13.5$\\
04152563+0741332 & $16.42 \pm 0.10$ & $15.84 \pm 0.13$ & $15.47 \pm 0.12$ & & 041525.61+074134.1 & $15.19 \pm 0.04$ & $15.00 \pm 0.08$ & & $-27.3 \pm 16.3$ & $90.4 \pm 16.8$\\
04152689-1243339 & $12.63 \pm 0.02$ & $12.04 \pm 0.03$ & $11.77 \pm 0.02$ & & 041526.81-124334.7 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $-98.5 \pm 6.4$ & $-70.6 \pm 6.3$\\
04152749-5643225 & $15.44 \pm 0.06$ & $14.55 \pm 0.06$ & $14.05 \pm 0.06$ & & 041527.76-564319.8 & $13.83 \pm 0.02$ & $13.55 \pm 0.02$ & & $205.3 \pm 10.1$ & $252.5 \pm 14.0$\\
04152777+1139497 & $16.59 \pm 0.11$ & $15.78 \pm 0.12$ & $15.41 \pm 0.13$ & & 041527.83+113949.8 & $15.04 \pm 0.04$ & $14.75 \pm 0.07$ & & $88.1 \pm 15.7$ & $6.2 \pm 18.6$\\
04152951+0357564 & $16.14 \pm 0.10$ & $15.48 \pm 0.13$ & $15.09 \pm 0.19$ & & 041529.53+035755.2 & $14.83 \pm 0.03$ & $14.66 \pm 0.07$ & & $30.1 \pm 17.3$ & $-112.0 \pm 22.0$\\
04153013+0913351 & $15.23 \pm 0.04$ & $14.57 \pm 0.05$ & $14.29 \pm 0.04$ & & 041530.12+091334.5 & $14.06 \pm 0.03$ & $13.89 \pm 0.04$ & & $-5.9 \pm 9.4$ & $-61.6 \pm 9.1$\\
04153019+0729579 & $12.74 \pm 0.02$ & $12.15 \pm 0.03$ & $11.86 \pm 0.02$ & & 041530.25+072957.8 & $11.70 \pm 0.02$ & $11.48 \pm 0.02$ & & $80.2 \pm 7.1$ & $-11.0 \pm 6.8$\\
04153068+0320524 & $14.68 \pm 0.03$ & $13.98 \pm 0.05$ & $13.66 \pm 0.05$ & & 041530.67+032051.6 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $-7.7 \pm 7.5$ & $-70.2 \pm 8.4$\\
04153370+0904212 & $14.72 \pm 0.03$ & $14.11 \pm 0.04$ & $13.81 \pm 0.03$ & & 041533.79+090421.4 & $13.65 \pm 0.03$ & $13.40 \pm 0.04$ & & $119.8 \pm 8.9$ & $14.2 \pm 7.9$\\
04153420-4254002 & $14.45 \pm 0.03$ & $13.80 \pm 0.03$ & $13.45 \pm 0.04$ & & 041534.37-425359.4 & $13.29 \pm 0.02$ & $13.05 \pm 0.02$ & & $167.6 \pm 8.8$ & $68.5 \pm 7.4$\\
04153531-4357148 & $15.13 \pm 0.03$ & $14.50 \pm 0.04$ & $14.09 \pm 0.05$ & & 041535.26-435714.7 & $13.92 \pm 0.03$ & $13.66 \pm 0.03$ & & $-46.9 \pm 4.8$ & $12.7 \pm 7.0$\\
04153614-0012432 & $15.98 \pm 0.08$ & $15.41 \pm 0.10$ & $15.06 \pm 0.12$ & & 041536.15-001242.3 & $14.68 \pm 0.03$ & $14.39 \pm 0.05$ & & $10.7 \pm 9.8$ & $76.2 \pm 10.8$\\
04153747-0401476 & $14.52 \pm 0.03$ & $13.89 \pm 0.04$ & $13.60 \pm 0.04$ & & 041537.46-040148.3 & $13.38 \pm 0.03$ & $13.18 \pm 0.03$ & & $-11.5 \pm 6.7$ & $-61.8 \pm 6.8$\\
04153837+0904295 & $13.96 \pm 0.02$ & $13.41 \pm 0.04$ & $13.12 \pm 0.02$ & & 041538.39+090428.8 & $12.95 \pm 0.03$ & $12.75 \pm 0.03$ & & $27.3 \pm 8.8$ & $-69.5 \pm 7.5$\\
04154506+1403378 & $15.52 \pm 0.06$ & $14.97 \pm 0.09$ & $14.54 \pm 0.10$ & & 041545.09+140337.5 & $14.24 \pm 0.03$ & $14.06 \pm 0.05$ & & $34.9 \pm 7.3$ & $-27.2 \pm 7.7$\\
04154592-4629473 & $12.01 \pm 0.02$ & $11.49 \pm 0.02$ & $11.21 \pm 0.02$ & & 041545.96-462949.7 & $10.99 \pm 0.02$ & $10.79 \pm 0.02$ & & $35.7 \pm 4.0$ & $-221.5 \pm 12.2$\\
04154607-4222365 & $15.19 \pm 0.04$ & $14.52 \pm 0.06$ & $14.19 \pm 0.06$ & & 041546.10-422236.0 & $14.04 \pm 0.03$ & $13.80 \pm 0.03$ & & $33.7 \pm 4.8$ & $40.8 \pm 8.1$\\
04154738-4626015 & $13.26 \pm 0.02$ & $12.71 \pm 0.03$ & $12.43 \pm 0.03$ & & 041547.45-462601.7 & $12.20 \pm 0.02$ & $11.99 \pm 0.02$ & & $64.7 \pm 4.7$ & $-26.3 \pm 6.7$\\
04154748-0209036 & $12.87 \pm 0.02$ & $12.26 \pm 0.02$ & $11.99 \pm 0.02$ & & 041547.51-020903.8 & $11.78 \pm 0.02$ & $11.58 \pm 0.02$ & & $46.7 \pm 7.7$ & $-14.1 \pm 6.1$\\
04154797-5409400 & $15.70 \pm 0.08$ & $14.96 \pm 0.08$ & $14.57 \pm 0.09$ & & 041548.05-540939.9 & $14.32 \pm 0.03$ & $14.10 \pm 0.03$ & & $69.3 \pm 5.0$ & $11.0 \pm 8.0$\\
04154809-1340220 & $14.54 \pm 0.03$ & $13.93 \pm 0.04$ & $13.56 \pm 0.04$ & & 041548.09-134022.6 & $13.37 \pm 0.03$ & $13.13 \pm 0.03$ & & $6.8 \pm 7.1$ & $-58.3 \pm 7.5$\\
04154892-0209563 & $14.90 \pm 0.03$ & $14.30 \pm 0.04$ & $14.03 \pm 0.05$ & & 041548.96-020956.2 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $54.2 \pm 8.4$ & $2.6 \pm 6.9$\\
04154894+1237382 & $14.74 \pm 0.03$ & $14.13 \pm 0.05$ & $13.78 \pm 0.06$ & & 041548.92+123737.5 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $-22.0 \pm 6.1$ & $-53.3 \pm 6.4$\\
04154914-1038008 & $13.65 \pm 0.02$ & $13.11 \pm 0.02$ & $12.80 \pm 0.03$ & & 041549.16-103800.9 & $12.64 \pm 0.02$ & $12.47 \pm 0.03$ & & $31.6 \pm 6.3$ & $-4.9 \pm 7.8$\\
04155605-5110143 & $14.48 \pm 0.03$ & $13.85 \pm 0.04$ & $13.52 \pm 0.04$ & & 041556.18-511014.2 & $13.34 \pm 0.02$ & $13.12 \pm 0.02$ & & $119.7 \pm 6.5$ & $16.5 \pm 6.8$\\
04155725-6720098 & $16.22 \pm 0.12$ & $15.45 \pm 0.14$ & $14.86 \pm 0.15$ & & 041557.43-672008.1 & $14.55 \pm 0.03$ & $14.25 \pm 0.04$ & & $89.4 \pm 3.2$ & $140.2 \pm 13.9$\\
04155955-3406322 & $12.55 \pm 0.02$ & $12.01 \pm 0.02$ & $11.74 \pm 0.02$ & & 041559.58-340631.4 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $31.0 \pm 4.8$ & $66.9 \pm 6.4$\\
04160083+0536118 & $15.09 \pm 0.05$ & $14.54 \pm 0.06$ & $14.14 \pm 0.09$ & & 041600.83+053611.1 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $4.9 \pm 10.9$ & $-71.2 \pm 9.6$\\
04160149+0120433 & $15.77 \pm 0.08$ & $15.06 \pm 0.09$ & $14.53 \pm 0.10$ & & 041601.51+012043.0 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $37.1 \pm 9.1$ & $-29.7 \pm 9.8$\\
04160226+0749236 & $12.92 \pm 0.02$ & $12.28 \pm 0.03$ & $11.90 \pm 0.02$ & & 041602.37+074922.1 & $11.68 \pm 0.02$ & $11.49 \pm 0.02$ & & $154.2 \pm 9.2$ & $-140.1 \pm 7.6$\\
04160390+1302286 & $15.77 \pm 0.08$ & $15.18 \pm 0.09$ & $14.78 \pm 0.14$ & & 041603.92+130228.2 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $31.7 \pm 7.6$ & $-31.8 \pm 9.2$\\
04160406+1451281 & $14.61 \pm 0.04$ & $13.86 \pm 0.03$ & $13.55 \pm 0.04$ & & 041604.08+145127.7 & $13.40 \pm 0.03$ & $13.23 \pm 0.03$ & & $22.3 \pm 7.1$ & $-29.0 \pm 6.2$\\
04160434-0153540 & $14.25 \pm 0.03$ & $13.69 \pm 0.04$ & $13.37 \pm 0.03$ & & 041604.41-015354.5 & $13.21 \pm 0.03$ & $13.01 \pm 0.03$ & & $94.7 \pm 8.2$ & $-41.9 \pm 7.2$\\
04160575-0409506 & $13.19 \pm 0.03$ & $12.62 \pm 0.03$ & $12.32 \pm 0.02$ & & 041605.78-040951.0 & $12.16 \pm 0.02$ & $11.94 \pm 0.02$ & & $36.3 \pm 7.0$ & $-35.5 \pm 6.9$\\
04160640-5935386 & $12.91 \pm 0.02$ & $12.36 \pm 0.02$ & $12.02 \pm 0.03$ & & 041606.56-593537.5 & $11.82 \pm 0.02$ & $11.58 \pm 0.02$ & & $107.9 \pm 5.6$ & $99.1 \pm 8.6$\\
04160797+0154543 & $13.83 \pm 0.03$ & $13.27 \pm 0.03$ & $12.86 \pm 0.04$ & & 041607.98+015453.3 & $12.67 \pm 0.02$ & $12.44 \pm 0.03$ & & $21.0 \pm 8.0$ & $-92.5 \pm 10.8$\\
04160997-0156187 & $16.55 \pm 0.13$ & $15.83 \pm 0.14$ & $14.94 \pm 0.13$ & & 041610.05-015622.7 & $14.77 \pm 0.04$ & $14.08 \pm 0.05$ & & $92.8 \pm 16.2$ & $-343.2 \pm 15.7$\\
04161389+0930452 & $15.94 \pm 0.06$ & $15.33 \pm 0.08$ & $14.87 \pm 0.09$ & & 041613.95+093045.2 & $14.49 \pm 0.03$ & $14.28 \pm 0.05$ & & $84.5 \pm 10.3$ & $-3.7 \pm 9.0$\\
04161445+0402213 & $16.36 \pm 0.14$ & $15.23 \pm 0.09$ & $14.62 \pm 0.11$ & & 041614.39+040220.6 & $14.30 \pm 0.03$ & $13.99 \pm 0.04$ & & $-96.8 \pm 15.9$ & $-70.1 \pm 17.6$\\
04161599-6312274 & $15.04 \pm 0.04$ & $14.52 \pm 0.06$ & $14.17 \pm 0.06$ & & 041615.96-631227.9 & $14.02 \pm 0.02$ & $13.78 \pm 0.03$ & & $-17.9 \pm 2.1$ & $-41.4 \pm 6.4$\\
04161612-1140450 & $15.58 \pm 0.06$ & $14.99 \pm 0.08$ & $14.65 \pm 0.11$ & & 041616.10-114044.3 & $14.22 \pm 0.03$ & $13.93 \pm 0.04$ & & $-30.6 \pm 8.4$ & $54.8 \pm 12.5$\\
04161715-0548418 & $14.86 \pm 0.03$ & $14.35 \pm 0.05$ & $14.08 \pm 0.06$ & & 041617.16-054842.2 & $13.92 \pm 0.03$ & $13.70 \pm 0.04$ & & $15.6 \pm 7.0$ & $-36.3 \pm 7.1$\\
04161772+1141027 & $16.22 \pm 0.08$ & $15.60 \pm 0.10$ & $15.32 \pm 0.10$ & & 041617.74+114102.0 & $15.10 \pm 0.04$ & $14.93 \pm 0.08$ & & $31.5 \pm 16.3$ & $-73.7 \pm 15.6$\\
04161795-1058145 & $13.35 \pm 0.02$ & $12.75 \pm 0.03$ & $12.42 \pm 0.02$ & & 041617.98-105813.6 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $44.7 \pm 12.3$ & $80.2 \pm 8.0$\\
04161831-3343599 & $13.14 \pm 0.03$ & $12.53 \pm 0.02$ & $12.25 \pm 0.03$ & & 041618.37-334359.9 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $65.9 \pm 5.0$ & $1.0 \pm 6.3$\\
04161856+1121148 & $15.23 \pm 0.04$ & $14.58 \pm 0.05$ & $14.26 \pm 0.05$ & & 041618.61+112113.3 & $13.97 \pm 0.04$ & $13.72 \pm 0.05$ & & $65.1 \pm 11.0$ & $-150.8 \pm 12.3$\\
04162183-7652573 & $13.93 \pm 0.03$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 041622.24-765256.2 & $12.84 \pm 0.02$ & $12.63 \pm 0.02$ & & $118.5 \pm 2.7$ & $88.5 \pm 7.9$\\
04162293+7420559 & $12.92 \pm 0.02$ & $12.39 \pm 0.02$ & $12.08 \pm 0.02$ & & 041623.17+742053.5 & $11.92 \pm 0.02$ & $11.72 \pm 0.02$ & & $86.6 \pm 2.3$ & $-205.3 \pm 8.5$\\
04162575-3908355 & $12.38 \pm 0.02$ & $11.86 \pm 0.02$ & $11.52 \pm 0.03$ & & 041625.82-390834.6 & $11.35 \pm 0.02$ & $11.13 \pm 0.02$ & & $75.3 \pm 4.5$ & $82.2 \pm 6.5$\\
04162830-5808450 & $15.91 \pm 0.10$ & $15.40 \pm 0.15$ & $14.92 \pm 0.13$ & & 041628.25-580845.4 & $14.73 \pm 0.03$ & $14.41 \pm 0.03$ & & $-36.0 \pm 4.0$ & $-28.4 \pm 10.5$\\
04162851+0908438 & $16.50 \pm 0.10$ & $15.93 \pm 0.13$ & $15.60 \pm 0.15$ & & 041628.51+090842.3 & $15.37 \pm 0.04$ & $15.04 \pm 0.09$ & & $-4.3 \pm 19.5$ & $-142.6 \pm 19.1$\\
04162922-0110055 & $14.25 \pm 0.03$ & $13.69 \pm 0.04$ & $13.33 \pm 0.03$ & & 041629.08-011007.3 & $13.16 \pm 0.02$ & $12.88 \pm 0.03$ & & $-176.4 \pm 7.7$ & $-155.8 \pm 7.4$\\
04162973-1629200 & $15.71 \pm 0.06$ & $15.10 \pm 0.11$ & $14.73 \pm 0.11$ & & 041629.79-162920.6 & $14.57 \pm 0.03$ & $14.40 \pm 0.04$ & & $67.0 \pm 8.0$ & $-55.1 \pm 8.5$\\
04163297+0625341 & $14.71 \pm 0.03$ & $14.13 \pm 0.04$ & $13.72 \pm 0.03$ & & 041633.01+062533.9 & $13.54 \pm 0.03$ & $13.37 \pm 0.03$ & & $63.1 \pm 7.7$ & $-17.1 \pm 9.0$\\
04163381-6220036 & $14.71 \pm 0.03$ & $14.10 \pm 0.03$ & $13.81 \pm 0.06$ & & 041633.87-622003.6 & $13.63 \pm 0.02$ & $13.44 \pm 0.03$ & & $34.6 \pm 2.1$ & $2.0 \pm 6.2$\\
04163598-0819489 & $12.85 \pm 0.02$ & $12.34 \pm 0.02$ & $12.03 \pm 0.02$ & & 041635.96-081948.4 & $11.81 \pm 0.02$ & $11.60 \pm 0.02$ & & $-18.2 \pm 10.0$ & $44.2 \pm 7.7$\\
04164007+0803395 & $15.41 \pm 0.06$ & $14.69 \pm 0.07$ & $14.38 \pm 0.06$ & & 041640.10+080339.3 & $14.12 \pm 0.03$ & $13.87 \pm 0.04$ & & $40.8 \pm 8.2$ & $-22.6 \pm 8.3$\\
04164110-0207292 & $15.01 \pm 0.03$ & $14.49 \pm 0.04$ & $14.10 \pm 0.06$ & & 041641.11-020729.7 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $13.0 \pm 7.0$ & $-39.8 \pm 7.7$\\
04164200-0707186 & $16.17 \pm 0.10$ & $15.58 \pm 0.11$ & $15.06 \pm 0.14$ & & 041642.09-070718.4 & $14.61 \pm 0.03$ & $14.37 \pm 0.05$ & & $115.6 \pm 15.9$ & $17.1 \pm 17.6$\\
04164222+0136414 & $13.08 \pm 0.03$ & $12.47 \pm 0.04$ & $12.09 \pm 0.03$ & & 041642.20+013641.0 & $11.84 \pm 0.03$ & $11.67 \pm 0.02$ & & $-27.0 \pm 7.1$ & $-34.3 \pm 7.0$\\
04164247-0126547 & $14.33 \pm 0.02$ & $13.74 \pm 0.03$ & $13.43 \pm 0.03$ & & 041642.51-012655.0 & $13.19 \pm 0.03$ & $12.97 \pm 0.03$ & & $54.8 \pm 6.7$ & $-26.2 \pm 7.2$\\
04164561-0233070 & $14.59 \pm 0.03$ & $14.05 \pm 0.04$ & $13.76 \pm 0.05$ & & 041645.65-023307.1 & $13.56 \pm 0.03$ & $13.34 \pm 0.03$ & & $58.3 \pm 6.8$ & $-14.1 \pm 7.3$\\
04164678-5648080 & $11.48 \pm 0.02$ & $10.97 \pm 0.02$ & $10.66 \pm 0.02$ & & 041646.65-564811.8 & $10.45 \pm 0.02$ & $10.26 \pm 0.02$ & & $-98.2 \pm 5.2$ & $-350.4 \pm 17.5$\\
04164736-7622202 & $15.10 \pm 0.04$ & $14.52 \pm 0.05$ & $14.12 \pm 0.07$ & & 041647.37-762218.3 & $13.95 \pm 0.03$ & $13.69 \pm 0.03$ & & $2.2 \pm 1.0$ & $161.4 \pm 8.0$\\
04164772-7023457 & $13.18 \pm 0.03$ & $12.64 \pm 0.03$ & $12.37 \pm 0.03$ & & 041648.01-702345.3 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $125.4 \pm 2.9$ & $38.4 \pm 7.5$\\
04164792+0959252 & $16.08 \pm 0.07$ & $15.38 \pm 0.08$ & $14.99 \pm 0.10$ & & 041647.96+095925.2 & $14.54 \pm 0.03$ & $14.36 \pm 0.05$ & & $57.0 \pm 9.6$ & $-0.9 \pm 9.8$\\
04164852+1204378 & $15.53 \pm 0.06$ & $15.02 \pm 0.09$ & $14.75 \pm 0.13$ & & 041648.56+120437.5 & $14.39 \pm 0.03$ & $14.16 \pm 0.05$ & & $44.7 \pm 9.4$ & $-25.0 \pm 10.4$\\
04164905+1016521 & $16.64 \pm 0.14$ & $15.83 \pm 0.17$ & $15.24 \pm 0.14$ & & 041649.12+101652.1 & $14.23 \pm 0.03$ & $13.90 \pm 0.04$ & & $85.6 \pm 17.1$ & $1.9 \pm 18.3$\\
04164931+0817239 & $14.28 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.03$ & & 041649.27+081723.3 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $-58.0 \pm 7.4$ & $-62.1 \pm 7.5$\\
04165005-7546162 & $14.42 \pm 0.02$ & $13.89 \pm 0.04$ & $13.60 \pm 0.04$ & & 041650.17-754615.5 & $13.39 \pm 0.02$ & $13.20 \pm 0.03$ & & $39.5 \pm 1.3$ & $55.5 \pm 7.1$\\
04165083+0210062 & $13.53 \pm 0.03$ & $12.97 \pm 0.04$ & $12.69 \pm 0.03$ & & 041650.95+021005.7 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $161.2 \pm 12.1$ & $-47.9 \pm 7.9$\\
04165083+0917007 & $15.35 \pm 0.04$ & $14.76 \pm 0.05$ & $14.46 \pm 0.07$ & & 041650.84+091701.7 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $12.4 \pm 11.0$ & $94.7 \pm 9.9$\\
04165128+7410233 & $10.78 \pm 0.01$ & $10.25 \pm 0.02$ & $9.97 \pm 0.02$ & & 041651.71+741022.4 & $9.81 \pm 0.02$ & $9.63 \pm 0.02$ & & $155.4 \pm 3.8$ & $-81.9 \pm 7.2$\\
04165227+0832408 & $14.16 \pm 0.03$ & $13.52 \pm 0.03$ & $13.22 \pm 0.03$ & & 041652.27+083240.2 & $13.02 \pm 0.03$ & $12.84 \pm 0.03$ & & $7.0 \pm 7.9$ & $-58.8 \pm 7.4$\\
04165310+1234542 & $16.34 \pm 0.12$ & $15.48 \pm 0.12$ & $14.93 \pm 0.15$ & & 041653.16+123454.6 & $14.73 \pm 0.03$ & $14.55 \pm 0.07$ & & $71.4 \pm 11.1$ & $32.9 \pm 12.1$\\
04165325+1210057 & $16.12 \pm 0.10$ & $15.42 \pm 0.12$ & $15.09 \pm 0.16$ & & 041653.18+121005.3 & $14.69 \pm 0.03$ & $14.49 \pm 0.06$ & & $-77.3 \pm 12.9$ & $-32.1 \pm 14.8$\\
04165390-0536381 & $16.91 \pm 0.15$ & $16.00 \pm 0.15$ & $15.52 \pm 0.19$ & & 041653.60-053639.1 & $15.06 \pm 0.03$ & $14.86 \pm 0.06$ & & $-387.2 \pm 20.5$ & $-82.5 \pm 21.0$\\
04165475+1222408 & $14.80 \pm 0.03$ & $14.16 \pm 0.04$ & $13.86 \pm 0.06$ & & 041654.75+122240.1 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $-5.0 \pm 7.3$ & $-54.6 \pm 7.7$\\
04165483+0800000 & $16.54 \pm 0.11$ & $15.84 \pm 0.12$ & $15.46 \pm 0.12$ & & 041654.75+075959.5 & $15.12 \pm 0.04$ & $14.93 \pm 0.07$ & & $-115.1 \pm 16.8$ & $-51.2 \pm 17.1$\\
04165573-0246126 & $15.07 \pm 0.04$ & $14.40 \pm 0.04$ & $14.12 \pm 0.05$ & & 041655.78-024613.3 & $13.87 \pm 0.03$ & $13.66 \pm 0.04$ & & $64.0 \pm 7.1$ & $-57.6 \pm 7.1$\\
04165575+0613554 & $16.28 \pm 0.09$ & $15.76 \pm 0.13$ & $15.49 \pm 0.13$ & & 041655.80+061355.8 & $15.20 \pm 0.04$ & $14.94 \pm 0.08$ & & $80.0 \pm 17.2$ & $38.7 \pm 19.0$\\
04165576+1121222 & $15.81 \pm 0.06$ & $15.18 \pm 0.08$ & $14.71 \pm 0.07$ & & 041655.83+112121.4 & $14.56 \pm 0.03$ & $14.29 \pm 0.05$ & & $91.8 \pm 15.5$ & $-78.3 \pm 9.2$\\
04165690+1456553 & $14.97 \pm 0.03$ & $14.24 \pm 0.04$ & $13.91 \pm 0.06$ & & 041656.89+145654.8 & $13.69 \pm 0.03$ & $13.50 \pm 0.04$ & & $-8.3 \pm 7.8$ & $-40.3 \pm 7.1$\\
04165706+0939507 & $15.02 \pm 0.03$ & $14.45 \pm 0.05$ & $14.10 \pm 0.05$ & & 041657.09+093950.9 & $13.87 \pm 0.03$ & $13.67 \pm 0.04$ & & $41.2 \pm 7.7$ & $12.8 \pm 7.8$\\
04165706-0533308 & $13.24 \pm 0.02$ & $12.69 \pm 0.03$ & $12.40 \pm 0.02$ & & 041657.11-053331.3 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $71.9 \pm 7.2$ & $-39.3 \pm 7.0$\\
04165730+1249109 & $15.41 \pm 0.05$ & $14.90 \pm 0.07$ & $14.46 \pm 0.10$ & & 041657.31+124910.4 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $10.3 \pm 7.8$ & $-42.6 \pm 8.1$\\
04165738-0148217 & $14.45 \pm 0.03$ & $13.89 \pm 0.03$ & $13.60 \pm 0.03$ & & 041657.35-014822.5 & $13.38 \pm 0.02$ & $13.15 \pm 0.03$ & & $-33.5 \pm 6.7$ & $-68.5 \pm 7.4$\\
04165748-0300514 & $13.53 \pm 0.03$ & $12.93 \pm 0.03$ & $12.65 \pm 0.03$ & & 041657.48-030052.0 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $1.2 \pm 6.3$ & $-52.2 \pm 7.0$\\
04170124+1216103 & $13.64 \pm 0.02$ & $12.93 \pm 0.02$ & $12.64 \pm 0.03$ & & 041701.25+121609.9 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $7.6 \pm 5.7$ & $-31.7 \pm 5.9$\\
04170237-1341160 & $13.70 \pm 0.02$ & $13.12 \pm 0.02$ & $12.76 \pm 0.03$ & & 041702.41-134115.6 & $12.58 \pm 0.02$ & $12.39 \pm 0.02$ & & $58.6 \pm 6.3$ & $27.1 \pm 6.4$\\
04170246-1317537 & $15.81 \pm 0.06$ & $15.20 \pm 0.10$ & $14.88 \pm 0.12$ & & 041702.46-131754.4 & $14.67 \pm 0.03$ & $14.38 \pm 0.05$ & & $6.0 \pm 8.2$ & $-58.2 \pm 8.7$\\
04170715+0658077 & $13.88 \pm 0.02$ & $13.30 \pm 0.03$ & $13.01 \pm 0.03$ & & 041707.24+065808.7 & $12.80 \pm 0.02$ & $12.57 \pm 0.03$ & & $127.5 \pm 9.3$ & $89.1 \pm 9.0$\\
04170740-1628303 & $14.96 \pm 0.04$ & $14.37 \pm 0.04$ & $13.98 \pm 0.05$ & & 041707.43-162830.1 & $13.75 \pm 0.03$ & $13.51 \pm 0.03$ & & $33.0 \pm 6.6$ & $19.3 \pm 6.8$\\
04170762-0547360 & $16.78 \pm 0.13$ & $15.97 \pm 0.15$ & $15.24 \pm 0.17$ & & 041707.46-054736.2 & $14.60 \pm 0.05$ & $14.41 \pm 0.07$ & & $-197.0 \pm 21.6$ & $-15.0 \pm 19.9$\\
04170812-1632360 & $14.66 \pm 0.03$ & $14.11 \pm 0.05$ & $13.72 \pm 0.04$ & & 041708.15-163236.2 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $34.3 \pm 6.4$ & $-17.0 \pm 6.7$\\
04170817+0654076 & $14.14 \pm 0.02$ & $13.55 \pm 0.04$ & $13.21 \pm 0.03$ & & 041708.21+065407.6 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $53.8 \pm 9.7$ & $-3.1 \pm 9.7$\\
04171467+0313208 & $14.71 \pm 0.04$ & $14.07 \pm 0.04$ & $13.78 \pm 0.04$ & & 041714.72+031320.5 & $13.62 \pm 0.03$ & $13.38 \pm 0.03$ & & $65.8 \pm 7.9$ & $-30.9 \pm 7.7$\\
04171639+1145374 & $13.63 \pm 0.02$ & $12.99 \pm 0.03$ & $12.71 \pm 0.02$ & & 041716.42+114537.3 & $12.54 \pm 0.02$ & $12.35 \pm 0.03$ & & $48.8 \pm 7.0$ & $-17.3 \pm 7.1$\\
04171743-1503355 & $15.20 \pm 0.04$ & $14.64 \pm 0.07$ & $14.37 \pm 0.08$ & & 041717.50-150335.5 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $87.3 \pm 7.2$ & $7.1 \pm 7.9$\\
04171818+1328587 & $15.25 \pm 0.04$ & $14.60 \pm 0.05$ & $14.22 \pm 0.08$ & & 041718.19+132858.3 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $7.2 \pm 7.7$ & $-34.2 \pm 7.0$\\
04171933+0720023 & $15.99 \pm 0.07$ & $15.37 \pm 0.08$ & $14.89 \pm 0.07$ & & 041719.37+072002.5 & $14.70 \pm 0.03$ & $14.51 \pm 0.05$ & & $57.0 \pm 9.9$ & $18.6 \pm 9.4$\\
04171951+1400374 & $15.48 \pm 0.05$ & $14.73 \pm 0.06$ & $14.39 \pm 0.09$ & & 041719.55+140036.9 & $14.17 \pm 0.03$ & $13.96 \pm 0.04$ & & $40.8 \pm 7.7$ & $-39.9 \pm 8.1$\\
04172088+1129331 & $15.44 \pm 0.04$ & $14.69 \pm 0.06$ & $14.40 \pm 0.05$ & & 041720.92+112932.8 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $67.6 \pm 12.6$ & $-23.4 \pm 8.2$\\
04172173+1131079 & $14.77 \pm 0.03$ & $14.17 \pm 0.04$ & $13.81 \pm 0.04$ & & 041721.76+113107.2 & $13.62 \pm 0.03$ & $13.39 \pm 0.03$ & & $45.1 \pm 12.1$ & $-66.4 \pm 7.8$\\
04172197+1041405 & $16.69 \pm 0.11$ & $15.96 \pm 0.14$ & $15.48 \pm 0.12$ & & 041721.97+104139.3 & $15.22 \pm 0.04$ & $15.04 \pm 0.09$ & & $1.0 \pm 16.1$ & $-112.9 \pm 17.8$\\
04172280-0431519 & $11.39 \pm 0.02$ & $10.82 \pm 0.03$ & $10.55 \pm 0.02$ & & 041722.88-043151.4 & $10.37 \pm 0.02$ & $10.19 \pm 0.02$ & & $109.2 \pm 7.2$ & $39.1 \pm 6.7$\\
04172336+0906083 & $16.54 \pm 0.10$ & $15.80 \pm 0.11$ & $15.36 \pm 0.11$ & & 041723.35+090607.0 & $15.19 \pm 0.04$ & $14.90 \pm 0.07$ & & $-14.7 \pm 15.1$ & $-121.4 \pm 17.4$\\
04172413+1211056 & $15.37 \pm 0.05$ & $14.77 \pm 0.06$ & $14.50 \pm 0.09$ & & 041724.17+121105.0 & $14.25 \pm 0.03$ & $14.03 \pm 0.05$ & & $40.9 \pm 7.3$ & $-50.5 \pm 7.6$\\
04172432-1247353 & $12.00 \pm 0.02$ & $11.38 \pm 0.02$ & $11.06 \pm 0.02$ & & 041724.26-124734.8 & $10.85 \pm 0.02$ & $10.64 \pm 0.02$ & & $-80.4 \pm 6.2$ & $35.4 \pm 6.1$\\
04172514-5658149 & $14.93 \pm 0.05$ & $14.39 \pm 0.06$ & $14.10 \pm 0.07$ & & 041725.16-565815.3 & $13.93 \pm 0.02$ & $13.72 \pm 0.03$ & & $15.1 \pm 2.9$ & $-40.6 \pm 7.1$\\
04172576+0602478 & $15.74 \pm 0.07$ & $15.13 \pm 0.08$ & $14.85 \pm 0.07$ & & 041725.74+060248.2 & $14.66 \pm 0.03$ & $14.42 \pm 0.05$ & & $-40.6 \pm 11.2$ & $35.9 \pm 9.6$\\
04172677+0100013 & $16.05 \pm 0.10$ & $15.36 \pm 0.09$ & $15.04 \pm 0.15$ & & 041726.76+010000.6 & $14.87 \pm 0.03$ & $14.53 \pm 0.05$ & & $-11.7 \pm 14.5$ & $-67.8 \pm 13.2$\\
04172683-4659233 & $11.30 \pm 0.02$ & $10.79 \pm 0.03$ & $10.48 \pm 0.02$ & & 041726.74-465926.8 & $10.31 \pm 0.02$ & $10.13 \pm 0.02$ & & $-85.0 \pm 5.3$ & $-320.7 \pm 16.3$\\
04172704+0553564 & $13.38 \pm 0.02$ & $12.70 \pm 0.03$ & $12.42 \pm 0.02$ & & 041727.06+055356.1 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $41.3 \pm 9.4$ & $-25.9 \pm 6.8$\\
04172713+0956465 & $15.38 \pm 0.04$ & $14.73 \pm 0.06$ & $14.44 \pm 0.06$ & & 041727.14+095646.0 & $14.26 \pm 0.03$ & $14.06 \pm 0.05$ & & $18.9 \pm 8.4$ & $-47.6 \pm 8.7$\\
04172735-2508332 & $15.18 \pm 0.04$ & $14.53 \pm 0.06$ & $14.20 \pm 0.08$ & & 041727.33-250833.5 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $-28.3 \pm 7.5$ & $-24.5 \pm 7.4$\\
04172798+1005374 & $16.47 \pm 0.09$ & $15.63 \pm 0.10$ & $15.28 \pm 0.10$ & & 041728.01+100536.6 & $14.90 \pm 0.04$ & $14.59 \pm 0.07$ & & $43.4 \pm 16.1$ & $-71.9 \pm 15.3$\\
04173264-1345388 & $15.88 \pm 0.07$ & $15.05 \pm 0.08$ & $14.55 \pm 0.10$ & & 041732.52-134539.9 & $13.91 \pm 0.03$ & $13.68 \pm 0.03$ & & $-151.0 \pm 7.6$ & $-94.2 \pm 7.4$\\
04173400+0408398 & $15.92 \pm 0.10$ & $15.39 \pm 0.11$ & $14.90 \pm 0.13$ & & 041734.02+040838.9 & $14.63 \pm 0.03$ & $14.34 \pm 0.05$ & & $33.2 \pm 13.4$ & $-92.2 \pm 13.0$\\
04173459-4834391 & $10.27 \pm 0.02$ & $9.71 \pm 0.02$ & $9.34 \pm 0.02$ & & 041734.83-483432.8 & $9.14 \pm 0.02$ & $8.94 \pm 0.02$ & & $221.4 \pm 10.9$ & $590.5 \pm 28.5$\\
04173541+0942080 & $12.44 \pm 0.02$ & $11.89 \pm 0.03$ & $11.61 \pm 0.02$ & & 041735.46+094208.0 & $11.42 \pm 0.02$ & $11.24 \pm 0.02$ & & $69.6 \pm 6.9$ & $0.1 \pm 6.8$\\
04173581+1035140 & $15.20 \pm 0.05$ & $14.53 \pm 0.05$ & $14.15 \pm 0.04$ & & 041735.80+103513.4 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $-7.1 \pm 8.6$ & $-55.5 \pm 9.0$\\
04173589-1759496 & $13.57 \pm 0.02$ & $13.00 \pm 0.03$ & $12.69 \pm 0.02$ & & 041735.91-175949.9 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $28.3 \pm 6.6$ & $-24.1 \pm 7.1$\\
04173601-1058201 & $15.34 \pm 0.05$ & $14.82 \pm 0.06$ & $14.51 \pm 0.08$ & & 041736.01-105820.7 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $4.4 \pm 8.3$ & $-52.0 \pm 8.7$\\
04173634+0428363 & $11.14 \pm 0.02$ & $10.58 \pm 0.02$ & $10.31 \pm 0.02$ & & 041736.51+042835.1 & $10.14 \pm 0.02$ & $9.97 \pm 0.02$ & & $244.4 \pm 14.6$ & $-114.7 \pm 9.9$\\
04173745-0800007 & $12.18 \pm 0.03$ & $11.54 \pm 0.03$ & $11.09 \pm 0.02$ & & 041737.81-080000.0 & $10.87 \pm 0.02$ & $10.66 \pm 0.02$ & & $460.2 \pm 12.1$ & $57.0 \pm 7.8$\\
04173826+1432179 & $16.32 \pm 0.12$ & $15.39 \pm 0.10$ & $14.90 \pm 0.15$ & & 041738.33+143217.7 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $82.6 \pm 9.1$ & $-21.0 \pm 10.8$\\
04173836-1140256 & $11.75 \pm 0.03$ & $11.21 \pm 0.04$ & $10.86 \pm 0.03$ & & 041738.42-114025.4 & $10.61 \pm 0.02$ & $10.44 \pm 0.02$ & & $76.3 \pm 9.9$ & $18.9 \pm 6.9$\\
04173857-0239371 & $12.81 \pm 0.02$ & $12.24 \pm 0.02$ & $11.96 \pm 0.02$ & & 041738.52-023937.3 & $11.80 \pm 0.03$ & $11.60 \pm 0.02$ & & $-65.1 \pm 6.5$ & $-19.1 \pm 6.9$\\
04173937+0219071 & $12.05 \pm 0.03$ & $11.50 \pm 0.03$ & $11.16 \pm 0.02$ & & 041739.39+021906.3 & $10.94 \pm 0.02$ & $10.74 \pm 0.02$ & & $23.4 \pm 6.9$ & $-69.2 \pm 7.8$\\
04174122-4645450 & $14.52 \pm 0.03$ & $13.88 \pm 0.04$ & $13.60 \pm 0.04$ & & 041741.30-464544.8 & $13.40 \pm 0.02$ & $13.22 \pm 0.03$ & & $81.3 \pm 5.4$ & $16.0 \pm 6.8$\\
04174134-0456423 & $14.99 \pm 0.04$ & $14.40 \pm 0.04$ & $14.12 \pm 0.06$ & & 041741.36-045642.5 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $33.0 \pm 7.0$ & $-15.1 \pm 7.0$\\
04174297-1215202 & $14.30 \pm 0.03$ & $13.69 \pm 0.04$ & $13.42 \pm 0.04$ & & 041742.94-121521.7 & $13.23 \pm 0.03$ & $13.03 \pm 0.03$ & & $-35.4 \pm 7.1$ & $-134.8 \pm 7.3$\\
04174325+0519489 & $14.17 \pm 0.03$ & $13.48 \pm 0.03$ & $13.18 \pm 0.04$ & & 041743.28+051948.7 & $13.02 \pm 0.03$ & $12.85 \pm 0.03$ & & $43.6 \pm 9.0$ & $-24.4 \pm 8.1$\\
04174472-5344292 & $13.98 \pm 0.02$ & $13.41 \pm 0.03$ & $13.13 \pm 0.03$ & & 041744.73-534429.8 & $12.97 \pm 0.02$ & $12.78 \pm 0.02$ & & $8.9 \pm 3.3$ & $-57.3 \pm 8.0$\\
04174492-1518263 & $14.93 \pm 0.04$ & $14.36 \pm 0.04$ & $14.07 \pm 0.06$ & & 041744.94-151826.1 & $13.82 \pm 0.03$ & $13.65 \pm 0.04$ & & $25.8 \pm 6.7$ & $24.0 \pm 7.0$\\
04174521-5142146 & $14.83 \pm 0.04$ & $14.24 \pm 0.05$ & $13.95 \pm 0.06$ & & 041745.26-514214.5 & $13.79 \pm 0.02$ & $13.59 \pm 0.03$ & & $43.3 \pm 3.9$ & $7.0 \pm 6.9$\\
04174528+1117397 & $16.71 \pm 0.14$ & $16.19 \pm 0.19$ & $15.50 \pm 0.15$ & & 041745.31+111741.7 & $14.53 \pm 0.05$ & $14.30 \pm 0.06$ & & $48.1 \pm 19.6$ & $195.4 \pm 23.8$\\
04174609+1315016 & $16.19 \pm 0.10$ & $15.41 \pm 0.10$ & $14.86 \pm 0.14$ & & 041746.09+131502.6 & $14.49 \pm 0.03$ & $14.26 \pm 0.05$ & & $7.4 \pm 10.0$ & $77.9 \pm 12.0$\\
04174684+0309289 & $14.59 \pm 0.04$ & $14.03 \pm 0.04$ & $13.73 \pm 0.05$ & & 041746.83+030927.8 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $-23.6 \pm 7.7$ & $-102.2 \pm 12.0$\\
04174691+1241500 & $14.07 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 041746.96+124149.6 & $12.93 \pm 0.03$ & $12.73 \pm 0.03$ & & $54.2 \pm 12.0$ & $-38.2 \pm 6.7$\\
04174841-6611243 & $15.41 \pm 0.06$ & $14.84 \pm 0.09$ & $14.55 \pm 0.10$ & & 041748.44-661123.5 & $14.35 \pm 0.03$ & $14.13 \pm 0.03$ & & $15.5 \pm 2.1$ & $69.5 \pm 7.5$\\
04174856-1615044 & $14.73 \pm 0.03$ & $14.22 \pm 0.04$ & $13.82 \pm 0.04$ & & 041748.55-161505.1 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $-12.7 \pm 6.5$ & $-63.1 \pm 7.0$\\
04175123-0205342 & $16.30 \pm 0.07$ & $15.66 \pm 0.10$ & $15.29 \pm 0.15$ & & 041751.20-020535.5 & $15.01 \pm 0.03$ & $14.69 \pm 0.05$ & & $-33.8 \pm 16.1$ & $-113.6 \pm 16.4$\\
04175312+0145518 & $14.42 \pm 0.03$ & $13.68 \pm 0.03$ & $13.20 \pm 0.03$ & & 041753.19+014549.9 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $102.0 \pm 8.6$ & $-180.6 \pm 13.3$\\
04175351+8517043 & $11.78 \pm 0.02$ & $11.23 \pm 0.03$ & $10.91 \pm 0.02$ & & 041753.55+851701.0 & $10.70 \pm 0.02$ & $10.51 \pm 0.02$ & & $5.3 \pm 0.3$ & $-323.5 \pm 12.6$\\
04175428-0149276 & $13.93 \pm 0.03$ & $13.35 \pm 0.02$ & $13.06 \pm 0.03$ & & 041754.37-014928.0 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $115.0 \pm 7.7$ & $-39.5 \pm 7.9$\\
04175506-5847450 & $14.84 \pm 0.05$ & $14.26 \pm 0.05$ & $13.97 \pm 0.06$ & & 041754.99-584745.2 & $13.77 \pm 0.02$ & $13.58 \pm 0.03$ & & $-50.6 \pm 3.8$ & $-12.4 \pm 6.9$\\
04175599-0951079 & $14.87 \pm 0.04$ & $14.22 \pm 0.04$ & $13.84 \pm 0.05$ & & 041756.07-095110.0 & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & $90.6 \pm 6.8$ & $-177.3 \pm 7.7$\\
04175635+0706205 & $16.03 \pm 0.06$ & $15.24 \pm 0.07$ & $14.94 \pm 0.08$ & & 041756.36+070619.9 & $14.75 \pm 0.03$ & $14.50 \pm 0.05$ & & $22.5 \pm 9.1$ & $-56.0 \pm 10.1$\\
04175692-0309114 & $14.63 \pm 0.03$ & $14.11 \pm 0.04$ & $13.82 \pm 0.05$ & & 041756.94-030911.9 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $22.5 \pm 6.8$ & $-44.8 \pm 6.8$\\
04175774-7055431 & $14.34 \pm 0.04$ & $13.80 \pm 0.04$ & $13.43 \pm 0.05$ & & 041757.89-705543.0 & $13.28 \pm 0.02$ & $13.06 \pm 0.02$ & & $62.9 \pm 1.9$ & $8.5 \pm 6.3$\\
04175796-4508570 & $13.97 \pm 0.03$ & $13.42 \pm 0.03$ & $13.15 \pm 0.04$ & & 041757.99-450857.4 & $12.95 \pm 0.02$ & $12.76 \pm 0.02$ & & $27.7 \pm 4.0$ & $-35.7 \pm 6.7$\\
04175819-4503596 & $13.75 \pm 0.02$ & $13.18 \pm 0.03$ & $12.90 \pm 0.03$ & & 041758.20-450400.0 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $8.6 \pm 3.8$ & $-36.6 \pm 6.8$\\
04175890+7156065 & $14.77 \pm 0.02$ & $14.02 \pm 0.04$ & $13.60 \pm 0.05$ & & 041759.06+715605.7 & $13.21 \pm 0.03$ & $12.86 \pm 0.03$ & & $70.2 \pm 2.3$ & $-76.4 \pm 11.3$\\
04175971-0429021 & $15.40 \pm 0.05$ & $14.86 \pm 0.07$ & $14.55 \pm 0.10$ & & 041759.77-042903.1 & $14.35 \pm 0.07$ & $14.18 \pm 0.08$ & & $82.5 \pm 21.2$ & $-86.1 \pm 14.0$\\
04180275+0412545 & $14.08 \pm 0.03$ & $13.52 \pm 0.03$ & $13.22 \pm 0.04$ & & 041802.77+041255.0 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $25.0 \pm 7.4$ & $47.6 \pm 10.6$\\
04180403-7049415 & $15.12 \pm 0.05$ & $14.60 \pm 0.06$ & $14.27 \pm 0.09$ & & 041804.09-704941.2 & $14.08 \pm 0.03$ & $13.86 \pm 0.03$ & & $24.5 \pm 1.6$ & $29.8 \pm 7.2$\\
04180446-1641197 & $16.16 \pm 0.09$ & $15.36 \pm 0.09$ & $15.08 \pm 0.14$ & & 041804.51-164119.8 & $14.86 \pm 0.03$ & $14.66 \pm 0.05$ & & $68.2 \pm 11.5$ & $-6.7 \pm 12.4$\\
04180465-0310290 & $14.72 \pm 0.02$ & $14.17 \pm 0.03$ & $13.85 \pm 0.05$ & & 041804.71-031029.3 & $13.66 \pm 0.03$ & $13.49 \pm 0.03$ & & $80.4 \pm 7.1$ & $-22.5 \pm 6.8$\\
04180645-2406239 & $10.92 \pm 0.02$ & $10.34 \pm 0.03$ & $10.02 \pm 0.02$ & & 041806.36-240627.9 & $9.81 \pm 0.03$ & $9.62 \pm 0.02$ & & $-104.4 \pm 6.6$ & $-355.7 \pm 11.5$\\
04180860-7414312 & $13.18 \pm 0.02$ & $12.61 \pm 0.03$ & $12.31 \pm 0.02$ & & 041808.74-741430.0 & $12.11 \pm 0.02$ & $11.91 \pm 0.02$ & & $49.7 \pm 1.4$ & $106.3 \pm 9.4$\\
04180898+0217262 & $14.14 \pm 0.03$ & $13.55 \pm 0.02$ & $13.27 \pm 0.04$ & & 041808.95+021726.1 & $13.11 \pm 0.03$ & $12.90 \pm 0.03$ & & $-41.5 \pm 7.5$ & $-13.4 \pm 8.1$\\
04180937+0930454 & $15.37 \pm 0.04$ & $14.78 \pm 0.06$ & $14.46 \pm 0.06$ & & 041809.40+093045.1 & $14.30 \pm 0.03$ & $14.03 \pm 0.04$ & & $40.2 \pm 8.1$ & $-32.6 \pm 10.5$\\
04181116-5507031 & $13.39 \pm 0.03$ & $12.85 \pm 0.03$ & $12.52 \pm 0.03$ & & 041811.24-550702.1 & $12.26 \pm 0.02$ & $12.05 \pm 0.02$ & & $66.8 \pm 4.1$ & $92.2 \pm 8.5$\\
04181517-1743028 & $16.33 \pm 0.09$ & $15.48 \pm 0.12$ & $15.02 \pm 0.14$ & & 041815.11-174302.8 & $14.75 \pm 0.03$ & $14.47 \pm 0.05$ & & $-64.9 \pm 11.1$ & $1.7 \pm 11.3$\\
04181527-0307365 & $16.18 \pm 0.08$ & $15.57 \pm 0.10$ & $15.29 \pm 0.17$ & & 041815.29-030737.7 & $14.77 \pm 0.03$ & $14.57 \pm 0.05$ & & $26.7 \pm 17.7$ & $-103.4 \pm 18.4$\\
04181680-4855517 & $13.87 \pm 0.03$ & $13.28 \pm 0.03$ & $12.91 \pm 0.03$ & & 041816.74-485551.4 & $12.74 \pm 0.02$ & $12.48 \pm 0.02$ & & $-51.3 \pm 4.7$ & $25.5 \pm 7.5$\\
04181859-4800466 & $14.55 \pm 0.03$ & $14.01 \pm 0.04$ & $13.70 \pm 0.05$ & & 041818.63-480046.9 & $13.54 \pm 0.02$ & $13.35 \pm 0.02$ & & $32.8 \pm 4.0$ & $-22.7 \pm 8.5$\\
04181887-4645183 & $15.03 \pm 0.05$ & $14.47 \pm 0.06$ & $14.11 \pm 0.06$ & & 041818.85-464518.1 & $13.81 \pm 0.03$ & $13.58 \pm 0.03$ & & $-21.9 \pm 4.1$ & $24.0 \pm 7.0$\\
04181980-5346094 & $12.39 \pm 0.02$ & $11.83 \pm 0.03$ & $11.50 \pm 0.02$ & & 041819.85-534610.0 & $11.27 \pm 0.02$ & $11.06 \pm 0.02$ & & $43.9 \pm 3.7$ & $-56.7 \pm 8.6$\\
04182001+1121129 & $14.90 \pm 0.04$ & $14.13 \pm 0.05$ & $13.78 \pm 0.04$ & & 041820.14+112112.1 & $13.61 \pm 0.03$ & $13.38 \pm 0.03$ & & $183.8 \pm 12.2$ & $-81.0 \pm 7.9$\\
04182159-7333093 & $12.78 \pm 0.02$ & $12.20 \pm 0.02$ & $11.89 \pm 0.02$ & & 041822.00-733309.5 & $11.71 \pm 0.02$ & $11.51 \pm 0.02$ & & $148.5 \pm 3.4$ & $-19.8 \pm 6.8$\\
04182531-4605088 & $14.17 \pm 0.02$ & $13.52 \pm 0.04$ & $13.21 \pm 0.03$ & & 041825.32-460507.3 & $12.95 \pm 0.02$ & $12.77 \pm 0.02$ & & $11.5 \pm 3.8$ & $143.2 \pm 9.4$\\
04182594+0922156 & $16.33 \pm 0.10$ & $15.52 \pm 0.13$ & $15.22 \pm 0.13$ & & 041826.01+092215.7 & $15.00 \pm 0.04$ & $14.80 \pm 0.07$ & & $96.1 \pm 16.7$ & $12.2 \pm 16.9$\\
04182658-0921254 & $14.85 \pm 0.04$ & $14.29 \pm 0.04$ & $14.00 \pm 0.06$ & & 041826.58-092126.3 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $3.4 \pm 6.9$ & $-80.0 \pm 7.9$\\
04182677-2242363 & $15.01 \pm 0.04$ & $14.47 \pm 0.04$ & $14.20 \pm 0.06$ & & 041826.81-224236.2 & $14.03 \pm 0.03$ & $13.74 \pm 0.03$ & & $47.9 \pm 6.3$ & $9.1 \pm 7.0$\\
04182880-0533019 & $16.54 \pm 0.11$ & $15.52 \pm 0.09$ & $14.57 \pm 0.10$ & & 041828.88-053302.4 & $13.90 \pm 0.03$ & $13.51 \pm 0.03$ & & $109.9 \pm 12.2$ & $-41.9 \pm 10.5$\\
04183237+0512156 & $13.12 \pm 0.03$ & $12.57 \pm 0.02$ & $12.28 \pm 0.02$ & & 041832.39+051215.2 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $28.0 \pm 7.8$ & $-35.9 \pm 7.0$\\
04183398+1356233 & $14.60 \pm 0.03$ & $13.93 \pm 0.03$ & $13.65 \pm 0.05$ & & 041834.00+135622.8 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $20.4 \pm 6.5$ & $-42.5 \pm 6.3$\\
04183489-6147464 & $15.07 \pm 0.04$ & $14.43 \pm 0.04$ & $14.16 \pm 0.07$ & & 041834.85-614746.7 & $13.96 \pm 0.02$ & $13.76 \pm 0.03$ & & $-22.9 \pm 2.3$ & $-22.6 \pm 7.1$\\
04183564+7545262 & $16.12 \pm 0.10$ & $15.56 \pm 0.14$ & $15.27 \pm 0.19$ & & 041835.88+754525.4 & $15.11 \pm 0.04$ & $14.94 \pm 0.06$ & & $77.9 \pm 2.9$ & $-72.8 \pm 23.5$\\
04183727-4811252 & $15.01 \pm 0.04$ & $14.41 \pm 0.05$ & $14.06 \pm 0.06$ & & 041837.31-481124.6 & $13.89 \pm 0.02$ & $13.67 \pm 0.03$ & & $43.4 \pm 4.3$ & $61.4 \pm 8.3$\\
04183975-1150539 & $13.00 \pm 0.02$ & $12.41 \pm 0.02$ & $12.09 \pm 0.02$ & & 041839.81-115054.5 & $11.91 \pm 0.02$ & $11.73 \pm 0.02$ & & $78.8 \pm 7.7$ & $-51.7 \pm 7.0$\\
04184028+7753224 & $15.54 \pm 0.07$ & $14.95 \pm 0.10$ & $14.65 \pm 0.11$ & & 041840.27+775322.9 & $14.33 \pm 0.03$ & $14.16 \pm 0.04$ & & $-5.1 \pm 1.3$ & $52.7 \pm 9.6$\\
04184200-1537085 & $15.06 \pm 0.03$ & $14.39 \pm 0.05$ & $14.07 \pm 0.05$ & & 041842.04-153708.4 & $13.90 \pm 0.03$ & $13.66 \pm 0.03$ & & $45.8 \pm 7.9$ & $10.0 \pm 7.0$\\
04184223+1230385 & $11.06 \pm 0.02$ & $10.48 \pm 0.02$ & $10.20 \pm 0.02$ & & 041842.32+123038.3 & $10.05 \pm 0.02$ & $9.88 \pm 0.02$ & & $105.2 \pm 7.1$ & $-12.3 \pm 9.2$\\
04184254+0938548 & $14.42 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.04$ & & 041842.57+093854.4 & $13.18 \pm 0.03$ & $12.98 \pm 0.03$ & & $41.4 \pm 8.0$ & $-31.6 \pm 10.6$\\
04184273+0806589 & $15.28 \pm 0.05$ & $14.74 \pm 0.06$ & $14.29 \pm 0.05$ & & 041842.74+080658.3 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $4.5 \pm 9.0$ & $-57.1 \pm 8.6$\\
04184345+0315177 & $12.18 \pm 0.02$ & $11.61 \pm 0.02$ & $11.28 \pm 0.02$ & & 041843.55+031518.0 & $11.07 \pm 0.02$ & $10.88 \pm 0.02$ & & $149.4 \pm 10.3$ & $22.5 \pm 6.8$\\
04184351-4750514 & $14.79 \pm 0.04$ & $14.24 \pm 0.05$ & $13.97 \pm 0.05$ & & 041843.59-475051.2 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $72.6 \pm 5.1$ & $20.3 \pm 7.7$\\
04184490+7911017 & $15.41 \pm 0.06$ & $14.82 \pm 0.08$ & $14.48 \pm 0.08$ & & 041844.89+791100.6 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $-3.7 \pm 1.0$ & $-97.4 \pm 8.9$\\
04184599-7551528 & $14.42 \pm 0.02$ & $13.82 \pm 0.04$ & $13.51 \pm 0.04$ & & 041845.98-755153.6 & $13.33 \pm 0.02$ & $13.15 \pm 0.03$ & & $-2.7 \pm 0.9$ & $-65.4 \pm 7.2$\\
04184683-0006320 & $13.09 \pm 0.03$ & $12.49 \pm 0.02$ & $12.20 \pm 0.03$ & & 041846.85-000632.3 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $22.1 \pm 6.3$ & $-27.4 \pm 6.1$\\
04184744-3132038 & $14.18 \pm 0.02$ & $13.64 \pm 0.03$ & $13.18 \pm 0.03$ & & 041847.50-313204.4 & $12.96 \pm 0.02$ & $12.71 \pm 0.03$ & & $59.9 \pm 5.2$ & $-47.2 \pm 6.5$\\
04184932-1650048 & $15.65 \pm 0.05$ & $14.99 \pm 0.07$ & $14.72 \pm 0.09$ & & 041849.32-165005.4 & $14.54 \pm 0.03$ & $14.36 \pm 0.05$ & & $10.1 \pm 8.3$ & $-54.4 \pm 8.4$\\
04184982+1228004 & $14.71 \pm 0.03$ & $14.16 \pm 0.04$ & $13.88 \pm 0.06$ & & 041849.86+122759.7 & $13.69 \pm 0.03$ & $13.48 \pm 0.04$ & & $44.4 \pm 7.8$ & $-55.1 \pm 10.6$\\
04185005+0323592 & $15.90 \pm 0.09$ & $15.28 \pm 0.10$ & $14.94 \pm 0.14$ & & 041850.05+032400.4 & $14.53 \pm 0.03$ & $14.25 \pm 0.05$ & & $12.2 \pm 10.9$ & $112.8 \pm 11.4$\\
04185110+1359240 & $12.87 \pm 0.02$ & $12.30 \pm 0.02$ & $12.01 \pm 0.02$ & & 041851.15+135923.0 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $55.2 \pm 6.2$ & $-84.2 \pm 5.9$\\
04185375-5043438 & $13.29 \pm 0.02$ & $12.69 \pm 0.03$ & $12.34 \pm 0.03$ & & 041853.75-504345.4 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $-0.7 \pm 3.3$ & $-152.9 \pm 9.8$\\
04185381-1002355 & $14.83 \pm 0.03$ & $14.32 \pm 0.04$ & $13.99 \pm 0.06$ & & 041853.83-100235.8 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $26.7 \pm 6.7$ & $-24.1 \pm 7.5$\\
04185447-1619422 & $15.02 \pm 0.03$ & $14.43 \pm 0.05$ & $14.15 \pm 0.06$ & & 041854.59-161942.6 & $13.94 \pm 0.03$ & $13.69 \pm 0.03$ & & $143.9 \pm 7.3$ & $-37.3 \pm 7.0$\\
04185517+1253281 & $14.17 \pm 0.02$ & $13.49 \pm 0.03$ & $13.20 \pm 0.03$ & & 041855.17+125327.4 & $12.99 \pm 0.03$ & $12.82 \pm 0.03$ & & $-0.9 \pm 6.4$ & $-52.6 \pm 6.1$\\
04185846-7444501 & $15.77 \pm 0.08$ & $15.24 \pm 0.10$ & $14.89 \pm 0.13$ & & 041858.53-744449.8 & $14.55 \pm 0.03$ & $14.27 \pm 0.03$ & & $23.5 \pm 1.4$ & $19.9 \pm 9.0$\\
04185879-4507413 & $16.16 \pm 0.08$ & $15.05 \pm 0.07$ & $14.60 \pm 0.09$ & & 041858.85-450741.4 & $13.86 \pm 0.02$ & $13.46 \pm 0.03$ & & $57.6 \pm 5.8$ & $-5.7 \pm 8.4$\\
04185953-4400588 & $15.52 \pm 0.04$ & $14.99 \pm 0.06$ & $14.62 \pm 0.10$ & & 041859.56-440058.4 & $14.43 \pm 0.03$ & $14.19 \pm 0.04$ & & $29.5 \pm 5.5$ & $40.4 \pm 8.9$\\
04190124+1129258 & $15.74 \pm 0.06$ & $14.98 \pm 0.07$ & $14.61 \pm 0.08$ & & 041901.25+112925.0 & $14.43 \pm 0.03$ & $14.20 \pm 0.05$ & & $13.2 \pm 12.6$ & $-75.8 \pm 10.1$\\
04190224+0416523 & $15.71 \pm 0.07$ & $15.15 \pm 0.09$ & $14.84 \pm 0.14$ & & 041902.28+041651.8 & $14.44 \pm 0.03$ & $14.27 \pm 0.05$ & & $59.0 \pm 11.9$ & $-56.0 \pm 9.7$\\
04190316-1904217 & $13.31 \pm 0.02$ & $12.70 \pm 0.03$ & $12.35 \pm 0.03$ & & 041903.19-190422.0 & $12.08 \pm 0.02$ & $11.91 \pm 0.02$ & & $28.6 \pm 6.5$ & $-23.9 \pm 7.0$\\
04190417-1552085 & $14.36 \pm 0.02$ & $13.82 \pm 0.05$ & $13.53 \pm 0.04$ & & 041904.14-155208.8 & $13.32 \pm 0.03$ & $13.09 \pm 0.03$ & & $-33.4 \pm 8.3$ & $-31.5 \pm 6.6$\\
04190464-1646313 & $14.51 \pm 0.03$ & $13.88 \pm 0.04$ & $13.60 \pm 0.04$ & & 041904.66-164631.6 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $20.8 \pm 6.3$ & $-27.1 \pm 6.7$\\
04190525-5231345 & $14.33 \pm 0.03$ & $13.80 \pm 0.03$ & $13.48 \pm 0.03$ & & 041905.27-523135.0 & $13.26 \pm 0.02$ & $13.06 \pm 0.02$ & & $13.6 \pm 3.2$ & $-38.5 \pm 7.0$\\
04190633+0741598 & $14.02 \pm 0.03$ & $13.38 \pm 0.04$ & $13.10 \pm 0.02$ & & 041906.38+074159.5 & $12.91 \pm 0.03$ & $12.74 \pm 0.03$ & & $65.3 \pm 9.7$ & $-27.9 \pm 7.2$\\
04191036-5118177 & $12.90 \pm 0.02$ & $12.33 \pm 0.02$ & $12.00 \pm 0.02$ & & 041910.42-511816.4 & $11.80 \pm 0.02$ & $11.59 \pm 0.02$ & & $56.8 \pm 4.3$ & $125.5 \pm 8.9$\\
04191038-5805274 & $16.08 \pm 0.12$ & $15.46 \pm 0.15$ & $14.98 \pm 0.16$ & & 041910.53-580526.6 & $14.75 \pm 0.03$ & $14.50 \pm 0.03$ & & $110.3 \pm 8.1$ & $71.5 \pm 20.8$\\
04191083+0529474 & $14.45 \pm 0.03$ & $13.86 \pm 0.03$ & $13.52 \pm 0.05$ & & 041910.87+052947.1 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $68.9 \pm 7.7$ & $-23.0 \pm 7.5$\\
04191371-0354332 & $16.30 \pm 0.09$ & $15.56 \pm 0.09$ & $15.22 \pm 0.15$ & & 041913.63-035433.1 & $14.95 \pm 0.03$ & $14.73 \pm 0.06$ & & $-97.1 \pm 17.7$ & $10.4 \pm 17.7$\\
04191501-5148510 & $14.99 \pm 0.05$ & $14.42 \pm 0.05$ & $14.10 \pm 0.07$ & & 041914.99-514851.8 & $13.90 \pm 0.02$ & $13.69 \pm 0.03$ & & $-14.9 \pm 3.5$ & $-80.5 \pm 8.0$\\
04191660-1740062 & $14.04 \pm 0.02$ & $13.47 \pm 0.04$ & $13.20 \pm 0.03$ & & 041916.59-174006.9 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $-14.4 \pm 6.7$ & $-59.6 \pm 6.6$\\
04191701-7917213 & $14.10 \pm 0.04$ & $13.53 \pm 0.04$ & $13.15 \pm 0.04$ & & 041917.06-791720.6 & $12.95 \pm 0.02$ & $12.74 \pm 0.02$ & & $13.8 \pm 0.9$ & $72.8 \pm 7.7$\\
04191822-1211488 & $12.60 \pm 0.02$ & $12.00 \pm 0.02$ & $11.71 \pm 0.02$ & & 041918.22-121150.4 & $11.53 \pm 0.02$ & $11.36 \pm 0.02$ & & $4.3 \pm 6.7$ & $-135.0 \pm 7.5$\\
04192077+0031037 & $14.87 \pm 0.04$ & $14.22 \pm 0.05$ & $13.91 \pm 0.06$ & & 041920.73+003104.2 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $-48.3 \pm 7.9$ & $46.6 \pm 8.5$\\
04192083+0436503 & $10.43 \pm 0.02$ & $9.86 \pm 0.02$ & $9.56 \pm 0.02$ & & 041920.92+043647.3 & $9.38 \pm 0.02$ & $9.20 \pm 0.02$ & & $133.6 \pm 9.2$ & $-294.7 \pm 10.8$\\
04192218+0512453 & $13.84 \pm 0.03$ & $13.27 \pm 0.03$ & $12.98 \pm 0.03$ & & 041922.21+051244.2 & $12.79 \pm 0.02$ & $12.57 \pm 0.03$ & & $50.4 \pm 7.3$ & $-109.4 \pm 7.7$\\
04192235+0942281 & $14.07 \pm 0.03$ & $13.39 \pm 0.04$ & $13.10 \pm 0.03$ & & 041922.31+094227.0 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $-66.0 \pm 20.1$ & $-105.5 \pm 7.6$\\
04192599-0323514 & $14.55 \pm 0.03$ & $13.99 \pm 0.03$ & $13.66 \pm 0.04$ & & 041925.96-032352.9 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $-39.6 \pm 6.8$ & $-132.8 \pm 7.9$\\
04192637-2038483 & $11.71 \pm 0.02$ & $11.15 \pm 0.02$ & $10.87 \pm 0.02$ & & 041926.40-203848.1 & $10.71 \pm 0.02$ & $10.53 \pm 0.02$ & & $26.9 \pm 5.6$ & $20.2 \pm 6.1$\\
04192778-0209255 & $13.00 \pm 0.03$ & $12.47 \pm 0.02$ & $12.20 \pm 0.02$ & & 041927.82-020926.6 & $12.02 \pm 0.02$ & $11.81 \pm 0.02$ & & $57.5 \pm 9.3$ & $-94.3 \pm 9.4$\\
04192783-3750210 & $14.37 \pm 0.03$ & $13.83 \pm 0.03$ & $13.54 \pm 0.04$ & & 041927.98-375024.9 & $13.30 \pm 0.02$ & $13.03 \pm 0.03$ & & $153.3 \pm 5.8$ & $-347.7 \pm 10.4$\\
04192969+0616536 & $15.81 \pm 0.07$ & $15.19 \pm 0.09$ & $14.92 \pm 0.10$ & & 041929.66+061653.3 & $14.66 \pm 0.03$ & $14.46 \pm 0.05$ & & $-43.8 \pm 9.8$ & $-33.3 \pm 10.7$\\
04192999-1247576 & $12.62 \pm 0.02$ & $12.09 \pm 0.03$ & $11.80 \pm 0.03$ & & 041930.04-124758.1 & $11.63 \pm 0.02$ & $11.45 \pm 0.02$ & & $72.9 \pm 6.2$ & $-40.5 \pm 6.2$\\
04193039-1418149 & $15.03 \pm 0.04$ & $14.52 \pm 0.05$ & $14.05 \pm 0.06$ & & 041930.45-141814.8 & $13.89 \pm 0.03$ & $13.63 \pm 0.03$ & & $76.8 \pm 6.9$ & $2.3 \pm 7.0$\\
04193051+1344267 & $14.39 \pm 0.03$ & $13.78 \pm 0.03$ & $13.34 \pm 0.04$ & & 041930.50+134426.0 & $13.14 \pm 0.03$ & $12.94 \pm 0.03$ & & $-5.5 \pm 19.0$ & $-58.2 \pm 6.8$\\
04193076-1041372 & $12.30 \pm 0.02$ & $11.73 \pm 0.02$ & $11.45 \pm 0.02$ & & 041930.83-104137.8 & $11.26 \pm 0.02$ & $11.05 \pm 0.02$ & & $95.4 \pm 6.5$ & $-53.7 \pm 6.3$\\
04193221-0653595 & $14.73 \pm 0.04$ & $14.22 \pm 0.06$ & $13.93 \pm 0.08$ & & 041932.21-065400.0 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-10.5 \pm 7.4$ & $-41.9 \pm 7.0$\\
04193255-2525597 & $13.24 \pm 0.03$ & $12.64 \pm 0.03$ & $12.36 \pm 0.03$ & & 041932.59-252601.7 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $53.7 \pm 5.6$ & $-174.5 \pm 7.6$\\
04193314-0610127 & $13.80 \pm 0.03$ & $13.24 \pm 0.04$ & $12.95 \pm 0.04$ & & 041933.17-061012.7 & $12.68 \pm 0.03$ & $12.42 \pm 0.03$ & & $45.4 \pm 7.8$ & $4.3 \pm 10.5$\\
04193350-5544286 & $13.85 \pm 0.02$ & $13.27 \pm 0.03$ & $12.94 \pm 0.03$ & & 041933.47-554428.8 & $12.76 \pm 0.02$ & $12.54 \pm 0.02$ & & $-28.2 \pm 3.2$ & $-20.3 \pm 6.9$\\
04193426-4922310 & $14.82 \pm 0.05$ & $14.27 \pm 0.04$ & $14.00 \pm 0.05$ & & 041934.30-492230.7 & $13.82 \pm 0.02$ & $13.63 \pm 0.03$ & & $33.1 \pm 4.0$ & $22.9 \pm 10.2$\\
04193619-1445524 & $13.90 \pm 0.03$ & $13.30 \pm 0.03$ & $12.99 \pm 0.03$ & & 041936.19-144553.1 & $12.82 \pm 0.02$ & $12.64 \pm 0.03$ & & $-0.1 \pm 7.5$ & $-59.8 \pm 7.2$\\
04193763-1542147 & $16.34 \pm 0.11$ & $15.53 \pm 0.14$ & $15.04 \pm 0.14$ & & 041937.68-154214.0 & $14.74 \pm 0.03$ & $14.41 \pm 0.05$ & & $67.6 \pm 16.3$ & $62.6 \pm 15.5$\\
04193868+1249270 & $15.19 \pm 0.05$ & $14.49 \pm 0.05$ & $14.19 \pm 0.08$ & & 041938.71+124926.4 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $24.7 \pm 10.8$ & $-48.3 \pm 9.3$\\
04194082-1358422 & $15.97 \pm 0.07$ & $15.44 \pm 0.13$ & $15.09 \pm 0.15$ & & 041940.78-135843.1 & $14.87 \pm 0.03$ & $14.60 \pm 0.05$ & & $-38.9 \pm 9.7$ & $-81.4 \pm 10.4$\\
04194170-8148354 & $13.81 \pm 0.03$ & $13.18 \pm 0.03$ & $12.88 \pm 0.03$ & & 041941.84-814834.7 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $32.1 \pm 1.0$ & $73.4 \pm 7.6$\\
04194263+0213575 & $11.22 \pm 0.02$ & $10.67 \pm 0.02$ & $10.39 \pm 0.02$ & & 041942.71+021357.4 & $10.20 \pm 0.02$ & $10.01 \pm 0.02$ & & $120.0 \pm 7.6$ & $-8.7 \pm 7.6$\\
04194329+1109595 & $15.26 \pm 0.05$ & $14.65 \pm 0.05$ & $14.32 \pm 0.06$ & & 041943.32+110959.7 & $14.16 \pm 0.03$ & $13.91 \pm 0.04$ & & $47.1 \pm 9.5$ & $20.6 \pm 9.0$\\
04194453-3638028 & $15.01 \pm 0.04$ & $14.45 \pm 0.04$ & $14.14 \pm 0.06$ & & 041944.56-363802.5 & $13.93 \pm 0.03$ & $13.70 \pm 0.03$ & & $29.8 \pm 5.1$ & $30.3 \pm 7.7$\\
04194780-0508354 & $11.72 \pm 0.02$ & $11.09 \pm 0.02$ & $10.78 \pm 0.02$ & & 041947.72-050839.1 & $10.55 \pm 0.02$ & $10.35 \pm 0.02$ & & $-95.8 \pm 6.5$ & $-312.5 \pm 9.4$\\
04195004-1652503 & $14.83 \pm 0.04$ & $14.28 \pm 0.05$ & $13.99 \pm 0.05$ & & 041950.06-165250.4 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $32.5 \pm 6.5$ & $-9.1 \pm 7.0$\\
04195093+1405318 & $14.66 \pm 0.03$ & $13.97 \pm 0.04$ & $13.63 \pm 0.05$ & & 041950.96+140530.7 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $34.6 \pm 18.3$ & $-87.8 \pm 6.4$\\
04195098+1028535 & $15.76 \pm 0.07$ & $15.14 \pm 0.08$ & $14.87 \pm 0.09$ & & 041950.95+102854.1 & $14.40 \pm 0.03$ & $14.17 \pm 0.05$ & & $-46.5 \pm 8.9$ & $57.9 \pm 16.9$\\
04195209-0133205 & $16.27 \pm 0.08$ & $15.61 \pm 0.08$ & $15.22 \pm 0.15$ & & 041952.09-013319.2 & $14.55 \pm 0.03$ & $14.25 \pm 0.05$ & & $-0.4 \pm 14.9$ & $111.1 \pm 15.9$\\
04195263-0832543 & $14.44 \pm 0.03$ & $13.89 \pm 0.04$ & $13.62 \pm 0.06$ & & 041952.63-083255.4 & $13.41 \pm 0.03$ & $13.20 \pm 0.03$ & & $-0.9 \pm 8.7$ & $-87.9 \pm 7.0$\\
04195274-3024115 & $15.24 \pm 0.05$ & $14.59 \pm 0.05$ & $14.17 \pm 0.07$ & & 041952.80-302411.4 & $13.84 \pm 0.03$ & $13.62 \pm 0.03$ & & $65.9 \pm 5.8$ & $7.8 \pm 7.6$\\
04195569+1406003 & $15.48 \pm 0.06$ & $14.75 \pm 0.05$ & $14.45 \pm 0.09$ & & 041955.67+140559.1 & $14.23 \pm 0.03$ & $14.05 \pm 0.05$ & & $-22.0 \pm 20.0$ & $-90.8 \pm 7.8$\\
04195603-1432053 & $16.68 \pm 0.13$ & $15.70 \pm 0.13$ & $15.35 \pm 0.19$ & & 041955.92-143205.2 & $14.93 \pm 0.03$ & $14.59 \pm 0.05$ & & $-138.0 \pm 20.0$ & $4.7 \pm 20.4$\\
04195620+1138228 & $16.19 \pm 0.09$ & $15.52 \pm 0.12$ & $15.21 \pm 0.14$ & & 041956.22+113821.9 & $14.63 \pm 0.03$ & $14.40 \pm 0.05$ & & $32.3 \pm 16.4$ & $-87.7 \pm 14.7$\\
04195641-0310031 & $13.42 \pm 0.03$ & $12.88 \pm 0.03$ & $12.57 \pm 0.03$ & & 041956.45-031003.0 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $49.0 \pm 6.3$ & $7.5 \pm 6.2$\\
04195916-3551348 & $15.23 \pm 0.04$ & $14.62 \pm 0.06$ & $14.34 \pm 0.08$ & & 041959.15-355135.6 & $14.08 \pm 0.03$ & $13.88 \pm 0.03$ & & $-5.6 \pm 5.2$ & $-69.1 \pm 8.7$\\
04195943+1022369 & $15.31 \pm 0.04$ & $14.62 \pm 0.07$ & $14.26 \pm 0.06$ & & 041959.46+102236.7 & $14.03 \pm 0.03$ & $13.80 \pm 0.04$ & & $54.0 \pm 8.1$ & $-19.0 \pm 16.4$\\
04200175-4215275 & $11.59 \pm 0.02$ & $11.01 \pm 0.02$ & $10.73 \pm 0.02$ & & 042001.74-421526.8 & $10.57 \pm 0.02$ & $10.39 \pm 0.02$ & & $-3.9 \pm 4.5$ & $59.2 \pm 8.6$\\
04200293-5127328 & $13.63 \pm 0.02$ & $13.03 \pm 0.02$ & $12.73 \pm 0.02$ & & 042002.88-512733.0 & $12.58 \pm 0.02$ & $12.38 \pm 0.02$ & & $-38.7 \pm 3.7$ & $-13.0 \pm 6.7$\\
04200368+1317049 & $14.93 \pm 0.04$ & $14.16 \pm 0.04$ & $13.88 \pm 0.05$ & & 042003.71+131704.2 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $38.9 \pm 6.0$ & $-55.4 \pm 6.3$\\
04200506-1637496 & $13.70 \pm 0.02$ & $13.11 \pm 0.03$ & $12.84 \pm 0.03$ & & 042005.07-163750.0 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $23.3 \pm 6.7$ & $-40.4 \pm 6.4$\\
04200625-0737190 & $13.23 \pm 0.02$ & $12.67 \pm 0.03$ & $12.40 \pm 0.03$ & & 042006.23-073720.0 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $-29.6 \pm 6.3$ & $-89.0 \pm 9.6$\\
04200774+1216200 & $16.04 \pm 0.09$ & $15.30 \pm 0.10$ & $14.85 \pm 0.14$ & & 042007.70+121619.1 & $14.63 \pm 0.03$ & $14.33 \pm 0.05$ & & $-43.2 \pm 9.7$ & $-72.0 \pm 10.8$\\
04200794-1458469 & $12.51 \pm 0.02$ & $11.92 \pm 0.02$ & $11.58 \pm 0.02$ & & 042008.06-145845.2 & $11.32 \pm 0.02$ & $11.12 \pm 0.02$ & & $142.0 \pm 6.7$ & $145.7 \pm 7.0$\\
04200824+8659222 & $15.82 \pm 0.07$ & $15.17 \pm 0.10$ & $14.87 \pm 0.12$ & & 042007.29+865922.7 & $14.67 \pm 0.03$ & $14.50 \pm 0.04$ & & $-72.2 \pm 1.9$ & $51.3 \pm 10.7$\\
04200919+0347134 & $15.18 \pm 0.05$ & $14.64 \pm 0.05$ & $14.36 \pm 0.09$ & & 042009.15+034713.0 & $14.19 \pm 0.03$ & $13.91 \pm 0.04$ & & $-51.9 \pm 8.3$ & $-33.3 \pm 8.4$\\
04200931+1045150 & $15.65 \pm 0.05$ & $15.07 \pm 0.07$ & $14.67 \pm 0.08$ & & 042009.34+104514.7 & $14.51 \pm 0.03$ & $14.34 \pm 0.05$ & & $36.2 \pm 9.2$ & $-29.7 \pm 8.9$\\
04200958+0733049 & $16.39 \pm 0.11$ & $15.86 \pm 0.15$ & $15.51 \pm 0.17$ & & 042009.51+073305.6 & $15.23 \pm 0.04$ & $14.99 \pm 0.08$ & & $-101.8 \pm 20.6$ & $63.8 \pm 21.0$\\
04201111+0738404 & $15.62 \pm 0.07$ & $15.04 \pm 0.08$ & $14.73 \pm 0.08$ & & 042011.14+073839.3 & $14.21 \pm 0.03$ & $14.00 \pm 0.05$ & & $48.7 \pm 8.9$ & $-103.3 \pm 10.8$\\
04201158-1159501 & $13.72 \pm 0.02$ & $13.16 \pm 0.02$ & $12.88 \pm 0.03$ & & 042011.64-115950.3 & $12.72 \pm 0.02$ & $12.52 \pm 0.02$ & & $76.7 \pm 10.0$ & $-22.9 \pm 7.1$\\
04201249-7005594 & $11.19 \pm 0.02$ & $10.59 \pm 0.02$ & $10.25 \pm 0.02$ & & 042013.06-700551.9 & $10.05 \pm 0.02$ & $9.85 \pm 0.02$ & & $243.3 \pm 5.3$ & $632.0 \pm 14.6$\\
04201254+8454062 & $10.35 \pm 0.02$ & $9.77 \pm 0.03$ & $9.46 \pm 0.02$ & & 042013.99+845404.0 & $9.27 \pm 0.02$ & $9.07 \pm 0.02$ & & $188.4 \pm 4.9$ & $-219.5 \pm 11.0$\\
04201364-0501011 & $14.11 \pm 0.02$ & $13.57 \pm 0.03$ & $13.30 \pm 0.03$ & & 042013.65-050101.8 & $13.13 \pm 0.03$ & $12.95 \pm 0.03$ & & $8.2 \pm 7.2$ & $-60.3 \pm 7.3$\\
04201517+0742002 & $16.42 \pm 0.14$ & $15.57 \pm 0.14$ & $14.94 \pm 0.11$ & & 042015.18+074159.4 & $13.97 \pm 0.03$ & $13.67 \pm 0.04$ & & $27.9 \pm 13.5$ & $-77.3 \pm 14.7$\\
04201561-7850452 & $16.05 \pm 0.10$ & $15.30 \pm 0.10$ & $14.94 \pm 0.13$ & & 042015.49-785044.8 & $14.74 \pm 0.03$ & $14.55 \pm 0.04$ & & $-37.4 \pm 1.6$ & $38.1 \pm 12.7$\\
04201908+0120447 & $14.99 \pm 0.04$ & $14.33 \pm 0.04$ & $14.04 \pm 0.05$ & & 042019.11+012044.6 & $13.88 \pm 0.03$ & $13.71 \pm 0.03$ & & $40.3 \pm 7.9$ & $-10.7 \pm 7.9$\\
04202246-0450381 & $15.09 \pm 0.04$ & $14.55 \pm 0.03$ & $14.23 \pm 0.07$ & & 042022.45-045037.6 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-5.8 \pm 7.1$ & $41.7 \pm 7.8$\\
04202383-5117191 & $14.69 \pm 0.04$ & $14.16 \pm 0.05$ & $13.79 \pm 0.05$ & & 042023.86-511718.5 & $13.62 \pm 0.02$ & $13.42 \pm 0.03$ & & $23.8 \pm 3.6$ & $61.1 \pm 7.5$\\
04202464-4854582 & $14.01 \pm 0.03$ & $13.40 \pm 0.03$ & $13.13 \pm 0.04$ & & 042024.68-485458.2 & $12.91 \pm 0.02$ & $12.74 \pm 0.02$ & & $38.0 \pm 3.9$ & $-0.0 \pm 7.5$\\
04202472-1619219 & $15.59 \pm 0.05$ & $15.00 \pm 0.08$ & $14.69 \pm 0.09$ & & 042024.70-161922.6 & $14.48 \pm 0.03$ & $14.28 \pm 0.04$ & & $-36.1 \pm 7.8$ & $-58.8 \pm 9.0$\\
04202592+1333539 & $16.36 \pm 0.12$ & $15.43 \pm 0.10$ & $14.93 \pm 0.14$ & & 042025.95+133353.5 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $38.3 \pm 9.6$ & $-33.2 \pm 9.3$\\
04202673+8102283 & $14.87 \pm 0.04$ & $14.35 \pm 0.05$ & $14.03 \pm 0.07$ & & 042026.97+810227.7 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $56.3 \pm 1.7$ & $-67.5 \pm 8.2$\\
04202721-6515545 & $16.10 \pm 0.08$ & $15.56 \pm 0.11$ & $15.19 \pm 0.15$ & & 042027.12-651555.0 & $14.99 \pm 0.03$ & $14.69 \pm 0.04$ & & $-47.0 \pm 3.7$ & $-44.6 \pm 17.4$\\
04202782+0750553 & $14.35 \pm 0.03$ & $13.73 \pm 0.04$ & $13.41 \pm 0.03$ & & 042027.84+075054.9 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $18.7 \pm 7.3$ & $-42.1 \pm 9.0$\\
04202994-4938293 & $13.59 \pm 0.03$ & $13.00 \pm 0.04$ & $12.72 \pm 0.04$ & & 042029.99-493828.8 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $37.4 \pm 4.0$ & $45.9 \pm 7.7$\\
04203077+0406461 & $16.43 \pm 0.13$ & $15.40 \pm 0.13$ & $15.13 \pm 0.16$ & & 042030.72+040647.6 & $14.76 \pm 0.03$ & $14.52 \pm 0.06$ & & $-80.0 \pm 14.8$ & $148.0 \pm 16.9$\\
04203292-7541091 & $14.05 \pm 0.02$ & $13.47 \pm 0.02$ & $13.08 \pm 0.03$ & & 042032.80-754109.6 & $12.92 \pm 0.02$ & $12.70 \pm 0.02$ & & $-37.8 \pm 1.2$ & $-43.6 \pm 7.7$\\
04203531-0342053 & $16.61 \pm 0.15$ & $15.59 \pm 0.10$ & $14.88 \pm 0.13$ & & 042035.25-034205.1 & $14.12 \pm 0.03$ & $13.80 \pm 0.04$ & & $-85.3 \pm 13.1$ & $10.1 \pm 12.2$\\
04203562+0425567 & $14.48 \pm 0.03$ & $13.86 \pm 0.03$ & $13.59 \pm 0.04$ & & 042035.64+042556.4 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $31.7 \pm 7.6$ & $-34.2 \pm 8.3$\\
04203634-0204412 & $14.77 \pm 0.03$ & $14.25 \pm 0.04$ & $13.91 \pm 0.05$ & & 042036.33-020441.7 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $-7.1 \pm 6.8$ & $-42.0 \pm 6.8$\\
04203734-4001591 & $11.96 \pm 0.02$ & $11.44 \pm 0.03$ & $11.09 \pm 0.02$ & & 042037.38-400159.4 & $10.92 \pm 0.02$ & $10.71 \pm 0.02$ & & $40.1 \pm 4.6$ & $-22.4 \pm 6.9$\\
04203993-0357279 & $14.78 \pm 0.03$ & $14.20 \pm 0.04$ & $13.86 \pm 0.05$ & & 042039.97-035728.8 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $47.2 \pm 7.6$ & $-69.4 \pm 9.8$\\
04204007-7705473 & $13.00 \pm 0.02$ & $12.40 \pm 0.02$ & $12.03 \pm 0.03$ & & 042040.32-770545.0 & $11.83 \pm 0.02$ & $11.65 \pm 0.02$ & & $69.5 \pm 1.7$ & $195.6 \pm 8.0$\\
04204461-0343055 & $16.19 \pm 0.07$ & $15.65 \pm 0.09$ & $15.30 \pm 0.17$ & & 042044.51-034307.1 & $15.06 \pm 0.04$ & $14.71 \pm 0.06$ & & $-128.8 \pm 16.5$ & $-133.2 \pm 16.7$\\
04204542+0521376 & $16.38 \pm 0.13$ & $15.70 \pm 0.14$ & $15.35 \pm 0.19$ & & 042045.18+052140.3 & $15.15 \pm 0.04$ & $14.78 \pm 0.06$ & & $-334.4 \pm 24.0$ & $259.1 \pm 23.8$\\
04204586+1300086 & $16.33 \pm 0.11$ & $15.54 \pm 0.13$ & $14.96 \pm 0.16$ & & 042045.74+130008.4 & $14.60 \pm 0.03$ & $14.28 \pm 0.05$ & & $-145.1 \pm 17.5$ & $-9.7 \pm 17.7$\\
04204763-4451353 & $13.56 \pm 0.02$ & $12.93 \pm 0.03$ & $12.62 \pm 0.02$ & & 042047.64-445134.8 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $13.7 \pm 3.9$ & $40.8 \pm 6.8$\\
04205016+1345531 & $14.27 \pm 0.02$ & $13.56 \pm 0.03$ & $13.06 \pm 0.03$ & & 042050.26+134552.8 & $12.86 \pm 0.02$ & $12.63 \pm 0.02$ & & $117.7 \pm 6.7$ & $-17.0 \pm 6.5$\\
04205092-1033289 & $13.84 \pm 0.03$ & $13.21 \pm 0.03$ & $12.85 \pm 0.03$ & & 042050.82-103330.3 & $12.65 \pm 0.02$ & $12.41 \pm 0.03$ & & $-126.1 \pm 8.2$ & $-121.6 \pm 6.9$\\
04205123-1406000 & $15.19 \pm 0.04$ & $14.58 \pm 0.05$ & $14.30 \pm 0.07$ & & 042051.23-140600.5 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $-1.9 \pm 7.1$ & $-40.3 \pm 7.4$\\
04205324+0409439 & $15.91 \pm 0.09$ & $15.24 \pm 0.09$ & $14.83 \pm 0.15$ & & 042053.19+040943.5 & $14.57 \pm 0.03$ & $14.25 \pm 0.05$ & & $-70.4 \pm 11.0$ & $-37.2 \pm 11.8$\\
04205456-1951275 & $13.11 \pm 0.02$ & $12.55 \pm 0.02$ & $12.26 \pm 0.03$ & & 042054.53-195127.9 & $12.05 \pm 0.02$ & $11.83 \pm 0.02$ & & $-35.6 \pm 5.8$ & $-30.1 \pm 6.2$\\
04205470-0445214 & $12.91 \pm 0.02$ & $12.36 \pm 0.02$ & $12.06 \pm 0.03$ & & 042054.77-044521.8 & $11.88 \pm 0.02$ & $11.68 \pm 0.02$ & & $81.9 \pm 6.4$ & $-35.7 \pm 6.1$\\
04205604+1451345 & $11.94 \pm 0.02$ & $11.38 \pm 0.02$ & $11.06 \pm 0.02$ & & 042056.14+145134.3 & $10.89 \pm 0.02$ & $10.69 \pm 0.02$ & & $111.3 \pm 5.8$ & $-19.0 \pm 6.2$\\
04205867-5016355 & $15.23 \pm 0.06$ & $14.56 \pm 0.05$ & $14.29 \pm 0.08$ & & 042058.72-501635.1 & $14.10 \pm 0.02$ & $13.87 \pm 0.03$ & & $45.6 \pm 4.2$ & $32.0 \pm 7.9$\\
04205884-1704500 & $14.57 \pm 0.03$ & $14.02 \pm 0.03$ & $13.72 \pm 0.05$ & & 042058.87-170450.0 & $13.50 \pm 0.03$ & $13.29 \pm 0.03$ & & $42.6 \pm 6.3$ & $-3.3 \pm 6.7$\\
04205993+1342451 & $15.45 \pm 0.06$ & $14.80 \pm 0.06$ & $14.47 \pm 0.10$ & & 042059.97+134245.0 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $49.6 \pm 7.2$ & $-7.9 \pm 8.1$\\
04210053-1950245 & $15.86 \pm 0.06$ & $15.35 \pm 0.09$ & $14.85 \pm 0.12$ & & 042100.59-195026.3 & $14.54 \pm 0.03$ & $14.29 \pm 0.04$ & & $74.3 \pm 7.7$ & $-158.5 \pm 9.0$\\
04210074-2122208 & $15.99 \pm 0.07$ & $15.15 \pm 0.09$ & $14.84 \pm 0.12$ & & 042100.78-212221.1 & $14.64 \pm 0.03$ & $14.42 \pm 0.04$ & & $60.4 \pm 7.6$ & $-27.6 \pm 8.4$\\
04210097+0837381 & $15.66 \pm 0.06$ & $15.05 \pm 0.08$ & $14.67 \pm 0.07$ & & 042101.02+083737.7 & $14.49 \pm 0.03$ & $14.26 \pm 0.05$ & & $63.1 \pm 9.5$ & $-32.4 \pm 9.7$\\
04210105-1812360 & $13.89 \pm 0.02$ & $13.31 \pm 0.03$ & $12.98 \pm 0.03$ & & 042101.02-181237.9 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $-31.7 \pm 6.0$ & $-167.3 \pm 7.4$\\
04210150-5228139 & $14.45 \pm 0.03$ & $13.94 \pm 0.04$ & $13.62 \pm 0.04$ & & 042101.60-522813.6 & $13.44 \pm 0.02$ & $13.27 \pm 0.02$ & & $90.6 \pm 5.3$ & $33.1 \pm 7.0$\\
04210245+7941002 & $14.65 \pm 0.03$ & $14.13 \pm 0.05$ & $13.86 \pm 0.05$ & & 042102.47+794059.5 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $4.4 \pm 0.9$ & $-69.4 \pm 8.1$\\
04210408+1003577 & $16.51 \pm 0.15$ & $15.85 \pm 0.17$ & $15.19 \pm 0.15$ & & 042104.15+100358.0 & $14.35 \pm 0.03$ & $14.09 \pm 0.05$ & & $110.9 \pm 20.6$ & $25.0 \pm 18.4$\\
04210556-4839070 & $10.72 \pm 0.02$ & $10.15 \pm 0.02$ & $9.85 \pm 0.02$ & & 042105.59-483912.6 & $9.67 \pm 0.02$ & $9.47 \pm 0.02$ & & $27.9 \pm 3.5$ & $-527.7 \pm 25.7$\\
04210586-5209540 & $14.15 \pm 0.03$ & $13.54 \pm 0.03$ & $13.16 \pm 0.03$ & & 042106.10-520952.6 & $12.97 \pm 0.02$ & $12.74 \pm 0.02$ & & $207.5 \pm 10.3$ & $127.5 \pm 9.7$\\
04210600+1458356 & $14.83 \pm 0.04$ & $14.06 \pm 0.03$ & $13.71 \pm 0.05$ & & 042106.04+145835.7 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $38.3 \pm 6.0$ & $15.4 \pm 7.6$\\
04210639+1317127 & $16.48 \pm 0.13$ & $15.36 \pm 0.10$ & $14.86 \pm 0.14$ & & 042106.40+131712.1 & $14.15 \pm 0.03$ & $13.82 \pm 0.04$ & & $10.8 \pm 12.2$ & $-48.4 \pm 9.4$\\
04210695-1133431 & $16.48 \pm 0.10$ & $15.27 \pm 0.07$ & $14.70 \pm 0.10$ & & 042107.15-113343.1 & $14.14 \pm 0.03$ & $13.87 \pm 0.04$ & & $251.8 \pm 10.2$ & $-2.7 \pm 9.2$\\
04210718-6306022 & $15.56 \pm 0.05$ & $14.28 \pm 0.04$ & $13.45 \pm 0.04$ & & 042107.45-630559.7 & $12.58 \pm 0.02$ & $12.16 \pm 0.02$ & & $151.6 \pm 3.6$ & $209.7 \pm 7.4$\\
04210768-7446598 & $14.63 \pm 0.03$ & $13.99 \pm 0.04$ & $13.72 \pm 0.04$ & & 042107.78-744659.1 & $13.52 \pm 0.02$ & $13.32 \pm 0.03$ & & $35.0 \pm 1.3$ & $62.6 \pm 7.9$\\
04210884-1808422 & $14.74 \pm 0.03$ & $14.18 \pm 0.04$ & $13.85 \pm 0.06$ & & 042108.85-180842.6 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $10.7 \pm 6.4$ & $-36.4 \pm 6.9$\\
04210966+8057434 & $14.87 \pm 0.05$ & $14.27 \pm 0.05$ & $13.84 \pm 0.05$ & & 042109.76+805742.2 & $13.53 \pm 0.02$ & $13.35 \pm 0.03$ & & $25.0 \pm 1.0$ & $-120.1 \pm 8.4$\\
04211045-4917386 & $14.26 \pm 0.03$ & $13.67 \pm 0.04$ & $13.38 \pm 0.04$ & & 042110.48-491738.2 & $13.21 \pm 0.02$ & $13.04 \pm 0.02$ & & $25.7 \pm 3.7$ & $36.1 \pm 6.9$\\
04211108+7255032 & $13.99 \pm 0.03$ & $13.41 \pm 0.03$ & $13.14 \pm 0.03$ & & 042111.09+725502.5 & $12.87 \pm 0.02$ & $12.63 \pm 0.02$ & & $2.2 \pm 1.2$ & $-61.7 \pm 8.1$\\
04211189+1239091 & $15.49 \pm 0.05$ & $14.69 \pm 0.05$ & $14.37 \pm 0.09$ & & 042111.91+123908.5 & $14.05 \pm 0.03$ & $13.82 \pm 0.04$ & & $31.2 \pm 7.7$ & $-41.0 \pm 8.1$\\
04211254+0138127 & $14.64 \pm 0.03$ & $14.07 \pm 0.04$ & $13.80 \pm 0.05$ & & 042112.57+013812.4 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $43.6 \pm 7.6$ & $-29.4 \pm 9.1$\\
04211260-3437350 & $13.85 \pm 0.03$ & $13.17 \pm 0.03$ & $12.89 \pm 0.03$ & & 042112.63-343734.7 & $12.74 \pm 0.03$ & $12.56 \pm 0.02$ & & $32.0 \pm 5.0$ & $29.0 \pm 6.6$\\
04211291+1236593 & $16.79 \pm 0.17$ & $15.68 \pm 0.14$ & $15.01 \pm 0.15$ & & 042112.85+123658.6 & $14.55 \pm 0.03$ & $14.27 \pm 0.05$ & & $-62.7 \pm 17.6$ & $-58.4 \pm 16.3$\\
04211331-0418436 & $15.90 \pm 0.06$ & $15.38 \pm 0.07$ & $15.04 \pm 0.13$ & & 042113.35-041844.1 & $14.89 \pm 0.03$ & $14.70 \pm 0.06$ & & $44.2 \pm 9.7$ & $-36.6 \pm 9.9$\\
04211397-0653075 & $13.06 \pm 0.02$ & $12.49 \pm 0.02$ & $12.19 \pm 0.02$ & & 042113.91-065307.9 & $12.01 \pm 0.02$ & $11.80 \pm 0.02$ & & $-73.8 \pm 7.9$ & $-34.0 \pm 7.7$\\
04211662-2104436 & $15.19 \pm 0.04$ & $14.40 \pm 0.03$ & $13.93 \pm 0.06$ & & 042116.68-210443.4 & $13.45 \pm 0.03$ & $13.14 \pm 0.03$ & & $75.0 \pm 6.2$ & $18.7 \pm 6.7$\\
04211792-4836414 & $14.95 \pm 0.04$ & $14.40 \pm 0.05$ & $14.03 \pm 0.05$ & & 042117.94-483641.8 & $13.81 \pm 0.02$ & $13.59 \pm 0.03$ & & $11.5 \pm 3.8$ & $-33.3 \pm 7.1$\\
04211821+1114492 & $16.63 \pm 0.12$ & $15.78 \pm 0.15$ & $15.49 \pm 0.15$ & & 042118.26+111448.6 & $15.11 \pm 0.04$ & $14.83 \pm 0.07$ & & $71.5 \pm 18.7$ & $-65.3 \pm 18.6$\\
04211867+7555056 & $15.15 \pm 0.04$ & $14.56 \pm 0.06$ & $14.18 \pm 0.07$ & & 042118.73+755505.0 & $14.00 \pm 0.03$ & $13.81 \pm 0.03$ & & $18.8 \pm 1.3$ & $-57.0 \pm 8.7$\\
04211974+1202380 & $11.36 \pm 0.02$ & $10.75 \pm 0.02$ & $10.48 \pm 0.02$ & & 042119.84+120238.0 & $10.32 \pm 0.02$ & $10.11 \pm 0.02$ & & $113.4 \pm 7.8$ & $-6.8 \pm 11.4$\\
04211977-0443045 & $15.56 \pm 0.05$ & $15.02 \pm 0.06$ & $14.65 \pm 0.09$ & & 042119.74-044304.9 & $14.29 \pm 0.03$ & $14.05 \pm 0.04$ & & $-46.8 \pm 8.0$ & $-34.9 \pm 8.7$\\
04212116+7654573 & $14.35 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.04$ & & 042121.09+765457.7 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $-22.5 \pm 1.1$ & $37.6 \pm 7.4$\\
04212135+1327150 & $15.27 \pm 0.05$ & $14.69 \pm 0.06$ & $14.19 \pm 0.08$ & & 042121.36+132714.4 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $14.7 \pm 8.7$ & $-49.4 \pm 7.5$\\
04212170+1235584 & $14.15 \pm 0.03$ & $13.55 \pm 0.03$ & $13.24 \pm 0.03$ & & 042121.80+123557.6 & $13.09 \pm 0.03$ & $12.88 \pm 0.03$ & & $117.4 \pm 6.9$ & $-61.7 \pm 6.8$\\
04212230+0603525 & $16.14 \pm 0.08$ & $15.45 \pm 0.10$ & $15.15 \pm 0.12$ & & 042122.34+060351.9 & $14.66 \pm 0.03$ & $14.46 \pm 0.05$ & & $56.0 \pm 16.8$ & $-62.8 \pm 13.7$\\
04212280+1416406 & $14.73 \pm 0.03$ & $14.03 \pm 0.03$ & $13.71 \pm 0.05$ & & 042122.82+141640.3 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $21.6 \pm 6.1$ & $-27.0 \pm 7.0$\\
04212293-4911122 & $14.40 \pm 0.03$ & $13.82 \pm 0.03$ & $13.50 \pm 0.04$ & & 042122.99-491112.7 & $13.31 \pm 0.02$ & $13.12 \pm 0.02$ & & $52.4 \pm 4.3$ & $-45.7 \pm 7.1$\\
04212327+0118516 & $14.35 \pm 0.03$ & $13.83 \pm 0.03$ & $13.47 \pm 0.04$ & & 042123.34+011851.6 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $109.2 \pm 8.0$ & $-2.8 \pm 11.6$\\
04212501+0546253 & $14.68 \pm 0.04$ & $14.03 \pm 0.04$ & $13.69 \pm 0.05$ & & 042125.05+054625.9 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $55.6 \pm 10.0$ & $49.0 \pm 9.2$\\
04212708-3900493 & $13.73 \pm 0.02$ & $13.20 \pm 0.03$ & $12.92 \pm 0.03$ & & 042126.99-390050.5 & $12.71 \pm 0.02$ & $12.47 \pm 0.02$ & & $-93.3 \pm 4.8$ & $-106.0 \pm 7.5$\\
04212769-0531103 & $14.85 \pm 0.03$ & $14.27 \pm 0.04$ & $13.99 \pm 0.06$ & & 042127.72-053110.0 & $13.79 \pm 0.03$ & $13.60 \pm 0.04$ & & $42.1 \pm 8.3$ & $19.9 \pm 6.9$\\
04212818-4454508 & $15.10 \pm 0.05$ & $14.48 \pm 0.05$ & $14.18 \pm 0.06$ & & 042128.16-445451.4 & $13.97 \pm 0.03$ & $13.74 \pm 0.03$ & & $-25.0 \pm 4.4$ & $-51.5 \pm 7.4$\\
04212855-6537594 & $16.36 \pm 0.10$ & $15.56 \pm 0.14$ & $15.20 \pm 0.17$ & & 042128.42-653800.1 & $14.82 \pm 0.03$ & $14.56 \pm 0.04$ & & $-66.9 \pm 3.6$ & $-63.0 \pm 19.1$\\
04212919-5056378 & $14.08 \pm 0.03$ & $13.55 \pm 0.04$ & $13.24 \pm 0.04$ & & 042129.23-505637.2 & $12.97 \pm 0.02$ & $12.76 \pm 0.02$ & & $36.9 \pm 3.7$ & $57.4 \pm 7.2$\\
04213049+1040070 & $16.19 \pm 0.09$ & $15.54 \pm 0.10$ & $15.12 \pm 0.12$ & & 042130.55+104006.5 & $14.70 \pm 0.03$ & $14.50 \pm 0.06$ & & $79.5 \pm 14.9$ & $-49.5 \pm 15.5$\\
04213120+0928287 & $14.62 \pm 0.03$ & $14.08 \pm 0.05$ & $13.74 \pm 0.04$ & & 042131.24+092828.8 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $50.1 \pm 9.0$ & $2.7 \pm 7.6$\\
04213124-1519015 & $13.43 \pm 0.02$ & $12.92 \pm 0.03$ & $12.59 \pm 0.03$ & & 042131.22-151901.8 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $-25.0 \pm 6.1$ & $-26.3 \pm 6.3$\\
04213287+1019375 & $12.30 \pm 0.03$ & $11.78 \pm 0.03$ & $11.51 \pm 0.02$ & & 042133.01+101938.8 & $11.33 \pm 0.02$ & $11.12 \pm 0.02$ & & $204.4 \pm 8.5$ & $119.8 \pm 7.4$\\
04213403+1310596 & $13.95 \pm 0.02$ & $13.27 \pm 0.03$ & $12.96 \pm 0.03$ & & 042134.03+131058.6 & $12.78 \pm 0.02$ & $12.54 \pm 0.03$ & & $6.3 \pm 7.6$ & $-82.2 \pm 9.5$\\
04213455+0243562 & $14.84 \pm 0.04$ & $14.31 \pm 0.04$ & $13.97 \pm 0.06$ & & 042134.57+024355.8 & $13.80 \pm 0.03$ & $13.57 \pm 0.03$ & & $31.4 \pm 7.9$ & $-37.3 \pm 7.8$\\
04213537+0237264 & $14.67 \pm 0.03$ & $14.13 \pm 0.04$ & $13.85 \pm 0.05$ & & 042135.36+023725.9 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $-14.8 \pm 7.7$ & $-53.4 \pm 8.5$\\
04213575+8156474 & $14.67 \pm 0.04$ & $14.08 \pm 0.05$ & $13.79 \pm 0.05$ & & 042135.90+815647.1 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $33.0 \pm 1.1$ & $-32.0 \pm 7.9$\\
04213594+0733212 & $13.44 \pm 0.02$ & $12.86 \pm 0.04$ & $12.55 \pm 0.02$ & & 042135.89+073320.7 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $-68.7 \pm 7.1$ & $-55.5 \pm 11.3$\\
04213642-5207354 & $13.55 \pm 0.03$ & $12.93 \pm 0.03$ & $12.64 \pm 0.03$ & & 042136.37-520735.6 & $12.40 \pm 0.02$ & $12.18 \pm 0.02$ & & $-49.2 \pm 3.8$ & $-15.1 \pm 7.5$\\
04213645-0941095 & $13.93 \pm 0.03$ & $13.30 \pm 0.02$ & $12.91 \pm 0.03$ & & 042136.50-094109.9 & $12.73 \pm 0.02$ & $12.52 \pm 0.03$ & & $65.7 \pm 7.2$ & $-35.4 \pm 7.1$\\
04213675-0138398 & $14.51 \pm 0.03$ & $13.91 \pm 0.03$ & $13.62 \pm 0.04$ & & 042136.71-013840.0 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $-42.6 \pm 8.1$ & $-22.0 \pm 6.6$\\
04213821-4744506 & $15.21 \pm 0.04$ & $14.48 \pm 0.04$ & $14.02 \pm 0.05$ & & 042138.16-474451.5 & $13.61 \pm 0.02$ & $13.31 \pm 0.03$ & & $-45.8 \pm 4.6$ & $-79.1 \pm 9.1$\\
04213975-4522456 & $13.37 \pm 0.03$ & $12.81 \pm 0.03$ & $12.49 \pm 0.03$ & & 042139.77-452245.3 & $12.27 \pm 0.02$ & $12.02 \pm 0.02$ & & $21.8 \pm 3.8$ & $28.9 \pm 6.6$\\
04214170+1031197 & $15.97 \pm 0.10$ & $15.11 \pm 0.10$ & $14.59 \pm 0.11$ & & 042141.67+103118.8 & $13.90 \pm 0.04$ & $13.68 \pm 0.04$ & & $-36.8 \pm 9.6$ & $-82.5 \pm 11.5$\\
04214231-4544074 & $14.27 \pm 0.02$ & $13.71 \pm 0.03$ & $13.43 \pm 0.04$ & & 042142.31-454406.8 & $13.24 \pm 0.02$ & $13.01 \pm 0.02$ & & $-5.1 \pm 4.2$ & $57.8 \pm 7.1$\\
04214330-7137300 & $14.64 \pm 0.04$ & $14.00 \pm 0.06$ & $13.72 \pm 0.05$ & & 042143.45-713729.7 & $13.49 \pm 0.02$ & $13.31 \pm 0.03$ & & $69.6 \pm 2.2$ & $33.3 \pm 8.0$\\
04214353+0900169 & $13.85 \pm 0.03$ & $13.18 \pm 0.03$ & $12.83 \pm 0.02$ & & 042143.53+090014.4 & $12.61 \pm 0.02$ & $12.38 \pm 0.03$ & & $-4.5 \pm 7.0$ & $-239.5 \pm 9.8$\\
04214422-6916535 & $15.29 \pm 0.05$ & $14.61 \pm 0.07$ & $14.30 \pm 0.09$ & & 042144.30-691653.3 & $14.13 \pm 0.03$ & $13.95 \pm 0.03$ & & $39.9 \pm 2.0$ & $25.0 \pm 7.3$\\
04214475+1424239 & $14.92 \pm 0.03$ & $14.26 \pm 0.04$ & $13.94 \pm 0.06$ & & 042144.71+142424.6 & $13.57 \pm 0.04$ & $13.37 \pm 0.05$ & & $-46.6 \pm 8.8$ & $54.4 \pm 7.9$\\
04214489+1029243 & $16.78 \pm 0.15$ & $16.22 \pm 0.18$ & $15.27 \pm 0.15$ & & 042144.87+102925.6 & $14.69 \pm 0.03$ & $14.49 \pm 0.06$ & & $-25.6 \pm 19.9$ & $121.4 \pm 21.0$\\
04214573+0444531 & $16.81 \pm 0.20$ & $15.60 \pm 0.15$ & $14.94 \pm 0.14$ & & 042145.67+044453.3 & $14.00 \pm 0.03$ & $13.79 \pm 0.04$ & & $-84.2 \pm 15.7$ & $14.2 \pm 21.1$\\
04214642-1924215 & $13.15 \pm 0.02$ & $12.53 \pm 0.02$ & $12.24 \pm 0.02$ & & 042146.50-192421.4 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $102.2 \pm 6.2$ & $9.4 \pm 6.2$\\
04214706-6638057 & $14.75 \pm 0.03$ & $14.21 \pm 0.06$ & $13.80 \pm 0.05$ & & 042147.28-663804.9 & $13.59 \pm 0.02$ & $13.35 \pm 0.03$ & & $122.8 \pm 3.5$ & $70.6 \pm 7.3$\\
04214738-1042027 & $14.69 \pm 0.03$ & $14.01 \pm 0.04$ & $13.74 \pm 0.04$ & & 042147.36-104204.7 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $-23.2 \pm 7.3$ & $-175.9 \pm 12.7$\\
04214797-5200118 & $15.11 \pm 0.05$ & $14.53 \pm 0.05$ & $14.20 \pm 0.06$ & & 042148.03-520011.3 & $14.00 \pm 0.02$ & $13.66 \pm 0.03$ & & $49.4 \pm 4.2$ & $51.5 \pm 7.4$\\
04214825-0757280 & $16.89 \pm 0.15$ & $15.80 \pm 0.15$ & $15.15 \pm 0.15$ & & 042148.32-075728.6 & $14.53 \pm 0.03$ & $14.29 \pm 0.05$ & & $95.9 \pm 19.5$ & $-52.2 \pm 14.3$\\
04214827+8420535 & $15.53 \pm 0.06$ & $15.00 \pm 0.10$ & $14.59 \pm 0.09$ & & 042148.49+842053.7 & $14.43 \pm 0.03$ & $14.19 \pm 0.04$ & & $32.2 \pm 1.0$ & $16.6 \pm 12.1$\\
04214864-2234213 & $11.56 \pm 0.02$ & $10.98 \pm 0.02$ & $10.71 \pm 0.02$ & & 042148.60-223421.0 & $10.55 \pm 0.02$ & $10.38 \pm 0.02$ & & $-44.4 \pm 5.5$ & $23.1 \pm 6.9$\\
04214893-5042395 & $14.41 \pm 0.04$ & $13.84 \pm 0.04$ & $13.52 \pm 0.05$ & & 042149.00-504238.8 & $13.31 \pm 0.02$ & $13.10 \pm 0.02$ & & $58.5 \pm 4.3$ & $65.6 \pm 7.4$\\
04214915-0830199 & $12.21 \pm 0.02$ & $11.63 \pm 0.02$ & $11.33 \pm 0.02$ & & 042149.32-083020.9 & $11.15 \pm 0.02$ & $10.94 \pm 0.02$ & & $218.1 \pm 13.3$ & $-80.9 \pm 6.4$\\
04215058-0428072 & $14.87 \pm 0.03$ & $14.29 \pm 0.04$ & $14.00 \pm 0.05$ & & 042150.56-042807.7 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $-20.1 \pm 6.8$ & $-40.7 \pm 7.5$\\
04215061+0228338 & $16.81 \pm 0.20$ & $15.63 \pm 0.14$ & $14.83 \pm 0.14$ & & 042150.56+022834.2 & $14.42 \pm 0.03$ & $14.10 \pm 0.05$ & & $-73.2 \pm 15.1$ & $33.2 \pm 15.1$\\
04215113+1025521 & $16.61 \pm 0.13$ & $15.73 \pm 0.13$ & $15.14 \pm 0.11$ & & 042150.73+102555.7 & $14.87 \pm 0.04$ & $14.67 \pm 0.06$ & & $-564.5 \pm 21.9$ & $342.5 \pm 18.1$\\
04215137+0958599 & $13.44 \pm 0.02$ & $12.78 \pm 0.04$ & $12.50 \pm 0.02$ & & 042151.40+095859.8 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $43.0 \pm 8.5$ & $-2.2 \pm 6.9$\\
04215250+7807173 & $14.93 \pm 0.04$ & $14.33 \pm 0.05$ & $13.99 \pm 0.05$ & & 042152.57+780717.0 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $21.1 \pm 1.3$ & $-26.0 \pm 8.2$\\
04215329-4214547 & $13.62 \pm 0.03$ & $13.03 \pm 0.03$ & $12.73 \pm 0.03$ & & 042153.38-421453.7 & $12.48 \pm 0.02$ & $12.24 \pm 0.02$ & & $90.9 \pm 5.2$ & $88.9 \pm 7.9$\\
04215372+1031357 & $16.18 \pm 0.08$ & $15.60 \pm 0.12$ & $15.27 \pm 0.12$ & & 042153.77+103135.3 & $15.02 \pm 0.04$ & $14.64 \pm 0.06$ & & $74.3 \pm 16.5$ & $-39.5 \pm 17.7$\\
04215388-4006126 & $13.45 \pm 0.02$ & $12.93 \pm 0.02$ & $12.65 \pm 0.03$ & & 042153.94-400612.3 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $60.1 \pm 4.4$ & $28.7 \pm 6.4$\\
04215413-1401177 & $12.62 \pm 0.02$ & $12.10 \pm 0.02$ & $11.76 \pm 0.02$ & & 042154.12-140118.2 & $11.57 \pm 0.02$ & $11.36 \pm 0.02$ & & $-5.8 \pm 5.9$ & $-44.1 \pm 6.9$\\
04215456+0703174 & $16.83 \pm 0.14$ & $15.85 \pm 0.14$ & $15.52 \pm 0.16$ & & 042154.64+070316.2 & $15.28 \pm 0.04$ & $15.11 \pm 0.10$ & & $116.6 \pm 20.9$ & $-111.0 \pm 23.0$\\
04215648-0555544 & $16.23 \pm 0.08$ & $15.40 \pm 0.09$ & $14.98 \pm 0.13$ & & 042156.38-055555.4 & $14.51 \pm 0.03$ & $14.31 \pm 0.05$ & & $-133.3 \pm 10.1$ & $-86.9 \pm 12.8$\\
04215695+1350297 & $14.86 \pm 0.03$ & $14.07 \pm 0.04$ & $13.76 \pm 0.06$ & & 042156.96+135029.2 & $13.50 \pm 0.03$ & $13.27 \pm 0.03$ & & $13.5 \pm 6.0$ & $-42.0 \pm 6.3$\\
04215833+0910442 & $14.11 \pm 0.03$ & $13.46 \pm 0.04$ & $13.15 \pm 0.03$ & & 042158.33+091043.3 & $12.99 \pm 0.03$ & $12.82 \pm 0.03$ & & $-0.4 \pm 7.1$ & $-81.0 \pm 8.3$\\
04215904-8212192 & $14.65 \pm 0.05$ & $13.97 \pm 0.05$ & $13.61 \pm 0.06$ & & 042158.85-821218.9 & $13.42 \pm 0.02$ & $13.22 \pm 0.03$ & & $-36.5 \pm 1.1$ & $30.9 \pm 8.8$\\
04215954+8907508 & $16.13 \pm 0.14$ & $15.36 \pm 0.19$ & $14.74 \pm 0.14$ & & 042201.28+890750.5 & $13.95 \pm 0.03$ & $13.69 \pm 0.03$ & & $40.8 \pm 1.2$ & $-26.7 \pm 16.3$\\
04220047-0129241 & $15.85 \pm 0.05$ & $15.10 \pm 0.06$ & $14.83 \pm 0.12$ & & 042200.46-012924.9 & $14.44 \pm 0.03$ & $14.27 \pm 0.05$ & & $-3.8 \pm 8.3$ & $-67.3 \pm 8.6$\\
04220162+7916026 & $15.17 \pm 0.05$ & $14.64 \pm 0.08$ & $14.24 \pm 0.08$ & & 042201.48+791602.4 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $-40.2 \pm 1.5$ & $-18.8 \pm 8.2$\\
04220182-1406270 & $14.95 \pm 0.04$ & $14.35 \pm 0.05$ & $14.07 \pm 0.06$ & & 042201.85-140626.8 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $44.8 \pm 6.7$ & $13.7 \pm 7.0$\\
04220195+1000457 & $15.47 \pm 0.06$ & $14.85 \pm 0.07$ & $14.57 \pm 0.07$ & & 042201.93+100045.0 & $14.41 \pm 0.04$ & $14.18 \pm 0.05$ & & $-23.9 \pm 9.8$ & $-67.3 \pm 10.9$\\
04220225+1300301 & $15.21 \pm 0.05$ & $14.65 \pm 0.06$ & $14.32 \pm 0.09$ & & 042202.31+130027.8 & $13.94 \pm 0.03$ & $13.63 \pm 0.04$ & & $68.8 \pm 7.1$ & $-184.5 \pm 10.0$\\
04220307-0522147 & $16.47 \pm 0.10$ & $15.88 \pm 0.14$ & $15.57 \pm 0.20$ & & 042203.14-052212.8 & $15.29 \pm 0.04$ & $14.89 \pm 0.07$ & & $95.0 \pm 24.2$ & $165.7 \pm 21.1$\\
04220392-2041011 & $13.91 \pm 0.02$ & $13.31 \pm 0.03$ & $12.99 \pm 0.03$ & & 042203.98-204102.6 & $12.83 \pm 0.02$ & $12.54 \pm 0.03$ & & $71.5 \pm 6.0$ & $-133.7 \pm 7.7$\\
04220437+1117222 & $15.97 \pm 0.08$ & $15.21 \pm 0.07$ & $14.83 \pm 0.09$ & & 042204.43+111722.3 & $14.53 \pm 0.03$ & $14.23 \pm 0.05$ & & $75.4 \pm 13.1$ & $18.1 \pm 10.3$\\
04220512+1358474 & $15.50 \pm 0.05$ & $14.81 \pm 0.06$ & $14.25 \pm 0.08$ & & 042205.19+135847.1 & $13.93 \pm 0.03$ & $13.64 \pm 0.04$ & & $87.4 \pm 6.7$ & $-17.6 \pm 6.7$\\
04220535-4931318 & $13.01 \pm 0.02$ & $12.44 \pm 0.03$ & $12.17 \pm 0.02$ & & 042205.40-493132.2 & $11.98 \pm 0.02$ & $11.78 \pm 0.02$ & & $38.8 \pm 3.8$ & $-32.0 \pm 7.5$\\
04220630+0830031 & $15.73 \pm 0.08$ & $15.06 \pm 0.10$ & $14.73 \pm 0.09$ & & 042206.24+083002.8 & $14.21 \pm 0.03$ & $13.94 \pm 0.04$ & & $-98.3 \pm 9.5$ & $-26.9 \pm 8.8$\\
04220681-0225357 & $16.76 \pm 0.14$ & $15.79 \pm 0.15$ & $14.90 \pm 0.12$ & & 042206.81-022536.5 & $14.27 \pm 0.03$ & $13.94 \pm 0.04$ & & $-3.0 \pm 11.6$ & $-71.7 \pm 11.7$\\
04220788+0704360 & $15.85 \pm 0.08$ & $15.12 \pm 0.09$ & $14.84 \pm 0.09$ & & 042207.94+070435.7 & $14.67 \pm 0.03$ & $14.48 \pm 0.06$ & & $75.5 \pm 11.1$ & $-28.7 \pm 13.1$\\
04220873+7306285 & $16.59 \pm 0.14$ & $15.91 \pm 0.20$ & $14.86 \pm 0.13$ & & 042208.61+730628.2 & $14.50 \pm 0.03$ & $14.31 \pm 0.04$ & & $-42.9 \pm 2.4$ & $-25.2 \pm 16.4$\\
04220937-1732446 & $14.74 \pm 0.03$ & $14.11 \pm 0.03$ & $13.62 \pm 0.04$ & & 042209.38-173245.4 & $13.47 \pm 0.02$ & $13.26 \pm 0.03$ & & $11.8 \pm 6.9$ & $-71.8 \pm 7.5$\\
04221075+8004295 & $13.45 \pm 0.02$ & $12.86 \pm 0.03$ & $12.56 \pm 0.03$ & & 042210.58+800429.0 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $-45.3 \pm 1.5$ & $-49.4 \pm 7.5$\\
04221203-1642221 & $15.58 \pm 0.06$ & $15.01 \pm 0.08$ & $14.72 \pm 0.10$ & & 042211.99-164221.8 & $14.49 \pm 0.03$ & $14.27 \pm 0.04$ & & $-49.6 \pm 8.0$ & $23.6 \pm 9.1$\\
04221232-6130272 & $15.27 \pm 0.05$ & $14.74 \pm 0.07$ & $14.45 \pm 0.09$ & & 042212.37-613026.5 & $14.29 \pm 0.03$ & $14.09 \pm 0.03$ & & $31.6 \pm 2.5$ & $58.5 \pm 6.6$\\
04221299-0200004 & $13.61 \pm 0.02$ & $13.03 \pm 0.02$ & $12.74 \pm 0.02$ & & 042213.08-020000.6 & $12.56 \pm 0.03$ & $12.36 \pm 0.02$ & & $124.4 \pm 7.0$ & $-14.1 \pm 7.0$\\
04221368+0647225 & $16.03 \pm 0.08$ & $15.45 \pm 0.12$ & $15.17 \pm 0.11$ & & 042213.66+064723.5 & $14.68 \pm 0.03$ & $14.47 \pm 0.05$ & & $-22.4 \pm 17.7$ & $93.7 \pm 14.2$\\
04221416-2613314 & $14.09 \pm 0.03$ & $13.50 \pm 0.03$ & $13.19 \pm 0.03$ & & 042214.23-261331.4 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $80.8 \pm 6.2$ & $2.0 \pm 8.5$\\
04221502-7330063 & $15.55 \pm 0.05$ & $14.98 \pm 0.08$ & $14.63 \pm 0.11$ & & 042215.02-733004.9 & $14.32 \pm 0.03$ & $14.09 \pm 0.03$ & & $-2.1 \pm 1.3$ & $112.8 \pm 8.4$\\
04221552+0918391 & $16.06 \pm 0.08$ & $15.33 \pm 0.10$ & $14.82 \pm 0.10$ & & 042215.58+091838.4 & $14.44 \pm 0.03$ & $14.07 \pm 0.05$ & & $78.3 \pm 10.7$ & $-61.1 \pm 11.8$\\
04221569-1604330 & $13.41 \pm 0.02$ & $12.86 \pm 0.02$ & $12.58 \pm 0.03$ & & 042215.66-160433.7 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-47.2 \pm 6.1$ & $-67.9 \pm 6.5$\\
04221698-1452050 & $13.22 \pm 0.02$ & $12.65 \pm 0.02$ & $12.38 \pm 0.02$ & & 042216.98-145205.6 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $-11.0 \pm 6.0$ & $-50.4 \pm 7.0$\\
04221803+1046460 & $14.55 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.03$ & & 042218.06+104645.9 & $13.34 \pm 0.03$ & $13.17 \pm 0.03$ & & $44.4 \pm 8.1$ & $-9.2 \pm 9.0$\\
04221996+0511122 & $11.39 \pm 0.03$ & $10.84 \pm 0.02$ & $10.52 \pm 0.02$ & & 042219.99+051112.0 & $10.36 \pm 0.02$ & $10.13 \pm 0.02$ & & $47.6 \pm 7.0$ & $-22.1 \pm 6.8$\\
04222058-3606079 & $12.41 \pm 0.02$ & $11.77 \pm 0.03$ & $11.36 \pm 0.02$ & & 042220.77-360608.2 & $11.11 \pm 0.02$ & $10.91 \pm 0.02$ & & $207.7 \pm 7.2$ & $-31.8 \pm 7.0$\\
04222068-1649135 & $14.76 \pm 0.04$ & $14.25 \pm 0.06$ & $13.93 \pm 0.06$ & & 042220.71-164913.9 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $38.4 \pm 6.5$ & $-33.9 \pm 7.6$\\
04222126+0749339 & $14.00 \pm 0.03$ & $13.41 \pm 0.04$ & $13.13 \pm 0.03$ & & 042221.26+074933.4 & $12.93 \pm 0.03$ & $12.75 \pm 0.03$ & & $-7.3 \pm 7.3$ & $-54.1 \pm 9.8$\\
04222131-0248132 & $14.37 \pm 0.03$ & $13.78 \pm 0.04$ & $13.44 \pm 0.04$ & & 042221.39-024813.0 & $13.24 \pm 0.03$ & $13.06 \pm 0.03$ & & $97.1 \pm 8.3$ & $21.3 \pm 6.7$\\
04222152-4629291 & $15.12 \pm 0.04$ & $14.60 \pm 0.06$ & $14.32 \pm 0.07$ & & 042221.58-462929.1 & $14.13 \pm 0.03$ & $13.94 \pm 0.03$ & & $52.9 \pm 4.8$ & $-3.6 \pm 7.1$\\
04222302-5139090 & $14.46 \pm 0.03$ & $13.85 \pm 0.03$ & $13.54 \pm 0.04$ & & 042222.99-513909.5 & $13.31 \pm 0.02$ & $13.11 \pm 0.02$ & & $-23.6 \pm 3.6$ & $-42.4 \pm 7.1$\\
04222362-1307401 & $16.24 \pm 0.09$ & $15.65 \pm 0.13$ & $15.29 \pm 0.18$ & & 042223.59-130741.1 & $14.90 \pm 0.03$ & $14.57 \pm 0.05$ & & $-38.4 \pm 17.6$ & $-93.7 \pm 17.9$\\
04222505+7926382 & $15.96 \pm 0.08$ & $15.38 \pm 0.11$ & $15.10 \pm 0.17$ & & 042225.22+792638.3 & $14.89 \pm 0.03$ & $14.69 \pm 0.05$ & & $47.2 \pm 1.9$ & $11.3 \pm 14.5$\\
04222514+0956593 & $16.47 \pm 0.12$ & $15.78 \pm 0.13$ & $15.43 \pm 0.14$ & & 042225.09+095658.2 & $15.10 \pm 0.04$ & $14.84 \pm 0.08$ & & $-74.3 \pm 17.6$ & $-101.1 \pm 21.7$\\
04222769-7321116 & $14.28 \pm 0.03$ & $13.71 \pm 0.04$ & $13.33 \pm 0.04$ & & 042227.80-732111.3 & $13.15 \pm 0.02$ & $12.96 \pm 0.02$ & & $37.7 \pm 1.3$ & $24.2 \pm 7.6$\\
04222775+1302150 & $15.28 \pm 0.05$ & $14.74 \pm 0.06$ & $14.31 \pm 0.09$ & & 042227.75+130214.4 & $14.07 \pm 0.03$ & $13.89 \pm 0.04$ & & $-1.8 \pm 7.0$ & $-47.1 \pm 7.3$\\
04222970+1003558 & $16.26 \pm 0.11$ & $15.51 \pm 0.10$ & $15.06 \pm 0.11$ & & 042229.71+100354.9 & $14.65 \pm 0.03$ & $14.42 \pm 0.06$ & & $13.7 \pm 11.1$ & $-86.3 \pm 12.4$\\
04223057+0723448 & $15.77 \pm 0.07$ & $14.91 \pm 0.07$ & $14.45 \pm 0.06$ & & 042230.71+072341.9 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $192.4 \pm 9.3$ & $-277.6 \pm 10.7$\\
04223199+0633268 & $16.11 \pm 0.08$ & $15.53 \pm 0.11$ & $15.23 \pm 0.13$ & & 042232.08+063327.3 & $14.95 \pm 0.04$ & $14.69 \pm 0.06$ & & $119.7 \pm 18.3$ & $50.0 \pm 14.5$\\
04223302+1033189 & $15.65 \pm 0.06$ & $15.11 \pm 0.09$ & $14.65 \pm 0.07$ & & 042233.07+103317.1 & $14.46 \pm 0.03$ & $14.26 \pm 0.05$ & & $79.1 \pm 8.8$ & $-173.2 \pm 10.6$\\
04223378+0438456 & $13.27 \pm 0.03$ & $12.70 \pm 0.02$ & $12.42 \pm 0.03$ & & 042233.79+043845.1 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $21.7 \pm 7.1$ & $-51.3 \pm 9.6$\\
04223445-5307138 & $14.32 \pm 0.03$ & $13.71 \pm 0.04$ & $13.44 \pm 0.04$ & & 042234.50-530713.3 & $13.23 \pm 0.02$ & $13.05 \pm 0.02$ & & $39.3 \pm 3.6$ & $42.5 \pm 7.0$\\
04223517+0929139 & $16.45 \pm 0.14$ & $15.62 \pm 0.13$ & $14.79 \pm 0.09$ & & 042235.21+092913.3 & $14.16 \pm 0.03$ & $13.84 \pm 0.04$ & & $54.4 \pm 11.9$ & $-54.1 \pm 13.0$\\
04223577+8413093 & $14.15 \pm 0.03$ & $13.58 \pm 0.04$ & $13.28 \pm 0.05$ & & 042236.04+841308.9 & $13.13 \pm 0.02$ & $12.92 \pm 0.02$ & & $42.1 \pm 1.2$ & $-40.5 \pm 8.5$\\
04224039-5345261 & $12.68 \pm 0.02$ & $12.14 \pm 0.03$ & $11.87 \pm 0.03$ & & 042240.37-534528.8 & $11.66 \pm 0.02$ & $11.44 \pm 0.02$ & & $-21.6 \pm 3.3$ & $-250.2 \pm 13.5$\\
04224123-1221118 & $12.34 \pm 0.02$ & $11.79 \pm 0.03$ & $11.50 \pm 0.02$ & & 042241.18-122111.6 & $11.30 \pm 0.02$ & $11.11 \pm 0.02$ & & $-55.5 \pm 6.8$ & $17.4 \pm 6.9$\\
04224221-1131294 & $12.02 \pm 0.03$ & $11.50 \pm 0.03$ & $11.20 \pm 0.02$ & & 042242.23-113129.0 & $10.98 \pm 0.02$ & $10.79 \pm 0.02$ & & $25.4 \pm 8.1$ & $32.2 \pm 6.8$\\
04224239-6147356 & $14.17 \pm 0.03$ & $13.60 \pm 0.02$ & $13.33 \pm 0.04$ & & 042242.45-614734.8 & $13.13 \pm 0.02$ & $12.92 \pm 0.02$ & & $35.3 \pm 2.1$ & $65.5 \pm 6.3$\\
04224250-1812073 & $15.18 \pm 0.04$ & $14.64 \pm 0.05$ & $14.31 \pm 0.07$ & & 042242.56-181207.4 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $68.1 \pm 6.9$ & $-11.1 \pm 7.9$\\
04224555-7507430 & $12.02 \pm 0.02$ & $11.40 \pm 0.03$ & $11.10 \pm 0.02$ & & 042246.05-750741.7 & $10.91 \pm 0.02$ & $10.73 \pm 0.02$ & & $164.7 \pm 3.7$ & $112.2 \pm 6.5$\\
04224886-1016401 & $14.14 \pm 0.03$ & $13.53 \pm 0.03$ & $13.26 \pm 0.04$ & & 042248.90-101639.9 & $13.05 \pm 0.03$ & $12.85 \pm 0.03$ & & $46.8 \pm 8.0$ & $9.5 \pm 11.1$\\
04225025+1140102 & $14.55 \pm 0.03$ & $13.96 \pm 0.05$ & $13.64 \pm 0.03$ & & 042250.25+114009.6 & $13.40 \pm 0.03$ & $13.18 \pm 0.03$ & & $-1.8 \pm 7.2$ & $-57.2 \pm 8.3$\\
04225040+1218175 & $13.70 \pm 0.02$ & $13.16 \pm 0.03$ & $12.89 \pm 0.03$ & & 042250.43+121817.0 & $12.60 \pm 0.02$ & $12.37 \pm 0.03$ & & $36.7 \pm 7.0$ & $-43.7 \pm 6.6$\\
04225102-4548572 & $13.74 \pm 0.03$ & $13.15 \pm 0.03$ & $12.82 \pm 0.03$ & & 042250.97-454857.4 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $-48.5 \pm 4.3$ & $-14.2 \pm 6.6$\\
04225119-0313444 & $15.68 \pm 0.07$ & $15.16 \pm 0.07$ & $14.79 \pm 0.11$ & & 042251.22-031345.9 & $14.51 \pm 0.03$ & $14.26 \pm 0.05$ & & $34.1 \pm 15.4$ & $-129.3 \pm 9.2$\\
04225151-0337434 & $13.73 \pm 0.03$ & $13.17 \pm 0.02$ & $12.89 \pm 0.03$ & & 042251.53-033744.2 & $12.72 \pm 0.02$ & $12.53 \pm 0.03$ & & $30.7 \pm 7.9$ & $-65.3 \pm 6.5$\\
04225398-6125086 & $15.35 \pm 0.05$ & $14.60 \pm 0.05$ & $14.32 \pm 0.07$ & & 042253.98-612508.2 & $14.17 \pm 0.03$ & $13.94 \pm 0.03$ & & $-0.5 \pm 2.3$ & $36.9 \pm 6.5$\\
04225513-0731507 & $15.55 \pm 0.05$ & $14.98 \pm 0.06$ & $14.61 \pm 0.08$ & & 042255.16-073150.3 & $14.38 \pm 0.03$ & $14.12 \pm 0.04$ & & $40.0 \pm 10.7$ & $40.3 \pm 8.8$\\
04225547-2249529 & $14.89 \pm 0.05$ & $14.31 \pm 0.07$ & $13.96 \pm 0.05$ & & 042255.46-224953.7 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $-1.9 \pm 6.5$ & $-68.1 \pm 7.1$\\
04225554+0813073 & $13.80 \pm 0.02$ & $13.23 \pm 0.03$ & $12.93 \pm 0.03$ & & 042255.56+081306.8 & $12.76 \pm 0.02$ & $12.55 \pm 0.03$ & & $27.2 \pm 8.8$ & $-44.1 \pm 7.3$\\
04225874+1223504 & $14.55 \pm 0.03$ & $13.84 \pm 0.03$ & $13.50 \pm 0.05$ & & 042258.76+122350.0 & $13.33 \pm 0.03$ & $13.16 \pm 0.03$ & & $15.0 \pm 6.6$ & $-30.1 \pm 6.3$\\
04225884-0434275 & $15.53 \pm 0.05$ & $14.89 \pm 0.05$ & $14.56 \pm 0.09$ & & 042258.83-043428.0 & $14.39 \pm 0.03$ & $14.22 \pm 0.04$ & & $-10.6 \pm 8.1$ & $-44.2 \pm 8.9$\\
04225914+7555408 & $15.37 \pm 0.06$ & $14.78 \pm 0.08$ & $14.50 \pm 0.09$ & & 042259.23+755540.1 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $26.5 \pm 1.4$ & $-60.7 \pm 9.5$\\
04225923-7455550 & $14.48 \pm 0.03$ & $13.94 \pm 0.04$ & $13.59 \pm 0.05$ & & 042259.15-745555.7 & $13.39 \pm 0.02$ & $13.22 \pm 0.02$ & & $-28.6 \pm 1.2$ & $-58.2 \pm 7.1$\\
04225992-4106489 & $10.53 \pm 0.02$ & $9.99 \pm 0.02$ & $9.72 \pm 0.02$ & & 042300.32-410651.0 & $9.55 \pm 0.02$ & $9.35 \pm 0.02$ & & $402.6 \pm 10.1$ & $-184.4 \pm 7.4$\\
04230058+1228426 & $14.44 \pm 0.03$ & $13.80 \pm 0.03$ & $13.44 \pm 0.04$ & & 042300.60+122842.2 & $13.27 \pm 0.03$ & $13.05 \pm 0.03$ & & $28.0 \pm 6.6$ & $-28.8 \pm 6.1$\\
04230112-1117220 & $14.61 \pm 0.04$ & $13.98 \pm 0.03$ & $13.69 \pm 0.04$ & & 042301.09-111722.7 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $-37.0 \pm 12.4$ & $-56.2 \pm 8.9$\\
04230123+1233400 & $14.53 \pm 0.03$ & $14.02 \pm 0.04$ & $13.66 \pm 0.05$ & & 042301.33+123339.4 & $13.46 \pm 0.02$ & $13.23 \pm 0.03$ & & $111.9 \pm 7.0$ & $-51.2 \pm 6.2$\\
04230340+1340587 & $14.99 \pm 0.04$ & $14.28 \pm 0.04$ & $13.89 \pm 0.06$ & & 042303.39+134058.1 & $13.71 \pm 0.03$ & $13.47 \pm 0.03$ & & $-12.5 \pm 10.6$ & $-48.4 \pm 7.1$\\
04230449-2027067 & $15.28 \pm 0.04$ & $14.66 \pm 0.04$ & $14.24 \pm 0.06$ & & 042304.51-202707.2 & $14.07 \pm 0.03$ & $13.86 \pm 0.03$ & & $18.6 \pm 6.4$ & $-44.5 \pm 7.8$\\
04230457-2729567 & $14.72 \pm 0.03$ & $14.12 \pm 0.04$ & $13.82 \pm 0.06$ & & 042304.66-272956.3 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $106.6 \pm 6.2$ & $37.1 \pm 6.8$\\
04230525+1018321 & $16.67 \pm 0.13$ & $16.00 \pm 0.17$ & $15.39 \pm 0.14$ & & 042305.31+101835.5 & $15.23 \pm 0.04$ & $15.03 \pm 0.09$ & & $88.6 \pm 20.4$ & $317.9 \pm 21.9$\\
04230591+7627228 & $13.96 \pm 0.03$ & $13.41 \pm 0.03$ & $13.10 \pm 0.03$ & & 042305.76+762723.2 & $12.90 \pm 0.02$ & $12.69 \pm 0.03$ & & $-45.4 \pm 1.4$ & $37.4 \pm 8.8$\\
04230633-1242196 & $13.91 \pm 0.02$ & $13.35 \pm 0.03$ & $13.05 \pm 0.03$ & & 042306.35-124220.2 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $18.6 \pm 6.2$ & $-52.3 \pm 6.5$\\
04230641-7416101 & $16.11 \pm 0.09$ & $15.52 \pm 0.11$ & $15.24 \pm 0.18$ & & 042306.29-741609.1 & $15.02 \pm 0.03$ & $14.81 \pm 0.04$ & & $-42.8 \pm 2.1$ & $90.6 \pm 21.1$\\
04230714+1129223 & $14.68 \pm 0.03$ & $14.16 \pm 0.05$ & $13.88 \pm 0.04$ & & 042307.21+112922.7 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $94.7 \pm 7.8$ & $32.4 \pm 10.0$\\
04230727+0801162 & $15.04 \pm 0.04$ & $14.46 \pm 0.06$ & $14.11 \pm 0.05$ & & 042307.23+080115.8 & $13.92 \pm 0.03$ & $13.64 \pm 0.04$ & & $-47.5 \pm 8.7$ & $-37.5 \pm 8.0$\\
04230805+0639502 & $16.27 \pm 0.10$ & $15.68 \pm 0.13$ & $15.39 \pm 0.15$ & & 042308.04+063951.2 & $15.01 \pm 0.04$ & $14.81 \pm 0.07$ & & $-5.1 \pm 19.7$ & $99.5 \pm 19.3$\\
04230811+0345356 & $14.59 \pm 0.03$ & $14.07 \pm 0.05$ & $13.78 \pm 0.05$ & & 042308.16+034535.3 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $68.0 \pm 7.9$ & $-35.8 \pm 7.7$\\
04230836+1135519 & $11.77 \pm 0.02$ & $11.23 \pm 0.03$ & $10.92 \pm 0.02$ & & 042308.38+113551.4 & $10.71 \pm 0.02$ & $10.48 \pm 0.02$ & & $18.9 \pm 7.4$ & $-45.6 \pm 8.5$\\
04231041-0226593 & $16.39 \pm 0.09$ & $15.67 \pm 0.13$ & $15.29 \pm 0.17$ & & 042310.32-022659.6 & $15.06 \pm 0.04$ & $14.76 \pm 0.07$ & & $-117.9 \pm 20.1$ & $-25.1 \pm 16.3$\\
04231149-1300084 & $14.66 \pm 0.02$ & $14.11 \pm 0.05$ & $13.74 \pm 0.04$ & & 042311.47-130008.6 & $13.51 \pm 0.03$ & $13.30 \pm 0.03$ & & $-34.4 \pm 7.2$ & $-18.6 \pm 6.7$\\
04231392+7144031 & $10.83 \pm 0.02$ & $10.31 \pm 0.03$ & $10.00 \pm 0.02$ & & 042314.04+714401.6 & $9.84 \pm 0.02$ & $9.66 \pm 0.02$ & & $60.1 \pm 2.2$ & $-155.7 \pm 9.1$\\
04231402-0928537 & $16.32 \pm 0.09$ & $15.58 \pm 0.10$ & $15.28 \pm 0.17$ & & 042314.06-092852.5 & $14.99 \pm 0.03$ & $14.78 \pm 0.06$ & & $52.5 \pm 18.2$ & $98.3 \pm 20.4$\\
04231481+0617102 & $12.66 \pm 0.02$ & $12.11 \pm 0.03$ & $11.84 \pm 0.03$ & & 042314.77+061708.5 & $11.67 \pm 0.02$ & $11.49 \pm 0.02$ & & $-68.3 \pm 11.3$ & $-158.4 \pm 8.6$\\
04231498-1533245 & $12.54 \pm 0.02$ & $11.95 \pm 0.02$ & $11.68 \pm 0.02$ & & 042315.03-153324.7 & $11.49 \pm 0.02$ & $11.31 \pm 0.02$ & & $65.1 \pm 6.1$ & $-14.9 \pm 6.2$\\
04231526-7857459 & $13.49 \pm 0.03$ & $12.91 \pm 0.03$ & $12.63 \pm 0.03$ & & 042315.33-785745.2 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $17.3 \pm 0.9$ & $68.5 \pm 10.3$\\
04231559+1428211 & $13.59 \pm 0.02$ & $12.93 \pm 0.02$ & $12.64 \pm 0.03$ & & 042315.62+142820.6 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $32.4 \pm 13.1$ & $-40.2 \pm 7.2$\\
04231674-2026536 & $11.93 \pm 0.02$ & $11.36 \pm 0.02$ & $11.08 \pm 0.02$ & & 042316.72-202657.0 & $10.86 \pm 0.02$ & $10.63 \pm 0.02$ & & $-26.9 \pm 5.6$ & $-299.0 \pm 9.7$\\
04232015-1509336 & $13.74 \pm 0.02$ & $13.16 \pm 0.02$ & $12.83 \pm 0.02$ & & 042320.16-150934.6 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $17.1 \pm 6.0$ & $-80.0 \pm 6.5$\\
04232098-1157188 & $13.26 \pm 0.02$ & $12.72 \pm 0.02$ & $12.43 \pm 0.02$ & & 042321.04-115717.6 & $12.26 \pm 0.02$ & $12.08 \pm 0.02$ & & $70.7 \pm 7.7$ & $109.2 \pm 6.8$\\
04232196+1456352 & $15.42 \pm 0.05$ & $14.75 \pm 0.06$ & $14.48 \pm 0.10$ & & 042321.97+145634.3 & $14.21 \pm 0.03$ & $14.03 \pm 0.05$ & & $11.0 \pm 10.8$ & $-68.7 \pm 8.3$\\
04232280-3901212 & $12.03 \pm 0.03$ & $11.48 \pm 0.02$ & $11.20 \pm 0.02$ & & 042322.84-390121.2 & $11.01 \pm 0.02$ & $10.78 \pm 0.02$ & & $42.8 \pm 4.3$ & $3.9 \pm 6.2$\\
04232392+1202192 & $15.12 \pm 0.04$ & $14.46 \pm 0.05$ & $14.15 \pm 0.08$ & & 042323.93+120218.7 & $13.94 \pm 0.03$ & $13.72 \pm 0.04$ & & $5.9 \pm 8.2$ & $-36.5 \pm 7.3$\\
04232393-2217157 & $13.70 \pm 0.02$ & $13.11 \pm 0.02$ & $12.81 \pm 0.03$ & & 042323.88-221716.5 & $12.59 \pm 0.02$ & $12.41 \pm 0.02$ & & $-58.1 \pm 5.8$ & $-62.3 \pm 6.5$\\
04232421-2024565 & $14.68 \pm 0.03$ & $14.12 \pm 0.04$ & $13.81 \pm 0.05$ & & 042324.21-202457.4 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $3.9 \pm 6.1$ & $-85.4 \pm 7.0$\\
04232502-4703558 & $14.24 \pm 0.03$ & $13.64 \pm 0.03$ & $13.29 \pm 0.04$ & & 042325.02-470354.7 & $13.05 \pm 0.02$ & $12.82 \pm 0.02$ & & $1.0 \pm 3.7$ & $102.7 \pm 8.2$\\
04232688-0723468 & $10.15 \pm 0.02$ & $9.57 \pm 0.02$ & $9.29 \pm 0.02$ & & 042326.78-072348.7 & $9.10 \pm 0.02$ & $8.93 \pm 0.02$ & & $-136.1 \pm 9.5$ & $-167.3 \pm 7.7$\\
04232779-0542123 & $13.60 \pm 0.02$ & $13.03 \pm 0.02$ & $12.73 \pm 0.03$ & & 042327.73-054212.9 & $12.57 \pm 0.02$ & $12.39 \pm 0.03$ & & $-68.7 \pm 6.5$ & $-45.2 \pm 7.8$\\
04232916-0041197 & $12.54 \pm 0.02$ & $11.96 \pm 0.02$ & $11.69 \pm 0.02$ & & 042329.13-004120.9 & $11.51 \pm 0.02$ & $11.32 \pm 0.02$ & & $-49.0 \pm 7.1$ & $-100.7 \pm 11.9$\\
04233048+1229247 & $13.65 \pm 0.02$ & $13.07 \pm 0.03$ & $12.73 \pm 0.03$ & & 042330.61+122922.6 & $12.56 \pm 0.02$ & $12.37 \pm 0.03$ & & $153.7 \pm 7.7$ & $-165.0 \pm 13.6$\\
04233183-0105527 & $15.82 \pm 0.09$ & $15.25 \pm 0.11$ & $14.84 \pm 0.11$ & & 042331.85-010551.4 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $18.8 \pm 8.0$ & $108.5 \pm 9.1$\\
04233194-0939136 & $15.61 \pm 0.05$ & $14.87 \pm 0.05$ & $14.60 \pm 0.09$ & & 042331.90-093913.4 & $14.41 \pm 0.03$ & $14.15 \pm 0.04$ & & $-58.2 \pm 10.7$ & $23.0 \pm 8.1$\\
04233397+1154418 & $13.23 \pm 0.02$ & $12.67 \pm 0.03$ & $12.38 \pm 0.02$ & & 042333.98+115440.0 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $11.4 \pm 9.1$ & $-166.7 \pm 12.8$\\
04233523+0942031 & $15.23 \pm 0.04$ & $14.61 \pm 0.05$ & $14.20 \pm 0.05$ & & 042335.24+094202.5 & $14.00 \pm 0.03$ & $13.82 \pm 0.04$ & & $12.9 \pm 9.3$ & $-54.4 \pm 8.2$\\
04233685-4416221 & $13.92 \pm 0.02$ & $13.27 \pm 0.03$ & $12.97 \pm 0.03$ & & 042336.84-441622.6 & $12.79 \pm 0.02$ & $12.59 \pm 0.02$ & & $-5.3 \pm 4.0$ & $-40.9 \pm 7.0$\\
04233749-2200030 & $14.68 \pm 0.03$ & $14.12 \pm 0.04$ & $13.85 \pm 0.05$ & & 042337.52-220002.9 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $44.9 \pm 6.3$ & $1.6 \pm 6.9$\\
04233900+1303199 & $15.74 \pm 0.08$ & $15.06 \pm 0.08$ & $14.78 \pm 0.13$ & & 042339.04+130319.3 & $14.54 \pm 0.03$ & $14.32 \pm 0.06$ & & $56.9 \pm 7.8$ & $-50.5 \pm 10.6$\\
04233911-0313103 & $14.62 \pm 0.03$ & $14.03 \pm 0.04$ & $13.68 \pm 0.03$ & & 042339.14-031310.2 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $33.7 \pm 6.8$ & $9.2 \pm 6.7$\\
04234187-4828143 & $14.46 \pm 0.03$ & $13.78 \pm 0.04$ & $13.49 \pm 0.04$ & & 042341.93-482814.0 & $13.34 \pm 0.02$ & $13.17 \pm 0.02$ & & $55.1 \pm 4.5$ & $30.9 \pm 8.5$\\
04234211-8508578 & $11.94 \pm 0.02$ & $11.38 \pm 0.02$ & $11.09 \pm 0.02$ & & 042342.02-850854.9 & $10.88 \pm 0.02$ & $10.68 \pm 0.02$ & & $-11.4 \pm 0.5$ & $299.3 \pm 11.3$\\
04234231-5224512 & $16.31 \pm 0.13$ & $15.49 \pm 0.14$ & $15.15 \pm 0.15$ & & 042342.22-522451.6 & $14.99 \pm 0.03$ & $14.79 \pm 0.04$ & & $-78.3 \pm 7.8$ & $-44.8 \pm 17.0$\\
04234279+1014440 & $13.72 \pm 0.02$ & $13.15 \pm 0.04$ & $12.80 \pm 0.02$ & & 042342.94+101443.1 & $12.57 \pm 0.03$ & $12.36 \pm 0.03$ & & $203.6 \pm 11.4$ & $-79.1 \pm 15.1$\\
04234329+0933434 & $16.59 \pm 0.13$ & $15.83 \pm 0.16$ & $15.27 \pm 0.14$ & & 042343.32+093342.5 & $14.61 \pm 0.03$ & $14.38 \pm 0.05$ & & $55.1 \pm 19.0$ & $-84.2 \pm 20.5$\\
04234544+1124133 & $14.74 \pm 0.04$ & $13.99 \pm 0.04$ & $13.70 \pm 0.05$ & & 042345.47+112413.5 & $13.44 \pm 0.03$ & $13.21 \pm 0.03$ & & $38.4 \pm 7.3$ & $15.5 \pm 10.7$\\
04234652+0843211 & $16.18 \pm 0.08$ & $15.24 \pm 0.09$ & $14.47 \pm 0.05$ & & 042346.54+084319.9 & $13.89 \pm 0.03$ & $13.66 \pm 0.04$ & & $34.8 \pm 10.3$ & $-113.9 \pm 10.8$\\
04234715+7157083 & $16.39 \pm 0.13$ & $15.65 \pm 0.18$ & $14.90 \pm 0.11$ & & 042347.21+715708.2 & $14.35 \pm 0.03$ & $14.03 \pm 0.04$ & & $27.8 \pm 2.4$ & $-11.5 \pm 13.7$\\
04234777+0821482 & $14.65 \pm 0.03$ & $14.06 \pm 0.05$ & $13.69 \pm 0.04$ & & 042347.78+082147.6 & $13.52 \pm 0.03$ & $13.25 \pm 0.03$ & & $10.7 \pm 7.4$ & $-60.9 \pm 10.9$\\
04234858-0414035 & $14.47 \pm 0.03$ & $13.46 \pm 0.03$ & $12.93 \pm 0.03$ & & 042348.32-041402.5 & $12.18 \pm 0.02$ & $11.59 \pm 0.02$ & & $-330.5 \pm 9.9$ & $85.5 \pm 12.6$\\
04234894+1418488 & $15.55 \pm 0.06$ & $14.92 \pm 0.07$ & $14.61 \pm 0.11$ & & 042348.94+141848.2 & $14.39 \pm 0.03$ & $14.18 \pm 0.05$ & & $-1.8 \pm 9.2$ & $-52.1 \pm 8.0$\\
04234924+0851248 & $15.02 \pm 0.04$ & $14.44 \pm 0.05$ & $14.15 \pm 0.06$ & & 042349.21+085124.4 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $-48.7 \pm 8.6$ & $-35.2 \pm 8.0$\\
04234957-0728349 & $13.79 \pm 0.02$ & $13.22 \pm 0.02$ & $12.95 \pm 0.03$ & & 042349.62-072834.9 & $12.76 \pm 0.02$ & $12.55 \pm 0.03$ & & $62.9 \pm 8.6$ & $-3.0 \pm 7.1$\\
04235322-0006587 & $13.65 \pm 0.02$ & $12.96 \pm 0.03$ & $12.48 \pm 0.03$ & & 042353.15-000659.4 & $12.16 \pm 0.02$ & $11.88 \pm 0.02$ & & $-92.4 \pm 6.7$ & $-61.5 \pm 6.4$\\
04235340+0044398 & $12.92 \pm 0.02$ & $12.38 \pm 0.02$ & $12.10 \pm 0.02$ & & 042353.46+004439.5 & $11.90 \pm 0.02$ & $11.69 \pm 0.02$ & & $81.6 \pm 7.3$ & $-30.6 \pm 9.5$\\
04235432+1251305 & $15.31 \pm 0.05$ & $14.66 \pm 0.06$ & $14.39 \pm 0.09$ & & 042354.34+125129.6 & $14.14 \pm 0.03$ & $13.92 \pm 0.04$ & & $25.9 \pm 7.1$ & $-74.5 \pm 10.2$\\
04235525+8225321 & $14.00 \pm 0.03$ & $13.41 \pm 0.04$ & $13.10 \pm 0.03$ & & 042355.42+822531.8 & $12.93 \pm 0.02$ & $12.72 \pm 0.02$ & & $31.6 \pm 1.0$ & $-27.7 \pm 6.9$\\
04235624-3107213 & $13.26 \pm 0.02$ & $12.66 \pm 0.03$ & $12.34 \pm 0.03$ & & 042356.25-310722.0 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $6.1 \pm 5.0$ & $-64.9 \pm 6.5$\\
04235646-1639475 & $13.84 \pm 0.02$ & $13.27 \pm 0.02$ & $12.98 \pm 0.03$ & & 042356.50-163947.9 & $12.81 \pm 0.02$ & $12.60 \pm 0.02$ & & $46.4 \pm 6.7$ & $-38.2 \pm 6.4$\\
04235722+1419334 & $15.84 \pm 0.08$ & $15.15 \pm 0.08$ & $14.80 \pm 0.12$ & & 042357.26+141932.5 & $14.57 \pm 0.03$ & $14.33 \pm 0.05$ & & $44.9 \pm 9.4$ & $-76.0 \pm 9.4$\\
04235758-1514409 & $12.59 \pm 0.02$ & $12.01 \pm 0.02$ & $11.70 \pm 0.02$ & & 042357.62-151440.8 & $11.46 \pm 0.02$ & $11.25 \pm 0.02$ & & $43.0 \pm 6.0$ & $5.5 \pm 6.1$\\
04235922-3203575 & $13.77 \pm 0.03$ & $13.20 \pm 0.03$ & $12.93 \pm 0.04$ & & 042359.22-320354.3 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $-6.7 \pm 5.0$ & $278.9 \pm 9.6$\\
04240030-8416250 & $15.02 \pm 0.05$ & $14.41 \pm 0.04$ & $14.03 \pm 0.06$ & & 042400.52-841624.4 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $33.5 \pm 1.0$ & $64.6 \pm 14.4$\\
04240045-2551490 & $12.67 \pm 0.02$ & $12.07 \pm 0.03$ & $11.76 \pm 0.03$ & & 042400.46-255149.7 & $11.58 \pm 0.02$ & $11.41 \pm 0.02$ & & $23.1 \pm 6.0$ & $-62.7 \pm 6.4$\\
04240260+0917224 & $15.32 \pm 0.04$ & $14.74 \pm 0.06$ & $14.40 \pm 0.06$ & & 042402.64+091722.2 & $14.21 \pm 0.03$ & $13.94 \pm 0.04$ & & $56.0 \pm 11.1$ & $-14.5 \pm 9.7$\\
04240286-0841141 & $13.91 \pm 0.03$ & $13.33 \pm 0.03$ & $13.04 \pm 0.03$ & & 042403.05-084114.1 & $12.83 \pm 0.02$ & $12.59 \pm 0.02$ & & $238.3 \pm 8.4$ & $4.4 \pm 7.0$\\
04240323+0812230 & $16.26 \pm 0.11$ & $15.46 \pm 0.12$ & $15.19 \pm 0.13$ & & 042403.30+081224.4 & $14.91 \pm 0.03$ & $14.72 \pm 0.06$ & & $93.7 \pm 17.9$ & $133.0 \pm 21.0$\\
04240368+7237304 & $15.37 \pm 0.05$ & $14.74 \pm 0.07$ & $14.45 \pm 0.09$ & & 042403.61+723729.9 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $-27.8 \pm 1.7$ & $-42.1 \pm 9.5$\\
04240387-0521243 & $15.17 \pm 0.03$ & $14.65 \pm 0.05$ & $14.27 \pm 0.08$ & & 042403.84-052125.6 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $-38.0 \pm 9.1$ & $-115.5 \pm 16.4$\\
04240599-4530000 & $15.03 \pm 0.05$ & $14.41 \pm 0.05$ & $13.99 \pm 0.06$ & & 042406.28-452958.7 & $13.77 \pm 0.02$ & $13.44 \pm 0.03$ & & $276.9 \pm 13.5$ & $128.1 \pm 10.4$\\
04240665+1450043 & $15.31 \pm 0.05$ & $14.64 \pm 0.05$ & $14.28 \pm 0.08$ & & 042406.68+145003.9 & $14.08 \pm 0.03$ & $13.83 \pm 0.04$ & & $34.1 \pm 11.3$ & $-38.2 \pm 8.6$\\
04240761+7235481 & $11.65 \pm 0.02$ & $11.12 \pm 0.02$ & $10.82 \pm 0.02$ & & 042408.25+723547.0 & $10.64 \pm 0.02$ & $10.42 \pm 0.02$ & & $257.2 \pm 6.1$ & $-97.0 \pm 8.0$\\
04240797-4840399 & $14.86 \pm 0.04$ & $14.25 \pm 0.05$ & $13.94 \pm 0.06$ & & 042407.99-484040.4 & $13.76 \pm 0.02$ & $13.56 \pm 0.03$ & & $15.8 \pm 4.0$ & $-40.8 \pm 8.7$\\
04240803+0623249 & $15.81 \pm 0.07$ & $15.25 \pm 0.09$ & $14.93 \pm 0.09$ & & 042408.08+062325.7 & $14.67 \pm 0.03$ & $14.46 \pm 0.06$ & & $59.1 \pm 13.6$ & $69.3 \pm 11.8$\\
04240824-0752411 & $15.58 \pm 0.06$ & $14.99 \pm 0.06$ & $14.71 \pm 0.10$ & & 042408.21-075240.3 & $14.45 \pm 0.03$ & $14.12 \pm 0.04$ & & $-39.4 \pm 8.2$ & $71.8 \pm 9.1$\\
04240945-7354330 & $12.94 \pm 0.02$ & $12.36 \pm 0.03$ & $12.09 \pm 0.03$ & & 042409.17-735433.4 & $11.91 \pm 0.02$ & $11.73 \pm 0.02$ & & $-98.0 \pm 2.3$ & $-34.6 \pm 6.9$\\
04241060-0000595 & $14.50 \pm 0.03$ & $13.91 \pm 0.03$ & $13.61 \pm 0.04$ & & 042410.58-000100.4 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $-24.0 \pm 6.6$ & $-81.2 \pm 6.8$\\
04241092-1328252 & $14.37 \pm 0.02$ & $13.82 \pm 0.03$ & $13.48 \pm 0.04$ & & 042411.02-132825.1 & $13.28 \pm 0.03$ & $13.04 \pm 0.03$ & & $122.0 \pm 7.5$ & $13.8 \pm 6.5$\\
04241230-4330166 & $13.09 \pm 0.02$ & $12.53 \pm 0.03$ & $12.25 \pm 0.03$ & & 042412.33-433014.8 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $26.7 \pm 4.3$ & $177.8 \pm 10.7$\\
04241297-2031337 & $14.88 \pm 0.03$ & $14.29 \pm 0.03$ & $13.86 \pm 0.07$ & & 042412.99-203133.5 & $13.65 \pm 0.03$ & $13.39 \pm 0.03$ & & $27.8 \pm 6.1$ & $22.8 \pm 7.4$\\
04241340-6519542 & $14.95 \pm 0.03$ & $14.43 \pm 0.04$ & $14.14 \pm 0.06$ & & 042413.48-651953.0 & $13.97 \pm 0.02$ & $13.75 \pm 0.03$ & & $43.5 \pm 2.0$ & $101.4 \pm 6.7$\\
04241368+1144048 & $13.81 \pm 0.02$ & $13.25 \pm 0.04$ & $12.96 \pm 0.03$ & & 042413.69+114403.6 & $12.75 \pm 0.02$ & $12.54 \pm 0.03$ & & $9.5 \pm 12.7$ & $-118.8 \pm 19.8$\\
04241421-5141337 & $13.19 \pm 0.02$ & $12.61 \pm 0.02$ & $12.31 \pm 0.03$ & & 042414.25-514133.5 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $36.1 \pm 3.5$ & $19.4 \pm 6.6$\\
04241462-0930431 & $12.67 \pm 0.02$ & $12.05 \pm 0.02$ & $11.74 \pm 0.02$ & & 042414.81-093043.4 & $11.55 \pm 0.02$ & $11.35 \pm 0.02$ & & $238.4 \pm 8.3$ & $-23.0 \pm 6.9$\\
04241472-0519279 & $16.30 \pm 0.11$ & $15.60 \pm 0.13$ & $15.14 \pm 0.15$ & & 042414.69-051929.1 & $14.86 \pm 0.03$ & $14.68 \pm 0.06$ & & $-40.0 \pm 17.2$ & $-105.6 \pm 17.2$\\
04241903-1357419 & $11.82 \pm 0.02$ & $11.24 \pm 0.02$ & $10.95 \pm 0.02$ & & 042419.05-135744.5 & $10.76 \pm 0.02$ & $10.59 \pm 0.02$ & & $23.1 \pm 5.9$ & $-223.9 \pm 8.0$\\
04241983+1452248 & $13.47 \pm 0.02$ & $12.89 \pm 0.02$ & $12.59 \pm 0.03$ & & 042419.99+145224.5 & $12.42 \pm 0.02$ & $12.21 \pm 0.02$ & & $186.2 \pm 10.9$ & $-20.1 \pm 7.1$\\
04242064-6338429 & $13.92 \pm 0.03$ & $13.34 \pm 0.02$ & $13.01 \pm 0.03$ & & 042420.56-633843.0 & $12.80 \pm 0.02$ & $12.58 \pm 0.02$ & & $-43.5 \pm 2.0$ & $-9.4 \pm 6.0$\\
04242109-4647105 & $12.34 \pm 0.02$ & $11.77 \pm 0.03$ & $11.43 \pm 0.02$ & & 042421.16-464709.1 & $11.23 \pm 0.02$ & $11.03 \pm 0.02$ & & $70.0 \pm 4.8$ & $125.7 \pm 8.7$\\
04242277-6243533 & $14.02 \pm 0.03$ & $13.37 \pm 0.02$ & $13.01 \pm 0.03$ & & 042422.81-624351.8 & $12.86 \pm 0.02$ & $12.63 \pm 0.02$ & & $25.3 \pm 2.0$ & $128.6 \pm 6.7$\\
04242487-5151211 & $15.92 \pm 0.08$ & $15.31 \pm 0.11$ & $15.02 \pm 0.13$ & & 042424.94-515120.9 & $14.77 \pm 0.03$ & $14.54 \pm 0.04$ & & $60.7 \pm 5.2$ & $25.7 \pm 9.1$\\
04242578+7231326 & $13.88 \pm 0.02$ & $13.37 \pm 0.03$ & $13.09 \pm 0.04$ & & 042426.00+723131.7 & $12.91 \pm 0.02$ & $12.73 \pm 0.02$ & & $87.0 \pm 2.4$ & $-82.1 \pm 8.2$\\
04242610+8348365 & $14.74 \pm 0.04$ & $14.23 \pm 0.06$ & $13.95 \pm 0.05$ & & 042425.89+834837.1 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $-32.5 \pm 1.0$ & $48.8 \pm 8.9$\\
04242633-1656383 & $16.46 \pm 0.11$ & $15.76 \pm 0.13$ & $15.46 \pm 0.19$ & & 042426.49-165640.4 & $14.99 \pm 0.03$ & $14.81 \pm 0.06$ & & $197.3 \pm 18.0$ & $-185.0 \pm 22.4$\\
04242660-0057270 & $14.46 \pm 0.03$ & $13.84 \pm 0.04$ & $13.51 \pm 0.05$ & & 042426.55-005727.1 & $13.17 \pm 0.03$ & $12.95 \pm 0.03$ & & $-55.3 \pm 8.1$ & $-11.8 \pm 11.8$\\
04242671-1017087 & $14.99 \pm 0.03$ & $14.30 \pm 0.05$ & $14.01 \pm 0.06$ & & 042426.67-101709.5 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $-48.5 \pm 6.9$ & $-72.2 \pm 13.8$\\
04242702-1049359 & $15.08 \pm 0.03$ & $14.54 \pm 0.05$ & $14.27 \pm 0.07$ & & 042427.07-104935.7 & $14.10 \pm 0.03$ & $13.85 \pm 0.04$ & & $60.1 \pm 8.1$ & $12.7 \pm 11.2$\\
04242798+1041473 & $14.07 \pm 0.03$ & $13.53 \pm 0.03$ & $13.23 \pm 0.03$ & & 042428.02+104147.2 & $13.06 \pm 0.02$ & $12.89 \pm 0.03$ & & $57.8 \pm 8.7$ & $-13.6 \pm 7.2$\\
04242805-1542127 & $13.32 \pm 0.02$ & $12.76 \pm 0.02$ & $12.47 \pm 0.03$ & & 042428.10-154213.7 & $12.28 \pm 0.02$ & $12.11 \pm 0.02$ & & $61.7 \pm 6.2$ & $-90.4 \pm 6.6$\\
04243003-0327459 & $15.89 \pm 0.08$ & $15.32 \pm 0.11$ & $14.97 \pm 0.14$ & & 042430.09-032745.3 & $14.66 \pm 0.03$ & $14.42 \pm 0.05$ & & $82.2 \pm 10.0$ & $45.4 \pm 9.8$\\
04243036-3130442 & $14.77 \pm 0.03$ & $14.25 \pm 0.05$ & $13.87 \pm 0.06$ & & 042430.60-313041.1 & $13.69 \pm 0.03$ & $13.40 \pm 0.03$ & & $263.1 \pm 8.2$ & $272.1 \pm 9.3$\\
04243062-0133447 & $15.62 \pm 0.05$ & $15.02 \pm 0.09$ & $14.74 \pm 0.10$ & & 042430.65-013345.7 & $14.48 \pm 0.03$ & $14.23 \pm 0.05$ & & $40.8 \pm 11.0$ & $-85.2 \pm 12.0$\\
04243142-1618428 & $14.19 \pm 0.03$ & $13.57 \pm 0.04$ & $13.27 \pm 0.03$ & & 042431.48-161842.2 & $13.10 \pm 0.02$ & $12.87 \pm 0.03$ & & $66.4 \pm 6.4$ & $47.0 \pm 7.3$\\
04243151+1355430 & $11.90 \pm 0.02$ & $11.32 \pm 0.02$ & $11.06 \pm 0.02$ & & 042431.60+135542.8 & $10.86 \pm 0.03$ & $10.67 \pm 0.02$ & & $111.7 \pm 6.5$ & $-18.2 \pm 6.2$\\
04243223-1236507 & $12.81 \pm 0.02$ & $12.27 \pm 0.03$ & $11.99 \pm 0.02$ & & 042432.20-123651.4 & $11.83 \pm 0.02$ & $11.66 \pm 0.02$ & & $-37.8 \pm 6.2$ & $-60.1 \pm 6.3$\\
04243351-7243055 & $11.21 \pm 0.02$ & $10.67 \pm 0.02$ & $10.40 \pm 0.02$ & & 042434.22-724300.3 & $10.23 \pm 0.02$ & $10.03 \pm 0.02$ & & $266.2 \pm 5.8$ & $444.9 \pm 11.3$\\
04243361-1447575 & $13.35 \pm 0.03$ & $12.80 \pm 0.03$ & $12.52 \pm 0.02$ & & 042433.63-144757.9 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $23.5 \pm 6.1$ & $-34.4 \pm 7.1$\\
04243423+1237407 & $15.04 \pm 0.03$ & $14.48 \pm 0.04$ & $14.16 \pm 0.05$ & & 042434.27+123739.8 & $13.97 \pm 0.03$ & $13.66 \pm 0.04$ & & $47.0 \pm 7.6$ & $-73.8 \pm 7.4$\\
04243530-1242474 & $15.57 \pm 0.05$ & $15.02 \pm 0.09$ & $14.72 \pm 0.10$ & & 042435.32-124247.0 & $14.55 \pm 0.03$ & $14.33 \pm 0.04$ & & $29.0 \pm 8.2$ & $37.5 \pm 8.5$\\
04243570-5626097 & $13.72 \pm 0.02$ & $13.15 \pm 0.03$ & $12.79 \pm 0.03$ & & 042435.81-562608.3 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $85.2 \pm 5.1$ & $127.7 \pm 9.7$\\
04243787-0944041 & $15.92 \pm 0.05$ & $15.33 \pm 0.08$ & $14.97 \pm 0.13$ & & 042437.86-094404.7 & $14.71 \pm 0.03$ & $14.52 \pm 0.05$ & & $-13.1 \pm 10.3$ & $-50.2 \pm 9.9$\\
04243804+7444217 & $16.07 \pm 0.10$ & $15.43 \pm 0.14$ & $15.06 \pm 0.14$ & & 042438.18+744420.7 & $14.66 \pm 0.03$ & $14.49 \pm 0.05$ & & $49.0 \pm 2.2$ & $-91.0 \pm 17.9$\\
04243896+7620069 & $15.20 \pm 0.05$ & $14.64 \pm 0.07$ & $14.31 \pm 0.09$ & & 042439.01+762006.4 & $14.00 \pm 0.03$ & $13.83 \pm 0.04$ & & $15.8 \pm 1.2$ & $-44.3 \pm 8.6$\\
04243962-3945008 & $14.54 \pm 0.03$ & $14.00 \pm 0.04$ & $13.69 \pm 0.05$ & & 042439.63-394459.1 & $13.47 \pm 0.02$ & $13.24 \pm 0.03$ & & $10.2 \pm 4.9$ & $149.0 \pm 7.5$\\
04243963-6838317 & $14.38 \pm 0.04$ & $13.76 \pm 0.04$ & $13.45 \pm 0.05$ & & 042439.79-683830.2 & $13.29 \pm 0.02$ & $13.12 \pm 0.02$ & & $72.9 \pm 2.1$ & $125.2 \pm 6.7$\\
04244003-0233534 & $16.39 \pm 0.11$ & $15.70 \pm 0.14$ & $15.18 \pm 0.17$ & & 042439.95-023353.9 & $15.02 \pm 0.03$ & $14.81 \pm 0.06$ & & $-107.7 \pm 17.1$ & $-39.1 \pm 17.0$\\
04244012+0743067 & $16.00 \pm 0.07$ & $15.31 \pm 0.10$ & $15.04 \pm 0.11$ & & 042440.09+074306.5 & $14.80 \pm 0.03$ & $14.61 \pm 0.06$ & & $-51.1 \pm 10.3$ & $-20.9 \pm 10.4$\\
04244114-0930042 & $15.68 \pm 0.05$ & $15.09 \pm 0.08$ & $14.60 \pm 0.09$ & & 042441.14-093005.1 & $14.45 \pm 0.03$ & $14.23 \pm 0.05$ & & $0.6 \pm 8.8$ & $-76.6 \pm 9.1$\\
04244378+1108106 & $16.94 \pm 0.16$ & $15.84 \pm 0.14$ & $15.25 \pm 0.13$ & & 042443.76+110812.0 & $14.67 \pm 0.03$ & $14.43 \pm 0.06$ & & $-21.6 \pm 21.6$ & $129.2 \pm 20.0$\\
04244413+0631356 & $14.09 \pm 0.03$ & $13.50 \pm 0.04$ & $13.16 \pm 0.03$ & & 042444.16+063134.6 & $13.00 \pm 0.03$ & $12.80 \pm 0.03$ & & $40.6 \pm 8.1$ & $-90.2 \pm 8.3$\\
04244472-0608177 & $16.60 \pm 0.11$ & $15.97 \pm 0.14$ & $15.59 \pm 0.20$ & & 042444.56-060819.4 & $15.19 \pm 0.04$ & $15.01 \pm 0.07$ & & $-201.6 \pm 25.3$ & $-150.5 \pm 20.9$\\
04244516-6200307 & $13.32 \pm 0.03$ & $12.73 \pm 0.02$ & $12.41 \pm 0.03$ & & 042445.42-620030.5 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $153.7 \pm 3.7$ & $18.3 \pm 6.0$\\
04244556+0804314 & $16.60 \pm 0.11$ & $15.87 \pm 0.14$ & $15.50 \pm 0.17$ & & 042445.56+080432.9 & $14.87 \pm 0.03$ & $14.51 \pm 0.06$ & & $5.7 \pm 20.0$ & $144.6 \pm 19.3$\\
04244644-2306406 & $14.77 \pm 0.03$ & $14.15 \pm 0.03$ & $13.85 \pm 0.05$ & & 042446.43-230641.0 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-18.8 \pm 6.0$ & $-36.2 \pm 6.8$\\
04244658-2331192 & $13.68 \pm 0.02$ & $13.07 \pm 0.03$ & $12.79 \pm 0.03$ & & 042446.58-233118.8 & $12.62 \pm 0.02$ & $12.42 \pm 0.03$ & & $-0.7 \pm 6.2$ & $35.9 \pm 6.4$\\
04244708+1151364 & $16.18 \pm 0.09$ & $15.45 \pm 0.11$ & $15.06 \pm 0.11$ & & 042447.18+115136.5 & $14.48 \pm 0.03$ & $14.31 \pm 0.05$ & & $131.7 \pm 11.9$ & $9.1 \pm 14.2$\\
04244738-6521113 & $14.54 \pm 0.03$ & $14.02 \pm 0.04$ & $13.65 \pm 0.05$ & & 042447.40-652110.9 & $13.50 \pm 0.02$ & $13.31 \pm 0.02$ & & $10.1 \pm 1.7$ & $40.1 \pm 6.2$\\
04244753-6351568 & $14.12 \pm 0.03$ & $13.50 \pm 0.03$ & $13.21 \pm 0.03$ & & 042447.60-635158.2 & $13.03 \pm 0.02$ & $12.83 \pm 0.02$ & & $42.8 \pm 2.0$ & $-119.6 \pm 6.6$\\
04244891+1319224 & $16.64 \pm 0.13$ & $15.60 \pm 0.14$ & $15.23 \pm 0.16$ & & 042448.95+131923.3 & $14.25 \pm 0.03$ & $13.93 \pm 0.04$ & & $44.5 \pm 17.2$ & $77.7 \pm 17.6$\\
04244958-4822057 & $14.15 \pm 0.03$ & $13.53 \pm 0.04$ & $13.25 \pm 0.03$ & & 042449.62-482205.4 & $13.09 \pm 0.02$ & $12.88 \pm 0.02$ & & $34.4 \pm 4.5$ & $34.9 \pm 7.7$\\
04245091+0106487 & $11.60 \pm 0.02$ & $11.02 \pm 0.02$ & $10.75 \pm 0.02$ & & 042451.00+010648.8 & $10.54 \pm 0.02$ & $10.35 \pm 0.02$ & & $135.4 \pm 7.8$ & $12.8 \pm 6.8$\\
04245099-6457314 & $14.16 \pm 0.03$ & $13.55 \pm 0.03$ & $13.22 \pm 0.03$ & & 042450.96-645732.6 & $13.03 \pm 0.02$ & $12.86 \pm 0.02$ & & $-15.3 \pm 1.7$ & $-100.9 \pm 6.4$\\
04245160+0711513 & $16.54 \pm 0.12$ & $15.81 \pm 0.14$ & $15.42 \pm 0.15$ & & 042451.55+071152.2 & $14.98 \pm 0.04$ & $14.72 \pm 0.07$ & & $-62.5 \pm 18.0$ & $86.4 \pm 20.0$\\
04245178+0438388 & $16.17 \pm 0.12$ & $15.29 \pm 0.09$ & $15.01 \pm 0.15$ & & 042452.06+043836.9 & $14.65 \pm 0.03$ & $14.37 \pm 0.05$ & & $411.3 \pm 15.9$ & $-187.3 \pm 13.0$\\
04245259-1429117 & $14.59 \pm 0.03$ & $14.01 \pm 0.03$ & $13.72 \pm 0.05$ & & 042452.59-142912.3 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $-1.4 \pm 6.4$ & $-49.4 \pm 7.5$\\
04245306-0908592 & $16.40 \pm 0.12$ & $15.83 \pm 0.14$ & $15.08 \pm 0.14$ & & 042453.09-090858.5 & $14.38 \pm 0.03$ & $14.04 \pm 0.04$ & & $38.3 \pm 14.4$ & $62.2 \pm 14.2$\\
04245312+1210179 & $14.83 \pm 0.04$ & $14.11 \pm 0.04$ & $13.84 \pm 0.04$ & & 042453.17+121017.3 & $13.65 \pm 0.03$ & $13.46 \pm 0.04$ & & $57.7 \pm 8.2$ & $-51.0 \pm 7.9$\\
04245343+0510130 & $14.82 \pm 0.04$ & $14.20 \pm 0.04$ & $13.87 \pm 0.06$ & & 042453.40+051011.8 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $-52.1 \pm 11.8$ & $-116.3 \pm 9.0$\\
04245383-5847542 & $14.64 \pm 0.04$ & $14.04 \pm 0.04$ & $13.76 \pm 0.05$ & & 042453.79-584754.6 & $13.57 \pm 0.02$ & $13.37 \pm 0.02$ & & $-29.3 \pm 2.9$ & $-37.2 \pm 7.8$\\
04245619-4002469 & $9.53 \pm 0.02$ & $8.98 \pm 0.03$ & $8.66 \pm 0.02$ & & 042456.10-400254.1 & $8.48 \pm 0.02$ & $8.30 \pm 0.02$ & & $-90.9 \pm 4.7$ & $-636.6 \pm 15.9$\\
04245651-2056342 & $16.19 \pm 0.08$ & $15.59 \pm 0.09$ & $15.16 \pm 0.14$ & & 042456.50-205635.5 & $14.94 \pm 0.03$ & $14.68 \pm 0.05$ & & $-11.1 \pm 14.5$ & $-108.8 \pm 17.6$\\
04245834+0753009 & $13.55 \pm 0.02$ & $13.02 \pm 0.03$ & $12.73 \pm 0.03$ & & 042458.30+075301.3 & $12.56 \pm 0.02$ & $12.34 \pm 0.03$ & & $-54.0 \pm 7.1$ & $34.0 \pm 7.0$\\
04250168-6400567 & $16.00 \pm 0.08$ & $15.43 \pm 0.10$ & $15.07 \pm 0.15$ & & 042501.77-640055.7 & $14.92 \pm 0.03$ & $14.53 \pm 0.04$ & & $48.4 \pm 3.1$ & $78.7 \pm 11.3$\\
04250266-1855488 & $15.99 \pm 0.06$ & $15.32 \pm 0.08$ & $15.01 \pm 0.12$ & & 042502.75-185547.3 & $14.79 \pm 0.03$ & $14.48 \pm 0.05$ & & $109.7 \pm 9.5$ & $135.5 \pm 9.3$\\
04250300+0718561 & $15.12 \pm 0.05$ & $14.53 \pm 0.06$ & $14.18 \pm 0.05$ & & 042503.05+071856.6 & $13.76 \pm 0.04$ & $13.56 \pm 0.04$ & & $72.5 \pm 9.8$ & $41.6 \pm 9.8$\\
04250306+0639038 & $16.68 \pm 0.14$ & $16.01 \pm 0.18$ & $15.10 \pm 0.11$ & & 042502.98+063904.1 & $14.52 \pm 0.03$ & $14.24 \pm 0.05$ & & $-111.3 \pm 19.4$ & $21.2 \pm 20.4$\\
04250425-5042121 & $13.38 \pm 0.03$ & $12.78 \pm 0.03$ & $12.47 \pm 0.03$ & & 042504.40-504211.0 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $135.3 \pm 7.1$ & $100.3 \pm 8.8$\\
04250686-4827427 & $14.51 \pm 0.04$ & $13.89 \pm 0.04$ & $13.60 \pm 0.05$ & & 042506.89-482742.3 & $13.32 \pm 0.02$ & $13.11 \pm 0.02$ & & $26.9 \pm 4.1$ & $40.0 \pm 8.6$\\
04250803+0916216 & $16.66 \pm 0.11$ & $15.90 \pm 0.14$ & $15.42 \pm 0.14$ & & 042507.59+091626.3 & $15.22 \pm 0.04$ & $14.78 \pm 0.07$ & & $-625.7 \pm 25.5$ & $454.5 \pm 22.2$\\
04250841+0025385 & $15.03 \pm 0.04$ & $14.45 \pm 0.04$ & $14.13 \pm 0.08$ & & 042508.44+002538.6 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $45.2 \pm 8.2$ & $9.2 \pm 8.8$\\
04250886-0304528 & $13.27 \pm 0.03$ & $12.76 \pm 0.03$ & $12.45 \pm 0.02$ & & 042508.89-030453.7 & $12.29 \pm 0.02$ & $12.09 \pm 0.02$ & & $42.6 \pm 6.3$ & $-82.2 \pm 6.5$\\
04250920-0017160 & $13.10 \pm 0.03$ & $12.47 \pm 0.02$ & $12.20 \pm 0.03$ & & 042509.26-001713.8 & $12.00 \pm 0.02$ & $11.80 \pm 0.02$ & & $81.4 \pm 6.5$ & $188.3 \pm 7.5$\\
04251159-0045071 & $14.34 \pm 0.03$ & $13.62 \pm 0.03$ & $13.19 \pm 0.04$ & & 042511.61-004508.0 & $13.03 \pm 0.02$ & $12.81 \pm 0.03$ & & $17.3 \pm 7.3$ & $-84.0 \pm 6.7$\\
04251211-4412579 & $13.10 \pm 0.02$ & $12.54 \pm 0.03$ & $12.22 \pm 0.03$ & & 042512.12-441259.7 & $12.02 \pm 0.02$ & $11.80 \pm 0.02$ & & $10.5 \pm 4.4$ & $-169.7 \pm 10.5$\\
04251296+1217586 & $13.65 \pm 0.02$ & $13.11 \pm 0.02$ & $12.84 \pm 0.03$ & & 042513.00+121758.6 & $12.63 \pm 0.02$ & $12.44 \pm 0.03$ & & $56.7 \pm 6.4$ & $-3.3 \pm 7.1$\\
04251329-2355067 & $14.85 \pm 0.03$ & $14.32 \pm 0.04$ & $14.03 \pm 0.06$ & & 042513.27-235507.2 & $13.84 \pm 0.03$ & $13.60 \pm 0.03$ & & $-21.7 \pm 6.6$ & $-45.7 \pm 6.9$\\
04251376+0913349 & $15.27 \pm 0.05$ & $14.60 \pm 0.06$ & $14.26 \pm 0.06$ & & 042513.78+091334.5 & $14.08 \pm 0.03$ & $13.91 \pm 0.04$ & & $24.3 \pm 7.9$ & $-37.3 \pm 8.1$\\
04251414-2130159 & $13.94 \pm 0.03$ & $13.31 \pm 0.03$ & $13.03 \pm 0.04$ & & 042514.19-213016.1 & $12.87 \pm 0.02$ & $12.68 \pm 0.03$ & & $61.4 \pm 6.0$ & $-17.5 \pm 7.2$\\
04251470-1650538 & $13.44 \pm 0.02$ & $12.87 \pm 0.03$ & $12.60 \pm 0.03$ & & 042514.67-165054.1 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $-30.9 \pm 5.9$ & $-33.4 \pm 7.0$\\
04251568-0446594 & $15.34 \pm 0.05$ & $14.79 \pm 0.06$ & $14.30 \pm 0.07$ & & 042515.72-044658.7 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $54.7 \pm 9.2$ & $59.2 \pm 7.2$\\
04251710+0041375 & $14.43 \pm 0.03$ & $13.91 \pm 0.03$ & $13.63 \pm 0.05$ & & 042517.17+004135.2 & $13.43 \pm 0.05$ & $13.20 \pm 0.05$ & & $103.1 \pm 12.6$ & $-228.2 \pm 11.9$\\
04251811+0837071 & $12.58 \pm 0.02$ & $12.04 \pm 0.03$ & $11.75 \pm 0.02$ & & 042518.15+083706.9 & $11.56 \pm 0.02$ & $11.36 \pm 0.02$ & & $56.9 \pm 6.9$ & $-10.8 \pm 6.8$\\
04251904-8507462 & $14.37 \pm 0.03$ & $13.77 \pm 0.04$ & $13.48 \pm 0.04$ & & 042519.28-850745.9 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $32.6 \pm 0.9$ & $28.4 \pm 8.5$\\
04252022+0806313 & $15.65 \pm 0.05$ & $15.09 \pm 0.07$ & $14.75 \pm 0.08$ & & 042520.26+080630.7 & $14.40 \pm 0.03$ & $14.23 \pm 0.05$ & & $61.3 \pm 8.5$ & $-51.1 \pm 9.4$\\
04252052+1312154 & $15.22 \pm 0.04$ & $14.58 \pm 0.06$ & $14.25 \pm 0.06$ & & 042520.53+131214.6 & $14.03 \pm 0.03$ & $13.86 \pm 0.04$ & & $15.0 \pm 7.6$ & $-69.3 \pm 7.6$\\
04252071-1723575 & $14.70 \pm 0.03$ & $14.05 \pm 0.03$ & $13.72 \pm 0.04$ & & 042520.74-172358.8 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $31.0 \pm 6.3$ & $-116.7 \pm 7.8$\\
04252074-0428038 & $15.60 \pm 0.08$ & $15.03 \pm 0.08$ & $14.69 \pm 0.11$ & & 042520.82-042804.8 & $14.22 \pm 0.03$ & $14.02 \pm 0.04$ & & $97.6 \pm 8.2$ & $-81.5 \pm 8.2$\\
04252286-5157131 & $12.80 \pm 0.02$ & $12.18 \pm 0.02$ & $11.87 \pm 0.02$ & & 042522.92-515712.3 & $11.62 \pm 0.02$ & $11.40 \pm 0.02$ & & $51.9 \pm 3.9$ & $75.5 \pm 7.5$\\
04252300-0403094 & $14.74 \pm 0.03$ & $14.20 \pm 0.04$ & $13.85 \pm 0.05$ & & 042523.02-040310.3 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $29.8 \pm 6.8$ & $-78.8 \pm 7.0$\\
04252310+0213327 & $14.55 \pm 0.03$ & $14.01 \pm 0.03$ & $13.72 \pm 0.04$ & & 042523.13+021332.2 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $45.8 \pm 7.6$ & $-45.0 \pm 7.5$\\
04252344+1323002 & $14.53 \pm 0.03$ & $13.92 \pm 0.04$ & $13.58 \pm 0.04$ & & 042523.48+132259.9 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $60.3 \pm 6.7$ & $-26.9 \pm 6.8$\\
04252684-1621460 & $15.84 \pm 0.07$ & $15.27 \pm 0.08$ & $14.92 \pm 0.12$ & & 042526.85-162146.7 & $14.73 \pm 0.03$ & $14.40 \pm 0.04$ & & $16.9 \pm 7.9$ & $-61.8 \pm 8.6$\\
04253035+1434519 & $15.19 \pm 0.04$ & $14.56 \pm 0.06$ & $14.14 \pm 0.05$ & & 042530.35+143451.3 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $-3.8 \pm 7.4$ & $-51.8 \pm 7.3$\\
04253045-0955521 & $11.47 \pm 0.02$ & $10.92 \pm 0.02$ & $10.57 \pm 0.02$ & & 042530.52-095547.9 & $10.38 \pm 0.02$ & $10.17 \pm 0.02$ & & $91.3 \pm 10.0$ & $359.3 \pm 11.3$\\
04253069-6355483 & $11.52 \pm 0.02$ & $10.95 \pm 0.02$ & $10.56 \pm 0.02$ & & 042530.66-635545.7 & $10.36 \pm 0.02$ & $10.18 \pm 0.02$ & & $-12.8 \pm 1.6$ & $217.5 \pm 7.4$\\
04253709-1935280 & $15.10 \pm 0.04$ & $14.56 \pm 0.03$ & $14.28 \pm 0.07$ & & 042537.11-193528.4 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $23.3 \pm 7.1$ & $-37.7 \pm 7.2$\\
04253722+0835290 & $12.32 \pm 0.02$ & $11.73 \pm 0.03$ & $11.40 \pm 0.02$ & & 042537.30+083528.9 & $11.19 \pm 0.02$ & $11.00 \pm 0.02$ & & $115.7 \pm 7.4$ & $-11.1 \pm 6.7$\\
04253737-0630430 & $15.96 \pm 0.06$ & $15.45 \pm 0.09$ & $15.13 \pm 0.15$ & & 042537.42-063043.2 & $14.94 \pm 0.03$ & $14.77 \pm 0.06$ & & $67.2 \pm 9.8$ & $-16.1 \pm 10.4$\\
04253743+7451117 & $15.11 \pm 0.04$ & $14.57 \pm 0.07$ & $14.24 \pm 0.07$ & & 042537.50+745111.2 & $14.06 \pm 0.03$ & $13.89 \pm 0.03$ & & $22.4 \pm 1.4$ & $-45.9 \pm 10.9$\\
04253788+1332179 & $14.36 \pm 0.03$ & $13.70 \pm 0.03$ & $13.39 \pm 0.03$ & & 042537.87+133217.4 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $-8.6 \pm 7.1$ & $-46.7 \pm 6.7$\\
04253814+1204161 & $14.78 \pm 0.04$ & $14.11 \pm 0.04$ & $13.78 \pm 0.05$ & & 042538.14+120415.6 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $8.9 \pm 6.7$ & $-43.9 \pm 8.4$\\
04253992-0841080 & $11.96 \pm 0.02$ & $11.38 \pm 0.02$ & $11.06 \pm 0.02$ & & 042540.03-084107.1 & $10.87 \pm 0.02$ & $10.64 \pm 0.02$ & & $141.6 \pm 7.6$ & $73.8 \pm 6.3$\\
04254099+1315171 & $14.74 \pm 0.03$ & $14.14 \pm 0.04$ & $13.79 \pm 0.05$ & & 042540.98+131516.2 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $-17.2 \pm 9.3$ & $-78.1 \pm 7.1$\\
04254115-1148422 & $14.25 \pm 0.02$ & $13.72 \pm 0.03$ & $13.41 \pm 0.04$ & & 042541.19-114841.7 & $13.19 \pm 0.03$ & $13.01 \pm 0.03$ & & $48.9 \pm 11.5$ & $37.8 \pm 6.5$\\
04254192+0532117 & $14.40 \pm 0.04$ & $13.79 \pm 0.04$ & $13.46 \pm 0.04$ & & 042541.96+053211.3 & $13.26 \pm 0.03$ & $13.06 \pm 0.03$ & & $45.5 \pm 11.6$ & $-36.2 \pm 8.3$\\
04254473-2153588 & $12.65 \pm 0.02$ & $12.07 \pm 0.02$ & $11.72 \pm 0.02$ & & 042544.71-215359.3 & $11.52 \pm 0.02$ & $11.31 \pm 0.02$ & & $-24.2 \pm 5.6$ & $-41.7 \pm 6.2$\\
04254596+1350557 & $14.76 \pm 0.03$ & $14.08 \pm 0.03$ & $13.78 \pm 0.04$ & & 042546.00+135055.2 & $13.52 \pm 0.03$ & $13.30 \pm 0.03$ & & $51.9 \pm 6.7$ & $-48.6 \pm 7.0$\\
04254621-2153590 & $11.17 \pm 0.02$ & $10.63 \pm 0.02$ & $10.32 \pm 0.02$ & & 042546.25-215400.1 & $10.15 \pm 0.02$ & $9.94 \pm 0.02$ & & $50.4 \pm 5.6$ & $-93.2 \pm 6.4$\\
04254684-3923318 & $13.91 \pm 0.03$ & $13.30 \pm 0.03$ & $12.95 \pm 0.04$ & & 042546.93-392330.9 & $12.72 \pm 0.02$ & $12.49 \pm 0.02$ & & $90.3 \pm 4.8$ & $79.6 \pm 6.7$\\
04254958-2405173 & $13.80 \pm 0.03$ & $13.14 \pm 0.03$ & $12.69 \pm 0.03$ & & 042549.53-240518.7 & $12.44 \pm 0.02$ & $12.21 \pm 0.02$ & & $-60.1 \pm 6.9$ & $-123.2 \pm 6.9$\\
04255054-0151073 & $15.98 \pm 0.08$ & $15.26 \pm 0.12$ & $14.87 \pm 0.12$ & & 042550.53-015106.6 & $14.71 \pm 0.03$ & $14.47 \pm 0.05$ & & $-5.4 \pm 9.2$ & $55.2 \pm 8.8$\\
04255139-7407144 & $11.74 \pm 0.02$ & $11.16 \pm 0.02$ & $10.87 \pm 0.02$ & & 042551.65-740714.7 & $10.69 \pm 0.02$ & $10.49 \pm 0.02$ & & $88.6 \pm 2.1$ & $-22.1 \pm 15.6$\\
04255167+8136106 & $16.38 \pm 0.14$ & $15.63 \pm 0.14$ & $14.93 \pm 0.12$ & & 042551.50+813610.5 & $14.48 \pm 0.03$ & $14.21 \pm 0.04$ & & $-35.9 \pm 1.3$ & $-3.5 \pm 15.3$\\
04255346+0323425 & $14.58 \pm 0.03$ & $13.92 \pm 0.04$ & $13.57 \pm 0.04$ & & 042553.44+032342.1 & $13.35 \pm 0.02$ & $13.17 \pm 0.03$ & & $-20.9 \pm 9.1$ & $-40.3 \pm 7.5$\\
04255444-7338415 & $14.31 \pm 0.02$ & $13.72 \pm 0.04$ & $13.33 \pm 0.04$ & & 042554.76-733839.9 & $13.17 \pm 0.02$ & $12.94 \pm 0.02$ & & $115.8 \pm 2.7$ & $139.0 \pm 15.9$\\
04255568+1024454 & $16.18 \pm 0.09$ & $15.37 \pm 0.08$ & $14.81 \pm 0.08$ & & 042555.66+102444.9 & $14.45 \pm 0.03$ & $14.20 \pm 0.05$ & & $-27.3 \pm 10.2$ & $-47.1 \pm 11.1$\\
04255668+1332087 & $15.38 \pm 0.05$ & $14.70 \pm 0.05$ & $14.39 \pm 0.06$ & & 042556.66+133208.1 & $14.03 \pm 0.03$ & $13.79 \pm 0.04$ & & $-33.8 \pm 8.5$ & $-51.6 \pm 8.8$\\
04255801-0006290 & $13.83 \pm 0.03$ & $13.24 \pm 0.03$ & $12.92 \pm 0.02$ & & 042558.03-000629.7 & $12.77 \pm 0.02$ & $12.58 \pm 0.03$ & & $16.9 \pm 11.0$ & $-59.7 \pm 7.2$\\
04255829-0101271 & $15.58 \pm 0.05$ & $15.06 \pm 0.08$ & $14.61 \pm 0.08$ & & 042558.32-010126.7 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $40.3 \pm 8.2$ & $31.5 \pm 8.2$\\
04260300-2149526 & $11.71 \pm 0.02$ & $11.15 \pm 0.02$ & $10.83 \pm 0.02$ & & 042602.98-214953.0 & $10.64 \pm 0.02$ & $10.45 \pm 0.02$ & & $-30.9 \pm 6.2$ & $-34.7 \pm 6.2$\\
04260387+0344268 & $15.46 \pm 0.07$ & $14.92 \pm 0.07$ & $14.47 \pm 0.10$ & & 042603.92+034425.8 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $68.4 \pm 13.2$ & $-95.3 \pm 10.2$\\
04260688+1027465 & $15.19 \pm 0.05$ & $14.64 \pm 0.05$ & $14.26 \pm 0.04$ & & 042606.90+102745.6 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $33.8 \pm 8.1$ & $-81.6 \pm 9.2$\\
04261014+7216418 & $15.90 \pm 0.08$ & $15.11 \pm 0.11$ & $14.72 \pm 0.10$ & & 042610.16+721640.7 & $14.17 \pm 0.03$ & $13.96 \pm 0.04$ & & $7.1 \pm 1.7$ & $-100.1 \pm 11.2$\\
04261254-0509522 & $14.97 \pm 0.04$ & $14.41 \pm 0.04$ & $14.14 \pm 0.06$ & & 042612.55-050952.6 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $2.0 \pm 11.9$ & $-35.6 \pm 6.8$\\
04261276+0947426 & $15.89 \pm 0.06$ & $15.19 \pm 0.07$ & $14.80 \pm 0.08$ & & 042612.74+094741.8 & $14.45 \pm 0.03$ & $14.28 \pm 0.05$ & & $-31.7 \pm 8.7$ & $-77.0 \pm 9.7$\\
04261308+0832480 & $16.41 \pm 0.09$ & $15.66 \pm 0.12$ & $15.37 \pm 0.13$ & & 042613.11+083247.1 & $15.06 \pm 0.04$ & $14.88 \pm 0.08$ & & $43.6 \pm 18.0$ & $-85.6 \pm 18.1$\\
04261401-1018183 & $14.47 \pm 0.03$ & $13.92 \pm 0.03$ & $13.61 \pm 0.04$ & & 042614.00-101819.2 & $13.42 \pm 0.02$ & $13.24 \pm 0.03$ & & $-19.1 \pm 7.2$ & $-71.6 \pm 7.5$\\
04261452+0247162 & $12.81 \pm 0.02$ & $12.20 \pm 0.02$ & $11.88 \pm 0.02$ & & 042614.58+024715.9 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $76.1 \pm 8.9$ & $-27.4 \pm 9.5$\\
04261479-2425351 & $13.88 \pm 0.02$ & $13.36 \pm 0.02$ & $13.09 \pm 0.03$ & & 042614.79-242535.5 & $12.93 \pm 0.02$ & $12.72 \pm 0.02$ & & $-3.8 \pm 5.5$ & $-37.4 \pm 7.2$\\
04261554+1401546 & $16.53 \pm 0.12$ & $15.60 \pm 0.14$ & $15.28 \pm 0.15$ & & 042615.56+140157.2 & $15.07 \pm 0.04$ & $14.88 \pm 0.09$ & & $22.5 \pm 16.2$ & $223.5 \pm 18.0$\\
04261578+0355506 & $15.36 \pm 0.06$ & $14.76 \pm 0.05$ & $14.30 \pm 0.09$ & & 042615.78+035550.0 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $-8.6 \pm 12.1$ & $-57.1 \pm 9.7$\\
04261866+1416149 & $15.16 \pm 0.04$ & $14.52 \pm 0.05$ & $14.21 \pm 0.06$ & & 042618.70+141614.2 & $14.02 \pm 0.03$ & $13.85 \pm 0.04$ & & $52.2 \pm 7.7$ & $-61.2 \pm 7.6$\\
04261886-8614197 & $13.43 \pm 0.02$ & $12.85 \pm 0.03$ & $12.53 \pm 0.03$ & & 042619.38-861419.5 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $53.3 \pm 1.4$ & $27.2 \pm 7.4$\\
04261893+0731342 & $15.01 \pm 0.04$ & $14.44 \pm 0.05$ & $14.16 \pm 0.05$ & & 042618.95+073133.7 & $13.95 \pm 0.03$ & $13.78 \pm 0.04$ & & $21.3 \pm 8.6$ & $-44.5 \pm 8.0$\\
04261967-1548153 & $15.09 \pm 0.03$ & $14.33 \pm 0.04$ & $13.93 \pm 0.05$ & & 042619.76-154815.3 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $117.9 \pm 7.1$ & $-3.6 \pm 7.5$\\
04261992+0336359 & $11.62 \pm 0.02$ & $11.07 \pm 0.02$ & $10.69 \pm 0.02$ & & 042619.85+033625.5 & $10.46 \pm 0.02$ & $10.23 \pm 0.02$ & & $-94.1 \pm 13.2$ & $-997.8 \pm 26.9$\\
04262248+1351551 & $15.90 \pm 0.07$ & $15.36 \pm 0.09$ & $14.95 \pm 0.11$ & & 042622.52+135154.7 & $14.69 \pm 0.03$ & $14.47 \pm 0.06$ & & $51.6 \pm 10.0$ & $-35.0 \pm 9.4$\\
04262300+1034387 & $16.72 \pm 0.14$ & $15.86 \pm 0.14$ & $15.45 \pm 0.14$ & & 042623.02+103437.5 & $15.18 \pm 0.04$ & $15.02 \pm 0.08$ & & $28.0 \pm 18.8$ & $-115.5 \pm 22.3$\\
04262359+7500319 & $16.32 \pm 0.12$ & $15.61 \pm 0.15$ & $15.23 \pm 0.17$ & & 042623.92+750030.6 & $14.73 \pm 0.03$ & $14.55 \pm 0.05$ & & $114.3 \pm 3.4$ & $-109.3 \pm 20.4$\\
04262528+1411558 & $14.37 \pm 0.03$ & $13.70 \pm 0.03$ & $13.39 \pm 0.03$ & & 042625.29+141154.9 & $13.21 \pm 0.03$ & $13.03 \pm 0.03$ & & $19.5 \pm 7.8$ & $-80.1 \pm 12.2$\\
04262565+1028216 & $13.99 \pm 0.03$ & $13.44 \pm 0.04$ & $13.11 \pm 0.03$ & & 042625.67+102820.6 & $12.90 \pm 0.02$ & $12.73 \pm 0.03$ & & $18.5 \pm 10.2$ & $-97.5 \pm 14.2$\\
04262607-2330522 & $14.17 \pm 0.03$ & $13.65 \pm 0.03$ & $13.35 \pm 0.04$ & & 042626.14-233051.7 & $13.19 \pm 0.02$ & $12.95 \pm 0.03$ & & $84.0 \pm 6.1$ & $48.0 \pm 6.6$\\
04262759+0355433 & $15.22 \pm 0.04$ & $14.58 \pm 0.05$ & $14.29 \pm 0.08$ & & 042627.62+035542.8 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $46.7 \pm 12.2$ & $-47.1 \pm 9.2$\\
04263106-6724160 & $13.77 \pm 0.03$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 042630.96-672416.0 & $12.75 \pm 0.02$ & $12.57 \pm 0.02$ & & $-46.2 \pm 1.7$ & $7.7 \pm 6.1$\\
04263123-0411120 & $15.15 \pm 0.04$ & $14.53 \pm 0.04$ & $14.13 \pm 0.05$ & & 042631.20-041112.5 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $-38.9 \pm 7.7$ & $-43.0 \pm 7.1$\\
04263129+0332011 & $12.46 \pm 0.02$ & $11.90 \pm 0.02$ & $11.61 \pm 0.02$ & & 042631.28+033159.3 & $11.46 \pm 0.02$ & $11.28 \pm 0.02$ & & $-13.7 \pm 12.2$ & $-178.9 \pm 9.8$\\
04263130-6721166 & $13.93 \pm 0.03$ & $13.36 \pm 0.04$ & $13.06 \pm 0.04$ & & 042631.23-672116.6 & $12.85 \pm 0.02$ & $12.67 \pm 0.02$ & & $-33.4 \pm 1.6$ & $-4.3 \pm 6.1$\\
04263151+1354528 & $14.91 \pm 0.04$ & $14.37 \pm 0.04$ & $14.06 \pm 0.05$ & & 042631.51+135451.8 & $13.88 \pm 0.03$ & $13.62 \pm 0.04$ & & $5.7 \pm 8.9$ & $-82.8 \pm 8.9$\\
04263281-6635194 & $14.16 \pm 0.03$ & $13.63 \pm 0.03$ & $13.33 \pm 0.05$ & & 042632.85-663518.9 & $13.11 \pm 0.02$ & $12.94 \pm 0.02$ & & $21.8 \pm 1.7$ & $37.6 \pm 6.3$\\
04263287-6348389 & $15.38 \pm 0.04$ & $14.85 \pm 0.06$ & $14.45 \pm 0.09$ & & 042632.90-634838.4 & $14.28 \pm 0.03$ & $14.07 \pm 0.03$ & & $15.6 \pm 2.1$ & $39.2 \pm 7.2$\\
04263414+1214541 & $14.45 \pm 0.02$ & $13.81 \pm 0.03$ & $13.52 \pm 0.04$ & & 042634.11+121452.9 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $-34.3 \pm 7.4$ & $-103.7 \pm 7.9$\\
04263477+1339146 & $13.18 \pm 0.02$ & $12.58 \pm 0.02$ & $12.28 \pm 0.02$ & & 042634.77+133913.9 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $1.7 \pm 8.2$ & $-59.0 \pm 7.2$\\
04263557-6635100 & $14.01 \pm 0.03$ & $13.45 \pm 0.03$ & $13.11 \pm 0.04$ & & 042635.61-663509.5 & $12.94 \pm 0.02$ & $12.73 \pm 0.02$ & & $18.2 \pm 1.6$ & $34.6 \pm 6.2$\\
04263751-3728280 & $13.28 \pm 0.02$ & $12.64 \pm 0.03$ & $12.26 \pm 0.02$ & & 042637.35-372826.5 & $12.04 \pm 0.02$ & $11.87 \pm 0.02$ & & $-167.7 \pm 5.8$ & $136.4 \pm 7.0$\\
04263804-2422598 & $12.94 \pm 0.02$ & $12.44 \pm 0.02$ & $12.10 \pm 0.02$ & & 042638.03-242257.5 & $11.94 \pm 0.02$ & $11.73 \pm 0.02$ & & $-7.6 \pm 5.5$ & $202.9 \pm 8.4$\\
04263805+7347235 & $16.52 \pm 0.15$ & $15.92 \pm 0.19$ & $15.08 \pm 0.15$ & & 042637.93+734723.4 & $14.45 \pm 0.03$ & $14.10 \pm 0.04$ & & $-44.3 \pm 2.5$ & $-5.7 \pm 22.7$\\
04263836-7057471 & $16.46 \pm 0.14$ & $15.65 \pm 0.15$ & $14.99 \pm 0.16$ & & 042638.26-705747.2 & $14.27 \pm 0.03$ & $14.06 \pm 0.03$ & & $-40.4 \pm 2.5$ & $-6.4 \pm 19.1$\\
04263929-1555541 & $15.06 \pm 0.04$ & $14.45 \pm 0.05$ & $14.03 \pm 0.05$ & & 042639.24-155554.1 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $-67.0 \pm 7.4$ & $-1.8 \pm 6.9$\\
04263952-0821090 & $15.14 \pm 0.04$ & $14.59 \pm 0.03$ & $14.32 \pm 0.06$ & & 042639.56-082109.3 & $14.09 \pm 0.03$ & $13.82 \pm 0.03$ & & $52.7 \pm 8.3$ & $-32.7 \pm 7.1$\\
04264091-2215508 & $12.72 \pm 0.02$ & $12.10 \pm 0.02$ & $11.78 \pm 0.02$ & & 042640.86-221551.0 & $11.51 \pm 0.02$ & $11.27 \pm 0.02$ & & $-51.0 \pm 6.9$ & $-13.5 \pm 6.2$\\
04264137-0046042 & $14.20 \pm 0.03$ & $13.63 \pm 0.04$ & $13.31 \pm 0.04$ & & 042641.37-004605.7 & $13.15 \pm 0.03$ & $12.94 \pm 0.03$ & & $4.3 \pm 7.3$ & $-125.2 \pm 7.8$\\
04264181+0514092 & $14.13 \pm 0.03$ & $13.55 \pm 0.03$ & $13.24 \pm 0.04$ & & 042641.78+051408.7 & $13.05 \pm 0.02$ & $12.88 \pm 0.03$ & & $-53.8 \pm 7.5$ & $-47.2 \pm 7.4$\\
04264251+0728041 & $16.68 \pm 0.14$ & $15.78 \pm 0.12$ & $15.27 \pm 0.12$ & & 042642.47+072805.0 & $14.88 \pm 0.05$ & $14.65 \pm 0.07$ & & $-53.7 \pm 20.8$ & $89.3 \pm 20.2$\\
04264273-0729142 & $15.00 \pm 0.04$ & $14.41 \pm 0.05$ & $14.10 \pm 0.06$ & & 042642.70-072915.0 & $13.94 \pm 0.03$ & $13.77 \pm 0.04$ & & $-45.3 \pm 7.7$ & $-71.5 \pm 7.3$\\
04264332-0639104 & $15.57 \pm 0.05$ & $14.91 \pm 0.05$ & $14.64 \pm 0.09$ & & 042643.25-063910.1 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $-84.3 \pm 7.4$ & $26.0 \pm 7.8$\\
04264390-5647593 & $15.91 \pm 0.09$ & $15.16 \pm 0.10$ & $14.81 \pm 0.14$ & & 042643.92-564800.0 & $14.65 \pm 0.03$ & $14.38 \pm 0.03$ & & $17.6 \pm 3.5$ & $-68.5 \pm 8.9$\\
04264443-2003485 & $13.35 \pm 0.02$ & $12.75 \pm 0.03$ & $12.48 \pm 0.03$ & & 042644.44-200349.9 & $12.30 \pm 0.02$ & $12.10 \pm 0.02$ & & $9.1 \pm 5.7$ & $-124.1 \pm 7.6$\\
04264566-2031054 & $14.75 \pm 0.03$ & $14.11 \pm 0.04$ & $13.84 \pm 0.06$ & & 042645.62-203105.7 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-46.6 \pm 6.3$ & $-26.8 \pm 6.8$\\
04264647-5050504 & $14.45 \pm 0.04$ & $13.84 \pm 0.04$ & $13.50 \pm 0.05$ & & 042646.43-505051.4 & $13.30 \pm 0.02$ & $13.10 \pm 0.02$ & & $-39.1 \pm 4.2$ & $-90.6 \pm 8.9$\\
04264792+1411596 & $12.79 \pm 0.02$ & $12.23 \pm 0.02$ & $11.94 \pm 0.02$ & & 042647.96+141158.6 & $11.75 \pm 0.02$ & $11.55 \pm 0.02$ & & $60.3 \pm 7.5$ & $-91.6 \pm 11.9$\\
04264950-0817124 & $13.13 \pm 0.03$ & $12.50 \pm 0.02$ & $12.18 \pm 0.02$ & & 042649.61-081712.4 & $11.98 \pm 0.02$ & $11.78 \pm 0.02$ & & $140.4 \pm 7.6$ & $1.7 \pm 6.1$\\
04264952-0037210 & $14.57 \pm 0.04$ & $13.95 \pm 0.04$ & $13.62 \pm 0.04$ & & 042649.51-003721.5 & $13.45 \pm 0.03$ & $13.27 \pm 0.03$ & & $-22.0 \pm 7.3$ & $-46.5 \pm 8.1$\\
04265085+0230081 & $14.16 \pm 0.03$ & $13.57 \pm 0.03$ & $13.20 \pm 0.04$ & & 042650.87+023007.8 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $35.3 \pm 8.1$ & $-34.9 \pm 8.1$\\
04265104+1312388 & $14.28 \pm 0.03$ & $13.59 \pm 0.03$ & $13.29 \pm 0.03$ & & 042651.00+131238.6 & $13.13 \pm 0.03$ & $12.96 \pm 0.03$ & & $-45.7 \pm 7.8$ & $-21.6 \pm 9.7$\\
04265204-5601568 & $15.25 \pm 0.05$ & $14.73 \pm 0.06$ & $14.17 \pm 0.07$ & & 042652.23-560155.3 & $13.99 \pm 0.02$ & $13.69 \pm 0.03$ & & $145.3 \pm 7.7$ & $143.7 \pm 10.5$\\
04265439-0911289 & $14.67 \pm 0.03$ & $13.95 \pm 0.02$ & $13.68 \pm 0.04$ & & 042654.42-091128.7 & $13.48 \pm 0.03$ & $13.31 \pm 0.03$ & & $32.6 \pm 6.7$ & $16.6 \pm 7.3$\\
04265540-5412322 & $15.62 \pm 0.07$ & $14.99 \pm 0.08$ & $14.65 \pm 0.12$ & & 042655.44-541232.0 & $14.48 \pm 0.03$ & $14.31 \pm 0.03$ & & $35.8 \pm 4.5$ & $22.5 \pm 11.6$\\
04265867-3612434 & $11.39 \pm 0.02$ & $10.86 \pm 0.02$ & $10.54 \pm 0.02$ & & 042659.13-361244.3 & $10.34 \pm 0.02$ & $10.16 \pm 0.02$ & & $488.4 \pm 12.3$ & $-82.0 \pm 7.9$\\
04270107+0447361 & $14.38 \pm 0.03$ & $13.80 \pm 0.03$ & $13.49 \pm 0.04$ & & 042701.07+044735.4 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $-6.1 \pm 8.2$ & $-67.5 \pm 7.7$\\
04270255-0758290 & $16.25 \pm 0.09$ & $15.68 \pm 0.10$ & $15.37 \pm 0.16$ & & 042702.64-075829.4 & $14.91 \pm 0.03$ & $14.65 \pm 0.06$ & & $104.4 \pm 18.3$ & $-40.3 \pm 17.1$\\
04270389+1348517 & $15.24 \pm 0.05$ & $14.57 \pm 0.06$ & $14.21 \pm 0.07$ & & 042703.92+134850.9 & $14.05 \pm 0.04$ & $13.82 \pm 0.05$ & & $39.2 \pm 10.5$ & $-72.1 \pm 11.7$\\
04270425-0734323 & $16.34 \pm 0.09$ & $15.74 \pm 0.09$ & $15.43 \pm 0.17$ & & 042704.21-073431.4 & $15.11 \pm 0.04$ & $14.78 \pm 0.06$ & & $-44.4 \pm 17.7$ & $80.2 \pm 17.4$\\
04270528+1310323 & $14.32 \pm 0.03$ & $13.71 \pm 0.04$ & $13.36 \pm 0.04$ & & 042705.34+131032.3 & $13.14 \pm 0.03$ & $12.94 \pm 0.03$ & & $72.2 \pm 9.4$ & $-3.6 \pm 7.3$\\
04270554+0110070 & $14.45 \pm 0.04$ & $13.82 \pm 0.04$ & $13.55 \pm 0.05$ & & 042705.56+011006.6 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $28.3 \pm 7.5$ & $-37.4 \pm 9.1$\\
04270704-0808375 & $16.51 \pm 0.10$ & $15.87 \pm 0.10$ & $15.48 \pm 0.20$ & & 042706.99-080838.6 & $15.31 \pm 0.04$ & $15.14 \pm 0.08$ & & $-61.8 \pm 18.7$ & $-97.7 \pm 24.0$\\
04270723+0859027 & $12.92 \pm 0.02$ & $12.19 \pm 0.03$ & $11.73 \pm 0.02$ & & 042707.15+085902.7 & $11.45 \pm 0.02$ & $11.20 \pm 0.02$ & & $-122.9 \pm 14.0$ & $5.1 \pm 17.6$\\
04270744-2252401 & $14.55 \pm 0.03$ & $14.00 \pm 0.04$ & $13.67 \pm 0.04$ & & 042707.47-225240.2 & $13.50 \pm 0.02$ & $13.27 \pm 0.03$ & & $35.8 \pm 5.9$ & $-15.4 \pm 6.6$\\
04271033+0342525 & $15.26 \pm 0.05$ & $14.67 \pm 0.06$ & $14.30 \pm 0.08$ & & 042710.33+034252.0 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $7.3 \pm 8.2$ & $-44.7 \pm 8.3$\\
04271062-1401377 & $13.52 \pm 0.02$ & $12.96 \pm 0.03$ & $12.64 \pm 0.02$ & & 042710.68-140137.9 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $76.7 \pm 6.3$ & $-17.0 \pm 6.2$\\
04271290-1558281 & $14.48 \pm 0.03$ & $13.87 \pm 0.03$ & $13.60 \pm 0.04$ & & 042712.97-155827.9 & $13.44 \pm 0.02$ & $13.26 \pm 0.03$ & & $87.7 \pm 6.6$ & $23.3 \pm 6.6$\\
04271365-5159316 & $14.07 \pm 0.03$ & $13.55 \pm 0.03$ & $13.28 \pm 0.05$ & & 042713.68-515932.8 & $13.13 \pm 0.02$ & $12.93 \pm 0.02$ & & $26.8 \pm 3.5$ & $-119.9 \pm 9.6$\\
04271480+0417397 & $15.91 \pm 0.09$ & $15.36 \pm 0.11$ & $15.07 \pm 0.16$ & & 042714.77+041739.2 & $14.90 \pm 0.03$ & $14.67 \pm 0.06$ & & $-48.4 \pm 10.9$ & $-52.5 \pm 11.7$\\
04271616-1711263 & $14.43 \pm 0.03$ & $13.78 \pm 0.03$ & $13.36 \pm 0.03$ & & 042716.15-171127.0 & $13.21 \pm 0.02$ & $12.97 \pm 0.03$ & & $-13.0 \pm 6.7$ & $-64.4 \pm 8.9$\\
04271632+1148420 & $16.35 \pm 0.09$ & $15.63 \pm 0.11$ & $15.25 \pm 0.13$ & & 042716.42+114841.3 & $14.95 \pm 0.04$ & $14.72 \pm 0.07$ & & $140.8 \pm 17.2$ & $-66.9 \pm 21.1$\\
04271684+0421208 & $13.93 \pm 0.03$ & $13.36 \pm 0.02$ & $13.07 \pm 0.03$ & & 042716.89+042119.7 & $12.88 \pm 0.03$ & $12.69 \pm 0.03$ & & $78.7 \pm 8.3$ & $-110.1 \pm 8.5$\\
04271722+7712070 & $15.00 \pm 0.04$ & $14.49 \pm 0.06$ & $14.21 \pm 0.07$ & & 042717.10+771207.1 & $14.03 \pm 0.03$ & $13.81 \pm 0.03$ & & $-33.3 \pm 1.3$ & $9.6 \pm 8.5$\\
04271761-2527585 & $15.41 \pm 0.05$ & $14.81 \pm 0.05$ & $14.38 \pm 0.08$ & & 042717.74-252758.6 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $154.4 \pm 7.2$ & $-16.5 \pm 7.3$\\
04272014+0400216 & $15.78 \pm 0.09$ & $15.22 \pm 0.10$ & $14.91 \pm 0.14$ & & 042720.17+040021.8 & $14.41 \pm 0.03$ & $14.19 \pm 0.05$ & & $40.5 \pm 9.3$ & $24.8 \pm 9.4$\\
04272074+1407110 & $16.14 \pm 0.11$ & $15.18 \pm 0.10$ & $14.56 \pm 0.10$ & & 042720.78+140711.1 & $13.82 \pm 0.03$ & $13.51 \pm 0.04$ & & $53.1 \pm 9.6$ & $10.0 \pm 12.5$\\
04272109-1548339 & $14.48 \pm 0.03$ & $13.71 \pm 0.03$ & $13.28 \pm 0.04$ & & 042721.21-154834.3 & $13.02 \pm 0.03$ & $12.78 \pm 0.03$ & & $146.6 \pm 7.6$ & $-35.2 \pm 7.2$\\
04272136-7719044 & $14.66 \pm 0.03$ & $13.91 \pm 0.04$ & $13.48 \pm 0.04$ & & 042721.55-771903.9 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $52.7 \pm 1.4$ & $45.8 \pm 6.6$\\
04272232-1547593 & $12.07 \pm 0.02$ & $11.48 \pm 0.02$ & $11.17 \pm 0.02$ & & 042722.44-154759.8 & $11.01 \pm 0.02$ & $10.80 \pm 0.02$ & & $144.3 \pm 7.3$ & $-41.6 \pm 6.8$\\
04272418+0657403 & $13.21 \pm 0.02$ & $12.66 \pm 0.03$ & $12.32 \pm 0.03$ & & 042724.22+065740.0 & $12.17 \pm 0.02$ & $11.94 \pm 0.02$ & & $54.7 \pm 7.1$ & $-32.3 \pm 7.8$\\
04272515-4725097 & $13.52 \pm 0.02$ & $12.89 \pm 0.02$ & $12.61 \pm 0.02$ & & 042725.15-472509.1 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $6.9 \pm 3.9$ & $52.7 \pm 7.7$\\
04272535+7755251 & $16.60 \pm 0.15$ & $15.69 \pm 0.16$ & $14.99 \pm 0.14$ & & 042725.48+775525.1 & $14.75 \pm 0.03$ & $14.51 \pm 0.05$ & & $36.2 \pm 1.7$ & $2.7 \pm 17.0$\\
04272643+0855358 & $13.91 \pm 0.03$ & $13.32 \pm 0.03$ & $13.04 \pm 0.03$ & & 042726.41+085535.0 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $-27.7 \pm 7.9$ & $-70.5 \pm 13.3$\\
04272708-1127143 & $13.74 \pm 0.03$ & $13.08 \pm 0.02$ & $12.67 \pm 0.03$ & & 042727.09-112717.1 & $12.43 \pm 0.02$ & $12.18 \pm 0.02$ & & $1.2 \pm 6.0$ & $-242.4 \pm 8.9$\\
04272750-1355456 & $14.29 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.04$ & & 042727.52-135546.6 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $34.7 \pm 6.3$ & $-93.1 \pm 6.8$\\
04273070+1449455 & $15.85 \pm 0.07$ & $15.15 \pm 0.08$ & $14.85 \pm 0.10$ & & 042730.72+144944.9 & $14.65 \pm 0.03$ & $14.30 \pm 0.06$ & & $18.6 \pm 8.3$ & $-45.8 \pm 8.4$\\
04273274+1319526 & $14.56 \pm 0.03$ & $13.91 \pm 0.04$ & $13.62 \pm 0.04$ & & 042732.78+131951.8 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $45.3 \pm 6.7$ & $-61.6 \pm 7.0$\\
04273351-0836502 & $16.35 \pm 0.09$ & $15.64 \pm 0.08$ & $15.23 \pm 0.14$ & & 042733.49-083651.7 & $15.08 \pm 0.04$ & $14.76 \pm 0.06$ & & $-26.0 \pm 20.0$ & $-125.3 \pm 16.8$\\
04273458-6613348 & $13.64 \pm 0.02$ & $13.07 \pm 0.03$ & $12.70 \pm 0.03$ & & 042734.64-661334.2 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $27.6 \pm 1.7$ & $56.1 \pm 6.9$\\
04273548+1440583 & $15.08 \pm 0.04$ & $14.46 \pm 0.04$ & $13.95 \pm 0.05$ & & 042735.48+144058.8 & $13.73 \pm 0.03$ & $13.50 \pm 0.04$ & & $-5.9 \pm 6.6$ & $33.1 \pm 6.4$\\
04273579-1650421 & $15.55 \pm 0.06$ & $14.97 \pm 0.07$ & $14.68 \pm 0.09$ & & 042735.87-165042.6 & $14.40 \pm 0.03$ & $14.18 \pm 0.04$ & & $93.4 \pm 7.9$ & $-35.0 \pm 8.8$\\
04273695+1011091 & $16.72 \pm 0.12$ & $16.05 \pm 0.16$ & $15.52 \pm 0.15$ & & 042736.85+101109.7 & $15.07 \pm 0.04$ & $14.77 \pm 0.07$ & & $-142.4 \pm 19.6$ & $49.0 \pm 22.4$\\
04273737+1428021 & $15.77 \pm 0.06$ & $15.02 \pm 0.07$ & $14.68 \pm 0.08$ & & 042737.35+142802.5 & $14.42 \pm 0.03$ & $14.19 \pm 0.05$ & & $-26.8 \pm 7.5$ & $26.9 \pm 7.4$\\
04273902+1300016 & $15.14 \pm 0.04$ & $14.44 \pm 0.05$ & $14.15 \pm 0.07$ & & 042739.02+130001.0 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $3.8 \pm 6.3$ & $-52.1 \pm 6.7$\\
04273967-0617245 & $14.52 \pm 0.03$ & $13.91 \pm 0.02$ & $13.56 \pm 0.04$ & & 042739.65-061724.9 & $13.37 \pm 0.03$ & $13.15 \pm 0.03$ & & $-16.7 \pm 8.4$ & $-41.5 \pm 8.5$\\
04273973-2048138 & $13.02 \pm 0.02$ & $12.47 \pm 0.03$ & $12.16 \pm 0.02$ & & 042739.78-204813.3 & $11.98 \pm 0.02$ & $11.78 \pm 0.02$ & & $59.4 \pm 5.8$ & $42.4 \pm 6.3$\\
04274000+1309390 & $15.31 \pm 0.04$ & $14.79 \pm 0.06$ & $14.46 \pm 0.08$ & & 042740.06+130938.4 & $14.21 \pm 0.03$ & $13.93 \pm 0.04$ & & $70.9 \pm 6.9$ & $-50.4 \pm 7.7$\\
04274227-2652221 & $12.80 \pm 0.02$ & $12.27 \pm 0.02$ & $11.98 \pm 0.02$ & & 042742.39-265223.9 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $150.6 \pm 6.3$ & $-162.8 \pm 7.9$\\
04274287-0249083 & $14.91 \pm 0.04$ & $14.25 \pm 0.04$ & $13.96 \pm 0.06$ & & 042742.86-024908.9 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $-11.6 \pm 13.6$ & $-57.3 \pm 7.5$\\
04274384-6310274 & $14.01 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 042743.90-631026.5 & $13.00 \pm 0.02$ & $12.83 \pm 0.02$ & & $34.6 \pm 2.0$ & $74.7 \pm 6.4$\\
04274391+0343332 & $12.40 \pm 0.02$ & $11.86 \pm 0.02$ & $11.55 \pm 0.02$ & & 042744.03+034332.0 & $11.38 \pm 0.02$ & $11.17 \pm 0.02$ & & $167.5 \pm 8.2$ & $-113.7 \pm 9.0$\\
04274503+0722471 & $15.74 \pm 0.06$ & $15.15 \pm 0.08$ & $14.85 \pm 0.09$ & & 042745.05+072246.2 & $14.28 \pm 0.03$ & $14.11 \pm 0.05$ & & $26.7 \pm 9.1$ & $-85.6 \pm 11.0$\\
04274509+1251551 & $15.31 \pm 0.05$ & $14.69 \pm 0.05$ & $14.34 \pm 0.06$ & & 042745.12+125154.8 & $14.14 \pm 0.03$ & $13.95 \pm 0.05$ & & $39.6 \pm 6.5$ & $-19.2 \pm 6.9$\\
04274637-2232082 & $13.98 \pm 0.02$ & $13.42 \pm 0.03$ & $13.05 \pm 0.03$ & & 042746.42-223207.3 & $12.86 \pm 0.02$ & $12.60 \pm 0.02$ & & $60.0 \pm 5.8$ & $76.9 \pm 6.6$\\
04274692-0636177 & $15.44 \pm 0.04$ & $14.87 \pm 0.03$ & $14.51 \pm 0.08$ & & 042746.85-063618.7 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $-94.4 \pm 8.2$ & $-89.7 \pm 13.4$\\
04275003-1007338 & $15.68 \pm 0.06$ & $15.07 \pm 0.07$ & $14.70 \pm 0.09$ & & 042750.04-100734.3 & $14.53 \pm 0.03$ & $14.31 \pm 0.05$ & & $15.5 \pm 10.9$ & $-49.5 \pm 8.1$\\
04275060-0439590 & $14.98 \pm 0.03$ & $14.37 \pm 0.04$ & $14.07 \pm 0.05$ & & 042750.57-043958.7 & $13.88 \pm 0.03$ & $13.62 \pm 0.03$ & & $-38.2 \pm 7.6$ & $18.6 \pm 9.0$\\
04275064-2342462 & $14.55 \pm 0.02$ & $14.02 \pm 0.02$ & $13.71 \pm 0.05$ & & 042750.68-234246.1 & $13.52 \pm 0.02$ & $13.34 \pm 0.03$ & & $54.0 \pm 6.5$ & $7.6 \pm 7.4$\\
04275140-2255043 & $16.56 \pm 0.10$ & $16.03 \pm 0.15$ & $15.29 \pm 0.17$ & & 042751.52-225503.3 & $14.95 \pm 0.03$ & $14.59 \pm 0.05$ & & $137.8 \pm 15.6$ & $91.2 \pm 17.9$\\
04275162+7801375 & $15.59 \pm 0.07$ & $14.95 \pm 0.09$ & $14.66 \pm 0.10$ & & 042751.62+780136.8 & $14.49 \pm 0.03$ & $14.28 \pm 0.04$ & & $-2.4 \pm 1.4$ & $-71.0 \pm 9.9$\\
04275265-0314493 & $14.28 \pm 0.03$ & $13.77 \pm 0.03$ & $13.46 \pm 0.04$ & & 042752.62-031449.4 & $13.27 \pm 0.03$ & $13.05 \pm 0.03$ & & $-33.4 \pm 6.7$ & $-9.3 \pm 6.6$\\
04275416+7602134 & $14.57 \pm 0.04$ & $14.05 \pm 0.05$ & $13.77 \pm 0.06$ & & 042754.18+760212.8 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $6.3 \pm 1.1$ & $-54.5 \pm 9.0$\\
04275436-8312462 & $14.77 \pm 0.04$ & $14.13 \pm 0.05$ & $13.84 \pm 0.05$ & & 042753.80-831246.6 & $13.68 \pm 0.02$ & $13.46 \pm 0.03$ & & $-94.7 \pm 2.3$ & $-38.5 \pm 9.6$\\
04275454-0723339 & $16.76 \pm 0.13$ & $16.16 \pm 0.15$ & $15.20 \pm 0.15$ & & 042754.61-072333.9 & $14.62 \pm 0.03$ & $14.35 \pm 0.05$ & & $93.3 \pm 17.3$ & $-4.9 \pm 15.9$\\
04275459+1356197 & $16.40 \pm 0.10$ & $15.59 \pm 0.09$ & $15.27 \pm 0.15$ & & 042754.46+135622.5 & $14.72 \pm 0.03$ & $14.48 \pm 0.07$ & & $-149.9 \pm 15.3$ & $223.6 \pm 16.5$\\
04275530-2329221 & $12.45 \pm 0.02$ & $11.88 \pm 0.03$ & $11.59 \pm 0.02$ & & 042755.38-232922.1 & $11.39 \pm 0.02$ & $11.20 \pm 0.02$ & & $101.0 \pm 5.9$ & $1.0 \pm 6.9$\\
04275659+0050411 & $15.76 \pm 0.06$ & $15.10 \pm 0.09$ & $14.76 \pm 0.11$ & & 042756.63+005041.5 & $14.59 \pm 0.03$ & $14.40 \pm 0.05$ & & $61.2 \pm 9.7$ & $38.6 \pm 11.3$\\
04275675+1126199 & $14.88 \pm 0.04$ & $14.17 \pm 0.04$ & $13.79 \pm 0.04$ & & 042756.77+112619.3 & $13.56 \pm 0.03$ & $13.39 \pm 0.03$ & & $22.6 \pm 8.3$ & $-56.2 \pm 8.0$\\
04275737-0913310 & $15.28 \pm 0.03$ & $14.69 \pm 0.05$ & $14.35 \pm 0.08$ & & 042757.35-091332.5 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $-19.7 \pm 7.8$ & $-124.5 \pm 8.4$\\
04275758-0749046 & $13.45 \pm 0.02$ & $12.85 \pm 0.02$ & $12.57 \pm 0.03$ & & 042757.58-074905.0 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $-6.5 \pm 6.2$ & $-33.2 \pm 6.3$\\
04280011-0555599 & $14.85 \pm 0.03$ & $14.31 \pm 0.04$ & $14.03 \pm 0.06$ & & 042800.15-055600.2 & $13.84 \pm 0.03$ & $13.61 \pm 0.03$ & & $58.7 \pm 7.7$ & $-24.8 \pm 10.5$\\
04280026-0354400 & $15.05 \pm 0.04$ & $14.44 \pm 0.05$ & $14.13 \pm 0.07$ & & 042800.23-035440.3 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $-32.6 \pm 7.8$ & $-24.4 \pm 7.8$\\
04280080-2606175 & $14.21 \pm 0.03$ & $13.65 \pm 0.02$ & $13.34 \pm 0.04$ & & 042800.82-260618.0 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $24.4 \pm 5.6$ & $-49.4 \pm 7.3$\\
04280228-5811405 & $16.32 \pm 0.12$ & $15.48 \pm 0.11$ & $15.00 \pm 0.14$ & & 042802.37-581139.7 & $14.80 \pm 0.03$ & $14.52 \pm 0.03$ & & $65.7 \pm 5.2$ & $77.8 \pm 11.3$\\
04280309+7130287 & $14.47 \pm 0.03$ & $13.79 \pm 0.04$ & $13.52 \pm 0.04$ & & 042803.12+713028.2 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $15.0 \pm 1.7$ & $-57.5 \pm 7.9$\\
04280485+0937073 & $13.99 \pm 0.03$ & $13.36 \pm 0.04$ & $13.03 \pm 0.03$ & & 042804.87+093706.7 & $12.86 \pm 0.02$ & $12.63 \pm 0.03$ & & $32.8 \pm 8.6$ & $-55.8 \pm 8.0$\\
04280513-2020537 & $15.15 \pm 0.04$ & $14.46 \pm 0.04$ & $14.13 \pm 0.06$ & & 042805.16-202054.0 & $13.88 \pm 0.03$ & $13.65 \pm 0.03$ & & $37.5 \pm 6.3$ & $-21.1 \pm 7.6$\\
04280515-6811589 & $14.56 \pm 0.04$ & $13.84 \pm 0.04$ & $13.49 \pm 0.05$ & & 042805.06-681158.5 & $13.30 \pm 0.02$ & $13.09 \pm 0.02$ & & $-42.0 \pm 1.7$ & $32.0 \pm 6.3$\\
04280626-2420452 & $14.36 \pm 0.03$ & $13.77 \pm 0.03$ & $13.49 \pm 0.04$ & & 042806.29-242046.3 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $39.4 \pm 6.5$ & $-100.0 \pm 7.1$\\
04280667+1308596 & $15.86 \pm 0.07$ & $15.12 \pm 0.07$ & $14.76 \pm 0.10$ & & 042806.66+130858.8 & $14.58 \pm 0.03$ & $14.40 \pm 0.06$ & & $-15.8 \pm 8.4$ & $-67.8 \pm 8.3$\\
04280691+0752314 & $14.59 \pm 0.04$ & $14.01 \pm 0.06$ & $13.71 \pm 0.04$ & & 042806.93+075231.0 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $31.5 \pm 7.4$ & $-36.2 \pm 7.5$\\
04280691-3656047 & $14.12 \pm 0.02$ & $13.55 \pm 0.03$ & $13.18 \pm 0.05$ & & 042806.89-365604.2 & $12.96 \pm 0.02$ & $12.78 \pm 0.02$ & & $-22.0 \pm 4.6$ & $39.4 \pm 7.2$\\
04280740-2515557 & $14.50 \pm 0.03$ & $13.88 \pm 0.03$ & $13.60 \pm 0.05$ & & 042807.44-251556.1 & $13.40 \pm 0.03$ & $13.19 \pm 0.03$ & & $44.8 \pm 5.8$ & $-38.0 \pm 6.7$\\
04280749+1107403 & $15.36 \pm 0.05$ & $14.75 \pm 0.07$ & $14.39 \pm 0.06$ & & 042807.45+110739.8 & $14.19 \pm 0.03$ & $13.92 \pm 0.04$ & & $-44.3 \pm 9.5$ & $-51.9 \pm 8.5$\\
04280757-2027535 & $15.01 \pm 0.03$ & $14.39 \pm 0.04$ & $14.10 \pm 0.06$ & & 042807.55-202754.0 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $-26.2 \pm 6.3$ & $-40.5 \pm 6.9$\\
04280894+0907281 & $15.05 \pm 0.04$ & $14.48 \pm 0.06$ & $14.14 \pm 0.05$ & & 042808.97+090727.7 & $13.94 \pm 0.03$ & $13.69 \pm 0.04$ & & $39.9 \pm 9.6$ & $-38.5 \pm 9.9$\\
04280922-0355179 & $15.75 \pm 0.08$ & $15.08 \pm 0.10$ & $14.78 \pm 0.11$ & & 042809.17-035518.3 & $14.40 \pm 0.03$ & $14.23 \pm 0.05$ & & $-57.4 \pm 8.2$ & $-32.5 \pm 8.2$\\
04281007+7633264 & $16.22 \pm 0.11$ & $15.59 \pm 0.15$ & $15.14 \pm 0.16$ & & 042810.05+763327.7 & $14.78 \pm 0.03$ & $14.59 \pm 0.05$ & & $-4.7 \pm 1.9$ & $108.4 \pm 19.7$\\
04281109-2202017 & $14.83 \pm 0.03$ & $14.26 \pm 0.04$ & $13.94 \pm 0.05$ & & 042811.11-220201.9 & $13.77 \pm 0.03$ & $13.53 \pm 0.03$ & & $32.0 \pm 6.8$ & $-21.5 \pm 7.6$\\
04281171-1813133 & $14.16 \pm 0.02$ & $13.48 \pm 0.03$ & $13.11 \pm 0.04$ & & 042811.76-181313.9 & $12.87 \pm 0.02$ & $12.66 \pm 0.03$ & & $65.3 \pm 6.2$ & $-52.6 \pm 6.5$\\
04281249+0947167 & $15.34 \pm 0.05$ & $14.62 \pm 0.07$ & $14.34 \pm 0.07$ & & 042812.54+094716.4 & $14.00 \pm 0.03$ & $13.69 \pm 0.04$ & & $68.5 \pm 9.3$ & $-22.8 \pm 8.7$\\
04281305-3358089 & $15.08 \pm 0.04$ & $14.51 \pm 0.06$ & $14.22 \pm 0.08$ & & 042813.11-335809.1 & $14.05 \pm 0.03$ & $13.87 \pm 0.03$ & & $64.0 \pm 5.6$ & $-21.6 \pm 7.1$\\
04281317-2114409 & $14.56 \pm 0.03$ & $13.97 \pm 0.03$ & $13.63 \pm 0.05$ & & 042813.22-211439.8 & $13.39 \pm 0.02$ & $13.14 \pm 0.03$ & & $59.6 \pm 6.7$ & $87.8 \pm 6.9$\\
04281483+1121231 & $14.49 \pm 0.02$ & $13.79 \pm 0.04$ & $13.45 \pm 0.03$ & & 042814.86+112122.9 & $13.24 \pm 0.02$ & $13.04 \pm 0.03$ & & $36.7 \pm 8.0$ & $-15.9 \pm 7.3$\\
04281629+0614428 & $13.27 \pm 0.02$ & $12.68 \pm 0.03$ & $12.41 \pm 0.02$ & & 042816.27+061442.0 & $12.24 \pm 0.02$ & $12.03 \pm 0.02$ & & $-22.0 \pm 13.8$ & $-77.2 \pm 8.0$\\
04281662-2030377 & $14.81 \pm 0.03$ & $14.13 \pm 0.04$ & $13.82 \pm 0.05$ & & 042816.60-203037.4 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $-26.3 \pm 6.1$ & $32.2 \pm 6.7$\\
04281823+0736558 & $13.05 \pm 0.02$ & $12.49 \pm 0.03$ & $12.20 \pm 0.02$ & & 042818.26+073655.6 & $12.04 \pm 0.02$ & $11.87 \pm 0.02$ & & $44.3 \pm 7.1$ & $-21.1 \pm 7.0$\\
04281835-0248178 & $16.12 \pm 0.08$ & $15.22 \pm 0.09$ & $14.94 \pm 0.13$ & & 042818.32-024816.7 & $14.73 \pm 0.03$ & $14.41 \pm 0.05$ & & $-46.0 \pm 10.7$ & $94.9 \pm 11.1$\\
04281883+7221431 & $13.93 \pm 0.02$ & $13.32 \pm 0.02$ & $12.93 \pm 0.03$ & & 042818.87+722141.7 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $14.8 \pm 1.3$ & $-128.0 \pm 8.5$\\
04282040-0015347 & $13.69 \pm 0.02$ & $13.14 \pm 0.03$ & $12.85 \pm 0.02$ & & 042820.36-001535.4 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $-47.9 \pm 7.9$ & $-57.0 \pm 7.1$\\
04282092-0347346 & $13.81 \pm 0.03$ & $13.27 \pm 0.03$ & $12.99 \pm 0.03$ & & 042820.94-034735.1 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $20.0 \pm 6.4$ & $-38.8 \pm 7.1$\\
04282094-0416553 & $15.85 \pm 0.08$ & $15.30 \pm 0.10$ & $14.82 \pm 0.11$ & & 042821.01-041655.3 & $14.35 \pm 0.03$ & $14.11 \pm 0.04$ & & $82.7 \pm 8.2$ & $-6.4 \pm 8.0$\\
04282951-6441483 & $12.72 \pm 0.02$ & $12.11 \pm 0.02$ & $11.79 \pm 0.02$ & & 042829.44-644149.7 & $11.56 \pm 0.02$ & $11.38 \pm 0.02$ & & $-33.7 \pm 1.7$ & $-110.5 \pm 6.4$\\
04283165-4454034 & $15.13 \pm 0.04$ & $14.58 \pm 0.07$ & $14.23 \pm 0.07$ & & 042831.68-445403.6 & $14.08 \pm 0.03$ & $13.88 \pm 0.04$ & & $30.7 \pm 4.7$ & $-15.5 \pm 8.2$\\
04283187+1143385 & $15.08 \pm 0.04$ & $14.55 \pm 0.05$ & $14.17 \pm 0.05$ & & 042831.92+114338.6 & $14.02 \pm 0.03$ & $13.79 \pm 0.04$ & & $73.4 \pm 12.7$ & $3.9 \pm 9.6$\\
04283243+1040397 & $13.32 \pm 0.02$ & $12.73 \pm 0.03$ & $12.44 \pm 0.03$ & & 042832.43+104039.2 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $-3.8 \pm 7.7$ & $-41.3 \pm 7.9$\\
04283453-0808178 & $15.19 \pm 0.04$ & $14.59 \pm 0.04$ & $14.16 \pm 0.06$ & & 042834.53-080818.4 & $13.96 \pm 0.03$ & $13.70 \pm 0.03$ & & $10.5 \pm 7.5$ & $-53.0 \pm 7.0$\\
04283594-0129024 & $13.30 \pm 0.02$ & $12.74 \pm 0.02$ & $12.35 \pm 0.02$ & & 042835.98-012902.7 & $12.13 \pm 0.02$ & $11.88 \pm 0.02$ & & $45.1 \pm 6.4$ & $-20.3 \pm 6.9$\\
04283647-1445542 & $14.35 \pm 0.03$ & $13.72 \pm 0.04$ & $13.36 \pm 0.04$ & & 042836.50-144554.0 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $48.0 \pm 6.3$ & $20.8 \pm 7.2$\\
04283760-5557143 & $13.70 \pm 0.02$ & $13.01 \pm 0.02$ & $12.68 \pm 0.03$ & & 042837.53-555714.5 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $-56.0 \pm 3.9$ & $-14.9 \pm 7.7$\\
04283840-1737202 & $15.20 \pm 0.03$ & $14.65 \pm 0.07$ & $14.35 \pm 0.07$ & & 042838.43-173720.1 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $35.3 \pm 6.8$ & $11.2 \pm 7.3$\\
04283937+1303482 & $14.69 \pm 0.03$ & $14.01 \pm 0.03$ & $13.70 \pm 0.04$ & & 042839.38+130348.6 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $7.3 \pm 6.7$ & $35.1 \pm 6.9$\\
04284080-4619532 & $14.65 \pm 0.03$ & $14.12 \pm 0.04$ & $13.85 \pm 0.05$ & & 042840.77-461953.7 & $13.61 \pm 0.02$ & $13.42 \pm 0.03$ & & $-29.8 \pm 4.2$ & $-46.3 \pm 7.3$\\
04284468+1450582 & $14.35 \pm 0.03$ & $13.66 \pm 0.03$ & $13.37 \pm 0.04$ & & 042844.75+145057.3 & $13.16 \pm 0.03$ & $12.96 \pm 0.03$ & & $77.6 \pm 9.3$ & $-70.3 \pm 9.0$\\
04284585-7049455 & $12.95 \pm 0.02$ & $12.33 \pm 0.03$ & $12.00 \pm 0.03$ & & 042845.79-704946.6 & $11.80 \pm 0.02$ & $11.63 \pm 0.02$ & & $-28.1 \pm 1.4$ & $-97.0 \pm 6.9$\\
04284685+0924362 & $16.70 \pm 0.14$ & $16.18 \pm 0.18$ & $15.57 \pm 0.15$ & & 042846.88+092437.9 & $15.40 \pm 0.04$ & $15.17 \pm 0.09$ & & $44.7 \pm 22.2$ & $167.5 \pm 22.5$\\
04284760-6950240 & $14.45 \pm 0.03$ & $13.93 \pm 0.04$ & $13.60 \pm 0.05$ & & 042847.57-695024.6 & $13.43 \pm 0.02$ & $13.21 \pm 0.02$ & & $-15.5 \pm 1.5$ & $-49.3 \pm 6.8$\\
04284812-6233292 & $15.18 \pm 0.04$ & $14.58 \pm 0.05$ & $14.24 \pm 0.07$ & & 042848.18-623328.8 & $14.09 \pm 0.03$ & $13.85 \pm 0.03$ & & $37.7 \pm 2.3$ & $31.4 \pm 6.5$\\
04284861-0223145 & $14.33 \pm 0.03$ & $13.67 \pm 0.03$ & $13.29 \pm 0.04$ & & 042848.53-022315.4 & $13.09 \pm 0.03$ & $12.85 \pm 0.03$ & & $-106.3 \pm 8.3$ & $-72.8 \pm 7.4$\\
04284934+7156038 & $15.78 \pm 0.08$ & $15.17 \pm 0.10$ & $14.85 \pm 0.12$ & & 042849.59+715602.2 & $14.32 \pm 0.03$ & $14.07 \pm 0.04$ & & $104.0 \pm 3.0$ & $-143.8 \pm 11.6$\\
04284963+0728355 & $12.02 \pm 0.02$ & $11.51 \pm 0.03$ & $11.20 \pm 0.02$ & & 042849.53+072830.6 & $10.94 \pm 0.02$ & $10.66 \pm 0.02$ & & $-145.2 \pm 8.4$ & $-469.5 \pm 13.6$\\
04285096-2253227 & $13.51 \pm 0.02$ & $12.67 \pm 0.03$ & $12.12 \pm 0.02$ & & 042851.06-225320.9 & $11.72 \pm 0.02$ & $11.47 \pm 0.02$ & & $115.3 \pm 6.1$ & $156.1 \pm 7.8$\\
04285102+7444270 & $15.90 \pm 0.09$ & $15.35 \pm 0.11$ & $15.06 \pm 0.15$ & & 042851.14+744426.9 & $14.81 \pm 0.03$ & $14.63 \pm 0.05$ & & $42.0 \pm 2.0$ & $-5.7 \pm 10.8$\\
04285436-1353052 & $14.35 \pm 0.03$ & $13.77 \pm 0.04$ & $13.44 \pm 0.05$ & & 042854.37-135305.7 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $23.4 \pm 7.0$ & $-46.1 \pm 6.6$\\
04285459+1359471 & $15.56 \pm 0.04$ & $14.82 \pm 0.08$ & $14.50 \pm 0.08$ & & 042854.65+135946.7 & $14.31 \pm 0.03$ & $14.12 \pm 0.05$ & & $76.6 \pm 8.9$ & $-34.1 \pm 10.7$\\
04285463-1548181 & $13.06 \pm 0.02$ & $12.48 \pm 0.03$ & $12.16 \pm 0.03$ & & 042854.61-154819.4 & $11.95 \pm 0.02$ & $11.73 \pm 0.02$ & & $-23.3 \pm 6.7$ & $-114.3 \pm 6.8$\\
04285488-7956375 & $15.40 \pm 0.06$ & $14.61 \pm 0.08$ & $14.26 \pm 0.09$ & & 042855.15-795636.4 & $14.10 \pm 0.03$ & $13.89 \pm 0.03$ & & $67.3 \pm 1.8$ & $106.4 \pm 10.9$\\
04285501-1308398 & $16.29 \pm 0.10$ & $15.75 \pm 0.15$ & $15.19 \pm 0.14$ & & 042855.09-130840.0 & $15.00 \pm 0.03$ & $14.81 \pm 0.06$ & & $100.9 \pm 17.9$ & $-18.9 \pm 15.7$\\
04285550+0933038 & $12.71 \pm 0.02$ & $12.13 \pm 0.03$ & $11.82 \pm 0.02$ & & 042855.60+093303.2 & $11.65 \pm 0.02$ & $11.45 \pm 0.02$ & & $142.4 \pm 9.9$ & $-58.1 \pm 7.0$\\
04285899+0240185 & $13.98 \pm 0.03$ & $13.38 \pm 0.02$ & $13.09 \pm 0.04$ & & 042859.00+024018.0 & $12.94 \pm 0.03$ & $12.73 \pm 0.03$ & & $12.1 \pm 8.1$ & $-41.2 \pm 8.2$\\
04285996+0440460 & $14.09 \pm 0.03$ & $13.45 \pm 0.03$ & $13.14 \pm 0.03$ & & 042859.98+044045.5 & $12.95 \pm 0.03$ & $12.75 \pm 0.03$ & & $31.3 \pm 7.4$ & $-48.4 \pm 7.4$\\
04290480+1224405 & $14.38 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.03$ & & 042904.83+122439.7 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $33.6 \pm 8.0$ & $-73.3 \pm 7.6$\\
04290495-0901206 & $16.26 \pm 0.10$ & $15.75 \pm 0.09$ & $15.19 \pm 0.14$ & & 042904.98-090119.6 & $15.01 \pm 0.03$ & $14.80 \pm 0.06$ & & $26.4 \pm 17.4$ & $92.3 \pm 15.8$\\
04290570+0910569 & $12.00 \pm 0.02$ & $11.41 \pm 0.02$ & $11.12 \pm 0.02$ & & 042905.76+091056.8 & $10.91 \pm 0.02$ & $10.73 \pm 0.02$ & & $85.0 \pm 7.9$ & $-2.5 \pm 7.6$\\
04290663-4207349 & $13.95 \pm 0.02$ & $13.37 \pm 0.03$ & $13.09 \pm 0.03$ & & 042906.68-420735.1 & $12.92 \pm 0.02$ & $12.75 \pm 0.02$ & & $51.3 \pm 5.3$ & $-15.7 \pm 7.7$\\
04290685-0935146 & $16.48 \pm 0.09$ & $15.84 \pm 0.10$ & $15.56 \pm 0.21$ & & 042906.80-093513.1 & $15.35 \pm 0.04$ & $15.16 \pm 0.08$ & & $-73.3 \pm 21.0$ & $133.3 \pm 21.2$\\
04290744+0706255 & $16.49 \pm 0.09$ & $15.96 \pm 0.15$ & $15.60 \pm 0.14$ & & 042908.00+070630.7 & $14.97 \pm 0.04$ & $14.65 \pm 0.07$ & & $801.7 \pm 28.3$ & $494.6 \pm 23.2$\\
04290932+1434026 & $15.08 \pm 0.03$ & $14.38 \pm 0.04$ & $14.11 \pm 0.06$ & & 042909.32+143401.7 & $13.93 \pm 0.03$ & $13.68 \pm 0.04$ & & $-11.1 \pm 9.6$ & $-79.7 \pm 12.0$\\
04291054-2429169 & $15.76 \pm 0.07$ & $15.18 \pm 0.08$ & $14.90 \pm 0.12$ & & 042910.58-242917.0 & $14.47 \pm 0.03$ & $14.22 \pm 0.04$ & & $56.1 \pm 7.2$ & $-4.0 \pm 8.3$\\
04291090-6417047 & $14.39 \pm 0.03$ & $13.82 \pm 0.03$ & $13.47 \pm 0.04$ & & 042910.97-641703.3 & $13.27 \pm 0.02$ & $13.07 \pm 0.02$ & & $37.9 \pm 1.9$ & $114.7 \pm 6.6$\\
04291099-6649434 & $14.34 \pm 0.03$ & $13.66 \pm 0.04$ & $13.16 \pm 0.04$ & & 042911.51-664946.7 & $12.84 \pm 0.02$ & $12.54 \pm 0.02$ & & $281.0 \pm 6.6$ & $-306.7 \pm 9.6$\\
04291171+0744279 & $15.94 \pm 0.06$ & $15.40 \pm 0.09$ & $14.96 \pm 0.08$ & & 042911.72+074428.4 & $14.65 \pm 0.03$ & $14.48 \pm 0.06$ & & $14.0 \pm 10.8$ & $52.2 \pm 9.3$\\
04291242-7455196 & $12.60 \pm 0.02$ & $12.03 \pm 0.02$ & $11.73 \pm 0.02$ & & 042912.35-745517.5 & $11.53 \pm 0.02$ & $11.35 \pm 0.02$ & & $-24.2 \pm 1.1$ & $191.9 \pm 8.0$\\
04291335-2421121 & $14.17 \pm 0.02$ & $13.56 \pm 0.03$ & $13.18 \pm 0.04$ & & 042913.33-242110.6 & $12.98 \pm 0.02$ & $12.75 \pm 0.03$ & & $-26.6 \pm 5.7$ & $130.6 \pm 7.2$\\
04291449-1228055 & $14.04 \pm 0.03$ & $13.47 \pm 0.03$ & $13.18 \pm 0.03$ & & 042914.44-122805.6 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $-56.8 \pm 7.8$ & $-6.4 \pm 7.1$\\
04291452+0516280 & $13.94 \pm 0.02$ & $13.36 \pm 0.03$ & $13.00 \pm 0.03$ & & 042914.57+051628.9 & $12.77 \pm 0.02$ & $12.56 \pm 0.03$ & & $68.6 \pm 8.2$ & $85.8 \pm 8.3$\\
04291698-0054022 & $12.64 \pm 0.03$ & $12.09 \pm 0.02$ & $11.81 \pm 0.02$ & & 042917.00-005402.8 & $11.64 \pm 0.02$ & $11.46 \pm 0.02$ & & $20.4 \pm 6.2$ & $-48.9 \pm 6.2$\\
04291718-4222383 & $15.23 \pm 0.04$ & $14.66 \pm 0.05$ & $14.33 \pm 0.06$ & & 042917.20-422237.5 & $14.04 \pm 0.03$ & $13.84 \pm 0.03$ & & $23.1 \pm 5.3$ & $67.1 \pm 8.5$\\
04291760+0515079 & $14.31 \pm 0.03$ & $13.76 \pm 0.03$ & $13.45 \pm 0.04$ & & 042917.64+051507.8 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $53.5 \pm 8.4$ & $-6.5 \pm 8.2$\\
04291790-6751508 & $14.09 \pm 0.03$ & $13.53 \pm 0.03$ & $13.22 \pm 0.03$ & & 042917.99-675150.1 & $13.04 \pm 0.02$ & $12.84 \pm 0.02$ & & $45.5 \pm 1.9$ & $60.1 \pm 6.8$\\
04291826+1129552 & $14.88 \pm 0.04$ & $14.27 \pm 0.05$ & $13.90 \pm 0.04$ & & 042918.30+112954.3 & $13.69 \pm 0.03$ & $13.49 \pm 0.04$ & & $57.0 \pm 8.3$ & $-79.8 \pm 8.7$\\
04291831-1659498 & $13.06 \pm 0.02$ & $12.54 \pm 0.02$ & $12.25 \pm 0.03$ & & 042918.34-165948.6 & $12.08 \pm 0.02$ & $11.87 \pm 0.02$ & & $37.2 \pm 6.0$ & $103.0 \pm 6.7$\\
04291849-0713485 & $14.58 \pm 0.03$ & $13.94 \pm 0.04$ & $13.65 \pm 0.05$ & & 042918.51-071348.9 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $23.4 \pm 8.0$ & $-32.4 \pm 6.7$\\
04291868-4033063 & $14.27 \pm 0.03$ & $13.69 \pm 0.03$ & $13.38 \pm 0.04$ & & 042918.69-403306.8 & $13.18 \pm 0.02$ & $13.00 \pm 0.02$ & & $4.5 \pm 4.2$ & $-45.1 \pm 6.5$\\
04291986-0501394 & $14.51 \pm 0.03$ & $13.94 \pm 0.03$ & $13.58 \pm 0.04$ & & 042919.87-050139.9 & $13.31 \pm 0.02$ & $13.11 \pm 0.03$ & & $14.2 \pm 6.5$ & $-47.0 \pm 7.2$\\
04292014-4803579 & $14.93 \pm 0.05$ & $14.23 \pm 0.05$ & $13.93 \pm 0.07$ & & 042920.19-480358.8 & $13.74 \pm 0.02$ & $13.52 \pm 0.03$ & & $48.9 \pm 5.5$ & $-84.9 \pm 13.3$\\
04292091-0939456 & $16.87 \pm 0.15$ & $16.18 \pm 0.14$ & $15.52 \pm 0.21$ & & 042920.78-093943.8 & $14.72 \pm 0.03$ & $14.40 \pm 0.05$ & & $-167.8 \pm 20.7$ & $155.5 \pm 21.7$\\
04292137-7106386 & $16.08 \pm 0.10$ & $15.56 \pm 0.15$ & $15.11 \pm 0.16$ & & 042921.49-710639.4 & $14.88 \pm 0.03$ & $14.66 \pm 0.04$ & & $52.8 \pm 2.8$ & $-67.9 \pm 20.2$\\
04292214-1323152 & $15.06 \pm 0.04$ & $14.45 \pm 0.05$ & $14.06 \pm 0.08$ & & 042922.16-132316.5 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $22.6 \pm 6.6$ & $-110.6 \pm 7.3$\\
04292317+1057107 & $14.52 \pm 0.03$ & $13.89 \pm 0.03$ & $13.51 \pm 0.04$ & & 042923.20+105710.2 & $13.24 \pm 0.03$ & $12.97 \pm 0.03$ & & $32.3 \pm 8.0$ & $-43.1 \pm 9.1$\\
04292396-2930063 & $11.29 \pm 0.02$ & $10.75 \pm 0.02$ & $10.45 \pm 0.02$ & & 042923.88-293007.2 & $10.24 \pm 0.02$ & $10.01 \pm 0.02$ & & $-89.3 \pm 5.3$ & $-76.4 \pm 7.1$\\
04292469-0718454 & $14.38 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.04$ & & 042924.70-071846.0 & $13.37 \pm 0.02$ & $13.19 \pm 0.03$ & & $5.9 \pm 7.2$ & $-48.2 \pm 6.6$\\
04292512-1442198 & $15.85 \pm 0.08$ & $15.31 \pm 0.09$ & $14.95 \pm 0.13$ & & 042925.15-144220.3 & $14.75 \pm 0.03$ & $14.53 \pm 0.05$ & & $48.9 \pm 8.8$ & $-44.8 \pm 8.7$\\
04292653-8202035 & $14.19 \pm 0.03$ & $13.62 \pm 0.04$ & $13.33 \pm 0.05$ & & 042926.27-820202.8 & $13.13 \pm 0.02$ & $12.94 \pm 0.02$ & & $-50.7 \pm 1.4$ & $71.4 \pm 9.5$\\
04292661+1013575 & $13.41 \pm 0.02$ & $12.78 \pm 0.03$ & $12.49 \pm 0.03$ & & 042926.61+101356.8 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $4.0 \pm 10.0$ & $-71.3 \pm 7.9$\\
04292704+0552473 & $14.72 \pm 0.04$ & $14.11 \pm 0.04$ & $13.83 \pm 0.04$ & & 042927.01+055247.3 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $-43.1 \pm 7.7$ & $-4.6 \pm 7.7$\\
04293015+0635168 & $11.16 \pm 0.01$ & $10.59 \pm 0.03$ & $10.31 \pm 0.02$ & & 042930.19+063516.8 & $10.14 \pm 0.02$ & $9.94 \pm 0.02$ & & $53.1 \pm 9.3$ & $-0.8 \pm 12.8$\\
04293021-6108598 & $14.44 \pm 0.02$ & $13.85 \pm 0.03$ & $13.57 \pm 0.04$ & & 042930.24-610858.9 & $13.37 \pm 0.02$ & $13.15 \pm 0.02$ & & $23.2 \pm 2.3$ & $71.4 \pm 6.9$\\
04293061-0413046 & $14.97 \pm 0.03$ & $14.28 \pm 0.04$ & $13.90 \pm 0.05$ & & 042930.65-041304.0 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $54.1 \pm 6.9$ & $51.1 \pm 6.9$\\
04293256+8521119 & $15.31 \pm 0.05$ & $14.74 \pm 0.08$ & $14.30 \pm 0.07$ & & 042933.02+852112.4 & $13.99 \pm 0.03$ & $13.75 \pm 0.03$ & & $54.0 \pm 1.4$ & $43.1 \pm 10.1$\\
04293257+1034101 & $15.20 \pm 0.04$ & $14.56 \pm 0.05$ & $14.27 \pm 0.05$ & & 042932.60+103410.4 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $42.8 \pm 9.6$ & $23.9 \pm 9.7$\\
04293427+1222563 & $14.62 \pm 0.03$ & $13.90 \pm 0.03$ & $13.61 \pm 0.04$ & & 042934.28+122255.7 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $6.6 \pm 6.7$ & $-45.7 \pm 7.0$\\
04293449-3704390 & $14.65 \pm 0.04$ & $14.13 \pm 0.04$ & $13.73 \pm 0.05$ & & 042934.47-370438.7 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $-22.6 \pm 4.8$ & $24.6 \pm 7.5$\\
04293565-1824436 & $15.17 \pm 0.04$ & $14.61 \pm 0.04$ & $14.29 \pm 0.07$ & & 042935.72-182443.8 & $14.06 \pm 0.03$ & $13.80 \pm 0.03$ & & $83.2 \pm 9.2$ & $-17.6 \pm 7.8$\\
04293758-2814552 & $14.78 \pm 0.03$ & $14.13 \pm 0.02$ & $13.80 \pm 0.05$ & & 042937.61-281455.1 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $34.8 \pm 5.6$ & $1.0 \pm 6.7$\\
04293771+7548240 & $15.15 \pm 0.05$ & $14.48 \pm 0.06$ & $14.18 \pm 0.07$ & & 042937.79+754823.7 & $13.94 \pm 0.03$ & $13.77 \pm 0.03$ & & $25.9 \pm 1.3$ & $-24.9 \pm 8.4$\\
04293841-2026107 & $14.15 \pm 0.02$ & $13.57 \pm 0.03$ & $13.26 \pm 0.04$ & & 042938.39-202611.0 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $-26.7 \pm 6.5$ & $-27.7 \pm 7.2$\\
04293945+1144104 & $15.18 \pm 0.04$ & $14.58 \pm 0.05$ & $14.23 \pm 0.05$ & & 042939.51+114409.9 & $13.94 \pm 0.03$ & $13.77 \pm 0.04$ & & $80.5 \pm 8.7$ & $-53.5 \pm 9.5$\\
04293990-5755143 & $16.58 \pm 0.13$ & $15.63 \pm 0.14$ & $15.10 \pm 0.16$ & & 042939.98-575513.7 & $14.82 \pm 0.03$ & $14.50 \pm 0.03$ & & $56.8 \pm 6.2$ & $65.2 \pm 20.7$\\
04293992-0313135 & $14.04 \pm 0.03$ & $13.44 \pm 0.03$ & $13.12 \pm 0.04$ & & 042939.93-031314.7 & $12.95 \pm 0.03$ & $12.75 \pm 0.03$ & & $11.6 \pm 6.5$ & $-99.3 \pm 8.2$\\
04294127+1322189 & $16.05 \pm 0.09$ & $15.21 \pm 0.09$ & $14.72 \pm 0.11$ & & 042941.28+132218.2 & $13.85 \pm 0.03$ & $13.49 \pm 0.04$ & & $10.7 \pm 8.7$ & $-53.6 \pm 9.2$\\
04294162+0333116 & $13.85 \pm 0.03$ & $13.32 \pm 0.04$ & $12.98 \pm 0.04$ & & 042941.62+033312.2 & $12.80 \pm 0.02$ & $12.57 \pm 0.03$ & & $11.4 \pm 8.0$ & $51.8 \pm 8.0$\\
04294235+1151063 & $14.86 \pm 0.04$ & $14.23 \pm 0.05$ & $13.93 \pm 0.04$ & & 042942.38+115106.0 & $13.71 \pm 0.03$ & $13.52 \pm 0.04$ & & $41.6 \pm 8.5$ & $-28.8 \pm 10.1$\\
04294245-0725460 & $14.48 \pm 0.03$ & $13.92 \pm 0.03$ & $13.57 \pm 0.04$ & & 042942.50-072546.2 & $13.39 \pm 0.03$ & $13.19 \pm 0.03$ & & $60.4 \pm 7.4$ & $-17.8 \pm 7.4$\\
04294284+1213306 & $14.34 \pm 0.03$ & $13.65 \pm 0.03$ & $13.25 \pm 0.03$ & & 042942.85+121327.7 & $13.05 \pm 0.03$ & $12.82 \pm 0.03$ & & $15.6 \pm 6.6$ & $-230.1 \pm 8.3$\\
04294289-1011425 & $14.05 \pm 0.02$ & $13.44 \pm 0.03$ & $13.14 \pm 0.03$ & & 042942.93-101142.4 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $48.7 \pm 7.1$ & $8.2 \pm 7.1$\\
04294466-1425538 & $14.92 \pm 0.02$ & $14.23 \pm 0.04$ & $13.94 \pm 0.05$ & & 042944.63-142554.2 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $-40.7 \pm 7.3$ & $-29.7 \pm 7.5$\\
04294502+0533341 & $14.70 \pm 0.03$ & $14.13 \pm 0.05$ & $13.73 \pm 0.05$ & & 042945.00+053333.3 & $13.57 \pm 0.03$ & $13.33 \pm 0.03$ & & $-28.9 \pm 10.1$ & $-79.8 \pm 8.7$\\
04294583-6903265 & $16.22 \pm 0.11$ & $15.69 \pm 0.15$ & $15.29 \pm 0.20$ & & 042945.71-690324.2 & $15.06 \pm 0.03$ & $14.80 \pm 0.04$ & & $-57.5 \pm 3.3$ & $207.3 \pm 19.8$\\
04294645-4813167 & $15.62 \pm 0.07$ & $14.91 \pm 0.08$ & $14.54 \pm 0.09$ & & 042946.46-481316.1 & $14.32 \pm 0.03$ & $14.06 \pm 0.03$ & & $11.7 \pm 4.1$ & $54.8 \pm 9.1$\\
04294666+0439547 & $14.34 \pm 0.03$ & $13.71 \pm 0.03$ & $13.39 \pm 0.05$ & & 042946.70+043955.2 & $13.23 \pm 0.03$ & $13.04 \pm 0.03$ & & $62.3 \pm 7.7$ & $45.5 \pm 8.3$\\
04294798+7737115 & $16.45 \pm 0.13$ & $15.52 \pm 0.13$ & $15.06 \pm 0.14$ & & 042947.80+773712.0 & $14.13 \pm 0.03$ & $13.81 \pm 0.03$ & & $-50.2 \pm 1.7$ & $38.2 \pm 16.6$\\
04294849-7837100 & $16.38 \pm 0.13$ & $15.43 \pm 0.13$ & $14.77 \pm 0.13$ & & 042949.48-783705.5 & $14.19 \pm 0.03$ & $13.90 \pm 0.03$ & & $276.3 \pm 6.9$ & $432.6 \pm 21.4$\\
04294983-5102105 & $15.08 \pm 0.06$ & $14.48 \pm 0.07$ & $14.20 \pm 0.08$ & & 042949.85-510211.1 & $13.82 \pm 0.02$ & $13.64 \pm 0.03$ & & $12.2 \pm 3.5$ & $-54.5 \pm 7.4$\\
04295105+1124382 & $15.61 \pm 0.06$ & $14.95 \pm 0.08$ & $14.68 \pm 0.08$ & & 042951.04+112437.5 & $14.33 \pm 0.03$ & $14.08 \pm 0.05$ & & $-11.3 \pm 11.0$ & $-67.2 \pm 9.3$\\
04295140+1043025 & $14.61 \pm 0.03$ & $14.04 \pm 0.04$ & $13.77 \pm 0.04$ & & 042951.45+104302.1 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $69.0 \pm 12.3$ & $-40.3 \pm 8.5$\\
04295187+0949209 & $16.08 \pm 0.08$ & $15.37 \pm 0.10$ & $15.01 \pm 0.10$ & & 042951.91+094921.2 & $14.78 \pm 0.03$ & $14.55 \pm 0.06$ & & $51.9 \pm 10.7$ & $26.6 \pm 11.6$\\
04295250+0217321 & $15.64 \pm 0.07$ & $14.81 \pm 0.08$ & $14.49 \pm 0.10$ & & 042952.48+021731.3 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $-24.1 \pm 9.9$ & $-77.0 \pm 9.5$\\
04295396+0145259 & $15.28 \pm 0.05$ & $14.73 \pm 0.07$ & $14.44 \pm 0.09$ & & 042953.95+014524.8 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $-5.7 \pm 8.7$ & $-105.2 \pm 9.8$\\
04295763-1644412 & $16.20 \pm 0.07$ & $15.57 \pm 0.12$ & $15.15 \pm 0.16$ & & 042957.69-164442.0 & $14.76 \pm 0.03$ & $14.52 \pm 0.05$ & & $80.9 \pm 14.9$ & $-73.0 \pm 16.9$\\
04300004+7754379 & $16.29 \pm 0.11$ & $15.60 \pm 0.14$ & $15.33 \pm 0.19$ & & 042955.43+775417.6 & $15.07 \pm 0.03$ & $14.84 \pm 0.05$ & & $-1272.7 \pm 29.6$ & $-1785.1 \pm 47.0$\\
04300016-3057196 & $14.64 \pm 0.03$ & $14.09 \pm 0.05$ & $13.81 \pm 0.05$ & & 043000.12-305720.2 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $-46.5 \pm 6.0$ & $-52.2 \pm 6.9$\\
04300152-6601017 & $14.64 \pm 0.03$ & $13.99 \pm 0.02$ & $13.55 \pm 0.05$ & & 043001.62-660100.8 & $13.39 \pm 0.02$ & $13.19 \pm 0.02$ & & $59.4 \pm 2.3$ & $85.7 \pm 7.0$\\
04300172-4648299 & $15.89 \pm 0.07$ & $15.22 \pm 0.09$ & $14.86 \pm 0.11$ & & 043001.77-464829.0 & $14.70 \pm 0.03$ & $14.51 \pm 0.04$ & & $53.2 \pm 5.6$ & $82.0 \pm 10.2$\\
04300264+0236238 & $16.23 \pm 0.12$ & $15.52 \pm 0.11$ & $15.22 \pm 0.19$ & & 043002.56+023624.0 & $15.03 \pm 0.04$ & $14.77 \pm 0.07$ & & $-114.6 \pm 23.1$ & $25.9 \pm 23.9$\\
04300315-0807485 & $15.44 \pm 0.05$ & $14.86 \pm 0.05$ & $14.58 \pm 0.07$ & & 043003.13-080749.2 & $14.32 \pm 0.03$ & $14.11 \pm 0.04$ & & $-25.4 \pm 7.2$ & $-54.3 \pm 7.5$\\
04300391+0922557 & $14.93 \pm 0.04$ & $14.26 \pm 0.05$ & $13.98 \pm 0.05$ & & 043003.89+092254.9 & $13.77 \pm 0.03$ & $13.59 \pm 0.04$ & & $-30.4 \pm 7.8$ & $-77.4 \pm 9.6$\\
04300435-0753169 & $16.34 \pm 0.10$ & $15.61 \pm 0.09$ & $15.12 \pm 0.13$ & & 043004.30-075316.1 & $14.96 \pm 0.03$ & $14.63 \pm 0.06$ & & $-60.3 \pm 16.6$ & $62.9 \pm 16.3$\\
04300475-1414407 & $13.95 \pm 0.03$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 043004.78-141441.1 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $35.3 \pm 7.5$ & $-29.4 \pm 6.4$\\
04300605-6607184 & $13.47 \pm 0.02$ & $12.92 \pm 0.03$ & $12.55 \pm 0.02$ & & 043006.10-660718.1 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $26.4 \pm 1.7$ & $32.8 \pm 6.6$\\
04300935-4757028 & $13.70 \pm 0.03$ & $13.11 \pm 0.03$ & $12.75 \pm 0.03$ & & 043009.45-475702.6 & $12.58 \pm 0.02$ & $12.37 \pm 0.02$ & & $87.9 \pm 5.4$ & $12.8 \pm 7.4$\\
04301096-2956094 & $15.04 \pm 0.04$ & $14.42 \pm 0.02$ & $14.13 \pm 0.06$ & & 043011.05-295610.0 & $13.95 \pm 0.03$ & $13.67 \pm 0.03$ & & $103.8 \pm 6.3$ & $-47.0 \pm 8.6$\\
04301165-5138445 & $16.06 \pm 0.10$ & $15.51 \pm 0.14$ & $14.91 \pm 0.13$ & & 043011.74-513844.7 & $14.65 \pm 0.03$ & $14.38 \pm 0.03$ & & $76.6 \pm 7.4$ & $-15.6 \pm 15.7$\\
04301262-1945463 & $15.50 \pm 0.05$ & $14.93 \pm 0.06$ & $14.60 \pm 0.09$ & & 043012.51-194546.5 & $14.26 \pm 0.03$ & $13.98 \pm 0.04$ & & $-135.7 \pm 8.4$ & $-17.4 \pm 7.9$\\
04301349-0433099 & $13.75 \pm 0.02$ & $13.15 \pm 0.03$ & $12.82 \pm 0.02$ & & 043013.55-043310.3 & $12.63 \pm 0.03$ & $12.42 \pm 0.02$ & & $77.9 \pm 6.7$ & $-38.4 \pm 6.4$\\
04301479+1334533 & $15.34 \pm 0.04$ & $14.79 \pm 0.05$ & $14.51 \pm 0.08$ & & 043014.95+133452.1 & $14.24 \pm 0.03$ & $13.94 \pm 0.05$ & & $191.7 \pm 7.9$ & $-93.5 \pm 7.9$\\
04301499-0150110 & $15.11 \pm 0.04$ & $14.53 \pm 0.04$ & $14.22 \pm 0.06$ & & 043015.01-015010.9 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $35.0 \pm 7.1$ & $10.8 \pm 7.8$\\
04301517-0640516 & $14.80 \pm 0.04$ & $14.29 \pm 0.03$ & $13.96 \pm 0.05$ & & 043015.22-064051.5 & $13.76 \pm 0.03$ & $13.59 \pm 0.03$ & & $63.5 \pm 7.2$ & $13.8 \pm 7.7$\\
04301797-0125465 & $15.44 \pm 0.04$ & $14.88 \pm 0.06$ & $14.48 \pm 0.07$ & & 043017.97-012547.2 & $14.33 \pm 0.03$ & $14.12 \pm 0.04$ & & $2.0 \pm 8.7$ & $-61.1 \pm 7.5$\\
04301800-1955460 & $13.55 \pm 0.02$ & $12.95 \pm 0.03$ & $12.63 \pm 0.03$ & & 043018.05-195545.3 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $59.1 \pm 6.0$ & $60.2 \pm 7.2$\\
04301826-0705086 & $13.94 \pm 0.04$ & $13.34 \pm 0.03$ & $13.07 \pm 0.03$ & & 043018.29-070508.6 & $12.80 \pm 0.02$ & $12.60 \pm 0.03$ & & $39.1 \pm 6.4$ & $-0.5 \pm 9.4$\\
04301868-5640409 & $13.00 \pm 0.02$ & $12.44 \pm 0.02$ & $12.17 \pm 0.03$ & & 043018.63-564041.4 & $11.98 \pm 0.02$ & $11.80 \pm 0.02$ & & $-45.2 \pm 3.7$ & $-47.4 \pm 7.1$\\
04301893+0448484 & $16.17 \pm 0.11$ & $15.32 \pm 0.10$ & $14.98 \pm 0.15$ & & 043018.93+044847.4 & $14.76 \pm 0.03$ & $14.59 \pm 0.07$ & & $1.4 \pm 14.0$ & $-99.7 \pm 15.1$\\
04301932+1121220 & $15.83 \pm 0.06$ & $15.19 \pm 0.09$ & $14.78 \pm 0.08$ & & 043019.34+112121.4 & $14.55 \pm 0.03$ & $14.34 \pm 0.06$ & & $31.8 \pm 9.5$ & $-57.5 \pm 12.2$\\
04302006+1418076 & $15.23 \pm 0.04$ & $14.52 \pm 0.05$ & $14.16 \pm 0.05$ & & 043020.13+141807.1 & $13.95 \pm 0.03$ & $13.76 \pm 0.05$ & & $79.2 \pm 6.7$ & $-38.0 \pm 7.5$\\
04302021-4732187 & $14.55 \pm 0.03$ & $13.99 \pm 0.04$ & $13.72 \pm 0.04$ & & 043020.26-473218.6 & $13.54 \pm 0.02$ & $13.31 \pm 0.03$ & & $46.0 \pm 4.3$ & $12.3 \pm 6.9$\\
04302093-5650559 & $14.68 \pm 0.03$ & $14.05 \pm 0.04$ & $13.72 \pm 0.05$ & & 043020.95-565056.3 & $13.57 \pm 0.02$ & $13.39 \pm 0.03$ & & $13.2 \pm 3.1$ & $-34.6 \pm 7.1$\\
04302271-5551250 & $13.44 \pm 0.02$ & $12.92 \pm 0.03$ & $12.65 \pm 0.02$ & & 043022.64-555125.3 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $-52.0 \pm 4.0$ & $-25.8 \pm 7.7$\\
04302380-1513159 & $13.30 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.03$ & & 043023.83-151316.3 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $32.4 \pm 6.1$ & $-34.9 \pm 7.0$\\
04302681+1436130 & $14.89 \pm 0.04$ & $14.24 \pm 0.05$ & $13.87 \pm 0.04$ & & 043026.78+143612.2 & $13.69 \pm 0.03$ & $13.48 \pm 0.05$ & & $-34.9 \pm 6.5$ & $-64.0 \pm 7.4$\\
04302762-0115352 & $13.45 \pm 0.03$ & $12.93 \pm 0.03$ & $12.62 \pm 0.03$ & & 043027.60-011535.8 & $12.47 \pm 0.02$ & $12.23 \pm 0.02$ & & $-27.0 \pm 6.3$ & $-56.2 \pm 6.3$\\
04302940+1127087 & $14.79 \pm 0.03$ & $14.15 \pm 0.04$ & $13.78 \pm 0.04$ & & 043029.43+112708.8 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $48.3 \pm 8.3$ & $9.7 \pm 11.7$\\
04302958+1006274 & $15.90 \pm 0.06$ & $15.32 \pm 0.09$ & $14.98 \pm 0.09$ & & 043029.61+100627.8 & $14.55 \pm 0.03$ & $14.35 \pm 0.06$ & & $40.6 \pm 8.9$ & $35.1 \pm 11.2$\\
04303022-1045031 & $12.53 \pm 0.02$ & $12.02 \pm 0.02$ & $11.75 \pm 0.02$ & & 043030.19-104503.1 & $11.58 \pm 0.02$ & $11.40 \pm 0.02$ & & $-41.4 \pm 6.8$ & $-2.0 \pm 6.1$\\
04303039-5120247 & $13.63 \pm 0.03$ & $13.07 \pm 0.02$ & $12.78 \pm 0.03$ & & 043030.33-512025.4 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-47.1 \pm 3.9$ & $-64.0 \pm 8.0$\\
04303223-1933414 & $15.22 \pm 0.04$ & $14.71 \pm 0.05$ & $14.39 \pm 0.08$ & & 043032.22-193341.9 & $14.18 \pm 0.03$ & $13.94 \pm 0.03$ & & $-10.1 \pm 7.1$ & $-49.6 \pm 7.1$\\
04303295+0714404 & $16.30 \pm 0.11$ & $15.59 \pm 0.13$ & $15.23 \pm 0.12$ & & 043032.85+071440.3 & $14.80 \pm 0.03$ & $14.49 \pm 0.06$ & & $-134.8 \pm 17.3$ & $-14.2 \pm 17.2$\\
04303339+7920104 & $14.19 \pm 0.03$ & $13.67 \pm 0.04$ & $13.30 \pm 0.04$ & & 043034.24+792010.5 & $13.15 \pm 0.02$ & $12.89 \pm 0.03$ & & $241.3 \pm 6.6$ & $14.1 \pm 9.4$\\
04303358-2145422 & $15.10 \pm 0.04$ & $14.53 \pm 0.05$ & $14.16 \pm 0.06$ & & 043033.60-214542.4 & $13.94 \pm 0.03$ & $13.75 \pm 0.03$ & & $32.0 \pm 6.3$ & $-12.9 \pm 7.7$\\
04303445-1757361 & $12.23 \pm 0.02$ & $11.61 \pm 0.02$ & $11.32 \pm 0.02$ & & 043034.51-175735.3 & $11.10 \pm 0.02$ & $10.87 \pm 0.02$ & & $74.3 \pm 6.0$ & $76.1 \pm 7.9$\\
04303525-4640214 & $14.13 \pm 0.02$ & $13.42 \pm 0.03$ & $13.02 \pm 0.03$ & & 043035.33-464021.2 & $12.80 \pm 0.02$ & $12.59 \pm 0.02$ & & $71.7 \pm 5.1$ & $13.7 \pm 7.5$\\
04303551-1001190 & $16.19 \pm 0.09$ & $15.68 \pm 0.13$ & $15.22 \pm 0.17$ & & 043035.54-100120.6 & $14.82 \pm 0.06$ & $14.64 \pm 0.07$ & & $44.4 \pm 18.4$ & $-137.3 \pm 18.8$\\
04303568-2752475 & $13.75 \pm 0.02$ & $13.23 \pm 0.02$ & $12.93 \pm 0.03$ & & 043035.68-275249.1 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $-1.7 \pm 5.3$ & $-135.0 \pm 7.1$\\
04303633-3206086 & $12.25 \pm 0.02$ & $11.70 \pm 0.02$ & $11.42 \pm 0.02$ & & 043036.37-320607.6 & $11.23 \pm 0.02$ & $11.05 \pm 0.02$ & & $41.5 \pm 5.3$ & $93.2 \pm 7.2$\\
04303801-5114182 & $14.30 \pm 0.04$ & $13.69 \pm 0.04$ & $13.34 \pm 0.04$ & & 043037.94-511419.4 & $13.17 \pm 0.02$ & $12.95 \pm 0.02$ & & $-63.1 \pm 4.5$ & $-115.7 \pm 9.3$\\
04304060-4426593 & $13.74 \pm 0.02$ & $13.13 \pm 0.03$ & $12.81 \pm 0.02$ & & 043040.67-442658.4 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $64.7 \pm 4.3$ & $84.1 \pm 7.0$\\
04304258+1439416 & $11.93 \pm 0.02$ & $11.35 \pm 0.02$ & $11.03 \pm 0.01$ & & 043042.68+143941.3 & $10.85 \pm 0.02$ & $10.64 \pm 0.02$ & & $113.0 \pm 5.9$ & $-19.9 \pm 6.3$\\
04304326+0925346 & $14.63 \pm 0.03$ & $14.09 \pm 0.04$ & $13.77 \pm 0.04$ & & 043043.23+092534.3 & $13.57 \pm 0.03$ & $13.33 \pm 0.03$ & & $-46.3 \pm 7.6$ & $-29.4 \pm 8.4$\\
04304366+0958462 & $15.48 \pm 0.05$ & $14.95 \pm 0.08$ & $14.53 \pm 0.07$ & & 043043.67+095845.5 & $14.31 \pm 0.03$ & $14.11 \pm 0.05$ & & $17.1 \pm 8.3$ & $-69.2 \pm 10.2$\\
04304412-4920565 & $15.54 \pm 0.06$ & $14.87 \pm 0.09$ & $14.59 \pm 0.09$ & & 043044.22-492055.9 & $14.43 \pm 0.03$ & $14.17 \pm 0.03$ & & $86.3 \pm 5.8$ & $49.8 \pm 8.4$\\
04304720-1629238 & $14.41 \pm 0.03$ & $13.85 \pm 0.03$ & $13.46 \pm 0.04$ & & 043047.16-162924.3 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $-49.3 \pm 6.4$ & $-47.2 \pm 6.7$\\
04304923-1037417 & $14.78 \pm 0.03$ & $14.21 \pm 0.03$ & $13.93 \pm 0.05$ & & 043049.27-103741.9 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $45.3 \pm 6.7$ & $-19.6 \pm 6.8$\\
04304986+1407414 & $16.78 \pm 0.15$ & $15.87 \pm 0.15$ & $15.23 \pm 0.14$ & & 043049.93+140742.0 & $14.87 \pm 0.04$ & $14.63 \pm 0.09$ & & $84.9 \pm 16.5$ & $52.8 \pm 16.1$\\
04305094+1124124 & $15.09 \pm 0.04$ & $14.54 \pm 0.06$ & $14.19 \pm 0.05$ & & 043050.93+112411.9 & $13.95 \pm 0.03$ & $13.70 \pm 0.04$ & & $-13.2 \pm 8.0$ & $-50.7 \pm 8.9$\\
04305121+1425405 & $14.83 \pm 0.03$ & $14.16 \pm 0.04$ & $13.86 \pm 0.05$ & & 043051.21+142539.8 & $13.64 \pm 0.03$ & $13.38 \pm 0.04$ & & $-2.6 \pm 6.3$ & $-60.3 \pm 7.2$\\
04305157-0849007 & $12.90 \pm 0.02$ & $12.20 \pm 0.02$ & $11.78 \pm 0.02$ & & 043051.57-084902.6 & $11.48 \pm 0.02$ & $11.21 \pm 0.02$ & & $-0.8 \pm 6.8$ & $-160.0 \pm 7.1$\\
04305177-0744069 & $16.67 \pm 0.12$ & $15.65 \pm 0.11$ & $14.96 \pm 0.12$ & & 043051.78-074406.0 & $14.57 \pm 0.03$ & $14.32 \pm 0.05$ & & $4.6 \pm 12.4$ & $76.9 \pm 12.8$\\
04305189+1123577 & $15.52 \pm 0.05$ & $14.85 \pm 0.06$ & $14.45 \pm 0.07$ & & 043051.89+112357.0 & $14.17 \pm 0.03$ & $13.99 \pm 0.05$ & & $3.5 \pm 8.4$ & $-58.9 \pm 9.3$\\
04305203-0849193 & $9.85 \pm 0.02$ & $9.28 \pm 0.02$ & $8.99 \pm 0.02$ & & 043052.03-084921.1 & $8.82 \pm 0.02$ & $8.63 \pm 0.02$ & & $5.4 \pm 6.6$ & $-159.4 \pm 6.9$\\
04305399-3339416 & $15.66 \pm 0.05$ & $15.14 \pm 0.09$ & $14.65 \pm 0.10$ & & 043053.96-333941.5 & $14.49 \pm 0.03$ & $14.24 \pm 0.04$ & & $-33.4 \pm 6.6$ & $7.0 \pm 8.2$\\
04305425+1137090 & $13.79 \pm 0.02$ & $13.15 \pm 0.03$ & $12.84 \pm 0.03$ & & 043054.23+113708.7 & $12.57 \pm 0.02$ & $12.35 \pm 0.03$ & & $-18.6 \pm 7.0$ & $-32.1 \pm 7.2$\\
04305433-1131189 & $15.44 \pm 0.05$ & $14.91 \pm 0.05$ & $14.41 \pm 0.08$ & & 043054.25-113119.7 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $-100.7 \pm 7.5$ & $-68.9 \pm 8.1$\\
04305743-2607019 & $15.19 \pm 0.04$ & $14.50 \pm 0.05$ & $13.96 \pm 0.06$ & & 043057.41-260701.5 & $13.73 \pm 0.03$ & $13.43 \pm 0.03$ & & $-22.3 \pm 5.7$ & $39.0 \pm 6.8$\\
04305804+1041448 & $15.40 \pm 0.05$ & $14.69 \pm 0.05$ & $14.33 \pm 0.06$ & & 043058.08+104144.4 & $14.16 \pm 0.03$ & $13.88 \pm 0.04$ & & $44.0 \pm 8.2$ & $-42.5 \pm 8.5$\\
04305806-1348360 & $16.17 \pm 0.12$ & $15.47 \pm 0.09$ & $15.19 \pm 0.14$ & & 043058.13-134835.7 & $14.87 \pm 0.03$ & $14.69 \pm 0.05$ & & $79.2 \pm 11.9$ & $24.2 \pm 14.0$\\
04305854-6544274 & $15.03 \pm 0.03$ & $14.47 \pm 0.04$ & $14.17 \pm 0.07$ & & 043058.51-654426.9 & $13.95 \pm 0.02$ & $13.78 \pm 0.03$ & & $-15.7 \pm 1.8$ & $45.6 \pm 7.1$\\
04310093+7957343 & $10.22 \pm 0.02$ & $9.70 \pm 0.03$ & $9.40 \pm 0.02$ & & 043100.71+795734.8 & $9.20 \pm 0.02$ & $8.99 \pm 0.02$ & & $-59.2 \pm 1.7$ & $58.3 \pm 8.2$\\
04310124-1537242 & $15.48 \pm 0.06$ & $14.89 \pm 0.06$ & $14.52 \pm 0.09$ & & 043101.28-153724.2 & $14.34 \pm 0.03$ & $14.10 \pm 0.04$ & & $43.6 \pm 7.2$ & $-3.3 \pm 8.8$\\
04310191+1145589 & $14.69 \pm 0.03$ & $14.03 \pm 0.04$ & $13.73 \pm 0.04$ & & 043101.96+114558.7 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $75.6 \pm 7.6$ & $-23.0 \pm 7.7$\\
04310392+1231247 & $16.10 \pm 0.09$ & $15.40 \pm 0.10$ & $15.05 \pm 0.13$ & & 043103.92+123123.8 & $14.69 \pm 0.03$ & $14.51 \pm 0.07$ & & $-0.6 \pm 11.7$ & $-68.6 \pm 11.2$\\
04310434+7054583 & $16.42 \pm 0.13$ & $15.60 \pm 0.14$ & $14.69 \pm 0.11$ & & 043104.54+705457.6 & $14.41 \pm 0.04$ & $14.06 \pm 0.05$ & & $94.1 \pm 4.0$ & $-61.5 \pm 14.2$\\
04310621-0530167 & $13.94 \pm 0.03$ & $13.25 \pm 0.02$ & $12.90 \pm 0.03$ & & 043106.28-053017.1 & $12.67 \pm 0.02$ & $12.45 \pm 0.02$ & & $79.5 \pm 6.7$ & $-30.0 \pm 6.3$\\
04310851+0945223 & $13.85 \pm 0.03$ & $13.30 \pm 0.04$ & $13.00 \pm 0.03$ & & 043108.52+094521.8 & $12.83 \pm 0.02$ & $12.65 \pm 0.03$ & & $7.1 \pm 7.1$ & $-53.1 \pm 8.9$\\
04310863+0401257 & $15.90 \pm 0.08$ & $15.34 \pm 0.11$ & $14.84 \pm 0.15$ & & 043108.67+040124.4 & $14.52 \pm 0.03$ & $14.21 \pm 0.05$ & & $63.8 \pm 11.2$ & $-131.6 \pm 14.0$\\
04310917+7645220 & $13.16 \pm 0.02$ & $12.59 \pm 0.02$ & $12.30 \pm 0.02$ & & 043109.21+764521.6 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $13.4 \pm 0.9$ & $-39.8 \pm 7.9$\\
04310918+7241245 & $14.67 \pm 0.03$ & $14.11 \pm 0.04$ & $13.83 \pm 0.05$ & & 043109.28+724124.4 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $40.9 \pm 1.7$ & $-11.9 \pm 7.6$\\
04311026-1051549 & $14.26 \pm 0.02$ & $13.60 \pm 0.03$ & $13.29 \pm 0.03$ & & 043110.29-105155.4 & $13.10 \pm 0.02$ & $12.94 \pm 0.03$ & & $37.7 \pm 6.4$ & $-48.9 \pm 6.6$\\
04311036+1042074 & $16.43 \pm 0.11$ & $15.68 \pm 0.14$ & $15.03 \pm 0.11$ & & 043110.40+104207.9 & $14.38 \pm 0.03$ & $14.10 \pm 0.05$ & & $57.0 \pm 14.7$ & $50.3 \pm 15.7$\\
04311046-1033398 & $15.24 \pm 0.04$ & $14.46 \pm 0.04$ & $13.91 \pm 0.05$ & & 043110.66-103340.8 & $13.70 \pm 0.03$ & $13.40 \pm 0.03$ & & $258.8 \pm 9.0$ & $-85.7 \pm 7.1$\\
04311083+0738356 & $14.66 \pm 0.04$ & $14.10 \pm 0.05$ & $13.76 \pm 0.05$ & & 043110.88+073835.0 & $13.54 \pm 0.03$ & $13.34 \pm 0.04$ & & $59.7 \pm 8.4$ & $-49.7 \pm 7.8$\\
04311110+1209302 & $13.90 \pm 0.02$ & $13.31 \pm 0.02$ & $13.00 \pm 0.02$ & & 043111.12+120929.9 & $12.81 \pm 0.03$ & $12.61 \pm 0.03$ & & $31.6 \pm 5.9$ & $-25.2 \pm 6.7$\\
04311115-2215536 & $13.82 \pm 0.02$ & $13.22 \pm 0.02$ & $12.88 \pm 0.03$ & & 043111.14-221554.4 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $-6.6 \pm 5.7$ & $-75.6 \pm 6.5$\\
04311123+1150302 & $16.10 \pm 0.10$ & $15.19 \pm 0.09$ & $14.78 \pm 0.09$ & & 043111.28+115030.3 & $13.77 \pm 0.03$ & $13.54 \pm 0.04$ & & $66.2 \pm 9.3$ & $6.9 \pm 10.1$\\
04311200-5603117 & $13.80 \pm 0.02$ & $13.22 \pm 0.03$ & $12.90 \pm 0.03$ & & 043112.06-560311.5 & $12.73 \pm 0.02$ & $12.54 \pm 0.02$ & & $44.3 \pm 3.5$ & $17.3 \pm 7.7$\\
04311217+1456479 & $16.81 \pm 0.17$ & $15.88 \pm 0.13$ & $15.05 \pm 0.14$ & & 043112.17+145646.6 & $14.79 \pm 0.04$ & $14.35 \pm 0.09$ & & $-3.8 \pm 14.3$ & $-102.9 \pm 17.0$\\
04311220-0400560 & $13.26 \pm 0.02$ & $12.70 \pm 0.03$ & $12.39 \pm 0.03$ & & 043112.21-040056.4 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $11.4 \pm 6.2$ & $-33.5 \pm 6.9$\\
04311236+0637339 & $16.43 \pm 0.11$ & $15.91 \pm 0.14$ & $15.54 \pm 0.17$ & & 043112.44+063733.8 & $15.16 \pm 0.04$ & $14.98 \pm 0.08$ & & $103.0 \pm 19.6$ & $-14.5 \pm 19.7$\\
04311261+1228385 & $12.20 \pm 0.02$ & $11.61 \pm 0.02$ & $11.31 \pm 0.02$ & & 043112.69+122838.2 & $11.14 \pm 0.02$ & $10.94 \pm 0.02$ & & $94.8 \pm 5.8$ & $-22.3 \pm 6.3$\\
04311282+7740493 & $15.93 \pm 0.09$ & $15.36 \pm 0.12$ & $14.95 \pm 0.14$ & & 043113.23+774046.7 & $14.41 \pm 0.05$ & $14.14 \pm 0.06$ & & $113.9 \pm 3.1$ & $-228.4 \pm 14.2$\\
04311293+0413562 & $13.18 \pm 0.02$ & $12.61 \pm 0.03$ & $12.34 \pm 0.03$ & & 043112.90+041355.1 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $-42.5 \pm 7.1$ & $-105.8 \pm 13.4$\\
04311307+0833260 & $16.22 \pm 0.11$ & $15.68 \pm 0.13$ & $14.90 \pm 0.10$ & & 043113.02+083325.7 & $14.41 \pm 0.03$ & $14.22 \pm 0.05$ & & $-70.8 \pm 13.9$ & $-24.4 \pm 14.1$\\
04311416+1259299 & $16.19 \pm 0.10$ & $15.60 \pm 0.12$ & $15.22 \pm 0.16$ & & 043114.14+125928.1 & $14.98 \pm 0.05$ & $14.76 \pm 0.09$ & & $-23.3 \pm 16.9$ & $-138.2 \pm 18.8$\\
04311449+1004114 & $16.17 \pm 0.08$ & $15.33 \pm 0.09$ & $14.98 \pm 0.09$ & & 043113.91+100409.2 & $14.77 \pm 0.11$ & $14.34 \pm 0.12$ & & $-816.7 \pm 27.6$ & $-207.1 \pm 25.2$\\
04311863+0452103 & $16.30 \pm 0.11$ & $15.57 \pm 0.14$ & $15.30 \pm 0.19$ & & 043118.74+045209.6 & $14.85 \pm 0.04$ & $14.64 \pm 0.06$ & & $163.0 \pm 33.1$ & $-64.5 \pm 21.2$\\
04311868+1446400 & $15.37 \pm 0.04$ & $14.65 \pm 0.05$ & $14.33 \pm 0.07$ & & 043118.70+144639.6 & $14.01 \pm 0.03$ & $13.76 \pm 0.06$ & & $15.7 \pm 6.7$ & $-33.9 \pm 7.0$\\
04311962-1512370 & $14.72 \pm 0.03$ & $14.11 \pm 0.04$ & $13.80 \pm 0.05$ & & 043119.64-151237.4 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $23.2 \pm 6.4$ & $-38.2 \pm 6.7$\\
04312068-4635570 & $12.45 \pm 0.02$ & $11.90 \pm 0.03$ & $11.56 \pm 0.02$ & & 043120.63-463557.2 & $11.39 \pm 0.02$ & $11.19 \pm 0.02$ & & $-45.1 \pm 4.3$ & $-22.1 \pm 6.9$\\
04312095-1421188 & $15.60 \pm 0.05$ & $14.92 \pm 0.07$ & $14.60 \pm 0.09$ & & 043120.98-142118.8 & $14.42 \pm 0.03$ & $14.19 \pm 0.04$ & & $37.6 \pm 7.3$ & $3.4 \pm 8.2$\\
04312168-1226268 & $13.93 \pm 0.03$ & $13.33 \pm 0.03$ & $13.01 \pm 0.03$ & & 043121.69-122627.4 & $12.81 \pm 0.03$ & $12.62 \pm 0.03$ & & $10.0 \pm 7.0$ & $-53.1 \pm 7.3$\\
04312179+1332017 & $15.72 \pm 0.06$ & $15.01 \pm 0.06$ & $14.56 \pm 0.08$ & & 043121.80+133201.3 & $14.35 \pm 0.03$ & $14.15 \pm 0.07$ & & $14.1 \pm 7.0$ & $-37.2 \pm 7.3$\\
04312228-2042092 & $12.81 \pm 0.02$ & $12.22 \pm 0.03$ & $11.93 \pm 0.02$ & & 043122.34-204210.2 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $75.0 \pm 5.9$ & $-87.0 \pm 6.5$\\
04312349-1109350 & $12.70 \pm 0.03$ & $12.14 \pm 0.03$ & $11.85 \pm 0.02$ & & 043123.45-110935.4 & $11.66 \pm 0.02$ & $11.46 \pm 0.02$ & & $-51.4 \pm 6.2$ & $-35.6 \pm 6.2$\\
04312507-0754518 & $16.21 \pm 0.10$ & $15.53 \pm 0.13$ & $15.12 \pm 0.15$ & & 043125.00-075451.6 & $14.35 \pm 0.03$ & $13.99 \pm 0.04$ & & $-91.0 \pm 14.7$ & $17.0 \pm 18.1$\\
04312596-0925143 & $15.26 \pm 0.05$ & $14.71 \pm 0.06$ & $14.39 \pm 0.09$ & & 043125.99-092514.4 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $35.2 \pm 7.2$ & $-13.0 \pm 7.9$\\
04312792-2135375 & $14.17 \pm 0.03$ & $13.55 \pm 0.03$ & $13.25 \pm 0.04$ & & 043127.98-213536.8 & $12.97 \pm 0.03$ & $12.78 \pm 0.03$ & & $74.1 \pm 6.2$ & $55.8 \pm 9.6$\\
04312974+0521138 & $16.08 \pm 0.12$ & $15.22 \pm 0.09$ & $14.87 \pm 0.13$ & & 043129.71+052113.3 & $14.64 \pm 0.03$ & $14.43 \pm 0.06$ & & $-41.9 \pm 12.2$ & $-49.8 \pm 11.8$\\
04313012+0724126 & $14.05 \pm 0.03$ & $13.51 \pm 0.03$ & $13.17 \pm 0.03$ & & 043130.14+072411.7 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $29.5 \pm 7.2$ & $-81.4 \pm 9.1$\\
04313018-0328410 & $14.45 \pm 0.03$ & $13.88 \pm 0.04$ & $13.55 \pm 0.04$ & & 043130.19-032840.4 & $13.36 \pm 0.03$ & $13.19 \pm 0.03$ & & $8.5 \pm 6.6$ & $49.7 \pm 7.4$\\
04313018-7540583 & $14.43 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.05$ & & 043129.93-754058.9 & $13.25 \pm 0.02$ & $13.06 \pm 0.02$ & & $-80.8 \pm 2.0$ & $-47.7 \pm 7.0$\\
04313061+1029222 & $16.14 \pm 0.08$ & $15.46 \pm 0.11$ & $15.08 \pm 0.10$ & & 043130.56+102921.8 & $14.83 \pm 0.04$ & $14.49 \pm 0.07$ & & $-62.4 \pm 13.6$ & $-32.8 \pm 14.9$\\
04313823+1142371 & $16.48 \pm 0.11$ & $15.80 \pm 0.14$ & $15.01 \pm 0.10$ & & 043138.29+114237.3 & $14.61 \pm 0.03$ & $14.23 \pm 0.06$ & & $82.0 \pm 15.3$ & $18.5 \pm 16.1$\\
04314035+0656025 & $15.22 \pm 0.04$ & $14.69 \pm 0.06$ & $14.23 \pm 0.05$ & & 043140.39+065602.8 & $14.03 \pm 0.03$ & $13.77 \pm 0.04$ & & $66.5 \pm 9.6$ & $28.9 \pm 8.9$\\
04314042-2707207 & $13.57 \pm 0.03$ & $12.94 \pm 0.02$ & $12.64 \pm 0.03$ & & 043140.46-270720.6 & $12.46 \pm 0.02$ & $12.24 \pm 0.02$ & & $43.3 \pm 5.5$ & $9.7 \pm 6.4$\\
04314159+1144215 & $16.75 \pm 0.15$ & $15.82 \pm 0.14$ & $15.45 \pm 0.18$ & & 043141.57+114420.4 & $14.89 \pm 0.03$ & $14.41 \pm 0.06$ & & $-20.5 \pm 20.7$ & $-106.3 \pm 20.2$\\
04314175-1518530 & $14.06 \pm 0.02$ & $13.46 \pm 0.03$ & $13.19 \pm 0.04$ & & 043141.76-151852.4 & $12.96 \pm 0.03$ & $12.73 \pm 0.03$ & & $21.1 \pm 6.3$ & $49.5 \pm 6.6$\\
04314448-0731156 & $13.64 \pm 0.02$ & $13.08 \pm 0.02$ & $12.81 \pm 0.03$ & & 043144.49-073116.7 & $12.63 \pm 0.02$ & $12.46 \pm 0.03$ & & $10.6 \pm 6.4$ & $-95.2 \pm 7.4$\\
04314534+1131186 & $14.84 \pm 0.04$ & $14.23 \pm 0.05$ & $13.93 \pm 0.05$ & & 043145.38+113119.0 & $13.71 \pm 0.03$ & $13.45 \pm 0.04$ & & $45.5 \pm 8.4$ & $38.6 \pm 8.6$\\
04314567+1208268 & $15.98 \pm 0.08$ & $15.39 \pm 0.09$ & $15.02 \pm 0.13$ & & 043145.74+120826.6 & $14.78 \pm 0.03$ & $14.60 \pm 0.08$ & & $86.0 \pm 11.9$ & $-13.5 \pm 13.1$\\
04314581-6407350 & $16.30 \pm 0.09$ & $15.48 \pm 0.09$ & $15.02 \pm 0.14$ & & 043145.85-640733.9 & $14.74 \pm 0.03$ & $14.48 \pm 0.04$ & & $19.1 \pm 2.8$ & $91.2 \pm 10.4$\\
04314644-4605178 & $12.09 \pm 0.04$ & $11.52 \pm 0.04$ & $11.23 \pm 0.04$ & & 043146.46-460518.5 & $11.06 \pm 0.03$ & $10.84 \pm 0.03$ & & $21.9 \pm 3.9$ & $-62.9 \pm 7.5$\\
04314811-0729289 & $16.03 \pm 0.07$ & $15.45 \pm 0.09$ & $15.13 \pm 0.14$ & & 043148.17-072929.2 & $14.80 \pm 0.03$ & $14.62 \pm 0.05$ & & $81.1 \pm 11.4$ & $-19.3 \pm 11.5$\\
04314995-0956139 & $12.67 \pm 0.02$ & $12.11 \pm 0.02$ & $11.80 \pm 0.02$ & & 043149.99-095612.6 & $11.62 \pm 0.02$ & $11.40 \pm 0.02$ & & $59.9 \pm 6.2$ & $114.4 \pm 7.3$\\
04315049-3116517 & $13.89 \pm 0.03$ & $13.32 \pm 0.02$ & $12.97 \pm 0.04$ & & 043150.46-311653.2 & $12.77 \pm 0.02$ & $12.51 \pm 0.03$ & & $-29.6 \pm 5.1$ & $-129.2 \pm 7.1$\\
04315060+1429242 & $15.87 \pm 0.07$ & $15.30 \pm 0.08$ & $14.92 \pm 0.11$ & & 043150.60+142923.1 & $14.64 \pm 0.03$ & $14.40 \pm 0.08$ & & $8.3 \pm 7.5$ & $-82.5 \pm 11.5$\\
04315098-1150047 & $13.51 \pm 0.02$ & $12.96 \pm 0.02$ & $12.67 \pm 0.03$ & & 043151.02-115004.9 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $49.3 \pm 7.6$ & $-19.4 \pm 8.5$\\
04315104-6547535 & $15.00 \pm 0.04$ & $14.45 \pm 0.04$ & $14.09 \pm 0.07$ & & 043151.09-654753.3 & $13.88 \pm 0.02$ & $13.64 \pm 0.03$ & & $27.7 \pm 1.9$ & $14.5 \pm 7.0$\\
04315118+0718325 & $14.49 \pm 0.03$ & $13.86 \pm 0.04$ & $13.53 \pm 0.03$ & & 043151.19+071831.9 & $13.22 \pm 0.03$ & $12.95 \pm 0.03$ & & $16.2 \pm 7.3$ & $-53.8 \pm 7.5$\\
04315156+0458221 & $13.41 \pm 0.02$ & $12.82 \pm 0.02$ & $12.46 \pm 0.03$ & & 043151.58+045821.8 & $12.29 \pm 0.02$ & $12.06 \pm 0.02$ & & $37.8 \pm 7.2$ & $-26.0 \pm 7.9$\\
04315180+0538035 & $15.90 \pm 0.10$ & $15.12 \pm 0.09$ & $14.83 \pm 0.13$ & & 043151.85+053803.1 & $14.68 \pm 0.03$ & $14.41 \pm 0.06$ & & $60.4 \pm 12.0$ & $-33.6 \pm 12.1$\\
04315182+1215266 & $15.86 \pm 0.09$ & $15.08 \pm 0.09$ & $14.52 \pm 0.10$ & & 043151.84+121525.3 & $14.00 \pm 0.05$ & $13.80 \pm 0.06$ & & $27.5 \pm 9.6$ & $-101.1 \pm 15.4$\\
04315226+1311521 & $15.18 \pm 0.04$ & $14.49 \pm 0.06$ & $14.16 \pm 0.07$ & & 043152.30+131151.5 & $13.83 \pm 0.03$ & $13.66 \pm 0.05$ & & $48.1 \pm 7.2$ & $-52.8 \pm 7.5$\\
04315340+0538155 & $14.70 \pm 0.04$ & $14.09 \pm 0.04$ & $13.81 \pm 0.05$ & & 043153.46+053814.4 & $13.60 \pm 0.03$ & $13.37 \pm 0.03$ & & $89.8 \pm 8.8$ & $-102.8 \pm 8.9$\\
04315357-1404081 & $15.63 \pm 0.06$ & $15.01 \pm 0.08$ & $14.66 \pm 0.09$ & & 043153.61-140407.9 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $54.0 \pm 7.8$ & $14.3 \pm 8.7$\\
04315403-6426449 & $11.36 \pm 0.02$ & $10.77 \pm 0.02$ & $10.50 \pm 0.02$ & & 043154.27-642645.5 & $10.34 \pm 0.02$ & $10.16 \pm 0.02$ & & $128.9 \pm 3.1$ & $-50.5 \pm 6.0$\\
04315572-1618448 & $14.99 \pm 0.04$ & $14.46 \pm 0.04$ & $14.13 \pm 0.06$ & & 043155.76-161844.6 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $46.6 \pm 6.7$ & $17.6 \pm 8.5$\\
04315739+1233229 & $15.83 \pm 0.07$ & $15.11 \pm 0.08$ & $14.74 \pm 0.10$ & & 043157.42+123322.3 & $14.49 \pm 0.03$ & $14.19 \pm 0.06$ & & $30.9 \pm 9.0$ & $-46.9 \pm 9.4$\\
04315828-0217286 & $14.49 \pm 0.03$ & $13.87 \pm 0.03$ & $13.44 \pm 0.04$ & & 043158.31-021728.7 & $13.26 \pm 0.02$ & $13.07 \pm 0.03$ & & $40.3 \pm 6.6$ & $-9.2 \pm 6.4$\\
04320096+7316292 & $14.64 \pm 0.03$ & $14.04 \pm 0.04$ & $13.62 \pm 0.04$ & & 043200.84+731629.2 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $-46.1 \pm 1.7$ & $6.1 \pm 8.1$\\
04320129-0058292 & $16.53 \pm 0.11$ & $15.88 \pm 0.13$ & $15.18 \pm 0.15$ & & 043201.37-005828.0 & $14.98 \pm 0.04$ & $14.67 \pm 0.06$ & & $106.8 \pm 16.3$ & $100.3 \pm 16.7$\\
04320422-4837513 & $14.19 \pm 0.03$ & $13.56 \pm 0.04$ & $13.26 \pm 0.04$ & & 043204.26-483750.5 & $13.09 \pm 0.02$ & $12.90 \pm 0.02$ & & $44.3 \pm 4.1$ & $73.8 \pm 8.3$\\
04320487+1156108 & $15.36 \pm 0.05$ & $14.73 \pm 0.06$ & $14.43 \pm 0.08$ & & 043204.87+115610.1 & $14.23 \pm 0.03$ & $14.03 \pm 0.06$ & & $2.5 \pm 7.6$ & $-59.1 \pm 7.9$\\
04320631-0747319 & $16.13 \pm 0.09$ & $15.58 \pm 0.11$ & $15.15 \pm 0.15$ & & 043206.31-074733.0 & $14.81 \pm 0.03$ & $14.62 \pm 0.05$ & & $3.4 \pm 15.7$ & $-95.1 \pm 18.5$\\
04320704-0611116 & $13.59 \pm 0.03$ & $13.03 \pm 0.02$ & $12.74 \pm 0.03$ & & 043207.07-061112.3 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $42.1 \pm 7.1$ & $-60.8 \pm 7.9$\\
04321134-0629430 & $15.66 \pm 0.05$ & $15.09 \pm 0.06$ & $14.77 \pm 0.10$ & & 043211.31-062943.5 & $14.60 \pm 0.03$ & $14.38 \pm 0.05$ & & $-31.5 \pm 8.4$ & $-38.9 \pm 9.2$\\
04321198+1450096 & $12.60 \pm 0.02$ & $12.06 \pm 0.02$ & $11.75 \pm 0.02$ & & 043211.99+145008.5 & $11.44 \pm 0.02$ & $11.27 \pm 0.02$ & & $4.3 \pm 13.7$ & $-88.2 \pm 11.7$\\
04321241+1410165 & $16.14 \pm 0.10$ & $15.35 \pm 0.09$ & $15.02 \pm 0.14$ & & 043212.54+141019.7 & $14.66 \pm 0.03$ & $14.27 \pm 0.09$ & & $145.8 \pm 13.8$ & $253.5 \pm 12.9$\\
04321260+7316171 & $16.28 \pm 0.11$ & $15.50 \pm 0.13$ & $15.04 \pm 0.14$ & & 043212.44+731617.2 & $14.38 \pm 0.03$ & $14.01 \pm 0.04$ & & $-60.2 \pm 2.4$ & $14.2 \pm 17.4$\\
04321293+1429334 & $14.21 \pm 0.03$ & $13.62 \pm 0.03$ & $13.28 \pm 0.03$ & & 043212.96+142932.8 & $13.11 \pm 0.02$ & $12.94 \pm 0.04$ & & $34.8 \pm 11.1$ & $-50.4 \pm 8.9$\\
04321313-1544123 & $15.32 \pm 0.04$ & $14.74 \pm 0.06$ & $14.43 \pm 0.09$ & & 043213.15-154412.4 & $14.14 \pm 0.03$ & $13.90 \pm 0.04$ & & $36.2 \pm 6.8$ & $-6.3 \pm 7.1$\\
04321342+0351198 & $15.23 \pm 0.06$ & $14.53 \pm 0.06$ & $14.24 \pm 0.09$ & & 043213.46+035119.6 & $13.88 \pm 0.03$ & $13.66 \pm 0.04$ & & $54.2 \pm 8.3$ & $-20.1 \pm 9.6$\\
04321817-1642451 & $15.75 \pm 0.06$ & $15.10 \pm 0.07$ & $14.82 \pm 0.12$ & & 043218.18-164245.8 & $14.43 \pm 0.03$ & $14.24 \pm 0.04$ & & $16.1 \pm 7.6$ & $-61.5 \pm 8.2$\\
04321884-1450018 & $13.04 \pm 0.02$ & $12.44 \pm 0.03$ & $12.15 \pm 0.03$ & & 043218.86-145002.9 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $22.8 \pm 6.0$ & $-91.4 \pm 6.6$\\
04321916+0329207 & $13.39 \pm 0.03$ & $12.80 \pm 0.02$ & $12.53 \pm 0.03$ & & 043219.13+032920.8 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $-35.5 \pm 7.2$ & $15.9 \pm 8.7$\\
04322012-1359379 & $14.73 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.05$ & & 043220.16-135937.5 & $13.47 \pm 0.03$ & $13.29 \pm 0.03$ & & $42.9 \pm 6.5$ & $27.2 \pm 6.7$\\
04322182+7345063 & $14.50 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.04$ & & 043221.90+734505.5 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $30.4 \pm 1.5$ & $-72.9 \pm 7.6$\\
04322311+0023537 & $14.22 \pm 0.04$ & $13.59 \pm 0.04$ & $13.24 \pm 0.04$ & & 043223.14+002354.9 & $13.06 \pm 0.02$ & $12.82 \pm 0.03$ & & $35.3 \pm 8.2$ & $116.3 \pm 11.9$\\
04322343+0932405 & $14.66 \pm 0.04$ & $14.09 \pm 0.05$ & $13.80 \pm 0.04$ & & 043223.43+093240.0 & $13.52 \pm 0.03$ & $13.35 \pm 0.04$ & & $-3.2 \pm 7.6$ & $-43.8 \pm 8.5$\\
04322375-1046299 & $14.48 \pm 0.03$ & $13.94 \pm 0.03$ & $13.53 \pm 0.04$ & & 043223.82-104629.8 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $87.7 \pm 7.4$ & $4.5 \pm 6.5$\\
04322546-1432473 & $15.55 \pm 0.06$ & $14.90 \pm 0.07$ & $14.53 \pm 0.09$ & & 043225.49-143247.3 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $37.6 \pm 6.9$ & $0.4 \pm 7.9$\\
04322548-3903153 & $10.32 \pm 0.02$ & $9.78 \pm 0.03$ & $9.49 \pm 0.02$ & & 043225.48-390314.7 & $9.33 \pm 0.02$ & $9.15 \pm 0.02$ & & $2.2 \pm 4.0$ & $52.3 \pm 7.7$\\
04322618-1616290 & $15.64 \pm 0.07$ & $15.01 \pm 0.07$ & $14.73 \pm 0.10$ & & 043226.20-161629.7 & $14.53 \pm 0.03$ & $14.30 \pm 0.04$ & & $25.5 \pm 8.0$ & $-58.0 \pm 8.6$\\
04322960-0844450 & $13.56 \pm 0.02$ & $13.01 \pm 0.02$ & $12.73 \pm 0.03$ & & 043229.66-084445.5 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $75.0 \pm 8.6$ & $-41.9 \pm 7.8$\\
04322986-4819166 & $10.04 \pm 0.02$ & $9.47 \pm 0.02$ & $9.20 \pm 0.02$ & & 043230.14-481913.8 & $9.01 \pm 0.02$ & $8.84 \pm 0.02$ & & $264.5 \pm 12.8$ & $263.2 \pm 15.3$\\
04323120-4746368 & $13.31 \pm 0.02$ & $12.68 \pm 0.03$ & $12.26 \pm 0.03$ & & 043231.37-474636.4 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $160.3 \pm 8.4$ & $39.3 \pm 6.8$\\
04323179+0603319 & $15.30 \pm 0.06$ & $14.79 \pm 0.06$ & $14.50 \pm 0.10$ & & 043231.75+060331.6 & $14.23 \pm 0.03$ & $13.99 \pm 0.05$ & & $-56.9 \pm 9.3$ & $-27.2 \pm 10.0$\\
04323207-0543245 & $14.61 \pm 0.03$ & $14.09 \pm 0.03$ & $13.74 \pm 0.05$ & & 043232.09-054325.7 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $15.2 \pm 6.8$ & $-96.8 \pm 7.1$\\
04323243+1450414 & $16.28 \pm 0.11$ & $15.57 \pm 0.12$ & $15.03 \pm 0.14$ & & 043232.50+145041.4 & $14.80 \pm 0.04$ & $14.57 \pm 0.10$ & & $80.1 \pm 15.1$ & $6.6 \pm 16.2$\\
04323475-5330195 & $12.35 \pm 0.03$ & $11.81 \pm 0.03$ & $11.53 \pm 0.02$ & & 043234.77-533018.5 & $11.36 \pm 0.02$ & $11.19 \pm 0.02$ & & $11.2 \pm 2.9$ & $94.2 \pm 9.3$\\
04323779+1437237 & $13.75 \pm 0.02$ & $13.21 \pm 0.03$ & $12.81 \pm 0.03$ & & 043237.79+143725.3 & $12.61 \pm 0.02$ & $12.37 \pm 0.03$ & & $-2.1 \pm 9.6$ & $122.1 \pm 6.5$\\
04324224-1415392 & $15.02 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.07$ & & 043242.28-141539.1 & $13.91 \pm 0.03$ & $13.74 \pm 0.04$ & & $59.3 \pm 6.9$ & $4.0 \pm 7.0$\\
04324247+0729302 & $14.84 \pm 0.04$ & $14.24 \pm 0.05$ & $13.88 \pm 0.04$ & & 043242.45+072930.5 & $13.61 \pm 0.03$ & $13.37 \pm 0.04$ & & $-37.5 \pm 8.5$ & $26.5 \pm 8.5$\\
04324266-5407193 & $13.72 \pm 0.03$ & $13.17 \pm 0.03$ & $12.82 \pm 0.02$ & & 043242.78-540719.3 & $12.67 \pm 0.02$ & $12.50 \pm 0.02$ & & $95.0 \pm 5.4$ & $2.5 \pm 7.5$\\
04324344-3902033 & $12.97 \pm 0.02$ & $12.43 \pm 0.03$ & $12.12 \pm 0.03$ & & 043243.39-390203.8 & $11.94 \pm 0.02$ & $11.77 \pm 0.02$ & & $-46.0 \pm 4.3$ & $-44.3 \pm 7.1$\\
04324393-2225123 & $15.00 \pm 0.03$ & $14.36 \pm 0.05$ & $14.07 \pm 0.07$ & & 043243.94-222512.7 & $13.92 \pm 0.03$ & $13.74 \pm 0.03$ & & $13.2 \pm 6.3$ & $-35.8 \pm 7.1$\\
04324603+7536376 & $14.67 \pm 0.03$ & $14.03 \pm 0.04$ & $13.70 \pm 0.05$ & & 043246.10+753637.2 & $13.41 \pm 0.03$ & $13.24 \pm 0.03$ & & $22.7 \pm 1.2$ & $-32.1 \pm 8.2$\\
04324615+1337424 & $16.49 \pm 0.14$ & $15.81 \pm 0.14$ & $14.85 \pm 0.11$ & & 043246.19+133743.7 & $14.56 \pm 0.03$ & $14.33 \pm 0.08$ & & $46.0 \pm 12.8$ & $104.0 \pm 13.7$\\
04324655-2029200 & $14.88 \pm 0.03$ & $14.35 \pm 0.04$ & $14.03 \pm 0.05$ & & 043246.55-202919.6 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $1.4 \pm 6.3$ & $35.0 \pm 6.9$\\
04324781-6702519 & $15.95 \pm 0.08$ & $15.31 \pm 0.09$ & $14.90 \pm 0.13$ & & 043247.93-670252.6 & $14.48 \pm 0.03$ & $14.19 \pm 0.03$ & & $59.9 \pm 2.6$ & $-61.1 \pm 8.2$\\
04324792-8004288 & $15.46 \pm 0.05$ & $14.84 \pm 0.07$ & $14.49 \pm 0.09$ & & 043247.93-800429.3 & $14.15 \pm 0.03$ & $13.82 \pm 0.03$ & & $2.2 \pm 0.8$ & $-46.5 \pm 8.9$\\
04324922-1121025 & $14.37 \pm 0.03$ & $13.79 \pm 0.03$ & $13.47 \pm 0.03$ & & 043249.22-112102.9 & $13.30 \pm 0.03$ & $13.07 \pm 0.03$ & & $-9.8 \pm 6.4$ & $-35.4 \pm 6.6$\\
04324993-3029530 & $13.69 \pm 0.02$ & $13.14 \pm 0.03$ & $12.87 \pm 0.03$ & & 043249.96-302953.4 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $32.5 \pm 6.2$ & $-34.2 \pm 7.9$\\
04324995-0614345 & $14.44 \pm 0.03$ & $13.84 \pm 0.02$ & $13.56 \pm 0.04$ & & 043250.01-061434.2 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $69.7 \pm 8.2$ & $23.9 \pm 7.3$\\
04325063-2820549 & $15.34 \pm 0.05$ & $14.64 \pm 0.05$ & $14.36 \pm 0.07$ & & 043250.66-282056.3 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $35.7 \pm 7.1$ & $-123.8 \pm 7.8$\\
04325121-2300317 & $12.51 \pm 0.02$ & $11.93 \pm 0.02$ & $11.57 \pm 0.02$ & & 043251.28-230031.4 & $11.40 \pm 0.02$ & $11.22 \pm 0.02$ & & $80.6 \pm 6.4$ & $26.3 \pm 6.9$\\
04325134-6509215 & $12.55 \pm 0.02$ & $12.00 \pm 0.02$ & $11.69 \pm 0.02$ & & 043251.31-650922.0 & $11.54 \pm 0.02$ & $11.35 \pm 0.02$ & & $-17.5 \pm 1.6$ & $-46.7 \pm 6.0$\\
04325159-5328112 & $13.84 \pm 0.02$ & $13.28 \pm 0.03$ & $12.96 \pm 0.03$ & & 043251.61-532810.6 & $12.79 \pm 0.02$ & $12.60 \pm 0.02$ & & $20.3 \pm 3.2$ & $53.6 \pm 8.7$\\
04325178-5106580 & $14.40 \pm 0.02$ & $13.88 \pm 0.04$ & $13.59 \pm 0.04$ & & 043251.73-510658.3 & $13.41 \pm 0.02$ & $13.21 \pm 0.02$ & & $-45.9 \pm 4.0$ & $-25.6 \pm 6.9$\\
04325371-0222343 & $15.18 \pm 0.05$ & $14.67 \pm 0.05$ & $14.34 \pm 0.06$ & & 043253.74-022234.6 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $30.9 \pm 7.9$ & $-26.9 \pm 7.9$\\
04325382+7628227 & $14.35 \pm 0.03$ & $13.77 \pm 0.04$ & $13.48 \pm 0.04$ & & 043253.88+762822.3 & $13.20 \pm 0.03$ & $13.00 \pm 0.03$ & & $18.1 \pm 1.1$ & $-35.3 \pm 7.4$\\
04325398+1421509 & $14.55 \pm 0.04$ & $13.85 \pm 0.03$ & $13.54 \pm 0.04$ & & 043254.00+142150.4 & $13.35 \pm 0.03$ & $13.18 \pm 0.04$ & & $17.2 \pm 6.2$ & $-37.2 \pm 6.4$\\
04325459+1021252 & $13.75 \pm 0.02$ & $13.22 \pm 0.03$ & $12.95 \pm 0.03$ & & 043254.59+102124.6 & $12.75 \pm 0.02$ & $12.55 \pm 0.03$ & & $1.2 \pm 11.1$ & $-53.8 \pm 10.6$\\
04325625+7355334 & $14.87 \pm 0.03$ & $14.33 \pm 0.04$ & $14.03 \pm 0.06$ & & 043256.31+735533.2 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $22.8 \pm 1.4$ & $-20.9 \pm 7.6$\\
04325681-1406185 & $15.59 \pm 0.06$ & $14.95 \pm 0.07$ & $14.62 \pm 0.08$ & & 043256.84-140618.4 & $14.46 \pm 0.03$ & $14.23 \pm 0.04$ & & $40.4 \pm 8.0$ & $14.2 \pm 7.8$\\
04325720-0119387 & $14.93 \pm 0.04$ & $14.40 \pm 0.04$ & $14.10 \pm 0.05$ & & 043257.19-011939.4 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $-19.7 \pm 7.7$ & $-57.4 \pm 7.1$\\
04325769-6826042 & $15.99 \pm 0.09$ & $15.41 \pm 0.10$ & $15.13 \pm 0.16$ & & 043257.76-682603.9 & $14.95 \pm 0.03$ & $14.72 \pm 0.04$ & & $33.9 \pm 2.7$ & $30.6 \pm 12.5$\\
04330001-4903510 & $15.80 \pm 0.09$ & $14.97 \pm 0.10$ & $14.69 \pm 0.11$ & & 043259.99-490351.5 & $14.45 \pm 0.03$ & $14.18 \pm 0.03$ & & $-11.6 \pm 4.6$ & $-50.4 \pm 9.2$\\
04330154-0129445 & $16.24 \pm 0.08$ & $15.63 \pm 0.11$ & $15.28 \pm 0.14$ & & 043301.50-012942.6 & $14.79 \pm 0.03$ & $14.47 \pm 0.05$ & & $-43.5 \pm 18.3$ & $166.0 \pm 17.3$\\
04330266+0451564 & $14.54 \pm 0.04$ & $13.80 \pm 0.04$ & $13.51 \pm 0.05$ & & 043302.66+045156.0 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $1.1 \pm 12.6$ & $-40.9 \pm 7.6$\\
04330336+1449076 & $15.24 \pm 0.05$ & $14.57 \pm 0.05$ & $14.29 \pm 0.07$ & & 043303.33+144907.3 & $14.13 \pm 0.03$ & $13.96 \pm 0.06$ & & $-27.3 \pm 7.1$ & $-26.5 \pm 8.0$\\
04330451-1351545 & $16.49 \pm 0.11$ & $15.65 \pm 0.12$ & $15.35 \pm 0.20$ & & 043304.43-135152.6 & $14.52 \pm 0.03$ & $14.26 \pm 0.04$ & & $-105.5 \pm 18.3$ & $167.5 \pm 19.6$\\
04330455+1146396 & $15.53 \pm 0.06$ & $14.90 \pm 0.07$ & $14.44 \pm 0.06$ & & 043304.51+114639.1 & $14.16 \pm 0.03$ & $13.89 \pm 0.06$ & & $-56.3 \pm 12.8$ & $-48.9 \pm 12.3$\\
04330492-0916459 & $16.79 \pm 0.12$ & $15.92 \pm 0.13$ & $15.49 \pm 0.19$ & & 043304.95-091647.3 & $15.12 \pm 0.04$ & $14.84 \pm 0.06$ & & $43.5 \pm 18.4$ & $-117.5 \pm 19.1$\\
04330706-4655379 & $13.57 \pm 0.02$ & $12.90 \pm 0.03$ & $12.53 \pm 0.03$ & & 043307.17-465537.1 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $105.9 \pm 4.7$ & $76.1 \pm 7.2$\\
04330709+0937303 & $15.03 \pm 0.04$ & $14.40 \pm 0.05$ & $14.09 \pm 0.05$ & & 043307.07+093729.8 & $13.88 \pm 0.03$ & $13.67 \pm 0.04$ & & $-20.9 \pm 9.2$ & $-48.6 \pm 9.6$\\
04331064-6322519 & $16.35 \pm 0.09$ & $15.82 \pm 0.12$ & $15.29 \pm 0.16$ & & 043310.55-632251.1 & $14.97 \pm 0.03$ & $14.76 \pm 0.04$ & & $-52.7 \pm 4.4$ & $72.4 \pm 15.2$\\
04331357-1051050 & $15.05 \pm 0.03$ & $14.49 \pm 0.04$ & $14.06 \pm 0.05$ & & 043313.65-105104.8 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $101.6 \pm 7.2$ & $18.8 \pm 7.6$\\
04331364+0520130 & $14.07 \pm 0.03$ & $13.48 \pm 0.03$ & $13.19 \pm 0.04$ & & 043313.62+052011.8 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $-37.0 \pm 10.7$ & $-112.7 \pm 9.5$\\
04331474-1149505 & $12.49 \pm 0.02$ & $11.97 \pm 0.02$ & $11.65 \pm 0.02$ & & 043314.79-114950.7 & $11.49 \pm 0.02$ & $11.30 \pm 0.02$ & & $52.2 \pm 6.8$ & $-17.0 \pm 6.8$\\
04331516-0347282 & $12.53 \pm 0.02$ & $11.97 \pm 0.02$ & $11.62 \pm 0.03$ & & 043315.21-034728.0 & $11.45 \pm 0.02$ & $11.26 \pm 0.02$ & & $73.7 \pm 10.1$ & $21.9 \pm 14.1$\\
04331535-0747020 & $13.99 \pm 0.03$ & $13.44 \pm 0.03$ & $13.04 \pm 0.03$ & & 043315.42-074701.2 & $12.85 \pm 0.02$ & $12.61 \pm 0.03$ & & $84.6 \pm 6.6$ & $75.6 \pm 6.5$\\
04331555+1021156 & $16.12 \pm 0.10$ & $15.50 \pm 0.14$ & $15.20 \pm 0.11$ & & 043315.65+102113.8 & $14.64 \pm 0.03$ & $14.36 \pm 0.07$ & & $154.8 \pm 16.5$ & $-176.4 \pm 16.7$\\
04332030-0232546 & $15.21 \pm 0.05$ & $14.55 \pm 0.07$ & $14.22 \pm 0.07$ & & 043320.28-023255.6 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-36.7 \pm 7.8$ & $-88.5 \pm 8.0$\\
04332136-2327337 & $13.57 \pm 0.02$ & $12.94 \pm 0.02$ & $12.65 \pm 0.03$ & & 043321.35-232735.1 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $-20.2 \pm 6.1$ & $-122.2 \pm 6.9$\\
04332177-3341345 & $14.74 \pm 0.04$ & $14.22 \pm 0.04$ & $13.93 \pm 0.05$ & & 043321.75-334134.8 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $-19.8 \pm 5.2$ & $-24.5 \pm 6.8$\\
04332269+0729186 & $13.12 \pm 0.02$ & $12.56 \pm 0.03$ & $12.29 \pm 0.02$ & & 043322.69+072918.0 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $-11.7 \pm 7.1$ & $-49.3 \pm 7.1$\\
04332279+0719528 & $13.81 \pm 0.03$ & $13.22 \pm 0.04$ & $12.91 \pm 0.02$ & & 043322.82+071952.2 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $34.2 \pm 7.3$ & $-57.1 \pm 7.4$\\
04332279+1223507 & $15.58 \pm 0.06$ & $14.81 \pm 0.05$ & $14.40 \pm 0.08$ & & 043322.81+122349.9 & $13.83 \pm 0.03$ & $13.50 \pm 0.05$ & & $27.3 \pm 7.6$ & $-66.5 \pm 7.4$\\
04332299-0820372 & $15.06 \pm 0.04$ & $14.47 \pm 0.04$ & $14.14 \pm 0.06$ & & 043323.00-082036.8 & $13.97 \pm 0.03$ & $13.79 \pm 0.04$ & & $21.9 \pm 7.7$ & $34.4 \pm 7.2$\\
04332304-1445572 & $15.03 \pm 0.04$ & $14.34 \pm 0.04$ & $14.07 \pm 0.05$ & & 043323.07-144557.3 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $33.7 \pm 6.6$ & $-5.1 \pm 6.9$\\
04332312-1535576 & $15.98 \pm 0.06$ & $15.24 \pm 0.08$ & $14.94 \pm 0.11$ & & 043323.09-153558.6 & $14.61 \pm 0.03$ & $14.42 \pm 0.05$ & & $-30.2 \pm 8.8$ & $-91.2 \pm 9.0$\\
04332331-5904179 & $14.68 \pm 0.04$ & $14.04 \pm 0.04$ & $13.71 \pm 0.05$ & & 043323.28-590417.5 & $13.56 \pm 0.02$ & $13.36 \pm 0.02$ & & $-20.6 \pm 2.7$ & $38.5 \pm 7.7$\\
04332339-5928080 & $12.07 \pm 0.02$ & $11.49 \pm 0.02$ & $11.22 \pm 0.02$ & & 043323.34-592806.6 & $11.03 \pm 0.02$ & $10.86 \pm 0.02$ & & $-34.0 \pm 2.7$ & $127.7 \pm 8.8$\\
04332354+1011076 & $15.25 \pm 0.04$ & $14.61 \pm 0.06$ & $14.31 \pm 0.06$ & & 043323.59+101106.9 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $68.9 \pm 9.6$ & $-71.6 \pm 9.1$\\
04332580-5802351 & $14.21 \pm 0.03$ & $13.63 \pm 0.04$ & $13.34 \pm 0.04$ & & 043325.85-580236.2 & $13.18 \pm 0.02$ & $12.95 \pm 0.02$ & & $40.3 \pm 3.2$ & $-101.0 \pm 8.2$\\
04332627-5124508 & $14.26 \pm 0.03$ & $13.75 \pm 0.03$ & $13.48 \pm 0.04$ & & 043326.35-512450.4 & $13.31 \pm 0.02$ & $13.08 \pm 0.02$ & & $68.3 \pm 4.6$ & $42.5 \pm 7.8$\\
04332712+1011169 & $13.93 \pm 0.03$ & $13.34 \pm 0.04$ & $13.02 \pm 0.03$ & & 043327.13+101116.2 & $12.85 \pm 0.02$ & $12.62 \pm 0.03$ & & $20.4 \pm 8.7$ & $-64.5 \pm 8.2$\\
04332767-1404032 & $15.63 \pm 0.06$ & $15.05 \pm 0.07$ & $14.77 \pm 0.11$ & & 043327.63-140403.7 & $14.51 \pm 0.03$ & $14.29 \pm 0.04$ & & $-46.1 \pm 8.0$ & $-40.6 \pm 8.5$\\
04332777-1343434 & $14.10 \pm 0.02$ & $13.56 \pm 0.03$ & $13.24 \pm 0.04$ & & 043327.77-134344.6 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $-1.4 \pm 6.9$ & $-107.1 \pm 6.9$\\
04332867+0735244 & $14.23 \pm 0.03$ & $13.69 \pm 0.04$ & $13.35 \pm 0.02$ & & 043328.66+073524.0 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $-3.6 \pm 7.3$ & $-37.5 \pm 7.4$\\
04332964-0059393 & $11.27 \pm 0.02$ & $10.67 \pm 0.02$ & $10.40 \pm 0.02$ & & 043329.68-005939.8 & $10.21 \pm 0.02$ & $10.03 \pm 0.02$ & & $51.0 \pm 10.0$ & $-46.6 \pm 9.1$\\
04332979-4844399 & $15.04 \pm 0.04$ & $14.46 \pm 0.05$ & $14.13 \pm 0.07$ & & 043329.83-484439.5 & $13.96 \pm 0.03$ & $13.72 \pm 0.03$ & & $36.1 \pm 4.3$ & $33.3 \pm 13.1$\\
04332988+0244230 & $14.03 \pm 0.03$ & $13.38 \pm 0.03$ & $13.06 \pm 0.04$ & & 043329.89+024422.4 & $12.87 \pm 0.02$ & $12.67 \pm 0.03$ & & $15.5 \pm 7.2$ & $-56.1 \pm 7.3$\\
04333098-1441214 & $14.06 \pm 0.03$ & $13.46 \pm 0.02$ & $13.17 \pm 0.03$ & & 043331.07-144120.6 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $111.7 \pm 6.7$ & $69.2 \pm 6.6$\\
04333153-0211010 & $11.48 \pm 0.02$ & $10.95 \pm 0.02$ & $10.63 \pm 0.02$ & & 043331.68-021103.7 & $10.40 \pm 0.02$ & $10.16 \pm 0.02$ & & $221.9 \pm 9.3$ & $-254.9 \pm 9.1$\\
04333336+0303446 & $14.83 \pm 0.04$ & $14.26 \pm 0.05$ & $13.97 \pm 0.08$ & & 043333.42+030344.6 & $13.51 \pm 0.03$ & $13.25 \pm 0.03$ & & $91.4 \pm 8.1$ & $-2.2 \pm 7.7$\\
04333671+7356295 & $16.38 \pm 0.11$ & $15.68 \pm 0.15$ & $15.23 \pm 0.16$ & & 043336.83+735629.5 & $15.03 \pm 0.03$ & $14.82 \pm 0.05$ & & $44.5 \pm 2.6$ & $-3.0 \pm 20.5$\\
04333786+0218080 & $16.03 \pm 0.13$ & $15.52 \pm 0.14$ & $14.74 \pm 0.14$ & & 043337.89+021808.9 & $14.07 \pm 0.03$ & $13.73 \pm 0.04$ & & $47.5 \pm 14.8$ & $92.5 \pm 21.3$\\
04334048-0759094 & $15.11 \pm 0.04$ & $14.58 \pm 0.06$ & $14.22 \pm 0.07$ & & 043340.51-075909.6 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $33.9 \pm 7.4$ & $-16.5 \pm 7.6$\\
04334245+0722464 & $15.15 \pm 0.05$ & $14.47 \pm 0.05$ & $14.05 \pm 0.05$ & & 043342.47+072246.1 & $13.86 \pm 0.03$ & $13.64 \pm 0.04$ & & $33.8 \pm 9.4$ & $-31.5 \pm 8.0$\\
04334298-2809014 & $13.96 \pm 0.02$ & $13.30 \pm 0.03$ & $12.94 \pm 0.03$ & & 043343.04-280901.4 & $12.78 \pm 0.02$ & $12.58 \pm 0.02$ & & $67.9 \pm 5.5$ & $-1.4 \pm 6.4$\\
04334413-6521592 & $13.98 \pm 0.03$ & $13.43 \pm 0.02$ & $13.03 \pm 0.03$ & & 043344.24-652159.7 & $12.87 \pm 0.02$ & $12.65 \pm 0.02$ & & $54.7 \pm 2.0$ & $-41.9 \pm 6.1$\\
04334514+7909591 & $14.94 \pm 0.04$ & $14.38 \pm 0.06$ & $13.98 \pm 0.04$ & & 043345.00+790958.6 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $-39.0 \pm 1.4$ & $-43.0 \pm 8.3$\\
04334594+0814081 & $13.87 \pm 0.02$ & $13.35 \pm 0.04$ & $13.02 \pm 0.03$ & & 043346.03+081406.9 & $12.84 \pm 0.02$ & $12.65 \pm 0.03$ & & $124.9 \pm 7.9$ & $-117.2 \pm 8.6$\\
04334597-5714485 & $14.89 \pm 0.04$ & $14.36 \pm 0.04$ & $13.91 \pm 0.05$ & & 043346.19-571447.1 & $13.75 \pm 0.02$ & $13.50 \pm 0.03$ & & $166.7 \pm 8.3$ & $130.5 \pm 9.8$\\
04334644-1412522 & $16.14 \pm 0.09$ & $15.41 \pm 0.09$ & $15.00 \pm 0.12$ & & 043346.47-141252.7 & $14.79 \pm 0.03$ & $14.61 \pm 0.05$ & & $39.8 \pm 11.0$ & $-46.6 \pm 11.7$\\
04334711-2927093 & $14.50 \pm 0.03$ & $13.93 \pm 0.04$ & $13.57 \pm 0.04$ & & 043347.11-292709.8 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $-4.1 \pm 5.5$ & $-50.3 \pm 7.5$\\
04334916-0329086 & $15.07 \pm 0.05$ & $14.44 \pm 0.04$ & $14.13 \pm 0.06$ & & 043349.19-032908.8 & $13.85 \pm 0.03$ & $13.59 \pm 0.03$ & & $50.6 \pm 8.4$ & $-16.5 \pm 8.3$\\
04335045+0649087 & $16.39 \pm 0.12$ & $15.84 \pm 0.17$ & $15.31 \pm 0.14$ & & 043350.50+064909.5 & $15.05 \pm 0.04$ & $14.61 \pm 0.07$ & & $78.4 \pm 19.1$ & $77.9 \pm 18.1$\\
04335070+0342449 & $15.18 \pm 0.06$ & $14.58 \pm 0.05$ & $14.30 \pm 0.08$ & & 043350.70+034244.1 & $14.08 \pm 0.03$ & $13.85 \pm 0.04$ & & $-11.3 \pm 9.0$ & $-80.8 \pm 15.9$\\
04335111+0759595 & $15.81 \pm 0.08$ & $15.24 \pm 0.10$ & $14.92 \pm 0.11$ & & 043351.08+075959.2 & $14.73 \pm 0.03$ & $14.54 \pm 0.06$ & & $-53.0 \pm 10.7$ & $-24.2 \pm 10.0$\\
04335116+1441042 & $16.54 \pm 0.11$ & $15.68 \pm 0.11$ & $15.40 \pm 0.16$ & & 043351.14+144105.9 & $15.16 \pm 0.04$ & $14.94 \pm 0.11$ & & $-19.3 \pm 17.1$ & $131.8 \pm 17.6$\\
04335570+0417188 & $13.36 \pm 0.02$ & $12.81 \pm 0.03$ & $12.51 \pm 0.03$ & & 043355.76+041717.3 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $81.0 \pm 14.3$ & $-141.7 \pm 9.4$\\
04335616+8253261 & $15.04 \pm 0.04$ & $14.52 \pm 0.06$ & $14.23 \pm 0.06$ & & 043356.47+825325.4 & $14.00 \pm 0.03$ & $13.76 \pm 0.03$ & & $56.4 \pm 1.6$ & $-62.9 \pm 8.5$\\
04335729-0406148 & $15.10 \pm 0.05$ & $14.56 \pm 0.05$ & $14.19 \pm 0.06$ & & 043357.30-040615.6 & $14.02 \pm 0.03$ & $13.80 \pm 0.04$ & & $4.5 \pm 7.7$ & $-67.2 \pm 7.9$\\
04335824-0448590 & $14.82 \pm 0.04$ & $14.25 \pm 0.04$ & $13.96 \pm 0.05$ & & 043358.27-044859.4 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $47.4 \pm 7.6$ & $-36.4 \pm 8.2$\\
04335826-1420596 & $14.96 \pm 0.04$ & $14.29 \pm 0.03$ & $13.97 \pm 0.05$ & & 043358.25-142100.2 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $-7.4 \pm 6.6$ & $-51.6 \pm 7.6$\\
04335837-5056186 & $14.15 \pm 0.03$ & $13.54 \pm 0.02$ & $13.26 \pm 0.03$ & & 043358.43-505617.7 & $13.10 \pm 0.02$ & $12.88 \pm 0.02$ & & $50.2 \pm 4.0$ & $89.7 \pm 7.9$\\
04335849-3020552 & $14.48 \pm 0.04$ & $13.89 \pm 0.04$ & $13.56 \pm 0.05$ & & 043358.51-302054.2 & $13.23 \pm 0.02$ & $12.95 \pm 0.03$ & & $31.1 \pm 5.8$ & $85.8 \pm 7.6$\\
04335974-1415234 & $14.48 \pm 0.03$ & $13.61 \pm 0.04$ & $13.19 \pm 0.04$ & & 043359.76-141523.8 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $23.0 \pm 6.2$ & $-36.1 \pm 6.5$\\
04340002+7832426 & $14.58 \pm 0.04$ & $14.02 \pm 0.05$ & $13.70 \pm 0.04$ & & 043400.31+783242.1 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $82.6 \pm 2.3$ & $-41.7 \pm 10.7$\\
04340003-1505027 & $15.82 \pm 0.07$ & $15.20 \pm 0.06$ & $14.83 \pm 0.11$ & & 043400.08-150502.2 & $14.58 \pm 0.03$ & $14.33 \pm 0.05$ & & $62.9 \pm 8.7$ & $49.4 \pm 9.2$\\
04340303-0023031 & $13.41 \pm 0.03$ & $12.80 \pm 0.03$ & $12.44 \pm 0.03$ & & 043403.10-002303.4 & $12.17 \pm 0.03$ & $11.97 \pm 0.02$ & & $94.1 \pm 8.0$ & $-25.9 \pm 7.6$\\
04340419-2342182 & $13.96 \pm 0.03$ & $13.35 \pm 0.03$ & $13.06 \pm 0.04$ & & 043404.26-234217.9 & $12.88 \pm 0.02$ & $12.67 \pm 0.03$ & & $96.9 \pm 6.5$ & $30.3 \pm 7.6$\\
04340832+7730022 & $16.49 \pm 0.13$ & $15.93 \pm 0.18$ & $14.95 \pm 0.13$ & & 043408.53+773001.5 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $61.0 \pm 2.0$ & $-58.6 \pm 16.0$\\
04340918-3319091 & $12.76 \pm 0.02$ & $12.19 \pm 0.03$ & $11.89 \pm 0.02$ & & 043409.34-331905.5 & $11.69 \pm 0.02$ & $11.47 \pm 0.02$ & & $186.1 \pm 6.4$ & $320.1 \pm 10.2$\\
04340934+1342014 & $14.90 \pm 0.04$ & $14.19 \pm 0.04$ & $13.92 \pm 0.05$ & & 043409.33+134200.7 & $13.72 \pm 0.03$ & $13.54 \pm 0.05$ & & $-6.3 \pm 6.4$ & $-52.4 \pm 6.7$\\
04340965+0613071 & $14.15 \pm 0.03$ & $13.56 \pm 0.04$ & $13.21 \pm 0.03$ & & 043409.58+061306.0 & $13.03 \pm 0.02$ & $12.83 \pm 0.03$ & & $-95.4 \pm 13.4$ & $-110.9 \pm 7.8$\\
04340966+7649138 & $13.64 \pm 0.02$ & $13.03 \pm 0.02$ & $12.76 \pm 0.03$ & & 043409.54+764913.7 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $-38.2 \pm 1.3$ & $-12.0 \pm 7.1$\\
04341061-7720286 & $13.55 \pm 0.03$ & $13.00 \pm 0.03$ & $12.70 \pm 0.03$ & & 043410.58-772027.1 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $-10.6 \pm 0.8$ & $124.2 \pm 7.5$\\
04341117+1234446 & $13.52 \pm 0.02$ & $12.84 \pm 0.02$ & $12.52 \pm 0.02$ & & 043411.18+123444.2 & $12.33 \pm 0.02$ & $12.13 \pm 0.03$ & & $7.7 \pm 7.0$ & $-30.1 \pm 6.0$\\
04341136-2110223 & $14.17 \pm 0.03$ & $13.63 \pm 0.04$ & $13.30 \pm 0.04$ & & 043411.46-211022.2 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $130.7 \pm 7.1$ & $16.5 \pm 7.6$\\
04341179-0528398 & $14.19 \pm 0.02$ & $13.57 \pm 0.04$ & $13.29 \pm 0.03$ & & 043411.81-052840.3 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $26.6 \pm 7.9$ & $-46.7 \pm 10.3$\\
04341253-1345008 & $15.01 \pm 0.04$ & $14.44 \pm 0.05$ & $14.09 \pm 0.06$ & & 043412.56-134500.8 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $37.7 \pm 6.7$ & $1.4 \pm 6.8$\\
04341272-1450167 & $13.99 \pm 0.03$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 043412.69-145016.8 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $-42.4 \pm 6.8$ & $-4.6 \pm 7.9$\\
04341634+7151428 & $15.47 \pm 0.05$ & $14.81 \pm 0.08$ & $14.47 \pm 0.08$ & & 043416.37+715142.1 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $14.2 \pm 1.9$ & $-57.7 \pm 8.8$\\
04341685-3348299 & $14.68 \pm 0.04$ & $14.12 \pm 0.04$ & $13.78 \pm 0.04$ & & 043416.85-334829.2 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $1.5 \pm 5.1$ & $57.8 \pm 7.5$\\
04341693-2526468 & $11.35 \pm 0.02$ & $10.77 \pm 0.02$ & $10.48 \pm 0.02$ & & 043416.97-252647.0 & $10.30 \pm 0.02$ & $10.08 \pm 0.02$ & & $42.8 \pm 5.9$ & $-11.4 \pm 6.8$\\
04341752+1454328 & $14.50 \pm 0.03$ & $13.82 \pm 0.03$ & $13.44 \pm 0.03$ & & 043417.58+145431.8 & $13.16 \pm 0.03$ & $12.98 \pm 0.03$ & & $68.5 \pm 7.2$ & $-79.2 \pm 7.0$\\
04341760+0307108 & $14.57 \pm 0.04$ & $14.05 \pm 0.04$ & $13.69 \pm 0.05$ & & 043417.63+030710.3 & $13.54 \pm 0.03$ & $13.36 \pm 0.03$ & & $43.4 \pm 8.6$ & $-49.3 \pm 11.9$\\
04342032-0656244 & $15.40 \pm 0.05$ & $14.81 \pm 0.08$ & $14.50 \pm 0.09$ & & 043420.29-065624.9 & $14.29 \pm 0.03$ & $14.11 \pm 0.04$ & & $-44.1 \pm 8.0$ & $-41.3 \pm 8.2$\\
04342086-5551465 & $15.00 \pm 0.05$ & $14.49 \pm 0.06$ & $14.22 \pm 0.07$ & & 043420.87-555145.5 & $14.05 \pm 0.02$ & $13.84 \pm 0.03$ & & $6.4 \pm 3.0$ & $92.7 \pm 8.3$\\
04342090-0516428 & $13.02 \pm 0.02$ & $12.48 \pm 0.03$ & $12.15 \pm 0.02$ & & 043420.98-051644.1 & $11.96 \pm 0.02$ & $11.79 \pm 0.02$ & & $110.6 \pm 8.8$ & $-114.1 \pm 12.1$\\
04342103+1451171 & $12.66 \pm 0.02$ & $12.02 \pm 0.03$ & $11.69 \pm 0.02$ & & 043421.09+145117.0 & $11.50 \pm 0.02$ & $11.30 \pm 0.02$ & & $62.0 \pm 6.2$ & $-13.7 \pm 5.7$\\
04342215-5351209 & $13.23 \pm 0.03$ & $12.65 \pm 0.02$ & $12.33 \pm 0.02$ & & 043422.18-535121.2 & $12.18 \pm 0.02$ & $12.01 \pm 0.02$ & & $24.3 \pm 3.1$ & $-29.5 \pm 7.5$\\
04342219+1410313 & $15.49 \pm 0.05$ & $14.86 \pm 0.06$ & $14.56 \pm 0.08$ & & 043422.22+141031.3 & $14.30 \pm 0.03$ & $14.07 \pm 0.06$ & & $37.7 \pm 7.3$ & $-1.0 \pm 7.5$\\
04342352-5049375 & $12.45 \pm 0.02$ & $11.90 \pm 0.02$ & $11.60 \pm 0.02$ & & 043423.51-504938.1 & $11.42 \pm 0.02$ & $11.23 \pm 0.02$ & & $-8.9 \pm 3.2$ & $-59.5 \pm 7.1$\\
04342428+8635039 & $14.66 \pm 0.03$ & $14.12 \pm 0.04$ & $13.76 \pm 0.04$ & & 043425.82+863503.6 & $13.52 \pm 0.02$ & $13.31 \pm 0.03$ & & $133.8 \pm 3.5$ & $-34.6 \pm 9.9$\\
04342571+1426147 & $13.84 \pm 0.02$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 043425.86+142615.0 & $12.76 \pm 0.02$ & $12.52 \pm 0.03$ & & $179.0 \pm 6.8$ & $29.3 \pm 6.0$\\
04342577-4627482 & $14.25 \pm 0.03$ & $13.73 \pm 0.04$ & $13.31 \pm 0.03$ & & 043425.79-462747.7 & $13.14 \pm 0.02$ & $12.90 \pm 0.02$ & & $25.0 \pm 4.2$ & $50.0 \pm 7.2$\\
04342612-3325211 & $13.44 \pm 0.02$ & $12.91 \pm 0.03$ & $12.62 \pm 0.03$ & & 043426.13-332521.5 & $12.39 \pm 0.02$ & $12.15 \pm 0.02$ & & $14.3 \pm 4.8$ & $-34.2 \pm 7.1$\\
04342670-2322193 & $14.75 \pm 0.03$ & $14.19 \pm 0.04$ & $13.90 \pm 0.06$ & & 043426.72-232220.0 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $19.4 \pm 7.2$ & $-61.1 \pm 7.6$\\
04342700-6107342 & $14.89 \pm 0.04$ & $14.35 \pm 0.05$ & $14.04 \pm 0.07$ & & 043427.07-610732.9 & $13.83 \pm 0.02$ & $13.59 \pm 0.03$ & & $46.4 \pm 3.0$ & $105.1 \pm 7.8$\\
04342701-7949012 & $14.35 \pm 0.03$ & $13.77 \pm 0.04$ & $13.43 \pm 0.04$ & & 043427.21-794900.4 & $13.24 \pm 0.02$ & $13.01 \pm 0.03$ & & $51.5 \pm 1.4$ & $84.0 \pm 8.1$\\
04342779-0626533 & $16.33 \pm 0.14$ & $15.53 \pm 0.14$ & $14.86 \pm 0.13$ & & 043427.81-062654.2 & $14.12 \pm 0.03$ & $13.77 \pm 0.04$ & & $29.1 \pm 13.0$ & $-77.4 \pm 16.5$\\
04342905-0433060 & $15.91 \pm 0.09$ & $15.15 \pm 0.08$ & $14.85 \pm 0.11$ & & 043429.03-043306.5 & $14.64 \pm 0.03$ & $14.42 \pm 0.05$ & & $-28.8 \pm 9.2$ & $-48.6 \pm 10.1$\\
04342985+1308156 & $14.80 \pm 0.04$ & $14.06 \pm 0.03$ & $13.77 \pm 0.05$ & & 043429.88+130816.0 & $13.62 \pm 0.03$ & $13.40 \pm 0.04$ & & $33.5 \pm 8.1$ & $31.3 \pm 6.6$\\
04343046-5651034 & $14.87 \pm 0.04$ & $14.24 \pm 0.05$ & $13.95 \pm 0.06$ & & 043430.51-565102.8 & $13.80 \pm 0.02$ & $13.62 \pm 0.03$ & & $32.3 \pm 3.2$ & $47.9 \pm 7.3$\\
04343047-2644552 & $15.29 \pm 0.05$ & $14.70 \pm 0.06$ & $14.32 \pm 0.08$ & & 043430.44-264454.8 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $-40.1 \pm 6.6$ & $34.8 \pm 7.9$\\
04343370-0225386 & $15.82 \pm 0.07$ & $15.23 \pm 0.09$ & $14.94 \pm 0.12$ & & 043433.69-022539.9 & $14.70 \pm 0.03$ & $14.46 \pm 0.05$ & & $-4.5 \pm 9.5$ & $-121.1 \pm 11.5$\\
04343476-5543305 & $14.19 \pm 0.03$ & $13.60 \pm 0.04$ & $13.16 \pm 0.04$ & & 043434.81-554330.4 & $13.00 \pm 0.02$ & $12.73 \pm 0.02$ & & $43.8 \pm 3.5$ & $11.7 \pm 6.8$\\
04343710+0752221 & $14.24 \pm 0.03$ & $13.66 \pm 0.04$ & $13.39 \pm 0.03$ & & 043437.13+075222.1 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $48.6 \pm 8.2$ & $6.5 \pm 7.4$\\
04343722-5142282 & $14.89 \pm 0.04$ & $14.20 \pm 0.05$ & $13.86 \pm 0.05$ & & 043437.27-514228.4 & $13.69 \pm 0.02$ & $13.44 \pm 0.03$ & & $46.7 \pm 4.1$ & $-17.4 \pm 7.0$\\
04343814-1553314 & $15.61 \pm 0.05$ & $14.95 \pm 0.06$ & $14.61 \pm 0.09$ & & 043438.17-155331.3 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $43.0 \pm 7.7$ & $6.1 \pm 7.5$\\
04343885-4927417 & $13.73 \pm 0.03$ & $13.12 \pm 0.03$ & $12.81 \pm 0.03$ & & 043438.91-492740.5 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $52.3 \pm 4.2$ & $109.4 \pm 9.0$\\
04343939-0454196 & $15.03 \pm 0.05$ & $14.42 \pm 0.05$ & $14.10 \pm 0.06$ & & 043439.41-045419.7 & $13.91 \pm 0.03$ & $13.65 \pm 0.03$ & & $38.0 \pm 7.5$ & $-10.9 \pm 8.2$\\
04343994-1203061 & $14.54 \pm 0.03$ & $13.97 \pm 0.03$ & $13.65 \pm 0.05$ & & 043439.96-120306.7 & $13.44 \pm 0.02$ & $13.27 \pm 0.03$ & & $34.9 \pm 6.5$ & $-48.6 \pm 6.7$\\
04344025+0226283 & $13.88 \pm 0.03$ & $13.37 \pm 0.03$ & $13.00 \pm 0.04$ & & 043440.25+022627.9 & $12.74 \pm 0.02$ & $12.50 \pm 0.03$ & & $7.5 \pm 7.2$ & $-41.0 \pm 7.2$\\
04344139+0758537 & $14.36 \pm 0.03$ & $13.75 \pm 0.04$ & $13.37 \pm 0.03$ & & 043441.43+075853.7 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $52.4 \pm 8.1$ & $-4.9 \pm 7.4$\\
04344321+1431251 & $14.19 \pm 0.03$ & $13.49 \pm 0.04$ & $13.17 \pm 0.03$ & & 043443.26+143125.7 & $12.91 \pm 0.03$ & $12.71 \pm 0.03$ & & $59.4 \pm 5.9$ & $45.4 \pm 6.1$\\
04344395+0947145 & $13.43 \pm 0.02$ & $12.88 \pm 0.03$ & $12.60 \pm 0.03$ & & 043443.95+094713.0 & $12.40 \pm 0.02$ & $12.19 \pm 0.03$ & & $4.7 \pm 12.8$ & $-144.9 \pm 8.0$\\
04344501-0842087 & $15.05 \pm 0.04$ & $14.49 \pm 0.05$ & $14.18 \pm 0.07$ & & 043445.01-084208.1 & $14.00 \pm 0.03$ & $13.76 \pm 0.04$ & & $-1.9 \pm 7.0$ & $49.8 \pm 7.2$\\
04344532-0026463 & $9.31 \pm 0.02$ & $8.75 \pm 0.04$ & $8.43 \pm 0.02$ & & 043445.27-002648.8 & $8.26 \pm 0.02$ & $8.08 \pm 0.02$ & & $-75.7 \pm 7.5$ & $-229.6 \pm 9.2$\\
04344609+0713098 & $15.49 \pm 0.05$ & $14.86 \pm 0.07$ & $14.58 \pm 0.07$ & & 043446.11+071309.2 & $14.34 \pm 0.03$ & $14.14 \pm 0.05$ & & $38.7 \pm 9.8$ & $-58.2 \pm 9.3$\\
04344624+8135015 & $15.19 \pm 0.05$ & $14.63 \pm 0.07$ & $14.32 \pm 0.07$ & & 043446.35+813501.1 & $14.13 \pm 0.03$ & $13.92 \pm 0.03$ & & $21.9 \pm 1.0$ & $-32.5 \pm 8.5$\\
04344642+1350403 & $15.89 \pm 0.07$ & $15.20 \pm 0.08$ & $14.86 \pm 0.10$ & & 043446.42+135039.3 & $14.71 \pm 0.03$ & $14.41 \pm 0.08$ & & $-1.8 \pm 8.6$ & $-77.3 \pm 8.8$\\
04344934+1209096 & $14.78 \pm 0.03$ & $14.16 \pm 0.04$ & $13.80 \pm 0.05$ & & 043449.38+120909.6 & $13.57 \pm 0.03$ & $13.36 \pm 0.04$ & & $49.3 \pm 6.4$ & $-4.1 \pm 6.5$\\
04344945+0835309 & $14.00 \pm 0.03$ & $13.44 \pm 0.04$ & $13.16 \pm 0.03$ & & 043449.47+083530.1 & $12.99 \pm 0.03$ & $12.78 \pm 0.03$ & & $25.4 \pm 8.0$ & $-82.6 \pm 9.1$\\
04345081-2419406 & $14.35 \pm 0.03$ & $13.81 \pm 0.04$ & $13.54 \pm 0.05$ & & 043450.80-241941.2 & $13.38 \pm 0.02$ & $13.20 \pm 0.03$ & & $-2.2 \pm 5.8$ & $-58.4 \pm 6.7$\\
04345636+0711467 & $15.13 \pm 0.04$ & $14.50 \pm 0.06$ & $14.22 \pm 0.06$ & & 043456.38+071146.3 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $27.9 \pm 9.6$ & $-36.5 \pm 8.9$\\
04345753-2438303 & $15.05 \pm 0.04$ & $14.40 \pm 0.05$ & $14.12 \pm 0.08$ & & 043457.51-243830.9 & $13.94 \pm 0.03$ & $13.76 \pm 0.03$ & & $-14.4 \pm 6.1$ & $-46.5 \pm 7.0$\\
04345882-1726338 & $14.48 \pm 0.03$ & $13.97 \pm 0.04$ & $13.63 \pm 0.04$ & & 043458.86-172632.8 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $48.8 \pm 6.3$ & $86.3 \pm 8.3$\\
04345924+1450364 & $14.54 \pm 0.03$ & $13.71 \pm 0.04$ & $13.37 \pm 0.03$ & & 043459.24+145035.9 & $13.08 \pm 0.02$ & $12.86 \pm 0.03$ & & $2.5 \pm 5.8$ & $-35.2 \pm 6.7$\\
04345934+1349518 & $15.13 \pm 0.04$ & $14.46 \pm 0.05$ & $14.16 \pm 0.06$ & & 043459.38+134951.4 & $13.99 \pm 0.03$ & $13.77 \pm 0.05$ & & $50.2 \pm 7.8$ & $-37.6 \pm 8.8$\\
04350009-1437157 & $14.92 \pm 0.04$ & $14.30 \pm 0.04$ & $13.99 \pm 0.06$ & & 043500.06-143715.8 & $13.73 \pm 0.02$ & $13.55 \pm 0.03$ & & $-41.4 \pm 6.6$ & $-10.2 \pm 6.8$\\
04350122-1115086 & $14.17 \pm 0.02$ & $13.63 \pm 0.03$ & $13.31 \pm 0.04$ & & 043501.19-111509.0 & $13.13 \pm 0.02$ & $12.90 \pm 0.03$ & & $-29.9 \pm 6.3$ & $-32.9 \pm 6.5$\\
04350306+1159014 & $16.20 \pm 0.10$ & $15.54 \pm 0.11$ & $15.24 \pm 0.15$ & & 043503.11+115902.4 & $14.92 \pm 0.04$ & $14.67 \pm 0.09$ & & $56.3 \pm 19.3$ & $79.8 \pm 16.7$\\
04350343-0754086 & $15.89 \pm 0.07$ & $15.35 \pm 0.10$ & $15.05 \pm 0.13$ & & 043503.43-075407.6 & $14.73 \pm 0.03$ & $14.51 \pm 0.05$ & & $-4.2 \pm 9.9$ & $88.4 \pm 9.7$\\
04350350+1007425 & $13.14 \pm 0.02$ & $12.56 \pm 0.03$ & $12.26 \pm 0.02$ & & 043503.54+100742.1 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $55.7 \pm 12.8$ & $-35.1 \pm 9.5$\\
04350606-8100152 & $11.90 \pm 0.02$ & $11.32 \pm 0.02$ & $11.02 \pm 0.02$ & & 043506.15-810016.5 & $10.83 \pm 0.02$ & $10.63 \pm 0.02$ & & $20.8 \pm 0.8$ & $-127.6 \pm 19.5$\\
04350837+0159522 & $16.01 \pm 0.10$ & $15.45 \pm 0.10$ & $15.09 \pm 0.15$ & & 043508.41+015951.3 & $14.91 \pm 0.03$ & $14.58 \pm 0.06$ & & $67.4 \pm 14.8$ & $-87.3 \pm 14.3$\\
04351167-3152448 & $15.09 \pm 0.04$ & $14.50 \pm 0.05$ & $14.15 \pm 0.07$ & & 043511.72-315245.1 & $13.99 \pm 0.03$ & $13.75 \pm 0.03$ & & $56.1 \pm 5.6$ & $-29.3 \pm 7.0$\\
04351172+0242459 & $14.70 \pm 0.03$ & $14.16 \pm 0.05$ & $13.89 \pm 0.06$ & & 043511.77+024245.9 & $13.69 \pm 0.03$ & $13.47 \pm 0.04$ & & $63.1 \pm 8.8$ & $4.5 \pm 12.8$\\
04351201-4824174 & $13.48 \pm 0.03$ & $12.90 \pm 0.02$ & $12.59 \pm 0.03$ & & 043512.02-482417.8 & $12.42 \pm 0.02$ & $12.24 \pm 0.02$ & & $13.5 \pm 3.7$ & $-36.3 \pm 7.2$\\
04351275+1319004 & $14.31 \pm 0.02$ & $13.66 \pm 0.03$ & $13.35 \pm 0.03$ & & 043512.75+131859.9 & $13.17 \pm 0.03$ & $12.93 \pm 0.03$ & & $0.5 \pm 5.9$ & $-39.4 \pm 6.2$\\
04351347-1445436 & $13.41 \pm 0.02$ & $12.84 \pm 0.03$ & $12.52 \pm 0.02$ & & 043513.43-144544.7 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $-47.5 \pm 6.1$ & $-97.8 \pm 6.7$\\
04351554+8234320 & $15.91 \pm 0.08$ & $15.38 \pm 0.11$ & $15.01 \pm 0.12$ & & 043515.78+823432.0 & $14.85 \pm 0.03$ & $14.65 \pm 0.05$ & & $43.7 \pm 1.4$ & $2.6 \pm 10.1$\\
04351612-1606574 & $10.41 \pm 0.02$ & $9.78 \pm 0.02$ & $9.35 \pm 0.02$ & & 043516.26-160653.9 & $9.10 \pm 0.02$ & $8.86 \pm 0.02$ & & $167.3 \pm 7.5$ & $310.6 \pm 9.9$\\
04351631+1204318 & $15.72 \pm 0.05$ & $15.06 \pm 0.06$ & $14.64 \pm 0.09$ & & 043516.38+120431.5 & $14.47 \pm 0.03$ & $14.26 \pm 0.07$ & & $86.5 \pm 7.9$ & $-27.1 \pm 9.8$\\
04351662+1401287 & $15.18 \pm 0.05$ & $14.57 \pm 0.05$ & $14.26 \pm 0.07$ & & 043516.65+140128.2 & $13.99 \pm 0.03$ & $13.77 \pm 0.05$ & & $29.2 \pm 7.2$ & $-42.4 \pm 7.5$\\
04351971-6735220 & $14.77 \pm 0.04$ & $14.20 \pm 0.04$ & $13.91 \pm 0.05$ & & 043519.74-673521.5 & $13.76 \pm 0.02$ & $13.57 \pm 0.03$ & & $19.7 \pm 1.8$ & $49.3 \pm 7.8$\\
04352026+0206332 & $13.61 \pm 0.02$ & $13.00 \pm 0.03$ & $12.63 \pm 0.03$ & & 043520.35+020633.6 & $12.42 \pm 0.02$ & $12.19 \pm 0.02$ & & $129.9 \pm 7.9$ & $38.6 \pm 7.1$\\
04352131+1328217 & $16.14 \pm 0.09$ & $15.53 \pm 0.11$ & $15.11 \pm 0.15$ & & 043521.31+132820.1 & $14.85 \pm 0.03$ & $14.59 \pm 0.08$ & & $-2.5 \pm 15.0$ & $-124.4 \pm 16.8$\\
04352237-2456389 & $14.60 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.06$ & & 043522.37-245639.6 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $2.0 \pm 5.9$ & $-62.3 \pm 6.9$\\
04352299+1415597 & $13.48 \pm 0.02$ & $12.85 \pm 0.02$ & $12.55 \pm 0.02$ & & 043522.96+141559.7 & $12.37 \pm 0.02$ & $12.20 \pm 0.02$ & & $-33.0 \pm 6.2$ & $1.9 \pm 5.8$\\
04352440+0940245 & $14.08 \pm 0.02$ & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & 043524.44+094024.1 & $12.93 \pm 0.02$ & $12.75 \pm 0.03$ & & $59.9 \pm 13.1$ & $-47.5 \pm 8.2$\\
04352461+7553130 & $14.18 \pm 0.02$ & $13.64 \pm 0.03$ & $13.32 \pm 0.04$ & & 043524.59+755312.1 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-5.7 \pm 1.0$ & $-80.3 \pm 6.8$\\
04352518-6356065 & $14.43 \pm 0.03$ & $13.91 \pm 0.03$ & $13.61 \pm 0.04$ & & 043525.30-635605.0 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $64.7 \pm 2.3$ & $122.4 \pm 6.7$\\
04352605+1458495 & $16.43 \pm 0.12$ & $15.35 \pm 0.11$ & $15.02 \pm 0.15$ & & 043526.11+145850.4 & $14.22 \pm 0.03$ & $14.03 \pm 0.05$ & & $65.2 \pm 11.5$ & $69.4 \pm 12.4$\\
04352691-4020593 & $10.06 \pm 0.02$ & $9.54 \pm 0.02$ & $9.27 \pm 0.02$ & & 043526.90-402103.2 & $9.10 \pm 0.02$ & $8.92 \pm 0.02$ & & $-9.5 \pm 4.3$ & $-343.9 \pm 11.0$\\
04352771-0427503 & $13.00 \pm 0.02$ & $12.50 \pm 0.02$ & $12.22 \pm 0.03$ & & 043527.80-042753.1 & $12.03 \pm 0.02$ & $11.80 \pm 0.02$ & & $127.3 \pm 7.4$ & $-259.8 \pm 10.5$\\
04352908+0305487 & $14.78 \pm 0.04$ & $14.23 \pm 0.05$ & $13.89 \pm 0.06$ & & 043529.10+030549.4 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $39.8 \pm 10.0$ & $60.5 \pm 9.3$\\
04352992-1502539 & $15.81 \pm 0.06$ & $15.13 \pm 0.06$ & $14.76 \pm 0.09$ & & 043529.94-150253.5 & $14.59 \pm 0.03$ & $14.41 \pm 0.05$ & & $30.4 \pm 8.1$ & $36.1 \pm 7.9$\\
04353042-6449570 & $15.27 \pm 0.04$ & $14.51 \pm 0.04$ & $13.93 \pm 0.06$ & & 043530.50-644956.6 & $13.58 \pm 0.02$ & $13.21 \pm 0.03$ & & $39.2 \pm 1.9$ & $36.0 \pm 6.2$\\
04353087-1313482 & $15.84 \pm 0.06$ & $15.32 \pm 0.08$ & $15.03 \pm 0.13$ & & 043530.91-131348.1 & $14.61 \pm 0.03$ & $14.42 \pm 0.05$ & & $55.0 \pm 8.8$ & $10.6 \pm 9.1$\\
04353105+1257214 & $14.23 \pm 0.03$ & $13.60 \pm 0.03$ & $13.24 \pm 0.03$ & & 043531.08+125721.6 & $13.03 \pm 0.02$ & $12.85 \pm 0.03$ & & $29.7 \pm 5.9$ & $14.4 \pm 6.1$\\
04353204-1553250 & $16.42 \pm 0.10$ & $15.79 \pm 0.14$ & $15.44 \pm 0.17$ & & 043532.12-155325.7 & $15.18 \pm 0.04$ & $14.92 \pm 0.06$ & & $100.4 \pm 18.5$ & $-59.3 \pm 18.2$\\
04353242-1639135 & $13.06 \pm 0.02$ & $12.50 \pm 0.02$ & $12.20 \pm 0.02$ & & 043532.54-163911.1 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $151.6 \pm 6.9$ & $210.9 \pm 7.9$\\
04353248-6746420 & $14.45 \pm 0.03$ & $13.87 \pm 0.04$ & $13.54 \pm 0.04$ & & 043532.62-674639.7 & $13.32 \pm 0.02$ & $13.12 \pm 0.02$ & & $72.6 \pm 2.3$ & $213.2 \pm 9.1$\\
04353324-2503273 & $15.59 \pm 0.07$ & $14.88 \pm 0.07$ & $14.55 \pm 0.09$ & & 043533.28-250326.2 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $49.5 \pm 7.0$ & $90.3 \pm 8.9$\\
04353329-1440363 & $14.35 \pm 0.02$ & $13.52 \pm 0.04$ & $13.19 \pm 0.03$ & & 043533.29-144037.3 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $-0.1 \pm 6.8$ & $-80.3 \pm 7.3$\\
04353421-1437436 & $14.62 \pm 0.02$ & $13.85 \pm 0.03$ & $13.50 \pm 0.04$ & & 043534.18-143743.9 & $13.27 \pm 0.02$ & $13.02 \pm 0.03$ & & $-30.9 \pm 6.9$ & $-28.2 \pm 6.5$\\
04353528+0850340 & $14.08 \pm 0.03$ & $13.51 \pm 0.03$ & $13.15 \pm 0.03$ & & 043535.32+085033.0 & $12.96 \pm 0.02$ & $12.74 \pm 0.03$ & & $53.7 \pm 7.4$ & $-91.2 \pm 8.4$\\
04353537+0645207 & $15.27 \pm 0.05$ & $14.69 \pm 0.07$ & $14.40 \pm 0.06$ & & 043535.40+064520.5 & $14.12 \pm 0.03$ & $13.89 \pm 0.05$ & & $51.8 \pm 10.3$ & $-21.6 \pm 8.8$\\
04353598-1357463 & $15.72 \pm 0.06$ & $14.87 \pm 0.08$ & $14.45 \pm 0.08$ & & 043535.95-135746.1 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $-39.0 \pm 7.1$ & $19.9 \pm 7.3$\\
04353825+0608374 & $13.94 \pm 0.03$ & $13.39 \pm 0.04$ & $13.05 \pm 0.03$ & & 043538.26+060836.9 & $12.82 \pm 0.02$ & $12.65 \pm 0.03$ & & $18.7 \pm 8.0$ & $-47.4 \pm 7.3$\\
04353878-1015137 & $15.32 \pm 0.05$ & $14.77 \pm 0.06$ & $14.42 \pm 0.08$ & & 043538.75-101513.9 & $14.17 \pm 0.03$ & $13.91 \pm 0.04$ & & $-43.7 \pm 8.5$ & $-17.7 \pm 7.3$\\
04353937-1452562 & $14.39 \pm 0.02$ & $13.70 \pm 0.02$ & $13.32 \pm 0.04$ & & 043539.37-145256.6 & $13.16 \pm 0.03$ & $12.97 \pm 0.03$ & & $-2.5 \pm 6.9$ & $-39.6 \pm 6.6$\\
04354076+0943543 & $16.31 \pm 0.11$ & $15.65 \pm 0.12$ & $15.19 \pm 0.10$ & & 043540.69+094353.8 & $15.00 \pm 0.03$ & $14.67 \pm 0.08$ & & $-109.9 \pm 18.7$ & $-50.4 \pm 15.8$\\
04354129-3554534 & $10.28 \pm 0.03$ & $9.75 \pm 0.02$ & $9.44 \pm 0.02$ & & 043541.21-355456.1 & $9.25 \pm 0.02$ & $9.06 \pm 0.02$ & & $-89.1 \pm 5.2$ & $-231.5 \pm 8.1$\\
04354195+7712228 & $16.53 \pm 0.14$ & $15.67 \pm 0.16$ & $14.99 \pm 0.16$ & & 043541.74+771222.8 & $14.43 \pm 0.03$ & $14.20 \pm 0.04$ & & $-60.4 \pm 2.1$ & $1.2 \pm 17.6$\\
04354290+1323449 & $16.73 \pm 0.16$ & $15.77 \pm 0.14$ & $14.80 \pm 0.12$ & & 043543.01+132344.9 & $14.23 \pm 0.03$ & $13.80 \pm 0.05$ & & $123.5 \pm 11.2$ & $-2.0 \pm 12.9$\\
04354350-7857499 & $16.16 \pm 0.09$ & $15.45 \pm 0.12$ & $15.16 \pm 0.16$ & & 043543.34-785750.9 & $14.89 \pm 0.03$ & $14.66 \pm 0.04$ & & $-44.5 \pm 1.9$ & $-92.7 \pm 22.6$\\
04354385-4445533 & $13.33 \pm 0.02$ & $12.79 \pm 0.03$ & $12.51 \pm 0.03$ & & 043543.90-444554.0 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $57.4 \pm 4.4$ & $-67.4 \pm 8.0$\\
04354407-5405591 & $12.18 \pm 0.03$ & $11.67 \pm 0.04$ & $11.33 \pm 0.03$ & & 043544.03-540558.1 & $11.12 \pm 0.02$ & $10.93 \pm 0.02$ & & $-33.8 \pm 3.4$ & $94.4 \pm 7.9$\\
04354498-2610534 & $14.66 \pm 0.03$ & $14.15 \pm 0.05$ & $13.86 \pm 0.05$ & & 043545.02-261053.1 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $42.1 \pm 5.9$ & $28.0 \pm 6.8$\\
04354566-1253267 & $13.21 \pm 0.02$ & $12.64 \pm 0.03$ & $12.36 \pm 0.02$ & & 043545.70-125327.0 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $49.4 \pm 6.2$ & $-28.5 \pm 6.3$\\
04354588-5415560 & $12.35 \pm 0.02$ & $11.77 \pm 0.02$ & $11.47 \pm 0.02$ & & 043545.91-541555.6 & $11.30 \pm 0.02$ & $11.11 \pm 0.02$ & & $21.3 \pm 3.2$ & $40.9 \pm 6.8$\\
04354749-0238353 & $16.30 \pm 0.12$ & $15.70 \pm 0.14$ & $15.16 \pm 0.18$ & & 043547.47-023833.6 & $14.98 \pm 0.04$ & $14.74 \pm 0.06$ & & $-30.6 \pm 17.6$ & $157.0 \pm 24.9$\\
04354933+1312060 & $14.20 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.03$ & & 043549.30+131205.9 & $13.09 \pm 0.03$ & $12.90 \pm 0.03$ & & $-34.5 \pm 6.0$ & $-3.5 \pm 6.8$\\
04354952+1233017 & $15.17 \pm 0.04$ & $14.57 \pm 0.05$ & $14.29 \pm 0.07$ & & 043549.54+123301.2 & $14.06 \pm 0.03$ & $13.86 \pm 0.05$ & & $23.5 \pm 7.7$ & $-42.2 \pm 6.9$\\
04354958-2436454 & $14.78 \pm 0.04$ & $14.10 \pm 0.05$ & $13.70 \pm 0.05$ & & 043549.61-243645.0 & $13.43 \pm 0.03$ & $13.14 \pm 0.03$ & & $41.4 \pm 6.4$ & $40.0 \pm 6.7$\\
04354969-2627402 & $16.14 \pm 0.10$ & $15.56 \pm 0.13$ & $15.07 \pm 0.16$ & & 043549.90-262740.4 & $14.65 \pm 0.03$ & $14.40 \pm 0.05$ & & $253.8 \pm 16.1$ & $-20.3 \pm 18.4$\\
04354981-1506536 & $15.03 \pm 0.03$ & $14.43 \pm 0.03$ & $14.13 \pm 0.06$ & & 043549.82-150654.0 & $13.90 \pm 0.03$ & $13.67 \pm 0.03$ & & $10.8 \pm 6.6$ & $-39.6 \pm 7.0$\\
04354982+8707393 & $13.10 \pm 0.02$ & $12.58 \pm 0.03$ & $12.21 \pm 0.03$ & & 043548.51+870739.3 & $12.04 \pm 0.02$ & $11.84 \pm 0.02$ & & $-101.1 \pm 2.8$ & $6.0 \pm 9.1$\\
04355175+1215199 & $13.68 \pm 0.02$ & $13.13 \pm 0.03$ & $12.68 \pm 0.02$ & & 043551.82+121519.9 & $12.44 \pm 0.02$ & $12.23 \pm 0.03$ & & $82.7 \pm 6.5$ & $-5.0 \pm 5.8$\\
04355250+8121446 & $14.72 \pm 0.04$ & $14.16 \pm 0.05$ & $13.87 \pm 0.04$ & & 043552.63+812145.0 & $13.69 \pm 0.03$ & $13.52 \pm 0.03$ & & $27.4 \pm 1.0$ & $36.2 \pm 8.9$\\
04355322-5001448 & $15.85 \pm 0.08$ & $15.16 \pm 0.09$ & $14.85 \pm 0.12$ & & 043553.25-500144.5 & $14.59 \pm 0.03$ & $14.40 \pm 0.04$ & & $28.9 \pm 4.5$ & $30.4 \pm 9.2$\\
04355364-1508003 & $14.27 \pm 0.03$ & $13.67 \pm 0.03$ & $13.35 \pm 0.04$ & & 043553.70-150801.1 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $83.8 \pm 6.5$ & $-67.4 \pm 6.7$\\
04355481-1514376 & $16.60 \pm 0.12$ & $15.89 \pm 0.14$ & $15.40 \pm 0.17$ & & 043554.83-151436.0 & $15.18 \pm 0.04$ & $14.93 \pm 0.06$ & & $20.1 \pm 17.8$ & $139.0 \pm 18.6$\\
04355515-1220000 & $13.59 \pm 0.03$ & $13.01 \pm 0.03$ & $12.62 \pm 0.03$ & & 043555.13-122000.8 & $12.41 \pm 0.02$ & $12.17 \pm 0.02$ & & $-17.5 \pm 7.6$ & $-64.0 \pm 7.9$\\
04360055-0723247 & $11.71 \pm 0.02$ & $11.15 \pm 0.02$ & $10.85 \pm 0.02$ & & 043600.57-072324.3 & $10.66 \pm 0.02$ & $10.48 \pm 0.02$ & & $27.3 \pm 6.1$ & $42.6 \pm 6.1$\\
04360325-1724348 & $14.47 \pm 0.02$ & $13.93 \pm 0.04$ & $13.66 \pm 0.04$ & & 043603.34-172433.0 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $112.2 \pm 6.7$ & $157.2 \pm 7.6$\\
04360526-1756033 & $13.51 \pm 0.02$ & $12.97 \pm 0.02$ & $12.66 \pm 0.02$ & & 043605.32-175603.7 & $12.50 \pm 0.02$ & $12.33 \pm 0.03$ & & $68.8 \pm 6.2$ & $-28.6 \pm 7.9$\\
04360885-6114245 & $16.13 \pm 0.08$ & $15.59 \pm 0.11$ & $15.22 \pm 0.16$ & & 043608.93-611424.7 & $15.01 \pm 0.03$ & $14.62 \pm 0.04$ & & $46.2 \pm 5.7$ & $-17.2 \pm 17.0$\\
04360905-4641389 & $11.59 \pm 0.02$ & $11.04 \pm 0.02$ & $10.73 \pm 0.02$ & & 043609.10-464138.1 & $10.52 \pm 0.02$ & $10.28 \pm 0.02$ & & $49.1 \pm 3.9$ & $76.6 \pm 7.0$\\
04360950+1101552 & $16.77 \pm 0.13$ & $16.01 \pm 0.15$ & $15.67 \pm 0.16$ & & 043609.47+110156.4 & $15.24 \pm 0.04$ & $14.90 \pm 0.09$ & & $-40.2 \pm 19.0$ & $111.4 \pm 20.5$\\
04360961-5026115 & $13.43 \pm 0.03$ & $12.85 \pm 0.03$ & $12.56 \pm 0.02$ & & 043609.66-502611.5 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $44.9 \pm 3.9$ & $-6.7 \pm 7.4$\\
04361002+1447125 & $14.83 \pm 0.03$ & $14.20 \pm 0.04$ & $13.81 \pm 0.05$ & & 043609.97+144711.4 & $13.57 \pm 0.03$ & $13.32 \pm 0.04$ & & $-52.6 \pm 6.1$ & $-90.3 \pm 6.6$\\
04361101-2445351 & $14.33 \pm 0.03$ & $13.82 \pm 0.04$ & $13.52 \pm 0.05$ & & 043611.04-244534.8 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $37.0 \pm 5.8$ & $33.7 \pm 6.6$\\
04361432-1534119 & $14.95 \pm 0.04$ & $14.30 \pm 0.04$ & $13.95 \pm 0.05$ & & 043614.32-153412.5 & $13.78 \pm 0.03$ & $13.59 \pm 0.03$ & & $-2.6 \pm 6.6$ & $-54.4 \pm 7.1$\\
04361463+1119150 & $14.27 \pm 0.03$ & $13.60 \pm 0.04$ & $13.30 \pm 0.04$ & & 043614.66+111914.5 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $31.5 \pm 7.2$ & $-41.3 \pm 7.3$\\
04361561-1329464 & $15.76 \pm 0.07$ & $15.14 \pm 0.07$ & $14.81 \pm 0.11$ & & 043615.57-132946.7 & $14.48 \pm 0.03$ & $14.27 \pm 0.04$ & & $-48.5 \pm 8.1$ & $-24.9 \pm 8.4$\\
04361605-0122358 & $14.45 \pm 0.04$ & $13.75 \pm 0.03$ & $13.47 \pm 0.05$ & & 043616.09-012236.3 & $13.26 \pm 0.03$ & $13.03 \pm 0.03$ & & $54.8 \pm 8.0$ & $-42.1 \pm 15.5$\\
04361647-1502436 & $16.49 \pm 0.09$ & $15.96 \pm 0.14$ & $15.34 \pm 0.16$ & & 043616.55-150244.1 & $15.04 \pm 0.04$ & $14.84 \pm 0.06$ & & $93.2 \pm 18.5$ & $-46.0 \pm 17.3$\\
04361668+7717338 & $15.35 \pm 0.06$ & $14.79 \pm 0.07$ & $14.38 \pm 0.08$ & & 043616.80+771733.7 & $14.17 \pm 0.03$ & $14.00 \pm 0.04$ & & $34.7 \pm 1.5$ & $-5.1 \pm 7.7$\\
04361755-1609488 & $15.92 \pm 0.07$ & $15.33 \pm 0.07$ & $15.02 \pm 0.13$ & & 043617.59-160948.5 & $14.72 \pm 0.03$ & $14.52 \pm 0.05$ & & $52.2 \pm 8.9$ & $31.4 \pm 9.5$\\
04361991+1457307 & $15.37 \pm 0.05$ & $14.62 \pm 0.05$ & $14.29 \pm 0.08$ & & 043619.93+145730.4 & $14.07 \pm 0.03$ & $13.85 \pm 0.05$ & & $23.8 \pm 7.2$ & $-26.7 \pm 7.0$\\
04362079+1447495 & $13.91 \pm 0.03$ & $13.13 \pm 0.03$ & $12.82 \pm 0.02$ & & 043620.79+144748.9 & $12.64 \pm 0.02$ & $12.44 \pm 0.03$ & & $-7.0 \pm 5.6$ & $-49.6 \pm 5.9$\\
04362088-6016323 & $16.20 \pm 0.08$ & $15.62 \pm 0.12$ & $15.14 \pm 0.16$ & & 043621.00-601633.1 & $14.90 \pm 0.03$ & $14.65 \pm 0.04$ & & $73.2 \pm 5.6$ & $-64.8 \pm 17.6$\\
04362112-7640576 & $13.28 \pm 0.02$ & $12.71 \pm 0.03$ & $12.42 \pm 0.02$ & & 043620.99-764057.7 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $-39.0 \pm 1.2$ & $-8.0 \pm 6.9$\\
04362424+1254434 & $14.36 \pm 0.03$ & $13.78 \pm 0.03$ & $13.47 \pm 0.04$ & & 043624.28+125443.3 & $13.21 \pm 0.03$ & $12.97 \pm 0.03$ & & $49.3 \pm 7.2$ & $-10.9 \pm 6.1$\\
04362601+0727134 & $16.79 \pm 0.15$ & $16.11 \pm 0.19$ & $15.41 \pm 0.15$ & & 043626.12+072714.5 & $14.76 \pm 0.03$ & $14.59 \pm 0.07$ & & $160.5 \pm 21.3$ & $102.2 \pm 23.2$\\
04362665-3252234 & $12.63 \pm 0.02$ & $12.04 \pm 0.02$ & $11.76 \pm 0.02$ & & 043626.70-325222.9 & $11.56 \pm 0.02$ & $11.37 \pm 0.02$ & & $52.8 \pm 5.4$ & $46.7 \pm 6.3$\\
04362756+1119167 & $14.59 \pm 0.03$ & $13.94 \pm 0.05$ & $13.65 \pm 0.03$ & & 043627.57+111916.2 & $13.40 \pm 0.03$ & $13.19 \pm 0.03$ & & $12.0 \pm 7.4$ & $-47.6 \pm 7.7$\\
04362767+1151243 & $13.87 \pm 0.02$ & $13.09 \pm 0.03$ & $12.68 \pm 0.02$ & & 043627.75+115124.1 & $12.36 \pm 0.02$ & $12.12 \pm 0.03$ & & $105.0 \pm 7.4$ & $-20.0 \pm 7.8$\\
04362776+1143576 & $15.66 \pm 0.05$ & $14.81 \pm 0.06$ & $14.34 \pm 0.06$ & & 043627.85+114356.5 & $13.91 \pm 0.03$ & $13.69 \pm 0.04$ & & $121.1 \pm 8.3$ & $-106.0 \pm 9.1$\\
04362788-4114465 & $13.10 \pm 0.02$ & $12.43 \pm 0.02$ & $12.05 \pm 0.02$ & & 043627.94-411446.3 & $11.75 \pm 0.02$ & $11.47 \pm 0.02$ & & $60.9 \pm 4.2$ & $15.2 \pm 6.2$\\
04362886-0321349 & $12.34 \pm 0.02$ & $11.77 \pm 0.03$ & $11.45 \pm 0.02$ & & 043628.87-032133.8 & $11.23 \pm 0.02$ & $11.00 \pm 0.02$ & & $24.3 \pm 6.7$ & $98.2 \pm 7.8$\\
04362931+1024457 & $16.69 \pm 0.12$ & $15.79 \pm 0.12$ & $15.31 \pm 0.12$ & & 043629.88+102442.9 & $14.83 \pm 0.03$ & $14.46 \pm 0.07$ & & $801.2 \pm 26.1$ & $-266.1 \pm 17.6$\\
04363012-1059430 & $15.23 \pm 0.04$ & $14.68 \pm 0.06$ & $14.40 \pm 0.07$ & & 043630.15-105943.3 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $34.3 \pm 7.1$ & $-22.7 \pm 7.3$\\
04363289+1147169 & $16.21 \pm 0.11$ & $15.51 \pm 0.10$ & $15.19 \pm 0.11$ & & 043632.89+114718.2 & $14.80 \pm 0.04$ & $14.62 \pm 0.08$ & & $-0.8 \pm 14.2$ & $127.5 \pm 16.3$\\
04363376-5922540 & $15.67 \pm 0.07$ & $15.12 \pm 0.09$ & $14.79 \pm 0.12$ & & 043633.80-592253.5 & $14.53 \pm 0.03$ & $14.30 \pm 0.03$ & & $22.2 \pm 3.0$ & $44.2 \pm 8.1$\\
04363386+1059265 & $13.01 \pm 0.02$ & $12.41 \pm 0.03$ & $12.12 \pm 0.03$ & & 043633.92+105926.1 & $11.90 \pm 0.02$ & $11.73 \pm 0.02$ & & $84.6 \pm 7.1$ & $-37.9 \pm 6.9$\\
04363412+1011320 & $15.92 \pm 0.11$ & $15.26 \pm 0.13$ & $14.75 \pm 0.10$ & & 043634.11+101131.4 & $13.83 \pm 0.03$ & $13.61 \pm 0.04$ & & $-16.2 \pm 8.4$ & $-57.5 \pm 10.2$\\
04363453+1233064 & $15.70 \pm 0.07$ & $14.95 \pm 0.07$ & $14.42 \pm 0.08$ & & 043634.61+123305.8 & $14.24 \pm 0.03$ & $14.01 \pm 0.05$ & & $82.5 \pm 8.2$ & $-45.3 \pm 7.7$\\
04363640-2959443 & $14.72 \pm 0.02$ & $14.06 \pm 0.04$ & $13.68 \pm 0.05$ & & 043636.40-295945.1 & $13.40 \pm 0.02$ & $13.17 \pm 0.03$ & & $-1.1 \pm 5.9$ & $-67.7 \pm 9.0$\\
04363657+0709519 & $14.53 \pm 0.04$ & $14.02 \pm 0.04$ & $13.68 \pm 0.04$ & & 043636.55+070951.3 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $-29.6 \pm 7.4$ & $-50.8 \pm 9.9$\\
04363664+1114060 & $16.16 \pm 0.09$ & $15.60 \pm 0.11$ & $15.19 \pm 0.14$ & & 043636.71+111405.5 & $15.02 \pm 0.03$ & $14.84 \pm 0.09$ & & $98.3 \pm 17.9$ & $-42.7 \pm 19.8$\\
04363665+1458443 & $14.33 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.04$ & & 043636.69+145843.7 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $42.6 \pm 7.1$ & $-45.1 \pm 6.2$\\
04363718-5621253 & $13.70 \pm 0.03$ & $13.19 \pm 0.02$ & $12.91 \pm 0.03$ & & 043637.33-562126.3 & $12.73 \pm 0.02$ & $12.51 \pm 0.02$ & & $113.7 \pm 6.0$ & $-98.5 \pm 8.1$\\
04363769-3338031 & $15.13 \pm 0.04$ & $14.43 \pm 0.05$ & $14.16 \pm 0.08$ & & 043637.74-333803.8 & $13.96 \pm 0.03$ & $13.71 \pm 0.04$ & & $55.7 \pm 5.6$ & $-54.7 \pm 7.1$\\
04363831+7209570 & $16.02 \pm 0.09$ & $15.37 \pm 0.12$ & $15.04 \pm 0.13$ & & 043638.56+720957.0 & $14.71 \pm 0.03$ & $14.47 \pm 0.05$ & & $108.1 \pm 3.6$ & $-7.1 \pm 14.4$\\
04363964-3429106 & $14.73 \pm 0.03$ & $14.11 \pm 0.05$ & $13.72 \pm 0.04$ & & 043639.70-342909.5 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $68.4 \pm 5.8$ & $95.5 \pm 7.1$\\
04363984-1324285 & $15.40 \pm 0.05$ & $14.76 \pm 0.04$ & $14.45 \pm 0.07$ & & 043639.87-132429.1 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $39.4 \pm 7.0$ & $-48.7 \pm 7.3$\\
04364156+1453103 & $16.19 \pm 0.09$ & $15.21 \pm 0.08$ & $14.69 \pm 0.10$ & & 043641.56+145311.1 & $14.53 \pm 0.03$ & $14.27 \pm 0.05$ & & $-5.9 \pm 8.7$ & $64.1 \pm 8.8$\\
04364165+7247492 & $15.92 \pm 0.09$ & $15.40 \pm 0.12$ & $15.02 \pm 0.13$ & & 043641.83+724749.0 & $14.85 \pm 0.03$ & $14.65 \pm 0.05$ & & $71.8 \pm 2.8$ & $-20.8 \pm 9.6$\\
04364249-7331280 & $15.14 \pm 0.04$ & $14.62 \pm 0.06$ & $14.16 \pm 0.07$ & & 043642.56-733127.1 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $24.7 \pm 1.4$ & $76.1 \pm 6.8$\\
04364413-6001013 & $13.13 \pm 0.02$ & $12.52 \pm 0.02$ & $12.18 \pm 0.02$ & & 043644.18-600101.0 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $32.8 \pm 2.5$ & $21.3 \pm 6.0$\\
04364494-7544172 & $14.92 \pm 0.04$ & $14.30 \pm 0.06$ & $14.00 \pm 0.07$ & & 043645.23-754415.7 & $13.80 \pm 0.02$ & $13.60 \pm 0.03$ & & $90.9 \pm 2.2$ & $126.7 \pm 8.3$\\
04364519-1547089 & $15.89 \pm 0.06$ & $15.35 \pm 0.11$ & $14.92 \pm 0.11$ & & 043645.20-154709.4 & $14.75 \pm 0.03$ & $14.58 \pm 0.05$ & & $14.0 \pm 8.8$ & $-43.4 \pm 8.9$\\
04364599-0107487 & $12.65 \pm 0.02$ & $12.00 \pm 0.02$ & $11.70 \pm 0.02$ & & 043646.04-010749.1 & $11.49 \pm 0.02$ & $11.32 \pm 0.02$ & & $68.7 \pm 7.2$ & $-33.7 \pm 16.7$\\
04364692+0048513 & $15.25 \pm 0.07$ & $14.69 \pm 0.07$ & $14.36 \pm 0.09$ & & 043646.94+004851.0 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $41.4 \pm 9.0$ & $-32.2 \pm 9.0$\\
04364910+0451109 & $11.25 \pm 0.02$ & $10.71 \pm 0.02$ & $10.42 \pm 0.02$ & & 043649.30+045109.8 & $10.20 \pm 0.02$ & $9.99 \pm 0.02$ & & $282.7 \pm 10.6$ & $-107.3 \pm 7.3$\\
04364953-1236078 & $15.93 \pm 0.08$ & $15.40 \pm 0.09$ & $15.01 \pm 0.11$ & & 043649.57-123608.2 & $14.74 \pm 0.03$ & $14.45 \pm 0.05$ & & $51.5 \pm 9.5$ & $-29.5 \pm 9.3$\\
04365019-1803262 & $13.65 \pm 0.02$ & $12.98 \pm 0.02$ & $12.52 \pm 0.02$ & & 043650.35-180326.2 & $12.32 \pm 0.02$ & $12.10 \pm 0.02$ & & $205.5 \pm 7.6$ & $-1.5 \pm 7.8$\\
04365056+0826180 & $16.18 \pm 0.09$ & $15.66 \pm 0.11$ & $15.25 \pm 0.12$ & & 043651.01+082616.0 & $15.01 \pm 0.03$ & $14.60 \pm 0.07$ & & $638.0 \pm 22.2$ & $-188.2 \pm 17.1$\\
04365106-7327593 & $15.80 \pm 0.07$ & $15.26 \pm 0.12$ & $14.94 \pm 0.15$ & & 043650.97-732759.5 & $14.77 \pm 0.03$ & $14.56 \pm 0.04$ & & $-32.2 \pm 1.6$ & $-13.4 \pm 8.4$\\
04365154+7550477 & $13.93 \pm 0.03$ & $13.35 \pm 0.04$ & $13.04 \pm 0.04$ & & 043651.69+755047.2 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $51.1 \pm 1.7$ & $-46.7 \pm 7.0$\\
04365452-5154015 & $15.88 \pm 0.09$ & $15.34 \pm 0.10$ & $14.94 \pm 0.12$ & & 043654.49-515400.1 & $14.70 \pm 0.03$ & $14.44 \pm 0.03$ & & $-28.8 \pm 4.9$ & $127.7 \pm 11.4$\\
04365479-2338202 & $15.50 \pm 0.06$ & $14.54 \pm 0.05$ & $14.01 \pm 0.06$ & & 043654.92-233821.0 & $13.65 \pm 0.03$ & $13.34 \pm 0.03$ & & $157.2 \pm 7.5$ & $-71.7 \pm 6.9$\\
04365618-2903279 & $9.63 \pm 0.02$ & $9.08 \pm 0.02$ & $8.80 \pm 0.02$ & & 043656.63-290325.9 & $8.63 \pm 0.02$ & $8.45 \pm 0.02$ & & $514.5 \pm 13.3$ & $179.8 \pm 7.4$\\
04365701-2620267 & $16.16 \pm 0.09$ & $15.38 \pm 0.12$ & $14.93 \pm 0.13$ & & 043656.99-262027.7 & $14.71 \pm 0.03$ & $14.52 \pm 0.05$ & & $-27.8 \pm 8.9$ & $-87.0 \pm 12.3$\\
04365703+0843053 & $13.54 \pm 0.02$ & $12.93 \pm 0.04$ & $12.59 \pm 0.02$ & & 043657.04+084305.0 & $12.37 \pm 0.02$ & $12.10 \pm 0.03$ & & $16.3 \pm 7.0$ & $-31.9 \pm 7.1$\\
04365840-2428321 & $16.07 \pm 0.09$ & $15.07 \pm 0.09$ & $14.58 \pm 0.10$ & & 043658.44-242832.3 & $14.40 \pm 0.03$ & $14.07 \pm 0.04$ & & $50.8 \pm 8.2$ & $-24.4 \pm 11.1$\\
04365984-1001550 & $14.98 \pm 0.04$ & $14.42 \pm 0.06$ & $14.14 \pm 0.07$ & & 043659.87-100155.4 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $39.1 \pm 8.3$ & $-30.3 \pm 7.0$\\
04370014-1357175 & $16.91 \pm 0.14$ & $16.02 \pm 0.15$ & $15.56 \pm 0.20$ & & 043700.28-135718.2 & $15.26 \pm 0.04$ & $14.89 \pm 0.06$ & & $168.6 \pm 19.9$ & $-65.2 \pm 20.1$\\
04370037-2038426 & $14.57 \pm 0.03$ & $14.04 \pm 0.02$ & $13.72 \pm 0.05$ & & 043700.43-203843.0 & $13.56 \pm 0.03$ & $13.33 \pm 0.03$ & & $74.4 \pm 7.5$ & $-35.1 \pm 7.4$\\
04370073+0252568 & $13.04 \pm 0.02$ & $12.43 \pm 0.03$ & $12.16 \pm 0.02$ & & 043700.74+025256.1 & $11.99 \pm 0.02$ & $11.77 \pm 0.02$ & & $21.5 \pm 7.1$ & $-64.8 \pm 7.1$\\
04370147+0500364 & $12.52 \pm 0.02$ & $12.00 \pm 0.02$ & $11.70 \pm 0.02$ & & 043701.47+050036.0 & $11.55 \pm 0.02$ & $11.36 \pm 0.02$ & & $5.0 \pm 7.0$ & $-39.8 \pm 7.0$\\
04370154-4911109 & $14.40 \pm 0.03$ & $13.84 \pm 0.04$ & $13.52 \pm 0.04$ & & 043701.55-491111.4 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $7.4 \pm 3.7$ & $-47.7 \pm 7.3$\\
04370326-1504254 & $16.06 \pm 0.08$ & $15.48 \pm 0.10$ & $15.00 \pm 0.14$ & & 043703.30-150425.7 & $14.60 \pm 0.03$ & $14.28 \pm 0.05$ & & $48.0 \pm 9.9$ & $-26.4 \pm 10.6$\\
04370511-3019042 & $15.03 \pm 0.04$ & $14.52 \pm 0.05$ & $14.23 \pm 0.06$ & & 043705.15-301904.1 & $14.08 \pm 0.03$ & $13.88 \pm 0.04$ & & $43.8 \pm 5.8$ & $6.5 \pm 7.1$\\
04370607-0126064 & $15.32 \pm 0.04$ & $14.73 \pm 0.06$ & $14.23 \pm 0.07$ & & 043706.02-012606.5 & $13.89 \pm 0.03$ & $13.61 \pm 0.03$ & & $-61.1 \pm 7.8$ & $-12.1 \pm 13.8$\\
04370683-2847252 & $15.98 \pm 0.10$ & $15.40 \pm 0.11$ & $14.91 \pm 0.13$ & & 043706.85-284725.9 & $14.75 \pm 0.03$ & $14.56 \pm 0.05$ & & $22.7 \pm 9.2$ & $-54.5 \pm 10.8$\\
04370976+1218485 & $14.40 \pm 0.03$ & $13.81 \pm 0.03$ & $13.52 \pm 0.04$ & & 043709.78+121847.1 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $30.2 \pm 7.2$ & $-110.3 \pm 7.2$\\
04370983+0749100 & $15.96 \pm 0.08$ & $15.23 \pm 0.08$ & $14.93 \pm 0.09$ & & 043709.90+074910.5 & $14.67 \pm 0.03$ & $14.47 \pm 0.06$ & & $96.9 \pm 11.1$ & $46.5 \pm 10.4$\\
04370989+1206200 & $11.71 \pm 0.02$ & $11.13 \pm 0.02$ & $10.83 \pm 0.02$ & & 043709.97+120619.7 & $10.64 \pm 0.02$ & $10.45 \pm 0.02$ & & $87.2 \pm 8.3$ & $-25.1 \pm 6.9$\\
04371010-0758161 & $16.46 \pm 0.12$ & $15.69 \pm 0.13$ & $15.22 \pm 0.18$ & & 043710.14-075815.3 & $14.97 \pm 0.03$ & $14.60 \pm 0.06$ & & $52.6 \pm 15.4$ & $74.9 \pm 18.9$\\
04371201+1328177 & $15.60 \pm 0.06$ & $14.88 \pm 0.07$ & $14.60 \pm 0.10$ & & 043712.01+132817.1 & $14.43 \pm 0.03$ & $14.19 \pm 0.05$ & & $-3.8 \pm 7.5$ & $-44.6 \pm 8.5$\\
04371401+7336026 & $16.22 \pm 0.11$ & $15.69 \pm 0.16$ & $15.19 \pm 0.15$ & & 043714.16+733603.3 & $15.01 \pm 0.03$ & $14.82 \pm 0.05$ & & $58.3 \pm 2.9$ & $64.4 \pm 17.8$\\
04371431-1430468 & $13.80 \pm 0.03$ & $13.12 \pm 0.03$ & $12.80 \pm 0.02$ & & 043714.32-143046.4 & $12.60 \pm 0.02$ & $12.41 \pm 0.03$ & & $9.8 \pm 6.1$ & $37.1 \pm 6.4$\\
04371532+0947540 & $16.27 \pm 0.10$ & $15.44 \pm 0.12$ & $15.03 \pm 0.10$ & & 043715.28+094754.9 & $14.27 \pm 0.03$ & $14.07 \pm 0.05$ & & $-54.3 \pm 10.4$ & $78.6 \pm 10.1$\\
04371619-6952264 & $15.98 \pm 0.10$ & $15.37 \pm 0.10$ & $15.08 \pm 0.14$ & & 043716.14-695225.5 & $14.88 \pm 0.03$ & $14.66 \pm 0.04$ & & $-23.9 \pm 2.4$ & $87.6 \pm 12.5$\\
04371659-6737235 & $15.16 \pm 0.04$ & $14.51 \pm 0.05$ & $14.22 \pm 0.07$ & & 043716.64-673723.2 & $14.00 \pm 0.03$ & $13.79 \pm 0.03$ & & $28.6 \pm 2.0$ & $21.1 \pm 7.1$\\
04371828-1609584 & $13.61 \pm 0.02$ & $13.00 \pm 0.03$ & $12.70 \pm 0.02$ & & 043718.18-160958.6 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $-123.1 \pm 6.7$ & $-12.4 \pm 6.3$\\
04371956-1642478 & $14.73 \pm 0.03$ & $14.20 \pm 0.04$ & $13.84 \pm 0.05$ & & 043719.60-164247.4 & $13.59 \pm 0.03$ & $13.34 \pm 0.03$ & & $42.1 \pm 6.5$ & $27.8 \pm 6.8$\\
04371975+1443524 & $13.17 \pm 0.02$ & $12.55 \pm 0.03$ & $12.24 \pm 0.02$ & & 043719.77+144351.9 & $12.04 \pm 0.02$ & $11.86 \pm 0.02$ & & $17.1 \pm 5.5$ & $-36.5 \pm 5.8$\\
04372494-0050544 & $15.97 \pm 0.08$ & $15.15 \pm 0.09$ & $14.85 \pm 0.11$ & & 043724.93-005055.4 & $14.69 \pm 0.03$ & $14.42 \pm 0.05$ & & $-11.6 \pm 8.4$ & $-89.0 \pm 10.0$\\
04372666-0502394 & $14.30 \pm 0.03$ & $13.72 \pm 0.04$ & $13.35 \pm 0.03$ & & 043726.67-050239.9 & $13.15 \pm 0.02$ & $12.96 \pm 0.03$ & & $8.3 \pm 7.2$ & $-40.4 \pm 8.0$\\
04372776-0659383 & $13.10 \pm 0.03$ & $12.52 \pm 0.02$ & $12.21 \pm 0.03$ & & 043727.77-065939.0 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $21.0 \pm 6.3$ & $-65.0 \pm 6.4$\\
04372861+8101547 & $15.55 \pm 0.06$ & $15.02 \pm 0.09$ & $14.74 \pm 0.09$ & & 043728.39+810154.7 & $14.42 \pm 0.03$ & $14.24 \pm 0.04$ & & $-48.4 \pm 1.5$ & $2.6 \pm 14.5$\\
04372943-5545291 & $14.96 \pm 0.04$ & $14.38 \pm 0.06$ & $14.03 \pm 0.07$ & & 043729.41-554529.6 & $13.80 \pm 0.02$ & $13.59 \pm 0.03$ & & $-13.8 \pm 3.0$ & $-43.8 \pm 7.2$\\
04373034-3552158 & $14.40 \pm 0.03$ & $13.81 \pm 0.04$ & $13.52 \pm 0.04$ & & 043730.32-355216.2 & $13.34 \pm 0.02$ & $13.13 \pm 0.03$ & & $-20.6 \pm 5.2$ & $-37.8 \pm 8.1$\\
04373044-5114178 & $14.27 \pm 0.03$ & $13.71 \pm 0.04$ & $13.42 \pm 0.04$ & & 043730.42-511418.5 & $13.20 \pm 0.02$ & $12.98 \pm 0.02$ & & $-14.3 \pm 3.4$ & $-57.8 \pm 7.3$\\
04373076+7723297 & $15.86 \pm 0.09$ & $15.32 \pm 0.12$ & $14.80 \pm 0.12$ & & 043730.93+772330.2 & $14.50 \pm 0.03$ & $14.31 \pm 0.04$ & & $55.3 \pm 1.9$ & $48.0 \pm 13.7$\\
04373176-0106129 & $15.34 \pm 0.05$ & $14.83 \pm 0.06$ & $14.36 \pm 0.08$ & & 043731.71-010612.8 & $14.00 \pm 0.03$ & $13.71 \pm 0.03$ & & $-64.7 \pm 7.0$ & $11.9 \pm 7.6$\\
04373186-2517458 & $15.43 \pm 0.06$ & $14.77 \pm 0.06$ & $14.41 \pm 0.08$ & & 043731.75-251746.3 & $13.92 \pm 0.03$ & $13.68 \pm 0.03$ & & $-135.8 \pm 8.5$ & $-54.3 \pm 9.2$\\
04373239-1624552 & $14.98 \pm 0.04$ & $14.44 \pm 0.04$ & $14.18 \pm 0.05$ & & 043732.39-162455.7 & $13.93 \pm 0.03$ & $13.71 \pm 0.03$ & & $3.3 \pm 6.6$ & $-39.9 \pm 7.1$\\
04373412-0604249 & $15.97 \pm 0.07$ & $15.34 \pm 0.10$ & $14.97 \pm 0.15$ & & 043734.16-060425.5 & $14.81 \pm 0.03$ & $14.58 \pm 0.05$ & & $46.6 \pm 15.1$ & $-49.2 \pm 10.1$\\
04373591+1412594 & $15.61 \pm 0.07$ & $14.91 \pm 0.07$ & $14.49 \pm 0.09$ & & 043735.88+141259.1 & $14.30 \pm 0.03$ & $14.01 \pm 0.05$ & & $-34.4 \pm 7.0$ & $-24.1 \pm 7.3$\\
04373675-1136463 & $15.07 \pm 0.04$ & $14.52 \pm 0.05$ & $14.22 \pm 0.06$ & & 043736.78-113646.6 & $14.04 \pm 0.03$ & $13.80 \pm 0.04$ & & $46.2 \pm 7.6$ & $-29.6 \pm 7.8$\\
04373810+1358133 & $14.83 \pm 0.04$ & $14.13 \pm 0.05$ & $13.81 \pm 0.05$ & & 043738.16+135812.9 & $13.65 \pm 0.03$ & $13.48 \pm 0.04$ & & $61.5 \pm 6.2$ & $-28.5 \pm 7.0$\\
04373866-0838140 & $14.53 \pm 0.03$ & $13.84 \pm 0.02$ & $13.41 \pm 0.04$ & & 043738.67-083816.3 & $13.12 \pm 0.03$ & $12.88 \pm 0.03$ & & $5.7 \pm 7.1$ & $-205.1 \pm 8.0$\\
04374158-0124376 & $15.26 \pm 0.04$ & $14.68 \pm 0.06$ & $14.29 \pm 0.08$ & & 043741.61-012438.5 & $14.04 \pm 0.03$ & $13.82 \pm 0.04$ & & $33.2 \pm 7.4$ & $-76.8 \pm 8.1$\\
04374185-0332091 & $14.57 \pm 0.03$ & $13.93 \pm 0.04$ & $13.66 \pm 0.05$ & & 043741.89-033209.6 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $43.0 \pm 7.5$ & $-39.7 \pm 7.4$\\
04374430-1638151 & $15.26 \pm 0.04$ & $14.65 \pm 0.05$ & $14.37 \pm 0.06$ & & 043744.30-163815.6 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $1.8 \pm 6.7$ & $-43.4 \pm 7.3$\\
04374533-2938482 & $15.05 \pm 0.03$ & $14.51 \pm 0.04$ & $14.14 \pm 0.06$ & & 043745.39-293847.9 & $13.95 \pm 0.03$ & $13.75 \pm 0.03$ & & $74.7 \pm 6.6$ & $30.4 \pm 7.8$\\
04374725-0445370 & $14.62 \pm 0.04$ & $13.97 \pm 0.04$ & $13.58 \pm 0.04$ & & 043747.41-044536.4 & $13.37 \pm 0.03$ & $13.16 \pm 0.03$ & & $199.6 \pm 8.1$ & $45.8 \pm 6.8$\\
04374802+1113218 & $16.42 \pm 0.11$ & $15.81 \pm 0.14$ & $15.20 \pm 0.17$ & & 043748.05+111320.6 & $14.88 \pm 0.03$ & $14.51 \pm 0.07$ & & $42.9 \pm 20.7$ & $-126.5 \pm 23.7$\\
04374810-1422064 & $14.49 \pm 0.03$ & $13.86 \pm 0.02$ & $13.51 \pm 0.04$ & & 043748.15-142206.3 & $13.35 \pm 0.03$ & $13.13 \pm 0.03$ & & $64.0 \pm 6.6$ & $9.4 \pm 6.7$\\
04374827+0759115 & $14.63 \pm 0.04$ & $14.04 \pm 0.04$ & $13.76 \pm 0.05$ & & 043748.30+075910.6 & $13.59 \pm 0.02$ & $13.42 \pm 0.04$ & & $51.1 \pm 9.8$ & $-93.0 \pm 9.3$\\
04375142+0425534 & $15.69 \pm 0.08$ & $15.10 \pm 0.10$ & $14.60 \pm 0.10$ & & 043751.46+042552.1 & $14.20 \pm 0.03$ & $14.04 \pm 0.04$ & & $55.3 \pm 9.9$ & $-118.8 \pm 12.6$\\
04375311-4946460 & $16.77 \pm 0.18$ & $15.68 \pm 0.13$ & $14.93 \pm 0.12$ & & 043753.11-494644.9 & $14.52 \pm 0.03$ & $14.15 \pm 0.03$ & & $1.2 \pm 7.1$ & $103.7 \pm 16.7$\\
04375367-1604345 & $14.95 \pm 0.04$ & $14.38 \pm 0.05$ & $14.04 \pm 0.06$ & & 043753.73-160435.0 & $13.87 \pm 0.03$ & $13.65 \pm 0.03$ & & $83.2 \pm 7.4$ & $-41.9 \pm 7.0$\\
04375384+1250562 & $15.15 \pm 0.05$ & $14.47 \pm 0.05$ & $14.16 \pm 0.06$ & & 043753.86+125055.8 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $21.7 \pm 7.1$ & $-35.8 \pm 6.8$\\
04375480-0948204 & $14.23 \pm 0.02$ & $13.69 \pm 0.03$ & $13.41 \pm 0.04$ & & 043754.80-094820.9 & $13.20 \pm 0.03$ & $12.99 \pm 0.03$ & & $6.1 \pm 6.4$ & $-39.1 \pm 6.6$\\
04375886-3031444 & $14.21 \pm 0.03$ & $13.66 \pm 0.03$ & $13.34 \pm 0.04$ & & 043758.85-303145.0 & $13.17 \pm 0.03$ & $12.98 \pm 0.03$ & & $-7.6 \pm 5.8$ & $-50.0 \pm 6.7$\\
04375935+1134088 & $16.34 \pm 0.09$ & $15.64 \pm 0.12$ & $15.28 \pm 0.17$ & & 043759.38+113407.6 & $14.92 \pm 0.04$ & $14.73 \pm 0.08$ & & $50.8 \pm 22.7$ & $-122.2 \pm 22.2$\\
04380062+7239053 & $14.74 \pm 0.03$ & $14.10 \pm 0.05$ & $13.75 \pm 0.04$ & & 043800.91+723905.1 & $13.53 \pm 0.03$ & $13.36 \pm 0.03$ & & $123.7 \pm 3.4$ & $-20.1 \pm 7.3$\\
04380099-2422015 & $12.82 \pm 0.02$ & $12.26 \pm 0.03$ & $11.99 \pm 0.03$ & & 043801.09-242201.8 & $11.78 \pm 0.02$ & $11.58 \pm 0.02$ & & $112.3 \pm 6.5$ & $-24.1 \pm 6.9$\\
04380171-3737023 & $15.34 \pm 0.05$ & $14.80 \pm 0.06$ & $14.47 \pm 0.10$ & & 043801.73-373702.7 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $19.9 \pm 5.2$ & $-38.9 \pm 8.7$\\
04380172-1315221 & $14.96 \pm 0.03$ & $14.29 \pm 0.04$ & $13.94 \pm 0.05$ & & 043801.69-131522.7 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $-31.8 \pm 7.3$ & $-58.4 \pm 7.3$\\
04380180+0029367 & $15.46 \pm 0.07$ & $14.93 \pm 0.08$ & $14.64 \pm 0.10$ & & 043801.81+002936.1 & $14.46 \pm 0.03$ & $14.24 \pm 0.04$ & & $4.5 \pm 10.7$ & $-60.9 \pm 10.9$\\
04380370+0514568 & $15.47 \pm 0.07$ & $14.91 \pm 0.09$ & $14.63 \pm 0.11$ & & 043803.70+051456.2 & $14.38 \pm 0.03$ & $14.16 \pm 0.05$ & & $7.8 \pm 8.3$ & $-57.5 \pm 9.2$\\
04380372+0339300 & $13.67 \pm 0.03$ & $13.11 \pm 0.03$ & $12.81 \pm 0.03$ & & 043803.67+033928.6 & $12.63 \pm 0.02$ & $12.44 \pm 0.03$ & & $-69.4 \pm 7.4$ & $-127.3 \pm 9.4$\\
04380435+1347433 & $15.03 \pm 0.03$ & $14.33 \pm 0.05$ & $14.05 \pm 0.05$ & & 043804.37+134742.8 & $13.87 \pm 0.03$ & $13.70 \pm 0.04$ & & $23.4 \pm 6.4$ & $-33.8 \pm 6.8$\\
04380840+1314493 & $15.53 \pm 0.06$ & $14.83 \pm 0.07$ & $14.55 \pm 0.08$ & & 043808.43+131448.9 & $14.37 \pm 0.03$ & $14.20 \pm 0.05$ & & $34.2 \pm 7.3$ & $-32.0 \pm 7.8$\\
04380868-4342484 & $12.31 \pm 0.02$ & $11.76 \pm 0.02$ & $11.40 \pm 0.03$ & & 043808.72-434248.2 & $11.24 \pm 0.02$ & $11.01 \pm 0.02$ & & $42.7 \pm 4.5$ & $12.9 \pm 8.4$\\
04380948+1119053 & $11.41 \pm 0.02$ & $10.81 \pm 0.03$ & $10.53 \pm 0.02$ & & 043809.54+111905.0 & $10.36 \pm 0.02$ & $10.18 \pm 0.02$ & & $86.6 \pm 8.6$ & $-19.9 \pm 7.6$\\
04381057-4548377 & $14.52 \pm 0.04$ & $13.97 \pm 0.04$ & $13.60 \pm 0.05$ & & 043810.62-454838.5 & $13.44 \pm 0.02$ & $13.22 \pm 0.03$ & & $57.6 \pm 4.4$ & $-84.5 \pm 8.2$\\
04381093-1507106 & $15.61 \pm 0.07$ & $15.00 \pm 0.08$ & $14.71 \pm 0.10$ & & 043810.95-150711.0 & $14.20 \pm 0.03$ & $13.97 \pm 0.04$ & & $32.9 \pm 7.5$ & $-33.0 \pm 7.9$\\
04381156-1029412 & $15.70 \pm 0.08$ & $15.15 \pm 0.10$ & $14.74 \pm 0.13$ & & 043811.61-102940.8 & $14.22 \pm 0.03$ & $13.99 \pm 0.04$ & & $59.5 \pm 9.9$ & $34.7 \pm 8.7$\\
04381243-5900264 & $14.39 \pm 0.04$ & $13.76 \pm 0.04$ & $13.44 \pm 0.05$ & & 043812.50-590026.0 & $13.28 \pm 0.02$ & $13.11 \pm 0.02$ & & $46.2 \pm 3.3$ & $37.7 \pm 7.7$\\
04381367-1405184 & $14.52 \pm 0.02$ & $13.90 \pm 0.04$ & $13.53 \pm 0.04$ & & 043813.69-140518.0 & $13.26 \pm 0.04$ & $12.98 \pm 0.04$ & & $20.9 \pm 9.2$ & $38.4 \pm 7.6$\\
04381475-1343077 & $15.43 \pm 0.04$ & $14.85 \pm 0.05$ & $14.57 \pm 0.08$ & & 043814.75-134308.4 & $14.33 \pm 0.03$ & $14.04 \pm 0.04$ & & $3.2 \pm 7.7$ & $-59.6 \pm 7.6$\\
04381725-1237372 & $14.75 \pm 0.03$ & $14.14 \pm 0.04$ & $13.87 \pm 0.05$ & & 043817.29-123737.3 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $45.6 \pm 6.7$ & $-8.1 \pm 6.8$\\
04381806+7616503 & $15.99 \pm 0.10$ & $15.44 \pm 0.13$ & $15.07 \pm 0.14$ & & 043817.93+761649.6 & $14.57 \pm 0.03$ & $14.36 \pm 0.04$ & & $-45.1 \pm 2.0$ & $-69.7 \pm 14.0$\\
04382041-0351483 & $12.38 \pm 0.02$ & $11.85 \pm 0.02$ & $11.54 \pm 0.02$ & & 043820.36-035151.5 & $11.38 \pm 0.02$ & $11.16 \pm 0.02$ & & $-63.4 \pm 7.1$ & $-274.3 \pm 8.7$\\
04382150-0512464 & $13.16 \pm 0.02$ & $12.61 \pm 0.02$ & $12.24 \pm 0.02$ & & 043821.53-051246.9 & $12.07 \pm 0.02$ & $11.84 \pm 0.02$ & & $33.2 \pm 6.3$ & $-45.3 \pm 6.2$\\
04382223+0246211 & $13.78 \pm 0.02$ & $13.20 \pm 0.03$ & $12.86 \pm 0.03$ & & 043822.24+024620.4 & $12.69 \pm 0.02$ & $12.48 \pm 0.03$ & & $22.5 \pm 7.2$ & $-66.4 \pm 12.4$\\
04382228-7611029 & $15.48 \pm 0.07$ & $14.86 \pm 0.09$ & $14.56 \pm 0.12$ & & 043822.15-761102.7 & $14.38 \pm 0.03$ & $14.20 \pm 0.03$ & & $-45.4 \pm 1.7$ & $19.4 \pm 9.2$\\
04382292+7235235 & $14.50 \pm 0.03$ & $13.94 \pm 0.04$ & $13.65 \pm 0.04$ & & 043822.97+723523.2 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $24.0 \pm 1.6$ & $-27.2 \pm 7.9$\\
04382329+0425425 & $14.49 \pm 0.03$ & $13.88 \pm 0.04$ & $13.59 \pm 0.05$ & & 043823.31+042541.9 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $31.1 \pm 7.5$ & $-58.8 \pm 8.4$\\
04382554-0745387 & $13.72 \pm 0.03$ & $13.11 \pm 0.04$ & $12.74 \pm 0.03$ & & 043825.55-074539.7 & $12.52 \pm 0.02$ & $12.35 \pm 0.03$ & & $2.9 \pm 6.3$ & $-83.5 \pm 6.6$\\
04382587-2056252 & $13.65 \pm 0.02$ & $13.11 \pm 0.03$ & $12.81 \pm 0.02$ & & 043825.90-205625.0 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $33.6 \pm 5.7$ & $18.4 \pm 6.3$\\
04382632-6741472 & $14.02 \pm 0.02$ & $13.48 \pm 0.03$ & $13.20 \pm 0.04$ & & 043826.44-674145.2 & $13.04 \pm 0.02$ & $12.87 \pm 0.02$ & & $59.6 \pm 2.1$ & $185.7 \pm 8.7$\\
04382728-0609089 & $16.15 \pm 0.08$ & $15.60 \pm 0.12$ & $15.07 \pm 0.14$ & & 043827.35-060908.2 & $14.67 \pm 0.03$ & $14.44 \pm 0.05$ & & $89.9 \pm 18.4$ & $63.0 \pm 15.4$\\
04382791-6028503 & $12.45 \pm 0.02$ & $11.86 \pm 0.02$ & $11.58 \pm 0.02$ & & 043827.96-602847.9 & $11.37 \pm 0.02$ & $11.16 \pm 0.02$ & & $33.5 \pm 2.4$ & $206.6 \pm 11.5$\\
04382818-2906486 & $14.68 \pm 0.05$ & $14.06 \pm 0.04$ & $13.75 \pm 0.06$ & & 043828.24-290648.9 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $75.1 \pm 5.9$ & $-20.7 \pm 7.5$\\
04382830+6957158 & $14.43 \pm 0.03$ & $13.83 \pm 0.04$ & $13.30 \pm 0.03$ & & 043828.76+695713.9 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $217.3 \pm 5.6$ & $-170.8 \pm 8.1$\\
04382962-2014347 & $13.50 \pm 0.02$ & $12.92 \pm 0.03$ & $12.65 \pm 0.03$ & & 043829.64-201434.0 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $25.4 \pm 5.8$ & $58.6 \pm 6.4$\\
04383266-4300598 & $14.87 \pm 0.04$ & $14.24 \pm 0.05$ & $13.88 \pm 0.05$ & & 043832.71-430058.9 & $13.66 \pm 0.02$ & $13.43 \pm 0.03$ & & $46.3 \pm 4.6$ & $79.9 \pm 8.2$\\
04383410-0222296 & $16.15 \pm 0.09$ & $15.37 \pm 0.10$ & $15.06 \pm 0.14$ & & 043834.13-022230.5 & $14.86 \pm 0.03$ & $14.62 \pm 0.06$ & & $36.8 \pm 12.3$ & $-71.6 \pm 12.5$\\
04383500-1418249 & $14.72 \pm 0.03$ & $14.01 \pm 0.02$ & $13.67 \pm 0.04$ & & 043835.04-141824.8 & $13.50 \pm 0.03$ & $13.32 \pm 0.03$ & & $46.4 \pm 6.5$ & $16.0 \pm 6.7$\\
04383515-4828246 & $14.08 \pm 0.03$ & $13.52 \pm 0.02$ & $13.19 \pm 0.03$ & & 043835.12-482826.0 & $13.00 \pm 0.02$ & $12.79 \pm 0.02$ & & $-19.9 \pm 4.4$ & $-133.9 \pm 8.5$\\
04383529+1349366 & $14.13 \pm 0.02$ & $13.48 \pm 0.03$ & $13.18 \pm 0.04$ & & 043835.33+134935.7 & $12.87 \pm 0.03$ & $12.66 \pm 0.03$ & & $44.8 \pm 6.3$ & $-71.1 \pm 6.6$\\
04383560-4941325 & $13.31 \pm 0.02$ & $12.76 \pm 0.02$ & $12.47 \pm 0.02$ & & 043835.67-494132.6 & $12.31 \pm 0.02$ & $12.14 \pm 0.02$ & & $62.5 \pm 4.8$ & $-8.3 \pm 6.7$\\
04383889-1830223 & $15.00 \pm 0.05$ & $14.36 \pm 0.05$ & $14.06 \pm 0.06$ & & 043838.92-183022.5 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $33.0 \pm 6.4$ & $-20.9 \pm 7.6$\\
04383982+7011200 & $13.10 \pm 0.02$ & $12.52 \pm 0.03$ & $12.22 \pm 0.02$ & & 043839.73+701120.1 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $-42.8 \pm 1.8$ & $8.3 \pm 6.7$\\
04383982-3739334 & $15.93 \pm 0.07$ & $15.28 \pm 0.09$ & $14.69 \pm 0.10$ & & 043839.85-373933.5 & $14.53 \pm 0.03$ & $14.27 \pm 0.04$ & & $33.2 \pm 6.5$ & $-12.6 \pm 9.5$\\
04383983+0843190 & $14.09 \pm 0.03$ & $13.53 \pm 0.04$ & $13.25 \pm 0.03$ & & 043839.85+084318.6 & $13.06 \pm 0.02$ & $12.83 \pm 0.03$ & & $26.4 \pm 7.3$ & $-32.7 \pm 7.3$\\
04383992-0110291 & $14.12 \pm 0.03$ & $13.59 \pm 0.03$ & $13.20 \pm 0.03$ & & 043839.91-011030.2 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $-20.4 \pm 7.2$ & $-93.4 \pm 7.4$\\
04384209-3728535 & $13.00 \pm 0.02$ & $12.45 \pm 0.03$ & $12.15 \pm 0.03$ & & 043842.07-372853.3 & $11.94 \pm 0.02$ & $11.73 \pm 0.02$ & & $-27.7 \pm 4.4$ & $17.7 \pm 6.2$\\
04384357-1509293 & $16.36 \pm 0.09$ & $15.58 \pm 0.09$ & $15.18 \pm 0.13$ & & 043843.54-150930.8 & $15.02 \pm 0.04$ & $14.75 \pm 0.06$ & & $-39.9 \pm 16.2$ & $-124.4 \pm 15.3$\\
04384441-1507269 & $16.49 \pm 0.09$ & $15.83 \pm 0.13$ & $15.35 \pm 0.16$ & & 043844.21-150726.0 & $15.04 \pm 0.03$ & $14.82 \pm 0.06$ & & $-253.3 \pm 17.3$ & $77.9 \pm 18.9$\\
04384459+0635411 & $13.24 \pm 0.02$ & $12.72 \pm 0.03$ & $12.43 \pm 0.02$ & & 043844.62+063541.3 & $12.28 \pm 0.02$ & $12.10 \pm 0.03$ & & $47.0 \pm 7.2$ & $16.8 \pm 7.0$\\
04384515-5208112 & $15.04 \pm 0.04$ & $14.51 \pm 0.05$ & $14.24 \pm 0.07$ & & 043845.14-520811.8 & $13.91 \pm 0.02$ & $13.69 \pm 0.03$ & & $-8.9 \pm 3.5$ & $-58.2 \pm 7.5$\\
04384556-1410532 & $15.27 \pm 0.04$ & $14.61 \pm 0.05$ & $14.33 \pm 0.07$ & & 043845.53-141053.0 & $14.17 \pm 0.03$ & $13.96 \pm 0.04$ & & $-30.9 \pm 7.0$ & $21.3 \pm 7.3$\\
04384559-6509573 & $16.05 \pm 0.07$ & $15.52 \pm 0.10$ & $15.22 \pm 0.15$ & & 043845.62-650956.4 & $15.04 \pm 0.03$ & $14.83 \pm 0.04$ & & $17.5 \pm 3.7$ & $77.1 \pm 13.7$\\
04384615-1711553 & $15.97 \pm 0.08$ & $15.35 \pm 0.12$ & $15.02 \pm 0.12$ & & 043846.18-171155.9 & $14.58 \pm 0.03$ & $14.38 \pm 0.05$ & & $44.0 \pm 8.5$ & $-50.4 \pm 9.2$\\
04384687-0338080 & $15.73 \pm 0.06$ & $15.15 \pm 0.10$ & $14.86 \pm 0.12$ & & 043846.91-033807.8 & $14.66 \pm 0.03$ & $14.39 \pm 0.05$ & & $52.1 \pm 8.5$ & $16.6 \pm 9.2$\\
04384722+1207189 & $16.40 \pm 0.12$ & $15.87 \pm 0.15$ & $15.30 \pm 0.18$ & & 043847.33+120719.9 & $14.76 \pm 0.03$ & $14.53 \pm 0.07$ & & $122.2 \pm 17.8$ & $78.6 \pm 16.7$\\
04384728+0931446 & $16.29 \pm 0.10$ & $15.57 \pm 0.12$ & $15.10 \pm 0.12$ & & 043847.29+093145.6 & $14.90 \pm 0.03$ & $14.70 \pm 0.08$ & & $13.8 \pm 15.1$ & $101.7 \pm 15.1$\\
04384746-1942206 & $11.94 \pm 0.02$ & $11.40 \pm 0.02$ & $11.09 \pm 0.02$ & & 043847.65-194221.4 & $10.87 \pm 0.02$ & $10.66 \pm 0.02$ & & $241.9 \pm 8.0$ & $-73.0 \pm 6.3$\\
04384774-3524189 & $13.88 \pm 0.02$ & $13.22 \pm 0.03$ & $12.82 \pm 0.03$ & & 043847.75-352420.1 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $9.7 \pm 4.6$ & $-108.8 \pm 6.8$\\
04384877+1351484 & $14.69 \pm 0.03$ & $13.95 \pm 0.05$ & $13.67 \pm 0.04$ & & 043848.79+135147.9 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $29.8 \pm 6.0$ & $-37.3 \pm 6.4$\\
04385038-7642135 & $11.50 \pm 0.02$ & $10.90 \pm 0.02$ & $10.60 \pm 0.02$ & & 043850.78-764211.6 & $10.41 \pm 0.02$ & $10.23 \pm 0.02$ & & $131.5 \pm 3.3$ & $186.0 \pm 8.9$\\
04385094+0933048 & $15.43 \pm 0.05$ & $14.76 \pm 0.07$ & $14.47 \pm 0.06$ & & 043850.96+093304.4 & $14.11 \pm 0.03$ & $13.91 \pm 0.05$ & & $28.6 \pm 8.8$ & $-43.7 \pm 8.5$\\
04385203-1515354 & $15.52 \pm 0.05$ & $14.88 \pm 0.05$ & $14.44 \pm 0.08$ & & 043852.06-151535.8 & $14.27 \pm 0.03$ & $14.04 \pm 0.04$ & & $35.0 \pm 7.2$ & $-33.9 \pm 7.5$\\
04385363-2840107 & $15.90 \pm 0.08$ & $15.11 \pm 0.10$ & $14.48 \pm 0.09$ & & 043853.67-284011.0 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $49.2 \pm 6.6$ & $-28.2 \pm 8.6$\\
04385454-2840190 & $15.65 \pm 0.07$ & $14.79 \pm 0.07$ & $14.49 \pm 0.10$ & & 043854.58-284019.3 & $14.21 \pm 0.03$ & $13.96 \pm 0.04$ & & $46.1 \pm 6.5$ & $-24.8 \pm 8.5$\\
04385515+0423001 & $16.44 \pm 0.13$ & $15.81 \pm 0.18$ & $14.90 \pm 0.14$ & & 043855.24+042300.5 & $14.26 \pm 0.03$ & $13.60 \pm 0.03$ & & $128.3 \pm 21.1$ & $37.5 \pm 16.4$\\
04385666+1146484 & $13.82 \pm 0.02$ & $13.07 \pm 0.04$ & $12.80 \pm 0.02$ & & 043856.67+114647.9 & $12.61 \pm 0.02$ & $12.44 \pm 0.03$ & & $17.2 \pm 7.0$ & $-52.6 \pm 7.2$\\
04385760+0144270 & $13.31 \pm 0.02$ & $12.72 \pm 0.03$ & $12.43 \pm 0.03$ & & 043857.63+014425.4 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $52.8 \pm 7.9$ & $-157.4 \pm 11.1$\\
04385922-1458455 & $16.55 \pm 0.11$ & $15.80 \pm 0.12$ & $15.41 \pm 0.18$ & & 043859.11-145844.8 & $15.17 \pm 0.04$ & $14.90 \pm 0.07$ & & $-141.3 \pm 17.6$ & $63.5 \pm 20.7$\\
04390062-3051197 & $14.93 \pm 0.03$ & $14.31 \pm 0.04$ & $13.89 \pm 0.06$ & & 043900.66-305119.4 & $13.71 \pm 0.03$ & $13.46 \pm 0.03$ & & $43.5 \pm 5.6$ & $28.2 \pm 6.9$\\
04390101-2353083 & $14.41 \pm 0.03$ & $13.41 \pm 0.03$ & $12.82 \pm 0.02$ & & 043900.91-235310.0 & $12.06 \pm 0.02$ & $11.69 \pm 0.02$ & & $-113.0 \pm 6.1$ & $-146.4 \pm 7.8$\\
04390243-5803351 & $14.34 \pm 0.04$ & $13.80 \pm 0.04$ & $13.41 \pm 0.04$ & & 043902.42-580334.4 & $13.19 \pm 0.02$ & $13.01 \pm 0.02$ & & $-8.1 \pm 2.6$ & $69.7 \pm 8.3$\\
04390324+0615220 & $16.09 \pm 0.10$ & $15.56 \pm 0.12$ & $15.26 \pm 0.14$ & & 043903.24+061520.8 & $14.98 \pm 0.03$ & $14.80 \pm 0.07$ & & $-5.2 \pm 17.4$ & $-113.1 \pm 18.3$\\
04390444+1350499 & $14.45 \pm 0.02$ & $13.86 \pm 0.04$ & $13.42 \pm 0.04$ & & 043904.41+135049.6 & $13.23 \pm 0.03$ & $13.05 \pm 0.03$ & & $-27.2 \pm 5.9$ & $-25.6 \pm 6.2$\\
04390494-0959012 & $12.60 \pm 0.02$ & $12.00 \pm 0.02$ & $11.66 \pm 0.02$ & & 043904.98-095902.5 & $11.43 \pm 0.02$ & $11.20 \pm 0.02$ & & $48.1 \pm 7.6$ & $-118.8 \pm 8.1$\\
04390499-3755002 & $13.26 \pm 0.03$ & $12.70 \pm 0.03$ & $12.34 \pm 0.02$ & & 043905.03-375500.7 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $45.6 \pm 4.5$ & $-45.1 \pm 6.4$\\
04390725-5942330 & $14.31 \pm 0.03$ & $13.74 \pm 0.03$ & $13.23 \pm 0.04$ & & 043907.36-594231.6 & $13.07 \pm 0.02$ & $12.88 \pm 0.02$ & & $80.3 \pm 4.4$ & $121.7 \pm 9.3$\\
04391007+1234555 & $16.15 \pm 0.09$ & $15.54 \pm 0.13$ & $15.15 \pm 0.15$ & & 043909.97+123455.3 & $14.57 \pm 0.03$ & $14.20 \pm 0.05$ & & $-115.1 \pm 14.7$ & $-18.9 \pm 15.0$\\
04391028-3249121 & $14.47 \pm 0.03$ & $13.88 \pm 0.04$ & $13.54 \pm 0.04$ & & 043910.27-324913.8 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $-12.7 \pm 5.5$ & $-157.5 \pm 7.5$\\
04391101+0321399 & $14.23 \pm 0.04$ & $13.69 \pm 0.04$ & $13.35 \pm 0.04$ & & 043910.97+032139.3 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-45.3 \pm 8.2$ & $-58.9 \pm 7.4$\\
04391151+7409154 & $14.27 \pm 0.03$ & $13.69 \pm 0.04$ & $13.37 \pm 0.04$ & & 043911.37+740915.8 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-56.7 \pm 1.9$ & $37.0 \pm 7.9$\\
04391230+0644247 & $15.35 \pm 0.06$ & $14.82 \pm 0.07$ & $14.54 \pm 0.08$ & & 043912.31+064424.1 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $13.7 \pm 8.1$ & $-61.8 \pm 8.4$\\
04391230+1242241 & $15.08 \pm 0.04$ & $14.55 \pm 0.05$ & $14.22 \pm 0.07$ & & 043912.35+124224.0 & $13.96 \pm 0.03$ & $13.75 \pm 0.04$ & & $60.4 \pm 7.2$ & $-9.1 \pm 6.8$\\
04391245-1630302 & $15.59 \pm 0.05$ & $15.04 \pm 0.06$ & $14.74 \pm 0.09$ & & 043912.47-163030.9 & $14.54 \pm 0.03$ & $14.34 \pm 0.05$ & & $18.7 \pm 7.9$ & $-67.0 \pm 8.5$\\
04391330-2738085 & $14.14 \pm 0.03$ & $13.50 \pm 0.04$ & $13.20 \pm 0.04$ & & 043913.34-273807.6 & $13.03 \pm 0.02$ & $12.82 \pm 0.02$ & & $47.4 \pm 5.5$ & $78.3 \pm 6.7$\\
04391403-4413015 & $13.88 \pm 0.03$ & $13.27 \pm 0.03$ & $12.91 \pm 0.03$ & & 043914.01-441300.6 & $12.71 \pm 0.02$ & $12.50 \pm 0.02$ & & $-21.7 \pm 4.1$ & $88.1 \pm 7.2$\\
04391587-1752017 & $12.10 \pm 0.02$ & $11.54 \pm 0.02$ & $11.26 \pm 0.02$ & & 043915.89-175200.2 & $11.11 \pm 0.02$ & $10.91 \pm 0.02$ & & $26.4 \pm 6.4$ & $137.9 \pm 8.3$\\
04391802+7551040 & $15.59 \pm 0.08$ & $15.03 \pm 0.09$ & $14.62 \pm 0.08$ & & 043918.13+755103.7 & $14.45 \pm 0.03$ & $14.21 \pm 0.04$ & & $35.8 \pm 1.8$ & $-30.2 \pm 11.3$\\
04391808-1520257 & $14.59 \pm 0.03$ & $13.96 \pm 0.03$ & $13.69 \pm 0.04$ & & 043918.12-152025.4 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $47.5 \pm 6.5$ & $27.4 \pm 6.8$\\
04391830+1456592 & $13.88 \pm 0.03$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 043918.30+145658.7 & $12.71 \pm 0.02$ & $12.51 \pm 0.03$ & & $-3.2 \pm 5.6$ & $-37.5 \pm 6.5$\\
04391853-2952528 & $14.74 \pm 0.03$ & $14.13 \pm 0.04$ & $13.78 \pm 0.05$ & & 043918.57-295252.6 & $13.55 \pm 0.03$ & $13.38 \pm 0.03$ & & $40.2 \pm 5.6$ & $13.9 \pm 6.8$\\
04391868-6156097 & $14.21 \pm 0.03$ & $13.64 \pm 0.04$ & $13.32 \pm 0.03$ & & 043918.72-615609.3 & $13.14 \pm 0.03$ & $12.94 \pm 0.03$ & & $21.8 \pm 2.4$ & $34.3 \pm 7.3$\\
04392055-1308340 & $14.75 \pm 0.04$ & $14.12 \pm 0.03$ & $13.76 \pm 0.05$ & & 043920.55-130834.6 & $13.59 \pm 0.03$ & $13.42 \pm 0.03$ & & $-6.1 \pm 6.5$ & $-52.2 \pm 6.9$\\
04392189-0419420 & $12.89 \pm 0.03$ & $12.34 \pm 0.03$ & $12.00 \pm 0.02$ & & 043921.87-041942.3 & $11.82 \pm 0.02$ & $11.63 \pm 0.02$ & & $-19.1 \pm 6.2$ & $-24.2 \pm 6.1$\\
04392328-6105004 & $15.78 \pm 0.05$ & $14.76 \pm 0.06$ & $14.16 \pm 0.07$ & & 043923.36-610458.7 & $13.79 \pm 0.02$ & $13.49 \pm 0.03$ & & $44.6 \pm 2.9$ & $148.8 \pm 9.0$\\
04392410-3034087 & $15.13 \pm 0.04$ & $14.52 \pm 0.05$ & $14.22 \pm 0.08$ & & 043924.19-303408.9 & $14.02 \pm 0.03$ & $13.83 \pm 0.03$ & & $101.0 \pm 6.2$ & $-10.9 \pm 7.7$\\
04392470-4754346 & $14.63 \pm 0.03$ & $14.12 \pm 0.03$ & $13.81 \pm 0.05$ & & 043924.77-475433.0 & $13.57 \pm 0.02$ & $13.31 \pm 0.03$ & & $68.1 \pm 4.5$ & $151.2 \pm 8.7$\\
04392490+1417365 & $15.74 \pm 0.06$ & $14.99 \pm 0.08$ & $14.61 \pm 0.09$ & & 043924.87+141736.2 & $14.23 \pm 0.03$ & $14.03 \pm 0.05$ & & $-31.2 \pm 7.2$ & $-18.7 \pm 7.0$\\
04392548+0908585 & $12.52 \pm 0.02$ & $11.95 \pm 0.03$ & $11.61 \pm 0.02$ & & 043925.49+090858.1 & $11.41 \pm 0.02$ & $11.15 \pm 0.02$ & & $24.3 \pm 6.8$ & $-33.8 \pm 6.8$\\
04392586+1334137 & $16.10 \pm 0.09$ & $15.38 \pm 0.11$ & $14.97 \pm 0.13$ & & 043926.02+133414.2 & $14.35 \pm 0.03$ & $14.01 \pm 0.05$ & & $188.5 \pm 9.8$ & $41.0 \pm 8.9$\\
04392621-1412425 & $13.76 \pm 0.03$ & $13.17 \pm 0.02$ & $12.86 \pm 0.03$ & & 043926.31-141243.2 & $12.70 \pm 0.02$ & $12.51 \pm 0.02$ & & $124.5 \pm 6.8$ & $-63.2 \pm 6.5$\\
04392651+7208160 & $16.41 \pm 0.13$ & $15.77 \pm 0.16$ & $15.10 \pm 0.14$ & & 043926.42+720816.2 & $14.37 \pm 0.03$ & $14.07 \pm 0.04$ & & $-40.5 \pm 2.9$ & $19.7 \pm 18.2$\\
04393028+0429036 & $15.17 \pm 0.05$ & $14.63 \pm 0.06$ & $14.24 \pm 0.07$ & & 043930.27+042903.1 & $14.04 \pm 0.03$ & $13.87 \pm 0.04$ & & $-13.0 \pm 8.6$ & $-39.6 \pm 7.9$\\
04393032+1031083 & $14.63 \pm 0.03$ & $13.99 \pm 0.04$ & $13.70 \pm 0.04$ & & 043930.36+103107.4 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $61.8 \pm 7.6$ & $-86.7 \pm 9.4$\\
04393042-5811486 & $13.01 \pm 0.02$ & $12.40 \pm 0.02$ & $12.10 \pm 0.03$ & & 043930.52-581147.0 & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & & $70.7 \pm 4.1$ & $147.9 \pm 10.2$\\
04393057-4634078 & $13.94 \pm 0.03$ & $13.35 \pm 0.03$ & $13.06 \pm 0.03$ & & 043930.56-463407.4 & $12.82 \pm 0.02$ & $12.56 \pm 0.02$ & & $-3.7 \pm 3.8$ & $36.6 \pm 6.9$\\
04393106+1452375 & $14.83 \pm 0.05$ & $14.15 \pm 0.04$ & $13.82 \pm 0.05$ & & 043931.04+145237.8 & $13.39 \pm 0.03$ & $13.19 \pm 0.03$ & & $-25.2 \pm 5.8$ & $20.6 \pm 6.2$\\
04393185+0644513 & $14.60 \pm 0.03$ & $13.99 \pm 0.04$ & $13.72 \pm 0.04$ & & 043931.86+064450.9 & $13.50 \pm 0.03$ & $13.33 \pm 0.03$ & & $25.3 \pm 8.9$ & $-40.4 \pm 7.5$\\
04393268-7753149 & $15.12 \pm 0.05$ & $14.61 \pm 0.08$ & $14.33 \pm 0.09$ & & 043932.70-775314.4 & $14.15 \pm 0.03$ & $13.95 \pm 0.03$ & & $5.0 \pm 1.0$ & $51.1 \pm 8.2$\\
04393347+1052281 & $14.82 \pm 0.04$ & $14.20 \pm 0.05$ & $13.90 \pm 0.05$ & & 043933.49+105227.7 & $13.72 \pm 0.03$ & $13.51 \pm 0.04$ & & $30.1 \pm 7.9$ & $-36.2 \pm 8.7$\\
04393421-0446554 & $14.94 \pm 0.04$ & $14.39 \pm 0.06$ & $14.12 \pm 0.06$ & & 043934.23-044654.7 & $13.93 \pm 0.03$ & $13.76 \pm 0.04$ & & $25.1 \pm 7.0$ & $61.7 \pm 7.1$\\
04393519-2042344 & $15.16 \pm 0.05$ & $14.54 \pm 0.05$ & $14.17 \pm 0.07$ & & 043935.24-204235.4 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $52.8 \pm 6.3$ & $-88.6 \pm 7.2$\\
04393652+0610050 & $13.78 \pm 0.03$ & $13.20 \pm 0.04$ & $12.92 \pm 0.03$ & & 043936.61+061004.2 & $12.74 \pm 0.02$ & $12.56 \pm 0.03$ & & $130.6 \pm 7.8$ & $-83.1 \pm 7.4$\\
04393697-0341088 & $15.40 \pm 0.06$ & $14.79 \pm 0.07$ & $14.52 \pm 0.10$ & & 043936.95-034109.3 & $14.22 \pm 0.03$ & $13.99 \pm 0.04$ & & $-26.2 \pm 7.4$ & $-47.7 \pm 8.1$\\
04393710-2556200 & $15.83 \pm 0.08$ & $15.15 \pm 0.09$ & $14.78 \pm 0.13$ & & 043937.11-255619.0 & $14.50 \pm 0.03$ & $14.18 \pm 0.04$ & & $10.3 \pm 7.0$ & $88.2 \pm 8.6$\\
04393738-0435150 & $14.74 \pm 0.04$ & $14.11 \pm 0.04$ & $13.82 \pm 0.05$ & & 043937.38-043516.0 & $13.53 \pm 0.02$ & $13.34 \pm 0.03$ & & $-0.7 \pm 7.3$ & $-83.5 \pm 6.9$\\
04393907+7252051 & $13.96 \pm 0.03$ & $13.44 \pm 0.03$ & $13.11 \pm 0.03$ & & 043938.95+725205.2 & $12.91 \pm 0.03$ & $12.71 \pm 0.03$ & & $-50.2 \pm 1.8$ & $10.4 \pm 7.0$\\
04394053-2144588 & $14.58 \pm 0.03$ & $14.06 \pm 0.04$ & $13.78 \pm 0.06$ & & 043940.57-214458.7 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $50.1 \pm 6.2$ & $10.4 \pm 6.8$\\
04394080-1121158 & $13.90 \pm 0.02$ & $13.28 \pm 0.03$ & $12.90 \pm 0.03$ & & 043940.81-112116.5 & $12.67 \pm 0.02$ & $12.43 \pm 0.02$ & & $11.1 \pm 6.1$ & $-65.3 \pm 6.4$\\
04394313+0746580 & $16.26 \pm 0.09$ & $15.65 \pm 0.14$ & $15.15 \pm 0.12$ & & 043943.24+074657.4 & $14.85 \pm 0.03$ & $14.47 \pm 0.06$ & & $152.9 \pm 15.4$ & $-58.3 \pm 16.9$\\
04394536+1436594 & $14.91 \pm 0.04$ & $14.05 \pm 0.04$ & $13.72 \pm 0.04$ & & 043945.36+143658.8 & $13.56 \pm 0.03$ & $13.38 \pm 0.04$ & & $-4.3 \pm 6.1$ & $-46.0 \pm 6.4$\\
04394567-0556422 & $13.82 \pm 0.03$ & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & 043945.79-055642.2 & $12.83 \pm 0.02$ & $12.61 \pm 0.02$ & & $155.3 \pm 8.1$ & $-4.1 \pm 7.1$\\
04394621+0814296 & $13.93 \pm 0.02$ & $13.32 \pm 0.03$ & $12.97 \pm 0.02$ & & 043946.18+081429.0 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $-32.4 \pm 7.1$ & $-61.7 \pm 8.0$\\
04394668-8239023 & $14.63 \pm 0.04$ & $14.03 \pm 0.04$ & $13.63 \pm 0.05$ & & 043947.12-823902.5 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $79.1 \pm 2.0$ & $-19.2 \pm 8.6$\\
04394719+0847260 & $15.49 \pm 0.05$ & $14.88 \pm 0.06$ & $14.60 \pm 0.06$ & & 043947.22+084726.2 & $14.35 \pm 0.03$ & $14.15 \pm 0.05$ & & $44.1 \pm 9.1$ & $20.2 \pm 8.6$\\
04395051+6941335 & $15.48 \pm 0.05$ & $14.98 \pm 0.08$ & $14.65 \pm 0.09$ & & 043950.69+694133.6 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $87.2 \pm 3.2$ & $5.3 \pm 9.0$\\
04395074+1017240 & $15.67 \pm 0.06$ & $15.12 \pm 0.09$ & $14.64 \pm 0.08$ & & 043950.78+101724.2 & $14.29 \pm 0.03$ & $14.01 \pm 0.05$ & & $58.7 \pm 9.8$ & $18.2 \pm 12.3$\\
04395212+0635077 & $13.44 \pm 0.03$ & $12.87 \pm 0.04$ & $12.59 \pm 0.02$ & & 043952.20+063506.3 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $107.0 \pm 8.2$ & $-127.4 \pm 7.6$\\
04395399-0442187 & $11.67 \pm 0.02$ & $11.09 \pm 0.03$ & $10.78 \pm 0.02$ & & 043954.02-044218.7 & $10.60 \pm 0.02$ & $10.41 \pm 0.02$ & & $39.9 \pm 6.2$ & $-1.5 \pm 6.0$\\
04395466+7127389 & $15.62 \pm 0.06$ & $15.07 \pm 0.08$ & $14.74 \pm 0.10$ & & 043954.58+712738.9 & $14.59 \pm 0.03$ & $14.32 \pm 0.04$ & & $-35.0 \pm 2.4$ & $-5.7 \pm 9.2$\\
04395512-5108334 & $13.18 \pm 0.02$ & $12.64 \pm 0.02$ & $12.34 \pm 0.02$ & & 043955.09-510834.8 & $12.14 \pm 0.02$ & $11.94 \pm 0.02$ & & $-28.4 \pm 3.7$ & $-128.2 \pm 9.0$\\
04395519+1355014 & $14.86 \pm 0.04$ & $14.20 \pm 0.04$ & $13.80 \pm 0.06$ & & 043955.23+135501.9 & $13.63 \pm 0.03$ & $13.42 \pm 0.04$ & & $54.8 \pm 6.8$ & $38.5 \pm 7.4$\\
04395639-1505213 & $16.05 \pm 0.10$ & $15.14 \pm 0.10$ & $14.57 \pm 0.10$ & & 043956.44-150520.2 & $14.15 \pm 0.05$ & $13.92 \pm 0.06$ & & $62.2 \pm 9.0$ & $101.4 \pm 11.3$\\
04395693-1118390 & $14.26 \pm 0.02$ & $13.69 \pm 0.02$ & $13.37 \pm 0.04$ & & 043957.01-111839.0 & $13.18 \pm 0.02$ & $12.96 \pm 0.03$ & & $99.4 \pm 6.8$ & $2.9 \pm 6.5$\\
04395723-1129361 & $15.50 \pm 0.04$ & $14.87 \pm 0.05$ & $14.46 \pm 0.08$ & & 043957.26-112936.0 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $38.6 \pm 8.4$ & $15.4 \pm 7.3$\\
04395825-2136565 & $14.77 \pm 0.03$ & $14.21 \pm 0.05$ & $13.93 \pm 0.05$ & & 043958.27-213656.9 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $20.4 \pm 6.0$ & $-36.7 \pm 6.8$\\
04395921-8121424 & $15.10 \pm 0.05$ & $14.43 \pm 0.06$ & $13.97 \pm 0.05$ & & 043959.33-812141.4 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $26.8 \pm 0.9$ & $93.6 \pm 8.3$\\
04400089-4933232 & $12.44 \pm 0.03$ & $11.87 \pm 0.02$ & $11.60 \pm 0.02$ & & 044000.93-493325.0 & $11.44 \pm 0.02$ & $11.27 \pm 0.02$ & & $34.4 \pm 3.5$ & $-172.2 \pm 8.7$\\
04400205-5047118 & $15.01 \pm 0.05$ & $14.49 \pm 0.05$ & $14.19 \pm 0.06$ & & 044002.11-504711.1 & $13.94 \pm 0.02$ & $13.74 \pm 0.03$ & & $52.7 \pm 4.4$ & $65.7 \pm 7.7$\\
04400489-2722476 & $14.92 \pm 0.04$ & $14.31 \pm 0.05$ & $13.91 \pm 0.06$ & & 044004.78-272247.8 & $13.57 \pm 0.02$ & $13.28 \pm 0.03$ & & $-129.1 \pm 6.8$ & $-18.0 \pm 6.6$\\
04400647-1223043 & $15.66 \pm 0.05$ & $15.15 \pm 0.07$ & $14.80 \pm 0.10$ & & 044006.47-122303.6 & $14.47 \pm 0.03$ & $14.19 \pm 0.04$ & & $-0.6 \pm 8.7$ & $63.6 \pm 8.5$\\
04400776+0832134 & $15.04 \pm 0.03$ & $14.53 \pm 0.05$ & $14.21 \pm 0.05$ & & 044007.79+083213.2 & $13.89 \pm 0.03$ & $13.68 \pm 0.04$ & & $44.8 \pm 7.9$ & $-11.8 \pm 8.0$\\
04400824+1429271 & $14.50 \pm 0.03$ & $13.85 \pm 0.03$ & $13.55 \pm 0.04$ & & 044008.31+142926.8 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $71.8 \pm 6.7$ & $-22.5 \pm 6.2$\\
04400877+1333532 & $15.73 \pm 0.07$ & $15.15 \pm 0.08$ & $14.85 \pm 0.11$ & & 044008.80+133353.0 & $14.62 \pm 0.03$ & $14.41 \pm 0.06$ & & $35.5 \pm 8.2$ & $-21.6 \pm 8.2$\\
04400894-3510539 & $12.96 \pm 0.02$ & $12.39 \pm 0.02$ & $12.09 \pm 0.02$ & & 044008.98-351055.8 & $11.89 \pm 0.02$ & $11.69 \pm 0.02$ & & $41.6 \pm 5.6$ & $-161.9 \pm 7.2$\\
04400972-5126544 & $15.69 \pm 0.07$ & $14.78 \pm 0.06$ & $14.17 \pm 0.06$ & & 044009.78-512654.2 & $13.60 \pm 0.02$ & $13.20 \pm 0.02$ & & $51.2 \pm 4.3$ & $14.5 \pm 6.8$\\
04401067+1151139 & $15.73 \pm 0.06$ & $15.13 \pm 0.08$ & $14.77 \pm 0.08$ & & 044010.65+115113.2 & $14.38 \pm 0.03$ & $14.18 \pm 0.05$ & & $-30.5 \pm 8.5$ & $-62.7 \pm 11.0$\\
04401294-1035463 & $14.99 \pm 0.05$ & $14.46 \pm 0.06$ & $13.83 \pm 0.05$ & & 044012.90-103546.2 & $13.60 \pm 0.03$ & $13.34 \pm 0.03$ & & $-49.5 \pm 6.8$ & $10.7 \pm 7.6$\\
04401326+0726096 & $15.93 \pm 0.07$ & $15.36 \pm 0.10$ & $15.08 \pm 0.09$ & & 044013.26+072608.8 & $14.79 \pm 0.03$ & $14.54 \pm 0.06$ & & $-6.5 \pm 10.2$ & $-71.5 \pm 13.7$\\
04401534-1422428 & $16.01 \pm 0.07$ & $15.40 \pm 0.08$ & $14.92 \pm 0.12$ & & 044015.32-142242.2 & $14.67 \pm 0.03$ & $14.35 \pm 0.04$ & & $-26.0 \pm 8.1$ & $49.1 \pm 8.7$\\
04401690+7850357 & $16.34 \pm 0.14$ & $15.82 \pm 0.19$ & $15.14 \pm 0.15$ & & 044017.12+785035.8 & $14.19 \pm 0.03$ & $13.90 \pm 0.04$ & & $58.8 \pm 2.0$ & $10.9 \pm 23.4$\\
04401720-3338253 & $14.75 \pm 0.03$ & $14.18 \pm 0.03$ & $13.91 \pm 0.05$ & & 044017.20-333826.0 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $9.5 \pm 5.2$ & $-61.2 \pm 7.0$\\
04401735+1340376 & $15.45 \pm 0.05$ & $14.69 \pm 0.05$ & $14.32 \pm 0.08$ & & 044017.38+134037.4 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $30.0 \pm 6.8$ & $-19.8 \pm 7.0$\\
04401745+1208066 & $11.84 \pm 0.02$ & $11.28 \pm 0.02$ & $10.95 \pm 0.02$ & & 044017.48+120806.4 & $10.79 \pm 0.02$ & $10.59 \pm 0.02$ & & $40.3 \pm 5.5$ & $-12.4 \pm 6.9$\\
04401965-3141563 & $15.90 \pm 0.06$ & $15.32 \pm 0.10$ & $14.92 \pm 0.13$ & & 044019.70-314155.7 & $14.67 \pm 0.03$ & $14.39 \pm 0.04$ & & $53.8 \pm 6.7$ & $52.9 \pm 8.6$\\
04402000+1230135 & $15.77 \pm 0.07$ & $15.13 \pm 0.07$ & $14.85 \pm 0.12$ & & 044020.03+123013.0 & $14.59 \pm 0.03$ & $14.37 \pm 0.06$ & & $32.2 \pm 8.0$ & $-39.1 \pm 8.8$\\
04402020-4459124 & $12.43 \pm 0.03$ & $11.84 \pm 0.03$ & $11.52 \pm 0.02$ & & 044020.20-445913.4 & $11.32 \pm 0.02$ & $11.14 \pm 0.02$ & & $-3.5 \pm 4.2$ & $-90.3 \pm 7.0$\\
04402096+1138365 & $15.10 \pm 0.03$ & $14.52 \pm 0.05$ & $14.20 \pm 0.05$ & & 044020.99+113836.7 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $44.6 \pm 7.9$ & $18.1 \pm 8.9$\\
04402325-0530082 & $10.66 \pm 0.02$ & $9.99 \pm 0.02$ & $9.55 \pm 0.02$ & & 044023.50-053006.7 & $9.36 \pm 0.02$ & $9.17 \pm 0.02$ & & $320.4 \pm 10.5$ & $126.8 \pm 7.3$\\
04402335+0635597 & $16.61 \pm 0.11$ & $15.95 \pm 0.16$ & $15.47 \pm 0.15$ & & 044023.37+063558.6 & $15.20 \pm 0.04$ & $14.88 \pm 0.07$ & & $37.4 \pm 19.7$ & $-101.7 \pm 18.6$\\
04402524-0437200 & $13.70 \pm 0.03$ & $13.09 \pm 0.02$ & $12.74 \pm 0.03$ & & 044025.28-043719.6 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $54.7 \pm 11.8$ & $29.3 \pm 6.3$\\
04402575-2644300 & $14.22 \pm 0.03$ & $13.64 \pm 0.03$ & $13.36 \pm 0.04$ & & 044025.79-264430.0 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $47.5 \pm 5.6$ & $-6.0 \pm 6.5$\\
04402583-1820414 & $12.65 \pm 0.02$ & $12.04 \pm 0.02$ & $11.68 \pm 0.02$ & & 044025.85-182041.9 & $11.47 \pm 0.02$ & $11.24 \pm 0.02$ & & $27.1 \pm 7.1$ & $-39.4 \pm 6.2$\\
04402605+1024452 & $16.50 \pm 0.11$ & $15.79 \pm 0.11$ & $15.31 \pm 0.13$ & & 044025.99+102443.7 & $14.89 \pm 0.04$ & $14.58 \pm 0.07$ & & $-88.2 \pm 16.2$ & $-144.8 \pm 18.7$\\
04402610-0119285 & $15.07 \pm 0.03$ & $14.48 \pm 0.06$ & $14.08 \pm 0.06$ & & 044026.07-011929.3 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $-37.0 \pm 6.9$ & $-69.8 \pm 7.6$\\
04402656-1511357 & $16.32 \pm 0.08$ & $15.69 \pm 0.12$ & $15.30 \pm 0.16$ & & 044026.74-151134.0 & $14.47 \pm 0.03$ & $14.20 \pm 0.04$ & & $232.9 \pm 15.1$ & $146.8 \pm 18.6$\\
04402821-0830065 & $14.35 \pm 0.03$ & $13.81 \pm 0.04$ & $13.53 \pm 0.05$ & & 044028.21-083007.1 & $13.38 \pm 0.02$ & $13.21 \pm 0.03$ & & $-5.6 \pm 6.7$ & $-50.2 \pm 6.7$\\
04402959+7252091 & $15.09 \pm 0.05$ & $14.47 \pm 0.05$ & $14.16 \pm 0.06$ & & 044029.58+725209.5 & $14.01 \pm 0.03$ & $13.82 \pm 0.03$ & & $-2.1 \pm 1.6$ & $40.0 \pm 7.8$\\
04403057-1837235 & $15.10 \pm 0.04$ & $14.59 \pm 0.05$ & $14.30 \pm 0.07$ & & 044030.51-183724.6 & $14.08 \pm 0.03$ & $13.85 \pm 0.04$ & & $-82.6 \pm 7.4$ & $-95.4 \pm 7.5$\\
04403336-0537394 & $15.14 \pm 0.04$ & $14.58 \pm 0.04$ & $14.29 \pm 0.07$ & & 044033.38-053739.9 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $22.3 \pm 8.4$ & $-38.1 \pm 7.8$\\
04403670+0343376 & $15.37 \pm 0.05$ & $14.77 \pm 0.07$ & $14.47 \pm 0.08$ & & 044036.71+034337.2 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $5.8 \pm 9.7$ & $-48.3 \pm 9.1$\\
04403730+0703564 & $16.28 \pm 0.10$ & $15.58 \pm 0.11$ & $14.82 \pm 0.10$ & & 044037.33+070357.1 & $14.14 \pm 0.03$ & $13.79 \pm 0.04$ & & $34.4 \pm 12.6$ & $67.8 \pm 12.9$\\
04403877+7701194 & $13.98 \pm 0.03$ & $13.44 \pm 0.04$ & $13.04 \pm 0.03$ & & 044038.64+770119.0 & $12.82 \pm 0.02$ & $12.60 \pm 0.02$ & & $-40.5 \pm 1.4$ & $-31.6 \pm 8.6$\\
04403920-1230580 & $15.38 \pm 0.04$ & $14.80 \pm 0.06$ & $14.47 \pm 0.08$ & & 044039.18-123057.7 & $14.24 \pm 0.03$ & $14.05 \pm 0.04$ & & $-23.0 \pm 7.1$ & $29.5 \pm 7.4$\\
04403931-5521055 & $14.97 \pm 0.04$ & $14.28 \pm 0.05$ & $13.98 \pm 0.06$ & & 044039.22-552106.3 & $13.80 \pm 0.02$ & $13.60 \pm 0.03$ & & $-71.4 \pm 4.5$ & $-79.0 \pm 7.8$\\
04403946-0426066 & $14.06 \pm 0.03$ & $13.47 \pm 0.03$ & $13.14 \pm 0.03$ & & 044039.49-042606.2 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $33.6 \pm 7.2$ & $36.3 \pm 6.5$\\
04403959-0211003 & $14.31 \pm 0.02$ & $13.75 \pm 0.03$ & $13.44 \pm 0.04$ & & 044039.62-021100.0 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $39.4 \pm 10.3$ & $31.9 \pm 7.3$\\
04404117-0701288 & $14.48 \pm 0.05$ & $13.89 \pm 0.06$ & $13.58 \pm 0.06$ & & 044041.27-070128.8 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $122.5 \pm 7.2$ & $-1.5 \pm 7.3$\\
04404123-0235350 & $15.00 \pm 0.03$ & $14.32 \pm 0.05$ & $14.01 \pm 0.05$ & & 044041.26-023534.6 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $41.4 \pm 7.5$ & $34.4 \pm 7.4$\\
04404160-1243321 & $10.59 \pm 0.02$ & $10.05 \pm 0.02$ & $9.77 \pm 0.02$ & & 044042.10-124335.0 & $9.58 \pm 0.02$ & $9.38 \pm 0.02$ & & $635.4 \pm 15.9$ & $-248.7 \pm 8.4$\\
04404172-1538078 & $15.59 \pm 0.05$ & $14.98 \pm 0.06$ & $14.62 \pm 0.09$ & & 044041.74-153808.5 & $14.43 \pm 0.03$ & $14.23 \pm 0.04$ & & $26.0 \pm 7.6$ & $-52.8 \pm 7.6$\\
04404206+1348489 & $16.07 \pm 0.09$ & $15.09 \pm 0.08$ & $14.82 \pm 0.11$ & & 044042.11+134848.5 & $14.44 \pm 0.03$ & $14.18 \pm 0.05$ & & $59.8 \pm 10.0$ & $-32.6 \pm 9.1$\\
04404240-0522055 & $13.62 \pm 0.02$ & $13.04 \pm 0.02$ & $12.77 \pm 0.03$ & & 044042.44-052206.4 & $12.59 \pm 0.02$ & $12.41 \pm 0.02$ & & $41.5 \pm 7.8$ & $-74.5 \pm 7.2$\\
04404265+0844107 & $14.94 \pm 0.04$ & $14.38 \pm 0.04$ & $13.95 \pm 0.05$ & & 044042.72+084410.2 & $13.74 \pm 0.03$ & $13.57 \pm 0.04$ & & $91.7 \pm 8.2$ & $-47.2 \pm 8.1$\\
04404443-0400252 & $16.04 \pm 0.07$ & $15.49 \pm 0.12$ & $15.15 \pm 0.13$ & & 044044.42-040024.4 & $14.84 \pm 0.03$ & $14.41 \pm 0.05$ & & $-12.9 \pm 11.9$ & $72.4 \pm 13.0$\\
04404487-1257147 & $16.50 \pm 0.12$ & $15.51 \pm 0.12$ & $14.86 \pm 0.11$ & & 044044.83-125715.3 & $13.80 \pm 0.03$ & $13.54 \pm 0.03$ & & $-46.1 \pm 12.5$ & $-44.9 \pm 13.2$\\
04404852-0522230 & $12.88 \pm 0.02$ & $12.31 \pm 0.02$ & $12.03 \pm 0.02$ & & 044048.47-052224.5 & $11.81 \pm 0.02$ & $11.64 \pm 0.02$ & & $-59.3 \pm 7.7$ & $-123.9 \pm 7.4$\\
04404854+0027363 & $14.20 \pm 0.03$ & $13.67 \pm 0.04$ & $13.39 \pm 0.03$ & & 044048.54+002735.9 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $-6.9 \pm 7.9$ & $-42.8 \pm 7.9$\\
04404956-3022599 & $15.77 \pm 0.07$ & $15.05 \pm 0.08$ & $14.69 \pm 0.10$ & & 044049.56-302300.7 & $14.51 \pm 0.03$ & $14.29 \pm 0.04$ & & $-5.3 \pm 6.5$ & $-63.7 \pm 9.0$\\
04405020-5109266 & $11.51 \pm 0.02$ & $10.95 \pm 0.02$ & $10.65 \pm 0.02$ & & 044050.27-510925.8 & $10.49 \pm 0.02$ & $10.32 \pm 0.02$ & & $63.3 \pm 4.3$ & $71.6 \pm 8.9$\\
04405102+1404571 & $14.62 \pm 0.03$ & $13.92 \pm 0.04$ & $13.64 \pm 0.04$ & & 044051.04+140456.1 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $18.9 \pm 5.9$ & $-77.7 \pm 6.4$\\
04405142-4336414 & $14.62 \pm 0.04$ & $14.01 \pm 0.04$ & $13.72 \pm 0.05$ & & 044051.47-433641.1 & $13.42 \pm 0.02$ & $13.23 \pm 0.03$ & & $50.9 \pm 4.8$ & $20.4 \pm 7.0$\\
04405184+1416043 & $15.30 \pm 0.05$ & $14.73 \pm 0.06$ & $14.33 \pm 0.07$ & & 044051.86+141603.3 & $14.02 \pm 0.03$ & $13.77 \pm 0.04$ & & $24.5 \pm 6.6$ & $-79.3 \pm 7.6$\\
04405192-3614458 & $13.84 \pm 0.02$ & $13.26 \pm 0.02$ & $12.92 \pm 0.03$ & & 044051.91-361444.6 & $12.76 \pm 0.02$ & $12.55 \pm 0.02$ & & $-6.2 \pm 5.0$ & $103.7 \pm 6.9$\\
04405203+0905153 & $11.70 \pm 0.02$ & $11.13 \pm 0.03$ & $10.82 \pm 0.02$ & & 044052.11+090515.3 & $10.67 \pm 0.02$ & $10.48 \pm 0.02$ & & $120.8 \pm 7.4$ & $3.1 \pm 8.4$\\
04405254+1333598 & $15.93 \pm 0.08$ & $15.13 \pm 0.09$ & $14.76 \pm 0.11$ & & 044052.59+133359.7 & $14.52 \pm 0.03$ & $14.33 \pm 0.05$ & & $53.9 \pm 8.8$ & $-6.3 \pm 9.3$\\
04405257-6012018 & $13.94 \pm 0.03$ & $13.37 \pm 0.03$ & $12.99 \pm 0.03$ & & 044052.68-601200.2 & $12.82 \pm 0.02$ & $12.62 \pm 0.02$ & & $67.3 \pm 3.6$ & $134.2 \pm 8.8$\\
04405295+0715440 & $14.84 \pm 0.04$ & $14.19 \pm 0.04$ & $13.86 \pm 0.04$ & & 044052.99+071544.0 & $13.67 \pm 0.03$ & $13.46 \pm 0.04$ & & $55.1 \pm 8.4$ & $-2.7 \pm 7.7$\\
04405315-6054430 & $11.13 \pm 0.02$ & $10.59 \pm 0.02$ & $10.26 \pm 0.02$ & & 044053.08-605446.3 & $10.06 \pm 0.02$ & $9.85 \pm 0.02$ & & $-45.0 \pm 2.7$ & $-277.5 \pm 13.1$\\
04405327-3315088 & $14.65 \pm 0.04$ & $14.13 \pm 0.04$ & $13.84 \pm 0.05$ & & 044053.33-331508.9 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $68.6 \pm 5.5$ & $-13.0 \pm 7.5$\\
04405523-3526386 & $14.57 \pm 0.02$ & $13.97 \pm 0.04$ & $13.69 \pm 0.05$ & & 044055.28-352637.5 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $49.9 \pm 5.9$ & $98.9 \pm 7.1$\\
04405551-5854548 & $12.13 \pm 0.02$ & $11.59 \pm 0.02$ & $11.30 \pm 0.02$ & & 044055.21-585456.4 & $11.10 \pm 0.02$ & $10.87 \pm 0.02$ & & $-212.8 \pm 10.3$ & $-144.2 \pm 10.0$\\
04405704-0418080 & $14.32 \pm 0.04$ & $13.69 \pm 0.03$ & $13.41 \pm 0.04$ & & 044057.06-041808.3 & $13.21 \pm 0.02$ & $13.04 \pm 0.03$ & & $21.8 \pm 6.5$ & $-26.9 \pm 6.5$\\
04410020-6157195 & $13.15 \pm 0.03$ & $12.61 \pm 0.03$ & $12.29 \pm 0.02$ & & 044100.29-615718.8 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $49.3 \pm 2.9$ & $61.2 \pm 6.6$\\
04410264-3530596 & $14.48 \pm 0.03$ & $13.95 \pm 0.03$ & $13.61 \pm 0.05$ & & 044102.63-353100.5 & $13.42 \pm 0.02$ & $13.24 \pm 0.03$ & & $-6.2 \pm 5.7$ & $-75.6 \pm 6.8$\\
04410376+0013374 & $13.68 \pm 0.03$ & $13.10 \pm 0.02$ & $12.82 \pm 0.04$ & & 044103.79+001336.4 & $12.66 \pm 0.02$ & $12.47 \pm 0.02$ & & $35.1 \pm 9.7$ & $-95.5 \pm 9.9$\\
04410471-0528420 & $16.29 \pm 0.10$ & $15.45 \pm 0.13$ & $14.77 \pm 0.10$ & & 044104.79-052842.3 & $14.45 \pm 0.05$ & $14.12 \pm 0.06$ & & $103.6 \pm 15.8$ & $-30.2 \pm 11.5$\\
04410581-6511209 & $13.96 \pm 0.02$ & $13.42 \pm 0.02$ & $13.14 \pm 0.04$ & & 044105.87-651119.8 & $12.98 \pm 0.02$ & $12.78 \pm 0.02$ & & $27.1 \pm 1.7$ & $91.6 \pm 6.4$\\
04410827-3346585 & $15.21 \pm 0.05$ & $14.58 \pm 0.05$ & $14.26 \pm 0.07$ & & 044108.30-334658.3 & $14.05 \pm 0.03$ & $13.83 \pm 0.03$ & & $30.1 \pm 5.5$ & $22.9 \pm 7.1$\\
04410851-7437241 & $15.79 \pm 0.08$ & $15.12 \pm 0.09$ & $14.73 \pm 0.11$ & & 044108.63-743723.2 & $14.49 \pm 0.03$ & $14.22 \pm 0.03$ & & $45.1 \pm 1.8$ & $88.6 \pm 9.4$\\
04410897-7808023 & $15.30 \pm 0.05$ & $14.60 \pm 0.06$ & $14.28 \pm 0.07$ & & 044109.11-780800.9 & $14.09 \pm 0.03$ & $13.91 \pm 0.03$ & & $39.7 \pm 1.4$ & $134.2 \pm 20.7$\\
04410930-1344029 & $15.24 \pm 0.04$ & $14.65 \pm 0.05$ & $14.38 \pm 0.06$ & & 044109.29-134403.5 & $14.14 \pm 0.03$ & $13.91 \pm 0.04$ & & $-7.7 \pm 7.5$ & $-52.9 \pm 7.3$\\
04410983-0044276 & $15.67 \pm 0.07$ & $14.95 \pm 0.08$ & $14.65 \pm 0.09$ & & 044109.84-004428.3 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $16.4 \pm 7.2$ & $-55.3 \pm 7.3$\\
04411023+1419514 & $15.25 \pm 0.05$ & $14.40 \pm 0.04$ & $14.05 \pm 0.06$ & & 044110.23+141950.9 & $13.69 \pm 0.03$ & $13.52 \pm 0.04$ & & $-1.7 \pm 6.4$ & $-41.8 \pm 7.2$\\
04411051-7500446 & $12.61 \pm 0.02$ & $12.04 \pm 0.03$ & $11.72 \pm 0.03$ & & 044110.66-750042.3 & $11.52 \pm 0.02$ & $11.32 \pm 0.02$ & & $54.9 \pm 1.7$ & $221.3 \pm 9.3$\\
04411098-3913091 & $16.46 \pm 0.13$ & $15.69 \pm 0.14$ & $15.13 \pm 0.17$ & & 044110.92-391307.8 & $14.95 \pm 0.03$ & $14.75 \pm 0.05$ & & $-55.0 \pm 11.4$ & $117.1 \pm 19.9$\\
04411103-2131211 & $15.80 \pm 0.06$ & $15.28 \pm 0.09$ & $14.83 \pm 0.11$ & & 044110.98-213121.8 & $14.40 \pm 0.03$ & $14.09 \pm 0.04$ & & $-56.4 \pm 7.3$ & $-55.2 \pm 8.1$\\
04411176-2559055 & $13.75 \pm 0.03$ & $13.20 \pm 0.03$ & $12.86 \pm 0.03$ & & 044111.78-255905.1 & $12.68 \pm 0.02$ & $12.46 \pm 0.02$ & & $21.1 \pm 5.4$ & $31.1 \pm 7.1$\\
04411252+1359583 & $13.82 \pm 0.02$ & $13.20 \pm 0.02$ & $12.89 \pm 0.03$ & & 044112.57+135957.7 & $12.73 \pm 0.03$ & $12.53 \pm 0.03$ & & $67.3 \pm 5.8$ & $-50.0 \pm 6.0$\\
04411282+7500459 & $15.25 \pm 0.05$ & $14.61 \pm 0.06$ & $14.22 \pm 0.06$ & & 044112.62+750046.6 & $13.98 \pm 0.03$ & $13.80 \pm 0.03$ & & $-75.3 \pm 2.3$ & $63.5 \pm 8.5$\\
04411324-3549110 & $16.48 \pm 0.11$ & $15.81 \pm 0.15$ & $15.51 \pm 0.21$ & & 044113.14-354911.5 & $15.03 \pm 0.03$ & $14.76 \pm 0.05$ & & $-100.6 \pm 15.0$ & $-45.7 \pm 22.1$\\
04411541+7330274 & $14.54 \pm 0.04$ & $13.89 \pm 0.05$ & $13.59 \pm 0.04$ & & 044115.36+733027.1 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $-21.0 \pm 1.4$ & $-24.0 \pm 7.2$\\
04411689-1156591 & $15.71 \pm 0.05$ & $15.19 \pm 0.08$ & $14.87 \pm 0.11$ & & 044116.88-115659.9 & $14.67 \pm 0.03$ & $14.43 \pm 0.05$ & & $-21.9 \pm 8.8$ & $-67.0 \pm 8.7$\\
04411708-3008564 & $15.37 \pm 0.05$ & $14.85 \pm 0.05$ & $14.49 \pm 0.09$ & & 044117.11-300856.6 & $14.21 \pm 0.03$ & $14.04 \pm 0.04$ & & $31.0 \pm 6.3$ & $-14.0 \pm 8.5$\\
04411805+1122508 & $15.52 \pm 0.05$ & $14.84 \pm 0.06$ & $14.40 \pm 0.07$ & & 044118.08+112250.5 & $14.22 \pm 0.03$ & $14.04 \pm 0.05$ & & $44.1 \pm 8.3$ & $-27.0 \pm 8.6$\\
04411848-1018337 & $13.08 \pm 0.02$ & $12.52 \pm 0.02$ & $12.24 \pm 0.02$ & & 044118.44-101834.5 & $12.04 \pm 0.02$ & $11.87 \pm 0.02$ & & $-59.2 \pm 6.3$ & $-71.9 \pm 6.4$\\
04411873+0402026 & $14.73 \pm 0.04$ & $14.21 \pm 0.03$ & $13.90 \pm 0.06$ & & 044118.75+040202.3 & $13.74 \pm 0.03$ & $13.56 \pm 0.04$ & & $34.6 \pm 7.8$ & $-26.1 \pm 8.5$\\
04411940-3152578 & $15.21 \pm 0.05$ & $14.64 \pm 0.05$ & $14.19 \pm 0.07$ & & 044119.37-315258.1 & $13.97 \pm 0.03$ & $13.73 \pm 0.03$ & & $-32.0 \pm 5.6$ & $-23.4 \pm 7.0$\\
04412116-1150187 & $14.15 \pm 0.03$ & $13.56 \pm 0.03$ & $13.26 \pm 0.03$ & & 044121.19-115019.5 & $13.08 \pm 0.02$ & $12.91 \pm 0.03$ & & $42.8 \pm 7.1$ & $-67.8 \pm 6.7$\\
04412207-1011123 & $15.97 \pm 0.07$ & $15.46 \pm 0.10$ & $15.15 \pm 0.15$ & & 044122.12-101112.7 & $14.94 \pm 0.04$ & $14.65 \pm 0.06$ & & $63.0 \pm 9.9$ & $-38.2 \pm 10.4$\\
04412433+1418534 & $15.17 \pm 0.04$ & $14.36 \pm 0.05$ & $14.08 \pm 0.06$ & & 044124.33+141852.9 & $13.89 \pm 0.03$ & $13.72 \pm 0.04$ & & $-2.7 \pm 6.4$ & $-36.9 \pm 7.3$\\
04412718+0429562 & $15.24 \pm 0.06$ & $14.63 \pm 0.06$ & $14.32 \pm 0.10$ & & 044127.20+042955.7 & $14.03 \pm 0.03$ & $13.86 \pm 0.04$ & & $27.6 \pm 8.0$ & $-50.6 \pm 11.3$\\
04412876+0509547 & $13.82 \pm 0.03$ & $13.18 \pm 0.03$ & $12.91 \pm 0.03$ & & 044128.72+050954.4 & $12.75 \pm 0.03$ & $12.54 \pm 0.03$ & & $-57.0 \pm 9.2$ & $-32.9 \pm 13.4$\\
04412995+1437410 & $16.55 \pm 0.15$ & $15.59 \pm 0.13$ & $15.27 \pm 0.17$ & & 044129.96+143738.0 & $14.78 \pm 0.03$ & $14.58 \pm 0.06$ & & $18.0 \pm 14.0$ & $-240.4 \pm 18.6$\\
04413027-0155261 & $12.73 \pm 0.02$ & $12.19 \pm 0.02$ & $11.90 \pm 0.02$ & & 044130.29-015526.7 & $11.74 \pm 0.02$ & $11.56 \pm 0.02$ & & $26.0 \pm 6.2$ & $-54.7 \pm 6.2$\\
04413074+1100347 & $14.68 \pm 0.03$ & $14.15 \pm 0.04$ & $13.84 \pm 0.04$ & & 044130.70+110035.0 & $13.64 \pm 0.03$ & $13.39 \pm 0.03$ & & $-59.2 \pm 8.4$ & $26.5 \pm 7.7$\\
04413105-1110499 & $15.82 \pm 0.08$ & $15.29 \pm 0.10$ & $14.97 \pm 0.13$ & & 044131.10-111051.2 & $14.63 \pm 0.03$ & $14.45 \pm 0.05$ & & $59.3 \pm 8.4$ & $-107.0 \pm 10.2$\\
04413106-2206509 & $14.78 \pm 0.03$ & $14.27 \pm 0.05$ & $13.98 \pm 0.05$ & & 044131.10-220649.9 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $48.1 \pm 6.3$ & $83.0 \pm 7.2$\\
04413209+1351017 & $14.53 \pm 0.03$ & $13.69 \pm 0.03$ & $13.37 \pm 0.04$ & & 044132.10+135102.2 & $13.21 \pm 0.03$ & $13.02 \pm 0.03$ & & $19.1 \pm 5.8$ & $40.3 \pm 6.8$\\
04413250-1613101 & $14.45 \pm 0.03$ & $13.89 \pm 0.03$ & $13.62 \pm 0.04$ & & 044132.52-161310.6 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $23.8 \pm 6.9$ & $-43.6 \pm 6.7$\\
04413359-0603275 & $11.59 \pm 0.03$ & $11.02 \pm 0.02$ & $10.69 \pm 0.02$ & & 044133.58-060328.2 & $10.54 \pm 0.02$ & $10.34 \pm 0.02$ & & $-18.9 \pm 10.0$ & $-60.8 \pm 7.7$\\
04413370-0021157 & $15.88 \pm 0.07$ & $15.27 \pm 0.08$ & $14.96 \pm 0.12$ & & 044133.74-002115.7 & $14.79 \pm 0.03$ & $14.58 \pm 0.05$ & & $48.5 \pm 9.1$ & $0.9 \pm 8.4$\\
04413536-3111054 & $12.86 \pm 0.02$ & $12.26 \pm 0.02$ & $11.87 \pm 0.02$ & & 044135.42-311105.4 & $11.70 \pm 0.02$ & $11.44 \pm 0.02$ & & $57.3 \pm 5.0$ & $-3.0 \pm 6.9$\\
04413549-1338482 & $15.32 \pm 0.04$ & $14.64 \pm 0.04$ & $14.37 \pm 0.07$ & & 044135.46-133848.8 & $14.17 \pm 0.03$ & $13.91 \pm 0.04$ & & $-40.3 \pm 7.8$ & $-48.2 \pm 8.1$\\
04413594-2142367 & $14.56 \pm 0.03$ & $13.96 \pm 0.04$ & $13.67 \pm 0.04$ & & 044135.97-214236.9 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $29.0 \pm 6.1$ & $-12.5 \pm 6.7$\\
04413605+1425480 & $13.70 \pm 0.02$ & $13.06 \pm 0.03$ & $12.76 \pm 0.02$ & & 044136.05+142547.3 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $1.0 \pm 5.6$ & $-60.1 \pm 6.6$\\
04413708-2920009 & $11.69 \pm 0.02$ & $11.06 \pm 0.02$ & $10.77 \pm 0.02$ & & 044137.20-292001.2 & $10.56 \pm 0.02$ & $10.37 \pm 0.02$ & & $137.2 \pm 6.0$ & $-28.2 \pm 6.2$\\
04413763+1244576 & $15.55 \pm 0.05$ & $15.02 \pm 0.07$ & $14.72 \pm 0.10$ & & 044137.75+124456.1 & $14.51 \pm 0.03$ & $14.27 \pm 0.05$ & & $132.3 \pm 8.3$ & $-121.9 \pm 9.0$\\
04413821-1221494 & $16.71 \pm 0.12$ & $15.99 \pm 0.15$ & $15.60 \pm 0.21$ & & 044138.17-122151.3 & $15.19 \pm 0.04$ & $14.98 \pm 0.07$ & & $-44.0 \pm 19.0$ & $-164.4 \pm 24.3$\\
04413840-6050144 & $16.21 \pm 0.11$ & $15.52 \pm 0.13$ & $15.22 \pm 0.18$ & & 044138.31-605014.8 & $14.89 \pm 0.03$ & $14.70 \pm 0.04$ & & $-55.3 \pm 5.6$ & $-34.6 \pm 16.8$\\
04414026-5814067 & $13.80 \pm 0.03$ & $13.18 \pm 0.03$ & $12.83 \pm 0.03$ & & 044140.33-581407.0 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $56.1 \pm 3.6$ & $-18.9 \pm 7.5$\\
04414061-5514170 & $15.44 \pm 0.06$ & $14.80 \pm 0.07$ & $14.24 \pm 0.06$ & & 044140.68-551416.9 & $14.04 \pm 0.02$ & $13.76 \pm 0.03$ & & $55.3 \pm 4.2$ & $10.4 \pm 7.0$\\
04414070+0928461 & $15.92 \pm 0.07$ & $15.41 \pm 0.10$ & $14.99 \pm 0.10$ & & 044140.74+092846.1 & $14.68 \pm 0.03$ & $14.47 \pm 0.06$ & & $58.3 \pm 9.8$ & $5.8 \pm 13.8$\\
04414248-3042582 & $13.18 \pm 0.02$ & $12.55 \pm 0.03$ & $12.26 \pm 0.02$ & & 044142.55-304257.2 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $71.2 \pm 5.2$ & $84.6 \pm 7.2$\\
04414258-2610007 & $13.57 \pm 0.02$ & $13.04 \pm 0.03$ & $12.72 \pm 0.03$ & & 044142.59-260959.5 & $12.54 \pm 0.02$ & $12.31 \pm 0.02$ & & $11.9 \pm 5.4$ & $106.0 \pm 7.5$\\
04414260-3057571 & $14.20 \pm 0.03$ & $13.62 \pm 0.03$ & $13.31 \pm 0.04$ & & 044142.58-305757.7 & $13.12 \pm 0.02$ & $12.89 \pm 0.03$ & & $-20.4 \pm 5.1$ & $-50.7 \pm 7.3$\\
04414299+0731354 & $15.19 \pm 0.04$ & $14.66 \pm 0.05$ & $14.24 \pm 0.05$ & & 044142.98+073134.6 & $14.06 \pm 0.03$ & $13.82 \pm 0.05$ & & $-18.8 \pm 8.7$ & $-75.1 \pm 12.9$\\
04414303-2130529 & $14.26 \pm 0.03$ & $13.62 \pm 0.04$ & $13.34 \pm 0.04$ & & 044143.06-213052.9 & $13.12 \pm 0.03$ & $12.87 \pm 0.03$ & & $32.0 \pm 6.0$ & $-1.8 \pm 6.6$\\
04414359-3042477 & $15.11 \pm 0.03$ & $14.38 \pm 0.04$ & $14.00 \pm 0.06$ & & 044143.65-304246.7 & $13.73 \pm 0.03$ & $13.50 \pm 0.03$ & & $65.8 \pm 5.6$ & $84.7 \pm 7.8$\\
04414514+1453582 & $14.69 \pm 0.04$ & $13.84 \pm 0.03$ & $13.28 \pm 0.03$ & & 044145.22+145358.0 & $12.91 \pm 0.03$ & $12.64 \pm 0.03$ & & $92.3 \pm 6.1$ & $-18.0 \pm 6.6$\\
04414532-6100376 & $16.07 \pm 0.08$ & $15.48 \pm 0.10$ & $15.21 \pm 0.17$ & & 044145.23-610037.0 & $14.90 \pm 0.03$ & $14.68 \pm 0.04$ & & $-52.1 \pm 5.8$ & $57.0 \pm 16.2$\\
04414538-1445582 & $16.20 \pm 0.07$ & $15.64 \pm 0.10$ & $15.25 \pm 0.16$ & & 044145.46-144558.1 & $15.07 \pm 0.03$ & $14.79 \pm 0.06$ & & $98.3 \pm 16.9$ & $2.5 \pm 16.5$\\
04414551-0740432 & $14.70 \pm 0.03$ & $14.14 \pm 0.04$ & $13.86 \pm 0.05$ & & 044145.51-074044.3 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $1.7 \pm 6.8$ & $-92.2 \pm 7.8$\\
04414572+1254319 & $16.15 \pm 0.11$ & $15.44 \pm 0.13$ & $15.00 \pm 0.14$ & & 044145.78+125432.5 & $13.97 \pm 0.03$ & $13.72 \pm 0.04$ & & $69.3 \pm 13.7$ & $51.5 \pm 12.8$\\
04414631-3838480 & $13.75 \pm 0.03$ & $13.16 \pm 0.02$ & $12.86 \pm 0.03$ & & 044146.44-383847.8 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $135.3 \pm 5.3$ & $14.3 \pm 7.1$\\
04414767+1447547 & $14.15 \pm 0.03$ & $13.59 \pm 0.03$ & $13.27 \pm 0.03$ & & 044147.71+144754.6 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $47.3 \pm 5.9$ & $-1.9 \pm 6.7$\\
04414977+1002184 & $15.03 \pm 0.04$ & $14.51 \pm 0.05$ & $14.15 \pm 0.05$ & & 044149.80+100218.8 & $13.92 \pm 0.03$ & $13.66 \pm 0.04$ & & $33.2 \pm 7.9$ & $34.7 \pm 8.8$\\
04415120-0814097 & $16.54 \pm 0.12$ & $15.80 \pm 0.14$ & $15.52 \pm 0.20$ & & 044151.27-081411.0 & $15.32 \pm 0.04$ & $15.06 \pm 0.07$ & & $94.5 \pm 22.7$ & $-111.3 \pm 19.2$\\
04415406+7404068 & $14.35 \pm 0.03$ & $13.76 \pm 0.04$ & $13.47 \pm 0.04$ & & 044153.88+740406.5 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $-69.9 \pm 2.2$ & $-32.9 \pm 7.9$\\
04415512-2325422 & $11.57 \pm 0.02$ & $11.05 \pm 0.02$ & $10.77 \pm 0.02$ & & 044155.22-232542.6 & $10.61 \pm 0.02$ & $10.43 \pm 0.02$ & & $112.8 \pm 6.0$ & $-34.3 \pm 6.9$\\
04415537-5150558 & $14.85 \pm 0.04$ & $14.22 \pm 0.05$ & $13.92 \pm 0.06$ & & 044155.44-515055.6 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $57.3 \pm 4.5$ & $20.5 \pm 7.1$\\
04415568-0742481 & $14.36 \pm 0.03$ & $13.71 \pm 0.03$ & $13.33 \pm 0.03$ & & 044155.70-074248.9 & $13.11 \pm 0.02$ & $12.85 \pm 0.03$ & & $29.1 \pm 6.5$ & $-71.6 \pm 6.7$\\
04415600-1930169 & $14.61 \pm 0.03$ & $14.05 \pm 0.04$ & $13.69 \pm 0.04$ & & 044156.05-193017.0 & $13.52 \pm 0.02$ & $13.32 \pm 0.03$ & & $54.9 \pm 8.8$ & $-4.5 \pm 7.3$\\
04415643+7737560 & $15.20 \pm 0.05$ & $14.68 \pm 0.08$ & $14.40 \pm 0.08$ & & 044156.54+773755.6 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $35.0 \pm 1.5$ & $-36.8 \pm 9.3$\\
04415679-1527127 & $15.02 \pm 0.04$ & $14.47 \pm 0.05$ & $14.11 \pm 0.06$ & & 044156.78-152713.2 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $-2.4 \pm 6.6$ & $-38.3 \pm 7.0$\\
04415835+1200325 & $16.50 \pm 0.14$ & $15.35 \pm 0.11$ & $14.95 \pm 0.15$ & & 044158.31+120032.7 & $14.34 \pm 0.03$ & $14.15 \pm 0.05$ & & $-47.5 \pm 9.2$ & $16.7 \pm 11.6$\\
04415843-1354237 & $16.19 \pm 0.08$ & $15.57 \pm 0.10$ & $15.26 \pm 0.15$ & & 044158.43-135424.8 & $14.99 \pm 0.04$ & $14.77 \pm 0.06$ & & $3.5 \pm 16.3$ & $-94.1 \pm 16.8$\\
04420029+1330439 & $14.84 \pm 0.04$ & $14.25 \pm 0.05$ & $13.84 \pm 0.05$ & & 044200.33+133044.1 & $13.63 \pm 0.03$ & $13.43 \pm 0.04$ & & $43.9 \pm 6.8$ & $12.4 \pm 6.5$\\
04420052+0913194 & $16.39 \pm 0.11$ & $15.75 \pm 0.12$ & $15.43 \pm 0.13$ & & 044200.25+091323.6 & $15.16 \pm 0.04$ & $14.92 \pm 0.08$ & & $-380.6 \pm 21.0$ & $404.0 \pm 21.2$\\
04420071-1356232 & $12.98 \pm 0.02$ & $12.36 \pm 0.02$ & $11.97 \pm 0.02$ & & 044200.92-135622.8 & $11.74 \pm 0.02$ & $11.54 \pm 0.02$ & & $271.7 \pm 9.2$ & $34.9 \pm 6.2$\\
04420221-2818154 & $16.39 \pm 0.15$ & $15.47 \pm 0.14$ & $15.05 \pm 0.17$ & & 044202.28-281815.3 & $14.86 \pm 0.03$ & $14.63 \pm 0.05$ & & $82.1 \pm 16.1$ & $16.6 \pm 18.7$\\
04420313-0831144 & $15.99 \pm 0.09$ & $15.47 \pm 0.10$ & $15.12 \pm 0.16$ & & 044203.20-083114.8 & $14.82 \pm 0.03$ & $14.64 \pm 0.05$ & & $90.7 \pm 13.5$ & $-27.7 \pm 13.0$\\
04420512-2404432 & $11.53 \pm 0.03$ & $10.90 \pm 0.03$ & $10.63 \pm 0.02$ & & 044205.11-240442.9 & $10.42 \pm 0.02$ & $10.20 \pm 0.02$ & & $-11.7 \pm 6.4$ & $36.4 \pm 7.4$\\
04420547+1303036 & $15.77 \pm 0.08$ & $15.09 \pm 0.09$ & $14.77 \pm 0.11$ & & 044205.51+130304.3 & $14.37 \pm 0.03$ & $14.18 \pm 0.05$ & & $47.2 \pm 7.6$ & $54.5 \pm 8.5$\\
04420572-3300140 & $11.52 \pm 0.02$ & $10.97 \pm 0.02$ & $10.68 \pm 0.02$ & & 044205.75-330012.9 & $10.53 \pm 0.02$ & $10.31 \pm 0.02$ & & $27.1 \pm 4.7$ & $100.2 \pm 6.6$\\
04420757+0444296 & $9.89 \pm 0.02$ & $9.32 \pm 0.02$ & $9.03 \pm 0.02$ & & 044207.48+044426.4 & $8.86 \pm 0.02$ & $8.69 \pm 0.02$ & & $-122.3 \pm 8.2$ & $-300.9 \pm 24.4$\\
04420779-5409439 & $14.08 \pm 0.03$ & $13.49 \pm 0.03$ & $13.19 \pm 0.04$ & & 044207.84-540944.5 & $13.03 \pm 0.02$ & $12.84 \pm 0.02$ & & $43.9 \pm 3.6$ & $-49.1 \pm 7.9$\\
04421034+7554092 & $14.06 \pm 0.02$ & $13.48 \pm 0.04$ & $13.21 \pm 0.04$ & & 044210.24+755409.4 & $12.92 \pm 0.02$ & $12.72 \pm 0.02$ & & $-32.6 \pm 1.3$ & $14.3 \pm 7.7$\\
04421041-5601472 & $15.02 \pm 0.04$ & $14.50 \pm 0.06$ & $14.13 \pm 0.08$ & & 044210.44-560146.8 & $13.92 \pm 0.02$ & $13.72 \pm 0.03$ & & $19.4 \pm 3.0$ & $41.0 \pm 7.2$\\
04421136-0704430 & $15.71 \pm 0.06$ & $14.78 \pm 0.06$ & $14.35 \pm 0.07$ & & 044211.41-070441.9 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $66.9 \pm 7.3$ & $97.6 \pm 8.1$\\
04421185-3324402 & $14.02 \pm 0.03$ & $13.43 \pm 0.03$ & $13.11 \pm 0.04$ & & 044211.88-332439.5 & $12.90 \pm 0.02$ & $12.69 \pm 0.03$ & & $38.1 \pm 5.0$ & $59.0 \pm 7.3$\\
04421243+1408512 & $11.89 \pm 0.02$ & $11.30 \pm 0.02$ & $11.01 \pm 0.02$ & & 044212.50+140851.1 & $10.83 \pm 0.02$ & $10.65 \pm 0.02$ & & $80.1 \pm 5.7$ & $-11.2 \pm 6.3$\\
04421244+0930295 & $13.65 \pm 0.02$ & $13.12 \pm 0.03$ & $12.82 \pm 0.03$ & & 044212.45+093028.6 & $12.65 \pm 0.02$ & $12.44 \pm 0.03$ & & $5.9 \pm 6.9$ & $-78.9 \pm 7.3$\\
04421273-1757595 & $15.24 \pm 0.04$ & $14.67 \pm 0.04$ & $14.37 \pm 0.07$ & & 044212.71-175800.5 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $-19.8 \pm 6.9$ & $-93.7 \pm 8.3$\\
04421326-1439147 & $13.04 \pm 0.02$ & $12.50 \pm 0.02$ & $12.15 \pm 0.02$ & & 044213.51-143916.6 & $11.95 \pm 0.02$ & $11.73 \pm 0.02$ & & $312.0 \pm 9.4$ & $-166.3 \pm 7.3$\\
04421497-3919479 & $11.91 \pm 0.02$ & $11.37 \pm 0.02$ & $11.08 \pm 0.02$ & & 044215.27-391948.4 & $10.89 \pm 0.02$ & $10.70 \pm 0.02$ & & $309.3 \pm 8.3$ & $-45.7 \pm 7.0$\\
04421666-5024355 & $14.31 \pm 0.04$ & $13.80 \pm 0.03$ & $13.49 \pm 0.04$ & & 044216.68-502435.1 & $13.29 \pm 0.02$ & $13.10 \pm 0.02$ & & $20.1 \pm 3.6$ & $36.7 \pm 7.0$\\
04421703-0232195 & $16.77 \pm 0.14$ & $15.93 \pm 0.17$ & $15.19 \pm 0.15$ & & 044217.00-023218.5 & $14.51 \pm 0.03$ & $14.20 \pm 0.05$ & & $-39.4 \pm 16.7$ & $84.7 \pm 16.7$\\
04421706-5046599 & $14.15 \pm 0.03$ & $13.60 \pm 0.04$ & $13.27 \pm 0.04$ & & 044217.09-504659.7 & $13.10 \pm 0.02$ & $12.92 \pm 0.02$ & & $25.2 \pm 3.7$ & $18.6 \pm 7.0$\\
04421962+1340485 & $15.57 \pm 0.06$ & $14.88 \pm 0.05$ & $14.56 \pm 0.10$ & & 044219.65+134048.2 & $14.35 \pm 0.03$ & $14.12 \pm 0.05$ & & $36.6 \pm 6.9$ & $-25.7 \pm 7.3$\\
04422357-1242236 & $16.38 \pm 0.10$ & $15.63 \pm 0.10$ & $15.28 \pm 0.15$ & & 044223.51-124223.9 & $15.10 \pm 0.04$ & $14.87 \pm 0.06$ & & $-84.6 \pm 15.9$ & $-29.5 \pm 16.6$\\
04422453-6737377 & $15.31 \pm 0.05$ & $14.71 \pm 0.08$ & $14.31 \pm 0.08$ & & 044224.55-673737.2 & $14.15 \pm 0.03$ & $13.97 \pm 0.03$ & & $9.1 \pm 1.7$ & $36.1 \pm 6.9$\\
04422475-1424138 & $16.31 \pm 0.09$ & $15.68 \pm 0.13$ & $15.34 \pm 0.16$ & & 044224.72-142414.9 & $15.07 \pm 0.03$ & $14.87 \pm 0.07$ & & $-36.3 \pm 16.4$ & $-99.5 \pm 18.1$\\
04422492+7533542 & $12.79 \pm 0.02$ & $12.27 \pm 0.02$ & $11.99 \pm 0.02$ & & 044224.81+753352.6 & $11.82 \pm 0.02$ & $11.62 \pm 0.02$ & & $-37.5 \pm 1.3$ & $-142.9 \pm 7.0$\\
04422569+8030521 & $11.34 \pm 0.02$ & $10.77 \pm 0.03$ & $10.44 \pm 0.02$ & & 044225.41+803051.1 & $10.22 \pm 0.02$ & $10.00 \pm 0.02$ & & $-69.8 \pm 2.0$ & $-103.9 \pm 8.5$\\
04422596-1953347 & $14.33 \pm 0.03$ & $13.79 \pm 0.03$ & $13.49 \pm 0.04$ & & 044225.98-195334.7 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $30.3 \pm 6.1$ & $6.2 \pm 6.6$\\
04422634-1416151 & $14.75 \pm 0.04$ & $14.16 \pm 0.02$ & $13.87 \pm 0.05$ & & 044226.34-141615.5 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $-2.5 \pm 6.6$ & $-35.8 \pm 7.0$\\
04422655+0441595 & $14.68 \pm 0.05$ & $14.15 \pm 0.05$ & $13.82 \pm 0.06$ & & 044226.63+044159.2 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $103.2 \pm 8.8$ & $-25.9 \pm 7.7$\\
04422663+0747038 & $12.16 \pm 0.02$ & $11.57 \pm 0.03$ & $11.26 \pm 0.02$ & & 044226.68+074703.8 & $11.01 \pm 0.02$ & $10.81 \pm 0.02$ & & $73.2 \pm 7.1$ & $2.0 \pm 6.8$\\
04422774-0952091 & $14.11 \pm 0.05$ & $13.58 \pm 0.04$ & $13.28 \pm 0.04$ & & 044227.78-095209.9 & $13.11 \pm 0.03$ & $12.91 \pm 0.03$ & & $50.0 \pm 6.5$ & $-68.5 \pm 7.2$\\
04422777-0952164 & $14.97 \pm 0.04$ & $14.41 \pm 0.06$ & $14.13 \pm 0.06$ & & 044227.81-095217.0 & $13.90 \pm 0.03$ & $13.69 \pm 0.04$ & & $46.8 \pm 7.5$ & $-52.4 \pm 9.3$\\
04422788+0043376 & $13.42 \pm 0.02$ & $12.76 \pm 0.02$ & $12.36 \pm 0.03$ & & 044227.95+004337.9 & $12.14 \pm 0.02$ & $11.89 \pm 0.02$ & & $104.8 \pm 9.1$ & $30.8 \pm 9.5$\\
04422804+1212529 & $16.10 \pm 0.08$ & $15.39 \pm 0.10$ & $14.64 \pm 0.11$ & & 044228.05+121251.7 & $14.14 \pm 0.03$ & $13.86 \pm 0.04$ & & $11.6 \pm 9.1$ & $-97.5 \pm 9.8$\\
04422892-0933577 & $15.93 \pm 0.09$ & $15.36 \pm 0.09$ & $15.05 \pm 0.14$ & & 044228.94-093357.2 & $14.78 \pm 0.03$ & $14.54 \pm 0.05$ & & $26.9 \pm 9.1$ & $48.2 \pm 9.4$\\
04422903+0540120 & $13.40 \pm 0.03$ & $12.77 \pm 0.02$ & $12.48 \pm 0.03$ & & 044229.06+054012.1 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $45.0 \pm 7.9$ & $11.0 \pm 6.9$\\
04423144+0913224 & $16.18 \pm 0.09$ & $15.62 \pm 0.11$ & $15.18 \pm 0.13$ & & 044231.36+091323.2 & $14.67 \pm 0.03$ & $14.48 \pm 0.06$ & & $-108.3 \pm 16.1$ & $76.7 \pm 17.9$\\
04423275-5244195 & $13.70 \pm 0.03$ & $12.99 \pm 0.03$ & $12.69 \pm 0.03$ & & 044232.64-524421.0 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $-94.9 \pm 5.4$ & $-142.4 \pm 9.4$\\
04423320+0916254 & $14.78 \pm 0.04$ & $14.24 \pm 0.05$ & $13.95 \pm 0.03$ & & 044233.23+091624.7 & $13.76 \pm 0.03$ & $13.58 \pm 0.04$ & & $32.4 \pm 7.6$ & $-67.7 \pm 9.5$\\
04423357+0810494 & $13.41 \pm 0.02$ & $12.87 \pm 0.03$ & $12.48 \pm 0.02$ & & 044233.62+081048.0 & $12.29 \pm 0.02$ & $12.09 \pm 0.02$ & & $70.6 \pm 7.1$ & $-128.8 \pm 8.3$\\
04423366-0223469 & $14.77 \pm 0.04$ & $14.20 \pm 0.04$ & $13.89 \pm 0.05$ & & 044233.70-022347.6 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $54.3 \pm 8.2$ & $-64.1 \pm 7.7$\\
04423441-5236259 & $13.88 \pm 0.03$ & $13.29 \pm 0.03$ & $13.00 \pm 0.03$ & & 044234.41-523625.0 & $12.79 \pm 0.02$ & $12.59 \pm 0.02$ & & $3.3 \pm 3.1$ & $83.0 \pm 7.7$\\
04423534-2629194 & $14.63 \pm 0.03$ & $14.08 \pm 0.03$ & $13.76 \pm 0.05$ & & 044235.36-262919.0 & $13.59 \pm 0.03$ & $13.42 \pm 0.03$ & & $23.6 \pm 6.8$ & $50.6 \pm 8.1$\\
04423588-1402044 & $14.12 \pm 0.03$ & $13.57 \pm 0.03$ & $13.25 \pm 0.02$ & & 044235.92-140204.4 & $13.06 \pm 0.03$ & $12.85 \pm 0.03$ & & $48.8 \pm 6.3$ & $-0.3 \pm 6.5$\\
04423613-3911117 & $15.09 \pm 0.04$ & $14.52 \pm 0.05$ & $14.25 \pm 0.06$ & & 044236.11-391112.2 & $14.09 \pm 0.03$ & $13.89 \pm 0.03$ & & $-17.5 \pm 4.8$ & $-46.2 \pm 7.1$\\
04423664-0724314 & $14.99 \pm 0.03$ & $14.35 \pm 0.05$ & $14.08 \pm 0.06$ & & 044236.62-072431.5 & $13.88 \pm 0.03$ & $13.68 \pm 0.03$ & & $-34.3 \pm 6.9$ & $-10.9 \pm 6.9$\\
04423680-0816065 & $14.28 \pm 0.03$ & $13.73 \pm 0.04$ & $13.44 \pm 0.04$ & & 044236.80-081607.2 & $13.29 \pm 0.03$ & $13.05 \pm 0.03$ & & $-2.4 \pm 8.0$ & $-65.3 \pm 6.8$\\
04423745-7745495 & $14.42 \pm 0.03$ & $13.87 \pm 0.04$ & $13.59 \pm 0.05$ & & 044237.64-774548.6 & $13.39 \pm 0.02$ & $13.21 \pm 0.03$ & & $58.4 \pm 1.7$ & $81.8 \pm 8.1$\\
04423867-1434257 & $11.95 \pm 0.02$ & $11.37 \pm 0.02$ & $11.09 \pm 0.02$ & & 044238.77-143425.7 & $10.90 \pm 0.02$ & $10.73 \pm 0.02$ & & $115.8 \pm 6.5$ & $3.4 \pm 6.1$\\
04424078-1402089 & $15.95 \pm 0.06$ & $15.43 \pm 0.09$ & $15.15 \pm 0.15$ & & 044240.76-140207.8 & $14.80 \pm 0.03$ & $14.57 \pm 0.05$ & & $-25.4 \pm 9.1$ & $91.2 \pm 9.9$\\
04424300+0707593 & $13.51 \pm 0.02$ & $12.95 \pm 0.03$ & $12.67 \pm 0.02$ & & 044242.99+070758.9 & $12.52 \pm 0.02$ & $12.31 \pm 0.03$ & & $-24.1 \pm 7.1$ & $-31.7 \pm 7.1$\\
04424624-2051092 & $14.92 \pm 0.05$ & $14.40 \pm 0.05$ & $14.13 \pm 0.05$ & & 044246.28-205109.9 & $13.96 \pm 0.03$ & $13.73 \pm 0.03$ & & $57.0 \pm 7.7$ & $-75.4 \pm 8.5$\\
04424687+7400484 & $15.64 \pm 0.07$ & $15.04 \pm 0.10$ & $14.75 \pm 0.12$ & & 044246.94+740048.1 & $14.43 \pm 0.03$ & $14.15 \pm 0.04$ & & $23.3 \pm 1.7$ & $-24.3 \pm 9.1$\\
04424852-0632400 & $15.65 \pm 0.06$ & $15.02 \pm 0.07$ & $14.72 \pm 0.11$ & & 044248.55-063240.4 & $14.52 \pm 0.03$ & $14.34 \pm 0.04$ & & $50.2 \pm 8.1$ & $-28.1 \pm 8.8$\\
04424866-6006231 & $14.07 \pm 0.02$ & $13.49 \pm 0.03$ & $13.20 \pm 0.03$ & & 044248.72-600622.8 & $13.00 \pm 0.02$ & $12.81 \pm 0.02$ & & $38.3 \pm 2.7$ & $22.1 \pm 10.7$\\
04424872+0457431 & $14.54 \pm 0.04$ & $13.91 \pm 0.03$ & $13.44 \pm 0.03$ & & 044248.75+045742.4 & $13.20 \pm 0.03$ & $12.97 \pm 0.03$ & & $40.3 \pm 8.1$ & $-61.3 \pm 7.5$\\
04424951-0057468 & $16.50 \pm 0.11$ & $15.83 \pm 0.12$ & $15.54 \pm 0.19$ & & 044249.48-005745.2 & $15.15 \pm 0.03$ & $14.85 \pm 0.06$ & & $-44.1 \pm 19.3$ & $140.2 \pm 19.6$\\
04425009+1132398 & $15.53 \pm 0.05$ & $14.81 \pm 0.06$ & $14.47 \pm 0.06$ & & 044250.09+113240.4 & $14.11 \pm 0.03$ & $13.87 \pm 0.04$ & & $-0.6 \pm 8.1$ & $56.3 \pm 10.6$\\
04425009-1825299 & $14.89 \pm 0.04$ & $14.24 \pm 0.04$ & $13.95 \pm 0.05$ & & 044250.11-182530.3 & $13.77 \pm 0.03$ & $13.61 \pm 0.03$ & & $29.4 \pm 7.7$ & $-36.9 \pm 9.1$\\
04425078-0038276 & $14.71 \pm 0.03$ & $14.19 \pm 0.04$ & $13.86 \pm 0.04$ & & 044250.76-003828.8 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $-21.8 \pm 8.1$ & $-96.3 \pm 7.1$\\
04425197-0550303 & $14.68 \pm 0.03$ & $14.07 \pm 0.03$ & $13.73 \pm 0.04$ & & 044252.05-055031.2 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $109.3 \pm 7.1$ & $-78.0 \pm 12.0$\\
04425329-0325455 & $14.28 \pm 0.03$ & $13.75 \pm 0.03$ & $13.47 \pm 0.03$ & & 044253.33-032545.2 & $13.24 \pm 0.02$ & $13.03 \pm 0.03$ & & $49.7 \pm 7.3$ & $20.5 \pm 6.4$\\
04425344-5936271 & $14.38 \pm 0.03$ & $13.84 \pm 0.03$ & $13.53 \pm 0.03$ & & 044253.43-593625.2 & $13.35 \pm 0.02$ & $13.13 \pm 0.02$ & & $-3.4 \pm 2.6$ & $179.4 \pm 10.8$\\
04425396-3358574 & $14.25 \pm 0.03$ & $13.72 \pm 0.04$ & $13.38 \pm 0.04$ & & 044253.98-335857.1 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $20.2 \pm 4.9$ & $28.0 \pm 7.3$\\
04425508+0944557 & $16.07 \pm 0.10$ & $15.19 \pm 0.11$ & $14.60 \pm 0.08$ & & 044255.09+094455.2 & $13.93 \pm 0.03$ & $13.74 \pm 0.04$ & & $16.8 \pm 8.8$ & $-51.1 \pm 10.6$\\
04425791-0720588 & $14.09 \pm 0.02$ & $13.53 \pm 0.03$ & $13.23 \pm 0.04$ & & 044257.93-072058.1 & $13.05 \pm 0.02$ & $12.83 \pm 0.03$ & & $17.0 \pm 6.5$ & $59.2 \pm 8.8$\\
04425793-6115086 & $13.08 \pm 0.02$ & $12.48 \pm 0.03$ & $12.19 \pm 0.02$ & & 044257.86-611508.7 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $-37.6 \pm 2.6$ & $-4.5 \pm 7.5$\\
04425799-2651074 & $12.55 \pm 0.02$ & $11.99 \pm 0.02$ & $11.70 \pm 0.02$ & & 044258.03-265107.3 & $11.50 \pm 0.02$ & $11.27 \pm 0.02$ & & $55.4 \pm 6.3$ & $5.9 \pm 7.3$\\
04425932-6438098 & $15.93 \pm 0.08$ & $15.43 \pm 0.10$ & $15.14 \pm 0.16$ & & 044259.41-643808.9 & $14.84 \pm 0.03$ & $14.59 \pm 0.04$ & & $48.9 \pm 2.8$ & $75.9 \pm 8.5$\\
04430122+0941125 & $15.37 \pm 0.05$ & $14.78 \pm 0.06$ & $14.43 \pm 0.05$ & & 044301.25+094111.7 & $14.20 \pm 0.03$ & $14.02 \pm 0.05$ & & $35.8 \pm 8.4$ & $-77.5 \pm 9.3$\\
04430187-0425464 & $15.96 \pm 0.09$ & $15.41 \pm 0.09$ & $15.01 \pm 0.11$ & & 044301.85-042547.0 & $14.78 \pm 0.03$ & $14.61 \pm 0.05$ & & $-31.6 \pm 9.0$ & $-48.6 \pm 9.2$\\
04430191-1906011 & $14.18 \pm 0.03$ & $13.61 \pm 0.03$ & $13.30 \pm 0.04$ & & 044301.93-190600.9 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $35.3 \pm 7.2$ & $20.4 \pm 7.7$\\
04430207-0431351 & $15.93 \pm 0.08$ & $15.29 \pm 0.09$ & $15.01 \pm 0.12$ & & 044302.10-043135.7 & $14.82 \pm 0.03$ & $14.58 \pm 0.05$ & & $30.8 \pm 8.3$ & $-49.0 \pm 8.6$\\
04430338-3747450 & $13.96 \pm 0.03$ & $13.36 \pm 0.03$ & $13.08 \pm 0.03$ & & 044303.44-374745.1 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $66.2 \pm 4.7$ & $-9.0 \pm 6.4$\\
04430356-3147019 & $12.54 \pm 0.02$ & $11.96 \pm 0.02$ & $11.69 \pm 0.02$ & & 044303.54-314659.6 & $11.50 \pm 0.02$ & $11.31 \pm 0.02$ & & $-27.3 \pm 4.9$ & $204.3 \pm 7.9$\\
04430420+1407335 & $14.86 \pm 0.04$ & $14.19 \pm 0.04$ & $13.88 \pm 0.06$ & & 044304.21+140733.1 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $5.5 \pm 6.2$ & $-36.3 \pm 6.5$\\
04430437+7149252 & $15.76 \pm 0.06$ & $15.12 \pm 0.10$ & $14.69 \pm 0.09$ & & 044304.14+714925.1 & $14.39 \pm 0.03$ & $14.21 \pm 0.04$ & & $-103.4 \pm 3.2$ & $-7.6 \pm 9.0$\\
04430462+0537096 & $15.62 \pm 0.09$ & $15.03 \pm 0.10$ & $14.63 \pm 0.10$ & & 044304.66+053709.4 & $14.48 \pm 0.03$ & $14.31 \pm 0.05$ & & $51.5 \pm 10.7$ & $-15.8 \pm 9.3$\\
04430532+0608244 & $14.29 \pm 0.02$ & $13.67 \pm 0.04$ & $13.37 \pm 0.03$ & & 044305.36+060824.4 & $13.19 \pm 0.03$ & $12.96 \pm 0.03$ & & $48.7 \pm 8.1$ & $2.7 \pm 7.3$\\
04430547+0930212 & $16.15 \pm 0.09$ & $15.61 \pm 0.10$ & $15.24 \pm 0.12$ & & 044305.48+093020.3 & $14.73 \pm 0.03$ & $14.45 \pm 0.06$ & & $23.6 \pm 14.2$ & $-80.7 \pm 15.4$\\
04430581-3202090 & $15.27 \pm 0.05$ & $14.35 \pm 0.05$ & $13.88 \pm 0.06$ & & 044305.82-320206.6 & $12.99 \pm 0.02$ & $12.65 \pm 0.03$ & & $16.7 \pm 5.0$ & $210.3 \pm 8.2$\\
04430748+0955160 & $16.37 \pm 0.09$ & $15.74 \pm 0.11$ & $15.33 \pm 0.13$ & & 044307.47+095517.1 & $14.96 \pm 0.04$ & $14.78 \pm 0.07$ & & $-17.0 \pm 16.9$ & $101.5 \pm 19.6$\\
04431173+0844113 & $15.25 \pm 0.03$ & $14.63 \pm 0.06$ & $14.32 \pm 0.05$ & & 044311.78+084410.8 & $14.14 \pm 0.03$ & $13.90 \pm 0.04$ & & $72.0 \pm 8.2$ & $-43.5 \pm 8.3$\\
04431431-3109477 & $15.34 \pm 0.05$ & $14.77 \pm 0.07$ & $14.34 \pm 0.08$ & & 044314.33-310947.2 & $14.17 \pm 0.03$ & $13.94 \pm 0.03$ & & $16.8 \pm 6.1$ & $43.2 \pm 7.2$\\
04431525-5333274 & $13.84 \pm 0.02$ & $13.26 \pm 0.03$ & $12.94 \pm 0.03$ & & 044315.33-533327.1 & $12.75 \pm 0.02$ & $12.54 \pm 0.02$ & & $67.0 \pm 4.3$ & $35.3 \pm 6.8$\\
04431537+0651085 & $16.32 \pm 0.10$ & $15.73 \pm 0.12$ & $15.34 \pm 0.12$ & & 044315.34+065105.8 & $15.01 \pm 0.04$ & $14.78 \pm 0.08$ & & $-43.0 \pm 16.5$ & $-257.4 \pm 19.7$\\
04431599-0234122 & $14.60 \pm 0.04$ & $13.99 \pm 0.04$ & $13.72 \pm 0.04$ & & 044315.99-023412.8 & $13.41 \pm 0.02$ & $13.22 \pm 0.03$ & & $1.1 \pm 6.5$ & $-55.7 \pm 6.6$\\
04431696+0200260 & $10.64 \pm 0.02$ & $10.03 \pm 0.02$ & $9.74 \pm 0.02$ & & 044317.02+020026.3 & $9.53 \pm 0.02$ & $9.35 \pm 0.02$ & & $86.6 \pm 8.8$ & $20.0 \pm 8.5$\\
04431769-8721087 & $15.94 \pm 0.10$ & $15.34 \pm 0.13$ & $14.98 \pm 0.17$ & & 044316.70-872108.1 & $14.62 \pm 0.03$ & $14.41 \pm 0.04$ & & $-66.6 \pm 1.6$ & $55.5 \pm 20.2$\\
04431815+8250390 & $13.15 \pm 0.02$ & $12.52 \pm 0.03$ & $12.24 \pm 0.02$ & & 044318.40+825038.3 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $46.5 \pm 1.4$ & $-66.0 \pm 8.4$\\
04432177+1008313 & $15.05 \pm 0.04$ & $14.41 \pm 0.05$ & $14.13 \pm 0.05$ & & 044321.74+100830.6 & $13.93 \pm 0.03$ & $13.75 \pm 0.04$ & & $-43.1 \pm 8.2$ & $-68.6 \pm 12.1$\\
04432236-0838015 & $15.87 \pm 0.07$ & $14.98 \pm 0.07$ & $14.23 \pm 0.07$ & & 044322.27-083801.8 & $13.77 \pm 0.03$ & $13.46 \pm 0.03$ & & $-117.5 \pm 7.9$ & $-30.7 \pm 6.9$\\
04432283-5204214 & $14.34 \pm 0.02$ & $13.78 \pm 0.04$ & $13.49 \pm 0.04$ & & 044322.85-520422.0 & $13.34 \pm 0.03$ & $13.11 \pm 0.03$ & & $20.3 \pm 3.5$ & $-53.8 \pm 7.3$\\
04432422+8427520 & $11.83 \pm 0.02$ & $11.31 \pm 0.03$ & $10.99 \pm 0.03$ & & 044324.92+842750.7 & $10.81 \pm 0.02$ & $10.64 \pm 0.02$ & & $104.8 \pm 2.9$ & $-127.0 \pm 8.0$\\
04432430-0903065 & $15.60 \pm 0.06$ & $15.00 \pm 0.09$ & $14.55 \pm 0.09$ & & 044324.28-090307.2 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $-33.5 \pm 8.5$ & $-60.6 \pm 8.1$\\
04432460+0652219 & $14.93 \pm 0.03$ & $14.32 \pm 0.04$ & $14.04 \pm 0.05$ & & 044324.62+065221.6 & $13.75 \pm 0.03$ & $13.56 \pm 0.04$ & & $38.7 \pm 7.8$ & $-28.6 \pm 9.5$\\
04432482-0036031 & $14.30 \pm 0.03$ & $13.68 \pm 0.03$ & $13.39 \pm 0.03$ & & 044324.82-003603.5 & $13.22 \pm 0.02$ & $13.05 \pm 0.03$ & & $1.2 \pm 7.2$ & $-40.5 \pm 6.5$\\
04432670-2105091 & $14.10 \pm 0.02$ & $13.56 \pm 0.02$ & $13.27 \pm 0.03$ & & 044326.74-210509.8 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $46.9 \pm 7.8$ & $-72.0 \pm 8.8$\\
04432714+7103577 & $15.45 \pm 0.06$ & $14.85 \pm 0.07$ & $14.52 \pm 0.09$ & & 044327.27+710359.2 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $62.8 \pm 2.6$ & $137.5 \pm 9.8$\\
04432728+1435196 & $16.69 \pm 0.13$ & $15.86 \pm 0.14$ & $15.44 \pm 0.21$ & & 044327.16+143518.1 & $14.70 \pm 0.03$ & $14.47 \pm 0.06$ & & $-139.1 \pm 20.4$ & $-117.8 \pm 20.3$\\
04432932+8210395 & $15.10 \pm 0.05$ & $14.55 \pm 0.06$ & $14.16 \pm 0.07$ & & 044329.42+821039.2 & $13.99 \pm 0.03$ & $13.80 \pm 0.03$ & & $20.6 \pm 0.9$ & $-33.7 \pm 8.3$\\
04433022+0721150 & $15.34 \pm 0.04$ & $14.80 \pm 0.07$ & $14.42 \pm 0.05$ & & 044330.26+072114.5 & $14.20 \pm 0.03$ & $13.93 \pm 0.04$ & & $45.8 \pm 8.2$ & $-52.0 \pm 9.1$\\
04433315-6406171 & $13.47 \pm 0.03$ & $12.95 \pm 0.03$ & $12.67 \pm 0.03$ & & 044333.35-640616.0 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $109.3 \pm 2.9$ & $93.2 \pm 7.0$\\
04433333-0208434 & $13.08 \pm 0.02$ & $12.51 \pm 0.03$ & $12.19 \pm 0.02$ & & 044333.30-020843.8 & $12.00 \pm 0.02$ & $11.83 \pm 0.02$ & & $-32.6 \pm 6.2$ & $-39.1 \pm 6.9$\\
04433391-1329528 & $15.30 \pm 0.05$ & $14.75 \pm 0.05$ & $14.45 \pm 0.08$ & & 044333.95-132952.3 & $14.28 \pm 0.03$ & $14.05 \pm 0.04$ & & $61.8 \pm 7.3$ & $43.7 \pm 7.5$\\
04433425+0127523 & $14.20 \pm 0.03$ & $13.62 \pm 0.05$ & $13.35 \pm 0.04$ & & 044334.30+012751.0 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $78.6 \pm 7.6$ & $-122.8 \pm 8.7$\\
04433460+0819510 & $16.59 \pm 0.11$ & $15.95 \pm 0.15$ & $15.56 \pm 0.16$ & & 044334.64+081949.7 & $15.06 \pm 0.04$ & $14.88 \pm 0.08$ & & $66.0 \pm 19.4$ & $-124.6 \pm 20.7$\\
04433561+1328007 & $14.68 \pm 0.03$ & $14.09 \pm 0.04$ & $13.78 \pm 0.05$ & & 044335.64+132801.2 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $37.5 \pm 6.2$ & $39.8 \pm 6.5$\\
04433578+1044330 & $15.65 \pm 0.05$ & $15.12 \pm 0.06$ & $14.85 \pm 0.07$ & & 044335.83+104432.9 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $72.5 \pm 10.4$ & $-14.2 \pm 9.2$\\
04433761+0002051 & $12.51 \pm 0.02$ & $11.80 \pm 0.02$ & $11.22 \pm 0.02$ & & 044337.64+000203.9 & $10.83 \pm 0.02$ & $10.48 \pm 0.02$ & & $50.1 \pm 7.0$ & $-101.5 \pm 8.6$\\
04433834+0335537 & $13.89 \pm 0.03$ & $13.27 \pm 0.02$ & $13.00 \pm 0.03$ & & 044338.37+033553.7 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $51.8 \pm 7.2$ & $1.2 \pm 7.1$\\
04433836+1028540 & $15.85 \pm 0.07$ & $15.25 \pm 0.08$ & $14.70 \pm 0.07$ & & 044338.41+102854.0 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $69.1 \pm 9.9$ & $-6.9 \pm 10.9$\\
04433890+8452187 & $13.13 \pm 0.02$ & $12.56 \pm 0.03$ & $12.28 \pm 0.03$ & & 044339.68+845217.8 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $107.4 \pm 3.0$ & $-98.2 \pm 8.6$\\
04433943-1100478 & $14.12 \pm 0.02$ & $13.48 \pm 0.03$ & $13.17 \pm 0.04$ & & 044339.46-110046.6 & $12.97 \pm 0.02$ & $12.75 \pm 0.03$ & & $43.6 \pm 7.1$ & $103.1 \pm 11.3$\\
04434177+0923543 & $15.26 \pm 0.05$ & $14.69 \pm 0.06$ & $14.36 \pm 0.06$ & & 044341.80+092353.9 & $13.96 \pm 0.03$ & $13.73 \pm 0.04$ & & $48.7 \pm 8.5$ & $-32.5 \pm 7.9$\\
04434447+1322224 & $16.04 \pm 0.08$ & $15.15 \pm 0.08$ & $14.83 \pm 0.11$ & & 044344.42+132223.1 & $14.47 \pm 0.03$ & $14.20 \pm 0.05$ & & $-54.9 \pm 9.0$ & $54.3 \pm 9.4$\\
04434501+1410269 & $15.27 \pm 0.04$ & $14.48 \pm 0.04$ & $14.17 \pm 0.06$ & & 044345.03+141026.5 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $29.5 \pm 6.5$ & $-31.4 \pm 6.9$\\
04434564+1017050 & $14.48 \pm 0.03$ & $13.83 \pm 0.04$ & $13.54 \pm 0.04$ & & 044345.68+101704.7 & $13.34 \pm 0.03$ & $13.15 \pm 0.03$ & & $53.4 \pm 8.0$ & $-24.2 \pm 9.7$\\
04434584-0249504 & $15.77 \pm 0.06$ & $15.03 \pm 0.06$ & $14.73 \pm 0.09$ & & 044345.91-024950.6 & $14.54 \pm 0.03$ & $14.27 \pm 0.04$ & & $93.5 \pm 7.8$ & $-18.0 \pm 8.7$\\
04434681-3746421 & $15.25 \pm 0.05$ & $14.65 \pm 0.04$ & $14.23 \pm 0.08$ & & 044346.91-374641.8 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $105.2 \pm 5.5$ & $23.1 \pm 6.9$\\
04434715+1441453 & $12.75 \pm 0.02$ & $12.16 \pm 0.02$ & $11.89 \pm 0.02$ & & 044347.21+144146.2 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $68.7 \pm 5.6$ & $72.3 \pm 7.2$\\
04434763-0607394 & $13.81 \pm 0.02$ & $13.20 \pm 0.02$ & $12.91 \pm 0.03$ & & 044347.58-060740.0 & $12.73 \pm 0.02$ & $12.50 \pm 0.02$ & & $-71.0 \pm 11.9$ & $-56.0 \pm 6.5$\\
04434866-2735586 & $15.20 \pm 0.05$ & $14.56 \pm 0.05$ & $14.22 \pm 0.05$ & & 044348.65-273557.8 & $13.95 \pm 0.04$ & $13.70 \pm 0.04$ & & $-20.7 \pm 8.5$ & $76.9 \pm 9.9$\\
04434887-4636236 & $13.03 \pm 0.02$ & $12.51 \pm 0.03$ & $12.24 \pm 0.03$ & & 044348.93-463623.2 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $57.1 \pm 4.1$ & $39.7 \pm 7.6$\\
04434926-5937135 & $14.13 \pm 0.02$ & $13.54 \pm 0.03$ & $13.20 \pm 0.02$ & & 044349.24-593714.2 & $13.02 \pm 0.02$ & $12.83 \pm 0.02$ & & $-15.6 \pm 2.5$ & $-58.0 \pm 9.5$\\
04435476-1034285 & $11.73 \pm 0.02$ & $11.16 \pm 0.02$ & $10.89 \pm 0.02$ & & 044354.79-103428.7 & $10.73 \pm 0.02$ & $10.52 \pm 0.02$ & & $38.9 \pm 6.1$ & $-16.6 \pm 6.1$\\
04435489-1343371 & $15.89 \pm 0.07$ & $15.36 \pm 0.10$ & $15.03 \pm 0.12$ & & 044354.92-134337.5 & $14.78 \pm 0.03$ & $14.55 \pm 0.06$ & & $39.2 \pm 9.0$ & $-37.7 \pm 9.5$\\
04435678-1456578 & $16.13 \pm 0.08$ & $15.17 \pm 0.08$ & $14.46 \pm 0.08$ & & 044356.73-145658.7 & $13.98 \pm 0.03$ & $13.66 \pm 0.03$ & & $-68.3 \pm 8.1$ & $-78.0 \pm 9.3$\\
04435679+1310530 & $13.90 \pm 0.02$ & $13.32 \pm 0.03$ & $13.00 \pm 0.03$ & & 044356.81+131052.6 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $19.0 \pm 5.8$ & $-30.3 \pm 7.3$\\
04435746+1328028 & $13.63 \pm 0.02$ & $13.07 \pm 0.02$ & $12.73 \pm 0.03$ & & 044357.50+132803.1 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $49.5 \pm 5.6$ & $23.4 \pm 6.5$\\
04435780+1012096 & $15.26 \pm 0.05$ & $14.74 \pm 0.05$ & $14.33 \pm 0.05$ & & 044357.78+101208.9 & $14.09 \pm 0.03$ & $13.82 \pm 0.04$ & & $-26.5 \pm 9.6$ & $-65.5 \pm 8.6$\\
04440007-2503575 & $16.00 \pm 0.07$ & $15.44 \pm 0.10$ & $15.02 \pm 0.10$ & & 044400.04-250358.5 & $14.75 \pm 0.03$ & $14.27 \pm 0.04$ & & $-46.6 \pm 8.7$ & $-106.7 \pm 11.3$\\
04440338+7102335 & $14.52 \pm 0.04$ & $13.97 \pm 0.04$ & $13.69 \pm 0.03$ & & 044403.44+710232.3 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $26.9 \pm 1.8$ & $-106.8 \pm 7.7$\\
04440422-1020513 & $14.52 \pm 0.03$ & $14.00 \pm 0.02$ & $13.71 \pm 0.04$ & & 044404.21-102051.8 & $13.55 \pm 0.03$ & $13.38 \pm 0.03$ & & $-1.4 \pm 6.6$ & $-38.6 \pm 6.8$\\
04440472-1518324 & $14.14 \pm 0.03$ & $13.62 \pm 0.03$ & $13.24 \pm 0.03$ & & 044404.75-151832.0 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $25.6 \pm 6.3$ & $29.8 \pm 7.2$\\
04440767-0106443 & $16.27 \pm 0.10$ & $15.56 \pm 0.13$ & $15.10 \pm 0.13$ & & 044407.75-010643.3 & $14.67 \pm 0.03$ & $14.39 \pm 0.05$ & & $105.0 \pm 15.0$ & $85.7 \pm 15.0$\\
04440862+1046325 & $13.47 \pm 0.02$ & $12.89 \pm 0.03$ & $12.60 \pm 0.02$ & & 044408.59+104631.3 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $-34.2 \pm 7.0$ & $-119.3 \pm 8.3$\\
04440919+1021110 & $14.21 \pm 0.02$ & $13.62 \pm 0.04$ & $13.33 \pm 0.03$ & & 044409.17+102110.7 & $13.14 \pm 0.03$ & $12.95 \pm 0.03$ & & $-20.2 \pm 7.9$ & $-33.6 \pm 7.3$\\
04440949-7919052 & $15.25 \pm 0.06$ & $14.54 \pm 0.06$ & $14.16 \pm 0.07$ & & 044409.67-791904.9 & $14.01 \pm 0.02$ & $13.76 \pm 0.03$ & & $46.9 \pm 1.4$ & $34.9 \pm 16.7$\\
04441206+1404512 & $15.31 \pm 0.04$ & $14.70 \pm 0.05$ & $14.28 \pm 0.06$ & & 044412.08+140450.7 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $21.7 \pm 6.4$ & $-37.0 \pm 6.8$\\
04441298-1247069 & $16.69 \pm 0.12$ & $15.83 \pm 0.12$ & $15.52 \pm 0.19$ & & 044413.06-124706.3 & $15.20 \pm 0.04$ & $14.95 \pm 0.07$ & & $109.2 \pm 20.8$ & $52.3 \pm 22.1$\\
04441479+0543573 & $13.67 \pm 0.02$ & $12.98 \pm 0.03$ & $12.52 \pm 0.03$ & & 044414.85+054357.3 & $12.29 \pm 0.02$ & $12.04 \pm 0.02$ & & $99.4 \pm 8.2$ & $2.5 \pm 13.1$\\
04441631-3307403 & $14.74 \pm 0.03$ & $14.10 \pm 0.04$ & $13.78 \pm 0.05$ & & 044416.35-330739.7 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $39.8 \pm 5.7$ & $53.4 \pm 7.6$\\
04441876-2150031 & $14.28 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.04$ & & 044418.77-215003.4 & $13.28 \pm 0.02$ & $13.07 \pm 0.03$ & & $22.1 \pm 7.7$ & $-34.9 \pm 7.8$\\
04441925-2636429 & $15.59 \pm 0.06$ & $14.89 \pm 0.05$ & $14.39 \pm 0.07$ & & 044419.28-263642.6 & $13.95 \pm 0.03$ & $13.66 \pm 0.03$ & & $43.5 \pm 7.3$ & $25.7 \pm 8.5$\\
04441930+1355236 & $15.34 \pm 0.04$ & $14.63 \pm 0.05$ & $14.35 \pm 0.08$ & & 044419.33+135523.2 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $27.1 \pm 6.7$ & $-27.0 \pm 7.6$\\
04441999-2842181 & $13.62 \pm 0.03$ & $12.99 \pm 0.02$ & $12.71 \pm 0.02$ & & 044420.01-284218.1 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $33.2 \pm 6.2$ & $3.6 \pm 7.5$\\
04442210-3331472 & $13.82 \pm 0.03$ & $13.23 \pm 0.02$ & $12.91 \pm 0.03$ & & 044422.07-333148.3 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $-29.0 \pm 5.3$ & $-101.7 \pm 7.5$\\
04442254-0506357 & $15.58 \pm 0.06$ & $15.01 \pm 0.06$ & $14.71 \pm 0.09$ & & 044422.57-050636.2 & $14.50 \pm 0.03$ & $14.30 \pm 0.04$ & & $36.3 \pm 9.4$ & $-41.8 \pm 7.5$\\
04442421+0807288 & $15.77 \pm 0.06$ & $15.16 \pm 0.08$ & $14.78 \pm 0.08$ & & 044424.26+080728.7 & $14.62 \pm 0.03$ & $14.29 \pm 0.05$ & & $74.6 \pm 9.8$ & $-11.2 \pm 9.8$\\
04442494-1510193 & $13.16 \pm 0.02$ & $12.64 \pm 0.02$ & $12.35 \pm 0.02$ & & 044425.01-151019.5 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $79.4 \pm 6.9$ & $-22.7 \pm 6.2$\\
04442575+1021073 & $14.46 \pm 0.02$ & $13.78 \pm 0.03$ & $13.50 \pm 0.04$ & & 044425.77+102107.0 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $29.6 \pm 7.2$ & $-30.8 \pm 8.1$\\
04442727+1358190 & $14.25 \pm 0.03$ & $13.62 \pm 0.03$ & $13.32 \pm 0.03$ & & 044427.27+135818.2 & $13.15 \pm 0.03$ & $12.97 \pm 0.03$ & & $9.8 \pm 5.8$ & $-59.4 \pm 6.8$\\
04442926-0253591 & $13.65 \pm 0.02$ & $13.14 \pm 0.03$ & $12.87 \pm 0.02$ & & 044429.35-025359.9 & $12.70 \pm 0.02$ & $12.47 \pm 0.02$ & & $108.5 \pm 6.8$ & $-64.9 \pm 6.4$\\
04442933-0723276 & $13.08 \pm 0.02$ & $12.55 \pm 0.02$ & $12.27 \pm 0.02$ & & 044429.43-072329.3 & $12.11 \pm 0.02$ & $11.91 \pm 0.02$ & & $131.2 \pm 6.8$ & $-156.0 \pm 8.5$\\
04442949-1202213 & $13.13 \pm 0.02$ & $12.62 \pm 0.03$ & $12.30 \pm 0.02$ & & 044429.58-120223.0 & $12.12 \pm 0.02$ & $11.89 \pm 0.02$ & & $108.4 \pm 12.4$ & $-146.1 \pm 7.7$\\
04443026-2556559 & $14.56 \pm 0.02$ & $14.02 \pm 0.04$ & $13.67 \pm 0.04$ & & 044430.28-255655.5 & $13.49 \pm 0.02$ & $13.30 \pm 0.03$ & & $31.3 \pm 7.4$ & $47.7 \pm 8.8$\\
04443155+1349191 & $15.21 \pm 0.04$ & $14.65 \pm 0.05$ & $14.35 \pm 0.08$ & & 044431.56+134919.6 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $13.1 \pm 7.2$ & $39.6 \pm 7.5$\\
04443282-3224045 & $15.07 \pm 0.05$ & $14.51 \pm 0.05$ & $14.20 \pm 0.08$ & & 044432.82-322404.9 & $14.01 \pm 0.03$ & $13.81 \pm 0.03$ & & $-3.6 \pm 5.9$ & $-38.9 \pm 7.8$\\
04443351+1103089 & $14.06 \pm 0.02$ & $13.49 \pm 0.03$ & $13.22 \pm 0.03$ & & 044433.55+110308.6 & $13.02 \pm 0.03$ & $12.80 \pm 0.03$ & & $67.2 \pm 7.4$ & $-24.5 \pm 10.6$\\
04443382-1708447 & $13.95 \pm 0.03$ & $13.41 \pm 0.02$ & $13.10 \pm 0.03$ & & 044433.85-170843.9 & $12.93 \pm 0.02$ & $12.75 \pm 0.02$ & & $43.8 \pm 6.1$ & $65.8 \pm 6.5$\\
04443386+1421586 & $13.58 \pm 0.02$ & $12.95 \pm 0.03$ & $12.68 \pm 0.03$ & & 044433.90+142157.8 & $12.40 \pm 0.07$ & $12.21 \pm 0.06$ & & $52.5 \pm 15.8$ & $-60.2 \pm 12.5$\\
04443410-0441244 & $16.77 \pm 0.13$ & $16.04 \pm 0.15$ & $15.55 \pm 0.19$ & & 044434.13-044122.1 & $15.14 \pm 0.03$ & $14.94 \pm 0.06$ & & $44.6 \pm 19.2$ & $200.7 \pm 22.2$\\
04443469-5422199 & $15.27 \pm 0.05$ & $14.64 \pm 0.05$ & $14.26 \pm 0.09$ & & 044434.66-542220.2 & $14.10 \pm 0.03$ & $13.89 \pm 0.03$ & & $-17.2 \pm 3.7$ & $-29.0 \pm 7.2$\\
04443537-1544033 & $16.17 \pm 0.07$ & $15.62 \pm 0.12$ & $15.27 \pm 0.17$ & & 044435.45-154402.7 & $14.70 \pm 0.03$ & $14.43 \pm 0.05$ & & $101.4 \pm 17.3$ & $55.6 \pm 17.7$\\
04443577-2931191 & $12.03 \pm 0.03$ & $11.44 \pm 0.02$ & $11.15 \pm 0.02$ & & 044435.62-293118.2 & $10.97 \pm 0.02$ & $10.76 \pm 0.02$ & & $-213.0 \pm 8.4$ & $94.4 \pm 8.6$\\
04443615+0955145 & $16.15 \pm 0.09$ & $15.30 \pm 0.09$ & $14.82 \pm 0.08$ & & 044436.11+095514.8 & $14.59 \pm 0.03$ & $14.30 \pm 0.05$ & & $-53.0 \pm 10.3$ & $31.2 \pm 11.9$\\
04443788-0213021 & $15.09 \pm 0.04$ & $14.58 \pm 0.05$ & $14.16 \pm 0.05$ & & 044437.86-021302.5 & $13.95 \pm 0.03$ & $13.70 \pm 0.03$ & & $-21.1 \pm 7.0$ & $-30.5 \pm 7.0$\\
04443824-3655452 & $13.72 \pm 0.02$ & $12.95 \pm 0.03$ & $12.46 \pm 0.03$ & & 044438.27-365543.6 & $12.08 \pm 0.02$ & $11.83 \pm 0.02$ & & $33.6 \pm 4.5$ & $139.1 \pm 7.7$\\
04443829-1134112 & $16.66 \pm 0.15$ & $15.73 \pm 0.15$ & $15.31 \pm 0.19$ & & 044438.37-113411.3 & $14.57 \pm 0.03$ & $14.30 \pm 0.04$ & & $109.5 \pm 20.9$ & $-1.5 \pm 19.1$\\
04444017-6445544 & $14.88 \pm 0.04$ & $14.36 \pm 0.05$ & $14.06 \pm 0.06$ & & 044440.22-644553.3 & $13.82 \pm 0.03$ & $13.59 \pm 0.03$ & & $31.6 \pm 2.0$ & $98.1 \pm 6.7$\\
04444274+8026350 & $15.30 \pm 0.06$ & $14.75 \pm 0.09$ & $14.38 \pm 0.08$ & & 044442.88+802634.7 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $37.5 \pm 1.4$ & $-32.4 \pm 11.0$\\
04444438-0643284 & $11.20 \pm 0.02$ & $10.68 \pm 0.02$ & $10.38 \pm 0.02$ & & 044444.42-064328.4 & $10.19 \pm 0.02$ & $9.99 \pm 0.02$ & & $57.1 \pm 6.2$ & $-3.8 \pm 13.3$\\
04444617-1840594 & $13.03 \pm 0.03$ & $12.43 \pm 0.03$ & $12.06 \pm 0.03$ & & 044446.17-184103.3 & $11.82 \pm 0.02$ & $11.60 \pm 0.02$ & & $-3.1 \pm 7.7$ & $-404.4 \pm 14.6$\\
04444761-3745429 & $13.71 \pm 0.03$ & $13.13 \pm 0.03$ & $12.84 \pm 0.02$ & & 044447.57-374543.4 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $-43.7 \pm 4.6$ & $-52.1 \pm 7.2$\\
04444838-0310068 & $15.47 \pm 0.05$ & $14.91 \pm 0.07$ & $14.60 \pm 0.09$ & & 044448.40-031007.2 & $14.40 \pm 0.03$ & $14.22 \pm 0.04$ & & $23.2 \pm 7.5$ & $-32.9 \pm 8.1$\\
04444849+0902287 & $14.13 \pm 0.03$ & $13.58 \pm 0.04$ & $13.31 \pm 0.03$ & & 044448.49+090227.3 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $-9.3 \pm 7.2$ & $-126.5 \pm 10.2$\\
04444875-0703449 & $13.13 \pm 0.02$ & $12.55 \pm 0.02$ & $12.28 \pm 0.02$ & & 044448.74-070345.8 & $12.10 \pm 0.02$ & $11.93 \pm 0.02$ & & $-16.8 \pm 6.2$ & $-75.0 \pm 11.9$\\
04444891+1107529 & $14.99 \pm 0.04$ & $14.31 \pm 0.04$ & $14.01 \pm 0.05$ & & 044448.88+110752.9 & $13.75 \pm 0.03$ & $13.55 \pm 0.04$ & & $-41.3 \pm 7.7$ & $-2.6 \pm 11.8$\\
04445016-1542597 & $16.72 \pm 0.15$ & $15.97 \pm 0.17$ & $15.15 \pm 0.15$ & & 044450.24-154259.7 & $14.79 \pm 0.03$ & $14.51 \pm 0.05$ & & $106.4 \pm 17.6$ & $1.3 \pm 16.2$\\
04445017-3749410 & $10.07 \pm 0.03$ & $9.49 \pm 0.02$ & $9.18 \pm 0.02$ & & 044450.38-374941.7 & $9.00 \pm 0.02$ & $8.81 \pm 0.02$ & & $216.4 \pm 6.5$ & $-63.6 \pm 7.0$\\
04445047-1732344 & $16.02 \pm 0.07$ & $14.94 \pm 0.06$ & $14.34 \pm 0.06$ & & 044450.56-173232.4 & $13.85 \pm 0.03$ & $13.54 \pm 0.03$ & & $113.0 \pm 8.1$ & $179.5 \pm 9.3$\\
04445083-3942284 & $14.30 \pm 0.03$ & $13.75 \pm 0.04$ & $13.42 \pm 0.04$ & & 044450.92-394228.5 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $92.4 \pm 4.8$ & $-2.4 \pm 6.5$\\
04445289-0443337 & $13.23 \pm 0.03$ & $12.65 \pm 0.02$ & $12.37 \pm 0.02$ & & 044452.92-044334.4 & $12.19 \pm 0.02$ & $11.97 \pm 0.02$ & & $34.8 \pm 6.9$ & $-53.6 \pm 6.2$\\
04445416-2738054 & $14.32 \pm 0.03$ & $13.74 \pm 0.03$ & $13.39 \pm 0.03$ & & 044454.16-273806.0 & $13.22 \pm 0.02$ & $12.98 \pm 0.03$ & & $11.0 \pm 6.5$ & $-68.2 \pm 8.0$\\
04445620-2558305 & $16.04 \pm 0.08$ & $15.51 \pm 0.10$ & $15.23 \pm 0.14$ & & 044456.23-255831.2 & $15.07 \pm 0.03$ & $14.83 \pm 0.06$ & & $49.1 \pm 10.8$ & $-78.7 \pm 12.2$\\
04445810+0011140 & $13.50 \pm 0.02$ & $12.93 \pm 0.03$ & $12.66 \pm 0.02$ & & 044458.19+001114.1 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $133.2 \pm 9.3$ & $8.6 \pm 8.6$\\
04445872+1021571 & $14.28 \pm 0.03$ & $13.70 \pm 0.04$ & $13.41 \pm 0.03$ & & 044458.74+102156.6 & $13.22 \pm 0.03$ & $13.00 \pm 0.03$ & & $23.4 \pm 7.3$ & $-41.0 \pm 9.1$\\
04445886+1428209 & $14.60 \pm 0.03$ & $14.02 \pm 0.03$ & $13.74 \pm 0.04$ & & 044458.90+142820.6 & $13.53 \pm 0.03$ & $13.29 \pm 0.03$ & & $44.3 \pm 6.0$ & $-17.9 \pm 6.3$\\
04450116-5132015 & $14.43 \pm 0.03$ & $13.87 \pm 0.03$ & $13.51 \pm 0.05$ & & 044501.21-513201.1 & $13.34 \pm 0.02$ & $13.13 \pm 0.03$ & & $47.0 \pm 4.1$ & $29.6 \pm 7.1$\\
04450152-1225046 & $15.24 \pm 0.04$ & $14.51 \pm 0.05$ & $14.15 \pm 0.06$ & & 044501.55-122504.8 & $13.89 \pm 0.03$ & $13.61 \pm 0.03$ & & $36.0 \pm 6.8$ & $-18.6 \pm 6.9$\\
04450216-3832521 & $14.56 \pm 0.03$ & $14.00 \pm 0.04$ & $13.62 \pm 0.05$ & & 044502.16-383252.5 & $13.46 \pm 0.02$ & $13.24 \pm 0.03$ & & $-5.4 \pm 4.6$ & $-34.6 \pm 6.6$\\
04450334-3539400 & $14.26 \pm 0.03$ & $13.73 \pm 0.03$ & $13.36 \pm 0.04$ & & 044503.33-353939.3 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $-12.4 \pm 5.2$ & $64.1 \pm 8.1$\\
04450390+1459015 & $14.98 \pm 0.03$ & $14.26 \pm 0.03$ & $13.97 \pm 0.05$ & & 044503.90+145901.0 & $13.76 \pm 0.03$ & $13.57 \pm 0.04$ & & $-6.8 \pm 6.2$ & $-46.5 \pm 6.5$\\
04450418-3709227 & $14.01 \pm 0.02$ & $13.48 \pm 0.03$ & $13.21 \pm 0.04$ & & 044504.23-370922.9 & $13.02 \pm 0.02$ & $12.79 \pm 0.03$ & & $59.6 \pm 4.8$ & $-17.9 \pm 6.5$\\
04450484-3810163 & $14.96 \pm 0.04$ & $14.28 \pm 0.07$ & $13.92 \pm 0.07$ & & 044504.87-381016.6 & $13.61 \pm 0.02$ & $13.40 \pm 0.03$ & & $29.7 \pm 5.0$ & $-22.4 \pm 6.6$\\
04450561+0646084 & $15.67 \pm 0.06$ & $15.03 \pm 0.07$ & $14.69 \pm 0.08$ & & 044505.57+064608.9 & $14.52 \pm 0.03$ & $14.28 \pm 0.05$ & & $-48.6 \pm 12.7$ & $47.3 \pm 9.3$\\
04450802+7050501 & $15.87 \pm 0.06$ & $15.34 \pm 0.11$ & $14.93 \pm 0.12$ & & 044507.93+705050.6 & $14.55 \pm 0.03$ & $14.35 \pm 0.05$ & & $-44.4 \pm 2.4$ & $45.6 \pm 9.1$\\
04450817+0157356 & $13.71 \pm 0.02$ & $13.10 \pm 0.03$ & $12.75 \pm 0.03$ & & 044508.29+015735.5 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $168.6 \pm 8.2$ & $-13.2 \pm 15.8$\\
04450863+1355522 & $14.36 \pm 0.02$ & $13.61 \pm 0.03$ & $13.32 \pm 0.04$ & & 044508.60+135551.4 & $13.13 \pm 0.03$ & $12.94 \pm 0.03$ & & $-27.4 \pm 6.4$ & $-66.0 \pm 6.2$\\
04450974-2552289 & $14.89 \pm 0.04$ & $14.30 \pm 0.04$ & $13.99 \pm 0.05$ & & 044509.75-255229.4 & $13.76 \pm 0.03$ & $13.58 \pm 0.03$ & & $12.6 \pm 7.6$ & $-50.7 \pm 8.3$\\
04450987+0334406 & $13.80 \pm 0.02$ & $13.28 \pm 0.03$ & $12.98 \pm 0.04$ & & 044509.90+033440.0 & $12.80 \pm 0.02$ & $12.55 \pm 0.03$ & & $31.4 \pm 8.0$ & $-58.2 \pm 9.7$\\
04450990+0606465 & $15.14 \pm 0.05$ & $14.56 \pm 0.06$ & $14.26 \pm 0.06$ & & 044509.92+060646.2 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $33.6 \pm 8.3$ & $-35.5 \pm 9.7$\\
04450991-6524376 & $12.61 \pm 0.02$ & $12.03 \pm 0.02$ & $11.70 \pm 0.02$ & & 044510.17-652434.5 & $11.53 \pm 0.02$ & $11.35 \pm 0.02$ & & $132.5 \pm 3.2$ & $257.4 \pm 8.6$\\
04451022+6958472 & $14.23 \pm 0.03$ & $13.70 \pm 0.03$ & $13.41 \pm 0.04$ & & 044510.26+695846.7 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $15.2 \pm 1.7$ & $-50.0 \pm 7.2$\\
04451051+0629417 & $12.96 \pm 0.02$ & $12.44 \pm 0.03$ & $12.12 \pm 0.02$ & & 044510.62+062941.5 & $11.94 \pm 0.02$ & $11.71 \pm 0.02$ & & $160.0 \pm 9.5$ & $-17.8 \pm 7.8$\\
04451119-0602526 & $13.26 \pm 0.02$ & $12.61 \pm 0.03$ & $12.22 \pm 0.03$ & & 044511.22-060252.8 & $12.02 \pm 0.02$ & $11.79 \pm 0.02$ & & $42.4 \pm 6.3$ & $-12.0 \pm 8.4$\\
04451134-3020259 & $14.91 \pm 0.04$ & $14.33 \pm 0.05$ & $14.03 \pm 0.06$ & & 044511.39-302024.8 & $13.87 \pm 0.03$ & $13.64 \pm 0.03$ & & $55.9 \pm 6.2$ & $98.8 \pm 7.3$\\
04451238-6137274 & $14.60 \pm 0.03$ & $13.98 \pm 0.04$ & $13.65 \pm 0.06$ & & 044512.44-613727.1 & $13.49 \pm 0.02$ & $13.31 \pm 0.03$ & & $34.0 \pm 2.5$ & $26.6 \pm 7.0$\\
04451239-6053596 & $11.97 \pm 0.02$ & $11.39 \pm 0.03$ & $11.11 \pm 0.02$ & & 044512.38-605403.4 & $10.92 \pm 0.02$ & $10.74 \pm 0.02$ & & $-4.3 \pm 1.9$ & $-321.1 \pm 15.1$\\
04451314-2417583 & $13.71 \pm 0.02$ & $13.17 \pm 0.02$ & $12.79 \pm 0.03$ & & 044513.15-241758.6 & $12.63 \pm 0.02$ & $12.40 \pm 0.02$ & & $27.6 \pm 6.7$ & $-36.4 \pm 7.6$\\
04451494+0259466 & $15.82 \pm 0.07$ & $15.26 \pm 0.12$ & $14.91 \pm 0.14$ & & 044514.92+025947.2 & $14.64 \pm 0.03$ & $14.41 \pm 0.05$ & & $-36.6 \pm 11.2$ & $52.0 \pm 11.3$\\
04451626-0825506 & $14.72 \pm 0.03$ & $14.10 \pm 0.04$ & $13.79 \pm 0.05$ & & 044516.29-082551.0 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $30.7 \pm 7.3$ & $-31.9 \pm 8.9$\\
04451943+1245419 & $15.36 \pm 0.05$ & $14.75 \pm 0.05$ & $14.39 \pm 0.08$ & & 044519.46+124541.8 & $13.98 \pm 0.03$ & $13.81 \pm 0.04$ & & $37.1 \pm 6.4$ & $-15.1 \pm 7.2$\\
04452065+1216184 & $15.80 \pm 0.06$ & $15.16 \pm 0.07$ & $14.86 \pm 0.12$ & & 044520.69+121618.4 & $14.64 \pm 0.03$ & $14.41 \pm 0.06$ & & $54.2 \pm 9.7$ & $-1.7 \pm 8.3$\\
04452079-1949053 & $15.64 \pm 0.07$ & $15.05 \pm 0.07$ & $14.61 \pm 0.09$ & & 044520.83-194905.9 & $14.41 \pm 0.03$ & $14.06 \pm 0.04$ & & $55.1 \pm 10.4$ & $-60.1 \pm 10.7$\\
04452091+1312356 & $15.01 \pm 0.04$ & $14.36 \pm 0.04$ & $14.06 \pm 0.06$ & & 044520.96+131235.2 & $13.82 \pm 0.03$ & $13.64 \pm 0.04$ & & $58.3 \pm 6.3$ & $-30.0 \pm 7.8$\\
04452183-2659120 & $13.76 \pm 0.03$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 044521.86-265911.9 & $12.73 \pm 0.02$ & $12.55 \pm 0.02$ & & $37.8 \pm 7.2$ & $3.9 \pm 8.5$\\
04452198-0107302 & $15.41 \pm 0.04$ & $14.85 \pm 0.05$ & $14.53 \pm 0.08$ & & 044522.01-010730.7 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $41.3 \pm 7.2$ & $-40.2 \pm 7.2$\\
04452339-2723373 & $14.23 \pm 0.03$ & $13.63 \pm 0.02$ & $13.30 \pm 0.03$ & & 044523.41-272336.8 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $34.5 \pm 6.5$ & $45.0 \pm 8.7$\\
04452380-1643159 & $13.39 \pm 0.02$ & $12.81 \pm 0.02$ & $12.49 \pm 0.02$ & & 044523.86-164315.5 & $12.32 \pm 0.02$ & $12.15 \pm 0.02$ & & $76.0 \pm 6.2$ & $33.7 \pm 7.0$\\
04452549-6511178 & $13.63 \pm 0.02$ & $13.02 \pm 0.03$ & $12.70 \pm 0.03$ & & 044525.61-651116.1 & $12.49 \pm 0.02$ & $12.27 \pm 0.02$ & & $64.2 \pm 2.1$ & $135.7 \pm 7.3$\\
04452574-2220271 & $14.89 \pm 0.03$ & $14.20 \pm 0.04$ & $13.82 \pm 0.04$ & & 044525.78-222027.7 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $56.4 \pm 7.4$ & $-64.8 \pm 8.3$\\
04452641-0654568 & $14.62 \pm 0.04$ & $14.07 \pm 0.04$ & $13.77 \pm 0.05$ & & 044526.47-065457.1 & $13.62 \pm 0.02$ & $13.40 \pm 0.03$ & & $77.0 \pm 8.3$ & $-30.8 \pm 6.7$\\
04452857-3722222 & $13.09 \pm 0.02$ & $12.56 \pm 0.02$ & $12.24 \pm 0.03$ & & 044528.61-372221.6 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $50.8 \pm 5.5$ & $69.7 \pm 7.8$\\
04452957-4812000 & $15.96 \pm 0.09$ & $15.42 \pm 0.12$ & $15.11 \pm 0.16$ & & 044529.62-481159.8 & $14.88 \pm 0.03$ & $14.65 \pm 0.04$ & & $46.5 \pm 6.6$ & $17.7 \pm 15.5$\\
04453057-3807373 & $14.89 \pm 0.04$ & $14.16 \pm 0.02$ & $13.89 \pm 0.05$ & & 044530.63-380737.6 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $81.2 \pm 6.2$ & $-31.5 \pm 8.2$\\
04453163-3959155 & $16.54 \pm 0.12$ & $15.92 \pm 0.14$ & $15.38 \pm 0.18$ & & 044531.56-395916.7 & $15.18 \pm 0.03$ & $14.92 \pm 0.06$ & & $-89.9 \pm 13.6$ & $-128.0 \pm 22.9$\\
04453237-3642258 & $13.36 \pm 0.02$ & $12.71 \pm 0.03$ & $12.26 \pm 0.03$ & & 044532.75-364226.0 & $12.01 \pm 0.02$ & $11.78 \pm 0.02$ & & $482.6 \pm 15.0$ & $-24.2 \pm 8.4$\\
04453369-2045504 & $16.38 \pm 0.10$ & $15.73 \pm 0.11$ & $15.33 \pm 0.17$ & & 044533.63-204550.8 & $14.93 \pm 0.03$ & $14.67 \pm 0.05$ & & $-100.8 \pm 20.6$ & $-35.3 \pm 22.3$\\
04453575-3436310 & $15.74 \pm 0.08$ & $15.23 \pm 0.09$ & $14.65 \pm 0.12$ & & 044535.78-343631.7 & $14.41 \pm 0.03$ & $14.11 \pm 0.04$ & & $24.9 \pm 5.9$ & $-56.1 \pm 8.0$\\
04453583+1125252 & $15.74 \pm 0.08$ & $15.12 \pm 0.12$ & $14.58 \pm 0.09$ & & 044535.88+112525.0 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $68.3 \pm 9.7$ & $-18.7 \pm 10.0$\\
04453630+1409099 & $14.10 \pm 0.02$ & $13.54 \pm 0.03$ & $13.24 \pm 0.03$ & & 044536.28+140909.4 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $-19.4 \pm 6.4$ & $-34.6 \pm 6.7$\\
04453888-1619434 & $15.23 \pm 0.05$ & $14.67 \pm 0.06$ & $14.33 \pm 0.07$ & & 044538.86-161943.9 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $-30.8 \pm 6.9$ & $-41.6 \pm 7.4$\\
04454032-3438551 & $14.75 \pm 0.03$ & $14.08 \pm 0.05$ & $13.79 \pm 0.06$ & & 044540.27-343855.2 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $-59.3 \pm 5.2$ & $-4.1 \pm 6.7$\\
04454089-3547274 & $12.11 \pm 0.02$ & $11.56 \pm 0.03$ & $11.27 \pm 0.02$ & & 044540.86-354726.9 & $11.09 \pm 0.02$ & $10.91 \pm 0.02$ & & $-36.0 \pm 5.1$ & $42.4 \pm 7.8$\\
04454099-6147011 & $12.95 \pm 0.02$ & $12.37 \pm 0.02$ & $12.06 \pm 0.03$ & & 044541.04-614700.2 & $11.85 \pm 0.02$ & $11.63 \pm 0.02$ & & $31.0 \pm 2.3$ & $71.1 \pm 7.4$\\
04454249+1446312 & $16.16 \pm 0.08$ & $15.52 \pm 0.10$ & $14.94 \pm 0.13$ & & 044542.47+144630.3 & $14.77 \pm 0.03$ & $14.53 \pm 0.07$ & & $-19.2 \pm 14.1$ & $-75.4 \pm 15.0$\\
04454288+0920464 & $14.60 \pm 0.03$ & $14.00 \pm 0.05$ & $13.65 \pm 0.04$ & & 044542.85+092046.2 & $13.49 \pm 0.03$ & $13.27 \pm 0.03$ & & $-38.4 \pm 8.2$ & $-27.0 \pm 7.7$\\
04454371+1246315 & $15.14 \pm 0.05$ & $14.31 \pm 0.04$ & $13.87 \pm 0.05$ & & 044543.79+124631.3 & $13.38 \pm 0.03$ & $13.13 \pm 0.03$ & & $97.5 \pm 6.7$ & $-13.4 \pm 7.0$\\
04454462-1129573 & $15.77 \pm 0.07$ & $15.17 \pm 0.08$ & $14.66 \pm 0.10$ & & 044544.59-112957.6 & $14.38 \pm 0.03$ & $14.16 \pm 0.04$ & & $-32.5 \pm 7.7$ & $-23.9 \pm 8.6$\\
04454486+1217443 & $15.67 \pm 0.06$ & $14.98 \pm 0.06$ & $14.65 \pm 0.09$ & & 044544.88+121743.8 & $14.42 \pm 0.03$ & $14.24 \pm 0.05$ & & $26.0 \pm 9.5$ & $-37.0 \pm 8.6$\\
04454529+0815442 & $15.35 \pm 0.05$ & $14.72 \pm 0.07$ & $14.37 \pm 0.07$ & & 044545.36+081543.1 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $98.8 \pm 9.3$ & $-105.5 \pm 9.0$\\
04454553-1319110 & $14.14 \pm 0.03$ & $13.60 \pm 0.03$ & $13.21 \pm 0.04$ & & 044545.58-131911.1 & $12.98 \pm 0.02$ & $12.66 \pm 0.03$ & & $66.1 \pm 6.4$ & $-4.9 \pm 6.4$\\
04454608-0713072 & $16.59 \pm 0.15$ & $15.84 \pm 0.19$ & $14.88 \pm 0.15$ & & 044546.10-071308.1 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $18.9 \pm 16.9$ & $-74.2 \pm 14.1$\\
04454672+7633208 & $14.98 \pm 0.04$ & $14.33 \pm 0.05$ & $13.97 \pm 0.06$ & & 044546.86+763320.3 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $43.4 \pm 1.5$ & $-37.8 \pm 6.9$\\
04454728-1357424 & $13.01 \pm 0.02$ & $12.44 \pm 0.02$ & $12.15 \pm 0.02$ & & 044547.32-135742.7 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $46.6 \pm 6.1$ & $-30.0 \pm 6.3$\\
04454822-2356251 & $14.07 \pm 0.03$ & $13.45 \pm 0.02$ & $13.15 \pm 0.03$ & & 044548.23-235625.8 & $12.92 \pm 0.02$ & $12.71 \pm 0.03$ & & $13.5 \pm 8.2$ & $-70.6 \pm 9.6$\\
04454936+1019006 & $15.85 \pm 0.07$ & $15.14 \pm 0.10$ & $14.70 \pm 0.08$ & & 044549.40+101900.2 & $14.53 \pm 0.03$ & $14.34 \pm 0.05$ & & $47.8 \pm 9.6$ & $-35.2 \pm 9.8$\\
04455067-2114003 & $14.67 \pm 0.04$ & $14.05 \pm 0.04$ & $13.57 \pm 0.05$ & & 044550.69-211400.6 & $13.37 \pm 0.03$ & $13.12 \pm 0.03$ & & $27.0 \pm 7.3$ & $-32.6 \pm 8.8$\\
04455223+0744196 & $15.53 \pm 0.05$ & $15.00 \pm 0.07$ & $14.67 \pm 0.09$ & & 044552.23+074419.0 & $14.47 \pm 0.03$ & $14.23 \pm 0.05$ & & $-11.5 \pm 9.7$ & $-62.0 \pm 10.1$\\
04455237+7610205 & $15.97 \pm 0.09$ & $15.31 \pm 0.13$ & $14.95 \pm 0.14$ & & 044552.25+761021.3 & $14.75 \pm 0.03$ & $14.50 \pm 0.05$ & & $-37.6 \pm 1.8$ & $68.4 \pm 10.2$\\
04455250+7316383 & $14.68 \pm 0.03$ & $14.15 \pm 0.04$ & $13.86 \pm 0.05$ & & 044552.54+731637.2 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $17.4 \pm 1.4$ & $-100.6 \pm 7.3$\\
04455387-3048204 & $13.39 \pm 0.02$ & $12.58 \pm 0.02$ & $11.98 \pm 0.02$ & & 044554.02-304824.9 & $11.59 \pm 0.02$ & $11.34 \pm 0.02$ & & $170.3 \pm 6.3$ & $-397.1 \pm 11.3$\\
04455429-2236288 & $14.25 \pm 0.03$ & $13.60 \pm 0.03$ & $13.26 \pm 0.04$ & & 044554.20-223629.2 & $13.08 \pm 0.03$ & $12.88 \pm 0.03$ & & $-125.0 \pm 7.6$ & $-34.3 \pm 8.7$\\
04455470-5949059 & $14.98 \pm 0.04$ & $14.38 \pm 0.06$ & $14.07 \pm 0.08$ & & 044554.62-594906.5 & $13.78 \pm 0.02$ & $13.60 \pm 0.03$ & & $-60.5 \pm 3.9$ & $-53.6 \pm 7.3$\\
04455472-1053576 & $13.18 \pm 0.03$ & $12.51 \pm 0.02$ & $12.23 \pm 0.02$ & & 044554.71-105358.7 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $-8.6 \pm 6.1$ & $-96.8 \pm 6.6$\\
04455494+0606151 & $14.14 \pm 0.03$ & $13.55 \pm 0.04$ & $13.22 \pm 0.04$ & & 044554.98+060614.9 & $13.05 \pm 0.03$ & $12.83 \pm 0.03$ & & $48.0 \pm 8.2$ & $-18.2 \pm 7.4$\\
04455585-0320497 & $16.27 \pm 0.11$ & $15.68 \pm 0.11$ & $15.22 \pm 0.17$ & & 044555.93-032051.5 & $14.72 \pm 0.03$ & $14.48 \pm 0.05$ & & $98.5 \pm 15.9$ & $-158.1 \pm 17.9$\\
04455777-2739420 & $16.17 \pm 0.09$ & $15.27 \pm 0.08$ & $14.75 \pm 0.09$ & & 044557.84-273942.5 & $14.56 \pm 0.03$ & $14.35 \pm 0.04$ & & $100.3 \pm 9.8$ & $-56.7 \pm 10.7$\\
04455793-2300410 & $14.23 \pm 0.03$ & $13.64 \pm 0.03$ & $13.33 \pm 0.03$ & & 044557.91-230040.9 & $13.17 \pm 0.03$ & $12.95 \pm 0.03$ & & $-35.7 \pm 7.0$ & $6.4 \pm 8.7$\\
04455863-0211528 & $16.14 \pm 0.10$ & $15.63 \pm 0.11$ & $15.18 \pm 0.15$ & & 044558.66-021151.9 & $14.88 \pm 0.03$ & $14.55 \pm 0.05$ & & $39.7 \pm 16.6$ & $77.4 \pm 16.1$\\
04455887-2518581 & $13.10 \pm 0.03$ & $12.56 \pm 0.03$ & $12.29 \pm 0.02$ & & 044558.94-251857.4 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $102.5 \pm 7.7$ & $74.8 \pm 7.7$\\
04455932-0545479 & $13.68 \pm 0.02$ & $13.07 \pm 0.03$ & $12.80 \pm 0.03$ & & 044559.32-054548.7 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $5.5 \pm 6.3$ & $-66.0 \pm 9.4$\\
04455968+1358489 & $14.68 \pm 0.03$ & $14.07 \pm 0.03$ & $13.70 \pm 0.05$ & & 044559.70+135848.5 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $29.5 \pm 7.2$ & $-30.3 \pm 6.9$\\
04460060-5141318 & $11.73 \pm 0.02$ & $11.20 \pm 0.03$ & $10.88 \pm 0.02$ & & 044600.68-514132.1 & $10.66 \pm 0.02$ & $10.48 \pm 0.02$ & & $75.8 \pm 3.9$ & $-25.8 \pm 6.7$\\
04460078-2939038 & $14.70 \pm 0.03$ & $14.17 \pm 0.03$ & $13.84 \pm 0.05$ & & 044600.84-293903.7 & $13.68 \pm 0.03$ & $13.42 \pm 0.03$ & & $81.8 \pm 7.4$ & $9.9 \pm 8.9$\\
04460098-6145178 & $13.52 \pm 0.02$ & $12.89 \pm 0.03$ & $12.58 \pm 0.03$ & & 044601.11-614516.8 & $12.38 \pm 0.02$ & $12.14 \pm 0.02$ & & $78.6 \pm 3.9$ & $85.2 \pm 7.7$\\
04460375+7215263 & $15.92 \pm 0.09$ & $15.33 \pm 0.11$ & $14.73 \pm 0.11$ & & 044603.83+721525.7 & $14.46 \pm 0.03$ & $14.21 \pm 0.04$ & & $30.6 \pm 2.0$ & $-53.4 \pm 9.9$\\
04460409-0339220 & $13.77 \pm 0.02$ & $13.21 \pm 0.03$ & $12.86 \pm 0.03$ & & 044604.10-033923.2 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $13.9 \pm 6.3$ & $-103.2 \pm 7.3$\\
04460412+1223447 & $14.87 \pm 0.04$ & $14.20 \pm 0.03$ & $13.91 \pm 0.05$ & & 044604.11+122344.3 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $-20.3 \pm 7.4$ & $-33.6 \pm 7.7$\\
04460561-0848185 & $11.85 \pm 0.02$ & $11.29 \pm 0.02$ & $10.96 \pm 0.02$ & & 044605.71-084818.1 & $10.79 \pm 0.02$ & $10.61 \pm 0.02$ & & $127.6 \pm 6.8$ & $40.2 \pm 6.1$\\
04460575+1018339 & $16.20 \pm 0.09$ & $15.52 \pm 0.12$ & $15.14 \pm 0.14$ & & 044605.82+101833.7 & $14.56 \pm 0.03$ & $14.27 \pm 0.05$ & & $107.5 \pm 14.3$ & $-20.4 \pm 16.1$\\
04460734-1031093 & $13.19 \pm 0.03$ & $12.66 \pm 0.02$ & $12.37 \pm 0.02$ & & 044607.40-103108.7 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $66.2 \pm 6.3$ & $45.0 \pm 7.8$\\
04460850+7448449 & $15.50 \pm 0.06$ & $14.85 \pm 0.09$ & $14.58 \pm 0.10$ & & 044608.61+744844.0 & $14.32 \pm 0.03$ & $14.14 \pm 0.04$ & & $35.6 \pm 1.7$ & $-74.8 \pm 8.6$\\
04460896-0810523 & $13.57 \pm 0.03$ & $13.00 \pm 0.03$ & $12.62 \pm 0.03$ & & 044608.97-081052.7 & $12.37 \pm 0.02$ & $12.13 \pm 0.02$ & & $18.6 \pm 6.2$ & $-33.1 \pm 6.3$\\
04461133+0610327 & $15.32 \pm 0.05$ & $14.70 \pm 0.07$ & $14.40 \pm 0.06$ & & 044611.37+061031.8 & $14.14 \pm 0.03$ & $13.88 \pm 0.04$ & & $56.1 \pm 9.6$ & $-89.1 \pm 9.3$\\
04461266+1458399 & $12.68 \pm 0.02$ & $12.08 \pm 0.02$ & $11.79 \pm 0.02$ & & 044612.64+145839.4 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $-26.7 \pm 6.6$ & $-36.1 \pm 6.3$\\
04461322+1235595 & $16.08 \pm 0.08$ & $15.42 \pm 0.09$ & $14.97 \pm 0.14$ & & 044613.18+123600.5 & $14.58 \pm 0.03$ & $14.35 \pm 0.05$ & & $-46.6 \pm 11.3$ & $80.1 \pm 10.7$\\
04461422-2627422 & $15.52 \pm 0.05$ & $14.83 \pm 0.05$ & $14.44 \pm 0.06$ & & 044614.22-262742.7 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $-12.7 \pm 7.4$ & $-47.5 \pm 9.6$\\
04461454+7016223 & $16.24 \pm 0.10$ & $15.64 \pm 0.14$ & $15.27 \pm 0.16$ & & 044614.77+701621.8 & $15.03 \pm 0.04$ & $14.86 \pm 0.06$ & & $107.2 \pm 4.2$ & $-54.2 \pm 18.9$\\
04461716+1406479 & $15.29 \pm 0.04$ & $14.63 \pm 0.04$ & $14.34 \pm 0.08$ & & 044617.19+140648.0 & $14.16 \pm 0.03$ & $13.97 \pm 0.05$ & & $36.3 \pm 6.7$ & $9.2 \pm 7.5$\\
04461736-0157226 & $10.51 \pm 0.02$ & $9.98 \pm 0.03$ & $9.68 \pm 0.02$ & & 044617.26-015722.8 & $9.49 \pm 0.02$ & $9.30 \pm 0.02$ & & $-133.3 \pm 7.4$ & $-16.3 \pm 6.7$\\
04461782+7122208 & $16.48 \pm 0.14$ & $15.78 \pm 0.16$ & $15.03 \pm 0.15$ & & 044617.92+712221.2 & $14.17 \pm 0.03$ & $13.81 \pm 0.04$ & & $47.6 \pm 2.8$ & $38.6 \pm 16.9$\\
04461872+8337516 & $14.67 \pm 0.04$ & $13.99 \pm 0.04$ & $13.58 \pm 0.04$ & & 044619.11+833750.5 & $13.29 \pm 0.03$ & $13.06 \pm 0.03$ & & $67.7 \pm 1.9$ & $-110.8 \pm 10.0$\\
04461880-2151554 & $13.73 \pm 0.03$ & $13.17 \pm 0.03$ & $12.89 \pm 0.03$ & & 044618.86-215156.6 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $88.9 \pm 7.3$ & $-124.3 \pm 8.3$\\
04461890+1024071 & $14.59 \pm 0.03$ & $14.00 \pm 0.04$ & $13.64 \pm 0.04$ & & 044618.91+102406.7 & $13.46 \pm 0.03$ & $13.28 \pm 0.03$ & & $18.8 \pm 7.6$ & $-41.2 \pm 8.4$\\
04461921-0947015 & $11.32 \pm 0.03$ & $10.62 \pm 0.02$ & $10.32 \pm 0.02$ & & 044619.22-094702.9 & $10.16 \pm 0.02$ & $9.98 \pm 0.02$ & & $13.9 \pm 6.1$ & $-120.5 \pm 8.1$\\
04461937+1148584 & $15.24 \pm 0.04$ & $14.61 \pm 0.06$ & $14.26 \pm 0.07$ & & 044619.36+114857.8 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $-5.9 \pm 8.5$ & $-55.5 \pm 8.3$\\
04462456-2524120 & $14.45 \pm 0.03$ & $13.86 \pm 0.04$ & $13.52 \pm 0.05$ & & 044624.64-252411.9 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $91.8 \pm 6.1$ & $8.7 \pm 6.6$\\
04462535-3410413 & $13.37 \pm 0.02$ & $12.83 \pm 0.03$ & $12.55 \pm 0.03$ & & 044625.40-341041.5 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $57.8 \pm 4.8$ & $-18.5 \pm 6.2$\\
04462582+0916305 & $15.20 \pm 0.04$ & $14.56 \pm 0.06$ & $14.24 \pm 0.05$ & & 044625.85+091630.9 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $31.4 \pm 8.1$ & $40.1 \pm 9.1$\\
04462714+1256019 & $13.67 \pm 0.02$ & $13.14 \pm 0.03$ & $12.84 \pm 0.03$ & & 044627.12+125601.4 & $12.66 \pm 0.02$ & $12.44 \pm 0.03$ & & $-21.5 \pm 8.3$ & $-38.9 \pm 6.5$\\
04463088-1211011 & $11.69 \pm 0.02$ & $11.17 \pm 0.02$ & $10.84 \pm 0.02$ & & 044630.94-121100.3 & $10.68 \pm 0.02$ & $10.48 \pm 0.02$ & & $78.6 \pm 6.3$ & $70.6 \pm 11.9$\\
04463169-3909408 & $14.82 \pm 0.03$ & $14.29 \pm 0.03$ & $13.98 \pm 0.06$ & & 044631.64-390941.3 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $-59.8 \pm 6.3$ & $-54.2 \pm 8.4$\\
04463362-2430014 & $16.43 \pm 0.12$ & $15.53 \pm 0.13$ & $15.14 \pm 0.16$ & & 044633.45-242956.7 & $14.26 \pm 0.03$ & $13.75 \pm 0.03$ & & $-203.6 \pm 15.3$ & $412.5 \pm 22.0$\\
04463535+1451261 & $16.68 \pm 0.12$ & $15.28 \pm 0.08$ & $14.52 \pm 0.09$ & & 044635.41+145125.8 & $13.94 \pm 0.03$ & $13.56 \pm 0.03$ & & $74.5 \pm 8.1$ & $-29.4 \pm 8.5$\\
04463538-6020004 & $13.27 \pm 0.02$ & $12.73 \pm 0.03$ & $12.46 \pm 0.03$ & & 044635.43-602000.2 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $33.6 \pm 2.5$ & $20.8 \pm 6.7$\\
04463554-3036444 & $13.57 \pm 0.03$ & $13.02 \pm 0.03$ & $12.73 \pm 0.03$ & & 044635.54-303643.8 & $12.55 \pm 0.02$ & $12.37 \pm 0.02$ & & $1.9 \pm 5.6$ & $52.1 \pm 7.2$\\
04463565+0602280 & $16.59 \pm 0.14$ & $15.82 \pm 0.16$ & $15.26 \pm 0.14$ & & 044635.66+060226.7 & $15.03 \pm 0.04$ & $14.69 \pm 0.07$ & & $11.8 \pm 18.1$ & $-122.0 \pm 19.5$\\
04463685-3023243 & $14.30 \pm 0.03$ & $13.71 \pm 0.04$ & $13.41 \pm 0.04$ & & 044636.86-302323.8 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $12.7 \pm 5.7$ & $41.8 \pm 8.1$\\
04463768+1012320 & $16.18 \pm 0.10$ & $15.64 \pm 0.13$ & $15.21 \pm 0.15$ & & 044636.91+101220.4 & $14.73 \pm 0.04$ & $14.55 \pm 0.06$ & & $-1088.9 \pm 32.4$ & $-1118.8 \pm 34.8$\\
04463911-1422596 & $15.77 \pm 0.07$ & $15.17 \pm 0.07$ & $14.89 \pm 0.12$ & & 044639.14-142300.0 & $14.64 \pm 0.03$ & $14.44 \pm 0.04$ & & $35.7 \pm 7.9$ & $-35.7 \pm 8.4$\\
04464054+0733542 & $15.12 \pm 0.05$ & $14.42 \pm 0.05$ & $14.14 \pm 0.06$ & & 044640.57+073353.9 & $13.97 \pm 0.03$ & $13.79 \pm 0.04$ & & $41.8 \pm 8.9$ & $-29.3 \pm 9.0$\\
04464097+1427238 & $14.09 \pm 0.02$ & $13.53 \pm 0.03$ & $13.21 \pm 0.04$ & & 044640.99+142723.1 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $23.5 \pm 5.7$ & $-55.3 \pm 6.0$\\
04464109-5554526 & $12.69 \pm 0.02$ & $12.07 \pm 0.02$ & $11.79 \pm 0.02$ & & 044641.08-555454.5 & $11.63 \pm 0.02$ & $11.45 \pm 0.02$ & & $-10.1 \pm 2.7$ & $-178.3 \pm 10.7$\\
04464151+0733426 & $14.16 \pm 0.02$ & $13.54 \pm 0.04$ & $13.26 \pm 0.03$ & & 044641.54+073342.3 & $13.09 \pm 0.03$ & $12.90 \pm 0.03$ & & $37.0 \pm 8.2$ & $-27.2 \pm 8.2$\\
04464233-0139295 & $15.33 \pm 0.05$ & $14.76 \pm 0.06$ & $14.48 \pm 0.08$ & & 044642.34-013930.1 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $6.4 \pm 8.5$ & $-52.5 \pm 7.3$\\
04464437-5710427 & $16.00 \pm 0.10$ & $15.11 \pm 0.08$ & $14.76 \pm 0.12$ & & 044644.41-571041.9 & $14.56 \pm 0.03$ & $14.31 \pm 0.03$ & & $28.1 \pm 3.6$ & $79.9 \pm 9.5$\\
04464577+1352461 & $14.30 \pm 0.02$ & $13.57 \pm 0.03$ & $13.27 \pm 0.03$ & & 044645.78+135245.7 & $13.10 \pm 0.03$ & $12.93 \pm 0.03$ & & $14.2 \pm 5.9$ & $-37.0 \pm 7.4$\\
04464668-5455396 & $13.36 \pm 0.03$ & $12.77 \pm 0.03$ & $12.45 \pm 0.03$ & & 044646.74-545538.7 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $49.0 \pm 3.6$ & $84.9 \pm 7.7$\\
04464749-1354213 & $15.00 \pm 0.04$ & $14.42 \pm 0.05$ & $14.10 \pm 0.06$ & & 044647.50-135420.8 & $13.94 \pm 0.03$ & $13.76 \pm 0.03$ & & $8.5 \pm 6.6$ & $42.5 \pm 7.6$\\
04464754-1255288 & $14.13 \pm 0.03$ & $13.57 \pm 0.02$ & $13.28 \pm 0.04$ & & 044647.55-125528.4 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $11.4 \pm 6.3$ & $37.0 \pm 6.5$\\
04464774+1050457 & $14.60 \pm 0.03$ & $14.00 \pm 0.04$ & $13.57 \pm 0.04$ & & 044647.77+105045.4 & $13.31 \pm 0.02$ & $13.14 \pm 0.03$ & & $50.8 \pm 7.4$ & $-32.6 \pm 7.4$\\
04464802+0832132 & $15.38 \pm 0.06$ & $14.81 \pm 0.08$ & $14.33 \pm 0.07$ & & 044648.06+083212.7 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $63.1 \pm 8.0$ & $-45.1 \pm 8.1$\\
04464855+1356316 & $14.05 \pm 0.02$ & $13.42 \pm 0.03$ & $13.09 \pm 0.03$ & & 044648.58+135631.4 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $32.4 \pm 5.9$ & $-14.7 \pm 6.6$\\
04464938+1237471 & $15.75 \pm 0.06$ & $15.10 \pm 0.07$ & $14.70 \pm 0.11$ & & 044649.34+123747.3 & $14.51 \pm 0.03$ & $14.26 \pm 0.05$ & & $-40.2 \pm 8.4$ & $18.8 \pm 8.7$\\
04465123-6614239 & $12.84 \pm 0.03$ & $12.27 \pm 0.03$ & $11.99 \pm 0.02$ & & 044651.29-661423.4 & $11.76 \pm 0.02$ & $11.57 \pm 0.02$ & & $31.8 \pm 1.6$ & $36.0 \pm 6.4$\\
04465261-0457062 & $15.16 \pm 0.05$ & $14.62 \pm 0.06$ & $14.28 \pm 0.07$ & & 044652.55-045705.7 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $-81.4 \pm 8.4$ & $44.1 \pm 7.6$\\
04465582+1454396 & $15.55 \pm 0.07$ & $14.96 \pm 0.07$ & $14.53 \pm 0.09$ & & 044655.80+145437.9 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $-32.3 \pm 7.0$ & $-135.2 \pm 8.5$\\
04465795-1900160 & $13.64 \pm 0.03$ & $13.04 \pm 0.03$ & $12.75 \pm 0.03$ & & 044657.93-190016.7 & $12.55 \pm 0.02$ & $12.34 \pm 0.02$ & & $-29.2 \pm 8.6$ & $-72.3 \pm 8.6$\\
04465820-1047167 & $14.34 \pm 0.03$ & $13.74 \pm 0.04$ & $13.47 \pm 0.05$ & & 044658.22-104717.1 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $18.8 \pm 7.0$ & $-33.9 \pm 6.4$\\
04465867+1451441 & $16.68 \pm 0.14$ & $15.86 \pm 0.14$ & $15.32 \pm 0.19$ & & 044658.75+145143.6 & $14.70 \pm 0.03$ & $14.49 \pm 0.06$ & & $93.5 \pm 18.7$ & $-32.2 \pm 17.9$\\
04465961-3352107 & $13.83 \pm 0.03$ & $13.28 \pm 0.03$ & $13.01 \pm 0.03$ & & 044659.66-335209.9 & $12.86 \pm 0.02$ & $12.67 \pm 0.02$ & & $55.9 \pm 5.0$ & $73.5 \pm 6.6$\\
04470074+0331421 & $12.97 \pm 0.02$ & $12.39 \pm 0.02$ & $12.06 \pm 0.02$ & & 044700.76+033141.2 & $11.86 \pm 0.02$ & $11.66 \pm 0.02$ & & $28.2 \pm 7.0$ & $-84.4 \pm 14.1$\\
04470111+0821104 & $14.79 \pm 0.04$ & $14.24 \pm 0.05$ & $13.95 \pm 0.05$ & & 044701.11+082109.8 & $13.74 \pm 0.03$ & $13.52 \pm 0.04$ & & $-0.3 \pm 7.8$ & $-51.6 \pm 8.0$\\
04470117-2248511 & $13.53 \pm 0.02$ & $12.97 \pm 0.02$ & $12.66 \pm 0.03$ & & 044701.14-224850.9 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-41.7 \pm 8.2$ & $21.7 \pm 8.3$\\
04470235-0452401 & $15.97 \pm 0.07$ & $15.40 \pm 0.10$ & $14.91 \pm 0.11$ & & 044702.32-045239.5 & $14.71 \pm 0.03$ & $14.53 \pm 0.05$ & & $-30.4 \pm 9.0$ & $48.2 \pm 9.1$\\
04470282-2751546 & $15.95 \pm 0.09$ & $15.18 \pm 0.08$ & $14.90 \pm 0.12$ & & 044702.81-275153.8 & $14.64 \pm 0.03$ & $14.47 \pm 0.05$ & & $-13.5 \pm 6.9$ & $67.4 \pm 8.5$\\
04470365-0330305 & $13.62 \pm 0.02$ & $13.05 \pm 0.02$ & $12.78 \pm 0.03$ & & 044703.67-033030.5 & $12.61 \pm 0.02$ & $12.44 \pm 0.02$ & & $33.7 \pm 6.4$ & $3.7 \pm 6.9$\\
04470481-1928508 & $14.85 \pm 0.03$ & $14.26 \pm 0.04$ & $13.95 \pm 0.05$ & & 044704.80-192851.3 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $-11.8 \pm 8.3$ & $-50.3 \pm 9.2$\\
04471087-0616035 & $15.20 \pm 0.05$ & $14.68 \pm 0.05$ & $14.27 \pm 0.08$ & & 044710.85-061603.9 & $14.07 \pm 0.03$ & $13.86 \pm 0.03$ & & $-19.8 \pm 7.0$ & $-38.1 \pm 8.4$\\
04471348-3349492 & $14.94 \pm 0.05$ & $14.34 \pm 0.04$ & $13.98 \pm 0.06$ & & 044713.51-334949.1 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $32.6 \pm 5.3$ & $0.8 \pm 6.9$\\
04471534-0323404 & $12.67 \pm 0.03$ & $12.09 \pm 0.03$ & $11.74 \pm 0.02$ & & 044715.41-032339.8 & $11.56 \pm 0.02$ & $11.35 \pm 0.02$ & & $97.4 \pm 6.4$ & $46.2 \pm 10.7$\\
04471542-5608124 & $15.13 \pm 0.05$ & $14.49 \pm 0.05$ & $14.19 \pm 0.06$ & & 044715.44-560811.7 & $13.98 \pm 0.02$ & $13.76 \pm 0.03$ & & $14.1 \pm 3.0$ & $61.7 \pm 7.5$\\
04471760+0327577 & $13.16 \pm 0.02$ & $12.58 \pm 0.02$ & $12.30 \pm 0.02$ & & 044717.60+032756.7 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $-0.1 \pm 7.0$ & $-88.5 \pm 8.9$\\
04471767-0818301 & $14.39 \pm 0.02$ & $13.80 \pm 0.03$ & $13.40 \pm 0.04$ & & 044717.71-081829.6 & $13.09 \pm 0.02$ & $12.86 \pm 0.03$ & & $44.9 \pm 6.5$ & $45.0 \pm 6.5$\\
04471811-0009551 & $12.73 \pm 0.03$ & $11.98 \pm 0.02$ & $11.67 \pm 0.02$ & & 044718.04-000955.9 & $11.52 \pm 0.02$ & $11.32 \pm 0.02$ & & $-86.8 \pm 7.9$ & $-65.4 \pm 6.9$\\
04471854-2446592 & $15.12 \pm 0.04$ & $14.56 \pm 0.07$ & $14.29 \pm 0.08$ & & 044718.50-244659.2 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $-46.4 \pm 7.2$ & $-0.1 \pm 7.7$\\
04471894+1144471 & $14.39 \pm 0.03$ & $13.81 \pm 0.04$ & $13.46 \pm 0.03$ & & 044718.97+114446.6 & $13.22 \pm 0.03$ & $12.99 \pm 0.03$ & & $36.5 \pm 7.2$ & $-50.5 \pm 9.1$\\
04472002-8448100 & $13.75 \pm 0.02$ & $13.20 \pm 0.04$ & $12.87 \pm 0.03$ & & 044720.29-844808.7 & $12.70 \pm 0.02$ & $12.51 \pm 0.02$ & & $36.0 \pm 1.0$ & $124.8 \pm 13.5$\\
04472064+1034037 & $16.36 \pm 0.11$ & $15.44 \pm 0.14$ & $14.71 \pm 0.10$ & & 044720.68+103403.8 & $14.21 \pm 0.03$ & $13.82 \pm 0.04$ & & $63.5 \pm 10.3$ & $14.0 \pm 10.6$\\
04472245+7150519 & $13.35 \pm 0.02$ & $12.75 \pm 0.03$ & $12.48 \pm 0.03$ & & 044722.53+715051.2 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $35.0 \pm 1.8$ & $-63.0 \pm 7.7$\\
04472270-3019513 & $13.36 \pm 0.03$ & $12.79 \pm 0.03$ & $12.45 \pm 0.03$ & & 044722.71-301953.0 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $16.2 \pm 5.6$ & $-151.7 \pm 7.2$\\
04472281-1415355 & $13.89 \pm 0.03$ & $13.25 \pm 0.03$ & $12.93 \pm 0.04$ & & 044722.80-141536.1 & $12.73 \pm 0.02$ & $12.56 \pm 0.03$ & & $-16.2 \pm 6.2$ & $-58.3 \pm 6.5$\\
04472343-7618359 & $13.42 \pm 0.02$ & $12.86 \pm 0.03$ & $12.42 \pm 0.02$ & & 044723.45-761835.6 & $12.23 \pm 0.02$ & $11.93 \pm 0.02$ & & $8.7 \pm 0.9$ & $29.7 \pm 6.2$\\
04472348+7125230 & $15.63 \pm 0.06$ & $14.98 \pm 0.08$ & $14.69 \pm 0.11$ & & 044723.59+712522.9 & $14.54 \pm 0.03$ & $14.31 \pm 0.04$ & & $50.6 \pm 2.5$ & $-11.3 \pm 9.8$\\
04472385-0305365 & $15.52 \pm 0.05$ & $14.98 \pm 0.07$ & $14.62 \pm 0.09$ & & 044723.84-030535.8 & $14.44 \pm 0.03$ & $14.24 \pm 0.04$ & & $-20.3 \pm 8.7$ & $53.9 \pm 10.9$\\
04472390-0239183 & $16.42 \pm 0.14$ & $15.64 \pm 0.15$ & $14.95 \pm 0.15$ & & 044723.90-023916.9 & $14.28 \pm 0.04$ & $14.08 \pm 0.06$ & & $-4.3 \pm 14.9$ & $122.3 \pm 17.6$\\
04472488+1025312 & $14.03 \pm 0.03$ & $13.50 \pm 0.04$ & $13.20 \pm 0.03$ & & 044724.86+102530.6 & $13.04 \pm 0.03$ & $12.87 \pm 0.03$ & & $-39.2 \pm 7.3$ & $-59.2 \pm 8.0$\\
04472570+7335239 & $15.54 \pm 0.06$ & $14.94 \pm 0.08$ & $14.65 \pm 0.10$ & & 044725.75+733523.1 & $14.45 \pm 0.03$ & $14.22 \pm 0.04$ & & $18.3 \pm 1.7$ & $-64.5 \pm 8.4$\\
04472646-2605493 & $14.88 \pm 0.04$ & $14.20 \pm 0.04$ & $13.86 \pm 0.05$ & & 044726.45-260550.1 & $13.71 \pm 0.03$ & $13.50 \pm 0.03$ & & $-7.6 \pm 5.8$ & $-63.3 \pm 7.0$\\
04472689+1345543 & $15.85 \pm 0.07$ & $15.20 \pm 0.07$ & $14.78 \pm 0.12$ & & 044726.83+134554.6 & $14.55 \pm 0.03$ & $14.34 \pm 0.05$ & & $-64.1 \pm 7.9$ & $22.6 \pm 8.8$\\
04472824+1327400 & $14.65 \pm 0.03$ & $13.90 \pm 0.03$ & $13.60 \pm 0.05$ & & 044728.24+132739.5 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $-0.6 \pm 6.5$ & $-38.5 \pm 6.9$\\
04472980+1243223 & $15.44 \pm 0.05$ & $14.66 \pm 0.06$ & $14.36 \pm 0.09$ & & 044729.73+124321.3 & $13.80 \pm 0.03$ & $13.62 \pm 0.04$ & & $-89.5 \pm 7.2$ & $-75.4 \pm 6.7$\\
04473008-1447478 & $14.54 \pm 0.02$ & $13.91 \pm 0.03$ & $13.59 \pm 0.04$ & & 044730.04-144749.3 & $13.40 \pm 0.02$ & $13.12 \pm 0.03$ & & $-46.2 \pm 6.4$ & $-135.4 \pm 7.2$\\
04473056-0341314 & $13.85 \pm 0.02$ & $13.28 \pm 0.02$ & $13.00 \pm 0.03$ & & 044730.60-034132.2 & $12.80 \pm 0.02$ & $12.60 \pm 0.03$ & & $51.4 \pm 6.5$ & $-66.5 \pm 11.8$\\
04473058-0157192 & $15.94 \pm 0.06$ & $15.36 \pm 0.08$ & $15.02 \pm 0.12$ & & 044730.59-015720.2 & $14.87 \pm 0.03$ & $14.64 \pm 0.06$ & & $18.1 \pm 9.5$ & $-83.2 \pm 13.2$\\
04473265-6201186 & $14.73 \pm 0.03$ & $14.09 \pm 0.04$ & $13.82 \pm 0.05$ & & 044732.66-620117.8 & $13.62 \pm 0.02$ & $13.44 \pm 0.03$ & & $6.3 \pm 2.1$ & $65.2 \pm 6.9$\\
04473365+1343059 & $16.00 \pm 0.07$ & $15.15 \pm 0.08$ & $14.69 \pm 0.10$ & & 044733.67+134305.0 & $14.51 \pm 0.03$ & $14.26 \pm 0.05$ & & $17.0 \pm 8.7$ & $-73.2 \pm 9.4$\\
04473388+0305039 & $11.78 \pm 0.02$ & $11.25 \pm 0.02$ & $10.94 \pm 0.02$ & & 044733.88+030503.3 & $10.77 \pm 0.02$ & $10.59 \pm 0.02$ & & $-7.7 \pm 6.9$ & $-64.6 \pm 7.8$\\
04473470+0657113 & $14.53 \pm 0.03$ & $14.00 \pm 0.04$ & $13.70 \pm 0.04$ & & 044734.68+065711.0 & $13.47 \pm 0.03$ & $13.30 \pm 0.03$ & & $-41.0 \pm 7.7$ & $-25.1 \pm 7.6$\\
04473493-7711085 & $15.06 \pm 0.04$ & $14.47 \pm 0.06$ & $14.17 \pm 0.07$ & & 044735.23-771107.5 & $13.96 \pm 0.02$ & $13.76 \pm 0.03$ & & $85.1 \pm 2.1$ & $86.4 \pm 6.8$\\
04473568+1436274 & $12.71 \pm 0.02$ & $12.14 \pm 0.02$ & $11.75 \pm 0.02$ & & 044735.42+143627.7 & $11.55 \pm 0.02$ & $11.32 \pm 0.02$ & & $-300.1 \pm 8.3$ & $23.5 \pm 5.7$\\
04473690-6231399 & $14.62 \pm 0.04$ & $14.07 \pm 0.04$ & $13.75 \pm 0.06$ & & 044736.73-623141.6 & $13.59 \pm 0.06$ & $13.37 \pm 0.05$ & & $-98.2 \pm 6.8$ & $-146.1 \pm 13.3$\\
04473890-3619521 & $13.22 \pm 0.02$ & $12.71 \pm 0.02$ & $12.38 \pm 0.03$ & & 044738.81-361952.3 & $12.18 \pm 0.02$ & $11.96 \pm 0.02$ & & $-114.1 \pm 6.3$ & $-18.1 \pm 8.4$\\
04474049+7242192 & $13.26 \pm 0.02$ & $12.70 \pm 0.02$ & $12.43 \pm 0.02$ & & 044740.52+724217.8 & $12.26 \pm 0.02$ & $12.09 \pm 0.02$ & & $12.1 \pm 1.2$ & $-119.2 \pm 7.6$\\
04474083-0826112 & $15.37 \pm 0.05$ & $14.63 \pm 0.05$ & $14.24 \pm 0.07$ & & 044740.85-082612.1 & $13.97 \pm 0.03$ & $13.75 \pm 0.03$ & & $21.3 \pm 6.9$ & $-73.8 \pm 7.2$\\
04474097-2838218 & $14.93 \pm 0.04$ & $14.40 \pm 0.04$ & $13.99 \pm 0.06$ & & 044740.90-283822.5 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $-72.2 \pm 6.4$ & $-59.0 \pm 7.7$\\
04474147+8025426 & $15.30 \pm 0.05$ & $14.76 \pm 0.07$ & $14.47 \pm 0.06$ & & 044741.35+802542.4 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $-30.7 \pm 1.3$ & $-23.8 \pm 10.3$\\
04474188-4229555 & $13.06 \pm 0.02$ & $12.41 \pm 0.03$ & $12.06 \pm 0.02$ & & 044741.89-422956.5 & $11.87 \pm 0.02$ & $11.68 \pm 0.02$ & & $8.6 \pm 4.2$ & $-100.1 \pm 7.9$\\
04474229-5241018 & $13.95 \pm 0.03$ & $13.38 \pm 0.03$ & $13.11 \pm 0.02$ & & 044742.32-524101.2 & $12.91 \pm 0.02$ & $12.73 \pm 0.02$ & & $25.6 \pm 3.7$ & $56.2 \pm 7.3$\\
04474287+0902101 & $15.62 \pm 0.06$ & $14.90 \pm 0.06$ & $14.35 \pm 0.07$ & & 044742.90+090209.3 & $13.99 \pm 0.03$ & $13.70 \pm 0.04$ & & $53.3 \pm 8.0$ & $-74.2 \pm 8.3$\\
04474307-1936045 & $15.97 \pm 0.06$ & $14.78 \pm 0.06$ & $14.01 \pm 0.05$ & & 044743.14-193603.7 & $13.44 \pm 0.02$ & $13.05 \pm 0.03$ & & $97.9 \pm 8.4$ & $79.9 \pm 8.9$\\
04474367+1456081 & $12.81 \pm 0.02$ & $12.27 \pm 0.02$ & $11.97 \pm 0.02$ & & 044743.67+145607.0 & $11.78 \pm 0.02$ & $11.57 \pm 0.02$ & & $7.0 \pm 5.5$ & $-87.6 \pm 6.6$\\
04474439-0026020 & $14.56 \pm 0.03$ & $13.88 \pm 0.04$ & $13.60 \pm 0.05$ & & 044744.41-002602.6 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $18.5 \pm 7.4$ & $-54.8 \pm 8.1$\\
04474591+1438261 & $13.39 \pm 0.02$ & $12.87 \pm 0.03$ & $12.59 \pm 0.03$ & & 044745.92+143825.5 & $12.35 \pm 0.02$ & $12.14 \pm 0.03$ & & $8.2 \pm 5.6$ & $-48.1 \pm 6.5$\\
04474773+7437326 & $15.36 \pm 0.05$ & $14.56 \pm 0.06$ & $13.97 \pm 0.06$ & & 044747.77+743733.1 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $12.6 \pm 1.3$ & $39.3 \pm 7.0$\\
04474788-7954103 & $13.95 \pm 0.02$ & $13.38 \pm 0.04$ & $13.10 \pm 0.04$ & & 044748.48-795408.1 & $12.89 \pm 0.02$ & $12.68 \pm 0.02$ & & $148.5 \pm 3.7$ & $206.8 \pm 20.9$\\
04474831-1725289 & $14.40 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.04$ & & 044748.33-172528.3 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $31.5 \pm 6.9$ & $47.5 \pm 8.1$\\
04475158-1529488 & $14.44 \pm 0.02$ & $13.85 \pm 0.03$ & $13.56 \pm 0.04$ & & 044751.61-152948.5 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $39.3 \pm 6.3$ & $26.8 \pm 6.6$\\
04475381+1359369 & $11.89 \pm 0.02$ & $11.30 \pm 0.03$ & $10.99 \pm 0.02$ & & 044753.84+135938.3 & $10.77 \pm 0.02$ & $10.54 \pm 0.02$ & & $42.2 \pm 5.4$ & $109.4 \pm 6.0$\\
04475415-3605243 & $13.83 \pm 0.03$ & $13.22 \pm 0.02$ & $12.94 \pm 0.03$ & & 044754.20-360523.6 & $12.76 \pm 0.02$ & $12.59 \pm 0.02$ & & $52.2 \pm 5.2$ & $62.9 \pm 9.6$\\
04475455+0911160 & $15.14 \pm 0.05$ & $14.52 \pm 0.05$ & $14.24 \pm 0.07$ & & 044754.58+091116.1 & $14.06 \pm 0.03$ & $13.86 \pm 0.04$ & & $42.0 \pm 8.0$ & $13.1 \pm 8.2$\\
04475466-0047361 & $14.06 \pm 0.03$ & $13.44 \pm 0.03$ & $12.99 \pm 0.02$ & & 044754.73-004735.7 & $12.80 \pm 0.02$ & $12.58 \pm 0.03$ & & $88.2 \pm 6.7$ & $35.2 \pm 8.5$\\
04475494+0930563 & $15.29 \pm 0.05$ & $14.55 \pm 0.05$ & $14.27 \pm 0.07$ & & 044754.94+093055.8 & $14.06 \pm 0.03$ & $13.83 \pm 0.04$ & & $3.1 \pm 8.2$ & $-49.1 \pm 8.4$\\
04475779-5035200 & $10.87 \pm 0.02$ & $10.30 \pm 0.02$ & $10.02 \pm 0.02$ & & 044757.84-503519.7 & $9.83 \pm 0.02$ & $9.63 \pm 0.02$ & & $43.0 \pm 3.9$ & $23.4 \pm 6.7$\\
04475853-3459571 & $13.81 \pm 0.03$ & $13.24 \pm 0.02$ & $12.96 \pm 0.04$ & & 044758.57-345957.2 & $12.80 \pm 0.02$ & $12.63 \pm 0.02$ & & $33.4 \pm 4.8$ & $-6.6 \pm 6.4$\\
04475921-7650211 & $14.14 \pm 0.02$ & $13.56 \pm 0.02$ & $13.15 \pm 0.04$ & & 044759.47-765020.4 & $12.99 \pm 0.02$ & $12.77 \pm 0.02$ & & $78.6 \pm 1.9$ & $56.2 \pm 6.4$\\
04475927+0601353 & $13.78 \pm 0.02$ & $13.22 \pm 0.03$ & $12.93 \pm 0.03$ & & 044759.26+060134.5 & $12.76 \pm 0.02$ & $12.54 \pm 0.03$ & & $-12.5 \pm 7.1$ & $-76.4 \pm 7.4$\\
04475986-2739499 & $13.68 \pm 0.02$ & $13.09 \pm 0.03$ & $12.81 \pm 0.03$ & & 044759.83-273950.3 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $-32.6 \pm 5.3$ & $-34.4 \pm 7.1$\\
04480096-2603015 & $10.77 \pm 0.02$ & $10.26 \pm 0.03$ & $9.94 \pm 0.02$ & & 044801.10-260300.5 & $9.73 \pm 0.02$ & $9.54 \pm 0.02$ & & $168.7 \pm 6.4$ & $81.6 \pm 6.3$\\
04480136+0914119 & $15.63 \pm 0.06$ & $15.11 \pm 0.07$ & $14.81 \pm 0.09$ & & 044801.38+091411.5 & $14.52 \pm 0.03$ & $14.35 \pm 0.05$ & & $32.8 \pm 9.5$ & $-38.6 \pm 9.8$\\
04480194-2420238 & $14.46 \pm 0.03$ & $13.90 \pm 0.04$ & $13.52 \pm 0.05$ & & 044802.00-242027.0 & $13.33 \pm 0.03$ & $13.11 \pm 0.03$ & & $69.5 \pm 6.5$ & $-273.1 \pm 9.2$\\
04480256-1346294 & $15.92 \pm 0.06$ & $15.05 \pm 0.08$ & $14.69 \pm 0.10$ & & 044802.56-134630.3 & $14.52 \pm 0.03$ & $14.34 \pm 0.04$ & & $0.8 \pm 7.7$ & $-82.9 \pm 8.4$\\
04480333-3213049 & $14.57 \pm 0.03$ & $14.04 \pm 0.03$ & $13.72 \pm 0.05$ & & 044803.31-321305.2 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-26.4 \pm 5.7$ & $-29.5 \pm 8.2$\\
04480367-0351525 & $13.30 \pm 0.02$ & $12.74 \pm 0.02$ & $12.42 \pm 0.03$ & & 044803.64-035152.9 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $-38.1 \pm 7.0$ & $-32.3 \pm 10.8$\\
04480661+1144298 & $16.59 \pm 0.14$ & $15.91 \pm 0.19$ & $15.33 \pm 0.15$ & & 044806.52+114430.2 & $15.03 \pm 0.04$ & $14.80 \pm 0.07$ & & $-139.3 \pm 20.8$ & $41.5 \pm 24.9$\\
04480865-0828595 & $15.10 \pm 0.05$ & $14.53 \pm 0.07$ & $14.23 \pm 0.09$ & & 044808.67-082859.7 & $14.02 \pm 0.03$ & $13.81 \pm 0.03$ & & $33.7 \pm 7.6$ & $-24.8 \pm 7.7$\\
04480888-7558219 & $15.78 \pm 0.08$ & $15.07 \pm 0.11$ & $14.73 \pm 0.12$ & & 044808.81-755822.9 & $14.50 \pm 0.03$ & $14.27 \pm 0.03$ & & $-23.8 \pm 1.3$ & $-83.2 \pm 7.9$\\
04480905-3302527 & $14.24 \pm 0.02$ & $13.66 \pm 0.03$ & $13.34 \pm 0.04$ & & 044809.15-330252.2 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $109.2 \pm 6.0$ & $46.7 \pm 7.3$\\
04481130+0403341 & $13.38 \pm 0.03$ & $12.85 \pm 0.03$ & $12.54 \pm 0.03$ & & 044811.27+040334.3 & $12.33 \pm 0.02$ & $12.14 \pm 0.02$ & & $-43.7 \pm 7.1$ & $20.3 \pm 9.5$\\
04481328-0706446 & $14.54 \pm 0.04$ & $13.99 \pm 0.04$ & $13.68 \pm 0.06$ & & 044813.27-070645.4 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-11.8 \pm 6.6$ & $-67.7 \pm 6.8$\\
04481364-1531079 & $15.48 \pm 0.05$ & $14.90 \pm 0.07$ & $14.51 \pm 0.08$ & & 044813.65-153108.5 & $14.11 \pm 0.03$ & $13.93 \pm 0.03$ & & $11.5 \pm 8.6$ & $-51.3 \pm 7.8$\\
04481522-1405038 & $14.38 \pm 0.03$ & $13.87 \pm 0.04$ & $13.58 \pm 0.04$ & & 044815.19-140504.0 & $13.39 \pm 0.02$ & $13.20 \pm 0.03$ & & $-41.1 \pm 6.3$ & $-17.7 \pm 6.5$\\
04481573-0614445 & $13.61 \pm 0.02$ & $13.02 \pm 0.03$ & $12.75 \pm 0.04$ & & 044815.75-061444.7 & $12.54 \pm 0.02$ & $12.27 \pm 0.02$ & & $32.1 \pm 6.4$ & $-24.8 \pm 8.6$\\
04481596+1025465 & $13.44 \pm 0.03$ & $12.93 \pm 0.03$ & $12.65 \pm 0.02$ & & 044815.99+102546.0 & $12.45 \pm 0.02$ & $12.27 \pm 0.03$ & & $43.5 \pm 7.1$ & $-44.6 \pm 7.2$\\
04481683-3202441 & $14.82 \pm 0.04$ & $14.28 \pm 0.05$ & $13.97 \pm 0.06$ & & 044816.91-320243.8 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $84.5 \pm 6.2$ & $24.8 \pm 7.6$\\
04481780+0818201 & $14.36 \pm 0.03$ & $13.78 \pm 0.04$ & $13.47 \pm 0.03$ & & 044817.83+081819.6 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $34.2 \pm 7.4$ & $-51.7 \pm 7.5$\\
04482131+1052223 & $15.56 \pm 0.06$ & $14.96 \pm 0.07$ & $14.64 \pm 0.07$ & & 044821.31+105221.8 & $14.43 \pm 0.03$ & $14.22 \pm 0.05$ & & $-8.9 \pm 8.4$ & $-47.6 \pm 9.0$\\
04482184+1022069 & $15.81 \pm 0.07$ & $15.19 \pm 0.09$ & $14.56 \pm 0.08$ & & 044821.88+102206.6 & $14.38 \pm 0.03$ & $14.16 \pm 0.05$ & & $66.2 \pm 8.6$ & $-32.3 \pm 8.8$\\
04482254-0153559 & $11.03 \pm 0.02$ & $10.44 \pm 0.02$ & $10.17 \pm 0.02$ & & 044822.56-015356.7 & $10.02 \pm 0.02$ & $9.84 \pm 0.02$ & & $21.5 \pm 7.7$ & $-69.4 \pm 7.7$\\
04482301-5547417 & $15.63 \pm 0.06$ & $15.09 \pm 0.07$ & $14.69 \pm 0.11$ & & 044823.07-554740.8 & $14.51 \pm 0.03$ & $14.28 \pm 0.03$ & & $52.3 \pm 4.0$ & $86.6 \pm 8.9$\\
04482403-3110151 & $14.02 \pm 0.02$ & $13.44 \pm 0.04$ & $13.09 \pm 0.03$ & & 044824.05-311014.6 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $30.9 \pm 7.2$ & $45.1 \pm 8.0$\\
04482524+8133351 & $14.44 \pm 0.03$ & $13.86 \pm 0.04$ & $13.56 \pm 0.04$ & & 044825.48+813334.7 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $51.8 \pm 1.5$ & $-35.0 \pm 8.1$\\
04482549-3712398 & $15.02 \pm 0.04$ & $14.44 \pm 0.05$ & $14.14 \pm 0.06$ & & 044825.54-371238.8 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $48.6 \pm 5.5$ & $88.1 \pm 7.2$\\
04482582-1114317 & $13.91 \pm 0.03$ & $13.30 \pm 0.04$ & $13.03 \pm 0.04$ & & 044825.79-111433.6 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $-33.9 \pm 6.3$ & $-167.3 \pm 7.4$\\
04482631-2658376 & $16.02 \pm 0.09$ & $15.49 \pm 0.11$ & $15.21 \pm 0.19$ & & 044826.38-265837.8 & $14.97 \pm 0.03$ & $14.77 \pm 0.05$ & & $79.3 \pm 10.4$ & $-14.4 \pm 12.5$\\
04482642-1847034 & $13.03 \pm 0.02$ & $12.47 \pm 0.02$ & $12.11 \pm 0.02$ & & 044826.49-184703.0 & $11.94 \pm 0.02$ & $11.73 \pm 0.02$ & & $105.8 \pm 7.5$ & $36.5 \pm 8.4$\\
04482644-1337179 & $15.23 \pm 0.04$ & $14.70 \pm 0.06$ & $14.31 \pm 0.08$ & & 044826.46-133718.3 & $14.14 \pm 0.03$ & $13.96 \pm 0.03$ & & $21.5 \pm 6.7$ & $-32.3 \pm 7.0$\\
04482880+1343466 & $13.69 \pm 0.03$ & $13.18 \pm 0.03$ & $12.87 \pm 0.03$ & & 044828.79+134345.8 & $12.67 \pm 0.02$ & $12.45 \pm 0.03$ & & $-15.0 \pm 5.6$ & $-58.5 \pm 5.9$\\
04483154+0935233 & $14.22 \pm 0.03$ & $13.65 \pm 0.03$ & $13.35 \pm 0.04$ & & 044831.51+093522.8 & $13.11 \pm 0.03$ & $12.91 \pm 0.03$ & & $-50.4 \pm 7.3$ & $-48.3 \pm 7.4$\\
04483420+1153244 & $14.41 \pm 0.03$ & $13.64 \pm 0.03$ & $13.34 \pm 0.03$ & & 044834.26+115323.7 & $13.18 \pm 0.03$ & $12.99 \pm 0.03$ & & $72.8 \pm 8.2$ & $-59.0 \pm 9.1$\\
04483718-1020315 & $15.73 \pm 0.10$ & $14.99 \pm 0.12$ & $14.72 \pm 0.13$ & & 044837.22-102032.0 & $14.43 \pm 0.03$ & $14.15 \pm 0.04$ & & $53.2 \pm 7.7$ & $-45.1 \pm 9.4$\\
04484013-3539219 & $10.52 \pm 0.02$ & $9.99 \pm 0.02$ & $9.65 \pm 0.02$ & & 044840.08-353923.4 & $9.46 \pm 0.02$ & $9.27 \pm 0.02$ & & $-50.2 \pm 4.5$ & $-128.2 \pm 7.5$\\
04484076-0145269 & $12.18 \pm 0.03$ & $11.65 \pm 0.02$ & $11.35 \pm 0.02$ & & 044840.80-014527.6 & $11.19 \pm 0.02$ & $11.02 \pm 0.02$ & & $40.0 \pm 8.5$ & $-63.7 \pm 8.5$\\
04484207+8549335 & $13.51 \pm 0.03$ & $12.87 \pm 0.03$ & $12.60 \pm 0.03$ & & 044842.75+854931.6 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $76.1 \pm 2.1$ & $-189.3 \pm 11.4$\\
04484244-5425026 & $11.38 \pm 0.02$ & $10.85 \pm 0.02$ & $10.57 \pm 0.02$ & & 044842.46-542508.9 & $10.41 \pm 0.02$ & $10.19 \pm 0.02$ & & $10.9 \pm 3.0$ & $-587.4 \pm 28.7$\\
04484324-2247096 & $15.81 \pm 0.05$ & $15.28 \pm 0.09$ & $14.95 \pm 0.11$ & & 044843.28-224709.5 & $14.59 \pm 0.03$ & $14.40 \pm 0.05$ & & $57.0 \pm 9.6$ & $14.3 \pm 10.8$\\
04484476-6401100 & $14.67 \pm 0.03$ & $14.10 \pm 0.04$ & $13.64 \pm 0.06$ & & 044845.19-640113.1 & $13.47 \pm 0.02$ & $13.15 \pm 0.02$ & & $238.0 \pm 5.3$ & $-256.1 \pm 8.7$\\
04484599+1123084 & $12.50 \pm 0.02$ & $11.89 \pm 0.03$ & $11.53 \pm 0.02$ & & 044846.05+112308.4 & $11.33 \pm 0.02$ & $11.13 \pm 0.02$ & & $81.7 \pm 7.7$ & $-4.7 \pm 6.7$\\
04484710-2921568 & $14.41 \pm 0.03$ & $13.70 \pm 0.03$ & $13.31 \pm 0.04$ & & 044847.17-292156.1 & $13.12 \pm 0.03$ & $12.88 \pm 0.03$ & & $74.6 \pm 5.6$ & $67.6 \pm 6.7$\\
04484716+0737121 & $15.06 \pm 0.05$ & $14.55 \pm 0.07$ & $14.27 \pm 0.06$ & & 044847.14+073711.7 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $-25.8 \pm 7.9$ & $-31.2 \pm 8.1$\\
04484763-0241374 & $12.59 \pm 0.02$ & $11.99 \pm 0.02$ & $11.72 \pm 0.02$ & & 044847.75-024137.2 & $11.55 \pm 0.02$ & $11.36 \pm 0.02$ & & $151.4 \pm 7.7$ & $22.6 \pm 6.1$\\
04484857-0422123 & $12.10 \pm 0.02$ & $11.51 \pm 0.02$ & $11.19 \pm 0.02$ & & 044848.59-042213.5 & $11.01 \pm 0.02$ & $10.81 \pm 0.02$ & & $19.3 \pm 6.1$ & $-99.4 \pm 6.4$\\
04484918+1435544 & $14.55 \pm 0.02$ & $13.96 \pm 0.03$ & $13.58 \pm 0.04$ & & 044849.19+143553.9 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $9.5 \pm 5.9$ & $-37.9 \pm 6.2$\\
04485007+0244554 & $15.00 \pm 0.05$ & $14.46 \pm 0.06$ & $14.04 \pm 0.08$ & & 044850.11+024454.3 & $13.85 \pm 0.03$ & $13.65 \pm 0.04$ & & $55.4 \pm 8.3$ & $-106.2 \pm 9.6$\\
04485031+1124174 & $15.68 \pm 0.07$ & $14.86 \pm 0.07$ & $14.58 \pm 0.08$ & & 044850.29+112416.9 & $14.40 \pm 0.03$ & $14.10 \pm 0.04$ & & $-29.7 \pm 8.8$ & $-45.3 \pm 8.7$\\
04485056+7037092 & $16.37 \pm 0.12$ & $15.75 \pm 0.14$ & $14.89 \pm 0.12$ & & 044850.68+703708.8 & $14.30 \pm 0.03$ & $13.95 \pm 0.04$ & & $58.7 \pm 2.8$ & $-36.6 \pm 15.2$\\
04485126+0247378 & $14.02 \pm 0.02$ & $13.41 \pm 0.03$ & $13.10 \pm 0.04$ & & 044851.35+024736.9 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $142.1 \pm 8.1$ & $-91.2 \pm 7.6$\\
04485501-6332104 & $13.81 \pm 0.02$ & $13.24 \pm 0.03$ & $12.92 \pm 0.03$ & & 044855.04-633210.9 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $13.3 \pm 1.9$ & $-41.9 \pm 6.9$\\
04485536+1032315 & $16.23 \pm 0.12$ & $15.58 \pm 0.17$ & $15.06 \pm 0.12$ & & 044855.30+103231.6 & $14.41 \pm 0.04$ & $14.16 \pm 0.05$ & & $-92.8 \pm 17.2$ & $7.8 \pm 19.9$\\
04485664-0053388 & $13.29 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.03$ & & 044856.59-005338.3 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $-61.2 \pm 6.5$ & $44.5 \pm 6.3$\\
04485671-3227035 & $13.65 \pm 0.03$ & $13.14 \pm 0.03$ & $12.82 \pm 0.02$ & & 044856.70-322703.1 & $12.67 \pm 0.02$ & $12.45 \pm 0.02$ & & $-6.5 \pm 5.4$ & $34.1 \pm 6.3$\\
04485736-6057230 & $14.30 \pm 0.02$ & $13.77 \pm 0.04$ & $13.40 \pm 0.04$ & & 044857.25-605723.0 & $13.25 \pm 0.02$ & $13.05 \pm 0.02$ & & $-69.0 \pm 3.6$ & $3.0 \pm 6.8$\\
04485949-1103325 & $13.87 \pm 0.02$ & $13.35 \pm 0.03$ & $13.02 \pm 0.03$ & & 044859.53-110333.1 & $12.86 \pm 0.02$ & $12.69 \pm 0.02$ & & $52.2 \pm 7.0$ & $-53.0 \pm 8.7$\\
04485991+0942295 & $14.76 \pm 0.04$ & $14.14 \pm 0.05$ & $13.86 \pm 0.05$ & & 044859.94+094229.1 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $45.1 \pm 7.7$ & $-31.3 \pm 7.8$\\
04490099+0427097 & $14.68 \pm 0.03$ & $14.12 \pm 0.05$ & $13.82 \pm 0.06$ & & 044900.99+042708.7 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $3.9 \pm 8.4$ & $-97.3 \pm 9.6$\\
04490196-0654086 & $15.85 \pm 0.08$ & $15.33 \pm 0.10$ & $14.98 \pm 0.14$ & & 044901.95-065407.4 & $14.50 \pm 0.03$ & $14.18 \pm 0.04$ & & $-14.4 \pm 9.0$ & $117.9 \pm 9.6$\\
04490366-1323022 & $12.88 \pm 0.03$ & $12.37 \pm 0.03$ & $12.03 \pm 0.03$ & & 044903.67-132303.6 & $11.80 \pm 0.02$ & $11.57 \pm 0.02$ & & $18.3 \pm 5.9$ & $-118.6 \pm 6.6$\\
04490540+1207453 & $15.92 \pm 0.07$ & $15.35 \pm 0.09$ & $14.93 \pm 0.13$ & & 044905.37+120744.8 & $14.53 \pm 0.03$ & $14.30 \pm 0.05$ & & $-32.5 \pm 10.1$ & $-37.8 \pm 8.3$\\
04490579+1433384 & $15.79 \pm 0.06$ & $15.14 \pm 0.07$ & $14.86 \pm 0.12$ & & 044905.80+143336.6 & $14.42 \pm 0.04$ & $14.15 \pm 0.05$ & & $17.9 \pm 7.8$ & $-138.8 \pm 9.8$\\
04490580-0228233 & $14.58 \pm 0.03$ & $13.77 \pm 0.03$ & $13.31 \pm 0.03$ & & 044905.88-022822.7 & $12.98 \pm 0.02$ & $12.72 \pm 0.03$ & & $103.3 \pm 7.5$ & $49.3 \pm 7.2$\\
04490725+1258278 & $15.60 \pm 0.06$ & $14.96 \pm 0.06$ & $14.67 \pm 0.11$ & & 044907.28+125827.4 & $14.46 \pm 0.03$ & $14.24 \pm 0.05$ & & $31.8 \pm 7.5$ & $-30.3 \pm 8.9$\\
04490753+6859463 & $15.70 \pm 0.09$ & $15.14 \pm 0.11$ & $14.72 \pm 0.11$ & & 044907.52+685945.1 & $14.12 \pm 0.03$ & $13.85 \pm 0.04$ & & $-4.6 \pm 2.2$ & $-107.6 \pm 9.8$\\
04490906-0141144 & $16.02 \pm 0.07$ & $15.26 \pm 0.08$ & $14.94 \pm 0.10$ & & 044909.07-014115.1 & $14.69 \pm 0.03$ & $14.51 \pm 0.06$ & & $22.5 \pm 10.0$ & $-58.7 \pm 9.8$\\
04491111-1048356 & $13.89 \pm 0.02$ & $13.32 \pm 0.03$ & $12.98 \pm 0.03$ & & 044911.14-104836.6 & $12.79 \pm 0.02$ & $12.58 \pm 0.02$ & & $33.7 \pm 7.7$ & $-92.2 \pm 8.1$\\
04491267+7232060 & $16.20 \pm 0.11$ & $15.39 \pm 0.12$ & $15.07 \pm 0.15$ & & 044912.59+723205.9 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $-30.5 \pm 2.2$ & $-1.6 \pm 15.4$\\
04491617-2923001 & $14.98 \pm 0.03$ & $14.42 \pm 0.05$ & $14.13 \pm 0.07$ & & 044916.18-292259.7 & $13.93 \pm 0.03$ & $13.69 \pm 0.03$ & & $11.4 \pm 5.6$ & $32.7 \pm 6.9$\\
04491950-2022005 & $14.22 \pm 0.02$ & $13.69 \pm 0.03$ & $13.38 \pm 0.03$ & & 044919.51-202159.9 & $13.21 \pm 0.02$ & $13.04 \pm 0.03$ & & $9.5 \pm 7.9$ & $61.1 \pm 8.0$\\
04491983-1523240 & $14.86 \pm 0.04$ & $14.28 \pm 0.05$ & $13.87 \pm 0.05$ & & 044919.75-152326.2 & $13.65 \pm 0.02$ & $13.47 \pm 0.03$ & & $-98.3 \pm 6.6$ & $-190.2 \pm 8.3$\\
04492082+0857369 & $14.85 \pm 0.04$ & $14.31 \pm 0.05$ & $13.98 \pm 0.05$ & & 044920.85+085736.7 & $13.74 \pm 0.03$ & $13.52 \pm 0.04$ & & $47.3 \pm 8.5$ & $-22.5 \pm 7.9$\\
04492142-6447292 & $16.31 \pm 0.10$ & $15.65 \pm 0.12$ & $15.33 \pm 0.18$ & & 044921.48-644729.3 & $15.16 \pm 0.03$ & $14.99 \pm 0.05$ & & $33.5 \pm 4.3$ & $-3.9 \pm 19.6$\\
04492251-5334161 & $15.07 \pm 0.05$ & $14.49 \pm 0.06$ & $14.11 \pm 0.07$ & & 044922.49-533416.4 & $13.94 \pm 0.03$ & $13.73 \pm 0.03$ & & $-14.5 \pm 3.4$ & $-30.2 \pm 7.2$\\
04492579-1253046 & $13.84 \pm 0.03$ & $13.33 \pm 0.02$ & $13.04 \pm 0.03$ & & 044925.83-125303.7 & $12.82 \pm 0.02$ & $12.63 \pm 0.02$ & & $52.2 \pm 6.8$ & $79.9 \pm 6.4$\\
04492669+1148391 & $14.88 \pm 0.04$ & $14.25 \pm 0.05$ & $13.96 \pm 0.05$ & & 044926.71+114838.3 & $13.73 \pm 0.03$ & $13.55 \pm 0.04$ & & $24.0 \pm 10.5$ & $-71.8 \pm 8.7$\\
04492866-2641400 & $13.56 \pm 0.02$ & $12.97 \pm 0.03$ & $12.68 \pm 0.03$ & & 044928.70-264139.2 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $47.4 \pm 5.4$ & $62.4 \pm 6.5$\\
04493138-5933526 & $14.11 \pm 0.03$ & $13.51 \pm 0.03$ & $13.20 \pm 0.04$ & & 044931.44-593352.3 & $13.05 \pm 0.02$ & $12.86 \pm 0.02$ & & $44.9 \pm 3.3$ & $30.9 \pm 6.8$\\
04493186-4044022 & $13.28 \pm 0.04$ & $12.72 \pm 0.04$ & $12.34 \pm 0.03$ & & 044931.90-404401.8 & $11.97 \pm 0.02$ & $11.78 \pm 0.02$ & & $42.9 \pm 4.2$ & $34.5 \pm 7.0$\\
04493201-0534145 & $16.00 \pm 0.07$ & $15.38 \pm 0.10$ & $15.09 \pm 0.13$ & & 044932.01-053415.1 & $14.79 \pm 0.03$ & $14.54 \pm 0.05$ & & $1.7 \pm 9.8$ & $-51.7 \pm 10.1$\\
04493272-0452043 & $14.88 \pm 0.04$ & $14.33 \pm 0.03$ & $14.02 \pm 0.05$ & & 044932.74-045204.8 & $13.86 \pm 0.03$ & $13.67 \pm 0.04$ & & $31.3 \pm 6.9$ & $-41.3 \pm 6.9$\\
04493304-5216097 & $12.23 \pm 0.02$ & $11.71 \pm 0.02$ & $11.41 \pm 0.02$ & & 044933.12-521608.7 & $11.24 \pm 0.02$ & $11.03 \pm 0.02$ & & $72.7 \pm 3.6$ & $87.5 \pm 7.0$\\
04493477-2122230 & $14.03 \pm 0.03$ & $13.45 \pm 0.03$ & $13.16 \pm 0.03$ & & 044934.82-212223.1 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $76.2 \pm 7.2$ & $-9.8 \pm 8.6$\\
04493503-4116258 & $15.23 \pm 0.05$ & $14.65 \pm 0.05$ & $14.33 \pm 0.08$ & & 044935.05-411626.6 & $14.10 \pm 0.03$ & $13.89 \pm 0.03$ & & $10.6 \pm 4.6$ & $-74.0 \pm 7.8$\\
04493745+1230594 & $13.23 \pm 0.03$ & $12.72 \pm 0.03$ & $12.43 \pm 0.03$ & & 044937.52+123056.9 & $12.24 \pm 0.02$ & $12.01 \pm 0.02$ & & $82.1 \pm 5.8$ & $-195.9 \pm 7.0$\\
04493896+0754481 & $13.48 \pm 0.02$ & $12.85 \pm 0.03$ & $12.53 \pm 0.03$ & & 044938.95+075447.0 & $12.31 \pm 0.02$ & $12.14 \pm 0.02$ & & $-11.7 \pm 7.8$ & $-111.3 \pm 7.5$\\
04494038-2243145 & $14.21 \pm 0.02$ & $13.59 \pm 0.02$ & $13.29 \pm 0.03$ & & 044940.40-224315.4 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $21.1 \pm 6.9$ & $-90.7 \pm 8.2$\\
04494114-5702427 & $13.91 \pm 0.03$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 044941.22-570242.1 & $12.86 \pm 0.02$ & $12.66 \pm 0.02$ & & $62.0 \pm 3.9$ & $60.2 \pm 7.3$\\
04494240-5843570 & $14.09 \pm 0.02$ & $13.55 \pm 0.03$ & $13.26 \pm 0.04$ & & 044942.49-584356.3 & $13.10 \pm 0.02$ & $12.93 \pm 0.02$ & & $61.9 \pm 3.9$ & $62.2 \pm 7.3$\\
04494416+1217518 & $15.07 \pm 0.04$ & $14.48 \pm 0.04$ & $14.09 \pm 0.06$ & & 044944.17+121750.8 & $13.85 \pm 0.03$ & $13.65 \pm 0.04$ & & $21.2 \pm 6.4$ & $-82.4 \pm 7.3$\\
04494559+7516250 & $16.55 \pm 0.14$ & $15.62 \pm 0.16$ & $15.11 \pm 0.15$ & & 044945.74+751625.3 & $14.42 \pm 0.03$ & $14.10 \pm 0.04$ & & $48.9 \pm 2.1$ & $23.1 \pm 19.1$\\
04494713-4204564 & $14.48 \pm 0.02$ & $13.90 \pm 0.03$ & $13.63 \pm 0.03$ & & 044947.11-420457.1 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $-17.7 \pm 5.3$ & $-65.6 \pm 9.7$\\
04494760+1421262 & $14.60 \pm 0.04$ & $13.93 \pm 0.04$ & $13.60 \pm 0.04$ & & 044947.63+142126.0 & $13.35 \pm 0.03$ & $13.18 \pm 0.03$ & & $30.8 \pm 6.0$ & $-11.8 \pm 6.8$\\
04494855-0926177 & $14.25 \pm 0.03$ & $13.71 \pm 0.03$ & $13.40 \pm 0.03$ & & 044948.56-092618.6 & $13.21 \pm 0.02$ & $12.98 \pm 0.03$ & & $14.1 \pm 7.7$ & $-72.3 \pm 7.3$\\
04494998-8450085 & $14.07 \pm 0.03$ & $13.49 \pm 0.02$ & $13.21 \pm 0.04$ & & 044949.92-845008.1 & $13.02 \pm 0.02$ & $12.83 \pm 0.02$ & & $-7.8 \pm 0.4$ & $42.0 \pm 7.6$\\
04495019-0545039 & $13.95 \pm 0.02$ & $13.31 \pm 0.02$ & $12.97 \pm 0.03$ & & 044950.15-054504.0 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $-58.8 \pm 6.5$ & $-9.0 \pm 7.8$\\
04495179-1959057 & $12.05 \pm 0.02$ & $11.49 \pm 0.02$ & $11.21 \pm 0.02$ & & 044951.80-195907.3 & $11.04 \pm 0.02$ & $10.86 \pm 0.02$ & & $5.5 \pm 6.8$ & $-175.6 \pm 9.6$\\
04495208-0503079 & $15.41 \pm 0.04$ & $14.79 \pm 0.05$ & $14.49 \pm 0.07$ & & 044952.05-050307.5 & $14.30 \pm 0.03$ & $14.13 \pm 0.04$ & & $-37.9 \pm 7.3$ & $31.6 \pm 7.4$\\
04495231+1359329 & $16.40 \pm 0.11$ & $15.74 \pm 0.13$ & $15.01 \pm 0.14$ & & 044952.31+135931.9 & $14.84 \pm 0.04$ & $14.65 \pm 0.07$ & & $-5.6 \pm 14.2$ & $-80.4 \pm 15.2$\\
04495306-3113122 & $14.37 \pm 0.03$ & $13.82 \pm 0.03$ & $13.55 \pm 0.04$ & & 044953.06-311312.7 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $0.9 \pm 5.7$ & $-45.6 \pm 6.7$\\
04495386+0651255 & $16.37 \pm 0.13$ & $15.53 \pm 0.16$ & $15.05 \pm 0.13$ & & 044953.91+065124.8 & $14.82 \pm 0.03$ & $14.54 \pm 0.06$ & & $78.0 \pm 14.5$ & $-65.3 \pm 14.9$\\
04495489-1320038 & $15.26 \pm 0.05$ & $14.72 \pm 0.06$ & $14.37 \pm 0.07$ & & 044954.90-132004.5 & $14.17 \pm 0.03$ & $14.00 \pm 0.04$ & & $15.1 \pm 7.2$ & $-59.1 \pm 9.0$\\
04495544-0851028 & $13.28 \pm 0.02$ & $12.72 \pm 0.03$ & $12.43 \pm 0.03$ & & 044955.47-085103.2 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $37.0 \pm 6.2$ & $-30.4 \pm 6.1$\\
04495571-1416390 & $13.70 \pm 0.02$ & $13.16 \pm 0.03$ & $12.86 \pm 0.02$ & & 044955.74-141638.3 & $12.61 \pm 0.02$ & $12.44 \pm 0.02$ & & $34.5 \pm 6.6$ & $58.2 \pm 6.9$\\
04495752-6210351 & $14.40 \pm 0.03$ & $13.86 \pm 0.04$ & $13.58 \pm 0.05$ & & 044957.53-621034.5 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $5.1 \pm 2.0$ & $46.4 \pm 6.5$\\
04495806-4228296 & $13.93 \pm 0.03$ & $13.37 \pm 0.03$ & $13.07 \pm 0.04$ & & 044958.10-422829.2 & $12.80 \pm 0.02$ & $12.58 \pm 0.02$ & & $43.2 \pm 4.8$ & $37.5 \pm 6.8$\\
04495807+1243388 & $15.63 \pm 0.06$ & $15.03 \pm 0.06$ & $14.75 \pm 0.12$ & & 044958.10+124338.2 & $14.52 \pm 0.03$ & $14.33 \pm 0.05$ & & $29.5 \pm 7.7$ & $-51.3 \pm 8.8$\\
04495891+1019453 & $16.60 \pm 0.14$ & $15.78 \pm 0.17$ & $15.34 \pm 0.14$ & & 044958.86+101944.3 & $14.84 \pm 0.03$ & $14.67 \pm 0.07$ & & $-66.6 \pm 20.3$ & $-103.7 \pm 21.7$\\
04495968-0515170 & $13.10 \pm 0.02$ & $12.54 \pm 0.02$ & $12.24 \pm 0.03$ & & 044959.71-051517.6 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $34.1 \pm 6.3$ & $-51.5 \pm 6.3$\\
04500074-2548344 & $13.57 \pm 0.02$ & $12.96 \pm 0.03$ & $12.68 \pm 0.03$ & & 045000.91-254833.1 & $12.47 \pm 0.02$ & $12.26 \pm 0.02$ & & $194.0 \pm 7.0$ & $112.8 \pm 6.8$\\
04500165-0116121 & $16.19 \pm 0.08$ & $15.43 \pm 0.10$ & $15.15 \pm 0.14$ & & 045001.60-011612.4 & $14.82 \pm 0.03$ & $14.48 \pm 0.05$ & & $-57.7 \pm 11.7$ & $-31.1 \pm 12.6$\\
04500392+1432116 & $13.65 \pm 0.03$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 045003.91+143212.5 & $12.61 \pm 0.02$ & $12.39 \pm 0.03$ & & $-14.4 \pm 5.6$ & $72.2 \pm 6.6$\\
04500509+7336576 & $16.34 \pm 0.13$ & $15.55 \pm 0.15$ & $14.81 \pm 0.12$ & & 045004.96+733658.3 & $14.36 \pm 0.06$ & $14.04 \pm 0.06$ & & $-50.3 \pm 2.4$ & $58.5 \pm 14.7$\\
04500569-2854437 & $14.96 \pm 0.04$ & $14.36 \pm 0.05$ & $14.05 \pm 0.06$ & & 045005.72-285444.0 & $13.87 \pm 0.03$ & $13.65 \pm 0.03$ & & $27.5 \pm 5.7$ & $-26.5 \pm 6.9$\\
04500721-0254018 & $12.98 \pm 0.03$ & $12.42 \pm 0.02$ & $12.13 \pm 0.02$ & & 045007.22-025402.5 & $11.92 \pm 0.02$ & $11.73 \pm 0.02$ & & $13.7 \pm 6.3$ & $-58.9 \pm 6.3$\\
04500751+0705090 & $16.26 \pm 0.11$ & $15.62 \pm 0.16$ & $15.18 \pm 0.14$ & & 045007.60+070510.0 & $14.63 \pm 0.03$ & $14.34 \pm 0.05$ & & $118.1 \pm 21.4$ & $91.3 \pm 22.5$\\
04500779-1009252 & $13.99 \pm 0.03$ & $13.43 \pm 0.02$ & $13.10 \pm 0.04$ & & 045007.86-100925.9 & $12.84 \pm 0.02$ & $12.65 \pm 0.02$ & & $95.3 \pm 7.2$ & $-66.0 \pm 6.4$\\
04501147+0034169 & $16.11 \pm 0.12$ & $15.40 \pm 0.10$ & $15.06 \pm 0.16$ & & 045011.47+003415.5 & $14.85 \pm 0.03$ & $14.67 \pm 0.06$ & & $5.3 \pm 14.8$ & $-131.6 \pm 15.4$\\
04501254+0920257 & $14.22 \pm 0.03$ & $13.69 \pm 0.05$ & $13.41 \pm 0.04$ & & 045012.56+092025.4 & $13.20 \pm 0.03$ & $13.00 \pm 0.03$ & & $26.7 \pm 7.3$ & $-29.2 \pm 8.2$\\
04501311+7334101 & $15.36 \pm 0.05$ & $14.77 \pm 0.07$ & $14.41 \pm 0.08$ & & 045012.98+733410.6 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $-49.0 \pm 1.9$ & $43.0 \pm 8.2$\\
04501405-1220348 & $15.38 \pm 0.05$ & $14.60 \pm 0.07$ & $14.28 \pm 0.08$ & & 045014.04-122035.5 & $14.01 \pm 0.03$ & $13.77 \pm 0.03$ & & $-14.2 \pm 7.2$ & $-54.1 \pm 8.2$\\
04501447-1024164 & $16.66 \pm 0.14$ & $15.60 \pm 0.10$ & $15.15 \pm 0.16$ & & 045014.41-102416.3 & $14.75 \pm 0.03$ & $14.45 \pm 0.04$ & & $-70.9 \pm 13.8$ & $3.8 \pm 18.1$\\
04501564-0015106 & $15.29 \pm 0.04$ & $14.63 \pm 0.05$ & $14.33 \pm 0.07$ & & 045015.65-001511.3 & $14.08 \pm 0.03$ & $13.85 \pm 0.04$ & & $19.5 \pm 7.9$ & $-65.1 \pm 7.5$\\
04501704+1051514 & $16.37 \pm 0.13$ & $15.52 \pm 0.14$ & $15.16 \pm 0.14$ & & 045017.01+105149.7 & $14.98 \pm 0.04$ & $14.69 \pm 0.06$ & & $-41.5 \pm 20.1$ & $-164.2 \pm 20.7$\\
04501704-0122332 & $15.90 \pm 0.07$ & $15.39 \pm 0.11$ & $15.06 \pm 0.14$ & & 045017.06-012234.1 & $14.81 \pm 0.03$ & $14.54 \pm 0.06$ & & $19.5 \pm 9.6$ & $-82.9 \pm 10.1$\\
04501784-4126453 & $14.46 \pm 0.04$ & $13.88 \pm 0.03$ & $13.53 \pm 0.04$ & & 045017.89-412646.9 & $13.34 \pm 0.02$ & $13.11 \pm 0.03$ & & $51.8 \pm 4.4$ & $-139.6 \pm 8.6$\\
04501798-6127533 & $15.89 \pm 0.07$ & $15.11 \pm 0.08$ & $14.83 \pm 0.13$ & & 045018.00-612753.8 & $14.60 \pm 0.03$ & $14.39 \pm 0.03$ & & $9.7 \pm 2.6$ & $-37.6 \pm 7.5$\\
04501803+1005107 & $13.77 \pm 0.03$ & $13.18 \pm 0.03$ & $12.85 \pm 0.03$ & & 045018.07+100509.7 & $12.69 \pm 0.02$ & $12.48 \pm 0.03$ & & $55.3 \pm 7.1$ & $-92.2 \pm 8.2$\\
04501843-4045562 & $15.23 \pm 0.05$ & $14.56 \pm 0.03$ & $14.28 \pm 0.07$ & & 045018.42-404555.6 & $14.04 \pm 0.03$ & $13.82 \pm 0.03$ & & $-14.1 \pm 4.6$ & $53.4 \pm 7.0$\\
04501928+0615415 & $14.02 \pm 0.03$ & $13.42 \pm 0.04$ & $13.15 \pm 0.04$ & & 045019.33+061540.5 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $70.9 \pm 9.8$ & $-96.4 \pm 8.4$\\
04501963+0831070 & $16.09 \pm 0.10$ & $15.49 \pm 0.14$ & $15.15 \pm 0.12$ & & 045019.59+083108.5 & $14.86 \pm 0.03$ & $14.65 \pm 0.07$ & & $-61.7 \pm 12.8$ & $142.6 \pm 14.5$\\
04502042+1050408 & $16.31 \pm 0.13$ & $15.66 \pm 0.17$ & $15.00 \pm 0.13$ & & 045020.41+105039.8 & $14.33 \pm 0.03$ & $14.03 \pm 0.05$ & & $-9.1 \pm 16.9$ & $-88.3 \pm 17.6$\\
04502085-3119093 & $14.40 \pm 0.03$ & $13.85 \pm 0.03$ & $13.54 \pm 0.05$ & & 045020.81-311909.2 & $13.37 \pm 0.03$ & $13.17 \pm 0.03$ & & $-39.6 \pm 5.8$ & $12.7 \pm 6.6$\\
04502163-0149301 & $15.95 \pm 0.07$ & $15.21 \pm 0.09$ & $14.74 \pm 0.11$ & & 045021.67-014931.1 & $14.47 \pm 0.03$ & $14.24 \pm 0.05$ & & $51.9 \pm 9.2$ & $-80.4 \pm 8.8$\\
04502220+0635089 & $13.91 \pm 0.03$ & $13.37 \pm 0.04$ & $13.09 \pm 0.03$ & & 045022.25+063508.5 & $12.91 \pm 0.03$ & $12.70 \pm 0.03$ & & $64.7 \pm 8.2$ & $-41.0 \pm 7.3$\\
04502262+1222127 & $14.34 \pm 0.02$ & $13.61 \pm 0.03$ & $13.32 \pm 0.03$ & & 045022.67+122212.3 & $13.09 \pm 0.03$ & $12.90 \pm 0.03$ & & $51.1 \pm 6.5$ & $-25.3 \pm 8.7$\\
04502344+1121292 & $13.96 \pm 0.02$ & $13.32 \pm 0.04$ & $13.05 \pm 0.03$ & & 045023.45+112128.8 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $22.7 \pm 7.1$ & $-40.4 \pm 8.0$\\
04502423+0655347 & $14.38 \pm 0.04$ & $13.72 \pm 0.04$ & $13.43 \pm 0.04$ & & 045024.25+065533.9 & $13.21 \pm 0.03$ & $13.04 \pm 0.03$ & & $21.8 \pm 7.5$ & $-70.5 \pm 7.7$\\
04502700-3928101 & $14.59 \pm 0.02$ & $13.99 \pm 0.02$ & $13.64 \pm 0.04$ & & 045026.98-392811.4 & $13.48 \pm 0.02$ & $13.26 \pm 0.03$ & & $-20.3 \pm 4.9$ & $-107.9 \pm 7.1$\\
04502853-0011058 & $15.29 \pm 0.04$ & $14.77 \pm 0.06$ & $14.41 \pm 0.07$ & & 045028.56-001106.3 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $39.1 \pm 8.7$ & $-43.2 \pm 7.5$\\
04502970+7106495 & $15.90 \pm 0.06$ & $15.20 \pm 0.09$ & $14.78 \pm 0.10$ & & 045029.66+710649.1 & $14.61 \pm 0.03$ & $14.31 \pm 0.04$ & & $-17.3 \pm 2.2$ & $-44.1 \pm 9.9$\\
04503002-2133006 & $15.34 \pm 0.04$ & $14.67 \pm 0.05$ & $14.20 \pm 0.08$ & & 045030.11-213301.2 & $13.89 \pm 0.03$ & $13.61 \pm 0.03$ & & $105.1 \pm 6.7$ & $-49.4 \pm 8.4$\\
04503068+1105501 & $14.89 \pm 0.04$ & $14.25 \pm 0.05$ & $13.94 \pm 0.05$ & & 045030.64+110549.5 & $13.75 \pm 0.03$ & $13.48 \pm 0.04$ & & $-52.7 \pm 7.7$ & $-55.1 \pm 8.0$\\
04503268-2413245 & $11.17 \pm 0.02$ & $10.63 \pm 0.03$ & $10.31 \pm 0.02$ & & 045032.77-241323.0 & $10.15 \pm 0.02$ & $9.96 \pm 0.02$ & & $109.4 \pm 5.9$ & $125.9 \pm 7.5$\\
04503463-3307360 & $14.07 \pm 0.03$ & $13.49 \pm 0.03$ & $13.21 \pm 0.04$ & & 045034.58-330736.4 & $13.05 \pm 0.02$ & $12.86 \pm 0.02$ & & $-60.9 \pm 5.6$ & $-36.2 \pm 6.5$\\
04503624-0225480 & $14.94 \pm 0.04$ & $14.40 \pm 0.04$ & $14.13 \pm 0.08$ & & 045036.29-022548.0 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $61.8 \pm 8.0$ & $5.0 \pm 7.8$\\
04503728+1057146 & $15.67 \pm 0.06$ & $14.91 \pm 0.09$ & $14.55 \pm 0.08$ & & 045037.27+105715.0 & $14.38 \pm 0.03$ & $14.19 \pm 0.05$ & & $-22.1 \pm 8.6$ & $43.6 \pm 9.6$\\
04503953+0751366 & $12.06 \pm 0.02$ & $11.49 \pm 0.02$ & $11.20 \pm 0.02$ & & 045039.50+075136.3 & $11.02 \pm 0.02$ & $10.83 \pm 0.02$ & & $-42.4 \pm 6.8$ & $-23.3 \pm 7.6$\\
04504073-1723137 & $13.87 \pm 0.03$ & $13.27 \pm 0.03$ & $12.96 \pm 0.03$ & & 045040.82-172313.8 & $12.75 \pm 0.02$ & $12.58 \pm 0.02$ & & $100.7 \pm 6.2$ & $-10.9 \pm 7.6$\\
04504140+7622307 & $15.78 \pm 0.07$ & $15.21 \pm 0.12$ & $14.90 \pm 0.13$ & & 045041.43+762230.1 & $14.46 \pm 0.03$ & $14.23 \pm 0.04$ & & $9.5 \pm 1.3$ & $-56.3 \pm 9.0$\\
04504226-6343028 & $14.66 \pm 0.04$ & $14.10 \pm 0.04$ & $13.82 \pm 0.06$ & & 045042.31-634302.5 & $13.47 \pm 0.02$ & $13.22 \pm 0.03$ & & $30.4 \pm 2.0$ & $25.2 \pm 6.2$\\
04504417-0715194 & $13.14 \pm 0.03$ & $12.53 \pm 0.02$ & $12.24 \pm 0.03$ & & 045044.18-071520.5 & $12.06 \pm 0.02$ & $11.87 \pm 0.02$ & & $4.9 \pm 6.2$ & $-93.6 \pm 6.5$\\
04504433-3614018 & $16.04 \pm 0.07$ & $15.43 \pm 0.09$ & $15.12 \pm 0.15$ & & 045044.36-361402.6 & $14.91 \pm 0.03$ & $14.67 \pm 0.05$ & & $32.3 \pm 8.0$ & $-75.1 \pm 12.3$\\
04504603-5244074 & $12.09 \pm 0.02$ & $11.49 \pm 0.02$ & $11.19 \pm 0.02$ & & 045046.04-524408.0 & $11.01 \pm 0.02$ & $10.80 \pm 0.02$ & & $7.9 \pm 3.1$ & $-65.2 \pm 6.9$\\
04504660+0906444 & $15.19 \pm 0.04$ & $14.46 \pm 0.04$ & $14.16 \pm 0.05$ & & 045046.59+090643.4 & $13.99 \pm 0.03$ & $13.80 \pm 0.04$ & & $-13.9 \pm 8.0$ & $-97.1 \pm 8.5$\\
04505051-0132573 & $15.15 \pm 0.04$ & $14.50 \pm 0.04$ & $14.21 \pm 0.07$ & & 045050.51-013257.8 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $3.5 \pm 7.2$ & $-38.1 \pm 7.3$\\
04505140+7238582 & $15.43 \pm 0.06$ & $14.79 \pm 0.08$ & $14.43 \pm 0.09$ & & 045051.53+723857.8 & $14.16 \pm 0.05$ & $13.94 \pm 0.05$ & & $51.2 \pm 3.2$ & $-41.8 \pm 12.9$\\
04505145+0905212 & $15.17 \pm 0.04$ & $14.58 \pm 0.05$ & $14.26 \pm 0.06$ & & 045051.47+090520.8 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $36.2 \pm 8.1$ & $-36.4 \pm 8.3$\\
04505433-4109219 & $15.35 \pm 0.05$ & $14.74 \pm 0.06$ & $14.45 \pm 0.09$ & & 045054.32-410921.5 & $14.27 \pm 0.03$ & $14.10 \pm 0.04$ & & $-12.5 \pm 4.8$ & $35.8 \pm 7.8$\\
04505586-0959415 & $15.66 \pm 0.06$ & $15.03 \pm 0.07$ & $14.72 \pm 0.11$ & & 045055.95-095942.0 & $14.53 \pm 0.03$ & $14.32 \pm 0.04$ & & $116.3 \pm 8.9$ & $-44.0 \pm 8.2$\\
04505622-1553433 & $14.74 \pm 0.04$ & $14.07 \pm 0.05$ & $13.71 \pm 0.05$ & & 045056.20-155343.7 & $13.52 \pm 0.02$ & $13.32 \pm 0.03$ & & $-29.2 \pm 6.1$ & $-34.9 \pm 7.1$\\
04505751+0916192 & $13.39 \pm 0.02$ & $12.86 \pm 0.03$ & $12.53 \pm 0.02$ & & 045057.51+091618.8 & $12.33 \pm 0.02$ & $12.11 \pm 0.02$ & & $5.0 \pm 6.9$ & $-41.5 \pm 7.1$\\
04505754+1038193 & $14.76 \pm 0.03$ & $14.09 \pm 0.04$ & $13.75 \pm 0.04$ & & 045057.54+103818.9 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $-9.9 \pm 7.5$ & $-40.9 \pm 8.5$\\
04505832-5332585 & $14.87 \pm 0.04$ & $14.34 \pm 0.04$ & $13.99 \pm 0.06$ & & 045058.25-533259.0 & $13.83 \pm 0.02$ & $13.64 \pm 0.03$ & & $-59.7 \pm 4.4$ & $-45.2 \pm 7.4$\\
04505948+0156177 & $13.47 \pm 0.02$ & $12.88 \pm 0.03$ & $12.59 \pm 0.03$ & & 045059.55+015616.8 & $12.40 \pm 0.02$ & $12.23 \pm 0.02$ & & $106.8 \pm 7.7$ & $-92.3 \pm 9.0$\\
04510093-3402150 & $13.54 \pm 0.02$ & $12.83 \pm 0.02$ & $12.29 \pm 0.02$ & & 045101.02-340213.4 & $11.94 \pm 0.02$ & $11.67 \pm 0.02$ & & $99.9 \pm 5.2$ & $138.0 \pm 7.7$\\
04510187-5145054 & $14.29 \pm 0.03$ & $13.66 \pm 0.04$ & $13.36 \pm 0.03$ & & 045102.04-514504.1 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $152.4 \pm 5.3$ & $122.4 \pm 8.4$\\
04510287-5916105 & $16.10 \pm 0.14$ & $15.36 \pm 0.12$ & $14.63 \pm 0.15$ & & 045102.81-591611.0 & $14.13 \pm 0.03$ & $13.86 \pm 0.03$ & & $-38.5 \pm 3.9$ & $-44.3 \pm 12.1$\\
04510289-0010110 & $16.02 \pm 0.07$ & $15.26 \pm 0.08$ & $14.97 \pm 0.13$ & & 045102.92-001011.7 & $14.80 \pm 0.03$ & $14.62 \pm 0.06$ & & $38.3 \pm 13.0$ & $-57.2 \pm 11.9$\\
04510322+0433574 & $12.46 \pm 0.02$ & $11.90 \pm 0.03$ & $11.62 \pm 0.03$ & & 045103.24+043356.6 & $11.42 \pm 0.02$ & $11.23 \pm 0.02$ & & $27.7 \pm 8.7$ & $-78.9 \pm 7.1$\\
04510445-5434151 & $14.59 \pm 0.03$ & $13.98 \pm 0.04$ & $13.68 \pm 0.04$ & & 045104.43-543416.5 & $13.51 \pm 0.02$ & $13.30 \pm 0.03$ & & $-15.7 \pm 3.3$ & $-128.2 \pm 9.8$\\
04510485+1037467 & $15.13 \pm 0.05$ & $14.39 \pm 0.06$ & $14.11 \pm 0.05$ & & 045104.84+103747.4 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $-12.7 \pm 7.7$ & $69.4 \pm 8.8$\\
04510593-5244366 & $16.01 \pm 0.08$ & $15.35 \pm 0.12$ & $14.98 \pm 0.13$ & & 045105.96-524436.1 & $14.76 \pm 0.03$ & $14.56 \pm 0.04$ & & $29.7 \pm 5.5$ & $48.9 \pm 11.1$\\
04510635-1131202 & $16.42 \pm 0.09$ & $15.83 \pm 0.11$ & $15.55 \pm 0.21$ & & 045106.29-113121.6 & $15.33 \pm 0.04$ & $14.83 \pm 0.06$ & & $-78.7 \pm 17.9$ & $-122.4 \pm 20.4$\\
04510848-0145524 & $14.43 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 045108.52-014552.7 & $13.28 \pm 0.02$ & $13.11 \pm 0.03$ & & $50.0 \pm 6.9$ & $-24.2 \pm 6.7$\\
04510950+8145185 & $14.41 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.04$ & & 045109.37+814519.7 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $-29.4 \pm 1.1$ & $116.3 \pm 8.3$\\
04510960+7437033 & $12.79 \pm 0.02$ & $12.22 \pm 0.02$ & $11.92 \pm 0.02$ & & 045109.70+743702.8 & $11.73 \pm 0.02$ & $11.52 \pm 0.02$ & & $34.6 \pm 1.3$ & $-46.7 \pm 6.3$\\
04510970+1312042 & $14.46 \pm 0.03$ & $13.92 \pm 0.03$ & $13.60 \pm 0.04$ & & 045109.82+131204.3 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $138.7 \pm 6.7$ & $13.9 \pm 6.2$\\
04511028+0719334 & $14.10 \pm 0.03$ & $13.49 \pm 0.04$ & $13.21 \pm 0.03$ & & 045110.30+071932.9 & $13.03 \pm 0.03$ & $12.82 \pm 0.03$ & & $33.2 \pm 8.1$ & $-49.7 \pm 7.4$\\
04511030-1612365 & $15.89 \pm 0.08$ & $15.26 \pm 0.11$ & $14.93 \pm 0.12$ & & 045110.34-161236.6 & $14.77 \pm 0.03$ & $14.50 \pm 0.04$ & & $49.0 \pm 8.3$ & $-3.4 \pm 8.2$\\
04511038-0146047 & $11.74 \pm 0.02$ & $11.19 \pm 0.02$ & $10.87 \pm 0.02$ & & 045110.53-014604.9 & $10.69 \pm 0.02$ & $10.50 \pm 0.02$ & & $192.2 \pm 7.6$ & $-16.1 \pm 6.1$\\
04511048-0244123 & $15.04 \pm 0.04$ & $14.47 \pm 0.05$ & $14.19 \pm 0.05$ & & 045110.46-024412.7 & $13.99 \pm 0.03$ & $13.80 \pm 0.04$ & & $-32.8 \pm 7.1$ & $-31.9 \pm 7.9$\\
04511115+0611241 & $16.33 \pm 0.11$ & $15.82 \pm 0.17$ & $15.42 \pm 0.15$ & & 045111.24+061123.9 & $15.19 \pm 0.04$ & $15.00 \pm 0.08$ & & $130.5 \pm 20.6$ & $-20.0 \pm 19.9$\\
04511298-0142178 & $16.80 \pm 0.14$ & $16.16 \pm 0.15$ & $15.37 \pm 0.18$ & & 045112.89-014217.8 & $15.16 \pm 0.04$ & $14.84 \pm 0.07$ & & $-113.3 \pm 17.7$ & $-1.1 \pm 18.3$\\
04511406+0305285 & $12.73 \pm 0.02$ & $12.06 \pm 0.02$ & $11.70 \pm 0.02$ & & 045114.24+030528.8 & $11.44 \pm 0.02$ & $11.22 \pm 0.02$ & & $262.1 \pm 10.4$ & $23.8 \pm 7.7$\\
04511502-1126574 & $14.06 \pm 0.03$ & $13.42 \pm 0.03$ & $13.04 \pm 0.03$ & & 045115.11-112656.6 & $12.86 \pm 0.02$ & $12.66 \pm 0.02$ & & $107.2 \pm 6.6$ & $67.2 \pm 7.9$\\
04511505-3425072 & $9.96 \pm 0.02$ & $9.43 \pm 0.02$ & $9.15 \pm 0.02$ & & 045115.09-342506.6 & $8.98 \pm 0.02$ & $8.78 \pm 0.02$ & & $42.1 \pm 4.5$ & $53.9 \pm 6.9$\\
04511519-0612489 & $13.12 \pm 0.02$ & $12.55 \pm 0.02$ & $12.16 \pm 0.03$ & & 045115.15-061249.9 & $12.00 \pm 0.02$ & $11.79 \pm 0.02$ & & $-47.1 \pm 8.5$ & $-85.1 \pm 6.5$\\
04511522+7109231 & $16.09 \pm 0.10$ & $15.33 \pm 0.13$ & $14.64 \pm 0.10$ & & 045115.14+710923.4 & $13.88 \pm 0.03$ & $13.57 \pm 0.03$ & & $-33.7 \pm 2.0$ & $22.1 \pm 9.8$\\
04511641-3910457 & $13.78 \pm 0.02$ & $13.19 \pm 0.03$ & $12.89 \pm 0.03$ & & 045116.37-391048.9 & $12.69 \pm 0.02$ & $12.44 \pm 0.02$ & & $-45.0 \pm 4.4$ & $-281.2 \pm 9.3$\\
04511645+6949513 & $16.21 \pm 0.10$ & $15.52 \pm 0.13$ & $14.92 \pm 0.11$ & & 045116.52+694950.5 & $14.57 \pm 0.03$ & $14.26 \pm 0.04$ & & $35.4 \pm 2.9$ & $-75.0 \pm 14.2$\\
04511773-6448417 & $16.47 \pm 0.13$ & $15.73 \pm 0.13$ & $15.33 \pm 0.19$ & & 045117.50-644840.7 & $15.17 \pm 0.03$ & $14.94 \pm 0.05$ & & $-123.1 \pm 5.4$ & $84.7 \pm 22.6$\\
04511862-0749176 & $13.80 \pm 0.02$ & $13.25 \pm 0.02$ & $12.97 \pm 0.03$ & & 045118.62-074918.0 & $12.81 \pm 0.02$ & $12.64 \pm 0.03$ & & $-9.0 \pm 6.3$ & $-33.3 \pm 6.4$\\
04512120+1200049 & $15.54 \pm 0.06$ & $14.99 \pm 0.07$ & $14.65 \pm 0.10$ & & 045121.20+120003.7 & $14.41 \pm 0.03$ & $14.24 \pm 0.05$ & & $-2.5 \pm 8.1$ & $-91.3 \pm 8.6$\\
04512203+7310231 & $16.23 \pm 0.12$ & $15.24 \pm 0.14$ & $14.85 \pm 0.12$ & & 045121.93+731022.6 & $14.27 \pm 0.03$ & $13.89 \pm 0.03$ & & $-35.2 \pm 2.0$ & $-36.9 \pm 11.8$\\
04512275-2438086 & $12.76 \pm 0.02$ & $12.15 \pm 0.03$ & $11.84 \pm 0.02$ & & 045122.87-243807.5 & $11.63 \pm 0.02$ & $11.46 \pm 0.02$ & & $148.1 \pm 6.4$ & $97.3 \pm 6.6$\\
04512297+0209273 & $13.54 \pm 0.02$ & $12.98 \pm 0.03$ & $12.69 \pm 0.03$ & & 045122.96+020925.7 & $12.51 \pm 0.02$ & $12.29 \pm 0.02$ & & $-7.4 \pm 7.9$ & $-156.4 \pm 9.5$\\
04512314-1618035 & $14.02 \pm 0.03$ & $13.46 \pm 0.04$ & $13.11 \pm 0.03$ & & 045123.22-161804.3 & $12.90 \pm 0.02$ & $12.70 \pm 0.02$ & & $99.9 \pm 6.3$ & $-69.0 \pm 7.1$\\
04512336+1341569 & $15.88 \pm 0.08$ & $15.25 \pm 0.08$ & $14.76 \pm 0.12$ & & 045123.34+134156.5 & $14.57 \pm 0.03$ & $14.27 \pm 0.05$ & & $-25.0 \pm 7.6$ & $-33.4 \pm 8.7$\\
04512357+1117080 & $11.67 \pm 0.02$ & $11.15 \pm 0.03$ & $10.85 \pm 0.02$ & & 045123.59+111707.5 & $10.69 \pm 0.02$ & $10.51 \pm 0.02$ & & $26.7 \pm 6.8$ & $-51.7 \pm 6.9$\\
04512441+0924350 & $16.74 \pm 0.16$ & $15.60 \pm 0.14$ & $15.11 \pm 0.12$ & & 045124.47+092435.3 & $14.19 \pm 0.03$ & $13.78 \pm 0.04$ & & $93.1 \pm 18.1$ & $28.9 \pm 17.6$\\
04512449-6232598 & $14.57 \pm 0.04$ & $14.04 \pm 0.04$ & $13.74 \pm 0.05$ & & 045124.43-623300.6 & $13.48 \pm 0.02$ & $13.24 \pm 0.03$ & & $-31.1 \pm 2.4$ & $-68.9 \pm 6.9$\\
04512485+1408568 & $14.35 \pm 0.03$ & $13.76 \pm 0.03$ & $13.44 \pm 0.04$ & & 045124.81+140857.0 & $13.24 \pm 0.03$ & $13.06 \pm 0.03$ & & $-46.3 \pm 5.9$ & $14.6 \pm 7.4$\\
04512757-1157298 & $16.53 \pm 0.10$ & $15.97 \pm 0.13$ & $15.60 \pm 0.21$ & & 045127.69-115729.2 & $15.18 \pm 0.04$ & $14.88 \pm 0.06$ & & $154.5 \pm 22.4$ & $52.4 \pm 22.7$\\
04512780-1811017 & $15.68 \pm 0.06$ & $15.08 \pm 0.05$ & $14.77 \pm 0.12$ & & 045127.77-181101.9 & $14.57 \pm 0.03$ & $14.34 \pm 0.04$ & & $-37.7 \pm 7.4$ & $-25.2 \pm 8.6$\\
04513046+1316252 & $15.91 \pm 0.07$ & $15.37 \pm 0.10$ & $14.93 \pm 0.14$ & & 045130.56+131624.3 & $14.71 \pm 0.03$ & $14.48 \pm 0.06$ & & $116.1 \pm 8.5$ & $-75.0 \pm 9.2$\\
04513063-3828110 & $14.35 \pm 0.03$ & $13.66 \pm 0.03$ & $13.35 \pm 0.04$ & & 045130.64-382809.8 & $13.19 \pm 0.02$ & $12.97 \pm 0.03$ & & $4.8 \pm 4.5$ & $106.7 \pm 7.0$\\
04513170-6029532 & $13.28 \pm 0.02$ & $12.74 \pm 0.03$ & $12.43 \pm 0.03$ & & 045131.71-602952.4 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $9.8 \pm 2.1$ & $66.5 \pm 7.3$\\
04513392-0133295 & $13.25 \pm 0.03$ & $12.65 \pm 0.02$ & $12.33 \pm 0.03$ & & 045133.97-013330.2 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $69.3 \pm 6.5$ & $-59.4 \pm 6.3$\\
04513612+1351097 & $16.51 \pm 0.13$ & $15.72 \pm 0.14$ & $14.84 \pm 0.13$ & & 045136.16+135110.6 & $14.06 \pm 0.03$ & $13.73 \pm 0.04$ & & $46.7 \pm 14.3$ & $69.9 \pm 15.1$\\
04513671+0521104 & $16.28 \pm 0.13$ & $15.52 \pm 0.15$ & $14.79 \pm 0.14$ & & 045136.65+052110.3 & $14.55 \pm 0.03$ & $14.33 \pm 0.05$ & & $-84.5 \pm 16.1$ & $-7.8 \pm 17.9$\\
04513675-0229031 & $15.83 \pm 0.06$ & $15.18 \pm 0.06$ & $14.89 \pm 0.12$ & & 045136.79-022902.9 & $14.58 \pm 0.03$ & $14.24 \pm 0.05$ & & $47.7 \pm 8.7$ & $21.2 \pm 8.6$\\
04513705-5536495 & $15.32 \pm 0.05$ & $14.74 \pm 0.05$ & $14.26 \pm 0.07$ & & 045137.05-553649.0 & $14.10 \pm 0.02$ & $13.72 \pm 0.02$ & & $-4.7 \pm 3.1$ & $50.1 \pm 7.3$\\
04513734-5818519 & $11.69 \pm 0.02$ & $11.09 \pm 0.02$ & $10.70 \pm 0.02$ & & 045137.09-581859.3 & $10.47 \pm 0.02$ & $10.27 \pm 0.02$ & & $-181.3 \pm 8.9$ & $-685.9 \pm 33.1$\\
04514101+1045008 & $14.39 \pm 0.03$ & $13.82 \pm 0.04$ & $13.55 \pm 0.04$ & & 045141.03+104500.8 & $13.34 \pm 0.03$ & $13.15 \pm 0.03$ & & $37.7 \pm 7.4$ & $4.0 \pm 7.5$\\
04514101-0802294 & $13.96 \pm 0.03$ & $13.43 \pm 0.03$ & $13.12 \pm 0.03$ & & 045141.05-080229.9 & $12.96 \pm 0.02$ & $12.78 \pm 0.03$ & & $51.1 \pm 6.4$ & $-45.5 \pm 7.1$\\
04514140-3205562 & $13.68 \pm 0.02$ & $13.05 \pm 0.03$ & $12.71 \pm 0.02$ & & 045141.46-320556.3 & $12.53 \pm 0.02$ & $12.36 \pm 0.02$ & & $71.6 \pm 5.2$ & $-6.0 \pm 6.3$\\
04514204+1311551 & $15.61 \pm 0.06$ & $14.93 \pm 0.07$ & $14.61 \pm 0.11$ & & 045142.08+131155.1 & $14.45 \pm 0.03$ & $14.26 \pm 0.05$ & & $45.6 \pm 7.7$ & $1.0 \pm 7.9$\\
04514242+7032218 & $16.41 \pm 0.10$ & $15.73 \pm 0.14$ & $15.30 \pm 0.16$ & & 045142.50+703221.9 & $15.12 \pm 0.04$ & $14.90 \pm 0.07$ & & $36.3 \pm 3.6$ & $7.4 \pm 19.8$\\
04514320+1132465 & $14.06 \pm 0.03$ & $13.41 \pm 0.04$ & $13.12 \pm 0.03$ & & 045143.20+113246.0 & $12.97 \pm 0.02$ & $12.80 \pm 0.03$ & & $0.4 \pm 7.0$ & $-46.7 \pm 7.3$\\
04514342+1050482 & $14.83 \pm 0.03$ & $14.28 \pm 0.04$ & $13.93 \pm 0.05$ & & 045143.43+105047.8 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $20.4 \pm 7.6$ & $-41.6 \pm 7.9$\\
04514369-2147247 & $15.46 \pm 0.06$ & $14.91 \pm 0.06$ & $14.49 \pm 0.09$ & & 045143.73-214724.7 & $14.27 \pm 0.03$ & $14.01 \pm 0.04$ & & $42.2 \pm 7.0$ & $6.0 \pm 7.1$\\
04514616-7518074 & $14.61 \pm 0.04$ & $13.96 \pm 0.04$ & $13.66 \pm 0.06$ & & 045146.13-751806.8 & $13.49 \pm 0.02$ & $13.31 \pm 0.03$ & & $-10.4 \pm 1.0$ & $49.8 \pm 6.5$\\
04514642+0021565 & $13.69 \pm 0.02$ & $13.13 \pm 0.02$ & $12.78 \pm 0.03$ & & 045146.42+002155.9 & $12.60 \pm 0.02$ & $12.41 \pm 0.03$ & & $11.4 \pm 8.0$ & $-57.1 \pm 8.9$\\
04514648+1140028 & $14.03 \pm 0.03$ & $13.36 \pm 0.04$ & $13.07 \pm 0.03$ & & 045146.48+114002.3 & $12.91 \pm 0.03$ & $12.72 \pm 0.03$ & & $-6.3 \pm 7.0$ & $-40.8 \pm 7.3$\\
04514682-2551423 & $13.40 \pm 0.02$ & $12.82 \pm 0.03$ & $12.53 \pm 0.03$ & & 045146.81-255142.7 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $-8.0 \pm 6.0$ & $-34.7 \pm 7.1$\\
04514687+7957245 & $13.62 \pm 0.02$ & $13.07 \pm 0.03$ & $12.67 \pm 0.03$ & & 045147.39+795723.5 & $12.48 \pm 0.02$ & $12.25 \pm 0.02$ & & $139.7 \pm 3.9$ & $-103.1 \pm 8.0$\\
04514742+1047522 & $15.94 \pm 0.08$ & $15.07 \pm 0.08$ & $14.79 \pm 0.10$ & & 045147.44+104751.4 & $14.34 \pm 0.03$ & $14.13 \pm 0.04$ & & $28.3 \pm 8.9$ & $-75.7 \pm 9.5$\\
04514875-1710419 & $15.45 \pm 0.06$ & $14.88 \pm 0.09$ & $14.60 \pm 0.09$ & & 045148.78-171042.3 & $14.42 \pm 0.03$ & $14.24 \pm 0.04$ & & $41.3 \pm 7.1$ & $-31.1 \pm 8.3$\\
04515038-3753505 & $14.26 \pm 0.03$ & $13.55 \pm 0.02$ & $13.24 \pm 0.03$ & & 045150.40-375349.9 & $13.08 \pm 0.02$ & $12.86 \pm 0.02$ & & $23.2 \pm 4.5$ & $54.7 \pm 7.2$\\
04515045+0441349 & $13.84 \pm 0.02$ & $13.33 \pm 0.03$ & $13.00 \pm 0.03$ & & 045150.47+044134.2 & $12.84 \pm 0.02$ & $12.67 \pm 0.03$ & & $17.7 \pm 7.2$ & $-72.5 \pm 9.9$\\
04515080-0134165 & $12.38 \pm 0.02$ & $11.77 \pm 0.02$ & $11.50 \pm 0.02$ & & 045150.82-013416.9 & $11.33 \pm 0.02$ & $11.10 \pm 0.02$ & & $34.1 \pm 6.2$ & $-28.2 \pm 6.1$\\
04515106-8454483 & $15.52 \pm 0.05$ & $14.87 \pm 0.08$ & $14.54 \pm 0.10$ & & 045150.86-845447.5 & $14.28 \pm 0.03$ & $14.07 \pm 0.03$ & & $-27.6 \pm 0.9$ & $89.4 \pm 8.6$\\
04515136-0257349 & $15.59 \pm 0.05$ & $14.90 \pm 0.04$ & $14.40 \pm 0.08$ & & 045151.34-025734.1 & $14.05 \pm 0.03$ & $13.78 \pm 0.04$ & & $-25.8 \pm 7.3$ & $66.2 \pm 7.4$\\
04515142+1405470 & $15.60 \pm 0.06$ & $14.91 \pm 0.07$ & $14.53 \pm 0.10$ & & 045151.46+140546.1 & $14.22 \pm 0.03$ & $14.00 \pm 0.04$ & & $37.7 \pm 7.3$ & $-68.9 \pm 8.4$\\
04515180-0158211 & $16.03 \pm 0.06$ & $15.43 \pm 0.08$ & $15.12 \pm 0.15$ & & 045151.82-015822.0 & $14.92 \pm 0.03$ & $14.74 \pm 0.06$ & & $19.8 \pm 11.7$ & $-79.7 \pm 11.9$\\
04515205-2105489 & $15.24 \pm 0.03$ & $14.65 \pm 0.06$ & $14.29 \pm 0.07$ & & 045152.08-210549.2 & $14.12 \pm 0.03$ & $13.94 \pm 0.03$ & & $32.5 \pm 6.4$ & $-27.7 \pm 7.7$\\
04515354+1101175 & $15.17 \pm 0.04$ & $14.54 \pm 0.05$ & $14.19 \pm 0.05$ & & 045153.56+110117.7 & $14.00 \pm 0.03$ & $13.82 \pm 0.04$ & & $35.7 \pm 8.0$ & $18.9 \pm 8.2$\\
04515392-1828468 & $11.52 \pm 0.03$ & $10.99 \pm 0.02$ & $10.71 \pm 0.02$ & & 045153.83-182846.7 & $10.54 \pm 0.02$ & $10.35 \pm 0.02$ & & $-104.3 \pm 6.8$ & $15.4 \pm 6.9$\\
04515788+0643490 & $14.23 \pm 0.03$ & $13.61 \pm 0.04$ & $13.34 \pm 0.03$ & & 045157.93+064348.9 & $13.16 \pm 0.03$ & $12.98 \pm 0.03$ & & $67.2 \pm 7.6$ & $-11.8 \pm 7.5$\\
04515820-7712013 & $12.58 \pm 0.02$ & $11.98 \pm 0.02$ & $11.69 \pm 0.02$ & & 045158.28-771201.0 & $11.54 \pm 0.02$ & $11.32 \pm 0.02$ & & $20.5 \pm 0.9$ & $25.6 \pm 6.0$\\
04515847-1031094 & $15.74 \pm 0.05$ & $15.09 \pm 0.05$ & $14.46 \pm 0.08$ & & 045158.50-103110.4 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $42.0 \pm 8.4$ & $-81.3 \pm 8.8$\\
04515888-0649113 & $15.36 \pm 0.05$ & $14.84 \pm 0.05$ & $14.54 \pm 0.09$ & & 045158.92-064911.9 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $63.1 \pm 8.8$ & $-49.9 \pm 7.6$\\
04515908+1230390 & $15.30 \pm 0.05$ & $14.58 \pm 0.05$ & $14.30 \pm 0.08$ & & 045159.09+123038.4 & $14.00 \pm 0.03$ & $13.79 \pm 0.04$ & & $7.6 \pm 6.5$ & $-48.4 \pm 7.3$\\
04515919+1437485 & $14.64 \pm 0.03$ & $14.03 \pm 0.03$ & $13.74 \pm 0.06$ & & 045159.22+143748.1 & $13.51 \pm 0.03$ & $13.28 \pm 0.03$ & & $35.8 \pm 6.6$ & $-27.6 \pm 6.3$\\
04515947-0216545 & $15.51 \pm 0.05$ & $14.91 \pm 0.05$ & $14.53 \pm 0.09$ & & 045159.50-021655.2 & $14.38 \pm 0.03$ & $14.11 \pm 0.04$ & & $27.0 \pm 8.9$ & $-57.8 \pm 7.8$\\
04515952-0416515 & $15.39 \pm 0.04$ & $14.61 \pm 0.05$ & $14.29 \pm 0.08$ & & 045159.52-041652.0 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $6.4 \pm 7.2$ & $-38.0 \pm 7.4$\\
04515982-3013077 & $13.20 \pm 0.02$ & $12.67 \pm 0.02$ & $12.35 \pm 0.02$ & & 045159.80-301308.2 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $-23.6 \pm 5.6$ & $-43.4 \pm 6.3$\\
04520202-3459397 & $13.51 \pm 0.03$ & $12.93 \pm 0.02$ & $12.65 \pm 0.03$ & & 045202.05-345939.7 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $33.5 \pm 5.2$ & $-3.3 \pm 6.3$\\
04520224+1227057 & $13.89 \pm 0.03$ & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & 045202.27+122705.4 & $12.81 \pm 0.02$ & $12.59 \pm 0.03$ & & $36.0 \pm 5.8$ & $-24.3 \pm 6.5$\\
04520234-2056435 & $14.41 \pm 0.02$ & $13.83 \pm 0.03$ & $13.55 \pm 0.04$ & & 045202.31-205644.9 & $13.36 \pm 0.02$ & $13.14 \pm 0.03$ & & $-35.0 \pm 5.9$ & $-119.8 \pm 7.7$\\
04520282-0033421 & $14.81 \pm 0.04$ & $14.19 \pm 0.03$ & $13.91 \pm 0.06$ & & 045202.80-003341.8 & $13.75 \pm 0.03$ & $13.50 \pm 0.03$ & & $-31.7 \pm 7.7$ & $29.7 \pm 7.1$\\
04520400-1058218 & $10.50 \pm 0.02$ & $9.97 \pm 0.02$ & $9.61 \pm 0.02$ & & 045203.72-105824.2 & $9.38 \pm 0.02$ & $9.14 \pm 0.02$ & & $-359.6 \pm 11.0$ & $-209.2 \pm 8.2$\\
04520404-2654035 & $15.05 \pm 0.04$ & $14.46 \pm 0.05$ & $14.18 \pm 0.07$ & & 045204.02-265404.3 & $13.98 \pm 0.03$ & $13.79 \pm 0.03$ & & $-27.7 \pm 5.9$ & $-69.4 \pm 7.1$\\
04520502+1351115 & $15.05 \pm 0.04$ & $14.47 \pm 0.05$ & $14.17 \pm 0.07$ & & 045205.03+135111.1 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $20.0 \pm 6.5$ & $-31.6 \pm 7.4$\\
04521041+0559384 & $12.79 \pm 0.03$ & $12.26 \pm 0.03$ & $11.98 \pm 0.03$ & & 045210.41+055937.3 & $11.77 \pm 0.02$ & $11.56 \pm 0.02$ & & $6.7 \pm 10.3$ & $-105.5 \pm 7.4$\\
04521225+7220589 & $12.95 \pm 0.02$ & $12.34 \pm 0.02$ & $11.98 \pm 0.02$ & & 045212.37+722057.1 & $11.78 \pm 0.02$ & $11.61 \pm 0.02$ & & $47.9 \pm 1.6$ & $-159.6 \pm 7.2$\\
04521513+7220573 & $14.07 \pm 0.03$ & $13.44 \pm 0.02$ & $13.02 \pm 0.03$ & & 045215.21+722055.6 & $12.78 \pm 0.02$ & $12.58 \pm 0.02$ & & $30.6 \pm 1.5$ & $-148.9 \pm 7.3$\\
04521622-0314408 & $14.71 \pm 0.03$ & $14.20 \pm 0.04$ & $13.89 \pm 0.05$ & & 045216.25-031442.1 & $13.73 \pm 0.03$ & $13.49 \pm 0.03$ & & $31.0 \pm 6.9$ & $-106.9 \pm 7.2$\\
04521685-1440587 & $14.51 \pm 0.03$ & $13.87 \pm 0.02$ & $13.60 \pm 0.03$ & & 045216.89-144058.5 & $13.40 \pm 0.02$ & $13.23 \pm 0.03$ & & $54.5 \pm 6.2$ & $19.8 \pm 7.8$\\
04521697-2145438 & $13.34 \pm 0.03$ & $12.78 \pm 0.02$ & $12.50 \pm 0.02$ & & 045216.97-214545.2 & $12.32 \pm 0.02$ & $12.15 \pm 0.02$ & & $-1.0 \pm 5.6$ & $-117.2 \pm 6.8$\\
04521856+1455069 & $15.94 \pm 0.08$ & $15.06 \pm 0.08$ & $14.76 \pm 0.12$ & & 045218.57+145506.4 & $14.44 \pm 0.03$ & $14.09 \pm 0.04$ & & $3.7 \pm 7.4$ & $-39.4 \pm 7.9$\\
04521919-0912098 & $12.86 \pm 0.02$ & $12.29 \pm 0.02$ & $12.02 \pm 0.02$ & & 045219.14-091209.6 & $11.86 \pm 0.02$ & $11.69 \pm 0.02$ & & $-65.1 \pm 6.2$ & $19.0 \pm 6.1$\\
04521963-1055133 & $13.14 \pm 0.02$ & $12.51 \pm 0.02$ & $12.22 \pm 0.03$ & & 045219.68-105513.6 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $56.9 \pm 6.2$ & $-20.0 \pm 6.1$\\
04521974-2445155 & $14.72 \pm 0.03$ & $14.15 \pm 0.04$ & $13.76 \pm 0.05$ & & 045219.77-244514.9 & $13.59 \pm 0.02$ & $13.39 \pm 0.03$ & & $38.0 \pm 5.8$ & $48.5 \pm 6.8$\\
04522081+1020135 & $15.55 \pm 0.06$ & $14.76 \pm 0.08$ & $14.48 \pm 0.07$ & & 045220.83+102013.1 & $14.28 \pm 0.03$ & $14.10 \pm 0.05$ & & $31.0 \pm 8.3$ & $-41.4 \pm 9.3$\\
04522093+0629181 & $16.19 \pm 0.10$ & $15.36 \pm 0.11$ & $14.98 \pm 0.11$ & & 045221.00+062918.5 & $14.80 \pm 0.03$ & $14.54 \pm 0.05$ & & $99.1 \pm 12.3$ & $43.2 \pm 13.9$\\
04522127-2806044 & $13.86 \pm 0.02$ & $13.30 \pm 0.04$ & $12.97 \pm 0.03$ & & 045221.32-280604.4 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $61.1 \pm 6.0$ & $1.2 \pm 6.4$\\
04522299-2615573 & $14.19 \pm 0.03$ & $13.64 \pm 0.04$ & $13.36 \pm 0.04$ & & 045223.04-261557.9 & $13.18 \pm 0.03$ & $12.96 \pm 0.03$ & & $53.9 \pm 5.7$ & $-56.9 \pm 6.7$\\
04522345-6355535 & $14.18 \pm 0.03$ & $13.62 \pm 0.03$ & $13.32 \pm 0.04$ & & 045223.48-635553.1 & $13.13 \pm 0.03$ & $12.95 \pm 0.03$ & & $14.1 \pm 2.1$ & $29.2 \pm 6.5$\\
04522409-2315132 & $14.03 \pm 0.02$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 045224.14-231514.2 & $12.93 \pm 0.02$ & $12.76 \pm 0.03$ & & $69.5 \pm 5.9$ & $-89.4 \pm 7.4$\\
04522429+7110149 & $16.39 \pm 0.12$ & $15.78 \pm 0.16$ & $15.01 \pm 0.12$ & & 045224.36+711014.8 & $14.70 \pm 0.03$ & $14.44 \pm 0.05$ & & $30.4 \pm 2.6$ & $-3.6 \pm 14.8$\\
04522513-1236394 & $12.04 \pm 0.02$ & $11.52 \pm 0.02$ & $11.25 \pm 0.02$ & & 045225.11-123638.5 & $11.03 \pm 0.02$ & $10.84 \pm 0.02$ & & $-15.9 \pm 5.8$ & $72.6 \pm 8.4$\\
04522702-5405469 & $14.03 \pm 0.02$ & $13.47 \pm 0.03$ & $13.13 \pm 0.03$ & & 045227.04-540545.7 & $12.95 \pm 0.02$ & $12.76 \pm 0.02$ & & $17.8 \pm 3.4$ & $121.2 \pm 10.3$\\
04522789-1439199 & $14.02 \pm 0.03$ & $13.43 \pm 0.03$ & $13.09 \pm 0.03$ & & 045227.90-143920.4 & $12.80 \pm 0.02$ & $12.58 \pm 0.02$ & & $15.3 \pm 5.9$ & $-42.5 \pm 7.7$\\
04522794-1954461 & $12.62 \pm 0.03$ & $12.00 \pm 0.02$ & $11.63 \pm 0.02$ & & 045228.09-195449.3 & $11.41 \pm 0.02$ & $11.22 \pm 0.02$ & & $180.5 \pm 7.0$ & $-273.1 \pm 8.8$\\
04522930+0930291 & $11.29 \pm 0.02$ & $10.73 \pm 0.02$ & $10.45 \pm 0.02$ & & 045229.42+093025.3 & $10.23 \pm 0.02$ & $10.03 \pm 0.02$ & & $173.6 \pm 7.9$ & $-361.6 \pm 12.3$\\
04522959-0351526 & $13.47 \pm 0.02$ & $12.95 \pm 0.03$ & $12.61 \pm 0.03$ & & 045229.61-035152.7 & $12.45 \pm 0.02$ & $12.28 \pm 0.03$ & & $30.6 \pm 6.3$ & $-13.5 \pm 6.9$\\
04522999+1220279 & $14.87 \pm 0.04$ & $14.31 \pm 0.04$ & $13.95 \pm 0.06$ & & 045229.98+122027.1 & $13.73 \pm 0.03$ & $13.51 \pm 0.04$ & & $-13.4 \pm 6.8$ & $-67.6 \pm 7.2$\\
04523193-1636328 & $15.82 \pm 0.07$ & $15.26 \pm 0.09$ & $14.96 \pm 0.10$ & & 045231.95-163632.0 & $14.66 \pm 0.03$ & $14.45 \pm 0.04$ & & $24.3 \pm 7.5$ & $67.9 \pm 8.1$\\
04523289-1314387 & $13.61 \pm 0.02$ & $13.04 \pm 0.02$ & $12.74 \pm 0.02$ & & 045232.86-131440.0 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $-29.8 \pm 6.6$ & $-110.8 \pm 6.6$\\
04523343+7245112 & $16.55 \pm 0.14$ & $15.70 \pm 0.15$ & $15.19 \pm 0.16$ & & 045233.56+724511.8 & $14.57 \pm 0.03$ & $14.30 \pm 0.04$ & & $51.2 \pm 2.8$ & $50.6 \pm 19.5$\\
04523374-1513199 & $13.82 \pm 0.03$ & $13.25 \pm 0.03$ & $12.96 \pm 0.02$ & & 045233.76-151320.3 & $12.76 \pm 0.02$ & $12.55 \pm 0.02$ & & $22.3 \pm 5.9$ & $-35.0 \pm 6.2$\\
04523656-1532331 & $13.81 \pm 0.02$ & $13.27 \pm 0.02$ & $12.98 \pm 0.03$ & & 045236.60-153232.9 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $46.8 \pm 6.0$ & $16.1 \pm 6.2$\\
04523699-4444007 & $15.77 \pm 0.06$ & $15.04 \pm 0.08$ & $14.58 \pm 0.09$ & & 045236.97-444401.2 & $14.34 \pm 0.03$ & $14.08 \pm 0.04$ & & $-21.4 \pm 5.0$ & $-46.6 \pm 8.5$\\
04523790-3219002 & $14.79 \pm 0.04$ & $14.25 \pm 0.04$ & $13.90 \pm 0.06$ & & 045237.94-321900.2 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $44.2 \pm 5.3$ & $6.9 \pm 6.7$\\
04524008+0732177 & $15.23 \pm 0.05$ & $14.60 \pm 0.06$ & $14.32 \pm 0.07$ & & 045240.11+073214.0 & $13.97 \pm 0.03$ & $13.62 \pm 0.04$ & & $38.1 \pm 8.0$ & $-358.9 \pm 12.1$\\
04524137+1322345 & $15.63 \pm 0.06$ & $14.94 \pm 0.07$ & $14.54 \pm 0.10$ & & 045241.36+132233.9 & $14.35 \pm 0.03$ & $14.17 \pm 0.04$ & & $-11.4 \pm 7.3$ & $-43.7 \pm 8.4$\\
04524192-0304275 & $13.78 \pm 0.02$ & $13.19 \pm 0.02$ & $12.83 \pm 0.03$ & & 045241.92-030429.1 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $-2.2 \pm 6.3$ & $-136.0 \pm 8.3$\\
04524249-4426234 & $11.81 \pm 0.02$ & $11.20 \pm 0.02$ & $10.92 \pm 0.02$ & & 045242.58-442621.4 & $10.72 \pm 0.02$ & $10.53 \pm 0.02$ & & $87.4 \pm 4.4$ & $183.8 \pm 8.0$\\
04524310-5328226 & $15.70 \pm 0.07$ & $15.17 \pm 0.09$ & $14.89 \pm 0.13$ & & 045243.05-532822.9 & $14.65 \pm 0.03$ & $14.43 \pm 0.04$ & & $-40.6 \pm 4.2$ & $-34.6 \pm 8.7$\\
04524552+1431564 & $13.94 \pm 0.03$ & $13.31 \pm 0.02$ & $13.04 \pm 0.03$ & & 045245.56+143156.6 & $12.81 \pm 0.02$ & $12.62 \pm 0.03$ & & $37.7 \pm 5.7$ & $17.9 \pm 5.9$\\
04524731-1656347 & $13.31 \pm 0.02$ & $12.70 \pm 0.02$ & $12.38 \pm 0.02$ & & 045247.34-165633.8 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $38.9 \pm 5.8$ & $78.4 \pm 7.0$\\
04524780+0942592 & $15.66 \pm 0.07$ & $15.07 \pm 0.08$ & $14.66 \pm 0.08$ & & 045247.77+094258.8 & $14.44 \pm 0.03$ & $14.26 \pm 0.05$ & & $-31.9 \pm 8.7$ & $-42.5 \pm 11.0$\\
04524925-0159048 & $12.62 \pm 0.02$ & $12.02 \pm 0.02$ & $11.75 \pm 0.02$ & & 045249.26-015905.2 & $11.57 \pm 0.02$ & $11.37 \pm 0.02$ & & $22.2 \pm 6.9$ & $-29.1 \pm 6.2$\\
04525009-0828291 & $14.70 \pm 0.02$ & $14.19 \pm 0.04$ & $13.88 \pm 0.04$ & & 045250.08-082829.5 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $-6.7 \pm 7.5$ & $-37.9 \pm 6.9$\\
04525078+7351178 & $16.57 \pm 0.14$ & $15.54 \pm 0.13$ & $15.08 \pm 0.14$ & & 045250.70+735117.9 & $14.57 \pm 0.03$ & $14.21 \pm 0.04$ & & $-29.7 \pm 2.2$ & $5.2 \pm 17.7$\\
04525203-0448577 & $12.88 \pm 0.02$ & $12.32 \pm 0.02$ & $12.03 \pm 0.02$ & & 045252.00-044859.0 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $-42.9 \pm 7.7$ & $-110.9 \pm 7.3$\\
04525714-0220196 & $16.31 \pm 0.08$ & $15.76 \pm 0.13$ & $15.46 \pm 0.19$ & & 045257.12-022018.1 & $15.27 \pm 0.04$ & $15.07 \pm 0.08$ & & $-23.1 \pm 20.6$ & $124.6 \pm 21.0$\\
04525729-0640160 & $13.81 \pm 0.02$ & $13.27 \pm 0.03$ & $12.98 \pm 0.03$ & & 045257.39-064017.1 & $12.75 \pm 0.02$ & $12.53 \pm 0.03$ & & $129.3 \pm 7.7$ & $-94.2 \pm 7.4$\\
04525784-1008343 & $14.02 \pm 0.03$ & $13.42 \pm 0.02$ & $13.12 \pm 0.03$ & & 045257.87-100833.5 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $39.3 \pm 8.5$ & $63.7 \pm 7.9$\\
04525787+1239036 & $11.43 \pm 0.02$ & $10.87 \pm 0.02$ & $10.60 \pm 0.02$ & & 045257.80+123902.7 & $10.44 \pm 0.02$ & $10.25 \pm 0.02$ & & $-81.5 \pm 5.6$ & $-65.6 \pm 6.3$\\
04530064+8532574 & $16.15 \pm 0.09$ & $15.63 \pm 0.16$ & $15.22 \pm 0.15$ & & 045259.82+853257.9 & $14.74 \pm 0.03$ & $14.51 \pm 0.04$ & & $-93.5 \pm 2.5$ & $42.7 \pm 22.4$\\
04530104-0217452 & $14.56 \pm 0.03$ & $13.97 \pm 0.03$ & $13.61 \pm 0.04$ & & 045301.03-021745.8 & $13.32 \pm 0.03$ & $13.15 \pm 0.03$ & & $-18.2 \pm 6.6$ & $-58.6 \pm 6.7$\\
04530118-7709396 & $14.17 \pm 0.02$ & $13.58 \pm 0.03$ & $13.26 \pm 0.05$ & & 045301.32-770939.2 & $13.02 \pm 0.02$ & $12.78 \pm 0.02$ & & $39.7 \pm 1.2$ & $31.1 \pm 6.3$\\
04530332-1124203 & $14.05 \pm 0.03$ & $13.46 \pm 0.03$ & $13.17 \pm 0.03$ & & 045303.34-112421.1 & $12.93 \pm 0.02$ & $12.71 \pm 0.03$ & & $20.7 \pm 6.9$ & $-68.3 \pm 6.5$\\
04530382-6342219 & $13.84 \pm 0.03$ & $13.30 \pm 0.03$ & $13.01 \pm 0.04$ & & 045303.87-634221.5 & $12.80 \pm 0.02$ & $12.62 \pm 0.02$ & & $28.9 \pm 1.9$ & $37.2 \pm 6.1$\\
04530429-3257199 & $16.42 \pm 0.11$ & $15.69 \pm 0.12$ & $15.16 \pm 0.17$ & & 045304.33-325721.2 & $15.00 \pm 0.06$ & $14.80 \pm 0.08$ & & $37.6 \pm 14.9$ & $-118.1 \pm 23.1$\\
04530478-0626189 & $16.30 \pm 0.12$ & $15.65 \pm 0.14$ & $15.31 \pm 0.19$ & & 045304.06-062614.4 & $15.11 \pm 0.09$ & $14.74 \pm 0.10$ & & $-927.8 \pm 32.1$ & $382.2 \pm 26.3$\\
04530489+1358288 & $14.06 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 045304.85+135828.5 & $12.90 \pm 0.03$ & $12.71 \pm 0.03$ & & $-45.7 \pm 5.8$ & $-29.7 \pm 6.0$\\
04530572-2103535 & $15.14 \pm 0.04$ & $14.52 \pm 0.04$ & $14.20 \pm 0.07$ & & 045305.78-210353.6 & $14.02 \pm 0.03$ & $13.82 \pm 0.03$ & & $67.9 \pm 6.9$ & $-4.9 \pm 8.3$\\
04530639+0732510 & $16.08 \pm 0.11$ & $15.44 \pm 0.15$ & $14.98 \pm 0.13$ & & 045306.33+073250.6 & $14.70 \pm 0.03$ & $14.48 \pm 0.05$ & & $-86.2 \pm 11.8$ & $-41.7 \pm 12.7$\\
04530694+7915158 & $15.39 \pm 0.06$ & $14.77 \pm 0.08$ & $14.39 \pm 0.09$ & & 045307.13+791515.5 & $14.24 \pm 0.03$ & $14.01 \pm 0.04$ & & $55.0 \pm 1.9$ & $-30.0 \pm 9.3$\\
04530751+0836327 & $15.69 \pm 0.07$ & $15.11 \pm 0.11$ & $14.69 \pm 0.09$ & & 045307.57+083632.4 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $86.2 \pm 9.8$ & $-30.2 \pm 12.1$\\
04530771-0734491 & $12.35 \pm 0.03$ & $11.73 \pm 0.02$ & $11.47 \pm 0.02$ & & 045307.67-073448.7 & $11.29 \pm 0.02$ & $11.11 \pm 0.02$ & & $-58.3 \pm 6.2$ & $31.4 \pm 6.1$\\
04531045-1638040 & $13.87 \pm 0.02$ & $13.27 \pm 0.03$ & $12.98 \pm 0.03$ & & 045310.43-163804.3 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $-29.2 \pm 5.9$ & $-25.6 \pm 6.2$\\
04531119+1110119 & $12.75 \pm 0.02$ & $12.20 \pm 0.03$ & $11.93 \pm 0.03$ & & 045311.16+111012.5 & $11.72 \pm 0.02$ & $11.51 \pm 0.02$ & & $-35.9 \pm 6.8$ & $56.3 \pm 8.6$\\
04531757+6928287 & $15.31 \pm 0.05$ & $14.73 \pm 0.07$ & $14.43 \pm 0.07$ & & 045317.61+692828.3 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $18.9 \pm 2.1$ & $-42.1 \pm 8.6$\\
04531762-1231597 & $15.63 \pm 0.06$ & $14.94 \pm 0.08$ & $14.63 \pm 0.09$ & & 045317.61-123159.2 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $-4.7 \pm 7.0$ & $44.7 \pm 7.3$\\
04531805+0917305 & $13.52 \pm 0.02$ & $13.01 \pm 0.03$ & $12.73 \pm 0.03$ & & 045318.07+091730.2 & $12.56 \pm 0.02$ & $12.37 \pm 0.03$ & & $37.7 \pm 7.0$ & $-31.0 \pm 10.4$\\
04532067-5754011 & $16.55 \pm 0.15$ & $15.72 \pm 0.14$ & $15.19 \pm 0.18$ & & 045320.61-575400.3 & $14.94 \pm 0.03$ & $14.67 \pm 0.03$ & & $-47.1 \pm 6.3$ & $80.2 \pm 19.7$\\
04532070-0652409 & $15.46 \pm 0.05$ & $14.78 \pm 0.05$ & $14.38 \pm 0.06$ & & 045320.79-065242.9 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $110.4 \pm 8.2$ & $-175.1 \pm 8.4$\\
04532126+1406345 & $13.55 \pm 0.02$ & $13.00 \pm 0.03$ & $12.71 \pm 0.02$ & & 045321.29+140634.1 & $12.55 \pm 0.03$ & $12.34 \pm 0.03$ & & $32.9 \pm 5.8$ & $-30.0 \pm 5.9$\\
04532230-2724300 & $14.01 \pm 0.02$ & $13.47 \pm 0.03$ & $13.15 \pm 0.03$ & & 045322.28-272430.9 & $12.94 \pm 0.02$ & $12.74 \pm 0.02$ & & $-21.7 \pm 5.4$ & $-82.7 \pm 6.7$\\
04532281-1118373 & $15.95 \pm 0.07$ & $15.36 \pm 0.08$ & $14.96 \pm 0.12$ & & 045322.80-111837.9 & $14.81 \pm 0.03$ & $14.57 \pm 0.05$ & & $-16.3 \pm 9.2$ & $-47.4 \pm 9.7$\\
04532328-0546247 & $14.85 \pm 0.03$ & $14.28 \pm 0.04$ & $14.01 \pm 0.06$ & & 045323.30-054625.4 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $28.5 \pm 6.8$ & $-54.7 \pm 6.9$\\
04532576+7514167 & $16.62 \pm 0.15$ & $15.68 \pm 0.14$ & $15.08 \pm 0.15$ & & 045325.65+751416.7 & $14.92 \pm 0.03$ & $14.59 \pm 0.05$ & & $-34.7 \pm 2.2$ & $-6.4 \pm 18.9$\\
04532645-2900086 & $16.20 \pm 0.10$ & $15.51 \pm 0.11$ & $15.14 \pm 0.15$ & & 045326.41-290009.5 & $14.96 \pm 0.03$ & $14.74 \pm 0.05$ & & $-43.4 \pm 15.8$ & $-77.1 \pm 18.1$\\
04532647-1751543 & $15.14 \pm 0.03$ & $14.06 \pm 0.03$ & $13.47 \pm 0.03$ & & 045326.51-175154.5 & $12.95 \pm 0.02$ & $12.61 \pm 0.02$ & & $39.1 \pm 6.5$ & $-21.1 \pm 6.2$\\
04532685-8420365 & $12.21 \pm 0.02$ & $11.68 \pm 0.02$ & $11.40 \pm 0.02$ & & 045326.74-842036.9 & $11.24 \pm 0.02$ & $11.06 \pm 0.02$ & & $-17.5 \pm 0.6$ & $-38.0 \pm 7.4$\\
04532717-1316407 & $14.68 \pm 0.03$ & $14.11 \pm 0.03$ & $13.83 \pm 0.05$ & & 045327.15-131641.5 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $-18.4 \pm 7.0$ & $-61.6 \pm 6.7$\\
04532724-3507151 & $15.79 \pm 0.07$ & $15.08 \pm 0.07$ & $14.49 \pm 0.09$ & & 045327.24-350714.4 & $14.33 \pm 0.03$ & $14.10 \pm 0.04$ & & $-0.5 \pm 5.4$ & $69.8 \pm 8.8$\\
04532831+1122346 & $14.47 \pm 0.03$ & $13.85 \pm 0.05$ & $13.52 \pm 0.04$ & & 045328.36+112233.5 & $13.31 \pm 0.03$ & $13.09 \pm 0.03$ & & $79.5 \pm 7.5$ & $-105.8 \pm 11.0$\\
04532917-2127344 & $14.47 \pm 0.03$ & $13.93 \pm 0.03$ & $13.57 \pm 0.05$ & & 045329.20-212735.2 & $13.40 \pm 0.02$ & $13.17 \pm 0.03$ & & $36.3 \pm 5.9$ & $-69.1 \pm 7.4$\\
04533062-1640416 & $13.35 \pm 0.02$ & $12.73 \pm 0.02$ & $12.46 \pm 0.02$ & & 045330.59-164042.4 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $-27.8 \pm 6.4$ & $-67.7 \pm 7.0$\\
04533139-5748486 & $15.91 \pm 0.07$ & $15.29 \pm 0.10$ & $15.00 \pm 0.15$ & & 045331.55-574848.2 & $14.60 \pm 0.03$ & $14.39 \pm 0.03$ & & $119.8 \pm 6.5$ & $40.8 \pm 8.2$\\
04533160-1041589 & $15.80 \pm 0.07$ & $15.26 \pm 0.09$ & $14.95 \pm 0.12$ & & 045331.57-104159.7 & $14.54 \pm 0.03$ & $14.37 \pm 0.05$ & & $-31.3 \pm 8.7$ & $-66.9 \pm 9.2$\\
04533350+1318263 & $15.63 \pm 0.06$ & $14.95 \pm 0.06$ & $14.64 \pm 0.09$ & & 045333.55+131825.7 & $14.38 \pm 0.03$ & $14.15 \pm 0.05$ & & $58.2 \pm 7.5$ & $-46.0 \pm 7.9$\\
04533390-1455291 & $16.08 \pm 0.07$ & $15.51 \pm 0.09$ & $15.19 \pm 0.13$ & & 045333.91-145531.4 & $14.96 \pm 0.03$ & $14.65 \pm 0.05$ & & $9.0 \pm 11.1$ & $-195.8 \pm 12.1$\\
04533536-2406032 & $14.56 \pm 0.03$ & $13.95 \pm 0.04$ & $13.63 \pm 0.04$ & & 045335.35-240603.8 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $-20.9 \pm 5.7$ & $-48.2 \pm 6.6$\\
04533604-2835349 & $10.17 \pm 0.02$ & $9.61 \pm 0.02$ & $9.30 \pm 0.02$ & & 045336.07-283535.0 & $9.15 \pm 0.02$ & $8.93 \pm 0.02$ & & $37.0 \pm 4.9$ & $-6.3 \pm 6.0$\\
04533732+8336346 & $15.94 \pm 0.10$ & $15.41 \pm 0.13$ & $15.12 \pm 0.13$ & & 045337.66+833635.6 & $14.85 \pm 0.03$ & $14.62 \pm 0.05$ & & $53.3 \pm 1.5$ & $101.2 \pm 11.6$\\
04533756-2835302 & $9.70 \pm 0.02$ & $9.09 \pm 0.02$ & $8.81 \pm 0.02$ & & 045337.59-283530.2 & $8.65 \pm 0.02$ & $8.43 \pm 0.02$ & & $35.7 \pm 4.9$ & $-6.6 \pm 6.0$\\
04533803-1134177 & $16.91 \pm 0.15$ & $16.03 \pm 0.14$ & $15.63 \pm 0.20$ & & 045337.60-113413.6 & $15.33 \pm 0.04$ & $15.05 \pm 0.07$ & & $-546.9 \pm 24.7$ & $346.6 \pm 24.4$\\
04533823-0838309 & $14.44 \pm 0.03$ & $13.91 \pm 0.03$ & $13.58 \pm 0.04$ & & 045338.19-083831.2 & $13.42 \pm 0.03$ & $13.19 \pm 0.03$ & & $-61.7 \pm 6.8$ & $-31.3 \pm 6.7$\\
04533866+1346372 & $16.44 \pm 0.13$ & $15.74 \pm 0.14$ & $15.19 \pm 0.16$ & & 045338.59+134636.5 & $14.56 \pm 0.03$ & $14.26 \pm 0.05$ & & $-75.5 \pm 15.4$ & $-51.0 \pm 18.6$\\
04533904+1111072 & $16.25 \pm 0.12$ & $15.61 \pm 0.16$ & $14.68 \pm 0.09$ & & 045339.08+111108.0 & $14.13 \pm 0.03$ & $13.82 \pm 0.04$ & & $60.1 \pm 13.3$ & $80.2 \pm 21.9$\\
04533997-1009428 & $14.48 \pm 0.03$ & $13.90 \pm 0.04$ & $13.58 \pm 0.04$ & & 045340.00-100944.4 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $30.4 \pm 6.5$ & $-136.2 \pm 12.3$\\
04534045-3717085 & $13.92 \pm 0.03$ & $13.32 \pm 0.03$ & $13.00 \pm 0.03$ & & 045340.51-371710.4 & $12.83 \pm 0.02$ & $12.63 \pm 0.02$ & & $55.3 \pm 4.6$ & $-161.5 \pm 7.4$\\
04534090-0428336 & $12.29 \pm 0.02$ & $11.66 \pm 0.02$ & $11.35 \pm 0.02$ & & 045340.96-042833.1 & $11.19 \pm 0.02$ & $11.00 \pm 0.02$ & & $73.2 \pm 6.3$ & $36.8 \pm 6.8$\\
04534159-0821471 & $14.66 \pm 0.03$ & $14.02 \pm 0.03$ & $13.64 \pm 0.04$ & & 045341.63-082150.8 & $13.31 \pm 0.02$ & $12.98 \pm 0.03$ & & $55.3 \pm 7.2$ & $-318.6 \pm 9.8$\\
04534247-3931356 & $14.38 \pm 0.03$ & $13.85 \pm 0.04$ & $13.44 \pm 0.04$ & & 045342.52-393135.4 & $13.17 \pm 0.02$ & $12.97 \pm 0.02$ & & $46.0 \pm 4.5$ & $18.8 \pm 6.5$\\
04534268+1444278 & $15.45 \pm 0.06$ & $14.89 \pm 0.06$ & $14.52 \pm 0.09$ & & 045342.71+144427.7 & $14.31 \pm 0.03$ & $14.09 \pm 0.05$ & & $38.5 \pm 7.3$ & $-8.1 \pm 7.6$\\
04534416+0636040 & $13.29 \pm 0.02$ & $12.67 \pm 0.03$ & $12.36 \pm 0.02$ & & 045344.11+063604.2 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $-71.9 \pm 9.6$ & $18.3 \pm 7.7$\\
04534484-0811506 & $15.94 \pm 0.05$ & $15.28 \pm 0.07$ & $14.95 \pm 0.11$ & & 045344.86-081151.2 & $14.59 \pm 0.03$ & $14.23 \pm 0.05$ & & $26.2 \pm 8.8$ & $-51.2 \pm 8.5$\\
04534803-0854123 & $14.73 \pm 0.03$ & $14.15 \pm 0.04$ & $13.86 \pm 0.05$ & & 045348.03-085413.5 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-6.3 \pm 6.7$ & $-96.9 \pm 7.2$\\
04535323+8043570 & $13.61 \pm 0.02$ & $13.07 \pm 0.03$ & $12.78 \pm 0.03$ & & 045353.28+804356.5 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $11.1 \pm 0.7$ & $-44.0 \pm 6.9$\\
04535484-2743512 & $15.02 \pm 0.04$ & $14.44 \pm 0.06$ & $14.11 \pm 0.06$ & & 045354.81-274351.5 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $-23.5 \pm 5.9$ & $-25.3 \pm 7.0$\\
04535687-3258583 & $14.48 \pm 0.03$ & $13.90 \pm 0.03$ & $13.50 \pm 0.04$ & & 045356.86-325859.0 & $13.24 \pm 0.02$ & $13.05 \pm 0.03$ & & $-9.8 \pm 5.0$ & $-63.6 \pm 6.7$\\
04535700+0915588 & $11.31 \pm 0.02$ & $10.74 \pm 0.03$ & $10.44 \pm 0.03$ & & 045357.06+091558.7 & $10.28 \pm 0.02$ & $10.09 \pm 0.02$ & & $89.5 \pm 7.0$ & $-9.5 \pm 8.3$\\
04535805+0807300 & $13.45 \pm 0.02$ & $12.94 \pm 0.03$ & $12.63 \pm 0.03$ & & 045358.03+080729.3 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $-35.0 \pm 7.0$ & $-62.1 \pm 9.6$\\
04535812+1028362 & $13.91 \pm 0.03$ & $13.33 \pm 0.03$ & $13.04 \pm 0.03$ & & 045358.17+102836.0 & $12.83 \pm 0.03$ & $12.62 \pm 0.03$ & & $66.3 \pm 7.2$ & $-20.7 \pm 9.6$\\
04535972-7602439 & $14.27 \pm 0.03$ & $13.68 \pm 0.04$ & $13.40 \pm 0.05$ & & 045359.76-760243.5 & $13.08 \pm 0.02$ & $12.89 \pm 0.02$ & & $12.3 \pm 1.1$ & $39.8 \pm 7.0$\\
04540102+1418595 & $14.69 \pm 0.04$ & $14.11 \pm 0.03$ & $13.76 \pm 0.04$ & & 045401.03+141859.1 & $13.59 \pm 0.03$ & $13.33 \pm 0.03$ & & $19.4 \pm 6.1$ & $-29.9 \pm 6.5$\\
04540133-2930456 & $15.23 \pm 0.04$ & $14.60 \pm 0.06$ & $14.26 \pm 0.08$ & & 045401.31-293045.5 & $14.01 \pm 0.03$ & $13.82 \pm 0.03$ & & $-31.1 \pm 5.7$ & $5.1 \pm 7.5$\\
04540442-0805111 & $14.73 \pm 0.03$ & $14.10 \pm 0.03$ & $13.73 \pm 0.04$ & & 045404.43-080510.7 & $13.52 \pm 0.03$ & $13.29 \pm 0.03$ & & $12.2 \pm 7.4$ & $37.2 \pm 6.9$\\
04540449-0820015 & $16.35 \pm 0.09$ & $15.82 \pm 0.12$ & $15.46 \pm 0.18$ & & 045404.57-082001.8 & $15.01 \pm 0.04$ & $14.83 \pm 0.06$ & & $98.4 \pm 19.2$ & $-24.1 \pm 20.4$\\
04540497-2200438 & $15.10 \pm 0.04$ & $14.47 \pm 0.04$ & $14.18 \pm 0.07$ & & 045404.95-220044.3 & $14.00 \pm 0.03$ & $13.80 \pm 0.03$ & & $-23.6 \pm 6.2$ & $-45.3 \pm 6.9$\\
04540518-3858210 & $13.12 \pm 0.03$ & $12.52 \pm 0.02$ & $12.24 \pm 0.02$ & & 045405.21-385820.9 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $33.2 \pm 4.7$ & $10.7 \pm 6.8$\\
04540579+1358435 & $13.51 \pm 0.02$ & $12.87 \pm 0.02$ & $12.59 \pm 0.02$ & & 045405.80+135843.0 & $12.43 \pm 0.02$ & $12.25 \pm 0.03$ & & $13.2 \pm 5.6$ & $-32.4 \pm 5.8$\\
04540605-4153136 & $14.82 \pm 0.03$ & $14.19 \pm 0.03$ & $13.81 \pm 0.05$ & & 045406.06-415314.3 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $11.6 \pm 4.7$ & $-73.7 \pm 7.6$\\
04540712-6113141 & $14.46 \pm 0.03$ & $13.85 \pm 0.04$ & $13.55 \pm 0.05$ & & 045407.24-611313.4 & $13.38 \pm 0.02$ & $13.20 \pm 0.02$ & & $72.2 \pm 3.7$ & $56.7 \pm 7.3$\\
04540813-3559460 & $12.47 \pm 0.03$ & $11.95 \pm 0.02$ & $11.60 \pm 0.02$ & & 045408.16-355946.9 & $11.43 \pm 0.02$ & $11.23 \pm 0.02$ & & $34.4 \pm 5.5$ & $-78.2 \pm 7.1$\\
04540984-4050299 & $14.97 \pm 0.04$ & $14.41 \pm 0.05$ & $13.92 \pm 0.06$ & & 045409.81-405029.9 & $13.72 \pm 0.03$ & $13.44 \pm 0.03$ & & $-30.4 \pm 4.9$ & $5.7 \pm 7.3$\\
04541043-3036370 & $10.61 \pm 0.03$ & $10.03 \pm 0.02$ & $9.73 \pm 0.02$ & & 045410.40-303635.7 & $9.56 \pm 0.02$ & $9.35 \pm 0.02$ & & $-30.4 \pm 4.8$ & $120.1 \pm 6.7$\\
04541066+7813362 & $16.29 \pm 0.13$ & $15.69 \pm 0.14$ & $15.37 \pm 0.16$ & & 045410.33+781336.6 & $15.21 \pm 0.04$ & $14.97 \pm 0.06$ & & $-97.4 \pm 3.0$ & $41.7 \pm 22.2$\\
04541398+8704417 & $16.19 \pm 0.10$ & $15.60 \pm 0.14$ & $15.28 \pm 0.17$ & & 045412.98+870442.9 & $14.97 \pm 0.03$ & $14.73 \pm 0.05$ & & $-74.0 \pm 1.9$ & $122.0 \pm 23.4$\\
04541516+0101037 & $13.55 \pm 0.03$ & $12.97 \pm 0.02$ & $12.69 \pm 0.02$ & & 045415.27+010102.7 & $12.51 \pm 0.02$ & $12.27 \pm 0.02$ & & $157.6 \pm 8.2$ & $-102.2 \pm 9.0$\\
04541575-1014012 & $16.75 \pm 0.14$ & $16.01 \pm 0.14$ & $15.56 \pm 0.19$ & & 045415.81-101403.1 & $15.38 \pm 0.04$ & $15.20 \pm 0.09$ & & $81.3 \pm 21.0$ & $-166.8 \pm 22.2$\\
04541600-5701017 & $15.04 \pm 0.05$ & $14.36 \pm 0.04$ & $14.06 \pm 0.06$ & & 045416.04-570101.5 & $13.88 \pm 0.02$ & $13.70 \pm 0.03$ & & $30.1 \pm 3.1$ & $17.9 \pm 6.9$\\
04541616+1048472 & $15.01 \pm 0.04$ & $14.34 \pm 0.05$ & $14.07 \pm 0.05$ & & 045416.21+104846.8 & $13.85 \pm 0.03$ & $13.64 \pm 0.04$ & & $72.0 \pm 8.0$ & $-38.2 \pm 8.7$\\
04541735-1648288 & $12.21 \pm 0.02$ & $11.65 \pm 0.02$ & $11.35 \pm 0.02$ & & 045417.39-164828.2 & $11.17 \pm 0.02$ & $10.99 \pm 0.02$ & & $50.5 \pm 5.8$ & $47.2 \pm 6.0$\\
04541775+0153447 & $14.51 \pm 0.03$ & $13.94 \pm 0.04$ & $13.63 \pm 0.04$ & & 045417.70+015343.4 & $13.43 \pm 0.03$ & $13.25 \pm 0.03$ & & $-66.5 \pm 7.9$ & $-125.9 \pm 9.7$\\
04541779-2422307 & $12.13 \pm 0.02$ & $11.55 \pm 0.02$ & $11.27 \pm 0.02$ & & 045417.81-242231.9 & $11.11 \pm 0.02$ & $10.94 \pm 0.02$ & & $19.7 \pm 5.4$ & $-106.5 \pm 6.6$\\
04541786+0003353 & $13.99 \pm 0.03$ & $13.39 \pm 0.03$ & $13.09 \pm 0.03$ & & 045417.82+000335.1 & $12.92 \pm 0.02$ & $12.68 \pm 0.03$ & & $-50.8 \pm 6.6$ & $-19.4 \pm 17.5$\\
04541848+7203501 & $12.91 \pm 0.02$ & $12.33 \pm 0.02$ & $12.03 \pm 0.02$ & & 045418.31+720350.5 & $11.86 \pm 0.02$ & $11.69 \pm 0.02$ & & $-67.9 \pm 2.0$ & $32.7 \pm 7.8$\\
04541865-6356174 & $13.02 \pm 0.02$ & $12.47 \pm 0.03$ & $12.10 \pm 0.03$ & & 045418.71-635616.0 & $11.93 \pm 0.02$ & $11.73 \pm 0.02$ & & $38.0 \pm 1.9$ & $121.6 \pm 6.5$\\
04541874-0857028 & $13.95 \pm 0.03$ & $13.36 \pm 0.02$ & $13.06 \pm 0.03$ & & 045418.76-085702.5 & $12.84 \pm 0.02$ & $12.63 \pm 0.02$ & & $25.0 \pm 7.0$ & $30.2 \pm 6.3$\\
04542048-2322150 & $15.00 \pm 0.04$ & $14.39 \pm 0.05$ & $14.04 \pm 0.07$ & & 045420.48-232215.9 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $-3.0 \pm 6.0$ & $-78.1 \pm 7.0$\\
04542070+0913268 & $16.36 \pm 0.12$ & $15.67 \pm 0.15$ & $15.40 \pm 0.16$ & & 045420.62+091326.4 & $15.14 \pm 0.04$ & $14.89 \pm 0.07$ & & $-108.8 \pm 20.7$ & $-31.7 \pm 21.3$\\
04542089-8400518 & $13.32 \pm 0.02$ & $12.70 \pm 0.03$ & $12.43 \pm 0.03$ & & 045420.75-840052.3 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $-20.7 \pm 0.7$ & $-47.4 \pm 9.5$\\
04542219+7012165 & $16.42 \pm 0.13$ & $15.69 \pm 0.14$ & $15.11 \pm 0.15$ & & 045422.32+701216.1 & $14.48 \pm 0.03$ & $14.18 \pm 0.04$ & & $62.4 \pm 3.1$ & $-34.2 \pm 17.0$\\
04542219-1058162 & $13.97 \pm 0.02$ & $13.44 \pm 0.02$ & $13.13 \pm 0.03$ & & 045422.21-105818.2 & $12.94 \pm 0.02$ & $12.71 \pm 0.03$ & & $21.6 \pm 6.2$ & $-172.0 \pm 8.0$\\
04542320-3018464 & $14.53 \pm 0.03$ & $13.89 \pm 0.04$ & $13.59 \pm 0.05$ & & 045423.21-301846.0 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $13.0 \pm 5.9$ & $40.8 \pm 6.7$\\
04542423+7439489 & $14.45 \pm 0.03$ & $13.94 \pm 0.04$ & $13.63 \pm 0.04$ & & 045424.20+743949.3 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $-9.9 \pm 1.2$ & $34.0 \pm 6.8$\\
04542557+0503224 & $14.45 \pm 0.03$ & $13.92 \pm 0.03$ & $13.60 \pm 0.05$ & & 045425.65+050322.0 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $120.1 \pm 8.2$ & $-43.7 \pm 7.6$\\
04542635+0319080 & $14.56 \pm 0.05$ & $14.06 \pm 0.05$ & $13.71 \pm 0.06$ & & 045426.35+031908.4 & $13.31 \pm 0.03$ & $13.13 \pm 0.03$ & & $-1.6 \pm 7.6$ & $44.2 \pm 7.7$\\
04542709-0912108 & $13.98 \pm 0.03$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 045427.12-091212.3 & $12.89 \pm 0.02$ & $12.72 \pm 0.03$ & & $32.1 \pm 6.4$ & $-127.1 \pm 7.0$\\
04542760+1439146 & $14.13 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.04$ & & 045427.76+143913.2 & $12.99 \pm 0.03$ & $12.73 \pm 0.03$ & & $175.1 \pm 6.9$ & $-116.5 \pm 6.8$\\
04543115-0023324 & $14.46 \pm 0.03$ & $13.88 \pm 0.03$ & $13.45 \pm 0.04$ & & 045431.22-002332.2 & $13.24 \pm 0.02$ & $13.00 \pm 0.03$ & & $92.8 \pm 6.8$ & $15.8 \pm 8.7$\\
04543173-2856430 & $14.81 \pm 0.03$ & $14.19 \pm 0.04$ & $13.88 \pm 0.05$ & & 045431.69-285644.2 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-48.0 \pm 5.7$ & $-104.3 \pm 7.9$\\
04543381-0056077 & $13.69 \pm 0.02$ & $13.16 \pm 0.03$ & $12.88 \pm 0.02$ & & 045433.78-005607.8 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $-36.8 \pm 6.4$ & $-10.2 \pm 6.3$\\
04543539+0830206 & $11.33 \pm 0.02$ & $10.72 \pm 0.04$ & $10.38 \pm 0.02$ & & 045435.48+083018.6 & $10.17 \pm 0.02$ & $10.00 \pm 0.02$ & & $134.5 \pm 7.5$ & $-192.8 \pm 9.0$\\
04543580+0517165 & $15.20 \pm 0.05$ & $14.56 \pm 0.06$ & $14.28 \pm 0.08$ & & 045435.83+051716.2 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $52.4 \pm 8.2$ & $-28.9 \pm 8.2$\\
04543779+0924328 & $11.54 \pm 0.02$ & $11.03 \pm 0.03$ & $10.72 \pm 0.02$ & & 045437.84+092432.6 & $10.49 \pm 0.02$ & $10.31 \pm 0.02$ & & $76.8 \pm 7.0$ & $-17.9 \pm 6.8$\\
04543818-3006436 & $15.09 \pm 0.04$ & $14.27 \pm 0.04$ & $13.77 \pm 0.05$ & & 045438.20-300644.0 & $13.37 \pm 0.03$ & $13.06 \pm 0.03$ & & $18.7 \pm 5.8$ & $-37.3 \pm 6.6$\\
04543866+0941530 & $14.63 \pm 0.04$ & $14.02 \pm 0.04$ & $13.73 \pm 0.04$ & & 045438.63+094152.5 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-43.9 \pm 7.6$ & $-46.1 \pm 7.7$\\
04543943+0130235 & $14.85 \pm 0.05$ & $14.23 \pm 0.05$ & $13.84 \pm 0.07$ & & 045439.45+013022.8 & $13.67 \pm 0.03$ & $13.50 \pm 0.03$ & & $17.9 \pm 8.4$ & $-61.2 \pm 11.0$\\
04544016-1539173 & $14.23 \pm 0.03$ & $13.69 \pm 0.03$ & $13.42 \pm 0.03$ & & 045440.13-153918.4 & $13.23 \pm 0.03$ & $13.06 \pm 0.03$ & & $-31.1 \pm 6.3$ & $-92.3 \pm 7.0$\\
04544034-0654188 & $14.32 \pm 0.03$ & $13.75 \pm 0.03$ & $13.46 \pm 0.03$ & & 045440.35-065419.3 & $13.30 \pm 0.02$ & $13.07 \pm 0.03$ & & $17.5 \pm 6.5$ & $-42.9 \pm 8.0$\\
04544035-8045521 & $12.64 \pm 0.02$ & $12.02 \pm 0.02$ & $11.75 \pm 0.02$ & & 045440.53-804550.0 & $11.54 \pm 0.02$ & $11.33 \pm 0.02$ & & $42.9 \pm 1.2$ & $192.6 \pm 8.1$\\
04544129-8045378 & $12.35 \pm 0.02$ & $11.73 \pm 0.02$ & $11.41 \pm 0.02$ & & 045441.47-804535.9 & $11.21 \pm 0.02$ & $10.99 \pm 0.02$ & & $40.6 \pm 1.1$ & $183.9 \pm 8.0$\\
04544237-2540441 & $14.95 \pm 0.03$ & $14.37 \pm 0.04$ & $14.08 \pm 0.07$ & & 045442.36-254044.8 & $13.92 \pm 0.03$ & $13.70 \pm 0.03$ & & $-12.9 \pm 5.9$ & $-58.8 \pm 7.0$\\
04544252+1326347 & $14.89 \pm 0.04$ & $14.22 \pm 0.04$ & $13.94 \pm 0.06$ & & 045442.49+132634.3 & $13.78 \pm 0.03$ & $13.57 \pm 0.04$ & & $-34.2 \pm 6.2$ & $-30.8 \pm 6.5$\\
04544302-0801175 & $12.98 \pm 0.02$ & $12.40 \pm 0.02$ & $12.12 \pm 0.02$ & & 045443.12-080117.7 & $11.90 \pm 0.02$ & $11.71 \pm 0.02$ & & $127.7 \pm 7.5$ & $-22.7 \pm 7.6$\\
04544400-2107078 & $14.98 \pm 0.04$ & $14.42 \pm 0.07$ & $14.14 \pm 0.07$ & & 045444.01-210708.4 & $13.86 \pm 0.03$ & $13.63 \pm 0.03$ & & $10.9 \pm 6.1$ & $-51.4 \pm 7.5$\\
04544451+0921032 & $14.41 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.04$ & & 045444.46+092102.7 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $-58.7 \pm 7.6$ & $-48.4 \pm 7.7$\\
04544475-1056514 & $14.46 \pm 0.03$ & $13.94 \pm 0.03$ & $13.67 \pm 0.05$ & & 045444.71-105651.9 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $-47.7 \pm 6.6$ & $-41.4 \pm 7.4$\\
04544747-1133201 & $16.22 \pm 0.09$ & $15.40 \pm 0.10$ & $15.00 \pm 0.13$ & & 045447.41-113320.3 & $14.72 \pm 0.03$ & $14.47 \pm 0.05$ & & $-72.3 \pm 9.6$ & $-13.0 \pm 11.3$\\
04544811-0325241 & $13.87 \pm 0.03$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 045448.11-032524.9 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $8.4 \pm 6.4$ & $-69.2 \pm 7.9$\\
04544963-0555191 & $13.66 \pm 0.02$ & $13.10 \pm 0.03$ & $12.71 \pm 0.03$ & & 045449.63-055520.8 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $-4.4 \pm 6.9$ & $-141.0 \pm 7.0$\\
04544981-4026187 & $14.94 \pm 0.04$ & $14.33 \pm 0.05$ & $13.85 \pm 0.06$ & & 045449.94-402617.6 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $123.9 \pm 5.3$ & $101.4 \pm 7.1$\\
04544997-1957530 & $14.95 \pm 0.05$ & $14.33 \pm 0.05$ & $14.01 \pm 0.06$ & & 045450.00-195754.0 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $27.3 \pm 6.2$ & $-80.2 \pm 7.0$\\
04545130-2749062 & $13.32 \pm 0.03$ & $12.73 \pm 0.03$ & $12.43 \pm 0.03$ & & 045451.31-274905.6 & $12.23 \pm 0.02$ & $12.06 \pm 0.02$ & & $18.3 \pm 5.8$ & $51.8 \pm 7.1$\\
04545139-1616453 & $13.73 \pm 0.02$ & $13.17 \pm 0.02$ & $12.84 \pm 0.03$ & & 045451.42-161645.0 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $45.9 \pm 5.9$ & $26.7 \pm 6.2$\\
04545241+6931002 & $15.07 \pm 0.05$ & $14.37 \pm 0.06$ & $14.09 \pm 0.05$ & & 045452.40+693059.7 & $13.90 \pm 0.03$ & $13.73 \pm 0.04$ & & $-2.7 \pm 1.9$ & $-45.2 \pm 7.7$\\
04545254-5755232 & $16.09 \pm 0.09$ & $15.38 \pm 0.10$ & $14.80 \pm 0.11$ & & 045452.59-575522.6 & $14.62 \pm 0.03$ & $14.44 \pm 0.03$ & & $34.9 \pm 4.0$ & $55.1 \pm 10.0$\\
04545310+1234453 & $14.82 \pm 0.03$ & $14.17 \pm 0.04$ & $13.89 \pm 0.05$ & & 045453.08+123445.6 & $13.72 \pm 0.03$ & $13.45 \pm 0.03$ & & $-24.8 \pm 6.3$ & $22.4 \pm 6.5$\\
04545331+1240344 & $15.90 \pm 0.08$ & $15.21 \pm 0.08$ & $14.75 \pm 0.12$ & & 045453.28+124033.4 & $14.13 \pm 0.03$ & $13.89 \pm 0.04$ & & $-41.9 \pm 7.5$ & $-76.0 \pm 7.8$\\
04545548-0618112 & $14.17 \pm 0.03$ & $13.57 \pm 0.03$ & $13.24 \pm 0.03$ & & 045455.51-061811.4 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $32.6 \pm 6.5$ & $-10.9 \pm 6.4$\\
04545616+0704514 & $16.21 \pm 0.09$ & $15.44 \pm 0.11$ & $15.16 \pm 0.12$ & & 045456.09+070451.1 & $14.89 \pm 0.03$ & $14.69 \pm 0.06$ & & $-93.7 \pm 14.0$ & $-34.5 \pm 15.7$\\
04545671+1244116 & $13.38 \pm 0.02$ & $12.83 \pm 0.02$ & $12.56 \pm 0.03$ & & 045456.69+124410.2 & $12.38 \pm 0.02$ & $12.20 \pm 0.03$ & & $-14.9 \pm 5.7$ & $-112.6 \pm 6.3$\\
04545938-8236325 & $15.52 \pm 0.06$ & $14.95 \pm 0.10$ & $14.52 \pm 0.10$ & & 045459.08-823632.7 & $14.28 \pm 0.03$ & $14.09 \pm 0.03$ & & $-54.3 \pm 1.5$ & $-18.0 \pm 8.3$\\
04550250+0947453 & $15.15 \pm 0.05$ & $14.57 \pm 0.06$ & $14.18 \pm 0.05$ & & 045502.48+094744.6 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $-27.2 \pm 7.9$ & $-73.1 \pm 8.3$\\
04550335-1649285 & $15.35 \pm 0.04$ & $14.80 \pm 0.06$ & $14.50 \pm 0.07$ & & 045503.38-164928.5 & $14.26 \pm 0.03$ & $13.99 \pm 0.04$ & & $46.2 \pm 6.7$ & $0.8 \pm 7.1$\\
04550341-4051457 & $14.24 \pm 0.03$ & $13.63 \pm 0.03$ & $13.31 \pm 0.03$ & & 045503.43-405145.2 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $21.2 \pm 4.3$ & $46.7 \pm 7.3$\\
04550592+0656293 & $15.24 \pm 0.05$ & $14.72 \pm 0.07$ & $14.42 \pm 0.07$ & & 045505.95+065629.0 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $48.5 \pm 8.3$ & $-29.6 \pm 9.0$\\
04550829-1234118 & $16.05 \pm 0.09$ & $15.52 \pm 0.09$ & $15.19 \pm 0.14$ & & 045508.25-123412.3 & $14.92 \pm 0.03$ & $14.66 \pm 0.06$ & & $-43.1 \pm 11.0$ & $-37.5 \pm 11.5$\\
04550872-0253201 & $16.34 \pm 0.10$ & $15.61 \pm 0.10$ & $15.26 \pm 0.15$ & & 045508.70-025319.0 & $15.08 \pm 0.04$ & $14.88 \pm 0.07$ & & $-16.8 \pm 17.8$ & $92.3 \pm 17.3$\\
04550908-2135031 & $12.90 \pm 0.02$ & $12.31 \pm 0.03$ & $11.97 \pm 0.02$ & & 045509.15-213503.5 & $11.82 \pm 0.02$ & $11.65 \pm 0.02$ & & $84.5 \pm 6.5$ & $-28.6 \pm 6.9$\\
04550917+0121019 & $15.61 \pm 0.09$ & $15.09 \pm 0.11$ & $14.75 \pm 0.11$ & & 045509.21+012101.8 & $14.44 \pm 0.03$ & $14.25 \pm 0.05$ & & $59.1 \pm 9.4$ & $-11.5 \pm 10.8$\\
04550941-4411227 & $14.99 \pm 0.04$ & $14.45 \pm 0.03$ & $14.18 \pm 0.07$ & & 045509.44-441123.3 & $14.00 \pm 0.03$ & $13.82 \pm 0.03$ & & $31.4 \pm 4.7$ & $-48.3 \pm 7.5$\\
04551075+1041317 & $13.57 \pm 0.02$ & $12.96 \pm 0.03$ & $12.66 \pm 0.02$ & & 045510.74+104132.4 & $12.50 \pm 0.02$ & $12.31 \pm 0.03$ & & $-5.9 \pm 7.7$ & $66.9 \pm 7.2$\\
04551091+0837550 & $15.17 \pm 0.05$ & $14.63 \pm 0.06$ & $14.24 \pm 0.06$ & & 045510.89+083753.8 & $14.05 \pm 0.03$ & $13.83 \pm 0.04$ & & $-23.0 \pm 8.0$ & $-112.1 \pm 8.7$\\
04551110+0312045 & $13.64 \pm 0.03$ & $13.11 \pm 0.03$ & $12.76 \pm 0.03$ & & 045511.08+031203.8 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-25.7 \pm 7.2$ & $-69.9 \pm 8.9$\\
04551111+0941486 & $14.89 \pm 0.04$ & $14.30 \pm 0.04$ & $14.00 \pm 0.04$ & & 045511.19+094148.0 & $13.84 \pm 0.03$ & $13.61 \pm 0.04$ & & $113.4 \pm 8.8$ & $-60.0 \pm 8.0$\\
04551189-6049453 & $11.78 \pm 0.03$ & $11.26 \pm 0.03$ & $10.97 \pm 0.03$ & & 045512.19-604942.5 & $10.75 \pm 0.02$ & $10.53 \pm 0.02$ & & $185.3 \pm 8.2$ & $233.8 \pm 12.0$\\
04551208-3532584 & $15.56 \pm 0.05$ & $15.05 \pm 0.08$ & $14.61 \pm 0.11$ & & 045512.11-353259.8 & $14.44 \pm 0.03$ & $14.25 \pm 0.04$ & & $29.5 \pm 5.8$ & $-121.7 \pm 9.1$\\
04551240-0157509 & $12.38 \pm 0.02$ & $11.77 \pm 0.02$ & $11.48 \pm 0.02$ & & 045512.43-015750.9 & $11.26 \pm 0.02$ & $11.05 \pm 0.02$ & & $32.6 \pm 6.2$ & $-1.2 \pm 6.8$\\
04551249-2026456 & $14.50 \pm 0.03$ & $13.95 \pm 0.03$ & $13.63 \pm 0.05$ & & 045512.53-202645.0 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $55.9 \pm 6.0$ & $52.9 \pm 6.5$\\
04551350-0344317 & $14.88 \pm 0.04$ & $14.32 \pm 0.04$ & $14.05 \pm 0.06$ & & 045513.52-034433.0 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $25.4 \pm 7.5$ & $-110.1 \pm 7.3$\\
04551383-0933292 & $15.36 \pm 0.05$ & $14.69 \pm 0.05$ & $14.39 \pm 0.07$ & & 045513.80-093329.9 & $14.16 \pm 0.03$ & $13.92 \pm 0.04$ & & $-34.3 \pm 7.7$ & $-60.9 \pm 8.6$\\
04551833-2245166 & $14.05 \pm 0.03$ & $13.48 \pm 0.04$ & $13.02 \pm 0.03$ & & 045518.27-224516.9 & $12.85 \pm 0.02$ & $12.61 \pm 0.02$ & & $-73.3 \pm 5.8$ & $-20.1 \pm 6.3$\\
04551848-1143158 & $15.17 \pm 0.04$ & $14.49 \pm 0.04$ & $14.02 \pm 0.06$ & & 045518.49-114316.5 & $13.78 \pm 0.03$ & $13.52 \pm 0.03$ & & $19.5 \pm 7.3$ & $-63.9 \pm 7.6$\\
04551872-3903115 & $14.29 \pm 0.04$ & $13.72 \pm 0.04$ & $13.41 \pm 0.04$ & & 045518.75-390311.9 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $33.0 \pm 4.5$ & $-30.1 \pm 7.2$\\
04551900-3212234 & $10.68 \pm 0.02$ & $10.10 \pm 0.02$ & $9.81 \pm 0.02$ & & 045519.01-321222.4 & $9.63 \pm 0.02$ & $9.41 \pm 0.02$ & & $11.7 \pm 5.2$ & $85.0 \pm 7.1$\\
04552052-0145561 & $15.03 \pm 0.04$ & $14.44 \pm 0.04$ & $14.11 \pm 0.06$ & & 045520.50-014556.4 & $13.86 \pm 0.03$ & $13.68 \pm 0.04$ & & $-27.3 \pm 7.5$ & $-26.1 \pm 7.6$\\
04552070-1508211 & $15.07 \pm 0.04$ & $14.52 \pm 0.04$ & $14.25 \pm 0.06$ & & 045520.68-150821.3 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $-29.5 \pm 6.5$ & $-15.6 \pm 6.8$\\
04552367-4447012 & $16.64 \pm 0.15$ & $15.62 \pm 0.10$ & $15.34 \pm 0.19$ & & 045523.74-444700.7 & $15.16 \pm 0.03$ & $14.97 \pm 0.05$ & & $75.7 \pm 10.8$ & $50.2 \pm 20.0$\\
04552456+1016436 & $12.49 \pm 0.02$ & $11.95 \pm 0.03$ & $11.66 \pm 0.02$ & & 045524.56+101643.2 & $11.45 \pm 0.02$ & $11.25 \pm 0.02$ & & $-0.9 \pm 6.6$ & $-34.6 \pm 6.8$\\
04552521-1217391 & $13.11 \pm 0.02$ & $12.50 \pm 0.03$ & $12.16 \pm 0.02$ & & 045525.25-121738.7 & $11.94 \pm 0.02$ & $11.72 \pm 0.02$ & & $48.5 \pm 6.0$ & $32.7 \pm 6.1$\\
04552544+1153039 & $12.08 \pm 0.02$ & $11.48 \pm 0.03$ & $11.19 \pm 0.02$ & & 045525.48+115303.4 & $10.97 \pm 0.02$ & $10.80 \pm 0.02$ & & $57.5 \pm 6.8$ & $-54.8 \pm 7.7$\\
04552634-1612039 & $15.26 \pm 0.04$ & $14.75 \pm 0.05$ & $14.44 \pm 0.06$ & & 045526.35-161203.2 & $14.27 \pm 0.03$ & $14.10 \pm 0.04$ & & $8.6 \pm 6.7$ & $61.7 \pm 7.2$\\
04552783-2206358 & $13.19 \pm 0.02$ & $12.65 \pm 0.03$ & $12.36 \pm 0.03$ & & 045527.77-220636.0 & $12.17 \pm 0.03$ & $11.98 \pm 0.03$ & & $-63.8 \pm 6.6$ & $-19.0 \pm 7.4$\\
04552785-1351229 & $12.93 \pm 0.02$ & $12.37 \pm 0.02$ & $12.07 \pm 0.02$ & & 045527.88-135123.3 & $11.88 \pm 0.02$ & $11.70 \pm 0.02$ & & $41.5 \pm 6.6$ & $-33.1 \pm 6.8$\\
04552947+7500058 & $13.01 \pm 0.02$ & $12.48 \pm 0.02$ & $12.21 \pm 0.02$ & & 045529.65+750003.8 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $62.9 \pm 1.8$ & $-175.2 \pm 7.5$\\
04553000+1115015 & $14.68 \pm 0.04$ & $13.98 \pm 0.04$ & $13.65 \pm 0.04$ & & 045529.99+111500.9 & $13.46 \pm 0.03$ & $13.28 \pm 0.03$ & & $-6.8 \pm 7.5$ & $-56.9 \pm 8.4$\\
04553065-6311450 & $12.96 \pm 0.02$ & $12.38 \pm 0.03$ & $12.04 \pm 0.03$ & & 045530.62-631146.0 & $11.89 \pm 0.02$ & $11.69 \pm 0.02$ & & $-20.9 \pm 2.0$ & $-79.0 \pm 6.9$\\
04553120-2521537 & $14.76 \pm 0.04$ & $14.14 \pm 0.04$ & $13.80 \pm 0.05$ & & 045531.25-252153.6 & $13.56 \pm 0.02$ & $13.37 \pm 0.03$ & & $59.0 \pm 5.8$ & $7.7 \pm 6.6$\\
04553267-2701493 & $14.43 \pm 0.03$ & $13.63 \pm 0.03$ & $13.08 \pm 0.03$ & & 045532.73-270150.4 & $12.79 \pm 0.02$ & $12.53 \pm 0.02$ & & $71.7 \pm 5.5$ & $-91.4 \pm 6.7$\\
04553298-5328550 & $13.98 \pm 0.03$ & $13.38 \pm 0.02$ & $13.11 \pm 0.03$ & & 045532.94-532854.5 & $12.93 \pm 0.02$ & $12.76 \pm 0.02$ & & $-36.4 \pm 3.5$ & $50.8 \pm 7.8$\\
04553388-6110383 & $13.12 \pm 0.02$ & $12.56 \pm 0.03$ & $12.24 \pm 0.03$ & & 045533.95-611036.4 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $38.4 \pm 2.5$ & $158.4 \pm 9.0$\\
04553412-3609091 & $13.23 \pm 0.02$ & $12.64 \pm 0.04$ & $12.33 \pm 0.03$ & & 045534.18-360909.7 & $12.14 \pm 0.02$ & $11.94 \pm 0.02$ & & $63.1 \pm 4.7$ & $-54.9 \pm 7.1$\\
04553424-2421469 & $14.42 \pm 0.03$ & $13.88 \pm 0.04$ & $13.60 \pm 0.04$ & & 045534.25-242148.1 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $3.3 \pm 5.6$ & $-103.1 \pm 7.5$\\
04553430-1725183 & $16.23 \pm 0.08$ & $15.10 \pm 0.07$ & $14.39 \pm 0.06$ & & 045534.38-172517.7 & $13.59 \pm 0.03$ & $13.19 \pm 0.03$ & & $93.9 \pm 7.7$ & $50.6 \pm 8.0$\\
04553435-6437168 & $14.76 \pm 0.04$ & $14.23 \pm 0.05$ & $13.87 \pm 0.05$ & & 045534.38-643717.1 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $16.2 \pm 2.1$ & $-25.7 \pm 6.7$\\
04553509-2537395 & $14.07 \pm 0.02$ & $13.50 \pm 0.03$ & $13.22 \pm 0.04$ & & 045535.11-253740.2 & $13.03 \pm 0.02$ & $12.86 \pm 0.02$ & & $27.3 \pm 5.5$ & $-55.9 \pm 6.5$\\
04553527+1321075 & $13.77 \pm 0.02$ & $13.20 \pm 0.03$ & $12.91 \pm 0.03$ & & 045535.31+132106.6 & $12.71 \pm 0.02$ & $12.52 \pm 0.03$ & & $45.6 \pm 5.7$ & $-67.9 \pm 6.0$\\
04553751+0954540 & $13.48 \pm 0.02$ & $12.91 \pm 0.03$ & $12.58 \pm 0.02$ & & 045537.53+095453.6 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $22.0 \pm 7.7$ & $-38.2 \pm 7.1$\\
04553803+0638274 & $15.48 \pm 0.06$ & $14.97 \pm 0.08$ & $14.68 \pm 0.08$ & & 045537.99+063827.5 & $14.51 \pm 0.03$ & $14.31 \pm 0.05$ & & $-56.2 \pm 8.8$ & $6.1 \pm 8.9$\\
04553820-0743437 & $13.65 \pm 0.03$ & $13.06 \pm 0.03$ & $12.79 \pm 0.03$ & & 045538.22-074344.0 & $12.61 \pm 0.02$ & $12.44 \pm 0.02$ & & $33.6 \pm 6.4$ & $-24.8 \pm 6.3$\\
04553899-2508441 & $13.90 \pm 0.03$ & $13.24 \pm 0.04$ & $12.95 \pm 0.03$ & & 045539.04-250843.6 & $12.73 \pm 0.02$ & $12.51 \pm 0.02$ & & $54.2 \pm 5.6$ & $42.0 \pm 6.4$\\
04553959+1358511 & $15.12 \pm 0.04$ & $14.48 \pm 0.05$ & $14.16 \pm 0.07$ & & 045539.62+135850.7 & $13.83 \pm 0.03$ & $13.62 \pm 0.04$ & & $35.1 \pm 6.3$ & $-39.2 \pm 6.6$\\
04554033-6110326 & $13.14 \pm 0.02$ & $12.55 \pm 0.03$ & $12.24 \pm 0.03$ & & 045540.27-611033.7 & $12.06 \pm 0.02$ & $11.89 \pm 0.02$ & & $-36.7 \pm 2.5$ & $-90.6 \pm 7.1$\\
04554040+7728363 & $15.09 \pm 0.04$ & $14.56 \pm 0.06$ & $14.21 \pm 0.07$ & & 045540.44+772835.6 & $14.01 \pm 0.03$ & $13.80 \pm 0.03$ & & $11.2 \pm 1.1$ & $-65.6 \pm 7.9$\\
04554078-0821522 & $16.43 \pm 0.10$ & $15.89 \pm 0.12$ & $15.36 \pm 0.17$ & & 045540.88-082151.8 & $15.10 \pm 0.04$ & $14.93 \pm 0.08$ & & $121.7 \pm 18.7$ & $33.9 \pm 16.7$\\
04554179-7931531 & $12.09 \pm 0.03$ & $11.52 \pm 0.03$ & $11.25 \pm 0.03$ & & 045541.61-793153.1 & $11.10 \pm 0.03$ & $10.91 \pm 0.03$ & & $-47.0 \pm 1.4$ & $1.8 \pm 7.8$\\
04554264-1124501 & $16.21 \pm 0.08$ & $15.56 \pm 0.09$ & $15.24 \pm 0.16$ & & 045542.60-112449.1 & $15.00 \pm 0.03$ & $14.66 \pm 0.05$ & & $-45.7 \pm 15.7$ & $82.9 \pm 16.9$\\
04554290-4148595 & $14.10 \pm 0.03$ & $13.58 \pm 0.04$ & $13.26 \pm 0.04$ & & 045542.91-414859.9 & $13.00 \pm 0.02$ & $12.83 \pm 0.03$ & & $7.4 \pm 4.5$ & $-39.6 \pm 6.6$\\
04554317-0753586 & $13.57 \pm 0.03$ & $12.92 \pm 0.02$ & $12.56 \pm 0.03$ & & 045543.20-075358.0 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $39.0 \pm 6.3$ & $49.6 \pm 6.3$\\
04554328-2559173 & $13.70 \pm 0.02$ & $13.14 \pm 0.03$ & $12.84 \pm 0.03$ & & 045543.29-255917.9 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $13.6 \pm 5.4$ & $-50.2 \pm 6.4$\\
04554444-2235124 & $14.11 \pm 0.02$ & $13.60 \pm 0.03$ & $13.31 \pm 0.04$ & & 045544.50-223513.0 & $13.13 \pm 0.03$ & $12.93 \pm 0.03$ & & $68.3 \pm 6.0$ & $-53.7 \pm 7.4$\\
04554643-3944293 & $13.22 \pm 0.03$ & $12.69 \pm 0.03$ & $12.38 \pm 0.03$ & & 045546.48-394431.1 & $12.17 \pm 0.02$ & $11.96 \pm 0.02$ & & $51.9 \pm 4.3$ & $-163.7 \pm 8.0$\\
04554666-5515454 & $12.54 \pm 0.02$ & $11.97 \pm 0.02$ & $11.68 \pm 0.02$ & & 045546.68-551545.0 & $11.53 \pm 0.02$ & $11.33 \pm 0.02$ & & $16.3 \pm 2.9$ & $42.3 \pm 6.9$\\
04554832-0624436 & $14.60 \pm 0.03$ & $13.99 \pm 0.03$ & $13.64 \pm 0.05$ & & 045548.32-062444.4 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $-0.4 \pm 6.7$ & $-72.6 \pm 7.5$\\
04555239-1921267 & $11.97 \pm 0.02$ & $11.42 \pm 0.03$ & $11.15 \pm 0.02$ & & 045552.33-192126.9 & $10.97 \pm 0.02$ & $10.78 \pm 0.02$ & & $-74.0 \pm 5.9$ & $-23.1 \pm 6.1$\\
04555388-4149373 & $15.28 \pm 0.05$ & $14.60 \pm 0.07$ & $14.31 \pm 0.10$ & & 045553.82-414937.7 & $14.13 \pm 0.03$ & $13.93 \pm 0.03$ & & $-51.0 \pm 5.3$ & $-32.2 \pm 7.1$\\
04555772-1255455 & $13.62 \pm 0.03$ & $13.08 \pm 0.03$ & $12.81 \pm 0.03$ & & 045557.73-125546.1 & $12.65 \pm 0.02$ & $12.48 \pm 0.02$ & & $17.9 \pm 6.2$ & $-51.4 \pm 7.9$\\
04555806+0903380 & $16.15 \pm 0.09$ & $15.53 \pm 0.10$ & $15.09 \pm 0.12$ & & 045558.05+090337.2 & $14.87 \pm 0.03$ & $14.64 \pm 0.06$ & & $-8.8 \pm 15.8$ & $-79.0 \pm 15.0$\\
04555836+1209385 & $15.55 \pm 0.06$ & $15.01 \pm 0.08$ & $14.73 \pm 0.11$ & & 045558.37+120937.9 & $14.41 \pm 0.03$ & $14.23 \pm 0.05$ & & $12.9 \pm 7.4$ & $-50.1 \pm 7.8$\\
04560037+1208403 & $15.80 \pm 0.07$ & $15.26 \pm 0.09$ & $14.89 \pm 0.13$ & & 045600.40+120839.8 & $14.66 \pm 0.03$ & $14.48 \pm 0.06$ & & $36.0 \pm 8.4$ & $-44.4 \pm 8.9$\\
04560092+1405114 & $14.97 \pm 0.04$ & $14.32 \pm 0.05$ & $13.98 \pm 0.06$ & & 045600.90+140511.6 & $13.78 \pm 0.03$ & $13.59 \pm 0.04$ & & $-29.6 \pm 6.1$ & $15.6 \pm 6.4$\\
04560141+1152433 & $14.53 \pm 0.03$ & $13.99 \pm 0.04$ & $13.65 \pm 0.05$ & & 045601.41+115242.7 & $13.41 \pm 0.03$ & $13.19 \pm 0.03$ & & $3.7 \pm 6.0$ & $-47.5 \pm 6.2$\\
04560174+0943443 & $15.51 \pm 0.07$ & $14.80 \pm 0.07$ & $14.51 \pm 0.08$ & & 045601.76+094343.4 & $14.12 \pm 0.03$ & $13.83 \pm 0.04$ & & $28.9 \pm 10.1$ & $-90.4 \pm 9.2$\\
04560282-0932592 & $13.29 \pm 0.02$ & $12.77 \pm 0.03$ & $12.42 \pm 0.02$ & & 045602.93-093301.5 & $12.20 \pm 0.02$ & $11.96 \pm 0.02$ & & $151.1 \pm 8.4$ & $-210.3 \pm 8.6$\\
04560338-2540370 & $14.48 \pm 0.03$ & $13.93 \pm 0.03$ & $13.63 \pm 0.04$ & & 045603.38-254037.4 & $13.46 \pm 0.02$ & $13.25 \pm 0.03$ & & $4.4 \pm 5.6$ & $-36.0 \pm 6.6$\\
04560534-2941405 & $14.55 \pm 0.03$ & $14.03 \pm 0.05$ & $13.74 \pm 0.06$ & & 045605.44-294139.9 & $13.57 \pm 0.02$ & $13.32 \pm 0.03$ & & $117.4 \pm 6.1$ & $55.9 \pm 7.5$\\
04560558+1148499 & $14.52 \pm 0.03$ & $13.97 \pm 0.05$ & $13.66 \pm 0.04$ & & 045605.59+114849.0 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $9.8 \pm 8.1$ & $-83.2 \pm 8.6$\\
04560692-6425204 & $14.16 \pm 0.03$ & $13.50 \pm 0.03$ & $13.19 \pm 0.03$ & & 045606.89-642520.8 & $13.03 \pm 0.02$ & $12.84 \pm 0.02$ & & $-13.3 \pm 1.8$ & $-33.7 \pm 6.1$\\
04560812-1357484 & $13.19 \pm 0.02$ & $12.66 \pm 0.02$ & $12.35 \pm 0.03$ & & 045608.18-135750.5 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $81.0 \pm 6.4$ & $-177.5 \pm 7.5$\\
04561043+1211097 & $14.78 \pm 0.03$ & $14.17 \pm 0.04$ & $13.86 \pm 0.06$ & & 045610.44+121108.6 & $13.68 \pm 0.03$ & $13.46 \pm 0.04$ & & $7.2 \pm 6.9$ & $-85.6 \pm 6.7$\\
04561087-3443462 & $15.12 \pm 0.04$ & $14.52 \pm 0.05$ & $14.16 \pm 0.07$ & & 045610.86-344346.6 & $14.00 \pm 0.03$ & $13.76 \pm 0.03$ & & $-6.4 \pm 5.1$ & $-39.5 \pm 7.0$\\
04561144-7602189 & $14.53 \pm 0.03$ & $13.84 \pm 0.04$ & $13.51 \pm 0.05$ & & 045611.66-760217.7 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $67.8 \pm 1.8$ & $108.1 \pm 6.8$\\
04561259+0700162 & $13.27 \pm 0.02$ & $12.73 \pm 0.03$ & $12.46 \pm 0.03$ & & 045612.64+070015.2 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $65.2 \pm 8.6$ & $-88.8 \pm 7.2$\\
04561338+1200183 & $13.01 \pm 0.03$ & $12.45 \pm 0.03$ & $12.18 \pm 0.03$ & & 045613.39+120016.6 & $11.87 \pm 0.02$ & $11.65 \pm 0.02$ & & $9.1 \pm 6.8$ & $-136.1 \pm 6.3$\\
04561349-0236241 & $12.95 \pm 0.02$ & $12.39 \pm 0.02$ & $12.07 \pm 0.02$ & & 045613.51-023627.3 & $11.84 \pm 0.02$ & $11.66 \pm 0.02$ & & $27.1 \pm 7.7$ & $-271.0 \pm 9.3$\\
04561354+1135040 & $16.12 \pm 0.10$ & $15.53 \pm 0.13$ & $14.76 \pm 0.10$ & & 045613.49+113504.1 & $14.12 \pm 0.03$ & $13.84 \pm 0.04$ & & $-61.5 \pm 11.8$ & $7.2 \pm 13.6$\\
04561386-6355220 & $15.00 \pm 0.04$ & $14.41 \pm 0.05$ & $14.03 \pm 0.07$ & & 045613.81-635522.7 & $13.85 \pm 0.02$ & $13.65 \pm 0.03$ & & $-26.3 \pm 2.0$ & $-56.0 \pm 6.4$\\
04561636-2836284 & $12.59 \pm 0.02$ & $12.03 \pm 0.02$ & $11.75 \pm 0.02$ & & 045616.27-283630.2 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $-95.7 \pm 5.6$ & $-159.0 \pm 7.9$\\
04561714+0918227 & $13.54 \pm 0.02$ & $12.98 \pm 0.03$ & $12.69 \pm 0.03$ & & 045617.18+091822.3 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $60.1 \pm 7.1$ & $-34.9 \pm 7.8$\\
04561843+1006144 & $14.70 \pm 0.04$ & $14.09 \pm 0.05$ & $13.66 \pm 0.04$ & & 045618.51+100613.8 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $113.3 \pm 11.6$ & $-54.2 \pm 7.7$\\
04562069+1234297 & $14.45 \pm 0.03$ & $13.91 \pm 0.04$ & $13.61 \pm 0.04$ & & 045620.76+123429.8 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $75.0 \pm 6.2$ & $4.8 \pm 6.2$\\
04562298+1406039 & $13.12 \pm 0.02$ & $12.54 \pm 0.02$ & $12.24 \pm 0.02$ & & 045623.04+140603.8 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $63.1 \pm 6.3$ & $-13.4 \pm 5.7$\\
04562584-2257094 & $13.72 \pm 0.02$ & $13.10 \pm 0.02$ & $12.79 \pm 0.04$ & & 045625.93-225710.4 & $12.62 \pm 0.02$ & $12.40 \pm 0.02$ & & $114.7 \pm 6.2$ & $-85.4 \pm 6.6$\\
04562614-0002370 & $15.89 \pm 0.06$ & $15.21 \pm 0.09$ & $14.92 \pm 0.11$ & & 045626.14-000239.1 & $14.59 \pm 0.03$ & $14.36 \pm 0.05$ & & $2.4 \pm 8.4$ & $-179.8 \pm 10.1$\\
04562707-1849140 & $13.60 \pm 0.02$ & $12.96 \pm 0.03$ & $12.55 \pm 0.03$ & & 045627.09-184914.5 & $12.39 \pm 0.02$ & $12.14 \pm 0.02$ & & $19.8 \pm 5.8$ & $-44.2 \pm 6.2$\\
04562775-1137022 & $13.74 \pm 0.02$ & $13.20 \pm 0.03$ & $12.88 \pm 0.03$ & & 045627.80-113703.0 & $12.69 \pm 0.03$ & $12.43 \pm 0.02$ & & $58.8 \pm 8.4$ & $-80.9 \pm 8.7$\\
04562795-3508117 & $12.77 \pm 0.02$ & $12.24 \pm 0.02$ & $11.92 \pm 0.02$ & & 045628.04-350812.7 & $11.69 \pm 0.02$ & $11.47 \pm 0.02$ & & $100.5 \pm 5.1$ & $-87.3 \pm 6.5$\\
04562811+0516134 & $12.57 \pm 0.02$ & $12.02 \pm 0.03$ & $11.68 \pm 0.02$ & & 045628.09+051612.9 & $11.45 \pm 0.02$ & $11.24 \pm 0.02$ & & $-21.1 \pm 7.9$ & $-46.6 \pm 7.1$\\
04562901-4722592 & $15.43 \pm 0.06$ & $14.81 \pm 0.05$ & $14.51 \pm 0.09$ & & 045628.98-472258.5 & $14.21 \pm 0.03$ & $13.98 \pm 0.03$ & & $-28.0 \pm 4.6$ & $66.2 \pm 7.7$\\
04562951-2535246 & $13.95 \pm 0.02$ & $13.37 \pm 0.03$ & $13.09 \pm 0.03$ & & 045629.50-253525.1 & $12.92 \pm 0.02$ & $12.74 \pm 0.02$ & & $-5.3 \pm 5.5$ & $-43.7 \pm 7.2$\\
04563168-1050508 & $15.88 \pm 0.09$ & $15.00 \pm 0.07$ & $14.72 \pm 0.10$ & & 045631.71-105051.4 & $14.40 \pm 0.03$ & $14.15 \pm 0.04$ & & $35.0 \pm 8.7$ & $-56.7 \pm 9.6$\\
04563233+7508463 & $15.91 \pm 0.07$ & $15.17 \pm 0.08$ & $14.85 \pm 0.12$ & & 045632.45+750846.1 & $14.67 \pm 0.03$ & $14.48 \pm 0.05$ & & $42.4 \pm 1.9$ & $-11.3 \pm 8.7$\\
04563355-7945520 & $13.68 \pm 0.03$ & $13.07 \pm 0.03$ & $12.75 \pm 0.03$ & & 045633.45-794552.5 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-25.6 \pm 0.9$ & $-40.9 \pm 7.6$\\
04563626-0230070 & $15.84 \pm 0.05$ & $15.25 \pm 0.07$ & $14.95 \pm 0.13$ & & 045636.26-023008.1 & $14.70 \pm 0.03$ & $14.42 \pm 0.05$ & & $0.8 \pm 9.1$ & $-95.0 \pm 8.9$\\
04563729-2031479 & $13.02 \pm 0.02$ & $12.43 \pm 0.03$ & $12.15 \pm 0.03$ & & 045637.35-203148.8 & $11.97 \pm 0.02$ & $11.78 \pm 0.02$ & & $68.1 \pm 5.8$ & $-80.4 \pm 7.1$\\
04563890-0222442 & $14.40 \pm 0.02$ & $13.84 \pm 0.03$ & $13.51 \pm 0.04$ & & 045638.94-022244.8 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $58.7 \pm 6.7$ & $-47.1 \pm 6.7$\\
04564249+7713562 & $16.58 \pm 0.14$ & $15.78 \pm 0.16$ & $14.99 \pm 0.14$ & & 045642.34+771356.6 & $14.48 \pm 0.03$ & $14.16 \pm 0.04$ & & $-44.5 \pm 1.8$ & $33.6 \pm 16.8$\\
04564290+0230444 & $12.02 \pm 0.03$ & $11.47 \pm 0.03$ & $11.17 \pm 0.02$ & & 045642.91+023043.7 & $10.93 \pm 0.02$ & $10.75 \pm 0.02$ & & $4.3 \pm 7.7$ & $-66.6 \pm 7.0$\\
04564516+1245598 & $13.63 \pm 0.02$ & $13.10 \pm 0.03$ & $12.79 \pm 0.03$ & & 045645.20+124559.0 & $12.61 \pm 0.02$ & $12.40 \pm 0.03$ & & $45.8 \pm 7.0$ & $-63.8 \pm 7.3$\\
04564770+1447356 & $15.78 \pm 0.07$ & $15.09 \pm 0.09$ & $14.63 \pm 0.10$ & & 045647.75+144734.7 & $14.47 \pm 0.03$ & $14.25 \pm 0.05$ & & $58.2 \pm 7.7$ & $-70.6 \pm 8.2$\\
04564783-2319215 & $14.36 \pm 0.03$ & $13.81 \pm 0.03$ & $13.47 \pm 0.04$ & & 045647.83-231922.0 & $13.28 \pm 0.02$ & $13.05 \pm 0.03$ & & $-5.0 \pm 5.7$ & $-40.7 \pm 6.5$\\
04564791-2324505 & $13.00 \pm 0.02$ & $12.44 \pm 0.03$ & $12.16 \pm 0.02$ & & 045647.88-232450.8 & $12.01 \pm 0.02$ & $11.80 \pm 0.02$ & & $-25.0 \pm 5.5$ & $-22.0 \pm 6.9$\\
04564933+0315129 & $14.85 \pm 0.04$ & $14.26 \pm 0.05$ & $13.62 \pm 0.05$ & & 045649.34+031512.0 & $13.40 \pm 0.03$ & $13.08 \pm 0.03$ & & $21.2 \pm 7.5$ & $-86.2 \pm 7.8$\\
04564968+0756485 & $15.14 \pm 0.05$ & $14.51 \pm 0.06$ & $14.17 \pm 0.05$ & & 045649.70+075647.9 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $35.9 \pm 8.6$ & $-59.7 \pm 8.1$\\
04564986-3936122 & $11.68 \pm 0.02$ & $11.11 \pm 0.02$ & $10.83 \pm 0.02$ & & 045649.89-393612.6 & $10.65 \pm 0.02$ & $10.45 \pm 0.02$ & & $26.0 \pm 4.1$ & $-38.2 \pm 6.2$\\
04565089-4314281 & $16.05 \pm 0.06$ & $15.48 \pm 0.08$ & $15.13 \pm 0.14$ & & 045650.93-431427.8 & $14.96 \pm 0.03$ & $14.77 \pm 0.05$ & & $44.9 \pm 7.1$ & $31.0 \pm 12.0$\\
04565143-1655277 & $11.33 \pm 0.02$ & $10.77 \pm 0.02$ & $10.50 \pm 0.02$ & & 045651.45-165532.7 & $10.33 \pm 0.02$ & $10.11 \pm 0.02$ & & $13.3 \pm 5.8$ & $-432.0 \pm 12.1$\\
04565280-0926304 & $15.11 \pm 0.04$ & $14.42 \pm 0.04$ & $14.15 \pm 0.06$ & & 045652.79-092631.7 & $13.98 \pm 0.03$ & $13.73 \pm 0.04$ & & $-16.9 \pm 8.8$ & $-121.8 \pm 8.2$\\
04565281+1317194 & $15.47 \pm 0.05$ & $14.78 \pm 0.06$ & $14.39 \pm 0.09$ & & 045652.87+131718.7 & $14.20 \pm 0.03$ & $14.02 \pm 0.05$ & & $67.1 \pm 7.2$ & $-56.1 \pm 7.6$\\
04565347-6117240 & $14.50 \pm 0.03$ & $13.95 \pm 0.03$ & $13.68 \pm 0.05$ & & 045653.52-611723.9 & $13.52 \pm 0.02$ & $13.32 \pm 0.02$ & & $29.0 \pm 2.7$ & $9.0 \pm 6.2$\\
04565384-2327429 & $14.69 \pm 0.04$ & $14.08 \pm 0.04$ & $13.76 \pm 0.06$ & & 045653.87-232742.8 & $13.60 \pm 0.02$ & $13.43 \pm 0.03$ & & $34.1 \pm 6.4$ & $8.2 \pm 7.2$\\
04565452-0052062 & $15.72 \pm 0.06$ & $15.19 \pm 0.07$ & $14.89 \pm 0.11$ & & 045654.53-005205.6 & $14.62 \pm 0.03$ & $14.42 \pm 0.05$ & & $3.3 \pm 8.5$ & $50.3 \pm 8.7$\\
04565711-4827458 & $13.65 \pm 0.03$ & $13.07 \pm 0.03$ & $12.76 \pm 0.03$ & & 045657.04-482746.4 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $-64.5 \pm 4.3$ & $-60.7 \pm 7.8$\\
04565820-3305335 & $15.23 \pm 0.04$ & $14.70 \pm 0.04$ & $14.40 \pm 0.08$ & & 045658.24-330533.9 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $43.3 \pm 6.1$ & $-39.4 \pm 7.3$\\
04565879-4307164 & $14.90 \pm 0.03$ & $14.39 \pm 0.04$ & $14.10 \pm 0.07$ & & 045658.84-430716.5 & $13.84 \pm 0.02$ & $13.62 \pm 0.03$ & & $43.1 \pm 4.7$ & $-5.2 \pm 7.2$\\
04570090+1404407 & $13.01 \pm 0.02$ & $12.39 \pm 0.02$ & $12.11 \pm 0.02$ & & 045700.95+140440.6 & $11.95 \pm 0.02$ & $11.78 \pm 0.02$ & & $61.4 \pm 6.3$ & $-8.6 \pm 5.7$\\
04570285-0747023 & $15.22 \pm 0.06$ & $14.60 \pm 0.05$ & $14.32 \pm 0.07$ & & 045702.89-074702.4 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $51.1 \pm 8.4$ & $-12.3 \pm 7.8$\\
04570378-1557421 & $12.93 \pm 0.03$ & $12.32 \pm 0.03$ & $12.01 \pm 0.03$ & & 045703.84-155741.7 & $11.80 \pm 0.04$ & $11.63 \pm 0.03$ & & $74.5 \pm 8.2$ & $35.5 \pm 8.2$\\
04570438+1052197 & $16.42 \pm 0.13$ & $15.76 \pm 0.14$ & $15.06 \pm 0.11$ & & 045704.45+105218.5 & $14.66 \pm 0.05$ & $14.31 \pm 0.08$ & & $96.4 \pm 19.2$ & $-118.9 \pm 19.7$\\
04570454-0603295 & $12.67 \pm 0.02$ & $12.11 \pm 0.02$ & $11.84 \pm 0.02$ & & 045704.59-060327.7 & $11.68 \pm 0.02$ & $11.50 \pm 0.02$ & & $72.8 \pm 7.0$ & $166.9 \pm 7.8$\\
04570623-1834239 & $14.67 \pm 0.04$ & $14.12 \pm 0.04$ & $13.82 \pm 0.05$ & & 045706.26-183424.5 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $29.5 \pm 6.3$ & $-52.6 \pm 7.5$\\
04570750-0003550 & $14.29 \pm 0.02$ & $13.65 \pm 0.02$ & $13.38 \pm 0.04$ & & 045707.48-000355.6 & $13.15 \pm 0.03$ & $12.92 \pm 0.03$ & & $-17.0 \pm 6.6$ & $-50.5 \pm 7.3$\\
04570756-2737006 & $14.69 \pm 0.03$ & $14.00 \pm 0.04$ & $13.59 \pm 0.05$ & & 045707.58-273701.1 & $13.39 \pm 0.02$ & $13.12 \pm 0.03$ & & $17.8 \pm 5.4$ & $-43.0 \pm 6.6$\\
04571426+1052347 & $15.32 \pm 0.05$ & $14.54 \pm 0.05$ & $14.05 \pm 0.05$ & & 045714.27+105233.9 & $13.73 \pm 0.03$ & $13.47 \pm 0.03$ & & $17.3 \pm 7.6$ & $-81.9 \pm 8.7$\\
04571453+7556040 & $14.71 \pm 0.03$ & $14.13 \pm 0.04$ & $13.84 \pm 0.05$ & & 045714.59+755603.6 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $20.8 \pm 1.2$ & $-37.1 \pm 6.9$\\
04571491+1316571 & $12.86 \pm 0.02$ & $12.28 \pm 0.03$ & $11.97 \pm 0.02$ & & 045714.90+131656.5 & $11.80 \pm 0.02$ & $11.60 \pm 0.02$ & & $-14.1 \pm 6.5$ & $-56.0 \pm 10.1$\\
04571617-0912593 & $15.45 \pm 0.05$ & $14.89 \pm 0.06$ & $14.54 \pm 0.09$ & & 045716.16-091300.3 & $14.38 \pm 0.03$ & $14.20 \pm 0.04$ & & $-7.3 \pm 8.0$ & $-95.0 \pm 8.4$\\
04571858-0608225 & $15.61 \pm 0.06$ & $15.08 \pm 0.07$ & $14.77 \pm 0.10$ & & 045718.63-060822.0 & $14.47 \pm 0.03$ & $14.27 \pm 0.05$ & & $61.6 \pm 9.2$ & $46.8 \pm 9.2$\\
04571858-4416006 & $15.47 \pm 0.06$ & $14.85 \pm 0.06$ & $14.46 \pm 0.09$ & & 045718.61-441600.5 & $14.26 \pm 0.03$ & $14.01 \pm 0.03$ & & $29.5 \pm 5.0$ & $8.4 \pm 9.0$\\
04571937-0754339 & $15.60 \pm 0.08$ & $14.97 \pm 0.09$ & $14.67 \pm 0.09$ & & 045719.43-075433.5 & $14.41 \pm 0.03$ & $14.09 \pm 0.04$ & & $82.6 \pm 9.7$ & $29.7 \pm 8.9$\\
04572059-0027121 & $16.65 \pm 0.14$ & $15.90 \pm 0.14$ & $15.50 \pm 0.22$ & & 045720.45-002718.6 & $15.16 \pm 0.04$ & $14.36 \pm 0.05$ & & $-179.3 \pm 22.1$ & $-549.2 \pm 23.2$\\
04572064-3041192 & $15.54 \pm 0.05$ & $14.99 \pm 0.06$ & $14.59 \pm 0.09$ & & 045720.69-304119.0 & $14.42 \pm 0.03$ & $14.23 \pm 0.04$ & & $55.7 \pm 7.5$ & $15.4 \pm 8.9$\\
04572084-5729403 & $15.07 \pm 0.04$ & $14.48 \pm 0.03$ & $13.95 \pm 0.06$ & & 045720.86-572939.1 & $13.77 \pm 0.02$ & $13.48 \pm 0.03$ & & $12.5 \pm 2.8$ & $116.2 \pm 8.8$\\
04572348-1520539 & $13.21 \pm 0.02$ & $12.64 \pm 0.02$ & $12.36 \pm 0.03$ & & 045723.47-152054.9 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $-7.2 \pm 6.0$ & $-88.5 \pm 6.6$\\
04572402+7258316 & $14.49 \pm 0.03$ & $13.91 \pm 0.04$ & $13.64 \pm 0.04$ & & 045723.97+725830.8 & $13.43 \pm 0.02$ & $13.20 \pm 0.03$ & & $-18.6 \pm 1.4$ & $-75.8 \pm 6.9$\\
04572410-1145381 & $14.14 \pm 0.03$ & $13.55 \pm 0.03$ & $13.24 \pm 0.04$ & & 045724.12-114537.8 & $13.02 \pm 0.03$ & $12.83 \pm 0.03$ & & $29.8 \pm 7.1$ & $34.5 \pm 8.2$\\
04572499-4327221 & $15.48 \pm 0.06$ & $14.78 \pm 0.05$ & $14.37 \pm 0.07$ & & 045724.99-432721.5 & $14.22 \pm 0.03$ & $14.03 \pm 0.03$ & & $7.3 \pm 5.1$ & $52.5 \pm 8.4$\\
04572526+1439457 & $16.02 \pm 0.08$ & $15.07 \pm 0.08$ & $14.70 \pm 0.09$ & & 045725.31+143945.0 & $14.51 \pm 0.03$ & $14.34 \pm 0.05$ & & $66.4 \pm 8.7$ & $-61.5 \pm 9.8$\\
04572562-1246419 & $13.65 \pm 0.03$ & $13.10 \pm 0.04$ & $12.81 \pm 0.04$ & & 045725.65-124641.7 & $12.59 \pm 0.02$ & $12.41 \pm 0.02$ & & $34.1 \pm 6.2$ & $15.6 \pm 7.8$\\
04572565+6809177 & $13.25 \pm 0.02$ & $12.59 \pm 0.03$ & $12.13 \pm 0.02$ & & 045725.83+680915.5 & $11.88 \pm 0.02$ & $11.67 \pm 0.02$ & & $90.1 \pm 2.8$ & $-200.1 \pm 8.3$\\
04572676+1208105 & $16.04 \pm 0.08$ & $15.22 \pm 0.08$ & $14.92 \pm 0.12$ & & 045726.71+120810.4 & $14.60 \pm 0.03$ & $14.34 \pm 0.05$ & & $-65.6 \pm 11.5$ & $-7.1 \pm 11.2$\\
04572786-4522168 & $14.40 \pm 0.02$ & $13.75 \pm 0.03$ & $13.38 \pm 0.04$ & & 045727.89-452217.5 & $13.13 \pm 0.02$ & $12.91 \pm 0.02$ & & $27.4 \pm 4.1$ & $-64.9 \pm 7.1$\\
04572789-4306108 & $12.80 \pm 0.02$ & $12.20 \pm 0.02$ & $11.93 \pm 0.02$ & & 045727.86-430610.7 & $11.74 \pm 0.02$ & $11.54 \pm 0.02$ & & $-31.8 \pm 4.2$ & $4.5 \pm 7.5$\\
04572991-0148205 & $10.72 \pm 0.02$ & $10.18 \pm 0.02$ & $9.88 \pm 0.02$ & & 045729.72-014824.1 & $9.68 \pm 0.02$ & $9.48 \pm 0.02$ & & $-242.8 \pm 8.8$ & $-299.7 \pm 9.6$\\
04573022-1740466 & $13.21 \pm 0.03$ & $12.63 \pm 0.02$ & $12.32 \pm 0.03$ & & 045730.25-174046.0 & $12.13 \pm 0.02$ & $11.92 \pm 0.02$ & & $37.4 \pm 5.9$ & $54.8 \pm 7.1$\\
04573023+0610556 & $14.68 \pm 0.04$ & $14.03 \pm 0.04$ & $13.66 \pm 0.04$ & & 045730.19+061055.2 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $-52.8 \pm 7.6$ & $-40.5 \pm 9.9$\\
04573052-2519350 & $15.38 \pm 0.06$ & $14.84 \pm 0.07$ & $14.38 \pm 0.09$ & & 045730.56-251934.6 & $14.16 \pm 0.03$ & $13.92 \pm 0.03$ & & $43.4 \pm 7.1$ & $37.3 \pm 7.6$\\
04573218+7200402 & $12.73 \pm 0.02$ & $12.18 \pm 0.02$ & $11.91 \pm 0.02$ & & 045732.28+720039.1 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $38.0 \pm 1.6$ & $-98.9 \pm 6.6$\\
04573234+7935348 & $16.45 \pm 0.14$ & $15.57 \pm 0.14$ & $15.18 \pm 0.16$ & & 045732.18+793534.9 & $14.15 \pm 0.03$ & $13.86 \pm 0.03$ & & $-40.1 \pm 1.5$ & $9.9 \pm 18.7$\\
04573312+1045591 & $14.76 \pm 0.04$ & $14.26 \pm 0.05$ & $13.89 \pm 0.05$ & & 045733.07+104558.7 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $-70.7 \pm 12.4$ & $-42.4 \pm 7.8$\\
04573368-2814494 & $14.62 \pm 0.04$ & $14.04 \pm 0.04$ & $13.77 \pm 0.06$ & & 045733.70-281449.6 & $13.40 \pm 0.02$ & $13.22 \pm 0.03$ & & $28.0 \pm 5.5$ & $-16.1 \pm 6.7$\\
04573389-2426109 & $15.26 \pm 0.05$ & $14.43 \pm 0.04$ & $14.08 \pm 0.06$ & & 045733.91-242610.0 & $13.87 \pm 0.02$ & $13.67 \pm 0.03$ & & $28.4 \pm 6.4$ & $85.7 \pm 6.9$\\
04573604-0206219 & $11.93 \pm 0.02$ & $11.42 \pm 0.02$ & $11.11 \pm 0.02$ & & 045736.03-020617.9 & $10.96 \pm 0.02$ & $10.74 \pm 0.02$ & & $-9.2 \pm 6.8$ & $341.1 \pm 13.2$\\
04573670+0449021 & $12.48 \pm 0.02$ & $11.97 \pm 0.02$ & $11.68 \pm 0.02$ & & 045736.76+044901.8 & $11.52 \pm 0.02$ & $11.30 \pm 0.02$ & & $96.2 \pm 8.2$ & $-22.5 \pm 9.5$\\
04573689+1423449 & $16.18 \pm 0.08$ & $15.38 \pm 0.08$ & $15.10 \pm 0.14$ & & 045736.95+142344.8 & $14.91 \pm 0.04$ & $14.69 \pm 0.07$ & & $87.5 \pm 12.6$ & $-10.2 \pm 13.2$\\
04573704-3258224 & $15.36 \pm 0.05$ & $14.74 \pm 0.06$ & $14.17 \pm 0.08$ & & 045737.05-325823.8 & $13.97 \pm 0.03$ & $13.66 \pm 0.03$ & & $17.9 \pm 5.3$ & $-122.9 \pm 8.1$\\
04573708-5517581 & $12.46 \pm 0.02$ & $11.89 \pm 0.02$ & $11.56 \pm 0.02$ & & 045737.23-551757.5 & $11.38 \pm 0.02$ & $11.18 \pm 0.02$ & & $119.1 \pm 6.4$ & $59.0 \pm 8.0$\\
04573757-3022408 & $13.22 \pm 0.03$ & $12.61 \pm 0.02$ & $12.32 \pm 0.02$ & & 045737.56-302240.1 & $12.09 \pm 0.02$ & $11.89 \pm 0.02$ & & $-11.9 \pm 5.6$ & $65.4 \pm 7.2$\\
04574016+7948271 & $14.69 \pm 0.04$ & $14.18 \pm 0.05$ & $13.86 \pm 0.05$ & & 045740.25+794826.9 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $24.3 \pm 1.0$ & $-20.4 \pm 7.2$\\
04574183-0845513 & $12.91 \pm 0.02$ & $12.40 \pm 0.03$ & $12.13 \pm 0.02$ & & 045741.86-084552.9 & $11.97 \pm 0.02$ & $11.73 \pm 0.02$ & & $43.4 \pm 6.8$ & $-151.0 \pm 8.4$\\
04574394+0742242 & $14.00 \pm 0.03$ & $13.45 \pm 0.04$ & $13.15 \pm 0.03$ & & 045743.97+074224.5 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $50.7 \pm 7.3$ & $28.7 \pm 7.9$\\
04574434-4209351 & $14.06 \pm 0.03$ & $13.50 \pm 0.02$ & $13.22 \pm 0.03$ & & 045744.31-420935.9 & $13.06 \pm 0.02$ & $12.85 \pm 0.02$ & & $-28.7 \pm 4.7$ & $-68.8 \pm 10.3$\\
04574489+0849259 & $15.75 \pm 0.07$ & $15.05 \pm 0.09$ & $14.74 \pm 0.09$ & & 045744.92+084926.2 & $14.44 \pm 0.03$ & $14.24 \pm 0.05$ & & $53.9 \pm 10.1$ & $27.6 \pm 9.5$\\
04574526+0728031 & $14.58 \pm 0.04$ & $14.00 \pm 0.04$ & $13.71 \pm 0.04$ & & 045745.29+072803.2 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $40.2 \pm 7.6$ & $10.3 \pm 7.5$\\
04574589-0554572 & $16.51 \pm 0.11$ & $15.98 \pm 0.14$ & $15.39 \pm 0.17$ & & 045745.91-055455.8 & $15.11 \pm 0.04$ & $14.77 \pm 0.06$ & & $32.4 \pm 19.5$ & $118.7 \pm 20.5$\\
04574751+7354207 & $14.50 \pm 0.03$ & $13.96 \pm 0.04$ & $13.66 \pm 0.05$ & & 045747.63+735419.9 & $13.34 \pm 0.03$ & $13.15 \pm 0.03$ & & $43.6 \pm 1.6$ & $-75.2 \pm 6.9$\\
04574792-8712195 & $14.71 \pm 0.04$ & $14.04 \pm 0.04$ & $13.65 \pm 0.05$ & & 045749.20-871218.0 & $13.39 \pm 0.02$ & $13.16 \pm 0.03$ & & $90.2 \pm 2.2$ & $141.8 \pm 8.6$\\
04574993-0230433 & $15.51 \pm 0.06$ & $14.94 \pm 0.07$ & $14.64 \pm 0.09$ & & 045749.94-023042.8 & $14.47 \pm 0.03$ & $14.27 \pm 0.05$ & & $18.9 \pm 9.0$ & $46.2 \pm 9.7$\\
04575029-3445412 & $14.26 \pm 0.03$ & $13.73 \pm 0.02$ & $13.45 \pm 0.05$ & & 045750.38-344541.5 & $13.28 \pm 0.02$ & $13.07 \pm 0.03$ & & $92.5 \pm 5.3$ & $-28.8 \pm 6.6$\\
04575052-3739091 & $14.28 \pm 0.03$ & $13.63 \pm 0.02$ & $13.33 \pm 0.03$ & & 045750.58-373908.9 & $13.11 \pm 0.02$ & $12.89 \pm 0.02$ & & $61.4 \pm 5.2$ & $17.6 \pm 7.1$\\
04575225-1349452 & $15.85 \pm 0.07$ & $15.18 \pm 0.10$ & $14.90 \pm 0.14$ & & 045752.28-134945.7 & $14.64 \pm 0.03$ & $14.38 \pm 0.05$ & & $40.7 \pm 8.4$ & $-43.4 \pm 8.9$\\
04575282-0442376 & $14.57 \pm 0.03$ & $14.01 \pm 0.03$ & $13.74 \pm 0.05$ & & 045752.83-044237.2 & $13.54 \pm 0.03$ & $13.32 \pm 0.03$ & & $5.6 \pm 6.5$ & $34.2 \pm 6.6$\\
04575295-1743389 & $14.99 \pm 0.04$ & $14.39 \pm 0.06$ & $14.07 \pm 0.07$ & & 045752.96-174340.1 & $13.92 \pm 0.03$ & $13.74 \pm 0.03$ & & $14.9 \pm 6.6$ & $-104.0 \pm 8.1$\\
04575339+0814300 & $16.02 \pm 0.08$ & $15.35 \pm 0.12$ & $14.82 \pm 0.09$ & & 045753.41+081429.3 & $14.42 \pm 0.03$ & $14.13 \pm 0.05$ & & $30.8 \pm 9.9$ & $-64.9 \pm 10.7$\\
04575542-3944323 & $15.35 \pm 0.04$ & $14.78 \pm 0.06$ & $14.36 \pm 0.08$ & & 045755.51-394433.1 & $14.21 \pm 0.03$ & $13.97 \pm 0.03$ & & $97.7 \pm 5.8$ & $-81.5 \pm 8.7$\\
04575556-0653125 & $16.03 \pm 0.09$ & $15.47 \pm 0.11$ & $15.03 \pm 0.13$ & & 045755.67-065315.6 & $14.77 \pm 0.03$ & $14.54 \pm 0.06$ & & $144.1 \pm 13.5$ & $-290.7 \pm 14.4$\\
04575751-8026196 & $14.66 \pm 0.04$ & $14.11 \pm 0.04$ & $13.72 \pm 0.05$ & & 045757.58-802617.8 & $13.56 \pm 0.02$ & $13.33 \pm 0.03$ & & $17.1 \pm 0.8$ & $167.1 \pm 9.5$\\
04575754+0918503 & $13.60 \pm 0.03$ & $13.01 \pm 0.04$ & $12.74 \pm 0.03$ & & 045757.61+091849.9 & $12.59 \pm 0.02$ & $12.41 \pm 0.03$ & & $101.8 \pm 7.7$ & $-30.4 \pm 7.0$\\
04575862-0506161 & $10.13 \pm 0.02$ & $9.58 \pm 0.02$ & $9.29 \pm 0.02$ & & 045758.54-050618.6 & $9.10 \pm 0.02$ & $8.92 \pm 0.02$ & & $-109.2 \pm 6.5$ & $-209.5 \pm 7.6$\\
04575899+0003087 & $13.50 \pm 0.02$ & $12.94 \pm 0.02$ & $12.61 \pm 0.02$ & & 045759.01+000308.1 & $12.43 \pm 0.02$ & $12.21 \pm 0.02$ & & $26.9 \pm 7.1$ & $-54.2 \pm 7.7$\\
04575968-0025115 & $13.30 \pm 0.02$ & $12.67 \pm 0.02$ & $12.40 \pm 0.03$ & & 045759.73-002512.6 & $12.18 \pm 0.02$ & $12.01 \pm 0.02$ & & $59.6 \pm 7.1$ & $-99.6 \pm 8.7$\\
04580017-2932118 & $14.23 \pm 0.03$ & $13.65 \pm 0.03$ & $13.35 \pm 0.04$ & & 045800.19-293212.1 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $20.3 \pm 5.8$ & $-29.0 \pm 7.3$\\
04580159+7127081 & $15.58 \pm 0.07$ & $15.02 \pm 0.07$ & $14.71 \pm 0.10$ & & 045801.67+712708.0 & $14.45 \pm 0.03$ & $14.24 \pm 0.04$ & & $35.3 \pm 2.3$ & $-10.5 \pm 9.1$\\
04580322-8808350 & $15.24 \pm 0.05$ & $14.69 \pm 0.07$ & $14.36 \pm 0.10$ & & 045804.09-880834.0 & $14.07 \pm 0.03$ & $13.87 \pm 0.03$ & & $40.5 \pm 1.0$ & $95.2 \pm 11.1$\\
04580376+1454255 & $15.89 \pm 0.08$ & $15.13 \pm 0.08$ & $14.70 \pm 0.10$ & & 045803.75+145426.2 & $14.24 \pm 0.03$ & $13.95 \pm 0.04$ & & $-18.3 \pm 8.4$ & $66.0 \pm 9.1$\\
04580567+1228464 & $15.41 \pm 0.05$ & $14.71 \pm 0.05$ & $14.43 \pm 0.08$ & & 045805.69+122846.0 & $14.26 \pm 0.03$ & $14.02 \pm 0.05$ & & $30.0 \pm 8.8$ & $-33.4 \pm 9.1$\\
04580726+8159494 & $14.36 \pm 0.03$ & $13.74 \pm 0.05$ & $13.44 \pm 0.04$ & & 045807.23+815949.0 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $-5.1 \pm 0.6$ & $-45.2 \pm 7.1$\\
04580908-0047503 & $15.82 \pm 0.06$ & $15.31 \pm 0.09$ & $14.99 \pm 0.12$ & & 045809.04-004750.7 & $14.76 \pm 0.03$ & $14.56 \pm 0.05$ & & $-43.7 \pm 9.4$ & $-36.5 \pm 10.9$\\
04581007+0801445 & $12.29 \pm 0.02$ & $11.70 \pm 0.03$ & $11.42 \pm 0.02$ & & 045810.04+080144.5 & $11.25 \pm 0.02$ & $11.06 \pm 0.02$ & & $-39.3 \pm 6.8$ & $1.3 \pm 6.7$\\
04581090-2323215 & $12.76 \pm 0.03$ & $12.19 \pm 0.02$ & $11.85 \pm 0.02$ & & 045810.91-232318.9 & $11.63 \pm 0.02$ & $11.40 \pm 0.02$ & & $7.1 \pm 5.4$ & $224.2 \pm 8.0$\\
04581111+7520369 & $12.80 \pm 0.02$ & $12.27 \pm 0.02$ & $11.97 \pm 0.02$ & & 045810.95+752035.4 & $11.80 \pm 0.02$ & $11.61 \pm 0.02$ & & $-55.4 \pm 1.6$ & $-128.8 \pm 6.9$\\
04581171-1124052 & $14.83 \pm 0.03$ & $14.30 \pm 0.03$ & $13.98 \pm 0.05$ & & 045811.75-112405.2 & $13.82 \pm 0.03$ & $13.56 \pm 0.03$ & & $49.0 \pm 6.9$ & $2.1 \pm 7.6$\\
04581218-3847216 & $14.01 \pm 0.03$ & $13.48 \pm 0.05$ & $13.08 \pm 0.04$ & & 045812.20-384721.1 & $12.86 \pm 0.02$ & $12.68 \pm 0.02$ & & $26.7 \pm 4.4$ & $49.7 \pm 8.0$\\
04581223-2058400 & $15.32 \pm 0.05$ & $14.66 \pm 0.06$ & $14.39 \pm 0.08$ & & 045812.26-205839.8 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $31.6 \pm 6.4$ & $18.6 \pm 7.1$\\
04581323-4741179 & $13.22 \pm 0.02$ & $12.65 \pm 0.02$ & $12.28 \pm 0.02$ & & 045813.29-474118.7 & $12.13 \pm 0.02$ & $11.91 \pm 0.02$ & & $55.6 \pm 3.9$ & $-75.2 \pm 6.9$\\
04581330-3754491 & $12.11 \pm 0.02$ & $11.56 \pm 0.02$ & $11.25 \pm 0.02$ & & 045813.34-375449.0 & $11.08 \pm 0.02$ & $10.86 \pm 0.02$ & & $42.3 \pm 4.4$ & $6.2 \pm 6.9$\\
04581555-2352518 & $14.61 \pm 0.04$ & $14.07 \pm 0.04$ & $13.78 \pm 0.05$ & & 045815.60-235252.3 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $62.2 \pm 6.5$ & $-47.6 \pm 7.4$\\
04581618-0616547 & $16.63 \pm 0.12$ & $15.81 \pm 0.14$ & $15.48 \pm 0.21$ & & 045816.16-061653.4 & $15.18 \pm 0.04$ & $14.86 \pm 0.07$ & & $-33.2 \pm 28.5$ & $112.7 \pm 20.9$\\
04581705-2237578 & $12.45 \pm 0.02$ & $11.87 \pm 0.02$ & $11.47 \pm 0.02$ & & 045817.19-223757.7 & $11.26 \pm 0.02$ & $11.04 \pm 0.02$ & & $164.0 \pm 7.2$ & $7.7 \pm 6.1$\\
04581864+8036096 & $15.73 \pm 0.08$ & $15.22 \pm 0.12$ & $14.93 \pm 0.12$ & & 045818.76+803609.3 & $14.75 \pm 0.03$ & $14.56 \pm 0.04$ & & $27.2 \pm 1.3$ & $-26.8 \pm 9.5$\\
04582052+0542377 & $15.80 \pm 0.11$ & $15.19 \pm 0.13$ & $14.45 \pm 0.13$ & & 045820.48+054238.3 & $13.78 \pm 0.03$ & $13.56 \pm 0.04$ & & $-63.8 \pm 10.4$ & $56.3 \pm 10.5$\\
04582100+1059521 & $11.30 \pm 0.02$ & $10.72 \pm 0.02$ & $10.44 \pm 0.02$ & & 045821.04+105951.6 & $10.27 \pm 0.02$ & $10.09 \pm 0.02$ & & $56.5 \pm 7.5$ & $-46.7 \pm 8.4$\\
04582161+7116119 & $16.26 \pm 0.12$ & $15.73 \pm 0.16$ & $15.45 \pm 0.18$ & & 045821.47+711612.0 & $15.30 \pm 0.04$ & $15.07 \pm 0.07$ & & $-62.4 \pm 4.0$ & $1.2 \pm 22.8$\\
04582558+0227591 & $15.61 \pm 0.08$ & $15.00 \pm 0.11$ & $14.63 \pm 0.11$ & & 045825.63+022759.0 & $14.46 \pm 0.03$ & $14.22 \pm 0.05$ & & $74.9 \pm 10.3$ & $-15.4 \pm 10.2$\\
04582562-2742012 & $14.92 \pm 0.04$ & $14.36 \pm 0.06$ & $14.03 \pm 0.07$ & & 045825.64-274201.7 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $25.8 \pm 5.7$ & $-39.2 \pm 6.9$\\
04582563-6232242 & $14.70 \pm 0.04$ & $14.14 \pm 0.05$ & $13.85 \pm 0.05$ & & 045825.65-623224.9 & $13.65 \pm 0.02$ & $13.48 \pm 0.03$ & & $15.0 \pm 2.2$ & $-54.5 \pm 6.7$\\
04582716+0157468 & $15.82 \pm 0.10$ & $15.27 \pm 0.13$ & $14.72 \pm 0.13$ & & 045827.21+015746.8 & $14.54 \pm 0.03$ & $14.31 \pm 0.05$ & & $67.3 \pm 10.5$ & $1.0 \pm 13.5$\\
04582717-6513302 & $13.86 \pm 0.03$ & $13.22 \pm 0.03$ & $12.88 \pm 0.03$ & & 045827.29-651330.9 & $12.69 \pm 0.02$ & $12.47 \pm 0.02$ & & $63.0 \pm 2.1$ & $-59.8 \pm 6.2$\\
04582775+1336521 & $14.93 \pm 0.03$ & $14.42 \pm 0.04$ & $14.14 \pm 0.06$ & & 045827.78+133651.9 & $13.90 \pm 0.03$ & $13.73 \pm 0.04$ & & $39.6 \pm 7.5$ & $-24.3 \pm 9.3$\\
04582801-5711214 & $15.25 \pm 0.05$ & $14.67 \pm 0.06$ & $14.29 \pm 0.07$ & & 045827.96-571121.5 & $14.10 \pm 0.03$ & $13.83 \pm 0.03$ & & $-36.7 \pm 3.7$ & $-13.1 \pm 7.4$\\
04582806-0026479 & $12.67 \pm 0.02$ & $12.09 \pm 0.02$ & $11.78 \pm 0.02$ & & 045828.11-002647.7 & $11.56 \pm 0.02$ & $11.37 \pm 0.02$ & & $66.8 \pm 7.0$ & $18.2 \pm 6.7$\\
04582980-3701225 & $13.71 \pm 0.02$ & $13.21 \pm 0.04$ & $12.89 \pm 0.03$ & & 045829.78-370123.0 & $12.69 \pm 0.02$ & $12.46 \pm 0.02$ & & $-15.0 \pm 4.9$ & $-43.7 \pm 6.4$\\
04583001+0058061 & $12.04 \pm 0.02$ & $11.48 \pm 0.03$ & $11.19 \pm 0.02$ & & 045829.97+005805.5 & $11.03 \pm 0.02$ & $10.83 \pm 0.02$ & & $-61.1 \pm 7.0$ & $-59.9 \pm 13.1$\\
04583091+1041070 & $15.34 \pm 0.05$ & $14.55 \pm 0.05$ & $14.24 \pm 0.05$ & & 045830.96+104106.2 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $66.0 \pm 8.1$ & $-69.0 \pm 11.3$\\
04583102-3008299 & $15.21 \pm 0.04$ & $14.60 \pm 0.04$ & $14.26 \pm 0.07$ & & 045831.02-300830.6 & $14.10 \pm 0.03$ & $13.91 \pm 0.03$ & & $3.4 \pm 5.7$ & $-58.4 \pm 7.8$\\
04583104+1002507 & $14.77 \pm 0.04$ & $14.22 \pm 0.04$ & $13.90 \pm 0.05$ & & 045831.05+100251.4 & $13.73 \pm 0.03$ & $13.53 \pm 0.04$ & & $23.7 \pm 7.7$ & $65.9 \pm 8.7$\\
04583229+1345092 & $13.71 \pm 0.03$ & $13.07 \pm 0.04$ & $12.80 \pm 0.02$ & & 045832.25+134508.6 & $12.64 \pm 0.02$ & $12.47 \pm 0.03$ & & $-54.4 \pm 6.8$ & $-52.0 \pm 9.4$\\
04583247+0805215 & $15.93 \pm 0.10$ & $15.26 \pm 0.12$ & $14.93 \pm 0.12$ & & 045832.47+080522.0 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $0.8 \pm 8.7$ & $53.7 \pm 9.0$\\
04583327-4541013 & $14.53 \pm 0.03$ & $14.01 \pm 0.03$ & $13.63 \pm 0.05$ & & 045833.32-454059.5 & $13.43 \pm 0.02$ & $13.19 \pm 0.02$ & & $45.2 \pm 4.2$ & $173.7 \pm 8.2$\\
04583393+1318120 & $15.09 \pm 0.05$ & $14.42 \pm 0.05$ & $14.14 \pm 0.06$ & & 045833.96+131811.7 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $40.3 \pm 7.7$ & $-21.5 \pm 7.9$\\
04583403-0120550 & $14.01 \pm 0.02$ & $13.41 \pm 0.03$ & $12.99 \pm 0.04$ & & 045833.98-012055.6 & $12.77 \pm 0.02$ & $12.51 \pm 0.03$ & & $-67.1 \pm 7.2$ & $-59.3 \pm 6.4$\\
04583539-1710182 & $15.27 \pm 0.05$ & $14.68 \pm 0.05$ & $14.26 \pm 0.08$ & & 045835.43-171017.9 & $14.08 \pm 0.03$ & $13.85 \pm 0.04$ & & $50.9 \pm 6.8$ & $28.9 \pm 7.9$\\
04583676-3048242 & $13.32 \pm 0.02$ & $12.74 \pm 0.02$ & $12.47 \pm 0.02$ & & 045836.74-304824.0 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-29.1 \pm 5.5$ & $17.7 \pm 7.0$\\
04583809+6805250 & $14.46 \pm 0.03$ & $13.91 \pm 0.05$ & $13.61 \pm 0.04$ & & 045838.12+680524.4 & $13.40 \pm 0.03$ & $13.23 \pm 0.03$ & & $13.3 \pm 1.9$ & $-56.2 \pm 7.3$\\
04583875+7931571 & $14.92 \pm 0.05$ & $14.20 \pm 0.05$ & $13.92 \pm 0.05$ & & 045838.90+793156.3 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $39.2 \pm 1.3$ & $-80.5 \pm 7.5$\\
04583963-1836531 & $14.14 \pm 0.02$ & $13.62 \pm 0.04$ & $13.32 \pm 0.04$ & & 045839.59-183652.9 & $13.13 \pm 0.03$ & $12.91 \pm 0.03$ & & $-43.8 \pm 6.8$ & $14.2 \pm 7.2$\\
04584011+7615024 & $16.29 \pm 0.10$ & $15.49 \pm 0.12$ & $15.06 \pm 0.14$ & & 045840.06+761501.4 & $14.89 \pm 0.03$ & $14.65 \pm 0.05$ & & $-15.5 \pm 1.8$ & $-85.3 \pm 14.9$\\
04584029+7929213 & $15.68 \pm 0.07$ & $14.78 \pm 0.06$ & $14.27 \pm 0.06$ & & 045839.67+792922.7 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $-161.4 \pm 4.1$ & $133.7 \pm 8.1$\\
04584125-0809518 & $14.83 \pm 0.03$ & $14.28 \pm 0.04$ & $13.96 \pm 0.05$ & & 045841.29-080951.5 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $52.8 \pm 7.0$ & $29.0 \pm 7.0$\\
04584159+0858294 & $16.00 \pm 0.09$ & $15.29 \pm 0.09$ & $14.81 \pm 0.11$ & & 045841.58+085828.8 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-15.1 \pm 9.2$ & $-61.1 \pm 9.4$\\
04584239-3002061 & $13.50 \pm 0.03$ & $12.89 \pm 0.03$ & $12.47 \pm 0.03$ & & 045842.45-300205.9 & $12.24 \pm 0.02$ & $12.01 \pm 0.02$ & & $67.4 \pm 5.3$ & $13.5 \pm 7.8$\\
04584317-2354324 & $16.02 \pm 0.09$ & $15.36 \pm 0.12$ & $15.06 \pm 0.18$ & & 045843.22-235432.8 & $14.80 \pm 0.03$ & $14.57 \pm 0.04$ & & $56.9 \pm 9.7$ & $-37.7 \pm 15.1$\\
04584324-3530273 & $15.31 \pm 0.05$ & $14.70 \pm 0.05$ & $14.38 \pm 0.08$ & & 045843.21-353026.7 & $14.20 \pm 0.03$ & $14.01 \pm 0.03$ & & $-29.5 \pm 5.7$ & $50.1 \pm 7.2$\\
04584452+1327001 & $16.16 \pm 0.09$ & $15.47 \pm 0.13$ & $14.85 \pm 0.11$ & & 045844.56+132701.2 & $14.64 \pm 0.05$ & $14.44 \pm 0.08$ & & $58.2 \pm 14.8$ & $98.0 \pm 14.8$\\
04584566+1212343 & $15.60 \pm 0.06$ & $14.55 \pm 0.05$ & $14.02 \pm 0.06$ & & 045845.73+121234.1 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $86.3 \pm 7.7$ & $-14.9 \pm 7.1$\\
04584676-6148427 & $12.89 \pm 0.02$ & $12.33 \pm 0.02$ & $12.06 \pm 0.02$ & & 045846.81-614841.8 & $11.91 \pm 0.02$ & $11.74 \pm 0.02$ & & $30.9 \pm 2.4$ & $71.8 \pm 6.8$\\
04584686-4343421 & $12.63 \pm 0.02$ & $12.04 \pm 0.02$ & $11.72 \pm 0.02$ & & 045846.90-434341.9 & $11.55 \pm 0.02$ & $11.37 \pm 0.02$ & & $40.0 \pm 4.1$ & $17.1 \pm 6.6$\\
04584790+0041290 & $15.74 \pm 0.08$ & $15.22 \pm 0.09$ & $14.81 \pm 0.13$ & & 045847.89+004128.3 & $14.64 \pm 0.03$ & $14.45 \pm 0.05$ & & $-15.5 \pm 11.0$ & $-67.1 \pm 12.0$\\
04585117-4320258 & $15.21 \pm 0.04$ & $14.51 \pm 0.04$ & $14.20 \pm 0.06$ & & 045851.21-432026.1 & $14.00 \pm 0.03$ & $13.82 \pm 0.03$ & & $42.6 \pm 4.7$ & $-30.8 \pm 8.1$\\
04585181+7534051 & $15.17 \pm 0.05$ & $14.57 \pm 0.05$ & $14.27 \pm 0.07$ & & 045851.87+753404.7 & $14.03 \pm 0.03$ & $13.84 \pm 0.03$ & & $18.6 \pm 1.3$ & $-39.2 \pm 7.1$\\
04585218-0854080 & $13.54 \pm 0.03$ & $12.95 \pm 0.02$ & $12.65 \pm 0.03$ & & 045852.16-085407.4 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-22.0 \pm 6.3$ & $57.4 \pm 7.1$\\
04585307+1449160 & $16.56 \pm 0.12$ & $15.93 \pm 0.15$ & $15.42 \pm 0.16$ & & 045853.04+144923.6 & $15.10 \pm 0.04$ & $14.84 \pm 0.08$ & & $-28.4 \pm 20.3$ & $656.7 \pm 24.0$\\
04585580-1423021 & $15.71 \pm 0.07$ & $15.12 \pm 0.09$ & $14.82 \pm 0.13$ & & 045855.76-142302.2 & $14.65 \pm 0.03$ & $14.40 \pm 0.05$ & & $-45.4 \pm 8.4$ & $-11.2 \pm 8.8$\\
04585712+1220000 & $13.51 \pm 0.02$ & $12.93 \pm 0.02$ & $12.59 \pm 0.02$ & & 045857.08+121959.7 & $12.40 \pm 0.02$ & $12.17 \pm 0.02$ & & $-45.2 \pm 6.9$ & $-28.7 \pm 6.3$\\
04585730-8834359 & $13.57 \pm 0.02$ & $13.03 \pm 0.03$ & $12.74 \pm 0.03$ & & 045857.99-883435.6 & $12.55 \pm 0.02$ & $12.37 \pm 0.02$ & & $26.3 \pm 0.7$ & $37.6 \pm 9.3$\\
04585957+1307390 & $15.70 \pm 0.06$ & $15.18 \pm 0.09$ & $14.65 \pm 0.09$ & & 045859.59+130738.3 & $14.43 \pm 0.03$ & $14.22 \pm 0.05$ & & $31.5 \pm 7.8$ & $-61.5 \pm 11.5$\\
04590083+1024573 & $16.70 \pm 0.16$ & $15.51 \pm 0.14$ & $15.16 \pm 0.14$ & & 045900.85+102456.2 & $14.65 \pm 0.03$ & $14.41 \pm 0.05$ & & $31.7 \pm 14.8$ & $-110.9 \pm 14.8$\\
04590145-1936550 & $15.28 \pm 0.05$ & $14.73 \pm 0.06$ & $14.39 \pm 0.08$ & & 045901.43-193656.0 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $-26.0 \pm 7.1$ & $-80.3 \pm 7.4$\\
04590311+1215449 & $11.84 \pm 0.02$ & $11.23 \pm 0.02$ & $10.95 \pm 0.01$ & & 045903.17+121544.7 & $10.76 \pm 0.02$ & $10.57 \pm 0.02$ & & $83.1 \pm 6.9$ & $-16.3 \pm 6.1$\\
04590346+8043469 & $16.34 \pm 0.12$ & $15.74 \pm 0.17$ & $14.88 \pm 0.10$ & & 045903.32+804346.7 & $14.54 \pm 0.03$ & $14.21 \pm 0.04$ & & $-32.9 \pm 1.3$ & $-19.1 \pm 12.8$\\
04590522-2335458 & $14.77 \pm 0.03$ & $14.21 \pm 0.03$ & $13.80 \pm 0.06$ & & 045905.19-233546.2 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-33.3 \pm 5.9$ & $-33.7 \pm 8.1$\\
04590873+7506244 & $14.86 \pm 0.04$ & $14.26 \pm 0.05$ & $13.95 \pm 0.06$ & & 045909.03+750622.4 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $101.4 \pm 2.6$ & $-171.7 \pm 7.9$\\
04591127-3815051 & $15.98 \pm 0.08$ & $15.19 \pm 0.09$ & $14.89 \pm 0.13$ & & 045911.30-381504.6 & $14.64 \pm 0.03$ & $14.19 \pm 0.04$ & & $38.9 \pm 7.3$ & $46.7 \pm 9.8$\\
04591382-3511556 & $15.46 \pm 0.05$ & $14.73 \pm 0.05$ & $14.41 \pm 0.08$ & & 045913.87-351154.9 & $14.26 \pm 0.03$ & $14.02 \pm 0.04$ & & $44.7 \pm 5.5$ & $57.5 \pm 7.4$\\
04591391-3243022 & $11.25 \pm 0.02$ & $10.71 \pm 0.02$ & $10.43 \pm 0.02$ & & 045913.87-324302.1 & $10.26 \pm 0.02$ & $10.06 \pm 0.02$ & & $-42.7 \pm 4.8$ & $5.8 \pm 6.1$\\
04591869+0209009 & $14.46 \pm 0.04$ & $13.89 \pm 0.04$ & $13.60 \pm 0.05$ & & 045918.73+020900.3 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $59.8 \pm 7.7$ & $-53.0 \pm 7.6$\\
04591923-0137122 & $14.77 \pm 0.03$ & $14.24 \pm 0.04$ & $13.83 \pm 0.05$ & & 045919.49-013714.7 & $13.68 \pm 0.03$ & $13.36 \pm 0.03$ & & $338.6 \pm 10.4$ & $-214.3 \pm 9.5$\\
04591924-0823301 & $14.06 \pm 0.03$ & $13.46 \pm 0.03$ & $13.14 \pm 0.04$ & & 045919.22-082331.2 & $12.94 \pm 0.02$ & $12.72 \pm 0.03$ & & $-21.8 \pm 6.5$ & $-95.2 \pm 7.5$\\
04592071-3517595 & $12.93 \pm 0.02$ & $12.37 \pm 0.02$ & $12.08 \pm 0.02$ & & 045920.66-351800.9 & $11.88 \pm 0.02$ & $11.66 \pm 0.02$ & & $-49.0 \pm 4.7$ & $-120.5 \pm 6.8$\\
04592217+1105092 & $14.08 \pm 0.02$ & $13.44 \pm 0.04$ & $13.17 \pm 0.03$ & & 045922.12+110509.4 & $12.96 \pm 0.03$ & $12.77 \pm 0.03$ & & $-64.6 \pm 7.4$ & $22.1 \pm 7.3$\\
04592228-1641518 & $13.26 \pm 0.02$ & $12.72 \pm 0.03$ & $12.43 \pm 0.02$ & & 045922.26-164149.8 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $-24.1 \pm 5.9$ & $169.6 \pm 8.7$\\
04592266+0542159 & $16.28 \pm 0.14$ & $15.48 \pm 0.14$ & $14.99 \pm 0.17$ & & 045922.72+054215.2 & $14.65 \pm 0.03$ & $14.41 \pm 0.05$ & & $85.8 \pm 14.5$ & $-71.9 \pm 14.0$\\
04592429-5751282 & $14.41 \pm 0.04$ & $13.82 \pm 0.03$ & $13.45 \pm 0.04$ & & 045924.25-575128.4 & $13.30 \pm 0.02$ & $13.10 \pm 0.02$ & & $-29.7 \pm 3.0$ & $-19.0 \pm 6.8$\\
04592445+0027338 & $14.00 \pm 0.02$ & $13.34 \pm 0.04$ & $13.05 \pm 0.04$ & & 045924.46+002733.1 & $12.90 \pm 0.02$ & $12.73 \pm 0.03$ & & $14.3 \pm 9.7$ & $-65.2 \pm 11.6$\\
04592498-1724518 & $13.28 \pm 0.02$ & $12.63 \pm 0.02$ & $12.29 \pm 0.02$ & & 045925.01-172452.1 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $36.7 \pm 5.9$ & $-25.1 \pm 7.0$\\
04592569+7258185 & $16.02 \pm 0.08$ & $15.45 \pm 0.12$ & $14.95 \pm 0.13$ & & 045925.69+725817.4 & $14.62 \pm 0.03$ & $14.38 \pm 0.05$ & & $0.1 \pm 1.9$ & $-94.0 \pm 12.4$\\
04592678-5819048 & $14.36 \pm 0.04$ & $13.72 \pm 0.03$ & $13.28 \pm 0.04$ & & 045926.80-581904.1 & $13.12 \pm 0.02$ & $12.91 \pm 0.02$ & & $10.0 \pm 2.7$ & $72.4 \pm 7.7$\\
04592686-3221117 & $14.82 \pm 0.04$ & $14.25 \pm 0.04$ & $13.93 \pm 0.05$ & & 045926.90-322112.7 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $51.8 \pm 5.8$ & $-80.4 \pm 7.0$\\
04592857+0219581 & $12.51 \pm 0.02$ & $11.89 \pm 0.03$ & $11.62 \pm 0.02$ & & 045928.64+021959.7 & $11.38 \pm 0.02$ & $11.17 \pm 0.02$ & & $104.3 \pm 7.5$ & $151.5 \pm 8.6$\\
04592912-1223591 & $14.09 \pm 0.03$ & $13.52 \pm 0.03$ & $13.24 \pm 0.03$ & & 045929.14-122359.5 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $32.5 \pm 6.3$ & $-37.1 \pm 7.3$\\
04592919-2535051 & $12.91 \pm 0.02$ & $12.34 \pm 0.03$ & $12.01 \pm 0.03$ & & 045929.25-253506.3 & $11.82 \pm 0.02$ & $11.61 \pm 0.02$ & & $79.2 \pm 5.6$ & $-101.1 \pm 6.6$\\
04593253+1304549 & $14.63 \pm 0.03$ & $13.89 \pm 0.03$ & $13.44 \pm 0.04$ & & 045932.60+130454.6 & $13.15 \pm 0.02$ & $12.92 \pm 0.03$ & & $79.0 \pm 6.6$ & $-26.4 \pm 8.0$\\
04593369-3104092 & $14.69 \pm 0.03$ & $14.00 \pm 0.04$ & $13.46 \pm 0.03$ & & 045933.70-310408.7 & $13.19 \pm 0.02$ & $12.94 \pm 0.02$ & & $11.2 \pm 5.1$ & $45.2 \pm 6.5$\\
04593383-0447071 & $15.23 \pm 0.05$ & $14.68 \pm 0.05$ & $14.38 \pm 0.07$ & & 045933.86-044707.4 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $41.2 \pm 7.3$ & $-25.3 \pm 8.6$\\
04593391-0221107 & $15.57 \pm 0.04$ & $15.04 \pm 0.07$ & $14.73 \pm 0.10$ & & 045933.95-022110.9 & $14.54 \pm 0.03$ & $14.31 \pm 0.05$ & & $50.5 \pm 7.8$ & $-17.0 \pm 8.4$\\
04593509-3545484 & $14.46 \pm 0.04$ & $13.93 \pm 0.05$ & $13.61 \pm 0.04$ & & 045935.14-354549.4 & $13.07 \pm 0.03$ & $12.83 \pm 0.03$ & & $56.5 \pm 5.7$ & $-92.0 \pm 10.1$\\
04593675-3948210 & $15.10 \pm 0.05$ & $14.49 \pm 0.06$ & $13.88 \pm 0.05$ & & 045936.78-394820.5 & $13.68 \pm 0.02$ & $13.45 \pm 0.03$ & & $36.8 \pm 5.0$ & $39.8 \pm 7.4$\\
04593676-1325426 & $14.23 \pm 0.03$ & $13.70 \pm 0.02$ & $13.39 \pm 0.04$ & & 045936.79-132542.3 & $13.21 \pm 0.03$ & $12.99 \pm 0.03$ & & $37.5 \pm 7.1$ & $25.8 \pm 7.3$\\
04593983-1745053 & $15.37 \pm 0.05$ & $14.72 \pm 0.06$ & $14.29 \pm 0.08$ & & 045939.77-174505.4 & $13.98 \pm 0.03$ & $13.81 \pm 0.03$ & & $-88.1 \pm 7.5$ & $-7.3 \pm 8.3$\\
04594031-1809270 & $14.60 \pm 0.03$ & $14.05 \pm 0.04$ & $13.76 \pm 0.05$ & & 045940.31-180927.6 & $13.60 \pm 0.02$ & $13.41 \pm 0.03$ & & $7.5 \pm 6.2$ & $-50.8 \pm 6.8$\\
04594380+1314408 & $16.34 \pm 0.14$ & $15.68 \pm 0.15$ & $15.00 \pm 0.14$ & & 045943.76+131440.2 & $13.99 \pm 0.03$ & $13.65 \pm 0.04$ & & $-69.3 \pm 17.5$ & $-59.1 \pm 18.8$\\
04594502-0815472 & $14.86 \pm 0.04$ & $14.26 \pm 0.04$ & $13.97 \pm 0.05$ & & 045945.04-081547.6 & $13.76 \pm 0.03$ & $13.59 \pm 0.03$ & & $22.9 \pm 6.9$ & $-28.9 \pm 7.6$\\
04594548-0938084 & $13.82 \pm 0.02$ & $13.28 \pm 0.03$ & $12.98 \pm 0.03$ & & 045945.48-093809.4 & $12.80 \pm 0.02$ & $12.62 \pm 0.03$ & & $-0.2 \pm 6.4$ & $-89.1 \pm 6.7$\\
04594760+1331217 & $15.43 \pm 0.05$ & $14.79 \pm 0.08$ & $14.43 \pm 0.08$ & & 045947.65+133121.6 & $14.08 \pm 0.03$ & $13.88 \pm 0.04$ & & $73.0 \pm 9.1$ & $-3.6 \pm 9.2$\\
04594845-3230046 & $14.16 \pm 0.03$ & $13.65 \pm 0.04$ & $13.37 \pm 0.03$ & & 045948.43-323005.0 & $13.18 \pm 0.02$ & $12.94 \pm 0.02$ & & $-22.0 \pm 5.0$ & $-37.5 \pm 6.5$\\
04594921-1320485 & $13.93 \pm 0.03$ & $13.38 \pm 0.03$ & $12.96 \pm 0.03$ & & 045949.21-132050.9 & $12.74 \pm 0.02$ & $12.52 \pm 0.03$ & & $6.4 \pm 8.1$ & $-223.8 \pm 13.1$\\
04595613+0725042 & $15.61 \pm 0.07$ & $15.05 \pm 0.09$ & $14.71 \pm 0.09$ & & 045956.15+072504.6 & $14.49 \pm 0.03$ & $14.26 \pm 0.05$ & & $31.6 \pm 8.9$ & $35.7 \pm 9.8$\\
04595719-3348509 & $12.09 \pm 0.02$ & $11.53 \pm 0.02$ & $11.15 \pm 0.02$ & & 045957.09-334848.4 & $10.98 \pm 0.02$ & $10.76 \pm 0.02$ & & $-112.0 \pm 6.7$ & $217.9 \pm 8.0$\\
04595768-3719332 & $15.43 \pm 0.06$ & $14.79 \pm 0.07$ & $14.45 \pm 0.10$ & & 045957.69-371932.3 & $14.25 \pm 0.03$ & $14.01 \pm 0.03$ & & $6.9 \pm 5.9$ & $77.4 \pm 8.1$\\
04595779-1631509 & $14.82 \pm 0.04$ & $14.19 \pm 0.04$ & $13.92 \pm 0.05$ & & 045957.81-163150.6 & $13.76 \pm 0.03$ & $13.54 \pm 0.03$ & & $36.7 \pm 7.1$ & $23.3 \pm 8.2$\\
04595809-1646390 & $15.15 \pm 0.05$ & $14.64 \pm 0.06$ & $14.34 \pm 0.06$ & & 045958.06-164639.5 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $-40.5 \pm 7.2$ & $-48.2 \pm 7.8$\\
05000395-0130127 & $14.94 \pm 0.04$ & $14.27 \pm 0.04$ & $13.91 \pm 0.05$ & & 050003.92-013013.7 & $13.75 \pm 0.03$ & $13.49 \pm 0.03$ & & $-31.2 \pm 6.9$ & $-80.3 \pm 7.1$\\
05000489+0829096 & $12.43 \pm 0.02$ & $11.79 \pm 0.03$ & $11.52 \pm 0.02$ & & 050004.94+082909.5 & $11.26 \pm 0.02$ & $11.09 \pm 0.02$ & & $70.9 \pm 7.8$ & $-16.2 \pm 9.4$\\
05000539-7412482 & $14.02 \pm 0.03$ & $13.43 \pm 0.03$ & $13.08 \pm 0.04$ & & 050005.30-741248.0 & $12.85 \pm 0.02$ & $12.62 \pm 0.02$ & & $-32.7 \pm 1.2$ & $16.4 \pm 6.2$\\
05000588+7948107 & $12.42 \pm 0.02$ & $11.81 \pm 0.03$ & $11.52 \pm 0.02$ & & 050005.72+794809.7 & $11.32 \pm 0.02$ & $11.10 \pm 0.02$ & & $-39.2 \pm 1.2$ & $-91.4 \pm 7.0$\\
05000813-0346262 & $12.66 \pm 0.02$ & $12.08 \pm 0.03$ & $11.80 \pm 0.03$ & & 050008.24-034627.5 & $11.58 \pm 0.02$ & $11.40 \pm 0.02$ & & $131.4 \pm 6.8$ & $-107.3 \pm 11.0$\\
05000826+1211542 & $16.29 \pm 0.09$ & $15.47 \pm 0.11$ & $15.11 \pm 0.11$ & & 050008.27+121152.9 & $14.65 \pm 0.03$ & $14.41 \pm 0.06$ & & $28.9 \pm 16.0$ & $-142.1 \pm 15.8$\\
05000845+1125376 & $15.26 \pm 0.06$ & $14.72 \pm 0.06$ & $14.38 \pm 0.06$ & & 050008.45+112536.9 & $14.14 \pm 0.03$ & $13.90 \pm 0.04$ & & $3.8 \pm 8.0$ & $-62.6 \pm 9.9$\\
05000865-1216025 & $10.14 \pm 0.01$ & $9.59 \pm 0.02$ & $9.31 \pm 0.01$ & & 050008.89-121605.7 & $9.13 \pm 0.02$ & $8.95 \pm 0.02$ & & $334.6 \pm 12.1$ & $-298.5 \pm 16.1$\\
05001000+0347253 & $15.25 \pm 0.09$ & $14.60 \pm 0.10$ & $14.24 \pm 0.10$ & & 050009.97+034724.3 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $-41.6 \pm 9.2$ & $-89.3 \pm 9.1$\\
05001100-2428540 & $15.17 \pm 0.05$ & $14.61 \pm 0.06$ & $14.30 \pm 0.08$ & & 050011.03-242852.9 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $30.6 \pm 6.8$ & $101.4 \pm 8.4$\\
05001443-2432413 & $14.41 \pm 0.04$ & $13.81 \pm 0.03$ & $13.50 \pm 0.04$ & & 050014.44-243241.7 & $13.35 \pm 0.02$ & $13.17 \pm 0.03$ & & $3.5 \pm 5.7$ & $-39.8 \pm 6.6$\\
05001528+1441170 & $16.05 \pm 0.10$ & $15.25 \pm 0.11$ & $14.66 \pm 0.09$ & & 050015.31+144116.6 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $37.3 \pm 9.3$ & $-49.4 \pm 10.7$\\
05001744+7101392 & $16.06 \pm 0.10$ & $15.47 \pm 0.14$ & $15.10 \pm 0.16$ & & 050017.41+710140.3 & $14.70 \pm 0.03$ & $14.50 \pm 0.05$ & & $-13.1 \pm 2.7$ & $106.1 \pm 14.9$\\
05001936+1207342 & $13.94 \pm 0.02$ & $13.35 \pm 0.04$ & $12.90 \pm 0.02$ & & 050019.43+120734.1 & $12.74 \pm 0.02$ & $12.49 \pm 0.03$ & & $105.2 \pm 9.7$ & $-8.3 \pm 8.6$\\
05001979+0956518 & $16.50 \pm 0.14$ & $15.64 \pm 0.14$ & $15.29 \pm 0.15$ & & 050019.72+095651.9 & $15.10 \pm 0.04$ & $14.90 \pm 0.08$ & & $-92.8 \pm 18.3$ & $14.6 \pm 19.0$\\
05002100+0330501 & $13.67 \pm 0.02$ & $12.68 \pm 0.02$ & $12.06 \pm 0.02$ & & 050021.02+033046.4 & $11.51 \pm 0.02$ & $11.24 \pm 0.02$ & & $24.4 \pm 7.8$ & $-356.5 \pm 12.4$\\
05002257+0702173 & $15.92 \pm 0.08$ & $15.42 \pm 0.11$ & $14.98 \pm 0.11$ & & 050022.59+070216.8 & $14.80 \pm 0.03$ & $14.50 \pm 0.06$ & & $37.4 \pm 10.6$ & $-49.5 \pm 10.4$\\
05002453-4333187 & $14.66 \pm 0.04$ & $14.06 \pm 0.03$ & $13.72 \pm 0.05$ & & 050024.52-433319.5 & $13.52 \pm 0.02$ & $13.32 \pm 0.03$ & & $-16.1 \pm 4.4$ & $-77.9 \pm 7.3$\\
05002661-4418584 & $16.10 \pm 0.09$ & $15.54 \pm 0.08$ & $15.21 \pm 0.16$ & & 050026.66-441858.1 & $15.01 \pm 0.03$ & $14.81 \pm 0.05$ & & $58.2 \pm 10.8$ & $26.2 \pm 18.2$\\
05002721+1056089 & $13.29 \pm 0.02$ & $12.57 \pm 0.03$ & $12.04 \pm 0.02$ & & 050027.27+105608.6 & $11.76 \pm 0.02$ & $11.54 \pm 0.02$ & & $82.9 \pm 7.1$ & $-27.2 \pm 7.0$\\
05002726-5543096 & $12.99 \pm 0.03$ & $12.40 \pm 0.02$ & $12.10 \pm 0.02$ & & 050027.33-554309.5 & $11.94 \pm 0.02$ & $11.74 \pm 0.02$ & & $61.0 \pm 3.2$ & $3.4 \pm 6.7$\\
05002797+1124553 & $15.46 \pm 0.05$ & $14.91 \pm 0.07$ & $14.59 \pm 0.08$ & & 050027.97+112454.3 & $14.23 \pm 0.03$ & $13.91 \pm 0.04$ & & $3.5 \pm 8.1$ & $-94.3 \pm 8.8$\\
05002872+0523345 & $13.30 \pm 0.02$ & $12.70 \pm 0.02$ & $12.37 \pm 0.03$ & & 050028.73+052333.6 & $12.16 \pm 0.02$ & $11.98 \pm 0.02$ & & $13.4 \pm 7.0$ & $-84.4 \pm 8.1$\\
05003043-2635185 & $14.95 \pm 0.04$ & $14.34 \pm 0.04$ & $14.02 \pm 0.06$ & & 050030.45-263518.3 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $29.4 \pm 5.7$ & $20.5 \pm 6.7$\\
05003238+1138294 & $14.66 \pm 0.02$ & $14.10 \pm 0.04$ & $13.70 \pm 0.03$ & & 050032.35+113829.0 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $-48.0 \pm 7.5$ & $-36.7 \pm 8.3$\\
05003334-5657471 & $14.24 \pm 0.03$ & $13.62 \pm 0.04$ & $13.31 \pm 0.04$ & & 050033.32-565747.7 & $13.08 \pm 0.02$ & $12.88 \pm 0.02$ & & $-13.3 \pm 2.7$ & $-51.1 \pm 7.1$\\
05003640-2319349 & $14.71 \pm 0.04$ & $14.05 \pm 0.05$ & $13.76 \pm 0.06$ & & 050036.44-231935.3 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $38.2 \pm 6.1$ & $-35.6 \pm 6.8$\\
05003776+0653132 & $15.96 \pm 0.09$ & $15.21 \pm 0.09$ & $14.85 \pm 0.11$ & & 050037.73+065313.6 & $14.67 \pm 0.03$ & $14.49 \pm 0.06$ & & $-40.9 \pm 11.3$ & $46.2 \pm 10.8$\\
05003818-2622527 & $12.77 \pm 0.02$ & $12.20 \pm 0.03$ & $11.88 \pm 0.02$ & & 050038.17-262253.8 & $11.73 \pm 0.02$ & $11.55 \pm 0.02$ & & $-6.7 \pm 5.3$ & $-93.2 \pm 6.6$\\
05003973-2901482 & $14.87 \pm 0.04$ & $14.22 \pm 0.04$ & $13.90 \pm 0.05$ & & 050039.77-290147.8 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $42.5 \pm 5.6$ & $39.0 \pm 6.8$\\
05003995+1301286 & $14.81 \pm 0.03$ & $14.24 \pm 0.05$ & $13.85 \pm 0.04$ & & 050039.98+130128.1 & $13.69 \pm 0.03$ & $13.49 \pm 0.04$ & & $43.3 \pm 8.3$ & $-54.2 \pm 10.4$\\
05004010-4326596 & $13.71 \pm 0.03$ & $13.13 \pm 0.02$ & $12.85 \pm 0.03$ & & 050040.08-432658.7 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $-26.4 \pm 4.2$ & $84.0 \pm 7.1$\\
05004021-4049454 & $11.45 \pm 0.02$ & $10.89 \pm 0.02$ & $10.58 \pm 0.02$ & & 050040.18-404947.6 & $10.37 \pm 0.02$ & $10.18 \pm 0.02$ & & $-28.1 \pm 4.0$ & $-195.0 \pm 7.7$\\
05004142-0741008 & $15.80 \pm 0.06$ & $15.26 \pm 0.09$ & $14.86 \pm 0.12$ & & 050041.46-074101.5 & $14.56 \pm 0.03$ & $14.34 \pm 0.05$ & & $46.8 \pm 8.2$ & $-56.6 \pm 9.0$\\
05004228-3536455 & $13.51 \pm 0.02$ & $12.97 \pm 0.02$ & $12.58 \pm 0.03$ & & 050042.33-353647.5 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $51.5 \pm 4.7$ & $-174.5 \pm 8.8$\\
05004314+1417014 & $12.76 \pm 0.02$ & $12.22 \pm 0.04$ & $11.95 \pm 0.02$ & & 050043.18+141702.1 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $64.8 \pm 7.4$ & $70.0 \pm 7.7$\\
05004378+1210175 & $16.16 \pm 0.09$ & $15.41 \pm 0.10$ & $15.13 \pm 0.11$ & & 050043.90+121018.0 & $14.97 \pm 0.04$ & $14.70 \pm 0.06$ & & $190.8 \pm 15.3$ & $48.9 \pm 15.8$\\
05004531+1413506 & $15.88 \pm 0.07$ & $15.01 \pm 0.08$ & $14.71 \pm 0.08$ & & 050045.32+141350.0 & $14.51 \pm 0.03$ & $14.27 \pm 0.05$ & & $11.2 \pm 9.5$ & $-62.2 \pm 10.3$\\
05004582+1224054 & $16.45 \pm 0.12$ & $15.62 \pm 0.15$ & $15.24 \pm 0.13$ & & 050045.88+122406.3 & $14.95 \pm 0.04$ & $14.77 \pm 0.07$ & & $102.3 \pm 19.2$ & $88.8 \pm 20.8$\\
05004598-0503175 & $14.44 \pm 0.03$ & $13.88 \pm 0.03$ & $13.56 \pm 0.04$ & & 050046.02-050317.3 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $57.6 \pm 6.7$ & $18.5 \pm 6.6$\\
05004708-1234510 & $14.24 \pm 0.02$ & $13.64 \pm 0.03$ & $13.33 \pm 0.03$ & & 050047.11-123452.1 & $13.11 \pm 0.03$ & $12.93 \pm 0.03$ & & $39.5 \pm 7.8$ & $-106.4 \pm 9.3$\\
05004723-6348358 & $14.94 \pm 0.04$ & $14.31 \pm 0.04$ & $14.03 \pm 0.06$ & & 050047.25-634835.2 & $13.86 \pm 0.02$ & $13.68 \pm 0.03$ & & $13.0 \pm 2.0$ & $47.7 \pm 6.6$\\
05004808+0442143 & $13.80 \pm 0.03$ & $13.06 \pm 0.03$ & $12.51 \pm 0.03$ & & 050048.17+044214.2 & $12.15 \pm 0.02$ & $11.92 \pm 0.02$ & & $132.7 \pm 7.8$ & $-13.2 \pm 7.7$\\
05004935+7309508 & $15.26 \pm 0.05$ & $14.44 \pm 0.06$ & $14.10 \pm 0.07$ & & 050049.64+730951.0 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $110.9 \pm 2.9$ & $13.8 \pm 7.7$\\
05005111-1633279 & $14.24 \pm 0.02$ & $13.68 \pm 0.03$ & $13.34 \pm 0.04$ & & 050051.12-163328.2 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $21.5 \pm 6.8$ & $-32.7 \pm 7.2$\\
05005182+7654310 & $15.26 \pm 0.05$ & $14.71 \pm 0.06$ & $14.41 \pm 0.08$ & & 050051.76+765430.2 & $14.21 \pm 0.03$ & $14.04 \pm 0.04$ & & $-17.1 \pm 1.2$ & $-68.7 \pm 8.2$\\
05005260-0251070 & $13.27 \pm 0.02$ & $12.67 \pm 0.03$ & $12.40 \pm 0.03$ & & 050052.70-025107.4 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $126.0 \pm 7.5$ & $-39.9 \pm 7.6$\\
05005269+6912270 & $16.39 \pm 0.14$ & $15.60 \pm 0.14$ & $15.31 \pm 0.18$ & & 050052.84+691226.1 & $15.09 \pm 0.04$ & $14.83 \pm 0.06$ & & $73.1 \pm 4.3$ & $-87.3 \pm 19.8$\\
05005312+6941513 & $14.26 \pm 0.03$ & $13.65 \pm 0.04$ & $13.32 \pm 0.04$ & & 050053.27+694151.3 & $13.10 \pm 0.03$ & $12.92 \pm 0.03$ & & $72.6 \pm 2.4$ & $-3.3 \pm 7.1$\\
05005365+1310368 & $13.36 \pm 0.02$ & $12.79 \pm 0.03$ & $12.47 \pm 0.02$ & & 050053.67+131036.3 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $34.9 \pm 7.4$ & $-54.0 \pm 9.5$\\
05005415+1443308 & $13.57 \pm 0.03$ & $13.06 \pm 0.04$ & $12.69 \pm 0.02$ & & 050054.19+144330.5 & $12.53 \pm 0.03$ & $12.32 \pm 0.03$ & & $55.7 \pm 7.6$ & $-35.1 \pm 8.7$\\
05005573+1458234 & $15.93 \pm 0.08$ & $15.19 \pm 0.08$ & $14.84 \pm 0.09$ & & 050055.73+145824.3 & $14.53 \pm 0.03$ & $14.34 \pm 0.06$ & & $1.2 \pm 10.2$ & $90.6 \pm 11.8$\\
05005602-1135194 & $13.96 \pm 0.03$ & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & 050056.00-113519.9 & $12.87 \pm 0.02$ & $12.65 \pm 0.02$ & & $-33.3 \pm 8.4$ & $-36.5 \pm 6.4$\\
05005718-1349500 & $15.29 \pm 0.05$ & $14.76 \pm 0.05$ & $14.42 \pm 0.09$ & & 050057.21-134950.3 & $14.26 \pm 0.03$ & $14.04 \pm 0.04$ & & $51.2 \pm 8.5$ & $-21.4 \pm 8.9$\\
05005841-1039012 & $15.77 \pm 0.06$ & $15.25 \pm 0.06$ & $14.98 \pm 0.11$ & & 050058.45-103901.2 & $14.78 \pm 0.03$ & $14.56 \pm 0.05$ & & $50.4 \pm 9.3$ & $-4.2 \pm 9.5$\\
05005865+0021070 & $13.28 \pm 0.03$ & $12.73 \pm 0.03$ & $12.38 \pm 0.02$ & & 050058.67+002106.5 & $12.21 \pm 0.02$ & $11.99 \pm 0.02$ & & $29.7 \pm 7.0$ & $-51.9 \pm 9.6$\\
05005867-2046037 & $15.33 \pm 0.05$ & $14.76 \pm 0.06$ & $14.47 \pm 0.09$ & & 050058.70-204603.6 & $14.32 \pm 0.03$ & $14.09 \pm 0.04$ & & $36.7 \pm 6.6$ & $6.8 \pm 8.0$\\
05010074-7705487 & $14.09 \pm 0.03$ & $13.47 \pm 0.04$ & $13.01 \pm 0.04$ & & 050100.98-770547.8 & $12.75 \pm 0.02$ & $12.50 \pm 0.02$ & & $69.1 \pm 1.7$ & $85.5 \pm 6.5$\\
05010082-4337102 & $11.61 \pm 0.03$ & $11.06 \pm 0.02$ & $10.75 \pm 0.02$ & & 050100.87-433710.2 & $10.55 \pm 0.02$ & $10.30 \pm 0.02$ & & $47.2 \pm 4.0$ & $5.3 \pm 6.5$\\
05010282-4845220 & $14.11 \pm 0.03$ & $13.49 \pm 0.03$ & $13.14 \pm 0.03$ & & 050102.86-484521.7 & $12.97 \pm 0.02$ & $12.76 \pm 0.02$ & & $38.0 \pm 4.1$ & $30.8 \pm 7.7$\\
05010410+0820415 & $14.77 \pm 0.04$ & $14.23 \pm 0.05$ & $13.89 \pm 0.05$ & & 050104.11+082041.1 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $21.8 \pm 7.7$ & $-39.2 \pm 7.8$\\
05010494+0809070 & $15.21 \pm 0.04$ & $14.59 \pm 0.06$ & $14.31 \pm 0.06$ & & 050104.93+080906.2 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $-12.3 \pm 8.0$ & $-76.9 \pm 8.4$\\
05010520-1339216 & $14.53 \pm 0.03$ & $13.98 \pm 0.04$ & $13.70 \pm 0.05$ & & 050105.18-133923.0 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $-25.3 \pm 7.3$ & $-127.1 \pm 9.5$\\
05010571-2828571 & $14.23 \pm 0.03$ & $13.61 \pm 0.03$ & $13.33 \pm 0.05$ & & 050105.75-282856.7 & $13.13 \pm 0.02$ & $12.95 \pm 0.02$ & & $44.9 \pm 5.4$ & $39.7 \pm 6.5$\\
05010622+7841543 & $14.09 \pm 0.03$ & $13.57 \pm 0.03$ & $13.29 \pm 0.03$ & & 050106.65+784153.9 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $112.5 \pm 2.7$ & $-33.1 \pm 6.5$\\
05010787+7709371 & $16.76 \pm 0.16$ & $15.63 \pm 0.14$ & $14.73 \pm 0.13$ & & 050107.79+770936.2 & $14.16 \pm 0.03$ & $13.89 \pm 0.03$ & & $-24.3 \pm 1.5$ & $-76.4 \pm 15.0$\\
05010848-3225174 & $13.30 \pm 0.02$ & $12.71 \pm 0.02$ & $12.44 \pm 0.03$ & & 050108.55-322517.4 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $77.7 \pm 5.2$ & $-0.4 \pm 7.0$\\
05010951-4604402 & $11.94 \pm 0.02$ & $11.32 \pm 0.02$ & $11.03 \pm 0.02$ & & 050109.62-460441.5 & $10.82 \pm 0.02$ & $10.63 \pm 0.02$ & & $109.2 \pm 4.6$ & $-116.7 \pm 7.2$\\
05011044-0243550 & $15.51 \pm 0.06$ & $14.84 \pm 0.05$ & $14.56 \pm 0.09$ & & 050110.40-024354.6 & $14.39 \pm 0.03$ & $14.19 \pm 0.04$ & & $-41.8 \pm 7.5$ & $27.8 \pm 9.6$\\
05011044-2647494 & $15.82 \pm 0.07$ & $15.11 \pm 0.09$ & $14.83 \pm 0.14$ & & 050110.48-264749.0 & $14.65 \pm 0.03$ & $14.43 \pm 0.04$ & & $40.8 \pm 7.4$ & $27.7 \pm 8.1$\\
05011077-1631178 & $13.51 \pm 0.02$ & $12.89 \pm 0.03$ & $12.61 \pm 0.03$ & & 050110.80-163117.9 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $43.0 \pm 6.5$ & $-6.1 \pm 6.7$\\
05011275+7756168 & $16.00 \pm 0.09$ & $15.42 \pm 0.12$ & $14.93 \pm 0.14$ & & 050113.34+775617.8 & $14.60 \pm 0.03$ & $14.42 \pm 0.04$ & & $163.8 \pm 4.0$ & $90.7 \pm 12.3$\\
05011359-1019163 & $14.08 \pm 0.03$ & $13.47 \pm 0.02$ & $13.16 \pm 0.03$ & & 050113.61-101916.5 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $31.3 \pm 6.4$ & $-15.3 \pm 6.4$\\
05011393-0055527 & $14.59 \pm 0.04$ & $14.07 \pm 0.04$ & $13.67 \pm 0.05$ & & 050113.96-005553.0 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $29.2 \pm 6.7$ & $-25.9 \pm 6.7$\\
05011612-7454513 & $15.41 \pm 0.05$ & $14.64 \pm 0.07$ & $14.26 \pm 0.08$ & & 050116.07-745452.7 & $14.10 \pm 0.03$ & $13.87 \pm 0.03$ & & $-17.3 \pm 1.3$ & $-118.3 \pm 7.3$\\
05011668-8258408 & $15.18 \pm 0.05$ & $14.59 \pm 0.07$ & $14.14 \pm 0.07$ & & 050116.98-825841.0 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $51.1 \pm 1.3$ & $-17.7 \pm 8.0$\\
05011728-1928584 & $15.10 \pm 0.04$ & $14.51 \pm 0.05$ & $14.13 \pm 0.07$ & & 050117.32-192858.6 & $13.91 \pm 0.03$ & $13.66 \pm 0.03$ & & $40.1 \pm 7.1$ & $-13.1 \pm 7.7$\\
05011831-0825558 & $15.81 \pm 0.05$ & $15.15 \pm 0.07$ & $14.85 \pm 0.11$ & & 050118.49-082556.3 & $14.64 \pm 0.05$ & $14.10 \pm 0.05$ & & $225.1 \pm 12.5$ & $-51.6 \pm 12.8$\\
05011960-2659570 & $15.73 \pm 0.08$ & $15.05 \pm 0.08$ & $14.63 \pm 0.11$ & & 050119.63-265956.5 & $14.34 \pm 0.03$ & $14.13 \pm 0.04$ & & $27.9 \pm 7.1$ & $39.8 \pm 7.9$\\
05012006-2711595 & $14.58 \pm 0.03$ & $14.06 \pm 0.05$ & $13.72 \pm 0.05$ & & 050120.09-271159.1 & $13.56 \pm 0.02$ & $13.36 \pm 0.03$ & & $26.3 \pm 6.1$ & $29.4 \pm 6.7$\\
05012015-1937196 & $13.86 \pm 0.03$ & $13.27 \pm 0.03$ & $12.95 \pm 0.03$ & & 050120.17-193719.3 & $12.79 \pm 0.02$ & $12.59 \pm 0.02$ & & $19.8 \pm 5.9$ & $32.0 \pm 7.1$\\
05012124+0105076 & $13.40 \pm 0.02$ & $12.86 \pm 0.03$ & $12.57 \pm 0.02$ & & 050121.22+010507.2 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $-24.4 \pm 7.9$ & $-36.7 \pm 8.0$\\
05012127-0617528 & $13.51 \pm 0.02$ & $12.92 \pm 0.02$ & $12.59 \pm 0.02$ & & 050121.30-061752.5 & $12.42 \pm 0.02$ & $12.19 \pm 0.02$ & & $46.3 \pm 6.4$ & $33.4 \pm 7.8$\\
05012330-6445549 & $14.71 \pm 0.03$ & $14.08 \pm 0.04$ & $13.76 \pm 0.05$ & & 050123.33-644554.6 & $13.57 \pm 0.02$ & $13.37 \pm 0.02$ & & $17.0 \pm 1.8$ & $32.0 \pm 6.2$\\
05012406-0010452 & $14.98 \pm 0.04$ & $13.71 \pm 0.03$ & $12.96 \pm 0.03$ & & 050124.21-001047.1 & $12.05 \pm 0.02$ & $11.52 \pm 0.02$ & & $187.1 \pm 7.5$ & $-159.0 \pm 8.4$\\
05012600+0629496 & $14.29 \pm 0.03$ & $13.74 \pm 0.04$ & $13.46 \pm 0.04$ & & 050126.09+062948.5 & $13.29 \pm 0.03$ & $13.08 \pm 0.03$ & & $130.6 \pm 8.1$ & $-100.2 \pm 8.6$\\
05012703+1348244 & $16.41 \pm 0.10$ & $15.56 \pm 0.10$ & $15.24 \pm 0.15$ & & 050126.95+134825.1 & $14.88 \pm 0.03$ & $14.67 \pm 0.07$ & & $-92.8 \pm 14.9$ & $60.4 \pm 17.8$\\
05012725-5708012 & $12.25 \pm 0.02$ & $11.69 \pm 0.02$ & $11.41 \pm 0.02$ & & 050127.34-570800.7 & $11.25 \pm 0.02$ & $11.08 \pm 0.02$ & & $64.3 \pm 4.1$ & $44.0 \pm 6.9$\\
05012902-1132093 & $12.12 \pm 0.02$ & $11.55 \pm 0.02$ & $11.26 \pm 0.02$ & & 050129.16-113211.3 & $11.03 \pm 0.02$ & $10.84 \pm 0.02$ & & $177.5 \pm 7.8$ & $-174.6 \pm 8.6$\\
05012941-3502489 & $14.03 \pm 0.03$ & $13.45 \pm 0.03$ & $13.16 \pm 0.04$ & & 050129.45-350248.4 & $12.96 \pm 0.02$ & $12.76 \pm 0.02$ & & $37.3 \pm 4.8$ & $48.1 \pm 8.0$\\
05013063-1439277 & $14.00 \pm 0.03$ & $13.47 \pm 0.03$ & $13.15 \pm 0.03$ & & 050130.69-143927.1 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $75.1 \pm 7.6$ & $56.2 \pm 7.0$\\
05013090-0759426 & $13.44 \pm 0.03$ & $12.84 \pm 0.02$ & $12.52 \pm 0.03$ & & 050130.99-075942.3 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $109.4 \pm 7.4$ & $22.0 \pm 6.2$\\
05013192-1415221 & $14.07 \pm 0.03$ & $13.50 \pm 0.03$ & $13.22 \pm 0.03$ & & 050131.95-141522.7 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $35.4 \pm 6.7$ & $-57.7 \pm 7.1$\\
05013224+0246591 & $13.72 \pm 0.02$ & $13.14 \pm 0.04$ & $12.83 \pm 0.03$ & & 050132.28+024657.8 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $57.0 \pm 7.2$ & $-117.5 \pm 10.0$\\
05013361+6916498 & $14.87 \pm 0.04$ & $14.30 \pm 0.05$ & $13.84 \pm 0.04$ & & 050133.55+691650.3 & $13.53 \pm 0.03$ & $13.27 \pm 0.03$ & & $-29.3 \pm 2.0$ & $45.8 \pm 7.5$\\
05013400-3857494 & $14.17 \pm 0.03$ & $13.63 \pm 0.04$ & $13.24 \pm 0.04$ & & 050133.87-385748.9 & $13.08 \pm 0.02$ & $12.85 \pm 0.02$ & & $-134.4 \pm 5.7$ & $45.0 \pm 6.6$\\
05013462-3041453 & $14.01 \pm 0.02$ & $13.41 \pm 0.02$ & $13.14 \pm 0.03$ & & 050134.64-304145.9 & $12.96 \pm 0.02$ & $12.78 \pm 0.02$ & & $27.4 \pm 5.1$ & $-53.9 \pm 6.5$\\
05013495+0833168 & $13.91 \pm 0.03$ & $13.37 \pm 0.03$ & $13.03 \pm 0.02$ & & 050135.00+083315.6 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $69.9 \pm 7.3$ & $-117.8 \pm 10.9$\\
05013497+0756429 & $12.84 \pm 0.02$ & $12.27 \pm 0.03$ & $12.00 \pm 0.02$ & & 050134.99+075642.9 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $39.0 \pm 6.9$ & $1.2 \pm 8.5$\\
05013624-1107120 & $13.78 \pm 0.03$ & $13.25 \pm 0.02$ & $12.95 \pm 0.02$ & & 050136.31-110712.7 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $90.2 \pm 6.5$ & $-64.4 \pm 6.5$\\
05013632-1649163 & $13.44 \pm 0.02$ & $12.91 \pm 0.03$ & $12.64 \pm 0.03$ & & 050136.32-164917.3 & $12.47 \pm 0.02$ & $12.25 \pm 0.02$ & & $1.2 \pm 6.5$ & $-87.0 \pm 7.2$\\
05013667+0001033 & $13.49 \pm 0.03$ & $12.91 \pm 0.02$ & $12.63 \pm 0.03$ & & 050136.73+000102.1 & $12.46 \pm 0.02$ & $12.24 \pm 0.02$ & & $75.8 \pm 11.6$ & $-113.8 \pm 7.6$\\
05013694-1727139 & $13.89 \pm 0.03$ & $13.32 \pm 0.03$ & $13.02 \pm 0.04$ & & 050136.94-172713.5 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $-2.7 \pm 7.2$ & $38.5 \pm 7.7$\\
05013723+7224187 & $16.30 \pm 0.11$ & $15.54 \pm 0.13$ & $15.02 \pm 0.14$ & & 050137.37+722418.3 & $14.47 \pm 0.03$ & $14.23 \pm 0.04$ & & $52.3 \pm 2.4$ & $-36.4 \pm 12.0$\\
05013751-0742035 & $15.20 \pm 0.03$ & $14.63 \pm 0.04$ & $14.30 \pm 0.07$ & & 050137.51-074204.0 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $0.7 \pm 7.8$ & $-49.1 \pm 7.3$\\
05013794-0025473 & $15.02 \pm 0.04$ & $14.41 \pm 0.04$ & $14.12 \pm 0.05$ & & 050137.98-002546.9 & $13.94 \pm 0.03$ & $13.75 \pm 0.04$ & & $57.1 \pm 7.7$ & $34.2 \pm 7.0$\\
05013882-4352465 & $13.31 \pm 0.02$ & $12.72 \pm 0.02$ & $12.43 \pm 0.03$ & & 050138.85-435246.2 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $37.4 \pm 4.1$ & $30.3 \pm 6.7$\\
05014112-6333431 & $12.80 \pm 0.02$ & $12.27 \pm 0.02$ & $11.98 \pm 0.02$ & & 050141.13-633343.8 & $11.80 \pm 0.02$ & $11.60 \pm 0.02$ & & $4.1 \pm 1.8$ & $-53.8 \pm 6.4$\\
05014152+1325067 & $16.27 \pm 0.10$ & $15.61 \pm 0.12$ & $15.25 \pm 0.16$ & & 050141.63+132507.6 & $14.71 \pm 0.03$ & $14.07 \pm 0.04$ & & $134.5 \pm 19.9$ & $69.3 \pm 18.4$\\
05014188-3439141 & $14.03 \pm 0.03$ & $13.48 \pm 0.03$ & $13.17 \pm 0.03$ & & 050141.92-343913.2 & $12.91 \pm 0.02$ & $12.70 \pm 0.02$ & & $42.9 \pm 4.8$ & $72.6 \pm 6.5$\\
05014371-0439252 & $15.48 \pm 0.04$ & $14.90 \pm 0.06$ & $14.60 \pm 0.09$ & & 050143.75-043925.2 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $48.8 \pm 8.7$ & $-3.4 \pm 7.4$\\
05014434-1637407 & $15.78 \pm 0.09$ & $15.23 \pm 0.09$ & $14.87 \pm 0.12$ & & 050144.39-163740.1 & $14.65 \pm 0.03$ & $14.44 \pm 0.05$ & & $68.0 \pm 9.4$ & $53.7 \pm 10.8$\\
05014568-0427309 & $14.28 \pm 0.03$ & $13.65 \pm 0.04$ & $13.34 \pm 0.04$ & & 050145.78-042731.8 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $120.1 \pm 7.7$ & $-77.1 \pm 6.6$\\
05014638-2751031 & $14.68 \pm 0.04$ & $14.02 \pm 0.04$ & $13.72 \pm 0.06$ & & 050146.40-275103.4 & $13.48 \pm 0.02$ & $13.25 \pm 0.03$ & & $24.0 \pm 5.5$ & $-26.4 \pm 6.6$\\
05014639-2512183 & $14.58 \pm 0.04$ & $13.86 \pm 0.03$ & $13.46 \pm 0.04$ & & 050146.42-251218.3 & $13.20 \pm 0.02$ & $12.94 \pm 0.03$ & & $44.2 \pm 5.7$ & $-6.2 \pm 7.3$\\
05014767-0242170 & $14.92 \pm 0.03$ & $14.27 \pm 0.04$ & $13.95 \pm 0.05$ & & 050147.70-024217.5 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $28.0 \pm 6.9$ & $-36.2 \pm 6.9$\\
05014780-0031004 & $12.14 \pm 0.02$ & $11.55 \pm 0.02$ & $11.25 \pm 0.02$ & & 050147.82-003102.0 & $11.07 \pm 0.02$ & $10.90 \pm 0.02$ & & $30.6 \pm 6.9$ & $-134.2 \pm 6.7$\\
05014877-4917576 & $12.98 \pm 0.02$ & $12.38 \pm 0.02$ & $12.09 \pm 0.02$ & & 050148.88-491758.7 & $11.91 \pm 0.02$ & $11.69 \pm 0.02$ & & $100.4 \pm 4.3$ & $-97.8 \pm 7.1$\\
05014971+1250095 & $16.62 \pm 0.13$ & $15.56 \pm 0.11$ & $15.17 \pm 0.16$ & & 050149.70+125007.9 & $14.94 \pm 0.04$ & $14.73 \pm 0.07$ & & $-1.9 \pm 17.3$ & $-141.7 \pm 18.9$\\
05015258-0805018 & $14.55 \pm 0.03$ & $14.03 \pm 0.03$ & $13.72 \pm 0.04$ & & 050152.59-080502.7 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $12.3 \pm 6.7$ & $-72.3 \pm 6.9$\\
05015289+7027183 & $14.16 \pm 0.03$ & $13.55 \pm 0.04$ & $13.25 \pm 0.03$ & & 050152.87+702717.0 & $13.07 \pm 0.03$ & $12.84 \pm 0.02$ & & $-8.3 \pm 1.6$ & $-113.5 \pm 7.5$\\
05015343+0304371 & $13.80 \pm 0.03$ & $13.19 \pm 0.02$ & $12.92 \pm 0.03$ & & 050153.47+030436.0 & $12.73 \pm 0.02$ & $12.55 \pm 0.03$ & & $49.3 \pm 7.3$ & $-104.5 \pm 8.3$\\
05015375-7856131 & $11.38 \pm 0.02$ & $10.80 \pm 0.02$ & $10.52 \pm 0.02$ & & 050154.04-785611.2 & $10.34 \pm 0.02$ & $10.12 \pm 0.02$ & & $78.8 \pm 2.0$ & $177.9 \pm 8.5$\\
05015411-4555238 & $14.63 \pm 0.04$ & $13.99 \pm 0.03$ & $13.72 \pm 0.04$ & & 050154.13-455524.2 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $23.8 \pm 4.2$ & $-38.6 \pm 7.2$\\
05015427-0901030 & $15.49 \pm 0.05$ & $14.79 \pm 0.05$ & $14.46 \pm 0.08$ & & 050154.29-090103.6 & $14.25 \pm 0.03$ & $14.08 \pm 0.04$ & & $21.9 \pm 7.9$ & $-55.0 \pm 8.2$\\
05015440-2328363 & $14.25 \pm 0.03$ & $13.66 \pm 0.03$ & $13.27 \pm 0.04$ & & 050154.48-232835.8 & $13.02 \pm 0.03$ & $12.78 \pm 0.03$ & & $98.0 \pm 6.1$ & $44.1 \pm 6.5$\\
05015457+6734564 & $15.23 \pm 0.05$ & $14.63 \pm 0.07$ & $14.24 \pm 0.08$ & & 050154.53+673455.7 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $-19.1 \pm 2.1$ & $-70.5 \pm 9.2$\\
05015477-1029089 & $15.84 \pm 0.06$ & $15.30 \pm 0.07$ & $15.00 \pm 0.12$ & & 050154.86-102909.3 & $14.75 \pm 0.03$ & $14.45 \pm 0.05$ & & $115.6 \pm 8.7$ & $-36.7 \pm 9.4$\\
05015533+6826134 & $13.49 \pm 0.02$ & $12.84 \pm 0.03$ & $12.56 \pm 0.03$ & & 050155.38+682612.5 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $25.4 \pm 1.7$ & $-87.1 \pm 7.9$\\
05015649-1255098 & $16.53 \pm 0.14$ & $15.70 \pm 0.14$ & $15.21 \pm 0.15$ & & 050156.50-125511.1 & $15.03 \pm 0.04$ & $14.80 \pm 0.06$ & & $12.5 \pm 20.0$ & $-119.4 \pm 22.2$\\
05015664+7602521 & $13.06 \pm 0.02$ & $12.52 \pm 0.02$ & $12.23 \pm 0.02$ & & 050156.68+760253.0 & $12.05 \pm 0.02$ & $11.84 \pm 0.02$ & & $13.4 \pm 1.0$ & $79.8 \pm 6.6$\\
05015703-1456203 & $16.00 \pm 0.09$ & $15.47 \pm 0.10$ & $15.08 \pm 0.13$ & & 050156.89-145620.7 & $14.59 \pm 0.03$ & $14.33 \pm 0.05$ & & $-196.6 \pm 11.2$ & $-37.7 \pm 10.7$\\
05015732+6726317 & $15.42 \pm 0.05$ & $14.86 \pm 0.08$ & $14.56 \pm 0.09$ & & 050157.29+672631.1 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $-13.6 \pm 2.4$ & $-61.2 \pm 9.6$\\
05015994-4254246 & $14.34 \pm 0.03$ & $13.77 \pm 0.03$ & $13.42 \pm 0.03$ & & 050159.97-425424.2 & $13.20 \pm 0.02$ & $13.01 \pm 0.03$ & & $29.6 \pm 4.4$ & $32.4 \pm 7.0$\\
05020107+7305195 & $15.17 \pm 0.05$ & $14.61 \pm 0.07$ & $14.24 \pm 0.07$ & & 050201.21+730519.2 & $14.00 \pm 0.03$ & $13.83 \pm 0.04$ & & $54.5 \pm 2.0$ & $-31.8 \pm 7.2$\\
05020248-1943168 & $15.47 \pm 0.06$ & $14.90 \pm 0.06$ & $14.57 \pm 0.10$ & & 050202.47-194317.4 & $14.36 \pm 0.03$ & $14.17 \pm 0.04$ & & $-10.7 \pm 7.2$ & $-55.2 \pm 8.1$\\
05020502-5706426 & $13.06 \pm 0.02$ & $12.51 \pm 0.02$ & $12.20 \pm 0.02$ & & 050205.05-570642.4 & $12.00 \pm 0.02$ & $11.77 \pm 0.02$ & & $23.8 \pm 3.0$ & $23.0 \pm 6.7$\\
05020604-2032596 & $12.86 \pm 0.02$ & $12.34 \pm 0.02$ & $12.06 \pm 0.02$ & & 050206.13-203259.0 & $11.87 \pm 0.02$ & $11.65 \pm 0.02$ & & $104.0 \pm 6.2$ & $54.6 \pm 6.3$\\
05020656-1749352 & $15.63 \pm 0.08$ & $14.89 \pm 0.08$ & $14.44 \pm 0.08$ & & 050206.53-174935.3 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $-52.4 \pm 8.0$ & $-11.3 \pm 13.4$\\
05020710-0939097 & $16.64 \pm 0.11$ & $15.89 \pm 0.15$ & $15.38 \pm 0.18$ & & 050207.18-093910.1 & $15.17 \pm 0.04$ & $14.77 \pm 0.06$ & & $95.6 \pm 19.4$ & $-40.5 \pm 21.3$\\
05020714-1704504 & $15.08 \pm 0.06$ & $14.55 \pm 0.06$ & $14.24 \pm 0.07$ & & 050207.15-170450.9 & $13.78 \pm 0.03$ & $13.59 \pm 0.03$ & & $10.5 \pm 7.0$ & $-43.7 \pm 7.5$\\
05020767-0543561 & $16.47 \pm 0.11$ & $15.60 \pm 0.13$ & $15.10 \pm 0.13$ & & 050207.63-054356.9 & $14.51 \pm 0.03$ & $14.22 \pm 0.05$ & & $-42.4 \pm 14.1$ & $-63.0 \pm 14.8$\\
05020892-1904425 & $14.12 \pm 0.03$ & $13.57 \pm 0.03$ & $13.24 \pm 0.03$ & & 050208.94-190442.5 & $13.06 \pm 0.03$ & $12.85 \pm 0.03$ & & $34.0 \pm 6.6$ & $2.1 \pm 6.5$\\
05020919-4141137 & $14.84 \pm 0.05$ & $14.33 \pm 0.06$ & $14.00 \pm 0.07$ & & 050209.16-414114.5 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $-38.6 \pm 4.5$ & $-78.0 \pm 7.0$\\
05020957+1459357 & $13.78 \pm 0.03$ & $13.17 \pm 0.03$ & $12.88 \pm 0.03$ & & 050209.61+145935.5 & $12.72 \pm 0.02$ & $12.52 \pm 0.03$ & & $47.1 \pm 6.1$ & $-20.2 \pm 6.3$\\
05020966-1123433 & $15.30 \pm 0.04$ & $14.77 \pm 0.06$ & $14.46 \pm 0.08$ & & 050209.69-112343.6 & $14.06 \pm 0.03$ & $13.79 \pm 0.04$ & & $40.5 \pm 7.1$ & $-23.0 \pm 8.5$\\
05021155-0204546 & $13.59 \pm 0.02$ & $13.06 \pm 0.03$ & $12.76 \pm 0.03$ & & 050211.57-020455.3 & $12.60 \pm 0.02$ & $12.39 \pm 0.03$ & & $29.7 \pm 6.4$ & $-64.5 \pm 7.8$\\
05021312-3318077 & $14.69 \pm 0.04$ & $14.12 \pm 0.04$ & $13.84 \pm 0.06$ & & 050213.15-331807.4 & $13.59 \pm 0.02$ & $13.36 \pm 0.03$ & & $35.4 \pm 5.1$ & $21.0 \pm 6.6$\\
05021345+1442367 & $14.27 \pm 0.02$ & $13.39 \pm 0.02$ & $12.95 \pm 0.03$ & & 050213.50+144236.6 & $12.65 \pm 0.03$ & $12.41 \pm 0.03$ & & $59.1 \pm 6.7$ & $-13.1 \pm 8.5$\\
05021376+0048012 & $13.26 \pm 0.02$ & $12.66 \pm 0.02$ & $12.37 \pm 0.02$ & & 050213.70+004800.4 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $-85.2 \pm 7.4$ & $-81.7 \pm 8.8$\\
05021390-1826212 & $13.48 \pm 0.03$ & $12.92 \pm 0.03$ & $12.62 \pm 0.03$ & & 050213.90-182622.1 & $12.47 \pm 0.02$ & $12.30 \pm 0.02$ & & $0.1 \pm 6.5$ & $-71.8 \pm 8.0$\\
05021524-0846422 & $14.32 \pm 0.03$ & $13.81 \pm 0.03$ & $13.46 \pm 0.04$ & & 050215.24-084642.8 & $13.29 \pm 0.02$ & $13.07 \pm 0.03$ & & $0.0 \pm 6.4$ & $-48.3 \pm 6.6$\\
05021533+0848007 & $15.94 \pm 0.09$ & $15.39 \pm 0.11$ & $14.82 \pm 0.11$ & & 050215.35+084759.8 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $24.6 \pm 9.4$ & $-86.3 \pm 12.9$\\
05021575+1338422 & $16.47 \pm 0.11$ & $15.72 \pm 0.10$ & $15.35 \pm 0.17$ & & 050215.69+133842.8 & $14.98 \pm 0.04$ & $14.74 \pm 0.07$ & & $-73.0 \pm 17.1$ & $57.0 \pm 16.6$\\
05021640-1854312 & $16.50 \pm 0.13$ & $15.53 \pm 0.12$ & $15.22 \pm 0.17$ & & 050216.42-185430.1 & $14.85 \pm 0.03$ & $14.59 \pm 0.05$ & & $21.5 \pm 18.8$ & $97.9 \pm 19.7$\\
05021655+0832522 & $14.45 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.03$ & & 050216.58+083252.6 & $13.34 \pm 0.03$ & $13.14 \pm 0.03$ & & $44.8 \pm 7.4$ & $38.5 \pm 10.7$\\
05021705+7741278 & $15.91 \pm 0.08$ & $15.31 \pm 0.11$ & $15.02 \pm 0.14$ & & 050217.62+774127.1 & $14.84 \pm 0.03$ & $14.60 \pm 0.05$ & & $161.5 \pm 4.0$ & $-63.0 \pm 10.2$\\
05021815-1359430 & $14.22 \pm 0.03$ & $13.58 \pm 0.04$ & $13.22 \pm 0.04$ & & 050218.18-135942.3 & $13.03 \pm 0.02$ & $12.81 \pm 0.03$ & & $42.4 \pm 6.8$ & $58.4 \pm 8.6$\\
05021892-0024202 & $14.75 \pm 0.03$ & $14.14 \pm 0.05$ & $13.84 \pm 0.05$ & & 050218.95-002420.8 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $41.0 \pm 7.6$ & $-55.6 \pm 7.6$\\
05021976-0653053 & $14.26 \pm 0.03$ & $13.59 \pm 0.03$ & $13.28 \pm 0.03$ & & 050219.76-065306.0 & $13.10 \pm 0.02$ & $12.93 \pm 0.03$ & & $-6.9 \pm 6.5$ & $-53.6 \pm 8.0$\\
05022162-0043112 & $15.10 \pm 0.04$ & $14.53 \pm 0.03$ & $14.25 \pm 0.07$ & & 050221.63-004311.7 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $12.5 \pm 7.2$ & $-43.6 \pm 7.2$\\
05022165+1200471 & $12.82 \pm 0.01$ & $12.25 \pm 0.02$ & $11.98 \pm 0.02$ & & 050221.71+120045.3 & $11.80 \pm 0.02$ & $11.62 \pm 0.02$ & & $85.2 \pm 6.3$ & $-153.6 \pm 9.1$\\
05022197-0520412 & $14.59 \pm 0.03$ & $14.00 \pm 0.02$ & $13.63 \pm 0.04$ & & 050222.02-052041.7 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $58.6 \pm 6.8$ & $-48.4 \pm 6.7$\\
05022213-1626450 & $14.66 \pm 0.04$ & $13.97 \pm 0.04$ & $13.50 \pm 0.04$ & & 050222.12-162646.7 & $13.33 \pm 0.03$ & $13.10 \pm 0.03$ & & $-15.3 \pm 6.7$ & $-161.1 \pm 8.1$\\
05022253+0711435 & $14.81 \pm 0.04$ & $14.19 \pm 0.05$ & $13.85 \pm 0.04$ & & 050222.50+071142.9 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $-41.3 \pm 7.6$ & $-58.5 \pm 7.7$\\
05022275-0727016 & $16.01 \pm 0.06$ & $15.43 \pm 0.08$ & $15.13 \pm 0.13$ & & 050222.76-072702.4 & $14.96 \pm 0.03$ & $14.76 \pm 0.06$ & & $11.0 \pm 11.6$ & $-64.8 \pm 12.0$\\
05022355-5700144 & $14.82 \pm 0.05$ & $14.23 \pm 0.05$ & $13.95 \pm 0.06$ & & 050223.59-570013.7 & $13.75 \pm 0.02$ & $13.53 \pm 0.03$ & & $29.9 \pm 3.2$ & $57.5 \pm 7.5$\\
05022370-2810172 & $13.98 \pm 0.02$ & $13.38 \pm 0.03$ & $13.03 \pm 0.04$ & & 050223.68-281017.5 & $12.79 \pm 0.02$ & $12.57 \pm 0.02$ & & $-22.8 \pm 5.3$ & $-27.4 \pm 6.4$\\
05022541-1005391 & $16.75 \pm 0.13$ & $15.94 \pm 0.15$ & $15.60 \pm 0.20$ & & 050224.94-100542.1 & $15.38 \pm 0.04$ & $15.20 \pm 0.09$ & & $-597.1 \pm 25.3$ & $-262.3 \pm 23.4$\\
05022640-0453583 & $14.52 \pm 0.02$ & $13.95 \pm 0.03$ & $13.58 \pm 0.04$ & & 050226.27-045401.2 & $13.28 \pm 0.02$ & $13.00 \pm 0.03$ & & $-168.3 \pm 7.5$ & $-247.9 \pm 9.1$\\
05022818-4058508 & $14.28 \pm 0.03$ & $13.69 \pm 0.04$ & $13.37 \pm 0.04$ & & 050228.24-405852.6 & $13.17 \pm 0.02$ & $12.97 \pm 0.02$ & & $61.8 \pm 4.4$ & $-154.4 \pm 7.4$\\
05022823-5639575 & $11.93 \pm 0.02$ & $11.35 \pm 0.02$ & $11.06 \pm 0.02$ & & 050228.27-563957.3 & $10.81 \pm 0.02$ & $10.59 \pm 0.02$ & & $34.0 \pm 3.0$ & $20.2 \pm 6.7$\\
05022864-3046122 & $13.14 \pm 0.03$ & $12.56 \pm 0.02$ & $12.27 \pm 0.02$ & & 050228.65-304611.7 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $11.1 \pm 5.0$ & $40.0 \pm 6.3$\\
05022930+0636503 & $13.98 \pm 0.02$ & $13.38 \pm 0.04$ & $13.05 \pm 0.02$ & & 050229.28+063649.7 & $12.79 \pm 0.02$ & $12.57 \pm 0.03$ & & $-41.6 \pm 7.1$ & $-56.5 \pm 12.2$\\
05022944-2340457 & $14.73 \pm 0.03$ & $14.14 \pm 0.03$ & $13.87 \pm 0.05$ & & 050229.46-234045.4 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $27.2 \pm 6.1$ & $28.8 \pm 7.6$\\
05023106+1412232 & $14.64 \pm 0.03$ & $13.90 \pm 0.03$ & $13.63 \pm 0.04$ & & 050231.08+141222.8 & $13.47 \pm 0.03$ & $13.30 \pm 0.03$ & & $24.6 \pm 6.5$ & $-36.6 \pm 8.2$\\
05023224-4515124 & $15.75 \pm 0.06$ & $15.03 \pm 0.05$ & $14.74 \pm 0.11$ & & 050232.27-451512.9 & $14.42 \pm 0.03$ & $14.17 \pm 0.04$ & & $26.8 \pm 5.0$ & $-54.7 \pm 8.5$\\
05023316-5917353 & $14.58 \pm 0.04$ & $14.04 \pm 0.04$ & $13.74 \pm 0.05$ & & 050233.30-591734.4 & $13.58 \pm 0.02$ & $13.38 \pm 0.02$ & & $98.9 \pm 5.3$ & $78.8 \pm 7.8$\\
05023399+0702464 & $16.39 \pm 0.11$ & $15.82 \pm 0.16$ & $15.15 \pm 0.11$ & & 050234.02+070245.4 & $14.87 \pm 0.03$ & $14.61 \pm 0.06$ & & $43.7 \pm 17.8$ & $-96.6 \pm 20.0$\\
05023703-2050076 & $12.68 \pm 0.02$ & $12.15 \pm 0.02$ & $11.79 \pm 0.02$ & & 050237.14-205011.8 & $11.56 \pm 0.02$ & $11.35 \pm 0.02$ & & $138.3 \pm 6.5$ & $-365.5 \pm 10.9$\\
05023867-3227500 & $12.44 \pm 0.03$ & $11.81 \pm 0.02$ & $11.44 \pm 0.02$ & & 050238.73-322751.8 & $11.24 \pm 0.02$ & $11.02 \pm 0.02$ & & $60.9 \pm 4.9$ & $-154.2 \pm 7.1$\\
05023872+7001050 & $15.31 \pm 0.06$ & $14.77 \pm 0.08$ & $14.45 \pm 0.09$ & & 050238.73+700104.5 & $14.19 \pm 0.04$ & $13.99 \pm 0.05$ & & $7.4 \pm 2.6$ & $-46.2 \pm 9.0$\\
05023900-1122316 & $15.96 \pm 0.07$ & $15.33 \pm 0.08$ & $14.96 \pm 0.12$ & & 050238.98-112231.2 & $14.66 \pm 0.03$ & $14.43 \pm 0.05$ & & $-19.2 \pm 8.3$ & $40.5 \pm 8.8$\\
05024090-0407466 & $15.29 \pm 0.04$ & $14.75 \pm 0.04$ & $14.43 \pm 0.07$ & & 050240.90-040747.1 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $0.5 \pm 7.6$ & $-43.7 \pm 7.7$\\
05024169-1054037 & $15.06 \pm 0.04$ & $14.54 \pm 0.05$ & $14.24 \pm 0.06$ & & 050241.68-105403.0 & $14.08 \pm 0.03$ & $13.85 \pm 0.04$ & & $-8.9 \pm 8.3$ & $53.9 \pm 7.2$\\
05024250-1455069 & $12.82 \pm 0.02$ & $12.28 \pm 0.03$ & $11.99 \pm 0.03$ & & 050242.58-145506.2 & $11.82 \pm 0.02$ & $11.63 \pm 0.02$ & & $104.9 \pm 7.0$ & $72.1 \pm 7.8$\\
05024287+7523436 & $14.02 \pm 0.02$ & $13.45 \pm 0.03$ & $13.14 \pm 0.03$ & & 050242.87+752343.1 & $12.94 \pm 0.02$ & $12.73 \pm 0.02$ & & $0.6 \pm 1.0$ & $-37.1 \pm 7.2$\\
05024395-2030584 & $15.13 \pm 0.05$ & $14.54 \pm 0.04$ & $14.23 \pm 0.07$ & & 050243.98-203059.0 & $14.06 \pm 0.03$ & $13.78 \pm 0.03$ & & $35.8 \pm 6.3$ & $-54.3 \pm 7.8$\\
05024478-4504174 & $15.44 \pm 0.05$ & $14.79 \pm 0.05$ & $14.44 \pm 0.07$ & & 050244.80-450417.7 & $14.27 \pm 0.03$ & $14.06 \pm 0.03$ & & $29.1 \pm 4.6$ & $-24.3 \pm 7.5$\\
05024488+7027538 & $11.60 \pm 0.02$ & $11.08 \pm 0.03$ & $10.79 \pm 0.02$ & & 050245.21+702753.1 & $10.64 \pm 0.02$ & $10.47 \pm 0.02$ & & $153.0 \pm 4.0$ & $-62.2 \pm 6.7$\\
05024575-1556246 & $12.85 \pm 0.02$ & $12.28 \pm 0.03$ & $12.01 \pm 0.02$ & & 050245.71-155624.9 & $11.73 \pm 0.02$ & $11.52 \pm 0.02$ & & $-54.9 \pm 6.7$ & $-25.4 \pm 7.7$\\
05024618+1250515 & $15.50 \pm 0.05$ & $14.86 \pm 0.05$ & $14.56 \pm 0.08$ & & 050246.14+125051.2 & $14.39 \pm 0.03$ & $14.18 \pm 0.05$ & & $-38.4 \pm 8.1$ & $-27.9 \pm 9.7$\\
05024629-0845305 & $16.03 \pm 0.07$ & $15.38 \pm 0.10$ & $15.04 \pm 0.13$ & & 050246.32-084531.6 & $14.85 \pm 0.03$ & $14.62 \pm 0.05$ & & $42.2 \pm 9.3$ & $-94.8 \pm 9.9$\\
05024680-2948129 & $13.67 \pm 0.02$ & $13.09 \pm 0.02$ & $12.80 \pm 0.03$ & & 050246.79-294813.6 & $12.65 \pm 0.02$ & $12.48 \pm 0.02$ & & $-13.0 \pm 5.6$ & $-63.5 \pm 7.2$\\
05024723-1027296 & $12.48 \pm 0.02$ & $11.96 \pm 0.03$ & $11.61 \pm 0.02$ & & 050247.20-102730.4 & $11.37 \pm 0.02$ & $11.17 \pm 0.02$ & & $-43.6 \pm 6.9$ & $-62.3 \pm 7.0$\\
05024759-3149218 & $16.11 \pm 0.08$ & $15.35 \pm 0.07$ & $14.98 \pm 0.12$ & & 050247.57-314921.1 & $14.65 \pm 0.03$ & $14.36 \pm 0.04$ & & $-26.7 \pm 8.4$ & $61.1 \pm 11.2$\\
05024838+1337578 & $12.77 \pm 0.02$ & $12.18 \pm 0.02$ & $11.88 \pm 0.02$ & & 050248.43+133757.5 & $11.68 \pm 0.02$ & $11.49 \pm 0.02$ & & $57.3 \pm 6.1$ & $-21.5 \pm 7.6$\\
05024945-1258490 & $13.73 \pm 0.03$ & $13.18 \pm 0.03$ & $12.86 \pm 0.03$ & & 050249.43-125851.1 & $12.64 \pm 0.03$ & $12.45 \pm 0.03$ & & $-37.8 \pm 7.1$ & $-200.2 \pm 9.5$\\
05024989+7012548 & $13.63 \pm 0.03$ & $13.06 \pm 0.03$ & $12.77 \pm 0.03$ & & 050249.89+701254.1 & $12.58 \pm 0.02$ & $12.40 \pm 0.02$ & & $-1.8 \pm 1.5$ & $-60.9 \pm 7.7$\\
05025075-4457526 & $13.91 \pm 0.02$ & $13.35 \pm 0.02$ & $13.06 \pm 0.02$ & & 050250.75-445753.3 & $12.84 \pm 0.03$ & $12.63 \pm 0.03$ & & $-3.3 \pm 4.7$ & $-66.0 \pm 7.5$\\
05025082-3946421 & $13.46 \pm 0.02$ & $12.86 \pm 0.02$ & $12.56 \pm 0.03$ & & 050250.88-394641.6 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $60.3 \pm 4.8$ & $39.6 \pm 6.3$\\
05025093+0656372 & $16.63 \pm 0.14$ & $15.88 \pm 0.17$ & $15.36 \pm 0.15$ & & 050250.86+065636.7 & $15.10 \pm 0.04$ & $14.92 \pm 0.08$ & & $-97.0 \pm 20.6$ & $-43.6 \pm 21.0$\\
05025125-4107562 & $15.08 \pm 0.06$ & $14.58 \pm 0.03$ & $14.30 \pm 0.08$ & & 050251.26-410755.8 & $14.14 \pm 0.03$ & $13.95 \pm 0.03$ & & $15.9 \pm 4.6$ & $37.8 \pm 7.1$\\
05025296-1459521 & $14.43 \pm 0.03$ & $13.86 \pm 0.04$ & $13.59 \pm 0.04$ & & 050252.99-145952.1 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $40.3 \pm 7.1$ & $-1.0 \pm 8.1$\\
05025453+1434375 & $16.97 \pm 0.19$ & $16.04 \pm 0.15$ & $15.27 \pm 0.15$ & & 050254.59+143438.5 & $14.70 \pm 0.03$ & $14.31 \pm 0.05$ & & $69.1 \pm 18.1$ & $88.0 \pm 23.3$\\
05025522+1103111 & $15.85 \pm 0.08$ & $15.22 \pm 0.09$ & $14.82 \pm 0.09$ & & 050255.19+110310.5 & $14.35 \pm 0.03$ & $14.14 \pm 0.05$ & & $-41.9 \pm 9.1$ & $-58.0 \pm 10.2$\\
05025702-6356475 & $14.81 \pm 0.03$ & $14.25 \pm 0.04$ & $13.93 \pm 0.05$ & & 050256.95-635647.4 & $13.76 \pm 0.02$ & $13.56 \pm 0.03$ & & $-37.9 \pm 2.5$ & $3.7 \pm 6.3$\\
05025876-2126184 & $16.06 \pm 0.09$ & $15.25 \pm 0.10$ & $14.92 \pm 0.13$ & & 050258.81-212617.8 & $14.70 \pm 0.03$ & $14.49 \pm 0.05$ & & $67.5 \pm 9.4$ & $51.5 \pm 10.6$\\
05025968-6102031 & $17.09 \pm 0.19$ & $15.94 \pm 0.15$ & $15.01 \pm 0.15$ & & 050259.73-610206.1 & $14.70 \pm 0.03$ & $14.36 \pm 0.03$ & & $35.2 \pm 5.3$ & $-253.4 \pm 25.1$\\
05030125+0620512 & $16.18 \pm 0.10$ & $15.52 \pm 0.11$ & $15.11 \pm 0.11$ & & 050301.28+062051.8 & $14.93 \pm 0.04$ & $14.74 \pm 0.06$ & & $49.5 \pm 15.4$ & $60.6 \pm 15.3$\\
05030131-0017320 & $14.87 \pm 0.04$ & $14.31 \pm 0.04$ & $14.02 \pm 0.05$ & & 050301.31-001733.1 & $13.82 \pm 0.03$ & $13.60 \pm 0.04$ & & $-4.1 \pm 7.7$ & $-96.5 \pm 8.5$\\
05030184+6646089 & $14.63 \pm 0.04$ & $14.09 \pm 0.05$ & $13.81 \pm 0.05$ & & 050301.84+664608.5 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $0.5 \pm 2.1$ & $-41.0 \pm 7.4$\\
05030227+0611376 & $11.58 \pm 0.02$ & $11.01 \pm 0.03$ & $10.72 \pm 0.02$ & & 050302.17+061136.6 & $10.56 \pm 0.02$ & $10.35 \pm 0.02$ & & $-135.0 \pm 7.6$ & $-92.5 \pm 7.1$\\
05030372+1424042 & $13.78 \pm 0.02$ & $13.20 \pm 0.03$ & $12.90 \pm 0.02$ & & 050303.72+142403.8 & $12.72 \pm 0.02$ & $12.55 \pm 0.03$ & & $-0.4 \pm 6.1$ & $-33.3 \pm 6.3$\\
05030427-5539298 & $12.63 \pm 0.03$ & $12.06 \pm 0.03$ & $11.76 \pm 0.02$ & & 050304.28-553928.5 & $11.57 \pm 0.02$ & $11.40 \pm 0.02$ & & $7.8 \pm 2.8$ & $121.7 \pm 7.4$\\
05030549+0758456 & $15.58 \pm 0.06$ & $14.99 \pm 0.08$ & $14.70 \pm 0.08$ & & 050305.48+075844.5 & $14.27 \pm 0.03$ & $14.04 \pm 0.05$ & & $-15.3 \pm 8.4$ & $-103.6 \pm 12.6$\\
05030716-4337048 & $14.99 \pm 0.03$ & $14.35 \pm 0.05$ & $14.05 \pm 0.07$ & & 050307.24-433705.2 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $78.2 \pm 4.9$ & $-37.1 \pm 7.2$\\
05030785-3544463 & $15.01 \pm 0.03$ & $14.45 \pm 0.05$ & $14.09 \pm 0.07$ & & 050307.88-354445.8 & $13.92 \pm 0.02$ & $13.73 \pm 0.03$ & & $35.4 \pm 5.0$ & $40.8 \pm 7.4$\\
05031093-3148289 & $14.34 \pm 0.03$ & $13.79 \pm 0.03$ & $13.46 \pm 0.04$ & & 050310.90-314829.8 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $-39.0 \pm 5.1$ & $-80.4 \pm 6.7$\\
05031207-4826302 & $14.01 \pm 0.03$ & $13.37 \pm 0.03$ & $13.07 \pm 0.02$ & & 050312.06-482631.9 & $12.88 \pm 0.02$ & $12.70 \pm 0.02$ & & $-8.5 \pm 3.7$ & $-159.5 \pm 8.1$\\
05031295+1027084 & $13.91 \pm 0.02$ & $13.27 \pm 0.03$ & $12.96 \pm 0.02$ & & 050312.95+102707.7 & $12.80 \pm 0.03$ & $12.56 \pm 0.03$ & & $6.8 \pm 7.0$ & $-65.9 \pm 7.3$\\
05031395+1010453 & $13.91 \pm 0.02$ & $13.39 \pm 0.04$ & $13.05 \pm 0.02$ & & 050314.03+101044.6 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $104.0 \pm 7.5$ & $-63.2 \pm 7.3$\\
05031400+7327297 & $15.65 \pm 0.06$ & $15.02 \pm 0.08$ & $14.74 \pm 0.10$ & & 050314.12+732729.0 & $14.55 \pm 0.03$ & $14.38 \pm 0.04$ & & $44.2 \pm 2.0$ & $-59.5 \pm 9.2$\\
05031407+1422064 & $16.49 \pm 0.10$ & $15.90 \pm 0.12$ & $15.43 \pm 0.17$ & & 050314.79+142206.7 & $15.14 \pm 0.04$ & $14.79 \pm 0.07$ & & $892.9 \pm 25.5$ & $25.6 \pm 19.0$\\
05031434+0818079 & $14.70 \pm 0.03$ & $14.07 \pm 0.04$ & $13.75 \pm 0.04$ & & 050314.35+081806.8 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $14.1 \pm 7.5$ & $-111.4 \pm 13.7$\\
05031547+0011174 & $14.97 \pm 0.04$ & $14.34 \pm 0.05$ & $14.01 \pm 0.07$ & & 050315.50+001116.9 & $13.78 \pm 0.03$ & $13.58 \pm 0.04$ & & $39.4 \pm 10.3$ & $-47.0 \pm 8.7$\\
05031579-6333272 & $15.89 \pm 0.07$ & $15.29 \pm 0.08$ & $15.02 \pm 0.13$ & & 050315.76-633326.8 & $14.72 \pm 0.03$ & $14.46 \pm 0.03$ & & $-15.4 \pm 2.5$ & $35.1 \pm 8.3$\\
05031722+1113392 & $14.74 \pm 0.04$ & $14.03 \pm 0.05$ & $13.68 \pm 0.05$ & & 050317.23+111338.7 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $20.8 \pm 7.4$ & $-47.4 \pm 8.4$\\
05032133-0541114 & $13.64 \pm 0.02$ & $13.07 \pm 0.03$ & $12.77 \pm 0.02$ & & 050321.35-054111.8 & $12.58 \pm 0.02$ & $12.38 \pm 0.02$ & & $19.6 \pm 7.7$ & $-34.5 \pm 7.0$\\
05032212+0211134 & $14.10 \pm 0.02$ & $13.59 \pm 0.04$ & $13.19 \pm 0.05$ & & 050322.16+021113.3 & $13.01 \pm 0.02$ & $12.80 \pm 0.03$ & & $63.4 \pm 7.5$ & $-13.9 \pm 7.2$\\
05032231+1346048 & $14.45 \pm 0.04$ & $13.90 \pm 0.06$ & $13.59 \pm 0.05$ & & 050322.36+134604.7 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $70.0 \pm 6.5$ & $-5.9 \pm 6.5$\\
05032305+0207167 & $14.68 \pm 0.04$ & $14.06 \pm 0.05$ & $13.77 \pm 0.05$ & & 050323.07+020716.2 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $20.9 \pm 8.0$ & $-43.1 \pm 7.8$\\
05032352-0024065 & $13.09 \pm 0.02$ & $12.52 \pm 0.02$ & $12.17 \pm 0.03$ & & 050323.59-002406.9 & $11.98 \pm 0.02$ & $11.78 \pm 0.02$ & & $86.4 \pm 7.9$ & $-27.3 \pm 8.4$\\
05032602+7032572 & $13.51 \pm 0.02$ & $12.96 \pm 0.03$ & $12.63 \pm 0.03$ & & 050325.93+703258.1 & $12.46 \pm 0.02$ & $12.29 \pm 0.02$ & & $-38.7 \pm 1.8$ & $78.2 \pm 7.1$\\
05032646+1123253 & $12.36 \pm 0.02$ & $11.79 \pm 0.03$ & $11.50 \pm 0.02$ & & 050326.46+112324.1 & $11.32 \pm 0.02$ & $11.13 \pm 0.02$ & & $-7.5 \pm 6.7$ & $-117.6 \pm 7.4$\\
05032804-0518468 & $15.84 \pm 0.06$ & $15.23 \pm 0.08$ & $14.94 \pm 0.12$ & & 050328.05-051847.5 & $14.42 \pm 0.03$ & $14.18 \pm 0.04$ & & $22.3 \pm 9.5$ & $-55.5 \pm 8.4$\\
05032936+0140005 & $13.91 \pm 0.03$ & $13.36 \pm 0.03$ & $13.05 \pm 0.03$ & & 050329.32+014000.1 & $12.82 \pm 0.02$ & $12.58 \pm 0.03$ & & $-59.8 \pm 7.3$ & $-38.1 \pm 8.0$\\
05033211-1148020 & $13.38 \pm 0.02$ & $12.82 \pm 0.02$ & $12.53 \pm 0.03$ & & 050332.09-114802.9 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $-30.7 \pm 7.6$ & $-75.9 \pm 7.2$\\
05033238+1027578 & $16.95 \pm 0.17$ & $15.93 \pm 0.15$ & $15.34 \pm 0.13$ & & 050332.61+102802.7 & $14.66 \pm 0.03$ & $14.44 \pm 0.05$ & & $325.9 \pm 23.0$ & $472.2 \pm 26.8$\\
05033430-1019370 & $12.97 \pm 0.03$ & $12.35 \pm 0.02$ & $12.08 \pm 0.02$ & & 050334.35-101937.0 & $11.91 \pm 0.02$ & $11.73 \pm 0.02$ & & $66.3 \pm 6.3$ & $2.5 \pm 6.2$\\
05033440-3956262 & $14.52 \pm 0.03$ & $13.96 \pm 0.04$ & $13.62 \pm 0.04$ & & 050334.45-395626.3 & $13.44 \pm 0.02$ & $13.27 \pm 0.03$ & & $53.0 \pm 4.5$ & $-7.0 \pm 6.5$\\
05033478-3846415 & $12.02 \pm 0.03$ & $11.49 \pm 0.03$ & $11.19 \pm 0.02$ & & 050334.81-384640.4 & $11.01 \pm 0.02$ & $10.82 \pm 0.02$ & & $33.5 \pm 4.3$ & $92.5 \pm 6.6$\\
05033564+0744255 & $14.07 \pm 0.03$ & $13.49 \pm 0.04$ & $13.19 \pm 0.03$ & & 050335.66+074424.5 & $13.01 \pm 0.03$ & $12.81 \pm 0.03$ & & $29.2 \pm 7.3$ & $-90.7 \pm 12.6$\\
05033666-6217150 & $16.12 \pm 0.08$ & $15.56 \pm 0.10$ & $15.20 \pm 0.18$ & & 050337.03-621716.7 & $14.82 \pm 0.03$ & $14.61 \pm 0.04$ & & $219.7 \pm 10.6$ & $-149.7 \pm 19.8$\\
05033841+0725254 & $13.91 \pm 0.02$ & $13.30 \pm 0.03$ & $12.99 \pm 0.03$ & & 050338.43+072525.1 & $12.82 \pm 0.03$ & $12.63 \pm 0.03$ & & $33.1 \pm 7.2$ & $-27.6 \pm 8.8$\\
05033961-4836236 & $15.12 \pm 0.03$ & $14.43 \pm 0.04$ & $14.16 \pm 0.06$ & & 050339.62-483624.2 & $13.98 \pm 0.03$ & $13.78 \pm 0.03$ & & $6.3 \pm 4.1$ & $-56.8 \pm 7.6$\\
05033972-0315193 & $14.39 \pm 0.03$ & $13.83 \pm 0.03$ & $13.55 \pm 0.04$ & & 050339.73-031520.3 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $11.1 \pm 6.6$ & $-84.2 \pm 6.8$\\
05033976-0542476 & $14.82 \pm 0.03$ & $14.28 \pm 0.03$ & $13.98 \pm 0.05$ & & 050339.80-054248.2 & $13.79 \pm 0.03$ & $13.54 \pm 0.03$ & & $57.9 \pm 6.9$ & $-51.7 \pm 6.9$\\
05034030-3647362 & $13.58 \pm 0.02$ & $12.99 \pm 0.02$ & $12.70 \pm 0.03$ & & 050340.30-364736.7 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $1.0 \pm 4.5$ & $-42.8 \pm 6.4$\\
05034090-4520580 & $13.89 \pm 0.03$ & $13.33 \pm 0.03$ & $13.04 \pm 0.03$ & & 050340.91-452058.9 & $12.79 \pm 0.02$ & $12.60 \pm 0.02$ & & $16.1 \pm 4.0$ & $-93.3 \pm 7.2$\\
05034214+1158471 & $15.19 \pm 0.05$ & $14.56 \pm 0.06$ & $14.28 \pm 0.06$ & & 050342.19+115846.5 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $69.1 \pm 8.6$ & $-53.7 \pm 8.5$\\
05034234-0906043 & $14.44 \pm 0.03$ & $13.91 \pm 0.03$ & $13.64 \pm 0.04$ & & 050342.33-090604.7 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $-13.0 \pm 6.6$ & $-33.5 \pm 6.7$\\
05034237+1330477 & $16.16 \pm 0.10$ & $15.39 \pm 0.12$ & $15.12 \pm 0.16$ & & 050342.29+133047.5 & $14.85 \pm 0.04$ & $14.59 \pm 0.06$ & & $-131.4 \pm 16.7$ & $-19.6 \pm 17.4$\\
05034322-0441339 & $15.92 \pm 0.07$ & $15.34 \pm 0.08$ & $14.98 \pm 0.12$ & & 050343.22-044134.7 & $14.75 \pm 0.03$ & $14.55 \pm 0.05$ & & $-12.1 \pm 9.3$ & $-66.0 \pm 9.5$\\
05034487-0448404 & $15.56 \pm 0.05$ & $15.04 \pm 0.06$ & $14.65 \pm 0.09$ & & 050344.87-044841.1 & $14.44 \pm 0.03$ & $14.26 \pm 0.05$ & & $-9.4 \pm 8.4$ & $-55.9 \pm 9.1$\\
05034544+7332447 & $15.20 \pm 0.04$ & $14.66 \pm 0.06$ & $14.36 \pm 0.08$ & & 050345.68+733244.2 & $14.14 \pm 0.03$ & $13.91 \pm 0.04$ & & $87.6 \pm 2.5$ & $-45.4 \pm 8.0$\\
05034922-2705385 & $14.51 \pm 0.03$ & $13.75 \pm 0.04$ & $13.22 \pm 0.03$ & & 050349.14-270542.9 & $12.91 \pm 0.03$ & $12.65 \pm 0.03$ & & $-91.7 \pm 5.9$ & $-382.8 \pm 11.1$\\
05034965-0125481 & $15.01 \pm 0.04$ & $14.40 \pm 0.04$ & $14.00 \pm 0.06$ & & 050349.64-012548.8 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $-16.0 \pm 7.0$ & $-60.8 \pm 7.1$\\
05035023+0925232 & $16.10 \pm 0.08$ & $15.48 \pm 0.12$ & $14.95 \pm 0.09$ & & 050350.26+092522.7 & $14.70 \pm 0.03$ & $14.44 \pm 0.06$ & & $46.9 \pm 11.7$ & $-46.9 \pm 11.7$\\
05035074-3637560 & $15.03 \pm 0.04$ & $14.51 \pm 0.05$ & $14.14 \pm 0.07$ & & 050350.76-363755.8 & $13.98 \pm 0.03$ & $13.81 \pm 0.03$ & & $23.5 \pm 4.9$ & $19.6 \pm 6.8$\\
05035107-5850073 & $11.88 \pm 0.02$ & $11.36 \pm 0.02$ & $11.06 \pm 0.02$ & & 050351.24-585006.0 & $10.89 \pm 0.02$ & $10.70 \pm 0.02$ & & $122.8 \pm 6.3$ & $121.9 \pm 8.8$\\
05035116-1250381 & $13.74 \pm 0.03$ & $13.17 \pm 0.03$ & $12.86 \pm 0.03$ & & 050351.14-125039.1 & $12.71 \pm 0.02$ & $12.54 \pm 0.03$ & & $-26.5 \pm 6.3$ & $-87.3 \pm 6.7$\\
05035281-1110223 & $15.21 \pm 0.04$ & $14.65 \pm 0.04$ & $14.35 \pm 0.07$ & & 050352.80-111021.7 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $-15.9 \pm 7.2$ & $47.1 \pm 8.7$\\
05035475-1249356 & $13.93 \pm 0.02$ & $13.36 \pm 0.03$ & $13.07 \pm 0.04$ & & 050354.73-124936.6 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $-25.6 \pm 6.3$ & $-87.5 \pm 6.8$\\
05035585-2328109 & $12.91 \pm 0.02$ & $12.29 \pm 0.02$ & $11.99 \pm 0.02$ & & 050355.88-232811.0 & $11.75 \pm 0.02$ & $11.51 \pm 0.02$ & & $42.1 \pm 6.1$ & $-13.0 \pm 8.4$\\
05035773-5914390 & $14.73 \pm 0.04$ & $14.21 \pm 0.05$ & $13.91 \pm 0.06$ & & 050357.79-591438.9 & $13.75 \pm 0.02$ & $13.55 \pm 0.03$ & & $39.5 \pm 3.2$ & $15.1 \pm 7.0$\\
05035827-0002111 & $15.44 \pm 0.05$ & $14.90 \pm 0.05$ & $14.44 \pm 0.08$ & & 050358.29-000210.6 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $22.9 \pm 8.0$ & $37.8 \pm 7.5$\\
05035960+0836278 & $15.82 \pm 0.07$ & $15.17 \pm 0.08$ & $14.84 \pm 0.09$ & & 050359.59+083628.6 & $14.63 \pm 0.03$ & $14.33 \pm 0.05$ & & $-12.6 \pm 9.7$ & $73.5 \pm 10.9$\\
05040094-6343226 & $15.91 \pm 0.07$ & $15.29 \pm 0.08$ & $14.93 \pm 0.13$ & & 050400.98-634322.2 & $14.75 \pm 0.03$ & $14.51 \pm 0.04$ & & $22.1 \pm 2.9$ & $37.6 \pm 9.6$\\
05040148+8008301 & $14.08 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 050401.56+800829.7 & $12.93 \pm 0.02$ & $12.71 \pm 0.03$ & & $17.8 \pm 0.8$ & $-29.6 \pm 6.6$\\
05040149-3837476 & $14.77 \pm 0.04$ & $14.22 \pm 0.03$ & $13.89 \pm 0.06$ & & 050401.61-383747.7 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $128.7 \pm 5.6$ & $-13.3 \pm 7.4$\\
05040187-3252272 & $12.28 \pm 0.03$ & $11.68 \pm 0.02$ & $11.40 \pm 0.02$ & & 050401.89-325227.6 & $11.24 \pm 0.02$ & $11.04 \pm 0.02$ & & $26.5 \pm 4.8$ & $-37.5 \pm 7.0$\\
05040351-0120472 & $15.46 \pm 0.05$ & $14.80 \pm 0.05$ & $14.49 \pm 0.09$ & & 050403.53-012047.7 & $14.29 \pm 0.03$ & $14.09 \pm 0.04$ & & $15.9 \pm 7.4$ & $-45.7 \pm 8.2$\\
05040875+1034090 & $14.77 \pm 0.03$ & $14.22 \pm 0.05$ & $13.94 \pm 0.05$ & & 050408.72+103409.8 & $13.68 \pm 0.03$ & $13.43 \pm 0.03$ & & $-38.1 \pm 7.6$ & $72.0 \pm 13.6$\\
05040915-3442519 & $13.97 \pm 0.02$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 050409.19-344251.9 & $12.92 \pm 0.02$ & $12.75 \pm 0.02$ & & $44.8 \pm 4.9$ & $-4.6 \pm 7.1$\\
05041440-2330362 & $14.68 \pm 0.04$ & $13.97 \pm 0.04$ & $13.67 \pm 0.05$ & & 050414.36-233039.9 & $13.25 \pm 0.03$ & $12.99 \pm 0.03$ & & $-50.0 \pm 5.9$ & $-317.6 \pm 10.4$\\
05041461-4950200 & $15.38 \pm 0.04$ & $14.68 \pm 0.07$ & $14.39 \pm 0.08$ & & 050414.54-495019.5 & $14.19 \pm 0.03$ & $13.98 \pm 0.03$ & & $-62.6 \pm 4.3$ & $50.5 \pm 7.6$\\
05041597-1347590 & $14.08 \pm 0.02$ & $13.46 \pm 0.02$ & $13.11 \pm 0.03$ & & 050415.94-134800.6 & $12.87 \pm 0.02$ & $12.67 \pm 0.03$ & & $-36.1 \pm 7.0$ & $-146.9 \pm 7.3$\\
05041887-0125057 & $16.13 \pm 0.07$ & $15.53 \pm 0.09$ & $15.14 \pm 0.14$ & & 050418.78-012507.2 & $14.82 \pm 0.03$ & $14.65 \pm 0.06$ & & $-117.6 \pm 15.4$ & $-126.0 \pm 17.1$\\
05041891-2930157 & $15.53 \pm 0.05$ & $14.82 \pm 0.06$ & $14.53 \pm 0.10$ & & 050418.95-293014.9 & $14.09 \pm 0.03$ & $13.83 \pm 0.03$ & & $44.8 \pm 6.9$ & $63.1 \pm 8.0$\\
05041898+1102342 & $15.84 \pm 0.07$ & $15.18 \pm 0.08$ & $14.90 \pm 0.08$ & & 050418.97+110233.5 & $14.69 \pm 0.03$ & $14.48 \pm 0.06$ & & $-17.0 \pm 9.3$ & $-62.1 \pm 10.6$\\
05042024-1405164 & $13.85 \pm 0.02$ & $13.32 \pm 0.04$ & $13.02 \pm 0.03$ & & 050420.26-140516.0 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $28.1 \pm 6.9$ & $37.9 \pm 7.2$\\
05042110-1608124 & $14.90 \pm 0.04$ & $14.27 \pm 0.05$ & $13.97 \pm 0.07$ & & 050421.17-160812.3 & $13.52 \pm 0.03$ & $13.26 \pm 0.03$ & & $85.3 \pm 6.7$ & $7.2 \pm 6.8$\\
05042192-2940482 & $12.96 \pm 0.02$ & $12.42 \pm 0.02$ & $12.12 \pm 0.02$ & & 050422.09-294048.9 & $11.97 \pm 0.02$ & $11.74 \pm 0.02$ & & $199.4 \pm 6.8$ & $-67.0 \pm 6.4$\\
05042530-6110061 & $14.34 \pm 0.03$ & $13.69 \pm 0.03$ & $13.42 \pm 0.04$ & & 050425.32-611005.1 & $13.13 \pm 0.02$ & $12.94 \pm 0.02$ & & $18.0 \pm 2.2$ & $89.6 \pm 7.3$\\
05042533-1922492 & $14.95 \pm 0.04$ & $14.32 \pm 0.04$ & $14.02 \pm 0.06$ & & 050425.37-192249.0 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $53.4 \pm 6.5$ & $15.0 \pm 7.6$\\
05042545+0305513 & $13.35 \pm 0.02$ & $12.75 \pm 0.02$ & $12.45 \pm 0.03$ & & 050425.42+030550.4 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $-41.7 \pm 9.6$ & $-80.6 \pm 8.0$\\
05042667-3717173 & $14.78 \pm 0.03$ & $14.26 \pm 0.03$ & $13.97 \pm 0.06$ & & 050426.71-371718.1 & $13.77 \pm 0.02$ & $13.57 \pm 0.03$ & & $45.6 \pm 4.9$ & $-71.7 \pm 6.9$\\
05042740-7401505 & $10.35 \pm 0.02$ & $9.78 \pm 0.03$ & $9.47 \pm 0.02$ & & 050428.16-740147.6 & $9.30 \pm 0.02$ & $9.11 \pm 0.02$ & & $269.1 \pm 5.9$ & $248.1 \pm 8.6$\\
05042896-2133300 & $13.70 \pm 0.02$ & $13.17 \pm 0.03$ & $12.88 \pm 0.03$ & & 050429.00-213326.9 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $49.7 \pm 6.4$ & $275.0 \pm 9.5$\\
05043005+6739226 & $14.42 \pm 0.04$ & $13.75 \pm 0.05$ & $13.41 \pm 0.04$ & & 050430.17+673922.0 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $63.7 \pm 2.4$ & $-60.2 \pm 7.9$\\
05043031-1250575 & $15.13 \pm 0.04$ & $14.41 \pm 0.05$ & $14.13 \pm 0.06$ & & 050430.37-125058.3 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $78.0 \pm 6.9$ & $-65.6 \pm 7.8$\\
05043157-0108485 & $16.42 \pm 0.12$ & $15.71 \pm 0.13$ & $15.13 \pm 0.16$ & & 050431.46-010848.8 & $14.25 \pm 0.03$ & $13.94 \pm 0.04$ & & $-135.4 \pm 15.0$ & $-29.4 \pm 16.2$\\
05043164+6647009 & $15.14 \pm 0.04$ & $14.62 \pm 0.06$ & $14.28 \pm 0.08$ & & 050431.65+664700.4 & $14.04 \pm 0.03$ & $13.86 \pm 0.03$ & & $3.9 \pm 2.2$ & $-41.7 \pm 8.4$\\
05043301-1417516 & $14.80 \pm 0.03$ & $14.24 \pm 0.05$ & $13.96 \pm 0.06$ & & 050433.01-141752.1 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $-3.9 \pm 6.7$ & $-46.6 \pm 7.7$\\
05043579-1102092 & $13.63 \pm 0.03$ & $13.05 \pm 0.02$ & $12.70 \pm 0.03$ & & 050435.90-110208.3 & $12.48 \pm 0.02$ & $12.25 \pm 0.02$ & & $145.7 \pm 6.9$ & $75.3 \pm 7.1$\\
05043623+0049142 & $15.32 \pm 0.07$ & $14.81 \pm 0.06$ & $14.41 \pm 0.09$ & & 050436.22+004913.6 & $14.18 \pm 0.03$ & $14.01 \pm 0.04$ & & $-13.7 \pm 9.0$ & $-61.3 \pm 8.6$\\
05043909-2701177 & $14.69 \pm 0.04$ & $14.10 \pm 0.04$ & $13.82 \pm 0.06$ & & 050439.10-270118.1 & $13.63 \pm 0.03$ & $13.46 \pm 0.03$ & & $10.0 \pm 5.8$ & $-41.0 \pm 7.0$\\
05043925+7705377 & $16.49 \pm 0.13$ & $15.94 \pm 0.18$ & $14.85 \pm 0.11$ & & 050439.15+770537.6 & $14.59 \pm 0.03$ & $14.28 \pm 0.04$ & & $-29.4 \pm 1.6$ & $-9.4 \pm 13.6$\\
05043974-4116009 & $14.58 \pm 0.05$ & $13.93 \pm 0.05$ & $13.65 \pm 0.05$ & & 050439.79-411600.6 & $13.25 \pm 0.02$ & $13.07 \pm 0.02$ & & $52.4 \pm 4.4$ & $24.7 \pm 6.5$\\
05044003+1312047 & $14.44 \pm 0.03$ & $13.90 \pm 0.03$ & $13.62 \pm 0.04$ & & 050440.05+131204.4 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $28.8 \pm 6.6$ & $-27.4 \pm 6.8$\\
05044009-4006050 & $14.24 \pm 0.03$ & $13.66 \pm 0.03$ & $13.33 \pm 0.04$ & & 050440.12-400605.4 & $13.18 \pm 0.02$ & $12.99 \pm 0.02$ & & $34.0 \pm 4.3$ & $-37.7 \pm 6.5$\\
05044185-3402392 & $13.65 \pm 0.03$ & $13.07 \pm 0.03$ & $12.79 \pm 0.04$ & & 050441.89-340240.5 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $44.6 \pm 4.8$ & $-111.7 \pm 6.8$\\
05044202-4139488 & $14.87 \pm 0.04$ & $14.32 \pm 0.04$ & $14.03 \pm 0.06$ & & 050442.03-413949.7 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $4.9 \pm 4.4$ & $-71.4 \pm 7.0$\\
05044238-1506359 & $15.58 \pm 0.06$ & $15.01 \pm 0.07$ & $14.73 \pm 0.12$ & & 050442.36-150636.5 & $14.53 \pm 0.03$ & $14.34 \pm 0.04$ & & $-17.7 \pm 8.4$ & $-56.4 \pm 8.4$\\
05044390+1347526 & $14.93 \pm 0.03$ & $14.32 \pm 0.04$ & $13.99 \pm 0.05$ & & 050443.89+134752.0 & $13.83 \pm 0.03$ & $13.66 \pm 0.04$ & & $-14.8 \pm 7.1$ & $-55.0 \pm 8.8$\\
05044492+0902364 & $14.28 \pm 0.03$ & $13.69 \pm 0.04$ & $13.39 \pm 0.03$ & & 050444.92+090235.8 & $13.20 \pm 0.03$ & $12.97 \pm 0.03$ & & $4.7 \pm 8.0$ & $-52.2 \pm 8.2$\\
05044498-4309305 & $13.95 \pm 0.02$ & $13.37 \pm 0.02$ & $13.07 \pm 0.03$ & & 050445.08-430929.1 & $12.91 \pm 0.02$ & $12.69 \pm 0.02$ & & $96.0 \pm 4.9$ & $125.0 \pm 8.3$\\
05044518+0737403 & $15.36 \pm 0.05$ & $14.67 \pm 0.05$ & $14.37 \pm 0.06$ & & 050445.18+073739.8 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $-6.5 \pm 8.8$ & $-52.9 \pm 8.4$\\
05044560+0152220 & $14.63 \pm 0.04$ & $14.07 \pm 0.04$ & $13.67 \pm 0.05$ & & 050445.58+015221.6 & $13.49 \pm 0.03$ & $13.26 \pm 0.03$ & & $-20.6 \pm 7.5$ & $-36.8 \pm 7.6$\\
05044618-3934229 & $14.85 \pm 0.03$ & $14.26 \pm 0.04$ & $13.95 \pm 0.07$ & & 050446.15-393423.7 & $13.75 \pm 0.02$ & $13.58 \pm 0.03$ & & $-29.6 \pm 4.9$ & $-70.1 \pm 6.8$\\
05044623-7732021 & $15.67 \pm 0.06$ & $15.10 \pm 0.09$ & $14.72 \pm 0.14$ & & 050446.17-773202.5 & $14.55 \pm 0.03$ & $14.36 \pm 0.03$ & & $-17.9 \pm 1.1$ & $-33.8 \pm 7.7$\\
05044732-4434127 & $14.08 \pm 0.03$ & $13.51 \pm 0.03$ & $13.18 \pm 0.03$ & & 050447.38-443413.3 & $13.00 \pm 0.02$ & $12.81 \pm 0.02$ & & $63.1 \pm 4.4$ & $-55.7 \pm 7.0$\\
05044761-1420484 & $12.52 \pm 0.02$ & $12.00 \pm 0.02$ & $11.73 \pm 0.02$ & & 050447.64-142047.4 & $11.55 \pm 0.02$ & $11.35 \pm 0.02$ & & $45.5 \pm 6.1$ & $86.0 \pm 6.5$\\
05044778-0952021 & $15.52 \pm 0.05$ & $15.00 \pm 0.06$ & $14.61 \pm 0.09$ & & 050447.74-095202.5 & $14.36 \pm 0.03$ & $14.13 \pm 0.04$ & & $-39.1 \pm 8.1$ & $-31.6 \pm 8.3$\\
05044818+0748156 & $13.63 \pm 0.03$ & $12.98 \pm 0.03$ & $12.70 \pm 0.02$ & & 050448.21+074815.3 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $49.9 \pm 7.0$ & $-20.9 \pm 8.6$\\
05045213-3556267 & $13.28 \pm 0.03$ & $12.70 \pm 0.02$ & $12.42 \pm 0.03$ & & 050452.16-355628.0 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $33.0 \pm 4.5$ & $-116.5 \pm 9.8$\\
05045345-4649361 & $13.18 \pm 0.02$ & $12.62 \pm 0.02$ & $12.33 \pm 0.03$ & & 050453.49-464934.7 & $12.14 \pm 0.02$ & $11.92 \pm 0.02$ & & $40.6 \pm 3.8$ & $134.7 \pm 7.5$\\
05045386+1217569 & $14.62 \pm 0.03$ & $14.08 \pm 0.04$ & $13.73 \pm 0.04$ & & 050453.88+121756.6 & $13.56 \pm 0.03$ & $13.31 \pm 0.03$ & & $29.4 \pm 7.2$ & $-28.2 \pm 8.2$\\
05045392+1136532 & $16.52 \pm 0.11$ & $15.97 \pm 0.15$ & $15.20 \pm 0.12$ & & 050453.98+113654.1 & $14.65 \pm 0.03$ & $14.37 \pm 0.06$ & & $80.2 \pm 19.1$ & $89.5 \pm 17.3$\\
05045416-2430530 & $15.58 \pm 0.07$ & $14.98 \pm 0.07$ & $14.67 \pm 0.12$ & & 050454.19-243053.8 & $14.44 \pm 0.03$ & $14.15 \pm 0.04$ & & $40.6 \pm 7.6$ & $-68.2 \pm 8.4$\\
05045548-5840440 & $13.68 \pm 0.02$ & $13.10 \pm 0.03$ & $12.78 \pm 0.03$ & & 050455.44-584044.6 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $-35.4 \pm 3.2$ & $-54.1 \pm 7.2$\\
05045806-2058591 & $14.91 \pm 0.04$ & $14.31 \pm 0.04$ & $13.99 \pm 0.07$ & & 050458.06-205900.1 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $2.1 \pm 6.7$ & $-89.7 \pm 7.1$\\
05045836+0929290 & $15.96 \pm 0.07$ & $15.40 \pm 0.09$ & $14.97 \pm 0.09$ & & 050458.36+092930.1 & $14.70 \pm 0.03$ & $14.47 \pm 0.06$ & & $8.2 \pm 9.9$ & $99.7 \pm 11.9$\\
05045950-1317598 & $13.13 \pm 0.02$ & $12.54 \pm 0.03$ & $12.27 \pm 0.02$ & & 050459.53-131800.0 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $35.4 \pm 6.2$ & $-16.3 \pm 7.8$\\
05050152-2350486 & $14.73 \pm 0.03$ & $14.11 \pm 0.06$ & $13.76 \pm 0.04$ & & 050501.58-235047.8 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $69.3 \pm 6.6$ & $62.8 \pm 6.8$\\
05050217-2351189 & $13.62 \pm 0.02$ & $13.05 \pm 0.02$ & $12.75 \pm 0.03$ & & 050502.19-235118.7 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $27.6 \pm 6.1$ & $20.1 \pm 6.3$\\
05050287-1625110 & $14.45 \pm 0.03$ & $13.87 \pm 0.04$ & $13.53 \pm 0.05$ & & 050502.82-162511.2 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $-60.4 \pm 6.5$ & $-13.6 \pm 6.6$\\
05050468-0009567 & $16.58 \pm 0.11$ & $15.93 \pm 0.15$ & $15.52 \pm 0.20$ & & 050504.44-001000.4 & $15.01 \pm 0.04$ & $14.65 \pm 0.06$ & & $-303.5 \pm 25.2$ & $-319.5 \pm 26.2$\\
05050493-0646559 & $13.51 \pm 0.02$ & $12.89 \pm 0.02$ & $12.60 \pm 0.02$ & & 050504.95-064656.7 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $24.7 \pm 6.3$ & $-67.9 \pm 6.5$\\
05050550-5633139 & $11.77 \pm 0.02$ & $11.19 \pm 0.02$ & $10.92 \pm 0.02$ & & 050505.56-563317.4 & $10.73 \pm 0.02$ & $10.56 \pm 0.02$ & & $50.8 \pm 2.9$ & $-333.9 \pm 10.8$\\
05050562-3635241 & $13.54 \pm 0.03$ & $12.98 \pm 0.03$ & $12.70 \pm 0.03$ & & 050505.69-363523.0 & $12.48 \pm 0.02$ & $12.25 \pm 0.02$ & & $83.2 \pm 4.9$ & $98.3 \pm 7.4$\\
05050715-7759355 & $15.88 \pm 0.08$ & $15.24 \pm 0.12$ & $14.85 \pm 0.13$ & & 050507.25-775935.5 & $14.54 \pm 0.03$ & $14.34 \pm 0.03$ & & $30.1 \pm 1.3$ & $-6.6 \pm 9.9$\\
05050795-2737226 & $12.68 \pm 0.02$ & $12.12 \pm 0.02$ & $11.81 \pm 0.02$ & & 050507.99-273723.1 & $11.64 \pm 0.02$ & $11.46 \pm 0.02$ & & $44.7 \pm 5.8$ & $-44.4 \pm 6.3$\\
05050848-3222218 & $13.81 \pm 0.02$ & $13.23 \pm 0.02$ & $12.93 \pm 0.03$ & & 050508.48-322222.6 & $12.74 \pm 0.02$ & $12.54 \pm 0.02$ & & $-1.4 \pm 4.9$ & $-67.7 \pm 7.2$\\
05050906+0638435 & $14.24 \pm 0.03$ & $13.63 \pm 0.04$ & $13.33 \pm 0.03$ & & 050509.00+063843.4 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $-78.9 \pm 7.5$ & $-11.1 \pm 14.1$\\
05051088-2317050 & $12.80 \pm 0.02$ & $12.22 \pm 0.02$ & $11.92 \pm 0.03$ & & 050510.90-231705.4 & $11.70 \pm 0.02$ & $11.48 \pm 0.02$ & & $27.7 \pm 5.5$ & $-36.0 \pm 6.9$\\
05051200-1527237 & $14.69 \pm 0.02$ & $14.16 \pm 0.05$ & $13.81 \pm 0.05$ & & 050512.02-152722.7 & $13.64 \pm 0.02$ & $13.42 \pm 0.03$ & & $17.2 \pm 6.4$ & $86.7 \pm 7.0$\\
05051389-2515246 & $13.71 \pm 0.02$ & $13.17 \pm 0.03$ & $12.88 \pm 0.03$ & & 050513.92-251524.1 & $12.72 \pm 0.02$ & $12.53 \pm 0.03$ & & $34.7 \pm 6.7$ & $47.5 \pm 6.4$\\
05051443-4756154 & $9.76 \pm 0.02$ & $9.17 \pm 0.02$ & $8.90 \pm 0.02$ & & 050514.35-475615.3 & $8.69 \pm 0.02$ & $8.49 \pm 0.02$ & & $-73.7 \pm 3.8$ & $15.7 \pm 6.5$\\
05051451-3350317 & $13.32 \pm 0.02$ & $12.76 \pm 0.03$ & $12.46 \pm 0.02$ & & 050514.48-335031.8 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $-28.5 \pm 4.7$ & $-15.9 \pm 6.2$\\
05051543-0124453 & $13.47 \pm 0.02$ & $12.92 \pm 0.03$ & $12.62 \pm 0.03$ & & 050515.43-012445.8 & $12.43 \pm 0.02$ & $12.23 \pm 0.03$ & & $0.9 \pm 6.4$ & $-38.9 \pm 7.0$\\
05051735+6646357 & $15.41 \pm 0.06$ & $14.85 \pm 0.06$ & $14.49 \pm 0.09$ & & 050517.41+664635.1 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $30.5 \pm 2.5$ & $-59.7 \pm 8.7$\\
05051762+0749430 & $16.64 \pm 0.15$ & $15.77 \pm 0.14$ & $15.45 \pm 0.14$ & & 050517.71+074943.4 & $15.20 \pm 0.04$ & $15.02 \pm 0.08$ & & $120.7 \pm 19.5$ & $34.7 \pm 20.4$\\
05051767-0657357 & $16.01 \pm 0.06$ & $15.31 \pm 0.08$ & $14.96 \pm 0.12$ & & 050517.73-065735.8 & $14.80 \pm 0.03$ & $14.47 \pm 0.05$ & & $76.7 \pm 10.1$ & $-10.3 \pm 11.6$\\
05051892-2328383 & $15.18 \pm 0.03$ & $14.67 \pm 0.03$ & $14.31 \pm 0.08$ & & 050518.95-232838.5 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $38.1 \pm 6.4$ & $-17.0 \pm 7.2$\\
05051950-0940041 & $16.39 \pm 0.10$ & $15.74 \pm 0.12$ & $15.39 \pm 0.18$ & & 050519.38-094011.1 & $15.06 \pm 0.08$ & $14.78 \pm 0.10$ & & $-160.1 \pm 20.3$ & $-608.0 \pm 25.2$\\
05052097-5645369 & $14.01 \pm 0.02$ & $13.38 \pm 0.03$ & $13.07 \pm 0.04$ & & 050521.03-564536.6 & $12.91 \pm 0.02$ & $12.73 \pm 0.02$ & & $49.2 \pm 3.1$ & $33.4 \pm 6.9$\\
05052177-0043165 & $15.35 \pm 0.04$ & $14.77 \pm 0.06$ & $14.48 \pm 0.07$ & & 050521.79-004316.9 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $22.6 \pm 7.4$ & $-33.1 \pm 7.4$\\
05052207-3454356 & $15.12 \pm 0.05$ & $14.51 \pm 0.05$ & $14.13 \pm 0.08$ & & 050522.07-345435.0 & $13.94 \pm 0.03$ & $13.76 \pm 0.03$ & & $-4.8 \pm 5.0$ & $53.8 \pm 6.8$\\
05052254+7601242 & $16.60 \pm 0.14$ & $15.65 \pm 0.15$ & $15.18 \pm 0.15$ & & 050522.68+760124.6 & $14.58 \pm 0.03$ & $14.25 \pm 0.04$ & & $45.7 \pm 2.0$ & $34.5 \pm 18.5$\\
05052478-4720195 & $14.92 \pm 0.03$ & $14.27 \pm 0.04$ & $13.90 \pm 0.05$ & & 050524.75-472019.9 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $-22.6 \pm 4.0$ & $-31.8 \pm 7.2$\\
05052547+0936226 & $15.97 \pm 0.07$ & $15.41 \pm 0.09$ & $15.14 \pm 0.10$ & & 050525.53+093622.4 & $14.81 \pm 0.04$ & $14.57 \pm 0.06$ & & $86.4 \pm 11.2$ & $-21.7 \pm 15.0$\\
05052657-8350335 & $15.96 \pm 0.09$ & $15.37 \pm 0.14$ & $14.99 \pm 0.15$ & & 050527.72-835032.8 & $14.59 \pm 0.03$ & $14.28 \pm 0.03$ & & $174.7 \pm 4.2$ & $64.0 \pm 11.8$\\
05052800-1901061 & $12.75 \pm 0.02$ & $12.20 \pm 0.02$ & $11.87 \pm 0.02$ & & 050528.02-190106.6 & $11.68 \pm 0.02$ & $11.47 \pm 0.02$ & & $24.4 \pm 5.8$ & $-42.9 \pm 6.2$\\
05052844+1208182 & $13.60 \pm 0.03$ & $13.08 \pm 0.03$ & $12.67 \pm 0.02$ & & 050528.48+120818.2 & $12.43 \pm 0.02$ & $12.20 \pm 0.02$ & & $66.4 \pm 7.7$ & $-0.8 \pm 8.5$\\
05052903+6943051 & $14.34 \pm 0.02$ & $13.74 \pm 0.04$ & $13.45 \pm 0.03$ & & 050528.98+694304.8 & $13.29 \pm 0.03$ & $13.12 \pm 0.03$ & & $-24.7 \pm 1.9$ & $-23.6 \pm 7.3$\\
05052926-5706104 & $12.14 \pm 0.03$ & $11.59 \pm 0.03$ & $11.26 \pm 0.03$ & & 050529.22-570610.0 & $11.10 \pm 0.02$ & $10.93 \pm 0.02$ & & $-34.2 \pm 3.1$ & $35.1 \pm 6.9$\\
05052928-1217463 & $13.94 \pm 0.03$ & $13.35 \pm 0.03$ & $13.04 \pm 0.03$ & & 050529.24-121747.1 & $12.83 \pm 0.02$ & $12.63 \pm 0.02$ & & $-55.0 \pm 6.4$ & $-69.2 \pm 8.1$\\
05052980-4141159 & $13.58 \pm 0.02$ & $13.02 \pm 0.03$ & $12.69 \pm 0.03$ & & 050529.84-414115.2 & $12.54 \pm 0.02$ & $12.32 \pm 0.02$ & & $36.0 \pm 4.4$ & $60.6 \pm 7.2$\\
05052986-1128172 & $16.28 \pm 0.08$ & $15.75 \pm 0.11$ & $15.38 \pm 0.15$ & & 050529.93-112817.5 & $15.22 \pm 0.04$ & $15.00 \pm 0.07$ & & $93.1 \pm 19.3$ & $-26.4 \pm 16.8$\\
05053071-0828338 & $16.93 \pm 0.14$ & $15.95 \pm 0.13$ & $15.58 \pm 0.20$ & & 050530.80-082834.2 & $15.31 \pm 0.04$ & $15.14 \pm 0.07$ & & $114.9 \pm 19.7$ & $-29.3 \pm 23.3$\\
05053087+1405181 & $16.77 \pm 0.15$ & $15.81 \pm 0.19$ & $15.26 \pm 0.14$ & & 050530.87+140519.4 & $14.79 \pm 0.04$ & $14.62 \pm 0.07$ & & $0.4 \pm 21.9$ & $134.6 \pm 24.2$\\
05053108-0702082 & $16.14 \pm 0.10$ & $15.47 \pm 0.12$ & $14.65 \pm 0.10$ & & 050531.11-070207.8 & $13.92 \pm 0.03$ & $13.57 \pm 0.04$ & & $36.1 \pm 10.0$ & $35.1 \pm 10.0$\\
05053161+0026161 & $14.18 \pm 0.03$ & $13.67 \pm 0.04$ & $13.36 \pm 0.04$ & & 050531.62+002615.5 & $13.13 \pm 0.03$ & $12.93 \pm 0.03$ & & $4.3 \pm 8.9$ & $-63.2 \pm 7.5$\\
05053215-5052014 & $14.19 \pm 0.02$ & $13.64 \pm 0.03$ & $13.34 \pm 0.04$ & & 050532.15-505202.1 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $1.3 \pm 3.5$ & $-66.7 \pm 7.2$\\
05053238-4413130 & $15.07 \pm 0.04$ & $14.56 \pm 0.05$ & $14.26 \pm 0.06$ & & 050532.42-441313.9 & $14.06 \pm 0.03$ & $13.84 \pm 0.03$ & & $40.6 \pm 4.6$ & $-82.0 \pm 7.7$\\
05053287+0836256 & $13.67 \pm 0.03$ & $13.09 \pm 0.03$ & $12.73 \pm 0.02$ & & 050532.95+083624.8 & $12.42 \pm 0.02$ & $12.10 \pm 0.02$ & & $114.9 \pm 7.5$ & $-77.7 \pm 8.8$\\
05053309+0823459 & $16.30 \pm 0.10$ & $15.63 \pm 0.12$ & $15.20 \pm 0.12$ & & 050533.03+082346.5 & $14.73 \pm 0.03$ & $14.37 \pm 0.05$ & & $-80.5 \pm 16.8$ & $56.4 \pm 16.4$\\
05053313+7427387 & $16.09 \pm 0.08$ & $15.50 \pm 0.13$ & $14.98 \pm 0.13$ & & 050532.58+742738.2 & $14.74 \pm 0.03$ & $14.53 \pm 0.04$ & & $-196.6 \pm 4.9$ & $-47.5 \pm 12.4$\\
05053388-1036559 & $16.61 \pm 0.11$ & $15.82 \pm 0.13$ & $15.43 \pm 0.20$ & & 050533.59-103653.3 & $14.92 \pm 0.03$ & $14.66 \pm 0.06$ & & $-369.9 \pm 19.8$ & $232.5 \pm 20.2$\\
05053427-1104432 & $13.98 \pm 0.02$ & $13.43 \pm 0.03$ & $13.06 \pm 0.03$ & & 050534.49-110442.6 & $12.86 \pm 0.03$ & $12.60 \pm 0.03$ & & $267.7 \pm 9.2$ & $56.9 \pm 6.5$\\
05053738-1413258 & $13.22 \pm 0.03$ & $12.67 \pm 0.03$ & $12.39 \pm 0.02$ & & 050537.43-141325.6 & $12.22 \pm 0.02$ & $12.05 \pm 0.02$ & & $62.8 \pm 6.2$ & $14.8 \pm 6.3$\\
05053937+1412068 & $15.64 \pm 0.06$ & $15.06 \pm 0.09$ & $14.58 \pm 0.08$ & & 050539.35+141206.5 & $14.31 \pm 0.03$ & $14.08 \pm 0.04$ & & $-37.6 \pm 8.9$ & $-35.2 \pm 9.5$\\
05054134-2814300 & $13.80 \pm 0.03$ & $13.22 \pm 0.03$ & $12.94 \pm 0.04$ & & 050541.34-281430.4 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $-1.5 \pm 5.3$ & $-34.7 \pm 6.5$\\
05054167+0840583 & $14.37 \pm 0.02$ & $13.73 \pm 0.04$ & $13.45 \pm 0.03$ & & 050541.69+084057.7 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $23.4 \pm 7.3$ & $-64.0 \pm 9.1$\\
05054169+7059055 & $16.66 \pm 0.17$ & $15.55 \pm 0.15$ & $14.91 \pm 0.13$ & & 050541.62+705905.6 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $-31.1 \pm 2.6$ & $10.0 \pm 14.4$\\
05054180+1117564 & $17.00 \pm 0.19$ & $16.01 \pm 0.15$ & $15.49 \pm 0.15$ & & 050541.70+111756.9 & $14.73 \pm 0.03$ & $14.42 \pm 0.05$ & & $-142.4 \pm 20.1$ & $40.3 \pm 18.8$\\
05054406-2023441 & $15.22 \pm 0.05$ & $14.59 \pm 0.05$ & $14.28 \pm 0.07$ & & 050544.02-202344.4 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $-49.3 \pm 6.5$ & $-23.6 \pm 7.1$\\
05054442-1522558 & $15.00 \pm 0.04$ & $14.48 \pm 0.05$ & $14.03 \pm 0.07$ & & 050544.45-152256.1 & $13.79 \pm 0.03$ & $13.56 \pm 0.03$ & & $28.8 \pm 6.7$ & $-24.9 \pm 6.9$\\
05054788-1740337 & $14.65 \pm 0.03$ & $14.07 \pm 0.03$ & $13.71 \pm 0.05$ & & 050547.90-174034.5 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $26.0 \pm 6.4$ & $-73.5 \pm 7.0$\\
05054871-1743337 & $13.87 \pm 0.02$ & $13.30 \pm 0.03$ & $13.03 \pm 0.03$ & & 050548.70-174334.5 & $12.87 \pm 0.02$ & $12.69 \pm 0.02$ & & $-22.5 \pm 6.0$ & $-71.9 \pm 6.6$\\
05055001-2412463 & $15.10 \pm 0.05$ & $14.52 \pm 0.05$ & $14.19 \pm 0.07$ & & 050550.05-241245.4 & $13.91 \pm 0.04$ & $13.69 \pm 0.05$ & & $50.5 \pm 7.6$ & $78.4 \pm 13.1$\\
05055122+1142553 & $14.32 \pm 0.03$ & $13.71 \pm 0.04$ & $13.41 \pm 0.04$ & & 050551.22+114254.5 & $13.24 \pm 0.03$ & $13.00 \pm 0.03$ & & $-6.2 \pm 7.2$ & $-74.7 \pm 9.1$\\
05055173-3448510 & $13.33 \pm 0.02$ & $12.68 \pm 0.02$ & $12.40 \pm 0.02$ & & 050551.69-344852.0 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $-39.2 \pm 4.7$ & $-94.0 \pm 7.3$\\
05055249+0756095 & $15.96 \pm 0.08$ & $15.22 \pm 0.09$ & $14.89 \pm 0.09$ & & 050552.50+075610.3 & $14.42 \pm 0.03$ & $14.25 \pm 0.05$ & & $17.2 \pm 8.6$ & $78.0 \pm 10.3$\\
05055358-3550081 & $14.30 \pm 0.03$ & $13.67 \pm 0.04$ & $13.37 \pm 0.04$ & & 050553.56-355008.7 & $13.22 \pm 0.02$ & $13.00 \pm 0.02$ & & $-16.7 \pm 4.6$ & $-47.8 \pm 8.7$\\
05055492+0630066 & $15.93 \pm 0.08$ & $15.43 \pm 0.10$ & $15.03 \pm 0.10$ & & 050554.92+063007.2 & $14.85 \pm 0.04$ & $14.65 \pm 0.06$ & & $2.2 \pm 10.2$ & $57.5 \pm 10.8$\\
05055496+7233145 & $16.72 \pm 0.15$ & $15.66 \pm 0.15$ & $15.27 \pm 0.15$ & & 050554.86+723314.5 & $14.79 \pm 0.04$ & $14.44 \pm 0.05$ & & $-39.0 \pm 3.1$ & $6.0 \pm 19.3$\\
05055498-0554428 & $15.86 \pm 0.08$ & $15.19 \pm 0.09$ & $14.83 \pm 0.12$ & & 050554.95-055441.6 & $13.92 \pm 0.03$ & $13.74 \pm 0.04$ & & $-40.7 \pm 7.8$ & $104.5 \pm 8.0$\\
05055622+1018247 & $14.80 \pm 0.04$ & $13.99 \pm 0.03$ & $13.50 \pm 0.03$ & & 050556.27+101824.5 & $13.15 \pm 0.03$ & $12.90 \pm 0.03$ & & $63.9 \pm 7.3$ & $-15.7 \pm 9.7$\\
05055659+8931147 & $15.37 \pm 0.06$ & $14.74 \pm 0.09$ & $14.44 \pm 0.09$ & & 050559.47+893113.9 & $14.07 \pm 0.03$ & $13.86 \pm 0.03$ & & $34.4 \pm 0.9$ & $-67.3 \pm 10.8$\\
05055704+6642456 & $16.47 \pm 0.13$ & $15.65 \pm 0.15$ & $15.23 \pm 0.15$ & & 050557.19+664246.4 & $14.54 \pm 0.03$ & $14.23 \pm 0.04$ & & $82.7 \pm 4.2$ & $69.0 \pm 16.4$\\
05055882+0845177 & $12.92 \pm 0.02$ & $12.37 \pm 0.03$ & $12.10 \pm 0.02$ & & 050558.80+084517.2 & $11.93 \pm 0.02$ & $11.74 \pm 0.02$ & & $-27.6 \pm 6.8$ & $-53.3 \pm 7.0$\\
05055888-1722167 & $14.34 \pm 0.03$ & $13.79 \pm 0.03$ & $13.48 \pm 0.05$ & & 050558.87-172218.2 & $13.21 \pm 0.02$ & $12.94 \pm 0.03$ & & $-8.2 \pm 6.7$ & $-134.1 \pm 7.3$\\
05055897-0351412 & $13.88 \pm 0.02$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 050558.95-035141.9 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $-30.7 \pm 10.9$ & $-56.9 \pm 11.7$\\
05055900-4815553 & $14.31 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.05$ & & 050559.03-481554.7 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $25.4 \pm 3.8$ & $52.8 \pm 7.9$\\
05055931-4913585 & $14.15 \pm 0.03$ & $13.57 \pm 0.02$ & $13.25 \pm 0.04$ & & 050559.36-491357.6 & $13.06 \pm 0.02$ & $12.88 \pm 0.02$ & & $45.5 \pm 3.8$ & $89.3 \pm 7.3$\\
05055936-0143120 & $16.23 \pm 0.11$ & $15.69 \pm 0.14$ & $15.39 \pm 0.19$ & & 050559.27-014314.9 & $15.24 \pm 0.04$ & $14.99 \pm 0.08$ & & $-113.0 \pm 35.1$ & $-246.0 \pm 30.0$\\
05055968-2248397 & $14.32 \pm 0.03$ & $13.78 \pm 0.03$ & $13.49 \pm 0.04$ & & 050559.66-224839.3 & $13.31 \pm 0.03$ & $13.09 \pm 0.03$ & & $-24.0 \pm 6.0$ & $29.0 \pm 6.7$\\
05060325-0621562 & $16.44 \pm 0.10$ & $15.60 \pm 0.11$ & $14.66 \pm 0.11$ & & 050603.31-062156.2 & $14.22 \pm 0.03$ & $13.97 \pm 0.04$ & & $77.2 \pm 12.4$ & $-8.2 \pm 11.0$\\
05060377-0920408 & $15.07 \pm 0.04$ & $14.54 \pm 0.04$ & $14.22 \pm 0.05$ & & 050603.78-092041.3 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $5.4 \pm 7.6$ & $-46.4 \pm 7.2$\\
05060434+1249212 & $13.23 \pm 0.03$ & $12.64 \pm 0.03$ & $12.34 \pm 0.02$ & & 050604.43+124922.6 & $12.13 \pm 0.02$ & $11.91 \pm 0.02$ & & $145.0 \pm 8.4$ & $145.4 \pm 8.6$\\
05060436-1631192 & $15.14 \pm 0.04$ & $14.57 \pm 0.05$ & $14.11 \pm 0.07$ & & 050604.39-163118.9 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $32.5 \pm 7.2$ & $32.2 \pm 7.7$\\
05060522+0659262 & $15.55 \pm 0.05$ & $14.96 \pm 0.06$ & $14.62 \pm 0.08$ & & 050605.20+065925.8 & $14.43 \pm 0.03$ & $14.24 \pm 0.05$ & & $-20.4 \pm 8.6$ & $-42.1 \pm 8.9$\\
05060643+0855223 & $13.86 \pm 0.03$ & $13.32 \pm 0.04$ & $13.00 \pm 0.03$ & & 050606.37+085521.9 & $12.82 \pm 0.02$ & $12.59 \pm 0.03$ & & $-84.2 \pm 7.3$ & $-34.9 \pm 7.9$\\
05060666+0244217 & $14.90 \pm 0.03$ & $14.23 \pm 0.03$ & $13.84 \pm 0.05$ & & 050606.65+024420.1 & $13.64 \pm 0.03$ & $13.40 \pm 0.03$ & & $-17.8 \pm 7.7$ & $-152.5 \pm 9.3$\\
05060725-3702173 & $15.08 \pm 0.05$ & $14.56 \pm 0.04$ & $14.27 \pm 0.07$ & & 050607.27-370217.0 & $14.09 \pm 0.03$ & $13.85 \pm 0.03$ & & $20.7 \pm 5.3$ & $27.1 \pm 6.9$\\
05060797-0149431 & $12.21 \pm 0.03$ & $11.63 \pm 0.04$ & $11.34 \pm 0.03$ & & 050608.05-014943.5 & $11.14 \pm 0.03$ & $10.93 \pm 0.03$ & & $104.9 \pm 8.8$ & $-33.3 \pm 18.4$\\
05060913-0712394 & $10.89 \pm 0.02$ & $10.33 \pm 0.02$ & $10.06 \pm 0.02$ & & 050609.14-071240.1 & $9.90 \pm 0.02$ & $9.72 \pm 0.02$ & & $2.5 \pm 6.8$ & $-53.4 \pm 6.2$\\
05060964+1303195 & $14.28 \pm 0.04$ & $13.68 \pm 0.04$ & $13.38 \pm 0.03$ & & 050609.63+130318.9 & $13.19 \pm 0.03$ & $12.99 \pm 0.03$ & & $-8.1 \pm 7.9$ & $-60.6 \pm 8.3$\\
05060982-3808135 & $15.76 \pm 0.06$ & $15.21 \pm 0.09$ & $14.86 \pm 0.13$ & & 050609.90-380814.8 & $14.43 \pm 0.03$ & $14.13 \pm 0.03$ & & $82.6 \pm 5.6$ & $-115.3 \pm 8.8$\\
05061245-1252479 & $15.36 \pm 0.05$ & $14.69 \pm 0.05$ & $14.30 \pm 0.07$ & & 050612.49-125248.3 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $48.7 \pm 7.0$ & $-33.7 \pm 7.2$\\
05061518+6705428 & $15.99 \pm 0.08$ & $15.36 \pm 0.11$ & $15.04 \pm 0.13$ & & 050615.25+670542.7 & $14.79 \pm 0.03$ & $14.59 \pm 0.05$ & & $36.2 \pm 3.1$ & $-8.3 \pm 11.7$\\
05061588-4542225 & $14.99 \pm 0.05$ & $14.34 \pm 0.03$ & $14.02 \pm 0.05$ & & 050615.92-454221.8 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $41.9 \pm 4.4$ & $71.2 \pm 7.5$\\
05061853+0034100 & $12.02 \pm 0.02$ & $11.48 \pm 0.02$ & $11.18 \pm 0.03$ & & 050618.54+003409.3 & $10.95 \pm 0.02$ & $10.76 \pm 0.02$ & & $13.9 \pm 6.9$ & $-67.8 \pm 7.0$\\
05062035-4355234 & $14.63 \pm 0.03$ & $14.06 \pm 0.04$ & $13.76 \pm 0.04$ & & 050620.38-435522.7 & $13.58 \pm 0.02$ & $13.36 \pm 0.03$ & & $24.1 \pm 4.3$ & $66.9 \pm 7.2$\\
05062068-2907210 & $14.59 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.04$ & & 050620.71-290721.0 & $13.57 \pm 0.03$ & $13.41 \pm 0.03$ & & $37.3 \pm 5.6$ & $2.7 \pm 6.8$\\
05062155-0942500 & $13.92 \pm 0.02$ & $13.32 \pm 0.03$ & $13.04 \pm 0.02$ & & 050621.55-094249.6 & $12.86 \pm 0.02$ & $12.65 \pm 0.03$ & & $4.9 \pm 7.1$ & $38.9 \pm 6.5$\\
05062317+7246058 & $15.33 \pm 0.05$ & $14.69 \pm 0.06$ & $14.42 \pm 0.08$ & & 050623.22+724604.6 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $20.2 \pm 1.6$ & $-113.0 \pm 7.8$\\
05062391-3508122 & $14.56 \pm 0.03$ & $13.89 \pm 0.04$ & $13.57 \pm 0.05$ & & 050623.90-350811.9 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $-19.4 \pm 4.8$ & $25.7 \pm 6.5$\\
05062461-6118583 & $14.92 \pm 0.04$ & $14.36 \pm 0.07$ & $14.06 \pm 0.07$ & & 050624.65-611858.0 & $13.87 \pm 0.02$ & $13.61 \pm 0.03$ & & $25.0 \pm 2.5$ & $27.2 \pm 6.6$\\
05062838-1021251 & $16.72 \pm 0.12$ & $16.06 \pm 0.15$ & $15.50 \pm 0.19$ & & 050628.47-102127.4 & $15.22 \pm 0.04$ & $14.81 \pm 0.06$ & & $125.6 \pm 22.6$ & $-193.6 \pm 19.9$\\
05062894-4537101 & $13.75 \pm 0.03$ & $13.19 \pm 0.03$ & $12.93 \pm 0.03$ & & 050628.95-453710.5 & $12.76 \pm 0.02$ & $12.58 \pm 0.02$ & & $16.8 \pm 3.9$ & $-33.5 \pm 6.8$\\
05063090-7359127 & $15.40 \pm 0.06$ & $14.83 \pm 0.09$ & $14.55 \pm 0.10$ & & 050631.31-735912.4 & $14.37 \pm 0.03$ & $14.14 \pm 0.03$ & & $144.9 \pm 3.4$ & $23.4 \pm 8.3$\\
05063151-7430584 & $15.43 \pm 0.05$ & $14.90 \pm 0.08$ & $14.55 \pm 0.10$ & & 050631.49-743057.7 & $14.36 \pm 0.03$ & $14.19 \pm 0.03$ & & $-7.0 \pm 1.3$ & $61.8 \pm 9.1$\\
05063317+1313362 & $14.83 \pm 0.04$ & $14.26 \pm 0.05$ & $13.93 \pm 0.06$ & & 050633.24+131334.9 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $105.0 \pm 8.6$ & $-133.1 \pm 9.2$\\
05063425-0122565 & $13.73 \pm 0.03$ & $13.19 \pm 0.03$ & $12.88 \pm 0.03$ & & 050634.21-012255.9 & $12.64 \pm 0.02$ & $12.42 \pm 0.02$ & & $-52.6 \pm 10.1$ & $48.6 \pm 15.8$\\
05063446-6212485 & $13.22 \pm 0.02$ & $12.66 \pm 0.02$ & $12.36 \pm 0.02$ & & 050634.57-621247.2 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $62.6 \pm 3.4$ & $118.4 \pm 8.1$\\
05063731-4711363 & $14.64 \pm 0.03$ & $14.11 \pm 0.02$ & $13.80 \pm 0.04$ & & 050637.28-471136.3 & $13.57 \pm 0.02$ & $13.34 \pm 0.03$ & & $-32.3 \pm 4.0$ & $3.6 \pm 6.9$\\
05063750-2845247 & $13.30 \pm 0.03$ & $12.71 \pm 0.02$ & $12.36 \pm 0.02$ & & 050637.53-284525.2 & $12.19 \pm 0.02$ & $11.95 \pm 0.02$ & & $36.7 \pm 5.2$ & $-44.2 \pm 6.4$\\
05063823-4528186 & $14.44 \pm 0.03$ & $13.85 \pm 0.03$ & $13.56 \pm 0.03$ & & 050638.26-452818.2 & $13.38 \pm 0.02$ & $13.18 \pm 0.03$ & & $28.1 \pm 4.1$ & $40.1 \pm 7.0$\\
05063915-0038078 & $15.89 \pm 0.08$ & $15.17 \pm 0.09$ & $14.89 \pm 0.12$ & & 050639.16-003809.3 & $14.56 \pm 0.03$ & $14.38 \pm 0.05$ & & $12.5 \pm 13.4$ & $-124.6 \pm 21.6$\\
05063920-4135297 & $14.11 \pm 0.02$ & $13.60 \pm 0.03$ & $13.32 \pm 0.04$ & & 050639.25-413529.4 & $13.13 \pm 0.02$ & $12.95 \pm 0.02$ & & $46.2 \pm 4.3$ & $30.3 \pm 7.2$\\
05063951-3413197 & $13.93 \pm 0.02$ & $13.37 \pm 0.03$ & $13.07 \pm 0.04$ & & 050639.45-341318.1 & $12.83 \pm 0.02$ & $12.64 \pm 0.02$ & & $-70.4 \pm 5.0$ & $141.3 \pm 7.2$\\
05063992+1402563 & $14.55 \pm 0.03$ & $14.00 \pm 0.05$ & $13.68 \pm 0.04$ & & 050639.93+140255.7 & $13.49 \pm 0.03$ & $13.25 \pm 0.03$ & & $27.1 \pm 8.0$ & $-64.5 \pm 8.6$\\
05064228-1711107 & $13.57 \pm 0.02$ & $13.00 \pm 0.03$ & $12.69 \pm 0.03$ & & 050642.29-171111.3 & $12.48 \pm 0.02$ & $12.26 \pm 0.02$ & & $10.0 \pm 5.9$ & $-46.8 \pm 7.1$\\
05064372-4956343 & $13.47 \pm 0.03$ & $12.75 \pm 0.03$ & $12.36 \pm 0.03$ & & 050643.85-495633.3 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $117.0 \pm 4.6$ & $100.4 \pm 8.0$\\
05064507-2107466 & $13.76 \pm 0.03$ & $13.23 \pm 0.02$ & $12.95 \pm 0.03$ & & 050645.05-210746.3 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $-22.4 \pm 5.8$ & $22.6 \pm 6.4$\\
05064598-3010193 & $14.89 \pm 0.05$ & $14.29 \pm 0.05$ & $14.01 \pm 0.07$ & & 050646.00-301019.0 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $24.0 \pm 5.6$ & $33.7 \pm 7.7$\\
05064606+7845165 & $13.94 \pm 0.02$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 050646.02+784516.1 & $12.82 \pm 0.02$ & $12.61 \pm 0.02$ & & $-11.7 \pm 0.8$ & $-40.3 \pm 7.3$\\
05064731+1311160 & $15.84 \pm 0.07$ & $15.31 \pm 0.10$ & $14.84 \pm 0.09$ & & 050647.34+131115.6 & $14.37 \pm 0.03$ & $14.16 \pm 0.05$ & & $33.5 \pm 9.9$ & $-46.1 \pm 10.5$\\
05064767-0749285 & $14.06 \pm 0.03$ & $13.52 \pm 0.03$ & $13.23 \pm 0.03$ & & 050647.66-074927.7 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $-1.5 \pm 7.0$ & $65.0 \pm 6.6$\\
05064767-1741359 & $15.03 \pm 0.04$ & $14.52 \pm 0.05$ & $14.23 \pm 0.07$ & & 050647.67-174135.3 & $13.96 \pm 0.03$ & $13.76 \pm 0.03$ & & $0.4 \pm 7.8$ & $53.3 \pm 8.5$\\
05064776-4304178 & $15.19 \pm 0.04$ & $14.66 \pm 0.05$ & $14.37 \pm 0.08$ & & 050647.79-430417.8 & $14.21 \pm 0.03$ & $14.03 \pm 0.03$ & & $32.6 \pm 5.5$ & $3.0 \pm 7.5$\\
05064926-5821361 & $15.34 \pm 0.04$ & $14.61 \pm 0.05$ & $14.28 \pm 0.08$ & & 050649.25-582136.8 & $14.12 \pm 0.03$ & $13.87 \pm 0.03$ & & $-9.0 \pm 2.9$ & $-63.4 \pm 7.8$\\
05064960-2109338 & $14.56 \pm 0.03$ & $13.96 \pm 0.04$ & $13.68 \pm 0.05$ & & 050649.61-210934.2 & $13.52 \pm 0.03$ & $13.35 \pm 0.03$ & & $19.1 \pm 6.2$ & $-30.7 \pm 6.8$\\
05064971+0856002 & $14.93 \pm 0.04$ & $14.24 \pm 0.04$ & $13.89 \pm 0.04$ & & 050649.75+085559.8 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $55.7 \pm 7.7$ & $-34.5 \pm 7.8$\\
05064976-3000462 & $13.24 \pm 0.02$ & $12.73 \pm 0.03$ & $12.46 \pm 0.03$ & & 050649.82-300046.4 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $71.3 \pm 5.3$ & $-24.8 \pm 7.0$\\
05065138-1656435 & $13.35 \pm 0.03$ & $12.72 \pm 0.04$ & $12.44 \pm 0.03$ & & 050651.33-165643.9 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-60.9 \pm 6.1$ & $-29.6 \pm 6.3$\\
05065194-4648048 & $14.04 \pm 0.03$ & $13.47 \pm 0.02$ & $13.19 \pm 0.03$ & & 050651.93-464804.2 & $12.98 \pm 0.02$ & $12.80 \pm 0.02$ & & $-6.7 \pm 3.8$ & $50.6 \pm 6.9$\\
05065404+1141282 & $15.38 \pm 0.05$ & $14.79 \pm 0.06$ & $14.40 \pm 0.06$ & & 050654.05+114127.8 & $14.25 \pm 0.03$ & $14.06 \pm 0.04$ & & $22.0 \pm 9.5$ & $-41.2 \pm 9.2$\\
05065477-3522469 & $14.03 \pm 0.03$ & $13.47 \pm 0.03$ & $13.11 \pm 0.04$ & & 050654.80-352247.0 & $12.94 \pm 0.02$ & $12.73 \pm 0.02$ & & $28.3 \pm 5.1$ & $-12.3 \pm 7.1$\\
05065590+0618048 & $15.41 \pm 0.05$ & $14.82 \pm 0.06$ & $14.53 \pm 0.07$ & & 050655.91+061805.4 & $14.17 \pm 0.03$ & $13.93 \pm 0.04$ & & $18.3 \pm 8.3$ & $64.0 \pm 10.0$\\
05065628-1329527 & $15.30 \pm 0.04$ & $14.67 \pm 0.06$ & $14.37 \pm 0.08$ & & 050656.36-132952.8 & $14.09 \pm 0.03$ & $13.76 \pm 0.04$ & & $105.2 \pm 7.8$ & $-9.8 \pm 7.8$\\
05065793+1141238 & $15.29 \pm 0.04$ & $14.58 \pm 0.06$ & $14.25 \pm 0.05$ & & 050657.94+114123.2 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $19.7 \pm 9.4$ & $-56.3 \pm 9.1$\\
05065851-3757387 & $14.54 \pm 0.03$ & $13.99 \pm 0.04$ & $13.70 \pm 0.05$ & & 050658.54-375738.3 & $13.50 \pm 0.02$ & $13.32 \pm 0.03$ & & $22.8 \pm 4.6$ & $31.8 \pm 6.6$\\
05065984-6450527 & $14.51 \pm 0.03$ & $13.97 \pm 0.03$ & $13.62 \pm 0.05$ & & 050659.86-645052.3 & $13.46 \pm 0.02$ & $13.26 \pm 0.02$ & & $12.5 \pm 1.8$ & $35.9 \pm 6.4$\\
05070003-1007465 & $12.52 \pm 0.02$ & $11.97 \pm 0.03$ & $11.66 \pm 0.02$ & & 050659.96-100747.6 & $11.45 \pm 0.02$ & $11.27 \pm 0.02$ & & $-94.5 \pm 7.1$ & $-95.0 \pm 7.2$\\
05070011-1153262 & $13.77 \pm 0.02$ & $13.19 \pm 0.03$ & $12.79 \pm 0.03$ & & 050700.20-115326.8 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $112.3 \pm 7.3$ & $-46.5 \pm 6.3$\\
05070072-2031238 & $14.86 \pm 0.04$ & $14.32 \pm 0.05$ & $14.05 \pm 0.06$ & & 050700.75-203124.5 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $39.5 \pm 6.9$ & $-58.1 \pm 7.7$\\
05070195+0443284 & $16.06 \pm 0.10$ & $15.37 \pm 0.12$ & $14.99 \pm 0.17$ & & 050701.90+044329.2 & $14.78 \pm 0.04$ & $14.49 \pm 0.05$ & & $-65.2 \pm 14.7$ & $82.0 \pm 14.4$\\
05070380-0152166 & $15.11 \pm 0.04$ & $14.56 \pm 0.05$ & $14.13 \pm 0.06$ & & 050703.82-015217.4 & $13.87 \pm 0.03$ & $13.68 \pm 0.04$ & & $22.9 \pm 8.3$ & $-71.5 \pm 7.2$\\
05070459-0128138 & $13.81 \pm 0.02$ & $13.21 \pm 0.03$ & $12.94 \pm 0.03$ & & 050704.51-012814.0 & $12.70 \pm 0.02$ & $12.51 \pm 0.02$ & & $-97.4 \pm 8.0$ & $-18.7 \pm 10.0$\\
05070505-2102219 & $14.15 \pm 0.03$ & $13.62 \pm 0.03$ & $13.30 \pm 0.03$ & & 050704.92-210223.0 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $-158.0 \pm 6.9$ & $-96.0 \pm 6.8$\\
05070609+1001578 & $16.32 \pm 0.10$ & $15.60 \pm 0.13$ & $15.30 \pm 0.12$ & & 050706.13+100156.7 & $14.93 \pm 0.04$ & $14.74 \pm 0.06$ & & $50.5 \pm 14.4$ & $-102.3 \pm 17.6$\\
05070844-4552019 & $15.30 \pm 0.06$ & $14.73 \pm 0.05$ & $14.44 \pm 0.08$ & & 050708.43-455201.4 & $14.27 \pm 0.03$ & $14.05 \pm 0.03$ & & $-3.7 \pm 4.5$ & $49.8 \pm 7.7$\\
05070891+0807436 & $14.19 \pm 0.03$ & $13.60 \pm 0.04$ & $13.31 \pm 0.03$ & & 050708.94+080743.4 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $47.1 \pm 8.0$ & $-17.0 \pm 10.5$\\
05070955-6355508 & $14.74 \pm 0.03$ & $14.13 \pm 0.04$ & $13.85 \pm 0.06$ & & 050709.59-635550.4 & $13.60 \pm 0.02$ & $13.40 \pm 0.02$ & & $20.0 \pm 2.1$ & $34.9 \pm 6.5$\\
05071004+1316112 & $11.76 \pm 0.02$ & $11.13 \pm 0.03$ & $10.84 \pm 0.02$ & & 050710.09+131610.9 & $10.66 \pm 0.02$ & $10.48 \pm 0.02$ & & $80.2 \pm 8.3$ & $-27.4 \pm 7.4$\\
05071029+1101395 & $14.15 \pm 0.02$ & $13.48 \pm 0.04$ & $13.10 \pm 0.03$ & & 050710.34+110139.4 & $12.92 \pm 0.03$ & $12.71 \pm 0.03$ & & $68.9 \pm 7.9$ & $-9.0 \pm 7.1$\\
05071058-7655326 & $14.79 \pm 0.03$ & $14.26 \pm 0.06$ & $13.96 \pm 0.06$ & & 050710.29-765534.3 & $13.73 \pm 0.02$ & $13.44 \pm 0.03$ & & $-84.4 \pm 2.1$ & $-142.7 \pm 7.8$\\
05071124-4706353 & $15.36 \pm 0.05$ & $14.78 \pm 0.05$ & $14.22 \pm 0.06$ & & 050711.21-470637.3 & $14.06 \pm 0.03$ & $13.86 \pm 0.03$ & & $-30.2 \pm 4.2$ & $-190.0 \pm 8.8$\\
05071137+1430013 & $10.57 \pm 0.03$ & $10.01 \pm 0.03$ & $9.66 \pm 0.02$ & & 050711.38+143000.7 & $9.46 \pm 0.02$ & $9.22 \pm 0.02$ & & $22.1 \pm 7.0$ & $-63.0 \pm 7.5$\\
05071252-1617462 & $12.72 \pm 0.02$ & $12.17 \pm 0.03$ & $11.84 \pm 0.02$ & & 050712.54-161745.5 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $26.1 \pm 5.9$ & $57.3 \pm 6.3$\\
05071324+0826460 & $15.10 \pm 0.04$ & $14.52 \pm 0.06$ & $14.22 \pm 0.06$ & & 050713.28+082645.6 & $13.86 \pm 0.03$ & $13.63 \pm 0.04$ & & $59.6 \pm 8.6$ & $-42.3 \pm 10.2$\\
05071342-3304355 & $14.42 \pm 0.03$ & $13.82 \pm 0.03$ & $13.45 \pm 0.03$ & & 050713.39-330438.7 & $13.22 \pm 0.02$ & $13.00 \pm 0.03$ & & $-38.5 \pm 5.1$ & $-276.8 \pm 9.2$\\
05071519-2907205 & $12.63 \pm 0.02$ & $12.08 \pm 0.03$ & $11.76 \pm 0.02$ & & 050715.23-290720.4 & $11.56 \pm 0.03$ & $11.34 \pm 0.03$ & & $41.3 \pm 7.2$ & $8.7 \pm 6.9$\\
05071673-2352431 & $12.16 \pm 0.02$ & $11.61 \pm 0.02$ & $11.26 \pm 0.02$ & & 050716.76-235243.2 & $11.09 \pm 0.02$ & $10.87 \pm 0.02$ & & $39.2 \pm 5.5$ & $-13.3 \pm 7.7$\\
05072019-6132408 & $13.68 \pm 0.02$ & $13.10 \pm 0.03$ & $12.78 \pm 0.03$ & & 050720.13-613239.3 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $-35.2 \pm 2.5$ & $134.0 \pm 8.6$\\
05072532+6848085 & $14.05 \pm 0.03$ & $13.42 \pm 0.03$ & $13.00 \pm 0.03$ & & 050725.29+684808.9 & $12.77 \pm 0.02$ & $12.55 \pm 0.02$ & & $-15.0 \pm 1.7$ & $44.4 \pm 6.8$\\
05072574-2547275 & $13.75 \pm 0.03$ & $13.18 \pm 0.03$ & $12.85 \pm 0.03$ & & 050725.73-254728.0 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $-6.0 \pm 5.5$ & $-43.8 \pm 6.5$\\
05072701+6748005 & $14.95 \pm 0.03$ & $14.38 \pm 0.05$ & $14.08 \pm 0.05$ & & 050726.90+674800.4 & $13.89 \pm 0.03$ & $13.70 \pm 0.03$ & & $-61.8 \pm 2.6$ & $-11.4 \pm 7.6$\\
05072702-0750094 & $12.93 \pm 0.03$ & $12.34 \pm 0.02$ & $12.07 \pm 0.02$ & & 050727.02-075011.3 & $11.88 \pm 0.02$ & $11.67 \pm 0.02$ & & $-9.6 \pm 6.9$ & $-165.6 \pm 7.9$\\
05072947-0615048 & $16.30 \pm 0.09$ & $15.57 \pm 0.12$ & $15.20 \pm 0.16$ & & 050729.45-061507.0 & $14.76 \pm 0.04$ & $14.49 \pm 0.05$ & & $-29.7 \pm 17.7$ & $-184.7 \pm 16.2$\\
05073029+1348504 & $15.48 \pm 0.05$ & $14.97 \pm 0.08$ & $14.44 \pm 0.07$ & & 050730.27+134849.8 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $-25.6 \pm 8.7$ & $-61.4 \pm 9.4$\\
05073065-1937362 & $13.05 \pm 0.03$ & $12.50 \pm 0.03$ & $12.22 \pm 0.03$ & & 050730.65-193736.6 & $12.02 \pm 0.02$ & $11.80 \pm 0.02$ & & $1.4 \pm 5.7$ & $-36.9 \pm 6.2$\\
05073087+7625021 & $15.23 \pm 0.05$ & $14.70 \pm 0.06$ & $14.39 \pm 0.07$ & & 050731.08+762501.5 & $14.22 \pm 0.03$ & $14.05 \pm 0.03$ & & $64.4 \pm 1.9$ & $-56.2 \pm 10.2$\\
05073109-1843163 & $16.36 \pm 0.12$ & $15.58 \pm 0.14$ & $15.10 \pm 0.17$ & & 050731.16-184317.2 & $14.94 \pm 0.03$ & $14.76 \pm 0.06$ & & $91.7 \pm 16.1$ & $-73.1 \pm 17.6$\\
05073164-1905047 & $11.47 \pm 0.02$ & $10.91 \pm 0.02$ & $10.63 \pm 0.02$ & & 050731.65-190505.1 & $10.48 \pm 0.02$ & $10.30 \pm 0.02$ & & $16.2 \pm 6.3$ & $-36.9 \pm 6.8$\\
05073343-0909270 & $16.44 \pm 0.12$ & $15.57 \pm 0.13$ & $14.92 \pm 0.13$ & & 050733.48-090926.3 & $14.15 \pm 0.03$ & $13.68 \pm 0.04$ & & $53.5 \pm 16.1$ & $55.3 \pm 14.1$\\
05073494-4200301 & $12.92 \pm 0.02$ & $12.34 \pm 0.02$ & $11.95 \pm 0.02$ & & 050735.00-420029.9 & $11.73 \pm 0.02$ & $11.50 \pm 0.02$ & & $64.4 \pm 4.9$ & $18.7 \pm 8.4$\\
05073947-3520495 & $13.21 \pm 0.02$ & $12.65 \pm 0.02$ & $12.36 \pm 0.02$ & & 050739.50-352049.4 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $32.5 \pm 5.1$ & $11.7 \pm 6.2$\\
05074031-1151582 & $12.73 \pm 0.03$ & $12.12 \pm 0.02$ & $11.78 \pm 0.02$ & & 050740.34-115158.4 & $11.56 \pm 0.02$ & $11.31 \pm 0.02$ & & $41.2 \pm 6.2$ & $-17.8 \pm 6.2$\\
05074071-0134391 & $14.85 \pm 0.04$ & $14.24 \pm 0.04$ & $13.96 \pm 0.06$ & & 050740.75-013439.2 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $39.1 \pm 6.9$ & $-9.5 \pm 11.2$\\
05074221+1221373 & $15.89 \pm 0.08$ & $15.30 \pm 0.10$ & $14.96 \pm 0.11$ & & 050742.19+122136.7 & $14.68 \pm 0.03$ & $14.43 \pm 0.05$ & & $-30.5 \pm 10.6$ & $-62.3 \pm 13.6$\\
05074258+1333139 & $15.54 \pm 0.05$ & $14.94 \pm 0.09$ & $14.63 \pm 0.07$ & & 050742.57+133313.1 & $14.40 \pm 0.03$ & $14.15 \pm 0.05$ & & $-17.4 \pm 9.8$ & $-77.4 \pm 9.9$\\
05074506-7352415 & $14.18 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.03$ & & 050745.04-735240.9 & $13.18 \pm 0.02$ & $12.96 \pm 0.02$ & & $-5.8 \pm 1.1$ & $51.7 \pm 7.1$\\
05074738+0953321 & $15.77 \pm 0.07$ & $15.16 \pm 0.08$ & $14.82 \pm 0.08$ & & 050747.37+095332.7 & $14.62 \pm 0.03$ & $14.43 \pm 0.05$ & & $-21.6 \pm 9.0$ & $56.8 \pm 10.9$\\
05074804-3506297 & $13.73 \pm 0.02$ & $13.17 \pm 0.03$ & $12.84 \pm 0.03$ & & 050748.01-350629.2 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $-30.8 \pm 5.2$ & $51.0 \pm 6.5$\\
05074895+0724435 & $16.31 \pm 0.09$ & $15.54 \pm 0.12$ & $15.23 \pm 0.12$ & & 050748.91+072442.4 & $14.94 \pm 0.04$ & $14.64 \pm 0.06$ & & $-61.7 \pm 14.8$ & $-101.4 \pm 16.0$\\
05075056+8709339 & $14.69 \pm 0.04$ & $14.14 \pm 0.06$ & $13.83 \pm 0.05$ & & 050750.99+870933.0 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $30.8 \pm 0.8$ & $-84.5 \pm 8.2$\\
05075109-4921148 & $12.93 \pm 0.02$ & $12.31 \pm 0.03$ & $12.04 \pm 0.02$ & & 050751.14-492114.8 & $11.87 \pm 0.02$ & $11.69 \pm 0.02$ & & $50.8 \pm 3.7$ & $7.3 \pm 6.7$\\
05075240-0905542 & $14.75 \pm 0.03$ & $14.20 \pm 0.04$ & $13.80 \pm 0.04$ & & 050752.36-090554.1 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $-65.4 \pm 9.1$ & $4.8 \pm 9.4$\\
05075255-1952378 & $13.91 \pm 0.03$ & $13.28 \pm 0.02$ & $13.01 \pm 0.03$ & & 050752.55-195239.3 & $12.77 \pm 0.02$ & $12.55 \pm 0.03$ & & $-6.9 \pm 5.8$ & $-135.3 \pm 7.8$\\
05075340-2951083 & $15.97 \pm 0.08$ & $15.32 \pm 0.10$ & $15.01 \pm 0.15$ & & 050753.44-295109.5 & $14.66 \pm 0.03$ & $14.44 \pm 0.05$ & & $35.6 \pm 7.8$ & $-104.3 \pm 10.1$\\
05075397-3603465 & $12.71 \pm 0.02$ & $12.11 \pm 0.02$ & $11.82 \pm 0.02$ & & 050754.00-360345.4 & $11.63 \pm 0.02$ & $11.41 \pm 0.02$ & & $33.3 \pm 4.5$ & $91.3 \pm 7.2$\\
05075814-3437497 & $14.41 \pm 0.02$ & $13.84 \pm 0.04$ & $13.47 \pm 0.04$ & & 050758.15-343748.1 & $13.23 \pm 0.02$ & $13.00 \pm 0.03$ & & $14.7 \pm 5.3$ & $145.0 \pm 7.3$\\
05075829-3749155 & $14.68 \pm 0.03$ & $14.09 \pm 0.04$ & $13.74 \pm 0.05$ & & 050758.27-374916.1 & $13.53 \pm 0.02$ & $13.28 \pm 0.03$ & & $-17.8 \pm 4.5$ & $-49.8 \pm 7.3$\\
05080118-0312340 & $15.69 \pm 0.07$ & $14.96 \pm 0.09$ & $14.58 \pm 0.08$ & & 050801.22-031233.4 & $14.37 \pm 0.03$ & $14.07 \pm 0.04$ & & $51.2 \pm 8.2$ & $47.6 \pm 11.7$\\
05080559+1319335 & $16.22 \pm 0.11$ & $15.50 \pm 0.13$ & $15.21 \pm 0.14$ & & 050805.63+131934.4 & $15.03 \pm 0.04$ & $14.82 \pm 0.07$ & & $62.7 \pm 18.2$ & $93.3 \pm 19.5$\\
05080756+1200401 & $15.96 \pm 0.09$ & $15.40 \pm 0.13$ & $15.11 \pm 0.12$ & & 050807.57+120039.0 & $14.71 \pm 0.03$ & $14.42 \pm 0.05$ & & $9.8 \pm 12.1$ & $-107.8 \pm 13.1$\\
05080764+0109522 & $14.08 \pm 0.03$ & $13.53 \pm 0.03$ & $13.22 \pm 0.04$ & & 050807.64+010952.6 & $13.01 \pm 0.03$ & $12.79 \pm 0.03$ & & $8.0 \pm 8.3$ & $39.4 \pm 7.4$\\
05080777-4649050 & $13.55 \pm 0.02$ & $12.99 \pm 0.02$ & $12.70 \pm 0.03$ & & 050807.76-464905.4 & $12.55 \pm 0.02$ & $12.37 \pm 0.02$ & & $-7.9 \pm 3.7$ & $-36.7 \pm 7.6$\\
05080863-1419503 & $13.51 \pm 0.03$ & $12.97 \pm 0.04$ & $12.63 \pm 0.04$ & & 050808.63-141949.1 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $0.5 \pm 6.2$ & $103.4 \pm 7.4$\\
05080869+0602132 & $13.78 \pm 0.03$ & $13.19 \pm 0.02$ & $12.88 \pm 0.04$ & & 050808.70+060212.5 & $12.69 \pm 0.02$ & $12.45 \pm 0.03$ & & $23.5 \pm 7.2$ & $-66.1 \pm 7.3$\\
05081025+0401089 & $14.97 \pm 0.05$ & $14.32 \pm 0.05$ & $14.05 \pm 0.07$ & & 050810.28+040108.9 & $13.75 \pm 0.03$ & $13.58 \pm 0.03$ & & $44.4 \pm 7.8$ & $0.3 \pm 8.5$\\
05081184-1912523 & $15.48 \pm 0.05$ & $14.90 \pm 0.07$ & $14.61 \pm 0.10$ & & 050811.84-191253.2 & $14.37 \pm 0.03$ & $14.17 \pm 0.04$ & & $-8.8 \pm 7.4$ & $-77.4 \pm 8.4$\\
05081395-2120053 & $14.83 \pm 0.04$ & $14.25 \pm 0.04$ & $13.93 \pm 0.06$ & & 050813.97-212005.7 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $22.2 \pm 6.2$ & $-27.4 \pm 7.5$\\
05081463-1915009 & $13.04 \pm 0.03$ & $12.52 \pm 0.03$ & $12.20 \pm 0.03$ & & 050814.61-191501.4 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $-28.2 \pm 5.7$ & $-47.8 \pm 7.0$\\
05081516+1436427 & $16.25 \pm 0.10$ & $15.47 \pm 0.13$ & $14.95 \pm 0.10$ & & 050815.12+143643.2 & $14.60 \pm 0.03$ & $14.43 \pm 0.05$ & & $-61.3 \pm 12.1$ & $46.9 \pm 12.6$\\
05081526+0513441 & $13.98 \pm 0.02$ & $13.38 \pm 0.03$ & $13.11 \pm 0.04$ & & 050815.29+051343.5 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $46.4 \pm 8.9$ & $-52.9 \pm 8.1$\\
05081580-1537416 & $13.99 \pm 0.03$ & $13.47 \pm 0.03$ & $13.12 \pm 0.04$ & & 050815.85-153744.3 & $12.89 \pm 0.02$ & $12.63 \pm 0.02$ & & $63.8 \pm 6.2$ & $-242.1 \pm 8.4$\\
05081632-4557510 & $15.42 \pm 0.06$ & $14.66 \pm 0.06$ & $14.31 \pm 0.06$ & & 050816.35-455751.0 & $13.95 \pm 0.03$ & $13.63 \pm 0.03$ & & $29.6 \pm 4.3$ & $-6.3 \pm 7.2$\\
05081657-1413479 & $15.27 \pm 0.05$ & $14.49 \pm 0.05$ & $13.77 \pm 0.06$ & & 050816.59-141349.0 & $13.27 \pm 0.02$ & $12.94 \pm 0.03$ & & $17.0 \pm 6.3$ & $-91.8 \pm 7.6$\\
05081682-3330186 & $14.91 \pm 0.03$ & $14.29 \pm 0.04$ & $13.98 \pm 0.05$ & & 050816.76-333021.9 & $13.66 \pm 0.03$ & $13.40 \pm 0.03$ & & $-65.9 \pm 5.4$ & $-290.9 \pm 10.1$\\
05081692-2424221 & $12.95 \pm 0.02$ & $12.39 \pm 0.02$ & $12.05 \pm 0.02$ & & 050816.93-242421.5 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $17.6 \pm 6.1$ & $49.2 \pm 6.3$\\
05081734-2249218 & $12.54 \pm 0.02$ & $11.98 \pm 0.02$ & $11.70 \pm 0.02$ & & 050817.36-224922.1 & $11.51 \pm 0.02$ & $11.30 \pm 0.02$ & & $32.0 \pm 5.5$ & $-28.4 \pm 6.1$\\
05081739-2132567 & $13.34 \pm 0.02$ & $12.73 \pm 0.02$ & $12.41 \pm 0.02$ & & 050817.48-213256.4 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $101.1 \pm 6.1$ & $28.6 \pm 7.0$\\
05081741+1441304 & $15.41 \pm 0.04$ & $14.88 \pm 0.08$ & $14.55 \pm 0.08$ & & 050817.37+144131.3 & $14.10 \pm 0.03$ & $13.93 \pm 0.04$ & & $-59.2 \pm 8.8$ & $97.2 \pm 9.6$\\
05081804-0104015 & $13.18 \pm 0.02$ & $12.63 \pm 0.03$ & $12.36 \pm 0.03$ & & 050818.03-010402.2 & $12.18 \pm 0.02$ & $12.01 \pm 0.02$ & & $-9.5 \pm 10.0$ & $-59.2 \pm 7.0$\\
05081841+7538154 & $9.39 \pm 0.02$ & $8.86 \pm 0.01$ & $8.54 \pm 0.01$ & & 050819.02+753814.0 & $8.33 \pm 0.02$ & $8.16 \pm 0.02$ & & $202.2 \pm 4.8$ & $-127.5 \pm 7.4$\\
05081861-2703252 & $12.89 \pm 0.02$ & $12.33 \pm 0.03$ & $12.04 \pm 0.02$ & & 050818.65-270324.5 & $11.84 \pm 0.02$ & $11.66 \pm 0.02$ & & $48.4 \pm 5.3$ & $54.4 \pm 6.3$\\
05081912-3913400 & $14.78 \pm 0.04$ & $14.25 \pm 0.06$ & $13.98 \pm 0.07$ & & 050819.14-391340.7 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $15.8 \pm 4.6$ & $-59.3 \pm 6.8$\\
05081936-3149194 & $14.96 \pm 0.04$ & $14.40 \pm 0.04$ & $14.12 \pm 0.06$ & & 050819.40-314919.3 & $13.96 \pm 0.03$ & $13.79 \pm 0.03$ & & $43.2 \pm 5.6$ & $11.2 \pm 7.0$\\
05082167+1335226 & $14.59 \pm 0.04$ & $13.87 \pm 0.05$ & $13.59 \pm 0.05$ & & 050821.64+133522.2 & $13.23 \pm 0.03$ & $13.06 \pm 0.03$ & & $-33.7 \pm 7.8$ & $-46.0 \pm 8.2$\\
05082231-0001531 & $15.69 \pm 0.07$ & $15.04 \pm 0.08$ & $14.69 \pm 0.10$ & & 050822.25-000153.4 & $14.29 \pm 0.03$ & $14.05 \pm 0.04$ & & $-86.6 \pm 8.2$ & $-25.0 \pm 13.9$\\
05082309-3349502 & $15.79 \pm 0.06$ & $15.06 \pm 0.08$ & $14.77 \pm 0.11$ & & 050823.11-334949.4 & $14.59 \pm 0.03$ & $14.41 \pm 0.04$ & & $21.6 \pm 6.3$ & $68.3 \pm 10.5$\\
05082367-2854017 & $11.71 \pm 0.02$ & $11.12 \pm 0.02$ & $10.82 \pm 0.02$ & & 050823.72-285400.9 & $10.61 \pm 0.02$ & $10.41 \pm 0.02$ & & $54.2 \pm 5.2$ & $76.1 \pm 6.4$\\
05082555-0358114 & $12.94 \pm 0.02$ & $12.33 \pm 0.02$ & $12.05 \pm 0.02$ & & 050825.55-035812.9 & $11.82 \pm 0.02$ & $11.62 \pm 0.02$ & & $7.7 \pm 6.1$ & $-131.6 \pm 6.8$\\
05082639+1431247 & $16.31 \pm 0.10$ & $15.64 \pm 0.15$ & $15.21 \pm 0.14$ & & 050826.50+143123.4 & $14.69 \pm 0.03$ & $14.42 \pm 0.05$ & & $173.2 \pm 19.1$ & $-137.9 \pm 19.3$\\
05082750-2320073 & $15.19 \pm 0.06$ & $14.68 \pm 0.07$ & $14.34 \pm 0.08$ & & 050827.49-232006.4 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $-12.2 \pm 6.8$ & $71.6 \pm 8.0$\\
05082839+0744063 & $13.52 \pm 0.02$ & $12.94 \pm 0.03$ & $12.62 \pm 0.03$ & & 050828.39+074405.5 & $12.40 \pm 0.02$ & $12.23 \pm 0.02$ & & $6.4 \pm 6.9$ & $-76.9 \pm 7.1$\\
05082909+1408379 & $15.72 \pm 0.09$ & $15.13 \pm 0.09$ & $14.65 \pm 0.09$ & & 050829.08+140838.9 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $-8.1 \pm 9.8$ & $109.7 \pm 10.7$\\
05083231+1403191 & $16.08 \pm 0.10$ & $15.25 \pm 0.11$ & $14.89 \pm 0.11$ & & 050832.26+140318.9 & $14.53 \pm 0.04$ & $14.32 \pm 0.05$ & & $-88.9 \pm 11.2$ & $-27.4 \pm 11.9$\\
05083287-1223415 & $15.79 \pm 0.07$ & $15.25 \pm 0.09$ & $14.94 \pm 0.14$ & & 050832.93-122341.2 & $14.72 \pm 0.03$ & $14.46 \pm 0.05$ & & $82.1 \pm 10.0$ & $26.7 \pm 9.0$\\
05083358+1059167 & $15.81 \pm 0.06$ & $15.16 \pm 0.08$ & $14.84 \pm 0.08$ & & 050833.54+105916.3 & $14.56 \pm 0.03$ & $14.39 \pm 0.05$ & & $-57.6 \pm 9.6$ & $-31.0 \pm 9.2$\\
05083410+1405159 & $14.79 \pm 0.04$ & $14.22 \pm 0.05$ & $13.91 \pm 0.05$ & & 050834.13+140515.9 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $52.4 \pm 8.3$ & $1.8 \pm 8.5$\\
05083441+1310401 & $15.72 \pm 0.07$ & $15.21 \pm 0.10$ & $14.86 \pm 0.11$ & & 050834.48+131039.8 & $14.60 \pm 0.04$ & $14.27 \pm 0.05$ & & $106.3 \pm 11.5$ & $-38.0 \pm 11.7$\\
05083486-0702473 & $12.91 \pm 0.02$ & $12.39 \pm 0.03$ & $12.06 \pm 0.02$ & & 050834.89-070248.1 & $11.90 \pm 0.02$ & $11.71 \pm 0.02$ & & $42.9 \pm 8.3$ & $-82.9 \pm 7.7$\\
05083526+0302465 & $15.42 \pm 0.07$ & $14.73 \pm 0.04$ & $14.32 \pm 0.08$ & & 050835.32+030245.9 & $14.16 \pm 0.03$ & $13.90 \pm 0.04$ & & $85.6 \pm 8.5$ & $-51.7 \pm 8.9$\\
05083830-3611446 & $13.99 \pm 0.03$ & $13.47 \pm 0.03$ & $13.20 \pm 0.04$ & & 050838.32-361145.0 & $12.99 \pm 0.02$ & $12.77 \pm 0.02$ & & $19.9 \pm 4.6$ & $-38.8 \pm 6.4$\\
05083848-4936048 & $14.53 \pm 0.03$ & $13.98 \pm 0.04$ & $13.67 \pm 0.05$ & & 050838.50-493604.1 & $13.48 \pm 0.02$ & $13.24 \pm 0.03$ & & $18.5 \pm 3.7$ & $64.1 \pm 7.2$\\
05083949+0955592 & $16.28 \pm 0.09$ & $15.64 \pm 0.13$ & $15.32 \pm 0.14$ & & 050839.49+095600.2 & $14.94 \pm 0.04$ & $14.65 \pm 0.06$ & & $-4.8 \pm 16.4$ & $91.9 \pm 18.3$\\
05083971-1531346 & $14.10 \pm 0.03$ & $13.58 \pm 0.03$ & $13.26 \pm 0.05$ & & 050839.72-153133.6 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $10.8 \pm 6.2$ & $82.4 \pm 6.8$\\
05084038+1320535 & $15.80 \pm 0.07$ & $15.05 \pm 0.08$ & $14.64 \pm 0.08$ & & 050840.35+132055.0 & $14.31 \pm 0.03$ & $14.01 \pm 0.05$ & & $-48.4 \pm 9.3$ & $159.8 \pm 10.8$\\
05084139-0008580 & $12.38 \pm 0.02$ & $11.83 \pm 0.03$ & $11.56 \pm 0.02$ & & 050841.41-000859.1 & $11.40 \pm 0.03$ & $11.24 \pm 0.03$ & & $29.4 \pm 7.0$ & $-97.4 \pm 13.0$\\
05084142-3625062 & $15.46 \pm 0.04$ & $14.94 \pm 0.08$ & $14.66 \pm 0.10$ & & 050841.41-362507.6 & $14.42 \pm 0.03$ & $14.20 \pm 0.04$ & & $-11.0 \pm 5.6$ & $-117.5 \pm 8.3$\\
05084154-5932386 & $14.23 \pm 0.03$ & $13.62 \pm 0.03$ & $13.29 \pm 0.03$ & & 050841.53-593238.0 & $13.09 \pm 0.02$ & $12.92 \pm 0.02$ & & $-7.1 \pm 2.7$ & $62.8 \pm 7.5$\\
05084185-0408103 & $14.54 \pm 0.02$ & $13.99 \pm 0.03$ & $13.66 \pm 0.05$ & & 050841.89-040810.0 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $48.5 \pm 6.7$ & $21.8 \pm 6.6$\\
05084208+7107142 & $14.06 \pm 0.03$ & $13.48 \pm 0.04$ & $13.20 \pm 0.04$ & & 050842.15+710713.6 & $12.98 \pm 0.02$ & $12.78 \pm 0.02$ & & $28.6 \pm 1.6$ & $-56.1 \pm 7.1$\\
05084210-3216408 & $14.05 \pm 0.02$ & $13.52 \pm 0.03$ & $13.23 \pm 0.04$ & & 050842.08-321641.1 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $-24.7 \pm 5.6$ & $-25.0 \pm 6.5$\\
05084345+1349472 & $15.86 \pm 0.06$ & $15.02 \pm 0.10$ & $14.72 \pm 0.09$ & & 050843.48+134947.0 & $14.44 \pm 0.03$ & $14.21 \pm 0.05$ & & $42.1 \pm 9.5$ & $-26.3 \pm 10.0$\\
05084408-1034213 & $14.79 \pm 0.04$ & $14.17 \pm 0.04$ & $13.76 \pm 0.05$ & & 050844.08-103422.4 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $13.1 \pm 8.7$ & $-108.4 \pm 10.2$\\
05084458-2001045 & $14.15 \pm 0.03$ & $13.61 \pm 0.04$ & $13.34 \pm 0.04$ & & 050844.56-200105.2 & $13.16 \pm 0.03$ & $12.98 \pm 0.03$ & & $-29.9 \pm 6.1$ & $-66.1 \pm 7.4$\\
05084598-1006501 & $16.10 \pm 0.09$ & $15.45 \pm 0.10$ & $15.16 \pm 0.13$ & & 050846.06-100650.9 & $14.95 \pm 0.03$ & $14.67 \pm 0.06$ & & $129.0 \pm 12.5$ & $-77.8 \pm 12.7$\\
05084947-1647167 & $13.69 \pm 0.02$ & $12.96 \pm 0.03$ & $12.53 \pm 0.03$ & & 050849.31-164720.9 & $12.25 \pm 0.02$ & $11.98 \pm 0.02$ & & $-199.2 \pm 7.5$ & $-365.5 \pm 10.5$\\
05084967-4200147 & $14.05 \pm 0.03$ & $13.38 \pm 0.03$ & $13.04 \pm 0.03$ & & 050849.63-420014.9 & $12.79 \pm 0.02$ & $12.58 \pm 0.02$ & & $-38.5 \pm 4.8$ & $-22.2 \pm 13.8$\\
05085044+0746156 & $15.68 \pm 0.07$ & $15.16 \pm 0.11$ & $14.74 \pm 0.10$ & & 050850.46+074617.2 & $14.52 \pm 0.03$ & $14.33 \pm 0.05$ & & $31.1 \pm 9.6$ & $157.0 \pm 10.7$\\
05085121+0752304 & $15.30 \pm 0.05$ & $14.67 \pm 0.07$ & $14.29 \pm 0.06$ & & 050851.18+075230.2 & $14.07 \pm 0.03$ & $13.89 \pm 0.04$ & & $-37.4 \pm 8.2$ & $-17.8 \pm 8.3$\\
05085146+1142550 & $16.23 \pm 0.12$ & $15.52 \pm 0.14$ & $14.89 \pm 0.12$ & & 050851.41+114254.4 & $14.29 \pm 0.03$ & $14.10 \pm 0.05$ & & $-59.8 \pm 12.2$ & $-49.3 \pm 12.7$\\
05085462-1600527 & $15.48 \pm 0.05$ & $14.90 \pm 0.08$ & $14.58 \pm 0.11$ & & 050854.65-160053.5 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $42.1 \pm 7.9$ & $-69.0 \pm 8.5$\\
05085756-4833432 & $14.67 \pm 0.04$ & $14.07 \pm 0.04$ & $13.80 \pm 0.04$ & & 050857.56-483342.6 & $13.60 \pm 0.02$ & $13.41 \pm 0.03$ & & $0.8 \pm 3.8$ & $62.7 \pm 7.3$\\
05085853-4505164 & $15.04 \pm 0.04$ & $14.48 \pm 0.04$ & $14.21 \pm 0.06$ & & 050858.51-450516.7 & $14.04 \pm 0.03$ & $13.86 \pm 0.03$ & & $-18.8 \pm 4.4$ & $-35.3 \pm 7.4$\\
05090010-1050587 & $15.77 \pm 0.08$ & $15.12 \pm 0.10$ & $14.70 \pm 0.10$ & & 050900.14-105058.8 & $14.34 \pm 0.03$ & $14.17 \pm 0.04$ & & $74.4 \pm 9.6$ & $-16.3 \pm 10.5$\\
05090149-3249007 & $13.49 \pm 0.02$ & $12.94 \pm 0.03$ & $12.61 \pm 0.02$ & & 050901.53-324900.2 & $12.40 \pm 0.02$ & $12.18 \pm 0.02$ & & $51.2 \pm 5.0$ & $40.1 \pm 6.4$\\
05090159+0343487 & $16.09 \pm 0.08$ & $15.59 \pm 0.11$ & $15.29 \pm 0.18$ & & 050901.67+034348.4 & $14.92 \pm 0.04$ & $14.72 \pm 0.07$ & & $110.0 \pm 20.3$ & $-24.9 \pm 19.6$\\
05090164-2102585 & $11.76 \pm 0.02$ & $11.16 \pm 0.02$ & $10.86 \pm 0.02$ & & 050901.67-210258.4 & $10.68 \pm 0.02$ & $10.51 \pm 0.02$ & & $38.0 \pm 6.2$ & $5.3 \pm 6.9$\\
05090198-3812114 & $14.94 \pm 0.03$ & $14.26 \pm 0.04$ & $13.95 \pm 0.06$ & & 050902.08-381210.7 & $13.68 \pm 0.03$ & $13.51 \pm 0.03$ & & $101.4 \pm 5.2$ & $66.3 \pm 6.9$\\
05090510-1216010 & $12.82 \pm 0.02$ & $12.28 \pm 0.02$ & $12.00 \pm 0.03$ & & 050905.18-121559.7 & $11.81 \pm 0.02$ & $11.62 \pm 0.02$ & & $103.9 \pm 7.2$ & $110.7 \pm 8.1$\\
05090596-1303027 & $14.00 \pm 0.03$ & $13.43 \pm 0.04$ & $13.11 \pm 0.04$ & & 050905.97-130303.1 & $12.95 \pm 0.03$ & $12.77 \pm 0.03$ & & $7.1 \pm 6.3$ & $-33.5 \pm 6.6$\\
05090715-2606228 & $14.41 \pm 0.03$ & $13.84 \pm 0.04$ & $13.55 \pm 0.04$ & & 050907.17-260622.5 & $13.37 \pm 0.03$ & $13.20 \pm 0.03$ & & $31.9 \pm 5.8$ & $24.1 \pm 7.4$\\
05090868-1616008 & $13.44 \pm 0.02$ & $12.88 \pm 0.03$ & $12.59 \pm 0.03$ & & 050908.74-161601.1 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $78.5 \pm 6.2$ & $-23.7 \pm 7.8$\\
05091034-0654441 & $16.84 \pm 0.16$ & $15.84 \pm 0.12$ & $15.32 \pm 0.16$ & & 050910.35-065445.2 & $14.97 \pm 0.03$ & $14.77 \pm 0.06$ & & $9.7 \pm 19.2$ & $-96.4 \pm 18.1$\\
05091034-3154508 & $14.25 \pm 0.03$ & $13.69 \pm 0.04$ & $13.37 \pm 0.04$ & & 050910.35-315450.3 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $11.3 \pm 5.1$ & $41.8 \pm 6.6$\\
05091144+0016197 & $15.19 \pm 0.04$ & $14.57 \pm 0.04$ & $14.29 \pm 0.07$ & & 050911.43+001619.2 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $-13.8 \pm 10.5$ & $-48.4 \pm 9.9$\\
05091249-0728402 & $13.10 \pm 0.03$ & $12.54 \pm 0.02$ & $12.26 \pm 0.03$ & & 050912.47-072841.1 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $-20.4 \pm 7.0$ & $-78.7 \pm 6.5$\\
05091273+1135257 & $16.69 \pm 0.15$ & $15.90 \pm 0.16$ & $15.38 \pm 0.15$ & & 050912.80+113525.2 & $14.43 \pm 0.03$ & $14.10 \pm 0.05$ & & $99.6 \pm 17.3$ & $-44.7 \pm 19.6$\\
05091537+7214474 & $16.67 \pm 0.14$ & $15.67 \pm 0.14$ & $14.95 \pm 0.13$ & & 050915.50+721447.4 & $14.54 \pm 0.03$ & $14.27 \pm 0.04$ & & $51.0 \pm 2.5$ & $-0.2 \pm 16.8$\\
05091541+0659549 & $13.50 \pm 0.02$ & $12.92 \pm 0.04$ & $12.59 \pm 0.02$ & & 050915.39+065954.9 & $12.41 \pm 0.02$ & $12.19 \pm 0.02$ & & $-38.3 \pm 6.9$ & $-1.9 \pm 6.9$\\
05091569+7045323 & $14.56 \pm 0.03$ & $13.94 \pm 0.05$ & $13.67 \pm 0.05$ & & 050915.78+704532.1 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $41.1 \pm 2.0$ & $-19.8 \pm 7.4$\\
05091659+0623574 & $14.86 \pm 0.04$ & $14.24 \pm 0.05$ & $13.95 \pm 0.04$ & & 050916.61+062356.7 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $23.9 \pm 7.5$ & $-62.7 \pm 8.4$\\
05091676-0022416 & $15.58 \pm 0.06$ & $15.03 \pm 0.08$ & $14.75 \pm 0.11$ & & 050916.73-002241.9 & $14.43 \pm 0.03$ & $14.21 \pm 0.05$ & & $-41.3 \pm 8.3$ & $-24.5 \pm 9.0$\\
05091934-1348408 & $10.93 \pm 0.02$ & $10.35 \pm 0.02$ & $10.02 \pm 0.02$ & & 050919.55-134841.2 & $9.83 \pm 0.02$ & $9.63 \pm 0.02$ & & $274.9 \pm 9.1$ & $-33.2 \pm 6.8$\\
05092149+1106034 & $15.84 \pm 0.07$ & $15.14 \pm 0.08$ & $14.82 \pm 0.08$ & & 050921.46+110603.0 & $14.59 \pm 0.03$ & $14.37 \pm 0.05$ & & $-38.1 \pm 9.0$ & $-42.5 \pm 9.2$\\
05092323-1642104 & $14.77 \pm 0.04$ & $14.10 \pm 0.04$ & $13.75 \pm 0.05$ & & 050923.26-164210.3 & $13.59 \pm 0.03$ & $13.42 \pm 0.03$ & & $34.2 \pm 6.7$ & $2.2 \pm 6.8$\\
05092520-8717491 & $13.18 \pm 0.03$ & $12.57 \pm 0.03$ & $12.31 \pm 0.02$ & & 050923.86-871751.0 & $12.05 \pm 0.02$ & $11.86 \pm 0.02$ & & $-89.7 \pm 2.2$ & $-188.3 \pm 9.5$\\
05092825-1559190 & $14.02 \pm 0.03$ & $13.38 \pm 0.03$ & $13.07 \pm 0.04$ & & 050928.33-155918.6 & $12.80 \pm 0.02$ & $12.58 \pm 0.03$ & & $105.7 \pm 6.6$ & $42.2 \pm 8.0$\\
05092849+7346074 & $16.43 \pm 0.13$ & $15.83 \pm 0.16$ & $15.03 \pm 0.13$ & & 050928.72+734607.7 & $14.30 \pm 0.03$ & $13.92 \pm 0.03$ & & $83.4 \pm 2.7$ & $28.4 \pm 15.1$\\
05093096-1300179 & $14.23 \pm 0.03$ & $13.71 \pm 0.04$ & $13.37 \pm 0.05$ & & 050930.95-130018.7 & $13.18 \pm 0.02$ & $12.96 \pm 0.03$ & & $-15.9 \pm 6.3$ & $-69.6 \pm 6.7$\\
05093235-3836424 & $14.68 \pm 0.03$ & $14.15 \pm 0.03$ & $13.81 \pm 0.05$ & & 050932.34-383643.0 & $13.62 \pm 0.02$ & $13.43 \pm 0.03$ & & $-4.1 \pm 4.5$ & $-60.8 \pm 6.7$\\
05093338-3146173 & $15.17 \pm 0.04$ & $14.62 \pm 0.06$ & $14.32 \pm 0.08$ & & 050933.37-314618.1 & $14.09 \pm 0.03$ & $13.84 \pm 0.03$ & & $-13.8 \pm 5.5$ & $-68.8 \pm 7.2$\\
05093355-4328508 & $14.74 \pm 0.04$ & $14.19 \pm 0.04$ & $13.81 \pm 0.04$ & & 050933.56-432849.1 & $13.65 \pm 0.02$ & $13.41 \pm 0.03$ & & $17.2 \pm 4.4$ & $159.6 \pm 8.8$\\
05093578-3146066 & $12.36 \pm 0.02$ & $11.83 \pm 0.02$ & $11.56 \pm 0.03$ & & 050935.74-314606.4 & $11.40 \pm 0.02$ & $11.20 \pm 0.02$ & & $-42.5 \pm 4.9$ & $12.6 \pm 6.2$\\
05093856-4518107 & $11.90 \pm 0.02$ & $11.37 \pm 0.02$ & $11.09 \pm 0.02$ & & 050938.58-451810.5 & $10.93 \pm 0.02$ & $10.74 \pm 0.02$ & & $18.3 \pm 3.8$ & $26.1 \pm 6.6$\\
05093887-0218367 & $16.01 \pm 0.08$ & $15.37 \pm 0.10$ & $15.01 \pm 0.13$ & & 050938.85-021837.6 & $14.81 \pm 0.03$ & $14.49 \pm 0.06$ & & $-28.2 \pm 10.2$ & $-83.4 \pm 11.2$\\
05093937+7043297 & $14.77 \pm 0.04$ & $14.19 \pm 0.06$ & $13.93 \pm 0.06$ & & 050939.43+704329.3 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $29.0 \pm 2.0$ & $-36.0 \pm 7.8$\\
05093972-5840143 & $11.65 \pm 0.02$ & $11.10 \pm 0.03$ & $10.77 \pm 0.02$ & & 050939.69-584012.7 & $10.50 \pm 0.02$ & $10.29 \pm 0.02$ & & $-22.0 \pm 2.6$ & $146.1 \pm 10.2$\\
05094000-3556017 & $14.54 \pm 0.04$ & $14.00 \pm 0.03$ & $13.66 \pm 0.04$ & & 050940.07-355602.7 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $78.3 \pm 5.1$ & $-88.6 \pm 7.6$\\
05094002-5237046 & $14.63 \pm 0.03$ & $14.03 \pm 0.05$ & $13.71 \pm 0.05$ & & 050940.10-523704.1 & $13.50 \pm 0.02$ & $13.31 \pm 0.03$ & & $73.2 \pm 3.9$ & $50.5 \pm 7.2$\\
05094108+7206479 & $16.50 \pm 0.12$ & $15.70 \pm 0.13$ & $15.32 \pm 0.17$ & & 050941.18+720647.7 & $14.82 \pm 0.03$ & $14.55 \pm 0.05$ & & $42.5 \pm 3.0$ & $-14.1 \pm 22.2$\\
05094327-2923298 & $14.14 \pm 0.03$ & $13.57 \pm 0.03$ & $13.22 \pm 0.04$ & & 050943.26-292330.2 & $13.05 \pm 0.03$ & $12.87 \pm 0.03$ & & $-13.7 \pm 5.3$ & $-30.2 \pm 6.6$\\
05094342-2511030 & $12.81 \pm 0.03$ & $12.27 \pm 0.02$ & $11.96 \pm 0.02$ & & 050943.45-251104.5 & $11.79 \pm 0.02$ & $11.59 \pm 0.02$ & & $39.1 \pm 5.4$ & $-135.0 \pm 7.6$\\
05094417-5742112 & $15.12 \pm 0.04$ & $14.58 \pm 0.06$ & $14.13 \pm 0.06$ & & 050944.25-574210.0 & $13.98 \pm 0.02$ & $13.79 \pm 0.03$ & & $60.2 \pm 3.4$ & $116.0 \pm 7.9$\\
05094490+1247120 & $15.28 \pm 0.05$ & $14.69 \pm 0.06$ & $14.27 \pm 0.06$ & & 050944.94+124712.2 & $14.08 \pm 0.03$ & $13.84 \pm 0.04$ & & $57.6 \pm 9.8$ & $24.2 \pm 9.4$\\
05094497-1804538 & $14.81 \pm 0.05$ & $14.20 \pm 0.04$ & $13.91 \pm 0.06$ & & 050945.00-180453.6 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $35.1 \pm 6.4$ & $20.2 \pm 11.3$\\
05094624+0424289 & $14.88 \pm 0.05$ & $14.33 \pm 0.05$ & $13.88 \pm 0.06$ & & 050946.28+042428.7 & $13.73 \pm 0.03$ & $13.52 \pm 0.04$ & & $62.7 \pm 8.8$ & $-20.0 \pm 8.7$\\
05094629+7559135 & $15.90 \pm 0.07$ & $15.11 \pm 0.08$ & $14.79 \pm 0.11$ & & 050946.50+755913.7 & $14.56 \pm 0.03$ & $14.36 \pm 0.04$ & & $67.2 \pm 2.1$ & $13.8 \pm 12.8$\\
05094675-1359573 & $14.10 \pm 0.03$ & $13.52 \pm 0.03$ & $13.17 \pm 0.03$ & & 050946.73-135957.6 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $-26.9 \pm 7.0$ & $-24.9 \pm 7.2$\\
05094692+0609525 & $14.17 \pm 0.03$ & $13.63 \pm 0.04$ & $13.32 \pm 0.03$ & & 050946.93+060951.9 & $13.11 \pm 0.03$ & $12.92 \pm 0.03$ & & $9.7 \pm 9.6$ & $-60.1 \pm 8.2$\\
05094777-4009080 & $14.01 \pm 0.03$ & $13.49 \pm 0.03$ & $13.21 \pm 0.04$ & & 050947.72-400908.4 & $13.05 \pm 0.02$ & $12.85 \pm 0.02$ & & $-50.3 \pm 4.3$ & $-29.7 \pm 6.4$\\
05094960-6016101 & $13.49 \pm 0.02$ & $12.94 \pm 0.03$ & $12.61 \pm 0.03$ & & 050949.57-601610.8 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $-20.8 \pm 2.3$ & $-57.7 \pm 7.4$\\
05095464+1219560 & $13.29 \pm 0.03$ & $12.76 \pm 0.04$ & $12.45 \pm 0.03$ & & 050954.65+121955.2 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $19.4 \pm 8.4$ & $-77.3 \pm 11.5$\\
05095742-2204392 & $12.91 \pm 0.02$ & $12.31 \pm 0.02$ & $12.04 \pm 0.02$ & & 050957.40-220442.2 & $11.81 \pm 0.02$ & $11.59 \pm 0.02$ & & $-19.5 \pm 5.6$ & $-261.9 \pm 9.1$\\
05095798-1403115 & $15.02 \pm 0.04$ & $14.44 \pm 0.05$ & $14.05 \pm 0.06$ & & 050957.96-140312.2 & $13.89 \pm 0.03$ & $13.67 \pm 0.03$ & & $-15.8 \pm 6.7$ & $-60.1 \pm 7.8$\\
05095818-3833276 & $15.06 \pm 0.04$ & $14.47 \pm 0.05$ & $14.14 \pm 0.06$ & & 050958.15-383327.5 & $13.96 \pm 0.03$ & $13.75 \pm 0.03$ & & $-32.2 \pm 4.7$ & $9.5 \pm 6.7$\\
05095959-1716594 & $14.86 \pm 0.04$ & $14.26 \pm 0.05$ & $13.85 \pm 0.06$ & & 050959.56-171700.2 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-31.2 \pm 6.4$ & $-66.3 \pm 8.4$\\
05095970-2636381 & $14.21 \pm 0.03$ & $13.65 \pm 0.04$ & $13.30 \pm 0.04$ & & 050959.77-263637.8 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $80.1 \pm 5.8$ & $24.4 \pm 6.5$\\
05095999-4116184 & $14.90 \pm 0.04$ & $14.27 \pm 0.04$ & $13.99 \pm 0.05$ & & 051000.00-411617.8 & $13.80 \pm 0.02$ & $13.61 \pm 0.03$ & & $11.2 \pm 4.6$ & $52.0 \pm 6.8$\\
05100023-1243434 & $15.73 \pm 0.08$ & $15.20 \pm 0.10$ & $14.88 \pm 0.14$ & & 051000.25-124342.5 & $14.70 \pm 0.03$ & $14.52 \pm 0.05$ & & $20.3 \pm 9.7$ & $76.9 \pm 10.4$\\
05100024+0652417 & $15.41 \pm 0.06$ & $14.81 \pm 0.07$ & $14.50 \pm 0.06$ & & 051000.27+065242.0 & $14.28 \pm 0.03$ & $14.07 \pm 0.04$ & & $39.0 \pm 8.4$ & $31.8 \pm 8.6$\\
05100103-4331512 & $13.86 \pm 0.03$ & $13.34 \pm 0.03$ & $13.03 \pm 0.03$ & & 051000.93-433153.7 & $12.87 \pm 0.02$ & $12.63 \pm 0.02$ & & $-102.6 \pm 4.9$ & $-233.7 \pm 9.6$\\
05100137-0215296 & $13.69 \pm 0.02$ & $13.04 \pm 0.03$ & $12.71 \pm 0.03$ & & 051001.43-021530.0 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $88.6 \pm 6.6$ & $-35.4 \pm 6.3$\\
05100171-0156232 & $16.38 \pm 0.13$ & $15.65 \pm 0.15$ & $15.29 \pm 0.17$ & & 051001.95-015624.7 & $15.03 \pm 0.04$ & $14.75 \pm 0.06$ & & $311.5 \pm 18.5$ & $-123.0 \pm 20.3$\\
05100185-2205557 & $15.34 \pm 0.05$ & $14.80 \pm 0.05$ & $14.45 \pm 0.11$ & & 051001.89-220555.4 & $14.08 \pm 0.03$ & $13.86 \pm 0.03$ & & $52.9 \pm 7.0$ & $28.7 \pm 8.6$\\
05100235+0034347 & $14.09 \pm 0.03$ & $13.35 \pm 0.03$ & $12.94 \pm 0.03$ & & 051002.39+003434.8 & $12.72 \pm 0.02$ & $12.53 \pm 0.03$ & & $57.6 \pm 7.4$ & $11.7 \pm 7.1$\\
05100256-4732309 & $14.43 \pm 0.03$ & $13.76 \pm 0.02$ & $13.44 \pm 0.03$ & & 051002.60-473231.3 & $13.25 \pm 0.02$ & $13.04 \pm 0.02$ & & $36.3 \pm 3.9$ & $-41.7 \pm 6.9$\\
05100424+6638501 & $12.75 \pm 0.02$ & $12.14 \pm 0.03$ & $11.82 \pm 0.02$ & & 051004.27+663848.9 & $11.57 \pm 0.02$ & $11.38 \pm 0.02$ & & $19.8 \pm 1.8$ & $-112.1 \pm 8.1$\\
05100455+7049118 & $14.64 \pm 0.03$ & $14.00 \pm 0.05$ & $13.68 \pm 0.04$ & & 051004.62+704910.4 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $34.9 \pm 1.9$ & $-134.3 \pm 8.9$\\
05100518-4833125 & $13.46 \pm 0.03$ & $12.91 \pm 0.02$ & $12.59 \pm 0.03$ & & 051005.19-483312.1 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $8.5 \pm 3.9$ & $40.4 \pm 6.8$\\
05100525+7221042 & $15.16 \pm 0.04$ & $14.36 \pm 0.05$ & $14.06 \pm 0.06$ & & 051005.24+722103.5 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $-2.5 \pm 1.5$ & $-63.2 \pm 9.2$\\
05100611-1405532 & $12.37 \pm 0.02$ & $11.77 \pm 0.02$ & $11.44 \pm 0.03$ & & 051006.16-140552.1 & $11.25 \pm 0.02$ & $11.06 \pm 0.02$ & & $64.4 \pm 6.1$ & $96.3 \pm 6.5$\\
05100788+7135026 & $14.84 \pm 0.04$ & $14.32 \pm 0.06$ & $14.02 \pm 0.05$ & & 051007.85+713503.1 & $13.73 \pm 0.03$ & $13.45 \pm 0.03$ & & $-10.9 \pm 1.7$ & $43.1 \pm 9.1$\\
05100822-4025497 & $13.68 \pm 0.02$ & $13.12 \pm 0.03$ & $12.84 \pm 0.03$ & & 051008.28-402549.4 & $12.66 \pm 0.02$ & $12.47 \pm 0.02$ & & $57.3 \pm 4.4$ & $25.3 \pm 6.3$\\
05100928-1611081 & $14.38 \pm 0.03$ & $13.87 \pm 0.04$ & $13.55 \pm 0.05$ & & 051009.35-161108.5 & $13.39 \pm 0.03$ & $13.21 \pm 0.03$ & & $84.9 \pm 6.7$ & $-39.8 \pm 6.8$\\
05101066+7014482 & $16.41 \pm 0.15$ & $15.40 \pm 0.13$ & $14.99 \pm 0.15$ & & 051010.73+701447.4 & $14.12 \pm 0.05$ & $13.85 \pm 0.05$ & & $33.5 \pm 2.8$ & $-80.5 \pm 14.7$\\
05101089+7743322 & $14.57 \pm 0.03$ & $14.03 \pm 0.04$ & $13.71 \pm 0.05$ & & 051010.99+774331.4 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $27.9 \pm 1.1$ & $-74.7 \pm 7.6$\\
05101284+0610339 & $14.81 \pm 0.04$ & $14.18 \pm 0.05$ & $13.81 \pm 0.05$ & & 051012.87+061033.7 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $51.5 \pm 7.7$ & $-17.8 \pm 10.9$\\
05101288+1157050 & $14.25 \pm 0.03$ & $13.66 \pm 0.04$ & $13.37 \pm 0.04$ & & 051012.88+115704.5 & $13.22 \pm 0.03$ & $13.02 \pm 0.03$ & & $5.1 \pm 7.8$ & $-49.8 \pm 8.2$\\
05101370+0712413 & $13.69 \pm 0.02$ & $13.12 \pm 0.04$ & $12.85 \pm 0.02$ & & 051013.75+071241.0 & $12.66 \pm 0.02$ & $12.46 \pm 0.03$ & & $73.2 \pm 8.2$ & $-24.7 \pm 8.0$\\
05101481-1437578 & $12.58 \pm 0.02$ & $11.99 \pm 0.02$ & $11.63 \pm 0.02$ & & 051014.86-143757.1 & $11.45 \pm 0.02$ & $11.27 \pm 0.02$ & & $62.2 \pm 6.1$ & $66.0 \pm 6.3$\\
05101784-4709555 & $12.76 \pm 0.02$ & $12.16 \pm 0.02$ & $11.88 \pm 0.02$ & & 051017.84-470955.8 & $11.70 \pm 0.02$ & $11.52 \pm 0.02$ & & $-1.7 \pm 3.7$ & $-34.4 \pm 6.7$\\
05101997-3614126 & $14.62 \pm 0.03$ & $14.06 \pm 0.05$ & $13.76 \pm 0.05$ & & 051019.96-361412.1 & $13.59 \pm 0.02$ & $13.34 \pm 0.03$ & & $-11.1 \pm 4.8$ & $49.0 \pm 7.4$\\
05102045+1310276 & $15.31 \pm 0.06$ & $14.76 \pm 0.07$ & $14.38 \pm 0.07$ & & 051020.48+131027.6 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $48.6 \pm 8.8$ & $0.2 \pm 9.3$\\
05102109-0006236 & $15.83 \pm 0.06$ & $15.21 \pm 0.08$ & $14.90 \pm 0.13$ & & 051021.13-000623.9 & $14.60 \pm 0.03$ & $14.42 \pm 0.05$ & & $40.8 \pm 8.6$ & $-25.0 \pm 9.9$\\
05102135-1301295 & $14.56 \pm 0.03$ & $13.95 \pm 0.04$ & $13.67 \pm 0.06$ & & 051021.38-130130.5 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $35.6 \pm 6.6$ & $-86.3 \pm 7.1$\\
05102149-1926391 & $14.65 \pm 0.04$ & $14.14 \pm 0.05$ & $13.79 \pm 0.05$ & & 051021.45-192639.9 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $-50.5 \pm 6.4$ & $-74.6 \pm 8.4$\\
05102198+0838444 & $15.59 \pm 0.07$ & $15.05 \pm 0.08$ & $14.68 \pm 0.09$ & & 051022.01+083844.8 & $14.51 \pm 0.03$ & $14.33 \pm 0.05$ & & $35.2 \pm 9.0$ & $31.4 \pm 9.3$\\
05102205-7700012 & $14.33 \pm 0.04$ & $13.73 \pm 0.04$ & $13.41 \pm 0.04$ & & 051021.82-770001.0 & $13.24 \pm 0.02$ & $13.05 \pm 0.02$ & & $-68.8 \pm 1.7$ & $20.0 \pm 7.8$\\
05102239-2446182 & $15.33 \pm 0.05$ & $14.56 \pm 0.05$ & $14.27 \pm 0.07$ & & 051022.38-244619.1 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $-9.4 \pm 6.3$ & $-82.4 \pm 7.5$\\
05102423+1035179 & $13.03 \pm 0.02$ & $12.48 \pm 0.03$ & $12.17 \pm 0.02$ & & 051024.25+103517.0 & $11.98 \pm 0.02$ & $11.79 \pm 0.02$ & & $25.6 \pm 6.8$ & $-82.0 \pm 7.2$\\
05102738-4732208 & $14.64 \pm 0.03$ & $14.04 \pm 0.04$ & $13.73 \pm 0.05$ & & 051027.42-473220.3 & $13.52 \pm 0.02$ & $13.32 \pm 0.03$ & & $44.1 \pm 4.1$ & $46.4 \pm 7.2$\\
05102970+7208261 & $16.30 \pm 0.12$ & $15.49 \pm 0.14$ & $15.03 \pm 0.14$ & & 051029.78+720826.2 & $14.35 \pm 0.03$ & $14.09 \pm 0.04$ & & $30.9 \pm 2.2$ & $2.3 \pm 14.3$\\
05103027-0436499 & $14.74 \pm 0.03$ & $14.18 \pm 0.05$ & $13.85 \pm 0.05$ & & 051030.30-043650.5 & $13.65 \pm 0.03$ & $13.41 \pm 0.03$ & & $47.3 \pm 7.4$ & $-53.0 \pm 6.7$\\
05103162-5213496 & $15.84 \pm 0.09$ & $15.11 \pm 0.06$ & $14.84 \pm 0.11$ & & 051031.61-521348.9 & $14.66 \pm 0.03$ & $14.44 \pm 0.04$ & & $-9.2 \pm 4.1$ & $72.4 \pm 8.7$\\
05103189-1710185 & $14.06 \pm 0.03$ & $13.54 \pm 0.03$ & $13.24 \pm 0.04$ & & 051032.06-171018.8 & $12.96 \pm 0.03$ & $12.72 \pm 0.03$ & & $206.4 \pm 7.7$ & $-26.4 \pm 8.0$\\
05103209+0614383 & $13.73 \pm 0.03$ & $13.17 \pm 0.04$ & $12.86 \pm 0.03$ & & 051032.10+061437.0 & $12.67 \pm 0.02$ & $12.45 \pm 0.03$ & & $11.7 \pm 7.2$ & $-124.5 \pm 10.2$\\
05103323+0835110 & $14.82 \pm 0.04$ & $14.29 \pm 0.04$ & $13.97 \pm 0.04$ & & 051033.23+083510.3 & $13.77 \pm 0.03$ & $13.54 \pm 0.04$ & & $5.0 \pm 7.8$ & $-63.4 \pm 8.1$\\
05103444+7500008 & $14.41 \pm 0.03$ & $13.83 \pm 0.03$ & $13.52 \pm 0.04$ & & 051034.49+750000.2 & $13.35 \pm 0.02$ & $13.13 \pm 0.03$ & & $16.2 \pm 1.2$ & $-51.1 \pm 7.4$\\
05103499-0642269 & $14.45 \pm 0.03$ & $13.75 \pm 0.04$ & $13.46 \pm 0.04$ & & 051034.96-064226.9 & $13.26 \pm 0.03$ & $13.06 \pm 0.03$ & & $-33.6 \pm 6.6$ & $8.0 \pm 6.5$\\
05103649+0216067 & $14.72 \pm 0.03$ & $14.12 \pm 0.03$ & $13.85 \pm 0.05$ & & 051036.52+021606.2 & $13.63 \pm 0.03$ & $13.46 \pm 0.03$ & & $32.4 \pm 7.7$ & $-43.5 \pm 10.9$\\
05103894-3517269 & $13.62 \pm 0.02$ & $13.02 \pm 0.03$ & $12.67 \pm 0.03$ & & 051038.98-351726.9 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $38.4 \pm 4.7$ & $-5.0 \pm 6.3$\\
05103953-4312004 & $15.00 \pm 0.04$ & $14.43 \pm 0.05$ & $14.14 \pm 0.06$ & & 051039.56-431200.1 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $27.3 \pm 4.5$ & $27.3 \pm 7.2$\\
05104000-4247297 & $12.53 \pm 0.02$ & $12.00 \pm 0.02$ & $11.71 \pm 0.02$ & & 051040.01-424729.2 & $11.55 \pm 0.02$ & $11.36 \pm 0.02$ & & $16.0 \pm 4.1$ & $50.5 \pm 6.8$\\
05104146-3646369 & $14.50 \pm 0.03$ & $13.93 \pm 0.04$ & $13.66 \pm 0.05$ & & 051041.49-364636.6 & $13.50 \pm 0.02$ & $13.29 \pm 0.03$ & & $30.0 \pm 4.8$ & $22.7 \pm 6.6$\\
05104204+1258534 & $16.56 \pm 0.12$ & $15.73 \pm 0.15$ & $15.20 \pm 0.14$ & & 051042.07+125852.4 & $14.86 \pm 0.04$ & $14.61 \pm 0.06$ & & $40.3 \pm 20.0$ & $-104.5 \pm 21.4$\\
05104283+6901386 & $15.50 \pm 0.06$ & $14.88 \pm 0.09$ & $14.57 \pm 0.09$ & & 051043.06+690138.4 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $121.1 \pm 3.8$ & $-19.0 \pm 9.0$\\
05104362-5225411 & $13.47 \pm 0.02$ & $12.84 \pm 0.02$ & $12.56 \pm 0.03$ & & 051043.71-522540.5 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $80.6 \pm 3.8$ & $56.9 \pm 6.9$\\
05104386+7536376 & $16.75 \pm 0.15$ & $15.75 \pm 0.14$ & $15.37 \pm 0.20$ & & 051044.02+753638.8 & $15.07 \pm 0.03$ & $14.85 \pm 0.06$ & & $54.0 \pm 2.6$ & $103.9 \pm 24.2$\\
05104393-1104514 & $14.37 \pm 0.03$ & $13.83 \pm 0.02$ & $13.52 \pm 0.04$ & & 051043.96-110451.6 & $13.37 \pm 0.02$ & $13.20 \pm 0.03$ & & $31.0 \pm 6.5$ & $-11.5 \pm 7.3$\\
05104615-0740353 & $14.03 \pm 0.03$ & $13.43 \pm 0.03$ & $13.16 \pm 0.04$ & & 051046.11-074035.2 & $12.94 \pm 0.03$ & $12.72 \pm 0.03$ & & $-47.1 \pm 6.6$ & $8.6 \pm 7.9$\\
05104642+0754149 & $13.55 \pm 0.03$ & $12.98 \pm 0.03$ & $12.70 \pm 0.03$ & & 051046.39+075414.4 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $-44.3 \pm 7.8$ & $-48.1 \pm 7.1$\\
05104646-8304298 & $14.12 \pm 0.03$ & $13.55 \pm 0.04$ & $13.22 \pm 0.04$ & & 051046.52-830429.2 & $13.03 \pm 0.02$ & $12.82 \pm 0.02$ & & $10.9 \pm 0.6$ & $52.4 \pm 7.9$\\
05104717-5303001 & $13.09 \pm 0.02$ & $12.50 \pm 0.03$ & $12.20 \pm 0.02$ & & 051047.21-530259.8 & $11.98 \pm 0.02$ & $11.73 \pm 0.02$ & & $29.9 \pm 3.2$ & $30.0 \pm 6.8$\\
05104855-1648356 & $14.09 \pm 0.03$ & $13.51 \pm 0.03$ & $13.23 \pm 0.04$ & & 051048.56-164836.1 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $7.9 \pm 6.1$ & $-42.1 \pm 6.5$\\
05104958-1843548 & $15.35 \pm 0.06$ & $14.34 \pm 0.05$ & $13.81 \pm 0.05$ & & 051049.65-184355.2 & $13.25 \pm 0.02$ & $12.93 \pm 0.03$ & & $92.3 \pm 6.4$ & $-39.5 \pm 7.3$\\
05105014-0920183 & $16.58 \pm 0.14$ & $15.97 \pm 0.18$ & $14.92 \pm 0.13$ & & 051050.16-092017.2 & $14.63 \pm 0.03$ & $14.37 \pm 0.05$ & & $30.8 \pm 13.3$ & $86.8 \pm 16.9$\\
05105038-7523488 & $16.13 \pm 0.09$ & $15.56 \pm 0.14$ & $15.21 \pm 0.19$ & & 051050.59-752349.3 & $15.03 \pm 0.03$ & $14.76 \pm 0.04$ & & $66.1 \pm 2.3$ & $-39.5 \pm 18.2$\\
05105107-4215546 & $14.48 \pm 0.03$ & $13.91 \pm 0.03$ & $13.55 \pm 0.04$ & & 051051.02-421554.5 & $13.34 \pm 0.02$ & $13.09 \pm 0.02$ & & $-60.8 \pm 4.6$ & $5.2 \pm 7.7$\\
05105216-4209435 & $14.83 \pm 0.03$ & $14.28 \pm 0.04$ & $14.01 \pm 0.05$ & & 051052.11-420942.6 & $13.63 \pm 0.02$ & $13.45 \pm 0.03$ & & $-47.7 \pm 4.7$ & $91.0 \pm 7.4$\\
05105249+1019544 & $16.25 \pm 0.09$ & $15.61 \pm 0.13$ & $15.16 \pm 0.12$ & & 051052.45+101953.4 & $14.92 \pm 0.04$ & $14.70 \pm 0.08$ & & $-50.4 \pm 18.1$ & $-98.3 \pm 18.1$\\
05105364-2741284 & $14.05 \pm 0.02$ & $13.54 \pm 0.03$ & $13.25 \pm 0.04$ & & 051053.63-274127.8 & $13.04 \pm 0.02$ & $12.82 \pm 0.03$ & & $-18.4 \pm 5.5$ & $59.3 \pm 6.7$\\
05105425-3146316 & $15.47 \pm 0.05$ & $14.95 \pm 0.07$ & $14.68 \pm 0.09$ & & 051054.40-314632.8 & $14.51 \pm 0.03$ & $14.30 \pm 0.04$ & & $173.4 \pm 7.5$ & $-112.0 \pm 7.9$\\
05105506+1216106 & $16.50 \pm 0.12$ & $15.49 \pm 0.13$ & $15.06 \pm 0.12$ & & 051055.09+121611.4 & $14.83 \pm 0.04$ & $14.58 \pm 0.07$ & & $31.7 \pm 13.9$ & $87.5 \pm 14.9$\\
05105632-1839556 & $13.66 \pm 0.03$ & $13.11 \pm 0.03$ & $12.82 \pm 0.03$ & & 051056.35-183955.1 & $12.66 \pm 0.02$ & $12.49 \pm 0.02$ & & $48.0 \pm 6.0$ & $47.7 \pm 7.1$\\
05105647+1234414 & $15.95 \pm 0.07$ & $15.43 \pm 0.11$ & $15.15 \pm 0.14$ & & 051056.42+123441.0 & $14.80 \pm 0.03$ & $14.60 \pm 0.06$ & & $-63.7 \pm 12.6$ & $-41.8 \pm 13.1$\\
05105806+7249219 & $12.67 \pm 0.02$ & $12.10 \pm 0.02$ & $11.79 \pm 0.02$ & & 051058.05+724921.3 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $-1.8 \pm 1.1$ & $-52.1 \pm 7.1$\\
05105982-0154262 & $14.57 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 051059.85-015426.5 & $13.49 \pm 0.03$ & $13.26 \pm 0.03$ & & $29.6 \pm 7.3$ & $-27.1 \pm 6.6$\\
05110163-4606015 & $13.89 \pm 0.03$ & $13.19 \pm 0.02$ & $12.71 \pm 0.03$ & & 051101.67-460600.0 & $12.43 \pm 0.02$ & $12.15 \pm 0.02$ & & $43.5 \pm 4.0$ & $137.0 \pm 7.6$\\
05110216-3002119 & $16.05 \pm 0.08$ & $15.36 \pm 0.09$ & $15.01 \pm 0.16$ & & 051102.15-300212.7 & $14.47 \pm 0.03$ & $14.18 \pm 0.04$ & & $-13.4 \pm 8.6$ & $-70.6 \pm 12.7$\\
05110346-8327073 & $14.49 \pm 0.04$ & $13.86 \pm 0.05$ & $13.59 \pm 0.05$ & & 051103.83-832707.7 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $61.7 \pm 1.6$ & $-33.8 \pm 8.1$\\
05110356+1010591 & $15.25 \pm 0.04$ & $14.58 \pm 0.05$ & $14.22 \pm 0.05$ & & 051103.49+101058.7 & $13.89 \pm 0.03$ & $13.61 \pm 0.04$ & & $-89.1 \pm 11.0$ & $-35.6 \pm 9.5$\\
05110367+1249029 & $14.67 \pm 0.03$ & $14.16 \pm 0.05$ & $13.77 \pm 0.05$ & & 051103.70+124902.5 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $52.0 \pm 8.7$ & $-40.1 \pm 8.7$\\
05111006-3416218 & $14.88 \pm 0.04$ & $14.36 \pm 0.05$ & $14.04 \pm 0.06$ & & 051110.11-341622.2 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $53.7 \pm 5.3$ & $-28.4 \pm 6.9$\\
05111088+7156035 & $16.37 \pm 0.11$ & $15.85 \pm 0.14$ & $15.32 \pm 0.17$ & & 051110.99+715603.5 & $15.12 \pm 0.04$ & $14.90 \pm 0.06$ & & $45.3 \pm 3.2$ & $-1.4 \pm 22.2$\\
05111105-2843325 & $13.65 \pm 0.02$ & $13.03 \pm 0.04$ & $12.75 \pm 0.03$ & & 051111.12-284332.1 & $12.55 \pm 0.02$ & $12.38 \pm 0.02$ & & $78.6 \pm 5.5$ & $37.0 \pm 6.4$\\
05111344+8707579 & $14.59 \pm 0.04$ & $13.99 \pm 0.05$ & $13.71 \pm 0.05$ & & 051112.96+870758.2 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-34.7 \pm 0.9$ & $34.0 \pm 8.0$\\
05111446-0123283 & $15.83 \pm 0.08$ & $15.21 \pm 0.10$ & $14.76 \pm 0.10$ & & 051114.50-012328.2 & $14.57 \pm 0.03$ & $14.34 \pm 0.05$ & & $62.4 \pm 9.4$ & $9.8 \pm 8.7$\\
05111456-0403213 & $16.24 \pm 0.12$ & $15.59 \pm 0.13$ & $14.75 \pm 0.10$ & & 051114.53-040320.6 & $13.91 \pm 0.03$ & $13.65 \pm 0.04$ & & $-35.9 \pm 12.2$ & $58.5 \pm 12.9$\\
05111525-0323039 & $14.14 \pm 0.03$ & $13.59 \pm 0.03$ & $13.28 \pm 0.02$ & & 051115.29-032303.6 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $43.5 \pm 7.2$ & $27.3 \pm 6.4$\\
05111591-0959336 & $13.84 \pm 0.03$ & $13.26 \pm 0.03$ & $12.97 \pm 0.03$ & & 051115.90-095934.7 & $12.80 \pm 0.02$ & $12.62 \pm 0.02$ & & $-14.8 \pm 6.3$ & $-97.2 \pm 7.4$\\
05111755-3755110 & $14.16 \pm 0.03$ & $13.58 \pm 0.03$ & $13.31 \pm 0.03$ & & 051117.51-375511.0 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-41.9 \pm 4.6$ & $1.5 \pm 6.4$\\
05111869-4658137 & $14.67 \pm 0.04$ & $14.09 \pm 0.05$ & $13.81 \pm 0.04$ & & 051118.68-465814.1 & $13.65 \pm 0.02$ & $13.47 \pm 0.03$ & & $-10.8 \pm 4.0$ & $-38.4 \pm 7.2$\\
05111881-3312505 & $15.11 \pm 0.04$ & $14.57 \pm 0.05$ & $14.27 \pm 0.06$ & & 051118.85-331250.3 & $14.07 \pm 0.03$ & $13.86 \pm 0.03$ & & $44.1 \pm 5.5$ & $18.1 \pm 7.1$\\
05111975+1324392 & $16.28 \pm 0.11$ & $15.40 \pm 0.11$ & $15.02 \pm 0.12$ & & 051119.39+132441.4 & $14.82 \pm 0.04$ & $14.08 \pm 0.05$ & & $-556.5 \pm 20.1$ & $228.0 \pm 15.1$\\
05112077-0015346 & $15.25 \pm 0.04$ & $14.70 \pm 0.07$ & $14.28 \pm 0.05$ & & 051120.81-001535.2 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $55.9 \pm 8.0$ & $-48.9 \pm 7.4$\\
05112090+8924391 & $12.60 \pm 0.02$ & $11.99 \pm 0.03$ & $11.71 \pm 0.02$ & & 051119.52+892438.1 & $11.54 \pm 0.02$ & $11.36 \pm 0.02$ & & $-20.7 \pm 0.6$ & $-101.3 \pm 14.3$\\
05112276-0708375 & $15.27 \pm 0.04$ & $14.76 \pm 0.07$ & $14.47 \pm 0.07$ & & 051122.77-070838.2 & $14.22 \pm 0.03$ & $13.90 \pm 0.04$ & & $10.7 \pm 7.3$ & $-61.9 \pm 8.7$\\
05112625+0751183 & $16.69 \pm 0.14$ & $16.12 \pm 0.18$ & $15.38 \pm 0.14$ & & 051126.33+075118.4 & $14.65 \pm 0.03$ & $14.28 \pm 0.05$ & & $111.3 \pm 22.0$ & $9.9 \pm 19.8$\\
05112711-1433454 & $15.95 \pm 0.09$ & $15.40 \pm 0.11$ & $15.05 \pm 0.16$ & & 051127.14-143346.1 & $14.78 \pm 0.04$ & $14.60 \pm 0.06$ & & $38.0 \pm 10.2$ & $-56.6 \pm 11.5$\\
05112898+0543113 & $13.05 \pm 0.02$ & $12.49 \pm 0.03$ & $12.17 \pm 0.03$ & & 051129.00+054310.0 & $11.92 \pm 0.02$ & $11.74 \pm 0.02$ & & $36.8 \pm 7.1$ & $-127.0 \pm 10.0$\\
05112910-0234262 & $15.06 \pm 0.04$ & $14.54 \pm 0.05$ & $14.26 \pm 0.07$ & & 051129.10-023426.7 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $7.4 \pm 7.1$ & $-36.5 \pm 7.2$\\
05112983-4407576 & $15.02 \pm 0.05$ & $14.48 \pm 0.05$ & $14.15 \pm 0.06$ & & 051129.86-440757.4 & $13.97 \pm 0.03$ & $13.77 \pm 0.03$ & & $33.6 \pm 4.5$ & $22.6 \pm 7.2$\\
05113014-0202059 & $16.61 \pm 0.12$ & $15.92 \pm 0.16$ & $15.14 \pm 0.15$ & & 051130.09-020206.9 & $14.93 \pm 0.04$ & $14.74 \pm 0.06$ & & $-70.9 \pm 16.2$ & $-81.0 \pm 16.3$\\
05113115-0259579 & $15.60 \pm 0.06$ & $14.95 \pm 0.05$ & $14.63 \pm 0.08$ & & 051131.17-025958.7 & $14.41 \pm 0.03$ & $14.21 \pm 0.04$ & & $32.4 \pm 8.2$ & $-63.4 \pm 7.9$\\
05113128-2738038 & $14.14 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.04$ & & 051131.37-273803.0 & $13.15 \pm 0.03$ & $12.93 \pm 0.03$ & & $94.9 \pm 6.5$ & $69.2 \pm 6.8$\\
05113176-0848277 & $15.14 \pm 0.04$ & $14.62 \pm 0.05$ & $14.35 \pm 0.08$ & & 051131.76-084828.2 & $14.13 \pm 0.03$ & $13.89 \pm 0.04$ & & $5.8 \pm 7.0$ & $-47.3 \pm 8.6$\\
05113186+1200022 & $16.61 \pm 0.16$ & $15.40 \pm 0.13$ & $14.94 \pm 0.13$ & & 051131.89+120002.7 & $14.18 \pm 0.03$ & $13.86 \pm 0.04$ & & $44.1 \pm 12.2$ & $59.5 \pm 14.5$\\
05113375-1723312 & $14.88 \pm 0.04$ & $14.28 \pm 0.04$ & $13.98 \pm 0.05$ & & 051133.78-172331.2 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $37.7 \pm 6.5$ & $5.3 \pm 7.6$\\
05113381-3733107 & $12.66 \pm 0.02$ & $12.05 \pm 0.02$ & $11.77 \pm 0.02$ & & 051133.84-373309.8 & $11.55 \pm 0.02$ & $11.37 \pm 0.02$ & & $25.7 \pm 4.3$ & $75.9 \pm 6.4$\\
05113406-4509413 & $14.91 \pm 0.05$ & $14.31 \pm 0.03$ & $14.03 \pm 0.05$ & & 051134.02-450941.9 & $13.81 \pm 0.03$ & $13.57 \pm 0.03$ & & $-45.8 \pm 4.4$ & $-53.1 \pm 7.3$\\
05113423-1853105 & $14.90 \pm 0.04$ & $14.33 \pm 0.05$ & $14.04 \pm 0.07$ & & 051134.20-185310.9 & $13.89 \pm 0.03$ & $13.71 \pm 0.03$ & & $-27.1 \pm 7.0$ & $-37.8 \pm 7.7$\\
05113463-3847305 & $13.43 \pm 0.02$ & $12.84 \pm 0.02$ & $12.55 \pm 0.03$ & & 051134.61-384732.1 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $-20.5 \pm 4.3$ & $-133.3 \pm 7.7$\\
05113966+0709082 & $12.65 \pm 0.02$ & $12.08 \pm 0.03$ & $11.78 \pm 0.02$ & & 051139.71+070908.8 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $68.7 \pm 7.0$ & $58.7 \pm 8.6$\\
05114088+7252403 & $16.06 \pm 0.08$ & $15.48 \pm 0.12$ & $15.11 \pm 0.13$ & & 051140.91+725239.4 & $14.95 \pm 0.04$ & $14.67 \pm 0.05$ & & $10.7 \pm 2.3$ & $-75.6 \pm 15.1$\\
05114361-3737509 & $14.91 \pm 0.04$ & $14.33 \pm 0.03$ & $14.01 \pm 0.06$ & & 051143.59-373750.1 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $-17.0 \pm 4.8$ & $67.5 \pm 6.9$\\
05114460-3612308 & $10.52 \pm 0.02$ & $9.97 \pm 0.02$ & $9.68 \pm 0.02$ & & 051144.58-361232.9 & $9.48 \pm 0.02$ & $9.30 \pm 0.02$ & & $-26.4 \pm 4.3$ & $-185.6 \pm 7.4$\\
05114472-2733041 & $15.06 \pm 0.04$ & $14.51 \pm 0.05$ & $14.22 \pm 0.07$ & & 051144.72-273303.4 & $14.06 \pm 0.03$ & $13.88 \pm 0.03$ & & $2.3 \pm 6.4$ & $64.3 \pm 7.9$\\
05114478+0649411 & $11.20 \pm 0.01$ & $10.63 \pm 0.03$ & $10.29 \pm 0.02$ & & 051144.86+064940.4 & $10.06 \pm 0.02$ & $9.89 \pm 0.02$ & & $120.7 \pm 7.4$ & $-63.2 \pm 7.7$\\
05114556-6258121 & $15.70 \pm 0.07$ & $14.96 \pm 0.08$ & $14.48 \pm 0.10$ & & 051145.63-625811.4 & $14.13 \pm 0.02$ & $13.86 \pm 0.03$ & & $46.1 \pm 2.9$ & $63.2 \pm 7.7$\\
05114613+7403158 & $16.63 \pm 0.14$ & $15.63 \pm 0.14$ & $15.17 \pm 0.15$ & & 051145.94+740316.4 & $14.76 \pm 0.03$ & $14.41 \pm 0.04$ & & $-69.9 \pm 2.7$ & $47.9 \pm 19.6$\\
05114657+1039557 & $12.59 \pm 0.02$ & $11.95 \pm 0.03$ & $11.66 \pm 0.02$ & & 051146.53+103954.9 & $11.48 \pm 0.02$ & $11.27 \pm 0.02$ & & $-46.1 \pm 6.8$ & $-76.6 \pm 7.8$\\
05114878-3826212 & $13.65 \pm 0.02$ & $13.11 \pm 0.03$ & $12.81 \pm 0.03$ & & 051148.76-382622.6 & $12.63 \pm 0.02$ & $12.45 \pm 0.02$ & & $-12.2 \pm 4.3$ & $-130.8 \pm 7.6$\\
05115041-3057184 & $15.98 \pm 0.07$ & $15.37 \pm 0.08$ & $14.95 \pm 0.12$ & & 051150.49-305718.0 & $14.61 \pm 0.03$ & $14.29 \pm 0.04$ & & $87.2 \pm 7.8$ & $34.6 \pm 9.7$\\
05115215+1309314 & $16.49 \pm 0.15$ & $15.59 \pm 0.15$ & $15.29 \pm 0.15$ & & 051152.22+130931.5 & $14.99 \pm 0.04$ & $14.82 \pm 0.07$ & & $95.9 \pm 19.0$ & $14.5 \pm 22.5$\\
05115290+6539545 & $15.40 \pm 0.05$ & $14.86 \pm 0.07$ & $14.55 \pm 0.09$ & & 051152.90+653953.7 & $14.38 \pm 0.03$ & $14.20 \pm 0.04$ & & $1.8 \pm 2.5$ & $-70.3 \pm 12.1$\\
05115590+0538570 & $13.98 \pm 0.03$ & $13.39 \pm 0.04$ & $13.08 \pm 0.04$ & & 051155.89+053856.5 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $-7.7 \pm 7.2$ & $-48.2 \pm 8.9$\\
05115716-1955340 & $14.78 \pm 0.04$ & $14.17 \pm 0.05$ & $13.90 \pm 0.06$ & & 051157.16-195534.7 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $-0.5 \pm 7.1$ & $-62.4 \pm 8.0$\\
05115771-5151169 & $13.55 \pm 0.02$ & $12.97 \pm 0.02$ & $12.63 \pm 0.02$ & & 051157.79-515118.2 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $69.1 \pm 3.7$ & $-119.9 \pm 7.5$\\
05115839-5127258 & $13.53 \pm 0.03$ & $12.89 \pm 0.03$ & $12.61 \pm 0.03$ & & 051158.41-512727.0 & $12.42 \pm 0.02$ & $12.25 \pm 0.02$ & & $17.9 \pm 3.3$ & $-110.1 \pm 7.3$\\
05115882-4322273 & $14.10 \pm 0.03$ & $13.54 \pm 0.03$ & $13.14 \pm 0.03$ & & 051158.79-432227.6 & $12.96 \pm 0.02$ & $12.72 \pm 0.02$ & & $-23.4 \pm 4.2$ & $-34.8 \pm 6.8$\\
05115907-4417440 & $13.18 \pm 0.02$ & $12.58 \pm 0.02$ & $12.30 \pm 0.02$ & & 051159.10-441743.1 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $22.9 \pm 4.0$ & $77.9 \pm 7.0$\\
05115925-0117317 & $13.68 \pm 0.02$ & $13.07 \pm 0.02$ & $12.79 \pm 0.03$ & & 051159.26-011732.1 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $2.0 \pm 7.0$ & $-35.9 \pm 6.3$\\
05115940+1119417 & $13.33 \pm 0.02$ & $12.76 \pm 0.03$ & $12.21 \pm 0.02$ & & 051159.44+111941.6 & $11.97 \pm 0.02$ & $11.74 \pm 0.02$ & & $62.6 \pm 7.0$ & $-4.2 \pm 7.7$\\
05115947-0116378 & $11.55 \pm 0.02$ & $10.97 \pm 0.02$ & $10.67 \pm 0.02$ & & 051159.44-011638.1 & $10.51 \pm 0.02$ & $10.34 \pm 0.02$ & & $-31.3 \pm 6.8$ & $-19.6 \pm 5.9$\\
05115985-0328384 & $12.43 \pm 0.02$ & $11.89 \pm 0.02$ & $11.51 \pm 0.02$ & & 051159.79-032842.6 & $11.33 \pm 0.02$ & $11.11 \pm 0.02$ & & $-82.6 \pm 7.1$ & $-351.1 \pm 9.9$\\
05120126-1837334 & $14.03 \pm 0.03$ & $13.41 \pm 0.03$ & $13.13 \pm 0.04$ & & 051201.28-183733.7 & $12.97 \pm 0.03$ & $12.78 \pm 0.03$ & & $37.8 \pm 7.5$ & $-28.6 \pm 8.1$\\
05120205+1033159 & $15.42 \pm 0.05$ & $14.87 \pm 0.07$ & $14.56 \pm 0.07$ & & 051202.03+103315.5 & $14.29 \pm 0.03$ & $14.00 \pm 0.04$ & & $-28.8 \pm 8.4$ & $-39.0 \pm 10.0$\\
05120259-1629589 & $15.24 \pm 0.05$ & $14.68 \pm 0.07$ & $14.40 \pm 0.09$ & & 051202.60-162959.5 & $14.21 \pm 0.03$ & $14.01 \pm 0.04$ & & $10.5 \pm 6.9$ & $-54.6 \pm 8.1$\\
05120306-0337186 & $12.90 \pm 0.02$ & $12.38 \pm 0.02$ & $12.10 \pm 0.02$ & & 051203.03-033718.6 & $11.89 \pm 0.02$ & $11.68 \pm 0.02$ & & $-49.4 \pm 7.1$ & $2.2 \pm 6.2$\\
05120331-0155500 & $15.79 \pm 0.06$ & $14.39 \pm 0.04$ & $13.81 \pm 0.06$ & & 051203.36-015551.6 & $13.40 \pm 0.03$ & $13.13 \pm 0.03$ & & $53.6 \pm 8.1$ & $-136.5 \pm 7.3$\\
05120523+7427542 & $13.78 \pm 0.02$ & $13.19 \pm 0.02$ & $12.92 \pm 0.03$ & & 051205.24+742753.2 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $4.2 \pm 1.1$ & $-86.3 \pm 7.4$\\
05120629-4041077 & $14.47 \pm 0.03$ & $13.85 \pm 0.03$ & $13.55 \pm 0.04$ & & 051206.30-404108.5 & $13.29 \pm 0.02$ & $13.09 \pm 0.02$ & & $6.6 \pm 4.2$ & $-76.5 \pm 6.6$\\
05120636-2949540 & $15.46 \pm 0.05$ & $14.16 \pm 0.05$ & $13.28 \pm 0.04$ & & 051206.36-294953.0 & $12.39 \pm 0.02$ & $11.92 \pm 0.02$ & & $-5.0 \pm 5.1$ & $84.5 \pm 6.6$\\
05120689-4125209 & $14.56 \pm 0.03$ & $13.97 \pm 0.03$ & $13.64 \pm 0.05$ & & 051206.92-412520.4 & $13.44 \pm 0.02$ & $13.27 \pm 0.03$ & & $29.3 \pm 4.2$ & $41.0 \pm 6.5$\\
05120694-0457249 & $15.72 \pm 0.06$ & $15.13 \pm 0.10$ & $14.74 \pm 0.09$ & & 051206.96-045725.6 & $14.58 \pm 0.03$ & $14.36 \pm 0.05$ & & $24.5 \pm 8.4$ & $-60.7 \pm 8.6$\\
05120765-1952525 & $15.46 \pm 0.06$ & $14.75 \pm 0.07$ & $14.23 \pm 0.08$ & & 051207.69-195252.6 & $14.07 \pm 0.03$ & $13.84 \pm 0.04$ & & $54.2 \pm 8.1$ & $-3.2 \pm 8.1$\\
05120792-4706236 & $13.57 \pm 0.03$ & $12.98 \pm 0.03$ & $12.67 \pm 0.03$ & & 051207.96-470623.8 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $44.4 \pm 3.9$ & $-17.1 \pm 6.7$\\
05120822+0026080 & $15.28 \pm 0.08$ & $14.65 \pm 0.06$ & $14.33 \pm 0.07$ & & 051208.21+002607.3 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $-16.7 \pm 9.7$ & $-66.5 \pm 8.5$\\
05120900+0323095 & $15.64 \pm 0.09$ & $15.03 \pm 0.10$ & $14.69 \pm 0.12$ & & 051208.94+032309.5 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $-83.2 \pm 9.4$ & $4.6 \pm 9.2$\\
05120921-1807415 & $12.68 \pm 0.02$ & $12.15 \pm 0.02$ & $11.79 \pm 0.02$ & & 051209.24-180741.7 & $11.62 \pm 0.02$ & $11.38 \pm 0.02$ & & $37.6 \pm 7.3$ & $-16.8 \pm 7.8$\\
05121167+7726303 & $14.59 \pm 0.03$ & $14.06 \pm 0.04$ & $13.73 \pm 0.05$ & & 051211.56+772629.8 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $-33.4 \pm 1.2$ & $-46.6 \pm 7.4$\\
05121293-1745334 & $15.04 \pm 0.04$ & $14.46 \pm 0.05$ & $14.07 \pm 0.06$ & & 051213.01-174533.8 & $13.88 \pm 0.03$ & $13.62 \pm 0.03$ & & $103.0 \pm 8.0$ & $-33.6 \pm 7.6$\\
05121347+0131539 & $10.36 \pm 0.02$ & $9.77 \pm 0.02$ & $9.50 \pm 0.02$ & & 051213.49+013151.8 & $9.29 \pm 0.02$ & $9.12 \pm 0.02$ & & $35.0 \pm 6.9$ & $-209.5 \pm 8.6$\\
05121359+1051426 & $16.88 \pm 0.16$ & $15.73 \pm 0.13$ & $15.44 \pm 0.14$ & & 051213.50+105142.7 & $14.83 \pm 0.04$ & $14.47 \pm 0.06$ & & $-136.7 \pm 18.7$ & $6.0 \pm 20.9$\\
05121424+7142178 & $16.08 \pm 0.10$ & $15.56 \pm 0.15$ & $14.72 \pm 0.11$ & & 051214.34+714218.1 & $14.18 \pm 0.03$ & $13.86 \pm 0.03$ & & $45.2 \pm 2.4$ & $29.3 \pm 13.7$\\
05121542-3402234 & $15.83 \pm 0.06$ & $15.16 \pm 0.06$ & $14.62 \pm 0.09$ & & 051215.46-340223.0 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $45.7 \pm 6.0$ & $36.5 \pm 8.0$\\
05121635-0106142 & $16.41 \pm 0.12$ & $15.85 \pm 0.15$ & $15.24 \pm 0.14$ & & 051216.89-010553.2 & $14.81 \pm 0.03$ & $14.59 \pm 0.06$ & & $693.5 \pm 23.7$ & $1795.2 \pm 44.0$\\
05121891+0236240 & $11.77 \pm 0.03$ & $11.20 \pm 0.02$ & $10.91 \pm 0.02$ & & 051218.94+023624.2 & $10.73 \pm 0.02$ & $10.52 \pm 0.02$ & & $41.5 \pm 7.0$ & $18.6 \pm 6.8$\\
05121910-4835372 & $14.75 \pm 0.03$ & $14.15 \pm 0.03$ & $13.85 \pm 0.04$ & & 051219.08-483537.7 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $-16.0 \pm 3.9$ & $-40.0 \pm 7.2$\\
05121980-1320210 & $14.69 \pm 0.03$ & $14.13 \pm 0.04$ & $13.85 \pm 0.07$ & & 051219.80-132021.6 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $6.4 \pm 6.6$ & $-48.8 \pm 7.0$\\
05122099-1924549 & $13.48 \pm 0.03$ & $12.81 \pm 0.03$ & $12.52 \pm 0.03$ & & 051220.97-192455.3 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $-28.0 \pm 6.8$ & $-40.4 \pm 7.5$\\
05122099-2721366 & $13.09 \pm 0.03$ & $12.55 \pm 0.03$ & $12.27 \pm 0.03$ & & 051221.04-272136.7 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $60.2 \pm 5.5$ & $-9.6 \pm 7.0$\\
05122151-2036393 & $15.37 \pm 0.05$ & $14.75 \pm 0.05$ & $14.45 \pm 0.08$ & & 051221.49-203639.9 & $14.21 \pm 0.03$ & $13.97 \pm 0.04$ & & $-25.1 \pm 8.5$ & $-61.8 \pm 9.6$\\
05122239-4748461 & $15.06 \pm 0.05$ & $14.54 \pm 0.04$ & $14.25 \pm 0.06$ & & 051222.38-474846.9 & $14.09 \pm 0.03$ & $13.83 \pm 0.03$ & & $-7.2 \pm 4.1$ & $-75.3 \pm 7.5$\\
05122305+0238051 & $14.88 \pm 0.03$ & $14.34 \pm 0.05$ & $14.04 \pm 0.06$ & & 051223.08+023804.6 & $13.74 \pm 0.03$ & $13.47 \pm 0.03$ & & $36.2 \pm 8.0$ & $-43.0 \pm 7.9$\\
05122493-0640004 & $16.74 \pm 0.15$ & $15.85 \pm 0.14$ & $15.11 \pm 0.18$ & & 051224.91-063959.5 & $14.56 \pm 0.04$ & $14.33 \pm 0.06$ & & $-20.3 \pm 17.8$ & $85.6 \pm 16.6$\\
05122634+7814507 & $15.71 \pm 0.07$ & $15.17 \pm 0.11$ & $14.77 \pm 0.13$ & & 051226.40+781450.2 & $14.60 \pm 0.03$ & $14.36 \pm 0.04$ & & $16.9 \pm 1.3$ & $-48.0 \pm 9.2$\\
05122646+7514465 & $13.26 \pm 0.02$ & $12.62 \pm 0.02$ & $12.30 \pm 0.02$ & & 051226.49+751444.7 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $9.9 \pm 1.0$ & $-159.2 \pm 8.6$\\
05122653-3608220 & $14.02 \pm 0.02$ & $13.46 \pm 0.02$ & $13.11 \pm 0.04$ & & 051226.53-360822.9 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $2.4 \pm 4.6$ & $-86.0 \pm 8.9$\\
05122675-2523513 & $13.50 \pm 0.02$ & $12.97 \pm 0.03$ & $12.64 \pm 0.03$ & & 051226.76-252351.7 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $10.7 \pm 5.5$ & $-34.5 \pm 6.4$\\
05122763+7334539 & $12.09 \pm 0.02$ & $11.53 \pm 0.02$ & $11.19 \pm 0.01$ & & 051228.07+733453.8 & $11.02 \pm 0.02$ & $10.85 \pm 0.02$ & & $165.3 \pm 4.0$ & $-5.7 \pm 7.0$\\
05123024-2715284 & $13.07 \pm 0.02$ & $12.54 \pm 0.02$ & $12.27 \pm 0.02$ & & 051230.45-271530.3 & $12.05 \pm 0.02$ & $11.82 \pm 0.02$ & & $250.0 \pm 7.9$ & $-167.1 \pm 8.0$\\
05123039+0955211 & $14.81 \pm 0.04$ & $14.16 \pm 0.04$ & $13.83 \pm 0.05$ & & 051230.48+095520.6 & $13.60 \pm 0.03$ & $13.43 \pm 0.04$ & & $126.0 \pm 8.3$ & $-47.5 \pm 8.6$\\
05123162-0551278 & $14.57 \pm 0.03$ & $13.98 \pm 0.03$ & $13.66 \pm 0.05$ & & 051231.64-055127.4 & $13.41 \pm 0.02$ & $13.22 \pm 0.03$ & & $25.5 \pm 8.6$ & $36.8 \pm 8.7$\\
05123287-2809348 & $13.87 \pm 0.03$ & $13.34 \pm 0.02$ & $13.06 \pm 0.04$ & & 051232.89-280933.6 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $20.3 \pm 5.3$ & $102.3 \pm 6.9$\\
05123299-2529560 & $13.28 \pm 0.02$ & $12.76 \pm 0.03$ & $12.44 \pm 0.02$ & & 051233.01-252955.8 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $25.0 \pm 5.5$ & $24.1 \pm 6.3$\\
05123434-3942393 & $15.05 \pm 0.05$ & $14.42 \pm 0.04$ & $14.04 \pm 0.06$ & & 051234.40-394238.1 & $13.87 \pm 0.03$ & $13.66 \pm 0.03$ & & $68.8 \pm 4.8$ & $103.0 \pm 7.1$\\
05123569-3041067 & $11.90 \pm 0.02$ & $11.33 \pm 0.02$ & $10.99 \pm 0.02$ & & 051235.72-304106.7 & $10.79 \pm 0.02$ & $10.54 \pm 0.02$ & & $37.1 \pm 5.0$ & $0.6 \pm 6.1$\\
05123608-1040023 & $15.85 \pm 0.07$ & $15.18 \pm 0.09$ & $14.83 \pm 0.11$ & & 051236.11-104002.8 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $34.6 \pm 8.5$ & $-36.5 \pm 8.8$\\
05123637-1756254 & $15.58 \pm 0.06$ & $15.02 \pm 0.07$ & $14.58 \pm 0.08$ & & 051236.43-175626.3 & $14.20 \pm 0.03$ & $13.95 \pm 0.04$ & & $94.8 \pm 9.2$ & $-89.3 \pm 9.8$\\
05123643+6610317 & $15.43 \pm 0.06$ & $14.87 \pm 0.08$ & $14.53 \pm 0.09$ & & 051236.39+661029.8 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $-23.2 \pm 2.8$ & $-193.1 \pm 10.8$\\
05123659+7954038 & $16.53 \pm 0.15$ & $15.85 \pm 0.20$ & $14.85 \pm 0.13$ & & 051236.42+795403.5 & $14.57 \pm 0.03$ & $14.40 \pm 0.04$ & & $-38.9 \pm 1.4$ & $-22.7 \pm 16.1$\\
05123663-1518166 & $12.28 \pm 0.02$ & $11.73 \pm 0.03$ & $11.41 \pm 0.02$ & & 051236.50-151820.7 & $11.19 \pm 0.02$ & $11.00 \pm 0.02$ & & $-152.5 \pm 6.8$ & $-357.1 \pm 10.7$\\
05123749-1619242 & $12.29 \pm 0.02$ & $11.72 \pm 0.02$ & $11.45 \pm 0.02$ & & 051237.57-161925.2 & $11.26 \pm 0.02$ & $11.07 \pm 0.02$ & & $102.2 \pm 6.3$ & $-83.7 \pm 7.2$\\
05123779+0608335 & $15.24 \pm 0.05$ & $14.72 \pm 0.06$ & $14.40 \pm 0.06$ & & 051237.79+060833.0 & $14.16 \pm 0.03$ & $13.89 \pm 0.04$ & & $1.2 \pm 8.2$ & $-50.5 \pm 9.1$\\
05123807-1837350 & $15.07 \pm 0.03$ & $14.44 \pm 0.05$ & $14.10 \pm 0.04$ & & 051238.08-183735.5 & $13.94 \pm 0.03$ & $13.75 \pm 0.03$ & & $9.6 \pm 7.7$ & $-53.4 \pm 8.5$\\
05123957-2617137 & $15.63 \pm 0.06$ & $14.76 \pm 0.07$ & $14.17 \pm 0.07$ & & 051239.57-261713.0 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $-6.6 \pm 5.9$ & $58.6 \pm 7.0$\\
05123978-1516237 & $14.82 \pm 0.04$ & $14.26 \pm 0.04$ & $13.94 \pm 0.06$ & & 051239.77-151624.1 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $-4.3 \pm 6.7$ & $-41.8 \pm 7.8$\\
05124044-3638560 & $13.34 \pm 0.02$ & $12.74 \pm 0.02$ & $12.46 \pm 0.03$ & & 051240.33-363855.8 & $12.21 \pm 0.02$ & $12.04 \pm 0.02$ & & $-125.3 \pm 5.4$ & $17.0 \pm 7.1$\\
05124084+0809530 & $14.71 \pm 0.03$ & $14.08 \pm 0.04$ & $13.79 \pm 0.05$ & & 051240.81+080952.6 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $-39.2 \pm 7.6$ & $-44.2 \pm 7.7$\\
05124166+0918043 & $11.97 \pm 0.02$ & $11.38 \pm 0.03$ & $11.08 \pm 0.02$ & & 051241.58+091800.8 & $10.91 \pm 0.02$ & $10.71 \pm 0.02$ & & $-106.7 \pm 7.2$ & $-328.1 \pm 11.2$\\
05124246+8005304 & $15.03 \pm 0.05$ & $14.45 \pm 0.06$ & $14.15 \pm 0.06$ & & 051242.70+800530.0 & $13.94 \pm 0.03$ & $13.70 \pm 0.03$ & & $54.3 \pm 1.5$ & $-30.7 \pm 7.7$\\
05124272-2612266 & $15.18 \pm 0.05$ & $14.63 \pm 0.06$ & $14.35 \pm 0.08$ & & 051242.75-261226.8 & $14.15 \pm 0.03$ & $13.92 \pm 0.04$ & & $34.9 \pm 6.3$ & $-14.4 \pm 7.3$\\
05124343-1714397 & $15.95 \pm 0.07$ & $15.41 \pm 0.10$ & $15.12 \pm 0.15$ & & 051243.42-171441.1 & $14.70 \pm 0.03$ & $14.38 \pm 0.05$ & & $-14.1 \pm 8.5$ & $-119.8 \pm 9.7$\\
05124372-5020068 & $15.97 \pm 0.07$ & $15.14 \pm 0.08$ & $14.14 \pm 0.05$ & & 051243.76-502006.8 & $13.76 \pm 0.02$ & $13.35 \pm 0.03$ & & $31.5 \pm 3.7$ & $4.1 \pm 7.0$\\
05124383-4143502 & $12.56 \pm 0.02$ & $11.98 \pm 0.03$ & $11.71 \pm 0.02$ & & 051243.72-414352.7 & $11.55 \pm 0.02$ & $11.38 \pm 0.02$ & & $-103.5 \pm 5.3$ & $-221.0 \pm 8.7$\\
05124598-0000303 & $14.18 \pm 0.03$ & $13.59 \pm 0.04$ & $13.28 \pm 0.03$ & & 051245.99-000031.4 & $13.09 \pm 0.03$ & $12.91 \pm 0.03$ & & $11.8 \pm 8.0$ & $-91.3 \pm 6.8$\\
05124841+0736331 & $13.41 \pm 0.02$ & $12.86 \pm 0.03$ & $12.56 \pm 0.02$ & & 051248.48+073632.3 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $106.6 \pm 7.4$ & $-80.8 \pm 8.0$\\
05124861+7741423 & $12.74 \pm 0.02$ & $12.21 \pm 0.02$ & $11.94 \pm 0.02$ & & 051248.40+774141.2 & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & & $-59.7 \pm 1.6$ & $-97.6 \pm 7.3$\\
05125214-0051107 & $14.26 \pm 0.02$ & $13.72 \pm 0.03$ & $13.41 \pm 0.04$ & & 051252.18-005110.8 & $13.24 \pm 0.03$ & $13.05 \pm 0.03$ & & $45.9 \pm 6.6$ & $-12.6 \pm 7.2$\\
05125246+0102563 & $15.35 \pm 0.06$ & $14.72 \pm 0.07$ & $14.40 \pm 0.09$ & & 051252.49+010255.9 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $35.0 \pm 8.6$ & $-46.6 \pm 9.3$\\
05125363-0958050 & $16.03 \pm 0.08$ & $15.39 \pm 0.12$ & $15.08 \pm 0.14$ & & 051253.71-095805.4 & $14.39 \pm 0.03$ & $14.18 \pm 0.04$ & & $114.0 \pm 12.5$ & $-30.4 \pm 14.1$\\
05125397+8320268 & $15.90 \pm 0.09$ & $15.38 \pm 0.14$ & $15.01 \pm 0.15$ & & 051254.23+832026.4 & $14.85 \pm 0.03$ & $14.63 \pm 0.05$ & & $40.3 \pm 1.2$ & $-33.5 \pm 10.2$\\
05125437-0425000 & $16.13 \pm 0.08$ & $15.51 \pm 0.11$ & $15.05 \pm 0.15$ & & 051254.43-042500.9 & $14.73 \pm 0.03$ & $14.56 \pm 0.05$ & & $65.5 \pm 13.3$ & $-79.1 \pm 13.2$\\
05125510-2144375 & $14.81 \pm 0.04$ & $14.27 \pm 0.05$ & $13.92 \pm 0.06$ & & 051255.14-214437.5 & $13.72 \pm 0.03$ & $13.55 \pm 0.03$ & & $49.9 \pm 7.5$ & $-0.1 \pm 8.1$\\
05125547+0727566 & $15.53 \pm 0.05$ & $14.87 \pm 0.07$ & $14.58 \pm 0.07$ & & 051255.42+072756.6 & $14.30 \pm 0.03$ & $14.03 \pm 0.04$ & & $-62.2 \pm 8.5$ & $-5.6 \pm 8.5$\\
05125850-2209528 & $14.42 \pm 0.03$ & $13.89 \pm 0.05$ & $13.58 \pm 0.04$ & & 051258.48-220952.5 & $13.36 \pm 0.02$ & $13.13 \pm 0.03$ & & $-22.0 \pm 7.0$ & $33.4 \pm 7.9$\\
05130001-1611177 & $11.64 \pm 0.02$ & $11.04 \pm 0.02$ & $10.74 \pm 0.02$ & & 051300.04-161117.9 & $10.56 \pm 0.02$ & $10.31 \pm 0.02$ & & $39.7 \pm 5.9$ & $-19.3 \pm 6.8$\\
05130099-3144016 & $15.14 \pm 0.04$ & $14.60 \pm 0.04$ & $14.22 \pm 0.07$ & & 051301.01-314402.1 & $14.03 \pm 0.03$ & $13.86 \pm 0.04$ & & $19.7 \pm 5.7$ & $-44.2 \pm 7.3$\\
05130192-3300330 & $15.56 \pm 0.05$ & $14.81 \pm 0.05$ & $14.37 \pm 0.08$ & & 051301.87-330032.7 & $14.15 \pm 0.03$ & $13.95 \pm 0.03$ & & $-61.1 \pm 5.7$ & $25.4 \pm 7.8$\\
05130215+1006088 & $15.34 \pm 0.04$ & $14.76 \pm 0.05$ & $14.40 \pm 0.05$ & & 051302.16+100608.2 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $21.7 \pm 7.9$ & $-53.9 \pm 8.3$\\
05130639+1127042 & $16.40 \pm 0.11$ & $15.57 \pm 0.12$ & $15.02 \pm 0.11$ & & 051306.32+112703.8 & $14.12 \pm 0.03$ & $13.81 \pm 0.04$ & & $-94.3 \pm 14.4$ & $-36.5 \pm 14.1$\\
05130869-2000015 & $16.51 \pm 0.10$ & $15.78 \pm 0.12$ & $15.45 \pm 0.15$ & & 051308.73-200000.6 & $15.25 \pm 0.04$ & $14.94 \pm 0.06$ & & $58.4 \pm 21.0$ & $94.8 \pm 21.9$\\
05130920-1052239 & $11.94 \pm 0.02$ & $11.41 \pm 0.02$ & $11.12 \pm 0.02$ & & 051309.27-105221.4 & $10.92 \pm 0.02$ & $10.70 \pm 0.02$ & & $88.9 \pm 7.0$ & $233.6 \pm 8.8$\\
05131009+0622567 & $16.39 \pm 0.10$ & $15.87 \pm 0.14$ & $15.40 \pm 0.12$ & & 051310.13+062255.5 & $15.21 \pm 0.04$ & $14.97 \pm 0.08$ & & $57.3 \pm 17.2$ & $-116.1 \pm 19.5$\\
05131016-5024086 & $12.74 \pm 0.02$ & $12.23 \pm 0.02$ & $11.92 \pm 0.03$ & & 051310.19-502407.7 & $11.76 \pm 0.02$ & $11.57 \pm 0.02$ & & $35.3 \pm 3.5$ & $81.8 \pm 7.8$\\
05131081-4632435 & $13.86 \pm 0.03$ & $13.26 \pm 0.03$ & $12.97 \pm 0.03$ & & 051310.82-463242.6 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $3.8 \pm 3.8$ & $88.7 \pm 7.1$\\
05131184+6847266 & $15.48 \pm 0.05$ & $14.70 \pm 0.06$ & $14.38 \pm 0.08$ & & 051311.89+684726.4 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $29.6 \pm 2.6$ & $-29.0 \pm 9.7$\\
05131253-4844303 & $15.46 \pm 0.05$ & $14.80 \pm 0.05$ & $14.48 \pm 0.07$ & & 051312.56-484429.9 & $14.31 \pm 0.03$ & $14.08 \pm 0.03$ & & $21.3 \pm 4.2$ & $34.7 \pm 8.4$\\
05131277-6200349 & $14.95 \pm 0.05$ & $14.19 \pm 0.05$ & $13.83 \pm 0.05$ & & 051312.78-620034.1 & $13.64 \pm 0.02$ & $13.45 \pm 0.03$ & & $10.5 \pm 2.4$ & $73.4 \pm 7.9$\\
05131326-0620180 & $15.46 \pm 0.05$ & $14.93 \pm 0.06$ & $14.61 \pm 0.09$ & & 051313.25-062019.0 & $14.38 \pm 0.03$ & $14.16 \pm 0.04$ & & $-13.5 \pm 10.4$ & $-92.1 \pm 10.1$\\
05131423+1249319 & $15.77 \pm 0.07$ & $15.05 \pm 0.08$ & $14.69 \pm 0.09$ & & 051314.20+124930.4 & $14.38 \pm 0.03$ & $14.20 \pm 0.05$ & & $-36.6 \pm 9.9$ & $-114.8 \pm 8.3$\\
05131459+1234075 & $16.31 \pm 0.10$ & $15.46 \pm 0.11$ & $15.14 \pm 0.11$ & & 051314.63+123406.8 & $14.95 \pm 0.04$ & $14.74 \pm 0.06$ & & $51.6 \pm 13.8$ & $-54.1 \pm 14.0$\\
05131511-6422230 & $14.62 \pm 0.05$ & $14.04 \pm 0.05$ & $13.75 \pm 0.06$ & & 051315.31-642223.0 & $13.51 \pm 0.02$ & $13.27 \pm 0.02$ & & $110.1 \pm 5.1$ & $3.8 \pm 7.7$\\
05131577-2341522 & $14.28 \pm 0.03$ & $13.78 \pm 0.02$ & $13.46 \pm 0.04$ & & 051315.76-234153.8 & $13.27 \pm 0.03$ & $13.05 \pm 0.03$ & & $-26.4 \pm 7.6$ & $-157.2 \pm 8.9$\\
05131698-0040121 & $14.82 \pm 0.04$ & $14.28 \pm 0.05$ & $13.97 \pm 0.06$ & & 051317.00-004012.6 & $13.73 \pm 0.03$ & $13.50 \pm 0.03$ & & $26.3 \pm 7.5$ & $-42.4 \pm 8.3$\\
05131747-4719315 & $13.01 \pm 0.02$ & $12.41 \pm 0.02$ & $12.11 \pm 0.02$ & & 051317.47-471931.1 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $3.6 \pm 3.6$ & $38.9 \pm 6.7$\\
05131815-3643471 & $13.76 \pm 0.02$ & $13.15 \pm 0.03$ & $12.83 \pm 0.03$ & & 051318.16-364346.1 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $17.8 \pm 4.5$ & $80.0 \pm 6.6$\\
05131824-1744309 & $13.70 \pm 0.03$ & $13.09 \pm 0.03$ & $12.78 \pm 0.03$ & & 051318.27-174431.7 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $33.8 \pm 6.6$ & $-64.6 \pm 8.0$\\
05132043-2158102 & $14.29 \pm 0.03$ & $13.74 \pm 0.04$ & $13.41 \pm 0.04$ & & 051320.45-215810.6 & $13.21 \pm 0.03$ & $13.00 \pm 0.03$ & & $18.2 \pm 7.1$ & $-40.6 \pm 7.9$\\
05132169+1135298 & $14.88 \pm 0.04$ & $14.34 \pm 0.04$ & $14.07 \pm 0.04$ & & 051321.74+113529.9 & $13.83 \pm 0.03$ & $13.63 \pm 0.04$ & & $68.5 \pm 9.4$ & $9.7 \pm 8.8$\\
05132241-2509350 & $16.01 \pm 0.08$ & $15.37 \pm 0.10$ & $14.92 \pm 0.14$ & & 051322.38-250933.3 & $14.65 \pm 0.03$ & $14.31 \pm 0.05$ & & $-34.1 \pm 8.9$ & $146.5 \pm 11.1$\\
05132246-0614290 & $13.63 \pm 0.02$ & $13.07 \pm 0.02$ & $12.77 \pm 0.02$ & & 051322.53-061430.7 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $100.1 \pm 8.9$ & $-153.7 \pm 8.6$\\
05132328+6915028 & $12.01 \pm 0.02$ & $11.41 \pm 0.03$ & $11.10 \pm 0.02$ & & 051323.45+691500.8 & $10.89 \pm 0.02$ & $10.71 \pm 0.02$ & & $92.7 \pm 3.0$ & $-203.1 \pm 9.0$\\
05132383+7639591 & $14.30 \pm 0.03$ & $13.69 \pm 0.03$ & $13.39 \pm 0.03$ & & 051323.92+763959.2 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $28.6 \pm 1.2$ & $15.7 \pm 7.3$\\
05132383-3734591 & $13.47 \pm 0.02$ & $12.92 \pm 0.03$ & $12.54 \pm 0.03$ & & 051323.91-373459.0 & $12.36 \pm 0.02$ & $12.13 \pm 0.02$ & & $91.7 \pm 5.3$ & $12.6 \pm 6.3$\\
05132546-6432156 & $12.75 \pm 0.02$ & $12.14 \pm 0.03$ & $11.83 \pm 0.02$ & & 051325.41-643214.5 & $11.60 \pm 0.02$ & $11.40 \pm 0.02$ & & $-31.6 \pm 2.1$ & $97.2 \pm 8.0$\\
05132678+0824002 & $13.64 \pm 0.02$ & $13.09 \pm 0.03$ & $12.81 \pm 0.03$ & & 051326.77+082400.7 & $12.62 \pm 0.02$ & $12.43 \pm 0.03$ & & $-21.1 \pm 7.1$ & $48.2 \pm 7.2$\\
05132713+1119121 & $13.42 \pm 0.02$ & $12.84 \pm 0.03$ & $12.56 \pm 0.03$ & & 051327.23+111911.0 & $12.32 \pm 0.02$ & $12.15 \pm 0.02$ & & $149.7 \pm 7.8$ & $-105.1 \pm 7.4$\\
05132807+1108107 & $16.30 \pm 0.09$ & $15.50 \pm 0.10$ & $15.21 \pm 0.12$ & & 051328.04+110809.7 & $14.83 \pm 0.04$ & $14.65 \pm 0.06$ & & $-48.7 \pm 13.6$ & $-95.9 \pm 15.2$\\
05132823-1003162 & $13.89 \pm 0.02$ & $13.28 \pm 0.03$ & $12.97 \pm 0.03$ & & 051328.27-100317.7 & $12.78 \pm 0.03$ & $12.59 \pm 0.03$ & & $60.1 \pm 7.8$ & $-137.9 \pm 7.8$\\
05132881-2950588 & $14.01 \pm 0.03$ & $13.44 \pm 0.03$ & $13.03 \pm 0.04$ & & 051328.87-295100.1 & $12.86 \pm 0.02$ & $12.67 \pm 0.02$ & & $73.2 \pm 5.5$ & $-114.3 \pm 8.3$\\
05132884+0837465 & $16.44 \pm 0.12$ & $15.65 \pm 0.13$ & $15.08 \pm 0.10$ & & 051328.89+083747.2 & $14.30 \pm 0.03$ & $13.98 \pm 0.04$ & & $72.6 \pm 16.9$ & $59.5 \pm 16.7$\\
05132963-8857083 & $14.42 \pm 0.03$ & $13.84 \pm 0.03$ & $13.55 \pm 0.05$ & & 051330.17-885707.7 & $13.34 \pm 0.02$ & $13.17 \pm 0.03$ & & $14.0 \pm 0.3$ & $56.6 \pm 8.7$\\
05132996-1345544 & $15.26 \pm 0.05$ & $14.64 \pm 0.05$ & $14.33 \pm 0.09$ & & 051329.97-134554.9 & $14.14 \pm 0.03$ & $13.91 \pm 0.04$ & & $14.4 \pm 7.1$ & $-47.1 \pm 8.2$\\
05133286-2037529 & $14.42 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.03$ & & 051332.87-203753.4 & $13.37 \pm 0.03$ & $13.17 \pm 0.03$ & & $19.4 \pm 7.2$ & $-53.9 \pm 8.9$\\
05133332+0743056 & $13.52 \pm 0.02$ & $12.92 \pm 0.03$ & $12.64 \pm 0.03$ & & 051333.26+074304.5 & $12.46 \pm 0.02$ & $12.28 \pm 0.03$ & & $-83.2 \pm 7.3$ & $-102.7 \pm 7.4$\\
05133439-4258093 & $13.85 \pm 0.03$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 051334.41-425808.9 & $12.89 \pm 0.02$ & $12.72 \pm 0.02$ & & $25.7 \pm 4.2$ & $32.9 \pm 6.8$\\
05133591-2817123 & $12.84 \pm 0.02$ & $12.31 \pm 0.02$ & $12.03 \pm 0.02$ & & 051335.83-281712.7 & $11.80 \pm 0.02$ & $11.60 \pm 0.02$ & & $-92.6 \pm 5.6$ & $-36.2 \pm 6.3$\\
05133718-1929066 & $13.88 \pm 0.03$ & $13.31 \pm 0.03$ & $13.00 \pm 0.03$ & & 051337.20-192907.0 & $12.71 \pm 0.02$ & $12.49 \pm 0.02$ & & $31.5 \pm 7.0$ & $-42.7 \pm 7.6$\\
05133735-0255253 & $13.20 \pm 0.02$ & $12.68 \pm 0.03$ & $12.40 \pm 0.03$ & & 051337.35-025524.7 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $6.2 \pm 6.2$ & $49.6 \pm 6.9$\\
05133864-3851393 & $14.15 \pm 0.03$ & $13.53 \pm 0.03$ & $13.16 \pm 0.04$ & & 051338.63-385139.6 & $12.99 \pm 0.02$ & $12.81 \pm 0.02$ & & $-15.3 \pm 4.3$ & $-29.3 \pm 6.4$\\
05133871-0249588 & $14.16 \pm 0.02$ & $13.59 \pm 0.03$ & $13.24 \pm 0.03$ & & 051338.68-024958.7 & $13.06 \pm 0.03$ & $12.87 \pm 0.03$ & & $-34.4 \pm 6.5$ & $13.5 \pm 7.1$\\
05133929-3942277 & $13.89 \pm 0.03$ & $13.36 \pm 0.02$ & $13.06 \pm 0.04$ & & 051339.29-394228.8 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $0.2 \pm 4.2$ & $-94.2 \pm 6.7$\\
05134006+0929042 & $14.19 \pm 0.03$ & $13.63 \pm 0.03$ & $13.34 \pm 0.04$ & & 051340.03+092903.9 & $13.14 \pm 0.03$ & $12.91 \pm 0.03$ & & $-37.2 \pm 8.0$ & $-28.7 \pm 7.3$\\
05134011-4415401 & $15.09 \pm 0.05$ & $14.50 \pm 0.06$ & $14.16 \pm 0.06$ & & 051340.13-441539.7 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $22.4 \pm 4.4$ & $43.8 \pm 8.0$\\
05134012-0841523 & $15.98 \pm 0.10$ & $15.35 \pm 0.10$ & $14.92 \pm 0.12$ & & 051340.05-084153.4 & $14.57 \pm 0.03$ & $14.28 \pm 0.04$ & & $-103.2 \pm 10.9$ & $-107.4 \pm 11.6$\\
05134095-3930348 & $14.79 \pm 0.03$ & $14.17 \pm 0.04$ & $13.90 \pm 0.05$ & & 051340.93-393034.5 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $-16.3 \pm 4.6$ & $31.5 \pm 7.4$\\
05134134-1035270 & $16.11 \pm 0.08$ & $15.39 \pm 0.09$ & $15.06 \pm 0.15$ & & 051341.34-103528.0 & $14.56 \pm 0.03$ & $14.35 \pm 0.05$ & & $-4.1 \pm 12.6$ & $-93.9 \pm 12.5$\\
05134447+1158514 & $14.23 \pm 0.03$ & $13.63 \pm 0.03$ & $13.28 \pm 0.03$ & & 051344.50+115852.1 & $13.05 \pm 0.03$ & $12.81 \pm 0.03$ & & $32.3 \pm 6.5$ & $57.7 \pm 6.8$\\
05134451+0628471 & $15.17 \pm 0.04$ & $14.61 \pm 0.05$ & $14.33 \pm 0.05$ & & 051344.48+062847.0 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $-51.2 \pm 9.1$ & $-14.5 \pm 9.9$\\
05134556+0611157 & $16.60 \pm 0.13$ & $15.78 \pm 0.13$ & $15.32 \pm 0.13$ & & 051345.65+061115.5 & $14.64 \pm 0.03$ & $14.40 \pm 0.05$ & & $119.2 \pm 17.9$ & $-12.1 \pm 18.8$\\
05134660-1345346 & $12.60 \pm 0.02$ & $12.01 \pm 0.03$ & $11.70 \pm 0.02$ & & 051346.63-134534.8 & $11.51 \pm 0.02$ & $11.31 \pm 0.02$ & & $30.8 \pm 6.0$ & $-19.7 \pm 7.7$\\
05134696-1315510 & $14.95 \pm 0.04$ & $14.26 \pm 0.06$ & $13.69 \pm 0.06$ & & 051346.99-131550.5 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $32.5 \pm 6.5$ & $45.9 \pm 6.8$\\
05134799+0336267 & $13.47 \pm 0.02$ & $12.90 \pm 0.03$ & $12.60 \pm 0.02$ & & 051348.01+033626.2 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $16.8 \pm 7.9$ & $-41.5 \pm 7.1$\\
05134878-0855321 & $14.52 \pm 0.04$ & $13.88 \pm 0.05$ & $13.58 \pm 0.05$ & & 051348.77-085532.8 & $13.41 \pm 0.03$ & $13.19 \pm 0.03$ & & $-12.1 \pm 7.3$ & $-60.5 \pm 7.5$\\
05134995+6740308 & $16.35 \pm 0.11$ & $15.77 \pm 0.14$ & $15.31 \pm 0.19$ & & 051350.06+674030.0 & $14.90 \pm 0.03$ & $14.69 \pm 0.05$ & & $61.2 \pm 4.4$ & $-91.0 \pm 23.7$\\
05135032-3338392 & $15.90 \pm 0.08$ & $15.36 \pm 0.09$ & $14.99 \pm 0.15$ & & 051350.36-333839.3 & $14.79 \pm 0.03$ & $14.58 \pm 0.05$ & & $46.0 \pm 7.0$ & $-13.1 \pm 9.2$\\
05135083+7241089 & $15.17 \pm 0.04$ & $14.46 \pm 0.05$ & $14.11 \pm 0.06$ & & 051350.80+724107.4 & $13.71 \pm 0.03$ & $13.38 \pm 0.03$ & & $-11.5 \pm 1.4$ & $-133.9 \pm 7.5$\\
05135141-4703059 & $13.85 \pm 0.02$ & $13.27 \pm 0.03$ & $12.85 \pm 0.02$ & & 051351.45-470305.8 & $12.62 \pm 0.02$ & $12.37 \pm 0.02$ & & $37.9 \pm 3.8$ & $8.3 \pm 6.7$\\
05135180-2844542 & $13.90 \pm 0.02$ & $13.31 \pm 0.02$ & $12.90 \pm 0.03$ & & 051351.89-284453.2 & $12.69 \pm 0.03$ & $12.46 \pm 0.02$ & & $95.9 \pm 5.8$ & $83.9 \pm 6.7$\\
05135346-1642175 & $13.94 \pm 0.02$ & $13.37 \pm 0.04$ & $13.06 \pm 0.04$ & & 051353.39-164217.6 & $12.85 \pm 0.03$ & $12.63 \pm 0.03$ & & $-81.8 \pm 6.4$ & $-8.2 \pm 6.5$\\
05135351-0622348 & $15.92 \pm 0.08$ & $15.35 \pm 0.08$ & $14.84 \pm 0.11$ & & 051353.51-062236.0 & $14.69 \pm 0.05$ & $14.43 \pm 0.07$ & & $5.0 \pm 13.1$ & $-115.6 \pm 12.7$\\
05135389-5759344 & $13.20 \pm 0.02$ & $12.62 \pm 0.03$ & $12.34 \pm 0.03$ & & 051353.85-575935.0 & $12.16 \pm 0.02$ & $11.99 \pm 0.02$ & & $-27.2 \pm 2.7$ & $-54.6 \pm 6.9$\\
05135399-2630545 & $14.19 \pm 0.02$ & $13.65 \pm 0.02$ & $13.34 \pm 0.04$ & & 051354.00-263053.6 & $13.17 \pm 0.03$ & $12.99 \pm 0.03$ & & $13.5 \pm 5.6$ & $76.6 \pm 6.8$\\
05135454+1057311 & $15.07 \pm 0.04$ & $14.54 \pm 0.05$ & $14.10 \pm 0.05$ & & 051354.56+105730.6 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $22.9 \pm 8.7$ & $-45.6 \pm 8.4$\\
05135502-2253592 & $13.68 \pm 0.03$ & $13.06 \pm 0.03$ & $12.75 \pm 0.03$ & & 051355.01-225359.8 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $-21.3 \pm 7.4$ & $-56.8 \pm 8.5$\\
05135524-3404079 & $14.91 \pm 0.04$ & $14.28 \pm 0.05$ & $13.98 \pm 0.06$ & & 051355.21-340408.4 & $13.81 \pm 0.03$ & $13.58 \pm 0.03$ & & $-32.3 \pm 5.2$ & $-45.8 \pm 7.5$\\
05135656-0715402 & $15.81 \pm 0.07$ & $15.17 \pm 0.06$ & $14.69 \pm 0.10$ & & 051356.58-071541.1 & $14.24 \pm 0.03$ & $13.90 \pm 0.04$ & & $25.0 \pm 8.1$ & $-78.8 \pm 10.5$\\
05135713-2306390 & $12.75 \pm 0.03$ & $12.16 \pm 0.02$ & $11.89 \pm 0.03$ & & 051357.15-230639.3 & $11.72 \pm 0.02$ & $11.52 \pm 0.02$ & & $21.4 \pm 7.3$ & $-36.0 \pm 7.4$\\
05135856-1240252 & $14.93 \pm 0.04$ & $14.29 \pm 0.05$ & $14.01 \pm 0.06$ & & 051358.59-124025.7 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $35.0 \pm 6.7$ & $-46.0 \pm 7.6$\\
05135895+7326566 & $16.34 \pm 0.10$ & $15.42 \pm 0.10$ & $14.91 \pm 0.12$ & & 051358.87+732656.6 & $14.26 \pm 0.03$ & $13.92 \pm 0.04$ & & $-30.2 \pm 1.8$ & $2.0 \pm 11.8$\\
05135898-4552375 & $13.69 \pm 0.03$ & $13.17 \pm 0.03$ & $12.87 \pm 0.03$ & & 051359.02-455240.0 & $12.67 \pm 0.02$ & $12.44 \pm 0.02$ & & $30.5 \pm 3.9$ & $-237.9 \pm 9.0$\\
05140111-1053086 & $13.76 \pm 0.03$ & $13.21 \pm 0.03$ & $12.89 \pm 0.03$ & & 051401.14-105308.7 & $12.70 \pm 0.02$ & $12.49 \pm 0.02$ & & $41.7 \pm 6.9$ & $-14.4 \pm 8.5$\\
05140300-0659016 & $13.49 \pm 0.03$ & $12.88 \pm 0.03$ & $12.59 \pm 0.03$ & & 051402.95-065901.5 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $-59.2 \pm 7.1$ & $6.0 \pm 8.6$\\
05140412-1643337 & $13.69 \pm 0.03$ & $13.15 \pm 0.03$ & $12.85 \pm 0.03$ & & 051404.10-164334.9 & $12.63 \pm 0.02$ & $12.41 \pm 0.02$ & & $-32.0 \pm 6.2$ & $-112.2 \pm 7.0$\\
05140616-4229531 & $16.08 \pm 0.08$ & $15.56 \pm 0.10$ & $15.29 \pm 0.18$ & & 051406.23-422953.9 & $15.09 \pm 0.03$ & $14.87 \pm 0.05$ & & $73.6 \pm 11.0$ & $-82.3 \pm 21.8$\\
05140780+1012088 & $15.19 \pm 0.04$ & $14.51 \pm 0.05$ & $14.19 \pm 0.05$ & & 051407.83+101208.5 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $33.0 \pm 8.1$ & $-34.6 \pm 8.3$\\
05141060+1003383 & $14.14 \pm 0.03$ & $13.59 \pm 0.04$ & $13.31 \pm 0.03$ & & 051410.64+100337.2 & $13.13 \pm 0.03$ & $12.93 \pm 0.03$ & & $60.2 \pm 8.1$ & $-103.9 \pm 7.8$\\
05141176+0829575 & $14.72 \pm 0.04$ & $14.05 \pm 0.04$ & $13.76 \pm 0.04$ & & 051411.76+082957.0 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $-3.5 \pm 9.7$ & $-51.7 \pm 7.7$\\
05141209-0104130 & $15.04 \pm 0.04$ & $14.48 \pm 0.05$ & $14.19 \pm 0.07$ & & 051412.11-010412.3 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $21.6 \pm 7.2$ & $57.0 \pm 8.0$\\
05141267-3341167 & $14.50 \pm 0.03$ & $13.95 \pm 0.04$ & $13.68 \pm 0.04$ & & 051412.66-334117.3 & $13.48 \pm 0.02$ & $13.27 \pm 0.03$ & & $-19.1 \pm 5.1$ & $-52.3 \pm 6.7$\\
05141293-0818229 & $14.01 \pm 0.02$ & $13.46 \pm 0.03$ & $13.16 \pm 0.04$ & & 051412.97-081823.3 & $12.98 \pm 0.02$ & $12.75 \pm 0.03$ & & $48.3 \pm 7.3$ & $-41.8 \pm 8.0$\\
05141319+8139248 & $12.52 \pm 0.01$ & $12.01 \pm 0.02$ & $11.65 \pm 0.02$ & & 051413.20+813923.2 & $11.47 \pm 0.02$ & $11.22 \pm 0.02$ & & $2.2 \pm 0.5$ & $-144.1 \pm 9.3$\\
05141371+0700542 & $15.54 \pm 0.06$ & $15.02 \pm 0.07$ & $14.69 \pm 0.07$ & & 051413.75+070051.6 & $14.40 \pm 0.03$ & $14.14 \pm 0.05$ & & $52.8 \pm 10.8$ & $-241.5 \pm 10.8$\\
05141436+0500126 & $14.01 \pm 0.03$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 051414.32+050012.9 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $-57.2 \pm 7.4$ & $22.9 \pm 9.6$\\
05141774+7446437 & $16.59 \pm 0.14$ & $15.58 \pm 0.12$ & $14.96 \pm 0.14$ & & 051417.64+744643.8 & $14.39 \pm 0.03$ & $14.18 \pm 0.04$ & & $-35.8 \pm 2.1$ & $1.6 \pm 17.1$\\
05141837-3734073 & $15.09 \pm 0.04$ & $14.49 \pm 0.04$ & $14.20 \pm 0.08$ & & 051418.43-373408.2 & $13.98 \pm 0.03$ & $13.76 \pm 0.03$ & & $53.6 \pm 5.1$ & $-78.7 \pm 7.2$\\
05141848-1929465 & $14.20 \pm 0.03$ & $13.67 \pm 0.03$ & $13.38 \pm 0.03$ & & 051418.45-192946.8 & $13.18 \pm 0.02$ & $12.97 \pm 0.03$ & & $-43.9 \pm 8.0$ & $-23.3 \pm 8.6$\\
05141976+1127066 & $16.08 \pm 0.10$ & $15.25 \pm 0.09$ & $14.95 \pm 0.11$ & & 051419.74+112704.3 & $14.80 \pm 0.04$ & $14.58 \pm 0.06$ & & $-38.1 \pm 12.1$ & $-215.8 \pm 13.7$\\
05142050-5120240 & $14.10 \pm 0.02$ & $13.55 \pm 0.02$ & $13.23 \pm 0.03$ & & 051420.48-512024.4 & $13.04 \pm 0.02$ & $12.87 \pm 0.02$ & & $-12.4 \pm 3.4$ & $-32.9 \pm 6.9$\\
05142209+1025160 & $13.89 \pm 0.02$ & $13.35 \pm 0.03$ & $13.06 \pm 0.03$ & & 051422.12+102516.3 & $12.88 \pm 0.03$ & $12.66 \pm 0.03$ & & $36.0 \pm 7.1$ & $22.4 \pm 7.2$\\
05142396+7740409 & $15.99 \pm 0.08$ & $15.26 \pm 0.10$ & $14.98 \pm 0.13$ & & 051423.83+774040.6 & $14.58 \pm 0.03$ & $14.39 \pm 0.04$ & & $-38.5 \pm 1.5$ & $-22.2 \pm 11.3$\\
05142409-1944276 & $15.86 \pm 0.06$ & $15.03 \pm 0.06$ & $14.58 \pm 0.09$ & & 051424.08-194428.1 & $14.29 \pm 0.03$ & $14.01 \pm 0.04$ & & $-10.0 \pm 8.9$ & $-50.0 \pm 9.8$\\
05142414-1720205 & $12.56 \pm 0.02$ & $12.04 \pm 0.02$ & $11.77 \pm 0.02$ & & 051424.11-172022.1 & $11.59 \pm 0.02$ & $11.42 \pm 0.02$ & & $-35.0 \pm 6.0$ & $-141.9 \pm 7.1$\\
05142592-0508318 & $16.75 \pm 0.15$ & $15.54 \pm 0.14$ & $14.93 \pm 0.15$ & & 051425.90-050830.9 & $14.27 \pm 0.03$ & $14.03 \pm 0.04$ & & $-18.9 \pm 15.3$ & $80.7 \pm 15.6$\\
05142725-3012064 & $12.93 \pm 0.02$ & $12.36 \pm 0.02$ & $12.08 \pm 0.02$ & & 051427.28-301206.3 & $11.92 \pm 0.02$ & $11.73 \pm 0.02$ & & $42.2 \pm 5.1$ & $5.0 \pm 6.2$\\
05142778-8132057 & $14.35 \pm 0.03$ & $13.85 \pm 0.04$ & $13.48 \pm 0.04$ & & 051428.08-813205.7 & $13.27 \pm 0.02$ & $13.07 \pm 0.02$ & & $64.0 \pm 1.7$ & $-3.7 \pm 7.8$\\
05142808-0246483 & $15.74 \pm 0.06$ & $15.15 \pm 0.09$ & $14.87 \pm 0.10$ & & 051428.12-024648.5 & $14.69 \pm 0.03$ & $14.46 \pm 0.05$ & & $53.5 \pm 8.9$ & $-21.5 \pm 9.6$\\
05142935-0914119 & $14.98 \pm 0.04$ & $14.45 \pm 0.05$ & $14.16 \pm 0.07$ & & 051429.43-091412.4 & $14.00 \pm 0.03$ & $13.82 \pm 0.04$ & & $116.2 \pm 8.3$ & $-52.1 \pm 8.7$\\
05143066-2833412 & $14.24 \pm 0.03$ & $13.62 \pm 0.03$ & $13.29 \pm 0.03$ & & 051430.68-283341.1 & $13.11 \pm 0.02$ & $12.94 \pm 0.03$ & & $30.0 \pm 5.4$ & $9.4 \pm 6.5$\\
05143138+6520021 & $15.97 \pm 0.07$ & $15.44 \pm 0.11$ & $15.10 \pm 0.11$ & & 051431.40+652001.4 & $14.88 \pm 0.03$ & $14.67 \pm 0.05$ & & $11.8 \pm 3.1$ & $-55.3 \pm 10.4$\\
05143194-5001405 & $14.96 \pm 0.04$ & $14.36 \pm 0.04$ & $14.05 \pm 0.06$ & & 051431.96-500139.9 & $13.86 \pm 0.03$ & $13.62 \pm 0.03$ & & $16.8 \pm 3.8$ & $56.9 \pm 8.1$\\
05143214-3054236 & $15.19 \pm 0.05$ & $14.62 \pm 0.04$ & $14.33 \pm 0.08$ & & 051432.15-305424.2 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $5.4 \pm 6.2$ & $-53.0 \pm 7.2$\\
05143293-1548214 & $16.29 \pm 0.14$ & $15.78 \pm 0.12$ & $15.43 \pm 0.19$ & & 051432.78-154820.5 & $15.05 \pm 0.04$ & $14.82 \pm 0.06$ & & $-197.8 \pm 22.1$ & $83.2 \pm 23.0$\\
05143708-0106240 & $13.72 \pm 0.03$ & $13.13 \pm 0.03$ & $12.78 \pm 0.04$ & & 051437.10-010624.5 & $12.46 \pm 0.03$ & $12.25 \pm 0.02$ & & $24.5 \pm 6.3$ & $-44.1 \pm 7.0$\\
05143828+0855431 & $14.34 \pm 0.03$ & $13.69 \pm 0.04$ & $13.39 \pm 0.03$ & & 051438.30+085542.4 & $13.21 \pm 0.03$ & $13.04 \pm 0.03$ & & $26.9 \pm 7.4$ & $-64.4 \pm 7.6$\\
05143835-1849288 & $15.39 \pm 0.05$ & $14.88 \pm 0.05$ & $14.52 \pm 0.08$ & & 051438.37-184929.5 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $17.9 \pm 7.9$ & $-71.3 \pm 9.6$\\
05144002-5928235 & $14.16 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.04$ & & 051440.15-592825.0 & $13.13 \pm 0.02$ & $12.89 \pm 0.02$ & & $93.5 \pm 5.1$ & $-144.2 \pm 9.7$\\
05144028+0705412 & $16.65 \pm 0.14$ & $15.89 \pm 0.21$ & $15.19 \pm 0.13$ & & 051440.35+070540.7 & $14.72 \pm 0.04$ & $14.48 \pm 0.06$ & & $101.9 \pm 22.1$ & $-52.3 \pm 21.6$\\
05144050-4417001 & $15.05 \pm 0.04$ & $14.37 \pm 0.04$ & $14.03 \pm 0.05$ & & 051440.53-441700.0 & $13.76 \pm 0.02$ & $13.57 \pm 0.03$ & & $35.9 \pm 4.4$ & $12.0 \pm 7.0$\\
05144062-4717406 & $14.11 \pm 0.03$ & $13.52 \pm 0.03$ & $13.23 \pm 0.04$ & & 051440.63-471740.1 & $13.05 \pm 0.02$ & $12.84 \pm 0.02$ & & $11.6 \pm 4.1$ & $49.1 \pm 6.9$\\
05144311-0301077 & $15.93 \pm 0.10$ & $15.31 \pm 0.15$ & $14.58 \pm 0.13$ & & 051443.07-030108.1 & $13.76 \pm 0.03$ & $13.45 \pm 0.03$ & & $-60.4 \pm 9.5$ & $-39.5 \pm 9.2$\\
05144442-1603399 & $14.91 \pm 0.05$ & $14.36 \pm 0.06$ & $14.07 \pm 0.07$ & & 051444.45-160339.7 & $13.80 \pm 0.03$ & $13.63 \pm 0.04$ & & $31.3 \pm 6.8$ & $22.5 \pm 7.2$\\
05144861-1728195 & $13.79 \pm 0.02$ & $13.27 \pm 0.03$ & $12.93 \pm 0.03$ & & 051448.59-172819.8 & $12.73 \pm 0.02$ & $12.49 \pm 0.03$ & & $-25.9 \pm 6.2$ & $-27.8 \pm 7.3$\\
05144862-1620429 & $13.08 \pm 0.03$ & $12.48 \pm 0.03$ & $12.21 \pm 0.03$ & & 051448.65-162042.7 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $35.5 \pm 6.1$ & $13.3 \pm 6.3$\\
05144905-2811557 & $12.98 \pm 0.02$ & $12.47 \pm 0.02$ & $12.19 \pm 0.02$ & & 051449.18-281156.3 & $12.01 \pm 0.02$ & $11.79 \pm 0.02$ & & $150.6 \pm 6.2$ & $-55.3 \pm 6.4$\\
05144943-5057134 & $12.36 \pm 0.02$ & $11.79 \pm 0.02$ & $11.50 \pm 0.02$ & & 051449.55-505713.7 & $11.34 \pm 0.02$ & $11.14 \pm 0.02$ & & $109.0 \pm 4.3$ & $-26.1 \pm 6.6$\\
05144953-0820534 & $16.07 \pm 0.08$ & $15.39 \pm 0.10$ & $15.09 \pm 0.16$ & & 051449.52-082054.3 & $14.92 \pm 0.03$ & $14.71 \pm 0.06$ & & $-20.7 \pm 15.0$ & $-81.1 \pm 14.0$\\
05145018-0204000 & $16.47 \pm 0.12$ & $15.76 \pm 0.19$ & $15.03 \pm 0.14$ & & 051450.21-020358.6 & $14.29 \pm 0.03$ & $14.02 \pm 0.04$ & & $38.7 \pm 17.1$ & $117.9 \pm 17.4$\\
05145181+7305541 & $15.54 \pm 0.06$ & $15.04 \pm 0.07$ & $14.68 \pm 0.10$ & & 051451.72+730554.1 & $14.50 \pm 0.03$ & $14.33 \pm 0.04$ & & $-36.6 \pm 1.9$ & $-1.5 \pm 9.0$\\
05145181-3209496 & $15.86 \pm 0.06$ & $15.01 \pm 0.07$ & $14.61 \pm 0.09$ & & 051451.85-320948.6 & $14.26 \pm 0.03$ & $13.93 \pm 0.04$ & & $42.1 \pm 6.2$ & $90.9 \pm 7.6$\\
05145206+7148229 & $16.43 \pm 0.15$ & $15.69 \pm 0.15$ & $15.40 \pm 0.20$ & & 051452.01+714824.1 & $14.33 \pm 0.03$ & $14.03 \pm 0.04$ & & $-24.2 \pm 3.1$ & $129.4 \pm 25.5$\\
05145482-0437421 & $16.18 \pm 0.08$ & $15.67 \pm 0.14$ & $15.08 \pm 0.13$ & & 051454.88-043741.0 & $14.89 \pm 0.04$ & $14.65 \pm 0.06$ & & $75.9 \pm 15.3$ & $90.0 \pm 15.2$\\
05145849-6306260 & $16.43 \pm 0.14$ & $15.68 \pm 0.14$ & $15.39 \pm 0.20$ & & 051458.39-630625.2 & $15.15 \pm 0.03$ & $14.95 \pm 0.04$ & & $-61.9 \pm 6.9$ & $72.4 \pm 23.0$\\
05145966-1310034 & $16.16 \pm 0.10$ & $15.40 \pm 0.09$ & $15.12 \pm 0.15$ & & 051459.63-131002.4 & $14.82 \pm 0.03$ & $14.64 \pm 0.05$ & & $-37.6 \pm 12.0$ & $87.5 \pm 12.0$\\
05145985-4902424 & $12.62 \pm 0.02$ & $12.06 \pm 0.02$ & $11.78 \pm 0.02$ & & 051459.77-490244.8 & $11.59 \pm 0.02$ & $11.41 \pm 0.02$ & & $-79.9 \pm 4.0$ & $-221.5 \pm 8.7$\\
05145993-4318271 & $16.29 \pm 0.11$ & $15.68 \pm 0.09$ & $15.35 \pm 0.19$ & & 051459.87-431827.4 & $15.12 \pm 0.03$ & $14.90 \pm 0.05$ & & $-59.7 \pm 10.2$ & $-33.5 \pm 18.9$\\
05150096+1025039 & $16.28 \pm 0.13$ & $15.52 \pm 0.13$ & $15.22 \pm 0.14$ & & 051500.92+102502.5 & $14.56 \pm 0.03$ & $14.30 \pm 0.05$ & & $-61.7 \pm 17.4$ & $-129.5 \pm 17.7$\\
05150110-3853413 & $13.96 \pm 0.02$ & $13.36 \pm 0.03$ & $12.98 \pm 0.03$ & & 051501.12-385340.8 & $12.77 \pm 0.02$ & $12.59 \pm 0.02$ & & $22.9 \pm 4.4$ & $38.8 \pm 7.1$\\
05150272+0912433 & $13.65 \pm 0.02$ & $13.03 \pm 0.03$ & $12.68 \pm 0.02$ & & 051502.72+091242.9 & $12.49 \pm 0.02$ & $12.31 \pm 0.03$ & & $-9.6 \pm 7.0$ & $-42.9 \pm 8.0$\\
05150377-3104103 & $16.08 \pm 0.08$ & $15.55 \pm 0.10$ & $15.22 \pm 0.17$ & & 051503.84-310409.3 & $15.00 \pm 0.03$ & $14.80 \pm 0.05$ & & $74.3 \pm 13.1$ & $79.6 \pm 16.6$\\
05150474-0129049 & $15.29 \pm 0.05$ & $14.74 \pm 0.07$ & $14.15 \pm 0.06$ & & 051504.76-012904.7 & $13.84 \pm 0.03$ & $13.61 \pm 0.03$ & & $33.8 \pm 7.1$ & $17.7 \pm 8.4$\\
05150596-1355544 & $16.25 \pm 0.12$ & $15.61 \pm 0.11$ & $15.33 \pm 0.17$ & & 051505.85-135555.4 & $14.80 \pm 0.03$ & $14.62 \pm 0.05$ & & $-146.3 \pm 20.5$ & $-84.0 \pm 19.1$\\
05150598-1019299 & $15.09 \pm 0.04$ & $14.39 \pm 0.04$ & $13.93 \pm 0.05$ & & 051505.99-101930.4 & $13.60 \pm 0.03$ & $13.26 \pm 0.03$ & & $9.7 \pm 7.9$ & $-48.3 \pm 7.5$\\
05150623-3912521 & $12.99 \pm 0.02$ & $12.48 \pm 0.02$ & $12.15 \pm 0.02$ & & 051506.20-391251.8 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $-23.6 \pm 4.2$ & $27.9 \pm 7.0$\\
05150669-0219314 & $12.72 \pm 0.02$ & $12.19 \pm 0.02$ & $11.90 \pm 0.02$ & & 051506.75-021931.8 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $66.5 \pm 6.4$ & $-31.4 \pm 6.1$\\
05151028+6635120 & $12.93 \pm 0.02$ & $12.37 \pm 0.03$ & $12.03 \pm 0.02$ & & 051510.29+663511.4 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $4.2 \pm 2.1$ & $-59.9 \pm 8.4$\\
05151180+7200011 & $16.50 \pm 0.12$ & $15.80 \pm 0.15$ & $15.46 \pm 0.20$ & & 051511.87+715959.1 & $14.93 \pm 0.03$ & $14.75 \pm 0.05$ & & $30.7 \pm 3.1$ & $-175.0 \pm 24.5$\\
05151215-0813133 & $15.70 \pm 0.07$ & $15.08 \pm 0.07$ & $14.77 \pm 0.09$ & & 051512.18-081312.8 & $14.54 \pm 0.03$ & $14.35 \pm 0.05$ & & $29.7 \pm 9.2$ & $47.9 \pm 9.6$\\
05151316-0537006 & $14.30 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.04$ & & 051513.22-053700.9 & $13.19 \pm 0.03$ & $12.99 \pm 0.03$ & & $75.5 \pm 7.4$ & $-30.5 \pm 9.5$\\
05151357-1349317 & $14.47 \pm 0.04$ & $13.89 \pm 0.04$ & $13.62 \pm 0.04$ & & 051513.55-134932.0 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $-32.3 \pm 6.6$ & $-31.6 \pm 8.3$\\
05151358+7244453 & $14.68 \pm 0.03$ & $14.14 \pm 0.04$ & $13.86 \pm 0.05$ & & 051513.60+724444.8 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $6.4 \pm 1.5$ & $-38.1 \pm 7.7$\\
05151390+7315391 & $13.51 \pm 0.02$ & $12.95 \pm 0.02$ & $12.64 \pm 0.02$ & & 051513.94+731538.2 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $13.2 \pm 1.2$ & $-78.6 \pm 10.5$\\
05151437-2414109 & $14.21 \pm 0.02$ & $13.53 \pm 0.02$ & $13.22 \pm 0.04$ & & 051514.42-241410.9 & $13.06 \pm 0.03$ & $12.88 \pm 0.03$ & & $60.1 \pm 6.5$ & $4.9 \pm 8.8$\\
05151474+1157179 & $15.41 \pm 0.05$ & $14.76 \pm 0.07$ & $14.43 \pm 0.07$ & & 051514.78+115717.6 & $14.27 \pm 0.03$ & $14.05 \pm 0.05$ & & $41.3 \pm 7.0$ & $-25.9 \pm 8.3$\\
05151907-0238199 & $13.11 \pm 0.02$ & $12.52 \pm 0.02$ & $12.25 \pm 0.02$ & & 051519.09-023821.0 & $12.09 \pm 0.02$ & $11.92 \pm 0.02$ & & $20.6 \pm 6.2$ & $-91.4 \pm 6.4$\\
05151964-1309042 & $14.94 \pm 0.05$ & $14.38 \pm 0.05$ & $14.11 \pm 0.07$ & & 051519.62-130904.9 & $13.89 \pm 0.03$ & $13.71 \pm 0.04$ & & $-19.2 \pm 7.7$ & $-60.6 \pm 8.0$\\
05152035+0738124 & $16.56 \pm 0.14$ & $15.76 \pm 0.15$ & $15.35 \pm 0.16$ & & 051520.46+073812.9 & $15.05 \pm 0.04$ & $14.84 \pm 0.08$ & & $153.3 \pm 20.6$ & $54.1 \pm 20.1$\\
05152069-3043466 & $14.27 \pm 0.03$ & $13.75 \pm 0.03$ & $13.44 \pm 0.04$ & & 051520.66-304346.7 & $13.28 \pm 0.02$ & $13.06 \pm 0.03$ & & $-33.2 \pm 5.3$ & $-9.7 \pm 6.5$\\
05152434-1825542 & $13.36 \pm 0.03$ & $12.75 \pm 0.03$ & $12.44 \pm 0.03$ & & 051524.32-182555.3 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $-31.6 \pm 6.9$ & $-109.5 \pm 8.8$\\
05152525-0711431 & $12.16 \pm 0.02$ & $11.55 \pm 0.02$ & $11.27 \pm 0.02$ & & 051525.29-071143.0 & $11.06 \pm 0.02$ & $10.88 \pm 0.02$ & & $47.8 \pm 6.7$ & $6.5 \pm 6.6$\\
05152553-4506337 & $16.38 \pm 0.11$ & $15.71 \pm 0.12$ & $15.23 \pm 0.15$ & & 051525.52-450632.8 & $15.04 \pm 0.03$ & $14.84 \pm 0.04$ & & $-8.7 \pm 9.0$ & $83.8 \pm 16.5$\\
05152615+1101078 & $11.59 \pm 0.02$ & $11.02 \pm 0.03$ & $10.72 \pm 0.02$ & & 051526.19+110107.8 & $10.53 \pm 0.02$ & $10.33 \pm 0.02$ & & $51.6 \pm 6.8$ & $-6.0 \pm 6.7$\\
05152637-3739475 & $13.87 \pm 0.03$ & $13.27 \pm 0.02$ & $12.94 \pm 0.03$ & & 051526.39-373948.5 & $12.75 \pm 0.02$ & $12.58 \pm 0.02$ & & $21.2 \pm 4.4$ & $-86.7 \pm 7.4$\\
05152652-2309521 & $16.10 \pm 0.07$ & $15.58 \pm 0.10$ & $15.13 \pm 0.14$ & & 051526.68-230954.2 & $14.40 \pm 0.03$ & $14.02 \pm 0.04$ & & $233.1 \pm 14.4$ & $-221.3 \pm 16.9$\\
05152654-2951386 & $14.57 \pm 0.03$ & $13.89 \pm 0.03$ & $13.56 \pm 0.03$ & & 051526.50-295139.4 & $13.37 \pm 0.02$ & $13.13 \pm 0.03$ & & $-41.8 \pm 6.5$ & $-70.3 \pm 6.8$\\
05153038+7729085 & $13.63 \pm 0.02$ & $13.05 \pm 0.02$ & $12.78 \pm 0.03$ & & 051530.44+772908.0 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $18.2 \pm 0.9$ & $-38.5 \pm 7.9$\\
05153179+1104266 & $12.38 \pm 0.02$ & $11.83 \pm 0.03$ & $11.50 \pm 0.02$ & & 051531.86+110425.8 & $11.24 \pm 0.02$ & $11.04 \pm 0.02$ & & $101.9 \pm 7.3$ & $-77.5 \pm 7.1$\\
05153179+7336167 & $14.84 \pm 0.03$ & $14.20 \pm 0.04$ & $13.85 \pm 0.05$ & & 051531.94+733615.1 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $56.7 \pm 1.9$ & $-144.7 \pm 8.9$\\
05153226-4725373 & $14.70 \pm 0.03$ & $14.13 \pm 0.04$ & $13.79 \pm 0.05$ & & 051532.35-472536.5 & $13.63 \pm 0.02$ & $13.39 \pm 0.03$ & & $91.2 \pm 4.5$ & $78.6 \pm 8.0$\\
05153248+1106555 & $12.31 \pm 0.02$ & $11.75 \pm 0.03$ & $11.46 \pm 0.02$ & & 051532.55+110654.4 & $11.29 \pm 0.02$ & $11.11 \pm 0.02$ & & $102.5 \pm 7.3$ & $-96.7 \pm 7.3$\\
05153306-0658401 & $15.77 \pm 0.07$ & $15.08 \pm 0.07$ & $14.75 \pm 0.11$ & & 051533.10-065839.9 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $52.0 \pm 8.6$ & $15.6 \pm 10.7$\\
05153557+0456495 & $15.07 \pm 0.04$ & $14.48 \pm 0.05$ & $14.03 \pm 0.06$ & & 051535.55+045650.1 & $13.85 \pm 0.03$ & $13.63 \pm 0.03$ & & $-18.1 \pm 7.8$ & $51.5 \pm 11.1$\\
05153778+6809031 & $15.01 \pm 0.04$ & $14.38 \pm 0.05$ & $14.10 \pm 0.07$ & & 051537.80+680902.5 & $13.92 \pm 0.03$ & $13.72 \pm 0.03$ & & $11.2 \pm 2.2$ & $-55.4 \pm 8.4$\\
05153820-0815535 & $15.65 \pm 0.07$ & $15.05 \pm 0.11$ & $14.62 \pm 0.10$ & & 051538.13-081553.6 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $-89.5 \pm 8.2$ & $-6.1 \pm 8.1$\\
05153833+0644112 & $15.60 \pm 0.07$ & $15.06 \pm 0.08$ & $14.78 \pm 0.08$ & & 051538.35+064411.7 & $14.54 \pm 0.03$ & $14.15 \pm 0.05$ & & $26.0 \pm 8.9$ & $42.8 \pm 9.2$\\
05153916-2312095 & $13.12 \pm 0.02$ & $12.54 \pm 0.02$ & $12.26 \pm 0.02$ & & 051539.22-231209.2 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $83.7 \pm 7.6$ & $21.5 \pm 7.4$\\
05154110+0802514 & $16.34 \pm 0.13$ & $15.59 \pm 0.14$ & $15.31 \pm 0.16$ & & 051541.13+080252.5 & $14.85 \pm 0.04$ & $14.66 \pm 0.06$ & & $45.2 \pm 21.5$ & $108.2 \pm 18.8$\\
05154138+0016164 & $15.67 \pm 0.07$ & $15.10 \pm 0.09$ & $14.72 \pm 0.11$ & & 051541.42+001616.1 & $14.45 \pm 0.03$ & $14.21 \pm 0.05$ & & $53.4 \pm 11.0$ & $-36.3 \pm 11.0$\\
05154309-5135329 & $15.21 \pm 0.04$ & $14.61 \pm 0.05$ & $14.22 \pm 0.06$ & & 051543.10-513532.4 & $14.07 \pm 0.02$ & $13.88 \pm 0.03$ & & $2.6 \pm 3.5$ & $54.1 \pm 7.3$\\
05154331-5000266 & $12.40 \pm 0.02$ & $11.85 \pm 0.02$ & $11.51 \pm 0.02$ & & 051543.38-500023.7 & $11.35 \pm 0.02$ & $11.17 \pm 0.02$ & & $60.3 \pm 3.7$ & $279.0 \pm 9.7$\\
05154436-1153427 & $14.10 \pm 0.02$ & $13.55 \pm 0.04$ & $13.26 \pm 0.03$ & & 051544.39-115342.8 & $13.06 \pm 0.03$ & $12.87 \pm 0.03$ & & $45.1 \pm 8.5$ & $-12.6 \pm 6.5$\\
05154451+0558101 & $13.39 \pm 0.02$ & $12.83 \pm 0.04$ & $12.52 \pm 0.03$ & & 051544.50+055809.1 & $12.33 \pm 0.02$ & $12.16 \pm 0.02$ & & $-11.4 \pm 8.7$ & $-93.5 \pm 9.8$\\
05154583-0335218 & $16.17 \pm 0.09$ & $15.24 \pm 0.10$ & $14.96 \pm 0.13$ & & 051545.86-033521.3 & $14.46 \pm 0.03$ & $14.27 \pm 0.05$ & & $39.1 \pm 11.1$ & $40.1 \pm 10.6$\\
05154606-0131420 & $13.74 \pm 0.02$ & $13.16 \pm 0.03$ & $12.86 \pm 0.03$ & & 051546.05-013142.9 & $12.70 \pm 0.02$ & $12.53 \pm 0.03$ & & $-5.7 \pm 6.4$ & $-76.8 \pm 7.2$\\
05154659-1106519 & $16.20 \pm 0.09$ & $15.63 \pm 0.12$ & $15.29 \pm 0.19$ & & 051546.72-110651.7 & $14.95 \pm 0.04$ & $14.67 \pm 0.06$ & & $169.2 \pm 20.3$ & $9.3 \pm 18.2$\\
05154753-0634161 & $15.26 \pm 0.06$ & $14.75 \pm 0.04$ & $14.31 \pm 0.07$ & & 051547.60-063417.3 & $14.08 \pm 0.03$ & $13.82 \pm 0.03$ & & $91.6 \pm 7.9$ & $-99.1 \pm 8.1$\\
05154834-1350237 & $11.87 \pm 0.02$ & $11.30 \pm 0.02$ & $11.02 \pm 0.02$ & & 051548.34-135018.5 & $10.82 \pm 0.02$ & $10.62 \pm 0.02$ & & $7.8 \pm 6.1$ & $460.2 \pm 12.4$\\
05154854-1434502 & $12.74 \pm 0.02$ & $12.14 \pm 0.02$ & $11.83 \pm 0.02$ & & 051548.61-143451.0 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $83.3 \pm 6.4$ & $-67.7 \pm 6.5$\\
05155039+6653087 & $13.81 \pm 0.03$ & $13.17 \pm 0.04$ & $12.89 \pm 0.03$ & & 051550.33+665308.8 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $-33.8 \pm 2.3$ & $8.4 \pm 8.4$\\
05155057-3450376 & $15.55 \pm 0.05$ & $14.99 \pm 0.06$ & $14.62 \pm 0.10$ & & 051550.55-345038.0 & $14.42 \pm 0.03$ & $14.23 \pm 0.04$ & & $-15.5 \pm 6.0$ & $-39.3 \pm 8.2$\\
05155086-1650548 & $14.09 \pm 0.03$ & $13.38 \pm 0.02$ & $13.01 \pm 0.04$ & & 051550.90-165054.6 & $12.71 \pm 0.02$ & $12.46 \pm 0.02$ & & $54.1 \pm 6.2$ & $22.1 \pm 6.5$\\
05155305+6947227 & $14.70 \pm 0.03$ & $14.03 \pm 0.04$ & $13.74 \pm 0.05$ & & 051553.05+694722.3 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $1.1 \pm 1.9$ & $-43.5 \pm 7.8$\\
05155305-0705336 & $15.11 \pm 0.04$ & $14.58 \pm 0.05$ & $14.25 \pm 0.08$ & & 051553.05-070532.8 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $-6.1 \pm 7.2$ & $64.5 \pm 11.6$\\
05155701-4149302 & $15.18 \pm 0.05$ & $14.60 \pm 0.05$ & $14.15 \pm 0.07$ & & 051557.01-414929.1 & $13.98 \pm 0.03$ & $13.77 \pm 0.03$ & & $2.9 \pm 4.8$ & $95.1 \pm 7.9$\\
05155703-0825055 & $14.51 \pm 0.04$ & $13.95 \pm 0.04$ & $13.66 \pm 0.04$ & & 051557.05-082505.1 & $13.44 \pm 0.03$ & $13.22 \pm 0.03$ & & $27.5 \pm 6.6$ & $32.6 \pm 6.7$\\
05155801-6106262 & $14.49 \pm 0.04$ & $13.95 \pm 0.05$ & $13.63 \pm 0.05$ & & 051557.98-610625.6 & $13.28 \pm 0.02$ & $13.10 \pm 0.02$ & & $-20.5 \pm 2.6$ & $56.1 \pm 8.2$\\
05155832+8206016 & $13.94 \pm 0.03$ & $13.37 \pm 0.03$ & $13.05 \pm 0.04$ & & 051558.35+820600.9 & $12.87 \pm 0.02$ & $12.66 \pm 0.02$ & & $5.2 \pm 0.6$ & $-62.0 \pm 7.3$\\
05155841+6836523 & $14.42 \pm 0.03$ & $13.85 \pm 0.04$ & $13.59 \pm 0.04$ & & 051558.37+683652.1 & $13.29 \pm 0.03$ & $13.11 \pm 0.03$ & & $-25.8 \pm 2.0$ & $-23.1 \pm 7.4$\\
05155856-2604585 & $14.66 \pm 0.04$ & $14.01 \pm 0.05$ & $13.73 \pm 0.06$ & & 051558.62-260458.7 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $67.9 \pm 6.4$ & $-15.6 \pm 8.0$\\
05160078-7853344 & $12.84 \pm 0.02$ & $12.33 \pm 0.02$ & $12.01 \pm 0.02$ & & 051600.66-785335.0 & $11.81 \pm 0.02$ & $11.58 \pm 0.02$ & & $-33.4 \pm 1.1$ & $-54.1 \pm 7.6$\\
05160208-0050314 & $13.82 \pm 0.03$ & $13.25 \pm 0.03$ & $12.98 \pm 0.03$ & & 051602.06-005031.7 & $12.81 \pm 0.03$ & $12.61 \pm 0.03$ & & $-32.6 \pm 6.4$ & $-26.4 \pm 6.4$\\
05160264-3945287 & $14.19 \pm 0.03$ & $13.65 \pm 0.03$ & $13.38 \pm 0.04$ & & 051602.60-394528.3 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $-35.0 \pm 4.4$ & $32.7 \pm 6.5$\\
05160356+7904204 & $14.97 \pm 0.04$ & $14.44 \pm 0.05$ & $14.02 \pm 0.06$ & & 051603.82+790419.6 & $13.85 \pm 0.03$ & $13.62 \pm 0.03$ & & $66.0 \pm 1.8$ & $-74.0 \pm 7.8$\\
05160525-2028300 & $15.71 \pm 0.06$ & $15.14 \pm 0.07$ & $14.85 \pm 0.10$ & & 051605.29-202829.4 & $14.60 \pm 0.03$ & $14.40 \pm 0.04$ & & $54.4 \pm 9.8$ & $58.8 \pm 10.3$\\
05160569-7334270 & $13.64 \pm 0.03$ & $13.14 \pm 0.04$ & $12.80 \pm 0.04$ & & 051605.68-733423.5 & $12.60 \pm 0.02$ & $12.35 \pm 0.02$ & & $-2.7 \pm 1.1$ & $305.8 \pm 10.2$\\
05160613+1142057 & $15.96 \pm 0.10$ & $15.39 \pm 0.16$ & $14.98 \pm 0.11$ & & 051606.14+114204.7 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $20.6 \pm 10.4$ & $-102.3 \pm 11.9$\\
05160689+6844554 & $13.51 \pm 0.02$ & $12.97 \pm 0.03$ & $12.66 \pm 0.03$ & & 051606.99+684454.0 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $52.2 \pm 2.1$ & $-136.3 \pm 7.9$\\
05160724-4604233 & $14.75 \pm 0.04$ & $14.18 \pm 0.03$ & $13.83 \pm 0.04$ & & 051607.26-460423.5 & $13.68 \pm 0.02$ & $13.45 \pm 0.03$ & & $20.8 \pm 4.1$ & $-24.8 \pm 7.0$\\
05160769-1101199 & $12.92 \pm 0.02$ & $12.39 \pm 0.03$ & $12.07 \pm 0.02$ & & 051607.71-110118.1 & $11.91 \pm 0.02$ & $11.73 \pm 0.02$ & & $27.0 \pm 6.1$ & $152.8 \pm 7.7$\\
05160793+7143223 & $11.81 \pm 0.02$ & $11.25 \pm 0.03$ & $10.97 \pm 0.02$ & & 051607.96+714321.0 & $10.78 \pm 0.02$ & $10.60 \pm 0.02$ & & $14.2 \pm 1.4$ & $-124.4 \pm 9.1$\\
05160991-3924423 & $13.93 \pm 0.04$ & $13.42 \pm 0.04$ & $13.14 \pm 0.04$ & & 051609.90-392441.9 & $12.96 \pm 0.02$ & $12.79 \pm 0.02$ & & $-5.8 \pm 4.6$ & $38.9 \pm 7.0$\\
05161051-1411054 & $15.03 \pm 0.05$ & $14.46 \pm 0.05$ & $14.18 \pm 0.07$ & & 051610.65-141107.4 & $13.94 \pm 0.03$ & $13.71 \pm 0.03$ & & $177.4 \pm 8.6$ & $-177.6 \pm 8.9$\\
05161066+6629057 & $14.52 \pm 0.03$ & $13.94 \pm 0.05$ & $13.57 \pm 0.04$ & & 051610.75+662904.8 & $13.33 \pm 0.03$ & $13.15 \pm 0.03$ & & $51.9 \pm 2.5$ & $-84.2 \pm 8.4$\\
05161395-5352548 & $16.35 \pm 0.11$ & $15.84 \pm 0.10$ & $15.39 \pm 0.17$ & & 051613.93-535253.6 & $15.22 \pm 0.03$ & $14.92 \pm 0.04$ & & $-15.3 \pm 7.5$ & $110.1 \pm 18.4$\\
05161407-0549277 & $15.50 \pm 0.05$ & $14.85 \pm 0.08$ & $14.56 \pm 0.09$ & & 051614.05-054928.2 & $14.36 \pm 0.03$ & $14.18 \pm 0.04$ & & $-22.8 \pm 7.5$ & $-43.6 \pm 8.3$\\
05161466+0059065 & $13.76 \pm 0.03$ & $13.24 \pm 0.02$ & $12.92 \pm 0.04$ & & 051614.67+005904.5 & $12.73 \pm 0.02$ & $12.49 \pm 0.02$ & & $15.8 \pm 8.7$ & $-187.4 \pm 9.2$\\
05161482-3435288 & $14.63 \pm 0.03$ & $13.93 \pm 0.03$ & $13.64 \pm 0.05$ & & 051614.80-343529.6 & $13.46 \pm 0.02$ & $13.23 \pm 0.03$ & & $-20.3 \pm 5.0$ & $-66.0 \pm 6.8$\\
05161499+7300211 & $14.45 \pm 0.03$ & $13.84 \pm 0.03$ & $13.56 \pm 0.04$ & & 051615.02+730020.5 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $10.1 \pm 1.3$ & $-58.6 \pm 9.0$\\
05161554+0123467 & $15.60 \pm 0.07$ & $15.07 \pm 0.07$ & $14.66 \pm 0.10$ & & 051615.58+012346.1 & $14.46 \pm 0.03$ & $14.22 \pm 0.05$ & & $65.3 \pm 11.9$ & $-55.0 \pm 9.6$\\
05161597-3332046 & $15.88 \pm 0.05$ & $14.80 \pm 0.05$ & $13.99 \pm 0.05$ & & 051616.04-333202.5 & $13.26 \pm 0.02$ & $12.90 \pm 0.03$ & & $72.8 \pm 5.2$ & $184.7 \pm 7.8$\\
05161605+0051014 & $15.52 \pm 0.06$ & $14.89 \pm 0.06$ & $14.58 \pm 0.10$ & & 051616.10+005100.9 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $69.8 \pm 10.2$ & $-43.5 \pm 10.9$\\
05161755-3436067 & $13.38 \pm 0.02$ & $12.77 \pm 0.02$ & $12.49 \pm 0.02$ & & 051617.61-343606.3 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $61.4 \pm 4.9$ & $41.3 \pm 6.3$\\
05161824-1559592 & $12.45 \pm 0.02$ & $11.88 \pm 0.02$ & $11.59 \pm 0.02$ & & 051618.25-155959.6 & $11.41 \pm 0.02$ & $11.22 \pm 0.02$ & & $10.7 \pm 6.7$ & $-37.2 \pm 7.1$\\
05161893-5239085 & $15.31 \pm 0.05$ & $14.64 \pm 0.04$ & $14.35 \pm 0.06$ & & 051618.92-523908.9 & $14.12 \pm 0.03$ & $13.91 \pm 0.03$ & & $-12.4 \pm 3.6$ & $-33.0 \pm 7.4$\\
05161904-7901440 & $16.27 \pm 0.12$ & $15.39 \pm 0.13$ & $15.04 \pm 0.16$ & & 051619.42-790143.1 & $14.73 \pm 0.03$ & $14.44 \pm 0.03$ & & $102.9 \pm 2.7$ & $77.5 \pm 12.6$\\
05162011-1750304 & $13.82 \pm 0.03$ & $13.26 \pm 0.02$ & $12.97 \pm 0.04$ & & 051620.14-175030.4 & $12.77 \pm 0.02$ & $12.59 \pm 0.03$ & & $36.2 \pm 6.8$ & $-0.4 \pm 7.2$\\
05162052-1812194 & $16.24 \pm 0.08$ & $15.71 \pm 0.12$ & $15.19 \pm 0.15$ & & 051620.58-181220.2 & $14.98 \pm 0.03$ & $14.73 \pm 0.06$ & & $94.7 \pm 18.1$ & $-87.9 \pm 20.5$\\
05162111-0821284 & $13.77 \pm 0.02$ & $13.23 \pm 0.03$ & $12.92 \pm 0.02$ & & 051621.12-082129.1 & $12.73 \pm 0.03$ & $12.51 \pm 0.03$ & & $7.6 \pm 6.4$ & $-61.4 \pm 7.9$\\
05162202-0321081 & $15.41 \pm 0.05$ & $14.80 \pm 0.08$ & $14.20 \pm 0.06$ & & 051622.06-032110.4 & $13.86 \pm 0.03$ & $13.60 \pm 0.03$ & & $45.8 \pm 7.0$ & $-197.5 \pm 8.2$\\
05162269-1026526 & $15.61 \pm 0.06$ & $15.05 \pm 0.07$ & $14.65 \pm 0.10$ & & 051622.72-102653.1 & $14.45 \pm 0.03$ & $14.28 \pm 0.05$ & & $33.8 \pm 8.1$ & $-46.0 \pm 9.1$\\
05162288-1136216 & $13.48 \pm 0.02$ & $12.93 \pm 0.03$ & $12.63 \pm 0.03$ & & 051622.87-113622.1 & $12.40 \pm 0.02$ & $12.17 \pm 0.02$ & & $-20.3 \pm 6.8$ & $-38.9 \pm 6.3$\\
05162399-0843530 & $11.71 \pm 0.02$ & $11.13 \pm 0.02$ & $10.77 \pm 0.02$ & & 051624.02-084351.7 & $10.58 \pm 0.02$ & $10.38 \pm 0.02$ & & $42.8 \pm 6.8$ & $109.6 \pm 7.2$\\
05162552-0031177 & $11.60 \pm 0.02$ & $10.97 \pm 0.02$ & $10.69 \pm 0.02$ & & 051625.58-003117.5 & $10.53 \pm 0.02$ & $10.33 \pm 0.02$ & & $70.7 \pm 6.3$ & $21.5 \pm 6.0$\\
05162636-1143506 & $15.40 \pm 0.04$ & $14.74 \pm 0.05$ & $14.31 \pm 0.08$ & & 051626.43-114350.7 & $14.05 \pm 0.03$ & $13.88 \pm 0.04$ & & $91.4 \pm 7.8$ & $-7.5 \pm 7.2$\\
05162734+0942205 & $14.16 \pm 0.03$ & $13.52 \pm 0.04$ & $13.21 \pm 0.03$ & & 051627.35+094220.2 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $20.1 \pm 7.3$ & $-31.0 \pm 7.4$\\
05162889+7640353 & $16.66 \pm 0.14$ & $15.73 \pm 0.15$ & $15.24 \pm 0.17$ & & 051629.08+764034.7 & $14.24 \pm 0.03$ & $13.97 \pm 0.04$ & & $57.2 \pm 2.0$ & $-52.2 \pm 20.9$\\
05162904-0458020 & $12.31 \pm 0.02$ & $11.80 \pm 0.02$ & $11.51 \pm 0.02$ & & 051629.05-045802.9 & $11.31 \pm 0.02$ & $11.14 \pm 0.02$ & & $11.7 \pm 6.1$ & $-78.5 \pm 6.3$\\
05163017-0949505 & $11.07 \pm 0.02$ & $10.50 \pm 0.02$ & $10.17 \pm 0.02$ & & 051630.22-094949.8 & $10.01 \pm 0.02$ & $9.83 \pm 0.02$ & & $63.2 \pm 6.1$ & $56.8 \pm 6.9$\\
05163020-0353134 & $12.99 \pm 0.02$ & $12.38 \pm 0.03$ & $12.10 \pm 0.02$ & & 051630.22-035314.1 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $21.2 \pm 6.2$ & $-60.1 \pm 6.2$\\
05163042-1624115 & $16.14 \pm 0.10$ & $15.40 \pm 0.10$ & $15.02 \pm 0.14$ & & 051630.44-162410.6 & $14.77 \pm 0.03$ & $14.57 \pm 0.05$ & & $22.2 \pm 11.5$ & $80.7 \pm 11.9$\\
05163151-0908152 & $14.41 \pm 0.03$ & $13.82 \pm 0.03$ & $13.47 \pm 0.04$ & & 051631.52-090815.7 & $13.23 \pm 0.03$ & $12.95 \pm 0.03$ & & $11.1 \pm 6.4$ & $-44.8 \pm 7.3$\\
05163159-4007005 & $15.24 \pm 0.06$ & $14.74 \pm 0.08$ & $14.36 \pm 0.09$ & & 051631.52-400700.1 & $14.14 \pm 0.03$ & $13.95 \pm 0.03$ & & $-72.0 \pm 5.7$ & $38.6 \pm 9.0$\\
05163185-1014005 & $15.46 \pm 0.05$ & $14.82 \pm 0.07$ & $14.35 \pm 0.08$ & & 051631.90-101401.3 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $59.7 \pm 7.3$ & $-74.1 \pm 8.9$\\
05163259-1853527 & $15.14 \pm 0.04$ & $14.49 \pm 0.04$ & $13.99 \pm 0.04$ & & 051632.62-185352.4 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $40.6 \pm 9.0$ & $32.5 \pm 8.2$\\
05163329-0254375 & $14.94 \pm 0.04$ & $14.31 \pm 0.05$ & $14.00 \pm 0.06$ & & 051633.36-025437.3 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $90.9 \pm 7.1$ & $15.6 \pm 6.9$\\
05163445-0704182 & $14.51 \pm 0.03$ & $13.92 \pm 0.03$ & $13.59 \pm 0.04$ & & 051634.49-070418.3 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $43.3 \pm 7.5$ & $-7.6 \pm 6.7$\\
05163535+0937420 & $11.98 \pm 0.03$ & $11.36 \pm 0.03$ & $11.08 \pm 0.02$ & & 051635.38+093741.9 & $10.90 \pm 0.02$ & $10.72 \pm 0.02$ & & $43.8 \pm 6.9$ & $-10.7 \pm 6.9$\\
05163536-4611185 & $14.04 \pm 0.03$ & $13.40 \pm 0.02$ & $13.08 \pm 0.03$ & & 051635.33-461119.0 & $12.92 \pm 0.02$ & $12.68 \pm 0.02$ & & $-23.8 \pm 3.9$ & $-53.9 \pm 6.9$\\
05163566-0906338 & $15.94 \pm 0.07$ & $15.25 \pm 0.08$ & $14.78 \pm 0.11$ & & 051635.70-090634.0 & $14.58 \pm 0.03$ & $14.40 \pm 0.05$ & & $53.2 \pm 8.6$ & $-17.3 \pm 9.3$\\
05163724-0832005 & $14.02 \pm 0.02$ & $13.48 \pm 0.03$ & $13.16 \pm 0.03$ & & 051637.24-083200.9 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $1.2 \pm 6.3$ & $-40.4 \pm 7.2$\\
05163813-2554114 & $15.62 \pm 0.07$ & $15.01 \pm 0.09$ & $14.71 \pm 0.11$ & & 051638.13-255412.5 & $14.47 \pm 0.03$ & $14.17 \pm 0.04$ & & $-0.8 \pm 7.0$ & $-92.6 \pm 8.6$\\
05163827-3009459 & $15.10 \pm 0.04$ & $14.38 \pm 0.03$ & $14.02 \pm 0.06$ & & 051638.30-300945.5 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $28.2 \pm 6.1$ & $35.0 \pm 7.6$\\
05163851-0801109 & $16.54 \pm 0.11$ & $15.85 \pm 0.14$ & $15.41 \pm 0.19$ & & 051638.50-080108.9 & $15.04 \pm 0.03$ & $14.86 \pm 0.07$ & & $-6.4 \pm 19.9$ & $169.9 \pm 20.1$\\
05163970+0839227 & $14.00 \pm 0.03$ & $13.34 \pm 0.03$ & $13.05 \pm 0.03$ & & 051639.69+083922.2 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $-16.6 \pm 7.1$ & $-46.9 \pm 8.0$\\
05164109-3955037 & $14.86 \pm 0.05$ & $14.28 \pm 0.06$ & $13.94 \pm 0.06$ & & 051641.10-395504.2 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $10.5 \pm 4.6$ & $-44.0 \pm 7.6$\\
05164286-2801585 & $14.96 \pm 0.04$ & $14.40 \pm 0.05$ & $14.05 \pm 0.06$ & & 051642.88-280158.9 & $13.90 \pm 0.03$ & $13.73 \pm 0.03$ & & $25.5 \pm 6.3$ & $-34.6 \pm 7.0$\\
05164374+0620527 & $15.90 \pm 0.07$ & $15.31 \pm 0.10$ & $14.96 \pm 0.11$ & & 051643.77+062053.6 & $14.74 \pm 0.03$ & $14.53 \pm 0.05$ & & $36.5 \pm 10.8$ & $80.9 \pm 10.6$\\
05164385-3532194 & $14.22 \pm 0.03$ & $13.65 \pm 0.03$ & $13.33 \pm 0.04$ & & 051643.83-353218.8 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $-19.7 \pm 4.8$ & $49.3 \pm 6.6$\\
05164410-3931462 & $14.53 \pm 0.04$ & $13.97 \pm 0.05$ & $13.63 \pm 0.04$ & & 051644.14-393146.7 & $13.45 \pm 0.03$ & $13.25 \pm 0.03$ & & $47.8 \pm 4.6$ & $-45.1 \pm 6.7$\\
05164416-0159498 & $14.85 \pm 0.03$ & $14.26 \pm 0.04$ & $13.92 \pm 0.06$ & & 051644.19-015949.6 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $35.3 \pm 7.1$ & $14.8 \pm 7.0$\\
05164595-1236079 & $14.50 \pm 0.03$ & $13.91 \pm 0.04$ & $13.59 \pm 0.04$ & & 051646.00-123608.2 & $13.38 \pm 0.03$ & $13.20 \pm 0.03$ & & $63.6 \pm 6.8$ & $-21.6 \pm 7.6$\\
05164646-5051405 & $14.35 \pm 0.03$ & $13.74 \pm 0.03$ & $13.46 \pm 0.03$ & & 051646.49-505140.8 & $13.28 \pm 0.02$ & $13.07 \pm 0.02$ & & $24.6 \pm 3.5$ & $-29.4 \pm 7.0$\\
05164747-0825063 & $14.81 \pm 0.03$ & $14.15 \pm 0.04$ & $13.81 \pm 0.05$ & & 051647.44-082506.0 & $13.55 \pm 0.03$ & $13.30 \pm 0.03$ & & $-33.5 \pm 6.7$ & $26.3 \pm 7.4$\\
05164816-0746320 & $12.94 \pm 0.02$ & $12.37 \pm 0.02$ & $12.05 \pm 0.02$ & & 051648.19-074631.6 & $11.86 \pm 0.02$ & $11.64 \pm 0.02$ & & $44.0 \pm 7.0$ & $32.5 \pm 6.2$\\
05164956-1002474 & $16.26 \pm 0.09$ & $15.69 \pm 0.11$ & $15.37 \pm 0.20$ & & 051649.48-100247.4 & $15.08 \pm 0.04$ & $14.85 \pm 0.07$ & & $-112.7 \pm 21.5$ & $6.8 \pm 22.1$\\
05164958-4323449 & $14.65 \pm 0.03$ & $14.08 \pm 0.04$ & $13.74 \pm 0.05$ & & 051649.69-432344.2 & $13.57 \pm 0.02$ & $13.34 \pm 0.03$ & & $107.8 \pm 5.1$ & $66.4 \pm 7.2$\\
05164969+0608395 & $14.82 \pm 0.04$ & $14.24 \pm 0.05$ & $13.91 \pm 0.04$ & & 051649.73+060840.5 & $13.72 \pm 0.03$ & $13.45 \pm 0.03$ & & $45.2 \pm 8.5$ & $99.8 \pm 8.8$\\
05165091-0259120 & $13.24 \pm 0.02$ & $12.68 \pm 0.03$ & $12.32 \pm 0.03$ & & 051650.91-025912.8 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $-0.7 \pm 6.2$ & $-69.7 \pm 6.3$\\
05165231-0906021 & $16.25 \pm 0.10$ & $15.68 \pm 0.12$ & $15.26 \pm 0.15$ & & 051652.42-090601.9 & $14.66 \pm 0.03$ & $14.41 \pm 0.05$ & & $143.8 \pm 22.2$ & $17.3 \pm 17.7$\\
05165353+0503534 & $15.30 \pm 0.06$ & $14.67 \pm 0.07$ & $14.25 \pm 0.08$ & & 051653.57+050353.4 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $51.6 \pm 9.1$ & $1.6 \pm 9.7$\\
05165788+0510272 & $15.91 \pm 0.08$ & $15.18 \pm 0.10$ & $14.71 \pm 0.12$ & & 051657.94+051027.1 & $14.46 \pm 0.03$ & $14.28 \pm 0.05$ & & $77.6 \pm 11.2$ & $-11.7 \pm 11.1$\\
05170078-1521409 & $13.60 \pm 0.03$ & $13.09 \pm 0.02$ & $12.75 \pm 0.03$ & & 051700.83-152141.9 & $12.53 \pm 0.03$ & $12.27 \pm 0.02$ & & $71.8 \pm 6.4$ & $-92.0 \pm 6.8$\\
05170086-2339458 & $14.49 \pm 0.03$ & $13.96 \pm 0.04$ & $13.69 \pm 0.03$ & & 051700.89-233945.9 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $39.0 \pm 7.1$ & $-4.8 \pm 8.8$\\
05170132-0140324 & $11.40 \pm 0.02$ & $10.82 \pm 0.02$ & $10.54 \pm 0.02$ & & 051701.35-014031.8 & $10.32 \pm 0.02$ & $10.13 \pm 0.02$ & & $40.5 \pm 6.1$ & $45.8 \pm 6.0$\\
05170134-0802496 & $16.60 \pm 0.13$ & $15.94 \pm 0.15$ & $15.41 \pm 0.19$ & & 051701.27-080248.8 & $15.06 \pm 0.04$ & $14.86 \pm 0.07$ & & $-85.7 \pm 19.6$ & $66.8 \pm 23.8$\\
05170195-4415489 & $15.65 \pm 0.06$ & $14.93 \pm 0.05$ & $14.60 \pm 0.09$ & & 051701.98-441549.0 & $14.37 \pm 0.03$ & $14.19 \pm 0.03$ & & $33.1 \pm 4.7$ & $-9.6 \pm 8.2$\\
05170206+7106469 & $16.05 \pm 0.08$ & $15.41 \pm 0.12$ & $15.08 \pm 0.13$ & & 051701.99+710646.8 & $14.56 \pm 0.03$ & $14.31 \pm 0.04$ & & $-32.1 \pm 2.7$ & $-5.9 \pm 17.8$\\
05170237-6318550 & $16.21 \pm 0.10$ & $15.47 \pm 0.10$ & $15.18 \pm 0.17$ & & 051702.33-631855.6 & $14.94 \pm 0.03$ & $14.77 \pm 0.03$ & & $-22.2 \pm 3.5$ & $-56.3 \pm 12.9$\\
05170334-3730426 & $13.81 \pm 0.03$ & $13.23 \pm 0.03$ & $12.95 \pm 0.04$ & & 051703.38-373043.8 & $12.74 \pm 0.02$ & $12.57 \pm 0.02$ & & $43.6 \pm 4.6$ & $-101.6 \pm 6.9$\\
05170387-8055573 & $13.38 \pm 0.02$ & $12.80 \pm 0.03$ & $12.45 \pm 0.03$ & & 051704.01-805556.8 & $12.30 \pm 0.02$ & $12.10 \pm 0.02$ & & $32.3 \pm 1.0$ & $46.5 \pm 7.8$\\
05170479-1725439 & $10.10 \pm 0.02$ & $9.57 \pm 0.02$ & $9.27 \pm 0.02$ & & 051704.87-172542.9 & $9.12 \pm 0.02$ & $8.95 \pm 0.02$ & & $108.6 \pm 6.3$ & $90.0 \pm 7.2$\\
05170548-4154413 & $13.46 \pm 0.02$ & $12.73 \pm 0.03$ & $12.27 \pm 0.02$ & & 051705.59-415441.2 & $11.93 \pm 0.02$ & $11.66 \pm 0.02$ & & $112.8 \pm 7.4$ & $6.6 \pm 6.6$\\
05170629-4939336 & $13.81 \pm 0.03$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 051706.27-493933.3 & $12.74 \pm 0.02$ & $12.54 \pm 0.02$ & & $-20.1 \pm 3.6$ & $26.1 \pm 6.9$\\
05170848-5504284 & $16.44 \pm 0.12$ & $15.89 \pm 0.14$ & $15.32 \pm 0.17$ & & 051708.63-550429.0 & $14.93 \pm 0.03$ & $14.74 \pm 0.04$ & & $122.4 \pm 8.8$ & $-54.2 \pm 18.2$\\
05170911-5135207 & $14.73 \pm 0.03$ & $14.13 \pm 0.04$ & $13.74 \pm 0.04$ & & 051709.08-513520.1 & $13.59 \pm 0.02$ & $13.36 \pm 0.03$ & & $-21.8 \pm 3.4$ & $56.9 \pm 7.1$\\
05170972+0904021 & $15.48 \pm 0.05$ & $14.82 \pm 0.07$ & $14.45 \pm 0.07$ & & 051709.74+090401.7 & $14.13 \pm 0.03$ & $13.89 \pm 0.04$ & & $24.3 \pm 8.3$ & $-44.6 \pm 9.2$\\
05171032+0253582 & $13.77 \pm 0.03$ & $13.15 \pm 0.02$ & $12.86 \pm 0.04$ & & 051710.29+025358.0 & $12.66 \pm 0.02$ & $12.47 \pm 0.02$ & & $-40.5 \pm 7.2$ & $-26.9 \pm 9.6$\\
05171037-4811048 & $13.85 \pm 0.03$ & $13.29 \pm 0.02$ & $12.98 \pm 0.03$ & & 051710.41-481105.0 & $12.79 \pm 0.02$ & $12.59 \pm 0.02$ & & $32.0 \pm 4.1$ & $-26.7 \pm 6.8$\\
05171165-3312161 & $14.77 \pm 0.04$ & $14.20 \pm 0.04$ & $13.93 \pm 0.05$ & & 051711.67-331215.8 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $18.6 \pm 5.3$ & $26.6 \pm 6.9$\\
05171231-0013523 & $12.44 \pm 0.02$ & $11.89 \pm 0.02$ & $11.58 \pm 0.02$ & & 051712.35-001351.9 & $11.43 \pm 0.03$ & $11.23 \pm 0.02$ & & $48.5 \pm 6.4$ & $36.0 \pm 6.3$\\
05171309+7653236 & $16.50 \pm 0.13$ & $15.70 \pm 0.13$ & $15.30 \pm 0.17$ & & 051713.34+765322.9 & $14.99 \pm 0.03$ & $14.78 \pm 0.06$ & & $73.9 \pm 2.6$ & $-66.3 \pm 22.6$\\
05171375+0115086 & $14.86 \pm 0.03$ & $14.20 \pm 0.04$ & $13.90 \pm 0.05$ & & 051713.81+011508.0 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $86.4 \pm 8.0$ & $-57.0 \pm 8.5$\\
05171393+0937310 & $15.31 \pm 0.06$ & $14.63 \pm 0.07$ & $14.33 \pm 0.06$ & & 051713.92+093729.8 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $-13.8 \pm 7.9$ & $-109.4 \pm 8.5$\\
05171413-2313241 & $14.56 \pm 0.03$ & $13.85 \pm 0.04$ & $13.48 \pm 0.03$ & & 051714.15-231323.6 & $13.27 \pm 0.02$ & $13.02 \pm 0.03$ & & $29.7 \pm 6.9$ & $46.7 \pm 8.7$\\
05171480-0544578 & $15.81 \pm 0.08$ & $15.04 \pm 0.09$ & $14.67 \pm 0.12$ & & 051714.79-054458.5 & $14.45 \pm 0.03$ & $14.24 \pm 0.05$ & & $-18.7 \pm 9.1$ & $-57.8 \pm 9.3$\\
05171501-7823280 & $13.41 \pm 0.02$ & $12.83 \pm 0.03$ & $12.48 \pm 0.03$ & & 051714.88-782328.8 & $12.33 \pm 0.02$ & $12.12 \pm 0.02$ & & $-36.6 \pm 1.2$ & $-81.0 \pm 8.8$\\
05171535+0333319 & $16.14 \pm 0.11$ & $15.51 \pm 0.12$ & $15.07 \pm 0.18$ & & 051715.36+033330.7 & $14.79 \pm 0.03$ & $14.57 \pm 0.05$ & & $16.1 \pm 18.9$ & $-112.2 \pm 20.1$\\
05171594+1115167 & $15.57 \pm 0.07$ & $14.90 \pm 0.09$ & $14.56 \pm 0.10$ & & 051715.92+111515.9 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $-20.9 \pm 8.3$ & $-74.5 \pm 11.0$\\
05171600+6851523 & $16.03 \pm 0.11$ & $15.43 \pm 0.13$ & $15.09 \pm 0.15$ & & 051717.09+685157.9 & $14.63 \pm 0.03$ & $14.33 \pm 0.04$ & & $554.2 \pm 14.1$ & $531.6 \pm 23.2$\\
05171642-1621429 & $12.81 \pm 0.02$ & $12.26 \pm 0.02$ & $11.93 \pm 0.02$ & & 051716.50-162142.1 & $11.76 \pm 0.02$ & $11.57 \pm 0.02$ & & $98.5 \pm 6.4$ & $68.3 \pm 7.2$\\
05171757-5049574 & $12.84 \pm 0.02$ & $12.29 \pm 0.03$ & $12.00 \pm 0.02$ & & 051717.63-504959.1 & $11.82 \pm 0.02$ & $11.61 \pm 0.02$ & & $60.0 \pm 3.6$ & $-163.1 \pm 7.8$\\
05171892-2629276 & $10.64 \pm 0.03$ & $10.11 \pm 0.03$ & $9.84 \pm 0.03$ & & 051718.95-262924.8 & $9.59 \pm 0.02$ & $9.40 \pm 0.02$ & & $31.6 \pm 5.2$ & $248.1 \pm 8.4$\\
05172224-4446462 & $15.89 \pm 0.08$ & $15.27 \pm 0.07$ & $14.97 \pm 0.11$ & & 051722.29-444646.2 & $14.72 \pm 0.03$ & $14.54 \pm 0.04$ & & $47.2 \pm 5.3$ & $-1.3 \pm 8.6$\\
05172229-0538572 & $16.48 \pm 0.12$ & $15.89 \pm 0.19$ & $15.09 \pm 0.14$ & & 051722.22-053857.3 & $14.34 \pm 0.03$ & $14.06 \pm 0.04$ & & $-92.3 \pm 17.9$ & $-6.9 \pm 19.6$\\
05172314-0849028 & $14.36 \pm 0.03$ & $13.82 \pm 0.03$ & $13.44 \pm 0.04$ & & 051723.16-084902.5 & $13.27 \pm 0.02$ & $13.04 \pm 0.03$ & & $28.0 \pm 6.4$ & $27.6 \pm 6.5$\\
05172373-3216052 & $14.48 \pm 0.03$ & $13.79 \pm 0.03$ & $13.36 \pm 0.04$ & & 051723.75-321604.2 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $15.4 \pm 5.1$ & $86.8 \pm 6.9$\\
05172379-3451180 & $10.77 \pm 0.02$ & $10.22 \pm 0.02$ & $9.91 \pm 0.02$ & & 051723.88-345121.8 & $9.72 \pm 0.02$ & $9.54 \pm 0.02$ & & $92.1 \pm 4.9$ & $-339.2 \pm 10.1$\\
05172537-3042282 & $14.70 \pm 0.03$ & $14.09 \pm 0.04$ & $13.82 \pm 0.05$ & & 051725.40-304228.5 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $36.1 \pm 5.5$ & $-22.3 \pm 6.8$\\
05172650+0244006 & $15.71 \pm 0.10$ & $15.18 \pm 0.11$ & $14.76 \pm 0.14$ & & 051726.55+024400.3 & $14.48 \pm 0.03$ & $14.22 \pm 0.05$ & & $67.5 \pm 9.7$ & $-24.2 \pm 12.0$\\
05172650+6909501 & $14.06 \pm 0.03$ & $13.45 \pm 0.04$ & $13.17 \pm 0.04$ & & 051726.46+690949.5 & $13.00 \pm 0.02$ & $12.82 \pm 0.02$ & & $-16.7 \pm 1.7$ & $-51.3 \pm 7.8$\\
05172706-3209349 & $14.59 \pm 0.03$ & $14.02 \pm 0.03$ & $13.72 \pm 0.05$ & & 051727.08-320934.5 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $28.1 \pm 5.3$ & $28.1 \pm 6.8$\\
05172819-2939420 & $13.45 \pm 0.02$ & $12.88 \pm 0.02$ & $12.61 \pm 0.03$ & & 051728.22-293941.4 & $12.45 \pm 0.02$ & $12.22 \pm 0.02$ & & $27.7 \pm 5.1$ & $48.9 \pm 6.4$\\
05172860-8008542 & $14.74 \pm 0.05$ & $14.21 \pm 0.05$ & $13.82 \pm 0.07$ & & 051728.44-800854.0 & $13.63 \pm 0.02$ & $13.44 \pm 0.03$ & & $-40.8 \pm 1.3$ & $17.5 \pm 8.1$\\
05172927-4650150 & $12.58 \pm 0.02$ & $12.03 \pm 0.02$ & $11.71 \pm 0.02$ & & 051729.18-465016.4 & $11.55 \pm 0.02$ & $11.36 \pm 0.02$ & & $-84.2 \pm 4.2$ & $-139.8 \pm 8.2$\\
05173009+0502087 & $10.87 \pm 0.03$ & $10.32 \pm 0.02$ & $10.05 \pm 0.02$ & & 051730.23+050207.8 & $9.85 \pm 0.02$ & $9.68 \pm 0.02$ & & $200.2 \pm 10.6$ & $-79.9 \pm 7.0$\\
05173011-2037362 & $12.25 \pm 0.03$ & $11.72 \pm 0.03$ & $11.37 \pm 0.02$ & & 051730.17-203737.6 & $11.17 \pm 0.02$ & $10.98 \pm 0.02$ & & $97.3 \pm 7.2$ & $-145.6 \pm 8.3$\\
05173145+0958588 & $14.81 \pm 0.03$ & $14.24 \pm 0.05$ & $13.86 \pm 0.04$ & & 051731.45+095858.3 & $13.60 \pm 0.03$ & $13.41 \pm 0.04$ & & $-9.5 \pm 7.6$ & $-51.1 \pm 7.8$\\
05173169+0004215 & $16.23 \pm 0.12$ & $15.50 \pm 0.12$ & $15.03 \pm 0.16$ & & 051731.72+000420.1 & $14.53 \pm 0.03$ & $14.28 \pm 0.05$ & & $52.8 \pm 21.8$ & $-136.7 \pm 21.6$\\
05173216-1715304 & $14.97 \pm 0.05$ & $14.40 \pm 0.04$ & $14.09 \pm 0.07$ & & 051732.18-171530.1 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $36.2 \pm 6.7$ & $25.5 \pm 7.8$\\
05173236+0802208 & $16.71 \pm 0.14$ & $15.60 \pm 0.14$ & $15.27 \pm 0.14$ & & 051732.47+080220.5 & $15.03 \pm 0.04$ & $14.82 \pm 0.07$ & & $160.4 \pm 17.1$ & $-24.1 \pm 18.6$\\
05173365-3357399 & $13.85 \pm 0.03$ & $13.30 \pm 0.03$ & $12.91 \pm 0.03$ & & 051733.64-335739.4 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $-15.0 \pm 4.8$ & $39.4 \pm 6.4$\\
05173430-0825203 & $15.58 \pm 0.06$ & $15.01 \pm 0.08$ & $14.61 \pm 0.10$ & & 051734.29-082521.1 & $14.34 \pm 0.03$ & $14.16 \pm 0.04$ & & $-15.5 \pm 8.7$ & $-69.7 \pm 9.2$\\
05173516-5209531 & $15.46 \pm 0.05$ & $14.90 \pm 0.08$ & $14.52 \pm 0.07$ & & 051735.09-520954.0 & $14.31 \pm 0.03$ & $14.07 \pm 0.03$ & & $-68.2 \pm 4.1$ & $-83.0 \pm 7.7$\\
05173571-0623316 & $15.22 \pm 0.05$ & $14.61 \pm 0.04$ & $14.24 \pm 0.08$ & & 051735.68-062332.0 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $-40.7 \pm 7.1$ & $-31.5 \pm 7.8$\\
05173592+0522509 & $14.58 \pm 0.03$ & $13.96 \pm 0.03$ & $13.64 \pm 0.05$ & & 051735.93+052250.5 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $25.3 \pm 7.6$ & $-31.7 \pm 8.4$\\
05173691+7226505 & $16.64 \pm 0.14$ & $15.93 \pm 0.15$ & $14.93 \pm 0.11$ & & 051736.98+722650.5 & $14.53 \pm 0.03$ & $14.23 \pm 0.04$ & & $31.0 \pm 2.3$ & $-3.1 \pm 16.8$\\
05173766-3349027 & $12.00 \pm 0.02$ & $11.32 \pm 0.02$ & $10.83 \pm 0.02$ & & 051738.06-334906.5 & $10.52 \pm 0.02$ & $10.27 \pm 0.02$ & & $439.8 \pm 11.2$ & $-327.3 \pm 10.2$\\
05173948-4114524 & $14.69 \pm 0.04$ & $14.10 \pm 0.05$ & $13.80 \pm 0.05$ & & 051739.50-411451.8 & $13.61 \pm 0.02$ & $13.37 \pm 0.03$ & & $28.6 \pm 4.8$ & $55.7 \pm 6.9$\\
05174044-0545360 & $15.63 \pm 0.06$ & $15.05 \pm 0.10$ & $14.59 \pm 0.09$ & & 051740.43-054536.6 & $14.38 \pm 0.03$ & $14.17 \pm 0.05$ & & $-20.4 \pm 8.3$ & $-55.4 \pm 9.2$\\
05174064-0204143 & $14.64 \pm 0.02$ & $14.11 \pm 0.04$ & $13.71 \pm 0.05$ & & 051740.69-020414.1 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $65.4 \pm 7.0$ & $9.7 \pm 6.8$\\
05174069-3207100 & $15.49 \pm 0.05$ & $14.98 \pm 0.07$ & $14.63 \pm 0.09$ & & 051740.74-320711.3 & $14.48 \pm 0.03$ & $14.23 \pm 0.04$ & & $46.7 \pm 6.3$ & $-113.1 \pm 9.1$\\
05174136-2123426 & $14.81 \pm 0.03$ & $14.26 \pm 0.04$ & $13.97 \pm 0.05$ & & 051741.33-212343.3 & $13.78 \pm 0.03$ & $13.59 \pm 0.03$ & & $-52.2 \pm 7.7$ & $-73.3 \pm 8.9$\\
05174140-1747037 & $15.36 \pm 0.05$ & $14.82 \pm 0.05$ & $14.41 \pm 0.09$ & & 051741.41-174703.2 & $14.24 \pm 0.03$ & $14.04 \pm 0.04$ & & $21.5 \pm 7.0$ & $41.7 \pm 8.9$\\
05174144+0710092 & $15.83 \pm 0.07$ & $15.22 \pm 0.08$ & $14.92 \pm 0.09$ & & 051741.51+071006.3 & $14.57 \pm 0.03$ & $14.25 \pm 0.05$ & & $101.3 \pm 9.7$ & $-276.8 \pm 13.3$\\
05174170-5158282 & $15.91 \pm 0.08$ & $14.90 \pm 0.05$ & $14.53 \pm 0.08$ & & 051741.63-515826.8 & $13.83 \pm 0.03$ & $13.54 \pm 0.03$ & & $-59.7 \pm 3.8$ & $139.0 \pm 8.0$\\
05174284+0954314 & $15.02 \pm 0.03$ & $14.41 \pm 0.05$ & $14.10 \pm 0.04$ & & 051742.87+095431.2 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $41.7 \pm 7.9$ & $-12.6 \pm 8.1$\\
05174356-1726000 & $16.31 \pm 0.10$ & $15.65 \pm 0.09$ & $15.33 \pm 0.17$ & & 051743.50-172600.8 & $15.12 \pm 0.04$ & $14.80 \pm 0.06$ & & $-69.5 \pm 19.8$ & $-73.0 \pm 20.3$\\
05174481-4715575 & $16.13 \pm 0.08$ & $15.54 \pm 0.10$ & $15.17 \pm 0.15$ & & 051744.90-471558.3 & $15.00 \pm 0.03$ & $14.83 \pm 0.04$ & & $81.4 \pm 8.3$ & $-77.6 \pm 18.0$\\
05174610-1218211 & $13.55 \pm 0.03$ & $12.98 \pm 0.02$ & $12.68 \pm 0.03$ & & 051746.10-121823.2 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $-0.6 \pm 7.0$ & $-182.1 \pm 7.7$\\
05174646-4812263 & $16.25 \pm 0.09$ & $15.64 \pm 0.10$ & $15.31 \pm 0.20$ & & 051746.39-481226.9 & $15.11 \pm 0.03$ & $14.94 \pm 0.04$ & & $-70.6 \pm 9.8$ & $-53.0 \pm 19.0$\\
05174708-0935460 & $16.33 \pm 0.10$ & $15.64 \pm 0.11$ & $15.25 \pm 0.17$ & & 051747.04-093544.6 & $14.93 \pm 0.04$ & $14.76 \pm 0.06$ & & $-61.7 \pm 18.2$ & $119.9 \pm 22.0$\\
05174722-0923153 & $14.79 \pm 0.03$ & $14.20 \pm 0.03$ & $13.82 \pm 0.05$ & & 051747.24-092316.3 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $29.0 \pm 6.8$ & $-80.8 \pm 11.4$\\
05174826-4949230 & $13.41 \pm 0.02$ & $12.88 \pm 0.02$ & $12.49 \pm 0.03$ & & 051748.35-494921.7 & $12.32 \pm 0.02$ & $12.09 \pm 0.02$ & & $89.7 \pm 4.1$ & $121.2 \pm 7.4$\\
05174916+0658109 & $13.39 \pm 0.02$ & $12.76 \pm 0.03$ & $12.48 \pm 0.02$ & & 051749.16+065810.4 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $-3.3 \pm 7.7$ & $-53.5 \pm 8.7$\\
05174935-1556502 & $14.58 \pm 0.04$ & $14.04 \pm 0.04$ & $13.72 \pm 0.04$ & & 051749.39-155650.4 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $44.2 \pm 6.6$ & $-10.7 \pm 6.9$\\
05175004-1759515 & $14.17 \pm 0.03$ & $13.53 \pm 0.02$ & $13.19 \pm 0.04$ & & 051750.04-175953.4 & $13.00 \pm 0.02$ & $12.78 \pm 0.03$ & & $6.5 \pm 7.9$ & $-198.4 \pm 9.4$\\
05175072-4610554 & $13.55 \pm 0.02$ & $13.03 \pm 0.02$ & $12.74 \pm 0.03$ & & 051750.70-461055.1 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $-19.5 \pm 3.8$ & $32.1 \pm 6.7$\\
05175079+0923200 & $14.27 \pm 0.03$ & $13.72 \pm 0.04$ & $13.33 \pm 0.03$ & & 051750.81+092319.2 & $13.13 \pm 0.03$ & $12.93 \pm 0.03$ & & $23.4 \pm 7.3$ & $-72.1 \pm 9.1$\\
05175316-4300489 & $15.66 \pm 0.06$ & $14.92 \pm 0.06$ & $14.50 \pm 0.08$ & & 051753.18-430048.1 & $14.30 \pm 0.03$ & $14.06 \pm 0.03$ & & $15.0 \pm 4.8$ & $74.4 \pm 7.8$\\
05175454-2655475 & $13.21 \pm 0.03$ & $12.68 \pm 0.02$ & $12.38 \pm 0.02$ & & 051754.54-265548.3 & $12.18 \pm 0.02$ & $11.96 \pm 0.02$ & & $8.6 \pm 5.3$ & $-65.2 \pm 6.5$\\
05175558-0950586 & $12.58 \pm 0.02$ & $12.03 \pm 0.03$ & $11.73 \pm 0.02$ & & 051755.63-095058.2 & $11.50 \pm 0.02$ & $11.32 \pm 0.02$ & & $64.1 \pm 6.2$ & $34.9 \pm 8.4$\\
05175844-2816084 & $13.60 \pm 0.02$ & $13.01 \pm 0.03$ & $12.58 \pm 0.02$ & & 051758.62-281610.1 & $12.25 \pm 0.02$ & $11.97 \pm 0.02$ & & $207.1 \pm 7.1$ & $-151.8 \pm 7.2$\\
05175874-1136577 & $13.32 \pm 0.02$ & $12.78 \pm 0.03$ & $12.50 \pm 0.03$ & & 051758.77-113657.3 & $12.29 \pm 0.02$ & $12.09 \pm 0.02$ & & $36.1 \pm 6.8$ & $33.9 \pm 7.0$\\
05180135+0354083 & $13.46 \pm 0.02$ & $12.94 \pm 0.02$ & $12.66 \pm 0.03$ & & 051801.37+035406.7 & $12.49 \pm 0.02$ & $12.26 \pm 0.02$ & & $27.2 \pm 7.1$ & $-156.6 \pm 12.0$\\
05180252-3248130 & $14.69 \pm 0.03$ & $14.13 \pm 0.03$ & $13.86 \pm 0.05$ & & 051802.54-324812.3 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $18.6 \pm 5.2$ & $55.7 \pm 6.9$\\
05180413-0531570 & $16.01 \pm 0.07$ & $15.39 \pm 0.12$ & $15.06 \pm 0.13$ & & 051804.11-053156.0 & $14.62 \pm 0.03$ & $14.43 \pm 0.05$ & & $-23.9 \pm 9.8$ & $87.8 \pm 10.2$\\
05180615+0616268 & $16.28 \pm 0.13$ & $15.56 \pm 0.14$ & $15.25 \pm 0.14$ & & 051806.17+061625.3 & $14.84 \pm 0.04$ & $14.54 \pm 0.06$ & & $20.8 \pm 21.3$ & $-161.3 \pm 20.4$\\
05180697-3242458 & $15.15 \pm 0.04$ & $14.64 \pm 0.04$ & $14.33 \pm 0.07$ & & 051807.02-324245.4 & $14.17 \pm 0.03$ & $13.96 \pm 0.04$ & & $64.1 \pm 5.8$ & $43.4 \pm 7.3$\\
05180897-0807292 & $15.69 \pm 0.07$ & $15.06 \pm 0.09$ & $14.65 \pm 0.10$ & & 051808.95-080729.6 & $14.30 \pm 0.03$ & $14.00 \pm 0.04$ & & $-32.8 \pm 8.8$ & $-31.6 \pm 8.3$\\
05180971+7124280 & $14.48 \pm 0.03$ & $13.82 \pm 0.05$ & $13.54 \pm 0.05$ & & 051809.89+712426.7 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $78.8 \pm 2.5$ & $-126.2 \pm 8.5$\\
05181131-3101529 & $11.88 \pm 0.03$ & $11.23 \pm 0.02$ & $10.90 \pm 0.02$ & & 051811.35-310152.9 & $10.65 \pm 0.02$ & $10.40 \pm 0.02$ & & $46.1 \pm 4.9$ & $4.0 \pm 6.1$\\
05181139-2011277 & $12.98 \pm 0.02$ & $12.38 \pm 0.03$ & $12.06 \pm 0.02$ & & 051811.39-201128.4 & $11.84 \pm 0.02$ & $11.62 \pm 0.02$ & & $5.7 \pm 6.8$ & $-76.1 \pm 7.7$\\
05181409-5538411 & $13.38 \pm 0.02$ & $12.78 \pm 0.02$ & $12.48 \pm 0.03$ & & 051814.13-553840.7 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $37.0 \pm 3.0$ & $35.3 \pm 6.8$\\
05181539-0751459 & $15.23 \pm 0.04$ & $14.69 \pm 0.05$ & $14.35 \pm 0.07$ & & 051815.43-075146.0 & $14.13 \pm 0.03$ & $13.97 \pm 0.04$ & & $47.7 \pm 7.3$ & $-12.0 \pm 7.3$\\
05181551-7352138 & $15.81 \pm 0.08$ & $14.96 \pm 0.08$ & $14.42 \pm 0.10$ & & 051815.47-735215.1 & $14.22 \pm 0.03$ & $13.93 \pm 0.03$ & & $-12.1 \pm 1.3$ & $-108.9 \pm 9.2$\\
05181589+7452054 & $16.04 \pm 0.08$ & $15.47 \pm 0.10$ & $15.14 \pm 0.14$ & & 051816.07+745204.9 & $14.92 \pm 0.03$ & $14.70 \pm 0.05$ & & $62.0 \pm 2.3$ & $-47.8 \pm 13.2$\\
05181724+1026386 & $15.78 \pm 0.09$ & $15.20 \pm 0.12$ & $14.88 \pm 0.10$ & & 051817.29+102636.7 & $14.39 \pm 0.03$ & $14.22 \pm 0.05$ & & $65.4 \pm 10.3$ & $-196.6 \pm 12.7$\\
05181794-1550322 & $14.10 \pm 0.03$ & $13.52 \pm 0.03$ & $13.21 \pm 0.04$ & & 051817.97-155031.7 & $13.04 \pm 0.03$ & $12.78 \pm 0.03$ & & $39.5 \pm 7.4$ & $50.1 \pm 7.2$\\
05181841-4710101 & $12.58 \pm 0.02$ & $12.03 \pm 0.02$ & $11.73 \pm 0.03$ & & 051818.39-471010.8 & $11.54 \pm 0.02$ & $11.37 \pm 0.02$ & & $-13.5 \pm 3.9$ & $-67.7 \pm 7.6$\\
05181875-4812524 & $14.50 \pm 0.04$ & $13.92 \pm 0.03$ & $13.61 \pm 0.04$ & & 051818.78-481252.1 & $13.44 \pm 0.02$ & $13.26 \pm 0.02$ & & $33.7 \pm 4.5$ & $30.2 \pm 8.6$\\
05181893+8617507 & $15.61 \pm 0.06$ & $15.09 \pm 0.10$ & $14.73 \pm 0.10$ & & 051819.34+861750.3 & $14.52 \pm 0.03$ & $14.34 \pm 0.04$ & & $38.8 \pm 1.1$ & $-32.1 \pm 12.3$\\
05181893-3355491 & $13.24 \pm 0.03$ & $12.73 \pm 0.02$ & $12.44 \pm 0.03$ & & 051818.89-335548.4 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $-42.5 \pm 4.8$ & $57.2 \pm 6.4$\\
05182016-3008103 & $14.70 \pm 0.03$ & $14.17 \pm 0.04$ & $13.87 \pm 0.05$ & & 051820.18-300810.8 & $13.67 \pm 0.03$ & $13.43 \pm 0.03$ & & $20.3 \pm 6.0$ & $-46.0 \pm 7.6$\\
05182092-3314141 & $13.92 \pm 0.03$ & $13.37 \pm 0.03$ & $13.07 \pm 0.04$ & & 051820.88-331413.6 & $12.89 \pm 0.02$ & $12.67 \pm 0.02$ & & $-44.0 \pm 5.0$ & $41.6 \pm 6.5$\\
05182099-3648156 & $13.74 \pm 0.03$ & $13.23 \pm 0.03$ & $12.94 \pm 0.03$ & & 051821.02-364814.6 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $30.9 \pm 4.6$ & $88.0 \pm 6.8$\\
05182124+8710027 & $15.06 \pm 0.04$ & $14.56 \pm 0.06$ & $14.19 \pm 0.07$ & & 051821.81+871001.4 & $13.98 \pm 0.03$ & $13.76 \pm 0.03$ & & $40.7 \pm 1.1$ & $-130.9 \pm 12.2$\\
05182131+6709010 & $15.15 \pm 0.05$ & $14.58 \pm 0.07$ & $14.31 \pm 0.08$ & & 051821.27+670900.4 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $-21.6 \pm 2.9$ & $-57.2 \pm 9.9$\\
05182173-0109093 & $15.41 \pm 0.04$ & $14.83 \pm 0.05$ & $14.44 \pm 0.08$ & & 051821.77-010910.6 & $14.28 \pm 0.03$ & $14.03 \pm 0.04$ & & $52.5 \pm 7.6$ & $-113.2 \pm 8.5$\\
05182645-2721034 & $15.48 \pm 0.06$ & $14.85 \pm 0.07$ & $14.58 \pm 0.10$ & & 051826.57-272102.7 & $14.37 \pm 0.03$ & $14.16 \pm 0.04$ & & $133.6 \pm 7.5$ & $57.8 \pm 9.0$\\
05182707-0327146 & $15.75 \pm 0.07$ & $14.93 \pm 0.09$ & $14.66 \pm 0.10$ & & 051827.04-032715.0 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $-36.9 \pm 7.3$ & $-34.2 \pm 8.0$\\
05182719+0633106 & $16.23 \pm 0.10$ & $15.56 \pm 0.12$ & $15.28 \pm 0.14$ & & 051827.20+063311.7 & $15.03 \pm 0.04$ & $14.75 \pm 0.07$ & & $18.1 \pm 17.5$ & $104.2 \pm 18.8$\\
05182927-1504389 & $13.84 \pm 0.03$ & $13.28 \pm 0.04$ & $12.94 \pm 0.04$ & & 051829.24-150439.6 & $12.73 \pm 0.03$ & $12.52 \pm 0.02$ & & $-29.7 \pm 6.7$ & $-61.4 \pm 7.1$\\
05182987-0220413 & $15.53 \pm 0.05$ & $14.99 \pm 0.09$ & $14.71 \pm 0.11$ & & 051829.92-022041.8 & $14.34 \pm 0.03$ & $14.04 \pm 0.04$ & & $58.7 \pm 8.3$ & $-48.3 \pm 8.3$\\
05183135-2216108 & $15.65 \pm 0.07$ & $15.03 \pm 0.06$ & $14.68 \pm 0.08$ & & 051831.31-221611.2 & $14.36 \pm 0.03$ & $14.18 \pm 0.04$ & & $-60.6 \pm 8.9$ & $-41.9 \pm 9.3$\\
05183272-0052074 & $12.35 \pm 0.02$ & $11.77 \pm 0.02$ & $11.49 \pm 0.02$ & & 051832.72-005207.8 & $11.33 \pm 0.02$ & $11.14 \pm 0.02$ & & $6.7 \pm 6.1$ & $-31.1 \pm 6.0$\\
05183368-4759455 & $14.89 \pm 0.03$ & $14.31 \pm 0.04$ & $13.94 \pm 0.05$ & & 051833.75-475944.9 & $13.78 \pm 0.03$ & $13.54 \pm 0.03$ & & $71.0 \pm 5.3$ & $58.0 \pm 10.5$\\
05183455-2830137 & $15.38 \pm 0.06$ & $14.71 \pm 0.07$ & $14.36 \pm 0.08$ & & 051834.56-283014.3 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $12.1 \pm 6.5$ & $-49.8 \pm 7.3$\\
05183549-0504348 & $11.32 \pm 0.02$ & $10.77 \pm 0.03$ & $10.48 \pm 0.02$ & & 051835.49-050436.2 & $10.27 \pm 0.02$ & $10.08 \pm 0.02$ & & $4.3 \pm 6.1$ & $-121.7 \pm 7.3$\\
05183573-1259133 & $12.83 \pm 0.02$ & $12.22 \pm 0.03$ & $11.94 \pm 0.03$ & & 051835.76-125912.9 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $31.9 \pm 6.6$ & $36.4 \pm 7.5$\\
05183663-2842070 & $10.87 \pm 0.02$ & $10.33 \pm 0.02$ & $10.01 \pm 0.02$ & & 051836.60-284202.1 & $9.81 \pm 0.02$ & $9.61 \pm 0.02$ & & $-34.8 \pm 5.0$ & $427.5 \pm 11.6$\\
05183913+8040457 & $15.90 \pm 0.09$ & $15.32 \pm 0.11$ & $15.00 \pm 0.15$ & & 051839.28+804045.3 & $14.79 \pm 0.03$ & $14.62 \pm 0.05$ & & $33.1 \pm 1.2$ & $-30.5 \pm 10.7$\\
05183995-2455102 & $15.37 \pm 0.07$ & $14.78 \pm 0.07$ & $14.46 \pm 0.11$ & & 051840.00-245510.2 & $14.27 \pm 0.03$ & $14.04 \pm 0.04$ & & $57.9 \pm 7.0$ & $-1.5 \pm 8.1$\\
05184130-0953325 & $15.94 \pm 0.07$ & $15.36 \pm 0.09$ & $14.98 \pm 0.14$ & & 051841.29-095331.9 & $14.76 \pm 0.03$ & $14.43 \pm 0.05$ & & $-16.4 \pm 9.3$ & $49.1 \pm 9.3$\\
05184135-5248285 & $14.39 \pm 0.03$ & $13.74 \pm 0.03$ & $13.42 \pm 0.03$ & & 051841.39-524829.3 & $13.27 \pm 0.02$ & $13.07 \pm 0.02$ & & $34.4 \pm 3.4$ & $-79.0 \pm 7.2$\\
05184157-3305559 & $14.22 \pm 0.03$ & $13.70 \pm 0.03$ & $13.40 \pm 0.05$ & & 051841.57-330556.3 & $13.25 \pm 0.03$ & $13.05 \pm 0.03$ & & $5.9 \pm 5.1$ & $-40.0 \pm 6.6$\\
05184220-1116452 & $15.20 \pm 0.04$ & $14.58 \pm 0.05$ & $14.26 \pm 0.06$ & & 051842.19-111645.8 & $13.94 \pm 0.03$ & $13.68 \pm 0.04$ & & $-22.5 \pm 7.0$ & $-53.2 \pm 8.6$\\
05184336-1411062 & $14.41 \pm 0.03$ & $13.88 \pm 0.05$ & $13.55 \pm 0.05$ & & 051843.33-141106.3 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $-49.9 \pm 7.0$ & $-15.1 \pm 7.1$\\
05184359+7357170 & $13.16 \pm 0.02$ & $12.60 \pm 0.02$ & $12.32 \pm 0.02$ & & 051843.58+735715.8 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $-1.9 \pm 1.1$ & $-104.9 \pm 8.2$\\
05184377-2115517 & $13.35 \pm 0.02$ & $12.80 \pm 0.02$ & $12.50 \pm 0.02$ & & 051843.77-211552.6 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $-4.3 \pm 7.5$ & $-90.3 \pm 7.9$\\
05184464-0205385 & $13.08 \pm 0.02$ & $12.50 \pm 0.02$ & $12.22 \pm 0.03$ & & 051844.64-020538.1 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $0.9 \pm 6.2$ & $39.0 \pm 6.8$\\
05184846+7704241 & $14.45 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.05$ & & 051848.42+770423.5 & $13.33 \pm 0.03$ & $13.15 \pm 0.03$ & & $-11.6 \pm 1.0$ & $-45.8 \pm 9.1$\\
05185099+6849552 & $15.34 \pm 0.05$ & $14.65 \pm 0.08$ & $14.31 \pm 0.07$ & & 051850.99+684955.8 & $14.06 \pm 0.03$ & $13.83 \pm 0.04$ & & $-4.1 \pm 2.3$ & $54.8 \pm 8.7$\\
05185247+0745118 & $16.82 \pm 0.16$ & $15.88 \pm 0.14$ & $15.50 \pm 0.15$ & & 051852.34+074509.7 & $14.89 \pm 0.04$ & $14.51 \pm 0.06$ & & $-182.3 \pm 20.2$ & $-202.4 \pm 20.1$\\
05185374+0336445 & $16.15 \pm 0.11$ & $15.46 \pm 0.12$ & $15.10 \pm 0.18$ & & 051853.81+033645.2 & $14.33 \pm 0.03$ & $14.10 \pm 0.04$ & & $102.1 \pm 15.9$ & $76.5 \pm 14.3$\\
05185487-3134514 & $14.51 \pm 0.03$ & $13.88 \pm 0.03$ & $13.55 \pm 0.05$ & & 051854.84-313451.0 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $-34.7 \pm 5.3$ & $31.3 \pm 7.4$\\
05185547+0827146 & $13.11 \pm 0.02$ & $12.51 \pm 0.03$ & $12.24 \pm 0.02$ & & 051855.51+082714.6 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $45.8 \pm 7.1$ & $0.1 \pm 11.3$\\
05185580-5608327 & $13.77 \pm 0.03$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 051855.86-560831.6 & $12.73 \pm 0.02$ & $12.54 \pm 0.02$ & & $46.7 \pm 3.1$ & $100.4 \pm 7.3$\\
05185677-2134311 & $15.94 \pm 0.07$ & $15.25 \pm 0.07$ & $14.86 \pm 0.08$ & & 051856.77-213432.4 & $14.69 \pm 0.03$ & $14.52 \pm 0.05$ & & $7.7 \pm 9.1$ & $-135.2 \pm 10.9$\\
05185719-7450375 & $15.67 \pm 0.07$ & $14.77 \pm 0.07$ & $14.45 \pm 0.09$ & & 051857.05-745035.9 & $14.10 \pm 0.03$ & $13.86 \pm 0.03$ & & $-49.0 \pm 1.6$ & $140.4 \pm 10.2$\\
05185720-2136577 & $13.19 \pm 0.02$ & $12.65 \pm 0.03$ & $12.38 \pm 0.02$ & & 051857.27-213656.6 & $12.21 \pm 0.02$ & $11.98 \pm 0.02$ & & $104.4 \pm 7.4$ & $113.7 \pm 8.1$\\
05185866-3237586 & $15.02 \pm 0.04$ & $14.43 \pm 0.04$ & $14.11 \pm 0.06$ & & 051858.63-323758.5 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $-32.5 \pm 5.4$ & $15.3 \pm 6.9$\\
05185876-3142146 & $16.59 \pm 0.12$ & $15.78 \pm 0.10$ & $15.28 \pm 0.18$ & & 051858.81-314213.6 & $15.02 \pm 0.03$ & $14.67 \pm 0.05$ & & $60.9 \pm 13.9$ & $88.0 \pm 18.3$\\
05185952-4857362 & $14.06 \pm 0.03$ & $13.48 \pm 0.03$ & $13.18 \pm 0.04$ & & 051859.50-485735.2 & $12.99 \pm 0.02$ & $12.79 \pm 0.02$ & & $-20.3 \pm 3.6$ & $93.1 \pm 7.2$\\
05185995-2828372 & $15.98 \pm 0.10$ & $14.83 \pm 0.07$ & $14.16 \pm 0.07$ & & 051859.90-282840.2 & $13.40 \pm 0.02$ & $12.85 \pm 0.03$ & & $-63.9 \pm 6.6$ & $-264.8 \pm 10.7$\\
05190014-0437585 & $15.48 \pm 0.05$ & $14.94 \pm 0.08$ & $14.55 \pm 0.08$ & & 051900.17-043759.6 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $40.5 \pm 7.3$ & $-93.6 \pm 8.3$\\
05190177-1436279 & $13.22 \pm 0.03$ & $12.63 \pm 0.03$ & $12.35 \pm 0.03$ & & 051901.75-143627.4 & $12.17 \pm 0.02$ & $12.00 \pm 0.02$ & & $-21.9 \pm 6.1$ & $46.1 \pm 6.4$\\
05190182-0334588 & $14.15 \pm 0.02$ & $13.59 \pm 0.04$ & $13.21 \pm 0.03$ & & 051901.82-033459.4 & $13.02 \pm 0.03$ & $12.79 \pm 0.03$ & & $10.5 \pm 6.5$ & $-49.4 \pm 7.2$\\
05190379-0350283 & $13.09 \pm 0.02$ & $12.46 \pm 0.03$ & $12.16 \pm 0.02$ & & 051903.81-035029.0 & $11.99 \pm 0.02$ & $11.79 \pm 0.02$ & & $15.9 \pm 6.2$ & $-58.0 \pm 6.2$\\
05190387-6347057 & $14.46 \pm 0.04$ & $13.92 \pm 0.04$ & $13.63 \pm 0.05$ & & 051903.86-634705.2 & $13.38 \pm 0.02$ & $13.20 \pm 0.02$ & & $-5.1 \pm 2.1$ & $46.6 \pm 7.3$\\
05190409+6930205 & $15.95 \pm 0.10$ & $15.36 \pm 0.12$ & $15.01 \pm 0.14$ & & 051904.02+693020.3 & $14.76 \pm 0.03$ & $14.54 \pm 0.05$ & & $-39.4 \pm 3.3$ & $-24.2 \pm 14.8$\\
05190509+0759090 & $15.58 \pm 0.08$ & $15.08 \pm 0.09$ & $14.48 \pm 0.07$ & & 051905.05+075911.0 & $14.06 \pm 0.03$ & $13.80 \pm 0.04$ & & $-55.1 \pm 9.0$ & $199.0 \pm 12.7$\\
05190532-3729206 & $14.26 \pm 0.04$ & $13.64 \pm 0.03$ & $13.33 \pm 0.05$ & & 051905.34-372919.8 & $13.17 \pm 0.02$ & $13.00 \pm 0.03$ & & $23.5 \pm 4.7$ & $76.3 \pm 6.8$\\
05190533-3856299 & $15.28 \pm 0.06$ & $14.74 \pm 0.07$ & $14.33 \pm 0.08$ & & 051905.31-385630.6 & $14.12 \pm 0.03$ & $13.94 \pm 0.03$ & & $-12.1 \pm 5.3$ & $-65.8 \pm 7.3$\\
05190860+6906276 & $12.77 \pm 0.02$ & $12.25 \pm 0.03$ & $11.92 \pm 0.02$ & & 051908.92+690625.3 & $11.73 \pm 0.02$ & $11.52 \pm 0.02$ & & $174.8 \pm 5.0$ & $-230.0 \pm 9.6$\\
05190870-2257046 & $13.18 \pm 0.02$ & $12.60 \pm 0.02$ & $12.30 \pm 0.02$ & & 051908.74-225703.2 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $64.4 \pm 6.9$ & $145.8 \pm 8.5$\\
05190955+7056105 & $15.37 \pm 0.06$ & $14.82 \pm 0.09$ & $14.52 \pm 0.10$ & & 051909.63+705610.8 & $14.33 \pm 0.03$ & $14.15 \pm 0.04$ & & $35.8 \pm 2.4$ & $38.5 \pm 9.7$\\
05191120+0131412 & $13.38 \pm 0.02$ & $12.82 \pm 0.03$ & $12.44 \pm 0.03$ & & 051911.22+013140.3 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $37.4 \pm 7.2$ & $-83.0 \pm 8.1$\\
05191128-1424336 & $15.42 \pm 0.06$ & $14.90 \pm 0.08$ & $14.62 \pm 0.11$ & & 051911.25-142434.3 & $14.45 \pm 0.03$ & $14.26 \pm 0.04$ & & $-39.7 \pm 8.0$ & $-66.4 \pm 9.2$\\
05191235+0502172 & $14.49 \pm 0.03$ & $13.85 \pm 0.04$ & $13.55 \pm 0.04$ & & 051912.38+050217.5 & $13.26 \pm 0.03$ & $13.03 \pm 0.03$ & & $47.3 \pm 7.5$ & $26.5 \pm 7.5$\\
05191276-1212551 & $14.78 \pm 0.04$ & $14.06 \pm 0.05$ & $13.70 \pm 0.05$ & & 051912.82-121254.2 & $13.23 \pm 0.02$ & $12.96 \pm 0.03$ & & $74.4 \pm 6.6$ & $84.2 \pm 9.8$\\
05191468-8308261 & $14.28 \pm 0.03$ & $13.67 \pm 0.04$ & $13.38 \pm 0.04$ & & 051914.74-830825.7 & $13.22 \pm 0.02$ & $13.01 \pm 0.02$ & & $11.1 \pm 0.6$ & $40.0 \pm 7.2$\\
05191581-2557520 & $15.04 \pm 0.04$ & $14.49 \pm 0.06$ & $14.14 \pm 0.07$ & & 051915.79-255752.3 & $13.96 \pm 0.03$ & $13.74 \pm 0.04$ & & $-22.4 \pm 6.2$ & $-31.6 \pm 7.2$\\
05191637-2012247 & $14.97 \pm 0.04$ & $14.39 \pm 0.04$ & $14.06 \pm 0.05$ & & 051916.34-201224.1 & $13.88 \pm 0.03$ & $13.63 \pm 0.04$ & & $-51.7 \pm 8.1$ & $56.3 \pm 8.6$\\
05191725+0418002 & $15.93 \pm 0.09$ & $15.35 \pm 0.12$ & $14.86 \pm 0.14$ & & 051917.18+041801.4 & $14.57 \pm 0.03$ & $14.29 \pm 0.05$ & & $-92.3 \pm 14.4$ & $121.1 \pm 15.6$\\
05191882-0430147 & $14.42 \pm 0.03$ & $13.85 \pm 0.04$ & $13.58 \pm 0.04$ & & 051918.85-043016.0 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $39.8 \pm 6.7$ & $-114.7 \pm 7.7$\\
05191923-3003097 & $14.80 \pm 0.04$ & $14.16 \pm 0.04$ & $13.86 \pm 0.06$ & & 051919.24-300310.2 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $18.2 \pm 6.5$ & $-37.5 \pm 8.2$\\
05191979-1052012 & $14.53 \pm 0.03$ & $14.02 \pm 0.04$ & $13.73 \pm 0.05$ & & 051919.81-105200.9 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $28.2 \pm 6.7$ & $27.8 \pm 7.4$\\
05192167-1015067 & $16.06 \pm 0.08$ & $15.38 \pm 0.08$ & $15.05 \pm 0.15$ & & 051921.68-101509.4 & $14.37 \pm 0.03$ & $14.04 \pm 0.04$ & & $14.3 \pm 11.3$ & $-231.0 \pm 12.8$\\
05192200-2845319 & $13.75 \pm 0.02$ & $13.11 \pm 0.03$ & $12.76 \pm 0.03$ & & 051921.97-284534.2 & $12.56 \pm 0.03$ & $12.36 \pm 0.04$ & & $-28.5 \pm 6.9$ & $-203.0 \pm 9.6$\\
05192243-0703168 & $16.41 \pm 0.11$ & $15.79 \pm 0.13$ & $15.43 \pm 0.21$ & & 051922.51-070316.2 & $15.06 \pm 0.04$ & $14.68 \pm 0.06$ & & $101.1 \pm 20.9$ & $45.0 \pm 22.0$\\
05192386-4619009 & $15.36 \pm 0.05$ & $14.81 \pm 0.06$ & $14.38 \pm 0.09$ & & 051923.77-461900.8 & $14.16 \pm 0.03$ & $13.91 \pm 0.03$ & & $-92.5 \pm 4.9$ & $4.8 \pm 7.4$\\
05192416+0757527 & $16.59 \pm 0.12$ & $15.95 \pm 0.13$ & $15.61 \pm 0.15$ & & 051924.11+075751.4 & $15.23 \pm 0.04$ & $14.99 \pm 0.08$ & & $-61.8 \pm 20.5$ & $-115.2 \pm 19.0$\\
05192549-6417105 & $14.68 \pm 0.04$ & $14.16 \pm 0.03$ & $13.82 \pm 0.05$ & & 051925.56-641710.9 & $13.60 \pm 0.02$ & $13.35 \pm 0.02$ & & $39.8 \pm 2.8$ & $-34.0 \pm 7.2$\\
05192599-5435331 & $13.92 \pm 0.03$ & $13.32 \pm 0.03$ & $12.90 \pm 0.02$ & & 051926.16-543530.5 & $12.69 \pm 0.02$ & $12.46 \pm 0.02$ & & $140.8 \pm 4.7$ & $253.1 \pm 9.4$\\
05192668-1526529 & $15.47 \pm 0.06$ & $14.93 \pm 0.08$ & $14.58 \pm 0.10$ & & 051926.68-152652.0 & $14.41 \pm 0.03$ & $14.23 \pm 0.04$ & & $9.0 \pm 8.4$ & $76.9 \pm 8.5$\\
05192669-1118125 & $15.89 \pm 0.07$ & $15.29 \pm 0.09$ & $14.84 \pm 0.12$ & & 051926.66-111811.6 & $14.65 \pm 0.03$ & $14.45 \pm 0.05$ & & $-41.8 \pm 8.4$ & $77.8 \pm 9.6$\\
05192671-0727486 & $15.88 \pm 0.07$ & $15.35 \pm 0.09$ & $15.06 \pm 0.14$ & & 051926.77-072748.6 & $14.84 \pm 0.03$ & $14.61 \pm 0.05$ & & $66.4 \pm 9.4$ & $-4.9 \pm 9.6$\\
05192874-4506391 & $15.91 \pm 0.07$ & $15.23 \pm 0.08$ & $14.56 \pm 0.09$ & & 051928.78-450638.4 & $14.30 \pm 0.03$ & $14.08 \pm 0.03$ & & $35.6 \pm 4.9$ & $70.5 \pm 8.4$\\
05192876-0452207 & $15.43 \pm 0.06$ & $14.84 \pm 0.08$ & $14.46 \pm 0.09$ & & 051928.81-045220.1 & $13.98 \pm 0.03$ & $13.81 \pm 0.04$ & & $60.6 \pm 8.5$ & $50.0 \pm 7.9$\\
05192968-2644497 & $14.59 \pm 0.04$ & $13.98 \pm 0.05$ & $13.62 \pm 0.05$ & & 051929.69-264449.3 & $13.41 \pm 0.03$ & $13.12 \pm 0.03$ & & $8.4 \pm 5.7$ & $34.8 \pm 6.8$\\
05192977+0535048 & $13.97 \pm 0.03$ & $13.43 \pm 0.03$ & $13.12 \pm 0.03$ & & 051929.80+053504.9 & $12.95 \pm 0.03$ & $12.74 \pm 0.03$ & & $38.9 \pm 7.3$ & $14.9 \pm 8.1$\\
05193022-2616010 & $13.38 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.02$ & & 051930.28-261600.9 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $71.1 \pm 5.6$ & $11.3 \pm 6.3$\\
05193074-0832181 & $14.21 \pm 0.02$ & $13.60 \pm 0.03$ & $13.27 \pm 0.04$ & & 051930.74-083218.7 & $13.08 \pm 0.03$ & $12.86 \pm 0.03$ & & $2.2 \pm 6.5$ & $-48.5 \pm 6.6$\\
05193161-4246199 & $13.79 \pm 0.02$ & $13.18 \pm 0.03$ & $12.80 \pm 0.02$ & & 051931.69-424619.2 & $12.59 \pm 0.02$ & $12.36 \pm 0.02$ & & $82.3 \pm 4.8$ & $64.7 \pm 7.1$\\
05193178+0502235 & $16.53 \pm 0.15$ & $15.71 \pm 0.15$ & $15.21 \pm 0.17$ & & 051931.86+050223.9 & $14.36 \pm 0.03$ & $14.13 \pm 0.05$ & & $112.5 \pm 21.3$ & $38.2 \pm 21.3$\\
05193352+0157509 & $13.30 \pm 0.02$ & $12.70 \pm 0.02$ & $12.35 \pm 0.03$ & & 051933.57+015750.6 & $12.17 \pm 0.02$ & $11.97 \pm 0.02$ & & $81.6 \pm 7.4$ & $-28.2 \pm 7.0$\\
05193582-5045254 & $15.31 \pm 0.03$ & $14.68 \pm 0.06$ & $14.27 \pm 0.06$ & & 051935.85-504525.1 & $13.90 \pm 0.02$ & $13.70 \pm 0.03$ & & $30.4 \pm 3.7$ & $28.8 \pm 7.1$\\
05193816+7536441 & $16.70 \pm 0.17$ & $15.50 \pm 0.13$ & $15.09 \pm 0.15$ & & 051938.25+753644.2 & $14.19 \pm 0.03$ & $13.95 \pm 0.03$ & & $29.9 \pm 1.7$ & $4.6 \pm 16.6$\\
05193933+0755497 & $13.38 \pm 0.02$ & $12.79 \pm 0.03$ & $12.47 \pm 0.02$ & & 051939.33+075549.3 & $12.27 \pm 0.02$ & $11.99 \pm 0.02$ & & $9.5 \pm 6.9$ & $-35.9 \pm 6.9$\\
05193964-2357287 & $15.38 \pm 0.06$ & $14.86 \pm 0.08$ & $14.52 \pm 0.10$ & & 051939.66-235728.2 & $14.30 \pm 0.03$ & $14.08 \pm 0.04$ & & $26.5 \pm 8.1$ & $51.0 \pm 9.4$\\
05194051+6542146 & $14.34 \pm 0.03$ & $13.66 \pm 0.03$ & $13.38 \pm 0.04$ & & 051940.62+654213.6 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $58.3 \pm 2.5$ & $-82.0 \pm 9.0$\\
05194108-1904510 & $13.39 \pm 0.02$ & $12.76 \pm 0.03$ & $12.48 \pm 0.03$ & & 051941.14-190452.6 & $12.31 \pm 0.03$ & $12.12 \pm 0.02$ & & $78.7 \pm 7.2$ & $-144.8 \pm 8.3$\\
05194200-3732250 & $14.27 \pm 0.03$ & $13.71 \pm 0.04$ & $13.44 \pm 0.04$ & & 051942.01-373224.2 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $8.9 \pm 4.6$ & $69.3 \pm 6.8$\\
05194202+7309450 & $16.10 \pm 0.09$ & $15.50 \pm 0.13$ & $14.96 \pm 0.14$ & & 051941.88+730944.7 & $14.61 \pm 0.03$ & $14.34 \pm 0.04$ & & $-53.8 \pm 2.3$ & $-29.9 \pm 13.7$\\
05194357-1456483 & $15.45 \pm 0.05$ & $14.92 \pm 0.06$ & $14.53 \pm 0.10$ & & 051943.50-145647.7 & $14.33 \pm 0.03$ & $14.12 \pm 0.04$ & & $-82.7 \pm 8.7$ & $52.2 \pm 9.1$\\
05194361-3518135 & $14.21 \pm 0.03$ & $13.53 \pm 0.03$ & $13.24 \pm 0.03$ & & 051943.61-351812.5 & $13.07 \pm 0.02$ & $12.89 \pm 0.03$ & & $3.1 \pm 5.2$ & $94.2 \pm 6.8$\\
05194370-4434007 & $15.28 \pm 0.05$ & $14.71 \pm 0.06$ & $14.44 \pm 0.09$ & & 051943.72-443400.2 & $14.17 \pm 0.03$ & $13.99 \pm 0.03$ & & $27.9 \pm 5.1$ & $42.8 \pm 7.8$\\
05194381-1445052 & $15.35 \pm 0.06$ & $14.80 \pm 0.04$ & $14.47 \pm 0.10$ & & 051943.85-144506.0 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $55.5 \pm 7.3$ & $-67.3 \pm 9.0$\\
05194770-0647546 & $14.78 \pm 0.03$ & $14.19 \pm 0.03$ & $13.85 \pm 0.06$ & & 051947.72-064755.1 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $28.0 \pm 6.7$ & $-41.4 \pm 7.5$\\
05194812-4938286 & $14.38 \pm 0.04$ & $13.82 \pm 0.04$ & $13.50 \pm 0.05$ & & 051948.13-493829.2 & $13.34 \pm 0.02$ & $13.16 \pm 0.03$ & & $9.0 \pm 3.6$ & $-57.0 \pm 7.1$\\
05194819-0104330 & $15.88 \pm 0.06$ & $15.35 \pm 0.10$ & $14.81 \pm 0.11$ & & 051948.22-010432.6 & $14.63 \pm 0.03$ & $14.40 \pm 0.05$ & & $45.3 \pm 9.4$ & $36.3 \pm 9.0$\\
05194878+0044353 & $15.96 \pm 0.09$ & $15.42 \pm 0.09$ & $15.02 \pm 0.15$ & & 051948.74+004435.0 & $14.80 \pm 0.04$ & $14.58 \pm 0.06$ & & $-59.4 \pm 13.2$ & $-34.5 \pm 13.3$\\
05194942-0436165 & $9.68 \pm 0.02$ & $9.12 \pm 0.02$ & $8.85 \pm 0.02$ & & 051949.31-043616.9 & $8.67 \pm 0.02$ & $8.48 \pm 0.02$ & & $-134.2 \pm 6.7$ & $-32.5 \pm 5.9$\\
05195018+6708071 & $15.30 \pm 0.05$ & $14.71 \pm 0.06$ & $14.42 \pm 0.07$ & & 051950.25+670806.9 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $34.8 \pm 2.5$ & $-20.4 \pm 8.8$\\
05195071-3620558 & $14.63 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.05$ & & 051950.75-362055.7 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $40.0 \pm 5.1$ & $5.9 \pm 6.9$\\
05195308-1315426 & $13.12 \pm 0.02$ & $12.54 \pm 0.02$ & $12.25 \pm 0.03$ & & 051953.06-131543.1 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $-29.4 \pm 6.1$ & $-47.5 \pm 7.1$\\
05195409-1841560 & $14.03 \pm 0.03$ & $13.47 \pm 0.03$ & $13.16 \pm 0.04$ & & 051954.12-184156.2 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $36.7 \pm 7.1$ & $-14.4 \pm 7.7$\\
05195412-0723359 & $11.07 \pm 0.02$ & $10.51 \pm 0.02$ & $10.22 \pm 0.02$ & & 051954.18-072336.5 & $9.99 \pm 0.02$ & $9.81 \pm 0.02$ & & $69.2 \pm 6.2$ & $-52.4 \pm 6.1$\\
05195432-2245012 & $14.47 \pm 0.03$ & $13.85 \pm 0.04$ & $13.48 \pm 0.04$ & & 051954.46-224502.8 & $13.28 \pm 0.03$ & $13.07 \pm 0.03$ & & $180.9 \pm 7.7$ & $-148.3 \pm 8.0$\\
05195502-2817512 & $11.36 \pm 0.02$ & $10.85 \pm 0.02$ & $10.53 \pm 0.02$ & & 051955.02-281748.1 & $10.32 \pm 0.02$ & $10.10 \pm 0.02$ & & $6.9 \pm 5.6$ & $271.1 \pm 8.8$\\
05195513+0105536 & $16.61 \pm 0.15$ & $15.74 \pm 0.13$ & $15.08 \pm 0.17$ & & 051955.13+010554.8 & $14.57 \pm 0.03$ & $14.31 \pm 0.05$ & & $-4.7 \pm 18.0$ & $118.2 \pm 23.6$\\
05195646+0812559 & $16.57 \pm 0.15$ & $15.13 \pm 0.10$ & $14.48 \pm 0.08$ & & 051956.46+081255.3 & $14.09 \pm 0.03$ & $13.84 \pm 0.04$ & & $-2.3 \pm 9.8$ & $-55.0 \pm 10.1$\\
05195648-0936142 & $14.82 \pm 0.04$ & $14.19 \pm 0.05$ & $13.87 \pm 0.05$ & & 051956.50-093613.8 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $29.0 \pm 6.9$ & $29.5 \pm 7.1$\\
05195929-3035187 & $14.44 \pm 0.03$ & $13.83 \pm 0.04$ & $13.56 \pm 0.05$ & & 051959.33-303519.2 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $47.6 \pm 5.8$ & $-46.8 \pm 6.7$\\
05200211-3208429 & $14.63 \pm 0.04$ & $14.08 \pm 0.03$ & $13.81 \pm 0.06$ & & 052002.14-320841.7 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $38.1 \pm 5.3$ & $106.4 \pm 7.2$\\
05200326-7350286 & $14.31 \pm 0.03$ & $13.79 \pm 0.04$ & $13.50 \pm 0.05$ & & 052003.24-735030.1 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $-8.7 \pm 1.1$ & $-134.3 \pm 9.1$\\
05200340+0915181 & $15.65 \pm 0.06$ & $14.90 \pm 0.08$ & $14.57 \pm 0.06$ & & 052003.38+091517.8 & $14.30 \pm 0.03$ & $14.13 \pm 0.05$ & & $-35.8 \pm 8.8$ & $-27.5 \pm 9.1$\\
05200456-0041164 & $15.84 \pm 0.05$ & $15.26 \pm 0.07$ & $14.92 \pm 0.12$ & & 052004.55-004115.9 & $14.68 \pm 0.03$ & $14.48 \pm 0.05$ & & $-20.9 \pm 8.7$ & $43.2 \pm 9.5$\\
05200463-3830584 & $15.14 \pm 0.06$ & $14.58 \pm 0.07$ & $14.28 \pm 0.08$ & & 052004.70-383058.5 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $71.0 \pm 5.2$ & $-5.6 \pm 7.7$\\
05200734+7058074 & $16.37 \pm 0.13$ & $15.38 \pm 0.14$ & $14.68 \pm 0.10$ & & 052007.42+705807.0 & $14.14 \pm 0.03$ & $13.89 \pm 0.04$ & & $37.9 \pm 2.4$ & $-35.1 \pm 11.4$\\
05200785-0409502 & $12.82 \pm 0.03$ & $12.24 \pm 0.02$ & $11.94 \pm 0.02$ & & 052007.79-040951.6 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $-80.3 \pm 6.4$ & $-126.1 \pm 7.4$\\
05200806-1125151 & $14.85 \pm 0.03$ & $14.26 \pm 0.03$ & $13.96 \pm 0.06$ & & 052008.07-112515.6 & $13.79 \pm 0.03$ & $13.54 \pm 0.03$ & & $20.2 \pm 6.6$ & $-36.4 \pm 6.9$\\
05200838-2141038 & $15.01 \pm 0.04$ & $14.46 \pm 0.05$ & $14.18 \pm 0.07$ & & 052008.39-214104.2 & $13.98 \pm 0.03$ & $13.76 \pm 0.03$ & & $8.1 \pm 7.4$ & $-37.9 \pm 7.6$\\
05200903-8042274 & $14.03 \pm 0.03$ & $13.48 \pm 0.03$ & $13.11 \pm 0.04$ & & 052009.08-804227.0 & $12.95 \pm 0.02$ & $12.74 \pm 0.02$ & & $12.0 \pm 0.7$ & $36.5 \pm 7.8$\\
05200951+7626523 & $13.34 \pm 0.02$ & $12.79 \pm 0.02$ & $12.40 \pm 0.02$ & & 052009.52+762654.3 & $12.17 \pm 0.02$ & $11.94 \pm 0.02$ & & $1.6 \pm 0.9$ & $176.2 \pm 8.1$\\
05201192-2151149 & $14.81 \pm 0.04$ & $14.22 \pm 0.05$ & $13.94 \pm 0.06$ & & 052011.90-215115.6 & $13.77 \pm 0.03$ & $13.52 \pm 0.03$ & & $-21.9 \pm 6.8$ & $-68.1 \pm 7.6$\\
05201210-1407078 & $11.74 \pm 0.03$ & $11.16 \pm 0.03$ & $10.83 \pm 0.02$ & & 052012.10-140708.3 & $10.60 \pm 0.02$ & $10.41 \pm 0.02$ & & $0.3 \pm 6.6$ & $-46.8 \pm 7.0$\\
05201378-3638409 & $14.32 \pm 0.02$ & $13.71 \pm 0.03$ & $13.41 \pm 0.04$ & & 052013.83-363840.4 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $58.1 \pm 4.9$ & $38.3 \pm 6.7$\\
05201676-1551058 & $15.92 \pm 0.08$ & $15.26 \pm 0.11$ & $14.78 \pm 0.11$ & & 052016.77-155106.4 & $14.62 \pm 0.03$ & $14.43 \pm 0.05$ & & $8.7 \pm 9.9$ & $-55.4 \pm 10.1$\\
05201693+0851084 & $15.46 \pm 0.05$ & $14.86 \pm 0.06$ & $14.50 \pm 0.06$ & & 052016.97+085108.1 & $14.30 \pm 0.03$ & $14.02 \pm 0.04$ & & $59.4 \pm 9.0$ & $-34.9 \pm 9.2$\\
05201738-1844369 & $14.71 \pm 0.04$ & $14.10 \pm 0.05$ & $13.80 \pm 0.06$ & & 052017.40-184437.6 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $35.6 \pm 6.8$ & $-65.4 \pm 7.4$\\
05201752-2445396 & $14.77 \pm 0.04$ & $14.15 \pm 0.05$ & $13.88 \pm 0.06$ & & 052017.54-244539.1 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $13.8 \pm 5.9$ & $40.2 \pm 7.1$\\
05201754+6541198 & $14.86 \pm 0.04$ & $14.35 \pm 0.05$ & $14.00 \pm 0.05$ & & 052017.61+654119.9 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $37.8 \pm 2.5$ & $12.4 \pm 13.3$\\
05201793-0328419 & $13.07 \pm 0.02$ & $12.49 \pm 0.02$ & $12.19 \pm 0.02$ & & 052017.92-032842.4 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $-15.8 \pm 6.3$ & $-48.9 \pm 7.0$\\
05201794+0511521 & $13.04 \pm 0.03$ & $12.48 \pm 0.02$ & $12.11 \pm 0.02$ & & 052017.95+051151.7 & $11.93 \pm 0.03$ & $11.68 \pm 0.02$ & & $18.2 \pm 7.1$ & $-45.0 \pm 8.7$\\
05201859-3429282 & $14.14 \pm 0.03$ & $13.58 \pm 0.03$ & $13.26 \pm 0.03$ & & 052018.61-342927.5 & $12.99 \pm 0.02$ & $12.77 \pm 0.02$ & & $21.4 \pm 4.8$ & $62.1 \pm 6.6$\\
05201905-0925531 & $16.56 \pm 0.12$ & $15.79 \pm 0.13$ & $15.42 \pm 0.21$ & & 052019.12-092551.9 & $14.72 \pm 0.03$ & $14.43 \pm 0.05$ & & $78.8 \pm 21.9$ & $97.7 \pm 23.2$\\
05201912-8543200 & $13.64 \pm 0.03$ & $13.02 \pm 0.03$ & $12.70 \pm 0.03$ & & 052019.53-854319.7 & $12.50 \pm 0.02$ & $12.33 \pm 0.02$ & & $47.8 \pm 1.3$ & $36.0 \pm 7.4$\\
05201952+0336039 & $14.80 \pm 0.04$ & $14.14 \pm 0.03$ & $13.83 \pm 0.06$ & & 052019.53+033603.1 & $13.64 \pm 0.03$ & $13.46 \pm 0.03$ & & $13.4 \pm 8.6$ & $-79.1 \pm 13.8$\\
05201952-3622343 & $15.33 \pm 0.05$ & $14.81 \pm 0.06$ & $14.47 \pm 0.09$ & & 052019.48-362235.9 & $14.13 \pm 0.03$ & $13.87 \pm 0.03$ & & $-44.8 \pm 5.7$ & $-137.9 \pm 9.9$\\
05201990-3527350 & $14.27 \pm 0.03$ & $13.54 \pm 0.03$ & $13.14 \pm 0.03$ & & 052020.06-352734.5 & $12.91 \pm 0.02$ & $12.68 \pm 0.02$ & & $163.4 \pm 6.0$ & $43.1 \pm 7.2$\\
05202012-1056534 & $15.95 \pm 0.06$ & $15.34 \pm 0.08$ & $15.03 \pm 0.13$ & & 052020.14-105654.5 & $14.87 \pm 0.03$ & $14.63 \pm 0.05$ & & $17.1 \pm 9.3$ & $-94.5 \pm 10.0$\\
05202114-0317107 & $12.01 \pm 0.02$ & $11.45 \pm 0.02$ & $11.16 \pm 0.02$ & & 052021.05-031712.6 & $10.94 \pm 0.02$ & $10.76 \pm 0.02$ & & $-116.0 \pm 6.6$ & $-156.3 \pm 7.6$\\
05202244-0813297 & $16.07 \pm 0.09$ & $15.52 \pm 0.10$ & $15.19 \pm 0.17$ & & 052022.52-081330.4 & $14.94 \pm 0.04$ & $14.73 \pm 0.06$ & & $109.1 \pm 17.0$ & $-61.5 \pm 18.8$\\
05202324+6510227 & $16.29 \pm 0.10$ & $15.69 \pm 0.15$ & $15.39 \pm 0.17$ & & 052023.31+651022.5 & $15.01 \pm 0.04$ & $14.82 \pm 0.06$ & & $44.6 \pm 4.8$ & $-20.2 \pm 20.0$\\
05202326+7926261 & $14.91 \pm 0.04$ & $14.32 \pm 0.05$ & $14.01 \pm 0.06$ & & 052023.44+792625.9 & $13.85 \pm 0.03$ & $13.67 \pm 0.03$ & & $41.6 \pm 1.3$ & $-14.8 \pm 6.9$\\
05202377+7022481 & $16.66 \pm 0.15$ & $15.58 \pm 0.16$ & $15.27 \pm 0.15$ & & 052023.64+702247.8 & $15.07 \pm 0.04$ & $14.59 \pm 0.06$ & & $-64.8 \pm 4.1$ & $-31.4 \pm 19.6$\\
05202559-4109054 & $12.21 \pm 0.02$ & $11.64 \pm 0.02$ & $11.35 \pm 0.02$ & & 052025.61-410905.1 & $11.19 \pm 0.02$ & $11.01 \pm 0.02$ & & $25.8 \pm 4.0$ & $30.9 \pm 6.3$\\
05202633-3237260 & $14.66 \pm 0.04$ & $14.14 \pm 0.04$ & $13.86 \pm 0.05$ & & 052026.32-323726.6 & $13.59 \pm 0.03$ & $13.42 \pm 0.03$ & & $-9.7 \pm 5.3$ & $-56.3 \pm 7.0$\\
05202654-0258100 & $16.55 \pm 0.12$ & $15.95 \pm 0.16$ & $15.55 \pm 0.22$ & & 052026.42-025808.9 & $15.19 \pm 0.04$ & $14.84 \pm 0.07$ & & $-155.2 \pm 23.8$ & $99.8 \pm 22.5$\\
05202714+7601040 & $15.78 \pm 0.07$ & $15.26 \pm 0.08$ & $14.88 \pm 0.11$ & & 052027.02+760104.3 & $14.57 \pm 0.03$ & $14.32 \pm 0.04$ & & $-38.3 \pm 1.7$ & $29.0 \pm 9.8$\\
05202831-1333450 & $15.34 \pm 0.06$ & $14.74 \pm 0.07$ & $14.44 \pm 0.10$ & & 052028.34-133345.6 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $31.6 \pm 7.7$ & $-46.6 \pm 8.1$\\
05202878+7214155 & $16.68 \pm 0.14$ & $15.89 \pm 0.14$ & $15.34 \pm 0.17$ & & 052028.67+721415.2 & $14.81 \pm 0.03$ & $14.52 \pm 0.05$ & & $-43.7 \pm 2.8$ & $-21.1 \pm 21.1$\\
05202937-2318487 & $11.81 \pm 0.02$ & $11.15 \pm 0.02$ & $10.78 \pm 0.02$ & & 052029.54-231846.1 & $10.53 \pm 0.02$ & $10.35 \pm 0.02$ & & $218.3 \pm 7.8$ & $243.5 \pm 8.8$\\
05203078-3254198 & $14.10 \pm 0.03$ & $13.47 \pm 0.02$ & $13.17 \pm 0.04$ & & 052030.79-325419.5 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $9.2 \pm 4.9$ & $31.0 \pm 6.5$\\
05203104+6652442 & $16.00 \pm 0.09$ & $15.35 \pm 0.12$ & $15.07 \pm 0.12$ & & 052031.01+665244.8 & $14.49 \pm 0.03$ & $14.31 \pm 0.04$ & & $-18.5 \pm 3.0$ & $54.1 \pm 11.0$\\
05203479+0814218 & $14.48 \pm 0.04$ & $13.95 \pm 0.05$ & $13.59 \pm 0.03$ & & 052034.80+081421.4 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $13.2 \pm 8.0$ & $-39.6 \pm 8.1$\\
05203510-7432217 & $15.64 \pm 0.08$ & $15.08 \pm 0.10$ & $14.71 \pm 0.12$ & & 052034.92-743221.7 & $14.40 \pm 0.03$ & $14.15 \pm 0.03$ & & $-62.9 \pm 1.9$ & $-1.2 \pm 9.0$\\
05203513+7033376 & $15.34 \pm 0.05$ & $14.77 \pm 0.07$ & $14.38 \pm 0.07$ & & 052035.19+703338.2 & $14.15 \pm 0.03$ & $13.99 \pm 0.04$ & & $25.4 \pm 2.3$ & $55.8 \pm 9.3$\\
05203540-1854278 & $15.93 \pm 0.09$ & $15.19 \pm 0.09$ & $14.76 \pm 0.10$ & & 052035.43-185428.2 & $14.57 \pm 0.03$ & $14.30 \pm 0.05$ & & $37.1 \pm 8.3$ & $-33.9 \pm 9.1$\\
05203563-3200500 & $12.09 \pm 0.02$ & $11.52 \pm 0.02$ & $11.22 \pm 0.02$ & & 052035.69-320048.6 & $11.05 \pm 0.02$ & $10.87 \pm 0.02$ & & $68.0 \pm 5.0$ & $122.0 \pm 7.4$\\
05203571+1000094 & $16.49 \pm 0.13$ & $15.55 \pm 0.12$ & $15.28 \pm 0.14$ & & 052035.78+100008.0 & $14.98 \pm 0.04$ & $14.50 \pm 0.06$ & & $110.2 \pm 18.7$ & $-140.7 \pm 19.0$\\
05203783+7733024 & $15.80 \pm 0.07$ & $15.20 \pm 0.09$ & $14.85 \pm 0.12$ & & 052038.02+773301.6 & $14.63 \pm 0.03$ & $14.41 \pm 0.04$ & & $53.8 \pm 1.8$ & $-69.0 \pm 9.8$\\
05203812-5200022 & $14.52 \pm 0.03$ & $14.01 \pm 0.04$ & $13.71 \pm 0.05$ & & 052038.28-515959.6 & $13.48 \pm 0.02$ & $13.22 \pm 0.02$ & & $141.4 \pm 4.9$ & $245.6 \pm 9.4$\\
05203821+0614363 & $16.16 \pm 0.09$ & $15.60 \pm 0.16$ & $15.05 \pm 0.12$ & & 052038.30+061437.9 & $14.86 \pm 0.04$ & $14.54 \pm 0.06$ & & $123.3 \pm 17.7$ & $147.1 \pm 19.9$\\
05203838-0633211 & $12.43 \pm 0.02$ & $11.86 \pm 0.02$ & $11.57 \pm 0.02$ & & 052038.39-063320.2 & $11.41 \pm 0.02$ & $11.21 \pm 0.02$ & & $17.4 \pm 6.2$ & $75.1 \pm 7.1$\\
05203853-4921591 & $14.58 \pm 0.03$ & $14.00 \pm 0.03$ & $13.73 \pm 0.04$ & & 052038.56-492158.6 & $13.54 \pm 0.02$ & $13.32 \pm 0.02$ & & $29.2 \pm 3.7$ & $46.2 \pm 7.0$\\
05203977+0012584 & $15.91 \pm 0.07$ & $15.38 \pm 0.10$ & $15.04 \pm 0.15$ & & 052039.77+001257.7 & $14.77 \pm 0.03$ & $14.46 \pm 0.05$ & & $5.5 \pm 11.4$ & $-67.7 \pm 13.2$\\
05204202-3250417 & $12.53 \pm 0.02$ & $11.95 \pm 0.02$ & $11.66 \pm 0.02$ & & 052042.03-325041.3 & $11.50 \pm 0.02$ & $11.30 \pm 0.02$ & & $9.3 \pm 4.7$ & $37.4 \pm 6.3$\\
05204258-0851212 & $15.99 \pm 0.08$ & $15.38 \pm 0.09$ & $15.10 \pm 0.14$ & & 052042.45-085122.6 & $14.45 \pm 0.03$ & $14.18 \pm 0.05$ & & $-165.6 \pm 11.5$ & $-120.1 \pm 11.5$\\
05204261-1023546 & $14.17 \pm 0.02$ & $13.60 \pm 0.03$ & $13.27 \pm 0.03$ & & 052042.64-102356.0 & $13.10 \pm 0.03$ & $12.88 \pm 0.03$ & & $44.5 \pm 6.4$ & $-117.5 \pm 7.0$\\
05204312-4309466 & $15.06 \pm 0.05$ & $14.47 \pm 0.05$ & $14.11 \pm 0.07$ & & 052043.14-430945.6 & $13.89 \pm 0.03$ & $13.66 \pm 0.03$ & & $21.4 \pm 4.9$ & $89.3 \pm 8.3$\\
05204340-0546220 & $15.60 \pm 0.05$ & $14.98 \pm 0.06$ & $14.57 \pm 0.08$ & & 052043.37-054622.1 & $14.31 \pm 0.03$ & $13.98 \pm 0.04$ & & $-41.5 \pm 8.0$ & $-9.0 \pm 7.5$\\
05204391-1909489 & $15.17 \pm 0.05$ & $14.49 \pm 0.06$ & $14.17 \pm 0.07$ & & 052043.96-190946.8 & $13.89 \pm 0.03$ & $13.64 \pm 0.03$ & & $60.6 \pm 7.1$ & $201.4 \pm 9.0$\\
05204473-6042266 & $14.30 \pm 0.03$ & $13.76 \pm 0.03$ & $13.44 \pm 0.05$ & & 052044.77-604225.9 & $13.28 \pm 0.02$ & $13.09 \pm 0.02$ & & $27.9 \pm 2.8$ & $68.2 \pm 7.8$\\
05204483+7455258 & $16.05 \pm 0.09$ & $15.46 \pm 0.12$ & $15.06 \pm 0.15$ & & 052044.71+745526.4 & $14.58 \pm 0.03$ & $14.32 \pm 0.04$ & & $-39.8 \pm 2.0$ & $56.2 \pm 15.2$\\
05204526-4502459 & $14.27 \pm 0.03$ & $13.61 \pm 0.03$ & $13.15 \pm 0.04$ & & 052045.46-450245.0 & $12.94 \pm 0.02$ & $12.69 \pm 0.02$ & & $203.9 \pm 6.7$ & $86.2 \pm 7.8$\\
05204543+0003002 & $16.44 \pm 0.13$ & $15.70 \pm 0.11$ & $15.33 \pm 0.20$ & & 052045.32+000259.9 & $15.02 \pm 0.04$ & $14.77 \pm 0.06$ & & $-154.9 \pm 24.7$ & $-23.6 \pm 23.3$\\
05204790-5622378 & $16.43 \pm 0.11$ & $15.72 \pm 0.13$ & $15.42 \pm 0.17$ & & 052047.97-562237.5 & $15.25 \pm 0.03$ & $15.01 \pm 0.05$ & & $59.9 \pm 7.3$ & $23.2 \pm 21.9$\\
05204845+0947544 & $16.61 \pm 0.16$ & $15.56 \pm 0.14$ & $15.08 \pm 0.12$ & & 052048.38+094753.4 & $14.57 \pm 0.06$ & $14.30 \pm 0.07$ & & $-105.8 \pm 19.0$ & $-87.9 \pm 25.3$\\
05205081-0650028 & $14.57 \pm 0.04$ & $13.99 \pm 0.02$ & $13.69 \pm 0.05$ & & 052050.81-065003.4 & $13.50 \pm 0.03$ & $13.25 \pm 0.03$ & & $-4.0 \pm 6.8$ & $-54.1 \pm 6.8$\\
05205134-1233207 & $15.72 \pm 0.06$ & $15.11 \pm 0.08$ & $14.77 \pm 0.12$ & & 052051.31-123320.9 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $-44.5 \pm 9.1$ & $-19.5 \pm 9.4$\\
05205189+0200194 & $13.89 \pm 0.03$ & $13.27 \pm 0.02$ & $12.94 \pm 0.03$ & & 052051.91+020017.5 & $12.78 \pm 0.03$ & $12.58 \pm 0.03$ & & $25.8 \pm 7.2$ & $-181.1 \pm 9.9$\\
05205226+0054312 & $12.04 \pm 0.02$ & $11.48 \pm 0.02$ & $11.19 \pm 0.02$ & & 052052.29+005430.3 & $11.03 \pm 0.02$ & $10.86 \pm 0.02$ & & $34.5 \pm 7.0$ & $-82.3 \pm 9.6$\\
05205271-1329537 & $14.16 \pm 0.02$ & $13.57 \pm 0.03$ & $13.28 \pm 0.04$ & & 052052.71-132953.2 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $3.1 \pm 6.3$ & $40.4 \pm 7.3$\\
05205460-2000238 & $13.36 \pm 0.02$ & $12.74 \pm 0.03$ & $12.43 \pm 0.03$ & & 052054.61-200023.2 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $9.2 \pm 6.9$ & $59.7 \pm 6.9$\\
05205556-3457571 & $13.09 \pm 0.03$ & $12.50 \pm 0.03$ & $12.20 \pm 0.02$ & & 052055.54-345757.6 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $-20.8 \pm 4.6$ & $-41.7 \pm 6.3$\\
05205613+0054275 & $14.40 \pm 0.03$ & $13.87 \pm 0.02$ & $13.49 \pm 0.04$ & & 052056.17+005427.2 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $54.6 \pm 7.7$ & $-31.6 \pm 10.0$\\
05205647-3317472 & $15.86 \pm 0.06$ & $15.24 \pm 0.08$ & $14.71 \pm 0.10$ & & 052056.42-331748.4 & $14.53 \pm 0.03$ & $14.23 \pm 0.04$ & & $-48.2 \pm 6.4$ & $-105.8 \pm 8.6$\\
05205684-1222064 & $16.30 \pm 0.11$ & $15.48 \pm 0.10$ & $15.05 \pm 0.15$ & & 052056.78-122207.3 & $14.59 \pm 0.03$ & $14.19 \pm 0.05$ & & $-79.4 \pm 17.8$ & $-75.0 \pm 16.2$\\
05205791-1842159 & $13.84 \pm 0.03$ & $13.31 \pm 0.03$ & $13.00 \pm 0.04$ & & 052057.94-184216.6 & $12.72 \pm 0.02$ & $12.51 \pm 0.03$ & & $47.6 \pm 6.4$ & $-69.0 \pm 7.0$\\
05205922-0050564 & $11.78 \pm 0.02$ & $11.27 \pm 0.02$ & $10.98 \pm 0.02$ & & 052059.22-005057.3 & $10.81 \pm 0.02$ & $10.63 \pm 0.02$ & & $4.0 \pm 6.1$ & $-75.8 \pm 7.7$\\
05205941-0406561 & $15.98 \pm 0.08$ & $15.37 \pm 0.09$ & $14.94 \pm 0.13$ & & 052059.39-040657.5 & $14.40 \pm 0.03$ & $14.13 \pm 0.05$ & & $-22.9 \pm 9.7$ & $-116.3 \pm 9.0$\\
05210080-2321583 & $14.78 \pm 0.04$ & $14.11 \pm 0.04$ & $13.75 \pm 0.05$ & & 052100.97-232159.9 & $13.41 \pm 0.03$ & $13.07 \pm 0.03$ & & $219.5 \pm 8.2$ & $-149.3 \pm 8.0$\\
05210405-4205549 & $15.15 \pm 0.05$ & $14.58 \pm 0.05$ & $14.23 \pm 0.07$ & & 052104.11-420555.6 & $14.05 \pm 0.03$ & $13.85 \pm 0.03$ & & $70.6 \pm 5.4$ & $-63.4 \pm 7.5$\\
05210430+0732032 & $15.90 \pm 0.07$ & $15.28 \pm 0.09$ & $14.97 \pm 0.10$ & & 052104.32+073202.3 & $14.70 \pm 0.04$ & $14.48 \pm 0.06$ & & $27.9 \pm 10.4$ & $-84.3 \pm 11.4$\\
05210460-4955309 & $16.42 \pm 0.09$ & $15.34 \pm 0.08$ & $14.82 \pm 0.10$ & & 052104.54-495530.6 & $14.42 \pm 0.03$ & $14.13 \pm 0.03$ & & $-54.3 \pm 4.7$ & $28.3 \pm 9.7$\\
05210577-1213502 & $16.51 \pm 0.14$ & $15.64 \pm 0.13$ & $14.79 \pm 0.12$ & & 052105.76-121349.0 & $14.56 \pm 0.05$ & $14.30 \pm 0.06$ & & $-9.1 \pm 14.7$ & $106.4 \pm 17.7$\\
05210654-1746058 & $14.30 \pm 0.02$ & $13.67 \pm 0.02$ & $13.38 \pm 0.04$ & & 052106.61-174605.1 & $13.18 \pm 0.03$ & $12.96 \pm 0.03$ & & $90.1 \pm 7.0$ & $57.2 \pm 7.4$\\
05210732+6421541 & $16.59 \pm 0.16$ & $15.58 \pm 0.14$ & $15.21 \pm 0.14$ & & 052107.50+642154.9 & $14.13 \pm 0.03$ & $13.88 \pm 0.04$ & & $112.5 \pm 4.9$ & $70.5 \pm 17.6$\\
05210751+8621023 & $15.14 \pm 0.05$ & $14.55 \pm 0.06$ & $14.22 \pm 0.06$ & & 052107.30+862102.9 & $14.06 \pm 0.03$ & $13.79 \pm 0.03$ & & $-19.9 \pm 0.6$ & $54.4 \pm 11.9$\\
05210820+6603486 & $13.99 \pm 0.03$ & $13.35 \pm 0.04$ & $13.02 \pm 0.03$ & & 052108.21+660348.2 & $12.80 \pm 0.02$ & $12.62 \pm 0.03$ & & $8.7 \pm 2.3$ & $-48.9 \pm 7.7$\\
05210875-1804571 & $12.45 \pm 0.02$ & $11.83 \pm 0.03$ & $11.45 \pm 0.02$ & & 052108.71-180457.9 & $11.17 \pm 0.02$ & $10.95 \pm 0.02$ & & $-48.7 \pm 6.2$ & $-72.2 \pm 7.6$\\
05210950+0827482 & $16.39 \pm 0.14$ & $15.55 \pm 0.13$ & $14.48 \pm 0.09$ & & 052109.54+082747.9 & $13.61 \pm 0.03$ & $13.21 \pm 0.04$ & & $55.3 \pm 12.0$ & $-28.2 \pm 13.9$\\
05210995-4900315 & $12.79 \pm 0.03$ & $12.19 \pm 0.03$ & $11.92 \pm 0.02$ & & 052110.01-490030.7 & $11.74 \pm 0.02$ & $11.57 \pm 0.02$ & & $55.4 \pm 3.7$ & $81.3 \pm 6.9$\\
05211084+0533185 & $15.74 \pm 0.07$ & $15.12 \pm 0.09$ & $14.70 \pm 0.10$ & & 052110.78+053318.1 & $14.47 \pm 0.06$ & $14.28 \pm 0.07$ & & $-85.6 \pm 19.2$ & $-44.8 \pm 19.6$\\
05211093+7355086 & $14.73 \pm 0.03$ & $14.18 \pm 0.04$ & $13.89 \pm 0.05$ & & 052111.02+735507.7 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $33.9 \pm 1.5$ & $-79.2 \pm 8.5$\\
05211149-3031038 & $15.19 \pm 0.04$ & $14.50 \pm 0.04$ & $14.18 \pm 0.06$ & & 052111.53-303104.2 & $14.01 \pm 0.03$ & $13.83 \pm 0.03$ & & $40.3 \pm 5.7$ & $-36.0 \pm 7.7$\\
05211425-1649402 & $12.77 \pm 0.02$ & $12.17 \pm 0.02$ & $11.80 \pm 0.02$ & & 052114.19-164941.2 & $11.63 \pm 0.02$ & $11.43 \pm 0.02$ & & $-72.7 \pm 6.7$ & $-88.4 \pm 6.5$\\
05211425-3733317 & $16.55 \pm 0.14$ & $15.52 \pm 0.12$ & $14.98 \pm 0.13$ & & 052114.30-373332.6 & $13.99 \pm 0.03$ & $13.60 \pm 0.03$ & & $55.5 \pm 11.8$ & $-76.0 \pm 14.4$\\
05211488-0445130 & $16.61 \pm 0.13$ & $15.84 \pm 0.13$ & $15.56 \pm 0.21$ & & 052114.87-044517.6 & $15.37 \pm 0.05$ & $15.04 \pm 0.07$ & & $-20.3 \pm 22.4$ & $-390.7 \pm 25.3$\\
05211606-2739263 & $12.23 \pm 0.02$ & $11.70 \pm 0.02$ & $11.43 \pm 0.02$ & & 052116.15-273926.6 & $11.25 \pm 0.02$ & $11.03 \pm 0.02$ & & $103.0 \pm 5.7$ & $-22.3 \pm 6.2$\\
05211738-1343093 & $16.16 \pm 0.09$ & $15.46 \pm 0.12$ & $15.16 \pm 0.16$ & & 052117.41-134310.8 & $14.90 \pm 0.03$ & $14.67 \pm 0.06$ & & $40.1 \pm 20.0$ & $-128.7 \pm 18.4$\\
05211758+0855128 & $16.82 \pm 0.17$ & $15.60 \pm 0.12$ & $14.88 \pm 0.10$ & & 052117.56+085512.0 & $14.21 \pm 0.03$ & $13.92 \pm 0.04$ & & $-21.5 \pm 13.7$ & $-71.0 \pm 14.3$\\
05211927-1938418 & $16.39 \pm 0.11$ & $15.59 \pm 0.13$ & $15.32 \pm 0.18$ & & 052119.31-193843.0 & $15.12 \pm 0.04$ & $14.83 \pm 0.06$ & & $51.8 \pm 19.0$ & $-117.6 \pm 21.6$\\
05212056-1030376 & $14.23 \pm 0.03$ & $13.66 \pm 0.03$ & $13.35 \pm 0.05$ & & 052120.55-103038.3 & $13.14 \pm 0.03$ & $12.92 \pm 0.03$ & & $-11.0 \pm 6.4$ & $-52.6 \pm 6.6$\\
05212061-3139245 & $14.24 \pm 0.02$ & $13.68 \pm 0.03$ & $13.35 \pm 0.04$ & & 052120.67-313924.1 & $13.14 \pm 0.03$ & $12.94 \pm 0.03$ & & $74.2 \pm 5.4$ & $39.1 \pm 6.6$\\
05212153-0028494 & $16.24 \pm 0.09$ & $15.71 \pm 0.12$ & $15.42 \pm 0.20$ & & 052121.61-002849.4 & $14.76 \pm 0.04$ & $14.47 \pm 0.05$ & & $98.0 \pm 18.5$ & $3.4 \pm 19.2$\\
05212420-0314048 & $16.54 \pm 0.12$ & $15.80 \pm 0.11$ & $15.07 \pm 0.16$ & & 052124.19-031405.9 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $-20.7 \pm 14.9$ & $-98.2 \pm 16.8$\\
05212595-1733328 & $11.02 \pm 0.02$ & $10.43 \pm 0.02$ & $10.10 \pm 0.02$ & & 052126.05-173333.7 & $9.88 \pm 0.02$ & $9.70 \pm 0.02$ & & $122.4 \pm 6.3$ & $-80.0 \pm 7.0$\\
05212723-2633171 & $13.78 \pm 0.02$ & $13.22 \pm 0.03$ & $12.92 \pm 0.03$ & & 052127.19-263316.5 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $-38.5 \pm 5.5$ & $60.3 \pm 6.6$\\
05212932+0513406 & $15.00 \pm 0.04$ & $14.47 \pm 0.05$ & $14.15 \pm 0.07$ & & 052129.36+051341.2 & $13.90 \pm 0.03$ & $13.67 \pm 0.04$ & & $47.0 \pm 8.8$ & $59.3 \pm 15.6$\\
05212993+7930086 & $16.04 \pm 0.09$ & $15.37 \pm 0.11$ & $15.04 \pm 0.15$ & & 052130.06+793007.9 & $14.76 \pm 0.03$ & $14.51 \pm 0.04$ & & $30.7 \pm 1.4$ & $-62.7 \pm 14.7$\\
05212995-1829143 & $13.82 \pm 0.02$ & $13.25 \pm 0.03$ & $12.97 \pm 0.03$ & & 052129.97-182914.0 & $12.81 \pm 0.03$ & $12.64 \pm 0.03$ & & $38.5 \pm 6.5$ & $25.3 \pm 7.0$\\
05213030-3946179 & $14.93 \pm 0.04$ & $14.32 \pm 0.05$ & $13.98 \pm 0.06$ & & 052130.27-394617.4 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $-29.3 \pm 4.6$ & $43.9 \pm 7.6$\\
05213197-0311212 & $13.51 \pm 0.02$ & $12.93 \pm 0.03$ & $12.62 \pm 0.02$ & & 052132.00-031121.7 & $12.44 \pm 0.02$ & $12.27 \pm 0.03$ & & $42.1 \pm 6.4$ & $-37.7 \pm 6.3$\\
05213295-3254322 & $15.46 \pm 0.05$ & $14.93 \pm 0.07$ & $14.58 \pm 0.10$ & & 052133.00-325432.5 & $14.35 \pm 0.03$ & $14.18 \pm 0.04$ & & $51.0 \pm 6.2$ & $-20.4 \pm 8.0$\\
05213438-1544200 & $14.26 \pm 0.03$ & $13.75 \pm 0.03$ & $13.44 \pm 0.04$ & & 052134.41-154419.8 & $13.24 \pm 0.03$ & $13.06 \pm 0.03$ & & $32.9 \pm 7.0$ & $21.2 \pm 6.7$\\
05213453+7447128 & $16.60 \pm 0.13$ & $15.77 \pm 0.14$ & $15.05 \pm 0.13$ & & 052134.44+744712.7 & $14.69 \pm 0.03$ & $14.44 \pm 0.04$ & & $-34.0 \pm 2.1$ & $-4.1 \pm 18.3$\\
05213492+0746208 & $16.47 \pm 0.12$ & $15.80 \pm 0.16$ & $15.29 \pm 0.14$ & & 052134.95+074619.5 & $14.99 \pm 0.04$ & $14.74 \pm 0.07$ & & $41.5 \pm 18.1$ & $-124.3 \pm 20.7$\\
05213506+0026293 & $14.92 \pm 0.04$ & $14.38 \pm 0.03$ & $14.08 \pm 0.07$ & & 052135.09+002628.7 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $31.4 \pm 8.7$ & $-56.4 \pm 9.6$\\
05213620-1156085 & $14.82 \pm 0.03$ & $14.22 \pm 0.05$ & $13.90 \pm 0.05$ & & 052136.21-115608.1 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $20.8 \pm 8.0$ & $30.3 \pm 6.9$\\
05213724+0145276 & $12.17 \pm 0.02$ & $11.60 \pm 0.02$ & $11.28 \pm 0.03$ & & 052137.28+014527.5 & $11.11 \pm 0.02$ & $10.91 \pm 0.02$ & & $54.8 \pm 8.7$ & $-2.1 \pm 9.3$\\
05213844-0423165 & $15.90 \pm 0.06$ & $15.30 \pm 0.09$ & $14.87 \pm 0.11$ & & 052138.46-042317.1 & $14.70 \pm 0.03$ & $14.43 \pm 0.05$ & & $23.9 \pm 9.9$ & $-50.0 \pm 10.1$\\
05213924-5030148 & $13.25 \pm 0.02$ & $12.67 \pm 0.02$ & $12.31 \pm 0.02$ & & 052139.30-503014.7 & $12.15 \pm 0.02$ & $11.98 \pm 0.02$ & & $54.5 \pm 3.6$ & $8.1 \pm 6.7$\\
05214013-5117122 & $14.55 \pm 0.03$ & $13.92 \pm 0.03$ & $13.63 \pm 0.04$ & & 052140.12-511712.8 & $13.48 \pm 0.02$ & $13.26 \pm 0.02$ & & $-6.7 \pm 3.4$ & $-50.8 \pm 7.0$\\
05214115-1433593 & $15.87 \pm 0.07$ & $15.24 \pm 0.08$ & $14.92 \pm 0.13$ & & 052141.18-143358.7 & $14.74 \pm 0.03$ & $14.55 \pm 0.05$ & & $35.3 \pm 9.2$ & $56.8 \pm 9.1$\\
05214361+0755013 & $16.48 \pm 0.11$ & $15.49 \pm 0.12$ & $15.22 \pm 0.14$ & & 052143.65+075500.4 & $14.63 \pm 0.04$ & $14.45 \pm 0.06$ & & $48.3 \pm 15.8$ & $-84.5 \pm 17.0$\\
05214362-0906404 & $14.37 \pm 0.03$ & $13.76 \pm 0.03$ & $13.42 \pm 0.03$ & & 052143.62-090641.0 & $13.25 \pm 0.02$ & $13.02 \pm 0.03$ & & $5.1 \pm 7.8$ & $-52.3 \pm 6.6$\\
05214366-0414368 & $13.99 \pm 0.02$ & $13.45 \pm 0.03$ & $13.16 \pm 0.04$ & & 052143.69-041436.9 & $13.00 \pm 0.03$ & $12.73 \pm 0.03$ & & $42.1 \pm 6.5$ & $-12.6 \pm 6.4$\\
05214417-4354219 & $13.21 \pm 0.02$ & $12.66 \pm 0.03$ & $12.36 \pm 0.03$ & & 052144.22-435422.1 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $48.2 \pm 4.2$ & $-20.3 \pm 6.7$\\
05214580-1516498 & $15.08 \pm 0.05$ & $14.42 \pm 0.05$ & $14.13 \pm 0.07$ & & 052145.81-151651.2 & $13.87 \pm 0.03$ & $13.70 \pm 0.04$ & & $6.0 \pm 6.8$ & $-123.1 \pm 7.6$\\
05214653-2620531 & $14.65 \pm 0.05$ & $14.09 \pm 0.06$ & $13.77 \pm 0.05$ & & 052146.58-262052.9 & $13.54 \pm 0.03$ & $13.28 \pm 0.03$ & & $52.6 \pm 6.0$ & $24.4 \pm 6.8$\\
05214982-4213355 & $15.76 \pm 0.07$ & $15.07 \pm 0.08$ & $14.78 \pm 0.12$ & & 052149.88-421334.8 & $14.59 \pm 0.03$ & $14.28 \pm 0.04$ & & $62.6 \pm 6.7$ & $61.8 \pm 9.4$\\
05214995-8722212 & $15.41 \pm 0.04$ & $14.77 \pm 0.06$ & $14.42 \pm 0.07$ & & 052150.78-872220.4 & $14.26 \pm 0.03$ & $14.03 \pm 0.03$ & & $58.6 \pm 1.5$ & $81.4 \pm 9.3$\\
05215054-0234447 & $13.96 \pm 0.04$ & $13.32 \pm 0.04$ & $12.95 \pm 0.04$ & & 052150.57-023444.6 & $12.61 \pm 0.02$ & $12.34 \pm 0.02$ & & $35.2 \pm 6.4$ & $10.0 \pm 7.0$\\
05215283-1608155 & $13.86 \pm 0.02$ & $13.33 \pm 0.03$ & $13.03 \pm 0.04$ & & 052152.88-160815.1 & $12.84 \pm 0.02$ & $12.65 \pm 0.02$ & & $51.8 \pm 6.9$ & $34.3 \pm 6.5$\\
05215328-2214578 & $15.55 \pm 0.06$ & $14.93 \pm 0.08$ & $14.64 \pm 0.09$ & & 052153.31-221458.2 & $14.46 \pm 0.03$ & $14.27 \pm 0.04$ & & $33.9 \pm 7.8$ & $-37.5 \pm 8.2$\\
05215334-3216261 & $14.61 \pm 0.03$ & $14.09 \pm 0.03$ & $13.79 \pm 0.06$ & & 052153.32-321625.8 & $13.63 \pm 0.03$ & $13.46 \pm 0.03$ & & $-24.9 \pm 5.4$ & $21.0 \pm 6.9$\\
05215400-2807548 & $13.67 \pm 0.03$ & $13.14 \pm 0.03$ & $12.77 \pm 0.03$ & & 052153.87-280755.6 & $12.54 \pm 0.02$ & $12.32 \pm 0.02$ & & $-150.7 \pm 6.2$ & $-67.4 \pm 6.5$\\
05215590-4756325 & $14.66 \pm 0.03$ & $14.10 \pm 0.04$ & $13.82 \pm 0.06$ & & 052155.90-475632.0 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $7.0 \pm 4.2$ & $47.9 \pm 9.6$\\
05215913-0116391 & $16.70 \pm 0.12$ & $16.07 \pm 0.15$ & $15.45 \pm 0.20$ & & 052159.08-011640.4 & $15.21 \pm 0.04$ & $15.04 \pm 0.07$ & & $-58.2 \pm 18.4$ & $-108.2 \pm 23.3$\\
05215934+6414440 & $16.26 \pm 0.11$ & $15.63 \pm 0.14$ & $15.30 \pm 0.16$ & & 052159.46+641442.4 & $15.03 \pm 0.04$ & $14.82 \pm 0.06$ & & $74.4 \pm 5.0$ & $-154.1 \pm 18.5$\\
05220015-4740278 & $14.51 \pm 0.04$ & $13.90 \pm 0.03$ & $13.63 \pm 0.05$ & & 052200.17-474028.2 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $18.2 \pm 3.8$ & $-38.5 \pm 7.0$\\
05220078-4701392 & $14.03 \pm 0.03$ & $13.43 \pm 0.03$ & $13.07 \pm 0.04$ & & 052200.82-470140.0 & $12.91 \pm 0.02$ & $12.73 \pm 0.02$ & & $38.7 \pm 3.9$ & $-71.3 \pm 7.0$\\
05220436-1058354 & $15.14 \pm 0.04$ & $14.56 \pm 0.05$ & $14.23 \pm 0.06$ & & 052204.39-105835.2 & $14.06 \pm 0.03$ & $13.81 \pm 0.04$ & & $37.1 \pm 7.1$ & $21.0 \pm 7.8$\\
05220477+7151279 & $14.74 \pm 0.04$ & $14.15 \pm 0.06$ & $13.82 \pm 0.05$ & & 052204.69+715127.3 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $-32.8 \pm 1.8$ & $-56.8 \pm 8.3$\\
05220626+7013372 & $16.21 \pm 0.09$ & $15.70 \pm 0.15$ & $15.31 \pm 0.15$ & & 052206.05+701338.8 & $14.90 \pm 0.04$ & $14.61 \pm 0.06$ & & $-102.2 \pm 4.3$ & $149.0 \pm 20.6$\\
05220824-4317223 & $14.83 \pm 0.04$ & $14.21 \pm 0.04$ & $13.92 \pm 0.06$ & & 052208.19-431722.2 & $13.73 \pm 0.03$ & $13.50 \pm 0.03$ & & $-54.1 \pm 4.7$ & $16.2 \pm 7.9$\\
05221130-4826381 & $14.54 \pm 0.03$ & $13.99 \pm 0.03$ & $13.68 \pm 0.04$ & & 052211.33-482637.8 & $13.50 \pm 0.02$ & $13.26 \pm 0.03$ & & $29.6 \pm 3.8$ & $23.5 \pm 7.8$\\
05221136-2055489 & $14.27 \pm 0.03$ & $13.66 \pm 0.03$ & $13.35 \pm 0.04$ & & 052211.44-205549.0 & $13.14 \pm 0.03$ & $12.91 \pm 0.03$ & & $99.4 \pm 6.8$ & $-12.1 \pm 7.0$\\
05221212-5413417 & $16.03 \pm 0.09$ & $15.47 \pm 0.09$ & $14.95 \pm 0.12$ & & 052212.12-541341.2 & $14.76 \pm 0.03$ & $14.57 \pm 0.04$ & & $0.4 \pm 4.0$ & $51.9 \pm 10.1$\\
05221250-3711419 & $14.71 \pm 0.03$ & $14.01 \pm 0.04$ & $13.63 \pm 0.04$ & & 052212.61-371141.5 & $13.31 \pm 0.03$ & $13.05 \pm 0.03$ & & $118.5 \pm 5.4$ & $34.5 \pm 6.7$\\
05221293+7659540 & $15.13 \pm 0.05$ & $14.57 \pm 0.05$ & $14.21 \pm 0.07$ & & 052212.95+765953.0 & $13.96 \pm 0.03$ & $13.77 \pm 0.03$ & & $7.6 \pm 1.1$ & $-85.9 \pm 9.4$\\
05221296-5117323 & $13.60 \pm 0.02$ & $13.04 \pm 0.03$ & $12.71 \pm 0.02$ & & 052213.01-511732.9 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $40.0 \pm 3.4$ & $-56.3 \pm 6.9$\\
05221412+0330377 & $13.95 \pm 0.03$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 052214.12+033036.4 & $12.86 \pm 0.03$ & $12.65 \pm 0.03$ & & $2.8 \pm 7.3$ & $-123.5 \pm 7.8$\\
05221537-0227032 & $16.75 \pm 0.14$ & $15.84 \pm 0.14$ & $15.17 \pm 0.17$ & & 052215.44-022703.6 & $14.61 \pm 0.03$ & $14.36 \pm 0.05$ & & $86.6 \pm 16.8$ & $-30.9 \pm 17.4$\\
05221610-2929119 & $14.85 \pm 0.04$ & $14.26 \pm 0.06$ & $13.93 \pm 0.06$ & & 052216.11-292911.4 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $17.3 \pm 6.0$ & $47.4 \pm 7.6$\\
05221681-4708410 & $16.17 \pm 0.10$ & $15.57 \pm 0.11$ & $15.08 \pm 0.15$ & & 052216.95-470841.1 & $14.84 \pm 0.03$ & $14.59 \pm 0.04$ & & $128.0 \pm 10.1$ & $-8.2 \pm 18.8$\\
05222029-0216574 & $15.47 \pm 0.05$ & $14.78 \pm 0.06$ & $14.46 \pm 0.08$ & & 052220.32-021657.5 & $14.07 \pm 0.03$ & $13.80 \pm 0.04$ & & $37.1 \pm 7.1$ & $-14.1 \pm 7.2$\\
05222054-1934041 & $13.16 \pm 0.02$ & $12.60 \pm 0.03$ & $12.33 \pm 0.03$ & & 052220.52-193404.0 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $-28.5 \pm 6.2$ & $12.9 \pm 6.6$\\
05222072-0252359 & $14.02 \pm 0.03$ & $13.51 \pm 0.02$ & $13.21 \pm 0.04$ & & 052220.73-025236.7 & $13.04 \pm 0.02$ & $12.83 \pm 0.03$ & & $8.7 \pm 6.4$ & $-77.0 \pm 7.3$\\
05222219-1817195 & $14.11 \pm 0.03$ & $13.57 \pm 0.03$ & $13.28 \pm 0.04$ & & 052222.18-181719.8 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $-18.8 \pm 6.5$ & $-29.2 \pm 7.0$\\
05222327-1009047 & $12.01 \pm 0.02$ & $11.50 \pm 0.02$ & $11.21 \pm 0.02$ & & 052223.30-100905.5 & $11.04 \pm 0.02$ & $10.87 \pm 0.02$ & & $46.5 \pm 7.5$ & $-68.5 \pm 6.2$\\
05222475-0247340 & $16.25 \pm 0.09$ & $15.33 \pm 0.08$ & $14.94 \pm 0.13$ & & 052224.79-024734.2 & $14.59 \pm 0.03$ & $14.39 \pm 0.05$ & & $53.5 \pm 9.5$ & $-16.2 \pm 10.9$\\
05222489-1800248 & $14.50 \pm 0.02$ & $13.87 \pm 0.04$ & $13.57 \pm 0.04$ & & 052224.87-180025.1 & $13.36 \pm 0.03$ & $13.14 \pm 0.03$ & & $-24.7 \pm 6.8$ & $-28.0 \pm 7.1$\\
05222503-2539485 & $14.23 \pm 0.03$ & $13.72 \pm 0.04$ & $13.43 \pm 0.05$ & & 052225.07-253948.6 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $51.1 \pm 5.8$ & $-5.1 \pm 6.7$\\
05222559-1007085 & $13.26 \pm 0.02$ & $12.70 \pm 0.03$ & $12.43 \pm 0.03$ & & 052225.55-100709.3 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $-52.2 \pm 7.6$ & $-68.7 \pm 6.4$\\
05222742-5425213 & $15.07 \pm 0.04$ & $14.45 \pm 0.05$ & $14.07 \pm 0.06$ & & 052227.44-542520.9 & $13.89 \pm 0.03$ & $13.70 \pm 0.03$ & & $10.4 \pm 3.3$ & $45.7 \pm 8.1$\\
05222867+0648289 & $14.48 \pm 0.03$ & $13.87 \pm 0.04$ & $13.59 \pm 0.04$ & & 052228.72+064828.6 & $13.38 \pm 0.03$ & $13.20 \pm 0.03$ & & $70.1 \pm 9.0$ & $-32.6 \pm 9.8$\\
05222899-0230065 & $16.35 \pm 0.09$ & $15.67 \pm 0.11$ & $15.35 \pm 0.18$ & & 052228.93-023007.9 & $15.02 \pm 0.04$ & $14.73 \pm 0.06$ & & $-71.6 \pm 17.3$ & $-121.7 \pm 19.1$\\
05223077-1437057 & $13.76 \pm 0.02$ & $13.23 \pm 0.03$ & $12.92 \pm 0.03$ & & 052230.78-143706.5 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $9.2 \pm 6.2$ & $-72.9 \pm 6.6$\\
05223175-1954270 & $13.56 \pm 0.03$ & $13.02 \pm 0.03$ & $12.75 \pm 0.03$ & & 052231.78-195427.8 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $26.9 \pm 6.9$ & $-71.5 \pm 7.0$\\
05223208-2433047 & $14.33 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.03$ & & 052232.07-243303.7 & $13.29 \pm 0.03$ & $13.11 \pm 0.03$ & & $-10.9 \pm 6.3$ & $84.8 \pm 6.9$\\
05223216+6438486 & $14.10 \pm 0.03$ & $13.45 \pm 0.04$ & $13.11 \pm 0.03$ & & 052232.19+643848.2 & $12.96 \pm 0.02$ & $12.78 \pm 0.03$ & & $19.6 \pm 2.2$ & $-39.7 \pm 7.1$\\
05223248-0626013 & $16.90 \pm 0.14$ & $15.95 \pm 0.15$ & $15.16 \pm 0.15$ & & 052232.54-062602.4 & $14.76 \pm 0.03$ & $14.38 \pm 0.05$ & & $74.2 \pm 14.4$ & $-96.3 \pm 16.2$\\
05223258-0009460 & $13.25 \pm 0.03$ & $12.64 \pm 0.03$ & $12.36 \pm 0.02$ & & 052232.62-000946.2 & $12.16 \pm 0.02$ & $11.99 \pm 0.02$ & & $51.0 \pm 8.6$ & $-15.5 \pm 6.2$\\
05223391+0729074 & $14.33 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.04$ & & 052233.84+072907.4 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $-114.2 \pm 8.5$ & $1.7 \pm 8.0$\\
05223645-0418329 & $16.71 \pm 0.12$ & $15.88 \pm 0.15$ & $15.49 \pm 0.19$ & & 052236.86-041835.0 & $15.19 \pm 0.04$ & $14.79 \pm 0.07$ & & $523.7 \pm 27.9$ & $-173.8 \pm 20.5$\\
05223654-0437184 & $13.93 \pm 0.03$ & $13.28 \pm 0.02$ & $12.91 \pm 0.03$ & & 052236.55-043718.9 & $12.71 \pm 0.02$ & $12.48 \pm 0.02$ & & $6.2 \pm 6.4$ & $-46.6 \pm 6.4$\\
05223663-5028000 & $15.15 \pm 0.05$ & $14.60 \pm 0.05$ & $14.30 \pm 0.07$ & & 052236.67-502800.0 & $14.10 \pm 0.03$ & $13.93 \pm 0.03$ & & $35.7 \pm 3.9$ & $-6.1 \pm 7.3$\\
05223768-1107093 & $14.09 \pm 0.03$ & $13.46 \pm 0.02$ & $13.11 \pm 0.04$ & & 052237.70-110709.2 & $12.96 \pm 0.02$ & $12.79 \pm 0.03$ & & $31.7 \pm 6.4$ & $6.9 \pm 6.4$\\
05223882+0610517 & $15.49 \pm 0.06$ & $14.95 \pm 0.07$ & $14.60 \pm 0.09$ & & 052238.80+061051.0 & $14.25 \pm 0.03$ & $14.06 \pm 0.04$ & & $-27.4 \pm 9.1$ & $-69.7 \pm 13.4$\\
05223894+7701122 & $14.80 \pm 0.03$ & $14.20 \pm 0.05$ & $13.89 \pm 0.06$ & & 052238.97+770111.6 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $8.0 \pm 1.1$ & $-54.8 \pm 9.2$\\
05223953-0744308 & $15.51 \pm 0.04$ & $14.86 \pm 0.06$ & $14.59 \pm 0.09$ & & 052239.50-074432.5 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $-36.7 \pm 7.9$ & $-152.1 \pm 8.1$\\
05224112-1856357 & $14.24 \pm 0.03$ & $13.64 \pm 0.05$ & $13.32 \pm 0.03$ & & 052241.14-185635.5 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $35.4 \pm 6.5$ & $24.2 \pm 7.0$\\
05224214-3539333 & $15.17 \pm 0.04$ & $14.62 \pm 0.06$ & $14.35 \pm 0.08$ & & 052242.17-353933.3 & $14.17 \pm 0.03$ & $13.95 \pm 0.03$ & & $33.0 \pm 5.7$ & $-0.0 \pm 7.8$\\
05224351+0225380 & $16.05 \pm 0.11$ & $15.42 \pm 0.13$ & $15.00 \pm 0.15$ & & 052243.43+022538.1 & $14.59 \pm 0.03$ & $14.40 \pm 0.05$ & & $-115.3 \pm 13.3$ & $7.4 \pm 12.2$\\
05224437-1818068 & $14.00 \pm 0.02$ & $13.40 \pm 0.02$ & $13.10 \pm 0.03$ & & 052244.40-181806.3 & $12.90 \pm 0.03$ & $12.71 \pm 0.03$ & & $36.9 \pm 7.2$ & $49.3 \pm 8.6$\\
05224449+0745386 & $16.26 \pm 0.11$ & $15.34 \pm 0.11$ & $15.01 \pm 0.13$ & & 052244.52+074539.1 & $14.60 \pm 0.03$ & $14.39 \pm 0.05$ & & $52.9 \pm 13.1$ & $51.2 \pm 14.1$\\
05224561-0942554 & $14.23 \pm 0.02$ & $13.70 \pm 0.03$ & $13.33 \pm 0.04$ & & 052245.65-094255.0 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $46.1 \pm 8.6$ & $33.8 \pm 6.5$\\
05224581+6349490 & $14.19 \pm 0.03$ & $13.69 \pm 0.04$ & $13.40 \pm 0.04$ & & 052245.71+634948.2 & $13.19 \pm 0.03$ & $12.98 \pm 0.03$ & & $-63.8 \pm 2.8$ & $-76.3 \pm 7.4$\\
05224599+7821184 & $16.32 \pm 0.12$ & $15.51 \pm 0.15$ & $14.78 \pm 0.13$ & & 052245.87+782118.4 & $14.10 \pm 0.03$ & $13.80 \pm 0.03$ & & $-33.1 \pm 1.3$ & $-1.6 \pm 14.1$\\
05224646+6343336 & $16.57 \pm 0.16$ & $15.74 \pm 0.15$ & $15.18 \pm 0.14$ & & 052246.56+634334.1 & $14.62 \pm 0.03$ & $14.30 \pm 0.04$ & & $62.7 \pm 4.7$ & $47.5 \pm 18.3$\\
05224836-0438060 & $15.77 \pm 0.06$ & $15.09 \pm 0.08$ & $14.77 \pm 0.11$ & & 052248.35-043807.2 & $14.57 \pm 0.03$ & $14.30 \pm 0.05$ & & $-8.8 \pm 8.5$ & $-107.2 \pm 8.9$\\
05224881-3020197 & $13.58 \pm 0.03$ & $13.00 \pm 0.03$ & $12.72 \pm 0.03$ & & 052248.76-302021.6 & $12.53 \pm 0.02$ & $12.32 \pm 0.02$ & & $-55.0 \pm 5.2$ & $-161.5 \pm 8.0$\\
05224939-6243230 & $12.52 \pm 0.02$ & $11.86 \pm 0.02$ & $11.58 \pm 0.02$ & & 052249.64-624320.3 & $11.42 \pm 0.02$ & $11.25 \pm 0.02$ & & $147.8 \pm 6.8$ & $228.9 \pm 12.1$\\
05225178+0833289 & $15.36 \pm 0.05$ & $14.85 \pm 0.06$ & $14.42 \pm 0.06$ & & 052251.75+083328.3 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $-48.5 \pm 9.1$ & $-57.1 \pm 9.3$\\
05225810-5608566 & $10.35 \pm 0.02$ & $9.82 \pm 0.02$ & $9.52 \pm 0.02$ & & 052258.45-560851.5 & $9.37 \pm 0.02$ & $9.18 \pm 0.02$ & & $277.2 \pm 7.6$ & $483.1 \pm 14.1$\\
05225918+0127421 & $14.43 \pm 0.03$ & $13.90 \pm 0.04$ & $13.60 \pm 0.04$ & & 052259.17+012741.5 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-16.9 \pm 7.5$ & $-60.3 \pm 7.7$\\
05225919+0854250 & $13.06 \pm 0.02$ & $12.55 \pm 0.03$ & $12.25 \pm 0.02$ & & 052259.14+085424.2 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $-72.9 \pm 8.0$ & $-83.3 \pm 8.1$\\
05230014+7052371 & $13.40 \pm 0.03$ & $12.84 \pm 0.03$ & $12.56 \pm 0.02$ & & 052300.09+705236.5 & $12.40 \pm 0.05$ & $12.19 \pm 0.05$ & & $-24.2 \pm 4.3$ & $-56.9 \pm 9.2$\\
05230124-1342404 & $14.04 \pm 0.04$ & $13.48 \pm 0.03$ & $13.20 \pm 0.04$ & & 052301.27-134240.8 & $13.05 \pm 0.03$ & $12.85 \pm 0.03$ & & $36.8 \pm 6.4$ & $-32.4 \pm 6.6$\\
05230151+8047326 & $14.95 \pm 0.04$ & $14.39 \pm 0.05$ & $14.03 \pm 0.07$ & & 052301.58+804732.0 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $15.1 \pm 0.8$ & $-53.8 \pm 7.7$\\
05230361-5608377 & $13.55 \pm 0.02$ & $12.95 \pm 0.03$ & $12.60 \pm 0.03$ & & 052303.33-560831.4 & $12.34 \pm 0.02$ & $12.09 \pm 0.02$ & & $-222.8 \pm 6.4$ & $591.9 \pm 16.8$\\
05230399+6448493 & $12.58 \pm 0.02$ & $11.96 \pm 0.03$ & $11.65 \pm 0.02$ & & 052304.07+644846.2 & $11.45 \pm 0.02$ & $11.28 \pm 0.02$ & & $45.1 \pm 2.2$ & $-289.7 \pm 9.9$\\
05230422-4207090 & $13.26 \pm 0.02$ & $12.70 \pm 0.02$ & $12.36 \pm 0.03$ & & 052304.25-420708.8 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $32.5 \pm 4.3$ & $21.0 \pm 9.2$\\
05230725-5655244 & $12.33 \pm 0.02$ & $11.78 \pm 0.02$ & $11.50 \pm 0.02$ & & 052307.21-565522.8 & $11.34 \pm 0.02$ & $11.14 \pm 0.02$ & & $-31.6 \pm 2.8$ & $155.8 \pm 7.8$\\
05230807+7615553 & $16.30 \pm 0.10$ & $15.72 \pm 0.13$ & $15.31 \pm 0.16$ & & 052308.26+761554.7 & $15.08 \pm 0.03$ & $14.90 \pm 0.06$ & & $59.1 \pm 2.3$ & $-59.4 \pm 20.6$\\
05231028-5152462 & $14.56 \pm 0.03$ & $14.00 \pm 0.05$ & $13.73 \pm 0.05$ & & 052310.28-515246.8 & $13.47 \pm 0.02$ & $13.25 \pm 0.02$ & & $1.1 \pm 3.3$ & $-62.3 \pm 7.1$\\
05231075-1731001 & $12.39 \pm 0.02$ & $11.86 \pm 0.03$ & $11.57 \pm 0.02$ & & 052310.82-173059.8 & $11.30 \pm 0.02$ & $11.12 \pm 0.02$ & & $84.1 \pm 6.8$ & $26.8 \pm 6.9$\\
05231142-0847085 & $12.37 \pm 0.02$ & $11.82 \pm 0.02$ & $11.53 \pm 0.02$ & & 052311.37-084709.1 & $11.31 \pm 0.02$ & $11.11 \pm 0.02$ & & $-68.1 \pm 7.6$ & $-48.0 \pm 6.1$\\
05231148+0851088 & $16.74 \pm 0.15$ & $16.14 \pm 0.20$ & $15.29 \pm 0.14$ & & 052311.43+085107.5 & $15.10 \pm 0.04$ & $14.79 \pm 0.07$ & & $-62.8 \pm 22.9$ & $-130.3 \pm 25.5$\\
05231206-1137120 & $13.30 \pm 0.03$ & $12.74 \pm 0.02$ & $12.47 \pm 0.02$ & & 052312.12-113713.4 & $12.24 \pm 0.02$ & $12.03 \pm 0.02$ & & $73.5 \pm 7.0$ & $-118.7 \pm 8.2$\\
05231342+0533245 & $13.31 \pm 0.03$ & $12.66 \pm 0.03$ & $12.27 \pm 0.03$ & & 052313.44+053322.9 & $12.04 \pm 0.02$ & $11.84 \pm 0.02$ & & $28.7 \pm 7.0$ & $-157.9 \pm 8.0$\\
05231377-1026415 & $16.14 \pm 0.07$ & $15.57 \pm 0.13$ & $15.17 \pm 0.14$ & & 052313.85-102642.4 & $14.73 \pm 0.03$ & $14.54 \pm 0.05$ & & $104.7 \pm 18.0$ & $-75.0 \pm 17.0$\\
05231564-0004046 & $14.41 \pm 0.03$ & $13.85 \pm 0.04$ & $13.49 \pm 0.04$ & & 052315.71-000406.0 & $13.25 \pm 0.03$ & $13.06 \pm 0.03$ & & $79.5 \pm 6.9$ & $-125.7 \pm 9.2$\\
05231583-3706021 & $15.54 \pm 0.06$ & $14.91 \pm 0.08$ & $14.55 \pm 0.09$ & & 052315.77-370602.7 & $14.14 \pm 0.03$ & $13.84 \pm 0.03$ & & $-65.5 \pm 6.1$ & $-52.6 \pm 7.3$\\
05231645-0102403 & $14.38 \pm 0.04$ & $13.82 \pm 0.04$ & $13.49 \pm 0.05$ & & 052316.45-010241.2 & $13.14 \pm 0.03$ & $12.95 \pm 0.03$ & & $-8.3 \pm 6.6$ & $-77.7 \pm 6.7$\\
05231773-4803389 & $14.18 \pm 0.03$ & $13.62 \pm 0.03$ & $13.26 \pm 0.03$ & & 052317.81-480338.6 & $13.08 \pm 0.03$ & $12.84 \pm 0.03$ & & $77.5 \pm 5.4$ & $23.9 \pm 9.4$\\
05231879-3426232 & $13.86 \pm 0.03$ & $13.26 \pm 0.03$ & $12.99 \pm 0.03$ & & 052318.78-342624.0 & $12.76 \pm 0.02$ & $12.54 \pm 0.02$ & & $-10.5 \pm 4.8$ & $-62.4 \pm 6.5$\\
05232074+0032016 & $15.75 \pm 0.08$ & $15.20 \pm 0.10$ & $14.85 \pm 0.15$ & & 052320.74+003200.8 & $14.66 \pm 0.03$ & $14.47 \pm 0.05$ & & $6.7 \pm 9.9$ & $-76.1 \pm 10.2$\\
05232255-2422500 & $15.24 \pm 0.05$ & $14.72 \pm 0.06$ & $14.41 \pm 0.08$ & & 052322.53-242249.6 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $-16.9 \pm 6.4$ & $36.0 \pm 8.1$\\
05232309-3053108 & $15.26 \pm 0.04$ & $14.69 \pm 0.06$ & $14.28 \pm 0.08$ & & 052323.14-305311.5 & $14.11 \pm 0.03$ & $13.83 \pm 0.04$ & & $57.6 \pm 5.9$ & $-67.4 \pm 7.4$\\
05232388+6517179 & $15.97 \pm 0.06$ & $15.41 \pm 0.10$ & $14.96 \pm 0.10$ & & 052323.88+651718.8 & $14.79 \pm 0.03$ & $14.54 \pm 0.05$ & & $-0.8 \pm 3.1$ & $85.3 \pm 10.1$\\
05232403+6546445 & $14.94 \pm 0.03$ & $14.40 \pm 0.05$ & $14.11 \pm 0.05$ & & 052324.03+654644.0 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $0.9 \pm 2.4$ & $-42.6 \pm 7.9$\\
05232511-2911019 & $11.65 \pm 0.02$ & $11.09 \pm 0.03$ & $10.77 \pm 0.02$ & & 052324.99-291102.2 & $10.57 \pm 0.02$ & $10.39 \pm 0.02$ & & $-137.9 \pm 5.8$ & $-24.2 \pm 6.8$\\
05232656-3737410 & $15.16 \pm 0.05$ & $14.52 \pm 0.08$ & $14.24 \pm 0.07$ & & 052326.54-373741.3 & $14.09 \pm 0.03$ & $13.84 \pm 0.03$ & & $-23.8 \pm 5.0$ & $-24.8 \pm 7.1$\\
05232680-3510192 & $13.44 \pm 0.02$ & $12.90 \pm 0.03$ & $12.56 \pm 0.03$ & & 052326.74-351019.3 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $-60.6 \pm 4.8$ & $-9.2 \pm 6.3$\\
05232922+7851550 & $14.90 \pm 0.04$ & $14.32 \pm 0.05$ & $13.91 \pm 0.06$ & & 052329.29+785154.0 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $19.0 \pm 1.0$ & $-92.6 \pm 7.9$\\
05233027+7612542 & $15.32 \pm 0.05$ & $14.77 \pm 0.06$ & $14.34 \pm 0.07$ & & 052330.34+761253.5 & $14.15 \pm 0.03$ & $13.92 \pm 0.03$ & & $21.5 \pm 1.3$ & $-59.4 \pm 9.4$\\
05233051-0114463 & $15.27 \pm 0.05$ & $14.69 \pm 0.06$ & $14.30 \pm 0.08$ & & 052330.58-011446.3 & $14.06 \pm 0.03$ & $13.90 \pm 0.04$ & & $86.9 \pm 7.5$ & $-0.6 \pm 7.3$\\
05233065-5607005 & $12.34 \pm 0.02$ & $11.72 \pm 0.02$ & $11.37 \pm 0.02$ & & 052330.76-560652.9 & $11.16 \pm 0.02$ & $10.95 \pm 0.02$ & & $86.9 \pm 3.5$ & $723.1 \pm 19.9$\\
05233101+0251367 & $15.03 \pm 0.07$ & $14.52 \pm 0.08$ & $13.91 \pm 0.07$ & & 052331.04+025135.8 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $38.6 \pm 8.0$ & $-82.2 \pm 8.2$\\
05233180-6112446 & $12.76 \pm 0.03$ & $12.20 \pm 0.04$ & $11.89 \pm 0.03$ & & 052331.81-611245.4 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $9.2 \pm 2.0$ & $-69.5 \pm 6.8$\\
05233335+6638209 & $12.65 \pm 0.02$ & $12.03 \pm 0.03$ & $11.71 \pm 0.02$ & & 052333.17+663819.6 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $-101.2 \pm 3.1$ & $-122.8 \pm 8.1$\\
05233520+0749168 & $16.58 \pm 0.14$ & $15.64 \pm 0.15$ & $15.31 \pm 0.13$ & & 052335.28+074917.2 & $15.01 \pm 0.04$ & $14.82 \pm 0.08$ & & $104.2 \pm 20.7$ & $29.6 \pm 19.4$\\
05233654+0442183 & $14.19 \pm 0.03$ & $13.68 \pm 0.04$ & $13.35 \pm 0.05$ & & 052336.53+044217.6 & $13.20 \pm 0.03$ & $12.97 \pm 0.03$ & & $-9.9 \pm 7.4$ & $-73.0 \pm 7.6$\\
05233742-2625564 & $14.60 \pm 0.03$ & $14.09 \pm 0.03$ & $13.77 \pm 0.05$ & & 052337.44-262556.5 & $13.59 \pm 0.03$ & $13.33 \pm 0.03$ & & $32.9 \pm 5.8$ & $-9.1 \pm 6.8$\\
05233769-4121453 & $15.21 \pm 0.05$ & $14.67 \pm 0.06$ & $14.28 \pm 0.08$ & & 052337.66-412145.7 & $14.08 \pm 0.03$ & $13.84 \pm 0.03$ & & $-29.7 \pm 5.0$ & $-30.9 \pm 7.1$\\
05233807-2029179 & $14.82 \pm 0.04$ & $14.17 \pm 0.04$ & $13.82 \pm 0.05$ & & 052338.05-202918.6 & $13.58 \pm 0.02$ & $13.41 \pm 0.03$ & & $-27.6 \pm 6.9$ & $-68.2 \pm 9.3$\\
05233822-1403022 & $13.08 \pm 0.02$ & $12.22 \pm 0.02$ & $11.64 \pm 0.03$ & & 052338.30-140300.3 & $11.17 \pm 0.02$ & $10.87 \pm 0.02$ & & $103.8 \pm 6.4$ & $169.0 \pm 7.2$\\
05233916+0414353 & $14.03 \pm 0.02$ & $13.40 \pm 0.03$ & $13.01 \pm 0.04$ & & 052339.21+041434.0 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $68.7 \pm 7.5$ & $-119.9 \pm 7.8$\\
05234133-0758355 & $16.42 \pm 0.09$ & $15.71 \pm 0.12$ & $15.42 \pm 0.17$ & & 052341.27-075834.6 & $14.81 \pm 0.03$ & $14.58 \pm 0.05$ & & $-78.7 \pm 18.9$ & $70.6 \pm 21.0$\\
05234149+6955531 & $13.55 \pm 0.02$ & $12.95 \pm 0.03$ & $12.68 \pm 0.02$ & & 052341.52+695552.0 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $14.2 \pm 1.6$ & $-104.7 \pm 9.6$\\
05234234+7053442 & $15.30 \pm 0.06$ & $14.74 \pm 0.06$ & $14.46 \pm 0.09$ & & 052342.45+705344.6 & $13.99 \pm 0.03$ & $13.82 \pm 0.04$ & & $52.5 \pm 2.3$ & $37.2 \pm 8.0$\\
05234309-2043569 & $14.06 \pm 0.03$ & $13.40 \pm 0.03$ & $12.96 \pm 0.03$ & & 052343.10-204356.0 & $12.78 \pm 0.02$ & $12.58 \pm 0.03$ & & $11.7 \pm 7.2$ & $84.6 \pm 9.1$\\
05234420-0217190 & $12.80 \pm 0.03$ & $12.20 \pm 0.02$ & $11.85 \pm 0.02$ & & 052344.22-021718.9 & $11.65 \pm 0.02$ & $11.45 \pm 0.02$ & & $36.4 \pm 6.3$ & $5.2 \pm 6.9$\\
05234430-0419193 & $15.32 \pm 0.05$ & $14.80 \pm 0.06$ & $14.40 \pm 0.09$ & & 052344.32-041919.8 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $21.0 \pm 7.3$ & $-38.3 \pm 7.4$\\
05234512+0620513 & $13.16 \pm 0.02$ & $12.56 \pm 0.03$ & $12.25 \pm 0.02$ & & 052345.16+062051.4 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $56.6 \pm 7.2$ & $8.6 \pm 7.0$\\
05234556-6331262 & $15.94 \pm 0.11$ & $15.23 \pm 0.12$ & $14.47 \pm 0.11$ & & 052345.51-633126.5 & $13.98 \pm 0.02$ & $13.74 \pm 0.03$ & & $-33.1 \pm 2.8$ & $-24.1 \pm 10.3$\\
05234589-1315018 & $16.11 \pm 0.10$ & $15.43 \pm 0.09$ & $15.08 \pm 0.17$ & & 052345.95-131501.1 & $14.65 \pm 0.03$ & $14.48 \pm 0.05$ & & $66.4 \pm 11.1$ & $65.2 \pm 11.6$\\
05234831+7737449 & $15.66 \pm 0.06$ & $15.08 \pm 0.07$ & $14.76 \pm 0.10$ & & 052348.14+773744.4 & $14.28 \pm 0.03$ & $14.01 \pm 0.04$ & & $-49.0 \pm 1.6$ & $-44.1 \pm 14.2$\\
05234894-1847187 & $13.75 \pm 0.03$ & $13.14 \pm 0.03$ & $12.81 \pm 0.03$ & & 052348.98-184718.3 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $57.9 \pm 7.5$ & $39.1 \pm 8.0$\\
05235024+6445054 & $14.28 \pm 0.03$ & $13.70 \pm 0.04$ & $13.39 \pm 0.03$ & & 052350.21+644505.1 & $13.17 \pm 0.03$ & $12.96 \pm 0.03$ & & $-16.2 \pm 2.2$ & $-33.1 \pm 7.2$\\
05235031-7658375 & $11.96 \pm 0.02$ & $11.36 \pm 0.02$ & $11.01 \pm 0.02$ & & 052350.56-765835.1 & $10.84 \pm 0.02$ & $10.64 \pm 0.02$ & & $71.4 \pm 1.8$ & $203.6 \pm 8.1$\\
05235393-6222226 & $15.59 \pm 0.06$ & $14.81 \pm 0.08$ & $14.47 \pm 0.11$ & & 052354.01-622222.3 & $14.31 \pm 0.02$ & $14.12 \pm 0.03$ & & $47.7 \pm 3.1$ & $28.6 \pm 8.0$\\
05235398-1530374 & $16.38 \pm 0.12$ & $15.61 \pm 0.11$ & $15.21 \pm 0.19$ & & 052354.05-153036.3 & $15.03 \pm 0.04$ & $14.82 \pm 0.07$ & & $87.4 \pm 19.6$ & $91.2 \pm 20.9$\\
05235474-5304302 & $13.66 \pm 0.02$ & $13.14 \pm 0.03$ & $12.87 \pm 0.03$ & & 052354.81-530429.4 & $12.70 \pm 0.02$ & $12.51 \pm 0.02$ & & $61.7 \pm 3.5$ & $74.3 \pm 7.0$\\
05235506+6529548 & $16.66 \pm 0.15$ & $15.69 \pm 0.17$ & $15.05 \pm 0.13$ & & 052355.15+652955.0 & $14.55 \pm 0.03$ & $14.26 \pm 0.04$ & & $52.0 \pm 3.9$ & $21.1 \pm 17.4$\\
05235572-1146129 & $16.19 \pm 0.08$ & $15.32 \pm 0.09$ & $15.01 \pm 0.13$ & & 052355.67-114613.8 & $14.75 \pm 0.03$ & $14.55 \pm 0.05$ & & $-58.9 \pm 11.8$ & $-69.7 \pm 12.4$\\
05235709-4559264 & $15.19 \pm 0.05$ & $14.59 \pm 0.05$ & $14.18 \pm 0.07$ & & 052357.17-455923.9 & $13.95 \pm 0.02$ & $13.73 \pm 0.03$ & & $79.6 \pm 4.9$ & $235.9 \pm 9.3$\\
05235755-4416146 & $14.83 \pm 0.04$ & $14.20 \pm 0.04$ & $13.89 \pm 0.06$ & & 052357.52-441615.9 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $-35.1 \pm 4.4$ & $-119.3 \pm 7.8$\\
05235883-4853594 & $14.88 \pm 0.04$ & $14.33 \pm 0.05$ & $14.01 \pm 0.06$ & & 052358.81-485400.2 & $13.85 \pm 0.02$ & $13.65 \pm 0.03$ & & $-9.7 \pm 3.9$ & $-70.6 \pm 7.4$\\
05240019-0240549 & $15.79 \pm 0.07$ & $15.27 \pm 0.10$ & $14.78 \pm 0.11$ & & 052400.24-024054.4 & $14.35 \pm 0.03$ & $14.14 \pm 0.04$ & & $70.0 \pm 8.3$ & $45.9 \pm 8.4$\\
05240280-3237556 & $16.58 \pm 0.12$ & $15.84 \pm 0.16$ & $15.23 \pm 0.18$ & & 052402.86-323756.1 & $14.97 \pm 0.03$ & $14.57 \pm 0.05$ & & $71.6 \pm 15.4$ & $-48.0 \pm 19.6$\\
05240378-4450146 & $14.40 \pm 0.03$ & $13.83 \pm 0.03$ & $13.55 \pm 0.05$ & & 052403.78-445014.0 & $13.34 \pm 0.02$ & $13.14 \pm 0.03$ & & $0.1 \pm 4.1$ & $56.3 \pm 7.1$\\
05240425-3757239 & $14.95 \pm 0.04$ & $14.32 \pm 0.05$ & $14.02 \pm 0.06$ & & 052404.26-375723.6 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $12.9 \pm 4.8$ & $31.1 \pm 6.9$\\
05240474-2749502 & $14.76 \pm 0.03$ & $14.18 \pm 0.04$ & $13.84 \pm 0.04$ & & 052404.73-274949.8 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $-11.3 \pm 5.7$ & $40.9 \pm 6.9$\\
05240530-4002312 & $14.06 \pm 0.03$ & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & 052405.33-400230.3 & $12.98 \pm 0.02$ & $12.78 \pm 0.02$ & & $35.3 \pm 4.8$ & $73.8 \pm 6.7$\\
05240590-4205059 & $16.42 \pm 0.13$ & $15.72 \pm 0.11$ & $15.35 \pm 0.18$ & & 052405.96-420506.7 & $15.02 \pm 0.03$ & $14.76 \pm 0.05$ & & $67.0 \pm 11.5$ & $-78.7 \pm 23.6$\\
05240639-4330592 & $14.04 \pm 0.03$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 052406.41-433058.8 & $13.06 \pm 0.02$ & $12.86 \pm 0.02$ & & $14.8 \pm 4.2$ & $32.4 \pm 6.9$\\
05240722+7420196 & $14.41 \pm 0.02$ & $13.80 \pm 0.03$ & $13.51 \pm 0.04$ & & 052407.22+742018.8 & $13.35 \pm 0.02$ & $13.14 \pm 0.03$ & & $0.7 \pm 1.2$ & $-68.6 \pm 7.5$\\
05240903+0502235 & $15.89 \pm 0.11$ & $15.31 \pm 0.12$ & $14.89 \pm 0.13$ & & 052409.03+050224.3 & $14.63 \pm 0.03$ & $14.45 \pm 0.05$ & & $1.7 \pm 11.8$ & $75.7 \pm 13.0$\\
05240978+7151390 & $14.80 \pm 0.03$ & $14.18 \pm 0.04$ & $13.89 \pm 0.04$ & & 052409.89+715138.6 & $13.70 \pm 0.03$ & $13.47 \pm 0.03$ & & $51.9 \pm 2.1$ & $-38.2 \pm 7.5$\\
05241046-2500445 & $14.85 \pm 0.04$ & $14.33 \pm 0.05$ & $14.01 \pm 0.05$ & & 052410.48-250044.4 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $35.0 \pm 6.7$ & $4.5 \pm 7.1$\\
05241073-3517392 & $15.06 \pm 0.04$ & $14.44 \pm 0.04$ & $14.09 \pm 0.06$ & & 052410.79-351738.4 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $70.6 \pm 5.4$ & $70.0 \pm 7.8$\\
05241109-0234551 & $15.33 \pm 0.05$ & $14.82 \pm 0.07$ & $14.28 \pm 0.07$ & & 052411.06-023455.6 & $14.12 \pm 0.03$ & $13.86 \pm 0.04$ & & $-28.5 \pm 7.4$ & $-43.6 \pm 8.1$\\
05241122-5503323 & $13.93 \pm 0.03$ & $13.31 \pm 0.02$ & $13.03 \pm 0.03$ & & 052411.26-550331.3 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $36.0 \pm 3.1$ & $91.4 \pm 7.2$\\
05241151-4147316 & $13.05 \pm 0.02$ & $12.48 \pm 0.03$ & $12.22 \pm 0.02$ & & 052411.54-414730.9 & $12.05 \pm 0.02$ & $11.88 \pm 0.02$ & & $29.2 \pm 5.3$ & $65.8 \pm 7.3$\\
05241164-8539470 & $16.25 \pm 0.09$ & $15.55 \pm 0.12$ & $14.97 \pm 0.13$ & & 052411.11-853945.6 & $14.81 \pm 0.03$ & $14.55 \pm 0.04$ & & $-62.4 \pm 1.7$ & $144.1 \pm 17.2$\\
05241277+7417302 & $16.31 \pm 0.10$ & $15.55 \pm 0.12$ & $15.20 \pm 0.14$ & & 052412.64+741729.7 & $14.85 \pm 0.03$ & $14.68 \pm 0.05$ & & $-44.2 \pm 2.4$ & $-43.5 \pm 17.3$\\
05241674+0124498 & $15.67 \pm 0.07$ & $15.06 \pm 0.08$ & $14.79 \pm 0.11$ & & 052416.79+012449.5 & $14.44 \pm 0.03$ & $14.13 \pm 0.04$ & & $80.5 \pm 9.5$ & $-30.3 \pm 9.5$\\
05241975+0330180 & $16.49 \pm 0.15$ & $15.65 \pm 0.15$ & $15.02 \pm 0.16$ & & 052419.81+033017.2 & $14.39 \pm 0.03$ & $14.13 \pm 0.05$ & & $87.2 \pm 22.1$ & $-76.4 \pm 19.8$\\
05242020-1436293 & $14.56 \pm 0.04$ & $13.93 \pm 0.05$ & $13.60 \pm 0.05$ & & 052420.20-143629.8 & $13.21 \pm 0.03$ & $13.00 \pm 0.03$ & & $-6.1 \pm 6.4$ & $-42.2 \pm 7.5$\\
05242144+0740192 & $16.11 \pm 0.09$ & $15.20 \pm 0.09$ & $14.72 \pm 0.08$ & & 052421.44+074021.0 & $14.31 \pm 0.03$ & $14.10 \pm 0.05$ & & $3.5 \pm 11.1$ & $172.0 \pm 12.9$\\
05242540+0057031 & $15.06 \pm 0.04$ & $14.23 \pm 0.05$ & $13.89 \pm 0.06$ & & 052425.39+005702.4 & $13.68 \pm 0.03$ & $13.47 \pm 0.04$ & & $-13.9 \pm 7.8$ & $-62.5 \pm 7.9$\\
05242542-3910095 & $13.63 \pm 0.02$ & $13.03 \pm 0.03$ & $12.75 \pm 0.03$ & & 052425.43-391009.9 & $12.59 \pm 0.02$ & $12.42 \pm 0.02$ & & $15.3 \pm 4.3$ & $-34.3 \pm 6.5$\\
05242594-0853055 & $14.91 \pm 0.03$ & $14.34 \pm 0.05$ & $14.04 \pm 0.05$ & & 052425.97-085305.0 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $38.5 \pm 8.4$ & $41.3 \pm 7.0$\\
05242604-4058128 & $14.52 \pm 0.04$ & $13.91 \pm 0.04$ & $13.60 \pm 0.05$ & & 052426.05-405812.4 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $7.0 \pm 4.4$ & $34.0 \pm 6.7$\\
05242649-3554583 & $13.22 \pm 0.02$ & $12.56 \pm 0.03$ & $12.29 \pm 0.02$ & & 052426.56-355457.7 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $77.3 \pm 5.3$ & $55.4 \pm 7.2$\\
05242846-0416565 & $15.72 \pm 0.06$ & $15.08 \pm 0.08$ & $14.72 \pm 0.10$ & & 052428.45-041656.0 & $14.29 \pm 0.03$ & $14.04 \pm 0.05$ & & $-15.7 \pm 8.3$ & $43.2 \pm 8.3$\\
05242902+6706543 & $14.76 \pm 0.04$ & $14.20 \pm 0.05$ & $13.91 \pm 0.05$ & & 052429.08+670653.5 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $34.6 \pm 2.3$ & $-74.3 \pm 10.9$\\
05243009+0640349 & $11.98 \pm 0.02$ & $11.42 \pm 0.03$ & $11.13 \pm 0.02$ & & 052430.10+064034.6 & $10.93 \pm 0.02$ & $10.68 \pm 0.02$ & & $12.6 \pm 6.8$ & $-37.8 \pm 7.6$\\
05243143-1033532 & $13.43 \pm 0.02$ & $12.84 \pm 0.02$ & $12.56 \pm 0.03$ & & 052431.48-103353.5 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $56.1 \pm 6.3$ & $-32.0 \pm 6.3$\\
05243236+0652042 & $16.78 \pm 0.18$ & $15.61 \pm 0.14$ & $15.01 \pm 0.13$ & & 052432.41+065203.6 & $14.24 \pm 0.03$ & $13.96 \pm 0.04$ & & $60.8 \pm 16.5$ & $-58.0 \pm 15.9$\\
05243284-1800232 & $14.38 \pm 0.03$ & $13.78 \pm 0.03$ & $13.50 \pm 0.04$ & & 052432.88-180023.3 & $13.31 \pm 0.03$ & $13.09 \pm 0.03$ & & $52.8 \pm 7.1$ & $-9.8 \pm 8.3$\\
05243322-0706187 & $15.65 \pm 0.07$ & $15.14 \pm 0.08$ & $14.85 \pm 0.13$ & & 052433.22-070619.4 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $3.9 \pm 8.1$ & $-58.8 \pm 8.4$\\
05243323-3006536 & $15.34 \pm 0.05$ & $14.75 \pm 0.05$ & $14.38 \pm 0.08$ & & 052433.18-300654.1 & $14.16 \pm 0.03$ & $13.94 \pm 0.03$ & & $-62.2 \pm 6.4$ & $-43.4 \pm 7.3$\\
05243566+0745006 & $16.11 \pm 0.09$ & $15.35 \pm 0.10$ & $14.84 \pm 0.09$ & & 052435.72+074459.6 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $90.5 \pm 11.4$ & $-98.5 \pm 13.3$\\
05243599-4025368 & $14.24 \pm 0.02$ & $13.68 \pm 0.04$ & $13.41 \pm 0.04$ & & 052435.96-402537.3 & $13.21 \pm 0.02$ & $12.98 \pm 0.03$ & & $-28.6 \pm 4.4$ & $-41.7 \pm 6.6$\\
05243643-8805331 & $15.84 \pm 0.07$ & $15.27 \pm 0.11$ & $15.00 \pm 0.13$ & & 052436.45-880533.6 & $14.63 \pm 0.03$ & $14.41 \pm 0.04$ & & $1.0 \pm 0.2$ & $-54.9 \pm 10.4$\\
05243648-0535175 & $12.10 \pm 0.03$ & $11.53 \pm 0.02$ & $11.12 \pm 0.02$ & & 052436.46-053519.1 & $10.91 \pm 0.02$ & $10.71 \pm 0.02$ & & $-18.1 \pm 6.8$ & $-133.2 \pm 6.7$\\
05243713-0419307 & $16.32 \pm 0.09$ & $15.60 \pm 0.13$ & $15.23 \pm 0.17$ & & 052437.11-041929.7 & $15.02 \pm 0.04$ & $14.62 \pm 0.06$ & & $-24.9 \pm 18.5$ & $89.3 \pm 18.4$\\
05243921+0256141 & $15.13 \pm 0.07$ & $14.60 \pm 0.07$ & $14.24 \pm 0.08$ & & 052439.17+025613.3 & $13.96 \pm 0.04$ & $13.77 \pm 0.05$ & & $-48.6 \pm 10.8$ & $-74.3 \pm 11.6$\\
05243959-2820188 & $13.39 \pm 0.03$ & $12.75 \pm 0.02$ & $12.44 \pm 0.02$ & & 052439.59-282017.8 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $2.7 \pm 5.7$ & $90.0 \pm 6.6$\\
05243996-0909257 & $16.36 \pm 0.10$ & $15.76 \pm 0.13$ & $15.40 \pm 0.20$ & & 052440.14-090926.9 & $14.95 \pm 0.04$ & $14.77 \pm 0.06$ & & $229.5 \pm 22.8$ & $-100.5 \pm 19.9$\\
05244017-1106442 & $15.47 \pm 0.05$ & $14.95 \pm 0.06$ & $14.65 \pm 0.09$ & & 052440.14-110644.6 & $14.37 \pm 0.03$ & $14.20 \pm 0.04$ & & $-28.3 \pm 8.5$ & $-31.1 \pm 7.6$\\
05244216-1253077 & $14.24 \pm 0.03$ & $13.73 \pm 0.03$ & $13.41 \pm 0.04$ & & 052442.18-125308.2 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $22.4 \pm 6.5$ & $-42.4 \pm 6.7$\\
05244446-2955201 & $13.27 \pm 0.02$ & $12.69 \pm 0.02$ & $12.40 \pm 0.02$ & & 052444.46-295520.5 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-4.7 \pm 5.0$ & $-34.0 \pm 6.3$\\
05244518-4733454 & $13.27 \pm 0.02$ & $12.70 \pm 0.03$ & $12.34 \pm 0.02$ & & 052445.21-473344.5 & $12.16 \pm 0.02$ & $11.93 \pm 0.02$ & & $28.0 \pm 3.6$ & $80.0 \pm 7.7$\\
05244629+0749276 & $13.43 \pm 0.02$ & $12.83 \pm 0.03$ & $12.55 \pm 0.02$ & & 052446.28+074927.3 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $-23.7 \pm 6.9$ & $-34.5 \pm 7.0$\\
05244648-1620215 & $15.20 \pm 0.04$ & $14.54 \pm 0.04$ & $14.27 \pm 0.07$ & & 052446.44-162021.7 & $13.99 \pm 0.03$ & $13.82 \pm 0.04$ & & $-53.4 \pm 6.9$ & $-12.4 \pm 7.2$\\
05244760-4008052 & $13.28 \pm 0.02$ & $12.71 \pm 0.03$ & $12.44 \pm 0.03$ & & 052447.59-400804.8 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $-13.2 \pm 4.6$ & $35.7 \pm 6.4$\\
05245219+0004095 & $15.68 \pm 0.07$ & $15.09 \pm 0.08$ & $14.71 \pm 0.11$ & & 052452.20+000408.4 & $14.10 \pm 0.03$ & $13.68 \pm 0.04$ & & $11.6 \pm 9.2$ & $-96.0 \pm 8.8$\\
05245427-2637056 & $13.86 \pm 0.03$ & $13.20 \pm 0.03$ & $12.92 \pm 0.02$ & & 052454.27-263706.3 & $12.69 \pm 0.03$ & $12.51 \pm 0.02$ & & $0.8 \pm 6.0$ & $-62.0 \pm 6.6$\\
05245525-0532566 & $13.20 \pm 0.02$ & $12.61 \pm 0.03$ & $12.26 \pm 0.02$ & & 052455.22-053257.4 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $-30.7 \pm 7.1$ & $-68.2 \pm 6.5$\\
05245546-0448300 & $11.81 \pm 0.02$ & $11.22 \pm 0.02$ & $10.93 \pm 0.02$ & & 052455.46-044831.1 & $10.76 \pm 0.02$ & $10.58 \pm 0.02$ & & $0.4 \pm 6.1$ & $-89.8 \pm 6.4$\\
05245873-1310046 & $12.44 \pm 0.02$ & $11.87 \pm 0.02$ & $11.56 \pm 0.02$ & & 052458.71-131006.0 & $11.41 \pm 0.02$ & $11.24 \pm 0.02$ & & $-26.2 \pm 6.1$ & $-123.3 \pm 7.6$\\
05245983+0231461 & $15.55 \pm 0.07$ & $14.83 \pm 0.08$ & $14.52 \pm 0.10$ & & 052459.85+023145.6 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $29.2 \pm 9.0$ & $-51.4 \pm 8.5$\\
05245999-1856399 & $12.77 \pm 0.02$ & $12.21 \pm 0.03$ & $11.93 \pm 0.03$ & & 052500.01-185640.3 & $11.73 \pm 0.02$ & $11.52 \pm 0.02$ & & $19.9 \pm 6.4$ & $-35.1 \pm 7.8$\\
05250078-0613431 & $15.05 \pm 0.03$ & $14.49 \pm 0.04$ & $14.19 \pm 0.06$ & & 052500.76-061344.2 & $14.01 \pm 0.03$ & $13.77 \pm 0.04$ & & $-24.2 \pm 8.4$ & $-94.6 \pm 8.1$\\
05250103-2138379 & $14.92 \pm 0.05$ & $14.36 \pm 0.04$ & $14.04 \pm 0.07$ & & 052501.10-213838.4 & $13.85 \pm 0.03$ & $13.61 \pm 0.03$ & & $90.7 \pm 7.9$ & $-45.9 \pm 8.5$\\
05250130+0357177 & $15.14 \pm 0.06$ & $14.55 \pm 0.05$ & $14.22 \pm 0.08$ & & 052501.34+035717.3 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $65.5 \pm 8.4$ & $-39.3 \pm 8.3$\\
05250196-0334216 & $15.96 \pm 0.09$ & $15.31 \pm 0.11$ & $15.00 \pm 0.16$ & & 052502.02-033422.6 & $14.56 \pm 0.03$ & $14.36 \pm 0.05$ & & $78.1 \pm 9.9$ & $-87.0 \pm 10.2$\\
05250396-0423556 & $14.95 \pm 0.04$ & $14.44 \pm 0.05$ & $14.10 \pm 0.07$ & & 052503.99-042355.4 & $13.90 \pm 0.03$ & $13.65 \pm 0.03$ & & $37.0 \pm 7.2$ & $19.8 \pm 7.0$\\
05250596+0359083 & $15.43 \pm 0.07$ & $14.80 \pm 0.08$ & $14.25 \pm 0.07$ & & 052505.98+035907.9 & $13.89 \pm 0.03$ & $13.55 \pm 0.04$ & & $18.5 \pm 8.7$ & $-37.8 \pm 8.0$\\
05250776-1524301 & $16.00 \pm 0.07$ & $15.38 \pm 0.08$ & $15.03 \pm 0.14$ & & 052507.78-152430.9 & $14.75 \pm 0.03$ & $14.54 \pm 0.05$ & & $31.8 \pm 10.8$ & $-67.4 \pm 11.7$\\
05250825-0212109 & $11.65 \pm 0.02$ & $11.08 \pm 0.02$ & $10.74 \pm 0.02$ & & 052508.28-021210.5 & $10.58 \pm 0.02$ & $10.39 \pm 0.02$ & & $41.2 \pm 6.2$ & $34.2 \pm 6.0$\\
05250870-3528206 & $12.94 \pm 0.02$ & $12.39 \pm 0.02$ & $12.12 \pm 0.02$ & & 052508.74-352819.7 & $11.96 \pm 0.02$ & $11.78 \pm 0.02$ & & $40.7 \pm 4.7$ & $75.3 \pm 6.5$\\
05250974-1335240 & $11.23 \pm 0.02$ & $10.63 \pm 0.02$ & $10.33 \pm 0.02$ & & 052509.83-133525.2 & $10.10 \pm 0.02$ & $9.93 \pm 0.02$ & & $114.2 \pm 6.5$ & $-106.6 \pm 6.6$\\
05251023+0654354 & $16.01 \pm 0.09$ & $15.31 \pm 0.09$ & $15.01 \pm 0.12$ & & 052510.28+065436.2 & $14.61 \pm 0.03$ & $14.43 \pm 0.05$ & & $65.5 \pm 9.9$ & $75.3 \pm 11.6$\\
05251190-0612361 & $15.11 \pm 0.04$ & $14.48 \pm 0.04$ & $14.19 \pm 0.06$ & & 052511.88-061236.7 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $-27.1 \pm 8.3$ & $-57.9 \pm 7.8$\\
05251327+8207441 & $16.30 \pm 0.13$ & $15.74 \pm 0.16$ & $14.98 \pm 0.15$ & & 052513.52+820744.3 & $14.67 \pm 0.03$ & $14.36 \pm 0.04$ & & $44.5 \pm 1.3$ & $13.9 \pm 18.5$\\
05251432-0822248 & $15.47 \pm 0.06$ & $14.94 \pm 0.07$ & $14.60 \pm 0.10$ & & 052514.34-082225.3 & $14.32 \pm 0.03$ & $14.15 \pm 0.04$ & & $27.7 \pm 7.5$ & $-43.9 \pm 8.2$\\
05251457-4350370 & $13.57 \pm 0.02$ & $13.04 \pm 0.03$ & $12.74 \pm 0.03$ & & 052514.62-435039.4 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $47.9 \pm 4.2$ & $-225.8 \pm 8.9$\\
05251463-0022543 & $12.51 \pm 0.02$ & $11.94 \pm 0.02$ & $11.66 \pm 0.02$ & & 052514.72-002256.4 & $11.50 \pm 0.02$ & $11.33 \pm 0.02$ & & $124.3 \pm 6.8$ & $-177.1 \pm 7.3$\\
05251536+0523281 & $14.87 \pm 0.05$ & $14.23 \pm 0.04$ & $13.80 \pm 0.05$ & & 052515.43+052327.5 & $13.59 \pm 0.03$ & $13.42 \pm 0.03$ & & $109.0 \pm 8.2$ & $-53.6 \pm 7.8$\\
05251571-4631421 & $16.44 \pm 0.14$ & $15.89 \pm 0.14$ & $15.39 \pm 0.19$ & & 052515.84-463142.2 & $15.21 \pm 0.03$ & $14.95 \pm 0.05$ & & $126.4 \pm 10.9$ & $-11.5 \pm 22.5$\\
05251647-3957432 & $13.16 \pm 0.03$ & $12.60 \pm 0.03$ & $12.30 \pm 0.03$ & & 052516.49-395742.5 & $11.99 \pm 0.02$ & $11.81 \pm 0.02$ & & $23.9 \pm 4.6$ & $64.4 \pm 6.5$\\
05251742-4815312 & $14.30 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.04$ & & 052517.46-481530.8 & $13.31 \pm 0.02$ & $13.12 \pm 0.02$ & & $33.0 \pm 3.8$ & $39.5 \pm 7.0$\\
05251820-1134517 & $14.14 \pm 0.03$ & $13.54 \pm 0.02$ & $13.25 \pm 0.04$ & & 052518.23-113451.9 & $13.09 \pm 0.03$ & $12.89 \pm 0.03$ & & $41.3 \pm 6.4$ & $-16.2 \pm 7.2$\\
05251839-3501301 & $14.52 \pm 0.04$ & $14.00 \pm 0.04$ & $13.70 \pm 0.05$ & & 052518.44-350129.7 & $13.52 \pm 0.03$ & $13.35 \pm 0.03$ & & $49.3 \pm 5.1$ & $41.4 \pm 6.7$\\
05251992+0625186 & $15.76 \pm 0.06$ & $14.88 \pm 0.06$ & $14.57 \pm 0.07$ & & 052519.88+062517.8 & $14.34 \pm 0.03$ & $14.05 \pm 0.04$ & & $-48.9 \pm 8.5$ & $-76.3 \pm 9.0$\\
05252184+6644589 & $14.85 \pm 0.03$ & $14.26 \pm 0.05$ & $13.98 \pm 0.05$ & & 052521.92+664458.9 & $13.82 \pm 0.03$ & $13.62 \pm 0.03$ & & $45.4 \pm 2.6$ & $-0.1 \pm 13.4$\\
05252217-0655145 & $13.04 \pm 0.02$ & $12.42 \pm 0.02$ & $12.15 \pm 0.02$ & & 052522.18-065515.4 & $11.95 \pm 0.02$ & $11.78 \pm 0.02$ & & $10.3 \pm 6.2$ & $-75.3 \pm 6.3$\\
05252226-1625038 & $13.16 \pm 0.02$ & $12.64 \pm 0.03$ & $12.34 \pm 0.02$ & & 052522.22-162504.2 & $12.16 \pm 0.02$ & $11.98 \pm 0.02$ & & $-48.6 \pm 6.0$ & $-33.7 \pm 6.3$\\
05252244-1631482 & $13.45 \pm 0.03$ & $12.88 \pm 0.02$ & $12.54 \pm 0.03$ & & 052522.45-163149.5 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $4.9 \pm 5.9$ & $-116.1 \pm 6.8$\\
05252246-1809041 & $15.35 \pm 0.05$ & $14.57 \pm 0.06$ & $14.16 \pm 0.08$ & & 052522.53-180904.1 & $13.85 \pm 0.03$ & $13.62 \pm 0.03$ & & $92.6 \pm 8.3$ & $-3.7 \pm 10.2$\\
05252587-1523417 & $13.14 \pm 0.02$ & $12.56 \pm 0.02$ & $12.25 \pm 0.02$ & & 052525.80-152343.0 & $12.03 \pm 0.02$ & $11.81 \pm 0.02$ & & $-90.6 \pm 6.3$ & $-116.4 \pm 6.8$\\
05252789+6451468 & $16.63 \pm 0.13$ & $15.82 \pm 0.15$ & $15.53 \pm 0.19$ & & 052527.79+645146.3 & $15.20 \pm 0.04$ & $14.99 \pm 0.07$ & & $-60.7 \pm 5.7$ & $-47.2 \pm 23.7$\\
05252863-1059539 & $14.78 \pm 0.04$ & $14.26 \pm 0.04$ & $13.92 \pm 0.05$ & & 052528.65-105954.7 & $13.72 \pm 0.03$ & $13.48 \pm 0.03$ & & $20.1 \pm 6.7$ & $-65.5 \pm 9.0$\\
05253011-2551565 & $15.33 \pm 0.05$ & $14.82 \pm 0.05$ & $14.55 \pm 0.09$ & & 052530.13-255156.4 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $29.4 \pm 6.4$ & $15.4 \pm 7.5$\\
05253036-1248357 & $15.14 \pm 0.05$ & $14.56 \pm 0.05$ & $14.29 \pm 0.07$ & & 052530.35-124835.1 & $14.09 \pm 0.03$ & $13.92 \pm 0.04$ & & $-3.9 \pm 7.0$ & $51.2 \pm 7.4$\\
05253083-0053416 & $15.65 \pm 0.06$ & $15.12 \pm 0.10$ & $14.76 \pm 0.10$ & & 052530.98-005344.3 & $14.37 \pm 0.03$ & $14.12 \pm 0.04$ & & $192.6 \pm 9.2$ & $-232.9 \pm 9.8$\\
05253104-0230478 & $15.96 \pm 0.07$ & $15.38 \pm 0.09$ & $15.07 \pm 0.14$ & & 052530.99-023046.2 & $14.83 \pm 0.03$ & $14.53 \pm 0.06$ & & $-65.4 \pm 9.7$ & $137.0 \pm 10.3$\\
05253125-1655273 & $16.63 \pm 0.13$ & $15.89 \pm 0.11$ & $15.35 \pm 0.19$ & & 052531.32-165527.7 & $14.98 \pm 0.03$ & $14.46 \pm 0.05$ & & $85.9 \pm 17.4$ & $-41.1 \pm 23.0$\\
05253296-0308009 & $14.09 \pm 0.03$ & $13.52 \pm 0.02$ & $13.24 \pm 0.04$ & & 052532.95-030802.1 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $-13.2 \pm 6.4$ & $-106.5 \pm 6.8$\\
05253332-3804160 & $13.67 \pm 0.02$ & $13.12 \pm 0.03$ & $12.82 \pm 0.02$ & & 052533.34-380415.5 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $17.8 \pm 4.4$ & $44.5 \pm 8.0$\\
05253667-4520507 & $11.26 \pm 0.02$ & $10.71 \pm 0.02$ & $10.44 \pm 0.02$ & & 052536.68-452049.8 & $10.26 \pm 0.02$ & $10.08 \pm 0.02$ & & $9.7 \pm 3.7$ & $76.3 \pm 6.7$\\
05253837-1828225 & $14.46 \pm 0.04$ & $13.93 \pm 0.04$ & $13.61 \pm 0.05$ & & 052538.38-182823.0 & $13.44 \pm 0.02$ & $13.26 \pm 0.03$ & & $11.3 \pm 8.4$ & $-53.6 \pm 8.4$\\
05253851+0656051 & $16.07 \pm 0.08$ & $15.34 \pm 0.09$ & $14.92 \pm 0.09$ & & 052538.40+065604.6 & $14.51 \pm 0.03$ & $14.29 \pm 0.05$ & & $-144.3 \pm 10.4$ & $-45.3 \pm 9.9$\\
05253852-1642265 & $16.71 \pm 0.13$ & $15.90 \pm 0.11$ & $15.44 \pm 0.20$ & & 052538.55-164227.9 & $15.21 \pm 0.04$ & $14.97 \pm 0.06$ & & $34.5 \pm 20.6$ & $-124.6 \pm 22.7$\\
05253960-2956292 & $12.78 \pm 0.02$ & $12.18 \pm 0.03$ & $11.86 \pm 0.02$ & & 052539.57-295629.5 & $11.65 \pm 0.02$ & $11.47 \pm 0.02$ & & $-34.8 \pm 5.6$ & $-22.8 \pm 11.8$\\
05253991+8515028 & $13.98 \pm 0.03$ & $13.43 \pm 0.04$ & $13.15 \pm 0.04$ & & 052540.11+851502.1 & $12.91 \pm 0.02$ & $12.70 \pm 0.02$ & & $24.0 \pm 0.7$ & $-69.5 \pm 13.4$\\
05254247-1950133 & $13.01 \pm 0.02$ & $12.45 \pm 0.03$ & $12.18 \pm 0.03$ & & 052542.50-195013.1 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $40.3 \pm 6.4$ & $21.3 \pm 7.8$\\
05254427-1610389 & $15.90 \pm 0.08$ & $15.22 \pm 0.07$ & $14.90 \pm 0.14$ & & 052544.30-161039.2 & $14.66 \pm 0.03$ & $14.48 \pm 0.05$ & & $35.2 \pm 8.1$ & $-28.0 \pm 8.7$\\
05254536-4250487 & $15.11 \pm 0.04$ & $14.60 \pm 0.05$ & $14.33 \pm 0.07$ & & 052545.36-425047.8 & $14.16 \pm 0.03$ & $13.93 \pm 0.03$ & & $-7.3 \pm 5.1$ & $86.3 \pm 9.2$\\
05254745-1637062 & $16.71 \pm 0.13$ & $15.95 \pm 0.11$ & $15.35 \pm 0.19$ & & 052547.58-163704.9 & $15.03 \pm 0.04$ & $14.79 \pm 0.06$ & & $161.9 \pm 19.3$ & $110.5 \pm 19.3$\\
05254987-0417221 & $11.85 \pm 0.02$ & $11.23 \pm 0.02$ & $10.94 \pm 0.02$ & & 052549.99-041721.8 & $10.78 \pm 0.02$ & $10.61 \pm 0.02$ & & $159.1 \pm 7.1$ & $25.9 \pm 9.1$\\
05255014-8741504 & $14.00 \pm 0.03$ & $13.41 \pm 0.03$ & $13.11 \pm 0.03$ & & 052550.43-874150.0 & $12.88 \pm 0.02$ & $12.70 \pm 0.02$ & & $17.7 \pm 0.5$ & $34.8 \pm 7.5$\\
05255255-8039315 & $14.09 \pm 0.02$ & $13.57 \pm 0.03$ & $13.24 \pm 0.04$ & & 052552.63-803931.0 & $13.03 \pm 0.02$ & $12.83 \pm 0.02$ & & $16.5 \pm 0.8$ & $45.6 \pm 6.9$\\
05255417-1742280 & $12.05 \pm 0.02$ & $11.48 \pm 0.02$ & $11.15 \pm 0.02$ & & 052554.25-174228.5 & $10.96 \pm 0.02$ & $10.72 \pm 0.02$ & & $95.3 \pm 6.1$ & $-46.6 \pm 7.8$\\
05255428+0333275 & $15.74 \pm 0.09$ & $15.08 \pm 0.09$ & $14.70 \pm 0.11$ & & 052554.28+033328.2 & $14.54 \pm 0.03$ & $14.35 \pm 0.05$ & & $9.9 \pm 9.7$ & $62.4 \pm 10.7$\\
05255524-0206569 & $16.39 \pm 0.11$ & $15.85 \pm 0.14$ & $15.05 \pm 0.14$ & & 052555.29-020657.5 & $14.51 \pm 0.03$ & $14.26 \pm 0.05$ & & $63.2 \pm 13.5$ & $-50.7 \pm 15.1$\\
05255630+6701403 & $16.36 \pm 0.14$ & $15.65 \pm 0.16$ & $15.28 \pm 0.15$ & & 052556.45+670140.9 & $14.96 \pm 0.03$ & $14.76 \pm 0.05$ & & $87.2 \pm 4.6$ & $62.1 \pm 19.0$\\
05255681-0259261 & $15.43 \pm 0.05$ & $14.76 \pm 0.07$ & $14.43 \pm 0.07$ & & 052556.83-025926.5 & $14.26 \pm 0.03$ & $14.08 \pm 0.04$ & & $26.3 \pm 7.6$ & $-31.8 \pm 7.7$\\
05255990+0718435 & $16.56 \pm 0.14$ & $15.40 \pm 0.12$ & $14.64 \pm 0.09$ & & 052559.96+071843.5 & $14.14 \pm 0.05$ & $13.84 \pm 0.06$ & & $84.6 \pm 15.4$ & $-2.6 \pm 13.0$\\
05260239-4934249 & $13.96 \pm 0.03$ & $13.34 \pm 0.03$ & $13.00 \pm 0.03$ & & 052602.40-493424.0 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $10.4 \pm 3.6$ & $84.1 \pm 8.0$\\
05260253-0237418 & $16.37 \pm 0.10$ & $15.69 \pm 0.12$ & $15.37 \pm 0.16$ & & 052602.49-023742.9 & $14.97 \pm 0.04$ & $14.70 \pm 0.06$ & & $-54.7 \pm 22.6$ & $-95.0 \pm 19.1$\\
05260268+7357371 & $14.38 \pm 0.03$ & $13.74 \pm 0.03$ & $13.44 \pm 0.04$ & & 052602.59+735737.1 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $-33.7 \pm 1.4$ & $3.4 \pm 8.8$\\
05260285+0656259 & $16.32 \pm 0.12$ & $15.73 \pm 0.15$ & $15.41 \pm 0.14$ & & 052602.86+065624.2 & $15.00 \pm 0.04$ & $14.83 \pm 0.07$ & & $9.8 \pm 19.6$ & $-154.6 \pm 19.9$\\
05260309-5111056 & $16.19 \pm 0.08$ & $15.59 \pm 0.12$ & $15.07 \pm 0.13$ & & 052603.09-511106.9 & $14.87 \pm 0.03$ & $14.68 \pm 0.04$ & & $-2.2 \pm 5.9$ & $-126.4 \pm 17.3$\\
05260393-7413376 & $13.17 \pm 0.04$ & $12.58 \pm 0.04$ & $12.27 \pm 0.04$ & & 052603.92-741335.9 & $12.11 \pm 0.03$ & $11.91 \pm 0.02$ & & $-1.3 \pm 1.1$ & $142.2 \pm 7.8$\\
05260575-0048485 & $12.17 \pm 0.03$ & $11.60 \pm 0.02$ & $11.28 \pm 0.02$ & & 052605.75-004848.9 & $11.08 \pm 0.02$ & $10.91 \pm 0.02$ & & $-1.6 \pm 6.2$ & $-31.5 \pm 6.1$\\
05260685+7456484 & $15.61 \pm 0.07$ & $15.06 \pm 0.08$ & $14.70 \pm 0.11$ & & 052606.70+745648.6 & $14.54 \pm 0.03$ & $14.32 \pm 0.04$ & & $-50.4 \pm 1.9$ & $19.8 \pm 14.3$\\
05260693-4041199 & $15.68 \pm 0.07$ & $15.01 \pm 0.07$ & $14.65 \pm 0.10$ & & 052606.99-404119.3 & $14.35 \pm 0.03$ & $14.02 \pm 0.03$ & & $65.5 \pm 5.4$ & $48.1 \pm 8.0$\\
05261105+7532386 & $13.44 \pm 0.02$ & $12.91 \pm 0.01$ & $12.64 \pm 0.03$ & & 052610.88+753238.6 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-57.0 \pm 1.6$ & $-2.3 \pm 7.9$\\
05261156-0812262 & $14.81 \pm 0.03$ & $14.29 \pm 0.04$ & $14.01 \pm 0.05$ & & 052611.62-081227.7 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $80.8 \pm 7.0$ & $-125.6 \pm 7.4$\\
05261299+6448434 & $14.70 \pm 0.04$ & $14.17 \pm 0.05$ & $13.79 \pm 0.05$ & & 052612.96+644843.8 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $-23.9 \pm 2.4$ & $36.6 \pm 7.5$\\
05261348-4640109 & $13.52 \pm 0.02$ & $12.97 \pm 0.02$ & $12.68 \pm 0.03$ & & 052613.43-464011.2 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $-47.8 \pm 4.0$ & $-29.5 \pm 6.7$\\
05261397-3507278 & $14.02 \pm 0.03$ & $13.41 \pm 0.03$ & $13.07 \pm 0.03$ & & 052614.00-350728.5 & $12.86 \pm 0.02$ & $12.64 \pm 0.02$ & & $35.4 \pm 4.8$ & $-61.8 \pm 6.6$\\
05261422-2621034 & $14.82 \pm 0.04$ & $14.26 \pm 0.04$ & $13.98 \pm 0.06$ & & 052614.22-262104.0 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $4.8 \pm 5.8$ & $-51.1 \pm 7.0$\\
05261522+7737245 & $16.26 \pm 0.09$ & $15.69 \pm 0.15$ & $15.35 \pm 0.16$ & & 052614.70+773725.8 & $14.91 \pm 0.03$ & $14.69 \pm 0.05$ & & $-158.3 \pm 4.4$ & $125.5 \pm 18.9$\\
05261577+0026028 & $15.83 \pm 0.09$ & $15.23 \pm 0.09$ & $14.87 \pm 0.13$ & & 052615.82+002602.5 & $14.69 \pm 0.03$ & $14.41 \pm 0.05$ & & $61.0 \pm 11.7$ & $-27.0 \pm 11.8$\\
05261699+6557351 & $15.87 \pm 0.07$ & $15.35 \pm 0.11$ & $14.78 \pm 0.09$ & & 052616.95+655734.5 & $14.57 \pm 0.03$ & $14.39 \pm 0.05$ & & $-23.5 \pm 3.0$ & $-55.8 \pm 11.7$\\
05261713+0433454 & $16.28 \pm 0.16$ & $15.45 \pm 0.14$ & $15.00 \pm 0.15$ & & 052617.14+043347.9 & $14.50 \pm 0.03$ & $14.26 \pm 0.05$ & & $8.3 \pm 13.4$ & $240.6 \pm 14.2$\\
05262170+0440180 & $15.25 \pm 0.07$ & $14.72 \pm 0.08$ & $14.40 \pm 0.09$ & & 052621.67+044017.5 & $14.04 \pm 0.03$ & $13.82 \pm 0.04$ & & $-38.8 \pm 8.2$ & $-43.6 \pm 8.3$\\
05262290-4117085 & $14.33 \pm 0.03$ & $13.79 \pm 0.04$ & $13.45 \pm 0.05$ & & 052622.92-411708.0 & $13.28 \pm 0.03$ & $13.10 \pm 0.03$ & & $23.6 \pm 4.3$ & $39.2 \pm 6.7$\\
05262443-0335357 & $15.60 \pm 0.06$ & $15.05 \pm 0.07$ & $14.56 \pm 0.10$ & & 052624.43-033536.2 & $14.39 \pm 0.03$ & $14.22 \pm 0.04$ & & $-3.5 \pm 7.7$ & $-44.1 \pm 8.4$\\
05262459-3207126 & $14.41 \pm 0.03$ & $13.88 \pm 0.04$ & $13.56 \pm 0.05$ & & 052624.60-320712.2 & $13.39 \pm 0.03$ & $13.15 \pm 0.03$ & & $4.2 \pm 5.1$ & $33.5 \pm 6.6$\\
05262469-4724162 & $13.97 \pm 0.03$ & $13.41 \pm 0.03$ & $13.12 \pm 0.04$ & & 052624.75-472415.6 & $12.94 \pm 0.02$ & $12.77 \pm 0.02$ & & $57.5 \pm 4.0$ & $59.9 \pm 7.0$\\
05262478-8531456 & $12.39 \pm 0.02$ & $11.78 \pm 0.03$ & $11.52 \pm 0.02$ & & 052624.68-853144.6 & $11.30 \pm 0.02$ & $11.13 \pm 0.02$ & & $-12.1 \pm 0.4$ & $102.3 \pm 11.3$\\
05262623-2736459 & $13.68 \pm 0.03$ & $13.09 \pm 0.03$ & $12.73 \pm 0.03$ & & 052626.25-273645.5 & $12.55 \pm 0.02$ & $12.33 \pm 0.02$ & & $25.7 \pm 5.3$ & $38.8 \pm 6.4$\\
05262823-2205027 & $14.91 \pm 0.05$ & $14.37 \pm 0.06$ & $14.05 \pm 0.07$ & & 052628.23-220503.2 & $13.88 \pm 0.03$ & $13.68 \pm 0.03$ & & $-3.5 \pm 7.6$ & $-45.7 \pm 8.7$\\
05262857-4307171 & $14.33 \pm 0.04$ & $13.81 \pm 0.04$ & $13.52 \pm 0.05$ & & 052628.60-430716.9 & $13.29 \pm 0.02$ & $13.10 \pm 0.03$ & & $29.1 \pm 4.4$ & $20.1 \pm 6.9$\\
05262859-1420515 & $15.76 \pm 0.06$ & $15.15 \pm 0.06$ & $14.76 \pm 0.12$ & & 052628.62-142051.9 & $14.60 \pm 0.03$ & $14.29 \pm 0.05$ & & $38.6 \pm 8.1$ & $-32.7 \pm 8.6$\\
05262903-4421008 & $10.64 \pm 0.02$ & $10.06 \pm 0.02$ & $9.79 \pm 0.02$ & & 052629.01-442101.8 & $9.60 \pm 0.02$ & $9.42 \pm 0.02$ & & $-19.0 \pm 3.8$ & $-93.0 \pm 6.9$\\
05263030-1542441 & $16.08 \pm 0.08$ & $15.49 \pm 0.10$ & $15.06 \pm 0.14$ & & 052630.57-154228.2 & $14.54 \pm 0.03$ & $14.13 \pm 0.04$ & & $335.5 \pm 16.1$ & $1390.9 \pm 35.8$\\
05263060-0925507 & $14.59 \pm 0.03$ & $14.04 \pm 0.03$ & $13.74 \pm 0.04$ & & 052630.62-092551.3 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $22.4 \pm 6.7$ & $-46.7 \pm 6.9$\\
05263070-2955497 & $14.65 \pm 0.03$ & $14.06 \pm 0.04$ & $13.67 \pm 0.05$ & & 052630.72-295549.0 & $13.42 \pm 0.03$ & $13.19 \pm 0.03$ & & $29.8 \pm 6.0$ & $54.8 \pm 7.5$\\
05263176-2543406 & $15.02 \pm 0.03$ & $14.47 \pm 0.03$ & $14.12 \pm 0.05$ & & 052631.79-254340.3 & $13.93 \pm 0.03$ & $13.76 \pm 0.04$ & & $36.5 \pm 6.3$ & $25.2 \pm 8.0$\\
05263203-3213439 & $15.37 \pm 0.05$ & $14.68 \pm 0.08$ & $14.36 \pm 0.08$ & & 052632.07-321343.1 & $14.09 \pm 0.03$ & $13.84 \pm 0.03$ & & $42.2 \pm 5.6$ & $66.2 \pm 8.6$\\
05263240-0526082 & $14.02 \pm 0.03$ & $13.46 \pm 0.02$ & $13.15 \pm 0.03$ & & 052632.35-052610.9 & $12.83 \pm 0.02$ & $12.48 \pm 0.02$ & & $-62.9 \pm 6.5$ & $-232.4 \pm 8.2$\\
05263267-1215123 & $10.78 \pm 0.02$ & $10.24 \pm 0.02$ & $9.94 \pm 0.03$ & & 052632.70-121512.1 & $9.78 \pm 0.02$ & $9.59 \pm 0.02$ & & $29.3 \pm 5.9$ & $15.9 \pm 6.0$\\
05263321-5713143 & $13.24 \pm 0.02$ & $12.66 \pm 0.03$ & $12.39 \pm 0.03$ & & 052633.16-571314.2 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $-35.1 \pm 3.0$ & $13.5 \pm 6.7$\\
05263363-1359124 & $16.61 \pm 0.14$ & $15.91 \pm 0.14$ & $15.30 \pm 0.20$ & & 052633.56-135912.6 & $14.43 \pm 0.03$ & $14.11 \pm 0.04$ & & $-94.6 \pm 19.4$ & $-23.6 \pm 19.7$\\
05263442+0012113 & $11.13 \pm 0.02$ & $10.62 \pm 0.02$ & $10.29 \pm 0.02$ & & 052634.33+001210.6 & $10.10 \pm 0.02$ & $9.93 \pm 0.02$ & & $-129.1 \pm 8.3$ & $-68.0 \pm 8.6$\\
05263527-1215176 & $11.83 \pm 0.03$ & $11.23 \pm 0.02$ & $10.88 \pm 0.02$ & & 052635.30-121517.4 & $10.67 \pm 0.02$ & $10.48 \pm 0.02$ & & $29.7 \pm 6.1$ & $17.8 \pm 6.1$\\
05263555-3326053 & $14.41 \pm 0.03$ & $13.86 \pm 0.03$ & $13.53 \pm 0.05$ & & 052635.57-332605.6 & $13.35 \pm 0.02$ & $13.14 \pm 0.03$ & & $23.1 \pm 5.0$ & $-30.2 \pm 6.6$\\
05263722-0819124 & $14.97 \pm 0.04$ & $14.34 \pm 0.03$ & $14.01 \pm 0.06$ & & 052637.24-081912.1 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $30.8 \pm 6.8$ & $23.2 \pm 6.9$\\
05263756-1435259 & $16.66 \pm 0.15$ & $15.84 \pm 0.13$ & $15.16 \pm 0.17$ & & 052637.54-143526.9 & $14.55 \pm 0.03$ & $14.28 \pm 0.04$ & & $-18.4 \pm 16.6$ & $-88.5 \pm 17.8$\\
05263820-7751422 & $13.86 \pm 0.03$ & $13.24 \pm 0.04$ & $12.90 \pm 0.04$ & & 052638.49-775141.3 & $12.73 \pm 0.02$ & $12.56 \pm 0.02$ & & $79.6 \pm 1.9$ & $72.3 \pm 7.9$\\
05263841-3134337 & $15.22 \pm 0.05$ & $14.69 \pm 0.08$ & $14.29 \pm 0.09$ & & 052638.46-313434.5 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $50.3 \pm 5.8$ & $-71.4 \pm 7.4$\\
05264166-0929215 & $13.07 \pm 0.02$ & $12.49 \pm 0.03$ & $12.19 \pm 0.02$ & & 052641.72-092920.4 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $72.1 \pm 7.0$ & $93.4 \pm 6.5$\\
05264215-2109158 & $13.90 \pm 0.03$ & $13.32 \pm 0.02$ & $12.99 \pm 0.03$ & & 052642.16-210916.4 & $12.84 \pm 0.03$ & $12.66 \pm 0.03$ & & $24.8 \pm 6.6$ & $-58.8 \pm 8.2$\\
05264316-1824315 & $12.36 \pm 0.02$ & $11.84 \pm 0.02$ & $11.45 \pm 0.02$ & & 052643.18-182431.7 & $11.23 \pm 0.02$ & $10.96 \pm 0.02$ & & $29.6 \pm 6.5$ & $-25.1 \pm 6.9$\\
05264321+6253448 & $16.76 \pm 0.15$ & $15.73 \pm 0.14$ & $14.94 \pm 0.10$ & & 052643.26+625344.3 & $14.53 \pm 0.03$ & $14.22 \pm 0.04$ & & $32.8 \pm 4.0$ & $-45.3 \pm 13.2$\\
05264348-4455455 & $14.08 \pm 0.03$ & $13.31 \pm 0.03$ & $12.70 \pm 0.03$ & & 052643.48-445547.2 & $12.39 \pm 0.02$ & $12.09 \pm 0.02$ & & $-7.0 \pm 3.9$ & $-163.4 \pm 7.8$\\
05264452-5002549 & $13.61 \pm 0.03$ & $13.00 \pm 0.02$ & $12.70 \pm 0.02$ & & 052644.66-500252.8 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $129.5 \pm 4.7$ & $193.0 \pm 9.0$\\
05264472-5111292 & $11.33 \pm 0.02$ & $10.76 \pm 0.02$ & $10.48 \pm 0.02$ & & 052644.74-511129.8 & $10.32 \pm 0.02$ & $10.12 \pm 0.02$ & & $12.4 \pm 3.2$ & $-52.8 \pm 7.6$\\
05264816-4118079 & $14.45 \pm 0.04$ & $13.86 \pm 0.04$ & $13.47 \pm 0.05$ & & 052648.23-411806.4 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $65.7 \pm 4.5$ & $131.7 \pm 7.3$\\
05264838+0401086 & $14.10 \pm 0.03$ & $13.58 \pm 0.04$ & $13.28 \pm 0.03$ & & 052648.37+040107.7 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $-15.5 \pm 7.3$ & $-82.7 \pm 8.3$\\
05264970-5126359 & $12.79 \pm 0.02$ & $12.25 \pm 0.02$ & $11.98 \pm 0.02$ & & 052649.69-512636.8 & $11.81 \pm 0.02$ & $11.61 \pm 0.02$ & & $-1.1 \pm 3.2$ & $-92.3 \pm 7.0$\\
05265167-2437314 & $13.39 \pm 0.03$ & $12.83 \pm 0.03$ & $12.54 \pm 0.03$ & & 052651.65-243731.6 & $12.36 \pm 0.02$ & $12.14 \pm 0.02$ & & $-33.5 \pm 6.2$ & $-20.6 \pm 7.1$\\
05265216+6301360 & $14.59 \pm 0.03$ & $13.99 \pm 0.05$ & $13.69 \pm 0.05$ & & 052652.24+630135.4 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $54.6 \pm 2.8$ & $-57.6 \pm 7.5$\\
05265269-5605444 & $14.73 \pm 0.04$ & $14.14 \pm 0.04$ & $13.87 \pm 0.05$ & & 052652.66-560544.1 & $13.69 \pm 0.02$ & $13.48 \pm 0.03$ & & $-22.3 \pm 3.1$ & $33.8 \pm 7.1$\\
05265293-2335315 & $14.79 \pm 0.04$ & $14.26 \pm 0.06$ & $13.98 \pm 0.07$ & & 052652.90-233531.5 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $-38.0 \pm 7.4$ & $4.5 \pm 8.4$\\
05265294+0619551 & $15.44 \pm 0.06$ & $14.78 \pm 0.07$ & $14.45 \pm 0.07$ & & 052653.01+061954.9 & $14.19 \pm 0.03$ & $14.02 \pm 0.05$ & & $87.8 \pm 9.5$ & $-23.3 \pm 10.8$\\
05265332-0924454 & $14.09 \pm 0.03$ & $13.57 \pm 0.03$ & $13.24 \pm 0.04$ & & 052653.34-092445.1 & $13.04 \pm 0.02$ & $12.81 \pm 0.03$ & & $30.4 \pm 7.1$ & $33.6 \pm 6.5$\\
05265499-0026351 & $14.70 \pm 0.04$ & $14.07 \pm 0.05$ & $13.77 \pm 0.05$ & & 052655.06-002636.2 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $89.8 \pm 7.8$ & $-90.4 \pm 9.9$\\
05265580-3042068 & $14.77 \pm 0.04$ & $14.10 \pm 0.05$ & $13.82 \pm 0.05$ & & 052655.85-304207.1 & $13.62 \pm 0.03$ & $13.45 \pm 0.03$ & & $50.2 \pm 6.2$ & $-29.6 \pm 7.0$\\
05265621+6711578 & $16.35 \pm 0.15$ & $15.64 \pm 0.14$ & $15.28 \pm 0.20$ & & 052656.12+671158.2 & $14.61 \pm 0.03$ & $14.36 \pm 0.04$ & & $-53.8 \pm 4.3$ & $37.9 \pm 21.0$\\
05265642+0020420 & $13.66 \pm 0.03$ & $13.13 \pm 0.03$ & $12.85 \pm 0.03$ & & 052656.46+002041.1 & $12.63 \pm 0.02$ & $12.45 \pm 0.03$ & & $51.2 \pm 8.1$ & $-84.4 \pm 10.7$\\
05265857-4102566 & $14.05 \pm 0.03$ & $13.55 \pm 0.02$ & $13.22 \pm 0.04$ & & 052658.59-410257.9 & $13.02 \pm 0.02$ & $12.83 \pm 0.02$ & & $21.9 \pm 4.3$ & $-116.6 \pm 7.0$\\
05265886-1554576 & $15.16 \pm 0.05$ & $14.52 \pm 0.06$ & $14.15 \pm 0.08$ & & 052658.88-155458.3 & $13.98 \pm 0.03$ & $13.74 \pm 0.03$ & & $21.6 \pm 6.8$ & $-64.6 \pm 7.4$\\
05265973-5026216 & $15.41 \pm 0.06$ & $14.40 \pm 0.05$ & $13.64 \pm 0.04$ & & 052659.77-502619.2 & $13.04 \pm 0.02$ & $12.73 \pm 0.02$ & & $33.3 \pm 3.6$ & $221.8 \pm 8.9$\\
05270183-1047119 & $14.03 \pm 0.03$ & $13.45 \pm 0.03$ & $13.15 \pm 0.04$ & & 052701.88-104713.8 & $12.97 \pm 0.03$ & $12.78 \pm 0.03$ & & $57.3 \pm 7.1$ & $-158.7 \pm 8.0$\\
05270199-1327489 & $11.37 \pm 0.02$ & $10.81 \pm 0.02$ & $10.47 \pm 0.02$ & & 052701.92-132749.3 & $10.27 \pm 0.02$ & $10.05 \pm 0.02$ & & $-82.4 \pm 6.3$ & $-38.7 \pm 6.2$\\
05270486+6923184 & $15.31 \pm 0.06$ & $14.71 \pm 0.09$ & $14.43 \pm 0.09$ & & 052704.96+692317.3 & $14.04 \pm 0.03$ & $13.87 \pm 0.04$ & & $56.2 \pm 2.7$ & $-116.3 \pm 9.8$\\
05270652+0200090 & $13.05 \pm 0.02$ & $12.43 \pm 0.02$ & $12.15 \pm 0.02$ & & 052706.53+020008.5 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $3.4 \pm 7.0$ & $-55.2 \pm 8.7$\\
05270672-3537092 & $14.93 \pm 0.04$ & $14.24 \pm 0.04$ & $13.91 \pm 0.06$ & & 052706.77-353708.8 & $13.62 \pm 0.02$ & $13.42 \pm 0.03$ & & $60.5 \pm 5.9$ & $32.3 \pm 6.7$\\
05270851-0733174 & $16.58 \pm 0.14$ & $15.79 \pm 0.16$ & $15.02 \pm 0.14$ & & 052708.58-073316.5 & $14.48 \pm 0.03$ & $14.24 \pm 0.04$ & & $91.4 \pm 14.8$ & $74.6 \pm 16.6$\\
05270896+6906490 & $15.65 \pm 0.07$ & $14.75 \pm 0.07$ & $14.34 \pm 0.08$ & & 052709.02+690648.0 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $34.7 \pm 2.5$ & $-97.2 \pm 9.8$\\
05270918-2352264 & $14.01 \pm 0.03$ & $13.42 \pm 0.03$ & $13.08 \pm 0.03$ & & 052709.23-235226.9 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $58.0 \pm 5.9$ & $-51.3 \pm 7.3$\\
05271273-5828319 & $14.76 \pm 0.04$ & $14.15 \pm 0.04$ & $13.83 \pm 0.05$ & & 052712.77-582831.8 & $13.64 \pm 0.02$ & $13.46 \pm 0.03$ & & $30.1 \pm 2.9$ & $14.0 \pm 7.1$\\
05271281+6433474 & $14.88 \pm 0.04$ & $14.37 \pm 0.06$ & $14.07 \pm 0.06$ & & 052712.78+643346.9 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $-14.5 \pm 2.5$ & $-46.8 \pm 7.8$\\
05271377-7650323 & $15.15 \pm 0.05$ & $14.60 \pm 0.07$ & $14.13 \pm 0.08$ & & 052713.89-765031.5 & $13.93 \pm 0.03$ & $13.76 \pm 0.03$ & & $37.0 \pm 1.3$ & $68.4 \pm 8.1$\\
05271487-5808332 & $13.61 \pm 0.02$ & $12.96 \pm 0.03$ & $12.69 \pm 0.03$ & & 052714.83-580832.9 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $-36.1 \pm 2.7$ & $33.0 \pm 6.8$\\
05271493+0152258 & $11.79 \pm 0.02$ & $11.22 \pm 0.02$ & $10.94 \pm 0.02$ & & 052714.91+015223.7 & $10.73 \pm 0.02$ & $10.54 \pm 0.02$ & & $-27.0 \pm 7.0$ & $-201.8 \pm 9.9$\\
05271525-0302090 & $16.26 \pm 0.09$ & $15.63 \pm 0.15$ & $15.30 \pm 0.19$ & & 052715.45-030208.9 & $14.75 \pm 0.03$ & $14.42 \pm 0.05$ & & $254.2 \pm 19.4$ & $6.7 \pm 22.5$\\
05271782-0837249 & $15.16 \pm 0.05$ & $14.39 \pm 0.05$ & $13.95 \pm 0.05$ & & 052717.80-083726.0 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $-20.8 \pm 8.1$ & $-103.9 \pm 9.4$\\
05271806-1540539 & $14.51 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.05$ & & 052718.10-154054.1 & $13.39 \pm 0.03$ & $13.18 \pm 0.03$ & & $54.3 \pm 6.5$ & $-17.2 \pm 6.7$\\
05271820+0412434 & $13.19 \pm 0.02$ & $12.62 \pm 0.02$ & $12.35 \pm 0.02$ & & 052718.23+041243.4 & $12.16 \pm 0.02$ & $11.95 \pm 0.02$ & & $55.4 \pm 7.9$ & $7.1 \pm 6.9$\\
05271872-3415156 & $14.96 \pm 0.04$ & $14.37 \pm 0.06$ & $14.08 \pm 0.06$ & & 052718.73-341516.9 & $13.85 \pm 0.03$ & $13.63 \pm 0.03$ & & $4.9 \pm 5.2$ & $-108.5 \pm 7.4$\\
05271876-2026174 & $14.05 \pm 0.03$ & $13.53 \pm 0.04$ & $13.24 \pm 0.04$ & & 052718.78-202617.8 & $13.02 \pm 0.03$ & $12.83 \pm 0.03$ & & $29.7 \pm 6.7$ & $-32.2 \pm 8.2$\\
05271920-0750423 & $13.70 \pm 0.03$ & $13.12 \pm 0.03$ & $12.83 \pm 0.03$ & & 052719.18-075042.7 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $-26.4 \pm 6.9$ & $-33.1 \pm 7.7$\\
05272191+7407094 & $16.14 \pm 0.09$ & $15.63 \pm 0.13$ & $15.30 \pm 0.14$ & & 052721.77+740709.4 & $15.11 \pm 0.03$ & $14.92 \pm 0.06$ & & $-55.5 \pm 2.8$ & $4.0 \pm 18.1$\\
05272305+7410144 & $15.45 \pm 0.07$ & $14.82 \pm 0.09$ & $14.52 \pm 0.08$ & & 052723.25+741014.1 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $78.5 \pm 2.6$ & $-26.7 \pm 9.5$\\
05272443-4756198 & $14.29 \pm 0.04$ & $13.73 \pm 0.03$ & $13.45 \pm 0.05$ & & 052724.44-475618.6 & $13.26 \pm 0.02$ & $13.06 \pm 0.02$ & & $6.3 \pm 3.7$ & $107.3 \pm 8.1$\\
05272533-7520457 & $15.68 \pm 0.08$ & $15.13 \pm 0.11$ & $14.79 \pm 0.13$ & & 052725.38-752044.3 & $14.27 \pm 0.03$ & $14.01 \pm 0.03$ & & $17.7 \pm 1.3$ & $113.3 \pm 9.3$\\
05272542-3846168 & $15.31 \pm 0.05$ & $14.80 \pm 0.08$ & $14.50 \pm 0.09$ & & 052725.41-384616.3 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $-13.5 \pm 5.9$ & $45.9 \pm 7.4$\\
05272578-4334013 & $14.31 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.04$ & & 052725.80-433401.7 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $26.1 \pm 4.3$ & $-30.0 \pm 7.0$\\
05272612-3230285 & $13.96 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 052726.15-323027.6 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $28.3 \pm 5.0$ & $72.7 \pm 6.7$\\
05272722-8023457 & $13.68 \pm 0.02$ & $13.10 \pm 0.03$ & $12.81 \pm 0.03$ & & 052727.26-802345.0 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $9.5 \pm 0.7$ & $64.0 \pm 7.0$\\
05272745+6703190 & $14.34 \pm 0.04$ & $13.72 \pm 0.04$ & $13.42 \pm 0.03$ & & 052727.48+670318.4 & $13.26 \pm 0.03$ & $13.05 \pm 0.03$ & & $17.9 \pm 2.1$ & $-63.3 \pm 7.9$\\
05272804+0626438 & $13.86 \pm 0.03$ & $13.31 \pm 0.03$ & $12.93 \pm 0.03$ & & 052728.05+062643.4 & $12.72 \pm 0.02$ & $12.47 \pm 0.03$ & & $14.5 \pm 7.1$ & $-39.4 \pm 7.1$\\
05272877-2425106 & $12.69 \pm 0.02$ & $12.13 \pm 0.02$ & $11.84 \pm 0.02$ & & 052728.80-242511.0 & $11.68 \pm 0.02$ & $11.49 \pm 0.02$ & & $35.0 \pm 5.5$ & $-28.1 \pm 6.2$\\
05273058-5129158 & $10.31 \pm 0.02$ & $9.80 \pm 0.02$ & $9.46 \pm 0.02$ & & 052730.53-512912.3 & $9.28 \pm 0.02$ & $9.06 \pm 0.02$ & & $-41.9 \pm 3.2$ & $327.3 \pm 10.6$\\
05273168+0548138 & $14.73 \pm 0.04$ & $14.17 \pm 0.04$ & $13.78 \pm 0.06$ & & 052731.74+054813.4 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $80.7 \pm 7.9$ & $-31.9 \pm 9.2$\\
05273193-1944227 & $14.03 \pm 0.03$ & $13.35 \pm 0.03$ & $13.07 \pm 0.04$ & & 052731.96-194423.6 & $12.87 \pm 0.02$ & $12.67 \pm 0.03$ & & $42.3 \pm 7.4$ & $-96.3 \pm 7.7$\\
05273273+7036494 & $14.30 \pm 0.03$ & $13.71 \pm 0.04$ & $13.37 \pm 0.03$ & & 052732.67+703647.9 & $13.13 \pm 0.03$ & $12.92 \pm 0.03$ & & $-28.2 \pm 1.9$ & $-147.4 \pm 8.8$\\
05273274-0051283 & $13.06 \pm 0.02$ & $12.53 \pm 0.03$ & $12.23 \pm 0.02$ & & 052732.72-005127.9 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $-26.4 \pm 7.0$ & $31.3 \pm 6.2$\\
05273318-0226584 & $14.48 \pm 0.03$ & $13.88 \pm 0.03$ & $13.61 \pm 0.04$ & & 052733.18-022658.9 & $13.38 \pm 0.03$ & $13.18 \pm 0.03$ & & $-7.1 \pm 6.6$ & $-37.7 \pm 6.7$\\
05273459+7525450 & $16.65 \pm 0.13$ & $15.75 \pm 0.18$ & $15.07 \pm 0.12$ & & 052735.04+752544.7 & $14.56 \pm 0.04$ & $14.22 \pm 0.05$ & & $163.7 \pm 4.7$ & $-22.6 \pm 20.7$\\
05273632-3922090 & $15.47 \pm 0.05$ & $14.95 \pm 0.06$ & $14.63 \pm 0.09$ & & 052736.38-392210.8 & $14.42 \pm 0.03$ & $14.18 \pm 0.04$ & & $60.4 \pm 5.7$ & $-157.0 \pm 8.4$\\
05273701-2840232 & $13.29 \pm 0.02$ & $12.67 \pm 0.02$ & $12.38 \pm 0.03$ & & 052737.04-284022.7 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $27.4 \pm 5.2$ & $47.6 \pm 6.4$\\
05273770+0622496 & $14.40 \pm 0.03$ & $13.79 \pm 0.04$ & $13.50 \pm 0.03$ & & 052737.70+062249.2 & $13.29 \pm 0.03$ & $13.10 \pm 0.03$ & & $5.5 \pm 7.4$ & $-39.6 \pm 7.5$\\
05273776-5541076 & $13.78 \pm 0.02$ & $13.27 \pm 0.02$ & $12.95 \pm 0.03$ & & 052737.77-554107.0 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $7.4 \pm 2.8$ & $51.7 \pm 6.9$\\
05273849-2709168 & $13.28 \pm 0.02$ & $12.65 \pm 0.02$ & $12.32 \pm 0.02$ & & 052738.65-270918.5 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $179.2 \pm 6.7$ & $-146.7 \pm 7.2$\\
05273881-2358328 & $16.32 \pm 0.09$ & $15.69 \pm 0.10$ & $15.32 \pm 0.17$ & & 052738.89-235832.5 & $15.07 \pm 0.04$ & $14.85 \pm 0.06$ & & $87.2 \pm 15.0$ & $30.5 \pm 20.8$\\
05274060-1607425 & $14.85 \pm 0.04$ & $14.30 \pm 0.04$ & $13.99 \pm 0.07$ & & 052740.62-160743.3 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $14.0 \pm 7.3$ & $-70.8 \pm 7.8$\\
05274116+6525160 & $14.27 \pm 0.03$ & $13.67 \pm 0.04$ & $13.26 \pm 0.04$ & & 052741.21+652514.9 & $12.99 \pm 0.02$ & $12.74 \pm 0.03$ & & $32.9 \pm 2.2$ & $-112.0 \pm 8.3$\\
05274132-4032266 & $14.05 \pm 0.03$ & $13.49 \pm 0.03$ & $13.21 \pm 0.03$ & & 052741.42-403225.9 & $13.04 \pm 0.02$ & $12.82 \pm 0.02$ & & $105.3 \pm 4.9$ & $60.7 \pm 6.7$\\
05274144+7613217 & $14.53 \pm 0.04$ & $13.95 \pm 0.05$ & $13.54 \pm 0.03$ & & 052741.71+761321.1 & $13.26 \pm 0.03$ & $13.05 \pm 0.03$ & & $93.3 \pm 2.6$ & $-54.2 \pm 8.1$\\
05274153-4508244 & $14.24 \pm 0.03$ & $13.64 \pm 0.04$ & $13.34 \pm 0.04$ & & 052741.53-450825.3 & $13.10 \pm 0.02$ & $12.90 \pm 0.02$ & & $1.2 \pm 4.4$ & $-89.9 \pm 7.9$\\
05274155-2459472 & $14.16 \pm 0.03$ & $13.56 \pm 0.03$ & $13.30 \pm 0.03$ & & 052741.58-245946.8 & $13.09 \pm 0.03$ & $12.85 \pm 0.03$ & & $44.9 \pm 6.3$ & $36.5 \pm 7.3$\\
05274302-3826200 & $14.56 \pm 0.04$ & $13.91 \pm 0.03$ & $13.61 \pm 0.04$ & & 052743.07-382619.4 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $47.0 \pm 4.8$ & $48.7 \pm 6.8$\\
05274414-3500117 & $14.69 \pm 0.03$ & $14.17 \pm 0.05$ & $13.89 \pm 0.06$ & & 052744.10-350011.4 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-37.6 \pm 5.1$ & $30.3 \pm 6.8$\\
05274793-4451412 & $14.42 \pm 0.03$ & $13.87 \pm 0.04$ & $13.57 \pm 0.04$ & & 052747.95-445141.6 & $13.30 \pm 0.03$ & $13.08 \pm 0.03$ & & $17.0 \pm 4.2$ & $-38.8 \pm 7.1$\\
05274911-4415198 & $13.36 \pm 0.03$ & $12.77 \pm 0.03$ & $12.37 \pm 0.03$ & & 052749.05-441519.4 & $12.07 \pm 0.02$ & $11.85 \pm 0.02$ & & $-65.7 \pm 4.3$ & $36.8 \pm 6.7$\\
05275399+0152317 & $14.47 \pm 0.03$ & $13.91 \pm 0.04$ & $13.62 \pm 0.06$ & & 052754.04+015231.6 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $74.4 \pm 7.9$ & $-7.9 \pm 11.0$\\
05275463-1720230 & $16.11 \pm 0.09$ & $15.35 \pm 0.11$ & $14.98 \pm 0.14$ & & 052754.62-172023.9 & $14.69 \pm 0.03$ & $14.49 \pm 0.05$ & & $-15.8 \pm 10.0$ & $-78.2 \pm 11.0$\\
05275617-5617432 & $14.76 \pm 0.04$ & $14.16 \pm 0.05$ & $13.86 \pm 0.05$ & & 052756.14-561743.8 & $13.62 \pm 0.02$ & $13.41 \pm 0.03$ & & $-25.5 \pm 3.1$ & $-61.4 \pm 7.3$\\
05275695-2614431 & $12.28 \pm 0.02$ & $11.74 \pm 0.02$ & $11.46 \pm 0.02$ & & 052756.96-261442.6 & $11.29 \pm 0.02$ & $11.10 \pm 0.02$ & & $16.1 \pm 5.3$ & $45.7 \pm 6.2$\\
05275867-0627140 & $16.29 \pm 0.10$ & $15.47 \pm 0.12$ & $15.17 \pm 0.15$ & & 052758.68-062715.1 & $14.88 \pm 0.03$ & $14.67 \pm 0.05$ & & $11.2 \pm 14.9$ & $-107.6 \pm 17.1$\\
05275889-0558254 & $14.35 \pm 0.03$ & $13.61 \pm 0.03$ & $13.32 \pm 0.03$ & & 052758.93-055825.6 & $13.10 \pm 0.03$ & $12.92 \pm 0.03$ & & $51.7 \pm 7.2$ & $-21.1 \pm 14.7$\\
05275950-5433424 & $13.46 \pm 0.02$ & $12.86 \pm 0.03$ & $12.58 \pm 0.02$ & & 052759.52-543342.1 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $17.9 \pm 3.0$ & $24.6 \pm 6.7$\\
05275968-3803171 & $15.03 \pm 0.04$ & $14.52 \pm 0.05$ & $14.21 \pm 0.07$ & & 052759.74-380316.1 & $13.99 \pm 0.03$ & $13.79 \pm 0.03$ & & $63.9 \pm 5.2$ & $86.5 \pm 7.3$\\
05280128-2545156 & $14.87 \pm 0.03$ & $14.31 \pm 0.05$ & $14.02 \pm 0.05$ & & 052801.31-254515.1 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $36.7 \pm 6.0$ & $48.0 \pm 7.7$\\
05280204-7940130 & $14.71 \pm 0.04$ & $14.16 \pm 0.05$ & $13.85 \pm 0.05$ & & 052802.17-794012.4 & $13.69 \pm 0.02$ & $13.49 \pm 0.03$ & & $34.2 \pm 1.1$ & $65.1 \pm 7.3$\\
05280404-4755170 & $15.20 \pm 0.06$ & $14.59 \pm 0.05$ & $14.19 \pm 0.07$ & & 052804.04-475516.4 & $13.95 \pm 0.03$ & $13.75 \pm 0.03$ & & $6.9 \pm 4.1$ & $54.2 \pm 8.2$\\
05280607-0245482 & $15.73 \pm 0.07$ & $15.13 \pm 0.09$ & $14.75 \pm 0.11$ & & 052806.09-024549.2 & $14.34 \pm 0.03$ & $14.02 \pm 0.04$ & & $21.0 \pm 8.3$ & $-87.7 \pm 8.7$\\
05280715-4314087 & $13.94 \pm 0.03$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 052807.06-431407.0 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $-91.3 \pm 4.7$ & $157.6 \pm 8.5$\\
05280924-3706203 & $13.80 \pm 0.02$ & $13.24 \pm 0.03$ & $12.97 \pm 0.03$ & & 052809.19-370621.3 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $-47.1 \pm 4.7$ & $-93.9 \pm 6.8$\\
05281095-3012026 & $13.08 \pm 0.02$ & $12.49 \pm 0.02$ & $12.20 \pm 0.02$ & & 052811.05-301201.7 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $113.6 \pm 5.6$ & $72.6 \pm 7.9$\\
05281196-0034141 & $15.06 \pm 0.04$ & $14.47 \pm 0.05$ & $14.15 \pm 0.07$ & & 052811.98-003414.4 & $13.83 \pm 0.03$ & $13.60 \pm 0.03$ & & $29.0 \pm 7.1$ & $-22.6 \pm 7.7$\\
05281311-3154519 & $15.34 \pm 0.05$ & $14.72 \pm 0.07$ & $14.31 \pm 0.09$ & & 052813.10-315453.1 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $-12.7 \pm 5.9$ & $-104.6 \pm 8.1$\\
05281615-3332016 & $13.40 \pm 0.02$ & $12.85 \pm 0.03$ & $12.55 \pm 0.02$ & & 052816.18-333200.6 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $34.2 \pm 4.8$ & $89.6 \pm 6.6$\\
05281655+7410492 & $14.43 \pm 0.04$ & $13.82 \pm 0.04$ & $13.51 \pm 0.04$ & & 052816.75+741048.7 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $86.0 \pm 2.7$ & $-52.5 \pm 8.7$\\
05281869-5917112 & $13.61 \pm 0.02$ & $13.04 \pm 0.03$ & $12.76 \pm 0.02$ & & 052818.65-591710.5 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $-29.0 \pm 2.6$ & $66.5 \pm 7.0$\\
05282101-0732183 & $15.07 \pm 0.04$ & $14.57 \pm 0.05$ & $14.24 \pm 0.07$ & & 052821.05-073218.5 & $14.00 \pm 0.03$ & $13.82 \pm 0.04$ & & $41.4 \pm 7.5$ & $-21.4 \pm 7.9$\\
05282144-7359126 & $13.33 \pm 0.03$ & $12.75 \pm 0.03$ & $12.44 \pm 0.03$ & & 052821.57-735912.7 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $45.2 \pm 1.4$ & $-7.4 \pm 9.3$\\
05282324-5218257 & $13.07 \pm 0.03$ & $12.45 \pm 0.02$ & $12.10 \pm 0.02$ & & 052823.26-521825.1 & $11.89 \pm 0.02$ & $11.67 \pm 0.02$ & & $13.0 \pm 3.1$ & $60.2 \pm 6.8$\\
05282390-0713032 & $16.52 \pm 0.11$ & $15.84 \pm 0.15$ & $15.52 \pm 0.21$ & & 052823.91-071304.7 & $15.32 \pm 0.04$ & $15.00 \pm 0.07$ & & $13.2 \pm 20.8$ & $-124.7 \pm 22.7$\\
05282484+0407296 & $15.71 \pm 0.08$ & $15.09 \pm 0.08$ & $14.71 \pm 0.10$ & & 052824.88+040729.2 & $14.52 \pm 0.03$ & $14.30 \pm 0.05$ & & $56.8 \pm 9.7$ & $-39.1 \pm 9.7$\\
05282621+7114261 & $15.60 \pm 0.06$ & $15.05 \pm 0.09$ & $14.76 \pm 0.10$ & & 052826.23+711425.4 & $14.52 \pm 0.03$ & $14.33 \pm 0.04$ & & $9.2 \pm 2.2$ & $-60.8 \pm 10.2$\\
05282653-2802497 & $13.36 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.02$ & & 052826.56-280249.0 & $12.33 \pm 0.02$ & $12.15 \pm 0.03$ & & $38.5 \pm 5.4$ & $58.6 \pm 6.5$\\
05282828-1632406 & $13.31 \pm 0.02$ & $12.67 \pm 0.02$ & $12.33 \pm 0.03$ & & 052828.27-163242.2 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $-15.3 \pm 5.8$ & $-139.3 \pm 7.6$\\
05283031-0428175 & $15.52 \pm 0.06$ & $14.84 \pm 0.08$ & $14.43 \pm 0.09$ & & 052830.36-042817.8 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $54.0 \pm 7.5$ & $-22.6 \pm 8.1$\\
05283234-2413575 & $15.19 \pm 0.04$ & $14.66 \pm 0.05$ & $14.35 \pm 0.08$ & & 052832.43-241356.9 & $14.19 \pm 0.03$ & $13.90 \pm 0.04$ & & $99.1 \pm 6.8$ & $51.9 \pm 8.1$\\
05283386-4124071 & $15.30 \pm 0.05$ & $14.76 \pm 0.07$ & $14.32 \pm 0.07$ & & 052834.09-412405.1 & $14.17 \pm 0.03$ & $13.94 \pm 0.03$ & & $236.6 \pm 7.3$ & $181.0 \pm 8.4$\\
05283425+0112598 & $13.49 \pm 0.03$ & $12.87 \pm 0.03$ & $12.60 \pm 0.03$ & & 052834.28+011259.4 & $12.44 \pm 0.03$ & $12.25 \pm 0.02$ & & $40.1 \pm 7.2$ & $-38.4 \pm 7.1$\\
05283534-3005502 & $13.93 \pm 0.03$ & $13.35 \pm 0.03$ & $13.08 \pm 0.04$ & & 052835.34-300550.6 & $12.78 \pm 0.03$ & $12.57 \pm 0.03$ & & $-3.8 \pm 5.6$ & $-35.2 \pm 6.6$\\
05283556+0632364 & $15.94 \pm 0.08$ & $15.40 \pm 0.11$ & $14.89 \pm 0.09$ & & 052835.56+063237.1 & $14.70 \pm 0.03$ & $14.46 \pm 0.06$ & & $-1.6 \pm 9.9$ & $62.6 \pm 10.4$\\
05283574-2820431 & $14.38 \pm 0.03$ & $13.75 \pm 0.03$ & $13.35 \pm 0.04$ & & 052835.72-282044.1 & $13.14 \pm 0.03$ & $12.93 \pm 0.03$ & & $-15.9 \pm 5.4$ & $-84.9 \pm 6.9$\\
05283653-5147370 & $13.43 \pm 0.02$ & $12.82 \pm 0.03$ & $12.55 \pm 0.03$ & & 052836.55-514736.3 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $10.2 \pm 3.2$ & $60.0 \pm 6.9$\\
05283783-0903094 & $13.95 \pm 0.02$ & $13.39 \pm 0.02$ & $13.11 \pm 0.03$ & & 052837.84-090309.7 & $12.89 \pm 0.02$ & $12.72 \pm 0.03$ & & $15.7 \pm 6.4$ & $-33.9 \pm 6.4$\\
05283864-2451009 & $14.84 \pm 0.03$ & $14.29 \pm 0.03$ & $13.93 \pm 0.05$ & & 052838.61-245101.6 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-36.6 \pm 6.0$ & $-66.3 \pm 7.1$\\
05283942-0255143 & $16.58 \pm 0.12$ & $15.72 \pm 0.11$ & $15.44 \pm 0.19$ & & 052839.26-025513.5 & $14.85 \pm 0.04$ & $14.53 \pm 0.06$ & & $-206.6 \pm 25.9$ & $68.9 \pm 21.1$\\
05283973-3302481 & $14.37 \pm 0.04$ & $13.74 \pm 0.04$ & $13.39 \pm 0.04$ & & 052839.76-330248.2 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $34.9 \pm 5.1$ & $-7.6 \pm 6.5$\\
05284026-3753586 & $13.87 \pm 0.03$ & $13.19 \pm 0.02$ & $12.87 \pm 0.02$ & & 052840.50-375358.4 & $12.64 \pm 0.02$ & $12.41 \pm 0.02$ & & $250.7 \pm 7.4$ & $21.9 \pm 6.4$\\
05284090-6335090 & $13.70 \pm 0.03$ & $13.14 \pm 0.03$ & $12.83 \pm 0.03$ & & 052840.95-633507.1 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $29.7 \pm 2.3$ & $164.1 \pm 10.1$\\
05284151-1716415 & $12.29 \pm 0.03$ & $11.75 \pm 0.02$ & $11.46 \pm 0.03$ & & 052841.48-171642.3 & $11.25 \pm 0.02$ & $11.06 \pm 0.02$ & & $-28.0 \pm 6.5$ & $-69.1 \pm 10.2$\\
05284183-0252435 & $12.97 \pm 0.02$ & $12.37 \pm 0.02$ & $12.10 \pm 0.02$ & & 052841.81-025243.7 & $11.93 \pm 0.02$ & $11.75 \pm 0.02$ & & $-34.7 \pm 6.3$ & $-21.0 \pm 6.1$\\
05284229+6945471 & $16.76 \pm 0.15$ & $16.02 \pm 0.20$ & $15.15 \pm 0.14$ & & 052842.20+694548.0 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $-43.6 \pm 3.4$ & $87.3 \pm 18.3$\\
05284229-4232595 & $14.68 \pm 0.04$ & $14.16 \pm 0.05$ & $13.85 \pm 0.05$ & & 052842.31-423300.1 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $20.4 \pm 4.5$ & $-59.1 \pm 8.0$\\
05284369-0908315 & $14.79 \pm 0.03$ & $14.19 \pm 0.05$ & $13.92 \pm 0.06$ & & 052843.72-090831.4 & $13.66 \pm 0.03$ & $13.49 \pm 0.03$ & & $45.2 \pm 7.5$ & $8.4 \pm 6.8$\\
05284435-3252228 & $13.71 \pm 0.03$ & $13.02 \pm 0.03$ & $12.61 \pm 0.03$ & & 052844.32-325222.2 & $12.32 \pm 0.02$ & $12.05 \pm 0.02$ & & $-39.5 \pm 5.0$ & $55.4 \pm 6.5$\\
05284615-5228345 & $14.23 \pm 0.02$ & $13.64 \pm 0.02$ & $13.35 \pm 0.03$ & & 052846.21-522834.0 & $13.17 \pm 0.02$ & $12.99 \pm 0.02$ & & $52.7 \pm 3.5$ & $50.7 \pm 7.8$\\
05284656-5536596 & $13.88 \pm 0.03$ & $13.29 \pm 0.03$ & $12.98 \pm 0.03$ & & 052846.54-553658.9 & $12.82 \pm 0.02$ & $12.63 \pm 0.02$ & & $-9.8 \pm 2.8$ & $71.0 \pm 7.8$\\
05284690+7009245 & $16.31 \pm 0.11$ & $15.71 \pm 0.16$ & $15.17 \pm 0.14$ & & 052846.78+700923.3 & $14.63 \pm 0.04$ & $14.44 \pm 0.05$ & & $-60.7 \pm 3.6$ & $-113.5 \pm 20.1$\\
05284789-2909077 & $11.77 \pm 0.02$ & $11.22 \pm 0.02$ & $10.89 \pm 0.02$ & & 052847.91-290907.7 & $10.70 \pm 0.02$ & $10.45 \pm 0.02$ & & $31.9 \pm 5.0$ & $-0.3 \pm 6.9$\\
05284952+6346404 & $15.09 \pm 0.04$ & $14.44 \pm 0.06$ & $14.15 \pm 0.06$ & & 052849.49+634639.9 & $13.96 \pm 0.03$ & $13.77 \pm 0.03$ & & $-18.9 \pm 2.6$ & $-45.8 \pm 7.9$\\
05285068-2830460 & $12.97 \pm 0.03$ & $12.42 \pm 0.02$ & $12.11 \pm 0.02$ & & 052850.66-283046.2 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $-29.1 \pm 5.2$ & $-18.1 \pm 6.2$\\
05285095-1352541 & $15.62 \pm 0.05$ & $15.11 \pm 0.09$ & $14.82 \pm 0.11$ & & 052850.99-135254.3 & $14.59 \pm 0.03$ & $14.37 \pm 0.05$ & & $38.7 \pm 8.2$ & $-17.1 \pm 8.8$\\
05285118+0032563 & $15.30 \pm 0.07$ & $14.77 \pm 0.07$ & $14.40 \pm 0.10$ & & 052851.17+003255.7 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $-3.6 \pm 8.4$ & $-53.9 \pm 9.2$\\
05285414+7406558 & $14.65 \pm 0.04$ & $14.07 \pm 0.05$ & $13.77 \pm 0.04$ & & 052854.24+740655.8 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $44.3 \pm 1.9$ & $5.1 \pm 8.8$\\
05285422-6138351 & $15.52 \pm 0.07$ & $14.99 \pm 0.09$ & $14.72 \pm 0.12$ & & 052854.27-613835.1 & $14.53 \pm 0.03$ & $14.31 \pm 0.03$ & & $34.6 \pm 2.8$ & $-0.6 \pm 7.7$\\
05285450-1531282 & $16.15 \pm 0.11$ & $15.38 \pm 0.10$ & $15.10 \pm 0.15$ & & 052854.51-153129.7 & $14.62 \pm 0.03$ & $14.43 \pm 0.05$ & & $9.5 \pm 11.4$ & $-130.0 \pm 12.7$\\
05285653-1356440 & $13.95 \pm 0.03$ & $13.41 \pm 0.03$ & $13.03 \pm 0.03$ & & 052856.50-135644.4 & $12.86 \pm 0.02$ & $12.63 \pm 0.03$ & & $-45.0 \pm 6.3$ & $-31.2 \pm 6.5$\\
05285733-0900412 & $13.11 \pm 0.02$ & $12.52 \pm 0.03$ & $12.23 \pm 0.03$ & & 052857.23-090041.5 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $-116.9 \pm 7.4$ & $-32.4 \pm 6.9$\\
05285772-3437016 & $15.35 \pm 0.05$ & $14.71 \pm 0.06$ & $14.39 \pm 0.09$ & & 052857.69-343701.6 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $-37.9 \pm 5.9$ & $-2.6 \pm 7.3$\\
05285820+0432267 & $12.03 \pm 0.02$ & $11.51 \pm 0.02$ & $11.23 \pm 0.02$ & & 052858.22+043226.6 & $11.07 \pm 0.02$ & $10.90 \pm 0.02$ & & $35.2 \pm 7.0$ & $-9.2 \pm 6.8$\\
05290249-3425332 & $14.46 \pm 0.03$ & $13.92 \pm 0.04$ & $13.62 \pm 0.05$ & & 052902.51-342533.7 & $13.46 \pm 0.03$ & $13.23 \pm 0.03$ & & $17.7 \pm 5.5$ & $-42.5 \pm 6.8$\\
05290722-7606130 & $12.79 \pm 0.02$ & $12.22 \pm 0.02$ & $11.95 \pm 0.03$ & & 052907.09-760612.2 & $11.75 \pm 0.02$ & $11.56 \pm 0.02$ & & $-48.7 \pm 1.7$ & $80.5 \pm 7.5$\\
05290797+6537098 & $13.71 \pm 0.03$ & $13.09 \pm 0.04$ & $12.82 \pm 0.03$ & & 052907.91+653709.3 & $12.60 \pm 0.02$ & $12.43 \pm 0.02$ & & $-32.7 \pm 2.1$ & $-48.2 \pm 7.8$\\
05290821-3037598 & $15.24 \pm 0.05$ & $14.66 \pm 0.06$ & $14.28 \pm 0.08$ & & 052908.26-303800.1 & $14.08 \pm 0.05$ & $13.86 \pm 0.05$ & & $55.1 \pm 8.4$ & $-22.0 \pm 10.7$\\
05290953-5913038 & $14.17 \pm 0.03$ & $13.56 \pm 0.03$ & $13.29 \pm 0.04$ & & 052909.53-591304.6 & $13.13 \pm 0.02$ & $12.96 \pm 0.02$ & & $2.2 \pm 2.6$ & $-82.5 \pm 7.3$\\
05291019-2150417 & $11.98 \pm 0.03$ & $11.41 \pm 0.02$ & $11.03 \pm 0.02$ & & 052910.34-215042.2 & $10.82 \pm 0.02$ & $10.61 \pm 0.02$ & & $215.5 \pm 9.3$ & $-47.9 \pm 8.2$\\
05291039-2344133 & $16.45 \pm 0.10$ & $15.88 \pm 0.14$ & $15.51 \pm 0.18$ & & 052910.47-234413.0 & $15.23 \pm 0.04$ & $15.00 \pm 0.07$ & & $111.4 \pm 23.6$ & $39.1 \pm 22.2$\\
05291105+7620149 & $11.45 \pm 0.01$ & $10.89 \pm 0.03$ & $10.60 \pm 0.02$ & & 052911.07+762014.0 & $10.44 \pm 0.02$ & $10.26 \pm 0.02$ & & $8.5 \pm 1.0$ & $-95.9 \pm 7.6$\\
05291110+6647295 & $15.03 \pm 0.04$ & $14.40 \pm 0.05$ & $14.09 \pm 0.06$ & & 052911.09+664728.9 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $-6.7 \pm 2.1$ & $-61.5 \pm 8.5$\\
05291225+6816474 & $14.49 \pm 0.03$ & $13.93 \pm 0.05$ & $13.53 \pm 0.04$ & & 052912.05+681648.2 & $13.33 \pm 0.02$ & $13.01 \pm 0.03$ & & $-109.0 \pm 3.3$ & $82.0 \pm 7.4$\\
05291359+7706287 & $14.57 \pm 0.03$ & $14.02 \pm 0.04$ & $13.75 \pm 0.05$ & & 052913.59+770628.0 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $0.9 \pm 1.2$ & $-70.5 \pm 8.5$\\
05291570-1925371 & $16.54 \pm 0.11$ & $15.98 \pm 0.13$ & $15.56 \pm 0.17$ & & 052915.83-192536.1 & $15.19 \pm 0.04$ & $14.48 \pm 0.05$ & & $201.1 \pm 25.0$ & $107.3 \pm 23.9$\\
05291580-6254150 & $14.61 \pm 0.03$ & $14.09 \pm 0.04$ & $13.77 \pm 0.06$ & & 052915.87-625415.0 & $13.59 \pm 0.02$ & $13.39 \pm 0.02$ & & $45.6 \pm 2.8$ & $-1.1 \pm 7.1$\\
05291638+0304405 & $12.06 \pm 0.02$ & $11.53 \pm 0.02$ & $11.22 \pm 0.02$ & & 052916.44+030440.4 & $11.05 \pm 0.02$ & $10.86 \pm 0.02$ & & $98.3 \pm 7.3$ & $-4.4 \pm 6.8$\\
05292018-1556085 & $15.90 \pm 0.08$ & $15.22 \pm 0.09$ & $14.94 \pm 0.13$ & & 052920.24-155608.9 & $14.64 \pm 0.03$ & $14.46 \pm 0.05$ & & $79.2 \pm 8.4$ & $-36.4 \pm 8.9$\\
05292055-4250023 & $14.48 \pm 0.04$ & $13.88 \pm 0.04$ & $13.53 \pm 0.04$ & & 052920.59-425002.0 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $44.6 \pm 4.5$ & $24.4 \pm 7.0$\\
05292324+6948043 & $15.29 \pm 0.04$ & $14.76 \pm 0.07$ & $14.45 \pm 0.07$ & & 052923.34+694802.3 & $14.24 \pm 0.03$ & $13.97 \pm 0.04$ & & $48.1 \pm 2.5$ & $-188.4 \pm 9.8$\\
05292450-6207043 & $14.11 \pm 0.03$ & $13.60 \pm 0.03$ & $13.32 \pm 0.05$ & & 052924.58-620703.3 & $13.15 \pm 0.02$ & $12.97 \pm 0.02$ & & $47.0 \pm 2.9$ & $83.6 \pm 7.3$\\
05292518-1741557 & $13.87 \pm 0.03$ & $13.31 \pm 0.03$ & $12.96 \pm 0.03$ & & 052925.20-174156.3 & $12.78 \pm 0.03$ & $12.56 \pm 0.03$ & & $27.0 \pm 6.6$ & $-50.9 \pm 7.4$\\
05292574+6621104 & $13.67 \pm 0.03$ & $13.11 \pm 0.03$ & $12.83 \pm 0.03$ & & 052925.73+662109.9 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $-2.3 \pm 1.9$ & $-42.3 \pm 7.0$\\
05292592-5355516 & $14.27 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.03$ & & 052925.91-535552.4 & $13.16 \pm 0.02$ & $12.97 \pm 0.02$ & & $-12.6 \pm 3.1$ & $-78.8 \pm 7.1$\\
05292614-7754091 & $13.90 \pm 0.03$ & $13.26 \pm 0.04$ & $12.98 \pm 0.03$ & & 052926.06-775408.9 & $12.78 \pm 0.02$ & $12.57 \pm 0.02$ & & $-24.7 \pm 1.1$ & $22.5 \pm 7.4$\\
05292681-0044308 & $16.35 \pm 0.11$ & $15.62 \pm 0.12$ & $15.25 \pm 0.18$ & & 052926.76-004429.9 & $14.76 \pm 0.04$ & $14.59 \pm 0.06$ & & $-70.0 \pm 18.8$ & $69.8 \pm 20.0$\\
05292779-3451166 & $13.98 \pm 0.03$ & $13.39 \pm 0.03$ & $13.12 \pm 0.04$ & & 052927.85-345115.6 & $12.95 \pm 0.02$ & $12.78 \pm 0.02$ & & $61.7 \pm 5.0$ & $90.2 \pm 6.7$\\
05293015-2947586 & $12.99 \pm 0.03$ & $12.43 \pm 0.02$ & $12.14 \pm 0.02$ & & 052930.18-294757.7 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $40.8 \pm 5.1$ & $77.7 \pm 6.4$\\
05293127+6818507 & $15.06 \pm 0.04$ & $14.48 \pm 0.07$ & $14.14 \pm 0.06$ & & 052931.42+681850.6 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $76.1 \pm 2.9$ & $-13.7 \pm 7.6$\\
05293162-3301146 & $15.32 \pm 0.05$ & $14.77 \pm 0.07$ & $14.46 \pm 0.09$ & & 052931.64-330114.1 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $25.6 \pm 5.7$ & $44.1 \pm 8.1$\\
05293166-5750381 & $12.95 \pm 0.02$ & $12.40 \pm 0.03$ & $12.10 \pm 0.03$ & & 052931.72-575038.0 & $11.92 \pm 0.03$ & $11.74 \pm 0.02$ & & $41.2 \pm 2.9$ & $11.5 \pm 7.0$\\
05293212+0229226 & $14.49 \pm 0.04$ & $13.94 \pm 0.04$ & $13.64 \pm 0.05$ & & 052932.13+022922.3 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $23.6 \pm 7.6$ & $-31.2 \pm 7.6$\\
05293296-1141590 & $15.69 \pm 0.05$ & $15.06 \pm 0.07$ & $14.75 \pm 0.10$ & & 052933.00-114159.0 & $14.55 \pm 0.03$ & $14.36 \pm 0.05$ & & $43.7 \pm 8.7$ & $-0.5 \pm 8.5$\\
05293414-5450287 & $15.07 \pm 0.04$ & $14.55 \pm 0.05$ & $14.22 \pm 0.06$ & & 052934.19-545029.5 & $13.97 \pm 0.02$ & $13.75 \pm 0.03$ & & $38.0 \pm 3.3$ & $-73.5 \pm 7.4$\\
05293444-5000132 & $13.98 \pm 0.03$ & $13.38 \pm 0.03$ & $13.01 \pm 0.02$ & & 052934.38-500014.1 & $12.83 \pm 0.02$ & $12.60 \pm 0.02$ & & $-50.9 \pm 3.7$ & $-79.8 \pm 7.1$\\
05293750+8659052 & $13.36 \pm 0.03$ & $12.80 \pm 0.03$ & $12.53 \pm 0.02$ & & 052937.13+865904.6 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $-28.3 \pm 0.8$ & $-61.0 \pm 10.5$\\
05293774+8657558 & $12.79 \pm 0.02$ & $12.25 \pm 0.03$ & $11.97 \pm 0.02$ & & 052938.18+865754.9 & $11.81 \pm 0.02$ & $11.62 \pm 0.02$ & & $33.7 \pm 0.9$ & $-88.0 \pm 10.6$\\
05293890-1604118 & $16.27 \pm 0.10$ & $15.72 \pm 0.16$ & $15.44 \pm 0.19$ & & 052939.36-160411.8 & $15.28 \pm 0.04$ & $15.06 \pm 0.07$ & & $577.2 \pm 25.1$ & $-4.6 \pm 22.5$\\
05293987+6337140 & $14.63 \pm 0.04$ & $14.05 \pm 0.04$ & $13.76 \pm 0.05$ & & 052939.93+633712.2 & $13.52 \pm 0.03$ & $13.28 \pm 0.03$ & & $36.8 \pm 2.5$ & $-173.0 \pm 8.6$\\
05294136+0339290 & $13.50 \pm 0.02$ & $12.94 \pm 0.03$ & $12.65 \pm 0.03$ & & 052941.36+033927.5 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-2.3 \pm 7.1$ & $-151.4 \pm 8.0$\\
05294153-0119302 & $15.11 \pm 0.06$ & $14.55 \pm 0.07$ & $14.13 \pm 0.08$ & & 052941.59-011930.7 & $13.74 \pm 0.03$ & $13.57 \pm 0.03$ & & $81.9 \pm 8.1$ & $-46.1 \pm 7.3$\\
05294317-0020168 & $15.28 \pm 0.04$ & $14.56 \pm 0.05$ & $14.24 \pm 0.07$ & & 052943.18-002017.3 & $13.91 \pm 0.03$ & $13.71 \pm 0.04$ & & $7.3 \pm 7.2$ & $-42.9 \pm 8.0$\\
05294535-2912090 & $13.94 \pm 0.03$ & $13.31 \pm 0.02$ & $13.01 \pm 0.02$ & & 052945.32-291209.6 & $12.84 \pm 0.03$ & $12.62 \pm 0.02$ & & $-34.0 \pm 5.3$ & $-56.4 \pm 6.6$\\
05294537-2420591 & $14.47 \pm 0.03$ & $13.90 \pm 0.03$ & $13.56 \pm 0.05$ & & 052945.38-242059.6 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $3.5 \pm 6.4$ & $-39.4 \pm 7.5$\\
05294761+0216174 & $15.63 \pm 0.07$ & $15.01 \pm 0.07$ & $14.56 \pm 0.10$ & & 052947.63+021617.8 & $14.38 \pm 0.03$ & $14.16 \pm 0.04$ & & $27.5 \pm 9.1$ & $40.9 \pm 8.6$\\
05294866-3927352 & $14.66 \pm 0.04$ & $14.07 \pm 0.04$ & $13.75 \pm 0.05$ & & 052948.68-392735.6 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $12.6 \pm 4.6$ & $-38.9 \pm 6.9$\\
05295023-1554183 & $14.83 \pm 0.04$ & $14.27 \pm 0.03$ & $13.99 \pm 0.06$ & & 052950.21-155418.6 & $13.79 \pm 0.03$ & $13.54 \pm 0.03$ & & $-30.9 \pm 6.6$ & $-25.5 \pm 7.5$\\
05295030-0847592 & $15.54 \pm 0.05$ & $15.01 \pm 0.06$ & $14.69 \pm 0.09$ & & 052950.25-084759.0 & $14.48 \pm 0.03$ & $14.29 \pm 0.04$ & & $-53.4 \pm 8.9$ & $15.1 \pm 7.9$\\
05295206-3522183 & $15.83 \pm 0.09$ & $15.20 \pm 0.11$ & $14.82 \pm 0.13$ & & 052952.08-352218.8 & $14.64 \pm 0.03$ & $14.46 \pm 0.04$ & & $23.8 \pm 6.3$ & $-43.0 \pm 8.6$\\
05295279-3339598 & $13.89 \pm 0.03$ & $13.29 \pm 0.03$ & $13.01 \pm 0.04$ & & 052952.73-333959.3 & $12.82 \pm 0.02$ & $12.64 \pm 0.02$ & & $-66.0 \pm 5.5$ & $40.6 \pm 6.4$\\
05295280-2314105 & $11.88 \pm 0.03$ & $11.37 \pm 0.03$ & $11.06 \pm 0.03$ & & 052952.76-231410.7 & $10.77 \pm 0.02$ & $10.60 \pm 0.02$ & & $-58.8 \pm 6.6$ & $-26.4 \pm 7.3$\\
05295421+0216191 & $15.04 \pm 0.05$ & $14.47 \pm 0.05$ & $14.14 \pm 0.07$ & & 052954.23+021618.5 & $13.96 \pm 0.03$ & $13.75 \pm 0.03$ & & $20.6 \pm 8.6$ & $-58.7 \pm 8.1$\\
05295498+6849561 & $15.92 \pm 0.07$ & $15.31 \pm 0.11$ & $15.04 \pm 0.11$ & & 052955.07+684956.3 & $14.85 \pm 0.03$ & $14.63 \pm 0.05$ & & $44.5 \pm 2.9$ & $13.1 \pm 9.8$\\
05295585+7133018 & $14.36 \pm 0.03$ & $13.81 \pm 0.05$ & $13.51 \pm 0.04$ & & 052955.94+713301.6 & $13.24 \pm 0.03$ & $13.07 \pm 0.03$ & & $40.4 \pm 1.9$ & $-15.0 \pm 8.8$\\
05295666-0130092 & $11.76 \pm 0.02$ & $11.19 \pm 0.02$ & $10.85 \pm 0.02$ & & 052956.65-013010.0 & $10.69 \pm 0.02$ & $10.51 \pm 0.02$ & & $-3.9 \pm 6.2$ & $-65.4 \pm 7.0$\\
05295732-2002585 & $14.42 \pm 0.03$ & $13.75 \pm 0.03$ & $13.23 \pm 0.02$ & & 052957.31-200257.5 & $12.98 \pm 0.02$ & $12.69 \pm 0.02$ & & $-13.9 \pm 6.9$ & $110.3 \pm 8.2$\\
05295739+6445495 & $15.61 \pm 0.07$ & $14.94 \pm 0.08$ & $14.61 \pm 0.10$ & & 052957.39+644549.0 & $14.44 \pm 0.03$ & $14.22 \pm 0.04$ & & $2.0 \pm 2.7$ & $-45.6 \pm 9.0$\\
05295852+7701088 & $12.36 \pm 0.02$ & $11.78 \pm 0.03$ & $11.51 \pm 0.02$ & & 052958.77+770107.3 & $11.33 \pm 0.02$ & $11.13 \pm 0.02$ & & $83.0 \pm 2.3$ & $-150.3 \pm 8.6$\\
05295900-5400375 & $14.02 \pm 0.02$ & $13.37 \pm 0.03$ & $13.08 \pm 0.03$ & & 052959.01-540036.8 & $12.87 \pm 0.02$ & $12.69 \pm 0.02$ & & $12.5 \pm 3.3$ & $65.5 \pm 9.4$\\
05295929+0157583 & $16.20 \pm 0.13$ & $15.63 \pm 0.13$ & $15.29 \pm 0.19$ & & 052959.40+015757.7 & $14.84 \pm 0.03$ & $14.67 \pm 0.06$ & & $162.8 \pm 20.5$ & $-58.5 \pm 21.8$\\
05300002-5123397 & $16.30 \pm 0.11$ & $15.71 \pm 0.13$ & $15.35 \pm 0.16$ & & 053000.00-512341.0 & $15.12 \pm 0.03$ & $14.88 \pm 0.04$ & & $-13.3 \pm 8.0$ & $-121.5 \pm 18.7$\\
05300003-1803094 & $16.40 \pm 0.09$ & $15.63 \pm 0.11$ & $15.04 \pm 0.12$ & & 052959.92-180311.1 & $14.85 \pm 0.03$ & $14.60 \pm 0.05$ & & $-169.9 \pm 16.5$ & $-175.4 \pm 16.5$\\
05300130-1454423 & $15.36 \pm 0.06$ & $14.75 \pm 0.07$ & $14.45 \pm 0.09$ & & 053001.30-145441.8 & $14.24 \pm 0.03$ & $14.00 \pm 0.04$ & & $3.5 \pm 7.0$ & $43.3 \pm 8.1$\\
05300291-1141362 & $13.03 \pm 0.02$ & $12.46 \pm 0.02$ & $12.17 \pm 0.02$ & & 053002.94-114136.2 & $11.82 \pm 0.02$ & $11.64 \pm 0.02$ & & $41.6 \pm 6.1$ & $4.4 \pm 7.6$\\
05300379-2404459 & $15.13 \pm 0.05$ & $14.60 \pm 0.05$ & $14.25 \pm 0.06$ & & 053003.83-240445.4 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $49.5 \pm 7.0$ & $47.8 \pm 8.0$\\
05300843-1242149 & $15.83 \pm 0.08$ & $15.22 \pm 0.09$ & $14.74 \pm 0.10$ & & 053008.43-124215.8 & $14.58 \pm 0.03$ & $14.40 \pm 0.05$ & & $0.9 \pm 8.3$ & $-76.8 \pm 9.4$\\
05300976-4444561 & $12.43 \pm 0.02$ & $11.85 \pm 0.02$ & $11.53 \pm 0.02$ & & 053009.79-444455.9 & $11.35 \pm 0.02$ & $11.17 \pm 0.02$ & & $38.3 \pm 4.1$ & $20.2 \pm 6.8$\\
05301063+0536381 & $14.25 \pm 0.03$ & $13.65 \pm 0.03$ & $13.24 \pm 0.04$ & & 053010.65+053637.6 & $13.09 \pm 0.03$ & $12.88 \pm 0.03$ & & $27.8 \pm 8.1$ & $-47.4 \pm 9.1$\\
05301076+6315486 & $13.13 \pm 0.03$ & $12.54 \pm 0.03$ & $12.26 \pm 0.02$ & & 053010.79+631547.4 & $12.07 \pm 0.02$ & $11.87 \pm 0.02$ & & $20.4 \pm 2.2$ & $-108.5 \pm 7.3$\\
05301259-0052045 & $16.39 \pm 0.12$ & $15.82 \pm 0.15$ & $15.22 \pm 0.17$ & & 053012.91-005208.7 & $14.55 \pm 0.04$ & $14.30 \pm 0.05$ & & $414.8 \pm 22.1$ & $-361.5 \pm 20.5$\\
05301261+6253254 & $14.05 \pm 0.02$ & $13.26 \pm 0.03$ & $12.71 \pm 0.03$ & & 053012.63+625324.3 & $12.22 \pm 0.05$ & $11.92 \pm 0.05$ & & $11.2 \pm 3.4$ & $-106.3 \pm 10.8$\\
05301291-1536391 & $15.89 \pm 0.07$ & $15.26 \pm 0.12$ & $14.96 \pm 0.13$ & & 053012.92-153640.0 & $14.73 \pm 0.03$ & $14.51 \pm 0.05$ & & $10.2 \pm 8.8$ & $-73.0 \pm 9.1$\\
05301300+0349367 & $15.15 \pm 0.05$ & $14.51 \pm 0.05$ & $14.23 \pm 0.07$ & & 053013.06+034936.4 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $77.0 \pm 8.6$ & $-20.1 \pm 9.3$\\
05301388-3711257 & $12.97 \pm 0.02$ & $12.40 \pm 0.02$ & $12.12 \pm 0.03$ & & 053013.97-371125.0 & $11.94 \pm 0.02$ & $11.74 \pm 0.02$ & & $88.9 \pm 4.9$ & $58.6 \pm 6.4$\\
05301388-5745266 & $14.92 \pm 0.04$ & $14.34 \pm 0.04$ & $14.05 \pm 0.06$ & & 053013.90-574526.3 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $16.7 \pm 2.9$ & $31.0 \pm 7.2$\\
05301483-1349115 & $15.76 \pm 0.07$ & $15.21 \pm 0.11$ & $14.93 \pm 0.14$ & & 053014.86-134911.6 & $14.73 \pm 0.03$ & $14.41 \pm 0.05$ & & $43.7 \pm 8.6$ & $-11.1 \pm 9.1$\\
05301661-2715540 & $15.41 \pm 0.04$ & $14.73 \pm 0.06$ & $14.44 \pm 0.08$ & & 053016.55-271554.3 & $14.21 \pm 0.03$ & $13.96 \pm 0.04$ & & $-65.8 \pm 6.8$ & $-24.9 \pm 8.0$\\
05301693-0041581 & $16.40 \pm 0.13$ & $15.69 \pm 0.15$ & $14.96 \pm 0.15$ & & 053017.00-004158.1 & $14.15 \pm 0.03$ & $13.83 \pm 0.04$ & & $91.6 \pm 14.9$ & $-1.5 \pm 17.2$\\
05301750-4447319 & $14.93 \pm 0.03$ & $14.26 \pm 0.05$ & $13.98 \pm 0.05$ & & 053017.53-444731.5 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $28.2 \pm 4.5$ & $41.2 \pm 7.4$\\
05301933+0223462 & $15.66 \pm 0.08$ & $15.03 \pm 0.10$ & $14.69 \pm 0.12$ & & 053019.36+022346.6 & $14.51 \pm 0.03$ & $14.31 \pm 0.05$ & & $39.0 \pm 9.5$ & $32.3 \pm 9.6$\\
05302274+0020062 & $15.98 \pm 0.11$ & $15.23 \pm 0.11$ & $14.66 \pm 0.12$ & & 053022.79+002006.0 & $14.22 \pm 0.03$ & $13.97 \pm 0.04$ & & $70.1 \pm 11.3$ & $-19.5 \pm 11.9$\\
05302569-1734049 & $14.69 \pm 0.04$ & $14.05 \pm 0.04$ & $13.75 \pm 0.04$ & & 053025.74-173405.6 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $59.5 \pm 6.4$ & $-60.7 \pm 8.3$\\
05302615+6937417 & $12.49 \pm 0.02$ & $11.93 \pm 0.03$ & $11.60 \pm 0.02$ & & 053026.01+693740.6 & $11.41 \pm 0.02$ & $11.24 \pm 0.02$ & & $-68.7 \pm 2.3$ & $-101.8 \pm 7.2$\\
05302741-3201278 & $14.04 \pm 0.03$ & $13.45 \pm 0.03$ & $13.13 \pm 0.04$ & & 053027.42-320127.2 & $12.91 \pm 0.03$ & $12.66 \pm 0.02$ & & $18.9 \pm 5.5$ & $53.6 \pm 6.5$\\
05302782+8152251 & $13.16 \pm 0.02$ & $12.60 \pm 0.02$ & $12.31 \pm 0.02$ & & 053027.40+815224.1 & $12.14 \pm 0.02$ & $11.91 \pm 0.02$ & & $-78.6 \pm 1.9$ & $-91.3 \pm 6.6$\\
05302842-3802290 & $13.90 \pm 0.03$ & $13.38 \pm 0.02$ & $13.04 \pm 0.03$ & & 053028.43-380230.1 & $12.89 \pm 0.02$ & $12.69 \pm 0.02$ & & $15.4 \pm 4.5$ & $-89.3 \pm 6.8$\\
05303042+0340318 & $15.86 \pm 0.09$ & $15.35 \pm 0.12$ & $14.95 \pm 0.13$ & & 053030.39+034030.9 & $14.76 \pm 0.04$ & $14.49 \pm 0.05$ & & $-50.2 \pm 11.4$ & $-83.4 \pm 11.1$\\
05303171-2929401 & $14.69 \pm 0.04$ & $14.04 \pm 0.04$ & $13.71 \pm 0.05$ & & 053031.74-292939.8 & $13.54 \pm 0.03$ & $13.32 \pm 0.03$ & & $35.4 \pm 5.6$ & $27.3 \pm 8.2$\\
05303172+0032450 & $15.88 \pm 0.09$ & $15.30 \pm 0.10$ & $14.94 \pm 0.14$ & & 053031.71+003246.0 & $14.46 \pm 0.03$ & $14.28 \pm 0.05$ & & $-10.7 \pm 10.6$ & $93.8 \pm 11.0$\\
05303235+6828290 & $15.39 \pm 0.05$ & $14.82 \pm 0.06$ & $14.43 \pm 0.06$ & & 053032.38+682828.6 & $14.21 \pm 0.03$ & $13.95 \pm 0.04$ & & $17.1 \pm 2.2$ & $-43.0 \pm 8.0$\\
05303382-1121592 & $16.02 \pm 0.07$ & $15.42 \pm 0.13$ & $15.06 \pm 0.13$ & & 053033.81-112158.0 & $14.56 \pm 0.04$ & $14.32 \pm 0.05$ & & $-20.7 \pm 10.7$ & $101.0 \pm 12.0$\\
05303535-1032350 & $13.98 \pm 0.03$ & $13.38 \pm 0.03$ & $13.11 \pm 0.03$ & & 053035.41-103234.5 & $12.95 \pm 0.03$ & $12.77 \pm 0.03$ & & $71.3 \pm 6.5$ & $40.2 \pm 6.5$\\
05303557-3710025 & $15.49 \pm 0.05$ & $14.70 \pm 0.05$ & $14.32 \pm 0.07$ & & 053035.56-371001.9 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $-11.8 \pm 5.2$ & $50.4 \pm 7.3$\\
05303600-2147166 & $14.72 \pm 0.04$ & $14.20 \pm 0.05$ & $13.86 \pm 0.06$ & & 053036.00-214717.0 & $13.66 \pm 0.03$ & $13.43 \pm 0.03$ & & $1.9 \pm 6.7$ & $-35.7 \pm 6.9$\\
05303677-3409130 & $14.01 \pm 0.03$ & $13.46 \pm 0.03$ & $13.18 \pm 0.03$ & & 053036.81-340912.6 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $36.3 \pm 4.9$ & $42.8 \pm 7.3$\\
05303819-1504317 & $13.44 \pm 0.03$ & $12.87 \pm 0.03$ & $12.57 \pm 0.03$ & & 053038.21-150432.2 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $18.9 \pm 6.0$ & $-41.7 \pm 7.1$\\
05303958-0917554 & $14.01 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 053039.61-091755.2 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $29.8 \pm 6.4$ & $12.4 \pm 6.4$\\
05304247-0745225 & $12.94 \pm 0.02$ & $12.35 \pm 0.03$ & $12.04 \pm 0.02$ & & 053042.48-074523.7 & $11.89 \pm 0.02$ & $11.72 \pm 0.02$ & & $14.3 \pm 6.1$ & $-109.8 \pm 7.3$\\
05304317-2650207 & $14.88 \pm 0.03$ & $14.34 \pm 0.03$ & $14.06 \pm 0.06$ & & 053043.19-265020.9 & $13.88 \pm 0.03$ & $13.63 \pm 0.03$ & & $27.8 \pm 6.0$ & $-16.6 \pm 7.1$\\
05304323-0736007 & $15.57 \pm 0.06$ & $15.03 \pm 0.07$ & $14.58 \pm 0.09$ & & 053043.27-073601.2 & $14.34 \pm 0.03$ & $14.07 \pm 0.04$ & & $42.0 \pm 7.5$ & $-44.6 \pm 8.8$\\
05304407-4015022 & $12.84 \pm 0.03$ & $12.25 \pm 0.03$ & $11.91 \pm 0.03$ & & 053044.12-401502.2 & $11.66 \pm 0.04$ & $11.41 \pm 0.03$ & & $43.8 \pm 5.1$ & $3.7 \pm 9.3$\\
05304650-3626102 & $15.09 \pm 0.04$ & $14.51 \pm 0.04$ & $14.17 \pm 0.07$ & & 053046.53-362611.2 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $29.6 \pm 5.2$ & $-83.0 \pm 7.3$\\
05304660-1333511 & $14.03 \pm 0.03$ & $13.43 \pm 0.04$ & $13.13 \pm 0.04$ & & 053046.59-133351.8 & $12.87 \pm 0.02$ & $12.68 \pm 0.03$ & & $-3.3 \pm 6.2$ & $-54.9 \pm 7.2$\\
05305032-4549173 & $14.20 \pm 0.03$ & $13.69 \pm 0.02$ & $13.39 \pm 0.04$ & & 053050.29-454917.7 & $13.15 \pm 0.02$ & $12.97 \pm 0.02$ & & $-31.8 \pm 4.2$ & $-35.1 \pm 7.1$\\
05305059-1603344 & $15.41 \pm 0.06$ & $14.87 \pm 0.07$ & $14.54 \pm 0.10$ & & 053050.55-160334.6 & $14.34 \pm 0.03$ & $14.08 \pm 0.04$ & & $-52.8 \pm 7.7$ & $-15.2 \pm 9.5$\\
05305197-7626408 & $13.53 \pm 0.03$ & $12.92 \pm 0.03$ & $12.64 \pm 0.03$ & & 053052.25-762640.2 & $12.41 \pm 0.02$ & $12.24 \pm 0.02$ & & $82.2 \pm 2.0$ & $56.9 \pm 16.7$\\
05305381+0349583 & $12.23 \pm 0.02$ & $11.65 \pm 0.02$ & $11.35 \pm 0.02$ & & 053053.86+034956.4 & $11.19 \pm 0.02$ & $11.01 \pm 0.02$ & & $67.3 \pm 7.6$ & $-176.0 \pm 9.2$\\
05305398-4852431 & $15.29 \pm 0.04$ & $14.41 \pm 0.04$ & $13.88 \pm 0.05$ & & 053054.01-485241.9 & $13.64 \pm 0.03$ & $13.39 \pm 0.03$ & & $26.7 \pm 3.9$ & $115.9 \pm 7.7$\\
05305500-5156312 & $13.91 \pm 0.02$ & $13.31 \pm 0.02$ & $13.01 \pm 0.03$ & & 053055.02-515630.9 & $12.85 \pm 0.02$ & $12.67 \pm 0.02$ & & $21.1 \pm 3.3$ & $27.3 \pm 6.9$\\
05305873-1325586 & $12.03 \pm 0.02$ & $11.52 \pm 0.02$ & $11.21 \pm 0.02$ & & 053058.68-132558.7 & $11.01 \pm 0.02$ & $10.81 \pm 0.02$ & & $-63.6 \pm 6.8$ & $-4.8 \pm 6.9$\\
05305901-5225300 & $13.88 \pm 0.03$ & $13.23 \pm 0.03$ & $12.93 \pm 0.02$ & & 053059.07-522528.7 & $12.75 \pm 0.02$ & $12.54 \pm 0.02$ & & $49.4 \pm 3.5$ & $118.1 \pm 8.2$\\
05305973-2732519 & $13.86 \pm 0.03$ & $13.35 \pm 0.04$ & $13.00 \pm 0.03$ & & 053059.75-273251.7 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $26.4 \pm 5.9$ & $15.2 \pm 6.4$\\
05310257-5331384 & $14.89 \pm 0.04$ & $14.31 \pm 0.04$ & $14.00 \pm 0.06$ & & 053102.56-533137.7 & $13.77 \pm 0.02$ & $13.53 \pm 0.03$ & & $-11.0 \pm 3.2$ & $61.7 \pm 8.0$\\
05310364+7512355 & $15.39 \pm 0.05$ & $14.85 \pm 0.06$ & $14.52 \pm 0.09$ & & 053103.53+751235.6 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $-41.5 \pm 2.0$ & $6.2 \pm 9.5$\\
05310437-2305500 & $12.94 \pm 0.02$ & $12.40 \pm 0.02$ & $12.12 \pm 0.02$ & & 053104.36-230549.1 & $11.94 \pm 0.02$ & $11.73 \pm 0.02$ & & $-10.1 \pm 5.6$ & $77.7 \pm 7.3$\\
05310674-2740180 & $13.08 \pm 0.02$ & $12.50 \pm 0.02$ & $12.19 \pm 0.02$ & & 053106.73-274018.8 & $11.97 \pm 0.02$ & $11.78 \pm 0.02$ & & $-21.2 \pm 5.3$ & $-69.2 \pm 6.5$\\
05310701-3433420 & $14.93 \pm 0.03$ & $14.34 \pm 0.05$ & $14.05 \pm 0.07$ & & 053106.98-343342.5 & $13.84 \pm 0.03$ & $13.62 \pm 0.03$ & & $-41.5 \pm 5.3$ & $-40.4 \pm 7.6$\\
05310815-0704176 & $12.84 \pm 0.02$ & $12.26 \pm 0.03$ & $11.98 \pm 0.02$ & & 053108.16-070418.3 & $11.82 \pm 0.02$ & $11.65 \pm 0.02$ & & $13.7 \pm 6.2$ & $-60.7 \pm 7.0$\\
05310836-0917580 & $15.09 \pm 0.04$ & $14.52 \pm 0.05$ & $14.20 \pm 0.06$ & & 053108.38-091758.5 & $14.03 \pm 0.03$ & $13.86 \pm 0.04$ & & $20.5 \pm 7.1$ & $-35.8 \pm 7.3$\\
05310889-0030420 & $13.89 \pm 0.03$ & $13.31 \pm 0.04$ & $12.99 \pm 0.04$ & & 053108.92-003041.4 & $12.68 \pm 0.02$ & $12.49 \pm 0.03$ & & $39.5 \pm 7.2$ & $49.9 \pm 8.6$\\
05311179-2826380 & $14.51 \pm 0.03$ & $13.97 \pm 0.03$ & $13.56 \pm 0.04$ & & 053111.79-282637.5 & $13.34 \pm 0.03$ & $13.12 \pm 0.03$ & & $0.9 \pm 5.4$ & $44.3 \pm 7.4$\\
05311373-1319021 & $13.75 \pm 0.03$ & $13.24 \pm 0.03$ & $12.94 \pm 0.04$ & & 053113.72-131901.6 & $12.73 \pm 0.02$ & $12.52 \pm 0.03$ & & $-14.3 \pm 6.9$ & $40.2 \pm 7.2$\\
05311553-0702044 & $12.47 \pm 0.02$ & $11.91 \pm 0.02$ & $11.59 \pm 0.02$ & & 053115.52-070206.3 & $11.42 \pm 0.02$ & $11.24 \pm 0.02$ & & $-2.1 \pm 6.1$ & $-157.2 \pm 7.0$\\
05311574-2507100 & $15.79 \pm 0.06$ & $15.23 \pm 0.08$ & $14.85 \pm 0.12$ & & 053115.71-250710.0 & $14.57 \pm 0.03$ & $14.35 \pm 0.04$ & & $-38.2 \pm 7.4$ & $-7.9 \pm 8.5$\\
05311631-2634174 & $14.93 \pm 0.04$ & $14.40 \pm 0.04$ & $14.10 \pm 0.06$ & & 053116.32-263418.1 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $13.1 \pm 5.9$ & $-55.2 \pm 7.1$\\
05311684-1102558 & $13.57 \pm 0.02$ & $12.98 \pm 0.03$ & $12.71 \pm 0.03$ & & 053116.86-110255.7 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $32.9 \pm 6.3$ & $6.8 \pm 7.0$\\
05311739-0046145 & $15.43 \pm 0.06$ & $14.61 \pm 0.07$ & $14.31 \pm 0.08$ & & 053117.34-004614.4 & $13.77 \pm 0.03$ & $13.50 \pm 0.03$ & & $-69.1 \pm 7.8$ & $10.9 \pm 7.1$\\
05311739-1506263 & $15.64 \pm 0.06$ & $15.11 \pm 0.08$ & $14.74 \pm 0.11$ & & 053117.36-150626.1 & $14.46 \pm 0.03$ & $14.28 \pm 0.04$ & & $-42.6 \pm 7.9$ & $18.0 \pm 8.4$\\
05311981+6305244 & $16.04 \pm 0.08$ & $15.43 \pm 0.10$ & $15.11 \pm 0.14$ & & 053119.90+630524.6 & $14.81 \pm 0.03$ & $14.63 \pm 0.05$ & & $58.1 \pm 4.2$ & $19.4 \pm 15.1$\\
05312019-0851378 & $15.82 \pm 0.09$ & $15.19 \pm 0.10$ & $14.80 \pm 0.12$ & & 053120.18-085138.8 & $14.25 \pm 0.03$ & $13.98 \pm 0.04$ & & $-16.4 \pm 8.5$ & $-82.5 \pm 8.2$\\
05312024+6439221 & $16.22 \pm 0.10$ & $15.59 \pm 0.13$ & $15.17 \pm 0.15$ & & 053120.34+643920.6 & $14.96 \pm 0.03$ & $14.68 \pm 0.06$ & & $55.7 \pm 4.4$ & $-142.0 \pm 19.0$\\
05312026+6617390 & $16.40 \pm 0.10$ & $15.58 \pm 0.12$ & $15.26 \pm 0.13$ & & 053120.09+661738.9 & $15.03 \pm 0.04$ & $14.86 \pm 0.07$ & & $-100.4 \pm 4.8$ & $-7.5 \pm 19.1$\\
05312136+7003181 & $14.82 \pm 0.03$ & $14.30 \pm 0.05$ & $14.02 \pm 0.06$ & & 053121.37+700317.2 & $13.85 \pm 0.03$ & $13.62 \pm 0.03$ & & $4.0 \pm 2.0$ & $-86.1 \pm 8.2$\\
05312176+8920038 & $15.15 \pm 0.04$ & $14.61 \pm 0.08$ & $14.33 \pm 0.08$ & & 053122.00+892003.2 & $14.12 \pm 0.03$ & $13.93 \pm 0.03$ & & $4.4 \pm 0.1$ & $-62.4 \pm 10.8$\\
05312429+7926460 & $15.86 \pm 0.09$ & $15.08 \pm 0.10$ & $14.73 \pm 0.13$ & & 053124.58+792645.3 & $14.52 \pm 0.03$ & $14.29 \pm 0.04$ & & $70.0 \pm 1.9$ & $-54.2 \pm 9.0$\\
05312584-2257134 & $13.22 \pm 0.03$ & $12.64 \pm 0.03$ & $12.36 \pm 0.02$ & & 053125.86-225713.6 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $30.6 \pm 5.5$ & $-16.9 \pm 7.0$\\
05312762-4238555 & $13.41 \pm 0.03$ & $12.85 \pm 0.02$ & $12.55 \pm 0.03$ & & 053127.63-423854.9 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $11.8 \pm 4.3$ & $56.8 \pm 7.8$\\
05312775-0904109 & $12.35 \pm 0.02$ & $11.72 \pm 0.02$ & $11.43 \pm 0.02$ & & 053127.82-090411.1 & $11.22 \pm 0.02$ & $11.05 \pm 0.02$ & & $86.6 \pm 6.4$ & $-13.5 \pm 6.0$\\
05312895-3505098 & $15.07 \pm 0.05$ & $14.35 \pm 0.05$ & $14.05 \pm 0.07$ & & 053128.92-350510.5 & $13.80 \pm 0.03$ & $13.57 \pm 0.03$ & & $-33.5 \pm 5.3$ & $-62.5 \pm 7.1$\\
05313085+7401540 & $16.28 \pm 0.11$ & $15.58 \pm 0.12$ & $15.29 \pm 0.18$ & & 053131.12+740154.6 & $14.91 \pm 0.03$ & $14.60 \pm 0.05$ & & $117.7 \pm 4.1$ & $62.3 \pm 21.1$\\
05313142-4323042 & $10.74 \pm 0.02$ & $10.13 \pm 0.02$ & $9.84 \pm 0.02$ & & 053131.46-432304.0 & $9.67 \pm 0.02$ & $9.45 \pm 0.02$ & & $41.5 \pm 4.1$ & $19.2 \pm 7.5$\\
05313263-4810124 & $13.92 \pm 0.03$ & $13.36 \pm 0.03$ & $13.09 \pm 0.03$ & & 053132.66-481011.6 & $12.93 \pm 0.02$ & $12.74 \pm 0.02$ & & $30.6 \pm 4.1$ & $70.4 \pm 9.5$\\
05313331-0047488 & $15.82 \pm 0.09$ & $14.90 \pm 0.08$ & $14.29 \pm 0.09$ & & 053133.34-004748.6 & $13.42 \pm 0.03$ & $13.24 \pm 0.03$ & & $38.0 \pm 7.7$ & $14.5 \pm 7.7$\\
05313396-8656240 & $13.49 \pm 0.03$ & $12.96 \pm 0.03$ & $12.66 \pm 0.03$ & & 053133.24-865623.5 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-59.6 \pm 1.6$ & $53.3 \pm 11.1$\\
05313458+7506576 & $15.79 \pm 0.07$ & $15.15 \pm 0.10$ & $14.77 \pm 0.12$ & & 053134.59+750656.6 & $14.56 \pm 0.03$ & $14.32 \pm 0.04$ & & $3.5 \pm 1.7$ & $-106.9 \pm 10.8$\\
05313547+0044474 & $13.07 \pm 0.02$ & $12.49 \pm 0.03$ & $12.21 \pm 0.03$ & & 053135.51+004447.1 & $12.02 \pm 0.02$ & $11.83 \pm 0.02$ & & $62.4 \pm 7.0$ & $-24.6 \pm 6.7$\\
05313554-1417455 & $15.48 \pm 0.07$ & $14.86 \pm 0.07$ & $14.55 \pm 0.09$ & & 053135.53-141746.0 & $14.23 \pm 0.03$ & $14.00 \pm 0.04$ & & $-12.3 \pm 7.1$ & $-41.7 \pm 8.2$\\
05313608-0008425 & $14.86 \pm 0.04$ & $14.33 \pm 0.04$ & $13.87 \pm 0.06$ & & 053136.12-000842.4 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $56.8 \pm 7.7$ & $9.5 \pm 14.5$\\
05313762-5642598 & $13.57 \pm 0.02$ & $13.04 \pm 0.03$ & $12.68 \pm 0.03$ & & 053137.76-564302.0 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $109.3 \pm 3.9$ & $-216.1 \pm 8.8$\\
05313820-4156574 & $14.61 \pm 0.04$ & $14.00 \pm 0.04$ & $13.71 \pm 0.05$ & & 053138.17-415657.7 & $13.51 \pm 0.03$ & $13.29 \pm 0.03$ & & $-41.4 \pm 4.8$ & $-25.4 \pm 9.8$\\
05313968-4354108 & $14.22 \pm 0.03$ & $13.60 \pm 0.03$ & $13.29 \pm 0.04$ & & 053139.70-435411.2 & $13.09 \pm 0.02$ & $12.88 \pm 0.02$ & & $13.2 \pm 4.3$ & $-37.9 \pm 7.2$\\
05313978+0104401 & $15.76 \pm 0.10$ & $14.96 \pm 0.09$ & $14.65 \pm 0.12$ & & 053139.75+010439.5 & $14.32 \pm 0.03$ & $13.76 \pm 0.04$ & & $-42.1 \pm 9.6$ & $-55.5 \pm 11.2$\\
05314204-3959114 & $14.26 \pm 0.03$ & $13.72 \pm 0.03$ & $13.41 \pm 0.04$ & & 053142.07-395911.7 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $30.7 \pm 4.5$ & $-25.2 \pm 6.7$\\
05314424-1821408 & $12.37 \pm 0.03$ & $11.77 \pm 0.03$ & $11.43 \pm 0.02$ & & 053144.18-182140.7 & $11.27 \pm 0.02$ & $11.07 \pm 0.02$ & & $-70.2 \pm 6.7$ & $9.5 \pm 7.7$\\
05314501-0752349 & $13.03 \pm 0.03$ & $12.45 \pm 0.02$ & $12.13 \pm 0.02$ & & 053145.02-075235.6 & $11.92 \pm 0.02$ & $11.72 \pm 0.02$ & & $6.7 \pm 6.2$ & $-57.7 \pm 6.3$\\
05314838-4622342 & $14.09 \pm 0.04$ & $13.52 \pm 0.04$ & $13.15 \pm 0.04$ & & 053148.37-462234.7 & $12.93 \pm 0.02$ & $12.71 \pm 0.02$ & & $-13.3 \pm 3.9$ & $-44.0 \pm 7.7$\\
05314898-3025024 & $13.59 \pm 0.03$ & $13.02 \pm 0.02$ & $12.71 \pm 0.03$ & & 053148.99-302503.0 & $12.54 \pm 0.02$ & $12.32 \pm 0.02$ & & $4.6 \pm 5.1$ & $-54.2 \pm 6.5$\\
05314992-1353102 & $13.87 \pm 0.02$ & $13.23 \pm 0.03$ & $12.96 \pm 0.03$ & & 053149.92-135311.2 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $2.5 \pm 6.2$ & $-83.0 \pm 6.7$\\
05315065-7628075 & $15.37 \pm 0.05$ & $14.74 \pm 0.07$ & $14.47 \pm 0.11$ & & 053150.80-762807.6 & $14.23 \pm 0.03$ & $14.05 \pm 0.03$ & & $44.8 \pm 1.4$ & $-15.0 \pm 17.7$\\
05315152+6154360 & $14.50 \pm 0.03$ & $13.91 \pm 0.04$ & $13.60 \pm 0.04$ & & 053151.50+615435.6 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $-13.0 \pm 2.5$ & $-33.5 \pm 7.3$\\
05315182-0050178 & $15.08 \pm 0.04$ & $14.22 \pm 0.04$ & $13.86 \pm 0.05$ & & 053151.78-005017.7 & $13.30 \pm 0.03$ & $12.96 \pm 0.03$ & & $-61.6 \pm 7.5$ & $15.3 \pm 7.2$\\
05315184-1611425 & $10.76 \pm 0.02$ & $10.17 \pm 0.02$ & $9.88 \pm 0.02$ & & 053151.87-161142.8 & $9.70 \pm 0.02$ & $9.52 \pm 0.02$ & & $41.4 \pm 5.9$ & $-24.2 \pm 6.1$\\
05315481-4742400 & $15.81 \pm 0.09$ & $15.19 \pm 0.09$ & $14.77 \pm 0.12$ & & 053154.81-474238.4 & $14.44 \pm 0.03$ & $14.21 \pm 0.03$ & & $5.3 \pm 4.9$ & $151.2 \pm 9.3$\\
05315865-0223075 & $11.63 \pm 0.02$ & $11.02 \pm 0.02$ & $10.75 \pm 0.02$ & & 053158.61-022308.3 & $10.54 \pm 0.02$ & $10.37 \pm 0.02$ & & $-54.2 \pm 6.3$ & $-63.4 \pm 6.2$\\
05320163-7551574 & $13.74 \pm 0.03$ & $13.18 \pm 0.03$ & $12.89 \pm 0.03$ & & 053201.53-755157.1 & $12.74 \pm 0.02$ & $12.56 \pm 0.02$ & & $-38.7 \pm 1.5$ & $26.7 \pm 9.2$\\
05320315-3144526 & $14.18 \pm 0.03$ & $13.59 \pm 0.04$ & $13.28 \pm 0.04$ & & 053203.14-314452.2 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $-13.2 \pm 5.1$ & $37.4 \pm 6.6$\\
05320585-4016333 & $15.85 \pm 0.08$ & $15.26 \pm 0.08$ & $14.96 \pm 0.12$ & & 053205.82-401632.7 & $14.57 \pm 0.03$ & $14.33 \pm 0.04$ & & $-35.5 \pm 5.9$ & $51.5 \pm 8.4$\\
05320626-8157370 & $14.32 \pm 0.04$ & $13.72 \pm 0.05$ & $13.20 \pm 0.05$ & & 053207.31-815738.0 & $12.73 \pm 0.02$ & $12.46 \pm 0.02$ & & $209.3 \pm 5.1$ & $-97.8 \pm 7.2$\\
05320630-2632542 & $15.31 \pm 0.05$ & $14.67 \pm 0.04$ & $14.32 \pm 0.07$ & & 053206.33-263254.2 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $37.0 \pm 6.1$ & $-7.9 \pm 7.2$\\
05320812-0915396 & $14.89 \pm 0.04$ & $14.28 \pm 0.03$ & $13.85 \pm 0.05$ & & 053208.09-091540.1 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-42.4 \pm 7.6$ & $-40.2 \pm 9.0$\\
05320873+7400446 & $15.88 \pm 0.08$ & $15.29 \pm 0.12$ & $14.97 \pm 0.15$ & & 053208.68+740043.9 & $14.80 \pm 0.03$ & $14.61 \pm 0.06$ & & $-20.1 \pm 2.4$ & $-70.5 \pm 11.2$\\
05320932-4607036 & $12.01 \pm 0.02$ & $11.42 \pm 0.02$ & $11.14 \pm 0.02$ & & 053209.37-460703.4 & $10.93 \pm 0.02$ & $10.70 \pm 0.02$ & & $43.9 \pm 3.9$ & $19.6 \pm 6.6$\\
05321100-1554571 & $16.52 \pm 0.15$ & $15.80 \pm 0.16$ & $15.13 \pm 0.15$ & & 053210.93-155456.5 & $14.35 \pm 0.03$ & $14.06 \pm 0.04$ & & $-88.6 \pm 15.6$ & $51.6 \pm 16.2$\\
05321182-2155524 & $14.55 \pm 0.03$ & $14.00 \pm 0.04$ & $13.71 \pm 0.06$ & & 053211.89-215552.1 & $13.42 \pm 0.03$ & $13.24 \pm 0.03$ & & $88.1 \pm 6.3$ & $26.0 \pm 6.7$\\
05321255+6526336 & $14.89 \pm 0.04$ & $14.35 \pm 0.06$ & $14.03 \pm 0.06$ & & 053212.60+652632.9 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $28.9 \pm 2.5$ & $-63.1 \pm 8.4$\\
05321259+6822592 & $12.69 \pm 0.02$ & $12.14 \pm 0.04$ & $11.85 \pm 0.02$ & & 053212.54+682258.8 & $11.66 \pm 0.02$ & $11.49 \pm 0.02$ & & $-24.4 \pm 1.8$ & $-39.4 \pm 7.0$\\
05321261-4447572 & $15.15 \pm 0.04$ & $14.57 \pm 0.06$ & $14.28 \pm 0.07$ & & 053212.69-444758.2 & $14.09 \pm 0.03$ & $13.87 \pm 0.03$ & & $71.5 \pm 5.2$ & $-88.3 \pm 7.8$\\
05321266-0955530 & $16.51 \pm 0.14$ & $15.87 \pm 0.15$ & $15.59 \pm 0.19$ & & 053212.58-095554.1 & $15.34 \pm 0.04$ & $15.07 \pm 0.07$ & & $-103.8 \pm 28.0$ & $-102.1 \pm 21.1$\\
05321500-5810500 & $13.52 \pm 0.02$ & $12.92 \pm 0.03$ & $12.62 \pm 0.03$ & & 053215.03-581050.7 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $26.0 \pm 2.7$ & $-60.5 \pm 6.9$\\
05321642-5407027 & $12.87 \pm 0.02$ & $12.28 \pm 0.03$ & $12.01 \pm 0.02$ & & 053216.40-540701.8 & $11.84 \pm 0.02$ & $11.64 \pm 0.02$ & & $-19.1 \pm 3.2$ & $79.2 \pm 7.0$\\
05321771-3834224 & $14.21 \pm 0.03$ & $13.68 \pm 0.03$ & $13.38 \pm 0.04$ & & 053217.73-383421.8 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $16.8 \pm 4.5$ & $45.9 \pm 6.6$\\
05321804-4345285 & $14.36 \pm 0.03$ & $13.80 \pm 0.04$ & $13.46 \pm 0.05$ & & 053218.09-434528.3 & $13.26 \pm 0.02$ & $13.01 \pm 0.03$ & & $50.2 \pm 4.5$ & $12.0 \pm 7.0$\\
05322048-1513592 & $13.48 \pm 0.02$ & $12.92 \pm 0.03$ & $12.65 \pm 0.03$ & & 053220.44-151358.7 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-50.3 \pm 6.2$ & $40.4 \pm 7.2$\\
05322183-0735437 & $15.54 \pm 0.06$ & $14.82 \pm 0.06$ & $14.49 \pm 0.10$ & & 053221.85-073542.7 & $14.28 \pm 0.03$ & $14.00 \pm 0.04$ & & $27.3 \pm 9.4$ & $88.8 \pm 8.6$\\
05322251-2646430 & $14.51 \pm 0.03$ & $13.95 \pm 0.04$ & $13.64 \pm 0.04$ & & 053222.53-264643.4 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $25.8 \pm 5.8$ & $-38.0 \pm 6.8$\\
05322265-1755187 & $12.73 \pm 0.02$ & $12.15 \pm 0.03$ & $11.88 \pm 0.02$ & & 053222.66-175518.1 & $11.68 \pm 0.02$ & $11.48 \pm 0.02$ & & $8.4 \pm 7.2$ & $56.1 \pm 9.4$\\
05322310+7842502 & $15.28 \pm 0.06$ & $14.72 \pm 0.08$ & $14.44 \pm 0.10$ & & 053223.18+784249.8 & $14.24 \pm 0.03$ & $14.07 \pm 0.04$ & & $20.0 \pm 1.1$ & $-39.3 \pm 8.0$\\
05322322-0028593 & $13.35 \pm 0.02$ & $12.74 \pm 0.02$ & $12.46 \pm 0.02$ & & 053223.26-002900.0 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $47.6 \pm 7.1$ & $-60.1 \pm 7.0$\\
05322448-6334134 & $14.78 \pm 0.03$ & $13.99 \pm 0.05$ & $13.64 \pm 0.05$ & & 053224.54-633414.6 & $13.36 \pm 0.02$ & $13.11 \pm 0.02$ & & $37.2 \pm 2.5$ & $-102.2 \pm 7.7$\\
05322452+6825077 & $13.71 \pm 0.02$ & $13.12 \pm 0.03$ & $12.83 \pm 0.03$ & & 053224.59+682507.4 & $12.56 \pm 0.02$ & $12.39 \pm 0.02$ & & $39.3 \pm 2.0$ & $-21.3 \pm 7.1$\\
05322910+6558039 & $16.57 \pm 0.15$ & $15.56 \pm 0.14$ & $14.95 \pm 0.13$ & & 053229.18+655803.9 & $14.15 \pm 0.03$ & $13.79 \pm 0.04$ & & $41.8 \pm 3.6$ & $8.7 \pm 17.9$\\
05322936-2725398 & $14.39 \pm 0.03$ & $13.84 \pm 0.02$ & $13.44 \pm 0.03$ & & 053229.37-272540.1 & $13.28 \pm 0.03$ & $13.01 \pm 0.03$ & & $11.2 \pm 5.5$ & $-34.3 \pm 7.3$\\
05323182-3828513 & $14.91 \pm 0.04$ & $14.37 \pm 0.04$ & $14.01 \pm 0.06$ & & 053231.87-382851.2 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $57.0 \pm 5.0$ & $6.1 \pm 7.0$\\
05323340-1211540 & $14.46 \pm 0.02$ & $13.79 \pm 0.03$ & $13.51 \pm 0.04$ & & 053233.35-121154.5 & $13.21 \pm 0.03$ & $12.95 \pm 0.03$ & & $-69.2 \pm 7.3$ & $-42.2 \pm 6.7$\\
05323408-2020181 & $12.04 \pm 0.02$ & $11.46 \pm 0.02$ & $11.12 \pm 0.02$ & & 053234.08-202018.9 & $10.89 \pm 0.02$ & $10.67 \pm 0.02$ & & $1.8 \pm 5.6$ & $-70.3 \pm 6.3$\\
05323610-5641021 & $14.96 \pm 0.04$ & $14.29 \pm 0.05$ & $13.91 \pm 0.06$ & & 053236.08-564101.5 & $13.73 \pm 0.02$ & $13.54 \pm 0.03$ & & $-21.3 \pm 3.1$ & $54.8 \pm 7.2$\\
05323808-2731194 & $13.16 \pm 0.02$ & $12.54 \pm 0.02$ & $12.25 \pm 0.02$ & & 053238.08-273118.7 & $12.09 \pm 0.02$ & $11.85 \pm 0.02$ & & $6.0 \pm 5.3$ & $55.4 \pm 7.2$\\
05323915+7818214 & $15.51 \pm 0.07$ & $14.91 \pm 0.09$ & $14.59 \pm 0.11$ & & 053239.20+781822.1 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $15.1 \pm 1.1$ & $59.6 \pm 10.3$\\
05324106-2646384 & $15.61 \pm 0.06$ & $15.02 \pm 0.05$ & $14.72 \pm 0.10$ & & 053241.06-264639.0 & $14.53 \pm 0.03$ & $14.34 \pm 0.04$ & & $3.2 \pm 6.7$ & $-55.8 \pm 8.6$\\
05324421+6157596 & $16.53 \pm 0.15$ & $15.83 \pm 0.17$ & $15.13 \pm 0.14$ & & 053244.16+615759.5 & $14.71 \pm 0.03$ & $14.52 \pm 0.05$ & & $-34.7 \pm 5.1$ & $-8.7 \pm 18.4$\\
05324549-0059310 & $16.22 \pm 0.08$ & $15.70 \pm 0.12$ & $15.29 \pm 0.16$ & & 053245.52-005928.1 & $14.67 \pm 0.03$ & $14.25 \pm 0.05$ & & $37.4 \pm 22.3$ & $255.2 \pm 17.9$\\
05324850-5512420 & $14.00 \pm 0.03$ & $13.38 \pm 0.03$ & $13.10 \pm 0.04$ & & 053248.53-551241.4 & $12.94 \pm 0.02$ & $12.74 \pm 0.02$ & & $27.8 \pm 3.0$ & $53.8 \pm 6.9$\\
05324894-0919342 & $12.50 \pm 0.02$ & $11.94 \pm 0.03$ & $11.63 \pm 0.02$ & & 053248.90-091934.7 & $11.41 \pm 0.02$ & $11.20 \pm 0.02$ & & $-56.4 \pm 6.8$ & $-48.3 \pm 7.6$\\
05324895-1149027 & $15.68 \pm 0.05$ & $15.12 \pm 0.06$ & $14.82 \pm 0.10$ & & 053248.97-114903.2 & $14.59 \pm 0.03$ & $14.40 \pm 0.05$ & & $25.0 \pm 10.5$ & $-51.5 \pm 10.8$\\
05324915-3103118 & $14.33 \pm 0.03$ & $13.73 \pm 0.03$ & $13.34 \pm 0.04$ & & 053249.21-310310.8 & $13.13 \pm 0.03$ & $12.94 \pm 0.03$ & & $68.3 \pm 6.4$ & $83.3 \pm 6.8$\\
05325133-4202034 & $13.94 \pm 0.04$ & $13.36 \pm 0.03$ & $13.02 \pm 0.04$ & & 053251.38-420203.0 & $12.86 \pm 0.03$ & $12.67 \pm 0.02$ & & $50.7 \pm 4.9$ & $37.9 \pm 8.6$\\
05325259-3605347 & $15.60 \pm 0.06$ & $14.98 \pm 0.08$ & $14.54 \pm 0.11$ & & 053252.54-360535.6 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $-51.4 \pm 5.8$ & $-72.6 \pm 9.9$\\
05325387-1116446 & $16.16 \pm 0.08$ & $15.35 \pm 0.07$ & $15.00 \pm 0.14$ & & 053253.82-111643.7 & $14.78 \pm 0.03$ & $14.60 \pm 0.06$ & & $-65.2 \pm 10.9$ & $76.3 \pm 11.3$\\
05325556-1349374 & $15.80 \pm 0.08$ & $15.27 \pm 0.10$ & $14.88 \pm 0.12$ & & 053255.59-134937.6 & $14.67 \pm 0.03$ & $14.50 \pm 0.05$ & & $45.4 \pm 8.4$ & $-20.2 \pm 9.5$\\
05325577-4320113 & $14.73 \pm 0.04$ & $14.19 \pm 0.04$ & $13.87 \pm 0.05$ & & 053255.85-432010.6 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $74.4 \pm 5.2$ & $69.7 \pm 7.5$\\
05325710+0418471 & $15.44 \pm 0.06$ & $14.41 \pm 0.06$ & $13.85 \pm 0.06$ & & 053257.29+041842.5 & $13.30 \pm 0.03$ & $12.97 \pm 0.03$ & & $269.6 \pm 9.8$ & $-429.8 \pm 16.0$\\
05325786+6751432 & $15.37 \pm 0.05$ & $14.82 \pm 0.08$ & $14.37 \pm 0.07$ & & 053257.90+675142.5 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $22.0 \pm 2.3$ & $-65.8 \pm 8.4$\\
05325888-3502591 & $12.91 \pm 0.02$ & $12.38 \pm 0.02$ & $12.06 \pm 0.02$ & & 053258.92-350259.1 & $11.91 \pm 0.02$ & $11.72 \pm 0.02$ & & $35.2 \pm 4.7$ & $3.0 \pm 6.2$\\
05325961-3821190 & $16.33 \pm 0.11$ & $15.55 \pm 0.10$ & $14.99 \pm 0.12$ & & 053259.66-382118.0 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $59.3 \pm 10.2$ & $93.1 \pm 13.7$\\
05330028-4035088 & $14.98 \pm 0.04$ & $14.28 \pm 0.05$ & $13.96 \pm 0.05$ & & 053300.25-403508.3 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $-32.5 \pm 4.7$ & $48.9 \pm 7.0$\\
05330191+0221345 & $13.86 \pm 0.03$ & $13.35 \pm 0.03$ & $13.07 \pm 0.04$ & & 053301.87+022134.2 & $12.83 \pm 0.03$ & $12.61 \pm 0.03$ & & $-50.7 \pm 8.7$ & $-27.9 \pm 8.5$\\
05330221-3927114 & $14.71 \pm 0.03$ & $14.15 \pm 0.04$ & $13.83 \pm 0.05$ & & 053302.20-392710.6 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $-10.8 \pm 4.6$ & $72.4 \pm 7.0$\\
05330388-0056047 & $12.81 \pm 0.02$ & $12.23 \pm 0.02$ & $11.96 \pm 0.02$ & & 053303.89-005604.0 & $11.78 \pm 0.02$ & $11.58 \pm 0.02$ & & $23.1 \pm 6.2$ & $56.0 \pm 7.7$\\
05330453-0848576 & $16.33 \pm 0.11$ & $15.73 \pm 0.12$ & $15.33 \pm 0.19$ & & 053304.47-084856.8 & $15.10 \pm 0.04$ & $14.91 \pm 0.07$ & & $-75.7 \pm 21.9$ & $75.4 \pm 20.6$\\
05330597-0157573 & $16.54 \pm 0.11$ & $15.83 \pm 0.15$ & $15.23 \pm 0.17$ & & 053305.91-015756.3 & $14.40 \pm 0.03$ & $14.15 \pm 0.05$ & & $-78.4 \pm 15.1$ & $84.7 \pm 17.5$\\
05330613-5817102 & $13.79 \pm 0.03$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 053306.17-581710.7 & $12.83 \pm 0.02$ & $12.64 \pm 0.02$ & & $36.3 \pm 2.8$ & $-47.6 \pm 6.9$\\
05330621-3312295 & $13.74 \pm 0.02$ & $13.18 \pm 0.02$ & $12.91 \pm 0.03$ & & 053306.18-331229.9 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $-32.6 \pm 5.0$ & $-34.1 \pm 7.2$\\
05330816-3925539 & $14.72 \pm 0.04$ & $14.20 \pm 0.05$ & $13.89 \pm 0.05$ & & 053308.20-392553.6 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $41.5 \pm 4.7$ & $28.8 \pm 6.9$\\
05331020-0115088 & $14.68 \pm 0.03$ & $14.14 \pm 0.04$ & $13.79 \pm 0.05$ & & 053310.23-011507.5 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $34.5 \pm 7.5$ & $106.5 \pm 7.8$\\
05331242-1007266 & $13.88 \pm 0.02$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 053312.47-100726.8 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $70.6 \pm 7.8$ & $-17.3 \pm 7.7$\\
05331262+0344530 & $16.14 \pm 0.13$ & $15.36 \pm 0.13$ & $14.79 \pm 0.12$ & & 053312.62+034455.0 & $14.61 \pm 0.08$ & $14.30 \pm 0.09$ & & $6.2 \pm 18.0$ & $184.8 \pm 20.6$\\
05331421+7231276 & $16.17 \pm 0.11$ & $15.56 \pm 0.14$ & $14.99 \pm 0.12$ & & 053314.13+723129.0 & $14.73 \pm 0.04$ & $14.55 \pm 0.05$ & & $-35.1 \pm 2.8$ & $135.7 \pm 20.0$\\
05331519-2106180 & $14.82 \pm 0.04$ & $14.30 \pm 0.07$ & $13.96 \pm 0.06$ & & 053315.19-210617.5 & $13.78 \pm 0.03$ & $13.59 \pm 0.03$ & & $6.4 \pm 6.8$ & $36.9 \pm 7.0$\\
05331624-3943131 & $13.61 \pm 0.03$ & $13.05 \pm 0.03$ & $12.73 \pm 0.03$ & & 053316.25-394312.7 & $12.55 \pm 0.02$ & $12.33 \pm 0.02$ & & $16.2 \pm 4.2$ & $41.8 \pm 7.2$\\
05331697-3253437 & $13.63 \pm 0.02$ & $13.11 \pm 0.02$ & $12.76 \pm 0.02$ & & 053316.88-325343.9 & $12.55 \pm 0.02$ & $12.29 \pm 0.02$ & & $-98.5 \pm 5.3$ & $-14.2 \pm 6.3$\\
05331717-2007091 & $15.96 \pm 0.10$ & $15.43 \pm 0.12$ & $15.14 \pm 0.17$ & & 053317.13-200709.5 & $14.82 \pm 0.03$ & $14.58 \pm 0.05$ & & $-58.4 \pm 12.3$ & $-32.3 \pm 13.9$\\
05331823-5616329 & $14.59 \pm 0.04$ & $14.07 \pm 0.05$ & $13.79 \pm 0.05$ & & 053318.18-561632.5 & $13.62 \pm 0.02$ & $13.43 \pm 0.03$ & & $-39.6 \pm 3.1$ & $38.8 \pm 7.1$\\
05331844-2017434 & $13.50 \pm 0.03$ & $12.90 \pm 0.03$ & $12.59 \pm 0.02$ & & 053318.48-201743.0 & $12.42 \pm 0.02$ & $12.25 \pm 0.02$ & & $50.1 \pm 5.9$ & $28.8 \pm 6.3$\\
05332236-0208313 & $15.85 \pm 0.07$ & $15.16 \pm 0.08$ & $14.80 \pm 0.11$ & & 053322.28-020832.4 & $14.57 \pm 0.03$ & $14.34 \pm 0.05$ & & $-114.2 \pm 9.9$ & $-96.7 \pm 10.5$\\
05332487-2153214 & $13.57 \pm 0.03$ & $13.05 \pm 0.03$ & $12.71 \pm 0.03$ & & 053324.92-215321.7 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $56.7 \pm 5.9$ & $-31.5 \pm 6.4$\\
05332544-3518511 & $15.18 \pm 0.04$ & $14.61 \pm 0.05$ & $14.33 \pm 0.10$ & & 053325.43-351851.9 & $14.11 \pm 0.03$ & $13.93 \pm 0.03$ & & $-9.6 \pm 5.7$ & $-68.1 \pm 8.7$\\
05332671+0114176 & $16.15 \pm 0.12$ & $15.37 \pm 0.13$ & $14.93 \pm 0.13$ & & 053326.73+011418.6 & $14.70 \pm 0.03$ & $14.51 \pm 0.05$ & & $28.4 \pm 13.3$ & $93.3 \pm 14.4$\\
05332702-4514436 & $13.82 \pm 0.03$ & $13.20 \pm 0.03$ & $12.93 \pm 0.03$ & & 053327.04-451443.4 & $12.77 \pm 0.02$ & $12.56 \pm 0.02$ & & $25.4 \pm 4.1$ & $22.5 \pm 7.8$\\
05332785-4438346 & $14.77 \pm 0.03$ & $14.14 \pm 0.04$ & $13.85 \pm 0.05$ & & 053327.86-443833.5 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $11.5 \pm 4.4$ & $108.1 \pm 7.8$\\
05333074-1318531 & $14.18 \pm 0.03$ & $13.66 \pm 0.03$ & $13.35 \pm 0.04$ & & 053330.75-131852.7 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $12.9 \pm 7.8$ & $38.8 \pm 6.6$\\
05333078-2417066 & $16.52 \pm 0.10$ & $15.76 \pm 0.11$ & $15.27 \pm 0.17$ & & 053330.89-241706.9 & $15.01 \pm 0.03$ & $14.65 \pm 0.05$ & & $127.8 \pm 16.2$ & $-29.7 \pm 19.7$\\
05333147-3310476 & $13.30 \pm 0.02$ & $12.74 \pm 0.03$ & $12.39 \pm 0.02$ & & 053331.43-331047.3 & $12.22 \pm 0.02$ & $12.01 \pm 0.02$ & & $-46.3 \pm 4.9$ & $27.2 \pm 7.0$\\
05333185-5826092 & $14.62 \pm 0.03$ & $14.03 \pm 0.04$ & $13.69 \pm 0.04$ & & 053331.81-582608.9 & $13.52 \pm 0.02$ & $13.30 \pm 0.03$ & & $-32.8 \pm 3.0$ & $27.5 \pm 7.1$\\
05333206-5315127 & $13.49 \pm 0.03$ & $12.92 \pm 0.03$ & $12.62 \pm 0.03$ & & 053332.08-531511.7 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $17.1 \pm 3.1$ & $101.8 \pm 7.3$\\
05333264-3038209 & $14.42 \pm 0.04$ & $13.89 \pm 0.04$ & $13.51 \pm 0.05$ & & 053332.64-303821.7 & $13.32 \pm 0.02$ & $13.07 \pm 0.03$ & & $1.2 \pm 5.2$ & $-67.0 \pm 6.7$\\
05333311-5830256 & $15.92 \pm 0.08$ & $15.31 \pm 0.10$ & $15.04 \pm 0.13$ & & 053333.12-583025.1 & $14.85 \pm 0.03$ & $14.54 \pm 0.04$ & & $6.1 \pm 3.5$ & $47.1 \pm 8.6$\\
05333462-5030150 & $14.65 \pm 0.03$ & $14.14 \pm 0.04$ & $13.77 \pm 0.04$ & & 053334.65-503014.2 & $13.61 \pm 0.02$ & $13.38 \pm 0.03$ & & $27.3 \pm 3.6$ & $70.3 \pm 8.0$\\
05333533-1754281 & $15.56 \pm 0.06$ & $15.04 \pm 0.08$ & $14.70 \pm 0.10$ & & 053335.37-175432.9 & $14.50 \pm 0.15$ & $14.14 \pm 0.15$ & & $49.5 \pm 21.1$ & $-420.4 \pm 20.8$\\
05333649+0118352 & $15.82 \pm 0.09$ & $15.29 \pm 0.10$ & $14.82 \pm 0.13$ & & 053336.54+011835.3 & $14.41 \pm 0.03$ & $14.22 \pm 0.05$ & & $61.2 \pm 10.1$ & $7.4 \pm 10.7$\\
05333780+6831129 & $12.94 \pm 0.03$ & $12.35 \pm 0.03$ & $12.08 \pm 0.02$ & & 053337.75+683112.0 & $11.91 \pm 0.02$ & $11.72 \pm 0.02$ & & $-30.5 \pm 1.8$ & $-87.3 \pm 8.1$\\
05333795+0434140 & $13.53 \pm 0.03$ & $12.96 \pm 0.03$ & $12.69 \pm 0.03$ & & 053337.99+043414.0 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $62.2 \pm 7.0$ & $-1.0 \pm 8.4$\\
05334075-7743093 & $14.84 \pm 0.04$ & $14.28 \pm 0.06$ & $13.95 \pm 0.07$ & & 053340.58-774309.3 & $13.72 \pm 0.02$ & $13.50 \pm 0.03$ & & $-48.1 \pm 1.4$ & $4.7 \pm 17.7$\\
05334170-2252381 & $14.66 \pm 0.03$ & $14.09 \pm 0.04$ & $13.81 \pm 0.05$ & & 053341.73-225238.3 & $13.62 \pm 0.03$ & $13.45 \pm 0.03$ & & $39.0 \pm 6.2$ & $-20.9 \pm 6.9$\\
05334188+0110143 & $15.88 \pm 0.08$ & $15.16 \pm 0.08$ & $14.80 \pm 0.12$ & & 053341.89+011015.0 & $14.58 \pm 0.04$ & $14.37 \pm 0.05$ & & $15.3 \pm 10.2$ & $61.2 \pm 11.2$\\
05334239-3237585 & $15.52 \pm 0.07$ & $14.95 \pm 0.11$ & $14.47 \pm 0.10$ & & 053342.43-323758.6 & $14.22 \pm 0.03$ & $14.02 \pm 0.03$ & & $43.1 \pm 6.0$ & $-10.6 \pm 7.8$\\
05334283-0916377 & $14.62 \pm 0.03$ & $14.09 \pm 0.04$ & $13.82 \pm 0.04$ & & 053342.85-091638.0 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $28.2 \pm 8.0$ & $-33.9 \pm 8.2$\\
05334402-7914159 & $13.87 \pm 0.03$ & $13.28 \pm 0.02$ & $12.98 \pm 0.03$ & & 053343.89-791414.4 & $12.76 \pm 0.02$ & $12.52 \pm 0.02$ & & $-33.6 \pm 1.1$ & $145.9 \pm 7.6$\\
05334448+7617298 & $16.36 \pm 0.11$ & $15.70 \pm 0.15$ & $15.15 \pm 0.13$ & & 053344.65+761729.6 & $14.93 \pm 0.03$ & $14.68 \pm 0.05$ & & $60.2 \pm 2.5$ & $-19.7 \pm 22.7$\\
05334522-0020497 & $15.97 \pm 0.08$ & $15.42 \pm 0.10$ & $15.08 \pm 0.10$ & & 053345.31-002050.1 & $14.91 \pm 0.04$ & $14.64 \pm 0.06$ & & $130.1 \pm 13.2$ & $-44.5 \pm 13.5$\\
05334682-3712209 & $15.36 \pm 0.06$ & $14.76 \pm 0.08$ & $14.34 \pm 0.08$ & & 053346.91-371221.6 & $14.00 \pm 0.03$ & $13.80 \pm 0.03$ & & $89.8 \pm 5.4$ & $-67.2 \pm 7.2$\\
05334724-2806382 & $14.46 \pm 0.03$ & $13.88 \pm 0.03$ & $13.59 \pm 0.04$ & & 053347.27-280638.1 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $29.4 \pm 5.5$ & $8.5 \pm 6.5$\\
05334754-5011057 & $13.88 \pm 0.03$ & $13.26 \pm 0.02$ & $12.95 \pm 0.02$ & & 053347.52-501106.1 & $12.77 \pm 0.02$ & $12.59 \pm 0.02$ & & $-20.5 \pm 3.4$ & $-41.8 \pm 7.7$\\
05334848-5001072 & $14.59 \pm 0.03$ & $14.04 \pm 0.04$ & $13.73 \pm 0.05$ & & 053348.63-500110.5 & $13.41 \pm 0.02$ & $13.15 \pm 0.03$ & & $140.0 \pm 5.0$ & $-313.5 \pm 11.1$\\
05335059-8317587 & $14.96 \pm 0.04$ & $14.44 \pm 0.06$ & $14.01 \pm 0.06$ & & 053350.37-831758.7 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $-37.2 \pm 1.0$ & $-3.7 \pm 7.2$\\
05335182-3958029 & $15.91 \pm 0.07$ & $15.19 \pm 0.08$ & $14.90 \pm 0.12$ & & 053351.85-395802.7 & $14.66 \pm 0.03$ & $14.40 \pm 0.04$ & & $29.7 \pm 5.7$ & $15.4 \pm 8.5$\\
05335289+0001176 & $15.97 \pm 0.09$ & $15.03 \pm 0.06$ & $14.74 \pm 0.10$ & & 053352.91+000118.4 & $14.49 \pm 0.03$ & $14.27 \pm 0.05$ & & $26.8 \pm 10.2$ & $74.5 \pm 13.6$\\
05335480+6825232 & $15.62 \pm 0.07$ & $15.01 \pm 0.09$ & $14.70 \pm 0.08$ & & 053354.74+682523.0 & $14.52 \pm 0.03$ & $14.31 \pm 0.04$ & & $-34.9 \pm 2.7$ & $-16.2 \pm 11.0$\\
05335487+7243163 & $14.64 \pm 0.03$ & $14.04 \pm 0.05$ & $13.76 \pm 0.04$ & & 053354.87+724315.4 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $0.3 \pm 1.5$ & $-89.2 \pm 11.1$\\
05335590-4927519 & $15.44 \pm 0.05$ & $14.82 \pm 0.05$ & $14.55 \pm 0.09$ & & 053355.86-492751.7 & $14.16 \pm 0.03$ & $13.94 \pm 0.03$ & & $-38.5 \pm 4.3$ & $25.0 \pm 8.2$\\
05335657+0401502 & $15.05 \pm 0.04$ & $14.21 \pm 0.04$ & $13.83 \pm 0.05$ & & 053356.56+040149.4 & $13.67 \pm 0.03$ & $13.44 \pm 0.03$ & & $-15.9 \pm 7.6$ & $-76.7 \pm 8.6$\\
05335767-2832029 & $15.55 \pm 0.04$ & $14.90 \pm 0.05$ & $14.63 \pm 0.09$ & & 053357.66-283203.3 & $14.40 \pm 0.03$ & $14.20 \pm 0.04$ & & $-8.8 \pm 6.8$ & $-41.0 \pm 7.7$\\
05340096-1837294 & $15.28 \pm 0.05$ & $14.76 \pm 0.07$ & $14.41 \pm 0.09$ & & 053400.93-183730.5 & $14.02 \pm 0.03$ & $13.82 \pm 0.03$ & & $-29.2 \pm 7.8$ & $-101.1 \pm 7.5$\\
05340182+6956334 & $14.69 \pm 0.04$ & $14.00 \pm 0.05$ & $13.69 \pm 0.04$ & & 053401.78+695633.1 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $-20.8 \pm 1.9$ & $-30.6 \pm 8.5$\\
05340496-8404288 & $14.12 \pm 0.03$ & $13.48 \pm 0.03$ & $13.14 \pm 0.04$ & & 053405.06-840427.4 & $12.90 \pm 0.02$ & $12.67 \pm 0.02$ & & $14.8 \pm 0.6$ & $142.9 \pm 12.6$\\
05340523-1522422 & $14.05 \pm 0.02$ & $13.46 \pm 0.04$ & $13.18 \pm 0.03$ & & 053405.20-152242.4 & $13.01 \pm 0.03$ & $12.78 \pm 0.03$ & & $-40.7 \pm 6.9$ & $-15.5 \pm 6.6$\\
05340568-1445417 & $14.32 \pm 0.03$ & $13.79 \pm 0.03$ & $13.50 \pm 0.05$ & & 053405.71-144541.3 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $40.6 \pm 7.8$ & $37.7 \pm 6.8$\\
05340610-2901182 & $13.29 \pm 0.02$ & $12.72 \pm 0.02$ & $12.41 \pm 0.03$ & & 053406.12-290118.5 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $21.6 \pm 5.2$ & $-26.4 \pm 6.3$\\
05340825+7407087 & $14.93 \pm 0.04$ & $14.30 \pm 0.06$ & $14.02 \pm 0.05$ & & 053408.16+740708.6 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $-37.0 \pm 1.7$ & $-16.1 \pm 11.9$\\
05340873-5218384 & $15.02 \pm 0.05$ & $14.44 \pm 0.04$ & $14.16 \pm 0.06$ & & 053408.76-521838.1 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $23.3 \pm 3.6$ & $21.3 \pm 7.3$\\
05340885+7948247 & $14.59 \pm 0.04$ & $14.04 \pm 0.05$ & $13.74 \pm 0.05$ & & 053408.86+794824.2 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $2.8 \pm 0.8$ & $-40.8 \pm 6.8$\\
05341090+6224433 & $14.76 \pm 0.04$ & $14.12 \pm 0.05$ & $13.84 \pm 0.05$ & & 053410.96+622443.2 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $35.4 \pm 2.6$ & $-5.2 \pm 7.3$\\
05341251-7619186 & $14.23 \pm 0.03$ & $13.70 \pm 0.04$ & $13.30 \pm 0.04$ & & 053412.23-761918.9 & $13.13 \pm 0.02$ & $12.92 \pm 0.02$ & & $-84.2 \pm 2.1$ & $-21.8 \pm 6.3$\\
05341367-5227096 & $14.51 \pm 0.03$ & $13.96 \pm 0.03$ & $13.61 \pm 0.04$ & & 053413.70-522709.5 & $13.43 \pm 0.02$ & $13.25 \pm 0.03$ & & $24.6 \pm 3.4$ & $17.5 \pm 7.0$\\
05341506+6759123 & $14.94 \pm 0.04$ & $14.43 \pm 0.05$ & $14.08 \pm 0.05$ & & 053415.10+675911.2 & $13.80 \pm 0.03$ & $13.56 \pm 0.03$ & & $17.6 \pm 2.2$ & $-113.7 \pm 12.3$\\
05341827+0154237 & $13.93 \pm 0.03$ & $13.29 \pm 0.03$ & $13.01 \pm 0.04$ & & 053418.25+015423.4 & $12.79 \pm 0.03$ & $12.61 \pm 0.03$ & & $-27.6 \pm 7.9$ & $-28.4 \pm 7.8$\\
05341849+8331329 & $13.41 \pm 0.02$ & $12.87 \pm 0.02$ & $12.57 \pm 0.03$ & & 053418.48+833132.1 & $12.38 \pm 0.02$ & $12.14 \pm 0.02$ & & $-1.4 \pm 0.4$ & $-71.6 \pm 6.6$\\
05341936-0733129 & $16.14 \pm 0.08$ & $15.42 \pm 0.10$ & $15.10 \pm 0.11$ & & 053419.31-073313.1 & $14.82 \pm 0.04$ & $14.51 \pm 0.05$ & & $-80.7 \pm 15.4$ & $-18.2 \pm 16.3$\\
05341986-3001065 & $14.17 \pm 0.03$ & $13.56 \pm 0.04$ & $13.18 \pm 0.03$ & & 053419.87-300106.9 & $12.97 \pm 0.02$ & $12.72 \pm 0.02$ & & $9.9 \pm 6.2$ & $-33.2 \pm 6.5$\\
05342022+6749150 & $16.52 \pm 0.16$ & $15.89 \pm 0.20$ & $15.34 \pm 0.15$ & & 053420.13+674914.7 & $14.82 \pm 0.03$ & $14.63 \pm 0.05$ & & $-51.0 \pm 4.2$ & $-28.1 \pm 21.9$\\
05342259-3024304 & $12.56 \pm 0.02$ & $11.99 \pm 0.02$ & $11.70 \pm 0.02$ & & 053422.64-302429.9 & $11.52 \pm 0.02$ & $11.32 \pm 0.02$ & & $63.2 \pm 5.7$ & $44.7 \pm 6.4$\\
05342337-8322366 & $14.66 \pm 0.03$ & $14.02 \pm 0.05$ & $13.72 \pm 0.04$ & & 053423.42-832235.9 & $13.56 \pm 0.02$ & $13.33 \pm 0.03$ & & $8.1 \pm 0.5$ & $63.7 \pm 7.2$\\
05342622-0716187 & $14.60 \pm 0.03$ & $14.02 \pm 0.04$ & $13.69 \pm 0.04$ & & 053426.30-071619.0 & $13.50 \pm 0.03$ & $13.26 \pm 0.03$ & & $133.6 \pm 8.9$ & $-30.0 \pm 8.2$\\
05343041-8711594 & $14.86 \pm 0.03$ & $14.30 \pm 0.03$ & $13.97 \pm 0.05$ & & 053430.86-871158.8 & $13.77 \pm 0.03$ & $13.52 \pm 0.03$ & & $34.0 \pm 0.9$ & $61.8 \pm 12.4$\\
05343126-5014326 & $14.32 \pm 0.03$ & $13.72 \pm 0.04$ & $13.43 \pm 0.03$ & & 053431.31-501432.4 & $13.26 \pm 0.02$ & $13.06 \pm 0.02$ & & $44.6 \pm 3.7$ & $18.2 \pm 7.0$\\
05343157-1501001 & $14.33 \pm 0.03$ & $13.73 \pm 0.04$ & $13.40 \pm 0.05$ & & 053431.60-150101.0 & $13.21 \pm 0.03$ & $12.97 \pm 0.03$ & & $48.8 \pm 7.8$ & $-84.1 \pm 7.6$\\
05343158+0319445 & $14.28 \pm 0.03$ & $13.65 \pm 0.02$ & $13.27 \pm 0.03$ & & 053431.55+031944.3 & $13.07 \pm 0.03$ & $12.88 \pm 0.03$ & & $-41.5 \pm 7.6$ & $-22.1 \pm 7.3$\\
05343349-5602491 & $14.95 \pm 0.04$ & $14.41 \pm 0.04$ & $14.13 \pm 0.06$ & & 053433.52-560248.7 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $21.7 \pm 3.1$ & $40.2 \pm 7.3$\\
05343366-5124148 & $14.88 \pm 0.04$ & $14.20 \pm 0.04$ & $13.83 \pm 0.05$ & & 053433.69-512414.3 & $13.60 \pm 0.02$ & $13.41 \pm 0.03$ & & $20.0 \pm 3.5$ & $46.7 \pm 7.2$\\
05343459-0158003 & $13.36 \pm 0.02$ & $12.79 \pm 0.03$ & $12.49 \pm 0.02$ & & 053434.60-015803.1 & $12.32 \pm 0.02$ & $12.09 \pm 0.02$ & & $16.9 \pm 7.8$ & $-292.9 \pm 11.7$\\
05343524-2546254 & $15.35 \pm 0.05$ & $14.81 \pm 0.05$ & $14.49 \pm 0.09$ & & 053435.30-254625.3 & $14.31 \pm 0.03$ & $14.08 \pm 0.04$ & & $71.9 \pm 6.6$ & $10.1 \pm 7.5$\\
05343571-2353499 & $13.46 \pm 0.03$ & $12.85 \pm 0.02$ & $12.57 \pm 0.03$ & & 053435.71-235351.2 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $2.5 \pm 6.1$ & $-113.2 \pm 6.8$\\
05343908-0643181 & $16.70 \pm 0.14$ & $15.38 \pm 0.10$ & $15.04 \pm 0.10$ & & 053439.01-064317.1 & $14.50 \pm 0.03$ & $14.30 \pm 0.05$ & & $-99.7 \pm 12.4$ & $101.4 \pm 13.5$\\
05343912-0745127 & $12.08 \pm 0.02$ & $11.44 \pm 0.03$ & $11.16 \pm 0.01$ & & 053439.15-074511.9 & $11.00 \pm 0.02$ & $10.80 \pm 0.02$ & & $40.0 \pm 7.5$ & $81.9 \pm 7.7$\\
05343970-4109035 & $13.88 \pm 0.03$ & $13.30 \pm 0.03$ & $13.01 \pm 0.03$ & & 053439.66-410902.9 & $12.78 \pm 0.02$ & $12.60 \pm 0.02$ & & $-42.9 \pm 4.3$ & $53.2 \pm 6.5$\\
05344016+6913500 & $13.94 \pm 0.02$ & $13.39 \pm 0.04$ & $13.07 \pm 0.03$ & & 053440.21+691350.3 & $12.92 \pm 0.03$ & $12.74 \pm 0.03$ & & $22.1 \pm 1.9$ & $28.1 \pm 8.9$\\
05344089-5652481 & $15.55 \pm 0.06$ & $14.98 \pm 0.08$ & $14.69 \pm 0.10$ & & 053440.95-565247.4 & $14.48 \pm 0.03$ & $14.27 \pm 0.03$ & & $41.9 \pm 3.6$ & $74.9 \pm 9.3$\\
05344196-2035159 & $14.98 \pm 0.04$ & $14.47 \pm 0.04$ & $14.13 \pm 0.07$ & & 053441.96-203516.6 & $13.94 \pm 0.03$ & $13.72 \pm 0.03$ & & $-9.9 \pm 6.4$ & $-63.0 \pm 7.3$\\
05344318-4844520 & $13.36 \pm 0.02$ & $12.72 \pm 0.02$ & $12.43 \pm 0.02$ & & 053443.14-484451.8 & $12.25 \pm 0.02$ & $12.05 \pm 0.02$ & & $-37.1 \pm 3.6$ & $14.9 \pm 6.7$\\
05344349-5434188 & $15.15 \pm 0.04$ & $14.39 \pm 0.04$ & $13.95 \pm 0.05$ & & 053443.54-543420.6 & $13.65 \pm 0.02$ & $13.36 \pm 0.03$ & & $40.3 \pm 3.3$ & $-168.3 \pm 9.7$\\
05344777-7631401 & $16.10 \pm 0.10$ & $15.47 \pm 0.15$ & $15.15 \pm 0.20$ & & 053447.85-763139.1 & $14.83 \pm 0.03$ & $14.65 \pm 0.04$ & & $23.1 \pm 1.5$ & $81.4 \pm 15.3$\\
05345021-5607109 & $13.85 \pm 0.03$ & $13.31 \pm 0.03$ & $13.04 \pm 0.03$ & & 053450.22-560711.6 & $12.84 \pm 0.02$ & $12.65 \pm 0.02$ & & $8.1 \pm 2.8$ & $-68.5 \pm 7.0$\\
05345086-1732200 & $13.47 \pm 0.02$ & $12.92 \pm 0.03$ & $12.62 \pm 0.03$ & & 053450.85-173221.9 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $-5.7 \pm 6.6$ & $-166.0 \pm 7.4$\\
05345096-0102506 & $16.04 \pm 0.08$ & $15.39 \pm 0.10$ & $15.08 \pm 0.11$ & & 053451.00-010250.3 & $14.68 \pm 0.03$ & $14.47 \pm 0.06$ & & $67.6 \pm 12.1$ & $31.5 \pm 12.1$\\
05345154+0208146 & $16.13 \pm 0.10$ & $15.54 \pm 0.10$ & $15.19 \pm 0.16$ & & 053451.65+020815.1 & $14.62 \pm 0.03$ & $14.43 \pm 0.05$ & & $146.6 \pm 24.8$ & $51.9 \pm 19.3$\\
05345464-3706343 & $16.42 \pm 0.11$ & $15.48 \pm 0.11$ & $15.06 \pm 0.14$ & & 053454.64-370633.6 & $14.77 \pm 0.03$ & $14.59 \pm 0.05$ & & $6.7 \pm 8.7$ & $69.9 \pm 12.6$\\
05345500-4004180 & $13.22 \pm 0.02$ & $12.67 \pm 0.02$ & $12.38 \pm 0.03$ & & 053455.10-400419.4 & $12.18 \pm 0.02$ & $11.94 \pm 0.02$ & & $100.7 \pm 4.8$ & $-123.1 \pm 6.9$\\
05345501-0826310 & $15.81 \pm 0.06$ & $14.96 \pm 0.08$ & $14.51 \pm 0.07$ & & 053455.06-082631.8 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $80.7 \pm 9.3$ & $-81.7 \pm 10.3$\\
05345529+7633225 & $15.23 \pm 0.06$ & $14.68 \pm 0.07$ & $14.21 \pm 0.06$ & & 053455.32+763321.7 & $13.89 \pm 0.03$ & $13.70 \pm 0.03$ & & $10.5 \pm 1.3$ & $-79.3 \pm 8.8$\\
05345576+6529293 & $13.18 \pm 0.03$ & $12.59 \pm 0.03$ & $12.31 \pm 0.02$ & & 053455.82+652928.6 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $33.4 \pm 2.1$ & $-61.8 \pm 7.0$\\
05345596+0219024 & $14.99 \pm 0.04$ & $14.37 \pm 0.05$ & $14.08 \pm 0.06$ & & 053455.94+021902.0 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $-17.9 \pm 8.4$ & $-38.6 \pm 8.4$\\
05345675-1518264 & $15.82 \pm 0.07$ & $15.17 \pm 0.08$ & $14.76 \pm 0.12$ & & 053456.75-151827.0 & $14.54 \pm 0.03$ & $14.34 \pm 0.05$ & & $6.0 \pm 9.4$ & $-55.4 \pm 8.9$\\
05345704-2532351 & $14.93 \pm 0.03$ & $14.33 \pm 0.04$ & $13.97 \pm 0.05$ & & 053457.06-253234.9 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $28.5 \pm 6.0$ & $17.0 \pm 7.6$\\
05345844-1511439 & $13.19 \pm 0.02$ & $12.51 \pm 0.02$ & $11.97 \pm 0.02$ & & 053458.36-151143.1 & $11.66 \pm 0.02$ & $11.41 \pm 0.02$ & & $-103.1 \pm 7.7$ & $70.7 \pm 6.4$\\
05350079-3614517 & $15.04 \pm 0.04$ & $14.47 \pm 0.04$ & $14.16 \pm 0.06$ & & 053500.83-361451.7 & $13.95 \pm 0.03$ & $13.74 \pm 0.03$ & & $38.8 \pm 5.6$ & $-3.5 \pm 7.7$\\
05350123-3233499 & $14.31 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 053501.19-323350.4 & $13.28 \pm 0.02$ & $13.06 \pm 0.03$ & & $-40.6 \pm 5.1$ & $-45.8 \pm 6.6$\\
05350132-2246250 & $13.76 \pm 0.03$ & $13.19 \pm 0.02$ & $12.86 \pm 0.02$ & & 053501.31-224624.5 & $12.67 \pm 0.02$ & $12.44 \pm 0.02$ & & $-13.5 \pm 5.7$ & $41.6 \pm 6.5$\\
05350296-4929302 & $15.13 \pm 0.04$ & $14.61 \pm 0.05$ & $14.30 \pm 0.06$ & & 053502.99-492930.4 & $14.13 \pm 0.03$ & $13.94 \pm 0.03$ & & $30.3 \pm 4.1$ & $-22.1 \pm 7.5$\\
05350470-1245178 & $12.03 \pm 0.02$ & $11.44 \pm 0.03$ & $11.13 \pm 0.02$ & & 053504.73-124517.4 & $10.96 \pm 0.02$ & $10.79 \pm 0.02$ & & $33.5 \pm 6.8$ & $39.0 \pm 6.2$\\
05350523-1730262 & $14.77 \pm 0.03$ & $14.24 \pm 0.04$ & $13.78 \pm 0.05$ & & 053505.24-173027.1 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $5.9 \pm 6.4$ & $-79.1 \pm 7.7$\\
05350641-1706329 & $10.18 \pm 0.02$ & $9.57 \pm 0.02$ & $9.30 \pm 0.02$ & & 053506.43-170633.2 & $9.11 \pm 0.02$ & $8.90 \pm 0.02$ & & $27.3 \pm 5.7$ & $-27.7 \pm 6.1$\\
05350656-2336336 & $13.93 \pm 0.03$ & $13.40 \pm 0.03$ & $13.11 \pm 0.04$ & & 053506.53-233633.5 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $-42.2 \pm 5.9$ & $15.9 \pm 7.3$\\
05350689+0305052 & $16.10 \pm 0.11$ & $15.26 \pm 0.09$ & $14.71 \pm 0.10$ & & 053506.81+030506.6 & $14.39 \pm 0.03$ & $14.09 \pm 0.04$ & & $-111.2 \pm 10.9$ & $128.6 \pm 11.2$\\
05350961+6736266 & $11.40 \pm 0.02$ & $10.80 \pm 0.03$ & $10.49 \pm 0.02$ & & 053509.54+673627.1 & $10.27 \pm 0.02$ & $10.09 \pm 0.02$ & & $-44.3 \pm 2.1$ & $52.5 \pm 11.4$\\
05351192-2919586 & $15.09 \pm 0.05$ & $14.51 \pm 0.06$ & $14.22 \pm 0.08$ & & 053511.89-291958.2 & $13.83 \pm 0.03$ & $13.65 \pm 0.04$ & & $-28.3 \pm 6.5$ & $33.3 \pm 9.0$\\
05351216-1947269 & $13.98 \pm 0.02$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 053512.16-194727.3 & $12.93 \pm 0.03$ & $12.73 \pm 0.02$ & & $8.6 \pm 6.6$ & $-37.0 \pm 7.2$\\
05351319-4540314 & $15.06 \pm 0.03$ & $14.48 \pm 0.05$ & $14.17 \pm 0.06$ & & 053513.25-454031.8 & $14.01 \pm 0.03$ & $13.82 \pm 0.03$ & & $62.5 \pm 4.7$ & $-34.7 \pm 8.3$\\
05351404-3721536 & $14.76 \pm 0.03$ & $14.23 \pm 0.03$ & $13.95 \pm 0.05$ & & 053514.08-372155.3 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $42.5 \pm 4.9$ & $-152.3 \pm 8.3$\\
05351438-5448359 & $14.84 \pm 0.04$ & $14.20 \pm 0.04$ & $13.90 \pm 0.05$ & & 053514.39-544835.4 & $13.56 \pm 0.02$ & $13.37 \pm 0.02$ & & $1.6 \pm 3.0$ & $53.4 \pm 7.1$\\
05351473-0703463 & $15.80 \pm 0.06$ & $15.26 \pm 0.09$ & $14.90 \pm 0.10$ & & 053514.75-070347.0 & $14.67 \pm 0.03$ & $14.49 \pm 0.05$ & & $32.8 \pm 10.9$ & $-67.5 \pm 11.3$\\
05351586+7146424 & $14.81 \pm 0.04$ & $14.24 \pm 0.06$ & $13.94 \pm 0.05$ & & 053515.88+714641.9 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $5.1 \pm 1.6$ & $-49.5 \pm 8.4$\\
05351636+6524098 & $15.88 \pm 0.07$ & $15.35 \pm 0.10$ & $15.03 \pm 0.13$ & & 053516.31+652410.0 & $14.87 \pm 0.03$ & $14.65 \pm 0.05$ & & $-28.6 \pm 3.2$ & $17.9 \pm 10.5$\\
05351853+7149007 & $14.27 \pm 0.03$ & $13.69 \pm 0.04$ & $13.39 \pm 0.03$ & & 053518.59+714900.3 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $27.9 \pm 1.7$ & $-33.6 \pm 8.2$\\
05351893-3348360 & $13.97 \pm 0.02$ & $13.35 \pm 0.03$ & $12.98 \pm 0.03$ & & 053518.92-334837.4 & $12.81 \pm 0.02$ & $12.56 \pm 0.02$ & & $-8.2 \pm 5.3$ & $-120.6 \pm 7.0$\\
05352004+0312446 & $16.06 \pm 0.09$ & $15.37 \pm 0.08$ & $14.97 \pm 0.14$ & & 053520.11+031245.3 & $14.64 \pm 0.04$ & $14.38 \pm 0.05$ & & $105.9 \pm 11.5$ & $66.0 \pm 12.2$\\
05352131-0931067 & $11.82 \pm 0.02$ & $11.18 \pm 0.03$ & $10.83 \pm 0.02$ & & 053521.53-093108.9 & $10.61 \pm 0.02$ & $10.42 \pm 0.02$ & & $344.0 \pm 12.0$ & $-229.7 \pm 9.7$\\
05352160-4850098 & $14.36 \pm 0.03$ & $13.78 \pm 0.03$ & $13.49 \pm 0.04$ & & 053521.65-485009.8 & $13.30 \pm 0.02$ & $13.09 \pm 0.02$ & & $42.1 \pm 3.9$ & $-2.4 \pm 7.0$\\
05352227-2855407 & $13.57 \pm 0.02$ & $13.04 \pm 0.03$ & $12.68 \pm 0.02$ & & 053522.25-285541.0 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $-23.1 \pm 5.2$ & $-23.4 \pm 6.4$\\
05352312+6226128 & $16.50 \pm 0.13$ & $15.65 \pm 0.14$ & $15.24 \pm 0.15$ & & 053523.00+622613.4 & $15.06 \pm 0.03$ & $14.81 \pm 0.06$ & & $-77.2 \pm 5.9$ & $54.3 \pm 18.8$\\
05352343+6641205 & $16.25 \pm 0.12$ & $15.64 \pm 0.16$ & $14.68 \pm 0.10$ & & 053523.35+664120.7 & $14.00 \pm 0.03$ & $13.73 \pm 0.03$ & & $-43.6 \pm 2.9$ & $21.2 \pm 13.8$\\
05352540-1532087 & $13.99 \pm 0.02$ & $13.42 \pm 0.03$ & $13.09 \pm 0.03$ & & 053525.40-153209.1 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $-5.3 \pm 6.8$ & $-32.9 \pm 6.5$\\
05352680-5939083 & $13.67 \pm 0.03$ & $13.09 \pm 0.03$ & $12.78 \pm 0.03$ & & 053526.92-593905.5 & $12.58 \pm 0.02$ & $12.40 \pm 0.02$ & & $91.0 \pm 3.4$ & $261.6 \pm 10.8$\\
05352830-6325361 & $14.95 \pm 0.05$ & $14.41 \pm 0.06$ & $14.11 \pm 0.08$ & & 053528.37-632535.7 & $13.95 \pm 0.02$ & $13.76 \pm 0.03$ & & $38.6 \pm 2.8$ & $32.2 \pm 6.8$\\
05353060-4723102 & $14.59 \pm 0.04$ & $14.00 \pm 0.04$ & $13.68 \pm 0.05$ & & 053530.65-472310.2 & $13.53 \pm 0.02$ & $13.34 \pm 0.03$ & & $42.1 \pm 4.4$ & $2.6 \pm 7.2$\\
05353150-5939098 & $13.14 \pm 0.02$ & $12.51 \pm 0.02$ & $12.16 \pm 0.02$ & & 053531.59-593908.8 & $11.94 \pm 0.02$ & $11.72 \pm 0.02$ & & $60.4 \pm 2.9$ & $102.2 \pm 8.8$\\
05353194-1154427 & $16.30 \pm 0.14$ & $15.48 \pm 0.14$ & $14.82 \pm 0.13$ & & 053532.00-115443.1 & $14.10 \pm 0.03$ & $13.75 \pm 0.04$ & & $71.3 \pm 11.4$ & $-38.5 \pm 11.8$\\
05353286-0657555 & $13.43 \pm 0.02$ & $12.87 \pm 0.04$ & $12.56 \pm 0.02$ & & 053532.84-065755.8 & $12.36 \pm 0.02$ & $12.19 \pm 0.02$ & & $-27.6 \pm 7.7$ & $-33.7 \pm 7.7$\\
05353338-2509486 & $15.44 \pm 0.04$ & $14.94 \pm 0.06$ & $14.57 \pm 0.10$ & & 053533.40-250948.2 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $25.9 \pm 7.1$ & $33.1 \pm 8.3$\\
05353394-6020122 & $15.10 \pm 0.04$ & $14.53 \pm 0.06$ & $14.12 \pm 0.08$ & & 053533.86-602012.1 & $13.88 \pm 0.02$ & $13.69 \pm 0.03$ & & $-46.4 \pm 2.6$ & $6.4 \pm 6.5$\\
05353492-4858589 & $14.52 \pm 0.03$ & $13.97 \pm 0.03$ & $13.70 \pm 0.04$ & & 053534.89-485859.1 & $13.49 \pm 0.02$ & $13.31 \pm 0.03$ & & $-26.6 \pm 3.8$ & $-23.0 \pm 7.1$\\
05353865-5854178 & $14.49 \pm 0.03$ & $13.80 \pm 0.04$ & $13.46 \pm 0.04$ & & 053538.65-585418.4 & $13.27 \pm 0.02$ & $13.07 \pm 0.02$ & & $2.0 \pm 2.7$ & $-51.7 \pm 7.1$\\
05353869-4626561 & $13.82 \pm 0.03$ & $13.24 \pm 0.03$ & $12.92 \pm 0.03$ & & 053538.77-462655.3 & $12.70 \pm 0.02$ & $12.51 \pm 0.02$ & & $79.5 \pm 4.3$ & $71.9 \pm 7.0$\\
05353903-5441514 & $14.51 \pm 0.03$ & $13.87 \pm 0.03$ & $13.57 \pm 0.04$ & & 053539.02-544150.5 & $13.39 \pm 0.02$ & $13.19 \pm 0.02$ & & $-7.1 \pm 3.1$ & $81.6 \pm 7.3$\\
05353917+0109189 & $15.26 \pm 0.05$ & $14.55 \pm 0.04$ & $14.24 \pm 0.07$ & & 053539.18+010918.3 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $8.3 \pm 8.7$ & $-56.5 \pm 8.2$\\
05354146-1803282 & $13.49 \pm 0.03$ & $12.88 \pm 0.02$ & $12.56 \pm 0.03$ & & 053541.48-180327.9 & $12.37 \pm 0.02$ & $12.18 \pm 0.02$ & & $23.6 \pm 6.6$ & $29.4 \pm 7.9$\\
05354161-3445101 & $15.37 \pm 0.08$ & $14.62 \pm 0.06$ & $14.34 \pm 0.10$ & & 053541.69-344510.0 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $81.2 \pm 6.0$ & $12.1 \pm 8.5$\\
05354282+6840389 & $14.11 \pm 0.02$ & $13.60 \pm 0.04$ & $13.27 \pm 0.03$ & & 053542.83+684038.1 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $5.9 \pm 1.8$ & $-81.4 \pm 10.0$\\
05354589-4921176 & $15.70 \pm 0.06$ & $15.14 \pm 0.08$ & $14.66 \pm 0.09$ & & 053545.84-492117.4 & $14.37 \pm 0.03$ & $14.07 \pm 0.03$ & & $-45.5 \pm 4.2$ & $25.1 \pm 7.7$\\
05354647+6424108 & $16.04 \pm 0.09$ & $15.34 \pm 0.11$ & $14.88 \pm 0.10$ & & 053546.32+642411.0 & $14.71 \pm 0.03$ & $14.51 \pm 0.05$ & & $-94.9 \pm 4.1$ & $22.6 \pm 10.9$\\
05354677+0159308 & $13.68 \pm 0.02$ & $13.09 \pm 0.02$ & $12.76 \pm 0.03$ & & 053546.77+015930.1 & $12.59 \pm 0.02$ & $12.38 \pm 0.02$ & & $1.6 \pm 7.0$ & $-65.0 \pm 8.6$\\
05354731-1647462 & $16.43 \pm 0.13$ & $15.87 \pm 0.15$ & $15.46 \pm 0.18$ & & 053547.16-164745.2 & $14.92 \pm 0.03$ & $14.70 \pm 0.05$ & & $-197.0 \pm 25.3$ & $87.6 \pm 19.8$\\
05354787+6755216 & $15.61 \pm 0.07$ & $15.04 \pm 0.09$ & $14.72 \pm 0.08$ & & 053547.93+675521.7 & $14.54 \pm 0.03$ & $14.36 \pm 0.04$ & & $33.7 \pm 2.6$ & $13.6 \pm 12.5$\\
05354884-2637173 & $13.91 \pm 0.03$ & $13.35 \pm 0.04$ & $12.93 \pm 0.04$ & & 053548.85-263717.7 & $12.70 \pm 0.03$ & $12.46 \pm 0.02$ & & $8.6 \pm 5.4$ & $-38.0 \pm 6.5$\\
05355084-5344128 & $14.93 \pm 0.03$ & $14.21 \pm 0.03$ & $13.82 \pm 0.05$ & & 053550.78-534412.6 & $13.62 \pm 0.02$ & $13.39 \pm 0.03$ & & $-47.7 \pm 3.5$ & $14.8 \pm 7.8$\\
05355130-3851246 & $15.76 \pm 0.08$ & $15.23 \pm 0.09$ & $14.66 \pm 0.10$ & & 053551.27-385125.1 & $14.32 \pm 0.03$ & $14.01 \pm 0.04$ & & $-37.4 \pm 6.0$ & $-44.2 \pm 8.6$\\
05355213+6528279 & $15.71 \pm 0.09$ & $15.16 \pm 0.10$ & $14.87 \pm 0.13$ & & 053552.19+652827.3 & $14.43 \pm 0.03$ & $14.19 \pm 0.04$ & & $34.3 \pm 2.9$ & $-65.0 \pm 9.2$\\
05355359-2910048 & $12.94 \pm 0.02$ & $12.37 \pm 0.02$ & $12.06 \pm 0.02$ & & 053553.66-291004.3 & $11.88 \pm 0.02$ & $11.71 \pm 0.02$ & & $79.7 \pm 5.4$ & $40.0 \pm 6.4$\\
05355458-5943450 & $14.48 \pm 0.04$ & $13.88 \pm 0.04$ & $13.58 \pm 0.04$ & & 053554.60-594344.3 & $13.33 \pm 0.02$ & $13.09 \pm 0.02$ & & $15.8 \pm 2.5$ & $65.7 \pm 9.5$\\
05355461-5534175 & $11.53 \pm 0.02$ & $10.97 \pm 0.03$ & $10.63 \pm 0.02$ & & 053554.53-553416.9 & $10.47 \pm 0.02$ & $10.27 \pm 0.02$ & & $-62.4 \pm 3.2$ & $53.2 \pm 6.8$\\
05355541+0100207 & $13.00 \pm 0.02$ & $12.43 \pm 0.02$ & $12.14 \pm 0.03$ & & 053555.40+010020.2 & $11.93 \pm 0.02$ & $11.70 \pm 0.02$ & & $-11.2 \pm 6.8$ & $-48.7 \pm 6.8$\\
05355619+6716116 & $14.28 \pm 0.03$ & $13.64 \pm 0.04$ & $13.34 \pm 0.04$ & & 053556.27+671611.4 & $13.18 \pm 0.03$ & $12.96 \pm 0.03$ & & $42.9 \pm 2.3$ & $-19.3 \pm 8.2$\\
05355641+7024396 & $14.34 \pm 0.02$ & $13.74 \pm 0.04$ & $13.36 \pm 0.03$ & & 053556.47+702439.3 & $13.20 \pm 0.03$ & $12.95 \pm 0.03$ & & $27.4 \pm 1.9$ & $-31.5 \pm 8.3$\\
05355652-3118068 & $11.77 \pm 0.02$ & $11.23 \pm 0.02$ & $10.95 \pm 0.02$ & & 053556.60-311807.4 & $10.76 \pm 0.02$ & $10.58 \pm 0.02$ & & $82.3 \pm 5.2$ & $-59.7 \pm 6.3$\\
05355750-5103487 & $12.05 \pm 0.02$ & $11.42 \pm 0.02$ & $11.13 \pm 0.02$ & & 053557.54-510346.3 & $10.92 \pm 0.02$ & $10.73 \pm 0.02$ & & $29.4 \pm 3.3$ & $225.6 \pm 8.8$\\
05355844+6859543 & $16.46 \pm 0.13$ & $15.73 \pm 0.17$ & $15.19 \pm 0.13$ & & 053558.33+685954.2 & $14.89 \pm 0.03$ & $14.56 \pm 0.05$ & & $-58.9 \pm 3.8$ & $-15.8 \pm 21.9$\\
05355907+6620222 & $16.30 \pm 0.14$ & $15.59 \pm 0.18$ & $14.74 \pm 0.11$ & & 053559.00+662022.0 & $13.97 \pm 0.03$ & $13.66 \pm 0.03$ & & $-37.4 \pm 3.0$ & $-11.8 \pm 16.5$\\
05360316-0641478 & $14.95 \pm 0.04$ & $13.53 \pm 0.03$ & $12.93 \pm 0.03$ & & 053603.18-064148.2 & $12.51 \pm 0.02$ & $12.30 \pm 0.02$ & & $21.6 \pm 7.7$ & $-48.3 \pm 7.9$\\
05360610-1702235 & $14.63 \pm 0.03$ & $14.06 \pm 0.03$ & $13.77 \pm 0.05$ & & 053606.10-170224.1 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $-9.5 \pm 6.5$ & $-53.5 \pm 7.1$\\
05360798-3919110 & $15.11 \pm 0.05$ & $14.57 \pm 0.05$ & $14.22 \pm 0.07$ & & 053607.98-391910.4 & $14.06 \pm 0.03$ & $13.88 \pm 0.03$ & & $5.7 \pm 5.1$ & $54.9 \pm 7.5$\\
05360806-3428270 & $14.56 \pm 0.03$ & $13.96 \pm 0.04$ & $13.61 \pm 0.05$ & & 053607.97-342825.7 & $13.33 \pm 0.02$ & $13.13 \pm 0.03$ & & $-98.9 \pm 5.4$ & $113.7 \pm 7.7$\\
05360830+7947426 & $14.96 \pm 0.04$ & $14.39 \pm 0.05$ & $14.06 \pm 0.05$ & & 053608.35+794742.2 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $12.0 \pm 0.9$ & $-38.7 \pm 8.3$\\
05361391+6644411 & $16.56 \pm 0.14$ & $15.47 \pm 0.14$ & $15.12 \pm 0.12$ & & 053613.81+664441.1 & $14.80 \pm 0.03$ & $14.59 \pm 0.05$ & & $-59.6 \pm 4.2$ & $-8.2 \pm 20.0$\\
05361429+7745331 & $14.81 \pm 0.04$ & $14.22 \pm 0.06$ & $13.84 \pm 0.05$ & & 053614.28+774532.2 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $-2.4 \pm 1.1$ & $-93.6 \pm 7.9$\\
05361467+6100519 & $14.51 \pm 0.03$ & $13.94 \pm 0.05$ & $13.66 \pm 0.04$ & & 053614.74+610050.2 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $47.7 \pm 2.9$ & $-161.5 \pm 8.4$\\
05361509+7933540 & $14.15 \pm 0.03$ & $13.57 \pm 0.04$ & $13.23 \pm 0.03$ & & 053615.09+793353.5 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $1.1 \pm 0.8$ & $-50.5 \pm 7.3$\\
05361587+8057587 & $15.20 \pm 0.04$ & $14.66 \pm 0.07$ & $14.25 \pm 0.06$ & & 053615.82+805757.7 & $13.98 \pm 0.03$ & $13.73 \pm 0.03$ & & $-12.1 \pm 0.9$ & $-94.0 \pm 8.2$\\
05361589+6233336 & $12.97 \pm 0.03$ & $12.45 \pm 0.04$ & $12.09 \pm 0.03$ & & 053615.89+623332.7 & $11.87 \pm 0.02$ & $11.66 \pm 0.02$ & & $-2.7 \pm 2.1$ & $-80.0 \pm 7.0$\\
05361696+6356323 & $15.55 \pm 0.06$ & $14.99 \pm 0.09$ & $14.65 \pm 0.09$ & & 053616.92+635632.3 & $14.48 \pm 0.03$ & $14.24 \pm 0.04$ & & $-29.8 \pm 3.0$ & $8.7 \pm 9.0$\\
05361921-2536303 & $12.59 \pm 0.02$ & $12.04 \pm 0.02$ & $11.73 \pm 0.02$ & & 053619.31-253626.5 & $11.52 \pm 0.02$ & $11.31 \pm 0.02$ & & $118.6 \pm 6.0$ & $328.0 \pm 9.8$\\
05361946-5808448 & $14.26 \pm 0.03$ & $13.73 \pm 0.03$ & $13.44 \pm 0.03$ & & 053619.43-580845.1 & $13.27 \pm 0.02$ & $13.08 \pm 0.02$ & & $-19.8 \pm 2.7$ & $-29.4 \pm 7.8$\\
05361968-0043393 & $15.16 \pm 0.05$ & $14.54 \pm 0.06$ & $14.23 \pm 0.05$ & & 053619.68-004339.9 & $13.97 \pm 0.03$ & $13.78 \pm 0.04$ & & $-1.1 \pm 9.2$ & $-66.0 \pm 9.4$\\
05361968-3856576 & $15.20 \pm 0.05$ & $14.66 \pm 0.05$ & $14.28 \pm 0.07$ & & 053619.70-385658.1 & $14.08 \pm 0.03$ & $13.88 \pm 0.03$ & & $16.7 \pm 5.7$ & $-51.5 \pm 7.7$\\
05361998-1920396 & $15.77 \pm 0.07$ & $14.69 \pm 0.07$ & $13.85 \pm 0.06$ & & 053620.00-192039.9 & $13.26 \pm 0.03$ & $12.76 \pm 0.03$ & & $29.7 \pm 6.1$ & $-27.3 \pm 6.6$\\
05362104-5358297 & $13.93 \pm 0.03$ & $13.30 \pm 0.03$ & $12.90 \pm 0.03$ & & 053621.41-535832.3 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $304.0 \pm 8.5$ & $-248.7 \pm 9.3$\\
05362133+7412470 & $16.08 \pm 0.10$ & $15.48 \pm 0.12$ & $15.09 \pm 0.13$ & & 053621.03+741247.1 & $14.50 \pm 0.03$ & $14.32 \pm 0.04$ & & $-120.0 \pm 3.7$ & $9.1 \pm 16.9$\\
05362242-1010058 & $13.24 \pm 0.02$ & $12.70 \pm 0.03$ & $12.42 \pm 0.02$ & & 053622.40-101004.7 & $12.24 \pm 0.02$ & $12.04 \pm 0.02$ & & $-37.1 \pm 8.4$ & $113.8 \pm 8.2$\\
05362395-2323392 & $15.67 \pm 0.08$ & $15.16 \pm 0.11$ & $14.77 \pm 0.11$ & & 053623.96-232339.6 & $14.49 \pm 0.03$ & $14.28 \pm 0.04$ & & $15.1 \pm 7.3$ & $-38.6 \pm 8.4$\\
05362449+0040373 & $16.59 \pm 0.13$ & $15.98 \pm 0.14$ & $15.43 \pm 0.20$ & & 053624.73+004046.2 & $14.52 \pm 0.03$ & $14.11 \pm 0.04$ & & $343.4 \pm 24.9$ & $836.7 \pm 30.1$\\
05362461+0054447 & $12.95 \pm 0.02$ & $12.34 \pm 0.02$ & $12.05 \pm 0.02$ & & 053624.64+005441.9 & $11.89 \pm 0.02$ & $11.69 \pm 0.02$ & & $40.9 \pm 6.9$ & $-265.7 \pm 10.0$\\
05362554-4218211 & $15.63 \pm 0.08$ & $14.96 \pm 0.07$ & $14.65 \pm 0.10$ & & 053625.48-421820.0 & $14.44 \pm 0.03$ & $14.15 \pm 0.04$ & & $-55.9 \pm 5.6$ & $104.9 \pm 9.0$\\
05362759-0713386 & $16.61 \pm 0.12$ & $15.44 \pm 0.09$ & $14.98 \pm 0.10$ & & 053627.64-071338.6 & $14.46 \pm 0.03$ & $13.93 \pm 0.04$ & & $72.5 \pm 11.8$ & $-5.6 \pm 11.1$\\
05362951-5631282 & $14.62 \pm 0.04$ & $13.98 \pm 0.04$ & $13.68 \pm 0.05$ & & 053629.53-563127.3 & $13.52 \pm 0.02$ & $13.31 \pm 0.02$ & & $13.1 \pm 2.9$ & $82.4 \pm 8.1$\\
05363022-7353284 & $14.70 \pm 0.04$ & $14.18 \pm 0.06$ & $13.81 \pm 0.06$ & & 053630.16-735327.9 & $13.59 \pm 0.02$ & $13.39 \pm 0.03$ & & $-19.5 \pm 1.2$ & $38.8 \pm 7.2$\\
05363239-0135152 & $15.78 \pm 0.07$ & $15.25 \pm 0.09$ & $14.93 \pm 0.09$ & & 053632.42-013515.0 & $14.53 \pm 0.03$ & $14.28 \pm 0.05$ & & $49.5 \pm 9.7$ & $21.0 \pm 10.6$\\
05363293-4100444 & $14.58 \pm 0.04$ & $13.96 \pm 0.03$ & $13.67 \pm 0.05$ & & 053632.93-410044.0 & $13.45 \pm 0.02$ & $13.24 \pm 0.03$ & & $-6.1 \pm 4.6$ & $37.8 \pm 7.1$\\
05363324+0101213 & $14.72 \pm 0.04$ & $14.11 \pm 0.04$ & $13.82 \pm 0.06$ & & 053633.21+010121.3 & $13.65 \pm 0.03$ & $13.39 \pm 0.03$ & & $-44.4 \pm 7.6$ & $-1.9 \pm 7.6$\\
05363926-0120304 & $15.84 \pm 0.07$ & $15.13 \pm 0.09$ & $14.74 \pm 0.09$ & & 053639.23-012031.4 & $14.38 \pm 0.03$ & $14.21 \pm 0.05$ & & $-44.0 \pm 10.5$ & $-104.8 \pm 10.3$\\
05363935-5659031 & $13.48 \pm 0.02$ & $12.92 \pm 0.03$ & $12.65 \pm 0.03$ & & 053639.37-565902.6 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $13.9 \pm 2.7$ & $47.0 \pm 7.7$\\
05363974+8312553 & $16.09 \pm 0.09$ & $15.43 \pm 0.14$ & $14.97 \pm 0.13$ & & 053639.53+831253.5 & $14.69 \pm 0.03$ & $14.48 \pm 0.04$ & & $-35.7 \pm 1.2$ & $-170.7 \pm 11.8$\\
05363980-4842169 & $12.29 \pm 0.03$ & $11.74 \pm 0.03$ & $11.44 \pm 0.02$ & & 053639.80-484216.3 & $11.22 \pm 0.02$ & $11.05 \pm 0.02$ & & $3.4 \pm 3.5$ & $56.7 \pm 6.8$\\
05364173-0005595 & $10.63 \pm 0.02$ & $10.09 \pm 0.03$ & $9.81 \pm 0.02$ & & 053641.86-000600.2 & $9.59 \pm 0.02$ & $9.40 \pm 0.02$ & & $199.8 \pm 9.3$ & $-70.8 \pm 7.6$\\
05364208+6200287 & $15.95 \pm 0.12$ & $15.24 \pm 0.11$ & $14.57 \pm 0.11$ & & 053642.13+620029.9 & $13.95 \pm 0.04$ & $13.69 \pm 0.04$ & & $33.2 \pm 3.3$ & $110.8 \pm 11.2$\\
05364217-3315182 & $14.85 \pm 0.05$ & $14.26 \pm 0.05$ & $13.95 \pm 0.06$ & & 053642.20-331517.6 & $13.78 \pm 0.03$ & $13.57 \pm 0.04$ & & $31.9 \pm 5.6$ & $49.7 \pm 7.4$\\
05364377+8359132 & $15.91 \pm 0.08$ & $15.07 \pm 0.10$ & $14.80 \pm 0.11$ & & 053644.12+835912.8 & $14.59 \pm 0.03$ & $14.25 \pm 0.04$ & & $52.4 \pm 1.5$ & $-41.4 \pm 17.5$\\
05364377-7722427 & $14.23 \pm 0.03$ & $13.60 \pm 0.04$ & $13.28 \pm 0.04$ & & 053643.88-772242.4 & $13.03 \pm 0.02$ & $12.83 \pm 0.02$ & & $30.3 \pm 1.1$ & $26.3 \pm 7.7$\\
05364441+6303122 & $16.09 \pm 0.09$ & $15.57 \pm 0.15$ & $15.07 \pm 0.13$ & & 053644.49+630311.9 & $14.70 \pm 0.03$ & $14.51 \pm 0.05$ & & $48.5 \pm 4.3$ & $-30.4 \pm 17.3$\\
05364549-1307207 & $12.04 \pm 0.02$ & $11.51 \pm 0.03$ & $11.23 \pm 0.02$ & & 053645.42-130719.3 & $11.03 \pm 0.02$ & $10.84 \pm 0.02$ & & $-87.7 \pm 7.1$ & $121.4 \pm 7.5$\\
05364556+6231460 & $14.64 \pm 0.04$ & $14.02 \pm 0.05$ & $13.72 \pm 0.05$ & & 053645.62+623145.7 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $43.6 \pm 2.7$ & $-25.8 \pm 7.4$\\
05365185+0014006 & $16.30 \pm 0.12$ & $15.64 \pm 0.09$ & $15.30 \pm 0.17$ & & 053651.94+001359.5 & $15.14 \pm 0.04$ & $14.91 \pm 0.07$ & & $129.1 \pm 24.5$ & $-105.3 \pm 19.6$\\
05365392-0819111 & $15.55 \pm 0.06$ & $14.98 \pm 0.08$ & $14.70 \pm 0.08$ & & 053653.93-081912.2 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $12.9 \pm 9.2$ & $-111.9 \pm 10.1$\\
05365405-1433078 & $16.18 \pm 0.09$ & $15.49 \pm 0.11$ & $15.11 \pm 0.14$ & & 053654.07-143305.2 & $14.74 \pm 0.03$ & $14.46 \pm 0.05$ & & $20.7 \pm 12.4$ & $225.6 \pm 15.0$\\
05365697-1648524 & $14.45 \pm 0.03$ & $13.89 \pm 0.03$ & $13.49 \pm 0.04$ & & 053656.97-164854.8 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $-3.9 \pm 6.3$ & $-209.3 \pm 8.7$\\
05365731-5325080 & $13.28 \pm 0.03$ & $12.68 \pm 0.03$ & $12.40 \pm 0.03$ & & 053657.27-532508.2 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $-34.9 \pm 3.1$ & $-19.8 \pm 6.7$\\
05365751-0826562 & $15.46 \pm 0.07$ & $14.93 \pm 0.10$ & $14.65 \pm 0.13$ & & 053657.46-082656.5 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $-50.7 \pm 7.8$ & $-25.3 \pm 8.6$\\
05365919-4239369 & $14.56 \pm 0.03$ & $13.97 \pm 0.04$ & $13.59 \pm 0.03$ & & 053659.14-423937.2 & $13.22 \pm 0.02$ & $12.89 \pm 0.02$ & & $-51.9 \pm 4.6$ & $-30.0 \pm 7.1$\\
05370028+6734054 & $16.28 \pm 0.14$ & $15.48 \pm 0.16$ & $15.01 \pm 0.13$ & & 053700.37+673405.4 & $14.11 \pm 0.03$ & $13.80 \pm 0.03$ & & $46.8 \pm 3.0$ & $-4.9 \pm 13.8$\\
05370147-4147183 & $13.73 \pm 0.03$ & $13.12 \pm 0.03$ & $12.85 \pm 0.02$ & & 053701.52-414719.6 & $12.66 \pm 0.02$ & $12.48 \pm 0.02$ & & $59.8 \pm 4.9$ & $-120.0 \pm 8.1$\\
05370191-1148191 & $15.10 \pm 0.04$ & $14.55 \pm 0.06$ & $14.16 \pm 0.08$ & & 053701.93-114818.7 & $13.92 \pm 0.03$ & $13.71 \pm 0.03$ & & $29.6 \pm 6.5$ & $31.3 \pm 8.7$\\
05370240-3601280 & $13.98 \pm 0.02$ & $13.41 \pm 0.02$ & $13.08 \pm 0.03$ & & 053702.40-360127.3 & $12.87 \pm 0.02$ & $12.67 \pm 0.02$ & & $3.4 \pm 5.4$ & $60.2 \pm 7.0$\\
05370309+6711394 & $16.14 \pm 0.09$ & $15.38 \pm 0.13$ & $14.92 \pm 0.10$ & & 053703.02+671139.9 & $14.59 \pm 0.03$ & $14.32 \pm 0.04$ & & $-41.9 \pm 3.1$ & $54.0 \pm 17.1$\\
05370309-4429039 & $12.49 \pm 0.02$ & $11.96 \pm 0.02$ & $11.67 \pm 0.02$ & & 053703.14-442904.7 & $11.50 \pm 0.02$ & $11.32 \pm 0.02$ & & $45.4 \pm 4.2$ & $-73.2 \pm 7.9$\\
05370518-3634573 & $13.76 \pm 0.02$ & $13.25 \pm 0.03$ & $12.94 \pm 0.03$ & & 053705.14-363456.7 & $12.71 \pm 0.02$ & $12.48 \pm 0.02$ & & $-49.4 \pm 5.0$ & $60.3 \pm 7.7$\\
05370706-2912559 & $15.07 \pm 0.05$ & $14.54 \pm 0.07$ & $14.13 \pm 0.07$ & & 053707.03-291256.4 & $13.96 \pm 0.03$ & $13.73 \pm 0.03$ & & $-35.5 \pm 5.8$ & $-43.4 \pm 7.1$\\
05370942+7558438 & $15.85 \pm 0.09$ & $15.31 \pm 0.10$ & $15.00 \pm 0.12$ & & 053709.55+755844.5 & $14.45 \pm 0.03$ & $14.14 \pm 0.04$ & & $45.8 \pm 1.9$ & $65.5 \pm 9.2$\\
05370943-0921040 & $13.99 \pm 0.03$ & $13.42 \pm 0.03$ & $13.14 \pm 0.04$ & & 053709.53-092103.8 & $12.92 \pm 0.03$ & $12.66 \pm 0.03$ & & $110.7 \pm 6.6$ & $20.3 \pm 6.2$\\
05370982+6529339 & $15.62 \pm 0.07$ & $14.97 \pm 0.09$ & $14.67 \pm 0.10$ & & 053709.87+652933.4 & $14.45 \pm 0.03$ & $14.25 \pm 0.04$ & & $33.2 \pm 2.9$ & $-47.0 \pm 10.6$\\
05371471+0132451 & $15.64 \pm 0.07$ & $15.09 \pm 0.08$ & $14.69 \pm 0.11$ & & 053714.75+013244.4 & $14.53 \pm 0.03$ & $14.28 \pm 0.05$ & & $55.2 \pm 9.9$ & $-69.7 \pm 10.3$\\
05371720+0138323 & $12.40 \pm 0.02$ & $11.82 \pm 0.02$ & $11.44 \pm 0.02$ & & 053717.32+013834.2 & $11.25 \pm 0.02$ & $11.06 \pm 0.02$ & & $173.4 \pm 8.2$ & $182.1 \pm 8.2$\\
05371857-0052002 & $12.97 \pm 0.02$ & $12.37 \pm 0.02$ & $12.10 \pm 0.03$ & & 053718.60-005201.3 & $11.93 \pm 0.02$ & $11.76 \pm 0.02$ & & $49.4 \pm 7.2$ & $-105.6 \pm 7.4$\\
05371908-3204469 & $13.14 \pm 0.03$ & $12.59 \pm 0.03$ & $12.32 \pm 0.03$ & & 053719.03-320447.4 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $-52.9 \pm 5.0$ & $-36.8 \pm 6.3$\\
05371961-5511274 & $14.96 \pm 0.04$ & $14.37 \pm 0.04$ & $14.04 \pm 0.06$ & & 053719.65-551127.2 & $13.78 \pm 0.02$ & $13.52 \pm 0.03$ & & $30.6 \pm 3.4$ & $17.5 \pm 7.9$\\
05372126-3853028 & $15.46 \pm 0.04$ & $14.85 \pm 0.07$ & $14.54 \pm 0.08$ & & 053721.25-385303.3 & $14.35 \pm 0.03$ & $14.12 \pm 0.04$ & & $-16.6 \pm 5.7$ & $-53.8 \pm 7.8$\\
05372203-1803208 & $14.51 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.05$ & & 053722.08-180320.4 & $13.48 \pm 0.03$ & $13.24 \pm 0.03$ & & $61.4 \pm 7.7$ & $28.7 \pm 9.0$\\
05372263-7638269 & $12.16 \pm 0.02$ & $11.60 \pm 0.02$ & $11.32 \pm 0.02$ & & 053722.63-763826.0 & $11.16 \pm 0.02$ & $10.99 \pm 0.02$ & & $0.6 \pm 0.8$ & $81.8 \pm 6.3$\\
05372332-0816055 & $12.30 \pm 0.02$ & $11.70 \pm 0.02$ & $11.35 \pm 0.02$ & & 053723.32-081610.8 & $11.11 \pm 0.02$ & $10.90 \pm 0.02$ & & $6.6 \pm 5.8$ & $-434.2 \pm 11.0$\\
05372356-5300532 & $14.54 \pm 0.03$ & $13.95 \pm 0.04$ & $13.52 \pm 0.04$ & & 053723.55-530052.8 & $13.35 \pm 0.02$ & $13.07 \pm 0.02$ & & $-14.5 \pm 3.3$ & $34.8 \pm 7.0$\\
05372421-1607240 & $15.49 \pm 0.05$ & $14.92 \pm 0.08$ & $14.57 \pm 0.09$ & & 053724.17-160725.3 & $14.33 \pm 0.03$ & $14.11 \pm 0.04$ & & $-46.3 \pm 8.3$ & $-114.0 \pm 8.6$\\
05372609-1505393 & $16.59 \pm 0.14$ & $16.04 \pm 0.17$ & $14.98 \pm 0.13$ & & 053726.13-150538.0 & $14.63 \pm 0.03$ & $14.40 \pm 0.04$ & & $49.4 \pm 15.8$ & $111.9 \pm 14.9$\\
05372935-0137176 & $13.74 \pm 0.03$ & $13.21 \pm 0.03$ & $12.90 \pm 0.03$ & & 053729.35-013718.5 & $12.69 \pm 0.03$ & $12.48 \pm 0.03$ & & $6.5 \pm 7.6$ & $-80.8 \pm 7.4$\\
05372975-4924054 & $11.30 \pm 0.03$ & $10.79 \pm 0.03$ & $10.49 \pm 0.03$ & & 053729.96-492405.0 & $10.28 \pm 0.02$ & $10.05 \pm 0.02$ & & $191.9 \pm 5.9$ & $32.1 \pm 6.7$\\
05373076-0818581 & $12.02 \pm 0.02$ & $11.51 \pm 0.03$ & $11.18 \pm 0.02$ & & 053730.62-081858.9 & $11.01 \pm 0.02$ & $10.80 \pm 0.02$ & & $-169.7 \pm 6.9$ & $-72.0 \pm 6.7$\\
05373413-1157490 & $13.80 \pm 0.02$ & $13.22 \pm 0.02$ & $12.95 \pm 0.04$ & & 053734.16-115749.3 & $12.79 \pm 0.03$ & $12.58 \pm 0.02$ & & $31.9 \pm 7.0$ & $-24.7 \pm 6.4$\\
05373862+6157150 & $15.33 \pm 0.06$ & $14.81 \pm 0.08$ & $14.52 \pm 0.08$ & & 053738.62+615714.3 & $14.30 \pm 0.03$ & $14.05 \pm 0.04$ & & $0.4 \pm 3.0$ & $-71.2 \pm 8.2$\\
05373975-6154442 & $10.14 \pm 0.03$ & $9.53 \pm 0.02$ & $9.23 \pm 0.02$ & & 053739.96-615438.5 & $9.07 \pm 0.02$ & $8.89 \pm 0.02$ & & $130.7 \pm 3.7$ & $496.6 \pm 13.8$\\
05374205-3204524 & $15.13 \pm 0.05$ & $14.59 \pm 0.06$ & $14.26 \pm 0.08$ & & 053742.05-320452.8 & $14.10 \pm 0.03$ & $13.92 \pm 0.03$ & & $-5.1 \pm 5.9$ & $-38.3 \pm 7.1$\\
05374233-5210069 & $13.73 \pm 0.02$ & $13.14 \pm 0.02$ & $12.83 \pm 0.02$ & & 053742.32-521007.5 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $-8.3 \pm 3.3$ & $-50.0 \pm 7.0$\\
05374243-2452306 & $14.01 \pm 0.03$ & $13.45 \pm 0.04$ & $13.13 \pm 0.03$ & & 053742.47-245230.0 & $12.95 \pm 0.02$ & $12.77 \pm 0.03$ & & $44.3 \pm 5.7$ & $51.4 \pm 7.3$\\
05374264+6400082 & $16.32 \pm 0.13$ & $15.40 \pm 0.13$ & $15.10 \pm 0.17$ & & 053742.72+640008.0 & $14.91 \pm 0.06$ & $14.74 \pm 0.08$ & & $47.5 \pm 6.0$ & $-21.4 \pm 19.4$\\
05374292-4559075 & $15.74 \pm 0.09$ & $15.10 \pm 0.08$ & $14.71 \pm 0.11$ & & 053742.99-455906.0 & $14.50 \pm 0.03$ & $14.27 \pm 0.04$ & & $69.1 \pm 5.8$ & $145.2 \pm 9.3$\\
05374331-2041300 & $13.92 \pm 0.03$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 053743.29-204130.5 & $12.82 \pm 0.02$ & $12.63 \pm 0.02$ & & $-26.2 \pm 5.8$ & $-36.8 \pm 6.4$\\
05374352-0158322 & $14.60 \pm 0.03$ & $14.00 \pm 0.03$ & $13.60 \pm 0.05$ & & 053743.54-015832.5 & $13.44 \pm 0.03$ & $13.27 \pm 0.03$ & & $33.8 \pm 6.9$ & $-23.2 \pm 7.5$\\
05374756-4240311 & $10.24 \pm 0.02$ & $9.67 \pm 0.02$ & $9.35 \pm 0.02$ & & 053747.57-424030.7 & $9.18 \pm 0.02$ & $8.94 \pm 0.02$ & & $11.2 \pm 4.0$ & $41.4 \pm 6.6$\\
05375107-0722226 & $16.15 \pm 0.13$ & $15.07 \pm 0.09$ & $14.73 \pm 0.14$ & & 053751.04-072220.8 & $14.20 \pm 0.03$ & $13.96 \pm 0.04$ & & $-44.5 \pm 9.1$ & $149.3 \pm 10.4$\\
05375148-1924455 & $14.38 \pm 0.03$ & $13.71 \pm 0.03$ & $13.43 \pm 0.04$ & & 053751.54-192444.0 & $13.23 \pm 0.03$ & $13.03 \pm 0.03$ & & $67.0 \pm 6.3$ & $137.4 \pm 7.3$\\
05375434+6456194 & $16.23 \pm 0.10$ & $15.57 \pm 0.15$ & $15.25 \pm 0.17$ & & 053754.36+645617.8 & $14.92 \pm 0.03$ & $14.63 \pm 0.05$ & & $9.7 \pm 4.2$ & $-143.0 \pm 20.3$\\
05375544-7428007 & $15.27 \pm 0.05$ & $14.66 \pm 0.08$ & $14.38 \pm 0.10$ & & 053755.50-742800.2 & $14.19 \pm 0.03$ & $14.02 \pm 0.03$ & & $20.3 \pm 1.4$ & $43.0 \pm 8.3$\\
05375590-1246130 & $15.85 \pm 0.07$ & $15.34 \pm 0.10$ & $14.94 \pm 0.12$ & & 053755.89-124613.6 & $14.75 \pm 0.03$ & $14.51 \pm 0.05$ & & $-18.2 \pm 8.7$ & $-56.8 \pm 10.0$\\
05375675-2926177 & $14.62 \pm 0.03$ & $14.06 \pm 0.05$ & $13.77 \pm 0.05$ & & 053756.78-292618.2 & $13.59 \pm 0.03$ & $13.36 \pm 0.03$ & & $41.0 \pm 5.7$ & $-42.8 \pm 6.8$\\
05375935-0934108 & $14.76 \pm 0.04$ & $14.22 \pm 0.05$ & $13.94 \pm 0.06$ & & 053759.33-093412.0 & $13.76 \pm 0.03$ & $13.52 \pm 0.03$ & & $-15.5 \pm 6.5$ & $-105.0 \pm 10.3$\\
05375964-4115492 & $13.81 \pm 0.03$ & $13.23 \pm 0.03$ & $12.95 \pm 0.03$ & & 053759.66-411548.6 & $12.75 \pm 0.02$ & $12.57 \pm 0.02$ & & $20.5 \pm 4.4$ & $53.4 \pm 7.6$\\
05380049+6046587 & $14.11 \pm 0.03$ & $13.60 \pm 0.04$ & $13.24 \pm 0.04$ & & 053800.51+604658.2 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $13.3 \pm 2.5$ & $-47.1 \pm 7.0$\\
05380121-4823419 & $14.09 \pm 0.03$ & $13.53 \pm 0.03$ & $13.22 \pm 0.03$ & & 053801.18-482341.4 & $12.98 \pm 0.02$ & $12.78 \pm 0.02$ & & $-26.1 \pm 4.0$ & $51.8 \pm 7.0$\\
05380455-0729480 & $16.62 \pm 0.19$ & $15.40 \pm 0.14$ & $14.47 \pm 0.12$ & & 053804.55-072948.8 & $13.97 \pm 0.03$ & $13.68 \pm 0.03$ & & $-7.7 \pm 9.2$ & $-68.3 \pm 9.5$\\
05380787-0101215 & $15.84 \pm 0.05$ & $15.14 \pm 0.06$ & $14.75 \pm 0.09$ & & 053807.90-010121.8 & $14.59 \pm 0.03$ & $14.34 \pm 0.05$ & & $44.5 \pm 8.7$ & $-28.8 \pm 8.7$\\
05380807-3722491 & $15.06 \pm 0.04$ & $14.55 \pm 0.04$ & $14.27 \pm 0.08$ & & 053808.07-372249.7 & $14.11 \pm 0.03$ & $13.89 \pm 0.03$ & & $-7.6 \pm 5.4$ & $-51.4 \pm 7.8$\\
05380880-1358518 & $15.40 \pm 0.05$ & $14.77 \pm 0.06$ & $14.47 \pm 0.09$ & & 053808.85-135853.0 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $61.5 \pm 7.4$ & $-107.2 \pm 8.0$\\
05380955-4944104 & $13.49 \pm 0.02$ & $12.89 \pm 0.02$ & $12.59 \pm 0.03$ & & 053809.57-494409.7 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $13.7 \pm 3.5$ & $66.3 \pm 7.0$\\
05381055+6308512 & $14.10 \pm 0.03$ & $13.58 \pm 0.04$ & $13.29 \pm 0.04$ & & 053810.62+630849.3 & $13.12 \pm 0.02$ & $12.91 \pm 0.03$ & & $42.5 \pm 2.5$ & $-175.3 \pm 8.2$\\
05381264+0145493 & $14.74 \pm 0.04$ & $14.07 \pm 0.05$ & $13.79 \pm 0.05$ & & 053812.66+014549.1 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $34.1 \pm 7.9$ & $-22.1 \pm 8.6$\\
05381328-1619318 & $13.29 \pm 0.02$ & $12.76 \pm 0.03$ & $12.48 \pm 0.03$ & & 053813.33-161934.2 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $62.6 \pm 6.2$ & $-211.1 \pm 8.0$\\
05381367-1119114 & $14.33 \pm 0.03$ & $13.70 \pm 0.04$ & $13.33 \pm 0.04$ & & 053813.70-111910.8 & $13.11 \pm 0.03$ & $12.90 \pm 0.03$ & & $30.1 \pm 6.0$ & $45.8 \pm 6.9$\\
05381477-4309086 & $12.86 \pm 0.02$ & $12.26 \pm 0.02$ & $11.99 \pm 0.03$ & & 053814.79-430907.6 & $11.76 \pm 0.02$ & $11.58 \pm 0.02$ & & $25.2 \pm 4.5$ & $90.5 \pm 7.8$\\
05381751-1604507 & $16.53 \pm 0.13$ & $15.78 \pm 0.15$ & $15.49 \pm 0.20$ & & 053817.55-160451.7 & $15.10 \pm 0.04$ & $14.88 \pm 0.06$ & & $53.4 \pm 21.5$ & $-90.0 \pm 20.1$\\
05381773-5401597 & $15.19 \pm 0.05$ & $14.58 \pm 0.05$ & $14.27 \pm 0.06$ & & 053817.82-540158.5 & $14.02 \pm 0.03$ & $13.81 \pm 0.03$ & & $71.3 \pm 3.9$ & $115.9 \pm 7.9$\\
05381860-6119276 & $13.67 \pm 0.03$ & $13.16 \pm 0.04$ & $12.82 \pm 0.03$ & & 053818.59-611926.4 & $12.54 \pm 0.02$ & $12.33 \pm 0.02$ & & $-7.3 \pm 2.1$ & $97.9 \pm 6.6$\\
05382147-0814465 & $13.31 \pm 0.02$ & $12.76 \pm 0.03$ & $12.44 \pm 0.03$ & & 053821.54-081447.4 & $12.28 \pm 0.02$ & $12.06 \pm 0.02$ & & $89.2 \pm 6.2$ & $-67.3 \pm 12.8$\\
05382220+0112282 & $16.39 \pm 0.12$ & $15.53 \pm 0.13$ & $15.05 \pm 0.14$ & & 053822.12+011228.1 & $14.69 \pm 0.06$ & $14.49 \pm 0.08$ & & $-116.4 \pm 22.2$ & $-10.2 \pm 23.1$\\
05382488+0005279 & $16.33 \pm 0.09$ & $15.56 \pm 0.10$ & $15.25 \pm 0.17$ & & 053824.33+000532.6 & $14.55 \pm 0.03$ & $13.69 \pm 0.04$ & & $-705.4 \pm 21.8$ & $400.2 \pm 20.3$\\
05382563-4250334 & $14.87 \pm 0.05$ & $14.33 \pm 0.05$ & $14.04 \pm 0.06$ & & 053825.65-425033.6 & $13.87 \pm 0.03$ & $13.70 \pm 0.03$ & & $25.4 \pm 4.7$ & $-18.6 \pm 7.4$\\
05382768-4021360 & $15.56 \pm 0.06$ & $14.88 \pm 0.06$ & $14.58 \pm 0.09$ & & 053827.69-402135.5 & $14.42 \pm 0.03$ & $14.22 \pm 0.04$ & & $1.1 \pm 5.6$ & $42.0 \pm 7.9$\\
05382807-0918414 & $16.43 \pm 0.15$ & $15.64 \pm 0.15$ & $15.28 \pm 0.20$ & & 053828.07-091842.8 & $15.04 \pm 0.04$ & $14.83 \pm 0.06$ & & $-1.5 \pm 21.8$ & $-114.9 \pm 21.4$\\
05382811-1953223 & $14.77 \pm 0.03$ & $14.16 \pm 0.03$ & $13.78 \pm 0.05$ & & 053828.13-195323.2 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $32.2 \pm 6.3$ & $-77.8 \pm 7.1$\\
05382861-3212313 & $11.75 \pm 0.02$ & $11.17 \pm 0.02$ & $10.89 \pm 0.02$ & & 053828.68-321232.1 & $10.69 \pm 0.02$ & $10.52 \pm 0.02$ & & $91.6 \pm 5.5$ & $-77.8 \pm 6.8$\\
05383045-5523281 & $15.87 \pm 0.07$ & $15.16 \pm 0.08$ & $14.85 \pm 0.11$ & & 053830.43-552327.5 & $14.63 \pm 0.03$ & $14.43 \pm 0.03$ & & $-12.3 \pm 3.7$ & $54.7 \pm 8.6$\\
05383073+6750175 & $15.09 \pm 0.04$ & $14.55 \pm 0.06$ & $14.22 \pm 0.05$ & & 053830.72+675017.0 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $-5.3 \pm 2.3$ & $-50.1 \pm 8.8$\\
05383121+0054507 & $16.22 \pm 0.11$ & $15.35 \pm 0.13$ & $14.93 \pm 0.13$ & & 053831.19+005451.6 & $14.00 \pm 0.03$ & $13.76 \pm 0.04$ & & $-21.5 \pm 10.4$ & $83.2 \pm 11.3$\\
05383752-1938179 & $14.16 \pm 0.03$ & $13.65 \pm 0.03$ & $13.35 \pm 0.04$ & & 053837.55-193818.7 & $13.19 \pm 0.03$ & $12.93 \pm 0.03$ & & $40.5 \pm 6.2$ & $-71.2 \pm 6.8$\\
05383843+0213299 & $14.51 \pm 0.03$ & $13.84 \pm 0.03$ & $13.56 \pm 0.04$ & & 053838.42+021330.3 & $13.39 \pm 0.03$ & $13.21 \pm 0.03$ & & $-10.4 \pm 7.6$ & $39.0 \pm 7.5$\\
05383850-4612227 & $13.34 \pm 0.02$ & $12.77 \pm 0.03$ & $12.49 \pm 0.03$ & & 053838.54-461221.6 & $12.30 \pm 0.02$ & $12.13 \pm 0.02$ & & $39.1 \pm 4.3$ & $98.7 \pm 7.9$\\
05383892-6422241 & $13.14 \pm 0.02$ & $12.56 \pm 0.03$ & $12.18 \pm 0.03$ & & 053838.92-642222.4 & $11.92 \pm 0.02$ & $11.72 \pm 0.02$ & & $2.2 \pm 1.7$ & $145.9 \pm 8.9$\\
05383960-1455364 & $14.14 \pm 0.03$ & $13.53 \pm 0.03$ & $13.14 \pm 0.04$ & & 053839.60-145537.1 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $5.5 \pm 6.2$ & $-54.2 \pm 6.6$\\
05383985+6150554 & $13.02 \pm 0.03$ & $12.47 \pm 0.03$ & $12.19 \pm 0.02$ & & 053839.84+615055.9 & $12.03 \pm 0.02$ & $11.86 \pm 0.02$ & & $-6.6 \pm 2.2$ & $40.4 \pm 6.7$\\
05383991-1947376 & $14.49 \pm 0.04$ & $13.94 \pm 0.04$ & $13.61 \pm 0.05$ & & 053839.95-194738.0 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $49.3 \pm 6.3$ & $-32.6 \pm 6.8$\\
05384137-0853234 & $16.43 \pm 0.13$ & $15.54 \pm 0.14$ & $15.04 \pm 0.17$ & & 053841.46-085323.8 & $14.74 \pm 0.03$ & $14.48 \pm 0.05$ & & $119.7 \pm 17.5$ & $-34.6 \pm 18.2$\\
05384319-1448447 & $15.41 \pm 0.05$ & $14.65 \pm 0.06$ & $14.32 \pm 0.08$ & & 053843.21-144845.1 & $14.14 \pm 0.03$ & $13.91 \pm 0.04$ & & $20.2 \pm 7.1$ & $-36.3 \pm 7.5$\\
05384425-3733290 & $13.97 \pm 0.03$ & $13.32 \pm 0.03$ & $13.03 \pm 0.04$ & & 053844.18-373328.7 & $12.78 \pm 0.02$ & $12.56 \pm 0.03$ & & $-76.0 \pm 5.2$ & $31.8 \pm 6.9$\\
05384788-4358538 & $14.23 \pm 0.03$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 053847.86-435853.2 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $-21.6 \pm 4.6$ & $52.1 \pm 7.8$\\
05384807+6803041 & $15.17 \pm 0.05$ & $14.60 \pm 0.06$ & $14.24 \pm 0.08$ & & 053848.11+680303.2 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $24.4 \pm 2.5$ & $-89.5 \pm 10.3$\\
05384853-5738280 & $16.61 \pm 0.13$ & $15.80 \pm 0.15$ & $15.25 \pm 0.14$ & & 053848.66-573827.4 & $14.96 \pm 0.03$ & $14.73 \pm 0.04$ & & $94.3 \pm 6.7$ & $50.3 \pm 16.4$\\
05384952-5601395 & $16.05 \pm 0.09$ & $15.48 \pm 0.13$ & $15.04 \pm 0.14$ & & 053849.58-560138.9 & $14.84 \pm 0.03$ & $14.61 \pm 0.04$ & & $50.7 \pm 4.6$ & $58.0 \pm 11.2$\\
05385098-3131432 & $14.52 \pm 0.02$ & $14.01 \pm 0.03$ & $13.73 \pm 0.04$ & & 053850.97-313143.6 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $-6.3 \pm 5.7$ & $-39.1 \pm 7.2$\\
05385128-3405241 & $14.86 \pm 0.03$ & $14.27 \pm 0.04$ & $13.93 \pm 0.06$ & & 053851.29-340524.6 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $11.3 \pm 5.5$ & $-54.3 \pm 7.4$\\
05385199+6943544 & $14.97 \pm 0.04$ & $14.20 \pm 0.05$ & $13.84 \pm 0.05$ & & 053851.73+694354.7 & $13.49 \pm 0.03$ & $13.17 \pm 0.03$ & & $-136.5 \pm 4.1$ & $28.6 \pm 8.8$\\
05385338-0107545 & $16.04 \pm 0.07$ & $15.22 \pm 0.07$ & $14.91 \pm 0.11$ & & 053853.41-010754.1 & $14.63 \pm 0.03$ & $14.39 \pm 0.05$ & & $40.0 \pm 9.5$ & $33.1 \pm 10.3$\\
05385445+6155409 & $15.69 \pm 0.09$ & $15.01 \pm 0.10$ & $14.67 \pm 0.12$ & & 053854.49+615539.8 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $28.5 \pm 3.0$ & $-106.1 \pm 8.9$\\
05385450-4615133 & $14.81 \pm 0.05$ & $14.28 \pm 0.04$ & $13.90 \pm 0.05$ & & 053854.47-461513.9 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $-21.0 \pm 4.2$ & $-54.5 \pm 7.3$\\
05385512-4842299 & $13.93 \pm 0.03$ & $13.36 \pm 0.03$ & $13.07 \pm 0.03$ & & 053855.12-484229.3 & $12.89 \pm 0.02$ & $12.71 \pm 0.02$ & & $4.0 \pm 3.6$ & $58.4 \pm 7.0$\\
05385633-1309187 & $13.72 \pm 0.03$ & $13.20 \pm 0.03$ & $12.88 \pm 0.03$ & & 053856.30-130918.6 & $12.69 \pm 0.02$ & $12.47 \pm 0.03$ & & $-42.0 \pm 7.0$ & $11.1 \pm 6.4$\\
05385671-0808296 & $13.08 \pm 0.02$ & $12.39 \pm 0.02$ & $12.01 \pm 0.03$ & & 053857.01-080834.2 & $11.80 \pm 0.02$ & $11.60 \pm 0.02$ & & $363.8 \pm 9.8$ & $-377.9 \pm 10.9$\\
05385801+0213289 & $16.11 \pm 0.10$ & $15.36 \pm 0.10$ & $15.05 \pm 0.14$ & & 053857.93+021329.0 & $14.75 \pm 0.03$ & $14.51 \pm 0.05$ & & $-102.0 \pm 13.9$ & $15.9 \pm 17.1$\\
05390284-1533574 & $16.22 \pm 0.09$ & $15.51 \pm 0.10$ & $15.15 \pm 0.15$ & & 053902.81-153358.4 & $14.90 \pm 0.03$ & $14.68 \pm 0.05$ & & $-34.4 \pm 13.8$ & $-92.8 \pm 17.4$\\
05390417-4708060 & $13.26 \pm 0.03$ & $12.61 \pm 0.03$ & $12.21 \pm 0.03$ & & 053904.22-470802.4 & $12.01 \pm 0.02$ & $11.80 \pm 0.02$ & & $53.4 \pm 4.2$ & $338.2 \pm 11.3$\\
05390428-1238258 & $16.59 \pm 0.13$ & $15.87 \pm 0.15$ & $15.48 \pm 0.19$ & & 053903.87-123820.8 & $15.11 \pm 0.04$ & $14.87 \pm 0.06$ & & $-516.8 \pm 24.6$ & $442.4 \pm 25.5$\\
05390443-0739419 & $14.42 \pm 0.03$ & $13.77 \pm 0.04$ & $13.44 \pm 0.05$ & & 053904.44-073941.5 & $13.25 \pm 0.03$ & $12.82 \pm 0.03$ & & $21.5 \pm 6.2$ & $37.6 \pm 9.0$\\
05390503-3415165 & $13.94 \pm 0.03$ & $13.32 \pm 0.03$ & $12.99 \pm 0.03$ & & 053905.06-341516.5 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $33.6 \pm 5.2$ & $-1.9 \pm 6.8$\\
05390573-5234190 & $14.13 \pm 0.03$ & $13.57 \pm 0.03$ & $13.21 \pm 0.03$ & & 053905.79-523417.7 & $13.03 \pm 0.03$ & $12.85 \pm 0.02$ & & $48.6 \pm 3.5$ & $122.3 \pm 7.6$\\
05390668+6024416 & $14.64 \pm 0.04$ & $14.09 \pm 0.05$ & $13.81 \pm 0.05$ & & 053906.66+602441.2 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-10.1 \pm 2.9$ & $-36.1 \pm 7.4$\\
05390765-4811236 & $14.23 \pm 0.02$ & $13.69 \pm 0.04$ & $13.41 \pm 0.03$ & & 053907.68-481124.2 & $13.26 \pm 0.02$ & $13.07 \pm 0.02$ & & $22.5 \pm 4.1$ & $-64.3 \pm 7.9$\\
05390814-1446385 & $16.26 \pm 0.09$ & $15.66 \pm 0.11$ & $15.19 \pm 0.16$ & & 053908.13-144639.4 & $14.97 \pm 0.03$ & $14.80 \pm 0.06$ & & $-0.9 \pm 17.0$ & $-82.1 \pm 16.0$\\
05390835+6145190 & $15.48 \pm 0.06$ & $14.97 \pm 0.09$ & $14.52 \pm 0.09$ & & 053908.23+614516.5 & $14.27 \pm 0.03$ & $14.00 \pm 0.04$ & & $-80.7 \pm 3.6$ & $-229.5 \pm 10.3$\\
05390845-0910550 & $16.30 \pm 0.13$ & $15.51 \pm 0.14$ & $15.23 \pm 0.21$ & & 053908.48-091056.4 & $15.01 \pm 0.04$ & $14.78 \pm 0.06$ & & $42.1 \pm 23.4$ & $-114.7 \pm 19.7$\\
05390857+7324127 & $15.02 \pm 0.04$ & $14.44 \pm 0.06$ & $14.09 \pm 0.08$ & & 053908.67+732413.3 & $13.88 \pm 0.03$ & $13.67 \pm 0.03$ & & $40.0 \pm 2.0$ & $66.7 \pm 9.2$\\
05390926-1516223 & $15.06 \pm 0.05$ & $14.53 \pm 0.06$ & $14.16 \pm 0.07$ & & 053909.28-151622.7 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $21.4 \pm 6.8$ & $-32.4 \pm 7.1$\\
05391750+0202451 & $16.15 \pm 0.09$ & $15.46 \pm 0.11$ & $15.16 \pm 0.16$ & & 053917.52+020244.1 & $14.76 \pm 0.03$ & $14.50 \pm 0.06$ & & $31.8 \pm 15.3$ & $-92.3 \pm 17.2$\\
05391923+6515482 & $14.25 \pm 0.04$ & $13.68 \pm 0.03$ & $13.37 \pm 0.03$ & & 053919.33+651547.8 & $13.20 \pm 0.03$ & $13.03 \pm 0.03$ & & $60.9 \pm 2.5$ & $-42.4 \pm 7.1$\\
05391949+6216126 & $14.24 \pm 0.03$ & $13.68 \pm 0.04$ & $13.40 \pm 0.04$ & & 053919.59+621613.1 & $13.19 \pm 0.03$ & $12.99 \pm 0.03$ & & $64.2 \pm 2.9$ & $45.6 \pm 7.2$\\
05391953-4236415 & $15.00 \pm 0.05$ & $14.44 \pm 0.06$ & $14.15 \pm 0.08$ & & 053919.51-423641.0 & $13.96 \pm 0.03$ & $13.77 \pm 0.03$ & & $-10.7 \pm 4.8$ & $51.9 \pm 8.2$\\
05392049-0714588 & $15.29 \pm 0.06$ & $14.73 \pm 0.08$ & $14.45 \pm 0.12$ & & 053920.52-071458.5 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $38.9 \pm 7.7$ & $20.8 \pm 8.3$\\
05392153-0948337 & $16.07 \pm 0.09$ & $15.24 \pm 0.12$ & $14.94 \pm 0.16$ & & 053921.56-094834.4 & $14.75 \pm 0.04$ & $14.52 \pm 0.05$ & & $37.1 \pm 11.0$ & $-55.9 \pm 12.1$\\
05392399+6329139 & $14.45 \pm 0.03$ & $13.82 \pm 0.04$ & $13.52 \pm 0.04$ & & 053923.99+632912.7 & $13.33 \pm 0.13$ & $13.16 \pm 0.11$ & & $-1.8 \pm 6.4$ & $-109.9 \pm 18.8$\\
05392547-7333054 & $12.98 \pm 0.02$ & $12.36 \pm 0.03$ & $12.07 \pm 0.03$ & & 053925.47-733304.2 & $11.90 \pm 0.02$ & $11.71 \pm 0.02$ & & $-1.5 \pm 1.0$ & $106.6 \pm 8.0$\\
05392599-2645384 & $14.81 \pm 0.04$ & $14.17 \pm 0.05$ & $13.89 \pm 0.07$ & & 053925.98-264539.0 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-8.6 \pm 5.8$ & $-55.2 \pm 7.0$\\
05393096-1701243 & $16.12 \pm 0.09$ & $15.48 \pm 0.10$ & $15.02 \pm 0.13$ & & 053930.90-170124.7 & $14.69 \pm 0.03$ & $14.47 \pm 0.05$ & & $-76.8 \pm 12.2$ & $-38.4 \pm 12.6$\\
05393190-4025595 & $14.73 \pm 0.04$ & $14.05 \pm 0.03$ & $13.74 \pm 0.05$ & & 053931.92-402558.7 & $13.55 \pm 0.02$ & $13.30 \pm 0.03$ & & $16.7 \pm 4.6$ & $70.6 \pm 7.2$\\
05393393+6336311 & $14.36 \pm 0.03$ & $13.82 \pm 0.05$ & $13.54 \pm 0.04$ & & 053933.92+633630.2 & $13.31 \pm 0.03$ & $13.08 \pm 0.03$ & & $-2.5 \pm 2.5$ & $-76.8 \pm 8.5$\\
05393405-1421183 & $16.50 \pm 0.12$ & $15.84 \pm 0.14$ & $15.49 \pm 0.22$ & & 053934.04-142116.8 & $15.14 \pm 0.04$ & $14.88 \pm 0.06$ & & $-7.5 \pm 21.1$ & $132.5 \pm 22.8$\\
05393439+6222300 & $15.65 \pm 0.06$ & $14.91 \pm 0.09$ & $14.35 \pm 0.08$ & & 053934.36+622229.6 & $13.92 \pm 0.03$ & $13.60 \pm 0.03$ & & $-19.9 \pm 2.8$ & $-41.9 \pm 7.6$\\
05393629-3851176 & $14.90 \pm 0.03$ & $14.31 \pm 0.03$ & $14.02 \pm 0.06$ & & 053936.26-385117.3 & $13.81 \pm 0.03$ & $13.64 \pm 0.03$ & & $-28.8 \pm 5.0$ & $31.7 \pm 7.3$\\
05393669+6105039 & $13.95 \pm 0.02$ & $13.37 \pm 0.04$ & $13.05 \pm 0.03$ & & 053936.62+610503.6 & $12.89 \pm 0.02$ & $12.64 \pm 0.02$ & & $-44.5 \pm 2.6$ & $-33.4 \pm 6.9$\\
05393809+7213226 & $16.23 \pm 0.12$ & $15.41 \pm 0.13$ & $14.81 \pm 0.13$ & & 053937.94+721322.8 & $14.19 \pm 0.03$ & $13.89 \pm 0.04$ & & $-73.8 \pm 2.9$ & $20.3 \pm 14.7$\\
05394067+6013413 & $13.70 \pm 0.02$ & $13.04 \pm 0.03$ & $12.72 \pm 0.03$ & & 053940.66+601340.8 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $-6.9 \pm 2.6$ & $-42.5 \pm 7.7$\\
05394202-0138325 & $15.04 \pm 0.04$ & $14.51 \pm 0.04$ & $14.23 \pm 0.06$ & & 053942.05-013833.2 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $49.1 \pm 8.0$ & $-64.3 \pm 8.3$\\
05394303-5324228 & $11.31 \pm 0.02$ & $10.78 \pm 0.02$ & $10.48 \pm 0.02$ & & 053943.12-532423.3 & $10.26 \pm 0.02$ & $10.06 \pm 0.02$ & & $77.1 \pm 3.5$ & $-41.9 \pm 6.7$\\
05394490+0043095 & $16.23 \pm 0.12$ & $15.57 \pm 0.15$ & $14.97 \pm 0.15$ & & 053944.98+004308.5 & $14.69 \pm 0.03$ & $14.49 \pm 0.05$ & & $110.1 \pm 20.6$ & $-100.3 \pm 19.8$\\
05394533-7755596 & $14.84 \pm 0.05$ & $14.22 \pm 0.06$ & $13.79 \pm 0.06$ & & 053945.33-775558.9 & $13.60 \pm 0.02$ & $13.35 \pm 0.02$ & & $1.2 \pm 0.8$ & $60.6 \pm 11.1$\\
05394570-7908412 & $13.02 \pm 0.02$ & $12.43 \pm 0.02$ & $12.04 \pm 0.02$ & & 053945.41-790840.1 & $11.83 \pm 0.02$ & $11.61 \pm 0.02$ & & $-77.4 \pm 2.0$ & $102.7 \pm 7.1$\\
05394639+8314025 & $14.13 \pm 0.02$ & $13.54 \pm 0.04$ & $13.26 \pm 0.03$ & & 053946.56+831401.8 & $12.99 \pm 0.02$ & $12.79 \pm 0.02$ & & $30.9 \pm 1.0$ & $-77.6 \pm 7.8$\\
05394898-1458221 & $14.50 \pm 0.03$ & $13.96 \pm 0.04$ & $13.61 \pm 0.05$ & & 053948.99-145822.9 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $4.1 \pm 7.1$ & $-65.9 \pm 7.6$\\
05395026-4001049 & $14.37 \pm 0.03$ & $13.82 \pm 0.04$ & $13.54 \pm 0.05$ & & 053950.30-400105.6 & $13.38 \pm 0.02$ & $13.15 \pm 0.02$ & & $37.6 \pm 4.7$ & $-65.1 \pm 7.1$\\
05395200-0059019 & $14.03 \pm 0.03$ & $13.10 \pm 0.02$ & $12.53 \pm 0.02$ & & 053952.11-005858.1 & $11.89 \pm 0.02$ & $11.59 \pm 0.02$ & & $146.8 \pm 7.7$ & $326.6 \pm 9.6$\\
05395306-6338560 & $15.23 \pm 0.05$ & $14.66 \pm 0.09$ & $14.34 \pm 0.09$ & & 053953.04-633856.4 & $14.17 \pm 0.02$ & $13.95 \pm 0.03$ & & $-11.9 \pm 2.3$ & $-35.5 \pm 7.5$\\
05395371-0222457 & $16.65 \pm 0.14$ & $15.74 \pm 0.12$ & $15.18 \pm 0.15$ & & 053953.73-022246.7 & $14.49 \pm 0.03$ & $14.30 \pm 0.05$ & & $35.7 \pm 17.4$ & $-84.1 \pm 15.3$\\
05395374+7111105 & $14.85 \pm 0.03$ & $14.30 \pm 0.05$ & $13.97 \pm 0.06$ & & 053953.70+711109.6 & $13.76 \pm 0.03$ & $13.52 \pm 0.03$ & & $-21.7 \pm 2.0$ & $-88.9 \pm 9.4$\\
05395731-3314449 & $12.31 \pm 0.02$ & $11.72 \pm 0.02$ & $11.42 \pm 0.02$ & & 053957.28-331445.8 & $11.21 \pm 0.02$ & $11.03 \pm 0.02$ & & $-28.6 \pm 5.5$ & $-87.0 \pm 6.9$\\
05395903-3744014 & $14.74 \pm 0.04$ & $14.05 \pm 0.04$ & $13.78 \pm 0.05$ & & 053959.06-374400.7 & $13.49 \pm 0.02$ & $13.24 \pm 0.03$ & & $27.6 \pm 5.0$ & $74.0 \pm 8.0$\\
05395914-2726492 & $14.31 \pm 0.03$ & $13.78 \pm 0.03$ & $13.44 \pm 0.04$ & & 053959.14-272650.4 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $5.3 \pm 6.1$ & $-107.6 \pm 7.7$\\
05400383+6057546 & $14.76 \pm 0.03$ & $14.21 \pm 0.04$ & $13.94 \pm 0.06$ & & 054003.81+605755.1 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $-18.1 \pm 2.8$ & $46.4 \pm 7.5$\\
05400418-0150545 & $14.23 \pm 0.02$ & $13.60 \pm 0.03$ & $13.32 \pm 0.03$ & & 054004.17-015054.1 & $13.10 \pm 0.03$ & $12.89 \pm 0.03$ & & $-21.0 \pm 6.8$ & $28.4 \pm 6.8$\\
05400748-2837158 & $15.77 \pm 0.08$ & $15.18 \pm 0.09$ & $14.71 \pm 0.10$ & & 054007.52-283714.9 & $14.51 \pm 0.03$ & $14.32 \pm 0.04$ & & $55.9 \pm 6.9$ & $72.3 \pm 8.5$\\
05400812-1559422 & $14.21 \pm 0.03$ & $13.64 \pm 0.04$ & $13.31 \pm 0.04$ & & 054008.13-155942.9 & $13.15 \pm 0.03$ & $12.94 \pm 0.03$ & & $16.9 \pm 6.9$ & $-65.1 \pm 7.4$\\
05400823-3642181 & $16.08 \pm 0.10$ & $15.05 \pm 0.08$ & $14.51 \pm 0.09$ & & 054008.26-364217.9 & $13.98 \pm 0.03$ & $13.61 \pm 0.03$ & & $36.9 \pm 6.0$ & $11.0 \pm 8.5$\\
05401088+8040295 & $15.93 \pm 0.09$ & $15.29 \pm 0.12$ & $14.98 \pm 0.15$ & & 054010.74+804029.7 & $14.80 \pm 0.03$ & $14.52 \pm 0.05$ & & $-29.7 \pm 1.2$ & $17.5 \pm 10.0$\\
05401367-1349305 & $13.94 \pm 0.03$ & $13.36 \pm 0.03$ & $13.07 \pm 0.04$ & & 054013.67-134931.4 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $-6.6 \pm 6.9$ & $-81.1 \pm 7.4$\\
05401517-8106210 & $12.50 \pm 0.02$ & $11.91 \pm 0.02$ & $11.60 \pm 0.02$ & & 054015.55-810621.7 & $11.43 \pm 0.02$ & $11.22 \pm 0.02$ & & $86.9 \pm 2.2$ & $-75.1 \pm 7.8$\\
05401522-1109348 & $15.60 \pm 0.06$ & $15.07 \pm 0.09$ & $14.74 \pm 0.12$ & & 054015.26-110934.9 & $14.40 \pm 0.03$ & $14.19 \pm 0.04$ & & $46.5 \pm 7.6$ & $-12.9 \pm 8.5$\\
05401770-0723254 & $13.71 \pm 0.03$ & $13.13 \pm 0.03$ & $12.85 \pm 0.03$ & & 054017.66-072326.2 & $12.69 \pm 0.03$ & $12.47 \pm 0.03$ & & $-41.1 \pm 6.1$ & $-62.4 \pm 6.2$\\
05401807-4515374 & $14.52 \pm 0.04$ & $13.94 \pm 0.04$ & $13.62 \pm 0.05$ & & 054018.16-451536.1 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $99.7 \pm 5.0$ & $123.7 \pm 8.6$\\
05401902-1550061 & $16.25 \pm 0.10$ & $15.72 \pm 0.13$ & $15.39 \pm 0.19$ & & 054018.95-155006.6 & $15.19 \pm 0.04$ & $14.91 \pm 0.06$ & & $-87.5 \pm 18.0$ & $-38.3 \pm 21.0$\\
05402124-3408267 & $14.09 \pm 0.03$ & $13.45 \pm 0.02$ & $13.17 \pm 0.03$ & & 054021.24-340827.2 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $-0.5 \pm 5.2$ & $-55.7 \pm 7.0$\\
05402148+7254401 & $16.41 \pm 0.11$ & $15.78 \pm 0.14$ & $15.36 \pm 0.17$ & & 054021.37+725440.2 & $15.19 \pm 0.04$ & $14.94 \pm 0.06$ & & $-49.5 \pm 3.1$ & $14.4 \pm 21.4$\\
05402181-1951560 & $14.66 \pm 0.03$ & $14.03 \pm 0.05$ & $13.76 \pm 0.05$ & & 054021.78-195156.2 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-29.1 \pm 6.2$ & $-20.9 \pm 6.8$\\
05402325-0906326 & $14.59 \pm 0.04$ & $13.85 \pm 0.04$ & $13.33 \pm 0.05$ & & 054023.28-090632.9 & $13.04 \pm 0.02$ & $12.71 \pm 0.03$ & & $39.4 \pm 6.7$ & $-28.8 \pm 6.1$\\
05402357+6417035 & $12.80 \pm 0.02$ & $12.13 \pm 0.03$ & $11.75 \pm 0.02$ & & 054023.02+641702.4 & $11.38 \pm 0.02$ & $11.08 \pm 0.02$ & & $-334.5 \pm 8.4$ & $-96.4 \pm 6.9$\\
05402420-0839524 & $14.73 \pm 0.04$ & $14.21 \pm 0.06$ & $13.82 \pm 0.06$ & & 054024.17-083952.5 & $13.51 \pm 0.03$ & $13.34 \pm 0.03$ & & $-32.8 \pm 6.4$ & $-6.6 \pm 6.4$\\
05402456-4406358 & $14.72 \pm 0.04$ & $14.20 \pm 0.04$ & $13.91 \pm 0.06$ & & 054024.48-440636.5 & $13.67 \pm 0.02$ & $13.42 \pm 0.03$ & & $-76.3 \pm 5.0$ & $-71.6 \pm 7.6$\\
05402497-2205050 & $13.00 \pm 0.03$ & $12.45 \pm 0.03$ & $12.17 \pm 0.02$ & & 054024.99-220504.5 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $23.4 \pm 5.7$ & $44.0 \pm 6.4$\\
05402537+0036112 & $13.19 \pm 0.02$ & $12.56 \pm 0.02$ & $12.25 \pm 0.02$ & & 054025.38+003610.3 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $24.9 \pm 6.8$ & $-82.7 \pm 8.6$\\
05402808-0913575 & $16.09 \pm 0.09$ & $15.48 \pm 0.13$ & $14.98 \pm 0.15$ & & 054028.05-091355.9 & $14.66 \pm 0.03$ & $14.45 \pm 0.05$ & & $-40.1 \pm 19.2$ & $131.2 \pm 16.4$\\
05402858-4734394 & $14.22 \pm 0.03$ & $13.67 \pm 0.03$ & $13.34 \pm 0.04$ & & 054028.57-473438.8 & $13.16 \pm 0.02$ & $12.99 \pm 0.02$ & & $-12.1 \pm 4.2$ & $58.6 \pm 7.3$\\
05402888-1117569 & $15.05 \pm 0.05$ & $14.53 \pm 0.06$ & $14.11 \pm 0.07$ & & 054028.83-111755.3 & $13.92 \pm 0.03$ & $13.72 \pm 0.03$ & & $-65.8 \pm 6.6$ & $137.2 \pm 7.2$\\
05402943-5032476 & $13.52 \pm 0.02$ & $12.93 \pm 0.03$ & $12.66 \pm 0.03$ & & 054029.43-503246.9 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $-2.3 \pm 3.3$ & $69.7 \pm 6.9$\\
05403007-4126335 & $14.86 \pm 0.04$ & $14.30 \pm 0.05$ & $14.03 \pm 0.07$ & & 054030.06-412632.7 & $13.87 \pm 0.03$ & $13.63 \pm 0.03$ & & $-1.6 \pm 4.5$ & $67.8 \pm 7.8$\\
05403030-2810236 & $12.62 \pm 0.03$ & $12.03 \pm 0.02$ & $11.72 \pm 0.02$ & & 054030.37-281022.7 & $11.56 \pm 0.02$ & $11.38 \pm 0.02$ & & $84.2 \pm 5.5$ & $71.8 \pm 6.4$\\
05403145+5957392 & $14.74 \pm 0.03$ & $14.19 \pm 0.05$ & $13.81 \pm 0.05$ & & 054031.42+595738.5 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $-21.4 \pm 2.8$ & $-63.4 \pm 7.6$\\
05403161+8540205 & $15.49 \pm 0.07$ & $14.89 \pm 0.10$ & $14.46 \pm 0.10$ & & 054031.85+854019.6 & $14.23 \pm 0.03$ & $14.00 \pm 0.03$ & & $27.8 \pm 0.9$ & $-90.7 \pm 12.0$\\
05403236+6516388 & $15.81 \pm 0.08$ & $15.29 \pm 0.14$ & $14.61 \pm 0.11$ & & 054032.27+651638.4 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $-50.4 \pm 2.9$ & $-35.2 \pm 8.7$\\
05403296-0009410 & $14.30 \pm 0.03$ & $13.78 \pm 0.02$ & $13.41 \pm 0.03$ & & 054032.98-000942.6 & $13.22 \pm 0.03$ & $12.99 \pm 0.03$ & & $32.0 \pm 8.1$ & $-140.4 \pm 8.6$\\
05403438-1230401 & $13.54 \pm 0.02$ & $12.98 \pm 0.03$ & $12.66 \pm 0.03$ & & 054034.39-123041.1 & $12.50 \pm 0.02$ & $12.29 \pm 0.02$ & & $11.3 \pm 6.2$ & $-85.4 \pm 8.1$\\
05403462-3026577 & $15.38 \pm 0.06$ & $14.77 \pm 0.07$ & $14.50 \pm 0.09$ & & 054034.65-302657.2 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $32.9 \pm 6.8$ & $42.3 \pm 8.6$\\
05403548-2101072 & $14.34 \pm 0.03$ & $13.76 \pm 0.03$ & $13.49 \pm 0.04$ & & 054035.48-210107.6 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $-3.2 \pm 6.1$ & $-34.2 \pm 6.8$\\
05403636-5408496 & $13.21 \pm 0.03$ & $12.67 \pm 0.03$ & $12.38 \pm 0.03$ & & 054036.33-540848.8 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $-21.4 \pm 3.2$ & $73.9 \pm 8.6$\\
05403688-1829207 & $12.64 \pm 0.02$ & $12.05 \pm 0.02$ & $11.70 \pm 0.02$ & & 054036.74-182924.0 & $11.43 \pm 0.02$ & $11.20 \pm 0.02$ & & $-173.0 \pm 7.0$ & $-293.0 \pm 9.7$\\
05403765-0149501 & $16.53 \pm 0.10$ & $15.38 \pm 0.08$ & $14.90 \pm 0.13$ & & 054037.67-014952.3 & $13.25 \pm 0.14$ & $12.80 \pm 0.15$ & & $28.2 \pm 28.2$ & $-192.9 \pm 28.8$\\
05403781-0151368 & $15.77 \pm 0.06$ & $14.59 \pm 0.05$ & $14.24 \pm 0.07$ & & 054037.90-015136.8 & $13.52 \pm 0.08$ & $13.26 \pm 0.17$ & & $122.6 \pm 18.4$ & $-0.8 \pm 20.4$\\
05404090-0659514 & $15.27 \pm 0.08$ & $14.41 \pm 0.08$ & $13.75 \pm 0.08$ & & 054040.90-065950.6 & $13.14 \pm 0.04$ & $12.93 \pm 0.05$ & & $-7.7 \pm 7.1$ & $65.8 \pm 9.6$\\
05404140-0908530 & $14.68 \pm 0.04$ & $13.97 \pm 0.04$ & $13.46 \pm 0.05$ & & 054041.41-090853.6 & $13.11 \pm 0.03$ & $12.82 \pm 0.03$ & & $17.6 \pm 6.8$ & $-47.9 \pm 6.2$\\
05404323-1026351 & $16.25 \pm 0.14$ & $15.27 \pm 0.14$ & $14.63 \pm 0.15$ & & 054043.27-102635.2 & $14.05 \pm 0.03$ & $13.82 \pm 0.04$ & & $51.1 \pm 10.1$ & $-8.2 \pm 10.4$\\
05404482-5757502 & $12.09 \pm 0.03$ & $11.48 \pm 0.02$ & $11.21 \pm 0.03$ & & 054044.80-575751.5 & $10.99 \pm 0.02$ & $10.81 \pm 0.02$ & & $-11.7 \pm 2.7$ & $-120.2 \pm 7.4$\\
05404541-5848011 & $16.17 \pm 0.09$ & $15.53 \pm 0.11$ & $14.89 \pm 0.11$ & & 054045.46-584800.1 & $14.60 \pm 0.03$ & $14.39 \pm 0.03$ & & $36.5 \pm 3.7$ & $100.9 \pm 11.2$\\
05404586-0725134 & $16.00 \pm 0.09$ & $15.20 \pm 0.09$ & $14.83 \pm 0.13$ & & 054045.91-072513.5 & $14.39 \pm 0.03$ & $14.19 \pm 0.04$ & & $58.4 \pm 9.1$ & $-7.7 \pm 10.6$\\
05404619-0904142 & $14.20 \pm 0.03$ & $12.68 \pm 0.03$ & $12.08 \pm 0.03$ & & 054046.19-090414.6 & $11.66 \pm 0.02$ & $11.45 \pm 0.02$ & & $3.8 \pm 6.5$ & $-30.3 \pm 5.9$\\
05404837+6142088 & $14.52 \pm 0.06$ & $13.97 \pm 0.06$ & $13.65 \pm 0.05$ & & 054048.44+614208.1 & $13.38 \pm 0.03$ & $13.20 \pm 0.03$ & & $48.6 \pm 2.7$ & $-65.1 \pm 7.3$\\
05405081-5347109 & $12.77 \pm 0.03$ & $12.24 \pm 0.02$ & $11.91 \pm 0.02$ & & 054050.89-534711.2 & $11.73 \pm 0.02$ & $11.51 \pm 0.02$ & & $64.3 \pm 3.6$ & $-27.2 \pm 7.5$\\
05405143-7642095 & $14.19 \pm 0.03$ & $13.61 \pm 0.04$ & $13.27 \pm 0.04$ & & 054051.49-764208.9 & $13.07 \pm 0.02$ & $12.90 \pm 0.02$ & & $18.2 \pm 1.1$ & $52.0 \pm 7.1$\\
05405478-0841128 & $14.87 \pm 0.04$ & $14.23 \pm 0.05$ & $13.93 \pm 0.07$ & & 054054.75-084113.0 & $13.56 \pm 0.03$ & $13.34 \pm 0.03$ & & $-41.4 \pm 6.5$ & $-21.9 \pm 6.6$\\
05405546-4827216 & $14.19 \pm 0.03$ & $13.59 \pm 0.03$ & $13.28 \pm 0.02$ & & 054055.47-482721.0 & $13.07 \pm 0.02$ & $12.86 \pm 0.02$ & & $9.7 \pm 4.0$ & $54.6 \pm 7.8$\\
05405683-0702576 & $15.66 \pm 0.07$ & $14.91 \pm 0.08$ & $14.46 \pm 0.10$ & & 054056.81-070259.0 & $14.26 \pm 0.03$ & $13.97 \pm 0.04$ & & $-26.5 \pm 8.3$ & $-116.3 \pm 9.4$\\
05405691-0048224 & $16.68 \pm 0.13$ & $15.86 \pm 0.11$ & $15.57 \pm 0.22$ & & 054056.92-004818.9 & $15.27 \pm 0.05$ & $14.94 \pm 0.08$ & & $12.7 \pm 24.6$ & $299.9 \pm 27.1$\\
05405816-4812133 & $15.29 \pm 0.06$ & $14.70 \pm 0.06$ & $14.29 \pm 0.07$ & & 054058.19-481214.2 & $14.11 \pm 0.03$ & $13.91 \pm 0.03$ & & $33.8 \pm 4.7$ & $-86.5 \pm 8.4$\\
05405827-5211466 & $15.24 \pm 0.05$ & $14.57 \pm 0.05$ & $14.28 \pm 0.07$ & & 054058.29-521146.2 & $14.08 \pm 0.03$ & $13.91 \pm 0.03$ & & $13.0 \pm 3.6$ & $42.9 \pm 7.4$\\
05410333-3128139 & $14.50 \pm 0.03$ & $13.86 \pm 0.03$ & $13.46 \pm 0.04$ & & 054103.39-312810.4 & $13.26 \pm 0.03$ & $12.95 \pm 0.03$ & & $78.5 \pm 5.8$ & $328.1 \pm 10.7$\\
05410439+6541385 & $15.86 \pm 0.06$ & $15.19 \pm 0.11$ & $14.85 \pm 0.12$ & & 054104.44+654138.0 & $14.62 \pm 0.03$ & $14.44 \pm 0.04$ & & $28.3 \pm 2.9$ & $-47.4 \pm 9.9$\\
05410486-4250318 & $10.73 \pm 0.03$ & $10.16 \pm 0.02$ & $9.88 \pm 0.02$ & & 054104.90-425030.3 & $9.69 \pm 0.02$ & $9.48 \pm 0.02$ & & $47.9 \pm 4.6$ & $141.5 \pm 8.3$\\
05410512-0907597 & $14.68 \pm 0.03$ & $13.29 \pm 0.03$ & $12.66 \pm 0.02$ & & 054105.13-090800.1 & $12.42 \pm 0.02$ & $12.25 \pm 0.02$ & & $10.0 \pm 6.6$ & $-34.7 \pm 6.0$\\
05410517-1803157 & $14.65 \pm 0.03$ & $14.09 \pm 0.04$ & $13.80 \pm 0.05$ & & 054105.16-180316.2 & $13.57 \pm 0.03$ & $13.40 \pm 0.03$ & & $-17.6 \pm 6.3$ & $-43.0 \pm 7.5$\\
05411034-1729451 & $13.73 \pm 0.02$ & $13.09 \pm 0.03$ & $12.72 \pm 0.03$ & & 054110.35-172945.6 & $12.48 \pm 0.02$ & $12.25 \pm 0.02$ & & $8.4 \pm 6.6$ & $-42.4 \pm 7.9$\\
05411210+7103127 & $14.25 \pm 0.03$ & $13.61 \pm 0.04$ & $13.30 \pm 0.04$ & & 054112.15+710312.5 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $22.0 \pm 1.7$ & $-21.7 \pm 7.3$\\
05411277-0939395 & $14.08 \pm 0.05$ & $13.43 \pm 0.05$ & $13.04 \pm 0.06$ & & 054112.83-093940.0 & $12.39 \pm 0.02$ & $12.07 \pm 0.02$ & & $70.2 \pm 6.1$ & $-35.5 \pm 7.4$\\
05411387-2731159 & $15.45 \pm 0.06$ & $14.92 \pm 0.07$ & $14.65 \pm 0.10$ & & 054113.91-273116.0 & $14.26 \pm 0.03$ & $14.08 \pm 0.04$ & & $56.1 \pm 6.8$ & $-13.4 \pm 8.0$\\
05411438-0656116 & $16.15 \pm 0.10$ & $15.44 \pm 0.13$ & $15.15 \pm 0.20$ & & 054114.25-065611.7 & $14.78 \pm 0.04$ & $14.44 \pm 0.05$ & & $-160.3 \pm 18.5$ & $-7.2 \pm 19.2$\\
05411451-0828536 & $16.54 \pm 0.14$ & $15.13 \pm 0.10$ & $14.48 \pm 0.10$ & & 054114.48-082853.9 & $13.97 \pm 0.03$ & $13.53 \pm 0.03$ & & $-35.1 \pm 8.0$ & $-30.7 \pm 8.8$\\
05411578-1645539 & $15.21 \pm 0.05$ & $14.65 \pm 0.05$ & $14.33 \pm 0.07$ & & 054115.82-164554.1 & $14.11 \pm 0.03$ & $13.87 \pm 0.04$ & & $50.3 \pm 7.0$ & $-21.2 \pm 7.4$\\
05411882-2600375 & $14.13 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 054118.86-260037.2 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $45.5 \pm 5.6$ & $24.2 \pm 6.5$\\
05412134+6024221 & $14.40 \pm 0.03$ & $13.87 \pm 0.05$ & $13.59 \pm 0.04$ & & 054121.42+602421.4 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $54.2 \pm 2.9$ & $-65.7 \pm 8.1$\\
05412265-3513424 & $14.72 \pm 0.05$ & $14.16 \pm 0.04$ & $13.81 \pm 0.04$ & & 054122.69-351341.8 & $13.65 \pm 0.02$ & $13.47 \pm 0.03$ & & $42.1 \pm 5.3$ & $53.3 \pm 7.2$\\
05412325-0351475 & $16.39 \pm 0.10$ & $15.71 \pm 0.10$ & $15.21 \pm 0.14$ & & 054123.21-035148.6 & $15.01 \pm 0.04$ & $14.75 \pm 0.07$ & & $-60.7 \pm 19.1$ & $-97.3 \pm 17.2$\\
05412389-0147147 & $14.72 \pm 0.05$ & $12.83 \pm 0.03$ & $12.02 \pm 0.02$ & & 054123.94-014716.3 & $11.05 \pm 0.09$ & $10.68 \pm 0.13$ & & $58.4 \pm 18.6$ & $-133.7 \pm 20.3$\\
05412527+7422441 & $16.41 \pm 0.10$ & $15.80 \pm 0.16$ & $15.25 \pm 0.15$ & & 054125.27+742245.4 & $15.00 \pm 0.03$ & $14.75 \pm 0.05$ & & $-1.1 \pm 2.3$ & $121.4 \pm 23.4$\\
05412538-0812459 & $16.85 \pm 0.17$ & $14.96 \pm 0.08$ & $14.16 \pm 0.09$ & & 054125.37-081245.1 & $13.42 \pm 0.03$ & $13.04 \pm 0.03$ & & $-10.8 \pm 8.0$ & $68.7 \pm 9.0$\\
05412604-5134324 & $14.83 \pm 0.05$ & $14.23 \pm 0.03$ & $13.90 \pm 0.05$ & & 054126.01-513432.8 & $13.74 \pm 0.02$ & $13.57 \pm 0.03$ & & $-27.7 \pm 3.6$ & $-30.6 \pm 7.2$\\
05412628+7904313 & $14.91 \pm 0.04$ & $14.21 \pm 0.05$ & $13.91 \pm 0.06$ & & 054126.17+790431.0 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-25.8 \pm 1.1$ & $-25.4 \pm 8.4$\\
05412704+6525109 & $16.06 \pm 0.09$ & $15.38 \pm 0.12$ & $15.08 \pm 0.14$ & & 054126.89+652509.8 & $14.74 \pm 0.03$ & $14.45 \pm 0.05$ & & $-87.7 \pm 4.2$ & $-101.1 \pm 14.8$\\
05412743-0231482 & $16.58 \pm 0.12$ & $15.73 \pm 0.11$ & $15.03 \pm 0.14$ & & 054126.51-023131.3 & $14.33 \pm 0.15$ & $14.01 \pm 0.17$ & & $-1179.8 \pm 41.6$ & $1447.9 \pm 48.3$\\
05412749+6331545 & $16.42 \pm 0.13$ & $15.52 \pm 0.14$ & $15.09 \pm 0.13$ & & 054127.55+633154.6 & $14.30 \pm 0.03$ & $13.96 \pm 0.04$ & & $39.9 \pm 4.1$ & $14.9 \pm 15.2$\\
05412917-2622381 & $12.55 \pm 0.03$ & $11.96 \pm 0.03$ & $11.65 \pm 0.02$ & & 054129.19-262237.6 & $11.41 \pm 0.02$ & $11.21 \pm 0.02$ & & $15.5 \pm 5.3$ & $40.2 \pm 6.3$\\
05413076+7028552 & $16.03 \pm 0.09$ & $15.38 \pm 0.13$ & $15.02 \pm 0.13$ & & 054130.54+702856.0 & $14.57 \pm 0.03$ & $14.38 \pm 0.05$ & & $-107.2 \pm 3.8$ & $73.8 \pm 12.5$\\
05413077-5844172 & $13.04 \pm 0.03$ & $12.43 \pm 0.02$ & $12.13 \pm 0.02$ & & 054130.68-584418.0 & $11.91 \pm 0.02$ & $11.72 \pm 0.02$ & & $-62.2 \pm 3.0$ & $-77.6 \pm 7.8$\\
05413082-0825288 & $15.84 \pm 0.08$ & $14.49 \pm 0.05$ & $13.99 \pm 0.07$ & & 054130.81-082529.3 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $-9.9 \pm 7.3$ & $-42.7 \pm 7.4$\\
05413102-4442037 & $13.78 \pm 0.03$ & $13.16 \pm 0.03$ & $12.89 \pm 0.03$ & & 054131.06-444203.5 & $12.67 \pm 0.02$ & $12.45 \pm 0.02$ & & $41.4 \pm 4.5$ & $19.0 \pm 6.8$\\
05413128+6234435 & $14.38 \pm 0.03$ & $13.78 \pm 0.05$ & $13.49 \pm 0.04$ & & 054131.28+623443.0 & $13.26 \pm 0.03$ & $13.09 \pm 0.03$ & & $1.3 \pm 2.4$ & $-38.6 \pm 7.2$\\
05413129+6758516 & $16.00 \pm 0.07$ & $15.25 \pm 0.11$ & $14.97 \pm 0.11$ & & 054131.20+675852.4 & $14.61 \pm 0.03$ & $14.44 \pm 0.05$ & & $-48.5 \pm 3.1$ & $81.5 \pm 13.8$\\
05413338-4633551 & $10.98 \pm 0.02$ & $10.45 \pm 0.02$ & $10.17 \pm 0.02$ & & 054133.53-463353.1 & $9.98 \pm 0.02$ & $9.79 \pm 0.02$ & & $138.1 \pm 5.0$ & $191.2 \pm 8.1$\\
05413403-0131568 & $17.06 \pm 0.17$ & $15.25 \pm 0.07$ & $14.64 \pm 0.09$ & & 054134.03-013155.9 & $14.11 \pm 0.03$ & $13.89 \pm 0.05$ & & $5.1 \pm 9.9$ & $72.2 \pm 9.6$\\
05413465-4637513 & $12.55 \pm 0.02$ & $12.03 \pm 0.02$ & $11.72 \pm 0.02$ & & 054134.61-463752.1 & $11.52 \pm 0.02$ & $11.31 \pm 0.02$ & & $-36.8 \pm 3.8$ & $-81.8 \pm 7.0$\\
05413524-3341033 & $13.37 \pm 0.02$ & $12.82 \pm 0.02$ & $12.52 \pm 0.03$ & & 054135.28-334103.9 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $42.0 \pm 5.2$ & $-54.2 \pm 6.8$\\
05413534-0844051 & $14.13 \pm 0.03$ & $13.57 \pm 0.03$ & $13.29 \pm 0.04$ & & 054135.35-084405.6 & $13.11 \pm 0.03$ & $12.93 \pm 0.03$ & & $15.2 \pm 7.2$ & $-46.3 \pm 6.7$\\
05413713+7650449 & $15.54 \pm 0.05$ & $14.96 \pm 0.07$ & $14.64 \pm 0.08$ & & 054137.17+765044.1 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $12.9 \pm 1.3$ & $-70.7 \pm 9.0$\\
05413787-5012435 & $15.07 \pm 0.05$ & $14.49 \pm 0.04$ & $14.11 \pm 0.05$ & & 054137.85-501243.7 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $-23.9 \pm 3.8$ & $-22.0 \pm 7.3$\\
05414135-2342387 & $15.31 \pm 0.05$ & $14.74 \pm 0.07$ & $14.42 \pm 0.09$ & & 054141.37-234239.3 & $14.09 \pm 0.03$ & $13.80 \pm 0.03$ & & $35.4 \pm 6.9$ & $-56.0 \pm 7.4$\\
05414271+6012550 & $14.50 \pm 0.03$ & $13.97 \pm 0.05$ & $13.65 \pm 0.05$ & & 054142.75+601254.1 & $13.43 \pm 0.03$ & $13.25 \pm 0.03$ & & $31.3 \pm 2.7$ & $-90.2 \pm 8.2$\\
05414327-8059473 & $15.06 \pm 0.06$ & $14.54 \pm 0.07$ & $14.24 \pm 0.09$ & & 054143.34-805946.1 & $14.05 \pm 0.03$ & $13.87 \pm 0.03$ & & $15.9 \pm 0.9$ & $120.0 \pm 10.4$\\
05414549-0301010 & $16.69 \pm 0.14$ & $15.70 \pm 0.10$ & $15.16 \pm 0.16$ & & 054145.67-030101.0 & $13.82 \pm 0.15$ & $13.61 \pm 0.16$ & & $233.4 \pm 30.2$ & $3.7 \pm 33.7$\\
05414614-1023254 & $16.55 \pm 0.12$ & $15.48 \pm 0.12$ & $14.95 \pm 0.15$ & & 054146.12-102324.6 & $14.29 \pm 0.03$ & $14.12 \pm 0.04$ & & $-28.6 \pm 12.2$ & $75.5 \pm 10.5$\\
05414742-4858234 & $14.93 \pm 0.03$ & $14.33 \pm 0.05$ & $14.03 \pm 0.05$ & & 054147.44-485823.0 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $19.8 \pm 3.9$ & $31.5 \pm 7.3$\\
05414755-4049593 & $13.02 \pm 0.03$ & $12.42 \pm 0.03$ & $12.14 \pm 0.03$ & & 054147.44-405000.0 & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & & $-105.6 \pm 4.8$ & $-57.9 \pm 6.4$\\
05414894-3826024 & $13.74 \pm 0.03$ & $13.15 \pm 0.03$ & $12.82 \pm 0.03$ & & 054148.93-382601.9 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $-5.4 \pm 4.4$ & $43.2 \pm 6.5$\\
05415313-4556362 & $12.34 \pm 0.02$ & $11.76 \pm 0.02$ & $11.45 \pm 0.02$ & & 054153.30-455637.2 & $11.27 \pm 0.02$ & $11.10 \pm 0.02$ & & $175.1 \pm 5.8$ & $-97.1 \pm 7.1$\\
05415381-0818015 & $14.42 \pm 0.03$ & $13.86 \pm 0.04$ & $13.57 \pm 0.04$ & & 054153.79-081800.9 & $13.39 \pm 0.03$ & $13.18 \pm 0.03$ & & $-29.4 \pm 6.7$ & $49.3 \pm 6.8$\\
05415385-0041028 & $14.82 \pm 0.04$ & $14.31 \pm 0.05$ & $13.85 \pm 0.05$ & & 054153.90-004103.0 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $66.0 \pm 7.2$ & $-19.4 \pm 7.0$\\
05415582-3109348 & $14.14 \pm 0.03$ & $13.53 \pm 0.03$ & $13.10 \pm 0.03$ & & 054155.81-310934.1 & $12.90 \pm 0.02$ & $12.69 \pm 0.03$ & & $-8.4 \pm 5.4$ & $66.3 \pm 7.1$\\
05415625-0949182 & $15.07 \pm 0.04$ & $14.48 \pm 0.05$ & $14.18 \pm 0.08$ & & 054156.31-094918.0 & $13.98 \pm 0.03$ & $13.66 \pm 0.03$ & & $68.3 \pm 7.1$ & $17.6 \pm 7.1$\\
05415892-3118495 & $14.81 \pm 0.04$ & $14.18 \pm 0.05$ & $13.90 \pm 0.05$ & & 054158.95-311849.5 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $29.8 \pm 5.8$ & $6.2 \pm 7.3$\\
05415941-5327406 & $12.49 \pm 0.02$ & $11.96 \pm 0.02$ & $11.69 \pm 0.02$ & & 054159.50-532739.6 & $11.48 \pm 0.02$ & $11.29 \pm 0.02$ & & $75.3 \pm 3.5$ & $87.6 \pm 7.0$\\
05420115-1507186 & $16.48 \pm 0.12$ & $15.77 \pm 0.12$ & $15.42 \pm 0.20$ & & 054201.18-150720.4 & $15.12 \pm 0.04$ & $14.82 \pm 0.06$ & & $30.3 \pm 25.9$ & $-155.6 \pm 21.8$\\
05420150-3610025 & $14.20 \pm 0.03$ & $13.68 \pm 0.04$ & $13.34 \pm 0.04$ & & 054201.48-361003.8 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $-26.4 \pm 5.3$ & $-113.3 \pm 7.1$\\
05420224-4155039 & $14.76 \pm 0.04$ & $14.05 \pm 0.04$ & $13.70 \pm 0.04$ & & 054202.21-415503.7 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $-31.2 \pm 4.7$ & $21.9 \pm 6.7$\\
05420288+7047225 & $12.99 \pm 0.03$ & $12.42 \pm 0.03$ & $12.15 \pm 0.02$ & & 054202.69+704721.8 & $11.98 \pm 0.03$ & $11.81 \pm 0.02$ & & $-90.9 \pm 2.7$ & $-71.3 \pm 8.0$\\
05420489-3442183 & $15.85 \pm 0.08$ & $15.23 \pm 0.07$ & $14.94 \pm 0.14$ & & 054204.90-344219.1 & $14.71 \pm 0.03$ & $14.48 \pm 0.04$ & & $12.9 \pm 6.7$ & $-72.7 \pm 9.2$\\
05420682-1450187 & $16.12 \pm 0.08$ & $15.53 \pm 0.12$ & $15.04 \pm 0.14$ & & 054206.85-145020.0 & $14.88 \pm 0.04$ & $14.67 \pm 0.05$ & & $35.3 \pm 15.0$ & $-118.8 \pm 16.8$\\
05420713-0020447 & $12.60 \pm 0.03$ & $12.03 \pm 0.03$ & $11.65 \pm 0.02$ & & 054207.16-002044.6 & $11.41 \pm 0.02$ & $11.23 \pm 0.02$ & & $42.6 \pm 6.2$ & $15.6 \pm 6.8$\\
05420736+6805561 & $16.05 \pm 0.08$ & $15.34 \pm 0.11$ & $14.95 \pm 0.10$ & & 054207.23+680555.9 & $14.78 \pm 0.03$ & $14.56 \pm 0.05$ & & $-70.3 \pm 3.5$ & $-16.7 \pm 13.0$\\
05420798+6844028 & $16.08 \pm 0.09$ & $15.55 \pm 0.13$ & $15.16 \pm 0.14$ & & 054207.90+684402.0 & $14.97 \pm 0.03$ & $14.77 \pm 0.06$ & & $-39.7 \pm 3.6$ & $-76.1 \pm 19.1$\\
05420987-1326177 & $12.56 \pm 0.02$ & $11.99 \pm 0.02$ & $11.70 \pm 0.02$ & & 054209.92-132617.8 & $11.51 \pm 0.02$ & $11.32 \pm 0.02$ & & $63.2 \pm 6.9$ & $-7.7 \pm 6.2$\\
05421178+6037458 & $15.49 \pm 0.05$ & $14.95 \pm 0.09$ & $14.59 \pm 0.09$ & & 054211.80+603745.4 & $14.39 \pm 0.03$ & $14.19 \pm 0.04$ & & $13.1 \pm 3.3$ & $-37.4 \pm 8.2$\\
05421243-2634098 & $15.65 \pm 0.06$ & $15.11 \pm 0.08$ & $14.81 \pm 0.12$ & & 054212.43-263410.4 & $14.52 \pm 0.03$ & $14.25 \pm 0.04$ & & $-2.2 \pm 7.1$ & $-48.4 \pm 8.5$\\
05421289+7430132 & $16.39 \pm 0.15$ & $15.56 \pm 0.14$ & $15.01 \pm 0.15$ & & 054213.07+743013.4 & $14.61 \pm 0.03$ & $14.25 \pm 0.04$ & & $75.7 \pm 3.1$ & $19.6 \pm 21.3$\\
05421458-2106048 & $15.06 \pm 0.04$ & $14.47 \pm 0.06$ & $14.08 \pm 0.07$ & & 054214.58-210605.2 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $5.0 \pm 6.3$ & $-38.7 \pm 7.1$\\
05421465-0509333 & $15.47 \pm 0.05$ & $14.84 \pm 0.05$ & $14.54 \pm 0.08$ & & 054214.62-050933.8 & $14.30 \pm 0.03$ & $14.12 \pm 0.04$ & & $-30.2 \pm 7.7$ & $-39.8 \pm 8.4$\\
05421573+6648427 & $14.43 \pm 0.04$ & $13.92 \pm 0.04$ & $13.54 \pm 0.03$ & & 054215.64+664842.2 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $-56.8 \pm 2.5$ & $-49.3 \pm 10.9$\\
05421588-4430182 & $13.20 \pm 0.02$ & $12.62 \pm 0.02$ & $12.33 \pm 0.02$ & & 054215.93-443018.3 & $12.15 \pm 0.02$ & $11.98 \pm 0.02$ & & $57.4 \pm 4.2$ & $-12.3 \pm 6.8$\\
05421624-0149218 & $15.22 \pm 0.04$ & $14.11 \pm 0.03$ & $13.57 \pm 0.04$ & & 054216.23-014919.8 & $12.32 \pm 0.10$ & $11.60 \pm 0.13$ & & $-19.2 \pm 20.9$ & $167.0 \pm 23.1$\\
05421677-3018238 & $15.33 \pm 0.05$ & $14.80 \pm 0.06$ & $14.29 \pm 0.07$ & & 054216.75-301821.9 & $13.98 \pm 0.03$ & $13.74 \pm 0.03$ & & $-31.0 \pm 6.6$ & $179.0 \pm 10.0$\\
05421717-0209378 & $13.17 \pm 0.02$ & $12.65 \pm 0.02$ & $12.33 \pm 0.02$ & & 054217.21-020939.3 & $12.15 \pm 0.03$ & $11.96 \pm 0.02$ & & $51.2 \pm 7.2$ & $-124.4 \pm 6.9$\\
05421736-2607261 & $14.44 \pm 0.03$ & $13.86 \pm 0.03$ & $13.52 \pm 0.05$ & & 054217.36-260726.6 & $13.35 \pm 0.03$ & $13.12 \pm 0.03$ & & $3.9 \pm 5.8$ & $-46.3 \pm 6.9$\\
05422096+7040356 & $14.94 \pm 0.03$ & $14.31 \pm 0.05$ & $14.04 \pm 0.05$ & & 054220.93+704036.4 & $13.88 \pm 0.03$ & $13.67 \pm 0.04$ & & $-15.5 \pm 2.0$ & $71.2 \pm 9.0$\\
05422137+7950184 & $15.95 \pm 0.09$ & $15.36 \pm 0.12$ & $15.03 \pm 0.14$ & & 054221.37+795017.6 & $14.71 \pm 0.03$ & $14.46 \pm 0.04$ & & $0.9 \pm 1.1$ & $-77.8 \pm 10.8$\\
05422176-1207575 & $15.13 \pm 0.04$ & $14.45 \pm 0.05$ & $14.11 \pm 0.06$ & & 054221.78-120758.0 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $25.2 \pm 7.7$ & $-43.4 \pm 8.7$\\
05422194+6728108 & $16.37 \pm 0.14$ & $15.58 \pm 0.16$ & $14.81 \pm 0.11$ & & 054221.87+672810.8 & $14.30 \pm 0.03$ & $14.01 \pm 0.04$ & & $-37.3 \pm 3.1$ & $-0.9 \pm 14.9$\\
05422296-1028198 & $15.93 \pm 0.06$ & $15.42 \pm 0.10$ & $14.97 \pm 0.14$ & & 054222.96-102822.4 & $14.38 \pm 0.03$ & $14.15 \pm 0.04$ & & $-5.5 \pm 8.6$ & $-223.2 \pm 9.7$\\
05422440-2123202 & $15.17 \pm 0.04$ & $14.63 \pm 0.05$ & $14.33 \pm 0.08$ & & 054224.41-212321.4 & $14.12 \pm 0.03$ & $13.95 \pm 0.04$ & & $22.8 \pm 6.5$ & $-113.1 \pm 7.6$\\
05422603-4733429 & $15.83 \pm 0.08$ & $15.22 \pm 0.08$ & $14.92 \pm 0.11$ & & 054226.10-473343.5 & $14.73 \pm 0.03$ & $14.54 \pm 0.04$ & & $62.4 \pm 5.3$ & $-50.8 \pm 8.8$\\
05422645-1842107 & $14.03 \pm 0.03$ & $13.44 \pm 0.02$ & $13.17 \pm 0.03$ & & 054226.43-184211.0 & $12.99 \pm 0.02$ & $12.76 \pm 0.03$ & & $-20.3 \pm 6.0$ & $-26.8 \pm 6.5$\\
05422654-5804310 & $13.51 \pm 0.02$ & $12.86 \pm 0.03$ & $12.58 \pm 0.02$ & & 054226.55-580430.1 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $6.5 \pm 2.6$ & $80.9 \pm 7.9$\\
05422884-1628227 & $14.77 \pm 0.03$ & $14.20 \pm 0.03$ & $13.90 \pm 0.05$ & & 054228.85-162821.9 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $12.5 \pm 6.5$ & $70.2 \pm 7.1$\\
05423083-1140009 & $13.15 \pm 0.02$ & $12.56 \pm 0.02$ & $12.24 \pm 0.02$ & & 054230.85-114002.1 & $12.02 \pm 0.02$ & $11.83 \pm 0.02$ & & $25.0 \pm 6.8$ & $-96.8 \pm 6.6$\\
05423123-3913316 & $14.44 \pm 0.03$ & $13.85 \pm 0.04$ & $13.53 \pm 0.04$ & & 054231.22-391331.1 & $13.35 \pm 0.02$ & $13.17 \pm 0.03$ & & $-15.7 \pm 4.5$ & $41.2 \pm 6.7$\\
05423298-1151348 & $11.92 \pm 0.02$ & $11.37 \pm 0.02$ & $11.05 \pm 0.02$ & & 054233.04-115133.5 & $10.85 \pm 0.02$ & $10.64 \pm 0.02$ & & $75.1 \pm 6.9$ & $112.0 \pm 6.6$\\
05423378-0630221 & $16.61 \pm 0.12$ & $15.90 \pm 0.14$ & $15.48 \pm 0.21$ & & 054233.52-063036.8 & $14.88 \pm 0.04$ & $14.56 \pm 0.06$ & & $-333.8 \pm 28.5$ & $-1274.0 \pm 36.1$\\
05423455-4048523 & $15.29 \pm 0.06$ & $14.70 \pm 0.07$ & $14.34 \pm 0.08$ & & 054234.60-404852.3 & $14.10 \pm 0.03$ & $13.86 \pm 0.03$ & & $43.1 \pm 4.8$ & $1.1 \pm 8.5$\\
05423464-3557530 & $11.06 \pm 0.02$ & $10.50 \pm 0.02$ & $10.23 \pm 0.02$ & & 054234.66-355751.8 & $10.06 \pm 0.02$ & $9.89 \pm 0.02$ & & $27.3 \pm 5.0$ & $101.9 \pm 6.6$\\
05423471-2502592 & $15.82 \pm 0.06$ & $15.26 \pm 0.09$ & $14.97 \pm 0.13$ & & 054234.68-250259.6 & $14.74 \pm 0.03$ & $14.55 \pm 0.05$ & & $-38.0 \pm 7.6$ & $-40.1 \pm 8.9$\\
05423575-1623389 & $15.09 \pm 0.04$ & $14.51 \pm 0.05$ & $14.23 \pm 0.06$ & & 054235.73-162339.1 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-32.2 \pm 6.9$ & $-15.8 \pm 7.3$\\
05423716-4711029 & $16.41 \pm 0.11$ & $15.66 \pm 0.13$ & $15.26 \pm 0.14$ & & 054237.32-471102.0 & $14.86 \pm 0.03$ & $14.66 \pm 0.04$ & & $153.8 \pm 10.1$ & $79.4 \pm 19.2$\\
05423723+6717240 & $15.59 \pm 0.06$ & $14.80 \pm 0.07$ & $14.51 \pm 0.07$ & & 054237.17+671723.9 & $14.35 \pm 0.03$ & $14.12 \pm 0.04$ & & $-32.5 \pm 2.5$ & $-13.0 \pm 10.5$\\
05423830+7227419 & $14.95 \pm 0.05$ & $14.42 \pm 0.06$ & $14.08 \pm 0.06$ & & 054238.23+722742.2 & $13.88 \pm 0.03$ & $13.71 \pm 0.03$ & & $-33.0 \pm 2.0$ & $27.9 \pm 10.7$\\
05423966+6318050 & $13.67 \pm 0.03$ & $13.10 \pm 0.03$ & $12.78 \pm 0.03$ & & 054239.66+631804.4 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $1.0 \pm 2.1$ & $-49.8 \pm 6.9$\\
05423979-0833500 & $15.35 \pm 0.04$ & $14.83 \pm 0.07$ & $14.48 \pm 0.10$ & & 054239.82-083350.2 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $39.1 \pm 8.1$ & $-19.8 \pm 8.3$\\
05424038-1026534 & $17.02 \pm 0.19$ & $15.02 \pm 0.07$ & $14.23 \pm 0.09$ & & 054240.30-102653.6 & $13.36 \pm 0.03$ & $12.98 \pm 0.03$ & & $-100.0 \pm 8.2$ & $-23.0 \pm 8.0$\\
05424114-1240063 & $15.50 \pm 0.05$ & $14.89 \pm 0.06$ & $14.56 \pm 0.09$ & & 054241.12-124005.8 & $14.38 \pm 0.03$ & $14.19 \pm 0.04$ & & $-18.1 \pm 8.1$ & $46.7 \pm 8.5$\\
05424226-0256335 & $16.61 \pm 0.12$ & $15.88 \pm 0.13$ & $15.42 \pm 0.19$ & & 054242.21-025631.1 & $14.87 \pm 0.13$ & $14.46 \pm 0.07$ & & $-60.9 \pm 24.6$ & $202.2 \pm 24.6$\\
05424321-5214522 & $14.15 \pm 0.02$ & $13.56 \pm 0.02$ & $13.29 \pm 0.03$ & & 054243.16-521452.4 & $13.11 \pm 0.02$ & $12.91 \pm 0.02$ & & $-40.4 \pm 3.7$ & $-21.8 \pm 6.9$\\
05424508-0437161 & $13.01 \pm 0.03$ & $12.43 \pm 0.02$ & $12.15 \pm 0.02$ & & 054245.05-043716.2 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $-37.7 \pm 6.3$ & $-12.3 \pm 6.2$\\
05424618-5334236 & $14.99 \pm 0.04$ & $14.27 \pm 0.05$ & $13.93 \pm 0.06$ & & 054246.12-533423.1 & $13.72 \pm 0.02$ & $13.53 \pm 0.03$ & & $-53.2 \pm 3.7$ & $45.5 \pm 7.1$\\
05424785-4405075 & $14.40 \pm 0.03$ & $13.85 \pm 0.04$ & $13.58 \pm 0.04$ & & 054247.83-440507.0 & $13.39 \pm 0.02$ & $13.21 \pm 0.03$ & & $-20.8 \pm 4.4$ & $41.7 \pm 7.2$\\
05424827-0659561 & $16.22 \pm 0.09$ & $15.41 \pm 0.11$ & $15.06 \pm 0.17$ & & 054248.33-065955.5 & $14.86 \pm 0.04$ & $14.62 \pm 0.05$ & & $82.4 \pm 14.1$ & $45.7 \pm 14.3$\\
05424892+6600415 & $15.25 \pm 0.05$ & $14.61 \pm 0.08$ & $14.28 \pm 0.07$ & & 054248.97+660041.5 & $14.11 \pm 0.04$ & $13.89 \pm 0.04$ & & $30.7 \pm 3.5$ & $-1.5 \pm 12.1$\\
05424951-3639258 & $14.59 \pm 0.03$ & $14.04 \pm 0.04$ & $13.66 \pm 0.05$ & & 054249.52-363928.1 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $10.5 \pm 5.2$ & $-204.8 \pm 8.3$\\
05425349-5315074 & $14.72 \pm 0.04$ & $14.13 \pm 0.03$ & $13.79 \pm 0.04$ & & 054253.53-531507.0 & $13.55 \pm 0.02$ & $13.34 \pm 0.03$ & & $28.6 \pm 3.4$ & $41.7 \pm 7.1$\\
05425457-0655253 & $13.16 \pm 0.02$ & $12.58 \pm 0.03$ & $12.26 \pm 0.03$ & & 054254.57-065526.4 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $-8.3 \pm 6.3$ & $-93.8 \pm 7.3$\\
05425488-5314533 & $11.04 \pm 0.03$ & $10.47 \pm 0.02$ & $10.14 \pm 0.02$ & & 054254.83-531454.7 & $9.95 \pm 0.02$ & $9.76 \pm 0.02$ & & $-36.3 \pm 3.0$ & $-134.7 \pm 7.4$\\
05425766-3255422 & $14.41 \pm 0.04$ & $13.82 \pm 0.04$ & $13.51 \pm 0.05$ & & 054257.62-325540.8 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $-40.2 \pm 5.7$ & $125.1 \pm 7.9$\\
05425780-0232357 & $16.11 \pm 0.08$ & $15.44 \pm 0.12$ & $14.97 \pm 0.13$ & & 054257.91-023236.0 & $14.74 \pm 0.04$ & $14.56 \pm 0.06$ & & $145.4 \pm 12.8$ & $-17.6 \pm 12.0$\\
05425895-3207305 & $12.81 \pm 0.02$ & $12.30 \pm 0.02$ & $12.02 \pm 0.02$ & & 054258.98-320730.5 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $34.5 \pm 5.4$ & $-7.7 \pm 6.2$\\
05425921-0615490 & $14.48 \pm 0.03$ & $13.90 \pm 0.04$ & $13.54 \pm 0.05$ & & 054259.16-061549.6 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $-68.8 \pm 7.2$ & $-57.1 \pm 7.2$\\
05430006-2705474 & $14.17 \pm 0.02$ & $13.59 \pm 0.03$ & $13.31 \pm 0.04$ & & 054300.04-270547.8 & $13.15 \pm 0.03$ & $12.98 \pm 0.03$ & & $-30.1 \pm 5.6$ & $-41.1 \pm 6.7$\\
05430041-4252438 & $10.74 \pm 0.02$ & $10.16 \pm 0.02$ & $9.86 \pm 0.02$ & & 054300.51-425242.8 & $9.68 \pm 0.02$ & $9.49 \pm 0.02$ & & $95.8 \pm 4.6$ & $96.3 \pm 7.8$\\
05430220-6006221 & $12.85 \pm 0.02$ & $12.30 \pm 0.03$ & $12.02 \pm 0.02$ & & 054302.01-600622.9 & $11.84 \pm 0.02$ & $11.62 \pm 0.02$ & & $-120.8 \pm 3.8$ & $-70.8 \pm 6.4$\\
05430267-0348047 & $14.01 \pm 0.03$ & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & 054302.67-034805.5 & $13.04 \pm 0.03$ & $12.85 \pm 0.03$ & & $6.0 \pm 6.7$ & $-68.9 \pm 6.8$\\
05430318-1043231 & $16.77 \pm 0.15$ & $15.78 \pm 0.13$ & $15.17 \pm 0.16$ & & 054303.12-104323.7 & $14.72 \pm 0.03$ & $14.47 \pm 0.05$ & & $-71.5 \pm 14.8$ & $-47.6 \pm 16.9$\\
05430338-5121422 & $14.48 \pm 0.03$ & $13.90 \pm 0.03$ & $13.57 \pm 0.04$ & & 054303.41-512143.1 & $13.38 \pm 0.02$ & $13.13 \pm 0.03$ & & $29.4 \pm 3.5$ & $-79.5 \pm 7.2$\\
05430346+8323106 & $16.36 \pm 0.14$ & $15.49 \pm 0.13$ & $15.08 \pm 0.17$ & & 054303.18+832310.6 & $14.26 \pm 0.03$ & $14.05 \pm 0.03$ & & $-42.5 \pm 1.2$ & $6.2 \pm 15.0$\\
05430788-0952352 & $16.62 \pm 0.12$ & $15.24 \pm 0.08$ & $14.81 \pm 0.13$ & & 054307.85-095234.7 & $14.55 \pm 0.03$ & $14.24 \pm 0.04$ & & $-37.7 \pm 9.5$ & $42.9 \pm 9.9$\\
05431070-6453002 & $15.03 \pm 0.04$ & $14.46 \pm 0.06$ & $14.18 \pm 0.08$ & & 054310.67-645300.9 & $13.98 \pm 0.02$ & $13.80 \pm 0.03$ & & $-18.0 \pm 2.1$ & $-56.1 \pm 7.0$\\
05431103-3614115 & $14.56 \pm 0.04$ & $13.99 \pm 0.04$ & $13.70 \pm 0.06$ & & 054311.07-361411.8 & $13.49 \pm 0.03$ & $13.32 \pm 0.03$ & & $52.4 \pm 5.1$ & $-25.1 \pm 6.8$\\
05431123-1914441 & $12.22 \pm 0.02$ & $11.66 \pm 0.02$ & $11.35 \pm 0.02$ & & 054311.25-191444.2 & $11.16 \pm 0.02$ & $10.93 \pm 0.02$ & & $29.2 \pm 5.7$ & $-9.5 \pm 6.1$\\
05431139+6935297 & $16.26 \pm 0.10$ & $15.47 \pm 0.14$ & $15.11 \pm 0.13$ & & 054311.24+693530.4 & $14.66 \pm 0.03$ & $14.46 \pm 0.05$ & & $-75.4 \pm 3.7$ & $65.7 \pm 18.1$\\
05431351-1312176 & $14.72 \pm 0.04$ & $14.14 \pm 0.04$ & $13.83 \pm 0.05$ & & 054313.50-131218.2 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $-4.6 \pm 6.7$ & $-57.2 \pm 7.1$\\
05431417-0834474 & $15.51 \pm 0.04$ & $14.10 \pm 0.03$ & $13.69 \pm 0.05$ & & 054314.16-083447.9 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $-10.4 \pm 6.6$ & $-45.0 \pm 6.8$\\
05431483-6040217 & $14.51 \pm 0.03$ & $13.92 \pm 0.03$ & $13.65 \pm 0.05$ & & 054314.83-604020.8 & $13.48 \pm 0.02$ & $13.29 \pm 0.02$ & & $3.2 \pm 2.3$ & $82.7 \pm 6.7$\\
05431495+6231225 & $14.36 \pm 0.03$ & $13.72 \pm 0.04$ & $13.44 \pm 0.04$ & & 054315.03+623121.9 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $49.3 \pm 2.7$ & $-55.8 \pm 7.3$\\
05431707-2819141 & $14.44 \pm 0.03$ & $13.84 \pm 0.02$ & $13.54 \pm 0.05$ & & 054317.06-281914.6 & $13.34 \pm 0.03$ & $13.16 \pm 0.03$ & & $-21.2 \pm 5.5$ & $-45.3 \pm 6.8$\\
05431709+7735420 & $15.44 \pm 0.06$ & $14.81 \pm 0.07$ & $14.46 \pm 0.10$ & & 054316.84+773541.9 & $14.18 \pm 0.03$ & $13.89 \pm 0.03$ & & $-83.3 \pm 2.6$ & $-11.5 \pm 10.0$\\
05431877-8019022 & $15.10 \pm 0.05$ & $14.47 \pm 0.06$ & $14.14 \pm 0.08$ & & 054318.98-801902.2 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $52.6 \pm 1.5$ & $1.7 \pm 9.0$\\
05431887+6422528 & $13.57 \pm 0.03$ & $12.67 \pm 0.03$ & $12.05 \pm 0.02$ & & 054318.95+642250.2 & $11.66 \pm 0.02$ & $11.39 \pm 0.02$ & & $47.5 \pm 2.3$ & $-236.0 \pm 8.8$\\
05431990-3900043 & $15.53 \pm 0.07$ & $15.01 \pm 0.09$ & $14.72 \pm 0.12$ & & 054319.94-390004.3 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $44.0 \pm 5.9$ & $-0.9 \pm 8.7$\\
05432117-2204024 & $11.95 \pm 0.03$ & $11.37 \pm 0.03$ & $11.01 \pm 0.03$ & & 054321.22-220402.5 & $10.76 \pm 0.02$ & $10.55 \pm 0.02$ & & $50.9 \pm 5.7$ & $-11.3 \pm 6.2$\\
05432144-1700465 & $14.43 \pm 0.03$ & $13.89 \pm 0.04$ & $13.53 \pm 0.05$ & & 054321.44-170044.9 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $-7.2 \pm 6.3$ & $143.6 \pm 7.5$\\
05432221-1538148 & $15.70 \pm 0.06$ & $14.98 \pm 0.09$ & $14.68 \pm 0.11$ & & 054322.18-153814.3 & $14.48 \pm 0.03$ & $14.25 \pm 0.04$ & & $-40.6 \pm 8.1$ & $39.3 \pm 8.5$\\
05432361-0736457 & $16.71 \pm 0.13$ & $15.73 \pm 0.12$ & $15.34 \pm 0.19$ & & 054323.69-073646.7 & $14.95 \pm 0.04$ & $14.58 \pm 0.06$ & & $100.8 \pm 23.3$ & $-85.2 \pm 19.9$\\
05432413-5346501 & $15.35 \pm 0.05$ & $14.73 \pm 0.06$ & $14.30 \pm 0.07$ & & 054324.04-534650.2 & $14.07 \pm 0.03$ & $13.89 \pm 0.03$ & & $-70.8 \pm 3.8$ & $-16.8 \pm 8.0$\\
05432586-8201329 & $12.98 \pm 0.02$ & $12.41 \pm 0.03$ & $12.12 \pm 0.03$ & & 054325.74-820132.2 & $11.94 \pm 0.02$ & $11.73 \pm 0.02$ & & $-24.8 \pm 0.8$ & $63.6 \pm 7.8$\\
05432621-0233018 & $16.23 \pm 0.10$ & $15.35 \pm 0.10$ & $14.94 \pm 0.13$ & & 054326.43-023301.0 & $14.52 \pm 0.04$ & $13.21 \pm 0.03$ & & $278.9 \pm 12.2$ & $71.3 \pm 10.0$\\
05432806-2625033 & $14.87 \pm 0.04$ & $14.27 \pm 0.03$ & $13.96 \pm 0.06$ & & 054328.04-262504.0 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $-21.9 \pm 5.9$ & $-65.1 \pm 7.1$\\
05432819-1300263 & $11.23 \pm 0.02$ & $10.66 \pm 0.02$ & $10.34 \pm 0.02$ & & 054328.28-130027.4 & $10.14 \pm 0.02$ & $9.97 \pm 0.02$ & & $115.0 \pm 6.5$ & $-94.7 \pm 6.5$\\
05432885-0035190 & $16.10 \pm 0.10$ & $15.12 \pm 0.10$ & $14.79 \pm 0.13$ & & 054328.78-003519.6 & $14.14 \pm 0.03$ & $13.91 \pm 0.04$ & & $-86.7 \pm 9.7$ & $-52.1 \pm 9.6$\\
05433048-0825073 & $15.41 \pm 0.04$ & $14.89 \pm 0.05$ & $14.57 \pm 0.10$ & & 054330.51-082507.8 & $14.40 \pm 0.03$ & $14.22 \pm 0.04$ & & $32.7 \pm 8.9$ & $-40.2 \pm 7.9$\\
05433291-2013530 & $14.17 \pm 0.03$ & $13.59 \pm 0.04$ & $13.28 \pm 0.03$ & & 054332.91-201352.4 & $13.10 \pm 0.03$ & $12.93 \pm 0.03$ & & $1.2 \pm 6.1$ & $51.8 \pm 7.3$\\
05433365-0829507 & $12.55 \pm 0.02$ & $12.01 \pm 0.02$ & $11.69 \pm 0.02$ & & 054333.68-082951.4 & $11.52 \pm 0.02$ & $11.35 \pm 0.02$ & & $39.4 \pm 6.9$ & $-60.6 \pm 6.2$\\
05433396-0123230 & $16.60 \pm 0.12$ & $15.21 \pm 0.10$ & $14.51 \pm 0.09$ & & 054334.00-012323.1 & $14.26 \pm 0.03$ & $14.08 \pm 0.05$ & & $53.3 \pm 10.1$ & $-10.4 \pm 10.2$\\
05433435-0106500 & $16.39 \pm 0.12$ & $15.51 \pm 0.13$ & $15.05 \pm 0.14$ & & 054334.42-010651.2 & $14.86 \pm 0.04$ & $14.66 \pm 0.06$ & & $88.8 \pm 18.9$ & $-102.1 \pm 16.9$\\
05433472-5716294 & $13.33 \pm 0.03$ & $12.80 \pm 0.02$ & $12.41 \pm 0.02$ & & 054334.69-571627.9 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $-23.0 \pm 2.7$ & $142.5 \pm 7.7$\\
05433615-3218400 & $13.53 \pm 0.03$ & $13.00 \pm 0.02$ & $12.71 \pm 0.02$ & & 054336.16-321839.6 & $12.55 \pm 0.02$ & $12.37 \pm 0.02$ & & $12.5 \pm 5.4$ & $36.4 \pm 7.2$\\
05433651+6815171 & $15.15 \pm 0.04$ & $14.62 \pm 0.05$ & $14.26 \pm 0.08$ & & 054336.46+681516.4 & $13.94 \pm 0.03$ & $13.72 \pm 0.03$ & & $-30.4 \pm 2.4$ & $-67.2 \pm 8.4$\\
05433667-4538540 & $12.17 \pm 0.02$ & $11.64 \pm 0.02$ & $11.35 \pm 0.02$ & & 054336.63-453853.3 & $11.18 \pm 0.02$ & $10.99 \pm 0.02$ & & $-48.6 \pm 4.0$ & $64.1 \pm 6.8$\\
05433778-2956035 & $14.99 \pm 0.05$ & $14.32 \pm 0.05$ & $14.00 \pm 0.07$ & & 054337.79-295604.1 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $14.7 \pm 5.6$ & $-57.7 \pm 7.8$\\
05433869-3104219 & $15.19 \pm 0.05$ & $14.54 \pm 0.04$ & $14.16 \pm 0.07$ & & 054338.69-310421.1 & $13.92 \pm 0.03$ & $13.72 \pm 0.03$ & & $-0.5 \pm 5.6$ & $69.1 \pm 7.2$\\
05434312-0121256 & $16.48 \pm 0.12$ & $14.97 \pm 0.09$ & $14.18 \pm 0.08$ & & 054343.08-012125.6 & $13.87 \pm 0.03$ & $13.65 \pm 0.04$ & & $-54.4 \pm 8.8$ & $1.0 \pm 8.8$\\
05434322-2026426 & $14.79 \pm 0.04$ & $14.20 \pm 0.05$ & $13.89 \pm 0.05$ & & 054343.22-202641.8 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $-2.4 \pm 6.3$ & $68.7 \pm 7.1$\\
05434337-1246540 & $15.10 \pm 0.04$ & $14.50 \pm 0.07$ & $14.23 \pm 0.08$ & & 054343.40-124654.0 & $14.01 \pm 0.03$ & $13.78 \pm 0.03$ & & $35.2 \pm 7.0$ & $3.3 \pm 7.9$\\
05434542-0122131 & $16.18 \pm 0.09$ & $15.36 \pm 0.12$ & $14.93 \pm 0.14$ & & 054345.39-012212.2 & $14.43 \pm 0.04$ & $14.24 \pm 0.05$ & & $-35.2 \pm 10.9$ & $73.4 \pm 11.2$\\
05434654-4108079 & $9.74 \pm 0.02$ & $9.15 \pm 0.02$ & $8.87 \pm 0.02$ & & 054346.68-410814.5 & $8.67 \pm 0.02$ & $8.48 \pm 0.02$ & & $138.5 \pm 5.0$ & $-586.5 \pm 15.1$\\
05434749-8157552 & $13.82 \pm 0.03$ & $13.23 \pm 0.03$ & $12.94 \pm 0.04$ & & 054347.49-815754.7 & $12.74 \pm 0.02$ & $12.56 \pm 0.02$ & & $0.1 \pm 0.6$ & $52.9 \pm 8.7$\\
05434778-3230051 & $14.94 \pm 0.05$ & $14.29 \pm 0.03$ & $14.00 \pm 0.06$ & & 054347.81-323004.8 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $31.0 \pm 5.9$ & $26.0 \pm 7.8$\\
05434932-0051263 & $15.65 \pm 0.06$ & $15.12 \pm 0.09$ & $14.85 \pm 0.11$ & & 054349.29-005126.7 & $14.53 \pm 0.03$ & $14.29 \pm 0.05$ & & $-34.3 \pm 8.7$ & $-37.5 \pm 8.8$\\
05434942-4032413 & $15.08 \pm 0.05$ & $14.55 \pm 0.06$ & $14.24 \pm 0.08$ & & 054349.42-403242.1 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $7.2 \pm 4.6$ & $-76.4 \pm 7.1$\\
05435129-1034427 & $16.07 \pm 0.07$ & $15.26 \pm 0.08$ & $14.89 \pm 0.12$ & & 054351.26-103442.2 & $14.48 \pm 0.03$ & $14.26 \pm 0.04$ & & $-40.2 \pm 9.5$ & $50.7 \pm 9.9$\\
05435136-4809096 & $15.16 \pm 0.04$ & $14.64 \pm 0.05$ & $14.23 \pm 0.06$ & & 054351.42-480909.1 & $14.07 \pm 0.03$ & $13.86 \pm 0.03$ & & $51.6 \pm 4.5$ & $47.5 \pm 7.4$\\
05435263-5805072 & $13.82 \pm 0.03$ & $13.20 \pm 0.03$ & $12.92 \pm 0.04$ & & 054352.68-580506.9 & $12.73 \pm 0.02$ & $12.55 \pm 0.02$ & & $36.1 \pm 2.8$ & $37.6 \pm 7.7$\\
05435278-1145132 & $15.74 \pm 0.06$ & $15.24 \pm 0.08$ & $14.91 \pm 0.13$ & & 054352.76-114512.7 & $14.71 \pm 0.03$ & $14.54 \pm 0.05$ & & $-16.0 \pm 9.1$ & $46.4 \pm 9.6$\\
05435282-0706488 & $13.96 \pm 0.02$ & $13.43 \pm 0.03$ & $13.12 \pm 0.03$ & & 054352.85-070649.0 & $12.92 \pm 0.03$ & $12.72 \pm 0.03$ & & $41.7 \pm 6.5$ & $-16.9 \pm 6.5$\\
05435298-4748477 & $15.67 \pm 0.06$ & $15.14 \pm 0.07$ & $14.83 \pm 0.10$ & & 054352.99-474847.1 & $14.60 \pm 0.03$ & $14.35 \pm 0.04$ & & $9.6 \pm 4.5$ & $59.4 \pm 10.3$\\
05435321-7527273 & $16.13 \pm 0.12$ & $15.46 \pm 0.13$ & $15.12 \pm 0.17$ & & 054353.07-752727.0 & $14.86 \pm 0.03$ & $14.69 \pm 0.04$ & & $-49.4 \pm 2.1$ & $23.5 \pm 14.7$\\
05435346-1711257 & $12.35 \pm 0.02$ & $11.84 \pm 0.02$ & $11.53 \pm 0.02$ & & 054353.47-171126.2 & $11.37 \pm 0.02$ & $11.14 \pm 0.02$ & & $6.3 \pm 5.9$ & $-49.0 \pm 6.3$\\
05435441-0828120 & $15.89 \pm 0.07$ & $14.79 \pm 0.06$ & $14.24 \pm 0.08$ & & 054354.44-082811.7 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $39.6 \pm 6.9$ & $21.8 \pm 7.0$\\
05435509-4346236 & $15.20 \pm 0.05$ & $14.66 \pm 0.05$ & $14.29 \pm 0.06$ & & 054355.11-434624.2 & $14.12 \pm 0.03$ & $13.90 \pm 0.03$ & & $12.7 \pm 4.7$ & $-60.5 \pm 8.4$\\
05435733-0416273 & $16.40 \pm 0.12$ & $15.54 \pm 0.13$ & $15.21 \pm 0.18$ & & 054357.38-041628.8 & $14.62 \pm 0.04$ & $14.45 \pm 0.06$ & & $54.7 \pm 21.1$ & $-129.6 \pm 19.7$\\
05435749-5949164 & $14.68 \pm 0.02$ & $14.08 \pm 0.03$ & $13.80 \pm 0.05$ & & 054357.51-594915.6 & $13.61 \pm 0.02$ & $13.43 \pm 0.03$ & & $16.0 \pm 2.7$ & $76.5 \pm 8.9$\\
05435795-2253063 & $11.88 \pm 0.02$ & $11.29 \pm 0.02$ & $10.89 \pm 0.02$ & & 054358.00-225309.2 & $10.66 \pm 0.02$ & $10.44 \pm 0.02$ & & $68.9 \pm 5.7$ & $-255.3 \pm 8.5$\\
05435882-0513202 & $15.05 \pm 0.04$ & $14.48 \pm 0.05$ & $14.17 \pm 0.07$ & & 054358.80-051320.9 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $-22.4 \pm 7.4$ & $-63.5 \pm 7.6$\\
05440092-4238484 & $14.42 \pm 0.03$ & $13.80 \pm 0.02$ & $13.48 \pm 0.04$ & & 054400.91-423848.9 & $13.28 \pm 0.02$ & $13.05 \pm 0.03$ & & $-9.5 \pm 4.4$ & $-47.5 \pm 7.8$\\
05440136-4807413 & $13.82 \pm 0.03$ & $13.29 \pm 0.03$ & $13.02 \pm 0.03$ & & 054401.35-480741.0 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $-6.6 \pm 4.0$ & $35.3 \pm 6.9$\\
05440142-2752221 & $14.42 \pm 0.03$ & $13.90 \pm 0.04$ & $13.60 \pm 0.03$ & & 054401.41-275222.9 & $13.40 \pm 0.02$ & $13.22 \pm 0.03$ & & $-12.5 \pm 5.5$ & $-65.4 \pm 6.8$\\
05440556-1040434 & $13.78 \pm 0.03$ & $13.15 \pm 0.03$ & $12.82 \pm 0.03$ & & 054405.60-104044.7 & $12.66 \pm 0.02$ & $12.44 \pm 0.02$ & & $47.8 \pm 6.3$ & $-111.6 \pm 6.8$\\
05440630-8022159 & $13.74 \pm 0.02$ & $13.18 \pm 0.03$ & $12.85 \pm 0.03$ & & 054406.66-802214.6 & $12.66 \pm 0.05$ & $12.49 \pm 0.04$ & & $88.1 \pm 2.9$ & $125.5 \pm 11.8$\\
05440734-1337439 & $15.46 \pm 0.06$ & $14.94 \pm 0.09$ & $14.53 \pm 0.12$ & & 054407.36-133744.4 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $28.1 \pm 7.9$ & $-36.7 \pm 8.4$\\
05440799-1106069 & $15.39 \pm 0.05$ & $14.86 \pm 0.06$ & $14.51 \pm 0.10$ & & 054407.97-110607.4 & $14.34 \pm 0.03$ & $14.09 \pm 0.04$ & & $-36.5 \pm 8.0$ & $-40.7 \pm 7.6$\\
05441060-8903487 & $14.99 \pm 0.04$ & $14.28 \pm 0.04$ & $14.01 \pm 0.05$ & & 054410.34-890349.5 & $13.76 \pm 0.03$ & $13.50 \pm 0.03$ & & $-6.5 \pm 0.2$ & $-88.2 \pm 9.8$\\
05441150-2433018 & $12.53 \pm 0.02$ & $11.87 \pm 0.02$ & $11.46 \pm 0.02$ & & 054411.66-243309.5 & $11.19 \pm 0.02$ & $10.94 \pm 0.02$ & & $191.6 \pm 7.0$ & $-680.3 \pm 16.9$\\
05441279-0027148 & $16.38 \pm 0.12$ & $15.49 \pm 0.12$ & $15.17 \pm 0.16$ & & 054412.75-002715.8 & $14.76 \pm 0.03$ & $14.51 \pm 0.06$ & & $-50.9 \pm 19.4$ & $-87.7 \pm 18.0$\\
05441306-3851213 & $15.01 \pm 0.04$ & $14.33 \pm 0.06$ & $14.04 \pm 0.07$ & & 054413.00-385120.4 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $-55.1 \pm 5.1$ & $80.1 \pm 7.0$\\
05441478-1554288 & $16.19 \pm 0.12$ & $15.58 \pm 0.13$ & $15.18 \pm 0.16$ & & 054414.90-155429.6 & $14.93 \pm 0.04$ & $14.46 \pm 0.05$ & & $153.0 \pm 21.0$ & $-66.1 \pm 19.6$\\
05441592-2756146 & $11.20 \pm 0.02$ & $10.67 \pm 0.02$ & $10.37 \pm 0.02$ & & 054415.91-275613.0 & $10.19 \pm 0.02$ & $10.00 \pm 0.02$ & & $-2.4 \pm 5.1$ & $134.3 \pm 6.9$\\
05441610+6250559 & $13.94 \pm 0.03$ & $13.34 \pm 0.04$ & $13.05 \pm 0.02$ & & 054416.16+625055.9 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $40.2 \pm 2.5$ & $-6.6 \pm 6.9$\\
05441715+8722433 & $15.11 \pm 0.05$ & $14.48 \pm 0.07$ & $14.10 \pm 0.07$ & & 054416.85+872242.6 & $13.86 \pm 0.03$ & $13.69 \pm 0.03$ & & $-21.0 \pm 0.6$ & $-70.7 \pm 9.1$\\
05441848-1109112 & $12.92 \pm 0.03$ & $12.36 \pm 0.02$ & $12.09 \pm 0.03$ & & 054418.61-110908.5 & $11.85 \pm 0.02$ & $11.60 \pm 0.02$ & & $157.7 \pm 7.1$ & $233.6 \pm 8.1$\\
05441977-0105597 & $16.10 \pm 0.09$ & $14.93 \pm 0.09$ & $14.61 \pm 0.11$ & & 054419.78-010557.9 & $14.22 \pm 0.03$ & $14.01 \pm 0.04$ & & $8.8 \pm 9.0$ & $161.8 \pm 10.5$\\
05442161+6111046 & $12.61 \pm 0.03$ & $12.08 \pm 0.03$ & $11.75 \pm 0.02$ & & 054421.56+611104.9 & $11.57 \pm 0.02$ & $11.38 \pm 0.02$ & & $-36.1 \pm 2.4$ & $28.4 \pm 6.6$\\
05442282+6228272 & $16.11 \pm 0.10$ & $15.47 \pm 0.14$ & $15.18 \pm 0.17$ & & 054422.92+622825.8 & $14.85 \pm 0.03$ & $14.62 \pm 0.05$ & & $62.0 \pm 4.7$ & $-130.9 \pm 16.1$\\
05442605+6754381 & $16.01 \pm 0.09$ & $15.44 \pm 0.11$ & $15.11 \pm 0.15$ & & 054426.29+675437.7 & $14.70 \pm 0.03$ & $14.51 \pm 0.05$ & & $136.7 \pm 5.0$ & $-36.1 \pm 13.6$\\
05442621-1457529 & $14.87 \pm 0.03$ & $14.28 \pm 0.04$ & $13.93 \pm 0.06$ & & 054426.25-145752.9 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $49.4 \pm 6.7$ & $-3.0 \pm 7.0$\\
05442632-4052499 & $15.27 \pm 0.05$ & $14.70 \pm 0.05$ & $14.26 \pm 0.07$ & & 054426.30-405250.3 & $14.08 \pm 0.03$ & $13.84 \pm 0.03$ & & $-18.1 \pm 4.6$ & $-30.9 \pm 7.0$\\
05442715-0406013 & $10.29 \pm 0.02$ & $9.72 \pm 0.02$ & $9.44 \pm 0.02$ & & 054427.11-040602.0 & $9.27 \pm 0.02$ & $9.10 \pm 0.02$ & & $-50.5 \pm 6.2$ & $-60.3 \pm 6.1$\\
05442993-4823302 & $13.23 \pm 0.03$ & $12.65 \pm 0.02$ & $12.35 \pm 0.02$ & & 054429.91-482330.9 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $-19.4 \pm 3.6$ & $-67.7 \pm 8.5$\\
05442995-4805405 & $15.26 \pm 0.05$ & $14.55 \pm 0.03$ & $14.20 \pm 0.06$ & & 054429.91-480540.7 & $14.00 \pm 0.03$ & $13.79 \pm 0.03$ & & $-40.2 \pm 4.2$ & $-20.7 \pm 9.7$\\
05443130-2759203 & $14.97 \pm 0.03$ & $14.45 \pm 0.04$ & $14.04 \pm 0.05$ & & 054431.30-275918.8 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $0.4 \pm 5.8$ & $135.9 \pm 7.7$\\
05443145-3008205 & $14.63 \pm 0.03$ & $14.04 \pm 0.03$ & $13.62 \pm 0.05$ & & 054431.48-300820.5 & $13.46 \pm 0.03$ & $13.25 \pm 0.03$ & & $30.7 \pm 5.5$ & $-1.8 \pm 6.8$\\
05443217-1332265 & $15.97 \pm 0.08$ & $15.35 \pm 0.11$ & $14.98 \pm 0.15$ & & 054432.19-133227.0 & $14.81 \pm 0.03$ & $14.63 \pm 0.05$ & & $27.3 \pm 9.1$ & $-45.4 \pm 9.8$\\
05443265-3145246 & $12.33 \pm 0.02$ & $11.77 \pm 0.03$ & $11.45 \pm 0.02$ & & 054432.69-314523.8 & $11.26 \pm 0.02$ & $11.08 \pm 0.02$ & & $44.8 \pm 5.0$ & $75.2 \pm 6.5$\\
05443269+6335456 & $13.91 \pm 0.03$ & $13.24 \pm 0.04$ & $12.97 \pm 0.04$ & & 054432.71+633544.3 & $12.79 \pm 0.02$ & $12.61 \pm 0.02$ & & $11.2 \pm 2.2$ & $-117.0 \pm 7.4$\\
05443341-3737153 & $13.36 \pm 0.02$ & $12.72 \pm 0.02$ & $12.40 \pm 0.03$ & & 054433.37-373715.2 & $12.19 \pm 0.02$ & $11.96 \pm 0.02$ & & $-45.1 \pm 4.5$ & $9.6 \pm 6.3$\\
05443431+6106305 & $13.55 \pm 0.03$ & $13.02 \pm 0.03$ & $12.70 \pm 0.03$ & & 054434.33+610629.6 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $9.0 \pm 2.3$ & $-84.5 \pm 7.1$\\
05443476-1427555 & $12.64 \pm 0.02$ & $12.07 \pm 0.02$ & $11.78 \pm 0.02$ & & 054434.78-142754.8 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $30.1 \pm 6.1$ & $61.9 \pm 6.3$\\
05443695-4014051 & $13.83 \pm 0.03$ & $13.29 \pm 0.03$ & $12.99 \pm 0.04$ & & 054437.01-401405.1 & $12.80 \pm 0.02$ & $12.57 \pm 0.02$ & & $62.8 \pm 4.5$ & $-0.8 \pm 6.4$\\
05443717-0457299 & $14.61 \pm 0.02$ & $13.91 \pm 0.03$ & $13.58 \pm 0.05$ & & 054437.18-045730.3 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $17.6 \pm 6.8$ & $-37.0 \pm 6.9$\\
05443733-0415596 & $16.31 \pm 0.10$ & $15.52 \pm 0.11$ & $15.20 \pm 0.18$ & & 054437.41-041600.3 & $14.78 \pm 0.04$ & $14.56 \pm 0.06$ & & $107.4 \pm 18.7$ & $-60.1 \pm 18.8$\\
05443836-2920531 & $15.27 \pm 0.04$ & $14.63 \pm 0.05$ & $14.29 \pm 0.07$ & & 054438.43-292053.9 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $85.5 \pm 6.5$ & $-74.6 \pm 7.5$\\
05443869+7125313 & $11.44 \pm 0.02$ & $10.88 \pm 0.03$ & $10.59 \pm 0.02$ & & 054438.60+712531.1 & $10.44 \pm 0.02$ & $10.27 \pm 0.02$ & & $-45.4 \pm 1.9$ & $-12.4 \pm 8.0$\\
05443931-1309384 & $14.93 \pm 0.04$ & $14.15 \pm 0.05$ & $13.56 \pm 0.05$ & & 054439.34-130937.9 & $13.23 \pm 0.03$ & $12.96 \pm 0.03$ & & $36.0 \pm 6.4$ & $39.9 \pm 6.6$\\
05444123-5622425 & $14.98 \pm 0.03$ & $14.47 \pm 0.05$ & $14.03 \pm 0.06$ & & 054441.27-562242.5 & $13.83 \pm 0.02$ & $13.64 \pm 0.03$ & & $35.5 \pm 3.2$ & $-1.3 \pm 7.2$\\
05444182-4003146 & $14.33 \pm 0.03$ & $13.73 \pm 0.04$ & $13.38 \pm 0.04$ & & 054441.83-400314.1 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $10.0 \pm 4.4$ & $41.0 \pm 6.7$\\
05444541-4043541 & $13.11 \pm 0.02$ & $12.57 \pm 0.03$ & $12.22 \pm 0.03$ & & 054445.44-404354.0 & $11.95 \pm 0.02$ & $11.70 \pm 0.02$ & & $32.3 \pm 4.2$ & $7.0 \pm 6.3$\\
05444728-2819429 & $14.98 \pm 0.04$ & $14.45 \pm 0.04$ & $14.12 \pm 0.06$ & & 054447.33-281942.5 & $13.94 \pm 0.03$ & $13.77 \pm 0.04$ & & $56.2 \pm 6.1$ & $35.2 \pm 7.9$\\
05445077+6918148 & $14.77 \pm 0.04$ & $14.12 \pm 0.04$ & $13.80 \pm 0.04$ & & 054450.77+691813.8 & $13.64 \pm 0.03$ & $13.46 \pm 0.03$ & & $-0.4 \pm 2.0$ & $-105.6 \pm 8.6$\\
05445256-2558160 & $16.00 \pm 0.08$ & $15.11 \pm 0.07$ & $14.64 \pm 0.10$ & & 054452.58-255814.9 & $14.29 \pm 0.03$ & $13.99 \pm 0.04$ & & $23.6 \pm 7.5$ & $100.8 \pm 9.9$\\
05445352-5826367 & $13.74 \pm 0.02$ & $13.18 \pm 0.03$ & $12.83 \pm 0.02$ & & 054453.63-582636.7 & $12.64 \pm 0.02$ & $12.42 \pm 0.02$ & & $79.1 \pm 3.3$ & $-1.2 \pm 6.8$\\
05445397+6713403 & $15.82 \pm 0.08$ & $15.22 \pm 0.08$ & $14.75 \pm 0.13$ & & 054454.03+671339.6 & $14.57 \pm 0.03$ & $14.36 \pm 0.05$ & & $33.3 \pm 3.0$ & $-71.9 \pm 11.1$\\
05445443-2955147 & $13.69 \pm 0.02$ & $13.07 \pm 0.02$ & $12.75 \pm 0.03$ & & 054454.42-295514.1 & $12.57 \pm 0.03$ & $12.38 \pm 0.02$ & & $-4.8 \pm 6.2$ & $57.1 \pm 8.0$\\
05445630-2140549 & $13.26 \pm 0.02$ & $12.67 \pm 0.02$ & $12.34 \pm 0.02$ & & 054456.32-214054.4 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $27.0 \pm 5.6$ & $39.0 \pm 6.3$\\
05445647-3112317 & $14.82 \pm 0.04$ & $14.24 \pm 0.06$ & $13.88 \pm 0.05$ & & 054456.45-311232.1 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $-20.7 \pm 5.5$ & $-35.4 \pm 7.6$\\
05445726-1320544 & $13.44 \pm 0.03$ & $12.86 \pm 0.03$ & $12.52 \pm 0.02$ & & 054457.28-132053.7 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $29.1 \pm 6.1$ & $64.8 \pm 6.5$\\
05445729-4204178 & $13.36 \pm 0.02$ & $12.78 \pm 0.02$ & $12.48 \pm 0.03$ & & 054457.25-420416.4 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $-35.3 \pm 4.3$ & $133.7 \pm 11.5$\\
05445746-1036378 & $16.22 \pm 0.09$ & $15.53 \pm 0.14$ & $15.18 \pm 0.18$ & & 054457.39-103638.1 & $14.67 \pm 0.03$ & $14.47 \pm 0.05$ & & $-92.0 \pm 18.0$ & $-23.5 \pm 17.7$\\
05445791-2456095 & $10.76 \pm 0.02$ & $10.13 \pm 0.02$ & $9.85 \pm 0.02$ & & 054458.10-245611.1 & $9.66 \pm 0.02$ & $9.49 \pm 0.02$ & & $219.1 \pm 7.3$ & $-138.5 \pm 6.8$\\
05445821-1719228 & $15.26 \pm 0.06$ & $14.68 \pm 0.07$ & $14.32 \pm 0.09$ & & 054458.19-171923.1 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $-21.7 \pm 6.8$ & $-28.4 \pm 7.3$\\
05450258+7653049 & $15.41 \pm 0.06$ & $14.86 \pm 0.09$ & $14.45 \pm 0.09$ & & 054502.68+765305.0 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $31.9 \pm 1.5$ & $3.6 \pm 8.7$\\
05450290-2634164 & $15.18 \pm 0.04$ & $14.53 \pm 0.07$ & $14.25 \pm 0.08$ & & 054502.93-263416.9 & $14.05 \pm 0.03$ & $13.82 \pm 0.03$ & & $35.1 \pm 6.1$ & $-39.2 \pm 7.9$\\
05450313-0348010 & $15.83 \pm 0.08$ & $14.84 \pm 0.07$ & $14.48 \pm 0.10$ & & 054503.17-034801.3 & $14.30 \pm 0.03$ & $14.07 \pm 0.05$ & & $57.4 \pm 8.9$ & $-24.1 \pm 8.9$\\
05450450-0853474 & $13.20 \pm 0.02$ & $12.66 \pm 0.02$ & $12.40 \pm 0.02$ & & 054504.50-085346.2 & $12.23 \pm 0.03$ & $12.06 \pm 0.02$ & & $8.2 \pm 7.6$ & $99.8 \pm 7.6$\\
05450851-0328598 & $15.78 \pm 0.08$ & $14.60 \pm 0.09$ & $14.14 \pm 0.08$ & & 054508.50-032900.3 & $13.53 \pm 0.03$ & $13.30 \pm 0.03$ & & $-9.7 \pm 8.2$ & $-42.4 \pm 6.9$\\
05450861-2357069 & $12.99 \pm 0.02$ & $12.41 \pm 0.02$ & $12.11 \pm 0.02$ & & 054508.65-235706.9 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $51.5 \pm 6.2$ & $-1.1 \pm 7.8$\\
05451107-0712275 & $15.25 \pm 0.05$ & $14.62 \pm 0.05$ & $14.17 \pm 0.06$ & & 054511.07-071229.2 & $13.97 \pm 0.03$ & $13.61 \pm 0.04$ & & $-6.2 \pm 7.5$ & $-145.1 \pm 8.7$\\
05451141-0519067 & $16.12 \pm 0.10$ & $15.48 \pm 0.12$ & $15.00 \pm 0.15$ & & 054511.12-051909.2 & $14.27 \pm 0.03$ & $13.30 \pm 0.03$ & & $-374.3 \pm 16.4$ & $-216.9 \pm 13.5$\\
05451190-4540369 & $14.98 \pm 0.04$ & $14.48 \pm 0.06$ & $14.16 \pm 0.06$ & & 054511.89-454037.4 & $13.85 \pm 0.03$ & $13.62 \pm 0.03$ & & $-15.3 \pm 4.3$ & $-45.5 \pm 8.1$\\
05451229-2659366 & $11.62 \pm 0.02$ & $11.00 \pm 0.02$ & $10.70 \pm 0.02$ & & 054512.18-265936.3 & $10.48 \pm 0.02$ & $10.30 \pm 0.02$ & & $-122.8 \pm 5.8$ & $21.7 \pm 6.8$\\
05451314-0737478 & $16.45 \pm 0.14$ & $15.56 \pm 0.12$ & $15.26 \pm 0.19$ & & 054512.99-073749.2 & $14.72 \pm 0.04$ & $14.33 \pm 0.05$ & & $-200.3 \pm 23.5$ & $-118.1 \pm 18.9$\\
05451353-0314524 & $15.20 \pm 0.04$ & $14.66 \pm 0.08$ & $14.33 \pm 0.08$ & & 054513.57-031452.7 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $57.2 \pm 9.7$ & $-24.3 \pm 8.3$\\
05451499-0415502 & $13.06 \pm 0.02$ & $12.53 \pm 0.02$ & $12.18 \pm 0.02$ & & 054514.91-041549.4 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $-105.4 \pm 6.7$ & $68.3 \pm 6.4$\\
05451640-1315497 & $12.72 \pm 0.03$ & $12.20 \pm 0.03$ & $11.81 \pm 0.04$ & & 054516.40-131551.6 & $11.52 \pm 0.02$ & $11.33 \pm 0.02$ & & $2.6 \pm 6.0$ & $-169.1 \pm 7.3$\\
05451709-4741134 & $16.44 \pm 0.10$ & $15.72 \pm 0.12$ & $15.27 \pm 0.15$ & & 054517.14-474113.3 & $14.94 \pm 0.03$ & $14.73 \pm 0.04$ & & $51.5 \pm 8.8$ & $7.4 \pm 17.2$\\
05451787+6708154 & $14.82 \pm 0.04$ & $14.29 \pm 0.04$ & $13.94 \pm 0.05$ & & 054517.84+670814.7 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $-18.1 \pm 2.3$ & $-76.7 \pm 9.2$\\
05451817-7559306 & $15.33 \pm 0.05$ & $14.69 \pm 0.07$ & $14.24 \pm 0.08$ & & 054518.14-755929.7 & $14.06 \pm 0.03$ & $13.85 \pm 0.03$ & & $-8.3 \pm 1.1$ & $76.9 \pm 8.2$\\
05451951-3218312 & $13.51 \pm 0.02$ & $12.99 \pm 0.02$ & $12.71 \pm 0.02$ & & 054519.60-321830.9 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $100.7 \pm 5.5$ & $27.1 \pm 6.5$\\
05452106+6639310 & $15.57 \pm 0.06$ & $14.82 \pm 0.06$ & $14.39 \pm 0.08$ & & 054521.13+663930.7 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $40.1 \pm 2.8$ & $-33.4 \pm 8.7$\\
05452144-7708194 & $15.14 \pm 0.06$ & $14.52 \pm 0.07$ & $14.23 \pm 0.09$ & & 054521.35-770818.9 & $14.01 \pm 0.03$ & $13.81 \pm 0.03$ & & $-23.8 \pm 1.1$ & $49.6 \pm 8.1$\\
05452316-4903375 & $15.18 \pm 0.05$ & $14.49 \pm 0.05$ & $14.16 \pm 0.08$ & & 054523.09-490337.7 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $-64.6 \pm 4.4$ & $-12.8 \pm 7.2$\\
05452371-3104120 & $13.67 \pm 0.02$ & $13.10 \pm 0.02$ & $12.82 \pm 0.03$ & & 054523.73-310412.0 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $31.1 \pm 5.1$ & $-2.7 \pm 7.1$\\
05452600+5910423 & $15.00 \pm 0.04$ & $14.49 \pm 0.06$ & $14.21 \pm 0.07$ & & 054526.04+591041.9 & $14.00 \pm 0.03$ & $13.83 \pm 0.04$ & & $23.6 \pm 3.0$ & $-32.4 \pm 7.2$\\
05452616-4226106 & $13.14 \pm 0.02$ & $12.57 \pm 0.02$ & $12.27 \pm 0.03$ & & 054526.16-422611.1 & $12.05 \pm 0.02$ & $11.88 \pm 0.02$ & & $8.6 \pm 4.2$ & $-47.0 \pm 7.6$\\
05452633-0117366 & $16.67 \pm 0.16$ & $15.01 \pm 0.08$ & $14.62 \pm 0.11$ & & 054526.26-011735.7 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $-81.5 \pm 9.5$ & $73.7 \pm 9.4$\\
05452710-1433511 & $16.42 \pm 0.11$ & $15.77 \pm 0.15$ & $15.11 \pm 0.17$ & & 054527.03-143351.7 & $14.54 \pm 0.03$ & $14.33 \pm 0.04$ & & $-88.6 \pm 15.1$ & $-51.4 \pm 19.2$\\
05452714+6123105 & $16.43 \pm 0.11$ & $15.86 \pm 0.14$ & $15.40 \pm 0.17$ & & 054527.25+612310.8 & $15.23 \pm 0.04$ & $15.04 \pm 0.07$ & & $69.0 \pm 6.0$ & $29.0 \pm 21.8$\\
05452753-2851161 & $15.19 \pm 0.04$ & $14.61 \pm 0.05$ & $14.32 \pm 0.08$ & & 054527.56-285117.0 & $14.13 \pm 0.03$ & $13.96 \pm 0.04$ & & $36.5 \pm 6.0$ & $-79.6 \pm 7.5$\\
05452778-3644010 & $14.14 \pm 0.03$ & $13.62 \pm 0.03$ & $13.30 \pm 0.04$ & & 054527.78-364400.6 & $13.13 \pm 0.02$ & $12.90 \pm 0.03$ & & $3.2 \pm 4.7$ & $32.9 \pm 6.6$\\
05452883-3237000 & $14.45 \pm 0.03$ & $13.91 \pm 0.02$ & $13.62 \pm 0.04$ & & 054528.85-323659.7 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $18.5 \pm 5.2$ & $28.1 \pm 6.7$\\
05452914-4502038 & $15.14 \pm 0.04$ & $14.54 \pm 0.04$ & $14.26 \pm 0.06$ & & 054529.17-450204.0 & $14.04 \pm 0.03$ & $13.83 \pm 0.03$ & & $31.6 \pm 4.6$ & $-23.7 \pm 7.5$\\
05452992-2043595 & $13.70 \pm 0.03$ & $13.16 \pm 0.02$ & $12.89 \pm 0.03$ & & 054529.88-204359.0 & $12.72 \pm 0.02$ & $12.54 \pm 0.02$ & & $-45.0 \pm 5.9$ & $47.8 \pm 6.5$\\
05453040+6100437 & $15.00 \pm 0.04$ & $14.47 \pm 0.05$ & $14.19 \pm 0.05$ & & 054530.41+610043.1 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $9.3 \pm 2.7$ & $-47.7 \pm 7.8$\\
05453053-5030151 & $12.47 \pm 0.02$ & $11.89 \pm 0.02$ & $11.58 \pm 0.02$ & & 054530.65-503014.2 & $11.37 \pm 0.02$ & $11.17 \pm 0.02$ & & $104.5 \pm 4.2$ & $87.2 \pm 7.0$\\
05453198-1158034 & $9.59 \pm 0.02$ & $9.00 \pm 0.02$ & $8.72 \pm 0.02$ & & 054532.01-115802.6 & $8.52 \pm 0.02$ & $8.35 \pm 0.02$ & & $43.3 \pm 7.3$ & $72.6 \pm 6.2$\\
05453253-0734528 & $12.50 \pm 0.02$ & $11.90 \pm 0.02$ & $11.60 \pm 0.02$ & & 054532.46-073451.6 & $11.36 \pm 0.02$ & $11.17 \pm 0.02$ & & $-91.6 \pm 6.4$ & $110.2 \pm 6.5$\\
05453713-0857513 & $16.02 \pm 0.09$ & $15.39 \pm 0.12$ & $14.79 \pm 0.13$ & & 054537.04-085752.2 & $14.57 \pm 0.03$ & $14.36 \pm 0.05$ & & $-119.0 \pm 11.4$ & $-81.7 \pm 11.6$\\
05453794+5927554 & $16.29 \pm 0.13$ & $15.55 \pm 0.14$ & $15.22 \pm 0.17$ & & 054538.13+592756.8 & $14.85 \pm 0.03$ & $14.58 \pm 0.05$ & & $127.7 \pm 6.8$ & $126.3 \pm 23.0$\\
05453806-2800485 & $13.69 \pm 0.02$ & $13.14 \pm 0.03$ & $12.77 \pm 0.03$ & & 054538.06-280047.8 & $12.62 \pm 0.02$ & $12.39 \pm 0.02$ & & $-2.4 \pm 5.3$ & $59.6 \pm 6.6$\\
05454090-0900165 & $16.15 \pm 0.09$ & $15.60 \pm 0.15$ & $15.12 \pm 0.15$ & & 054540.88-090014.9 & $14.75 \pm 0.03$ & $14.53 \pm 0.05$ & & $-23.8 \pm 15.8$ & $131.9 \pm 18.1$\\
05454268-1936263 & $15.75 \pm 0.06$ & $15.00 \pm 0.07$ & $14.68 \pm 0.11$ & & 054542.67-193625.8 & $14.50 \pm 0.03$ & $14.26 \pm 0.05$ & & $-11.1 \pm 7.7$ & $47.8 \pm 9.4$\\
05454348+7718362 & $16.21 \pm 0.10$ & $15.65 \pm 0.17$ & $15.06 \pm 0.13$ & & 054543.65+771835.9 & $14.81 \pm 0.03$ & $14.63 \pm 0.05$ & & $53.3 \pm 2.2$ & $-30.4 \pm 19.0$\\
05454744-0353329 & $13.66 \pm 0.02$ & $13.14 \pm 0.03$ & $12.82 \pm 0.03$ & & 054547.33-035335.7 & $12.60 \pm 0.02$ & $12.35 \pm 0.02$ & & $-145.7 \pm 7.9$ & $-243.7 \pm 8.4$\\
05454931-0259092 & $16.38 \pm 0.12$ & $15.51 \pm 0.15$ & $15.05 \pm 0.19$ & & 054549.44-025908.6 & $14.37 \pm 0.03$ & $14.18 \pm 0.04$ & & $169.8 \pm 21.6$ & $50.0 \pm 20.0$\\
05455033-2709498 & $10.00 \pm 0.02$ & $9.44 \pm 0.02$ & $9.13 \pm 0.02$ & & 054550.27-270947.4 & $8.83 \pm 0.02$ & $8.65 \pm 0.02$ & & $-73.7 \pm 5.3$ & $216.2 \pm 7.9$\\
05455277-0836557 & $13.16 \pm 0.02$ & $12.60 \pm 0.02$ & $12.32 \pm 0.03$ & & 054552.81-083655.9 & $12.13 \pm 0.02$ & $11.96 \pm 0.02$ & & $49.7 \pm 6.3$ & $-20.8 \pm 9.3$\\
05455329-0642445 & $14.45 \pm 0.03$ & $13.82 \pm 0.04$ & $13.43 \pm 0.04$ & & 054553.32-064244.0 & $13.20 \pm 0.03$ & $13.00 \pm 0.03$ & & $38.4 \pm 6.7$ & $45.2 \pm 6.7$\\
05455450+8216596 & $15.02 \pm 0.04$ & $14.51 \pm 0.05$ & $14.13 \pm 0.07$ & & 054554.36+821700.3 & $13.96 \pm 0.03$ & $13.77 \pm 0.03$ & & $-24.3 \pm 0.9$ & $58.1 \pm 7.8$\\
05455630-4416592 & $11.72 \pm 0.02$ & $11.13 \pm 0.02$ & $10.83 \pm 0.02$ & & 054556.31-441700.2 & $10.64 \pm 0.02$ & $10.46 \pm 0.02$ & & $13.2 \pm 4.7$ & $-91.7 \pm 7.0$\\
05455702-2623017 & $13.24 \pm 0.02$ & $12.61 \pm 0.02$ & $12.33 \pm 0.02$ & & 054557.01-262302.1 & $12.16 \pm 0.02$ & $11.98 \pm 0.02$ & & $-10.9 \pm 5.9$ & $-30.8 \pm 6.3$\\
05455761-2453470 & $14.42 \pm 0.03$ & $13.79 \pm 0.03$ & $13.41 \pm 0.04$ & & 054557.60-245347.7 & $13.14 \pm 0.03$ & $12.92 \pm 0.03$ & & $-10.7 \pm 5.8$ & $-55.5 \pm 6.7$\\
05455825-5240429 & $14.82 \pm 0.04$ & $14.28 \pm 0.04$ & $13.92 \pm 0.05$ & & 054558.25-524042.5 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $3.6 \pm 3.4$ & $35.7 \pm 7.2$\\
05455970-2859058 & $14.37 \pm 0.03$ & $13.82 \pm 0.04$ & $13.53 \pm 0.04$ & & 054559.73-285906.3 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $33.1 \pm 5.5$ & $-42.6 \pm 6.7$\\
05460127-2040153 & $13.60 \pm 0.03$ & $13.00 \pm 0.02$ & $12.73 \pm 0.03$ & & 054601.29-204014.7 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $32.9 \pm 5.8$ & $56.5 \pm 7.9$\\
05460352-3042506 & $15.30 \pm 0.05$ & $14.71 \pm 0.05$ & $14.44 \pm 0.09$ & & 054603.51-304249.7 & $14.24 \pm 0.03$ & $13.97 \pm 0.04$ & & $-3.8 \pm 5.8$ & $79.3 \pm 7.6$\\
05460422-3050313 & $13.88 \pm 0.02$ & $13.31 \pm 0.02$ & $13.01 \pm 0.04$ & & 054604.23-305031.7 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $6.3 \pm 5.2$ & $-33.0 \pm 6.5$\\
05460453+6112574 & $16.11 \pm 0.08$ & $15.47 \pm 0.10$ & $15.15 \pm 0.15$ & & 054604.47+611257.1 & $14.88 \pm 0.03$ & $14.68 \pm 0.05$ & & $-40.9 \pm 4.4$ & $-27.7 \pm 14.9$\\
05460510-0830363 & $17.01 \pm 0.18$ & $15.36 \pm 0.13$ & $14.89 \pm 0.13$ & & 054605.07-083036.8 & $14.53 \pm 0.03$ & $14.36 \pm 0.05$ & & $-38.9 \pm 9.5$ & $-38.9 \pm 12.0$\\
05460548-4917535 & $14.07 \pm 0.03$ & $13.46 \pm 0.03$ & $13.19 \pm 0.04$ & & 054605.48-491752.3 & $12.96 \pm 0.02$ & $12.78 \pm 0.02$ & & $-3.9 \pm 3.8$ & $111.4 \pm 8.1$\\
05460668-8118268 & $14.13 \pm 0.03$ & $13.55 \pm 0.03$ & $13.28 \pm 0.03$ & & 054606.76-811827.6 & $13.10 \pm 0.02$ & $12.89 \pm 0.02$ & & $16.1 \pm 0.7$ & $-75.0 \pm 7.8$\\
05460671-3001332 & $14.23 \pm 0.03$ & $13.66 \pm 0.03$ & $13.34 \pm 0.04$ & & 054606.74-300133.1 & $13.17 \pm 0.03$ & $12.96 \pm 0.03$ & & $34.4 \pm 5.9$ & $2.2 \pm 7.4$\\
05460820-2425349 & $14.20 \pm 0.02$ & $13.63 \pm 0.03$ & $13.33 \pm 0.04$ & & 054608.24-242535.1 & $13.16 \pm 0.03$ & $12.97 \pm 0.03$ & & $52.1 \pm 6.0$ & $-12.5 \pm 7.4$\\
05460838+6011351 & $13.07 \pm 0.02$ & $12.56 \pm 0.03$ & $12.28 \pm 0.02$ & & 054608.61+601135.6 & $12.08 \pm 0.02$ & $11.87 \pm 0.02$ & & $152.9 \pm 4.2$ & $50.1 \pm 7.1$\\
05460918-3959394 & $13.87 \pm 0.03$ & $13.27 \pm 0.03$ & $12.81 \pm 0.03$ & & 054609.12-395938.6 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $-59.1 \pm 4.5$ & $75.1 \pm 6.6$\\
05460934-1049223 & $14.53 \pm 0.03$ & $13.89 \pm 0.04$ & $13.55 \pm 0.04$ & & 054609.34-104923.0 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $1.4 \pm 6.5$ & $-63.9 \pm 7.4$\\
05461226-1245091 & $16.01 \pm 0.09$ & $15.38 \pm 0.14$ & $14.86 \pm 0.13$ & & 054612.27-124508.4 & $14.46 \pm 0.03$ & $14.27 \pm 0.04$ & & $17.9 \pm 10.6$ & $59.8 \pm 11.3$\\
05461266-6236500 & $16.08 \pm 0.12$ & $15.41 \pm 0.14$ & $14.90 \pm 0.17$ & & 054613.06-623644.3 & $14.56 \pm 0.03$ & $14.38 \pm 0.03$ & & $238.0 \pm 6.5$ & $501.3 \pm 17.2$\\
05461312-1050393 & $16.02 \pm 0.08$ & $15.15 \pm 0.09$ & $14.72 \pm 0.12$ & & 054613.10-105039.7 & $14.44 \pm 0.03$ & $14.24 \pm 0.05$ & & $-26.3 \pm 8.9$ & $-40.1 \pm 9.7$\\
05461337-7924377 & $14.80 \pm 0.03$ & $14.25 \pm 0.06$ & $13.83 \pm 0.06$ & & 054613.48-792437.0 & $13.59 \pm 0.02$ & $13.40 \pm 0.03$ & & $29.4 \pm 1.1$ & $66.5 \pm 8.7$\\
05461366-0909526 & $14.50 \pm 0.03$ & $13.86 \pm 0.03$ & $13.48 \pm 0.04$ & & 054613.74-090952.7 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $99.8 \pm 6.8$ & $-2.1 \pm 6.5$\\
05461405-3213587 & $14.69 \pm 0.03$ & $14.17 \pm 0.04$ & $13.90 \pm 0.06$ & & 054614.08-321358.3 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $29.1 \pm 5.4$ & $32.8 \pm 6.9$\\
05461532-5547521 & $11.38 \pm 0.02$ & $10.81 \pm 0.02$ & $10.48 \pm 0.02$ & & 054615.36-554751.7 & $10.32 \pm 0.02$ & $10.09 \pm 0.02$ & & $38.3 \pm 2.9$ & $45.6 \pm 6.7$\\
05461538-1710421 & $14.86 \pm 0.04$ & $14.14 \pm 0.04$ & $13.81 \pm 0.05$ & & 054615.39-171041.7 & $13.62 \pm 0.03$ & $13.45 \pm 0.03$ & & $1.8 \pm 6.4$ & $34.5 \pm 6.9$\\
05461557-0225498 & $15.26 \pm 0.05$ & $14.41 \pm 0.06$ & $13.99 \pm 0.05$ & & 054615.56-022550.2 & $13.58 \pm 0.03$ & $13.34 \pm 0.03$ & & $-15.1 \pm 6.8$ & $-38.0 \pm 6.8$\\
05461559+6245070 & $16.49 \pm 0.12$ & $15.56 \pm 0.13$ & $14.96 \pm 0.11$ & & 054615.64+624506.8 & $14.40 \pm 0.03$ & $14.15 \pm 0.04$ & & $38.2 \pm 3.9$ & $-23.4 \pm 15.6$\\
05461732-3906051 & $13.12 \pm 0.02$ & $12.52 \pm 0.03$ & $12.21 \pm 0.02$ & & 054617.36-390605.1 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $40.7 \pm 4.8$ & $0.5 \pm 6.3$\\
05461894-2911290 & $13.71 \pm 0.02$ & $13.17 \pm 0.03$ & $12.85 \pm 0.03$ & & 054618.93-291128.0 & $12.67 \pm 0.02$ & $12.45 \pm 0.02$ & & $-19.1 \pm 5.2$ & $85.9 \pm 6.6$\\
05461911-3535106 & $13.59 \pm 0.03$ & $13.04 \pm 0.02$ & $12.75 \pm 0.03$ & & 054619.13-353511.1 & $12.56 \pm 0.02$ & $12.39 \pm 0.02$ & & $28.3 \pm 5.1$ & $-40.9 \pm 6.5$\\
05462032+6104371 & $14.04 \pm 0.03$ & $13.49 \pm 0.03$ & $13.20 \pm 0.03$ & & 054620.24+610436.4 & $13.03 \pm 0.03$ & $12.81 \pm 0.03$ & & $-60.6 \pm 2.9$ & $-71.7 \pm 7.4$\\
05462191-0541204 & $15.62 \pm 0.06$ & $14.96 \pm 0.06$ & $14.66 \pm 0.09$ & & 054621.92-054121.1 & $14.48 \pm 0.04$ & $14.28 \pm 0.05$ & & $14.2 \pm 8.9$ & $-65.2 \pm 9.3$\\
05462231+6656048 & $15.36 \pm 0.05$ & $14.74 \pm 0.06$ & $14.47 \pm 0.11$ & & 054622.39+665603.8 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $50.8 \pm 2.9$ & $-97.4 \pm 9.7$\\
05462275-0906513 & $15.80 \pm 0.07$ & $15.17 \pm 0.08$ & $14.85 \pm 0.12$ & & 054622.80-090651.0 & $14.49 \pm 0.03$ & $14.27 \pm 0.05$ & & $64.8 \pm 8.5$ & $26.3 \pm 9.2$\\
05462360-4010528 & $14.15 \pm 0.02$ & $13.59 \pm 0.03$ & $13.30 \pm 0.04$ & & 054623.59-401053.6 & $13.15 \pm 0.02$ & $12.98 \pm 0.02$ & & $-6.9 \pm 4.7$ & $-68.0 \pm 6.7$\\
05462362-4553467 & $14.82 \pm 0.03$ & $14.26 \pm 0.04$ & $13.95 \pm 0.04$ & & 054623.58-455346.6 & $13.72 \pm 0.02$ & $13.44 \pm 0.03$ & & $-38.7 \pm 4.3$ & $10.5 \pm 7.2$\\
05462549-5636147 & $14.37 \pm 0.03$ & $13.79 \pm 0.02$ & $13.51 \pm 0.04$ & & 054625.39-563614.4 & $13.29 \pm 0.02$ & $13.10 \pm 0.02$ & & $-79.2 \pm 3.5$ & $26.4 \pm 6.9$\\
05462848-0850555 & $12.65 \pm 0.02$ & $12.05 \pm 0.02$ & $11.77 \pm 0.02$ & & 054628.50-085056.0 & $11.56 \pm 0.02$ & $11.35 \pm 0.02$ & & $29.6 \pm 6.2$ & $-40.5 \pm 7.7$\\
05462876-0342460 & $14.63 \pm 0.03$ & $14.05 \pm 0.04$ & $13.73 \pm 0.05$ & & 054628.74-034246.3 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $-27.7 \pm 6.8$ & $-29.7 \pm 6.9$\\
05462896-4350506 & $13.90 \pm 0.03$ & $13.31 \pm 0.02$ & $12.93 \pm 0.03$ & & 054628.95-435051.2 & $12.75 \pm 0.02$ & $12.52 \pm 0.02$ & & $-1.2 \pm 4.5$ & $-53.2 \pm 7.0$\\
05462930-0324034 & $16.35 \pm 0.09$ & $15.45 \pm 0.11$ & $14.98 \pm 0.11$ & & 054629.28-032404.5 & $14.74 \pm 0.04$ & $14.41 \pm 0.05$ & & $-26.3 \pm 10.3$ & $-95.1 \pm 11.3$\\
05462999+6614540 & $16.36 \pm 0.11$ & $15.64 \pm 0.13$ & $15.23 \pm 0.19$ & & 054630.21+661454.2 & $14.66 \pm 0.03$ & $14.38 \pm 0.05$ & & $139.5 \pm 6.1$ & $20.6 \pm 26.7$\\
05463165-1041481 & $13.92 \pm 0.03$ & $13.36 \pm 0.03$ & $13.04 \pm 0.03$ & & 054631.71-104147.5 & $12.85 \pm 0.02$ & $12.62 \pm 0.02$ & & $83.5 \pm 6.5$ & $51.7 \pm 7.2$\\
05463168-0508483 & $13.82 \pm 0.02$ & $13.14 \pm 0.03$ & $12.85 \pm 0.02$ & & 054631.67-050849.7 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $-9.1 \pm 6.3$ & $-123.1 \pm 7.5$\\
05463186+6859271 & $16.20 \pm 0.09$ & $15.51 \pm 0.12$ & $15.03 \pm 0.15$ & & 054631.80+685925.7 & $14.72 \pm 0.03$ & $14.12 \pm 0.04$ & & $-35.9 \pm 3.8$ & $-143.7 \pm 19.5$\\
05463237-0653587 & $12.24 \pm 0.02$ & $11.67 \pm 0.03$ & $11.36 \pm 0.02$ & & 054632.39-065359.0 & $11.18 \pm 0.02$ & $11.01 \pm 0.02$ & & $25.0 \pm 6.1$ & $-22.9 \pm 6.8$\\
05463397-1249230 & $13.98 \pm 0.03$ & $13.39 \pm 0.03$ & $13.11 \pm 0.04$ & & 054633.97-124923.6 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $3.1 \pm 6.9$ & $-50.8 \pm 6.6$\\
05463446-0946230 & $14.48 \pm 0.02$ & $13.94 \pm 0.04$ & $13.66 \pm 0.04$ & & 054634.44-094623.8 & $13.50 \pm 0.03$ & $13.32 \pm 0.03$ & & $-21.6 \pm 6.7$ & $-70.8 \pm 7.7$\\
05463463-2317491 & $13.62 \pm 0.03$ & $13.06 \pm 0.02$ & $12.78 \pm 0.03$ & & 054634.65-231749.8 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $31.6 \pm 5.6$ & $-64.3 \pm 7.2$\\
05463512+7850220 & $15.07 \pm 0.05$ & $14.55 \pm 0.06$ & $14.25 \pm 0.07$ & & 054635.27+785020.4 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $37.3 \pm 1.3$ & $-143.6 \pm 8.2$\\
05463576-8356258 & $12.06 \pm 0.02$ & $11.50 \pm 0.02$ & $11.22 \pm 0.03$ & & 054636.00-835624.2 & $11.05 \pm 0.02$ & $10.87 \pm 0.02$ & & $39.0 \pm 1.1$ & $159.3 \pm 8.3$\\
05463662-0515400 & $16.82 \pm 0.14$ & $15.85 \pm 0.15$ & $15.28 \pm 0.17$ & & 054636.67-051538.5 & $14.63 \pm 0.03$ & $14.32 \pm 0.05$ & & $53.8 \pm 16.5$ & $127.0 \pm 16.9$\\
05463958-2001318 & $14.24 \pm 0.04$ & $13.62 \pm 0.04$ & $13.31 \pm 0.05$ & & 054639.59-200131.1 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $8.8 \pm 6.5$ & $56.3 \pm 7.3$\\
05464052-3901104 & $14.26 \pm 0.03$ & $13.69 \pm 0.03$ & $13.42 \pm 0.05$ & & 054640.53-390109.5 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $13.2 \pm 4.5$ & $81.8 \pm 6.9$\\
05464080-3506183 & $14.26 \pm 0.02$ & $13.72 \pm 0.03$ & $13.33 \pm 0.04$ & & 054640.74-350619.9 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $-66.7 \pm 5.1$ & $-143.1 \pm 7.3$\\
05464088-0610302 & $16.54 \pm 0.13$ & $15.49 \pm 0.13$ & $15.22 \pm 0.16$ & & 054640.87-061029.1 & $15.03 \pm 0.05$ & $14.86 \pm 0.07$ & & $-14.6 \pm 21.6$ & $99.1 \pm 19.1$\\
05464263-4258018 & $14.36 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.03$ & & 054642.64-425802.2 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $10.9 \pm 4.4$ & $-40.0 \pm 7.9$\\
05464288+8026557 & $14.30 \pm 0.03$ & $13.79 \pm 0.04$ & $13.46 \pm 0.04$ & & 054643.00+802655.2 & $13.21 \pm 0.03$ & $13.00 \pm 0.03$ & & $27.8 \pm 1.0$ & $-41.2 \pm 6.7$\\
05464382-3208420 & $14.28 \pm 0.02$ & $13.64 \pm 0.03$ & $13.30 \pm 0.04$ & & 054643.82-320843.5 & $13.06 \pm 0.02$ & $12.83 \pm 0.03$ & & $6.7 \pm 5.1$ & $-132.4 \pm 7.2$\\
05464384+6119275 & $14.79 \pm 0.04$ & $14.23 \pm 0.05$ & $13.81 \pm 0.04$ & & 054643.89+611925.9 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $35.3 \pm 2.9$ & $-161.9 \pm 8.6$\\
05464435-1515289 & $16.35 \pm 0.11$ & $15.72 \pm 0.14$ & $15.33 \pm 0.21$ & & 054644.30-151529.8 & $15.15 \pm 0.04$ & $14.98 \pm 0.07$ & & $-63.5 \pm 17.9$ & $-74.2 \pm 20.0$\\
05464502+6521152 & $15.40 \pm 0.05$ & $14.80 \pm 0.07$ & $14.51 \pm 0.08$ & & 054644.97+652115.0 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $-27.7 \pm 2.7$ & $-18.2 \pm 8.8$\\
05464591+6710592 & $14.89 \pm 0.04$ & $14.20 \pm 0.04$ & $13.85 \pm 0.05$ & & 054645.92+671058.5 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $1.1 \pm 2.2$ & $-68.9 \pm 8.3$\\
05464636+6427336 & $15.70 \pm 0.06$ & $15.15 \pm 0.09$ & $14.76 \pm 0.09$ & & 054646.34+642732.7 & $14.48 \pm 0.03$ & $14.28 \pm 0.04$ & & $-13.9 \pm 2.8$ & $-85.6 \pm 9.4$\\
05464736-2820265 & $12.87 \pm 0.02$ & $12.28 \pm 0.02$ & $11.95 \pm 0.03$ & & 054647.44-282025.9 & $11.74 \pm 0.02$ & $11.52 \pm 0.02$ & & $87.4 \pm 5.5$ & $50.1 \pm 6.3$\\
05464897-1833071 & $15.31 \pm 0.05$ & $14.64 \pm 0.04$ & $14.35 \pm 0.08$ & & 054649.00-183306.7 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $30.5 \pm 6.9$ & $39.9 \pm 8.1$\\
05464932-0757427 & $10.65 \pm 0.03$ & $10.10 \pm 0.03$ & $9.78 \pm 0.02$ & & 054649.42-075743.5 & $9.55 \pm 0.03$ & $9.37 \pm 0.02$ & & $128.4 \pm 6.9$ & $-68.9 \pm 6.3$\\
05465067-2557095 & $12.55 \pm 0.02$ & $12.04 \pm 0.02$ & $11.76 \pm 0.02$ & & 054650.66-255710.0 & $11.61 \pm 0.02$ & $11.41 \pm 0.02$ & & $-11.3 \pm 5.3$ & $-45.3 \pm 6.3$\\
05465090-7251197 & $15.85 \pm 0.07$ & $15.10 \pm 0.10$ & $14.82 \pm 0.14$ & & 054650.83-725120.6 & $14.57 \pm 0.03$ & $14.39 \pm 0.03$ & & $-29.3 \pm 1.6$ & $-71.1 \pm 9.2$\\
05465106-7511005 & $14.88 \pm 0.05$ & $14.23 \pm 0.06$ & $13.96 \pm 0.08$ & & 054651.11-751059.9 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $16.1 \pm 1.2$ & $52.1 \pm 7.4$\\
05465129-5203458 & $15.25 \pm 0.04$ & $14.62 \pm 0.04$ & $14.28 \pm 0.08$ & & 054651.32-520345.3 & $14.11 \pm 0.03$ & $13.90 \pm 0.03$ & & $21.6 \pm 3.7$ & $54.0 \pm 7.6$\\
05465155-4655186 & $12.93 \pm 0.03$ & $12.34 \pm 0.03$ & $12.02 \pm 0.02$ & & 054651.52-465519.1 & $11.82 \pm 0.02$ & $11.64 \pm 0.02$ & & $-27.0 \pm 3.9$ & $-50.1 \pm 7.0$\\
05465156-2008206 & $14.84 \pm 0.04$ & $14.26 \pm 0.04$ & $13.89 \pm 0.06$ & & 054651.59-200821.3 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $34.0 \pm 6.9$ & $-59.0 \pm 7.7$\\
05465233-0151296 & $16.72 \pm 0.13$ & $15.84 \pm 0.15$ & $15.36 \pm 0.17$ & & 054652.45-015138.4 & $14.77 \pm 0.04$ & $14.52 \pm 0.05$ & & $158.9 \pm 18.1$ & $-751.9 \pm 27.0$\\
05465283-5305409 & $14.93 \pm 0.03$ & $14.35 \pm 0.04$ & $13.94 \pm 0.06$ & & 054652.86-530540.6 & $13.77 \pm 0.02$ & $13.60 \pm 0.03$ & & $21.3 \pm 3.4$ & $23.5 \pm 7.1$\\
05465307-3334467 & $14.24 \pm 0.03$ & $13.61 \pm 0.04$ & $13.27 \pm 0.04$ & & 054653.11-333446.9 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $46.3 \pm 5.0$ & $-15.5 \pm 6.5$\\
05465314-0311105 & $16.47 \pm 0.11$ & $15.94 \pm 0.14$ & $15.45 \pm 0.21$ & & 054653.26-031111.8 & $15.17 \pm 0.04$ & $14.96 \pm 0.08$ & & $164.6 \pm 22.2$ & $-110.7 \pm 20.3$\\
05465349-0717072 & $13.96 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 054653.49-071707.9 & $12.97 \pm 0.03$ & $12.76 \pm 0.03$ & & $3.0 \pm 6.4$ & $-62.4 \pm 6.6$\\
05465465-6131486 & $15.77 \pm 0.08$ & $15.22 \pm 0.12$ & $14.91 \pm 0.14$ & & 054654.67-613149.1 & $14.68 \pm 0.03$ & $14.50 \pm 0.03$ & & $8.5 \pm 2.7$ & $-42.1 \pm 8.3$\\
05465611-1425019 & $14.44 \pm 0.04$ & $13.83 \pm 0.06$ & $13.50 \pm 0.05$ & & 054656.09-142501.5 & $13.24 \pm 0.03$ & $13.02 \pm 0.03$ & & $-20.5 \pm 6.4$ & $32.9 \pm 6.6$\\
05465750-1603189 & $14.69 \pm 0.04$ & $14.13 \pm 0.05$ & $13.81 \pm 0.05$ & & 054657.51-160319.5 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $9.1 \pm 6.4$ & $-50.5 \pm 6.9$\\
05465935+6315180 & $14.52 \pm 0.03$ & $13.87 \pm 0.04$ & $13.60 \pm 0.04$ & & 054659.39+631517.5 & $13.44 \pm 0.03$ & $13.22 \pm 0.03$ & & $26.6 \pm 2.5$ & $-48.8 \pm 7.4$\\
05465983-4032000 & $14.22 \pm 0.03$ & $13.67 \pm 0.03$ & $13.37 \pm 0.04$ & & 054659.87-403159.5 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $38.9 \pm 4.8$ & $47.6 \pm 6.7$\\
05470052-2450319 & $12.43 \pm 0.02$ & $11.84 \pm 0.02$ & $11.57 \pm 0.02$ & & 054700.52-245033.0 & $11.38 \pm 0.02$ & $11.20 \pm 0.02$ & & $-3.3 \pm 5.3$ & $-96.6 \pm 6.5$\\
05470160-4920022 & $14.32 \pm 0.03$ & $13.79 \pm 0.03$ & $13.51 \pm 0.03$ & & 054701.58-492001.9 & $13.30 \pm 0.02$ & $13.11 \pm 0.02$ & & $-18.7 \pm 3.7$ & $27.3 \pm 7.0$\\
05470443-0858364 & $15.14 \pm 0.04$ & $14.62 \pm 0.06$ & $14.26 \pm 0.08$ & & 054704.41-085836.9 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $-29.3 \pm 7.1$ & $-41.6 \pm 7.2$\\
05470627-2321598 & $14.77 \pm 0.03$ & $14.23 \pm 0.04$ & $13.82 \pm 0.06$ & & 054706.32-232200.3 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $57.0 \pm 6.1$ & $-36.1 \pm 6.9$\\
05470633-6243285 & $14.05 \pm 0.03$ & $13.46 \pm 0.03$ & $13.16 \pm 0.04$ & & 054706.37-624327.9 & $12.97 \pm 0.02$ & $12.80 \pm 0.02$ & & $28.0 \pm 2.1$ & $53.7 \pm 6.4$\\
05470907-0512106 & $10.04 \pm 0.02$ & $9.51 \pm 0.02$ & $9.18 \pm 0.02$ & & 054709.48-051217.2 & $9.00 \pm 0.02$ & $8.82 \pm 0.02$ & & $533.6 \pm 13.4$ & $-557.5 \pm 14.2$\\
05470911-0354083 & $14.71 \pm 0.05$ & $14.16 \pm 0.06$ & $13.88 \pm 0.06$ & & 054709.07-035408.3 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $-54.6 \pm 6.8$ & $3.9 \pm 7.4$\\
05470980+6043318 & $15.74 \pm 0.07$ & $15.11 \pm 0.09$ & $14.74 \pm 0.08$ & & 054709.86+604332.4 & $14.40 \pm 0.03$ & $14.18 \pm 0.04$ & & $42.0 \pm 3.6$ & $55.7 \pm 9.3$\\
05471138-1629243 & $16.26 \pm 0.11$ & $15.57 \pm 0.14$ & $15.13 \pm 0.16$ & & 054711.39-162925.5 & $14.97 \pm 0.04$ & $14.69 \pm 0.06$ & & $17.2 \pm 16.7$ & $-107.6 \pm 19.9$\\
05471213-0831267 & $15.80 \pm 0.06$ & $15.19 \pm 0.10$ & $14.72 \pm 0.10$ & & 054712.09-083126.0 & $14.44 \pm 0.03$ & $14.20 \pm 0.05$ & & $-51.1 \pm 8.4$ & $65.7 \pm 8.7$\\
05471331-4420303 & $14.78 \pm 0.04$ & $14.19 \pm 0.04$ & $13.83 \pm 0.05$ & & 054713.34-442030.6 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $29.8 \pm 4.9$ & $-31.7 \pm 7.5$\\
05471425+7420318 & $15.69 \pm 0.09$ & $15.05 \pm 0.10$ & $14.75 \pm 0.11$ & & 054714.42+742032.1 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $65.5 \pm 2.4$ & $35.5 \pm 9.8$\\
05471462-3216442 & $14.52 \pm 0.03$ & $13.97 \pm 0.04$ & $13.68 \pm 0.06$ & & 054714.67-321643.3 & $13.50 \pm 0.02$ & $13.34 \pm 0.03$ & & $54.4 \pm 5.3$ & $77.5 \pm 6.9$\\
05471494-3702465 & $14.47 \pm 0.03$ & $13.95 \pm 0.04$ & $13.64 \pm 0.05$ & & 054715.00-370246.4 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $67.6 \pm 5.1$ & $10.6 \pm 6.7$\\
05471555-0523514 & $16.31 \pm 0.10$ & $15.68 \pm 0.11$ & $15.35 \pm 0.17$ & & 054715.57-052353.2 & $15.07 \pm 0.04$ & $14.87 \pm 0.07$ & & $31.0 \pm 17.8$ & $-149.8 \pm 20.1$\\
05471733-3846323 & $14.23 \pm 0.03$ & $13.67 \pm 0.03$ & $13.36 \pm 0.04$ & & 054717.37-384632.7 & $13.20 \pm 0.02$ & $13.01 \pm 0.03$ & & $35.3 \pm 4.6$ & $-35.1 \pm 7.4$\\
05471744-3127178 & $13.87 \pm 0.03$ & $13.32 \pm 0.03$ & $13.06 \pm 0.04$ & & 054717.43-312717.1 & $12.90 \pm 0.03$ & $12.72 \pm 0.02$ & & $-3.8 \pm 5.1$ & $65.9 \pm 6.7$\\
05472051-1402302 & $12.75 \pm 0.03$ & $12.14 \pm 0.02$ & $11.85 \pm 0.03$ & & 054720.60-140232.4 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $114.0 \pm 6.5$ & $-185.9 \pm 7.5$\\
05472136+6446158 & $15.10 \pm 0.04$ & $14.41 \pm 0.04$ & $13.96 \pm 0.05$ & & 054721.36+644615.3 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $0.2 \pm 2.2$ & $-43.6 \pm 8.4$\\
05472149-2619072 & $13.56 \pm 0.03$ & $13.03 \pm 0.03$ & $12.73 \pm 0.03$ & & 054721.47-261908.1 & $12.57 \pm 0.03$ & $12.35 \pm 0.02$ & & $-29.4 \pm 5.5$ & $-77.5 \pm 6.7$\\
05472324-2802257 & $13.85 \pm 0.03$ & $13.33 \pm 0.03$ & $13.03 \pm 0.03$ & & 054723.21-280226.8 & $12.87 \pm 0.02$ & $12.66 \pm 0.02$ & & $-37.2 \pm 5.4$ & $-91.2 \pm 6.8$\\
05472461+5957243 & $13.70 \pm 0.02$ & $13.11 \pm 0.02$ & $12.81 \pm 0.03$ & & 054724.65+595723.6 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $28.1 \pm 2.4$ & $-65.2 \pm 13.7$\\
05472593+6152149 & $16.59 \pm 0.13$ & $15.65 \pm 0.11$ & $15.22 \pm 0.14$ & & 054725.88+615214.9 & $14.90 \pm 0.03$ & $14.64 \pm 0.05$ & & $-31.1 \pm 4.8$ & $-3.0 \pm 17.9$\\
05472790-0856147 & $14.01 \pm 0.03$ & $13.43 \pm 0.03$ & $13.13 \pm 0.04$ & & 054727.88-085615.0 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $-34.0 \pm 6.3$ & $-23.2 \pm 6.4$\\
05472854-2258000 & $15.31 \pm 0.06$ & $14.70 \pm 0.07$ & $14.38 \pm 0.09$ & & 054728.56-225800.7 & $13.94 \pm 0.03$ & $13.69 \pm 0.03$ & & $20.4 \pm 6.8$ & $-61.3 \pm 7.9$\\
05472869-0751031 & $16.39 \pm 0.15$ & $15.42 \pm 0.14$ & $15.03 \pm 0.16$ & & 054728.71-075100.9 & $14.53 \pm 0.07$ & $14.35 \pm 0.08$ & & $31.6 \pm 14.1$ & $195.4 \pm 18.3$\\
05472915+6351105 & $14.55 \pm 0.03$ & $14.05 \pm 0.04$ & $13.77 \pm 0.04$ & & 054729.10+635110.8 & $13.56 \pm 0.02$ & $13.38 \pm 0.03$ & & $-29.9 \pm 2.3$ & $23.7 \pm 7.5$\\
05473044-3602352 & $14.82 \pm 0.04$ & $14.27 \pm 0.05$ & $13.94 \pm 0.06$ & & 054730.45-360234.6 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $11.6 \pm 5.9$ & $56.0 \pm 8.4$\\
05473070+7127280 & $14.44 \pm 0.03$ & $13.83 \pm 0.04$ & $13.55 \pm 0.03$ & & 054730.79+712726.7 & $13.39 \pm 0.03$ & $13.18 \pm 0.03$ & & $41.3 \pm 2.0$ & $-118.5 \pm 9.3$\\
05473180-5035516 & $12.27 \pm 0.02$ & $11.70 \pm 0.02$ & $11.39 \pm 0.02$ & & 054731.85-503552.3 & $11.19 \pm 0.02$ & $11.01 \pm 0.02$ & & $46.4 \pm 3.4$ & $-65.4 \pm 6.8$\\
05473229-1659402 & $14.93 \pm 0.04$ & $14.40 \pm 0.05$ & $13.95 \pm 0.06$ & & 054732.30-165939.4 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $18.4 \pm 6.4$ & $65.8 \pm 7.0$\\
05473250+7642172 & $13.82 \pm 0.03$ & $13.26 \pm 0.03$ & $12.94 \pm 0.03$ & & 054732.54+764216.9 & $12.72 \pm 0.03$ & $12.51 \pm 0.03$ & & $14.6 \pm 1.2$ & $-30.2 \pm 7.4$\\
05473329-0959509 & $15.28 \pm 0.04$ & $14.69 \pm 0.04$ & $14.39 \pm 0.08$ & & 054733.30-095951.4 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $8.8 \pm 7.9$ & $-45.6 \pm 8.1$\\
05473357-0517192 & $15.61 \pm 0.04$ & $14.96 \pm 0.06$ & $14.59 \pm 0.09$ & & 054733.53-051718.9 & $14.36 \pm 0.03$ & $14.14 \pm 0.04$ & & $-58.4 \pm 7.9$ & $23.4 \pm 7.9$\\
05473381-4748015 & $12.86 \pm 0.02$ & $12.29 \pm 0.02$ & $11.97 \pm 0.02$ & & 054733.87-474801.3 & $11.78 \pm 0.02$ & $11.59 \pm 0.02$ & & $55.5 \pm 4.5$ & $14.5 \pm 8.4$\\
05473535-1957016 & $13.60 \pm 0.03$ & $13.09 \pm 0.03$ & $12.76 \pm 0.03$ & & 054735.45-195703.4 & $12.59 \pm 0.03$ & $12.35 \pm 0.02$ & & $126.8 \pm 6.6$ & $-156.1 \pm 8.0$\\
05473586-3600397 & $13.70 \pm 0.02$ & $13.08 \pm 0.03$ & $12.81 \pm 0.03$ & & 054735.88-360038.9 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $16.4 \pm 5.1$ & $71.4 \pm 8.1$\\
05473707-4401398 & $13.31 \pm 0.02$ & $12.75 \pm 0.03$ & $12.46 \pm 0.03$ & & 054737.02-440138.7 & $12.30 \pm 0.02$ & $12.10 \pm 0.02$ & & $-55.0 \pm 4.6$ & $107.6 \pm 7.3$\\
05473742-4423264 & $14.14 \pm 0.03$ & $13.63 \pm 0.03$ & $13.29 \pm 0.04$ & & 054737.45-442325.0 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $31.9 \pm 4.6$ & $136.6 \pm 7.8$\\
05473805-4211241 & $14.77 \pm 0.04$ & $14.26 \pm 0.05$ & $13.89 \pm 0.06$ & & 054738.06-421123.6 & $13.71 \pm 0.02$ & $13.53 \pm 0.03$ & & $8.4 \pm 4.6$ & $45.9 \pm 8.1$\\
05473822-0150311 & $15.56 \pm 0.06$ & $15.01 \pm 0.08$ & $14.66 \pm 0.10$ & & 054738.25-015032.6 & $14.34 \pm 0.03$ & $14.16 \pm 0.05$ & & $31.8 \pm 7.9$ & $-126.0 \pm 8.5$\\
05474029-0802110 & $14.90 \pm 0.04$ & $14.31 \pm 0.04$ & $13.92 \pm 0.06$ & & 054740.34-080211.3 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $58.5 \pm 7.0$ & $-25.1 \pm 7.6$\\
05474095-4020258 & $15.41 \pm 0.07$ & $14.87 \pm 0.07$ & $14.52 \pm 0.08$ & & 054740.91-402025.6 & $14.25 \pm 0.03$ & $14.02 \pm 0.03$ & & $-36.5 \pm 5.3$ & $12.5 \pm 7.9$\\
05474426+6653212 & $15.07 \pm 0.05$ & $14.49 \pm 0.07$ & $14.15 \pm 0.07$ & & 054744.30+665320.7 & $13.96 \pm 0.03$ & $13.73 \pm 0.03$ & & $23.0 \pm 2.3$ & $-42.2 \pm 9.2$\\
05474451-0731455 & $12.23 \pm 0.03$ & $11.65 \pm 0.02$ & $11.31 \pm 0.02$ & & 054744.52-073146.3 & $11.09 \pm 0.02$ & $10.87 \pm 0.02$ & & $10.2 \pm 6.1$ & $-64.3 \pm 7.0$\\
05474455-5830231 & $14.48 \pm 0.03$ & $13.90 \pm 0.03$ & $13.56 \pm 0.03$ & & 054744.65-583022.8 & $13.41 \pm 0.02$ & $13.23 \pm 0.03$ & & $75.4 \pm 3.4$ & $21.7 \pm 7.0$\\
05474598-0538198 & $15.86 \pm 0.06$ & $15.04 \pm 0.08$ & $14.66 \pm 0.09$ & & 054746.01-053819.3 & $14.49 \pm 0.03$ & $14.32 \pm 0.05$ & & $37.9 \pm 8.3$ & $38.5 \pm 9.2$\\
05474894-1816154 & $14.80 \pm 0.03$ & $14.13 \pm 0.04$ & $13.85 \pm 0.06$ & & 054748.95-181615.9 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $15.1 \pm 6.4$ & $-39.1 \pm 7.6$\\
05475071-1639566 & $15.18 \pm 0.04$ & $14.58 \pm 0.06$ & $14.27 \pm 0.08$ & & 054750.70-163957.2 & $14.07 \pm 0.03$ & $13.85 \pm 0.04$ & & $-13.6 \pm 6.8$ & $-54.4 \pm 7.3$\\
05475140-3916115 & $14.41 \pm 0.03$ & $13.89 \pm 0.03$ & $13.58 \pm 0.05$ & & 054751.44-391610.6 & $13.35 \pm 0.03$ & $13.18 \pm 0.03$ & & $38.6 \pm 4.6$ & $81.2 \pm 6.9$\\
05475245+6013106 & $16.50 \pm 0.11$ & $15.88 \pm 0.14$ & $15.60 \pm 0.20$ & & 054752.52+601308.0 & $15.17 \pm 0.04$ & $14.86 \pm 0.06$ & & $47.5 \pm 7.0$ & $-224.1 \pm 24.0$\\
05475356-4000257 & $12.10 \pm 0.02$ & $11.57 \pm 0.02$ & $11.29 \pm 0.02$ & & 054753.61-400023.6 & $11.11 \pm 0.02$ & $10.93 \pm 0.02$ & & $52.1 \pm 4.3$ & $188.7 \pm 7.6$\\
05475486-5842047 & $15.38 \pm 0.06$ & $14.64 \pm 0.05$ & $14.25 \pm 0.06$ & & 054754.92-584204.9 & $13.92 \pm 0.03$ & $13.63 \pm 0.03$ & & $47.5 \pm 3.1$ & $-20.1 \pm 7.2$\\
05475516+7518006 & $16.38 \pm 0.14$ & $15.49 \pm 0.13$ & $15.03 \pm 0.14$ & & 054755.25+751800.7 & $14.73 \pm 0.03$ & $14.53 \pm 0.05$ & & $36.0 \pm 2.2$ & $9.6 \pm 17.9$\\
05475527-2611108 & $14.90 \pm 0.04$ & $14.22 \pm 0.04$ & $13.92 \pm 0.05$ & & 054755.23-261110.3 & $13.65 \pm 0.03$ & $13.40 \pm 0.03$ & & $-36.3 \pm 5.9$ & $37.8 \pm 6.8$\\
05475532-4552475 & $13.98 \pm 0.03$ & $13.38 \pm 0.04$ & $12.96 \pm 0.03$ & & 054755.31-455248.6 & $12.70 \pm 0.02$ & $12.49 \pm 0.02$ & & $-10.6 \pm 3.9$ & $-101.3 \pm 7.3$\\
05475536-1659206 & $12.38 \pm 0.02$ & $11.80 \pm 0.02$ & $11.51 \pm 0.02$ & & 054755.44-165924.7 & $11.27 \pm 0.02$ & $11.08 \pm 0.02$ & & $104.3 \pm 6.3$ & $-361.0 \pm 10.3$\\
05475842+5849564 & $15.42 \pm 0.05$ & $14.75 \pm 0.07$ & $14.43 \pm 0.09$ & & 054758.40+584955.7 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $-13.3 \pm 3.3$ & $-65.0 \pm 8.2$\\
05480071-6548423 & $14.07 \pm 0.02$ & $13.52 \pm 0.04$ & $13.22 \pm 0.04$ & & 054800.65-654841.4 & $13.04 \pm 0.02$ & $12.86 \pm 0.02$ & & $-30.4 \pm 2.2$ & $81.7 \pm 7.2$\\
05480106-2501031 & $11.29 \pm 0.02$ & $10.73 \pm 0.02$ & $10.46 \pm 0.02$ & & 054801.08-250104.7 & $10.23 \pm 0.02$ & $10.03 \pm 0.02$ & & $31.7 \pm 5.3$ & $-141.7 \pm 6.9$\\
05480294+5810317 & $15.62 \pm 0.06$ & $15.11 \pm 0.09$ & $14.80 \pm 0.11$ & & 054803.07+581032.0 & $14.55 \pm 0.03$ & $14.28 \pm 0.05$ & & $97.4 \pm 4.7$ & $29.1 \pm 9.4$\\
05480696+6147185 & $16.53 \pm 0.12$ & $15.94 \pm 0.15$ & $14.90 \pm 0.11$ & & 054807.02+614718.5 & $14.43 \pm 0.03$ & $14.15 \pm 0.04$ & & $37.8 \pm 4.1$ & $-5.6 \pm 14.3$\\
05480851-3752031 & $16.54 \pm 0.13$ & $15.42 \pm 0.10$ & $14.74 \pm 0.11$ & & 054808.50-375201.9 & $13.96 \pm 0.03$ & $13.61 \pm 0.03$ & & $-6.7 \pm 6.6$ & $103.8 \pm 9.5$\\
05480899-1628266 & $14.32 \pm 0.03$ & $13.77 \pm 0.04$ & $13.38 \pm 0.03$ & & 054809.01-162827.6 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $29.2 \pm 6.8$ & $-85.6 \pm 7.4$\\
05480994+7023001 & $15.13 \pm 0.05$ & $14.53 \pm 0.05$ & $14.24 \pm 0.06$ & & 054810.01+702259.5 & $14.01 \pm 0.03$ & $13.75 \pm 0.04$ & & $33.2 \pm 2.3$ & $-61.8 \pm 9.4$\\
05480998-3730030 & $13.90 \pm 0.02$ & $13.31 \pm 0.03$ & $12.95 \pm 0.04$ & & 054809.99-373002.3 & $12.78 \pm 0.02$ & $12.57 \pm 0.02$ & & $6.8 \pm 4.5$ & $59.8 \pm 6.6$\\
05481013+6549590 & $15.04 \pm 0.04$ & $14.51 \pm 0.04$ & $14.23 \pm 0.06$ & & 054810.01+654959.6 & $13.96 \pm 0.03$ & $13.73 \pm 0.03$ & & $-62.3 \pm 2.8$ & $54.2 \pm 7.8$\\
05481299-0736205 & $15.36 \pm 0.07$ & $14.76 \pm 0.08$ & $14.46 \pm 0.09$ & & 054813.00-073619.2 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $18.1 \pm 7.7$ & $108.2 \pm 8.2$\\
05481527+6553133 & $13.65 \pm 0.03$ & $13.05 \pm 0.04$ & $12.68 \pm 0.03$ & & 054815.34+655313.2 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $40.0 \pm 2.5$ & $-17.3 \pm 7.4$\\
05481658+6240355 & $15.56 \pm 0.05$ & $15.03 \pm 0.06$ & $14.69 \pm 0.09$ & & 054816.55+624034.7 & $14.47 \pm 0.03$ & $14.27 \pm 0.05$ & & $-15.8 \pm 2.9$ & $-65.1 \pm 9.2$\\
05481690-1018437 & $15.83 \pm 0.07$ & $15.10 \pm 0.08$ & $14.52 \pm 0.09$ & & 054816.86-101844.0 & $14.34 \pm 0.03$ & $14.17 \pm 0.04$ & & $-57.4 \pm 8.3$ & $-28.3 \pm 8.5$\\
05481754-7429090 & $16.22 \pm 0.12$ & $15.36 \pm 0.12$ & $14.94 \pm 0.15$ & & 054817.30-742910.6 & $14.65 \pm 0.03$ & $14.47 \pm 0.04$ & & $-85.3 \pm 2.4$ & $-134.4 \pm 11.9$\\
05481771-1543376 & $15.11 \pm 0.05$ & $14.58 \pm 0.05$ & $14.22 \pm 0.08$ & & 054817.68-154337.2 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $-39.4 \pm 6.7$ & $35.1 \pm 7.1$\\
05481845-0439514 & $12.94 \pm 0.02$ & $12.38 \pm 0.02$ & $12.09 \pm 0.02$ & & 054818.42-043952.0 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $-32.7 \pm 6.3$ & $-48.6 \pm 7.7$\\
05481949-2229286 & $15.15 \pm 0.05$ & $14.64 \pm 0.06$ & $14.32 \pm 0.09$ & & 054819.61-222929.8 & $14.08 \pm 0.03$ & $13.77 \pm 0.03$ & & $154.5 \pm 7.3$ & $-103.3 \pm 8.9$\\
05482207-1118418 & $14.28 \pm 0.03$ & $13.71 \pm 0.03$ & $13.38 \pm 0.03$ & & 054822.08-111842.7 & $13.22 \pm 0.03$ & $13.03 \pm 0.03$ & & $15.9 \pm 7.2$ & $-83.7 \pm 7.1$\\
05482283-5721414 & $14.15 \pm 0.02$ & $13.56 \pm 0.03$ & $13.26 \pm 0.04$ & & 054822.92-572141.0 & $13.07 \pm 0.02$ & $12.85 \pm 0.02$ & & $62.5 \pm 3.2$ & $43.2 \pm 6.9$\\
05482533-4202389 & $15.11 \pm 0.04$ & $14.48 \pm 0.05$ & $14.16 \pm 0.07$ & & 054825.35-420238.4 & $13.94 \pm 0.03$ & $13.70 \pm 0.03$ & & $16.2 \pm 5.5$ & $48.6 \pm 8.3$\\
05482545-1000508 & $15.44 \pm 0.04$ & $14.78 \pm 0.05$ & $14.49 \pm 0.09$ & & 054825.39-100050.3 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $-71.1 \pm 8.3$ & $42.0 \pm 8.4$\\
05482577-0848268 & $16.32 \pm 0.09$ & $15.63 \pm 0.12$ & $15.20 \pm 0.16$ & & 054825.80-084828.9 & $14.94 \pm 0.04$ & $14.73 \pm 0.06$ & & $40.9 \pm 16.8$ & $-182.7 \pm 17.8$\\
05482629-1936384 & $14.17 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.04$ & & 054826.31-193639.5 & $13.09 \pm 0.02$ & $12.83 \pm 0.03$ & & $23.4 \pm 6.0$ & $-93.6 \pm 7.5$\\
05482718-7603571 & $13.45 \pm 0.03$ & $12.94 \pm 0.03$ & $12.61 \pm 0.03$ & & 054827.41-760355.9 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $72.1 \pm 1.8$ & $101.6 \pm 8.0$\\
05482757-2059132 & $13.22 \pm 0.02$ & $12.68 \pm 0.03$ & $12.31 \pm 0.03$ & & 054827.57-205911.9 & $12.05 \pm 0.02$ & $11.86 \pm 0.02$ & & $6.2 \pm 5.7$ & $108.3 \pm 6.8$\\
05482777-4002322 & $14.87 \pm 0.03$ & $14.31 \pm 0.05$ & $14.00 \pm 0.06$ & & 054827.76-400233.1 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $-10.3 \pm 4.6$ & $-76.9 \pm 7.1$\\
05482813-4927155 & $15.23 \pm 0.04$ & $14.65 \pm 0.04$ & $14.31 \pm 0.07$ & & 054828.13-492714.0 & $14.13 \pm 0.03$ & $13.90 \pm 0.03$ & & $-4.7 \pm 3.9$ & $149.6 \pm 8.3$\\
05482890+6736500 & $13.91 \pm 0.03$ & $13.41 \pm 0.04$ & $13.10 \pm 0.04$ & & 054828.89+673649.6 & $12.89 \pm 0.02$ & $12.70 \pm 0.02$ & & $-1.9 \pm 2.0$ & $-44.4 \pm 8.5$\\
05482893-1016401 & $16.46 \pm 0.11$ & $15.85 \pm 0.15$ & $15.33 \pm 0.20$ & & 054828.53-101627.7 & $15.13 \pm 0.04$ & $14.79 \pm 0.06$ & & $-519.9 \pm 23.9$ & $1078.1 \pm 33.3$\\
05483183-5052387 & $13.78 \pm 0.02$ & $13.26 \pm 0.03$ & $12.96 \pm 0.03$ & & 054831.93-505236.4 & $12.73 \pm 0.02$ & $12.50 \pm 0.02$ & & $93.1 \pm 4.1$ & $216.2 \pm 8.7$\\
05483296-4233151 & $16.22 \pm 0.11$ & $15.66 \pm 0.13$ & $15.26 \pm 0.18$ & & 054833.00-423314.3 & $14.93 \pm 0.03$ & $14.68 \pm 0.04$ & & $42.7 \pm 11.4$ & $79.3 \pm 19.5$\\
05483342-2933222 & $13.42 \pm 0.03$ & $12.91 \pm 0.02$ & $12.61 \pm 0.02$ & & 054833.42-293323.0 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $8.9 \pm 5.1$ & $-66.1 \pm 7.2$\\
05483516-5450440 & $12.68 \pm 0.02$ & $12.12 \pm 0.02$ & $11.80 \pm 0.02$ & & 054835.07-545042.4 & $11.61 \pm 0.02$ & $11.41 \pm 0.02$ & & $-77.1 \pm 3.4$ & $156.3 \pm 7.7$\\
05483737-1803357 & $14.63 \pm 0.03$ & $14.05 \pm 0.03$ & $13.77 \pm 0.05$ & & 054837.38-180336.2 & $13.59 \pm 0.03$ & $13.42 \pm 0.03$ & & $14.7 \pm 6.4$ & $-41.7 \pm 8.3$\\
05483755-2420350 & $13.21 \pm 0.02$ & $12.64 \pm 0.02$ & $12.33 \pm 0.02$ & & 054837.60-242035.9 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $60.5 \pm 5.6$ & $-74.2 \pm 7.2$\\
05483760-0345382 & $14.55 \pm 0.03$ & $13.98 \pm 0.04$ & $13.62 \pm 0.04$ & & 054837.63-034538.1 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $34.5 \pm 6.7$ & $12.9 \pm 8.0$\\
05483874+6324442 & $15.63 \pm 0.05$ & $15.04 \pm 0.07$ & $14.74 \pm 0.09$ & & 054838.69+632443.8 & $14.44 \pm 0.03$ & $14.16 \pm 0.04$ & & $-29.6 \pm 2.9$ & $-39.5 \pm 8.4$\\
05484017-0606095 & $13.96 \pm 0.03$ & $13.41 \pm 0.03$ & $13.14 \pm 0.04$ & & 054840.18-060610.3 & $12.97 \pm 0.03$ & $12.77 \pm 0.03$ & & $3.5 \pm 6.5$ & $-68.8 \pm 6.6$\\
05484083-0443456 & $16.12 \pm 0.06$ & $15.46 \pm 0.10$ & $15.13 \pm 0.14$ & & 054840.87-044345.9 & $14.94 \pm 0.03$ & $14.70 \pm 0.06$ & & $55.7 \pm 11.8$ & $-28.1 \pm 11.9$\\
05484198-1852393 & $15.08 \pm 0.04$ & $14.52 \pm 0.04$ & $14.22 \pm 0.07$ & & 054842.05-185239.2 & $14.01 \pm 0.03$ & $13.76 \pm 0.03$ & & $87.4 \pm 6.8$ & $8.5 \pm 7.8$\\
05484234-0626242 & $15.03 \pm 0.03$ & $14.46 \pm 0.05$ & $14.19 \pm 0.06$ & & 054842.36-062624.7 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $16.0 \pm 7.0$ & $-42.6 \pm 7.3$\\
05484361+7201103 & $13.01 \pm 0.01$ & $12.41 \pm 0.02$ & $12.13 \pm 0.02$ & & 054843.70+720110.0 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $34.0 \pm 2.1$ & $-23.3 \pm 7.0$\\
05484422-1638459 & $15.21 \pm 0.04$ & $14.38 \pm 0.05$ & $13.99 \pm 0.06$ & & 054844.26-163846.5 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $45.2 \pm 6.5$ & $-50.3 \pm 6.9$\\
05484506-7834341 & $13.05 \pm 0.02$ & $12.48 \pm 0.03$ & $12.18 \pm 0.02$ & & 054845.41-783434.7 & $12.02 \pm 0.02$ & $11.83 \pm 0.02$ & & $97.4 \pm 2.5$ & $-58.3 \pm 9.3$\\
05484529+5937513 & $16.16 \pm 0.10$ & $15.50 \pm 0.15$ & $15.17 \pm 0.16$ & & 054845.20+593751.6 & $14.72 \pm 0.03$ & $14.44 \pm 0.05$ & & $-65.6 \pm 5.4$ & $26.3 \pm 15.7$\\
05484553-3619055 & $14.55 \pm 0.03$ & $13.99 \pm 0.02$ & $13.61 \pm 0.05$ & & 054845.58-361905.6 & $13.30 \pm 0.03$ & $13.13 \pm 0.03$ & & $44.5 \pm 5.3$ & $-8.7 \pm 7.4$\\
05484944+5834239 & $15.20 \pm 0.05$ & $14.57 \pm 0.06$ & $14.28 \pm 0.07$ & & 054849.45+583423.4 & $14.08 \pm 0.03$ & $13.91 \pm 0.04$ & & $11.5 \pm 3.2$ & $-44.7 \pm 7.9$\\
05484967-2300422 & $14.07 \pm 0.03$ & $13.50 \pm 0.03$ & $13.21 \pm 0.04$ & & 054849.64-230043.7 & $13.01 \pm 0.03$ & $12.84 \pm 0.03$ & & $-39.6 \pm 5.9$ & $-127.8 \pm 7.8$\\
05485048-5506272 & $16.12 \pm 0.08$ & $15.35 \pm 0.09$ & $15.04 \pm 0.13$ & & 054850.44-550624.7 & $14.70 \pm 0.03$ & $14.36 \pm 0.03$ & & $-25.2 \pm 4.3$ & $241.8 \pm 11.7$\\
05485258-1239225 & $14.37 \pm 0.04$ & $13.78 \pm 0.04$ & $13.43 \pm 0.04$ & & 054852.56-123922.4 & $13.19 \pm 0.03$ & $12.99 \pm 0.03$ & & $-31.3 \pm 6.4$ & $15.1 \pm 6.6$\\
05485301-2730564 & $14.23 \pm 0.04$ & $13.68 \pm 0.05$ & $13.34 \pm 0.04$ & & 054853.08-273056.9 & $13.09 \pm 0.03$ & $12.92 \pm 0.03$ & & $80.7 \pm 6.1$ & $-47.7 \pm 6.9$\\
05485338-0424117 & $16.47 \pm 0.10$ & $15.84 \pm 0.13$ & $15.42 \pm 0.16$ & & 054853.36-042410.7 & $14.83 \pm 0.04$ & $14.65 \pm 0.06$ & & $-22.3 \pm 21.8$ & $84.0 \pm 16.7$\\
05485622-2313329 & $13.74 \pm 0.03$ & $13.23 \pm 0.03$ & $12.92 \pm 0.03$ & & 054856.26-231333.2 & $12.76 \pm 0.02$ & $12.57 \pm 0.03$ & & $55.5 \pm 5.8$ & $-33.0 \pm 7.9$\\
05485728+7100285 & $15.84 \pm 0.08$ & $15.27 \pm 0.10$ & $14.98 \pm 0.16$ & & 054857.17+710027.5 & $14.58 \pm 0.03$ & $14.40 \pm 0.05$ & & $-57.4 \pm 3.0$ & $-95.1 \pm 13.2$\\
05485974+7724354 & $14.11 \pm 0.02$ & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & 054859.69+772434.7 & $13.10 \pm 0.03$ & $12.91 \pm 0.03$ & & $-13.5 \pm 1.0$ & $-62.5 \pm 7.4$\\
05490018-2025247 & $14.16 \pm 0.03$ & $13.55 \pm 0.04$ & $13.27 \pm 0.04$ & & 054900.25-202524.9 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $84.3 \pm 6.2$ & $-17.3 \pm 7.2$\\
05490262-0906536 & $16.00 \pm 0.08$ & $15.30 \pm 0.09$ & $14.94 \pm 0.13$ & & 054902.65-090654.6 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $43.8 \pm 9.8$ & $-87.0 \pm 10.3$\\
05490351+5947376 & $16.75 \pm 0.17$ & $15.57 \pm 0.14$ & $15.06 \pm 0.14$ & & 054903.45+594736.9 & $14.57 \pm 0.03$ & $14.28 \pm 0.05$ & & $-45.5 \pm 5.1$ & $-69.2 \pm 18.2$\\
05490421+7006181 & $14.26 \pm 0.03$ & $13.73 \pm 0.04$ & $13.46 \pm 0.04$ & & 054904.23+700617.6 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $10.2 \pm 1.9$ & $-54.9 \pm 7.9$\\
05490552-0453002 & $14.30 \pm 0.03$ & $13.75 \pm 0.03$ & $13.44 \pm 0.03$ & & 054905.51-045300.7 & $13.28 \pm 0.03$ & $13.10 \pm 0.03$ & & $-7.5 \pm 6.6$ & $-41.3 \pm 7.3$\\
05490552-4832344 & $11.31 \pm 0.02$ & $10.73 \pm 0.02$ & $10.39 \pm 0.02$ & & 054905.55-483234.0 & $10.24 \pm 0.02$ & $10.02 \pm 0.02$ & & $26.9 \pm 3.8$ & $37.0 \pm 6.7$\\
05490612+5932371 & $14.62 \pm 0.03$ & $14.11 \pm 0.05$ & $13.80 \pm 0.05$ & & 054906.17+593237.1 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $30.9 \pm 3.0$ & $4.6 \pm 7.3$\\
05490913-0926245 & $13.94 \pm 0.03$ & $13.37 \pm 0.03$ & $13.05 \pm 0.03$ & & 054909.15-092623.7 & $12.89 \pm 0.03$ & $12.65 \pm 0.03$ & & $31.3 \pm 6.5$ & $71.3 \pm 6.7$\\
05490976-1539192 & $16.38 \pm 0.11$ & $15.74 \pm 0.15$ & $15.21 \pm 0.17$ & & 054910.06-153925.4 & $14.83 \pm 0.03$ & $14.56 \pm 0.05$ & & $379.1 \pm 22.1$ & $-543.9 \pm 21.1$\\
05491028-3907529 & $15.03 \pm 0.04$ & $14.44 \pm 0.04$ & $14.13 \pm 0.06$ & & 054910.31-390753.0 & $13.98 \pm 0.03$ & $13.74 \pm 0.03$ & & $32.5 \pm 4.8$ & $-10.7 \pm 7.7$\\
05491031+6200070 & $14.52 \pm 0.03$ & $13.93 \pm 0.03$ & $13.65 \pm 0.04$ & & 054910.36+620007.1 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $36.1 \pm 2.5$ & $5.8 \pm 6.7$\\
05491140-0251522 & $16.67 \pm 0.10$ & $16.00 \pm 0.14$ & $15.45 \pm 0.17$ & & 054911.28-025149.4 & $15.30 \pm 0.04$ & $15.09 \pm 0.09$ & & $-151.0 \pm 17.7$ & $242.9 \pm 20.3$\\
05491345-0434541 & $15.59 \pm 0.06$ & $15.03 \pm 0.06$ & $14.65 \pm 0.08$ & & 054913.50-043454.3 & $14.47 \pm 0.03$ & $14.30 \pm 0.05$ & & $56.0 \pm 7.8$ & $-16.8 \pm 9.2$\\
05491444+7123577 & $13.54 \pm 0.02$ & $12.87 \pm 0.03$ & $12.48 \pm 0.03$ & & 054914.48+712355.7 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $16.9 \pm 1.6$ & $-208.0 \pm 10.0$\\
05491509-0714139 & $10.93 \pm 0.02$ & $10.38 \pm 0.02$ & $10.09 \pm 0.02$ & & 054915.05-071414.8 & $9.90 \pm 0.02$ & $9.72 \pm 0.02$ & & $-52.3 \pm 6.2$ & $-78.7 \pm 7.0$\\
05491623-2303098 & $15.27 \pm 0.04$ & $14.60 \pm 0.05$ & $14.26 \pm 0.07$ & & 054916.22-230310.3 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $-3.9 \pm 6.4$ & $-45.4 \pm 8.7$\\
05491667+6030063 & $16.33 \pm 0.09$ & $15.56 \pm 0.10$ & $15.19 \pm 0.13$ & & 054916.67+603004.7 & $14.79 \pm 0.03$ & $14.61 \pm 0.05$ & & $-5.9 \pm 4.1$ & $-140.9 \pm 13.7$\\
05492085-1730137 & $15.23 \pm 0.05$ & $14.56 \pm 0.07$ & $14.27 \pm 0.08$ & & 054920.80-173013.2 & $13.99 \pm 0.03$ & $13.75 \pm 0.04$ & & $-53.3 \pm 6.7$ & $41.3 \pm 7.2$\\
05492414-2954428 & $14.65 \pm 0.03$ & $14.12 \pm 0.04$ & $13.77 \pm 0.06$ & & 054924.11-295443.0 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $-39.0 \pm 7.7$ & $-16.0 \pm 6.8$\\
05492504-2629356 & $15.23 \pm 0.04$ & $14.71 \pm 0.05$ & $14.44 \pm 0.09$ & & 054925.00-262935.4 & $14.24 \pm 0.03$ & $14.05 \pm 0.04$ & & $-42.0 \pm 7.4$ & $13.8 \pm 8.1$\\
05492763-3831569 & $11.56 \pm 0.02$ & $11.02 \pm 0.02$ & $10.75 \pm 0.02$ & & 054927.75-383155.5 & $10.57 \pm 0.02$ & $10.40 \pm 0.02$ & & $128.3 \pm 5.1$ & $124.6 \pm 6.8$\\
05492830-1517498 & $16.03 \pm 0.09$ & $15.17 \pm 0.09$ & $14.85 \pm 0.13$ & & 054928.28-151750.4 & $14.63 \pm 0.03$ & $14.40 \pm 0.05$ & & $-29.3 \pm 10.0$ & $-53.3 \pm 10.1$\\
05492868+6637413 & $14.01 \pm 0.03$ & $13.39 \pm 0.04$ & $13.11 \pm 0.04$ & & 054928.69+663740.8 & $12.93 \pm 0.02$ & $12.76 \pm 0.03$ & & $4.2 \pm 2.1$ & $-50.8 \pm 8.5$\\
05493017-5125253 & $13.68 \pm 0.02$ & $12.99 \pm 0.02$ & $12.60 \pm 0.02$ & & 054930.20-512525.2 & $12.42 \pm 0.02$ & $12.21 \pm 0.02$ & & $26.1 \pm 3.3$ & $15.7 \pm 6.8$\\
05493023+6855370 & $16.00 \pm 0.09$ & $15.35 \pm 0.10$ & $15.01 \pm 0.14$ & & 054930.31+685537.2 & $14.84 \pm 0.03$ & $14.64 \pm 0.05$ & & $40.6 \pm 3.2$ & $16.7 \pm 12.8$\\
05493316-2056117 & $12.64 \pm 0.02$ & $12.07 \pm 0.02$ & $11.79 \pm 0.02$ & & 054933.22-205611.3 & $11.58 \pm 0.02$ & $11.34 \pm 0.02$ & & $74.8 \pm 5.9$ & $40.2 \pm 7.0$\\
05493369-4613426 & $14.47 \pm 0.03$ & $13.83 \pm 0.04$ & $13.52 \pm 0.05$ & & 054933.75-461342.0 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $57.3 \pm 4.0$ & $55.7 \pm 6.8$\\
05493387-3350292 & $15.20 \pm 0.06$ & $14.57 \pm 0.07$ & $14.06 \pm 0.07$ & & 054933.89-335027.7 & $13.75 \pm 0.04$ & $13.43 \pm 0.04$ & & $18.2 \pm 6.4$ & $129.8 \pm 9.0$\\
05493450-1435481 & $15.66 \pm 0.07$ & $14.98 \pm 0.08$ & $14.65 \pm 0.10$ & & 054934.47-143548.1 & $14.40 \pm 0.03$ & $14.17 \pm 0.04$ & & $-43.5 \pm 7.8$ & $1.8 \pm 8.3$\\
05493960+6530321 & $16.77 \pm 0.15$ & $15.92 \pm 0.16$ & $15.19 \pm 0.14$ & & 054939.53+653032.2 & $14.77 \pm 0.03$ & $14.52 \pm 0.05$ & & $-39.1 \pm 4.1$ & $4.7 \pm 19.3$\\
05493997-2842444 & $14.94 \pm 0.04$ & $14.38 \pm 0.04$ & $14.10 \pm 0.06$ & & 054939.97-284245.0 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $-3.2 \pm 5.7$ & $-51.0 \pm 7.7$\\
05494073-0525536 & $14.93 \pm 0.03$ & $14.39 \pm 0.04$ & $14.10 \pm 0.05$ & & 054940.77-052553.6 & $13.82 \pm 0.03$ & $13.57 \pm 0.04$ & & $53.6 \pm 7.7$ & $-1.8 \pm 7.7$\\
05494091-0254595 & $16.71 \pm 0.13$ & $15.90 \pm 0.13$ & $15.60 \pm 0.20$ & & 054940.10-025516.4 & $15.31 \pm 0.04$ & $14.97 \pm 0.08$ & & $-1040.4 \pm 33.0$ & $-1445.7 \pm 38.9$\\
05494129-4247092 & $14.26 \pm 0.03$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 054941.29-424709.8 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $-0.1 \pm 4.1$ & $-50.0 \pm 6.7$\\
05494158+6534152 & $16.22 \pm 0.09$ & $15.64 \pm 0.12$ & $15.09 \pm 0.14$ & & 054941.67+653414.8 & $14.90 \pm 0.03$ & $14.68 \pm 0.05$ & & $48.9 \pm 4.1$ & $-36.6 \pm 17.3$\\
05494181-3328411 & $13.73 \pm 0.03$ & $13.22 \pm 0.03$ & $12.90 \pm 0.03$ & & 054941.81-332843.4 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $3.3 \pm 4.8$ & $-202.9 \pm 8.0$\\
05494213-1251271 & $13.14 \pm 0.03$ & $12.61 \pm 0.02$ & $12.34 \pm 0.02$ & & 054942.19-125127.6 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $84.3 \pm 6.4$ & $-44.6 \pm 6.3$\\
05494239-0639027 & $15.56 \pm 0.07$ & $14.94 \pm 0.08$ & $14.64 \pm 0.10$ & & 054942.38-063903.5 & $14.27 \pm 0.03$ & $14.03 \pm 0.04$ & & $-15.4 \pm 8.1$ & $-69.4 \pm 8.5$\\
05494274-1203251 & $11.15 \pm 0.02$ & $10.60 \pm 0.02$ & $10.32 \pm 0.02$ & & 054942.74-120324.3 & $10.14 \pm 0.02$ & $9.96 \pm 0.02$ & & $-1.4 \pm 5.9$ & $67.8 \pm 7.0$\\
05494461-0331352 & $16.62 \pm 0.12$ & $15.74 \pm 0.12$ & $15.45 \pm 0.18$ & & 054944.61-033136.5 & $15.24 \pm 0.04$ & $15.07 \pm 0.08$ & & $-0.8 \pm 21.5$ & $-109.4 \pm 20.5$\\
05494751-4253484 & $16.35 \pm 0.13$ & $15.73 \pm 0.15$ & $15.39 \pm 0.19$ & & 054947.51-425347.1 & $15.14 \pm 0.03$ & $14.89 \pm 0.05$ & & $-3.6 \pm 9.9$ & $115.2 \pm 18.5$\\
05494850-4410204 & $15.90 \pm 0.08$ & $15.37 \pm 0.11$ & $14.96 \pm 0.14$ & & 054948.47-441020.1 & $14.75 \pm 0.03$ & $14.54 \pm 0.04$ & & $-28.1 \pm 5.3$ & $28.4 \pm 9.3$\\
05494855+6615205 & $15.46 \pm 0.06$ & $14.91 \pm 0.07$ & $14.49 \pm 0.09$ & & 054948.44+661520.7 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $-64.9 \pm 3.4$ & $15.4 \pm 10.3$\\
05494879-8004088 & $14.68 \pm 0.03$ & $14.12 \pm 0.05$ & $13.80 \pm 0.05$ & & 054948.65-800408.9 & $13.48 \pm 0.02$ & $13.27 \pm 0.03$ & & $-32.9 \pm 1.1$ & $-1.5 \pm 7.7$\\
05494960+6955395 & $16.44 \pm 0.12$ & $15.85 \pm 0.16$ & $14.84 \pm 0.14$ & & 054949.50+695539.6 & $14.41 \pm 0.03$ & $14.20 \pm 0.05$ & & $-51.8 \pm 3.3$ & $10.2 \pm 18.6$\\
05495033-2049048 & $13.56 \pm 0.03$ & $13.05 \pm 0.02$ & $12.77 \pm 0.02$ & & 054950.37-204905.4 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $47.5 \pm 5.8$ & $-56.0 \pm 6.4$\\
05495083-5056022 & $13.64 \pm 0.02$ & $13.07 \pm 0.02$ & $12.78 \pm 0.03$ & & 054950.83-505601.2 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-0.8 \pm 3.4$ & $97.8 \pm 7.3$\\
05495187-3607166 & $15.28 \pm 0.05$ & $14.67 \pm 0.05$ & $14.36 \pm 0.08$ & & 054951.89-360716.0 & $14.19 \pm 0.03$ & $13.95 \pm 0.03$ & & $11.7 \pm 5.3$ & $48.7 \pm 9.4$\\
05495293+8502045 & $15.76 \pm 0.07$ & $15.24 \pm 0.11$ & $14.95 \pm 0.12$ & & 054952.58+850204.2 & $14.51 \pm 0.03$ & $14.31 \pm 0.04$ & & $-44.6 \pm 1.3$ & $-25.5 \pm 17.6$\\
05495482-3306412 & $15.28 \pm 0.05$ & $14.77 \pm 0.05$ & $14.34 \pm 0.08$ & & 054954.82-330639.6 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $2.0 \pm 6.3$ & $146.2 \pm 8.2$\\
05495531-7753198 & $15.66 \pm 0.07$ & $14.89 \pm 0.10$ & $14.44 \pm 0.10$ & & 054955.23-775320.3 & $14.13 \pm 0.03$ & $13.90 \pm 0.03$ & & $-23.4 \pm 1.0$ & $-42.9 \pm 10.4$\\
05495686-3616573 & $11.74 \pm 0.02$ & $11.17 \pm 0.02$ & $10.87 \pm 0.02$ & & 054957.08-361659.9 & $10.68 \pm 0.02$ & $10.47 \pm 0.02$ & & $231.6 \pm 7.0$ & $-234.3 \pm 9.6$\\
05495710-6245295 & $14.26 \pm 0.03$ & $13.76 \pm 0.04$ & $13.37 \pm 0.05$ & & 054957.12-624529.1 & $13.21 \pm 0.02$ & $13.00 \pm 0.02$ & & $8.3 \pm 2.0$ & $37.9 \pm 6.4$\\
05495785-0348134 & $14.87 \pm 0.03$ & $14.31 \pm 0.03$ & $14.01 \pm 0.06$ & & 054957.93-034813.8 & $13.77 \pm 0.03$ & $13.50 \pm 0.03$ & & $106.0 \pm 7.4$ & $-28.4 \pm 7.1$\\
05495896-5141002 & $15.07 \pm 0.04$ & $14.56 \pm 0.04$ & $14.17 \pm 0.06$ & & 054958.93-514100.5 & $13.97 \pm 0.03$ & $13.75 \pm 0.03$ & & $-24.3 \pm 3.7$ & $-23.0 \pm 7.4$\\
05495906-5224515 & $11.20 \pm 0.02$ & $10.61 \pm 0.02$ & $10.31 \pm 0.02$ & & 054958.97-522452.4 & $10.10 \pm 0.02$ & $9.90 \pm 0.02$ & & $-71.9 \pm 3.5$ & $-86.4 \pm 7.0$\\
05495944-0924089 & $16.51 \pm 0.11$ & $15.82 \pm 0.15$ & $15.49 \pm 0.20$ & & 054959.25-092409.0 & $14.97 \pm 0.04$ & $14.80 \pm 0.06$ & & $-245.9 \pm 26.0$ & $-7.6 \pm 18.1$\\
05495988+6949442 & $15.47 \pm 0.07$ & $14.85 \pm 0.07$ & $14.55 \pm 0.10$ & & 054959.91+694943.6 & $14.38 \pm 0.03$ & $14.16 \pm 0.05$ & & $14.1 \pm 2.6$ & $-55.1 \pm 11.1$\\
05500032-1723041 & $14.30 \pm 0.03$ & $13.73 \pm 0.04$ & $13.41 \pm 0.04$ & & 055000.37-172304.3 & $13.24 \pm 0.03$ & $13.01 \pm 0.03$ & & $67.9 \pm 6.3$ & $-25.5 \pm 6.6$\\
05500077+6229030 & $15.41 \pm 0.04$ & $14.87 \pm 0.07$ & $14.56 \pm 0.08$ & & 055000.73+622902.3 & $14.38 \pm 0.03$ & $14.17 \pm 0.04$ & & $-23.4 \pm 2.8$ & $-68.8 \pm 7.7$\\
05500098+5811585 & $16.22 \pm 0.12$ & $15.57 \pm 0.14$ & $15.20 \pm 0.15$ & & 055000.84+581158.6 & $14.98 \pm 0.04$ & $14.79 \pm 0.06$ & & $-102.9 \pm 6.7$ & $12.6 \pm 17.8$\\
05500303+6800479 & $14.40 \pm 0.03$ & $13.76 \pm 0.04$ & $13.43 \pm 0.04$ & & 055003.06+680047.4 & $13.22 \pm 0.03$ & $12.99 \pm 0.03$ & & $11.6 \pm 2.1$ & $-56.2 \pm 8.7$\\
05500310-2259334 & $13.05 \pm 0.02$ & $12.44 \pm 0.02$ & $12.17 \pm 0.02$ & & 055003.13-225934.8 & $11.95 \pm 0.02$ & $11.75 \pm 0.02$ & & $38.7 \pm 5.6$ & $-118.3 \pm 6.8$\\
05500425-3905362 & $14.20 \pm 0.03$ & $13.67 \pm 0.03$ & $13.30 \pm 0.03$ & & 055004.20-390536.0 & $13.10 \pm 0.02$ & $12.87 \pm 0.03$ & & $-48.3 \pm 4.5$ & $20.2 \pm 6.5$\\
05500475-1104305 & $15.93 \pm 0.08$ & $15.28 \pm 0.10$ & $15.00 \pm 0.14$ & & 055004.76-110431.2 & $14.63 \pm 0.03$ & $14.43 \pm 0.05$ & & $9.0 \pm 9.1$ & $-65.1 \pm 10.3$\\
05500771-0541118 & $15.32 \pm 0.05$ & $14.67 \pm 0.06$ & $14.30 \pm 0.07$ & & 055007.77-054111.3 & $14.02 \pm 0.03$ & $13.70 \pm 0.04$ & & $77.4 \pm 7.9$ & $41.9 \pm 7.9$\\
05500819-3906114 & $12.61 \pm 0.02$ & $12.05 \pm 0.02$ & $11.75 \pm 0.02$ & & 055008.16-390612.0 & $11.57 \pm 0.02$ & $11.38 \pm 0.02$ & & $-34.2 \pm 4.3$ & $-56.2 \pm 6.4$\\
05500927-4723207 & $15.34 \pm 0.07$ & $14.64 \pm 0.05$ & $14.33 \pm 0.09$ & & 055009.30-472320.6 & $14.15 \pm 0.03$ & $13.96 \pm 0.03$ & & $28.3 \pm 4.0$ & $13.9 \pm 7.7$\\
05500957-2055132 & $14.74 \pm 0.03$ & $14.15 \pm 0.04$ & $13.79 \pm 0.05$ & & 055009.61-205513.2 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $50.8 \pm 6.3$ & $-7.8 \pm 6.8$\\
05501362+6124333 & $16.14 \pm 0.08$ & $15.54 \pm 0.10$ & $15.24 \pm 0.12$ & & 055013.53+612433.0 & $15.00 \pm 0.03$ & $14.74 \pm 0.06$ & & $-55.3 \pm 5.3$ & $-23.1 \pm 16.5$\\
05501447+8606091 & $15.07 \pm 0.04$ & $14.47 \pm 0.05$ & $14.18 \pm 0.06$ & & 055014.74+860609.6 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $26.6 \pm 0.8$ & $50.2 \pm 11.8$\\
05501517+6049015 & $13.50 \pm 0.02$ & $12.90 \pm 0.03$ & $12.62 \pm 0.02$ & & 055015.16+604901.0 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-7.8 \pm 2.4$ & $-44.9 \pm 7.8$\\
05501591-6456304 & $14.91 \pm 0.05$ & $14.33 \pm 0.06$ & $14.06 \pm 0.08$ & & 055015.92-645629.9 & $13.89 \pm 0.02$ & $13.68 \pm 0.03$ & & $4.9 \pm 2.0$ & $48.2 \pm 6.9$\\
05501837-3730171 & $14.18 \pm 0.03$ & $13.59 \pm 0.03$ & $13.27 \pm 0.03$ & & 055018.43-373017.1 & $13.06 \pm 0.03$ & $12.87 \pm 0.03$ & & $55.7 \pm 4.8$ & $0.6 \pm 6.6$\\
05501901-1921277 & $15.18 \pm 0.04$ & $14.62 \pm 0.05$ & $14.33 \pm 0.06$ & & 055019.02-192128.0 & $14.12 \pm 0.03$ & $13.95 \pm 0.04$ & & $17.7 \pm 6.7$ & $-31.6 \pm 7.3$\\
05501908+5823015 & $13.62 \pm 0.02$ & $13.10 \pm 0.04$ & $12.82 \pm 0.03$ & & 055019.19+582301.4 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $78.4 \pm 3.2$ & $-10.0 \pm 6.8$\\
05502073-4101292 & $13.88 \pm 0.03$ & $13.24 \pm 0.03$ & $12.89 \pm 0.03$ & & 055020.78-410128.2 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $54.0 \pm 4.4$ & $89.3 \pm 6.8$\\
05502155-5907439 & $13.86 \pm 0.03$ & $13.25 \pm 0.02$ & $12.97 \pm 0.02$ & & 055021.56-590744.4 & $12.77 \pm 0.02$ & $12.59 \pm 0.02$ & & $3.7 \pm 2.6$ & $-46.8 \pm 7.0$\\
05502261-0824000 & $13.13 \pm 0.02$ & $12.57 \pm 0.03$ & $12.28 \pm 0.03$ & & 055022.62-082400.4 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $8.7 \pm 6.9$ & $-38.6 \pm 6.3$\\
05502278-3954349 & $16.57 \pm 0.13$ & $15.94 \pm 0.15$ & $15.32 \pm 0.18$ & & 055022.83-395432.3 & $15.15 \pm 0.03$ & $14.94 \pm 0.05$ & & $51.4 \pm 12.1$ & $233.0 \pm 23.0$\\
05502391-0319520 & $15.02 \pm 0.03$ & $14.45 \pm 0.05$ & $14.17 \pm 0.06$ & & 055023.94-031952.7 & $14.02 \pm 0.03$ & $13.78 \pm 0.04$ & & $37.7 \pm 7.2$ & $-56.9 \pm 8.0$\\
05502407-2520484 & $14.01 \pm 0.03$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 055024.03-252048.5 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $-46.5 \pm 6.3$ & $-10.5 \pm 6.5$\\
05502675-0707260 & $16.71 \pm 0.14$ & $15.76 \pm 0.13$ & $15.37 \pm 0.20$ & & 055026.68-070726.4 & $15.09 \pm 0.04$ & $14.83 \pm 0.06$ & & $-88.4 \pm 18.1$ & $-34.8 \pm 22.4$\\
05502682-5302511 & $13.96 \pm 0.02$ & $13.44 \pm 0.02$ & $13.14 \pm 0.04$ & & 055027.12-530252.1 & $12.95 \pm 0.02$ & $12.70 \pm 0.02$ & & $254.5 \pm 7.2$ & $-94.1 \pm 7.2$\\
05502793-1858478 & $14.48 \pm 0.03$ & $13.83 \pm 0.03$ & $13.55 \pm 0.04$ & & 055027.92-185848.5 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $-12.8 \pm 6.2$ & $-60.8 \pm 6.9$\\
05502894-2235119 & $13.21 \pm 0.02$ & $12.66 \pm 0.02$ & $12.35 \pm 0.02$ & & 055028.94-223512.4 & $12.13 \pm 0.02$ & $11.92 \pm 0.02$ & & $8.0 \pm 5.6$ & $-43.1 \pm 6.4$\\
05502959-2024465 & $15.51 \pm 0.06$ & $14.85 \pm 0.07$ & $14.41 \pm 0.07$ & & 055029.56-202446.1 & $14.21 \pm 0.03$ & $13.97 \pm 0.04$ & & $-33.0 \pm 6.7$ & $30.9 \pm 7.5$\\
05503010-3656241 & $11.48 \pm 0.02$ & $10.92 \pm 0.02$ & $10.64 \pm 0.02$ & & 055030.10-365622.6 & $10.47 \pm 0.02$ & $10.27 \pm 0.02$ & & $-4.7 \pm 4.3$ & $126.1 \pm 6.8$\\
05503022-2745254 & $13.64 \pm 0.02$ & $13.05 \pm 0.02$ & $12.75 \pm 0.03$ & & 055030.24-274525.0 & $12.59 \pm 0.02$ & $12.36 \pm 0.02$ & & $21.8 \pm 5.3$ & $39.3 \pm 6.4$\\
05503071-3941085 & $13.32 \pm 0.02$ & $12.73 \pm 0.03$ & $12.45 \pm 0.02$ & & 055030.69-394108.9 & $12.23 \pm 0.02$ & $12.06 \pm 0.02$ & & $-15.9 \pm 4.2$ & $-30.5 \pm 7.1$\\
05503250+6151225 & $15.56 \pm 0.05$ & $14.95 \pm 0.07$ & $14.66 \pm 0.08$ & & 055032.56+615123.0 & $14.50 \pm 0.03$ & $14.32 \pm 0.04$ & & $38.0 \pm 3.6$ & $54.2 \pm 9.1$\\
05503415+6052040 & $15.02 \pm 0.04$ & $14.51 \pm 0.05$ & $14.16 \pm 0.05$ & & 055034.10+605204.0 & $14.00 \pm 0.03$ & $13.76 \pm 0.04$ & & $-32.1 \pm 3.0$ & $-2.8 \pm 8.6$\\
05503651+7926422 & $15.07 \pm 0.04$ & $14.45 \pm 0.06$ & $14.18 \pm 0.06$ & & 055036.68+792641.7 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $44.1 \pm 1.5$ & $-44.0 \pm 9.2$\\
05503652-4739056 & $13.57 \pm 0.03$ & $13.02 \pm 0.03$ & $12.73 \pm 0.03$ & & 055036.51-473905.1 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-8.1 \pm 3.5$ & $37.0 \pm 7.2$\\
05503670-8223494 & $14.38 \pm 0.04$ & $13.77 \pm 0.05$ & $13.42 \pm 0.04$ & & 055036.64-822348.9 & $13.26 \pm 0.02$ & $13.07 \pm 0.03$ & & $-10.3 \pm 0.6$ & $43.8 \pm 7.8$\\
05504048-5552398 & $13.92 \pm 0.03$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 055040.48-555239.4 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $4.3 \pm 2.9$ & $34.7 \pm 6.9$\\
05504281-5308392 & $10.22 \pm 0.02$ & $9.65 \pm 0.02$ & $9.34 \pm 0.02$ & & 055042.84-530838.9 & $9.15 \pm 0.02$ & $8.99 \pm 0.02$ & & $28.2 \pm 2.9$ & $33.9 \pm 6.6$\\
05504319+6454544 & $15.39 \pm 0.05$ & $14.77 \pm 0.07$ & $14.45 \pm 0.06$ & & 055043.25+645454.2 & $14.10 \pm 0.03$ & $13.84 \pm 0.04$ & & $37.8 \pm 2.8$ & $-19.0 \pm 8.1$\\
05504371-1010437 & $16.42 \pm 0.10$ & $15.76 \pm 0.13$ & $15.27 \pm 0.19$ & & 055043.82-101045.2 & $14.50 \pm 0.03$ & $14.32 \pm 0.05$ & & $135.4 \pm 17.2$ & $-130.8 \pm 17.8$\\
05504794-3020065 & $15.39 \pm 0.05$ & $14.53 \pm 0.05$ & $14.03 \pm 0.07$ & & 055047.97-302006.4 & $13.68 \pm 0.03$ & $13.27 \pm 0.03$ & & $32.1 \pm 5.6$ & $12.0 \pm 7.6$\\
05505015-3132011 & $14.27 \pm 0.03$ & $13.65 \pm 0.03$ & $13.29 \pm 0.03$ & & 055050.22-313201.3 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $80.3 \pm 5.5$ & $-21.1 \pm 6.6$\\
05505073-0416077 & $13.69 \pm 0.02$ & $13.04 \pm 0.02$ & $12.74 \pm 0.03$ & & 055050.79-041608.3 & $12.56 \pm 0.02$ & $12.39 \pm 0.02$ & & $74.0 \pm 6.5$ & $-52.0 \pm 6.3$\\
05505416-3010198 & $13.71 \pm 0.03$ & $13.13 \pm 0.03$ & $12.80 \pm 0.03$ & & 055054.27-301020.3 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $128.9 \pm 6.0$ & $-42.6 \pm 7.3$\\
05505507-1744010 & $14.45 \pm 0.03$ & $13.91 \pm 0.04$ & $13.60 \pm 0.04$ & & 055055.10-174401.2 & $13.36 \pm 0.03$ & $13.19 \pm 0.03$ & & $40.7 \pm 6.3$ & $-20.0 \pm 7.4$\\
05505567-4853153 & $14.36 \pm 0.03$ & $13.73 \pm 0.03$ & $13.38 \pm 0.04$ & & 055055.70-485314.5 & $13.22 \pm 0.02$ & $12.99 \pm 0.02$ & & $28.4 \pm 3.7$ & $75.9 \pm 7.9$\\
05505647+6131579 & $16.28 \pm 0.08$ & $15.67 \pm 0.12$ & $15.36 \pm 0.15$ & & 055056.61+613156.6 & $15.10 \pm 0.04$ & $14.93 \pm 0.06$ & & $97.4 \pm 5.8$ & $-123.6 \pm 20.4$\\
05505940-2634136 & $15.63 \pm 0.04$ & $15.06 \pm 0.06$ & $14.63 \pm 0.10$ & & 055059.40-263414.5 & $14.46 \pm 0.03$ & $14.26 \pm 0.04$ & & $-9.0 \pm 7.1$ & $-82.5 \pm 8.7$\\
05505974-3437290 & $15.51 \pm 0.06$ & $14.93 \pm 0.06$ & $14.66 \pm 0.11$ & & 055059.75-343728.1 & $14.43 \pm 0.03$ & $14.14 \pm 0.04$ & & $12.0 \pm 6.0$ & $76.9 \pm 8.4$\\
05510050-0641100 & $15.51 \pm 0.05$ & $14.94 \pm 0.07$ & $14.64 \pm 0.09$ & & 055100.48-064109.3 & $14.43 \pm 0.03$ & $14.18 \pm 0.05$ & & $-21.9 \pm 8.9$ & $67.0 \pm 8.7$\\
05510285-4323570 & $15.54 \pm 0.06$ & $14.91 \pm 0.09$ & $14.61 \pm 0.10$ & & 055102.91-432356.3 & $14.40 \pm 0.03$ & $14.20 \pm 0.04$ & & $51.1 \pm 4.8$ & $58.6 \pm 8.1$\\
05510485-5104172 & $14.07 \pm 0.03$ & $13.45 \pm 0.03$ & $13.16 \pm 0.04$ & & 055104.84-510416.4 & $12.95 \pm 0.02$ & $12.76 \pm 0.02$ & & $-9.6 \pm 3.4$ & $72.9 \pm 7.1$\\
05510498-7913507 & $13.21 \pm 0.02$ & $12.64 \pm 0.03$ & $12.35 \pm 0.03$ & & 055104.79-791350.6 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $-49.4 \pm 1.4$ & $8.0 \pm 7.5$\\
05510532-7514135 & $15.04 \pm 0.03$ & $14.44 \pm 0.06$ & $14.12 \pm 0.08$ & & 055105.29-751411.3 & $13.89 \pm 0.03$ & $13.65 \pm 0.03$ & & $-9.8 \pm 1.1$ & $192.8 \pm 8.4$\\
05510605-1849533 & $14.90 \pm 0.04$ & $14.34 \pm 0.04$ & $14.05 \pm 0.06$ & & 055106.09-184953.7 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $59.9 \pm 6.7$ & $-30.1 \pm 7.1$\\
05510608-1239130 & $16.63 \pm 0.13$ & $15.69 \pm 0.15$ & $14.70 \pm 0.13$ & & 055105.99-123913.4 & $13.85 \pm 0.03$ & $13.35 \pm 0.03$ & & $-108.4 \pm 13.4$ & $-32.2 \pm 12.2$\\
05510659-4141528 & $15.27 \pm 0.05$ & $14.73 \pm 0.07$ & $14.31 \pm 0.08$ & & 055106.57-414152.4 & $14.16 \pm 0.03$ & $13.98 \pm 0.03$ & & $-15.6 \pm 4.8$ & $40.3 \pm 7.4$\\
05510723-2552195 & $12.58 \pm 0.03$ & $12.05 \pm 0.02$ & $11.70 \pm 0.02$ & & 055107.27-255218.8 & $11.54 \pm 0.02$ & $11.34 \pm 0.02$ & & $45.9 \pm 5.3$ & $61.4 \pm 6.3$\\
05510809-0512418 & $14.59 \pm 0.03$ & $13.93 \pm 0.03$ & $13.47 \pm 0.03$ & & 055108.01-051242.9 & $13.19 \pm 0.03$ & $12.89 \pm 0.03$ & & $-110.6 \pm 7.7$ & $-94.1 \pm 7.0$\\
05510850-3830185 & $13.39 \pm 0.03$ & $12.79 \pm 0.03$ & $12.50 \pm 0.03$ & & 055108.47-383018.2 & $12.34 \pm 0.02$ & $12.17 \pm 0.02$ & & $-35.4 \pm 4.4$ & $25.5 \pm 6.3$\\
05510956-1031508 & $13.30 \pm 0.03$ & $12.76 \pm 0.03$ & $12.49 \pm 0.02$ & & 055109.59-103151.6 & $12.30 \pm 0.03$ & $12.13 \pm 0.02$ & & $32.0 \pm 6.2$ & $-70.6 \pm 6.5$\\
05511005-3807089 & $14.22 \pm 0.03$ & $13.63 \pm 0.03$ & $13.33 \pm 0.03$ & & 055110.04-380706.5 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $-4.5 \pm 4.5$ & $211.0 \pm 8.1$\\
05511025+7440339 & $12.15 \pm 0.02$ & $11.54 \pm 0.02$ & $11.21 \pm 0.02$ & & 055110.39+744031.3 & $10.99 \pm 0.02$ & $10.81 \pm 0.02$ & & $47.5 \pm 1.5$ & $-229.6 \pm 8.1$\\
05511094-0733528 & $16.09 \pm 0.09$ & $15.39 \pm 0.09$ & $15.06 \pm 0.14$ & & 055110.91-073353.4 & $14.87 \pm 0.03$ & $14.66 \pm 0.05$ & & $-44.2 \pm 11.8$ & $-53.1 \pm 12.2$\\
05511104-5806177 & $14.11 \pm 0.03$ & $13.47 \pm 0.03$ & $13.19 \pm 0.03$ & & 055111.04-580617.3 & $13.03 \pm 0.02$ & $12.79 \pm 0.02$ & & $3.2 \pm 2.7$ & $43.3 \pm 7.0$\\
05511288-1102202 & $16.05 \pm 0.07$ & $15.27 \pm 0.08$ & $14.94 \pm 0.12$ & & 055112.91-110219.4 & $14.68 \pm 0.03$ & $14.45 \pm 0.05$ & & $34.2 \pm 9.8$ & $66.0 \pm 10.4$\\
05511314-0650199 & $15.72 \pm 0.06$ & $15.15 \pm 0.07$ & $14.83 \pm 0.11$ & & 055113.18-065019.2 & $14.44 \pm 0.03$ & $14.25 \pm 0.05$ & & $57.0 \pm 9.0$ & $59.9 \pm 8.7$\\
05511402-0334147 & $15.08 \pm 0.04$ & $14.50 \pm 0.04$ & $14.14 \pm 0.07$ & & 055113.97-033413.9 & $13.91 \pm 0.03$ & $13.69 \pm 0.04$ & & $-64.7 \pm 7.1$ & $70.7 \pm 7.3$\\
05511574-1401189 & $12.65 \pm 0.03$ & $12.05 \pm 0.03$ & $11.75 \pm 0.02$ & & 055115.76-140118.6 & $11.57 \pm 0.02$ & $11.39 \pm 0.02$ & & $28.1 \pm 6.0$ & $28.7 \pm 6.2$\\
05511762+6019257 & $16.20 \pm 0.08$ & $15.68 \pm 0.11$ & $15.31 \pm 0.15$ & & 055117.56+601925.8 & $15.09 \pm 0.04$ & $14.91 \pm 0.06$ & & $-38.5 \pm 5.8$ & $5.4 \pm 19.1$\\
05511912+7101362 & $15.27 \pm 0.06$ & $14.74 \pm 0.07$ & $14.44 \pm 0.09$ & & 055119.17+710135.8 & $14.24 \pm 0.03$ & $14.01 \pm 0.04$ & & $24.6 \pm 2.4$ & $-47.2 \pm 10.6$\\
05512065-2117315 & $13.33 \pm 0.02$ & $12.77 \pm 0.02$ & $12.49 \pm 0.03$ & & 055120.62-211731.7 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $-42.7 \pm 5.8$ & $-13.0 \pm 6.3$\\
05512243-5235565 & $14.48 \pm 0.03$ & $13.95 \pm 0.03$ & $13.60 \pm 0.04$ & & 055122.48-523556.0 & $13.43 \pm 0.02$ & $13.24 \pm 0.02$ & & $39.4 \pm 3.4$ & $44.2 \pm 7.0$\\
05512280-1131585 & $12.78 \pm 0.02$ & $12.21 \pm 0.02$ & $11.93 \pm 0.02$ & & 055122.78-113200.2 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $-36.2 \pm 6.1$ & $-146.7 \pm 7.0$\\
05512347-6218029 & $14.35 \pm 0.03$ & $13.78 \pm 0.04$ & $13.48 \pm 0.05$ & & 055123.46-621803.7 & $13.22 \pm 0.02$ & $13.00 \pm 0.02$ & & $-3.1 \pm 2.3$ & $-79.0 \pm 7.3$\\
05512431-2607004 & $13.97 \pm 0.03$ & $13.42 \pm 0.03$ & $13.10 \pm 0.03$ & & 055124.36-260659.4 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $63.5 \pm 5.7$ & $93.2 \pm 6.8$\\
05512454-1624134 & $12.11 \pm 0.02$ & $11.56 \pm 0.02$ & $11.28 \pm 0.02$ & & 055124.60-162413.1 & $11.10 \pm 0.03$ & $10.91 \pm 0.03$ & & $86.1 \pm 6.6$ & $21.3 \pm 7.4$\\
05512528-4242577 & $13.74 \pm 0.03$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 055125.24-424258.2 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $-34.3 \pm 4.0$ & $-43.2 \pm 6.4$\\
05512700-2022112 & $15.75 \pm 0.05$ & $15.05 \pm 0.08$ & $14.74 \pm 0.10$ & & 055127.03-202211.5 & $14.47 \pm 0.03$ & $14.30 \pm 0.04$ & & $37.3 \pm 7.6$ & $-20.4 \pm 8.5$\\
05512810-1530336 & $11.43 \pm 0.02$ & $10.87 \pm 0.02$ & $10.56 \pm 0.02$ & & 055128.19-153034.4 & $10.38 \pm 0.02$ & $10.17 \pm 0.02$ & & $120.6 \pm 7.1$ & $-71.8 \pm 6.3$\\
05512818+7648476 & $15.77 \pm 0.07$ & $15.16 \pm 0.11$ & $14.87 \pm 0.13$ & & 055128.41+764847.9 & $14.49 \pm 0.03$ & $14.24 \pm 0.04$ & & $68.0 \pm 2.1$ & $24.9 \pm 9.0$\\
05512949-4811028 & $14.08 \pm 0.03$ & $13.49 \pm 0.03$ & $13.19 \pm 0.03$ & & 055129.47-481103.1 & $12.91 \pm 0.02$ & $12.69 \pm 0.02$ & & $-25.9 \pm 3.7$ & $-30.5 \pm 6.9$\\
05513007+8227177 & $14.11 \pm 0.03$ & $13.56 \pm 0.04$ & $13.23 \pm 0.03$ & & 055130.05+822717.1 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $-4.1 \pm 0.6$ & $-57.7 \pm 7.9$\\
05513042-1001446 & $15.42 \pm 0.04$ & $14.77 \pm 0.05$ & $14.37 \pm 0.07$ & & 055130.41-100145.4 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $-15.9 \pm 7.1$ & $-63.9 \pm 7.4$\\
05513239-5125024 & $15.41 \pm 0.04$ & $14.85 \pm 0.05$ & $14.56 \pm 0.09$ & & 055132.36-512502.2 & $14.40 \pm 0.03$ & $14.16 \pm 0.03$ & & $-28.6 \pm 3.8$ & $16.4 \pm 7.5$\\
05513245-2553401 & $12.70 \pm 0.02$ & $12.18 \pm 0.02$ & $11.86 \pm 0.02$ & & 055132.45-255340.5 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $-0.3 \pm 5.2$ & $-34.1 \pm 6.2$\\
05513274+6100300 & $15.72 \pm 0.05$ & $14.92 \pm 0.06$ & $14.60 \pm 0.08$ & & 055132.70+610030.1 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $-30.8 \pm 3.1$ & $16.7 \pm 8.3$\\
05513305-4225003 & $13.97 \pm 0.02$ & $13.33 \pm 0.02$ & $12.92 \pm 0.03$ & & 055133.07-422501.0 & $12.73 \pm 0.02$ & $12.51 \pm 0.02$ & & $20.2 \pm 4.1$ & $-67.1 \pm 6.7$\\
05513599-2159358 & $16.03 \pm 0.08$ & $15.22 \pm 0.09$ & $14.87 \pm 0.11$ & & 055135.97-215936.5 & $14.67 \pm 0.03$ & $14.41 \pm 0.05$ & & $-17.7 \pm 8.8$ & $-69.2 \pm 10.2$\\
05513752-3355230 & $12.89 \pm 0.02$ & $12.31 \pm 0.02$ & $11.99 \pm 0.02$ & & 055137.52-335522.2 & $11.83 \pm 0.02$ & $11.63 \pm 0.02$ & & $1.6 \pm 4.6$ & $71.7 \pm 6.4$\\
05513828+5715327 & $16.56 \pm 0.13$ & $15.69 \pm 0.14$ & $15.23 \pm 0.16$ & & 055138.23+571532.7 & $14.63 \pm 0.03$ & $14.35 \pm 0.05$ & & $-38.0 \pm 6.3$ & $-3.4 \pm 18.9$\\
05513877-0643041 & $15.67 \pm 0.05$ & $15.11 \pm 0.07$ & $14.84 \pm 0.12$ & & 055138.82-064303.8 & $14.60 \pm 0.03$ & $14.37 \pm 0.05$ & & $56.0 \pm 8.7$ & $23.4 \pm 9.3$\\
05513896-0417234 & $14.93 \pm 0.03$ & $14.31 \pm 0.05$ & $14.01 \pm 0.05$ & & 055138.97-041724.1 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $8.1 \pm 6.9$ & $-63.9 \pm 7.1$\\
05513925-2217227 & $15.20 \pm 0.05$ & $14.47 \pm 0.03$ & $14.15 \pm 0.06$ & & 055139.28-221722.8 & $13.98 \pm 0.03$ & $13.78 \pm 0.03$ & & $38.6 \pm 7.0$ & $-12.5 \pm 7.1$\\
05513974+6731458 & $16.08 \pm 0.10$ & $15.39 \pm 0.11$ & $14.94 \pm 0.13$ & & 055139.61+673143.9 & $14.75 \pm 0.03$ & $14.47 \pm 0.05$ & & $-72.0 \pm 3.8$ & $-198.1 \pm 14.5$\\
05514255-0522391 & $16.49 \pm 0.11$ & $15.73 \pm 0.14$ & $15.35 \pm 0.16$ & & 055142.53-052240.9 & $15.12 \pm 0.04$ & $14.91 \pm 0.07$ & & $-23.5 \pm 19.5$ & $-158.7 \pm 19.6$\\
05514464+6541375 & $16.67 \pm 0.14$ & $15.91 \pm 0.15$ & $15.43 \pm 0.16$ & & 055144.66+654135.1 & $15.11 \pm 0.04$ & $14.63 \pm 0.05$ & & $9.8 \pm 4.6$ & $-210.5 \pm 21.3$\\
05514503+8049595 & $12.62 \pm 0.02$ & $12.05 \pm 0.03$ & $11.69 \pm 0.02$ & & 055144.90+804959.7 & $11.52 \pm 0.02$ & $11.32 \pm 0.02$ & & $-29.4 \pm 1.0$ & $10.7 \pm 6.6$\\
05514604-4434128 & $15.79 \pm 0.08$ & $15.20 \pm 0.10$ & $14.87 \pm 0.11$ & & 055145.97-443412.6 & $14.23 \pm 0.03$ & $13.95 \pm 0.03$ & & $-67.3 \pm 4.9$ & $18.5 \pm 7.8$\\
05514689-2151138 & $15.98 \pm 0.08$ & $15.44 \pm 0.09$ & $15.03 \pm 0.14$ & & 055146.91-215114.5 & $14.64 \pm 0.03$ & $14.39 \pm 0.05$ & & $19.7 \pm 8.3$ & $-60.0 \pm 9.5$\\
05514776-2745120 & $13.73 \pm 0.02$ & $13.16 \pm 0.02$ & $12.88 \pm 0.03$ & & 055147.80-274512.6 & $12.70 \pm 0.02$ & $12.54 \pm 0.03$ & & $53.2 \pm 5.5$ & $-51.3 \pm 6.5$\\
05514884-1435508 & $13.83 \pm 0.03$ & $13.16 \pm 0.03$ & $12.80 \pm 0.03$ & & 055148.84-143551.4 & $12.61 \pm 0.02$ & $12.37 \pm 0.02$ & & $-2.0 \pm 6.1$ & $-51.3 \pm 6.4$\\
05514939-4641389 & $16.37 \pm 0.11$ & $15.59 \pm 0.13$ & $15.31 \pm 0.18$ & & 055149.39-464137.6 & $15.14 \pm 0.03$ & $14.92 \pm 0.05$ & & $-1.1 \pm 9.5$ & $115.3 \pm 22.6$\\
05515110-3226536 & $14.77 \pm 0.04$ & $14.12 \pm 0.03$ & $13.76 \pm 0.05$ & & 055151.04-322654.1 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $-61.1 \pm 5.4$ & $-43.2 \pm 6.8$\\
05515216-5210439 & $13.47 \pm 0.02$ & $12.96 \pm 0.03$ & $12.67 \pm 0.02$ & & 055152.16-521043.2 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $1.1 \pm 3.5$ & $68.7 \pm 7.1$\\
05515344-1022523 & $16.31 \pm 0.11$ & $15.46 \pm 0.14$ & $14.82 \pm 0.14$ & & 055153.43-102251.7 & $13.89 \pm 0.03$ & $13.66 \pm 0.04$ & & $-18.1 \pm 10.6$ & $54.9 \pm 10.2$\\
05515469-8116084 & $12.17 \pm 0.02$ & $11.64 \pm 0.02$ & $11.36 \pm 0.02$ & & 055155.02-811606.0 & $11.18 \pm 0.02$ & $10.99 \pm 0.02$ & & $71.7 \pm 1.8$ & $228.9 \pm 8.6$\\
05515539-2717313 & $14.27 \pm 0.03$ & $13.65 \pm 0.02$ & $13.37 \pm 0.04$ & & 055155.37-271732.3 & $13.20 \pm 0.03$ & $13.01 \pm 0.03$ & & $-25.7 \pm 5.6$ & $-81.6 \pm 7.6$\\
05515557-0522314 & $14.72 \pm 0.04$ & $14.17 \pm 0.03$ & $13.87 \pm 0.05$ & & 055155.57-052230.8 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-0.1 \pm 6.9$ & $55.3 \pm 7.0$\\
05515622-0531108 & $16.03 \pm 0.10$ & $15.04 \pm 0.13$ & $14.63 \pm 0.12$ & & 055156.24-053110.0 & $13.87 \pm 0.04$ & $13.64 \pm 0.05$ & & $28.3 \pm 8.4$ & $72.7 \pm 10.0$\\
05515725+7121440 & $14.49 \pm 0.03$ & $13.93 \pm 0.05$ & $13.65 \pm 0.05$ & & 055157.21+712143.6 & $13.41 \pm 0.03$ & $13.24 \pm 0.03$ & & $-17.3 \pm 1.8$ & $-48.2 \pm 8.7$\\
05515761-5119310 & $12.06 \pm 0.02$ & $11.49 \pm 0.03$ & $11.21 \pm 0.02$ & & 055157.58-511931.4 & $11.04 \pm 0.02$ & $10.86 \pm 0.02$ & & $-24.1 \pm 3.6$ & $-37.7 \pm 6.9$\\
05515807-0421115 & $14.33 \pm 0.03$ & $13.77 \pm 0.02$ & $13.49 \pm 0.04$ & & 055158.06-042112.0 & $13.29 \pm 0.03$ & $13.10 \pm 0.03$ & & $-11.1 \pm 6.5$ & $-43.7 \pm 6.6$\\
05515834-4653553 & $12.36 \pm 0.02$ & $11.74 \pm 0.02$ & $11.47 \pm 0.02$ & & 055158.31-465355.1 & $11.30 \pm 0.02$ & $11.12 \pm 0.02$ & & $-23.5 \pm 3.5$ & $20.7 \pm 6.3$\\
05515850+6956249 & $11.99 \pm 0.02$ & $11.43 \pm 0.03$ & $11.13 \pm 0.02$ & & 055158.53+695624.0 & $10.94 \pm 0.02$ & $10.74 \pm 0.02$ & & $15.7 \pm 1.6$ & $-91.4 \pm 8.4$\\
05515853-0628274 & $13.36 \pm 0.02$ & $12.77 \pm 0.02$ & $12.48 \pm 0.03$ & & 055158.55-062828.3 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $28.9 \pm 6.3$ & $-79.4 \pm 7.2$\\
05515963-0904310 & $16.26 \pm 0.10$ & $15.53 \pm 0.14$ & $15.16 \pm 0.16$ & & 055159.68-090432.1 & $14.86 \pm 0.04$ & $14.66 \pm 0.06$ & & $67.1 \pm 16.1$ & $-89.8 \pm 19.7$\\
05515994+6456443 & $15.81 \pm 0.06$ & $15.26 \pm 0.07$ & $14.89 \pm 0.10$ & & 055159.89+645644.5 & $14.73 \pm 0.03$ & $14.51 \pm 0.05$ & & $-24.9 \pm 2.9$ & $19.5 \pm 8.9$\\
05520056-5711115 & $13.42 \pm 0.02$ & $12.83 \pm 0.02$ & $12.51 \pm 0.02$ & & 055200.58-571111.1 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $17.4 \pm 2.6$ & $30.1 \pm 6.7$\\
05520278-1952452 & $16.14 \pm 0.09$ & $15.48 \pm 0.09$ & $14.79 \pm 0.11$ & & 055202.85-195247.3 & $14.55 \pm 0.03$ & $14.33 \pm 0.05$ & & $85.5 \pm 8.5$ & $-180.5 \pm 10.1$\\
05520307+6649301 & $13.50 \pm 0.02$ & $12.93 \pm 0.03$ & $12.65 \pm 0.03$ & & 055203.04+664929.5 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $-16.6 \pm 2.0$ & $-58.2 \pm 8.4$\\
05520440-0840394 & $15.94 \pm 0.06$ & $15.11 \pm 0.07$ & $14.79 \pm 0.11$ & & 055204.36-084039.4 & $14.63 \pm 0.03$ & $14.43 \pm 0.05$ & & $-51.6 \pm 8.7$ & $0.7 \pm 8.9$\\
05520544-2853099 & $16.31 \pm 0.09$ & $15.57 \pm 0.10$ & $14.90 \pm 0.12$ & & 055205.47-285309.1 & $14.29 \pm 0.03$ & $13.94 \pm 0.04$ & & $43.5 \pm 10.5$ & $69.7 \pm 14.2$\\
05520572+5837359 & $15.68 \pm 0.06$ & $15.02 \pm 0.08$ & $14.64 \pm 0.10$ & & 055205.71+583736.4 & $14.40 \pm 0.03$ & $14.18 \pm 0.04$ & & $-8.8 \pm 3.6$ & $41.6 \pm 8.3$\\
05520647-1435109 & $14.35 \pm 0.02$ & $13.74 \pm 0.04$ & $13.47 \pm 0.05$ & & 055206.50-143510.4 & $13.31 \pm 0.02$ & $13.11 \pm 0.03$ & & $26.1 \pm 6.3$ & $40.7 \pm 6.6$\\
05520651+6352556 & $16.04 \pm 0.08$ & $15.36 \pm 0.09$ & $15.05 \pm 0.11$ & & 055206.50+635254.6 & $14.86 \pm 0.03$ & $14.57 \pm 0.05$ & & $-4.6 \pm 3.6$ & $-96.5 \pm 11.2$\\
05520891+6109263 & $11.39 \pm 0.02$ & $10.82 \pm 0.03$ & $10.54 \pm 0.02$ & & 055208.89+610925.7 & $10.35 \pm 0.02$ & $10.16 \pm 0.02$ & & $-17.6 \pm 2.3$ & $-61.4 \pm 6.9$\\
05520908-2825181 & $13.56 \pm 0.02$ & $12.99 \pm 0.02$ & $12.70 \pm 0.02$ & & 055209.10-282517.3 & $12.48 \pm 0.02$ & $12.26 \pm 0.02$ & & $22.6 \pm 5.3$ & $65.8 \pm 7.3$\\
05520929-1521042 & $16.38 \pm 0.10$ & $15.65 \pm 0.14$ & $15.37 \pm 0.21$ & & 055209.32-152105.5 & $14.95 \pm 0.03$ & $14.74 \pm 0.06$ & & $36.5 \pm 20.4$ & $-108.6 \pm 21.6$\\
05520960-6143177 & $14.40 \pm 0.03$ & $13.80 \pm 0.04$ & $13.45 \pm 0.05$ & & 055209.61-614316.8 & $13.24 \pm 0.02$ & $13.04 \pm 0.02$ & & $6.2 \pm 2.2$ & $80.5 \pm 7.3$\\
05521058-0757099 & $13.51 \pm 0.03$ & $12.93 \pm 0.03$ & $12.64 \pm 0.03$ & & 055210.57-075710.4 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $-11.8 \pm 6.3$ & $-39.3 \pm 6.3$\\
05521071-2157262 & $15.14 \pm 0.04$ & $14.58 \pm 0.04$ & $14.30 \pm 0.07$ & & 055210.71-215726.8 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $6.3 \pm 6.5$ & $-46.5 \pm 7.4$\\
05521071-3703534 & $15.27 \pm 0.05$ & $14.66 \pm 0.05$ & $14.27 \pm 0.08$ & & 055210.66-370352.8 & $14.00 \pm 0.03$ & $13.78 \pm 0.03$ & & $-60.1 \pm 5.7$ & $52.9 \pm 8.6$\\
05521227+6205032 & $16.32 \pm 0.09$ & $15.75 \pm 0.12$ & $15.44 \pm 0.14$ & & 055212.20+620502.6 & $15.26 \pm 0.04$ & $15.06 \pm 0.07$ & & $-46.6 \pm 5.6$ & $-62.5 \pm 18.9$\\
05521253-5416587 & $16.28 \pm 0.09$ & $15.67 \pm 0.10$ & $14.98 \pm 0.11$ & & 055212.57-541657.7 & $14.70 \pm 0.03$ & $14.47 \pm 0.04$ & & $30.0 \pm 5.3$ & $98.1 \pm 15.3$\\
05521352-2218463 & $13.70 \pm 0.03$ & $13.11 \pm 0.02$ & $12.77 \pm 0.03$ & & 055213.57-221847.7 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $67.9 \pm 6.0$ & $-118.9 \pm 6.9$\\
05521385-2639412 & $12.65 \pm 0.03$ & $12.07 \pm 0.02$ & $11.80 \pm 0.02$ & & 055213.86-263940.8 & $11.62 \pm 0.02$ & $11.45 \pm 0.02$ & & $4.1 \pm 5.3$ & $40.3 \pm 7.1$\\
05521501-0438015 & $13.32 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.02$ & & 055215.03-043802.0 & $12.24 \pm 0.02$ & $12.01 \pm 0.02$ & & $28.4 \pm 7.0$ & $-39.4 \pm 6.3$\\
05521502-1319507 & $14.59 \pm 0.03$ & $14.03 \pm 0.04$ & $13.66 \pm 0.05$ & & 055215.06-131951.3 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $45.6 \pm 7.2$ & $-49.0 \pm 6.9$\\
05521663-4849106 & $13.55 \pm 0.02$ & $12.93 \pm 0.03$ & $12.65 \pm 0.03$ & & 055216.58-484911.7 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $-55.7 \pm 3.9$ & $-105.0 \pm 8.2$\\
05521847-1003438 & $16.11 \pm 0.07$ & $15.23 \pm 0.07$ & $14.84 \pm 0.12$ & & 055218.42-100343.5 & $14.43 \pm 0.03$ & $14.25 \pm 0.05$ & & $-64.8 \pm 9.6$ & $31.0 \pm 10.0$\\
05522225-8128421 & $14.59 \pm 0.04$ & $14.04 \pm 0.03$ & $13.71 \pm 0.05$ & & 055222.13-812840.6 & $13.54 \pm 0.02$ & $13.35 \pm 0.03$ & & $-25.2 \pm 0.9$ & $141.3 \pm 7.8$\\
05522254+6312015 & $16.43 \pm 0.12$ & $15.72 \pm 0.14$ & $15.44 \pm 0.15$ & & 055222.81+631200.7 & $15.27 \pm 0.04$ & $15.07 \pm 0.07$ & & $174.9 \pm 6.7$ & $-80.7 \pm 20.4$\\
05522298-5238395 & $16.66 \pm 0.14$ & $16.02 \pm 0.13$ & $15.27 \pm 0.17$ & & 055222.90-523840.2 & $14.97 \pm 0.03$ & $14.68 \pm 0.04$ & & $-70.9 \pm 7.6$ & $-65.2 \pm 19.1$\\
05522373-0423562 & $16.42 \pm 0.08$ & $15.61 \pm 0.11$ & $15.29 \pm 0.16$ & & 055223.73-042355.0 & $15.03 \pm 0.04$ & $14.82 \pm 0.07$ & & $1.0 \pm 16.0$ & $99.6 \pm 18.6$\\
05522608-3732263 & $14.27 \pm 0.03$ & $13.70 \pm 0.04$ & $13.42 \pm 0.04$ & & 055226.10-373226.1 & $13.09 \pm 0.03$ & $12.91 \pm 0.03$ & & $27.6 \pm 4.7$ & $17.8 \pm 7.4$\\
05522671-2800263 & $13.12 \pm 0.02$ & $12.57 \pm 0.03$ & $12.30 \pm 0.03$ & & 055226.65-280025.7 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $-60.4 \pm 5.4$ & $49.7 \pm 7.1$\\
05522717-1056481 & $16.09 \pm 0.13$ & $15.12 \pm 0.13$ & $14.37 \pm 0.10$ & & 055227.10-105648.6 & $13.70 \pm 0.04$ & $13.53 \pm 0.05$ & & $-93.5 \pm 10.7$ & $-38.4 \pm 10.5$\\
05522790-2237196 & $14.19 \pm 0.03$ & $13.56 \pm 0.03$ & $13.27 \pm 0.04$ & & 055227.90-223720.5 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $4.5 \pm 5.8$ & $-76.0 \pm 6.8$\\
05523037-4400139 & $12.19 \pm 0.03$ & $11.58 \pm 0.03$ & $11.30 \pm 0.02$ & & 055230.37-440013.1 & $11.07 \pm 0.02$ & $10.89 \pm 0.02$ & & $-1.5 \pm 3.7$ & $76.1 \pm 6.5$\\
05523168-0506370 & $15.37 \pm 0.05$ & $14.86 \pm 0.07$ & $14.53 \pm 0.08$ & & 055231.70-050639.1 & $14.36 \pm 0.03$ & $14.18 \pm 0.04$ & & $31.0 \pm 7.5$ & $-182.0 \pm 8.7$\\
05523347-3011260 & $14.09 \pm 0.02$ & $13.49 \pm 0.03$ & $13.14 \pm 0.04$ & & 055233.43-301125.9 & $12.96 \pm 0.02$ & $12.72 \pm 0.03$ & & $-51.6 \pm 5.9$ & $10.2 \pm 6.5$\\
05523465-1022111 & $16.75 \pm 0.15$ & $15.48 \pm 0.12$ & $15.17 \pm 0.15$ & & 055234.58-102211.1 & $14.60 \pm 0.03$ & $14.41 \pm 0.05$ & & $-95.8 \pm 12.7$ & $4.7 \pm 13.6$\\
05523553+7327225 & $16.22 \pm 0.10$ & $15.38 \pm 0.12$ & $15.07 \pm 0.13$ & & 055235.62+732722.5 & $14.81 \pm 0.03$ & $14.53 \pm 0.05$ & & $33.3 \pm 2.3$ & $-4.3 \pm 14.8$\\
05523608-0715099 & $16.06 \pm 0.08$ & $15.25 \pm 0.08$ & $14.98 \pm 0.14$ & & 055236.03-071509.5 & $14.63 \pm 0.03$ & $14.43 \pm 0.05$ & & $-60.9 \pm 9.9$ & $34.5 \pm 10.1$\\
05524013-4607419 & $14.01 \pm 0.03$ & $13.38 \pm 0.03$ & $13.08 \pm 0.03$ & & 055240.20-460741.3 & $12.91 \pm 0.02$ & $12.73 \pm 0.02$ & & $61.1 \pm 4.0$ & $49.2 \pm 6.6$\\
05524042-5700159 & $16.67 \pm 0.13$ & $15.98 \pm 0.15$ & $15.60 \pm 0.21$ & & 055240.48-570015.9 & $15.29 \pm 0.03$ & $15.10 \pm 0.05$ & & $45.5 \pm 7.9$ & $6.0 \pm 22.2$\\
05524158-1507014 & $14.65 \pm 0.04$ & $14.12 \pm 0.04$ & $13.78 \pm 0.05$ & & 055241.55-150702.1 & $13.60 \pm 0.03$ & $13.36 \pm 0.03$ & & $-41.6 \pm 6.5$ & $-66.4 \pm 6.9$\\
05524195-3735016 & $12.83 \pm 0.02$ & $12.31 \pm 0.02$ & $12.00 \pm 0.02$ & & 055241.88-373504.1 & $11.82 \pm 0.02$ & $11.64 \pm 0.02$ & & $-72.0 \pm 4.7$ & $-228.8 \pm 8.8$\\
05524231-0511158 & $16.65 \pm 0.12$ & $15.91 \pm 0.13$ & $15.58 \pm 0.19$ & & 055242.10-051114.3 & $14.38 \pm 0.03$ & $14.15 \pm 0.04$ & & $-272.6 \pm 18.2$ & $126.8 \pm 22.3$\\
05524272-2251263 & $14.79 \pm 0.04$ & $14.27 \pm 0.04$ & $13.96 \pm 0.05$ & & 055242.70-225125.7 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $-24.7 \pm 6.2$ & $53.2 \pm 7.1$\\
05524524-1003390 & $15.13 \pm 0.05$ & $14.50 \pm 0.05$ & $14.18 \pm 0.08$ & & 055245.30-100339.3 & $14.02 \pm 0.03$ & $13.78 \pm 0.04$ & & $79.0 \pm 7.2$ & $-26.4 \pm 7.2$\\
05524526+7735531 & $15.67 \pm 0.07$ & $15.15 \pm 0.11$ & $14.71 \pm 0.11$ & & 055245.19+773552.6 & $14.55 \pm 0.03$ & $14.32 \pm 0.04$ & & $-21.1 \pm 1.3$ & $-50.2 \pm 9.3$\\
05524668-1830248 & $16.12 \pm 0.08$ & $15.42 \pm 0.10$ & $14.94 \pm 0.15$ & & 055246.64-183024.9 & $14.73 \pm 0.03$ & $14.56 \pm 0.05$ & & $-51.2 \pm 9.3$ & $-8.8 \pm 10.1$\\
05524850-6157104 & $13.36 \pm 0.02$ & $12.77 \pm 0.03$ & $12.47 \pm 0.02$ & & 055248.48-615711.2 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $-13.8 \pm 2.2$ & $-72.1 \pm 7.1$\\
05524893-5929079 & $11.74 \pm 0.02$ & $11.14 \pm 0.02$ & $10.84 \pm 0.02$ & & 055248.98-592907.7 & $10.63 \pm 0.02$ & $10.39 \pm 0.02$ & & $31.6 \pm 2.5$ & $26.0 \pm 6.6$\\
05524925+6602090 & $15.86 \pm 0.08$ & $15.20 \pm 0.09$ & $14.82 \pm 0.11$ & & 055249.17+660208.7 & $14.61 \pm 0.03$ & $14.33 \pm 0.04$ & & $-44.3 \pm 3.3$ & $-27.7 \pm 9.9$\\
05525215-1049229 & $14.92 \pm 0.03$ & $14.33 \pm 0.04$ & $14.02 \pm 0.05$ & & 055252.12-104923.3 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $-42.4 \pm 6.8$ & $-30.9 \pm 7.6$\\
05525244-1349021 & $16.36 \pm 0.11$ & $15.57 \pm 0.12$ & $15.25 \pm 0.18$ & & 055252.39-134900.9 & $14.88 \pm 0.03$ & $14.71 \pm 0.06$ & & $-55.7 \pm 16.2$ & $104.6 \pm 18.7$\\
05525306+6701196 & $14.26 \pm 0.03$ & $13.64 \pm 0.04$ & $13.35 \pm 0.03$ & & 055253.08+670119.1 & $13.14 \pm 0.03$ & $12.97 \pm 0.03$ & & $12.1 \pm 2.0$ & $-44.0 \pm 8.2$\\
05525336-5740052 & $15.00 \pm 0.03$ & $14.43 \pm 0.05$ & $14.14 \pm 0.05$ & & 055253.36-574004.8 & $13.98 \pm 0.03$ & $13.72 \pm 0.03$ & & $1.4 \pm 3.0$ & $41.2 \pm 7.4$\\
05525371-0656017 & $12.11 \pm 0.02$ & $11.52 \pm 0.02$ & $11.23 \pm 0.02$ & & 055253.69-065603.4 & $11.04 \pm 0.02$ & $10.87 \pm 0.02$ & & $-30.7 \pm 6.2$ & $-142.1 \pm 6.8$\\
05525374-4302146 & $14.89 \pm 0.04$ & $14.34 \pm 0.05$ & $14.02 \pm 0.05$ & & 055253.76-430215.3 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $22.4 \pm 4.4$ & $-58.5 \pm 7.0$\\
05525417-2041232 & $14.98 \pm 0.04$ & $14.40 \pm 0.04$ & $14.11 \pm 0.06$ & & 055254.17-204123.7 & $13.92 \pm 0.03$ & $13.74 \pm 0.03$ & & $-0.7 \pm 6.3$ & $-39.1 \pm 7.0$\\
05525461-0819055 & $14.20 \pm 0.03$ & $13.60 \pm 0.03$ & $13.27 \pm 0.04$ & & 055254.59-081905.8 & $13.03 \pm 0.02$ & $12.80 \pm 0.03$ & & $-15.7 \pm 6.5$ & $-29.3 \pm 6.5$\\
05530429-3608412 & $14.04 \pm 0.03$ & $13.41 \pm 0.02$ & $13.14 \pm 0.04$ & & 055304.28-360842.5 & $12.97 \pm 0.02$ & $12.77 \pm 0.02$ & & $-7.9 \pm 5.1$ & $-116.2 \pm 8.4$\\
05530536-3109495 & $14.20 \pm 0.03$ & $13.60 \pm 0.03$ & $13.33 \pm 0.04$ & & 055305.38-310949.8 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $24.8 \pm 5.2$ & $-28.6 \pm 6.6$\\
05530622-5700342 & $14.00 \pm 0.03$ & $13.36 \pm 0.03$ & $13.06 \pm 0.02$ & & 055306.23-570033.7 & $12.91 \pm 0.02$ & $12.72 \pm 0.02$ & & $5.0 \pm 2.8$ & $46.3 \pm 7.0$\\
05530887-3549479 & $11.55 \pm 0.02$ & $10.98 \pm 0.02$ & $10.69 \pm 0.02$ & & 055308.89-354946.6 & $10.54 \pm 0.02$ & $10.37 \pm 0.02$ & & $21.5 \pm 4.5$ & $112.0 \pm 6.7$\\
05531341-8046038 & $13.09 \pm 0.02$ & $12.54 \pm 0.02$ & $12.27 \pm 0.03$ & & 055312.92-804602.6 & $12.10 \pm 0.02$ & $11.87 \pm 0.02$ & & $-113.6 \pm 2.8$ & $115.0 \pm 8.0$\\
05531395-3942540 & $11.93 \pm 0.02$ & $11.37 \pm 0.03$ & $11.05 \pm 0.02$ & & 055313.97-394252.8 & $10.89 \pm 0.02$ & $10.70 \pm 0.02$ & & $23.9 \pm 4.1$ & $110.9 \pm 6.7$\\
05531455-1017128 & $16.83 \pm 0.14$ & $15.80 \pm 0.15$ & $15.39 \pm 0.18$ & & 055314.57-101711.3 & $14.89 \pm 0.03$ & $14.64 \pm 0.05$ & & $29.0 \pm 17.2$ & $124.9 \pm 20.4$\\
05531579-2018017 & $14.81 \pm 0.03$ & $14.23 \pm 0.05$ & $13.91 \pm 0.05$ & & 055315.77-201802.7 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $-18.9 \pm 6.8$ & $-85.6 \pm 7.1$\\
05531662-4353232 & $14.51 \pm 0.04$ & $13.76 \pm 0.03$ & $13.30 \pm 0.03$ & & 055316.62-435322.0 & $13.00 \pm 0.02$ & $12.77 \pm 0.03$ & & $5.1 \pm 4.0$ & $99.7 \pm 7.0$\\
05531767-2046505 & $14.47 \pm 0.04$ & $13.83 \pm 0.04$ & $13.54 \pm 0.05$ & & 055317.68-204650.0 & $13.14 \pm 0.02$ & $12.90 \pm 0.03$ & & $12.1 \pm 6.5$ & $38.5 \pm 6.6$\\
05531924-1942071 & $12.80 \pm 0.02$ & $12.21 \pm 0.02$ & $11.91 \pm 0.02$ & & 055319.19-194207.7 & $11.72 \pm 0.02$ & $11.52 \pm 0.02$ & & $-51.9 \pm 5.8$ & $-57.1 \pm 6.3$\\
05532076-0711584 & $15.30 \pm 0.04$ & $14.70 \pm 0.06$ & $14.36 \pm 0.06$ & & 055320.74-071159.4 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $-27.0 \pm 7.2$ & $-91.4 \pm 7.6$\\
05532078-1314554 & $15.88 \pm 0.07$ & $15.31 \pm 0.12$ & $15.01 \pm 0.15$ & & 055320.77-131456.0 & $14.80 \pm 0.03$ & $14.60 \pm 0.05$ & & $-20.2 \pm 9.3$ & $-57.1 \pm 10.4$\\
05532088-1558009 & $13.20 \pm 0.02$ & $12.60 \pm 0.03$ & $12.27 \pm 0.03$ & & 055320.83-155800.8 & $12.08 \pm 0.02$ & $11.86 \pm 0.02$ & & $-53.5 \pm 6.1$ & $7.9 \pm 6.2$\\
05532223-1002516 & $13.82 \pm 0.02$ & $13.28 \pm 0.03$ & $12.93 \pm 0.03$ & & 055322.25-100252.2 & $12.74 \pm 0.02$ & $12.49 \pm 0.02$ & & $27.9 \pm 6.3$ & $-49.6 \pm 6.4$\\
05532348+7947101 & $16.05 \pm 0.09$ & $15.46 \pm 0.13$ & $15.16 \pm 0.13$ & & 055323.15+794709.3 & $14.81 \pm 0.03$ & $14.57 \pm 0.05$ & & $-83.1 \pm 2.5$ & $-79.9 \pm 15.7$\\
05532367+6100220 & $14.78 \pm 0.03$ & $14.13 \pm 0.04$ & $13.84 \pm 0.04$ & & 055323.72+610021.3 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $31.1 \pm 2.6$ & $-63.0 \pm 7.0$\\
05532373-7538417 & $15.04 \pm 0.05$ & $14.43 \pm 0.06$ & $14.13 \pm 0.08$ & & 055323.78-753841.2 & $13.89 \pm 0.03$ & $13.71 \pm 0.03$ & & $16.3 \pm 1.1$ & $39.9 \pm 7.3$\\
05532568-2525488 & $13.06 \pm 0.02$ & $12.55 \pm 0.02$ & $12.27 \pm 0.03$ & & 055325.69-252549.5 & $12.11 \pm 0.02$ & $11.91 \pm 0.02$ & & $11.4 \pm 5.4$ & $-57.4 \pm 7.2$\\
05532625-1939509 & $14.10 \pm 0.03$ & $13.50 \pm 0.03$ & $13.22 \pm 0.03$ & & 055326.21-193950.6 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $-52.4 \pm 6.1$ & $26.5 \pm 6.5$\\
05532719-7748528 & $15.49 \pm 0.05$ & $14.80 \pm 0.09$ & $14.51 \pm 0.09$ & & 055327.23-774852.3 & $14.35 \pm 0.03$ & $14.17 \pm 0.03$ & & $12.2 \pm 1.0$ & $40.8 \pm 7.5$\\
05532785-1651585 & $14.45 \pm 0.03$ & $13.85 \pm 0.03$ & $13.56 \pm 0.04$ & & 055327.87-165159.5 & $13.38 \pm 0.03$ & $13.20 \pm 0.03$ & & $26.5 \pm 6.3$ & $-85.0 \pm 6.9$\\
05533213-5958127 & $14.44 \pm 0.03$ & $13.89 \pm 0.05$ & $13.54 \pm 0.05$ & & 055332.08-595812.8 & $13.38 \pm 0.02$ & $13.18 \pm 0.03$ & & $-36.2 \pm 2.8$ & $-16.0 \pm 7.1$\\
05533396-0926127 & $13.61 \pm 0.02$ & $13.01 \pm 0.02$ & $12.67 \pm 0.03$ & & 055333.97-092612.3 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $14.3 \pm 6.2$ & $32.8 \pm 6.3$\\
05533469-3755270 & $12.72 \pm 0.02$ & $12.12 \pm 0.03$ & $11.81 \pm 0.02$ & & 055334.80-375526.2 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $108.9 \pm 5.0$ & $76.6 \pm 7.2$\\
05533654-3309257 & $15.77 \pm 0.07$ & $15.09 \pm 0.09$ & $14.68 \pm 0.13$ & & 055336.58-330925.8 & $14.47 \pm 0.03$ & $14.18 \pm 0.04$ & & $41.8 \pm 6.1$ & $-13.0 \pm 8.7$\\
05533739-1648547 & $14.34 \pm 0.03$ & $13.76 \pm 0.02$ & $13.49 \pm 0.04$ & & 055337.36-164855.2 & $13.23 \pm 0.03$ & $13.01 \pm 0.03$ & & $-34.2 \pm 6.2$ & $-46.5 \pm 6.6$\\
05533949+6029560 & $16.76 \pm 0.14$ & $15.88 \pm 0.14$ & $15.31 \pm 0.14$ & & 055339.41+602956.4 & $14.63 \pm 0.03$ & $14.40 \pm 0.05$ & & $-55.6 \pm 5.3$ & $32.2 \pm 16.9$\\
05534078-6443546 & $13.82 \pm 0.02$ & $13.28 \pm 0.03$ & $12.93 \pm 0.03$ & & 055340.79-644355.3 & $12.73 \pm 0.02$ & $12.50 \pm 0.02$ & & $8.0 \pm 2.0$ & $-68.4 \pm 7.2$\\
05534385+6712416 & $14.61 \pm 0.03$ & $13.99 \pm 0.05$ & $13.69 \pm 0.03$ & & 055343.82+671242.1 & $13.49 \pm 0.03$ & $13.26 \pm 0.03$ & & $-12.1 \pm 2.1$ & $47.6 \pm 8.3$\\
05534514+5811491 & $16.52 \pm 0.11$ & $15.81 \pm 0.14$ & $15.50 \pm 0.19$ & & 055345.04+581149.2 & $15.22 \pm 0.04$ & $15.03 \pm 0.07$ & & $-79.4 \pm 7.8$ & $1.5 \pm 23.7$\\
05534620+6817135 & $14.86 \pm 0.04$ & $14.33 \pm 0.05$ & $14.03 \pm 0.05$ & & 055346.27+681712.7 & $13.87 \pm 0.03$ & $13.67 \pm 0.03$ & & $39.7 \pm 2.3$ & $-78.3 \pm 8.7$\\
05534689+5644357 & $16.15 \pm 0.12$ & $15.43 \pm 0.13$ & $14.57 \pm 0.10$ & & 055346.95+564435.8 & $14.01 \pm 0.03$ & $13.70 \pm 0.03$ & & $44.1 \pm 4.0$ & $8.9 \pm 10.0$\\
05534762-1004480 & $13.66 \pm 0.03$ & $13.06 \pm 0.03$ & $12.78 \pm 0.02$ & & 055347.60-100447.3 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $-27.7 \pm 6.3$ & $64.1 \pm 6.5$\\
05535298+6337212 & $13.05 \pm 0.02$ & $12.43 \pm 0.02$ & $12.15 \pm 0.02$ & & 055352.92+633720.1 & $11.98 \pm 0.02$ & $11.80 \pm 0.02$ & & $-36.1 \pm 2.0$ & $-99.2 \pm 6.6$\\
05535324+6051381 & $15.57 \pm 0.05$ & $14.98 \pm 0.06$ & $14.62 \pm 0.08$ & & 055353.33+605136.6 & $14.45 \pm 0.03$ & $14.25 \pm 0.04$ & & $61.0 \pm 3.4$ & $-131.0 \pm 8.5$\\
05535479+6415404 & $15.01 \pm 0.04$ & $14.46 \pm 0.04$ & $14.15 \pm 0.05$ & & 055354.85+641540.2 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $31.6 \pm 2.3$ & $-10.0 \pm 7.0$\\
05535481+5924263 & $14.03 \pm 0.03$ & $13.48 \pm 0.04$ & $13.18 \pm 0.04$ & & 055354.82+592425.9 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $9.8 \pm 2.5$ & $-36.7 \pm 7.7$\\
05535538-2246577 & $11.62 \pm 0.02$ & $11.05 \pm 0.02$ & $10.70 \pm 0.02$ & & 055355.48-224700.0 & $10.45 \pm 0.02$ & $10.24 \pm 0.02$ & & $133.2 \pm 6.7$ & $-217.8 \pm 8.5$\\
05535563-7725026 & $15.15 \pm 0.04$ & $14.58 \pm 0.06$ & $14.26 \pm 0.08$ & & 055355.67-772502.0 & $14.07 \pm 0.03$ & $13.86 \pm 0.03$ & & $10.5 \pm 1.0$ & $51.7 \pm 7.4$\\
05535684+5710259 & $16.14 \pm 0.11$ & $15.46 \pm 0.11$ & $15.16 \pm 0.16$ & & 055356.95+571025.8 & $14.93 \pm 0.03$ & $14.71 \pm 0.06$ & & $83.3 \pm 5.9$ & $-17.0 \pm 13.6$\\
05535991-4300063 & $15.77 \pm 0.08$ & $15.14 \pm 0.08$ & $14.60 \pm 0.10$ & & 055359.94-430006.8 & $14.43 \pm 0.03$ & $14.16 \pm 0.04$ & & $32.4 \pm 5.1$ & $-45.1 \pm 8.1$\\
05540043-2232335 & $13.61 \pm 0.03$ & $13.01 \pm 0.03$ & $12.69 \pm 0.03$ & & 055400.52-223234.7 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $116.5 \pm 6.6$ & $-116.4 \pm 7.3$\\
05540053-5153330 & $14.64 \pm 0.03$ & $14.07 \pm 0.03$ & $13.72 \pm 0.04$ & & 055400.52-515332.4 & $13.54 \pm 0.02$ & $13.33 \pm 0.03$ & & $-2.7 \pm 3.4$ & $63.7 \pm 7.9$\\
05540205+6224326 & $15.60 \pm 0.05$ & $15.09 \pm 0.07$ & $14.82 \pm 0.08$ & & 055402.10+622431.1 & $14.66 \pm 0.03$ & $14.43 \pm 0.05$ & & $32.5 \pm 3.5$ & $-148.6 \pm 10.4$\\
05540228-4519352 & $15.61 \pm 0.07$ & $15.05 \pm 0.08$ & $14.71 \pm 0.10$ & & 055402.28-451934.3 & $14.53 \pm 0.03$ & $14.36 \pm 0.04$ & & $1.0 \pm 4.8$ & $74.2 \pm 8.3$\\
05540343+7551271 & $15.25 \pm 0.05$ & $14.73 \pm 0.08$ & $14.40 \pm 0.08$ & & 055403.54+755127.3 & $14.22 \pm 0.03$ & $14.02 \pm 0.04$ & & $36.4 \pm 1.5$ & $16.2 \pm 8.6$\\
05540405-1457437 & $15.86 \pm 0.09$ & $15.11 \pm 0.09$ & $14.84 \pm 0.15$ & & 055404.02-145744.9 & $14.48 \pm 0.03$ & $14.28 \pm 0.05$ & & $-32.8 \pm 8.0$ & $-107.8 \pm 8.8$\\
05540416-5927496 & $13.84 \pm 0.02$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 055404.16-592749.0 & $12.77 \pm 0.02$ & $12.59 \pm 0.02$ & & $-2.1 \pm 2.5$ & $61.1 \pm 7.0$\\
05540513-5137324 & $15.01 \pm 0.04$ & $14.48 \pm 0.05$ & $14.14 \pm 0.07$ & & 055405.10-513731.9 & $13.90 \pm 0.03$ & $13.71 \pm 0.03$ & & $-25.0 \pm 3.6$ & $44.4 \pm 8.0$\\
05540595-1625472 & $15.55 \pm 0.06$ & $14.98 \pm 0.08$ & $14.70 \pm 0.12$ & & 055405.91-162547.3 & $14.26 \pm 0.03$ & $14.00 \pm 0.04$ & & $-53.7 \pm 7.5$ & $-12.8 \pm 7.9$\\
05540705-0538223 & $13.70 \pm 0.02$ & $13.15 \pm 0.03$ & $12.85 \pm 0.03$ & & 055407.02-053822.4 & $12.68 \pm 0.02$ & $12.51 \pm 0.03$ & & $-37.2 \pm 6.4$ & $-12.0 \pm 7.0$\\
05540817-1637044 & $14.46 \pm 0.03$ & $13.82 \pm 0.03$ & $13.55 \pm 0.04$ & & 055408.16-163704.8 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $-9.5 \pm 6.2$ & $-36.9 \pm 6.7$\\
05540884-1550437 & $16.11 \pm 0.10$ & $15.44 \pm 0.11$ & $15.15 \pm 0.17$ & & 055408.80-155044.3 & $14.95 \pm 0.03$ & $14.64 \pm 0.06$ & & $-48.0 \pm 12.4$ & $-47.7 \pm 13.5$\\
05540988-1130064 & $12.94 \pm 0.02$ & $12.31 \pm 0.02$ & $12.01 \pm 0.02$ & & 055409.91-113008.3 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $37.6 \pm 6.1$ & $-166.9 \pm 7.2$\\
05541052+5643118 & $16.61 \pm 0.12$ & $15.85 \pm 0.14$ & $15.12 \pm 0.14$ & & 055410.59+564310.9 & $14.38 \pm 0.03$ & $14.08 \pm 0.04$ & & $50.5 \pm 5.3$ & $-78.8 \pm 16.0$\\
05541194-5950520 & $15.49 \pm 0.05$ & $14.86 \pm 0.06$ & $14.59 \pm 0.09$ & & 055411.96-595051.3 & $14.35 \pm 0.03$ & $14.18 \pm 0.03$ & & $14.1 \pm 3.0$ & $64.8 \pm 9.2$\\
05541254+6008579 & $13.22 \pm 0.02$ & $12.62 \pm 0.03$ & $12.34 \pm 0.02$ & & 055412.62+600857.6 & $12.14 \pm 0.02$ & $11.92 \pm 0.02$ & & $54.2 \pm 2.9$ & $-32.2 \pm 8.5$\\
05541351-5305264 & $14.19 \pm 0.03$ & $13.54 \pm 0.04$ & $13.17 \pm 0.03$ & & 055413.49-530525.8 & $13.00 \pm 0.02$ & $12.81 \pm 0.02$ & & $-18.6 \pm 3.2$ & $59.3 \pm 7.0$\\
05541357-1014085 & $16.42 \pm 0.11$ & $15.75 \pm 0.14$ & $15.40 \pm 0.20$ & & 055413.55-101411.0 & $14.78 \pm 0.03$ & $14.60 \pm 0.05$ & & $-19.9 \pm 18.0$ & $-209.6 \pm 21.6$\\
05541423-2916531 & $14.36 \pm 0.03$ & $13.72 \pm 0.03$ & $13.30 \pm 0.04$ & & 055414.27-291653.6 & $13.07 \pm 0.02$ & $12.89 \pm 0.03$ & & $45.2 \pm 5.4$ & $-49.3 \pm 7.3$\\
05541496+5752301 & $15.61 \pm 0.07$ & $14.98 \pm 0.05$ & $14.66 \pm 0.09$ & & 055414.88+575229.1 & $14.39 \pm 0.04$ & $14.14 \pm 0.05$ & & $-54.0 \pm 4.3$ & $-88.5 \pm 9.6$\\
05541530-4135317 & $15.08 \pm 0.04$ & $14.45 \pm 0.05$ & $14.13 \pm 0.08$ & & 055415.31-413531.2 & $13.94 \pm 0.03$ & $13.77 \pm 0.03$ & & $4.2 \pm 4.9$ & $45.3 \pm 7.8$\\
05541609-2721115 & $14.04 \pm 0.03$ & $13.46 \pm 0.04$ & $13.19 \pm 0.03$ & & 055416.11-272110.7 & $13.02 \pm 0.03$ & $12.83 \pm 0.03$ & & $19.2 \pm 5.5$ & $72.4 \pm 6.8$\\
05541622-3835067 & $15.10 \pm 0.05$ & $14.51 \pm 0.06$ & $14.07 \pm 0.08$ & & 055416.21-383506.0 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $-13.5 \pm 4.8$ & $62.2 \pm 7.0$\\
05541626-7705083 & $14.17 \pm 0.04$ & $13.61 \pm 0.04$ & $13.26 \pm 0.04$ & & 055416.38-770507.6 & $13.00 \pm 0.02$ & $12.82 \pm 0.02$ & & $36.1 \pm 1.1$ & $61.2 \pm 7.0$\\
05541684-2220545 & $13.94 \pm 0.04$ & $13.30 \pm 0.04$ & $12.97 \pm 0.04$ & & 055416.85-222054.9 & $12.81 \pm 0.02$ & $12.64 \pm 0.03$ & & $4.0 \pm 6.1$ & $-38.9 \pm 7.7$\\
05541713-5919293 & $14.68 \pm 0.03$ & $14.00 \pm 0.04$ & $13.72 \pm 0.05$ & & 055417.14-591928.7 & $13.48 \pm 0.02$ & $13.27 \pm 0.03$ & & $2.4 \pm 2.6$ & $57.3 \pm 7.1$\\
05541800-6329438 & $16.21 \pm 0.13$ & $15.44 \pm 0.13$ & $15.12 \pm 0.16$ & & 055418.05-632942.9 & $14.89 \pm 0.03$ & $14.65 \pm 0.03$ & & $32.1 \pm 3.8$ & $89.9 \pm 15.4$\\
05541917-1935584 & $13.52 \pm 0.03$ & $12.96 \pm 0.03$ & $12.68 \pm 0.03$ & & 055419.17-193559.6 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $3.0 \pm 6.2$ & $-112.5 \pm 7.3$\\
05541965-5640066 & $14.94 \pm 0.04$ & $14.38 \pm 0.05$ & $13.97 \pm 0.05$ & & 055419.71-564006.9 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $46.2 \pm 3.2$ & $-33.5 \pm 7.3$\\
05541990-0942218 & $16.50 \pm 0.12$ & $15.84 \pm 0.13$ & $15.19 \pm 0.20$ & & 055419.89-094220.5 & $14.34 \pm 0.03$ & $14.14 \pm 0.05$ & & $-20.0 \pm 16.1$ & $107.3 \pm 20.0$\\
05542054-2500105 & $15.40 \pm 0.05$ & $14.78 \pm 0.06$ & $14.48 \pm 0.09$ & & 055420.56-250011.0 & $14.32 \pm 0.03$ & $14.11 \pm 0.04$ & & $24.6 \pm 7.1$ & $-40.1 \pm 7.8$\\
05542238+6157544 & $16.65 \pm 0.15$ & $15.89 \pm 0.17$ & $15.29 \pm 0.14$ & & 055422.45+615754.5 & $14.33 \pm 0.03$ & $14.09 \pm 0.04$ & & $47.5 \pm 4.8$ & $1.8 \pm 23.9$\\
05542381-3737197 & $13.16 \pm 0.02$ & $12.57 \pm 0.02$ & $12.30 \pm 0.02$ & & 055423.83-373720.1 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $26.9 \pm 4.5$ & $-37.0 \pm 7.1$\\
05542588-2114219 & $14.40 \pm 0.04$ & $13.85 \pm 0.05$ & $13.57 \pm 0.05$ & & 055425.91-211421.9 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $47.5 \pm 7.1$ & $1.7 \pm 7.1$\\
05542642-0743093 & $14.32 \pm 0.03$ & $13.73 \pm 0.04$ & $13.42 \pm 0.05$ & & 055426.43-074310.1 & $13.20 \pm 0.03$ & $13.01 \pm 0.03$ & & $12.6 \pm 6.5$ & $-66.9 \pm 6.8$\\
05542887-2140305 & $15.15 \pm 0.06$ & $14.46 \pm 0.06$ & $14.15 \pm 0.08$ & & 055428.85-214030.7 & $13.92 \pm 0.03$ & $13.70 \pm 0.03$ & & $-30.1 \pm 6.9$ & $-18.8 \pm 7.5$\\
05542891+7252058 & $15.62 \pm 0.06$ & $14.90 \pm 0.08$ & $14.46 \pm 0.08$ & & 055429.22+725205.0 & $14.26 \pm 0.03$ & $13.96 \pm 0.04$ & & $119.4 \pm 3.3$ & $-67.7 \pm 8.2$\\
05542954+6040484 & $16.38 \pm 0.12$ & $15.68 \pm 0.15$ & $15.06 \pm 0.12$ & & 055429.44+604048.3 & $14.25 \pm 0.03$ & $13.91 \pm 0.04$ & & $-69.9 \pm 5.7$ & $-10.0 \pm 18.3$\\
05543015+8422010 & $15.50 \pm 0.06$ & $14.83 \pm 0.07$ & $14.52 \pm 0.08$ & & 055430.34+842159.9 & $14.36 \pm 0.03$ & $14.14 \pm 0.03$ & & $27.5 \pm 0.9$ & $-106.0 \pm 13.2$\\
05543195-3647500 & $13.74 \pm 0.03$ & $13.19 \pm 0.03$ & $12.86 \pm 0.04$ & & 055431.89-364751.1 & $12.68 \pm 0.02$ & $12.46 \pm 0.02$ & & $-58.2 \pm 4.7$ & $-95.0 \pm 6.8$\\
05543283+6632491 & $13.68 \pm 0.02$ & $13.14 \pm 0.02$ & $12.82 \pm 0.03$ & & 055432.79+663250.2 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $-18.3 \pm 1.8$ & $92.4 \pm 7.5$\\
05543431-1340001 & $14.45 \pm 0.03$ & $13.92 \pm 0.04$ & $13.60 \pm 0.05$ & & 055434.31-134001.0 & $13.45 \pm 0.03$ & $13.22 \pm 0.03$ & & $1.0 \pm 6.5$ & $-75.9 \pm 7.0$\\
05543460-1241140 & $15.91 \pm 0.08$ & $15.25 \pm 0.09$ & $14.97 \pm 0.15$ & & 055434.63-124114.6 & $14.54 \pm 0.03$ & $14.35 \pm 0.05$ & & $41.7 \pm 8.3$ & $-52.4 \pm 8.9$\\
05543614-0619475 & $16.10 \pm 0.07$ & $15.12 \pm 0.08$ & $14.84 \pm 0.10$ & & 055436.18-061947.0 & $14.60 \pm 0.03$ & $14.42 \pm 0.05$ & & $52.8 \pm 10.2$ & $39.0 \pm 10.5$\\
05543749+7245408 & $15.02 \pm 0.03$ & $14.44 \pm 0.06$ & $14.04 \pm 0.05$ & & 055437.47+724540.4 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $-9.2 \pm 1.4$ & $-37.4 \pm 7.0$\\
05543870-4820583 & $15.78 \pm 0.08$ & $15.07 \pm 0.08$ & $14.79 \pm 0.13$ & & 055438.72-482059.1 & $14.37 \pm 0.03$ & $14.09 \pm 0.03$ & & $15.8 \pm 4.5$ & $-82.5 \pm 9.5$\\
05543960-2954002 & $13.69 \pm 0.03$ & $13.11 \pm 0.02$ & $12.68 \pm 0.03$ & & 055439.60-295402.0 & $12.51 \pm 0.02$ & $12.34 \pm 0.02$ & & $-2.4 \pm 6.2$ & $-153.7 \pm 7.2$\\
05543988-4814188 & $14.03 \pm 0.02$ & $13.38 \pm 0.03$ & $13.08 \pm 0.04$ & & 055439.85-481417.9 & $12.89 \pm 0.02$ & $12.67 \pm 0.02$ & & $-29.8 \pm 3.8$ & $91.0 \pm 8.1$\\
05544030+5948566 & $14.32 \pm 0.03$ & $13.77 \pm 0.03$ & $13.45 \pm 0.03$ & & 055440.27+594855.7 & $13.24 \pm 0.03$ & $13.04 \pm 0.03$ & & $-18.6 \pm 2.5$ & $-80.2 \pm 9.0$\\
05544129-4824391 & $13.44 \pm 0.02$ & $12.86 \pm 0.03$ & $12.53 \pm 0.03$ & & 055441.24-482439.3 & $12.35 \pm 0.02$ & $12.13 \pm 0.02$ & & $-51.6 \pm 3.8$ & $-20.2 \pm 7.7$\\
05544162-6413251 & $14.35 \pm 0.04$ & $13.75 \pm 0.04$ & $13.44 \pm 0.04$ & & 055441.68-641324.4 & $13.19 \pm 0.02$ & $12.97 \pm 0.02$ & & $37.2 \pm 2.4$ & $65.6 \pm 7.3$\\
05544244-4109145 & $13.43 \pm 0.03$ & $12.86 \pm 0.02$ & $12.59 \pm 0.03$ & & 055442.30-410914.5 & $12.42 \pm 0.02$ & $12.21 \pm 0.02$ & & $-139.7 \pm 5.3$ & $3.8 \pm 7.2$\\
05544305-0911512 & $15.75 \pm 0.06$ & $14.89 \pm 0.06$ & $14.43 \pm 0.08$ & & 055443.07-091151.5 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $26.2 \pm 7.3$ & $-28.9 \pm 7.5$\\
05544321-1422053 & $16.09 \pm 0.11$ & $15.22 \pm 0.11$ & $14.86 \pm 0.14$ & & 055443.25-142206.1 & $14.63 \pm 0.03$ & $14.45 \pm 0.05$ & & $52.3 \pm 9.5$ & $-68.5 \pm 10.1$\\
05544535-2059352 & $14.31 \pm 0.04$ & $13.71 \pm 0.04$ & $13.38 \pm 0.04$ & & 055445.34-205935.8 & $13.22 \pm 0.03$ & $13.05 \pm 0.03$ & & $-21.1 \pm 6.6$ & $-50.6 \pm 7.0$\\
05544839+6430174 & $13.12 \pm 0.02$ & $12.56 \pm 0.03$ & $12.26 \pm 0.02$ & & 055448.75+643015.5 & $12.05 \pm 0.02$ & $11.81 \pm 0.02$ & & $222.4 \pm 6.0$ & $-187.8 \pm 8.3$\\
05544871+8005408 & $10.31 \pm 0.02$ & $9.75 \pm 0.02$ & $9.44 \pm 0.02$ & & 055448.13+800540.6 & $9.25 \pm 0.02$ & $9.07 \pm 0.02$ & & $-145.7 \pm 3.9$ & $-17.6 \pm 7.5$\\
05545032+5630313 & $16.62 \pm 0.12$ & $15.86 \pm 0.14$ & $15.46 \pm 0.17$ & & 055450.65+563030.5 & $14.99 \pm 0.04$ & $14.78 \pm 0.06$ & & $235.4 \pm 9.0$ & $-72.6 \pm 21.7$\\
05545165-1522148 & $14.86 \pm 0.03$ & $14.32 \pm 0.05$ & $13.81 \pm 0.05$ & & 055451.65-152215.7 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $-5.4 \pm 6.5$ & $-73.9 \pm 7.0$\\
05545278-4633462 & $14.24 \pm 0.04$ & $13.69 \pm 0.05$ & $13.41 \pm 0.04$ & & 055452.76-463346.4 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $-23.2 \pm 3.7$ & $-19.5 \pm 6.5$\\
05545298+6519468 & $13.01 \pm 0.02$ & $12.45 \pm 0.03$ & $12.17 \pm 0.02$ & & 055452.96+651946.3 & $11.98 \pm 0.02$ & $11.77 \pm 0.02$ & & $-14.1 \pm 1.9$ & $-52.3 \pm 6.9$\\
05545335-4653532 & $14.82 \pm 0.05$ & $14.28 \pm 0.06$ & $13.96 \pm 0.07$ & & 055453.31-465353.9 & $13.66 \pm 0.03$ & $13.41 \pm 0.03$ & & $-37.4 \pm 3.9$ & $-64.1 \pm 6.9$\\
05545458+6631236 & $15.17 \pm 0.04$ & $14.52 \pm 0.04$ & $14.19 \pm 0.06$ & & 055454.64+663123.1 & $13.97 \pm 0.03$ & $13.75 \pm 0.04$ & & $32.3 \pm 2.3$ & $-41.6 \pm 7.9$\\
05545533+7152189 & $16.36 \pm 0.10$ & $15.62 \pm 0.12$ & $15.30 \pm 0.15$ & & 055455.47+715218.3 & $14.92 \pm 0.03$ & $14.75 \pm 0.05$ & & $56.6 \pm 3.0$ & $-46.4 \pm 19.6$\\
05545637-7727252 & $13.32 \pm 0.02$ & $12.74 \pm 0.02$ & $12.45 \pm 0.03$ & & 055456.44-772723.4 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $19.5 \pm 0.9$ & $159.8 \pm 7.7$\\
05545766-1306386 & $14.78 \pm 0.04$ & $14.19 \pm 0.04$ & $13.92 \pm 0.07$ & & 055457.60-130639.4 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $-76.2 \pm 6.8$ & $-75.8 \pm 7.1$\\
05545963-2645563 & $15.29 \pm 0.04$ & $14.50 \pm 0.04$ & $13.96 \pm 0.06$ & & 055459.74-264556.2 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $135.8 \pm 6.7$ & $12.8 \pm 7.0$\\
05550021-2403169 & $14.34 \pm 0.03$ & $13.77 \pm 0.03$ & $13.51 \pm 0.04$ & & 055500.22-240316.0 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $2.5 \pm 6.4$ & $79.0 \pm 7.0$\\
05550044-1110077 & $14.80 \pm 0.03$ & $14.24 \pm 0.04$ & $13.93 \pm 0.06$ & & 055500.46-111008.2 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $27.5 \pm 6.8$ & $-38.9 \pm 7.0$\\
05550057-4421307 & $13.81 \pm 0.02$ & $13.23 \pm 0.03$ & $12.96 \pm 0.04$ & & 055500.57-442129.6 & $12.75 \pm 0.02$ & $12.57 \pm 0.02$ & & $7.2 \pm 3.9$ & $105.8 \pm 6.9$\\
05550275+6248289 & $15.75 \pm 0.06$ & $15.23 \pm 0.08$ & $14.91 \pm 0.10$ & & 055502.78+624828.0 & $14.72 \pm 0.03$ & $14.53 \pm 0.05$ & & $18.4 \pm 3.5$ & $-87.6 \pm 10.2$\\
05550380+8124014 & $15.51 \pm 0.05$ & $14.97 \pm 0.07$ & $14.67 \pm 0.09$ & & 055504.02+812400.9 & $14.51 \pm 0.03$ & $14.33 \pm 0.04$ & & $46.4 \pm 1.5$ & $-49.2 \pm 9.8$\\
05550557+6352044 & $14.91 \pm 0.04$ & $14.28 \pm 0.05$ & $14.00 \pm 0.05$ & & 055505.59+635203.8 & $13.82 \pm 0.03$ & $13.64 \pm 0.03$ & & $8.6 \pm 2.5$ & $-54.3 \pm 7.8$\\
05550619-0747570 & $12.81 \pm 0.03$ & $12.20 \pm 0.02$ & $11.84 \pm 0.02$ & & 055506.17-074756.6 & $11.63 \pm 0.02$ & $11.43 \pm 0.02$ & & $-25.2 \pm 6.2$ & $32.4 \pm 6.9$\\
05550680+7532579 & $15.23 \pm 0.05$ & $14.69 \pm 0.08$ & $14.28 \pm 0.08$ & & 055506.86+753257.1 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $18.7 \pm 1.4$ & $-70.4 \pm 8.0$\\
05550726-5529345 & $14.39 \pm 0.03$ & $13.81 \pm 0.03$ & $13.49 \pm 0.04$ & & 055507.32-552935.3 & $13.31 \pm 0.02$ & $13.07 \pm 0.02$ & & $55.4 \pm 3.3$ & $-73.5 \pm 7.1$\\
05550751+6242226 & $14.53 \pm 0.03$ & $13.96 \pm 0.04$ & $13.65 \pm 0.04$ & & 055507.56+624221.7 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $30.2 \pm 2.6$ & $-88.9 \pm 7.7$\\
05551086-4105094 & $14.23 \pm 0.03$ & $13.69 \pm 0.03$ & $13.39 \pm 0.04$ & & 055510.84-410510.0 & $13.18 \pm 0.02$ & $12.97 \pm 0.03$ & & $-19.0 \pm 4.3$ & $-49.6 \pm 7.4$\\
05551399-2505587 & $14.12 \pm 0.03$ & $13.54 \pm 0.02$ & $13.21 \pm 0.04$ & & 055513.96-250558.7 & $13.02 \pm 0.02$ & $12.78 \pm 0.03$ & & $-30.8 \pm 5.6$ & $2.7 \pm 6.4$\\
05551416+5634027 & $16.06 \pm 0.08$ & $15.51 \pm 0.08$ & $15.08 \pm 0.12$ & & 055514.20+563402.6 & $14.92 \pm 0.03$ & $14.63 \pm 0.05$ & & $29.8 \pm 4.8$ & $-7.3 \pm 12.0$\\
05551434-4949252 & $15.53 \pm 0.08$ & $14.85 \pm 0.09$ & $14.33 \pm 0.10$ & & 055514.31-494925.5 & $13.87 \pm 0.04$ & $13.67 \pm 0.04$ & & $-31.9 \pm 5.0$ & $-24.8 \pm 10.9$\\
05551574+6034507 & $12.87 \pm 0.02$ & $12.34 \pm 0.03$ & $12.04 \pm 0.03$ & & 055515.76+603450.1 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $12.3 \pm 2.3$ & $-58.5 \pm 8.6$\\
05551636-1535593 & $16.03 \pm 0.09$ & $15.33 \pm 0.13$ & $15.06 \pm 0.16$ & & 055516.41-153559.6 & $14.71 \pm 0.04$ & $14.50 \pm 0.06$ & & $60.0 \pm 12.7$ & $-26.9 \pm 13.4$\\
05552145+7522282 & $15.48 \pm 0.06$ & $14.85 \pm 0.09$ & $14.48 \pm 0.09$ & & 055521.43+752227.6 & $14.25 \pm 0.03$ & $14.01 \pm 0.03$ & & $-6.5 \pm 1.3$ & $-56.2 \pm 8.7$\\
05552211-1032532 & $16.66 \pm 0.13$ & $15.88 \pm 0.13$ & $15.48 \pm 0.20$ & & 055522.20-103254.5 & $15.04 \pm 0.04$ & $14.77 \pm 0.06$ & & $110.7 \pm 24.6$ & $-106.8 \pm 21.6$\\
05552317-4007346 & $14.61 \pm 0.05$ & $14.10 \pm 0.05$ & $13.80 \pm 0.06$ & & 055523.15-400735.1 & $13.55 \pm 0.02$ & $13.35 \pm 0.03$ & & $-29.0 \pm 4.5$ & $-45.0 \pm 7.4$\\
05552444-5741141 & $14.13 \pm 0.02$ & $13.58 \pm 0.05$ & $13.25 \pm 0.03$ & & 055524.47-574112.5 & $13.07 \pm 0.04$ & $12.90 \pm 0.04$ & & $19.3 \pm 3.8$ & $146.4 \pm 11.6$\\
05552491-6107365 & $13.26 \pm 0.02$ & $12.67 \pm 0.03$ & $12.35 \pm 0.03$ & & 055524.95-610735.9 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $27.7 \pm 2.4$ & $57.3 \pm 7.0$\\
05552582+8138439 & $11.90 \pm 0.02$ & $11.32 \pm 0.03$ & $11.05 \pm 0.02$ & & 055525.99+813842.5 & $10.86 \pm 0.02$ & $10.66 \pm 0.02$ & & $35.8 \pm 1.1$ & $-141.5 \pm 7.8$\\
05552902+6138326 & $14.78 \pm 0.03$ & $14.13 \pm 0.04$ & $13.83 \pm 0.04$ & & 055529.09+613831.6 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $45.4 \pm 3.0$ & $-93.7 \pm 7.8$\\
05553589-0917396 & $16.01 \pm 0.08$ & $15.47 \pm 0.10$ & $15.17 \pm 0.16$ & & 055535.94-091740.7 & $14.89 \pm 0.03$ & $14.67 \pm 0.05$ & & $63.0 \pm 12.2$ & $-90.2 \pm 12.1$\\
05553680-1620142 & $16.21 \pm 0.11$ & $15.62 \pm 0.15$ & $15.21 \pm 0.18$ & & 055536.80-162013.1 & $14.96 \pm 0.04$ & $14.74 \pm 0.06$ & & $0.5 \pm 21.1$ & $96.4 \pm 18.2$\\
05553713+7431364 & $16.45 \pm 0.14$ & $15.78 \pm 0.20$ & $15.10 \pm 0.15$ & & 055537.02+743136.4 & $14.63 \pm 0.03$ & $14.44 \pm 0.05$ & & $-38.5 \pm 2.4$ & $-1.4 \pm 21.8$\\
05553750-4133488 & $15.56 \pm 0.10$ & $14.66 \pm 0.08$ & $14.06 \pm 0.07$ & & 055537.53-413348.7 & $13.58 \pm 0.02$ & $13.21 \pm 0.03$ & & $29.4 \pm 4.7$ & $9.8 \pm 8.2$\\
05553770-2448541 & $15.34 \pm 0.04$ & $14.62 \pm 0.06$ & $14.29 \pm 0.07$ & & 055537.78-244854.6 & $14.11 \pm 0.03$ & $13.89 \pm 0.03$ & & $92.9 \pm 6.6$ & $-39.7 \pm 7.2$\\
05553785+7930173 & $13.77 \pm 0.03$ & $13.20 \pm 0.04$ & $12.93 \pm 0.03$ & & 055537.80+793016.6 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-14.3 \pm 0.9$ & $-69.1 \pm 8.0$\\
05553949+5651121 & $16.21 \pm 0.08$ & $15.40 \pm 0.09$ & $14.93 \pm 0.09$ & & 055539.40+565110.5 & $14.69 \pm 0.03$ & $14.43 \pm 0.05$ & & $-59.7 \pm 4.4$ & $-140.4 \pm 10.6$\\
05554005-1015462 & $16.33 \pm 0.09$ & $15.48 \pm 0.10$ & $15.05 \pm 0.13$ & & 055540.01-101545.7 & $14.63 \pm 0.03$ & $14.37 \pm 0.05$ & & $-39.9 \pm 11.8$ & $43.2 \pm 11.5$\\
05554056-5345379 & $13.55 \pm 0.02$ & $12.89 \pm 0.03$ & $12.60 \pm 0.02$ & & 055540.54-534538.8 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $-17.1 \pm 3.1$ & $-81.7 \pm 7.2$\\
05554303+6021471 & $16.35 \pm 0.10$ & $15.80 \pm 0.14$ & $15.53 \pm 0.16$ & & 055542.97+602145.9 & $15.17 \pm 0.04$ & $14.99 \pm 0.07$ & & $-45.0 \pm 6.2$ & $-106.6 \pm 24.7$\\
05554305-1420565 & $14.51 \pm 0.04$ & $13.94 \pm 0.04$ & $13.65 \pm 0.06$ & & 055543.04-142057.4 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $-3.2 \pm 6.4$ & $-81.0 \pm 7.0$\\
05554358-2803353 & $13.38 \pm 0.03$ & $12.76 \pm 0.02$ & $12.43 \pm 0.02$ & & 055543.69-280334.6 & $12.25 \pm 0.02$ & $12.03 \pm 0.02$ & & $126.7 \pm 5.9$ & $64.7 \pm 6.3$\\
05554375+6749455 & $16.77 \pm 0.14$ & $15.75 \pm 0.14$ & $15.29 \pm 0.15$ & & 055543.83+674945.4 & $14.73 \pm 0.04$ & $14.54 \pm 0.05$ & & $39.9 \pm 3.9$ & $-9.8 \pm 18.1$\\
05554598-8145405 & $14.48 \pm 0.04$ & $13.88 \pm 0.03$ & $13.56 \pm 0.05$ & & 055545.86-814541.2 & $13.36 \pm 0.02$ & $13.15 \pm 0.02$ & & $-24.2 \pm 0.8$ & $-64.1 \pm 7.1$\\
05554670-1845158 & $12.43 \pm 0.02$ & $11.89 \pm 0.02$ & $11.62 \pm 0.02$ & & 055546.73-184516.9 & $11.46 \pm 0.02$ & $11.29 \pm 0.02$ & & $35.5 \pm 5.8$ & $-101.3 \pm 6.6$\\
05554868+6159269 & $16.26 \pm 0.09$ & $15.59 \pm 0.11$ & $15.26 \pm 0.13$ & & 055548.79+615926.9 & $14.95 \pm 0.03$ & $14.74 \pm 0.05$ & & $72.8 \pm 5.4$ & $-0.3 \pm 18.7$\\
05554959-0957297 & $15.36 \pm 0.04$ & $14.72 \pm 0.06$ & $14.43 \pm 0.08$ & & 055549.58-095729.3 & $13.92 \pm 0.03$ & $13.57 \pm 0.03$ & & $-8.4 \pm 6.7$ & $34.1 \pm 7.0$\\
05555036-1900287 & $13.15 \pm 0.03$ & $12.57 \pm 0.03$ & $12.25 \pm 0.02$ & & 055550.49-190030.2 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $160.2 \pm 6.8$ & $-136.3 \pm 7.0$\\
05555114-3044406 & $12.44 \pm 0.02$ & $11.84 \pm 0.03$ & $11.56 \pm 0.02$ & & 055551.11-304440.4 & $11.40 \pm 0.02$ & $11.23 \pm 0.02$ & & $-34.1 \pm 5.0$ & $13.7 \pm 6.2$\\
05555236-1820489 & $14.51 \pm 0.04$ & $13.92 \pm 0.03$ & $13.61 \pm 0.05$ & & 055552.34-182049.9 & $13.37 \pm 0.03$ & $13.15 \pm 0.03$ & & $-13.7 \pm 6.6$ & $-84.9 \pm 9.0$\\
05555449+8245058 & $16.61 \pm 0.12$ & $15.89 \pm 0.14$ & $15.52 \pm 0.18$ & & 055554.53+824504.6 & $15.30 \pm 0.03$ & $15.10 \pm 0.06$ & & $7.6 \pm 1.0$ & $-116.9 \pm 23.1$\\
05555478-1637103 & $12.35 \pm 0.02$ & $11.78 \pm 0.02$ & $11.52 \pm 0.02$ & & 055554.84-163709.2 & $11.34 \pm 0.02$ & $11.14 \pm 0.02$ & & $77.1 \pm 6.1$ & $96.5 \pm 6.5$\\
05555727+8446170 & $14.96 \pm 0.04$ & $14.40 \pm 0.05$ & $14.08 \pm 0.06$ & & 055557.62+844615.9 & $13.90 \pm 0.03$ & $13.67 \pm 0.03$ & & $46.4 \pm 1.3$ & $-106.2 \pm 11.3$\\
05555760-8748171 & $12.10 \pm 0.02$ & $11.55 \pm 0.03$ & $11.23 \pm 0.03$ & & 055556.36-874817.1 & $10.98 \pm 0.02$ & $10.76 \pm 0.02$ & & $-73.1 \pm 1.9$ & $2.6 \pm 9.0$\\
05555782+6105565 & $12.68 \pm 0.02$ & $12.12 \pm 0.02$ & $11.85 \pm 0.01$ & & 055557.77+610556.4 & $11.68 \pm 0.02$ & $11.49 \pm 0.02$ & & $-30.7 \pm 2.2$ & $-7.1 \pm 6.9$\\
05555996-3944482 & $15.02 \pm 0.05$ & $14.50 \pm 0.07$ & $14.22 \pm 0.08$ & & 055559.95-394447.6 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $-10.0 \pm 5.1$ & $48.9 \pm 7.8$\\
05560385-1321534 & $14.55 \pm 0.02$ & $13.98 \pm 0.04$ & $13.70 \pm 0.05$ & & 055603.84-132153.9 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-9.5 \pm 6.5$ & $-48.0 \pm 7.5$\\
05560537+7242548 & $15.17 \pm 0.05$ & $14.65 \pm 0.06$ & $14.30 \pm 0.07$ & & 055605.42+724255.1 & $14.07 \pm 0.03$ & $13.89 \pm 0.03$ & & $18.8 \pm 1.6$ & $30.5 \pm 7.2$\\
05560586-4145449 & $14.75 \pm 0.05$ & $14.22 \pm 0.06$ & $13.90 \pm 0.06$ & & 055605.84-414546.0 & $13.72 \pm 0.02$ & $13.50 \pm 0.03$ & & $-17.1 \pm 4.7$ & $-94.4 \pm 8.5$\\
05560619-1620007 & $11.36 \pm 0.02$ & $10.81 \pm 0.02$ & $10.54 \pm 0.02$ & & 055606.15-162002.0 & $10.35 \pm 0.02$ & $10.15 \pm 0.02$ & & $-48.5 \pm 5.9$ & $-107.9 \pm 6.5$\\
05560649-0646436 & $13.88 \pm 0.03$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 055606.50-064644.1 & $12.82 \pm 0.02$ & $12.58 \pm 0.03$ & & $18.6 \pm 6.4$ & $-38.4 \pm 6.4$\\
05560733-6152431 & $11.27 \pm 0.02$ & $10.75 \pm 0.02$ & $10.44 \pm 0.02$ & & 055607.34-615241.5 & $10.29 \pm 0.02$ & $10.11 \pm 0.02$ & & $6.7 \pm 2.1$ & $158.6 \pm 7.9$\\
05560992-5130423 & $12.59 \pm 0.02$ & $11.95 \pm 0.02$ & $11.65 \pm 0.02$ & & 055609.93-513041.3 & $11.47 \pm 0.02$ & $11.28 \pm 0.02$ & & $16.4 \pm 3.3$ & $99.8 \pm 7.2$\\
05561013-1104196 & $14.80 \pm 0.03$ & $14.26 \pm 0.03$ & $13.98 \pm 0.06$ & & 055610.11-110420.1 & $13.81 \pm 0.03$ & $13.60 \pm 0.04$ & & $-30.9 \pm 6.8$ & $-41.7 \pm 7.0$\\
05561087-4250267 & $15.09 \pm 0.05$ & $14.46 \pm 0.05$ & $14.15 \pm 0.07$ & & 055610.87-425027.3 & $13.95 \pm 0.03$ & $13.75 \pm 0.03$ & & $-0.7 \pm 4.8$ & $-57.2 \pm 7.7$\\
05561266+8037059 & $14.31 \pm 0.03$ & $13.71 \pm 0.03$ & $13.43 \pm 0.04$ & & 055612.79+803705.5 & $13.22 \pm 0.02$ & $13.05 \pm 0.03$ & & $29.5 \pm 1.1$ & $-37.2 \pm 7.3$\\
05561272+6938389 & $15.65 \pm 0.05$ & $15.12 \pm 0.08$ & $14.81 \pm 0.11$ & & 055612.79+693838.6 & $14.63 \pm 0.03$ & $14.40 \pm 0.05$ & & $30.0 \pm 2.5$ & $-25.2 \pm 10.3$\\
05561312-0608086 & $14.80 \pm 0.04$ & $14.24 \pm 0.05$ & $13.91 \pm 0.06$ & & 055613.08-060809.1 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $-40.8 \pm 6.8$ & $-46.8 \pm 6.9$\\
05561719+5724475 & $14.43 \pm 0.03$ & $13.87 \pm 0.03$ & $13.53 \pm 0.04$ & & 055617.15+572446.9 & $13.33 \pm 0.03$ & $13.12 \pm 0.03$ & & $-30.5 \pm 2.8$ & $-45.0 \pm 7.4$\\
05561808-2822034 & $14.54 \pm 0.03$ & $13.89 \pm 0.04$ & $13.47 \pm 0.05$ & & 055618.07-282203.7 & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & $-5.4 \pm 5.4$ & $-32.6 \pm 6.6$\\
05561829+6120588 & $16.09 \pm 0.07$ & $15.39 \pm 0.08$ & $15.09 \pm 0.13$ & & 055618.22+612058.9 & $14.83 \pm 0.03$ & $14.56 \pm 0.05$ & & $-42.3 \pm 3.9$ & $11.8 \pm 11.7$\\
05561840-0710042 & $15.86 \pm 0.07$ & $15.03 \pm 0.09$ & $14.74 \pm 0.11$ & & 055618.43-071004.2 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $43.8 \pm 8.6$ & $-0.1 \pm 8.7$\\
05561985-3057012 & $13.38 \pm 0.02$ & $12.83 \pm 0.03$ & $12.49 \pm 0.03$ & & 055619.83-305700.4 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $-29.1 \pm 5.0$ & $76.3 \pm 6.5$\\
05562037-3700272 & $14.30 \pm 0.03$ & $13.69 \pm 0.04$ & $13.41 \pm 0.05$ & & 055620.41-370028.0 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $35.2 \pm 4.8$ & $-73.2 \pm 6.9$\\
05562239-4113379 & $12.42 \pm 0.02$ & $11.85 \pm 0.02$ & $11.56 \pm 0.02$ & & 055622.48-411339.0 & $11.37 \pm 0.02$ & $11.17 \pm 0.02$ & & $81.8 \pm 4.8$ & $-100.0 \pm 6.6$\\
05562289-5508454 & $15.15 \pm 0.04$ & $14.48 \pm 0.04$ & $14.13 \pm 0.06$ & & 055622.86-550843.3 & $13.90 \pm 0.02$ & $13.71 \pm 0.03$ & & $-28.4 \pm 3.2$ & $199.6 \pm 8.8$\\
05562307+7209457 & $14.83 \pm 0.03$ & $14.22 \pm 0.05$ & $13.89 \pm 0.05$ & & 055623.08+720945.0 & $13.71 \pm 0.03$ & $13.54 \pm 0.03$ & & $1.1 \pm 1.5$ & $-61.7 \pm 6.9$\\
05562338+5627389 & $16.97 \pm 0.16$ & $16.02 \pm 0.15$ & $15.25 \pm 0.14$ & & 055623.34+562738.9 & $14.45 \pm 0.03$ & $14.16 \pm 0.04$ & & $-33.8 \pm 6.2$ & $-5.0 \pm 18.4$\\
05562432-4254560 & $14.47 \pm 0.03$ & $13.84 \pm 0.02$ & $13.54 \pm 0.06$ & & 055624.35-425457.0 & $13.32 \pm 0.02$ & $13.07 \pm 0.03$ & & $27.4 \pm 4.5$ & $-104.7 \pm 7.7$\\
05562441-2728549 & $15.84 \pm 0.07$ & $15.20 \pm 0.08$ & $14.60 \pm 0.09$ & & 055624.38-272854.1 & $14.33 \pm 0.03$ & $13.97 \pm 0.04$ & & $-31.6 \pm 6.6$ & $68.1 \pm 7.4$\\
05562483-2803401 & $14.28 \pm 0.02$ & $13.65 \pm 0.03$ & $13.29 \pm 0.04$ & & 055624.88-280340.6 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $58.1 \pm 5.6$ & $-45.0 \pm 6.6$\\
05562486-3207026 & $11.94 \pm 0.02$ & $11.42 \pm 0.02$ & $11.10 \pm 0.03$ & & 055624.78-320701.0 & $10.92 \pm 0.02$ & $10.71 \pm 0.02$ & & $-88.9 \pm 6.2$ & $136.9 \pm 10.7$\\
05562517-8025514 & $15.99 \pm 0.09$ & $15.45 \pm 0.13$ & $14.90 \pm 0.13$ & & 055625.70-802550.9 & $14.55 \pm 0.03$ & $14.26 \pm 0.04$ & & $126.0 \pm 3.2$ & $46.6 \pm 11.1$\\
05562882-7313056 & $15.81 \pm 0.07$ & $15.23 \pm 0.11$ & $14.87 \pm 0.13$ & & 055628.79-731305.1 & $14.67 \pm 0.03$ & $14.48 \pm 0.04$ & & $-11.1 \pm 1.5$ & $43.4 \pm 8.5$\\
05562927+6252553 & $16.14 \pm 0.08$ & $15.25 \pm 0.07$ & $14.97 \pm 0.10$ & & 055629.23+625254.9 & $14.69 \pm 0.03$ & $14.46 \pm 0.05$ & & $-25.9 \pm 3.3$ & $-39.5 \pm 10.8$\\
05563111+5741458 & $16.74 \pm 0.14$ & $16.04 \pm 0.15$ & $15.49 \pm 0.18$ & & 055632.68+574200.9 & $15.33 \pm 0.04$ & $15.15 \pm 0.07$ & & $1093.2 \pm 27.1$ & $1322.4 \pm 37.9$\\
05563194-2123022 & $14.79 \pm 0.04$ & $14.08 \pm 0.04$ & $13.77 \pm 0.05$ & & 055631.91-212301.7 & $13.49 \pm 0.03$ & $13.27 \pm 0.03$ & & $-31.1 \pm 6.1$ & $40.4 \pm 7.0$\\
05563352+6227486 & $14.51 \pm 0.03$ & $13.93 \pm 0.03$ & $13.65 \pm 0.04$ & & 055633.56+622747.6 & $13.36 \pm 0.03$ & $13.19 \pm 0.03$ & & $23.2 \pm 2.3$ & $-85.4 \pm 6.9$\\
05563462-2637179 & $13.91 \pm 0.03$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 055634.62-263718.6 & $12.90 \pm 0.02$ & $12.72 \pm 0.02$ & & $5.3 \pm 5.8$ & $-60.8 \pm 7.0$\\
05563518-5549493 & $14.38 \pm 0.03$ & $13.84 \pm 0.02$ & $13.55 \pm 0.05$ & & 055635.27-554949.9 & $13.32 \pm 0.02$ & $13.10 \pm 0.03$ & & $68.0 \pm 3.4$ & $-64.8 \pm 7.2$\\
05563598-6458017 & $15.08 \pm 0.04$ & $14.22 \pm 0.05$ & $13.64 \pm 0.06$ & & 055635.86-645800.7 & $13.38 \pm 0.02$ & $13.16 \pm 0.02$ & & $-74.0 \pm 3.0$ & $100.6 \pm 7.7$\\
05563959+6852025 & $13.98 \pm 0.02$ & $13.40 \pm 0.03$ & $13.12 \pm 0.03$ & & 055639.68+685202.2 & $12.93 \pm 0.02$ & $12.73 \pm 0.02$ & & $43.2 \pm 1.9$ & $-20.3 \pm 9.5$\\
05564511-1409135 & $13.97 \pm 0.03$ & $13.37 \pm 0.03$ & $13.10 \pm 0.04$ & & 055645.07-140914.1 & $12.94 \pm 0.02$ & $12.71 \pm 0.03$ & & $-46.9 \pm 6.3$ & $-55.1 \pm 7.3$\\
05564579+7354146 & $15.89 \pm 0.08$ & $15.35 \pm 0.12$ & $14.94 \pm 0.12$ & & 055645.89+735414.5 & $14.73 \pm 0.03$ & $14.44 \pm 0.05$ & & $36.0 \pm 2.0$ & $-15.3 \pm 10.8$\\
05564605-1901321 & $14.82 \pm 0.04$ & $14.14 \pm 0.04$ & $13.79 \pm 0.05$ & & 055645.98-190132.5 & $13.54 \pm 0.03$ & $13.34 \pm 0.04$ & & $-93.4 \pm 7.0$ & $-34.0 \pm 8.3$\\
05564634-6058240 & $15.00 \pm 0.04$ & $14.47 \pm 0.05$ & $14.19 \pm 0.08$ & & 055646.32-605823.6 & $14.00 \pm 0.02$ & $13.83 \pm 0.03$ & & $-16.4 \pm 2.6$ & $38.0 \pm 7.3$\\
05564652-1126116 & $15.65 \pm 0.05$ & $15.05 \pm 0.07$ & $14.68 \pm 0.09$ & & 055646.53-112612.1 & $14.50 \pm 0.03$ & $14.29 \pm 0.04$ & & $5.1 \pm 7.5$ & $-44.9 \pm 8.5$\\
05564696-3832479 & $13.61 \pm 0.02$ & $12.94 \pm 0.03$ & $12.46 \pm 0.02$ & & 055646.99-383247.2 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $30.2 \pm 4.4$ & $62.9 \pm 6.5$\\
05564774-6321011 & $14.05 \pm 0.03$ & $13.43 \pm 0.03$ & $13.07 \pm 0.03$ & & 055647.82-632100.5 & $12.87 \pm 0.02$ & $12.70 \pm 0.02$ & & $55.4 \pm 2.6$ & $55.0 \pm 7.1$\\
05564851-3856567 & $15.03 \pm 0.05$ & $14.49 \pm 0.06$ & $14.17 \pm 0.07$ & & 055648.53-385656.4 & $14.01 \pm 0.03$ & $13.80 \pm 0.03$ & & $21.9 \pm 4.8$ & $22.2 \pm 7.0$\\
05564853+7744340 & $13.29 \pm 0.02$ & $12.72 \pm 0.02$ & $12.45 \pm 0.02$ & & 055648.54+774433.5 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $4.8 \pm 0.8$ & $-45.5 \pm 7.9$\\
05564881+5941528 & $16.55 \pm 0.12$ & $15.90 \pm 0.14$ & $15.55 \pm 0.19$ & & 055648.69+594153.9 & $14.95 \pm 0.03$ & $14.60 \pm 0.05$ & & $-79.9 \pm 7.3$ & $96.1 \pm 23.1$\\
05565062-2600415 & $10.81 \pm 0.02$ & $10.24 \pm 0.03$ & $9.93 \pm 0.02$ & & 055650.64-260040.8 & $9.77 \pm 0.02$ & $9.59 \pm 0.02$ & & $22.7 \pm 5.5$ & $58.7 \pm 6.6$\\
05565093+6201525 & $16.59 \pm 0.13$ & $15.86 \pm 0.12$ & $15.45 \pm 0.16$ & & 055651.02+620152.8 & $15.30 \pm 0.04$ & $14.95 \pm 0.07$ & & $57.9 \pm 5.9$ & $30.5 \pm 19.4$\\
05565117+6059320 & $16.60 \pm 0.10$ & $16.01 \pm 0.14$ & $15.66 \pm 0.20$ & & 055651.09+605932.0 & $15.33 \pm 0.04$ & $15.14 \pm 0.07$ & & $-48.5 \pm 6.3$ & $0.1 \pm 22.9$\\
05565122-0957013 & $15.67 \pm 0.07$ & $14.99 \pm 0.07$ & $14.58 \pm 0.10$ & & 055651.27-095702.4 & $14.35 \pm 0.03$ & $14.11 \pm 0.04$ & & $58.3 \pm 7.5$ & $-101.3 \pm 8.6$\\
05565256-5856213 & $15.14 \pm 0.04$ & $14.58 \pm 0.06$ & $14.17 \pm 0.05$ & & 055652.58-585620.0 & $13.99 \pm 0.03$ & $13.77 \pm 0.03$ & & $16.7 \pm 2.9$ & $119.6 \pm 8.0$\\
05565263-5751389 & $14.72 \pm 0.04$ & $14.17 \pm 0.05$ & $13.86 \pm 0.04$ & & 055652.74-575138.0 & $13.65 \pm 0.02$ & $13.44 \pm 0.03$ & & $85.0 \pm 3.6$ & $81.5 \pm 7.4$\\
05565511-5556253 & $16.63 \pm 0.13$ & $15.82 \pm 0.14$ & $15.48 \pm 0.18$ & & 055655.19-555624.1 & $15.25 \pm 0.03$ & $15.05 \pm 0.06$ & & $64.1 \pm 8.1$ & $105.9 \pm 20.5$\\
05565872-3320365 & $12.42 \pm 0.03$ & $11.85 \pm 0.03$ & $11.56 \pm 0.02$ & & 055658.72-332036.0 & $11.37 \pm 0.02$ & $11.15 \pm 0.02$ & & $1.8 \pm 4.7$ & $48.2 \pm 6.3$\\
05570069-6049197 & $12.81 \pm 0.02$ & $12.27 \pm 0.02$ & $11.97 \pm 0.02$ & & 055700.78-604921.9 & $11.73 \pm 0.02$ & $11.51 \pm 0.02$ & & $65.2 \pm 3.0$ & $-213.7 \pm 8.9$\\
05570104+6345444 & $16.37 \pm 0.10$ & $15.66 \pm 0.10$ & $15.34 \pm 0.14$ & & 055701.11+634544.4 & $15.15 \pm 0.04$ & $14.98 \pm 0.07$ & & $38.0 \pm 4.6$ & $1.2 \pm 18.3$\\
05570114-0933484 & $15.22 \pm 0.06$ & $14.62 \pm 0.05$ & $14.22 \pm 0.09$ & & 055701.15-093348.7 & $13.92 \pm 0.03$ & $13.74 \pm 0.03$ & & $14.8 \pm 6.8$ & $-32.5 \pm 7.0$\\
05570127+6731011 & $15.16 \pm 0.04$ & $14.57 \pm 0.05$ & $14.23 \pm 0.05$ & & 055701.30+673100.5 & $13.98 \pm 0.03$ & $13.74 \pm 0.03$ & & $15.1 \pm 2.0$ & $-59.7 \pm 8.6$\\
05570242+7047065 & $16.67 \pm 0.12$ & $16.04 \pm 0.17$ & $15.19 \pm 0.15$ & & 055702.57+704706.1 & $14.60 \pm 0.03$ & $14.25 \pm 0.05$ & & $67.2 \pm 3.3$ & $-37.7 \pm 21.0$\\
05570430+5724137 & $16.62 \pm 0.11$ & $15.63 \pm 0.09$ & $15.10 \pm 0.12$ & & 055704.24+572413.8 & $14.78 \pm 0.03$ & $14.59 \pm 0.05$ & & $-43.8 \pm 5.8$ & $7.7 \pm 14.7$\\
05570616-1707403 & $14.61 \pm 0.03$ & $14.01 \pm 0.04$ & $13.67 \pm 0.05$ & & 055706.15-170739.4 & $13.48 \pm 0.03$ & $13.24 \pm 0.03$ & & $-15.8 \pm 6.3$ & $79.3 \pm 7.6$\\
05570659-2211513 & $11.03 \pm 0.02$ & $10.46 \pm 0.03$ & $10.18 \pm 0.02$ & & 055706.56-221151.7 & $9.96 \pm 0.02$ & $9.78 \pm 0.02$ & & $-33.2 \pm 5.5$ & $-33.7 \pm 6.2$\\
05570690+8903489 & $14.39 \pm 0.03$ & $13.84 \pm 0.04$ & $13.49 \pm 0.04$ & & 055703.27+890348.1 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $-86.5 \pm 2.3$ & $-82.1 \pm 11.7$\\
05570839+6041037 & $16.63 \pm 0.12$ & $16.10 \pm 0.17$ & $14.92 \pm 0.10$ & & 055708.33+604103.9 & $14.69 \pm 0.03$ & $14.42 \pm 0.05$ & & $-37.7 \pm 4.2$ & $20.1 \pm 14.5$\\
05570845+7133035 & $14.02 \pm 0.02$ & $13.43 \pm 0.03$ & $13.16 \pm 0.03$ & & 055708.37+713303.1 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $-34.9 \pm 1.6$ & $-40.6 \pm 8.8$\\
05570976-2455446 & $14.81 \pm 0.03$ & $14.26 \pm 0.04$ & $13.84 \pm 0.05$ & & 055709.74-245544.3 & $13.58 \pm 0.03$ & $13.33 \pm 0.03$ & & $-26.3 \pm 6.2$ & $34.0 \pm 7.2$\\
05571050+5618070 & $15.77 \pm 0.06$ & $15.20 \pm 0.07$ & $14.84 \pm 0.10$ & & 055710.55+561806.9 & $14.59 \pm 0.03$ & $14.40 \pm 0.05$ & & $36.7 \pm 4.0$ & $-6.1 \pm 10.0$\\
05571141-1138119 & $15.78 \pm 0.06$ & $15.25 \pm 0.11$ & $14.86 \pm 0.11$ & & 055711.32-113810.6 & $14.57 \pm 0.03$ & $14.37 \pm 0.05$ & & $-109.7 \pm 8.7$ & $108.2 \pm 9.1$\\
05571157+5648557 & $16.59 \pm 0.15$ & $16.01 \pm 0.16$ & $15.11 \pm 0.14$ & & 055711.51+564855.6 & $14.38 \pm 0.03$ & $14.14 \pm 0.04$ & & $-43.6 \pm 5.9$ & $-4.6 \pm 16.7$\\
05571604-2751018 & $14.79 \pm 0.04$ & $14.25 \pm 0.04$ & $13.98 \pm 0.06$ & & 055716.01-275101.9 & $13.82 \pm 0.03$ & $13.64 \pm 0.03$ & & $-34.7 \pm 6.2$ & $-12.8 \pm 7.4$\\
05572173-3849210 & $15.28 \pm 0.06$ & $14.61 \pm 0.07$ & $14.15 \pm 0.08$ & & 055721.76-384919.5 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $31.4 \pm 4.8$ & $135.8 \pm 8.2$\\
05572283-3059196 & $14.79 \pm 0.05$ & $14.10 \pm 0.05$ & $13.58 \pm 0.05$ & & 055722.80-305918.8 & $13.41 \pm 0.03$ & $13.19 \pm 0.03$ & & $-30.3 \pm 5.4$ & $66.9 \pm 7.6$\\
05572317-2910469 & $12.53 \pm 0.02$ & $11.98 \pm 0.03$ & $11.69 \pm 0.02$ & & 055723.14-291046.7 & $11.50 \pm 0.02$ & $11.33 \pm 0.02$ & & $-43.3 \pm 5.4$ & $19.2 \pm 6.6$\\
05572575-1443463 & $16.60 \pm 0.15$ & $15.75 \pm 0.17$ & $14.96 \pm 0.15$ & & 055725.76-144347.6 & $14.72 \pm 0.03$ & $14.46 \pm 0.05$ & & $10.3 \pm 14.4$ & $-109.2 \pm 16.4$\\
05572805+8022399 & $13.90 \pm 0.03$ & $13.34 \pm 0.02$ & $13.05 \pm 0.04$ & & 055728.09+802240.6 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $8.1 \pm 0.7$ & $63.1 \pm 7.4$\\
05572886+6653095 & $16.66 \pm 0.14$ & $15.94 \pm 0.18$ & $15.15 \pm 0.13$ & & 055728.97+665309.0 & $14.64 \pm 0.03$ & $14.29 \pm 0.04$ & & $57.3 \pm 3.9$ & $-49.5 \pm 20.0$\\
05573138+7344387 & $13.59 \pm 0.02$ & $13.01 \pm 0.03$ & $12.71 \pm 0.03$ & & 055731.22+734438.7 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $-59.2 \pm 1.8$ & $-1.7 \pm 7.0$\\
05573157+6134052 & $16.35 \pm 0.09$ & $15.80 \pm 0.10$ & $15.43 \pm 0.16$ & & 055731.44+613405.3 & $15.17 \pm 0.04$ & $15.00 \pm 0.07$ & & $-77.6 \pm 5.5$ & $9.3 \pm 19.1$\\
05573255-8259140 & $14.46 \pm 0.03$ & $13.92 \pm 0.04$ & $13.58 \pm 0.04$ & & 055732.65-825913.5 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $16.9 \pm 0.7$ & $49.5 \pm 7.9$\\
05573353-8424131 & $13.09 \pm 0.02$ & $12.40 \pm 0.02$ & $12.01 \pm 0.02$ & & 055733.12-842413.7 & $11.82 \pm 0.02$ & $11.62 \pm 0.02$ & & $-61.6 \pm 1.7$ & $-65.6 \pm 10.1$\\
05573448+6031576 & $16.53 \pm 0.12$ & $15.92 \pm 0.15$ & $15.57 \pm 0.18$ & & 055734.36+603157.4 & $14.86 \pm 0.03$ & $14.61 \pm 0.05$ & & $-78.5 \pm 6.1$ & $-16.7 \pm 19.7$\\
05573495+6049384 & $15.60 \pm 0.05$ & $15.07 \pm 0.07$ & $14.72 \pm 0.09$ & & 055735.00+604938.1 & $14.54 \pm 0.03$ & $14.35 \pm 0.05$ & & $31.8 \pm 3.4$ & $-22.1 \pm 9.4$\\
05573688+7109548 & $16.00 \pm 0.07$ & $15.41 \pm 0.10$ & $15.01 \pm 0.13$ & & 055736.82+710953.9 & $14.73 \pm 0.03$ & $14.56 \pm 0.05$ & & $-25.8 \pm 2.4$ & $-82.2 \pm 11.3$\\
05573806-1044276 & $15.58 \pm 0.06$ & $14.72 \pm 0.07$ & $14.11 \pm 0.07$ & & 055738.11-104427.2 & $13.67 \pm 0.03$ & $13.38 \pm 0.03$ & & $57.7 \pm 6.8$ & $32.1 \pm 6.9$\\
05574177-1930311 & $13.94 \pm 0.03$ & $13.40 \pm 0.03$ & $13.12 \pm 0.03$ & & 055741.75-193032.2 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $-17.0 \pm 5.9$ & $-97.4 \pm 6.9$\\
05574516-1611279 & $12.80 \pm 0.02$ & $12.21 \pm 0.02$ & $11.89 \pm 0.02$ & & 055745.19-161128.0 & $11.71 \pm 0.02$ & $11.51 \pm 0.02$ & & $27.0 \pm 5.9$ & $-13.6 \pm 6.2$\\
05574652-2959579 & $13.81 \pm 0.03$ & $13.22 \pm 0.04$ & $12.92 \pm 0.04$ & & 055746.61-295957.5 & $12.72 \pm 0.02$ & $12.54 \pm 0.02$ & & $110.1 \pm 13.2$ & $34.1 \pm 24.0$\\
05574808-3321087 & $13.98 \pm 0.03$ & $13.43 \pm 0.04$ & $13.16 \pm 0.05$ & & 055748.08-332108.2 & $12.87 \pm 0.02$ & $12.65 \pm 0.02$ & & $-0.5 \pm 4.8$ & $46.8 \pm 6.5$\\
05574838-6422170 & $16.37 \pm 0.13$ & $15.57 \pm 0.13$ & $15.15 \pm 0.16$ & & 055748.42-642215.6 & $14.61 \pm 0.03$ & $14.36 \pm 0.03$ & & $22.0 \pm 4.4$ & $132.0 \pm 19.5$\\
05574863+7115235 & $15.13 \pm 0.04$ & $14.54 \pm 0.05$ & $14.24 \pm 0.07$ & & 055748.74+711524.1 & $14.06 \pm 0.03$ & $13.86 \pm 0.04$ & & $48.0 \pm 2.1$ & $51.9 \pm 8.1$\\
05575278-1413031 & $13.37 \pm 0.02$ & $12.70 \pm 0.03$ & $12.41 \pm 0.03$ & & 055752.75-141303.4 & $12.11 \pm 0.02$ & $11.83 \pm 0.02$ & & $-36.5 \pm 6.0$ & $-20.7 \pm 6.9$\\
05575380+5909266 & $15.98 \pm 0.07$ & $15.41 \pm 0.10$ & $15.05 \pm 0.13$ & & 055753.91+590926.9 & $14.72 \pm 0.03$ & $14.50 \pm 0.05$ & & $77.5 \pm 4.2$ & $27.8 \pm 9.4$\\
05575553-5700352 & $15.13 \pm 0.04$ & $14.58 \pm 0.04$ & $14.29 \pm 0.06$ & & 055755.50-570034.8 & $14.07 \pm 0.03$ & $13.89 \pm 0.03$ & & $-26.0 \pm 3.2$ & $37.0 \pm 7.5$\\
05575758-2625032 & $14.40 \pm 0.03$ & $13.82 \pm 0.03$ & $13.52 \pm 0.03$ & & 055757.59-262502.7 & $13.35 \pm 0.03$ & $13.18 \pm 0.03$ & & $14.2 \pm 6.0$ & $42.5 \pm 7.2$\\
05575952+5725439 & $15.81 \pm 0.06$ & $15.23 \pm 0.08$ & $14.82 \pm 0.11$ & & 055759.50+572543.4 & $14.41 \pm 0.03$ & $14.16 \pm 0.04$ & & $-15.2 \pm 3.4$ & $-38.8 \pm 8.4$\\
05580015-1256273 & $13.52 \pm 0.02$ & $12.90 \pm 0.03$ & $12.61 \pm 0.02$ & & 055800.22-125627.4 & $12.41 \pm 0.02$ & $12.24 \pm 0.03$ & & $98.3 \pm 6.6$ & $-6.7 \pm 6.4$\\
05580048+5734494 & $15.21 \pm 0.04$ & $14.68 \pm 0.06$ & $14.37 \pm 0.07$ & & 055800.52+573449.3 & $14.21 \pm 0.03$ & $13.97 \pm 0.04$ & & $30.1 \pm 3.2$ & $-1.9 \pm 7.4$\\
05580088-8242473 & $12.69 \pm 0.02$ & $12.16 \pm 0.03$ & $11.86 \pm 0.02$ & & 055800.83-824246.6 & $11.69 \pm 0.02$ & $11.50 \pm 0.02$ & & $-9.1 \pm 0.5$ & $65.6 \pm 7.6$\\
05580145-5055239 & $14.75 \pm 0.04$ & $14.21 \pm 0.06$ & $13.93 \pm 0.05$ & & 055801.41-505524.7 & $13.72 \pm 0.02$ & $13.48 \pm 0.03$ & & $-36.8 \pm 3.7$ & $-80.1 \pm 7.3$\\
05580277-2419099 & $14.04 \pm 0.04$ & $13.49 \pm 0.03$ & $13.16 \pm 0.03$ & & 055802.79-241910.4 & $12.94 \pm 0.02$ & $12.70 \pm 0.02$ & & $28.1 \pm 6.0$ & $-38.5 \pm 6.9$\\
05580424-6103491 & $14.28 \pm 0.03$ & $13.68 \pm 0.03$ & $13.37 \pm 0.04$ & & 055804.24-610348.6 & $13.17 \pm 0.02$ & $12.98 \pm 0.02$ & & $1.1 \pm 2.1$ & $49.0 \pm 7.1$\\
05580519-1228179 & $11.62 \pm 0.02$ & $11.04 \pm 0.02$ & $10.71 \pm 0.02$ & & 055805.19-122818.8 & $10.44 \pm 0.02$ & $10.24 \pm 0.02$ & & $0.3 \pm 5.9$ & $-81.5 \pm 7.1$\\
05580679-2312225 & $15.74 \pm 0.07$ & $15.20 \pm 0.10$ & $14.92 \pm 0.13$ & & 055806.78-231223.1 & $14.72 \pm 0.03$ & $14.54 \pm 0.05$ & & $-10.7 \pm 7.7$ & $-55.1 \pm 9.5$\\
05580727-0714322 & $14.57 \pm 0.03$ & $13.96 \pm 0.05$ & $13.54 \pm 0.05$ & & 055807.31-071433.4 & $13.39 \pm 0.03$ & $13.17 \pm 0.03$ & & $42.5 \pm 6.7$ & $-106.6 \pm 7.2$\\
05580887-3209447 & $13.83 \pm 0.02$ & $13.23 \pm 0.03$ & $12.86 \pm 0.04$ & & 055808.89-320943.5 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $13.3 \pm 7.6$ & $108.2 \pm 12.3$\\
05581141-2133597 & $13.57 \pm 0.02$ & $13.02 \pm 0.03$ & $12.73 \pm 0.03$ & & 055811.42-213400.4 & $12.53 \pm 0.02$ & $12.36 \pm 0.02$ & & $1.8 \pm 6.3$ & $-59.7 \pm 7.2$\\
05581350-2121119 & $13.37 \pm 0.02$ & $12.83 \pm 0.02$ & $12.56 \pm 0.03$ & & 055813.53-212112.3 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $37.4 \pm 5.8$ & $-29.1 \pm 7.1$\\
05581395+7241329 & $14.40 \pm 0.03$ & $13.81 \pm 0.04$ & $13.50 \pm 0.04$ & & 055813.95+724132.3 & $13.30 \pm 0.03$ & $13.05 \pm 0.03$ & & $0.1 \pm 1.3$ & $-57.8 \pm 7.5$\\
05581486+6021049 & $16.68 \pm 0.14$ & $15.90 \pm 0.16$ & $15.26 \pm 0.13$ & & 055814.76+602105.3 & $15.09 \pm 0.03$ & $14.91 \pm 0.06$ & & $-69.5 \pm 6.4$ & $43.4 \pm 22.5$\\
05581579+5533114 & $15.97 \pm 0.07$ & $15.47 \pm 0.10$ & $15.03 \pm 0.12$ & & 055815.85+553311.6 & $14.87 \pm 0.03$ & $14.68 \pm 0.05$ & & $42.2 \pm 4.4$ & $17.9 \pm 11.9$\\
05581644-4501559 & $10.48 \pm 0.02$ & $9.92 \pm 0.03$ & $9.62 \pm 0.02$ & & 055816.36-450155.3 & $9.47 \pm 0.02$ & $9.28 \pm 0.02$ & & $-73.3 \pm 4.0$ & $55.6 \pm 6.3$\\
05581745+7853106 & $15.62 \pm 0.07$ & $14.98 \pm 0.10$ & $14.64 \pm 0.11$ & & 055817.57+785310.2 & $14.46 \pm 0.03$ & $14.25 \pm 0.04$ & & $30.2 \pm 1.3$ & $-38.9 \pm 9.7$\\
05581832+6618107 & $13.29 \pm 0.02$ & $12.76 \pm 0.02$ & $12.40 \pm 0.02$ & & 055818.35+661810.1 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $14.5 \pm 1.8$ & $-48.8 \pm 7.9$\\
05582195-1408233 & $15.73 \pm 0.06$ & $15.17 \pm 0.10$ & $14.80 \pm 0.14$ & & 055821.99-140823.5 & $14.51 \pm 0.03$ & $14.23 \pm 0.04$ & & $51.3 \pm 8.0$ & $-19.4 \pm 9.0$\\
05582229+5657136 & $14.91 \pm 0.04$ & $14.31 \pm 0.04$ & $13.99 \pm 0.05$ & & 055822.30+565712.9 & $13.73 \pm 0.03$ & $13.56 \pm 0.03$ & & $7.5 \pm 3.0$ & $-62.1 \pm 10.8$\\
05582239-5931044 & $14.76 \pm 0.04$ & $14.22 \pm 0.05$ & $13.87 \pm 0.05$ & & 055822.43-593105.6 & $13.71 \pm 0.02$ & $13.53 \pm 0.03$ & & $28.8 \pm 2.8$ & $-107.7 \pm 7.6$\\
05582403-1130297 & $16.30 \pm 0.10$ & $15.58 \pm 0.14$ & $15.19 \pm 0.17$ & & 055824.18-113028.0 & $14.78 \pm 0.03$ & $14.44 \pm 0.05$ & & $188.5 \pm 19.9$ & $149.6 \pm 21.2$\\
05582516-0913429 & $13.64 \pm 0.03$ & $13.05 \pm 0.02$ & $12.62 \pm 0.03$ & & 055825.12-091342.3 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $-40.3 \pm 6.3$ & $54.0 \pm 6.4$\\
05582945-1227359 & $15.43 \pm 0.06$ & $14.85 \pm 0.08$ & $14.42 \pm 0.09$ & & 055829.46-122736.6 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $13.4 \pm 7.7$ & $-59.0 \pm 8.8$\\
05582996-2330534 & $15.30 \pm 0.05$ & $14.30 \pm 0.04$ & $13.64 \pm 0.04$ & & 055829.93-233053.3 & $12.91 \pm 0.02$ & $12.46 \pm 0.02$ & & $-42.6 \pm 6.3$ & $3.0 \pm 7.0$\\
05583060-1258044 & $13.13 \pm 0.02$ & $12.55 \pm 0.03$ & $12.27 \pm 0.03$ & & 055830.73-125805.3 & $12.09 \pm 0.02$ & $11.86 \pm 0.02$ & & $164.2 \pm 7.2$ & $-84.9 \pm 6.5$\\
05583118-2521497 & $14.82 \pm 0.03$ & $14.30 \pm 0.04$ & $14.02 \pm 0.06$ & & 055831.22-252149.6 & $13.72 \pm 0.03$ & $13.47 \pm 0.03$ & & $50.6 \pm 6.9$ & $16.0 \pm 7.3$\\
05583505-2930155 & $13.87 \pm 0.03$ & $13.30 \pm 0.03$ & $12.99 \pm 0.03$ & & 055835.08-293015.1 & $12.75 \pm 0.03$ & $12.52 \pm 0.02$ & & $39.6 \pm 5.6$ & $32.6 \pm 6.9$\\
05583578-5548401 & $13.99 \pm 0.03$ & $13.44 \pm 0.03$ & $13.09 \pm 0.04$ & & 055835.78-554840.6 & $12.93 \pm 0.02$ & $12.75 \pm 0.02$ & & $0.9 \pm 2.9$ & $-47.4 \pm 7.0$\\
05583661-2314493 & $14.97 \pm 0.03$ & $14.35 \pm 0.04$ & $14.00 \pm 0.06$ & & 055836.67-231448.7 & $13.80 \pm 0.03$ & $13.52 \pm 0.03$ & & $78.4 \pm 7.5$ & $56.9 \pm 8.4$\\
05583749+8116493 & $13.97 \pm 0.03$ & $13.45 \pm 0.04$ & $13.10 \pm 0.04$ & & 055838.18+811648.3 & $12.93 \pm 0.02$ & $12.71 \pm 0.02$ & & $138.3 \pm 3.4$ & $-88.0 \pm 6.8$\\
05583780-4109579 & $14.57 \pm 0.05$ & $13.95 \pm 0.04$ & $13.51 \pm 0.04$ & & 055837.86-410957.0 & $13.34 \pm 0.02$ & $13.12 \pm 0.03$ & & $59.7 \pm 4.5$ & $80.3 \pm 6.8$\\
05583800-7747022 & $13.38 \pm 0.02$ & $12.83 \pm 0.03$ & $12.52 \pm 0.03$ & & 055838.04-774659.7 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $11.2 \pm 0.8$ & $216.9 \pm 7.8$\\
05583964-0731334 & $15.96 \pm 0.07$ & $15.15 \pm 0.08$ & $14.85 \pm 0.12$ & & 055839.69-073133.8 & $14.53 \pm 0.03$ & $14.32 \pm 0.05$ & & $63.3 \pm 8.3$ & $-33.9 \pm 9.1$\\
05584111+7648537 & $15.59 \pm 0.06$ & $15.03 \pm 0.10$ & $14.76 \pm 0.12$ & & 055841.23+764853.6 & $14.50 \pm 0.03$ & $14.32 \pm 0.04$ & & $35.7 \pm 1.6$ & $-13.8 \pm 13.6$\\
05584382-4420097 & $13.91 \pm 0.02$ & $13.34 \pm 0.03$ & $13.03 \pm 0.03$ & & 055843.78-442009.1 & $12.86 \pm 0.02$ & $12.67 \pm 0.02$ & & $-43.5 \pm 4.0$ & $54.7 \pm 6.6$\\
05585012-3513037 & $15.35 \pm 0.06$ & $14.84 \pm 0.09$ & $14.57 \pm 0.12$ & & 055850.16-351304.5 & $14.20 \pm 0.03$ & $13.97 \pm 0.04$ & & $40.9 \pm 5.8$ & $-73.7 \pm 8.0$\\
05585030-0926123 & $15.75 \pm 0.07$ & $14.90 \pm 0.07$ & $14.35 \pm 0.09$ & & 055850.28-092612.8 & $14.09 \pm 0.03$ & $13.87 \pm 0.04$ & & $-33.5 \pm 7.1$ & $-46.0 \pm 8.7$\\
05585111-6105451 & $14.39 \pm 0.03$ & $13.77 \pm 0.04$ & $13.44 \pm 0.05$ & & 055851.10-610543.7 & $13.22 \pm 0.02$ & $13.03 \pm 0.02$ & & $-5.8 \pm 2.1$ & $122.4 \pm 6.9$\\
05585441+7652058 & $13.96 \pm 0.03$ & $13.29 \pm 0.03$ & $12.92 \pm 0.03$ & & 055854.38+765206.5 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $-9.9 \pm 0.9$ & $63.9 \pm 11.2$\\
05585532-8246473 & $16.56 \pm 0.15$ & $15.70 \pm 0.14$ & $15.28 \pm 0.18$ & & 055855.15-824647.2 & $15.11 \pm 0.03$ & $14.87 \pm 0.05$ & & $-30.0 \pm 1.1$ & $7.7 \pm 20.0$\\
05585597-5654471 & $13.93 \pm 0.02$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 055855.88-565447.6 & $12.89 \pm 0.02$ & $12.69 \pm 0.02$ & & $-71.6 \pm 3.3$ & $-54.4 \pm 7.0$\\
05585618-4841118 & $14.62 \pm 0.03$ & $14.09 \pm 0.05$ & $13.82 \pm 0.05$ & & 055856.20-484112.8 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $18.8 \pm 3.8$ & $-96.1 \pm 7.5$\\
05585773+5517206 & $16.33 \pm 0.10$ & $15.80 \pm 0.13$ & $15.48 \pm 0.18$ & & 055857.68+551721.9 & $14.91 \pm 0.03$ & $14.74 \pm 0.06$ & & $-33.6 \pm 8.0$ & $112.6 \pm 21.1$\\
05585798-1429152 & $16.38 \pm 0.13$ & $15.47 \pm 0.13$ & $15.07 \pm 0.17$ & & 055857.92-142915.6 & $14.78 \pm 0.03$ & $14.52 \pm 0.05$ & & $-83.0 \pm 13.0$ & $-30.5 \pm 13.0$\\
05585997+5658442 & $16.88 \pm 0.16$ & $15.80 \pm 0.14$ & $15.17 \pm 0.13$ & & 055900.02+565844.3 & $14.72 \pm 0.03$ & $14.44 \pm 0.05$ & & $38.8 \pm 5.5$ & $12.8 \pm 19.4$\\
05590323+6212023 & $16.92 \pm 0.15$ & $15.80 \pm 0.12$ & $15.50 \pm 0.17$ & & 055903.33+621202.0 & $15.26 \pm 0.04$ & $15.09 \pm 0.07$ & & $61.9 \pm 5.8$ & $-27.7 \pm 21.0$\\
05590355+7115064 & $15.77 \pm 0.06$ & $14.97 \pm 0.07$ & $14.55 \pm 0.08$ & & 055903.49+711504.6 & $14.33 \pm 0.03$ & $14.06 \pm 0.04$ & & $-24.7 \pm 2.0$ & $-156.9 \pm 9.3$\\
05590373-1459423 & $14.66 \pm 0.04$ & $14.12 \pm 0.05$ & $13.84 \pm 0.06$ & & 055903.74-145943.0 & $13.61 \pm 0.04$ & $13.41 \pm 0.04$ & & $18.7 \pm 7.4$ & $-55.3 \pm 8.7$\\
05590513+6952061 & $16.99 \pm 0.20$ & $15.73 \pm 0.15$ & $15.12 \pm 0.15$ & & 055905.24+695206.1 & $14.64 \pm 0.03$ & $14.23 \pm 0.05$ & & $51.8 \pm 3.6$ & $3.0 \pm 25.8$\\
05590617-4505142 & $14.34 \pm 0.03$ & $13.82 \pm 0.04$ & $13.55 \pm 0.05$ & & 055906.16-450512.7 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $-10.9 \pm 3.9$ & $135.3 \pm 8.1$\\
05590624-1604286 & $15.36 \pm 0.06$ & $14.83 \pm 0.08$ & $14.53 \pm 0.10$ & & 055906.26-160428.1 & $14.34 \pm 0.03$ & $14.17 \pm 0.04$ & & $24.1 \pm 7.6$ & $44.0 \pm 8.2$\\
05590703-3835073 & $14.21 \pm 0.03$ & $13.60 \pm 0.04$ & $13.24 \pm 0.04$ & & 055907.08-383508.6 & $13.04 \pm 0.02$ & $12.83 \pm 0.03$ & & $51.8 \pm 4.6$ & $-117.0 \pm 7.1$\\
05590851-4817177 & $13.59 \pm 0.03$ & $12.93 \pm 0.03$ & $12.64 \pm 0.03$ & & 055908.42-481717.8 & $12.33 \pm 0.02$ & $12.13 \pm 0.02$ & & $-85.5 \pm 4.4$ & $-3.3 \pm 7.5$\\
05590902-0801528 & $15.90 \pm 0.08$ & $15.31 \pm 0.11$ & $14.97 \pm 0.13$ & & 055909.07-080152.4 & $14.50 \pm 0.03$ & $14.25 \pm 0.05$ & & $68.3 \pm 9.2$ & $38.2 \pm 8.8$\\
05591086-3532195 & $13.86 \pm 0.03$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 055910.81-353219.1 & $12.79 \pm 0.02$ & $12.56 \pm 0.02$ & & $-54.4 \pm 8.3$ & $30.7 \pm 10.3$\\
05591127-1509026 & $14.22 \pm 0.03$ & $13.65 \pm 0.03$ & $13.32 \pm 0.04$ & & 055911.30-150902.3 & $13.15 \pm 0.03$ & $12.95 \pm 0.03$ & & $38.7 \pm 6.3$ & $27.8 \pm 7.3$\\
05591214-1426121 & $14.49 \pm 0.04$ & $13.83 \pm 0.04$ & $13.56 \pm 0.05$ & & 055912.16-142612.4 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $24.9 \pm 6.3$ & $-28.5 \pm 7.3$\\
05591296-4508281 & $14.68 \pm 0.03$ & $14.12 \pm 0.05$ & $13.74 \pm 0.05$ & & 055913.01-450827.2 & $13.57 \pm 0.03$ & $13.34 \pm 0.03$ & & $45.8 \pm 4.1$ & $84.2 \pm 7.7$\\
05591339+6158050 & $14.51 \pm 0.03$ & $13.92 \pm 0.04$ & $13.61 \pm 0.04$ & & 055913.39+615804.5 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $-0.3 \pm 2.4$ & $-45.2 \pm 6.8$\\
05591812+5840431 & $16.74 \pm 0.13$ & $15.95 \pm 0.15$ & $15.59 \pm 0.19$ & & 055917.86+584043.2 & $15.35 \pm 0.04$ & $15.14 \pm 0.08$ & & $-171.1 \pm 9.0$ & $7.5 \pm 23.6$\\
05591832+5739520 & $16.47 \pm 0.12$ & $15.90 \pm 0.15$ & $15.01 \pm 0.12$ & & 055918.26+573952.0 & $14.64 \pm 0.03$ & $14.46 \pm 0.05$ & & $-38.7 \pm 5.3$ & $-5.4 \pm 14.7$\\
05592044+6025134 & $15.46 \pm 0.05$ & $14.89 \pm 0.06$ & $14.56 \pm 0.07$ & & 055920.46+602512.8 & $14.40 \pm 0.03$ & $14.23 \pm 0.04$ & & $10.4 \pm 3.1$ & $-47.8 \pm 8.0$\\
05592148-1519291 & $14.62 \pm 0.04$ & $14.06 \pm 0.05$ & $13.72 \pm 0.06$ & & 055921.50-151929.4 & $13.54 \pm 0.03$ & $13.36 \pm 0.03$ & & $23.8 \pm 6.5$ & $-28.2 \pm 7.5$\\
05592321-1736486 & $14.54 \pm 0.03$ & $13.99 \pm 0.05$ & $13.70 \pm 0.05$ & & 055923.23-173648.0 & $13.52 \pm 0.03$ & $13.30 \pm 0.03$ & & $24.2 \pm 6.3$ & $51.5 \pm 8.2$\\
05592346+5838069 & $13.48 \pm 0.02$ & $12.89 \pm 0.02$ & $12.59 \pm 0.03$ & & 055923.44+583806.5 & $12.39 \pm 0.02$ & $12.17 \pm 0.02$ & & $-15.9 \pm 2.4$ & $-38.0 \pm 7.9$\\
05592430-0831095 & $13.83 \pm 0.03$ & $13.20 \pm 0.03$ & $12.92 \pm 0.03$ & & 055924.33-083109.7 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $38.4 \pm 6.4$ & $-18.4 \pm 7.8$\\
05592644+6145247 & $16.79 \pm 0.14$ & $16.16 \pm 0.17$ & $15.10 \pm 0.11$ & & 055926.56+614525.3 & $14.57 \pm 0.03$ & $14.23 \pm 0.04$ & & $77.9 \pm 5.3$ & $51.4 \pm 19.4$\\
05592665-2723491 & $14.05 \pm 0.02$ & $13.53 \pm 0.02$ & $13.26 \pm 0.03$ & & 055926.67-272349.6 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $22.4 \pm 6.3$ & $-38.0 \pm 7.0$\\
05592747+6206151 & $13.49 \pm 0.02$ & $12.90 \pm 0.02$ & $12.63 \pm 0.02$ & & 055927.48+620614.8 & $12.43 \pm 0.02$ & $12.20 \pm 0.02$ & & $9.6 \pm 2.1$ & $-32.8 \pm 6.4$\\
05592784+7829428 & $13.53 \pm 0.02$ & $12.94 \pm 0.02$ & $12.67 \pm 0.03$ & & 055927.58+782942.5 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $-69.4 \pm 1.9$ & $-27.3 \pm 7.1$\\
05592809-1317522 & $15.20 \pm 0.05$ & $14.60 \pm 0.08$ & $14.31 \pm 0.09$ & & 055928.13-131752.1 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $41.1 \pm 7.5$ & $8.4 \pm 8.4$\\
05592810-2537274 & $14.87 \pm 0.04$ & $14.32 \pm 0.03$ & $14.00 \pm 0.05$ & & 055928.07-253727.7 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $-36.5 \pm 6.4$ & $-28.2 \pm 7.4$\\
05592820-2334528 & $14.53 \pm 0.03$ & $13.89 \pm 0.04$ & $13.47 \pm 0.04$ & & 055928.13-233454.0 & $13.27 \pm 0.03$ & $13.03 \pm 0.03$ & & $-84.8 \pm 6.2$ & $-108.4 \pm 7.1$\\
05592832+5808431 & $16.69 \pm 0.13$ & $15.93 \pm 0.14$ & $15.35 \pm 0.17$ & & 055928.18+580844.1 & $15.14 \pm 0.05$ & $14.86 \pm 0.07$ & & $-97.8 \pm 7.9$ & $87.1 \pm 20.4$\\
05592902+7423225 & $16.26 \pm 0.12$ & $15.40 \pm 0.13$ & $14.74 \pm 0.11$ & & 055929.12+742322.3 & $14.33 \pm 0.03$ & $14.03 \pm 0.04$ & & $35.2 \pm 1.8$ & $-12.3 \pm 11.8$\\
05592903+5844206 & $14.73 \pm 0.03$ & $14.08 \pm 0.04$ & $13.74 \pm 0.05$ & & 055929.26+584414.7 & $13.33 \pm 0.03$ & $13.01 \pm 0.03$ & & $156.7 \pm 4.6$ & $-509.6 \pm 14.7$\\
05592929-1833471 & $13.48 \pm 0.03$ & $12.93 \pm 0.02$ & $12.62 \pm 0.02$ & & 055929.32-183346.9 & $12.37 \pm 0.02$ & $12.20 \pm 0.02$ & & $39.1 \pm 5.9$ & $21.2 \pm 6.3$\\
05592957-1337586 & $13.65 \pm 0.02$ & $13.06 \pm 0.03$ & $12.79 \pm 0.02$ & & 055929.62-133759.0 & $12.59 \pm 0.02$ & $12.36 \pm 0.02$ & & $57.2 \pm 6.2$ & $-34.6 \pm 7.0$\\
05592984-3713140 & $15.08 \pm 0.05$ & $14.57 \pm 0.06$ & $14.19 \pm 0.08$ & & 055929.87-371314.5 & $14.00 \pm 0.03$ & $13.81 \pm 0.03$ & & $31.0 \pm 4.9$ & $-46.8 \pm 7.0$\\
05593188+6225103 & $16.09 \pm 0.08$ & $15.53 \pm 0.09$ & $15.22 \pm 0.14$ & & 055931.96+622510.4 & $15.01 \pm 0.03$ & $14.81 \pm 0.06$ & & $46.4 \pm 4.1$ & $4.9 \pm 12.7$\\
05593265-0901348 & $15.16 \pm 0.05$ & $14.58 \pm 0.06$ & $14.24 \pm 0.08$ & & 055932.63-090137.1 & $14.01 \pm 0.03$ & $13.74 \pm 0.04$ & & $-18.2 \pm 6.9$ & $-197.8 \pm 9.0$\\
05594545-1420089 & $13.80 \pm 0.02$ & $13.25 \pm 0.03$ & $12.93 \pm 0.03$ & & 055945.49-142009.4 & $12.72 \pm 0.04$ & $12.48 \pm 0.04$ & & $39.8 \pm 9.6$ & $-39.4 \pm 8.4$\\
05594593-4229355 & $13.58 \pm 0.05$ & $13.05 \pm 0.04$ & $12.73 \pm 0.04$ & & 055945.88-422935.1 & $12.33 \pm 0.02$ & $12.14 \pm 0.02$ & & $-44.7 \pm 4.5$ & $36.7 \pm 8.2$\\
05594698+5825545 & $14.94 \pm 0.04$ & $14.31 \pm 0.04$ & $13.99 \pm 0.05$ & & 055946.98+582553.5 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $0.4 \pm 2.8$ & $-90.9 \pm 7.9$\\
05594876-3352283 & $13.61 \pm 0.03$ & $13.04 \pm 0.03$ & $12.74 \pm 0.03$ & & 055948.80-335227.1 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $43.4 \pm 5.4$ & $109.0 \pm 6.9$\\
05594940+6127012 & $16.51 \pm 0.10$ & $15.83 \pm 0.12$ & $15.45 \pm 0.15$ & & 055949.46+612702.1 & $15.04 \pm 0.04$ & $14.86 \pm 0.06$ & & $38.7 \pm 5.2$ & $74.8 \pm 17.6$\\
05595016+6823112 & $15.70 \pm 0.05$ & $15.10 \pm 0.08$ & $14.73 \pm 0.10$ & & 055950.09+682310.7 & $14.56 \pm 0.03$ & $14.35 \pm 0.04$ & & $-31.5 \pm 2.3$ & $-45.3 \pm 9.8$\\
05595363-5537312 & $14.17 \pm 0.03$ & $13.62 \pm 0.03$ & $13.34 \pm 0.03$ & & 055953.84-553729.9 & $13.15 \pm 0.02$ & $12.95 \pm 0.02$ & & $174.2 \pm 5.4$ & $122.2 \pm 8.2$\\
05595390+5758398 & $16.50 \pm 0.10$ & $15.83 \pm 0.14$ & $15.48 \pm 0.16$ & & 055953.99+575840.0 & $15.05 \pm 0.04$ & $14.82 \pm 0.06$ & & $62.6 \pm 6.2$ & $21.1 \pm 21.4$\\
05595391-1845288 & $14.49 \pm 0.03$ & $13.82 \pm 0.04$ & $13.44 \pm 0.04$ & & 055953.92-184528.1 & $13.28 \pm 0.03$ & $13.10 \pm 0.03$ & & $17.1 \pm 6.1$ & $61.1 \pm 6.8$\\
05595502-2709563 & $14.66 \pm 0.03$ & $14.09 \pm 0.03$ & $13.67 \pm 0.03$ & & 055955.01-270955.8 & $13.47 \pm 0.03$ & $13.22 \pm 0.03$ & & $-8.7 \pm 6.0$ & $51.5 \pm 7.2$\\
05595516-6229038 & $14.74 \pm 0.04$ & $14.12 \pm 0.05$ & $13.67 \pm 0.06$ & & 055955.23-622903.0 & $13.43 \pm 0.02$ & $13.24 \pm 0.02$ & & $37.5 \pm 2.2$ & $67.1 \pm 6.5$\\
05595522+6831092 & $15.38 \pm 0.04$ & $14.77 \pm 0.06$ & $14.39 \pm 0.07$ & & 055955.16+683109.4 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $-27.5 \pm 2.1$ & $13.1 \pm 8.0$\\
05595547-7351258 & $16.30 \pm 0.10$ & $15.66 \pm 0.15$ & $15.36 \pm 0.21$ & & 055955.63-735126.0 & $15.09 \pm 0.03$ & $14.80 \pm 0.04$ & & $60.2 \pm 2.7$ & $-17.1 \pm 20.6$\\
05595600-4914278 & $15.15 \pm 0.04$ & $14.59 \pm 0.06$ & $14.22 \pm 0.08$ & & 055956.01-491427.3 & $14.05 \pm 0.03$ & $13.85 \pm 0.03$ & & $14.1 \pm 3.9$ & $42.2 \pm 8.0$\\
05595601-1041308 & $12.07 \pm 0.02$ & $11.55 \pm 0.03$ & $11.27 \pm 0.02$ & & 055956.03-104131.2 & $11.06 \pm 0.02$ & $10.87 \pm 0.02$ & & $25.0 \pm 6.0$ & $-39.0 \pm 6.1$\\
05595747+6006017 & $13.45 \pm 0.02$ & $12.88 \pm 0.02$ & $12.59 \pm 0.02$ & & 055957.64+600604.1 & $12.37 \pm 0.02$ & $12.13 \pm 0.02$ & & $109.9 \pm 3.5$ & $211.1 \pm 8.7$\\
05595756-4903114 & $12.48 \pm 0.02$ & $11.87 \pm 0.02$ & $11.59 \pm 0.02$ & & 055957.53-490311.0 & $11.38 \pm 0.02$ & $11.20 \pm 0.02$ & & $-30.0 \pm 3.5$ & $38.8 \pm 7.5$\\
05595855-1759213 & $13.56 \pm 0.03$ & $12.97 \pm 0.02$ & $12.60 \pm 0.02$ & & 055958.56-175922.5 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $10.4 \pm 5.9$ & $-98.6 \pm 6.8$\\
05595861-1835365 & $15.10 \pm 0.04$ & $14.57 \pm 0.04$ & $14.28 \pm 0.07$ & & 055958.62-183537.1 & $14.09 \pm 0.04$ & $13.91 \pm 0.05$ & & $7.0 \pm 9.5$ & $-53.0 \pm 8.7$\\
05595897+7428468 & $12.28 \pm 0.02$ & $11.72 \pm 0.02$ & $11.42 \pm 0.02$ & & 055958.92+742845.1 & $11.26 \pm 0.02$ & $11.08 \pm 0.02$ & & $-15.0 \pm 1.1$ & $-148.2 \pm 8.5$\\
05595902+6323540 & $13.93 \pm 0.02$ & $13.33 \pm 0.02$ & $13.05 \pm 0.03$ & & 055959.07+632352.9 & $12.85 \pm 0.02$ & $12.64 \pm 0.03$ & & $30.4 \pm 2.2$ & $-94.8 \pm 6.8$\\
05595937-5835449 & $16.69 \pm 0.14$ & $15.42 \pm 0.10$ & $14.63 \pm 0.09$ & & 055959.30-583546.0 & $14.45 \pm 0.03$ & $14.07 \pm 0.03$ & & $-52.0 \pm 3.8$ & $-99.8 \pm 9.5$\\
06000017+6148398 & $16.51 \pm 0.10$ & $15.84 \pm 0.11$ & $15.55 \pm 0.17$ & & 060000.29+614839.5 & $15.16 \pm 0.04$ & $14.87 \pm 0.07$ & & $74.0 \pm 6.4$ & $-19.9 \pm 21.2$\\
06000127-1020225 & $15.64 \pm 0.08$ & $14.78 \pm 0.08$ & $14.49 \pm 0.09$ & & 060001.22-102022.6 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-59.4 \pm 7.7$ & $-12.2 \pm 7.8$\\
06000218-1006220 & $15.55 \pm 0.05$ & $14.88 \pm 0.06$ & $14.59 \pm 0.09$ & & 060002.19-100622.5 & $14.33 \pm 0.03$ & $14.01 \pm 0.04$ & & $10.7 \pm 7.9$ & $-39.7 \pm 7.7$\\
06000414-1134039 & $13.24 \pm 0.02$ & $12.67 \pm 0.03$ & $12.32 \pm 0.03$ & & 060004.12-113404.2 & $12.13 \pm 0.02$ & $11.91 \pm 0.02$ & & $-23.1 \pm 6.0$ & $-26.6 \pm 6.2$\\
06000562+6834362 & $16.42 \pm 0.10$ & $15.76 \pm 0.13$ & $15.15 \pm 0.14$ & & 060005.54+683433.0 & $14.89 \pm 0.03$ & $14.65 \pm 0.05$ & & $-39.5 \pm 3.5$ & $-277.4 \pm 19.3$\\
06000670-4444208 & $14.40 \pm 0.04$ & $13.67 \pm 0.04$ & $13.27 \pm 0.04$ & & 060006.75-444420.0 & $13.09 \pm 0.03$ & $12.85 \pm 0.03$ & & $50.7 \pm 4.2$ & $77.9 \pm 7.6$\\
06000695-1234060 & $14.14 \pm 0.03$ & $13.46 \pm 0.04$ & $13.12 \pm 0.04$ & & 060006.97-123405.5 & $12.95 \pm 0.03$ & $12.75 \pm 0.03$ & & $20.7 \pm 6.3$ & $40.3 \pm 6.5$\\
06000798+7036099 & $15.63 \pm 0.05$ & $15.11 \pm 0.07$ & $14.75 \pm 0.10$ & & 060007.82+703609.7 & $14.47 \pm 0.03$ & $14.08 \pm 0.04$ & & $-67.2 \pm 2.6$ & $-21.3 \pm 9.2$\\
06000982+7151274 & $16.76 \pm 0.14$ & $16.07 \pm 0.18$ & $15.07 \pm 0.13$ & & 060009.73+715127.4 & $14.73 \pm 0.03$ & $14.38 \pm 0.05$ & & $-35.8 \pm 2.8$ & $0.4 \pm 20.3$\\
06001103+6212499 & $14.71 \pm 0.03$ & $14.15 \pm 0.03$ & $13.85 \pm 0.04$ & & 060011.08+621249.0 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $29.5 \pm 2.5$ & $-73.5 \pm 7.1$\\
06001278-3723332 & $13.25 \pm 0.02$ & $12.74 \pm 0.03$ & $12.44 \pm 0.03$ & & 060012.89-372332.2 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $119.7 \pm 5.3$ & $88.6 \pm 6.7$\\
06001730+6824061 & $15.47 \pm 0.05$ & $14.92 \pm 0.07$ & $14.56 \pm 0.09$ & & 060017.31+682405.5 & $14.36 \pm 0.03$ & $14.15 \pm 0.04$ & & $3.5 \pm 2.1$ & $-49.4 \pm 8.2$\\
06001814-2912352 & $15.76 \pm 0.06$ & $15.24 \pm 0.09$ & $14.63 \pm 0.11$ & & 060018.13-291235.9 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $-8.4 \pm 6.4$ & $-64.4 \pm 8.1$\\
06002016+8228429 & $11.39 \pm 0.02$ & $10.80 \pm 0.02$ & $10.53 \pm 0.02$ & & 060020.71+822841.7 & $10.37 \pm 0.02$ & $10.20 \pm 0.02$ & & $94.3 \pm 2.3$ & $-104.8 \pm 7.4$\\
06002276-1056493 & $14.05 \pm 0.02$ & $13.49 \pm 0.03$ & $13.19 \pm 0.04$ & & 060022.71-105650.0 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $-64.2 \pm 6.4$ & $-65.4 \pm 6.5$\\
06002327-1056391 & $13.78 \pm 0.03$ & $13.24 \pm 0.03$ & $12.92 \pm 0.04$ & & 060023.21-105640.0 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $-70.5 \pm 6.4$ & $-75.0 \pm 6.5$\\
06002403+6224427 & $16.36 \pm 0.09$ & $15.68 \pm 0.12$ & $15.26 \pm 0.15$ & & 060024.08+622441.6 & $15.06 \pm 0.04$ & $14.83 \pm 0.06$ & & $30.4 \pm 4.9$ & $-94.6 \pm 18.4$\\
06002570-4226455 & $14.64 \pm 0.04$ & $13.98 \pm 0.04$ & $13.71 \pm 0.05$ & & 060025.72-422644.2 & $13.35 \pm 0.02$ & $13.13 \pm 0.03$ & & $13.4 \pm 4.1$ & $122.6 \pm 8.6$\\
06002628-3019458 & $12.95 \pm 0.02$ & $12.37 \pm 0.02$ & $12.04 \pm 0.02$ & & 060026.31-301944.4 & $11.86 \pm 0.02$ & $11.68 \pm 0.02$ & & $37.6 \pm 5.6$ & $122.1 \pm 10.7$\\
06002696+7032001 & $13.06 \pm 0.02$ & $12.50 \pm 0.01$ & $12.20 \pm 0.02$ & & 060027.37+703200.6 & $11.99 \pm 0.03$ & $11.81 \pm 0.02$ & & $179.0 \pm 4.4$ & $38.3 \pm 7.0$\\
06002810+5914545 & $14.01 \pm 0.02$ & $13.41 \pm 0.03$ & $13.10 \pm 0.03$ & & 060028.11+591454.0 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $5.3 \pm 2.4$ & $-40.9 \pm 6.6$\\
06002906-4218404 & $14.58 \pm 0.04$ & $13.93 \pm 0.03$ & $13.58 \pm 0.04$ & & 060029.06-421838.8 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-4.8 \pm 5.0$ & $144.5 \pm 7.6$\\
06003028+7326568 & $14.59 \pm 0.03$ & $14.06 \pm 0.05$ & $13.68 \pm 0.04$ & & 060030.20+732657.2 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-32.4 \pm 1.5$ & $40.7 \pm 8.3$\\
06003089-4027531 & $11.99 \pm 0.03$ & $11.42 \pm 0.03$ & $11.03 \pm 0.03$ & & 060031.13-402753.9 & $10.84 \pm 0.03$ & $10.65 \pm 0.02$ & & $243.6 \pm 7.3$ & $-72.2 \pm 7.0$\\
06003375-3314268 & $13.20 \pm 0.03$ & $12.43 \pm 0.03$ & $12.01 \pm 0.02$ & & 060033.75-331425.3 & $11.74 \pm 0.02$ & $11.53 \pm 0.02$ & & $8.0 \pm 4.7$ & $126.5 \pm 6.9$\\
06003564+5716402 & $15.79 \pm 0.06$ & $15.25 \pm 0.09$ & $14.84 \pm 0.10$ & & 060035.60+571639.5 & $14.68 \pm 0.03$ & $14.49 \pm 0.05$ & & $-29.3 \pm 3.9$ & $-57.8 \pm 9.1$\\
06003642-0914135 & $13.30 \pm 0.02$ & $12.72 \pm 0.03$ & $12.44 \pm 0.02$ & & 060036.40-091415.3 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $-23.1 \pm 6.3$ & $-159.6 \pm 7.9$\\
06003713-0958551 & $16.41 \pm 0.10$ & $15.26 \pm 0.09$ & $14.57 \pm 0.09$ & & 060037.14-095854.4 & $14.13 \pm 0.03$ & $13.81 \pm 0.04$ & & $17.6 \pm 9.1$ & $64.4 \pm 8.8$\\
06003885-2739383 & $14.92 \pm 0.04$ & $14.37 \pm 0.06$ & $14.05 \pm 0.06$ & & 060038.89-273937.9 & $13.78 \pm 0.06$ & $13.61 \pm 0.06$ & & $46.6 \pm 10.4$ & $35.4 \pm 9.3$\\
06003887-5928570 & $14.60 \pm 0.03$ & $14.06 \pm 0.04$ & $13.71 \pm 0.05$ & & 060038.88-592857.4 & $13.48 \pm 0.02$ & $13.30 \pm 0.03$ & & $8.9 \pm 2.8$ & $-42.7 \pm 7.9$\\
06003917+6204328 & $16.61 \pm 0.12$ & $15.83 \pm 0.14$ & $15.56 \pm 0.17$ & & 060039.15+620433.9 & $15.27 \pm 0.04$ & $15.06 \pm 0.07$ & & $-11.2 \pm 6.1$ & $99.2 \pm 19.5$\\
06003920+7050368 & $15.53 \pm 0.05$ & $14.89 \pm 0.07$ & $14.50 \pm 0.08$ & & 060039.08+705037.3 & $14.33 \pm 0.03$ & $14.14 \pm 0.05$ & & $-50.8 \pm 2.5$ & $41.2 \pm 8.2$\\
06004184+6825569 & $14.60 \pm 0.02$ & $14.04 \pm 0.05$ & $13.73 \pm 0.04$ & & 060041.74+682556.3 & $13.57 \pm 0.03$ & $13.40 \pm 0.03$ & & $-45.8 \pm 2.0$ & $-53.0 \pm 6.9$\\
06004330+6030370 & $14.82 \pm 0.03$ & $14.29 \pm 0.04$ & $13.93 \pm 0.04$ & & 060043.25+603036.0 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $-32.4 \pm 2.7$ & $-88.3 \pm 7.2$\\
06004430-4327398 & $12.87 \pm 0.02$ & $12.28 \pm 0.03$ & $12.01 \pm 0.02$ & & 060044.26-432737.4 & $11.82 \pm 0.02$ & $11.63 \pm 0.02$ & & $-34.3 \pm 3.9$ & $216.8 \pm 8.3$\\
06004494+5646047 & $16.51 \pm 0.12$ & $15.92 \pm 0.14$ & $15.09 \pm 0.14$ & & 060044.87+564604.7 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $-45.2 \pm 5.9$ & $-5.8 \pm 16.9$\\
06004576+6120282 & $14.79 \pm 0.03$ & $14.19 \pm 0.04$ & $13.91 \pm 0.04$ & & 060045.80+612027.3 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $27.2 \pm 2.5$ & $-76.7 \pm 7.1$\\
06004600-4828278 & $15.37 \pm 0.06$ & $14.76 \pm 0.06$ & $14.43 \pm 0.08$ & & 060045.95-482828.0 & $14.25 \pm 0.03$ & $14.07 \pm 0.03$ & & $-48.1 \pm 4.4$ & $-20.0 \pm 7.6$\\
06004668-2713360 & $15.21 \pm 0.04$ & $14.67 \pm 0.06$ & $14.36 \pm 0.08$ & & 060046.66-271336.5 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $-18.6 \pm 6.5$ & $-42.5 \pm 7.3$\\
06004832-5047196 & $14.96 \pm 0.04$ & $14.31 \pm 0.05$ & $14.03 \pm 0.06$ & & 060048.37-504719.6 & $13.82 \pm 0.02$ & $13.62 \pm 0.03$ & & $41.8 \pm 3.8$ & $3.8 \pm 7.1$\\
06004973+6731539 & $14.92 \pm 0.03$ & $14.36 \pm 0.04$ & $14.05 \pm 0.06$ & & 060049.69+673154.2 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $-20.5 \pm 2.0$ & $25.4 \pm 7.1$\\
06005012+7736413 & $12.03 \pm 0.02$ & $11.46 \pm 0.01$ & $11.11 \pm 0.02$ & & 060050.59+773638.8 & $10.92 \pm 0.02$ & $10.75 \pm 0.02$ & & $132.0 \pm 3.3$ & $-217.8 \pm 8.7$\\
06005092+6104027 & $15.30 \pm 0.04$ & $14.76 \pm 0.05$ & $14.44 \pm 0.06$ & & 060050.94+610402.2 & $14.29 \pm 0.03$ & $14.07 \pm 0.04$ & & $13.8 \pm 2.9$ & $-47.5 \pm 7.7$\\
06005177-5630594 & $15.29 \pm 0.04$ & $14.69 \pm 0.05$ & $14.31 \pm 0.07$ & & 060051.82-563059.1 & $14.15 \pm 0.03$ & $13.94 \pm 0.03$ & & $40.4 \pm 3.4$ & $26.8 \pm 8.3$\\
06005192-1135170 & $14.00 \pm 0.03$ & $13.45 \pm 0.04$ & $13.18 \pm 0.04$ & & 060051.92-113517.6 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $-6.9 \pm 6.3$ & $-48.8 \pm 7.2$\\
06005326-3951242 & $13.78 \pm 0.03$ & $13.22 \pm 0.03$ & $12.89 \pm 0.03$ & & 060053.20-395124.5 & $12.72 \pm 0.02$ & $12.55 \pm 0.02$ & & $-54.0 \pm 4.5$ & $-32.0 \pm 6.5$\\
06005415-1503207 & $14.38 \pm 0.03$ & $13.84 \pm 0.04$ & $13.54 \pm 0.05$ & & 060054.18-150320.9 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $29.4 \pm 6.4$ & $-18.8 \pm 7.4$\\
06005438+6023447 & $16.80 \pm 0.14$ & $16.06 \pm 0.14$ & $15.64 \pm 0.18$ & & 060054.50+602345.7 & $15.42 \pm 0.04$ & $15.24 \pm 0.08$ & & $79.3 \pm 7.1$ & $90.5 \pm 21.7$\\
06005574-4149264 & $14.68 \pm 0.04$ & $14.06 \pm 0.05$ & $13.72 \pm 0.05$ & & 060055.77-414926.7 & $13.48 \pm 0.03$ & $13.31 \pm 0.03$ & & $31.2 \pm 4.8$ & $-22.9 \pm 9.8$\\
06005795-3642547 & $12.61 \pm 0.02$ & $12.06 \pm 0.03$ & $11.75 \pm 0.03$ & & 060058.09-364250.4 & $11.58 \pm 0.02$ & $11.37 \pm 0.02$ & & $144.1 \pm 5.6$ & $378.5 \pm 11.1$\\
06005822+6441399 & $12.28 \pm 0.02$ & $11.71 \pm 0.02$ & $11.43 \pm 0.02$ & & 060058.10+644138.3 & $11.23 \pm 0.02$ & $11.05 \pm 0.02$ & & $-67.1 \pm 2.4$ & $-139.7 \pm 7.0$\\
06005987-1211100 & $16.17 \pm 0.11$ & $15.30 \pm 0.12$ & $14.73 \pm 0.13$ & & 060059.91-121109.7 & $14.56 \pm 0.03$ & $14.36 \pm 0.05$ & & $55.1 \pm 11.0$ & $28.8 \pm 11.4$\\
06010181-1028167 & $16.29 \pm 0.11$ & $15.64 \pm 0.14$ & $15.16 \pm 0.16$ & & 060101.81-102813.2 & $14.81 \pm 0.03$ & $14.32 \pm 0.05$ & & $-0.6 \pm 20.9$ & $299.5 \pm 19.3$\\
06010474-0955383 & $15.60 \pm 0.06$ & $14.43 \pm 0.05$ & $13.84 \pm 0.05$ & & 060104.77-095537.6 & $13.03 \pm 0.02$ & $12.32 \pm 0.02$ & & $37.7 \pm 6.3$ & $60.6 \pm 6.4$\\
06010799-3959564 & $13.61 \pm 0.02$ & $13.00 \pm 0.02$ & $12.62 \pm 0.03$ & & 060108.03-395955.8 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $37.4 \pm 4.7$ & $54.9 \pm 6.5$\\
06010977+5658085 & $12.72 \pm 0.02$ & $12.19 \pm 0.02$ & $11.86 \pm 0.02$ & & 060109.75+565807.2 & $11.69 \pm 0.02$ & $11.50 \pm 0.02$ & & $-18.8 \pm 2.5$ & $-114.2 \pm 6.8$\\
06010995-5336010 & $14.04 \pm 0.03$ & $13.52 \pm 0.03$ & $13.21 \pm 0.04$ & & 060109.94-533559.5 & $13.02 \pm 0.02$ & $12.83 \pm 0.02$ & & $-4.6 \pm 3.1$ & $138.9 \pm 7.7$\\
06011022-7218597 & $14.14 \pm 0.03$ & $13.56 \pm 0.03$ & $13.26 \pm 0.03$ & & 060110.32-721857.8 & $13.05 \pm 0.02$ & $12.88 \pm 0.02$ & & $39.8 \pm 1.5$ & $157.6 \pm 8.4$\\
06011153-0834137 & $16.43 \pm 0.11$ & $15.61 \pm 0.13$ & $15.33 \pm 0.21$ & & 060111.53-083415.9 & $15.05 \pm 0.04$ & $14.87 \pm 0.06$ & & $-4.0 \pm 18.5$ & $-195.6 \pm 25.7$\\
06011565-7929004 & $14.97 \pm 0.04$ & $14.43 \pm 0.05$ & $14.02 \pm 0.05$ & & 060115.56-792859.8 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $-23.3 \pm 1.0$ & $60.3 \pm 8.0$\\
06011632+6510355 & $13.54 \pm 0.02$ & $12.97 \pm 0.02$ & $12.70 \pm 0.02$ & & 060116.31+651035.0 & $12.48 \pm 0.02$ & $12.26 \pm 0.02$ & & $-5.5 \pm 1.8$ & $-44.2 \pm 7.1$\\
06011829-1959507 & $14.25 \pm 0.03$ & $13.68 \pm 0.03$ & $13.39 \pm 0.04$ & & 060118.28-195951.6 & $13.07 \pm 0.03$ & $12.89 \pm 0.03$ & & $-8.6 \pm 6.0$ & $-83.3 \pm 6.9$\\
06011894+7623577 & $14.26 \pm 0.03$ & $13.66 \pm 0.03$ & $13.37 \pm 0.04$ & & 060118.95+762357.2 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $2.2 \pm 1.0$ & $-47.7 \pm 7.3$\\
06011910-3742082 & $15.35 \pm 0.06$ & $14.78 \pm 0.06$ & $14.40 \pm 0.09$ & & 060119.12-374207.6 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $20.4 \pm 5.1$ & $49.1 \pm 7.3$\\
06011925-0945420 & $12.95 \pm 0.03$ & $12.39 \pm 0.03$ & $12.06 \pm 0.03$ & & 060119.23-094542.4 & $11.90 \pm 0.02$ & $11.70 \pm 0.02$ & & $-18.5 \pm 6.8$ & $-35.0 \pm 6.2$\\
06011942-4622423 & $14.59 \pm 0.03$ & $13.97 \pm 0.04$ & $13.70 \pm 0.04$ & & 060119.35-462242.0 & $13.52 \pm 0.02$ & $13.30 \pm 0.03$ & & $-59.8 \pm 4.0$ & $30.6 \pm 6.7$\\
06011964+5618545 & $16.48 \pm 0.12$ & $15.56 \pm 0.12$ & $14.81 \pm 0.12$ & & 060119.57+561854.5 & $14.29 \pm 0.03$ & $13.98 \pm 0.04$ & & $-49.5 \pm 5.2$ & $-3.4 \pm 14.3$\\
06012000+6117448 & $14.23 \pm 0.03$ & $13.65 \pm 0.02$ & $13.36 \pm 0.03$ & & 060120.02+611744.2 & $13.14 \pm 0.03$ & $12.95 \pm 0.03$ & & $16.6 \pm 2.5$ & $-47.2 \pm 6.7$\\
06012059+6208076 & $14.74 \pm 0.03$ & $14.13 \pm 0.04$ & $13.84 \pm 0.05$ & & 060120.62+620807.2 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $19.1 \pm 2.5$ & $-28.4 \pm 7.0$\\
06012076-1228140 & $12.76 \pm 0.02$ & $12.21 \pm 0.02$ & $11.93 \pm 0.02$ & & 060120.75-122814.6 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $-4.1 \pm 6.7$ & $-55.5 \pm 7.1$\\
06012311-3120487 & $14.32 \pm 0.02$ & $13.76 \pm 0.04$ & $13.42 \pm 0.05$ & & 060123.15-312048.1 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $46.3 \pm 5.3$ & $55.9 \pm 6.8$\\
06012316-1015388 & $13.99 \pm 0.03$ & $13.12 \pm 0.03$ & $12.69 \pm 0.03$ & & 060123.11-101538.5 & $11.98 \pm 0.02$ & $11.54 \pm 0.02$ & & $-55.2 \pm 6.2$ & $25.1 \pm 6.9$\\
06012454+5527094 & $14.94 \pm 0.04$ & $14.40 \pm 0.04$ & $14.13 \pm 0.06$ & & 060124.48+552709.6 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $-40.0 \pm 3.3$ & $18.0 \pm 7.1$\\
06012458-2715020 & $15.32 \pm 0.05$ & $14.72 \pm 0.06$ & $14.37 \pm 0.09$ & & 060124.60-271500.3 & $14.18 \pm 0.03$ & $13.93 \pm 0.04$ & & $22.9 \pm 6.6$ & $147.7 \pm 8.2$\\
06012678-4822237 & $14.32 \pm 0.03$ & $13.68 \pm 0.04$ & $13.40 \pm 0.04$ & & 060126.85-482223.5 & $13.16 \pm 0.03$ & $12.94 \pm 0.03$ & & $60.9 \pm 5.2$ & $26.1 \pm 8.3$\\
06012728+6038046 & $13.31 \pm 0.03$ & $12.73 \pm 0.02$ & $12.45 \pm 0.02$ & & 060127.27+603803.9 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $-9.1 \pm 2.2$ & $-57.8 \pm 6.4$\\
06012759-1421354 & $14.88 \pm 0.04$ & $14.15 \pm 0.04$ & $13.72 \pm 0.05$ & & 060127.61-142134.6 & $13.41 \pm 0.03$ & $13.19 \pm 0.03$ & & $25.8 \pm 6.4$ & $69.1 \pm 7.5$\\
06012968+8527564 & $15.83 \pm 0.09$ & $15.15 \pm 0.11$ & $14.79 \pm 0.10$ & & 060130.35+852755.8 & $14.49 \pm 0.03$ & $14.27 \pm 0.04$ & & $77.4 \pm 2.1$ & $-54.7 \pm 10.5$\\
06013059+5557090 & $16.46 \pm 0.12$ & $15.89 \pm 0.14$ & $15.34 \pm 0.18$ & & 060130.64+555707.8 & $15.13 \pm 0.04$ & $14.94 \pm 0.07$ & & $39.2 \pm 7.9$ & $-103.6 \pm 23.3$\\
06013120-1817343 & $15.32 \pm 0.04$ & $14.67 \pm 0.05$ & $14.23 \pm 0.07$ & & 060131.18-181734.7 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $-29.6 \pm 6.6$ & $-30.9 \pm 7.2$\\
06013343-1312430 & $14.63 \pm 0.03$ & $13.93 \pm 0.02$ & $13.56 \pm 0.05$ & & 060133.44-131242.3 & $13.37 \pm 0.03$ & $13.12 \pm 0.03$ & & $17.8 \pm 6.5$ & $53.5 \pm 7.5$\\
06013546+5638424 & $16.73 \pm 0.14$ & $16.10 \pm 0.19$ & $15.46 \pm 0.14$ & & 060135.32+563842.7 & $14.69 \pm 0.03$ & $14.43 \pm 0.05$ & & $-110.1 \pm 7.7$ & $31.6 \pm 20.4$\\
06014015-3636454 & $14.54 \pm 0.04$ & $14.02 \pm 0.05$ & $13.71 \pm 0.05$ & & 060140.15-363644.9 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $0.4 \pm 4.8$ & $52.3 \pm 7.5$\\
06014315-1425542 & $12.94 \pm 0.02$ & $12.42 \pm 0.03$ & $12.15 \pm 0.02$ & & 060143.12-142555.7 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $-34.4 \pm 6.2$ & $-134.1 \pm 7.1$\\
06014385-1417418 & $15.97 \pm 0.09$ & $15.45 \pm 0.13$ & $14.84 \pm 0.14$ & & 060143.83-141742.3 & $14.37 \pm 0.03$ & $14.06 \pm 0.04$ & & $-32.7 \pm 8.6$ & $-45.7 \pm 9.2$\\
06014440+6038225 & $14.81 \pm 0.03$ & $14.16 \pm 0.04$ & $13.85 \pm 0.05$ & & 060144.39+603821.8 & $13.64 \pm 0.03$ & $13.38 \pm 0.03$ & & $-7.3 \pm 2.4$ & $-62.4 \pm 6.9$\\
06014469-4719194 & $14.19 \pm 0.03$ & $13.65 \pm 0.04$ & $13.34 \pm 0.04$ & & 060144.64-471918.1 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $-45.1 \pm 3.8$ & $111.3 \pm 7.1$\\
06014513+6028165 & $15.00 \pm 0.04$ & $14.43 \pm 0.04$ & $14.07 \pm 0.05$ & & 060145.12+602816.1 & $13.85 \pm 0.03$ & $13.59 \pm 0.03$ & & $-7.4 \pm 2.6$ & $-35.7 \pm 6.9$\\
06014701+7332336 & $15.61 \pm 0.06$ & $14.91 \pm 0.08$ & $14.57 \pm 0.09$ & & 060146.99+733233.1 & $14.40 \pm 0.03$ & $14.17 \pm 0.04$ & & $-10.7 \pm 1.7$ & $-47.0 \pm 8.5$\\
06014742+5627110 & $16.80 \pm 0.12$ & $15.83 \pm 0.14$ & $15.17 \pm 0.11$ & & 060147.37+562710.9 & $14.97 \pm 0.04$ & $14.63 \pm 0.05$ & & $-40.8 \pm 6.1$ & $-10.5 \pm 15.6$\\
06015033-1242558 & $16.23 \pm 0.11$ & $15.44 \pm 0.12$ & $14.61 \pm 0.11$ & & 060150.28-124256.3 & $14.00 \pm 0.03$ & $13.67 \pm 0.03$ & & $-53.3 \pm 8.9$ & $-46.4 \pm 10.0$\\
06015220-3047057 & $14.12 \pm 0.03$ & $13.45 \pm 0.02$ & $13.16 \pm 0.04$ & & 060152.16-304705.2 & $13.00 \pm 0.02$ & $12.83 \pm 0.03$ & & $-39.0 \pm 5.8$ & $48.3 \pm 7.4$\\
06015234-4836098 & $14.06 \pm 0.02$ & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & 060152.30-483610.3 & $13.01 \pm 0.02$ & $12.82 \pm 0.02$ & & $-39.5 \pm 3.8$ & $-46.1 \pm 6.9$\\
06015510-5627131 & $15.12 \pm 0.03$ & $14.57 \pm 0.04$ & $14.23 \pm 0.06$ & & 060155.13-562713.2 & $13.97 \pm 0.03$ & $13.79 \pm 0.03$ & & $28.7 \pm 3.2$ & $-10.4 \pm 8.0$\\
06015532-2114257 & $14.79 \pm 0.04$ & $14.22 \pm 0.05$ & $13.93 \pm 0.05$ & & 060155.29-211427.6 & $13.73 \pm 0.03$ & $13.56 \pm 0.03$ & & $-38.0 \pm 6.3$ & $-165.4 \pm 8.0$\\
06015854+5738560 & $15.60 \pm 0.05$ & $14.86 \pm 0.07$ & $14.43 \pm 0.06$ & & 060158.50+573854.8 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $-30.0 \pm 3.5$ & $-106.7 \pm 8.6$\\
06015865-2742223 & $15.81 \pm 0.07$ & $15.30 \pm 0.10$ & $14.86 \pm 0.13$ & & 060158.68-274221.7 & $14.70 \pm 0.03$ & $14.53 \pm 0.05$ & & $24.9 \pm 7.2$ & $52.0 \pm 8.7$\\
06015946-2016491 & $14.42 \pm 0.03$ & $13.87 \pm 0.03$ & $13.57 \pm 0.05$ & & 060159.46-201648.6 & $13.39 \pm 0.03$ & $13.15 \pm 0.03$ & & $-1.6 \pm 6.0$ & $44.8 \pm 6.7$\\
06020079-1334518 & $15.03 \pm 0.04$ & $14.50 \pm 0.06$ & $14.19 \pm 0.08$ & & 060200.78-133452.5 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $-9.1 \pm 6.8$ & $-60.1 \pm 7.3$\\
06020138+7751030 & $15.53 \pm 0.07$ & $14.76 \pm 0.08$ & $14.47 \pm 0.09$ & & 060201.30+775103.2 & $14.31 \pm 0.03$ & $14.11 \pm 0.04$ & & $-22.7 \pm 1.2$ & $22.4 \pm 8.0$\\
06020170-2620001 & $14.80 \pm 0.04$ & $14.29 \pm 0.06$ & $13.96 \pm 0.06$ & & 060201.73-261959.8 & $13.79 \pm 0.03$ & $13.52 \pm 0.03$ & & $39.1 \pm 6.0$ & $26.6 \pm 6.9$\\
06020286+6424226 & $16.48 \pm 0.11$ & $15.89 \pm 0.13$ & $15.42 \pm 0.16$ & & 060203.17+642423.6 & $14.97 \pm 0.03$ & $14.73 \pm 0.05$ & & $175.9 \pm 6.3$ & $87.2 \pm 19.0$\\
06020341-8829244 & $14.93 \pm 0.04$ & $14.38 \pm 0.04$ & $14.05 \pm 0.05$ & & 060203.89-882923.9 & $13.76 \pm 0.03$ & $13.52 \pm 0.03$ & & $19.5 \pm 0.5$ & $56.9 \pm 9.7$\\
06020449-3519531 & $14.49 \pm 0.03$ & $13.92 \pm 0.03$ & $13.64 \pm 0.06$ & & 060204.44-351953.0 & $13.30 \pm 0.02$ & $13.06 \pm 0.03$ & & $-47.8 \pm 5.0$ & $7.0 \pm 6.6$\\
06020568-1825212 & $13.76 \pm 0.02$ & $13.13 \pm 0.02$ & $12.85 \pm 0.03$ & & 060205.72-182522.4 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $52.5 \pm 6.0$ & $-99.4 \pm 6.8$\\
06020686+8038161 & $15.17 \pm 0.05$ & $14.56 \pm 0.06$ & $14.25 \pm 0.09$ & & 060206.93+803815.5 & $14.09 \pm 0.03$ & $13.91 \pm 0.03$ & & $15.2 \pm 0.9$ & $-48.8 \pm 9.2$\\
06020745-4938444 & $14.67 \pm 0.04$ & $14.06 \pm 0.04$ & $13.64 \pm 0.04$ & & 060207.52-493844.6 & $13.41 \pm 0.02$ & $13.19 \pm 0.02$ & & $65.6 \pm 4.0$ & $-25.1 \pm 7.0$\\
06020817-3235054 & $14.82 \pm 0.04$ & $14.22 \pm 0.05$ & $13.94 \pm 0.06$ & & 060208.15-323504.9 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $-19.9 \pm 5.4$ & $41.1 \pm 7.1$\\
06020934+5924459 & $15.40 \pm 0.04$ & $14.82 \pm 0.06$ & $14.51 \pm 0.07$ & & 060209.33+592445.4 & $14.35 \pm 0.03$ & $14.18 \pm 0.04$ & & $-3.3 \pm 3.5$ & $-49.8 \pm 9.2$\\
06020939-7613416 & $14.65 \pm 0.03$ & $14.07 \pm 0.03$ & $13.80 \pm 0.05$ & & 060209.38-761341.1 & $13.49 \pm 0.03$ & $13.24 \pm 0.03$ & & $-3.3 \pm 1.0$ & $39.5 \pm 7.2$\\
06021051-1536295 & $12.05 \pm 0.02$ & $11.52 \pm 0.02$ & $11.21 \pm 0.02$ & & 060210.51-153630.9 & $11.02 \pm 0.02$ & $10.85 \pm 0.02$ & & $4.2 \pm 5.8$ & $-129.1 \pm 6.9$\\
06021107-1257121 & $13.89 \pm 0.03$ & $13.34 \pm 0.03$ & $13.04 \pm 0.03$ & & 060211.14-125711.6 & $12.85 \pm 0.02$ & $12.63 \pm 0.02$ & & $89.4 \pm 6.6$ & $39.5 \pm 6.5$\\
06021139+6107183 & $13.95 \pm 0.02$ & $13.33 \pm 0.03$ & $13.02 \pm 0.02$ & & 060211.36+610717.2 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $-17.1 \pm 2.3$ & $-92.9 \pm 8.2$\\
06021423-5059078 & $13.19 \pm 0.02$ & $12.60 \pm 0.03$ & $12.32 \pm 0.02$ & & 060214.23-505907.3 & $12.14 \pm 0.02$ & $11.94 \pm 0.02$ & & $-2.8 \pm 3.3$ & $40.9 \pm 6.8$\\
06021814+6328545 & $16.35 \pm 0.10$ & $15.77 \pm 0.10$ & $15.41 \pm 0.15$ & & 060218.08+632854.4 & $15.20 \pm 0.04$ & $15.02 \pm 0.06$ & & $-33.0 \pm 4.7$ & $-6.6 \pm 18.3$\\
06021888+5513061 & $17.03 \pm 0.14$ & $16.15 \pm 0.19$ & $15.32 \pm 0.13$ & & 060218.82+551306.1 & $15.06 \pm 0.04$ & $14.85 \pm 0.06$ & & $-47.2 \pm 8.2$ & $-3.7 \pm 20.9$\\
06021937-4050418 & $16.03 \pm 0.09$ & $15.37 \pm 0.12$ & $14.94 \pm 0.14$ & & 060219.41-405042.5 & $14.54 \pm 0.03$ & $14.31 \pm 0.04$ & & $41.9 \pm 6.6$ & $-57.8 \pm 11.3$\\
06022020-3021472 & $14.32 \pm 0.02$ & $13.76 \pm 0.04$ & $13.48 \pm 0.04$ & & 060220.09-302146.4 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $-126.2 \pm 6.1$ & $73.3 \pm 6.8$\\
06022108-1355159 & $11.56 \pm 0.02$ & $11.02 \pm 0.02$ & $10.67 \pm 0.02$ & & 060221.07-135517.0 & $10.44 \pm 0.02$ & $10.22 \pm 0.02$ & & $-6.3 \pm 5.9$ & $-93.8 \pm 6.5$\\
06022216+6336391 & $14.27 \pm 0.03$ & $13.36 \pm 0.03$ & $12.68 \pm 0.02$ & & 060222.13+633636.4 & $12.22 \pm 0.02$ & $11.95 \pm 0.02$ & & $-17.0 \pm 2.0$ & $-230.8 \pm 8.4$\\
06022261-2019447 & $9.22 \pm 0.02$ & $8.67 \pm 0.05$ & $8.37 \pm 0.02$ & & 060222.58-201938.3 & $8.21 \pm 0.02$ & $8.02 \pm 0.02$ & & $-44.0 \pm 5.5$ & $561.9 \pm 14.7$\\
06022346-5732213 & $13.65 \pm 0.03$ & $13.09 \pm 0.03$ & $12.78 \pm 0.04$ & & 060223.48-573219.5 & $12.58 \pm 0.02$ & $12.33 \pm 0.02$ & & $11.7 \pm 2.6$ & $169.0 \pm 8.0$\\
06022544-5531391 & $15.98 \pm 0.07$ & $15.47 \pm 0.09$ & $15.15 \pm 0.12$ & & 060225.42-553138.3 & $14.76 \pm 0.03$ & $14.57 \pm 0.04$ & & $-22.7 \pm 4.0$ & $71.8 \pm 9.5$\\
06022547+5413393 & $16.26 \pm 0.07$ & $15.76 \pm 0.12$ & $15.34 \pm 0.13$ & & 060225.42+541339.3 & $14.97 \pm 0.03$ & $14.79 \pm 0.06$ & & $-41.4 \pm 6.8$ & $0.6 \pm 17.2$\\
06022592-1356385 & $12.46 \pm 0.02$ & $11.86 \pm 0.02$ & $11.50 \pm 0.02$ & & 060225.91-135639.5 & $11.26 \pm 0.02$ & $11.03 \pm 0.02$ & & $-10.0 \pm 6.0$ & $-81.2 \pm 6.5$\\
06022636-4644294 & $14.37 \pm 0.03$ & $13.85 \pm 0.03$ & $13.48 \pm 0.05$ & & 060226.32-464429.2 & $13.31 \pm 0.02$ & $13.10 \pm 0.02$ & & $-43.2 \pm 3.8$ & $14.2 \pm 6.6$\\
06022956+5625139 & $14.27 \pm 0.03$ & $13.72 \pm 0.04$ & $13.42 \pm 0.03$ & & 060229.61+562513.5 & $13.25 \pm 0.03$ & $13.07 \pm 0.03$ & & $34.5 \pm 3.2$ & $-32.8 \pm 7.3$\\
06023090+7854314 & $13.55 \pm 0.02$ & $12.95 \pm 0.03$ & $12.68 \pm 0.03$ & & 060231.07+785431.5 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $41.3 \pm 1.2$ & $4.1 \pm 7.9$\\
06023177-5806421 & $14.30 \pm 0.03$ & $13.72 \pm 0.03$ & $13.41 \pm 0.04$ & & 060231.74-580641.1 & $13.25 \pm 0.02$ & $13.05 \pm 0.02$ & & $-19.2 \pm 2.7$ & $95.3 \pm 7.3$\\
06023251-1829578 & $14.06 \pm 0.03$ & $13.45 \pm 0.03$ & $13.13 \pm 0.03$ & & 060232.62-182957.0 & $12.92 \pm 0.03$ & $12.69 \pm 0.03$ & & $135.9 \pm 6.8$ & $69.5 \pm 6.7$\\
06023272-1353090 & $16.57 \pm 0.14$ & $15.95 \pm 0.19$ & $14.84 \pm 0.14$ & & 060232.67-135308.7 & $14.41 \pm 0.03$ & $14.05 \pm 0.04$ & & $-67.7 \pm 13.0$ & $28.5 \pm 14.3$\\
06023382-4955220 & $14.57 \pm 0.03$ & $14.03 \pm 0.04$ & $13.73 \pm 0.05$ & & 060233.81-495522.5 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $-4.4 \pm 3.7$ & $-55.5 \pm 7.2$\\
06023493-3411455 & $13.64 \pm 0.02$ & $13.10 \pm 0.03$ & $12.80 \pm 0.03$ & & 060234.88-341145.2 & $12.63 \pm 0.02$ & $12.41 \pm 0.02$ & & $-46.7 \pm 4.9$ & $29.3 \pm 6.4$\\
06023525-1758447 & $14.54 \pm 0.03$ & $13.96 \pm 0.04$ & $13.64 \pm 0.04$ & & 060235.26-175844.2 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $15.1 \pm 6.3$ & $44.9 \pm 6.8$\\
06023542+5836521 & $16.38 \pm 0.12$ & $15.81 \pm 0.14$ & $14.96 \pm 0.10$ & & 060235.47+583652.2 & $14.30 \pm 0.03$ & $14.00 \pm 0.04$ & & $34.3 \pm 4.6$ & $6.2 \pm 13.0$\\
06023644+8325178 & $13.38 \pm 0.02$ & $12.80 \pm 0.02$ & $12.50 \pm 0.03$ & & 060236.42+832519.0 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-4.0 \pm 0.4$ & $107.0 \pm 8.2$\\
06023693-3139335 & $14.91 \pm 0.05$ & $14.40 \pm 0.06$ & $14.09 \pm 0.07$ & & 060236.94-313934.7 & $13.68 \pm 0.03$ & $13.45 \pm 0.03$ & & $9.6 \pm 5.4$ & $-103.0 \pm 7.3$\\
06023725-1043115 & $13.07 \pm 0.02$ & $12.50 \pm 0.02$ & $12.21 \pm 0.03$ & & 060237.33-104311.5 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $98.2 \pm 6.5$ & $-7.2 \pm 6.2$\\
06023736-4943003 & $13.31 \pm 0.02$ & $12.77 \pm 0.02$ & $12.47 \pm 0.03$ & & 060237.46-494300.9 & $12.26 \pm 0.02$ & $12.05 \pm 0.02$ & & $94.6 \pm 4.2$ & $-59.9 \pm 6.8$\\
06023737+6013464 & $16.27 \pm 0.09$ & $15.74 \pm 0.12$ & $15.43 \pm 0.16$ & & 060237.41+601345.4 & $15.20 \pm 0.04$ & $14.98 \pm 0.06$ & & $30.3 \pm 5.4$ & $-89.5 \pm 19.3$\\
06023766-1036138 & $14.20 \pm 0.02$ & $13.65 \pm 0.03$ & $13.38 \pm 0.04$ & & 060237.76-103614.8 & $13.15 \pm 0.03$ & $12.95 \pm 0.03$ & & $132.9 \pm 7.1$ & $-83.3 \pm 6.8$\\
06023996-2022060 & $13.65 \pm 0.02$ & $13.11 \pm 0.03$ & $12.70 \pm 0.03$ & & 060239.93-202206.3 & $12.55 \pm 0.03$ & $12.32 \pm 0.02$ & & $-41.3 \pm 5.9$ & $-29.0 \pm 6.4$\\
06024025+7556435 & $14.80 \pm 0.04$ & $14.25 \pm 0.05$ & $13.93 \pm 0.05$ & & 060240.15+755643.4 & $13.73 \pm 0.03$ & $13.56 \pm 0.03$ & & $-32.4 \pm 1.3$ & $-10.3 \pm 6.8$\\
06024077+8715384 & $14.73 \pm 0.04$ & $14.20 \pm 0.05$ & $13.85 \pm 0.05$ & & 060241.16+871538.0 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $27.5 \pm 0.8$ & $-35.3 \pm 10.0$\\
06024151+6239256 & $16.68 \pm 0.12$ & $16.03 \pm 0.14$ & $15.31 \pm 0.14$ & & 060241.42+623925.4 & $15.11 \pm 0.04$ & $14.71 \pm 0.05$ & & $-50.5 \pm 4.7$ & $-15.1 \pm 16.7$\\
06024225+6327142 & $16.45 \pm 0.12$ & $15.76 \pm 0.13$ & $14.91 \pm 0.11$ & & 060242.29+632713.5 & $14.14 \pm 0.03$ & $13.78 \pm 0.03$ & & $22.5 \pm 3.2$ & $-60.4 \pm 13.3$\\
06024246-1752502 & $14.89 \pm 0.03$ & $14.21 \pm 0.04$ & $13.91 \pm 0.05$ & & 060242.43-175250.5 & $13.72 \pm 0.03$ & $13.56 \pm 0.03$ & & $-38.4 \pm 6.4$ & $-23.4 \pm 6.8$\\
06024389-1806307 & $14.35 \pm 0.02$ & $13.76 \pm 0.04$ & $13.44 \pm 0.04$ & & 060243.91-180630.5 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $23.1 \pm 6.2$ & $23.6 \pm 6.6$\\
06024562-4533528 & $15.08 \pm 0.05$ & $14.52 \pm 0.07$ & $14.05 \pm 0.06$ & & 060245.62-453351.9 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $-0.5 \pm 4.0$ & $73.1 \pm 7.1$\\
06024998-1850251 & $12.26 \pm 0.02$ & $11.75 \pm 0.02$ & $11.47 \pm 0.03$ & & 060250.04-185026.1 & $11.31 \pm 0.02$ & $11.14 \pm 0.02$ & & $80.7 \pm 6.1$ & $-84.3 \pm 6.5$\\
06025244-2904068 & $15.77 \pm 0.06$ & $15.17 \pm 0.09$ & $14.76 \pm 0.10$ & & 060252.45-290406.1 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $13.3 \pm 6.6$ & $64.6 \pm 8.3$\\
06025405-5625526 & $14.82 \pm 0.04$ & $14.31 \pm 0.03$ & $14.03 \pm 0.05$ & & 060254.08-562552.4 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $25.5 \pm 3.1$ & $20.5 \pm 7.2$\\
06025609-2446510 & $14.23 \pm 0.03$ & $13.66 \pm 0.03$ & $13.35 \pm 0.04$ & & 060256.12-244652.2 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $35.2 \pm 5.7$ & $-104.6 \pm 7.0$\\
06025793-5022035 & $13.44 \pm 0.02$ & $12.83 \pm 0.03$ & $12.51 \pm 0.03$ & & 060257.98-502205.5 & $12.34 \pm 0.02$ & $12.10 \pm 0.02$ & & $51.4 \pm 3.6$ & $-181.9 \pm 8.2$\\
06025849-3840433 & $11.80 \pm 0.02$ & $11.22 \pm 0.02$ & $10.94 \pm 0.02$ & & 060258.52-384042.3 & $10.78 \pm 0.02$ & $10.60 \pm 0.02$ & & $26.0 \pm 4.7$ & $86.2 \pm 6.6$\\
06025913-3927004 & $14.19 \pm 0.03$ & $13.63 \pm 0.04$ & $13.28 \pm 0.04$ & & 060259.16-392700.2 & $13.08 \pm 0.02$ & $12.82 \pm 0.02$ & & $27.4 \pm 4.4$ & $16.6 \pm 6.5$\\
06025988+5600283 & $16.44 \pm 0.09$ & $15.86 \pm 0.14$ & $15.58 \pm 0.16$ & & 060259.58+560026.1 & $15.06 \pm 0.04$ & $14.70 \pm 0.06$ & & $-239.7 \pm 9.3$ & $-211.0 \pm 20.8$\\
06030086-1412367 & $16.07 \pm 0.09$ & $15.36 \pm 0.10$ & $15.00 \pm 0.17$ & & 060300.79-141237.3 & $14.78 \pm 0.04$ & $14.60 \pm 0.06$ & & $-88.5 \pm 11.7$ & $-54.8 \pm 12.6$\\
06030130+6420228 & $13.34 \pm 0.02$ & $12.78 \pm 0.02$ & $12.49 \pm 0.02$ & & 060301.26+642021.7 & $12.28 \pm 0.02$ & $12.06 \pm 0.02$ & & $-18.8 \pm 1.9$ & $-96.5 \pm 6.7$\\
06030168-5625085 & $15.19 \pm 0.04$ & $14.52 \pm 0.05$ & $14.11 \pm 0.05$ & & 060301.73-562508.2 & $13.95 \pm 0.03$ & $13.75 \pm 0.03$ & & $37.4 \pm 3.3$ & $30.6 \pm 7.4$\\
06030391-1044063 & $14.31 \pm 0.02$ & $13.68 \pm 0.04$ & $13.39 \pm 0.03$ & & 060303.95-104406.7 & $13.24 \pm 0.03$ & $13.04 \pm 0.03$ & & $49.5 \pm 6.6$ & $-36.5 \pm 6.7$\\
06030461-1119352 & $16.14 \pm 0.09$ & $15.38 \pm 0.10$ & $15.06 \pm 0.13$ & & 060304.64-111934.5 & $14.74 \pm 0.03$ & $14.44 \pm 0.05$ & & $41.5 \pm 12.6$ & $58.1 \pm 13.1$\\
06030585+7025184 & $15.89 \pm 0.07$ & $15.38 \pm 0.10$ & $14.98 \pm 0.13$ & & 060305.94+702518.3 & $14.81 \pm 0.04$ & $14.61 \pm 0.06$ & & $36.1 \pm 2.6$ & $-13.6 \pm 10.8$\\
06030870+6429400 & $15.72 \pm 0.05$ & $15.09 \pm 0.06$ & $14.75 \pm 0.08$ & & 060308.63+642940.4 & $14.56 \pm 0.03$ & $14.36 \pm 0.05$ & & $-37.3 \pm 2.9$ & $32.1 \pm 8.0$\\
06030918-1853510 & $14.87 \pm 0.03$ & $14.21 \pm 0.03$ & $13.69 \pm 0.05$ & & 060309.17-185351.5 & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & $-13.7 \pm 6.1$ & $-42.9 \pm 6.7$\\
06030937+5632566 & $15.93 \pm 0.06$ & $15.33 \pm 0.10$ & $15.06 \pm 0.09$ & & 060309.46+563256.3 & $14.58 \pm 0.03$ & $14.41 \pm 0.05$ & & $70.8 \pm 4.8$ & $-27.8 \pm 9.0$\\
06031088-4238207 & $12.32 \pm 0.02$ & $11.79 \pm 0.03$ & $11.45 \pm 0.02$ & & 060310.76-423820.4 & $11.25 \pm 0.02$ & $11.03 \pm 0.02$ & & $-126.9 \pm 5.0$ & $23.3 \pm 6.3$\\
06031126-6520365 & $14.90 \pm 0.04$ & $14.35 \pm 0.06$ & $14.06 \pm 0.06$ & & 060311.24-652036.1 & $13.86 \pm 0.02$ & $13.69 \pm 0.03$ & & $-12.1 \pm 1.9$ & $36.8 \pm 7.2$\\
06031135+5558037 & $16.71 \pm 0.12$ & $15.96 \pm 0.15$ & $14.97 \pm 0.09$ & & 060311.30+555803.6 & $14.23 \pm 0.03$ & $13.86 \pm 0.04$ & & $-38.8 \pm 4.7$ & $-10.0 \pm 12.8$\\
06031230-3722426 & $10.45 \pm 0.02$ & $9.90 \pm 0.03$ & $9.61 \pm 0.02$ & & 060312.32-372243.8 & $9.42 \pm 0.02$ & $9.23 \pm 0.02$ & & $21.6 \pm 4.2$ & $-103.4 \pm 6.6$\\
06031396-3746091 & $14.30 \pm 0.02$ & $13.73 \pm 0.04$ & $13.43 \pm 0.04$ & & 060313.98-374607.9 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $19.7 \pm 4.7$ & $109.6 \pm 7.2$\\
06031750+6002252 & $13.93 \pm 0.02$ & $13.36 \pm 0.02$ & $13.05 \pm 0.03$ & & 060317.41+600225.1 & $12.86 \pm 0.02$ & $12.69 \pm 0.03$ & & $-61.3 \pm 2.8$ & $-9.5 \pm 8.0$\\
06031891-3808196 & $13.82 \pm 0.03$ & $13.25 \pm 0.04$ & $12.92 \pm 0.03$ & & 060318.95-380819.1 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $45.8 \pm 5.0$ & $38.8 \pm 6.5$\\
06032012-4900136 & $14.00 \pm 0.03$ & $13.42 \pm 0.03$ & $13.07 \pm 0.02$ & & 060320.17-490013.8 & $12.84 \pm 0.02$ & $12.64 \pm 0.02$ & & $50.7 \pm 3.8$ & $-17.3 \pm 6.8$\\
06032078+7008234 & $12.94 \pm 0.02$ & $12.38 \pm 0.02$ & $12.10 \pm 0.02$ & & 060320.73+700822.1 & $11.93 \pm 0.02$ & $11.73 \pm 0.02$ & & $-22.7 \pm 1.4$ & $-106.9 \pm 7.4$\\
06032096-4459438 & $14.38 \pm 0.03$ & $13.79 \pm 0.04$ & $13.48 \pm 0.05$ & & 060320.96-445943.0 & $13.28 \pm 0.02$ & $13.09 \pm 0.02$ & & $-1.7 \pm 3.9$ & $73.4 \pm 6.8$\\
06032214-5115100 & $10.78 \pm 0.02$ & $10.27 \pm 0.02$ & $9.95 \pm 0.02$ & & 060322.11-511510.6 & $9.80 \pm 0.02$ & $9.60 \pm 0.02$ & & $-30.8 \pm 3.2$ & $-54.3 \pm 6.7$\\
06032403+7700408 & $16.36 \pm 0.12$ & $15.64 \pm 0.17$ & $15.07 \pm 0.14$ & & 060324.16+770040.7 & $14.46 \pm 0.03$ & $14.20 \pm 0.04$ & & $36.7 \pm 1.8$ & $-15.5 \pm 20.1$\\
06032441-5522376 & $13.92 \pm 0.03$ & $13.37 \pm 0.03$ & $13.06 \pm 0.03$ & & 060324.44-552237.1 & $12.90 \pm 0.02$ & $12.70 \pm 0.02$ & & $30.1 \pm 3.0$ & $44.8 \pm 6.9$\\
06032523-7900441 & $14.04 \pm 0.02$ & $13.44 \pm 0.03$ & $13.15 \pm 0.03$ & & 060325.28-790043.1 & $12.99 \pm 0.02$ & $12.82 \pm 0.02$ & & $15.7 \pm 0.9$ & $87.8 \pm 11.2$\\
06032642-2949431 & $13.27 \pm 0.03$ & $12.71 \pm 0.03$ & $12.40 \pm 0.02$ & & 060326.46-294943.4 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $48.4 \pm 5.2$ & $-26.5 \pm 6.3$\\
06032671-4603038 & $12.75 \pm 0.02$ & $12.20 \pm 0.03$ & $11.86 \pm 0.03$ & & 060326.96-460300.4 & $11.70 \pm 0.02$ & $11.48 \pm 0.02$ & & $235.1 \pm 6.8$ & $302.0 \pm 9.7$\\
06032794+6006318 & $14.33 \pm 0.02$ & $13.69 \pm 0.03$ & $13.31 \pm 0.03$ & & 060327.93+600630.2 & $13.03 \pm 0.02$ & $12.83 \pm 0.03$ & & $-6.8 \pm 2.4$ & $-142.5 \pm 8.7$\\
06033043+5612172 & $16.07 \pm 0.06$ & $15.48 \pm 0.10$ & $15.21 \pm 0.12$ & & 060330.40+561216.4 & $14.93 \pm 0.03$ & $14.65 \pm 0.05$ & & $-25.1 \pm 4.7$ & $-83.6 \pm 10.9$\\
06033092-2744462 & $15.95 \pm 0.08$ & $15.31 \pm 0.12$ & $14.79 \pm 0.12$ & & 060330.88-274446.5 & $14.57 \pm 0.03$ & $14.31 \pm 0.04$ & & $-50.5 \pm 7.1$ & $-25.8 \pm 8.5$\\
06033153-4621258 & $12.93 \pm 0.03$ & $12.35 \pm 0.03$ & $12.05 \pm 0.03$ & & 060331.56-462124.0 & $11.83 \pm 0.02$ & $11.65 \pm 0.02$ & & $33.9 \pm 3.7$ & $158.9 \pm 7.4$\\
06033313-1532081 & $15.77 \pm 0.08$ & $15.01 \pm 0.09$ & $14.68 \pm 0.11$ & & 060333.08-153208.6 & $14.43 \pm 0.03$ & $14.23 \pm 0.04$ & & $-63.8 \pm 7.4$ & $-42.4 \pm 7.8$\\
06033326-8355440 & $13.42 \pm 0.03$ & $12.89 \pm 0.03$ & $12.56 \pm 0.03$ & & 060333.53-835544.1 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $41.7 \pm 1.1$ & $-4.3 \pm 11.0$\\
06033402+6434216 & $16.81 \pm 0.15$ & $15.96 \pm 0.13$ & $15.24 \pm 0.13$ & & 060333.95+643422.3 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $-36.6 \pm 3.8$ & $59.4 \pm 15.9$\\
06033678-2538341 & $14.07 \pm 0.03$ & $13.49 \pm 0.04$ & $13.03 \pm 0.03$ & & 060336.88-253835.4 & $12.71 \pm 0.02$ & $12.49 \pm 0.02$ & & $118.7 \pm 6.2$ & $-117.2 \pm 7.0$\\
06034057-3247152 & $14.04 \pm 0.02$ & $13.49 \pm 0.03$ & $13.21 \pm 0.04$ & & 060340.62-324714.9 & $13.04 \pm 0.02$ & $12.87 \pm 0.03$ & & $48.0 \pm 5.1$ & $25.9 \pm 6.5$\\
06034105+7734286 & $14.49 \pm 0.03$ & $13.87 \pm 0.04$ & $13.59 \pm 0.04$ & & 060341.13+773429.0 & $13.39 \pm 0.03$ & $13.22 \pm 0.03$ & & $22.6 \pm 1.1$ & $30.3 \pm 6.7$\\
06034315-4302185 & $13.62 \pm 0.03$ & $13.03 \pm 0.03$ & $12.75 \pm 0.02$ & & 060343.14-430217.6 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $-3.9 \pm 4.0$ & $76.0 \pm 6.7$\\
06034656+6153242 & $16.50 \pm 0.09$ & $15.87 \pm 0.12$ & $15.51 \pm 0.15$ & & 060346.68+615324.1 & $15.02 \pm 0.03$ & $14.84 \pm 0.05$ & & $68.7 \pm 5.4$ & $-7.2 \pm 19.0$\\
06034666+6001361 & $16.64 \pm 0.12$ & $16.13 \pm 0.14$ & $15.64 \pm 0.19$ & & 060346.57+600135.8 & $15.39 \pm 0.04$ & $15.14 \pm 0.08$ & & $-53.8 \pm 7.1$ & $-20.3 \pm 22.3$\\
06034680-5835389 & $14.75 \pm 0.02$ & $14.19 \pm 0.04$ & $13.84 \pm 0.04$ & & 060346.77-583538.5 & $13.66 \pm 0.02$ & $13.45 \pm 0.03$ & & $-17.4 \pm 2.8$ & $37.4 \pm 7.1$\\
06034692-1520127 & $14.63 \pm 0.05$ & $14.07 \pm 0.06$ & $13.75 \pm 0.06$ & & 060346.96-152013.0 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $44.0 \pm 6.1$ & $-31.2 \pm 6.4$\\
06034760-1421507 & $14.13 \pm 0.03$ & $13.58 \pm 0.03$ & $13.23 \pm 0.04$ & & 060347.59-142151.2 & $12.99 \pm 0.03$ & $12.81 \pm 0.03$ & & $-7.1 \pm 5.9$ & $-38.3 \pm 6.2$\\
06034897+5522192 & $15.31 \pm 0.04$ & $14.66 \pm 0.06$ & $14.36 \pm 0.05$ & & 060349.01+552218.6 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $30.7 \pm 4.0$ & $-58.4 \pm 8.3$\\
06035036+6457461 & $16.33 \pm 0.10$ & $15.82 \pm 0.11$ & $15.18 \pm 0.13$ & & 060350.28+645746.3 & $14.75 \pm 0.03$ & $14.49 \pm 0.05$ & & $-43.4 \pm 3.8$ & $13.0 \pm 16.1$\\
06035311-3309456 & $12.69 \pm 0.02$ & $12.11 \pm 0.03$ & $11.83 \pm 0.02$ & & 060353.06-330944.8 & $11.63 \pm 0.02$ & $11.45 \pm 0.02$ & & $-48.3 \pm 4.9$ & $76.3 \pm 6.5$\\
06035373-3350320 & $15.02 \pm 0.04$ & $14.37 \pm 0.05$ & $14.10 \pm 0.08$ & & 060353.74-335032.6 & $13.83 \pm 0.03$ & $13.66 \pm 0.03$ & & $3.8 \pm 5.3$ & $-48.2 \pm 7.0$\\
06035665-1317102 & $13.53 \pm 0.04$ & $12.95 \pm 0.05$ & $12.54 \pm 0.04$ & & 060356.66-131709.6 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $17.6 \pm 5.7$ & $52.2 \pm 6.0$\\
06035672+7021223 & $15.78 \pm 0.08$ & $15.13 \pm 0.10$ & $14.76 \pm 0.09$ & & 060356.85+702121.3 & $14.25 \pm 0.03$ & $14.02 \pm 0.04$ & & $61.4 \pm 2.6$ & $-90.7 \pm 9.2$\\
06035824-2032326 & $14.79 \pm 0.03$ & $14.10 \pm 0.04$ & $13.70 \pm 0.04$ & & 060358.26-203233.0 & $13.44 \pm 0.03$ & $13.20 \pm 0.03$ & & $28.2 \pm 6.2$ & $-34.5 \pm 6.7$\\
06035854-4824297 & $14.44 \pm 0.03$ & $13.88 \pm 0.04$ & $13.60 \pm 0.04$ & & 060358.54-482429.2 & $13.40 \pm 0.02$ & $13.18 \pm 0.03$ & & $1.2 \pm 3.7$ & $42.5 \pm 7.0$\\
06040110+7622359 & $15.16 \pm 0.05$ & $14.57 \pm 0.06$ & $14.27 \pm 0.07$ & & 060401.20+762235.6 & $14.06 \pm 0.03$ & $13.88 \pm 0.03$ & & $31.7 \pm 1.4$ & $-20.6 \pm 7.2$\\
06040180+6106390 & $16.85 \pm 0.14$ & $16.11 \pm 0.15$ & $15.71 \pm 0.20$ & & 060401.93+610638.3 & $14.73 \pm 0.03$ & $14.49 \pm 0.05$ & & $82.4 \pm 7.2$ & $-65.6 \pm 23.1$\\
06040222+6341033 & $16.83 \pm 0.13$ & $16.10 \pm 0.14$ & $15.62 \pm 0.19$ & & 060402.58+634058.2 & $15.27 \pm 0.04$ & $15.03 \pm 0.07$ & & $213.5 \pm 7.6$ & $-449.5 \pm 24.3$\\
06040382-4856565 & $14.17 \pm 0.03$ & $13.61 \pm 0.03$ & $13.25 \pm 0.03$ & & 060403.83-485656.1 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $15.4 \pm 3.6$ & $39.7 \pm 7.2$\\
06040425-2008207 & $13.64 \pm 0.03$ & $13.02 \pm 0.02$ & $12.71 \pm 0.03$ & & 060404.30-200821.9 & $12.50 \pm 0.02$ & $12.33 \pm 0.02$ & & $65.1 \pm 6.0$ & $-106.2 \pm 6.8$\\
06040669-1011377 & $14.53 \pm 0.03$ & $13.95 \pm 0.04$ & $13.66 \pm 0.05$ & & 060406.66-101138.1 & $13.34 \pm 0.03$ & $13.16 \pm 0.03$ & & $-37.3 \pm 7.2$ & $-33.6 \pm 6.7$\\
06040739+6007414 & $15.12 \pm 0.04$ & $14.56 \pm 0.05$ & $14.23 \pm 0.06$ & & 060407.43+600741.3 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $29.4 \pm 3.0$ & $-8.6 \pm 8.8$\\
06040784-4813430 & $14.13 \pm 0.03$ & $13.53 \pm 0.03$ & $13.20 \pm 0.04$ & & 060407.83-481342.6 & $13.02 \pm 0.02$ & $12.83 \pm 0.02$ & & $-8.5 \pm 3.7$ & $45.2 \pm 6.9$\\
06040903-6522430 & $15.82 \pm 0.08$ & $15.27 \pm 0.12$ & $14.87 \pm 0.14$ & & 060408.96-652242.4 & $14.67 \pm 0.03$ & $14.47 \pm 0.03$ & & $-38.8 \pm 2.4$ & $50.0 \pm 9.0$\\
06040990-2809517 & $13.97 \pm 0.03$ & $13.36 \pm 0.04$ & $13.06 \pm 0.04$ & & 060409.92-280952.8 & $12.88 \pm 0.02$ & $12.66 \pm 0.03$ & & $24.8 \pm 5.4$ & $-100.8 \pm 6.9$\\
06040991-4009587 & $14.12 \pm 0.03$ & $13.57 \pm 0.03$ & $13.21 \pm 0.04$ & & 060409.93-400957.5 & $13.02 \pm 0.02$ & $12.79 \pm 0.02$ & & $14.8 \pm 4.7$ & $111.1 \pm 7.6$\\
06041197-6232328 & $12.87 \pm 0.02$ & $12.30 \pm 0.03$ & $12.03 \pm 0.02$ & & 060411.91-623232.5 & $11.84 \pm 0.02$ & $11.67 \pm 0.02$ & & $-37.0 \pm 2.1$ & $22.7 \pm 6.8$\\
06041360-3155032 & $14.73 \pm 0.03$ & $14.12 \pm 0.05$ & $13.82 \pm 0.05$ & & 060413.63-315503.0 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $42.4 \pm 5.4$ & $20.7 \pm 7.6$\\
06041398+5337509 & $15.98 \pm 0.07$ & $15.40 \pm 0.11$ & $15.05 \pm 0.11$ & & 060413.93+533750.2 & $14.64 \pm 0.03$ & $14.43 \pm 0.05$ & & $-47.1 \pm 6.0$ & $-67.3 \pm 13.8$\\
06041407+6540364 & $16.18 \pm 0.08$ & $15.61 \pm 0.10$ & $15.29 \pm 0.14$ & & 060414.15+654036.8 & $15.13 \pm 0.04$ & $14.95 \pm 0.06$ & & $44.2 \pm 4.0$ & $37.8 \pm 16.6$\\
06041484+7018061 & $16.56 \pm 0.14$ & $15.79 \pm 0.15$ & $15.00 \pm 0.13$ & & 060414.98+701806.0 & $14.83 \pm 0.04$ & $14.50 \pm 0.05$ & & $61.4 \pm 3.3$ & $-8.3 \pm 16.7$\\
06041532-4615164 & $15.01 \pm 0.05$ & $14.24 \pm 0.07$ & $13.97 \pm 0.07$ & & 060415.29-461516.1 & $13.55 \pm 0.02$ & $13.30 \pm 0.03$ & & $-23.5 \pm 4.2$ & $28.7 \pm 6.7$\\
06041656-4035202 & $15.30 \pm 0.05$ & $14.67 \pm 0.06$ & $14.40 \pm 0.09$ & & 060416.58-403520.6 & $14.09 \pm 0.03$ & $13.90 \pm 0.03$ & & $19.7 \pm 5.1$ & $-37.7 \pm 7.7$\\
06041760-1240512 & $15.39 \pm 0.05$ & $14.65 \pm 0.08$ & $14.24 \pm 0.09$ & & 060417.77-124051.3 & $13.98 \pm 0.03$ & $13.72 \pm 0.04$ & & $207.7 \pm 8.4$ & $-8.7 \pm 6.8$\\
06041793-5214297 & $13.20 \pm 0.02$ & $12.61 \pm 0.03$ & $12.30 \pm 0.02$ & & 060417.90-521428.5 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-28.2 \pm 3.3$ & $116.0 \pm 7.4$\\
06041798-1831368 & $14.32 \pm 0.03$ & $13.76 \pm 0.04$ & $13.34 \pm 0.03$ & & 060418.03-183137.1 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $56.5 \pm 6.2$ & $-20.5 \pm 6.5$\\
06041907-3808211 & $13.86 \pm 0.02$ & $13.26 \pm 0.03$ & $12.94 \pm 0.03$ & & 060419.08-380820.7 & $12.75 \pm 0.02$ & $12.58 \pm 0.02$ & & $14.8 \pm 4.8$ & $40.4 \pm 7.0$\\
06041918-1624131 & $16.07 \pm 0.11$ & $15.50 \pm 0.14$ & $15.15 \pm 0.17$ & & 060419.16-162414.4 & $14.63 \pm 0.03$ & $14.40 \pm 0.04$ & & $-27.2 \pm 16.7$ & $-111.9 \pm 16.8$\\
06041959+6917299 & $14.37 \pm 0.03$ & $13.78 \pm 0.03$ & $13.48 \pm 0.04$ & & 060419.55+691729.5 & $13.30 \pm 0.03$ & $13.09 \pm 0.03$ & & $-17.5 \pm 1.7$ & $-40.9 \pm 8.7$\\
06041994-1656558 & $14.67 \pm 0.04$ & $14.15 \pm 0.05$ & $13.84 \pm 0.06$ & & 060419.93-165657.0 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $-3.1 \pm 5.9$ & $-93.0 \pm 6.7$\\
06042195-5410177 & $14.26 \pm 0.03$ & $13.66 \pm 0.03$ & $13.32 \pm 0.04$ & & 060421.99-541017.4 & $13.14 \pm 0.02$ & $12.91 \pm 0.02$ & & $37.4 \pm 3.2$ & $24.9 \pm 8.4$\\
06042242-1342269 & $15.58 \pm 0.07$ & $15.05 \pm 0.08$ & $14.70 \pm 0.11$ & & 060422.41-134226.0 & $14.53 \pm 0.03$ & $14.28 \pm 0.04$ & & $-2.5 \pm 7.7$ & $68.1 \pm 8.2$\\
06042527-4326154 & $13.38 \pm 0.03$ & $12.86 \pm 0.03$ & $12.58 \pm 0.03$ & & 060425.42-432612.4 & $12.41 \pm 0.02$ & $12.19 \pm 0.02$ & & $140.3 \pm 5.2$ & $274.5 \pm 9.2$\\
06042575-1219132 & $16.05 \pm 0.09$ & $15.23 \pm 0.11$ & $14.96 \pm 0.14$ & & 060425.79-121912.5 & $14.69 \pm 0.03$ & $14.43 \pm 0.05$ & & $45.7 \pm 10.5$ & $51.3 \pm 10.3$\\
06042655-1329453 & $15.20 \pm 0.05$ & $14.45 \pm 0.06$ & $14.16 \pm 0.07$ & & 060426.57-132944.8 & $14.00 \pm 0.03$ & $13.78 \pm 0.04$ & & $15.3 \pm 6.4$ & $37.7 \pm 6.8$\\
06042873-2859572 & $15.68 \pm 0.06$ & $15.14 \pm 0.07$ & $14.80 \pm 0.11$ & & 060428.88-285954.8 & $14.43 \pm 0.03$ & $14.02 \pm 0.04$ & & $179.8 \pm 7.8$ & $211.3 \pm 9.5$\\
06043013+5907393 & $16.86 \pm 0.13$ & $15.78 \pm 0.14$ & $15.49 \pm 0.17$ & & 060430.05+590739.1 & $14.88 \pm 0.03$ & $14.54 \pm 0.05$ & & $-61.2 \pm 6.4$ & $-21.6 \pm 19.0$\\
06043033+6808511 & $13.00 \pm 0.03$ & $12.46 \pm 0.03$ & $12.13 \pm 0.03$ & & 060430.27+680850.1 & $11.96 \pm 0.02$ & $11.79 \pm 0.02$ & & $-30.4 \pm 1.8$ & $-88.5 \pm 7.0$\\
06043113-1105482 & $15.56 \pm 0.04$ & $14.88 \pm 0.08$ & $14.53 \pm 0.09$ & & 060431.07-110547.5 & $14.29 \pm 0.03$ & $14.11 \pm 0.04$ & & $-70.5 \pm 8.0$ & $64.2 \pm 7.6$\\
06043159+6523291 & $16.73 \pm 0.12$ & $16.02 \pm 0.14$ & $15.71 \pm 0.20$ & & 060431.75+652328.9 & $15.44 \pm 0.05$ & $15.15 \pm 0.08$ & & $87.0 \pm 6.4$ & $-18.7 \pm 26.9$\\
06043334+6557399 & $15.53 \pm 0.06$ & $14.96 \pm 0.05$ & $14.56 \pm 0.08$ & & 060433.40+655740.6 & $14.37 \pm 0.04$ & $14.19 \pm 0.04$ & & $30.5 \pm 2.9$ & $60.7 \pm 9.2$\\
06043379-3716577 & $13.32 \pm 0.03$ & $12.74 \pm 0.03$ & $12.41 \pm 0.02$ & & 060433.86-371659.7 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $78.2 \pm 5.2$ & $-197.5 \pm 8.6$\\
06043841-2428566 & $14.07 \pm 0.03$ & $13.54 \pm 0.02$ & $13.23 \pm 0.04$ & & 060438.42-242856.9 & $13.03 \pm 0.03$ & $12.81 \pm 0.03$ & & $22.1 \pm 5.8$ & $-29.6 \pm 6.6$\\
06043843-5729066 & $14.91 \pm 0.04$ & $14.33 \pm 0.06$ & $14.02 \pm 0.07$ & & 060438.45-572907.8 & $13.85 \pm 0.02$ & $13.66 \pm 0.03$ & & $17.9 \pm 2.9$ & $-116.0 \pm 7.8$\\
06044023+5333539 & $14.59 \pm 0.04$ & $13.95 \pm 0.04$ & $13.66 \pm 0.04$ & & 060440.20+533353.7 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $-26.5 \pm 3.9$ & $-18.7 \pm 7.6$\\
06044162-2857181 & $14.85 \pm 0.03$ & $14.30 \pm 0.05$ & $13.97 \pm 0.05$ & & 060441.63-285717.7 & $13.77 \pm 0.03$ & $13.50 \pm 0.03$ & & $14.6 \pm 5.6$ & $32.1 \pm 6.9$\\
06044219+6850059 & $13.20 \pm 0.03$ & $12.61 \pm 0.03$ & $12.34 \pm 0.02$ & & 060442.11+685004.5 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $-40.3 \pm 1.9$ & $-134.9 \pm 7.5$\\
06044325+5911065 & $14.93 \pm 0.04$ & $14.39 \pm 0.06$ & $14.08 \pm 0.06$ & & 060443.27+591106.1 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $13.0 \pm 3.0$ & $-38.5 \pm 7.7$\\
06044353+7754478 & $15.62 \pm 0.06$ & $15.01 \pm 0.09$ & $14.63 \pm 0.10$ & & 060443.68+775446.5 & $14.45 \pm 0.03$ & $14.25 \pm 0.04$ & & $41.4 \pm 1.5$ & $-110.1 \pm 11.4$\\
06044353-1441153 & $15.89 \pm 0.11$ & $15.32 \pm 0.14$ & $15.03 \pm 0.17$ & & 060443.49-144115.6 & $14.59 \pm 0.03$ & $14.33 \pm 0.04$ & & $-55.9 \pm 9.1$ & $-25.5 \pm 11.0$\\
06044422-3345019 & $15.23 \pm 0.06$ & $14.70 \pm 0.07$ & $14.34 \pm 0.08$ & & 060444.22-334500.8 & $14.09 \pm 0.03$ & $13.90 \pm 0.03$ & & $2.5 \pm 5.8$ & $96.1 \pm 8.2$\\
06044544+8126134 & $13.97 \pm 0.02$ & $13.28 \pm 0.03$ & $12.96 \pm 0.04$ & & 060445.25+812613.6 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $-36.8 \pm 1.1$ & $13.7 \pm 7.2$\\
06044575-2859054 & $15.02 \pm 0.04$ & $14.51 \pm 0.06$ & $14.21 \pm 0.08$ & & 060445.77-285905.7 & $13.98 \pm 0.03$ & $13.79 \pm 0.03$ & & $24.3 \pm 5.8$ & $-23.6 \pm 7.1$\\
06044579+8749088 & $15.88 \pm 0.08$ & $15.36 \pm 0.12$ & $15.00 \pm 0.15$ & & 060444.86+874909.8 & $14.77 \pm 0.03$ & $14.28 \pm 0.04$ & & $-54.1 \pm 1.5$ & $98.7 \pm 18.5$\\
06044799-1334566 & $15.94 \pm 0.10$ & $15.17 \pm 0.11$ & $14.88 \pm 0.13$ & & 060447.96-133457.1 & $14.56 \pm 0.03$ & $14.31 \pm 0.05$ & & $-40.4 \pm 12.7$ & $-49.0 \pm 11.9$\\
06045165-4441337 & $14.31 \pm 0.03$ & $13.72 \pm 0.04$ & $13.42 \pm 0.04$ & & 060451.64-444134.9 & $13.25 \pm 0.02$ & $13.03 \pm 0.03$ & & $-17.0 \pm 4.0$ & $-112.0 \pm 7.2$\\
06045365-1135318 & $13.86 \pm 0.03$ & $13.25 \pm 0.02$ & $12.98 \pm 0.03$ & & 060453.66-113532.3 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $15.4 \pm 6.9$ & $-44.1 \pm 6.4$\\
06045466+7641164 & $13.97 \pm 0.02$ & $13.37 \pm 0.03$ & $13.01 \pm 0.03$ & & 060454.54+764116.3 & $12.84 \pm 0.02$ & $12.66 \pm 0.03$ & & $-36.1 \pm 1.3$ & $-2.8 \pm 6.4$\\
06045474-1940484 & $15.68 \pm 0.06$ & $15.04 \pm 0.07$ & $14.68 \pm 0.10$ & & 060454.74-194049.0 & $14.48 \pm 0.03$ & $14.21 \pm 0.04$ & & $-6.7 \pm 7.4$ & $-54.0 \pm 9.8$\\
06045671+5455229 & $15.38 \pm 0.05$ & $14.79 \pm 0.07$ & $14.49 \pm 0.07$ & & 060456.76+545521.5 & $14.21 \pm 0.03$ & $13.95 \pm 0.04$ & & $44.3 \pm 4.1$ & $-142.8 \pm 9.2$\\
06045830+5455240 & $16.18 \pm 0.08$ & $15.59 \pm 0.11$ & $15.31 \pm 0.13$ & & 060458.37+545523.6 & $15.06 \pm 0.04$ & $14.66 \pm 0.06$ & & $58.3 \pm 6.6$ & $-37.6 \pm 16.6$\\
06045858-1949598 & $15.08 \pm 0.04$ & $14.56 \pm 0.04$ & $14.28 \pm 0.07$ & & 060458.56-194959.6 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $-31.1 \pm 6.6$ & $18.6 \pm 8.5$\\
06050114-2056427 & $12.44 \pm 0.03$ & $11.85 \pm 0.03$ & $11.57 \pm 0.02$ & & 060501.16-205642.1 & $11.38 \pm 0.02$ & $11.20 \pm 0.02$ & & $17.5 \pm 5.7$ & $49.0 \pm 6.4$\\
06050196-2342270 & $14.51 \pm 0.03$ & $13.73 \pm 0.04$ & $13.15 \pm 0.03$ & & 060501.89-234225.9 & $12.84 \pm 0.02$ & $12.55 \pm 0.02$ & & $-80.1 \pm 5.9$ & $89.7 \pm 6.7$\\
06050305-3851195 & $12.35 \pm 0.02$ & $11.73 \pm 0.02$ & $11.43 \pm 0.02$ & & 060503.05-385120.4 & $11.24 \pm 0.02$ & $11.07 \pm 0.02$ & & $-4.2 \pm 4.6$ & $-81.3 \pm 7.1$\\
06050451+6027111 & $16.34 \pm 0.10$ & $15.76 \pm 0.10$ & $15.30 \pm 0.13$ & & 060504.40+602711.2 & $15.12 \pm 0.04$ & $14.93 \pm 0.07$ & & $-72.4 \pm 5.6$ & $7.0 \pm 16.2$\\
06050543-1538563 & $14.98 \pm 0.05$ & $14.46 \pm 0.07$ & $14.17 \pm 0.08$ & & 060505.46-153855.9 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $38.2 \pm 8.2$ & $34.7 \pm 8.7$\\
06050591-1527382 & $15.97 \pm 0.13$ & $15.07 \pm 0.15$ & $14.63 \pm 0.13$ & & 060506.03-152736.0 & $14.43 \pm 0.05$ & $14.25 \pm 0.07$ & & $160.1 \pm 13.0$ & $206.3 \pm 15.8$\\
06050903-4306386 & $13.37 \pm 0.02$ & $12.81 \pm 0.02$ & $12.48 \pm 0.02$ & & 060509.06-430639.6 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $28.3 \pm 4.0$ & $-90.4 \pm 6.8$\\
06050969+7144355 & $15.57 \pm 0.06$ & $14.98 \pm 0.09$ & $14.70 \pm 0.10$ & & 060509.79+714434.5 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $46.6 \pm 2.5$ & $-90.4 \pm 9.4$\\
06050995+6906276 & $15.66 \pm 0.06$ & $14.97 \pm 0.07$ & $14.67 \pm 0.10$ & & 060510.02+690627.5 & $14.51 \pm 0.03$ & $14.31 \pm 0.05$ & & $36.8 \pm 2.5$ & $-11.5 \pm 12.0$\\
06051137+8031033 & $13.98 \pm 0.03$ & $13.40 \pm 0.03$ & $13.12 \pm 0.04$ & & 060511.48+803101.9 & $12.93 \pm 0.03$ & $12.76 \pm 0.02$ & & $23.9 \pm 0.9$ & $-121.4 \pm 7.8$\\
06051144-3757251 & $14.67 \pm 0.03$ & $14.06 \pm 0.04$ & $13.78 \pm 0.06$ & & 060511.45-375724.4 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $19.7 \pm 5.2$ & $69.8 \pm 7.6$\\
06051224+6553404 & $16.90 \pm 0.16$ & $15.93 \pm 0.15$ & $15.28 \pm 0.14$ & & 060512.13+655339.7 & $14.66 \pm 0.03$ & $14.44 \pm 0.04$ & & $-56.6 \pm 3.7$ & $-58.0 \pm 18.5$\\
06051281+6916451 & $16.33 \pm 0.12$ & $15.69 \pm 0.14$ & $15.28 \pm 0.15$ & & 060512.69+691645.5 & $14.88 \pm 0.04$ & $14.71 \pm 0.06$ & & $-60.8 \pm 3.7$ & $38.4 \pm 23.4$\\
06051286-6450069 & $14.52 \pm 0.03$ & $13.92 \pm 0.04$ & $13.65 \pm 0.05$ & & 060512.83-645006.5 & $13.45 \pm 0.02$ & $13.25 \pm 0.03$ & & $-11.8 \pm 1.9$ & $33.8 \pm 6.4$\\
06051290+6243082 & $15.58 \pm 0.05$ & $15.02 \pm 0.06$ & $14.71 \pm 0.08$ & & 060512.86+624307.3 & $14.45 \pm 0.03$ & $14.27 \pm 0.05$ & & $-21.7 \pm 2.9$ & $-82.6 \pm 8.0$\\
06051308-3354157 & $13.20 \pm 0.02$ & $12.61 \pm 0.03$ & $12.25 \pm 0.03$ & & 060512.94-335411.3 & $12.05 \pm 0.02$ & $11.83 \pm 0.02$ & & $-162.5 \pm 6.5$ & $407.2 \pm 12.3$\\
06051397-2531214 & $15.70 \pm 0.07$ & $15.01 \pm 0.09$ & $14.48 \pm 0.09$ & & 060514.02-253119.8 & $14.18 \pm 0.03$ & $13.91 \pm 0.04$ & & $60.5 \pm 6.9$ & $135.5 \pm 7.9$\\
06051449-7505122 & $14.03 \pm 0.03$ & $13.45 \pm 0.04$ & $13.16 \pm 0.04$ & & 060514.69-750512.0 & $12.98 \pm 0.02$ & $12.80 \pm 0.02$ & & $66.5 \pm 1.8$ & $14.2 \pm 6.2$\\
06051468-1548436 & $15.56 \pm 0.07$ & $14.97 \pm 0.08$ & $14.67 \pm 0.10$ & & 060514.68-154843.0 & $14.33 \pm 0.03$ & $14.15 \pm 0.04$ & & $6.3 \pm 8.5$ & $54.4 \pm 9.3$\\
06051523+5516258 & $15.54 \pm 0.05$ & $14.93 \pm 0.08$ & $14.57 \pm 0.08$ & & 060515.22+551625.1 & $14.39 \pm 0.03$ & $14.19 \pm 0.04$ & & $-9.9 \pm 3.9$ & $-69.8 \pm 8.6$\\
06051666+6332084 & $16.79 \pm 0.15$ & $16.11 \pm 0.14$ & $15.09 \pm 0.12$ & & 060516.54+633209.0 & $14.67 \pm 0.03$ & $14.44 \pm 0.05$ & & $-71.0 \pm 4.2$ & $49.5 \pm 17.0$\\
06051953-2620138 & $13.38 \pm 0.02$ & $12.84 \pm 0.03$ & $12.53 \pm 0.03$ & & 060519.56-262010.6 & $12.34 \pm 0.02$ & $12.11 \pm 0.02$ & & $37.0 \pm 5.5$ & $278.5 \pm 9.1$\\
06052271+6153533 & $16.40 \pm 0.10$ & $15.70 \pm 0.10$ & $15.39 \pm 0.15$ & & 060522.82+615354.1 & $15.06 \pm 0.03$ & $14.87 \pm 0.06$ & & $69.8 \pm 5.4$ & $71.8 \pm 16.6$\\
06052385-6532040 & $14.75 \pm 0.03$ & $14.02 \pm 0.04$ & $13.60 \pm 0.04$ & & 060523.90-653202.1 & $13.39 \pm 0.02$ & $13.17 \pm 0.02$ & & $28.9 \pm 1.9$ & $166.4 \pm 8.3$\\
06052467-1618067 & $10.49 \pm 0.02$ & $9.96 \pm 0.02$ & $9.66 \pm 0.02$ & & 060524.91-161805.3 & $9.46 \pm 0.02$ & $9.26 \pm 0.02$ & & $335.8 \pm 10.8$ & $132.8 \pm 7.5$\\
06052469-4249368 & $15.89 \pm 0.09$ & $15.22 \pm 0.10$ & $14.94 \pm 0.13$ & & 060524.68-424936.0 & $14.76 \pm 0.03$ & $14.56 \pm 0.04$ & & $-10.1 \pm 5.3$ & $72.4 \pm 8.7$\\
06052521-2143558 & $14.04 \pm 0.03$ & $13.44 \pm 0.04$ & $13.10 \pm 0.03$ & & 060525.24-214355.0 & $12.92 \pm 0.02$ & $12.73 \pm 0.03$ & & $31.5 \pm 5.8$ & $72.4 \pm 6.6$\\
06052563+6417263 & $15.21 \pm 0.04$ & $14.67 \pm 0.06$ & $14.39 \pm 0.06$ & & 060525.54+641726.0 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-50.4 \pm 2.7$ & $-26.4 \pm 7.4$\\
06052607-6559548 & $13.02 \pm 0.02$ & $12.42 \pm 0.02$ & $12.09 \pm 0.02$ & & 060526.11-655953.4 & $11.91 \pm 0.02$ & $11.72 \pm 0.02$ & & $22.9 \pm 1.7$ & $114.2 \pm 8.2$\\
06052618-1508248 & $14.78 \pm 0.04$ & $14.21 \pm 0.04$ & $13.87 \pm 0.05$ & & 060526.19-150825.3 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $14.2 \pm 7.2$ & $-51.5 \pm 7.7$\\
06052817-5129524 & $14.55 \pm 0.03$ & $13.99 \pm 0.04$ & $13.71 \pm 0.04$ & & 060528.21-512953.1 & $13.54 \pm 0.02$ & $13.36 \pm 0.03$ & & $35.7 \pm 3.6$ & $-73.3 \pm 7.2$\\
06052945-3924208 & $13.77 \pm 0.02$ & $13.19 \pm 0.02$ & $12.87 \pm 0.02$ & & 060529.44-392421.2 & $12.70 \pm 0.02$ & $12.49 \pm 0.02$ & & $-9.7 \pm 4.7$ & $-44.0 \pm 7.1$\\
06052985+5937191 & $14.30 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.03$ & & 060529.94+593719.2 & $13.24 \pm 0.02$ & $13.01 \pm 0.03$ & & $66.2 \pm 3.2$ & $2.2 \pm 7.2$\\
06053194-5652539 & $15.79 \pm 0.08$ & $15.26 \pm 0.09$ & $14.96 \pm 0.13$ & & 060531.96-565253.1 & $14.55 \pm 0.03$ & $14.34 \pm 0.03$ & & $14.7 \pm 3.4$ & $78.6 \pm 8.6$\\
06053222-1224006 & $15.99 \pm 0.09$ & $15.30 \pm 0.11$ & $14.86 \pm 0.14$ & & 060532.30-122400.4 & $14.49 \pm 0.03$ & $14.26 \pm 0.04$ & & $116.7 \pm 11.6$ & $18.7 \pm 11.7$\\
06053401+5454087 & $16.03 \pm 0.07$ & $15.40 \pm 0.09$ & $15.07 \pm 0.10$ & & 060534.01+545408.1 & $14.81 \pm 0.03$ & $14.62 \pm 0.05$ & & $7.2 \pm 4.9$ & $-61.3 \pm 10.8$\\
06053566-3755185 & $15.27 \pm 0.05$ & $14.75 \pm 0.05$ & $14.43 \pm 0.09$ & & 060535.66-375519.0 & $14.24 \pm 0.03$ & $14.05 \pm 0.04$ & & $-0.7 \pm 5.6$ & $-47.0 \pm 8.0$\\
06053955+7402559 & $14.87 \pm 0.04$ & $14.16 \pm 0.05$ & $13.73 \pm 0.05$ & & 060539.56+740254.5 & $13.33 \pm 0.03$ & $13.02 \pm 0.03$ & & $5.0 \pm 1.2$ & $-124.4 \pm 8.6$\\
06054050-2037166 & $13.65 \pm 0.02$ & $13.08 \pm 0.02$ & $12.78 \pm 0.03$ & & 060540.49-203716.3 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $-8.2 \pm 5.7$ & $32.2 \pm 6.4$\\
06054061-2202170 & $16.61 \pm 0.12$ & $16.05 \pm 0.15$ & $15.53 \pm 0.20$ & & 060540.59-220214.5 & $15.21 \pm 0.04$ & $14.92 \pm 0.06$ & & $-28.4 \pm 18.3$ & $218.0 \pm 23.3$\\
06054420-1942493 & $16.01 \pm 0.07$ & $15.49 \pm 0.08$ & $15.08 \pm 0.17$ & & 060544.25-194250.0 & $14.60 \pm 0.03$ & $14.31 \pm 0.04$ & & $62.2 \pm 10.2$ & $-62.5 \pm 11.3$\\
06054461-2051593 & $14.96 \pm 0.03$ & $14.33 \pm 0.04$ & $13.96 \pm 0.06$ & & 060544.61-205200.6 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $3.4 \pm 6.2$ & $-108.8 \pm 7.4$\\
06054525-3219323 & $15.24 \pm 0.05$ & $14.65 \pm 0.06$ & $14.33 \pm 0.08$ & & 060545.29-321932.0 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $42.3 \pm 5.8$ & $30.2 \pm 8.1$\\
06054598-4950440 & $14.12 \pm 0.02$ & $13.54 \pm 0.02$ & $13.24 \pm 0.03$ & & 060545.96-495043.4 & $12.99 \pm 0.02$ & $12.81 \pm 0.02$ & & $-17.1 \pm 3.6$ & $54.8 \pm 7.0$\\
06054679-1853238 & $13.88 \pm 0.02$ & $13.35 \pm 0.02$ & $12.94 \pm 0.02$ & & 060546.83-185324.2 & $12.71 \pm 0.02$ & $12.49 \pm 0.02$ & & $59.8 \pm 6.1$ & $-33.6 \pm 6.4$\\
06054747-1305183 & $14.95 \pm 0.04$ & $14.37 \pm 0.07$ & $14.06 \pm 0.08$ & & 060547.49-130518.9 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $24.4 \pm 6.4$ & $-46.6 \pm 6.7$\\
06054814-6433242 & $14.15 \pm 0.03$ & $13.58 \pm 0.03$ & $13.25 \pm 0.04$ & & 060548.20-643323.3 & $13.09 \pm 0.03$ & $12.91 \pm 0.02$ & & $34.9 \pm 2.0$ & $78.8 \pm 6.7$\\
06054916-7322432 & $14.87 \pm 0.04$ & $14.35 \pm 0.05$ & $14.01 \pm 0.06$ & & 060549.25-732242.8 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $34.3 \pm 1.5$ & $35.0 \pm 6.6$\\
06055068-4601310 & $14.21 \pm 0.03$ & $13.64 \pm 0.04$ & $13.28 \pm 0.04$ & & 060550.65-460129.3 & $13.07 \pm 0.02$ & $12.83 \pm 0.02$ & & $-29.2 \pm 3.8$ & $156.1 \pm 7.5$\\
06055187+5634330 & $15.67 \pm 0.06$ & $15.05 \pm 0.06$ & $14.74 \pm 0.10$ & & 060551.91+563432.7 & $14.51 \pm 0.03$ & $14.26 \pm 0.04$ & & $28.5 \pm 3.9$ & $-33.8 \pm 8.7$\\
06055266-2250028 & $14.81 \pm 0.04$ & $14.12 \pm 0.05$ & $13.81 \pm 0.05$ & & 060552.60-225003.6 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $-72.9 \pm 6.7$ & $-67.5 \pm 7.7$\\
06055296+5836245 & $13.95 \pm 0.02$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 060552.97+583624.1 & $12.80 \pm 0.02$ & $12.63 \pm 0.03$ & & $3.2 \pm 2.4$ & $-34.0 \pm 6.4$\\
06055455+6430210 & $15.48 \pm 0.05$ & $14.78 \pm 0.05$ & $14.38 \pm 0.07$ & & 060554.57+643021.4 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $11.0 \pm 2.4$ & $34.7 \pm 7.4$\\
06055633+7700112 & $14.50 \pm 0.03$ & $13.88 \pm 0.04$ & $13.57 \pm 0.04$ & & 060556.35+770010.2 & $13.40 \pm 0.02$ & $13.17 \pm 0.03$ & & $6.5 \pm 0.9$ & $-82.3 \pm 9.0$\\
06055727+6309178 & $15.19 \pm 0.03$ & $14.52 \pm 0.04$ & $14.23 \pm 0.05$ & & 060557.30+630917.1 & $14.00 \pm 0.03$ & $13.70 \pm 0.03$ & & $19.4 \pm 2.5$ & $-62.7 \pm 7.3$\\
06060280+5951152 & $14.89 \pm 0.03$ & $14.26 \pm 0.04$ & $13.90 \pm 0.06$ & & 060602.77+595114.4 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $-20.3 \pm 3.2$ & $-64.7 \pm 8.5$\\
06060311+5741163 & $16.61 \pm 0.13$ & $16.01 \pm 0.14$ & $15.12 \pm 0.15$ & & 060603.04+574116.3 & $14.58 \pm 0.03$ & $14.31 \pm 0.04$ & & $-48.2 \pm 6.2$ & $1.8 \pm 17.7$\\
06060333-1921470 & $14.40 \pm 0.03$ & $13.78 \pm 0.03$ & $13.51 \pm 0.04$ & & 060603.31-192146.8 & $13.32 \pm 0.03$ & $13.14 \pm 0.03$ & & $-27.8 \pm 6.1$ & $20.5 \pm 6.7$\\
06060370-1908262 & $14.44 \pm 0.02$ & $13.88 \pm 0.02$ & $13.60 \pm 0.04$ & & 060603.78-190827.2 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $96.8 \pm 6.6$ & $-94.2 \pm 7.0$\\
06060564-5043425 & $13.60 \pm 0.03$ & $13.06 \pm 0.03$ & $12.71 \pm 0.04$ & & 060605.60-504341.7 & $12.41 \pm 0.02$ & $12.19 \pm 0.02$ & & $-35.0 \pm 3.4$ & $71.0 \pm 7.0$\\
06060642-3347598 & $14.81 \pm 0.05$ & $14.18 \pm 0.04$ & $13.89 \pm 0.06$ & & 060606.43-334800.2 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $16.1 \pm 5.6$ & $-42.5 \pm 7.4$\\
06060683+5857319 & $16.17 \pm 0.08$ & $15.42 \pm 0.09$ & $15.14 \pm 0.14$ & & 060606.78+585732.0 & $14.71 \pm 0.03$ & $14.41 \pm 0.05$ & & $-33.3 \pm 4.3$ & $8.5 \pm 12.9$\\
06060731+5329395 & $14.44 \pm 0.03$ & $13.84 \pm 0.04$ & $13.54 \pm 0.04$ & & 060607.27+532939.3 & $13.38 \pm 0.03$ & $13.18 \pm 0.03$ & & $-34.6 \pm 3.5$ & $-18.3 \pm 7.3$\\
06060870+6412353 & $16.32 \pm 0.09$ & $15.73 \pm 0.10$ & $15.20 \pm 0.13$ & & 060608.79+641234.3 & $15.01 \pm 0.03$ & $14.75 \pm 0.06$ & & $49.9 \pm 4.1$ & $-86.8 \pm 16.4$\\
06060958+5408098 & $16.07 \pm 0.08$ & $15.51 \pm 0.09$ & $15.18 \pm 0.15$ & & 060609.61+540808.8 & $14.98 \pm 0.04$ & $14.67 \pm 0.06$ & & $22.5 \pm 5.8$ & $-86.8 \pm 13.7$\\
06060972-1104097 & $12.66 \pm 0.02$ & $12.07 \pm 0.02$ & $11.77 \pm 0.02$ & & 060609.71-110411.6 & $11.58 \pm 0.02$ & $11.40 \pm 0.02$ & & $-6.2 \pm 6.1$ & $-163.5 \pm 7.2$\\
06061026-2044536 & $13.16 \pm 0.02$ & $12.50 \pm 0.02$ & $12.13 \pm 0.02$ & & 060610.39-204454.1 & $11.85 \pm 0.02$ & $11.62 \pm 0.02$ & & $167.2 \pm 6.9$ & $-41.1 \pm 6.3$\\
06061324-2749549 & $14.92 \pm 0.04$ & $14.28 \pm 0.05$ & $13.98 \pm 0.05$ & & 060613.21-274956.1 & $13.78 \pm 0.02$ & $13.57 \pm 0.03$ & & $-28.3 \pm 5.7$ & $-106.4 \pm 7.9$\\
06061394+6406000 & $12.27 \pm 0.02$ & $11.66 \pm 0.02$ & $11.38 \pm 0.01$ & & 060613.87+640559.4 & $11.21 \pm 0.02$ & $11.04 \pm 0.02$ & & $-38.2 \pm 2.0$ & $-52.9 \pm 6.3$\\
06061422+6120021 & $16.73 \pm 0.14$ & $15.89 \pm 0.13$ & $15.32 \pm 0.15$ & & 060614.10+612002.2 & $14.66 \pm 0.03$ & $14.37 \pm 0.05$ & & $-74.2 \pm 5.0$ & $4.1 \pm 16.1$\\
06061447-5236321 & $15.89 \pm 0.08$ & $15.14 \pm 0.08$ & $14.77 \pm 0.10$ & & 060614.42-523631.3 & $14.59 \pm 0.03$ & $14.29 \pm 0.03$ & & $-49.9 \pm 4.2$ & $71.9 \pm 7.9$\\
06061502+5703542 & $14.69 \pm 0.03$ & $14.17 \pm 0.04$ & $13.84 \pm 0.05$ & & 060615.02+570353.4 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-1.1 \pm 2.8$ & $-74.4 \pm 7.1$\\
06061688-5424249 & $14.74 \pm 0.03$ & $14.16 \pm 0.04$ & $13.86 \pm 0.05$ & & 060616.88-542424.2 & $13.69 \pm 0.02$ & $13.49 \pm 0.02$ & & $3.7 \pm 3.1$ & $66.4 \pm 7.2$\\
06061764-3336334 & $13.43 \pm 0.03$ & $12.86 \pm 0.03$ & $12.59 \pm 0.03$ & & 060617.64-333634.0 & $12.37 \pm 0.02$ & $12.20 \pm 0.02$ & & $9.3 \pm 5.1$ & $-57.1 \pm 6.9$\\
06061822+6437435 & $16.24 \pm 0.09$ & $15.55 \pm 0.10$ & $15.22 \pm 0.13$ & & 060618.11+643742.7 & $14.79 \pm 0.03$ & $14.61 \pm 0.05$ & & $-61.0 \pm 3.9$ & $-67.4 \pm 15.4$\\
06061873-5741306 & $14.87 \pm 0.04$ & $14.18 \pm 0.04$ & $13.89 \pm 0.05$ & & 060618.76-574131.6 & $13.65 \pm 0.02$ & $13.48 \pm 0.03$ & & $19.1 \pm 2.9$ & $-90.1 \pm 8.1$\\
06061900-2747246 & $14.09 \pm 0.03$ & $13.52 \pm 0.04$ & $13.19 \pm 0.03$ & & 060618.96-274723.6 & $13.02 \pm 0.02$ & $12.79 \pm 0.03$ & & $-43.4 \pm 5.5$ & $90.1 \pm 7.5$\\
06061953-4625580 & $15.50 \pm 0.08$ & $14.84 \pm 0.09$ & $14.38 \pm 0.08$ & & 060619.51-462558.4 & $14.22 \pm 0.03$ & $13.98 \pm 0.03$ & & $-17.3 \pm 4.4$ & $-36.1 \pm 7.2$\\
06061965-3445447 & $14.46 \pm 0.04$ & $13.85 \pm 0.04$ & $13.48 \pm 0.05$ & & 060619.62-344544.8 & $13.29 \pm 0.03$ & $13.07 \pm 0.03$ & & $-37.2 \pm 5.5$ & $-6.9 \pm 7.0$\\
06062008-5431103 & $14.76 \pm 0.04$ & $14.13 \pm 0.05$ & $13.75 \pm 0.04$ & & 060620.11-543110.0 & $13.54 \pm 0.02$ & $13.33 \pm 0.02$ & & $25.8 \pm 3.2$ & $29.3 \pm 7.0$\\
06062132+6306107 & $16.88 \pm 0.14$ & $16.05 \pm 0.14$ & $15.11 \pm 0.12$ & & 060621.39+630610.7 & $14.55 \pm 0.03$ & $14.23 \pm 0.04$ & & $41.5 \pm 4.2$ & $2.2 \pm 17.6$\\
06062136-1722540 & $14.12 \pm 0.03$ & $13.50 \pm 0.03$ & $13.18 \pm 0.03$ & & 060621.33-172253.9 & $12.94 \pm 0.02$ & $12.70 \pm 0.03$ & & $-33.1 \pm 5.7$ & $7.6 \pm 6.0$\\
06062185-4034327 & $14.29 \pm 0.03$ & $13.65 \pm 0.03$ & $13.37 \pm 0.04$ & & 060621.82-403432.9 & $13.22 \pm 0.02$ & $13.03 \pm 0.02$ & & $-33.2 \pm 4.6$ & $-20.9 \pm 7.0$\\
06062204-2742350 & $12.65 \pm 0.02$ & $12.12 \pm 0.02$ & $11.85 \pm 0.02$ & & 060621.99-274234.8 & $11.68 \pm 0.02$ & $11.49 \pm 0.02$ & & $-56.9 \pm 5.4$ & $16.6 \pm 7.0$\\
06062256+6416487 & $13.00 \pm 0.02$ & $12.36 \pm 0.02$ & $12.05 \pm 0.02$ & & 060622.51+641647.9 & $11.81 \pm 0.02$ & $11.61 \pm 0.02$ & & $-28.4 \pm 1.9$ & $-72.6 \pm 6.4$\\
06062306+6007576 & $15.03 \pm 0.04$ & $14.37 \pm 0.04$ & $13.98 \pm 0.05$ & & 060623.05+600757.0 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $-6.2 \pm 2.8$ & $-52.7 \pm 7.2$\\
06062588-4817020 & $14.48 \pm 0.03$ & $13.89 \pm 0.02$ & $13.62 \pm 0.04$ & & 060625.86-481702.4 & $13.42 \pm 0.02$ & $13.20 \pm 0.03$ & & $-14.7 \pm 3.8$ & $-36.3 \pm 7.1$\\
06062792-3332466 & $14.50 \pm 0.04$ & $13.96 \pm 0.04$ & $13.62 \pm 0.05$ & & 060627.97-333247.4 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $66.1 \pm 5.6$ & $-72.6 \pm 7.3$\\
06062896+6420316 & $13.02 \pm 0.02$ & $12.46 \pm 0.02$ & $12.19 \pm 0.02$ & & 060628.86+642032.1 & $11.97 \pm 0.02$ & $11.79 \pm 0.02$ & & $-57.3 \pm 2.3$ & $42.0 \pm 6.3$\\
06063046-1340174 & $16.12 \pm 0.10$ & $15.32 \pm 0.12$ & $14.94 \pm 0.18$ & & 060630.41-134017.8 & $14.71 \pm 0.03$ & $14.46 \pm 0.05$ & & $-53.0 \pm 10.3$ & $-33.7 \pm 10.9$\\
06063229-1648490 & $15.24 \pm 0.05$ & $14.72 \pm 0.08$ & $14.44 \pm 0.09$ & & 060632.31-164849.7 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $23.3 \pm 7.0$ & $-54.0 \pm 7.6$\\
06063299-7530370 & $15.03 \pm 0.04$ & $14.45 \pm 0.05$ & $14.12 \pm 0.07$ & & 060632.97-753036.5 & $13.96 \pm 0.03$ & $13.74 \pm 0.03$ & & $-5.5 \pm 1.1$ & $39.8 \pm 6.6$\\
06063414-3306233 & $14.38 \pm 0.04$ & $13.78 \pm 0.04$ & $13.51 \pm 0.04$ & & 060634.15-330622.9 & $13.33 \pm 0.02$ & $13.15 \pm 0.03$ & & $11.6 \pm 5.3$ & $37.5 \pm 7.0$\\
06063504-4757512 & $16.60 \pm 0.14$ & $15.81 \pm 0.13$ & $15.40 \pm 0.17$ & & 060635.11-475751.5 & $15.22 \pm 0.03$ & $15.01 \pm 0.05$ & & $71.4 \pm 9.7$ & $-22.4 \pm 22.7$\\
06063621+7404578 & $15.76 \pm 0.08$ & $15.17 \pm 0.12$ & $14.65 \pm 0.10$ & & 060636.31+740456.9 & $14.48 \pm 0.03$ & $14.31 \pm 0.05$ & & $37.6 \pm 1.9$ & $-78.7 \pm 10.1$\\
06063727+6334528 & $16.58 \pm 0.13$ & $15.94 \pm 0.13$ & $14.99 \pm 0.10$ & & 060637.35+633452.8 & $14.67 \pm 0.03$ & $14.36 \pm 0.04$ & & $47.8 \pm 3.8$ & $0.0 \pm 13.0$\\
06063813-2210513 & $10.76 \pm 0.02$ & $10.21 \pm 0.02$ & $9.93 \pm 0.02$ & & 060638.01-221052.0 & $9.78 \pm 0.02$ & $9.60 \pm 0.02$ & & $-135.3 \pm 6.3$ & $-65.1 \pm 6.2$\\
06064033-2939126 & $14.37 \pm 0.03$ & $13.83 \pm 0.04$ & $13.54 \pm 0.04$ & & 060640.47-293913.1 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $166.2 \pm 6.7$ & $-37.4 \pm 6.7$\\
06064170+6904290 & $15.55 \pm 0.07$ & $14.99 \pm 0.07$ & $14.58 \pm 0.09$ & & 060641.83+690428.4 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $62.7 \pm 2.7$ & $-61.3 \pm 8.2$\\
06064394-2111446 & $13.68 \pm 0.02$ & $13.02 \pm 0.02$ & $12.73 \pm 0.03$ & & 060643.91-211144.3 & $12.58 \pm 0.02$ & $12.36 \pm 0.02$ & & $-34.8 \pm 5.8$ & $22.4 \pm 6.3$\\
06064603+5904151 & $16.38 \pm 0.10$ & $15.74 \pm 0.14$ & $15.42 \pm 0.15$ & & 060646.02+590413.2 & $15.17 \pm 0.04$ & $14.89 \pm 0.06$ & & $-2.3 \pm 6.4$ & $-186.6 \pm 20.7$\\
06064899-1942276 & $14.74 \pm 0.03$ & $14.09 \pm 0.04$ & $13.80 \pm 0.05$ & & 060648.96-194227.9 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $-36.9 \pm 6.3$ & $-23.6 \pm 6.9$\\
06065088+5450295 & $13.91 \pm 0.02$ & $13.39 \pm 0.03$ & $13.02 \pm 0.02$ & & 060650.87+545028.2 & $12.84 \pm 0.03$ & $12.64 \pm 0.03$ & & $-10.5 \pm 3.1$ & $-120.8 \pm 8.5$\\
06065121-2048496 & $14.49 \pm 0.03$ & $13.83 \pm 0.04$ & $13.45 \pm 0.03$ & & 060651.22-204848.8 & $13.24 \pm 0.02$ & $13.01 \pm 0.03$ & & $9.0 \pm 6.0$ & $71.2 \pm 6.8$\\
06065412+5456107 & $12.67 \pm 0.02$ & $12.07 \pm 0.03$ & $11.76 \pm 0.02$ & & 060654.14+545612.1 & $11.57 \pm 0.02$ & $11.39 \pm 0.02$ & & $20.2 \pm 2.9$ & $141.6 \pm 8.4$\\
06065425+6040125 & $16.98 \pm 0.15$ & $16.04 \pm 0.13$ & $15.26 \pm 0.13$ & & 060654.17+604011.5 & $15.00 \pm 0.04$ & $14.74 \pm 0.06$ & & $-51.2 \pm 5.7$ & $-82.4 \pm 18.5$\\
06065591-3342473 & $15.32 \pm 0.05$ & $14.77 \pm 0.07$ & $14.39 \pm 0.08$ & & 060655.93-334247.0 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $29.0 \pm 5.9$ & $24.1 \pm 7.7$\\
06065730-3300183 & $13.71 \pm 0.03$ & $13.13 \pm 0.03$ & $12.82 \pm 0.03$ & & 060657.28-330017.8 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $-16.0 \pm 5.2$ & $42.3 \pm 6.8$\\
06065754-1544332 & $16.17 \pm 0.12$ & $15.39 \pm 0.11$ & $15.05 \pm 0.17$ & & 060657.60-154433.6 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $83.3 \pm 13.5$ & $-32.4 \pm 14.3$\\
06065808+6230024 & $16.27 \pm 0.09$ & $15.66 \pm 0.09$ & $15.32 \pm 0.14$ & & 060658.16+623002.4 & $15.03 \pm 0.03$ & $14.76 \pm 0.05$ & & $48.5 \pm 4.7$ & $-6.3 \pm 15.6$\\
06065975-5147350 & $12.65 \pm 0.02$ & $12.07 \pm 0.03$ & $11.79 \pm 0.02$ & & 060659.80-514734.4 & $11.60 \pm 0.02$ & $11.41 \pm 0.02$ & & $42.5 \pm 3.3$ & $57.7 \pm 6.8$\\
06065995+5523132 & $14.76 \pm 0.03$ & $14.07 \pm 0.04$ & $13.70 \pm 0.04$ & & 060659.87+552313.4 & $13.49 \pm 0.03$ & $13.26 \pm 0.03$ & & $-57.7 \pm 3.6$ & $15.5 \pm 8.2$\\
06070037+7230437 & $14.32 \pm 0.03$ & $13.70 \pm 0.04$ & $13.41 \pm 0.04$ & & 060700.48+723041.2 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $46.7 \pm 1.7$ & $-212.8 \pm 8.8$\\
06070054+6223573 & $17.02 \pm 0.16$ & $16.00 \pm 0.13$ & $15.32 \pm 0.15$ & & 060700.49+622357.3 & $15.05 \pm 0.03$ & $14.69 \pm 0.05$ & & $-34.1 \pm 5.2$ & $-1.9 \pm 19.7$\\
06070080-4038045 & $12.85 \pm 0.02$ & $12.20 \pm 0.02$ & $11.85 \pm 0.02$ & & 060700.73-403807.0 & $11.67 \pm 0.02$ & $11.44 \pm 0.02$ & & $-74.2 \pm 4.8$ & $-241.8 \pm 9.3$\\
06070258-1307450 & $14.43 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.05$ & & 060702.56-130745.8 & $13.30 \pm 0.03$ & $13.12 \pm 0.03$ & & $-31.4 \pm 7.1$ & $-82.1 \pm 7.6$\\
06070401+6059463 & $16.93 \pm 0.15$ & $16.11 \pm 0.14$ & $15.17 \pm 0.12$ & & 060703.95+605946.3 & $14.99 \pm 0.03$ & $14.78 \pm 0.06$ & & $-37.6 \pm 4.8$ & $6.4 \pm 18.0$\\
06070452-1651304 & $15.59 \pm 0.07$ & $14.53 \pm 0.06$ & $14.10 \pm 0.07$ & & 060704.50-165130.8 & $13.94 \pm 0.03$ & $13.66 \pm 0.03$ & & $-22.2 \pm 7.3$ & $-35.5 \pm 7.8$\\
06070462+5654287 & $14.34 \pm 0.03$ & $13.72 \pm 0.03$ & $13.39 \pm 0.03$ & & 060704.59+565429.0 & $13.14 \pm 0.03$ & $12.92 \pm 0.03$ & & $-29.2 \pm 3.3$ & $32.9 \pm 7.3$\\
06070554+5533528 & $14.83 \pm 0.04$ & $14.25 \pm 0.05$ & $13.97 \pm 0.05$ & & 060705.50+553353.2 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $-32.8 \pm 3.5$ & $31.4 \pm 7.6$\\
06070571-2522263 & $14.59 \pm 0.03$ & $14.05 \pm 0.04$ & $13.63 \pm 0.04$ & & 060705.71-252225.9 & $13.37 \pm 0.02$ & $13.07 \pm 0.03$ & & $1.4 \pm 5.7$ & $36.4 \pm 6.7$\\
06070602+6052231 & $14.71 \pm 0.03$ & $14.14 \pm 0.03$ & $13.86 \pm 0.04$ & & 060705.99+605222.8 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $-15.4 \pm 2.5$ & $-28.1 \pm 6.9$\\
06070602+6938176 & $14.77 \pm 0.04$ & $14.17 \pm 0.05$ & $13.81 \pm 0.05$ & & 060706.00+693816.6 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $-11.4 \pm 1.8$ & $-87.3 \pm 7.7$\\
06070652-2521374 & $14.67 \pm 0.03$ & $14.10 \pm 0.02$ & $13.83 \pm 0.05$ & & 060706.51-252136.2 & $13.65 \pm 0.03$ & $13.36 \pm 0.03$ & & $-11.0 \pm 5.8$ & $112.7 \pm 7.3$\\
06070786+6215574 & $16.73 \pm 0.14$ & $16.20 \pm 0.15$ & $15.19 \pm 0.14$ & & 060707.96+621558.7 & $14.38 \pm 0.03$ & $14.08 \pm 0.04$ & & $61.8 \pm 4.7$ & $112.7 \pm 20.2$\\
06071039-2628281 & $15.85 \pm 0.07$ & $15.20 \pm 0.10$ & $14.84 \pm 0.10$ & & 060710.42-262828.9 & $14.68 \pm 0.03$ & $14.44 \pm 0.05$ & & $27.1 \pm 7.2$ & $-65.2 \pm 8.7$\\
06071095-2641197 & $13.81 \pm 0.03$ & $13.26 \pm 0.03$ & $12.93 \pm 0.03$ & & 060710.93-264118.7 & $12.72 \pm 0.02$ & $12.49 \pm 0.02$ & & $-17.9 \pm 5.4$ & $94.4 \pm 6.8$\\
06071157+7107170 & $14.53 \pm 0.03$ & $13.99 \pm 0.04$ & $13.66 \pm 0.04$ & & 060711.63+710717.3 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $27.1 \pm 1.8$ & $22.5 \pm 8.2$\\
06071267+5352045 & $16.48 \pm 0.14$ & $15.74 \pm 0.16$ & $14.87 \pm 0.12$ & & 060712.72+535204.3 & $14.43 \pm 0.03$ & $14.15 \pm 0.05$ & & $42.4 \pm 6.0$ & $-16.9 \pm 15.4$\\
06071283+5749471 & $16.09 \pm 0.06$ & $15.29 \pm 0.08$ & $14.91 \pm 0.09$ & & 060712.88+574946.6 & $14.69 \pm 0.03$ & $14.49 \pm 0.05$ & & $34.9 \pm 4.1$ & $-46.8 \pm 10.4$\\
06071298+6529585 & $16.51 \pm 0.11$ & $15.99 \pm 0.13$ & $15.41 \pm 0.15$ & & 060713.52+652957.9 & $15.19 \pm 0.04$ & $14.86 \pm 0.06$ & & $297.0 \pm 8.3$ & $-51.3 \pm 20.5$\\
06071315-5920204 & $14.65 \pm 0.03$ & $14.11 \pm 0.05$ & $13.78 \pm 0.05$ & & 060713.14-592019.4 & $13.60 \pm 0.02$ & $13.39 \pm 0.02$ & & $-8.7 \pm 2.6$ & $94.7 \pm 8.1$\\
06071498-2517538 & $14.91 \pm 0.03$ & $14.32 \pm 0.04$ & $14.04 \pm 0.06$ & & 060714.96-251754.2 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $-16.3 \pm 6.0$ & $-35.0 \pm 7.0$\\
06071540-3615051 & $15.88 \pm 0.09$ & $15.15 \pm 0.12$ & $14.87 \pm 0.12$ & & 060715.45-361505.5 & $14.44 \pm 0.03$ & $14.26 \pm 0.04$ & & $62.4 \pm 6.5$ & $-37.2 \pm 9.6$\\
06071883-8152448 & $14.77 \pm 0.04$ & $14.12 \pm 0.05$ & $13.84 \pm 0.05$ & & 060718.64-815244.0 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $-39.1 \pm 1.1$ & $74.8 \pm 8.8$\\
06071904-3425420 & $11.98 \pm 0.02$ & $11.41 \pm 0.02$ & $11.13 \pm 0.02$ & & 060719.08-342540.6 & $10.96 \pm 0.02$ & $10.77 \pm 0.02$ & & $55.0 \pm 5.5$ & $127.6 \pm 7.3$\\
06072307+7200225 & $16.08 \pm 0.08$ & $15.46 \pm 0.13$ & $15.05 \pm 0.12$ & & 060723.15+720022.4 & $14.89 \pm 0.03$ & $14.69 \pm 0.05$ & & $34.5 \pm 2.6$ & $-13.2 \pm 13.9$\\
06072465-5137201 & $14.04 \pm 0.02$ & $13.47 \pm 0.03$ & $13.10 \pm 0.03$ & & 060724.68-513720.8 & $12.84 \pm 0.02$ & $12.61 \pm 0.02$ & & $28.3 \pm 3.4$ & $-65.9 \pm 7.0$\\
06072498+5535090 & $15.03 \pm 0.03$ & $14.51 \pm 0.04$ & $14.20 \pm 0.06$ & & 060725.05+553507.5 & $14.01 \pm 0.03$ & $13.77 \pm 0.04$ & & $52.4 \pm 3.4$ & $-128.5 \pm 7.8$\\
06072543+5358292 & $13.93 \pm 0.04$ & $13.28 \pm 0.04$ & $12.98 \pm 0.03$ & & 060725.49+535829.0 & $12.80 \pm 0.02$ & $12.61 \pm 0.03$ & & $45.8 \pm 3.8$ & $-16.9 \pm 9.3$\\
06072935-3343477 & $14.33 \pm 0.03$ & $13.69 \pm 0.03$ & $13.38 \pm 0.03$ & & 060729.38-334347.6 & $13.18 \pm 0.02$ & $12.97 \pm 0.03$ & & $41.9 \pm 5.3$ & $5.4 \pm 7.0$\\
06073025-1400487 & $13.28 \pm 0.02$ & $12.73 \pm 0.03$ & $12.45 \pm 0.03$ & & 060730.29-140049.0 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $45.5 \pm 5.8$ & $-21.5 \pm 5.9$\\
06073262+5324436 & $15.44 \pm 0.05$ & $14.88 \pm 0.08$ & $14.61 \pm 0.09$ & & 060732.67+532441.3 & $14.44 \pm 0.03$ & $14.16 \pm 0.04$ & & $44.3 \pm 4.2$ & $-210.7 \pm 9.9$\\
06073327-1422452 & $13.76 \pm 0.03$ & $13.25 \pm 0.03$ & $12.98 \pm 0.04$ & & 060733.27-142245.9 & $12.82 \pm 0.03$ & $12.62 \pm 0.03$ & & $11.3 \pm 6.0$ & $-50.5 \pm 6.8$\\
06073591+5721405 & $14.67 \pm 0.03$ & $14.14 \pm 0.03$ & $13.80 \pm 0.05$ & & 060735.95+572139.5 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $26.4 \pm 2.9$ & $-85.5 \pm 7.2$\\
06073733+6836404 & $14.18 \pm 0.03$ & $13.63 \pm 0.04$ & $13.34 \pm 0.03$ & & 060737.29+683639.8 & $13.04 \pm 0.03$ & $12.86 \pm 0.03$ & & $-21.3 \pm 2.2$ & $-59.0 \pm 7.8$\\
06073776+6157552 & $16.93 \pm 0.17$ & $16.00 \pm 0.13$ & $15.32 \pm 0.15$ & & 060737.82+615755.2 & $14.76 \pm 0.03$ & $14.49 \pm 0.05$ & & $35.3 \pm 4.7$ & $-2.3 \pm 19.4$\\
06073844+6444436 & $16.33 \pm 0.11$ & $15.61 \pm 0.11$ & $15.19 \pm 0.13$ & & 060738.38+644442.7 & $14.70 \pm 0.03$ & $14.53 \pm 0.05$ & & $-35.0 \pm 3.8$ & $-79.9 \pm 15.6$\\
06073883+5259090 & $15.22 \pm 0.05$ & $14.68 \pm 0.06$ & $14.38 \pm 0.07$ & & 060738.78+525908.3 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $-44.4 \pm 4.1$ & $-66.3 \pm 8.1$\\
06074140-3820493 & $14.45 \pm 0.03$ & $13.85 \pm 0.04$ & $13.47 \pm 0.04$ & & 060741.40-382048.7 & $13.30 \pm 0.02$ & $13.06 \pm 0.03$ & & $-5.3 \pm 4.9$ & $57.7 \pm 8.0$\\
06074183-5357205 & $14.75 \pm 0.03$ & $14.16 \pm 0.03$ & $13.85 \pm 0.05$ & & 060741.88-535720.3 & $13.65 \pm 0.02$ & $13.42 \pm 0.03$ & & $39.8 \pm 3.8$ & $16.4 \pm 10.3$\\
06074263-4250069 & $14.87 \pm 0.05$ & $14.29 \pm 0.06$ & $13.95 \pm 0.06$ & & 060742.67-425007.1 & $13.68 \pm 0.03$ & $13.45 \pm 0.03$ & & $39.1 \pm 4.7$ & $-20.2 \pm 6.8$\\
06074534-1803339 & $14.91 \pm 0.03$ & $14.35 \pm 0.04$ & $13.97 \pm 0.05$ & & 060745.35-180334.3 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $19.8 \pm 6.4$ & $-36.4 \pm 6.9$\\
06074567-5234349 & $15.15 \pm 0.04$ & $14.45 \pm 0.05$ & $14.05 \pm 0.06$ & & 060745.66-523433.7 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $-12.1 \pm 3.4$ & $112.7 \pm 7.7$\\
06074642+5930574 & $13.46 \pm 0.02$ & $12.86 \pm 0.03$ & $12.57 \pm 0.03$ & & 060746.41+593056.9 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $-7.9 \pm 2.3$ & $-44.6 \pm 6.3$\\
06074771-4417546 & $15.60 \pm 0.08$ & $15.07 \pm 0.11$ & $14.74 \pm 0.11$ & & 060747.72-441753.8 & $14.52 \pm 0.03$ & $14.27 \pm 0.04$ & & $10.5 \pm 4.9$ & $66.9 \pm 8.3$\\
06074841+6242484 & $15.57 \pm 0.05$ & $14.88 \pm 0.06$ & $14.61 \pm 0.08$ & & 060748.43+624247.4 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $13.7 \pm 2.7$ & $-88.0 \pm 7.8$\\
06074842+6246418 & $15.67 \pm 0.05$ & $15.01 \pm 0.06$ & $14.64 \pm 0.08$ & & 060748.44+624641.4 & $14.46 \pm 0.03$ & $14.25 \pm 0.04$ & & $13.8 \pm 2.8$ & $-38.3 \pm 7.7$\\
06074891-2915134 & $15.29 \pm 0.04$ & $14.71 \pm 0.07$ & $14.31 \pm 0.07$ & & 060748.79-291513.2 & $13.92 \pm 0.03$ & $13.66 \pm 0.03$ & & $-140.1 \pm 6.6$ & $18.1 \pm 7.7$\\
06074935-2622237 & $10.65 \pm 0.02$ & $10.12 \pm 0.02$ & $9.83 \pm 0.02$ & & 060749.43-262222.1 & $9.64 \pm 0.02$ & $9.45 \pm 0.02$ & & $91.9 \pm 5.6$ & $135.6 \pm 6.9$\\
06075013-3706386 & $13.38 \pm 0.02$ & $12.84 \pm 0.03$ & $12.55 \pm 0.03$ & & 060750.16-370638.5 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $30.1 \pm 4.9$ & $5.6 \pm 6.9$\\
06075190+6521222 & $14.16 \pm 0.02$ & $13.57 \pm 0.03$ & $13.29 \pm 0.03$ & & 060751.82+652120.5 & $13.05 \pm 0.03$ & $12.84 \pm 0.03$ & & $-47.3 \pm 2.2$ & $-145.4 \pm 8.1$\\
06075323-2139594 & $15.32 \pm 0.04$ & $14.68 \pm 0.04$ & $14.39 \pm 0.09$ & & 060753.26-213959.6 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $45.2 \pm 6.6$ & $-14.2 \pm 7.3$\\
06075469+5416168 & $15.75 \pm 0.06$ & $15.15 \pm 0.07$ & $14.81 \pm 0.11$ & & 060754.60+541617.2 & $14.57 \pm 0.03$ & $14.36 \pm 0.05$ & & $-71.0 \pm 4.4$ & $34.1 \pm 9.4$\\
06075555+6127355 & $16.73 \pm 0.14$ & $15.86 \pm 0.12$ & $15.02 \pm 0.12$ & & 060755.59+612735.6 & $14.82 \pm 0.03$ & $14.64 \pm 0.06$ & & $29.5 \pm 4.4$ & $6.7 \pm 15.5$\\
06075735-3917206 & $12.83 \pm 0.02$ & $12.30 \pm 0.03$ & $12.01 \pm 0.02$ & & 060757.38-391720.6 & $11.81 \pm 0.02$ & $11.64 \pm 0.02$ & & $43.5 \pm 4.7$ & $7.5 \pm 6.8$\\
06075808-6115107 & $9.98 \pm 0.02$ & $9.38 \pm 0.02$ & $9.10 \pm 0.02$ & & 060758.10-611508.1 & $8.93 \pm 0.02$ & $8.76 \pm 0.02$ & & $17.1 \pm 1.9$ & $224.9 \pm 8.0$\\
06080017-5442079 & $15.24 \pm 0.05$ & $14.55 \pm 0.06$ & $14.26 \pm 0.07$ & & 060800.17-544206.8 & $14.09 \pm 0.03$ & $13.88 \pm 0.03$ & & $4.0 \pm 3.2$ & $96.8 \pm 7.6$\\
06080081+8245095 & $12.53 \pm 0.02$ & $11.95 \pm 0.02$ & $11.65 \pm 0.02$ & & 060800.80+824509.1 & $11.47 \pm 0.02$ & $11.30 \pm 0.02$ & & $-1.7 \pm 0.5$ & $-31.8 \pm 6.3$\\
06080105-3550574 & $14.74 \pm 0.03$ & $14.15 \pm 0.03$ & $13.73 \pm 0.05$ & & 060801.08-355057.4 & $13.53 \pm 0.03$ & $13.30 \pm 0.03$ & & $30.2 \pm 5.3$ & $0.5 \pm 8.7$\\
06080119+6025494 & $16.24 \pm 0.10$ & $15.71 \pm 0.11$ & $14.98 \pm 0.11$ & & 060801.14+602549.5 & $14.43 \pm 0.03$ & $14.12 \pm 0.04$ & & $-35.7 \pm 4.4$ & $6.2 \pm 14.2$\\
06080232-2944590 & $13.86 \pm 0.03$ & $13.15 \pm 0.02$ & $12.69 \pm 0.03$ & & 060802.32-294457.8 & $12.40 \pm 0.02$ & $12.14 \pm 0.02$ & & $3.4 \pm 5.6$ & $101.3 \pm 8.2$\\
06080302-4839160 & $12.57 \pm 0.02$ & $12.01 \pm 0.03$ & $11.70 \pm 0.02$ & & 060803.04-483916.6 & $11.49 \pm 0.02$ & $11.30 \pm 0.02$ & & $24.7 \pm 3.6$ & $-62.6 \pm 6.8$\\
06080343-3120074 & $15.10 \pm 0.04$ & $14.47 \pm 0.05$ & $14.12 \pm 0.07$ & & 060803.51-312009.0 & $13.85 \pm 0.03$ & $13.62 \pm 0.03$ & & $94.0 \pm 6.3$ & $-149.5 \pm 8.3$\\
06080473+6330560 & $16.52 \pm 0.11$ & $15.87 \pm 0.12$ & $15.60 \pm 0.19$ & & 060804.83+633055.8 & $15.33 \pm 0.04$ & $15.11 \pm 0.08$ & & $57.6 \pm 5.8$ & $-13.6 \pm 24.2$\\
06080509+5436014 & $16.53 \pm 0.11$ & $15.96 \pm 0.13$ & $15.42 \pm 0.17$ & & 060805.19+543600.8 & $15.20 \pm 0.04$ & $15.03 \pm 0.07$ & & $72.5 \pm 8.2$ & $-57.5 \pm 20.3$\\
06080550-6147543 & $15.38 \pm 0.06$ & $14.65 \pm 0.06$ & $14.28 \pm 0.09$ & & 060805.52-614753.9 & $13.99 \pm 0.02$ & $13.71 \pm 0.03$ & & $14.0 \pm 2.3$ & $31.8 \pm 7.2$\\
06080612+5514340 & $14.33 \pm 0.03$ & $13.80 \pm 0.03$ & $13.50 \pm 0.04$ & & 060806.06+551434.4 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $-44.4 \pm 3.3$ & $36.9 \pm 6.6$\\
06080640-2345593 & $13.92 \pm 0.02$ & $13.28 \pm 0.02$ & $12.91 \pm 0.04$ & & 060806.34-234557.7 & $12.71 \pm 0.02$ & $12.49 \pm 0.02$ & & $-67.8 \pm 5.9$ & $138.8 \pm 7.2$\\
06080669-4918201 & $14.28 \pm 0.02$ & $13.72 \pm 0.04$ & $13.43 \pm 0.05$ & & 060806.71-491820.8 & $13.24 \pm 0.02$ & $13.06 \pm 0.02$ & & $19.5 \pm 3.6$ & $-69.9 \pm 7.1$\\
06080910+6847301 & $16.41 \pm 0.13$ & $15.59 \pm 0.12$ & $15.28 \pm 0.16$ & & 060809.11+684731.1 & $14.97 \pm 0.03$ & $14.76 \pm 0.05$ & & $6.1 \pm 3.2$ & $96.9 \pm 18.5$\\
06081149+5940173 & $15.05 \pm 0.04$ & $14.39 \pm 0.05$ & $14.07 \pm 0.04$ & & 060811.57+594017.0 & $13.89 \pm 0.03$ & $13.71 \pm 0.03$ & & $53.5 \pm 3.3$ & $-27.8 \pm 7.8$\\
06081198-7458596 & $12.02 \pm 0.02$ & $11.44 \pm 0.02$ & $11.11 \pm 0.02$ & & 060811.65-745856.9 & $10.93 \pm 0.02$ & $10.74 \pm 0.02$ & & $-110.3 \pm 2.6$ & $234.3 \pm 8.0$\\
06081270-5122026 & $14.55 \pm 0.04$ & $14.03 \pm 0.05$ & $13.66 \pm 0.03$ & & 060812.66-512201.9 & $13.48 \pm 0.02$ & $13.28 \pm 0.03$ & & $-34.6 \pm 3.5$ & $68.1 \pm 7.1$\\
06081587-4714350 & $13.99 \pm 0.02$ & $13.41 \pm 0.03$ & $13.10 \pm 0.03$ & & 060815.91-471434.6 & $12.89 \pm 0.02$ & $12.68 \pm 0.02$ & & $39.0 \pm 3.7$ & $35.4 \pm 6.5$\\
06081704+5513452 & $14.00 \pm 0.03$ & $13.46 \pm 0.04$ & $13.13 \pm 0.03$ & & 060816.96+551344.2 & $12.88 \pm 0.02$ & $12.66 \pm 0.03$ & & $-64.5 \pm 3.5$ & $-95.1 \pm 7.4$\\
06081723-1557489 & $15.82 \pm 0.11$ & $15.25 \pm 0.13$ & $14.89 \pm 0.14$ & & 060817.24-155749.4 & $14.66 \pm 0.03$ & $14.47 \pm 0.05$ & & $18.2 \pm 8.7$ & $-44.3 \pm 9.3$\\
06082016-1250450 & $15.98 \pm 0.10$ & $15.42 \pm 0.14$ & $14.96 \pm 0.16$ & & 060820.27-125044.5 & $14.40 \pm 0.03$ & $14.08 \pm 0.04$ & & $132.6 \pm 11.7$ & $40.5 \pm 11.2$\\
06082121+5306243 & $13.61 \pm 0.03$ & $13.02 \pm 0.03$ & $12.71 \pm 0.03$ & & 060821.19+530621.0 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $-16.9 \pm 3.1$ & $-313.8 \pm 10.4$\\
06082221-4212485 & $15.60 \pm 0.08$ & $14.55 \pm 0.05$ & $14.03 \pm 0.06$ & & 060822.17-421245.8 & $13.31 \pm 0.02$ & $12.89 \pm 0.03$ & & $-39.3 \pm 5.1$ & $240.9 \pm 8.8$\\
06082300+6113082 & $14.91 \pm 0.03$ & $14.40 \pm 0.04$ & $14.07 \pm 0.05$ & & 060823.05+611308.3 & $13.85 \pm 0.03$ & $13.67 \pm 0.03$ & & $34.6 \pm 2.6$ & $5.5 \pm 6.9$\\
06082327+6145255 & $16.63 \pm 0.12$ & $15.80 \pm 0.13$ & $15.16 \pm 0.13$ & & 060823.26+614526.5 & $14.80 \pm 0.03$ & $14.57 \pm 0.05$ & & $-7.4 \pm 4.4$ & $86.3 \pm 17.2$\\
06082369-5747211 & $13.96 \pm 0.02$ & $13.42 \pm 0.02$ & $13.10 \pm 0.03$ & & 060823.69-574720.7 & $12.89 \pm 0.02$ & $12.71 \pm 0.02$ & & $-2.1 \pm 2.6$ & $45.0 \pm 8.5$\\
06082406-4426166 & $14.35 \pm 0.03$ & $13.80 \pm 0.05$ & $13.52 \pm 0.05$ & & 060824.05-442618.2 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $-15.8 \pm 4.0$ & $-136.7 \pm 7.4$\\
06082476-1626036 & $15.04 \pm 0.05$ & $14.47 \pm 0.07$ & $14.17 \pm 0.08$ & & 060824.80-162603.5 & $13.96 \pm 0.03$ & $13.73 \pm 0.03$ & & $44.4 \pm 6.3$ & $11.3 \pm 7.3$\\
06082605+5427332 & $14.76 \pm 0.03$ & $14.17 \pm 0.05$ & $13.87 \pm 0.04$ & & 060826.09+542732.9 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $37.3 \pm 3.8$ & $-25.8 \pm 7.6$\\
06082610-6033305 & $11.77 \pm 0.02$ & $11.16 \pm 0.03$ & $10.89 \pm 0.02$ & & 060826.08-603328.9 & $10.69 \pm 0.02$ & $10.49 \pm 0.02$ & & $-14.6 \pm 2.0$ & $136.3 \pm 6.8$\\
06083029-1608107 & $15.85 \pm 0.08$ & $15.28 \pm 0.12$ & $14.99 \pm 0.16$ & & 060830.16-160810.0 & $14.41 \pm 0.03$ & $14.22 \pm 0.04$ & & $-153.2 \pm 9.2$ & $63.8 \pm 9.3$\\
06083143-1442341 & $15.14 \pm 0.05$ & $14.49 \pm 0.07$ & $14.16 \pm 0.09$ & & 060831.41-144234.7 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $-18.7 \pm 6.4$ & $-48.0 \pm 7.5$\\
06083213+6606478 & $13.51 \pm 0.03$ & $12.89 \pm 0.03$ & $12.56 \pm 0.03$ & & 060831.99+660647.1 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $-81.5 \pm 2.8$ & $-63.7 \pm 6.9$\\
06083506-1252042 & $13.55 \pm 0.03$ & $12.94 \pm 0.03$ & $12.65 \pm 0.03$ & & 060835.04-125204.6 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-26.2 \pm 5.8$ & $-33.7 \pm 6.7$\\
06083564-3031377 & $12.61 \pm 0.02$ & $12.06 \pm 0.02$ & $11.74 \pm 0.02$ & & 060835.70-303136.9 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $73.9 \pm 5.6$ & $73.6 \pm 6.9$\\
06083609-5703401 & $11.02 \pm 0.02$ & $10.47 \pm 0.02$ & $10.13 \pm 0.02$ & & 060836.13-570338.6 & $9.96 \pm 0.02$ & $9.76 \pm 0.02$ & & $30.3 \pm 2.6$ & $146.1 \pm 7.6$\\
06083703-6238069 & $13.97 \pm 0.03$ & $13.28 \pm 0.03$ & $12.98 \pm 0.04$ & & 060837.10-623807.0 & $12.79 \pm 0.02$ & $12.61 \pm 0.02$ & & $38.3 \pm 2.2$ & $-12.9 \pm 6.2$\\
06083802-1620254 & $15.50 \pm 0.08$ & $14.80 \pm 0.10$ & $14.49 \pm 0.11$ & & 060838.03-162026.1 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $19.3 \pm 8.0$ & $-53.0 \pm 8.6$\\
06083804-2619101 & $12.17 \pm 0.02$ & $11.58 \pm 0.02$ & $11.29 \pm 0.02$ & & 060838.04-261910.7 & $11.10 \pm 0.02$ & $10.89 \pm 0.02$ & & $-0.5 \pm 5.2$ & $-56.5 \pm 6.2$\\
06083850-6312066 & $14.97 \pm 0.04$ & $14.36 \pm 0.05$ & $14.07 \pm 0.06$ & & 060838.49-631205.3 & $13.80 \pm 0.02$ & $13.61 \pm 0.03$ & & $-4.6 \pm 2.0$ & $108.5 \pm 7.0$\\
06083947-4747166 & $14.50 \pm 0.04$ & $13.90 \pm 0.04$ & $13.60 \pm 0.04$ & & 060839.48-474716.2 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $4.5 \pm 3.6$ & $38.8 \pm 6.6$\\
06083990+6344251 & $14.38 \pm 0.04$ & $13.73 \pm 0.04$ & $13.46 \pm 0.04$ & & 060839.78+634424.2 & $13.29 \pm 0.03$ & $13.07 \pm 0.03$ & & $-79.9 \pm 3.1$ & $-88.4 \pm 7.6$\\
06084034-4016486 & $13.50 \pm 0.02$ & $12.91 \pm 0.02$ & $12.60 \pm 0.03$ & & 060840.38-401647.9 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $38.5 \pm 5.0$ & $62.4 \pm 7.0$\\
06084034-4409584 & $16.00 \pm 0.11$ & $15.32 \pm 0.14$ & $15.02 \pm 0.17$ & & 060840.37-440957.8 & $14.75 \pm 0.03$ & $14.57 \pm 0.04$ & & $30.3 \pm 6.9$ & $58.5 \pm 12.2$\\
06084316+5949395 & $13.83 \pm 0.03$ & $13.20 \pm 0.03$ & $12.87 \pm 0.03$ & & 060843.16+594939.0 & $12.69 \pm 0.03$ & $12.50 \pm 0.02$ & & $2.9 \pm 2.6$ & $-55.8 \pm 7.2$\\
06084650-7400305 & $15.76 \pm 0.07$ & $15.15 \pm 0.09$ & $14.88 \pm 0.14$ & & 060846.53-740030.1 & $14.49 \pm 0.03$ & $14.31 \pm 0.04$ & & $10.6 \pm 1.4$ & $35.7 \pm 7.7$\\
06084937-4016570 & $15.13 \pm 0.04$ & $14.40 \pm 0.05$ & $14.08 \pm 0.06$ & & 060849.42-401658.2 & $13.73 \pm 0.03$ & $13.44 \pm 0.03$ & & $51.1 \pm 5.4$ & $-113.7 \pm 7.9$\\
06085009+6020492 & $15.53 \pm 0.06$ & $14.97 \pm 0.10$ & $14.58 \pm 0.10$ & & 060850.13+602048.5 & $14.28 \pm 0.03$ & $14.11 \pm 0.04$ & & $28.6 \pm 3.4$ & $-67.1 \pm 9.5$\\
06085124-2230454 & $14.23 \pm 0.02$ & $13.68 \pm 0.04$ & $13.29 \pm 0.03$ & & 060851.24-223045.9 & $13.09 \pm 0.03$ & $12.85 \pm 0.03$ & & $0.9 \pm 5.9$ & $-41.1 \pm 7.4$\\
06085238+7817229 & $15.31 \pm 0.05$ & $14.73 \pm 0.07$ & $14.44 \pm 0.09$ & & 060852.41+781722.4 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $7.4 \pm 1.1$ & $-44.8 \pm 8.7$\\
06085711-2448426 & $12.67 \pm 0.02$ & $12.12 \pm 0.02$ & $11.83 \pm 0.02$ & & 060857.09-244843.6 & $11.62 \pm 0.02$ & $11.39 \pm 0.02$ & & $-25.7 \pm 5.4$ & $-86.6 \pm 7.3$\\
06085747-1933160 & $10.94 \pm 0.02$ & $10.39 \pm 0.02$ & $10.11 \pm 0.02$ & & 060857.44-193316.0 & $9.96 \pm 0.02$ & $9.79 \pm 0.02$ & & $-35.9 \pm 5.7$ & $8.6 \pm 6.1$\\
06085843-4559321 & $13.50 \pm 0.03$ & $12.97 \pm 0.03$ & $12.63 \pm 0.03$ & & 060858.40-455931.8 & $12.40 \pm 0.02$ & $12.17 \pm 0.02$ & & $-30.2 \pm 3.7$ & $27.4 \pm 6.4$\\
06085871-5633546 & $13.17 \pm 0.02$ & $12.65 \pm 0.02$ & $12.36 \pm 0.03$ & & 060858.70-563354.1 & $12.18 \pm 0.02$ & $11.96 \pm 0.02$ & & $-9.5 \pm 2.7$ & $41.9 \pm 7.6$\\
06090010-1554370 & $16.05 \pm 0.10$ & $15.22 \pm 0.11$ & $14.88 \pm 0.13$ & & 060900.07-155435.8 & $14.64 \pm 0.04$ & $14.42 \pm 0.05$ & & $-36.6 \pm 10.2$ & $94.9 \pm 10.9$\\
06090323-5212544 & $11.90 \pm 0.02$ & $11.30 \pm 0.02$ & $11.02 \pm 0.02$ & & 060903.21-521253.7 & $10.86 \pm 0.02$ & $10.67 \pm 0.02$ & & $-20.4 \pm 3.1$ & $71.2 \pm 6.8$\\
06090361+5306185 & $15.80 \pm 0.07$ & $15.23 \pm 0.10$ & $14.95 \pm 0.12$ & & 060903.57+530618.7 & $14.77 \pm 0.03$ & $14.51 \pm 0.05$ & & $-32.5 \pm 5.0$ & $15.8 \pm 9.8$\\
06090496-5043289 & $14.15 \pm 0.03$ & $13.63 \pm 0.03$ & $13.21 \pm 0.03$ & & 060905.01-504329.8 & $13.05 \pm 0.02$ & $12.81 \pm 0.02$ & & $42.1 \pm 3.6$ & $-86.5 \pm 7.2$\\
06090519-3108403 & $13.26 \pm 0.02$ & $12.75 \pm 0.02$ & $12.46 \pm 0.03$ & & 060905.14-310839.8 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $-61.4 \pm 5.6$ & $38.5 \pm 6.9$\\
06090773+7203163 & $15.95 \pm 0.09$ & $15.32 \pm 0.12$ & $14.96 \pm 0.13$ & & 060907.82+720316.2 & $14.71 \pm 0.03$ & $14.51 \pm 0.05$ & & $36.1 \pm 2.2$ & $-6.6 \pm 11.5$\\
06091318-2610239 & $15.83 \pm 0.06$ & $15.28 \pm 0.08$ & $14.96 \pm 0.12$ & & 060913.11-261024.0 & $14.60 \pm 0.03$ & $14.43 \pm 0.05$ & & $-76.2 \pm 7.4$ & $-6.3 \pm 8.4$\\
06091354+5357142 & $16.23 \pm 0.17$ & $15.43 \pm 0.14$ & $14.76 \pm 0.14$ & & 060913.60+535714.7 & $13.77 \pm 0.03$ & $13.51 \pm 0.03$ & & $48.4 \pm 4.6$ & $51.1 \pm 12.6$\\
06091417-1413253 & $13.57 \pm 0.03$ & $12.95 \pm 0.03$ & $12.55 \pm 0.03$ & & 060914.21-141325.6 & $12.38 \pm 0.02$ & $12.17 \pm 0.02$ & & $46.7 \pm 5.8$ & $-20.0 \pm 7.3$\\
06091677-1255448 & $14.06 \pm 0.03$ & $13.49 \pm 0.03$ & $13.22 \pm 0.04$ & & 060916.80-125544.9 & $13.01 \pm 0.02$ & $12.81 \pm 0.02$ & & $39.8 \pm 5.9$ & $-11.2 \pm 6.7$\\
06091686+6655392 & $16.65 \pm 0.14$ & $16.07 \pm 0.20$ & $15.05 \pm 0.13$ & & 060916.71+665539.1 & $14.52 \pm 0.03$ & $14.27 \pm 0.04$ & & $-80.8 \pm 3.8$ & $-7.8 \pm 15.3$\\
06091896-5023118 & $14.57 \pm 0.03$ & $13.96 \pm 0.04$ & $13.64 \pm 0.04$ & & 060918.94-502310.9 & $13.43 \pm 0.02$ & $13.22 \pm 0.02$ & & $-18.0 \pm 3.5$ & $85.6 \pm 7.2$\\
06092023+5259002 & $15.10 \pm 0.04$ & $14.45 \pm 0.06$ & $14.09 \pm 0.06$ & & 060920.27+525900.3 & $13.81 \pm 0.03$ & $13.64 \pm 0.04$ & & $31.7 \pm 3.7$ & $12.8 \pm 7.5$\\
06092086-5634322 & $15.20 \pm 0.05$ & $14.61 \pm 0.05$ & $14.31 \pm 0.09$ & & 060920.85-563433.1 & $14.06 \pm 0.03$ & $13.85 \pm 0.03$ & & $-7.4 \pm 3.2$ & $-88.1 \pm 8.3$\\
06092105-2808152 & $16.23 \pm 0.09$ & $15.53 \pm 0.11$ & $15.07 \pm 0.12$ & & 060921.12-280815.8 & $14.85 \pm 0.04$ & $14.65 \pm 0.06$ & & $84.6 \pm 13.2$ & $-55.1 \pm 14.0$\\
06092110+8001164 & $14.61 \pm 0.04$ & $14.01 \pm 0.04$ & $13.69 \pm 0.05$ & & 060921.08+800115.8 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-4.4 \pm 0.7$ & $-52.9 \pm 8.3$\\
06092120-1528093 & $14.60 \pm 0.04$ & $14.06 \pm 0.06$ & $13.71 \pm 0.05$ & & 060921.22-152809.8 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $21.7 \pm 6.0$ & $-39.3 \pm 6.3$\\
06092274-2444300 & $14.96 \pm 0.04$ & $14.32 \pm 0.04$ & $14.04 \pm 0.05$ & & 060922.76-244429.2 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $23.2 \pm 6.1$ & $68.9 \pm 7.1$\\
06092306+6205181 & $14.16 \pm 0.04$ & $13.61 \pm 0.04$ & $13.34 \pm 0.04$ & & 060923.07+620517.2 & $13.05 \pm 0.03$ & $12.88 \pm 0.03$ & & $4.2 \pm 2.4$ & $-77.2 \pm 7.2$\\
06092329+5931057 & $14.06 \pm 0.03$ & $13.42 \pm 0.02$ & $13.13 \pm 0.03$ & & 060923.28+593105.2 & $12.95 \pm 0.03$ & $12.77 \pm 0.03$ & & $-10.3 \pm 2.4$ & $-45.9 \pm 6.6$\\
06092355+5310134 & $13.50 \pm 0.02$ & $12.97 \pm 0.03$ & $12.68 \pm 0.03$ & & 060923.63+531011.2 & $12.51 \pm 0.02$ & $12.31 \pm 0.03$ & & $73.6 \pm 3.7$ & $-205.0 \pm 8.6$\\
06092764-1656270 & $15.66 \pm 0.07$ & $15.09 \pm 0.09$ & $14.77 \pm 0.14$ & & 060927.66-165627.6 & $14.57 \pm 0.03$ & $14.24 \pm 0.04$ & & $26.2 \pm 7.8$ & $-54.0 \pm 9.0$\\
06092815-3601329 & $14.91 \pm 0.04$ & $14.37 \pm 0.05$ & $13.93 \pm 0.07$ & & 060928.14-360132.3 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $-14.9 \pm 6.0$ & $53.9 \pm 7.6$\\
06093156-1517460 & $14.70 \pm 0.04$ & $14.08 \pm 0.05$ & $13.70 \pm 0.06$ & & 060931.55-151746.5 & $13.47 \pm 0.03$ & $13.22 \pm 0.03$ & & $-4.3 \pm 6.1$ & $-43.2 \pm 6.6$\\
06093163+6619361 & $14.49 \pm 0.03$ & $13.89 \pm 0.04$ & $13.57 \pm 0.04$ & & 060931.62+661935.7 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $-7.6 \pm 2.1$ & $-44.1 \pm 7.3$\\
06093367+5416148 & $14.11 \pm 0.02$ & $13.53 \pm 0.03$ & $13.20 \pm 0.03$ & & 060933.65+541614.2 & $13.05 \pm 0.03$ & $12.87 \pm 0.03$ & & $-19.1 \pm 3.3$ & $-47.7 \pm 8.2$\\
06093370-2258142 & $16.33 \pm 0.10$ & $15.60 \pm 0.10$ & $15.20 \pm 0.14$ & & 060933.76-225815.1 & $14.95 \pm 0.03$ & $14.76 \pm 0.06$ & & $70.2 \pm 15.8$ & $-81.1 \pm 18.7$\\
06093377+5700450 & $16.40 \pm 0.10$ & $15.85 \pm 0.12$ & $15.53 \pm 0.19$ & & 060933.54+570044.3 & $15.26 \pm 0.04$ & $15.04 \pm 0.07$ & & $-160.4 \pm 8.9$ & $-55.6 \pm 21.8$\\
06093474-3541308 & $16.64 \pm 0.14$ & $16.01 \pm 0.16$ & $15.50 \pm 0.22$ & & 060934.55-354132.1 & $15.27 \pm 0.04$ & $15.01 \pm 0.06$ & & $-221.8 \pm 16.0$ & $-120.1 \pm 21.5$\\
06093707+5353527 & $15.19 \pm 0.05$ & $14.61 \pm 0.05$ & $14.26 \pm 0.07$ & & 060937.13+535351.5 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $49.8 \pm 4.1$ & $-101.6 \pm 12.2$\\
06093809+5308374 & $14.61 \pm 0.03$ & $13.95 \pm 0.05$ & $13.64 \pm 0.04$ & & 060938.16+530837.7 & $13.40 \pm 0.03$ & $13.17 \pm 0.03$ & & $56.1 \pm 3.9$ & $30.5 \pm 7.4$\\
06093845+6548525 & $14.44 \pm 0.03$ & $13.92 \pm 0.05$ & $13.63 \pm 0.04$ & & 060938.47+654851.4 & $13.43 \pm 0.02$ & $13.24 \pm 0.03$ & & $9.6 \pm 2.1$ & $-104.2 \pm 7.5$\\
06093966-4709165 & $13.74 \pm 0.03$ & $13.13 \pm 0.03$ & $12.85 \pm 0.02$ & & 060939.64-470915.8 & $12.65 \pm 0.02$ & $12.43 \pm 0.02$ & & $-17.6 \pm 3.6$ & $61.6 \pm 6.6$\\
06093998+5218594 & $13.81 \pm 0.02$ & $13.15 \pm 0.03$ & $12.78 \pm 0.03$ & & 060939.98+521858.9 & $12.60 \pm 0.02$ & $12.39 \pm 0.02$ & & $4.4 \pm 3.3$ & $-52.6 \pm 7.0$\\
06094072+5150356 & $15.37 \pm 0.05$ & $14.61 \pm 0.07$ & $14.33 \pm 0.07$ & & 060940.74+515035.1 & $14.05 \pm 0.03$ & $13.80 \pm 0.04$ & & $13.9 \pm 4.0$ & $-51.7 \pm 8.0$\\
06094242-4434117 & $14.66 \pm 0.04$ & $14.13 \pm 0.05$ & $13.83 \pm 0.05$ & & 060942.46-443412.7 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $38.1 \pm 4.2$ & $-83.1 \pm 7.1$\\
06094382+6010161 & $15.20 \pm 0.05$ & $14.60 \pm 0.07$ & $14.25 \pm 0.07$ & & 060943.85+601015.6 & $13.98 \pm 0.03$ & $13.74 \pm 0.03$ & & $21.3 \pm 2.9$ & $-43.0 \pm 7.6$\\
06094537-1908070 & $16.67 \pm 0.11$ & $15.69 \pm 0.11$ & $15.35 \pm 0.20$ & & 060945.27-190808.3 & $14.54 \pm 0.03$ & $14.34 \pm 0.04$ & & $-134.5 \pm 18.3$ & $-112.8 \pm 20.3$\\
06094775+7158222 & $14.35 \pm 0.03$ & $13.74 \pm 0.03$ & $13.41 \pm 0.04$ & & 060947.68+715821.6 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $-27.3 \pm 1.5$ & $-53.3 \pm 10.5$\\
06094960+5338127 & $15.09 \pm 0.03$ & $14.35 \pm 0.05$ & $14.01 \pm 0.06$ & & 060949.55+533812.7 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $-35.1 \pm 3.7$ & $4.8 \pm 9.0$\\
06094977-4651381 & $14.16 \pm 0.04$ & $13.55 \pm 0.03$ & $13.21 \pm 0.04$ & & 060949.73-465138.6 & $13.02 \pm 0.02$ & $12.78 \pm 0.02$ & & $-40.9 \pm 3.7$ & $-48.9 \pm 6.6$\\
06095255-1644309 & $15.30 \pm 0.06$ & $14.74 \pm 0.07$ & $14.42 \pm 0.10$ & & 060952.48-164430.9 & $14.12 \pm 0.03$ & $13.90 \pm 0.03$ & & $-79.8 \pm 7.1$ & $1.7 \pm 8.7$\\
06095338+7221269 & $16.32 \pm 0.12$ & $15.29 \pm 0.13$ & $14.77 \pm 0.11$ & & 060953.46+722126.9 & $14.17 \pm 0.03$ & $13.86 \pm 0.04$ & & $34.0 \pm 1.9$ & $-6.2 \pm 12.5$\\
06095554+5754162 & $13.90 \pm 0.03$ & $13.36 \pm 0.03$ & $13.06 \pm 0.02$ & & 060955.59+575415.8 & $12.85 \pm 0.02$ & $12.64 \pm 0.03$ & & $37.0 \pm 2.9$ & $-41.3 \pm 7.9$\\
06095607+5213036 & $16.41 \pm 0.12$ & $15.76 \pm 0.16$ & $14.82 \pm 0.12$ & & 060956.02+521303.8 & $14.45 \pm 0.03$ & $14.16 \pm 0.04$ & & $-39.6 \pm 6.0$ & $20.0 \pm 13.7$\\
06095633+7321229 & $12.91 \pm 0.02$ & $12.32 \pm 0.02$ & $12.00 \pm 0.02$ & & 060956.14+732119.5 & $11.75 \pm 0.02$ & $11.55 \pm 0.02$ & & $-71.5 \pm 2.0$ & $-298.0 \pm 9.9$\\
06095884-4427550 & $15.62 \pm 0.07$ & $14.63 \pm 0.06$ & $14.16 \pm 0.07$ & & 060958.86-442751.7 & $13.96 \pm 0.03$ & $13.73 \pm 0.03$ & & $19.9 \pm 4.2$ & $288.3 \pm 9.8$\\
06100088-4727412 & $14.39 \pm 0.03$ & $13.77 \pm 0.04$ & $13.20 \pm 0.04$ & & 061000.91-472740.7 & $12.89 \pm 0.02$ & $12.69 \pm 0.02$ & & $20.5 \pm 3.6$ & $50.1 \pm 6.5$\\
06100165-1843303 & $14.33 \pm 0.03$ & $13.79 \pm 0.04$ & $13.41 \pm 0.05$ & & 061001.64-184331.3 & $13.07 \pm 0.03$ & $12.89 \pm 0.03$ & & $-12.2 \pm 6.1$ & $-90.1 \pm 7.6$\\
06100238-1507229 & $12.53 \pm 0.02$ & $12.00 \pm 0.03$ & $11.69 \pm 0.02$ & & 061002.29-150724.6 & $11.51 \pm 0.02$ & $11.31 \pm 0.02$ & & $-109.1 \pm 6.1$ & $-140.6 \pm 7.2$\\
06100303-3507319 & $15.25 \pm 0.05$ & $14.69 \pm 0.07$ & $14.16 \pm 0.07$ & & 061003.11-350730.6 & $13.95 \pm 0.03$ & $13.75 \pm 0.03$ & & $101.6 \pm 6.0$ & $119.2 \pm 8.0$\\
06100330+5314432 & $14.24 \pm 0.03$ & $13.61 \pm 0.04$ & $13.34 \pm 0.04$ & & 061003.35+531443.2 & $13.16 \pm 0.03$ & $12.98 \pm 0.03$ & & $39.7 \pm 3.4$ & $2.2 \pm 7.0$\\
06100449-2617431 & $15.91 \pm 0.07$ & $15.18 \pm 0.07$ & $14.77 \pm 0.11$ & & 061004.51-261743.7 & $14.60 \pm 0.03$ & $14.42 \pm 0.05$ & & $29.4 \pm 7.2$ & $-57.9 \pm 9.3$\\
06100863+6404186 & $15.43 \pm 0.05$ & $14.86 \pm 0.09$ & $14.57 \pm 0.11$ & & 061008.65+640417.9 & $14.33 \pm 0.03$ & $14.16 \pm 0.04$ & & $9.2 \pm 2.8$ & $-61.3 \pm 8.9$\\
06100918-2744473 & $14.61 \pm 0.03$ & $14.05 \pm 0.04$ & $13.74 \pm 0.04$ & & 061009.15-274447.2 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $-33.8 \pm 5.7$ & $10.1 \pm 6.8$\\
06101012+6051226 & $16.21 \pm 0.09$ & $15.53 \pm 0.14$ & $15.14 \pm 0.14$ & & 061010.21+605122.1 & $14.71 \pm 0.03$ & $14.53 \pm 0.05$ & & $65.7 \pm 5.4$ & $-48.3 \pm 16.7$\\
06101106-4003556 & $13.49 \pm 0.03$ & $12.90 \pm 0.03$ & $12.63 \pm 0.03$ & & 061011.05-400356.0 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $-17.2 \pm 4.7$ & $-35.0 \pm 7.0$\\
06101262-7655025 & $14.93 \pm 0.04$ & $14.34 \pm 0.05$ & $14.04 \pm 0.07$ & & 061012.72-765502.7 & $13.84 \pm 0.03$ & $13.68 \pm 0.03$ & & $29.2 \pm 1.2$ & $-16.3 \pm 6.6$\\
06101370-5136270 & $13.93 \pm 0.03$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 061013.72-513627.5 & $12.86 \pm 0.02$ & $12.66 \pm 0.02$ & & $17.3 \pm 3.3$ & $-39.4 \pm 6.8$\\
06101372+5418205 & $16.63 \pm 0.15$ & $15.73 \pm 0.17$ & $15.12 \pm 0.13$ & & 061013.82+541820.7 & $14.37 \pm 0.03$ & $14.06 \pm 0.04$ & & $83.7 \pm 7.0$ & $16.4 \pm 17.5$\\
06101410-5708078 & $14.31 \pm 0.03$ & $13.67 \pm 0.02$ & $13.35 \pm 0.04$ & & 061014.03-570808.4 & $13.13 \pm 0.02$ & $12.93 \pm 0.02$ & & $-50.4 \pm 3.0$ & $-50.4 \pm 7.0$\\
06101564-5805143 & $16.14 \pm 0.09$ & $15.33 \pm 0.10$ & $14.47 \pm 0.08$ & & 061015.67-580513.8 & $14.24 \pm 0.03$ & $13.85 \pm 0.03$ & & $23.1 \pm 3.3$ & $45.5 \pm 9.8$\\
06101611+7723338 & $14.48 \pm 0.03$ & $13.95 \pm 0.04$ & $13.58 \pm 0.04$ & & 061016.26+772334.3 & $13.32 \pm 0.02$ & $13.15 \pm 0.03$ & & $44.7 \pm 1.4$ & $48.0 \pm 7.4$\\
06101738-2436181 & $14.59 \pm 0.04$ & $13.97 \pm 0.03$ & $13.66 \pm 0.04$ & & 061017.37-243617.7 & $13.39 \pm 0.03$ & $13.22 \pm 0.03$ & & $-3.2 \pm 5.8$ & $35.7 \pm 6.8$\\
06101816-5501207 & $14.83 \pm 0.03$ & $14.21 \pm 0.06$ & $13.90 \pm 0.05$ & & 061018.13-550120.4 & $13.69 \pm 0.02$ & $13.47 \pm 0.03$ & & $-21.8 \pm 3.3$ & $25.8 \pm 7.0$\\
06101958+5245459 & $13.34 \pm 0.02$ & $12.77 \pm 0.04$ & $12.47 \pm 0.02$ & & 061019.56+524544.1 & $12.25 \pm 0.02$ & $12.03 \pm 0.02$ & & $-23.4 \pm 3.2$ & $-168.8 \pm 8.0$\\
06102276-3732347 & $12.21 \pm 0.02$ & $11.61 \pm 0.02$ & $11.32 \pm 0.02$ & & 061022.74-373235.7 & $11.14 \pm 0.02$ & $10.97 \pm 0.02$ & & $-16.5 \pm 5.2$ & $-100.2 \pm 8.1$\\
06102341-1742075 & $15.42 \pm 0.05$ & $14.91 \pm 0.08$ & $14.47 \pm 0.10$ & & 061023.39-174206.6 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $-21.5 \pm 7.1$ & $79.9 \pm 7.9$\\
06102343+6023371 & $13.78 \pm 0.03$ & $13.23 \pm 0.03$ & $12.92 \pm 0.03$ & & 061023.54+602337.0 & $12.71 \pm 0.02$ & $12.50 \pm 0.02$ & & $73.5 \pm 3.0$ & $-14.8 \pm 6.8$\\
06102499-1331394 & $15.79 \pm 0.07$ & $15.16 \pm 0.09$ & $14.81 \pm 0.15$ & & 061024.96-133139.3 & $14.64 \pm 0.03$ & $14.40 \pm 0.05$ & & $-46.9 \pm 7.7$ & $6.0 \pm 8.1$\\
06102843+5134200 & $15.73 \pm 0.07$ & $15.14 \pm 0.10$ & $14.85 \pm 0.11$ & & 061028.46+513419.6 & $14.56 \pm 0.03$ & $14.35 \pm 0.05$ & & $26.2 \pm 4.8$ & $-34.3 \pm 9.4$\\
06102906+6337039 & $15.68 \pm 0.07$ & $15.14 \pm 0.10$ & $14.74 \pm 0.10$ & & 061029.14+633704.2 & $14.51 \pm 0.03$ & $14.34 \pm 0.04$ & & $49.3 \pm 3.3$ & $20.2 \pm 9.1$\\
06103313-5148427 & $16.01 \pm 0.09$ & $15.50 \pm 0.12$ & $15.19 \pm 0.16$ & & 061033.09-514843.1 & $15.02 \pm 0.03$ & $14.83 \pm 0.04$ & & $-34.6 \pm 5.1$ & $-34.9 \pm 10.4$\\
06103687-3617489 & $15.34 \pm 0.05$ & $14.67 \pm 0.06$ & $14.39 \pm 0.08$ & & 061036.92-361749.3 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $56.3 \pm 6.0$ & $-40.6 \pm 8.8$\\
06103731+8606373 & $15.00 \pm 0.04$ & $14.45 \pm 0.06$ & $14.13 \pm 0.08$ & & 061037.89+860637.8 & $13.89 \pm 0.03$ & $13.65 \pm 0.03$ & & $61.0 \pm 1.7$ & $47.8 \pm 8.8$\\
06103801+5220313 & $15.97 \pm 0.09$ & $15.23 \pm 0.11$ & $14.92 \pm 0.12$ & & 061037.96+522031.3 & $14.73 \pm 0.03$ & $14.55 \pm 0.05$ & & $-43.7 \pm 5.1$ & $1.5 \pm 10.4$\\
06103939+5220105 & $15.10 \pm 0.05$ & $14.50 \pm 0.06$ & $14.19 \pm 0.07$ & & 061039.46+522009.4 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $62.1 \pm 4.1$ & $-105.3 \pm 8.1$\\
06103993-2452486 & $13.29 \pm 0.03$ & $12.68 \pm 0.02$ & $12.39 \pm 0.02$ & & 061039.95-245248.0 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $18.5 \pm 5.5$ & $50.1 \pm 6.4$\\
06104121-2747256 & $13.13 \pm 0.03$ & $12.60 \pm 0.03$ & $12.33 \pm 0.02$ & & 061041.18-274725.4 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $-32.1 \pm 5.3$ & $15.6 \pm 6.3$\\
06104125+5732215 & $15.90 \pm 0.06$ & $15.35 \pm 0.08$ & $15.02 \pm 0.13$ & & 061041.19+573221.0 & $14.83 \pm 0.03$ & $14.64 \pm 0.05$ & & $-44.7 \pm 4.1$ & $-44.5 \pm 9.2$\\
06104204+6757236 & $15.15 \pm 0.05$ & $14.51 \pm 0.05$ & $14.23 \pm 0.06$ & & 061041.98+675723.4 & $14.04 \pm 0.03$ & $13.82 \pm 0.04$ & & $-31.4 \pm 2.2$ & $-20.6 \pm 8.4$\\
06104300+7108492 & $15.17 \pm 0.05$ & $14.52 \pm 0.06$ & $14.23 \pm 0.06$ & & 061043.09+710848.7 & $13.88 \pm 0.03$ & $13.63 \pm 0.03$ & & $39.7 \pm 2.0$ & $-49.4 \pm 7.8$\\
06104415+5313343 & $14.77 \pm 0.04$ & $14.23 \pm 0.06$ & $13.94 \pm 0.06$ & & 061044.18+531333.4 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $23.5 \pm 3.7$ & $-78.7 \pm 7.8$\\
06104426-5142513 & $13.88 \pm 0.02$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 061044.24-514252.3 & $12.76 \pm 0.02$ & $12.58 \pm 0.02$ & & $-19.4 \pm 3.3$ & $-93.6 \pm 7.1$\\
06104457-2223263 & $13.78 \pm 0.02$ & $13.16 \pm 0.02$ & $12.81 \pm 0.02$ & & 061044.56-222325.4 & $12.62 \pm 0.03$ & $12.40 \pm 0.02$ & & $-17.8 \pm 5.7$ & $77.3 \pm 7.3$\\
06104503-3346226 & $11.52 \pm 0.02$ & $10.94 \pm 0.02$ & $10.66 \pm 0.02$ & & 061045.59-334616.9 & $10.44 \pm 0.02$ & $10.23 \pm 0.02$ & & $660.8 \pm 17.4$ & $534.6 \pm 15.0$\\
06104511+6113200 & $16.03 \pm 0.09$ & $15.31 \pm 0.11$ & $14.81 \pm 0.11$ & & 061045.01+611318.6 & $14.55 \pm 0.03$ & $14.21 \pm 0.04$ & & $-68.0 \pm 3.9$ & $-130.9 \pm 11.7$\\
06104640-2816030 & $15.66 \pm 0.06$ & $14.96 \pm 0.06$ & $14.62 \pm 0.08$ & & 061046.44-281603.5 & $14.43 \pm 0.03$ & $14.21 \pm 0.04$ & & $46.7 \pm 6.8$ & $-44.6 \pm 8.3$\\
06104957+6046291 & $15.44 \pm 0.05$ & $14.72 \pm 0.08$ & $14.26 \pm 0.08$ & & 061049.58+604628.1 & $13.94 \pm 0.03$ & $13.61 \pm 0.03$ & & $7.0 \pm 2.7$ & $-94.6 \pm 7.8$\\
06105347-2453410 & $13.83 \pm 0.03$ & $13.21 \pm 0.02$ & $12.93 \pm 0.02$ & & 061053.48-245342.2 & $12.71 \pm 0.02$ & $12.48 \pm 0.02$ & & $6.4 \pm 5.5$ & $-106.2 \pm 6.8$\\
06105483+8237192 & $15.97 \pm 0.09$ & $15.34 \pm 0.11$ & $15.04 \pm 0.15$ & & 061054.91+823719.8 & $14.68 \pm 0.03$ & $14.44 \pm 0.04$ & & $14.1 \pm 0.8$ & $58.5 \pm 11.2$\\
06105590+5947385 & $16.19 \pm 0.10$ & $15.63 \pm 0.10$ & $15.26 \pm 0.16$ & & 061055.84+594737.5 & $14.91 \pm 0.03$ & $14.70 \pm 0.05$ & & $-38.2 \pm 5.6$ & $-88.3 \pm 19.0$\\
06105612+5436519 & $16.56 \pm 0.13$ & $15.87 \pm 0.13$ & $15.24 \pm 0.15$ & & 061056.03+543652.3 & $14.68 \pm 0.03$ & $14.37 \pm 0.05$ & & $-67.3 \pm 6.8$ & $37.9 \pm 17.8$\\
06105802+6648475 & $16.44 \pm 0.13$ & $15.71 \pm 0.14$ & $15.27 \pm 0.15$ & & 061058.13+664847.5 & $15.02 \pm 0.03$ & $14.84 \pm 0.06$ & & $59.8 \pm 4.2$ & $1.0 \pm 19.5$\\
06105891+7701466 & $14.37 \pm 0.03$ & $13.80 \pm 0.04$ & $13.50 \pm 0.04$ & & 061058.81+770146.9 & $13.33 \pm 0.02$ & $13.12 \pm 0.03$ & & $-27.1 \pm 1.1$ & $25.4 \pm 7.3$\\
06105898-5631024 & $16.36 \pm 0.12$ & $15.66 \pm 0.13$ & $15.35 \pm 0.18$ & & 061058.97-563101.1 & $15.09 \pm 0.03$ & $14.88 \pm 0.04$ & & $-9.0 \pm 6.6$ & $124.6 \pm 20.2$\\
06105952+6651170 & $15.92 \pm 0.09$ & $15.32 \pm 0.12$ & $14.90 \pm 0.11$ & & 061059.60+665115.6 & $14.73 \pm 0.03$ & $14.47 \pm 0.05$ & & $41.3 \pm 2.9$ & $-129.6 \pm 10.0$\\
06110080+6347376 & $15.24 \pm 0.05$ & $14.70 \pm 0.08$ & $14.24 \pm 0.07$ & & 061100.86+634737.5 & $14.03 \pm 0.03$ & $13.78 \pm 0.03$ & & $34.4 \pm 2.7$ & $-8.5 \pm 7.5$\\
06110156+6650078 & $16.09 \pm 0.09$ & $15.56 \pm 0.14$ & $15.23 \pm 0.16$ & & 061101.38+665007.0 & $14.79 \pm 0.03$ & $14.62 \pm 0.05$ & & $-99.5 \pm 4.5$ & $-68.6 \pm 19.3$\\
06110330+6818333 & $13.20 \pm 0.03$ & $12.58 \pm 0.03$ & $12.22 \pm 0.02$ & & 061103.38+681828.3 & $12.02 \pm 0.02$ & $11.79 \pm 0.02$ & & $45.3 \pm 2.0$ & $-467.1 \pm 13.7$\\
06110469-5649505 & $15.27 \pm 0.04$ & $14.74 \pm 0.08$ & $14.42 \pm 0.07$ & & 061104.66-564950.2 & $14.18 \pm 0.02$ & $13.94 \pm 0.03$ & & $-21.0 \pm 3.3$ & $28.4 \pm 8.1$\\
06110590-2405428 & $15.99 \pm 0.07$ & $15.22 \pm 0.07$ & $14.70 \pm 0.10$ & & 061105.87-240541.6 & $14.51 \pm 0.03$ & $14.27 \pm 0.04$ & & $-29.1 \pm 6.8$ & $107.6 \pm 9.4$\\
06110628+5717306 & $16.19 \pm 0.09$ & $15.51 \pm 0.09$ & $15.21 \pm 0.14$ & & 061106.35+571730.1 & $14.92 \pm 0.04$ & $14.70 \pm 0.05$ & & $43.6 \pm 5.4$ & $-46.7 \pm 13.4$\\
06110825+5918042 & $16.91 \pm 0.16$ & $15.92 \pm 0.13$ & $15.20 \pm 0.14$ & & 061108.16+591804.6 & $14.96 \pm 0.04$ & $14.68 \pm 0.06$ & & $-60.3 \pm 6.1$ & $30.8 \pm 17.4$\\
06111089-4814118 & $13.50 \pm 0.02$ & $12.96 \pm 0.03$ & $12.64 \pm 0.03$ & & 061110.97-481412.9 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $71.4 \pm 4.3$ & $-103.2 \pm 7.2$\\
06111396-4050340 & $14.18 \pm 0.04$ & $13.59 \pm 0.03$ & $13.18 \pm 0.04$ & & 061113.97-405033.5 & $13.02 \pm 0.02$ & $12.80 \pm 0.02$ & & $13.1 \pm 4.6$ & $44.9 \pm 7.2$\\
06111506+6225488 & $11.73 \pm 0.02$ & $11.19 \pm 0.03$ & $10.89 \pm 0.02$ & & 061114.99+622549.1 & $10.72 \pm 0.02$ & $10.55 \pm 0.02$ & & $-45.7 \pm 2.4$ & $31.4 \pm 6.6$\\
06111664+5248063 & $16.24 \pm 0.10$ & $15.71 \pm 0.15$ & $15.35 \pm 0.18$ & & 061116.71+524806.6 & $15.03 \pm 0.04$ & $14.82 \pm 0.06$ & & $58.0 \pm 9.0$ & $24.4 \pm 21.5$\\
06112213-5449197 & $13.93 \pm 0.02$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 061122.10-544919.3 & $12.91 \pm 0.02$ & $12.69 \pm 0.02$ & & $-21.1 \pm 3.0$ & $38.0 \pm 6.8$\\
06112226-5223582 & $14.52 \pm 0.02$ & $13.98 \pm 0.04$ & $13.71 \pm 0.04$ & & 061122.30-522356.5 & $13.53 \pm 0.02$ & $13.31 \pm 0.02$ & & $33.6 \pm 3.4$ & $156.5 \pm 7.9$\\
06112349-5040244 & $14.86 \pm 0.04$ & $14.23 \pm 0.04$ & $13.94 \pm 0.05$ & & 061123.46-504023.9 & $13.77 \pm 0.02$ & $13.59 \pm 0.03$ & & $-25.6 \pm 3.6$ & $49.8 \pm 7.1$\\
06112365+5213128 & $14.49 \pm 0.03$ & $13.84 \pm 0.04$ & $13.53 \pm 0.04$ & & 061123.64+521312.3 & $13.36 \pm 0.03$ & $13.14 \pm 0.03$ & & $-10.3 \pm 3.5$ & $-52.7 \pm 7.3$\\
06112499+5239026 & $13.97 \pm 0.03$ & $13.31 \pm 0.04$ & $13.02 \pm 0.03$ & & 061125.04+523902.7 & $12.83 \pm 0.02$ & $12.65 \pm 0.02$ & & $42.0 \pm 3.4$ & $13.6 \pm 6.9$\\
06112532-3717277 & $14.03 \pm 0.03$ & $13.42 \pm 0.02$ & $13.11 \pm 0.04$ & & 061125.27-371727.5 & $12.93 \pm 0.02$ & $12.73 \pm 0.02$ & & $-53.1 \pm 5.6$ & $17.2 \pm 7.1$\\
06112584-2449551 & $15.36 \pm 0.05$ & $14.60 \pm 0.04$ & $14.15 \pm 0.06$ & & 061125.78-244955.3 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $-72.0 \pm 6.3$ & $-11.4 \pm 7.0$\\
06112656+5925461 & $14.08 \pm 0.02$ & $13.47 \pm 0.03$ & $13.18 \pm 0.03$ & & 061126.73+592546.4 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $113.8 \pm 3.6$ & $22.3 \pm 6.4$\\
06112737-5109134 & $14.12 \pm 0.03$ & $13.40 \pm 0.03$ & $12.92 \pm 0.02$ & & 061127.52-510910.6 & $12.63 \pm 0.02$ & $12.35 \pm 0.02$ & & $134.7 \pm 4.7$ & $270.1 \pm 9.6$\\
06112793-1721044 & $15.31 \pm 0.05$ & $14.74 \pm 0.04$ & $14.47 \pm 0.07$ & & 061127.98-172104.2 & $14.25 \pm 0.03$ & $14.04 \pm 0.04$ & & $60.0 \pm 7.0$ & $22.6 \pm 7.4$\\
06112811+5402141 & $16.57 \pm 0.12$ & $15.66 \pm 0.13$ & $15.31 \pm 0.14$ & & 061128.27+540215.4 & $14.95 \pm 0.03$ & $14.47 \pm 0.05$ & & $133.8 \pm 7.6$ & $125.0 \pm 18.2$\\
06113039+5826447 & $13.56 \pm 0.03$ & $13.03 \pm 0.04$ & $12.71 \pm 0.02$ & & 061130.36+582644.0 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-25.3 \pm 2.7$ & $-62.8 \pm 7.9$\\
06113061+7859393 & $13.91 \pm 0.02$ & $13.37 \pm 0.03$ & $13.10 \pm 0.03$ & & 061130.51+785938.4 & $12.92 \pm 0.02$ & $12.74 \pm 0.02$ & & $-25.9 \pm 1.0$ & $-81.9 \pm 8.2$\\
06113061-3921067 & $13.05 \pm 0.02$ & $12.47 \pm 0.02$ & $12.20 \pm 0.02$ & & 061130.62-392105.7 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $12.9 \pm 4.6$ & $98.2 \pm 7.3$\\
06113453-3628575 & $13.89 \pm 0.03$ & $13.36 \pm 0.04$ & $13.05 \pm 0.04$ & & 061134.52-362858.1 & $12.81 \pm 0.02$ & $12.63 \pm 0.02$ & & $-11.5 \pm 5.0$ & $-63.6 \pm 8.0$\\
06113650-7822275 & $14.85 \pm 0.04$ & $14.20 \pm 0.04$ & $13.86 \pm 0.05$ & & 061136.67-782227.0 & $13.68 \pm 0.02$ & $13.48 \pm 0.02$ & & $46.6 \pm 1.4$ & $48.8 \pm 8.6$\\
06113781+6857021 & $14.88 \pm 0.04$ & $14.26 \pm 0.05$ & $13.98 \pm 0.05$ & & 061137.85+685701.9 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $20.3 \pm 2.0$ & $-24.3 \pm 7.5$\\
06113813+7739287 & $16.10 \pm 0.11$ & $15.59 \pm 0.15$ & $15.31 \pm 0.19$ & & 061138.38+773928.5 & $14.76 \pm 0.03$ & $14.52 \pm 0.04$ & & $70.2 \pm 2.4$ & $-20.4 \pm 23.7$\\
06113907+5556167 & $16.47 \pm 0.09$ & $15.56 \pm 0.12$ & $15.29 \pm 0.13$ & & 061138.97+555616.6 & $14.92 \pm 0.03$ & $14.55 \pm 0.05$ & & $-74.2 \pm 7.3$ & $-6.4 \pm 18.1$\\
06113945-4400340 & $13.72 \pm 0.03$ & $13.14 \pm 0.02$ & $12.79 \pm 0.03$ & & 061139.42-440034.5 & $12.59 \pm 0.02$ & $12.37 \pm 0.02$ & & $-27.9 \pm 4.1$ & $-48.0 \pm 6.9$\\
06113986-2606211 & $14.25 \pm 0.02$ & $13.62 \pm 0.02$ & $13.19 \pm 0.03$ & & 061139.93-260621.8 & $12.91 \pm 0.03$ & $12.72 \pm 0.03$ & & $80.5 \pm 6.0$ & $-57.9 \pm 6.7$\\
06114395+8718317 & $15.77 \pm 0.08$ & $15.11 \pm 0.10$ & $14.78 \pm 0.12$ & & 061143.09+871831.1 & $14.58 \pm 0.03$ & $14.32 \pm 0.04$ & & $-62.3 \pm 1.8$ & $-61.4 \pm 11.2$\\
06114465+5453482 & $14.53 \pm 0.04$ & $13.90 \pm 0.03$ & $13.49 \pm 0.04$ & & 061144.71+545346.5 & $13.30 \pm 0.03$ & $13.06 \pm 0.03$ & & $46.5 \pm 3.7$ & $-156.2 \pm 9.1$\\
06114494-6427234 & $16.21 \pm 0.10$ & $15.43 \pm 0.12$ & $14.95 \pm 0.15$ & & 061145.00-642723.3 & $14.77 \pm 0.03$ & $14.58 \pm 0.04$ & & $32.0 \pm 2.8$ & $4.9 \pm 11.4$\\
06114507-1627218 & $16.44 \pm 0.12$ & $15.83 \pm 0.12$ & $15.47 \pm 0.20$ & & 061145.14-162722.6 & $15.25 \pm 0.04$ & $14.97 \pm 0.06$ & & $89.0 \pm 19.0$ & $-72.3 \pm 20.1$\\
06114520-1542114 & $16.28 \pm 0.11$ & $15.72 \pm 0.13$ & $15.21 \pm 0.18$ & & 061145.20-154210.2 & $14.93 \pm 0.03$ & $14.63 \pm 0.05$ & & $3.1 \pm 15.2$ & $104.0 \pm 16.7$\\
06114552-2618498 & $14.83 \pm 0.03$ & $14.24 \pm 0.04$ & $13.90 \pm 0.06$ & & 061145.50-261849.3 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $-29.7 \pm 5.9$ & $46.0 \pm 7.0$\\
06114566+5343295 & $16.19 \pm 0.09$ & $15.66 \pm 0.15$ & $15.18 \pm 0.14$ & & 061145.58+534329.1 & $14.99 \pm 0.04$ & $14.81 \pm 0.06$ & & $-71.6 \pm 8.3$ & $-39.1 \pm 19.8$\\
06114679+7212170 & $14.68 \pm 0.03$ & $14.05 \pm 0.04$ & $13.75 \pm 0.05$ & & 061146.73+721216.6 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-22.7 \pm 1.7$ & $-35.6 \pm 8.9$\\
06114892-3007326 & $14.90 \pm 0.04$ & $14.26 \pm 0.03$ & $13.83 \pm 0.05$ & & 061148.89-300732.6 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-34.9 \pm 6.4$ & $1.3 \pm 7.2$\\
06114979-4101189 & $13.49 \pm 0.03$ & $12.84 \pm 0.03$ & $12.42 \pm 0.03$ & & 061149.86-410118.4 & $12.24 \pm 0.02$ & $11.97 \pm 0.02$ & & $79.7 \pm 4.9$ & $44.8 \pm 7.0$\\
06115047-2102597 & $13.73 \pm 0.02$ & $13.16 \pm 0.03$ & $12.84 \pm 0.03$ & & 061150.43-210300.0 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $-48.4 \pm 5.9$ & $-25.2 \pm 7.1$\\
06115254-4335570 & $14.14 \pm 0.04$ & $13.51 \pm 0.04$ & $13.04 \pm 0.03$ & & 061152.46-433557.5 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $-75.1 \pm 4.6$ & $-49.5 \pm 6.9$\\
06115285-6300323 & $14.64 \pm 0.03$ & $14.09 \pm 0.04$ & $13.81 \pm 0.06$ & & 061152.79-630031.8 & $13.65 \pm 0.02$ & $13.43 \pm 0.03$ & & $-35.8 \pm 2.2$ & $45.3 \pm 6.4$\\
06115321+5557045 & $16.91 \pm 0.18$ & $15.63 \pm 0.12$ & $15.19 \pm 0.13$ & & 061153.16+555704.4 & $14.63 \pm 0.03$ & $14.39 \pm 0.05$ & & $-45.1 \pm 7.7$ & $-7.7 \pm 18.6$\\
06115367-1901044 & $14.66 \pm 0.02$ & $14.15 \pm 0.03$ & $13.76 \pm 0.04$ & & 061153.69-190103.9 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $24.0 \pm 6.2$ & $48.2 \pm 6.7$\\
06115716-7958095 & $13.71 \pm 0.04$ & $13.15 \pm 0.05$ & $12.81 \pm 0.04$ & & 061156.90-795807.8 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $-65.0 \pm 1.7$ & $165.3 \pm 8.5$\\
06120154-2338246 & $13.52 \pm 0.02$ & $12.95 \pm 0.03$ & $12.59 \pm 0.03$ & & 061201.44-233823.9 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $-111.6 \pm 6.1$ & $62.2 \pm 7.2$\\
06120294-4037002 & $13.35 \pm 0.02$ & $12.79 \pm 0.02$ & $12.47 \pm 0.03$ & & 061203.03-403700.1 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $101.5 \pm 5.2$ & $1.4 \pm 6.9$\\
06120306-4202459 & $14.29 \pm 0.03$ & $13.73 \pm 0.03$ & $13.46 \pm 0.04$ & & 061203.05-420245.1 & $13.29 \pm 0.02$ & $13.07 \pm 0.03$ & & $-14.2 \pm 4.5$ & $82.2 \pm 10.5$\\
06120391-3909387 & $13.85 \pm 0.03$ & $13.25 \pm 0.03$ & $12.90 \pm 0.03$ & & 061203.91-390938.1 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $5.8 \pm 4.7$ & $50.2 \pm 7.0$\\
06120489+5328207 & $15.85 \pm 0.08$ & $15.13 \pm 0.09$ & $14.84 \pm 0.09$ & & 061204.95+532820.4 & $14.55 \pm 0.03$ & $14.37 \pm 0.05$ & & $44.9 \pm 4.3$ & $-27.2 \pm 8.6$\\
06120642-1838524 & $13.84 \pm 0.02$ & $13.23 \pm 0.03$ & $12.82 \pm 0.02$ & & 061206.40-183851.8 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $-19.4 \pm 5.9$ & $55.2 \pm 7.9$\\
06120726-1519253 & $15.21 \pm 0.04$ & $14.65 \pm 0.06$ & $14.30 \pm 0.07$ & & 061207.24-151924.7 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $-18.3 \pm 6.9$ & $52.9 \pm 7.4$\\
06120883-4952581 & $14.31 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.03$ & & 061208.87-495257.5 & $13.24 \pm 0.03$ & $13.04 \pm 0.02$ & & $30.3 \pm 3.8$ & $49.5 \pm 7.0$\\
06120965-3253348 & $12.73 \pm 0.02$ & $12.10 \pm 0.02$ & $11.78 \pm 0.02$ & & 061209.61-325335.1 & $11.60 \pm 0.02$ & $11.39 \pm 0.02$ & & $-50.3 \pm 5.2$ & $-29.3 \pm 6.6$\\
06121822+5920331 & $14.70 \pm 0.03$ & $13.95 \pm 0.02$ & $13.51 \pm 0.04$ & & 061218.23+592031.7 & $13.34 \pm 0.03$ & $13.11 \pm 0.03$ & & $2.6 \pm 2.5$ & $-121.5 \pm 7.3$\\
06122230-5120001 & $12.53 \pm 0.02$ & $11.94 \pm 0.02$ & $11.65 \pm 0.02$ & & 061222.22-512000.1 & $11.49 \pm 0.02$ & $11.30 \pm 0.02$ & & $-73.1 \pm 3.7$ & $-3.5 \pm 6.6$\\
06122343-3941303 & $15.15 \pm 0.05$ & $14.45 \pm 0.06$ & $14.15 \pm 0.06$ & & 061223.46-394129.9 & $13.99 \pm 0.03$ & $13.80 \pm 0.03$ & & $34.1 \pm 5.2$ & $36.7 \pm 7.7$\\
06122576+5201082 & $14.34 \pm 0.03$ & $13.72 \pm 0.04$ & $13.43 \pm 0.04$ & & 061225.79+520107.4 & $13.17 \pm 0.03$ & $12.96 \pm 0.03$ & & $26.7 \pm 3.3$ & $-68.7 \pm 6.8$\\
06122599-5254139 & $13.92 \pm 0.03$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 061225.95-525413.9 & $12.89 \pm 0.02$ & $12.68 \pm 0.02$ & & $-33.8 \pm 3.2$ & $-4.8 \pm 6.7$\\
06122610+5208577 & $13.26 \pm 0.01$ & $12.66 \pm 0.02$ & $12.38 \pm 0.02$ & & 061226.06+520855.5 & $12.22 \pm 0.03$ & $12.03 \pm 0.02$ & & $-30.3 \pm 3.1$ & $-183.9 \pm 8.2$\\
06122654-4200306 & $14.26 \pm 0.03$ & $13.67 \pm 0.02$ & $13.33 \pm 0.03$ & & 061226.53-420028.9 & $13.08 \pm 0.02$ & $12.89 \pm 0.02$ & & $-7.1 \pm 4.6$ & $159.6 \pm 8.6$\\
06122665+6210074 & $13.72 \pm 0.03$ & $13.16 \pm 0.03$ & $12.83 \pm 0.02$ & & 061226.60+621007.2 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $-29.7 \pm 2.4$ & $-23.8 \pm 6.8$\\
06122818-8556480 & $15.56 \pm 0.07$ & $14.77 \pm 0.08$ & $14.48 \pm 0.11$ & & 061227.95-855646.8 & $14.18 \pm 0.03$ & $13.97 \pm 0.03$ & & $-24.0 \pm 0.7$ & $112.6 \pm 12.0$\\
06122858+7359164 & $15.85 \pm 0.08$ & $15.05 \pm 0.10$ & $14.77 \pm 0.11$ & & 061228.31+735917.6 & $14.59 \pm 0.03$ & $14.32 \pm 0.04$ & & $-97.1 \pm 2.8$ & $105.2 \pm 10.8$\\
06123170+5946242 & $16.44 \pm 0.10$ & $15.85 \pm 0.13$ & $15.46 \pm 0.18$ & & 061231.81+594625.0 & $15.23 \pm 0.04$ & $15.05 \pm 0.06$ & & $72.6 \pm 7.1$ & $73.2 \pm 21.8$\\
06123187-5121009 & $15.10 \pm 0.04$ & $14.51 \pm 0.06$ & $14.23 \pm 0.07$ & & 061231.87-512100.4 & $14.00 \pm 0.02$ & $13.80 \pm 0.03$ & & $-0.6 \pm 3.5$ & $44.1 \pm 7.1$\\
06123240-5550173 & $14.52 \pm 0.04$ & $13.98 \pm 0.05$ & $13.55 \pm 0.05$ & & 061232.40-555016.6 & $13.37 \pm 0.02$ & $13.17 \pm 0.02$ & & $0.7 \pm 2.9$ & $67.2 \pm 7.2$\\
06123298-4531008 & $13.63 \pm 0.03$ & $13.05 \pm 0.02$ & $12.74 \pm 0.02$ & & 061232.93-453059.4 & $12.57 \pm 0.02$ & $12.40 \pm 0.02$ & & $-45.6 \pm 4.0$ & $128.9 \pm 7.5$\\
06123387+5116334 & $14.33 \pm 0.03$ & $13.65 \pm 0.04$ & $13.33 \pm 0.04$ & & 061233.87+511632.6 & $13.12 \pm 0.03$ & $12.91 \pm 0.03$ & & $3.9 \pm 3.2$ & $-73.1 \pm 6.7$\\
06123440-6019308 & $12.44 \pm 0.02$ & $11.87 \pm 0.03$ & $11.58 \pm 0.03$ & & 061234.32-601930.6 & $11.42 \pm 0.02$ & $11.25 \pm 0.02$ & & $-55.6 \pm 2.5$ & $20.3 \pm 6.1$\\
06123448-5022309 & $14.78 \pm 0.04$ & $14.17 \pm 0.04$ & $13.86 \pm 0.05$ & & 061234.46-502231.6 & $13.65 \pm 0.02$ & $13.45 \pm 0.03$ & & $-16.7 \pm 3.5$ & $-67.5 \pm 7.1$\\
06123458-2905296 & $13.52 \pm 0.03$ & $12.87 \pm 0.03$ & $12.58 \pm 0.03$ & & 061234.54-290529.0 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $-46.2 \pm 5.2$ & $51.3 \pm 6.5$\\
06123465-3059517 & $15.12 \pm 0.04$ & $14.58 \pm 0.04$ & $14.27 \pm 0.06$ & & 061234.69-305951.8 & $14.09 \pm 0.03$ & $13.90 \pm 0.03$ & & $53.6 \pm 6.1$ & $-9.9 \pm 7.6$\\
06123470+6132196 & $15.75 \pm 0.08$ & $15.10 \pm 0.10$ & $14.82 \pm 0.12$ & & 061234.66+613219.9 & $14.65 \pm 0.03$ & $14.38 \pm 0.05$ & & $-24.4 \pm 3.5$ & $35.7 \pm 9.4$\\
06123790-6019037 & $12.09 \pm 0.02$ & $11.56 \pm 0.03$ & $11.27 \pm 0.02$ & & 061237.75-601902.6 & $11.10 \pm 0.02$ & $10.91 \pm 0.02$ & & $-93.6 \pm 3.0$ & $93.9 \pm 6.4$\\
06123906+5603024 & $14.62 \pm 0.03$ & $14.02 \pm 0.04$ & $13.71 \pm 0.04$ & & 061239.12+560301.9 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $46.6 \pm 3.1$ & $-41.3 \pm 6.8$\\
06123959-4821489 & $12.83 \pm 0.02$ & $12.18 \pm 0.02$ & $11.89 \pm 0.02$ & & 061239.64-482148.8 & $11.73 \pm 0.02$ & $11.55 \pm 0.02$ & & $41.5 \pm 3.6$ & $6.3 \pm 6.6$\\
06123996+7454574 & $14.57 \pm 0.03$ & $14.06 \pm 0.04$ & $13.75 \pm 0.05$ & & 061240.03+745457.1 & $13.58 \pm 0.03$ & $13.41 \pm 0.03$ & & $21.6 \pm 1.3$ & $-29.9 \pm 7.5$\\
06124203-4522350 & $14.69 \pm 0.03$ & $14.12 \pm 0.04$ & $13.80 \pm 0.05$ & & 061241.99-452236.2 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $-35.7 \pm 4.2$ & $-113.7 \pm 7.6$\\
06124206+5540122 & $16.45 \pm 0.10$ & $15.90 \pm 0.15$ & $15.50 \pm 0.19$ & & 061242.16+554011.1 & $14.74 \pm 0.03$ & $14.25 \pm 0.04$ & & $75.8 \pm 8.2$ & $-94.1 \pm 23.0$\\
06124286+7121234 & $15.14 \pm 0.05$ & $14.43 \pm 0.06$ & $14.12 \pm 0.07$ & & 061242.93+712123.4 & $13.91 \pm 0.03$ & $13.74 \pm 0.04$ & & $30.6 \pm 2.0$ & $-1.4 \pm 7.9$\\
06124306-4503254 & $10.32 \pm 0.02$ & $9.73 \pm 0.02$ & $9.41 \pm 0.02$ & & 061243.06-450323.7 & $9.24 \pm 0.02$ & $9.07 \pm 0.02$ & & $-0.6 \pm 3.7$ & $157.6 \pm 7.6$\\
06124537-2546140 & $15.19 \pm 0.04$ & $14.46 \pm 0.05$ & $14.15 \pm 0.06$ & & 061245.35-254614.5 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $-26.4 \pm 6.0$ & $-43.6 \pm 7.1$\\
06124621-6229305 & $14.68 \pm 0.03$ & $14.11 \pm 0.04$ & $13.77 \pm 0.05$ & & 061246.21-622929.9 & $13.49 \pm 0.02$ & $13.31 \pm 0.02$ & & $0.6 \pm 2.0$ & $51.7 \pm 6.4$\\
06124726-3027192 & $13.68 \pm 0.03$ & $13.07 \pm 0.03$ & $12.77 \pm 0.03$ & & 061247.26-302720.0 & $12.58 \pm 0.02$ & $12.37 \pm 0.02$ & & $-9.8 \pm 5.5$ & $-75.8 \pm 7.1$\\
06124734-3538548 & $14.00 \pm 0.03$ & $13.42 \pm 0.03$ & $13.13 \pm 0.04$ & & 061247.37-353855.1 & $12.94 \pm 0.02$ & $12.75 \pm 0.02$ & & $35.8 \pm 5.6$ & $-22.2 \pm 7.7$\\
06124757-4805233 & $12.89 \pm 0.02$ & $12.32 \pm 0.03$ & $11.92 \pm 0.02$ & & 061247.69-480523.3 & $11.76 \pm 0.02$ & $11.53 \pm 0.02$ & & $109.5 \pm 4.4$ & $-3.6 \pm 6.5$\\
06124816+6610303 & $15.00 \pm 0.03$ & $14.42 \pm 0.06$ & $14.10 \pm 0.06$ & & 061248.22+661029.4 & $13.85 \pm 0.03$ & $13.67 \pm 0.03$ & & $32.1 \pm 2.3$ & $-82.2 \pm 15.1$\\
06125218+7248021 & $16.54 \pm 0.14$ & $15.65 \pm 0.15$ & $15.31 \pm 0.17$ & & 061252.31+724801.9 & $14.83 \pm 0.03$ & $14.49 \pm 0.05$ & & $48.3 \pm 2.8$ & $-18.3 \pm 22.0$\\
06125507-2131113 & $14.01 \pm 0.02$ & $13.38 \pm 0.03$ & $13.00 \pm 0.03$ & & 061255.07-213110.5 & $12.73 \pm 0.03$ & $12.50 \pm 0.03$ & & $1.6 \pm 6.0$ & $70.9 \pm 7.4$\\
06125595+6158501 & $12.27 \pm 0.02$ & $11.69 \pm 0.03$ & $11.42 \pm 0.02$ & & 061255.89+615849.7 & $11.25 \pm 0.02$ & $11.08 \pm 0.02$ & & $-36.8 \pm 2.3$ & $-35.3 \pm 6.6$\\
06125841-4956465 & $13.31 \pm 0.02$ & $12.70 \pm 0.03$ & $12.36 \pm 0.02$ & & 061258.42-495644.8 & $12.19 \pm 0.02$ & $11.97 \pm 0.02$ & & $7.7 \pm 3.3$ & $154.3 \pm 7.7$\\
06125908-2006386 & $14.86 \pm 0.04$ & $14.25 \pm 0.03$ & $13.96 \pm 0.05$ & & 061259.09-200639.0 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $21.1 \pm 6.3$ & $-36.7 \pm 6.9$\\
06130042-5627537 & $14.03 \pm 0.02$ & $13.48 \pm 0.03$ & $13.13 \pm 0.04$ & & 061300.45-562754.0 & $12.94 \pm 0.02$ & $12.76 \pm 0.02$ & & $26.0 \pm 2.9$ & $-28.2 \pm 7.7$\\
06130047+6915597 & $16.07 \pm 0.09$ & $15.39 \pm 0.10$ & $15.09 \pm 0.13$ & & 061300.54+691559.8 & $14.89 \pm 0.03$ & $14.65 \pm 0.05$ & & $34.2 \pm 3.0$ & $2.5 \pm 13.5$\\
06130186-4851541 & $13.52 \pm 0.02$ & $12.97 \pm 0.03$ & $12.67 \pm 0.03$ & & 061301.83-485156.0 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $-34.4 \pm 3.6$ & $-176.1 \pm 8.0$\\
06130267-4654044 & $15.28 \pm 0.04$ & $14.56 \pm 0.07$ & $14.25 \pm 0.07$ & & 061302.69-465403.7 & $14.04 \pm 0.03$ & $13.78 \pm 0.03$ & & $20.6 \pm 4.2$ & $73.0 \pm 7.5$\\
06130324-4229553 & $14.68 \pm 0.04$ & $14.08 \pm 0.04$ & $13.76 \pm 0.04$ & & 061303.26-422955.9 & $13.60 \pm 0.03$ & $13.44 \pm 0.03$ & & $20.8 \pm 4.6$ & $-59.4 \pm 7.4$\\
06130559+7847257 & $16.05 \pm 0.09$ & $15.49 \pm 0.13$ & $15.20 \pm 0.17$ & & 061305.72+784724.7 & $14.88 \pm 0.03$ & $14.67 \pm 0.05$ & & $32.5 \pm 1.6$ & $-89.1 \pm 14.9$\\
06130577-5757114 & $12.20 \pm 0.02$ & $11.60 \pm 0.02$ & $11.23 \pm 0.02$ & & 061305.53-575708.8 & $11.03 \pm 0.02$ & $10.82 \pm 0.02$ & & $-178.7 \pm 5.2$ & $241.7 \pm 9.1$\\
06130581-2228328 & $14.15 \pm 0.02$ & $13.52 \pm 0.03$ & $13.04 \pm 0.03$ & & 061305.82-222833.7 & $12.83 \pm 0.02$ & $12.61 \pm 0.03$ & & $13.7 \pm 5.8$ & $-73.4 \pm 7.4$\\
06130702-4324276 & $13.55 \pm 0.03$ & $12.99 \pm 0.03$ & $12.70 \pm 0.02$ & & 061306.98-432427.3 & $12.54 \pm 0.02$ & $12.32 \pm 0.02$ & & $-37.6 \pm 4.2$ & $34.1 \pm 6.8$\\
06130715-3959001 & $15.78 \pm 0.09$ & $15.21 \pm 0.09$ & $14.85 \pm 0.12$ & & 061307.11-395900.6 & $14.41 \pm 0.03$ & $14.16 \pm 0.04$ & & $-38.6 \pm 5.9$ & $-46.1 \pm 8.9$\\
06130822-6550339 & $13.49 \pm 0.02$ & $12.88 \pm 0.03$ & $12.59 \pm 0.03$ & & 061308.29-655033.1 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $33.8 \pm 1.8$ & $68.8 \pm 7.1$\\
06130938+6457210 & $14.92 \pm 0.04$ & $14.38 \pm 0.06$ & $14.01 \pm 0.05$ & & 061309.35+645720.4 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-14.4 \pm 2.3$ & $-63.1 \pm 7.5$\\
06131090+5317546 & $11.16 \pm 0.02$ & $10.56 \pm 0.02$ & $10.23 \pm 0.01$ & & 061310.91+531757.8 & $10.05 \pm 0.02$ & $9.85 \pm 0.02$ & & $6.4 \pm 2.7$ & $273.2 \pm 8.8$\\
06131520+5106004 & $14.34 \pm 0.03$ & $13.84 \pm 0.04$ & $13.51 \pm 0.04$ & & 061315.18+510559.8 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $-17.3 \pm 3.4$ & $-52.4 \pm 6.8$\\
06131544+6148221 & $16.25 \pm 0.12$ & $15.56 \pm 0.14$ & $15.01 \pm 0.13$ & & 061315.63+614822.0 & $14.76 \pm 0.03$ & $14.41 \pm 0.05$ & & $125.1 \pm 5.3$ & $-7.9 \pm 16.3$\\
06132083+5122581 & $12.99 \pm 0.02$ & $12.41 \pm 0.02$ & $12.07 \pm 0.01$ & & 061320.85+512258.5 & $11.84 \pm 0.02$ & $11.60 \pm 0.02$ & & $13.5 \pm 3.0$ & $31.1 \pm 6.2$\\
06132119-6150046 & $12.43 \pm 0.02$ & $11.90 \pm 0.02$ & $11.60 \pm 0.02$ & & 061321.12-615004.4 & $11.45 \pm 0.02$ & $11.24 \pm 0.02$ & & $-40.0 \pm 2.3$ & $19.5 \pm 6.3$\\
06132280-1938552 & $14.25 \pm 0.02$ & $13.71 \pm 0.02$ & $13.42 \pm 0.04$ & & 061322.77-193856.4 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $-40.3 \pm 6.1$ & $-103.8 \pm 7.7$\\
06132750-2138404 & $13.80 \pm 0.02$ & $13.21 \pm 0.03$ & $12.87 \pm 0.03$ & & 061327.45-213839.0 & $12.71 \pm 0.02$ & $12.53 \pm 0.02$ & & $-67.2 \pm 6.6$ & $122.7 \pm 7.7$\\
06133169-2809572 & $15.29 \pm 0.04$ & $14.69 \pm 0.03$ & $14.34 \pm 0.07$ & & 061331.64-280957.1 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $-53.9 \pm 6.1$ & $15.0 \pm 7.2$\\
06133171-1515114 & $16.01 \pm 0.08$ & $15.36 \pm 0.10$ & $14.93 \pm 0.12$ & & 061331.74-151512.2 & $14.64 \pm 0.03$ & $14.40 \pm 0.05$ & & $37.8 \pm 9.4$ & $-68.8 \pm 9.5$\\
06133212+5538389 & $14.92 \pm 0.03$ & $14.20 \pm 0.03$ & $13.91 \pm 0.05$ & & 061332.07+553839.2 & $13.74 \pm 0.03$ & $13.43 \pm 0.03$ & & $-34.1 \pm 3.2$ & $18.8 \pm 7.0$\\
06133414-3413293 & $14.24 \pm 0.03$ & $13.66 \pm 0.03$ & $13.36 \pm 0.04$ & & 061334.13-341328.9 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-12.6 \pm 5.2$ & $35.7 \pm 7.0$\\
06133468+5744141 & $14.07 \pm 0.02$ & $13.46 \pm 0.03$ & $13.13 \pm 0.03$ & & 061334.66+574413.6 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $-16.3 \pm 2.6$ & $-45.5 \pm 7.3$\\
06133673-6324302 & $14.44 \pm 0.04$ & $13.91 \pm 0.04$ & $13.56 \pm 0.05$ & & 061336.82-632429.2 & $13.41 \pm 0.03$ & $13.20 \pm 0.03$ & & $51.0 \pm 2.5$ & $87.2 \pm 6.8$\\
06133704+7453559 & $16.52 \pm 0.13$ & $15.82 \pm 0.21$ & $15.20 \pm 0.14$ & & 061337.17+745356.1 & $14.58 \pm 0.03$ & $14.23 \pm 0.04$ & & $48.5 \pm 2.5$ & $25.2 \pm 22.6$\\
06133802-2439086 & $14.00 \pm 0.03$ & $13.39 \pm 0.03$ & $13.09 \pm 0.04$ & & 061338.00-243911.4 & $12.87 \pm 0.03$ & $12.67 \pm 0.03$ & & $-30.1 \pm 5.7$ & $-238.4 \pm 8.6$\\
06133889-7330230 & $16.35 \pm 0.11$ & $15.67 \pm 0.14$ & $15.37 \pm 0.19$ & & 061339.20-733022.9 & $15.11 \pm 0.03$ & $14.86 \pm 0.04$ & & $113.6 \pm 3.4$ & $11.7 \pm 20.7$\\
06133903+5938568 & $16.60 \pm 0.13$ & $15.80 \pm 0.13$ & $15.28 \pm 0.17$ & & 061339.11+593856.7 & $14.71 \pm 0.03$ & $14.40 \pm 0.05$ & & $51.4 \pm 6.7$ & $-14.5 \pm 21.1$\\
06133939+5518048 & $14.39 \pm 0.03$ & $13.69 \pm 0.03$ & $13.31 \pm 0.03$ & & 061339.47+551803.9 & $13.06 \pm 0.03$ & $12.86 \pm 0.03$ & & $58.8 \pm 3.3$ & $-81.3 \pm 6.8$\\
06133942-5033061 & $14.06 \pm 0.03$ & $13.44 \pm 0.03$ & $13.09 \pm 0.03$ & & 061339.40-503305.5 & $12.90 \pm 0.02$ & $12.70 \pm 0.02$ & & $-18.0 \pm 3.4$ & $59.5 \pm 6.9$\\
06134022-4017446 & $16.16 \pm 0.09$ & $15.45 \pm 0.10$ & $14.97 \pm 0.11$ & & 061340.22-401745.3 & $14.81 \pm 0.03$ & $14.59 \pm 0.04$ & & $1.1 \pm 6.4$ & $-58.9 \pm 10.6$\\
06134086+6523228 & $15.52 \pm 0.06$ & $14.85 \pm 0.09$ & $14.57 \pm 0.10$ & & 061340.90+652322.4 & $14.38 \pm 0.03$ & $14.16 \pm 0.04$ & & $20.0 \pm 2.6$ & $-31.9 \pm 8.6$\\
06134283-3557037 & $14.24 \pm 0.02$ & $13.69 \pm 0.03$ & $13.34 \pm 0.04$ & & 061342.85-355704.2 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $27.0 \pm 6.2$ & $-48.3 \pm 8.0$\\
06134285-1524209 & $16.41 \pm 0.13$ & $15.46 \pm 0.12$ & $14.68 \pm 0.11$ & & 061342.81-152420.9 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $-46.5 \pm 8.9$ & $-0.6 \pm 9.5$\\
06134344-5013000 & $15.17 \pm 0.04$ & $14.66 \pm 0.06$ & $14.36 \pm 0.07$ & & 061343.43-501258.9 & $14.16 \pm 0.03$ & $13.90 \pm 0.03$ & & $-2.6 \pm 3.7$ & $98.6 \pm 8.7$\\
06134380-4254146 & $13.83 \pm 0.03$ & $13.29 \pm 0.03$ & $13.00 \pm 0.03$ & & 061343.75-425414.4 & $12.80 \pm 0.02$ & $12.59 \pm 0.02$ & & $-42.4 \pm 4.3$ & $22.1 \pm 6.8$\\
06134485-5736586 & $15.85 \pm 0.08$ & $15.14 \pm 0.10$ & $14.64 \pm 0.11$ & & 061344.85-573656.8 & $14.36 \pm 0.03$ & $14.11 \pm 0.03$ & & $-3.9 \pm 3.2$ & $165.9 \pm 10.0$\\
06134501-2945011 & $14.53 \pm 0.03$ & $14.02 \pm 0.04$ & $13.73 \pm 0.05$ & & 061345.04-294501.5 & $13.56 \pm 0.03$ & $13.33 \pm 0.03$ & & $32.5 \pm 5.5$ & $-35.2 \pm 8.3$\\
06134647-1755112 & $16.44 \pm 0.10$ & $15.88 \pm 0.15$ & $15.44 \pm 0.21$ & & 061346.47-175509.4 & $15.18 \pm 0.04$ & $14.84 \pm 0.06$ & & $-3.4 \pm 18.9$ & $153.2 \pm 25.3$\\
06134678+6233308 & $14.25 \pm 0.03$ & $13.63 \pm 0.04$ & $13.35 \pm 0.03$ & & 061346.85+623330.6 & $13.15 \pm 0.02$ & $12.98 \pm 0.03$ & & $41.2 \pm 2.5$ & $-18.8 \pm 6.9$\\
06134699+5732135 & $16.02 \pm 0.07$ & $15.50 \pm 0.09$ & $15.15 \pm 0.13$ & & 061347.07+573214.1 & $14.98 \pm 0.03$ & $14.80 \pm 0.06$ & & $56.9 \pm 4.9$ & $48.3 \pm 13.4$\\
06134814+6646406 & $13.07 \pm 0.03$ & $12.53 \pm 0.03$ & $12.19 \pm 0.02$ & & 061348.06+664640.5 & $11.92 \pm 0.02$ & $11.73 \pm 0.02$ & & $-47.0 \pm 2.1$ & $-11.5 \pm 6.7$\\
06134979-2212561 & $14.39 \pm 0.02$ & $13.82 \pm 0.03$ & $13.54 \pm 0.04$ & & 061349.84-221256.7 & $13.34 \pm 0.03$ & $13.15 \pm 0.03$ & & $53.5 \pm 6.1$ & $-51.2 \pm 7.5$\\
06135031-7412208 & $14.11 \pm 0.03$ & $13.53 \pm 0.03$ & $13.19 \pm 0.03$ & & 061350.49-741220.3 & $13.01 \pm 0.02$ & $12.83 \pm 0.02$ & & $62.6 \pm 1.8$ & $42.4 \pm 6.3$\\
06135054-1701520 & $15.34 \pm 0.05$ & $14.82 \pm 0.06$ & $14.44 \pm 0.08$ & & 061350.51-170152.0 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $-46.1 \pm 6.9$ & $6.8 \pm 8.1$\\
06135459-6212256 & $13.91 \pm 0.03$ & $13.36 \pm 0.03$ & $13.03 \pm 0.03$ & & 061354.58-621225.2 & $12.88 \pm 0.02$ & $12.70 \pm 0.02$ & & $-3.9 \pm 2.0$ & $40.1 \pm 6.2$\\
06135712+5348371 & $12.41 \pm 0.02$ & $11.83 \pm 0.02$ & $11.50 \pm 0.02$ & & 061357.06+534837.5 & $11.33 \pm 0.02$ & $11.13 \pm 0.02$ & & $-50.9 \pm 3.2$ & $31.0 \pm 6.1$\\
06135719-2510004 & $15.28 \pm 0.05$ & $14.64 \pm 0.06$ & $14.35 \pm 0.08$ & & 061357.18-251001.0 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $-5.8 \pm 6.4$ & $-57.8 \pm 7.6$\\
06135761+5557387 & $15.58 \pm 0.05$ & $14.91 \pm 0.05$ & $14.55 \pm 0.08$ & & 061357.64+555738.4 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $24.1 \pm 3.7$ & $-24.5 \pm 7.7$\\
06135781-5302498 & $13.08 \pm 0.02$ & $12.53 \pm 0.02$ & $12.25 \pm 0.03$ & & 061357.94-530249.4 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $110.0 \pm 4.1$ & $34.6 \pm 6.7$\\
06135856-3331330 & $14.86 \pm 0.04$ & $14.25 \pm 0.04$ & $13.87 \pm 0.05$ & & 061358.57-333132.5 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $20.6 \pm 5.5$ & $48.5 \pm 7.4$\\
06140021-4558323 & $15.31 \pm 0.05$ & $14.66 \pm 0.05$ & $14.38 \pm 0.08$ & & 061400.18-455831.4 & $14.15 \pm 0.03$ & $13.95 \pm 0.03$ & & $-30.4 \pm 4.3$ & $87.3 \pm 7.6$\\
06140303+5715447 & $13.69 \pm 0.02$ & $13.08 \pm 0.02$ & $12.78 \pm 0.03$ & & 061402.95+571544.8 & $12.60 \pm 0.02$ & $12.44 \pm 0.02$ & & $-52.6 \pm 2.9$ & $8.0 \pm 6.4$\\
06140319+5323330 & $16.73 \pm 0.18$ & $15.64 \pm 0.14$ & $15.20 \pm 0.14$ & & 061403.08+532333.2 & $14.64 \pm 0.03$ & $14.26 \pm 0.04$ & & $-86.2 \pm 7.1$ & $16.7 \pm 20.0$\\
06140331-5722292 & $14.72 \pm 0.03$ & $14.19 \pm 0.04$ & $13.86 \pm 0.05$ & & 061403.36-572229.4 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $34.1 \pm 3.1$ & $-11.3 \pm 7.2$\\
06140377-3928462 & $14.45 \pm 0.03$ & $13.88 \pm 0.04$ & $13.59 \pm 0.04$ & & 061403.73-392845.7 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $-43.2 \pm 5.4$ & $49.5 \pm 7.3$\\
06140390-6144150 & $13.63 \pm 0.02$ & $13.08 \pm 0.03$ & $12.79 \pm 0.03$ & & 061403.88-614415.4 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-13.4 \pm 2.0$ & $-32.7 \pm 6.2$\\
06140537-3301393 & $14.39 \pm 0.03$ & $13.77 \pm 0.03$ & $13.42 \pm 0.04$ & & 061405.28-330139.0 & $13.25 \pm 0.03$ & $13.07 \pm 0.03$ & & $-104.2 \pm 6.0$ & $34.9 \pm 7.1$\\
06140745-1747094 & $14.12 \pm 0.03$ & $13.58 \pm 0.03$ & $13.25 \pm 0.04$ & & 061407.48-174710.9 & $13.05 \pm 0.03$ & $12.82 \pm 0.03$ & & $43.1 \pm 6.8$ & $-136.5 \pm 7.9$\\
06141138-1651360 & $13.09 \pm 0.02$ & $12.50 \pm 0.03$ & $12.15 \pm 0.02$ & & 061411.49-165135.7 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $129.5 \pm 6.6$ & $32.5 \pm 6.3$\\
06141196-2019181 & $14.78 \pm 0.03$ & $13.90 \pm 0.02$ & $13.38 \pm 0.04$ & & 061412.07-201921.6 & $13.01 \pm 0.02$ & $12.77 \pm 0.03$ & & $133.6 \pm 6.7$ & $-302.4 \pm 9.6$\\
06141337-5315526 & $15.37 \pm 0.05$ & $14.78 \pm 0.08$ & $14.47 \pm 0.09$ & & 061413.38-531552.2 & $14.31 \pm 0.02$ & $14.13 \pm 0.03$ & & $12.7 \pm 3.5$ & $40.3 \pm 8.1$\\
06141434-1810156 & $14.92 \pm 0.04$ & $14.35 \pm 0.05$ & $14.00 \pm 0.07$ & & 061414.30-181015.1 & $13.72 \pm 0.03$ & $13.44 \pm 0.03$ & & $-58.5 \pm 7.7$ & $47.2 \pm 9.9$\\
06141991-4031235 & $12.89 \pm 0.02$ & $12.34 \pm 0.03$ & $12.06 \pm 0.03$ & & 061419.90-403123.8 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $-13.2 \pm 4.4$ & $-29.4 \pm 6.8$\\
06142512+5815042 & $16.41 \pm 0.10$ & $15.84 \pm 0.14$ & $15.43 \pm 0.19$ & & 061424.97+581504.5 & $15.13 \pm 0.04$ & $14.85 \pm 0.06$ & & $-107.3 \pm 8.2$ & $27.3 \pm 21.8$\\
06142588-6211051 & $14.27 \pm 0.03$ & $13.74 \pm 0.04$ & $13.42 \pm 0.05$ & & 061425.85-621104.5 & $13.26 \pm 0.02$ & $13.05 \pm 0.02$ & & $-21.1 \pm 2.1$ & $54.6 \pm 6.4$\\
06142707-4958068 & $13.66 \pm 0.02$ & $13.06 \pm 0.03$ & $12.77 \pm 0.03$ & & 061427.08-495806.4 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $11.9 \pm 3.4$ & $42.2 \pm 6.8$\\
06142898+6344515 & $14.09 \pm 0.03$ & $13.51 \pm 0.04$ & $13.22 \pm 0.03$ & & 061428.97+634450.8 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $-3.5 \pm 2.5$ & $-60.8 \pm 7.1$\\
06142924+7650078 & $16.82 \pm 0.14$ & $15.89 \pm 0.18$ & $15.24 \pm 0.14$ & & 061429.13+765008.0 & $14.85 \pm 0.03$ & $14.66 \pm 0.05$ & & $-34.8 \pm 2.0$ & $12.9 \pm 20.3$\\
06142944+6347362 & $15.32 \pm 0.05$ & $14.78 \pm 0.06$ & $14.48 \pm 0.09$ & & 061429.34+634735.0 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $-65.4 \pm 3.4$ & $-111.3 \pm 9.2$\\
06142960-4903152 & $13.64 \pm 0.02$ & $13.09 \pm 0.02$ & $12.80 \pm 0.03$ & & 061429.56-490314.3 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $-36.3 \pm 3.6$ & $83.2 \pm 7.0$\\
06142994-6318559 & $10.36 \pm 0.02$ & $9.81 \pm 0.02$ & $9.51 \pm 0.02$ & & 061429.94-631854.2 & $9.33 \pm 0.02$ & $9.14 \pm 0.02$ & & $-1.0 \pm 1.7$ & $146.7 \pm 6.9$\\
06143192-8342088 & $15.97 \pm 0.09$ & $15.35 \pm 0.11$ & $14.95 \pm 0.14$ & & 061432.36-834209.6 & $14.70 \pm 0.03$ & $14.40 \pm 0.04$ & & $68.3 \pm 1.7$ & $-77.3 \pm 17.0$\\
06143197+5029030 & $16.35 \pm 0.13$ & $15.34 \pm 0.13$ & $14.65 \pm 0.09$ & & 061432.01+502902.8 & $13.98 \pm 0.03$ & $13.63 \pm 0.03$ & & $32.7 \pm 4.8$ & $-12.8 \pm 10.1$\\
06143222+5743518 & $15.63 \pm 0.05$ & $15.10 \pm 0.07$ & $14.79 \pm 0.11$ & & 061432.20+574351.2 & $14.54 \pm 0.03$ & $14.37 \pm 0.05$ & & $-14.4 \pm 3.7$ & $-48.2 \pm 8.8$\\
06143478+6134378 & $15.42 \pm 0.06$ & $14.91 \pm 0.08$ & $14.47 \pm 0.08$ & & 061434.70+613436.9 & $14.29 \pm 0.03$ & $13.98 \pm 0.04$ & & $-57.0 \pm 3.4$ & $-86.9 \pm 8.2$\\
06143505-4021270 & $13.20 \pm 0.03$ & $12.68 \pm 0.03$ & $12.41 \pm 0.02$ & & 061435.08-402126.2 & $12.22 \pm 0.02$ & $12.01 \pm 0.02$ & & $39.0 \pm 4.5$ & $71.5 \pm 6.9$\\
06143682+6439352 & $16.03 \pm 0.08$ & $15.45 \pm 0.12$ & $15.07 \pm 0.14$ & & 061436.82+643935.8 & $14.86 \pm 0.03$ & $14.68 \pm 0.05$ & & $-1.7 \pm 3.2$ & $52.7 \pm 10.3$\\
06143729-3216101 & $13.83 \pm 0.03$ & $13.24 \pm 0.03$ & $12.94 \pm 0.03$ & & 061437.28-321609.7 & $12.74 \pm 0.02$ & $12.58 \pm 0.02$ & & $-16.9 \pm 4.9$ & $31.9 \pm 6.5$\\
06143793+6028124 & $15.73 \pm 0.07$ & $15.10 \pm 0.09$ & $14.59 \pm 0.10$ & & 061437.97+602811.5 & $14.44 \pm 0.03$ & $14.21 \pm 0.04$ & & $27.7 \pm 3.3$ & $-81.2 \pm 9.7$\\
06143869+7330543 & $12.94 \pm 0.02$ & $12.32 \pm 0.03$ & $11.96 \pm 0.02$ & & 061438.84+733052.2 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $58.8 \pm 1.9$ & $-198.8 \pm 12.2$\\
06144083-2732323 & $13.58 \pm 0.02$ & $13.03 \pm 0.02$ & $12.73 \pm 0.03$ & & 061440.83-273232.7 & $12.58 \pm 0.02$ & $12.37 \pm 0.02$ & & $-4.4 \pm 5.3$ & $-40.7 \pm 6.4$\\
06144146+5226036 & $14.80 \pm 0.03$ & $14.29 \pm 0.05$ & $13.92 \pm 0.04$ & & 061441.56+522602.1 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $77.9 \pm 3.8$ & $-133.0 \pm 7.5$\\
06144330-1533092 & $15.75 \pm 0.06$ & $15.19 \pm 0.08$ & $14.83 \pm 0.11$ & & 061443.28-153309.8 & $14.61 \pm 0.03$ & $14.29 \pm 0.04$ & & $-25.7 \pm 8.0$ & $-51.8 \pm 8.6$\\
06144347+6421509 & $14.44 \pm 0.03$ & $13.90 \pm 0.05$ & $13.61 \pm 0.04$ & & 061443.45+642150.4 & $13.45 \pm 0.02$ & $13.28 \pm 0.03$ & & $-16.8 \pm 2.3$ & $-43.5 \pm 7.2$\\
06144394-5026525 & $13.84 \pm 0.03$ & $13.24 \pm 0.03$ & $12.93 \pm 0.03$ & & 061443.99-502652.8 & $12.78 \pm 0.02$ & $12.60 \pm 0.02$ & & $45.0 \pm 3.6$ & $-23.5 \pm 6.8$\\
06144402+5303297 & $15.00 \pm 0.04$ & $14.42 \pm 0.05$ & $14.11 \pm 0.06$ & & 061444.03+530328.7 & $13.91 \pm 0.03$ & $13.68 \pm 0.03$ & & $12.0 \pm 3.5$ & $-90.8 \pm 7.5$\\
06144546-4354263 & $15.76 \pm 0.07$ & $15.26 \pm 0.09$ & $14.95 \pm 0.12$ & & 061445.43-435426.4 & $14.73 \pm 0.03$ & $14.55 \pm 0.04$ & & $-30.7 \pm 5.3$ & $-6.0 \pm 8.6$\\
06144673-3028239 & $13.62 \pm 0.03$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 061446.77-302824.1 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $48.4 \pm 5.2$ & $-20.1 \pm 6.4$\\
06144679-8117154 & $14.73 \pm 0.04$ & $14.22 \pm 0.05$ & $13.95 \pm 0.06$ & & 061446.98-811715.3 & $13.79 \pm 0.02$ & $13.60 \pm 0.03$ & & $39.6 \pm 1.2$ & $4.3 \pm 7.8$\\
06145254+5612111 & $14.40 \pm 0.03$ & $13.75 \pm 0.03$ & $13.30 \pm 0.03$ & & 061452.46+561210.2 & $13.10 \pm 0.02$ & $12.87 \pm 0.03$ & & $-60.3 \pm 3.1$ & $-83.4 \pm 6.8$\\
06145303-1916335 & $13.09 \pm 0.02$ & $12.51 \pm 0.02$ & $12.24 \pm 0.02$ & & 061453.00-191633.2 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $-35.3 \pm 5.9$ & $33.4 \pm 6.3$\\
06145668+6448062 & $15.56 \pm 0.06$ & $14.83 \pm 0.08$ & $14.56 \pm 0.10$ & & 061456.63+644805.8 & $14.16 \pm 0.03$ & $13.81 \pm 0.03$ & & $-33.6 \pm 2.6$ & $-30.4 \pm 8.3$\\
06145717+5533309 & $14.69 \pm 0.03$ & $14.06 \pm 0.04$ & $13.78 \pm 0.05$ & & 061457.15+553330.4 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $-15.4 \pm 3.0$ & $-39.0 \pm 6.8$\\
06150108+5751029 & $15.49 \pm 0.05$ & $14.86 \pm 0.06$ & $14.54 \pm 0.09$ & & 061501.11+575102.6 & $14.37 \pm 0.03$ & $14.18 \pm 0.04$ & & $21.4 \pm 3.5$ & $-32.2 \pm 8.4$\\
06150587-3254105 & $14.62 \pm 0.03$ & $14.07 \pm 0.04$ & $13.70 \pm 0.05$ & & 061505.93-325412.0 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $60.5 \pm 5.4$ & $-128.8 \pm 7.4$\\
06150591-3706429 & $15.66 \pm 0.07$ & $14.81 \pm 0.05$ & $14.22 \pm 0.06$ & & 061505.86-370642.5 & $13.80 \pm 0.03$ & $13.51 \pm 0.03$ & & $-64.8 \pm 5.9$ & $41.7 \pm 7.4$\\
06150625+6121195 & $14.67 \pm 0.03$ & $14.03 \pm 0.05$ & $13.72 \pm 0.05$ & & 061506.41+612118.7 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $109.0 \pm 3.7$ & $-79.4 \pm 7.5$\\
06150627-6125321 & $13.58 \pm 0.02$ & $13.02 \pm 0.03$ & $12.72 \pm 0.03$ & & 061506.19-612531.9 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $-52.8 \pm 2.4$ & $12.4 \pm 6.2$\\
06150938-5852224 & $12.31 \pm 0.02$ & $11.72 \pm 0.03$ & $11.43 \pm 0.02$ & & 061509.37-585223.0 & $11.25 \pm 0.02$ & $11.08 \pm 0.02$ & & $-2.3 \pm 2.4$ & $-64.6 \pm 7.6$\\
06150994+7831459 & $14.47 \pm 0.03$ & $13.91 \pm 0.04$ & $13.63 \pm 0.05$ & & 061509.81+783145.1 & $13.42 \pm 0.03$ & $13.19 \pm 0.03$ & & $-34.1 \pm 1.2$ & $-77.1 \pm 9.1$\\
06151006+5024570 & $15.27 \pm 0.05$ & $14.68 \pm 0.07$ & $14.25 \pm 0.06$ & & 061510.05+502456.5 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $-6.5 \pm 4.3$ & $-38.5 \pm 7.3$\\
06151176-1654514 & $15.01 \pm 0.04$ & $14.49 \pm 0.05$ & $14.13 \pm 0.07$ & & 061511.82-165451.0 & $13.83 \pm 0.03$ & $13.66 \pm 0.03$ & & $76.6 \pm 6.7$ & $41.1 \pm 7.0$\\
06151714-3322191 & $16.34 \pm 0.11$ & $15.65 \pm 0.13$ & $15.22 \pm 0.19$ & & 061517.17-332220.2 & $15.02 \pm 0.03$ & $14.79 \pm 0.06$ & & $27.3 \pm 13.5$ & $-100.2 \pm 20.6$\\
06151798-4651480 & $13.77 \pm 0.02$ & $13.19 \pm 0.02$ & $12.90 \pm 0.03$ & & 061517.96-465148.6 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $-19.4 \pm 3.7$ & $-48.4 \pm 6.8$\\
06152125-6002372 & $16.26 \pm 0.11$ & $15.46 \pm 0.13$ & $15.11 \pm 0.17$ & & 061521.39-600235.4 & $14.61 \pm 0.03$ & $14.32 \pm 0.03$ & & $91.2 \pm 5.4$ & $150.5 \pm 18.8$\\
06152321-3233542 & $14.26 \pm 0.03$ & $13.59 \pm 0.03$ & $13.12 \pm 0.04$ & & 061523.10-323356.2 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $-130.5 \pm 5.8$ & $-176.5 \pm 7.7$\\
06152379+5530291 & $12.73 \pm 0.02$ & $12.10 \pm 0.02$ & $11.81 \pm 0.02$ & & 061523.88+553030.3 & $11.60 \pm 0.02$ & $11.39 \pm 0.02$ & & $69.5 \pm 3.1$ & $108.2 \pm 6.7$\\
06152552-3912425 & $15.76 \pm 0.08$ & $15.11 \pm 0.09$ & $14.78 \pm 0.12$ & & 061525.55-391242.8 & $14.58 \pm 0.03$ & $14.39 \pm 0.04$ & & $32.8 \pm 5.9$ & $-28.6 \pm 8.8$\\
06152718+5102189 & $15.09 \pm 0.04$ & $14.45 \pm 0.05$ & $14.11 \pm 0.05$ & & 061527.18+510218.5 & $13.91 \pm 0.03$ & $13.73 \pm 0.04$ & & $-4.5 \pm 4.1$ & $-36.5 \pm 7.3$\\
06152739-3338380 & $15.12 \pm 0.05$ & $14.59 \pm 0.06$ & $14.31 \pm 0.08$ & & 061527.45-333838.3 & $14.08 \pm 0.03$ & $13.88 \pm 0.04$ & & $66.4 \pm 5.7$ & $-18.8 \pm 7.2$\\
06152849-2326254 & $14.96 \pm 0.03$ & $14.34 \pm 0.03$ & $13.94 \pm 0.04$ & & 061528.46-232624.7 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $-32.4 \pm 6.3$ & $66.4 \pm 7.2$\\
06152999+5150195 & $15.56 \pm 0.05$ & $14.92 \pm 0.08$ & $14.62 \pm 0.08$ & & 061530.00+515019.1 & $14.36 \pm 0.03$ & $14.11 \pm 0.04$ & & $8.1 \pm 4.0$ & $-39.0 \pm 7.7$\\
06153066+7148485 & $12.24 \pm 0.03$ & $11.65 \pm 0.03$ & $11.34 \pm 0.02$ & & 061530.90+714846.5 & $11.16 \pm 0.02$ & $10.98 \pm 0.02$ & & $106.3 \pm 3.0$ & $-186.8 \pm 9.5$\\
06153230+5421134 & $12.20 \pm 0.02$ & $11.64 \pm 0.02$ & $11.35 \pm 0.01$ & & 061532.27+542112.4 & $11.16 \pm 0.02$ & $10.95 \pm 0.02$ & & $-18.9 \pm 2.7$ & $-84.5 \pm 7.2$\\
06153258-3147034 & $14.57 \pm 0.04$ & $13.95 \pm 0.03$ & $13.63 \pm 0.05$ & & 061532.55-314703.3 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $-33.6 \pm 5.3$ & $7.0 \pm 6.8$\\
06153273+5402303 & $15.88 \pm 0.07$ & $15.16 \pm 0.08$ & $14.75 \pm 0.10$ & & 061532.78+540229.8 & $14.51 \pm 0.03$ & $14.27 \pm 0.05$ & & $35.6 \pm 4.2$ & $-38.8 \pm 8.7$\\
06153274-6139325 & $13.57 \pm 0.03$ & $13.06 \pm 0.03$ & $12.78 \pm 0.04$ & & 061532.69-613931.8 & $12.58 \pm 0.02$ & $12.37 \pm 0.02$ & & $-31.8 \pm 2.2$ & $55.4 \pm 6.3$\\
06153477-1632141 & $14.99 \pm 0.04$ & $14.31 \pm 0.04$ & $13.98 \pm 0.06$ & & 061534.81-163214.1 & $13.75 \pm 0.03$ & $13.50 \pm 0.03$ & & $49.8 \pm 6.6$ & $4.9 \pm 7.0$\\
06153545+5846104 & $13.10 \pm 0.02$ & $12.58 \pm 0.02$ & $12.29 \pm 0.03$ & & 061535.41+584610.6 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $-24.2 \pm 2.4$ & $19.4 \pm 6.2$\\
06153644+6136157 & $15.99 \pm 0.10$ & $15.44 \pm 0.12$ & $15.08 \pm 0.13$ & & 061536.52+613616.3 & $14.37 \pm 0.03$ & $14.12 \pm 0.04$ & & $48.8 \pm 3.4$ & $51.1 \pm 10.3$\\
06153693+5004185 & $14.75 \pm 0.04$ & $14.24 \pm 0.05$ & $13.95 \pm 0.05$ & & 061536.92+500417.6 & $13.74 \pm 0.03$ & $13.57 \pm 0.03$ & & $-15.7 \pm 3.6$ & $-76.7 \pm 7.1$\\
06153850-2519135 & $14.93 \pm 0.03$ & $14.40 \pm 0.05$ & $14.13 \pm 0.07$ & & 061538.52-251913.3 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $28.0 \pm 6.3$ & $21.9 \pm 7.9$\\
06154000-5149318 & $14.59 \pm 0.03$ & $13.99 \pm 0.04$ & $13.58 \pm 0.04$ & & 061539.79-514930.3 & $13.36 \pm 0.02$ & $13.04 \pm 0.02$ & & $-178.5 \pm 5.6$ & $143.1 \pm 7.8$\\
06154116+7517098 & $16.24 \pm 0.10$ & $15.50 \pm 0.12$ & $15.20 \pm 0.16$ & & 061541.31+751710.2 & $14.94 \pm 0.03$ & $14.70 \pm 0.05$ & & $48.8 \pm 2.2$ & $30.0 \pm 16.4$\\
06154125-7154093 & $16.01 \pm 0.08$ & $15.46 \pm 0.12$ & $15.10 \pm 0.17$ & & 061541.36-715409.1 & $14.74 \pm 0.03$ & $14.55 \pm 0.03$ & & $45.9 \pm 2.3$ & $19.2 \pm 13.2$\\
06154199+6611176 & $15.07 \pm 0.04$ & $14.50 \pm 0.05$ & $14.16 \pm 0.06$ & & 061542.05+661116.9 & $13.97 \pm 0.03$ & $13.71 \pm 0.03$ & & $33.3 \pm 2.4$ & $-67.5 \pm 9.2$\\
06154282-2638279 & $14.43 \pm 0.02$ & $13.90 \pm 0.04$ & $13.59 \pm 0.04$ & & 061542.79-263828.6 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $-28.6 \pm 5.7$ & $-54.3 \pm 6.8$\\
06154339+8411315 & $16.17 \pm 0.13$ & $15.53 \pm 0.15$ & $15.11 \pm 0.18$ & & 061541.67+841129.0 & $14.55 \pm 0.03$ & $14.32 \pm 0.04$ & & $-267.2 \pm 7.5$ & $-255.4 \pm 22.6$\\
06154400+6344041 & $12.16 \pm 0.02$ & $11.63 \pm 0.03$ & $11.33 \pm 0.02$ & & 061543.92+634403.3 & $11.17 \pm 0.02$ & $10.98 \pm 0.02$ & & $-50.0 \pm 2.3$ & $-70.4 \pm 7.6$\\
06154602+6049483 & $16.32 \pm 0.12$ & $15.65 \pm 0.14$ & $15.36 \pm 0.19$ & & 061546.10+604947.1 & $14.86 \pm 0.03$ & $14.64 \pm 0.05$ & & $56.2 \pm 5.9$ & $-108.7 \pm 22.8$\\
06155093-3440109 & $11.77 \pm 0.02$ & $11.25 \pm 0.03$ & $10.96 \pm 0.02$ & & 061551.01-344010.7 & $10.77 \pm 0.02$ & $10.58 \pm 0.02$ & & $89.0 \pm 5.4$ & $15.6 \pm 6.1$\\
06155124-2942447 & $14.37 \pm 0.02$ & $13.79 \pm 0.04$ & $13.48 \pm 0.04$ & & 061551.21-294245.2 & $13.28 \pm 0.03$ & $13.10 \pm 0.03$ & & $-27.2 \pm 5.5$ & $-45.4 \pm 7.5$\\
06155232-3257460 & $14.37 \pm 0.03$ & $13.84 \pm 0.02$ & $13.50 \pm 0.05$ & & 061552.25-325748.2 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-79.2 \pm 5.3$ & $-194.1 \pm 8.0$\\
06155260-2556355 & $14.72 \pm 0.03$ & $14.17 \pm 0.04$ & $13.77 \pm 0.05$ & & 061552.58-255636.3 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $-22.4 \pm 5.9$ & $-73.3 \pm 7.1$\\
06155295+5945314 & $14.43 \pm 0.02$ & $13.86 \pm 0.03$ & $13.56 \pm 0.05$ & & 061552.96+594530.2 & $13.40 \pm 0.03$ & $13.23 \pm 0.03$ & & $8.5 \pm 2.6$ & $-106.0 \pm 7.2$\\
06155399+5730163 & $16.61 \pm 0.14$ & $15.69 \pm 0.13$ & $15.06 \pm 0.14$ & & 061553.90+573016.2 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $-60.6 \pm 5.7$ & $-6.0 \pm 16.8$\\
06155415+5527047 & $16.45 \pm 0.12$ & $15.67 \pm 0.13$ & $14.82 \pm 0.11$ & & 061554.20+552704.7 & $14.51 \pm 0.03$ & $14.26 \pm 0.04$ & & $36.2 \pm 5.5$ & $2.6 \pm 15.2$\\
06155441+6725393 & $14.37 \pm 0.03$ & $13.85 \pm 0.04$ & $13.51 \pm 0.03$ & & 061554.47+672539.2 & $13.34 \pm 0.03$ & $13.14 \pm 0.03$ & & $33.6 \pm 2.1$ & $-11.8 \pm 7.4$\\
06155477-3017056 & $14.23 \pm 0.03$ & $13.61 \pm 0.04$ & $13.32 \pm 0.04$ & & 061554.76-301706.4 & $13.05 \pm 0.02$ & $12.83 \pm 0.03$ & & $-20.2 \pm 5.3$ & $-66.6 \pm 6.7$\\
06155478-6610594 & $15.20 \pm 0.04$ & $14.65 \pm 0.05$ & $14.38 \pm 0.08$ & & 061554.82-661058.7 & $14.15 \pm 0.02$ & $13.97 \pm 0.03$ & & $23.8 \pm 2.0$ & $60.8 \pm 8.0$\\
06155559-2711535 & $14.22 \pm 0.03$ & $13.66 \pm 0.03$ & $13.37 \pm 0.04$ & & 061555.61-271153.8 & $13.20 \pm 0.02$ & $13.03 \pm 0.03$ & & $19.3 \pm 5.5$ & $-25.3 \pm 6.6$\\
06155801+6430270 & $14.44 \pm 0.03$ & $13.87 \pm 0.04$ & $13.47 \pm 0.04$ & & 061558.11+643024.7 & $13.30 \pm 0.02$ & $13.13 \pm 0.03$ & & $55.6 \pm 2.5$ & $-216.0 \pm 8.9$\\
06155844-5314577 & $14.03 \pm 0.03$ & $13.42 \pm 0.03$ & $13.13 \pm 0.02$ & & 061558.50-531457.7 & $12.98 \pm 0.02$ & $12.79 \pm 0.02$ & & $51.6 \pm 3.4$ & $-4.7 \pm 7.6$\\
06155927-4143542 & $14.81 \pm 0.04$ & $14.27 \pm 0.05$ & $13.94 \pm 0.06$ & & 061559.32-414354.5 & $13.71 \pm 0.02$ & $13.50 \pm 0.03$ & & $52.1 \pm 4.8$ & $-28.5 \pm 7.9$\\
06160080+6427361 & $13.93 \pm 0.03$ & $13.38 \pm 0.04$ & $13.07 \pm 0.04$ & & 061600.87+642735.9 & $12.91 \pm 0.02$ & $12.68 \pm 0.03$ & & $42.7 \pm 2.4$ & $-13.5 \pm 6.9$\\
06160132+5325081 & $16.12 \pm 0.10$ & $15.40 \pm 0.12$ & $15.13 \pm 0.13$ & & 061601.32+532506.0 & $14.79 \pm 0.03$ & $14.02 \pm 0.04$ & & $3.0 \pm 5.9$ & $-182.0 \pm 17.4$\\
06160264-4347340 & $16.39 \pm 0.11$ & $15.43 \pm 0.09$ & $15.02 \pm 0.12$ & & 061602.61-434734.0 & $14.75 \pm 0.03$ & $14.51 \pm 0.04$ & & $-34.2 \pm 6.7$ & $1.9 \pm 9.9$\\
06160282+8322500 & $15.14 \pm 0.05$ & $14.40 \pm 0.06$ & $14.12 \pm 0.07$ & & 061602.90+832249.4 & $13.93 \pm 0.03$ & $13.67 \pm 0.03$ & & $11.4 \pm 0.6$ & $-59.6 \pm 8.5$\\
06160530-3107112 & $13.08 \pm 0.02$ & $12.51 \pm 0.02$ & $12.23 \pm 0.02$ & & 061605.35-310711.7 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $60.2 \pm 5.1$ & $-48.7 \pm 6.3$\\
06160710+6219399 & $14.69 \pm 0.03$ & $14.11 \pm 0.04$ & $13.84 \pm 0.05$ & & 061607.10+621939.4 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $-1.8 \pm 2.5$ & $-49.4 \pm 8.1$\\
06160834-5403588 & $13.22 \pm 0.02$ & $12.65 \pm 0.02$ & $12.35 \pm 0.02$ & & 061608.39-540358.4 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $41.5 \pm 3.3$ & $43.9 \pm 8.4$\\
06160881-3710558 & $14.85 \pm 0.04$ & $14.15 \pm 0.04$ & $13.84 \pm 0.06$ & & 061608.82-371054.8 & $13.64 \pm 0.03$ & $13.40 \pm 0.03$ & & $11.1 \pm 5.6$ & $100.1 \pm 7.6$\\
06161058+5609199 & $15.28 \pm 0.04$ & $14.70 \pm 0.06$ & $14.40 \pm 0.08$ & & 061610.64+560920.2 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $41.5 \pm 3.5$ & $26.1 \pm 7.3$\\
06161530-5023403 & $16.66 \pm 0.14$ & $15.71 \pm 0.12$ & $15.37 \pm 0.21$ & & 061615.37-502340.7 & $15.10 \pm 0.03$ & $14.81 \pm 0.04$ & & $64.8 \pm 9.0$ & $-37.7 \pm 20.0$\\
06161533-5826182 & $14.50 \pm 0.03$ & $13.85 \pm 0.03$ & $13.57 \pm 0.04$ & & 061615.28-582617.9 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $-34.6 \pm 2.9$ & $24.2 \pm 7.0$\\
06161539+6822572 & $15.43 \pm 0.06$ & $14.82 \pm 0.08$ & $14.37 \pm 0.07$ & & 061615.53+682255.2 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $75.6 \pm 2.9$ & $-186.1 \pm 9.1$\\
06161604+6221395 & $14.21 \pm 0.03$ & $13.63 \pm 0.04$ & $13.34 \pm 0.04$ & & 061615.98+622139.0 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $-36.2 \pm 2.5$ & $-51.7 \pm 7.8$\\
06161653-2926500 & $14.44 \pm 0.03$ & $13.89 \pm 0.03$ & $13.60 \pm 0.04$ & & 061616.57-292650.1 & $13.37 \pm 0.03$ & $13.12 \pm 0.03$ & & $36.4 \pm 5.6$ & $-7.7 \pm 6.8$\\
06161827-3930302 & $15.62 \pm 0.08$ & $14.98 \pm 0.08$ & $14.69 \pm 0.11$ & & 061618.29-393030.8 & $14.43 \pm 0.03$ & $14.23 \pm 0.04$ & & $20.0 \pm 6.6$ & $-59.4 \pm 9.2$\\
06161979-3211385 & $15.56 \pm 0.06$ & $14.84 \pm 0.07$ & $14.57 \pm 0.11$ & & 061619.78-321139.1 & $14.32 \pm 0.03$ & $14.07 \pm 0.04$ & & $-12.1 \pm 6.2$ & $-53.3 \pm 8.2$\\
06162041+6558568 & $14.71 \pm 0.03$ & $14.15 \pm 0.04$ & $13.87 \pm 0.04$ & & 061620.51+655856.6 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $60.2 \pm 2.6$ & $-18.4 \pm 9.7$\\
06162067-3607183 & $13.02 \pm 0.02$ & $12.42 \pm 0.03$ & $12.12 \pm 0.02$ & & 061620.70-360717.9 & $11.94 \pm 0.02$ & $11.73 \pm 0.02$ & & $32.1 \pm 4.9$ & $34.9 \pm 6.8$\\
06162101-4620174 & $14.65 \pm 0.04$ & $14.08 \pm 0.05$ & $13.79 \pm 0.04$ & & 061621.03-462017.0 & $13.61 \pm 0.02$ & $13.40 \pm 0.03$ & & $17.5 \pm 4.0$ & $43.9 \pm 7.1$\\
06162247+6025244 & $16.09 \pm 0.08$ & $15.54 \pm 0.10$ & $15.22 \pm 0.12$ & & 061622.38+602523.8 & $14.89 \pm 0.03$ & $14.59 \pm 0.05$ & & $-55.6 \pm 4.5$ & $-50.9 \pm 14.8$\\
06162586-4034039 & $13.95 \pm 0.02$ & $13.33 \pm 0.02$ & $13.01 \pm 0.03$ & & 061625.79-403405.2 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $-82.0 \pm 5.1$ & $-120.5 \pm 7.6$\\
06162742+5408099 & $15.17 \pm 0.04$ & $14.52 \pm 0.05$ & $14.18 \pm 0.04$ & & 061627.44+540809.5 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $17.3 \pm 3.9$ & $-35.2 \pm 8.0$\\
06162817+5010545 & $15.85 \pm 0.06$ & $15.22 \pm 0.09$ & $14.87 \pm 0.10$ & & 061628.20+501054.0 & $14.68 \pm 0.04$ & $14.43 \pm 0.06$ & & $30.1 \pm 5.8$ & $-51.2 \pm 11.4$\\
06162943+5334457 & $15.44 \pm 0.05$ & $14.87 \pm 0.08$ & $14.51 \pm 0.07$ & & 061629.34+533445.6 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $-77.8 \pm 4.8$ & $-10.6 \pm 9.2$\\
06162992-4133317 & $11.82 \pm 0.02$ & $11.25 \pm 0.02$ & $10.95 \pm 0.02$ & & 061629.97-413331.1 & $10.75 \pm 0.02$ & $10.55 \pm 0.02$ & & $49.2 \pm 4.4$ & $53.9 \pm 7.6$\\
06163066-2613353 & $15.29 \pm 0.04$ & $14.77 \pm 0.06$ & $14.49 \pm 0.09$ & & 061630.63-261335.1 & $14.25 \pm 0.03$ & $14.02 \pm 0.04$ & & $-32.8 \pm 6.4$ & $17.5 \pm 8.8$\\
06163076+6925573 & $16.55 \pm 0.12$ & $15.81 \pm 0.15$ & $15.41 \pm 0.16$ & & 061630.59+692557.6 & $15.19 \pm 0.04$ & $14.91 \pm 0.06$ & & $-85.5 \pm 4.4$ & $22.4 \pm 19.2$\\
06163436-3731279 & $14.43 \pm 0.03$ & $13.80 \pm 0.02$ & $13.52 \pm 0.05$ & & 061634.37-373128.3 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $20.7 \pm 4.9$ & $-37.6 \pm 7.1$\\
06163513-6914315 & $15.30 \pm 0.04$ & $14.70 \pm 0.05$ & $14.38 \pm 0.08$ & & 061635.17-691432.2 & $14.13 \pm 0.03$ & $13.90 \pm 0.03$ & & $19.0 \pm 1.7$ & $-62.3 \pm 6.7$\\
06163713+6451460 & $16.19 \pm 0.08$ & $15.45 \pm 0.10$ & $15.00 \pm 0.11$ & & 061637.14+645144.9 & $14.82 \pm 0.03$ & $14.62 \pm 0.05$ & & $2.2 \pm 3.1$ & $-97.7 \pm 11.1$\\
06163765-4104015 & $12.32 \pm 0.02$ & $11.74 \pm 0.02$ & $11.45 \pm 0.02$ & & 061637.70-410400.6 & $11.23 \pm 0.02$ & $11.03 \pm 0.02$ & & $56.7 \pm 4.5$ & $84.7 \pm 7.0$\\
06163808+5350384 & $14.21 \pm 0.02$ & $13.60 \pm 0.03$ & $13.21 \pm 0.03$ & & 061638.10+535037.8 & $13.06 \pm 0.03$ & $12.83 \pm 0.03$ & & $18.4 \pm 3.8$ & $-57.5 \pm 8.1$\\
06163812+6424411 & $16.81 \pm 0.15$ & $15.93 \pm 0.15$ & $15.47 \pm 0.18$ & & 061638.03+642440.9 & $14.76 \pm 0.03$ & $14.56 \pm 0.05$ & & $-52.6 \pm 4.5$ & $-21.0 \pm 20.2$\\
06163919-1700292 & $14.97 \pm 0.04$ & $14.40 \pm 0.04$ & $14.09 \pm 0.06$ & & 061639.21-170029.8 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $25.1 \pm 6.5$ & $-57.0 \pm 7.1$\\
06164262-5737041 & $13.50 \pm 0.03$ & $12.89 \pm 0.03$ & $12.59 \pm 0.03$ & & 061642.67-573703.6 & $12.38 \pm 0.02$ & $12.15 \pm 0.02$ & & $32.1 \pm 2.7$ & $53.3 \pm 6.8$\\
06164324-4246274 & $14.60 \pm 0.03$ & $14.05 \pm 0.03$ & $13.70 \pm 0.05$ & & 061643.20-424627.1 & $13.54 \pm 0.02$ & $13.32 \pm 0.03$ & & $-43.3 \pm 4.4$ & $32.0 \pm 7.0$\\
06164328-5914344 & $13.88 \pm 0.03$ & $13.28 \pm 0.03$ & $12.95 \pm 0.03$ & & 061643.28-591434.1 & $12.77 \pm 0.02$ & $12.54 \pm 0.02$ & & $3.1 \pm 2.5$ & $34.5 \pm 6.8$\\
06164553-4058519 & $13.37 \pm 0.02$ & $12.85 \pm 0.02$ & $12.51 \pm 0.02$ & & 061645.52-405851.0 & $12.33 \pm 0.02$ & $12.12 \pm 0.02$ & & $-14.4 \pm 4.4$ & $81.6 \pm 7.1$\\
06164633+6054525 & $16.70 \pm 0.14$ & $16.17 \pm 0.18$ & $15.37 \pm 0.15$ & & 061646.24+605452.7 & $14.81 \pm 0.03$ & $14.55 \pm 0.05$ & & $-63.2 \pm 5.5$ & $16.8 \pm 19.5$\\
06164870+5808037 & $14.94 \pm 0.04$ & $14.31 \pm 0.05$ & $14.00 \pm 0.05$ & & 061648.69+580803.1 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $-8.0 \pm 3.1$ & $-53.8 \pm 8.5$\\
06165147+5904042 & $15.74 \pm 0.05$ & $15.04 \pm 0.07$ & $14.75 \pm 0.09$ & & 061651.52+590403.8 & $14.53 \pm 0.03$ & $14.33 \pm 0.04$ & & $37.7 \pm 3.7$ & $-36.4 \pm 8.5$\\
06165178-2058026 & $14.04 \pm 0.03$ & $13.49 \pm 0.03$ & $13.11 \pm 0.03$ & & 061651.78-205802.1 & $12.95 \pm 0.02$ & $12.69 \pm 0.03$ & & $-4.8 \pm 5.9$ & $41.8 \pm 6.5$\\
06165291-7558141 & $14.28 \pm 0.02$ & $13.74 \pm 0.03$ & $13.43 \pm 0.05$ & & 061652.97-755814.6 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $18.1 \pm 1.0$ & $-47.7 \pm 6.4$\\
06165779+5810493 & $16.77 \pm 0.14$ & $15.73 \pm 0.13$ & $15.30 \pm 0.16$ & & 061657.72+581049.3 & $14.80 \pm 0.03$ & $14.55 \pm 0.05$ & & $-50.2 \pm 6.3$ & $4.0 \pm 17.1$\\
06165808-7509067 & $13.43 \pm 0.03$ & $12.91 \pm 0.03$ & $12.59 \pm 0.03$ & & 061657.96-750906.5 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $-41.2 \pm 1.3$ & $10.7 \pm 6.2$\\
06165994-3919015 & $15.34 \pm 0.05$ & $14.78 \pm 0.06$ & $14.50 \pm 0.08$ & & 061700.01-391903.7 & $14.29 \pm 0.03$ & $14.02 \pm 0.03$ & & $72.7 \pm 5.8$ & $-206.9 \pm 9.2$\\
06170293-4253054 & $14.89 \pm 0.04$ & $14.33 \pm 0.04$ & $14.02 \pm 0.05$ & & 061702.96-425305.6 & $13.82 \pm 0.02$ & $13.63 \pm 0.03$ & & $28.8 \pm 4.5$ & $-10.9 \pm 7.1$\\
06170434+5930130 & $15.83 \pm 0.06$ & $15.30 \pm 0.08$ & $15.03 \pm 0.10$ & & 061704.35+593012.3 & $14.82 \pm 0.03$ & $14.63 \pm 0.05$ & & $1.0 \pm 4.2$ & $-72.0 \pm 10.3$\\
06170472+4923363 & $14.41 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.03$ & & 061704.75+492335.6 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $29.5 \pm 4.0$ & $-67.4 \pm 7.7$\\
06170574+5435583 & $14.28 \pm 0.03$ & $13.61 \pm 0.04$ & $13.30 \pm 0.03$ & & 061705.76+543557.8 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $10.4 \pm 3.3$ & $-48.6 \pm 8.1$\\
06170585-4452059 & $14.27 \pm 0.03$ & $13.61 \pm 0.04$ & $13.33 \pm 0.04$ & & 061705.89-445206.0 & $13.15 \pm 0.02$ & $12.96 \pm 0.02$ & & $38.6 \pm 4.1$ & $-11.5 \pm 6.8$\\
06170638+5040481 & $15.33 \pm 0.05$ & $14.79 \pm 0.08$ & $14.51 \pm 0.08$ & & 061706.37+504046.9 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $-17.1 \pm 4.3$ & $-119.1 \pm 8.7$\\
06170664-3016243 & $12.55 \pm 0.02$ & $12.01 \pm 0.02$ & $11.74 \pm 0.02$ & & 061706.65-301625.1 & $11.57 \pm 0.02$ & $11.37 \pm 0.02$ & & $11.3 \pm 4.9$ & $-67.2 \pm 7.1$\\
06170669+6322057 & $15.51 \pm 0.04$ & $14.90 \pm 0.06$ & $14.56 \pm 0.07$ & & 061706.68+632204.9 & $14.27 \pm 0.03$ & $14.02 \pm 0.04$ & & $-6.1 \pm 2.5$ & $-72.2 \pm 7.4$\\
06170677-5351307 & $12.93 \pm 0.03$ & $12.39 \pm 0.02$ & $12.09 \pm 0.03$ & & 061706.68-535129.4 & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & & $-77.1 \pm 3.5$ & $125.7 \pm 8.1$\\
06170695+6033054 & $16.59 \pm 0.12$ & $15.83 \pm 0.13$ & $15.09 \pm 0.12$ & & 061707.01+603305.3 & $14.54 \pm 0.03$ & $14.31 \pm 0.04$ & & $39.0 \pm 4.5$ & $-9.8 \pm 15.9$\\
06170739+5220437 & $13.60 \pm 0.02$ & $13.02 \pm 0.03$ & $12.70 \pm 0.03$ & & 061707.39+522042.9 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $5.4 \pm 3.3$ & $-75.7 \pm 7.2$\\
06170952-6039433 & $15.20 \pm 0.05$ & $14.61 \pm 0.05$ & $14.22 \pm 0.07$ & & 061709.48-603942.7 & $13.88 \pm 0.03$ & $13.59 \pm 0.03$ & & $-24.8 \pm 2.4$ & $51.2 \pm 6.7$\\
06171128-3643587 & $14.78 \pm 0.02$ & $14.24 \pm 0.05$ & $13.95 \pm 0.06$ & & 061711.31-364358.3 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $42.0 \pm 5.7$ & $36.1 \pm 7.3$\\
06171235+7002506 & $16.26 \pm 0.09$ & $15.63 \pm 0.11$ & $15.03 \pm 0.12$ & & 061712.26+700249.2 & $14.85 \pm 0.04$ & $14.67 \pm 0.06$ & & $-42.1 \pm 3.2$ & $-131.6 \pm 16.4$\\
06171265-6627069 & $14.54 \pm 0.03$ & $14.04 \pm 0.04$ & $13.75 \pm 0.05$ & & 061712.70-662705.6 & $13.57 \pm 0.03$ & $13.36 \pm 0.02$ & & $25.8 \pm 1.7$ & $106.4 \pm 6.9$\\
06171368-3842269 & $16.14 \pm 0.10$ & $15.39 \pm 0.09$ & $14.98 \pm 0.14$ & & 061713.71-384227.3 & $14.74 \pm 0.03$ & $14.50 \pm 0.04$ & & $31.0 \pm 7.3$ & $-38.0 \pm 10.3$\\
06171461-2653239 & $15.10 \pm 0.04$ & $14.60 \pm 0.05$ & $14.27 \pm 0.07$ & & 061714.58-265324.4 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $-31.9 \pm 6.2$ & $-41.7 \pm 7.4$\\
06171645-5549033 & $14.25 \pm 0.03$ & $13.65 \pm 0.04$ & $13.33 \pm 0.04$ & & 061716.50-554901.4 & $13.18 \pm 0.02$ & $12.98 \pm 0.02$ & & $44.3 \pm 3.1$ & $176.1 \pm 8.2$\\
06171694-2809338 & $15.45 \pm 0.04$ & $14.91 \pm 0.07$ & $14.55 \pm 0.09$ & & 061716.92-280934.0 & $14.36 \pm 0.03$ & $14.10 \pm 0.04$ & & $-26.9 \pm 6.6$ & $-25.2 \pm 8.1$\\
06171715+5334149 & $16.56 \pm 0.14$ & $15.87 \pm 0.17$ & $15.32 \pm 0.14$ & & 061717.20+533414.9 & $14.93 \pm 0.03$ & $14.74 \pm 0.06$ & & $47.8 \pm 7.7$ & $2.1 \pm 20.6$\\
06171760-5937200 & $13.72 \pm 0.02$ & $13.11 \pm 0.03$ & $12.80 \pm 0.03$ & & 061717.60-593719.3 & $12.62 \pm 0.02$ & $12.40 \pm 0.02$ & & $-1.4 \pm 2.4$ & $62.9 \pm 6.9$\\
06171763+5032499 & $16.10 \pm 0.10$ & $15.39 \pm 0.11$ & $15.06 \pm 0.12$ & & 061717.68+503249.6 & $14.65 \pm 0.03$ & $14.41 \pm 0.05$ & & $43.1 \pm 6.2$ & $-26.6 \pm 14.3$\\
06171959-4337557 & $15.46 \pm 0.05$ & $14.82 \pm 0.08$ & $14.54 \pm 0.08$ & & 061719.63-433754.4 & $14.35 \pm 0.03$ & $14.16 \pm 0.03$ & & $39.5 \pm 4.6$ & $119.6 \pm 8.6$\\
06171973+6227102 & $15.98 \pm 0.07$ & $15.34 \pm 0.10$ & $15.03 \pm 0.12$ & & 061719.69+622709.7 & $14.69 \pm 0.03$ & $14.41 \pm 0.05$ & & $-25.2 \pm 3.1$ & $-40.1 \pm 8.7$\\
06172065-4550091 & $14.09 \pm 0.03$ & $13.46 \pm 0.03$ & $13.17 \pm 0.03$ & & 061720.62-455008.2 & $12.91 \pm 0.02$ & $12.72 \pm 0.02$ & & $-27.0 \pm 4.0$ & $85.3 \pm 7.1$\\
06172134-6000249 & $15.67 \pm 0.07$ & $15.11 \pm 0.08$ & $14.79 \pm 0.13$ & & 061721.43-600024.8 & $14.57 \pm 0.03$ & $14.40 \pm 0.04$ & & $55.6 \pm 3.2$ & $9.0 \pm 7.7$\\
06172190+6949550 & $16.27 \pm 0.10$ & $15.37 \pm 0.11$ & $14.83 \pm 0.11$ & & 061721.88+694953.9 & $14.59 \pm 0.03$ & $14.32 \pm 0.05$ & & $-8.6 \pm 2.6$ & $-96.9 \pm 11.2$\\
06172443+4952185 & $16.24 \pm 0.10$ & $15.52 \pm 0.13$ & $15.24 \pm 0.13$ & & 061724.49+495217.8 & $14.98 \pm 0.04$ & $14.78 \pm 0.06$ & & $59.6 \pm 8.3$ & $-68.1 \pm 18.3$\\
06172470+6500205 & $14.85 \pm 0.03$ & $14.16 \pm 0.04$ & $13.86 \pm 0.05$ & & 061724.70+650020.0 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $-3.7 \pm 2.1$ & $-36.6 \pm 6.9$\\
06172486-7603338 & $15.17 \pm 0.04$ & $14.66 \pm 0.06$ & $14.26 \pm 0.08$ & & 061724.95-760331.7 & $14.10 \pm 0.03$ & $13.81 \pm 0.03$ & & $27.7 \pm 1.3$ & $188.6 \pm 7.9$\\
06172521-7205175 & $15.09 \pm 0.05$ & $14.51 \pm 0.06$ & $14.21 \pm 0.07$ & & 061725.22-720516.7 & $14.02 \pm 0.02$ & $13.82 \pm 0.03$ & & $3.5 \pm 1.4$ & $70.9 \pm 8.2$\\
06172706+6309038 & $14.59 \pm 0.03$ & $14.01 \pm 0.03$ & $13.74 \pm 0.04$ & & 061727.05+630903.4 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $-4.4 \pm 2.2$ & $-37.3 \pm 6.8$\\
06172971+6224491 & $16.33 \pm 0.10$ & $15.72 \pm 0.12$ & $15.30 \pm 0.14$ & & 061729.78+622449.0 & $14.91 \pm 0.03$ & $14.74 \pm 0.06$ & & $46.1 \pm 4.7$ & $-15.3 \pm 15.6$\\
06173178+6618113 & $16.55 \pm 0.14$ & $15.43 \pm 0.14$ & $14.92 \pm 0.11$ & & 061731.84+661811.3 & $14.16 \pm 0.03$ & $13.92 \pm 0.03$ & & $38.3 \pm 2.7$ & $-6.3 \pm 13.3$\\
06173209+5210540 & $15.15 \pm 0.05$ & $14.55 \pm 0.06$ & $14.24 \pm 0.06$ & & 061732.05+521053.3 & $13.89 \pm 0.03$ & $13.62 \pm 0.03$ & & $-36.0 \pm 3.9$ & $-64.9 \pm 7.9$\\
06173233-2118538 & $14.20 \pm 0.02$ & $13.67 \pm 0.03$ & $13.40 \pm 0.04$ & & 061732.37-211855.0 & $13.14 \pm 0.03$ & $12.91 \pm 0.03$ & & $54.6 \pm 6.1$ & $-96.5 \pm 7.0$\\
06173321-6330015 & $14.53 \pm 0.03$ & $13.92 \pm 0.04$ & $13.63 \pm 0.05$ & & 061733.18-633000.8 & $13.46 \pm 0.02$ & $13.27 \pm 0.02$ & & $-19.6 \pm 2.0$ & $63.0 \pm 6.5$\\
06173412-4444356 & $13.67 \pm 0.03$ & $13.11 \pm 0.03$ & $12.84 \pm 0.03$ & & 061734.10-444434.9 & $12.67 \pm 0.02$ & $12.49 \pm 0.02$ & & $-22.0 \pm 4.0$ & $67.1 \pm 6.9$\\
06173501-1807074 & $13.53 \pm 0.02$ & $12.95 \pm 0.03$ & $12.67 \pm 0.02$ & & 061735.05-180708.1 & $12.48 \pm 0.02$ & $12.26 \pm 0.02$ & & $48.3 \pm 6.7$ & $-64.7 \pm 8.0$\\
06173527-4943285 & $12.24 \pm 0.02$ & $11.71 \pm 0.02$ & $11.43 \pm 0.02$ & & 061735.23-494327.8 & $11.27 \pm 0.02$ & $11.09 \pm 0.02$ & & $-33.9 \pm 3.4$ & $64.4 \pm 6.8$\\
06173538-5800479 & $14.96 \pm 0.04$ & $14.41 \pm 0.06$ & $14.03 \pm 0.06$ & & 061735.35-580048.3 & $13.76 \pm 0.03$ & $13.51 \pm 0.03$ & & $-16.7 \pm 2.9$ & $-29.7 \pm 7.2$\\
06173565-5337173 & $13.19 \pm 0.03$ & $12.60 \pm 0.02$ & $12.27 \pm 0.02$ & & 061735.56-533716.8 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $-76.3 \pm 3.6$ & $45.7 \pm 7.6$\\
06173757-5844188 & $15.71 \pm 0.07$ & $15.01 \pm 0.10$ & $14.72 \pm 0.09$ & & 061737.60-584418.2 & $14.45 \pm 0.03$ & $14.22 \pm 0.03$ & & $21.3 \pm 3.3$ & $51.6 \pm 8.6$\\
06173816-2712012 & $13.77 \pm 0.02$ & $13.24 \pm 0.03$ & $12.88 \pm 0.03$ & & 061738.13-271200.5 & $12.71 \pm 0.03$ & $12.49 \pm 0.02$ & & $-28.7 \pm 5.4$ & $69.8 \pm 6.6$\\
06173999-6656036 & $15.17 \pm 0.03$ & $14.52 \pm 0.07$ & $14.22 \pm 0.07$ & & 061739.97-665603.1 & $14.05 \pm 0.02$ & $13.85 \pm 0.03$ & & $-9.5 \pm 1.8$ & $39.5 \pm 6.6$\\
06174037+4932287 & $15.92 \pm 0.07$ & $15.32 \pm 0.12$ & $15.04 \pm 0.11$ & & 061740.32+493228.8 & $14.56 \pm 0.03$ & $14.37 \pm 0.05$ & & $-47.2 \pm 5.4$ & $9.8 \pm 9.6$\\
06174461+6824270 & $14.65 \pm 0.03$ & $14.12 \pm 0.05$ & $13.82 \pm 0.04$ & & 061744.60+682426.5 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $-8.6 \pm 1.9$ & $-45.2 \pm 7.3$\\
06174571+7042585 & $15.50 \pm 0.05$ & $14.96 \pm 0.09$ & $14.57 \pm 0.08$ & & 061745.64+704258.1 & $14.34 \pm 0.03$ & $14.13 \pm 0.04$ & & $-32.7 \pm 2.3$ & $-39.8 \pm 8.5$\\
06174992-7117187 & $16.27 \pm 0.10$ & $15.71 \pm 0.14$ & $15.29 \pm 0.17$ & & 061750.01-711717.8 & $14.86 \pm 0.03$ & $14.62 \pm 0.04$ & & $39.4 \pm 2.6$ & $71.5 \pm 18.3$\\
06175025+6018551 & $16.28 \pm 0.09$ & $15.62 \pm 0.11$ & $15.30 \pm 0.14$ & & 061750.31+601853.9 & $14.97 \pm 0.04$ & $14.77 \pm 0.06$ & & $41.8 \pm 5.7$ & $-105.5 \pm 16.8$\\
06175192+5340038 & $15.29 \pm 0.06$ & $14.72 \pm 0.07$ & $14.40 \pm 0.07$ & & 061751.92+534003.3 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $-3.3 \pm 3.6$ & $-42.5 \pm 8.1$\\
06175198+6450016 & $14.73 \pm 0.03$ & $14.14 \pm 0.03$ & $13.77 \pm 0.04$ & & 061751.98+645001.1 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $-1.0 \pm 2.1$ & $-44.0 \pm 6.9$\\
06175241-6254225 & $13.35 \pm 0.02$ & $12.74 \pm 0.03$ & $12.46 \pm 0.03$ & & 061752.49-625424.0 & $12.21 \pm 0.02$ & $11.99 \pm 0.02$ & & $45.4 \pm 2.2$ & $-129.9 \pm 6.9$\\
06175299+5733236 & $16.02 \pm 0.07$ & $15.31 \pm 0.10$ & $14.99 \pm 0.11$ & & 061753.04+573323.3 & $14.76 \pm 0.03$ & $14.53 \pm 0.05$ & & $39.3 \pm 4.4$ & $-34.3 \pm 9.9$\\
06175367-3549453 & $12.16 \pm 0.02$ & $11.58 \pm 0.02$ & $11.31 \pm 0.02$ & & 061753.72-354945.3 & $11.14 \pm 0.02$ & $10.96 \pm 0.02$ & & $46.6 \pm 5.0$ & $-2.7 \pm 6.9$\\
06175458-2236086 & $16.62 \pm 0.14$ & $15.94 \pm 0.13$ & $15.60 \pm 0.21$ & & 061755.01-223610.7 & $15.22 \pm 0.04$ & $14.99 \pm 0.07$ & & $525.8 \pm 24.2$ & $-182.9 \pm 23.0$\\
06175485-4123121 & $13.53 \pm 0.03$ & $12.93 \pm 0.03$ & $12.65 \pm 0.03$ & & 061754.88-412311.1 & $12.46 \pm 0.03$ & $12.29 \pm 0.03$ & & $32.0 \pm 5.0$ & $97.2 \pm 7.6$\\
06175798+6749568 & $16.01 \pm 0.07$ & $15.50 \pm 0.11$ & $15.19 \pm 0.14$ & & 061757.88+674956.4 & $14.90 \pm 0.03$ & $14.63 \pm 0.05$ & & $-52.6 \pm 3.4$ & $-39.6 \pm 15.0$\\
06175814-5427400 & $16.47 \pm 0.13$ & $15.66 \pm 0.15$ & $15.09 \pm 0.13$ & & 061758.19-542739.8 & $14.73 \pm 0.03$ & $14.40 \pm 0.03$ & & $41.0 \pm 6.4$ & $12.0 \pm 16.9$\\
06175918-2902291 & $14.34 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.04$ & & 061759.24-290231.0 & $13.27 \pm 0.02$ & $13.00 \pm 0.03$ & & $71.4 \pm 5.6$ & $-166.6 \pm 7.6$\\
06175927+7407179 & $12.18 \pm 0.02$ & $11.60 \pm 0.03$ & $11.29 \pm 0.02$ & & 061759.43+740715.8 & $11.11 \pm 0.02$ & $10.92 \pm 0.02$ & & $62.0 \pm 2.0$ & $-207.8 \pm 10.0$\\
06180202-4433047 & $14.78 \pm 0.03$ & $14.27 \pm 0.05$ & $13.94 \pm 0.06$ & & 061802.01-443305.2 & $13.79 \pm 0.02$ & $13.60 \pm 0.03$ & & $-11.6 \pm 4.2$ & $-40.1 \pm 7.1$\\
06180256+6757002 & $14.95 \pm 0.04$ & $14.42 \pm 0.05$ & $14.13 \pm 0.05$ & & 061802.63+675700.0 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $38.5 \pm 2.3$ & $-17.6 \pm 7.5$\\
06180508-4839101 & $15.48 \pm 0.05$ & $14.90 \pm 0.06$ & $14.57 \pm 0.09$ & & 061805.08-483909.6 & $14.32 \pm 0.03$ & $14.10 \pm 0.03$ & & $0.5 \pm 4.4$ & $45.9 \pm 7.6$\\
06180689-2555556 & $14.74 \pm 0.04$ & $14.21 \pm 0.04$ & $13.83 \pm 0.05$ & & 061806.90-255556.1 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $14.0 \pm 5.8$ & $-39.8 \pm 7.5$\\
06180740+6814560 & $15.14 \pm 0.04$ & $14.62 \pm 0.05$ & $14.34 \pm 0.06$ & & 061807.46+681455.8 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $30.6 \pm 2.3$ & $-22.6 \pm 7.8$\\
06180932+6327176 & $15.21 \pm 0.04$ & $14.52 \pm 0.05$ & $14.15 \pm 0.05$ & & 061809.27+632717.1 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $-28.6 \pm 2.4$ & $-45.5 \pm 7.1$\\
06181057+6704152 & $13.02 \pm 0.02$ & $12.44 \pm 0.03$ & $12.08 \pm 0.02$ & & 061810.66+670412.4 & $11.88 \pm 0.03$ & $11.68 \pm 0.02$ & & $54.1 \pm 2.3$ & $-263.5 \pm 9.8$\\
06181113+6704220 & $13.71 \pm 0.03$ & $13.03 \pm 0.04$ & $12.73 \pm 0.02$ & & 061811.23+670419.4 & $12.53 \pm 0.03$ & $12.35 \pm 0.03$ & & $54.9 \pm 2.5$ & $-250.1 \pm 10.2$\\
06181297+7741317 & $16.50 \pm 0.15$ & $15.78 \pm 0.19$ & $14.98 \pm 0.14$ & & 061813.17+774131.5 & $14.48 \pm 0.03$ & $14.21 \pm 0.04$ & & $58.4 \pm 2.0$ & $-14.3 \pm 17.7$\\
06181404-2950126 & $13.44 \pm 0.02$ & $12.86 \pm 0.03$ & $12.53 \pm 0.03$ & & 061814.01-295012.5 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-32.0 \pm 5.6$ & $12.6 \pm 6.2$\\
06181723+6344258 & $16.61 \pm 0.13$ & $16.07 \pm 0.17$ & $15.04 \pm 0.12$ & & 061817.32+634425.0 & $14.59 \pm 0.03$ & $14.33 \pm 0.04$ & & $52.8 \pm 4.1$ & $-75.8 \pm 13.9$\\
06181876-4130388 & $15.69 \pm 0.06$ & $15.16 \pm 0.09$ & $14.81 \pm 0.11$ & & 061818.75-413038.2 & $14.62 \pm 0.03$ & $14.37 \pm 0.04$ & & $-9.3 \pm 5.5$ & $57.4 \pm 8.7$\\
06182004-5714333 & $12.27 \pm 0.02$ & $11.70 \pm 0.02$ & $11.44 \pm 0.02$ & & 061820.02-571432.5 & $11.26 \pm 0.02$ & $11.06 \pm 0.02$ & & $-14.0 \pm 2.6$ & $76.3 \pm 6.9$\\
06182149-2235220 & $15.10 \pm 0.04$ & $14.52 \pm 0.03$ & $14.24 \pm 0.07$ & & 061821.48-223522.4 & $13.95 \pm 0.03$ & $13.70 \pm 0.03$ & & $-17.0 \pm 6.8$ & $-32.0 \pm 7.1$\\
06182223+4937478 & $15.01 \pm 0.04$ & $14.35 \pm 0.05$ & $14.07 \pm 0.05$ & & 061822.20+493748.0 & $13.90 \pm 0.03$ & $13.71 \pm 0.03$ & & $-27.6 \pm 3.8$ & $19.9 \pm 7.0$\\
06182268+5358257 & $14.31 \pm 0.03$ & $13.71 \pm 0.04$ & $13.41 \pm 0.04$ & & 061822.72+535825.9 & $13.22 \pm 0.03$ & $13.03 \pm 0.03$ & & $29.7 \pm 3.6$ & $21.1 \pm 8.8$\\
06182319+4848295 & $16.50 \pm 0.15$ & $15.96 \pm 0.19$ & $15.25 \pm 0.14$ & & 061823.10+484829.0 & $14.68 \pm 0.03$ & $14.48 \pm 0.06$ & & $-75.2 \pm 10.4$ & $-40.8 \pm 21.9$\\
06182624+6019096 & $13.55 \pm 0.02$ & $12.91 \pm 0.02$ & $12.63 \pm 0.02$ & & 061826.27+601908.3 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $22.6 \pm 2.3$ & $-107.2 \pm 7.5$\\
06182712+5743255 & $12.75 \pm 0.03$ & $12.17 \pm 0.03$ & $11.90 \pm 0.02$ & & 061827.07+574324.3 & $11.72 \pm 0.02$ & $11.54 \pm 0.02$ & & $-38.2 \pm 2.8$ & $-117.3 \pm 8.2$\\
06182772-4308382 & $13.74 \pm 0.03$ & $13.18 \pm 0.03$ & $12.86 \pm 0.03$ & & 061827.72-430837.8 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $5.9 \pm 4.1$ & $39.7 \pm 6.8$\\
06183049+5335089 & $14.08 \pm 0.03$ & $13.44 \pm 0.04$ & $13.17 \pm 0.03$ & & 061830.49+533508.1 & $13.00 \pm 0.03$ & $12.81 \pm 0.03$ & & $-0.3 \pm 3.1$ & $-70.3 \pm 6.6$\\
06183322-2452449 & $13.59 \pm 0.02$ & $13.03 \pm 0.03$ & $12.76 \pm 0.02$ & & 061833.21-245245.7 & $12.55 \pm 0.02$ & $12.37 \pm 0.03$ & & $-6.0 \pm 5.6$ & $-63.6 \pm 7.3$\\
06183443-6010269 & $15.84 \pm 0.10$ & $15.28 \pm 0.10$ & $14.99 \pm 0.14$ & & 061834.54-601026.5 & $14.82 \pm 0.03$ & $14.62 \pm 0.04$ & & $71.0 \pm 3.6$ & $32.6 \pm 10.8$\\
06183499+6301246 & $16.39 \pm 0.10$ & $15.66 \pm 0.11$ & $15.32 \pm 0.15$ & & 061835.04+630124.6 & $15.00 \pm 0.03$ & $14.78 \pm 0.06$ & & $32.6 \pm 4.7$ & $-0.5 \pm 16.6$\\
06183740+6643465 & $14.62 \pm 0.04$ & $14.11 \pm 0.04$ & $13.80 \pm 0.05$ & & 061837.39+664345.8 & $13.61 \pm 0.03$ & $13.37 \pm 0.03$ & & $-4.0 \pm 2.1$ & $-64.8 \pm 8.2$\\
06183842-3849349 & $14.78 \pm 0.04$ & $14.22 \pm 0.05$ & $13.95 \pm 0.07$ & & 061838.37-384934.1 & $13.76 \pm 0.02$ & $13.57 \pm 0.03$ & & $-56.7 \pm 5.1$ & $78.7 \pm 7.4$\\
06183912+5211499 & $15.44 \pm 0.06$ & $14.91 \pm 0.07$ & $14.60 \pm 0.08$ & & 061839.18+521149.6 & $14.43 \pm 0.03$ & $14.21 \pm 0.05$ & & $42.1 \pm 4.2$ & $-30.7 \pm 8.0$\\
06183932+7200174 & $13.67 \pm 0.02$ & $13.09 \pm 0.02$ & $12.79 \pm 0.03$ & & 061839.51+720015.8 & $12.62 \pm 0.02$ & $12.39 \pm 0.02$ & & $77.9 \pm 2.7$ & $-139.4 \pm 10.0$\\
06184082-2830087 & $12.77 \pm 0.02$ & $12.18 \pm 0.03$ & $11.88 \pm 0.03$ & & 061840.85-283008.7 & $11.71 \pm 0.02$ & $11.51 \pm 0.02$ & & $34.4 \pm 5.1$ & $5.2 \pm 6.9$\\
06184133+4920501 & $12.32 \pm 0.02$ & $11.74 \pm 0.02$ & $11.47 \pm 0.02$ & & 061841.29+492049.0 & $11.29 \pm 0.02$ & $11.11 \pm 0.02$ & & $-34.3 \pm 3.2$ & $-91.0 \pm 6.5$\\
06184431+8325177 & $10.52 \pm 0.02$ & $10.01 \pm 0.01$ & $9.73 \pm 0.02$ & & 061845.22+832515.0 & $9.56 \pm 0.02$ & $9.37 \pm 0.02$ & & $138.3 \pm 3.4$ & $-239.8 \pm 9.0$\\
06184467-2252457 & $14.94 \pm 0.04$ & $14.25 \pm 0.05$ & $13.87 \pm 0.05$ & & 061844.68-225246.4 & $13.57 \pm 0.03$ & $13.33 \pm 0.03$ & & $12.1 \pm 6.6$ & $-54.8 \pm 6.9$\\
06184625+7844333 & $13.31 \pm 0.02$ & $12.76 \pm 0.02$ & $12.46 \pm 0.03$ & & 061846.32+784432.6 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $18.2 \pm 0.9$ & $-64.4 \pm 10.4$\\
06184673-2939490 & $14.43 \pm 0.03$ & $13.85 \pm 0.04$ & $13.54 \pm 0.05$ & & 061846.77-293949.5 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $55.1 \pm 5.9$ & $-39.9 \pm 7.3$\\
06184735+5249003 & $13.71 \pm 0.02$ & $13.15 \pm 0.03$ & $12.87 \pm 0.03$ & & 061847.36+524859.8 & $12.65 \pm 0.02$ & $12.43 \pm 0.02$ & & $2.1 \pm 3.0$ & $-46.0 \pm 6.4$\\
06184738+6700124 & $13.71 \pm 0.03$ & $13.11 \pm 0.03$ & $12.81 \pm 0.03$ & & 061847.36+670011.3 & $12.64 \pm 0.02$ & $12.40 \pm 0.02$ & & $-9.1 \pm 1.8$ & $-101.7 \pm 7.3$\\
06185046-5433252 & $14.95 \pm 0.03$ & $14.42 \pm 0.05$ & $13.91 \pm 0.06$ & & 061850.51-543325.5 & $13.71 \pm 0.02$ & $13.51 \pm 0.03$ & & $38.8 \pm 3.3$ & $-24.0 \pm 7.1$\\
06185286+5609540 & $14.33 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.04$ & & 061852.81+560953.8 & $13.24 \pm 0.02$ & $13.07 \pm 0.03$ & & $-40.4 \pm 2.9$ & $-13.5 \pm 6.5$\\
06185450+8126199 & $13.28 \pm 0.02$ & $12.76 \pm 0.02$ & $12.48 \pm 0.03$ & & 061854.44+812619.3 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $-11.2 \pm 0.6$ & $-52.3 \pm 7.1$\\
06185478-8026111 & $14.16 \pm 0.03$ & $13.63 \pm 0.03$ & $13.25 \pm 0.03$ & & 061854.89-802609.0 & $13.07 \pm 0.02$ & $12.85 \pm 0.02$ & & $25.1 \pm 0.9$ & $195.2 \pm 19.8$\\
06185525-3112579 & $13.06 \pm 0.02$ & $12.53 \pm 0.03$ & $12.23 \pm 0.02$ & & 061855.27-311258.3 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $15.7 \pm 4.9$ & $-34.4 \pm 7.0$\\
06185532-5912106 & $13.90 \pm 0.03$ & $13.36 \pm 0.03$ & $13.00 \pm 0.03$ & & 061855.41-591210.7 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $63.1 \pm 3.0$ & $-7.2 \pm 6.8$\\
06185533-5538565 & $11.77 \pm 0.02$ & $11.23 \pm 0.02$ & $10.94 \pm 0.02$ & & 061855.28-553857.1 & $10.77 \pm 0.02$ & $10.59 \pm 0.02$ & & $-38.0 \pm 2.9$ & $-59.9 \pm 6.8$\\
06185585+5607348 & $16.06 \pm 0.08$ & $15.51 \pm 0.11$ & $15.03 \pm 0.14$ & & 061855.88+560733.5 & $14.75 \pm 0.03$ & $14.54 \pm 0.05$ & & $20.2 \pm 4.5$ & $-109.1 \pm 11.8$\\
06185767-4826280 & $13.44 \pm 0.03$ & $12.91 \pm 0.03$ & $12.59 \pm 0.03$ & & 061857.65-482627.6 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $-23.6 \pm 3.6$ & $36.9 \pm 6.7$\\
06185975+5647539 & $13.56 \pm 0.02$ & $12.96 \pm 0.02$ & $12.69 \pm 0.03$ & & 061859.77+564753.4 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $11.7 \pm 2.6$ & $-39.9 \pm 6.4$\\
06190030-4527074 & $11.90 \pm 0.03$ & $11.35 \pm 0.04$ & $11.08 \pm 0.03$ & & 061900.28-452707.1 & $10.82 \pm 0.02$ & $10.62 \pm 0.02$ & & $-12.2 \pm 3.8$ & $34.8 \pm 6.6$\\
06190204-6303433 & $13.18 \pm 0.02$ & $12.62 \pm 0.03$ & $12.30 \pm 0.03$ & & 061902.03-630342.6 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $-11.0 \pm 1.9$ & $57.8 \pm 6.3$\\
06190255+6912581 & $16.35 \pm 0.09$ & $15.55 \pm 0.11$ & $15.18 \pm 0.14$ & & 061902.54+691256.7 & $15.00 \pm 0.04$ & $14.72 \pm 0.05$ & & $-6.5 \pm 3.4$ & $-127.6 \pm 17.2$\\
06190335-3338428 & $14.42 \pm 0.03$ & $13.83 \pm 0.04$ & $13.55 \pm 0.05$ & & 061903.35-333842.1 & $13.39 \pm 0.02$ & $13.17 \pm 0.03$ & & $-3.8 \pm 4.9$ & $58.4 \pm 6.7$\\
06190358+6110454 & $16.15 \pm 0.09$ & $15.37 \pm 0.08$ & $15.00 \pm 0.11$ & & 061903.54+611044.1 & $14.49 \pm 0.03$ & $14.23 \pm 0.04$ & & $-23.7 \pm 3.3$ & $-113.4 \pm 10.2$\\
06190400-1854244 & $15.01 \pm 0.03$ & $14.42 \pm 0.04$ & $14.11 \pm 0.06$ & & 061903.97-185424.9 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $-38.6 \pm 6.5$ & $-43.3 \pm 7.2$\\
06190431+5551160 & $16.30 \pm 0.11$ & $15.67 \pm 0.12$ & $15.25 \pm 0.17$ & & 061904.21+555116.6 & $15.03 \pm 0.04$ & $14.87 \pm 0.07$ & & $-76.1 \pm 7.9$ & $47.9 \pm 21.6$\\
06190677-2920213 & $15.31 \pm 0.04$ & $14.76 \pm 0.06$ & $14.43 \pm 0.09$ & & 061906.74-292021.0 & $14.26 \pm 0.03$ & $14.07 \pm 0.03$ & & $-38.3 \pm 6.3$ & $25.7 \pm 7.1$\\
06190713+7721132 & $15.81 \pm 0.08$ & $15.25 \pm 0.11$ & $14.92 \pm 0.13$ & & 061907.22+772112.7 & $14.77 \pm 0.03$ & $14.55 \pm 0.05$ & & $23.6 \pm 1.4$ & $-42.3 \pm 10.7$\\
06190739+4959566 & $14.19 \pm 0.02$ & $13.68 \pm 0.03$ & $13.40 \pm 0.03$ & & 061907.46+495955.6 & $13.24 \pm 0.03$ & $13.03 \pm 0.03$ & & $56.0 \pm 3.7$ & $-86.8 \pm 7.0$\\
06191123-4554062 & $12.21 \pm 0.02$ & $11.63 \pm 0.02$ & $11.36 \pm 0.02$ & & 061911.19-455406.1 & $11.18 \pm 0.02$ & $10.98 \pm 0.02$ & & $-37.6 \pm 3.8$ & $15.2 \pm 6.6$\\
06191170+7719132 & $13.70 \pm 0.02$ & $13.06 \pm 0.03$ & $12.69 \pm 0.03$ & & 061911.19+771912.0 & $12.48 \pm 0.02$ & $12.26 \pm 0.02$ & & $-145.9 \pm 3.6$ & $-103.9 \pm 8.3$\\
06191357+6708223 & $16.28 \pm 0.10$ & $15.63 \pm 0.13$ & $15.23 \pm 0.14$ & & 061913.31+670823.7 & $14.74 \pm 0.03$ & $14.56 \pm 0.05$ & & $-141.2 \pm 4.9$ & $129.8 \pm 15.9$\\
06191440+6320344 & $16.84 \pm 0.17$ & $15.87 \pm 0.13$ & $15.10 \pm 0.13$ & & 061914.45+632034.5 & $14.56 \pm 0.03$ & $14.31 \pm 0.04$ & & $31.4 \pm 4.1$ & $8.9 \pm 18.4$\\
06191616-3332353 & $14.59 \pm 0.03$ & $14.03 \pm 0.05$ & $13.75 \pm 0.05$ & & 061916.12-333235.3 & $13.55 \pm 0.02$ & $13.31 \pm 0.03$ & & $-48.4 \pm 5.1$ & $2.1 \pm 6.5$\\
06191730-2449545 & $13.76 \pm 0.03$ & $13.22 \pm 0.02$ & $12.89 \pm 0.03$ & & 061917.36-244955.3 & $12.71 \pm 0.02$ & $12.54 \pm 0.02$ & & $69.2 \pm 5.7$ & $-71.5 \pm 7.3$\\
06191948-4654092 & $15.74 \pm 0.07$ & $15.17 \pm 0.08$ & $14.84 \pm 0.11$ & & 061919.45-465408.7 & $14.53 \pm 0.03$ & $14.32 \pm 0.04$ & & $-25.0 \pm 4.7$ & $48.6 \pm 8.5$\\
06192131-6021364 & $14.76 \pm 0.04$ & $14.18 \pm 0.03$ & $13.88 \pm 0.05$ & & 061921.27-602137.1 & $13.68 \pm 0.02$ & $13.45 \pm 0.03$ & & $-21.1 \pm 2.3$ & $-55.1 \pm 6.5$\\
06192209+4840058 & $15.46 \pm 0.05$ & $14.82 \pm 0.06$ & $14.50 \pm 0.06$ & & 061922.11+484005.4 & $14.34 \pm 0.03$ & $14.17 \pm 0.04$ & & $17.1 \pm 4.3$ & $-36.8 \pm 7.7$\\
06192363-1801518 & $12.51 \pm 0.02$ & $11.97 \pm 0.02$ & $11.64 \pm 0.02$ & & 061923.67-180153.0 & $11.48 \pm 0.02$ & $11.28 \pm 0.02$ & & $47.2 \pm 6.0$ & $-108.5 \pm 7.4$\\
06192371-2506248 & $14.35 \pm 0.03$ & $13.77 \pm 0.03$ & $13.43 \pm 0.04$ & & 061923.69-250625.2 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $-16.9 \pm 5.6$ & $-31.5 \pm 7.3$\\
06192376-2928030 & $12.84 \pm 0.02$ & $12.26 \pm 0.03$ & $11.95 \pm 0.02$ & & 061923.74-292802.9 & $11.77 \pm 0.02$ & $11.57 \pm 0.02$ & & $-30.5 \pm 5.1$ & $14.1 \pm 6.9$\\
06192384+8311006 & $13.80 \pm 0.02$ & $13.26 \pm 0.03$ & $12.94 \pm 0.04$ & & 061923.92+831100.1 & $12.73 \pm 0.02$ & $12.54 \pm 0.02$ & & $12.8 \pm 0.5$ & $-40.3 \pm 7.2$\\
06192583+5905078 & $16.23 \pm 0.12$ & $15.49 \pm 0.13$ & $14.80 \pm 0.11$ & & 061925.79+590507.8 & $14.19 \pm 0.03$ & $13.83 \pm 0.04$ & & $-32.0 \pm 3.7$ & $-0.9 \pm 10.9$\\
06192645-3134250 & $13.51 \pm 0.03$ & $12.95 \pm 0.03$ & $12.65 \pm 0.03$ & & 061926.42-313426.8 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $-33.8 \pm 4.9$ & $-157.6 \pm 7.2$\\
06192678-8444170 & $15.13 \pm 0.05$ & $14.44 \pm 0.07$ & $14.16 \pm 0.08$ & & 061926.87-844416.5 & $13.94 \pm 0.03$ & $13.75 \pm 0.03$ & & $11.5 \pm 0.5$ & $54.8 \pm 9.1$\\
06192700+5555147 & $14.34 \pm 0.03$ & $13.76 \pm 0.03$ & $13.40 \pm 0.04$ & & 061927.07+555513.7 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $55.0 \pm 3.1$ & $-90.1 \pm 6.9$\\
06192778-2233187 & $14.85 \pm 0.04$ & $14.22 \pm 0.03$ & $13.94 \pm 0.04$ & & 061927.76-223319.0 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $-29.7 \pm 6.2$ & $-20.3 \pm 7.0$\\
06192936+7748478 & $14.97 \pm 0.05$ & $14.26 \pm 0.06$ & $13.94 \pm 0.05$ & & 061929.45+774847.2 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $24.1 \pm 1.2$ & $-54.3 \pm 9.1$\\
06192965+6851436 & $15.05 \pm 0.05$ & $14.43 \pm 0.05$ & $14.16 \pm 0.06$ & & 061929.68+685142.6 & $13.95 \pm 0.03$ & $13.78 \pm 0.03$ & & $15.5 \pm 2.0$ & $-91.4 \pm 7.9$\\
06193074-2350530 & $16.16 \pm 0.08$ & $15.51 \pm 0.09$ & $15.13 \pm 0.13$ & & 061930.67-235054.0 & $14.86 \pm 0.03$ & $14.60 \pm 0.05$ & & $-77.1 \pm 12.5$ & $-86.7 \pm 17.8$\\
06193089+5530005 & $15.58 \pm 0.06$ & $14.99 \pm 0.07$ & $14.71 \pm 0.11$ & & 061930.85+553000.5 & $14.45 \pm 0.03$ & $14.28 \pm 0.04$ & & $-35.1 \pm 3.8$ & $2.5 \pm 8.4$\\
06193149+6306309 & $15.64 \pm 0.06$ & $15.06 \pm 0.07$ & $14.61 \pm 0.08$ & & 061931.52+630630.2 & $14.29 \pm 0.03$ & $14.11 \pm 0.04$ & & $18.2 \pm 2.7$ & $-58.0 \pm 8.8$\\
06193178+5252179 & $14.17 \pm 0.03$ & $13.62 \pm 0.03$ & $13.34 \pm 0.04$ & & 061931.74+525217.8 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $-31.1 \pm 3.2$ & $-5.9 \pm 6.5$\\
06193194-3348591 & $13.11 \pm 0.02$ & $12.59 \pm 0.02$ & $12.27 \pm 0.02$ & & 061931.85-334859.2 & $12.07 \pm 0.02$ & $11.85 \pm 0.02$ & & $-94.3 \pm 5.1$ & $-5.9 \pm 6.2$\\
06193215+4949347 & $16.39 \pm 0.12$ & $15.63 \pm 0.14$ & $14.77 \pm 0.10$ & & 061932.10+494934.7 & $14.42 \pm 0.03$ & $14.22 \pm 0.04$ & & $-43.5 \pm 6.2$ & $1.1 \pm 12.2$\\
06193430+5728022 & $14.86 \pm 0.04$ & $14.32 \pm 0.04$ & $14.02 \pm 0.06$ & & 061934.35+572801.6 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $35.0 \pm 3.0$ & $-58.7 \pm 7.2$\\
06193474-2544136 & $15.38 \pm 0.05$ & $14.83 \pm 0.06$ & $14.39 \pm 0.08$ & & 061934.73-254414.0 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $-10.3 \pm 6.1$ & $-34.3 \pm 7.2$\\
06193544-5249367 & $13.63 \pm 0.03$ & $12.97 \pm 0.03$ & $12.45 \pm 0.03$ & & 061935.50-524934.5 & $12.15 \pm 0.02$ & $11.86 \pm 0.02$ & & $47.1 \pm 3.3$ & $206.9 \pm 8.6$\\
06193626+6842152 & $16.53 \pm 0.14$ & $15.53 \pm 0.14$ & $14.86 \pm 0.11$ & & 061936.33+684215.1 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $36.5 \pm 2.6$ & $-7.8 \pm 12.5$\\
06193826-5048429 & $13.17 \pm 0.02$ & $12.63 \pm 0.02$ & $12.31 \pm 0.02$ & & 061938.19-504842.6 & $12.13 \pm 0.02$ & $11.91 \pm 0.02$ & & $-68.2 \pm 3.7$ & $27.3 \pm 7.5$\\
06193918+6109535 & $15.43 \pm 0.05$ & $14.87 \pm 0.06$ & $14.55 \pm 0.07$ & & 061939.13+610953.3 & $14.38 \pm 0.03$ & $14.21 \pm 0.05$ & & $-28.5 \pm 3.0$ & $-16.0 \pm 7.7$\\
06193979-2349058 & $15.11 \pm 0.04$ & $14.58 \pm 0.05$ & $14.21 \pm 0.06$ & & 061939.82-234905.4 & $13.96 \pm 0.03$ & $13.75 \pm 0.03$ & & $42.1 \pm 6.7$ & $30.7 \pm 6.9$\\
06194106+5115475 & $13.63 \pm 0.02$ & $13.03 \pm 0.03$ & $12.76 \pm 0.02$ & & 061941.08+511547.1 & $12.59 \pm 0.02$ & $12.41 \pm 0.02$ & & $13.6 \pm 3.3$ & $-31.1 \pm 6.4$\\
06194115+5924239 & $15.15 \pm 0.04$ & $14.47 \pm 0.04$ & $14.15 \pm 0.07$ & & 061941.18+592424.2 & $13.97 \pm 0.03$ & $13.79 \pm 0.04$ & & $18.0 \pm 3.0$ & $26.1 \pm 7.2$\\
06194136+5658238 & $14.77 \pm 0.04$ & $14.21 \pm 0.03$ & $13.88 \pm 0.05$ & & 061941.34+565823.4 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-15.0 \pm 2.9$ & $-28.3 \pm 6.9$\\
06194370+6222003 & $16.42 \pm 0.11$ & $15.75 \pm 0.13$ & $15.43 \pm 0.16$ & & 061943.78+622200.3 & $15.23 \pm 0.04$ & $15.04 \pm 0.06$ & & $48.8 \pm 5.6$ & $-2.4 \pm 19.7$\\
06194532+5032242 & $15.04 \pm 0.04$ & $14.53 \pm 0.05$ & $14.26 \pm 0.06$ & & 061945.27+503224.0 & $14.07 \pm 0.03$ & $13.89 \pm 0.04$ & & $-33.7 \pm 4.0$ & $-13.4 \pm 7.4$\\
06194546+5359274 & $16.57 \pm 0.15$ & $15.80 \pm 0.17$ & $15.09 \pm 0.12$ & & 061945.64+535928.0 & $14.25 \pm 0.03$ & $13.96 \pm 0.04$ & & $136.0 \pm 7.5$ & $56.6 \pm 18.2$\\
06194739-6018173 & $14.22 \pm 0.02$ & $13.66 \pm 0.03$ & $13.33 \pm 0.04$ & & 061947.40-601817.8 & $13.16 \pm 0.02$ & $12.93 \pm 0.02$ & & $9.8 \pm 2.2$ & $-43.4 \pm 6.3$\\
06194783+6133027 & $15.60 \pm 0.06$ & $15.08 \pm 0.08$ & $14.75 \pm 0.09$ & & 061947.85+613302.2 & $14.42 \pm 0.03$ & $14.22 \pm 0.04$ & & $14.8 \pm 3.0$ & $-45.7 \pm 8.4$\\
06194809+6209441 & $14.48 \pm 0.02$ & $13.95 \pm 0.03$ & $13.63 \pm 0.04$ & & 061948.10+620943.6 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $6.0 \pm 2.3$ & $-48.8 \pm 6.8$\\
06194971+7907390 & $14.01 \pm 0.02$ & $13.38 \pm 0.03$ & $13.06 \pm 0.04$ & & 061950.23+790738.2 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $128.7 \pm 3.2$ & $-67.8 \pm 8.2$\\
06195048+6605308 & $10.86 \pm 0.02$ & $10.24 \pm 0.03$ & $9.96 \pm 0.02$ & & 061950.44+660529.2 & $9.80 \pm 0.02$ & $9.63 \pm 0.02$ & & $-24.7 \pm 1.9$ & $-152.1 \pm 7.5$\\
06195059-5554542 & $13.23 \pm 0.02$ & $12.68 \pm 0.03$ & $12.35 \pm 0.02$ & & 061950.57-555453.3 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $-19.4 \pm 2.8$ & $84.6 \pm 7.0$\\
06195213+6252371 & $14.60 \pm 0.03$ & $13.96 \pm 0.04$ & $13.68 \pm 0.04$ & & 061952.11+625236.7 & $13.32 \pm 0.03$ & $13.07 \pm 0.03$ & & $-12.5 \pm 2.2$ & $-36.1 \pm 8.0$\\
06195471+6400479 & $14.65 \pm 0.03$ & $14.10 \pm 0.04$ & $13.81 \pm 0.04$ & & 061954.71+640047.0 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $1.6 \pm 2.2$ & $-81.6 \pm 7.0$\\
06195720-3803297 & $14.24 \pm 0.03$ & $13.72 \pm 0.04$ & $13.37 \pm 0.04$ & & 061957.18-380330.1 & $13.18 \pm 0.02$ & $12.96 \pm 0.02$ & & $-25.8 \pm 4.8$ & $-40.6 \pm 7.0$\\
06195799+5514555 & $15.84 \pm 0.08$ & $15.06 \pm 0.07$ & $14.77 \pm 0.10$ & & 061957.99+551456.3 & $14.59 \pm 0.03$ & $14.31 \pm 0.04$ & & $3.4 \pm 4.4$ & $72.3 \pm 9.6$\\
06195894-5534592 & $13.91 \pm 0.03$ & $13.36 \pm 0.03$ & $13.07 \pm 0.03$ & & 061958.91-553459.0 & $12.86 \pm 0.02$ & $12.68 \pm 0.02$ & & $-22.8 \pm 2.9$ & $24.3 \pm 6.8$\\
06195972-4804292 & $14.49 \pm 0.03$ & $13.97 \pm 0.03$ & $13.70 \pm 0.05$ & & 061959.69-480429.2 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $-31.6 \pm 4.0$ & $3.0 \pm 7.9$\\
06200307+5342327 & $15.11 \pm 0.05$ & $14.53 \pm 0.06$ & $14.26 \pm 0.06$ & & 062003.09+534232.1 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $13.2 \pm 4.0$ & $-49.3 \pm 8.7$\\
06200340+5909314 & $16.63 \pm 0.15$ & $15.91 \pm 0.18$ & $15.24 \pm 0.12$ & & 062003.34+590931.4 & $14.82 \pm 0.03$ & $14.48 \pm 0.05$ & & $-46.2 \pm 6.0$ & $-5.6 \pm 20.8$\\
06200502+6848039 & $14.77 \pm 0.03$ & $14.25 \pm 0.04$ & $13.97 \pm 0.05$ & & 062005.13+684803.4 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $52.5 \pm 2.3$ & $-46.4 \pm 7.5$\\
06200532+6504329 & $16.45 \pm 0.11$ & $15.85 \pm 0.13$ & $15.51 \pm 0.16$ & & 062004.89+650427.9 & $14.94 \pm 0.03$ & $14.71 \pm 0.05$ & & $-235.7 \pm 6.8$ & $-431.0 \pm 20.5$\\
06201161-6027539 & $13.45 \pm 0.02$ & $12.90 \pm 0.03$ & $12.62 \pm 0.03$ & & 062011.56-602752.3 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $-27.4 \pm 2.4$ & $137.2 \pm 6.9$\\
06201169-3809539 & $14.64 \pm 0.04$ & $14.06 \pm 0.04$ & $13.77 \pm 0.05$ & & 062011.71-380953.6 & $13.56 \pm 0.02$ & $13.36 \pm 0.03$ & & $23.5 \pm 5.0$ & $29.4 \pm 7.2$\\
06201351+5906284 & $14.99 \pm 0.05$ & $14.47 \pm 0.05$ & $14.18 \pm 0.05$ & & 062013.49+590628.1 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $-14.3 \pm 3.2$ & $-35.5 \pm 8.0$\\
06201466+6015520 & $13.30 \pm 0.02$ & $12.68 \pm 0.02$ & $12.41 \pm 0.02$ & & 062014.69+601551.4 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $25.0 \pm 2.3$ & $-45.3 \pm 7.1$\\
06201724+6936261 & $14.87 \pm 0.03$ & $14.29 \pm 0.04$ & $14.01 \pm 0.05$ & & 062017.20+693625.3 & $13.76 \pm 0.03$ & $13.56 \pm 0.04$ & & $-19.8 \pm 2.0$ & $-69.4 \pm 7.8$\\
06202158+6137427 & $14.72 \pm 0.04$ & $14.14 \pm 0.03$ & $13.85 \pm 0.04$ & & 062021.51+613742.0 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $-45.3 \pm 2.6$ & $-67.8 \pm 7.6$\\
06202306-2432471 & $13.46 \pm 0.02$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 062023.03-243247.3 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $-40.8 \pm 5.5$ & $-16.5 \pm 7.0$\\
06202339-6104243 & $13.66 \pm 0.02$ & $13.13 \pm 0.03$ & $12.83 \pm 0.03$ & & 062023.38-610423.7 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $-11.2 \pm 2.1$ & $55.4 \pm 6.3$\\
06202374-7007100 & $15.91 \pm 0.07$ & $15.33 \pm 0.09$ & $15.02 \pm 0.13$ & & 062023.82-700709.3 & $14.78 \pm 0.03$ & $14.59 \pm 0.03$ & & $34.3 \pm 2.0$ & $64.4 \pm 8.5$\\
06202529+5455201 & $15.52 \pm 0.06$ & $14.89 \pm 0.08$ & $14.61 \pm 0.09$ & & 062025.32+545518.5 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $26.2 \pm 4.5$ & $-150.4 \pm 9.5$\\
06202563-4351024 & $12.65 \pm 0.02$ & $12.05 \pm 0.02$ & $11.77 \pm 0.02$ & & 062025.62-435101.9 & $11.60 \pm 0.02$ & $11.43 \pm 0.02$ & & $-17.6 \pm 4.0$ & $47.9 \pm 6.7$\\
06202647-4535323 & $12.92 \pm 0.02$ & $12.35 \pm 0.02$ & $11.97 \pm 0.02$ & & 062026.52-453529.1 & $11.81 \pm 0.02$ & $11.60 \pm 0.02$ & & $53.9 \pm 4.1$ & $308.2 \pm 10.3$\\
06202835+6328283 & $16.89 \pm 0.16$ & $15.92 \pm 0.14$ & $15.05 \pm 0.12$ & & 062028.30+632829.4 & $14.82 \pm 0.03$ & $14.56 \pm 0.05$ & & $-30.2 \pm 3.9$ & $96.9 \pm 15.4$\\
06202968+6332519 & $16.82 \pm 0.16$ & $15.70 \pm 0.14$ & $15.26 \pm 0.14$ & & 062029.63+633251.0 & $14.42 \pm 0.03$ & $13.98 \pm 0.04$ & & $-26.8 \pm 4.3$ & $-80.0 \pm 16.7$\\
06203099-7120403 & $10.70 \pm 0.02$ & $10.14 \pm 0.02$ & $9.82 \pm 0.02$ & & 062031.10-712044.6 & $9.65 \pm 0.02$ & $9.45 \pm 0.02$ & & $46.4 \pm 1.6$ & $-377.9 \pm 10.7$\\
06203307-4546151 & $15.86 \pm 0.07$ & $15.17 \pm 0.08$ & $14.86 \pm 0.12$ & & 062033.06-454614.3 & $14.69 \pm 0.03$ & $14.52 \pm 0.04$ & & $-11.2 \pm 5.3$ & $67.6 \pm 8.9$\\
06203413+5916423 & $15.70 \pm 0.05$ & $15.00 \pm 0.08$ & $14.66 \pm 0.09$ & & 062034.19+591641.5 & $14.45 \pm 0.03$ & $14.23 \pm 0.04$ & & $44.9 \pm 3.7$ & $-82.7 \pm 8.6$\\
06203587+5411373 & $16.35 \pm 0.14$ & $15.71 \pm 0.16$ & $15.16 \pm 0.14$ & & 062035.81+541137.1 & $14.05 \pm 0.03$ & $13.76 \pm 0.04$ & & $-48.5 \pm 6.4$ & $-13.9 \pm 17.5$\\
06203666-4443025 & $15.21 \pm 0.05$ & $14.51 \pm 0.05$ & $14.17 \pm 0.06$ & & 062036.71-444303.2 & $14.01 \pm 0.03$ & $13.83 \pm 0.03$ & & $44.3 \pm 4.9$ & $-63.6 \pm 7.6$\\
06203674-2811454 & $12.81 \pm 0.02$ & $12.23 \pm 0.03$ & $11.95 \pm 0.02$ & & 062036.72-281146.2 & $11.76 \pm 0.02$ & $11.57 \pm 0.02$ & & $-21.3 \pm 5.1$ & $-65.5 \pm 6.3$\\
06203728+6116563 & $13.24 \pm 0.02$ & $12.67 \pm 0.02$ & $12.33 \pm 0.02$ & & 062037.16+611657.2 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $-73.3 \pm 2.7$ & $72.5 \pm 6.5$\\
06203729-4541336 & $13.47 \pm 0.03$ & $12.89 \pm 0.02$ & $12.60 \pm 0.03$ & & 062037.28-454134.1 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $-9.6 \pm 4.2$ & $-40.7 \pm 6.8$\\
06203949+7323582 & $13.80 \pm 0.02$ & $13.20 \pm 0.03$ & $12.91 \pm 0.03$ & & 062039.45+732357.4 & $12.75 \pm 0.02$ & $12.57 \pm 0.02$ & & $-17.3 \pm 1.3$ & $-68.6 \pm 8.1$\\
06204123+7921092 & $12.82 \pm 0.02$ & $12.25 \pm 0.02$ & $11.98 \pm 0.02$ & & 062041.06+792107.7 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $-42.5 \pm 1.2$ & $-128.0 \pm 8.4$\\
06204145-5746264 & $13.11 \pm 0.02$ & $12.52 \pm 0.02$ & $12.21 \pm 0.02$ & & 062041.43-574626.0 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $-15.0 \pm 2.6$ & $41.3 \pm 6.8$\\
06204158+6354108 & $15.80 \pm 0.06$ & $15.19 \pm 0.07$ & $14.77 \pm 0.09$ & & 062041.54+635411.0 & $14.54 \pm 0.03$ & $14.31 \pm 0.04$ & & $-25.2 \pm 2.8$ & $17.4 \pm 7.8$\\
06204212+6504315 & $15.10 \pm 0.04$ & $14.41 \pm 0.05$ & $14.00 \pm 0.05$ & & 062042.12+650432.1 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $-0.6 \pm 2.1$ & $46.7 \pm 7.0$\\
06204314+5953116 & $13.77 \pm 0.03$ & $13.21 \pm 0.04$ & $12.93 \pm 0.03$ & & 062043.19+595311.0 & $12.76 \pm 0.02$ & $12.58 \pm 0.03$ & & $31.5 \pm 2.6$ & $-55.9 \pm 7.0$\\
06204345+4931550 & $16.17 \pm 0.09$ & $15.65 \pm 0.13$ & $15.21 \pm 0.13$ & & 062043.47+493153.4 & $14.95 \pm 0.04$ & $14.69 \pm 0.06$ & & $15.1 \pm 7.4$ & $-142.7 \pm 16.1$\\
06204455+6219475 & $15.36 \pm 0.04$ & $14.79 \pm 0.06$ & $14.52 \pm 0.07$ & & 062044.61+621947.2 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $33.0 \pm 2.8$ & $-27.2 \pm 8.2$\\
06204577-2546198 & $15.13 \pm 0.05$ & $14.51 \pm 0.05$ & $14.24 \pm 0.07$ & & 062045.75-254619.3 & $14.08 \pm 0.03$ & $13.86 \pm 0.03$ & & $-18.2 \pm 6.0$ & $36.9 \pm 7.1$\\
06204683-5124177 & $15.09 \pm 0.04$ & $14.52 \pm 0.04$ & $14.14 \pm 0.06$ & & 062046.83-512418.6 & $13.94 \pm 0.02$ & $13.67 \pm 0.03$ & & $3.5 \pm 3.5$ & $-78.8 \pm 7.4$\\
06204705-3346162 & $16.05 \pm 0.09$ & $15.30 \pm 0.09$ & $15.00 \pm 0.14$ & & 062047.06-334615.3 & $14.81 \pm 0.03$ & $14.56 \pm 0.04$ & & $17.0 \pm 8.0$ & $73.5 \pm 11.2$\\
06204732-3740239 & $13.81 \pm 0.03$ & $13.22 \pm 0.03$ & $12.86 \pm 0.03$ & & 062047.35-374025.1 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $32.6 \pm 5.2$ & $-107.7 \pm 7.3$\\
06204818-4802345 & $13.58 \pm 0.03$ & $13.00 \pm 0.02$ & $12.72 \pm 0.03$ & & 062048.23-480232.8 & $12.54 \pm 0.02$ & $12.33 \pm 0.02$ & & $42.5 \pm 4.1$ & $158.5 \pm 8.6$\\
06204909-7354507 & $15.29 \pm 0.05$ & $14.60 \pm 0.06$ & $14.29 \pm 0.08$ & & 062048.95-735449.9 & $14.09 \pm 0.03$ & $13.83 \pm 0.03$ & & $-50.1 \pm 1.7$ & $74.9 \pm 6.9$\\
06204976+6606216 & $16.83 \pm 0.16$ & $15.76 \pm 0.13$ & $15.34 \pm 0.15$ & & 062049.16+660640.0 & $15.05 \pm 0.03$ & $14.83 \pm 0.06$ & & $-341.3 \pm 9.6$ & $1724.9 \pm 48.3$\\
06205145+6524083 & $15.77 \pm 0.06$ & $15.19 \pm 0.08$ & $14.83 \pm 0.10$ & & 062051.25+652407.3 & $14.57 \pm 0.03$ & $14.32 \pm 0.04$ & & $-105.1 \pm 3.5$ & $-85.1 \pm 8.5$\\
06205183+5005308 & $15.52 \pm 0.05$ & $14.83 \pm 0.06$ & $14.56 \pm 0.07$ & & 062051.86+500530.4 & $14.33 \pm 0.03$ & $14.15 \pm 0.05$ & & $30.1 \pm 4.2$ & $-37.9 \pm 7.8$\\
06205348-3920090 & $14.69 \pm 0.03$ & $14.08 \pm 0.05$ & $13.70 \pm 0.05$ & & 062053.50-392009.9 & $13.55 \pm 0.02$ & $13.31 \pm 0.03$ & & $22.1 \pm 4.8$ & $-85.4 \pm 7.4$\\
06205634+5621514 & $14.35 \pm 0.03$ & $13.80 \pm 0.04$ & $13.53 \pm 0.04$ & & 062056.36+562150.6 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $18.8 \pm 3.1$ & $-78.1 \pm 7.5$\\
06205783+4946163 & $14.44 \pm 0.03$ & $13.91 \pm 0.04$ & $13.64 \pm 0.04$ & & 062057.90+494614.6 & $13.46 \pm 0.03$ & $13.25 \pm 0.03$ & & $64.1 \pm 3.9$ & $-145.2 \pm 7.6$\\
06205993+6441158 & $14.30 \pm 0.03$ & $13.75 \pm 0.04$ & $13.47 \pm 0.03$ & & 062059.91+644115.1 & $13.29 \pm 0.03$ & $13.11 \pm 0.03$ & & $-10.8 \pm 2.0$ & $-59.3 \pm 6.7$\\
06210665-4905379 & $9.16 \pm 0.03$ & $8.63 \pm 0.05$ & $8.35 \pm 0.03$ & & 062106.63-490535.2 & $8.17 \pm 0.02$ & $7.99 \pm 0.02$ & & $-24.9 \pm 3.2$ & $255.7 \pm 9.1$\\
06210675+6011109 & $15.21 \pm 0.04$ & $14.57 \pm 0.05$ & $14.10 \pm 0.05$ & & 062106.73+601111.3 & $13.91 \pm 0.03$ & $13.68 \pm 0.03$ & & $-10.6 \pm 2.7$ & $36.3 \pm 7.8$\\
06210781-3538328 & $14.63 \pm 0.05$ & $14.06 \pm 0.05$ & $13.72 \pm 0.05$ & & 062107.78-353832.5 & $13.42 \pm 0.02$ & $13.23 \pm 0.03$ & & $-34.3 \pm 4.8$ & $23.5 \pm 6.5$\\
06210926+5238195 & $13.94 \pm 0.02$ & $13.41 \pm 0.03$ & $13.12 \pm 0.03$ & & 062109.39+523817.6 & $12.88 \pm 0.02$ & $12.66 \pm 0.03$ & & $101.6 \pm 3.9$ & $-162.3 \pm 7.5$\\
06211050+6200088 & $13.37 \pm 0.02$ & $12.69 \pm 0.02$ & $12.42 \pm 0.02$ & & 062110.41+620008.6 & $12.18 \pm 0.02$ & $12.01 \pm 0.02$ & & $-53.3 \pm 2.4$ & $-17.5 \pm 7.0$\\
06211178+5449107 & $15.09 \pm 0.05$ & $14.55 \pm 0.05$ & $14.14 \pm 0.06$ & & 062111.78+544909.7 & $13.88 \pm 0.03$ & $13.65 \pm 0.03$ & & $-2.1 \pm 3.5$ & $-100.2 \pm 8.0$\\
06211386+4812006 & $12.85 \pm 0.02$ & $12.29 \pm 0.02$ & $12.00 \pm 0.02$ & & 062113.81+481159.8 & $11.79 \pm 0.02$ & $11.58 \pm 0.02$ & & $-42.5 \pm 3.4$ & $-74.7 \pm 6.3$\\
06211763+6419569 & $15.92 \pm 0.07$ & $15.28 \pm 0.09$ & $15.02 \pm 0.12$ & & 062117.82+641955.0 & $14.58 \pm 0.03$ & $14.40 \pm 0.04$ & & $106.4 \pm 3.9$ & $-172.1 \pm 9.9$\\
06211765-3645502 & $12.93 \pm 0.02$ & $12.35 \pm 0.02$ & $12.01 \pm 0.02$ & & 062117.63-364549.1 & $11.83 \pm 0.02$ & $11.62 \pm 0.02$ & & $-23.5 \pm 4.8$ & $107.9 \pm 7.2$\\
06211998-4132002 & $14.06 \pm 0.03$ & $13.51 \pm 0.04$ & $13.19 \pm 0.03$ & & 062120.01-413201.1 & $12.98 \pm 0.02$ & $12.77 \pm 0.02$ & & $33.1 \pm 4.4$ & $-92.4 \pm 7.2$\\
06212000-5420484 & $13.43 \pm 0.03$ & $12.84 \pm 0.03$ & $12.54 \pm 0.02$ & & 062120.01-542047.6 & $12.29 \pm 0.02$ & $12.09 \pm 0.02$ & & $5.0 \pm 3.1$ & $67.4 \pm 6.9$\\
06212029+5200355 & $12.34 \pm 0.02$ & $11.78 \pm 0.03$ & $11.50 \pm 0.02$ & & 062120.12+520034.8 & $11.29 \pm 0.02$ & $11.08 \pm 0.02$ & & $-147.3 \pm 4.9$ & $-66.5 \pm 6.9$\\
06212085+6127562 & $16.48 \pm 0.11$ & $15.95 \pm 0.14$ & $15.57 \pm 0.18$ & & 062120.97+612756.1 & $15.32 \pm 0.04$ & $14.99 \pm 0.07$ & & $74.0 \pm 5.9$ & $-3.5 \pm 21.6$\\
06212589-4704354 & $14.70 \pm 0.03$ & $14.11 \pm 0.04$ & $13.77 \pm 0.05$ & & 062125.89-470434.9 & $13.50 \pm 0.02$ & $13.25 \pm 0.03$ & & $5.9 \pm 3.9$ & $50.0 \pm 7.2$\\
06212594-3326487 & $15.20 \pm 0.05$ & $14.63 \pm 0.07$ & $14.27 \pm 0.08$ & & 062125.93-332648.3 & $14.09 \pm 0.03$ & $13.88 \pm 0.03$ & & $-9.2 \pm 5.3$ & $33.8 \pm 7.0$\\
06212698-5914371 & $14.35 \pm 0.03$ & $13.77 \pm 0.03$ & $13.46 \pm 0.04$ & & 062126.93-591437.4 & $13.31 \pm 0.02$ & $13.08 \pm 0.03$ & & $-33.7 \pm 2.7$ & $-29.2 \pm 7.0$\\
06212737+5119160 & $13.04 \pm 0.03$ & $12.51 \pm 0.04$ & $12.22 \pm 0.03$ & & 062127.41+511915.4 & $11.95 \pm 0.02$ & $11.78 \pm 0.02$ & & $32.4 \pm 3.4$ & $-63.2 \pm 6.9$\\
06212771+6639515 & $15.27 \pm 0.04$ & $14.61 \pm 0.06$ & $14.33 \pm 0.06$ & & 062127.65+663951.7 & $14.11 \pm 0.03$ & $13.71 \pm 0.03$ & & $-30.4 \pm 2.3$ & $19.9 \pm 8.3$\\
06213489-3631142 & $15.90 \pm 0.08$ & $15.26 \pm 0.10$ & $14.86 \pm 0.11$ & & 062134.93-363113.7 & $14.56 \pm 0.03$ & $14.36 \pm 0.04$ & & $48.9 \pm 6.2$ & $48.4 \pm 9.3$\\
06213632+7203205 & $15.32 \pm 0.05$ & $14.81 \pm 0.07$ & $14.50 \pm 0.08$ & & 062136.40+720320.4 & $14.34 \pm 0.03$ & $14.16 \pm 0.04$ & & $35.2 \pm 2.2$ & $-8.4 \pm 10.0$\\
06213992+5507092 & $16.07 \pm 0.07$ & $15.34 \pm 0.10$ & $15.03 \pm 0.13$ & & 062139.87+550708.7 & $14.86 \pm 0.03$ & $14.68 \pm 0.05$ & & $-41.1 \pm 5.0$ & $-50.4 \pm 11.2$\\
06214072+7442310 & $16.55 \pm 0.15$ & $15.59 \pm 0.14$ & $15.14 \pm 0.15$ & & 062140.88+744231.1 & $14.18 \pm 0.03$ & $13.89 \pm 0.04$ & & $61.7 \pm 2.6$ & $8.1 \pm 19.4$\\
06214415-4004363 & $15.03 \pm 0.04$ & $14.47 \pm 0.04$ & $14.11 \pm 0.06$ & & 062144.10-400435.4 & $13.93 \pm 0.02$ & $13.75 \pm 0.03$ & & $-47.4 \pm 5.0$ & $79.0 \pm 7.6$\\
06214471-2628230 & $12.57 \pm 0.02$ & $12.01 \pm 0.02$ & $11.73 \pm 0.02$ & & 062144.71-262822.2 & $11.55 \pm 0.02$ & $11.34 \pm 0.02$ & & $-1.1 \pm 5.3$ & $69.1 \pm 6.4$\\
06214507-7629412 & $14.02 \pm 0.03$ & $13.45 \pm 0.03$ & $13.16 \pm 0.04$ & & 062145.03-762940.8 & $12.96 \pm 0.02$ & $12.78 \pm 0.02$ & & $-13.6 \pm 0.9$ & $38.3 \pm 6.3$\\
06214558-2655130 & $14.89 \pm 0.04$ & $14.28 \pm 0.05$ & $13.94 \pm 0.06$ & & 062145.60-265513.2 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $32.2 \pm 5.7$ & $-21.0 \pm 6.7$\\
06214730+5401522 & $14.80 \pm 0.03$ & $14.26 \pm 0.05$ & $13.95 \pm 0.05$ & & 062147.31+540151.6 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $10.0 \pm 3.5$ & $-53.1 \pm 7.6$\\
06214853-3748429 & $14.10 \pm 0.03$ & $13.47 \pm 0.03$ & $12.96 \pm 0.03$ & & 062148.59-374842.4 & $12.77 \pm 0.02$ & $12.55 \pm 0.02$ & & $68.8 \pm 5.0$ & $52.3 \pm 6.9$\\
06215014+5310122 & $13.97 \pm 0.03$ & $13.38 \pm 0.03$ & $13.08 \pm 0.03$ & & 062150.19+531010.8 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $40.6 \pm 3.4$ & $-127.2 \pm 7.7$\\
06215945+6110087 & $16.16 \pm 0.08$ & $15.56 \pm 0.10$ & $15.17 \pm 0.13$ & & 062159.63+611008.7 & $14.95 \pm 0.03$ & $14.69 \pm 0.05$ & & $112.6 \pm 5.3$ & $-2.9 \pm 14.8$\\
06215964-2116265 & $13.10 \pm 0.02$ & $12.48 \pm 0.03$ & $12.20 \pm 0.02$ & & 062159.61-211627.9 & $12.04 \pm 0.02$ & $11.83 \pm 0.02$ & & $-43.9 \pm 5.7$ & $-120.4 \pm 6.8$\\
06215999+6201057 & $16.46 \pm 0.11$ & $15.68 \pm 0.11$ & $15.30 \pm 0.14$ & & 062159.90+620103.7 & $14.92 \pm 0.03$ & $14.71 \pm 0.05$ & & $-56.5 \pm 5.1$ & $-176.0 \pm 17.0$\\
06220023-2833030 & $14.95 \pm 0.04$ & $14.37 \pm 0.05$ & $14.09 \pm 0.07$ & & 062200.24-283304.4 & $13.92 \pm 0.03$ & $13.72 \pm 0.03$ & & $11.4 \pm 5.5$ & $-116.4 \pm 7.3$\\
06220100+5007202 & $15.75 \pm 0.07$ & $15.13 \pm 0.08$ & $14.75 \pm 0.09$ & & 062200.99+500719.1 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $-5.3 \pm 4.7$ & $-96.6 \pm 9.7$\\
06220282-6615270 & $14.70 \pm 0.04$ & $14.14 \pm 0.04$ & $13.84 \pm 0.06$ & & 062202.82-661526.2 & $13.67 \pm 0.02$ & $13.48 \pm 0.02$ & & $0.1 \pm 1.7$ & $68.4 \pm 7.2$\\
06220414+5754472 & $16.07 \pm 0.08$ & $15.48 \pm 0.12$ & $15.17 \pm 0.15$ & & 062204.21+575446.7 & $14.96 \pm 0.04$ & $14.78 \pm 0.06$ & & $47.2 \pm 5.4$ & $-45.1 \pm 13.8$\\
06220631+8102510 & $13.55 \pm 0.02$ & $12.99 \pm 0.02$ & $12.69 \pm 0.03$ & & 062206.44+810249.4 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $26.0 \pm 0.9$ & $-133.4 \pm 7.7$\\
06220782+6309249 & $15.56 \pm 0.05$ & $14.94 \pm 0.06$ & $14.65 \pm 0.08$ & & 062207.76+630925.5 & $14.34 \pm 0.03$ & $14.17 \pm 0.04$ & & $-37.5 \pm 2.8$ & $54.7 \pm 7.7$\\
06220874-3634558 & $14.22 \pm 0.03$ & $13.61 \pm 0.04$ & $13.32 \pm 0.03$ & & 062208.76-363456.1 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $23.1 \pm 5.0$ & $-27.5 \pm 7.7$\\
06220976-6136102 & $12.85 \pm 0.03$ & $12.28 \pm 0.03$ & $12.00 \pm 0.03$ & & 062209.86-613608.4 & $11.81 \pm 0.02$ & $11.61 \pm 0.02$ & & $58.5 \pm 2.4$ & $152.2 \pm 7.7$\\
06221018-6340471 & $12.20 \pm 0.02$ & $11.69 \pm 0.03$ & $11.38 \pm 0.03$ & & 062210.20-634046.1 & $11.21 \pm 0.02$ & $11.02 \pm 0.02$ & & $7.8 \pm 1.7$ & $86.9 \pm 6.4$\\
06221032-2348253 & $15.43 \pm 0.08$ & $14.71 \pm 0.08$ & $14.02 \pm 0.08$ & & 062210.34-234825.9 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $24.2 \pm 6.2$ & $-55.6 \pm 7.8$\\
06221115-3941292 & $14.09 \pm 0.02$ & $13.58 \pm 0.03$ & $13.21 \pm 0.03$ & & 062211.18-394128.7 & $13.04 \pm 0.02$ & $12.82 \pm 0.02$ & & $34.3 \pm 4.7$ & $42.5 \pm 7.0$\\
06221119-4935002 & $12.27 \pm 0.03$ & $11.64 \pm 0.02$ & $11.37 \pm 0.02$ & & 062211.15-493502.3 & $11.20 \pm 0.02$ & $11.02 \pm 0.02$ & & $-35.7 \pm 3.5$ & $-199.5 \pm 8.3$\\
06221328-2405145 & $14.99 \pm 0.04$ & $14.44 \pm 0.05$ & $14.12 \pm 0.07$ & & 062213.25-240514.8 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $-35.2 \pm 6.6$ & $-27.6 \pm 7.0$\\
06221383-7556170 & $14.08 \pm 0.02$ & $13.48 \pm 0.04$ & $13.19 \pm 0.04$ & & 062213.83-755616.2 & $12.98 \pm 0.02$ & $12.77 \pm 0.02$ & & $0.6 \pm 1.0$ & $69.6 \pm 7.2$\\
06221610+5941432 & $13.37 \pm 0.02$ & $12.81 \pm 0.03$ & $12.51 \pm 0.02$ & & 062216.27+594142.6 & $12.34 \pm 0.02$ & $12.12 \pm 0.02$ & & $114.3 \pm 3.8$ & $-56.2 \pm 7.7$\\
06221683-4535146 & $12.54 \pm 0.02$ & $12.00 \pm 0.02$ & $11.69 \pm 0.02$ & & 062216.98-453515.6 & $11.48 \pm 0.02$ & $11.24 \pm 0.02$ & & $151.2 \pm 5.4$ & $-94.7 \pm 7.1$\\
06221727+4748449 & $13.48 \pm 0.02$ & $12.91 \pm 0.02$ & $12.62 \pm 0.02$ & & 062217.27+474844.4 & $12.47 \pm 0.02$ & $12.25 \pm 0.02$ & & $4.5 \pm 3.7$ & $-40.4 \pm 6.3$\\
06221772+5559270 & $16.20 \pm 0.09$ & $15.52 \pm 0.12$ & $15.14 \pm 0.14$ & & 062217.65+555926.9 & $14.93 \pm 0.03$ & $14.68 \pm 0.05$ & & $-54.4 \pm 6.1$ & $-9.4 \pm 15.7$\\
06221907-2211437 & $13.71 \pm 0.03$ & $13.04 \pm 0.03$ & $12.66 \pm 0.02$ & & 062219.14-221147.4 & $12.41 \pm 0.02$ & $12.18 \pm 0.02$ & & $89.7 \pm 6.0$ & $-328.9 \pm 9.9$\\
06222077-6721102 & $15.01 \pm 0.04$ & $14.39 \pm 0.05$ & $14.09 \pm 0.07$ & & 062220.77-672109.6 & $13.92 \pm 0.02$ & $13.72 \pm 0.03$ & & $-0.9 \pm 1.6$ & $49.9 \pm 6.8$\\
06222193-3056174 & $16.08 \pm 0.08$ & $15.41 \pm 0.09$ & $15.05 \pm 0.16$ & & 062221.94-305618.4 & $14.69 \pm 0.03$ & $14.48 \pm 0.04$ & & $10.7 \pm 9.3$ & $-82.9 \pm 13.7$\\
06222283+6031174 & $15.94 \pm 0.07$ & $15.42 \pm 0.09$ & $15.02 \pm 0.11$ & & 062222.81+603116.8 & $14.86 \pm 0.03$ & $14.63 \pm 0.05$ & & $-9.8 \pm 3.5$ & $-45.2 \pm 9.0$\\
06222313-2804344 & $14.16 \pm 0.03$ & $13.56 \pm 0.03$ & $13.26 \pm 0.03$ & & 062223.10-280433.8 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $-36.0 \pm 5.4$ & $51.7 \pm 6.5$\\
06222347-3426317 & $12.45 \pm 0.02$ & $11.92 \pm 0.02$ & $11.62 \pm 0.02$ & & 062223.43-342631.8 & $11.43 \pm 0.02$ & $11.23 \pm 0.02$ & & $-48.3 \pm 4.7$ & $-11.4 \pm 7.7$\\
06222422-4844599 & $14.98 \pm 0.03$ & $14.46 \pm 0.04$ & $14.12 \pm 0.07$ & & 062224.18-484500.4 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $-38.5 \pm 4.0$ & $-48.0 \pm 7.3$\\
06222754+5646456 & $16.61 \pm 0.15$ & $15.74 \pm 0.14$ & $15.43 \pm 0.17$ & & 062227.65+564645.4 & $14.66 \pm 0.03$ & $14.38 \pm 0.05$ & & $86.5 \pm 7.2$ & $-15.3 \pm 19.7$\\
06222905+8105187 & $14.68 \pm 0.03$ & $14.05 \pm 0.04$ & $13.71 \pm 0.05$ & & 062229.14+810516.9 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $18.8 \pm 0.8$ & $-156.1 \pm 8.3$\\
06223075-5136073 & $14.57 \pm 0.03$ & $14.03 \pm 0.04$ & $13.74 \pm 0.05$ & & 062230.73-513606.9 & $13.53 \pm 0.02$ & $13.34 \pm 0.03$ & & $-9.4 \pm 3.5$ & $34.6 \pm 7.1$\\
06223160+6549383 & $13.40 \pm 0.02$ & $12.86 \pm 0.02$ & $12.57 \pm 0.02$ & & 062231.72+654936.9 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $63.7 \pm 2.4$ & $-125.7 \pm 7.7$\\
06223438-3913423 & $14.77 \pm 0.05$ & $14.16 \pm 0.04$ & $13.88 \pm 0.06$ & & 062234.37-391342.6 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $-12.5 \pm 5.4$ & $-36.6 \pm 7.3$\\
06223539-6008081 & $15.20 \pm 0.04$ & $14.59 \pm 0.06$ & $14.32 \pm 0.08$ & & 062235.38-600807.6 & $14.13 \pm 0.03$ & $13.90 \pm 0.03$ & & $-9.1 \pm 2.8$ & $42.4 \pm 8.8$\\
06223613-4956291 & $11.20 \pm 0.02$ & $10.62 \pm 0.02$ & $10.29 \pm 0.02$ & & 062236.14-495627.1 & $10.12 \pm 0.02$ & $9.94 \pm 0.02$ & & $11.4 \pm 3.2$ & $183.1 \pm 8.0$\\
06223653+5055578 & $16.49 \pm 0.14$ & $15.56 \pm 0.14$ & $14.96 \pm 0.12$ & & 062236.48+505557.6 & $14.69 \pm 0.03$ & $14.43 \pm 0.05$ & & $-45.4 \pm 7.1$ & $-21.0 \pm 16.2$\\
06223773-6026205 & $11.50 \pm 0.02$ & $10.94 \pm 0.02$ & $10.57 \pm 0.02$ & & 062237.56-602622.4 & $10.42 \pm 0.02$ & $10.22 \pm 0.02$ & & $-107.6 \pm 3.3$ & $-165.6 \pm 7.8$\\
06224162+6228223 & $11.64 \pm 0.02$ & $11.05 \pm 0.02$ & $10.78 \pm 0.01$ & & 062241.67+622821.5 & $10.59 \pm 0.02$ & $10.41 \pm 0.02$ & & $30.2 \pm 2.0$ & $-73.3 \pm 6.3$\\
06224184-4258260 & $14.73 \pm 0.04$ & $14.15 \pm 0.05$ & $13.82 \pm 0.04$ & & 062241.87-425825.3 & $13.65 \pm 0.02$ & $13.44 \pm 0.03$ & & $32.4 \pm 4.5$ & $69.2 \pm 7.3$\\
06224566-4847398 & $13.28 \pm 0.03$ & $12.73 \pm 0.03$ & $12.43 \pm 0.03$ & & 062245.73-484742.4 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $65.4 \pm 3.9$ & $-246.7 \pm 9.1$\\
06224700-2814510 & $13.57 \pm 0.02$ & $12.93 \pm 0.03$ & $12.66 \pm 0.03$ & & 062246.99-281450.3 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-15.1 \pm 5.2$ & $54.3 \pm 6.4$\\
06224893-5435255 & $12.96 \pm 0.02$ & $12.37 \pm 0.03$ & $12.10 \pm 0.02$ & & 062248.93-543526.0 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $-1.7 \pm 2.9$ & $-49.3 \pm 7.6$\\
06225233+4934119 & $14.94 \pm 0.04$ & $14.35 \pm 0.04$ & $14.03 \pm 0.04$ & & 062252.32+493411.4 & $13.87 \pm 0.03$ & $13.67 \pm 0.04$ & & $-6.0 \pm 4.2$ & $-45.3 \pm 8.0$\\
06225411+5546108 & $15.14 \pm 0.05$ & $14.46 \pm 0.05$ & $14.11 \pm 0.06$ & & 062254.13+554610.2 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $11.5 \pm 3.3$ & $-56.4 \pm 8.3$\\
06225700+5604523 & $16.40 \pm 0.11$ & $15.72 \pm 0.14$ & $15.38 \pm 0.18$ & & 062256.93+560452.4 & $15.22 \pm 0.04$ & $15.05 \pm 0.07$ & & $-61.1 \pm 7.8$ & $7.7 \pm 18.8$\\
06225733-2718425 & $14.50 \pm 0.03$ & $13.96 \pm 0.04$ & $13.57 \pm 0.04$ & & 062257.33-271842.8 & $13.32 \pm 0.02$ & $13.08 \pm 0.02$ & & $11.1 \pm 5.4$ & $-30.9 \pm 6.5$\\
06225746-6014318 & $12.56 \pm 0.02$ & $11.99 \pm 0.02$ & $11.61 \pm 0.02$ & & 062257.35-601429.3 & $11.45 \pm 0.02$ & $11.24 \pm 0.02$ & & $-71.2 \pm 2.8$ & $218.3 \pm 9.1$\\
06225867+6251210 & $16.38 \pm 0.10$ & $15.73 \pm 0.13$ & $15.45 \pm 0.15$ & & 062258.51+625121.9 & $14.83 \pm 0.03$ & $14.56 \pm 0.05$ & & $-92.3 \pm 5.0$ & $81.1 \pm 19.5$\\
06225919+6112578 & $16.31 \pm 0.09$ & $15.61 \pm 0.10$ & $15.30 \pm 0.13$ & & 062259.13+611257.7 & $15.01 \pm 0.03$ & $14.73 \pm 0.06$ & & $-33.9 \pm 5.2$ & $-4.9 \pm 14.9$\\
06230109-2406381 & $13.64 \pm 0.03$ & $13.13 \pm 0.03$ & $12.81 \pm 0.04$ & & 062301.09-240637.1 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $-0.1 \pm 5.5$ & $82.5 \pm 6.8$\\
06230425+5227457 & $16.31 \pm 0.12$ & $15.48 \pm 0.15$ & $14.75 \pm 0.09$ & & 062304.29+522745.4 & $14.18 \pm 0.03$ & $13.88 \pm 0.04$ & & $37.5 \pm 5.1$ & $-28.6 \pm 11.2$\\
06230441+6701208 & $16.56 \pm 0.15$ & $15.85 \pm 0.14$ & $15.53 \pm 0.19$ & & 062304.31+670120.7 & $15.00 \pm 0.04$ & $14.81 \pm 0.06$ & & $-52.0 \pm 4.5$ & $-9.3 \pm 18.9$\\
06230507+6517276 & $15.95 \pm 0.08$ & $15.20 \pm 0.09$ & $14.83 \pm 0.08$ & & 062305.33+651727.9 & $14.55 \pm 0.03$ & $14.36 \pm 0.04$ & & $139.3 \pm 4.2$ & $29.2 \pm 8.4$\\
06230607+6316026 & $16.12 \pm 0.08$ & $15.40 \pm 0.09$ & $15.11 \pm 0.11$ & & 062306.08+631603.5 & $14.94 \pm 0.03$ & $14.65 \pm 0.05$ & & $2.0 \pm 3.5$ & $78.0 \pm 12.6$\\
06230910+5210418 & $14.66 \pm 0.03$ & $14.01 \pm 0.04$ & $13.69 \pm 0.04$ & & 062309.11+521040.8 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $6.2 \pm 3.6$ & $-100.8 \pm 7.9$\\
06230930+5450141 & $15.48 \pm 0.05$ & $14.92 \pm 0.07$ & $14.47 \pm 0.08$ & & 062309.36+545013.8 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $44.3 \pm 4.0$ & $-27.8 \pm 8.8$\\
06230981+8503458 & $11.47 \pm 0.02$ & $10.89 \pm 0.03$ & $10.61 \pm 0.02$ & & 062309.90+850344.5 & $10.38 \pm 0.02$ & $10.20 \pm 0.02$ & & $11.7 \pm 0.5$ & $-132.8 \pm 10.5$\\
06231018+5943221 & $16.50 \pm 0.14$ & $15.53 \pm 0.13$ & $14.87 \pm 0.13$ & & 062310.09+594322.2 & $14.35 \pm 0.03$ & $13.92 \pm 0.04$ & & $-63.7 \pm 5.3$ & $8.9 \pm 17.5$\\
06231633+4807239 & $15.73 \pm 0.07$ & $15.16 \pm 0.09$ & $14.77 \pm 0.08$ & & 062316.30+480724.0 & $14.57 \pm 0.03$ & $14.38 \pm 0.05$ & & $-29.4 \pm 5.1$ & $13.5 \pm 10.2$\\
06231678+5908285 & $16.24 \pm 0.10$ & $15.67 \pm 0.15$ & $15.23 \pm 0.19$ & & 062316.90+590829.6 & $15.02 \pm 0.04$ & $14.68 \pm 0.05$ & & $82.8 \pm 7.2$ & $99.8 \pm 23.6$\\
06231680+4827183 & $13.71 \pm 0.02$ & $13.15 \pm 0.03$ & $12.79 \pm 0.03$ & & 062316.82+482717.5 & $12.57 \pm 0.02$ & $12.35 \pm 0.02$ & & $13.9 \pm 3.7$ & $-74.9 \pm 7.2$\\
06231729-4504576 & $14.44 \pm 0.03$ & $13.85 \pm 0.04$ & $13.58 \pm 0.04$ & & 062317.31-450457.2 & $13.42 \pm 0.02$ & $13.19 \pm 0.03$ & & $14.7 \pm 4.1$ & $36.1 \pm 7.1$\\
06231978-4420278 & $12.54 \pm 0.02$ & $12.02 \pm 0.03$ & $11.75 \pm 0.02$ & & 062319.72-442029.0 & $11.53 \pm 0.02$ & $11.29 \pm 0.02$ & & $-59.5 \pm 4.1$ & $-111.3 \pm 7.2$\\
06232168-2244178 & $16.44 \pm 0.12$ & $15.82 \pm 0.14$ & $15.33 \pm 0.19$ & & 062321.78-224418.2 & $15.09 \pm 0.03$ & $14.87 \pm 0.05$ & & $117.0 \pm 16.7$ & $-30.2 \pm 18.8$\\
06232241+4951433 & $13.42 \pm 0.02$ & $12.82 \pm 0.03$ & $12.55 \pm 0.02$ & & 062322.40+495141.2 & $12.35 \pm 0.03$ & $12.15 \pm 0.02$ & & $-8.9 \pm 3.6$ & $-200.6 \pm 8.7$\\
06232286-3834545 & $15.84 \pm 0.08$ & $15.21 \pm 0.10$ & $14.86 \pm 0.12$ & & 062322.85-383453.9 & $14.64 \pm 0.03$ & $14.41 \pm 0.04$ & & $-11.6 \pm 6.0$ & $53.2 \pm 8.8$\\
06232379-3042020 & $15.04 \pm 0.05$ & $14.47 \pm 0.04$ & $14.08 \pm 0.07$ & & 062323.81-304201.7 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $27.1 \pm 5.5$ & $21.3 \pm 6.9$\\
06232484-4416226 & $12.99 \pm 0.02$ & $12.39 \pm 0.02$ & $12.04 \pm 0.03$ & & 062324.80-441624.9 & $11.82 \pm 0.02$ & $11.63 \pm 0.02$ & & $-49.8 \pm 4.1$ & $-217.2 \pm 8.6$\\
06232597-3847251 & $14.33 \pm 0.03$ & $13.78 \pm 0.05$ & $13.49 \pm 0.04$ & & 062325.97-384725.5 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $3.9 \pm 4.8$ & $-35.9 \pm 7.0$\\
06232703+7711257 & $13.36 \pm 0.02$ & $12.76 \pm 0.03$ & $12.37 \pm 0.02$ & & 062326.95+771123.1 & $12.16 \pm 0.02$ & $11.94 \pm 0.02$ & & $-27.6 \pm 1.2$ & $-253.7 \pm 10.2$\\
06232884-5554051 & $15.93 \pm 0.08$ & $15.36 \pm 0.09$ & $14.70 \pm 0.09$ & & 062328.84-555404.3 & $14.54 \pm 0.02$ & $14.29 \pm 0.03$ & & $-6.2 \pm 3.4$ & $75.6 \pm 8.3$\\
06233306-3707214 & $13.85 \pm 0.03$ & $13.28 \pm 0.03$ & $12.97 \pm 0.03$ & & 062333.05-370720.9 & $12.81 \pm 0.02$ & $12.62 \pm 0.02$ & & $-6.8 \pm 4.9$ & $46.7 \pm 7.0$\\
06233324+5709355 & $16.39 \pm 0.12$ & $15.43 \pm 0.12$ & $15.14 \pm 0.17$ & & 062333.19+570935.3 & $14.55 \pm 0.03$ & $14.28 \pm 0.04$ & & $-40.6 \pm 5.1$ & $-23.6 \pm 14.4$\\
06233343-6656569 & $12.99 \pm 0.02$ & $12.39 \pm 0.03$ & $12.06 \pm 0.02$ & & 062333.55-665657.3 & $11.86 \pm 0.02$ & $11.67 \pm 0.02$ & & $55.7 \pm 2.9$ & $-28.8 \pm 6.4$\\
06233354-7448438 & $14.81 \pm 0.03$ & $14.20 \pm 0.05$ & $13.91 \pm 0.06$ & & 062333.43-744843.6 & $13.65 \pm 0.02$ & $13.40 \pm 0.03$ & & $-34.9 \pm 1.4$ & $18.2 \pm 7.2$\\
06233591-3847358 & $16.16 \pm 0.10$ & $15.40 \pm 0.11$ & $15.12 \pm 0.14$ & & 062335.92-384734.8 & $14.95 \pm 0.03$ & $14.77 \pm 0.05$ & & $10.9 \pm 9.0$ & $98.7 \pm 13.5$\\
06233675-4629445 & $15.51 \pm 0.06$ & $14.85 \pm 0.06$ & $14.55 \pm 0.08$ & & 062336.78-462944.4 & $14.33 \pm 0.03$ & $14.11 \pm 0.04$ & & $29.8 \pm 4.6$ & $6.2 \pm 8.5$\\
06233727+4833011 & $14.32 \pm 0.03$ & $13.72 \pm 0.04$ & $13.43 \pm 0.04$ & & 062337.27+483300.1 & $13.26 \pm 0.03$ & $13.07 \pm 0.03$ & & $1.1 \pm 3.9$ & $-94.4 \pm 8.3$\\
06234650-4838474 & $14.44 \pm 0.03$ & $13.81 \pm 0.04$ & $13.47 \pm 0.04$ & & 062346.49-483848.0 & $13.23 \pm 0.02$ & $13.04 \pm 0.02$ & & $-9.9 \pm 3.7$ & $-50.5 \pm 7.0$\\
06234696+4731273 & $14.93 \pm 0.04$ & $14.34 \pm 0.05$ & $14.03 \pm 0.05$ & & 062346.99+473126.8 & $13.85 \pm 0.03$ & $13.66 \pm 0.04$ & & $24.1 \pm 4.0$ & $-37.7 \pm 7.1$\\
06234738-5351131 & $10.42 \pm 0.03$ & $9.86 \pm 0.03$ & $9.58 \pm 0.02$ & & 062347.41-535112.7 & $9.38 \pm 0.02$ & $9.19 \pm 0.02$ & & $26.1 \pm 2.8$ & $33.7 \pm 6.5$\\
06234838+4732405 & $15.03 \pm 0.05$ & $14.41 \pm 0.05$ & $14.09 \pm 0.06$ & & 062348.42+473240.0 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $34.2 \pm 4.1$ & $-46.1 \pm 7.2$\\
06234858+4800569 & $15.26 \pm 0.05$ & $14.74 \pm 0.07$ & $14.32 \pm 0.07$ & & 062348.54+480056.4 & $14.06 \pm 0.03$ & $13.90 \pm 0.04$ & & $-44.0 \pm 4.9$ & $-51.4 \pm 10.3$\\
06234873-3134425 & $13.87 \pm 0.02$ & $13.35 \pm 0.02$ & $13.06 \pm 0.03$ & & 062348.76-313443.3 & $12.90 \pm 0.02$ & $12.62 \pm 0.02$ & & $35.3 \pm 5.0$ & $-66.5 \pm 7.3$\\
06234887+7313498 & $14.33 \pm 0.03$ & $13.74 \pm 0.04$ & $13.41 \pm 0.03$ & & 062348.88+731349.3 & $13.25 \pm 0.03$ & $13.03 \pm 0.03$ & & $5.3 \pm 1.4$ & $-44.5 \pm 8.2$\\
06234942+7620144 & $16.56 \pm 0.13$ & $16.01 \pm 0.20$ & $15.34 \pm 0.14$ & & 062349.27+762014.2 & $15.16 \pm 0.03$ & $14.84 \pm 0.06$ & & $-53.6 \pm 2.6$ & $-20.8 \pm 22.9$\\
06235019+6211323 & $15.29 \pm 0.04$ & $14.67 \pm 0.05$ & $14.40 \pm 0.06$ & & 062350.13+621132.2 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $-32.9 \pm 2.8$ & $-9.3 \pm 7.5$\\
06235243+5137023 & $13.41 \pm 0.02$ & $12.77 \pm 0.03$ & $12.31 \pm 0.03$ & & 062352.84+513701.5 & $12.06 \pm 0.02$ & $11.84 \pm 0.02$ & & $365.2 \pm 9.8$ & $-73.2 \pm 6.9$\\
06235396+6524468 & $14.71 \pm 0.03$ & $14.09 \pm 0.03$ & $13.81 \pm 0.04$ & & 062354.09+652445.0 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $71.3 \pm 2.6$ & $-156.4 \pm 7.7$\\
06235417-5255401 & $16.17 \pm 0.08$ & $15.51 \pm 0.10$ & $15.22 \pm 0.14$ & & 062354.22-525540.4 & $14.86 \pm 0.03$ & $14.61 \pm 0.04$ & & $45.4 \pm 5.6$ & $-32.9 \pm 12.9$\\
06235500+7653277 & $16.41 \pm 0.10$ & $15.54 \pm 0.14$ & $15.26 \pm 0.14$ & & 062354.78+765329.1 & $14.79 \pm 0.03$ & $14.44 \pm 0.05$ & & $-75.9 \pm 2.7$ & $132.5 \pm 17.5$\\
06235794+7758199 & $12.38 \pm 0.02$ & $11.80 \pm 0.03$ & $11.39 \pm 0.03$ & & 062358.01+775818.3 & $11.16 \pm 0.02$ & $10.92 \pm 0.02$ & & $21.7 \pm 1.0$ & $-153.4 \pm 11.2$\\
06235826+6810599 & $15.75 \pm 0.07$ & $15.20 \pm 0.09$ & $14.84 \pm 0.12$ & & 062358.24+681059.4 & $14.61 \pm 0.03$ & $14.44 \pm 0.04$ & & $-7.4 \pm 2.5$ & $-53.1 \pm 9.2$\\
06240030+7340007 & $12.59 \pm 0.02$ & $11.96 \pm 0.03$ & $11.62 \pm 0.02$ & & 062400.39+734001.4 & $11.39 \pm 0.02$ & $11.19 \pm 0.02$ & & $36.8 \pm 1.6$ & $68.9 \pm 7.9$\\
06240168+6516514 & $14.20 \pm 0.03$ & $13.62 \pm 0.03$ & $13.24 \pm 0.03$ & & 062401.59+651649.4 & $13.06 \pm 0.02$ & $12.83 \pm 0.03$ & & $-49.0 \pm 2.2$ & $-170.6 \pm 7.7$\\
06240177+5855048 & $16.83 \pm 0.18$ & $15.49 \pm 0.15$ & $14.82 \pm 0.13$ & & 062401.84+585504.1 & $13.96 \pm 0.03$ & $13.72 \pm 0.03$ & & $52.4 \pm 4.0$ & $-58.8 \pm 11.6$\\
06240259+6031009 & $15.00 \pm 0.03$ & $14.41 \pm 0.04$ & $14.13 \pm 0.05$ & & 062402.54+603100.7 & $13.92 \pm 0.03$ & $13.68 \pm 0.03$ & & $-28.6 \pm 2.9$ & $-19.4 \pm 7.2$\\
06240318+6833464 & $14.26 \pm 0.03$ & $13.69 \pm 0.04$ & $13.41 \pm 0.03$ & & 062402.98+683346.1 & $13.25 \pm 0.03$ & $13.04 \pm 0.03$ & & $-106.4 \pm 3.2$ & $-26.5 \pm 7.1$\\
06240382+8006400 & $14.53 \pm 0.03$ & $13.97 \pm 0.04$ & $13.59 \pm 0.04$ & & 062403.99+800640.4 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $38.6 \pm 1.2$ & $29.9 \pm 7.4$\\
06240437-5948063 & $14.11 \pm 0.03$ & $13.51 \pm 0.03$ & $13.14 \pm 0.04$ & & 062404.39-594805.9 & $12.91 \pm 0.02$ & $12.63 \pm 0.02$ & & $14.6 \pm 2.4$ & $34.2 \pm 7.6$\\
06240444-4926093 & $15.91 \pm 0.07$ & $15.31 \pm 0.09$ & $14.89 \pm 0.11$ & & 062404.42-492608.8 & $14.73 \pm 0.03$ & $14.51 \pm 0.04$ & & $-14.4 \pm 4.9$ & $44.1 \pm 8.8$\\
06240813-3420568 & $14.78 \pm 0.04$ & $14.23 \pm 0.05$ & $13.91 \pm 0.06$ & & 062408.11-342057.3 & $13.70 \pm 0.02$ & $13.48 \pm 0.03$ & & $-20.0 \pm 5.0$ & $-39.3 \pm 7.5$\\
06240819-4726518 & $14.33 \pm 0.02$ & $13.81 \pm 0.03$ & $13.54 \pm 0.05$ & & 062408.27-472652.3 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $79.6 \pm 4.4$ & $-48.6 \pm 7.1$\\
06240824+4904025 & $15.90 \pm 0.09$ & $15.34 \pm 0.10$ & $14.85 \pm 0.10$ & & 062408.29+490403.2 & $14.42 \pm 0.03$ & $14.20 \pm 0.04$ & & $42.1 \pm 5.3$ & $67.7 \pm 9.4$\\
06240870+8032205 & $16.39 \pm 0.12$ & $15.58 \pm 0.15$ & $15.30 \pm 0.20$ & & 062408.67+803228.6 & $14.81 \pm 0.03$ & $14.58 \pm 0.04$ & & $-7.9 \pm 1.2$ & $716.3 \pm 30.0$\\
06240918+6452028 & $16.76 \pm 0.16$ & $15.76 \pm 0.12$ & $15.15 \pm 0.12$ & & 062409.07+645202.5 & $14.52 \pm 0.03$ & $14.24 \pm 0.04$ & & $-64.6 \pm 4.0$ & $-27.0 \pm 16.7$\\
06240970+5117364 & $14.95 \pm 0.04$ & $14.33 \pm 0.05$ & $14.04 \pm 0.05$ & & 062409.66+511736.3 & $13.74 \pm 0.03$ & $13.57 \pm 0.03$ & & $-38.2 \pm 3.9$ & $-5.2 \pm 7.5$\\
06241835-3839001 & $13.78 \pm 0.03$ & $13.08 \pm 0.02$ & $12.69 \pm 0.02$ & & 062418.40-383859.4 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $50.6 \pm 4.8$ & $66.0 \pm 7.0$\\
06241862+6126060 & $16.66 \pm 0.14$ & $16.01 \pm 0.15$ & $15.39 \pm 0.16$ & & 062418.73+612605.3 & $14.74 \pm 0.03$ & $14.45 \pm 0.05$ & & $65.8 \pm 5.8$ & $-64.4 \pm 19.5$\\
06242082+5332314 & $12.69 \pm 0.02$ & $12.12 \pm 0.03$ & $11.77 \pm 0.02$ & & 062420.77+533230.8 & $11.59 \pm 0.02$ & $11.38 \pm 0.02$ & & $-41.8 \pm 3.1$ & $-49.9 \pm 6.7$\\
06242682-6050552 & $15.49 \pm 0.06$ & $14.87 \pm 0.07$ & $14.22 \pm 0.08$ & & 062426.85-605054.8 & $14.04 \pm 0.02$ & $13.73 \pm 0.03$ & & $18.8 \pm 2.4$ & $32.3 \pm 7.3$\\
06242715-2917264 & $12.57 \pm 0.02$ & $12.03 \pm 0.03$ & $11.69 \pm 0.02$ & & 062427.19-291724.7 & $11.51 \pm 0.02$ & $11.32 \pm 0.02$ & & $51.2 \pm 5.2$ & $148.6 \pm 7.7$\\
06242743-7644524 & $14.55 \pm 0.03$ & $14.04 \pm 0.04$ & $13.69 \pm 0.05$ & & 062427.27-764449.5 & $13.50 \pm 0.02$ & $13.28 \pm 0.03$ & & $-46.3 \pm 1.4$ & $249.7 \pm 8.5$\\
06242863-7327360 & $14.31 \pm 0.02$ & $13.68 \pm 0.04$ & $13.39 \pm 0.04$ & & 062428.74-732735.2 & $13.22 \pm 0.02$ & $13.02 \pm 0.02$ & & $40.4 \pm 1.4$ & $74.7 \pm 7.2$\\
06242986+7038285 & $14.50 \pm 0.03$ & $13.88 \pm 0.04$ & $13.58 \pm 0.03$ & & 062429.63+703828.5 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $-103.6 \pm 3.1$ & $2.9 \pm 7.2$\\
06243030+6041168 & $16.03 \pm 0.07$ & $15.46 \pm 0.09$ & $15.07 \pm 0.12$ & & 062430.43+604115.2 & $14.90 \pm 0.04$ & $14.69 \pm 0.06$ & & $82.8 \pm 5.0$ & $-138.4 \pm 12.2$\\
06243080+5950222 & $16.02 \pm 0.08$ & $15.42 \pm 0.10$ & $15.13 \pm 0.14$ & & 062430.96+595021.9 & $14.78 \pm 0.03$ & $14.50 \pm 0.05$ & & $113.5 \pm 5.4$ & $-22.8 \pm 12.6$\\
06243291-3157354 & $15.63 \pm 0.06$ & $15.06 \pm 0.07$ & $14.65 \pm 0.10$ & & 062432.90-315735.0 & $14.43 \pm 0.03$ & $14.21 \pm 0.04$ & & $-18.2 \pm 6.1$ & $35.6 \pm 8.0$\\
06243295-3351371 & $14.03 \pm 0.03$ & $13.44 \pm 0.02$ & $13.07 \pm 0.04$ & & 062433.02-335133.8 & $12.81 \pm 0.02$ & $12.55 \pm 0.02$ & & $77.5 \pm 5.2$ & $292.7 \pm 9.4$\\
06243508-3043381 & $14.29 \pm 0.03$ & $13.65 \pm 0.04$ & $13.32 \pm 0.03$ & & 062435.09-304337.1 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $3.5 \pm 5.1$ & $87.7 \pm 6.8$\\
06243545+4855324 & $16.01 \pm 0.09$ & $15.36 \pm 0.11$ & $15.09 \pm 0.14$ & & 062435.46+485531.7 & $14.88 \pm 0.03$ & $14.66 \pm 0.06$ & & $7.2 \pm 6.1$ & $-64.8 \pm 11.7$\\
06243550-2624190 & $13.81 \pm 0.02$ & $13.24 \pm 0.03$ & $12.85 \pm 0.03$ & & 062435.47-262420.1 & $12.66 \pm 0.02$ & $12.41 \pm 0.02$ & & $-43.2 \pm 5.4$ & $-95.6 \pm 6.7$\\
06243643-6720385 & $13.37 \pm 0.03$ & $12.78 \pm 0.03$ & $12.48 \pm 0.03$ & & 062436.47-672039.1 & $12.32 \pm 0.02$ & $12.15 \pm 0.02$ & & $21.7 \pm 1.8$ & $-45.4 \pm 6.5$\\
06243699-5627363 & $13.66 \pm 0.03$ & $13.10 \pm 0.02$ & $12.76 \pm 0.03$ & & 062437.01-562736.8 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $14.9 \pm 2.8$ & $-43.8 \pm 6.9$\\
06243715+7011042 & $16.42 \pm 0.15$ & $15.84 \pm 0.21$ & $14.66 \pm 0.11$ & & 062437.22+701104.3 & $14.12 \pm 0.03$ & $13.80 \pm 0.04$ & & $33.0 \pm 2.5$ & $15.1 \pm 12.6$\\
06244122-4317269 & $14.62 \pm 0.04$ & $14.01 \pm 0.04$ & $13.67 \pm 0.04$ & & 062441.24-431727.7 & $13.49 \pm 0.02$ & $13.31 \pm 0.03$ & & $15.9 \pm 4.3$ & $-75.8 \pm 7.3$\\
06244193-2744502 & $15.48 \pm 0.05$ & $14.92 \pm 0.06$ & $14.56 \pm 0.09$ & & 062441.94-274449.7 & $14.40 \pm 0.03$ & $14.18 \pm 0.04$ & & $8.4 \pm 6.5$ & $43.7 \pm 8.0$\\
06244280+6210435 & $15.66 \pm 0.06$ & $15.12 \pm 0.06$ & $14.83 \pm 0.09$ & & 062442.78+621043.0 & $14.62 \pm 0.03$ & $14.44 \pm 0.04$ & & $-13.3 \pm 3.0$ & $-45.0 \pm 8.6$\\
06244569+5006259 & $15.21 \pm 0.05$ & $14.69 \pm 0.07$ & $14.33 \pm 0.07$ & & 062445.69+500625.1 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $0.1 \pm 4.6$ & $-81.3 \pm 8.3$\\
06244595-4521548 & $14.48 \pm 0.03$ & $13.34 \pm 0.03$ & $12.60 \pm 0.02$ & & 062445.90-452150.7 & $11.85 \pm 0.02$ & $11.49 \pm 0.02$ & & $-42.6 \pm 3.9$ & $387.5 \pm 11.9$\\
06245097+4704216 & $14.36 \pm 0.03$ & $13.84 \pm 0.03$ & $13.52 \pm 0.04$ & & 062450.95+470421.0 & $13.24 \pm 0.03$ & $13.01 \pm 0.03$ & & $-16.0 \pm 3.7$ & $-48.2 \pm 7.4$\\
06245106-3239233 & $15.88 \pm 0.07$ & $15.35 \pm 0.10$ & $14.87 \pm 0.14$ & & 062451.05-323924.2 & $14.71 \pm 0.03$ & $14.49 \pm 0.04$ & & $-11.6 \pm 6.5$ & $-81.9 \pm 8.7$\\
06245236-3604036 & $13.60 \pm 0.02$ & $12.94 \pm 0.02$ & $12.62 \pm 0.03$ & & 062452.42-360403.4 & $12.42 \pm 0.02$ & $12.25 \pm 0.02$ & & $69.8 \pm 6.7$ & $19.7 \pm 7.7$\\
06245336-4710114 & $13.99 \pm 0.02$ & $13.48 \pm 0.03$ & $13.15 \pm 0.03$ & & 062453.36-471010.9 & $12.99 \pm 0.02$ & $12.78 \pm 0.02$ & & $4.9 \pm 3.8$ & $44.8 \pm 6.9$\\
06245407-4416255 & $11.95 \pm 0.02$ & $11.37 \pm 0.02$ & $11.10 \pm 0.02$ & & 062454.10-441624.7 & $10.94 \pm 0.02$ & $10.77 \pm 0.02$ & & $36.7 \pm 4.0$ & $77.7 \pm 6.9$\\
06245526+5035047 & $14.59 \pm 0.03$ & $14.08 \pm 0.05$ & $13.69 \pm 0.04$ & & 062455.25+503504.2 & $13.47 \pm 0.03$ & $13.29 \pm 0.03$ & & $-10.4 \pm 4.0$ & $-49.5 \pm 7.6$\\
06245562+8604473 & $13.43 \pm 0.02$ & $12.91 \pm 0.03$ & $12.61 \pm 0.02$ & & 062455.56+860447.7 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $-7.0 \pm 0.3$ & $40.7 \pm 7.4$\\
06245611+4850499 & $16.73 \pm 0.15$ & $15.88 \pm 0.18$ & $15.02 \pm 0.13$ & & 062456.04+485049.7 & $14.31 \pm 0.03$ & $13.98 \pm 0.04$ & & $-61.6 \pm 7.7$ & $-21.6 \pm 16.2$\\
06245612-4219051 & $15.34 \pm 0.05$ & $14.73 \pm 0.07$ & $14.39 \pm 0.08$ & & 062456.09-421905.5 & $14.18 \pm 0.03$ & $13.93 \pm 0.03$ & & $-27.0 \pm 4.8$ & $-32.1 \pm 8.2$\\
06245781+6551261 & $13.49 \pm 0.02$ & $12.90 \pm 0.02$ & $12.56 \pm 0.02$ & & 062457.77+655125.2 & $12.33 \pm 0.02$ & $12.13 \pm 0.02$ & & $-16.9 \pm 1.8$ & $-79.2 \pm 8.8$\\
06245823+6929174 & $16.22 \pm 0.09$ & $15.69 \pm 0.12$ & $15.36 \pm 0.15$ & & 062458.36+692918.3 & $15.01 \pm 0.04$ & $14.74 \pm 0.06$ & & $62.8 \pm 3.8$ & $83.2 \pm 18.1$\\
06250011+4900005 & $15.86 \pm 0.07$ & $15.17 \pm 0.10$ & $14.90 \pm 0.11$ & & 062500.07+490000.3 & $14.70 \pm 0.04$ & $14.37 \pm 0.05$ & & $-38.5 \pm 5.8$ & $-20.5 \pm 10.2$\\
06250107-4017176 & $16.04 \pm 0.08$ & $15.30 \pm 0.08$ & $14.99 \pm 0.14$ & & 062501.13-401718.2 & $14.75 \pm 0.03$ & $14.50 \pm 0.04$ & & $60.0 \pm 7.2$ & $-50.7 \pm 11.3$\\
06250126+7057196 & $13.79 \pm 0.03$ & $13.26 \pm 0.03$ & $12.92 \pm 0.03$ & & 062501.25+705718.5 & $12.72 \pm 0.03$ & $12.53 \pm 0.02$ & & $-5.1 \pm 1.5$ & $-104.4 \pm 7.3$\\
06250200-2915541 & $14.52 \pm 0.03$ & $13.94 \pm 0.03$ & $13.65 \pm 0.05$ & & 062502.04-291553.9 & $13.48 \pm 0.02$ & $13.27 \pm 0.03$ & & $47.4 \pm 5.5$ & $19.3 \pm 6.6$\\
06250306+6357495 & $16.73 \pm 0.14$ & $15.92 \pm 0.13$ & $15.40 \pm 0.14$ & & 062502.97+635749.5 & $14.96 \pm 0.03$ & $14.67 \pm 0.05$ & & $-53.1 \pm 4.4$ & $-0.9 \pm 15.4$\\
06250511+6555445 & $15.36 \pm 0.05$ & $14.50 \pm 0.04$ & $14.02 \pm 0.05$ & & 062505.00+655542.9 & $13.65 \pm 0.03$ & $13.39 \pm 0.03$ & & $-57.1 \pm 2.4$ & $-135.0 \pm 8.8$\\
06250594+5200583 & $15.73 \pm 0.07$ & $14.96 \pm 0.08$ & $14.61 \pm 0.09$ & & 062505.99+520058.2 & $14.45 \pm 0.03$ & $14.19 \pm 0.04$ & & $48.3 \pm 4.7$ & $-13.6 \pm 9.2$\\
06250605+6145230 & $16.92 \pm 0.16$ & $15.86 \pm 0.13$ & $15.38 \pm 0.15$ & & 062506.13+614522.7 & $14.85 \pm 0.03$ & $14.48 \pm 0.05$ & & $49.0 \pm 4.9$ & $-26.4 \pm 17.9$\\
06250780+6256565 & $15.68 \pm 0.06$ & $15.05 \pm 0.06$ & $14.72 \pm 0.09$ & & 062507.74+625655.8 & $14.55 \pm 0.05$ & $14.31 \pm 0.06$ & & $-36.0 \pm 6.3$ & $-55.5 \pm 14.3$\\
06250851+5345502 & $16.23 \pm 0.12$ & $15.64 \pm 0.15$ & $14.95 \pm 0.13$ & & 062508.55+534550.1 & $14.24 \pm 0.03$ & $13.96 \pm 0.04$ & & $35.4 \pm 6.6$ & $-6.7 \pm 15.3$\\
06251015+7040545 & $14.97 \pm 0.05$ & $14.29 \pm 0.05$ & $13.99 \pm 0.05$ & & 062510.13+704053.9 & $13.82 \pm 0.03$ & $13.64 \pm 0.04$ & & $-9.5 \pm 1.9$ & $-54.5 \pm 7.9$\\
06251029+4813273 & $16.21 \pm 0.09$ & $15.39 \pm 0.11$ & $15.08 \pm 0.14$ & & 062510.25+481328.4 & $14.66 \pm 0.03$ & $14.35 \pm 0.05$ & & $-31.0 \pm 7.5$ & $104.1 \pm 15.8$\\
06251045-2224016 & $12.61 \pm 0.02$ & $12.02 \pm 0.02$ & $11.74 \pm 0.02$ & & 062510.51-222402.8 & $11.54 \pm 0.02$ & $11.34 \pm 0.02$ & & $76.1 \pm 5.8$ & $-99.1 \pm 6.6$\\
06251391+6142299 & $16.42 \pm 0.09$ & $15.62 \pm 0.10$ & $15.30 \pm 0.13$ & & 062514.02+614230.6 & $15.06 \pm 0.04$ & $14.86 \pm 0.06$ & & $64.9 \pm 5.3$ & $58.4 \pm 16.8$\\
06251607-2914055 & $13.24 \pm 0.02$ & $12.73 \pm 0.03$ & $12.44 \pm 0.03$ & & 062516.06-291404.7 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $-9.6 \pm 5.7$ & $70.2 \pm 6.6$\\
06251906-3149390 & $15.88 \pm 0.08$ & $15.33 \pm 0.10$ & $15.00 \pm 0.13$ & & 062519.07-314939.6 & $14.70 \pm 0.03$ & $14.53 \pm 0.05$ & & $4.4 \pm 7.0$ & $-54.7 \pm 9.2$\\
06251916+5248208 & $15.00 \pm 0.03$ & $14.40 \pm 0.05$ & $14.10 \pm 0.06$ & & 062519.14+524820.3 & $13.89 \pm 0.03$ & $13.65 \pm 0.03$ & & $-22.3 \pm 3.8$ & $-45.7 \pm 7.8$\\
06251965+5832029 & $14.44 \pm 0.04$ & $13.91 \pm 0.04$ & $13.55 \pm 0.04$ & & 062519.65+583202.5 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $-0.5 \pm 2.8$ & $-38.4 \pm 7.2$\\
06252523+7251368 & $14.31 \pm 0.02$ & $13.73 \pm 0.04$ & $13.43 \pm 0.03$ & & 062525.21+725135.9 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $-7.5 \pm 1.5$ & $-80.8 \pm 10.0$\\
06252567-6724133 & $14.25 \pm 0.02$ & $13.69 \pm 0.03$ & $13.39 \pm 0.04$ & & 062525.71-672414.1 & $13.22 \pm 0.02$ & $13.03 \pm 0.02$ & & $19.6 \pm 1.8$ & $-67.1 \pm 7.0$\\
06252575-5858571 & $14.46 \pm 0.04$ & $13.84 \pm 0.06$ & $13.47 \pm 0.05$ & & 062525.71-585856.7 & $13.21 \pm 0.02$ & $13.03 \pm 0.02$ & & $-29.7 \pm 2.7$ & $37.9 \pm 6.9$\\
06252725-7924389 & $16.22 \pm 0.11$ & $15.59 \pm 0.12$ & $15.28 \pm 0.17$ & & 062526.99-792439.0 & $15.12 \pm 0.03$ & $14.90 \pm 0.04$ & & $-66.9 \pm 2.1$ & $-10.2 \pm 27.4$\\
06252756+7632482 & $15.75 \pm 0.07$ & $15.14 \pm 0.11$ & $14.85 \pm 0.09$ & & 062527.71+763247.6 & $14.54 \pm 0.03$ & $14.32 \pm 0.04$ & & $51.1 \pm 2.0$ & $-57.1 \pm 9.9$\\
06252857-3712520 & $15.06 \pm 0.04$ & $14.42 \pm 0.05$ & $14.15 \pm 0.07$ & & 062528.59-371251.3 & $13.96 \pm 0.03$ & $13.73 \pm 0.03$ & & $17.3 \pm 4.9$ & $59.7 \pm 7.0$\\
06252923+5942164 & $15.98 \pm 0.09$ & $15.30 \pm 0.11$ & $14.96 \pm 0.13$ & & 062529.09+594216.7 & $14.49 \pm 0.03$ & $14.29 \pm 0.05$ & & $-98.3 \pm 4.4$ & $35.8 \pm 9.9$\\
06252926-5459050 & $15.84 \pm 0.08$ & $15.03 \pm 0.08$ & $14.73 \pm 0.09$ & & 062529.23-545905.2 & $14.46 \pm 0.03$ & $14.26 \pm 0.03$ & & $-28.2 \pm 3.4$ & $-16.4 \pm 8.1$\\
06253377+5838469 & $16.20 \pm 0.10$ & $15.38 \pm 0.12$ & $15.10 \pm 0.15$ & & 062533.81+583846.9 & $14.92 \pm 0.03$ & $14.66 \pm 0.05$ & & $30.0 \pm 5.0$ & $-1.7 \pm 14.3$\\
06253397-6702074 & $14.70 \pm 0.04$ & $14.10 \pm 0.05$ & $13.71 \pm 0.06$ & & 062533.98-670206.1 & $13.54 \pm 0.02$ & $13.30 \pm 0.02$ & & $7.1 \pm 1.6$ & $119.0 \pm 8.1$\\
06253420+6221121 & $15.79 \pm 0.06$ & $15.21 \pm 0.08$ & $14.78 \pm 0.09$ & & 062534.21+622111.4 & $14.62 \pm 0.03$ & $14.42 \pm 0.05$ & & $3.4 \pm 3.0$ & $-65.0 \pm 9.4$\\
06253655+4916457 & $16.49 \pm 0.13$ & $15.53 \pm 0.12$ & $14.92 \pm 0.12$ & & 062536.60+491645.8 & $14.55 \pm 0.03$ & $14.25 \pm 0.05$ & & $48.0 \pm 6.2$ & $5.9 \pm 12.5$\\
06253656+6015083 & $15.70 \pm 0.05$ & $15.16 \pm 0.07$ & $14.87 \pm 0.09$ & & 062536.53+601507.9 & $14.59 \pm 0.03$ & $14.36 \pm 0.05$ & & $-21.2 \pm 3.3$ & $-39.0 \pm 8.1$\\
06253843+5852451 & $14.12 \pm 0.03$ & $13.56 \pm 0.04$ & $13.28 \pm 0.03$ & & 062538.29+585244.3 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $-98.9 \pm 3.6$ & $-78.3 \pm 7.2$\\
06253940+6632411 & $14.32 \pm 0.03$ & $13.73 \pm 0.04$ & $13.41 \pm 0.03$ & & 062539.39+663240.5 & $13.25 \pm 0.03$ & $13.03 \pm 0.03$ & & $-3.1 \pm 1.9$ & $-55.4 \pm 7.9$\\
06254037+6514085 & $13.55 \pm 0.02$ & $12.97 \pm 0.02$ & $12.64 \pm 0.02$ & & 062540.31+651408.6 & $12.45 \pm 0.02$ & $12.24 \pm 0.02$ & & $-29.9 \pm 2.0$ & $8.8 \pm 6.4$\\
06254059+7515154 & $15.61 \pm 0.06$ & $15.01 \pm 0.09$ & $14.68 \pm 0.09$ & & 062540.51+751515.0 & $14.44 \pm 0.03$ & $14.23 \pm 0.04$ & & $-28.8 \pm 1.8$ & $-44.3 \pm 12.4$\\
06254234+6136590 & $15.49 \pm 0.05$ & $14.95 \pm 0.06$ & $14.62 \pm 0.07$ & & 062542.41+613658.9 & $14.41 \pm 0.03$ & $14.24 \pm 0.04$ & & $45.4 \pm 3.0$ & $-7.1 \pm 7.5$\\
06254434+7717197 & $16.02 \pm 0.09$ & $15.47 \pm 0.12$ & $15.12 \pm 0.14$ & & 062544.55+771719.7 & $14.79 \pm 0.03$ & $14.52 \pm 0.05$ & & $67.2 \pm 2.4$ & $0.2 \pm 11.2$\\
06254812+6507140 & $16.28 \pm 0.09$ & $15.77 \pm 0.13$ & $15.49 \pm 0.16$ & & 062548.18+650714.0 & $15.09 \pm 0.03$ & $14.91 \pm 0.06$ & & $32.0 \pm 4.7$ & $0.5 \pm 19.8$\\
06254919+6055082 & $15.61 \pm 0.05$ & $14.95 \pm 0.06$ & $14.40 \pm 0.06$ & & 062549.22+605507.4 & $14.14 \pm 0.03$ & $13.88 \pm 0.04$ & & $16.3 \pm 2.8$ & $-73.0 \pm 7.5$\\
06254974-3514251 & $14.65 \pm 0.04$ & $14.12 \pm 0.04$ & $13.79 \pm 0.05$ & & 062549.81-351424.8 & $13.61 \pm 0.02$ & $13.39 \pm 0.03$ & & $78.6 \pm 5.3$ & $32.8 \pm 7.5$\\
06254993+5326077 & $16.09 \pm 0.09$ & $15.56 \pm 0.12$ & $15.15 \pm 0.13$ & & 062549.83+532607.3 & $14.94 \pm 0.04$ & $14.77 \pm 0.06$ & & $-83.7 \pm 8.2$ & $-41.0 \pm 18.0$\\
06255051+7831217 & $14.47 \pm 0.03$ & $13.84 \pm 0.03$ & $13.54 \pm 0.05$ & & 062550.64+783122.8 & $13.31 \pm 0.02$ & $13.11 \pm 0.03$ & & $33.9 \pm 1.2$ & $100.2 \pm 10.7$\\
06255297+4641267 & $13.74 \pm 0.02$ & $13.23 \pm 0.02$ & $12.96 \pm 0.02$ & & 062553.10+464127.3 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $116.9 \pm 4.5$ & $51.0 \pm 6.4$\\
06255662-3924304 & $13.61 \pm 0.02$ & $13.07 \pm 0.03$ & $12.72 \pm 0.03$ & & 062556.56-392430.8 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-58.2 \pm 4.4$ & $-33.1 \pm 6.4$\\
06255745-3015108 & $13.72 \pm 0.03$ & $13.07 \pm 0.03$ & $12.79 \pm 0.02$ & & 062557.45-301509.9 & $12.61 \pm 0.02$ & $12.44 \pm 0.02$ & & $-7.5 \pm 5.1$ & $83.6 \pm 6.7$\\
06255761+6001297 & $17.04 \pm 0.17$ & $15.92 \pm 0.13$ & $15.38 \pm 0.15$ & & 062557.51+600130.0 & $14.81 \pm 0.03$ & $14.54 \pm 0.05$ & & $-67.0 \pm 5.9$ & $23.5 \pm 17.2$\\
06260012+6349597 & $15.03 \pm 0.04$ & $14.49 \pm 0.04$ & $14.11 \pm 0.05$ & & 062600.04+634959.1 & $13.91 \pm 0.03$ & $13.70 \pm 0.03$ & & $-45.6 \pm 2.5$ & $-52.3 \pm 7.1$\\
06260081+5015588 & $14.20 \pm 0.03$ & $13.64 \pm 0.04$ & $13.33 \pm 0.04$ & & 062600.80+501558.4 & $13.18 \pm 0.03$ & $12.98 \pm 0.03$ & & $-13.4 \pm 3.7$ & $-36.6 \pm 7.2$\\
06260087+6151540 & $16.48 \pm 0.11$ & $15.77 \pm 0.12$ & $15.44 \pm 0.14$ & & 062600.77+615153.6 & $15.19 \pm 0.04$ & $14.83 \pm 0.06$ & & $-62.7 \pm 5.2$ & $-33.5 \pm 17.5$\\
06260145-7354468 & $14.94 \pm 0.04$ & $14.37 \pm 0.05$ & $14.05 \pm 0.06$ & & 062601.49-735446.4 & $13.85 \pm 0.02$ & $13.60 \pm 0.03$ & & $14.9 \pm 1.3$ & $34.2 \pm 7.3$\\
06260158+5647027 & $16.60 \pm 0.14$ & $15.72 \pm 0.16$ & $15.04 \pm 0.13$ & & 062601.64+564702.6 & $14.64 \pm 0.03$ & $14.40 \pm 0.05$ & & $41.9 \pm 6.3$ & $-6.7 \pm 16.6$\\
06260301+4941526 & $14.34 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.05$ & & 062603.03+494152.0 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $14.5 \pm 3.9$ & $-59.0 \pm 7.5$\\
06260489+4755248 & $16.40 \pm 0.13$ & $15.53 \pm 0.14$ & $15.05 \pm 0.13$ & & 062604.84+475524.4 & $14.60 \pm 0.03$ & $14.39 \pm 0.05$ & & $-45.7 \pm 8.1$ & $-40.9 \pm 15.9$\\
06260490-3958395 & $14.43 \pm 0.03$ & $13.85 \pm 0.03$ & $13.57 \pm 0.05$ & & 062604.92-395839.1 & $13.37 \pm 0.02$ & $13.14 \pm 0.03$ & & $18.5 \pm 4.4$ & $42.3 \pm 6.6$\\
06260491-4936543 & $13.99 \pm 0.02$ & $13.48 \pm 0.03$ & $13.16 \pm 0.03$ & & 062604.94-493655.9 & $12.99 \pm 0.02$ & $12.77 \pm 0.02$ & & $31.1 \pm 3.6$ & $-149.8 \pm 7.8$\\
06260766+6303085 & $14.85 \pm 0.04$ & $14.33 \pm 0.04$ & $14.04 \pm 0.05$ & & 062607.61+630308.7 & $13.64 \pm 0.03$ & $13.38 \pm 0.03$ & & $-28.0 \pm 2.3$ & $13.1 \pm 7.4$\\
06260783+7109006 & $14.24 \pm 0.03$ & $13.71 \pm 0.03$ & $13.34 \pm 0.04$ & & 062607.71+710859.5 & $13.14 \pm 0.03$ & $12.92 \pm 0.03$ & & $-55.8 \pm 2.1$ & $-101.8 \pm 7.4$\\
06260834+5345192 & $13.07 \pm 0.03$ & $12.46 \pm 0.03$ & $12.18 \pm 0.03$ & & 062608.25+534519.3 & $11.99 \pm 0.02$ & $11.81 \pm 0.02$ & & $-77.2 \pm 4.7$ & $8.4 \pm 8.3$\\
06261178+6225281 & $16.36 \pm 0.10$ & $15.74 \pm 0.12$ & $15.37 \pm 0.14$ & & 062611.83+622527.2 & $15.12 \pm 0.04$ & $14.90 \pm 0.06$ & & $28.7 \pm 5.2$ & $-80.5 \pm 17.2$\\
06261294+5042403 & $14.29 \pm 0.03$ & $13.77 \pm 0.05$ & $13.48 \pm 0.04$ & & 062613.04+504240.7 & $13.27 \pm 0.03$ & $13.08 \pm 0.03$ & & $94.5 \pm 4.4$ & $33.6 \pm 7.3$\\
06261445+5715524 & $13.38 \pm 0.02$ & $12.78 \pm 0.03$ & $12.45 \pm 0.03$ & & 062614.47+571551.6 & $12.24 \pm 0.02$ & $12.04 \pm 0.02$ & & $16.5 \pm 2.8$ & $-81.3 \pm 7.1$\\
06261452-3241057 & $14.97 \pm 0.04$ & $14.44 \pm 0.05$ & $14.07 \pm 0.07$ & & 062614.54-324105.1 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $17.1 \pm 5.4$ & $54.0 \pm 7.0$\\
06261539+4851214 & $12.48 \pm 0.02$ & $11.89 \pm 0.03$ & $11.57 \pm 0.02$ & & 062615.36+485122.2 & $11.37 \pm 0.02$ & $11.14 \pm 0.02$ & & $-26.4 \pm 3.5$ & $73.6 \pm 6.8$\\
06261620+6648031 & $14.40 \pm 0.02$ & $13.75 \pm 0.03$ & $13.35 \pm 0.04$ & & 062616.15+664803.2 & $13.14 \pm 0.03$ & $12.90 \pm 0.03$ & & $-28.1 \pm 2.0$ & $14.2 \pm 7.8$\\
06261693+4953246 & $16.28 \pm 0.12$ & $15.31 \pm 0.11$ & $14.95 \pm 0.12$ & & 062617.04+495326.0 & $14.36 \pm 0.04$ & $14.09 \pm 0.05$ & & $101.9 \pm 8.3$ & $132.1 \pm 12.7$\\
06261959+4803071 & $15.60 \pm 0.06$ & $14.97 \pm 0.08$ & $14.61 \pm 0.08$ & & 062619.58+480306.7 & $14.40 \pm 0.03$ & $14.22 \pm 0.05$ & & $-14.3 \pm 5.3$ & $-45.0 \pm 9.2$\\
06262090+5958467 & $15.39 \pm 0.05$ & $14.71 \pm 0.05$ & $14.34 \pm 0.06$ & & 062620.91+595846.2 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $8.2 \pm 2.9$ & $-46.4 \pm 7.4$\\
06262106+6555367 & $15.41 \pm 0.05$ & $14.81 \pm 0.06$ & $14.50 \pm 0.07$ & & 062621.16+655535.4 & $14.32 \pm 0.03$ & $14.03 \pm 0.04$ & & $54.3 \pm 2.7$ & $-115.5 \pm 8.1$\\
06262193-6545294 & $15.02 \pm 0.04$ & $14.50 \pm 0.05$ & $14.22 \pm 0.07$ & & 062621.94-654528.0 & $14.05 \pm 0.03$ & $13.86 \pm 0.03$ & & $4.5 \pm 1.9$ & $123.5 \pm 7.8$\\
06262259+6555269 & $14.05 \pm 0.02$ & $13.40 \pm 0.02$ & $13.12 \pm 0.03$ & & 062622.61+655526.3 & $12.81 \pm 0.02$ & $12.58 \pm 0.02$ & & $13.5 \pm 1.8$ & $-52.6 \pm 6.5$\\
06262356+6913379 & $14.28 \pm 0.03$ & $13.75 \pm 0.04$ & $13.44 \pm 0.03$ & & 062623.54+691337.0 & $13.24 \pm 0.02$ & $13.05 \pm 0.03$ & & $-13.3 \pm 1.7$ & $-82.7 \pm 7.3$\\
06262372+4830568 & $13.59 \pm 0.02$ & $13.00 \pm 0.03$ & $12.72 \pm 0.02$ & & 062623.75+483056.6 & $12.54 \pm 0.03$ & $12.35 \pm 0.02$ & & $33.8 \pm 3.8$ & $-16.3 \pm 7.7$\\
06262546-6551156 & $15.02 \pm 0.04$ & $14.38 \pm 0.06$ & $13.86 \pm 0.06$ & & 062625.56-655117.3 & $13.67 \pm 0.02$ & $13.46 \pm 0.02$ & & $54.3 \pm 2.2$ & $-151.8 \pm 7.9$\\
06263059+7858216 & $15.04 \pm 0.04$ & $14.48 \pm 0.06$ & $14.19 \pm 0.08$ & & 062630.59+785822.1 & $14.03 \pm 0.03$ & $13.85 \pm 0.03$ & & $0.4 \pm 0.9$ & $45.2 \pm 7.1$\\
06263406-5108385 & $12.94 \pm 0.03$ & $12.41 \pm 0.03$ & $12.10 \pm 0.02$ & & 062634.07-510839.0 & $11.90 \pm 0.02$ & $11.72 \pm 0.02$ & & $11.8 \pm 3.2$ & $-51.1 \pm 6.8$\\
06263435+6554345 & $13.56 \pm 0.02$ & $12.99 \pm 0.02$ & $12.65 \pm 0.02$ & & 062634.11+655432.7 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $-126.3 \pm 3.4$ & $-151.4 \pm 7.3$\\
06263456+5458022 & $13.62 \pm 0.02$ & $12.99 \pm 0.03$ & $12.66 \pm 0.03$ & & 062634.57+545801.6 & $12.33 \pm 0.02$ & $12.13 \pm 0.02$ & & $10.9 \pm 2.8$ & $-52.8 \pm 6.4$\\
06263620+5647221 & $14.89 \pm 0.04$ & $14.34 \pm 0.04$ & $13.94 \pm 0.04$ & & 062636.19+564721.6 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $-6.4 \pm 3.1$ & $-40.0 \pm 7.0$\\
06263667-6205421 & $11.81 \pm 0.02$ & $11.25 \pm 0.03$ & $10.97 \pm 0.02$ & & 062636.63-620541.1 & $10.81 \pm 0.02$ & $10.63 \pm 0.02$ & & $-24.7 \pm 1.9$ & $89.9 \pm 7.0$\\
06263785+5600172 & $16.16 \pm 0.08$ & $15.57 \pm 0.12$ & $15.16 \pm 0.13$ & & 062637.89+560016.8 & $14.98 \pm 0.03$ & $14.80 \pm 0.06$ & & $24.1 \pm 4.6$ & $-37.6 \pm 10.1$\\
06263808+8753169 & $16.44 \pm 0.15$ & $15.70 \pm 0.17$ & $15.08 \pm 0.15$ & & 062636.78+875317.4 & $14.58 \pm 0.03$ & $14.25 \pm 0.03$ & & $-69.8 \pm 1.9$ & $43.9 \pm 21.2$\\
06264419-2500485 & $14.52 \pm 0.04$ & $13.92 \pm 0.05$ & $13.60 \pm 0.06$ & & 062644.16-250049.2 & $13.43 \pm 0.02$ & $13.26 \pm 0.03$ & & $-29.4 \pm 5.9$ & $-58.6 \pm 7.6$\\
06264690-4215214 & $14.54 \pm 0.03$ & $14.00 \pm 0.04$ & $13.67 \pm 0.04$ & & 062646.96-421521.8 & $13.51 \pm 0.02$ & $13.34 \pm 0.03$ & & $54.8 \pm 5.0$ & $-36.2 \pm 7.1$\\
06264922+5941324 & $16.46 \pm 0.09$ & $15.48 \pm 0.09$ & $15.03 \pm 0.10$ & & 062649.05+594130.2 & $14.60 \pm 0.03$ & $14.26 \pm 0.04$ & & $-113.5 \pm 4.4$ & $-199.4 \pm 10.2$\\
06264927+6655228 & $13.81 \pm 0.02$ & $13.20 \pm 0.03$ & $12.90 \pm 0.03$ & & 062649.32+665522.1 & $12.74 \pm 0.02$ & $12.55 \pm 0.03$ & & $30.5 \pm 2.0$ & $-63.5 \pm 7.9$\\
06265577-5455090 & $14.31 \pm 0.03$ & $13.73 \pm 0.04$ & $13.46 \pm 0.05$ & & 062655.79-545509.6 & $13.15 \pm 0.02$ & $12.97 \pm 0.02$ & & $17.1 \pm 3.0$ & $-50.9 \pm 6.9$\\
06265674+5747561 & $14.18 \pm 0.03$ & $13.66 \pm 0.02$ & $13.33 \pm 0.03$ & & 062656.78+574756.8 & $13.12 \pm 0.02$ & $12.88 \pm 0.03$ & & $26.8 \pm 2.7$ & $66.5 \pm 6.7$\\
06265908+6405234 & $16.61 \pm 0.14$ & $15.85 \pm 0.15$ & $15.19 \pm 0.12$ & & 062659.01+640523.4 & $14.73 \pm 0.03$ & $14.46 \pm 0.05$ & & $-40.0 \pm 3.8$ & $0.3 \pm 16.9$\\
06265988-6502002 & $13.55 \pm 0.03$ & $12.90 \pm 0.03$ & $12.63 \pm 0.03$ & & 062659.87-650159.4 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $-7.1 \pm 1.6$ & $64.0 \pm 7.0$\\
06270184-3102006 & $11.31 \pm 0.02$ & $10.77 \pm 0.02$ & $10.47 \pm 0.02$ & & 062701.82-310201.6 & $10.29 \pm 0.02$ & $10.09 \pm 0.02$ & & $-26.6 \pm 4.8$ & $-91.3 \pm 6.5$\\
06270190-2734322 & $12.20 \pm 0.02$ & $11.66 \pm 0.03$ & $11.36 \pm 0.02$ & & 062701.87-273431.7 & $11.18 \pm 0.02$ & $11.01 \pm 0.02$ & & $-43.8 \pm 5.3$ & $45.3 \pm 6.3$\\
06270235-5515026 & $15.77 \pm 0.07$ & $15.19 \pm 0.10$ & $14.80 \pm 0.11$ & & 062702.40-551502.2 & $14.60 \pm 0.03$ & $14.40 \pm 0.03$ & & $36.2 \pm 3.7$ & $41.0 \pm 8.4$\\
06270455+5726202 & $16.86 \pm 0.14$ & $16.13 \pm 0.17$ & $15.38 \pm 0.13$ & & 062704.49+572621.2 & $14.68 \pm 0.03$ & $14.44 \pm 0.05$ & & $-38.8 \pm 6.3$ & $89.3 \pm 18.7$\\
06270612+6628307 & $16.38 \pm 0.11$ & $15.85 \pm 0.14$ & $15.28 \pm 0.14$ & & 062705.72+662828.0 & $15.09 \pm 0.03$ & $14.88 \pm 0.07$ & & $-225.4 \pm 6.9$ & $-249.0 \pm 19.7$\\
06270619+4713597 & $16.71 \pm 0.15$ & $15.66 \pm 0.16$ & $15.08 \pm 0.13$ & & 062706.14+471359.7 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $-46.2 \pm 8.5$ & $5.0 \pm 16.7$\\
06270715+4626484 & $16.48 \pm 0.12$ & $15.84 \pm 0.15$ & $14.92 \pm 0.11$ & & 062707.22+462648.8 & $14.43 \pm 0.04$ & $14.09 \pm 0.05$ & & $64.9 \pm 7.0$ & $36.4 \pm 13.8$\\
06270720-7302229 & $14.60 \pm 0.04$ & $13.99 \pm 0.04$ & $13.67 \pm 0.05$ & & 062707.31-730222.5 & $13.39 \pm 0.02$ & $13.20 \pm 0.02$ & & $42.9 \pm 1.5$ & $33.5 \pm 7.1$\\
06271427-6610513 & $15.23 \pm 0.05$ & $14.70 \pm 0.07$ & $14.41 \pm 0.08$ & & 062714.25-661050.8 & $14.21 \pm 0.02$ & $13.98 \pm 0.03$ & & $-12.8 \pm 1.8$ & $46.2 \pm 7.9$\\
06271502+5039512 & $16.35 \pm 0.12$ & $15.71 \pm 0.16$ & $15.22 \pm 0.15$ & & 062715.11+503951.8 & $14.92 \pm 0.04$ & $14.74 \pm 0.07$ & & $77.1 \pm 8.4$ & $60.1 \pm 18.0$\\
06271504+6054082 & $15.85 \pm 0.06$ & $15.32 \pm 0.09$ & $15.01 \pm 0.11$ & & 062714.98+605408.5 & $14.74 \pm 0.03$ & $14.56 \pm 0.05$ & & $-37.8 \pm 3.6$ & $20.3 \pm 9.6$\\
06271685-2256443 & $15.54 \pm 0.06$ & $14.98 \pm 0.06$ & $14.68 \pm 0.11$ & & 062716.82-225644.0 & $14.51 \pm 0.03$ & $14.32 \pm 0.04$ & & $-42.9 \pm 7.9$ & $23.6 \pm 9.0$\\
06272161-5308428 & $16.39 \pm 0.11$ & $15.23 \pm 0.09$ & $14.69 \pm 0.09$ & & 062721.63-530842.0 & $13.89 \pm 0.03$ & $13.52 \pm 0.03$ & & $19.3 \pm 3.9$ & $77.7 \pm 9.0$\\
06272351-6129516 & $13.70 \pm 0.02$ & $13.08 \pm 0.02$ & $12.80 \pm 0.03$ & & 062723.63-612951.8 & $12.63 \pm 0.02$ & $12.46 \pm 0.02$ & & $75.4 \pm 2.6$ & $-17.3 \pm 6.8$\\
06272444-4154129 & $13.42 \pm 0.02$ & $12.81 \pm 0.02$ & $12.53 \pm 0.02$ & & 062724.44-415414.3 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $3.8 \pm 5.1$ & $-124.1 \pm 8.1$\\
06272551+4910382 & $12.64 \pm 0.02$ & $12.13 \pm 0.03$ & $11.85 \pm 0.02$ & & 062725.36+491037.5 & $11.64 \pm 0.02$ & $11.47 \pm 0.02$ & & $-135.4 \pm 4.8$ & $-65.6 \pm 6.7$\\
06272608-7507491 & $13.51 \pm 0.02$ & $12.88 \pm 0.03$ & $12.56 \pm 0.03$ & & 062725.84-750746.4 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $-81.2 \pm 2.0$ & $243.0 \pm 8.8$\\
06272630-2337409 & $14.65 \pm 0.04$ & $13.98 \pm 0.05$ & $13.58 \pm 0.05$ & & 062726.26-233741.0 & $13.34 \pm 0.03$ & $13.10 \pm 0.03$ & & $-45.5 \pm 6.0$ & $-15.1 \pm 7.4$\\
06273180-6042236 & $14.92 \pm 0.04$ & $14.41 \pm 0.06$ & $14.14 \pm 0.07$ & & 062731.74-604222.5 & $13.97 \pm 0.02$ & $13.80 \pm 0.03$ & & $-39.2 \pm 2.5$ & $98.0 \pm 9.8$\\
06273260-3838288 & $12.82 \pm 0.02$ & $12.23 \pm 0.03$ & $11.91 \pm 0.02$ & & 062732.60-383828.4 & $11.75 \pm 0.02$ & $11.57 \pm 0.02$ & & $-2.1 \pm 4.2$ & $39.6 \pm 6.3$\\
06273276-3301100 & $13.26 \pm 0.02$ & $12.70 \pm 0.03$ & $12.40 \pm 0.03$ & & 062732.75-330108.1 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $-19.8 \pm 4.8$ & $169.0 \pm 7.5$\\
06273280+5208121 & $12.45 \pm 0.02$ & $11.94 \pm 0.03$ & $11.61 \pm 0.02$ & & 062732.75+520811.5 & $11.45 \pm 0.02$ & $11.28 \pm 0.02$ & & $-37.7 \pm 3.2$ & $-54.5 \pm 6.7$\\
06273393-3116206 & $15.46 \pm 0.06$ & $14.84 \pm 0.06$ & $14.57 \pm 0.10$ & & 062733.92-311620.2 & $14.32 \pm 0.03$ & $14.09 \pm 0.04$ & & $-7.2 \pm 6.3$ & $40.0 \pm 8.1$\\
06273558+4552373 & $15.90 \pm 0.08$ & $15.40 \pm 0.12$ & $14.68 \pm 0.10$ & & 062735.60+455237.8 & $14.01 \pm 0.03$ & $13.72 \pm 0.04$ & & $10.4 \pm 4.6$ & $41.4 \pm 8.0$\\
06273565+5118074 & $15.71 \pm 0.09$ & $15.20 \pm 0.09$ & $14.81 \pm 0.09$ & & 062735.69+511806.5 & $14.59 \pm 0.03$ & $14.40 \pm 0.05$ & & $30.1 \pm 4.9$ & $-81.6 \pm 9.7$\\
06273619-2602334 & $14.45 \pm 0.04$ & $13.81 \pm 0.04$ & $13.54 \pm 0.04$ & & 062736.22-260233.1 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $35.3 \pm 5.9$ & $23.2 \pm 6.8$\\
06273683+5848033 & $14.19 \pm 0.02$ & $13.66 \pm 0.03$ & $13.33 \pm 0.03$ & & 062736.79+584802.9 & $13.17 \pm 0.03$ & $12.98 \pm 0.03$ & & $-25.9 \pm 2.6$ & $-32.5 \pm 6.6$\\
06273743-4833071 & $13.65 \pm 0.03$ & $13.10 \pm 0.03$ & $12.79 \pm 0.03$ & & 062737.42-483306.8 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $-14.4 \pm 3.6$ & $28.4 \pm 6.8$\\
06273836+5651406 & $12.08 \pm 0.02$ & $11.49 \pm 0.02$ & $11.16 \pm 0.02$ & & 062738.16+565140.3 & $10.96 \pm 0.02$ & $10.76 \pm 0.02$ & & $-147.4 \pm 4.2$ & $-23.7 \pm 6.2$\\
06273945-3919188 & $12.58 \pm 0.02$ & $12.02 \pm 0.03$ & $11.69 \pm 0.02$ & & 062739.46-391919.5 & $11.50 \pm 0.02$ & $11.28 \pm 0.02$ & & $4.2 \pm 4.5$ & $-60.6 \pm 6.3$\\
06274016-3919328 & $14.25 \pm 0.03$ & $13.62 \pm 0.03$ & $13.13 \pm 0.03$ & & 062740.16-391933.4 & $12.85 \pm 0.02$ & $12.63 \pm 0.02$ & & $1.8 \pm 4.7$ & $-53.4 \pm 6.5$\\
06274231-7739210 & $14.80 \pm 0.04$ & $14.26 \pm 0.05$ & $13.97 \pm 0.06$ & & 062742.30-773920.3 & $13.74 \pm 0.02$ & $13.57 \pm 0.03$ & & $-2.6 \pm 0.9$ & $67.2 \pm 7.4$\\
06274282+6908090 & $15.32 \pm 0.05$ & $14.76 \pm 0.06$ & $14.46 \pm 0.07$ & & 062742.87+690808.8 & $14.29 \pm 0.03$ & $14.09 \pm 0.04$ & & $26.2 \pm 2.2$ & $-17.3 \pm 8.6$\\
06274584+5311479 & $16.48 \pm 0.13$ & $15.69 \pm 0.15$ & $15.40 \pm 0.18$ & & 062745.65+531148.3 & $15.07 \pm 0.04$ & $14.80 \pm 0.06$ & & $-161.0 \pm 9.0$ & $42.6 \pm 20.5$\\
06274763-3435093 & $14.93 \pm 0.04$ & $14.34 \pm 0.04$ & $13.96 \pm 0.06$ & & 062747.58-343509.6 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $-54.2 \pm 5.7$ & $-32.2 \pm 7.4$\\
06275050+7904220 & $15.30 \pm 0.06$ & $14.74 \pm 0.07$ & $14.36 \pm 0.08$ & & 062750.64+790421.7 & $14.13 \pm 0.03$ & $13.87 \pm 0.03$ & & $37.7 \pm 1.4$ & $-21.1 \pm 7.6$\\
06275297+6202161 & $15.77 \pm 0.06$ & $15.13 \pm 0.07$ & $14.81 \pm 0.09$ & & 062752.94+620216.7 & $14.61 \pm 0.03$ & $14.43 \pm 0.05$ & & $-16.0 \pm 3.1$ & $51.6 \pm 8.8$\\
06275448+5615244 & $15.71 \pm 0.04$ & $15.19 \pm 0.06$ & $14.90 \pm 0.08$ & & 062754.54+561523.5 & $14.66 \pm 0.03$ & $14.48 \pm 0.05$ & & $44.1 \pm 4.0$ & $-78.8 \pm 9.6$\\
06275909+6152050 & $15.74 \pm 0.06$ & $15.15 \pm 0.08$ & $14.85 \pm 0.10$ & & 062759.16+615205.0 & $14.61 \pm 0.03$ & $14.42 \pm 0.05$ & & $43.0 \pm 3.4$ & $0.1 \pm 8.9$\\
06275921-4320520 & $12.83 \pm 0.03$ & $12.19 \pm 0.02$ & $11.85 \pm 0.03$ & & 062759.24-432052.2 & $11.63 \pm 0.02$ & $11.43 \pm 0.02$ & & $30.6 \pm 4.1$ & $-14.8 \pm 6.6$\\
06280176-2403405 & $14.23 \pm 0.03$ & $13.60 \pm 0.04$ & $13.29 \pm 0.04$ & & 062801.73-240339.8 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $-29.0 \pm 5.8$ & $67.9 \pm 8.3$\\
06280401-4229441 & $13.64 \pm 0.03$ & $13.11 \pm 0.03$ & $12.74 \pm 0.03$ & & 062803.98-422944.4 & $12.54 \pm 0.02$ & $12.32 \pm 0.02$ & & $-35.9 \pm 4.7$ & $-21.8 \pm 7.6$\\
06280464-2501508 & $14.15 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.04$ & & 062804.59-250151.0 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $-58.4 \pm 5.8$ & $-20.2 \pm 6.6$\\
06281050+6644510 & $15.01 \pm 0.05$ & $14.37 \pm 0.05$ & $14.05 \pm 0.05$ & & 062810.52+664450.5 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $13.1 \pm 2.2$ & $-41.3 \pm 9.0$\\
06281081-3550492 & $15.07 \pm 0.04$ & $14.45 \pm 0.04$ & $14.18 \pm 0.07$ & & 062810.90-355047.8 & $13.99 \pm 0.03$ & $13.78 \pm 0.03$ & & $100.9 \pm 6.5$ & $132.8 \pm 8.9$\\
06281097+6206095 & $15.05 \pm 0.04$ & $14.38 \pm 0.05$ & $13.92 \pm 0.05$ & & 062811.02+620609.7 & $13.70 \pm 0.03$ & $13.53 \pm 0.04$ & & $28.3 \pm 3.0$ & $15.3 \pm 7.5$\\
06281354+5723394 & $14.63 \pm 0.04$ & $14.03 \pm 0.03$ & $13.73 \pm 0.04$ & & 062813.55+572338.6 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $4.3 \pm 2.8$ & $-75.9 \pm 7.0$\\
06281622+5138377 & $16.02 \pm 0.09$ & $15.49 \pm 0.13$ & $15.10 \pm 0.13$ & & 062816.16+513837.6 & $14.92 \pm 0.03$ & $14.75 \pm 0.06$ & & $-52.8 \pm 7.0$ & $-10.7 \pm 17.8$\\
06281726+6055111 & $16.76 \pm 0.16$ & $15.82 \pm 0.15$ & $15.21 \pm 0.15$ & & 062817.21+605511.0 & $14.47 \pm 0.03$ & $14.20 \pm 0.04$ & & $-33.3 \pm 5.0$ & $-7.0 \pm 18.4$\\
06282240+5946543 & $14.46 \pm 0.04$ & $13.91 \pm 0.03$ & $13.63 \pm 0.02$ & & 062822.45+594653.9 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $34.0 \pm 2.9$ & $-37.0 \pm 7.5$\\
06282496+7928462 & $15.94 \pm 0.09$ & $15.43 \pm 0.12$ & $14.96 \pm 0.11$ & & 062824.90+792845.8 & $14.77 \pm 0.03$ & $14.51 \pm 0.05$ & & $-16.5 \pm 1.2$ & $-45.3 \pm 9.3$\\
06282515-5348183 & $16.43 \pm 0.12$ & $15.89 \pm 0.13$ & $15.43 \pm 0.18$ & & 062825.07-534818.7 & $15.14 \pm 0.03$ & $14.86 \pm 0.04$ & & $-64.9 \pm 8.5$ & $-38.8 \pm 19.9$\\
06282724+5802150 & $14.51 \pm 0.03$ & $13.96 \pm 0.03$ & $13.54 \pm 0.04$ & & 062827.28+580213.3 & $13.35 \pm 0.02$ & $13.17 \pm 0.03$ & & $33.5 \pm 2.7$ & $-146.3 \pm 7.5$\\
06282732-5356347 & $15.25 \pm 0.05$ & $14.72 \pm 0.08$ & $14.44 \pm 0.08$ & & 062827.38-535634.2 & $14.08 \pm 0.02$ & $13.88 \pm 0.03$ & & $48.5 \pm 3.6$ & $45.0 \pm 7.3$\\
06282818-3711165 & $13.58 \pm 0.02$ & $12.96 \pm 0.03$ & $12.69 \pm 0.03$ & & 062828.23-371117.4 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $47.7 \pm 4.5$ & $-83.1 \pm 6.5$\\
06282842+6144517 & $16.76 \pm 0.14$ & $15.86 \pm 0.15$ & $15.15 \pm 0.13$ & & 062828.34+614452.0 & $14.81 \pm 0.03$ & $14.50 \pm 0.05$ & & $-46.1 \pm 4.7$ & $22.9 \pm 17.8$\\
06282889-7752506 & $13.99 \pm 0.02$ & $13.48 \pm 0.03$ & $13.21 \pm 0.04$ & & 062828.77-775249.5 & $13.00 \pm 0.02$ & $12.81 \pm 0.02$ & & $-32.9 \pm 1.1$ & $90.4 \pm 7.3$\\
06283003-4303379 & $14.10 \pm 0.03$ & $13.56 \pm 0.03$ & $13.26 \pm 0.03$ & & 062830.09-430339.4 & $13.06 \pm 0.02$ & $12.84 \pm 0.02$ & & $58.6 \pm 4.5$ & $-141.1 \pm 7.7$\\
06283105+5906231 & $12.38 \pm 0.02$ & $11.77 \pm 0.02$ & $11.47 \pm 0.02$ & & 062831.13+590621.1 & $11.29 \pm 0.02$ & $11.12 \pm 0.02$ & & $54.8 \pm 2.6$ & $-167.8 \pm 7.4$\\
06283260+6818217 & $16.15 \pm 0.09$ & $15.51 \pm 0.11$ & $15.15 \pm 0.13$ & & 062832.37+681821.7 & $14.80 \pm 0.03$ & $14.62 \pm 0.05$ & & $-119.0 \pm 4.4$ & $4.1 \pm 16.7$\\
06283295-7456209 & $14.21 \pm 0.03$ & $13.64 \pm 0.04$ & $13.34 \pm 0.04$ & & 062832.90-745620.3 & $13.18 \pm 0.02$ & $12.98 \pm 0.02$ & & $-15.9 \pm 1.1$ & $49.2 \pm 7.2$\\
06283358-4847412 & $13.11 \pm 0.03$ & $12.58 \pm 0.03$ & $12.28 \pm 0.02$ & & 062833.56-484740.4 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $-25.3 \pm 3.5$ & $69.4 \pm 6.9$\\
06283694-4131368 & $14.81 \pm 0.03$ & $14.23 \pm 0.04$ & $13.93 \pm 0.06$ & & 062836.95-413137.6 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $11.3 \pm 4.4$ & $-67.4 \pm 6.9$\\
06284000+5204139 & $15.59 \pm 0.06$ & $15.07 \pm 0.08$ & $14.50 \pm 0.07$ & & 062839.99+520413.0 & $14.11 \pm 0.03$ & $13.83 \pm 0.04$ & & $-7.7 \pm 4.0$ & $-85.1 \pm 8.3$\\
06284121-4650467 & $14.27 \pm 0.03$ & $13.74 \pm 0.04$ & $13.30 \pm 0.04$ & & 062841.25-465046.0 & $13.14 \pm 0.02$ & $12.93 \pm 0.02$ & & $37.9 \pm 3.9$ & $65.8 \pm 7.0$\\
06284232+4820053 & $15.52 \pm 0.06$ & $14.92 \pm 0.08$ & $14.60 \pm 0.09$ & & 062842.29+482004.2 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $-24.9 \pm 5.7$ & $-105.6 \pm 9.1$\\
06284307-6826366 & $11.81 \pm 0.02$ & $11.23 \pm 0.02$ & $10.94 \pm 0.02$ & & 062842.91-682636.6 & $10.79 \pm 0.02$ & $10.59 \pm 0.02$ & & $-76.3 \pm 3.7$ & $-1.6 \pm 6.8$\\
06284359+4951120 & $14.54 \pm 0.03$ & $13.91 \pm 0.05$ & $13.62 \pm 0.04$ & & 062843.49+495110.9 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $-87.0 \pm 4.4$ & $-105.4 \pm 7.7$\\
06284415+6301273 & $15.95 \pm 0.07$ & $15.45 \pm 0.11$ & $15.08 \pm 0.13$ & & 062844.23+630127.3 & $14.89 \pm 0.03$ & $14.67 \pm 0.05$ & & $46.5 \pm 3.4$ & $-6.3 \pm 10.2$\\
06284416-5150518 & $13.29 \pm 0.02$ & $12.69 \pm 0.02$ & $12.39 \pm 0.02$ & & 062844.03-515048.0 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $-114.1 \pm 4.3$ & $361.0 \pm 11.2$\\
06284536-3655188 & $13.86 \pm 0.03$ & $13.23 \pm 0.03$ & $12.95 \pm 0.02$ & & 062845.31-365518.6 & $12.78 \pm 0.02$ & $12.60 \pm 0.02$ & & $-53.4 \pm 4.7$ & $20.9 \pm 6.4$\\
06284542+7815065 & $13.51 \pm 0.03$ & $12.89 \pm 0.03$ & $12.58 \pm 0.02$ & & 062845.98+781505.9 & $12.34 \pm 0.02$ & $12.11 \pm 0.02$ & & $161.2 \pm 4.2$ & $-56.8 \pm 8.5$\\
06284573-5511429 & $14.88 \pm 0.03$ & $14.20 \pm 0.05$ & $13.82 \pm 0.05$ & & 062845.74-551142.5 & $13.54 \pm 0.02$ & $13.27 \pm 0.03$ & & $3.8 \pm 3.1$ & $40.0 \pm 7.1$\\
06284776+5149185 & $13.09 \pm 0.02$ & $12.43 \pm 0.03$ & $12.15 \pm 0.02$ & & 062847.78+514917.4 & $11.92 \pm 0.02$ & $11.73 \pm 0.02$ & & $23.9 \pm 3.3$ & $-103.0 \pm 7.2$\\
06285463-3011418 & $16.03 \pm 0.10$ & $15.46 \pm 0.10$ & $15.16 \pm 0.16$ & & 062854.72-301141.4 & $14.63 \pm 0.03$ & $14.44 \pm 0.05$ & & $114.9 \pm 9.9$ & $34.5 \pm 13.0$\\
06285651-2635476 & $14.42 \pm 0.05$ & $13.81 \pm 0.05$ & $13.54 \pm 0.04$ & & 062856.48-263547.9 & $13.10 \pm 0.02$ & $12.84 \pm 0.03$ & & $-39.2 \pm 6.0$ & $-27.4 \pm 7.1$\\
06285664+6142042 & $16.81 \pm 0.16$ & $15.87 \pm 0.14$ & $15.10 \pm 0.13$ & & 062856.59+614204.2 & $14.61 \pm 0.03$ & $14.34 \pm 0.04$ & & $-32.5 \pm 4.9$ & $0.6 \pm 18.5$\\
06285765+6637189 & $14.01 \pm 0.02$ & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & 062857.60+663717.5 & $12.93 \pm 0.02$ & $12.71 \pm 0.03$ & & $-28.8 \pm 2.0$ & $-129.2 \pm 7.7$\\
06285951-6333455 & $16.27 \pm 0.12$ & $15.38 \pm 0.12$ & $14.88 \pm 0.14$ & & 062859.64-633345.4 & $14.63 \pm 0.02$ & $14.32 \pm 0.03$ & & $72.6 \pm 3.0$ & $4.5 \pm 10.4$\\
06290241-2912025 & $14.37 \pm 0.03$ & $13.80 \pm 0.03$ & $13.52 \pm 0.04$ & & 062902.44-291202.6 & $13.31 \pm 0.03$ & $13.09 \pm 0.03$ & & $40.1 \pm 5.9$ & $-11.6 \pm 7.2$\\
06290286+6126300 & $16.84 \pm 0.17$ & $15.97 \pm 0.15$ & $15.06 \pm 0.12$ & & 062902.77+612630.2 & $14.38 \pm 0.03$ & $14.13 \pm 0.04$ & & $-56.8 \pm 4.7$ & $12.7 \pm 17.6$\\
06290651-4009530 & $15.83 \pm 0.07$ & $15.14 \pm 0.11$ & $14.86 \pm 0.13$ & & 062906.58-400953.5 & $14.57 \pm 0.03$ & $14.30 \pm 0.04$ & & $66.7 \pm 5.6$ & $-46.5 \pm 8.9$\\
06290741-5558232 & $13.30 \pm 0.02$ & $12.68 \pm 0.02$ & $12.33 \pm 0.02$ & & 062907.35-555820.9 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $-43.1 \pm 2.9$ & $220.3 \pm 8.6$\\
06291045-2647371 & $13.01 \pm 0.02$ & $12.43 \pm 0.02$ & $12.13 \pm 0.02$ & & 062910.42-264736.4 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $-35.7 \pm 5.8$ & $67.5 \pm 7.0$\\
06291102-4328587 & $14.58 \pm 0.04$ & $14.01 \pm 0.04$ & $13.66 \pm 0.04$ & & 062911.05-432858.4 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $28.5 \pm 4.5$ & $34.5 \pm 7.2$\\
06291110-5002207 & $14.35 \pm 0.03$ & $13.77 \pm 0.03$ & $13.44 \pm 0.04$ & & 062911.11-500219.6 & $13.23 \pm 0.02$ & $13.00 \pm 0.02$ & & $3.4 \pm 3.5$ & $105.3 \pm 7.4$\\
06291130-4147486 & $13.45 \pm 0.02$ & $12.82 \pm 0.03$ & $12.48 \pm 0.02$ & & 062911.20-414748.1 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $-100.3 \pm 5.0$ & $43.4 \pm 7.1$\\
06291151-5611270 & $14.81 \pm 0.04$ & $14.09 \pm 0.06$ & $13.80 \pm 0.05$ & & 062911.50-561126.6 & $13.58 \pm 0.03$ & $13.41 \pm 0.03$ & & $-8.7 \pm 3.0$ & $35.2 \pm 7.1$\\
06291298-6828428 & $14.79 \pm 0.04$ & $14.22 \pm 0.05$ & $13.84 \pm 0.05$ & & 062913.02-682842.0 & $13.56 \pm 0.02$ & $13.35 \pm 0.02$ & & $19.7 \pm 1.7$ & $72.5 \pm 7.8$\\
06291512-7906552 & $14.35 \pm 0.03$ & $13.76 \pm 0.03$ & $13.46 \pm 0.04$ & & 062914.96-790654.5 & $13.25 \pm 0.02$ & $13.06 \pm 0.02$ & & $-43.9 \pm 1.3$ & $68.6 \pm 8.7$\\
06291591-7358527 & $13.85 \pm 0.03$ & $13.31 \pm 0.03$ & $13.02 \pm 0.04$ & & 062915.72-735853.3 & $12.83 \pm 0.02$ & $12.66 \pm 0.02$ & & $-66.5 \pm 1.8$ & $-47.5 \pm 7.2$\\
06291636+6232418 & $15.88 \pm 0.07$ & $15.26 \pm 0.08$ & $14.93 \pm 0.10$ & & 062916.33+623241.3 & $14.77 \pm 0.03$ & $14.54 \pm 0.05$ & & $-18.0 \pm 3.1$ & $-37.3 \pm 8.9$\\
06291660-3848307 & $14.01 \pm 0.02$ & $13.43 \pm 0.03$ & $13.14 \pm 0.04$ & & 062916.63-384831.1 & $12.92 \pm 0.02$ & $12.75 \pm 0.03$ & & $37.5 \pm 4.5$ & $-33.0 \pm 6.5$\\
06291665-7406546 & $15.73 \pm 0.08$ & $15.19 \pm 0.09$ & $14.88 \pm 0.13$ & & 062916.44-740654.7 & $14.67 \pm 0.03$ & $14.44 \pm 0.04$ & & $-75.1 \pm 2.2$ & $-8.7 \pm 8.5$\\
06291754+5443356 & $14.07 \pm 0.03$ & $13.44 \pm 0.03$ & $13.17 \pm 0.03$ & & 062917.57+544335.8 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $31.0 \pm 3.2$ & $23.3 \pm 7.1$\\
06292067+5746406 & $14.27 \pm 0.02$ & $13.68 \pm 0.04$ & $13.40 \pm 0.03$ & & 062920.68+574640.2 & $13.12 \pm 0.03$ & $12.92 \pm 0.03$ & & $9.2 \pm 2.9$ & $-36.9 \pm 7.3$\\
06292101-5540426 & $14.96 \pm 0.04$ & $14.44 \pm 0.07$ & $14.10 \pm 0.06$ & & 062921.11-554041.7 & $13.83 \pm 0.02$ & $13.61 \pm 0.03$ & & $80.9 \pm 3.7$ & $77.5 \pm 7.3$\\
06292930-4440439 & $15.12 \pm 0.04$ & $14.56 \pm 0.06$ & $14.16 \pm 0.06$ & & 062929.35-444043.3 & $13.92 \pm 0.04$ & $13.71 \pm 0.04$ & & $42.8 \pm 6.2$ & $59.1 \pm 12.1$\\
06293570-4553374 & $14.49 \pm 0.03$ & $13.91 \pm 0.05$ & $13.54 \pm 0.05$ & & 062935.71-455338.8 & $13.37 \pm 0.02$ & $13.15 \pm 0.03$ & & $11.1 \pm 4.1$ & $-130.4 \pm 7.7$\\
06293721+6114018 & $15.73 \pm 0.06$ & $15.16 \pm 0.08$ & $14.84 \pm 0.10$ & & 062937.21+611400.8 & $14.56 \pm 0.03$ & $14.21 \pm 0.04$ & & $2.2 \pm 3.1$ & $-85.6 \pm 9.3$\\
06293736+6553564 & $12.93 \pm 0.02$ & $12.35 \pm 0.02$ & $12.03 \pm 0.02$ & & 062937.12+655356.0 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $-130.7 \pm 3.5$ & $-37.5 \pm 6.3$\\
06293952-3916163 & $15.66 \pm 0.06$ & $15.08 \pm 0.08$ & $14.71 \pm 0.13$ & & 062939.48-391616.2 & $14.55 \pm 0.03$ & $14.20 \pm 0.04$ & & $-42.8 \pm 5.5$ & $10.4 \pm 8.1$\\
06293959+5706507 & $15.47 \pm 0.06$ & $14.87 \pm 0.08$ & $14.56 \pm 0.08$ & & 062939.62+570650.3 & $14.39 \pm 0.03$ & $14.20 \pm 0.05$ & & $18.6 \pm 3.9$ & $-35.2 \pm 8.6$\\
06294058+6358568 & $13.73 \pm 0.02$ & $13.17 \pm 0.02$ & $12.88 \pm 0.03$ & & 062940.62+635856.2 & $12.71 \pm 0.02$ & $12.53 \pm 0.02$ & & $19.5 \pm 2.0$ & $-50.8 \pm 7.2$\\
06294329+8140338 & $15.82 \pm 0.08$ & $15.30 \pm 0.10$ & $14.95 \pm 0.11$ & & 062943.42+814033.5 & $14.72 \pm 0.03$ & $14.53 \pm 0.04$ & & $26.6 \pm 1.1$ & $-26.2 \pm 9.8$\\
06294419+4703019 & $15.29 \pm 0.05$ & $14.68 \pm 0.07$ & $14.40 \pm 0.08$ & & 062944.19+470301.3 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $-1.5 \pm 4.4$ & $-44.0 \pm 7.6$\\
06294424+4442352 & $12.78 \pm 0.02$ & $12.23 \pm 0.02$ & $11.92 \pm 0.02$ & & 062944.18+444235.2 & $11.73 \pm 0.02$ & $11.49 \pm 0.02$ & & $-51.0 \pm 3.8$ & $2.8 \pm 6.1$\\
06294449-2632125 & $13.46 \pm 0.02$ & $12.90 \pm 0.03$ & $12.55 \pm 0.03$ & & 062944.47-263213.2 & $12.38 \pm 0.02$ & $12.15 \pm 0.02$ & & $-25.6 \pm 6.0$ & $-61.5 \pm 7.2$\\
06294674-2830599 & $13.56 \pm 0.02$ & $13.00 \pm 0.02$ & $12.62 \pm 0.02$ & & 062946.73-283059.0 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $-6.8 \pm 5.7$ & $94.9 \pm 7.4$\\
06295079-5713246 & $11.95 \pm 0.02$ & $11.39 \pm 0.02$ & $11.10 \pm 0.02$ & & 062950.96-571326.6 & $10.91 \pm 0.02$ & $10.72 \pm 0.02$ & & $124.7 \pm 4.1$ & $-185.5 \pm 8.1$\\
06295177-6804066 & $14.67 \pm 0.03$ & $13.98 \pm 0.04$ & $13.71 \pm 0.05$ & & 062951.78-680405.6 & $13.45 \pm 0.02$ & $13.23 \pm 0.02$ & & $2.8 \pm 1.5$ & $83.9 \pm 7.4$\\
06295469-3335090 & $14.66 \pm 0.03$ & $14.02 \pm 0.05$ & $13.74 \pm 0.04$ & & 062954.68-333509.5 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $-11.8 \pm 5.4$ & $-51.2 \pm 7.3$\\
06295581-6633421 & $15.06 \pm 0.04$ & $14.48 \pm 0.05$ & $14.18 \pm 0.07$ & & 062955.89-663342.0 & $13.95 \pm 0.02$ & $13.74 \pm 0.03$ & & $41.8 \pm 2.4$ & $8.9 \pm 7.0$\\
06295781+5437342 & $16.39 \pm 0.12$ & $15.77 \pm 0.19$ & $15.24 \pm 0.13$ & & 062957.72+543733.7 & $15.03 \pm 0.04$ & $14.83 \pm 0.07$ & & $-73.1 \pm 7.2$ & $-49.6 \pm 19.3$\\
06295932+5100562 & $15.82 \pm 0.07$ & $15.20 \pm 0.09$ & $14.87 \pm 0.09$ & & 062959.29+510055.6 & $14.47 \pm 0.03$ & $14.24 \pm 0.05$ & & $-22.3 \pm 4.3$ & $-55.2 \pm 8.6$\\
06295977+5316353 & $13.78 \pm 0.02$ & $13.22 \pm 0.03$ & $12.92 \pm 0.02$ & & 062959.68+531635.3 & $12.73 \pm 0.03$ & $12.49 \pm 0.03$ & & $-70.4 \pm 3.4$ & $-5.4 \pm 6.5$\\
06300131-3821158 & $14.48 \pm 0.03$ & $13.92 \pm 0.03$ & $13.62 \pm 0.04$ & & 063001.35-382115.9 & $13.46 \pm 0.02$ & $13.28 \pm 0.03$ & & $43.7 \pm 4.8$ & $-5.0 \pm 6.7$\\
06300287-4015499 & $14.82 \pm 0.04$ & $14.20 \pm 0.04$ & $13.93 \pm 0.06$ & & 063002.82-401549.9 & $13.72 \pm 0.03$ & $13.42 \pm 0.03$ & & $-50.1 \pm 4.6$ & $3.5 \pm 6.7$\\
06300465+5313486 & $16.48 \pm 0.13$ & $15.77 \pm 0.16$ & $15.33 \pm 0.15$ & & 063005.04+531349.7 & $15.14 \pm 0.04$ & $14.94 \pm 0.08$ & & $302.6 \pm 10.6$ & $100.4 \pm 19.5$\\
06300663-6219276 & $12.94 \pm 0.02$ & $12.37 \pm 0.02$ & $12.10 \pm 0.02$ & & 063006.54-621927.2 & $11.93 \pm 0.02$ & $11.76 \pm 0.02$ & & $-52.4 \pm 2.2$ & $35.0 \pm 7.6$\\
06300719-4949488 & $12.09 \pm 0.02$ & $11.50 \pm 0.03$ & $11.23 \pm 0.02$ & & 063007.23-494947.0 & $11.07 \pm 0.02$ & $10.89 \pm 0.02$ & & $31.6 \pm 3.4$ & $167.2 \pm 7.8$\\
06300741-2943302 & $13.54 \pm 0.02$ & $13.02 \pm 0.03$ & $12.69 \pm 0.02$ & & 063007.40-294329.9 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $-15.3 \pm 5.6$ & $33.2 \pm 7.0$\\
06300820-3338163 & $14.50 \pm 0.03$ & $13.90 \pm 0.04$ & $13.59 \pm 0.04$ & & 063008.24-333816.3 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $47.6 \pm 5.1$ & $-7.9 \pm 6.7$\\
06301004-5045167 & $16.03 \pm 0.09$ & $15.46 \pm 0.11$ & $15.16 \pm 0.14$ & & 063010.05-504517.7 & $14.87 \pm 0.03$ & $14.70 \pm 0.04$ & & $8.5 \pm 5.8$ & $-93.4 \pm 13.8$\\
06301059+5118462 & $15.98 \pm 0.08$ & $15.47 \pm 0.11$ & $15.15 \pm 0.12$ & & 063010.61+511845.5 & $14.97 \pm 0.03$ & $14.76 \pm 0.06$ & & $13.6 \pm 5.3$ & $-62.2 \pm 10.8$\\
06301159+6842370 & $16.23 \pm 0.09$ & $15.69 \pm 0.14$ & $15.26 \pm 0.15$ & & 063011.70+684237.9 & $14.88 \pm 0.03$ & $14.67 \pm 0.05$ & & $55.2 \pm 3.4$ & $83.8 \pm 16.6$\\
06301179+4901521 & $16.16 \pm 0.09$ & $15.51 \pm 0.13$ & $15.19 \pm 0.12$ & & 063011.73+490152.0 & $14.88 \pm 0.03$ & $14.65 \pm 0.06$ & & $-52.5 \pm 7.6$ & $-9.0 \pm 15.7$\\
06301362+5619468 & $16.40 \pm 0.14$ & $15.80 \pm 0.20$ & $14.98 \pm 0.13$ & & 063013.52+561945.9 & $14.20 \pm 0.03$ & $13.91 \pm 0.04$ & & $-78.9 \pm 5.6$ & $-83.2 \pm 19.1$\\
06301383+4943139 & $14.40 \pm 0.03$ & $13.83 \pm 0.03$ & $13.54 \pm 0.04$ & & 063013.82+494313.5 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $-0.9 \pm 3.5$ & $-35.8 \pm 6.8$\\
06301397-3139019 & $14.93 \pm 0.04$ & $14.27 \pm 0.04$ & $13.95 \pm 0.06$ & & 063013.95-313901.6 & $13.79 \pm 0.02$ & $13.58 \pm 0.03$ & & $-16.0 \pm 5.3$ & $31.5 \pm 6.8$\\
06301492+5417221 & $13.55 \pm 0.03$ & $12.92 \pm 0.03$ & $12.62 \pm 0.03$ & & 063014.99+541722.0 & $12.38 \pm 0.02$ & $12.21 \pm 0.02$ & & $58.9 \pm 3.7$ & $-9.2 \pm 7.0$\\
06301796+7951155 & $15.55 \pm 0.06$ & $14.92 \pm 0.09$ & $14.52 \pm 0.08$ & & 063017.61+795113.8 & $14.29 \pm 0.03$ & $14.08 \pm 0.04$ & & $-87.8 \pm 2.4$ & $-155.4 \pm 10.8$\\
06301840-2747215 & $15.86 \pm 0.07$ & $15.25 \pm 0.08$ & $14.87 \pm 0.13$ & & 063018.37-274721.1 & $14.46 \pm 0.03$ & $14.23 \pm 0.04$ & & $-32.2 \pm 7.4$ & $40.4 \pm 9.1$\\
06301884-5853267 & $14.69 \pm 0.03$ & $14.14 \pm 0.04$ & $13.85 \pm 0.06$ & & 063018.86-585325.8 & $13.65 \pm 0.02$ & $13.45 \pm 0.03$ & & $14.0 \pm 2.7$ & $88.2 \pm 7.5$\\
06302004+5715030 & $15.40 \pm 0.06$ & $14.84 \pm 0.09$ & $14.44 \pm 0.07$ & & 063020.00+571502.7 & $14.17 \pm 0.03$ & $14.00 \pm 0.04$ & & $-34.5 \pm 3.6$ & $-36.2 \pm 8.2$\\
06302351-5525356 & $14.22 \pm 0.03$ & $13.68 \pm 0.03$ & $13.28 \pm 0.03$ & & 063023.70-552537.5 & $13.11 \pm 0.02$ & $12.88 \pm 0.02$ & & $152.2 \pm 4.8$ & $-185.0 \pm 8.2$\\
06302484-5431021 & $14.40 \pm 0.04$ & $13.87 \pm 0.02$ & $13.46 \pm 0.04$ & & 063024.84-543102.9 & $13.26 \pm 0.02$ & $13.02 \pm 0.02$ & & $-6.8 \pm 3.0$ & $-73.9 \pm 7.1$\\
06302719-5234426 & $16.60 \pm 0.12$ & $15.77 \pm 0.14$ & $15.31 \pm 0.17$ & & 063027.28-523442.0 & $15.04 \pm 0.03$ & $14.82 \pm 0.04$ & & $79.0 \pm 10.0$ & $54.2 \pm 19.1$\\
06302806+5340237 & $15.70 \pm 0.06$ & $15.17 \pm 0.10$ & $14.84 \pm 0.11$ & & 063028.06+534022.4 & $14.59 \pm 0.03$ & $14.37 \pm 0.05$ & & $1.6 \pm 4.3$ & $-105.5 \pm 9.6$\\
06303082+6100308 & $15.89 \pm 0.06$ & $15.28 \pm 0.08$ & $15.00 \pm 0.11$ & & 063030.87+610031.2 & $14.73 \pm 0.03$ & $14.46 \pm 0.05$ & & $30.2 \pm 3.5$ & $32.9 \pm 9.5$\\
06303236+5438575 & $15.98 \pm 0.09$ & $15.36 \pm 0.11$ & $15.06 \pm 0.12$ & & 063032.32+543857.5 & $14.85 \pm 0.03$ & $14.65 \pm 0.06$ & & $-32.8 \pm 4.9$ & $-1.5 \pm 10.3$\\
06303385+6734262 & $15.76 \pm 0.07$ & $15.18 \pm 0.11$ & $14.83 \pm 0.10$ & & 063033.89+673425.8 & $14.66 \pm 0.03$ & $14.48 \pm 0.05$ & & $26.2 \pm 2.6$ & $-44.5 \pm 9.2$\\
06303518+4801221 & $14.55 \pm 0.03$ & $14.04 \pm 0.04$ & $13.71 \pm 0.04$ & & 063035.14+480121.3 & $13.53 \pm 0.03$ & $13.29 \pm 0.03$ & & $-26.7 \pm 3.8$ & $-72.2 \pm 16.3$\\
06303570-5433437 & $12.18 \pm 0.02$ & $11.63 \pm 0.02$ & $11.35 \pm 0.02$ & & 063035.89-543345.0 & $11.16 \pm 0.02$ & $10.97 \pm 0.02$ & & $153.8 \pm 4.8$ & $-125.0 \pm 8.0$\\
06303697+6337139 & $15.96 \pm 0.08$ & $15.31 \pm 0.09$ & $14.96 \pm 0.11$ & & 063037.00+633713.4 & $14.74 \pm 0.03$ & $14.48 \pm 0.05$ & & $18.5 \pm 3.0$ & $-39.8 \pm 9.6$\\
06304071-3355571 & $13.23 \pm 0.02$ & $12.68 \pm 0.02$ & $12.38 \pm 0.03$ & & 063040.72-335557.4 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $20.3 \pm 4.7$ & $-25.0 \pm 6.3$\\
06304091+8140017 & $16.53 \pm 0.14$ & $15.63 \pm 0.18$ & $15.08 \pm 0.15$ & & 063041.17+814001.9 & $14.28 \pm 0.03$ & $13.97 \pm 0.03$ & & $53.2 \pm 1.6$ & $20.0 \pm 18.7$\\
06304295-8457430 & $14.44 \pm 0.04$ & $13.93 \pm 0.05$ & $13.59 \pm 0.06$ & & 063043.33-845742.9 & $13.42 \pm 0.02$ & $13.24 \pm 0.02$ & & $48.5 \pm 1.2$ & $8.1 \pm 11.2$\\
06304538-4534346 & $15.88 \pm 0.08$ & $15.35 \pm 0.10$ & $14.93 \pm 0.14$ & & 063045.30-453434.9 & $14.76 \pm 0.03$ & $14.55 \pm 0.04$ & & $-82.5 \pm 5.7$ & $-26.9 \pm 8.9$\\
06304574-7438586 & $14.67 \pm 0.04$ & $14.10 \pm 0.04$ & $13.79 \pm 0.06$ & & 063045.72-743859.2 & $13.61 \pm 0.02$ & $13.42 \pm 0.03$ & & $-4.6 \pm 1.1$ & $-47.9 \pm 7.3$\\
06304621+8127143 & $15.26 \pm 0.05$ & $14.72 \pm 0.07$ & $14.23 \pm 0.06$ & & 063046.06+812713.1 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $-30.8 \pm 1.1$ & $-110.2 \pm 8.0$\\
06304663+6327075 & $13.85 \pm 0.02$ & $13.29 \pm 0.02$ & $12.97 \pm 0.02$ & & 063046.53+632707.2 & $12.79 \pm 0.02$ & $12.58 \pm 0.02$ & & $-58.4 \pm 2.4$ & $-25.6 \pm 6.4$\\
06305466+5000532 & $14.03 \pm 0.02$ & $13.49 \pm 0.03$ & $13.16 \pm 0.03$ & & 063054.68+500051.6 & $13.00 \pm 0.03$ & $12.82 \pm 0.03$ & & $19.8 \pm 3.4$ & $-134.0 \pm 7.3$\\
06305733+6721177 & $11.05 \pm 0.03$ & $10.45 \pm 0.03$ & $10.14 \pm 0.02$ & & 063057.42+672113.7 & $9.94 \pm 0.02$ & $9.77 \pm 0.02$ & & $49.7 \pm 2.0$ & $-369.5 \pm 11.3$\\
06305818+6936015 & $15.11 \pm 0.06$ & $14.60 \pm 0.07$ & $14.31 \pm 0.08$ & & 063058.26+693601.7 & $13.86 \pm 0.03$ & $13.61 \pm 0.04$ & & $42.2 \pm 2.2$ & $21.5 \pm 7.8$\\
06305872-4622528 & $16.02 \pm 0.09$ & $15.30 \pm 0.10$ & $14.80 \pm 0.11$ & & 063058.67-462252.1 & $14.60 \pm 0.03$ & $14.43 \pm 0.04$ & & $-49.9 \pm 5.7$ & $68.8 \pm 10.5$\\
06305883-5848194 & $14.90 \pm 0.03$ & $14.32 \pm 0.05$ & $14.04 \pm 0.06$ & & 063058.85-584819.0 & $13.80 \pm 0.02$ & $13.63 \pm 0.03$ & & $9.3 \pm 2.7$ & $36.4 \pm 7.1$\\
06305884-3401187 & $14.26 \pm 0.03$ & $13.70 \pm 0.04$ & $13.39 \pm 0.05$ & & 063058.89-340118.2 & $13.19 \pm 0.02$ & $12.95 \pm 0.02$ & & $61.3 \pm 5.0$ & $41.5 \pm 6.5$\\
06305891+5342318 & $15.43 \pm 0.05$ & $14.83 \pm 0.08$ & $14.43 \pm 0.07$ & & 063058.90+534231.2 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $-13.6 \pm 3.7$ & $-46.8 \pm 9.6$\\
06310101-2814473 & $14.54 \pm 0.04$ & $13.85 \pm 0.04$ & $13.53 \pm 0.06$ & & 063101.00-281446.8 & $13.35 \pm 0.03$ & $13.11 \pm 0.03$ & & $-16.3 \pm 5.8$ & $40.8 \pm 6.8$\\
06310114-7511332 & $14.65 \pm 0.03$ & $14.11 \pm 0.05$ & $13.77 \pm 0.06$ & & 063101.12-751132.5 & $13.55 \pm 0.02$ & $13.32 \pm 0.03$ & & $-8.4 \pm 1.1$ & $58.4 \pm 7.3$\\
06310130+4359461 & $14.63 \pm 0.03$ & $14.08 \pm 0.04$ & $13.75 \pm 0.05$ & & 063101.30+435945.7 & $13.58 \pm 0.03$ & $13.41 \pm 0.03$ & & $-0.4 \pm 4.2$ & $-37.3 \pm 7.0$\\
06310202-3302208 & $14.13 \pm 0.03$ & $13.53 \pm 0.04$ & $13.23 \pm 0.04$ & & 063102.01-330220.1 & $13.06 \pm 0.02$ & $12.88 \pm 0.02$ & & $-9.1 \pm 4.9$ & $57.8 \pm 6.6$\\
06310595+4519003 & $14.73 \pm 0.04$ & $14.16 \pm 0.04$ & $13.86 \pm 0.05$ & & 063106.03+451859.6 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $73.0 \pm 4.4$ & $-67.1 \pm 7.1$\\
06311124+4459468 & $13.96 \pm 0.03$ & $13.38 \pm 0.03$ & $13.06 \pm 0.03$ & & 063111.25+445945.6 & $12.82 \pm 0.03$ & $12.64 \pm 0.03$ & & $6.6 \pm 3.8$ & $-106.8 \pm 6.8$\\
06311304-8117582 & $13.59 \pm 0.02$ & $13.01 \pm 0.03$ & $12.74 \pm 0.03$ & & 063113.13-811757.9 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $18.5 \pm 0.8$ & $33.7 \pm 7.6$\\
06311313-2439454 & $12.64 \pm 0.02$ & $12.02 \pm 0.03$ & $11.72 \pm 0.03$ & & 063113.11-243947.0 & $11.55 \pm 0.02$ & $11.37 \pm 0.02$ & & $-32.0 \pm 5.4$ & $-143.7 \pm 7.0$\\
06311465-3609162 & $13.33 \pm 0.03$ & $12.73 \pm 0.04$ & $12.46 \pm 0.03$ & & 063114.66-360915.7 & $12.15 \pm 0.02$ & $11.99 \pm 0.02$ & & $9.5 \pm 5.0$ & $43.0 \pm 7.1$\\
06311542+5955031 & $16.39 \pm 0.11$ & $15.80 \pm 0.13$ & $15.52 \pm 0.18$ & & 063115.20+595501.4 & $15.04 \pm 0.04$ & $14.70 \pm 0.06$ & & $-147.4 \pm 7.6$ & $-150.6 \pm 20.2$\\
06311615-6523451 & $14.29 \pm 0.03$ & $13.76 \pm 0.02$ & $13.40 \pm 0.05$ & & 063116.15-652344.5 & $13.23 \pm 0.02$ & $13.04 \pm 0.02$ & & $0.5 \pm 1.7$ & $52.8 \pm 6.4$\\
06312580-2813123 & $16.13 \pm 0.13$ & $15.16 \pm 0.12$ & $14.54 \pm 0.11$ & & 063125.77-281310.0 & $14.36 \pm 0.03$ & $14.13 \pm 0.04$ & & $-26.2 \pm 8.2$ & $201.9 \pm 12.0$\\
06312613-3509409 & $12.73 \pm 0.02$ & $12.16 \pm 0.02$ & $11.82 \pm 0.02$ & & 063126.17-350942.2 & $11.64 \pm 0.02$ & $11.44 \pm 0.02$ & & $42.5 \pm 4.7$ & $-117.2 \pm 6.7$\\
06312656-2808404 & $14.96 \pm 0.05$ & $14.42 \pm 0.06$ & $14.10 \pm 0.09$ & & 063126.57-280841.0 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $11.2 \pm 6.1$ & $-52.1 \pm 7.6$\\
06312707+5819399 & $14.24 \pm 0.03$ & $13.73 \pm 0.05$ & $13.38 \pm 0.04$ & & 063127.10+581937.5 & $13.14 \pm 0.02$ & $12.93 \pm 0.03$ & & $25.1 \pm 2.9$ & $-228.5 \pm 9.9$\\
06313034-2901074 & $15.10 \pm 0.06$ & $14.51 \pm 0.06$ & $14.22 \pm 0.08$ & & 063130.36-290108.1 & $13.96 \pm 0.03$ & $13.79 \pm 0.04$ & & $17.1 \pm 6.3$ & $-57.5 \pm 7.8$\\
06313047+6902538 & $11.98 \pm 0.02$ & $11.44 \pm 0.03$ & $11.16 \pm 0.02$ & & 063130.43+690252.8 & $10.97 \pm 0.02$ & $10.80 \pm 0.02$ & & $-22.3 \pm 1.6$ & $-93.9 \pm 7.0$\\
06313090+4857422 & $16.17 \pm 0.09$ & $15.51 \pm 0.15$ & $15.24 \pm 0.14$ & & 063130.83+485741.6 & $14.86 \pm 0.03$ & $14.55 \pm 0.05$ & & $-56.3 \pm 7.6$ & $-49.6 \pm 16.4$\\
06313103-8811365 & $10.04 \pm 0.02$ & $9.46 \pm 0.02$ & $9.07 \pm 0.02$ & & 063129.12-881131.4 & $8.91 \pm 0.02$ & $8.70 \pm 0.02$ & & $-86.4 \pm 2.1$ & $490.3 \pm 14.4$\\
06313329-3834371 & $14.35 \pm 0.03$ & $13.64 \pm 0.04$ & $13.27 \pm 0.04$ & & 063133.28-383435.5 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $-19.4 \pm 4.4$ & $141.4 \pm 7.9$\\
06313422+6233077 & $15.33 \pm 0.04$ & $14.59 \pm 0.05$ & $14.32 \pm 0.06$ & & 063134.24+623307.2 & $13.98 \pm 0.03$ & $13.77 \pm 0.03$ & & $11.6 \pm 2.5$ & $-43.1 \pm 7.2$\\
06313580-2939354 & $12.59 \pm 0.02$ & $12.05 \pm 0.02$ & $11.76 \pm 0.02$ & & 063135.79-293935.0 & $11.57 \pm 0.02$ & $11.37 \pm 0.02$ & & $-15.0 \pm 5.3$ & $36.1 \pm 6.6$\\
06313724-3135394 & $16.06 \pm 0.09$ & $15.55 \pm 0.13$ & $15.05 \pm 0.15$ & & 063137.31-313539.3 & $14.85 \pm 0.03$ & $14.64 \pm 0.05$ & & $81.5 \pm 10.5$ & $9.5 \pm 16.1$\\
06314004-2618385 & $11.41 \pm 0.02$ & $10.84 \pm 0.03$ & $10.54 \pm 0.02$ & & 063140.04-261837.3 & $10.36 \pm 0.02$ & $10.19 \pm 0.02$ & & $3.1 \pm 5.5$ & $116.0 \pm 7.2$\\
06314296+5747461 & $14.25 \pm 0.03$ & $13.71 \pm 0.04$ & $13.41 \pm 0.03$ & & 063142.98+574745.6 & $13.23 \pm 0.03$ & $13.05 \pm 0.03$ & & $11.3 \pm 3.0$ & $-43.0 \pm 7.4$\\
06314329-2452349 & $13.52 \pm 0.03$ & $12.94 \pm 0.03$ & $12.65 \pm 0.03$ & & 063143.28-245235.5 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $-1.2 \pm 5.9$ & $-57.2 \pm 6.9$\\
06314692+5440153 & $14.25 \pm 0.03$ & $13.68 \pm 0.04$ & $13.27 \pm 0.04$ & & 063146.88+544014.6 & $13.08 \pm 0.03$ & $12.88 \pm 0.03$ & & $-28.0 \pm 3.5$ & $-67.4 \pm 7.4$\\
06314728-6022496 & $14.73 \pm 0.03$ & $14.20 \pm 0.05$ & $13.82 \pm 0.05$ & & 063147.31-602249.2 & $13.66 \pm 0.02$ & $13.47 \pm 0.03$ & & $13.6 \pm 2.3$ & $30.8 \pm 6.4$\\
06315357-8344533 & $12.22 \pm 0.02$ & $11.62 \pm 0.02$ & $11.35 \pm 0.02$ & & 063153.56-834454.2 & $11.14 \pm 0.02$ & $10.95 \pm 0.02$ & & $-1.8 \pm 0.4$ & $-85.5 \pm 13.8$\\
06315531-3400344 & $15.32 \pm 0.05$ & $14.63 \pm 0.05$ & $14.32 \pm 0.08$ & & 063155.32-340033.6 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $9.0 \pm 5.8$ & $69.8 \pm 7.4$\\
06315732+6321376 & $14.29 \pm 0.03$ & $13.76 \pm 0.03$ & $13.45 \pm 0.03$ & & 063157.34+632137.1 & $13.24 \pm 0.03$ & $13.04 \pm 0.03$ & & $6.7 \pm 2.1$ & $-45.2 \pm 6.7$\\
06315802-4926515 & $13.57 \pm 0.02$ & $13.04 \pm 0.03$ & $12.76 \pm 0.02$ & & 063158.13-492652.1 & $12.58 \pm 0.02$ & $12.41 \pm 0.02$ & & $103.6 \pm 4.3$ & $-63.8 \pm 6.9$\\
06315934+5102290 & $13.50 \pm 0.02$ & $12.91 \pm 0.02$ & $12.62 \pm 0.02$ & & 063159.38+510228.5 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $36.7 \pm 3.3$ & $-50.4 \pm 6.5$\\
06315989+7137351 & $15.85 \pm 0.08$ & $15.29 \pm 0.11$ & $14.86 \pm 0.10$ & & 063159.81+713735.1 & $14.66 \pm 0.03$ & $14.42 \pm 0.05$ & & $-36.1 \pm 2.5$ & $2.2 \pm 11.0$\\
06320001+5826099 & $16.41 \pm 0.11$ & $15.85 \pm 0.16$ & $15.24 \pm 0.15$ & & 063159.96+582610.0 & $14.91 \pm 0.03$ & $14.30 \pm 0.05$ & & $-39.8 \pm 6.5$ & $4.6 \pm 21.5$\\
06320032-6845126 & $14.82 \pm 0.04$ & $14.16 \pm 0.05$ & $13.81 \pm 0.06$ & & 063200.30-684511.5 & $13.62 \pm 0.02$ & $13.40 \pm 0.03$ & & $-9.4 \pm 1.6$ & $93.5 \pm 8.3$\\
06320191-7716486 & $12.23 \pm 0.02$ & $11.67 \pm 0.02$ & $11.34 \pm 0.03$ & & 063201.93-771647.1 & $11.16 \pm 0.02$ & $10.97 \pm 0.02$ & & $5.3 \pm 0.8$ & $129.5 \pm 8.2$\\
06320240-6217353 & $12.95 \pm 0.02$ & $12.32 \pm 0.02$ & $11.98 \pm 0.02$ & & 063202.41-621736.0 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $6.6 \pm 2.1$ & $-72.7 \pm 7.0$\\
06320617+8305014 & $13.75 \pm 0.02$ & $12.94 \pm 0.03$ & $12.40 \pm 0.03$ & & 063206.24+830500.6 & $12.07 \pm 0.02$ & $11.83 \pm 0.02$ & & $11.9 \pm 0.6$ & $-72.3 \pm 8.6$\\
06320789+4614313 & $15.61 \pm 0.07$ & $15.00 \pm 0.08$ & $14.73 \pm 0.10$ & & 063207.93+461431.3 & $14.52 \pm 0.03$ & $14.34 \pm 0.05$ & & $38.1 \pm 5.1$ & $-4.5 \pm 8.6$\\
06321294+5914089 & $16.24 \pm 0.08$ & $15.56 \pm 0.11$ & $15.29 \pm 0.14$ & & 063212.88+591408.5 & $15.08 \pm 0.04$ & $14.90 \pm 0.06$ & & $-40.1 \pm 4.9$ & $-29.6 \pm 13.8$\\
06321568-4654227 & $13.60 \pm 0.03$ & $12.96 \pm 0.03$ & $12.69 \pm 0.03$ & & 063215.69-465423.8 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $10.0 \pm 3.8$ & $-106.4 \pm 7.3$\\
06321697+5341590 & $15.46 \pm 0.05$ & $14.88 \pm 0.07$ & $14.55 \pm 0.08$ & & 063216.99+534158.4 & $14.39 \pm 0.03$ & $14.19 \pm 0.04$ & & $10.7 \pm 4.0$ & $-51.5 \pm 9.2$\\
06321912+5825121 & $16.98 \pm 0.16$ & $15.89 \pm 0.15$ & $15.33 \pm 0.13$ & & 063219.06+582512.0 & $14.51 \pm 0.03$ & $14.31 \pm 0.05$ & & $-37.3 \pm 5.8$ & $-10.0 \pm 17.8$\\
06322122+5818528 & $14.45 \pm 0.03$ & $13.81 \pm 0.03$ & $13.36 \pm 0.03$ & & 063221.23+581852.3 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $5.5 \pm 2.5$ & $-41.9 \pm 6.5$\\
06322375-5543461 & $12.89 \pm 0.02$ & $12.32 \pm 0.02$ & $11.95 \pm 0.02$ & & 063223.83-554343.8 & $11.76 \pm 0.02$ & $11.53 \pm 0.02$ & & $61.4 \pm 3.1$ & $212.7 \pm 8.5$\\
06322402-5010349 & $15.02 \pm 0.04$ & $14.03 \pm 0.04$ & $13.34 \pm 0.03$ & & 063223.91-501034.8 & $12.61 \pm 0.02$ & $12.17 \pm 0.02$ & & $-96.3 \pm 4.2$ & $9.1 \pm 6.7$\\
06322573+5100433 & $14.58 \pm 0.02$ & $14.00 \pm 0.04$ & $13.67 \pm 0.04$ & & 063225.72+510042.6 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-9.0 \pm 3.5$ & $-62.5 \pm 7.0$\\
06322580-5902076 & $15.99 \pm 0.09$ & $15.31 \pm 0.11$ & $15.02 \pm 0.13$ & & 063225.76-590207.0 & $14.83 \pm 0.03$ & $14.64 \pm 0.04$ & & $-34.7 \pm 3.6$ & $49.4 \pm 9.6$\\
06322597-7333297 & $14.47 \pm 0.03$ & $13.89 \pm 0.04$ & $13.57 \pm 0.05$ & & 063225.94-733330.1 & $13.39 \pm 0.02$ & $13.17 \pm 0.03$ & & $-8.4 \pm 1.2$ & $-37.2 \pm 7.2$\\
06322632+6136285 & $16.44 \pm 0.11$ & $15.73 \pm 0.13$ & $15.25 \pm 0.15$ & & 063227.97+613640.6 & $15.02 \pm 0.04$ & $14.76 \pm 0.06$ & & $1026.9 \pm 24.7$ & $1052.7 \pm 31.7$\\
06322707+4834219 & $16.18 \pm 0.09$ & $15.32 \pm 0.11$ & $15.05 \pm 0.12$ & & 063227.00+483422.1 & $14.74 \pm 0.03$ & $14.50 \pm 0.05$ & & $-64.6 \pm 5.8$ & $20.6 \pm 11.6$\\
06322799-4603456 & $14.38 \pm 0.03$ & $13.84 \pm 0.03$ & $13.54 \pm 0.04$ & & 063228.03-460345.4 & $13.39 \pm 0.02$ & $13.17 \pm 0.03$ & & $41.2 \pm 4.1$ & $23.6 \pm 7.0$\\
06322931+6917224 & $14.04 \pm 0.03$ & $13.39 \pm 0.04$ & $13.10 \pm 0.03$ & & 063229.27+691721.4 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $-19.3 \pm 1.7$ & $-89.6 \pm 7.2$\\
06322978-2932552 & $13.60 \pm 0.02$ & $13.00 \pm 0.03$ & $12.70 \pm 0.03$ & & 063229.72-293254.5 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $-69.3 \pm 5.4$ & $63.7 \pm 6.5$\\
06323120+6333048 & $15.71 \pm 0.06$ & $15.08 \pm 0.07$ & $14.81 \pm 0.10$ & & 063231.23+633304.3 & $14.38 \pm 0.03$ & $14.21 \pm 0.04$ & & $15.6 \pm 2.8$ & $-49.2 \pm 8.5$\\
06323290+6732276 & $15.52 \pm 0.06$ & $14.86 \pm 0.07$ & $14.58 \pm 0.09$ & & 063232.79+673226.8 & $14.27 \pm 0.03$ & $14.02 \pm 0.04$ & & $-62.3 \pm 2.7$ & $-72.8 \pm 8.7$\\
06323521+5655247 & $14.44 \pm 0.02$ & $13.81 \pm 0.03$ & $13.53 \pm 0.03$ & & 063235.23+565524.3 & $13.33 \pm 0.03$ & $13.15 \pm 0.03$ & & $16.0 \pm 2.8$ & $-32.8 \pm 6.8$\\
06323658-5117073 & $13.78 \pm 0.03$ & $13.24 \pm 0.03$ & $12.92 \pm 0.03$ & & 063236.58-511706.9 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $5.7 \pm 3.3$ & $37.0 \pm 6.9$\\
06323665-5932118 & $16.03 \pm 0.09$ & $15.49 \pm 0.12$ & $15.19 \pm 0.15$ & & 063236.60-593212.3 & $14.86 \pm 0.03$ & $14.55 \pm 0.04$ & & $-39.3 \pm 4.7$ & $-55.2 \pm 15.2$\\
06323777-5438432 & $11.81 \pm 0.02$ & $11.23 \pm 0.02$ & $10.93 \pm 0.02$ & & 063237.72-543842.0 & $10.72 \pm 0.02$ & $10.52 \pm 0.02$ & & $-44.4 \pm 3.0$ & $112.4 \pm 7.9$\\
06324422+5004137 & $14.03 \pm 0.03$ & $13.47 \pm 0.03$ & $13.18 \pm 0.03$ & & 063244.20+500412.9 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $-17.1 \pm 3.3$ & $-72.1 \pm 6.7$\\
06324642+4928191 & $14.23 \pm 0.02$ & $13.71 \pm 0.04$ & $13.39 \pm 0.04$ & & 063246.49+492818.5 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $56.6 \pm 3.7$ & $-49.5 \pm 6.7$\\
06324832+4536203 & $16.09 \pm 0.10$ & $15.39 \pm 0.11$ & $15.08 \pm 0.13$ & & 063248.40+453620.2 & $14.67 \pm 0.03$ & $14.47 \pm 0.06$ & & $65.5 \pm 8.0$ & $-9.6 \pm 13.9$\\
06324844+5036536 & $15.25 \pm 0.04$ & $14.69 \pm 0.07$ & $14.28 \pm 0.06$ & & 063248.40+503653.6 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $-36.8 \pm 3.9$ & $0.8 \pm 7.3$\\
06325195+6544129 & $14.21 \pm 0.03$ & $13.62 \pm 0.03$ & $13.30 \pm 0.03$ & & 063251.92+654412.1 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $-14.2 \pm 1.9$ & $-64.1 \pm 7.3$\\
06325204+7712354 & $14.33 \pm 0.04$ & $13.66 \pm 0.04$ & $13.28 \pm 0.03$ & & 063251.93+771234.5 & $13.07 \pm 0.02$ & $12.90 \pm 0.03$ & & $-35.2 \pm 1.4$ & $-90.0 \pm 7.6$\\
06325434+4820529 & $13.92 \pm 0.02$ & $13.35 \pm 0.03$ & $13.04 \pm 0.02$ & & 063254.39+482053.1 & $12.88 \pm 0.02$ & $12.67 \pm 0.03$ & & $43.0 \pm 3.6$ & $13.0 \pm 8.7$\\
06325458-3019359 & $12.15 \pm 0.02$ & $11.58 \pm 0.02$ & $11.29 \pm 0.02$ & & 063254.56-301935.4 & $11.11 \pm 0.02$ & $10.93 \pm 0.02$ & & $-19.9 \pm 5.4$ & $46.9 \pm 6.2$\\
06325480-3157392 & $15.77 \pm 0.07$ & $15.07 \pm 0.08$ & $14.73 \pm 0.11$ & & 063254.80-315739.9 & $14.56 \pm 0.03$ & $14.36 \pm 0.04$ & & $2.5 \pm 6.5$ & $-63.5 \pm 8.6$\\
06325604+4633285 & $15.55 \pm 0.06$ & $14.85 \pm 0.06$ & $14.54 \pm 0.09$ & & 063256.01+463328.2 & $14.25 \pm 0.03$ & $14.08 \pm 0.04$ & & $-26.5 \pm 4.7$ & $-30.4 \pm 8.1$\\
06325683+6051496 & $16.41 \pm 0.12$ & $15.81 \pm 0.14$ & $15.43 \pm 0.19$ & & 063256.75+605150.5 & $15.18 \pm 0.04$ & $14.95 \pm 0.07$ & & $-54.8 \pm 6.3$ & $81.3 \pm 22.7$\\
06325688-3418184 & $13.40 \pm 0.03$ & $12.77 \pm 0.03$ & $12.48 \pm 0.02$ & & 063256.86-341817.6 & $12.29 \pm 0.02$ & $12.12 \pm 0.02$ & & $-26.0 \pm 4.7$ & $67.3 \pm 6.5$\\
06325823-2703193 & $14.55 \pm 0.03$ & $14.02 \pm 0.05$ & $13.75 \pm 0.05$ & & 063258.19-270318.6 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $-54.0 \pm 5.8$ & $62.5 \pm 6.9$\\
06330001-6635249 & $12.71 \pm 0.02$ & $12.13 \pm 0.02$ & $11.79 \pm 0.02$ & & 063300.10-663525.4 & $11.63 \pm 0.02$ & $11.45 \pm 0.02$ & & $43.6 \pm 1.8$ & $-39.5 \pm 6.8$\\
06330052-4732194 & $14.02 \pm 0.02$ & $13.41 \pm 0.02$ & $13.06 \pm 0.03$ & & 063300.48-473218.0 & $12.89 \pm 0.02$ & $12.64 \pm 0.02$ & & $-40.6 \pm 3.9$ & $132.0 \pm 8.3$\\
06330285+4355280 & $14.99 \pm 0.04$ & $14.41 \pm 0.05$ & $14.13 \pm 0.05$ & & 063302.81+435527.7 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $-42.6 \pm 4.5$ & $-23.9 \pm 7.7$\\
06330369+4527456 & $15.90 \pm 0.08$ & $15.37 \pm 0.10$ & $15.09 \pm 0.13$ & & 063303.67+452744.1 & $14.86 \pm 0.04$ & $14.54 \pm 0.06$ & & $-20.8 \pm 6.3$ & $-128.0 \pm 11.2$\\
06330462-6717000 & $13.46 \pm 0.02$ & $12.91 \pm 0.03$ & $12.64 \pm 0.03$ & & 063304.59-671658.7 & $12.47 \pm 0.02$ & $12.30 \pm 0.02$ & & $-14.8 \pm 1.6$ & $114.1 \pm 8.6$\\
06330518+5945242 & $15.48 \pm 0.05$ & $14.86 \pm 0.05$ & $14.57 \pm 0.08$ & & 063305.21+594524.8 & $14.18 \pm 0.03$ & $14.01 \pm 0.04$ & & $23.1 \pm 3.0$ & $48.0 \pm 8.7$\\
06330603+4332279 & $13.96 \pm 0.03$ & $13.42 \pm 0.02$ & $13.13 \pm 0.03$ & & 063305.99+433227.7 & $12.97 \pm 0.02$ & $12.80 \pm 0.03$ & & $-36.8 \pm 4.1$ & $-14.6 \pm 6.5$\\
06330962+5947247 & $16.60 \pm 0.15$ & $15.84 \pm 0.17$ & $15.09 \pm 0.13$ & & 063309.55+594725.8 & $14.51 \pm 0.03$ & $14.26 \pm 0.05$ & & $-50.3 \pm 5.1$ & $94.5 \pm 18.5$\\
06331210-3040538 & $13.27 \pm 0.03$ & $12.73 \pm 0.02$ & $12.44 \pm 0.02$ & & 063312.24-304053.4 & $12.22 \pm 0.02$ & $11.96 \pm 0.02$ & & $147.4 \pm 6.0$ & $32.1 \pm 6.3$\\
06331268+4407105 & $15.85 \pm 0.08$ & $15.17 \pm 0.08$ & $14.82 \pm 0.11$ & & 063312.65+440710.2 & $14.56 \pm 0.03$ & $14.28 \pm 0.05$ & & $-25.5 \pm 5.5$ & $-27.8 \pm 8.9$\\
06331293-6521114 & $13.52 \pm 0.02$ & $12.94 \pm 0.03$ & $12.64 \pm 0.03$ & & 063312.90-652110.2 & $12.45 \pm 0.02$ & $12.24 \pm 0.02$ & & $-21.3 \pm 1.9$ & $109.6 \pm 7.4$\\
06331378+5554425 & $14.19 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & 063313.75+555442.2 & $13.12 \pm 0.03$ & $12.94 \pm 0.03$ & & $-20.4 \pm 2.8$ & $-26.3 \pm 6.6$\\
06331545+7444030 & $15.51 \pm 0.06$ & $14.91 \pm 0.09$ & $14.59 \pm 0.09$ & & 063315.43+744402.4 & $14.42 \pm 0.03$ & $14.23 \pm 0.04$ & & $-9.8 \pm 1.6$ & $-59.1 \pm 11.5$\\
06331760+5012122 & $16.58 \pm 0.14$ & $15.55 \pm 0.15$ & $15.20 \pm 0.14$ & & 063317.73+501212.7 & $14.58 \pm 0.03$ & $14.33 \pm 0.05$ & & $109.9 \pm 7.4$ & $39.7 \pm 15.3$\\
06331794+5411443 & $16.11 \pm 0.06$ & $15.40 \pm 0.09$ & $15.05 \pm 0.10$ & & 063318.08+541143.7 & $14.83 \pm 0.03$ & $14.39 \pm 0.05$ & & $107.6 \pm 5.2$ & $-55.5 \pm 9.6$\\
06331876+5711544 & $15.24 \pm 0.04$ & $14.66 \pm 0.05$ & $14.28 \pm 0.05$ & & 063318.73+571153.3 & $13.99 \pm 0.03$ & $13.72 \pm 0.03$ & & $-21.4 \pm 3.0$ & $-98.1 \pm 7.5$\\
06332134+7203005 & $16.22 \pm 0.12$ & $15.43 \pm 0.12$ & $15.10 \pm 0.14$ & & 063321.45+720259.4 & $14.90 \pm 0.03$ & $14.66 \pm 0.05$ & & $48.6 \pm 3.0$ & $-109.4 \pm 18.5$\\
06332625+5636015 & $14.81 \pm 0.03$ & $14.25 \pm 0.04$ & $13.93 \pm 0.04$ & & 063326.32+563600.8 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $46.9 \pm 3.1$ & $-63.2 \pm 7.0$\\
06332770+8551495 & $15.36 \pm 0.08$ & $14.67 \pm 0.10$ & $14.35 \pm 0.09$ & & 063328.04+855148.9 & $13.95 \pm 0.03$ & $13.77 \pm 0.03$ & & $35.9 \pm 1.0$ & $-51.0 \pm 11.9$\\
06332780-5825104 & $14.69 \pm 0.03$ & $14.16 \pm 0.05$ & $13.84 \pm 0.06$ & & 063327.75-582511.3 & $13.54 \pm 0.02$ & $13.35 \pm 0.03$ & & $-35.0 \pm 2.9$ & $-82.0 \pm 7.3$\\
06333632+5434264 & $16.03 \pm 0.06$ & $15.43 \pm 0.09$ & $15.09 \pm 0.11$ & & 063336.36+543425.1 & $14.80 \pm 0.03$ & $14.54 \pm 0.05$ & & $30.4 \pm 4.5$ & $-107.8 \pm 10.6$\\
06333675-2537393 & $12.84 \pm 0.02$ & $12.32 \pm 0.03$ & $12.04 \pm 0.03$ & & 063336.74-253741.2 & $11.85 \pm 0.02$ & $11.64 \pm 0.02$ & & $-10.8 \pm 5.4$ & $-160.8 \pm 7.2$\\
06333784-4750449 & $13.00 \pm 0.02$ & $12.42 \pm 0.02$ & $12.10 \pm 0.03$ & & 063337.87-475044.0 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $23.1 \pm 3.7$ & $86.7 \pm 7.8$\\
06334166+6817426 & $14.68 \pm 0.04$ & $14.17 \pm 0.04$ & $13.86 \pm 0.04$ & & 063341.73+681739.4 & $13.65 \pm 0.03$ & $13.41 \pm 0.03$ & & $32.4 \pm 2.1$ & $-303.9 \pm 11.2$\\
06334291+4806378 & $15.73 \pm 0.06$ & $15.15 \pm 0.10$ & $14.83 \pm 0.10$ & & 063342.91+480636.7 & $14.56 \pm 0.03$ & $14.31 \pm 0.05$ & & $6.0 \pm 4.7$ & $-92.3 \pm 10.0$\\
06334567+5924133 & $15.56 \pm 0.06$ & $14.88 \pm 0.07$ & $14.50 \pm 0.07$ & & 063345.66+592412.9 & $14.26 \pm 0.03$ & $14.01 \pm 0.04$ & & $-11.4 \pm 3.3$ & $-42.0 \pm 9.0$\\
06334594-5516598 & $13.40 \pm 0.03$ & $12.85 \pm 0.03$ & $12.58 \pm 0.03$ & & 063345.89-551659.5 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $-37.9 \pm 3.0$ & $28.1 \pm 6.7$\\
06334628+5617318 & $15.16 \pm 0.04$ & $14.56 \pm 0.05$ & $14.17 \pm 0.06$ & & 063346.29+561731.0 & $14.00 \pm 0.03$ & $13.80 \pm 0.03$ & & $7.7 \pm 3.5$ & $-79.5 \pm 8.3$\\
06334662+4901142 & $16.36 \pm 0.13$ & $15.68 \pm 0.15$ & $14.80 \pm 0.10$ & & 063346.58+490114.2 & $14.27 \pm 0.03$ & $13.94 \pm 0.04$ & & $-38.8 \pm 6.1$ & $0.9 \pm 12.6$\\
06334785-6609131 & $13.27 \pm 0.02$ & $12.75 \pm 0.02$ & $12.44 \pm 0.03$ & & 063347.80-660912.9 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $-26.1 \pm 1.7$ & $21.0 \pm 6.9$\\
06334788+7257303 & $15.06 \pm 0.05$ & $14.49 \pm 0.06$ & $14.16 \pm 0.06$ & & 063347.84+725729.5 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $-15.8 \pm 1.7$ & $-72.2 \pm 11.3$\\
06334846-3419103 & $14.78 \pm 0.03$ & $14.22 \pm 0.04$ & $13.88 \pm 0.05$ & & 063348.43-341910.1 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $-26.1 \pm 5.2$ & $15.3 \pm 6.9$\\
06334972+5941379 & $16.61 \pm 0.14$ & $15.94 \pm 0.17$ & $15.20 \pm 0.14$ & & 063349.72+594136.8 & $14.91 \pm 0.03$ & $14.62 \pm 0.05$ & & $-0.1 \pm 5.4$ & $-107.3 \pm 20.8$\\
06334996-5042019 & $14.81 \pm 0.04$ & $14.28 \pm 0.04$ & $13.92 \pm 0.04$ & & 063349.97-504200.3 & $13.74 \pm 0.02$ & $13.52 \pm 0.03$ & & $14.4 \pm 3.6$ & $155.3 \pm 8.1$\\
06335050-2818472 & $12.77 \pm 0.02$ & $12.23 \pm 0.02$ & $11.88 \pm 0.03$ & & 063350.35-281848.8 & $11.66 \pm 0.02$ & $11.47 \pm 0.02$ & & $-177.0 \pm 6.5$ & $-145.8 \pm 6.9$\\
06335204-5542201 & $15.30 \pm 0.05$ & $14.66 \pm 0.07$ & $14.34 \pm 0.07$ & & 063352.06-554219.6 & $14.14 \pm 0.02$ & $13.85 \pm 0.03$ & & $20.9 \pm 3.1$ & $43.7 \pm 7.2$\\
06335253+5735210 & $14.37 \pm 0.03$ & $13.87 \pm 0.04$ & $13.55 \pm 0.03$ & & 063352.69+573520.4 & $13.33 \pm 0.02$ & $13.10 \pm 0.03$ & & $127.9 \pm 4.4$ & $-58.0 \pm 7.5$\\
06335320-5358056 & $14.41 \pm 0.03$ & $13.86 \pm 0.03$ & $13.56 \pm 0.04$ & & 063353.21-535804.9 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $11.2 \pm 3.1$ & $67.7 \pm 7.1$\\
06335431+4309543 & $13.19 \pm 0.02$ & $12.63 \pm 0.02$ & $12.35 \pm 0.02$ & & 063354.34+430954.1 & $12.18 \pm 0.02$ & $12.01 \pm 0.02$ & & $27.9 \pm 3.8$ & $-13.9 \pm 6.1$\\
06335448-5951461 & $13.56 \pm 0.02$ & $12.99 \pm 0.02$ & $12.70 \pm 0.03$ & & 063354.49-595145.7 & $12.53 \pm 0.02$ & $12.32 \pm 0.02$ & & $6.7 \pm 2.5$ & $40.3 \pm 6.8$\\
06335818+5446473 & $15.69 \pm 0.06$ & $15.18 \pm 0.08$ & $14.82 \pm 0.09$ & & 063358.11+544647.3 & $14.62 \pm 0.03$ & $14.39 \pm 0.05$ & & $-59.2 \pm 4.8$ & $-4.6 \pm 9.7$\\
06340145+6247396 & $13.59 \pm 0.02$ & $13.05 \pm 0.03$ & $12.76 \pm 0.03$ & & 063401.37+624739.1 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $-46.8 \pm 2.3$ & $-41.6 \pm 7.2$\\
06340365+6014510 & $16.63 \pm 0.15$ & $15.78 \pm 0.13$ & $15.30 \pm 0.16$ & & 063403.69+601452.5 & $15.14 \pm 0.04$ & $14.81 \pm 0.06$ & & $21.0 \pm 6.0$ & $129.6 \pm 19.4$\\
06340376+5529358 & $15.60 \pm 0.06$ & $14.98 \pm 0.07$ & $14.70 \pm 0.08$ & & 063403.72+552935.9 & $14.44 \pm 0.03$ & $14.20 \pm 0.04$ & & $-34.6 \pm 4.1$ & $8.1 \pm 8.7$\\
06340467-5017574 & $13.82 \pm 0.03$ & $13.24 \pm 0.03$ & $12.97 \pm 0.03$ & & 063404.64-501758.4 & $12.81 \pm 0.02$ & $12.63 \pm 0.02$ & & $-23.6 \pm 3.4$ & $-96.6 \pm 7.2$\\
06340681-8320538 & $14.18 \pm 0.03$ & $13.50 \pm 0.03$ & $13.22 \pm 0.03$ & & 063406.60-832051.7 & $13.06 \pm 0.02$ & $12.84 \pm 0.02$ & & $-35.0 \pm 1.0$ & $201.7 \pm 9.8$\\
06340810-6617519 & $14.61 \pm 0.03$ & $13.98 \pm 0.04$ & $13.65 \pm 0.05$ & & 063408.36-661752.8 & $13.42 \pm 0.02$ & $13.20 \pm 0.02$ & & $137.9 \pm 3.7$ & $-75.1 \pm 7.2$\\
06340866-3012494 & $14.93 \pm 0.04$ & $14.34 \pm 0.05$ & $13.98 \pm 0.06$ & & 063408.64-301249.8 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $-14.2 \pm 5.6$ & $-40.2 \pm 7.0$\\
06341178+7247109 & $13.31 \pm 0.02$ & $12.66 \pm 0.03$ & $12.36 \pm 0.02$ & & 063411.95+724711.0 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $70.1 \pm 2.3$ & $2.0 \pm 9.5$\\
06341351-5720112 & $15.57 \pm 0.05$ & $14.93 \pm 0.08$ & $14.60 \pm 0.10$ & & 063413.54-572011.6 & $14.41 \pm 0.03$ & $14.22 \pm 0.04$ & & $20.5 \pm 3.4$ & $-44.7 \pm 8.5$\\
06341528+4550569 & $14.46 \pm 0.03$ & $13.86 \pm 0.04$ & $13.56 \pm 0.03$ & & 063415.30+455057.3 & $13.37 \pm 0.03$ & $13.17 \pm 0.03$ & & $17.1 \pm 4.0$ & $39.3 \pm 6.9$\\
06341531+7122326 & $15.67 \pm 0.07$ & $15.01 \pm 0.08$ & $14.71 \pm 0.09$ & & 063415.47+712232.0 & $14.42 \pm 0.07$ & $14.09 \pm 0.08$ & & $69.9 \pm 6.7$ & $-54.8 \pm 17.0$\\
06342043-3621014 & $14.14 \pm 0.03$ & $13.48 \pm 0.03$ & $13.17 \pm 0.04$ & & 063420.47-362101.0 & $12.95 \pm 0.02$ & $12.73 \pm 0.02$ & & $44.1 \pm 4.7$ & $33.3 \pm 6.4$\\
06342146-8025543 & $15.05 \pm 0.05$ & $14.36 \pm 0.04$ & $14.03 \pm 0.06$ & & 063420.48-802552.7 & $13.83 \pm 0.02$ & $13.58 \pm 0.03$ & & $-230.8 \pm 5.6$ & $151.5 \pm 11.1$\\
06342244-5345537 & $14.87 \pm 0.04$ & $14.31 \pm 0.05$ & $13.89 \pm 0.05$ & & 063422.42-534553.5 & $13.64 \pm 0.02$ & $13.40 \pm 0.03$ & & $-22.5 \pm 3.2$ & $19.9 \pm 7.0$\\
06342297+7312359 & $15.27 \pm 0.06$ & $14.76 \pm 0.06$ & $14.38 \pm 0.08$ & & 063422.90+731236.4 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $-32.5 \pm 2.0$ & $41.8 \pm 12.3$\\
06342388+6021304 & $16.42 \pm 0.13$ & $15.41 \pm 0.11$ & $14.99 \pm 0.12$ & & 063423.94+602130.4 & $14.54 \pm 0.03$ & $14.30 \pm 0.05$ & & $39.1 \pm 4.1$ & $0.9 \pm 12.1$\\
06342418+6047559 & $13.69 \pm 0.02$ & $13.18 \pm 0.03$ & $12.80 \pm 0.03$ & & 063423.94+604754.5 & $12.61 \pm 0.03$ & $12.37 \pm 0.03$ & & $-151.3 \pm 4.2$ & $-125.5 \pm 7.1$\\
06342532+4419207 & $16.69 \pm 0.16$ & $15.94 \pm 0.15$ & $15.30 \pm 0.13$ & & 063425.21+441921.3 & $15.01 \pm 0.04$ & $14.63 \pm 0.06$ & & $-106.6 \pm 9.7$ & $54.9 \pm 20.3$\\
06342696+4631219 & $15.62 \pm 0.06$ & $14.97 \pm 0.07$ & $14.69 \pm 0.08$ & & 063427.00+463121.9 & $14.53 \pm 0.03$ & $14.25 \pm 0.05$ & & $31.3 \pm 4.8$ & $5.2 \pm 9.1$\\
06343337+4530226 & $15.54 \pm 0.05$ & $14.99 \pm 0.07$ & $14.65 \pm 0.08$ & & 063433.31+453022.7 & $14.47 \pm 0.03$ & $14.24 \pm 0.05$ & & $-58.3 \pm 5.1$ & $10.8 \pm 8.7$\\
06343625-4120374 & $13.25 \pm 0.03$ & $12.68 \pm 0.02$ & $12.36 \pm 0.03$ & & 063436.24-412036.5 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $-14.9 \pm 4.0$ & $81.5 \pm 6.6$\\
06343639+4916421 & $14.95 \pm 0.04$ & $14.36 \pm 0.05$ & $13.97 \pm 0.05$ & & 063436.34+491641.2 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-42.4 \pm 3.9$ & $-82.4 \pm 7.3$\\
06343654+4508035 & $14.55 \pm 0.03$ & $13.99 \pm 0.04$ & $13.71 \pm 0.04$ & & 063436.57+450803.6 & $13.53 \pm 0.03$ & $13.29 \pm 0.03$ & & $33.3 \pm 4.1$ & $11.8 \pm 6.8$\\
06343908-5649462 & $12.01 \pm 0.02$ & $11.46 \pm 0.02$ & $11.14 \pm 0.02$ & & 063439.27-564947.6 & $10.93 \pm 0.02$ & $10.75 \pm 0.02$ & & $145.8 \pm 4.5$ & $-136.3 \pm 7.5$\\
06344026-8334290 & $14.46 \pm 0.03$ & $13.90 \pm 0.03$ & $13.62 \pm 0.05$ & & 063440.06-833429.2 & $13.43 \pm 0.02$ & $13.23 \pm 0.02$ & & $-32.5 \pm 0.9$ & $-21.3 \pm 9.4$\\
06344210-5710530 & $14.37 \pm 0.03$ & $13.86 \pm 0.03$ & $13.40 \pm 0.04$ & & 063442.04-571053.0 & $13.15 \pm 0.02$ & $12.92 \pm 0.02$ & & $-48.1 \pm 3.0$ & $1.9 \pm 6.9$\\
06344458+7110321 & $15.68 \pm 0.06$ & $14.98 \pm 0.07$ & $14.62 \pm 0.08$ & & 063444.75+711031.7 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $78.1 \pm 2.9$ & $-34.1 \pm 8.5$\\
06344480+4638521 & $15.96 \pm 0.08$ & $15.40 \pm 0.09$ & $14.89 \pm 0.10$ & & 063444.88+463851.7 & $14.68 \pm 0.03$ & $14.50 \pm 0.05$ & & $74.6 \pm 5.6$ & $-31.7 \pm 9.4$\\
06344531-7532075 & $14.89 \pm 0.04$ & $14.33 \pm 0.05$ & $13.99 \pm 0.06$ & & 063445.16-753207.1 & $13.75 \pm 0.02$ & $13.53 \pm 0.03$ & & $-47.6 \pm 1.5$ & $28.8 \pm 7.3$\\
06344621-2956149 & $15.29 \pm 0.05$ & $14.67 \pm 0.05$ & $14.39 \pm 0.09$ & & 063446.23-295615.5 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $25.4 \pm 6.4$ & $-58.1 \pm 7.5$\\
06344782+7630419 & $15.14 \pm 0.05$ & $14.54 \pm 0.06$ & $14.22 \pm 0.06$ & & 063447.77+763042.3 & $13.95 \pm 0.03$ & $13.71 \pm 0.03$ & & $-14.3 \pm 1.3$ & $38.7 \pm 8.6$\\
06345041-5115052 & $14.35 \pm 0.03$ & $13.74 \pm 0.04$ & $13.46 \pm 0.04$ & & 063450.49-511505.4 & $13.07 \pm 0.05$ & $12.85 \pm 0.05$ & & $62.6 \pm 4.3$ & $-20.7 \pm 11.4$\\
06345100-5115002 & $13.96 \pm 0.03$ & $13.40 \pm 0.03$ & $13.07 \pm 0.04$ & & 063451.05-511500.6 & $12.91 \pm 0.03$ & $12.70 \pm 0.03$ & & $37.8 \pm 3.8$ & $-38.2 \pm 7.4$\\
06345276+5133262 & $15.97 \pm 0.09$ & $15.34 \pm 0.12$ & $14.89 \pm 0.10$ & & 063452.72+513324.5 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $-28.7 \pm 4.6$ & $-145.5 \pm 9.8$\\
06345412+7833208 & $14.86 \pm 0.05$ & $14.26 \pm 0.05$ & $13.95 \pm 0.05$ & & 063454.23+783321.3 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $30.1 \pm 1.3$ & $39.6 \pm 7.4$\\
06345431-5405597 & $15.86 \pm 0.09$ & $15.21 \pm 0.09$ & $14.92 \pm 0.12$ & & 063454.21-540600.4 & $14.66 \pm 0.03$ & $14.41 \pm 0.04$ & & $-85.3 \pm 5.4$ & $-62.0 \pm 9.4$\\
06350001-2639203 & $13.86 \pm 0.03$ & $13.31 \pm 0.03$ & $13.00 \pm 0.04$ & & 063459.99-263921.0 & $12.80 \pm 0.02$ & $12.62 \pm 0.03$ & & $-32.2 \pm 5.5$ & $-64.0 \pm 6.6$\\
06350096+5004575 & $16.06 \pm 0.09$ & $15.40 \pm 0.12$ & $14.95 \pm 0.11$ & & 063500.90+500457.0 & $14.73 \pm 0.03$ & $14.48 \pm 0.05$ & & $-48.1 \pm 5.1$ & $-38.0 \pm 9.5$\\
06350111+4542430 & $13.51 \pm 0.02$ & $12.95 \pm 0.03$ & $12.69 \pm 0.02$ & & 063501.07+454243.3 & $12.52 \pm 0.02$ & $12.35 \pm 0.03$ & & $-36.9 \pm 3.8$ & $21.9 \pm 6.4$\\
06350202+4638245 & $14.37 \pm 0.03$ & $13.83 \pm 0.03$ & $13.51 \pm 0.04$ & & 063501.96+463823.8 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $-51.6 \pm 3.9$ & $-55.5 \pm 7.5$\\
06350471+4450596 & $14.06 \pm 0.02$ & $13.43 \pm 0.02$ & $13.15 \pm 0.03$ & & 063504.70+445059.1 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $-5.6 \pm 3.9$ & $-42.8 \pm 7.2$\\
06350490-6602182 & $16.38 \pm 0.11$ & $15.57 \pm 0.13$ & $15.14 \pm 0.17$ & & 063504.96-660220.2 & $14.98 \pm 0.03$ & $14.74 \pm 0.03$ & & $29.4 \pm 3.7$ & $-169.8 \pm 19.0$\\
06350606+5008389 & $15.65 \pm 0.07$ & $15.14 \pm 0.10$ & $14.77 \pm 0.10$ & & 063506.12+500839.4 & $14.45 \pm 0.03$ & $14.23 \pm 0.05$ & & $53.7 \pm 4.8$ & $39.3 \pm 8.7$\\
06350611+5440532 & $16.04 \pm 0.09$ & $15.39 \pm 0.14$ & $15.11 \pm 0.14$ & & 063506.12+544052.4 & $14.83 \pm 0.03$ & $14.60 \pm 0.06$ & & $5.5 \pm 5.3$ & $-76.9 \pm 14.0$\\
06350866-2735395 & $13.85 \pm 0.03$ & $13.30 \pm 0.04$ & $12.97 \pm 0.04$ & & 063508.69-273540.3 & $12.75 \pm 0.02$ & $12.55 \pm 0.03$ & & $39.9 \pm 5.5$ & $-71.8 \pm 7.4$\\
06350872+5906551 & $16.50 \pm 0.12$ & $15.71 \pm 0.18$ & $14.86 \pm 0.12$ & & 063508.64+590655.6 & $14.19 \pm 0.05$ & $13.88 \pm 0.05$ & & $-56.5 \pm 7.5$ & $40.9 \pm 14.7$\\
06351145+4913062 & $15.23 \pm 0.05$ & $14.70 \pm 0.07$ & $14.40 \pm 0.06$ & & 063511.45+491305.3 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $-2.9 \pm 4.4$ & $-74.5 \pm 8.1$\\
06351177+4914373 & $15.21 \pm 0.05$ & $14.56 \pm 0.05$ & $14.27 \pm 0.06$ & & 063511.76+491436.7 & $14.07 \pm 0.03$ & $13.83 \pm 0.04$ & & $-12.5 \pm 4.0$ & $-54.2 \pm 7.4$\\
06351188-3154585 & $15.62 \pm 0.06$ & $14.98 \pm 0.07$ & $14.51 \pm 0.10$ & & 063511.89-315459.1 & $14.22 \pm 0.03$ & $13.79 \pm 0.04$ & & $11.8 \pm 5.9$ & $-50.3 \pm 8.2$\\
06351418-3110191 & $14.42 \pm 0.03$ & $13.84 \pm 0.03$ & $13.55 \pm 0.05$ & & 063514.17-311018.6 & $13.39 \pm 0.02$ & $13.20 \pm 0.03$ & & $-15.2 \pm 5.3$ & $41.5 \pm 6.7$\\
06351484-3653558 & $16.15 \pm 0.11$ & $15.51 \pm 0.12$ & $15.10 \pm 0.17$ & & 063514.81-365357.1 & $14.70 \pm 0.04$ & $14.41 \pm 0.05$ & & $-37.9 \pm 11.4$ & $-113.5 \pm 18.6$\\
06351709-3445464 & $14.56 \pm 0.03$ & $13.96 \pm 0.04$ & $13.68 \pm 0.04$ & & 063517.12-344545.8 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $27.8 \pm 5.0$ & $48.5 \pm 6.8$\\
06351890-2626468 & $15.91 \pm 0.09$ & $15.26 \pm 0.11$ & $14.90 \pm 0.14$ & & 063518.89-262645.9 & $14.61 \pm 0.03$ & $14.44 \pm 0.05$ & & $-21.7 \pm 8.9$ & $84.9 \pm 12.3$\\
06352182+4311267 & $14.50 \pm 0.03$ & $13.85 \pm 0.03$ & $13.58 \pm 0.04$ & & 063521.82+431126.2 & $13.41 \pm 0.03$ & $13.24 \pm 0.03$ & & $6.2 \pm 4.3$ & $-41.4 \pm 7.5$\\
06352258+5049570 & $14.67 \pm 0.03$ & $14.07 \pm 0.04$ & $13.80 \pm 0.04$ & & 063522.56+504957.4 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $-12.9 \pm 3.6$ & $36.5 \pm 7.1$\\
06352325+6355430 & $11.95 \pm 0.02$ & $11.35 \pm 0.01$ & $11.06 \pm 0.02$ & & 063523.17+635541.9 & $10.85 \pm 0.02$ & $10.67 \pm 0.02$ & & $-50.0 \pm 2.1$ & $-95.9 \pm 7.2$\\
06352434-4141246 & $14.91 \pm 0.05$ & $14.35 \pm 0.04$ & $14.02 \pm 0.07$ & & 063524.32-414124.4 & $13.83 \pm 0.03$ & $13.66 \pm 0.03$ & & $-24.6 \pm 4.5$ & $21.3 \pm 6.9$\\
06352460+5523314 & $13.14 \pm 0.02$ & $12.58 \pm 0.03$ & $12.31 \pm 0.03$ & & 063524.60+552330.4 & $12.10 \pm 0.02$ & $11.93 \pm 0.02$ & & $-3.8 \pm 2.9$ & $-91.5 \pm 8.1$\\
06352466-7311493 & $13.59 \pm 0.02$ & $13.06 \pm 0.03$ & $12.74 \pm 0.03$ & & 063524.67-731148.4 & $12.51 \pm 0.02$ & $12.30 \pm 0.02$ & & $1.7 \pm 1.1$ & $75.7 \pm 7.2$\\
06352546+4310434 & $15.55 \pm 0.08$ & $14.69 \pm 0.08$ & $14.23 \pm 0.07$ & & 063525.43+431042.1 & $13.92 \pm 0.04$ & $13.64 \pm 0.05$ & & $-24.8 \pm 5.2$ & $-111.7 \pm 10.8$\\
06352793-5816177 & $13.46 \pm 0.02$ & $12.92 \pm 0.03$ & $12.64 \pm 0.03$ & & 063527.96-581617.3 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $24.5 \pm 2.7$ & $38.7 \pm 7.6$\\
06353010-8037475 & $14.61 \pm 0.04$ & $13.98 \pm 0.04$ & $13.68 \pm 0.05$ & & 063530.27-803747.3 & $13.48 \pm 0.02$ & $13.29 \pm 0.03$ & & $38.9 \pm 1.2$ & $14.7 \pm 10.4$\\
06353424+7702490 & $14.53 \pm 0.04$ & $13.90 \pm 0.04$ & $13.61 \pm 0.05$ & & 063534.52+770249.0 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $84.6 \pm 2.3$ & $-5.4 \pm 6.7$\\
06353541-6234059 & $12.42 \pm 0.02$ & $11.84 \pm 0.02$ & $11.53 \pm 0.02$ & & 063535.45-623405.5 & $11.26 \pm 0.02$ & $11.01 \pm 0.02$ & & $26.7 \pm 2.1$ & $38.2 \pm 6.8$\\
06353565-6822214 & $13.94 \pm 0.03$ & $13.34 \pm 0.02$ & $13.05 \pm 0.04$ & & 063535.62-682218.4 & $12.86 \pm 0.02$ & $12.66 \pm 0.02$ & & $-18.4 \pm 1.6$ & $254.1 \pm 13.3$\\
06353667-4611367 & $14.04 \pm 0.03$ & $13.41 \pm 0.04$ & $13.11 \pm 0.04$ & & 063536.80-461136.7 & $12.84 \pm 0.02$ & $12.63 \pm 0.02$ & & $114.4 \pm 4.5$ & $-2.9 \pm 6.4$\\
06353873+5920403 & $15.23 \pm 0.05$ & $14.69 \pm 0.07$ & $14.41 \pm 0.08$ & & 063538.75+592039.8 & $14.19 \pm 0.03$ & $13.94 \pm 0.04$ & & $13.5 \pm 3.2$ & $-54.0 \pm 8.2$\\
06353908+4747470 & $16.47 \pm 0.14$ & $15.59 \pm 0.14$ & $15.32 \pm 0.17$ & & 063538.99+474746.7 & $14.74 \pm 0.03$ & $14.32 \pm 0.05$ & & $-72.8 \pm 11.3$ & $-28.2 \pm 21.7$\\
06353954+4347368 & $15.10 \pm 0.05$ & $14.56 \pm 0.06$ & $14.27 \pm 0.06$ & & 063539.43+434736.2 & $14.08 \pm 0.03$ & $13.83 \pm 0.04$ & & $-101.9 \pm 5.2$ & $-52.6 \pm 7.2$\\
06354175+5944186 & $12.17 \pm 0.02$ & $11.61 \pm 0.03$ & $11.29 \pm 0.03$ & & 063541.91+594417.6 & $11.05 \pm 0.02$ & $10.86 \pm 0.02$ & & $116.3 \pm 3.8$ & $-95.8 \pm 7.9$\\
06354298-4603512 & $13.34 \pm 0.03$ & $12.73 \pm 0.02$ & $12.37 \pm 0.02$ & & 063542.78-460351.8 & $12.20 \pm 0.02$ & $11.99 \pm 0.02$ & & $-185.9 \pm 5.6$ & $-52.5 \pm 6.4$\\
06354357-7426368 & $14.89 \pm 0.04$ & $14.26 \pm 0.05$ & $13.93 \pm 0.07$ & & 063543.58-742636.0 & $13.77 \pm 0.02$ & $13.57 \pm 0.03$ & & $3.6 \pm 1.1$ & $72.9 \pm 7.4$\\
06354387-6531289 & $14.54 \pm 0.03$ & $13.90 \pm 0.03$ & $13.60 \pm 0.05$ & & 063543.84-653128.7 & $13.43 \pm 0.02$ & $13.25 \pm 0.02$ & & $-19.2 \pm 2.0$ & $23.1 \pm 7.0$\\
06354634+4410192 & $16.01 \pm 0.09$ & $15.44 \pm 0.12$ & $15.07 \pm 0.12$ & & 063546.42+441019.2 & $14.83 \pm 0.03$ & $14.63 \pm 0.06$ & & $76.0 \pm 7.3$ & $0.4 \pm 11.1$\\
06354735+5338423 & $14.47 \pm 0.03$ & $13.93 \pm 0.04$ & $13.63 \pm 0.04$ & & 063547.36+533841.7 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $6.9 \pm 3.5$ & $-56.5 \pm 7.8$\\
06354912-2727530 & $14.15 \pm 0.03$ & $13.52 \pm 0.02$ & $13.22 \pm 0.04$ & & 063549.17-272753.7 & $12.98 \pm 0.02$ & $12.81 \pm 0.03$ & & $51.8 \pm 5.7$ & $-65.6 \pm 7.5$\\
06354912-5706307 & $14.74 \pm 0.04$ & $14.09 \pm 0.04$ & $13.73 \pm 0.05$ & & 063549.12-570630.1 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $-2.0 \pm 2.9$ & $56.0 \pm 7.3$\\
06355422+4913267 & $13.94 \pm 0.02$ & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & 063554.21+491326.2 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $-5.7 \pm 3.8$ & $-44.2 \pm 6.7$\\
06355637+6535194 & $15.30 \pm 0.05$ & $14.58 \pm 0.05$ & $14.29 \pm 0.06$ & & 063556.42+653518.1 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $25.1 \pm 2.3$ & $-117.5 \pm 7.7$\\
06355676-5857077 & $12.16 \pm 0.02$ & $11.61 \pm 0.03$ & $11.31 \pm 0.02$ & & 063556.79-585705.9 & $11.11 \pm 0.02$ & $10.91 \pm 0.02$ & & $21.8 \pm 2.4$ & $166.9 \pm 7.9$\\
06355819+5336297 & $14.15 \pm 0.03$ & $13.50 \pm 0.02$ & $13.10 \pm 0.03$ & & 063558.13+533628.8 & $12.79 \pm 0.02$ & $12.54 \pm 0.02$ & & $-44.6 \pm 3.2$ & $-79.8 \pm 7.5$\\
06355843+5154046 & $16.29 \pm 0.14$ & $15.64 \pm 0.16$ & $15.06 \pm 0.14$ & & 063558.36+515404.8 & $14.71 \pm 0.03$ & $14.41 \pm 0.05$ & & $-59.4 \pm 8.5$ & $17.3 \pm 20.6$\\
06360090+6046274 & $14.47 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.04$ & & 063600.99+604627.3 & $13.47 \pm 0.03$ & $13.24 \pm 0.03$ & & $58.0 \pm 2.7$ & $-11.9 \pm 6.7$\\
06360386-3539549 & $15.46 \pm 0.05$ & $14.94 \pm 0.07$ & $14.50 \pm 0.09$ & & 063603.90-353955.9 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $50.6 \pm 5.3$ & $-85.8 \pm 7.4$\\
06360389+6307131 & $16.69 \pm 0.15$ & $16.06 \pm 0.18$ & $15.22 \pm 0.15$ & & 063603.75+630713.5 & $15.06 \pm 0.03$ & $14.75 \pm 0.05$ & & $-78.4 \pm 5.5$ & $35.0 \pm 22.2$\\
06360488+5153093 & $12.51 \pm 0.02$ & $11.92 \pm 0.02$ & $11.64 \pm 0.02$ & & 063604.89+515308.0 & $11.45 \pm 0.02$ & $11.25 \pm 0.02$ & & $8.5 \pm 3.0$ & $-111.1 \pm 6.8$\\
06360876+4457226 & $14.83 \pm 0.04$ & $14.30 \pm 0.04$ & $13.95 \pm 0.05$ & & 063608.76+445722.2 & $13.77 \pm 0.03$ & $13.58 \pm 0.04$ & & $1.2 \pm 4.1$ & $-36.1 \pm 6.9$\\
06361083-7409353 & $15.39 \pm 0.06$ & $14.86 \pm 0.08$ & $14.31 \pm 0.09$ & & 063610.71-740935.7 & $13.99 \pm 0.03$ & $13.74 \pm 0.03$ & & $-43.0 \pm 1.6$ & $-38.3 \pm 7.4$\\
06361113-7522576 & $11.13 \pm 0.02$ & $10.59 \pm 0.03$ & $10.28 \pm 0.02$ & & 063611.41-752256.7 & $10.09 \pm 0.02$ & $9.90 \pm 0.02$ & & $93.9 \pm 2.3$ & $78.9 \pm 7.0$\\
06361449+5626341 & $14.84 \pm 0.03$ & $14.23 \pm 0.05$ & $13.92 \pm 0.05$ & & 063614.50+562633.7 & $13.74 \pm 0.03$ & $13.57 \pm 0.03$ & & $6.8 \pm 3.3$ & $-40.8 \pm 7.7$\\
06361472-3241315 & $13.33 \pm 0.02$ & $12.71 \pm 0.02$ & $12.29 \pm 0.02$ & & 063614.72-324130.1 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $-3.3 \pm 4.8$ & $122.6 \pm 6.8$\\
06361480+5609211 & $16.10 \pm 0.08$ & $15.34 \pm 0.10$ & $14.92 \pm 0.11$ & & 063614.97+560921.5 & $14.69 \pm 0.03$ & $14.47 \pm 0.05$ & & $131.5 \pm 5.7$ & $41.4 \pm 11.2$\\
06361582+8413343 & $14.44 \pm 0.03$ & $13.73 \pm 0.05$ & $13.45 \pm 0.04$ & & 063615.98+841333.0 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $23.2 \pm 0.7$ & $-121.6 \pm 10.7$\\
06361908-5436506 & $14.97 \pm 0.04$ & $14.46 \pm 0.06$ & $14.14 \pm 0.07$ & & 063619.09-543650.0 & $13.95 \pm 0.02$ & $13.74 \pm 0.03$ & & $15.1 \pm 3.4$ & $52.6 \pm 7.2$\\
06361923+6116379 & $14.75 \pm 0.04$ & $14.20 \pm 0.04$ & $13.90 \pm 0.05$ & & 063619.24+611637.1 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $10.9 \pm 2.5$ & $-63.4 \pm 7.1$\\
06361995+4320397 & $16.26 \pm 0.13$ & $15.59 \pm 0.14$ & $14.82 \pm 0.11$ & & 063619.90+432039.5 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $-49.2 \pm 8.3$ & $-21.7 \pm 12.3$\\
06362231-5323548 & $15.98 \pm 0.08$ & $15.28 \pm 0.09$ & $14.92 \pm 0.13$ & & 063622.37-532354.1 & $14.75 \pm 0.03$ & $14.54 \pm 0.04$ & & $48.5 \pm 4.1$ & $64.3 \pm 8.7$\\
06362618+5611549 & $16.39 \pm 0.10$ & $15.79 \pm 0.14$ & $15.40 \pm 0.15$ & & 063626.13+561157.9 & $14.95 \pm 0.03$ & $14.78 \pm 0.06$ & & $-35.1 \pm 7.1$ & $288.9 \pm 20.6$\\
06362765+7358026 & $12.14 \pm 0.02$ & $11.54 \pm 0.02$ & $11.27 \pm 0.01$ & & 063627.89+735801.2 & $11.06 \pm 0.02$ & $10.87 \pm 0.02$ & & $86.1 \pm 2.3$ & $-126.2 \pm 9.0$\\
06362862+5316020 & $16.16 \pm 0.10$ & $15.34 \pm 0.14$ & $15.01 \pm 0.12$ & & 063628.66+531601.9 & $14.81 \pm 0.03$ & $14.61 \pm 0.05$ & & $30.9 \pm 5.4$ & $-7.6 \pm 12.0$\\
06363000+7855412 & $15.69 \pm 0.07$ & $15.16 \pm 0.11$ & $14.81 \pm 0.11$ & & 063629.96+785540.5 & $14.46 \pm 0.03$ & $14.28 \pm 0.04$ & & $-10.8 \pm 1.1$ & $-62.3 \pm 10.3$\\
06363037+4851370 & $16.52 \pm 0.15$ & $15.38 \pm 0.13$ & $14.42 \pm 0.07$ & & 063630.39+485136.4 & $14.20 \pm 0.03$ & $13.94 \pm 0.04$ & & $14.6 \pm 5.0$ & $-54.9 \pm 9.8$\\
06363224+6030044 & $16.50 \pm 0.13$ & $15.72 \pm 0.14$ & $15.27 \pm 0.16$ & & 063632.30+603004.2 & $14.51 \pm 0.03$ & $14.24 \pm 0.04$ & & $39.1 \pm 5.5$ & $-10.0 \pm 17.8$\\
06363231+4843389 & $16.22 \pm 0.11$ & $15.61 \pm 0.14$ & $15.32 \pm 0.14$ & & 063632.25+484338.0 & $15.11 \pm 0.04$ & $14.93 \pm 0.07$ & & $-48.6 \pm 9.7$ & $-78.9 \pm 19.0$\\
06363476+4407307 & $15.80 \pm 0.08$ & $15.12 \pm 0.10$ & $14.77 \pm 0.11$ & & 063634.79+440729.8 & $14.40 \pm 0.03$ & $14.13 \pm 0.04$ & & $20.7 \pm 5.2$ & $-77.3 \pm 9.0$\\
06363535+5131114 & $15.58 \pm 0.07$ & $15.01 \pm 0.08$ & $14.69 \pm 0.08$ & & 063635.34+513110.9 & $14.54 \pm 0.03$ & $14.31 \pm 0.05$ & & $-2.6 \pm 4.4$ & $-48.8 \pm 8.9$\\
06363549-4052455 & $14.54 \pm 0.03$ & $13.82 \pm 0.02$ & $13.39 \pm 0.04$ & & 063635.59-405245.6 & $13.10 \pm 0.02$ & $12.86 \pm 0.02$ & & $107.8 \pm 4.9$ & $-11.0 \pm 6.4$\\
06363602+5527469 & $15.60 \pm 0.06$ & $14.93 \pm 0.09$ & $14.62 \pm 0.08$ & & 063636.00+552746.5 & $14.46 \pm 0.03$ & $14.25 \pm 0.04$ & & $-19.2 \pm 4.1$ & $-42.6 \pm 8.8$\\
06363603+5208404 & $14.78 \pm 0.04$ & $14.27 \pm 0.05$ & $14.00 \pm 0.05$ & & 063636.10+520838.0 & $13.79 \pm 0.03$ & $13.56 \pm 0.04$ & & $53.4 \pm 3.9$ & $-206.3 \pm 8.8$\\
06363622-5106052 & $12.77 \pm 0.03$ & $12.11 \pm 0.02$ & $11.75 \pm 0.02$ & & 063636.20-510605.8 & $11.56 \pm 0.02$ & $11.36 \pm 0.02$ & & $-13.9 \pm 3.2$ & $-53.4 \pm 6.8$\\
06363887-4122058 & $13.25 \pm 0.03$ & $12.73 \pm 0.02$ & $12.45 \pm 0.02$ & & 063638.85-412205.5 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $-26.9 \pm 4.0$ & $26.9 \pm 6.2$\\
06364170+6318277 & $15.15 \pm 0.04$ & $14.56 \pm 0.06$ & $14.26 \pm 0.06$ & & 063641.69+631827.2 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $-2.8 \pm 2.4$ & $-39.7 \pm 7.1$\\
06364330-6837146 & $14.01 \pm 0.03$ & $13.45 \pm 0.04$ & $13.14 \pm 0.04$ & & 063643.25-683713.8 & $12.94 \pm 0.02$ & $12.74 \pm 0.02$ & & $-21.4 \pm 1.7$ & $66.2 \pm 7.6$\\
06364385+4901530 & $13.52 \pm 0.02$ & $12.93 \pm 0.02$ & $12.64 \pm 0.02$ & & 063643.80+490152.6 & $12.46 \pm 0.02$ & $12.27 \pm 0.03$ & & $-42.1 \pm 3.9$ & $-37.3 \pm 6.5$\\
06364441+4729557 & $14.49 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 063644.44+472956.1 & $13.53 \pm 0.03$ & $13.30 \pm 0.03$ & & $32.7 \pm 3.9$ & $41.3 \pm 7.4$\\
06364625+8043144 & $13.36 \pm 0.02$ & $12.78 \pm 0.03$ & $12.50 \pm 0.03$ & & 063646.13+804313.9 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $-28.1 \pm 1.0$ & $-45.5 \pm 7.6$\\
06364718+5739480 & $14.98 \pm 0.04$ & $14.30 \pm 0.04$ & $13.76 \pm 0.04$ & & 063647.24+573947.2 & $13.47 \pm 0.03$ & $13.18 \pm 0.03$ & & $44.7 \pm 3.2$ & $-74.8 \pm 8.4$\\
06364777-4927402 & $12.67 \pm 0.02$ & $12.09 \pm 0.02$ & $11.74 \pm 0.02$ & & 063647.77-492741.4 & $11.58 \pm 0.02$ & $11.39 \pm 0.02$ & & $2.8 \pm 3.4$ & $-117.6 \pm 7.2$\\
06364893+5124318 & $15.77 \pm 0.08$ & $14.99 \pm 0.09$ & $14.71 \pm 0.09$ & & 063648.98+512431.8 & $14.34 \pm 0.03$ & $14.16 \pm 0.04$ & & $35.5 \pm 4.4$ & $0.1 \pm 8.6$\\
06364943+8905515 & $15.77 \pm 0.08$ & $15.19 \pm 0.11$ & $14.89 \pm 0.12$ & & 063647.92+890550.8 & $14.58 \pm 0.03$ & $14.39 \pm 0.04$ & & $-33.6 \pm 0.9$ & $-67.5 \pm 13.6$\\
06364996+4205559 & $16.47 \pm 0.14$ & $15.83 \pm 0.17$ & $15.02 \pm 0.13$ & & 063649.88+420556.2 & $14.40 \pm 0.03$ & $14.15 \pm 0.05$ & & $-77.9 \pm 10.1$ & $27.7 \pm 16.6$\\
06365302+8053256 & $16.62 \pm 0.17$ & $15.28 \pm 0.13$ & $14.55 \pm 0.09$ & & 063652.14+805322.7 & $14.14 \pm 0.03$ & $13.91 \pm 0.03$ & & $-195.9 \pm 5.1$ & $-276.3 \pm 12.8$\\
06365452+6050445 & $16.53 \pm 0.13$ & $15.52 \pm 0.13$ & $14.98 \pm 0.12$ & & 063654.47+605044.3 & $14.51 \pm 0.03$ & $14.20 \pm 0.04$ & & $-30.4 \pm 3.6$ & $-19.9 \pm 12.0$\\
06365549-5358357 & $12.93 \pm 0.02$ & $12.35 \pm 0.02$ & $12.06 \pm 0.02$ & & 063655.44-535834.8 & $11.90 \pm 0.02$ & $11.71 \pm 0.02$ & & $-43.9 \pm 3.1$ & $77.5 \pm 6.9$\\
06365592-3511485 & $14.13 \pm 0.02$ & $13.61 \pm 0.03$ & $13.30 \pm 0.03$ & & 063655.94-351148.2 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $18.1 \pm 4.8$ & $25.7 \pm 6.5$\\
06365661+5252269 & $13.04 \pm 0.02$ & $12.49 \pm 0.02$ & $12.21 \pm 0.02$ & & 063656.76+525224.0 & $12.00 \pm 0.03$ & $11.76 \pm 0.02$ & & $119.6 \pm 4.3$ & $-265.9 \pm 9.0$\\
06365803+6458170 & $13.59 \pm 0.02$ & $13.05 \pm 0.03$ & $12.73 \pm 0.03$ & & 063658.07+645816.6 & $12.58 \pm 0.02$ & $12.39 \pm 0.02$ & & $19.5 \pm 1.9$ & $-34.2 \pm 7.1$\\
06365841+6112567 & $16.60 \pm 0.14$ & $15.59 \pm 0.13$ & $15.24 \pm 0.15$ & & 063658.46+611256.8 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $33.2 \pm 4.8$ & $8.7 \pm 16.6$\\
06365856+6907036 & $14.66 \pm 0.03$ & $14.07 \pm 0.04$ & $13.80 \pm 0.05$ & & 063658.54+690703.2 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $-9.9 \pm 1.9$ & $-39.0 \pm 8.2$\\
06370044-3421074 & $14.96 \pm 0.04$ & $14.29 \pm 0.03$ & $13.97 \pm 0.06$ & & 063700.40-342107.2 & $13.64 \pm 0.03$ & $13.39 \pm 0.03$ & & $-43.7 \pm 5.2$ & $19.4 \pm 6.8$\\
06370328+4955418 & $16.46 \pm 0.13$ & $15.70 \pm 0.15$ & $15.43 \pm 0.17$ & & 063703.21+495542.0 & $15.16 \pm 0.03$ & $14.87 \pm 0.06$ & & $-57.5 \pm 8.9$ & $17.0 \pm 22.7$\\
06370433+4416089 & $15.56 \pm 0.06$ & $15.02 \pm 0.08$ & $14.66 \pm 0.08$ & & 063704.30+441609.4 & $14.47 \pm 0.03$ & $14.29 \pm 0.05$ & & $-21.3 \pm 5.3$ & $38.7 \pm 8.5$\\
06370504-6355551 & $15.23 \pm 0.07$ & $14.72 \pm 0.09$ & $14.43 \pm 0.09$ & & 063704.96-635555.2 & $14.25 \pm 0.02$ & $14.02 \pm 0.03$ & & $-48.3 \pm 2.6$ & $-11.5 \pm 7.2$\\
06370550+4148132 & $15.96 \pm 0.08$ & $15.22 \pm 0.08$ & $14.95 \pm 0.10$ & & 063705.54+414813.0 & $14.74 \pm 0.03$ & $14.55 \pm 0.06$ & & $38.2 \pm 6.6$ & $-25.2 \pm 11.1$\\
06370756-3429424 & $12.35 \pm 0.02$ & $11.77 \pm 0.03$ & $11.48 \pm 0.02$ & & 063707.53-342942.2 & $11.31 \pm 0.02$ & $11.14 \pm 0.02$ & & $-28.3 \pm 4.6$ & $17.9 \pm 6.1$\\
06370816+6423360 & $13.15 \pm 0.02$ & $12.63 \pm 0.02$ & $12.36 \pm 0.02$ & & 063708.28+642333.1 & $12.17 \pm 0.02$ & $11.95 \pm 0.02$ & & $65.1 \pm 2.4$ & $-252.4 \pm 9.1$\\
06371092+8455440 & $14.89 \pm 0.04$ & $14.28 \pm 0.05$ & $13.97 \pm 0.05$ & & 063711.05+845543.5 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $16.0 \pm 0.6$ & $-50.2 \pm 8.9$\\
06371246+4305312 & $14.30 \pm 0.03$ & $13.74 \pm 0.03$ & $13.47 \pm 0.03$ & & 063712.42+430530.9 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $-40.6 \pm 4.2$ & $-25.0 \pm 7.2$\\
06371292+6115096 & $14.54 \pm 0.03$ & $14.02 \pm 0.03$ & $13.65 \pm 0.04$ & & 063712.97+611509.9 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $30.0 \pm 2.5$ & $27.1 \pm 7.4$\\
06371307-5826174 & $14.66 \pm 0.04$ & $14.13 \pm 0.04$ & $13.85 \pm 0.05$ & & 063713.08-582616.6 & $13.63 \pm 0.02$ & $13.40 \pm 0.03$ & & $8.4 \pm 2.7$ & $67.5 \pm 7.3$\\
06371348+7313347 & $14.43 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.04$ & & 063713.65+731335.4 & $13.41 \pm 0.03$ & $13.18 \pm 0.03$ & & $70.1 \pm 2.4$ & $68.4 \pm 8.5$\\
06371451-5433306 & $13.30 \pm 0.02$ & $12.78 \pm 0.03$ & $12.49 \pm 0.03$ & & 063714.47-543329.9 & $12.33 \pm 0.02$ & $12.14 \pm 0.02$ & & $-35.8 \pm 3.0$ & $62.8 \pm 7.6$\\
06371498+4937269 & $11.22 \pm 0.02$ & $10.65 \pm 0.02$ & $10.38 \pm 0.02$ & & 063714.90+493725.3 & $10.18 \pm 0.02$ & $10.00 \pm 0.02$ & & $-71.9 \pm 3.6$ & $-149.7 \pm 7.2$\\
06371630+5139139 & $16.55 \pm 0.16$ & $15.65 \pm 0.15$ & $15.20 \pm 0.14$ & & 063716.21+513914.1 & $14.60 \pm 0.03$ & $14.36 \pm 0.05$ & & $-76.1 \pm 7.8$ & $16.0 \pm 18.9$\\
06371836+4612476 & $15.08 \pm 0.05$ & $14.43 \pm 0.05$ & $14.09 \pm 0.06$ & & 063718.40+461248.6 & $13.86 \pm 0.03$ & $13.64 \pm 0.04$ & & $33.8 \pm 4.1$ & $89.1 \pm 7.2$\\
06371990+6628461 & $15.94 \pm 0.07$ & $15.24 \pm 0.10$ & $14.97 \pm 0.12$ & & 063719.77+662846.4 & $14.76 \pm 0.03$ & $14.45 \pm 0.05$ & & $-70.3 \pm 3.3$ & $27.8 \pm 10.0$\\
06372120-5720067 & $12.73 \pm 0.02$ & $12.19 \pm 0.02$ & $11.89 \pm 0.02$ & & 063721.19-572007.1 & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & & $-4.5 \pm 2.6$ & $-36.8 \pm 6.7$\\
06372251+4653418 & $13.71 \pm 0.02$ & $13.11 \pm 0.02$ & $12.84 \pm 0.03$ & & 063722.54+465341.7 & $12.58 \pm 0.02$ & $12.39 \pm 0.03$ & & $31.9 \pm 3.6$ & $-6.9 \pm 6.3$\\
06372366+6051068 & $13.75 \pm 0.02$ & $13.14 \pm 0.03$ & $12.82 \pm 0.02$ & & 063723.58+605106.1 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $-55.9 \pm 2.6$ & $-60.1 \pm 7.3$\\
06372421+4720148 & $15.42 \pm 0.07$ & $14.73 \pm 0.08$ & $14.11 \pm 0.07$ & & 063724.14+472014.9 & $13.79 \pm 0.05$ & $13.44 \pm 0.06$ & & $-55.2 \pm 8.6$ & $10.9 \pm 10.1$\\
06372425-5404245 & $14.17 \pm 0.03$ & $13.58 \pm 0.04$ & $13.26 \pm 0.03$ & & 063724.24-540423.9 & $13.07 \pm 0.02$ & $12.86 \pm 0.02$ & & $-8.1 \pm 3.5$ & $54.8 \pm 8.5$\\
06372596-3542478 & $14.78 \pm 0.03$ & $14.20 \pm 0.06$ & $13.90 \pm 0.06$ & & 063725.97-354248.4 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $11.4 \pm 4.9$ & $-53.0 \pm 6.8$\\
06372598+6641506 & $15.44 \pm 0.06$ & $14.91 \pm 0.06$ & $14.59 \pm 0.07$ & & 063725.99+664149.4 & $14.37 \pm 0.03$ & $14.12 \pm 0.04$ & & $7.3 \pm 2.4$ & $-108.9 \pm 9.1$\\
06372688-5449390 & $14.91 \pm 0.04$ & $14.40 \pm 0.05$ & $14.11 \pm 0.06$ & & 063726.92-544939.1 & $13.94 \pm 0.02$ & $13.75 \pm 0.03$ & & $31.1 \pm 3.2$ & $-17.0 \pm 7.0$\\
06372833+4405106 & $13.16 \pm 0.02$ & $12.60 \pm 0.02$ & $12.29 \pm 0.02$ & & 063728.09+440512.1 & $12.09 \pm 0.02$ & $11.85 \pm 0.02$ & & $-215.7 \pm 6.2$ & $131.7 \pm 6.9$\\
06372885-3919578 & $14.24 \pm 0.02$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 063728.88-391958.6 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $25.8 \pm 4.4$ & $-68.1 \pm 6.7$\\
06373064-6744543 & $15.03 \pm 0.03$ & $14.43 \pm 0.06$ & $14.07 \pm 0.07$ & & 063730.60-674453.7 & $13.92 \pm 0.02$ & $13.72 \pm 0.03$ & & $-22.3 \pm 1.9$ & $50.7 \pm 7.5$\\
06373093+5918017 & $16.63 \pm 0.14$ & $15.91 \pm 0.17$ & $15.02 \pm 0.13$ & & 063730.97+591801.6 & $14.85 \pm 0.03$ & $14.63 \pm 0.05$ & & $34.3 \pm 5.3$ & $-5.8 \pm 17.2$\\
06373426+5804504 & $14.46 \pm 0.03$ & $13.87 \pm 0.04$ & $13.53 \pm 0.04$ & & 063734.29+580449.8 & $13.37 \pm 0.02$ & $13.15 \pm 0.03$ & & $23.7 \pm 2.9$ & $-58.7 \pm 7.4$\\
06373430+5119589 & $15.21 \pm 0.05$ & $14.53 \pm 0.06$ & $14.24 \pm 0.06$ & & 063734.33+511957.5 & $13.98 \pm 0.03$ & $13.71 \pm 0.04$ & & $24.7 \pm 3.8$ & $-125.5 \pm 7.8$\\
06373634+6004459 & $14.16 \pm 0.02$ & $13.64 \pm 0.03$ & $13.26 \pm 0.03$ & & 063736.34+600446.6 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $1.3 \pm 2.4$ & $63.4 \pm 7.4$\\
06373737+6414581 & $14.80 \pm 0.03$ & $14.24 \pm 0.05$ & $13.91 \pm 0.05$ & & 063737.38+641457.3 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $9.5 \pm 2.1$ & $-67.2 \pm 7.6$\\
06373758-6923451 & $12.92 \pm 0.02$ & $12.34 \pm 0.03$ & $12.05 \pm 0.03$ & & 063737.53-692344.8 & $11.87 \pm 0.02$ & $11.68 \pm 0.02$ & & $-23.1 \pm 1.7$ & $27.9 \pm 6.4$\\
06373768+6241280 & $16.07 \pm 0.09$ & $15.37 \pm 0.12$ & $15.06 \pm 0.13$ & & 063737.62+624127.6 & $14.80 \pm 0.03$ & $14.53 \pm 0.05$ & & $-36.4 \pm 4.0$ & $-38.5 \pm 13.9$\\
06373773+4600342 & $16.01 \pm 0.09$ & $15.44 \pm 0.12$ & $15.02 \pm 0.13$ & & 063737.91+460033.7 & $14.47 \pm 0.03$ & $14.26 \pm 0.05$ & & $161.9 \pm 6.5$ & $-43.1 \pm 9.4$\\
06373903-5204149 & $16.39 \pm 0.11$ & $15.73 \pm 0.14$ & $15.38 \pm 0.16$ & & 063739.06-520413.8 & $15.11 \pm 0.03$ & $14.91 \pm 0.05$ & & $24.3 \pm 7.5$ & $103.1 \pm 19.0$\\
06373920-7830007 & $11.85 \pm 0.02$ & $11.27 \pm 0.03$ & $10.99 \pm 0.02$ & & 063739.14-782958.9 & $10.81 \pm 0.02$ & $10.63 \pm 0.02$ & & $-17.8 \pm 0.9$ & $167.0 \pm 13.5$\\
06374163+5514567 & $12.79 \pm 0.02$ & $12.24 \pm 0.03$ & $11.80 \pm 0.02$ & & 063741.59+551453.1 & $11.57 \pm 0.02$ & $11.33 \pm 0.02$ & & $-25.8 \pm 3.2$ & $-352.3 \pm 11.3$\\
06374263+4601307 & $15.75 \pm 0.07$ & $15.14 \pm 0.09$ & $14.81 \pm 0.10$ & & 063742.59+460130.2 & $14.56 \pm 0.03$ & $14.36 \pm 0.05$ & & $-32.3 \pm 5.0$ & $-40.2 \pm 8.5$\\
06374264+4907403 & $15.70 \pm 0.08$ & $15.19 \pm 0.09$ & $14.78 \pm 0.10$ & & 063742.67+490739.4 & $14.51 \pm 0.03$ & $14.30 \pm 0.05$ & & $25.7 \pm 4.6$ & $-85.2 \pm 8.8$\\
06374547+4720054 & $16.49 \pm 0.14$ & $15.54 \pm 0.12$ & $15.04 \pm 0.13$ & & 063745.40+472005.4 & $14.44 \pm 0.03$ & $14.17 \pm 0.04$ & & $-63.7 \pm 6.2$ & $3.3 \pm 10.9$\\
06374624+6350084 & $15.78 \pm 0.07$ & $15.19 \pm 0.08$ & $14.92 \pm 0.11$ & & 063746.29+635008.6 & $14.68 \pm 0.03$ & $14.42 \pm 0.05$ & & $30.5 \pm 3.0$ & $15.8 \pm 10.0$\\
06374667+4644506 & $13.60 \pm 0.02$ & $13.02 \pm 0.03$ & $12.73 \pm 0.02$ & & 063746.68+464450.1 & $12.56 \pm 0.03$ & $12.36 \pm 0.03$ & & $9.5 \pm 4.0$ & $-50.2 \pm 8.2$\\
06374732-5608122 & $12.70 \pm 0.02$ & $12.15 \pm 0.03$ & $11.84 \pm 0.02$ & & 063747.29-560811.4 & $11.66 \pm 0.02$ & $11.48 \pm 0.02$ & & $-26.6 \pm 2.7$ & $76.9 \pm 8.5$\\
06374791+6555233 & $15.68 \pm 0.08$ & $15.11 \pm 0.10$ & $14.81 \pm 0.10$ & & 063748.00+655523.4 & $14.55 \pm 0.03$ & $14.38 \pm 0.04$ & & $52.3 \pm 3.1$ & $10.3 \pm 10.6$\\
06374902-8037034 & $13.60 \pm 0.02$ & $12.97 \pm 0.02$ & $12.66 \pm 0.03$ & & 063748.82-803702.4 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $-47.7 \pm 1.3$ & $101.1 \pm 11.3$\\
06375035-3311540 & $14.00 \pm 0.03$ & $13.49 \pm 0.03$ & $13.12 \pm 0.03$ & & 063750.35-331153.1 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $5.4 \pm 4.9$ & $78.4 \pm 6.7$\\
06375059+4555064 & $15.72 \pm 0.07$ & $15.17 \pm 0.08$ & $14.85 \pm 0.10$ & & 063750.57+455505.7 & $14.58 \pm 0.03$ & $14.34 \pm 0.05$ & & $-17.8 \pm 4.9$ & $-56.8 \pm 8.4$\\
06375099+5219277 & $14.84 \pm 0.05$ & $14.28 \pm 0.06$ & $13.98 \pm 0.06$ & & 063751.13+521928.1 & $13.49 \pm 0.02$ & $13.32 \pm 0.03$ & & $112.8 \pm 4.2$ & $31.5 \pm 6.8$\\
06375164+5506490 & $16.53 \pm 0.15$ & $15.70 \pm 0.15$ & $15.07 \pm 0.14$ & & 063751.81+550650.1 & $14.44 \pm 0.05$ & $14.05 \pm 0.06$ & & $136.7 \pm 9.2$ & $104.4 \pm 20.9$\\
06375201-3928024 & $16.31 \pm 0.12$ & $15.72 \pm 0.13$ & $15.21 \pm 0.20$ & & 063752.18-392804.8 & $14.91 \pm 0.05$ & $14.60 \pm 0.06$ & & $176.1 \pm 14.3$ & $-212.1 \pm 23.2$\\
06375367+6636425 & $15.35 \pm 0.04$ & $14.74 \pm 0.06$ & $14.32 \pm 0.06$ & & 063753.76+663642.6 & $14.14 \pm 0.03$ & $13.89 \pm 0.03$ & & $51.4 \pm 2.6$ & $8.4 \pm 8.4$\\
06375666-3711326 & $10.33 \pm 0.02$ & $9.80 \pm 0.02$ & $9.51 \pm 0.02$ & & 063756.62-371131.3 & $9.28 \pm 0.02$ & $9.09 \pm 0.02$ & & $-37.9 \pm 4.2$ & $117.3 \pm 6.6$\\
06375672-3402134 & $14.46 \pm 0.03$ & $13.88 \pm 0.04$ & $13.56 \pm 0.05$ & & 063756.72-340213.0 & $13.37 \pm 0.02$ & $13.14 \pm 0.03$ & & $-1.7 \pm 5.0$ & $34.5 \pm 6.7$\\
06375957+5448106 & $15.26 \pm 0.06$ & $14.66 \pm 0.07$ & $14.26 \pm 0.06$ & & 063759.52+544810.3 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $-38.7 \pm 3.7$ & $-29.8 \pm 7.9$\\
06380338+6508496 & $16.52 \pm 0.14$ & $15.56 \pm 0.13$ & $15.28 \pm 0.16$ & & 063803.27+650849.8 & $14.51 \pm 0.03$ & $14.11 \pm 0.04$ & & $-59.7 \pm 4.2$ & $24.0 \pm 17.6$\\
06380604+6902265 & $16.08 \pm 0.09$ & $15.57 \pm 0.14$ & $15.08 \pm 0.13$ & & 063805.98+690226.4 & $14.86 \pm 0.03$ & $14.69 \pm 0.05$ & & $-32.7 \pm 3.5$ & $-12.9 \pm 16.8$\\
06380683+5008265 & $13.71 \pm 0.03$ & $13.16 \pm 0.03$ & $12.85 \pm 0.03$ & & 063806.84+500824.8 & $12.67 \pm 0.02$ & $12.48 \pm 0.03$ & & $7.9 \pm 3.6$ & $-155.2 \pm 7.9$\\
06380719+5716142 & $13.50 \pm 0.02$ & $12.98 \pm 0.03$ & $12.68 \pm 0.03$ & & 063807.11+571614.2 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $-63.0 \pm 3.2$ & $-3.3 \pm 6.9$\\
06380782-3219586 & $15.21 \pm 0.04$ & $14.69 \pm 0.04$ & $14.40 \pm 0.07$ & & 063807.80-321958.2 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $-26.6 \pm 5.7$ & $37.2 \pm 7.4$\\
06381183-5114188 & $15.43 \pm 0.06$ & $14.75 \pm 0.05$ & $14.45 \pm 0.08$ & & 063811.78-511417.6 & $14.23 \pm 0.03$ & $14.06 \pm 0.03$ & & $-49.6 \pm 3.9$ & $120.8 \pm 8.0$\\
06381394-4004374 & $14.45 \pm 0.04$ & $13.88 \pm 0.05$ & $13.58 \pm 0.06$ & & 063813.91-400438.3 & $13.19 \pm 0.02$ & $13.01 \pm 0.02$ & & $-30.2 \pm 4.2$ & $-82.9 \pm 6.6$\\
06381672-2932471 & $13.74 \pm 0.03$ & $13.09 \pm 0.03$ & $12.80 \pm 0.03$ & & 063816.71-293248.3 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $-10.6 \pm 5.1$ & $-106.4 \pm 7.5$\\
06381767+6304496 & $13.43 \pm 0.02$ & $12.81 \pm 0.02$ & $12.47 \pm 0.02$ & & 063817.64+630448.3 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $-17.1 \pm 2.0$ & $-108.2 \pm 6.7$\\
06382029-4940346 & $16.43 \pm 0.11$ & $15.78 \pm 0.14$ & $15.37 \pm 0.16$ & & 063821.28-494023.6 & $15.08 \pm 0.03$ & $14.90 \pm 0.05$ & & $904.6 \pm 24.4$ & $1035.7 \pm 32.4$\\
06382098-2818548 & $16.47 \pm 0.14$ & $15.69 \pm 0.13$ & $15.30 \pm 0.19$ & & 063820.92-281853.9 & $15.07 \pm 0.04$ & $14.90 \pm 0.06$ & & $-62.3 \pm 15.6$ & $82.5 \pm 22.3$\\
06382124+4859283 & $16.71 \pm 0.15$ & $15.97 \pm 0.20$ & $15.05 \pm 0.14$ & & 063821.31+485928.3 & $14.74 \pm 0.03$ & $14.37 \pm 0.05$ & & $60.7 \pm 7.9$ & $-2.9 \pm 17.2$\\
06382146+5050153 & $15.35 \pm 0.05$ & $14.78 \pm 0.09$ & $14.46 \pm 0.07$ & & 063821.46+505014.8 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $0.0 \pm 4.4$ & $-50.9 \pm 8.8$\\
06382199+6155394 & $15.17 \pm 0.04$ & $14.51 \pm 0.05$ & $14.14 \pm 0.06$ & & 063821.96+615538.8 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $-18.0 \pm 2.6$ & $-50.2 \pm 8.0$\\
06382341+5230275 & $16.65 \pm 0.14$ & $15.71 \pm 0.15$ & $15.42 \pm 0.17$ & & 063823.31+523028.0 & $14.90 \pm 0.03$ & $14.62 \pm 0.06$ & & $-84.9 \pm 9.1$ & $46.7 \pm 20.4$\\
06382342+5018406 & $15.88 \pm 0.08$ & $15.20 \pm 0.10$ & $14.91 \pm 0.11$ & & 063823.42+501840.0 & $14.74 \pm 0.03$ & $14.56 \pm 0.05$ & & $4.6 \pm 5.1$ & $-60.9 \pm 9.6$\\
06382521-4148179 & $14.98 \pm 0.04$ & $14.44 \pm 0.05$ & $14.16 \pm 0.07$ & & 063825.19-414818.4 & $14.01 \pm 0.03$ & $13.80 \pm 0.03$ & & $-22.9 \pm 4.9$ & $-47.3 \pm 7.8$\\
06382841+5418375 & $15.93 \pm 0.07$ & $15.21 \pm 0.09$ & $14.93 \pm 0.10$ & & 063828.36+541838.6 & $14.69 \pm 0.03$ & $14.50 \pm 0.05$ & & $-42.7 \pm 4.7$ & $100.9 \pm 10.9$\\
06382842-3615549 & $11.81 \pm 0.02$ & $11.26 \pm 0.02$ & $10.98 \pm 0.02$ & & 063828.47-361554.5 & $10.81 \pm 0.02$ & $10.64 \pm 0.02$ & & $48.5 \pm 4.5$ & $31.6 \pm 6.9$\\
06382940-5131433 & $15.97 \pm 0.08$ & $15.33 \pm 0.10$ & $15.04 \pm 0.13$ & & 063829.39-513142.7 & $14.79 \pm 0.03$ & $14.60 \pm 0.04$ & & $-5.0 \pm 4.4$ & $51.6 \pm 8.9$\\
06383018-5757559 & $14.34 \pm 0.03$ & $13.71 \pm 0.03$ & $13.42 \pm 0.03$ & & 063830.13-575756.0 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $-39.3 \pm 2.8$ & $-9.1 \pm 7.7$\\
06383207+5944445 & $14.83 \pm 0.04$ & $14.30 \pm 0.05$ & $14.02 \pm 0.05$ & & 063832.12+594444.1 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $34.5 \pm 3.1$ & $-33.8 \pm 8.5$\\
06383250+6427423 & $15.04 \pm 0.04$ & $14.49 \pm 0.05$ & $14.19 \pm 0.06$ & & 063832.64+642741.3 & $13.97 \pm 0.03$ & $13.71 \pm 0.04$ & & $81.4 \pm 3.0$ & $-82.6 \pm 8.1$\\
06383623+6318144 & $15.80 \pm 0.07$ & $15.16 \pm 0.10$ & $14.78 \pm 0.10$ & & 063836.27+631814.2 & $14.60 \pm 0.03$ & $14.32 \pm 0.04$ & & $26.2 \pm 2.9$ & $-17.1 \pm 9.1$\\
06383897+5218266 & $14.94 \pm 0.04$ & $14.36 \pm 0.06$ & $14.09 \pm 0.05$ & & 063839.00+521826.1 & $13.90 \pm 0.03$ & $13.68 \pm 0.04$ & & $28.7 \pm 3.8$ & $-54.5 \pm 7.7$\\
06384151+4930476 & $16.15 \pm 0.08$ & $15.46 \pm 0.10$ & $15.13 \pm 0.12$ & & 063841.57+493048.3 & $14.92 \pm 0.03$ & $14.73 \pm 0.06$ & & $52.4 \pm 6.7$ & $64.9 \pm 15.0$\\
06384236+5520365 & $12.99 \pm 0.02$ & $12.41 \pm 0.02$ & $12.13 \pm 0.02$ & & 063842.16+552035.6 & $11.95 \pm 0.02$ & $11.75 \pm 0.02$ & & $-149.2 \pm 4.4$ & $-81.5 \pm 6.5$\\
06384421-5542350 & $14.67 \pm 0.03$ & $14.17 \pm 0.05$ & $13.80 \pm 0.04$ & & 063844.27-554235.0 & $13.55 \pm 0.02$ & $13.32 \pm 0.03$ & & $52.4 \pm 3.3$ & $-1.9 \pm 7.8$\\
06384480-3317582 & $13.61 \pm 0.02$ & $13.05 \pm 0.03$ & $12.69 \pm 0.02$ & & 063844.70-331759.4 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $-104.8 \pm 5.3$ & $-103.0 \pm 6.7$\\
06384482+5605199 & $16.33 \pm 0.10$ & $15.51 \pm 0.15$ & $15.04 \pm 0.12$ & & 063844.78+560519.8 & $14.66 \pm 0.03$ & $14.31 \pm 0.05$ & & $-28.0 \pm 4.6$ & $-11.1 \pm 11.0$\\
06384646+4256029 & $15.24 \pm 0.05$ & $14.66 \pm 0.06$ & $14.36 \pm 0.08$ & & 063846.48+425602.5 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $21.0 \pm 4.7$ & $-42.2 \pm 7.3$\\
06384783+7129404 & $13.90 \pm 0.03$ & $13.39 \pm 0.04$ & $13.11 \pm 0.03$ & & 063847.82+712939.5 & $12.95 \pm 0.02$ & $12.77 \pm 0.03$ & & $-5.0 \pm 1.5$ & $-83.0 \pm 8.0$\\
06384987-4943139 & $14.97 \pm 0.04$ & $14.45 \pm 0.06$ & $14.09 \pm 0.07$ & & 063849.88-494313.5 & $13.93 \pm 0.02$ & $13.74 \pm 0.03$ & & $8.3 \pm 3.8$ & $45.5 \pm 7.3$\\
06385228+4348196 & $15.27 \pm 0.05$ & $14.61 \pm 0.06$ & $14.32 \pm 0.08$ & & 063852.27+434818.8 & $14.03 \pm 0.03$ & $13.77 \pm 0.04$ & & $-11.1 \pm 4.4$ & $-70.9 \pm 7.3$\\
06385365+6845234 & $13.71 \pm 0.03$ & $13.09 \pm 0.03$ & $12.73 \pm 0.03$ & & 063853.42+684523.1 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-119.9 \pm 3.4$ & $-22.0 \pm 6.8$\\
06385644-3030583 & $13.32 \pm 0.02$ & $12.77 \pm 0.02$ & $12.42 \pm 0.03$ & & 063856.38-303058.3 & $12.24 \pm 0.02$ & $12.04 \pm 0.02$ & & $-69.9 \pm 5.2$ & $-1.4 \pm 6.2$\\
06385863+5505529 & $15.24 \pm 0.04$ & $14.65 \pm 0.06$ & $14.37 \pm 0.07$ & & 063858.68+550552.5 & $14.17 \pm 0.03$ & $13.92 \pm 0.04$ & & $38.8 \pm 3.5$ & $-40.0 \pm 7.3$\\
06390088+6431594 & $12.83 \pm 0.02$ & $12.28 \pm 0.02$ & $12.00 \pm 0.02$ & & 063900.80+643159.2 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $-45.0 \pm 2.1$ & $-16.1 \pm 7.0$\\
06390110+7456157 & $14.34 \pm 0.03$ & $13.68 \pm 0.04$ & $13.40 \pm 0.03$ & & 063901.24+745614.2 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $51.0 \pm 1.8$ & $-140.2 \pm 9.3$\\
06390136+5300156 & $14.63 \pm 0.03$ & $13.96 \pm 0.05$ & $13.60 \pm 0.04$ & & 063901.30+530015.2 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $-44.2 \pm 3.7$ & $-39.9 \pm 7.5$\\
06390208+5704136 & $14.03 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 063902.09+570413.0 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $4.8 \pm 2.6$ & $-50.8 \pm 6.5$\\
06390685-8611527 & $12.79 \pm 0.02$ & $12.25 \pm 0.03$ & $11.95 \pm 0.02$ & & 063907.38-861153.1 & $11.74 \pm 0.02$ & $11.54 \pm 0.02$ & & $50.9 \pm 1.3$ & $-38.9 \pm 9.4$\\
06390753+5314278 & $14.21 \pm 0.03$ & $13.61 \pm 0.04$ & $13.28 \pm 0.03$ & & 063907.65+531427.2 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $98.7 \pm 4.2$ & $-55.0 \pm 7.3$\\
06390753+6009114 & $16.29 \pm 0.12$ & $15.77 \pm 0.15$ & $15.38 \pm 0.17$ & & 063907.41+600911.6 & $15.02 \pm 0.04$ & $14.77 \pm 0.06$ & & $-75.3 \pm 6.5$ & $20.5 \pm 20.7$\\
06390890+7336083 & $16.54 \pm 0.14$ & $15.99 \pm 0.20$ & $15.31 \pm 0.16$ & & 063908.73+733607.7 & $14.60 \pm 0.03$ & $14.28 \pm 0.05$ & & $-68.9 \pm 3.0$ & $-51.6 \pm 22.3$\\
06391053+5318044 & $15.32 \pm 0.05$ & $14.78 \pm 0.09$ & $14.51 \pm 0.07$ & & 063910.52+531803.9 & $14.26 \pm 0.03$ & $14.07 \pm 0.04$ & & $-4.9 \pm 4.0$ & $-51.1 \pm 8.3$\\
06391317-3555396 & $15.06 \pm 0.03$ & $14.40 \pm 0.03$ & $14.07 \pm 0.07$ & & 063913.13-355540.6 & $13.85 \pm 0.03$ & $13.61 \pm 0.03$ & & $-40.2 \pm 5.1$ & $-79.4 \pm 7.1$\\
06391367-5548148 & $14.34 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.04$ & & 063913.65-554815.6 & $13.30 \pm 0.02$ & $13.13 \pm 0.02$ & & $-10.2 \pm 2.9$ & $-70.4 \pm 7.9$\\
06391394+5301470 & $15.75 \pm 0.06$ & $15.10 \pm 0.10$ & $14.83 \pm 0.10$ & & 063913.91+530146.2 & $14.51 \pm 0.03$ & $14.30 \pm 0.05$ & & $-21.2 \pm 4.9$ & $-81.5 \pm 10.0$\\
06392221-6139360 & $14.78 \pm 0.04$ & $14.23 \pm 0.05$ & $13.92 \pm 0.06$ & & 063922.17-613935.0 & $13.74 \pm 0.02$ & $13.53 \pm 0.03$ & & $-24.8 \pm 2.5$ & $98.7 \pm 7.5$\\
06392801+4443428 & $15.37 \pm 0.05$ & $14.65 \pm 0.06$ & $14.38 \pm 0.08$ & & 063928.00+444342.1 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $-9.5 \pm 4.9$ & $-64.3 \pm 8.2$\\
06392841+7012579 & $14.92 \pm 0.04$ & $14.39 \pm 0.06$ & $14.05 \pm 0.06$ & & 063928.38+701257.4 & $13.89 \pm 0.03$ & $13.68 \pm 0.04$ & & $-14.0 \pm 2.0$ & $-47.0 \pm 8.6$\\
06393012-4807451 & $14.33 \pm 0.03$ & $13.81 \pm 0.04$ & $13.51 \pm 0.05$ & & 063930.18-480744.7 & $13.33 \pm 0.02$ & $13.15 \pm 0.03$ & & $56.1 \pm 4.1$ & $35.3 \pm 7.1$\\
06393039+5638252 & $13.04 \pm 0.02$ & $12.45 \pm 0.02$ & $12.17 \pm 0.02$ & & 063930.47+563825.2 & $11.99 \pm 0.02$ & $11.81 \pm 0.02$ & & $56.9 \pm 2.8$ & $-0.8 \pm 6.2$\\
06393130+6410116 & $13.60 \pm 0.02$ & $13.07 \pm 0.03$ & $12.76 \pm 0.02$ & & 063931.30+641011.0 & $12.60 \pm 0.02$ & $12.35 \pm 0.02$ & & $-1.7 \pm 1.9$ & $-53.4 \pm 6.4$\\
06393331-5728333 & $15.24 \pm 0.05$ & $14.58 \pm 0.06$ & $14.26 \pm 0.08$ & & 063933.26-572832.2 & $13.96 \pm 0.02$ & $13.75 \pm 0.03$ & & $-36.3 \pm 3.1$ & $101.4 \pm 7.7$\\
06394205-3527313 & $15.37 \pm 0.06$ & $14.84 \pm 0.08$ & $14.51 \pm 0.09$ & & 063942.08-352731.6 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $31.0 \pm 6.2$ & $-33.4 \pm 8.6$\\
06394251-4306236 & $15.82 \pm 0.09$ & $15.17 \pm 0.11$ & $14.72 \pm 0.11$ & & 063942.46-430623.6 & $14.56 \pm 0.03$ & $14.40 \pm 0.04$ & & $-48.3 \pm 5.6$ & $1.0 \pm 9.0$\\
06394361-3104299 & $14.48 \pm 0.03$ & $13.89 \pm 0.02$ & $13.61 \pm 0.05$ & & 063943.59-310430.2 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $-16.2 \pm 5.2$ & $-28.7 \pm 6.7$\\
06394363+4455491 & $16.56 \pm 0.14$ & $15.44 \pm 0.13$ & $14.89 \pm 0.11$ & & 063943.61+445548.5 & $14.61 \pm 0.03$ & $14.36 \pm 0.05$ & & $-22.4 \pm 6.0$ & $-59.3 \pm 10.5$\\
06394567-3618355 & $14.40 \pm 0.04$ & $13.73 \pm 0.04$ & $13.43 \pm 0.05$ & & 063945.69-361835.3 & $13.15 \pm 0.03$ & $12.98 \pm 0.03$ & & $27.3 \pm 4.7$ & $17.1 \pm 6.5$\\
06394619+6403149 & $15.00 \pm 0.04$ & $14.48 \pm 0.06$ & $14.20 \pm 0.06$ & & 063946.24+640315.1 & $14.04 \pm 0.03$ & $13.86 \pm 0.03$ & & $24.3 \pm 2.4$ & $17.8 \pm 7.8$\\
06394735+4017376 & $13.67 \pm 0.02$ & $13.03 \pm 0.04$ & $12.76 \pm 0.02$ & & 063947.33+401737.2 & $12.56 \pm 0.02$ & $12.39 \pm 0.03$ & & $-22.8 \pm 4.7$ & $-31.3 \pm 7.0$\\
06394765+4336217 & $15.71 \pm 0.07$ & $15.09 \pm 0.09$ & $14.65 \pm 0.09$ & & 063947.67+433621.0 & $14.44 \pm 0.03$ & $14.19 \pm 0.05$ & & $14.8 \pm 5.1$ & $-62.6 \pm 8.2$\\
06394791-6224538 & $15.05 \pm 0.04$ & $14.42 \pm 0.07$ & $14.13 \pm 0.07$ & & 063947.98-622454.0 & $13.96 \pm 0.02$ & $13.79 \pm 0.03$ & & $42.6 \pm 2.6$ & $-19.3 \pm 7.2$\\
06395182-4456279 & $14.91 \pm 0.05$ & $14.26 \pm 0.05$ & $13.90 \pm 0.06$ & & 063951.79-445627.7 & $13.70 \pm 0.02$ & $13.48 \pm 0.03$ & & $-35.8 \pm 4.1$ & $14.7 \pm 6.8$\\
06395256+4751303 & $16.77 \pm 0.19$ & $15.55 \pm 0.14$ & $15.05 \pm 0.14$ & & 063952.61+475129.5 & $14.44 \pm 0.03$ & $14.07 \pm 0.04$ & & $44.4 \pm 8.2$ & $-72.1 \pm 17.7$\\
06395541+6404157 & $14.16 \pm 0.03$ & $13.59 \pm 0.03$ & $13.26 \pm 0.03$ & & 063955.47+640415.7 & $13.10 \pm 0.03$ & $12.91 \pm 0.03$ & & $34.3 \pm 2.1$ & $-0.5 \pm 7.3$\\
06395546+5257591 & $16.42 \pm 0.12$ & $15.62 \pm 0.14$ & $15.23 \pm 0.12$ & & 063955.54+525759.7 & $14.68 \pm 0.03$ & $14.37 \pm 0.05$ & & $70.2 \pm 7.2$ & $55.2 \pm 16.7$\\
06395556-5228019 & $14.02 \pm 0.03$ & $13.51 \pm 0.03$ & $13.21 \pm 0.03$ & & 063955.55-522801.5 & $12.96 \pm 0.02$ & $12.73 \pm 0.02$ & & $-5.3 \pm 3.2$ & $41.7 \pm 6.8$\\
06395728+7717268 & $15.05 \pm 0.04$ & $14.42 \pm 0.06$ & $14.13 \pm 0.05$ & & 063957.30+771725.9 & $13.96 \pm 0.03$ & $13.77 \pm 0.03$ & & $4.6 \pm 1.1$ & $-76.6 \pm 9.2$\\
06395826+7416305 & $14.08 \pm 0.03$ & $13.55 \pm 0.04$ & $13.24 \pm 0.03$ & & 063958.18+741630.1 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $-32.4 \pm 1.5$ & $-33.3 \pm 7.8$\\
06395966+4147400 & $15.96 \pm 0.07$ & $15.45 \pm 0.10$ & $15.02 \pm 0.10$ & & 063959.71+414740.5 & $14.81 \pm 0.03$ & $14.44 \pm 0.06$ & & $48.6 \pm 6.4$ & $47.6 \pm 9.7$\\
06400027+5014393 & $15.21 \pm 0.04$ & $14.61 \pm 0.06$ & $14.24 \pm 0.06$ & & 064000.30+501438.9 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $32.1 \pm 4.3$ & $-30.0 \pm 7.9$\\
06400055-6848482 & $14.11 \pm 0.03$ & $13.52 \pm 0.04$ & $13.16 \pm 0.04$ & & 064000.48-684848.3 & $12.98 \pm 0.02$ & $12.79 \pm 0.02$ & & $-31.8 \pm 2.0$ & $-5.2 \pm 6.2$\\
06400126-7834497 & $13.20 \pm 0.02$ & $12.59 \pm 0.03$ & $12.31 \pm 0.02$ & & 064001.16-783449.3 & $12.14 \pm 0.03$ & $11.94 \pm 0.03$ & & $-29.1 \pm 1.2$ & $38.9 \pm 10.5$\\
06400132-4202545 & $15.47 \pm 0.07$ & $14.77 \pm 0.09$ & $14.38 \pm 0.10$ & & 064001.33-420255.4 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $14.5 \pm 4.8$ & $-74.3 \pm 8.9$\\
06400200+4757200 & $16.29 \pm 0.10$ & $15.64 \pm 0.14$ & $15.23 \pm 0.14$ & & 064002.05+475719.5 & $14.88 \pm 0.03$ & $14.68 \pm 0.06$ & & $48.1 \pm 8.9$ & $-54.0 \pm 17.6$\\
06400579+5059535 & $15.96 \pm 0.07$ & $15.38 \pm 0.10$ & $15.08 \pm 0.11$ & & 064005.79+505952.8 & $14.65 \pm 0.03$ & $14.39 \pm 0.05$ & & $-4.2 \pm 4.9$ & $-66.3 \pm 10.7$\\
06400769-4717020 & $14.65 \pm 0.03$ & $14.12 \pm 0.05$ & $13.77 \pm 0.04$ & & 064007.63-471701.2 & $13.58 \pm 0.02$ & $13.39 \pm 0.03$ & & $-57.2 \pm 3.9$ & $76.1 \pm 7.6$\\
06401078+5027229 & $14.35 \pm 0.03$ & $13.78 \pm 0.04$ & $13.47 \pm 0.04$ & & 064010.76+502722.4 & $13.31 \pm 0.03$ & $13.14 \pm 0.03$ & & $-15.5 \pm 3.4$ & $-45.7 \pm 7.4$\\
06401129+4645555 & $15.44 \pm 0.05$ & $14.90 \pm 0.08$ & $14.53 \pm 0.07$ & & 064011.35+464554.7 & $14.27 \pm 0.03$ & $14.01 \pm 0.04$ & & $57.0 \pm 4.8$ & $-79.5 \pm 8.1$\\
06401750+4425297 & $16.26 \pm 0.10$ & $15.63 \pm 0.13$ & $15.31 \pm 0.16$ & & 064017.38+442531.1 & $14.84 \pm 0.03$ & $14.66 \pm 0.05$ & & $-115.5 \pm 11.4$ & $127.2 \pm 19.6$\\
06401855-7051572 & $14.50 \pm 0.03$ & $13.85 \pm 0.04$ & $13.52 \pm 0.05$ & & 064018.54-705156.2 & $13.29 \pm 0.02$ & $13.06 \pm 0.03$ & & $-3.6 \pm 1.4$ & $81.3 \pm 6.8$\\
06402057+5744080 & $16.60 \pm 0.16$ & $15.72 \pm 0.14$ & $15.32 \pm 0.15$ & & 064020.64+574408.1 & $14.87 \pm 0.03$ & $14.61 \pm 0.06$ & & $55.1 \pm 5.9$ & $9.8 \pm 18.8$\\
06402326+6357352 & $13.86 \pm 0.02$ & $13.31 \pm 0.03$ & $12.99 \pm 0.03$ & & 064023.22+635734.3 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $-20.4 \pm 2.0$ & $-83.2 \pm 7.3$\\
06402635+8325387 & $15.33 \pm 0.06$ & $14.80 \pm 0.09$ & $14.38 \pm 0.09$ & & 064026.39+832537.6 & $14.16 \pm 0.03$ & $13.97 \pm 0.03$ & & $5.8 \pm 0.6$ & $-100.5 \pm 10.3$\\
06402784-6058360 & $12.94 \pm 0.02$ & $12.36 \pm 0.02$ & $12.03 \pm 0.03$ & & 064027.90-605835.4 & $11.83 \pm 0.02$ & $11.63 \pm 0.02$ & & $40.4 \pm 2.5$ & $59.9 \pm 6.9$\\
06402787+6304370 & $14.07 \pm 0.02$ & $13.48 \pm 0.03$ & $13.18 \pm 0.03$ & & 064027.86+630436.0 & $13.00 \pm 0.02$ & $12.77 \pm 0.03$ & & $-4.8 \pm 2.0$ & $-87.8 \pm 6.8$\\
06403255+6435461 & $15.65 \pm 0.06$ & $15.07 \pm 0.08$ & $14.77 \pm 0.11$ & & 064032.50+643546.3 & $14.33 \pm 0.03$ & $14.14 \pm 0.04$ & & $-28.2 \pm 2.7$ & $18.4 \pm 8.9$\\
06403442+5943304 & $13.72 \pm 0.03$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 064034.43+594330.0 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $6.9 \pm 2.5$ & $-44.7 \pm 8.6$\\
06403464-4752431 & $14.63 \pm 0.04$ & $14.06 \pm 0.04$ & $13.66 \pm 0.04$ & & 064034.63-475242.2 & $13.51 \pm 0.02$ & $13.29 \pm 0.03$ & & $-4.0 \pm 4.3$ & $72.5 \pm 6.9$\\
06403575+7714287 & $15.14 \pm 0.05$ & $14.57 \pm 0.06$ & $14.26 \pm 0.06$ & & 064035.70+771428.0 & $13.97 \pm 0.03$ & $13.77 \pm 0.03$ & & $-17.3 \pm 1.2$ & $-66.1 \pm 9.2$\\
06403872-8201317 & $13.44 \pm 0.02$ & $12.90 \pm 0.03$ & $12.59 \pm 0.03$ & & 064038.75-820132.4 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $5.4 \pm 0.6$ & $-63.0 \pm 7.1$\\
06403919+6031377 & $13.30 \pm 0.02$ & $12.77 \pm 0.03$ & $12.45 \pm 0.02$ & & 064039.20+603137.2 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $5.9 \pm 2.2$ & $-48.4 \pm 6.4$\\
06404292-6207035 & $14.19 \pm 0.03$ & $13.56 \pm 0.04$ & $13.29 \pm 0.04$ & & 064042.92-620702.7 & $13.14 \pm 0.02$ & $12.95 \pm 0.02$ & & $4.6 \pm 2.2$ & $78.3 \pm 7.1$\\
06404303+5923462 & $14.09 \pm 0.03$ & $13.58 \pm 0.04$ & $13.19 \pm 0.03$ & & 064043.00+592345.5 & $13.03 \pm 0.02$ & $12.86 \pm 0.03$ & & $-17.9 \pm 2.7$ & $-73.4 \pm 8.1$\\
06404417+6224479 & $16.66 \pm 0.15$ & $15.62 \pm 0.14$ & $15.03 \pm 0.13$ & & 064044.25+622448.0 & $14.57 \pm 0.03$ & $14.28 \pm 0.04$ & & $46.2 \pm 4.4$ & $15.8 \pm 16.1$\\
06404819-6033188 & $14.71 \pm 0.04$ & $14.13 \pm 0.05$ & $13.75 \pm 0.06$ & & 064048.26-603318.3 & $13.58 \pm 0.02$ & $13.36 \pm 0.03$ & & $48.8 \pm 2.8$ & $51.0 \pm 7.2$\\
06404840+7132579 & $15.06 \pm 0.04$ & $14.52 \pm 0.06$ & $14.16 \pm 0.06$ & & 064048.35+713256.6 & $13.97 \pm 0.03$ & $13.74 \pm 0.04$ & & $-22.5 \pm 1.9$ & $-117.1 \pm 8.9$\\
06405300-3332399 & $13.52 \pm 0.02$ & $12.92 \pm 0.02$ & $12.65 \pm 0.03$ & & 064053.16-333238.9 & $12.43 \pm 0.02$ & $12.20 \pm 0.02$ & & $169.1 \pm 6.1$ & $86.3 \pm 6.5$\\
06405450+5955378 & $13.19 \pm 0.02$ & $12.64 \pm 0.02$ & $12.31 \pm 0.02$ & & 064054.48+595538.2 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $-11.4 \pm 2.3$ & $35.3 \pm 6.3$\\
06405464-3032322 & $14.46 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.04$ & & 064054.63-303231.7 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $-8.9 \pm 5.2$ & $49.1 \pm 6.6$\\
06405707+5244561 & $15.09 \pm 0.04$ & $14.47 \pm 0.05$ & $14.18 \pm 0.06$ & & 064057.06+524455.2 & $14.01 \pm 0.03$ & $13.82 \pm 0.03$ & & $-8.6 \pm 3.4$ & $-78.1 \pm 7.2$\\
06405810+4944304 & $10.74 \pm 0.02$ & $10.15 \pm 0.02$ & $9.86 \pm 0.02$ & & 064058.11+494428.4 & $9.66 \pm 0.02$ & $9.44 \pm 0.02$ & & $12.1 \pm 3.0$ & $-167.3 \pm 7.2$\\
06405835+5202375 & $13.09 \pm 0.02$ & $12.54 \pm 0.02$ & $12.24 \pm 0.02$ & & 064058.31+520236.7 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $-27.8 \pm 3.0$ & $-71.5 \pm 6.4$\\
06405883+4556156 & $14.24 \pm 0.03$ & $13.51 \pm 0.04$ & $13.17 \pm 0.03$ & & 064058.82+455614.8 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $-3.9 \pm 4.0$ & $-67.9 \pm 7.9$\\
06405918+5434441 & $13.91 \pm 0.03$ & $13.35 \pm 0.04$ & $12.99 \pm 0.03$ & & 064059.20+543443.5 & $12.79 \pm 0.02$ & $12.57 \pm 0.02$ & & $9.9 \pm 3.0$ & $-49.8 \pm 7.0$\\
06405984+5310303 & $15.12 \pm 0.05$ & $14.57 \pm 0.06$ & $14.27 \pm 0.06$ & & 064059.85+531029.7 & $14.05 \pm 0.03$ & $13.88 \pm 0.04$ & & $3.2 \pm 3.7$ & $-52.1 \pm 7.4$\\
06410061+5231222 & $13.47 \pm 0.02$ & $12.90 \pm 0.02$ & $12.62 \pm 0.03$ & & 064100.64+523121.3 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $29.2 \pm 3.0$ & $-80.6 \pm 6.5$\\
06410157+5754072 & $14.65 \pm 0.04$ & $14.05 \pm 0.04$ & $13.76 \pm 0.04$ & & 064101.59+575406.3 & $13.58 \pm 0.02$ & $13.37 \pm 0.03$ & & $19.0 \pm 3.0$ & $-86.7 \pm 8.4$\\
06410208-4837235 & $13.49 \pm 0.03$ & $12.90 \pm 0.03$ & $12.61 \pm 0.03$ & & 064102.07-483722.9 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $-12.7 \pm 3.7$ & $58.5 \pm 7.8$\\
06410473+4450203 & $14.55 \pm 0.03$ & $13.99 \pm 0.04$ & $13.69 \pm 0.04$ & & 064104.70+445020.1 & $13.53 \pm 0.02$ & $13.29 \pm 0.03$ & & $-35.9 \pm 4.4$ & $-19.8 \pm 7.2$\\
06410475-4830471 & $14.65 \pm 0.03$ & $14.00 \pm 0.03$ & $13.65 \pm 0.04$ & & 064104.85-483047.8 & $13.41 \pm 0.02$ & $13.23 \pm 0.03$ & & $93.4 \pm 4.5$ & $-65.1 \pm 8.1$\\
06410484-8245512 & $13.24 \pm 0.02$ & $12.61 \pm 0.02$ & $12.30 \pm 0.03$ & & 064104.76-824550.6 & $12.10 \pm 0.02$ & $11.88 \pm 0.02$ & & $-15.5 \pm 0.6$ & $57.1 \pm 7.0$\\
06410699-5931456 & $14.22 \pm 0.03$ & $13.68 \pm 0.03$ & $13.41 \pm 0.04$ & & 064106.96-593145.0 & $13.21 \pm 0.02$ & $13.02 \pm 0.02$ & & $-24.0 \pm 2.5$ & $55.5 \pm 6.9$\\
06410757-5854518 & $16.01 \pm 0.11$ & $15.47 \pm 0.13$ & $15.13 \pm 0.14$ & & 064107.65-585452.9 & $14.92 \pm 0.03$ & $14.74 \pm 0.04$ & & $53.9 \pm 4.7$ & $-100.9 \pm 13.6$\\
06410770+5754259 & $12.68 \pm 0.03$ & $12.11 \pm 0.03$ & $11.83 \pm 0.02$ & & 064107.61+575424.9 & $11.65 \pm 0.02$ & $11.46 \pm 0.02$ & & $-70.6 \pm 3.1$ & $-103.8 \pm 8.0$\\
06411330-3336375 & $15.73 \pm 0.08$ & $15.15 \pm 0.09$ & $14.69 \pm 0.13$ & & 064113.33-333637.8 & $14.38 \pm 0.03$ & $14.09 \pm 0.04$ & & $33.6 \pm 6.0$ & $-27.9 \pm 8.0$\\
06411438+5803393 & $14.75 \pm 0.04$ & $14.23 \pm 0.05$ & $13.89 \pm 0.04$ & & 064114.32+580338.1 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-41.8 \pm 3.0$ & $-99.3 \pm 7.2$\\
06411441+4235482 & $16.01 \pm 0.08$ & $15.44 \pm 0.11$ & $14.92 \pm 0.11$ & & 064114.49+423547.7 & $14.53 \pm 0.03$ & $14.27 \pm 0.05$ & & $81.4 \pm 6.1$ & $-53.0 \pm 9.2$\\
06411511-4920146 & $13.57 \pm 0.02$ & $12.98 \pm 0.03$ & $12.71 \pm 0.03$ & & 064115.11-492014.0 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $5.8 \pm 3.5$ & $60.1 \pm 6.9$\\
06411696-5435167 & $13.09 \pm 0.02$ & $12.53 \pm 0.03$ & $12.14 \pm 0.02$ & & 064116.96-543515.3 & $11.92 \pm 0.02$ & $11.74 \pm 0.02$ & & $-2.3 \pm 2.9$ & $127.5 \pm 8.1$\\
06411730+6314247 & $15.49 \pm 0.06$ & $14.97 \pm 0.09$ & $14.65 \pm 0.09$ & & 064117.43+631425.1 & $14.31 \pm 0.03$ & $14.11 \pm 0.04$ & & $74.0 \pm 3.2$ & $35.0 \pm 8.9$\\
06411840-4322329 & $13.75 \pm 0.02$ & $12.94 \pm 0.03$ & $12.45 \pm 0.03$ & & 064118.62-432225.8 & $12.10 \pm 0.02$ & $11.80 \pm 0.02$ & & $213.9 \pm 6.3$ & $630.1 \pm 16.1$\\
06412022-3328008 & $12.54 \pm 0.02$ & $12.00 \pm 0.02$ & $11.72 \pm 0.02$ & & 064120.19-332759.8 & $11.55 \pm 0.02$ & $11.37 \pm 0.02$ & & $-31.2 \pm 4.7$ & $91.2 \pm 6.5$\\
06412109+4820504 & $14.72 \pm 0.04$ & $14.14 \pm 0.04$ & $13.86 \pm 0.05$ & & 064121.06+482050.7 & $13.64 \pm 0.03$ & $13.38 \pm 0.03$ & & $-30.2 \pm 3.9$ & $24.9 \pm 8.2$\\
06412126-5641155 & $12.99 \pm 0.02$ & $12.46 \pm 0.03$ & $12.08 \pm 0.03$ & & 064121.17-564113.4 & $11.88 \pm 0.02$ & $11.67 \pm 0.02$ & & $-68.2 \pm 3.2$ & $199.3 \pm 9.0$\\
06412281+5333503 & $14.60 \pm 0.03$ & $14.03 \pm 0.04$ & $13.69 \pm 0.05$ & & 064122.75+533350.0 & $13.51 \pm 0.02$ & $13.29 \pm 0.03$ & & $-40.0 \pm 3.2$ & $-21.6 \pm 6.6$\\
06412385+4110078 & $15.57 \pm 0.06$ & $14.96 \pm 0.06$ & $14.68 \pm 0.08$ & & 064123.86+411007.1 & $14.50 \pm 0.03$ & $14.26 \pm 0.05$ & & $1.7 \pm 4.7$ & $-62.0 \pm 7.2$\\
06412535+4226108 & $14.05 \pm 0.03$ & $13.53 \pm 0.04$ & $13.19 \pm 0.03$ & & 064125.39+422610.5 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $34.1 \pm 4.5$ & $-27.7 \pm 7.8$\\
06412743+4348535 & $13.03 \pm 0.02$ & $12.42 \pm 0.03$ & $12.06 \pm 0.02$ & & 064127.39+434850.7 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $-39.3 \pm 4.1$ & $-257.4 \pm 9.3$\\
06413255+5028262 & $13.72 \pm 0.03$ & $13.20 \pm 0.03$ & $12.93 \pm 0.03$ & & 064132.36+502823.6 & $12.72 \pm 0.02$ & $12.50 \pm 0.02$ & & $-154.0 \pm 4.8$ & $-223.8 \pm 8.2$\\
06413478-3104470 & $13.69 \pm 0.02$ & $13.13 \pm 0.03$ & $12.85 \pm 0.02$ & & 064134.76-310446.4 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $-18.4 \pm 5.0$ & $53.6 \pm 6.5$\\
06413591+6627069 & $14.62 \pm 0.03$ & $13.95 \pm 0.05$ & $13.58 \pm 0.04$ & & 064135.90+662706.1 & $13.35 \pm 0.03$ & $13.11 \pm 0.03$ & & $-9.1 \pm 2.1$ & $-80.3 \pm 8.1$\\
06413634-6233466 & $11.40 \pm 0.02$ & $10.82 \pm 0.02$ & $10.44 \pm 0.02$ & & 064136.10-623347.4 & $10.25 \pm 0.02$ & $10.06 \pm 0.02$ & & $-141.9 \pm 3.7$ & $-71.7 \pm 6.2$\\
06413643+6919064 & $15.23 \pm 0.05$ & $14.40 \pm 0.06$ & $13.95 \pm 0.05$ & & 064136.14+691904.3 & $13.61 \pm 0.03$ & $13.35 \pm 0.03$ & & $-143.1 \pm 4.0$ & $-197.2 \pm 8.9$\\
06413733-3722302 & $11.42 \pm 0.02$ & $10.82 \pm 0.02$ & $10.53 \pm 0.02$ & & 064137.24-372229.2 & $10.37 \pm 0.02$ & $10.19 \pm 0.02$ & & $-94.8 \pm 4.8$ & $86.9 \pm 7.2$\\
06413787-8203129 & $15.95 \pm 0.09$ & $15.10 \pm 0.11$ & $14.78 \pm 0.12$ & & 064137.95-820312.0 & $14.39 \pm 0.03$ & $14.20 \pm 0.03$ & & $16.5 \pm 0.8$ & $89.4 \pm 11.2$\\
06413790-3736214 & $15.43 \pm 0.04$ & $14.67 \pm 0.05$ & $14.21 \pm 0.07$ & & 064137.86-373621.5 & $14.02 \pm 0.03$ & $13.77 \pm 0.03$ & & $-51.1 \pm 5.0$ & $-14.4 \pm 7.7$\\
06413932-6041059 & $14.31 \pm 0.02$ & $13.78 \pm 0.04$ & $13.45 \pm 0.04$ & & 064139.28-604105.2 & $13.17 \pm 0.02$ & $12.94 \pm 0.02$ & & $-25.4 \pm 2.3$ & $64.9 \pm 6.4$\\
06413964-5501512 & $13.35 \pm 0.02$ & $12.78 \pm 0.03$ & $12.47 \pm 0.02$ & & 064139.64-550150.1 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $1.6 \pm 2.8$ & $102.7 \pm 7.2$\\
06414052+5405519 & $15.12 \pm 0.04$ & $14.51 \pm 0.06$ & $14.16 \pm 0.06$ & & 064140.47+540552.3 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $-39.3 \pm 3.5$ & $34.3 \pm 7.1$\\
06414152-6329531 & $15.07 \pm 0.05$ & $14.42 \pm 0.06$ & $14.15 \pm 0.06$ & & 064141.46-632951.5 & $13.99 \pm 0.02$ & $13.74 \pm 0.03$ & & $-36.1 \pm 2.2$ & $131.2 \pm 7.7$\\
06414271-4845370 & $15.81 \pm 0.08$ & $15.20 \pm 0.08$ & $14.63 \pm 0.11$ & & 064142.67-484536.8 & $14.48 \pm 0.03$ & $14.18 \pm 0.03$ & & $-31.5 \pm 4.5$ & $18.3 \pm 9.1$\\
06414388+4726539 & $15.40 \pm 0.05$ & $14.88 \pm 0.07$ & $14.61 \pm 0.09$ & & 064143.87+472653.2 & $14.41 \pm 0.03$ & $14.24 \pm 0.04$ & & $-10.6 \pm 4.7$ & $-63.1 \pm 8.9$\\
06414569+5609412 & $16.80 \pm 0.15$ & $15.88 \pm 0.20$ & $15.16 \pm 0.12$ & & 064145.61+560941.6 & $14.43 \pm 0.03$ & $14.23 \pm 0.04$ & & $-53.1 \pm 6.5$ & $38.9 \pm 18.3$\\
06414621+3917208 & $14.39 \pm 0.03$ & $13.77 \pm 0.03$ & $13.48 \pm 0.03$ & & 064146.26+391719.6 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $47.3 \pm 4.5$ & $-97.5 \pm 6.7$\\
06414662+4748247 & $15.34 \pm 0.05$ & $14.56 \pm 0.05$ & $14.06 \pm 0.06$ & & 064146.62+474824.0 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $5.0 \pm 4.4$ & $-62.2 \pm 9.1$\\
06414738-3359518 & $12.77 \pm 0.02$ & $12.26 \pm 0.02$ & $11.98 \pm 0.02$ & & 064147.39-335954.5 & $11.79 \pm 0.02$ & $11.56 \pm 0.02$ & & $9.8 \pm 4.6$ & $-230.8 \pm 8.1$\\
06415244+5526228 & $14.50 \pm 0.03$ & $13.95 \pm 0.04$ & $13.62 \pm 0.04$ & & 064152.46+552622.3 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $13.2 \pm 2.9$ & $-44.3 \pm 6.8$\\
06415616+4430513 & $15.26 \pm 0.05$ & $14.71 \pm 0.07$ & $14.37 \pm 0.07$ & & 064156.20+443051.3 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $44.7 \pm 4.8$ & $-2.3 \pm 7.6$\\
06415621-7000565 & $14.92 \pm 0.04$ & $14.36 \pm 0.06$ & $14.08 \pm 0.08$ & & 064156.16-700055.7 & $13.91 \pm 0.02$ & $13.74 \pm 0.03$ & & $-23.4 \pm 1.6$ & $71.9 \pm 7.6$\\
06415761-4032469 & $14.82 \pm 0.04$ & $14.30 \pm 0.04$ & $13.99 \pm 0.06$ & & 064157.88-403248.4 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $280.2 \pm 7.9$ & $-137.0 \pm 7.5$\\
06420028+5403176 & $15.21 \pm 0.05$ & $14.68 \pm 0.07$ & $14.36 \pm 0.07$ & & 064200.30+540317.0 & $14.07 \pm 0.03$ & $13.84 \pm 0.03$ & & $14.2 \pm 3.6$ & $-55.5 \pm 9.3$\\
06420031+8351355 & $14.61 \pm 0.03$ & $14.06 \pm 0.05$ & $13.78 \pm 0.05$ & & 064200.56+835134.9 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $42.4 \pm 1.3$ & $-63.6 \pm 10.5$\\
06420070+4739294 & $14.34 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.03$ & & 064200.76+473929.4 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $50.8 \pm 4.2$ & $-2.6 \pm 7.8$\\
06420112+5327173 & $14.42 \pm 0.02$ & $13.86 \pm 0.03$ & $13.57 \pm 0.04$ & & 064201.18+532716.0 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $52.3 \pm 3.3$ & $-109.3 \pm 7.1$\\
06420329-4933562 & $11.13 \pm 0.02$ & $10.56 \pm 0.02$ & $10.29 \pm 0.02$ & & 064203.16-493357.7 & $10.10 \pm 0.02$ & $9.92 \pm 0.02$ & & $-116.8 \pm 4.4$ & $-137.4 \pm 7.4$\\
06420387+4931218 & $15.04 \pm 0.04$ & $14.44 \pm 0.05$ & $14.08 \pm 0.06$ & & 064203.86+493121.2 & $13.91 \pm 0.03$ & $13.71 \pm 0.03$ & & $-4.7 \pm 3.7$ & $-53.9 \pm 7.0$\\
06420559+4101599 & $16.16 \pm 0.10$ & $15.09 \pm 0.07$ & $14.28 \pm 0.06$ & & 064205.59+410155.3 & $13.37 \pm 0.02$ & $12.60 \pm 0.03$ & & $0.9 \pm 4.7$ & $-375.7 \pm 11.6$\\
06420581+7516267 & $16.70 \pm 0.14$ & $15.84 \pm 0.17$ & $15.34 \pm 0.15$ & & 064204.95+751626.6 & $14.75 \pm 0.03$ & $14.56 \pm 0.05$ & & $-322.0 \pm 8.7$ & $-11.9 \pm 19.8$\\
06420761-3651228 & $13.99 \pm 0.03$ & $13.42 \pm 0.03$ & $13.13 \pm 0.04$ & & 064207.65-365123.4 & $12.90 \pm 0.02$ & $12.67 \pm 0.02$ & & $47.1 \pm 4.7$ & $-52.0 \pm 6.5$\\
06420773+5414504 & $16.57 \pm 0.14$ & $15.88 \pm 0.17$ & $15.13 \pm 0.13$ & & 064207.80+541450.2 & $14.59 \pm 0.03$ & $14.29 \pm 0.04$ & & $54.6 \pm 6.9$ & $-17.9 \pm 16.5$\\
06420882+5909574 & $14.33 \pm 0.03$ & $13.73 \pm 0.04$ & $13.45 \pm 0.04$ & & 064208.77+590956.6 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $-36.5 \pm 2.9$ & $-73.3 \pm 7.5$\\
06420927+4911530 & $12.93 \pm 0.02$ & $12.31 \pm 0.02$ & $12.03 \pm 0.02$ & & 064209.31+491150.1 & $11.80 \pm 0.02$ & $11.61 \pm 0.02$ & & $36.5 \pm 3.3$ & $-251.9 \pm 8.5$\\
06420959-4809011 & $11.67 \pm 0.02$ & $11.12 \pm 0.03$ & $10.83 \pm 0.02$ & & 064209.64-480902.7 & $10.67 \pm 0.02$ & $10.48 \pm 0.02$ & & $47.2 \pm 3.7$ & $-147.8 \pm 8.3$\\
06421036+4138318 & $14.42 \pm 0.03$ & $13.79 \pm 0.03$ & $13.49 \pm 0.03$ & & 064210.38+413831.4 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $21.2 \pm 4.1$ & $-31.3 \pm 6.3$\\
06421259+4235519 & $12.74 \pm 0.02$ & $12.13 \pm 0.03$ & $11.85 \pm 0.02$ & & 064212.59+423551.1 & $11.69 \pm 0.02$ & $11.50 \pm 0.02$ & & $5.5 \pm 4.1$ & $-72.7 \pm 6.8$\\
06421368+4932048 & $15.67 \pm 0.06$ & $15.12 \pm 0.09$ & $14.77 \pm 0.10$ & & 064213.65+493204.5 & $14.59 \pm 0.03$ & $14.41 \pm 0.05$ & & $-27.2 \pm 4.4$ & $-27.3 \pm 8.3$\\
06421552-5615401 & $14.60 \pm 0.04$ & $14.07 \pm 0.06$ & $13.74 \pm 0.05$ & & 064215.62-561540.7 & $13.48 \pm 0.03$ & $13.31 \pm 0.03$ & & $73.4 \pm 3.6$ & $-56.1 \pm 7.2$\\
06422064+5314078 & $13.52 \pm 0.02$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 064220.65+531407.3 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $9.7 \pm 2.9$ & $-41.1 \pm 6.3$\\
06422342+5703423 & $16.81 \pm 0.15$ & $15.70 \pm 0.16$ & $15.19 \pm 0.14$ & & 064223.60+570343.0 & $14.53 \pm 0.03$ & $14.24 \pm 0.04$ & & $140.3 \pm 7.2$ & $61.4 \pm 20.0$\\
06422360+8211313 & $12.62 \pm 0.02$ & $12.01 \pm 0.03$ & $11.71 \pm 0.02$ & & 064223.66+821130.9 & $11.52 \pm 0.02$ & $11.33 \pm 0.02$ & & $13.1 \pm 0.7$ & $-42.6 \pm 9.0$\\
06422390-5403071 & $16.37 \pm 0.14$ & $15.28 \pm 0.12$ & $14.83 \pm 0.12$ & & 064223.95-540307.8 & $14.43 \pm 0.03$ & $14.22 \pm 0.03$ & & $41.2 \pm 4.7$ & $-63.2 \pm 11.6$\\
06422443+7203427 & $14.20 \pm 0.03$ & $13.59 \pm 0.04$ & $13.28 \pm 0.03$ & & 064224.40+720342.1 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $-15.2 \pm 1.7$ & $-58.4 \pm 7.4$\\
06422590-3214110 & $14.77 \pm 0.04$ & $14.19 \pm 0.04$ & $13.89 \pm 0.06$ & & 064225.88-321410.7 & $13.72 \pm 0.03$ & $13.55 \pm 0.03$ & & $-23.4 \pm 5.4$ & $27.0 \pm 6.9$\\
06422966-6338532 & $11.28 \pm 0.02$ & $10.67 \pm 0.03$ & $10.39 \pm 0.02$ & & 064229.65-633851.6 & $10.20 \pm 0.02$ & $10.02 \pm 0.02$ & & $-3.0 \pm 1.7$ & $128.1 \pm 7.3$\\
06423015+5411581 & $13.80 \pm 0.03$ & $13.19 \pm 0.04$ & $12.87 \pm 0.03$ & & 064230.11+541157.4 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $-31.2 \pm 3.2$ & $-66.1 \pm 8.7$\\
06423308+4400444 & $13.59 \pm 0.03$ & $13.02 \pm 0.04$ & $12.73 \pm 0.03$ & & 064233.10+440043.7 & $12.57 \pm 0.02$ & $12.36 \pm 0.02$ & & $17.7 \pm 4.1$ & $-71.0 \pm 7.0$\\
06423513+4643218 & $14.88 \pm 0.04$ & $14.19 \pm 0.05$ & $13.85 \pm 0.06$ & & 064235.14+464321.4 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $9.1 \pm 4.2$ & $-36.1 \pm 7.3$\\
06423714-5912528 & $13.85 \pm 0.02$ & $13.31 \pm 0.03$ & $13.00 \pm 0.03$ & & 064237.20-591253.7 & $12.83 \pm 0.02$ & $12.64 \pm 0.02$ & & $41.0 \pm 2.7$ & $-83.4 \pm 7.1$\\
06423784+4616595 & $15.33 \pm 0.05$ & $14.67 \pm 0.06$ & $14.23 \pm 0.06$ & & 064237.81+461659.5 & $14.07 \pm 0.03$ & $13.78 \pm 0.04$ & & $-33.3 \pm 4.5$ & $-0.4 \pm 7.6$\\
06423990-4014160 & $14.83 \pm 0.04$ & $14.20 \pm 0.04$ & $13.83 \pm 0.05$ & & 064239.92-401415.7 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $22.5 \pm 4.5$ & $20.0 \pm 6.7$\\
06423990-7000380 & $14.63 \pm 0.04$ & $14.07 \pm 0.06$ & $13.77 \pm 0.06$ & & 064239.97-700037.9 & $13.61 \pm 0.02$ & $13.43 \pm 0.03$ & & $33.3 \pm 1.7$ & $4.6 \pm 7.3$\\
06424105+4908597 & $15.62 \pm 0.07$ & $14.91 \pm 0.08$ & $14.64 \pm 0.10$ & & 064240.99+490859.6 & $14.40 \pm 0.03$ & $14.15 \pm 0.04$ & & $-57.2 \pm 4.5$ & $-9.2 \pm 8.0$\\
06424123+5848065 & $15.36 \pm 0.05$ & $14.83 \pm 0.06$ & $14.46 \pm 0.07$ & & 064241.24+584806.0 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $14.3 \pm 3.3$ & $-40.8 \pm 8.0$\\
06424549+8107396 & $15.43 \pm 0.05$ & $14.82 \pm 0.07$ & $14.41 \pm 0.08$ & & 064245.40+810739.1 & $14.07 \pm 0.03$ & $13.81 \pm 0.03$ & & $-23.2 \pm 1.1$ & $-47.4 \pm 8.3$\\
06424879-3727080 & $15.53 \pm 0.05$ & $14.96 \pm 0.05$ & $14.61 \pm 0.09$ & & 064248.82-372708.1 & $14.45 \pm 0.03$ & $14.23 \pm 0.04$ & & $37.2 \pm 5.8$ & $-4.9 \pm 8.3$\\
06424905-3647218 & $14.68 \pm 0.03$ & $14.08 \pm 0.03$ & $13.77 \pm 0.05$ & & 064249.11-364722.0 & $13.52 \pm 0.03$ & $13.25 \pm 0.03$ & & $61.4 \pm 5.0$ & $-23.0 \pm 6.7$\\
06424906+8201514 & $15.09 \pm 0.05$ & $14.52 \pm 0.05$ & $14.23 \pm 0.07$ & & 064249.25+820151.3 & $14.06 \pm 0.03$ & $13.86 \pm 0.03$ & & $39.9 \pm 1.3$ & $-14.0 \pm 9.8$\\
06425020+4742043 & $14.05 \pm 0.03$ & $13.42 \pm 0.03$ & $13.15 \pm 0.03$ & & 064250.17+474204.0 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $-25.4 \pm 3.8$ & $-26.9 \pm 6.9$\\
06425412+4216063 & $15.25 \pm 0.05$ & $14.45 \pm 0.05$ & $14.09 \pm 0.06$ & & 064254.17+421604.6 & $13.76 \pm 0.03$ & $13.50 \pm 0.04$ & & $45.9 \pm 5.0$ & $-159.4 \pm 8.5$\\
06430039+5404586 & $15.94 \pm 0.07$ & $15.37 \pm 0.09$ & $14.87 \pm 0.10$ & & 064300.36+540458.0 & $14.27 \pm 0.03$ & $13.98 \pm 0.03$ & & $-26.3 \pm 3.5$ & $-55.8 \pm 7.7$\\
06430058+3846295 & $13.08 \pm 0.03$ & $12.46 \pm 0.03$ & $12.18 \pm 0.03$ & & 064300.55+384628.8 & $12.00 \pm 0.02$ & $11.79 \pm 0.02$ & & $-25.1 \pm 4.5$ & $-70.8 \pm 6.9$\\
06430075+4325066 & $13.99 \pm 0.03$ & $13.47 \pm 0.04$ & $13.18 \pm 0.03$ & & 064300.80+432506.0 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $60.1 \pm 4.8$ & $-50.3 \pm 7.4$\\
06430125+5116012 & $14.57 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.05$ & & 064301.29+511600.9 & $13.53 \pm 0.02$ & $13.35 \pm 0.03$ & & $30.3 \pm 3.4$ & $-24.1 \pm 6.6$\\
06430128-5852171 & $16.32 \pm 0.12$ & $15.77 \pm 0.15$ & $15.13 \pm 0.14$ & & 064301.37-585217.8 & $14.74 \pm 0.03$ & $14.29 \pm 0.03$ & & $71.3 \pm 5.8$ & $-64.3 \pm 17.8$\\
06430167+5438382 & $14.80 \pm 0.04$ & $14.24 \pm 0.05$ & $13.90 \pm 0.04$ & & 064301.66+543837.7 & $13.74 \pm 0.03$ & $13.51 \pm 0.03$ & & $-8.1 \pm 3.1$ & $-43.7 \pm 6.9$\\
06430312+4356239 & $14.34 \pm 0.04$ & $13.74 \pm 0.03$ & $13.47 \pm 0.03$ & & 064303.15+435623.3 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $31.1 \pm 4.6$ & $-59.6 \pm 7.6$\\
06430583+5453351 & $15.62 \pm 0.05$ & $15.10 \pm 0.09$ & $14.73 \pm 0.09$ & & 064305.79+545335.7 & $14.48 \pm 0.03$ & $14.24 \pm 0.04$ & & $-33.9 \pm 3.6$ & $51.1 \pm 8.2$\\
06430829-4920239 & $14.24 \pm 0.02$ & $13.72 \pm 0.03$ & $13.44 \pm 0.04$ & & 064308.28-492023.3 & $13.27 \pm 0.02$ & $13.09 \pm 0.02$ & & $-6.2 \pm 3.5$ & $53.2 \pm 7.0$\\
06430855+5619560 & $16.61 \pm 0.12$ & $15.78 \pm 0.14$ & $15.49 \pm 0.17$ & & 064308.72+561955.9 & $15.22 \pm 0.03$ & $14.84 \pm 0.06$ & & $121.8 \pm 6.9$ & $-14.1 \pm 18.8$\\
06430884+6000596 & $16.04 \pm 0.09$ & $15.10 \pm 0.11$ & $14.65 \pm 0.10$ & & 064308.91+600059.5 & $14.45 \pm 0.03$ & $14.25 \pm 0.04$ & & $47.3 \pm 3.8$ & $-8.5 \pm 11.0$\\
06431240-3921291 & $14.08 \pm 0.03$ & $13.35 \pm 0.03$ & $12.89 \pm 0.03$ & & 064312.41-392129.7 & $12.63 \pm 0.02$ & $12.38 \pm 0.02$ & & $14.4 \pm 4.3$ & $-53.4 \pm 6.5$\\
06431754+5449343 & $16.09 \pm 0.08$ & $15.45 \pm 0.11$ & $15.12 \pm 0.12$ & & 064317.59+544933.9 & $14.90 \pm 0.03$ & $14.72 \pm 0.05$ & & $39.2 \pm 4.3$ & $-32.3 \pm 9.3$\\
06431786-4845111 & $15.97 \pm 0.07$ & $15.37 \pm 0.09$ & $15.04 \pm 0.14$ & & 064317.84-484511.8 & $14.77 \pm 0.03$ & $14.43 \pm 0.04$ & & $-13.2 \pm 5.9$ & $-60.6 \pm 12.0$\\
06431822+4754217 & $15.13 \pm 0.05$ & $14.48 \pm 0.06$ & $14.15 \pm 0.06$ & & 064318.22+475421.0 & $13.89 \pm 0.03$ & $13.65 \pm 0.03$ & & $-8.2 \pm 4.4$ & $-75.4 \pm 8.1$\\
06431958-3307084 & $13.53 \pm 0.03$ & $12.97 \pm 0.03$ & $12.68 \pm 0.03$ & & 064319.50-330707.0 & $12.41 \pm 0.03$ & $12.22 \pm 0.03$ & & $-89.9 \pm 5.9$ & $125.3 \pm 8.2$\\
06431961+6418207 & $14.22 \pm 0.03$ & $13.60 \pm 0.03$ & $13.19 \pm 0.04$ & & 064319.60+641820.0 & $12.93 \pm 0.02$ & $12.72 \pm 0.03$ & & $-8.4 \pm 2.0$ & $-61.1 \pm 7.4$\\
06432090+6042296 & $14.76 \pm 0.03$ & $14.21 \pm 0.05$ & $13.85 \pm 0.06$ & & 064320.97+604229.1 & $13.66 \pm 0.02$ & $13.46 \pm 0.03$ & & $46.9 \pm 2.7$ & $-40.4 \pm 6.8$\\
06432293+6212487 & $13.50 \pm 0.02$ & $12.88 \pm 0.03$ & $12.60 \pm 0.03$ & & 064322.91+621248.4 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $-13.8 \pm 2.1$ & $-30.4 \pm 6.3$\\
06432373+4132472 & $13.44 \pm 0.03$ & $12.84 \pm 0.04$ & $12.55 \pm 0.03$ & & 064323.69+413247.0 & $12.38 \pm 0.02$ & $12.19 \pm 0.03$ & & $-38.3 \pm 5.4$ & $-14.1 \pm 7.5$\\
06432463+5205192 & $15.51 \pm 0.06$ & $14.91 \pm 0.08$ & $14.63 \pm 0.09$ & & 064324.60+520519.3 & $14.44 \pm 0.03$ & $14.21 \pm 0.04$ & & $-27.2 \pm 3.9$ & $16.3 \pm 9.2$\\
06432481+5100077 & $16.02 \pm 0.09$ & $15.34 \pm 0.12$ & $14.96 \pm 0.12$ & & 064324.81+510007.0 & $14.80 \pm 0.03$ & $14.60 \pm 0.05$ & & $0.1 \pm 4.6$ & $-66.7 \pm 10.1$\\
06432501+5653354 & $12.36 \pm 0.02$ & $11.80 \pm 0.02$ & $11.48 \pm 0.02$ & & 064325.06+565337.1 & $11.29 \pm 0.02$ & $11.07 \pm 0.02$ & & $31.0 \pm 2.5$ & $153.7 \pm 7.1$\\
06432642+7114407 & $16.29 \pm 0.12$ & $15.36 \pm 0.11$ & $15.05 \pm 0.14$ & & 064326.20+711441.7 & $14.83 \pm 0.04$ & $14.61 \pm 0.06$ & & $-99.1 \pm 3.7$ & $87.1 \pm 17.0$\\
06432823-3551576 & $14.82 \pm 0.03$ & $14.26 \pm 0.04$ & $13.94 \pm 0.06$ & & 064328.22-355156.5 & $13.78 \pm 0.03$ & $13.54 \pm 0.03$ & & $-15.7 \pm 5.0$ & $95.2 \pm 7.2$\\
06433341-4948020 & $14.86 \pm 0.04$ & $14.33 \pm 0.05$ & $14.05 \pm 0.06$ & & 064333.43-494800.3 & $13.85 \pm 0.03$ & $13.59 \pm 0.03$ & & $18.7 \pm 3.8$ & $160.4 \pm 8.3$\\
06433433-7715283 & $14.85 \pm 0.05$ & $14.28 \pm 0.05$ & $14.00 \pm 0.09$ & & 064334.37-771528.6 & $13.81 \pm 0.02$ & $13.61 \pm 0.03$ & & $12.4 \pm 1.0$ & $-27.8 \pm 6.6$\\
06433467-5214400 & $13.48 \pm 0.03$ & $12.90 \pm 0.03$ & $12.61 \pm 0.03$ & & 064334.66-521439.5 & $12.36 \pm 0.02$ & $12.19 \pm 0.02$ & & $-1.3 \pm 3.1$ & $47.6 \pm 6.8$\\
06433494-6604036 & $12.94 \pm 0.02$ & $12.30 \pm 0.02$ & $11.95 \pm 0.02$ & & 064334.82-660402.4 & $11.75 \pm 0.02$ & $11.58 \pm 0.02$ & & $-60.9 \pm 2.1$ & $104.8 \pm 6.5$\\
06433504+5301489 & $15.86 \pm 0.08$ & $15.13 \pm 0.11$ & $14.82 \pm 0.11$ & & 064335.11+530148.6 & $14.55 \pm 0.03$ & $14.29 \pm 0.04$ & & $55.2 \pm 4.3$ & $-24.8 \pm 8.8$\\
06433507-4505478 & $11.23 \pm 0.02$ & $10.69 \pm 0.02$ & $10.36 \pm 0.02$ & & 064334.99-450548.9 & $10.16 \pm 0.02$ & $9.95 \pm 0.02$ & & $-78.8 \pm 4.0$ & $-97.4 \pm 6.6$\\
06433548-7512240 & $14.74 \pm 0.04$ & $14.19 \pm 0.05$ & $13.89 \pm 0.06$ & & 064335.47-751223.2 & $13.63 \pm 0.02$ & $13.41 \pm 0.03$ & & $-4.0 \pm 1.1$ & $65.0 \pm 6.6$\\
06433837+5641023 & $16.24 \pm 0.09$ & $15.56 \pm 0.12$ & $15.12 \pm 0.11$ & & 064338.37+564101.5 & $14.90 \pm 0.03$ & $14.64 \pm 0.05$ & & $-2.7 \pm 5.2$ & $-70.9 \pm 13.9$\\
06433922+4249120 & $16.40 \pm 0.11$ & $15.54 \pm 0.12$ & $15.21 \pm 0.13$ & & 064339.27+424911.1 & $15.01 \pm 0.03$ & $14.78 \pm 0.07$ & & $49.8 \pm 9.0$ & $-74.6 \pm 16.2$\\
06434033+8307360 & $15.84 \pm 0.08$ & $15.29 \pm 0.09$ & $14.98 \pm 0.12$ & & 064340.24+830735.3 & $14.72 \pm 0.03$ & $14.53 \pm 0.04$ & & $-14.5 \pm 0.8$ & $-64.9 \pm 9.2$\\
06434154-4133496 & $14.62 \pm 0.03$ & $14.07 \pm 0.03$ & $13.78 \pm 0.06$ & & 064341.53-413350.1 & $13.62 \pm 0.02$ & $13.41 \pm 0.03$ & & $-7.9 \pm 4.7$ & $-45.8 \pm 6.7$\\
06434260-3547209 & $15.14 \pm 0.04$ & $14.45 \pm 0.06$ & $14.17 \pm 0.07$ & & 064342.60-354721.8 & $13.95 \pm 0.03$ & $13.74 \pm 0.03$ & & $-4.3 \pm 5.1$ & $-80.4 \pm 7.2$\\
06434427-4949237 & $13.04 \pm 0.02$ & $12.48 \pm 0.03$ & $12.20 \pm 0.02$ & & 064344.18-494923.4 & $12.03 \pm 0.02$ & $11.83 \pm 0.02$ & & $-81.0 \pm 3.9$ & $34.7 \pm 6.8$\\
06434629-4022504 & $14.81 \pm 0.03$ & $14.31 \pm 0.05$ & $13.96 \pm 0.05$ & & 064346.24-402250.3 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $-46.8 \pm 4.7$ & $11.2 \pm 7.8$\\
06434791+5337535 & $14.21 \pm 0.02$ & $13.66 \pm 0.04$ & $13.36 \pm 0.04$ & & 064347.88+533752.2 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $-26.9 \pm 3.0$ & $-107.3 \pm 7.6$\\
06434861-4509348 & $15.74 \pm 0.09$ & $15.13 \pm 0.12$ & $14.72 \pm 0.12$ & & 064348.65-450934.6 & $14.53 \pm 0.03$ & $14.35 \pm 0.04$ & & $36.7 \pm 5.2$ & $23.8 \pm 8.8$\\
06435041-6151093 & $13.63 \pm 0.03$ & $13.01 \pm 0.03$ & $12.72 \pm 0.03$ & & 064350.48-615111.9 & $12.51 \pm 0.02$ & $12.30 \pm 0.02$ & & $46.2 \pm 2.2$ & $-226.9 \pm 8.0$\\
06435457-5106079 & $13.25 \pm 0.03$ & $12.72 \pm 0.02$ & $12.41 \pm 0.02$ & & 064354.53-510607.0 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $-30.0 \pm 3.3$ & $92.8 \pm 7.1$\\
06435466+4846267 & $14.21 \pm 0.03$ & $13.67 \pm 0.03$ & $13.35 \pm 0.03$ & & 064354.61+484626.2 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $-41.3 \pm 3.9$ & $-44.0 \pm 6.6$\\
06435960+4216016 & $15.81 \pm 0.07$ & $15.23 \pm 0.10$ & $14.95 \pm 0.10$ & & 064359.61+421601.0 & $14.71 \pm 0.03$ & $14.50 \pm 0.07$ & & $15.7 \pm 6.9$ & $-48.6 \pm 8.8$\\
06440135-8449115 & $14.66 \pm 0.05$ & $14.07 \pm 0.06$ & $13.77 \pm 0.06$ & & 064401.87-844911.9 & $13.44 \pm 0.02$ & $13.22 \pm 0.03$ & & $68.2 \pm 1.7$ & $-33.2 \pm 8.8$\\
06440143+4905093 & $13.02 \pm 0.02$ & $12.43 \pm 0.02$ & $12.15 \pm 0.02$ & & 064401.39+490509.0 & $11.97 \pm 0.03$ & $11.76 \pm 0.02$ & & $-34.1 \pm 3.5$ & $-21.1 \pm 6.4$\\
06440422+4103058 & $16.67 \pm 0.14$ & $15.80 \pm 0.12$ & $15.30 \pm 0.14$ & & 064404.15+410306.3 & $14.97 \pm 0.04$ & $14.67 \pm 0.07$ & & $-62.7 \pm 10.4$ & $41.8 \pm 17.8$\\
06440722-5451546 & $14.66 \pm 0.04$ & $14.04 \pm 0.05$ & $13.75 \pm 0.04$ & & 064407.20-545153.6 & $13.59 \pm 0.02$ & $13.40 \pm 0.03$ & & $-13.0 \pm 3.1$ & $95.1 \pm 7.4$\\
06440785+5104037 & $14.08 \pm 0.03$ & $13.48 \pm 0.03$ & $13.19 \pm 0.03$ & & 064407.83+510403.2 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $-15.3 \pm 3.2$ & $-49.0 \pm 6.5$\\
06440812+6225024 & $15.82 \pm 0.08$ & $15.22 \pm 0.11$ & $14.86 \pm 0.13$ & & 064408.18+622502.3 & $14.51 \pm 0.03$ & $14.34 \pm 0.04$ & & $35.3 \pm 3.1$ & $-4.0 \pm 9.8$\\
06440840+6910351 & $12.44 \pm 0.02$ & $11.85 \pm 0.03$ & $11.58 \pm 0.02$ & & 064408.32+691036.5 & $11.35 \pm 0.02$ & $11.16 \pm 0.02$ & & $-39.2 \pm 1.8$ & $128.7 \pm 7.4$\\
06440897+8203054 & $14.99 \pm 0.04$ & $14.46 \pm 0.04$ & $14.18 \pm 0.06$ & & 064408.80+820305.4 & $13.98 \pm 0.03$ & $13.76 \pm 0.03$ & & $-30.8 \pm 1.0$ & $0.5 \pm 8.3$\\
06441081-4322423 & $15.15 \pm 0.05$ & $14.39 \pm 0.06$ & $14.01 \pm 0.06$ & & 064410.89-432242.1 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $78.4 \pm 4.6$ & $21.6 \pm 6.8$\\
06441209+4431579 & $16.81 \pm 0.16$ & $16.02 \pm 0.20$ & $15.34 \pm 0.15$ & & 064412.02+443158.4 & $15.04 \pm 0.03$ & $14.83 \pm 0.08$ & & $-69.6 \pm 11.3$ & $37.7 \pm 21.9$\\
06441284-4458569 & $14.13 \pm 0.04$ & $13.54 \pm 0.04$ & $13.17 \pm 0.04$ & & 064412.87-445855.9 & $12.99 \pm 0.02$ & $12.78 \pm 0.02$ & & $30.4 \pm 3.9$ & $89.5 \pm 6.9$\\
06441285+5744428 & $13.56 \pm 0.02$ & $13.00 \pm 0.02$ & $12.66 \pm 0.02$ & & 064412.96+574442.3 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $76.9 \pm 3.1$ & $-36.5 \pm 6.3$\\
06441656-3537528 & $15.28 \pm 0.04$ & $14.65 \pm 0.05$ & $14.30 \pm 0.08$ & & 064416.57-353754.0 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $14.7 \pm 5.7$ & $-101.7 \pm 7.6$\\
06441791-6053588 & $14.93 \pm 0.04$ & $14.33 \pm 0.06$ & $14.06 \pm 0.07$ & & 064417.87-605357.9 & $13.85 \pm 0.02$ & $13.63 \pm 0.03$ & & $-27.4 \pm 2.4$ & $79.1 \pm 7.4$\\
06441792+4128179 & $11.23 \pm 0.02$ & $10.62 \pm 0.02$ & $10.33 \pm 0.02$ & & 064418.01+412812.9 & $10.12 \pm 0.02$ & $9.95 \pm 0.02$ & & $79.0 \pm 4.4$ & $-408.8 \pm 10.9$\\
06442067-4957027 & $15.73 \pm 0.07$ & $15.07 \pm 0.08$ & $14.81 \pm 0.10$ & & 064420.68-495704.2 & $14.54 \pm 0.03$ & $14.29 \pm 0.04$ & & $11.4 \pm 4.5$ & $-137.9 \pm 9.2$\\
06442539-5821271 & $11.31 \pm 0.02$ & $10.71 \pm 0.02$ & $10.44 \pm 0.02$ & & 064425.35-582125.9 & $10.24 \pm 0.02$ & $10.07 \pm 0.02$ & & $-33.3 \pm 2.5$ & $112.9 \pm 7.9$\\
06442541+5516027 & $16.56 \pm 0.13$ & $15.69 \pm 0.18$ & $14.97 \pm 0.11$ & & 064425.47+551602.7 & $14.36 \pm 0.03$ & $14.11 \pm 0.04$ & & $49.3 \pm 5.1$ & $-3.8 \pm 11.7$\\
06442550+5241267 & $14.53 \pm 0.03$ & $13.99 \pm 0.04$ & $13.68 \pm 0.04$ & & 064425.52+524126.3 & $13.42 \pm 0.02$ & $13.25 \pm 0.03$ & & $13.4 \pm 3.2$ & $-41.6 \pm 6.7$\\
06442561-3803197 & $13.84 \pm 0.02$ & $13.26 \pm 0.02$ & $12.89 \pm 0.02$ & & 064425.60-380320.9 & $12.72 \pm 0.02$ & $12.55 \pm 0.02$ & & $-2.7 \pm 4.3$ & $-107.8 \pm 6.8$\\
06442673-4417083 & $14.03 \pm 0.03$ & $13.43 \pm 0.04$ & $13.11 \pm 0.04$ & & 064426.75-441707.3 & $12.94 \pm 0.02$ & $12.76 \pm 0.02$ & & $18.3 \pm 3.9$ & $85.2 \pm 6.8$\\
06442751-7746045 & $12.26 \pm 0.02$ & $11.69 \pm 0.03$ & $11.38 \pm 0.02$ & & 064428.07-774605.0 & $11.22 \pm 0.02$ & $11.04 \pm 0.02$ & & $156.9 \pm 3.6$ & $-43.1 \pm 10.2$\\
06442920+7713051 & $14.75 \pm 0.03$ & $14.11 \pm 0.06$ & $13.83 \pm 0.04$ & & 064429.12+771304.7 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $-26.0 \pm 1.3$ & $-44.9 \pm 8.1$\\
06442927+3845509 & $15.99 \pm 0.08$ & $15.25 \pm 0.08$ & $14.84 \pm 0.10$ & & 064429.25+384550.3 & $14.52 \pm 0.03$ & $14.27 \pm 0.06$ & & $-24.6 \pm 6.3$ & $-45.9 \pm 9.4$\\
06442947-6505300 & $13.34 \pm 0.02$ & $12.77 \pm 0.03$ & $12.45 \pm 0.03$ & & 064429.51-650528.0 & $12.28 \pm 0.02$ & $12.11 \pm 0.02$ & & $19.4 \pm 1.7$ & $166.5 \pm 7.8$\\
06442973+3837093 & $14.00 \pm 0.02$ & $13.47 \pm 0.02$ & $13.19 \pm 0.03$ & & 064429.77+383710.1 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $30.2 \pm 4.3$ & $62.7 \pm 6.4$\\
06443003+7206516 & $12.11 \pm 0.02$ & $11.51 \pm 0.03$ & $11.11 \pm 0.02$ & & 064429.94+720649.0 & $10.88 \pm 0.02$ & $10.64 \pm 0.02$ & & $-41.6 \pm 1.6$ & $-249.2 \pm 9.1$\\
06443122+8100018 & $16.47 \pm 0.11$ & $15.91 \pm 0.15$ & $15.54 \pm 0.21$ & & 064431.57+810002.6 & $15.32 \pm 0.03$ & $15.10 \pm 0.06$ & & $71.0 \pm 2.1$ & $66.9 \pm 24.2$\\
06443268-8626159 & $13.89 \pm 0.03$ & $13.35 \pm 0.02$ & $13.05 \pm 0.04$ & & 064431.51-862614.8 & $12.84 \pm 0.02$ & $12.65 \pm 0.02$ & & $-104.8 \pm 2.6$ & $104.9 \pm 8.1$\\
06443366+6025466 & $12.61 \pm 0.02$ & $12.09 \pm 0.02$ & $11.79 \pm 0.02$ & & 064433.65+602543.9 & $11.60 \pm 0.02$ & $11.37 \pm 0.02$ & & $-7.0 \pm 2.1$ & $-241.4 \pm 8.3$\\
06443383+6513249 & $15.08 \pm 0.04$ & $14.40 \pm 0.06$ & $14.11 \pm 0.06$ & & 064433.82+651324.4 & $13.95 \pm 0.03$ & $13.75 \pm 0.03$ & & $-6.7 \pm 2.2$ & $-43.2 \pm 7.1$\\
06443431-6100129 & $14.26 \pm 0.03$ & $13.66 \pm 0.03$ & $13.33 \pm 0.04$ & & 064434.35-610012.5 & $13.17 \pm 0.02$ & $12.99 \pm 0.02$ & & $21.9 \pm 2.1$ & $30.5 \pm 6.3$\\
06443547+5418170 & $13.77 \pm 0.02$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 064435.49+541816.4 & $12.75 \pm 0.02$ & $12.56 \pm 0.02$ & & $15.8 \pm 2.8$ & $-53.5 \pm 7.2$\\
06443555+3813321 & $16.30 \pm 0.11$ & $15.67 \pm 0.11$ & $14.86 \pm 0.10$ & & 064435.59+381331.4 & $14.53 \pm 0.03$ & $14.27 \pm 0.05$ & & $36.7 \pm 8.0$ & $-53.2 \pm 12.2$\\
06443598-8422531 & $13.45 \pm 0.02$ & $12.77 \pm 0.03$ & $12.39 \pm 0.03$ & & 064435.62-842254.5 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $-51.7 \pm 1.3$ & $-134.6 \pm 10.9$\\
06443847+4048338 & $14.69 \pm 0.03$ & $14.10 \pm 0.03$ & $13.81 \pm 0.04$ & & 064438.46+404833.1 & $13.62 \pm 0.03$ & $13.41 \pm 0.04$ & & $-10.4 \pm 4.4$ & $-58.9 \pm 6.7$\\
06444009-6035587 & $14.63 \pm 0.03$ & $14.08 \pm 0.05$ & $13.80 \pm 0.05$ & & 064440.13-603557.6 & $13.60 \pm 0.02$ & $13.41 \pm 0.03$ & & $25.9 \pm 2.3$ & $89.4 \pm 7.4$\\
06444034-5136473 & $14.18 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.03$ & & 064440.35-513646.8 & $13.14 \pm 0.02$ & $12.93 \pm 0.02$ & & $9.0 \pm 3.3$ & $47.3 \pm 6.9$\\
06444072-6933119 & $12.86 \pm 0.02$ & $12.23 \pm 0.02$ & $11.93 \pm 0.02$ & & 064440.66-693312.4 & $11.77 \pm 0.02$ & $11.56 \pm 0.02$ & & $-26.9 \pm 1.8$ & $-44.7 \pm 8.0$\\
06444441+5307557 & $15.99 \pm 0.09$ & $15.22 \pm 0.10$ & $14.89 \pm 0.12$ & & 064444.43+530756.5 & $14.50 \pm 0.03$ & $14.30 \pm 0.04$ & & $15.4 \pm 4.1$ & $65.6 \pm 8.9$\\
06444549+4454500 & $12.74 \pm 0.02$ & $12.14 \pm 0.02$ & $11.80 \pm 0.02$ & & 064445.63+445447.3 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $132.0 \pm 4.7$ & $-239.7 \pm 8.2$\\
06444740-6300123 & $15.13 \pm 0.04$ & $14.55 \pm 0.08$ & $14.23 \pm 0.09$ & & 064447.41-630011.9 & $14.01 \pm 0.02$ & $13.81 \pm 0.03$ & & $6.9 \pm 2.1$ & $36.4 \pm 7.1$\\
06444924+4701137 & $11.54 \pm 0.02$ & $11.02 \pm 0.02$ & $10.71 \pm 0.01$ & & 064448.88+470111.8 & $10.49 \pm 0.02$ & $10.27 \pm 0.02$ & & $-318.8 \pm 8.0$ & $-156.7 \pm 7.0$\\
06445099+7028379 & $15.54 \pm 0.05$ & $14.91 \pm 0.08$ & $14.59 \pm 0.08$ & & 064451.02+702837.2 & $14.41 \pm 0.03$ & $14.18 \pm 0.04$ & & $15.5 \pm 2.2$ & $-64.4 \pm 12.1$\\
06445612-6307321 & $15.10 \pm 0.05$ & $14.43 \pm 0.06$ & $14.15 \pm 0.06$ & & 064456.14-630731.3 & $14.00 \pm 0.02$ & $13.77 \pm 0.03$ & & $11.1 \pm 2.1$ & $71.6 \pm 7.3$\\
06445983+7042348 & $13.44 \pm 0.02$ & $12.82 \pm 0.03$ & $12.50 \pm 0.03$ & & 064459.77+704233.4 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $-25.4 \pm 1.6$ & $-122.9 \pm 13.0$\\
06450011+7703245 & $15.48 \pm 0.05$ & $14.88 \pm 0.07$ & $14.43 \pm 0.07$ & & 064459.82+770322.9 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $-90.9 \pm 2.6$ & $-148.3 \pm 17.4$\\
06450227-5125135 & $14.61 \pm 0.04$ & $14.04 \pm 0.04$ & $13.70 \pm 0.04$ & & 064502.24-512511.5 & $13.51 \pm 0.02$ & $13.28 \pm 0.03$ & & $-25.4 \pm 3.5$ & $187.5 \pm 8.4$\\
06450465+8556258 & $13.95 \pm 0.03$ & $13.33 \pm 0.04$ & $13.03 \pm 0.04$ & & 064505.67+855624.8 & $12.86 \pm 0.02$ & $12.69 \pm 0.02$ & & $102.1 \pm 2.6$ & $-91.2 \pm 9.6$\\
06450592+4600481 & $15.54 \pm 0.05$ & $15.02 \pm 0.07$ & $14.66 \pm 0.08$ & & 064505.91+460047.4 & $14.46 \pm 0.03$ & $14.29 \pm 0.05$ & & $-6.7 \pm 4.8$ & $-58.6 \pm 7.7$\\
06450617+5103108 & $16.51 \pm 0.13$ & $15.85 \pm 0.18$ & $14.89 \pm 0.12$ & & 064506.17+510311.6 & $14.47 \pm 0.03$ & $14.20 \pm 0.04$ & & $0.7 \pm 6.1$ & $71.3 \pm 12.6$\\
06450650+5249157 & $14.41 \pm 0.03$ & $13.83 \pm 0.04$ & $13.52 \pm 0.04$ & & 064506.52+524915.0 & $13.23 \pm 0.02$ & $12.99 \pm 0.03$ & & $8.4 \pm 3.1$ & $-58.5 \pm 6.6$\\
06450801+5528296 & $13.62 \pm 0.02$ & $13.05 \pm 0.03$ & $12.76 \pm 0.02$ & & 064507.93+552829.9 & $12.57 \pm 0.02$ & $12.35 \pm 0.02$ & & $-61.4 \pm 3.0$ & $21.2 \pm 6.4$\\
06450921-5433132 & $14.70 \pm 0.04$ & $14.06 \pm 0.05$ & $13.79 \pm 0.05$ & & 064509.18-543312.9 & $13.59 \pm 0.02$ & $13.42 \pm 0.03$ & & $-23.9 \pm 3.2$ & $30.2 \pm 7.8$\\
06451376-7746302 & $14.48 \pm 0.03$ & $13.88 \pm 0.04$ & $13.51 \pm 0.04$ & & 064513.89-774630.2 & $13.28 \pm 0.02$ & $13.09 \pm 0.02$ & & $36.4 \pm 1.2$ & $-2.9 \pm 6.4$\\
06451639-5547220 & $13.75 \pm 0.03$ & $13.18 \pm 0.03$ & $12.85 \pm 0.03$ & & 064516.41-554721.4 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $18.6 \pm 2.8$ & $58.8 \pm 7.6$\\
06451999-4033316 & $15.85 \pm 0.06$ & $15.23 \pm 0.09$ & $14.93 \pm 0.14$ & & 064519.97-403331.0 & $14.78 \pm 0.03$ & $14.59 \pm 0.04$ & & $-19.8 \pm 6.7$ & $49.0 \pm 10.0$\\
06452120+6258552 & $14.34 \pm 0.03$ & $13.80 \pm 0.04$ & $13.51 \pm 0.04$ & & 064521.14+625854.4 & $13.33 \pm 0.02$ & $13.10 \pm 0.03$ & & $-37.9 \pm 2.3$ & $-68.5 \pm 7.4$\\
06452579+4119515 & $14.37 \pm 0.03$ & $13.78 \pm 0.03$ & $13.45 \pm 0.03$ & & 064525.78+411950.9 & $13.29 \pm 0.03$ & $13.12 \pm 0.03$ & & $-8.4 \pm 4.2$ & $-41.7 \pm 6.4$\\
06452612+5529142 & $16.39 \pm 0.11$ & $15.71 \pm 0.12$ & $15.27 \pm 0.14$ & & 064526.39+552909.2 & $15.07 \pm 0.05$ & $14.79 \pm 0.07$ & & $222.1 \pm 9.8$ & $-478.1 \pm 23.3$\\
06452665-5234234 & $14.08 \pm 0.03$ & $13.48 \pm 0.03$ & $13.21 \pm 0.03$ & & 064526.70-523424.2 & $13.05 \pm 0.02$ & $12.87 \pm 0.02$ & & $40.9 \pm 3.4$ & $-78.5 \pm 7.1$\\
06453153-6646120 & $15.60 \pm 0.07$ & $14.70 \pm 0.07$ & $14.37 \pm 0.08$ & & 064529.75-664556.4 & $13.76 \pm 0.02$ & $13.31 \pm 0.02$ & & $-884.6 \pm 37.0$ & $1314.4 \pm 55.5$\\
06453158+3945510 & $16.14 \pm 0.09$ & $15.56 \pm 0.11$ & $15.26 \pm 0.14$ & & 064531.55+394550.0 & $15.00 \pm 0.04$ & $14.75 \pm 0.07$ & & $-33.9 \pm 11.5$ & $-81.9 \pm 16.7$\\
06453442+4303551 & $15.88 \pm 0.06$ & $15.09 \pm 0.06$ & $14.58 \pm 0.07$ & & 064534.49+430355.7 & $14.39 \pm 0.03$ & $14.09 \pm 0.04$ & & $61.9 \pm 5.3$ & $51.6 \pm 7.8$\\
06453635+5729003 & $14.15 \pm 0.04$ & $13.63 \pm 0.05$ & $13.27 \pm 0.04$ & & 064536.39+572859.6 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $25.4 \pm 2.9$ & $-62.6 \pm 7.2$\\
06453862+4604565 & $16.06 \pm 0.09$ & $15.49 \pm 0.12$ & $15.01 \pm 0.11$ & & 064538.57+460455.7 & $14.60 \pm 0.03$ & $14.42 \pm 0.05$ & & $-42.4 \pm 5.8$ & $-70.1 \pm 10.5$\\
06453930-3358050 & $13.20 \pm 0.03$ & $12.60 \pm 0.03$ & $12.28 \pm 0.02$ & & 064539.15-335808.4 & $12.10 \pm 0.02$ & $11.87 \pm 0.02$ & & $-153.6 \pm 5.8$ & $-301.7 \pm 9.3$\\
06453982-4250114 & $11.25 \pm 0.02$ & $10.67 \pm 0.03$ & $10.34 \pm 0.02$ & & 064539.77-425010.3 & $10.16 \pm 0.02$ & $9.98 \pm 0.02$ & & $-51.7 \pm 3.9$ & $94.2 \pm 6.5$\\
06454016+4550058 & $16.53 \pm 0.12$ & $15.79 \pm 0.14$ & $15.46 \pm 0.17$ & & 064540.24+455005.8 & $15.27 \pm 0.04$ & $15.09 \pm 0.09$ & & $66.8 \pm 9.3$ & $1.4 \pm 17.4$\\
06454033+7203303 & $15.23 \pm 0.05$ & $14.63 \pm 0.08$ & $14.31 \pm 0.07$ & & 064540.44+720330.1 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $47.4 \pm 2.1$ & $-21.0 \pm 7.7$\\
06454155+7920250 & $16.00 \pm 0.08$ & $15.47 \pm 0.10$ & $15.08 \pm 0.13$ & & 064541.82+792025.3 & $14.77 \pm 0.03$ & $14.59 \pm 0.05$ & & $66.9 \pm 2.0$ & $23.6 \pm 10.4$\\
06454276-4150599 & $14.57 \pm 0.04$ & $13.98 \pm 0.03$ & $13.67 \pm 0.05$ & & 064542.79-415059.6 & $13.42 \pm 0.02$ & $13.24 \pm 0.03$ & & $30.0 \pm 4.6$ & $30.9 \pm 7.4$\\
06454327-4427171 & $14.17 \pm 0.04$ & $13.60 \pm 0.04$ & $13.28 \pm 0.04$ & & 064543.20-442717.4 & $13.09 \pm 0.02$ & $12.89 \pm 0.02$ & & $-61.8 \pm 4.1$ & $-21.6 \pm 6.5$\\
06454362+5637275 & $14.65 \pm 0.03$ & $14.01 \pm 0.04$ & $13.63 \pm 0.04$ & & 064543.57+563726.5 & $13.44 \pm 0.02$ & $13.25 \pm 0.03$ & & $-38.1 \pm 3.1$ & $-95.6 \pm 8.3$\\
06454448-3747071 & $12.98 \pm 0.03$ & $12.40 \pm 0.03$ & $12.11 \pm 0.02$ & & 064544.46-374706.8 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $-19.8 \pm 4.3$ & $34.3 \pm 6.3$\\
06454508-4927570 & $13.22 \pm 0.03$ & $12.61 \pm 0.02$ & $12.31 \pm 0.02$ & & 064545.07-492756.0 & $12.09 \pm 0.02$ & $11.89 \pm 0.02$ & & $-4.7 \pm 3.4$ & $92.6 \pm 7.0$\\
06454797+5030153 & $14.80 \pm 0.03$ & $14.25 \pm 0.04$ & $13.96 \pm 0.05$ & & 064547.93+503015.0 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $-35.0 \pm 4.1$ & $-26.8 \pm 7.7$\\
06454830-4243395 & $12.66 \pm 0.02$ & $12.14 \pm 0.03$ & $11.80 \pm 0.02$ & & 064548.27-424340.1 & $11.60 \pm 0.02$ & $11.40 \pm 0.02$ & & $-35.6 \pm 3.9$ & $-53.1 \pm 6.3$\\
06455022+4951410 & $15.19 \pm 0.05$ & $14.62 \pm 0.07$ & $14.32 \pm 0.07$ & & 064550.26+495141.0 & $14.09 \pm 0.03$ & $13.88 \pm 0.03$ & & $35.8 \pm 4.3$ & $-4.8 \pm 7.9$\\
06460022-4656012 & $13.86 \pm 0.03$ & $13.27 \pm 0.03$ & $12.94 \pm 0.04$ & & 064600.21-465600.0 & $12.76 \pm 0.02$ & $12.52 \pm 0.02$ & & $-12.7 \pm 3.6$ & $100.9 \pm 6.8$\\
06460066+6503211 & $13.47 \pm 0.02$ & $12.92 \pm 0.02$ & $12.61 \pm 0.02$ & & 064600.59+650320.9 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $-38.5 \pm 2.0$ & $-18.1 \pm 6.4$\\
06460171+4113158 & $14.98 \pm 0.04$ & $14.33 \pm 0.05$ & $14.06 \pm 0.05$ & & 064601.74+411315.3 & $13.81 \pm 0.03$ & $13.58 \pm 0.03$ & & $28.8 \pm 4.3$ & $-45.9 \pm 6.6$\\
06460309-3511100 & $14.28 \pm 0.03$ & $13.72 \pm 0.03$ & $13.32 \pm 0.04$ & & 064603.11-351109.2 & $13.14 \pm 0.02$ & $12.90 \pm 0.03$ & & $22.9 \pm 4.8$ & $76.1 \pm 6.7$\\
06460413+4240363 & $15.95 \pm 0.07$ & $15.28 \pm 0.10$ & $14.83 \pm 0.09$ & & 064604.08+424035.5 & $14.59 \pm 0.03$ & $14.41 \pm 0.06$ & & $-51.7 \pm 5.3$ & $-65.8 \pm 8.7$\\
06460451+3842388 & $15.72 \pm 0.07$ & $14.91 \pm 0.07$ & $14.26 \pm 0.06$ & & 064604.52+384237.5 & $13.92 \pm 0.03$ & $13.74 \pm 0.04$ & & $5.7 \pm 4.7$ & $-110.2 \pm 7.8$\\
06460517-4955375 & $14.11 \pm 0.03$ & $13.45 \pm 0.02$ & $13.18 \pm 0.04$ & & 064605.18-495536.7 & $12.98 \pm 0.02$ & $12.79 \pm 0.02$ & & $14.5 \pm 3.4$ & $69.6 \pm 7.0$\\
06460543-6659415 & $15.35 \pm 0.05$ & $14.74 \pm 0.06$ & $14.35 \pm 0.09$ & & 064605.53-665942.3 & $14.19 \pm 0.02$ & $14.01 \pm 0.03$ & & $48.4 \pm 2.7$ & $-67.3 \pm 9.8$\\
06460680+3725146 & $15.41 \pm 0.06$ & $14.88 \pm 0.07$ & $14.59 \pm 0.08$ & & 064606.83+372518.5 & $14.26 \pm 0.21$ & $13.80 \pm 0.18$ & & $28.9 \pm 22.5$ & $317.5 \pm 19.7$\\
06460689+3725239 & $14.12 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & 064606.86+372522.7 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $-29.9 \pm 4.3$ & $-96.8 \pm 6.5$\\
06460840+6440310 & $14.43 \pm 0.03$ & $13.85 \pm 0.04$ & $13.58 \pm 0.04$ & & 064608.41+644030.3 & $13.37 \pm 0.02$ & $13.19 \pm 0.03$ & & $1.9 \pm 2.0$ & $-57.6 \pm 6.7$\\
06460938+8740338 & $16.45 \pm 0.15$ & $15.59 \pm 0.18$ & $15.05 \pm 0.13$ & & 064610.67+874033.7 & $14.14 \pm 0.03$ & $13.88 \pm 0.03$ & & $74.2 \pm 1.9$ & $-1.3 \pm 21.3$\\
06461034+7050120 & $13.02 \pm 0.03$ & $12.41 \pm 0.03$ & $12.12 \pm 0.02$ & & 064610.32+705010.6 & $11.96 \pm 0.02$ & $11.78 \pm 0.02$ & & $-7.3 \pm 1.4$ & $-134.6 \pm 7.3$\\
06461422-4113242 & $14.52 \pm 0.03$ & $13.94 \pm 0.03$ & $13.64 \pm 0.05$ & & 064614.17-411323.4 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $-43.7 \pm 4.4$ & $66.9 \pm 7.5$\\
06461495+5737334 & $14.79 \pm 0.03$ & $14.20 \pm 0.04$ & $13.88 \pm 0.04$ & & 064614.93+573732.4 & $13.72 \pm 0.02$ & $13.55 \pm 0.03$ & & $-18.5 \pm 2.8$ & $-84.1 \pm 7.0$\\
06461498+5851135 & $11.52 \pm 0.02$ & $10.94 \pm 0.02$ & $10.67 \pm 0.02$ & & 064614.93+585114.0 & $10.48 \pm 0.02$ & $10.28 \pm 0.02$ & & $-28.7 \pm 2.3$ & $43.0 \pm 6.2$\\
06461565+6532010 & $13.81 \pm 0.02$ & $13.27 \pm 0.03$ & $12.95 \pm 0.03$ & & 064615.71+653200.4 & $12.73 \pm 0.02$ & $12.50 \pm 0.02$ & & $30.8 \pm 1.9$ & $-53.6 \pm 7.1$\\
06461855+6011435 & $14.36 \pm 0.03$ & $13.75 \pm 0.04$ & $13.47 \pm 0.04$ & & 064618.61+601143.9 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $37.8 \pm 2.6$ & $37.6 \pm 7.2$\\
06462174+8036588 & $16.08 \pm 0.09$ & $15.36 \pm 0.09$ & $15.08 \pm 0.13$ & & 064621.92+803658.8 & $14.76 \pm 0.03$ & $14.54 \pm 0.04$ & & $39.3 \pm 1.4$ & $-2.1 \pm 13.6$\\
06462298-4406311 & $15.02 \pm 0.05$ & $14.41 \pm 0.06$ & $14.06 \pm 0.08$ & & 064622.96-440630.9 & $13.88 \pm 0.02$ & $13.69 \pm 0.03$ & & $-23.1 \pm 4.2$ & $19.8 \pm 7.5$\\
06462330-4539163 & $14.42 \pm 0.04$ & $13.87 \pm 0.05$ & $13.53 \pm 0.04$ & & 064623.27-453915.2 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $-27.1 \pm 4.2$ & $105.0 \pm 7.1$\\
06462401+5625515 & $16.35 \pm 0.11$ & $15.55 \pm 0.15$ & $14.95 \pm 0.12$ & & 064624.07+562550.8 & $14.31 \pm 0.04$ & $14.02 \pm 0.05$ & & $42.1 \pm 4.2$ & $-57.7 \pm 11.9$\\
06462609+4224471 & $13.89 \pm 0.02$ & $13.30 \pm 0.03$ & $12.92 \pm 0.02$ & & 064626.08+422446.5 & $12.73 \pm 0.02$ & $12.54 \pm 0.03$ & & $-2.4 \pm 4.0$ & $-53.7 \pm 7.9$\\
06462670+4418178 & $14.48 \pm 0.02$ & $13.91 \pm 0.04$ & $13.64 \pm 0.04$ & & 064626.67+441817.7 & $13.47 \pm 0.02$ & $13.30 \pm 0.03$ & & $-28.9 \pm 4.2$ & $-15.1 \pm 6.8$\\
06462678+6340487 & $14.61 \pm 0.03$ & $14.02 \pm 0.04$ & $13.70 \pm 0.04$ & & 064626.77+634048.1 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $-8.7 \pm 2.2$ & $-57.0 \pm 6.9$\\
06462852+7534517 & $15.89 \pm 0.08$ & $15.16 \pm 0.10$ & $14.85 \pm 0.10$ & & 064628.45+753451.0 & $14.66 \pm 0.03$ & $14.48 \pm 0.05$ & & $-25.6 \pm 1.8$ & $-61.5 \pm 10.8$\\
06462863+3832082 & $16.35 \pm 0.13$ & $15.65 \pm 0.14$ & $15.12 \pm 0.14$ & & 064628.55+383207.9 & $14.64 \pm 0.03$ & $14.43 \pm 0.06$ & & $-70.0 \pm 10.3$ & $-25.7 \pm 15.2$\\
06462896-4659467 & $13.28 \pm 0.02$ & $12.66 \pm 0.02$ & $12.38 \pm 0.03$ & & 064628.99-465946.4 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $30.1 \pm 3.5$ & $28.0 \pm 6.3$\\
06463097+4842136 & $15.94 \pm 0.09$ & $15.27 \pm 0.12$ & $14.94 \pm 0.12$ & & 064631.01+484213.0 & $14.68 \pm 0.03$ & $14.49 \pm 0.05$ & & $33.7 \pm 5.5$ & $-54.2 \pm 11.7$\\
06463247+3715136 & $14.55 \pm 0.03$ & $14.04 \pm 0.04$ & $13.63 \pm 0.04$ & & 064632.46+371513.2 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $-5.3 \pm 4.6$ & $-32.0 \pm 6.5$\\
06463271-4315205 & $14.87 \pm 0.04$ & $14.36 \pm 0.05$ & $14.06 \pm 0.06$ & & 064632.68-431520.2 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $-27.6 \pm 4.3$ & $28.2 \pm 6.9$\\
06463385+7911508 & $10.57 \pm 0.02$ & $10.05 \pm 0.01$ & $9.74 \pm 0.02$ & & 064633.51+791147.2 & $9.55 \pm 0.02$ & $9.35 \pm 0.02$ & & $-84.8 \pm 2.1$ & $-318.8 \pm 9.7$\\
06463393+3903379 & $15.82 \pm 0.08$ & $15.17 \pm 0.09$ & $14.87 \pm 0.10$ & & 064633.89+390337.8 & $14.71 \pm 0.03$ & $14.46 \pm 0.06$ & & $-34.0 \pm 6.0$ & $-11.7 \pm 8.7$\\
06463587-6006254 & $16.00 \pm 0.10$ & $15.33 \pm 0.11$ & $14.91 \pm 0.13$ & & 064635.82-600624.8 & $14.60 \pm 0.03$ & $14.39 \pm 0.04$ & & $-36.1 \pm 3.7$ & $55.4 \pm 11.9$\\
06463857+5754002 & $12.94 \pm 0.02$ & $12.34 \pm 0.02$ & $12.06 \pm 0.02$ & & 064638.52+575359.5 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $-35.1 \pm 2.5$ & $-62.4 \pm 6.4$\\
06464019-6802363 & $12.75 \pm 0.03$ & $12.21 \pm 0.02$ & $11.91 \pm 0.02$ & & 064640.33-680236.1 & $11.76 \pm 0.02$ & $11.55 \pm 0.02$ & & $65.7 \pm 3.2$ & $15.9 \pm 7.6$\\
06464165+5620367 & $13.07 \pm 0.02$ & $12.52 \pm 0.02$ & $12.22 \pm 0.02$ & & 064641.65+562035.5 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $2.7 \pm 2.5$ & $-103.2 \pm 7.4$\\
06464199+7057456 & $13.36 \pm 0.02$ & $12.83 \pm 0.04$ & $12.55 \pm 0.03$ & & 064641.92+705745.0 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $-32.0 \pm 1.6$ & $-54.4 \pm 8.4$\\
06464270+5009142 & $13.70 \pm 0.03$ & $13.11 \pm 0.03$ & $12.68 \pm 0.02$ & & 064642.66+500914.6 & $12.47 \pm 0.02$ & $12.23 \pm 0.02$ & & $-39.1 \pm 4.1$ & $41.3 \pm 6.9$\\
06464272+5732073 & $14.72 \pm 0.03$ & $14.09 \pm 0.04$ & $13.77 \pm 0.04$ & & 064642.72+573206.5 & $13.61 \pm 0.02$ & $13.39 \pm 0.03$ & & $-0.8 \pm 2.7$ & $-69.4 \pm 6.8$\\
06464320+3737181 & $15.79 \pm 0.08$ & $15.23 \pm 0.10$ & $14.85 \pm 0.10$ & & 064643.24+373717.7 & $14.47 \pm 0.03$ & $14.27 \pm 0.05$ & & $43.8 \pm 6.0$ & $-33.7 \pm 8.6$\\
06464650+4605351 & $14.12 \pm 0.02$ & $13.54 \pm 0.03$ & $13.26 \pm 0.03$ & & 064646.47+460534.8 & $13.10 \pm 0.02$ & $12.93 \pm 0.03$ & & $-24.1 \pm 3.8$ & $-24.8 \pm 6.6$\\
06464771-4243129 & $15.86 \pm 0.10$ & $15.16 \pm 0.11$ & $14.78 \pm 0.13$ & & 064647.68-424313.4 & $14.61 \pm 0.03$ & $14.36 \pm 0.04$ & & $-28.6 \pm 5.8$ & $-47.3 \pm 9.0$\\
06464907-5059395 & $11.96 \pm 0.02$ & $11.37 \pm 0.02$ & $11.05 \pm 0.02$ & & 064649.13-505938.9 & $10.84 \pm 0.02$ & $10.62 \pm 0.02$ & & $57.9 \pm 3.5$ & $58.5 \pm 6.7$\\
06465146-5638310 & $14.51 \pm 0.04$ & $13.98 \pm 0.04$ & $13.63 \pm 0.04$ & & 064651.48-563830.3 & $13.39 \pm 0.02$ & $13.22 \pm 0.02$ & & $20.6 \pm 2.8$ & $63.5 \pm 7.0$\\
06465382-5012569 & $11.26 \pm 0.02$ & $10.65 \pm 0.02$ & $10.35 \pm 0.02$ & & 064653.91-501258.5 & $10.13 \pm 0.02$ & $9.95 \pm 0.02$ & & $77.2 \pm 3.7$ & $-149.2 \pm 7.5$\\
06465501-5037204 & $11.78 \pm 0.03$ & $11.22 \pm 0.02$ & $10.92 \pm 0.02$ & & 064655.04-503719.9 & $10.74 \pm 0.02$ & $10.55 \pm 0.02$ & & $19.9 \pm 3.2$ & $47.1 \pm 6.7$\\
06465578-5455022 & $14.04 \pm 0.04$ & $13.40 \pm 0.03$ & $13.06 \pm 0.03$ & & 064655.83-545501.8 & $12.89 \pm 0.02$ & $12.70 \pm 0.02$ & & $38.6 \pm 3.1$ & $36.1 \pm 6.9$\\
06465595+8133060 & $15.36 \pm 0.05$ & $14.70 \pm 0.05$ & $14.30 \pm 0.07$ & & 064655.69+813305.2 & $14.13 \pm 0.03$ & $13.95 \pm 0.03$ & & $-49.3 \pm 1.4$ & $-66.9 \pm 7.2$\\
06465663-4242098 & $12.66 \pm 0.02$ & $12.10 \pm 0.03$ & $11.83 \pm 0.02$ & & 064656.62-424210.3 & $11.67 \pm 0.02$ & $11.47 \pm 0.02$ & & $-6.5 \pm 4.2$ & $-44.9 \pm 6.3$\\
06465724+4909444 & $13.93 \pm 0.03$ & $13.39 \pm 0.03$ & $13.04 \pm 0.03$ & & 064657.25+490943.5 & $12.84 \pm 0.02$ & $12.66 \pm 0.03$ & & $9.2 \pm 4.2$ & $-93.5 \pm 7.3$\\
06465796-5930224 & $13.84 \pm 0.03$ & $13.29 \pm 0.03$ & $12.95 \pm 0.03$ & & 064657.90-593022.3 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $-41.5 \pm 2.6$ & $7.3 \pm 7.5$\\
06465986+5734286 & $14.98 \pm 0.04$ & $14.37 \pm 0.04$ & $13.98 \pm 0.05$ & & 064659.80+573428.6 & $13.82 \pm 0.03$ & $13.59 \pm 0.03$ & & $-38.1 \pm 2.9$ & $-6.2 \pm 6.7$\\
06470057-3737090 & $14.58 \pm 0.03$ & $14.05 \pm 0.04$ & $13.66 \pm 0.06$ & & 064700.62-373707.7 & $13.51 \pm 0.02$ & $13.29 \pm 0.03$ & & $57.8 \pm 4.9$ & $111.6 \pm 7.3$\\
06470151-3308565 & $15.16 \pm 0.04$ & $14.57 \pm 0.05$ & $14.26 \pm 0.07$ & & 064701.55-330856.5 & $14.09 \pm 0.02$ & $13.92 \pm 0.03$ & & $49.6 \pm 5.3$ & $0.1 \pm 6.8$\\
06470710+4439458 & $10.85 \pm 0.02$ & $10.31 \pm 0.02$ & $10.04 \pm 0.02$ & & 064707.21+443946.3 & $9.83 \pm 0.02$ & $9.60 \pm 0.02$ & & $95.9 \pm 4.1$ & $41.8 \pm 6.0$\\
06471058+4204288 & $15.17 \pm 0.04$ & $14.52 \pm 0.04$ & $14.16 \pm 0.05$ & & 064710.64+420428.9 & $13.99 \pm 0.03$ & $13.80 \pm 0.04$ & & $55.1 \pm 5.2$ & $15.8 \pm 7.3$\\
06471157+4933335 & $14.34 \pm 0.03$ & $13.81 \pm 0.04$ & $13.50 \pm 0.04$ & & 064711.55+493333.8 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $-20.6 \pm 4.0$ & $25.7 \pm 7.1$\\
06471631+4637164 & $12.94 \pm 0.02$ & $12.40 \pm 0.02$ & $12.03 \pm 0.02$ & & 064716.39+463716.9 & $11.87 \pm 0.02$ & $11.64 \pm 0.02$ & & $72.7 \pm 3.8$ & $45.8 \pm 6.2$\\
06471743-4803082 & $15.65 \pm 0.06$ & $15.11 \pm 0.09$ & $14.82 \pm 0.10$ & & 064717.46-480309.0 & $14.65 \pm 0.03$ & $14.45 \pm 0.04$ & & $26.4 \pm 4.7$ & $-72.6 \pm 8.7$\\
06471860-5438328 & $11.96 \pm 0.02$ & $11.41 \pm 0.02$ & $11.12 \pm 0.02$ & & 064718.53-543832.4 & $10.93 \pm 0.02$ & $10.72 \pm 0.02$ & & $-54.6 \pm 3.1$ & $29.8 \pm 6.6$\\
06472037+4733568 & $16.41 \pm 0.11$ & $15.83 \pm 0.13$ & $15.47 \pm 0.17$ & & 064720.66+473352.2 & $14.92 \pm 0.03$ & $14.70 \pm 0.06$ & & $256.0 \pm 10.5$ & $-396.0 \pm 20.4$\\
06472108+4559006 & $14.64 \pm 0.03$ & $14.02 \pm 0.03$ & $13.68 \pm 0.04$ & & 064721.07+455859.1 & $13.53 \pm 0.02$ & $13.27 \pm 0.03$ & & $-12.4 \pm 3.9$ & $-126.5 \pm 7.2$\\
06472439+5336433 & $15.09 \pm 0.05$ & $14.38 \pm 0.06$ & $14.10 \pm 0.06$ & & 064724.39+533642.9 & $13.89 \pm 0.03$ & $13.64 \pm 0.03$ & & $-5.2 \pm 3.5$ & $-40.2 \pm 7.4$\\
06472570+5945169 & $13.08 \pm 0.02$ & $12.47 \pm 0.02$ & $12.19 \pm 0.02$ & & 064725.64+594517.2 & $12.01 \pm 0.02$ & $11.80 \pm 0.02$ & & $-39.3 \pm 2.4$ & $24.3 \pm 7.0$\\
06472763-6251114 & $13.63 \pm 0.02$ & $13.00 \pm 0.03$ & $12.68 \pm 0.03$ & & 064727.61-625110.9 & $12.51 \pm 0.02$ & $12.27 \pm 0.02$ & & $-15.0 \pm 1.9$ & $43.9 \pm 6.2$\\
06472982-4939119 & $14.64 \pm 0.03$ & $14.07 \pm 0.04$ & $13.77 \pm 0.05$ & & 064729.89-493911.0 & $13.57 \pm 0.02$ & $13.36 \pm 0.03$ & & $62.5 \pm 4.0$ & $84.5 \pm 7.3$\\
06473023+4214364 & $16.40 \pm 0.10$ & $15.82 \pm 0.12$ & $15.51 \pm 0.16$ & & 064730.17+421436.5 & $15.32 \pm 0.04$ & $14.96 \pm 0.08$ & & $-55.1 \pm 10.0$ & $15.3 \pm 18.6$\\
06473207-3533577 & $15.97 \pm 0.08$ & $15.41 \pm 0.11$ & $15.10 \pm 0.16$ & & 064732.06-353357.1 & $14.59 \pm 0.03$ & $14.33 \pm 0.04$ & & $-17.5 \pm 7.0$ & $53.9 \pm 9.9$\\
06473219+4101180 & $16.17 \pm 0.10$ & $15.55 \pm 0.15$ & $14.96 \pm 0.12$ & & 064732.22+410119.0 & $14.28 \pm 0.03$ & $14.00 \pm 0.05$ & & $20.9 \pm 8.0$ & $75.8 \pm 14.5$\\
06473244+6630587 & $14.61 \pm 0.03$ & $14.02 \pm 0.05$ & $13.63 \pm 0.04$ & & 064732.49+663058.5 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $29.6 \pm 2.1$ & $-21.0 \pm 8.7$\\
06473321+8630262 & $15.91 \pm 0.09$ & $15.22 \pm 0.12$ & $14.85 \pm 0.12$ & & 064733.43+863025.3 & $14.69 \pm 0.03$ & $14.46 \pm 0.04$ & & $19.7 \pm 0.6$ & $-79.5 \pm 12.2$\\
06473666+5054198 & $15.14 \pm 0.05$ & $14.52 \pm 0.05$ & $14.22 \pm 0.07$ & & 064736.74+505419.0 & $13.99 \pm 0.03$ & $13.79 \pm 0.03$ & & $73.4 \pm 4.4$ & $-71.7 \pm 7.8$\\
06473666+7714329 & $16.05 \pm 0.09$ & $15.32 \pm 0.13$ & $15.02 \pm 0.12$ & & 064736.80+771433.4 & $14.72 \pm 0.03$ & $14.47 \pm 0.04$ & & $46.5 \pm 1.9$ & $54.8 \pm 12.3$\\
06473675+6630487 & $15.85 \pm 0.06$ & $15.21 \pm 0.09$ & $14.77 \pm 0.11$ & & 064736.70+663048.3 & $14.53 \pm 0.03$ & $14.27 \pm 0.04$ & & $-31.7 \pm 2.7$ & $-36.2 \pm 10.4$\\
06473774-4924271 & $14.43 \pm 0.03$ & $13.92 \pm 0.04$ & $13.62 \pm 0.04$ & & 064737.71-492426.9 & $13.43 \pm 0.02$ & $13.24 \pm 0.03$ & & $-31.3 \pm 3.7$ & $17.8 \pm 7.0$\\
06473784+6139078 & $16.49 \pm 0.12$ & $15.89 \pm 0.16$ & $14.94 \pm 0.12$ & & 064737.89+613907.7 & $14.32 \pm 0.03$ & $13.99 \pm 0.04$ & & $30.1 \pm 4.0$ & $-6.6 \pm 14.8$\\
06474079+6139230 & $13.27 \pm 0.02$ & $12.64 \pm 0.02$ & $12.31 \pm 0.02$ & & 064740.90+613922.7 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $67.1 \pm 2.6$ & $-23.5 \pm 6.2$\\
06474133-3958467 & $13.59 \pm 0.02$ & $12.96 \pm 0.03$ & $12.68 \pm 0.03$ & & 064741.38-395846.5 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $43.3 \pm 4.3$ & $24.1 \pm 6.3$\\
06474488+6131529 & $13.96 \pm 0.02$ & $13.35 \pm 0.03$ & $13.06 \pm 0.03$ & & 064744.88+613152.0 & $12.86 \pm 0.02$ & $12.68 \pm 0.02$ & & $1.8 \pm 2.1$ & $-73.6 \pm 6.6$\\
06474720+6532099 & $12.23 \pm 0.02$ & $11.66 \pm 0.02$ & $11.35 \pm 0.01$ & & 064747.07+653207.3 & $11.14 \pm 0.02$ & $10.94 \pm 0.02$ & & $-69.5 \pm 2.3$ & $-224.5 \pm 10.0$\\
06474888-4933036 & $15.16 \pm 0.04$ & $14.42 \pm 0.05$ & $14.02 \pm 0.06$ & & 064748.88-493302.8 & $13.86 \pm 0.02$ & $13.67 \pm 0.03$ & & $-0.3 \pm 3.8$ & $72.1 \pm 7.4$\\
06474927-4844532 & $16.10 \pm 0.08$ & $15.35 \pm 0.09$ & $14.96 \pm 0.10$ & & 064749.24-484452.9 & $14.76 \pm 0.03$ & $14.53 \pm 0.04$ & & $-32.2 \pm 5.3$ & $26.1 \pm 9.5$\\
06475070+5644008 & $13.74 \pm 0.02$ & $13.20 \pm 0.03$ & $12.94 \pm 0.02$ & & 064750.66+564400.3 & $12.78 \pm 0.02$ & $12.61 \pm 0.03$ & & $-27.2 \pm 2.7$ & $-39.9 \pm 6.5$\\
06475136-5132253 & $14.91 \pm 0.03$ & $14.40 \pm 0.04$ & $14.01 \pm 0.05$ & & 064751.13-513225.4 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $-201.0 \pm 6.2$ & $-11.0 \pm 7.1$\\
06475280+5527433 & $14.03 \pm 0.02$ & $13.45 \pm 0.03$ & $13.14 \pm 0.02$ & & 064752.70+552742.6 & $12.91 \pm 0.02$ & $12.69 \pm 0.03$ & & $-68.5 \pm 3.2$ & $-54.9 \pm 6.5$\\
06475329+5420458 & $12.47 \pm 0.02$ & $11.91 \pm 0.02$ & $11.61 \pm 0.02$ & & 064753.41+542043.4 & $11.40 \pm 0.02$ & $11.21 \pm 0.02$ & & $90.7 \pm 3.4$ & $-212.6 \pm 8.5$\\
06475377-7957298 & $13.74 \pm 0.03$ & $13.22 \pm 0.02$ & $12.94 \pm 0.03$ & & 064754.04-795728.8 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $66.9 \pm 1.8$ & $103.6 \pm 9.7$\\
06475387+7354158 & $13.98 \pm 0.03$ & $13.41 \pm 0.04$ & $13.09 \pm 0.04$ & & 064753.88+735415.4 & $12.87 \pm 0.03$ & $12.68 \pm 0.03$ & & $6.5 \pm 1.4$ & $-44.0 \pm 8.5$\\
06475480+4031278 & $13.52 \pm 0.02$ & $12.93 \pm 0.02$ & $12.65 \pm 0.02$ & & 064754.77+403126.7 & $12.41 \pm 0.02$ & $12.19 \pm 0.02$ & & $-27.8 \pm 4.0$ & $-90.6 \pm 6.3$\\
06475650-5855176 & $14.68 \pm 0.04$ & $13.98 \pm 0.04$ & $13.53 \pm 0.05$ & & 064756.46-585515.4 & $13.20 \pm 0.02$ & $12.94 \pm 0.02$ & & $-26.1 \pm 2.6$ & $209.9 \pm 8.7$\\
06475847-5638285 & $14.34 \pm 0.03$ & $13.80 \pm 0.03$ & $13.45 \pm 0.04$ & & 064758.46-563827.9 & $13.25 \pm 0.02$ & $13.07 \pm 0.02$ & & $-9.3 \pm 2.7$ & $58.8 \pm 6.9$\\
06475977+7756441 & $16.00 \pm 0.09$ & $15.40 \pm 0.12$ & $14.97 \pm 0.15$ & & 064759.50+775643.3 & $14.76 \pm 0.03$ & $14.56 \pm 0.05$ & & $-85.1 \pm 2.8$ & $-88.3 \pm 16.1$\\
06480022-4025123 & $13.62 \pm 0.03$ & $12.98 \pm 0.03$ & $12.61 \pm 0.03$ & & 064800.22-402513.4 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $-9.4 \pm 4.1$ & $-95.3 \pm 6.7$\\
06480562-4916226 & $14.72 \pm 0.03$ & $14.14 \pm 0.03$ & $13.83 \pm 0.04$ & & 064805.72-491624.3 & $13.66 \pm 0.03$ & $13.42 \pm 0.03$ & & $93.8 \pm 4.4$ & $-164.6 \pm 8.2$\\
06480724+4419544 & $16.63 \pm 0.12$ & $15.85 \pm 0.15$ & $15.58 \pm 0.17$ & & 064805.96+441950.6 & $15.39 \pm 0.05$ & $15.16 \pm 0.10$ & & $-1171.8 \pm 29.3$ & $-328.6 \pm 22.4$\\
06480826+4509440 & $14.14 \pm 0.02$ & $13.62 \pm 0.03$ & $13.32 \pm 0.03$ & & 064808.23+450943.7 & $13.15 \pm 0.03$ & $12.94 \pm 0.03$ & & $-26.1 \pm 4.0$ & $-21.7 \pm 6.6$\\
06480925+5931080 & $15.88 \pm 0.07$ & $15.31 \pm 0.10$ & $14.99 \pm 0.11$ & & 064809.21+593107.1 & $14.74 \pm 0.03$ & $14.56 \pm 0.04$ & & $-24.7 \pm 3.3$ & $-74.8 \pm 8.4$\\
06480988-4955197 & $13.58 \pm 0.03$ & $13.03 \pm 0.03$ & $12.64 \pm 0.03$ & & 064809.80-495516.1 & $12.42 \pm 0.02$ & $12.21 \pm 0.02$ & & $-78.3 \pm 3.9$ & $338.8 \pm 10.8$\\
06481000+4233492 & $16.37 \pm 0.10$ & $15.85 \pm 0.13$ & $15.45 \pm 0.14$ & & 064810.07+423349.3 & $15.25 \pm 0.04$ & $14.70 \pm 0.07$ & & $60.3 \pm 10.4$ & $14.4 \pm 16.4$\\
06481029+5226401 & $16.56 \pm 0.16$ & $15.71 \pm 0.16$ & $15.02 \pm 0.13$ & & 064810.35+522640.4 & $14.38 \pm 0.03$ & $14.08 \pm 0.04$ & & $50.0 \pm 7.0$ & $31.7 \pm 17.4$\\
06481202+5329188 & $15.00 \pm 0.05$ & $14.39 \pm 0.06$ & $14.10 \pm 0.07$ & & 064812.01+532918.3 & $13.89 \pm 0.03$ & $13.65 \pm 0.03$ & & $-6.0 \pm 3.6$ & $-42.1 \pm 8.4$\\
06481226-5715056 & $16.55 \pm 0.15$ & $15.53 \pm 0.16$ & $15.11 \pm 0.14$ & & 064812.32-571505.7 & $14.40 \pm 0.03$ & $14.12 \pm 0.03$ & & $41.5 \pm 4.9$ & $-14.1 \pm 15.6$\\
06481231-4742129 & $15.85 \pm 0.10$ & $15.07 \pm 0.11$ & $14.44 \pm 0.09$ & & 064812.28-474212.3 & $14.26 \pm 0.03$ & $13.98 \pm 0.03$ & & $-26.5 \pm 4.6$ & $45.8 \pm 7.9$\\
06481319-4452548 & $13.66 \pm 0.03$ & $13.14 \pm 0.03$ & $12.84 \pm 0.02$ & & 064813.12-445252.3 & $12.65 \pm 0.02$ & $12.44 \pm 0.02$ & & $-67.6 \pm 4.1$ & $219.1 \pm 8.2$\\
06481322+5924100 & $16.36 \pm 0.09$ & $15.78 \pm 0.15$ & $15.39 \pm 0.16$ & & 064813.31+592409.1 & $15.08 \pm 0.03$ & $14.87 \pm 0.05$ & & $54.3 \pm 5.2$ & $-82.1 \pm 16.2$\\
06481379+5523158 & $15.78 \pm 0.06$ & $15.27 \pm 0.08$ & $14.85 \pm 0.09$ & & 064813.88+552316.1 & $14.64 \pm 0.03$ & $14.45 \pm 0.05$ & & $62.9 \pm 3.9$ & $18.7 \pm 8.3$\\
06481582+6150172 & $16.16 \pm 0.09$ & $15.63 \pm 0.14$ & $15.30 \pm 0.16$ & & 064816.34+615011.3 & $15.00 \pm 0.03$ & $14.63 \pm 0.04$ & & $322.5 \pm 8.9$ & $-516.6 \pm 21.5$\\
06481632+5630187 & $13.48 \pm 0.02$ & $12.82 \pm 0.02$ & $12.51 \pm 0.02$ & & 064816.29+563016.7 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $-22.2 \pm 2.7$ & $-174.7 \pm 7.5$\\
06481865+5524573 & $13.98 \pm 0.02$ & $13.43 \pm 0.03$ & $13.14 \pm 0.04$ & & 064818.72+552456.3 & $12.97 \pm 0.02$ & $12.78 \pm 0.03$ & & $57.1 \pm 3.1$ & $-91.6 \pm 6.7$\\
06482226+4411542 & $16.50 \pm 0.14$ & $15.93 \pm 0.15$ & $15.60 \pm 0.18$ & & 064822.21+441153.1 & $14.63 \pm 0.03$ & $14.33 \pm 0.05$ & & $-42.6 \pm 9.7$ & $-93.9 \pm 19.3$\\
06482517-4103457 & $14.59 \pm 0.03$ & $13.98 \pm 0.04$ & $13.70 \pm 0.05$ & & 064825.18-410346.8 & $13.53 \pm 0.02$ & $13.31 \pm 0.03$ & & $15.7 \pm 4.3$ & $-98.8 \pm 7.0$\\
06482842+5628179 & $15.94 \pm 0.06$ & $15.32 \pm 0.10$ & $14.97 \pm 0.10$ & & 064828.40+562817.2 & $14.68 \pm 0.03$ & $14.47 \pm 0.05$ & & $-9.8 \pm 3.5$ & $-55.7 \pm 8.3$\\
06482850+6321344 & $16.64 \pm 0.15$ & $15.73 \pm 0.15$ & $15.05 \pm 0.14$ & & 064828.42+632133.6 & $14.35 \pm 0.03$ & $14.07 \pm 0.04$ & & $-48.3 \pm 4.2$ & $-72.2 \pm 17.5$\\
06482877+4851536 & $14.55 \pm 0.03$ & $13.90 \pm 0.05$ & $13.53 \pm 0.04$ & & 064828.70+485152.6 & $13.33 \pm 0.03$ & $13.15 \pm 0.03$ & & $-65.7 \pm 4.4$ & $-95.7 \pm 7.9$\\
06482906+7947586 & $15.97 \pm 0.08$ & $15.24 \pm 0.09$ & $14.88 \pm 0.12$ & & 064828.81+794757.7 & $14.39 \pm 0.03$ & $14.15 \pm 0.04$ & & $-58.9 \pm 1.7$ & $-71.4 \pm 9.0$\\
06482951+4420086 & $14.83 \pm 0.03$ & $14.27 \pm 0.04$ & $13.98 \pm 0.04$ & & 064829.49+442008.1 & $13.78 \pm 0.03$ & $13.56 \pm 0.04$ & & $-24.5 \pm 4.3$ & $-45.0 \pm 6.9$\\
06482997+4241224 & $16.55 \pm 0.11$ & $15.73 \pm 0.13$ & $15.30 \pm 0.13$ & & 064829.98+424124.5 & $15.11 \pm 0.04$ & $14.90 \pm 0.08$ & & $8.5 \pm 10.4$ & $178.0 \pm 15.7$\\
06483012-8146156 & $14.17 \pm 0.03$ & $13.57 \pm 0.03$ & $13.28 \pm 0.04$ & & 064830.13-814614.7 & $13.07 \pm 0.02$ & $12.89 \pm 0.02$ & & $1.6 \pm 0.6$ & $80.5 \pm 12.2$\\
06483245-3548288 & $14.85 \pm 0.04$ & $14.30 \pm 0.04$ & $13.90 \pm 0.05$ & & 064832.43-354827.8 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $-17.8 \pm 5.6$ & $91.3 \pm 7.6$\\
06483315+3833499 & $13.56 \pm 0.02$ & $12.99 \pm 0.03$ & $12.70 \pm 0.02$ & & 064833.18+383350.3 & $12.51 \pm 0.02$ & $12.30 \pm 0.02$ & & $31.8 \pm 4.2$ & $32.1 \pm 6.0$\\
06483951-6127258 & $13.49 \pm 0.03$ & $12.95 \pm 0.03$ & $12.64 \pm 0.02$ & & 064839.52-612724.1 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $4.6 \pm 2.0$ & $145.8 \pm 7.0$\\
06484124+4416567 & $12.84 \pm 0.02$ & $12.24 \pm 0.02$ & $11.94 \pm 0.02$ & & 064841.41+441654.0 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $153.8 \pm 5.1$ & $-226.4 \pm 8.0$\\
06484216+6728429 & $13.83 \pm 0.03$ & $13.21 \pm 0.04$ & $12.94 \pm 0.03$ & & 064842.25+672842.9 & $12.75 \pm 0.02$ & $12.52 \pm 0.02$ & & $47.6 \pm 2.1$ & $1.6 \pm 10.1$\\
06484352-6537214 & $13.06 \pm 0.02$ & $12.43 \pm 0.03$ & $12.06 \pm 0.02$ & & 064843.53-653723.8 & $11.82 \pm 0.02$ & $11.61 \pm 0.02$ & & $5.3 \pm 1.5$ & $-202.4 \pm 8.3$\\
06484557+4446564 & $13.84 \pm 0.02$ & $13.31 \pm 0.03$ & $13.03 \pm 0.02$ & & 064845.53+444655.6 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $-36.0 \pm 3.8$ & $-71.7 \pm 6.5$\\
06484673-5115167 & $14.26 \pm 0.02$ & $13.69 \pm 0.03$ & $13.39 \pm 0.02$ & & 064846.63-511516.1 & $13.20 \pm 0.02$ & $13.01 \pm 0.02$ & & $-84.6 \pm 3.9$ & $52.5 \pm 6.9$\\
06484921+4817189 & $13.91 \pm 0.03$ & $13.34 \pm 0.04$ & $13.03 \pm 0.03$ & & 064849.26+481717.7 & $12.85 \pm 0.02$ & $12.63 \pm 0.03$ & & $46.6 \pm 4.1$ & $-113.0 \pm 11.1$\\
06485121+5923590 & $16.09 \pm 0.08$ & $15.55 \pm 0.10$ & $15.17 \pm 0.13$ & & 064851.26+592358.8 & $14.96 \pm 0.04$ & $14.76 \pm 0.06$ & & $36.4 \pm 4.2$ & $-11.2 \pm 12.6$\\
06485388+5507265 & $16.65 \pm 0.12$ & $15.86 \pm 0.17$ & $15.14 \pm 0.12$ & & 064853.95+550726.3 & $14.51 \pm 0.03$ & $14.25 \pm 0.04$ & & $48.8 \pm 6.0$ & $-15.6 \pm 18.2$\\
06485401-3900443 & $15.66 \pm 0.05$ & $15.12 \pm 0.07$ & $14.74 \pm 0.12$ & & 064853.99-390043.9 & $14.47 \pm 0.03$ & $14.08 \pm 0.03$ & & $-24.2 \pm 5.3$ & $37.3 \pm 7.9$\\
06485486+6147170 & $13.94 \pm 0.03$ & $13.39 \pm 0.02$ & $13.05 \pm 0.03$ & & 064854.80+614716.9 & $12.85 \pm 0.02$ & $12.62 \pm 0.02$ & & $-37.1 \pm 2.3$ & $-6.7 \pm 6.4$\\
06490009-4438003 & $16.24 \pm 0.14$ & $15.57 \pm 0.15$ & $15.24 \pm 0.16$ & & 064900.00-443803.2 & $14.90 \pm 0.03$ & $14.63 \pm 0.05$ & & $-89.8 \pm 9.8$ & $-260.9 \pm 21.3$\\
06490041+4822534 & $15.11 \pm 0.05$ & $14.40 \pm 0.05$ & $14.12 \pm 0.05$ & & 064900.40+482252.5 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $-3.6 \pm 4.4$ & $-86.6 \pm 7.9$\\
06490116+5523284 & $16.78 \pm 0.15$ & $15.76 \pm 0.15$ & $15.32 \pm 0.16$ & & 064900.98+552328.0 & $14.62 \pm 0.03$ & $14.36 \pm 0.04$ & & $-134.5 \pm 6.5$ & $-33.4 \pm 17.3$\\
06490169+8419145 & $13.53 \pm 0.03$ & $12.93 \pm 0.04$ & $12.61 \pm 0.03$ & & 064901.67+841913.6 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $-3.1 \pm 0.4$ & $-86.7 \pm 13.0$\\
06490413+4636200 & $17.00 \pm 0.18$ & $15.90 \pm 0.15$ & $15.25 \pm 0.14$ & & 064904.07+463620.0 & $14.91 \pm 0.03$ & $14.58 \pm 0.06$ & & $-53.2 \pm 9.4$ & $-7.2 \pm 20.7$\\
06490433+5614091 & $14.91 \pm 0.04$ & $14.33 \pm 0.04$ & $14.04 \pm 0.05$ & & 064904.35+561407.8 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $15.2 \pm 2.9$ & $-109.7 \pm 7.2$\\
06490493+4047580 & $16.13 \pm 0.10$ & $15.45 \pm 0.12$ & $15.13 \pm 0.13$ & & 064905.01+404758.1 & $14.75 \pm 0.03$ & $14.53 \pm 0.06$ & & $77.2 \pm 9.4$ & $9.0 \pm 13.9$\\
06490542+3706533 & $9.56 \pm 0.02$ & $9.05 \pm 0.01$ & $8.77 \pm 0.01$ & & 064905.63+370633.8 & $8.54 \pm 0.02$ & $8.36 \pm 0.02$ & & $210.1 \pm 5.9$ & $-1592.6 \pm 34.8$\\
06490550+7648375 & $14.24 \pm 0.03$ & $13.68 \pm 0.04$ & $13.38 \pm 0.04$ & & 064905.41+764837.1 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $-30.0 \pm 1.4$ & $-39.6 \pm 8.6$\\
06490630+5059565 & $16.29 \pm 0.12$ & $15.66 \pm 0.14$ & $15.18 \pm 0.14$ & & 064906.24+505955.8 & $14.61 \pm 0.03$ & $14.34 \pm 0.05$ & & $-47.7 \pm 7.2$ & $-62.7 \pm 17.2$\\
06490645-4044575 & $15.13 \pm 0.04$ & $14.61 \pm 0.05$ & $14.26 \pm 0.09$ & & 064906.44-404457.0 & $14.10 \pm 0.03$ & $13.91 \pm 0.03$ & & $-9.7 \pm 4.6$ & $44.7 \pm 7.1$\\
06490679+4134359 & $13.16 \pm 0.02$ & $12.65 \pm 0.02$ & $12.36 \pm 0.02$ & & 064906.73+413431.9 & $12.14 \pm 0.02$ & $11.88 \pm 0.02$ & & $-53.0 \pm 3.9$ & $-325.9 \pm 9.7$\\
06490703+5156168 & $13.90 \pm 0.02$ & $13.36 \pm 0.04$ & $13.06 \pm 0.02$ & & 064907.03+515616.0 & $12.88 \pm 0.02$ & $12.67 \pm 0.02$ & & $0.1 \pm 3.5$ & $-77.2 \pm 7.1$\\
06490759+3840205 & $14.31 \pm 0.03$ & $13.64 \pm 0.03$ & $13.31 \pm 0.03$ & & 064907.75+384021.2 & $13.00 \pm 0.03$ & $12.73 \pm 0.03$ & & $154.3 \pm 5.4$ & $50.0 \pm 6.3$\\
06490800-5454594 & $14.83 \pm 0.04$ & $14.31 \pm 0.05$ & $13.89 \pm 0.05$ & & 064908.01-545459.0 & $13.66 \pm 0.02$ & $13.46 \pm 0.03$ & & $12.9 \pm 3.1$ & $35.6 \pm 7.0$\\
06490832+5156393 & $16.71 \pm 0.15$ & $16.16 \pm 0.19$ & $15.25 \pm 0.14$ & & 064908.19+515638.9 & $14.65 \pm 0.03$ & $14.35 \pm 0.04$ & & $-120.4 \pm 8.8$ & $-34.9 \pm 21.5$\\
06490862+3923181 & $11.63 \pm 0.01$ & $11.03 \pm 0.02$ & $10.76 \pm 0.02$ & & 064908.63+392316.9 & $10.58 \pm 0.02$ & $10.37 \pm 0.02$ & & $11.1 \pm 3.8$ & $-93.3 \pm 6.1$\\
06490906+5400331 & $13.23 \pm 0.02$ & $12.62 \pm 0.02$ & $12.35 \pm 0.02$ & & 064908.89+540032.7 & $12.17 \pm 0.02$ & $11.97 \pm 0.02$ & & $-131.4 \pm 4.1$ & $-32.1 \pm 8.6$\\
06490998-5559227 & $16.05 \pm 0.08$ & $15.44 \pm 0.11$ & $15.12 \pm 0.15$ & & 064909.99-555921.6 & $14.78 \pm 0.03$ & $14.59 \pm 0.03$ & & $3.8 \pm 3.7$ & $103.4 \pm 9.5$\\
06491262-6421325 & $13.85 \pm 0.03$ & $13.23 \pm 0.03$ & $12.90 \pm 0.03$ & & 064912.52-642129.3 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $-53.8 \pm 2.1$ & $273.8 \pm 9.3$\\
06491615-7746572 & $14.74 \pm 0.03$ & $14.21 \pm 0.04$ & $13.91 \pm 0.06$ & & 064916.07-774656.0 & $13.68 \pm 0.02$ & $13.44 \pm 0.02$ & & $-22.5 \pm 1.0$ & $103.8 \pm 6.8$\\
06491776-6645324 & $15.13 \pm 0.04$ & $14.34 \pm 0.05$ & $13.86 \pm 0.06$ & & 064917.49-664532.1 & $13.60 \pm 0.02$ & $13.34 \pm 0.02$ & & $-131.4 \pm 5.7$ & $17.9 \pm 7.6$\\
06491881+3650336 & $15.55 \pm 0.06$ & $14.86 \pm 0.06$ & $14.44 \pm 0.08$ & & 064918.80+365032.0 & $14.27 \pm 0.03$ & $14.06 \pm 0.05$ & & $-4.6 \pm 5.2$ & $-128.4 \pm 8.3$\\
06491986+4630185 & $15.12 \pm 0.04$ & $14.57 \pm 0.05$ & $14.18 \pm 0.05$ & & 064919.81+463017.8 & $13.98 \pm 0.03$ & $13.74 \pm 0.04$ & & $-38.5 \pm 4.2$ & $-54.4 \pm 7.2$\\
06492095-4906414 & $14.92 \pm 0.03$ & $14.31 \pm 0.02$ & $14.02 \pm 0.04$ & & 064920.89-490641.2 & $13.79 \pm 0.02$ & $13.59 \pm 0.03$ & & $-60.6 \pm 4.1$ & $15.5 \pm 7.2$\\
06492210+6317473 & $14.40 \pm 0.02$ & $13.85 \pm 0.02$ & $13.52 \pm 0.03$ & & 064922.09+631746.8 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $-10.1 \pm 2.2$ & $-38.8 \pm 8.2$\\
06492263-3348432 & $14.05 \pm 0.03$ & $13.40 \pm 0.03$ & $13.03 \pm 0.03$ & & 064922.61-334843.5 & $12.85 \pm 0.02$ & $12.62 \pm 0.02$ & & $-18.0 \pm 4.8$ & $-27.2 \pm 6.4$\\
06492605-5546391 & $13.91 \pm 0.03$ & $13.31 \pm 0.04$ & $13.00 \pm 0.04$ & & 064926.00-554639.1 & $12.84 \pm 0.02$ & $12.67 \pm 0.02$ & & $-44.9 \pm 3.0$ & $4.0 \pm 6.7$\\
06493041+3626276 & $14.51 \pm 0.03$ & $13.93 \pm 0.04$ & $13.51 \pm 0.03$ & & 064930.60+362625.9 & $13.34 \pm 0.03$ & $13.11 \pm 0.03$ & & $194.4 \pm 6.2$ & $-140.1 \pm 7.1$\\
06493232+3653487 & $13.78 \pm 0.02$ & $13.21 \pm 0.02$ & $12.90 \pm 0.03$ & & 064932.29+365347.3 & $12.72 \pm 0.02$ & $12.49 \pm 0.02$ & & $-26.9 \pm 4.3$ & $-114.0 \pm 7.1$\\
06493467+5706572 & $16.66 \pm 0.13$ & $15.95 \pm 0.18$ & $14.92 \pm 0.11$ & & 064934.62+570657.4 & $14.55 \pm 0.03$ & $14.23 \pm 0.04$ & & $-32.5 \pm 4.9$ & $18.4 \pm 11.8$\\
06493712+4740441 & $13.35 \pm 0.02$ & $12.76 \pm 0.02$ & $12.48 \pm 0.02$ & & 064937.06+474044.3 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $-56.6 \pm 3.6$ & $20.2 \pm 6.9$\\
06493749+6214558 & $15.82 \pm 0.07$ & $15.21 \pm 0.09$ & $14.93 \pm 0.12$ & & 064937.48+621455.2 & $14.78 \pm 0.03$ & $14.61 \pm 0.04$ & & $-7.4 \pm 2.9$ & $-53.4 \pm 9.8$\\
06493757+4055395 & $13.90 \pm 0.02$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 064937.54+405539.7 & $12.86 \pm 0.02$ & $12.64 \pm 0.02$ & & $-28.9 \pm 3.9$ & $14.0 \pm 7.4$\\
06494472+3829134 & $14.98 \pm 0.04$ & $14.35 \pm 0.05$ & $14.07 \pm 0.05$ & & 064944.74+382913.0 & $13.87 \pm 0.03$ & $13.60 \pm 0.03$ & & $26.5 \pm 4.7$ & $-34.4 \pm 6.7$\\
06494680-5001552 & $16.06 \pm 0.08$ & $15.53 \pm 0.10$ & $15.22 \pm 0.12$ & & 064946.70-500156.1 & $14.80 \pm 0.03$ & $14.59 \pm 0.04$ & & $-89.6 \pm 5.3$ & $-86.1 \pm 9.8$\\
06494706-3823284 & $11.65 \pm 0.03$ & $11.12 \pm 0.04$ & $10.77 \pm 0.02$ & & 064947.06-382327.8 & $10.49 \pm 0.03$ & $10.27 \pm 0.02$ & & $1.3 \pm 4.3$ & $48.9 \pm 6.2$\\
06494725-3538555 & $13.60 \pm 0.03$ & $12.98 \pm 0.02$ & $12.66 \pm 0.03$ & & 064947.27-353856.0 & $12.45 \pm 0.02$ & $12.28 \pm 0.02$ & & $23.2 \pm 4.6$ & $-43.3 \pm 7.1$\\
06494821-5700103 & $16.16 \pm 0.10$ & $15.64 \pm 0.13$ & $15.32 \pm 0.18$ & & 064948.13-570009.7 & $15.11 \pm 0.03$ & $14.93 \pm 0.04$ & & $-66.0 \pm 6.5$ & $55.5 \pm 17.8$\\
06495102+4138460 & $13.32 \pm 0.02$ & $12.73 \pm 0.02$ & $12.39 \pm 0.02$ & & 064951.13+413841.3 & $12.21 \pm 0.02$ & $11.96 \pm 0.02$ & & $93.5 \pm 4.6$ & $-384.3 \pm 10.6$\\
06495208-7544574 & $15.53 \pm 0.05$ & $14.99 \pm 0.07$ & $14.66 \pm 0.12$ & & 064952.22-754457.1 & $14.39 \pm 0.03$ & $14.16 \pm 0.03$ & & $45.1 \pm 1.6$ & $23.6 \pm 7.6$\\
06495255-4658246 & $14.76 \pm 0.04$ & $14.24 \pm 0.05$ & $13.89 \pm 0.05$ & & 064952.52-465824.3 & $13.68 \pm 0.02$ & $13.50 \pm 0.03$ & & $-33.4 \pm 3.8$ & $27.5 \pm 6.8$\\
06495793+4133418 & $14.52 \pm 0.03$ & $13.88 \pm 0.04$ & $13.55 \pm 0.04$ & & 064957.99+413341.0 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $56.3 \pm 4.2$ & $-61.0 \pm 7.0$\\
06495805+6729476 & $11.70 \pm 0.03$ & $11.12 \pm 0.03$ & $10.82 \pm 0.02$ & & 064957.95+672948.1 & $10.63 \pm 0.02$ & $10.44 \pm 0.02$ & & $-49.4 \pm 2.0$ & $46.4 \pm 6.6$\\
06495855+4952410 & $12.76 \pm 0.02$ & $12.19 \pm 0.03$ & $11.89 \pm 0.03$ & & 064958.49+495241.1 & $11.68 \pm 0.02$ & $11.49 \pm 0.02$ & & $-62.4 \pm 3.7$ & $8.2 \pm 6.6$\\
06500017+4549095 & $15.93 \pm 0.08$ & $15.39 \pm 0.09$ & $15.04 \pm 0.12$ & & 065000.22+454909.5 & $14.73 \pm 0.03$ & $14.43 \pm 0.06$ & & $41.2 \pm 5.3$ & $1.3 \pm 8.9$\\
06500152-7927044 & $15.27 \pm 0.05$ & $14.60 \pm 0.06$ & $14.28 \pm 0.08$ & & 065001.36-792703.8 & $14.12 \pm 0.03$ & $13.90 \pm 0.03$ & & $-41.6 \pm 1.4$ & $60.1 \pm 10.7$\\
06500179+6451478 & $13.49 \pm 0.02$ & $12.95 \pm 0.02$ & $12.67 \pm 0.02$ & & 065001.82+645146.0 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $17.4 \pm 1.9$ & $-161.0 \pm 8.0$\\
06500186+4845422 & $16.47 \pm 0.13$ & $15.88 \pm 0.19$ & $15.12 \pm 0.13$ & & 065001.76+484541.5 & $14.44 \pm 0.03$ & $14.02 \pm 0.04$ & & $-92.8 \pm 10.1$ & $-57.8 \pm 18.1$\\
06500198+6150275 & $14.69 \pm 0.03$ & $14.05 \pm 0.03$ & $13.78 \pm 0.04$ & & 065001.93+615027.0 & $13.55 \pm 0.02$ & $13.33 \pm 0.03$ & & $-26.8 \pm 2.4$ & $-49.6 \pm 9.7$\\
06500231-6413521 & $14.48 \pm 0.04$ & $13.74 \pm 0.03$ & $13.31 \pm 0.04$ & & 065002.16-641351.5 & $13.05 \pm 0.02$ & $12.79 \pm 0.02$ & & $-83.5 \pm 2.6$ & $51.2 \pm 7.0$\\
06500243+4528459 & $13.70 \pm 0.02$ & $13.10 \pm 0.03$ & $12.75 \pm 0.02$ & & 065002.37+452845.0 & $12.59 \pm 0.02$ & $12.37 \pm 0.03$ & & $-48.5 \pm 3.9$ & $-77.4 \pm 6.6$\\
06500247+5700567 & $14.49 \pm 0.03$ & $13.96 \pm 0.03$ & $13.60 \pm 0.04$ & & 065002.45+570056.4 & $13.44 \pm 0.02$ & $13.25 \pm 0.03$ & & $-16.4 \pm 2.8$ & $-26.3 \pm 6.7$\\
06500289+5517042 & $14.24 \pm 0.03$ & $13.61 \pm 0.04$ & $13.31 \pm 0.02$ & & 065002.91+551702.0 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $19.4 \pm 2.8$ & $-185.4 \pm 7.8$\\
06500436+7535449 & $13.51 \pm 0.02$ & $12.96 \pm 0.02$ & $12.68 \pm 0.02$ & & 065004.36+753544.2 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $-1.3 \pm 1.0$ & $-70.0 \pm 8.9$\\
06500472+5045549 & $13.63 \pm 0.03$ & $13.04 \pm 0.03$ & $12.73 \pm 0.03$ & & 065004.74+504554.4 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $16.3 \pm 3.5$ & $-41.4 \pm 7.0$\\
06500604+7611500 & $12.49 \pm 0.02$ & $11.92 \pm 0.02$ & $11.60 \pm 0.02$ & & 065006.28+761148.4 & $11.40 \pm 0.02$ & $11.20 \pm 0.02$ & & $75.5 \pm 2.0$ & $-138.4 \pm 8.4$\\
06500638+4445454 & $14.48 \pm 0.02$ & $13.89 \pm 0.03$ & $13.62 \pm 0.03$ & & 065006.36+444544.7 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $-15.0 \pm 4.0$ & $-59.3 \pm 6.8$\\
06500751+7254307 & $13.09 \pm 0.02$ & $12.50 \pm 0.02$ & $12.20 \pm 0.02$ & & 065007.45+725428.4 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $-22.8 \pm 1.3$ & $-201.6 \pm 8.5$\\
06500775-6310185 & $14.16 \pm 0.03$ & $13.51 \pm 0.04$ & $13.22 \pm 0.03$ & & 065007.79-631018.1 & $13.02 \pm 0.02$ & $12.84 \pm 0.02$ & & $20.8 \pm 1.9$ & $30.6 \pm 6.2$\\
06500824+6329425 & $15.27 \pm 0.04$ & $14.73 \pm 0.05$ & $14.37 \pm 0.07$ & & 065008.26+632942.1 & $14.10 \pm 0.03$ & $13.92 \pm 0.03$ & & $9.0 \pm 2.3$ & $-38.6 \pm 7.6$\\
06500964-4730451 & $12.85 \pm 0.02$ & $12.19 \pm 0.02$ & $11.87 \pm 0.03$ & & 065009.71-473043.1 & $11.66 \pm 0.02$ & $11.45 \pm 0.02$ & & $69.2 \pm 3.8$ & $169.5 \pm 7.4$\\
06500994+5222049 & $11.63 \pm 0.02$ & $11.10 \pm 0.03$ & $10.82 \pm 0.02$ & & 065009.99+522201.5 & $10.63 \pm 0.02$ & $10.43 \pm 0.02$ & & $40.7 \pm 3.3$ & $-317.4 \pm 10.4$\\
06501084+6229481 & $15.51 \pm 0.06$ & $14.90 \pm 0.06$ & $14.63 \pm 0.08$ & & 065010.80+622947.7 & $14.35 \pm 0.03$ & $14.17 \pm 0.04$ & & $-21.7 \pm 2.6$ & $-35.0 \pm 7.8$\\
06501165+7447157 & $16.57 \pm 0.15$ & $15.52 \pm 0.13$ & $14.86 \pm 0.12$ & & 065011.54+744716.1 & $14.16 \pm 0.03$ & $13.87 \pm 0.03$ & & $-37.5 \pm 1.8$ & $31.2 \pm 13.4$\\
06501314+7744076 & $14.43 \pm 0.03$ & $13.91 \pm 0.03$ & $13.58 \pm 0.04$ & & 065013.01+774407.2 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $-38.2 \pm 1.3$ & $-32.7 \pm 6.6$\\
06501368+5558493 & $12.48 \pm 0.02$ & $11.95 \pm 0.02$ & $11.61 \pm 0.02$ & & 065013.64+555849.5 & $11.43 \pm 0.02$ & $11.21 \pm 0.02$ & & $-27.9 \pm 2.5$ & $18.3 \pm 6.1$\\
06501416+8402206 & $16.46 \pm 0.12$ & $15.73 \pm 0.15$ & $15.33 \pm 0.17$ & & 065013.88+840221.5 & $15.13 \pm 0.03$ & $14.85 \pm 0.05$ & & $-42.9 \pm 1.4$ & $85.1 \pm 20.8$\\
06502371+4707491 & $16.64 \pm 0.12$ & $15.93 \pm 0.14$ & $15.52 \pm 0.17$ & & 065023.69+470748.0 & $15.30 \pm 0.04$ & $15.06 \pm 0.08$ & & $-20.5 \pm 8.4$ & $-91.6 \pm 18.5$\\
06502567-8031517 & $15.89 \pm 0.10$ & $15.26 \pm 0.10$ & $14.91 \pm 0.14$ & & 065025.54-803151.5 & $14.66 \pm 0.03$ & $14.40 \pm 0.03$ & & $-29.6 \pm 1.2$ & $13.3 \pm 11.8$\\
06502741+4055478 & $13.54 \pm 0.02$ & $12.89 \pm 0.02$ & $12.60 \pm 0.02$ & & 065027.41+405547.3 & $12.43 \pm 0.02$ & $12.25 \pm 0.03$ & & $6.8 \pm 3.9$ & $-44.0 \pm 6.8$\\
06502802+7511099 & $11.05 \pm 0.02$ & $10.51 \pm 0.02$ & $10.23 \pm 0.02$ & & 065028.89+751108.6 & $10.07 \pm 0.02$ & $9.88 \pm 0.02$ & & $292.7 \pm 7.0$ & $-116.7 \pm 9.8$\\
06502810+5736509 & $12.35 \pm 0.02$ & $11.75 \pm 0.03$ & $11.48 \pm 0.02$ & & 065028.08+573648.2 & $11.31 \pm 0.02$ & $11.12 \pm 0.02$ & & $-20.1 \pm 2.6$ & $-259.0 \pm 9.4$\\
06503245-7828102 & $13.86 \pm 0.03$ & $13.32 \pm 0.03$ & $13.02 \pm 0.03$ & & 065032.38-782809.8 & $12.83 \pm 0.02$ & $12.63 \pm 0.02$ & & $-19.5 \pm 1.0$ & $37.4 \pm 7.8$\\
06503252+6404148 & $16.27 \pm 0.09$ & $15.64 \pm 0.13$ & $15.24 \pm 0.15$ & & 065032.59+640414.6 & $15.03 \pm 0.03$ & $14.78 \pm 0.05$ & & $43.4 \pm 4.5$ & $-14.2 \pm 17.8$\\
06503294+4626050 & $16.15 \pm 0.09$ & $15.60 \pm 0.12$ & $15.27 \pm 0.14$ & & 065032.87+462605.4 & $14.86 \pm 0.03$ & $14.66 \pm 0.06$ & & $-62.8 \pm 7.5$ & $38.4 \pm 15.5$\\
06503369-5003326 & $14.34 \pm 0.03$ & $13.68 \pm 0.03$ & $13.33 \pm 0.04$ & & 065033.65-500330.3 & $13.09 \pm 0.02$ & $12.88 \pm 0.02$ & & $-29.8 \pm 3.5$ & $216.2 \pm 8.7$\\
06503371+8135268 & $15.94 \pm 0.09$ & $15.42 \pm 0.11$ & $14.98 \pm 0.16$ & & 065033.87+813526.3 & $14.82 \pm 0.03$ & $14.55 \pm 0.04$ & & $29.4 \pm 1.1$ & $-42.8 \pm 10.0$\\
06503545-6657336 & $14.11 \pm 0.03$ & $13.58 \pm 0.04$ & $13.28 \pm 0.04$ & & 065035.47-665733.0 & $13.03 \pm 0.02$ & $12.86 \pm 0.02$ & & $8.0 \pm 1.5$ & $45.8 \pm 7.1$\\
06503695+4719002 & $13.42 \pm 0.02$ & $12.86 \pm 0.03$ & $12.56 \pm 0.02$ & & 065036.95+471859.0 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $-1.1 \pm 3.5$ & $-100.3 \pm 6.7$\\
06503789-4742021 & $14.25 \pm 0.03$ & $13.63 \pm 0.04$ & $13.32 \pm 0.03$ & & 065037.86-474201.3 & $13.15 \pm 0.02$ & $12.93 \pm 0.02$ & & $-27.3 \pm 3.5$ & $73.6 \pm 6.6$\\
06504085+4019339 & $15.56 \pm 0.06$ & $15.05 \pm 0.09$ & $14.60 \pm 0.09$ & & 065040.83+401933.2 & $14.37 \pm 0.03$ & $14.15 \pm 0.05$ & & $-19.2 \pm 5.2$ & $-60.3 \pm 7.9$\\
06504137-5957161 & $12.97 \pm 0.02$ & $12.41 \pm 0.02$ & $12.11 \pm 0.03$ & & 065041.42-595717.7 & $11.91 \pm 0.02$ & $11.70 \pm 0.02$ & & $35.8 \pm 2.3$ & $-138.6 \pm 6.8$\\
06504190-5033293 & $11.07 \pm 0.02$ & $10.55 \pm 0.02$ & $10.26 \pm 0.02$ & & 065042.05-503330.6 & $10.05 \pm 0.02$ & $9.83 \pm 0.02$ & & $129.1 \pm 4.5$ & $-121.4 \pm 7.2$\\
06504339+6649165 & $15.62 \pm 0.06$ & $15.05 \pm 0.09$ & $14.71 \pm 0.08$ & & 065043.38+664915.9 & $14.53 \pm 0.03$ & $14.32 \pm 0.04$ & & $-10.1 \pm 2.4$ & $-60.4 \pm 8.1$\\
06504345+6258030 & $15.15 \pm 0.05$ & $14.53 \pm 0.05$ & $14.23 \pm 0.06$ & & 065043.40+625802.6 & $14.04 \pm 0.03$ & $13.86 \pm 0.03$ & & $-25.5 \pm 2.3$ & $-32.1 \pm 7.5$\\
06504900-3532352 & $13.97 \pm 0.02$ & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & 065049.00-353234.4 & $12.96 \pm 0.02$ & $12.76 \pm 0.02$ & & $-3.5 \pm 4.6$ & $63.8 \pm 6.5$\\
06504994+4628168 & $13.64 \pm 0.02$ & $13.06 \pm 0.03$ & $12.79 \pm 0.02$ & & 065049.95+462815.9 & $12.61 \pm 0.02$ & $12.40 \pm 0.03$ & & $6.4 \pm 3.6$ & $-75.7 \pm 6.5$\\
06505039-4856004 & $13.77 \pm 0.03$ & $13.17 \pm 0.03$ & $12.88 \pm 0.02$ & & 065050.53-485602.9 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $127.5 \pm 4.8$ & $-234.5 \pm 9.0$\\
06505173+5047513 & $15.78 \pm 0.06$ & $15.03 \pm 0.09$ & $14.72 \pm 0.09$ & & 065051.73+504750.5 & $14.56 \pm 0.03$ & $14.34 \pm 0.04$ & & $0.3 \pm 4.7$ & $-76.1 \pm 9.3$\\
06505472+5808301 & $15.28 \pm 0.05$ & $14.71 \pm 0.06$ & $14.30 \pm 0.07$ & & 065054.71+580829.2 & $14.14 \pm 0.03$ & $13.90 \pm 0.03$ & & $-6.1 \pm 3.1$ & $-80.9 \pm 7.9$\\
06505744+5221101 & $12.39 \pm 0.02$ & $11.84 \pm 0.03$ & $11.56 \pm 0.02$ & & 065057.07+522108.1 & $11.36 \pm 0.02$ & $11.16 \pm 0.02$ & & $-313.7 \pm 8.5$ & $-186.9 \pm 8.1$\\
06505822-7403401 & $13.42 \pm 0.02$ & $12.83 \pm 0.02$ & $12.50 \pm 0.03$ & & 065058.21-740337.6 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $-4.7 \pm 1.0$ & $217.0 \pm 7.9$\\
06505971+4214329 & $16.88 \pm 0.15$ & $16.08 \pm 0.15$ & $15.78 \pm 0.20$ & & 065059.73+421436.5 & $15.46 \pm 0.05$ & $15.22 \pm 0.09$ & & $16.1 \pm 14.8$ & $304.5 \pm 23.8$\\
06510036+6423365 & $13.77 \pm 0.02$ & $13.24 \pm 0.03$ & $12.96 \pm 0.02$ & & 065100.38+642334.8 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $9.4 \pm 1.9$ & $-152.5 \pm 8.7$\\
06510154-5616267 & $12.91 \pm 0.02$ & $12.26 \pm 0.02$ & $11.99 \pm 0.02$ & & 065101.56-561626.3 & $11.82 \pm 0.02$ & $11.64 \pm 0.02$ & & $16.7 \pm 2.7$ & $39.8 \pm 6.7$\\
06510279-7041357 & $13.57 \pm 0.02$ & $12.97 \pm 0.03$ & $12.67 \pm 0.03$ & & 065102.79-704132.9 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $1.1 \pm 1.3$ & $250.0 \pm 9.1$\\
06510436-3508073 & $12.37 \pm 0.02$ & $11.82 \pm 0.03$ & $11.49 \pm 0.02$ & & 065104.36-350806.9 & $11.32 \pm 0.02$ & $11.09 \pm 0.02$ & & $0.3 \pm 4.5$ & $41.8 \pm 6.3$\\
06510448+7216336 & $13.89 \pm 0.02$ & $13.25 \pm 0.02$ & $12.85 \pm 0.03$ & & 065104.47+721632.7 & $12.65 \pm 0.02$ & $12.39 \pm 0.02$ & & $-3.8 \pm 1.3$ & $-79.5 \pm 8.9$\\
06510861+4311081 & $16.50 \pm 0.11$ & $15.89 \pm 0.14$ & $15.51 \pm 0.16$ & & 065108.70+431108.4 & $15.15 \pm 0.04$ & $14.85 \pm 0.08$ & & $86.8 \pm 10.6$ & $25.5 \pm 17.6$\\
06510920+4021070 & $16.03 \pm 0.10$ & $15.30 \pm 0.10$ & $14.98 \pm 0.13$ & & 065109.25+402106.4 & $14.48 \pm 0.03$ & $14.27 \pm 0.05$ & & $51.7 \pm 6.2$ & $-48.7 \pm 10.8$\\
06510934-3519010 & $14.21 \pm 0.02$ & $13.65 \pm 0.03$ & $13.33 \pm 0.04$ & & 065109.32-351901.3 & $13.14 \pm 0.02$ & $12.89 \pm 0.03$ & & $-19.9 \pm 4.8$ & $-26.7 \pm 6.6$\\
06511112-6414162 & $13.88 \pm 0.03$ & $13.30 \pm 0.04$ & $12.99 \pm 0.04$ & & 065111.07-641415.3 & $12.75 \pm 0.02$ & $12.57 \pm 0.02$ & & $-25.2 \pm 1.8$ & $79.9 \pm 6.4$\\
06511162+6012275 & $15.09 \pm 0.04$ & $14.57 \pm 0.05$ & $14.30 \pm 0.06$ & & 065111.62+601226.9 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $-0.7 \pm 2.7$ & $-50.9 \pm 7.1$\\
06511379+3631475 & $14.62 \pm 0.03$ & $14.03 \pm 0.04$ & $13.76 \pm 0.05$ & & 065113.80+363146.5 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $14.8 \pm 4.6$ & $-78.3 \pm 7.3$\\
06511415+5606422 & $15.64 \pm 0.06$ & $14.91 \pm 0.09$ & $14.55 \pm 0.08$ & & 065114.12+560641.2 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $-19.3 \pm 3.5$ & $-88.6 \pm 8.2$\\
06511444-5556525 & $15.97 \pm 0.08$ & $15.08 \pm 0.07$ & $14.77 \pm 0.10$ & & 065114.42-555651.1 & $14.55 \pm 0.03$ & $14.36 \pm 0.03$ & & $-8.2 \pm 3.4$ & $131.0 \pm 8.7$\\
06511654-4156396 & $12.52 \pm 0.02$ & $11.92 \pm 0.03$ & $11.64 \pm 0.02$ & & 065116.49-415638.6 & $11.46 \pm 0.02$ & $11.29 \pm 0.02$ & & $-45.1 \pm 4.0$ & $84.1 \pm 6.5$\\
06511689+4630473 & $15.44 \pm 0.04$ & $14.77 \pm 0.06$ & $14.36 \pm 0.06$ & & 065116.83+463046.5 & $14.16 \pm 0.03$ & $13.84 \pm 0.04$ & & $-52.8 \pm 4.4$ & $-68.1 \pm 7.6$\\
06511719+4820487 & $16.21 \pm 0.10$ & $15.62 \pm 0.14$ & $15.24 \pm 0.14$ & & 065117.14+482048.0 & $14.91 \pm 0.03$ & $14.55 \pm 0.06$ & & $-45.8 \pm 8.0$ & $-72.0 \pm 18.9$\\
06511795-5227227 & $13.62 \pm 0.02$ & $13.00 \pm 0.02$ & $12.73 \pm 0.03$ & & 065117.98-522722.1 & $12.55 \pm 0.02$ & $12.34 \pm 0.02$ & & $25.9 \pm 3.2$ & $48.5 \pm 7.6$\\
06511905+4338067 & $14.49 \pm 0.03$ & $13.97 \pm 0.04$ & $13.64 \pm 0.04$ & & 065119.01+433806.0 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $-38.5 \pm 4.3$ & $-65.1 \pm 6.9$\\
06511932-4240176 & $14.76 \pm 0.04$ & $14.21 \pm 0.05$ & $13.91 \pm 0.06$ & & 065119.29-424017.1 & $13.69 \pm 0.02$ & $13.49 \pm 0.03$ & & $-24.0 \pm 4.6$ & $44.7 \pm 6.8$\\
06511999+4136584 & $15.95 \pm 0.09$ & $15.37 \pm 0.12$ & $14.95 \pm 0.12$ & & 065119.94+413658.7 & $14.69 \pm 0.03$ & $14.48 \pm 0.06$ & & $-37.7 \pm 6.3$ & $25.5 \pm 9.8$\\
06512082+6730043 & $14.76 \pm 0.04$ & $14.11 \pm 0.05$ & $13.74 \pm 0.04$ & & 065120.81+673003.1 & $13.56 \pm 0.02$ & $13.38 \pm 0.03$ & & $-8.0 \pm 1.9$ & $-111.9 \pm 7.7$\\
06512098+4435542 & $15.13 \pm 0.04$ & $14.61 \pm 0.06$ & $14.34 \pm 0.06$ & & 065120.94+443554.5 & $14.11 \pm 0.04$ & $13.88 \pm 0.05$ & & $-38.2 \pm 5.1$ & $18.9 \pm 10.2$\\
06512107-3753382 & $15.37 \pm 0.05$ & $14.85 \pm 0.06$ & $14.54 \pm 0.10$ & & 065121.07-375337.5 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $-5.7 \pm 5.6$ & $65.0 \pm 8.8$\\
06512151+4602584 & $16.49 \pm 0.12$ & $15.90 \pm 0.13$ & $15.55 \pm 0.16$ & & 065121.43+460258.4 & $15.24 \pm 0.04$ & $15.06 \pm 0.09$ & & $-67.9 \pm 10.3$ & $-2.5 \pm 18.4$\\
06512442+5530061 & $16.49 \pm 0.13$ & $15.61 \pm 0.14$ & $14.93 \pm 0.11$ & & 065124.36+553006.0 & $14.53 \pm 0.03$ & $14.26 \pm 0.04$ & & $-45.0 \pm 5.2$ & $-7.1 \pm 11.7$\\
06512483-4848222 & $14.05 \pm 0.03$ & $13.49 \pm 0.03$ & $13.19 \pm 0.04$ & & 065124.82-484820.1 & $13.00 \pm 0.02$ & $12.77 \pm 0.02$ & & $-10.8 \pm 3.5$ & $191.9 \pm 8.3$\\
06512684-4508012 & $14.81 \pm 0.05$ & $14.17 \pm 0.05$ & $13.86 \pm 0.05$ & & 065126.84-450800.6 & $13.57 \pm 0.02$ & $13.29 \pm 0.03$ & & $-7.7 \pm 4.0$ & $54.2 \pm 6.8$\\
06512907-4315223 & $10.40 \pm 0.02$ & $9.84 \pm 0.02$ & $9.54 \pm 0.02$ & & 065129.04-431522.9 & $9.38 \pm 0.02$ & $9.18 \pm 0.02$ & & $-29.1 \pm 3.7$ & $-50.6 \pm 6.2$\\
06513251-6528322 & $14.78 \pm 0.04$ & $14.14 \pm 0.05$ & $13.67 \pm 0.05$ & & 065132.52-652831.7 & $13.46 \pm 0.02$ & $13.16 \pm 0.02$ & & $5.4 \pm 1.6$ & $35.6 \pm 6.2$\\
06513294+3635436 & $15.79 \pm 0.08$ & $15.17 \pm 0.09$ & $14.82 \pm 0.12$ & & 065132.95+363542.8 & $14.66 \pm 0.03$ & $14.45 \pm 0.05$ & & $11.2 \pm 6.0$ & $-60.8 \pm 9.1$\\
06513378-3455346 & $14.44 \pm 0.03$ & $13.88 \pm 0.03$ & $13.57 \pm 0.04$ & & 065133.75-345534.6 & $13.18 \pm 0.02$ & $12.97 \pm 0.02$ & & $-35.5 \pm 4.7$ & $3.9 \pm 6.3$\\
06513585+5500083 & $16.33 \pm 0.11$ & $15.67 \pm 0.15$ & $15.22 \pm 0.14$ & & 065135.86+550006.9 & $15.05 \pm 0.03$ & $14.86 \pm 0.05$ & & $10.3 \pm 6.4$ & $-123.9 \pm 15.9$\\
06513693-3747015 & $15.27 \pm 0.06$ & $14.76 \pm 0.07$ & $14.39 \pm 0.09$ & & 065136.90-374701.2 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $-30.4 \pm 5.5$ & $26.0 \pm 7.9$\\
06513734-4317028 & $14.90 \pm 0.04$ & $14.27 \pm 0.06$ & $13.93 \pm 0.07$ & & 065137.30-431702.0 & $13.59 \pm 0.02$ & $13.34 \pm 0.03$ & & $-32.2 \pm 4.2$ & $75.2 \pm 6.9$\\
06513869-3452116 & $14.60 \pm 0.04$ & $13.94 \pm 0.03$ & $13.64 \pm 0.05$ & & 065138.72-345212.8 & $13.41 \pm 0.02$ & $13.22 \pm 0.03$ & & $33.6 \pm 4.9$ & $-112.3 \pm 7.1$\\
06514127+5822339 & $14.60 \pm 0.03$ & $14.04 \pm 0.05$ & $13.73 \pm 0.04$ & & 065141.29+582233.4 & $13.57 \pm 0.02$ & $13.38 \pm 0.03$ & & $12.3 \pm 2.7$ & $-47.1 \pm 6.8$\\
06514160-5649346 & $15.98 \pm 0.08$ & $15.25 \pm 0.09$ & $14.86 \pm 0.11$ & & 065141.58-564935.3 & $14.65 \pm 0.03$ & $14.40 \pm 0.03$ & & $-12.3 \pm 3.3$ & $-63.6 \pm 8.6$\\
06514557+4609336 & $16.18 \pm 0.09$ & $15.44 \pm 0.09$ & $15.13 \pm 0.12$ & & 065145.51+460932.8 & $14.69 \pm 0.03$ & $14.47 \pm 0.06$ & & $-54.7 \pm 6.5$ & $-70.1 \pm 13.1$\\
06514640+7034386 & $16.63 \pm 0.16$ & $15.62 \pm 0.15$ & $14.92 \pm 0.14$ & & 065146.31+703438.9 & $14.52 \pm 0.03$ & $14.09 \pm 0.04$ & & $-41.9 \pm 2.7$ & $24.2 \pm 16.0$\\
06514709-6634171 & $14.06 \pm 0.03$ & $13.53 \pm 0.03$ & $13.21 \pm 0.04$ & & 065147.00-663416.1 & $13.04 \pm 0.02$ & $12.84 \pm 0.02$ & & $-44.9 \pm 2.4$ & $83.7 \pm 8.3$\\
06514873+8008017 & $15.36 \pm 0.05$ & $14.85 \pm 0.07$ & $14.54 \pm 0.09$ & & 065148.87+800801.6 & $14.29 \pm 0.03$ & $14.10 \pm 0.03$ & & $30.9 \pm 1.1$ & $-7.2 \pm 8.0$\\
06514987+7035524 & $14.66 \pm 0.03$ & $14.12 \pm 0.04$ & $13.85 \pm 0.05$ & & 065149.92+703551.9 & $13.64 \pm 0.03$ & $13.40 \pm 0.03$ & & $21.2 \pm 1.7$ & $-41.6 \pm 8.0$\\
06515040+4651473 & $14.57 \pm 0.03$ & $14.05 \pm 0.03$ & $13.73 \pm 0.04$ & & 065150.43+465147.7 & $13.54 \pm 0.02$ & $13.31 \pm 0.03$ & & $24.4 \pm 3.8$ & $31.9 \pm 6.6$\\
06515293+4443431 & $16.01 \pm 0.08$ & $15.42 \pm 0.09$ & $15.12 \pm 0.11$ & & 065152.95+444342.4 & $14.97 \pm 0.04$ & $14.71 \pm 0.06$ & & $22.1 \pm 6.1$ & $-62.8 \pm 10.2$\\
06515333-4921546 & $13.74 \pm 0.03$ & $13.17 \pm 0.03$ & $12.85 \pm 0.04$ & & 065153.29-492154.3 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $-41.3 \pm 3.6$ & $23.9 \pm 6.8$\\
06515560-6835406 & $15.69 \pm 0.06$ & $15.05 \pm 0.08$ & $14.70 \pm 0.12$ & & 065155.52-683540.0 & $14.52 \pm 0.03$ & $14.23 \pm 0.03$ & & $-37.8 \pm 2.4$ & $45.3 \pm 8.9$\\
06515758+4309248 & $16.18 \pm 0.09$ & $15.49 \pm 0.10$ & $15.20 \pm 0.12$ & & 065157.56+430923.7 & $14.84 \pm 0.03$ & $14.42 \pm 0.05$ & & $-18.4 \pm 7.7$ & $-94.3 \pm 12.6$\\
06515855+5146076 & $15.90 \pm 0.08$ & $15.30 \pm 0.10$ & $14.85 \pm 0.11$ & & 065158.64+514607.3 & $14.64 \pm 0.03$ & $14.47 \pm 0.05$ & & $74.4 \pm 4.8$ & $-22.4 \pm 9.0$\\
06520012+4257272 & $15.56 \pm 0.06$ & $15.02 \pm 0.09$ & $14.72 \pm 0.09$ & & 065200.19+425727.2 & $14.51 \pm 0.03$ & $14.24 \pm 0.05$ & & $65.8 \pm 5.6$ & $-4.3 \pm 8.0$\\
06520243+4629301 & $15.86 \pm 0.07$ & $15.19 \pm 0.08$ & $14.88 \pm 0.09$ & & 065202.34+462929.2 & $14.51 \pm 0.03$ & $14.25 \pm 0.05$ & & $-84.2 \pm 5.4$ & $-81.3 \pm 8.6$\\
06520430+7852136 & $14.56 \pm 0.03$ & $13.98 \pm 0.04$ & $13.62 \pm 0.05$ & & 065204.51+785213.5 & $13.44 \pm 0.02$ & $13.25 \pm 0.03$ & & $53.6 \pm 1.5$ & $-12.4 \pm 6.7$\\
06520663+3615243 & $14.51 \pm 0.03$ & $13.85 \pm 0.04$ & $13.42 \pm 0.04$ & & 065206.60+361523.7 & $13.25 \pm 0.03$ & $13.06 \pm 0.03$ & & $-21.8 \pm 4.7$ & $-47.3 \pm 7.3$\\
06520903+7852493 & $15.01 \pm 0.04$ & $14.48 \pm 0.05$ & $14.14 \pm 0.06$ & & 065208.87+785248.6 & $13.98 \pm 0.03$ & $13.79 \pm 0.03$ & & $-39.5 \pm 1.3$ & $-59.2 \pm 7.1$\\
06520958+6834182 & $15.74 \pm 0.06$ & $15.10 \pm 0.09$ & $14.83 \pm 0.10$ & & 065209.48+683417.8 & $14.62 \pm 0.03$ & $14.35 \pm 0.04$ & & $-51.5 \pm 2.5$ & $-45.5 \pm 12.7$\\
06520978-3729406 & $14.99 \pm 0.04$ & $14.41 \pm 0.03$ & $14.10 \pm 0.08$ & & 065209.85-372941.5 & $13.94 \pm 0.03$ & $13.71 \pm 0.03$ & & $80.2 \pm 5.1$ & $-84.9 \pm 7.8$\\
06521128-3847348 & $11.27 \pm 0.02$ & $10.70 \pm 0.03$ & $10.28 \pm 0.02$ & & 065211.20-384734.7 & $10.12 \pm 0.02$ & $9.95 \pm 0.02$ & & $-89.7 \pm 4.6$ & $13.6 \pm 6.1$\\
06521192+6759269 & $14.44 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.03$ & & 065212.04+675926.1 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $59.8 \pm 2.3$ & $-74.9 \pm 7.2$\\
06521348-6636584 & $13.44 \pm 0.03$ & $12.86 \pm 0.03$ & $12.56 \pm 0.03$ & & 065213.42-663657.4 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $-29.0 \pm 1.9$ & $79.5 \pm 8.2$\\
06521497+3546332 & $16.25 \pm 0.11$ & $15.36 \pm 0.12$ & $14.58 \pm 0.11$ & & 065214.96+354632.4 & $14.21 \pm 0.03$ & $13.90 \pm 0.04$ & & $-6.2 \pm 7.2$ & $-66.8 \pm 10.9$\\
06521524+5202158 & $14.38 \pm 0.02$ & $13.70 \pm 0.04$ & $13.35 \pm 0.03$ & & 065215.27+520216.4 & $13.08 \pm 0.02$ & $12.84 \pm 0.03$ & & $26.3 \pm 3.4$ & $57.0 \pm 7.1$\\
06521638+6138271 & $15.94 \pm 0.08$ & $15.42 \pm 0.11$ & $15.14 \pm 0.14$ & & 065216.29+613827.1 & $14.83 \pm 0.03$ & $14.56 \pm 0.04$ & & $-56.8 \pm 3.3$ & $-2.1 \pm 10.4$\\
06521660+6246587 & $9.42 \pm 0.02$ & $8.85 \pm 0.02$ & $8.57 \pm 0.01$ & & 065216.53+624655.8 & $8.42 \pm 0.02$ & $8.25 \pm 0.02$ & & $-42.1 \pm 2.0$ & $-252.7 \pm 9.0$\\
06521738-3623155 & $14.17 \pm 0.03$ & $13.60 \pm 0.04$ & $13.29 \pm 0.04$ & & 065217.36-362316.3 & $13.08 \pm 0.03$ & $12.89 \pm 0.03$ & & $-13.0 \pm 4.8$ & $-62.4 \pm 6.8$\\
06522224+4127366 & $15.48 \pm 0.06$ & $14.46 \pm 0.05$ & $13.89 \pm 0.05$ & & 065222.24+412736.1 & $13.15 \pm 0.02$ & $12.44 \pm 0.03$ & & $0.3 \pm 3.9$ & $-40.3 \pm 6.8$\\
06522233+3857486 & $14.47 \pm 0.03$ & $13.91 \pm 0.03$ & $13.48 \pm 0.04$ & & 065222.30+385748.2 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $-28.4 \pm 4.3$ & $-37.2 \pm 7.7$\\
06522301-6355538 & $14.25 \pm 0.03$ & $13.66 \pm 0.04$ & $13.37 \pm 0.04$ & & 065223.11-635554.4 & $13.13 \pm 0.02$ & $12.90 \pm 0.02$ & & $60.5 \pm 2.3$ & $-53.5 \pm 6.3$\\
06522348-4326191 & $13.38 \pm 0.02$ & $12.82 \pm 0.03$ & $12.54 \pm 0.03$ & & 065223.45-432618.9 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $-22.5 \pm 3.9$ & $21.0 \pm 6.4$\\
06522349+7438352 & $15.10 \pm 0.04$ & $14.52 \pm 0.05$ & $14.17 \pm 0.06$ & & 065223.42+743833.7 & $13.97 \pm 0.03$ & $13.71 \pm 0.03$ & & $-22.4 \pm 1.4$ & $-133.3 \pm 14.3$\\
06522405+6508469 & $14.18 \pm 0.02$ & $13.65 \pm 0.02$ & $13.38 \pm 0.03$ & & 065224.07+650846.5 & $13.19 \pm 0.02$ & $12.98 \pm 0.02$ & & $9.4 \pm 1.8$ & $-34.1 \pm 6.4$\\
06522413-5421154 & $13.60 \pm 0.02$ & $13.01 \pm 0.03$ & $12.73 \pm 0.03$ & & 065224.10-542114.5 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $-27.0 \pm 3.0$ & $87.5 \pm 7.8$\\
06522581+7909380 & $11.09 \pm 0.02$ & $10.56 \pm 0.01$ & $10.24 \pm 0.02$ & & 065225.85+790936.5 & $10.01 \pm 0.02$ & $9.78 \pm 0.02$ & & $9.2 \pm 0.7$ & $-131.2 \pm 6.9$\\
06522583+3551049 & $15.92 \pm 0.07$ & $15.29 \pm 0.09$ & $14.92 \pm 0.13$ & & 065225.87+355104.2 & $14.69 \pm 0.03$ & $14.47 \pm 0.06$ & & $40.6 \pm 7.0$ & $-59.6 \pm 10.4$\\
06522592+5347083 & $14.57 \pm 0.04$ & $13.99 \pm 0.05$ & $13.71 \pm 0.05$ & & 065225.94+534707.4 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $11.1 \pm 3.4$ & $-81.0 \pm 7.6$\\
06522654-6943366 & $14.07 \pm 0.03$ & $13.49 \pm 0.03$ & $13.19 \pm 0.04$ & & 065226.52-694335.4 & $12.93 \pm 0.02$ & $12.71 \pm 0.02$ & & $-5.7 \pm 1.3$ & $101.5 \pm 11.0$\\
06522767+5948245 & $14.65 \pm 0.04$ & $13.95 \pm 0.04$ & $13.58 \pm 0.03$ & & 065227.62+594823.4 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $-35.7 \pm 2.8$ & $-110.0 \pm 7.6$\\
06522849-5941329 & $13.93 \pm 0.02$ & $13.40 \pm 0.02$ & $13.13 \pm 0.03$ & & 065228.40-594132.4 & $12.95 \pm 0.02$ & $12.74 \pm 0.02$ & & $-62.2 \pm 2.9$ & $46.3 \pm 7.7$\\
06523073+4710348 & $13.51 \pm 0.02$ & $12.38 \pm 0.02$ & $11.69 \pm 0.02$ & & 065230.59+471036.3 & $10.88 \pm 0.02$ & $10.51 \pm 0.02$ & & $-126.8 \pm 4.4$ & $130.2 \pm 6.7$\\
06523122-4322026 & $15.99 \pm 0.09$ & $15.47 \pm 0.14$ & $14.97 \pm 0.14$ & & 065231.30-432202.9 & $14.74 \pm 0.03$ & $14.57 \pm 0.05$ & & $74.7 \pm 7.1$ & $-22.7 \pm 11.3$\\
06523569+5336099 & $14.23 \pm 0.03$ & $13.57 \pm 0.04$ & $13.21 \pm 0.03$ & & 065235.65+533609.1 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-29.4 \pm 3.4$ & $-84.6 \pm 7.5$\\
06523746+4315150 & $14.15 \pm 0.03$ & $13.63 \pm 0.03$ & $13.33 \pm 0.04$ & & 065237.48+431514.4 & $13.16 \pm 0.03$ & $12.95 \pm 0.03$ & & $14.1 \pm 4.0$ & $-45.0 \pm 6.6$\\
06523908-4817008 & $12.12 \pm 0.02$ & $11.54 \pm 0.03$ & $11.22 \pm 0.02$ & & 065239.01-481658.9 & $11.06 \pm 0.02$ & $10.89 \pm 0.02$ & & $-66.9 \pm 3.8$ & $184.7 \pm 8.7$\\
06524089-4154440 & $13.96 \pm 0.03$ & $13.44 \pm 0.04$ & $13.17 \pm 0.04$ & & 065240.95-415444.7 & $12.93 \pm 0.02$ & $12.69 \pm 0.03$ & & $51.5 \pm 4.3$ & $-58.3 \pm 6.6$\\
06524152-5729103 & $12.29 \pm 0.02$ & $11.71 \pm 0.02$ & $11.43 \pm 0.02$ & & 065241.47-572911.1 & $11.21 \pm 0.02$ & $11.01 \pm 0.02$ & & $-35.6 \pm 2.7$ & $-73.2 \pm 6.9$\\
06524237+3429459 & $14.08 \pm 0.02$ & $13.54 \pm 0.03$ & $13.27 \pm 0.04$ & & 065242.35+342945.2 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $-26.4 \pm 4.8$ & $-59.2 \pm 6.6$\\
06524278+4346039 & $14.23 \pm 0.03$ & $13.66 \pm 0.03$ & $13.36 \pm 0.03$ & & 065242.79+434602.7 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $7.7 \pm 4.0$ & $-95.8 \pm 6.9$\\
06524624+5924290 & $16.77 \pm 0.13$ & $16.04 \pm 0.15$ & $15.39 \pm 0.16$ & & 065246.30+592428.9 & $14.39 \pm 0.03$ & $14.20 \pm 0.04$ & & $42.4 \pm 5.7$ & $-10.3 \pm 18.2$\\
06524751+6735497 & $14.78 \pm 0.04$ & $14.19 \pm 0.05$ & $13.89 \pm 0.05$ & & 065247.50+673549.2 & $13.66 \pm 0.02$ & $13.45 \pm 0.03$ & & $-4.6 \pm 1.9$ & $-40.3 \pm 7.2$\\
06524851-5741376 & $13.63 \pm 0.03$ & $12.97 \pm 0.02$ & $12.45 \pm 0.02$ & & 065248.51-574137.2 & $12.17 \pm 0.02$ & $11.87 \pm 0.02$ & & $1.1 \pm 2.5$ & $40.5 \pm 6.8$\\
06525076+5448108 & $14.91 \pm 0.03$ & $14.27 \pm 0.03$ & $13.90 \pm 0.05$ & & 065250.75+544809.4 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $-5.4 \pm 3.0$ & $-121.5 \pm 7.4$\\
06525332+6134148 & $16.50 \pm 0.13$ & $15.62 \pm 0.11$ & $15.28 \pm 0.15$ & & 065253.49+613416.7 & $14.74 \pm 0.03$ & $14.40 \pm 0.04$ & & $102.1 \pm 5.3$ & $161.7 \pm 17.1$\\
06525602+7647236 & $13.67 \pm 0.02$ & $13.11 \pm 0.02$ & $12.79 \pm 0.03$ & & 065256.21+764723.8 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $58.0 \pm 1.7$ & $13.6 \pm 6.4$\\
06525737+6322446 & $13.63 \pm 0.02$ & $13.07 \pm 0.03$ & $12.72 \pm 0.03$ & & 065257.16+632242.0 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $-122.9 \pm 3.5$ & $-223.7 \pm 8.8$\\
06525813+7001249 & $14.97 \pm 0.04$ & $14.32 \pm 0.04$ & $14.01 \pm 0.05$ & & 065258.09+700125.2 & $13.83 \pm 0.03$ & $13.58 \pm 0.03$ & & $-19.1 \pm 1.8$ & $25.6 \pm 7.4$\\
06525894+6621074 & $14.91 \pm 0.04$ & $14.38 \pm 0.06$ & $14.10 \pm 0.06$ & & 065258.96+662107.0 & $13.89 \pm 0.03$ & $13.72 \pm 0.03$ & & $9.1 \pm 2.1$ & $-38.3 \pm 7.3$\\
06530110+5721378 & $16.53 \pm 0.10$ & $15.87 \pm 0.10$ & $15.56 \pm 0.17$ & & 065258.43+572127.8 & $14.78 \pm 0.03$ & $14.56 \pm 0.04$ & & $-1873.8 \pm 43.8$ & $-866.2 \pm 26.2$\\
06530181+5020402 & $14.39 \pm 0.03$ & $13.84 \pm 0.04$ & $13.47 \pm 0.04$ & & 065301.81+502039.5 & $13.26 \pm 0.02$ & $13.03 \pm 0.03$ & & $-7.8 \pm 3.7$ & $-60.5 \pm 7.4$\\
06530306+5139331 & $16.83 \pm 0.16$ & $15.69 \pm 0.14$ & $15.04 \pm 0.12$ & & 065303.11+513933.1 & $14.70 \pm 0.03$ & $14.48 \pm 0.05$ & & $43.5 \pm 7.8$ & $5.3 \pm 17.6$\\
06530318+5809197 & $16.82 \pm 0.12$ & $16.15 \pm 0.14$ & $15.77 \pm 0.22$ & & 065303.34+580919.1 & $15.26 \pm 0.03$ & $15.09 \pm 0.07$ & & $109.9 \pm 7.8$ & $-51.9 \pm 23.8$\\
06530450-6159335 & $14.46 \pm 0.03$ & $13.89 \pm 0.04$ & $13.60 \pm 0.06$ & & 065304.38-615932.4 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $-71.2 \pm 2.6$ & $95.2 \pm 6.7$\\
06530700-6141473 & $15.73 \pm 0.07$ & $15.02 \pm 0.10$ & $14.68 \pm 0.11$ & & 065306.90-614146.1 & $14.51 \pm 0.03$ & $14.29 \pm 0.03$ & & $-58.2 \pm 2.9$ & $106.3 \pm 8.0$\\
06530857+3357135 & $15.54 \pm 0.05$ & $14.95 \pm 0.08$ & $14.63 \pm 0.09$ & & 065308.56+335712.8 & $14.40 \pm 0.03$ & $14.22 \pm 0.05$ & & $-7.6 \pm 6.4$ & $-53.8 \pm 8.6$\\
06531296+6204362 & $16.77 \pm 0.15$ & $15.68 \pm 0.13$ & $14.92 \pm 0.13$ & & 065312.89+620436.2 & $14.02 \pm 0.03$ & $13.82 \pm 0.03$ & & $-45.5 \pm 3.6$ & $-3.5 \pm 13.7$\\
06531312-5601338 & $13.90 \pm 0.02$ & $13.21 \pm 0.03$ & $12.87 \pm 0.03$ & & 065313.08-560132.6 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $-26.2 \pm 2.8$ & $114.2 \pm 7.3$\\
06531335-4428278 & $15.64 \pm 0.07$ & $15.03 \pm 0.09$ & $14.67 \pm 0.10$ & & 065313.40-442827.7 & $14.51 \pm 0.03$ & $14.28 \pm 0.04$ & & $41.4 \pm 5.0$ & $9.1 \pm 8.1$\\
06531509-4643175 & $12.32 \pm 0.02$ & $11.70 \pm 0.03$ & $11.35 \pm 0.02$ & & 065314.89-464321.2 & $11.16 \pm 0.02$ & $10.93 \pm 0.02$ & & $-179.7 \pm 5.5$ & $-326.5 \pm 9.9$\\
06531754-5156498 & $14.36 \pm 0.03$ & $13.71 \pm 0.03$ & $13.41 \pm 0.04$ & & 065317.55-515648.3 & $13.25 \pm 0.02$ & $13.07 \pm 0.02$ & & $11.9 \pm 3.4$ & $136.9 \pm 7.8$\\
06531756+5437546 & $16.42 \pm 0.09$ & $15.88 \pm 0.12$ & $15.58 \pm 0.18$ & & 065317.81+543756.6 & $15.15 \pm 0.03$ & $14.96 \pm 0.06$ & & $188.5 \pm 9.1$ & $175.7 \pm 20.1$\\
06531760-5014103 & $16.17 \pm 0.08$ & $15.58 \pm 0.09$ & $15.22 \pm 0.13$ & & 065317.58-501411.0 & $15.03 \pm 0.03$ & $14.76 \pm 0.04$ & & $-17.5 \pm 5.8$ & $-65.5 \pm 12.3$\\
06531953+3642389 & $14.27 \pm 0.03$ & $13.66 \pm 0.04$ & $13.35 \pm 0.03$ & & 065319.47+364239.4 & $13.15 \pm 0.02$ & $12.92 \pm 0.03$ & & $-66.8 \pm 6.0$ & $47.3 \pm 9.1$\\
06532040-7523097 & $12.63 \pm 0.02$ & $12.02 \pm 0.03$ & $11.71 \pm 0.02$ & & 065320.24-752309.9 & $11.55 \pm 0.02$ & $11.38 \pm 0.02$ & & $-52.9 \pm 1.5$ & $-23.3 \pm 6.2$\\
06532047-7541176 & $13.69 \pm 0.02$ & $13.10 \pm 0.03$ & $12.83 \pm 0.03$ & & 065320.41-754116.4 & $12.66 \pm 0.02$ & $12.49 \pm 0.02$ & & $-19.8 \pm 1.0$ & $102.3 \pm 6.6$\\
06532205+5520203 & $16.56 \pm 0.12$ & $15.56 \pm 0.12$ & $14.96 \pm 0.13$ & & 065321.99+552020.3 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $-43.3 \pm 5.3$ & $-4.8 \pm 14.0$\\
06532411+6043284 & $16.23 \pm 0.11$ & $15.62 \pm 0.12$ & $15.32 \pm 0.17$ & & 065324.29+604326.4 & $14.54 \pm 0.03$ & $14.35 \pm 0.04$ & & $113.3 \pm 5.6$ & $-180.8 \pm 21.1$\\
06532572-5635160 & $15.64 \pm 0.05$ & $15.04 \pm 0.09$ & $14.56 \pm 0.09$ & & 065325.69-563515.6 & $14.41 \pm 0.03$ & $14.21 \pm 0.03$ & & $-30.4 \pm 3.3$ & $30.5 \pm 8.1$\\
06532641+7936100 & $14.58 \pm 0.03$ & $13.99 \pm 0.03$ & $13.72 \pm 0.04$ & & 065326.36+793609.4 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $-12.5 \pm 0.8$ & $-55.4 \pm 6.9$\\
06532747-5005358 & $11.05 \pm 0.02$ & $10.49 \pm 0.02$ & $10.20 \pm 0.02$ & & 065327.50-500535.5 & $10.01 \pm 0.02$ & $9.81 \pm 0.02$ & & $26.2 \pm 3.2$ & $28.3 \pm 6.5$\\
06533073+6928061 & $15.51 \pm 0.06$ & $14.89 \pm 0.08$ & $14.60 \pm 0.09$ & & 065330.68+692805.6 & $14.40 \pm 0.03$ & $14.16 \pm 0.04$ & & $-23.8 \pm 2.2$ & $-50.7 \pm 11.1$\\
06533092+4114127 & $13.48 \pm 0.03$ & $12.96 \pm 0.04$ & $12.68 \pm 0.02$ & & 065330.97+411412.1 & $12.51 \pm 0.02$ & $12.33 \pm 0.03$ & & $54.3 \pm 4.8$ & $-59.6 \pm 7.2$\\
06533475+5206388 & $15.00 \pm 0.04$ & $14.40 \pm 0.05$ & $14.03 \pm 0.05$ & & 065334.71+520638.3 & $13.87 \pm 0.03$ & $13.65 \pm 0.04$ & & $-33.4 \pm 4.2$ & $-50.8 \pm 8.0$\\
06533592+5419186 & $15.61 \pm 0.05$ & $14.99 \pm 0.07$ & $14.68 \pm 0.09$ & & 065335.94+541919.0 & $14.40 \pm 0.03$ & $14.15 \pm 0.05$ & & $12.6 \pm 3.7$ & $36.4 \pm 7.7$\\
06533975+5556085 & $14.07 \pm 0.02$ & $13.44 \pm 0.02$ & $13.14 \pm 0.02$ & & 065339.81+555608.3 & $12.96 \pm 0.02$ & $12.71 \pm 0.03$ & & $37.0 \pm 2.8$ & $-21.5 \pm 10.2$\\
06534423+5105330 & $15.14 \pm 0.04$ & $14.60 \pm 0.07$ & $14.27 \pm 0.06$ & & 065344.28+510533.1 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $38.5 \pm 4.2$ & $4.0 \pm 8.0$\\
06534453-7355038 & $14.14 \pm 0.03$ & $13.61 \pm 0.03$ & $13.28 \pm 0.04$ & & 065344.52-735503.0 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $-3.2 \pm 1.1$ & $77.6 \pm 6.6$\\
06534517-4943507 & $12.61 \pm 0.02$ & $12.05 \pm 0.02$ & $11.77 \pm 0.02$ & & 065345.18-494351.1 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $6.1 \pm 3.3$ & $-32.3 \pm 6.6$\\
06534621+5949028 & $14.71 \pm 0.04$ & $14.03 \pm 0.05$ & $13.66 \pm 0.04$ & & 065346.12+594902.4 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $-62.0 \pm 2.8$ & $-37.5 \pm 6.5$\\
06534703+8441117 & $14.57 \pm 0.03$ & $13.94 \pm 0.04$ & $13.67 \pm 0.04$ & & 065347.28+844111.7 & $13.50 \pm 0.03$ & $13.32 \pm 0.03$ & & $33.4 \pm 1.0$ & $4.3 \pm 9.0$\\
06534796-6721282 & $14.94 \pm 0.03$ & $14.36 \pm 0.04$ & $13.94 \pm 0.05$ & & 065347.81-672126.7 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $-72.4 \pm 3.5$ & $126.5 \pm 9.5$\\
06534997+4519380 & $12.70 \pm 0.02$ & $12.08 \pm 0.02$ & $11.72 \pm 0.02$ & & 065349.85+451937.1 & $11.50 \pm 0.02$ & $11.25 \pm 0.02$ & & $-111.3 \pm 4.3$ & $-79.0 \pm 6.3$\\
06535170-3817065 & $14.49 \pm 0.03$ & $13.94 \pm 0.04$ & $13.60 \pm 0.05$ & & 065351.68-381706.0 & $13.42 \pm 0.03$ & $13.25 \pm 0.03$ & & $-14.3 \pm 4.6$ & $43.1 \pm 6.7$\\
06535340+6217566 & $13.52 \pm 0.02$ & $12.94 \pm 0.03$ & $12.65 \pm 0.02$ & & 065353.51+621756.7 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $63.7 \pm 2.5$ & $9.3 \pm 6.2$\\
06535510-4645069 & $14.37 \pm 0.03$ & $13.71 \pm 0.04$ & $13.33 \pm 0.04$ & & 065355.13-464506.2 & $13.16 \pm 0.02$ & $12.98 \pm 0.02$ & & $25.0 \pm 3.6$ & $65.2 \pm 6.6$\\
06535545+8045179 & $13.52 \pm 0.02$ & $12.98 \pm 0.03$ & $12.70 \pm 0.03$ & & 065355.25+804516.9 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $-41.0 \pm 1.1$ & $-88.1 \pm 6.6$\\
06535589+3543458 & $15.09 \pm 0.05$ & $14.41 \pm 0.05$ & $13.97 \pm 0.05$ & & 065355.82+354344.8 & $13.68 \pm 0.03$ & $13.39 \pm 0.03$ & & $-72.6 \pm 5.3$ & $-88.6 \pm 7.8$\\
06535592-6059145 & $14.93 \pm 0.04$ & $14.18 \pm 0.04$ & $13.90 \pm 0.06$ & & 065355.99-605914.2 & $13.73 \pm 0.02$ & $13.50 \pm 0.03$ & & $44.4 \pm 2.4$ & $24.0 \pm 6.4$\\
06535719+6227575 & $14.98 \pm 0.04$ & $14.47 \pm 0.04$ & $14.20 \pm 0.06$ & & 065357.32+622756.9 & $14.03 \pm 0.02$ & $13.83 \pm 0.03$ & & $79.2 \pm 2.9$ & $-55.6 \pm 7.5$\\
06535748+6249420 & $16.50 \pm 0.13$ & $15.81 \pm 0.15$ & $15.39 \pm 0.18$ & & 065357.64+624942.0 & $15.21 \pm 0.03$ & $14.95 \pm 0.05$ & & $100.0 \pm 5.4$ & $-1.9 \pm 21.9$\\
06535859+7135042 & $16.28 \pm 0.12$ & $15.49 \pm 0.15$ & $15.14 \pm 0.16$ & & 065358.67+713502.5 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $34.4 \pm 2.4$ & $-154.4 \pm 16.4$\\
06535936-5937403 & $15.02 \pm 0.04$ & $14.39 \pm 0.05$ & $14.10 \pm 0.07$ & & 065359.34-593739.9 & $13.87 \pm 0.03$ & $13.66 \pm 0.03$ & & $-12.1 \pm 2.6$ & $37.6 \pm 7.9$\\
06540059+7818040 & $15.42 \pm 0.05$ & $14.77 \pm 0.05$ & $14.46 \pm 0.08$ & & 065400.78+781804.4 & $14.24 \pm 0.03$ & $14.05 \pm 0.04$ & & $49.9 \pm 1.6$ & $29.2 \pm 9.3$\\
06540079+7324555 & $16.46 \pm 0.12$ & $15.85 \pm 0.13$ & $15.35 \pm 0.15$ & & 065400.70+732455.5 & $15.12 \pm 0.04$ & $14.93 \pm 0.06$ & & $-36.0 \pm 2.9$ & $6.3 \pm 20.9$\\
06540191+3528413 & $14.30 \pm 0.02$ & $13.67 \pm 0.04$ & $13.29 \pm 0.04$ & & 065401.87+352840.9 & $13.09 \pm 0.02$ & $12.86 \pm 0.03$ & & $-37.3 \pm 4.8$ & $-30.5 \pm 6.5$\\
06540277+4555490 & $15.54 \pm 0.05$ & $14.99 \pm 0.06$ & $14.69 \pm 0.08$ & & 065402.80+455548.4 & $14.49 \pm 0.03$ & $14.31 \pm 0.05$ & & $23.7 \pm 4.9$ & $-46.8 \pm 8.0$\\
06540353+7517514 & $16.48 \pm 0.14$ & $15.52 \pm 0.12$ & $14.79 \pm 0.11$ & & 065403.64+751751.4 & $14.08 \pm 0.03$ & $13.80 \pm 0.03$ & & $36.9 \pm 1.7$ & $2.3 \pm 13.2$\\
06540468-5124524 & $16.53 \pm 0.12$ & $15.89 \pm 0.13$ & $15.53 \pm 0.16$ & & 065404.62-512454.7 & $15.10 \pm 0.03$ & $14.81 \pm 0.05$ & & $-50.1 \pm 8.4$ & $-216.0 \pm 20.8$\\
06540712+6110263 & $15.13 \pm 0.05$ & $14.61 \pm 0.07$ & $14.20 \pm 0.07$ & & 065407.23+611026.1 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $71.9 \pm 3.1$ & $-14.0 \pm 7.8$\\
06541121-5318036 & $14.31 \pm 0.03$ & $13.71 \pm 0.02$ & $13.40 \pm 0.04$ & & 065411.21-531804.1 & $13.22 \pm 0.02$ & $13.04 \pm 0.02$ & & $-2.0 \pm 3.1$ & $-46.9 \pm 6.9$\\
06541256+4753446 & $14.24 \pm 0.02$ & $13.71 \pm 0.02$ & $13.34 \pm 0.03$ & & 065412.54+475343.8 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $-14.4 \pm 3.6$ & $-67.2 \pm 7.3$\\
06541278-6139286 & $14.30 \pm 0.03$ & $13.74 \pm 0.04$ & $13.41 \pm 0.04$ & & 065412.87-613928.5 & $13.17 \pm 0.02$ & $12.94 \pm 0.02$ & & $50.3 \pm 2.4$ & $10.6 \pm 6.3$\\
06541580-5839486 & $14.20 \pm 0.02$ & $13.55 \pm 0.03$ & $13.27 \pm 0.04$ & & 065415.79-583949.1 & $13.11 \pm 0.02$ & $12.91 \pm 0.02$ & & $-11.3 \pm 2.6$ & $-47.7 \pm 6.9$\\
06541614+7547485 & $15.09 \pm 0.04$ & $14.57 \pm 0.05$ & $14.18 \pm 0.06$ & & 065416.11+754748.0 & $14.03 \pm 0.03$ & $13.81 \pm 0.03$ & & $-9.1 \pm 1.2$ & $-44.7 \pm 7.8$\\
06541647+5926303 & $16.25 \pm 0.08$ & $15.67 \pm 0.09$ & $15.35 \pm 0.14$ & & 065416.57+592630.0 & $14.90 \pm 0.03$ & $14.59 \pm 0.05$ & & $63.0 \pm 5.6$ & $-32.2 \pm 15.3$\\
06541877-4956552 & $11.22 \pm 0.02$ & $10.69 \pm 0.02$ & $10.39 \pm 0.02$ & & 065418.92-495702.5 & $10.17 \pm 0.02$ & $9.98 \pm 0.02$ & & $138.7 \pm 4.8$ & $-687.1 \pm 18.8$\\
06542066+4603150 & $15.22 \pm 0.04$ & $14.59 \pm 0.05$ & $14.31 \pm 0.06$ & & 065420.65+460314.3 & $14.03 \pm 0.03$ & $13.77 \pm 0.04$ & & $-0.4 \pm 4.2$ & $-63.6 \pm 7.3$\\
06542245-6501353 & $15.77 \pm 0.08$ & $15.22 \pm 0.11$ & $14.88 \pm 0.13$ & & 065422.52-650135.7 & $14.70 \pm 0.03$ & $14.51 \pm 0.04$ & & $39.4 \pm 2.5$ & $-32.7 \pm 8.3$\\
06542321-3925533 & $14.95 \pm 0.04$ & $14.36 \pm 0.05$ & $14.02 \pm 0.07$ & & 065423.24-392552.8 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $26.3 \pm 4.7$ & $38.6 \pm 6.9$\\
06542366+4546567 & $13.68 \pm 0.02$ & $13.14 \pm 0.03$ & $12.75 \pm 0.03$ & & 065423.61+454655.5 & $12.56 \pm 0.02$ & $12.32 \pm 0.03$ & & $-52.3 \pm 3.8$ & $-106.6 \pm 6.8$\\
06542680+6945113 & $14.75 \pm 0.03$ & $14.20 \pm 0.05$ & $13.80 \pm 0.04$ & & 065426.75+694511.6 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-21.4 \pm 1.8$ & $25.8 \pm 7.2$\\
06542809-5650159 & $15.29 \pm 0.04$ & $14.68 \pm 0.06$ & $14.28 \pm 0.07$ & & 065428.05-565015.4 & $14.13 \pm 0.02$ & $13.95 \pm 0.03$ & & $-36.8 \pm 3.0$ & $44.6 \pm 7.1$\\
06542907-3800257 & $14.88 \pm 0.04$ & $14.35 \pm 0.05$ & $14.01 \pm 0.07$ & & 065429.04-380025.1 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $-27.3 \pm 5.3$ & $57.6 \pm 7.1$\\
06543010+4013449 & $14.24 \pm 0.04$ & $13.69 \pm 0.04$ & $13.41 \pm 0.03$ & & 065430.10+401344.0 & $13.21 \pm 0.02$ & $13.01 \pm 0.03$ & & $3.8 \pm 4.9$ & $-92.1 \pm 7.8$\\
06543113+5551447 & $14.00 \pm 0.02$ & $13.48 \pm 0.03$ & $13.21 \pm 0.03$ & & 065431.00+555143.7 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $-93.7 \pm 3.9$ & $-84.0 \pm 6.7$\\
06543158+4007297 & $15.14 \pm 0.04$ & $14.45 \pm 0.05$ & $14.15 \pm 0.06$ & & 065431.55+400729.7 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $-43.1 \pm 5.4$ & $-5.1 \pm 7.9$\\
06543240-3736379 & $14.10 \pm 0.03$ & $13.54 \pm 0.03$ & $13.20 \pm 0.03$ & & 065432.41-373639.3 & $13.01 \pm 0.03$ & $12.81 \pm 0.03$ & & $7.5 \pm 4.5$ & $-117.3 \pm 7.7$\\
06543285+4714199 & $16.53 \pm 0.14$ & $15.78 \pm 0.13$ & $15.14 \pm 0.13$ & & 065432.78+471419.6 & $14.32 \pm 0.03$ & $14.15 \pm 0.05$ & & $-58.2 \pm 7.8$ & $-21.8 \pm 14.2$\\
06543339+7157093 & $13.46 \pm 0.02$ & $12.91 \pm 0.03$ & $12.64 \pm 0.02$ & & 065433.40+715707.7 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $8.3 \pm 1.4$ & $-155.8 \pm 8.4$\\
06543605+8215382 & $14.28 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 065435.64+821536.8 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $-72.8 \pm 1.8$ & $-125.8 \pm 7.2$\\
06543777+5423246 & $16.17 \pm 0.08$ & $15.56 \pm 0.09$ & $15.15 \pm 0.12$ & & 065437.82+542323.5 & $14.77 \pm 0.03$ & $14.50 \pm 0.05$ & & $35.2 \pm 5.1$ & $-94.2 \pm 13.2$\\
06543827+4342194 & $13.18 \pm 0.02$ & $12.61 \pm 0.03$ & $12.32 \pm 0.02$ & & 065438.27+434218.4 & $12.16 \pm 0.02$ & $11.97 \pm 0.02$ & & $-2.7 \pm 3.8$ & $-90.7 \pm 6.6$\\
06543902-4527222 & $14.83 \pm 0.04$ & $14.24 \pm 0.05$ & $13.94 \pm 0.05$ & & 065438.99-452722.8 & $13.73 \pm 0.02$ & $13.52 \pm 0.03$ & & $-22.6 \pm 4.2$ & $-48.9 \pm 6.8$\\
06544257-8040184 & $15.12 \pm 0.04$ & $14.52 \pm 0.05$ & $14.25 \pm 0.08$ & & 065442.72-804016.5 & $14.02 \pm 0.03$ & $13.84 \pm 0.03$ & & $33.9 \pm 1.1$ & $178.9 \pm 9.9$\\
06544260+6951311 & $15.85 \pm 0.08$ & $15.07 \pm 0.09$ & $14.70 \pm 0.10$ & & 065442.67+695130.6 & $14.43 \pm 0.03$ & $14.21 \pm 0.04$ & & $31.8 \pm 2.3$ & $-45.8 \pm 8.9$\\
06544426-5225588 & $13.51 \pm 0.03$ & $12.86 \pm 0.02$ & $12.57 \pm 0.03$ & & 065444.19-522559.4 & $12.33 \pm 0.02$ & $12.14 \pm 0.02$ & & $-60.3 \pm 3.4$ & $-57.4 \pm 6.8$\\
06544826+3504570 & $16.00 \pm 0.07$ & $15.47 \pm 0.09$ & $15.16 \pm 0.14$ & & 065448.22+350456.5 & $14.91 \pm 0.03$ & $14.66 \pm 0.06$ & & $-33.2 \pm 7.4$ & $-45.1 \pm 10.1$\\
06544869-6312107 & $15.16 \pm 0.05$ & $14.52 \pm 0.06$ & $14.16 \pm 0.08$ & & 065448.71-631212.0 & $13.91 \pm 0.02$ & $13.74 \pm 0.03$ & & $15.5 \pm 2.0$ & $-104.9 \pm 6.9$\\
06545206-5933375 & $15.26 \pm 0.05$ & $14.73 \pm 0.07$ & $14.41 \pm 0.07$ & & 065452.09-593337.8 & $14.21 \pm 0.03$ & $13.99 \pm 0.03$ & & $15.5 \pm 2.8$ & $-30.3 \pm 7.4$\\
06545213+5550584 & $16.11 \pm 0.08$ & $15.60 \pm 0.11$ & $15.23 \pm 0.14$ & & 065452.04+555057.8 & $15.05 \pm 0.03$ & $14.88 \pm 0.06$ & & $-63.9 \pm 5.5$ & $-51.0 \pm 12.5$\\
06545256+8716123 & $10.68 \pm 0.03$ & $10.09 \pm 0.03$ & $9.82 \pm 0.02$ & & 065451.98+871609.8 & $9.66 \pm 0.02$ & $9.49 \pm 0.02$ & & $-39.9 \pm 1.1$ & $-246.0 \pm 17.2$\\
06545332+7235387 & $15.42 \pm 0.05$ & $14.76 \pm 0.06$ & $14.43 \pm 0.07$ & & 065453.29+723537.6 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $-13.1 \pm 1.7$ & $-89.5 \pm 7.7$\\
06545520+4724547 & $12.58 \pm 0.02$ & $12.06 \pm 0.02$ & $11.77 \pm 0.02$ & & 065455.24+472454.1 & $11.61 \pm 0.02$ & $11.42 \pm 0.02$ & & $36.3 \pm 3.4$ & $-50.2 \pm 6.2$\\
06545556+7002461 & $14.86 \pm 0.04$ & $14.29 \pm 0.04$ & $13.99 \pm 0.06$ & & 065455.48+700246.7 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $-35.5 \pm 1.9$ & $55.4 \pm 8.9$\\
06545556-5608332 & $12.28 \pm 0.02$ & $11.68 \pm 0.03$ & $11.38 \pm 0.02$ & & 065455.53-560831.4 & $11.23 \pm 0.02$ & $11.05 \pm 0.02$ & & $-29.0 \pm 2.7$ & $170.8 \pm 7.8$\\
06545680+6917073 & $15.24 \pm 0.05$ & $14.66 \pm 0.06$ & $14.37 \pm 0.07$ & & 065456.88+691707.1 & $14.20 \pm 0.03$ & $14.03 \pm 0.04$ & & $38.8 \pm 2.3$ & $-18.3 \pm 7.8$\\
06545940+4227022 & $14.35 \pm 0.02$ & $13.76 \pm 0.03$ & $13.49 \pm 0.03$ & & 065459.40+422700.8 & $13.33 \pm 0.02$ & $13.10 \pm 0.03$ & & $-7.3 \pm 4.2$ & $-121.8 \pm 7.2$\\
06550093+5508453 & $16.14 \pm 0.09$ & $15.63 \pm 0.10$ & $15.02 \pm 0.11$ & & 065500.66+550846.5 & $14.65 \pm 0.03$ & $14.28 \pm 0.05$ & & $-205.2 \pm 7.4$ & $104.6 \pm 15.2$\\
06550128+3409261 & $14.14 \pm 0.02$ & $13.56 \pm 0.04$ & $13.29 \pm 0.03$ & & 065501.26+340925.7 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $-26.7 \pm 4.9$ & $-37.6 \pm 6.6$\\
06550326-4849152 & $14.06 \pm 0.02$ & $13.47 \pm 0.02$ & $13.19 \pm 0.03$ & & 065503.25-484914.9 & $13.00 \pm 0.02$ & $12.82 \pm 0.02$ & & $-11.5 \pm 3.6$ & $33.1 \pm 7.0$\\
06550345-4916539 & $11.42 \pm 0.02$ & $10.86 \pm 0.02$ & $10.59 \pm 0.02$ & & 065503.77-491656.6 & $10.42 \pm 0.02$ & $10.24 \pm 0.02$ & & $294.4 \pm 8.3$ & $-243.9 \pm 9.6$\\
06550366+7433270 & $15.37 \pm 0.05$ & $14.81 \pm 0.06$ & $14.36 \pm 0.07$ & & 065503.50+743326.2 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $-54.2 \pm 1.9$ & $-63.9 \pm 8.1$\\
06550387+5722210 & $16.86 \pm 0.14$ & $16.15 \pm 0.17$ & $15.39 \pm 0.15$ & & 065503.80+572220.9 & $14.93 \pm 0.03$ & $14.73 \pm 0.06$ & & $-46.3 \pm 6.0$ & $-10.8 \pm 18.6$\\
06550478+6855149 & $14.61 \pm 0.03$ & $14.04 \pm 0.04$ & $13.69 \pm 0.05$ & & 065504.70+685514.9 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $-38.1 \pm 2.1$ & $2.2 \pm 8.4$\\
06550737+6312450 & $15.67 \pm 0.06$ & $15.08 \pm 0.07$ & $14.76 \pm 0.10$ & & 065507.51+631244.8 & $14.52 \pm 0.03$ & $14.34 \pm 0.04$ & & $79.8 \pm 3.2$ & $-14.6 \pm 9.4$\\
06550993+4606388 & $14.21 \pm 0.03$ & $13.59 \pm 0.03$ & $13.29 \pm 0.03$ & & 065509.90+460637.7 & $13.10 \pm 0.03$ & $12.90 \pm 0.03$ & & $-29.2 \pm 3.9$ & $-92.0 \pm 6.9$\\
06551054+7458351 & $14.85 \pm 0.03$ & $14.28 \pm 0.04$ & $13.94 \pm 0.05$ & & 065510.49+745834.2 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $-17.9 \pm 1.3$ & $-81.9 \pm 10.1$\\
06551090+8240006 & $14.69 \pm 0.03$ & $14.10 \pm 0.04$ & $13.71 \pm 0.05$ & & 065510.95+824000.3 & $13.55 \pm 0.02$ & $13.34 \pm 0.03$ & & $9.4 \pm 0.6$ & $-31.8 \pm 6.7$\\
06551102+3836504 & $14.20 \pm 0.03$ & $13.52 \pm 0.04$ & $13.19 \pm 0.02$ & & 065511.06+383649.3 & $13.03 \pm 0.02$ & $12.83 \pm 0.03$ & & $44.4 \pm 5.5$ & $-109.0 \pm 7.7$\\
06551139-4416426 & $12.40 \pm 0.02$ & $11.82 \pm 0.02$ & $11.55 \pm 0.03$ & & 065511.44-441641.0 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $50.9 \pm 3.9$ & $141.7 \pm 7.0$\\
06551423+4616458 & $12.41 \pm 0.02$ & $11.86 \pm 0.03$ & $11.58 \pm 0.01$ & & 065514.16+461643.6 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $-62.4 \pm 3.7$ & $-196.4 \pm 7.6$\\
06551463-5716168 & $13.98 \pm 0.03$ & $13.43 \pm 0.02$ & $13.09 \pm 0.03$ & & 065514.62-571616.4 & $12.93 \pm 0.02$ & $12.69 \pm 0.02$ & & $-13.6 \pm 2.6$ & $44.6 \pm 6.8$\\
06551601-4754392 & $16.88 \pm 0.13$ & $16.00 \pm 0.15$ & $15.71 \pm 0.22$ & & 065515.85-475440.1 & $15.42 \pm 0.03$ & $15.03 \pm 0.05$ & & $-150.1 \pm 13.3$ & $-83.4 \pm 22.2$\\
06552113+7748120 & $13.52 \pm 0.02$ & $12.96 \pm 0.03$ & $12.61 \pm 0.02$ & & 065521.06+774811.1 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $-18.4 \pm 0.9$ & $-86.0 \pm 8.1$\\
06552157+5733354 & $13.61 \pm 0.02$ & $13.04 \pm 0.02$ & $12.74 \pm 0.02$ & & 065521.51+573335.0 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $-38.3 \pm 2.7$ & $-31.6 \pm 6.4$\\
06552292+5109505 & $14.33 \pm 0.03$ & $13.79 \pm 0.04$ & $13.50 \pm 0.04$ & & 065522.92+510950.0 & $13.33 \pm 0.03$ & $13.16 \pm 0.03$ & & $6.9 \pm 3.3$ & $-38.4 \pm 6.6$\\
06552372+4259281 & $15.70 \pm 0.06$ & $15.08 \pm 0.07$ & $14.74 \pm 0.09$ & & 065523.72+425927.6 & $14.53 \pm 0.03$ & $14.32 \pm 0.05$ & & $-1.5 \pm 5.0$ & $-41.5 \pm 8.0$\\
06552399+8541489 & $13.04 \pm 0.02$ & $12.43 \pm 0.03$ & $12.15 \pm 0.02$ & & 065523.99+854147.9 & $11.97 \pm 0.02$ & $11.76 \pm 0.02$ & & $0.9 \pm 0.3$ & $-95.5 \pm 9.8$\\
06552544+5551137 & $14.12 \pm 0.02$ & $13.59 \pm 0.02$ & $13.29 \pm 0.03$ & & 065525.43+555112.9 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $-6.2 \pm 3.1$ & $-62.6 \pm 6.7$\\
06552548+4451571 & $15.92 \pm 0.08$ & $15.34 \pm 0.12$ & $15.02 \pm 0.10$ & & 065525.45+445156.7 & $14.78 \pm 0.03$ & $14.55 \pm 0.06$ & & $-30.1 \pm 5.5$ & $-37.1 \pm 9.0$\\
06552580-5349558 & $13.08 \pm 0.02$ & $12.52 \pm 0.03$ & $12.23 \pm 0.03$ & & 065525.73-534956.6 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $-58.5 \pm 3.3$ & $-70.1 \pm 6.8$\\
06552861+7400549 & $16.51 \pm 0.14$ & $15.86 \pm 0.16$ & $15.14 \pm 0.14$ & & 065528.47+740054.7 & $14.61 \pm 0.04$ & $14.31 \pm 0.05$ & & $-50.1 \pm 2.5$ & $-12.6 \pm 20.4$\\
06552989-7509479 & $15.16 \pm 0.04$ & $14.53 \pm 0.05$ & $14.26 \pm 0.09$ & & 065529.73-750946.4 & $14.01 \pm 0.03$ & $13.77 \pm 0.03$ & & $-52.0 \pm 1.6$ & $135.7 \pm 7.2$\\
06553160-5728076 & $12.28 \pm 0.02$ & $11.69 \pm 0.02$ & $11.38 \pm 0.02$ & & 065531.58-572806.8 & $11.23 \pm 0.02$ & $11.04 \pm 0.02$ & & $-15.6 \pm 2.5$ & $71.7 \pm 6.8$\\
06553343-4824598 & $13.71 \pm 0.02$ & $13.18 \pm 0.03$ & $12.88 \pm 0.02$ & & 065533.45-482458.9 & $12.72 \pm 0.03$ & $12.54 \pm 0.03$ & & $25.5 \pm 3.8$ & $81.7 \pm 8.4$\\
06553582+4750301 & $14.92 \pm 0.04$ & $14.28 \pm 0.04$ & $13.96 \pm 0.05$ & & 065535.80+475029.3 & $13.78 \pm 0.03$ & $13.53 \pm 0.03$ & & $-23.7 \pm 3.8$ & $-70.1 \pm 8.3$\\
06553757-4613597 & $14.16 \pm 0.03$ & $13.61 \pm 0.04$ & $13.32 \pm 0.04$ & & 065537.53-461400.4 & $13.13 \pm 0.02$ & $12.93 \pm 0.02$ & & $-37.0 \pm 4.1$ & $-66.4 \pm 6.6$\\
06553776+6906568 & $13.12 \pm 0.03$ & $12.58 \pm 0.04$ & $12.29 \pm 0.03$ & & 065537.71+690656.2 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-26.5 \pm 1.7$ & $-54.6 \pm 6.8$\\
06553968+5855243 & $16.62 \pm 0.11$ & $15.78 \pm 0.11$ & $15.33 \pm 0.14$ & & 065539.81+585524.7 & $14.86 \pm 0.03$ & $14.56 \pm 0.05$ & & $85.4 \pm 5.4$ & $35.9 \pm 16.0$\\
06554090-3944325 & $13.69 \pm 0.03$ & $13.18 \pm 0.03$ & $12.88 \pm 0.02$ & & 065540.95-394432.4 & $12.71 \pm 0.02$ & $12.54 \pm 0.02$ & & $56.9 \pm 4.4$ & $9.8 \pm 6.4$\\
06554131-4459100 & $13.94 \pm 0.03$ & $13.42 \pm 0.04$ & $13.09 \pm 0.04$ & & 065541.39-445910.9 & $12.82 \pm 0.02$ & $12.65 \pm 0.02$ & & $74.7 \pm 4.1$ & $-84.5 \pm 6.6$\\
06554270+3812028 & $16.83 \pm 0.17$ & $15.95 \pm 0.14$ & $15.38 \pm 0.15$ & & 065542.69+381204.7 & $14.42 \pm 0.03$ & $14.25 \pm 0.05$ & & $-9.6 \pm 10.7$ & $165.0 \pm 18.9$\\
06554453-6402388 & $14.34 \pm 0.03$ & $13.74 \pm 0.05$ & $13.46 \pm 0.04$ & & 065544.59-640238.4 & $13.22 \pm 0.02$ & $13.02 \pm 0.02$ & & $35.1 \pm 2.0$ & $34.8 \pm 6.3$\\
06554468+5747220 & $16.78 \pm 0.15$ & $15.73 \pm 0.12$ & $15.33 \pm 0.16$ & & 065544.75+574722.1 & $15.12 \pm 0.03$ & $14.80 \pm 0.06$ & & $44.4 \pm 6.5$ & $8.2 \pm 21.2$\\
06554662-4003515 & $12.98 \pm 0.02$ & $12.42 \pm 0.02$ & $12.14 \pm 0.03$ & & 065546.66-400354.1 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $45.8 \pm 4.2$ & $-231.7 \pm 8.8$\\
06554732-5053316 & $14.17 \pm 0.03$ & $13.49 \pm 0.03$ & $13.19 \pm 0.02$ & & 065547.29-505332.2 & $12.97 \pm 0.02$ & $12.77 \pm 0.02$ & & $-22.4 \pm 3.3$ & $-50.5 \pm 6.8$\\
06554769+4248480 & $15.23 \pm 0.05$ & $14.66 \pm 0.06$ & $14.30 \pm 0.06$ & & 065547.66+424847.4 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $-23.7 \pm 4.7$ & $-49.5 \pm 7.5$\\
06554769+6215379 & $16.39 \pm 0.12$ & $15.48 \pm 0.12$ & $14.92 \pm 0.10$ & & 065547.61+621538.0 & $14.44 \pm 0.03$ & $14.14 \pm 0.04$ & & $-45.1 \pm 3.1$ & $4.9 \pm 10.8$\\
06554805-5853181 & $13.27 \pm 0.02$ & $12.76 \pm 0.03$ & $12.48 \pm 0.02$ & & 065547.98-585315.3 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $-52.8 \pm 2.7$ & $265.1 \pm 9.5$\\
06554972-4919043 & $11.89 \pm 0.02$ & $11.30 \pm 0.02$ & $11.01 \pm 0.02$ & & 065549.63-491902.2 & $10.83 \pm 0.02$ & $10.64 \pm 0.02$ & & $-81.7 \pm 3.9$ & $197.8 \pm 8.9$\\
06555112+5032469 & $15.13 \pm 0.04$ & $14.51 \pm 0.06$ & $14.07 \pm 0.05$ & & 065551.07+503244.7 & $13.85 \pm 0.03$ & $13.59 \pm 0.03$ & & $-53.9 \pm 4.2$ & $-204.2 \pm 9.3$\\
06555123+5201413 & $14.53 \pm 0.04$ & $14.00 \pm 0.05$ & $13.68 \pm 0.05$ & & 065551.24+520140.9 & $13.32 \pm 0.03$ & $13.08 \pm 0.03$ & & $10.5 \pm 3.6$ & $-42.5 \pm 7.3$\\
06555338+5237277 & $15.65 \pm 0.07$ & $15.04 \pm 0.08$ & $14.74 \pm 0.09$ & & 065553.32+523727.0 & $14.48 \pm 0.03$ & $14.21 \pm 0.05$ & & $-50.2 \pm 4.6$ & $-68.9 \pm 9.5$\\
06555460-7757571 & $13.84 \pm 0.03$ & $13.30 \pm 0.03$ & $13.03 \pm 0.03$ & & 065554.50-775755.9 & $12.87 \pm 0.02$ & $12.70 \pm 0.02$ & & $-30.0 \pm 1.2$ & $115.5 \pm 17.0$\\
06555502+6514055 & $14.92 \pm 0.04$ & $14.33 \pm 0.04$ & $14.03 \pm 0.05$ & & 065555.09+651405.6 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $34.9 \pm 2.2$ & $3.4 \pm 6.6$\\
06555676+5900516 & $16.81 \pm 0.14$ & $15.99 \pm 0.14$ & $15.45 \pm 0.16$ & & 065556.84+590052.0 & $15.02 \pm 0.03$ & $14.83 \pm 0.06$ & & $54.2 \pm 5.9$ & $36.9 \pm 20.1$\\
06555767+4721295 & $15.69 \pm 0.06$ & $15.15 \pm 0.08$ & $14.85 \pm 0.08$ & & 065557.63+472129.3 & $14.64 \pm 0.03$ & $14.46 \pm 0.05$ & & $-31.0 \pm 5.0$ & $-21.4 \pm 8.2$\\
06555899+4307164 & $13.78 \pm 0.02$ & $13.17 \pm 0.02$ & $12.88 \pm 0.02$ & & 065558.99+430714.9 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $-3.1 \pm 3.9$ & $-129.4 \pm 7.0$\\
06555942+8932566 & $14.79 \pm 0.04$ & $14.20 \pm 0.06$ & $13.86 \pm 0.05$ & & 065604.62+893256.1 & $13.69 \pm 0.03$ & $13.52 \pm 0.03$ & & $57.9 \pm 1.5$ & $-49.2 \pm 10.5$\\
06555943+8318155 & $14.65 \pm 0.03$ & $14.07 \pm 0.04$ & $13.62 \pm 0.05$ & & 065558.41+831810.6 & $13.22 \pm 0.02$ & $12.92 \pm 0.03$ & & $-157.4 \pm 3.8$ & $-429.9 \pm 12.2$\\
06560012+4440513 & $15.84 \pm 0.07$ & $15.15 \pm 0.06$ & $14.81 \pm 0.08$ & & 065600.07+444051.2 & $14.49 \pm 0.03$ & $14.15 \pm 0.04$ & & $-42.4 \pm 4.8$ & $-13.9 \pm 8.2$\\
06560728+3817442 & $12.86 \pm 0.02$ & $12.27 \pm 0.02$ & $11.96 \pm 0.02$ & & 065607.32+381743.8 & $11.73 \pm 0.02$ & $11.56 \pm 0.02$ & & $37.3 \pm 4.7$ & $-38.4 \pm 6.9$\\
06560801+8535300 & $14.14 \pm 0.03$ & $13.62 \pm 0.04$ & $13.26 \pm 0.04$ & & 065608.28+853530.3 & $13.07 \pm 0.02$ & $12.86 \pm 0.02$ & & $30.1 \pm 0.9$ & $22.0 \pm 9.6$\\
06560807+8147564 & $14.61 \pm 0.03$ & $14.08 \pm 0.04$ & $13.79 \pm 0.04$ & & 065608.11+814755.9 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $7.1 \pm 0.6$ & $-39.2 \pm 6.8$\\
06560912+5907137 & $17.11 \pm 0.19$ & $16.02 \pm 0.14$ & $15.24 \pm 0.13$ & & 065609.00+590714.2 & $14.70 \pm 0.03$ & $14.45 \pm 0.04$ & & $-81.0 \pm 5.8$ & $46.4 \pm 20.9$\\
06560959+6841021 & $13.35 \pm 0.02$ & $12.77 \pm 0.01$ & $12.44 \pm 0.03$ & & 065609.59+684101.4 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $-2.6 \pm 1.5$ & $-59.2 \pm 6.3$\\
06560967-7025246 & $13.89 \pm 0.03$ & $13.34 \pm 0.02$ & $12.99 \pm 0.04$ & & 065609.78-702526.3 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $46.5 \pm 2.4$ & $-156.1 \pm 11.1$\\
06561244+6449066 & $12.03 \pm 0.02$ & $11.49 \pm 0.02$ & $11.22 \pm 0.02$ & & 065612.21+644906.7 & $11.04 \pm 0.02$ & $10.84 \pm 0.02$ & & $-125.2 \pm 3.4$ & $10.5 \pm 6.1$\\
06561401+4629523 & $14.23 \pm 0.02$ & $13.69 \pm 0.03$ & $13.34 \pm 0.02$ & & 065613.99+462951.4 & $13.07 \pm 0.03$ & $12.81 \pm 0.03$ & & $-19.8 \pm 3.7$ & $-77.4 \pm 6.7$\\
06561408+4257488 & $12.81 \pm 0.02$ & $12.28 \pm 0.02$ & $11.99 \pm 0.02$ & & 065614.04+425749.2 & $11.81 \pm 0.02$ & $11.62 \pm 0.02$ & & $-35.3 \pm 3.8$ & $29.4 \pm 6.1$\\
06561527+5048459 & $12.18 \pm 0.02$ & $11.61 \pm 0.01$ & $11.31 \pm 0.02$ & & 065615.31+504844.8 & $11.16 \pm 0.02$ & $10.98 \pm 0.02$ & & $25.6 \pm 3.2$ & $-96.5 \pm 7.3$\\
06561550-5728017 & $13.08 \pm 0.02$ & $12.48 \pm 0.03$ & $12.07 \pm 0.02$ & & 065615.49-572801.3 & $11.87 \pm 0.02$ & $11.64 \pm 0.02$ & & $-4.8 \pm 2.5$ & $37.0 \pm 6.8$\\
06563004+3651114 & $15.95 \pm 0.07$ & $15.41 \pm 0.10$ & $15.12 \pm 0.12$ & & 065630.01+365110.8 & $14.94 \pm 0.04$ & $14.62 \pm 0.06$ & & $-30.8 \pm 8.0$ & $-53.5 \pm 10.4$\\
06563009+4154435 & $16.50 \pm 0.12$ & $15.85 \pm 0.15$ & $15.52 \pm 0.16$ & & 065630.19+415443.3 & $15.31 \pm 0.04$ & $15.07 \pm 0.08$ & & $90.3 \pm 11.9$ & $-15.9 \pm 18.2$\\
06563093+4401567 & $9.92 \pm 0.02$ & $9.36 \pm 0.02$ & $9.07 \pm 0.02$ & & 065631.14+440148.8 & $8.92 \pm 0.02$ & $8.74 \pm 0.02$ & & $193.7 \pm 5.7$ & $-684.3 \pm 16.9$\\
06563166+3710166 & $15.60 \pm 0.06$ & $14.90 \pm 0.07$ & $14.61 \pm 0.07$ & & 065631.67+371015.5 & $14.40 \pm 0.03$ & $14.22 \pm 0.05$ & & $16.6 \pm 5.8$ & $-93.3 \pm 8.2$\\
06563187+6920577 & $14.39 \pm 0.03$ & $13.87 \pm 0.04$ & $13.58 \pm 0.05$ & & 065631.83+692057.3 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $-18.0 \pm 1.6$ & $-34.8 \pm 6.6$\\
06563418+6327341 & $15.39 \pm 0.05$ & $14.81 \pm 0.05$ & $14.45 \pm 0.08$ & & 065634.21+632733.8 & $14.22 \pm 0.03$ & $14.00 \pm 0.03$ & & $21.4 \pm 2.3$ & $-23.3 \pm 7.6$\\
06563456+4321133 & $16.69 \pm 0.14$ & $15.82 \pm 0.13$ & $15.36 \pm 0.14$ & & 065634.64+432112.9 & $14.65 \pm 0.03$ & $14.29 \pm 0.05$ & & $71.0 \pm 9.1$ & $-34.0 \pm 16.7$\\
06563474+4843433 & $13.71 \pm 0.02$ & $13.13 \pm 0.03$ & $12.76 \pm 0.03$ & & 065634.69+484342.6 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-40.7 \pm 4.0$ & $-57.3 \pm 6.4$\\
06563525-7059047 & $15.29 \pm 0.04$ & $14.59 \pm 0.05$ & $14.18 \pm 0.06$ & & 065635.25-705905.2 & $13.97 \pm 0.03$ & $13.72 \pm 0.03$ & & $-2.9 \pm 1.5$ & $-42.7 \pm 8.2$\\
06563791-6828491 & $14.57 \pm 0.03$ & $14.06 \pm 0.05$ & $13.73 \pm 0.05$ & & 065637.97-682849.4 & $13.56 \pm 0.02$ & $13.36 \pm 0.02$ & & $30.4 \pm 2.0$ & $-25.7 \pm 8.6$\\
06563808+6532269 & $14.67 \pm 0.03$ & $14.11 \pm 0.04$ & $13.77 \pm 0.05$ & & 065638.15+653225.9 & $13.54 \pm 0.02$ & $13.34 \pm 0.03$ & & $37.1 \pm 2.1$ & $-90.8 \pm 6.9$\\
06563886+5425507 & $14.47 \pm 0.03$ & $13.88 \pm 0.03$ & $13.58 \pm 0.04$ & & 065638.80+542550.1 & $13.36 \pm 0.02$ & $13.14 \pm 0.03$ & & $-49.8 \pm 3.2$ & $-45.0 \pm 8.2$\\
06564042+7449364 & $14.57 \pm 0.03$ & $13.97 \pm 0.04$ & $13.67 \pm 0.05$ & & 065640.49+744936.2 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $26.0 \pm 1.3$ & $-16.0 \pm 6.8$\\
06564121+5611259 & $16.90 \pm 0.13$ & $16.02 \pm 0.14$ & $15.29 \pm 0.13$ & & 065641.26+561125.9 & $15.03 \pm 0.04$ & $14.83 \pm 0.07$ & & $38.7 \pm 6.4$ & $-3.6 \pm 15.9$\\
06564201+4858427 & $12.87 \pm 0.02$ & $12.31 \pm 0.02$ & $11.93 \pm 0.02$ & & 065642.10+485841.5 & $11.75 \pm 0.02$ & $11.54 \pm 0.02$ & & $72.7 \pm 3.9$ & $-105.1 \pm 6.6$\\
06564236-6041227 & $11.08 \pm 0.02$ & $10.53 \pm 0.03$ & $10.25 \pm 0.02$ & & 065642.36-604125.1 & $10.05 \pm 0.03$ & $9.86 \pm 0.03$ & & $0.6 \pm 2.6$ & $-210.5 \pm 9.0$\\
06564282-5604351 & $16.04 \pm 0.10$ & $15.35 \pm 0.10$ & $15.05 \pm 0.16$ & & 065642.94-560434.6 & $14.76 \pm 0.03$ & $14.49 \pm 0.04$ & & $94.0 \pm 4.8$ & $45.6 \pm 10.7$\\
06564371+3221073 & $16.28 \pm 0.12$ & $15.76 \pm 0.15$ & $15.38 \pm 0.16$ & & 065643.78+322106.7 & $15.04 \pm 0.04$ & $14.81 \pm 0.07$ & & $76.2 \pm 15.6$ & $-49.7 \pm 21.0$\\
06564375-5119032 & $13.21 \pm 0.02$ & $12.57 \pm 0.02$ & $12.29 \pm 0.02$ & & 065643.74-511902.7 & $12.12 \pm 0.02$ & $11.95 \pm 0.02$ & & $-5.4 \pm 3.1$ & $46.4 \pm 6.7$\\
06564380+4017281 & $12.93 \pm 0.02$ & $12.36 \pm 0.03$ & $12.08 \pm 0.02$ & & 065643.77+401726.9 & $11.93 \pm 0.02$ & $11.73 \pm 0.02$ & & $-23.4 \pm 4.0$ & $-103.2 \pm 6.5$\\
06564582-6649111 & $14.84 \pm 0.03$ & $14.31 \pm 0.04$ & $13.97 \pm 0.06$ & & 065645.92-664909.6 & $13.74 \pm 0.02$ & $13.52 \pm 0.02$ & & $52.7 \pm 2.7$ & $130.3 \pm 8.3$\\
06564587+6323561 & $14.43 \pm 0.03$ & $13.91 \pm 0.04$ & $13.59 \pm 0.04$ & & 065645.80+632355.5 & $13.43 \pm 0.02$ & $13.21 \pm 0.03$ & & $-36.7 \pm 2.2$ & $-51.5 \pm 6.6$\\
06564702-5238104 & $15.88 \pm 0.06$ & $15.29 \pm 0.08$ & $14.99 \pm 0.13$ & & 065646.99-523810.1 & $14.75 \pm 0.03$ & $14.52 \pm 0.04$ & & $-23.2 \pm 4.1$ & $28.1 \pm 8.5$\\
06564750-5828246 & $14.42 \pm 0.03$ & $13.90 \pm 0.03$ & $13.62 \pm 0.05$ & & 065647.44-582824.1 & $13.47 \pm 0.02$ & $13.25 \pm 0.02$ & & $-41.9 \pm 2.8$ & $41.4 \pm 7.0$\\
06564825-7536132 & $13.24 \pm 0.02$ & $12.62 \pm 0.02$ & $12.35 \pm 0.03$ & & 065648.37-753614.1 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $39.7 \pm 1.3$ & $-77.4 \pm 6.4$\\
06564843-3738343 & $15.13 \pm 0.04$ & $14.60 \pm 0.05$ & $14.32 \pm 0.09$ & & 065648.40-373834.1 & $14.06 \pm 0.03$ & $13.88 \pm 0.03$ & & $-25.7 \pm 5.1$ & $18.5 \pm 7.8$\\
06564907+3323349 & $15.50 \pm 0.05$ & $14.95 \pm 0.07$ & $14.49 \pm 0.06$ & & 065649.05+332334.4 & $14.25 \pm 0.03$ & $14.03 \pm 0.05$ & & $-23.2 \pm 5.6$ & $-39.4 \pm 7.3$\\
06564963-3729512 & $14.16 \pm 0.04$ & $13.59 \pm 0.04$ & $13.27 \pm 0.04$ & & 065649.60-372951.4 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $-24.3 \pm 4.5$ & $-18.8 \pm 7.2$\\
06565141+3908004 & $13.23 \pm 0.02$ & $12.69 \pm 0.03$ & $12.39 \pm 0.02$ & & 065651.41+390758.3 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $1.0 \pm 4.1$ & $-185.3 \pm 7.4$\\
06565172+3234392 & $14.48 \pm 0.03$ & $13.88 \pm 0.03$ & $13.58 \pm 0.03$ & & 065651.70+323439.7 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $-25.9 \pm 5.4$ & $35.5 \pm 7.1$\\
06565207+7210599 & $16.60 \pm 0.14$ & $15.82 \pm 0.15$ & $15.25 \pm 0.14$ & & 065652.18+721059.9 & $14.73 \pm 0.03$ & $14.51 \pm 0.04$ & & $41.2 \pm 2.5$ & $-1.3 \pm 20.1$\\
06565286+4957228 & $14.05 \pm 0.03$ & $13.47 \pm 0.03$ & $13.19 \pm 0.04$ & & 065652.88+495722.3 & $12.92 \pm 0.02$ & $12.70 \pm 0.03$ & & $12.9 \pm 3.3$ & $-37.5 \pm 6.4$\\
06565562-5103076 & $13.68 \pm 0.02$ & $13.09 \pm 0.03$ & $12.79 \pm 0.03$ & & 065655.60-510307.3 & $12.64 \pm 0.02$ & $12.47 \pm 0.02$ & & $-16.0 \pm 3.3$ & $28.0 \pm 6.8$\\
06565590-5702260 & $16.06 \pm 0.09$ & $15.51 \pm 0.13$ & $15.09 \pm 0.14$ & & 065655.88-570226.5 & $14.93 \pm 0.03$ & $14.70 \pm 0.04$ & & $-15.9 \pm 3.8$ & $-50.3 \pm 10.8$\\
06565692+4527487 & $15.05 \pm 0.03$ & $14.50 \pm 0.05$ & $14.15 \pm 0.04$ & & 065656.91+452748.2 & $13.98 \pm 0.03$ & $13.74 \pm 0.04$ & & $-6.9 \pm 4.3$ & $-38.8 \pm 7.2$\\
06565764+6155094 & $15.32 \pm 0.05$ & $14.74 \pm 0.07$ & $14.43 \pm 0.08$ & & 065657.69+615508.7 & $14.25 \pm 0.03$ & $14.07 \pm 0.03$ & & $27.5 \pm 2.5$ & $-61.0 \pm 7.1$\\
06565899+3245253 & $16.54 \pm 0.13$ & $15.67 \pm 0.14$ & $15.11 \pm 0.15$ & & 065658.91+324525.2 & $14.64 \pm 0.03$ & $14.32 \pm 0.05$ & & $-86.9 \pm 12.3$ & $-13.5 \pm 16.8$\\
06565932-5640059 & $13.06 \pm 0.02$ & $12.52 \pm 0.03$ & $12.18 \pm 0.03$ & & 065659.35-564005.6 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $16.9 \pm 2.6$ & $32.3 \pm 6.7$\\
06565953+7915373 & $15.60 \pm 0.06$ & $14.96 \pm 0.05$ & $14.65 \pm 0.09$ & & 065659.65+791537.6 & $14.45 \pm 0.03$ & $14.16 \pm 0.04$ & & $30.4 \pm 1.2$ & $28.5 \pm 8.2$\\
06570007+3610538 & $16.56 \pm 0.12$ & $15.99 \pm 0.15$ & $15.71 \pm 0.20$ & & 065659.81+361051.6 & $14.94 \pm 0.03$ & $14.67 \pm 0.06$ & & $-268.0 \pm 14.4$ & $-190.6 \pm 19.9$\\
06570127-6112229 & $14.14 \pm 0.03$ & $13.55 \pm 0.04$ & $13.24 \pm 0.04$ & & 065701.36-611223.5 & $13.01 \pm 0.02$ & $12.81 \pm 0.02$ & & $53.3 \pm 2.5$ & $-47.9 \pm 7.1$\\
06570235-7709524 & $13.65 \pm 0.02$ & $13.07 \pm 0.03$ & $12.71 \pm 0.03$ & & 065702.39-770951.4 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $10.2 \pm 0.9$ & $87.5 \pm 6.5$\\
06570365+4010278 & $13.41 \pm 0.02$ & $12.75 \pm 0.02$ & $12.46 \pm 0.03$ & & 065703.59+401026.6 & $12.27 \pm 0.02$ & $12.05 \pm 0.02$ & & $-65.6 \pm 4.4$ & $-99.0 \pm 6.6$\\
06570428+4852003 & $12.84 \pm 0.02$ & $12.26 \pm 0.02$ & $11.98 \pm 0.02$ & & 065704.25+485200.0 & $11.82 \pm 0.02$ & $11.62 \pm 0.02$ & & $-24.6 \pm 3.9$ & $-29.8 \pm 6.3$\\
06570507+3355418 & $15.45 \pm 0.06$ & $14.83 \pm 0.06$ & $14.41 \pm 0.08$ & & 065705.13+335541.2 & $14.25 \pm 0.05$ & $14.08 \pm 0.06$ & & $57.6 \pm 8.2$ & $-49.8 \pm 10.6$\\
06570760-7114466 & $14.02 \pm 0.02$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 065707.71-711448.3 & $12.86 \pm 0.02$ & $12.64 \pm 0.02$ & & $44.6 \pm 1.6$ & $-146.4 \pm 8.5$\\
06570860+3930369 & $12.35 \pm 0.02$ & $11.75 \pm 0.02$ & $11.47 \pm 0.02$ & & 065708.56+393036.3 & $11.30 \pm 0.02$ & $11.08 \pm 0.02$ & & $-41.5 \pm 4.1$ & $-49.6 \pm 6.2$\\
06570897-7143407 & $16.07 \pm 0.07$ & $15.56 \pm 0.11$ & $15.19 \pm 0.17$ & & 065708.86-714339.8 & $14.91 \pm 0.03$ & $14.68 \pm 0.04$ & & $-43.3 \pm 2.5$ & $83.5 \pm 20.1$\\
06571030+5701304 & $16.79 \pm 0.14$ & $16.01 \pm 0.16$ & $15.24 \pm 0.13$ & & 065710.35+570130.3 & $14.91 \pm 0.03$ & $14.64 \pm 0.05$ & & $33.8 \pm 6.1$ & $-6.5 \pm 17.3$\\
06571088+6150374 & $16.33 \pm 0.12$ & $15.75 \pm 0.12$ & $15.41 \pm 0.17$ & & 065710.81+615035.0 & $14.98 \pm 0.03$ & $14.73 \pm 0.05$ & & $-39.6 \pm 5.7$ & $-207.0 \pm 20.2$\\
06571165+6116338 & $16.06 \pm 0.08$ & $15.52 \pm 0.09$ & $15.23 \pm 0.14$ & & 065711.57+611633.9 & $14.93 \pm 0.03$ & $14.72 \pm 0.05$ & & $-51.4 \pm 4.0$ & $6.3 \pm 12.9$\\
06571225+3822263 & $16.61 \pm 0.13$ & $15.88 \pm 0.14$ & $15.61 \pm 0.17$ & & 065712.16+382225.6 & $15.36 \pm 0.04$ & $15.09 \pm 0.08$ & & $-88.7 \pm 13.3$ & $-60.2 \pm 19.6$\\
06571376+6401194 & $14.87 \pm 0.03$ & $14.29 \pm 0.03$ & $13.91 \pm 0.05$ & & 065713.69+640118.7 & $13.76 \pm 0.03$ & $13.59 \pm 0.03$ & & $-38.8 \pm 2.3$ & $-64.6 \pm 6.9$\\
06571452+6113534 & $15.20 \pm 0.04$ & $14.51 \pm 0.05$ & $14.24 \pm 0.06$ & & 065714.55+611353.0 & $13.96 \pm 0.03$ & $13.76 \pm 0.03$ & & $18.5 \pm 2.5$ & $-36.8 \pm 6.9$\\
06571672-8442540 & $14.85 \pm 0.05$ & $14.32 \pm 0.05$ & $13.94 \pm 0.06$ & & 065717.06-844253.3 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $44.3 \pm 1.2$ & $68.1 \pm 8.3$\\
06571744+6203307 & $13.60 \pm 0.02$ & $13.09 \pm 0.02$ & $12.80 \pm 0.02$ & & 065717.46+620330.1 & $12.65 \pm 0.02$ & $12.48 \pm 0.02$ & & $11.8 \pm 2.1$ & $-56.3 \pm 7.2$\\
06571893+3833541 & $15.73 \pm 0.05$ & $15.21 \pm 0.07$ & $14.86 \pm 0.09$ & & 065718.94+383353.5 & $14.68 \pm 0.03$ & $14.44 \pm 0.05$ & & $8.4 \pm 5.9$ & $-49.6 \pm 8.9$\\
06572118-4446461 & $15.09 \pm 0.05$ & $14.49 \pm 0.07$ & $14.15 \pm 0.07$ & & 065721.19-444646.9 & $13.98 \pm 0.03$ & $13.74 \pm 0.03$ & & $12.1 \pm 4.1$ & $-67.2 \pm 7.0$\\
06572203-7133087 & $16.58 \pm 0.14$ & $15.81 \pm 0.14$ & $15.07 \pm 0.16$ & & 065722.21-713309.0 & $14.79 \pm 0.03$ & $14.58 \pm 0.04$ & & $75.2 \pm 2.8$ & $-25.4 \pm 15.7$\\
06572264+5043332 & $11.69 \pm 0.02$ & $11.11 \pm 0.01$ & $10.81 \pm 0.02$ & & 065722.51+504331.8 & $10.61 \pm 0.02$ & $10.42 \pm 0.02$ & & $-107.6 \pm 3.8$ & $-120.1 \pm 6.6$\\
06572354+5914247 & $14.93 \pm 0.03$ & $14.41 \pm 0.04$ & $14.08 \pm 0.05$ & & 065723.50+591424.4 & $13.89 \pm 0.03$ & $13.68 \pm 0.04$ & & $-24.4 \pm 3.0$ & $-22.6 \pm 7.3$\\
06572373+7602095 & $15.80 \pm 0.07$ & $15.26 \pm 0.09$ & $14.97 \pm 0.12$ & & 065723.62+760209.2 & $14.62 \pm 0.03$ & $14.42 \pm 0.04$ & & $-36.0 \pm 1.6$ & $-23.9 \pm 9.8$\\
06572377-4930003 & $16.49 \pm 0.10$ & $15.87 \pm 0.11$ & $15.53 \pm 0.18$ & & 065723.68-492959.8 & $15.31 \pm 0.03$ & $14.99 \pm 0.04$ & & $-77.3 \pm 9.9$ & $43.4 \pm 20.7$\\
06572457+5949354 & $16.63 \pm 0.13$ & $15.77 \pm 0.13$ & $15.34 \pm 0.15$ & & 065724.84+594935.8 & $14.78 \pm 0.03$ & $14.52 \pm 0.05$ & & $174.0 \pm 6.8$ & $32.9 \pm 18.5$\\
06572541-5321407 & $15.39 \pm 0.04$ & $14.73 \pm 0.06$ & $14.41 \pm 0.06$ & & 065725.38-532139.9 & $14.22 \pm 0.02$ & $14.02 \pm 0.03$ & & $-22.5 \pm 3.4$ & $74.1 \pm 7.4$\\
06572547-4019134 & $12.73 \pm 0.02$ & $12.13 \pm 0.03$ & $11.67 \pm 0.02$ & & 065725.35-401912.7 & $11.39 \pm 0.02$ & $11.14 \pm 0.02$ & & $-114.3 \pm 4.8$ & $63.5 \pm 7.1$\\
06572640+5053068 & $15.01 \pm 0.05$ & $14.39 \pm 0.06$ & $14.11 \pm 0.07$ & & 065726.43+505306.6 & $13.92 \pm 0.03$ & $13.75 \pm 0.03$ & & $26.3 \pm 3.6$ & $-19.8 \pm 7.1$\\
06572713+8031034 & $15.42 \pm 0.05$ & $14.85 \pm 0.07$ & $14.55 \pm 0.08$ & & 065727.27+803102.6 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $29.5 \pm 1.1$ & $-64.4 \pm 7.5$\\
06572858-5936418 & $13.62 \pm 0.02$ & $12.99 \pm 0.02$ & $12.68 \pm 0.03$ & & 065728.51-593641.2 & $12.48 \pm 0.02$ & $12.26 \pm 0.02$ & & $-51.5 \pm 2.7$ & $57.3 \pm 6.9$\\
06572985+3350561 & $15.29 \pm 0.04$ & $14.73 \pm 0.05$ & $14.40 \pm 0.06$ & & 065729.82+335056.4 & $14.23 \pm 0.03$ & $13.99 \pm 0.04$ & & $-22.3 \pm 5.5$ & $29.7 \pm 7.8$\\
06573055+4145119 & $15.71 \pm 0.05$ & $15.02 \pm 0.07$ & $14.72 \pm 0.08$ & & 065730.50+414511.7 & $14.56 \pm 0.03$ & $14.39 \pm 0.06$ & & $-50.4 \pm 5.5$ & $-22.0 \pm 8.2$\\
06573168+4016585 & $16.23 \pm 0.08$ & $15.72 \pm 0.12$ & $15.40 \pm 0.14$ & & 065731.63+401657.8 & $15.15 \pm 0.04$ & $14.77 \pm 0.06$ & & $-46.6 \pm 9.9$ & $-57.7 \pm 15.2$\\
06573176-7501295 & $16.30 \pm 0.10$ & $15.30 \pm 0.09$ & $14.70 \pm 0.11$ & & 065731.67-750128.6 & $14.28 \pm 0.03$ & $13.93 \pm 0.03$ & & $-28.3 \pm 1.4$ & $79.9 \pm 9.1$\\
06573177-7034194 & $15.98 \pm 0.07$ & $15.36 \pm 0.09$ & $14.94 \pm 0.12$ & & 065731.78-703418.6 & $14.79 \pm 0.03$ & $14.61 \pm 0.04$ & & $2.4 \pm 2.4$ & $74.3 \pm 9.8$\\
06573272+3508065 & $11.09 \pm 0.02$ & $10.53 \pm 0.02$ & $10.24 \pm 0.01$ & & 065732.66+350806.8 & $10.08 \pm 0.03$ & $9.88 \pm 0.02$ & & $-61.1 \pm 4.3$ & $30.2 \pm 5.7$\\
06573344+4012380 & $14.22 \pm 0.03$ & $13.67 \pm 0.03$ & $13.39 \pm 0.03$ & & 065733.44+401237.6 & $13.16 \pm 0.03$ & $12.97 \pm 0.03$ & & $-1.9 \pm 4.3$ & $-36.6 \pm 6.6$\\
06573357+5111257 & $14.93 \pm 0.04$ & $14.28 \pm 0.05$ & $13.96 \pm 0.06$ & & 065733.57+511125.3 & $13.80 \pm 0.03$ & $13.63 \pm 0.03$ & & $0.2 \pm 3.6$ & $-37.7 \pm 7.0$\\
06573403+4628190 & $13.49 \pm 0.02$ & $12.92 \pm 0.02$ & $12.62 \pm 0.02$ & & 065734.11+462817.5 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $68.7 \pm 3.9$ & $-126.6 \pm 6.9$\\
06573582-6042372 & $15.11 \pm 0.05$ & $14.53 \pm 0.06$ & $14.09 \pm 0.07$ & & 065735.83-604237.8 & $13.88 \pm 0.03$ & $13.68 \pm 0.03$ & & $7.8 \pm 2.3$ & $-57.3 \pm 6.7$\\
06573921+3914182 & $15.51 \pm 0.05$ & $14.70 \pm 0.05$ & $14.16 \pm 0.05$ & & 065739.23+391417.4 & $13.88 \pm 0.03$ & $13.64 \pm 0.04$ & & $18.1 \pm 4.8$ & $-71.0 \pm 7.2$\\
06573982+7121218 & $14.20 \pm 0.03$ & $13.66 \pm 0.03$ & $13.38 \pm 0.04$ & & 065739.85+712120.3 & $13.22 \pm 0.03$ & $13.06 \pm 0.03$ & & $11.2 \pm 1.4$ & $-128.0 \pm 7.2$\\
06574065+6424544 & $13.82 \pm 0.03$ & $13.22 \pm 0.03$ & $12.86 \pm 0.03$ & & 065740.61+642453.3 & $12.50 \pm 0.02$ & $12.28 \pm 0.02$ & & $-27.7 \pm 1.9$ & $-93.4 \pm 6.6$\\
06574118+6847475 & $15.71 \pm 0.07$ & $15.11 \pm 0.09$ & $14.81 \pm 0.12$ & & 065741.17+684746.8 & $14.48 \pm 0.03$ & $14.31 \pm 0.04$ & & $-4.6 \pm 2.0$ & $-64.4 \pm 8.8$\\
06574350+3256057 & $11.53 \pm 0.02$ & $10.98 \pm 0.02$ & $10.66 \pm 0.02$ & & 065743.32+325603.9 & $10.49 \pm 0.02$ & $10.28 \pm 0.02$ & & $-182.6 \pm 5.8$ & $-144.8 \pm 7.1$\\
06574482+4122014 & $15.01 \pm 0.03$ & $14.46 \pm 0.04$ & $14.14 \pm 0.05$ & & 065744.78+412200.8 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $-44.8 \pm 4.9$ & $-50.3 \pm 7.9$\\
06574592-8231075 & $13.02 \pm 0.02$ & $12.45 \pm 0.02$ & $12.17 \pm 0.02$ & & 065745.56-823107.2 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $-66.6 \pm 1.7$ & $24.2 \pm 7.6$\\
06574697+7146316 & $15.09 \pm 0.05$ & $14.55 \pm 0.06$ & $14.25 \pm 0.09$ & & 065746.91+714631.3 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $-22.1 \pm 1.7$ & $-24.4 \pm 7.8$\\
06574849+5011587 & $16.02 \pm 0.09$ & $15.48 \pm 0.12$ & $14.95 \pm 0.12$ & & 065748.37+501158.5 & $14.68 \pm 0.03$ & $14.41 \pm 0.05$ & & $-101.7 \pm 5.5$ & $-21.4 \pm 9.6$\\
06574863+3200417 & $14.81 \pm 0.03$ & $14.28 \pm 0.04$ & $14.00 \pm 0.05$ & & 065748.60+320040.3 & $13.84 \pm 0.03$ & $13.61 \pm 0.04$ & & $-33.1 \pm 5.2$ & $-106.2 \pm 7.0$\\
06575200+5308531 & $15.25 \pm 0.05$ & $14.58 \pm 0.06$ & $14.30 \pm 0.07$ & & 065751.95+530851.7 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $-42.4 \pm 3.8$ & $-118.9 \pm 7.8$\\
06575232-5248382 & $14.66 \pm 0.04$ & $14.07 \pm 0.03$ & $13.66 \pm 0.04$ & & 065752.28-524837.9 & $13.47 \pm 0.02$ & $13.23 \pm 0.02$ & & $-30.0 \pm 3.3$ & $26.8 \pm 6.8$\\
06575431-8530010 & $13.50 \pm 0.02$ & $12.93 \pm 0.03$ & $12.64 \pm 0.03$ & & 065754.08-852959.9 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $-25.3 \pm 0.7$ & $100.9 \pm 8.1$\\
06575576+4029420 & $13.30 \pm 0.02$ & $12.65 \pm 0.03$ & $12.25 \pm 0.02$ & & 065755.77+402938.8 & $12.03 \pm 0.02$ & $11.80 \pm 0.02$ & & $4.0 \pm 4.0$ & $-274.4 \pm 8.7$\\
06575599+6515578 & $15.11 \pm 0.04$ & $14.51 \pm 0.05$ & $13.98 \pm 0.06$ & & 065756.00+651557.2 & $13.67 \pm 0.02$ & $13.40 \pm 0.03$ & & $4.8 \pm 1.9$ & $-53.5 \pm 6.7$\\
06575694+3426079 & $16.48 \pm 0.11$ & $15.83 \pm 0.14$ & $15.23 \pm 0.13$ & & 065756.50+342600.0 & $14.86 \pm 0.03$ & $14.65 \pm 0.06$ & & $-440.7 \pm 14.7$ & $-636.5 \pm 21.1$\\
06575749+8053064 & $14.77 \pm 0.03$ & $14.11 \pm 0.03$ & $13.60 \pm 0.04$ & & 065757.26+805306.0 & $13.45 \pm 0.02$ & $13.22 \pm 0.03$ & & $-46.8 \pm 1.3$ & $-41.0 \pm 6.7$\\
06575774+4035263 & $14.64 \pm 0.03$ & $14.05 \pm 0.04$ & $13.78 \pm 0.04$ & & 065757.75+403525.7 & $13.59 \pm 0.03$ & $13.36 \pm 0.03$ & & $11.7 \pm 4.4$ & $-46.1 \pm 6.8$\\
06580054+6456237 & $16.70 \pm 0.15$ & $15.90 \pm 0.16$ & $15.26 \pm 0.15$ & & 065800.44+645623.8 & $14.52 \pm 0.03$ & $14.32 \pm 0.04$ & & $-51.1 \pm 3.9$ & $7.1 \pm 17.4$\\
06580099+4147022 & $14.47 \pm 0.03$ & $13.87 \pm 0.04$ & $13.59 \pm 0.03$ & & 065800.97+414701.6 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $-21.1 \pm 4.3$ & $-50.6 \pm 6.9$\\
06580109+3543288 & $13.19 \pm 0.02$ & $12.59 \pm 0.02$ & $12.29 \pm 0.02$ & & 065801.08+354327.5 & $12.06 \pm 0.02$ & $11.89 \pm 0.02$ & & $-7.6 \pm 4.6$ & $-109.5 \pm 7.6$\\
06580264+4435171 & $16.54 \pm 0.13$ & $15.93 \pm 0.15$ & $15.46 \pm 0.17$ & & 065803.15+443515.0 & $15.17 \pm 0.04$ & $14.87 \pm 0.07$ & & $467.1 \pm 14.6$ & $-182.5 \pm 20.0$\\
06580369-7756356 & $16.06 \pm 0.09$ & $15.43 \pm 0.11$ & $15.14 \pm 0.16$ & & 065803.56-775635.0 & $14.85 \pm 0.03$ & $14.60 \pm 0.04$ & & $-37.5 \pm 1.6$ & $56.1 \pm 12.9$\\
06580535-7139336 & $13.88 \pm 0.02$ & $13.32 \pm 0.03$ & $13.04 \pm 0.03$ & & 065805.44-713933.0 & $12.84 \pm 0.02$ & $12.64 \pm 0.02$ & & $38.8 \pm 1.5$ & $50.2 \pm 7.9$\\
06580672+4845074 & $14.40 \pm 0.03$ & $13.74 \pm 0.04$ & $13.30 \pm 0.03$ & & 065806.67+484503.7 & $13.02 \pm 0.02$ & $12.77 \pm 0.03$ & & $-37.4 \pm 3.5$ & $-318.4 \pm 9.8$\\
06580703-4259174 & $14.48 \pm 0.04$ & $13.91 \pm 0.04$ & $13.64 \pm 0.05$ & & 065806.99-425917.6 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $-38.7 \pm 4.2$ & $-15.8 \pm 6.6$\\
06580814+4417100 & $15.66 \pm 0.06$ & $14.95 \pm 0.07$ & $14.53 \pm 0.08$ & & 065808.28+441711.5 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $137.2 \pm 5.7$ & $128.7 \pm 8.1$\\
06580825+6028529 & $13.07 \pm 0.02$ & $12.51 \pm 0.02$ & $12.23 \pm 0.02$ & & 065808.17+602852.4 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $-46.0 \pm 2.4$ & $-47.6 \pm 7.1$\\
06580849+3811590 & $13.80 \pm 0.02$ & $13.29 \pm 0.02$ & $12.98 \pm 0.02$ & & 065808.57+381159.5 & $12.74 \pm 0.02$ & $12.48 \pm 0.03$ & & $90.6 \pm 4.8$ & $42.6 \pm 7.1$\\
06580861+4721017 & $14.10 \pm 0.02$ & $13.46 \pm 0.03$ & $13.19 \pm 0.03$ & & 065808.66+472100.4 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $43.3 \pm 3.7$ & $-114.2 \pm 7.0$\\
06581136-5736335 & $15.69 \pm 0.07$ & $15.11 \pm 0.10$ & $14.70 \pm 0.10$ & & 065811.37-573632.7 & $14.39 \pm 0.03$ & $14.19 \pm 0.03$ & & $9.0 \pm 3.3$ & $71.7 \pm 9.0$\\
06581193-3848445 & $15.69 \pm 0.07$ & $15.10 \pm 0.10$ & $14.75 \pm 0.14$ & & 065811.96-384845.1 & $14.47 \pm 0.03$ & $14.24 \pm 0.04$ & & $27.3 \pm 5.5$ & $-47.7 \pm 8.1$\\
06581720+5451325 & $14.63 \pm 0.02$ & $14.06 \pm 0.03$ & $13.79 \pm 0.04$ & & 065817.20+545131.8 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $1.6 \pm 3.1$ & $-60.8 \pm 7.1$\\
06581724+7949537 & $13.83 \pm 0.02$ & $13.23 \pm 0.02$ & $12.92 \pm 0.03$ & & 065817.06+794953.4 & $12.75 \pm 0.02$ & $12.54 \pm 0.02$ & & $-43.4 \pm 1.2$ & $-27.1 \pm 6.4$\\
06581776+3915201 & $14.55 \pm 0.02$ & $13.98 \pm 0.03$ & $13.63 \pm 0.04$ & & 065817.80+391518.7 & $13.42 \pm 0.03$ & $13.18 \pm 0.03$ & & $37.7 \pm 4.6$ & $-122.9 \pm 7.2$\\
06581802+3942140 & $16.86 \pm 0.15$ & $16.32 \pm 0.18$ & $15.34 \pm 0.14$ & & 065817.93+394214.1 & $14.71 \pm 0.03$ & $14.51 \pm 0.05$ & & $-84.7 \pm 11.1$ & $8.6 \pm 18.3$\\
06581851+5627519 & $13.73 \pm 0.02$ & $13.16 \pm 0.02$ & $12.86 \pm 0.02$ & & 065818.45+562750.3 & $12.67 \pm 0.02$ & $12.50 \pm 0.02$ & & $-40.2 \pm 2.8$ & $-131.9 \pm 7.0$\\
06581869+6305357 & $13.65 \pm 0.02$ & $13.11 \pm 0.02$ & $12.75 \pm 0.02$ & & 065818.60+630530.7 & $12.55 \pm 0.02$ & $12.29 \pm 0.02$ & & $-55.3 \pm 2.3$ & $-433.2 \pm 11.9$\\
06582047+6926180 & $13.18 \pm 0.02$ & $12.65 \pm 0.02$ & $12.35 \pm 0.03$ & & 065820.49+692618.9 & $12.17 \pm 0.02$ & $11.95 \pm 0.02$ & & $9.4 \pm 1.4$ & $80.1 \pm 6.5$\\
06582336+3511363 & $15.85 \pm 0.09$ & $15.09 \pm 0.10$ & $14.37 \pm 0.08$ & & 065823.32+351136.0 & $13.86 \pm 0.03$ & $13.56 \pm 0.04$ & & $-40.0 \pm 6.3$ & $-24.8 \pm 7.8$\\
06582512+3246290 & $15.00 \pm 0.03$ & $14.41 \pm 0.05$ & $14.14 \pm 0.05$ & & 065825.09+324628.7 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $-32.7 \pm 5.3$ & $-29.1 \pm 6.8$\\
06582818+5721078 & $16.67 \pm 0.12$ & $16.12 \pm 0.15$ & $15.68 \pm 0.19$ & & 065828.06+572107.7 & $15.48 \pm 0.04$ & $15.09 \pm 0.08$ & & $-79.2 \pm 7.8$ & $-9.5 \pm 22.9$\\
06582889+3628447 & $13.98 \pm 0.02$ & $13.46 \pm 0.03$ & $13.14 \pm 0.03$ & & 065828.90+362843.1 & $12.98 \pm 0.03$ & $12.77 \pm 0.03$ & & $5.6 \pm 4.6$ & $-142.8 \pm 7.9$\\
06583013+3220488 & $14.35 \pm 0.03$ & $13.84 \pm 0.03$ & $13.54 \pm 0.03$ & & 065830.16+322047.6 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $36.8 \pm 5.0$ & $-91.3 \pm 6.7$\\
06583020+4516473 & $14.58 \pm 0.03$ & $14.03 \pm 0.04$ & $13.76 \pm 0.04$ & & 065830.30+451646.0 & $13.61 \pm 0.03$ & $13.41 \pm 0.04$ & & $91.4 \pm 4.6$ & $-105.3 \pm 7.2$\\
06583139+3849567 & $15.86 \pm 0.06$ & $15.32 \pm 0.09$ & $15.02 \pm 0.10$ & & 065831.38+384955.9 & $14.83 \pm 0.03$ & $14.51 \pm 0.05$ & & $-5.0 \pm 6.0$ & $-72.2 \pm 9.3$\\
06583161-7056544 & $13.24 \pm 0.02$ & $12.66 \pm 0.02$ & $12.32 \pm 0.03$ & & 065831.70-705654.8 & $12.15 \pm 0.02$ & $11.91 \pm 0.02$ & & $39.0 \pm 1.5$ & $-32.1 \pm 7.8$\\
06583194+4127182 & $16.09 \pm 0.08$ & $15.49 \pm 0.09$ & $15.03 \pm 0.11$ & & 065831.98+412717.4 & $14.80 \pm 0.04$ & $14.59 \pm 0.06$ & & $42.5 \pm 7.0$ & $-73.2 \pm 11.6$\\
06583268+3737466 & $14.19 \pm 0.03$ & $13.57 \pm 0.03$ & $13.24 \pm 0.03$ & & 065832.67+373746.1 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $-7.5 \pm 4.6$ & $-43.0 \pm 7.2$\\
06583284+4021282 & $13.95 \pm 0.03$ & $13.41 \pm 0.03$ & $13.14 \pm 0.03$ & & 065832.85+402127.3 & $12.95 \pm 0.03$ & $12.72 \pm 0.03$ & & $10.0 \pm 4.3$ & $-79.3 \pm 6.7$\\
06583306+4650532 & $16.12 \pm 0.09$ & $15.53 \pm 0.10$ & $15.26 \pm 0.14$ & & 065832.95+465054.6 & $14.88 \pm 0.03$ & $14.71 \pm 0.06$ & & $-94.1 \pm 7.6$ & $120.8 \pm 14.3$\\
06583321+6153414 & $16.07 \pm 0.08$ & $15.43 \pm 0.09$ & $15.08 \pm 0.13$ & & 065833.29+615342.8 & $14.91 \pm 0.03$ & $14.70 \pm 0.05$ & & $49.2 \pm 3.8$ & $116.4 \pm 12.5$\\
06583347+4550244 & $13.20 \pm 0.02$ & $12.60 \pm 0.03$ & $12.29 \pm 0.02$ & & 065833.44+455024.9 & $12.05 \pm 0.02$ & $11.83 \pm 0.02$ & & $-20.4 \pm 3.5$ & $38.3 \pm 6.2$\\
06583355-6115268 & $14.70 \pm 0.04$ & $14.07 \pm 0.05$ & $13.77 \pm 0.06$ & & 065833.59-611527.3 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $24.8 \pm 2.3$ & $-41.8 \pm 7.2$\\
06583430-7539305 & $12.89 \pm 0.02$ & $12.32 \pm 0.03$ & $12.03 \pm 0.02$ & & 065834.21-753930.1 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $-29.5 \pm 1.1$ & $29.3 \pm 6.2$\\
06583445+6138153 & $16.41 \pm 0.10$ & $15.73 \pm 0.12$ & $15.23 \pm 0.15$ & & 065834.54+613815.2 & $14.74 \pm 0.03$ & $14.56 \pm 0.05$ & & $54.6 \pm 4.8$ & $-2.0 \pm 17.6$\\
06583866+3333044 & $14.22 \pm 0.02$ & $13.61 \pm 0.03$ & $13.34 \pm 0.03$ & & 065838.66+333303.7 & $13.16 \pm 0.03$ & $12.98 \pm 0.03$ & & $-3.6 \pm 5.1$ & $-52.2 \pm 6.3$\\
06584155+4642197 & $16.50 \pm 0.11$ & $15.88 \pm 0.14$ & $15.47 \pm 0.15$ & & 065841.37+464219.7 & $15.08 \pm 0.04$ & $14.90 \pm 0.07$ & & $-156.6 \pm 10.3$ & $1.5 \pm 16.6$\\
06584243-5433489 & $16.01 \pm 0.09$ & $15.43 \pm 0.11$ & $15.09 \pm 0.13$ & & 065842.50-543348.9 & $14.92 \pm 0.03$ & $14.66 \pm 0.03$ & & $56.3 \pm 4.4$ & $5.0 \pm 9.1$\\
06584275+6239413 & $14.90 \pm 0.03$ & $14.28 \pm 0.05$ & $13.92 \pm 0.05$ & & 065842.72+623940.8 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $-19.4 \pm 2.3$ & $-43.9 \pm 6.8$\\
06584356-5151327 & $15.46 \pm 0.05$ & $14.75 \pm 0.05$ & $14.33 \pm 0.06$ & & 065843.44-515130.5 & $14.01 \pm 0.03$ & $13.78 \pm 0.03$ & & $-103.6 \pm 4.4$ & $202.4 \pm 8.8$\\
06584375+6105387 & $16.40 \pm 0.14$ & $15.55 \pm 0.14$ & $15.16 \pm 0.14$ & & 065843.64+610539.7 & $14.23 \pm 0.03$ & $13.97 \pm 0.04$ & & $-67.6 \pm 5.0$ & $84.7 \pm 16.7$\\
06584634-7010532 & $14.97 \pm 0.03$ & $14.37 \pm 0.05$ & $13.88 \pm 0.06$ & & 065846.26-701052.4 & $13.43 \pm 0.02$ & $13.14 \pm 0.02$ & & $-32.8 \pm 2.0$ & $66.3 \pm 7.6$\\
06584854-4807095 & $15.07 \pm 0.03$ & $14.52 \pm 0.03$ & $14.17 \pm 0.06$ & & 065848.46-480709.1 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $-76.5 \pm 4.5$ & $45.5 \pm 8.1$\\
06585102+4103540 & $16.54 \pm 0.13$ & $15.76 \pm 0.12$ & $15.46 \pm 0.15$ & & 065850.92+410354.5 & $15.19 \pm 0.04$ & $14.92 \pm 0.08$ & & $-93.1 \pm 11.5$ & $45.6 \pm 17.1$\\
06585417+6545535 & $14.32 \pm 0.02$ & $13.79 \pm 0.03$ & $13.50 \pm 0.03$ & & 065854.10+654553.2 & $13.34 \pm 0.02$ & $13.17 \pm 0.03$ & & $-38.8 \pm 2.0$ & $-27.5 \pm 6.5$\\
06585502+5135013 & $15.94 \pm 0.07$ & $15.25 \pm 0.11$ & $14.89 \pm 0.11$ & & 065854.99+513502.0 & $14.70 \pm 0.03$ & $14.47 \pm 0.05$ & & $-22.1 \pm 4.5$ & $61.5 \pm 9.6$\\
06585518+5443007 & $11.63 \pm 0.02$ & $11.07 \pm 0.02$ & $10.78 \pm 0.01$ & & 065855.12+544301.7 & $10.60 \pm 0.02$ & $10.40 \pm 0.02$ & & $-46.2 \pm 2.8$ & $84.0 \pm 6.4$\\
06585572+4059400 & $16.61 \pm 0.15$ & $15.97 \pm 0.17$ & $15.05 \pm 0.13$ & & 065855.76+405940.2 & $14.41 \pm 0.03$ & $14.09 \pm 0.04$ & & $43.3 \pm 7.7$ & $18.1 \pm 13.2$\\
06585692+3524080 & $13.84 \pm 0.02$ & $13.25 \pm 0.02$ & $12.94 \pm 0.03$ & & 065856.90+352407.4 & $12.78 \pm 0.02$ & $12.58 \pm 0.03$ & & $-22.4 \pm 4.4$ & $-52.3 \pm 6.8$\\
06585757-5036084 & $15.74 \pm 0.06$ & $15.23 \pm 0.06$ & $14.93 \pm 0.11$ & & 065857.56-503607.7 & $14.78 \pm 0.03$ & $14.51 \pm 0.04$ & & $-5.7 \pm 4.3$ & $65.2 \pm 8.7$\\
06585791+5051548 & $16.45 \pm 0.12$ & $15.84 \pm 0.17$ & $15.16 \pm 0.14$ & & 065857.91+505156.1 & $14.88 \pm 0.03$ & $14.61 \pm 0.06$ & & $3.9 \pm 8.7$ & $118.9 \pm 19.7$\\
06585796-5010349 & $15.87 \pm 0.05$ & $15.18 \pm 0.06$ & $14.91 \pm 0.11$ & & 065857.92-501034.9 & $14.73 \pm 0.03$ & $14.52 \pm 0.04$ & & $-40.8 \pm 4.6$ & $1.5 \pm 8.7$\\
06585896-4324228 & $14.71 \pm 0.04$ & $14.19 \pm 0.05$ & $13.91 \pm 0.06$ & & 065858.93-432423.0 & $13.75 \pm 0.02$ & $13.56 \pm 0.03$ & & $-29.6 \pm 4.5$ & $-20.6 \pm 6.7$\\
06590127+4201100 & $15.29 \pm 0.05$ & $14.72 \pm 0.06$ & $14.41 \pm 0.06$ & & 065901.21+420109.1 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $-60.5 \pm 5.3$ & $-73.9 \pm 8.2$\\
06590146+7746421 & $13.48 \pm 0.02$ & $12.91 \pm 0.02$ & $12.53 \pm 0.02$ & & 065901.39+774640.9 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $-18.7 \pm 0.9$ & $-106.6 \pm 6.8$\\
06590392-5717356 & $13.14 \pm 0.02$ & $12.52 \pm 0.02$ & $12.21 \pm 0.02$ & & 065904.04-571736.1 & $12.04 \pm 0.02$ & $11.86 \pm 0.02$ & & $89.2 \pm 3.4$ & $-43.8 \pm 6.7$\\
06590830+3530429 & $14.73 \pm 0.03$ & $14.12 \pm 0.04$ & $13.85 \pm 0.04$ & & 065908.28+353042.3 & $13.64 \pm 0.03$ & $13.46 \pm 0.03$ & & $-19.5 \pm 4.8$ & $-53.6 \pm 7.2$\\
06590991-4746532 & $13.64 \pm 0.02$ & $13.09 \pm 0.03$ & $12.72 \pm 0.03$ & & 065909.82-474648.8 & $12.55 \pm 0.02$ & $12.31 \pm 0.02$ & & $-76.5 \pm 3.9$ & $393.6 \pm 11.9$\\
06591021-7948063 & $14.79 \pm 0.04$ & $14.12 \pm 0.04$ & $13.77 \pm 0.05$ & & 065910.33-794806.0 & $13.56 \pm 0.02$ & $13.36 \pm 0.03$ & & $29.2 \pm 1.1$ & $30.9 \pm 7.0$\\
06591126+7539096 & $15.30 \pm 0.04$ & $14.66 \pm 0.05$ & $14.37 \pm 0.07$ & & 065911.17+753909.2 & $14.16 \pm 0.03$ & $13.95 \pm 0.03$ & & $-30.2 \pm 1.4$ & $-35.4 \pm 7.2$\\
06591202+3353562 & $13.78 \pm 0.02$ & $13.28 \pm 0.02$ & $12.99 \pm 0.03$ & & 065911.99+335355.7 & $12.84 \pm 0.02$ & $12.65 \pm 0.03$ & & $-22.9 \pm 5.0$ & $-35.5 \pm 6.0$\\
06591331+5227461 & $15.94 \pm 0.09$ & $15.23 \pm 0.11$ & $14.91 \pm 0.12$ & & 065913.23+522745.0 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $-56.8 \pm 4.7$ & $-97.4 \pm 9.6$\\
06591355+4751533 & $14.24 \pm 0.02$ & $13.64 \pm 0.03$ & $13.36 \pm 0.03$ & & 065913.65+475152.8 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $87.1 \pm 4.1$ & $-42.2 \pm 8.7$\\
06591436+7734114 & $13.54 \pm 0.02$ & $12.99 \pm 0.02$ & $12.68 \pm 0.03$ & & 065914.58+773411.0 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $61.0 \pm 1.7$ & $-35.5 \pm 6.4$\\
06591450+3114493 & $16.45 \pm 0.11$ & $15.90 \pm 0.14$ & $15.42 \pm 0.14$ & & 065914.77+311448.9 & $14.91 \pm 0.04$ & $14.52 \pm 0.05$ & & $282.3 \pm 15.4$ & $-32.6 \pm 18.5$\\
06591485+3427145 & $14.08 \pm 0.02$ & $13.49 \pm 0.02$ & $13.19 \pm 0.03$ & & 065914.82+342713.5 & $12.93 \pm 0.02$ & $12.76 \pm 0.03$ & & $-34.2 \pm 4.6$ & $-85.3 \pm 7.0$\\
06591637-4442057 & $14.41 \pm 0.03$ & $13.85 \pm 0.04$ & $13.58 \pm 0.05$ & & 065916.38-444205.2 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $11.0 \pm 4.2$ & $45.5 \pm 6.6$\\
06591702+6706150 & $14.95 \pm 0.04$ & $14.27 \pm 0.05$ & $13.99 \pm 0.06$ & & 065917.09+670615.1 & $13.84 \pm 0.02$ & $13.63 \pm 0.03$ & & $36.4 \pm 2.0$ & $14.4 \pm 6.7$\\
06591716-4751484 & $13.37 \pm 0.03$ & $12.83 \pm 0.03$ & $12.53 \pm 0.03$ & & 065917.14-475147.7 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $-14.8 \pm 3.4$ & $65.6 \pm 6.5$\\
06591815+3619100 & $16.86 \pm 0.14$ & $15.82 \pm 0.13$ & $15.53 \pm 0.17$ & & 065918.20+361911.2 & $14.98 \pm 0.04$ & $14.69 \pm 0.06$ & & $55.6 \pm 11.7$ & $100.7 \pm 18.2$\\
06591823+7227040 & $16.47 \pm 0.12$ & $15.96 \pm 0.14$ & $15.58 \pm 0.19$ & & 065918.30+722703.9 & $15.42 \pm 0.03$ & $15.24 \pm 0.06$ & & $31.2 \pm 3.0$ & $-7.5 \pm 23.1$\\
06591862+7014027 & $15.98 \pm 0.10$ & $15.23 \pm 0.11$ & $14.83 \pm 0.14$ & & 065918.69+701404.3 & $14.59 \pm 0.03$ & $14.32 \pm 0.04$ & & $28.7 \pm 2.1$ & $140.5 \pm 11.2$\\
06592025+7731216 & $15.11 \pm 0.04$ & $14.54 \pm 0.05$ & $14.21 \pm 0.07$ & & 065920.30+773120.9 & $13.91 \pm 0.03$ & $13.65 \pm 0.03$ & & $13.8 \pm 1.1$ & $-60.6 \pm 7.1$\\
06592041+3548483 & $16.71 \pm 0.14$ & $15.75 \pm 0.14$ & $15.47 \pm 0.17$ & & 065920.46+354849.7 & $15.22 \pm 0.04$ & $14.93 \pm 0.08$ & & $41.0 \pm 14.3$ & $113.4 \pm 19.8$\\
06592135+4311504 & $16.39 \pm 0.11$ & $15.73 \pm 0.12$ & $15.43 \pm 0.17$ & & 065921.25+431149.9 & $15.14 \pm 0.04$ & $14.90 \pm 0.07$ & & $-92.6 \pm 10.1$ & $-42.2 \pm 17.4$\\
06592254-4914440 & $14.53 \pm 0.03$ & $13.97 \pm 0.02$ & $13.67 \pm 0.04$ & & 065922.54-491444.7 & $13.50 \pm 0.02$ & $13.28 \pm 0.03$ & & $2.5 \pm 3.7$ & $-65.6 \pm 7.2$\\
06592355+4101265 & $16.19 \pm 0.09$ & $15.68 \pm 0.11$ & $15.20 \pm 0.13$ & & 065923.63+410125.8 & $14.87 \pm 0.03$ & $14.55 \pm 0.06$ & & $77.3 \pm 8.4$ & $-54.1 \pm 14.0$\\
06592391+5913135 & $14.03 \pm 0.02$ & $13.43 \pm 0.03$ & $13.07 \pm 0.03$ & & 065923.86+591313.7 & $12.88 \pm 0.02$ & $12.63 \pm 0.03$ & & $-36.4 \pm 2.5$ & $20.5 \pm 6.4$\\
06592514-4654202 & $12.86 \pm 0.02$ & $12.26 \pm 0.02$ & $11.98 \pm 0.03$ & & 065925.08-465420.0 & $11.82 \pm 0.02$ & $11.63 \pm 0.02$ & & $-54.1 \pm 3.7$ & $18.2 \pm 6.3$\\
06592738+4154304 & $11.92 \pm 0.02$ & $11.32 \pm 0.02$ & $11.04 \pm 0.02$ & & 065927.43+415428.9 & $10.87 \pm 0.02$ & $10.66 \pm 0.02$ & & $49.3 \pm 3.9$ & $-127.6 \pm 6.7$\\
06592805-6116474 & $13.95 \pm 0.02$ & $13.40 \pm 0.02$ & $13.06 \pm 0.03$ & & 065928.04-611646.9 & $12.89 \pm 0.02$ & $12.64 \pm 0.02$ & & $-6.4 \pm 2.0$ & $37.0 \pm 7.0$\\
06593127+4031414 & $15.86 \pm 0.06$ & $15.13 \pm 0.08$ & $14.84 \pm 0.09$ & & 065931.32+403142.1 & $14.42 \pm 0.03$ & $14.19 \pm 0.05$ & & $51.5 \pm 5.5$ & $58.9 \pm 8.0$\\
06593153+7406210 & $16.26 \pm 0.09$ & $15.67 \pm 0.13$ & $15.10 \pm 0.12$ & & 065931.79+740621.2 & $14.51 \pm 0.03$ & $14.26 \pm 0.04$ & & $93.2 \pm 2.9$ & $15.3 \pm 15.2$\\
06593386+3847046 & $14.75 \pm 0.03$ & $14.08 \pm 0.04$ & $13.75 \pm 0.04$ & & 065933.83+384704.3 & $13.53 \pm 0.02$ & $13.31 \pm 0.03$ & & $-30.4 \pm 4.7$ & $-26.1 \pm 6.7$\\
06593478+3345224 & $14.04 \pm 0.02$ & $13.47 \pm 0.03$ & $13.17 \pm 0.02$ & & 065934.75+334522.0 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $-22.1 \pm 5.0$ & $-30.7 \pm 6.1$\\
06593491-5753552 & $15.96 \pm 0.09$ & $15.32 \pm 0.10$ & $14.96 \pm 0.14$ & & 065934.87-575355.0 & $14.66 \pm 0.03$ & $14.40 \pm 0.04$ & & $-26.7 \pm 3.6$ & $24.2 \pm 8.5$\\
06593577+7714594 & $16.86 \pm 0.17$ & $15.59 \pm 0.11$ & $14.71 \pm 0.10$ & & 065935.80+771457.8 & $14.22 \pm 0.03$ & $13.80 \pm 0.03$ & & $7.9 \pm 1.2$ & $-146.2 \pm 12.9$\\
06593624+5226308 & $13.99 \pm 0.02$ & $13.43 \pm 0.03$ & $13.09 \pm 0.03$ & & 065936.22+522630.3 & $12.91 \pm 0.02$ & $12.69 \pm 0.03$ & & $-21.6 \pm 3.1$ & $-45.7 \pm 6.5$\\
06593662+6432383 & $13.95 \pm 0.02$ & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & 065936.58+643238.0 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $-20.8 \pm 2.0$ & $-28.5 \pm 6.4$\\
06593957+3715384 & $13.85 \pm 0.02$ & $13.28 \pm 0.03$ & $12.98 \pm 0.02$ & & 065939.56+371537.6 & $12.80 \pm 0.02$ & $12.64 \pm 0.03$ & & $-12.7 \pm 4.5$ & $-69.8 \pm 6.6$\\
06594075-5622473 & $10.35 \pm 0.02$ & $9.77 \pm 0.02$ & $9.48 \pm 0.02$ & & 065940.69-562249.6 & $9.28 \pm 0.02$ & $9.09 \pm 0.02$ & & $-50.8 \pm 2.8$ & $-217.9 \pm 8.5$\\
06594099+3828492 & $13.54 \pm 0.03$ & $12.97 \pm 0.03$ & $12.70 \pm 0.03$ & & 065941.02+382848.9 & $12.54 \pm 0.04$ & $12.34 \pm 0.04$ & & $29.5 \pm 7.3$ & $-30.6 \pm 8.0$\\
06594133+3807379 & $14.24 \pm 0.03$ & $13.62 \pm 0.03$ & $13.35 \pm 0.03$ & & 065941.30+380737.5 & $13.10 \pm 0.02$ & $12.93 \pm 0.03$ & & $-23.9 \pm 4.5$ & $-37.8 \pm 6.5$\\
06594169-5045550 & $16.75 \pm 0.12$ & $16.15 \pm 0.14$ & $15.52 \pm 0.18$ & & 065941.67-504553.9 & $15.31 \pm 0.03$ & $15.11 \pm 0.05$ & & $-16.9 \pm 9.6$ & $96.7 \pm 19.3$\\
06594198+7133233 & $11.61 \pm 0.02$ & $11.03 \pm 0.01$ & $10.73 \pm 0.02$ & & 065941.92+713321.9 & $10.56 \pm 0.02$ & $10.39 \pm 0.02$ & & $-24.1 \pm 1.3$ & $-119.8 \pm 9.7$\\
06594348+5748328 & $16.21 \pm 0.09$ & $15.37 \pm 0.09$ & $15.10 \pm 0.12$ & & 065943.43+574832.8 & $14.77 \pm 0.03$ & $14.59 \pm 0.05$ & & $-35.6 \pm 4.5$ & $5.1 \pm 12.2$\\
06594361+3150380 & $14.19 \pm 0.03$ & $13.65 \pm 0.04$ & $13.35 \pm 0.03$ & & 065943.61+315037.6 & $13.19 \pm 0.03$ & $12.99 \pm 0.03$ & & $-1.9 \pm 5.8$ & $-43.5 \pm 8.3$\\
06594441-6217138 & $14.68 \pm 0.04$ & $14.08 \pm 0.05$ & $13.77 \pm 0.05$ & & 065944.34-621713.9 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $-36.9 \pm 2.2$ & $-10.2 \pm 6.4$\\
06594448+5130493 & $13.00 \pm 0.02$ & $12.41 \pm 0.02$ & $12.09 \pm 0.02$ & & 065944.42+513048.1 & $11.92 \pm 0.02$ & $11.73 \pm 0.02$ & & $-49.4 \pm 3.2$ & $-110.2 \pm 6.7$\\
06594488+3959412 & $16.20 \pm 0.08$ & $15.64 \pm 0.13$ & $15.34 \pm 0.14$ & & 065944.93+395941.0 & $15.16 \pm 0.04$ & $14.90 \pm 0.06$ & & $50.1 \pm 9.4$ & $-20.1 \pm 15.8$\\
06594570-7648263 & $11.62 \pm 0.03$ & $10.98 \pm 0.02$ & $10.66 \pm 0.03$ & & 065945.88-764824.2 & $10.44 \pm 0.02$ & $10.27 \pm 0.02$ & & $51.1 \pm 1.4$ & $184.1 \pm 7.3$\\
06594588-5639547 & $13.43 \pm 0.02$ & $12.87 \pm 0.03$ & $12.54 \pm 0.03$ & & 065945.82-563954.0 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $-45.7 \pm 2.8$ & $68.1 \pm 6.8$\\
06594897-6952014 & $16.68 \pm 0.13$ & $15.89 \pm 0.13$ & $15.36 \pm 0.18$ & & 065948.76-695201.5 & $15.04 \pm 0.03$ & $14.72 \pm 0.03$ & & $-94.4 \pm 5.2$ & $-13.7 \pm 17.8$\\
06595003-5146124 & $16.04 \pm 0.07$ & $15.40 \pm 0.10$ & $15.07 \pm 0.13$ & & 065950.11-514612.7 & $14.86 \pm 0.03$ & $14.65 \pm 0.04$ & & $66.7 \pm 4.6$ & $-30.9 \pm 8.7$\\
06595034-4207454 & $14.65 \pm 0.03$ & $14.03 \pm 0.05$ & $13.67 \pm 0.05$ & & 065950.28-420745.1 & $13.51 \pm 0.02$ & $13.29 \pm 0.03$ & & $-56.9 \pm 4.8$ & $29.6 \pm 8.9$\\
06595225+5029566 & $14.15 \pm 0.03$ & $13.56 \pm 0.02$ & $13.26 \pm 0.03$ & & 065952.26+502955.8 & $13.05 \pm 0.03$ & $12.86 \pm 0.03$ & & $5.2 \pm 3.3$ & $-67.3 \pm 6.7$\\
06595272+4222287 & $14.63 \pm 0.03$ & $14.05 \pm 0.04$ & $13.73 \pm 0.04$ & & 065952.70+422228.3 & $13.56 \pm 0.03$ & $13.33 \pm 0.03$ & & $-17.1 \pm 4.3$ & $-34.0 \pm 7.4$\\
06595296+3617330 & $16.47 \pm 0.13$ & $15.50 \pm 0.13$ & $15.02 \pm 0.13$ & & 065952.35+361727.4 & $14.74 \pm 0.03$ & $14.56 \pm 0.05$ & & $-600.3 \pm 15.4$ & $-459.5 \pm 15.8$\\
06595417-4603492 & $14.19 \pm 0.03$ & $13.62 \pm 0.03$ & $13.34 \pm 0.04$ & & 065954.14-460348.7 & $13.16 \pm 0.02$ & $12.99 \pm 0.03$ & & $-28.7 \pm 3.8$ & $38.9 \pm 6.6$\\
06595510+3125298 & $15.30 \pm 0.05$ & $14.71 \pm 0.06$ & $14.42 \pm 0.07$ & & 065955.04+312529.4 & $14.25 \pm 0.03$ & $14.02 \pm 0.04$ & & $-78.1 \pm 6.8$ & $-38.9 \pm 9.8$\\
06595620-6145001 & $11.00 \pm 0.02$ & $10.41 \pm 0.02$ & $10.04 \pm 0.02$ & & 065955.94-614457.0 & $9.84 \pm 0.02$ & $9.66 \pm 0.02$ & & $-161.6 \pm 4.2$ & $265.4 \pm 8.6$\\
06595658+5445594 & $15.29 \pm 0.04$ & $14.69 \pm 0.06$ & $14.39 \pm 0.06$ & & 065956.52+544558.8 & $14.20 \pm 0.03$ & $13.96 \pm 0.04$ & & $-41.0 \pm 3.6$ & $-54.3 \pm 10.3$\\
07000451+4433275 & $16.48 \pm 0.11$ & $15.86 \pm 0.13$ & $15.43 \pm 0.16$ & & 070004.41+443327.7 & $15.09 \pm 0.04$ & $14.77 \pm 0.06$ & & $-93.7 \pm 9.3$ & $17.9 \pm 18.9$\\
07000529-5217168 & $14.79 \pm 0.03$ & $14.16 \pm 0.03$ & $13.88 \pm 0.04$ & & 070005.25-521716.7 & $13.69 \pm 0.02$ & $13.47 \pm 0.03$ & & $-37.5 \pm 3.4$ & $13.0 \pm 7.0$\\
07000565+5234258 & $15.90 \pm 0.08$ & $15.36 \pm 0.11$ & $15.06 \pm 0.14$ & & 070005.72+523425.8 & $14.84 \pm 0.03$ & $14.57 \pm 0.06$ & & $54.8 \pm 5.2$ & $-2.1 \pm 10.5$\\
07000801+4509046 & $15.86 \pm 0.08$ & $15.24 \pm 0.08$ & $14.92 \pm 0.11$ & & 070008.09+450904.4 & $14.53 \pm 0.03$ & $14.32 \pm 0.05$ & & $70.5 \pm 5.4$ & $-22.3 \pm 8.8$\\
07001215+7214166 & $13.04 \pm 0.02$ & $12.44 \pm 0.02$ & $12.17 \pm 0.02$ & & 070012.05+721416.2 & $11.97 \pm 0.02$ & $11.75 \pm 0.02$ & & $-40.5 \pm 1.5$ & $-35.6 \pm 11.9$\\
07001360+4546156 & $16.15 \pm 0.09$ & $15.61 \pm 0.10$ & $15.27 \pm 0.14$ & & 070013.69+454616.0 & $15.01 \pm 0.03$ & $14.80 \pm 0.07$ & & $82.1 \pm 8.8$ & $34.4 \pm 16.3$\\
07001388-7839391 & $14.86 \pm 0.04$ & $14.24 \pm 0.04$ & $13.90 \pm 0.05$ & & 070013.72-783938.5 & $13.68 \pm 0.02$ & $13.50 \pm 0.03$ & & $-45.3 \pm 1.4$ & $58.1 \pm 15.0$\\
07001451+7630364 & $16.32 \pm 0.10$ & $15.57 \pm 0.11$ & $15.04 \pm 0.12$ & & 070014.38+763035.3 & $14.82 \pm 0.03$ & $14.47 \pm 0.04$ & & $-40.7 \pm 1.9$ & $-98.8 \pm 15.5$\\
07001571-8510436 & $12.60 \pm 0.02$ & $12.08 \pm 0.02$ & $11.76 \pm 0.03$ & & 070015.43-851045.2 & $11.60 \pm 0.02$ & $11.41 \pm 0.02$ & & $-35.1 \pm 0.9$ & $-158.8 \pm 8.6$\\
07001573+5845278 & $13.61 \pm 0.02$ & $12.99 \pm 0.02$ & $12.70 \pm 0.03$ & & 070015.68+584526.6 & $12.51 \pm 0.02$ & $12.31 \pm 0.03$ & & $-34.5 \pm 2.5$ & $-102.4 \pm 6.7$\\
07001953+7632522 & $15.12 \pm 0.03$ & $14.44 \pm 0.05$ & $14.11 \pm 0.06$ & & 070019.56+763250.5 & $13.79 \pm 0.03$ & $13.62 \pm 0.03$ & & $8.1 \pm 1.1$ & $-152.7 \pm 8.3$\\
07002018+4221285 & $15.37 \pm 0.05$ & $14.73 \pm 0.06$ & $14.29 \pm 0.06$ & & 070020.20+422128.1 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $26.1 \pm 4.8$ & $-36.6 \pm 8.0$\\
07002042-6726451 & $12.83 \pm 0.03$ & $12.29 \pm 0.03$ & $11.94 \pm 0.02$ & & 070019.97-672643.4 & $11.76 \pm 0.02$ & $11.52 \pm 0.02$ & & $-225.3 \pm 9.8$ & $150.3 \pm 9.5$\\
07002161+3730096 & $16.47 \pm 0.12$ & $15.70 \pm 0.15$ & $15.15 \pm 0.14$ & & 070021.53+373009.3 & $14.37 \pm 0.03$ & $13.99 \pm 0.04$ & & $-77.1 \pm 10.8$ & $-23.7 \pm 17.3$\\
07002210+8509104 & $14.50 \pm 0.04$ & $13.95 \pm 0.05$ & $13.66 \pm 0.05$ & & 070021.85+850910.1 & $13.46 \pm 0.02$ & $13.28 \pm 0.03$ & & $-30.4 \pm 0.9$ & $-25.1 \pm 8.7$\\
07002309+3931003 & $12.74 \pm 0.02$ & $12.20 \pm 0.02$ & $11.90 \pm 0.02$ & & 070023.08+393059.6 & $11.74 \pm 0.03$ & $11.56 \pm 0.03$ & & $-9.4 \pm 4.1$ & $-56.1 \pm 7.6$\\
07002469-4948022 & $14.63 \pm 0.03$ & $14.08 \pm 0.04$ & $13.77 \pm 0.04$ & & 070024.68-494801.7 & $13.61 \pm 0.02$ & $13.39 \pm 0.03$ & & $-12.5 \pm 3.6$ & $49.8 \pm 7.1$\\
07002525+3857517 & $13.74 \pm 0.02$ & $13.19 \pm 0.03$ & $12.89 \pm 0.03$ & & 070025.24+385750.1 & $12.72 \pm 0.02$ & $12.54 \pm 0.03$ & & $-16.1 \pm 4.4$ & $-136.6 \pm 7.2$\\
07002569+8147291 & $13.80 \pm 0.02$ & $13.23 \pm 0.03$ & $12.94 \pm 0.03$ & & 070025.64+814728.3 & $12.74 \pm 0.02$ & $12.54 \pm 0.02$ & & $-10.0 \pm 0.6$ & $-73.3 \pm 6.7$\\
07002635+4409202 & $16.33 \pm 0.12$ & $15.54 \pm 0.12$ & $15.16 \pm 0.12$ & & 070026.42+440919.3 & $14.88 \pm 0.03$ & $14.45 \pm 0.06$ & & $71.2 \pm 8.3$ & $-73.5 \pm 14.1$\\
07002648+7042009 & $16.50 \pm 0.15$ & $15.51 \pm 0.13$ & $15.15 \pm 0.18$ & & 070026.38+704200.6 & $14.43 \pm 0.03$ & $14.21 \pm 0.04$ & & $-45.9 \pm 2.8$ & $-27.1 \pm 17.4$\\
07002667+4843052 & $16.18 \pm 0.09$ & $15.60 \pm 0.13$ & $15.22 \pm 0.14$ & & 070026.72+484303.9 & $15.00 \pm 0.03$ & $14.75 \pm 0.06$ & & $41.4 \pm 8.3$ & $-105.8 \pm 18.1$\\
07002828+3735005 & $14.26 \pm 0.03$ & $13.65 \pm 0.04$ & $13.38 \pm 0.04$ & & 070028.28+373500.0 & $13.20 \pm 0.03$ & $12.98 \pm 0.03$ & & $0.0 \pm 4.7$ & $-39.7 \pm 6.7$\\
07002919+6020056 & $16.53 \pm 0.13$ & $15.81 \pm 0.16$ & $15.12 \pm 0.13$ & & 070029.26+602006.2 & $14.62 \pm 0.03$ & $14.33 \pm 0.05$ & & $42.7 \pm 5.2$ & $49.3 \pm 16.1$\\
07002922+6019323 & $14.63 \pm 0.04$ & $14.03 \pm 0.04$ & $13.75 \pm 0.04$ & & 070029.29+601931.8 & $13.51 \pm 0.03$ & $13.27 \pm 0.03$ & & $46.0 \pm 2.7$ & $-40.6 \pm 7.4$\\
07003071+5242210 & $16.20 \pm 0.09$ & $15.63 \pm 0.13$ & $15.32 \pm 0.15$ & & 070030.79+524220.5 & $15.15 \pm 0.04$ & $14.97 \pm 0.07$ & & $61.8 \pm 8.4$ & $-43.2 \pm 16.8$\\
07003077-5351523 & $14.10 \pm 0.03$ & $13.53 \pm 0.02$ & $13.24 \pm 0.03$ & & 070030.82-535152.2 & $13.05 \pm 0.02$ & $12.85 \pm 0.02$ & & $36.9 \pm 3.3$ & $8.3 \pm 7.5$\\
07003145+3453230 & $14.33 \pm 0.02$ & $13.79 \pm 0.03$ & $13.48 \pm 0.03$ & & 070031.44+345323.4 & $13.30 \pm 0.03$ & $13.11 \pm 0.03$ & & $-6.1 \pm 4.6$ & $30.8 \pm 6.3$\\
07003219+3924325 & $15.90 \pm 0.09$ & $15.31 \pm 0.09$ & $14.86 \pm 0.12$ & & 070032.16+392432.5 & $14.69 \pm 0.03$ & $14.48 \pm 0.05$ & & $-34.7 \pm 6.4$ & $0.7 \pm 9.8$\\
07003287+4254293 & $14.26 \pm 0.03$ & $13.62 \pm 0.03$ & $13.35 \pm 0.04$ & & 070032.85+425428.9 & $13.16 \pm 0.03$ & $12.95 \pm 0.03$ & & $-14.7 \pm 4.1$ & $-30.5 \pm 6.6$\\
07003325+5538502 & $14.61 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.04$ & & 070033.23+553849.9 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $-16.2 \pm 3.0$ & $-26.6 \pm 6.9$\\
07003434-4447132 & $10.74 \pm 0.02$ & $10.14 \pm 0.02$ & $9.79 \pm 0.02$ & & 070034.29-444713.4 & $9.56 \pm 0.02$ & $9.35 \pm 0.02$ & & $-45.8 \pm 3.6$ & $-24.1 \pm 6.1$\\
07003654+4100179 & $14.99 \pm 0.04$ & $14.48 \pm 0.05$ & $14.20 \pm 0.06$ & & 070036.51+410017.8 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $-30.4 \pm 5.0$ & $-2.4 \pm 7.5$\\
07003686+4555315 & $15.62 \pm 0.06$ & $15.09 \pm 0.07$ & $14.67 \pm 0.08$ & & 070036.86+455530.8 & $14.39 \pm 0.03$ & $14.21 \pm 0.05$ & & $3.3 \pm 4.6$ & $-58.8 \pm 7.8$\\
07003717+8401452 & $12.91 \pm 0.02$ & $12.26 \pm 0.03$ & $11.99 \pm 0.03$ & & 070037.41+840144.2 & $11.81 \pm 0.02$ & $11.64 \pm 0.02$ & & $34.1 \pm 1.0$ & $-95.3 \pm 11.2$\\
07003760+5908409 & $14.76 \pm 0.03$ & $14.19 \pm 0.04$ & $13.90 \pm 0.04$ & & 070037.63+590839.7 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $16.5 \pm 2.9$ & $-103.5 \pm 7.3$\\
07003776+3307475 & $11.52 \pm 0.02$ & $10.93 \pm 0.01$ & $10.66 \pm 0.02$ & & 070037.91+330746.5 & $10.48 \pm 0.02$ & $10.29 \pm 0.02$ & & $157.7 \pm 5.4$ & $-75.4 \pm 5.8$\\
07003852+3920528 & $14.73 \pm 0.04$ & $14.18 \pm 0.05$ & $13.82 \pm 0.05$ & & 070038.51+392052.4 & $13.47 \pm 0.03$ & $13.24 \pm 0.03$ & & $-10.2 \pm 4.6$ & $-36.0 \pm 7.6$\\
07003896-4301286 & $14.37 \pm 0.03$ & $13.85 \pm 0.04$ & $13.55 \pm 0.05$ & & 070039.00-430129.5 & $13.37 \pm 0.02$ & $13.13 \pm 0.03$ & & $42.9 \pm 4.2$ & $-77.3 \pm 6.8$\\
07004009+3320324 & $16.79 \pm 0.14$ & $16.02 \pm 0.15$ & $15.32 \pm 0.13$ & & 070040.11+332031.1 & $14.24 \pm 0.03$ & $13.98 \pm 0.04$ & & $15.4 \pm 12.1$ & $-105.2 \pm 17.2$\\
07004028-3905493 & $11.93 \pm 0.02$ & $11.37 \pm 0.03$ & $11.07 \pm 0.02$ & & 070040.16-390550.8 & $10.89 \pm 0.05$ & $10.66 \pm 0.04$ & & $-120.2 \pm 8.4$ & $-128.3 \pm 10.9$\\
07004101+4056079 & $15.20 \pm 0.05$ & $14.64 \pm 0.05$ & $14.22 \pm 0.07$ & & 070041.04+405608.4 & $14.01 \pm 0.03$ & $13.77 \pm 0.04$ & & $33.6 \pm 5.3$ & $41.8 \pm 7.6$\\
07004251+7137215 & $13.76 \pm 0.03$ & $13.22 \pm 0.03$ & $12.93 \pm 0.03$ & & 070042.62+713721.3 & $12.73 \pm 0.02$ & $12.54 \pm 0.02$ & & $44.6 \pm 1.6$ & $-14.2 \pm 11.0$\\
07004373+3754386 & $14.30 \pm 0.03$ & $13.68 \pm 0.04$ & $13.41 \pm 0.04$ & & 070043.72+375437.8 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $-8.7 \pm 4.7$ & $-77.8 \pm 7.0$\\
07004569-5622066 & $13.34 \pm 0.02$ & $12.77 \pm 0.02$ & $12.46 \pm 0.02$ & & 070045.67-562206.2 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $-13.9 \pm 2.7$ & $34.0 \pm 6.7$\\
07004572+8102140 & $14.27 \pm 0.02$ & $13.73 \pm 0.03$ & $13.43 \pm 0.04$ & & 070045.89+810213.8 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $36.2 \pm 1.1$ & $-21.9 \pm 7.3$\\
07004936+7528581 & $13.39 \pm 0.02$ & $12.84 \pm 0.02$ & $12.57 \pm 0.02$ & & 070049.25+752857.2 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $-34.1 \pm 1.2$ & $-73.0 \pm 7.2$\\
07004992+7732005 & $16.78 \pm 0.16$ & $15.73 \pm 0.13$ & $15.32 \pm 0.17$ & & 070049.73+773200.9 & $14.81 \pm 0.03$ & $14.51 \pm 0.04$ & & $-56.7 \pm 2.1$ & $33.9 \pm 19.6$\\
07005035-5200543 & $12.72 \pm 0.02$ & $12.17 \pm 0.02$ & $11.86 \pm 0.02$ & & 070050.48-520055.6 & $11.64 \pm 0.02$ & $11.42 \pm 0.02$ & & $111.0 \pm 4.1$ & $-115.0 \pm 7.2$\\
07005212+3905155 & $14.33 \pm 0.03$ & $13.82 \pm 0.04$ & $13.52 \pm 0.04$ & & 070052.11+390515.1 & $13.37 \pm 0.03$ & $13.20 \pm 0.03$ & & $-14.8 \pm 4.6$ & $-32.8 \pm 7.6$\\
07005230+6346218 & $16.44 \pm 0.12$ & $15.76 \pm 0.13$ & $15.45 \pm 0.19$ & & 070052.14+634622.2 & $15.25 \pm 0.03$ & $15.05 \pm 0.06$ & & $-96.6 \pm 5.5$ & $34.7 \pm 19.8$\\
07005385-4820490 & $16.56 \pm 0.10$ & $15.73 \pm 0.10$ & $15.37 \pm 0.17$ & & 070053.91-482048.2 & $14.92 \pm 0.03$ & $14.74 \pm 0.05$ & & $58.7 \pm 9.3$ & $71.0 \pm 17.2$\\
07005599-4730375 & $14.88 \pm 0.04$ & $14.34 \pm 0.05$ & $13.96 \pm 0.07$ & & 070056.01-473036.4 & $13.54 \pm 0.02$ & $13.31 \pm 0.03$ & & $22.3 \pm 3.7$ & $97.9 \pm 7.7$\\
07005654+5623075 & $15.05 \pm 0.04$ & $14.50 \pm 0.04$ & $14.11 \pm 0.06$ & & 070056.48+562306.9 & $13.95 \pm 0.03$ & $13.71 \pm 0.03$ & & $-47.3 \pm 3.2$ & $-55.5 \pm 7.8$\\
07005872+4458581 & $16.01 \pm 0.08$ & $15.40 \pm 0.10$ & $14.94 \pm 0.09$ & & 070058.65+445857.6 & $14.69 \pm 0.03$ & $14.47 \pm 0.05$ & & $-57.5 \pm 5.5$ & $-42.4 \pm 8.9$\\
07010158+3747099 & $16.58 \pm 0.15$ & $15.66 \pm 0.13$ & $15.30 \pm 0.15$ & & 070101.51+374710.1 & $15.09 \pm 0.04$ & $14.91 \pm 0.08$ & & $-67.3 \pm 12.4$ & $15.1 \pm 19.5$\\
07010243+5008458 & $14.09 \pm 0.03$ & $13.55 \pm 0.03$ & $13.21 \pm 0.03$ & & 070102.33+500845.7 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $-79.0 \pm 3.8$ & $-9.8 \pm 6.4$\\
07010379+7132307 & $15.61 \pm 0.05$ & $15.01 \pm 0.08$ & $14.72 \pm 0.09$ & & 070103.71+713230.7 & $14.46 \pm 0.03$ & $14.27 \pm 0.04$ & & $-36.8 \pm 2.1$ & $4.3 \pm 9.4$\\
07010541+3425324 & $15.82 \pm 0.06$ & $15.28 \pm 0.09$ & $14.93 \pm 0.10$ & & 070105.37+342531.9 & $14.69 \pm 0.03$ & $14.52 \pm 0.05$ & & $-34.0 \pm 6.1$ & $-45.8 \pm 8.8$\\
07010591-4738099 & $13.31 \pm 0.03$ & $12.76 \pm 0.03$ & $12.44 \pm 0.03$ & & 070105.90-473809.5 & $12.22 \pm 0.02$ & $12.00 \pm 0.02$ & & $-14.7 \pm 3.4$ & $31.9 \pm 7.1$\\
07010692-5535030 & $15.23 \pm 0.05$ & $14.67 \pm 0.06$ & $14.38 \pm 0.09$ & & 070106.90-553502.1 & $14.13 \pm 0.03$ & $13.92 \pm 0.03$ & & $-20.5 \pm 3.3$ & $82.3 \pm 8.2$\\
07010787+6030380 & $16.85 \pm 0.17$ & $15.67 \pm 0.13$ & $15.11 \pm 0.13$ & & 070107.81+603038.0 & $14.67 \pm 0.03$ & $14.32 \pm 0.05$ & & $-40.9 \pm 4.8$ & $-2.5 \pm 17.5$\\
07010927+3605172 & $14.55 \pm 0.03$ & $13.97 \pm 0.03$ & $13.66 \pm 0.05$ & & 070109.25+360516.7 & $13.50 \pm 0.03$ & $13.29 \pm 0.03$ & & $-18.7 \pm 5.5$ & $-43.9 \pm 7.1$\\
07011118-8420112 & $13.18 \pm 0.03$ & $12.65 \pm 0.02$ & $12.33 \pm 0.03$ & & 070110.94-842010.9 & $12.16 \pm 0.02$ & $11.98 \pm 0.02$ & & $-34.8 \pm 0.9$ & $23.6 \pm 11.3$\\
07011132+3213307 & $13.97 \pm 0.02$ & $13.45 \pm 0.03$ & $13.15 \pm 0.03$ & & 070111.36+321330.2 & $12.85 \pm 0.03$ & $12.66 \pm 0.03$ & & $43.1 \pm 5.0$ & $-36.6 \pm 7.7$\\
07011284+6000030 & $14.29 \pm 0.02$ & $13.76 \pm 0.03$ & $13.44 \pm 0.03$ & & 070112.76+600002.7 & $13.24 \pm 0.02$ & $13.04 \pm 0.03$ & & $-53.0 \pm 2.7$ & $-25.0 \pm 9.6$\\
07011393+4236085 & $15.23 \pm 0.04$ & $14.70 \pm 0.05$ & $14.40 \pm 0.07$ & & 070113.94+423607.8 & $14.21 \pm 0.03$ & $13.94 \pm 0.04$ & & $9.1 \pm 4.8$ & $-57.1 \pm 7.5$\\
07011616-5520560 & $15.30 \pm 0.06$ & $14.67 \pm 0.07$ & $14.30 \pm 0.07$ & & 070116.16-552056.6 & $14.09 \pm 0.03$ & $13.87 \pm 0.03$ & & $3.2 \pm 3.2$ & $-49.4 \pm 7.4$\\
07011634+4515256 & $14.95 \pm 0.04$ & $14.41 \pm 0.05$ & $14.09 \pm 0.05$ & & 070116.30+451525.4 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $-39.0 \pm 4.3$ & $-16.6 \pm 7.0$\\
07011638+4754383 & $16.33 \pm 0.11$ & $15.73 \pm 0.15$ & $15.36 \pm 0.15$ & & 070116.45+475438.1 & $15.06 \pm 0.03$ & $14.86 \pm 0.07$ & & $54.6 \pm 8.8$ & $-15.6 \pm 17.2$\\
07011745+5159163 & $15.91 \pm 0.08$ & $15.31 \pm 0.09$ & $15.02 \pm 0.12$ & & 070117.45+515915.7 & $14.84 \pm 0.03$ & $14.67 \pm 0.06$ & & $0.3 \pm 4.8$ & $-57.5 \pm 9.8$\\
07011880+3008265 & $16.49 \pm 0.12$ & $15.37 \pm 0.09$ & $15.02 \pm 0.11$ & & 070118.76+300827.0 & $14.43 \pm 0.03$ & $14.19 \pm 0.05$ & & $-35.5 \pm 8.1$ & $34.2 \pm 10.5$\\
07011885+6009196 & $15.26 \pm 0.04$ & $14.65 \pm 0.05$ & $14.30 \pm 0.07$ & & 070118.79+600919.5 & $14.13 \pm 0.03$ & $13.85 \pm 0.04$ & & $-39.7 \pm 2.9$ & $-14.3 \pm 9.3$\\
07011987-8223217 & $13.94 \pm 0.03$ & $13.28 \pm 0.02$ & $12.95 \pm 0.03$ & & 070119.74-822319.7 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $-24.7 \pm 0.8$ & $189.0 \pm 12.0$\\
07012165+5418325 & $16.18 \pm 0.09$ & $15.24 \pm 0.08$ & $14.81 \pm 0.10$ & & 070121.61+541831.7 & $14.41 \pm 0.03$ & $14.02 \pm 0.04$ & & $-24.5 \pm 4.0$ & $-73.3 \pm 9.7$\\
07012195+5254304 & $12.72 \pm 0.01$ & $12.12 \pm 0.02$ & $11.78 \pm 0.02$ & & 070121.89+525430.0 & $11.57 \pm 0.02$ & $11.36 \pm 0.02$ & & $-51.2 \pm 3.1$ & $-31.5 \pm 6.9$\\
07012214+5552310 & $13.66 \pm 0.02$ & $13.10 \pm 0.03$ & $12.80 \pm 0.03$ & & 070122.26+555232.2 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $90.7 \pm 3.4$ & $100.1 \pm 6.7$\\
07012284-5105495 & $15.12 \pm 0.03$ & $14.49 \pm 0.05$ & $14.16 \pm 0.05$ & & 070122.79-510549.1 & $13.95 \pm 0.03$ & $13.78 \pm 0.03$ & & $-44.1 \pm 3.8$ & $37.7 \pm 7.2$\\
07012458-5753494 & $15.51 \pm 0.06$ & $14.92 \pm 0.08$ & $14.55 \pm 0.10$ & & 070124.53-575349.3 & $14.31 \pm 0.03$ & $14.07 \pm 0.03$ & & $-32.6 \pm 3.1$ & $12.6 \pm 8.1$\\
07012562+4452305 & $14.50 \pm 0.03$ & $13.90 \pm 0.03$ & $13.61 \pm 0.03$ & & 070125.60+445229.7 & $13.42 \pm 0.03$ & $13.19 \pm 0.03$ & & $-12.0 \pm 4.0$ & $-61.3 \pm 6.8$\\
07012711+3349025 & $14.88 \pm 0.03$ & $14.32 \pm 0.04$ & $14.03 \pm 0.05$ & & 070127.10+334902.0 & $13.83 \pm 0.03$ & $13.61 \pm 0.04$ & & $-9.7 \pm 5.0$ & $-35.9 \pm 7.3$\\
07012872+4605403 & $14.81 \pm 0.03$ & $14.28 \pm 0.05$ & $13.91 \pm 0.05$ & & 070128.69+460539.9 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $-24.3 \pm 4.0$ & $-33.1 \pm 6.9$\\
07013602+6208527 & $16.62 \pm 0.14$ & $15.93 \pm 0.16$ & $15.22 \pm 0.15$ & & 070135.96+620852.7 & $14.85 \pm 0.03$ & $14.63 \pm 0.05$ & & $-37.1 \pm 4.6$ & $0.1 \pm 19.4$\\
07013670+4447279 & $16.56 \pm 0.13$ & $15.87 \pm 0.15$ & $15.46 \pm 0.17$ & & 070136.62+444728.1 & $14.73 \pm 0.03$ & $14.45 \pm 0.05$ & & $-75.4 \pm 9.8$ & $14.6 \pm 16.8$\\
07013688+6114032 & $15.22 \pm 0.04$ & $14.68 \pm 0.05$ & $14.34 \pm 0.07$ & & 070136.84+611402.9 & $14.16 \pm 0.03$ & $13.92 \pm 0.04$ & & $-23.3 \pm 2.7$ & $-25.2 \pm 7.2$\\
07013727+7642501 & $16.51 \pm 0.13$ & $15.79 \pm 0.14$ & $15.05 \pm 0.14$ & & 070137.16+764250.0 & $14.35 \pm 0.03$ & $14.06 \pm 0.04$ & & $-34.4 \pm 1.7$ & $-2.9 \pm 17.5$\\
07013784-6411369 & $12.70 \pm 0.02$ & $12.13 \pm 0.02$ & $11.79 \pm 0.02$ & & 070137.86-641136.5 & $11.58 \pm 0.02$ & $11.36 \pm 0.02$ & & $8.7 \pm 1.7$ & $36.3 \pm 6.1$\\
07014170+3350417 & $16.25 \pm 0.09$ & $15.70 \pm 0.12$ & $15.32 \pm 0.15$ & & 070141.70+335038.4 & $14.99 \pm 0.04$ & $14.64 \pm 0.06$ & & $2.6 \pm 13.4$ & $-267.7 \pm 19.3$\\
07014216+4643246 & $14.27 \pm 0.03$ & $13.61 \pm 0.03$ & $13.32 \pm 0.02$ & & 070142.11+464324.6 & $13.08 \pm 0.02$ & $12.84 \pm 0.03$ & & $-42.9 \pm 3.8$ & $-1.0 \pm 6.4$\\
07014280+4000146 & $16.32 \pm 0.12$ & $15.67 \pm 0.13$ & $15.30 \pm 0.16$ & & 070142.77+400013.4 & $14.95 \pm 0.03$ & $14.70 \pm 0.06$ & & $-30.3 \pm 12.2$ & $-105.3 \pm 20.6$\\
07014299+3058539 & $14.94 \pm 0.04$ & $14.41 \pm 0.04$ & $14.11 \pm 0.05$ & & 070142.98+305853.4 & $13.90 \pm 0.03$ & $13.64 \pm 0.04$ & & $-5.5 \pm 5.3$ & $-38.8 \pm 6.8$\\
07014332-4715228 & $14.25 \pm 0.02$ & $13.68 \pm 0.04$ & $13.32 \pm 0.05$ & & 070143.30-471524.3 & $13.13 \pm 0.02$ & $12.91 \pm 0.02$ & & $-14.7 \pm 3.5$ & $-132.3 \pm 7.2$\\
07014364-6221322 & $14.85 \pm 0.04$ & $14.33 \pm 0.06$ & $14.05 \pm 0.07$ & & 070143.65-622132.6 & $13.86 \pm 0.02$ & $13.63 \pm 0.03$ & & $1.6 \pm 2.1$ & $-33.1 \pm 6.5$\\
07014371+4728186 & $13.65 \pm 0.02$ & $13.11 \pm 0.03$ & $12.82 \pm 0.02$ & & 070143.70+472818.3 & $12.66 \pm 0.02$ & $12.49 \pm 0.02$ & & $-8.4 \pm 3.5$ & $-32.0 \pm 6.3$\\
07014534+7644534 & $16.63 \pm 0.14$ & $15.90 \pm 0.14$ & $15.04 \pm 0.13$ & & 070145.11+764453.3 & $14.67 \pm 0.03$ & $14.45 \pm 0.04$ & & $-67.9 \pm 2.2$ & $-5.3 \pm 19.4$\\
07014539-5841185 & $14.97 \pm 0.05$ & $14.31 \pm 0.06$ & $14.04 \pm 0.06$ & & 070145.37-584117.9 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $-18.0 \pm 2.8$ & $59.7 \pm 7.3$\\
07014698+3748163 & $16.37 \pm 0.12$ & $15.68 \pm 0.13$ & $15.31 \pm 0.16$ & & 070146.91+374817.4 & $14.90 \pm 0.04$ & $14.67 \pm 0.06$ & & $-74.6 \pm 13.1$ & $98.4 \pm 21.0$\\
07014866+4115312 & $15.94 \pm 0.08$ & $15.20 \pm 0.09$ & $14.89 \pm 0.12$ & & 070148.65+411530.6 & $14.65 \pm 0.04$ & $14.35 \pm 0.06$ & & $-14.3 \pm 6.6$ & $-54.3 \pm 9.9$\\
07014952+4115343 & $14.84 \pm 0.04$ & $14.26 \pm 0.04$ & $13.94 \pm 0.05$ & & 070149.51+411533.5 & $13.77 \pm 0.03$ & $13.51 \pm 0.04$ & & $-16.8 \pm 4.8$ & $-69.0 \pm 7.4$\\
07015397-5948308 & $11.71 \pm 0.02$ & $11.18 \pm 0.03$ & $10.85 \pm 0.02$ & & 070154.01-594831.9 & $10.67 \pm 0.02$ & $10.49 \pm 0.02$ & & $22.5 \pm 2.3$ & $-104.4 \pm 7.8$\\
07015413+7149212 & $13.44 \pm 0.02$ & $12.86 \pm 0.03$ & $12.59 \pm 0.03$ & & 070154.13+714920.5 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $-0.5 \pm 1.6$ & $-69.7 \pm 7.0$\\
07015517+4058078 & $14.21 \pm 0.03$ & $13.67 \pm 0.03$ & $13.37 \pm 0.03$ & & 070155.20+405807.4 & $13.16 \pm 0.03$ & $12.97 \pm 0.03$ & & $30.8 \pm 4.5$ & $-35.4 \pm 6.8$\\
07015614+4500235 & $15.70 \pm 0.06$ & $15.08 \pm 0.07$ & $14.62 \pm 0.07$ & & 070156.11+450023.3 & $14.44 \pm 0.03$ & $14.20 \pm 0.05$ & & $-25.5 \pm 4.8$ & $-22.0 \pm 7.8$\\
07015811+8053556 & $16.57 \pm 0.13$ & $15.71 \pm 0.12$ & $15.42 \pm 0.17$ & & 070157.27+805409.7 & $14.93 \pm 0.06$ & $14.61 \pm 0.07$ & & $-173.9 \pm 4.5$ & $1241.9 \pm 38.5$\\
07015905+4146177 & $14.31 \pm 0.03$ & $13.77 \pm 0.04$ & $13.50 \pm 0.04$ & & 070159.07+414617.0 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $18.5 \pm 4.7$ & $-63.9 \pm 7.6$\\
07020040+4839037 & $16.55 \pm 0.13$ & $15.46 \pm 0.12$ & $14.89 \pm 0.12$ & & 070200.45+483903.4 & $14.20 \pm 0.03$ & $13.87 \pm 0.04$ & & $45.7 \pm 5.1$ & $-24.0 \pm 10.1$\\
07020120+7934283 & $15.55 \pm 0.05$ & $15.03 \pm 0.07$ & $14.63 \pm 0.09$ & & 070202.39+793426.4 & $14.47 \pm 0.03$ & $14.19 \pm 0.04$ & & $285.4 \pm 6.8$ & $-162.8 \pm 9.0$\\
07020645-4507146 & $13.86 \pm 0.02$ & $13.26 \pm 0.03$ & $12.93 \pm 0.04$ & & 070206.43-450713.7 & $12.74 \pm 0.02$ & $12.57 \pm 0.02$ & & $-23.7 \pm 3.7$ & $80.6 \pm 6.7$\\
07020725+7118114 & $14.25 \pm 0.03$ & $13.71 \pm 0.04$ & $13.41 \pm 0.04$ & & 070207.36+711811.8 & $13.22 \pm 0.02$ & $12.98 \pm 0.03$ & & $48.2 \pm 1.9$ & $40.2 \pm 7.8$\\
07020786+5518410 & $14.21 \pm 0.03$ & $13.69 \pm 0.03$ & $13.42 \pm 0.03$ & & 070207.81+551841.3 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $-36.4 \pm 3.0$ & $23.6 \pm 6.5$\\
07020857+3624399 & $13.73 \pm 0.02$ & $13.15 \pm 0.03$ & $12.84 \pm 0.03$ & & 070208.65+362439.2 & $12.67 \pm 0.02$ & $12.46 \pm 0.02$ & & $79.0 \pm 5.3$ & $-66.1 \pm 11.2$\\
07021145-8148411 & $13.70 \pm 0.02$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 070211.72-814840.7 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $55.1 \pm 1.5$ & $37.9 \pm 11.1$\\
07021236+3131297 & $15.31 \pm 0.04$ & $14.74 \pm 0.05$ & $14.44 \pm 0.06$ & & 070212.34+313129.0 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $-21.1 \pm 5.6$ & $-53.2 \pm 7.2$\\
07021344-5713038 & $14.80 \pm 0.03$ & $14.11 \pm 0.04$ & $13.84 \pm 0.05$ & & 070213.40-571303.5 & $13.64 \pm 0.02$ & $13.45 \pm 0.03$ & & $-29.1 \pm 2.8$ & $29.9 \pm 7.0$\\
07021357+3329534 & $16.78 \pm 0.15$ & $15.99 \pm 0.15$ & $15.08 \pm 0.11$ & & 070213.63+332953.8 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $63.6 \pm 11.6$ & $36.7 \pm 17.8$\\
07021382+6103394 & $13.05 \pm 0.02$ & $12.44 \pm 0.02$ & $12.15 \pm 0.02$ & & 070213.69+610338.3 & $11.93 \pm 0.02$ & $11.74 \pm 0.02$ & & $-79.3 \pm 2.8$ & $-99.4 \pm 7.3$\\
07021446+3025524 & $15.25 \pm 0.04$ & $14.67 \pm 0.05$ & $14.38 \pm 0.06$ & & 070214.48+302551.6 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $16.1 \pm 5.8$ & $-64.4 \pm 7.3$\\
07021475-5009275 & $14.39 \pm 0.03$ & $13.74 \pm 0.02$ & $13.45 \pm 0.04$ & & 070214.82-500928.0 & $13.26 \pm 0.02$ & $13.07 \pm 0.02$ & & $61.1 \pm 3.8$ & $-44.4 \pm 7.0$\\
07021838-7920567 & $14.34 \pm 0.03$ & $13.76 \pm 0.02$ & $13.46 \pm 0.04$ & & 070218.42-792055.8 & $13.29 \pm 0.02$ & $13.11 \pm 0.02$ & & $9.1 \pm 0.8$ & $86.3 \pm 7.3$\\
07021923+5816504 & $13.83 \pm 0.02$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 070219.20+581649.8 & $12.80 \pm 0.02$ & $12.63 \pm 0.02$ & & $-19.7 \pm 2.5$ & $-52.5 \pm 6.4$\\
07021942-6327581 & $14.40 \pm 0.03$ & $13.82 \pm 0.04$ & $13.53 \pm 0.05$ & & 070219.50-632757.5 & $13.36 \pm 0.02$ & $13.17 \pm 0.02$ & & $42.0 \pm 2.1$ & $57.2 \pm 6.4$\\
07022128-5737012 & $14.68 \pm 0.04$ & $14.00 \pm 0.05$ & $13.71 \pm 0.05$ & & 070221.25-573700.8 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $-19.6 \pm 2.8$ & $38.4 \pm 7.3$\\
07022150-5050334 & $15.77 \pm 0.06$ & $15.24 \pm 0.08$ & $14.96 \pm 0.10$ & & 070221.49-505032.9 & $14.67 \pm 0.03$ & $14.30 \pm 0.03$ & & $-6.7 \pm 4.2$ & $45.4 \pm 8.5$\\
07022207+5706001 & $15.02 \pm 0.05$ & $14.50 \pm 0.07$ & $14.17 \pm 0.07$ & & 070222.19+570600.4 & $13.61 \pm 0.03$ & $13.38 \pm 0.03$ & & $82.6 \pm 3.4$ & $25.9 \pm 6.8$\\
07022290-6433533 & $14.60 \pm 0.03$ & $14.06 \pm 0.04$ & $13.78 \pm 0.05$ & & 070222.89-643352.3 & $13.62 \pm 0.02$ & $13.41 \pm 0.03$ & & $-5.5 \pm 1.8$ & $79.8 \pm 6.6$\\
07022339+3135154 & $16.88 \pm 0.15$ & $15.85 \pm 0.13$ & $15.57 \pm 0.16$ & & 070223.39+313516.9 & $14.94 \pm 0.04$ & $14.71 \pm 0.07$ & & $4.4 \pm 15.4$ & $119.8 \pm 19.5$\\
07022402+4430017 & $15.88 \pm 0.08$ & $15.25 \pm 0.09$ & $14.97 \pm 0.11$ & & 070224.00+443001.2 & $14.75 \pm 0.03$ & $14.52 \pm 0.05$ & & $-20.4 \pm 5.4$ & $-43.5 \pm 8.9$\\
07022468-6135071 & $14.74 \pm 0.04$ & $14.20 \pm 0.05$ & $13.86 \pm 0.06$ & & 070224.67-613505.7 & $13.70 \pm 0.02$ & $13.53 \pm 0.03$ & & $-4.0 \pm 2.1$ & $115.8 \pm 7.0$\\
07022513-7726076 & $15.17 \pm 0.06$ & $14.51 \pm 0.05$ & $14.21 \pm 0.08$ & & 070225.05-772607.9 & $13.88 \pm 0.03$ & $13.65 \pm 0.03$ & & $-25.0 \pm 1.6$ & $-23.2 \pm 9.5$\\
07022552-6829571 & $14.23 \pm 0.03$ & $13.68 \pm 0.03$ & $13.22 \pm 0.03$ & & 070225.47-682957.3 & $13.06 \pm 0.02$ & $12.84 \pm 0.02$ & & $-24.2 \pm 1.9$ & $-25.8 \pm 8.6$\\
07022601-7133419 & $14.52 \pm 0.03$ & $13.94 \pm 0.04$ & $13.50 \pm 0.04$ & & 070225.63-713338.3 & $13.26 \pm 0.02$ & $13.01 \pm 0.02$ & & $-173.0 \pm 4.5$ & $345.0 \pm 11.5$\\
07022969+4311473 & $13.35 \pm 0.02$ & $12.76 \pm 0.03$ & $12.49 \pm 0.02$ & & 070229.71+431146.3 & $12.30 \pm 0.02$ & $12.13 \pm 0.02$ & & $23.6 \pm 3.8$ & $-87.5 \pm 6.5$\\
07023119+7338559 & $16.08 \pm 0.10$ & $15.45 \pm 0.14$ & $15.15 \pm 0.16$ & & 070230.90+733853.5 & $14.94 \pm 0.03$ & $14.75 \pm 0.05$ & & $-108.3 \pm 3.4$ & $-208.3 \pm 20.9$\\
07023138-5321582 & $15.74 \pm 0.05$ & $15.20 \pm 0.05$ & $14.88 \pm 0.09$ & & 070231.34-532157.5 & $14.67 \pm 0.03$ & $14.46 \pm 0.03$ & & $-29.5 \pm 3.8$ & $69.1 \pm 7.7$\\
07023289+2945364 & $16.91 \pm 0.14$ & $15.98 \pm 0.14$ & $15.39 \pm 0.12$ & & 070232.89+294535.2 & $14.67 \pm 0.03$ & $14.38 \pm 0.06$ & & $1.9 \pm 12.6$ & $-96.3 \pm 16.0$\\
07023325-5002229 & $13.19 \pm 0.02$ & $12.60 \pm 0.02$ & $12.26 \pm 0.02$ & & 070233.15-500224.0 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $-91.9 \pm 4.1$ & $-97.4 \pm 7.1$\\
07023377+5605426 & $13.67 \pm 0.02$ & $13.15 \pm 0.03$ & $12.77 \pm 0.03$ & & 070233.86+560542.6 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $62.5 \pm 3.0$ & $-0.7 \pm 7.1$\\
07023665-5006080 & $12.49 \pm 0.02$ & $11.98 \pm 0.02$ & $11.70 \pm 0.02$ & & 070236.60-500608.1 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $-47.8 \pm 3.5$ & $-7.6 \pm 6.6$\\
07023727+5454518 & $14.30 \pm 0.03$ & $13.74 \pm 0.04$ & $13.45 \pm 0.03$ & & 070237.21+545451.4 & $13.16 \pm 0.03$ & $12.94 \pm 0.03$ & & $-51.5 \pm 3.2$ & $-34.1 \pm 6.6$\\
07023837+4740090 & $14.69 \pm 0.03$ & $14.05 \pm 0.04$ & $13.67 \pm 0.04$ & & 070238.34+474008.1 & $13.45 \pm 0.03$ & $13.22 \pm 0.03$ & & $-24.0 \pm 3.7$ & $-80.0 \pm 6.9$\\
07023866-4735058 & $15.70 \pm 0.08$ & $15.08 \pm 0.12$ & $14.64 \pm 0.10$ & & 070238.76-473507.9 & $14.40 \pm 0.03$ & $14.09 \pm 0.04$ & & $85.9 \pm 5.2$ & $-180.6 \pm 10.6$\\
07023983+4108176 & $13.90 \pm 0.02$ & $13.37 \pm 0.03$ & $13.07 \pm 0.03$ & & 070239.77+410816.6 & $12.83 \pm 0.02$ & $12.60 \pm 0.03$ & & $-56.5 \pm 4.4$ & $-86.3 \pm 6.8$\\
07024042+3033027 & $14.71 \pm 0.03$ & $14.20 \pm 0.03$ & $13.91 \pm 0.05$ & & 070240.42+303302.1 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $-6.6 \pm 5.2$ & $-43.8 \pm 6.6$\\
07024133+7841485 & $16.59 \pm 0.14$ & $15.90 \pm 0.17$ & $15.18 \pm 0.14$ & & 070241.13+784149.6 & $14.86 \pm 0.03$ & $14.56 \pm 0.04$ & & $-50.4 \pm 1.8$ & $102.1 \pm 21.3$\\
07024258+4939400 & $15.57 \pm 0.06$ & $14.90 \pm 0.08$ & $14.63 \pm 0.09$ & & 070242.62+493939.4 & $14.40 \pm 0.03$ & $14.18 \pm 0.04$ & & $40.0 \pm 4.5$ & $-47.4 \pm 8.4$\\
07024349+6125412 & $15.78 \pm 0.07$ & $15.25 \pm 0.09$ & $14.93 \pm 0.12$ & & 070243.54+612540.8 & $14.65 \pm 0.03$ & $14.44 \pm 0.05$ & & $34.5 \pm 3.2$ & $-34.0 \pm 9.2$\\
07024519-7052084 & $14.13 \pm 0.03$ & $13.60 \pm 0.03$ & $13.23 \pm 0.03$ & & 070245.12-705207.7 & $13.08 \pm 0.02$ & $12.86 \pm 0.02$ & & $-35.4 \pm 1.7$ & $67.9 \pm 8.1$\\
07024648-7540494 & $13.67 \pm 0.02$ & $13.12 \pm 0.03$ & $12.81 \pm 0.03$ & & 070246.45-754048.8 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $-12.9 \pm 1.1$ & $63.3 \pm 7.1$\\
07025015-7635335 & $14.51 \pm 0.03$ & $13.66 \pm 0.04$ & $13.32 \pm 0.05$ & & 070250.00-763532.3 & $13.11 \pm 0.02$ & $12.89 \pm 0.02$ & & $-51.2 \pm 1.6$ & $118.6 \pm 7.7$\\
07025304+4903314 & $15.40 \pm 0.05$ & $14.67 \pm 0.06$ & $14.38 \pm 0.07$ & & 070253.00+490331.2 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-26.5 \pm 4.1$ & $-21.3 \pm 7.3$\\
07025333+4732229 & $15.92 \pm 0.06$ & $15.39 \pm 0.09$ & $15.05 \pm 0.11$ & & 070253.31+473222.5 & $14.80 \pm 0.03$ & $14.61 \pm 0.05$ & & $-20.7 \pm 5.2$ & $-37.1 \pm 9.0$\\
07025377+5709142 & $15.92 \pm 0.07$ & $15.29 \pm 0.09$ & $14.96 \pm 0.11$ & & 070253.72+570913.9 & $14.79 \pm 0.03$ & $14.52 \pm 0.05$ & & $-31.2 \pm 3.9$ & $-24.1 \pm 8.9$\\
07025579+3134123 & $16.96 \pm 0.16$ & $16.04 \pm 0.14$ & $15.51 \pm 0.14$ & & 070255.75+313413.7 & $14.73 \pm 0.03$ & $14.41 \pm 0.06$ & & $-42.1 \pm 12.5$ & $116.6 \pm 18.4$\\
07025859+3357429 & $15.26 \pm 0.04$ & $14.65 \pm 0.04$ & $14.30 \pm 0.05$ & & 070258.55+335742.0 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $-40.3 \pm 5.3$ & $-73.0 \pm 7.1$\\
07030209+7048476 & $14.81 \pm 0.03$ & $14.29 \pm 0.06$ & $13.90 \pm 0.05$ & & 070302.08+704847.1 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $-4.3 \pm 1.6$ & $-41.5 \pm 8.1$\\
07030237+7235474 & $15.11 \pm 0.04$ & $14.46 \pm 0.07$ & $14.10 \pm 0.07$ & & 070302.29+723547.7 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $-30.9 \pm 1.6$ & $33.4 \pm 6.9$\\
07030327+5728299 & $14.56 \pm 0.03$ & $13.99 \pm 0.03$ & $13.70 \pm 0.04$ & & 070303.24+572829.6 & $13.53 \pm 0.02$ & $13.34 \pm 0.03$ & & $-20.4 \pm 2.8$ & $-26.8 \pm 6.7$\\
07030365+5442225 & $15.95 \pm 0.08$ & $15.34 \pm 0.11$ & $14.91 \pm 0.11$ & & 070303.78+544223.4 & $14.36 \pm 0.03$ & $14.19 \pm 0.05$ & & $102.6 \pm 5.7$ & $76.0 \pm 8.5$\\
07030375-6410372 & $14.62 \pm 0.04$ & $13.99 \pm 0.05$ & $13.69 \pm 0.05$ & & 070303.89-641034.7 & $13.40 \pm 0.02$ & $13.16 \pm 0.02$ & & $86.8 \pm 3.0$ & $228.5 \pm 9.0$\\
07030747-5201017 & $14.89 \pm 0.04$ & $14.32 \pm 0.04$ & $13.98 \pm 0.05$ & & 070307.52-520101.0 & $13.82 \pm 0.02$ & $13.61 \pm 0.03$ & & $41.6 \pm 3.5$ & $67.6 \pm 7.1$\\
07031003+4349374 & $16.89 \pm 0.17$ & $15.83 \pm 0.14$ & $15.10 \pm 0.11$ & & 070309.91+434935.9 & $14.49 \pm 0.03$ & $14.09 \pm 0.04$ & & $-118.0 \pm 10.9$ & $-123.3 \pm 19.3$\\
07031067+4501098 & $16.29 \pm 0.10$ & $15.73 \pm 0.12$ & $15.31 \pm 0.14$ & & 070310.91+450108.6 & $14.92 \pm 0.03$ & $14.71 \pm 0.06$ & & $217.0 \pm 9.9$ & $-106.7 \pm 16.5$\\
07031107+4224038 & $16.54 \pm 0.12$ & $15.82 \pm 0.13$ & $15.54 \pm 0.18$ & & 070310.99+422403.1 & $15.30 \pm 0.04$ & $14.94 \pm 0.07$ & & $-71.9 \pm 11.3$ & $-60.9 \pm 19.3$\\
07031108+3808354 & $14.21 \pm 0.03$ & $13.58 \pm 0.03$ & $13.25 \pm 0.03$ & & 070311.07+380835.1 & $13.08 \pm 0.02$ & $12.86 \pm 0.03$ & & $-9.7 \pm 4.2$ & $-30.6 \pm 6.1$\\
07031114+3155203 & $16.90 \pm 0.17$ & $15.93 \pm 0.14$ & $15.23 \pm 0.13$ & & 070311.06+315519.6 & $14.90 \pm 0.03$ & $14.71 \pm 0.07$ & & $-78.3 \pm 13.6$ & $-60.6 \pm 21.4$\\
07031208+2901089 & $15.16 \pm 0.03$ & $14.56 \pm 0.04$ & $14.18 \pm 0.05$ & & 070312.04+290108.9 & $13.94 \pm 0.03$ & $13.72 \pm 0.04$ & & $-39.4 \pm 5.5$ & $-4.8 \pm 6.7$\\
07031328+4306377 & $16.47 \pm 0.13$ & $15.71 \pm 0.15$ & $15.19 \pm 0.14$ & & 070313.22+430637.3 & $14.56 \pm 0.03$ & $14.24 \pm 0.05$ & & $-57.9 \pm 8.6$ & $-37.9 \pm 15.1$\\
07031397+6416594 & $16.50 \pm 0.11$ & $15.93 \pm 0.14$ & $15.54 \pm 0.20$ & & 070314.15+641700.7 & $15.28 \pm 0.03$ & $14.90 \pm 0.06$ & & $105.6 \pm 6.0$ & $117.8 \pm 23.2$\\
07031465+4148381 & $16.04 \pm 0.09$ & $15.46 \pm 0.12$ & $15.15 \pm 0.13$ & & 070314.62+414837.6 & $14.88 \pm 0.03$ & $14.60 \pm 0.06$ & & $-25.6 \pm 6.6$ & $-40.9 \pm 10.6$\\
07031640+2938463 & $16.83 \pm 0.14$ & $16.13 \pm 0.16$ & $15.28 \pm 0.11$ & & 070316.46+293847.0 & $14.77 \pm 0.03$ & $14.47 \pm 0.06$ & & $63.1 \pm 11.7$ & $59.3 \pm 15.1$\\
07031884+4114215 & $15.99 \pm 0.08$ & $15.10 \pm 0.08$ & $14.80 \pm 0.09$ & & 070318.87+411420.9 & $14.50 \pm 0.03$ & $14.04 \pm 0.04$ & & $28.4 \pm 5.0$ & $-52.5 \pm 7.8$\\
07032336-5446468 & $14.53 \pm 0.03$ & $13.95 \pm 0.04$ & $13.68 \pm 0.05$ & & 070323.32-544646.2 & $13.48 \pm 0.02$ & $13.28 \pm 0.02$ & & $-31.5 \pm 3.1$ & $55.4 \pm 7.0$\\
07032387-6110037 & $14.46 \pm 0.03$ & $13.71 \pm 0.04$ & $13.32 \pm 0.04$ & & 070323.84-611003.4 & $12.92 \pm 0.02$ & $12.61 \pm 0.02$ & & $-19.8 \pm 2.2$ & $25.5 \pm 6.7$\\
07032423+3851315 & $13.06 \pm 0.02$ & $12.46 \pm 0.02$ & $12.14 \pm 0.02$ & & 070324.29+385130.7 & $11.97 \pm 0.02$ & $11.80 \pm 0.02$ & & $60.0 \pm 4.2$ & $-65.8 \pm 6.0$\\
07032429+4622258 & $11.98 \pm 0.02$ & $11.37 \pm 0.02$ & $11.08 \pm 0.01$ & & 070324.29+462226.2 & $10.87 \pm 0.02$ & $10.66 \pm 0.02$ & & $0.0 \pm 3.3$ & $34.6 \pm 6.8$\\
07032449+4518243 & $16.12 \pm 0.09$ & $15.53 \pm 0.12$ & $15.25 \pm 0.12$ & & 070324.43+451821.3 & $14.72 \pm 0.03$ & $14.49 \pm 0.05$ & & $-50.3 \pm 7.4$ & $-259.2 \pm 14.9$\\
07032505+7238497 & $15.82 \pm 0.07$ & $15.03 \pm 0.10$ & $14.73 \pm 0.12$ & & 070324.98+723848.8 & $14.54 \pm 0.03$ & $14.35 \pm 0.04$ & & $-25.0 \pm 1.7$ & $-84.9 \pm 8.9$\\
07032645+5631422 & $14.58 \pm 0.03$ & $14.03 \pm 0.04$ & $13.75 \pm 0.04$ & & 070326.49+563141.9 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $24.9 \pm 3.0$ & $-26.4 \pm 6.8$\\
07032658+4646025 & $16.43 \pm 0.13$ & $15.65 \pm 0.14$ & $15.33 \pm 0.16$ & & 070326.54+464559.5 & $14.54 \pm 0.03$ & $14.20 \pm 0.05$ & & $-39.8 \pm 9.0$ & $-257.1 \pm 17.5$\\
07032698+4632169 & $13.50 \pm 0.02$ & $12.77 \pm 0.02$ & $12.35 \pm 0.02$ & & 070326.91+463215.4 & $12.10 \pm 0.02$ & $11.89 \pm 0.02$ & & $-66.6 \pm 3.8$ & $-134.7 \pm 6.9$\\
07032756+4501287 & $13.59 \pm 0.02$ & $13.08 \pm 0.02$ & $12.81 \pm 0.02$ & & 070327.56+450126.4 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $-0.6 \pm 3.6$ & $-191.8 \pm 7.6$\\
07032948+5537281 & $16.60 \pm 0.12$ & $15.73 \pm 0.13$ & $15.43 \pm 0.14$ & & 070329.43+553729.0 & $15.22 \pm 0.04$ & $14.97 \pm 0.07$ & & $-39.5 \pm 6.9$ & $89.7 \pm 18.5$\\
07033209+3257534 & $13.56 \pm 0.02$ & $12.97 \pm 0.02$ & $12.69 \pm 0.02$ & & 070332.06+325752.8 & $12.50 \pm 0.02$ & $12.32 \pm 0.03$ & & $-27.5 \pm 4.6$ & $-52.9 \pm 6.8$\\
07033211-7940171 & $15.29 \pm 0.04$ & $14.66 \pm 0.07$ & $14.35 \pm 0.08$ & & 070331.97-794017.6 & $14.16 \pm 0.03$ & $13.97 \pm 0.03$ & & $-34.9 \pm 1.2$ & $-44.1 \pm 7.4$\\
07033469-5406352 & $13.86 \pm 0.03$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 070334.63-540635.2 & $12.89 \pm 0.02$ & $12.68 \pm 0.02$ & & $-53.6 \pm 3.3$ & $-1.2 \pm 10.1$\\
07033606+5451300 & $16.81 \pm 0.14$ & $15.96 \pm 0.15$ & $15.25 \pm 0.14$ & & 070336.02+545130.1 & $14.77 \pm 0.03$ & $14.49 \pm 0.04$ & & $-33.7 \pm 6.3$ & $3.2 \pm 16.6$\\
07033826-6134152 & $14.15 \pm 0.03$ & $13.42 \pm 0.04$ & $13.03 \pm 0.04$ & & 070338.27-613414.2 & $12.69 \pm 0.02$ & $12.44 \pm 0.02$ & & $6.3 \pm 2.2$ & $92.8 \pm 7.2$\\
07033847+4257451 & $11.75 \pm 0.02$ & $11.15 \pm 0.02$ & $10.83 \pm 0.02$ & & 070338.42+425743.3 & $10.65 \pm 0.02$ & $10.47 \pm 0.02$ & & $-52.8 \pm 3.9$ & $-148.3 \pm 6.9$\\
07033932-8442419 & $12.95 \pm 0.02$ & $12.38 \pm 0.03$ & $12.05 \pm 0.03$ & & 070339.18-844240.6 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $-19.4 \pm 0.6$ & $129.3 \pm 8.3$\\
07033963-5218246 & $13.41 \pm 0.03$ & $12.85 \pm 0.03$ & $12.48 \pm 0.02$ & & 070339.58-521823.7 & $12.29 \pm 0.02$ & $12.06 \pm 0.02$ & & $-40.1 \pm 3.2$ & $92.3 \pm 7.0$\\
07034221-5234591 & $13.58 \pm 0.02$ & $13.02 \pm 0.02$ & $12.69 \pm 0.02$ & & 070342.16-523458.1 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-41.3 \pm 3.2$ & $86.9 \pm 6.9$\\
07034295+6226223 & $16.24 \pm 0.10$ & $15.60 \pm 0.12$ & $15.14 \pm 0.14$ & & 070343.03+622622.0 & $14.90 \pm 0.03$ & $14.63 \pm 0.05$ & & $48.1 \pm 4.3$ & $-24.0 \pm 16.2$\\
07034419-5005353 & $14.06 \pm 0.03$ & $13.46 \pm 0.03$ & $13.17 \pm 0.04$ & & 070344.19-500534.6 & $13.01 \pm 0.02$ & $12.84 \pm 0.02$ & & $-2.7 \pm 3.4$ & $67.4 \pm 7.0$\\
07034664+7744183 & $14.85 \pm 0.04$ & $14.34 \pm 0.06$ & $13.91 \pm 0.06$ & & 070346.58+774416.9 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $-17.4 \pm 1.0$ & $-117.9 \pm 8.1$\\
07034919+4549344 & $13.18 \pm 0.02$ & $12.67 \pm 0.03$ & $12.33 \pm 0.02$ & & 070349.17+454933.9 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $-18.4 \pm 3.6$ & $-40.5 \pm 6.3$\\
07035202+6023525 & $16.08 \pm 0.09$ & $15.35 \pm 0.10$ & $15.00 \pm 0.12$ & & 070352.06+602351.5 & $14.76 \pm 0.03$ & $14.54 \pm 0.05$ & & $25.6 \pm 3.7$ & $-85.3 \pm 10.2$\\
07035448+3805229 & $14.98 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.05$ & & 070354.54+380522.3 & $13.93 \pm 0.03$ & $13.71 \pm 0.03$ & & $51.3 \pm 4.7$ & $-53.2 \pm 6.7$\\
07035544+7001411 & $13.74 \pm 0.03$ & $13.12 \pm 0.03$ & $12.85 \pm 0.03$ & & 070355.41+700139.2 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $-15.4 \pm 1.6$ & $-177.9 \pm 8.8$\\
07035648+7648338 & $14.81 \pm 0.04$ & $14.30 \pm 0.06$ & $13.97 \pm 0.06$ & & 070356.55+764833.4 & $13.81 \pm 0.03$ & $13.64 \pm 0.03$ & & $20.5 \pm 1.1$ & $-33.5 \pm 6.9$\\
07035939-5505588 & $13.64 \pm 0.02$ & $12.95 \pm 0.03$ & $12.46 \pm 0.02$ & & 070359.37-550558.6 & $12.14 \pm 0.02$ & $11.84 \pm 0.02$ & & $-20.7 \pm 3.0$ & $22.1 \pm 6.6$\\
07040024+4426171 & $14.52 \pm 0.03$ & $13.97 \pm 0.03$ & $13.68 \pm 0.03$ & & 070400.27+442616.3 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $27.2 \pm 4.1$ & $-67.7 \pm 6.9$\\
07040094+4304539 & $14.65 \pm 0.03$ & $14.10 \pm 0.04$ & $13.71 \pm 0.04$ & & 070400.93+430453.4 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $-8.3 \pm 4.3$ & $-43.5 \pm 6.9$\\
07040428+3714400 & $13.32 \pm 0.02$ & $12.73 \pm 0.02$ & $12.41 \pm 0.02$ & & 070404.29+371439.5 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $1.3 \pm 4.1$ & $-38.2 \pm 5.9$\\
07040514+5427000 & $14.28 \pm 0.03$ & $13.75 \pm 0.03$ & $13.43 \pm 0.02$ & & 070405.18+542700.2 & $13.26 \pm 0.03$ & $13.07 \pm 0.03$ & & $29.8 \pm 3.6$ & $18.7 \pm 8.0$\\
07040537+5326513 & $12.66 \pm 0.02$ & $12.15 \pm 0.02$ & $11.87 \pm 0.02$ & & 070405.45+532650.2 & $11.69 \pm 0.02$ & $11.47 \pm 0.02$ & & $61.7 \pm 3.1$ & $-95.0 \pm 7.2$\\
07040594+3038421 & $13.76 \pm 0.02$ & $13.08 \pm 0.02$ & $12.67 \pm 0.02$ & & 070405.96+303841.3 & $12.46 \pm 0.02$ & $12.22 \pm 0.02$ & & $27.2 \pm 5.0$ & $-69.4 \pm 7.1$\\
07040620-5919031 & $13.77 \pm 0.03$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 070406.45-591901.7 & $12.72 \pm 0.02$ & $12.46 \pm 0.02$ & & $179.4 \pm 5.1$ & $128.9 \pm 7.5$\\
07040840-7903528 & $14.88 \pm 0.04$ & $14.27 \pm 0.06$ & $13.95 \pm 0.06$ & & 070408.16-790352.0 & $13.80 \pm 0.02$ & $13.60 \pm 0.03$ & & $-64.6 \pm 1.8$ & $72.8 \pm 15.1$\\
07040956+3131532 & $16.89 \pm 0.14$ & $16.00 \pm 0.13$ & $15.40 \pm 0.14$ & & 070409.51+313154.2 & $14.98 \pm 0.04$ & $14.64 \pm 0.07$ & & $-52.8 \pm 13.1$ & $75.6 \pm 19.4$\\
07041080+6329449 & $14.44 \pm 0.03$ & $13.88 \pm 0.03$ & $13.58 \pm 0.04$ & & 070410.84+632944.0 & $13.38 \pm 0.03$ & $13.18 \pm 0.03$ & & $20.0 \pm 2.2$ & $-78.1 \pm 6.9$\\
07041300+4317259 & $15.32 \pm 0.05$ & $14.71 \pm 0.05$ & $14.44 \pm 0.06$ & & 070412.96+431725.9 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $-41.7 \pm 4.8$ & $0.6 \pm 7.4$\\
07041376+7457589 & $14.70 \pm 0.04$ & $14.15 \pm 0.05$ & $13.77 \pm 0.05$ & & 070413.65+745757.7 & $13.60 \pm 0.02$ & $13.40 \pm 0.03$ & & $-39.5 \pm 1.5$ & $-100.5 \pm 7.0$\\
07041505+3142520 & $16.25 \pm 0.09$ & $15.53 \pm 0.10$ & $15.07 \pm 0.10$ & & 070414.88+314252.2 & $14.87 \pm 0.04$ & $14.61 \pm 0.06$ & & $-169.8 \pm 10.2$ & $13.5 \pm 13.3$\\
07041557-5513112 & $15.32 \pm 0.05$ & $14.79 \pm 0.07$ & $14.42 \pm 0.08$ & & 070415.51-551311.2 & $14.25 \pm 0.03$ & $14.03 \pm 0.03$ & & $-46.1 \pm 3.6$ & $-0.7 \pm 7.3$\\
07041576+6917260 & $16.34 \pm 0.12$ & $15.75 \pm 0.17$ & $15.09 \pm 0.15$ & & 070415.66+691726.3 & $14.08 \pm 0.03$ & $13.83 \pm 0.03$ & & $-47.4 \pm 2.9$ & $33.7 \pm 18.5$\\
07041578+4310269 & $15.54 \pm 0.05$ & $14.86 \pm 0.08$ & $14.46 \pm 0.07$ & & 070415.74+431026.3 & $14.26 \pm 0.03$ & $14.03 \pm 0.04$ & & $-44.7 \pm 4.8$ & $-48.2 \pm 7.5$\\
07041689+3929536 & $16.55 \pm 0.14$ & $16.02 \pm 0.20$ & $15.14 \pm 0.14$ & & 070417.03+392952.4 & $14.52 \pm 0.03$ & $14.24 \pm 0.05$ & & $132.2 \pm 13.7$ & $-97.3 \pm 22.9$\\
07041712-5326038 & $13.60 \pm 0.02$ & $13.01 \pm 0.03$ & $12.68 \pm 0.03$ & & 070417.14-532604.5 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $14.8 \pm 3.0$ & $-62.1 \pm 6.8$\\
07041809+4247550 & $15.07 \pm 0.05$ & $14.53 \pm 0.04$ & $14.20 \pm 0.06$ & & 070418.02+424754.2 & $13.91 \pm 0.03$ & $13.68 \pm 0.04$ & & $-66.6 \pm 4.8$ & $-62.6 \pm 7.8$\\
07041849+3100132 & $12.80 \pm 0.02$ & $12.23 \pm 0.01$ & $11.94 \pm 0.02$ & & 070418.48+310012.9 & $11.77 \pm 0.02$ & $11.57 \pm 0.02$ & & $-19.6 \pm 4.6$ & $-23.9 \pm 5.8$\\
07041878+4936320 & $15.67 \pm 0.08$ & $14.83 \pm 0.09$ & $14.41 \pm 0.09$ & & 070418.74+493633.4 & $14.08 \pm 0.05$ & $13.87 \pm 0.05$ & & $-33.3 \pm 4.6$ & $125.3 \pm 10.6$\\
07042081-4618504 & $13.18 \pm 0.02$ & $12.60 \pm 0.03$ & $12.32 \pm 0.03$ & & 070420.85-461850.8 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $37.4 \pm 3.7$ & $-36.9 \pm 6.4$\\
07042086+3254166 & $15.94 \pm 0.07$ & $15.23 \pm 0.07$ & $14.53 \pm 0.07$ & & 070420.87+325415.8 & $14.31 \pm 0.03$ & $14.05 \pm 0.05$ & & $7.5 \pm 6.1$ & $-60.9 \pm 7.5$\\
07042109+3442331 & $14.93 \pm 0.03$ & $14.39 \pm 0.04$ & $14.09 \pm 0.05$ & & 070421.06+344233.3 & $13.91 \pm 0.03$ & $13.65 \pm 0.04$ & & $-32.6 \pm 5.2$ & $18.4 \pm 6.9$\\
07042156-4454583 & $13.93 \pm 0.03$ & $13.40 \pm 0.04$ & $13.06 \pm 0.03$ & & 070421.66-445456.1 & $12.91 \pm 0.02$ & $12.63 \pm 0.02$ & & $93.7 \pm 4.4$ & $192.2 \pm 7.9$\\
07042429+6649244 & $15.55 \pm 0.05$ & $14.92 \pm 0.07$ & $14.63 \pm 0.08$ & & 070424.16+664922.9 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $-74.7 \pm 2.9$ & $-138.9 \pm 12.3$\\
07042472+4515466 & $14.63 \pm 0.02$ & $14.11 \pm 0.03$ & $13.84 \pm 0.04$ & & 070424.71+451545.5 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $-9.3 \pm 4.0$ & $-93.7 \pm 7.2$\\
07042614+3342257 & $14.37 \pm 0.03$ & $13.75 \pm 0.03$ & $13.47 \pm 0.03$ & & 070426.14+334225.2 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $7.2 \pm 5.1$ & $-41.0 \pm 6.2$\\
07042685+3035173 & $15.46 \pm 0.04$ & $14.86 \pm 0.05$ & $14.56 \pm 0.07$ & & 070426.93+303516.4 & $14.35 \pm 0.03$ & $14.09 \pm 0.05$ & & $87.4 \pm 6.2$ & $-79.1 \pm 7.5$\\
07042705-4238200 & $12.79 \pm 0.02$ & $12.24 \pm 0.03$ & $11.97 \pm 0.03$ & & 070427.05-423819.5 & $11.77 \pm 0.02$ & $11.58 \pm 0.02$ & & $-0.1 \pm 3.9$ & $40.0 \pm 6.3$\\
07042866+3406203 & $14.01 \pm 0.02$ & $13.44 \pm 0.02$ & $13.16 \pm 0.03$ & & 070428.64+340620.0 & $12.99 \pm 0.03$ & $12.80 \pm 0.03$ & & $-22.8 \pm 4.6$ & $-23.4 \pm 6.2$\\
07043058+2912250 & $15.12 \pm 0.03$ & $14.49 \pm 0.04$ & $14.16 \pm 0.04$ & & 070430.61+291224.6 & $13.99 \pm 0.03$ & $13.74 \pm 0.04$ & & $31.0 \pm 5.5$ & $-34.0 \pm 6.7$\\
07043282+3326326 & $14.56 \pm 0.03$ & $13.93 \pm 0.03$ & $13.50 \pm 0.03$ & & 070432.89+332630.0 & $13.27 \pm 0.03$ & $13.08 \pm 0.03$ & & $71.3 \pm 5.0$ & $-211.1 \pm 7.7$\\
07043282+4530441 & $15.33 \pm 0.05$ & $14.66 \pm 0.05$ & $14.22 \pm 0.05$ & & 070432.85+453042.6 & $13.90 \pm 0.03$ & $13.67 \pm 0.04$ & & $28.1 \pm 4.2$ & $-122.8 \pm 7.5$\\
07043468+6159548 & $13.86 \pm 0.02$ & $13.28 \pm 0.02$ & $12.98 \pm 0.03$ & & 070434.72+615955.3 & $12.82 \pm 0.02$ & $12.61 \pm 0.02$ & & $26.7 \pm 2.2$ & $40.7 \pm 6.4$\\
07043494+7129165 & $15.35 \pm 0.04$ & $14.76 \pm 0.07$ & $14.45 \pm 0.08$ & & 070434.90+712915.4 & $14.24 \pm 0.03$ & $13.97 \pm 0.03$ & & $-21.2 \pm 1.8$ & $-109.7 \pm 8.7$\\
07043575-7110144 & $15.12 \pm 0.05$ & $14.59 \pm 0.06$ & $14.23 \pm 0.07$ & & 070435.71-711013.9 & $13.98 \pm 0.03$ & $13.76 \pm 0.03$ & & $-17.2 \pm 2.3$ & $50.9 \pm 8.9$\\
07043578+4830409 & $15.44 \pm 0.06$ & $14.77 \pm 0.07$ & $14.49 \pm 0.08$ & & 070435.72+483040.6 & $14.13 \pm 0.03$ & $13.96 \pm 0.04$ & & $-47.4 \pm 4.5$ & $-25.3 \pm 7.5$\\
07043685+7229325 & $14.60 \pm 0.03$ & $13.94 \pm 0.05$ & $13.67 \pm 0.04$ & & 070436.88+722931.1 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $8.6 \pm 1.3$ & $-127.4 \pm 7.9$\\
07043878-4714562 & $13.47 \pm 0.03$ & $12.88 \pm 0.03$ & $12.56 \pm 0.03$ & & 070438.71-471455.9 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $-67.5 \pm 3.8$ & $24.9 \pm 6.4$\\
07044073+4732580 & $13.76 \pm 0.02$ & $13.20 \pm 0.03$ & $12.93 \pm 0.02$ & & 070440.76+473258.2 & $12.72 \pm 0.02$ & $12.55 \pm 0.03$ & & $26.7 \pm 3.5$ & $15.8 \pm 7.1$\\
07044092+4253119 & $14.54 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 070440.88+425311.9 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $-43.9 \pm 4.2$ & $2.7 \pm 6.6$\\
07044232+5733368 & $14.24 \pm 0.02$ & $13.66 \pm 0.03$ & $13.32 \pm 0.03$ & & 070442.29+573334.9 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-20.3 \pm 2.7$ & $-172.5 \pm 7.7$\\
07044256+2755024 & $13.71 \pm 0.02$ & $13.09 \pm 0.02$ & $12.78 \pm 0.03$ & & 070442.57+275501.5 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $10.3 \pm 4.9$ & $-69.0 \pm 6.1$\\
07044307+5410202 & $15.44 \pm 0.04$ & $14.92 \pm 0.07$ & $14.56 \pm 0.08$ & & 070443.01+541020.0 & $14.40 \pm 0.03$ & $14.20 \pm 0.05$ & & $-43.1 \pm 3.9$ & $-19.8 \pm 11.0$\\
07044428+4818375 & $16.60 \pm 0.14$ & $15.93 \pm 0.19$ & $15.21 \pm 0.15$ & & 070444.38+481837.4 & $15.02 \pm 0.03$ & $14.66 \pm 0.05$ & & $90.1 \pm 10.3$ & $-4.7 \pm 21.3$\\
07044434+5620206 & $14.79 \pm 0.03$ & $14.20 \pm 0.03$ & $13.93 \pm 0.05$ & & 070444.33+562020.1 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $-11.2 \pm 3.0$ & $-43.1 \pm 7.0$\\
07044562-5909449 & $15.32 \pm 0.05$ & $14.63 \pm 0.06$ & $14.29 \pm 0.08$ & & 070445.61-590944.4 & $14.05 \pm 0.03$ & $13.84 \pm 0.03$ & & $-9.5 \pm 2.8$ & $53.6 \pm 7.3$\\
07044567+7415553 & $15.70 \pm 0.07$ & $15.18 \pm 0.12$ & $14.74 \pm 0.11$ & & 070445.55+741554.5 & $14.53 \pm 0.03$ & $14.34 \pm 0.04$ & & $-42.7 \pm 1.8$ & $-71.2 \pm 8.9$\\
07044801+3643522 & $14.87 \pm 0.03$ & $14.24 \pm 0.05$ & $13.96 \pm 0.05$ & & 070447.98+364351.9 & $13.78 \pm 0.03$ & $13.55 \pm 0.04$ & & $-28.5 \pm 4.9$ & $-21.2 \pm 6.7$\\
07044802+6741234 & $16.37 \pm 0.12$ & $15.77 \pm 0.18$ & $15.05 \pm 0.13$ & & 070447.91+674123.3 & $14.59 \pm 0.03$ & $14.24 \pm 0.04$ & & $-58.0 \pm 3.5$ & $-12.3 \pm 18.0$\\
07044861-4718146 & $15.34 \pm 0.05$ & $14.82 \pm 0.08$ & $14.51 \pm 0.09$ & & 070448.59-471814.1 & $14.27 \pm 0.03$ & $14.10 \pm 0.03$ & & $-17.1 \pm 4.2$ & $42.8 \pm 7.9$\\
07044872+6644595 & $14.20 \pm 0.03$ & $13.61 \pm 0.03$ & $13.32 \pm 0.03$ & & 070448.64+664458.2 & $13.17 \pm 0.02$ & $13.00 \pm 0.03$ & & $-43.8 \pm 2.3$ & $-117.1 \pm 12.6$\\
07044934+5051556 & $13.72 \pm 0.02$ & $13.04 \pm 0.03$ & $12.57 \pm 0.03$ & & 070449.36+505156.1 & $12.32 \pm 0.02$ & $12.07 \pm 0.02$ & & $22.1 \pm 3.3$ & $36.6 \pm 6.2$\\
07044951+6822297 & $13.25 \pm 0.02$ & $12.68 \pm 0.03$ & $12.33 \pm 0.03$ & & 070449.35+682228.5 & $12.10 \pm 0.02$ & $11.93 \pm 0.02$ & & $-84.3 \pm 2.7$ & $-108.6 \pm 8.1$\\
07045007-5653094 & $15.86 \pm 0.09$ & $15.25 \pm 0.10$ & $14.80 \pm 0.11$ & & 070449.98-565309.7 & $14.47 \pm 0.05$ & $14.22 \pm 0.05$ & & $-67.8 \pm 6.5$ & $-22.3 \pm 11.0$\\
07045020+8430298 & $16.29 \pm 0.13$ & $15.62 \pm 0.17$ & $15.03 \pm 0.14$ & & 070449.62+843029.9 & $14.50 \pm 0.03$ & $14.20 \pm 0.04$ & & $-78.8 \pm 2.1$ & $14.1 \pm 18.7$\\
07045096+4310242 & $15.78 \pm 0.06$ & $15.13 \pm 0.08$ & $14.81 \pm 0.09$ & & 070451.02+431024.2 & $14.49 \pm 0.03$ & $14.32 \pm 0.04$ & & $51.4 \pm 5.3$ & $-1.3 \pm 7.7$\\
07045119+6229112 & $14.84 \pm 0.03$ & $14.29 \pm 0.04$ & $13.99 \pm 0.05$ & & 070451.20+622910.1 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $3.9 \pm 2.4$ & $-92.4 \pm 7.3$\\
07045521-8040386 & $15.38 \pm 0.06$ & $14.67 \pm 0.06$ & $14.38 \pm 0.08$ & & 070455.41-804039.4 & $14.09 \pm 0.03$ & $13.90 \pm 0.03$ & & $47.0 \pm 1.4$ & $-76.0 \pm 8.5$\\
07045577+3649535 & $13.56 \pm 0.02$ & $12.94 \pm 0.02$ & $12.65 \pm 0.02$ & & 070455.86+364951.8 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $79.7 \pm 4.5$ & $-140.8 \pm 6.6$\\
07050027-6331385 & $15.77 \pm 0.09$ & $15.06 \pm 0.09$ & $14.69 \pm 0.10$ & & 070500.29-633139.3 & $14.54 \pm 0.03$ & $14.29 \pm 0.03$ & & $15.9 \pm 2.6$ & $-74.7 \pm 10.0$\\
07050110+4435594 & $15.61 \pm 0.05$ & $15.06 \pm 0.08$ & $14.73 \pm 0.07$ & & 070501.11+443558.9 & $14.41 \pm 0.03$ & $14.20 \pm 0.04$ & & $7.5 \pm 4.7$ & $-43.6 \pm 7.7$\\
07050303+7857232 & $13.54 \pm 0.02$ & $12.98 \pm 0.02$ & $12.70 \pm 0.03$ & & 070503.23+785724.0 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $50.5 \pm 1.4$ & $64.5 \pm 6.6$\\
07050337+8159562 & $16.79 \pm 0.16$ & $15.62 \pm 0.11$ & $15.06 \pm 0.14$ & & 070503.60+815956.0 & $14.46 \pm 0.03$ & $14.25 \pm 0.04$ & & $42.1 \pm 1.3$ & $-14.5 \pm 20.9$\\
07050383+5809121 & $16.58 \pm 0.15$ & $15.76 \pm 0.16$ & $15.13 \pm 0.13$ & & 070503.90+580911.9 & $14.24 \pm 0.03$ & $13.97 \pm 0.04$ & & $50.8 \pm 5.4$ & $-17.1 \pm 17.3$\\
07050417+8235407 & $16.21 \pm 0.10$ & $15.69 \pm 0.13$ & $15.19 \pm 0.15$ & & 070504.52+823540.3 & $14.77 \pm 0.03$ & $14.53 \pm 0.04$ & & $59.8 \pm 1.6$ & $-35.3 \pm 18.7$\\
07050943+2930214 & $15.52 \pm 0.05$ & $14.89 \pm 0.05$ & $14.56 \pm 0.07$ & & 070509.42+293020.4 & $14.21 \pm 0.03$ & $13.97 \pm 0.04$ & & $-9.2 \pm 5.6$ & $-77.5 \pm 7.8$\\
07051050-6837390 & $14.07 \pm 0.02$ & $13.55 \pm 0.04$ & $13.18 \pm 0.03$ & & 070510.44-683735.7 & $13.02 \pm 0.02$ & $12.78 \pm 0.02$ & & $-35.3 \pm 2.3$ & $303.1 \pm 17.0$\\
07051439+6245395 & $14.39 \pm 0.03$ & $13.80 \pm 0.03$ & $13.48 \pm 0.04$ & & 070514.35+624538.7 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $-22.8 \pm 2.2$ & $-73.2 \pm 6.8$\\
07051651-6655152 & $15.61 \pm 0.06$ & $15.07 \pm 0.09$ & $14.73 \pm 0.10$ & & 070516.52-665514.6 & $14.55 \pm 0.03$ & $14.34 \pm 0.03$ & & $5.4 \pm 2.2$ & $55.4 \pm 10.9$\\
07051713+4742529 & $13.28 \pm 0.02$ & $12.68 \pm 0.02$ & $12.32 \pm 0.02$ & & 070517.32+474250.8 & $12.15 \pm 0.02$ & $11.91 \pm 0.02$ & & $162.5 \pm 5.2$ & $-183.8 \pm 8.0$\\
07051770-8013105 & $13.07 \pm 0.02$ & $12.45 \pm 0.02$ & $12.10 \pm 0.02$ & & 070517.74-801309.0 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $11.8 \pm 0.7$ & $138.4 \pm 13.3$\\
07051819+5605208 & $15.88 \pm 0.07$ & $15.26 \pm 0.09$ & $14.78 \pm 0.07$ & & 070518.18+560520.3 & $14.58 \pm 0.03$ & $14.35 \pm 0.05$ & & $-5.9 \pm 3.9$ & $-50.5 \pm 8.7$\\
07051830-5154150 & $14.86 \pm 0.03$ & $14.18 \pm 0.03$ & $13.91 \pm 0.05$ & & 070518.33-515414.0 & $13.73 \pm 0.02$ & $13.52 \pm 0.03$ & & $25.7 \pm 3.3$ & $100.1 \pm 7.3$\\
07051862+8043170 & $14.96 \pm 0.04$ & $14.32 \pm 0.04$ & $14.02 \pm 0.06$ & & 070518.54+804316.3 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $-16.5 \pm 0.8$ & $-60.0 \pm 6.9$\\
07051983+2950580 & $15.40 \pm 0.04$ & $14.87 \pm 0.05$ & $14.55 \pm 0.06$ & & 070519.85+295057.2 & $14.34 \pm 0.03$ & $14.04 \pm 0.05$ & & $20.1 \pm 6.1$ & $-64.4 \pm 7.7$\\
07052056+4033135 & $12.91 \pm 0.02$ & $12.29 \pm 0.01$ & $12.00 \pm 0.02$ & & 070520.46+403310.3 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $-87.4 \pm 4.2$ & $-264.5 \pm 8.6$\\
07052311+3139217 & $14.90 \pm 0.03$ & $14.32 \pm 0.04$ & $13.96 \pm 0.05$ & & 070523.12+313920.5 & $13.80 \pm 0.03$ & $13.63 \pm 0.04$ & & $12.1 \pm 5.4$ & $-104.0 \pm 7.3$\\
07052341-7948284 & $16.18 \pm 0.12$ & $15.53 \pm 0.14$ & $15.03 \pm 0.14$ & & 070523.42-794830.2 & $14.40 \pm 0.03$ & $14.21 \pm 0.03$ & & $2.9 \pm 1.0$ & $-170.0 \pm 19.3$\\
07052502-6812453 & $14.37 \pm 0.04$ & $13.82 \pm 0.05$ & $13.50 \pm 0.06$ & & 070525.16-681245.2 & $13.02 \pm 0.02$ & $12.83 \pm 0.02$ & & $70.6 \pm 3.7$ & $3.9 \pm 8.5$\\
07052559+5106230 & $14.75 \pm 0.03$ & $14.13 \pm 0.04$ & $13.78 \pm 0.05$ & & 070525.58+510622.6 & $13.63 \pm 0.03$ & $13.46 \pm 0.03$ & & $-9.6 \pm 3.4$ & $-31.9 \pm 6.8$\\
07052800-4340372 & $14.52 \pm 0.04$ & $14.01 \pm 0.04$ & $13.63 \pm 0.05$ & & 070528.08-434037.1 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $76.0 \pm 4.5$ & $4.7 \pm 6.6$\\
07053111+4518266 & $17.03 \pm 0.16$ & $16.11 \pm 0.14$ & $15.14 \pm 0.11$ & & 070531.18+451827.2 & $14.65 \pm 0.03$ & $14.39 \pm 0.05$ & & $61.1 \pm 9.2$ & $45.5 \pm 18.1$\\
07053180+5815194 & $16.18 \pm 0.10$ & $15.65 \pm 0.11$ & $15.31 \pm 0.14$ & & 070531.74+581519.4 & $15.07 \pm 0.03$ & $14.90 \pm 0.07$ & & $-48.9 \pm 6.0$ & $-5.8 \pm 16.5$\\
07053193+5921547 & $15.84 \pm 0.06$ & $15.24 \pm 0.10$ & $14.96 \pm 0.12$ & & 070531.95+592155.3 & $14.67 \pm 0.03$ & $14.47 \pm 0.05$ & & $12.0 \pm 3.8$ & $57.3 \pm 11.1$\\
07053208-6457027 & $13.73 \pm 0.02$ & $13.21 \pm 0.03$ & $12.94 \pm 0.03$ & & 070532.06-645702.3 & $12.78 \pm 0.02$ & $12.58 \pm 0.02$ & & $-9.7 \pm 1.8$ & $37.9 \pm 7.6$\\
07053380+5325087 & $15.47 \pm 0.06$ & $14.96 \pm 0.09$ & $14.68 \pm 0.10$ & & 070533.80+532508.2 & $14.44 \pm 0.03$ & $14.20 \pm 0.04$ & & $-0.8 \pm 3.9$ & $-45.1 \pm 8.2$\\
07053454+3941455 & $13.47 \pm 0.02$ & $12.93 \pm 0.03$ & $12.57 \pm 0.02$ & & 070534.47+394144.4 & $12.40 \pm 0.02$ & $12.18 \pm 0.02$ & & $-67.1 \pm 4.2$ & $-94.1 \pm 6.2$\\
07053715+6453226 & $14.49 \pm 0.03$ & $13.95 \pm 0.03$ & $13.64 \pm 0.04$ & & 070537.04+645322.6 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $-64.3 \pm 2.5$ & $4.1 \pm 7.3$\\
07053831-4736273 & $14.97 \pm 0.04$ & $14.45 \pm 0.05$ & $14.16 \pm 0.07$ & & 070538.32-473628.6 & $13.95 \pm 0.02$ & $13.76 \pm 0.03$ & & $4.2 \pm 3.8$ & $-111.7 \pm 8.0$\\
07053846+5741440 & $15.26 \pm 0.04$ & $14.71 \pm 0.06$ & $14.39 \pm 0.06$ & & 070538.43+574143.6 & $14.21 \pm 0.03$ & $14.01 \pm 0.04$ & & $-27.9 \pm 3.5$ & $-33.6 \pm 8.2$\\
07054054+3337300 & $15.30 \pm 0.05$ & $14.72 \pm 0.04$ & $14.39 \pm 0.07$ & & 070540.51+333730.1 & $14.20 \pm 0.03$ & $13.97 \pm 0.04$ & & $-30.8 \pm 5.7$ & $2.9 \pm 8.7$\\
07054132+5815490 & $16.21 \pm 0.09$ & $15.60 \pm 0.12$ & $15.25 \pm 0.13$ & & 070541.23+581548.5 & $15.01 \pm 0.03$ & $14.76 \pm 0.06$ & & $-68.8 \pm 6.0$ & $-49.7 \pm 16.3$\\
07054142+7210210 & $15.87 \pm 0.08$ & $15.22 \pm 0.11$ & $14.85 \pm 0.13$ & & 070541.52+721020.7 & $14.52 \pm 0.03$ & $14.33 \pm 0.04$ & & $40.2 \pm 1.9$ & $-23.4 \pm 12.4$\\
07054304+4714481 & $13.93 \pm 0.02$ & $13.38 \pm 0.03$ & $13.09 \pm 0.02$ & & 070543.05+471447.4 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $8.2 \pm 3.5$ & $-60.2 \pm 6.5$\\
07054862+2746592 & $16.95 \pm 0.14$ & $16.13 \pm 0.18$ & $15.36 \pm 0.12$ & & 070548.71+274659.6 & $14.97 \pm 0.04$ & $14.62 \pm 0.07$ & & $93.1 \pm 13.5$ & $33.2 \pm 17.6$\\
07054895+6926535 & $16.38 \pm 0.09$ & $15.66 \pm 0.14$ & $15.36 \pm 0.16$ & & 070548.64+692654.4 & $14.97 \pm 0.04$ & $14.74 \pm 0.06$ & & $-138.1 \pm 4.8$ & $77.4 \pm 20.8$\\
07054898-5138050 & $13.46 \pm 0.02$ & $12.88 \pm 0.03$ & $12.58 \pm 0.02$ & & 070548.95-513804.9 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-31.6 \pm 3.2$ & $12.7 \pm 6.6$\\
07054910+4202358 & $14.94 \pm 0.04$ & $14.31 \pm 0.03$ & $13.99 \pm 0.04$ & & 070549.11+420234.7 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $11.5 \pm 4.4$ & $-90.7 \pm 8.5$\\
07054989+6626439 & $17.19 \pm 0.21$ & $15.68 \pm 0.11$ & $15.05 \pm 0.12$ & & 070549.81+662643.9 & $14.85 \pm 0.03$ & $14.47 \pm 0.05$ & & $-39.6 \pm 4.1$ & $-0.3 \pm 23.5$\\
07055175+4639170 & $16.08 \pm 0.08$ & $15.41 \pm 0.07$ & $15.12 \pm 0.12$ & & 070551.80+463917.6 & $14.60 \pm 0.03$ & $14.43 \pm 0.05$ & & $46.5 \pm 6.2$ & $47.4 \pm 11.8$\\
07055180+2945266 & $17.01 \pm 0.16$ & $16.11 \pm 0.15$ & $15.45 \pm 0.14$ & & 070551.83+294525.4 & $14.66 \pm 0.03$ & $14.17 \pm 0.05$ & & $26.0 \pm 12.5$ & $-93.4 \pm 17.2$\\
07055186+4355378 & $15.62 \pm 0.05$ & $15.01 \pm 0.06$ & $14.68 \pm 0.07$ & & 070551.84+435537.2 & $14.48 \pm 0.03$ & $14.23 \pm 0.05$ & & $-20.2 \pm 5.0$ & $-56.3 \pm 8.0$\\
07055439+8014076 & $13.14 \pm 0.02$ & $12.57 \pm 0.02$ & $12.30 \pm 0.02$ & & 070554.28+801407.3 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $-24.8 \pm 0.9$ & $-26.8 \pm 6.3$\\
07055491+4325098 & $16.25 \pm 0.08$ & $15.68 \pm 0.09$ & $15.08 \pm 0.11$ & & 070554.95+432511.0 & $14.81 \pm 0.03$ & $14.61 \pm 0.06$ & & $42.1 \pm 7.9$ & $107.3 \pm 13.2$\\
07055838-6246115 & $14.07 \pm 0.03$ & $13.54 \pm 0.03$ & $13.16 \pm 0.03$ & & 070558.33-624610.7 & $12.98 \pm 0.02$ & $12.78 \pm 0.02$ & & $-33.3 \pm 2.3$ & $72.2 \pm 8.7$\\
07055857+3924379 & $12.54 \pm 0.02$ & $11.97 \pm 0.02$ & $11.70 \pm 0.02$ & & 070558.61+392435.4 & $11.52 \pm 0.02$ & $11.36 \pm 0.02$ & & $45.7 \pm 4.0$ & $-204.9 \pm 7.3$\\
07055899+3339148 & $13.77 \pm 0.02$ & $13.17 \pm 0.02$ & $12.89 \pm 0.03$ & & 070559.03+333914.2 & $12.70 \pm 0.02$ & $12.51 \pm 0.02$ & & $46.0 \pm 4.9$ & $-57.2 \pm 6.5$\\
07055951-5327284 & $16.75 \pm 0.13$ & $15.97 \pm 0.12$ & $15.60 \pm 0.20$ & & 070559.62-532727.7 & $15.36 \pm 0.03$ & $15.19 \pm 0.05$ & & $86.7 \pm 8.0$ & $61.1 \pm 20.0$\\
07060083+3802589 & $11.87 \pm 0.01$ & $11.28 \pm 0.01$ & $11.01 \pm 0.01$ & & 070600.77+380258.8 & $10.79 \pm 0.02$ & $10.61 \pm 0.02$ & & $-57.9 \pm 4.1$ & $-3.2 \pm 6.5$\\
07060229+4107082 & $15.10 \pm 0.04$ & $14.48 \pm 0.06$ & $14.20 \pm 0.06$ & & 070602.31+410707.8 & $14.03 \pm 0.03$ & $13.81 \pm 0.04$ & & $25.4 \pm 4.5$ & $-29.8 \pm 7.4$\\
07060254+6218382 & $13.62 \pm 0.02$ & $13.04 \pm 0.02$ & $12.76 \pm 0.02$ & & 070602.51+621837.7 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $-14.4 \pm 2.1$ & $-48.0 \pm 6.4$\\
07060400+4244197 & $15.62 \pm 0.05$ & $15.04 \pm 0.04$ & $14.75 \pm 0.07$ & & 070603.96+424420.6 & $14.57 \pm 0.03$ & $14.36 \pm 0.05$ & & $-34.7 \pm 5.8$ & $80.1 \pm 8.3$\\
07060581+8032229 & $14.56 \pm 0.03$ & $13.97 \pm 0.03$ & $13.63 \pm 0.04$ & & 070605.60+803222.7 & $13.41 \pm 0.02$ & $13.21 \pm 0.03$ & & $-44.5 \pm 1.2$ & $-16.7 \pm 6.6$\\
07060687-5613051 & $14.15 \pm 0.02$ & $13.60 \pm 0.03$ & $13.23 \pm 0.03$ & & 070606.94-561304.8 & $13.06 \pm 0.02$ & $12.83 \pm 0.02$ & & $54.1 \pm 3.1$ & $30.5 \pm 6.8$\\
07060855-4233269 & $14.60 \pm 0.04$ & $13.98 \pm 0.04$ & $13.60 \pm 0.04$ & & 070608.42-423324.4 & $13.32 \pm 0.02$ & $13.06 \pm 0.03$ & & $-122.9 \pm 5.0$ & $219.9 \pm 8.4$\\
07060990+4425148 & $16.60 \pm 0.12$ & $15.84 \pm 0.11$ & $15.11 \pm 0.12$ & & 070609.84+442515.2 & $14.56 \pm 0.03$ & $14.22 \pm 0.04$ & & $-52.7 \pm 8.5$ & $28.7 \pm 15.7$\\
07061009+5823203 & $14.97 \pm 0.05$ & $14.46 \pm 0.06$ & $14.11 \pm 0.06$ & & 070610.13+582320.1 & $13.95 \pm 0.03$ & $13.76 \pm 0.03$ & & $31.3 \pm 3.3$ & $-12.3 \pm 7.8$\\
07061114-7506061 & $14.31 \pm 0.03$ & $13.76 \pm 0.04$ & $13.47 \pm 0.05$ & & 070611.05-750606.0 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $-32.8 \pm 1.4$ & $10.4 \pm 7.2$\\
07061583+4110166 & $15.96 \pm 0.09$ & $15.35 \pm 0.13$ & $14.91 \pm 0.11$ & & 070615.76+411015.0 & $14.49 \pm 0.03$ & $14.23 \pm 0.05$ & & $-67.4 \pm 6.0$ & $-129.6 \pm 9.6$\\
07061728+7538350 & $16.43 \pm 0.14$ & $15.52 \pm 0.15$ & $14.99 \pm 0.15$ & & 070617.09+753835.1 & $14.77 \pm 0.03$ & $14.57 \pm 0.04$ & & $-60.5 \pm 2.1$ & $8.0 \pm 14.3$\\
07061844+2732277 & $13.54 \pm 0.02$ & $13.01 \pm 0.02$ & $12.72 \pm 0.03$ & & 070618.42+273227.1 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $-29.2 \pm 4.9$ & $-54.1 \pm 6.7$\\
07062316+4022533 & $16.29 \pm 0.13$ & $15.48 \pm 0.14$ & $14.63 \pm 0.10$ & & 070623.10+402253.3 & $14.03 \pm 0.03$ & $13.72 \pm 0.04$ & & $-56.5 \pm 6.8$ & $3.9 \pm 10.9$\\
07062366-4736085 & $13.00 \pm 0.03$ & $12.49 \pm 0.03$ & $12.19 \pm 0.03$ & & 070623.64-473607.5 & $11.95 \pm 0.02$ & $11.75 \pm 0.02$ & & $-15.7 \pm 3.4$ & $88.8 \pm 6.6$\\
07062375+4226084 & $15.72 \pm 0.05$ & $15.14 \pm 0.06$ & $14.83 \pm 0.09$ & & 070623.78+422608.9 & $14.67 \pm 0.03$ & $14.44 \pm 0.05$ & & $26.2 \pm 5.6$ & $39.1 \pm 8.8$\\
07062428+4534025 & $16.68 \pm 0.12$ & $16.16 \pm 0.15$ & $15.72 \pm 0.18$ & & 070624.37+453419.9 & $15.40 \pm 0.04$ & $15.18 \pm 0.08$ & & $76.5 \pm 10.6$ & $1492.6 \pm 39.0$\\
07062855+3858247 & $12.86 \pm 0.02$ & $12.25 \pm 0.02$ & $11.90 \pm 0.02$ & & 070628.53+385825.3 & $11.64 \pm 0.02$ & $11.40 \pm 0.02$ & & $-19.3 \pm 3.9$ & $51.9 \pm 5.8$\\
07063068+5707544 & $15.50 \pm 0.05$ & $14.94 \pm 0.09$ & $14.64 \pm 0.10$ & & 070630.64+570754.3 & $14.48 \pm 0.03$ & $14.28 \pm 0.04$ & & $-30.5 \pm 4.1$ & $-3.4 \pm 9.2$\\
07063113+4643556 & $13.67 \pm 0.02$ & $13.12 \pm 0.02$ & $12.85 \pm 0.02$ & & 070631.12+464354.8 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $-7.5 \pm 3.8$ & $-67.0 \pm 6.4$\\
07063181+4542012 & $15.80 \pm 0.06$ & $15.27 \pm 0.06$ & $14.74 \pm 0.07$ & & 070631.75+454200.9 & $14.52 \pm 0.03$ & $14.32 \pm 0.05$ & & $-48.3 \pm 4.8$ & $-27.6 \pm 7.8$\\
07063256+3410173 & $14.31 \pm 0.03$ & $13.62 \pm 0.03$ & $13.33 \pm 0.03$ & & 070632.54+341016.8 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $-18.7 \pm 5.0$ & $-35.6 \pm 6.6$\\
07063273+7855379 & $15.66 \pm 0.06$ & $15.11 \pm 0.06$ & $14.77 \pm 0.10$ & & 070632.63+785537.3 & $14.46 \pm 0.03$ & $14.28 \pm 0.04$ & & $-25.0 \pm 1.2$ & $-56.5 \pm 8.9$\\
07063421+7531183 & $13.07 \pm 0.02$ & $12.48 \pm 0.02$ & $12.17 \pm 0.03$ & & 070634.10+753118.4 & $11.99 \pm 0.02$ & $11.78 \pm 0.02$ & & $-37.0 \pm 1.3$ & $13.4 \pm 6.2$\\
07063671+7111557 & $16.82 \pm 0.14$ & $15.76 \pm 0.14$ & $15.07 \pm 0.13$ & & 070636.87+711155.4 & $14.92 \pm 0.03$ & $14.58 \pm 0.05$ & & $67.0 \pm 2.9$ & $-28.1 \pm 15.9$\\
07063686-4602400 & $15.58 \pm 0.08$ & $14.91 \pm 0.08$ & $14.45 \pm 0.09$ & & 070636.90-460240.2 & $14.15 \pm 0.03$ & $13.96 \pm 0.03$ & & $38.0 \pm 4.5$ & $-15.4 \pm 7.0$\\
07063734-5410094 & $14.20 \pm 0.03$ & $13.66 \pm 0.03$ & $13.25 \pm 0.03$ & & 070637.34-541008.6 & $13.07 \pm 0.02$ & $12.90 \pm 0.02$ & & $1.9 \pm 3.0$ & $77.7 \pm 9.5$\\
07063751-4943243 & $13.52 \pm 0.03$ & $12.84 \pm 0.02$ & $12.48 \pm 0.03$ & & 070637.48-494323.8 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-33.9 \pm 3.4$ & $47.0 \pm 6.7$\\
07063968-4605364 & $15.27 \pm 0.06$ & $14.66 \pm 0.06$ & $14.34 \pm 0.09$ & & 070639.73-460536.6 & $14.05 \pm 0.03$ & $13.83 \pm 0.03$ & & $44.1 \pm 4.2$ & $-14.6 \pm 7.0$\\
07064088+4208161 & $16.63 \pm 0.13$ & $16.07 \pm 0.14$ & $15.59 \pm 0.15$ & & 070640.80+420816.7 & $15.15 \pm 0.04$ & $14.77 \pm 0.06$ & & $-73.0 \pm 10.3$ & $57.5 \pm 19.7$\\
07064106-4354066 & $15.96 \pm 0.09$ & $15.40 \pm 0.13$ & $15.03 \pm 0.15$ & & 070641.10-435406.7 & $14.85 \pm 0.03$ & $14.65 \pm 0.05$ & & $42.6 \pm 6.0$ & $-10.9 \pm 10.0$\\
07064120+5949455 & $14.78 \pm 0.05$ & $14.27 \pm 0.05$ & $13.83 \pm 0.05$ & & 070640.96+594944.0 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-173.3 \pm 5.3$ & $-146.6 \pm 13.8$\\
07064415+6215505 & $16.06 \pm 0.08$ & $15.50 \pm 0.11$ & $15.05 \pm 0.13$ & & 070644.08+621550.2 & $14.89 \pm 0.03$ & $14.66 \pm 0.06$ & & $-40.2 \pm 4.0$ & $-30.8 \pm 13.1$\\
07064467+3244474 & $14.39 \pm 0.03$ & $13.68 \pm 0.03$ & $13.39 \pm 0.04$ & & 070644.67+324446.7 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $-0.1 \pm 5.1$ & $-61.7 \pm 7.4$\\
07064615+7831446 & $16.18 \pm 0.09$ & $15.49 \pm 0.09$ & $15.15 \pm 0.13$ & & 070646.00+783144.7 & $15.00 \pm 0.03$ & $14.70 \pm 0.05$ & & $-39.0 \pm 1.6$ & $8.7 \pm 12.8$\\
07064730-6934294 & $14.48 \pm 0.04$ & $13.92 \pm 0.03$ & $13.65 \pm 0.04$ & & 070647.15-693429.6 & $13.49 \pm 0.02$ & $13.28 \pm 0.02$ & & $-76.1 \pm 3.9$ & $-19.3 \pm 7.7$\\
07064747+6431444 & $15.80 \pm 0.08$ & $15.21 \pm 0.08$ & $14.82 \pm 0.11$ & & 070647.51+643144.1 & $14.45 \pm 0.03$ & $14.28 \pm 0.05$ & & $21.7 \pm 2.6$ & $-28.2 \pm 8.2$\\
07064780+6055366 & $14.33 \pm 0.02$ & $13.76 \pm 0.02$ & $13.49 \pm 0.04$ & & 070647.82+605535.7 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $15.1 \pm 2.4$ & $-81.3 \pm 6.8$\\
07064824+3256427 & $15.56 \pm 0.06$ & $15.02 \pm 0.08$ & $14.69 \pm 0.10$ & & 070648.23+325642.2 & $14.50 \pm 0.03$ & $14.28 \pm 0.05$ & & $-7.7 \pm 6.6$ & $-46.7 \pm 9.4$\\
07065040+2900496 & $15.57 \pm 0.04$ & $14.76 \pm 0.05$ & $14.39 \pm 0.06$ & & 070650.36+290048.2 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $-46.7 \pm 5.9$ & $-117.9 \pm 8.1$\\
07065080+3351433 & $14.71 \pm 0.03$ & $14.18 \pm 0.04$ & $13.90 \pm 0.05$ & & 070650.80+335142.5 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $-2.5 \pm 5.2$ & $-65.7 \pm 7.1$\\
07065304-8243026 & $16.23 \pm 0.11$ & $15.53 \pm 0.14$ & $15.09 \pm 0.16$ & & 070653.30-824303.0 & $14.84 \pm 0.03$ & $14.59 \pm 0.04$ & & $47.2 \pm 1.4$ & $-40.8 \pm 16.2$\\
07065394-7937338 & $15.75 \pm 0.08$ & $15.15 \pm 0.09$ & $14.80 \pm 0.10$ & & 070654.15-793733.1 & $14.60 \pm 0.03$ & $14.36 \pm 0.03$ & & $55.1 \pm 1.6$ & $65.2 \pm 11.7$\\
07065398+7905353 & $16.38 \pm 0.11$ & $15.68 \pm 0.12$ & $15.10 \pm 0.13$ & & 070654.28+790527.9 & $14.82 \pm 0.03$ & $14.63 \pm 0.05$ & & $75.7 \pm 2.2$ & $-659.8 \pm 22.0$\\
07065478-7002324 & $13.98 \pm 0.03$ & $13.44 \pm 0.03$ & $13.11 \pm 0.03$ & & 070654.76-700231.9 & $12.95 \pm 0.02$ & $12.77 \pm 0.02$ & & $-5.9 \pm 1.4$ & $42.4 \pm 8.6$\\
07065630-5650209 & $12.99 \pm 0.03$ & $12.46 \pm 0.02$ & $12.18 \pm 0.02$ & & 070656.33-565020.4 & $12.03 \pm 0.02$ & $11.86 \pm 0.02$ & & $27.7 \pm 2.7$ & $49.9 \pm 6.8$\\
07065729+4623025 & $16.88 \pm 0.14$ & $16.28 \pm 0.17$ & $15.41 \pm 0.13$ & & 070657.22+462302.2 & $14.71 \pm 0.03$ & $14.48 \pm 0.05$ & & $-55.9 \pm 8.9$ & $-26.0 \pm 19.1$\\
07065854+4303100 & $15.22 \pm 0.04$ & $14.59 \pm 0.04$ & $14.28 \pm 0.05$ & & 070658.51+430309.9 & $14.00 \pm 0.03$ & $13.73 \pm 0.04$ & & $-31.9 \pm 4.6$ & $-13.6 \pm 7.1$\\
07070068+4438034 & $16.12 \pm 0.07$ & $15.46 \pm 0.07$ & $15.05 \pm 0.09$ & & 070700.77+443803.8 & $14.89 \pm 0.03$ & $14.59 \pm 0.06$ & & $80.3 \pm 6.8$ & $36.5 \pm 10.0$\\
07070085-5827248 & $13.52 \pm 0.02$ & $12.96 \pm 0.02$ & $12.66 \pm 0.03$ & & 070700.82-582724.3 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $-20.5 \pm 2.5$ & $41.0 \pm 6.8$\\
07070217+4622003 & $14.26 \pm 0.03$ & $13.72 \pm 0.04$ & $13.43 \pm 0.03$ & & 070702.21+462200.0 & $13.16 \pm 0.03$ & $12.97 \pm 0.03$ & & $39.3 \pm 3.9$ & $-27.2 \pm 6.6$\\
07070388+7701294 & $13.62 \pm 0.02$ & $13.10 \pm 0.03$ & $12.81 \pm 0.03$ & & 070704.03+770128.4 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $43.6 \pm 1.3$ & $-84.7 \pm 8.1$\\
07070534+3802271 & $12.96 \pm 0.02$ & $12.40 \pm 0.02$ & $12.09 \pm 0.02$ & & 070705.37+380226.5 & $11.91 \pm 0.03$ & $11.71 \pm 0.03$ & & $35.0 \pm 4.4$ & $-54.6 \pm 7.0$\\
07070869+6748593 & $15.08 \pm 0.04$ & $14.55 \pm 0.06$ & $14.26 \pm 0.06$ & & 070708.73+674858.9 & $14.06 \pm 0.03$ & $13.86 \pm 0.03$ & & $20.4 \pm 2.1$ & $-35.9 \pm 7.6$\\
07070905+3036204 & $13.16 \pm 0.02$ & $12.60 \pm 0.03$ & $12.31 \pm 0.02$ & & 070709.03+303620.1 & $12.15 \pm 0.02$ & $11.97 \pm 0.02$ & & $-25.1 \pm 5.0$ & $-25.8 \pm 6.2$\\
07071218+4026346 & $12.66 \pm 0.02$ & $12.06 \pm 0.02$ & $11.77 \pm 0.02$ & & 070712.25+402633.8 & $11.57 \pm 0.02$ & $11.37 \pm 0.02$ & & $69.2 \pm 4.8$ & $-70.0 \pm 6.5$\\
07071294+5546411 & $13.88 \pm 0.03$ & $13.22 \pm 0.03$ & $12.95 \pm 0.02$ & & 070712.81+554641.7 & $12.77 \pm 0.02$ & $12.57 \pm 0.03$ & & $-104.2 \pm 4.0$ & $51.6 \pm 7.2$\\
07071414-6750050 & $14.86 \pm 0.04$ & $14.24 \pm 0.05$ & $13.94 \pm 0.06$ & & 070714.14-675004.5 & $13.76 \pm 0.02$ & $13.57 \pm 0.03$ & & $2.5 \pm 1.7$ & $52.5 \pm 8.2$\\
07071527+6617457 & $14.56 \pm 0.03$ & $13.96 \pm 0.04$ & $13.65 \pm 0.04$ & & 070715.25+661745.1 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $-15.2 \pm 2.1$ & $-60.0 \pm 8.9$\\
07071599+4613569 & $15.34 \pm 0.04$ & $14.78 \pm 0.05$ & $14.41 \pm 0.05$ & & 070715.96+461356.8 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $-26.0 \pm 4.3$ & $-16.4 \pm 7.3$\\
07071616+2950283 & $15.09 \pm 0.03$ & $14.45 \pm 0.04$ & $14.05 \pm 0.04$ & & 070716.14+295027.4 & $13.70 \pm 0.03$ & $13.49 \pm 0.04$ & & $-29.1 \pm 5.3$ & $-69.1 \pm 8.7$\\
07071690+4515444 & $16.67 \pm 0.13$ & $16.10 \pm 0.13$ & $15.68 \pm 0.17$ & & 070717.10+451541.9 & $15.38 \pm 0.04$ & $15.08 \pm 0.09$ & & $179.5 \pm 10.4$ & $-215.6 \pm 20.1$\\
07071829+4248157 & $16.20 \pm 0.08$ & $15.65 \pm 0.08$ & $15.34 \pm 0.13$ & & 070718.20+424816.0 & $15.05 \pm 0.04$ & $14.57 \pm 0.05$ & & $-84.5 \pm 8.1$ & $21.1 \pm 13.3$\\
07071908-7536161 & $12.97 \pm 0.02$ & $12.43 \pm 0.02$ & $12.13 \pm 0.03$ & & 070719.39-753616.6 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $111.6 \pm 2.9$ & $-44.0 \pm 7.0$\\
07071925-6844480 & $15.27 \pm 0.05$ & $14.70 \pm 0.05$ & $14.40 \pm 0.08$ & & 070719.34-684448.1 & $14.17 \pm 0.03$ & $13.95 \pm 0.03$ & & $42.7 \pm 2.7$ & $-10.9 \pm 8.0$\\
07071972+4050358 & $13.46 \pm 0.02$ & $12.91 \pm 0.02$ & $12.63 \pm 0.03$ & & 070719.73+405035.4 & $12.46 \pm 0.02$ & $12.29 \pm 0.02$ & & $10.1 \pm 4.5$ & $-36.9 \pm 6.4$\\
07072102+4838218 & $14.98 \pm 0.04$ & $14.35 \pm 0.05$ & $14.04 \pm 0.06$ & & 070721.00+483820.6 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $-13.1 \pm 3.9$ & $-105.0 \pm 7.4$\\
07072508-5105593 & $14.58 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.05$ & & 070725.01-510558.4 & $13.48 \pm 0.02$ & $13.30 \pm 0.02$ & & $-63.8 \pm 3.7$ & $77.3 \pm 7.1$\\
07072733+4748485 & $13.99 \pm 0.02$ & $13.41 \pm 0.02$ & $13.14 \pm 0.03$ & & 070727.33+474847.2 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $4.2 \pm 3.5$ & $-110.1 \pm 7.5$\\
07072877+6820213 & $12.07 \pm 0.02$ & $11.46 \pm 0.03$ & $11.18 \pm 0.02$ & & 070728.90+682020.9 & $11.00 \pm 0.02$ & $10.82 \pm 0.02$ & & $69.7 \pm 2.4$ & $-35.4 \pm 7.6$\\
07072942-4605308 & $13.74 \pm 0.03$ & $13.23 \pm 0.03$ & $12.94 \pm 0.03$ & & 070729.49-460531.2 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $57.6 \pm 3.9$ & $-35.0 \pm 6.5$\\
07073126+3054437 & $14.56 \pm 0.03$ & $13.89 \pm 0.05$ & $13.61 \pm 0.05$ & & 070731.23+305443.3 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $-24.9 \pm 5.4$ & $-32.6 \pm 6.8$\\
07073173+6215127 & $12.68 \pm 0.02$ & $12.10 \pm 0.02$ & $11.82 \pm 0.01$ & & 070731.69+621513.0 & $11.65 \pm 0.02$ & $11.45 \pm 0.02$ & & $-25.2 \pm 2.1$ & $21.7 \pm 6.2$\\
07073212+6912393 & $15.92 \pm 0.08$ & $15.33 \pm 0.12$ & $14.85 \pm 0.11$ & & 070731.93+691240.9 & $14.69 \pm 0.03$ & $14.52 \pm 0.05$ & & $-95.2 \pm 3.4$ & $148.4 \pm 10.0$\\
07073255+6309215 & $14.82 \pm 0.04$ & $14.27 \pm 0.04$ & $13.99 \pm 0.05$ & & 070732.65+630920.4 & $13.84 \pm 0.03$ & $13.62 \pm 0.04$ & & $55.1 \pm 2.8$ & $-102.5 \pm 7.8$\\
07073257+4239420 & $15.75 \pm 0.05$ & $15.07 \pm 0.06$ & $14.78 \pm 0.08$ & & 070732.54+423941.6 & $14.60 \pm 0.03$ & $14.37 \pm 0.05$ & & $-25.0 \pm 5.2$ & $-40.2 \pm 8.1$\\
07073518+7741354 & $15.87 \pm 0.08$ & $15.32 \pm 0.12$ & $15.03 \pm 0.16$ & & 070735.04+774135.5 & $14.74 \pm 0.03$ & $14.45 \pm 0.04$ & & $-39.4 \pm 1.6$ & $1.1 \pm 10.5$\\
07073573-4728099 & $16.07 \pm 0.12$ & $15.03 \pm 0.10$ & $14.26 \pm 0.08$ & & 070735.75-472809.5 & $13.69 \pm 0.03$ & $13.41 \pm 0.03$ & & $25.8 \pm 4.3$ & $31.8 \pm 8.9$\\
07074014+7054341 & $14.93 \pm 0.04$ & $14.37 \pm 0.05$ & $14.01 \pm 0.05$ & & 070740.07+705433.4 & $13.84 \pm 0.03$ & $13.67 \pm 0.03$ & & $-34.5 \pm 1.9$ & $-70.6 \pm 7.6$\\
07074198+4022038 & $15.78 \pm 0.07$ & $15.21 \pm 0.08$ & $14.80 \pm 0.10$ & & 070741.98+402202.9 & $14.60 \pm 0.03$ & $14.25 \pm 0.05$ & & $-9.7 \pm 5.8$ & $-78.3 \pm 9.0$\\
07074240+4946457 & $14.44 \pm 0.03$ & $13.90 \pm 0.04$ & $13.46 \pm 0.04$ & & 070742.33+494644.8 & $13.25 \pm 0.02$ & $13.08 \pm 0.03$ & & $-59.5 \pm 3.7$ & $-74.7 \pm 6.8$\\
07074760+3847545 & $15.59 \pm 0.07$ & $14.91 \pm 0.07$ & $14.56 \pm 0.09$ & & 070747.62+384754.1 & $14.23 \pm 0.03$ & $14.00 \pm 0.04$ & & $23.8 \pm 5.6$ & $-34.7 \pm 9.0$\\
07074807+5953092 & $14.38 \pm 0.03$ & $13.77 \pm 0.04$ & $13.50 \pm 0.03$ & & 070748.15+595308.2 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $60.9 \pm 3.2$ & $-97.2 \pm 8.4$\\
07074845+3719398 & $13.66 \pm 0.02$ & $13.10 \pm 0.03$ & $12.80 \pm 0.03$ & & 070748.47+371939.4 & $12.64 \pm 0.02$ & $12.45 \pm 0.03$ & & $19.4 \pm 4.6$ & $-37.4 \pm 6.6$\\
07074993+4649592 & $14.20 \pm 0.02$ & $13.65 \pm 0.03$ & $13.33 \pm 0.03$ & & 070749.98+464959.6 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $41.8 \pm 3.7$ & $40.0 \pm 6.5$\\
07075198+4400293 & $15.40 \pm 0.04$ & $14.72 \pm 0.05$ & $14.42 \pm 0.06$ & & 070752.00+440028.9 & $14.26 \pm 0.03$ & $13.97 \pm 0.04$ & & $16.1 \pm 4.9$ & $-31.8 \pm 7.5$\\
07075216-5357584 & $13.43 \pm 0.02$ & $12.82 \pm 0.02$ & $12.55 \pm 0.03$ & & 070752.11-535758.0 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $-40.0 \pm 4.0$ & $29.3 \pm 7.5$\\
07075327-4900503 & $13.23 \pm 0.02$ & $12.54 \pm 0.03$ & $12.10 \pm 0.02$ & & 070753.26-490046.1 & $11.85 \pm 0.02$ & $11.58 \pm 0.02$ & & $-9.6 \pm 3.5$ & $405.8 \pm 12.4$\\
07075364+3452586 & $14.88 \pm 0.03$ & $14.19 \pm 0.04$ & $13.90 \pm 0.05$ & & 070753.62+345257.6 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $-24.3 \pm 5.1$ & $-85.6 \pm 7.1$\\
07075558+2920553 & $16.23 \pm 0.08$ & $15.46 \pm 0.10$ & $15.15 \pm 0.12$ & & 070755.64+292053.8 & $14.77 \pm 0.03$ & $14.09 \pm 0.04$ & & $62.3 \pm 9.5$ & $-120.5 \pm 13.0$\\
07075621+2831014 & $15.25 \pm 0.04$ & $14.67 \pm 0.05$ & $14.28 \pm 0.05$ & & 070756.22+283100.7 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $15.8 \pm 5.8$ & $-55.9 \pm 7.2$\\
07075633+5534141 & $14.85 \pm 0.03$ & $14.35 \pm 0.05$ & $13.98 \pm 0.05$ & & 070756.31+553413.4 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $-14.9 \pm 3.4$ & $-69.8 \pm 8.6$\\
07075666-5418565 & $16.60 \pm 0.13$ & $15.94 \pm 0.15$ & $15.53 \pm 0.19$ & & 070756.75-541856.1 & $15.27 \pm 0.03$ & $15.07 \pm 0.05$ & & $69.7 \pm 9.0$ & $43.9 \pm 19.1$\\
07075759-5828514 & $14.70 \pm 0.03$ & $14.15 \pm 0.04$ & $13.81 \pm 0.05$ & & 070757.60-582852.0 & $13.62 \pm 0.02$ & $13.42 \pm 0.03$ & & $11.2 \pm 2.6$ & $-49.8 \pm 7.1$\\
07075904+3351434 & $13.95 \pm 0.02$ & $13.43 \pm 0.03$ & $13.12 \pm 0.03$ & & 070759.11+335142.0 & $12.94 \pm 0.03$ & $12.76 \pm 0.03$ & & $78.4 \pm 5.4$ & $-123.8 \pm 7.8$\\
07080037+3328316 & $13.55 \pm 0.02$ & $13.00 \pm 0.03$ & $12.72 \pm 0.03$ & & 070800.35+332831.5 & $12.55 \pm 0.02$ & $12.36 \pm 0.03$ & & $-26.3 \pm 4.8$ & $-15.6 \pm 7.1$\\
07080127+4741598 & $14.04 \pm 0.02$ & $13.43 \pm 0.03$ & $13.15 \pm 0.02$ & & 070801.21+474159.7 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $-45.0 \pm 3.6$ & $-14.9 \pm 6.4$\\
07080314+6951563 & $15.62 \pm 0.05$ & $15.04 \pm 0.07$ & $14.73 \pm 0.09$ & & 070803.03+695155.9 & $14.49 \pm 0.03$ & $14.19 \pm 0.04$ & & $-48.7 \pm 2.2$ & $-31.4 \pm 9.3$\\
07080423+2759473 & $15.12 \pm 0.03$ & $14.53 \pm 0.05$ & $14.26 \pm 0.05$ & & 070804.21+275946.6 & $14.09 \pm 0.03$ & $13.81 \pm 0.04$ & & $-22.7 \pm 5.7$ & $-54.0 \pm 7.5$\\
07080425-7121405 & $14.29 \pm 0.03$ & $13.68 \pm 0.03$ & $13.41 \pm 0.04$ & & 070804.32-712140.4 & $13.19 \pm 0.02$ & $12.94 \pm 0.02$ & & $31.2 \pm 1.6$ & $13.0 \pm 9.6$\\
07080433+4447593 & $14.95 \pm 0.03$ & $14.34 \pm 0.04$ & $13.96 \pm 0.04$ & & 070804.37+444758.7 & $13.79 \pm 0.03$ & $13.59 \pm 0.03$ & & $37.2 \pm 4.5$ & $-52.9 \pm 7.7$\\
07080463+5832254 & $15.40 \pm 0.05$ & $14.82 \pm 0.06$ & $14.53 \pm 0.07$ & & 070804.57+583224.4 & $14.36 \pm 0.03$ & $14.06 \pm 0.04$ & & $-51.2 \pm 3.8$ & $-102.7 \pm 9.4$\\
07080606+4359392 & $16.75 \pm 0.12$ & $15.76 \pm 0.12$ & $15.36 \pm 0.13$ & & 070806.12+435939.1 & $14.60 \pm 0.03$ & $14.34 \pm 0.05$ & & $53.0 \pm 8.8$ & $-7.1 \pm 15.2$\\
07080883+2821486 & $15.04 \pm 0.03$ & $14.44 \pm 0.04$ & $14.04 \pm 0.05$ & & 070808.81+282148.1 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $-17.8 \pm 5.4$ & $-37.6 \pm 7.3$\\
07081009+4738087 & $15.06 \pm 0.05$ & $14.52 \pm 0.05$ & $14.19 \pm 0.05$ & & 070810.15+473808.3 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $55.0 \pm 4.2$ & $-32.0 \pm 7.1$\\
07081038+4546299 & $16.79 \pm 0.14$ & $15.71 \pm 0.10$ & $14.97 \pm 0.10$ & & 070810.32+454629.8 & $14.26 \pm 0.03$ & $13.96 \pm 0.04$ & & $-50.1 \pm 6.0$ & $-1.9 \pm 11.5$\\
07081205+8008182 & $13.92 \pm 0.02$ & $13.39 \pm 0.03$ & $13.05 \pm 0.03$ & & 070812.03+800817.7 & $12.87 \pm 0.02$ & $12.70 \pm 0.02$ & & $-4.8 \pm 0.7$ & $-46.3 \pm 6.6$\\
07081510+2743441 & $15.35 \pm 0.04$ & $14.84 \pm 0.06$ & $14.48 \pm 0.07$ & & 070815.05+274343.7 & $14.25 \pm 0.03$ & $14.07 \pm 0.05$ & & $-51.1 \pm 6.6$ & $-26.8 \pm 8.4$\\
07081550+4629138 & $15.28 \pm 0.04$ & $14.70 \pm 0.04$ & $14.36 \pm 0.06$ & & 070815.48+462913.1 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $-15.8 \pm 4.1$ & $-63.6 \pm 7.3$\\
07081565+5235080 & $16.38 \pm 0.12$ & $15.62 \pm 0.14$ & $15.31 \pm 0.18$ & & 070815.55+523507.2 & $15.14 \pm 0.04$ & $14.96 \pm 0.07$ & & $-81.7 \pm 8.5$ & $-73.3 \pm 19.9$\\
07081694+3009104 & $14.54 \pm 0.03$ & $13.93 \pm 0.03$ & $13.64 \pm 0.04$ & & 070816.91+300910.3 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $-34.0 \pm 6.0$ & $-7.1 \pm 8.2$\\
07081766+3012253 & $15.85 \pm 0.07$ & $15.26 \pm 0.11$ & $14.93 \pm 0.15$ & & 070817.70+301225.4 & $14.69 \pm 0.03$ & $14.39 \pm 0.05$ & & $41.8 \pm 8.1$ & $15.1 \pm 10.9$\\
07081945+4730026 & $15.44 \pm 0.05$ & $14.78 \pm 0.04$ & $14.48 \pm 0.06$ & & 070819.39+473002.3 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-49.0 \pm 4.3$ & $-23.5 \pm 7.3$\\
07082013-7926582 & $15.35 \pm 0.05$ & $14.76 \pm 0.06$ & $14.47 \pm 0.10$ & & 070820.24-792658.8 & $14.24 \pm 0.03$ & $13.99 \pm 0.03$ & & $27.8 \pm 1.1$ & $-62.8 \pm 10.7$\\
07082108+4004286 & $12.50 \pm 0.02$ & $11.87 \pm 0.03$ & $11.56 \pm 0.02$ & & 070821.15+400428.0 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $78.2 \pm 4.8$ & $-55.5 \pm 6.8$\\
07082133+2950350 & $16.72 \pm 0.12$ & $15.56 \pm 0.11$ & $14.77 \pm 0.09$ & & 070821.36+295032.5 & $14.27 \pm 0.03$ & $14.02 \pm 0.04$ & & $36.9 \pm 8.4$ & $-203.7 \pm 11.1$\\
07082170+7347534 & $13.74 \pm 0.03$ & $13.13 \pm 0.03$ & $12.81 \pm 0.03$ & & 070821.68+734752.8 & $12.61 \pm 0.02$ & $12.44 \pm 0.02$ & & $-7.8 \pm 1.1$ & $-52.9 \pm 8.6$\\
07082172-6550427 & $14.30 \pm 0.04$ & $13.70 \pm 0.04$ & $13.39 \pm 0.04$ & & 070821.79-655042.7 & $13.20 \pm 0.02$ & $13.01 \pm 0.02$ & & $35.3 \pm 2.0$ & $-6.3 \pm 8.4$\\
07082318+3617040 & $14.98 \pm 0.03$ & $14.34 \pm 0.04$ & $14.05 \pm 0.04$ & & 070823.15+361704.2 & $13.69 \pm 0.03$ & $13.52 \pm 0.03$ & & $-36.1 \pm 5.4$ & $16.4 \pm 7.4$\\
07082576+3205029 & $14.81 \pm 0.04$ & $14.17 \pm 0.04$ & $13.84 \pm 0.06$ & & 070825.76+320502.3 & $13.64 \pm 0.03$ & $13.46 \pm 0.03$ & & $-4.0 \pm 5.8$ & $-54.3 \pm 7.0$\\
07082809+6909332 & $16.68 \pm 0.13$ & $15.77 \pm 0.16$ & $14.97 \pm 0.13$ & & 070827.91+690933.5 & $14.22 \pm 0.03$ & $13.79 \pm 0.03$ & & $-82.8 \pm 3.1$ & $26.6 \pm 15.4$\\
07083063+5554463 & $14.69 \pm 0.04$ & $14.04 \pm 0.04$ & $13.65 \pm 0.04$ & & 070830.65+555446.0 & $13.48 \pm 0.02$ & $13.26 \pm 0.03$ & & $17.8 \pm 3.4$ & $-33.6 \pm 7.4$\\
07083136+5612521 & $16.52 \pm 0.12$ & $15.78 \pm 0.14$ & $15.48 \pm 0.14$ & & 070831.30+561251.4 & $15.02 \pm 0.03$ & $14.66 \pm 0.06$ & & $-50.6 \pm 6.8$ & $-75.7 \pm 18.2$\\
07083217+4114021 & $16.74 \pm 0.15$ & $15.89 \pm 0.16$ & $15.07 \pm 0.13$ & & 070832.11+411402.3 & $14.58 \pm 0.03$ & $14.38 \pm 0.05$ & & $-62.5 \pm 10.6$ & $24.0 \pm 19.3$\\
07083261-4701475 & $14.16 \pm 0.03$ & $13.45 \pm 0.03$ & $12.99 \pm 0.04$ & & 070832.60-470147.0 & $12.71 \pm 0.02$ & $12.43 \pm 0.02$ & & $-3.1 \pm 3.5$ & $46.1 \pm 6.4$\\
07083323+2554063 & $13.09 \pm 0.02$ & $12.50 \pm 0.02$ & $12.22 \pm 0.02$ & & 070833.25+255405.1 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $13.0 \pm 5.0$ & $-95.7 \pm 6.2$\\
07083367-7639042 & $14.83 \pm 0.04$ & $14.26 \pm 0.05$ & $13.98 \pm 0.08$ & & 070833.66-763903.3 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $-1.8 \pm 1.1$ & $89.9 \pm 7.7$\\
07083506+3425079 & $16.02 \pm 0.10$ & $15.49 \pm 0.14$ & $14.98 \pm 0.13$ & & 070835.01+342508.2 & $14.61 \pm 0.03$ & $14.32 \pm 0.05$ & & $-56.7 \pm 7.4$ & $22.4 \pm 9.9$\\
07083653+4208594 & $17.11 \pm 0.19$ & $16.28 \pm 0.14$ & $15.37 \pm 0.12$ & & 070836.45+420859.4 & $14.72 \pm 0.03$ & $14.53 \pm 0.06$ & & $-72.4 \pm 10.7$ & $2.8 \pm 19.8$\\
07083985+4204095 & $16.92 \pm 0.15$ & $16.11 \pm 0.13$ & $15.52 \pm 0.14$ & & 070839.78+420409.8 & $15.13 \pm 0.04$ & $14.91 \pm 0.07$ & & $-59.9 \pm 11.6$ & $24.5 \pm 16.8$\\
07084028+5658156 & $16.46 \pm 0.11$ & $15.91 \pm 0.17$ & $15.49 \pm 0.15$ & & 070840.17+565815.6 & $15.22 \pm 0.04$ & $15.04 \pm 0.07$ & & $-84.2 \pm 7.6$ & $-4.8 \pm 21.2$\\
07084134+4551332 & $14.79 \pm 0.03$ & $14.22 \pm 0.04$ & $13.92 \pm 0.04$ & & 070841.38+455132.9 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $36.1 \pm 4.1$ & $-22.9 \pm 6.8$\\
07084212+5439464 & $14.62 \pm 0.03$ & $14.06 \pm 0.05$ & $13.78 \pm 0.04$ & & 070842.12+543946.0 & $13.58 \pm 0.02$ & $13.39 \pm 0.03$ & & $-1.8 \pm 3.3$ & $-38.1 \pm 7.5$\\
07084327+4554499 & $14.44 \pm 0.02$ & $13.80 \pm 0.02$ & $13.51 \pm 0.03$ & & 070843.26+455449.4 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $-10.2 \pm 3.8$ & $-46.8 \pm 6.6$\\
07084365+3400398 & $14.53 \pm 0.03$ & $14.02 \pm 0.04$ & $13.71 \pm 0.04$ & & 070843.67+340038.6 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $20.9 \pm 5.1$ & $-106.0 \pm 7.9$\\
07084414-5208132 & $11.72 \pm 0.02$ & $11.20 \pm 0.02$ & $10.90 \pm 0.02$ & & 070844.16-520812.7 & $10.73 \pm 0.02$ & $10.56 \pm 0.02$ & & $9.7 \pm 3.1$ & $45.7 \pm 6.8$\\
07084466+5150136 & $14.38 \pm 0.03$ & $13.81 \pm 0.05$ & $13.50 \pm 0.04$ & & 070844.66+515013.1 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $-4.3 \pm 3.3$ & $-49.8 \pm 7.5$\\
07084630-7548345 & $14.03 \pm 0.03$ & $13.43 \pm 0.03$ & $13.13 \pm 0.04$ & & 070846.39-754834.5 & $12.80 \pm 0.02$ & $12.59 \pm 0.02$ & & $31.7 \pm 1.3$ & $-5.1 \pm 7.1$\\
07084705+6753456 & $14.88 \pm 0.03$ & $14.23 \pm 0.04$ & $13.85 \pm 0.05$ & & 070847.00+675345.0 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-24.3 \pm 1.8$ & $-52.5 \pm 6.8$\\
07084795+3838579 & $15.60 \pm 0.06$ & $15.04 \pm 0.07$ & $14.74 \pm 0.09$ & & 070847.91+383857.1 & $14.53 \pm 0.03$ & $14.28 \pm 0.05$ & & $-38.3 \pm 6.2$ & $-77.3 \pm 9.6$\\
07084917+5005503 & $14.12 \pm 0.03$ & $13.58 \pm 0.03$ & $13.19 \pm 0.03$ & & 070849.21+500550.1 & $13.00 \pm 0.02$ & $12.78 \pm 0.03$ & & $27.1 \pm 3.3$ & $-18.5 \pm 7.2$\\
07084961+4110506 & $15.66 \pm 0.06$ & $15.13 \pm 0.07$ & $14.81 \pm 0.10$ & & 070849.58+411050.1 & $14.64 \pm 0.03$ & $14.46 \pm 0.05$ & & $-23.2 \pm 6.2$ & $-44.0 \pm 9.2$\\
07085104+2927267 & $15.03 \pm 0.03$ & $14.44 \pm 0.04$ & $14.11 \pm 0.05$ & & 070851.05+292726.1 & $13.80 \pm 0.03$ & $13.62 \pm 0.04$ & & $8.2 \pm 5.3$ & $-49.2 \pm 7.9$\\
07085177+3404185 & $15.39 \pm 0.05$ & $14.77 \pm 0.07$ & $14.45 \pm 0.08$ & & 070851.85+340418.4 & $14.29 \pm 0.03$ & $14.03 \pm 0.04$ & & $88.8 \pm 6.4$ & $-1.7 \pm 7.6$\\
07085198+4159568 & $16.71 \pm 0.13$ & $16.04 \pm 0.13$ & $15.34 \pm 0.14$ & & 070852.04+415956.6 & $14.65 \pm 0.03$ & $14.22 \pm 0.05$ & & $57.1 \pm 8.5$ & $-19.9 \pm 15.0$\\
07085332+3113588 & $15.20 \pm 0.05$ & $14.62 \pm 0.07$ & $14.33 \pm 0.07$ & & 070853.33+311357.8 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $10.3 \pm 5.8$ & $-81.7 \pm 7.6$\\
07085332-6754469 & $16.05 \pm 0.09$ & $15.38 \pm 0.12$ & $15.05 \pm 0.14$ & & 070853.40-675446.2 & $14.73 \pm 0.03$ & $14.55 \pm 0.03$ & & $40.3 \pm 3.2$ & $59.4 \pm 17.1$\\
07085485+6309116 & $14.21 \pm 0.03$ & $13.66 \pm 0.02$ & $13.33 \pm 0.03$ & & 070854.85+630910.8 & $13.14 \pm 0.03$ & $12.92 \pm 0.03$ & & $-1.7 \pm 2.2$ & $-67.4 \pm 6.8$\\
07085558+4433559 & $13.49 \pm 0.02$ & $12.96 \pm 0.03$ & $12.62 \pm 0.02$ & & 070855.61+443355.5 & $12.46 \pm 0.02$ & $12.29 \pm 0.02$ & & $33.5 \pm 3.8$ & $-32.2 \pm 6.3$\\
07085738+5232272 & $13.38 \pm 0.02$ & $12.82 \pm 0.02$ & $12.52 \pm 0.03$ & & 070857.36+523226.8 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $-12.1 \pm 3.2$ & $-42.8 \pm 7.1$\\
07085805+5545261 & $14.53 \pm 0.03$ & $13.96 \pm 0.04$ & $13.61 \pm 0.03$ & & 070858.13+554525.8 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $60.3 \pm 3.7$ & $-31.1 \pm 7.4$\\
07085910+6754309 & $13.41 \pm 0.02$ & $12.85 \pm 0.03$ & $12.57 \pm 0.02$ & & 070859.03+675429.3 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-34.8 \pm 1.7$ & $-137.4 \pm 7.0$\\
07090033+7732375 & $14.38 \pm 0.03$ & $13.81 \pm 0.04$ & $13.37 \pm 0.04$ & & 070900.10+773235.2 & $13.20 \pm 0.02$ & $13.03 \pm 0.02$ & & $-66.5 \pm 1.8$ & $-203.5 \pm 8.7$\\
07090042+7904192 & $16.81 \pm 0.15$ & $15.89 \pm 0.14$ & $15.27 \pm 0.16$ & & 070900.18+790419.4 & $14.44 \pm 0.03$ & $14.21 \pm 0.04$ & & $-60.2 \pm 1.8$ & $15.4 \pm 19.2$\\
07090251+5609486 & $15.72 \pm 0.06$ & $15.22 \pm 0.09$ & $14.89 \pm 0.09$ & & 070902.46+560948.5 & $14.73 \pm 0.03$ & $14.53 \pm 0.05$ & & $-34.4 \pm 4.4$ & $-7.2 \pm 9.7$\\
07090401+3229177 & $12.50 \pm 0.02$ & $11.90 \pm 0.02$ & $11.60 \pm 0.02$ & & 070904.03+322917.2 & $11.43 \pm 0.02$ & $11.26 \pm 0.02$ & & $21.3 \pm 5.2$ & $-42.5 \pm 7.7$\\
07090419+5748281 & $15.10 \pm 0.04$ & $14.25 \pm 0.05$ & $13.91 \pm 0.05$ & & 070904.27+574828.3 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $64.7 \pm 3.5$ & $20.2 \pm 8.3$\\
07090440-7755425 & $13.62 \pm 0.03$ & $13.05 \pm 0.03$ & $12.75 \pm 0.03$ & & 070904.37-775542.1 & $12.54 \pm 0.02$ & $12.32 \pm 0.02$ & & $-11.3 \pm 0.9$ & $43.2 \pm 7.9$\\
07090452+4506219 & $15.47 \pm 0.05$ & $14.90 \pm 0.06$ & $14.60 \pm 0.06$ & & 070904.51+450621.4 & $14.40 \pm 0.03$ & $14.17 \pm 0.04$ & & $-7.6 \pm 4.8$ & $-41.5 \pm 7.8$\\
07090487+7930346 & $12.83 \pm 0.02$ & $12.18 \pm 0.02$ & $11.89 \pm 0.02$ & & 070904.84+793032.9 & $11.71 \pm 0.02$ & $11.53 \pm 0.02$ & & $-6.9 \pm 0.7$ & $-144.9 \pm 7.8$\\
07090543-5251252 & $14.14 \pm 0.03$ & $13.49 \pm 0.04$ & $13.16 \pm 0.03$ & & 070905.55-525125.9 & $12.95 \pm 0.02$ & $12.75 \pm 0.02$ & & $103.4 \pm 4.1$ & $-72.3 \pm 7.1$\\
07090607+5419006 & $16.59 \pm 0.12$ & $15.93 \pm 0.17$ & $15.38 \pm 0.14$ & & 070905.95+541901.5 & $15.20 \pm 0.04$ & $14.91 \pm 0.07$ & & $-100.2 \pm 8.4$ & $89.2 \pm 19.6$\\
07090709+5630572 & $16.01 \pm 0.08$ & $15.28 \pm 0.10$ & $14.95 \pm 0.09$ & & 070907.10+563056.4 & $14.74 \pm 0.03$ & $14.41 \pm 0.05$ & & $9.3 \pm 4.3$ & $-78.1 \pm 10.5$\\
07090827+3121303 & $14.47 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.05$ & & 070908.29+312129.9 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $21.0 \pm 5.3$ & $-33.7 \pm 6.7$\\
07090848+3623181 & $16.52 \pm 0.14$ & $15.87 \pm 0.14$ & $15.43 \pm 0.19$ & & 070907.84+362313.0 & $15.15 \pm 0.04$ & $14.83 \pm 0.06$ & & $-675.2 \pm 23.9$ & $-459.0 \pm 26.9$\\
07091128-6440393 & $13.75 \pm 0.02$ & $13.20 \pm 0.03$ & $12.93 \pm 0.03$ & & 070911.38-644036.1 & $12.76 \pm 0.02$ & $12.50 \pm 0.02$ & & $60.6 \pm 2.4$ & $297.6 \pm 11.2$\\
07091285+3709001 & $14.05 \pm 0.02$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 070912.84+370859.8 & $13.05 \pm 0.03$ & $12.86 \pm 0.03$ & & $-8.7 \pm 5.2$ & $-34.2 \pm 6.7$\\
07091334-4834383 & $14.95 \pm 0.05$ & $14.17 \pm 0.05$ & $13.77 \pm 0.05$ & & 070913.32-483437.5 & $13.55 \pm 0.02$ & $13.36 \pm 0.03$ & & $-12.9 \pm 3.8$ & $84.1 \pm 7.4$\\
07091600-5029183 & $13.05 \pm 0.02$ & $12.48 \pm 0.02$ & $12.19 \pm 0.02$ & & 070915.94-502917.2 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $-55.6 \pm 3.8$ & $99.2 \pm 8.0$\\
07091628-7647446 & $16.07 \pm 0.10$ & $15.44 \pm 0.11$ & $15.15 \pm 0.21$ & & 070916.00-764743.8 & $14.77 \pm 0.03$ & $14.55 \pm 0.03$ & & $-91.8 \pm 2.7$ & $80.9 \pm 15.7$\\
07091670+3940268 & $13.76 \pm 0.02$ & $13.18 \pm 0.03$ & $12.86 \pm 0.02$ & & 070916.71+394026.2 & $12.69 \pm 0.02$ & $12.46 \pm 0.02$ & & $8.5 \pm 4.4$ & $-52.6 \pm 6.6$\\
07091767+6814040 & $16.15 \pm 0.08$ & $15.60 \pm 0.12$ & $15.07 \pm 0.13$ & & 070917.71+681403.4 & $14.88 \pm 0.03$ & $14.68 \pm 0.05$ & & $22.3 \pm 2.6$ & $-50.7 \pm 11.5$\\
07091781+3650112 & $16.36 \pm 0.11$ & $15.74 \pm 0.13$ & $15.31 \pm 0.16$ & & 070917.74+365011.3 & $15.14 \pm 0.04$ & $14.91 \pm 0.08$ & & $-80.1 \pm 14.1$ & $7.2 \pm 20.4$\\
07091975+5637397 & $16.68 \pm 0.15$ & $15.83 \pm 0.19$ & $15.10 \pm 0.13$ & & 070919.60+563738.5 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $-116.6 \pm 7.0$ & $-114.7 \pm 20.2$\\
07092093+5817042 & $14.60 \pm 0.04$ & $13.99 \pm 0.04$ & $13.70 \pm 0.04$ & & 070920.95+581704.6 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $13.3 \pm 2.9$ & $36.0 \pm 7.3$\\
07092209+4425446 & $16.92 \pm 0.15$ & $16.26 \pm 0.14$ & $15.82 \pm 0.19$ & & 070922.02+442543.5 & $15.59 \pm 0.05$ & $15.40 \pm 0.11$ & & $-66.2 \pm 11.0$ & $-97.8 \pm 20.6$\\
07092428+8706225 & $15.84 \pm 0.09$ & $15.32 \pm 0.13$ & $14.98 \pm 0.12$ & & 070924.65+870622.4 & $14.68 \pm 0.03$ & $14.48 \pm 0.04$ & & $25.9 \pm 0.7$ & $-17.6 \pm 10.4$\\
07092621+4421229 & $16.96 \pm 0.15$ & $16.31 \pm 0.15$ & $15.68 \pm 0.17$ & & 070926.50+442123.9 & $15.15 \pm 0.04$ & $14.88 \pm 0.07$ & & $268.3 \pm 11.9$ & $82.7 \pm 16.6$\\
07092764+3148029 & $13.46 \pm 0.02$ & $12.95 \pm 0.03$ & $12.68 \pm 0.03$ & & 070927.62+314759.5 & $12.49 \pm 0.02$ & $12.23 \pm 0.02$ & & $-19.6 \pm 4.9$ & $-295.3 \pm 9.2$\\
07093200+4251354 & $15.12 \pm 0.04$ & $14.55 \pm 0.04$ & $14.28 \pm 0.05$ & & 070932.00+425134.9 & $14.03 \pm 0.03$ & $13.81 \pm 0.04$ & & $4.3 \pm 4.5$ & $-38.2 \pm 7.1$\\
07093248-7937133 & $16.27 \pm 0.12$ & $15.55 \pm 0.12$ & $15.22 \pm 0.17$ & & 070932.29-793713.0 & $15.00 \pm 0.03$ & $14.77 \pm 0.04$ & & $-50.7 \pm 1.7$ & $32.6 \pm 21.8$\\
07093253+2614082 & $15.84 \pm 0.06$ & $15.22 \pm 0.08$ & $14.91 \pm 0.11$ & & 070932.55+261407.4 & $14.51 \pm 0.03$ & $14.31 \pm 0.05$ & & $19.2 \pm 6.8$ & $-70.8 \pm 8.2$\\
07093638+4732331 & $14.04 \pm 0.02$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 070936.41+473232.7 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $23.1 \pm 3.8$ & $-29.0 \pm 6.3$\\
07093712+5253197 & $13.46 \pm 0.02$ & $12.87 \pm 0.03$ & $12.59 \pm 0.03$ & & 070937.17+525319.1 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $37.7 \pm 3.0$ & $-57.5 \pm 7.1$\\
07093765-5703423 & $9.25 \pm 0.02$ & $8.63 \pm 0.06$ & $8.30 \pm 0.01$ & & 070938.08-570338.6 & $8.14 \pm 0.02$ & $7.95 \pm 0.02$ & & $329.4 \pm 8.5$ & $346.0 \pm 10.7$\\
07093878+4400042 & $15.80 \pm 0.07$ & $15.14 \pm 0.06$ & $14.79 \pm 0.07$ & & 070938.84+440003.4 & $14.37 \pm 0.03$ & $14.18 \pm 0.04$ & & $49.1 \pm 4.9$ & $-69.6 \pm 7.8$\\
07093904+4330407 & $15.16 \pm 0.04$ & $14.58 \pm 0.04$ & $14.31 \pm 0.05$ & & 070939.03+433040.2 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $-13.6 \pm 4.6$ & $-48.0 \pm 7.4$\\
07094363+7138540 & $16.89 \pm 0.15$ & $16.10 \pm 0.18$ & $15.11 \pm 0.14$ & & 070943.61+713855.2 & $14.65 \pm 0.03$ & $14.40 \pm 0.04$ & & $-7.8 \pm 2.5$ & $108.5 \pm 20.7$\\
07094423+5358541 & $15.37 \pm 0.05$ & $14.82 \pm 0.09$ & $14.54 \pm 0.08$ & & 070944.24+535853.4 & $14.36 \pm 0.03$ & $14.17 \pm 0.04$ & & $11.2 \pm 4.9$ & $-72.8 \pm 11.7$\\
07094639+5435277 & $13.36 \pm 0.02$ & $12.82 \pm 0.03$ & $12.51 \pm 0.03$ & & 070946.56+543526.5 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $143.4 \pm 4.8$ & $-112.0 \pm 8.2$\\
07094640+6521135 & $15.74 \pm 0.06$ & $15.08 \pm 0.07$ & $14.81 \pm 0.11$ & & 070946.49+652111.8 & $14.46 \pm 0.03$ & $14.26 \pm 0.04$ & & $51.2 \pm 2.7$ & $-147.8 \pm 8.9$\\
07094706+7324332 & $14.71 \pm 0.04$ & $14.19 \pm 0.05$ & $13.83 \pm 0.05$ & & 070947.07+732433.9 & $13.64 \pm 0.02$ & $13.43 \pm 0.03$ & & $3.7 \pm 1.4$ & $66.6 \pm 7.9$\\
07094803+4824331 & $15.89 \pm 0.08$ & $15.28 \pm 0.11$ & $14.99 \pm 0.14$ & & 070947.99+482432.6 & $14.64 \pm 0.03$ & $14.40 \pm 0.05$ & & $-38.2 \pm 5.2$ & $-49.2 \pm 9.3$\\
07094828+6525209 & $16.25 \pm 0.10$ & $15.51 \pm 0.11$ & $15.20 \pm 0.15$ & & 070948.31+652522.4 & $14.98 \pm 0.04$ & $14.72 \pm 0.06$ & & $15.9 \pm 3.6$ & $130.5 \pm 14.0$\\
07094849+4442076 & $13.72 \pm 0.03$ & $13.13 \pm 0.03$ & $12.85 \pm 0.02$ & & 070948.45+444207.5 & $12.69 \pm 0.02$ & $12.47 \pm 0.02$ & & $-39.4 \pm 4.1$ & $-15.7 \pm 6.9$\\
07094945+7821440 & $13.95 \pm 0.02$ & $13.44 \pm 0.03$ & $13.13 \pm 0.03$ & & 070949.42+782143.3 & $12.91 \pm 0.02$ & $12.71 \pm 0.02$ & & $-9.1 \pm 0.8$ & $-60.3 \pm 7.3$\\
07095050+3033204 & $14.98 \pm 0.04$ & $14.35 \pm 0.05$ & $14.03 \pm 0.06$ & & 070950.52+303319.9 & $13.86 \pm 0.03$ & $13.68 \pm 0.04$ & & $18.1 \pm 5.8$ & $-37.1 \pm 7.2$\\
07095052+2924548 & $14.52 \pm 0.03$ & $13.94 \pm 0.03$ & $13.62 \pm 0.04$ & & 070950.50+292452.8 & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & $-19.5 \pm 5.0$ & $-162.3 \pm 7.7$\\
07095356+5939090 & $13.42 \pm 0.02$ & $12.88 \pm 0.03$ & $12.57 \pm 0.03$ & & 070953.51+593908.4 & $12.41 \pm 0.02$ & $12.24 \pm 0.02$ & & $-38.2 \pm 2.7$ & $-60.2 \pm 7.1$\\
07095415-5517542 & $15.24 \pm 0.04$ & $14.63 \pm 0.04$ & $14.30 \pm 0.07$ & & 070954.12-551753.0 & $14.14 \pm 0.03$ & $13.93 \pm 0.03$ & & $-21.0 \pm 3.4$ & $120.3 \pm 7.9$\\
07095554+4757200 & $14.38 \pm 0.03$ & $13.80 \pm 0.04$ & $13.53 \pm 0.03$ & & 070955.58+475719.7 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $37.1 \pm 4.5$ & $-35.2 \pm 7.4$\\
07095655+3644039 & $14.33 \pm 0.03$ & $13.78 \pm 0.04$ & $13.47 \pm 0.03$ & & 070956.51+364403.7 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $-49.2 \pm 5.5$ & $-22.3 \pm 7.5$\\
07095722+3426129 & $11.94 \pm 0.03$ & $11.36 \pm 0.03$ & $11.09 \pm 0.02$ & & 070957.29+342612.2 & $10.83 \pm 0.02$ & $10.66 \pm 0.02$ & & $71.8 \pm 4.8$ & $-59.7 \pm 7.0$\\
07095777+2725382 & $12.81 \pm 0.02$ & $12.21 \pm 0.02$ & $11.93 \pm 0.02$ & & 070957.74+272537.5 & $11.71 \pm 0.02$ & $11.53 \pm 0.02$ & & $-36.7 \pm 4.8$ & $-53.7 \pm 6.5$\\
07095819+5350052 & $14.96 \pm 0.04$ & $14.34 \pm 0.05$ & $14.02 \pm 0.06$ & & 070958.16+535004.1 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $-24.5 \pm 3.7$ & $-90.9 \pm 10.1$\\
07100010+4447259 & $13.69 \pm 0.02$ & $13.18 \pm 0.03$ & $12.90 \pm 0.03$ & & 071000.10+444725.5 & $12.73 \pm 0.02$ & $12.55 \pm 0.03$ & & $-6.2 \pm 4.2$ & $-37.4 \pm 7.1$\\
07100105+3323008 & $14.76 \pm 0.03$ & $14.14 \pm 0.04$ & $13.84 \pm 0.05$ & & 071001.08+332300.4 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $36.3 \pm 5.9$ & $-30.0 \pm 7.7$\\
07100254+2623278 & $13.28 \pm 0.02$ & $12.64 \pm 0.02$ & $12.36 \pm 0.02$ & & 071002.49+262327.6 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $-54.8 \pm 5.0$ & $-20.3 \pm 5.8$\\
07100420+4723381 & $15.06 \pm 0.04$ & $14.55 \pm 0.06$ & $14.23 \pm 0.06$ & & 071004.17+472337.7 & $14.04 \pm 0.03$ & $13.78 \pm 0.04$ & & $-25.9 \pm 4.5$ & $-42.3 \pm 7.9$\\
07100502+7510267 & $16.10 \pm 0.10$ & $15.49 \pm 0.15$ & $15.02 \pm 0.12$ & & 071005.15+751027.3 & $14.83 \pm 0.03$ & $14.57 \pm 0.04$ & & $53.6 \pm 2.3$ & $53.5 \pm 13.2$\\
07100745+7809120 & $14.17 \pm 0.02$ & $13.51 \pm 0.03$ & $13.12 \pm 0.03$ & & 071007.18+780911.3 & $12.91 \pm 0.02$ & $12.70 \pm 0.02$ & & $-74.7 \pm 2.0$ & $-62.4 \pm 7.3$\\
07100770-5510002 & $16.14 \pm 0.09$ & $15.45 \pm 0.10$ & $15.17 \pm 0.17$ & & 071007.64-551000.3 & $14.73 \pm 0.03$ & $14.47 \pm 0.04$ & & $-48.6 \pm 4.7$ & $-10.6 \pm 11.6$\\
07101015+3608229 & $13.74 \pm 0.02$ & $13.17 \pm 0.03$ & $12.81 \pm 0.02$ & & 071010.23+360822.1 & $12.64 \pm 0.02$ & $12.47 \pm 0.02$ & & $94.6 \pm 5.7$ & $-71.3 \pm 8.2$\\
07101018+4944535 & $14.95 \pm 0.04$ & $14.41 \pm 0.05$ & $14.14 \pm 0.06$ & & 071010.14+494452.7 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $-33.8 \pm 3.8$ & $-65.9 \pm 7.1$\\
07101187+5615514 & $15.65 \pm 0.08$ & $15.08 \pm 0.10$ & $14.74 \pm 0.10$ & & 071011.77+561550.0 & $14.29 \pm 0.03$ & $14.05 \pm 0.04$ & & $-74.7 \pm 4.7$ & $-138.5 \pm 9.5$\\
07101339-5917266 & $14.91 \pm 0.04$ & $14.29 \pm 0.05$ & $14.01 \pm 0.06$ & & 071013.35-591725.4 & $13.78 \pm 0.02$ & $13.56 \pm 0.03$ & & $-30.2 \pm 2.7$ & $109.6 \pm 7.5$\\
07101578-5530290 & $15.48 \pm 0.06$ & $14.79 \pm 0.06$ & $14.43 \pm 0.07$ & & 071015.74-553026.6 & $14.19 \pm 0.03$ & $13.88 \pm 0.03$ & & $-33.0 \pm 3.6$ & $234.1 \pm 10.1$\\
07101629+6926204 & $15.70 \pm 0.06$ & $15.15 \pm 0.09$ & $14.84 \pm 0.10$ & & 071016.21+692619.7 & $14.62 \pm 0.03$ & $14.39 \pm 0.05$ & & $-35.0 \pm 2.3$ & $-57.9 \pm 9.7$\\
07101641+3605358 & $15.85 \pm 0.08$ & $15.30 \pm 0.12$ & $14.94 \pm 0.10$ & & 071016.39+360534.5 & $14.64 \pm 0.03$ & $14.45 \pm 0.06$ & & $-25.7 \pm 7.5$ & $-132.6 \pm 11.5$\\
07101760-8520287 & $14.49 \pm 0.04$ & $13.97 \pm 0.05$ & $13.65 \pm 0.05$ & & 071017.94-852029.3 & $13.45 \pm 0.02$ & $13.25 \pm 0.03$ & & $39.7 \pm 1.0$ & $-57.6 \pm 9.8$\\
07101823+7603241 & $14.08 \pm 0.03$ & $13.37 \pm 0.04$ & $12.95 \pm 0.03$ & & 071018.00+760320.7 & $12.66 \pm 0.02$ & $12.44 \pm 0.02$ & & $-82.9 \pm 2.4$ & $-332.0 \pm 11.1$\\
07102339-4323417 & $12.93 \pm 0.03$ & $12.32 \pm 0.03$ & $12.05 \pm 0.02$ & & 071023.36-432341.5 & $11.85 \pm 0.02$ & $11.68 \pm 0.02$ & & $-21.4 \pm 3.8$ & $24.0 \pm 6.3$\\
07102450+4851206 & $15.50 \pm 0.07$ & $14.92 \pm 0.09$ & $14.61 \pm 0.10$ & & 071024.48+485120.1 & $14.42 \pm 0.03$ & $14.19 \pm 0.04$ & & $-16.7 \pm 4.4$ & $-43.3 \pm 8.2$\\
07102679+3806569 & $16.42 \pm 0.12$ & $15.71 \pm 0.15$ & $15.33 \pm 0.12$ & & 071026.91+380654.8 & $14.93 \pm 0.05$ & $14.61 \pm 0.07$ & & $138.2 \pm 13.2$ & $-211.7 \pm 20.1$\\
07102791+5430213 & $13.00 \pm 0.02$ & $12.42 \pm 0.03$ & $12.12 \pm 0.03$ & & 071027.88+543020.2 & $11.95 \pm 0.02$ & $11.74 \pm 0.02$ & & $-23.9 \pm 3.2$ & $-107.2 \pm 8.0$\\
07102864-6637158 & $14.61 \pm 0.04$ & $14.03 \pm 0.04$ & $13.66 \pm 0.04$ & & 071028.69-663715.2 & $13.41 \pm 0.02$ & $13.17 \pm 0.02$ & & $31.2 \pm 2.2$ & $56.6 \pm 8.8$\\
07102902+4129219 & $15.68 \pm 0.09$ & $15.17 \pm 0.10$ & $14.70 \pm 0.08$ & & 071028.99+412921.2 & $14.41 \pm 0.04$ & $14.24 \pm 0.05$ & & $-33.4 \pm 7.5$ & $-69.5 \pm 10.4$\\
07103705-7715353 & $13.61 \pm 0.03$ & $13.05 \pm 0.03$ & $12.70 \pm 0.03$ & & 071037.07-771536.2 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $4.7 \pm 0.9$ & $-87.2 \pm 8.1$\\
07103846+4429540 & $13.28 \pm 0.02$ & $12.67 \pm 0.02$ & $12.39 \pm 0.02$ & & 071038.52+442953.6 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $52.2 \pm 3.6$ & $-36.3 \pm 5.9$\\
07103924+6636034 & $14.39 \pm 0.03$ & $13.78 \pm 0.03$ & $13.51 \pm 0.03$ & & 071039.26+663602.9 & $13.33 \pm 0.02$ & $13.14 \pm 0.03$ & & $6.6 \pm 1.8$ & $-45.9 \pm 7.4$\\
07104639+7714050 & $14.80 \pm 0.03$ & $14.22 \pm 0.05$ & $13.93 \pm 0.05$ & & 071046.30+771404.4 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $-31.2 \pm 1.4$ & $-61.2 \pm 7.6$\\
07104779+3534559 & $15.09 \pm 0.04$ & $14.55 \pm 0.06$ & $14.24 \pm 0.07$ & & 071047.79+353455.1 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $0.1 \pm 5.3$ & $-73.5 \pm 8.0$\\
07104804+3852259 & $12.56 \pm 0.02$ & $12.04 \pm 0.03$ & $11.73 \pm 0.02$ & & 071047.99+385223.4 & $11.50 \pm 0.02$ & $11.31 \pm 0.02$ & & $-58.5 \pm 5.3$ & $-239.4 \pm 9.9$\\
07104824+5230503 & $14.97 \pm 0.04$ & $14.37 \pm 0.05$ & $14.10 \pm 0.06$ & & 071048.20+523049.4 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $-31.5 \pm 3.5$ & $-78.4 \pm 7.2$\\
07104906+7706445 & $15.81 \pm 0.08$ & $15.19 \pm 0.12$ & $14.67 \pm 0.12$ & & 071049.23+770644.9 & $14.51 \pm 0.03$ & $14.29 \pm 0.04$ & & $55.9 \pm 1.9$ & $36.9 \pm 8.9$\\
07104907+2809091 & $13.41 \pm 0.02$ & $12.77 \pm 0.02$ & $12.40 \pm 0.02$ & & 071049.03+280908.3 & $12.22 \pm 0.02$ & $12.05 \pm 0.02$ & & $-41.1 \pm 5.7$ & $-71.7 \pm 7.0$\\
07104975-5708170 & $16.53 \pm 0.12$ & $15.90 \pm 0.14$ & $15.40 \pm 0.18$ & & 071049.49-570816.4 & $15.24 \pm 0.03$ & $15.06 \pm 0.05$ & & $-193.3 \pm 8.2$ & $56.5 \pm 19.2$\\
07105201+2706404 & $11.74 \pm 0.02$ & $11.17 \pm 0.01$ & $10.82 \pm 0.02$ & & 071051.87+270638.5 & $10.65 \pm 0.02$ & $10.44 \pm 0.02$ & & $-150.7 \pm 6.1$ & $-159.8 \pm 8.3$\\
07105271-8108170 & $14.66 \pm 0.04$ & $14.12 \pm 0.04$ & $13.81 \pm 0.04$ & & 071052.88-810817.3 & $13.64 \pm 0.02$ & $13.41 \pm 0.03$ & & $37.9 \pm 1.1$ & $-31.8 \pm 7.9$\\
07105769+3330519 & $14.78 \pm 0.03$ & $14.25 \pm 0.04$ & $13.93 \pm 0.05$ & & 071057.67+333051.3 & $13.77 \pm 0.03$ & $13.55 \pm 0.04$ & & $-23.4 \pm 5.3$ & $-45.8 \pm 7.1$\\
07105920+4640203 & $15.95 \pm 0.09$ & $15.31 \pm 0.12$ & $14.73 \pm 0.10$ & & 071059.14+464020.5 & $14.10 \pm 0.03$ & $13.85 \pm 0.04$ & & $-49.8 \pm 4.9$ & $12.3 \pm 9.6$\\
07110108+3842171 & $13.90 \pm 0.03$ & $13.28 \pm 0.04$ & $13.00 \pm 0.03$ & & 071101.07+384216.2 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $-9.6 \pm 5.3$ & $-88.2 \pm 8.3$\\
07110766+3113096 & $12.60 \pm 0.02$ & $12.01 \pm 0.02$ & $11.72 \pm 0.02$ & & 071107.56+311309.2 & $11.54 \pm 0.02$ & $11.33 \pm 0.02$ & & $-111.9 \pm 5.4$ & $-34.4 \pm 6.9$\\
07110794+6824044 & $15.59 \pm 0.05$ & $14.96 \pm 0.07$ & $14.53 \pm 0.08$ & & 071107.91+682405.9 & $14.18 \pm 0.03$ & $13.90 \pm 0.03$ & & $-13.6 \pm 2.0$ & $129.5 \pm 13.5$\\
07111159+6834093 & $13.20 \pm 0.02$ & $12.63 \pm 0.02$ & $12.35 \pm 0.02$ & & 071111.52+683407.9 & $12.16 \pm 0.02$ & $11.92 \pm 0.02$ & & $-35.0 \pm 1.7$ & $-123.0 \pm 12.2$\\
07111449+4300078 & $16.54 \pm 0.14$ & $15.64 \pm 0.15$ & $15.23 \pm 0.15$ & & 071114.43+430007.1 & $15.00 \pm 0.03$ & $14.64 \pm 0.06$ & & $-59.1 \pm 9.7$ & $-57.5 \pm 20.3$\\
07111697+4621076 & $14.08 \pm 0.02$ & $13.43 \pm 0.03$ & $13.06 \pm 0.02$ & & 071116.98+462106.9 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $3.7 \pm 3.7$ & $-57.4 \pm 7.5$\\
07112088-6237416 & $16.30 \pm 0.10$ & $15.62 \pm 0.11$ & $15.32 \pm 0.18$ & & 071120.78-623741.6 & $15.17 \pm 0.03$ & $14.98 \pm 0.05$ & & $-62.4 \pm 5.3$ & $-0.9 \pm 21.5$\\
07112133-5106225 & $12.17 \pm 0.02$ & $11.66 \pm 0.03$ & $11.35 \pm 0.02$ & & 071121.34-510622.1 & $11.14 \pm 0.02$ & $10.97 \pm 0.02$ & & $14.3 \pm 3.2$ & $41.7 \pm 6.8$\\
07112380+2606471 & $14.81 \pm 0.04$ & $14.28 \pm 0.04$ & $13.98 \pm 0.05$ & & 071123.78+260646.6 & $13.74 \pm 0.03$ & $13.51 \pm 0.03$ & & $-22.6 \pm 5.8$ & $-37.0 \pm 8.2$\\
07112392+4109243 & $14.34 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.03$ & & 071123.92+410923.1 & $13.27 \pm 0.02$ & $13.09 \pm 0.03$ & & $6.9 \pm 4.8$ & $-121.4 \pm 8.0$\\
07112605+5126585 & $15.59 \pm 0.07$ & $14.92 \pm 0.08$ & $14.64 \pm 0.09$ & & 071126.06+512657.7 & $14.42 \pm 0.03$ & $14.15 \pm 0.04$ & & $9.5 \pm 4.1$ & $-72.6 \pm 8.4$\\
07112749-4441403 & $15.66 \pm 0.05$ & $14.92 \pm 0.07$ & $14.43 \pm 0.09$ & & 071127.55-444142.0 & $14.25 \pm 0.03$ & $14.04 \pm 0.03$ & & $61.6 \pm 4.6$ & $-157.0 \pm 8.7$\\
07112866+7235319 & $14.43 \pm 0.03$ & $13.92 \pm 0.04$ & $13.65 \pm 0.04$ & & 071128.60+723531.5 & $13.41 \pm 0.02$ & $13.22 \pm 0.03$ & & $-23.5 \pm 1.4$ & $-33.9 \pm 7.2$\\
07112945+2832117 & $15.87 \pm 0.07$ & $15.29 \pm 0.10$ & $14.92 \pm 0.12$ & & 071129.48+283210.3 & $14.69 \pm 0.03$ & $14.51 \pm 0.06$ & & $32.6 \pm 7.6$ & $-122.8 \pm 10.5$\\
07113130+4322490 & $14.22 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.03$ & & 071131.29+432247.3 & $13.18 \pm 0.03$ & $12.99 \pm 0.03$ & & $-10.1 \pm 3.9$ & $-138.9 \pm 7.5$\\
07113139+2918266 & $14.98 \pm 0.04$ & $14.25 \pm 0.04$ & $13.88 \pm 0.04$ & & 071131.45+291825.0 & $13.71 \pm 0.03$ & $13.50 \pm 0.03$ & & $65.4 \pm 5.7$ & $-129.1 \pm 8.1$\\
07113229+4656134 & $13.18 \pm 0.02$ & $12.57 \pm 0.02$ & $12.26 \pm 0.02$ & & 071132.24+465612.1 & $12.06 \pm 0.02$ & $11.87 \pm 0.02$ & & $-40.5 \pm 3.6$ & $-100.7 \pm 6.9$\\
07113258-6601113 & $13.10 \pm 0.03$ & $12.58 \pm 0.03$ & $12.22 \pm 0.02$ & & 071132.32-660110.9 & $11.99 \pm 0.02$ & $11.79 \pm 0.02$ & & $-144.2 \pm 4.0$ & $33.6 \pm 10.0$\\
07113358+3806595 & $15.13 \pm 0.04$ & $14.54 \pm 0.06$ & $14.24 \pm 0.07$ & & 071133.55+380658.9 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $-27.6 \pm 5.8$ & $-63.1 \pm 12.3$\\
07113445-6944103 & $15.48 \pm 0.05$ & $14.96 \pm 0.07$ & $14.69 \pm 0.09$ & & 071134.37-694410.3 & $14.43 \pm 0.03$ & $14.23 \pm 0.03$ & & $-36.6 \pm 2.5$ & $0.1 \pm 10.4$\\
07113476+6227304 & $15.24 \pm 0.05$ & $14.65 \pm 0.06$ & $14.38 \pm 0.08$ & & 071134.72+622730.1 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $-26.8 \pm 2.7$ & $-25.0 \pm 8.0$\\
07113526-5322168 & $13.55 \pm 0.02$ & $13.01 \pm 0.02$ & $12.68 \pm 0.03$ & & 071135.24-532216.2 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $-20.0 \pm 3.1$ & $59.0 \pm 6.9$\\
07113664+5420524 & $15.28 \pm 0.06$ & $14.73 \pm 0.07$ & $14.45 \pm 0.08$ & & 071136.59+542051.7 & $14.26 \pm 0.03$ & $13.98 \pm 0.04$ & & $-45.8 \pm 4.1$ & $-73.3 \pm 9.3$\\
07113741-5214268 & $15.38 \pm 0.06$ & $14.64 \pm 0.05$ & $14.15 \pm 0.07$ & & 071137.43-521426.0 & $13.88 \pm 0.02$ & $13.60 \pm 0.03$ & & $15.1 \pm 3.4$ & $80.4 \pm 8.2$\\
07113777+2539063 & $15.88 \pm 0.07$ & $15.37 \pm 0.10$ & $15.09 \pm 0.12$ & & 071137.79+253905.3 & $14.75 \pm 0.03$ & $14.56 \pm 0.06$ & & $17.6 \pm 8.3$ & $-79.6 \pm 10.1$\\
07113779+3304236 & $14.16 \pm 0.03$ & $13.52 \pm 0.03$ & $13.14 \pm 0.03$ & & 071137.72+330421.3 & $12.94 \pm 0.02$ & $12.71 \pm 0.03$ & & $-78.8 \pm 5.2$ & $-201.8 \pm 7.9$\\
07113805+4628455 & $16.78 \pm 0.18$ & $15.65 \pm 0.15$ & $15.17 \pm 0.15$ & & 071137.97+462845.6 & $14.94 \pm 0.03$ & $14.66 \pm 0.06$ & & $-74.8 \pm 10.5$ & $10.2 \pm 23.9$\\
07114027+2952159 & $14.32 \pm 0.03$ & $13.69 \pm 0.03$ & $13.42 \pm 0.04$ & & 071140.24+295215.1 & $13.25 \pm 0.03$ & $13.07 \pm 0.03$ & & $-29.1 \pm 5.7$ & $-68.5 \pm 8.1$\\
07114143+4221217 & $16.44 \pm 0.14$ & $15.52 \pm 0.14$ & $15.10 \pm 0.13$ & & 071141.54+422121.4 & $14.51 \pm 0.03$ & $14.25 \pm 0.05$ & & $103.4 \pm 10.2$ & $-21.7 \pm 19.7$\\
07114258+4314502 & $16.29 \pm 0.12$ & $15.39 \pm 0.12$ & $14.98 \pm 0.13$ & & 071142.62+431450.8 & $14.42 \pm 0.03$ & $14.23 \pm 0.05$ & & $29.1 \pm 6.9$ & $48.9 \pm 12.0$\\
07114443+5855231 & $14.05 \pm 0.03$ & $13.46 \pm 0.03$ & $13.14 \pm 0.04$ & & 071144.41+585522.5 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $-13.7 \pm 3.1$ & $-62.7 \pm 9.1$\\
07114486+5955228 & $15.84 \pm 0.08$ & $15.26 \pm 0.09$ & $14.90 \pm 0.12$ & & 071144.92+595521.9 & $14.65 \pm 0.03$ & $14.48 \pm 0.05$ & & $37.7 \pm 3.6$ & $-84.5 \pm 10.0$\\
07114733+2635323 & $14.78 \pm 0.03$ & $14.23 \pm 0.04$ & $13.94 \pm 0.05$ & & 071147.30+263532.1 & $13.66 \pm 0.03$ & $13.42 \pm 0.03$ & & $-39.8 \pm 6.2$ & $-16.5 \pm 9.6$\\
07114772+3034089 & $16.82 \pm 0.20$ & $15.54 \pm 0.15$ & $15.01 \pm 0.14$ & & 071147.76+303409.4 & $14.60 \pm 0.03$ & $14.32 \pm 0.05$ & & $48.3 \pm 9.9$ & $45.1 \pm 12.3$\\
07114913+4748405 & $14.20 \pm 0.03$ & $13.61 \pm 0.03$ & $13.32 \pm 0.03$ & & 071149.08+474839.8 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $-45.1 \pm 3.9$ & $-56.7 \pm 8.5$\\
07114931-6452018 & $14.19 \pm 0.02$ & $13.54 \pm 0.02$ & $13.16 \pm 0.04$ & & 071149.31-645201.0 & $12.97 \pm 0.02$ & $12.73 \pm 0.02$ & & $-2.8 \pm 1.9$ & $73.1 \pm 7.8$\\
07115230+5435053 & $12.63 \pm 0.02$ & $12.06 \pm 0.03$ & $11.78 \pm 0.02$ & & 071152.44+543505.6 & $11.57 \pm 0.02$ & $11.37 \pm 0.02$ & & $120.1 \pm 4.7$ & $24.4 \pm 7.0$\\
07115484+2734345 & $16.68 \pm 0.13$ & $15.75 \pm 0.14$ & $15.22 \pm 0.14$ & & 071154.79+273433.8 & $14.98 \pm 0.04$ & $14.69 \pm 0.06$ & & $-56.6 \pm 13.1$ & $-61.2 \pm 17.1$\\
07115795+4125200 & $15.51 \pm 0.08$ & $14.99 \pm 0.11$ & $14.63 \pm 0.11$ & & 071157.86+412519.5 & $14.41 \pm 0.03$ & $14.22 \pm 0.05$ & & $-78.2 \pm 6.1$ & $-37.6 \pm 9.3$\\
07115876+5246578 & $13.95 \pm 0.03$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 071158.66+524657.5 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $-81.9 \pm 3.6$ & $-28.1 \pm 6.5$\\
07120169+5415259 & $15.75 \pm 0.08$ & $15.12 \pm 0.10$ & $14.84 \pm 0.12$ & & 071201.60+541525.2 & $14.41 \pm 0.03$ & $14.18 \pm 0.05$ & & $-75.5 \pm 5.6$ & $-69.8 \pm 10.5$\\
07120254+5131420 & $13.89 \pm 0.02$ & $13.37 \pm 0.03$ & $12.98 \pm 0.03$ & & 071202.52+513141.3 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $-17.0 \pm 3.2$ & $-56.5 \pm 6.6$\\
07120376+3719094 & $13.58 \pm 0.02$ & $13.06 \pm 0.02$ & $12.77 \pm 0.02$ & & 071203.71+371907.4 & $12.60 \pm 0.02$ & $12.38 \pm 0.02$ & & $-41.6 \pm 4.3$ & $-167.0 \pm 8.2$\\
07120675+2857064 & $13.73 \pm 0.02$ & $13.12 \pm 0.03$ & $12.82 \pm 0.02$ & & 071206.76+285705.8 & $12.66 \pm 0.02$ & $12.49 \pm 0.03$ & & $8.1 \pm 5.1$ & $-47.8 \pm 7.8$\\
07120675+6007044 & $16.03 \pm 0.09$ & $15.36 \pm 0.10$ & $14.92 \pm 0.12$ & & 071206.83+600704.6 & $14.75 \pm 0.03$ & $14.56 \pm 0.05$ & & $50.4 \pm 4.2$ & $21.3 \pm 11.7$\\
07120741-5347492 & $16.17 \pm 0.10$ & $15.53 \pm 0.12$ & $15.13 \pm 0.16$ & & 071207.47-534749.4 & $14.94 \pm 0.03$ & $14.73 \pm 0.04$ & & $51.2 \pm 7.9$ & $-17.1 \pm 19.1$\\
07120799+4320364 & $14.88 \pm 0.04$ & $14.23 \pm 0.05$ & $13.90 \pm 0.05$ & & 071207.95+432036.3 & $13.75 \pm 0.03$ & $13.57 \pm 0.04$ & & $-35.6 \pm 4.2$ & $-8.4 \pm 7.2$\\
07120982+4548012 & $16.42 \pm 0.14$ & $15.57 \pm 0.16$ & $15.16 \pm 0.15$ & & 071209.72+454801.9 & $14.59 \pm 0.03$ & $14.35 \pm 0.05$ & & $-81.8 \pm 10.5$ & $56.0 \pm 20.6$\\
07121010+2941236 & $13.95 \pm 0.03$ & $13.41 \pm 0.03$ & $13.13 \pm 0.03$ & & 071210.08+294123.1 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $-19.4 \pm 5.1$ & $-43.8 \pm 7.8$\\
07121148+7226089 & $15.53 \pm 0.06$ & $14.90 \pm 0.08$ & $14.53 \pm 0.09$ & & 071211.53+722608.2 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $17.1 \pm 1.6$ & $-62.9 \pm 8.6$\\
07121195+2928392 & $13.69 \pm 0.02$ & $13.14 \pm 0.03$ & $12.81 \pm 0.02$ & & 071211.96+292837.2 & $12.61 \pm 0.02$ & $12.39 \pm 0.03$ & & $6.5 \pm 5.1$ & $-168.2 \pm 7.9$\\
07121207+4631478 & $13.06 \pm 0.02$ & $12.48 \pm 0.02$ & $12.21 \pm 0.02$ & & 071212.03+463147.1 & $11.96 \pm 0.02$ & $11.75 \pm 0.02$ & & $-27.9 \pm 3.6$ & $-58.6 \pm 6.0$\\
07121498-5039008 & $13.65 \pm 0.03$ & $13.02 \pm 0.03$ & $12.75 \pm 0.03$ & & 071214.88-503900.0 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $-91.0 \pm 4.0$ & $80.8 \pm 7.0$\\
07121918+7539386 & $15.03 \pm 0.04$ & $14.52 \pm 0.06$ & $14.23 \pm 0.07$ & & 071219.03+753937.8 & $14.07 \pm 0.03$ & $13.81 \pm 0.03$ & & $-48.8 \pm 1.6$ & $-76.9 \pm 10.7$\\
07121921+7629417 & $15.35 \pm 0.05$ & $14.76 \pm 0.07$ & $14.44 \pm 0.09$ & & 071219.35+762941.7 & $14.21 \pm 0.03$ & $14.01 \pm 0.03$ & & $42.8 \pm 1.5$ & $5.2 \pm 7.8$\\
07121977+2940084 & $15.78 \pm 0.07$ & $15.21 \pm 0.09$ & $14.85 \pm 0.11$ & & 071219.77+294009.0 & $14.58 \pm 0.03$ & $14.39 \pm 0.06$ & & $-4.0 \pm 7.2$ & $55.5 \pm 10.2$\\
07122003+5815111 & $15.05 \pm 0.05$ & $14.34 \pm 0.06$ & $13.88 \pm 0.05$ & & 071219.93+581510.1 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $-72.8 \pm 3.7$ & $-96.2 \pm 8.7$\\
07122419+4109007 & $15.69 \pm 0.08$ & $15.12 \pm 0.10$ & $14.74 \pm 0.11$ & & 071224.15+410900.7 & $14.52 \pm 0.03$ & $14.32 \pm 0.05$ & & $-35.9 \pm 5.6$ & $1.0 \pm 9.3$\\
07122572+6248433 & $14.26 \pm 0.03$ & $13.73 \pm 0.04$ & $13.44 \pm 0.04$ & & 071225.62+624843.2 & $13.20 \pm 0.02$ & $13.03 \pm 0.03$ & & $-62.2 \pm 2.6$ & $-9.6 \pm 6.5$\\
07122575+3808315 & $15.44 \pm 0.05$ & $14.88 \pm 0.07$ & $14.54 \pm 0.08$ & & 071225.68+380831.2 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $-81.1 \pm 6.5$ & $-38.2 \pm 9.0$\\
07122602-5924423 & $16.41 \pm 0.11$ & $15.77 \pm 0.14$ & $15.42 \pm 0.18$ & & 071226.08-592441.2 & $15.19 \pm 0.03$ & $14.90 \pm 0.04$ & & $44.4 \pm 6.1$ & $101.8 \pm 19.2$\\
07122935+4601092 & $14.96 \pm 0.04$ & $14.39 \pm 0.05$ & $13.93 \pm 0.05$ & & 071229.36+460107.7 & $13.73 \pm 0.02$ & $13.51 \pm 0.03$ & & $8.9 \pm 4.0$ & $-128.5 \pm 11.7$\\
07123028-5103043 & $16.11 \pm 0.10$ & $15.27 \pm 0.09$ & $14.89 \pm 0.14$ & & 071230.16-510305.1 & $14.62 \pm 0.05$ & $14.40 \pm 0.05$ & & $-111.6 \pm 7.7$ & $-77.4 \pm 15.1$\\
07123094+2747222 & $16.08 \pm 0.08$ & $15.57 \pm 0.14$ & $14.99 \pm 0.12$ & & 071231.12+274721.0 & $14.60 \pm 0.03$ & $14.42 \pm 0.05$ & & $207.4 \pm 12.4$ & $-101.4 \pm 15.0$\\
07123235+2735485 & $16.72 \pm 0.14$ & $16.08 \pm 0.18$ & $15.23 \pm 0.13$ & & 071232.40+273549.8 & $14.77 \pm 0.03$ & $14.44 \pm 0.05$ & & $59.8 \pm 15.2$ & $104.8 \pm 17.0$\\
07123286+5445286 & $14.52 \pm 0.03$ & $13.93 \pm 0.04$ & $13.60 \pm 0.04$ & & 071232.84+544527.8 & $13.30 \pm 0.03$ & $13.11 \pm 0.03$ & & $-13.5 \pm 3.5$ & $-76.2 \pm 7.7$\\
07123457+6354519 & $14.77 \pm 0.03$ & $14.24 \pm 0.05$ & $13.93 \pm 0.05$ & & 071234.62+635451.3 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $28.5 \pm 2.2$ & $-52.0 \pm 7.6$\\
07123467+4424078 & $15.13 \pm 0.04$ & $14.48 \pm 0.05$ & $14.18 \pm 0.06$ & & 071234.67+442407.4 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $2.0 \pm 4.2$ & $-38.1 \pm 7.5$\\
07123634-5550525 & $16.05 \pm 0.09$ & $15.36 \pm 0.08$ & $15.02 \pm 0.14$ & & 071236.39-555051.8 & $14.68 \pm 0.03$ & $14.39 \pm 0.03$ & & $40.7 \pm 4.0$ & $71.1 \pm 10.0$\\
07123671-6417100 & $15.80 \pm 0.09$ & $15.10 \pm 0.10$ & $14.77 \pm 0.12$ & & 071236.71-641709.4 & $14.47 \pm 0.03$ & $14.24 \pm 0.03$ & & $5.2 \pm 2.6$ & $56.4 \pm 9.9$\\
07123725+2816096 & $15.09 \pm 0.05$ & $14.55 \pm 0.05$ & $14.22 \pm 0.06$ & & 071237.30+281610.2 & $13.73 \pm 0.03$ & $13.48 \pm 0.04$ & & $55.0 \pm 5.9$ & $48.2 \pm 7.7$\\
07123830+3651060 & $16.60 \pm 0.12$ & $15.98 \pm 0.16$ & $15.30 \pm 0.14$ & & 071238.23+365106.0 & $14.96 \pm 0.03$ & $14.64 \pm 0.06$ & & $-88.0 \pm 14.0$ & $-6.7 \pm 21.6$\\
07123891+5126138 & $15.70 \pm 0.06$ & $15.15 \pm 0.09$ & $14.79 \pm 0.10$ & & 071238.94+512612.2 & $14.64 \pm 0.03$ & $14.40 \pm 0.05$ & & $25.6 \pm 4.5$ & $-134.0 \pm 9.2$\\
07123932+3314308 & $15.81 \pm 0.09$ & $15.19 \pm 0.10$ & $14.74 \pm 0.10$ & & 071239.23+331430.3 & $14.45 \pm 0.03$ & $14.22 \pm 0.05$ & & $-100.4 \pm 7.0$ & $-40.1 \pm 8.7$\\
07124215+7031337 & $16.61 \pm 0.12$ & $15.54 \pm 0.11$ & $14.76 \pm 0.10$ & & 071242.04+703134.1 & $14.39 \pm 0.03$ & $14.11 \pm 0.04$ & & $-45.3 \pm 2.4$ & $32.8 \pm 13.9$\\
07124342+6657464 & $14.37 \pm 0.02$ & $13.77 \pm 0.04$ & $13.48 \pm 0.04$ & & 071243.38+665745.2 & $13.26 \pm 0.03$ & $13.03 \pm 0.03$ & & $-23.3 \pm 1.9$ & $-101.3 \pm 7.1$\\
07124345+4637363 & $13.96 \pm 0.02$ & $13.40 \pm 0.03$ & $13.09 \pm 0.03$ & & 071243.43+463733.6 & $12.91 \pm 0.02$ & $12.65 \pm 0.03$ & & $-21.8 \pm 3.5$ & $-218.6 \pm 10.1$\\
07124438+3801292 & $16.15 \pm 0.08$ & $15.43 \pm 0.10$ & $15.12 \pm 0.12$ & & 071244.31+380128.4 & $14.94 \pm 0.04$ & $14.66 \pm 0.06$ & & $-76.1 \pm 10.7$ & $-82.8 \pm 15.4$\\
07124615+3822265 & $15.18 \pm 0.04$ & $14.64 \pm 0.07$ & $14.36 \pm 0.06$ & & 071246.16+382225.7 & $14.18 \pm 0.03$ & $13.91 \pm 0.04$ & & $10.2 \pm 6.2$ & $-89.6 \pm 9.2$\\
07124727-5135111 & $12.54 \pm 0.02$ & $12.02 \pm 0.03$ & $11.70 \pm 0.03$ & & 071247.34-513510.5 & $11.52 \pm 0.02$ & $11.35 \pm 0.02$ & & $60.5 \pm 3.5$ & $53.9 \pm 6.8$\\
07124863-5355176 & $13.81 \pm 0.03$ & $13.23 \pm 0.03$ & $12.96 \pm 0.03$ & & 071248.62-535516.8 & $12.75 \pm 0.02$ & $12.57 \pm 0.02$ & & $-4.1 \pm 2.9$ & $68.2 \pm 10.2$\\
07124947-5223295 & $14.15 \pm 0.04$ & $13.57 \pm 0.04$ & $13.22 \pm 0.04$ & & 071249.46-522329.1 & $12.99 \pm 0.02$ & $12.80 \pm 0.02$ & & $-10.5 \pm 3.2$ & $36.3 \pm 6.9$\\
07125105+3707340 & $11.11 \pm 0.02$ & $10.60 \pm 0.03$ & $10.27 \pm 0.02$ & & 071250.94+370733.1 & $10.05 \pm 0.02$ & $9.85 \pm 0.02$ & & $-134.8 \pm 6.6$ & $-91.9 \pm 7.6$\\
07125172-7554245 & $12.45 \pm 0.02$ & $11.87 \pm 0.02$ & $11.60 \pm 0.03$ & & 071251.93-755424.8 & $11.39 \pm 0.02$ & $11.18 \pm 0.02$ & & $75.0 \pm 2.1$ & $-22.6 \pm 6.9$\\
07125183+7221085 & $14.23 \pm 0.03$ & $13.70 \pm 0.04$ & $13.40 \pm 0.04$ & & 071251.85+722107.9 & $13.19 \pm 0.02$ & $13.00 \pm 0.02$ & & $11.6 \pm 1.3$ & $-58.9 \pm 6.6$\\
07125497+2643389 & $15.05 \pm 0.04$ & $14.50 \pm 0.06$ & $14.21 \pm 0.06$ & & 071254.97+264339.5 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $5.6 \pm 6.2$ & $51.8 \pm 7.5$\\
07125544+6857125 & $16.40 \pm 0.11$ & $15.66 \pm 0.12$ & $15.36 \pm 0.17$ & & 071255.65+685714.3 & $14.86 \pm 0.04$ & $14.55 \pm 0.05$ & & $98.3 \pm 4.4$ & $151.4 \pm 19.7$\\
07125564+2909157 & $15.65 \pm 0.06$ & $14.96 \pm 0.06$ & $14.65 \pm 0.08$ & & 071255.66+290915.2 & $14.48 \pm 0.03$ & $14.30 \pm 0.05$ & & $19.2 \pm 6.4$ & $-43.9 \pm 8.5$\\
07125632+4108080 & $16.18 \pm 0.11$ & $15.38 \pm 0.12$ & $15.07 \pm 0.12$ & & 071256.38+410808.1 & $14.84 \pm 0.03$ & $14.63 \pm 0.06$ & & $78.8 \pm 9.8$ & $4.6 \pm 16.5$\\
07125706+2948211 & $14.29 \pm 0.03$ & $13.64 \pm 0.03$ & $13.32 \pm 0.03$ & & 071257.06+294820.3 & $13.09 \pm 0.03$ & $12.91 \pm 0.03$ & & $3.3 \pm 5.2$ & $-65.7 \pm 7.3$\\
07130018-8906496 & $13.35 \pm 0.02$ & $12.83 \pm 0.03$ & $12.56 \pm 0.03$ & & 071258.00-890648.5 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $-48.6 \pm 1.2$ & $102.4 \pm 8.9$\\
07130128+7124095 & $16.30 \pm 0.09$ & $15.49 \pm 0.11$ & $15.21 \pm 0.15$ & & 071301.38+712409.9 & $15.03 \pm 0.03$ & $14.83 \pm 0.05$ & & $42.3 \pm 2.5$ & $32.8 \pm 13.8$\\
07130271+6034126 & $14.13 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & 071302.80+603412.6 & $13.08 \pm 0.03$ & $12.90 \pm 0.03$ & & $56.2 \pm 2.7$ & $-0.8 \pm 7.2$\\
07130275+4053254 & $15.40 \pm 0.06$ & $14.64 \pm 0.06$ & $14.13 \pm 0.05$ & & 071302.73+405324.3 & $13.77 \pm 0.03$ & $13.47 \pm 0.03$ & & $-21.1 \pm 5.2$ & $-100.7 \pm 8.2$\\
07130644+7725227 & $14.18 \pm 0.02$ & $13.60 \pm 0.03$ & $13.31 \pm 0.04$ & & 071306.16+772522.3 & $13.10 \pm 0.02$ & $12.90 \pm 0.02$ & & $-77.8 \pm 2.0$ & $-37.4 \pm 7.2$\\
07130661+2352472 & $13.84 \pm 0.02$ & $13.25 \pm 0.03$ & $12.96 \pm 0.03$ & & 071306.61+235246.3 & $12.77 \pm 0.02$ & $12.56 \pm 0.03$ & & $-6.7 \pm 5.2$ & $-68.5 \pm 7.4$\\
07130758+3401041 & $12.97 \pm 0.02$ & $12.42 \pm 0.02$ & $12.15 \pm 0.02$ & & 071307.47+340102.8 & $11.99 \pm 0.02$ & $11.77 \pm 0.02$ & & $-107.6 \pm 5.2$ & $-106.8 \pm 6.7$\\
07130902+3601402 & $15.91 \pm 0.07$ & $15.38 \pm 0.12$ & $15.01 \pm 0.10$ & & 071308.99+360139.8 & $14.80 \pm 0.03$ & $14.54 \pm 0.06$ & & $-37.5 \pm 7.8$ & $-42.3 \pm 12.0$\\
07130966-6541059 & $15.83 \pm 0.09$ & $15.23 \pm 0.10$ & $14.77 \pm 0.12$ & & 071309.59-654106.1 & $14.57 \pm 0.03$ & $14.31 \pm 0.03$ & & $-36.2 \pm 2.5$ & $-18.2 \pm 8.2$\\
07130985+6137233 & $14.20 \pm 0.03$ & $13.65 \pm 0.03$ & $13.28 \pm 0.04$ & & 071310.00+613722.6 & $13.13 \pm 0.03$ & $12.90 \pm 0.03$ & & $95.8 \pm 3.4$ & $-61.4 \pm 7.6$\\
07131131-5314535 & $15.02 \pm 0.05$ & $14.44 \pm 0.05$ & $14.12 \pm 0.06$ & & 071311.28-531453.8 & $13.91 \pm 0.03$ & $13.71 \pm 0.03$ & & $-23.7 \pm 3.4$ & $-28.2 \pm 7.2$\\
07131395+4613360 & $15.27 \pm 0.05$ & $14.69 \pm 0.07$ & $14.31 \pm 0.07$ & & 071313.94+461334.6 & $14.15 \pm 0.03$ & $13.89 \pm 0.04$ & & $-2.2 \pm 5.1$ & $-120.4 \pm 9.1$\\
07131453+2510071 & $14.65 \pm 0.03$ & $13.96 \pm 0.03$ & $13.65 \pm 0.04$ & & 071314.51+251006.7 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $-23.1 \pm 5.7$ & $-32.8 \pm 7.4$\\
07131465+3613217 & $15.07 \pm 0.04$ & $14.52 \pm 0.05$ & $14.18 \pm 0.06$ & & 071314.69+361321.2 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $42.1 \pm 5.9$ & $-43.5 \pm 9.6$\\
07131474+5503208 & $15.35 \pm 0.05$ & $14.62 \pm 0.06$ & $14.35 \pm 0.07$ & & 071314.79+550321.0 & $14.16 \pm 0.03$ & $13.99 \pm 0.04$ & & $41.3 \pm 4.1$ & $19.1 \pm 8.3$\\
07131905+4947397 & $13.30 \pm 0.02$ & $12.76 \pm 0.03$ & $12.46 \pm 0.02$ & & 071319.01+494739.2 & $12.28 \pm 0.02$ & $12.11 \pm 0.02$ & & $-35.3 \pm 4.1$ & $-38.1 \pm 7.1$\\
07132268+4113317 & $16.03 \pm 0.07$ & $15.43 \pm 0.10$ & $15.13 \pm 0.11$ & & 071322.64+411331.4 & $14.89 \pm 0.04$ & $14.58 \pm 0.06$ & & $-40.5 \pm 7.5$ & $-35.0 \pm 11.4$\\
07132272+3452142 & $12.48 \pm 0.02$ & $11.86 \pm 0.03$ & $11.53 \pm 0.02$ & & 071322.67+345213.2 & $11.36 \pm 0.02$ & $11.17 \pm 0.02$ & & $-53.7 \pm 5.2$ & $-105.3 \pm 8.1$\\
07132342+6043005 & $13.66 \pm 0.02$ & $13.06 \pm 0.03$ & $12.79 \pm 0.03$ & & 071323.44+604300.2 & $12.55 \pm 0.02$ & $12.33 \pm 0.02$ & & $11.4 \pm 2.3$ & $-30.3 \pm 6.4$\\
07132447+2559443 & $16.79 \pm 0.15$ & $16.12 \pm 0.18$ & $15.36 \pm 0.15$ & & 071324.40+255944.9 & $14.68 \pm 0.03$ & $14.41 \pm 0.06$ & & $-75.8 \pm 16.3$ & $51.8 \pm 20.0$\\
07132546+2402069 & $15.07 \pm 0.04$ & $14.51 \pm 0.05$ & $14.21 \pm 0.05$ & & 071325.47+240206.3 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $5.0 \pm 6.8$ & $-48.5 \pm 7.3$\\
07132561+4732531 & $13.06 \pm 0.02$ & $12.49 \pm 0.02$ & $12.19 \pm 0.02$ & & 071325.65+473249.6 & $11.99 \pm 0.02$ & $11.74 \pm 0.02$ & & $31.9 \pm 3.2$ & $-280.5 \pm 9.5$\\
07132673+3033160 & $13.71 \pm 0.02$ & $13.14 \pm 0.04$ & $12.79 \pm 0.02$ & & 071326.75+303315.2 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $32.4 \pm 5.6$ & $-75.8 \pm 7.4$\\
07132783+6616068 & $16.76 \pm 0.15$ & $15.96 \pm 0.16$ & $15.27 \pm 0.16$ & & 071327.66+661607.3 & $14.76 \pm 0.03$ & $14.48 \pm 0.05$ & & $-90.9 \pm 4.4$ & $50.4 \pm 20.2$\\
07132880+4538291 & $14.11 \pm 0.03$ & $13.55 \pm 0.03$ & $13.25 \pm 0.03$ & & 071328.81+453828.6 & $13.05 \pm 0.03$ & $12.87 \pm 0.03$ & & $10.1 \pm 3.6$ & $-39.1 \pm 6.9$\\
07132899-8200167 & $14.74 \pm 0.04$ & $14.11 \pm 0.05$ & $13.67 \pm 0.05$ & & 071329.03-820015.9 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $7.5 \pm 0.7$ & $79.3 \pm 9.8$\\
07132959+3339598 & $12.60 \pm 0.02$ & $11.99 \pm 0.03$ & $11.70 \pm 0.02$ & & 071329.57+333959.4 & $11.54 \pm 0.02$ & $11.35 \pm 0.02$ & & $-30.2 \pm 5.9$ & $-43.3 \pm 7.1$\\
07133117+5650230 & $13.56 \pm 0.03$ & $12.94 \pm 0.03$ & $12.67 \pm 0.02$ & & 071331.17+565022.6 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $-1.9 \pm 2.7$ & $-33.7 \pm 6.4$\\
07133127+8141497 & $14.93 \pm 0.04$ & $14.26 \pm 0.03$ & $13.94 \pm 0.05$ & & 071331.38+814148.6 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $19.5 \pm 0.8$ & $-94.9 \pm 7.8$\\
07133308+3907255 & $13.47 \pm 0.02$ & $12.90 \pm 0.03$ & $12.63 \pm 0.02$ & & 071333.05+390725.1 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $-32.4 \pm 5.3$ & $-41.0 \pm 7.2$\\
07133493-4742479 & $15.16 \pm 0.05$ & $14.61 \pm 0.07$ & $14.31 \pm 0.09$ & & 071334.93-474248.6 & $13.98 \pm 0.03$ & $13.76 \pm 0.03$ & & $-2.6 \pm 4.0$ & $-56.7 \pm 7.5$\\
07133706+5254223 & $16.21 \pm 0.10$ & $15.57 \pm 0.14$ & $14.69 \pm 0.10$ & & 071337.02+525422.3 & $14.23 \pm 0.03$ & $13.95 \pm 0.04$ & & $-31.0 \pm 5.7$ & $-1.3 \pm 11.7$\\
07134006+2947563 & $13.75 \pm 0.02$ & $13.15 \pm 0.03$ & $12.87 \pm 0.03$ & & 071340.05+294755.3 & $12.68 \pm 0.02$ & $12.49 \pm 0.03$ & & $-7.2 \pm 5.1$ & $-83.6 \pm 9.5$\\
07134030-5240463 & $13.74 \pm 0.04$ & $13.14 \pm 0.04$ & $12.87 \pm 0.04$ & & 071340.27-524045.4 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-30.6 \pm 3.4$ & $87.5 \pm 7.9$\\
07134180+5007275 & $14.82 \pm 0.04$ & $14.21 \pm 0.05$ & $13.92 \pm 0.05$ & & 071341.82+500727.0 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $18.9 \pm 3.9$ & $-40.6 \pm 7.8$\\
07134223+2929186 & $12.68 \pm 0.02$ & $12.05 \pm 0.02$ & $11.76 \pm 0.02$ & & 071342.22+292917.8 & $11.55 \pm 0.02$ & $11.34 \pm 0.02$ & & $-17.2 \pm 4.9$ & $-64.5 \pm 6.9$\\
07134407+5037574 & $15.74 \pm 0.07$ & $15.04 \pm 0.10$ & $14.68 \pm 0.09$ & & 071344.16+503757.3 & $14.50 \pm 0.03$ & $14.06 \pm 0.04$ & & $69.2 \pm 4.4$ & $-16.0 \pm 8.1$\\
07134634+2547415 & $16.58 \pm 0.14$ & $15.97 \pm 0.18$ & $14.81 \pm 0.12$ & & 071346.29+254742.0 & $14.16 \pm 0.03$ & $13.84 \pm 0.04$ & & $-64.9 \pm 10.2$ & $45.8 \pm 15.5$\\
07134773+5754194 & $13.25 \pm 0.02$ & $12.68 \pm 0.02$ & $12.36 \pm 0.02$ & & 071347.89+575416.6 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $110.1 \pm 3.5$ & $-242.3 \pm 8.4$\\
07134861-8127050 & $16.21 \pm 0.10$ & $15.62 \pm 0.15$ & $15.19 \pm 0.16$ & & 071348.19-812704.3 & $15.02 \pm 0.03$ & $14.78 \pm 0.05$ & & $-89.3 \pm 2.4$ & $72.0 \pm 19.4$\\
07134976+3413073 & $15.40 \pm 0.06$ & $14.87 \pm 0.08$ & $14.54 \pm 0.07$ & & 071349.73+341306.9 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $-36.3 \pm 6.4$ & $-38.7 \pm 8.6$\\
07135018+3812312 & $16.92 \pm 0.15$ & $15.72 \pm 0.12$ & $14.92 \pm 0.10$ & & 071350.15+381230.5 & $13.98 \pm 0.03$ & $13.50 \pm 0.03$ & & $-36.7 \pm 8.4$ & $-68.7 \pm 13.0$\\
07135156+4959179 & $15.77 \pm 0.07$ & $15.09 \pm 0.09$ & $14.81 \pm 0.09$ & & 071351.50+495917.4 & $14.55 \pm 0.04$ & $14.28 \pm 0.05$ & & $-48.6 \pm 5.7$ & $-41.6 \pm 9.5$\\
07135309-6545115 & $13.85 \pm 0.04$ & $13.31 \pm 0.04$ & $12.90 \pm 0.03$ & & 071353.09-654511.1 & $12.72 \pm 0.03$ & $12.45 \pm 0.03$ & & $-5.0 \pm 2.3$ & $40.1 \pm 8.0$\\
07135377+3645574 & $16.46 \pm 0.11$ & $15.72 \pm 0.12$ & $15.14 \pm 0.13$ & & 071353.71+364558.6 & $14.45 \pm 0.03$ & $14.11 \pm 0.05$ & & $-61.5 \pm 10.5$ & $112.8 \pm 18.3$\\
07135425+3732156 & $16.09 \pm 0.06$ & $15.35 \pm 0.09$ & $15.06 \pm 0.10$ & & 071354.29+373214.9 & $14.83 \pm 0.03$ & $14.62 \pm 0.06$ & & $36.7 \pm 7.3$ & $-66.6 \pm 10.5$\\
07135539+3309096 & $15.84 \pm 0.08$ & $15.05 \pm 0.09$ & $14.76 \pm 0.08$ & & 071355.35+330908.7 & $14.37 \pm 0.03$ & $13.81 \pm 0.04$ & & $-40.1 \pm 6.9$ & $-85.3 \pm 9.2$\\
07135681+3835063 & $15.00 \pm 0.03$ & $14.43 \pm 0.04$ & $14.04 \pm 0.04$ & & 071356.81+383505.5 & $13.87 \pm 0.03$ & $13.64 \pm 0.04$ & & $-6.9 \pm 5.4$ & $-76.4 \pm 8.4$\\
07135710+4141486 & $11.52 \pm 0.02$ & $10.94 \pm 0.03$ & $10.67 \pm 0.02$ & & 071357.10+414147.1 & $10.51 \pm 0.02$ & $10.34 \pm 0.02$ & & $-6.6 \pm 4.6$ & $-146.7 \pm 8.2$\\
07135768+5530109 & $16.14 \pm 0.08$ & $15.51 \pm 0.10$ & $15.15 \pm 0.12$ & & 071357.73+553010.9 & $14.92 \pm 0.03$ & $14.75 \pm 0.06$ & & $32.5 \pm 5.3$ & $-1.8 \pm 14.2$\\
07135942+5036398 & $14.53 \pm 0.03$ & $13.95 \pm 0.05$ & $13.66 \pm 0.04$ & & 071359.36+503638.3 & $13.48 \pm 0.03$ & $13.25 \pm 0.03$ & & $-53.8 \pm 3.7$ & $-126.6 \pm 7.4$\\
07140126+2535457 & $16.19 \pm 0.09$ & $15.61 \pm 0.12$ & $15.24 \pm 0.14$ & & 071401.19+253544.9 & $15.04 \pm 0.04$ & $14.74 \pm 0.07$ & & $-86.1 \pm 14.5$ & $-70.5 \pm 17.9$\\
07140290-7820110 & $13.54 \pm 0.03$ & $12.94 \pm 0.02$ & $12.62 \pm 0.03$ & & 071402.79-782010.6 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $-32.9 \pm 1.1$ & $33.5 \pm 12.9$\\
07140394+3702459 & $11.98 \pm 0.02$ & $11.25 \pm 0.03$ & $10.84 \pm 0.02$ & & 071403.85+370244.1 & $10.57 \pm 0.02$ & $10.35 \pm 0.02$ & & $-98.0 \pm 5.2$ & $-176.0 \pm 7.9$\\
07140436-5820006 & $12.08 \pm 0.02$ & $11.53 \pm 0.02$ & $11.21 \pm 0.02$ & & 071404.39-581959.8 & $11.06 \pm 0.02$ & $10.86 \pm 0.02$ & & $22.3 \pm 2.5$ & $75.1 \pm 7.6$\\
07140451+4127034 & $11.62 \pm 0.02$ & $11.07 \pm 0.03$ & $10.76 \pm 0.02$ & & 071404.45+412703.8 & $10.54 \pm 0.02$ & $10.32 \pm 0.02$ & & $-67.5 \pm 4.5$ & $37.6 \pm 7.5$\\
07140492+6615026 & $16.54 \pm 0.11$ & $15.82 \pm 0.13$ & $15.48 \pm 0.18$ & & 071405.06+661501.4 & $15.21 \pm 0.03$ & $14.97 \pm 0.07$ & & $75.5 \pm 5.1$ & $-99.7 \pm 21.8$\\
07140640+3502534 & $16.53 \pm 0.14$ & $15.71 \pm 0.15$ & $15.40 \pm 0.15$ & & 071406.46+350252.8 & $15.01 \pm 0.03$ & $14.84 \pm 0.07$ & & $79.1 \pm 14.8$ & $-62.1 \pm 19.6$\\
07140758+5545357 & $15.61 \pm 0.05$ & $15.00 \pm 0.07$ & $14.70 \pm 0.09$ & & 071407.64+554535.5 & $14.52 \pm 0.03$ & $14.31 \pm 0.04$ & & $46.0 \pm 3.7$ & $-9.9 \pm 8.4$\\
07140940+4704323 & $13.90 \pm 0.02$ & $13.30 \pm 0.03$ & $12.99 \pm 0.03$ & & 071409.37+470431.8 & $12.78 \pm 0.02$ & $12.60 \pm 0.02$ & & $-23.9 \pm 3.4$ & $-41.0 \pm 7.5$\\
07140971+3036320 & $15.50 \pm 0.06$ & $14.98 \pm 0.09$ & $14.68 \pm 0.09$ & & 071409.75+303632.1 & $14.26 \pm 0.03$ & $14.07 \pm 0.05$ & & $54.0 \pm 7.0$ & $12.9 \pm 10.0$\\
07141140+4032250 & $15.24 \pm 0.04$ & $14.58 \pm 0.05$ & $14.23 \pm 0.05$ & & 071411.37+403224.5 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $-35.1 \pm 5.3$ & $-46.4 \pm 8.0$\\
07141544+3928131 & $14.99 \pm 0.03$ & $14.47 \pm 0.05$ & $14.15 \pm 0.05$ & & 071415.42+392812.8 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $-19.4 \pm 5.2$ & $-29.9 \pm 7.8$\\
07141612+4224547 & $14.87 \pm 0.04$ & $14.30 \pm 0.05$ & $13.94 \pm 0.04$ & & 071416.08+422454.3 & $13.71 \pm 0.03$ & $13.47 \pm 0.03$ & & $-34.6 \pm 5.5$ & $-38.5 \pm 8.3$\\
07141651+3556331 & $14.54 \pm 0.03$ & $13.95 \pm 0.04$ & $13.68 \pm 0.04$ & & 071416.51+355632.7 & $13.48 \pm 0.02$ & $13.28 \pm 0.03$ & & $-8.0 \pm 10.0$ & $-40.9 \pm 7.4$\\
07141659+5740213 & $14.96 \pm 0.03$ & $14.41 \pm 0.04$ & $14.13 \pm 0.05$ & & 071416.56+574020.9 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $-15.7 \pm 3.1$ & $-29.2 \pm 7.1$\\
07141918+4756517 & $13.62 \pm 0.03$ & $13.05 \pm 0.03$ & $12.77 \pm 0.02$ & & 071419.21+475651.1 & $12.62 \pm 0.02$ & $12.38 \pm 0.02$ & & $29.7 \pm 3.8$ & $-54.2 \pm 7.0$\\
07141935+3031426 & $12.63 \pm 0.02$ & $12.08 \pm 0.03$ & $11.72 \pm 0.02$ & & 071419.32+303142.6 & $11.49 \pm 0.02$ & $11.26 \pm 0.02$ & & $-36.7 \pm 5.5$ & $-5.2 \pm 6.9$\\
07141986+5756206 & $16.19 \pm 0.07$ & $15.52 \pm 0.10$ & $15.22 \pm 0.12$ & & 071419.79+575620.5 & $14.98 \pm 0.03$ & $14.61 \pm 0.05$ & & $-50.0 \pm 4.8$ & $-7.8 \pm 13.1$\\
07142107+5549107 & $16.35 \pm 0.10$ & $15.74 \pm 0.11$ & $15.41 \pm 0.15$ & & 071420.94+554911.0 & $15.03 \pm 0.03$ & $14.81 \pm 0.06$ & & $-97.3 \pm 6.5$ & $20.8 \pm 17.3$\\
07142117+4057280 & $16.79 \pm 0.14$ & $15.94 \pm 0.14$ & $15.66 \pm 0.19$ & & 071421.55+405728.2 & $15.25 \pm 0.04$ & $14.98 \pm 0.07$ & & $408.0 \pm 16.4$ & $19.8 \pm 23.4$\\
07142135+3830341 & $16.00 \pm 0.07$ & $15.46 \pm 0.09$ & $15.16 \pm 0.11$ & & 071421.29+383034.4 & $14.91 \pm 0.04$ & $14.69 \pm 0.06$ & & $-67.9 \pm 8.2$ & $31.3 \pm 11.1$\\
07142176-4828552 & $14.85 \pm 0.04$ & $13.94 \pm 0.03$ & $13.55 \pm 0.04$ & & 071421.78-482854.8 & $13.37 \pm 0.02$ & $13.19 \pm 0.02$ & & $19.2 \pm 3.7$ & $42.5 \pm 7.1$\\
07142348+3930184 & $14.59 \pm 0.03$ & $13.97 \pm 0.03$ & $13.69 \pm 0.04$ & & 071423.45+393018.2 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $-32.8 \pm 5.0$ & $-23.2 \pm 7.4$\\
07142547+7630171 & $13.93 \pm 0.03$ & $13.41 \pm 0.03$ & $13.11 \pm 0.03$ & & 071425.36+763016.2 & $12.92 \pm 0.02$ & $12.75 \pm 0.02$ & & $-33.3 \pm 1.2$ & $-77.7 \pm 6.6$\\
07142607+2829356 & $15.23 \pm 0.04$ & $14.69 \pm 0.06$ & $14.27 \pm 0.06$ & & 071426.09+282935.2 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $24.5 \pm 5.9$ & $-32.4 \pm 8.6$\\
07142609+2709147 & $15.34 \pm 0.04$ & $14.75 \pm 0.06$ & $14.40 \pm 0.07$ & & 071426.13+270913.5 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $37.5 \pm 6.1$ & $-106.1 \pm 7.7$\\
07142617-7140378 & $11.72 \pm 0.02$ & $11.09 \pm 0.02$ & $10.77 \pm 0.02$ & & 071425.99-714035.8 & $10.57 \pm 0.02$ & $10.39 \pm 0.02$ & & $-85.2 \pm 2.4$ & $187.0 \pm 9.7$\\
07142757-6419263 & $14.58 \pm 0.03$ & $13.95 \pm 0.04$ & $13.68 \pm 0.05$ & & 071427.50-641927.3 & $13.48 \pm 0.02$ & $13.29 \pm 0.03$ & & $-44.6 \pm 2.3$ & $-91.7 \pm 7.4$\\
07142777+4303035 & $13.86 \pm 0.03$ & $13.22 \pm 0.03$ & $12.90 \pm 0.03$ & & 071427.77+430301.7 & $12.73 \pm 0.02$ & $12.51 \pm 0.02$ & & $-2.6 \pm 5.0$ & $-169.2 \pm 8.0$\\
07143164+4433585 & $14.76 \pm 0.03$ & $14.24 \pm 0.05$ & $13.96 \pm 0.04$ & & 071431.60+443358.0 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $-45.9 \pm 4.7$ & $-46.8 \pm 8.3$\\
07143176+5928032 & $15.34 \pm 0.04$ & $14.72 \pm 0.04$ & $14.34 \pm 0.05$ & & 071431.69+592802.8 & $14.17 \pm 0.03$ & $13.96 \pm 0.04$ & & $-46.1 \pm 3.1$ & $-32.1 \pm 8.7$\\
07143197+3225577 & $15.30 \pm 0.05$ & $14.64 \pm 0.08$ & $14.35 \pm 0.07$ & & 071432.00+322556.7 & $14.06 \pm 0.03$ & $13.82 \pm 0.04$ & & $47.0 \pm 7.0$ & $-101.0 \pm 8.8$\\
07143520+7011449 & $13.91 \pm 0.02$ & $13.35 \pm 0.02$ & $13.07 \pm 0.03$ & & 071435.13+701144.0 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $-31.8 \pm 1.6$ & $-81.7 \pm 6.7$\\
07143730+7025496 & $15.59 \pm 0.05$ & $15.00 \pm 0.08$ & $14.69 \pm 0.09$ & & 071437.31+702549.0 & $14.53 \pm 0.03$ & $14.35 \pm 0.05$ & & $2.9 \pm 2.1$ & $-47.8 \pm 8.6$\\
07143973+4425261 & $16.59 \pm 0.14$ & $15.68 \pm 0.16$ & $15.10 \pm 0.12$ & & 071439.78+442526.1 & $14.60 \pm 0.03$ & $14.27 \pm 0.05$ & & $49.4 \pm 9.5$ & $4.6 \pm 15.8$\\
07144210+7716474 & $16.20 \pm 0.11$ & $15.62 \pm 0.16$ & $15.00 \pm 0.14$ & & 071441.95+771647.3 & $14.81 \pm 0.03$ & $14.64 \pm 0.04$ & & $-45.0 \pm 1.8$ & $-17.5 \pm 17.5$\\
07144226+4041112 & $14.61 \pm 0.03$ & $14.05 \pm 0.04$ & $13.76 \pm 0.04$ & & 071442.21+404111.0 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $-56.6 \pm 5.1$ & $-19.0 \pm 7.4$\\
07144452+4705497 & $16.68 \pm 0.17$ & $15.71 \pm 0.14$ & $14.97 \pm 0.13$ & & 071444.48+470549.8 & $14.30 \pm 0.03$ & $14.03 \pm 0.04$ & & $-40.3 \pm 7.8$ & $4.2 \pm 16.0$\\
07144713+3356069 & $14.85 \pm 0.04$ & $14.33 \pm 0.06$ & $14.00 \pm 0.04$ & & 071447.17+335606.7 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $48.2 \pm 6.0$ & $-19.2 \pm 7.9$\\
07144725+7841242 & $13.87 \pm 0.03$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 071447.23+784123.5 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $-7.0 \pm 0.8$ & $-56.4 \pm 7.2$\\
07144824+5455045 & $14.78 \pm 0.03$ & $14.19 \pm 0.04$ & $13.90 \pm 0.04$ & & 071448.23+545503.9 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $-1.6 \pm 3.1$ & $-54.4 \pm 7.7$\\
07144839+2551371 & $13.79 \pm 0.02$ & $13.26 \pm 0.03$ & $12.95 \pm 0.03$ & & 071448.40+255135.8 & $12.69 \pm 0.02$ & $12.44 \pm 0.02$ & & $9.8 \pm 5.6$ & $-119.4 \pm 7.1$\\
07145008+5842324 & $14.70 \pm 0.03$ & $14.14 \pm 0.03$ & $13.85 \pm 0.05$ & & 071450.14+584232.3 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $36.7 \pm 2.8$ & $-1.5 \pm 6.7$\\
07145328+6027229 & $14.13 \pm 0.02$ & $13.53 \pm 0.03$ & $13.19 \pm 0.03$ & & 071453.26+602721.1 & $13.00 \pm 0.02$ & $12.82 \pm 0.02$ & & $-10.4 \pm 2.3$ & $-156.6 \pm 12.5$\\
07145344-5629220 & $16.40 \pm 0.10$ & $15.77 \pm 0.13$ & $15.35 \pm 0.17$ & & 071453.34-562921.2 & $15.07 \pm 0.03$ & $14.89 \pm 0.04$ & & $-77.2 \pm 6.2$ & $71.6 \pm 18.0$\\
07145403+4353103 & $15.61 \pm 0.05$ & $14.94 \pm 0.08$ & $14.57 \pm 0.08$ & & 071454.00+435310.6 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $-32.9 \pm 5.3$ & $26.2 \pm 8.5$\\
07145495+2713045 & $14.66 \pm 0.04$ & $14.03 \pm 0.04$ & $13.72 \pm 0.04$ & & 071454.93+271304.3 & $13.54 \pm 0.03$ & $13.30 \pm 0.03$ & & $-32.9 \pm 6.8$ & $-13.7 \pm 7.0$\\
07145575+2618154 & $13.77 \pm 0.02$ & $13.18 \pm 0.03$ & $12.80 \pm 0.03$ & & 071455.69+261814.4 & $12.61 \pm 0.02$ & $12.44 \pm 0.03$ & & $-69.4 \pm 6.3$ & $-97.1 \pm 6.9$\\
07145637+5154012 & $12.55 \pm 0.02$ & $11.96 \pm 0.02$ & $11.67 \pm 0.02$ & & 071456.38+515400.5 & $11.44 \pm 0.02$ & $11.26 \pm 0.02$ & & $12.0 \pm 2.9$ & $-62.6 \pm 6.2$\\
07145694+5534557 & $15.22 \pm 0.05$ & $14.59 \pm 0.05$ & $14.29 \pm 0.06$ & & 071456.94+553455.2 & $14.09 \pm 0.03$ & $13.92 \pm 0.04$ & & $0.3 \pm 3.4$ & $-44.3 \pm 8.1$\\
07145760+2516573 & $13.55 \pm 0.02$ & $13.01 \pm 0.03$ & $12.70 \pm 0.03$ & & 071457.55+251656.8 & $12.49 \pm 0.02$ & $12.31 \pm 0.03$ & & $-59.7 \pm 6.9$ & $-51.2 \pm 8.1$\\
07145882+2524347 & $16.22 \pm 0.11$ & $15.34 \pm 0.11$ & $14.97 \pm 0.13$ & & 071458.88+252435.3 & $14.79 \pm 0.03$ & $14.47 \pm 0.05$ & & $73.5 \pm 10.9$ & $47.9 \pm 13.0$\\
07150134+3031594 & $15.21 \pm 0.05$ & $14.56 \pm 0.06$ & $14.25 \pm 0.05$ & & 071501.31+303159.8 & $14.03 \pm 0.03$ & $13.81 \pm 0.04$ & & $-37.4 \pm 6.7$ & $38.8 \pm 9.0$\\
07150279+3014056 & $14.31 \pm 0.02$ & $13.68 \pm 0.04$ & $13.37 \pm 0.03$ & & 071502.86+301405.1 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $89.1 \pm 6.3$ & $-44.9 \pm 8.2$\\
07150281+4254309 & $15.51 \pm 0.05$ & $14.92 \pm 0.06$ & $14.61 \pm 0.07$ & & 071502.87+425430.5 & $14.34 \pm 0.03$ & $14.13 \pm 0.05$ & & $56.4 \pm 5.8$ & $-36.5 \pm 8.6$\\
07150475+8017470 & $12.61 \pm 0.02$ & $12.04 \pm 0.02$ & $11.74 \pm 0.02$ & & 071505.20+801747.2 & $11.56 \pm 0.02$ & $11.36 \pm 0.02$ & & $101.5 \pm 2.5$ & $17.5 \pm 6.3$\\
07150504+2746199 & $14.38 \pm 0.03$ & $13.84 \pm 0.04$ & $13.54 \pm 0.04$ & & 071505.00+274618.6 & $13.33 \pm 0.03$ & $13.08 \pm 0.03$ & & $-52.1 \pm 5.8$ & $-114.0 \pm 7.5$\\
07150603+2710068 & $13.00 \pm 0.02$ & $12.37 \pm 0.02$ & $12.06 \pm 0.02$ & & 071506.02+271004.1 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $-2.4 \pm 5.3$ & $-242.0 \pm 8.5$\\
07150644+8049520 & $15.40 \pm 0.05$ & $14.79 \pm 0.06$ & $14.47 \pm 0.08$ & & 071506.17+804951.3 & $14.19 \pm 0.03$ & $13.99 \pm 0.03$ & & $-55.8 \pm 1.5$ & $-58.7 \pm 7.2$\\
07150747+3052425 & $15.63 \pm 0.06$ & $15.03 \pm 0.09$ & $14.34 \pm 0.06$ & & 071507.51+305241.1 & $14.05 \pm 0.03$ & $13.75 \pm 0.04$ & & $53.1 \pm 6.5$ & $-140.2 \pm 10.3$\\
07150797-6457211 & $13.73 \pm 0.02$ & $13.12 \pm 0.03$ & $12.72 \pm 0.02$ & & 071507.80-645719.8 & $12.53 \pm 0.02$ & $12.32 \pm 0.02$ & & $-99.5 \pm 3.1$ & $120.8 \pm 8.1$\\
07150981-5702497 & $15.16 \pm 0.05$ & $14.46 \pm 0.04$ & $14.16 \pm 0.06$ & & 071509.75-570249.5 & $13.97 \pm 0.03$ & $13.75 \pm 0.03$ & & $-44.2 \pm 3.1$ & $18.5 \pm 8.8$\\
07151146+3125347 & $14.91 \pm 0.04$ & $14.30 \pm 0.06$ & $13.99 \pm 0.05$ & & 071511.45+312534.0 & $13.84 \pm 0.03$ & $13.66 \pm 0.04$ & & $-13.7 \pm 6.3$ & $-67.8 \pm 8.8$\\
07151159-5056470 & $14.43 \pm 0.03$ & $13.88 \pm 0.03$ & $13.60 \pm 0.04$ & & 071511.59-505646.3 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $-7.8 \pm 3.5$ & $67.6 \pm 7.3$\\
07151275+7132004 & $14.77 \pm 0.04$ & $14.21 \pm 0.05$ & $13.91 \pm 0.06$ & & 071512.70+713159.5 & $13.73 \pm 0.02$ & $13.53 \pm 0.03$ & & $-18.9 \pm 1.5$ & $-79.2 \pm 9.1$\\
07151294+4914170 & $15.32 \pm 0.05$ & $14.75 \pm 0.06$ & $14.35 \pm 0.06$ & & 071512.96+491416.6 & $14.14 \pm 0.03$ & $13.89 \pm 0.04$ & & $21.9 \pm 4.0$ & $-29.9 \pm 7.9$\\
07151425+3051230 & $12.87 \pm 0.03$ & $12.29 \pm 0.03$ & $12.02 \pm 0.03$ & & 071514.23+305122.5 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $-18.7 \pm 5.5$ & $-47.1 \pm 7.9$\\
07151672-5312239 & $13.49 \pm 0.02$ & $12.95 \pm 0.02$ & $12.67 \pm 0.02$ & & 071516.66-531223.4 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $-48.2 \pm 3.3$ & $44.5 \pm 6.9$\\
07151759+3052116 & $15.12 \pm 0.04$ & $14.51 \pm 0.06$ & $14.15 \pm 0.06$ & & 071517.57+305210.5 & $13.92 \pm 0.03$ & $13.69 \pm 0.04$ & & $-21.4 \pm 6.5$ & $-108.6 \pm 9.4$\\
07151937+5809294 & $16.58 \pm 0.12$ & $15.77 \pm 0.13$ & $14.89 \pm 0.12$ & & 071519.42+580929.2 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $31.3 \pm 4.3$ & $-17.2 \pm 12.3$\\
07151957+4932459 & $13.98 \pm 0.02$ & $13.35 \pm 0.03$ & $13.06 \pm 0.02$ & & 071519.53+493244.8 & $12.90 \pm 0.02$ & $12.73 \pm 0.03$ & & $-29.9 \pm 3.5$ & $-92.0 \pm 6.8$\\
07152010-5115346 & $13.98 \pm 0.03$ & $13.44 \pm 0.03$ & $13.15 \pm 0.03$ & & 071520.06-511533.5 & $12.98 \pm 0.02$ & $12.76 \pm 0.02$ & & $-37.4 \pm 3.5$ & $98.8 \pm 7.4$\\
07152150+5421172 & $15.70 \pm 0.06$ & $15.11 \pm 0.07$ & $14.76 \pm 0.08$ & & 071521.49+542116.3 & $14.57 \pm 0.03$ & $14.39 \pm 0.05$ & & $-4.1 \pm 4.0$ & $-77.3 \pm 10.1$\\
07152221+3920045 & $15.53 \pm 0.05$ & $14.86 \pm 0.08$ & $14.43 \pm 0.08$ & & 071522.23+392003.1 & $14.10 \pm 0.03$ & $13.80 \pm 0.04$ & & $16.6 \pm 6.0$ & $-129.3 \pm 8.9$\\
07152251+2250502 & $14.91 \pm 0.04$ & $14.39 \pm 0.05$ & $14.07 \pm 0.05$ & & 071522.47+225049.5 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $-44.5 \pm 5.8$ & $-57.3 \pm 6.6$\\
07152274+6428268 & $15.84 \pm 0.08$ & $15.23 \pm 0.09$ & $14.88 \pm 0.12$ & & 071522.79+642826.6 & $14.71 \pm 0.03$ & $14.51 \pm 0.05$ & & $29.9 \pm 2.8$ & $-19.0 \pm 9.2$\\
07152392-5237344 & $14.59 \pm 0.03$ & $13.96 \pm 0.03$ & $13.68 \pm 0.04$ & & 071523.94-523734.2 & $13.49 \pm 0.02$ & $13.32 \pm 0.03$ & & $22.7 \pm 3.4$ & $22.2 \pm 7.1$\\
07152608+6654049 & $13.21 \pm 0.02$ & $12.67 \pm 0.03$ & $12.40 \pm 0.02$ & & 071525.93+665402.7 & $12.24 \pm 0.02$ & $12.02 \pm 0.02$ & & $-74.8 \pm 2.4$ & $-192.2 \pm 12.8$\\
07152735-5736397 & $16.49 \pm 0.11$ & $15.80 \pm 0.14$ & $15.30 \pm 0.17$ & & 071527.38-573640.8 & $15.09 \pm 0.03$ & $14.86 \pm 0.04$ & & $27.5 \pm 5.6$ & $-102.0 \pm 20.6$\\
07152764+4728174 & $15.94 \pm 0.07$ & $15.19 \pm 0.08$ & $14.76 \pm 0.09$ & & 071527.63+472815.9 & $14.54 \pm 0.03$ & $14.26 \pm 0.04$ & & $-13.8 \pm 5.3$ & $-142.4 \pm 9.9$\\
07152926+4334594 & $15.19 \pm 0.03$ & $14.68 \pm 0.05$ & $14.40 \pm 0.06$ & & 071529.30+433459.1 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $31.3 \pm 5.1$ & $-21.7 \pm 8.1$\\
07153092+5038087 & $13.23 \pm 0.02$ & $12.65 \pm 0.02$ & $12.38 \pm 0.02$ & & 071530.97+503807.2 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $42.0 \pm 3.3$ & $-129.0 \pm 6.9$\\
07153256+2532124 & $14.09 \pm 0.03$ & $13.54 \pm 0.03$ & $13.27 \pm 0.03$ & & 071532.60+253211.9 & $13.09 \pm 0.03$ & $12.87 \pm 0.03$ & & $47.9 \pm 5.9$ & $-49.2 \pm 8.3$\\
07153366+6154263 & $14.76 \pm 0.03$ & $14.15 \pm 0.05$ & $13.81 \pm 0.05$ & & 071533.60+615425.7 & $13.60 \pm 0.02$ & $13.41 \pm 0.03$ & & $-33.5 \pm 2.4$ & $-58.3 \pm 6.8$\\
07153612+5221454 & $14.47 \pm 0.03$ & $13.90 \pm 0.04$ & $13.54 \pm 0.04$ & & 071536.05+522145.5 & $13.35 \pm 0.03$ & $13.08 \pm 0.03$ & & $-54.7 \pm 3.4$ & $9.0 \pm 6.7$\\
07153669+6729006 & $13.71 \pm 0.02$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 071536.86+672859.5 & $12.72 \pm 0.02$ & $12.50 \pm 0.02$ & & $83.6 \pm 2.6$ & $-93.0 \pm 9.8$\\
07153972+3538437 & $16.07 \pm 0.08$ & $15.52 \pm 0.11$ & $15.23 \pm 0.11$ & & 071539.73+353842.8 & $15.03 \pm 0.04$ & $14.76 \pm 0.07$ & & $4.7 \pm 11.1$ & $-81.8 \pm 14.4$\\
07154163+6133455 & $13.66 \pm 0.02$ & $13.01 \pm 0.02$ & $12.73 \pm 0.03$ & & 071541.60+613344.9 & $12.56 \pm 0.02$ & $12.39 \pm 0.02$ & & $-19.9 \pm 2.2$ & $-46.0 \pm 7.2$\\
07154191+2231199 & $13.04 \pm 0.02$ & $12.45 \pm 0.03$ & $12.14 \pm 0.02$ & & 071541.85+223119.5 & $11.97 \pm 0.03$ & $11.77 \pm 0.02$ & & $-67.3 \pm 5.3$ & $-30.0 \pm 5.7$\\
07154246+3507409 & $15.53 \pm 0.06$ & $14.99 \pm 0.08$ & $14.56 \pm 0.07$ & & 071542.47+350740.3 & $14.39 \pm 0.03$ & $14.20 \pm 0.05$ & & $16.8 \pm 6.9$ & $-50.9 \pm 8.8$\\
07154263+3638343 & $14.76 \pm 0.04$ & $14.23 \pm 0.05$ & $13.93 \pm 0.05$ & & 071542.60+363834.4 & $13.70 \pm 0.03$ & $13.50 \pm 0.04$ & & $-34.2 \pm 6.1$ & $3.9 \pm 7.9$\\
07154590+4005002 & $16.36 \pm 0.12$ & $15.69 \pm 0.14$ & $15.39 \pm 0.17$ & & 071545.77+400458.6 & $15.22 \pm 0.04$ & $14.93 \pm 0.08$ & & $-128.6 \pm 12.7$ & $-138.3 \pm 23.2$\\
07154624-6639245 & $13.91 \pm 0.03$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 071546.20-663924.1 & $12.85 \pm 0.02$ & $12.67 \pm 0.02$ & & $-22.2 \pm 2.1$ & $41.0 \pm 7.8$\\
07154632+2509433 & $13.99 \pm 0.03$ & $13.37 \pm 0.03$ & $13.07 \pm 0.03$ & & 071546.28+250942.7 & $12.92 \pm 0.02$ & $12.70 \pm 0.03$ & & $-49.4 \pm 5.9$ & $-56.3 \pm 6.8$\\
07154736+5259303 & $16.68 \pm 0.14$ & $15.94 \pm 0.18$ & $15.12 \pm 0.13$ & & 071547.44+525930.3 & $14.31 \pm 0.03$ & $14.06 \pm 0.04$ & & $62.6 \pm 7.7$ & $5.5 \pm 20.7$\\
07154865+3011083 & $16.25 \pm 0.10$ & $15.60 \pm 0.12$ & $15.25 \pm 0.13$ & & 071548.62+301109.3 & $14.96 \pm 0.04$ & $14.75 \pm 0.07$ & & $-36.3 \pm 14.2$ & $92.7 \pm 19.5$\\
07154959+4851443 & $15.48 \pm 0.05$ & $14.94 \pm 0.07$ & $14.63 \pm 0.09$ & & 071549.56+485144.0 & $14.44 \pm 0.03$ & $14.21 \pm 0.04$ & & $-28.6 \pm 4.6$ & $-21.1 \pm 7.8$\\
07155398-6105157 & $12.83 \pm 0.02$ & $12.27 \pm 0.02$ & $11.98 \pm 0.02$ & & 071554.04-610515.1 & $11.76 \pm 0.02$ & $11.59 \pm 0.02$ & & $39.3 \pm 2.3$ & $63.1 \pm 7.6$\\
07155472+7512250 & $13.27 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.03$ & & 071554.70+751225.4 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $-5.2 \pm 1.0$ & $41.6 \pm 6.3$\\
07155497+3412518 & $13.76 \pm 0.03$ & $13.22 \pm 0.03$ & $12.95 \pm 0.03$ & & 071554.94+341251.3 & $12.77 \pm 0.02$ & $12.59 \pm 0.03$ & & $-30.6 \pm 5.3$ & $-48.6 \pm 7.1$\\
07155720-6544406 & $15.09 \pm 0.05$ & $14.23 \pm 0.06$ & $13.73 \pm 0.05$ & & 071557.24-654437.6 & $13.33 \pm 0.02$ & $13.08 \pm 0.02$ & & $20.0 \pm 1.9$ & $282.7 \pm 10.4$\\
07155734-7644534 & $14.83 \pm 0.05$ & $14.17 \pm 0.05$ & $13.88 \pm 0.06$ & & 071557.25-764453.0 & $13.68 \pm 0.02$ & $13.51 \pm 0.03$ & & $-29.2 \pm 1.3$ & $31.5 \pm 9.6$\\
07160072+2502579 & $14.33 \pm 0.03$ & $13.71 \pm 0.04$ & $13.42 \pm 0.04$ & & 071600.75+250257.2 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $36.2 \pm 5.9$ & $-61.1 \pm 6.9$\\
07160440+3654444 & $13.86 \pm 0.02$ & $13.22 \pm 0.03$ & $12.90 \pm 0.03$ & & 071604.38+365444.1 & $12.67 \pm 0.02$ & $12.48 \pm 0.03$ & & $-26.5 \pm 4.7$ & $-26.1 \pm 7.4$\\
07160471+7936586 & $11.20 \pm 0.02$ & $10.65 \pm 0.01$ & $10.33 \pm 0.02$ & & 071605.40+793658.7 & $10.14 \pm 0.02$ & $9.93 \pm 0.02$ & & $163.3 \pm 3.9$ & $10.6 \pm 6.9$\\
07160589+5536501 & $15.48 \pm 0.05$ & $14.79 \pm 0.06$ & $14.52 \pm 0.07$ & & 071605.94+553649.4 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $34.8 \pm 3.5$ & $-65.6 \pm 7.6$\\
07160856+6350151 & $16.04 \pm 0.09$ & $15.37 \pm 0.10$ & $15.02 \pm 0.13$ & & 071608.62+635015.1 & $14.86 \pm 0.03$ & $14.64 \pm 0.05$ & & $34.6 \pm 3.4$ & $-1.7 \pm 10.9$\\
07160944+4437340 & $14.36 \pm 0.03$ & $13.84 \pm 0.03$ & $13.53 \pm 0.04$ & & 071609.44+443733.5 & $13.29 \pm 0.03$ & $13.06 \pm 0.03$ & & $4.4 \pm 4.4$ & $-49.2 \pm 6.9$\\
07161070+6350163 & $13.51 \pm 0.02$ & $12.93 \pm 0.03$ & $12.63 \pm 0.03$ & & 071610.59+635015.4 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $-60.9 \pm 2.4$ & $-80.8 \pm 6.5$\\
07161177+5951549 & $16.84 \pm 0.14$ & $16.25 \pm 0.20$ & $15.30 \pm 0.15$ & & 071611.89+595154.9 & $14.66 \pm 0.03$ & $14.48 \pm 0.05$ & & $73.5 \pm 6.9$ & $-2.0 \pm 24.3$\\
07161255+6117248 & $11.71 \pm 0.02$ & $11.15 \pm 0.02$ & $10.83 \pm 0.02$ & & 071612.54+611723.3 & $10.64 \pm 0.02$ & $10.43 \pm 0.02$ & & $-10.4 \pm 2.1$ & $-129.9 \pm 6.8$\\
07161524+5822507 & $13.73 \pm 0.02$ & $13.10 \pm 0.02$ & $12.81 \pm 0.03$ & & 071615.18+582250.1 & $12.63 \pm 0.02$ & $12.45 \pm 0.02$ & & $-43.8 \pm 2.6$ & $-52.7 \pm 6.4$\\
07161637-6107572 & $12.64 \pm 0.02$ & $12.09 \pm 0.02$ & $11.73 \pm 0.02$ & & 071616.45-610756.6 & $11.55 \pm 0.02$ & $11.34 \pm 0.02$ & & $51.3 \pm 2.5$ & $53.8 \pm 7.6$\\
07161718+5506235 & $16.73 \pm 0.14$ & $15.77 \pm 0.14$ & $15.31 \pm 0.14$ & & 071617.24+550623.5 & $14.88 \pm 0.03$ & $14.55 \pm 0.05$ & & $42.9 \pm 6.6$ & $-0.5 \pm 17.8$\\
07161786-5911392 & $14.07 \pm 0.03$ & $13.45 \pm 0.02$ & $13.11 \pm 0.03$ & & 071617.83-591138.9 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $-17.1 \pm 2.6$ & $35.0 \pm 7.0$\\
07161829+6038191 & $14.24 \pm 0.03$ & $13.68 \pm 0.03$ & $13.36 \pm 0.04$ & & 071618.35+603818.9 & $13.18 \pm 0.03$ & $12.97 \pm 0.03$ & & $33.8 \pm 2.5$ & $-18.2 \pm 6.6$\\
07161882+6125241 & $12.85 \pm 0.02$ & $12.26 \pm 0.02$ & $11.95 \pm 0.02$ & & 071618.80+612523.1 & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & & $-13.9 \pm 2.1$ & $-88.1 \pm 6.5$\\
07161895-7238353 & $15.42 \pm 0.05$ & $14.82 \pm 0.07$ & $14.53 \pm 0.10$ & & 071618.87-723834.7 & $14.27 \pm 0.03$ & $14.03 \pm 0.03$ & & $-31.5 \pm 1.7$ & $58.1 \pm 13.6$\\
07161971+6604346 & $15.35 \pm 0.06$ & $14.80 \pm 0.08$ & $14.48 \pm 0.09$ & & 071619.68+660433.3 & $14.25 \pm 0.03$ & $14.02 \pm 0.04$ & & $-18.5 \pm 2.5$ & $-118.0 \pm 12.1$\\
07162005-4933261 & $13.80 \pm 0.03$ & $13.26 \pm 0.02$ & $12.96 \pm 0.03$ & & 071620.01-493328.1 & $12.80 \pm 0.02$ & $12.56 \pm 0.02$ & & $-32.7 \pm 3.6$ & $-193.6 \pm 8.5$\\
07162025+3807390 & $16.04 \pm 0.11$ & $15.45 \pm 0.13$ & $15.18 \pm 0.15$ & & 071620.13+380738.9 & $14.49 \pm 0.03$ & $14.30 \pm 0.05$ & & $-124.8 \pm 10.4$ & $-9.1 \pm 16.2$\\
07162109+3559497 & $14.98 \pm 0.04$ & $14.46 \pm 0.05$ & $14.08 \pm 0.05$ & & 071621.07+355949.9 & $13.86 \pm 0.03$ & $13.69 \pm 0.04$ & & $-28.6 \pm 5.6$ & $17.9 \pm 7.9$\\
07162375+3419434 & $16.26 \pm 0.10$ & $15.64 \pm 0.12$ & $15.25 \pm 0.12$ & & 071623.80+341942.9 & $14.87 \pm 0.03$ & $14.62 \pm 0.06$ & & $65.1 \pm 11.6$ & $-46.3 \pm 17.1$\\
07162416+6105118 & $15.43 \pm 0.06$ & $14.83 \pm 0.08$ & $14.53 \pm 0.09$ & & 071624.08+610511.3 & $14.37 \pm 0.03$ & $14.19 \pm 0.04$ & & $-47.8 \pm 3.2$ & $-38.5 \pm 8.3$\\
07162456+6328595 & $14.84 \pm 0.04$ & $14.32 \pm 0.05$ & $14.03 \pm 0.06$ & & 071624.52+632858.9 & $13.78 \pm 0.03$ & $13.56 \pm 0.03$ & & $-24.4 \pm 2.3$ & $-53.2 \pm 6.9$\\
07162477+3220072 & $15.16 \pm 0.04$ & $14.59 \pm 0.05$ & $14.24 \pm 0.05$ & & 071624.72+322006.7 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $-55.1 \pm 6.4$ & $-44.8 \pm 8.2$\\
07162588+2720048 & $14.51 \pm 0.04$ & $13.94 \pm 0.04$ & $13.66 \pm 0.05$ & & 071625.86+272004.4 & $13.41 \pm 0.03$ & $13.24 \pm 0.03$ & & $-28.9 \pm 5.9$ & $-39.9 \pm 7.1$\\
07162590+5045076 & $15.88 \pm 0.07$ & $15.26 \pm 0.09$ & $14.99 \pm 0.12$ & & 071625.84+504507.3 & $14.81 \pm 0.03$ & $14.64 \pm 0.06$ & & $-48.8 \pm 5.0$ & $-30.9 \pm 9.2$\\
07162633+3908471 & $15.11 \pm 0.05$ & $14.42 \pm 0.05$ & $13.93 \pm 0.05$ & & 071626.39+390846.8 & $13.76 \pm 0.03$ & $13.51 \pm 0.03$ & & $56.7 \pm 5.1$ & $-34.1 \pm 7.3$\\
07162647+4227003 & $12.88 \pm 0.02$ & $12.30 \pm 0.02$ & $12.03 \pm 0.02$ & & 071626.42+422700.0 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $-47.3 \pm 4.1$ & $-24.3 \pm 6.3$\\
07162675+3508035 & $16.20 \pm 0.09$ & $15.52 \pm 0.10$ & $15.23 \pm 0.12$ & & 071626.70+350803.4 & $14.76 \pm 0.03$ & $14.59 \pm 0.06$ & & $-60.3 \pm 10.4$ & $-6.3 \pm 16.3$\\
07162724-5439385 & $11.97 \pm 0.02$ & $11.38 \pm 0.02$ & $11.09 \pm 0.02$ & & 071627.09-543934.9 & $10.89 \pm 0.02$ & $10.69 \pm 0.02$ & & $-121.5 \pm 4.1$ & $344.3 \pm 10.8$\\
07162764+2912162 & $15.74 \pm 0.07$ & $15.12 \pm 0.10$ & $14.66 \pm 0.09$ & & 071627.59+291216.2 & $14.28 \pm 0.03$ & $14.01 \pm 0.04$ & & $-57.0 \pm 7.4$ & $2.1 \pm 8.5$\\
07163079+5450376 & $14.22 \pm 0.02$ & $13.66 \pm 0.03$ & $13.36 \pm 0.03$ & & 071630.84+545037.5 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $34.6 \pm 3.3$ & $-12.3 \pm 6.7$\\
07163091+3915258 & $15.35 \pm 0.05$ & $14.75 \pm 0.07$ & $14.44 \pm 0.07$ & & 071630.84+391524.8 & $14.17 \pm 0.03$ & $13.94 \pm 0.04$ & & $-70.0 \pm 5.7$ & $-87.7 \pm 8.2$\\
07163181-8656387 & $15.85 \pm 0.10$ & $15.31 \pm 0.14$ & $14.36 \pm 0.11$ & & 071632.05-865638.2 & $14.11 \pm 0.03$ & $13.81 \pm 0.03$ & & $18.6 \pm 0.5$ & $53.3 \pm 9.9$\\
07163335+3622354 & $16.13 \pm 0.10$ & $15.29 \pm 0.13$ & $14.77 \pm 0.12$ & & 071633.36+362234.7 & $14.42 \pm 0.03$ & $14.15 \pm 0.05$ & & $9.8 \pm 8.3$ & $-66.0 \pm 11.6$\\
07163419+3741187 & $15.85 \pm 0.07$ & $15.17 \pm 0.10$ & $14.87 \pm 0.11$ & & 071634.16+374120.1 & $14.32 \pm 0.03$ & $14.14 \pm 0.04$ & & $-27.1 \pm 6.1$ & $127.0 \pm 9.2$\\
07163480+5037006 & $15.21 \pm 0.04$ & $14.57 \pm 0.05$ & $14.24 \pm 0.06$ & & 071634.76+503700.3 & $14.00 \pm 0.03$ & $13.72 \pm 0.03$ & & $-31.2 \pm 3.7$ & $-26.1 \pm 7.0$\\
07163497+2857312 & $11.84 \pm 0.02$ & $11.29 \pm 0.02$ & $10.98 \pm 0.02$ & & 071634.83+285730.5 & $10.81 \pm 0.02$ & $10.62 \pm 0.02$ & & $-163.3 \pm 6.8$ & $-65.4 \pm 6.4$\\
07163721+2651190 & $16.21 \pm 0.12$ & $15.27 \pm 0.11$ & $15.00 \pm 0.13$ & & 071637.32+265118.9 & $14.79 \pm 0.03$ & $14.61 \pm 0.06$ & & $137.4 \pm 10.9$ & $-1.9 \pm 12.0$\\
07163904+2625076 & $13.80 \pm 0.02$ & $13.22 \pm 0.03$ & $12.90 \pm 0.03$ & & 071639.01+262507.3 & $12.75 \pm 0.02$ & $12.54 \pm 0.03$ & & $-33.5 \pm 5.6$ & $-27.8 \pm 6.6$\\
07163939+5827278 & $14.59 \pm 0.03$ & $13.97 \pm 0.04$ & $13.66 \pm 0.04$ & & 071639.37+582726.1 & $13.41 \pm 0.02$ & $13.19 \pm 0.03$ & & $-16.0 \pm 2.6$ & $-153.0 \pm 7.5$\\
07163970-5619518 & $13.10 \pm 0.04$ & $12.54 \pm 0.03$ & $12.16 \pm 0.03$ & & 071639.78-561952.2 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $58.1 \pm 3.0$ & $-38.6 \pm 6.7$\\
07164179+4956573 & $14.42 \pm 0.03$ & $13.81 \pm 0.04$ & $13.46 \pm 0.03$ & & 071641.81+495656.1 & $13.27 \pm 0.02$ & $13.02 \pm 0.03$ & & $16.4 \pm 3.4$ & $-103.0 \pm 7.0$\\
07164227+5028442 & $14.06 \pm 0.02$ & $13.51 \pm 0.02$ & $13.22 \pm 0.03$ & & 071642.27+502843.7 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $-0.9 \pm 3.3$ & $-42.8 \pm 6.5$\\
07164337+2244360 & $14.53 \pm 0.03$ & $13.72 \pm 0.03$ & $13.23 \pm 0.04$ & & 071643.30+224435.2 & $12.84 \pm 0.02$ & $12.58 \pm 0.03$ & & $-79.6 \pm 5.5$ & $-68.3 \pm 6.1$\\
07164510+2355517 & $15.75 \pm 0.08$ & $15.01 \pm 0.10$ & $14.68 \pm 0.11$ & & 071645.16+235552.2 & $14.49 \pm 0.03$ & $14.31 \pm 0.05$ & & $70.0 \pm 8.0$ & $49.7 \pm 13.4$\\
07164625+5617335 & $15.82 \pm 0.07$ & $15.15 \pm 0.07$ & $14.80 \pm 0.09$ & & 071646.27+561734.1 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $14.5 \pm 3.4$ & $49.3 \pm 7.7$\\
07164724+5220089 & $14.79 \pm 0.04$ & $14.24 \pm 0.05$ & $13.96 \pm 0.05$ & & 071647.27+522008.4 & $13.75 \pm 0.03$ & $13.43 \pm 0.03$ & & $25.4 \pm 3.4$ & $-44.1 \pm 7.6$\\
07164895+5632487 & $16.28 \pm 0.09$ & $15.69 \pm 0.12$ & $15.40 \pm 0.14$ & & 071648.88+563249.0 & $15.22 \pm 0.04$ & $14.91 \pm 0.06$ & & $-52.3 \pm 6.8$ & $19.4 \pm 17.6$\\
07165053-5543436 & $14.46 \pm 0.03$ & $13.78 \pm 0.03$ & $13.44 \pm 0.04$ & & 071650.54-554342.4 & $13.22 \pm 0.02$ & $12.98 \pm 0.02$ & & $3.5 \pm 2.8$ & $111.4 \pm 8.1$\\
07165153+5010470 & $14.74 \pm 0.03$ & $14.21 \pm 0.04$ & $13.79 \pm 0.04$ & & 071651.52+501046.2 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $-10.7 \pm 3.6$ & $-74.4 \pm 7.1$\\
07165171-5748085 & $14.13 \pm 0.03$ & $13.47 \pm 0.03$ & $13.16 \pm 0.04$ & & 071651.68-574809.3 & $12.96 \pm 0.02$ & $12.74 \pm 0.02$ & & $-22.2 \pm 2.6$ & $-71.1 \pm 7.7$\\
07165230+5031013 & $16.42 \pm 0.12$ & $15.54 \pm 0.14$ & $15.22 \pm 0.15$ & & 071652.34+503101.5 & $14.38 \pm 0.03$ & $14.18 \pm 0.04$ & & $37.8 \pm 6.6$ & $15.7 \pm 14.4$\\
07165355+2536216 & $14.69 \pm 0.04$ & $14.10 \pm 0.04$ & $13.81 \pm 0.05$ & & 071653.58+253621.2 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $36.0 \pm 6.1$ & $-37.2 \pm 7.1$\\
07165709+7021512 & $14.32 \pm 0.03$ & $13.70 \pm 0.03$ & $13.42 \pm 0.04$ & & 071657.34+702150.4 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $108.0 \pm 2.9$ & $-67.4 \pm 7.4$\\
07165722+2140277 & $13.69 \pm 0.02$ & $13.10 \pm 0.03$ & $12.76 \pm 0.03$ & & 071657.21+214027.3 & $12.59 \pm 0.02$ & $12.38 \pm 0.02$ & & $-12.6 \pm 5.2$ & $-33.8 \pm 6.5$\\
07170079+3802068 & $14.20 \pm 0.03$ & $13.61 \pm 0.03$ & $13.32 \pm 0.03$ & & 071700.75+380206.3 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $-35.9 \pm 4.3$ & $-38.0 \pm 6.2$\\
07170092+5706581 & $15.14 \pm 0.03$ & $14.54 \pm 0.05$ & $14.26 \pm 0.06$ & & 071700.86+570657.9 & $14.06 \pm 0.03$ & $13.83 \pm 0.04$ & & $-42.0 \pm 3.3$ & $-13.6 \pm 7.3$\\
07170193+2124588 & $15.40 \pm 0.05$ & $14.89 \pm 0.09$ & $14.56 \pm 0.08$ & & 071701.93+212458.1 & $14.40 \pm 0.03$ & $14.19 \pm 0.05$ & & $-1.7 \pm 6.8$ & $-55.8 \pm 8.3$\\
07170253+3954238 & $14.58 \pm 0.03$ & $14.05 \pm 0.04$ & $13.73 \pm 0.04$ & & 071702.52+395423.4 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $-17.6 \pm 4.3$ & $-29.9 \pm 7.1$\\
07170542+7031568 & $15.11 \pm 0.05$ & $14.55 \pm 0.06$ & $14.18 \pm 0.07$ & & 071705.39+703156.3 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $-13.0 \pm 1.8$ & $-47.6 \pm 7.9$\\
07170698+3453411 & $14.86 \pm 0.03$ & $14.34 \pm 0.05$ & $14.03 \pm 0.05$ & & 071706.93+345341.4 & $13.83 \pm 0.03$ & $13.60 \pm 0.04$ & & $-59.1 \pm 7.7$ & $27.6 \pm 8.6$\\
07170710-8004249 & $14.78 \pm 0.03$ & $14.20 \pm 0.04$ & $13.93 \pm 0.06$ & & 071707.13-800423.5 & $13.75 \pm 0.02$ & $13.54 \pm 0.03$ & & $6.0 \pm 0.8$ & $139.0 \pm 11.9$\\
07170835+4255276 & $15.17 \pm 0.04$ & $14.56 \pm 0.06$ & $14.18 \pm 0.06$ & & 071708.32+425527.3 & $14.00 \pm 0.03$ & $13.83 \pm 0.04$ & & $-31.0 \pm 4.8$ & $-24.9 \pm 7.4$\\
07171201+5337156 & $14.76 \pm 0.04$ & $14.20 \pm 0.04$ & $13.82 \pm 0.05$ & & 071711.96+533715.8 & $13.57 \pm 0.03$ & $13.34 \pm 0.03$ & & $-34.8 \pm 3.3$ & $17.7 \pm 6.9$\\
07171218-8129025 & $14.82 \pm 0.04$ & $14.18 \pm 0.04$ & $13.90 \pm 0.06$ & & 071712.19-812901.7 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $2.5 \pm 0.7$ & $76.8 \pm 12.3$\\
07171222+8329135 & $13.78 \pm 0.02$ & $13.19 \pm 0.02$ & $12.90 \pm 0.03$ & & 071712.32+832912.0 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $15.8 \pm 0.6$ & $-131.7 \pm 7.1$\\
07171373+3111091 & $14.21 \pm 0.02$ & $13.60 \pm 0.04$ & $13.26 \pm 0.03$ & & 071713.73+311108.4 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-5.8 \pm 5.6$ & $-66.5 \pm 7.3$\\
07171373+4908359 & $14.90 \pm 0.04$ & $14.31 \pm 0.05$ & $13.97 \pm 0.05$ & & 071713.73+490834.6 & $13.74 \pm 0.03$ & $13.57 \pm 0.03$ & & $-1.9 \pm 3.8$ & $-113.1 \pm 7.5$\\
07171443+3816564 & $15.23 \pm 0.05$ & $14.51 \pm 0.05$ & $14.16 \pm 0.06$ & & 071714.44+381655.4 & $13.91 \pm 0.03$ & $13.67 \pm 0.04$ & & $13.1 \pm 5.1$ & $-86.2 \pm 7.6$\\
07171626+5705430 & $14.64 \pm 0.03$ & $13.59 \pm 0.03$ & $12.94 \pm 0.03$ & & 071716.23+570543.6 & $12.31 \pm 0.02$ & $11.96 \pm 0.02$ & & $-23.2 \pm 2.5$ & $50.7 \pm 6.3$\\
07171848+5631119 & $14.48 \pm 0.02$ & $13.93 \pm 0.03$ & $13.61 \pm 0.03$ & & 071718.45+563111.4 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $-15.4 \pm 2.8$ & $-41.5 \pm 6.7$\\
07171934-5944213 & $15.30 \pm 0.04$ & $14.66 \pm 0.05$ & $14.31 \pm 0.06$ & & 071719.30-594421.0 & $14.10 \pm 0.03$ & $13.85 \pm 0.03$ & & $-26.6 \pm 2.7$ & $26.7 \pm 7.3$\\
07172221+7730216 & $13.99 \pm 0.03$ & $13.46 \pm 0.03$ & $13.13 \pm 0.03$ & & 071722.31+773021.5 & $12.92 \pm 0.02$ & $12.70 \pm 0.02$ & & $30.3 \pm 1.1$ & $-16.3 \pm 6.3$\\
07172584+3210585 & $16.87 \pm 0.16$ & $15.83 \pm 0.13$ & $15.31 \pm 0.15$ & & 071725.85+321057.2 & $15.06 \pm 0.04$ & $14.69 \pm 0.06$ & & $10.1 \pm 14.5$ & $-124.0 \pm 20.1$\\
07172585+8604026 & $15.81 \pm 0.07$ & $15.17 \pm 0.09$ & $14.89 \pm 0.11$ & & 071726.18+860403.3 & $14.51 \pm 0.03$ & $14.34 \pm 0.04$ & & $32.3 \pm 0.9$ & $62.2 \pm 10.7$\\
07172618-7604417 & $15.46 \pm 0.06$ & $14.82 \pm 0.08$ & $14.52 \pm 0.10$ & & 071726.13-760442.2 & $14.28 \pm 0.03$ & $14.07 \pm 0.03$ & & $-19.5 \pm 1.3$ & $-52.7 \pm 9.1$\\
07172638+7632383 & $15.69 \pm 0.07$ & $15.15 \pm 0.10$ & $14.82 \pm 0.13$ & & 071726.29+763238.8 & $14.52 \pm 0.03$ & $14.31 \pm 0.04$ & & $-25.7 \pm 1.3$ & $39.7 \pm 7.8$\\
07172683-7701443 & $13.58 \pm 0.02$ & $13.00 \pm 0.02$ & $12.73 \pm 0.03$ & & 071726.44-770143.3 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $-125.8 \pm 3.2$ & $97.0 \pm 8.9$\\
07172950+3402431 & $14.16 \pm 0.02$ & $13.56 \pm 0.03$ & $13.25 \pm 0.03$ & & 071729.46+340243.0 & $13.09 \pm 0.02$ & $12.87 \pm 0.03$ & & $-45.2 \pm 5.9$ & $-10.1 \pm 7.0$\\
07173125+8149300 & $14.60 \pm 0.03$ & $14.08 \pm 0.03$ & $13.79 \pm 0.05$ & & 071731.09+814929.6 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-30.4 \pm 0.9$ & $-35.8 \pm 7.5$\\
07173285+2637358 & $13.73 \pm 0.02$ & $13.09 \pm 0.03$ & $12.76 \pm 0.03$ & & 071732.77+263734.7 & $12.56 \pm 0.02$ & $12.39 \pm 0.02$ & & $-92.1 \pm 6.4$ & $-93.3 \pm 6.9$\\
07173486+2425159 & $14.39 \pm 0.03$ & $13.81 \pm 0.04$ & $13.53 \pm 0.04$ & & 071734.85+242515.3 & $13.35 \pm 0.03$ & $13.18 \pm 0.03$ & & $-12.0 \pm 6.6$ & $-56.2 \pm 7.1$\\
07173573-5706382 & $15.00 \pm 0.04$ & $14.40 \pm 0.04$ & $14.05 \pm 0.07$ & & 071735.76-570638.5 & $13.89 \pm 0.02$ & $13.71 \pm 0.03$ & & $25.3 \pm 2.9$ & $-21.7 \pm 7.8$\\
07173658-7503416 & $11.67 \pm 0.02$ & $11.09 \pm 0.02$ & $10.80 \pm 0.02$ & & 071736.44-750338.0 & $10.63 \pm 0.02$ & $10.42 \pm 0.02$ & & $-50.4 \pm 1.6$ & $342.2 \pm 12.4$\\
07173941-6131322 & $11.60 \pm 0.02$ & $11.08 \pm 0.02$ & $10.78 \pm 0.02$ & & 071739.22-613129.4 & $10.59 \pm 0.02$ & $10.39 \pm 0.02$ & & $-128.9 \pm 3.8$ & $261.7 \pm 10.0$\\
07173947+3315164 & $16.32 \pm 0.12$ & $15.71 \pm 0.12$ & $15.36 \pm 0.17$ & & 071739.50+331515.4 & $14.80 \pm 0.03$ & $14.62 \pm 0.06$ & & $39.7 \pm 14.4$ & $-99.1 \pm 19.4$\\
07173969-5855597 & $14.88 \pm 0.04$ & $14.28 \pm 0.04$ & $13.99 \pm 0.06$ & & 071739.65-585559.6 & $13.78 \pm 0.02$ & $13.52 \pm 0.03$ & & $-28.4 \pm 2.7$ & $13.6 \pm 7.8$\\
07173999+5834310 & $16.14 \pm 0.08$ & $15.39 \pm 0.09$ & $14.97 \pm 0.10$ & & 071739.89+583431.6 & $14.66 \pm 0.03$ & $14.42 \pm 0.05$ & & $-64.7 \pm 4.2$ & $49.5 \pm 10.0$\\
07174287+4908122 & $14.46 \pm 0.03$ & $13.89 \pm 0.04$ & $13.62 \pm 0.04$ & & 071742.89+490811.8 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $16.4 \pm 3.7$ & $-34.3 \pm 6.9$\\
07174353-8011153 & $15.95 \pm 0.09$ & $15.38 \pm 0.10$ & $15.10 \pm 0.15$ & & 071743.85-801115.6 & $14.73 \pm 0.03$ & $14.56 \pm 0.04$ & & $79.3 \pm 2.1$ & $-26.1 \pm 11.8$\\
07174385-6400226 & $13.30 \pm 0.02$ & $12.73 \pm 0.03$ & $12.46 \pm 0.03$ & & 071743.76-640021.3 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $-59.4 \pm 2.4$ & $121.1 \pm 7.4$\\
07174551-5435220 & $12.75 \pm 0.03$ & $12.22 \pm 0.03$ & $11.88 \pm 0.02$ & & 071745.52-543523.0 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $6.9 \pm 2.8$ & $-97.1 \pm 7.1$\\
07174746-5020103 & $14.58 \pm 0.04$ & $13.95 \pm 0.04$ & $13.58 \pm 0.03$ & & 071747.41-502010.5 & $13.32 \pm 0.02$ & $13.10 \pm 0.03$ & & $-50.0 \pm 3.8$ & $-22.7 \pm 7.0$\\
07175026+5808539 & $13.22 \pm 0.02$ & $12.62 \pm 0.02$ & $12.33 \pm 0.02$ & & 071750.28+580854.2 & $12.14 \pm 0.02$ & $11.97 \pm 0.02$ & & $13.4 \pm 2.4$ & $28.2 \pm 6.2$\\
07175167-8135342 & $15.91 \pm 0.08$ & $15.36 \pm 0.13$ & $14.98 \pm 0.14$ & & 071751.61-813533.4 & $14.66 \pm 0.03$ & $14.49 \pm 0.04$ & & $-14.4 \pm 0.9$ & $75.2 \pm 13.9$\\
07175420+5629441 & $16.48 \pm 0.10$ & $15.78 \pm 0.14$ & $15.13 \pm 0.12$ & & 071754.14+562944.2 & $14.71 \pm 0.03$ & $14.44 \pm 0.05$ & & $-43.1 \pm 5.7$ & $2.0 \pm 15.3$\\
07175584-5213325 & $16.42 \pm 0.14$ & $15.65 \pm 0.12$ & $15.22 \pm 0.18$ & & 071755.81-521331.2 & $15.01 \pm 0.03$ & $14.80 \pm 0.04$ & & $-22.3 \pm 8.1$ & $125.7 \pm 22.2$\\
07175591+5018262 & $12.91 \pm 0.02$ & $12.38 \pm 0.02$ & $12.09 \pm 0.02$ & & 071755.91+501825.6 & $11.89 \pm 0.02$ & $11.69 \pm 0.02$ & & $-0.5 \pm 3.1$ & $-55.1 \pm 6.4$\\
07175626+2815046 & $14.47 \pm 0.02$ & $13.93 \pm 0.04$ & $13.62 \pm 0.03$ & & 071756.23+281504.4 & $13.44 \pm 0.03$ & $13.19 \pm 0.03$ & & $-32.0 \pm 6.4$ & $-19.4 \pm 7.8$\\
07175694+5141021 & $14.37 \pm 0.02$ & $13.80 \pm 0.04$ & $13.30 \pm 0.03$ & & 071756.93+514101.3 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $-14.4 \pm 3.2$ & $-73.7 \pm 7.5$\\
07180052-5328425 & $13.13 \pm 0.02$ & $12.61 \pm 0.03$ & $12.34 \pm 0.03$ & & 071800.54-532841.3 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $17.0 \pm 3.0$ & $115.8 \pm 7.4$\\
07180082+3007206 & $16.60 \pm 0.14$ & $15.90 \pm 0.15$ & $15.36 \pm 0.17$ & & 071800.78+300721.9 & $15.15 \pm 0.04$ & $14.84 \pm 0.08$ & & $-59.0 \pm 16.4$ & $140.0 \pm 22.2$\\
07180100+4628062 & $16.19 \pm 0.09$ & $15.49 \pm 0.11$ & $15.15 \pm 0.14$ & & 071801.00+462805.3 & $14.93 \pm 0.03$ & $14.63 \pm 0.05$ & & $2.9 \pm 7.7$ & $-80.2 \pm 15.1$\\
07180375+3756010 & $14.13 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & 071803.75+375600.3 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $-0.7 \pm 4.3$ & $-60.1 \pm 7.0$\\
07180558+2950218 & $15.98 \pm 0.09$ & $15.34 \pm 0.12$ & $14.98 \pm 0.12$ & & 071805.55+295021.3 & $14.81 \pm 0.03$ & $14.60 \pm 0.06$ & & $-43.1 \pm 8.8$ & $-47.3 \pm 11.0$\\
07180708+5238509 & $15.55 \pm 0.05$ & $14.94 \pm 0.07$ & $14.64 \pm 0.09$ & & 071807.04+523850.4 & $14.41 \pm 0.03$ & $14.21 \pm 0.05$ & & $-33.0 \pm 4.3$ & $-37.4 \pm 9.8$\\
07180831-6155383 & $14.02 \pm 0.03$ & $13.34 \pm 0.03$ & $13.06 \pm 0.04$ & & 071808.24-615538.4 & $12.82 \pm 0.02$ & $12.62 \pm 0.02$ & & $-50.1 \pm 2.5$ & $-3.8 \pm 7.6$\\
07180954-5044280 & $13.58 \pm 0.03$ & $12.92 \pm 0.02$ & $12.65 \pm 0.03$ & & 071809.45-504427.2 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-81.8 \pm 4.0$ & $74.6 \pm 7.1$\\
07181000+4016156 & $12.56 \pm 0.02$ & $12.00 \pm 0.02$ & $11.73 \pm 0.02$ & & 071809.92+401615.6 & $11.57 \pm 0.02$ & $11.39 \pm 0.02$ & & $-67.3 \pm 4.4$ & $0.8 \pm 5.8$\\
07181020+2709101 & $16.20 \pm 0.12$ & $15.68 \pm 0.15$ & $15.36 \pm 0.14$ & & 071810.13+270910.4 & $15.04 \pm 0.04$ & $14.87 \pm 0.08$ & & $-85.0 \pm 14.8$ & $26.9 \pm 20.7$\\
07181308+8126046 & $16.94 \pm 0.19$ & $15.95 \pm 0.15$ & $15.02 \pm 0.14$ & & 071812.90+812604.6 & $14.06 \pm 0.03$ & $13.83 \pm 0.03$ & & $-34.3 \pm 1.2$ & $1.9 \pm 23.4$\\
07181373+6640300 & $16.33 \pm 0.13$ & $15.62 \pm 0.14$ & $15.00 \pm 0.14$ & & 071813.67+664030.0 & $14.68 \pm 0.03$ & $14.47 \pm 0.05$ & & $-30.9 \pm 3.6$ & $-1.7 \pm 17.8$\\
07181446+4856254 & $15.74 \pm 0.07$ & $15.02 \pm 0.08$ & $14.69 \pm 0.09$ & & 071814.51+485625.0 & $14.52 \pm 0.03$ & $14.30 \pm 0.05$ & & $45.2 \pm 4.6$ & $-28.2 \pm 8.8$\\
07181570+6257406 & $16.39 \pm 0.12$ & $15.65 \pm 0.15$ & $15.32 \pm 0.19$ & & 071815.80+625740.1 & $14.97 \pm 0.03$ & $14.72 \pm 0.05$ & & $58.3 \pm 5.6$ & $-43.3 \pm 23.0$\\
07181663-5253249 & $13.86 \pm 0.03$ & $13.20 \pm 0.03$ & $12.89 \pm 0.03$ & & 071816.59-525324.3 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $-35.9 \pm 3.2$ & $55.1 \pm 6.9$\\
07181674+4701328 & $14.70 \pm 0.03$ & $14.19 \pm 0.04$ & $13.80 \pm 0.05$ & & 071816.71+470132.4 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $-26.5 \pm 4.4$ & $-37.6 \pm 7.8$\\
07181685-8222393 & $16.05 \pm 0.11$ & $15.19 \pm 0.09$ & $14.82 \pm 0.12$ & & 071816.75-822238.7 & $14.64 \pm 0.03$ & $14.43 \pm 0.04$ & & $-18.8 \pm 0.9$ & $61.3 \pm 11.4$\\
07182058+2644148 & $15.50 \pm 0.05$ & $14.71 \pm 0.06$ & $14.23 \pm 0.05$ & & 071820.59+264414.0 & $13.78 \pm 0.03$ & $13.51 \pm 0.04$ & & $16.0 \pm 6.9$ & $-73.8 \pm 8.4$\\
07182154-6151303 & $16.13 \pm 0.09$ & $15.61 \pm 0.14$ & $15.27 \pm 0.17$ & & 071821.62-615130.3 & $14.75 \pm 0.03$ & $14.30 \pm 0.03$ & & $49.8 \pm 5.0$ & $6.1 \pm 18.7$\\
07182236+6518025 & $13.08 \pm 0.02$ & $12.50 \pm 0.02$ & $12.19 \pm 0.02$ & & 071822.32+651801.6 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $-24.6 \pm 1.9$ & $-81.3 \pm 6.5$\\
07182303+2134528 & $13.54 \pm 0.02$ & $12.90 \pm 0.02$ & $12.53 \pm 0.02$ & & 071822.99+213452.9 & $12.33 \pm 0.02$ & $12.16 \pm 0.02$ & & $-45.9 \pm 5.7$ & $6.2 \pm 7.7$\\
07182322+2608109 & $14.63 \pm 0.04$ & $13.97 \pm 0.05$ & $13.56 \pm 0.04$ & & 071823.23+260810.3 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $8.7 \pm 6.4$ & $-53.3 \pm 8.3$\\
07182584-6401491 & $16.01 \pm 0.09$ & $15.44 \pm 0.12$ & $15.06 \pm 0.14$ & & 071825.92-640148.7 & $14.81 \pm 0.03$ & $14.52 \pm 0.04$ & & $49.8 \pm 3.7$ & $32.7 \pm 13.4$\\
07182620+3404097 & $16.85 \pm 0.15$ & $16.09 \pm 0.15$ & $15.67 \pm 0.19$ & & 071826.14+340407.5 & $15.16 \pm 0.04$ & $14.87 \pm 0.07$ & & $-67.6 \pm 17.6$ & $-206.6 \pm 24.1$\\
07182662+3652116 & $15.57 \pm 0.06$ & $14.94 \pm 0.08$ & $14.64 \pm 0.08$ & & 071826.60+365210.4 & $14.46 \pm 0.03$ & $14.24 \pm 0.05$ & & $-21.6 \pm 5.4$ & $-94.6 \pm 7.8$\\
07182768+3521570 & $13.76 \pm 0.02$ & $13.23 \pm 0.03$ & $12.90 \pm 0.02$ & & 071827.60+352157.0 & $12.74 \pm 0.02$ & $12.56 \pm 0.03$ & & $-85.5 \pm 5.5$ & $-1.3 \pm 6.9$\\
07183000+4435109 & $16.42 \pm 0.13$ & $15.77 \pm 0.15$ & $15.45 \pm 0.15$ & & 071829.88+443511.7 & $15.17 \pm 0.05$ & $14.80 \pm 0.08$ & & $-114.6 \pm 12.2$ & $77.8 \pm 21.9$\\
07183126+7133520 & $15.12 \pm 0.05$ & $14.56 \pm 0.06$ & $14.28 \pm 0.08$ & & 071831.27+713352.5 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $5.9 \pm 1.7$ & $42.9 \pm 8.0$\\
07183545+4735331 & $14.79 \pm 0.04$ & $14.26 \pm 0.05$ & $13.81 \pm 0.04$ & & 071835.48+473532.8 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $34.4 \pm 4.4$ & $-28.5 \pm 8.4$\\
07183552-6845236 & $15.19 \pm 0.04$ & $14.55 \pm 0.03$ & $14.23 \pm 0.07$ & & 071835.48-684522.3 & $14.07 \pm 0.02$ & $13.86 \pm 0.03$ & & $-21.5 \pm 2.0$ & $121.1 \pm 9.8$\\
07183589+5412479 & $16.83 \pm 0.15$ & $16.05 \pm 0.17$ & $15.40 \pm 0.15$ & & 071835.98+541248.6 & $14.94 \pm 0.03$ & $14.71 \pm 0.06$ & & $73.3 \pm 7.5$ & $57.4 \pm 18.9$\\
07183708+5510501 & $16.29 \pm 0.10$ & $15.78 \pm 0.13$ & $15.20 \pm 0.12$ & & 071837.08+551049.1 & $14.82 \pm 0.03$ & $14.49 \pm 0.05$ & & $4.7 \pm 5.9$ & $-84.6 \pm 15.8$\\
07183795-6230171 & $14.57 \pm 0.04$ & $13.99 \pm 0.02$ & $13.56 \pm 0.05$ & & 071838.00-623017.4 & $13.40 \pm 0.03$ & $13.17 \pm 0.03$ & & $32.5 \pm 3.3$ & $-25.2 \pm 7.9$\\
07183911+5109286 & $16.32 \pm 0.11$ & $15.65 \pm 0.13$ & $15.30 \pm 0.15$ & & 071839.18+510927.9 & $15.13 \pm 0.04$ & $14.91 \pm 0.07$ & & $60.1 \pm 8.8$ & $-58.7 \pm 20.9$\\
07183938+3347050 & $16.54 \pm 0.09$ & $16.00 \pm 0.15$ & $15.54 \pm 0.17$ & & 071839.29+334704.9 & $15.10 \pm 0.04$ & $14.81 \pm 0.07$ & & $-101.2 \pm 14.5$ & $-8.2 \pm 20.7$\\
07184447+4153362 & $13.31 \pm 0.02$ & $12.74 \pm 0.02$ & $12.46 \pm 0.02$ & & 071844.43+415335.8 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $-37.2 \pm 3.8$ & $-27.6 \pm 8.8$\\
07184624-7221491 & $14.90 \pm 0.04$ & $14.20 \pm 0.05$ & $13.91 \pm 0.06$ & & 071846.31-722149.3 & $13.69 \pm 0.02$ & $13.50 \pm 0.03$ & & $33.2 \pm 1.7$ & $-19.9 \pm 9.8$\\
07184638+6033590 & $14.64 \pm 0.04$ & $14.09 \pm 0.03$ & $13.81 \pm 0.05$ & & 071846.30+603358.4 & $13.53 \pm 0.03$ & $13.28 \pm 0.03$ & & $-51.2 \pm 2.7$ & $-52.5 \pm 6.8$\\
07184880+4116478 & $13.99 \pm 0.02$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 071848.84+411647.8 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $38.1 \pm 4.1$ & $6.2 \pm 6.1$\\
07184937+3402209 & $15.32 \pm 0.06$ & $14.80 \pm 0.07$ & $14.51 \pm 0.08$ & & 071849.41+340221.0 & $14.29 \pm 0.03$ & $14.10 \pm 0.05$ & & $46.7 \pm 7.6$ & $14.4 \pm 9.4$\\
07184982+4510504 & $16.13 \pm 0.09$ & $15.48 \pm 0.10$ & $15.18 \pm 0.12$ & & 071849.79+451049.7 & $14.99 \pm 0.04$ & $14.78 \pm 0.06$ & & $-24.2 \pm 8.5$ & $-69.9 \pm 15.2$\\
07185121+7504523 & $12.03 \pm 0.02$ & $11.47 \pm 0.02$ & $11.20 \pm 0.02$ & & 071851.11+750451.9 & $11.03 \pm 0.02$ & $10.85 \pm 0.02$ & & $-34.4 \pm 1.2$ & $-37.9 \pm 6.2$\\
07185396+5552096 & $13.46 \pm 0.02$ & $12.88 \pm 0.02$ & $12.58 \pm 0.03$ & & 071854.02+555209.2 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $43.5 \pm 2.8$ & $-29.7 \pm 6.3$\\
07185444+3626389 & $14.74 \pm 0.04$ & $14.21 \pm 0.05$ & $13.85 \pm 0.05$ & & 071854.36+362637.4 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-70.7 \pm 5.3$ & $-122.4 \pm 9.6$\\
07185484+4131371 & $13.84 \pm 0.02$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 071854.81+413136.5 & $12.77 \pm 0.02$ & $12.56 \pm 0.03$ & & $-33.7 \pm 3.9$ & $-45.3 \pm 6.8$\\
07185637+3520464 & $14.09 \pm 0.03$ & $13.53 \pm 0.04$ & $13.25 \pm 0.04$ & & 071856.37+352045.2 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $-0.3 \pm 5.1$ & $-112.0 \pm 8.2$\\
07185688+6604124 & $14.72 \pm 0.04$ & $14.20 \pm 0.05$ & $13.83 \pm 0.06$ & & 071856.83+660412.1 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $-28.9 \pm 2.2$ & $-25.1 \pm 8.3$\\
07185985-5849294 & $12.58 \pm 0.03$ & $12.07 \pm 0.02$ & $11.77 \pm 0.02$ & & 071859.59-584927.7 & $11.57 \pm 0.02$ & $11.34 \pm 0.02$ & & $-192.1 \pm 5.5$ & $155.5 \pm 7.7$\\
07185996+2317153 & $12.60 \pm 0.02$ & $11.98 \pm 0.02$ & $11.69 \pm 0.02$ & & 071859.95+231713.5 & $11.54 \pm 0.02$ & $11.35 \pm 0.02$ & & $-8.2 \pm 5.3$ & $-149.6 \pm 6.9$\\
07190224+4615579 & $16.59 \pm 0.15$ & $15.83 \pm 0.17$ & $15.18 \pm 0.13$ & & 071902.19+461557.3 & $14.40 \pm 0.03$ & $14.05 \pm 0.04$ & & $-52.2 \pm 8.9$ & $-50.9 \pm 16.7$\\
07190361+3839019 & $13.81 \pm 0.03$ & $13.27 \pm 0.03$ & $12.95 \pm 0.03$ & & 071903.60+383901.4 & $12.73 \pm 0.03$ & $12.53 \pm 0.03$ & & $-16.4 \pm 4.2$ & $-32.9 \pm 6.1$\\
07190516+5930234 & $14.50 \pm 0.03$ & $13.99 \pm 0.03$ & $13.71 \pm 0.04$ & & 071905.10+593022.3 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $-38.2 \pm 2.7$ & $-95.9 \pm 8.4$\\
07190663-6015321 & $12.25 \pm 0.02$ & $11.70 \pm 0.02$ & $11.41 \pm 0.02$ & & 071906.47-601531.1 & $11.25 \pm 0.02$ & $11.08 \pm 0.02$ & & $-113.6 \pm 3.6$ & $93.5 \pm 7.8$\\
07190677+5308180 & $15.12 \pm 0.05$ & $14.61 \pm 0.06$ & $14.34 \pm 0.07$ & & 071906.76+530817.5 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $-3.0 \pm 3.8$ & $-45.1 \pm 7.4$\\
07190837+3015075 & $14.17 \pm 0.03$ & $13.58 \pm 0.04$ & $13.30 \pm 0.04$ & & 071908.40+301506.9 & $13.14 \pm 0.03$ & $12.91 \pm 0.03$ & & $34.9 \pm 6.8$ & $-53.1 \pm 13.0$\\
07190909-5534596 & $14.66 \pm 0.02$ & $14.07 \pm 0.02$ & $13.80 \pm 0.05$ & & 071909.07-553459.3 & $13.61 \pm 0.02$ & $13.40 \pm 0.03$ & & $-15.0 \pm 2.9$ & $31.5 \pm 7.0$\\
07190949+5503457 & $12.59 \pm 0.02$ & $12.06 \pm 0.02$ & $11.76 \pm 0.01$ & & 071909.46+550346.1 & $11.56 \pm 0.02$ & $11.34 \pm 0.02$ & & $-24.5 \pm 2.8$ & $32.6 \pm 6.2$\\
07191117+4851032 & $14.22 \pm 0.03$ & $13.70 \pm 0.03$ & $13.34 \pm 0.03$ & & 071911.16+485102.3 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $-3.5 \pm 3.8$ & $-79.4 \pm 6.9$\\
07191236+8003314 & $15.43 \pm 0.05$ & $14.90 \pm 0.05$ & $14.50 \pm 0.07$ & & 071912.29+800330.9 & $14.27 \pm 0.03$ & $14.07 \pm 0.03$ & & $-15.4 \pm 0.9$ & $-42.7 \pm 7.2$\\
07191273-5305570 & $13.61 \pm 0.02$ & $13.09 \pm 0.02$ & $12.80 \pm 0.03$ & & 071912.94-530557.1 & $12.58 \pm 0.02$ & $12.36 \pm 0.02$ & & $187.7 \pm 5.7$ & $-10.5 \pm 6.8$\\
07191407+5209466 & $15.73 \pm 0.07$ & $15.14 \pm 0.09$ & $14.78 \pm 0.10$ & & 071914.05+520945.9 & $14.55 \pm 0.03$ & $14.37 \pm 0.05$ & & $-19.5 \pm 4.3$ & $-62.4 \pm 9.3$\\
07191704+4439271 & $12.78 \pm 0.02$ & $12.20 \pm 0.03$ & $11.92 \pm 0.02$ & & 071917.01+443926.4 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $-27.3 \pm 4.5$ & $-63.4 \pm 7.0$\\
07192089+5337180 & $16.67 \pm 0.15$ & $15.76 \pm 0.14$ & $15.39 \pm 0.18$ & & 071920.79+533717.3 & $15.06 \pm 0.03$ & $14.89 \pm 0.06$ & & $-81.8 \pm 8.3$ & $-57.9 \pm 21.7$\\
07192862-6442050 & $14.45 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.04$ & & 071928.59-644204.4 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $-15.0 \pm 2.0$ & $56.9 \pm 7.8$\\
07192926+6421307 & $14.52 \pm 0.03$ & $13.88 \pm 0.04$ & $13.55 \pm 0.04$ & & 071929.33+642129.7 & $13.36 \pm 0.03$ & $13.13 \pm 0.03$ & & $38.2 \pm 2.2$ & $-86.0 \pm 7.0$\\
07193716+5557320 & $16.74 \pm 0.14$ & $16.13 \pm 0.18$ & $15.34 \pm 0.14$ & & 071937.20+555732.0 & $14.77 \pm 0.03$ & $14.52 \pm 0.05$ & & $34.3 \pm 6.6$ & $0.5 \pm 21.8$\\
07193720+4601358 & $16.61 \pm 0.14$ & $15.59 \pm 0.10$ & $15.13 \pm 0.12$ & & 071937.04+460134.8 & $14.84 \pm 0.03$ & $14.58 \pm 0.06$ & & $-166.5 \pm 11.0$ & $-104.6 \pm 18.7$\\
07193940+5557471 & $16.61 \pm 0.14$ & $16.08 \pm 0.18$ & $15.13 \pm 0.15$ & & 071939.48+555746.5 & $14.31 \pm 0.03$ & $14.00 \pm 0.04$ & & $58.0 \pm 6.8$ & $-56.5 \pm 19.3$\\
07194145+2215035 & $13.83 \pm 0.02$ & $13.20 \pm 0.02$ & $12.93 \pm 0.03$ & & 071941.44+221502.4 & $12.70 \pm 0.02$ & $12.49 \pm 0.03$ & & $-7.8 \pm 5.7$ & $-94.2 \pm 7.4$\\
07194329+6709599 & $13.80 \pm 0.02$ & $13.27 \pm 0.03$ & $12.98 \pm 0.03$ & & 071943.28+670959.1 & $12.78 \pm 0.02$ & $12.56 \pm 0.02$ & & $-4.9 \pm 1.6$ & $-71.7 \pm 8.9$\\
07194356+5417265 & $14.71 \pm 0.03$ & $14.10 \pm 0.04$ & $13.75 \pm 0.04$ & & 071943.55+541725.6 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-11.8 \pm 3.1$ & $-73.2 \pm 7.6$\\
07194448+2233554 & $14.18 \pm 0.03$ & $13.66 \pm 0.03$ & $13.36 \pm 0.03$ & & 071944.44+223354.6 & $13.20 \pm 0.03$ & $13.00 \pm 0.03$ & & $-47.8 \pm 5.9$ & $-73.9 \pm 7.4$\\
07194521+4319256 & $16.11 \pm 0.09$ & $15.32 \pm 0.10$ & $15.01 \pm 0.11$ & & 071945.25+431925.5 & $14.82 \pm 0.03$ & $14.60 \pm 0.06$ & & $45.8 \pm 7.5$ & $-1.0 \pm 12.3$\\
07194578+3531430 & $14.19 \pm 0.03$ & $13.67 \pm 0.04$ & $13.33 \pm 0.04$ & & 071945.77+353142.6 & $13.12 \pm 0.03$ & $12.90 \pm 0.03$ & & $-8.9 \pm 5.1$ & $-39.9 \pm 7.1$\\
07195195+4549525 & $14.40 \pm 0.02$ & $13.70 \pm 0.04$ & $13.41 \pm 0.03$ & & 071952.02+454953.2 & $13.19 \pm 0.02$ & $12.97 \pm 0.03$ & & $68.2 \pm 4.9$ & $67.8 \pm 8.0$\\
07195363-5235083 & $13.89 \pm 0.02$ & $13.29 \pm 0.03$ & $13.02 \pm 0.03$ & & 071953.65-523507.8 & $12.79 \pm 0.02$ & $12.48 \pm 0.02$ & & $11.9 \pm 3.2$ & $50.4 \pm 7.0$\\
07195446+8237395 & $12.51 \pm 0.02$ & $11.93 \pm 0.02$ & $11.65 \pm 0.02$ & & 071954.27+823739.9 & $11.48 \pm 0.02$ & $11.28 \pm 0.02$ & & $-32.1 \pm 0.9$ & $32.6 \pm 7.1$\\
07200171+6139326 & $14.77 \pm 0.03$ & $14.22 \pm 0.04$ & $13.84 \pm 0.05$ & & 072001.61+613931.4 & $13.63 \pm 0.02$ & $13.38 \pm 0.03$ & & $-63.5 \pm 2.9$ & $-103.6 \pm 7.3$\\
07200285-7931539 & $15.51 \pm 0.05$ & $14.73 \pm 0.08$ & $14.36 \pm 0.07$ & & 072002.92-793153.2 & $14.15 \pm 0.03$ & $13.95 \pm 0.03$ & & $18.3 \pm 1.0$ & $70.2 \pm 9.1$\\
07201003+3417494 & $15.92 \pm 0.08$ & $15.39 \pm 0.13$ & $15.01 \pm 0.14$ & & 072010.07+341749.7 & $14.80 \pm 0.03$ & $14.60 \pm 0.06$ & & $48.6 \pm 8.9$ & $26.9 \pm 12.9$\\
07201299+3443383 & $16.18 \pm 0.10$ & $15.60 \pm 0.14$ & $15.23 \pm 0.17$ & & 072013.04+344336.8 & $14.92 \pm 0.04$ & $14.57 \pm 0.06$ & & $57.8 \pm 12.5$ & $-139.1 \pm 19.6$\\
07202027+4003484 & $16.50 \pm 0.13$ & $15.86 \pm 0.14$ & $15.33 \pm 0.16$ & & 072020.34+400349.1 & $14.48 \pm 0.03$ & $14.19 \pm 0.05$ & & $83.2 \pm 11.2$ & $64.1 \pm 18.2$\\
07202047-6431095 & $14.93 \pm 0.04$ & $14.40 \pm 0.05$ & $14.12 \pm 0.07$ & & 072020.47-643109.1 & $13.92 \pm 0.02$ & $13.73 \pm 0.03$ & & $1.4 \pm 2.1$ & $39.1 \pm 7.2$\\
07202208+5852129 & $16.21 \pm 0.09$ & $15.65 \pm 0.12$ & $15.23 \pm 0.13$ & & 072022.08+585213.9 & $15.02 \pm 0.03$ & $14.74 \pm 0.05$ & & $-4.2 \pm 5.2$ & $89.3 \pm 15.8$\\
07202495+3258498 & $12.42 \pm 0.02$ & $11.85 \pm 0.03$ & $11.51 \pm 0.02$ & & 072024.93+325848.8 & $11.26 \pm 0.02$ & $11.07 \pm 0.02$ & & $-26.6 \pm 5.5$ & $-96.5 \pm 6.9$\\
07202556+3001268 & $12.89 \pm 0.02$ & $12.24 \pm 0.03$ & $11.95 \pm 0.02$ & & 072025.53+300126.2 & $11.76 \pm 0.02$ & $11.54 \pm 0.02$ & & $-42.7 \pm 5.9$ & $-60.5 \pm 12.7$\\
07202657+6341421 & $12.73 \pm 0.02$ & $12.12 \pm 0.02$ & $11.83 \pm 0.02$ & & 072026.61+634139.4 & $11.64 \pm 0.02$ & $11.46 \pm 0.02$ & & $26.5 \pm 2.0$ & $-236.7 \pm 8.3$\\
07202711+2827218 & $14.34 \pm 0.03$ & $13.77 \pm 0.04$ & $13.41 \pm 0.04$ & & 072027.08+282722.3 & $13.23 \pm 0.03$ & $13.01 \pm 0.03$ & & $-39.0 \pm 5.5$ & $42.5 \pm 6.7$\\
07202717+3916558 & $13.77 \pm 0.02$ & $13.18 \pm 0.03$ & $12.86 \pm 0.03$ & & 072027.22+391656.0 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $54.8 \pm 5.3$ & $17.6 \pm 7.7$\\
07202738+3715257 & $14.58 \pm 0.03$ & $13.98 \pm 0.04$ & $13.66 \pm 0.03$ & & 072027.29+371524.5 & $13.51 \pm 0.03$ & $13.27 \pm 0.03$ & & $-94.3 \pm 6.2$ & $-118.2 \pm 16.1$\\
07202788-5218185 & $10.35 \pm 0.02$ & $9.78 \pm 0.02$ & $9.49 \pm 0.02$ & & 072027.90-521821.3 & $9.25 \pm 0.02$ & $9.05 \pm 0.02$ & & $21.2 \pm 3.0$ & $-263.9 \pm 9.3$\\
07202797-5353587 & $13.60 \pm 0.03$ & $13.08 \pm 0.02$ & $12.78 \pm 0.03$ & & 072027.92-535358.1 & $12.59 \pm 0.02$ & $12.38 \pm 0.02$ & & $-42.3 \pm 3.2$ & $50.7 \pm 8.6$\\
07202808+5125078 & $16.48 \pm 0.14$ & $15.51 \pm 0.14$ & $14.93 \pm 0.13$ & & 072028.03+512508.4 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $-45.5 \pm 4.9$ & $52.5 \pm 10.9$\\
07202985+4238250 & $13.82 \pm 0.03$ & $13.14 \pm 0.03$ & $12.80 \pm 0.03$ & & 072029.71+423824.7 & $12.60 \pm 0.02$ & $12.42 \pm 0.03$ & & $-139.3 \pm 6.2$ & $-28.7 \pm 7.1$\\
07203086+2137110 & $15.98 \pm 0.08$ & $15.42 \pm 0.10$ & $15.08 \pm 0.13$ & & 072030.79+213710.7 & $14.86 \pm 0.03$ & $14.66 \pm 0.07$ & & $-87.6 \pm 12.4$ & $-26.9 \pm 13.4$\\
07203163-5427514 & $14.50 \pm 0.04$ & $13.86 \pm 0.05$ & $13.55 \pm 0.04$ & & 072031.56-542751.3 & $13.32 \pm 0.02$ & $13.10 \pm 0.02$ & & $-56.6 \pm 3.3$ & $5.5 \pm 6.9$\\
07203292+4137274 & $15.57 \pm 0.05$ & $14.97 \pm 0.06$ & $14.68 \pm 0.09$ & & 072032.93+413726.5 & $14.44 \pm 0.03$ & $14.22 \pm 0.04$ & & $14.9 \pm 5.5$ & $-80.8 \pm 9.9$\\
07203401+5701322 & $15.60 \pm 0.06$ & $15.01 \pm 0.07$ & $14.63 \pm 0.08$ & & 072033.94+570132.4 & $14.46 \pm 0.03$ & $14.17 \pm 0.05$ & & $-50.4 \pm 3.7$ & $16.6 \pm 9.2$\\
07203461+5601543 & $16.75 \pm 0.15$ & $15.66 \pm 0.13$ & $15.19 \pm 0.13$ & & 072034.54+560154.3 & $14.47 \pm 0.03$ & $14.23 \pm 0.04$ & & $-46.0 \pm 5.9$ & $-4.4 \pm 16.6$\\
07204034+2318533 & $14.28 \pm 0.03$ & $13.75 \pm 0.03$ & $13.46 \pm 0.03$ & & 072040.36+231852.5 & $13.25 \pm 0.03$ & $13.02 \pm 0.03$ & & $26.1 \pm 5.8$ & $-66.0 \pm 6.7$\\
07204153-7804125 & $13.29 \pm 0.02$ & $12.70 \pm 0.03$ & $12.43 \pm 0.02$ & & 072041.60-780411.3 & $12.26 \pm 0.02$ & $12.09 \pm 0.02$ & & $22.5 \pm 1.0$ & $121.2 \pm 7.5$\\
07204529-6716387 & $13.68 \pm 0.03$ & $13.08 \pm 0.03$ & $12.75 \pm 0.02$ & & 072045.32-671638.1 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $15.8 \pm 1.8$ & $62.7 \pm 8.9$\\
07204531-7123398 & $13.69 \pm 0.03$ & $13.14 \pm 0.03$ & $12.82 \pm 0.03$ & & 072045.41-712340.2 & $12.58 \pm 0.02$ & $12.36 \pm 0.02$ & & $47.4 \pm 2.6$ & $-35.9 \pm 8.8$\\
07204533+2918034 & $15.64 \pm 0.08$ & $15.11 \pm 0.12$ & $14.84 \pm 0.12$ & & 072045.40+291803.3 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $80.9 \pm 7.7$ & $-5.2 \pm 9.4$\\
07204601+3505125 & $14.42 \pm 0.04$ & $13.90 \pm 0.04$ & $13.61 \pm 0.04$ & & 072046.04+350511.8 & $13.44 \pm 0.03$ & $13.27 \pm 0.03$ & & $39.4 \pm 5.5$ & $-70.3 \pm 7.5$\\
07204993+2400245 & $14.05 \pm 0.02$ & $13.45 \pm 0.03$ & $13.17 \pm 0.03$ & & 072049.81+240022.9 & $12.93 \pm 0.02$ & $12.69 \pm 0.03$ & & $-151.9 \pm 7.0$ & $-133.2 \pm 10.6$\\
07205114+3942033 & $13.67 \pm 0.02$ & $13.07 \pm 0.03$ & $12.79 \pm 0.02$ & & 072051.05+394202.1 & $12.61 \pm 0.02$ & $12.39 \pm 0.02$ & & $-100.2 \pm 5.2$ & $-112.5 \pm 8.9$\\
07205246+8256307 & $15.44 \pm 0.05$ & $14.78 \pm 0.06$ & $14.49 \pm 0.08$ & & 072052.64+825630.0 & $14.30 \pm 0.03$ & $14.10 \pm 0.03$ & & $30.1 \pm 0.9$ & $-60.8 \pm 8.8$\\
07205970-7343326 & $13.42 \pm 0.02$ & $12.86 \pm 0.02$ & $12.58 \pm 0.03$ & & 072059.67-734331.9 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $-15.6 \pm 1.2$ & $63.8 \pm 8.7$\\
07205976+6320158 & $15.55 \pm 0.06$ & $15.02 \pm 0.07$ & $14.65 \pm 0.09$ & & 072059.80+632015.2 & $14.48 \pm 0.03$ & $14.26 \pm 0.04$ & & $23.7 \pm 2.9$ & $-50.2 \pm 9.1$\\
07210113-6634531 & $13.43 \pm 0.03$ & $12.92 \pm 0.02$ & $12.65 \pm 0.03$ & & 072101.19-663453.3 & $12.44 \pm 0.02$ & $12.21 \pm 0.02$ & & $32.8 \pm 2.2$ & $-15.2 \pm 7.5$\\
07210138-6133158 & $14.52 \pm 0.03$ & $13.91 \pm 0.02$ & $13.47 \pm 0.05$ & & 072101.35-613313.7 & $13.29 \pm 0.02$ & $13.12 \pm 0.02$ & & $-18.0 \pm 2.3$ & $200.0 \pm 8.6$\\
07210432+4545274 & $13.40 \pm 0.02$ & $12.90 \pm 0.03$ & $12.58 \pm 0.03$ & & 072104.32+454527.0 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $-2.1 \pm 4.4$ & $-44.8 \pm 7.9$\\
07210452+5503085 & $16.34 \pm 0.10$ & $15.81 \pm 0.14$ & $15.50 \pm 0.17$ & & 072104.64+550308.1 & $15.31 \pm 0.04$ & $15.07 \pm 0.07$ & & $92.2 \pm 8.1$ & $-38.8 \pm 19.5$\\
07210621+3442412 & $14.64 \pm 0.04$ & $13.90 \pm 0.05$ & $13.54 \pm 0.05$ & & 072106.20+344240.7 & $13.37 \pm 0.03$ & $13.20 \pm 0.03$ & & $-13.5 \pm 5.3$ & $-45.8 \pm 7.2$\\
07210651+2059554 & $14.19 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & 072106.47+205955.1 & $13.10 \pm 0.03$ & $12.92 \pm 0.03$ & & $-48.0 \pm 6.0$ & $-22.3 \pm 8.0$\\
07210672+6059326 & $16.67 \pm 0.13$ & $15.91 \pm 0.20$ & $15.18 \pm 0.15$ & & 072106.65+605932.6 & $14.77 \pm 0.03$ & $14.51 \pm 0.05$ & & $-41.6 \pm 5.7$ & $-0.2 \pm 22.1$\\
07210888+4733414 & $13.01 \pm 0.02$ & $12.50 \pm 0.03$ & $12.21 \pm 0.02$ & & 072108.82+473340.2 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $-62.7 \pm 4.1$ & $-118.2 \pm 8.3$\\
07210894+6739590 & $9.65 \pm 0.02$ & $9.11 \pm 0.02$ & $8.85 \pm 0.01$ & & 072108.81+673959.6 & $8.62 \pm 0.02$ & $8.43 \pm 0.02$ & & $-62.4 \pm 2.0$ & $54.1 \pm 6.2$\\
07210907+5258198 & $13.10 \pm 0.02$ & $12.52 \pm 0.02$ & $12.18 \pm 0.02$ & & 072108.96+525820.1 & $11.98 \pm 0.02$ & $11.77 \pm 0.02$ & & $-85.0 \pm 3.7$ & $23.6 \pm 7.1$\\
07211115-5739280 & $12.82 \pm 0.02$ & $12.22 \pm 0.02$ & $11.89 \pm 0.02$ & & 072110.97-573927.7 & $11.65 \pm 0.02$ & $11.46 \pm 0.02$ & & $-137.3 \pm 4.2$ & $25.8 \pm 6.6$\\
07211218+4336072 & $14.49 \pm 0.03$ & $13.90 \pm 0.05$ & $13.60 \pm 0.04$ & & 072112.14+433606.6 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-38.0 \pm 5.1$ & $-56.3 \pm 7.7$\\
07211347+6250282 & $13.61 \pm 0.02$ & $13.07 \pm 0.03$ & $12.80 \pm 0.03$ & & 072113.42+625028.0 & $12.63 \pm 0.02$ & $12.45 \pm 0.02$ & & $-27.4 \pm 2.1$ & $-24.0 \pm 7.1$\\
07211838+7354487 & $14.33 \pm 0.03$ & $13.78 \pm 0.04$ & $13.48 \pm 0.04$ & & 072118.35+735448.3 & $13.25 \pm 0.02$ & $13.02 \pm 0.02$ & & $-12.0 \pm 1.1$ & $-35.6 \pm 7.1$\\
07211943+3410469 & $14.80 \pm 0.03$ & $14.15 \pm 0.05$ & $13.82 \pm 0.05$ & & 072119.40+341046.3 & $13.61 \pm 0.03$ & $13.41 \pm 0.04$ & & $-40.6 \pm 6.5$ & $-52.2 \pm 10.2$\\
07212206+2257008 & $13.14 \pm 0.02$ & $12.57 \pm 0.03$ & $12.24 \pm 0.02$ & & 072122.01+225700.3 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $-56.6 \pm 5.6$ & $-42.7 \pm 6.4$\\
07212215+2256501 & $14.13 \pm 0.03$ & $13.52 \pm 0.03$ & $13.22 \pm 0.03$ & & 072122.11+225649.7 & $13.01 \pm 0.03$ & $12.82 \pm 0.03$ & & $-53.3 \pm 6.2$ & $-39.5 \pm 7.6$\\
07212254-6157529 & $16.11 \pm 0.09$ & $15.45 \pm 0.10$ & $15.08 \pm 0.14$ & & 072122.46-615753.9 & $14.84 \pm 0.03$ & $14.62 \pm 0.04$ & & $-57.3 \pm 3.8$ & $-95.9 \pm 12.8$\\
07212360+8412542 & $14.16 \pm 0.03$ & $13.48 \pm 0.04$ & $13.20 \pm 0.04$ & & 072123.66+841254.8 & $12.95 \pm 0.02$ & $12.77 \pm 0.02$ & & $10.0 \pm 0.5$ & $55.4 \pm 8.8$\\
07212516+3510366 & $13.85 \pm 0.03$ & $13.22 \pm 0.03$ & $12.91 \pm 0.03$ & & 072125.15+351035.6 & $12.75 \pm 0.03$ & $12.52 \pm 0.02$ & & $-11.0 \pm 5.0$ & $-95.2 \pm 9.6$\\
07212523+3009100 & $16.11 \pm 0.10$ & $15.21 \pm 0.11$ & $14.90 \pm 0.11$ & & 072125.27+300908.3 & $14.68 \pm 0.03$ & $14.46 \pm 0.06$ & & $37.9 \pm 8.3$ & $-159.9 \pm 13.3$\\
07212544+8201119 & $17.01 \pm 0.19$ & $15.73 \pm 0.14$ & $15.19 \pm 0.14$ & & 072125.00+820111.8 & $14.34 \pm 0.03$ & $14.11 \pm 0.03$ & & $-79.6 \pm 2.0$ & $-6.6 \pm 22.3$\\
07212545+3714063 & $11.79 \pm 0.01$ & $11.18 \pm 0.01$ & $10.84 \pm 0.02$ & & 072124.95+371402.5 & $10.62 \pm 0.02$ & $10.42 \pm 0.02$ & & $-482.8 \pm 11.1$ & $-310.7 \pm 9.8$\\
07212692-7805214 & $12.45 \pm 0.02$ & $11.90 \pm 0.03$ & $11.61 \pm 0.02$ & & 072127.22-780521.6 & $11.42 \pm 0.02$ & $11.23 \pm 0.02$ & & $90.1 \pm 2.4$ & $-17.4 \pm 6.8$\\
07212711+3709159 & $14.79 \pm 0.04$ & $14.24 \pm 0.05$ & $13.96 \pm 0.05$ & & 072127.11+370914.4 & $13.77 \pm 0.03$ & $13.50 \pm 0.03$ & & $2.1 \pm 4.6$ & $-119.9 \pm 8.2$\\
07213315+2602469 & $16.31 \pm 0.12$ & $15.46 \pm 0.13$ & $15.14 \pm 0.16$ & & 072133.07+260247.0 & $14.73 \pm 0.03$ & $14.51 \pm 0.06$ & & $-99.2 \pm 14.9$ & $12.1 \pm 18.2$\\
07213374-5548212 & $12.74 \pm 0.02$ & $12.20 \pm 0.02$ & $11.92 \pm 0.02$ & & 072133.95-554821.8 & $11.72 \pm 0.02$ & $11.50 \pm 0.02$ & & $164.7 \pm 4.9$ & $-59.7 \pm 8.4$\\
07213378+5541401 & $13.29 \pm 0.02$ & $12.69 \pm 0.03$ & $12.40 \pm 0.02$ & & 072133.59+554138.1 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $-137.2 \pm 4.1$ & $-178.9 \pm 7.5$\\
07213390+4042054 & $16.24 \pm 0.13$ & $15.71 \pm 0.16$ & $15.06 \pm 0.14$ & & 072133.97+404205.8 & $14.80 \pm 0.03$ & $14.51 \pm 0.06$ & & $58.3 \pm 11.4$ & $36.9 \pm 17.7$\\
07213441-8655504 & $14.80 \pm 0.04$ & $14.27 \pm 0.06$ & $13.91 \pm 0.07$ & & 072134.84-865550.2 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $32.9 \pm 0.8$ & $20.8 \pm 7.3$\\
07214005+4022519 & $12.71 \pm 0.01$ & $12.12 \pm 0.02$ & $11.84 \pm 0.02$ & & 072140.01+402250.9 & $11.63 \pm 0.02$ & $11.45 \pm 0.02$ & & $-32.4 \pm 3.8$ & $-79.9 \pm 6.0$\\
07214036+3550380 & $14.48 \pm 0.03$ & $13.81 \pm 0.05$ & $13.47 \pm 0.04$ & & 072140.38+355036.9 & $13.27 \pm 0.03$ & $13.10 \pm 0.03$ & & $14.0 \pm 5.7$ & $-108.9 \pm 13.2$\\
07214106+4212377 & $15.92 \pm 0.08$ & $15.29 \pm 0.11$ & $14.98 \pm 0.11$ & & 072141.16+421236.9 & $14.61 \pm 0.03$ & $14.32 \pm 0.05$ & & $104.9 \pm 7.0$ & $-73.0 \pm 11.6$\\
07214217+2637310 & $16.24 \pm 0.12$ & $15.49 \pm 0.13$ & $15.10 \pm 0.16$ & & 072142.29+263731.7 & $14.71 \pm 0.03$ & $14.52 \pm 0.06$ & & $145.7 \pm 14.1$ & $56.4 \pm 16.2$\\
07214625+1937444 & $12.98 \pm 0.02$ & $12.34 \pm 0.02$ & $11.94 \pm 0.02$ & & 072146.26+193743.6 & $11.73 \pm 0.02$ & $11.55 \pm 0.02$ & & $19.0 \pm 5.8$ & $-67.5 \pm 7.2$\\
07214752+4043540 & $15.21 \pm 0.05$ & $14.60 \pm 0.06$ & $14.29 \pm 0.07$ & & 072147.52+404353.5 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $-1.5 \pm 4.6$ & $-42.3 \pm 7.0$\\
07214901+1859119 & $15.99 \pm 0.08$ & $15.24 \pm 0.10$ & $14.81 \pm 0.11$ & & 072148.98+185911.2 & $14.19 \pm 0.03$ & $13.94 \pm 0.04$ & & $-30.4 \pm 8.2$ & $-62.5 \pm 9.1$\\
07214918+4323520 & $13.57 \pm 0.02$ & $12.97 \pm 0.03$ & $12.66 \pm 0.02$ & & 072149.22+432351.2 & $12.48 \pm 0.02$ & $12.30 \pm 0.03$ & & $43.5 \pm 4.9$ & $-85.4 \pm 7.5$\\
07215018+2832516 & $15.49 \pm 0.06$ & $14.71 \pm 0.07$ & $14.18 \pm 0.06$ & & 072150.16+283250.9 & $13.97 \pm 0.03$ & $13.72 \pm 0.04$ & & $-27.1 \pm 6.4$ & $-58.5 \pm 8.0$\\
07215040-5003308 & $14.92 \pm 0.05$ & $14.33 \pm 0.04$ & $14.02 \pm 0.07$ & & 072150.38-500329.3 & $13.86 \pm 0.02$ & $13.65 \pm 0.03$ & & $-19.0 \pm 3.8$ & $138.0 \pm 8.1$\\
07215053-7234269 & $16.00 \pm 0.09$ & $15.16 \pm 0.09$ & $14.81 \pm 0.12$ & & 072150.41-723426.7 & $14.55 \pm 0.03$ & $14.37 \pm 0.04$ & & $-51.3 \pm 2.2$ & $22.3 \pm 11.9$\\
07215064+4931381 & $13.24 \pm 0.02$ & $12.72 \pm 0.03$ & $12.42 \pm 0.02$ & & 072150.64+493136.9 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $4.3 \pm 3.4$ & $-111.1 \pm 7.3$\\
07215379+6512330 & $12.55 \pm 0.02$ & $12.04 \pm 0.03$ & $11.75 \pm 0.02$ & & 072153.84+651232.4 & $11.57 \pm 0.02$ & $11.39 \pm 0.02$ & & $31.5 \pm 2.0$ & $-54.1 \pm 7.5$\\
07215425+1920515 & $14.73 \pm 0.04$ & $14.15 \pm 0.04$ & $13.84 \pm 0.05$ & & 072154.21+192051.4 & $13.63 \pm 0.03$ & $13.46 \pm 0.03$ & & $-45.0 \pm 6.5$ & $-5.0 \pm 7.1$\\
07215599-7111524 & $15.02 \pm 0.04$ & $14.37 \pm 0.04$ & $14.04 \pm 0.06$ & & 072155.97-711151.8 & $13.86 \pm 0.02$ & $13.67 \pm 0.03$ & & $-9.4 \pm 1.6$ & $55.7 \pm 8.4$\\
07220114+6312135 & $12.77 \pm 0.02$ & $12.22 \pm 0.03$ & $11.95 \pm 0.03$ & & 072201.17+631212.6 & $11.75 \pm 0.02$ & $11.57 \pm 0.02$ & & $19.5 \pm 2.2$ & $-90.9 \pm 7.8$\\
07220534+4036487 & $15.80 \pm 0.08$ & $15.28 \pm 0.10$ & $14.97 \pm 0.11$ & & 072205.32+403648.1 & $14.70 \pm 0.03$ & $14.43 \pm 0.05$ & & $-18.8 \pm 5.9$ & $-55.6 \pm 10.5$\\
07220713-8351303 & $15.48 \pm 0.06$ & $14.97 \pm 0.09$ & $14.69 \pm 0.12$ & & 072206.76-835130.8 & $14.51 \pm 0.03$ & $14.24 \pm 0.03$ & & $-56.8 \pm 1.5$ & $-48.7 \pm 10.3$\\
07220914-7802225 & $12.08 \pm 0.02$ & $11.51 \pm 0.02$ & $11.22 \pm 0.02$ & & 072209.27-780222.5 & $11.03 \pm 0.02$ & $10.84 \pm 0.02$ & & $39.2 \pm 1.3$ & $2.4 \pm 6.9$\\
07221002+5527027 & $16.04 \pm 0.07$ & $15.44 \pm 0.10$ & $14.94 \pm 0.10$ & & 072209.86+552702.7 & $14.62 \pm 0.03$ & $14.34 \pm 0.05$ & & $-117.2 \pm 4.8$ & $-2.1 \pm 8.8$\\
07221307-5254545 & $15.83 \pm 0.08$ & $15.32 \pm 0.10$ & $15.05 \pm 0.14$ & & 072213.02-525454.7 & $14.78 \pm 0.03$ & $14.57 \pm 0.04$ & & $-36.2 \pm 4.5$ & $-19.2 \pm 9.7$\\
07221331+3748429 & $12.97 \pm 0.01$ & $12.37 \pm 0.02$ & $12.05 \pm 0.02$ & & 072213.33+374841.6 & $11.84 \pm 0.02$ & $11.63 \pm 0.02$ & & $18.0 \pm 4.1$ & $-110.4 \pm 6.3$\\
07221380+5824038 & $12.28 \pm 0.02$ & $11.64 \pm 0.02$ & $11.36 \pm 0.02$ & & 072213.86+582402.5 & $11.20 \pm 0.02$ & $11.03 \pm 0.02$ & & $35.8 \pm 2.4$ & $-117.2 \pm 7.4$\\
07221508+5648555 & $15.98 \pm 0.07$ & $15.15 \pm 0.09$ & $14.77 \pm 0.10$ & & 072215.03+564855.1 & $14.52 \pm 0.03$ & $14.30 \pm 0.05$ & & $-39.5 \pm 3.6$ & $-36.5 \pm 8.5$\\
07222002-5833260 & $15.01 \pm 0.04$ & $14.33 \pm 0.05$ & $14.06 \pm 0.07$ & & 072219.89-583326.1 & $13.86 \pm 0.02$ & $13.64 \pm 0.03$ & & $-96.6 \pm 3.6$ & $-6.1 \pm 7.0$\\
07222015+2553087 & $15.93 \pm 0.08$ & $15.23 \pm 0.13$ & $14.94 \pm 0.12$ & & 072220.20+255308.2 & $14.79 \pm 0.03$ & $14.61 \pm 0.06$ & & $56.5 \pm 8.1$ & $-38.7 \pm 10.4$\\
07222131+3643066 & $14.94 \pm 0.04$ & $14.35 \pm 0.05$ & $13.99 \pm 0.05$ & & 072221.29+364306.3 & $13.76 \pm 0.03$ & $13.56 \pm 0.04$ & & $-20.9 \pm 4.9$ & $-30.6 \pm 8.1$\\
07222214+3509178 & $13.79 \pm 0.02$ & $13.18 \pm 0.03$ & $12.87 \pm 0.03$ & & 072222.10+350917.5 & $12.71 \pm 0.02$ & $12.53 \pm 0.03$ & & $-51.0 \pm 5.2$ & $-29.4 \pm 6.9$\\
07222407+3057023 & $15.60 \pm 0.06$ & $15.02 \pm 0.08$ & $14.75 \pm 0.10$ & & 072224.09+305702.9 & $14.41 \pm 0.03$ & $14.22 \pm 0.05$ & & $26.5 \pm 8.0$ & $61.2 \pm 10.9$\\
07222526-5044032 & $13.17 \pm 0.02$ & $12.63 \pm 0.02$ & $12.35 \pm 0.03$ & & 072225.26-504402.6 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $0.6 \pm 3.6$ & $63.8 \pm 6.9$\\
07222559+4225575 & $16.40 \pm 0.15$ & $15.48 \pm 0.14$ & $15.02 \pm 0.16$ & & 072225.66+422557.4 & $14.70 \pm 0.04$ & $14.46 \pm 0.06$ & & $62.9 \pm 10.7$ & $-5.2 \pm 19.7$\\
07222833+2500529 & $12.71 \pm 0.02$ & $12.20 \pm 0.02$ & $11.89 \pm 0.02$ & & 072228.27+250051.6 & $11.71 \pm 0.02$ & $11.51 \pm 0.02$ & & $-70.1 \pm 6.1$ & $-110.4 \pm 7.3$\\
07222848+5625475 & $16.17 \pm 0.08$ & $15.59 \pm 0.12$ & $15.25 \pm 0.14$ & & 072228.37+562546.8 & $15.08 \pm 0.03$ & $14.85 \pm 0.07$ & & $-81.8 \pm 5.9$ & $-59.8 \pm 16.6$\\
07223355+2405076 & $16.50 \pm 0.14$ & $15.52 \pm 0.14$ & $15.19 \pm 0.16$ & & 072233.49+240507.4 & $14.78 \pm 0.04$ & $14.47 \pm 0.06$ & & $-73.4 \pm 13.3$ & $-20.7 \pm 16.4$\\
07223409+4809505 & $14.94 \pm 0.04$ & $14.36 \pm 0.06$ & $14.06 \pm 0.05$ & & 072234.04+480950.3 & $13.89 \pm 0.03$ & $13.66 \pm 0.04$ & & $-41.2 \pm 5.7$ & $-17.5 \pm 7.5$\\
07223534+5621028 & $16.36 \pm 0.11$ & $15.57 \pm 0.15$ & $15.20 \pm 0.14$ & & 072235.48+562104.0 & $14.46 \pm 0.03$ & $14.23 \pm 0.04$ & & $103.6 \pm 6.4$ & $106.9 \pm 15.2$\\
07223624+2539257 & $15.59 \pm 0.06$ & $15.08 \pm 0.08$ & $14.75 \pm 0.11$ & & 072236.27+253925.5 & $14.57 \pm 0.03$ & $14.39 \pm 0.05$ & & $39.1 \pm 7.9$ & $-15.3 \pm 9.1$\\
07223759+5543108 & $13.21 \pm 0.02$ & $12.64 \pm 0.02$ & $12.32 \pm 0.02$ & & 072237.55+554310.9 & $12.14 \pm 0.02$ & $11.92 \pm 0.02$ & & $-32.2 \pm 2.7$ & $7.4 \pm 6.2$\\
07223953-5608137 & $14.24 \pm 0.03$ & $13.63 \pm 0.04$ & $13.36 \pm 0.04$ & & 072239.49-560813.3 & $13.17 \pm 0.02$ & $12.98 \pm 0.02$ & & $-36.9 \pm 2.9$ & $33.6 \pm 7.6$\\
07224561+5025262 & $14.85 \pm 0.04$ & $14.28 \pm 0.06$ & $14.00 \pm 0.05$ & & 072245.63+502525.8 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $11.9 \pm 3.7$ & $-39.2 \pm 7.4$\\
07224750+3219205 & $15.10 \pm 0.04$ & $14.43 \pm 0.05$ & $14.14 \pm 0.06$ & & 072247.50+321919.7 & $13.86 \pm 0.03$ & $13.63 \pm 0.04$ & & $-6.6 \pm 6.5$ & $-71.8 \pm 8.7$\\
07224779-8434279 & $13.17 \pm 0.02$ & $12.59 \pm 0.03$ & $12.28 \pm 0.03$ & & 072248.18-843427.4 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $53.6 \pm 1.4$ & $48.4 \pm 8.6$\\
07224922+2404465 & $16.11 \pm 0.11$ & $15.26 \pm 0.12$ & $14.85 \pm 0.12$ & & 072249.22+240447.2 & $14.70 \pm 0.03$ & $14.51 \pm 0.05$ & & $-1.4 \pm 8.7$ & $57.7 \pm 10.2$\\
07225035+6533513 & $14.45 \pm 0.03$ & $13.94 \pm 0.05$ & $13.65 \pm 0.04$ & & 072250.36+653350.8 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $9.1 \pm 2.1$ & $-43.5 \pm 8.9$\\
07225088+2853547 & $14.38 \pm 0.03$ & $13.83 \pm 0.04$ & $13.50 \pm 0.04$ & & 072250.77+285354.4 & $13.34 \pm 0.03$ & $13.15 \pm 0.03$ & & $-119.6 \pm 6.1$ & $-29.1 \pm 7.4$\\
07225123+3059195 & $15.41 \pm 0.06$ & $14.83 \pm 0.07$ & $14.48 \pm 0.08$ & & 072251.26+305919.0 & $14.28 \pm 0.03$ & $14.11 \pm 0.04$ & & $36.9 \pm 6.7$ & $-51.5 \pm 9.8$\\
07225277+2009568 & $15.17 \pm 0.05$ & $14.60 \pm 0.07$ & $14.19 \pm 0.07$ & & 072252.81+200956.6 & $14.03 \pm 0.03$ & $13.79 \pm 0.04$ & & $52.2 \pm 7.0$ & $-20.2 \pm 11.2$\\
07225743+5338427 & $14.38 \pm 0.03$ & $13.75 \pm 0.05$ & $13.48 \pm 0.04$ & & 072257.44+533841.6 & $13.27 \pm 0.03$ & $13.05 \pm 0.03$ & & $13.8 \pm 3.3$ & $-97.7 \pm 7.5$\\
07230117+4046376 & $15.76 \pm 0.08$ & $15.24 \pm 0.11$ & $14.87 \pm 0.12$ & & 072301.15+404636.9 & $14.68 \pm 0.03$ & $14.49 \pm 0.06$ & & $-19.4 \pm 5.9$ & $-57.2 \pm 9.7$\\
07230344-8101563 & $14.92 \pm 0.04$ & $14.26 \pm 0.05$ & $13.89 \pm 0.06$ & & 072303.57-810156.6 & $13.72 \pm 0.02$ & $13.55 \pm 0.03$ & & $29.0 \pm 1.0$ & $-32.6 \pm 8.8$\\
07230632+2401144 & $13.65 \pm 0.02$ & $13.07 \pm 0.02$ & $12.76 \pm 0.02$ & & 072306.38+240113.2 & $12.59 \pm 0.02$ & $12.37 \pm 0.03$ & & $59.7 \pm 5.3$ & $-102.4 \pm 6.9$\\
07230649+4755497 & $15.68 \pm 0.06$ & $15.15 \pm 0.09$ & $14.87 \pm 0.11$ & & 072306.46+475549.5 & $14.68 \pm 0.03$ & $14.51 \pm 0.05$ & & $-37.2 \pm 5.7$ & $-19.2 \pm 10.2$\\
07230705-4930082 & $13.45 \pm 0.02$ & $12.91 \pm 0.03$ & $12.61 \pm 0.03$ & & 072307.03-493008.6 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-15.9 \pm 3.9$ & $-34.8 \pm 7.7$\\
07230976+2440185 & $15.30 \pm 0.05$ & $14.72 \pm 0.06$ & $14.42 \pm 0.08$ & & 072309.79+244018.0 & $14.13 \pm 0.03$ & $13.96 \pm 0.04$ & & $25.7 \pm 6.6$ & $-42.7 \pm 7.6$\\
07231199+3111289 & $13.28 \pm 0.02$ & $12.72 \pm 0.03$ & $12.44 \pm 0.03$ & & 072312.02+311128.6 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $37.5 \pm 5.4$ & $-26.1 \pm 7.6$\\
07231242+6054268 & $15.85 \pm 0.08$ & $15.25 \pm 0.09$ & $14.98 \pm 0.12$ & & 072312.38+605427.0 & $14.82 \pm 0.03$ & $14.57 \pm 0.05$ & & $-28.8 \pm 3.7$ & $17.1 \pm 9.7$\\
07231462+5727081 & $13.97 \pm 0.02$ & $13.16 \pm 0.03$ & $12.61 \pm 0.03$ & & 072314.70+572705.4 & $12.28 \pm 0.02$ & $12.05 \pm 0.02$ & & $57.4 \pm 2.9$ & $-232.8 \pm 8.2$\\
07231504-6057417 & $15.07 \pm 0.04$ & $14.48 \pm 0.04$ & $14.16 \pm 0.07$ & & 072315.03-605740.9 & $13.93 \pm 0.03$ & $13.64 \pm 0.03$ & & $-7.7 \pm 2.5$ & $71.8 \pm 7.4$\\
07231615-8104396 & $13.56 \pm 0.02$ & $12.96 \pm 0.02$ & $12.57 \pm 0.02$ & & 072316.22-810440.6 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $15.8 \pm 0.7$ & $-90.4 \pm 8.7$\\
07231703+7658590 & $12.36 \pm 0.02$ & $11.78 \pm 0.02$ & $11.44 \pm 0.02$ & & 072316.86+765857.1 & $11.27 \pm 0.02$ & $11.06 \pm 0.02$ & & $-51.4 \pm 1.5$ & $-170.4 \pm 7.4$\\
07232335+4754397 & $13.91 \pm 0.03$ & $13.37 \pm 0.03$ & $12.97 \pm 0.03$ & & 072323.26+475439.0 & $12.80 \pm 0.02$ & $12.59 \pm 0.02$ & & $-81.9 \pm 4.8$ & $-69.6 \pm 8.6$\\
07232527+4502258 & $14.41 \pm 0.03$ & $13.83 \pm 0.04$ & $13.56 \pm 0.04$ & & 072325.25+450225.6 & $13.39 \pm 0.03$ & $13.22 \pm 0.03$ & & $-22.9 \pm 4.8$ & $-30.6 \pm 8.0$\\
07232551+7804222 & $15.38 \pm 0.06$ & $14.79 \pm 0.09$ & $14.52 \pm 0.09$ & & 072325.41+780421.4 & $14.36 \pm 0.03$ & $14.17 \pm 0.03$ & & $-29.0 \pm 1.3$ & $-78.2 \pm 9.2$\\
07232629+4416232 & $15.04 \pm 0.04$ & $14.49 \pm 0.06$ & $14.19 \pm 0.05$ & & 072326.28+441622.3 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $-2.2 \pm 5.4$ & $-90.2 \pm 9.2$\\
07232734+6720029 & $12.67 \pm 0.02$ & $12.07 \pm 0.02$ & $11.78 \pm 0.02$ & & 072327.25+672002.2 & $11.62 \pm 0.02$ & $11.45 \pm 0.02$ & & $-46.5 \pm 1.9$ & $-63.7 \pm 7.9$\\
07233356+2100472 & $14.77 \pm 0.04$ & $14.24 \pm 0.05$ & $13.92 \pm 0.05$ & & 072333.53+210047.5 & $13.70 \pm 0.03$ & $13.50 \pm 0.04$ & & $-38.7 \pm 6.6$ & $26.0 \pm 7.3$\\
07233363+4622445 & $16.03 \pm 0.08$ & $15.37 \pm 0.12$ & $14.79 \pm 0.09$ & & 072333.55+462243.2 & $14.37 \pm 0.03$ & $14.17 \pm 0.04$ & & $-83.0 \pm 6.1$ & $-140.1 \pm 10.6$\\
07233373+6133008 & $14.76 \pm 0.03$ & $14.15 \pm 0.05$ & $13.83 \pm 0.04$ & & 072333.73+613300.1 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $-1.2 \pm 2.5$ & $-64.3 \pm 7.4$\\
07233576-7118107 & $13.77 \pm 0.03$ & $13.20 \pm 0.03$ & $12.89 \pm 0.03$ & & 072335.71-711810.0 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $-22.0 \pm 1.7$ & $68.4 \pm 8.4$\\
07233636+2236435 & $15.79 \pm 0.08$ & $15.25 \pm 0.12$ & $14.98 \pm 0.14$ & & 072336.27+223643.3 & $14.59 \pm 0.03$ & $14.36 \pm 0.06$ & & $-111.6 \pm 9.4$ & $-22.6 \pm 10.3$\\
07233785+2827501 & $14.22 \pm 0.02$ & $13.64 \pm 0.03$ & $13.35 \pm 0.03$ & & 072337.82+282749.2 & $13.19 \pm 0.02$ & $12.96 \pm 0.03$ & & $-37.9 \pm 8.3$ & $-68.2 \pm 7.0$\\
07233813+4757409 & $15.35 \pm 0.05$ & $14.59 \pm 0.06$ & $14.14 \pm 0.06$ & & 072338.14+475738.9 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $9.3 \pm 4.9$ & $-204.3 \pm 10.0$\\
07233832+4419232 & $13.97 \pm 0.03$ & $13.39 \pm 0.04$ & $13.10 \pm 0.03$ & & 072338.32+441922.8 & $12.90 \pm 0.02$ & $12.73 \pm 0.03$ & & $1.6 \pm 4.6$ & $-41.5 \pm 7.8$\\
07233854+5614563 & $13.79 \pm 0.02$ & $13.26 \pm 0.02$ & $12.97 \pm 0.03$ & & 072338.52+561455.6 & $12.81 \pm 0.02$ & $12.62 \pm 0.02$ & & $-15.1 \pm 2.7$ & $-59.6 \pm 6.5$\\
07234001+5256163 & $13.63 \pm 0.03$ & $13.02 \pm 0.03$ & $12.74 \pm 0.03$ & & 072339.86+525615.7 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $-124.6 \pm 4.4$ & $-54.2 \pm 6.9$\\
07234196+4609010 & $15.55 \pm 0.06$ & $15.00 \pm 0.08$ & $14.53 \pm 0.08$ & & 072342.00+460900.5 & $14.36 \pm 0.03$ & $14.13 \pm 0.04$ & & $43.6 \pm 5.6$ & $-48.2 \pm 9.2$\\
07234223+6013134 & $13.75 \pm 0.03$ & $13.19 \pm 0.03$ & $12.81 \pm 0.03$ & & 072342.26+601313.8 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $24.1 \pm 2.6$ & $37.5 \pm 6.9$\\
07234339+5938473 & $14.04 \pm 0.03$ & $13.40 \pm 0.03$ & $13.13 \pm 0.03$ & & 072343.47+593847.3 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $49.0 \pm 2.8$ & $-3.3 \pm 6.5$\\
07234608+4232463 & $12.02 \pm 0.02$ & $11.48 \pm 0.03$ & $11.15 \pm 0.02$ & & 072346.13+423245.2 & $10.99 \pm 0.02$ & $10.77 \pm 0.02$ & & $57.1 \pm 4.8$ & $-113.2 \pm 7.9$\\
07234608+4603227 & $13.69 \pm 0.02$ & $13.10 \pm 0.03$ & $12.82 \pm 0.03$ & & 072346.04+460322.0 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $-48.2 \pm 4.4$ & $-66.6 \pm 7.7$\\
07234632+2237137 & $13.02 \pm 0.02$ & $12.38 \pm 0.02$ & $12.07 \pm 0.02$ & & 072346.33+223713.0 & $11.88 \pm 0.02$ & $11.68 \pm 0.02$ & & $9.3 \pm 5.7$ & $-58.4 \pm 6.5$\\
07234787+3741030 & $13.81 \pm 0.02$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 072347.84+374102.4 & $12.74 \pm 0.02$ & $12.52 \pm 0.03$ & & $-27.8 \pm 4.3$ & $-50.0 \pm 6.8$\\
07235035-5753466 & $13.60 \pm 0.02$ & $12.99 \pm 0.03$ & $12.68 \pm 0.03$ & & 072350.38-575347.3 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $22.0 \pm 2.5$ & $-66.9 \pm 6.9$\\
07235045+3818461 & $14.18 \pm 0.03$ & $13.54 \pm 0.03$ & $13.22 \pm 0.03$ & & 072350.41+381845.9 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-33.2 \pm 4.3$ & $-16.0 \pm 6.1$\\
07235058-5127210 & $15.78 \pm 0.08$ & $15.05 \pm 0.09$ & $14.63 \pm 0.10$ & & 072350.56-512721.5 & $14.44 \pm 0.03$ & $14.22 \pm 0.03$ & & $-13.8 \pm 4.1$ & $-45.2 \pm 8.4$\\
07235381-5916005 & $14.63 \pm 0.03$ & $14.04 \pm 0.05$ & $13.74 \pm 0.05$ & & 072353.87-591600.5 & $13.55 \pm 0.02$ & $13.36 \pm 0.03$ & & $41.8 \pm 2.7$ & $-4.3 \pm 7.7$\\
07235404+5549190 & $16.60 \pm 0.14$ & $15.55 \pm 0.14$ & $15.06 \pm 0.13$ & & 072354.14+554919.6 & $14.73 \pm 0.04$ & $14.51 \pm 0.06$ & & $71.3 \pm 7.3$ & $46.7 \pm 17.7$\\
07235443+4009400 & $13.51 \pm 0.02$ & $12.92 \pm 0.02$ & $12.62 \pm 0.03$ & & 072354.33+400938.4 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $-92.2 \pm 4.4$ & $-126.0 \pm 9.2$\\
07235464+2146067 & $14.93 \pm 0.04$ & $14.30 \pm 0.06$ & $13.95 \pm 0.06$ & & 072354.59+214607.1 & $13.77 \pm 0.03$ & $13.54 \pm 0.04$ & & $-52.3 \pm 7.2$ & $41.8 \pm 7.3$\\
07235899+7239354 & $16.44 \pm 0.12$ & $15.85 \pm 0.16$ & $14.93 \pm 0.13$ & & 072358.85+723935.9 & $14.76 \pm 0.03$ & $14.37 \pm 0.04$ & & $-54.9 \pm 2.6$ & $44.4 \pm 15.3$\\
07235989-6917338 & $16.45 \pm 0.12$ & $15.60 \pm 0.11$ & $15.23 \pm 0.16$ & & 072359.77-691732.5 & $14.95 \pm 0.03$ & $14.77 \pm 0.04$ & & $-60.0 \pm 4.2$ & $121.2 \pm 18.1$\\
07240062+5050154 & $14.52 \pm 0.03$ & $13.98 \pm 0.04$ & $13.70 \pm 0.04$ & & 072400.60+505014.9 & $13.51 \pm 0.03$ & $13.29 \pm 0.03$ & & $-20.1 \pm 3.7$ & $-46.1 \pm 7.4$\\
07240166+3859503 & $14.30 \pm 0.03$ & $13.74 \pm 0.03$ & $13.45 \pm 0.04$ & & 072401.69+385949.6 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $28.8 \pm 4.2$ & $-58.5 \pm 7.0$\\
07240301+4020179 & $14.33 \pm 0.03$ & $13.81 \pm 0.04$ & $13.52 \pm 0.04$ & & 072403.01+402017.1 & $13.33 \pm 0.03$ & $13.10 \pm 0.03$ & & $-0.5 \pm 4.2$ & $-70.7 \pm 8.5$\\
07240396+5711225 & $15.39 \pm 0.05$ & $14.83 \pm 0.08$ & $14.47 \pm 0.07$ & & 072403.93+571121.9 & $14.26 \pm 0.03$ & $14.07 \pm 0.04$ & & $-18.9 \pm 3.3$ & $-56.3 \pm 7.5$\\
07240685+4351035 & $16.44 \pm 0.12$ & $15.66 \pm 0.13$ & $15.37 \pm 0.16$ & & 072406.78+435102.9 & $15.10 \pm 0.04$ & $14.88 \pm 0.07$ & & $-74.8 \pm 10.7$ & $-53.8 \pm 19.7$\\
07240713+2449567 & $12.28 \pm 0.02$ & $11.69 \pm 0.02$ & $11.42 \pm 0.02$ & & 072407.09+244955.6 & $11.23 \pm 0.02$ & $11.06 \pm 0.02$ & & $-42.5 \pm 7.2$ & $-85.0 \pm 10.2$\\
07240777+2226139 & $14.28 \pm 0.03$ & $13.68 \pm 0.04$ & $13.38 \pm 0.03$ & & 072407.74+222613.5 & $13.18 \pm 0.02$ & $13.01 \pm 0.03$ & & $-39.4 \pm 6.7$ & $-33.4 \pm 7.5$\\
07240830+2227307 & $14.48 \pm 0.03$ & $13.84 \pm 0.05$ & $13.54 \pm 0.04$ & & 072408.33+222729.7 & $13.33 \pm 0.03$ & $13.09 \pm 0.03$ & & $44.0 \pm 6.8$ & $-93.1 \pm 7.9$\\
07241008+2545220 & $16.52 \pm 0.11$ & $15.71 \pm 0.13$ & $15.38 \pm 0.16$ & & 072410.13+254519.9 & $15.08 \pm 0.04$ & $14.76 \pm 0.07$ & & $58.6 \pm 15.2$ & $-172.3 \pm 17.6$\\
07241053+4340254 & $13.71 \pm 0.02$ & $13.07 \pm 0.04$ & $12.77 \pm 0.03$ & & 072410.49+434024.2 & $12.61 \pm 0.02$ & $12.42 \pm 0.03$ & & $-43.5 \pm 4.4$ & $-108.4 \pm 7.5$\\
07241284+5338367 & $13.54 \pm 0.02$ & $12.99 \pm 0.03$ & $12.72 \pm 0.03$ & & 072412.84+533836.2 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $2.9 \pm 3.3$ & $-46.4 \pm 7.7$\\
07241365+5601009 & $16.07 \pm 0.08$ & $15.36 \pm 0.11$ & $15.09 \pm 0.11$ & & 072413.58+560100.9 & $14.77 \pm 0.03$ & $14.59 \pm 0.05$ & & $-55.1 \pm 4.7$ & $3.5 \pm 10.4$\\
07241550+2804245 & $14.47 \pm 0.03$ & $13.89 \pm 0.04$ & $13.46 \pm 0.03$ & & 072415.51+280424.0 & $13.29 \pm 0.03$ & $13.07 \pm 0.03$ & & $12.8 \pm 6.2$ & $-39.9 \pm 7.8$\\
07241596+3024399 & $12.15 \pm 0.02$ & $11.59 \pm 0.02$ & $11.29 \pm 0.02$ & & 072416.07+302439.6 & $11.08 \pm 0.02$ & $10.86 \pm 0.02$ & & $120.1 \pm 5.5$ & $-33.3 \pm 6.9$\\
07241871+3820587 & $10.96 \pm 0.02$ & $10.39 \pm 0.01$ & $10.12 \pm 0.02$ & & 072418.75+382058.1 & $9.94 \pm 0.02$ & $9.73 \pm 0.02$ & & $39.4 \pm 4.0$ & $-48.9 \pm 5.9$\\
07241887+5417479 & $16.38 \pm 0.12$ & $15.52 \pm 0.12$ & $15.04 \pm 0.12$ & & 072418.91+541748.0 & $14.44 \pm 0.03$ & $14.16 \pm 0.04$ & & $31.0 \pm 4.8$ & $4.4 \pm 12.2$\\
07241982+6012522 & $14.82 \pm 0.03$ & $14.21 \pm 0.04$ & $13.92 \pm 0.05$ & & 072419.78+601251.9 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $-27.2 \pm 2.8$ & $-30.5 \pm 10.6$\\
07242014+3820539 & $10.41 \pm 0.02$ & $9.84 \pm 0.01$ & $9.56 \pm 0.02$ & & 072420.18+382053.3 & $9.37 \pm 0.02$ & $9.17 \pm 0.02$ & & $41.8 \pm 4.0$ & $-47.2 \pm 5.8$\\
07242016+4508290 & $13.95 \pm 0.04$ & $13.43 \pm 0.04$ & $13.11 \pm 0.04$ & & 072420.23+450828.3 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $73.7 \pm 4.8$ & $-65.8 \pm 7.1$\\
07242139+1920240 & $16.14 \pm 0.14$ & $15.40 \pm 0.16$ & $14.80 \pm 0.11$ & & 072421.42+192023.3 & $14.34 \pm 0.03$ & $14.09 \pm 0.05$ & & $49.1 \pm 12.4$ & $-71.5 \pm 14.5$\\
07242293+3406141 & $12.94 \pm 0.02$ & $12.35 \pm 0.02$ & $12.04 \pm 0.02$ & & 072422.83+340613.1 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $-107.2 \pm 5.6$ & $-86.9 \pm 7.9$\\
07242389+5808555 & $13.88 \pm 0.02$ & $13.34 \pm 0.03$ & $13.02 \pm 0.03$ & & 072423.86+580855.3 & $12.84 \pm 0.02$ & $12.66 \pm 0.03$ & & $-26.4 \pm 2.8$ & $-17.7 \pm 7.0$\\
07242528-7835326 & $14.63 \pm 0.03$ & $14.02 \pm 0.05$ & $13.70 \pm 0.04$ & & 072425.33-783533.2 & $13.54 \pm 0.02$ & $13.35 \pm 0.03$ & & $13.7 \pm 1.0$ & $-57.0 \pm 10.5$\\
07242541+7217597 & $15.31 \pm 0.04$ & $14.62 \pm 0.06$ & $14.34 \pm 0.07$ & & 072425.35+721759.0 & $14.13 \pm 0.03$ & $13.89 \pm 0.04$ & & $-24.4 \pm 1.6$ & $-53.9 \pm 7.8$\\
07242610+5439557 & $14.19 \pm 0.02$ & $13.59 \pm 0.04$ & $13.28 \pm 0.04$ & & 072426.10+543955.4 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $1.0 \pm 3.2$ & $-36.6 \pm 7.2$\\
07242714+5624544 & $15.28 \pm 0.05$ & $14.76 \pm 0.06$ & $14.34 \pm 0.07$ & & 072427.17+562452.8 & $14.12 \pm 0.03$ & $13.87 \pm 0.04$ & & $18.0 \pm 3.5$ & $-147.2 \pm 8.7$\\
07242748+5057019 & $14.43 \pm 0.04$ & $13.92 \pm 0.05$ & $13.60 \pm 0.05$ & & 072427.44+505701.6 & $13.41 \pm 0.03$ & $13.23 \pm 0.04$ & & $-30.7 \pm 4.5$ & $-25.9 \pm 8.9$\\
07242927+3228425 & $13.69 \pm 0.02$ & $13.08 \pm 0.02$ & $12.74 \pm 0.03$ & & 072429.25+322841.2 & $12.57 \pm 0.02$ & $12.36 \pm 0.03$ & & $-23.9 \pm 5.4$ & $-106.8 \pm 9.7$\\
07242938+4356351 & $16.20 \pm 0.10$ & $15.50 \pm 0.14$ & $14.87 \pm 0.11$ & & 072429.42+435635.0 & $14.21 \pm 0.03$ & $13.93 \pm 0.04$ & & $31.7 \pm 5.9$ & $-11.9 \pm 10.9$\\
07243025+4550018 & $16.55 \pm 0.15$ & $15.64 \pm 0.14$ & $15.35 \pm 0.17$ & & 072430.38+455001.3 & $14.90 \pm 0.03$ & $14.66 \pm 0.06$ & & $119.1 \pm 11.2$ & $-52.4 \pm 17.7$\\
07243065-6130037 & $12.75 \pm 0.02$ & $12.20 \pm 0.02$ & $11.92 \pm 0.02$ & & 072430.60-613003.2 & $11.76 \pm 0.02$ & $11.58 \pm 0.02$ & & $-30.1 \pm 2.2$ & $50.7 \pm 6.8$\\
07243119+6110185 & $15.30 \pm 0.04$ & $14.73 \pm 0.04$ & $14.35 \pm 0.07$ & & 072431.16+611018.1 & $14.13 \pm 0.03$ & $13.87 \pm 0.04$ & & $-17.2 \pm 2.7$ & $-36.3 \pm 8.0$\\
07243218-6449298 & $15.23 \pm 0.05$ & $14.64 \pm 0.06$ & $14.29 \pm 0.09$ & & 072432.23-644930.9 & $14.00 \pm 0.03$ & $13.82 \pm 0.03$ & & $28.6 \pm 2.3$ & $-101.0 \pm 8.4$\\
07243340+2016275 & $16.12 \pm 0.08$ & $15.24 \pm 0.09$ & $14.92 \pm 0.10$ & & 072433.36+201625.6 & $14.46 \pm 0.03$ & $14.24 \pm 0.05$ & & $-44.8 \pm 8.1$ & $-154.4 \pm 9.6$\\
07243474+2248207 & $15.60 \pm 0.05$ & $14.90 \pm 0.07$ & $14.63 \pm 0.07$ & & 072434.75+224819.9 & $14.39 \pm 0.03$ & $14.19 \pm 0.05$ & & $12.8 \pm 6.5$ & $-63.4 \pm 8.0$\\
07243982+4204435 & $13.46 \pm 0.03$ & $12.82 \pm 0.03$ & $12.52 \pm 0.02$ & & 072439.80+420442.2 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $-20.3 \pm 4.3$ & $-121.8 \pm 8.1$\\
07244026+5856029 & $12.70 \pm 0.02$ & $12.17 \pm 0.03$ & $11.86 \pm 0.02$ & & 072440.14+585601.2 & $11.68 \pm 0.02$ & $11.50 \pm 0.02$ & & $-86.1 \pm 3.4$ & $-167.5 \pm 7.9$\\
07244215+2528589 & $14.85 \pm 0.03$ & $14.11 \pm 0.04$ & $13.82 \pm 0.04$ & & 072442.15+252858.2 & $13.63 \pm 0.03$ & $13.46 \pm 0.04$ & & $-1.6 \pm 5.5$ & $-60.7 \pm 7.2$\\
07244296+6122485 & $13.48 \pm 0.02$ & $12.85 \pm 0.02$ & $12.55 \pm 0.02$ & & 072442.90+612247.8 & $12.33 \pm 0.02$ & $12.14 \pm 0.02$ & & $-35.7 \pm 2.2$ & $-60.0 \pm 7.9$\\
07244335+5839077 & $15.93 \pm 0.07$ & $15.37 \pm 0.09$ & $15.02 \pm 0.12$ & & 072443.42+583908.4 & $14.68 \pm 0.03$ & $14.44 \pm 0.05$ & & $46.5 \pm 4.1$ & $68.5 \pm 9.5$\\
07244425+3904249 & $11.98 \pm 0.01$ & $11.43 \pm 0.01$ & $11.15 \pm 0.02$ & & 072444.19+390425.3 & $10.98 \pm 0.02$ & $10.80 \pm 0.02$ & & $-61.0 \pm 4.1$ & $33.9 \pm 6.5$\\
07244805+4448059 & $16.54 \pm 0.15$ & $15.69 \pm 0.15$ & $15.07 \pm 0.14$ & & 072448.14+444805.7 & $14.78 \pm 0.03$ & $14.59 \pm 0.06$ & & $87.3 \pm 11.1$ & $-19.0 \pm 21.2$\\
07244848+2506143 & $16.48 \pm 0.11$ & $15.42 \pm 0.11$ & $14.83 \pm 0.10$ & & 072448.50+250613.9 & $14.28 \pm 0.03$ & $14.07 \pm 0.05$ & & $31.4 \pm 7.6$ & $-32.4 \pm 9.0$\\
07244888+5339521 & $13.69 \pm 0.02$ & $13.13 \pm 0.03$ & $12.85 \pm 0.03$ & & 072448.87+533951.7 & $12.68 \pm 0.02$ & $12.45 \pm 0.02$ & & $-14.8 \pm 3.1$ & $-42.5 \pm 7.7$\\
07244925-6749389 & $13.89 \pm 0.02$ & $13.30 \pm 0.03$ & $12.99 \pm 0.03$ & & 072449.37-674939.6 & $12.79 \pm 0.02$ & $12.62 \pm 0.02$ & & $59.6 \pm 3.3$ & $-63.3 \pm 8.1$\\
07244957-5628075 & $13.31 \pm 0.02$ & $12.77 \pm 0.03$ & $12.43 \pm 0.03$ & & 072449.72-562809.1 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $112.4 \pm 3.8$ & $-149.3 \pm 8.3$\\
07245073+4926552 & $15.33 \pm 0.05$ & $14.76 \pm 0.07$ & $14.41 \pm 0.08$ & & 072450.71+492654.7 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $-17.0 \pm 4.3$ & $-53.0 \pm 8.8$\\
07245224+8237352 & $16.37 \pm 0.13$ & $15.67 \pm 0.14$ & $15.09 \pm 0.13$ & & 072451.88+823735.2 & $14.69 \pm 0.03$ & $14.50 \pm 0.04$ & & $-72.2 \pm 2.2$ & $6.5 \pm 21.8$\\
07245293+2355524 & $14.19 \pm 0.03$ & $13.67 \pm 0.04$ & $13.34 \pm 0.03$ & & 072452.93+235551.7 & $13.16 \pm 0.03$ & $12.98 \pm 0.04$ & & $2.5 \pm 7.0$ & $-54.1 \pm 8.4$\\
07245729-8037448 & $14.17 \pm 0.03$ & $13.52 \pm 0.04$ & $13.24 \pm 0.03$ & & 072457.12-803744.1 & $13.07 \pm 0.02$ & $12.89 \pm 0.02$ & & $-41.1 \pm 1.2$ & $59.2 \pm 11.3$\\
07245821+2248558 & $14.89 \pm 0.04$ & $14.26 \pm 0.05$ & $13.98 \pm 0.04$ & & 072458.31+224854.1 & $13.80 \pm 0.03$ & $13.57 \pm 0.04$ & & $101.8 \pm 6.2$ & $-131.1 \pm 7.7$\\
07245933+2357570 & $14.21 \pm 0.03$ & $13.61 \pm 0.03$ & $13.29 \pm 0.03$ & & 072459.29+235756.5 & $13.12 \pm 0.03$ & $12.93 \pm 0.03$ & & $-45.2 \pm 5.9$ & $-41.7 \pm 7.5$\\
07250026+2536034 & $15.98 \pm 0.08$ & $15.27 \pm 0.10$ & $14.93 \pm 0.11$ & & 072500.22+253602.5 & $14.70 \pm 0.03$ & $14.50 \pm 0.06$ & & $-37.2 \pm 7.2$ & $-67.3 \pm 8.7$\\
07250063-7031158 & $13.06 \pm 0.03$ & $12.49 \pm 0.03$ & $12.21 \pm 0.03$ & & 072500.55-703115.0 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $-36.3 \pm 2.2$ & $74.5 \pm 8.3$\\
07250071+5813215 & $14.65 \pm 0.03$ & $14.08 \pm 0.04$ & $13.76 \pm 0.04$ & & 072500.68+581321.2 & $13.51 \pm 0.03$ & $13.30 \pm 0.03$ & & $-23.2 \pm 2.9$ & $-27.7 \pm 8.1$\\
07250206-8640264 & $15.53 \pm 0.07$ & $14.98 \pm 0.09$ & $14.68 \pm 0.13$ & & 072502.01-864025.6 & $14.29 \pm 0.03$ & $14.07 \pm 0.03$ & & $-4.9 \pm 0.3$ & $73.0 \pm 10.1$\\
07250295+3908529 & $13.92 \pm 0.02$ & $13.21 \pm 0.03$ & $12.86 \pm 0.03$ & & 072502.97+390849.6 & $12.57 \pm 0.02$ & $12.34 \pm 0.03$ & & $18.9 \pm 4.4$ & $-273.3 \pm 8.4$\\
07250303+6313045 & $13.97 \pm 0.02$ & $13.43 \pm 0.02$ & $13.15 \pm 0.03$ & & 072502.92+631304.8 & $12.95 \pm 0.02$ & $12.76 \pm 0.02$ & & $-59.3 \pm 2.4$ & $28.0 \pm 6.4$\\
07250574+4907408 & $12.94 \pm 0.02$ & $12.39 \pm 0.03$ & $12.05 \pm 0.02$ & & 072505.83+490740.5 & $11.90 \pm 0.02$ & $11.73 \pm 0.02$ & & $79.2 \pm 3.9$ & $-27.2 \pm 7.4$\\
07250646+2102044 & $12.64 \pm 0.02$ & $11.99 \pm 0.02$ & $11.71 \pm 0.02$ & & 072506.48+210204.0 & $11.56 \pm 0.02$ & $11.39 \pm 0.02$ & & $20.0 \pm 5.1$ & $-31.4 \pm 6.4$\\
07250981+5010076 & $16.52 \pm 0.14$ & $15.81 \pm 0.18$ & $15.24 \pm 0.14$ & & 072509.88+501007.2 & $14.51 \pm 0.03$ & $14.25 \pm 0.04$ & & $64.7 \pm 7.7$ & $-36.0 \pm 20.5$\\
07251004+1917509 & $13.71 \pm 0.02$ & $13.16 \pm 0.02$ & $12.87 \pm 0.02$ & & 072509.98+191749.2 & $12.68 \pm 0.02$ & $12.47 \pm 0.03$ & & $-67.7 \pm 5.6$ & $-130.6 \pm 7.1$\\
07251015+6402449 & $15.40 \pm 0.04$ & $14.85 \pm 0.05$ & $14.58 \pm 0.08$ & & 072510.15+640244.4 & $14.38 \pm 0.03$ & $14.18 \pm 0.04$ & & $0.0 \pm 2.5$ & $-45.1 \pm 8.2$\\
07251039+5740098 & $14.06 \pm 0.03$ & $13.53 \pm 0.04$ & $13.25 \pm 0.03$ & & 072510.37+574009.3 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $-16.8 \pm 2.8$ & $-42.9 \pm 7.2$\\
07251238+4126236 & $15.65 \pm 0.07$ & $15.11 \pm 0.09$ & $14.72 \pm 0.10$ & & 072512.36+412622.7 & $14.54 \pm 0.03$ & $14.35 \pm 0.05$ & & $-13.6 \pm 5.5$ & $-67.8 \pm 9.3$\\
07251404+2221044 & $13.55 \pm 0.02$ & $13.00 \pm 0.02$ & $12.71 \pm 0.02$ & & 072513.99+222104.6 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $-53.5 \pm 5.3$ & $18.4 \pm 6.5$\\
07251592+2221538 & $14.37 \pm 0.03$ & $13.85 \pm 0.03$ & $13.46 \pm 0.03$ & & 072515.97+222153.1 & $13.25 \pm 0.03$ & $13.04 \pm 0.03$ & & $54.3 \pm 5.5$ & $-55.2 \pm 6.9$\\
07251613+4956569 & $16.05 \pm 0.09$ & $15.40 \pm 0.12$ & $14.98 \pm 0.12$ & & 072516.11+495655.7 & $14.71 \pm 0.03$ & $14.38 \pm 0.05$ & & $-17.1 \pm 5.7$ & $-107.3 \pm 11.9$\\
07251624+5554218 & $13.94 \pm 0.03$ & $13.31 \pm 0.03$ & $13.03 \pm 0.02$ & & 072516.17+555421.0 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $-59.7 \pm 3.3$ & $-75.1 \pm 7.3$\\
07251713-6442495 & $13.50 \pm 0.03$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 072517.15-644249.0 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $9.9 \pm 1.8$ & $44.2 \pm 7.6$\\
07251742+2917367 & $15.51 \pm 0.05$ & $14.64 \pm 0.05$ & $14.28 \pm 0.05$ & & 072517.40+291736.2 & $14.09 \pm 0.03$ & $13.86 \pm 0.04$ & & $-31.3 \pm 6.6$ & $-48.1 \pm 8.9$\\
07251748+6432049 & $14.57 \pm 0.03$ & $14.01 \pm 0.03$ & $13.73 \pm 0.04$ & & 072517.42+643204.7 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $-31.3 \pm 2.2$ & $-20.4 \pm 7.4$\\
07251839+6159108 & $15.78 \pm 0.06$ & $15.11 \pm 0.06$ & $14.67 \pm 0.09$ & & 072518.45+615910.2 & $14.51 \pm 0.03$ & $14.33 \pm 0.05$ & & $35.4 \pm 3.1$ & $-55.3 \pm 11.2$\\
07252044+6343328 & $15.10 \pm 0.03$ & $14.42 \pm 0.03$ & $14.04 \pm 0.05$ & & 072520.33+634331.3 & $13.86 \pm 0.03$ & $13.63 \pm 0.03$ & & $-65.4 \pm 2.7$ & $-129.2 \pm 11.7$\\
07252217-8530582 & $10.53 \pm 0.02$ & $10.02 \pm 0.03$ & $9.70 \pm 0.02$ & & 072520.88-853104.4 & $9.53 \pm 0.02$ & $9.36 \pm 0.02$ & & $-145.6 \pm 3.6$ & $-607.4 \pm 16.3$\\
07252307+6359259 & $12.39 \pm 0.02$ & $11.85 \pm 0.02$ & $11.53 \pm 0.01$ & & 072522.98+635924.6 & $11.36 \pm 0.02$ & $11.17 \pm 0.02$ & & $-51.8 \pm 2.2$ & $-109.1 \pm 8.9$\\
07252457-6520106 & $14.19 \pm 0.03$ & $13.62 \pm 0.03$ & $13.30 \pm 0.04$ & & 072524.51-652010.1 & $13.14 \pm 0.02$ & $12.94 \pm 0.02$ & & $-34.8 \pm 2.0$ & $51.2 \pm 6.9$\\
07252578+4831225 & $15.63 \pm 0.08$ & $15.10 \pm 0.09$ & $14.59 \pm 0.09$ & & 072525.83+483122.2 & $14.21 \pm 0.03$ & $14.01 \pm 0.04$ & & $49.8 \pm 4.6$ & $-28.4 \pm 9.4$\\
07252661+4320571 & $14.77 \pm 0.04$ & $14.16 \pm 0.05$ & $13.89 \pm 0.05$ & & 072526.57+432056.2 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $-43.8 \pm 5.2$ & $-91.8 \pm 8.5$\\
07252785+6403171 & $15.34 \pm 0.04$ & $14.66 \pm 0.04$ & $14.31 \pm 0.06$ & & 072527.81+640316.0 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $-19.6 \pm 2.4$ & $-95.7 \pm 9.5$\\
07252870+5504545 & $15.99 \pm 0.06$ & $15.33 \pm 0.10$ & $15.06 \pm 0.11$ & & 072528.65+550454.1 & $14.90 \pm 0.03$ & $14.72 \pm 0.05$ & & $-37.6 \pm 4.8$ & $-36.4 \pm 10.8$\\
07252888-5832302 & $15.91 \pm 0.09$ & $15.19 \pm 0.09$ & $14.87 \pm 0.12$ & & 072528.94-583229.5 & $14.49 \pm 0.03$ & $14.27 \pm 0.03$ & & $43.4 \pm 3.3$ & $70.7 \pm 9.1$\\
07252927+4256380 & $13.07 \pm 0.02$ & $12.51 \pm 0.03$ & $12.24 \pm 0.02$ & & 072529.22+425636.5 & $12.04 \pm 0.02$ & $11.84 \pm 0.02$ & & $-58.3 \pm 4.7$ & $-148.8 \pm 8.3$\\
07252993-6941482 & $13.13 \pm 0.02$ & $12.53 \pm 0.02$ & $12.24 \pm 0.02$ & & 072529.92-694147.5 & $12.04 \pm 0.02$ & $11.86 \pm 0.02$ & & $-5.3 \pm 1.4$ & $61.8 \pm 8.1$\\
07253018-7123014 & $13.16 \pm 0.03$ & $12.58 \pm 0.02$ & $12.30 \pm 0.02$ & & 072530.12-712301.2 & $12.09 \pm 0.02$ & $11.87 \pm 0.02$ & & $-28.3 \pm 1.9$ & $23.6 \pm 7.7$\\
07253094-7017116 & $14.37 \pm 0.03$ & $13.76 \pm 0.03$ & $13.46 \pm 0.04$ & & 072530.85-701711.5 & $13.29 \pm 0.02$ & $13.08 \pm 0.02$ & & $-42.7 \pm 2.5$ & $15.8 \pm 7.7$\\
07253637-5946558 & $13.70 \pm 0.03$ & $13.11 \pm 0.04$ & $12.77 \pm 0.03$ & & 072536.33-594655.2 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $-32.4 \pm 2.6$ & $53.3 \pm 7.5$\\
07254061-6239219 & $13.81 \pm 0.02$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 072540.55-623920.5 & $12.77 \pm 0.02$ & $12.59 \pm 0.02$ & & $-40.2 \pm 2.3$ & $130.7 \pm 7.6$\\
07254082+5524403 & $13.79 \pm 0.03$ & $13.26 \pm 0.04$ & $12.94 \pm 0.03$ & & 072540.80+552439.7 & $12.78 \pm 0.02$ & $12.58 \pm 0.03$ & & $-16.1 \pm 3.0$ & $-60.2 \pm 7.1$\\
07254105+7905505 & $14.41 \pm 0.03$ & $13.85 \pm 0.03$ & $13.53 \pm 0.05$ & & 072540.83+790550.6 & $13.27 \pm 0.02$ & $13.02 \pm 0.02$ & & $-56.3 \pm 1.5$ & $10.2 \pm 6.5$\\
07254396+3825124 & $12.72 \pm 0.02$ & $12.12 \pm 0.01$ & $11.83 \pm 0.02$ & & 072543.90+382510.1 & $11.60 \pm 0.02$ & $11.41 \pm 0.02$ & & $-54.5 \pm 5.3$ & $-192.1 \pm 7.1$\\
07254715+3537216 & $12.85 \pm 0.02$ & $12.23 \pm 0.03$ & $11.92 \pm 0.02$ & & 072547.24+353720.8 & $11.70 \pm 0.02$ & $11.49 \pm 0.02$ & & $102.6 \pm 6.0$ & $-78.6 \pm 7.0$\\
07254982+6408173 & $16.46 \pm 0.10$ & $15.74 \pm 0.14$ & $15.10 \pm 0.14$ & & 072549.70+640817.5 & $14.29 \pm 0.03$ & $14.01 \pm 0.04$ & & $-65.0 \pm 3.8$ & $17.6 \pm 16.6$\\
07255296+3653114 & $15.02 \pm 0.04$ & $14.47 \pm 0.06$ & $14.09 \pm 0.06$ & & 072552.94+365310.8 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $-12.5 \pm 4.9$ & $-43.8 \pm 6.8$\\
07255312-5650578 & $14.39 \pm 0.04$ & $13.68 \pm 0.04$ & $13.33 \pm 0.04$ & & 072553.14-565058.3 & $13.14 \pm 0.02$ & $12.95 \pm 0.02$ & & $17.2 \pm 2.8$ & $-45.7 \pm 7.7$\\
07255501+4507410 & $16.20 \pm 0.10$ & $15.61 \pm 0.15$ & $15.10 \pm 0.14$ & & 072554.94+450740.1 & $14.93 \pm 0.03$ & $14.68 \pm 0.07$ & & $-82.7 \pm 11.2$ & $-83.6 \pm 18.7$\\
07255625+1918193 & $13.74 \pm 0.02$ & $13.18 \pm 0.02$ & $12.86 \pm 0.02$ & & 072556.24+191818.6 & $12.69 \pm 0.03$ & $12.48 \pm 0.03$ & & $-12.1 \pm 5.4$ & $-57.9 \pm 6.0$\\
07255712+3257288 & $15.36 \pm 0.05$ & $14.73 \pm 0.07$ & $14.27 \pm 0.06$ & & 072557.05+325728.9 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $-80.3 \pm 6.5$ & $6.8 \pm 10.2$\\
07255926+4637473 & $14.63 \pm 0.04$ & $14.05 \pm 0.05$ & $13.74 \pm 0.06$ & & 072559.23+463746.0 & $13.43 \pm 0.03$ & $13.17 \pm 0.03$ & & $-24.1 \pm 3.7$ & $-105.6 \pm 7.3$\\
07255939+3418276 & $15.08 \pm 0.04$ & $14.50 \pm 0.05$ & $14.21 \pm 0.05$ & & 072559.37+341826.4 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $-14.5 \pm 6.4$ & $-120.0 \pm 9.7$\\
07260004+6040559 & $16.08 \pm 0.06$ & $15.56 \pm 0.09$ & $15.01 \pm 0.11$ & & 072600.05+604055.1 & $14.65 \pm 0.03$ & $14.38 \pm 0.05$ & & $7.3 \pm 3.3$ & $-63.8 \pm 10.6$\\
07260161-6046409 & $15.68 \pm 0.05$ & $15.14 \pm 0.07$ & $14.86 \pm 0.11$ & & 072601.57-604641.4 & $14.67 \pm 0.03$ & $14.43 \pm 0.03$ & & $-26.2 \pm 2.9$ & $-48.8 \pm 8.4$\\
07260420-6147117 & $13.46 \pm 0.02$ & $12.83 \pm 0.02$ & $12.56 \pm 0.02$ & & 072604.24-614712.2 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $29.2 \pm 2.2$ & $-45.8 \pm 6.9$\\
07260587+6140149 & $16.83 \pm 0.15$ & $15.90 \pm 0.14$ & $15.41 \pm 0.17$ & & 072605.80+614014.9 & $14.78 \pm 0.03$ & $14.51 \pm 0.05$ & & $-43.0 \pm 5.1$ & $-1.7 \pm 24.4$\\
07260634-5454566 & $13.88 \pm 0.03$ & $13.27 \pm 0.04$ & $12.99 \pm 0.03$ & & 072606.37-545456.1 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $26.1 \pm 2.9$ & $50.1 \pm 6.8$\\
07260772+4611128 & $13.84 \pm 0.02$ & $13.27 \pm 0.02$ & $12.99 \pm 0.03$ & & 072607.73+461112.1 & $12.77 \pm 0.02$ & $12.56 \pm 0.02$ & & $3.4 \pm 3.7$ & $-58.9 \pm 6.8$\\
07260911-5710224 & $15.51 \pm 0.07$ & $14.97 \pm 0.09$ & $14.69 \pm 0.11$ & & 072609.02-571022.0 & $14.44 \pm 0.03$ & $14.18 \pm 0.03$ & & $-66.1 \pm 3.6$ & $38.3 \pm 8.2$\\
07261162+6236041 & $15.90 \pm 0.06$ & $15.34 \pm 0.07$ & $15.06 \pm 0.13$ & & 072611.57+623601.6 & $14.62 \pm 0.03$ & $14.22 \pm 0.04$ & & $-30.3 \pm 3.0$ & $-214.6 \pm 10.4$\\
07261278+2145557 & $16.10 \pm 0.10$ & $15.55 \pm 0.13$ & $15.17 \pm 0.12$ & & 072612.84+214555.0 & $14.92 \pm 0.03$ & $14.73 \pm 0.07$ & & $66.9 \pm 13.2$ & $-58.9 \pm 14.6$\\
07261321-5850378 & $13.72 \pm 0.02$ & $13.12 \pm 0.04$ & $12.81 \pm 0.02$ & & 072613.16-585037.8 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $-34.9 \pm 2.6$ & $1.1 \pm 7.5$\\
07262161+2718149 & $14.79 \pm 0.04$ & $14.17 \pm 0.04$ & $13.78 \pm 0.04$ & & 072621.68+271813.3 & $13.56 \pm 0.03$ & $13.31 \pm 0.03$ & & $90.8 \pm 7.9$ & $-151.7 \pm 9.3$\\
07262332+7809106 & $16.32 \pm 0.12$ & $15.76 \pm 0.13$ & $15.46 \pm 0.20$ & & 072623.48+780910.8 & $15.25 \pm 0.03$ & $15.09 \pm 0.05$ & & $42.8 \pm 1.9$ & $15.8 \pm 25.5$\\
07262355-6459539 & $14.63 \pm 0.03$ & $14.05 \pm 0.03$ & $13.75 \pm 0.04$ & & 072623.49-645953.5 & $13.56 \pm 0.02$ & $13.39 \pm 0.03$ & & $-36.9 \pm 2.2$ & $40.2 \pm 7.1$\\
07262538-8332437 & $14.60 \pm 0.03$ & $14.00 \pm 0.03$ & $13.72 \pm 0.05$ & & 072625.20-833243.4 & $13.56 \pm 0.02$ & $13.37 \pm 0.03$ & & $-29.4 \pm 0.9$ & $28.7 \pm 8.7$\\
07262558-6313219 & $12.81 \pm 0.02$ & $12.21 \pm 0.02$ & $11.93 \pm 0.02$ & & 072625.54-631321.1 & $11.77 \pm 0.02$ & $11.58 \pm 0.02$ & & $-24.4 \pm 2.0$ & $69.7 \pm 6.9$\\
07262845+7537053 & $14.71 \pm 0.03$ & $14.07 \pm 0.03$ & $13.72 \pm 0.05$ & & 072628.37+753703.2 & $13.42 \pm 0.02$ & $13.15 \pm 0.03$ & & $-26.5 \pm 1.2$ & $-179.8 \pm 8.5$\\
07262872+2709225 & $15.78 \pm 0.08$ & $15.28 \pm 0.10$ & $14.73 \pm 0.09$ & & 072628.68+270923.3 & $14.45 \pm 0.03$ & $14.23 \pm 0.05$ & & $-53.8 \pm 9.4$ & $76.8 \pm 10.8$\\
07263051+2737259 & $14.86 \pm 0.04$ & $14.23 \pm 0.06$ & $13.95 \pm 0.05$ & & 072630.51+273725.0 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $0.2 \pm 7.0$ & $-89.0 \pm 8.0$\\
07263159+4642178 & $15.67 \pm 0.08$ & $15.14 \pm 0.12$ & $14.65 \pm 0.13$ & & 072631.54+464217.2 & $14.36 \pm 0.03$ & $14.15 \pm 0.05$ & & $-39.1 \pm 5.0$ & $-46.9 \pm 9.8$\\
07263168-6845312 & $14.55 \pm 0.04$ & $13.94 \pm 0.04$ & $13.65 \pm 0.05$ & & 072631.68-684531.7 & $13.50 \pm 0.02$ & $13.33 \pm 0.02$ & & $-0.4 \pm 1.6$ & $-50.6 \pm 7.4$\\
07263358+2953490 & $14.46 \pm 0.03$ & $13.94 \pm 0.04$ & $13.64 \pm 0.03$ & & 072633.58+295348.4 & $13.40 \pm 0.03$ & $13.23 \pm 0.03$ & & $-2.6 \pm 6.1$ & $-58.9 \pm 7.8$\\
07263621+4341102 & $15.43 \pm 0.07$ & $14.90 \pm 0.09$ & $14.57 \pm 0.12$ & & 072636.14+434109.5 & $14.29 \pm 0.03$ & $14.08 \pm 0.05$ & & $-54.6 \pm 5.2$ & $-57.5 \pm 9.2$\\
07263636-8103546 & $15.26 \pm 0.05$ & $14.62 \pm 0.05$ & $14.35 \pm 0.07$ & & 072636.17-810354.1 & $14.06 \pm 0.03$ & $13.83 \pm 0.03$ & & $-42.4 \pm 1.3$ & $43.8 \pm 10.7$\\
07263755+4917458 & $15.37 \pm 0.05$ & $14.68 \pm 0.07$ & $14.30 \pm 0.07$ & & 072637.49+491744.5 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $-57.4 \pm 4.7$ & $-126.6 \pm 8.4$\\
07263830+7633412 & $14.30 \pm 0.03$ & $13.74 \pm 0.03$ & $13.43 \pm 0.04$ & & 072638.22+763341.9 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $-25.9 \pm 1.1$ & $64.7 \pm 6.6$\\
07263855-7303108 & $14.09 \pm 0.03$ & $13.52 \pm 0.03$ & $13.22 \pm 0.04$ & & 072638.54-730311.5 & $13.00 \pm 0.02$ & $12.83 \pm 0.03$ & & $-3.7 \pm 1.4$ & $-68.8 \pm 10.8$\\
07264015+4031363 & $15.85 \pm 0.10$ & $15.23 \pm 0.12$ & $14.92 \pm 0.12$ & & 072640.22+403135.7 & $14.70 \pm 0.03$ & $14.44 \pm 0.05$ & & $58.7 \pm 7.1$ & $-48.3 \pm 9.9$\\
07264053+2329170 & $16.39 \pm 0.12$ & $15.59 \pm 0.12$ & $15.27 \pm 0.13$ & & 072640.61+232918.5 & $15.06 \pm 0.04$ & $14.84 \pm 0.07$ & & $84.3 \pm 12.6$ & $120.1 \pm 16.3$\\
07264100+3820177 & $15.47 \pm 0.06$ & $14.91 \pm 0.07$ & $14.56 \pm 0.09$ & & 072640.96+382016.4 & $14.34 \pm 0.03$ & $14.16 \pm 0.04$ & & $-39.8 \pm 5.9$ & $-102.2 \pm 8.6$\\
07264214+5344463 & $12.62 \pm 0.02$ & $12.07 \pm 0.03$ & $11.80 \pm 0.02$ & & 072641.98+534446.0 & $11.64 \pm 0.02$ & $11.43 \pm 0.02$ & & $-130.6 \pm 4.5$ & $-26.3 \pm 6.7$\\
07264576+2821311 & $13.82 \pm 0.03$ & $13.21 \pm 0.04$ & $12.93 \pm 0.03$ & & 072645.77+282129.7 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $10.7 \pm 6.5$ & $-134.8 \pm 8.6$\\
07264666-5848470 & $13.68 \pm 0.02$ & $13.09 \pm 0.02$ & $12.80 \pm 0.03$ & & 072646.60-584846.6 & $12.58 \pm 0.02$ & $12.41 \pm 0.02$ & & $-39.4 \pm 2.6$ & $37.2 \pm 7.5$\\
07265145+5209292 & $16.18 \pm 0.10$ & $15.63 \pm 0.14$ & $15.21 \pm 0.14$ & & 072651.50+520927.6 & $14.81 \pm 0.03$ & $14.55 \pm 0.05$ & & $35.7 \pm 7.3$ & $-151.5 \pm 19.4$\\
07265170+4321218 & $14.24 \pm 0.03$ & $13.63 \pm 0.03$ & $13.30 \pm 0.04$ & & 072651.65+432121.6 & $13.13 \pm 0.02$ & $12.89 \pm 0.03$ & & $-45.3 \pm 3.9$ & $-17.4 \pm 7.5$\\
07265213+6302073 & $14.42 \pm 0.03$ & $13.68 \pm 0.02$ & $13.21 \pm 0.03$ & & 072651.73+630202.5 & $12.89 \pm 0.02$ & $12.62 \pm 0.02$ & & $-237.6 \pm 5.9$ & $-420.8 \pm 12.0$\\
07265287+2601493 & $13.87 \pm 0.03$ & $13.26 \pm 0.04$ & $12.93 \pm 0.03$ & & 072652.90+260148.5 & $12.75 \pm 0.03$ & $12.58 \pm 0.02$ & & $40.4 \pm 6.8$ & $-78.7 \pm 7.5$\\
07265452+1825224 & $15.03 \pm 0.04$ & $14.29 \pm 0.05$ & $13.88 \pm 0.04$ & & 072654.50+182520.8 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-17.9 \pm 5.9$ & $-124.8 \pm 6.9$\\
07265503+5506372 & $16.67 \pm 0.13$ & $16.04 \pm 0.17$ & $15.45 \pm 0.15$ & & 072655.08+550642.8 & $15.22 \pm 0.04$ & $14.96 \pm 0.07$ & & $35.9 \pm 7.0$ & $531.8 \pm 25.6$\\
07265521+2619285 & $15.11 \pm 0.04$ & $14.57 \pm 0.06$ & $14.27 \pm 0.06$ & & 072655.17+261927.4 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $-48.9 \pm 7.0$ & $-103.6 \pm 8.6$\\
07265586+1659143 & $15.46 \pm 0.06$ & $14.87 \pm 0.07$ & $14.55 \pm 0.09$ & & 072655.88+165913.8 & $14.37 \pm 0.03$ & $14.17 \pm 0.05$ & & $17.4 \pm 6.7$ & $-44.7 \pm 7.9$\\
07265716+2719286 & $16.09 \pm 0.10$ & $15.48 \pm 0.13$ & $15.12 \pm 0.13$ & & 072657.23+271929.9 & $14.93 \pm 0.04$ & $14.71 \pm 0.07$ & & $85.2 \pm 11.2$ & $122.8 \pm 13.7$\\
07265718+6446075 & $14.55 \pm 0.03$ & $13.97 \pm 0.03$ & $13.65 \pm 0.04$ & & 072657.15+644607.1 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $-19.1 \pm 2.1$ & $-34.5 \pm 6.7$\\
07265772+6011399 & $14.52 \pm 0.03$ & $13.94 \pm 0.04$ & $13.67 \pm 0.04$ & & 072657.83+601138.8 & $13.48 \pm 0.03$ & $13.24 \pm 0.03$ & & $68.4 \pm 3.0$ & $-96.8 \pm 7.8$\\
07265947+4347219 & $15.14 \pm 0.05$ & $14.59 \pm 0.06$ & $14.30 \pm 0.09$ & & 072659.39+434721.3 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $-67.1 \pm 4.7$ & $-47.1 \pm 7.5$\\
07270148+6202530 & $16.06 \pm 0.07$ & $15.40 \pm 0.07$ & $15.10 \pm 0.12$ & & 072701.44+620252.4 & $14.73 \pm 0.03$ & $14.55 \pm 0.05$ & & $-23.5 \pm 3.2$ & $-51.6 \pm 10.1$\\
07270465+1723250 & $16.36 \pm 0.13$ & $15.42 \pm 0.12$ & $15.10 \pm 0.15$ & & 072704.61+172323.5 & $14.44 \pm 0.03$ & $14.09 \pm 0.05$ & & $-45.7 \pm 11.9$ & $-121.9 \pm 12.7$\\
07270760+7437417 & $15.21 \pm 0.04$ & $14.59 \pm 0.06$ & $14.23 \pm 0.07$ & & 072707.52+743741.9 & $14.07 \pm 0.03$ & $13.90 \pm 0.03$ & & $-29.2 \pm 1.4$ & $18.2 \pm 7.0$\\
07271052+8721453 & $15.13 \pm 0.05$ & $14.60 \pm 0.08$ & $14.22 \pm 0.09$ & & 072710.96+872145.1 & $14.05 \pm 0.03$ & $13.86 \pm 0.03$ & & $27.1 \pm 0.7$ & $-19.3 \pm 8.4$\\
07271304+1759193 & $14.00 \pm 0.03$ & $13.45 \pm 0.03$ & $13.14 \pm 0.03$ & & 072713.01+175919.1 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $-30.3 \pm 5.6$ & $-15.4 \pm 6.6$\\
07271405+6133229 & $13.12 \pm 0.02$ & $12.58 \pm 0.02$ & $12.31 \pm 0.02$ & & 072713.92+613321.1 & $12.10 \pm 0.02$ & $11.93 \pm 0.02$ & & $-84.5 \pm 2.8$ & $-154.2 \pm 7.2$\\
07271439-6556121 & $13.43 \pm 0.03$ & $12.85 \pm 0.03$ & $12.56 \pm 0.03$ & & 072714.30-655611.1 & $12.34 \pm 0.02$ & $12.11 \pm 0.02$ & & $-54.6 \pm 2.2$ & $88.7 \pm 7.1$\\
07271639+7338393 & $16.17 \pm 0.08$ & $15.52 \pm 0.14$ & $15.15 \pm 0.15$ & & 072714.96+733833.3 & $14.84 \pm 0.03$ & $14.60 \pm 0.05$ & & $-530.2 \pm 12.6$ & $-524.5 \pm 21.3$\\
07271644-6207313 & $15.81 \pm 0.07$ & $15.09 \pm 0.07$ & $14.82 \pm 0.10$ & & 072716.41-620730.8 & $14.61 \pm 0.03$ & $14.44 \pm 0.04$ & & $-17.9 \pm 2.9$ & $40.8 \pm 8.6$\\
07271852+6410102 & $14.57 \pm 0.03$ & $14.02 \pm 0.02$ & $13.70 \pm 0.04$ & & 072718.55+641009.5 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $21.0 \pm 2.2$ & $-58.1 \pm 6.8$\\
07271965+6153023 & $15.90 \pm 0.07$ & $15.29 \pm 0.07$ & $14.98 \pm 0.12$ & & 072719.59+615302.4 & $14.74 \pm 0.03$ & $14.47 \pm 0.05$ & & $-35.1 \pm 3.2$ & $7.7 \pm 8.7$\\
07272709+5533215 & $15.86 \pm 0.08$ & $15.30 \pm 0.12$ & $15.00 \pm 0.13$ & & 072727.06+553320.0 & $14.77 \pm 0.03$ & $14.57 \pm 0.05$ & & $-26.5 \pm 4.2$ & $-125.6 \pm 9.9$\\
07272893+2139104 & $16.46 \pm 0.12$ & $15.84 \pm 0.16$ & $15.41 \pm 0.15$ & & 072729.07+213910.5 & $14.92 \pm 0.04$ & $14.63 \pm 0.06$ & & $152.6 \pm 15.5$ & $8.8 \pm 15.4$\\
07272912-7845355 & $15.70 \pm 0.07$ & $15.10 \pm 0.08$ & $14.66 \pm 0.11$ & & 072729.11-784534.5 & $14.45 \pm 0.03$ & $14.27 \pm 0.03$ & & $-3.0 \pm 1.0$ & $97.3 \pm 9.4$\\
07272935-6854179 & $14.54 \pm 0.03$ & $13.99 \pm 0.04$ & $13.64 \pm 0.04$ & & 072729.33-685417.4 & $13.46 \pm 0.02$ & $13.26 \pm 0.02$ & & $-12.9 \pm 1.7$ & $45.8 \pm 8.1$\\
07272973+2906047 & $13.28 \pm 0.02$ & $12.67 \pm 0.02$ & $12.40 \pm 0.02$ & & 072729.68+290603.8 & $12.18 \pm 0.02$ & $11.96 \pm 0.02$ & & $-58.8 \pm 4.9$ & $-73.4 \pm 6.0$\\
07273170+6157500 & $13.61 \pm 0.02$ & $12.97 \pm 0.02$ & $12.68 \pm 0.03$ & & 072731.78+615749.2 & $12.50 \pm 0.02$ & $12.34 \pm 0.02$ & & $47.0 \pm 2.3$ & $-69.8 \pm 6.5$\\
07273404-7309553 & $14.31 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.04$ & & 072734.11-730955.6 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $28.6 \pm 1.5$ & $-36.1 \pm 7.9$\\
07273420+3523202 & $13.99 \pm 0.02$ & $13.46 \pm 0.03$ & $13.18 \pm 0.02$ & & 072734.13+352319.6 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $-73.9 \pm 4.9$ & $-50.4 \pm 7.2$\\
07273559+2123521 & $14.50 \pm 0.03$ & $13.88 \pm 0.04$ & $13.59 \pm 0.03$ & & 072735.57+212351.7 & $13.43 \pm 0.03$ & $13.20 \pm 0.03$ & & $-29.5 \pm 5.7$ & $-29.5 \pm 6.3$\\
07273586+3920134 & $14.99 \pm 0.04$ & $14.35 \pm 0.05$ & $14.04 \pm 0.05$ & & 072735.81+392012.7 & $13.80 \pm 0.03$ & $13.57 \pm 0.03$ & & $-50.5 \pm 4.6$ & $-58.4 \pm 8.0$\\
07273609+3528449 & $16.40 \pm 0.13$ & $15.39 \pm 0.14$ & $14.75 \pm 0.11$ & & 072736.05+352844.9 & $14.03 \pm 0.03$ & $13.76 \pm 0.04$ & & $-36.4 \pm 7.1$ & $4.3 \pm 10.7$\\
07273695+4024595 & $13.83 \pm 0.02$ & $13.27 \pm 0.02$ & $13.00 \pm 0.03$ & & 072736.95+402458.8 & $12.83 \pm 0.02$ & $12.64 \pm 0.02$ & & $0.6 \pm 3.9$ & $-52.8 \pm 6.8$\\
07273827+5019322 & $14.07 \pm 0.03$ & $13.43 \pm 0.03$ & $13.10 \pm 0.03$ & & 072738.30+501931.6 & $12.90 \pm 0.02$ & $12.67 \pm 0.03$ & & $19.5 \pm 3.6$ & $-54.2 \pm 7.0$\\
07273877+2152153 & $13.53 \pm 0.02$ & $12.98 \pm 0.03$ & $12.70 \pm 0.02$ & & 072738.76+215214.8 & $12.52 \pm 0.02$ & $12.35 \pm 0.03$ & & $-10.0 \pm 5.3$ & $-39.0 \pm 5.9$\\
07274129+3151405 & $16.30 \pm 0.11$ & $15.68 \pm 0.14$ & $15.28 \pm 0.18$ & & 072741.21+315139.8 & $15.10 \pm 0.04$ & $14.91 \pm 0.07$ & & $-92.1 \pm 14.8$ & $-58.6 \pm 20.8$\\
07274228+4143498 & $12.47 \pm 0.02$ & $11.88 \pm 0.01$ & $11.56 \pm 0.02$ & & 072742.36+414350.9 & $11.37 \pm 0.02$ & $11.15 \pm 0.02$ & & $68.5 \pm 3.9$ & $88.4 \pm 6.7$\\
07274232+5959106 & $14.45 \pm 0.03$ & $13.91 \pm 0.04$ & $13.62 \pm 0.05$ & & 072742.31+595910.2 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $-9.2 \pm 2.8$ & $-35.7 \pm 6.8$\\
07274316+7142539 & $14.12 \pm 0.03$ & $13.60 \pm 0.04$ & $13.28 \pm 0.04$ & & 072743.10+714253.7 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $-23.7 \pm 1.5$ & $-19.8 \pm 7.4$\\
07274433-5527538 & $15.98 \pm 0.09$ & $15.26 \pm 0.10$ & $14.89 \pm 0.13$ & & 072744.27-552753.5 & $14.63 \pm 0.03$ & $14.41 \pm 0.04$ & & $-50.8 \pm 3.8$ & $27.7 \pm 9.9$\\
07274538+4412583 & $12.36 \pm 0.02$ & $11.78 \pm 0.02$ & $11.50 \pm 0.02$ & & 072745.37+441256.9 & $11.34 \pm 0.02$ & $11.14 \pm 0.02$ & & $-7.9 \pm 3.4$ & $-115.6 \pm 6.3$\\
07274751+5708057 & $13.68 \pm 0.02$ & $13.06 \pm 0.03$ & $12.77 \pm 0.03$ & & 072747.54+570804.9 & $12.59 \pm 0.02$ & $12.42 \pm 0.02$ & & $26.0 \pm 2.6$ & $-67.7 \pm 6.5$\\
07274764-8416066 & $14.20 \pm 0.03$ & $13.69 \pm 0.04$ & $13.25 \pm 0.05$ & & 072747.34-841605.3 & $13.08 \pm 0.03$ & $12.85 \pm 0.02$ & & $-44.0 \pm 1.2$ & $122.9 \pm 11.8$\\
07274829+8020089 & $10.77 \pm 0.02$ & $10.25 \pm 0.02$ & $9.97 \pm 0.01$ & & 072748.25+802010.8 & $9.77 \pm 0.02$ & $9.57 \pm 0.02$ & & $-9.3 \pm 0.6$ & $174.0 \pm 9.4$\\
07274918+8336509 & $16.12 \pm 0.10$ & $15.50 \pm 0.14$ & $15.14 \pm 0.17$ & & 072748.68+833650.8 & $14.97 \pm 0.03$ & $14.68 \pm 0.04$ & & $-73.5 \pm 1.9$ & $-9.9 \pm 20.5$\\
07274973+5018276 & $15.87 \pm 0.08$ & $15.22 \pm 0.09$ & $14.84 \pm 0.10$ & & 072749.57+501827.9 & $14.60 \pm 0.03$ & $14.35 \pm 0.05$ & & $-143.8 \pm 6.0$ & $23.9 \pm 9.4$\\
07275149+1738313 & $14.54 \pm 0.03$ & $13.93 \pm 0.04$ & $13.61 \pm 0.04$ & & 072751.47+173831.0 & $13.45 \pm 0.03$ & $13.25 \pm 0.03$ & & $-24.2 \pm 5.8$ & $-26.0 \pm 6.9$\\
07275176+3309107 & $16.34 \pm 0.11$ & $15.65 \pm 0.14$ & $15.34 \pm 0.14$ & & 072751.72+330909.8 & $15.17 \pm 0.04$ & $14.86 \pm 0.07$ & & $-51.4 \pm 14.9$ & $-89.3 \pm 21.6$\\
07275688+3507146 & $16.44 \pm 0.11$ & $15.80 \pm 0.15$ & $15.40 \pm 0.16$ & & 072756.87+350713.1 & $14.93 \pm 0.04$ & $14.73 \pm 0.07$ & & $-6.7 \pm 15.0$ & $-154.0 \pm 21.2$\\
07275733+4437076 & $14.46 \pm 0.03$ & $13.92 \pm 0.04$ & $13.64 \pm 0.05$ & & 072757.27+443706.7 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $-51.1 \pm 4.0$ & $-75.8 \pm 6.6$\\
07275905+2308242 & $16.39 \pm 0.10$ & $15.73 \pm 0.14$ & $15.39 \pm 0.14$ & & 072759.15+230825.6 & $14.96 \pm 0.04$ & $14.68 \pm 0.06$ & & $105.9 \pm 13.3$ & $106.6 \pm 18.4$\\
07280251-6532411 & $16.03 \pm 0.09$ & $15.34 \pm 0.09$ & $14.95 \pm 0.12$ & & 072802.64-653241.2 & $14.77 \pm 0.03$ & $14.58 \pm 0.04$ & & $73.9 \pm 3.1$ & $-13.1 \pm 9.9$\\
07280288+2612074 & $14.70 \pm 0.03$ & $14.15 \pm 0.04$ & $13.86 \pm 0.04$ & & 072802.93+261207.3 & $13.63 \pm 0.03$ & $13.42 \pm 0.04$ & & $54.7 \pm 5.8$ & $-7.1 \pm 7.9$\\
07280347+3651374 & $13.70 \pm 0.02$ & $13.12 \pm 0.02$ & $12.83 \pm 0.03$ & & 072803.50+365137.3 & $12.60 \pm 0.02$ & $12.30 \pm 0.02$ & & $28.9 \pm 4.3$ & $-14.6 \pm 6.7$\\
07280643+4347024 & $14.09 \pm 0.03$ & $13.53 \pm 0.03$ & $13.26 \pm 0.04$ & & 072806.44+434701.5 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $7.8 \pm 5.1$ & $-80.5 \pm 10.6$\\
07280804-7745123 & $13.87 \pm 0.02$ & $13.30 \pm 0.02$ & $13.01 \pm 0.03$ & & 072807.82-774512.2 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $-68.9 \pm 1.9$ & $9.5 \pm 6.9$\\
07280833+5146311 & $16.02 \pm 0.09$ & $15.42 \pm 0.11$ & $15.04 \pm 0.13$ & & 072808.28+514631.5 & $14.87 \pm 0.03$ & $14.70 \pm 0.06$ & & $-38.9 \pm 5.6$ & $39.6 \pm 11.3$\\
07280889+5415301 & $14.50 \pm 0.03$ & $13.94 \pm 0.05$ & $13.65 \pm 0.04$ & & 072808.93+541530.2 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $30.9 \pm 3.1$ & $16.4 \pm 6.7$\\
07280895+2141226 & $15.77 \pm 0.06$ & $15.12 \pm 0.08$ & $14.81 \pm 0.09$ & & 072808.96+214121.5 & $14.60 \pm 0.03$ & $14.40 \pm 0.06$ & & $11.0 \pm 6.8$ & $-81.6 \pm 7.9$\\
07280994-5608143 & $14.62 \pm 0.04$ & $14.03 \pm 0.05$ & $13.76 \pm 0.06$ & & 072810.04-560814.7 & $13.59 \pm 0.02$ & $13.40 \pm 0.03$ & & $81.2 \pm 3.5$ & $-43.2 \pm 7.0$\\
07281225-8334096 & $14.95 \pm 0.04$ & $14.40 \pm 0.07$ & $14.07 \pm 0.07$ & & 072811.91-833408.7 & $13.87 \pm 0.03$ & $13.67 \pm 0.03$ & & $-54.6 \pm 1.4$ & $79.2 \pm 9.0$\\
07281431+5945219 & $16.07 \pm 0.06$ & $15.56 \pm 0.09$ & $15.24 \pm 0.14$ & & 072814.36+594522.1 & $14.94 \pm 0.03$ & $14.76 \pm 0.06$ & & $39.4 \pm 4.8$ & $18.6 \pm 13.1$\\
07281619+3941533 & $16.44 \pm 0.15$ & $15.86 \pm 0.19$ & $15.03 \pm 0.15$ & & 072816.12+394153.5 & $14.85 \pm 0.03$ & $14.55 \pm 0.06$ & & $-70.4 \pm 13.6$ & $16.4 \pm 23.8$\\
07281690+6219005 & $14.05 \pm 0.02$ & $13.47 \pm 0.02$ & $13.15 \pm 0.03$ & & 072816.81+621900.7 & $12.96 \pm 0.02$ & $12.74 \pm 0.03$ & & $-55.4 \pm 2.5$ & $17.3 \pm 6.4$\\
07281865+6114278 & $16.82 \pm 0.14$ & $16.10 \pm 0.16$ & $15.24 \pm 0.15$ & & 072818.56+611428.4 & $14.55 \pm 0.03$ & $14.15 \pm 0.04$ & & $-54.1 \pm 5.1$ & $50.7 \pm 16.8$\\
07282453-6239083 & $14.58 \pm 0.03$ & $14.00 \pm 0.04$ & $13.71 \pm 0.04$ & & 072824.50-623908.7 & $13.43 \pm 0.02$ & $13.21 \pm 0.02$ & & $-20.5 \pm 2.2$ & $-36.5 \pm 7.0$\\
07282497+6429552 & $16.86 \pm 0.16$ & $15.87 \pm 0.12$ & $15.07 \pm 0.13$ & & 072824.91+642955.2 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $-35.2 \pm 4.0$ & $-2.5 \pm 20.0$\\
07282657+2532458 & $12.72 \pm 0.02$ & $12.17 \pm 0.01$ & $11.89 \pm 0.02$ & & 072826.57+253244.1 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $-6.2 \pm 6.0$ & $-132.4 \pm 6.9$\\
07282814+6212001 & $15.14 \pm 0.04$ & $14.63 \pm 0.05$ & $14.35 \pm 0.07$ & & 072828.04+621159.5 & $14.01 \pm 0.03$ & $13.79 \pm 0.03$ & & $-60.7 \pm 2.9$ & $-49.8 \pm 7.1$\\
07282934+2232477 & $15.44 \pm 0.05$ & $14.90 \pm 0.06$ & $14.48 \pm 0.07$ & & 072829.31+223247.3 & $14.32 \pm 0.03$ & $14.09 \pm 0.04$ & & $-38.4 \pm 6.2$ & $-31.9 \pm 7.6$\\
07283018+2224117 & $15.90 \pm 0.06$ & $15.25 \pm 0.08$ & $14.91 \pm 0.09$ & & 072830.21+222411.4 & $14.69 \pm 0.03$ & $14.50 \pm 0.06$ & & $33.9 \pm 7.3$ & $-21.5 \pm 8.9$\\
07283418+4632568 & $16.31 \pm 0.12$ & $15.63 \pm 0.14$ & $15.00 \pm 0.12$ & & 072834.13+463257.4 & $14.56 \pm 0.03$ & $14.23 \pm 0.04$ & & $-48.3 \pm 8.1$ & $53.8 \pm 16.5$\\
07283525+4809584 & $15.03 \pm 0.04$ & $14.48 \pm 0.06$ & $14.18 \pm 0.06$ & & 072835.26+480957.9 & $14.01 \pm 0.03$ & $13.83 \pm 0.04$ & & $13.5 \pm 6.5$ & $-49.4 \pm 8.6$\\
07283603+3649494 & $15.09 \pm 0.05$ & $14.52 \pm 0.06$ & $14.21 \pm 0.06$ & & 072835.98+364947.2 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-52.9 \pm 5.1$ & $-177.5 \pm 9.0$\\
07283658+5341413 & $11.96 \pm 0.02$ & $11.39 \pm 0.03$ & $11.12 \pm 0.02$ & & 072836.49+534141.0 & $10.93 \pm 0.02$ & $10.73 \pm 0.02$ & & $-79.0 \pm 3.7$ & $-27.5 \pm 7.4$\\
07283660+5900556 & $15.39 \pm 0.04$ & $14.60 \pm 0.06$ & $14.23 \pm 0.06$ & & 072836.54+590054.7 & $14.03 \pm 0.03$ & $13.80 \pm 0.04$ & & $-42.5 \pm 3.2$ & $-80.3 \pm 8.0$\\
07283983+7515476 & $16.19 \pm 0.09$ & $15.33 \pm 0.10$ & $14.94 \pm 0.13$ & & 072840.01+751548.5 & $14.73 \pm 0.03$ & $14.41 \pm 0.04$ & & $58.0 \pm 2.0$ & $80.0 \pm 11.2$\\
07284022-7657488 & $13.74 \pm 0.02$ & $13.15 \pm 0.03$ & $12.81 \pm 0.03$ & & 072840.10-765750.6 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-38.7 \pm 1.3$ & $-168.2 \pm 8.0$\\
07284545+2827260 & $15.82 \pm 0.07$ & $15.17 \pm 0.10$ & $14.73 \pm 0.10$ & & 072845.43+282725.3 & $14.47 \pm 0.03$ & $14.28 \pm 0.05$ & & $-21.6 \pm 7.8$ & $-56.3 \pm 8.6$\\
07284907+6256115 & $13.07 \pm 0.02$ & $12.49 \pm 0.02$ & $12.21 \pm 0.02$ & & 072849.04+625609.9 & $12.02 \pm 0.02$ & $11.81 \pm 0.02$ & & $-18.1 \pm 2.0$ & $-139.7 \pm 7.7$\\
07285134+6637077 & $14.53 \pm 0.03$ & $13.98 \pm 0.05$ & $13.70 \pm 0.04$ & & 072851.30+663706.5 & $13.54 \pm 0.03$ & $13.36 \pm 0.03$ & & $-20.5 \pm 1.9$ & $-108.2 \pm 7.2$\\
07285260+2332487 & $15.23 \pm 0.04$ & $14.70 \pm 0.06$ & $14.41 \pm 0.06$ & & 072852.56+233248.8 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $-49.4 \pm 7.1$ & $8.8 \pm 7.6$\\
07285321+7925505 & $16.08 \pm 0.09$ & $15.51 \pm 0.12$ & $15.13 \pm 0.15$ & & 072853.38+792550.4 & $14.75 \pm 0.03$ & $14.58 \pm 0.04$ & & $42.9 \pm 1.5$ & $-14.3 \pm 18.4$\\
07285550-5836427 & $15.39 \pm 0.05$ & $14.81 \pm 0.06$ & $14.49 \pm 0.11$ & & 072855.43-583643.5 & $14.18 \pm 0.02$ & $13.93 \pm 0.03$ & & $-59.3 \pm 3.6$ & $-85.1 \pm 9.1$\\
07285631+3153596 & $12.09 \pm 0.02$ & $11.52 \pm 0.02$ & $11.24 \pm 0.02$ & & 072856.29+315359.0 & $11.05 \pm 0.02$ & $10.86 \pm 0.02$ & & $-22.9 \pm 4.8$ & $-48.2 \pm 7.7$\\
07285666-5120374 & $11.93 \pm 0.02$ & $11.41 \pm 0.02$ & $11.08 \pm 0.02$ & & 072856.65-512038.5 & $10.93 \pm 0.02$ & $10.75 \pm 0.02$ & & $-10.8 \pm 3.2$ & $-104.4 \pm 7.1$\\
07285701-6602019 & $15.48 \pm 0.05$ & $14.90 \pm 0.05$ & $14.54 \pm 0.08$ & & 072856.98-660200.9 & $14.24 \pm 0.04$ & $14.03 \pm 0.04$ & & $-19.8 \pm 3.6$ & $89.2 \pm 9.1$\\
07285760+2405160 & $14.00 \pm 0.02$ & $13.38 \pm 0.03$ & $13.03 \pm 0.03$ & & 072857.57+240514.5 & $12.80 \pm 0.02$ & $12.57 \pm 0.03$ & & $-31.2 \pm 6.9$ & $-122.0 \pm 7.1$\\
07285889+5022281 & $13.42 \pm 0.02$ & $12.86 \pm 0.03$ & $12.58 \pm 0.03$ & & 072858.87+502227.4 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $-21.5 \pm 3.4$ & $-61.1 \pm 6.9$\\
07285912+3207353 & $13.59 \pm 0.02$ & $13.03 \pm 0.02$ & $12.72 \pm 0.03$ & & 072859.10+320734.8 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $-21.3 \pm 5.3$ & $-46.1 \pm 7.0$\\
07290118-6730069 & $14.75 \pm 0.04$ & $14.22 \pm 0.05$ & $13.92 \pm 0.05$ & & 072901.22-673006.7 & $13.75 \pm 0.02$ & $13.55 \pm 0.03$ & & $22.7 \pm 2.1$ & $24.7 \pm 7.1$\\
07290309+7438019 & $13.27 \pm 0.02$ & $12.65 \pm 0.02$ & $12.36 \pm 0.02$ & & 072902.93+743801.3 & $12.17 \pm 0.02$ & $11.97 \pm 0.02$ & & $-54.4 \pm 1.6$ & $-56.9 \pm 6.4$\\
07290608+2426519 & $15.43 \pm 0.05$ & $14.92 \pm 0.08$ & $14.63 \pm 0.09$ & & 072906.05+242651.5 & $14.36 \pm 0.03$ & $14.18 \pm 0.05$ & & $-32.7 \pm 7.3$ & $-31.5 \pm 7.9$\\
07290813+3456285 & $13.18 \pm 0.02$ & $12.53 \pm 0.02$ & $12.23 \pm 0.02$ & & 072908.12+345627.7 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $-19.8 \pm 4.6$ & $-65.6 \pm 7.9$\\
07291081-6749325 & $13.85 \pm 0.03$ & $13.23 \pm 0.02$ & $12.94 \pm 0.03$ & & 072910.84-674932.0 & $12.76 \pm 0.02$ & $12.54 \pm 0.02$ & & $16.0 \pm 1.8$ & $51.0 \pm 7.3$\\
07291210+4800563 & $13.36 \pm 0.02$ & $12.84 \pm 0.03$ & $12.54 \pm 0.03$ & & 072912.10+480055.7 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $0.7 \pm 4.6$ & $-59.0 \pm 8.5$\\
07291314+2003157 & $12.90 \pm 0.02$ & $12.31 \pm 0.02$ & $12.04 \pm 0.02$ & & 072913.11+200315.7 & $11.85 \pm 0.02$ & $11.68 \pm 0.02$ & & $-33.7 \pm 5.8$ & $-5.7 \pm 5.7$\\
07291360-6135177 & $15.72 \pm 0.08$ & $15.15 \pm 0.08$ & $14.77 \pm 0.12$ & & 072913.56-613517.6 & $14.59 \pm 0.03$ & $14.38 \pm 0.03$ & & $-30.6 \pm 2.9$ & $9.1 \pm 8.3$\\
07291657+1942096 & $14.19 \pm 0.02$ & $13.61 \pm 0.03$ & $13.30 \pm 0.02$ & & 072916.62+194209.4 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $53.0 \pm 6.7$ & $-19.0 \pm 6.0$\\
07291859+7554033 & $12.04 \pm 0.02$ & $11.46 \pm 0.02$ & $11.13 \pm 0.02$ & & 072918.71+755359.5 & $10.91 \pm 0.02$ & $10.69 \pm 0.02$ & & $37.6 \pm 1.2$ & $-328.6 \pm 9.9$\\
07291863+4616105 & $16.37 \pm 0.12$ & $15.52 \pm 0.14$ & $15.23 \pm 0.13$ & & 072918.57+461609.2 & $14.92 \pm 0.03$ & $14.66 \pm 0.06$ & & $-57.8 \pm 9.9$ & $-117.7 \pm 19.6$\\
07291994+6223059 & $15.73 \pm 0.05$ & $15.10 \pm 0.06$ & $14.61 \pm 0.08$ & & 072920.01+622304.9 & $14.43 \pm 0.03$ & $14.21 \pm 0.04$ & & $44.2 \pm 3.0$ & $-85.1 \pm 8.5$\\
07292264+4627516 & $15.82 \pm 0.07$ & $15.28 \pm 0.11$ & $15.01 \pm 0.11$ & & 072922.60+462751.7 & $14.85 \pm 0.03$ & $14.65 \pm 0.06$ & & $-42.5 \pm 6.4$ & $9.4 \pm 10.0$\\
07292281-5850363 & $14.29 \pm 0.03$ & $13.72 \pm 0.03$ & $13.42 \pm 0.03$ & & 072922.77-585035.8 & $13.25 \pm 0.02$ & $13.03 \pm 0.02$ & & $-33.8 \pm 2.6$ & $42.4 \pm 6.9$\\
07292460+4306038 & $16.16 \pm 0.10$ & $15.56 \pm 0.13$ & $15.21 \pm 0.15$ & & 072924.66+430603.9 & $14.80 \pm 0.03$ & $14.52 \pm 0.05$ & & $57.7 \pm 10.2$ & $15.8 \pm 21.3$\\
07292582+3744357 & $15.18 \pm 0.05$ & $14.52 \pm 0.06$ & $14.24 \pm 0.07$ & & 072925.79+374435.5 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $-32.1 \pm 5.2$ & $-21.8 \pm 8.1$\\
07292847+1753589 & $13.72 \pm 0.02$ & $13.12 \pm 0.03$ & $12.85 \pm 0.02$ & & 072928.44+175358.3 & $12.69 \pm 0.02$ & $12.48 \pm 0.03$ & & $-23.4 \pm 5.5$ & $-46.2 \pm 6.6$\\
07292947+6544597 & $15.69 \pm 0.06$ & $14.98 \pm 0.07$ & $14.62 \pm 0.09$ & & 072929.57+654500.2 & $14.34 \pm 0.03$ & $14.09 \pm 0.04$ & & $55.1 \pm 2.6$ & $45.1 \pm 9.4$\\
07292970+2517471 & $16.50 \pm 0.12$ & $15.74 \pm 0.13$ & $15.45 \pm 0.16$ & & 072929.60+251747.9 & $15.15 \pm 0.04$ & $14.92 \pm 0.08$ & & $-109.0 \pm 14.4$ & $62.7 \pm 17.3$\\
07293016+1535309 & $12.02 \pm 0.02$ & $11.47 \pm 0.02$ & $11.18 \pm 0.02$ & & 072930.23+153527.0 & $11.02 \pm 0.02$ & $10.83 \pm 0.02$ & & $75.9 \pm 5.6$ & $-304.9 \pm 8.4$\\
07293057+3536080 & $15.23 \pm 0.05$ & $14.61 \pm 0.06$ & $14.31 \pm 0.08$ & & 072930.57+353607.1 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $-5.0 \pm 5.5$ & $-71.7 \pm 7.7$\\
07293100+1508256 & $12.63 \pm 0.02$ & $12.05 \pm 0.02$ & $11.77 \pm 0.02$ & & 072930.95+150825.5 & $11.60 \pm 0.02$ & $11.41 \pm 0.02$ & & $-55.1 \pm 5.5$ & $-8.4 \pm 5.6$\\
07293266+6704287 & $15.05 \pm 0.03$ & $14.47 \pm 0.04$ & $14.13 \pm 0.05$ & & 072932.57+670427.7 & $13.95 \pm 0.03$ & $13.78 \pm 0.03$ & & $-46.3 \pm 2.2$ & $-85.5 \pm 7.9$\\
07293553+2517334 & $14.78 \pm 0.04$ & $14.19 \pm 0.04$ & $13.90 \pm 0.04$ & & 072935.56+251733.1 & $13.70 \pm 0.03$ & $13.52 \pm 0.04$ & & $27.3 \pm 5.6$ & $-30.2 \pm 6.6$\\
07293576-5317009 & $15.40 \pm 0.06$ & $14.78 \pm 0.08$ & $14.34 \pm 0.09$ & & 072935.82-531701.0 & $14.18 \pm 0.03$ & $13.99 \pm 0.03$ & & $58.4 \pm 3.8$ & $-9.9 \pm 8.3$\\
07293579+7148441 & $16.33 \pm 0.11$ & $15.61 \pm 0.12$ & $15.00 \pm 0.10$ & & 072935.93+714844.0 & $14.43 \pm 0.03$ & $14.18 \pm 0.04$ & & $56.1 \pm 2.4$ & $-9.8 \pm 11.8$\\
07293715+7821222 & $15.65 \pm 0.07$ & $15.09 \pm 0.09$ & $14.73 \pm 0.11$ & & 072937.10+782120.8 & $14.42 \pm 0.03$ & $14.21 \pm 0.03$ & & $-15.2 \pm 1.0$ & $-129.8 \pm 12.7$\\
07293723-7024145 & $14.37 \pm 0.03$ & $13.78 \pm 0.04$ & $13.45 \pm 0.05$ & & 072937.14-702413.7 & $13.19 \pm 0.02$ & $12.98 \pm 0.02$ & & $-39.1 \pm 2.3$ & $69.5 \pm 7.6$\\
07293757-5836105 & $15.64 \pm 0.08$ & $15.06 \pm 0.09$ & $14.71 \pm 0.12$ & & 072937.71-583610.3 & $14.41 \pm 0.03$ & $14.21 \pm 0.03$ & & $96.2 \pm 3.9$ & $19.0 \pm 8.2$\\
07293784+4910435 & $12.05 \pm 0.01$ & $11.49 \pm 0.02$ & $11.21 \pm 0.02$ & & 072937.79+491043.2 & $11.03 \pm 0.02$ & $10.86 \pm 0.02$ & & $-44.1 \pm 3.3$ & $-31.4 \pm 6.1$\\
07293818+2013563 & $13.82 \pm 0.02$ & $13.20 \pm 0.02$ & $12.91 \pm 0.02$ & & 072938.15+201356.4 & $12.74 \pm 0.03$ & $12.56 \pm 0.03$ & & $-39.8 \pm 5.4$ & $4.5 \pm 5.9$\\
07293886+4943254 & $16.35 \pm 0.11$ & $15.82 \pm 0.14$ & $15.54 \pm 0.19$ & & 072938.77+494325.7 & $15.12 \pm 0.04$ & $14.92 \pm 0.07$ & & $-68.6 \pm 11.1$ & $24.2 \pm 24.0$\\
07294248-5719005 & $11.39 \pm 0.02$ & $10.84 \pm 0.02$ & $10.57 \pm 0.02$ & & 072942.50-571902.2 & $10.39 \pm 0.02$ & $10.21 \pm 0.02$ & & $9.3 \pm 2.4$ & $-155.3 \pm 7.7$\\
07294257+7111565 & $16.45 \pm 0.09$ & $15.92 \pm 0.11$ & $15.55 \pm 0.15$ & & 072942.41+711156.9 & $15.27 \pm 0.04$ & $15.07 \pm 0.07$ & & $-67.9 \pm 3.4$ & $38.9 \pm 18.4$\\
07294276+1614268 & $15.17 \pm 0.04$ & $14.59 \pm 0.06$ & $14.25 \pm 0.06$ & & 072942.79+161426.7 & $14.09 \pm 0.03$ & $13.83 \pm 0.05$ & & $36.0 \pm 6.7$ & $-8.2 \pm 8.4$\\
07294320+1600042 & $16.30 \pm 0.11$ & $15.48 \pm 0.10$ & $15.20 \pm 0.14$ & & 072943.22+160002.0 & $14.99 \pm 0.04$ & $14.70 \pm 0.07$ & & $23.9 \pm 11.0$ & $-172.7 \pm 13.0$\\
07294353-5401073 & $14.84 \pm 0.04$ & $14.19 \pm 0.05$ & $13.89 \pm 0.05$ & & 072943.45-540106.9 & $13.56 \pm 0.02$ & $13.37 \pm 0.03$ & & $-62.5 \pm 3.5$ & $30.3 \pm 8.6$\\
07294380+5029056 & $16.78 \pm 0.16$ & $15.81 \pm 0.12$ & $15.16 \pm 0.13$ & & 072943.87+502905.7 & $14.70 \pm 0.03$ & $14.52 \pm 0.05$ & & $58.4 \pm 7.9$ & $9.5 \pm 19.4$\\
07294652-7938523 & $14.38 \pm 0.03$ & $13.76 \pm 0.03$ & $13.46 \pm 0.04$ & & 072946.33-793852.0 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $-49.1 \pm 1.4$ & $24.4 \pm 11.2$\\
07294684+6215452 & $15.43 \pm 0.05$ & $14.88 \pm 0.05$ & $14.52 \pm 0.08$ & & 072946.84+621544.5 & $14.35 \pm 0.03$ & $14.10 \pm 0.04$ & & $0.2 \pm 2.7$ & $-61.3 \pm 8.2$\\
07294792+3459570 & $15.55 \pm 0.06$ & $15.05 \pm 0.08$ & $14.70 \pm 0.10$ & & 072947.86+345956.6 & $14.36 \pm 0.03$ & $14.12 \pm 0.05$ & & $-66.0 \pm 6.6$ & $-31.4 \pm 9.2$\\
07294821+6538432 & $14.93 \pm 0.03$ & $14.37 \pm 0.04$ & $14.10 \pm 0.06$ & & 072948.17+653842.4 & $13.93 \pm 0.03$ & $13.70 \pm 0.03$ & & $-24.1 \pm 2.2$ & $-69.5 \pm 8.4$\\
07294823+4113276 & $10.56 \pm 0.02$ & $10.00 \pm 0.01$ & $9.70 \pm 0.02$ & & 072948.46+411326.4 & $9.51 \pm 0.02$ & $9.34 \pm 0.02$ & & $205.1 \pm 5.7$ & $-96.9 \pm 10.4$\\
07294996+6323416 & $15.75 \pm 0.05$ & $15.16 \pm 0.07$ & $14.84 \pm 0.10$ & & 072949.83+632342.1 & $14.52 \pm 0.03$ & $14.27 \pm 0.04$ & & $-73.1 \pm 3.2$ & $47.0 \pm 9.0$\\
07295058+6013122 & $13.48 \pm 0.02$ & $12.88 \pm 0.02$ & $12.55 \pm 0.03$ & & 072950.52+601309.7 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $-37.0 \pm 2.4$ & $-219.7 \pm 8.7$\\
07295194+3849356 & $14.56 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 072951.91+384934.2 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $-20.5 \pm 4.4$ & $-118.5 \pm 10.2$\\
07295910+5747269 & $16.56 \pm 0.10$ & $15.73 \pm 0.13$ & $15.38 \pm 0.16$ & & 072959.15+574726.8 & $15.19 \pm 0.04$ & $14.99 \pm 0.07$ & & $37.8 \pm 6.5$ & $-7.2 \pm 19.1$\\
07300305+3947491 & $10.72 \pm 0.02$ & $10.18 \pm 0.01$ & $9.91 \pm 0.02$ & & 073002.95+394744.7 & $9.73 \pm 0.02$ & $9.54 \pm 0.02$ & & $-88.8 \pm 4.2$ & $-361.6 \pm 10.1$\\
07300503-6954301 & $14.81 \pm 0.04$ & $14.25 \pm 0.05$ & $13.92 \pm 0.06$ & & 073005.02-695430.9 & $13.74 \pm 0.02$ & $13.53 \pm 0.03$ & & $-7.2 \pm 1.6$ & $-77.2 \pm 8.0$\\
07300504+6205027 & $14.20 \pm 0.02$ & $13.65 \pm 0.03$ & $13.29 \pm 0.03$ & & 073005.00+620502.1 & $13.13 \pm 0.02$ & $12.90 \pm 0.03$ & & $-24.4 \pm 2.2$ & $-56.9 \pm 7.3$\\
07300731+4956146 & $13.13 \pm 0.02$ & $12.57 \pm 0.02$ & $12.29 \pm 0.02$ & & 073007.30+495614.2 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $-5.4 \pm 3.2$ & $-34.3 \pm 6.3$\\
07300764+2202593 & $12.31 \pm 0.02$ & $11.72 \pm 0.02$ & $11.40 \pm 0.02$ & & 073007.50+220259.1 & $11.18 \pm 0.02$ & $10.98 \pm 0.02$ & & $-156.4 \pm 6.0$ & $-10.0 \pm 5.6$\\
07300884+5650372 & $15.74 \pm 0.06$ & $15.19 \pm 0.09$ & $14.89 \pm 0.09$ & & 073008.71+565037.9 & $14.45 \pm 0.03$ & $14.23 \pm 0.04$ & & $-102.1 \pm 4.6$ & $64.9 \pm 9.3$\\
07300983-8009129 & $15.87 \pm 0.08$ & $15.07 \pm 0.08$ & $14.51 \pm 0.10$ & & 073009.70-800913.4 & $14.32 \pm 0.03$ & $14.07 \pm 0.03$ & & $-33.2 \pm 1.2$ & $-47.7 \pm 9.9$\\
07301153+5058141 & $14.61 \pm 0.03$ & $14.03 \pm 0.04$ & $13.74 \pm 0.04$ & & 073011.55+505814.4 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $16.5 \pm 3.5$ & $30.4 \pm 6.8$\\
07301372+4305434 & $11.88 \pm 0.02$ & $11.27 \pm 0.03$ & $10.98 \pm 0.02$ & & 073013.72+430542.8 & $10.81 \pm 0.02$ & $10.60 \pm 0.02$ & & $2.6 \pm 4.4$ & $-61.6 \pm 6.8$\\
07301375+4610304 & $14.99 \pm 0.04$ & $14.42 \pm 0.05$ & $14.03 \pm 0.04$ & & 073013.71+461030.5 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $-42.4 \pm 4.6$ & $12.2 \pm 8.4$\\
07301386+4654576 & $15.18 \pm 0.05$ & $14.61 \pm 0.06$ & $14.34 \pm 0.06$ & & 073013.83+465456.7 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $-29.5 \pm 4.7$ & $-82.5 \pm 8.2$\\
07301394+1510562 & $15.62 \pm 0.06$ & $15.07 \pm 0.07$ & $14.78 \pm 0.10$ & & 073013.92+151055.6 & $14.46 \pm 0.03$ & $14.23 \pm 0.05$ & & $-14.3 \pm 7.3$ & $-48.4 \pm 8.5$\\
07301811+4759061 & $15.93 \pm 0.08$ & $15.27 \pm 0.08$ & $14.92 \pm 0.11$ & & 073018.09+475904.8 & $14.73 \pm 0.03$ & $14.51 \pm 0.05$ & & $-17.8 \pm 4.9$ & $-110.6 \pm 10.4$\\
07301840+6651520 & $15.31 \pm 0.04$ & $14.70 \pm 0.05$ & $14.40 \pm 0.06$ & & 073018.40+665150.7 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-0.7 \pm 2.1$ & $-113.1 \pm 7.8$\\
07302281+4024118 & $14.32 \pm 0.03$ & $13.75 \pm 0.03$ & $13.48 \pm 0.04$ & & 073022.77+402411.6 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $-39.5 \pm 4.6$ & $-11.6 \pm 7.6$\\
07302333+5706455 & $16.04 \pm 0.08$ & $15.52 \pm 0.10$ & $15.22 \pm 0.14$ & & 073023.38+570644.9 & $14.86 \pm 0.03$ & $14.58 \pm 0.05$ & & $42.2 \pm 4.4$ & $-57.2 \pm 10.4$\\
07302558+8458201 & $11.96 \pm 0.02$ & $11.41 \pm 0.02$ & $11.12 \pm 0.02$ & & 073024.94+845816.3 & $10.95 \pm 0.02$ & $10.73 \pm 0.02$ & & $-74.6 \pm 1.8$ & $-330.5 \pm 12.3$\\
07302616+1652550 & $16.60 \pm 0.13$ & $15.96 \pm 0.15$ & $15.29 \pm 0.14$ & & 073026.15+165258.6 & $14.92 \pm 0.04$ & $14.49 \pm 0.06$ & & $-4.2 \pm 14.4$ & $283.6 \pm 18.2$\\
07302695+2549103 & $14.24 \pm 0.03$ & $13.69 \pm 0.03$ & $13.36 \pm 0.03$ & & 073026.93+254909.6 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $-23.4 \pm 5.3$ & $-55.5 \pm 6.3$\\
07302769+5037367 & $15.32 \pm 0.04$ & $14.70 \pm 0.05$ & $14.41 \pm 0.07$ & & 073027.67+503735.9 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $-14.8 \pm 3.9$ & $-66.8 \pm 7.5$\\
07302775-6438552 & $14.86 \pm 0.04$ & $14.30 \pm 0.04$ & $13.98 \pm 0.05$ & & 073027.68-643855.4 & $13.78 \pm 0.02$ & $13.60 \pm 0.03$ & & $-36.8 \pm 2.3$ & $-19.1 \pm 7.1$\\
07302822+5258546 & $13.99 \pm 0.02$ & $13.37 \pm 0.03$ & $13.09 \pm 0.03$ & & 073028.15+525849.7 & $12.87 \pm 0.02$ & $12.63 \pm 0.03$ & & $-57.1 \pm 3.3$ & $-424.9 \pm 11.6$\\
07302916+6247270 & $11.31 \pm 0.02$ & $10.68 \pm 0.02$ & $10.32 \pm 0.02$ & & 073029.28+624728.7 & $10.11 \pm 0.02$ & $9.93 \pm 0.02$ & & $76.2 \pm 2.6$ & $145.1 \pm 7.0$\\
07303091+4159186 & $16.05 \pm 0.10$ & $15.52 \pm 0.15$ & $15.19 \pm 0.15$ & & 073030.83+415919.1 & $15.03 \pm 0.04$ & $14.83 \pm 0.07$ & & $-68.9 \pm 12.5$ & $42.0 \pm 21.2$\\
07303225+3928381 & $16.16 \pm 0.11$ & $15.62 \pm 0.15$ & $15.04 \pm 0.12$ & & 073032.30+392839.3 & $14.87 \pm 0.03$ & $14.69 \pm 0.06$ & & $47.1 \pm 11.5$ & $97.5 \pm 20.0$\\
07303348+4744425 & $16.27 \pm 0.11$ & $15.68 \pm 0.15$ & $15.10 \pm 0.13$ & & 073033.37+474442.8 & $14.40 \pm 0.03$ & $14.15 \pm 0.05$ & & $-104.0 \pm 8.3$ & $28.8 \pm 16.3$\\
07303475+4738245 & $14.48 \pm 0.03$ & $13.94 \pm 0.04$ & $13.62 \pm 0.03$ & & 073034.70+473824.4 & $13.47 \pm 0.03$ & $13.30 \pm 0.03$ & & $-44.9 \pm 3.8$ & $-3.9 \pm 8.1$\\
07303752+4305056 & $15.79 \pm 0.06$ & $15.18 \pm 0.08$ & $14.90 \pm 0.09$ & & 073037.48+430505.6 & $14.74 \pm 0.03$ & $14.55 \pm 0.05$ & & $-39.7 \pm 5.5$ & $7.2 \pm 9.2$\\
07303810+6935402 & $16.73 \pm 0.12$ & $15.79 \pm 0.13$ & $15.16 \pm 0.12$ & & 073038.03+693540.2 & $14.51 \pm 0.03$ & $14.27 \pm 0.05$ & & $-30.4 \pm 2.7$ & $-2.6 \pm 14.9$\\
07303938+4300044 & $16.57 \pm 0.13$ & $15.95 \pm 0.16$ & $15.14 \pm 0.12$ & & 073039.36+430005.4 & $14.78 \pm 0.03$ & $14.46 \pm 0.05$ & & $-18.3 \pm 9.9$ & $84.4 \pm 17.0$\\
07304280+4811599 & $9.14 \pm 0.02$ & $8.62 \pm 0.02$ & $8.34 \pm 0.01$ & & 073042.55+481145.2 & $8.11 \pm 0.02$ & $7.91 \pm 0.02$ & & $-211.5 \pm 5.7$ & $-1273.8 \pm 29.8$\\
07304359+4701459 & $14.30 \pm 0.02$ & $13.72 \pm 0.03$ & $13.43 \pm 0.03$ & & 073043.54+470144.8 & $13.24 \pm 0.03$ & $13.00 \pm 0.03$ & & $-44.8 \pm 3.9$ & $-91.8 \pm 7.0$\\
07304365+4813078 & $16.41 \pm 0.11$ & $15.57 \pm 0.11$ & $15.23 \pm 0.13$ & & 073043.70+481306.1 & $15.07 \pm 0.04$ & $14.77 \pm 0.06$ & & $46.0 \pm 8.8$ & $-141.0 \pm 18.5$\\
07304418+8035132 & $13.80 \pm 0.02$ & $13.21 \pm 0.03$ & $12.92 \pm 0.03$ & & 073044.06+803512.7 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $-25.2 \pm 0.8$ & $-39.9 \pm 8.7$\\
07304614+4707145 & $14.00 \pm 0.02$ & $13.46 \pm 0.03$ & $13.18 \pm 0.02$ & & 073046.07+470714.0 & $12.99 \pm 0.03$ & $12.74 \pm 0.03$ & & $-56.5 \pm 3.8$ & $-45.0 \pm 6.5$\\
07304715+5446247 & $16.00 \pm 0.07$ & $15.13 \pm 0.08$ & $14.82 \pm 0.09$ & & 073047.11+544624.3 & $14.50 \pm 0.03$ & $14.25 \pm 0.04$ & & $-31.5 \pm 4.5$ & $-36.3 \pm 8.5$\\
07304899+1553122 & $14.06 \pm 0.02$ & $13.33 \pm 0.03$ & $12.81 \pm 0.02$ & & 073048.95+155310.9 & $12.53 \pm 0.02$ & $12.24 \pm 0.02$ & & $-48.4 \pm 5.5$ & $-101.2 \pm 6.7$\\
07304995-6451141 & $13.94 \pm 0.03$ & $13.30 \pm 0.03$ & $13.01 \pm 0.03$ & & 073049.86-645113.5 & $12.78 \pm 0.02$ & $12.61 \pm 0.02$ & & $-53.6 \pm 2.3$ & $58.8 \pm 6.9$\\
07305244+8437009 & $15.32 \pm 0.05$ & $14.70 \pm 0.08$ & $14.38 \pm 0.09$ & & 073052.15+843700.8 & $14.09 \pm 0.03$ & $13.90 \pm 0.03$ & & $-37.1 \pm 1.0$ & $-3.5 \pm 10.8$\\
07305377+5730580 & $13.38 \pm 0.02$ & $12.78 \pm 0.03$ & $12.45 \pm 0.02$ & & 073053.74+573056.7 & $12.24 \pm 0.02$ & $12.02 \pm 0.02$ & & $-19.2 \pm 2.7$ & $-123.4 \pm 7.5$\\
07305428+7003039 & $14.62 \pm 0.03$ & $14.11 \pm 0.03$ & $13.80 \pm 0.04$ & & 073054.34+700304.1 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $27.3 \pm 1.7$ & $20.6 \pm 7.5$\\
07305447+6713521 & $15.36 \pm 0.04$ & $14.84 \pm 0.05$ & $14.48 \pm 0.06$ & & 073054.41+671351.4 & $14.24 \pm 0.03$ & $13.95 \pm 0.04$ & & $-30.9 \pm 2.2$ & $-66.3 \pm 10.3$\\
07305454+4512225 & $15.18 \pm 0.04$ & $14.57 \pm 0.05$ & $14.23 \pm 0.05$ & & 073054.52+451221.9 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $-18.7 \pm 4.5$ & $-53.6 \pm 7.1$\\
07305473-6511415 & $13.81 \pm 0.02$ & $13.24 \pm 0.03$ & $12.94 \pm 0.03$ & & 073054.68-651141.3 & $12.77 \pm 0.02$ & $12.60 \pm 0.02$ & & $-31.4 \pm 1.9$ & $15.1 \pm 6.8$\\
07305502+2145321 & $15.86 \pm 0.07$ & $15.30 \pm 0.10$ & $14.95 \pm 0.09$ & & 073055.03+214531.5 & $14.73 \pm 0.03$ & $14.52 \pm 0.06$ & & $14.1 \pm 7.5$ & $-47.4 \pm 9.1$\\
07305629+4735302 & $16.62 \pm 0.13$ & $15.73 \pm 0.14$ & $15.42 \pm 0.15$ & & 073056.18+473530.1 & $15.19 \pm 0.04$ & $14.89 \pm 0.07$ & & $-96.5 \pm 9.6$ & $-6.6 \pm 17.5$\\
07305639+3316516 & $14.17 \pm 0.02$ & $13.65 \pm 0.03$ & $13.35 \pm 0.03$ & & 073056.38+331651.1 & $13.15 \pm 0.03$ & $12.98 \pm 0.03$ & & $-13.5 \pm 5.0$ & $-41.5 \pm 7.3$\\
07305678+5919290 & $14.78 \pm 0.02$ & $14.17 \pm 0.05$ & $13.82 \pm 0.04$ & & 073056.72+591928.5 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $-42.7 \pm 3.0$ & $-43.8 \pm 7.4$\\
07305728+1519175 & $12.10 \pm 0.02$ & $11.49 \pm 0.02$ & $11.20 \pm 0.02$ & & 073057.28+151916.0 & $11.02 \pm 0.02$ & $10.83 \pm 0.02$ & & $0.1 \pm 5.3$ & $-115.3 \pm 6.6$\\
07305735+4125491 & $15.60 \pm 0.07$ & $14.87 \pm 0.08$ & $14.52 \pm 0.09$ & & 073057.33+412548.5 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $-22.0 \pm 5.2$ & $-51.3 \pm 9.0$\\
07310315+3523353 & $15.24 \pm 0.04$ & $14.68 \pm 0.07$ & $14.28 \pm 0.06$ & & 073103.09+352335.1 & $14.13 \pm 0.03$ & $13.84 \pm 0.03$ & & $-59.5 \pm 5.4$ & $-18.9 \pm 7.8$\\
07310418+7020426 & $16.50 \pm 0.10$ & $15.86 \pm 0.11$ & $15.48 \pm 0.14$ & & 073104.27+702042.8 & $15.29 \pm 0.04$ & $15.07 \pm 0.08$ & & $38.1 \pm 3.6$ & $15.7 \pm 17.3$\\
07310505+4650371 & $12.86 \pm 0.02$ & $12.29 \pm 0.02$ & $11.98 \pm 0.02$ & & 073105.05+465035.1 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $1.2 \pm 3.7$ & $-165.8 \pm 7.3$\\
07310744+6058346 & $16.89 \pm 0.14$ & $15.78 \pm 0.12$ & $15.32 \pm 0.15$ & & 073107.51+605834.7 & $14.64 \pm 0.03$ & $14.38 \pm 0.05$ & & $41.7 \pm 4.9$ & $5.8 \pm 17.5$\\
07310748+3251544 & $15.49 \pm 0.06$ & $14.82 \pm 0.07$ & $14.27 \pm 0.07$ & & 073107.47+325153.1 & $14.01 \pm 0.03$ & $13.76 \pm 0.04$ & & $-8.8 \pm 5.9$ & $-117.4 \pm 8.2$\\
07310758+1941558 & $16.45 \pm 0.13$ & $15.92 \pm 0.18$ & $15.23 \pm 0.14$ & & 073107.67+194153.2 & $15.01 \pm 0.05$ & $14.52 \pm 0.07$ & & $101.2 \pm 18.7$ & $-207.1 \pm 21.7$\\
07310905+4556573 & $11.90 \pm 0.02$ & $11.38 \pm 0.02$ & $11.06 \pm 0.02$ & & 073109.02+455656.1 & $10.90 \pm 0.02$ & $10.66 \pm 0.02$ & & $-21.9 \pm 3.5$ & $-97.4 \pm 7.2$\\
07310926+4742557 & $11.78 \pm 0.02$ & $11.27 \pm 0.02$ & $10.92 \pm 0.02$ & & 073109.07+474252.3 & $10.75 \pm 0.02$ & $10.53 \pm 0.02$ & & $-163.5 \pm 4.9$ & $-287.3 \pm 10.6$\\
07311049+5840001 & $14.08 \pm 0.03$ & $13.51 \pm 0.04$ & $13.18 \pm 0.03$ & & 073110.50+583959.4 & $13.02 \pm 0.02$ & $12.85 \pm 0.03$ & & $3.4 \pm 2.8$ & $-66.1 \pm 7.4$\\
07311170-7942427 & $15.66 \pm 0.07$ & $14.86 \pm 0.07$ & $14.56 \pm 0.09$ & & 073111.57-794240.8 & $14.34 \pm 0.03$ & $14.12 \pm 0.03$ & & $-31.6 \pm 1.2$ & $188.9 \pm 12.5$\\
07311198-6545551 & $15.60 \pm 0.07$ & $14.99 \pm 0.07$ & $14.48 \pm 0.09$ & & 073111.98-654555.5 & $14.19 \pm 0.02$ & $13.96 \pm 0.03$ & & $-0.2 \pm 2.1$ & $-40.9 \pm 7.2$\\
07311275+4553066 & $12.06 \pm 0.02$ & $11.48 \pm 0.02$ & $11.20 \pm 0.01$ & & 073112.55+455306.2 & $11.04 \pm 0.02$ & $10.84 \pm 0.02$ & & $-175.5 \pm 5.2$ & $-34.3 \pm 6.8$\\
07311278+2511427 & $15.40 \pm 0.06$ & $14.82 \pm 0.06$ & $14.48 \pm 0.06$ & & 073112.79+251142.3 & $14.27 \pm 0.03$ & $14.10 \pm 0.05$ & & $20.4 \pm 7.2$ & $-42.0 \pm 8.4$\\
07311359+3544241 & $12.73 \pm 0.02$ & $12.19 \pm 0.02$ & $11.91 \pm 0.02$ & & 073113.63+354424.4 & $11.69 \pm 0.02$ & $11.49 \pm 0.02$ & & $33.8 \pm 4.9$ & $28.1 \pm 6.1$\\
07311379-6419005 & $15.88 \pm 0.09$ & $15.35 \pm 0.09$ & $14.83 \pm 0.11$ & & 073113.89-641859.3 & $14.52 \pm 0.03$ & $14.29 \pm 0.04$ & & $58.6 \pm 3.0$ & $112.2 \pm 8.9$\\
07311779+7133488 & $16.44 \pm 0.10$ & $15.84 \pm 0.11$ & $15.45 \pm 0.14$ & & 073117.71+713347.8 & $15.09 \pm 0.04$ & $14.73 \pm 0.06$ & & $-33.4 \pm 2.9$ & $-90.5 \pm 17.6$\\
07311834+4021115 & $11.89 \pm 0.02$ & $11.32 \pm 0.03$ & $11.05 \pm 0.02$ & & 073118.31+402110.7 & $10.86 \pm 0.02$ & $10.69 \pm 0.02$ & & $-41.2 \pm 4.9$ & $-87.7 \pm 7.6$\\
07311872+2245557 & $16.08 \pm 0.09$ & $15.51 \pm 0.13$ & $15.12 \pm 0.10$ & & 073118.89+224556.7 & $14.89 \pm 0.04$ & $14.71 \pm 0.07$ & & $182.0 \pm 13.2$ & $82.7 \pm 14.7$\\
07311884-7027341 & $16.24 \pm 0.09$ & $15.61 \pm 0.13$ & $15.21 \pm 0.17$ & & 073118.99-702734.7 & $14.85 \pm 0.03$ & $14.59 \pm 0.03$ & & $71.8 \pm 4.3$ & $-62.7 \pm 17.8$\\
07312168+1643229 & $16.00 \pm 0.08$ & $15.27 \pm 0.09$ & $14.90 \pm 0.11$ & & 073121.63+164323.4 & $14.71 \pm 0.03$ & $14.39 \pm 0.05$ & & $-51.0 \pm 8.5$ & $37.4 \pm 9.8$\\
07312465+6038121 & $14.70 \pm 0.03$ & $14.09 \pm 0.04$ & $13.82 \pm 0.05$ & & 073124.71+603812.2 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $37.0 \pm 2.9$ & $12.7 \pm 7.5$\\
07312739+2414244 & $16.03 \pm 0.07$ & $15.25 \pm 0.08$ & $14.83 \pm 0.09$ & & 073127.43+241423.6 & $14.49 \pm 0.03$ & $14.32 \pm 0.05$ & & $52.7 \pm 8.6$ & $-77.4 \pm 9.7$\\
07313175+4820216 & $12.16 \pm 0.01$ & $11.59 \pm 0.02$ & $11.30 \pm 0.02$ & & 073131.73+482020.6 & $11.09 \pm 0.02$ & $10.89 \pm 0.02$ & & $-16.8 \pm 3.5$ & $-90.1 \pm 7.9$\\
07313435-5849439 & $13.77 \pm 0.03$ & $13.20 \pm 0.04$ & $12.93 \pm 0.03$ & & 073134.25-584943.8 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $-67.7 \pm 2.9$ & $16.1 \pm 6.7$\\
07313466-6439293 & $13.77 \pm 0.02$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 073134.61-643928.6 & $12.72 \pm 0.02$ & $12.52 \pm 0.02$ & & $-31.3 \pm 2.0$ & $66.4 \pm 7.0$\\
07313658+4258297 & $12.96 \pm 0.02$ & $12.39 \pm 0.02$ & $12.06 \pm 0.02$ & & 073136.57+425828.4 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $-6.4 \pm 4.1$ & $-106.8 \pm 6.6$\\
07313744+6316496 & $12.70 \pm 0.02$ & $12.17 \pm 0.03$ & $11.87 \pm 0.02$ & & 073137.28+631648.0 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $-94.1 \pm 2.8$ & $-134.9 \pm 8.2$\\
07313886+1958329 & $12.35 \pm 0.02$ & $11.77 \pm 0.02$ & $11.49 \pm 0.02$ & & 073138.97+195830.7 & $11.24 \pm 0.02$ & $11.04 \pm 0.02$ & & $122.8 \pm 5.7$ & $-172.2 \pm 6.6$\\
07313892+5637477 & $14.57 \pm 0.05$ & $14.04 \pm 0.05$ & $13.76 \pm 0.05$ & & 073138.86+563747.2 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $-49.9 \pm 3.4$ & $-46.5 \pm 7.3$\\
07313939+4018150 & $16.00 \pm 0.08$ & $15.36 \pm 0.09$ & $14.99 \pm 0.10$ & & 073139.40+401813.8 & $14.63 \pm 0.03$ & $14.41 \pm 0.05$ & & $4.1 \pm 6.2$ & $-97.1 \pm 9.7$\\
07314427+4308460 & $16.80 \pm 0.16$ & $15.76 \pm 0.15$ & $15.22 \pm 0.15$ & & 073144.33+430844.8 & $14.39 \pm 0.03$ & $14.14 \pm 0.04$ & & $55.6 \pm 9.7$ & $-109.5 \pm 19.0$\\
07314871+3519480 & $14.63 \pm 0.03$ & $14.06 \pm 0.04$ & $13.74 \pm 0.05$ & & 073148.71+351947.5 & $13.58 \pm 0.03$ & $13.41 \pm 0.03$ & & $-0.4 \pm 5.0$ & $-40.9 \pm 6.9$\\
07315059-7201005 & $16.04 \pm 0.09$ & $15.30 \pm 0.09$ & $14.90 \pm 0.12$ & & 073150.52-720100.5 & $14.74 \pm 0.03$ & $14.57 \pm 0.04$ & & $-33.7 \pm 2.2$ & $-4.0 \pm 14.4$\\
07315179+2710543 & $14.20 \pm 0.02$ & $13.62 \pm 0.03$ & $13.34 \pm 0.03$ & & 073151.79+271053.7 & $13.17 \pm 0.03$ & $12.98 \pm 0.03$ & & $3.9 \pm 5.2$ & $-48.4 \pm 6.3$\\
07315276+3903048 & $13.65 \pm 0.02$ & $13.07 \pm 0.02$ & $12.75 \pm 0.02$ & & 073152.73+390303.4 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $-27.0 \pm 4.4$ & $-113.5 \pm 6.4$\\
07315428+5018385 & $12.94 \pm 0.02$ & $12.40 \pm 0.03$ & $12.09 \pm 0.02$ & & 073154.13+501838.3 & $11.91 \pm 0.02$ & $11.69 \pm 0.02$ & & $-135.3 \pm 4.7$ & $-19.7 \pm 7.5$\\
07315543+8045283 & $15.96 \pm 0.08$ & $15.26 \pm 0.09$ & $14.85 \pm 0.12$ & & 073155.75+804526.9 & $14.43 \pm 0.03$ & $14.18 \pm 0.03$ & & $69.2 \pm 1.8$ & $-121.0 \pm 11.2$\\
07315680-5756399 & $15.04 \pm 0.04$ & $14.52 \pm 0.06$ & $14.14 \pm 0.07$ & & 073156.76-575640.6 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $-27.4 \pm 2.9$ & $-67.3 \pm 7.3$\\
07315811+6138079 & $15.55 \pm 0.05$ & $15.03 \pm 0.06$ & $14.71 \pm 0.09$ & & 073158.02+613807.3 & $14.42 \pm 0.03$ & $14.22 \pm 0.04$ & & $-56.4 \pm 3.2$ & $-53.3 \pm 8.3$\\
07315868+1345029 & $16.15 \pm 0.10$ & $15.62 \pm 0.12$ & $15.30 \pm 0.17$ & & 073158.69+134504.4 & $14.97 \pm 0.04$ & $14.77 \pm 0.07$ & & $12.4 \pm 17.6$ & $119.0 \pm 18.9$\\
07315871+3315491 & $16.32 \pm 0.11$ & $15.57 \pm 0.11$ & $15.25 \pm 0.16$ & & 073158.64+331550.0 & $14.60 \pm 0.03$ & $14.28 \pm 0.05$ & & $-77.3 \pm 13.2$ & $75.7 \pm 17.8$\\
07320005+2623080 & $13.28 \pm 0.02$ & $12.69 \pm 0.02$ & $12.37 \pm 0.02$ & & 073200.01+262307.5 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $-38.2 \pm 5.0$ & $-46.4 \pm 5.9$\\
07320022+3301307 & $16.44 \pm 0.13$ & $15.73 \pm 0.18$ & $14.82 \pm 0.12$ & & 073200.27+330131.4 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $59.9 \pm 10.4$ & $61.3 \pm 13.7$\\
07320134+3645327 & $13.32 \pm 0.02$ & $12.71 \pm 0.02$ & $12.44 \pm 0.02$ & & 073201.30+364532.3 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $-41.2 \pm 4.7$ & $-37.8 \pm 6.0$\\
07320173+5755439 & $11.92 \pm 0.02$ & $11.38 \pm 0.03$ & $11.09 \pm 0.02$ & & 073201.74+575534.1 & $10.90 \pm 0.02$ & $10.65 \pm 0.02$ & & $3.5 \pm 2.7$ & $-932.7 \pm 24.4$\\
07320214+1600206 & $15.13 \pm 0.04$ & $14.60 \pm 0.05$ & $14.31 \pm 0.07$ & & 073202.09+160020.9 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $-49.6 \pm 6.5$ & $22.4 \pm 7.5$\\
07320262+2245260 & $16.16 \pm 0.09$ & $15.61 \pm 0.14$ & $15.06 \pm 0.11$ & & 073202.57+224526.8 & $14.74 \pm 0.03$ & $14.48 \pm 0.06$ & & $-52.5 \pm 14.7$ & $66.2 \pm 15.7$\\
07320451+1641332 & $15.66 \pm 0.06$ & $15.04 \pm 0.07$ & $14.68 \pm 0.09$ & & 073204.52+164133.8 & $14.48 \pm 0.03$ & $14.18 \pm 0.05$ & & $12.5 \pm 6.8$ & $51.1 \pm 8.4$\\
07320711+3327036 & $14.51 \pm 0.03$ & $13.97 \pm 0.03$ & $13.64 \pm 0.04$ & & 073207.08+332703.4 & $13.45 \pm 0.03$ & $13.28 \pm 0.03$ & & $-29.7 \pm 5.2$ & $-10.1 \pm 6.8$\\
07320807+2132017 & $15.92 \pm 0.07$ & $15.40 \pm 0.12$ & $14.98 \pm 0.10$ & & 073208.03+213202.4 & $14.54 \pm 0.03$ & $14.34 \pm 0.05$ & & $-39.7 \pm 7.1$ & $60.2 \pm 9.2$\\
07320955+5847572 & $15.99 \pm 0.08$ & $15.15 \pm 0.08$ & $14.88 \pm 0.09$ & & 073209.52+584756.8 & $14.60 \pm 0.03$ & $14.31 \pm 0.05$ & & $-22.5 \pm 3.8$ & $-37.6 \pm 8.5$\\
07321015+2613306 & $13.23 \pm 0.02$ & $12.69 \pm 0.02$ & $12.40 \pm 0.02$ & & 073210.05+261327.8 & $12.21 \pm 0.02$ & $12.00 \pm 0.02$ & & $-110.0 \pm 5.9$ & $-226.7 \pm 8.1$\\
07321088+2145550 & $12.18 \pm 0.01$ & $11.59 \pm 0.01$ & $11.31 \pm 0.02$ & & 073210.93+214554.8 & $11.12 \pm 0.02$ & $10.94 \pm 0.02$ & & $53.0 \pm 5.1$ & $-15.3 \pm 7.7$\\
07321147-6718576 & $12.30 \pm 0.02$ & $11.70 \pm 0.02$ & $11.42 \pm 0.02$ & & 073211.66-671857.3 & $11.26 \pm 0.02$ & $11.08 \pm 0.02$ & & $99.2 \pm 4.9$ & $25.5 \pm 6.8$\\
07321235+2431324 & $16.29 \pm 0.08$ & $15.65 \pm 0.10$ & $15.21 \pm 0.12$ & & 073212.29+243132.4 & $14.98 \pm 0.04$ & $14.59 \pm 0.06$ & & $-72.7 \pm 13.9$ & $-2.2 \pm 15.1$\\
07321495+4056434 & $15.60 \pm 0.06$ & $15.06 \pm 0.08$ & $14.75 \pm 0.09$ & & 073214.89+405643.6 & $14.39 \pm 0.03$ & $14.10 \pm 0.04$ & & $-53.2 \pm 5.2$ & $21.5 \pm 7.8$\\
07321716+2658108 & $15.37 \pm 0.04$ & $14.83 \pm 0.06$ & $14.39 \pm 0.06$ & & 073217.13+265810.3 & $14.21 \pm 0.03$ & $13.94 \pm 0.04$ & & $-30.6 \pm 5.8$ & $-42.2 \pm 7.0$\\
07321743-6404511 & $14.37 \pm 0.03$ & $13.82 \pm 0.03$ & $13.49 \pm 0.03$ & & 073217.36-640450.7 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $-47.3 \pm 2.4$ & $41.6 \pm 7.1$\\
07321926+3645356 & $14.29 \pm 0.03$ & $13.71 \pm 0.03$ & $13.37 \pm 0.03$ & & 073219.23+364535.3 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $-31.3 \pm 4.8$ & $-23.6 \pm 7.5$\\
07321984+4903173 & $14.00 \pm 0.03$ & $13.48 \pm 0.04$ & $13.19 \pm 0.02$ & & 073219.89+490316.6 & $12.97 \pm 0.02$ & $12.78 \pm 0.03$ & & $44.1 \pm 3.9$ & $-58.9 \pm 7.1$\\
07322064-5731223 & $12.29 \pm 0.02$ & $11.73 \pm 0.02$ & $11.43 \pm 0.02$ & & 073220.56-573121.2 & $11.28 \pm 0.02$ & $11.10 \pm 0.02$ & & $-59.6 \pm 2.9$ & $109.0 \pm 7.1$\\
07322842-7304435 & $15.33 \pm 0.05$ & $14.78 \pm 0.08$ & $14.51 \pm 0.08$ & & 073228.33-730443.0 & $14.28 \pm 0.03$ & $14.10 \pm 0.03$ & & $-36.6 \pm 1.8$ & $47.6 \pm 9.3$\\
07322873-6200573 & $16.75 \pm 0.15$ & $15.79 \pm 0.13$ & $15.50 \pm 0.19$ & & 073228.95-620055.3 & $15.23 \pm 0.03$ & $15.04 \pm 0.05$ & & $145.3 \pm 7.4$ & $185.3 \pm 25.9$\\
07323150-7122136 & $14.35 \pm 0.03$ & $13.76 \pm 0.04$ & $13.38 \pm 0.04$ & & 073231.48-712213.2 & $13.19 \pm 0.02$ & $12.96 \pm 0.02$ & & $-12.6 \pm 1.5$ & $44.5 \pm 7.2$\\
07323204+2306551 & $15.90 \pm 0.08$ & $15.22 \pm 0.09$ & $14.83 \pm 0.10$ & & 073232.03+230654.3 & $14.61 \pm 0.03$ & $14.37 \pm 0.05$ & & $-13.7 \pm 7.3$ & $-63.2 \pm 9.6$\\
07323398+2505148 & $14.78 \pm 0.03$ & $14.14 \pm 0.03$ & $13.85 \pm 0.04$ & & 073233.94+250514.1 & $13.66 \pm 0.03$ & $13.43 \pm 0.03$ & & $-47.3 \pm 5.6$ & $-49.3 \pm 6.5$\\
07323478+1519309 & $13.77 \pm 0.02$ & $13.08 \pm 0.03$ & $12.71 \pm 0.02$ & & 073234.73+151930.2 & $12.46 \pm 0.02$ & $12.29 \pm 0.03$ & & $-47.7 \pm 5.6$ & $-52.6 \pm 6.5$\\
07323540+6659531 & $16.72 \pm 0.11$ & $16.08 \pm 0.14$ & $15.71 \pm 0.17$ & & 073235.28+665952.7 & $15.21 \pm 0.03$ & $14.98 \pm 0.07$ & & $-62.9 \pm 4.2$ & $-38.3 \pm 19.5$\\
07323647+3439582 & $15.58 \pm 0.06$ & $15.07 \pm 0.09$ & $14.77 \pm 0.10$ & & 073236.43+343958.2 & $14.54 \pm 0.03$ & $14.30 \pm 0.05$ & & $-44.5 \pm 6.5$ & $-0.3 \pm 8.7$\\
07323717+5142515 & $15.71 \pm 0.07$ & $15.20 \pm 0.11$ & $14.76 \pm 0.09$ & & 073237.07+514251.5 & $14.36 \pm 0.03$ & $14.17 \pm 0.04$ & & $-91.7 \pm 5.1$ & $-3.6 \pm 9.0$\\
07323753+4739168 & $13.97 \pm 0.02$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 073237.50+473916.6 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $-29.0 \pm 3.7$ & $-20.8 \pm 8.1$\\
07323792+5209553 & $14.65 \pm 0.04$ & $14.13 \pm 0.05$ & $13.73 \pm 0.05$ & & 073237.96+520954.2 & $13.49 \pm 0.02$ & $13.30 \pm 0.03$ & & $37.9 \pm 4.0$ & $-102.3 \pm 7.6$\\
07323907+3118227 & $15.08 \pm 0.04$ & $14.54 \pm 0.06$ & $14.22 \pm 0.06$ & & 073239.04+311821.8 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $-34.9 \pm 6.2$ & $-78.5 \pm 7.5$\\
07323972+6700078 & $15.39 \pm 0.05$ & $14.81 \pm 0.06$ & $14.55 \pm 0.06$ & & 073239.78+670007.7 & $14.37 \pm 0.03$ & $14.13 \pm 0.04$ & & $31.9 \pm 2.4$ & $-13.4 \pm 9.5$\\
07324239+1548552 & $14.66 \pm 0.03$ & $14.08 \pm 0.04$ & $13.76 \pm 0.04$ & & 073242.32+154854.9 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $-70.9 \pm 6.1$ & $-22.6 \pm 7.6$\\
07324273+5534109 & $15.65 \pm 0.05$ & $15.13 \pm 0.08$ & $14.85 \pm 0.09$ & & 073242.69+553410.5 & $14.60 \pm 0.03$ & $14.35 \pm 0.04$ & & $-30.5 \pm 4.4$ & $-30.3 \pm 9.4$\\
07324875+6356188 & $16.34 \pm 0.09$ & $15.49 \pm 0.10$ & $15.19 \pm 0.12$ & & 073248.74+635617.6 & $14.72 \pm 0.03$ & $14.54 \pm 0.05$ & & $-6.1 \pm 3.4$ & $-108.7 \pm 12.8$\\
07324932+4705230 & $12.77 \pm 0.02$ & $12.17 \pm 0.02$ & $11.88 \pm 0.02$ & & 073249.32+470522.0 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $-3.3 \pm 3.5$ & $-93.4 \pm 6.6$\\
07324998+2541523 & $12.51 \pm 0.02$ & $11.92 \pm 0.02$ & $11.65 \pm 0.02$ & & 073250.00+254151.3 & $11.47 \pm 0.02$ & $11.27 \pm 0.02$ & & $23.2 \pm 4.9$ & $-83.1 \pm 6.6$\\
07325338+1332277 & $15.29 \pm 0.05$ & $14.65 \pm 0.06$ & $14.25 \pm 0.07$ & & 073253.37+133227.3 & $14.01 \pm 0.03$ & $13.83 \pm 0.03$ & & $-13.5 \pm 6.7$ & $-38.6 \pm 7.2$\\
07325653+1631033 & $12.62 \pm 0.02$ & $12.11 \pm 0.02$ & $11.82 \pm 0.02$ & & 073256.55+163101.8 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $24.8 \pm 5.3$ & $-112.9 \pm 6.0$\\
07325668+5911371 & $14.42 \pm 0.03$ & $13.80 \pm 0.04$ & $13.50 \pm 0.03$ & & 073256.65+591135.3 & $13.34 \pm 0.03$ & $13.14 \pm 0.03$ & & $-21.4 \pm 3.9$ & $-170.1 \pm 9.2$\\
07325706-5229111 & $14.38 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.05$ & & 073257.02-522909.7 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $-37.0 \pm 3.4$ & $132.9 \pm 7.7$\\
07325801+2916438 & $15.76 \pm 0.05$ & $14.98 \pm 0.05$ & $14.58 \pm 0.07$ & & 073257.98+291643.8 & $14.35 \pm 0.03$ & $14.17 \pm 0.05$ & & $-36.0 \pm 5.9$ & $-0.3 \pm 7.7$\\
07325876+7523033 & $14.58 \pm 0.03$ & $14.00 \pm 0.04$ & $13.63 \pm 0.04$ & & 073258.77+752302.6 & $13.44 \pm 0.02$ & $13.20 \pm 0.03$ & & $2.2 \pm 1.1$ & $-56.4 \pm 6.8$\\
07325897+3759399 & $13.44 \pm 0.02$ & $12.86 \pm 0.02$ & $12.56 \pm 0.02$ & & 073258.89+375939.4 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-81.7 \pm 4.4$ & $-42.9 \pm 5.9$\\
07330098+4248066 & $14.98 \pm 0.04$ & $14.22 \pm 0.05$ & $13.94 \pm 0.05$ & & 073301.06+424806.5 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $78.1 \pm 4.8$ & $-14.6 \pm 7.8$\\
07330349+5621244 & $15.81 \pm 0.07$ & $15.07 \pm 0.07$ & $14.77 \pm 0.09$ & & 073303.52+562123.8 & $14.50 \pm 0.03$ & $14.30 \pm 0.05$ & & $20.7 \pm 4.1$ & $-60.6 \pm 8.9$\\
07330487+6406154 & $12.99 \pm 0.02$ & $12.45 \pm 0.02$ & $12.18 \pm 0.02$ & & 073304.84+640614.7 & $11.99 \pm 0.02$ & $11.81 \pm 0.02$ & & $-17.8 \pm 1.9$ & $-54.6 \pm 6.3$\\
07330622+6148536 & $14.43 \pm 0.03$ & $13.90 \pm 0.02$ & $13.63 \pm 0.04$ & & 073306.06+614851.5 & $13.37 \pm 0.03$ & $13.13 \pm 0.03$ & & $-99.0 \pm 3.2$ & $-187.9 \pm 7.9$\\
07330653+4513021 & $15.89 \pm 0.08$ & $15.32 \pm 0.11$ & $14.98 \pm 0.13$ & & 073306.61+451303.1 & $14.55 \pm 0.04$ & $14.31 \pm 0.06$ & & $78.4 \pm 7.3$ & $90.7 \pm 10.5$\\
07330719+4812144 & $15.93 \pm 0.09$ & $15.17 \pm 0.07$ & $14.84 \pm 0.10$ & & 073307.18+481213.8 & $14.68 \pm 0.03$ & $14.50 \pm 0.05$ & & $-8.6 \pm 5.2$ & $-56.9 \pm 10.9$\\
07330818+2811052 & $13.96 \pm 0.02$ & $13.36 \pm 0.02$ & $13.05 \pm 0.03$ & & 073308.20+281104.5 & $12.86 \pm 0.02$ & $12.69 \pm 0.03$ & & $16.4 \pm 4.9$ & $-55.2 \pm 6.7$\\
07330825+5724369 & $14.47 \pm 0.03$ & $13.96 \pm 0.04$ & $13.69 \pm 0.04$ & & 073308.25+572436.2 & $13.50 \pm 0.03$ & $13.33 \pm 0.03$ & & $0.6 \pm 3.2$ & $-66.4 \pm 7.5$\\
07330841+8024061 & $12.44 \pm 0.02$ & $11.90 \pm 0.02$ & $11.61 \pm 0.02$ & & 073307.96+802404.7 & $11.39 \pm 0.02$ & $11.21 \pm 0.02$ & & $-99.8 \pm 2.4$ & $-122.0 \pm 6.8$\\
07330851+5230147 & $13.81 \pm 0.03$ & $13.23 \pm 0.04$ & $12.91 \pm 0.02$ & & 073308.50+523014.0 & $12.60 \pm 0.02$ & $12.36 \pm 0.02$ & & $-11.2 \pm 3.2$ & $-63.5 \pm 7.8$\\
07330870+6302137 & $12.19 \pm 0.02$ & $11.63 \pm 0.02$ & $11.35 \pm 0.02$ & & 073308.67+630213.0 & $11.18 \pm 0.02$ & $11.00 \pm 0.02$ & & $-13.2 \pm 1.9$ & $-58.3 \pm 7.0$\\
07330916+6201206 & $14.71 \pm 0.04$ & $14.12 \pm 0.04$ & $13.84 \pm 0.05$ & & 073309.11+620120.1 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $-32.2 \pm 2.4$ & $-41.7 \pm 6.8$\\
07331144+6304191 & $15.95 \pm 0.07$ & $15.34 \pm 0.07$ & $15.01 \pm 0.11$ & & 073311.46+630418.5 & $14.77 \pm 0.03$ & $14.59 \pm 0.05$ & & $12.0 \pm 3.0$ & $-51.2 \pm 9.5$\\
07331243+2101376 & $14.86 \pm 0.03$ & $14.27 \pm 0.04$ & $13.98 \pm 0.05$ & & 073312.41+210137.1 & $13.74 \pm 0.03$ & $13.51 \pm 0.03$ & & $-20.4 \pm 6.3$ & $-38.4 \pm 7.1$\\
07331306+1610542 & $16.28 \pm 0.11$ & $15.63 \pm 0.12$ & $15.30 \pm 0.15$ & & 073313.03+161055.1 & $14.96 \pm 0.04$ & $14.68 \pm 0.07$ & & $-39.7 \pm 17.2$ & $76.0 \pm 16.8$\\
07331336+2727018 & $16.70 \pm 0.12$ & $15.95 \pm 0.12$ & $15.68 \pm 0.17$ & & 073313.39+272703.0 & $15.24 \pm 0.04$ & $15.04 \pm 0.08$ & & $30.0 \pm 16.7$ & $101.3 \pm 18.9$\\
07331362+3619448 & $13.51 \pm 0.02$ & $12.94 \pm 0.02$ & $12.67 \pm 0.02$ & & 073313.60+361944.4 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $-15.5 \pm 4.7$ & $-37.3 \pm 6.7$\\
07331415+4426415 & $12.39 \pm 0.02$ & $11.85 \pm 0.01$ & $11.53 \pm 0.02$ & & 073314.09+442640.5 & $11.34 \pm 0.02$ & $11.15 \pm 0.02$ & & $-61.0 \pm 4.0$ & $-85.6 \pm 6.6$\\
07331753+6953127 & $16.34 \pm 0.09$ & $15.67 \pm 0.09$ & $15.28 \pm 0.12$ & & 073317.42+695312.4 & $14.96 \pm 0.04$ & $14.48 \pm 0.05$ & & $-45.8 \pm 3.0$ & $-25.8 \pm 15.3$\\
07331788-7921109 & $14.56 \pm 0.03$ & $14.04 \pm 0.05$ & $13.72 \pm 0.05$ & & 073317.55-792109.8 & $13.51 \pm 0.02$ & $13.26 \pm 0.03$ & & $-86.6 \pm 2.2$ & $102.5 \pm 7.5$\\
07331832+2536053 & $14.51 \pm 0.03$ & $13.98 \pm 0.03$ & $13.69 \pm 0.03$ & & 073318.32+253604.7 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $-0.2 \pm 5.4$ & $-53.7 \pm 6.4$\\
07332138+6446308 & $16.34 \pm 0.09$ & $15.69 \pm 0.12$ & $15.28 \pm 0.14$ & & 073321.27+644630.6 & $15.09 \pm 0.03$ & $14.89 \pm 0.06$ & & $-60.1 \pm 4.7$ & $-16.4 \pm 18.3$\\
07332302+4832008 & $16.68 \pm 0.20$ & $15.62 \pm 0.15$ & $15.06 \pm 0.14$ & & 073323.09+483200.2 & $14.55 \pm 0.04$ & $14.30 \pm 0.05$ & & $61.1 \pm 8.9$ & $-59.7 \pm 18.2$\\
07332353-6037477 & $13.38 \pm 0.02$ & $12.77 \pm 0.02$ & $12.44 \pm 0.02$ & & 073323.51-603746.6 & $12.26 \pm 0.02$ & $12.09 \pm 0.02$ & & $-13.3 \pm 2.2$ & $105.8 \pm 7.2$\\
07332404+3933407 & $14.97 \pm 0.04$ & $14.40 \pm 0.05$ & $14.13 \pm 0.06$ & & 073324.01+393340.9 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $-30.1 \pm 4.7$ & $13.7 \pm 6.8$\\
07332419+1934341 & $14.89 \pm 0.03$ & $14.28 \pm 0.04$ & $14.01 \pm 0.05$ & & 073324.16+193433.2 & $13.85 \pm 0.03$ & $13.67 \pm 0.04$ & & $-34.5 \pm 7.1$ & $-68.6 \pm 11.4$\\
07332466-6310599 & $14.65 \pm 0.03$ & $14.11 \pm 0.04$ & $13.78 \pm 0.04$ & & 073324.76-631100.3 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $62.6 \pm 2.8$ & $-38.0 \pm 7.4$\\
07332557-5859018 & $14.00 \pm 0.02$ & $13.45 \pm 0.03$ & $13.14 \pm 0.03$ & & 073325.47-585901.1 & $12.97 \pm 0.02$ & $12.79 \pm 0.02$ & & $-77.3 \pm 3.1$ & $63.6 \pm 6.9$\\
07332563+7002098 & $16.63 \pm 0.11$ & $16.02 \pm 0.14$ & $15.64 \pm 0.17$ & & 073325.99+700209.8 & $15.17 \pm 0.04$ & $14.98 \pm 0.08$ & & $156.5 \pm 5.0$ & $1.9 \pm 20.7$\\
07332575+1737576 & $13.87 \pm 0.02$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 073325.75+173757.1 & $12.85 \pm 0.02$ & $12.68 \pm 0.03$ & & $3.1 \pm 5.4$ & $-32.6 \pm 6.5$\\
07332623+2711225 & $16.86 \pm 0.14$ & $15.84 \pm 0.11$ & $15.04 \pm 0.10$ & & 073326.30+271122.6 & $14.47 \pm 0.03$ & $14.20 \pm 0.04$ & & $75.4 \pm 10.8$ & $8.9 \pm 15.5$\\
07332635+2544560 & $16.50 \pm 0.10$ & $15.98 \pm 0.12$ & $15.60 \pm 0.16$ & & 073326.59+254457.0 & $14.95 \pm 0.04$ & $14.68 \pm 0.07$ & & $261.5 \pm 15.7$ & $79.0 \pm 16.5$\\
07332640+3805508 & $13.80 \pm 0.02$ & $13.22 \pm 0.02$ & $12.95 \pm 0.03$ & & 073326.41+380550.1 & $12.78 \pm 0.02$ & $12.58 \pm 0.03$ & & $8.2 \pm 4.1$ & $-55.8 \pm 6.1$\\
07332792+3620352 & $13.11 \pm 0.02$ & $12.56 \pm 0.02$ & $12.28 \pm 0.02$ & & 073327.85+362035.0 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $-67.1 \pm 4.8$ & $-16.2 \pm 5.8$\\
07332827+1804138 & $12.67 \pm 0.02$ & $12.09 \pm 0.02$ & $11.75 \pm 0.02$ & & 073328.34+180412.1 & $11.55 \pm 0.02$ & $11.36 \pm 0.02$ & & $79.0 \pm 5.6$ & $-136.1 \pm 7.0$\\
07332875+1411230 & $15.45 \pm 0.05$ & $14.80 \pm 0.06$ & $14.49 \pm 0.08$ & & 073328.73+141121.5 & $14.28 \pm 0.03$ & $14.08 \pm 0.05$ & & $-25.2 \pm 7.2$ & $-119.8 \pm 8.0$\\
07332876+2612074 & $16.77 \pm 0.10$ & $16.01 \pm 0.12$ & $15.39 \pm 0.13$ & & 073328.53+261210.0 & $14.90 \pm 0.04$ & $14.72 \pm 0.07$ & & $-248.2 \pm 13.7$ & $209.8 \pm 16.1$\\
07332987+7049263 & $14.41 \pm 0.03$ & $13.88 \pm 0.03$ & $13.61 \pm 0.03$ & & 073329.86+704925.6 & $13.41 \pm 0.03$ & $13.18 \pm 0.03$ & & $-2.0 \pm 1.5$ & $-55.7 \pm 7.5$\\
07333140+1432209 & $16.39 \pm 0.12$ & $15.86 \pm 0.15$ & $15.52 \pm 0.19$ & & 073331.40+143222.3 & $15.17 \pm 0.04$ & $15.00 \pm 0.08$ & & $6.3 \pm 20.4$ & $106.7 \pm 20.7$\\
07333331-5659237 & $14.68 \pm 0.03$ & $14.13 \pm 0.04$ & $13.79 \pm 0.05$ & & 073333.28-565923.4 & $13.63 \pm 0.02$ & $13.44 \pm 0.03$ & & $-21.2 \pm 2.8$ & $29.6 \pm 6.9$\\
07333335+3641407 & $14.07 \pm 0.02$ & $13.54 \pm 0.03$ & $13.23 \pm 0.03$ & & 073333.34+364139.4 & $13.04 \pm 0.02$ & $12.82 \pm 0.03$ & & $-15.0 \pm 4.8$ & $-105.0 \pm 6.5$\\
07333435+4403409 & $14.10 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.04$ & & 073334.33+440339.6 & $13.15 \pm 0.02$ & $12.88 \pm 0.03$ & & $-21.4 \pm 4.1$ & $-116.8 \pm 7.2$\\
07333443+3453219 & $14.38 \pm 0.03$ & $13.80 \pm 0.03$ & $13.46 \pm 0.04$ & & 073334.43+345321.4 & $13.28 \pm 0.03$ & $13.07 \pm 0.03$ & & $-3.7 \pm 4.9$ & $-43.3 \pm 6.7$\\
07333448+2834045 & $14.45 \pm 0.02$ & $13.91 \pm 0.03$ & $13.60 \pm 0.04$ & & 073334.48+283403.8 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $-4.9 \pm 5.2$ & $-59.8 \pm 6.4$\\
07333476-6854014 & $14.18 \pm 0.03$ & $13.64 \pm 0.04$ & $13.37 \pm 0.04$ & & 073334.57-685359.5 & $13.19 \pm 0.02$ & $12.97 \pm 0.02$ & & $-97.5 \pm 4.9$ & $179.0 \pm 10.9$\\
07333538+4655022 & $14.77 \pm 0.03$ & $14.18 \pm 0.05$ & $13.85 \pm 0.05$ & & 073335.36+465501.8 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-17.8 \pm 4.0$ & $-33.7 \pm 7.0$\\
07333586+2721582 & $16.97 \pm 0.14$ & $16.09 \pm 0.13$ & $15.58 \pm 0.17$ & & 073336.12+272157.9 & $15.26 \pm 0.04$ & $14.95 \pm 0.08$ & & $279.0 \pm 15.7$ & $-21.9 \pm 18.8$\\
07333627+3352436 & $16.05 \pm 0.09$ & $15.27 \pm 0.09$ & $14.91 \pm 0.12$ & & 073336.23+335244.3 & $14.74 \pm 0.04$ & $14.56 \pm 0.07$ & & $-38.2 \pm 7.4$ & $63.4 \pm 10.1$\\
07333681+5317013 & $13.71 \pm 0.02$ & $13.16 \pm 0.03$ & $12.87 \pm 0.03$ & & 073336.73+531700.4 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $-63.6 \pm 3.5$ & $-79.5 \pm 7.9$\\
07333749+5523520 & $13.06 \pm 0.02$ & $12.51 \pm 0.03$ & $12.22 \pm 0.03$ & & 073337.52+552352.7 & $12.04 \pm 0.02$ & $11.84 \pm 0.02$ & & $24.1 \pm 3.4$ & $67.3 \pm 7.9$\\
07333876+4342226 & $14.22 \pm 0.03$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 073338.76+434222.1 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $-0.6 \pm 4.1$ & $-41.6 \pm 6.8$\\
07333923+2530310 & $14.43 \pm 0.03$ & $13.87 \pm 0.03$ & $13.42 \pm 0.03$ & & 073339.35+253031.1 & $13.23 \pm 0.03$ & $13.03 \pm 0.03$ & & $125.4 \pm 5.9$ & $10.5 \pm 6.8$\\
07333962+6203305 & $14.69 \pm 0.04$ & $14.11 \pm 0.03$ & $13.69 \pm 0.04$ & & 073339.52+620328.1 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $-59.6 \pm 2.7$ & $-208.0 \pm 8.2$\\
07333968+8112160 & $16.10 \pm 0.10$ & $15.34 \pm 0.10$ & $14.89 \pm 0.13$ & & 073338.82+811214.5 & $14.51 \pm 0.03$ & $14.30 \pm 0.04$ & & $-174.0 \pm 4.2$ & $-128.6 \pm 12.1$\\
07333989-6108274 & $16.74 \pm 0.14$ & $15.74 \pm 0.12$ & $15.32 \pm 0.16$ & & 073339.71-610826.1 & $14.72 \pm 0.03$ & $14.40 \pm 0.03$ & & $-121.0 \pm 5.2$ & $122.9 \pm 17.8$\\
07334238-6854044 & $16.09 \pm 0.10$ & $15.51 \pm 0.14$ & $15.07 \pm 0.15$ & & 073342.65-685402.3 & $14.85 \pm 0.03$ & $14.59 \pm 0.04$ & & $138.1 \pm 7.1$ & $199.4 \pm 18.6$\\
07334262+1739595 & $16.10 \pm 0.10$ & $15.45 \pm 0.11$ & $15.09 \pm 0.13$ & & 073342.60+174000.4 & $14.85 \pm 0.03$ & $14.62 \pm 0.07$ & & $-20.8 \pm 11.7$ & $75.5 \pm 14.9$\\
07334308+5533417 & $15.47 \pm 0.05$ & $14.90 \pm 0.07$ & $14.48 \pm 0.07$ & & 073343.03+553341.5 & $14.30 \pm 0.03$ & $14.12 \pm 0.04$ & & $-42.5 \pm 4.3$ & $-16.1 \pm 9.1$\\
07334570+6705490 & $13.44 \pm 0.02$ & $12.90 \pm 0.02$ & $12.58 \pm 0.02$ & & 073345.66+670546.3 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $-21.6 \pm 1.7$ & $-232.5 \pm 11.6$\\
07334730+3655533 & $13.40 \pm 0.02$ & $12.89 \pm 0.03$ & $12.54 \pm 0.02$ & & 073347.37+365549.6 & $12.33 \pm 0.02$ & $12.14 \pm 0.02$ & & $62.6 \pm 4.7$ & $-295.2 \pm 8.6$\\
07334749-6029113 & $15.87 \pm 0.08$ & $15.21 \pm 0.08$ & $14.93 \pm 0.12$ & & 073347.43-602911.0 & $14.50 \pm 0.03$ & $14.30 \pm 0.03$ & & $-44.7 \pm 3.1$ & $31.8 \pm 8.2$\\
07334831+3841086 & $15.89 \pm 0.08$ & $15.23 \pm 0.09$ & $14.94 \pm 0.11$ & & 073348.35+384108.7 & $14.74 \pm 0.03$ & $14.52 \pm 0.05$ & & $33.8 \pm 6.2$ & $5.9 \pm 9.7$\\
07334851+1401214 & $15.20 \pm 0.04$ & $14.61 \pm 0.05$ & $14.06 \pm 0.05$ & & 073348.45+140120.8 & $13.88 \pm 0.03$ & $13.67 \pm 0.04$ & & $-73.9 \pm 6.4$ & $-43.8 \pm 7.2$\\
07334882+3156179 & $15.45 \pm 0.05$ & $14.91 \pm 0.07$ & $14.60 \pm 0.09$ & & 073348.84+315617.3 & $14.36 \pm 0.03$ & $14.17 \pm 0.05$ & & $24.3 \pm 7.0$ & $-54.8 \pm 8.5$\\
07335060+4811030 & $14.06 \pm 0.03$ & $13.51 \pm 0.04$ & $13.18 \pm 0.03$ & & 073350.57+481102.0 & $13.02 \pm 0.03$ & $12.84 \pm 0.03$ & & $-33.1 \pm 4.5$ & $-85.8 \pm 7.3$\\
07335072+5442009 & $14.67 \pm 0.03$ & $14.02 \pm 0.04$ & $13.70 \pm 0.04$ & & 073350.68+544200.2 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $-29.3 \pm 3.5$ & $-68.4 \pm 7.8$\\
07335094+4557546 & $12.75 \pm 0.01$ & $12.18 \pm 0.02$ & $11.88 \pm 0.02$ & & 073350.90+455754.6 & $11.69 \pm 0.02$ & $11.48 \pm 0.02$ & & $-35.9 \pm 3.6$ & $-3.9 \pm 7.0$\\
07335278+6936145 & $16.57 \pm 0.11$ & $16.00 \pm 0.14$ & $15.71 \pm 0.18$ & & 073352.88+693613.5 & $15.49 \pm 0.04$ & $15.31 \pm 0.11$ & & $47.3 \pm 4.0$ & $-87.1 \pm 21.4$\\
07335421-7945290 & $14.97 \pm 0.03$ & $14.27 \pm 0.04$ & $13.89 \pm 0.06$ & & 073354.31-794529.7 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $25.4 \pm 1.0$ & $-64.0 \pm 8.1$\\
07335466-6232272 & $16.40 \pm 0.10$ & $15.72 \pm 0.12$ & $15.17 \pm 0.16$ & & 073354.27-623228.0 & $14.72 \pm 0.03$ & $14.52 \pm 0.04$ & & $-251.2 \pm 7.5$ & $-75.3 \pm 17.8$\\
07335479+3304144 & $15.28 \pm 0.04$ & $14.69 \pm 0.06$ & $14.27 \pm 0.08$ & & 073354.73+330412.9 & $14.02 \pm 0.03$ & $13.75 \pm 0.04$ & & $-67.7 \pm 5.7$ & $-127.6 \pm 7.7$\\
07335481+2417468 & $16.85 \pm 0.11$ & $16.10 \pm 0.12$ & $15.60 \pm 0.17$ & & 073353.55+241735.4 & $15.22 \pm 0.04$ & $14.90 \pm 0.08$ & & $-1389.2 \pm 33.5$ & $-919.9 \pm 27.8$\\
07335567+3145307 & $15.01 \pm 0.04$ & $14.48 \pm 0.05$ & $14.12 \pm 0.06$ & & 073355.65+314529.6 & $13.93 \pm 0.03$ & $13.72 \pm 0.04$ & & $-16.1 \pm 6.5$ & $-96.7 \pm 8.8$\\
07335805+3744400 & $13.05 \pm 0.01$ & $12.50 \pm 0.02$ & $12.22 \pm 0.02$ & & 073357.87+374438.6 & $11.98 \pm 0.02$ & $11.80 \pm 0.02$ & & $-176.9 \pm 5.6$ & $-112.5 \pm 6.4$\\
07335857+3802099 & $14.70 \pm 0.04$ & $14.16 \pm 0.04$ & $13.86 \pm 0.05$ & & 073358.53+380209.5 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-36.4 \pm 4.7$ & $-32.7 \pm 6.6$\\
07340158+5109144 & $15.59 \pm 0.07$ & $15.01 \pm 0.07$ & $14.66 \pm 0.09$ & & 073401.54+510914.4 & $14.50 \pm 0.03$ & $14.27 \pm 0.04$ & & $-29.9 \pm 4.8$ & $-3.4 \pm 9.9$\\
07340230+3207276 & $15.96 \pm 0.08$ & $15.30 \pm 0.10$ & $14.97 \pm 0.12$ & & 073402.23+320726.9 & $14.38 \pm 0.03$ & $14.19 \pm 0.05$ & & $-79.8 \pm 8.5$ & $-56.9 \pm 10.3$\\
07340284+3134509 & $15.49 \pm 0.05$ & $14.79 \pm 0.06$ & $14.33 \pm 0.07$ & & 073402.81+313450.2 & $14.08 \pm 0.03$ & $13.83 \pm 0.04$ & & $-26.4 \pm 6.1$ & $-57.9 \pm 7.9$\\
07340574+6730009 & $13.77 \pm 0.02$ & $13.15 \pm 0.03$ & $12.85 \pm 0.02$ & & 073405.74+673000.2 & $12.68 \pm 0.02$ & $12.50 \pm 0.02$ & & $-0.8 \pm 1.6$ & $-65.5 \pm 9.6$\\
07340852+5416022 & $16.07 \pm 0.10$ & $15.51 \pm 0.11$ & $15.24 \pm 0.15$ & & 073408.56+541603.3 & $14.87 \pm 0.04$ & $14.53 \pm 0.06$ & & $35.2 \pm 7.4$ & $102.5 \pm 18.4$\\
07340889+5942010 & $11.84 \pm 0.01$ & $11.26 \pm 0.03$ & $10.97 \pm 0.02$ & & 073408.79+594158.7 & $10.76 \pm 0.02$ & $10.57 \pm 0.02$ & & $-68.8 \pm 2.9$ & $-222.1 \pm 9.2$\\
07340912+2025470 & $13.86 \pm 0.02$ & $13.30 \pm 0.03$ & $13.00 \pm 0.02$ & & 073409.15+202545.8 & $12.82 \pm 0.02$ & $12.64 \pm 0.03$ & & $42.2 \pm 5.4$ & $-89.3 \pm 6.8$\\
07340951-8427064 & $14.15 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.04$ & & 073409.41-842705.7 & $13.07 \pm 0.02$ & $12.88 \pm 0.02$ & & $-14.2 \pm 0.5$ & $67.2 \pm 13.4$\\
07341035+3105386 & $15.29 \pm 0.05$ & $14.70 \pm 0.06$ & $14.30 \pm 0.07$ & & 073410.31+310538.4 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $-48.7 \pm 5.8$ & $-11.3 \pm 7.9$\\
07341475+1946021 & $15.35 \pm 0.04$ & $14.78 \pm 0.06$ & $14.47 \pm 0.07$ & & 073414.74+194601.6 & $14.25 \pm 0.03$ & $14.07 \pm 0.05$ & & $-15.4 \pm 6.4$ & $-39.3 \pm 7.1$\\
07341683+4849442 & $16.01 \pm 0.08$ & $15.38 \pm 0.11$ & $15.10 \pm 0.14$ & & 073416.88+484944.0 & $14.75 \pm 0.03$ & $14.55 \pm 0.05$ & & $41.9 \pm 5.8$ & $-20.3 \pm 10.3$\\
07341900+2257593 & $16.17 \pm 0.08$ & $15.62 \pm 0.12$ & $15.26 \pm 0.16$ & & 073418.94+225759.8 & $14.98 \pm 0.04$ & $14.71 \pm 0.06$ & & $-66.1 \pm 13.7$ & $40.3 \pm 14.7$\\
07342281-6452330 & $14.36 \pm 0.03$ & $13.69 \pm 0.02$ & $13.29 \pm 0.03$ & & 073422.67-645233.5 & $13.09 \pm 0.02$ & $12.86 \pm 0.02$ & & $-81.5 \pm 2.8$ & $-53.1 \pm 7.8$\\
07342457+6337403 & $12.97 \pm 0.02$ & $12.38 \pm 0.02$ & $12.05 \pm 0.02$ & & 073424.47+633738.9 & $11.87 \pm 0.02$ & $11.67 \pm 0.02$ & & $-55.4 \pm 2.2$ & $-121.6 \pm 10.5$\\
07342568+3901590 & $14.91 \pm 0.04$ & $14.36 \pm 0.04$ & $14.05 \pm 0.05$ & & 073425.63+390158.9 & $13.77 \pm 0.03$ & $13.57 \pm 0.04$ & & $-45.3 \pm 4.6$ & $-6.7 \pm 6.6$\\
07342571+3006583 & $15.13 \pm 0.04$ & $14.38 \pm 0.06$ & $14.08 \pm 0.06$ & & 073425.66+300656.7 & $13.81 \pm 0.03$ & $13.57 \pm 0.03$ & & $-53.9 \pm 6.7$ & $-134.8 \pm 7.6$\\
07342600+1702417 & $16.18 \pm 0.09$ & $15.57 \pm 0.11$ & $14.99 \pm 0.13$ & & 073426.02+170238.5 & $14.74 \pm 0.03$ & $14.44 \pm 0.05$ & & $22.1 \pm 12.8$ & $-247.0 \pm 15.6$\\
07342802+7040372 & $13.40 \pm 0.02$ & $12.83 \pm 0.02$ & $12.51 \pm 0.02$ & & 073428.14+704037.8 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $48.9 \pm 1.7$ & $51.8 \pm 6.4$\\
07342917+5314413 & $15.86 \pm 0.06$ & $15.20 \pm 0.09$ & $14.88 \pm 0.11$ & & 073429.07+531440.4 & $14.49 \pm 0.03$ & $14.26 \pm 0.05$ & & $-87.9 \pm 4.9$ & $-83.3 \pm 9.3$\\
07342918+1319168 & $16.40 \pm 0.12$ & $15.59 \pm 0.12$ & $15.19 \pm 0.14$ & & 073429.15+131915.6 & $15.02 \pm 0.03$ & $14.80 \pm 0.07$ & & $-34.0 \pm 14.2$ & $-96.4 \pm 15.7$\\
07343040+4412582 & $13.79 \pm 0.02$ & $13.23 \pm 0.03$ & $12.94 \pm 0.03$ & & 073430.37+441257.6 & $12.74 \pm 0.02$ & $12.51 \pm 0.02$ & & $-34.2 \pm 4.0$ & $-50.7 \pm 6.6$\\
07343124+6231098 & $14.00 \pm 0.02$ & $13.39 \pm 0.02$ & $13.08 \pm 0.03$ & & 073431.21+623109.4 & $12.88 \pm 0.02$ & $12.66 \pm 0.02$ & & $-18.2 \pm 2.1$ & $-31.6 \pm 7.1$\\
07343323-8118151 & $15.99 \pm 0.10$ & $15.41 \pm 0.11$ & $15.14 \pm 0.15$ & & 073433.04-811814.3 & $14.90 \pm 0.03$ & $14.72 \pm 0.04$ & & $-43.3 \pm 1.4$ & $77.1 \pm 15.4$\\
07343473+5858190 & $12.07 \pm 0.02$ & $11.55 \pm 0.03$ & $11.23 \pm 0.03$ & & 073434.62+585818.0 & $11.06 \pm 0.02$ & $10.88 \pm 0.02$ & & $-80.3 \pm 3.1$ & $-94.3 \pm 7.0$\\
07343522+1259140 & $15.52 \pm 0.05$ & $14.93 \pm 0.07$ & $14.62 \pm 0.08$ & & 073435.19+125913.7 & $14.38 \pm 0.03$ & $14.20 \pm 0.05$ & & $-32.4 \pm 7.3$ & $-25.1 \pm 7.2$\\
07343558+2114189 & $14.25 \pm 0.02$ & $13.68 \pm 0.03$ & $13.40 \pm 0.03$ & & 073435.51+211418.8 & $13.24 \pm 0.02$ & $13.07 \pm 0.03$ & & $-75.9 \pm 5.7$ & $-14.1 \pm 7.4$\\
07343569+4400179 & $13.68 \pm 0.02$ & $13.08 \pm 0.03$ & $12.77 \pm 0.03$ & & 073435.63+440017.2 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-50.4 \pm 4.4$ & $-64.8 \pm 6.6$\\
07343792+3725053 & $15.03 \pm 0.04$ & $14.40 \pm 0.05$ & $14.13 \pm 0.06$ & & 073437.91+372504.5 & $13.91 \pm 0.03$ & $13.67 \pm 0.04$ & & $-13.2 \pm 4.7$ & $-66.2 \pm 7.4$\\
07343954+8040515 & $13.10 \pm 0.02$ & $12.53 \pm 0.02$ & $12.21 \pm 0.03$ & & 073439.23+804050.5 & $12.02 \pm 0.02$ & $11.81 \pm 0.02$ & & $-65.4 \pm 1.6$ & $-90.0 \pm 8.0$\\
07344146+2157065 & $13.69 \pm 0.02$ & $13.07 \pm 0.02$ & $12.79 \pm 0.02$ & & 073441.41+215706.6 & $12.59 \pm 0.02$ & $12.36 \pm 0.02$ & & $-56.4 \pm 5.3$ & $11.0 \pm 7.2$\\
07344387+4539264 & $15.49 \pm 0.06$ & $14.93 \pm 0.08$ & $14.44 \pm 0.07$ & & 073443.89+453925.8 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $16.9 \pm 5.8$ & $-55.2 \pm 8.5$\\
07344482+3448598 & $13.60 \pm 0.02$ & $13.07 \pm 0.03$ & $12.80 \pm 0.02$ & & 073444.82+344859.0 & $12.63 \pm 0.02$ & $12.45 \pm 0.02$ & & $-0.4 \pm 8.1$ & $-68.2 \pm 6.5$\\
07344488+4947027 & $16.39 \pm 0.14$ & $15.82 \pm 0.15$ & $15.19 \pm 0.15$ & & 073444.74+494702.8 & $14.95 \pm 0.03$ & $14.70 \pm 0.06$ & & $-124.2 \pm 9.4$ & $14.0 \pm 18.0$\\
07344505+7135331 & $15.59 \pm 0.05$ & $15.06 \pm 0.06$ & $14.69 \pm 0.07$ & & 073445.23+713533.3 & $14.32 \pm 0.03$ & $14.13 \pm 0.04$ & & $76.3 \pm 2.6$ & $16.1 \pm 7.7$\\
07344629-6856060 & $15.09 \pm 0.05$ & $14.56 \pm 0.06$ & $14.22 \pm 0.08$ & & 073446.28-685607.4 & $14.05 \pm 0.02$ & $13.85 \pm 0.03$ & & $-6.2 \pm 1.8$ & $-131.5 \pm 10.2$\\
07344749+5158412 & $15.18 \pm 0.05$ & $14.66 \pm 0.05$ & $14.39 \pm 0.07$ & & 073447.49+515840.4 & $14.22 \pm 0.03$ & $13.99 \pm 0.04$ & & $-0.1 \pm 4.0$ & $-72.4 \pm 8.9$\\
07344758+1755050 & $15.43 \pm 0.05$ & $14.68 \pm 0.06$ & $14.40 \pm 0.06$ & & 073447.72+175502.9 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $156.7 \pm 7.5$ & $-161.9 \pm 8.0$\\
07344781+7147421 & $16.77 \pm 0.12$ & $16.04 \pm 0.16$ & $15.33 \pm 0.14$ & & 073447.88+714742.2 & $14.78 \pm 0.03$ & $14.41 \pm 0.04$ & & $29.4 \pm 2.5$ & $8.4 \pm 18.5$\\
07344976+5259165 & $14.97 \pm 0.05$ & $14.42 \pm 0.06$ & $14.10 \pm 0.05$ & & 073449.78+525916.0 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $20.6 \pm 3.7$ & $-46.5 \pm 7.7$\\
07345010+3458121 & $13.29 \pm 0.02$ & $12.66 \pm 0.02$ & $12.33 \pm 0.02$ & & 073450.11+345811.5 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $8.2 \pm 7.6$ & $-45.9 \pm 6.3$\\
07345030+4701568 & $16.13 \pm 0.10$ & $15.15 \pm 0.12$ & $14.75 \pm 0.11$ & & 073450.35+470156.0 & $14.58 \pm 0.03$ & $14.38 \pm 0.05$ & & $44.4 \pm 6.2$ & $-71.3 \pm 10.9$\\
07345200+2252282 & $15.43 \pm 0.04$ & $14.87 \pm 0.06$ & $14.50 \pm 0.07$ & & 073452.03+225226.9 & $14.07 \pm 0.03$ & $13.83 \pm 0.04$ & & $32.2 \pm 6.0$ & $-105.4 \pm 8.3$\\
07345328+1344341 & $11.96 \pm 0.02$ & $11.40 \pm 0.02$ & $11.08 \pm 0.02$ & & 073453.36+134432.4 & $10.89 \pm 0.02$ & $10.69 \pm 0.02$ & & $88.9 \pm 5.7$ & $-132.5 \pm 6.1$\\
07345350+4135123 & $13.88 \pm 0.02$ & $13.34 \pm 0.02$ & $13.03 \pm 0.03$ & & 073453.49+413511.7 & $12.87 \pm 0.02$ & $12.66 \pm 0.03$ & & $-6.7 \pm 4.5$ & $-44.0 \pm 7.5$\\
07345358-6123278 & $12.68 \pm 0.02$ & $12.07 \pm 0.02$ & $11.80 \pm 0.02$ & & 073453.55-612327.5 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $-17.3 \pm 2.1$ & $27.7 \pm 6.7$\\
07345442+2556163 & $16.64 \pm 0.11$ & $15.73 \pm 0.12$ & $15.21 \pm 0.14$ & & 073454.39+255617.1 & $14.48 \pm 0.03$ & $14.29 \pm 0.05$ & & $-31.9 \pm 11.4$ & $66.9 \pm 14.7$\\
07345610+6614508 & $16.35 \pm 0.09$ & $15.76 \pm 0.10$ & $15.32 \pm 0.12$ & & 073456.22+661450.4 & $15.07 \pm 0.03$ & $14.84 \pm 0.06$ & & $62.4 \pm 3.7$ & $-33.1 \pm 18.0$\\
07345928+3003467 & $13.99 \pm 0.02$ & $13.39 \pm 0.03$ & $13.09 \pm 0.03$ & & 073459.25+300346.2 & $12.91 \pm 0.02$ & $12.74 \pm 0.03$ & & $-32.8 \pm 5.7$ & $-43.1 \pm 6.5$\\
07350005+8938385 & $14.43 \pm 0.03$ & $13.88 \pm 0.04$ & $13.51 \pm 0.05$ & & 073500.44+893837.9 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $3.2 \pm 0.1$ & $-54.4 \pm 9.0$\\
07350070+6137555 & $14.22 \pm 0.02$ & $13.48 \pm 0.02$ & $13.01 \pm 0.03$ & & 073500.78+613753.8 & $12.64 \pm 0.02$ & $12.41 \pm 0.03$ & & $48.1 \pm 2.5$ & $-150.2 \pm 7.9$\\
07350621+4832014 & $14.53 \pm 0.04$ & $14.02 \pm 0.05$ & $13.70 \pm 0.04$ & & 073506.23+483201.0 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $21.6 \pm 4.3$ & $-38.8 \pm 9.7$\\
07351300+2140553 & $15.99 \pm 0.07$ & $15.47 \pm 0.11$ & $15.16 \pm 0.11$ & & 073512.96+214055.5 & $14.77 \pm 0.03$ & $14.55 \pm 0.06$ & & $-44.5 \pm 8.4$ & $19.8 \pm 10.8$\\
07351377+3819489 & $13.32 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 073513.76+381947.1 & $12.26 \pm 0.02$ & $12.08 \pm 0.02$ & & $-11.6 \pm 4.0$ & $-149.2 \pm 6.7$\\
07351517+2457342 & $13.44 \pm 0.02$ & $12.91 \pm 0.02$ & $12.63 \pm 0.02$ & & 073515.20+245733.5 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $33.0 \pm 5.1$ & $-58.8 \pm 6.0$\\
07351791+2052371 & $15.99 \pm 0.08$ & $15.19 \pm 0.08$ & $14.82 \pm 0.09$ & & 073517.92+205236.1 & $14.64 \pm 0.03$ & $14.41 \pm 0.06$ & & $6.3 \pm 7.9$ & $-81.4 \pm 9.1$\\
07351967+4108510 & $15.78 \pm 0.07$ & $15.25 \pm 0.09$ & $14.85 \pm 0.10$ & & 073519.48+410849.6 & $14.45 \pm 0.03$ & $14.10 \pm 0.04$ & & $-176.3 \pm 6.5$ & $-111.9 \pm 8.3$\\
07351992+1956366 & $16.47 \pm 0.10$ & $15.72 \pm 0.12$ & $15.25 \pm 0.13$ & & 073519.55+195638.3 & $15.06 \pm 0.04$ & $14.73 \pm 0.07$ & & $-415.3 \pm 14.8$ & $134.5 \pm 15.1$\\
07352103+6014255 & $14.27 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.03$ & & 073521.01+601425.1 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $-15.5 \pm 2.5$ & $-41.5 \pm 8.0$\\
07352425-7334388 & $11.81 \pm 0.02$ & $11.26 \pm 0.02$ & $10.92 \pm 0.02$ & & 073524.46-733438.7 & $10.75 \pm 0.02$ & $10.57 \pm 0.02$ & & $85.4 \pm 2.4$ & $17.5 \pm 8.5$\\
07352743+6607017 & $16.04 \pm 0.07$ & $15.46 \pm 0.08$ & $15.14 \pm 0.11$ & & 073527.23+660702.4 & $14.69 \pm 0.03$ & $14.42 \pm 0.05$ & & $-109.4 \pm 3.7$ & $65.9 \pm 10.8$\\
07352864+3451446 & $15.33 \pm 0.05$ & $14.74 \pm 0.06$ & $14.43 \pm 0.08$ & & 073528.61+345144.2 & $14.22 \pm 0.03$ & $13.92 \pm 0.04$ & & $-28.1 \pm 7.7$ & $-38.5 \pm 8.2$\\
07352868+6745302 & $14.04 \pm 0.02$ & $13.43 \pm 0.02$ & $13.14 \pm 0.03$ & & 073528.57+674529.3 & $12.98 \pm 0.02$ & $12.78 \pm 0.02$ & & $-54.8 \pm 2.1$ & $-74.5 \pm 12.1$\\
07352967-6218020 & $13.38 \pm 0.02$ & $12.80 \pm 0.02$ & $12.45 \pm 0.02$ & & 073529.56-621801.2 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-74.4 \pm 2.7$ & $72.9 \pm 6.9$\\
07353113+2741393 & $15.49 \pm 0.04$ & $14.86 \pm 0.05$ & $14.53 \pm 0.06$ & & 073531.08+274138.5 & $14.35 \pm 0.03$ & $14.07 \pm 0.05$ & & $-52.2 \pm 6.1$ & $-61.2 \pm 7.4$\\
07353180+8240314 & $14.69 \pm 0.04$ & $14.11 \pm 0.04$ & $13.67 \pm 0.05$ & & 073531.65+824030.7 & $13.51 \pm 0.03$ & $13.28 \pm 0.03$ & & $-25.1 \pm 0.8$ & $-59.3 \pm 6.8$\\
07353188+3834524 & $14.34 \pm 0.03$ & $13.79 \pm 0.03$ & $13.46 \pm 0.03$ & & 073531.86+383451.7 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $-16.7 \pm 4.6$ & $-59.0 \pm 6.3$\\
07353533+5839500 & $13.35 \pm 0.02$ & $12.74 \pm 0.03$ & $12.40 \pm 0.02$ & & 073535.29+583948.4 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $-25.4 \pm 2.6$ & $-154.0 \pm 8.5$\\
07353722+2537152 & $16.91 \pm 0.14$ & $16.07 \pm 0.12$ & $15.77 \pm 0.20$ & & 073537.21+253713.5 & $15.36 \pm 0.04$ & $14.85 \pm 0.07$ & & $-14.0 \pm 20.9$ & $-132.7 \pm 21.3$\\
07353936+2049438 & $13.79 \pm 0.02$ & $13.21 \pm 0.03$ & $12.88 \pm 0.03$ & & 073539.33+204943.7 & $12.72 \pm 0.02$ & $12.53 \pm 0.03$ & & $-35.9 \pm 5.9$ & $-2.9 \pm 7.2$\\
07354046+2411019 & $12.44 \pm 0.02$ & $11.84 \pm 0.02$ & $11.53 \pm 0.02$ & & 073540.46+241100.9 & $11.28 \pm 0.02$ & $11.06 \pm 0.02$ & & $-3.8 \pm 4.9$ & $-73.5 \pm 8.7$\\
07354256+5513458 & $14.54 \pm 0.03$ & $13.98 \pm 0.05$ & $13.68 \pm 0.05$ & & 073542.54+551345.3 & $13.53 \pm 0.02$ & $13.35 \pm 0.03$ & & $-15.4 \pm 3.7$ & $-53.4 \pm 7.6$\\
07354392-6535453 & $16.47 \pm 0.12$ & $15.79 \pm 0.15$ & $15.39 \pm 0.17$ & & 073543.52-653546.7 & $15.03 \pm 0.03$ & $14.79 \pm 0.04$ & & $-230.6 \pm 7.1$ & $-129.9 \pm 20.7$\\
07354540+3440595 & $14.15 \pm 0.03$ & $13.53 \pm 0.03$ & $13.25 \pm 0.04$ & & 073545.38+344059.0 & $13.07 \pm 0.03$ & $12.88 \pm 0.03$ & & $-26.1 \pm 4.9$ & $-42.2 \pm 8.0$\\
07354554+4638386 & $14.21 \pm 0.03$ & $13.56 \pm 0.03$ & $13.27 \pm 0.03$ & & 073545.48+463837.9 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $-63.8 \pm 4.4$ & $-61.8 \pm 7.4$\\
07354582+1653336 & $14.22 \pm 0.03$ & $13.66 \pm 0.04$ & $13.32 \pm 0.04$ & & 073545.84+165333.2 & $13.17 \pm 0.03$ & $13.00 \pm 0.03$ & & $23.0 \pm 5.7$ & $-33.2 \pm 6.7$\\
07354768+4943420 & $15.56 \pm 0.06$ & $14.95 \pm 0.08$ & $14.60 \pm 0.08$ & & 073547.76+494341.8 & $14.43 \pm 0.03$ & $14.20 \pm 0.04$ & & $71.6 \pm 4.9$ & $-22.3 \pm 8.5$\\
07354948+5944010 & $13.82 \pm 0.03$ & $13.20 \pm 0.03$ & $12.91 \pm 0.03$ & & 073549.44+594400.3 & $12.74 \pm 0.02$ & $12.56 \pm 0.02$ & & $-32.1 \pm 2.7$ & $-60.7 \pm 7.3$\\
07355003+1746114 & $15.11 \pm 0.05$ & $14.52 \pm 0.06$ & $14.21 \pm 0.07$ & & 073550.01+174610.9 & $14.02 \pm 0.03$ & $13.80 \pm 0.04$ & & $-20.1 \pm 7.4$ & $-43.1 \pm 6.9$\\
07355120+4215407 & $16.52 \pm 0.12$ & $15.86 \pm 0.13$ & $15.44 \pm 0.15$ & & 073551.15+421542.3 & $15.03 \pm 0.03$ & $14.81 \pm 0.06$ & & $-55.6 \pm 11.0$ & $147.7 \pm 19.3$\\
07355326+2404327 & $14.67 \pm 0.03$ & $14.04 \pm 0.03$ & $13.77 \pm 0.04$ & & 073553.23+240432.4 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $-25.9 \pm 5.6$ & $-25.8 \pm 6.4$\\
07355465+3333459 & $11.31 \pm 0.02$ & $10.72 \pm 0.02$ & $10.45 \pm 0.01$ & & 073554.61+333343.3 & $10.24 \pm 0.02$ & $10.05 \pm 0.02$ & & $-48.5 \pm 4.6$ & $-224.9 \pm 9.1$\\
07355478+1938456 & $14.28 \pm 0.02$ & $13.65 \pm 0.03$ & $13.36 \pm 0.03$ & & 073554.77+193844.8 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $-15.7 \pm 5.5$ & $-62.0 \pm 7.4$\\
07355510+2808167 & $15.23 \pm 0.03$ & $14.58 \pm 0.04$ & $14.26 \pm 0.05$ & & 073555.08+280816.3 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $-23.4 \pm 5.5$ & $-33.6 \pm 7.3$\\
07355514-5518468 & $16.25 \pm 0.11$ & $15.40 \pm 0.13$ & $15.06 \pm 0.14$ & & 073555.71-551835.6 & $14.81 \pm 0.03$ & $14.51 \pm 0.04$ & & $455.7 \pm 12.2$ & $1042.1 \pm 28.4$\\
07355841+2459576 & $14.88 \pm 0.03$ & $14.36 \pm 0.03$ & $14.03 \pm 0.04$ & & 073558.50+245955.6 & $13.88 \pm 0.03$ & $13.56 \pm 0.03$ & & $105.5 \pm 6.1$ & $-159.2 \pm 7.4$\\
07360172+2040480 & $13.65 \pm 0.02$ & $13.00 \pm 0.02$ & $12.56 \pm 0.02$ & & 073601.79+204048.3 & $12.38 \pm 0.03$ & $12.16 \pm 0.03$ & & $77.6 \pm 5.6$ & $22.4 \pm 6.7$\\
07360231+3723115 & $14.30 \pm 0.03$ & $13.74 \pm 0.04$ & $13.46 \pm 0.03$ & & 073602.27+372311.4 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $-41.5 \pm 6.1$ & $-12.2 \pm 8.7$\\
07360308+3839246 & $14.51 \pm 0.03$ & $13.92 \pm 0.04$ & $13.49 \pm 0.03$ & & 073603.18+383924.7 & $13.24 \pm 0.03$ & $13.05 \pm 0.03$ & & $118.1 \pm 6.3$ & $7.4 \pm 7.9$\\
07360696+4530342 & $16.71 \pm 0.12$ & $15.99 \pm 0.14$ & $15.46 \pm 0.13$ & & 073607.45+453040.2 & $15.01 \pm 0.04$ & $14.83 \pm 0.06$ & & $483.8 \pm 16.0$ & $562.3 \pm 22.5$\\
07360750+4159590 & $14.59 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.04$ & & 073607.50+415957.7 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $-8.0 \pm 6.8$ & $-128.8 \pm 11.9$\\
07360776+2918558 & $16.14 \pm 0.08$ & $15.52 \pm 0.09$ & $15.23 \pm 0.13$ & & 073607.73+291855.0 & $14.88 \pm 0.04$ & $14.66 \pm 0.06$ & & $-41.4 \pm 11.4$ & $-65.7 \pm 15.4$\\
07360796+3838177 & $15.42 \pm 0.06$ & $14.86 \pm 0.08$ & $14.59 \pm 0.07$ & & 073607.94+383817.3 & $14.30 \pm 0.03$ & $14.13 \pm 0.05$ & & $-21.7 \pm 6.4$ & $-49.1 \pm 9.3$\\
07360797+1156290 & $14.70 \pm 0.03$ & $14.04 \pm 0.04$ & $13.76 \pm 0.04$ & & 073607.92+115629.1 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $-54.5 \pm 6.1$ & $7.8 \pm 6.2$\\
07361001+2700420 & $14.97 \pm 0.03$ & $14.41 \pm 0.04$ & $14.08 \pm 0.05$ & & 073610.03+270041.6 & $13.87 \pm 0.03$ & $13.70 \pm 0.04$ & & $24.0 \pm 5.6$ & $-34.2 \pm 6.7$\\
07361302+5400339 & $14.52 \pm 0.03$ & $13.84 \pm 0.04$ & $13.57 \pm 0.04$ & & 073613.05+540033.7 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $26.9 \pm 3.7$ & $-24.1 \pm 8.2$\\
07361405-6626337 & $11.77 \pm 0.03$ & $11.16 \pm 0.02$ & $10.83 \pm 0.02$ & & 073613.93-662632.6 & $10.63 \pm 0.02$ & $10.44 \pm 0.02$ & & $-63.9 \pm 3.4$ & $102.7 \pm 9.6$\\
07361494+1331256 & $14.61 \pm 0.04$ & $14.09 \pm 0.04$ & $13.79 \pm 0.05$ & & 073614.83+133125.6 & $13.51 \pm 0.03$ & $13.30 \pm 0.03$ & & $-123.5 \pm 6.5$ & $-6.3 \pm 6.9$\\
07361683+3319058 & $16.47 \pm 0.14$ & $15.65 \pm 0.14$ & $15.28 \pm 0.15$ & & 073616.94+331905.0 & $15.12 \pm 0.04$ & $14.72 \pm 0.07$ & & $110.8 \pm 13.6$ & $-64.7 \pm 19.4$\\
07361837+2813484 & $16.60 \pm 0.10$ & $16.04 \pm 0.12$ & $15.52 \pm 0.15$ & & 073618.34+281347.1 & $15.35 \pm 0.04$ & $15.11 \pm 0.08$ & & $-25.0 \pm 12.8$ & $-104.7 \pm 17.8$\\
07362008+4705337 & $15.54 \pm 0.05$ & $14.82 \pm 0.07$ & $14.51 \pm 0.08$ & & 073620.04+470533.5 & $14.29 \pm 0.03$ & $14.07 \pm 0.04$ & & $-38.1 \pm 5.4$ & $-25.7 \pm 8.3$\\
07362220+2818013 & $16.87 \pm 0.11$ & $16.24 \pm 0.13$ & $15.84 \pm 0.20$ & & 073622.67+281750.4 & $15.51 \pm 0.05$ & $14.90 \pm 0.07$ & & $505.0 \pm 19.5$ & $-879.7 \pm 28.4$\\
07362433+2539321 & $13.65 \pm 0.02$ & $13.05 \pm 0.02$ & $12.71 \pm 0.02$ & & 073624.31+253931.0 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $-18.0 \pm 5.5$ & $-91.6 \pm 6.1$\\
07362566+3205134 & $16.56 \pm 0.14$ & $15.86 \pm 0.18$ & $15.14 \pm 0.14$ & & 073625.59+320513.2 & $14.78 \pm 0.03$ & $14.51 \pm 0.06$ & & $-68.0 \pm 12.8$ & $-16.4 \pm 18.2$\\
07362639-6428405 & $14.63 \pm 0.03$ & $14.02 \pm 0.04$ & $13.75 \pm 0.05$ & & 073626.48-642841.0 & $13.52 \pm 0.02$ & $13.33 \pm 0.03$ & & $52.4 \pm 2.4$ & $-50.9 \pm 7.9$\\
07362748+5118370 & $13.34 \pm 0.02$ & $12.81 \pm 0.03$ & $12.50 \pm 0.03$ & & 073627.45+511836.2 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $-28.8 \pm 3.7$ & $-79.3 \pm 7.1$\\
07362968+6552067 & $16.37 \pm 0.09$ & $15.82 \pm 0.13$ & $15.51 \pm 0.19$ & & 073629.60+655206.9 & $15.35 \pm 0.04$ & $14.97 \pm 0.07$ & & $-41.0 \pm 4.8$ & $11.7 \pm 25.0$\\
07363007+5622510 & $13.73 \pm 0.03$ & $13.20 \pm 0.03$ & $12.89 \pm 0.02$ & & 073630.02+562250.7 & $12.70 \pm 0.02$ & $12.47 \pm 0.02$ & & $-37.6 \pm 3.3$ & $-21.7 \pm 7.1$\\
07363250+2038223 & $15.80 \pm 0.06$ & $15.20 \pm 0.08$ & $14.92 \pm 0.10$ & & 073632.44+203822.5 & $14.76 \pm 0.03$ & $14.48 \pm 0.05$ & & $-59.9 \pm 8.2$ & $17.9 \pm 9.2$\\
07363303+4526428 & $16.76 \pm 0.14$ & $15.96 \pm 0.15$ & $15.29 \pm 0.13$ & & 073633.02+452643.8 & $14.81 \pm 0.03$ & $14.54 \pm 0.05$ & & $-14.0 \pm 10.3$ & $95.0 \pm 17.4$\\
07363347+2917003 & $12.54 \pm 0.02$ & $12.00 \pm 0.02$ & $11.70 \pm 0.02$ & & 073633.48+291659.7 & $11.48 \pm 0.02$ & $11.31 \pm 0.02$ & & $4.0 \pm 4.6$ & $-48.6 \pm 5.7$\\
07363367+7120298 & $15.63 \pm 0.05$ & $15.12 \pm 0.06$ & $14.85 \pm 0.09$ & & 073633.76+712030.4 & $14.67 \pm 0.03$ & $14.47 \pm 0.05$ & & $38.1 \pm 2.2$ & $57.4 \pm 10.0$\\
07363422+6105524 & $14.77 \pm 0.04$ & $14.20 \pm 0.04$ & $13.93 \pm 0.05$ & & 073634.23+610551.4 & $13.66 \pm 0.02$ & $13.48 \pm 0.03$ & & $3.1 \pm 2.5$ & $-87.0 \pm 7.1$\\
07363476+1946517 & $16.48 \pm 0.11$ & $15.66 \pm 0.13$ & $15.37 \pm 0.14$ & & 073634.91+194649.6 & $15.04 \pm 0.04$ & $14.75 \pm 0.07$ & & $167.7 \pm 16.5$ & $-167.9 \pm 15.8$\\
07363515+7857489 & $15.39 \pm 0.06$ & $14.83 \pm 0.06$ & $14.42 \pm 0.09$ & & 073634.96+785748.4 & $14.03 \pm 0.03$ & $13.75 \pm 0.03$ & & $-48.5 \pm 1.4$ & $-42.6 \pm 7.6$\\
07363521-7923440 & $14.71 \pm 0.04$ & $14.02 \pm 0.04$ & $13.75 \pm 0.05$ & & 073635.10-792343.2 & $13.57 \pm 0.02$ & $13.40 \pm 0.03$ & & $-27.3 \pm 1.1$ & $75.5 \pm 9.7$\\
07363572+2546141 & $16.00 \pm 0.06$ & $15.36 \pm 0.07$ & $15.07 \pm 0.10$ & & 073635.75+254613.4 & $14.77 \pm 0.03$ & $14.54 \pm 0.06$ & & $32.7 \pm 8.2$ & $-56.8 \pm 9.2$\\
07363587-6519104 & $15.15 \pm 0.04$ & $14.45 \pm 0.04$ & $13.96 \pm 0.05$ & & 073635.73-651909.0 & $13.76 \pm 0.02$ & $13.50 \pm 0.03$ & & $-82.3 \pm 2.8$ & $129.0 \pm 8.4$\\
07363718+5509423 & $15.74 \pm 0.07$ & $15.16 \pm 0.09$ & $14.86 \pm 0.09$ & & 073637.15+550941.8 & $14.54 \pm 0.03$ & $14.35 \pm 0.05$ & & $-22.7 \pm 4.8$ & $-43.6 \pm 10.2$\\
07363791+5307498 & $14.91 \pm 0.04$ & $14.40 \pm 0.06$ & $14.09 \pm 0.06$ & & 073637.91+530749.4 & $13.90 \pm 0.03$ & $13.65 \pm 0.03$ & & $-7.1 \pm 3.7$ & $-38.9 \pm 7.6$\\
07363831+4704090 & $14.48 \pm 0.03$ & $13.91 \pm 0.04$ & $13.63 \pm 0.03$ & & 073638.29+470407.9 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-19.8 \pm 4.4$ & $-101.5 \pm 7.7$\\
07363870+4730224 & $15.72 \pm 0.06$ & $15.16 \pm 0.08$ & $14.88 \pm 0.08$ & & 073638.63+473021.9 & $14.68 \pm 0.03$ & $14.46 \pm 0.05$ & & $-61.0 \pm 5.6$ & $-46.0 \pm 9.6$\\
07363889+4635068 & $14.32 \pm 0.03$ & $13.77 \pm 0.03$ & $13.47 \pm 0.03$ & & 073638.87+463506.5 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $-20.7 \pm 4.8$ & $-24.8 \pm 7.2$\\
07363915+1925124 & $14.85 \pm 0.03$ & $14.27 \pm 0.04$ & $13.96 \pm 0.05$ & & 073639.10+192512.7 & $13.80 \pm 0.03$ & $13.59 \pm 0.04$ & & $-48.3 \pm 6.1$ & $25.5 \pm 6.6$\\
07364091-6736068 & $14.16 \pm 0.03$ & $13.61 \pm 0.02$ & $13.34 \pm 0.04$ & & 073640.99-673607.0 & $13.00 \pm 0.02$ & $12.82 \pm 0.02$ & & $40.6 \pm 2.5$ & $-21.1 \pm 7.1$\\
07364200+4411162 & $15.05 \pm 0.04$ & $14.53 \pm 0.04$ & $14.21 \pm 0.05$ & & 073642.01+441115.4 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $18.2 \pm 5.5$ & $-76.1 \pm 8.1$\\
07364369+7130099 & $15.78 \pm 0.05$ & $15.22 \pm 0.06$ & $14.76 \pm 0.07$ & & 073643.72+713010.6 & $14.59 \pm 0.03$ & $14.30 \pm 0.04$ & & $10.1 \pm 1.9$ & $53.6 \pm 9.1$\\
07364594+4007568 & $14.10 \pm 0.03$ & $13.49 \pm 0.04$ & $13.11 \pm 0.03$ & & 073645.91+400755.3 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $-28.4 \pm 5.1$ & $-153.3 \pm 8.6$\\
07364664-6102219 & $13.97 \pm 0.02$ & $13.44 \pm 0.03$ & $13.14 \pm 0.03$ & & 073646.66-610222.5 & $12.97 \pm 0.02$ & $12.79 \pm 0.02$ & & $11.4 \pm 2.2$ & $-55.9 \pm 6.9$\\
07364806+6824132 & $16.89 \pm 0.14$ & $16.27 \pm 0.16$ & $15.37 \pm 0.14$ & & 073648.15+682413.4 & $14.69 \pm 0.03$ & $14.41 \pm 0.04$ & & $42.2 \pm 3.1$ & $12.5 \pm 17.5$\\
07364863-5940103 & $13.46 \pm 0.03$ & $12.86 \pm 0.02$ & $12.56 \pm 0.03$ & & 073648.63-594009.7 & $12.40 \pm 0.02$ & $12.23 \pm 0.02$ & & $-0.9 \pm 2.6$ & $62.9 \pm 7.6$\\
07365011+2510042 & $16.91 \pm 0.14$ & $15.98 \pm 0.12$ & $15.50 \pm 0.16$ & & 073650.18+251003.9 & $14.66 \pm 0.03$ & $14.36 \pm 0.05$ & & $76.5 \pm 13.7$ & $-25.9 \pm 17.1$\\
07365209+2845399 & $12.77 \pm 0.02$ & $12.20 \pm 0.02$ & $11.92 \pm 0.01$ & & 073652.06+284539.4 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $-28.2 \pm 4.7$ & $-42.3 \pm 5.8$\\
07365215-8122110 & $13.44 \pm 0.02$ & $12.90 \pm 0.03$ & $12.58 \pm 0.03$ & & 073651.91-812210.5 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-51.1 \pm 1.4$ & $49.5 \pm 8.6$\\
07365332+5808203 & $14.02 \pm 0.03$ & $13.41 \pm 0.04$ & $13.10 \pm 0.02$ & & 073653.12+580819.2 & $12.90 \pm 0.03$ & $12.70 \pm 0.03$ & & $-149.8 \pm 4.8$ & $-100.6 \pm 8.5$\\
07365486+8140242 & $13.89 \pm 0.03$ & $13.33 \pm 0.02$ & $13.01 \pm 0.03$ & & 073654.79+814023.4 & $12.84 \pm 0.02$ & $12.63 \pm 0.02$ & & $-14.0 \pm 0.6$ & $-65.4 \pm 7.3$\\
07365586+1311521 & $14.43 \pm 0.03$ & $13.76 \pm 0.03$ & $13.43 \pm 0.03$ & & 073655.79+131151.8 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $-79.9 \pm 5.9$ & $-22.8 \pm 5.9$\\
07365594+2339057 & $13.99 \pm 0.02$ & $13.39 \pm 0.03$ & $13.05 \pm 0.03$ & & 073655.92+233905.0 & $12.88 \pm 0.03$ & $12.69 \pm 0.03$ & & $-16.8 \pm 5.3$ & $-57.2 \pm 6.2$\\
07365645+1600324 & $15.50 \pm 0.06$ & $14.90 \pm 0.09$ & $14.57 \pm 0.08$ & & 073656.44+160031.9 & $14.36 \pm 0.03$ & $14.18 \pm 0.05$ & & $-13.7 \pm 6.9$ & $-41.9 \pm 7.3$\\
07365936+2144504 & $11.34 \pm 0.02$ & $10.73 \pm 0.02$ & $10.43 \pm 0.02$ & & 073659.26+214450.0 & $10.25 \pm 0.02$ & $10.07 \pm 0.02$ & & $-109.2 \pm 5.4$ & $-37.2 \pm 5.5$\\
07370080+3619056 & $12.57 \pm 0.01$ & $12.06 \pm 0.01$ & $11.78 \pm 0.02$ & & 073700.82+361903.2 & $11.63 \pm 0.02$ & $11.41 \pm 0.02$ & & $24.9 \pm 4.1$ & $-190.2 \pm 7.1$\\
07370116+2813149 & $14.40 \pm 0.03$ & $13.84 \pm 0.03$ & $13.56 \pm 0.03$ & & 073701.10+281314.1 & $13.35 \pm 0.03$ & $13.12 \pm 0.03$ & & $-60.7 \pm 5.4$ & $-67.0 \pm 6.5$\\
07370141+4346498 & $14.15 \pm 0.03$ & $13.55 \pm 0.04$ & $13.28 \pm 0.03$ & & 073701.38+434649.7 & $13.12 \pm 0.02$ & $12.91 \pm 0.03$ & & $-37.4 \pm 4.8$ & $-7.6 \pm 7.0$\\
07370260+3806052 & $12.91 \pm 0.02$ & $12.32 \pm 0.02$ & $12.04 \pm 0.02$ & & 073702.57+380605.5 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $-28.4 \pm 4.1$ & $25.0 \pm 5.8$\\
07370261+1145541 & $15.97 \pm 0.08$ & $15.42 \pm 0.09$ & $15.00 \pm 0.14$ & & 073702.60+114553.5 & $14.82 \pm 0.03$ & $14.62 \pm 0.05$ & & $-4.2 \pm 10.8$ & $-64.4 \pm 10.8$\\
07370287+5556542 & $13.15 \pm 0.02$ & $12.56 \pm 0.03$ & $12.28 \pm 0.02$ & & 073702.91+555653.9 & $12.09 \pm 0.02$ & $11.92 \pm 0.02$ & & $33.0 \pm 3.7$ & $-31.4 \pm 7.9$\\
07370347+4024282 & $16.40 \pm 0.11$ & $15.68 \pm 0.13$ & $15.34 \pm 0.19$ & & 073703.35+402429.0 & $15.01 \pm 0.03$ & $14.67 \pm 0.06$ & & $-115.6 \pm 14.8$ & $64.3 \pm 21.5$\\
07370533+7915494 & $14.54 \pm 0.03$ & $14.00 \pm 0.03$ & $13.69 \pm 0.04$ & & 073705.44+791548.7 & $13.49 \pm 0.02$ & $13.29 \pm 0.03$ & & $27.0 \pm 1.0$ & $-59.6 \pm 6.7$\\
07370549+3140499 & $14.08 \pm 0.02$ & $13.46 \pm 0.03$ & $13.17 \pm 0.03$ & & 073705.44+314048.7 & $12.95 \pm 0.02$ & $12.71 \pm 0.03$ & & $-58.3 \pm 4.9$ & $-97.1 \pm 6.4$\\
07370626+3643167 & $12.17 \pm 0.01$ & $11.62 \pm 0.02$ & $11.34 \pm 0.02$ & & 073706.24+364316.3 & $11.17 \pm 0.02$ & $11.00 \pm 0.02$ & & $-20.7 \pm 4.9$ & $-34.5 \pm 8.7$\\
07370638+2313282 & $12.85 \pm 0.01$ & $12.26 \pm 0.02$ & $11.86 \pm 0.02$ & & 073706.75+231325.0 & $11.60 \pm 0.02$ & $11.31 \pm 0.02$ & & $403.8 \pm 10.1$ & $-250.8 \pm 7.7$\\
07370724+1911525 & $14.88 \pm 0.03$ & $14.27 \pm 0.04$ & $13.92 \pm 0.04$ & & 073707.24+191152.0 & $13.72 \pm 0.03$ & $13.52 \pm 0.04$ & & $4.4 \pm 6.0$ & $-37.0 \pm 6.5$\\
07370755+6919518 & $14.89 \pm 0.03$ & $14.34 \pm 0.03$ & $14.06 \pm 0.04$ & & 073707.51+691951.4 & $13.87 \pm 0.03$ & $13.69 \pm 0.04$ & & $-18.1 \pm 1.8$ & $-41.1 \pm 7.1$\\
07370823+6130213 & $14.48 \pm 0.03$ & $13.89 \pm 0.03$ & $13.58 \pm 0.04$ & & 073708.15+613020.6 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $-49.6 \pm 2.6$ & $-65.9 \pm 6.8$\\
07370930+4344310 & $16.11 \pm 0.06$ & $15.54 \pm 0.08$ & $15.18 \pm 0.10$ & & 073709.35+434431.0 & $15.00 \pm 0.03$ & $14.71 \pm 0.06$ & & $57.4 \pm 7.8$ & $4.1 \pm 13.8$\\
07370964+5311403 & $13.72 \pm 0.03$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 073709.62+531139.1 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $-23.0 \pm 3.2$ & $-111.4 \pm 7.4$\\
07370994+3235131 & $11.97 \pm 0.02$ & $11.42 \pm 0.01$ & $11.11 \pm 0.02$ & & 073710.07+323508.3 & $10.92 \pm 0.02$ & $10.74 \pm 0.02$ & & $128.3 \pm 5.1$ & $-390.4 \pm 10.9$\\
07371046+8027540 & $13.36 \pm 0.02$ & $12.81 \pm 0.01$ & $12.53 \pm 0.03$ & & 073710.72+802754.7 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $56.0 \pm 1.5$ & $61.5 \pm 7.9$\\
07371239+5122041 & $15.87 \pm 0.07$ & $15.35 \pm 0.12$ & $14.99 \pm 0.11$ & & 073712.41+512204.7 & $14.75 \pm 0.03$ & $14.47 \pm 0.05$ & & $17.3 \pm 4.8$ & $51.9 \pm 9.5$\\
07371517+1255593 & $14.84 \pm 0.05$ & $14.29 \pm 0.05$ & $13.98 \pm 0.05$ & & 073715.19+125558.8 & $13.79 \pm 0.03$ & $13.54 \pm 0.03$ & & $28.4 \pm 6.1$ & $-43.8 \pm 6.5$\\
07371551+6104364 & $16.84 \pm 0.16$ & $15.99 \pm 0.14$ & $15.16 \pm 0.15$ & & 073715.58+610436.3 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $44.2 \pm 4.8$ & $-5.3 \pm 17.9$\\
07371907+2952191 & $16.86 \pm 0.11$ & $16.26 \pm 0.14$ & $15.89 \pm 0.21$ & & 073718.79+295235.7 & $15.38 \pm 0.04$ & $15.20 \pm 0.09$ & & $-302.0 \pm 16.5$ & $1331.9 \pm 35.4$\\
07371924+2436404 & $15.40 \pm 0.04$ & $14.77 \pm 0.04$ & $14.50 \pm 0.06$ & & 073719.27+243640.4 & $14.29 \pm 0.04$ & $14.08 \pm 0.05$ & & $36.7 \pm 6.9$ & $-1.4 \pm 8.6$\\
07371978+6656313 & $15.03 \pm 0.04$ & $14.43 \pm 0.04$ & $13.96 \pm 0.04$ & & 073719.92+665630.9 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $72.8 \pm 2.6$ & $-37.9 \pm 8.4$\\
07372191-7848211 & $16.40 \pm 0.13$ & $15.63 \pm 0.15$ & $15.23 \pm 0.17$ & & 073721.74-784821.0 & $14.63 \pm 0.03$ & $14.35 \pm 0.04$ & & $-47.8 \pm 1.7$ & $9.6 \pm 19.7$\\
07372307+2756443 & $14.78 \pm 0.03$ & $14.14 \pm 0.03$ & $13.86 \pm 0.04$ & & 073723.10+275644.0 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $24.8 \pm 5.3$ & $-26.6 \pm 7.1$\\
07372534+3706551 & $15.37 \pm 0.05$ & $14.74 \pm 0.06$ & $14.45 \pm 0.09$ & & 073725.36+370654.4 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $21.9 \pm 5.6$ & $-56.1 \pm 8.2$\\
07372587+4608565 & $16.13 \pm 0.08$ & $15.62 \pm 0.12$ & $15.25 \pm 0.12$ & & 073725.78+460856.7 & $15.07 \pm 0.04$ & $14.78 \pm 0.06$ & & $-89.5 \pm 8.8$ & $18.0 \pm 15.8$\\
07372929-6211167 & $12.76 \pm 0.02$ & $12.19 \pm 0.02$ & $11.91 \pm 0.02$ & & 073729.24-621116.5 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $-30.5 \pm 2.2$ & $14.8 \pm 7.4$\\
07372951+5311116 & $13.87 \pm 0.02$ & $13.36 \pm 0.04$ & $13.06 \pm 0.03$ & & 073729.47+531110.3 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $-31.2 \pm 3.3$ & $-120.8 \pm 7.6$\\
07372969+1938579 & $15.78 \pm 0.07$ & $15.19 \pm 0.10$ & $14.83 \pm 0.10$ & & 073729.76+193856.9 & $14.49 \pm 0.03$ & $14.22 \pm 0.05$ & & $69.6 \pm 7.2$ & $-79.0 \pm 8.1$\\
07373377+3415289 & $11.56 \pm 0.02$ & $10.98 \pm 0.02$ & $10.71 \pm 0.02$ & & 073733.72+341528.9 & $10.55 \pm 0.02$ & $10.36 \pm 0.02$ & & $-52.2 \pm 7.7$ & $-1.2 \pm 5.6$\\
07373636+2321124 & $13.45 \pm 0.02$ & $12.91 \pm 0.02$ & $12.61 \pm 0.02$ & & 073736.36+232111.5 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $7.2 \pm 5.6$ & $-73.6 \pm 7.3$\\
07373731+5117347 & $13.27 \pm 0.02$ & $12.72 \pm 0.03$ & $12.42 \pm 0.02$ & & 073737.24+511734.0 & $12.26 \pm 0.02$ & $12.10 \pm 0.02$ & & $-64.7 \pm 3.7$ & $-64.0 \pm 7.0$\\
07373900+1649203 & $14.57 \pm 0.03$ & $13.95 \pm 0.04$ & $13.62 \pm 0.04$ & & 073738.98+164919.4 & $13.45 \pm 0.03$ & $13.27 \pm 0.03$ & & $-24.6 \pm 5.7$ & $-70.7 \pm 7.5$\\
07374061+7407233 & $13.89 \pm 0.03$ & $13.29 \pm 0.03$ & $13.00 \pm 0.03$ & & 073740.62+740722.3 & $12.74 \pm 0.02$ & $12.56 \pm 0.02$ & & $3.4 \pm 1.1$ & $-84.9 \pm 6.7$\\
07374084+5413325 & $15.12 \pm 0.05$ & $14.58 \pm 0.07$ & $14.30 \pm 0.07$ & & 073740.83+541331.9 & $14.12 \pm 0.03$ & $13.91 \pm 0.04$ & & $-8.6 \pm 4.6$ & $-55.3 \pm 8.1$\\
07374138+5807556 & $15.47 \pm 0.07$ & $14.74 \pm 0.07$ & $14.46 \pm 0.09$ & & 073741.34+580755.2 & $14.12 \pm 0.03$ & $13.86 \pm 0.04$ & & $-26.7 \pm 3.5$ & $-39.7 \pm 9.3$\\
07374165+1555452 & $15.83 \pm 0.09$ & $15.24 \pm 0.12$ & $14.94 \pm 0.12$ & & 073741.73+155544.6 & $14.48 \pm 0.03$ & $14.28 \pm 0.05$ & & $96.4 \pm 8.1$ & $-42.6 \pm 9.1$\\
07374264+6034177 & $16.34 \pm 0.10$ & $15.53 \pm 0.10$ & $14.87 \pm 0.11$ & & 073742.77+603417.8 & $14.63 \pm 0.06$ & $14.29 \pm 0.08$ & & $83.7 \pm 6.8$ & $9.7 \pm 12.9$\\
07374304+4334085 & $16.80 \pm 0.13$ & $16.13 \pm 0.14$ & $15.83 \pm 0.18$ & & 073742.97+433407.6 & $15.60 \pm 0.05$ & $15.43 \pm 0.10$ & & $-71.6 \pm 13.6$ & $-92.9 \pm 22.4$\\
07374397+4335407 & $12.87 \pm 0.02$ & $12.32 \pm 0.03$ & $12.00 \pm 0.02$ & & 073744.02+433539.9 & $11.85 \pm 0.02$ & $11.64 \pm 0.02$ & & $53.0 \pm 4.7$ & $-76.4 \pm 7.0$\\
07374404+5413180 & $14.24 \pm 0.03$ & $13.70 \pm 0.04$ & $13.38 \pm 0.04$ & & 073744.03+541316.9 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-13.0 \pm 4.1$ & $-106.8 \pm 7.6$\\
07374481+6854491 & $16.66 \pm 0.11$ & $16.15 \pm 0.14$ & $15.81 \pm 0.19$ & & 073744.71+685449.1 & $15.50 \pm 0.04$ & $15.31 \pm 0.09$ & & $-47.4 \pm 4.5$ & $2.1 \pm 23.1$\\
07374530+2612552 & $13.85 \pm 0.02$ & $13.24 \pm 0.02$ & $12.97 \pm 0.02$ & & 073745.31+261254.2 & $12.74 \pm 0.02$ & $12.56 \pm 0.03$ & & $11.5 \pm 5.5$ & $-84.3 \pm 6.2$\\
07374655+8145153 & $13.15 \pm 0.02$ & $12.63 \pm 0.01$ & $12.32 \pm 0.02$ & & 073747.35+814514.1 & $12.12 \pm 0.02$ & $11.91 \pm 0.02$ & & $151.7 \pm 3.6$ & $-102.4 \pm 7.4$\\
07374674+4352276 & $14.89 \pm 0.04$ & $14.37 \pm 0.05$ & $13.99 \pm 0.05$ & & 073746.75+435227.1 & $13.81 \pm 0.03$ & $13.64 \pm 0.04$ & & $11.1 \pm 4.3$ & $-40.9 \pm 7.1$\\
07374675+2446475 & $14.95 \pm 0.03$ & $14.36 \pm 0.03$ & $14.07 \pm 0.04$ & & 073746.73+244647.2 & $13.79 \pm 0.03$ & $13.54 \pm 0.04$ & & $-24.0 \pm 5.6$ & $-23.8 \pm 7.2$\\
07374760+2036140 & $15.31 \pm 0.04$ & $14.74 \pm 0.06$ & $14.28 \pm 0.06$ & & 073747.57+203613.8 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $-28.2 \pm 6.6$ & $-21.4 \pm 6.8$\\
07374804+2516413 & $16.56 \pm 0.10$ & $15.98 \pm 0.12$ & $15.35 \pm 0.14$ & & 073747.99+251642.3 & $14.66 \pm 0.03$ & $14.26 \pm 0.05$ & & $-59.7 \pm 11.7$ & $82.1 \pm 15.7$\\
07375076-8031551 & $14.20 \pm 0.03$ & $13.67 \pm 0.03$ & $13.31 \pm 0.04$ & & 073750.74-803154.1 & $13.09 \pm 0.02$ & $12.83 \pm 0.02$ & & $-3.0 \pm 0.7$ & $90.5 \pm 8.0$\\
07375166+6433149 & $13.80 \pm 0.02$ & $13.22 \pm 0.02$ & $12.94 \pm 0.02$ & & 073751.63+643314.1 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $-19.5 \pm 1.9$ & $-64.5 \pm 6.5$\\
07375191-6526293 & $12.07 \pm 0.02$ & $11.48 \pm 0.02$ & $11.17 \pm 0.02$ & & 073751.82-652627.9 & $10.99 \pm 0.02$ & $10.82 \pm 0.02$ & & $-52.7 \pm 2.2$ & $132.6 \pm 8.1$\\
07375362+2705034 & $15.15 \pm 0.04$ & $14.58 \pm 0.04$ & $14.25 \pm 0.05$ & & 073753.64+270502.3 & $14.00 \pm 0.03$ & $13.78 \pm 0.04$ & & $19.8 \pm 5.7$ & $-81.4 \pm 6.9$\\
07375379+3833045 & $14.40 \pm 0.03$ & $13.82 \pm 0.03$ & $13.47 \pm 0.04$ & & 073753.79+383302.9 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $-3.8 \pm 4.2$ & $-130.6 \pm 6.8$\\
07375465+2449571 & $16.90 \pm 0.14$ & $16.20 \pm 0.15$ & $15.41 \pm 0.14$ & & 073754.64+244958.2 & $14.83 \pm 0.03$ & $14.63 \pm 0.06$ & & $-11.0 \pm 14.4$ & $83.7 \pm 16.8$\\
07375623-6407548 & $14.44 \pm 0.04$ & $13.85 \pm 0.04$ & $13.57 \pm 0.04$ & & 073756.30-640754.5 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $41.8 \pm 2.3$ & $32.4 \pm 7.0$\\
07375751+6937563 & $15.38 \pm 0.04$ & $14.71 \pm 0.04$ & $14.41 \pm 0.06$ & & 073757.47+693756.1 & $14.21 \pm 0.03$ & $14.04 \pm 0.04$ & & $-21.7 \pm 2.0$ & $-22.6 \pm 7.5$\\
07375778+3201489 & $13.27 \pm 0.02$ & $12.65 \pm 0.02$ & $12.36 \pm 0.02$ & & 073757.74+320148.4 & $12.20 \pm 0.02$ & $11.97 \pm 0.02$ & & $-41.3 \pm 4.5$ & $-39.2 \pm 7.2$\\
07375780+3224327 & $15.03 \pm 0.04$ & $14.48 \pm 0.05$ & $14.18 \pm 0.06$ & & 073757.84+322431.9 & $14.01 \pm 0.03$ & $13.81 \pm 0.04$ & & $42.0 \pm 5.2$ & $-65.5 \pm 7.4$\\
07375851+4913113 & $13.29 \pm 0.03$ & $12.77 \pm 0.03$ & $12.49 \pm 0.03$ & & 073758.39+491309.5 & $12.32 \pm 0.02$ & $12.09 \pm 0.02$ & & $-106.7 \pm 4.4$ & $-172.7 \pm 8.0$\\
07375943+4248089 & $15.71 \pm 0.06$ & $14.90 \pm 0.07$ & $14.57 \pm 0.09$ & & 073759.47+424808.3 & $14.29 \pm 0.03$ & $14.08 \pm 0.04$ & & $35.6 \pm 4.9$ & $-51.9 \pm 8.9$\\
07375952-5912011 & $16.40 \pm 0.12$ & $15.77 \pm 0.14$ & $15.43 \pm 0.20$ & & 073759.45-591201.0 & $15.20 \pm 0.03$ & $14.84 \pm 0.04$ & & $-48.4 \pm 5.9$ & $8.2 \pm 25.3$\\
07375966+6558511 & $14.34 \pm 0.03$ & $13.79 \pm 0.03$ & $13.48 \pm 0.03$ & & 073759.67+655850.2 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $7.9 \pm 1.9$ & $-79.1 \pm 6.8$\\
07375987+5530037 & $14.74 \pm 0.04$ & $14.08 \pm 0.05$ & $13.78 \pm 0.05$ & & 073759.83+553002.6 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $-32.6 \pm 4.1$ & $-109.7 \pm 8.5$\\
07380028+3835283 & $15.98 \pm 0.08$ & $15.44 \pm 0.11$ & $15.02 \pm 0.14$ & & 073800.22+383528.1 & $14.84 \pm 0.03$ & $14.51 \pm 0.05$ & & $-48.6 \pm 6.8$ & $-11.5 \pm 9.8$\\
07380155+6436490 & $13.80 \pm 0.02$ & $13.22 \pm 0.02$ & $12.94 \pm 0.02$ & & 073801.59+643648.1 & $12.76 \pm 0.02$ & $12.59 \pm 0.02$ & & $21.2 \pm 1.9$ & $-77.0 \pm 6.6$\\
07380389+3536096 & $14.23 \pm 0.03$ & $13.63 \pm 0.03$ & $13.26 \pm 0.03$ & & 073803.89+353608.9 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $-1.3 \pm 5.3$ & $-51.9 \pm 6.9$\\
07380394-7149343 & $16.22 \pm 0.10$ & $15.54 \pm 0.13$ & $15.14 \pm 0.14$ & & 073803.53-714934.5 & $14.81 \pm 0.03$ & $14.56 \pm 0.04$ & & $-186.8 \pm 9.2$ & $-23.0 \pm 15.4$\\
07380628-6707379 & $14.61 \pm 0.03$ & $13.86 \pm 0.02$ & $13.56 \pm 0.03$ & & 073806.21-670737.1 & $13.35 \pm 0.02$ & $13.17 \pm 0.03$ & & $-37.5 \pm 2.5$ & $67.7 \pm 7.7$\\
07380664-8121403 & $13.07 \pm 0.02$ & $12.47 \pm 0.03$ & $12.20 \pm 0.02$ & & 073806.59-812139.7 & $12.01 \pm 0.02$ & $11.84 \pm 0.02$ & & $-10.4 \pm 0.6$ & $55.6 \pm 8.6$\\
07380715+4138480 & $14.56 \pm 0.03$ & $13.94 \pm 0.03$ & $13.67 \pm 0.05$ & & 073807.09+413847.9 & $13.50 \pm 0.03$ & $13.32 \pm 0.03$ & & $-53.1 \pm 4.2$ & $-15.7 \pm 7.7$\\
07380840+4912158 & $15.85 \pm 0.08$ & $15.34 \pm 0.11$ & $15.05 \pm 0.14$ & & 073808.36+491215.9 & $14.80 \pm 0.03$ & $14.51 \pm 0.05$ & & $-37.3 \pm 5.3$ & $12.3 \pm 10.3$\\
07380944+1859214 & $14.88 \pm 0.03$ & $14.25 \pm 0.04$ & $13.80 \pm 0.04$ & & 073809.41+185921.6 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $-31.4 \pm 5.9$ & $13.9 \pm 7.0$\\
07380995+2231545 & $13.84 \pm 0.02$ & $13.25 \pm 0.02$ & $12.97 \pm 0.03$ & & 073809.93+223153.5 & $12.78 \pm 0.02$ & $12.60 \pm 0.03$ & & $-16.1 \pm 5.2$ & $-79.7 \pm 6.7$\\
07381097+3836585 & $14.85 \pm 0.03$ & $14.22 \pm 0.04$ & $13.84 \pm 0.05$ & & 073810.96+383657.9 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $-7.6 \pm 4.5$ & $-47.5 \pm 6.5$\\
07381645+4509594 & $16.12 \pm 0.09$ & $15.59 \pm 0.11$ & $15.25 \pm 0.14$ & & 073816.56+450959.1 & $14.95 \pm 0.05$ & $14.66 \pm 0.07$ & & $93.6 \pm 10.4$ & $-33.8 \pm 19.0$\\
07381909+2917508 & $16.42 \pm 0.09$ & $15.77 \pm 0.11$ & $15.12 \pm 0.12$ & & 073819.16+291751.1 & $14.69 \pm 0.03$ & $14.42 \pm 0.06$ & & $65.2 \pm 11.2$ & $21.1 \pm 14.3$\\
07382161+3425590 & $14.56 \pm 0.03$ & $14.02 \pm 0.04$ & $13.69 \pm 0.04$ & & 073821.56+342558.7 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $-52.7 \pm 4.8$ & $-25.2 \pm 6.9$\\
07382163-8042497 & $14.51 \pm 0.04$ & $13.82 \pm 0.03$ & $13.48 \pm 0.05$ & & 073821.68-804250.1 & $13.33 \pm 0.02$ & $13.12 \pm 0.02$ & & $10.2 \pm 0.7$ & $-39.4 \pm 7.8$\\
07382244-6716112 & $14.94 \pm 0.05$ & $14.37 \pm 0.05$ & $14.09 \pm 0.05$ & & 073822.37-671611.3 & $13.93 \pm 0.02$ & $13.74 \pm 0.03$ & & $-38.1 \pm 2.6$ & $-11.2 \pm 7.1$\\
07382284+2955276 & $16.26 \pm 0.08$ & $15.58 \pm 0.09$ & $15.30 \pm 0.13$ & & 073822.97+295526.8 & $14.72 \pm 0.03$ & $14.52 \pm 0.06$ & & $136.9 \pm 11.4$ & $-58.6 \pm 15.1$\\
07382286+2909315 & $16.58 \pm 0.09$ & $15.83 \pm 0.10$ & $15.54 \pm 0.15$ & & 073822.93+290931.8 & $15.31 \pm 0.04$ & $15.08 \pm 0.09$ & & $77.8 \pm 12.9$ & $23.2 \pm 17.6$\\
07382329+4220462 & $13.82 \pm 0.02$ & $13.26 \pm 0.03$ & $12.91 \pm 0.03$ & & 073823.27+422045.1 & $12.70 \pm 0.02$ & $12.51 \pm 0.03$ & & $-21.7 \pm 4.0$ & $-98.6 \pm 6.7$\\
07382480-7141005 & $16.22 \pm 0.10$ & $15.66 \pm 0.13$ & $15.21 \pm 0.17$ & & 073824.69-714100.4 & $14.89 \pm 0.03$ & $14.61 \pm 0.04$ & & $-50.0 \pm 3.4$ & $11.2 \pm 18.0$\\
07382635-6706516 & $13.60 \pm 0.02$ & $13.09 \pm 0.03$ & $12.73 \pm 0.03$ & & 073826.44-670652.3 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $47.0 \pm 2.8$ & $-64.5 \pm 7.5$\\
07382659+2658452 & $12.99 \pm 0.02$ & $12.42 \pm 0.02$ & $12.12 \pm 0.02$ & & 073826.68+265843.4 & $11.94 \pm 0.02$ & $11.77 \pm 0.02$ & & $99.7 \pm 5.2$ & $-147.6 \pm 6.5$\\
07382861+6420274 & $16.32 \pm 0.11$ & $15.73 \pm 0.11$ & $15.37 \pm 0.17$ & & 073828.61+642025.0 & $14.75 \pm 0.03$ & $14.44 \pm 0.05$ & & $-2.3 \pm 4.2$ & $-207.3 \pm 19.8$\\
07383056+2953282 & $14.71 \pm 0.03$ & $14.05 \pm 0.04$ & $13.76 \pm 0.04$ & & 073830.52+295327.9 & $13.59 \pm 0.03$ & $13.41 \pm 0.04$ & & $-33.5 \pm 5.3$ & $-20.3 \pm 7.8$\\
07383155+6033584 & $16.43 \pm 0.11$ & $15.81 \pm 0.13$ & $15.47 \pm 0.18$ & & 073831.43+603358.4 & $15.11 \pm 0.03$ & $14.92 \pm 0.06$ & & $-74.2 \pm 6.6$ & $-2.1 \pm 20.5$\\
07383168+3205229 & $15.31 \pm 0.05$ & $14.67 \pm 0.05$ & $14.39 \pm 0.07$ & & 073831.65+320523.2 & $14.20 \pm 0.03$ & $13.95 \pm 0.04$ & & $-31.5 \pm 5.9$ & $28.5 \pm 8.2$\\
07383177+4453408 & $14.87 \pm 0.03$ & $14.18 \pm 0.04$ & $13.83 \pm 0.04$ & & 073831.75+445339.8 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $-22.2 \pm 4.1$ & $-87.7 \pm 7.1$\\
07383288+2605433 & $15.84 \pm 0.05$ & $15.24 \pm 0.06$ & $14.95 \pm 0.09$ & & 073832.92+260542.7 & $14.61 \pm 0.03$ & $14.44 \pm 0.06$ & & $45.7 \pm 7.2$ & $-46.7 \pm 8.6$\\
07383324+2023191 & $15.45 \pm 0.05$ & $14.94 \pm 0.07$ & $14.59 \pm 0.07$ & & 073833.26+202318.9 & $14.38 \pm 0.03$ & $14.19 \pm 0.05$ & & $30.7 \pm 6.9$ & $-19.0 \pm 7.6$\\
07383421+3401424 & $14.43 \pm 0.03$ & $13.89 \pm 0.03$ & $13.52 \pm 0.04$ & & 073834.18+340142.5 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $-33.3 \pm 4.7$ & $8.2 \pm 6.8$\\
07383949+6830273 & $13.64 \pm 0.02$ & $13.00 \pm 0.02$ & $12.72 \pm 0.02$ & & 073839.51+683026.4 & $12.55 \pm 0.02$ & $12.36 \pm 0.03$ & & $10.0 \pm 1.6$ & $-80.8 \pm 8.1$\\
07384131+6224290 & $14.65 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.04$ & & 073841.29+622428.6 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $-13.9 \pm 2.3$ & $-31.7 \pm 6.8$\\
07384251+7042037 & $16.74 \pm 0.13$ & $16.00 \pm 0.14$ & $15.52 \pm 0.17$ & & 073842.64+704204.0 & $14.72 \pm 0.03$ & $14.45 \pm 0.05$ & & $55.4 \pm 3.1$ & $27.7 \pm 18.6$\\
07384273+1355493 & $13.98 \pm 0.02$ & $13.45 \pm 0.03$ & $13.13 \pm 0.03$ & & 073842.69+135549.0 & $12.89 \pm 0.02$ & $12.64 \pm 0.03$ & & $-54.3 \pm 6.3$ & $-24.5 \pm 6.4$\\
07384719+4925272 & $10.63 \pm 0.02$ & $10.00 \pm 0.03$ & $9.70 \pm 0.02$ & & 073847.24+492521.8 & $9.48 \pm 0.02$ & $9.29 \pm 0.02$ & & $39.8 \pm 3.4$ & $-502.0 \pm 14.0$\\
07384729-7655148 & $12.90 \pm 0.02$ & $12.32 \pm 0.03$ & $12.05 \pm 0.02$ & & 073847.18-765514.1 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $-36.7 \pm 1.3$ & $66.3 \pm 7.8$\\
07384842+4017250 & $16.10 \pm 0.09$ & $15.34 \pm 0.11$ & $15.03 \pm 0.14$ & & 073848.36+401724.7 & $14.75 \pm 0.03$ & $14.53 \pm 0.05$ & & $-56.5 \pm 9.3$ & $-20.1 \pm 14.6$\\
07384854+4506544 & $15.22 \pm 0.04$ & $14.60 \pm 0.05$ & $14.33 \pm 0.07$ & & 073848.48+450653.6 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $-54.8 \pm 4.6$ & $-76.0 \pm 7.6$\\
07384876+3446062 & $14.43 \pm 0.03$ & $13.79 \pm 0.03$ & $13.52 \pm 0.04$ & & 073848.72+344605.4 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $-38.1 \pm 5.1$ & $-65.3 \pm 7.7$\\
07384935+2851433 & $15.60 \pm 0.04$ & $14.91 \pm 0.05$ & $14.64 \pm 0.07$ & & 073849.33+285142.8 & $14.39 \pm 0.03$ & $14.22 \pm 0.05$ & & $-18.6 \pm 6.1$ & $-42.2 \pm 7.5$\\
07385030+1730543 & $15.21 \pm 0.05$ & $14.67 \pm 0.06$ & $14.40 \pm 0.07$ & & 073850.28+173054.0 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $-28.9 \pm 6.9$ & $-26.0 \pm 8.1$\\
07385213+3647253 & $14.27 \pm 0.03$ & $13.63 \pm 0.03$ & $13.33 \pm 0.04$ & & 073852.10+364725.1 & $13.12 \pm 0.02$ & $12.86 \pm 0.03$ & & $-26.9 \pm 4.8$ & $-19.8 \pm 6.8$\\
07385267+2643408 & $15.49 \pm 0.03$ & $14.88 \pm 0.04$ & $14.57 \pm 0.06$ & & 073852.69+264340.3 & $14.34 \pm 0.03$ & $14.07 \pm 0.05$ & & $19.6 \pm 6.1$ & $-42.4 \pm 7.8$\\
07385505+5610202 & $14.07 \pm 0.03$ & $13.49 \pm 0.04$ & $13.22 \pm 0.03$ & & 073855.00+561019.7 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $-33.9 \pm 3.4$ & $-46.2 \pm 7.9$\\
07385531-6733155 & $13.79 \pm 0.03$ & $13.19 \pm 0.03$ & $12.88 \pm 0.03$ & & 073855.29-673315.1 & $12.72 \pm 0.02$ & $12.55 \pm 0.02$ & & $-10.6 \pm 1.7$ & $38.0 \pm 7.0$\\
07385676+2126148 & $13.71 \pm 0.02$ & $13.11 \pm 0.02$ & $12.82 \pm 0.02$ & & 073856.86+212615.1 & $12.65 \pm 0.02$ & $12.47 \pm 0.03$ & & $112.7 \pm 5.8$ & $30.8 \pm 6.6$\\
07385856+2613036 & $14.51 \pm 0.03$ & $13.96 \pm 0.03$ & $13.63 \pm 0.04$ & & 073858.52+261303.3 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $-43.7 \pm 5.4$ & $-27.7 \pm 6.3$\\
07385892+6613001 & $16.79 \pm 0.13$ & $16.03 \pm 0.14$ & $15.35 \pm 0.13$ & & 073858.83+661259.7 & $14.61 \pm 0.03$ & $14.35 \pm 0.04$ & & $-46.0 \pm 3.4$ & $-33.4 \pm 18.5$\\
07385920+2803025 & $14.51 \pm 0.03$ & $13.93 \pm 0.03$ & $13.65 \pm 0.04$ & & 073859.17+280302.5 & $13.46 \pm 0.03$ & $13.28 \pm 0.03$ & & $-30.2 \pm 5.3$ & $1.7 \pm 6.4$\\
07390058+4523350 & $15.31 \pm 0.05$ & $14.68 \pm 0.05$ & $14.29 \pm 0.06$ & & 073900.55+452334.8 & $14.01 \pm 0.03$ & $13.75 \pm 0.04$ & & $-26.8 \pm 4.3$ & $-19.0 \pm 7.1$\\
07390193+3530535 & $14.32 \pm 0.03$ & $13.71 \pm 0.03$ & $13.38 \pm 0.04$ & & 073901.93+353051.9 & $13.19 \pm 0.03$ & $12.93 \pm 0.03$ & & $-2.1 \pm 4.5$ & $-129.0 \pm 8.7$\\
07390312+2634115 & $16.98 \pm 0.15$ & $16.00 \pm 0.14$ & $15.40 \pm 0.14$ & & 073903.03+263412.2 & $14.63 \pm 0.03$ & $14.23 \pm 0.05$ & & $-104.4 \pm 13.4$ & $56.2 \pm 14.9$\\
07390359+1951565 & $14.61 \pm 0.03$ & $14.05 \pm 0.04$ & $13.78 \pm 0.04$ & & 073903.56+195156.1 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $-26.0 \pm 5.8$ & $-34.7 \pm 6.9$\\
07390359+7734527 & $11.74 \pm 0.02$ & $11.15 \pm 0.01$ & $10.85 \pm 0.02$ & & 073902.85+773448.0 & $10.69 \pm 0.03$ & $10.52 \pm 0.02$ & & $-208.9 \pm 5.0$ & $-406.6 \pm 11.4$\\
07390452+3349128 & $16.00 \pm 0.09$ & $15.42 \pm 0.11$ & $15.10 \pm 0.14$ & & 073904.48+334911.5 & $14.86 \pm 0.03$ & $14.68 \pm 0.06$ & & $-40.6 \pm 7.9$ & $-106.8 \pm 11.4$\\
07390527-6421182 & $14.16 \pm 0.03$ & $13.59 \pm 0.04$ & $13.27 \pm 0.03$ & & 073905.19-642117.2 & $13.08 \pm 0.02$ & $12.90 \pm 0.02$ & & $-51.4 \pm 2.4$ & $95.4 \pm 7.3$\\
07391004+4841315 & $12.79 \pm 0.02$ & $12.21 \pm 0.03$ & $11.94 \pm 0.02$ & & 073909.84+484128.9 & $11.75 \pm 0.02$ & $11.57 \pm 0.02$ & & $-192.8 \pm 5.9$ & $-242.4 \pm 8.9$\\
07391066-6325592 & $11.85 \pm 0.02$ & $11.29 \pm 0.02$ & $10.99 \pm 0.02$ & & 073910.54-632557.5 & $10.82 \pm 0.02$ & $10.65 \pm 0.02$ & & $-75.6 \pm 2.7$ & $149.6 \pm 7.6$\\
07391092+7730326 & $14.34 \pm 0.03$ & $13.82 \pm 0.04$ & $13.52 \pm 0.04$ & & 073910.83+773032.7 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $-26.6 \pm 1.1$ & $14.1 \pm 6.5$\\
07391104+6610325 & $17.05 \pm 0.17$ & $15.94 \pm 0.13$ & $15.15 \pm 0.11$ & & 073911.10+661032.6 & $14.43 \pm 0.03$ & $14.10 \pm 0.04$ & & $30.2 \pm 3.6$ & $8.1 \pm 19.9$\\
07391465-8840408 & $11.02 \pm 0.02$ & $10.45 \pm 0.02$ & $10.16 \pm 0.02$ & & 073911.43-884038.4 & $9.98 \pm 0.02$ & $9.80 \pm 0.02$ & & $-107.5 \pm 2.6$ & $229.1 \pm 12.5$\\
07391511-6252379 & $14.51 \pm 0.03$ & $13.91 \pm 0.02$ & $13.55 \pm 0.04$ & & 073914.99-625237.8 & $13.37 \pm 0.02$ & $13.17 \pm 0.02$ & & $-77.9 \pm 2.9$ & $9.9 \pm 6.8$\\
07391735-5903518 & $16.28 \pm 0.11$ & $15.47 \pm 0.13$ & $14.95 \pm 0.14$ & & 073917.25-590350.4 & $14.56 \pm 0.03$ & $14.30 \pm 0.03$ & & $-70.6 \pm 4.2$ & $125.8 \pm 11.8$\\
07391742+6437382 & $14.86 \pm 0.03$ & $14.24 \pm 0.04$ & $13.95 \pm 0.05$ & & 073917.39+643737.7 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $-16.7 \pm 2.1$ & $-43.3 \pm 6.9$\\
07391772+5413597 & $16.21 \pm 0.12$ & $15.62 \pm 0.16$ & $15.10 \pm 0.14$ & & 073917.59+541359.6 & $14.25 \pm 0.03$ & $14.00 \pm 0.04$ & & $-102.5 \pm 7.0$ & $-9.2 \pm 20.4$\\
07392044+5927087 & $13.93 \pm 0.03$ & $13.41 \pm 0.04$ & $13.13 \pm 0.03$ & & 073920.41+592708.4 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $-21.7 \pm 2.6$ & $-23.6 \pm 7.8$\\
07392184+2151310 & $15.26 \pm 0.04$ & $14.50 \pm 0.05$ & $14.17 \pm 0.05$ & & 073921.82+215130.0 & $13.96 \pm 0.03$ & $13.70 \pm 0.04$ & & $-18.7 \pm 6.0$ & $-76.8 \pm 7.0$\\
07392553+6004252 & $13.68 \pm 0.02$ & $13.15 \pm 0.02$ & $12.78 \pm 0.02$ & & 073925.52+600424.6 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $-3.8 \pm 2.2$ & $-54.4 \pm 6.4$\\
07392680+7516230 & $15.23 \pm 0.04$ & $14.69 \pm 0.07$ & $14.36 \pm 0.08$ & & 073926.72+751622.2 & $14.18 \pm 0.03$ & $13.97 \pm 0.04$ & & $-26.8 \pm 1.4$ & $-70.4 \pm 8.0$\\
07392887+1302192 & $16.20 \pm 0.10$ & $15.52 \pm 0.12$ & $15.03 \pm 0.13$ & & 073928.80+130220.3 & $14.88 \pm 0.04$ & $14.62 \pm 0.06$ & & $-77.8 \pm 15.6$ & $89.3 \pm 15.2$\\
07392932+1833423 & $13.97 \pm 0.02$ & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & 073929.40+183341.1 & $12.98 \pm 0.03$ & $12.79 \pm 0.03$ & & $97.5 \pm 5.9$ & $-94.1 \pm 7.0$\\
07392939+2237498 & $13.61 \pm 0.02$ & $12.99 \pm 0.02$ & $12.70 \pm 0.02$ & & 073929.46+223750.0 & $12.49 \pm 0.02$ & $12.26 \pm 0.02$ & & $69.4 \pm 5.4$ & $19.5 \pm 7.2$\\
07392960+2456527 & $16.53 \pm 0.11$ & $15.89 \pm 0.12$ & $15.52 \pm 0.18$ & & 073929.58+245651.2 & $15.05 \pm 0.04$ & $14.79 \pm 0.07$ & & $-18.0 \pm 15.4$ & $-120.5 \pm 20.0$\\
07392979+1436294 & $13.73 \pm 0.02$ & $13.13 \pm 0.02$ & $12.84 \pm 0.02$ & & 073929.76+143628.8 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $-43.0 \pm 6.2$ & $-45.6 \pm 5.8$\\
07392991+7013512 & $16.89 \pm 0.14$ & $16.26 \pm 0.14$ & $15.75 \pm 0.17$ & & 073930.10+701350.3 & $15.49 \pm 0.04$ & $15.17 \pm 0.08$ & & $85.2 \pm 3.9$ & $-76.5 \pm 19.0$\\
07393067-7228239 & $14.21 \pm 0.03$ & $13.67 \pm 0.03$ & $13.35 \pm 0.04$ & & 073930.58-722823.8 & $13.16 \pm 0.02$ & $12.96 \pm 0.02$ & & $-39.6 \pm 1.6$ & $11.2 \pm 7.9$\\
07393125+7249387 & $13.14 \pm 0.02$ & $12.61 \pm 0.03$ & $12.31 \pm 0.02$ & & 073931.25+724937.5 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $-1.2 \pm 1.1$ & $-97.9 \pm 7.3$\\
07393210+5031077 & $12.80 \pm 0.03$ & $12.23 \pm 0.03$ & $11.94 \pm 0.02$ & & 073932.01+503107.2 & $11.65 \pm 0.02$ & $11.45 \pm 0.02$ & & $-86.6 \pm 3.9$ & $-46.1 \pm 7.5$\\
07393345+3313379 & $14.03 \pm 0.02$ & $13.36 \pm 0.03$ & $13.05 \pm 0.03$ & & 073933.40+331338.0 & $12.87 \pm 0.02$ & $12.65 \pm 0.02$ & & $-56.1 \pm 4.6$ & $3.8 \pm 5.9$\\
07393436+4750152 & $14.89 \pm 0.03$ & $14.36 \pm 0.04$ & $14.08 \pm 0.05$ & & 073934.31+475015.4 & $13.78 \pm 0.03$ & $13.61 \pm 0.04$ & & $-48.7 \pm 4.0$ & $11.7 \pm 6.9$\\
07393560+3402086 & $14.58 \pm 0.03$ & $13.95 \pm 0.04$ & $13.67 \pm 0.04$ & & 073935.56+340207.6 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $-39.4 \pm 4.8$ & $-84.4 \pm 6.6$\\
07393654+7021594 & $13.98 \pm 0.02$ & $13.41 \pm 0.03$ & $13.13 \pm 0.02$ & & 073936.44+702158.3 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $-42.3 \pm 1.7$ & $-89.1 \pm 6.7$\\
07393735+4508149 & $15.66 \pm 0.06$ & $15.06 \pm 0.08$ & $14.73 \pm 0.08$ & & 073937.31+450814.3 & $14.57 \pm 0.03$ & $14.31 \pm 0.05$ & & $-42.5 \pm 5.2$ & $-54.3 \pm 8.1$\\
07393761-8127319 & $15.16 \pm 0.04$ & $14.61 \pm 0.06$ & $14.30 \pm 0.08$ & & 073937.46-812731.6 & $14.05 \pm 0.02$ & $13.84 \pm 0.03$ & & $-30.7 \pm 1.0$ & $22.3 \pm 8.9$\\
07393782+3040175 & $15.69 \pm 0.06$ & $15.16 \pm 0.08$ & $14.87 \pm 0.10$ & & 073937.80+304016.8 & $14.60 \pm 0.03$ & $14.39 \pm 0.05$ & & $-14.1 \pm 6.3$ & $-51.9 \pm 8.7$\\
07393839-8013112 & $14.55 \pm 0.04$ & $13.94 \pm 0.04$ & $13.62 \pm 0.04$ & & 073938.33-801310.0 & $13.36 \pm 0.02$ & $13.17 \pm 0.02$ & & $-13.1 \pm 0.8$ & $117.0 \pm 10.7$\\
07393876+6603400 & $14.78 \pm 0.03$ & $14.24 \pm 0.04$ & $13.93 \pm 0.04$ & & 073938.63+660339.4 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $-67.8 \pm 2.6$ & $-52.6 \pm 12.3$\\
07393903+6348194 & $14.90 \pm 0.03$ & $14.19 \pm 0.05$ & $13.85 \pm 0.05$ & & 073938.69+634818.0 & $13.61 \pm 0.02$ & $13.35 \pm 0.03$ & & $-199.8 \pm 5.0$ & $-119.3 \pm 7.1$\\
07394006+3543010 & $13.87 \pm 0.02$ & $13.30 \pm 0.03$ & $13.03 \pm 0.03$ & & 073940.03+354300.5 & $12.84 \pm 0.02$ & $12.63 \pm 0.02$ & & $-37.5 \pm 4.4$ & $-38.2 \pm 6.7$\\
07394245+2926275 & $13.25 \pm 0.02$ & $12.69 \pm 0.02$ & $12.34 \pm 0.02$ & & 073942.45+292625.5 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $-5.0 \pm 4.7$ & $-164.8 \pm 8.0$\\
07394326+2921148 & $13.44 \pm 0.02$ & $12.79 \pm 0.02$ & $12.46 \pm 0.02$ & & 073943.23+292112.8 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $-26.7 \pm 4.7$ & $-161.2 \pm 7.9$\\
07394469+2725017 & $14.50 \pm 0.02$ & $13.90 \pm 0.03$ & $13.63 \pm 0.03$ & & 073944.72+272501.3 & $13.47 \pm 0.02$ & $13.27 \pm 0.03$ & & $26.0 \pm 5.7$ & $-32.2 \pm 6.3$\\
07394481+5944357 & $14.49 \pm 0.04$ & $13.74 \pm 0.05$ & $13.41 \pm 0.04$ & & 073944.78+594435.2 & $13.15 \pm 0.02$ & $12.98 \pm 0.03$ & & $-18.1 \pm 2.7$ & $-50.5 \pm 7.1$\\
07394555+3359298 & $14.79 \pm 0.03$ & $14.21 \pm 0.04$ & $13.90 \pm 0.05$ & & 073945.51+335928.8 & $13.71 \pm 0.03$ & $13.49 \pm 0.04$ & & $-36.9 \pm 5.0$ & $-84.2 \pm 6.9$\\
07394663+4537157 & $13.46 \pm 0.02$ & $12.91 \pm 0.02$ & $12.60 \pm 0.02$ & & 073946.65+453715.4 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $17.9 \pm 3.6$ & $-27.5 \pm 7.0$\\
07394820-6436019 & $15.16 \pm 0.05$ & $14.56 \pm 0.05$ & $14.17 \pm 0.07$ & & 073948.17-643601.5 & $14.02 \pm 0.03$ & $13.83 \pm 0.03$ & & $-16.0 \pm 2.3$ & $32.9 \pm 7.4$\\
07394860-8103165 & $14.97 \pm 0.05$ & $14.36 \pm 0.05$ & $14.06 \pm 0.07$ & & 073948.46-810316.0 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $-29.5 \pm 1.0$ & $50.2 \pm 9.7$\\
07394944+2808050 & $14.34 \pm 0.02$ & $13.78 \pm 0.03$ & $13.48 \pm 0.03$ & & 073949.41+280804.8 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $-27.6 \pm 5.2$ & $-15.8 \pm 6.2$\\
07395082+2548118 & $16.11 \pm 0.06$ & $15.47 \pm 0.08$ & $15.19 \pm 0.12$ & & 073950.72+254811.4 & $14.82 \pm 0.03$ & $14.63 \pm 0.06$ & & $-117.4 \pm 9.4$ & $-26.4 \pm 10.9$\\
07395108+1109512 & $14.08 \pm 0.03$ & $13.47 \pm 0.03$ & $13.15 \pm 0.04$ & & 073951.09+110950.7 & $12.98 \pm 0.02$ & $12.81 \pm 0.03$ & & $11.3 \pm 10.0$ & $-49.3 \pm 9.6$\\
07395160+1909445 & $15.04 \pm 0.04$ & $14.52 \pm 0.05$ & $14.23 \pm 0.06$ & & 073951.58+190944.7 & $14.05 \pm 0.03$ & $13.83 \pm 0.04$ & & $-28.0 \pm 6.2$ & $18.1 \pm 6.7$\\
07395343+2837492 & $14.22 \pm 0.02$ & $13.64 \pm 0.02$ & $13.33 \pm 0.03$ & & 073953.39+283749.2 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-37.2 \pm 5.0$ & $0.9 \pm 6.1$\\
07395435+2335509 & $13.69 \pm 0.02$ & $13.11 \pm 0.03$ & $12.84 \pm 0.03$ & & 073954.38+233551.2 & $12.65 \pm 0.02$ & $12.42 \pm 0.03$ & & $40.4 \pm 5.7$ & $27.6 \pm 5.9$\\
07395517+4707032 & $14.70 \pm 0.03$ & $14.06 \pm 0.04$ & $13.73 \pm 0.04$ & & 073955.14+470702.6 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $-25.1 \pm 3.9$ & $-54.4 \pm 6.8$\\
07395549+2418169 & $16.77 \pm 0.11$ & $16.22 \pm 0.15$ & $15.82 \pm 0.19$ & & 073956.28+241832.2 & $15.61 \pm 0.04$ & $15.10 \pm 0.08$ & & $866.1 \pm 26.7$ & $1231.4 \pm 34.3$\\
07395561+1427449 & $15.79 \pm 0.07$ & $15.17 \pm 0.09$ & $14.90 \pm 0.10$ & & 073955.57+142744.3 & $14.55 \pm 0.03$ & $14.38 \pm 0.05$ & & $-44.3 \pm 7.9$ & $-45.2 \pm 9.1$\\
07395565-8147008 & $14.98 \pm 0.05$ & $14.44 \pm 0.05$ & $14.15 \pm 0.06$ & & 073955.78-814700.6 & $13.95 \pm 0.03$ & $13.78 \pm 0.03$ & & $25.2 \pm 0.9$ & $18.1 \pm 8.9$\\
07395588+2414455 & $15.12 \pm 0.03$ & $14.45 \pm 0.04$ & $14.16 \pm 0.05$ & & 073955.87+241445.1 & $13.87 \pm 0.03$ & $13.65 \pm 0.04$ & & $-18.2 \pm 5.7$ & $-30.8 \pm 6.6$\\
07395641+4455004 & $14.91 \pm 0.04$ & $14.36 \pm 0.05$ & $14.08 \pm 0.05$ & & 073956.38+445459.9 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $-26.8 \pm 4.2$ & $-41.5 \pm 7.1$\\
07395702+2559552 & $14.96 \pm 0.03$ & $14.35 \pm 0.04$ & $14.05 \pm 0.04$ & & 073957.05+255954.9 & $13.87 \pm 0.03$ & $13.66 \pm 0.04$ & & $35.3 \pm 5.8$ & $-21.6 \pm 6.8$\\
07395738+4701353 & $16.00 \pm 0.09$ & $15.32 \pm 0.10$ & $14.99 \pm 0.13$ & & 073957.34+470134.6 & $14.81 \pm 0.03$ & $14.55 \pm 0.05$ & & $-30.2 \pm 6.1$ & $-58.2 \pm 11.5$\\
07400014+1502004 & $13.61 \pm 0.02$ & $12.98 \pm 0.02$ & $12.64 \pm 0.02$ & & 074000.13+150203.2 & $12.43 \pm 0.02$ & $12.20 \pm 0.02$ & & $-11.0 \pm 6.1$ & $221.4 \pm 7.9$\\
07400204+8352342 & $15.29 \pm 0.06$ & $14.77 \pm 0.08$ & $14.50 \pm 0.10$ & & 074001.91+835233.3 & $14.27 \pm 0.03$ & $14.07 \pm 0.03$ & & $-18.3 \pm 0.7$ & $-72.7 \pm 8.1$\\
07400211+3722388 & $16.09 \pm 0.09$ & $15.54 \pm 0.12$ & $15.09 \pm 0.15$ & & 074002.01+372239.6 & $14.74 \pm 0.03$ & $14.54 \pm 0.06$ & & $-103.3 \pm 13.5$ & $65.4 \pm 20.1$\\
07400215+4213229 & $15.81 \pm 0.07$ & $15.21 \pm 0.08$ & $14.92 \pm 0.12$ & & 074002.07+421322.2 & $14.59 \pm 0.03$ & $14.30 \pm 0.05$ & & $-75.5 \pm 6.7$ & $-59.5 \pm 10.1$\\
07400235+2924243 & $15.10 \pm 0.03$ & $14.47 \pm 0.03$ & $14.15 \pm 0.05$ & & 074002.33+292423.9 & $13.99 \pm 0.03$ & $13.75 \pm 0.04$ & & $-23.0 \pm 5.5$ & $-27.1 \pm 7.4$\\
07400277+6154596 & $14.89 \pm 0.04$ & $14.33 \pm 0.05$ & $13.98 \pm 0.06$ & & 074002.74+615458.9 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $-18.2 \pm 2.6$ & $-69.0 \pm 7.5$\\
07400380+2501159 & $14.24 \pm 0.02$ & $13.63 \pm 0.02$ & $13.25 \pm 0.03$ & & 074003.74+250115.1 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $-67.0 \pm 5.3$ & $-61.1 \pm 6.1$\\
07400966+3212032 & $16.19 \pm 0.09$ & $14.86 \pm 0.06$ & $14.22 \pm 0.06$ & & 074009.62+321201.9 & $13.51 \pm 0.03$ & $13.18 \pm 0.03$ & & $-40.2 \pm 5.9$ & $-103.5 \pm 8.6$\\
07401531+6845439 & $16.74 \pm 0.12$ & $16.14 \pm 0.14$ & $15.83 \pm 0.21$ & & 074015.45+684543.7 & $15.46 \pm 0.04$ & $15.16 \pm 0.08$ & & $64.6 \pm 4.5$ & $-18.6 \pm 23.4$\\
07401540+2715044 & $16.55 \pm 0.09$ & $15.92 \pm 0.12$ & $15.38 \pm 0.14$ & & 074015.33+271503.8 & $15.17 \pm 0.04$ & $14.88 \pm 0.07$ & & $-73.1 \pm 13.9$ & $-50.6 \pm 16.0$\\
07401921-6637511 & $16.14 \pm 0.09$ & $15.35 \pm 0.11$ & $15.07 \pm 0.14$ & & 074019.51-663750.6 & $14.63 \pm 0.03$ & $14.44 \pm 0.04$ & & $169.2 \pm 8.4$ & $41.7 \pm 12.7$\\
07401977+1640146 & $16.42 \pm 0.14$ & $15.68 \pm 0.15$ & $15.16 \pm 0.15$ & & 074019.87+164014.7 & $14.39 \pm 0.03$ & $14.22 \pm 0.05$ & & $115.1 \pm 13.6$ & $10.7 \pm 16.7$\\
07402064+3443123 & $12.99 \pm 0.02$ & $12.44 \pm 0.02$ & $12.10 \pm 0.02$ & & 074020.59+344311.2 & $11.89 \pm 0.02$ & $11.68 \pm 0.02$ & & $-49.5 \pm 4.4$ & $-91.7 \pm 6.7$\\
07402214+1456234 & $12.25 \pm 0.02$ & $11.68 \pm 0.02$ & $11.40 \pm 0.02$ & & 074022.15+145622.4 & $11.22 \pm 0.02$ & $11.02 \pm 0.02$ & & $1.0 \pm 6.0$ & $-80.9 \pm 5.9$\\
07402352+6853464 & $14.23 \pm 0.03$ & $13.65 \pm 0.03$ & $13.38 \pm 0.03$ & & 074023.44+685346.1 & $13.15 \pm 0.03$ & $12.94 \pm 0.03$ & & $-37.9 \pm 1.9$ & $-26.7 \pm 6.7$\\
07402382+6253162 & $15.99 \pm 0.08$ & $15.35 \pm 0.11$ & $15.04 \pm 0.13$ & & 074023.76+625315.9 & $14.83 \pm 0.03$ & $14.55 \pm 0.05$ & & $-35.4 \pm 3.7$ & $-35.5 \pm 10.0$\\
07402507+6601459 & $16.54 \pm 0.11$ & $15.95 \pm 0.12$ & $15.67 \pm 0.17$ & & 074025.23+660145.6 & $15.36 \pm 0.04$ & $15.19 \pm 0.07$ & & $85.1 \pm 4.8$ & $-25.1 \pm 20.7$\\
07402776+4910245 & $14.10 \pm 0.03$ & $13.56 \pm 0.04$ & $13.26 \pm 0.03$ & & 074027.83+491025.3 & $13.03 \pm 0.02$ & $12.80 \pm 0.03$ & & $65.5 \pm 4.0$ & $67.5 \pm 7.9$\\
07402912+7251085 & $14.18 \pm 0.03$ & $13.58 \pm 0.03$ & $13.30 \pm 0.04$ & & 074029.00+725106.1 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $-46.6 \pm 1.7$ & $-204.5 \pm 8.1$\\
07402966-5733545 & $13.23 \pm 0.02$ & $12.65 \pm 0.02$ & $12.35 \pm 0.02$ & & 074029.41-573351.0 & $12.16 \pm 0.02$ & $11.96 \pm 0.02$ & & $-190.2 \pm 5.4$ & $320.6 \pm 10.4$\\
07403035+1607590 & $14.72 \pm 0.03$ & $14.11 \pm 0.04$ & $13.81 \pm 0.05$ & & 074030.33+160758.4 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-26.7 \pm 5.8$ & $-53.2 \pm 6.3$\\
07403050+3710294 & $14.81 \pm 0.04$ & $14.16 \pm 0.04$ & $13.72 \pm 0.05$ & & 074030.41+371029.2 & $13.48 \pm 0.03$ & $13.23 \pm 0.03$ & & $-92.6 \pm 5.3$ & $-14.6 \pm 6.3$\\
07403494+6223067 & $13.56 \pm 0.03$ & $12.96 \pm 0.03$ & $12.67 \pm 0.03$ & & 074034.76+622305.6 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $-120.3 \pm 3.7$ & $-101.9 \pm 7.2$\\
07403801+3529027 & $13.70 \pm 0.02$ & $13.14 \pm 0.02$ & $12.81 \pm 0.02$ & & 074037.98+352902.1 & $12.61 \pm 0.02$ & $12.39 \pm 0.02$ & & $-34.7 \pm 4.8$ & $-49.7 \pm 6.7$\\
07403804-6337263 & $14.33 \pm 0.03$ & $13.73 \pm 0.04$ & $13.43 \pm 0.04$ & & 074037.92-633724.8 & $13.21 \pm 0.02$ & $13.03 \pm 0.02$ & & $-76.2 \pm 2.8$ & $145.1 \pm 7.7$\\
07404002+2605409 & $14.49 \pm 0.02$ & $13.84 \pm 0.03$ & $13.53 \pm 0.03$ & & 074039.98+260540.2 & $13.34 \pm 0.03$ & $13.09 \pm 0.03$ & & $-46.4 \pm 5.4$ & $-56.2 \pm 6.4$\\
07404172+7245328 & $15.00 \pm 0.04$ & $14.32 \pm 0.04$ & $13.92 \pm 0.06$ & & 074041.58+724532.3 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $-54.0 \pm 1.9$ & $-39.6 \pm 6.9$\\
07404195+2607113 & $14.60 \pm 0.03$ & $14.04 \pm 0.03$ & $13.76 \pm 0.04$ & & 074041.97+260710.2 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $21.2 \pm 5.5$ & $-90.0 \pm 6.8$\\
07404196+3759399 & $13.63 \pm 0.02$ & $13.02 \pm 0.02$ & $12.75 \pm 0.03$ & & 074041.97+375938.4 & $12.56 \pm 0.02$ & $12.39 \pm 0.03$ & & $4.2 \pm 4.1$ & $-123.0 \pm 7.1$\\
07404210+1411028 & $15.13 \pm 0.05$ & $14.57 \pm 0.05$ & $14.28 \pm 0.07$ & & 074042.07+141102.4 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $-35.8 \pm 6.8$ & $-33.9 \pm 7.2$\\
07404286+5411311 & $15.25 \pm 0.06$ & $14.67 \pm 0.07$ & $14.38 \pm 0.08$ & & 074042.83+541130.6 & $14.17 \pm 0.03$ & $14.00 \pm 0.04$ & & $-23.4 \pm 4.2$ & $-47.6 \pm 10.3$\\
07404340+6318336 & $14.59 \pm 0.04$ & $14.07 \pm 0.04$ & $13.79 \pm 0.05$ & & 074043.44+631833.4 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $25.8 \pm 2.4$ & $-23.7 \pm 7.2$\\
07404530+1150436 & $15.37 \pm 0.06$ & $14.77 \pm 0.06$ & $14.44 \pm 0.08$ & & 074045.26+115043.0 & $14.22 \pm 0.03$ & $14.05 \pm 0.05$ & & $-57.4 \pm 8.1$ & $-56.5 \pm 9.0$\\
07404614+5458136 & $12.76 \pm 0.02$ & $12.19 \pm 0.03$ & $11.89 \pm 0.03$ & & 074046.10+545812.4 & $11.66 \pm 0.02$ & $11.46 \pm 0.02$ & & $-33.5 \pm 3.2$ & $-108.7 \pm 8.0$\\
07404670+6922166 & $14.39 \pm 0.02$ & $13.85 \pm 0.03$ & $13.48 \pm 0.03$ & & 074046.61+692215.0 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $-39.6 \pm 1.9$ & $-138.1 \pm 7.4$\\
07404674+1539184 & $14.00 \pm 0.03$ & $13.42 \pm 0.03$ & $13.13 \pm 0.03$ & & 074046.71+153918.4 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $-29.6 \pm 5.7$ & $-5.9 \pm 5.9$\\
07404696+1142405 & $14.25 \pm 0.03$ & $13.61 \pm 0.03$ & $13.33 \pm 0.02$ & & 074046.88+114240.3 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $-115.3 \pm 7.6$ & $-24.2 \pm 7.9$\\
07404775+7652185 & $16.28 \pm 0.10$ & $15.65 \pm 0.15$ & $15.35 \pm 0.19$ & & 074048.09+765218.1 & $15.20 \pm 0.03$ & $14.97 \pm 0.06$ & & $103.0 \pm 3.1$ & $-36.7 \pm 23.1$\\
07404844+4156021 & $13.82 \pm 0.02$ & $13.23 \pm 0.02$ & $12.95 \pm 0.03$ & & 074048.45+415601.0 & $12.74 \pm 0.02$ & $12.53 \pm 0.03$ & & $10.3 \pm 4.1$ & $-93.9 \pm 6.3$\\
07404955-8157296 & $13.28 \pm 0.02$ & $12.66 \pm 0.02$ & $12.35 \pm 0.03$ & & 074049.41-815729.3 & $12.15 \pm 0.02$ & $11.91 \pm 0.02$ & & $-29.1 \pm 0.9$ & $29.1 \pm 8.5$\\
07405181+2617503 & $14.39 \pm 0.02$ & $13.82 \pm 0.03$ & $13.53 \pm 0.03$ & & 074051.83+261749.7 & $13.37 \pm 0.03$ & $13.18 \pm 0.03$ & & $20.4 \pm 5.4$ & $-50.5 \pm 6.4$\\
07405421+3822104 & $13.17 \pm 0.02$ & $12.64 \pm 0.02$ & $12.35 \pm 0.02$ & & 074054.20+382209.7 & $12.17 \pm 0.02$ & $11.95 \pm 0.02$ & & $-10.4 \pm 4.0$ & $-60.3 \pm 6.0$\\
07405434+5037512 & $15.08 \pm 0.04$ & $14.51 \pm 0.06$ & $14.13 \pm 0.05$ & & 074054.32+503750.8 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $-18.9 \pm 4.1$ & $-40.1 \pm 7.8$\\
07405452+3906449 & $15.40 \pm 0.05$ & $14.85 \pm 0.08$ & $14.55 \pm 0.10$ & & 074054.56+390644.7 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $30.5 \pm 5.3$ & $-16.7 \pm 9.7$\\
07405577+4114097 & $13.50 \pm 0.02$ & $12.81 \pm 0.02$ & $12.43 \pm 0.02$ & & 074055.72+411409.0 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $-40.3 \pm 4.2$ & $-56.7 \pm 6.7$\\
07405590+6216082 & $14.12 \pm 0.03$ & $13.60 \pm 0.04$ & $13.31 \pm 0.04$ & & 074055.79+621606.0 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $-69.7 \pm 2.9$ & $-208.5 \pm 16.3$\\
07405722+1636095 & $15.25 \pm 0.05$ & $14.62 \pm 0.06$ & $14.30 \pm 0.08$ & & 074057.25+163608.8 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $33.6 \pm 6.7$ & $-53.0 \pm 7.9$\\
07405824+4348155 & $13.38 \pm 0.02$ & $12.74 \pm 0.02$ & $12.45 \pm 0.02$ & & 074058.20+434815.2 & $12.26 \pm 0.02$ & $12.08 \pm 0.02$ & & $-32.1 \pm 3.8$ & $-34.0 \pm 6.3$\\
07405828-7215184 & $14.74 \pm 0.04$ & $14.17 \pm 0.05$ & $13.79 \pm 0.05$ & & 074058.37-721516.8 & $13.47 \pm 0.02$ & $13.29 \pm 0.03$ & & $37.8 \pm 1.7$ & $157.2 \pm 8.1$\\
07405971+2934135 & $14.89 \pm 0.03$ & $14.31 \pm 0.04$ & $13.99 \pm 0.04$ & & 074059.72+293413.1 & $13.82 \pm 0.03$ & $13.57 \pm 0.03$ & & $8.6 \pm 5.2$ & $-37.3 \pm 6.5$\\
07410040-6325563 & $13.81 \pm 0.02$ & $13.25 \pm 0.03$ & $12.95 \pm 0.03$ & & 074100.31-632556.3 & $12.73 \pm 0.02$ & $12.55 \pm 0.02$ & & $-50.8 \pm 2.3$ & $1.2 \pm 6.7$\\
07410192+1105465 & $15.32 \pm 0.06$ & $14.66 \pm 0.05$ & $14.23 \pm 0.08$ & & 074101.92+110545.8 & $13.81 \pm 0.03$ & $13.64 \pm 0.04$ & & $-8.2 \pm 8.1$ & $-69.5 \pm 7.9$\\
07410206+3001036 & $13.95 \pm 0.02$ & $13.38 \pm 0.02$ & $13.01 \pm 0.03$ & & 074102.11+300102.9 & $12.80 \pm 0.02$ & $12.57 \pm 0.03$ & & $45.7 \pm 4.9$ & $-52.9 \pm 8.9$\\
07410218+6641219 & $16.10 \pm 0.07$ & $15.40 \pm 0.07$ & $14.97 \pm 0.09$ & & 074102.09+664120.8 & $14.76 \pm 0.03$ & $14.53 \pm 0.05$ & & $-50.6 \pm 2.8$ & $-98.5 \pm 9.6$\\
07410366+1905306 & $14.48 \pm 0.02$ & $13.94 \pm 0.04$ & $13.62 \pm 0.04$ & & 074103.65+190530.0 & $13.40 \pm 0.03$ & $13.17 \pm 0.03$ & & $-9.0 \pm 5.7$ & $-50.9 \pm 6.9$\\
07410373+2554438 & $13.20 \pm 0.02$ & $12.60 \pm 0.02$ & $12.27 \pm 0.02$ & & 074103.68+255442.9 & $12.02 \pm 0.02$ & $11.80 \pm 0.02$ & & $-56.0 \pm 5.1$ & $-69.9 \pm 6.0$\\
07410403+6038326 & $15.21 \pm 0.05$ & $14.61 \pm 0.05$ & $14.32 \pm 0.07$ & & 074103.96+603832.4 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-50.3 \pm 3.2$ & $-18.0 \pm 7.8$\\
07410439+2910238 & $15.59 \pm 0.05$ & $15.00 \pm 0.05$ & $14.69 \pm 0.08$ & & 074104.36+291023.3 & $14.50 \pm 0.03$ & $14.30 \pm 0.04$ & & $-29.7 \pm 5.9$ & $-38.3 \pm 7.3$\\
07410440+2316377 & $16.16 \pm 0.08$ & $15.18 \pm 0.09$ & $14.77 \pm 0.08$ & & 074104.36+231637.5 & $14.16 \pm 0.03$ & $13.86 \pm 0.04$ & & $-39.1 \pm 7.0$ & $-14.3 \pm 8.7$\\
07410445+2746168 & $15.72 \pm 0.05$ & $15.06 \pm 0.05$ & $14.69 \pm 0.08$ & & 074104.40+274616.1 & $14.44 \pm 0.03$ & $14.25 \pm 0.05$ & & $-52.0 \pm 6.2$ & $-51.6 \pm 7.9$\\
07410540-6525265 & $13.05 \pm 0.02$ & $12.44 \pm 0.03$ & $12.11 \pm 0.03$ & & 074105.34-652525.0 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $-36.4 \pm 1.9$ & $135.0 \pm 8.2$\\
07410593+7630335 & $15.30 \pm 0.04$ & $14.76 \pm 0.07$ & $14.35 \pm 0.08$ & & 074105.76+763032.9 & $14.15 \pm 0.03$ & $13.92 \pm 0.03$ & & $-52.5 \pm 1.7$ & $-54.7 \pm 7.8$\\
07410681+1738459 & $12.01 \pm 0.02$ & $11.35 \pm 0.02$ & $10.94 \pm 0.02$ & & 074106.64+173839.5 & $10.72 \pm 0.02$ & $10.53 \pm 0.02$ & & $-198.7 \pm 7.1$ & $-502.4 \pm 12.1$\\
07410888+4612227 & $14.85 \pm 0.03$ & $14.14 \pm 0.04$ & $13.84 \pm 0.04$ & & 074108.95+461222.0 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $64.2 \pm 4.2$ & $-57.3 \pm 6.9$\\
07410895+3143110 & $15.74 \pm 0.06$ & $15.15 \pm 0.07$ & $14.81 \pm 0.09$ & & 074108.93+314310.5 & $14.56 \pm 0.03$ & $14.27 \pm 0.05$ & & $-20.1 \pm 6.0$ & $-39.3 \pm 8.1$\\
07410948+2044071 & $14.02 \pm 0.02$ & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & 074109.41+204406.1 & $12.95 \pm 0.03$ & $12.76 \pm 0.03$ & & $-79.1 \pm 5.7$ & $-80.9 \pm 7.5$\\
07411028-8030326 & $15.35 \pm 0.05$ & $14.79 \pm 0.06$ & $14.44 \pm 0.09$ & & 074110.42-803032.8 & $14.17 \pm 0.03$ & $13.95 \pm 0.03$ & & $33.6 \pm 1.1$ & $-20.9 \pm 9.0$\\
07411312+4130086 & $14.84 \pm 0.04$ & $14.27 \pm 0.04$ & $13.98 \pm 0.06$ & & 074113.05+413006.9 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $-61.5 \pm 4.4$ & $-135.2 \pm 7.7$\\
07411486+4203134 & $13.82 \pm 0.02$ & $13.18 \pm 0.02$ & $12.87 \pm 0.02$ & & 074114.78+420313.5 & $12.71 \pm 0.02$ & $12.53 \pm 0.03$ & & $-75.5 \pm 5.1$ & $10.5 \pm 6.4$\\
07411976+6718444 & $10.69 \pm 0.02$ & $10.06 \pm 0.02$ & $9.78 \pm 0.01$ & & 074119.54+671841.2 & $9.59 \pm 0.02$ & $9.40 \pm 0.02$ & & $-110.9 \pm 3.0$ & $-282.1 \pm 9.5$\\
07412112+4554011 & $14.60 \pm 0.03$ & $13.93 \pm 0.04$ & $13.66 \pm 0.04$ & & 074121.25+455400.5 & $13.42 \pm 0.03$ & $13.15 \pm 0.03$ & & $116.3 \pm 4.6$ & $-48.0 \pm 7.4$\\
07412132+2735205 & $16.71 \pm 0.11$ & $16.01 \pm 0.14$ & $15.48 \pm 0.16$ & & 074121.39+273520.3 & $14.86 \pm 0.03$ & $14.60 \pm 0.06$ & & $74.5 \pm 12.8$ & $-15.9 \pm 17.4$\\
07412181+5814408 & $16.62 \pm 0.16$ & $15.73 \pm 0.15$ & $15.21 \pm 0.15$ & & 074121.75+581440.8 & $14.42 \pm 0.03$ & $14.13 \pm 0.04$ & & $-45.4 \pm 6.2$ & $1.1 \pm 22.5$\\
07412215+5235508 & $14.95 \pm 0.04$ & $14.43 \pm 0.05$ & $14.12 \pm 0.05$ & & 074122.11+523550.6 & $13.95 \pm 0.03$ & $13.78 \pm 0.04$ & & $-29.4 \pm 3.9$ & $-14.7 \pm 7.9$\\
07412324+1808597 & $11.69 \pm 0.02$ & $11.14 \pm 0.02$ & $10.86 \pm 0.02$ & & 074123.23+180858.8 & $10.69 \pm 0.02$ & $10.49 \pm 0.02$ & & $-21.8 \pm 5.2$ & $-75.4 \pm 6.4$\\
07412530+1912131 & $13.77 \pm 0.02$ & $13.24 \pm 0.02$ & $12.94 \pm 0.02$ & & 074125.31+191212.7 & $12.78 \pm 0.02$ & $12.55 \pm 0.03$ & & $18.4 \pm 6.0$ & $-33.9 \pm 5.9$\\
07412601+7142260 & $16.28 \pm 0.09$ & $15.73 \pm 0.09$ & $15.36 \pm 0.13$ & & 074125.92+714225.9 & $15.15 \pm 0.03$ & $14.89 \pm 0.05$ & & $-37.1 \pm 2.7$ & $-15.3 \pm 15.6$\\
07412778+4105072 & $15.36 \pm 0.05$ & $14.73 \pm 0.06$ & $14.45 \pm 0.09$ & & 074127.77+410506.6 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $-1.9 \pm 5.0$ & $-49.3 \pm 8.4$\\
07412799+5347576 & $15.58 \pm 0.05$ & $15.00 \pm 0.07$ & $14.55 \pm 0.08$ & & 074127.98+534757.1 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $-7.2 \pm 4.2$ & $-48.8 \pm 9.5$\\
07412844-6726561 & $13.86 \pm 0.04$ & $13.35 \pm 0.04$ & $13.02 \pm 0.04$ & & 074128.42-672655.8 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $-12.6 \pm 1.7$ & $32.9 \pm 7.1$\\
07413069-6832547 & $15.01 \pm 0.05$ & $14.37 \pm 0.06$ & $14.06 \pm 0.07$ & & 074130.82-683255.0 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $70.8 \pm 3.9$ & $-23.1 \pm 7.4$\\
07413114+3123129 & $13.56 \pm 0.02$ & $13.03 \pm 0.03$ & $12.74 \pm 0.02$ & & 074131.32+312310.9 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $183.5 \pm 6.1$ & $-162.7 \pm 6.9$\\
07413291+2945406 & $16.62 \pm 0.11$ & $15.98 \pm 0.12$ & $15.56 \pm 0.17$ & & 074133.12+294539.9 & $14.97 \pm 0.04$ & $14.76 \pm 0.07$ & & $220.2 \pm 14.3$ & $-56.6 \pm 18.4$\\
07413346+5521205 & $14.16 \pm 0.03$ & $13.63 \pm 0.04$ & $13.30 \pm 0.03$ & & 074133.42+552120.6 & $13.09 \pm 0.02$ & $12.87 \pm 0.03$ & & $-33.8 \pm 3.7$ & $6.2 \pm 8.0$\\
07413382+2034334 & $13.14 \pm 0.02$ & $12.59 \pm 0.02$ & $12.31 \pm 0.02$ & & 074133.79+203434.2 & $12.14 \pm 0.02$ & $11.93 \pm 0.02$ & & $-34.6 \pm 5.3$ & $57.7 \pm 5.8$\\
07413437+6745179 & $13.08 \pm 0.02$ & $12.52 \pm 0.02$ & $12.22 \pm 0.02$ & & 074134.35+674516.9 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $-8.7 \pm 1.5$ & $-93.7 \pm 6.6$\\
07413462+3219427 & $12.31 \pm 0.02$ & $11.73 \pm 0.02$ & $11.45 \pm 0.02$ & & 074134.23+321940.5 & $11.23 \pm 0.02$ & $10.98 \pm 0.02$ & & $-405.3 \pm 9.7$ & $-184.8 \pm 8.1$\\
07413491-7037090 & $13.66 \pm 0.03$ & $13.09 \pm 0.03$ & $12.81 \pm 0.04$ & & 074134.84-703708.2 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $-34.4 \pm 2.1$ & $72.2 \pm 7.7$\\
07413685+1241026 & $14.44 \pm 0.03$ & $13.87 \pm 0.04$ & $13.57 \pm 0.04$ & & 074136.88+124101.5 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $34.2 \pm 6.6$ & $-84.0 \pm 6.4$\\
07413767+2136535 & $14.10 \pm 0.03$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 074137.64+213652.7 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $-29.5 \pm 5.4$ & $-60.8 \pm 6.1$\\
07413825+4015382 & $14.08 \pm 0.02$ & $13.45 \pm 0.03$ & $13.18 \pm 0.03$ & & 074138.36+401538.0 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $102.0 \pm 4.6$ & $-19.7 \pm 6.8$\\
07414042-7425370 & $16.67 \pm 0.15$ & $15.76 \pm 0.14$ & $15.44 \pm 0.20$ & & 074140.14-742536.5 & $15.28 \pm 0.03$ & $14.97 \pm 0.04$ & & $-108.1 \pm 3.6$ & $51.0 \pm 22.9$\\
07414236+1641261 & $13.99 \pm 0.02$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 074142.32+164125.5 & $12.86 \pm 0.02$ & $12.65 \pm 0.03$ & & $-40.3 \pm 5.6$ & $-50.9 \pm 6.7$\\
07414241+4421244 & $16.53 \pm 0.12$ & $15.88 \pm 0.15$ & $15.49 \pm 0.16$ & & 074142.51+442124.0 & $15.16 \pm 0.04$ & $14.77 \pm 0.06$ & & $90.2 \pm 10.5$ & $-36.9 \pm 17.4$\\
07414356+3731433 & $13.56 \pm 0.02$ & $13.01 \pm 0.02$ & $12.73 \pm 0.02$ & & 074143.51+373142.9 & $12.55 \pm 0.02$ & $12.37 \pm 0.02$ & & $-42.0 \pm 4.2$ & $-34.9 \pm 6.7$\\
07414430+5600407 & $13.63 \pm 0.02$ & $13.08 \pm 0.03$ & $12.76 \pm 0.03$ & & 074144.23+560040.1 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-54.0 \pm 3.3$ & $-58.5 \pm 8.7$\\
07414512+2857177 & $15.59 \pm 0.05$ & $15.06 \pm 0.05$ & $14.74 \pm 0.08$ & & 074145.12+285716.9 & $14.53 \pm 0.03$ & $14.35 \pm 0.06$ & & $-1.1 \pm 6.1$ & $-66.2 \pm 7.6$\\
07414517+6921533 & $14.74 \pm 0.02$ & $14.15 \pm 0.03$ & $13.85 \pm 0.04$ & & 074145.09+692153.0 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-35.9 \pm 1.9$ & $-26.1 \pm 6.9$\\
07414628+2102559 & $14.87 \pm 0.04$ & $14.32 \pm 0.05$ & $13.95 \pm 0.05$ & & 074146.26+210255.6 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $-22.9 \pm 5.8$ & $-22.5 \pm 6.4$\\
07414852+5037346 & $13.80 \pm 0.03$ & $13.29 \pm 0.04$ & $13.02 \pm 0.03$ & & 074148.54+503733.1 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $15.2 \pm 3.5$ & $-137.9 \pm 7.8$\\
07415032+2047057 & $14.05 \pm 0.02$ & $13.52 \pm 0.03$ & $13.23 \pm 0.03$ & & 074150.31+204705.1 & $13.07 \pm 0.02$ & $12.81 \pm 0.03$ & & $-17.7 \pm 5.4$ & $-51.7 \pm 6.0$\\
07415062-7119539 & $14.55 \pm 0.04$ & $13.94 \pm 0.04$ & $13.66 \pm 0.05$ & & 074150.49-711952.5 & $13.37 \pm 0.02$ & $13.13 \pm 0.03$ & & $-61.9 \pm 3.3$ & $131.2 \pm 9.6$\\
07415080+3048381 & $14.09 \pm 0.02$ & $13.47 \pm 0.03$ & $13.20 \pm 0.03$ & & 074150.77+304836.9 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $-32.0 \pm 4.8$ & $-93.1 \pm 7.0$\\
07415177+3842109 & $14.82 \pm 0.04$ & $14.09 \pm 0.04$ & $13.81 \pm 0.04$ & & 074151.79+384208.9 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $23.6 \pm 4.5$ & $-165.6 \pm 7.4$\\
07415494-8108404 & $15.78 \pm 0.07$ & $15.11 \pm 0.12$ & $14.81 \pm 0.12$ & & 074154.82-810840.2 & $14.61 \pm 0.03$ & $14.39 \pm 0.03$ & & $-27.1 \pm 1.1$ & $24.2 \pm 10.1$\\
07415503+3503296 & $14.20 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & 074155.01+350329.1 & $13.10 \pm 0.03$ & $12.85 \pm 0.03$ & & $-27.8 \pm 4.5$ & $-37.5 \pm 6.8$\\
07415629+2904179 & $17.10 \pm 0.14$ & $16.04 \pm 0.13$ & $15.65 \pm 0.17$ & & 074156.16+290417.4 & $15.02 \pm 0.04$ & $14.70 \pm 0.06$ & & $-138.1 \pm 14.0$ & $-36.7 \pm 16.9$\\
07415660+1348012 & $13.96 \pm 0.02$ & $13.36 \pm 0.03$ & $13.03 \pm 0.03$ & & 074156.62+134800.7 & $12.85 \pm 0.02$ & $12.61 \pm 0.03$ & & $32.3 \pm 5.8$ & $-44.5 \pm 6.0$\\
07415709-7345382 & $14.88 \pm 0.04$ & $14.27 \pm 0.04$ & $13.92 \pm 0.05$ & & 074157.06-734537.7 & $13.73 \pm 0.02$ & $13.48 \pm 0.03$ & & $-14.0 \pm 1.3$ & $46.7 \pm 8.1$\\
07415765-6923513 & $15.65 \pm 0.07$ & $14.98 \pm 0.07$ & $14.64 \pm 0.11$ & & 074157.52-692350.6 & $14.42 \pm 0.03$ & $14.22 \pm 0.03$ & & $-69.1 \pm 3.9$ & $70.6 \pm 9.0$\\
07420086-8411512 & $14.23 \pm 0.03$ & $13.72 \pm 0.04$ & $13.39 \pm 0.04$ & & 074200.18-841150.6 & $13.23 \pm 0.02$ & $13.04 \pm 0.02$ & & $-99.7 \pm 2.5$ & $53.4 \pm 9.7$\\
07420102+1926085 & $15.29 \pm 0.05$ & $14.78 \pm 0.07$ & $14.46 \pm 0.06$ & & 074201.08+192608.4 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $71.0 \pm 7.0$ & $-2.3 \pm 7.0$\\
07420102+2643088 & $16.22 \pm 0.08$ & $15.52 \pm 0.09$ & $15.24 \pm 0.13$ & & 074201.18+264309.2 & $14.59 \pm 0.03$ & $14.29 \pm 0.05$ & & $178.3 \pm 13.1$ & $35.5 \pm 14.2$\\
07420302+3438293 & $13.90 \pm 0.02$ & $13.27 \pm 0.03$ & $12.98 \pm 0.03$ & & 074203.07+343828.8 & $12.78 \pm 0.02$ & $12.59 \pm 0.03$ & & $47.1 \pm 4.5$ & $-40.9 \pm 6.1$\\
07420368+4931317 & $16.41 \pm 0.12$ & $15.82 \pm 0.16$ & $15.05 \pm 0.12$ & & 074203.63+493131.5 & $14.44 \pm 0.03$ & $14.17 \pm 0.05$ & & $-42.7 \pm 6.7$ & $-19.3 \pm 15.7$\\
07420399-8111189 & $14.73 \pm 0.04$ & $14.02 \pm 0.05$ & $13.73 \pm 0.05$ & & 074203.83-811118.6 & $13.51 \pm 0.02$ & $13.33 \pm 0.03$ & & $-36.8 \pm 1.1$ & $26.2 \pm 8.7$\\
07420559+2306500 & $15.55 \pm 0.06$ & $14.90 \pm 0.07$ & $14.52 \pm 0.08$ & & 074205.59+230649.4 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $0.2 \pm 6.5$ & $-44.7 \pm 7.5$\\
07420609+3422033 & $13.83 \pm 0.02$ & $13.20 \pm 0.03$ & $12.93 \pm 0.02$ & & 074206.06+342203.4 & $12.76 \pm 0.03$ & $12.56 \pm 0.03$ & & $-36.0 \pm 4.5$ & $2.4 \pm 6.0$\\
07420625+6745337 & $16.02 \pm 0.06$ & $15.47 \pm 0.08$ & $15.18 \pm 0.10$ & & 074206.34+674533.1 & $14.90 \pm 0.03$ & $14.70 \pm 0.05$ & & $43.1 \pm 2.8$ & $-50.4 \pm 9.7$\\
07420687+4400319 & $13.33 \pm 0.02$ & $12.78 \pm 0.02$ & $12.51 \pm 0.02$ & & 074206.91+440032.0 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $35.8 \pm 3.8$ & $11.6 \pm 6.3$\\
07420706+3618298 & $15.99 \pm 0.08$ & $15.20 \pm 0.09$ & $14.86 \pm 0.10$ & & 074207.09+361828.6 & $14.60 \pm 0.03$ & $14.42 \pm 0.05$ & & $32.0 \pm 6.0$ & $-100.4 \pm 9.1$\\
07420763+1222516 & $14.37 \pm 0.03$ & $13.74 \pm 0.04$ & $13.41 \pm 0.04$ & & 074207.64+122251.1 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $12.9 \pm 6.5$ & $-38.3 \pm 6.8$\\
07420843+2634367 & $15.45 \pm 0.04$ & $14.93 \pm 0.04$ & $14.58 \pm 0.07$ & & 074208.40+263435.9 & $14.41 \pm 0.03$ & $14.17 \pm 0.05$ & & $-30.2 \pm 6.3$ & $-63.6 \pm 7.6$\\
07420936+2651000 & $14.01 \pm 0.02$ & $13.47 \pm 0.02$ & $13.13 \pm 0.02$ & & 074209.30+265059.4 & $12.90 \pm 0.03$ & $12.68 \pm 0.03$ & & $-61.6 \pm 5.2$ & $-42.9 \pm 6.1$\\
07421017+1515311 & $14.47 \pm 0.03$ & $13.82 \pm 0.04$ & $13.54 \pm 0.04$ & & 074210.15+151530.8 & $13.33 \pm 0.03$ & $13.16 \pm 0.03$ & & $-23.2 \pm 5.8$ & $-24.3 \pm 6.2$\\
07421032+5442060 & $16.33 \pm 0.09$ & $15.59 \pm 0.12$ & $15.27 \pm 0.12$ & & 074210.41+544206.6 & $15.01 \pm 0.03$ & $14.82 \pm 0.06$ & & $72.1 \pm 7.2$ & $57.4 \pm 18.0$\\
07421099+5917159 & $13.98 \pm 0.03$ & $13.47 \pm 0.03$ & $13.13 \pm 0.03$ & & 074210.95+591714.6 & $12.90 \pm 0.02$ & $12.69 \pm 0.02$ & & $-26.3 \pm 2.7$ & $-122.5 \pm 8.4$\\
07421133+2752388 & $14.20 \pm 0.02$ & $13.63 \pm 0.02$ & $13.30 \pm 0.03$ & & 074211.36+275237.7 & $13.13 \pm 0.02$ & $12.91 \pm 0.03$ & & $34.1 \pm 5.0$ & $-89.3 \pm 6.3$\\
07421135+3535221 & $14.37 \pm 0.02$ & $13.76 \pm 0.03$ & $13.47 \pm 0.03$ & & 074211.31+353521.9 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $-34.9 \pm 4.9$ & $-13.7 \pm 6.8$\\
07421171+6234023 & $12.00 \pm 0.02$ & $11.41 \pm 0.02$ & $11.12 \pm 0.02$ & & 074211.62+623400.3 & $10.93 \pm 0.02$ & $10.75 \pm 0.02$ & & $-54.7 \pm 2.6$ & $-187.8 \pm 10.1$\\
07421259+1105482 & $13.97 \pm 0.03$ & $13.40 \pm 0.03$ & $13.09 \pm 0.03$ & & 074212.69+110546.8 & $12.92 \pm 0.03$ & $12.69 \pm 0.03$ & & $146.2 \pm 7.8$ & $-132.0 \pm 10.0$\\
07421323+3624458 & $15.10 \pm 0.04$ & $14.54 \pm 0.05$ & $14.20 \pm 0.06$ & & 074213.14+362444.5 & $13.96 \pm 0.03$ & $13.72 \pm 0.04$ & & $-89.8 \pm 5.2$ & $-106.6 \pm 7.6$\\
07421335+4438015 & $15.27 \pm 0.04$ & $14.73 \pm 0.06$ & $14.45 \pm 0.08$ & & 074213.31+443800.5 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $-36.6 \pm 4.8$ & $-83.2 \pm 8.2$\\
07421351+3636537 & $15.63 \pm 0.06$ & $15.11 \pm 0.08$ & $14.81 \pm 0.10$ & & 074213.49+363653.1 & $14.65 \pm 0.03$ & $14.33 \pm 0.05$ & & $-21.1 \pm 5.8$ & $-44.1 \pm 8.8$\\
07421454-7721017 & $14.50 \pm 0.04$ & $13.89 \pm 0.03$ & $13.61 \pm 0.04$ & & 074214.49-772101.4 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $-15.8 \pm 1.0$ & $29.7 \pm 7.1$\\
07421494+6938213 & $14.38 \pm 0.03$ & $13.75 \pm 0.03$ & $13.33 \pm 0.03$ & & 074215.09+693821.5 & $13.15 \pm 0.03$ & $12.94 \pm 0.03$ & & $65.7 \pm 2.2$ & $25.2 \pm 6.6$\\
07421732+1605458 & $14.86 \pm 0.04$ & $14.23 \pm 0.04$ & $13.96 \pm 0.05$ & & 074217.30+160545.2 & $13.77 \pm 0.03$ & $13.56 \pm 0.04$ & & $-29.5 \pm 6.0$ & $-51.5 \pm 6.4$\\
07422034+1255050 & $15.25 \pm 0.05$ & $14.56 \pm 0.05$ & $14.26 \pm 0.07$ & & 074220.32+125504.7 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $-23.9 \pm 7.3$ & $-28.9 \pm 7.5$\\
07422045+1811261 & $15.13 \pm 0.04$ & $14.58 \pm 0.06$ & $14.16 \pm 0.06$ & & 074220.43+181125.5 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-18.0 \pm 6.7$ & $-40.5 \pm 6.8$\\
07422547+2922335 & $15.26 \pm 0.04$ & $14.72 \pm 0.04$ & $14.44 \pm 0.06$ & & 074225.45+292232.5 & $14.28 \pm 0.03$ & $14.05 \pm 0.04$ & & $-22.7 \pm 5.7$ & $-81.2 \pm 7.7$\\
07422667+6003374 & $14.79 \pm 0.04$ & $14.13 \pm 0.04$ & $13.83 \pm 0.05$ & & 074226.60+600336.3 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $-48.2 \pm 3.1$ & $-97.0 \pm 11.5$\\
07422724+1750185 & $15.20 \pm 0.04$ & $14.59 \pm 0.06$ & $14.27 \pm 0.07$ & & 074227.26+175018.1 & $14.08 \pm 0.03$ & $13.86 \pm 0.04$ & & $15.2 \pm 6.7$ & $-34.3 \pm 7.3$\\
07422745+6829126 & $16.10 \pm 0.07$ & $15.57 \pm 0.10$ & $15.18 \pm 0.12$ & & 074227.52+682911.8 & $14.73 \pm 0.03$ & $14.52 \pm 0.05$ & & $31.3 \pm 2.7$ & $-62.9 \pm 11.5$\\
07422750+4126211 & $14.78 \pm 0.03$ & $14.02 \pm 0.03$ & $13.59 \pm 0.04$ & & 074227.37+412618.7 & $13.30 \pm 0.03$ & $13.09 \pm 0.03$ & & $-120.5 \pm 4.8$ & $-203.0 \pm 7.7$\\
07422786+2429425 & $14.59 \pm 0.02$ & $13.99 \pm 0.03$ & $13.71 \pm 0.04$ & & 074227.88+242942.2 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $20.2 \pm 5.5$ & $-26.2 \pm 6.3$\\
07422813+5252233 & $15.85 \pm 0.07$ & $15.25 \pm 0.09$ & $14.96 \pm 0.12$ & & 074228.13+525222.7 & $14.70 \pm 0.03$ & $14.46 \pm 0.05$ & & $1.2 \pm 4.7$ & $-49.3 \pm 9.7$\\
07422837-6757179 & $15.74 \pm 0.08$ & $15.11 \pm 0.08$ & $14.53 \pm 0.10$ & & 074228.33-675717.7 & $14.37 \pm 0.03$ & $14.16 \pm 0.03$ & & $-22.2 \pm 2.3$ & $21.9 \pm 8.4$\\
07423011+6734113 & $16.37 \pm 0.09$ & $15.83 \pm 0.11$ & $15.45 \pm 0.14$ & & 074230.21+673410.6 & $15.24 \pm 0.04$ & $15.04 \pm 0.06$ & & $52.4 \pm 3.9$ & $-65.9 \pm 16.2$\\
07423057-5538590 & $16.16 \pm 0.11$ & $15.58 \pm 0.14$ & $15.16 \pm 0.16$ & & 074230.48-553857.0 & $14.48 \pm 0.03$ & $14.22 \pm 0.03$ & & $-68.7 \pm 6.2$ & $189.0 \pm 17.4$\\
07423127+1808168 & $14.88 \pm 0.04$ & $14.11 \pm 0.04$ & $13.64 \pm 0.04$ & & 074231.31+180815.9 & $13.33 \pm 0.03$ & $13.07 \pm 0.03$ & & $49.5 \pm 6.3$ & $-68.9 \pm 6.3$\\
07423194+2931016 & $13.46 \pm 0.02$ & $12.90 \pm 0.02$ & $12.59 \pm 0.02$ & & 074231.92+293100.9 & $12.37 \pm 0.02$ & $12.14 \pm 0.02$ & & $-16.1 \pm 4.8$ & $-53.0 \pm 5.9$\\
07423212+2214076 & $14.75 \pm 0.03$ & $14.12 \pm 0.04$ & $13.78 \pm 0.04$ & & 074232.09+221407.2 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $-30.2 \pm 5.6$ & $-30.3 \pm 6.3$\\
07423263+3209295 & $12.75 \pm 0.02$ & $12.19 \pm 0.02$ & $11.91 \pm 0.02$ & & 074232.57+320928.0 & $11.75 \pm 0.02$ & $11.55 \pm 0.02$ & & $-66.3 \pm 4.7$ & $-119.1 \pm 6.3$\\
07423281+3834577 & $15.14 \pm 0.04$ & $14.54 \pm 0.05$ & $14.14 \pm 0.06$ & & 074232.76+383457.3 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $-41.4 \pm 4.8$ & $-29.5 \pm 7.3$\\
07423399+2018204 & $16.05 \pm 0.10$ & $15.18 \pm 0.11$ & $14.64 \pm 0.10$ & & 074234.04+201820.2 & $13.84 \pm 0.03$ & $13.59 \pm 0.04$ & & $58.6 \pm 7.4$ & $-21.0 \pm 7.9$\\
07423650+5449276 & $15.26 \pm 0.04$ & $14.74 \pm 0.06$ & $14.42 \pm 0.07$ & & 074236.47+544927.9 & $14.18 \pm 0.03$ & $13.91 \pm 0.04$ & & $-22.7 \pm 3.8$ & $30.3 \pm 8.2$\\
07423755+3916308 & $15.05 \pm 0.04$ & $14.51 \pm 0.05$ & $14.22 \pm 0.05$ & & 074237.52+391629.7 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $-28.8 \pm 4.6$ & $-87.8 \pm 8.2$\\
07423894+3750277 & $14.97 \pm 0.03$ & $14.36 \pm 0.04$ & $14.00 \pm 0.05$ & & 074238.93+375027.2 & $13.72 \pm 0.03$ & $13.55 \pm 0.03$ & & $-6.6 \pm 4.5$ & $-36.9 \pm 7.2$\\
07423973+2513101 & $16.76 \pm 0.11$ & $16.19 \pm 0.14$ & $15.46 \pm 0.16$ & & 074239.81+251309.7 & $14.80 \pm 0.03$ & $14.61 \pm 0.06$ & & $86.5 \pm 14.5$ & $-29.8 \pm 17.5$\\
07424093+2103094 & $16.00 \pm 0.08$ & $15.21 \pm 0.10$ & $14.93 \pm 0.11$ & & 074240.84+210309.0 & $14.72 \pm 0.03$ & $14.46 \pm 0.05$ & & $-105.3 \pm 8.1$ & $-24.4 \pm 9.5$\\
07424098+6638172 & $16.08 \pm 0.07$ & $15.43 \pm 0.07$ & $15.13 \pm 0.10$ & & 074241.12+663816.3 & $14.83 \pm 0.03$ & $14.57 \pm 0.05$ & & $75.4 \pm 3.2$ & $-71.8 \pm 9.8$\\
07424149+4305042 & $12.44 \pm 0.02$ & $11.90 \pm 0.02$ & $11.63 \pm 0.02$ & & 074241.45+430503.9 & $11.47 \pm 0.02$ & $11.28 \pm 0.02$ & & $-38.4 \pm 3.8$ & $-29.1 \pm 6.9$\\
07424406+7401205 & $15.91 \pm 0.08$ & $15.34 \pm 0.10$ & $15.01 \pm 0.14$ & & 074244.07+740119.7 & $14.82 \pm 0.03$ & $14.59 \pm 0.05$ & & $3.4 \pm 1.8$ & $-63.8 \pm 9.5$\\
07424571+2547085 & $15.35 \pm 0.04$ & $14.78 \pm 0.05$ & $14.40 \pm 0.06$ & & 074245.67+254707.3 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $-35.0 \pm 6.0$ & $-99.6 \pm 7.5$\\
07424667+3120353 & $15.43 \pm 0.04$ & $14.78 \pm 0.06$ & $14.51 \pm 0.07$ & & 074246.75+312033.5 & $14.32 \pm 0.03$ & $14.04 \pm 0.04$ & & $84.1 \pm 5.8$ & $-139.8 \pm 7.7$\\
07424789-8127108 & $15.76 \pm 0.07$ & $15.05 \pm 0.09$ & $14.77 \pm 0.13$ & & 074247.72-812710.2 & $14.52 \pm 0.03$ & $14.33 \pm 0.03$ & & $-35.9 \pm 1.2$ & $65.0 \pm 11.0$\\
07424822+6006364 & $14.58 \pm 0.03$ & $13.99 \pm 0.04$ & $13.72 \pm 0.04$ & & 074248.28+600635.4 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $38.1 \pm 3.3$ & $-101.2 \pm 11.0$\\
07424981+4545191 & $14.48 \pm 0.03$ & $13.89 \pm 0.02$ & $13.61 \pm 0.04$ & & 074249.74+454519.1 & $13.36 \pm 0.02$ & $13.19 \pm 0.03$ & & $-62.0 \pm 4.3$ & $-0.2 \pm 7.2$\\
07425003+2423447 & $16.34 \pm 0.08$ & $15.68 \pm 0.09$ & $15.33 \pm 0.13$ & & 074249.87+242345.8 & $14.91 \pm 0.03$ & $14.63 \pm 0.06$ & & $-168.5 \pm 14.3$ & $85.4 \pm 15.6$\\
07425161-6633209 & $12.08 \pm 0.02$ & $11.52 \pm 0.03$ & $11.24 \pm 0.02$ & & 074251.54-663320.6 & $11.08 \pm 0.02$ & $10.90 \pm 0.02$ & & $-42.0 \pm 2.6$ & $33.2 \pm 7.0$\\
07425246+4015466 & $15.81 \pm 0.06$ & $15.28 \pm 0.09$ & $14.98 \pm 0.12$ & & 074252.44+401546.1 & $14.79 \pm 0.03$ & $14.59 \pm 0.06$ & & $-22.7 \pm 6.0$ & $-37.3 \pm 9.1$\\
07425313+0842538 & $15.23 \pm 0.04$ & $14.55 \pm 0.05$ & $14.22 \pm 0.05$ & & 074253.12+084253.0 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $-20.1 \pm 8.3$ & $-79.7 \pm 8.7$\\
07425444+3415117 & $15.14 \pm 0.04$ & $14.42 \pm 0.04$ & $14.14 \pm 0.05$ & & 074254.41+341511.3 & $13.91 \pm 0.03$ & $13.70 \pm 0.04$ & & $-31.3 \pm 5.1$ & $-32.6 \pm 8.0$\\
07425506+5226587 & $14.98 \pm 0.04$ & $14.27 \pm 0.05$ & $13.97 \pm 0.05$ & & 074255.03+522658.5 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $-25.4 \pm 3.8$ & $-20.8 \pm 7.7$\\
07425573+3714182 & $16.03 \pm 0.08$ & $15.40 \pm 0.11$ & $15.07 \pm 0.13$ & & 074255.87+371415.7 & $14.81 \pm 0.03$ & $14.39 \pm 0.05$ & & $130.9 \pm 7.3$ & $-205.2 \pm 11.3$\\
07425934+4918446 & $13.54 \pm 0.03$ & $13.02 \pm 0.03$ & $12.75 \pm 0.03$ & & 074259.26+491843.1 & $12.59 \pm 0.02$ & $12.42 \pm 0.02$ & & $-75.3 \pm 4.1$ & $-133.5 \pm 8.5$\\
07425944+7731371 & $13.18 \pm 0.02$ & $12.63 \pm 0.02$ & $12.36 \pm 0.02$ & & 074259.44+773136.5 & $12.19 \pm 0.02$ & $12.02 \pm 0.02$ & & $-2.2 \pm 0.8$ & $-52.1 \pm 7.2$\\
07430119+7754468 & $16.77 \pm 0.16$ & $15.68 \pm 0.15$ & $15.08 \pm 0.15$ & & 074301.30+775446.6 & $14.77 \pm 0.03$ & $14.48 \pm 0.04$ & & $32.6 \pm 1.6$ & $-9.8 \pm 20.6$\\
07430164-6937349 & $13.51 \pm 0.02$ & $12.94 \pm 0.03$ & $12.63 \pm 0.03$ & & 074301.57-693733.4 & $12.47 \pm 0.02$ & $12.26 \pm 0.02$ & & $-38.9 \pm 2.4$ & $144.2 \pm 9.9$\\
07430288+2957194 & $15.32 \pm 0.04$ & $14.75 \pm 0.06$ & $14.36 \pm 0.06$ & & 074302.87+295718.9 & $14.18 \pm 0.03$ & $13.90 \pm 0.04$ & & $-14.8 \pm 5.6$ & $-38.7 \pm 7.0$\\
07430344+2114044 & $16.12 \pm 0.07$ & $15.47 \pm 0.08$ & $15.03 \pm 0.08$ & & 074303.41+211404.1 & $14.75 \pm 0.03$ & $14.49 \pm 0.06$ & & $-36.6 \pm 7.7$ & $-21.9 \pm 8.6$\\
07430384-7936236 & $13.47 \pm 0.02$ & $12.80 \pm 0.02$ & $12.47 \pm 0.03$ & & 074303.65-793621.8 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $-49.7 \pm 1.4$ & $168.9 \pm 9.4$\\
07430411+3122479 & $16.81 \pm 0.14$ & $15.99 \pm 0.15$ & $15.26 \pm 0.14$ & & 074304.20+312248.1 & $14.95 \pm 0.03$ & $14.64 \pm 0.06$ & & $86.4 \pm 12.2$ & $17.6 \pm 16.1$\\
07430492+1901233 & $16.48 \pm 0.09$ & $15.80 \pm 0.11$ & $15.44 \pm 0.14$ & & 074304.82+190124.0 & $15.21 \pm 0.04$ & $14.96 \pm 0.08$ & & $-105.2 \pm 13.7$ & $60.7 \pm 15.5$\\
07430532+2750401 & $14.68 \pm 0.02$ & $14.15 \pm 0.03$ & $13.88 \pm 0.04$ & & 074305.26+275038.8 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-69.4 \pm 5.5$ & $-108.1 \pm 6.7$\\
07430596+3924066 & $12.90 \pm 0.02$ & $12.35 \pm 0.02$ & $12.06 \pm 0.02$ & & 074305.91+392406.0 & $11.87 \pm 0.02$ & $11.70 \pm 0.02$ & & $-44.9 \pm 4.0$ & $-48.5 \pm 5.9$\\
07430620+4540194 & $14.94 \pm 0.04$ & $14.36 \pm 0.04$ & $14.02 \pm 0.06$ & & 074306.21+454018.8 & $13.79 \pm 0.03$ & $13.55 \pm 0.03$ & & $8.5 \pm 4.0$ & $-47.8 \pm 6.9$\\
07430685+4252045 & $15.04 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.05$ & & 074306.82+425203.8 & $13.97 \pm 0.03$ & $13.72 \pm 0.04$ & & $-31.6 \pm 4.5$ & $-64.6 \pm 7.2$\\
07430696+3936458 & $15.02 \pm 0.04$ & $14.45 \pm 0.05$ & $14.16 \pm 0.06$ & & 074306.97+393645.0 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $3.4 \pm 4.9$ & $-70.4 \pm 6.9$\\
07431178+7156503 & $15.19 \pm 0.04$ & $14.65 \pm 0.04$ & $14.28 \pm 0.05$ & & 074311.64+715649.3 & $14.09 \pm 0.03$ & $13.84 \pm 0.04$ & & $-56.0 \pm 2.0$ & $-85.3 \pm 7.3$\\
07431201+2125501 & $13.32 \pm 0.02$ & $12.74 \pm 0.02$ & $12.47 \pm 0.02$ & & 074311.97+212549.6 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $-37.0 \pm 5.2$ & $-38.2 \pm 6.4$\\
07431254+3906131 & $16.02 \pm 0.08$ & $15.38 \pm 0.12$ & $14.98 \pm 0.12$ & & 074312.49+390614.4 & $14.39 \pm 0.03$ & $14.11 \pm 0.04$ & & $-38.6 \pm 5.7$ & $101.8 \pm 8.7$\\
07431317+2330386 & $15.82 \pm 0.05$ & $15.16 \pm 0.06$ & $14.84 \pm 0.08$ & & 074313.10+233036.6 & $14.62 \pm 0.03$ & $14.44 \pm 0.06$ & & $-68.7 \pm 8.3$ & $-158.4 \pm 8.5$\\
07431328+3421198 & $14.85 \pm 0.03$ & $14.28 \pm 0.04$ & $13.96 \pm 0.05$ & & 074313.29+342119.2 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $16.9 \pm 4.9$ & $-47.3 \pm 7.3$\\
07431657+2246309 & $16.08 \pm 0.06$ & $15.40 \pm 0.08$ & $15.12 \pm 0.10$ & & 074316.58+224630.1 & $14.96 \pm 0.04$ & $14.69 \pm 0.07$ & & $3.6 \pm 8.8$ & $-63.7 \pm 9.7$\\
07431758+1857248 & $15.97 \pm 0.06$ & $15.24 \pm 0.08$ & $14.88 \pm 0.08$ & & 074317.54+185723.5 & $14.66 \pm 0.03$ & $14.45 \pm 0.05$ & & $-45.7 \pm 7.6$ & $-108.3 \pm 8.6$\\
07431780+4511394 & $13.01 \pm 0.02$ & $12.44 \pm 0.02$ & $12.14 \pm 0.02$ & & 074317.73+451137.9 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $-68.0 \pm 3.9$ & $-124.7 \pm 6.8$\\
07431986+2646491 & $15.70 \pm 0.05$ & $15.05 \pm 0.05$ & $14.61 \pm 0.07$ & & 074319.91+264648.7 & $14.43 \pm 0.03$ & $14.22 \pm 0.05$ & & $54.1 \pm 6.3$ & $-32.7 \pm 7.5$\\
07432070+6142075 & $15.26 \pm 0.05$ & $14.63 \pm 0.07$ & $14.28 \pm 0.07$ & & 074320.64+614207.2 & $14.10 \pm 0.03$ & $13.84 \pm 0.04$ & & $-42.2 \pm 3.8$ & $-27.2 \pm 7.9$\\
07432150+1133578 & $15.99 \pm 0.08$ & $15.38 \pm 0.09$ & $14.98 \pm 0.12$ & & 074321.46+113357.6 & $14.81 \pm 0.03$ & $14.58 \pm 0.06$ & & $-60.3 \pm 9.9$ & $-18.3 \pm 10.4$\\
07432364+2734530 & $16.28 \pm 0.08$ & $15.75 \pm 0.09$ & $15.18 \pm 0.11$ & & 074323.53+273452.9 & $14.72 \pm 0.03$ & $14.51 \pm 0.06$ & & $-122.7 \pm 12.3$ & $-2.1 \pm 13.6$\\
07432392+1519290 & $13.91 \pm 0.02$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 074324.00+151929.6 & $12.88 \pm 0.02$ & $12.65 \pm 0.03$ & & $85.8 \pm 6.4$ & $46.3 \pm 5.9$\\
07432396+3844011 & $12.54 \pm 0.02$ & $11.97 \pm 0.02$ & $11.68 \pm 0.02$ & & 074323.90+384400.2 & $11.47 \pm 0.02$ & $11.28 \pm 0.02$ & & $-51.6 \pm 4.0$ & $-75.1 \pm 6.6$\\
07432403+3303071 & $15.06 \pm 0.04$ & $14.42 \pm 0.04$ & $14.13 \pm 0.05$ & & 074324.02+330306.7 & $13.91 \pm 0.03$ & $13.70 \pm 0.04$ & & $-5.3 \pm 5.1$ & $-35.2 \pm 6.6$\\
07432431+4916369 & $13.85 \pm 0.02$ & $13.25 \pm 0.03$ & $12.97 \pm 0.03$ & & 074324.24+491636.1 & $12.76 \pm 0.02$ & $12.54 \pm 0.02$ & & $-62.3 \pm 3.6$ & $-67.9 \pm 6.5$\\
07432586+3702485 & $12.63 \pm 0.02$ & $12.06 \pm 0.01$ & $11.76 \pm 0.02$ & & 074325.94+370247.3 & $11.58 \pm 0.02$ & $11.38 \pm 0.02$ & & $81.3 \pm 4.4$ & $-98.1 \pm 6.8$\\
07432589+7440505 & $16.39 \pm 0.11$ & $15.56 \pm 0.13$ & $15.11 \pm 0.14$ & & 074326.02+744050.9 & $14.74 \pm 0.03$ & $14.46 \pm 0.05$ & & $45.6 \pm 2.2$ & $39.7 \pm 16.9$\\
07432625+4302550 & $15.23 \pm 0.05$ & $14.65 \pm 0.06$ & $14.32 \pm 0.05$ & & 074326.25+430254.5 & $14.12 \pm 0.03$ & $13.87 \pm 0.04$ & & $1.9 \pm 4.6$ & $-45.7 \pm 7.4$\\
07432685+4544100 & $15.81 \pm 0.07$ & $15.06 \pm 0.09$ & $14.74 \pm 0.10$ & & 074326.87+454409.5 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $22.0 \pm 4.7$ & $-41.2 \pm 8.0$\\
07432694+1101576 & $14.01 \pm 0.03$ & $13.49 \pm 0.03$ & $13.19 \pm 0.03$ & & 074326.92+110158.0 & $13.02 \pm 0.03$ & $12.81 \pm 0.03$ & & $-26.7 \pm 7.4$ & $43.8 \pm 7.3$\\
07432826+5353484 & $16.06 \pm 0.09$ & $15.43 \pm 0.13$ & $14.73 \pm 0.10$ & & 074328.21+535348.8 & $14.31 \pm 0.03$ & $13.99 \pm 0.04$ & & $-31.3 \pm 4.2$ & $30.1 \pm 8.8$\\
07433047+0923562 & $15.28 \pm 0.05$ & $14.65 \pm 0.04$ & $14.30 \pm 0.06$ & & 074330.43+092356.1 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $-49.2 \pm 7.7$ & $-12.5 \pm 7.9$\\
07433061+3749335 & $15.26 \pm 0.05$ & $14.68 \pm 0.06$ & $14.36 \pm 0.07$ & & 074330.63+374932.6 & $14.14 \pm 0.03$ & $13.90 \pm 0.04$ & & $15.1 \pm 5.2$ & $-74.4 \pm 7.6$\\
07433144+3104189 & $16.74 \pm 0.15$ & $15.97 \pm 0.15$ & $15.58 \pm 0.19$ & & 074331.49+310420.4 & $14.97 \pm 0.03$ & $14.70 \pm 0.06$ & & $51.9 \pm 15.4$ & $117.2 \pm 20.0$\\
07433159+2026193 & $13.66 \pm 0.02$ & $13.12 \pm 0.02$ & $12.80 \pm 0.02$ & & 074331.58+202618.3 & $12.61 \pm 0.02$ & $12.40 \pm 0.03$ & & $-21.1 \pm 5.3$ & $-74.8 \pm 6.7$\\
07433179+4647304 & $15.04 \pm 0.03$ & $14.39 \pm 0.05$ & $14.11 \pm 0.05$ & & 074331.83+464730.1 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $31.1 \pm 4.1$ & $-28.2 \pm 7.2$\\
07433217+1828201 & $14.85 \pm 0.03$ & $14.29 \pm 0.04$ & $14.00 \pm 0.05$ & & 074332.12+182819.8 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $-53.5 \pm 6.5$ & $-23.7 \pm 7.7$\\
07433315+4845390 & $14.63 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.05$ & & 074333.18+484539.1 & $13.53 \pm 0.02$ & $13.34 \pm 0.03$ & & $30.7 \pm 3.7$ & $13.0 \pm 8.1$\\
07433325+4844113 & $15.97 \pm 0.09$ & $15.46 \pm 0.13$ & $15.13 \pm 0.14$ & & 074333.30+484411.8 & $14.87 \pm 0.03$ & $14.51 \pm 0.06$ & & $43.6 \pm 6.2$ & $45.2 \pm 13.3$\\
07433499+2445089 & $15.82 \pm 0.04$ & $15.25 \pm 0.06$ & $14.94 \pm 0.09$ & & 074334.96+244510.1 & $14.69 \pm 0.03$ & $14.38 \pm 0.05$ & & $-36.3 \pm 6.8$ & $95.8 \pm 8.8$\\
07434024+1753392 & $13.28 \pm 0.02$ & $12.63 \pm 0.02$ & $12.36 \pm 0.02$ & & 074340.19+175337.6 & $12.15 \pm 0.03$ & $11.96 \pm 0.02$ & & $-57.5 \pm 5.5$ & $-124.9 \pm 6.3$\\
07434089+3156593 & $15.30 \pm 0.04$ & $14.78 \pm 0.05$ & $14.46 \pm 0.07$ & & 074340.87+315658.9 & $14.15 \pm 0.03$ & $13.87 \pm 0.04$ & & $-26.4 \pm 5.5$ & $-26.4 \pm 7.0$\\
07434363+3655564 & $13.17 \pm 0.02$ & $12.59 \pm 0.02$ & $12.32 \pm 0.02$ & & 074343.66+365556.0 & $12.14 \pm 0.02$ & $11.97 \pm 0.02$ & & $26.0 \pm 4.2$ & $-36.1 \pm 5.9$\\
07434536-7302216 & $15.84 \pm 0.08$ & $15.18 \pm 0.08$ & $14.89 \pm 0.12$ & & 074345.30-730221.2 & $14.72 \pm 0.03$ & $14.55 \pm 0.04$ & & $-26.2 \pm 1.8$ & $35.2 \pm 8.6$\\
07434682+0830246 & $13.90 \pm 0.03$ & $13.27 \pm 0.03$ & $12.97 \pm 0.04$ & & 074346.82+083024.1 & $12.76 \pm 0.02$ & $12.57 \pm 0.03$ & & $-0.3 \pm 6.9$ & $-49.8 \pm 7.8$\\
07434787+1224187 & $15.51 \pm 0.07$ & $14.94 \pm 0.09$ & $14.53 \pm 0.09$ & & 074347.89+122418.4 & $14.33 \pm 0.03$ & $14.16 \pm 0.04$ & & $30.1 \pm 7.2$ & $-24.3 \pm 7.6$\\
07434797+6719216 & $15.64 \pm 0.05$ & $14.87 \pm 0.05$ & $14.41 \pm 0.06$ & & 074347.58+671919.5 & $14.13 \pm 0.03$ & $13.87 \pm 0.04$ & & $-197.3 \pm 5.0$ & $-177.0 \pm 8.4$\\
07435484+4351378 & $15.49 \pm 0.05$ & $14.83 \pm 0.06$ & $14.49 \pm 0.08$ & & 074354.80+435137.3 & $14.32 \pm 0.03$ & $14.11 \pm 0.04$ & & $-31.7 \pm 4.9$ & $-40.1 \pm 8.4$\\
07435530-7008435 & $15.06 \pm 0.05$ & $14.35 \pm 0.06$ & $14.06 \pm 0.06$ & & 074355.33-700842.2 & $13.72 \pm 0.02$ & $13.47 \pm 0.03$ & & $14.3 \pm 1.7$ & $130.2 \pm 9.5$\\
07435603-6744184 & $12.57 \pm 0.02$ & $12.03 \pm 0.02$ & $11.71 \pm 0.02$ & & 074355.99-674418.0 & $11.53 \pm 0.02$ & $11.34 \pm 0.02$ & & $-20.8 \pm 1.8$ & $34.6 \pm 7.0$\\
07435743+3711120 & $15.62 \pm 0.06$ & $15.05 \pm 0.08$ & $14.74 \pm 0.10$ & & 074357.44+371111.4 & $14.56 \pm 0.03$ & $14.38 \pm 0.05$ & & $3.3 \pm 5.9$ & $-45.1 \pm 9.0$\\
07435763+1805156 & $15.61 \pm 0.05$ & $14.96 \pm 0.06$ & $14.66 \pm 0.07$ & & 074357.65+180514.5 & $14.41 \pm 0.03$ & $14.20 \pm 0.05$ & & $22.8 \pm 6.6$ & $-81.1 \pm 7.4$\\
07435768+1944078 & $13.22 \pm 0.02$ & $12.66 \pm 0.02$ & $12.35 \pm 0.02$ & & 074357.64+194406.5 & $12.17 \pm 0.02$ & $11.97 \pm 0.02$ & & $-48.8 \pm 5.3$ & $-107.1 \pm 6.2$\\
07435868+6015278 & $15.28 \pm 0.05$ & $14.60 \pm 0.05$ & $14.32 \pm 0.07$ & & 074358.65+601527.5 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $-21.9 \pm 3.3$ & $-33.5 \pm 8.6$\\
07435893+2551315 & $17.11 \pm 0.14$ & $16.21 \pm 0.12$ & $15.83 \pm 0.19$ & & 074359.43+255145.5 & $15.53 \pm 0.05$ & $15.16 \pm 0.09$ & & $544.5 \pm 22.2$ & $1127.9 \pm 32.9$\\
07440006+5841039 & $16.23 \pm 0.08$ & $15.56 \pm 0.08$ & $15.18 \pm 0.14$ & & 074400.20+584103.8 & $14.69 \pm 0.03$ & $14.47 \pm 0.05$ & & $90.9 \pm 4.8$ & $-6.5 \pm 13.5$\\
07440275+1849038 & $16.77 \pm 0.12$ & $15.98 \pm 0.14$ & $15.68 \pm 0.17$ & & 074402.82+184905.8 & $15.25 \pm 0.04$ & $14.94 \pm 0.07$ & & $80.0 \pm 16.0$ & $158.8 \pm 17.5$\\
07440312+2712248 & $15.00 \pm 0.03$ & $14.43 \pm 0.03$ & $14.12 \pm 0.05$ & & 074403.10+271224.4 & $13.96 \pm 0.03$ & $13.75 \pm 0.04$ & & $-22.2 \pm 5.8$ & $-34.3 \pm 7.5$\\
07440333+1403381 & $13.91 \pm 0.02$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 074403.32+140337.4 & $12.89 \pm 0.03$ & $12.70 \pm 0.03$ & & $-10.1 \pm 5.7$ & $-58.6 \pm 6.7$\\
07440446-7147245 & $15.14 \pm 0.05$ & $14.56 \pm 0.07$ & $14.23 \pm 0.08$ & & 074404.46-714723.5 & $14.06 \pm 0.02$ & $13.83 \pm 0.03$ & & $-0.4 \pm 1.6$ & $97.6 \pm 10.1$\\
07440473+0747311 & $14.00 \pm 0.03$ & $13.40 \pm 0.02$ & $13.11 \pm 0.04$ & & 074404.74+074729.9 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $5.9 \pm 7.0$ & $-110.9 \pm 8.3$\\
07440561+6030546 & $16.93 \pm 0.20$ & $15.78 \pm 0.14$ & $15.08 \pm 0.13$ & & 074405.66+603054.6 & $14.63 \pm 0.03$ & $14.38 \pm 0.05$ & & $37.9 \pm 6.9$ & $3.9 \pm 26.8$\\
07440596+5029466 & $13.44 \pm 0.02$ & $12.78 \pm 0.03$ & $12.49 \pm 0.02$ & & 074405.93+502946.6 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $-30.3 \pm 3.2$ & $2.7 \pm 6.2$\\
07440602+2754150 & $14.69 \pm 0.02$ & $14.16 \pm 0.03$ & $13.88 \pm 0.04$ & & 074405.93+275413.3 & $13.69 \pm 0.03$ & $13.39 \pm 0.03$ & & $-101.4 \pm 6.3$ & $-137.4 \pm 8.3$\\
07440671+3543141 & $15.85 \pm 0.07$ & $15.15 \pm 0.08$ & $14.87 \pm 0.09$ & & 074406.69+354313.5 & $14.56 \pm 0.03$ & $14.28 \pm 0.05$ & & $-19.5 \pm 5.9$ & $-50.5 \pm 8.7$\\
07440949-6011570 & $15.82 \pm 0.08$ & $15.24 \pm 0.09$ & $14.70 \pm 0.14$ & & 074409.44-601157.2 & $14.49 \pm 0.03$ & $14.15 \pm 0.03$ & & $-38.8 \pm 3.6$ & $-20.3 \pm 10.1$\\
07441029+5130264 & $13.50 \pm 0.02$ & $12.80 \pm 0.02$ & $12.39 \pm 0.02$ & & 074410.26+513025.6 & $12.17 \pm 0.02$ & $11.93 \pm 0.02$ & & $-23.8 \pm 3.3$ & $-66.5 \pm 6.4$\\
07441036+1221124 & $11.19 \pm 0.02$ & $10.64 \pm 0.02$ & $10.34 \pm 0.02$ & & 074410.25+122111.4 & $10.17 \pm 0.02$ & $9.98 \pm 0.02$ & & $-126.5 \pm 6.0$ & $-82.6 \pm 5.8$\\
07441109+3133590 & $15.00 \pm 0.04$ & $14.35 \pm 0.04$ & $14.06 \pm 0.05$ & & 074411.10+313358.5 & $13.89 \pm 0.03$ & $13.65 \pm 0.04$ & & $9.6 \pm 5.1$ & $-44.2 \pm 6.7$\\
07441131+6337395 & $13.13 \pm 0.02$ & $12.49 \pm 0.03$ & $12.23 \pm 0.03$ & & 074411.26+633738.9 & $12.04 \pm 0.02$ & $11.87 \pm 0.02$ & & $-33.6 \pm 2.2$ & $-62.6 \pm 6.8$\\
07441167+4426131 & $14.45 \pm 0.03$ & $13.92 \pm 0.04$ & $13.54 \pm 0.04$ & & 074411.69+442610.8 & $13.28 \pm 0.05$ & $13.08 \pm 0.05$ & & $14.2 \pm 4.8$ & $-198.9 \pm 10.3$\\
07441363+1314003 & $11.72 \pm 0.02$ & $11.12 \pm 0.02$ & $10.84 \pm 0.02$ & & 074413.55+131359.9 & $10.65 \pm 0.02$ & $10.45 \pm 0.02$ & & $-100.1 \pm 5.7$ & $-34.4 \pm 6.9$\\
07441370+1626080 & $16.34 \pm 0.13$ & $15.64 \pm 0.15$ & $15.27 \pm 0.18$ & & 074413.74+162606.0 & $14.90 \pm 0.04$ & $14.64 \pm 0.06$ & & $49.6 \pm 17.8$ & $-159.7 \pm 18.9$\\
07441422+1609348 & $16.21 \pm 0.12$ & $15.61 \pm 0.14$ & $15.15 \pm 0.14$ & & 074414.15+160934.9 & $14.95 \pm 0.04$ & $14.73 \pm 0.07$ & & $-72.0 \pm 14.0$ & $7.4 \pm 17.2$\\
07441524+0816072 & $14.13 \pm 0.03$ & $13.59 \pm 0.02$ & $13.26 \pm 0.04$ & & 074415.26+081606.5 & $13.00 \pm 0.02$ & $12.79 \pm 0.03$ & & $32.8 \pm 7.0$ & $-68.0 \pm 9.6$\\
07441559+2514115 & $14.61 \pm 0.03$ & $13.95 \pm 0.03$ & $13.68 \pm 0.03$ & & 074415.62+251411.5 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $33.6 \pm 5.4$ & $4.5 \pm 7.0$\\
07441567+7228125 & $15.76 \pm 0.08$ & $15.17 \pm 0.10$ & $14.77 \pm 0.12$ & & 074415.61+722811.6 & $14.46 \pm 0.03$ & $14.14 \pm 0.04$ & & $-21.9 \pm 1.8$ & $-79.1 \pm 9.8$\\
07441589+3741424 & $13.70 \pm 0.02$ & $13.15 \pm 0.02$ & $12.83 \pm 0.03$ & & 074416.00+374141.6 & $12.67 \pm 0.02$ & $12.43 \pm 0.02$ & & $104.8 \pm 4.7$ & $-66.6 \pm 6.1$\\
07441607+6915460 & $14.57 \pm 0.03$ & $14.03 \pm 0.03$ & $13.75 \pm 0.04$ & & 074415.96+691544.5 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-51.2 \pm 2.0$ & $-122.3 \pm 7.3$\\
07441716+6627314 & $15.39 \pm 0.04$ & $14.83 \pm 0.05$ & $14.54 \pm 0.06$ & & 074417.05+662731.7 & $14.00 \pm 0.02$ & $13.72 \pm 0.03$ & & $-57.4 \pm 2.3$ & $19.2 \pm 8.3$\\
07441935+4538349 & $12.22 \pm 0.02$ & $11.71 \pm 0.02$ & $11.39 \pm 0.01$ & & 074419.32+453834.1 & $11.19 \pm 0.02$ & $11.00 \pm 0.02$ & & $-19.2 \pm 3.5$ & $-72.2 \pm 6.2$\\
07441980+3106459 & $13.06 \pm 0.02$ & $12.49 \pm 0.02$ & $12.21 \pm 0.02$ & & 074419.81+310644.9 & $12.03 \pm 0.02$ & $11.86 \pm 0.02$ & & $10.9 \pm 5.1$ & $-80.0 \pm 6.7$\\
07442056+4902424 & $14.20 \pm 0.02$ & $13.62 \pm 0.03$ & $13.34 \pm 0.03$ & & 074420.51+490240.5 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $-46.9 \pm 3.6$ & $-161.9 \pm 8.1$\\
07442150+5812431 & $16.66 \pm 0.13$ & $15.81 \pm 0.11$ & $15.09 \pm 0.12$ & & 074421.62+581243.9 & $14.38 \pm 0.03$ & $14.14 \pm 0.04$ & & $86.0 \pm 5.3$ & $70.8 \pm 15.5$\\
07442300+5023145 & $13.22 \pm 0.02$ & $12.67 \pm 0.02$ & $12.37 \pm 0.02$ & & 074423.03+502314.8 & $12.17 \pm 0.02$ & $11.96 \pm 0.02$ & & $27.2 \pm 3.2$ & $32.7 \pm 6.3$\\
07442308+5253209 & $14.60 \pm 0.03$ & $13.83 \pm 0.04$ & $13.27 \pm 0.03$ & & 074423.05+525319.2 & $13.01 \pm 0.02$ & $12.74 \pm 0.03$ & & $-26.5 \pm 3.0$ & $-140.5 \pm 7.8$\\
07442351+1617466 & $15.08 \pm 0.05$ & $14.50 \pm 0.06$ & $14.19 \pm 0.07$ & & 074423.53+161745.7 & $13.84 \pm 0.03$ & $13.62 \pm 0.03$ & & $15.5 \pm 7.2$ & $-69.1 \pm 6.6$\\
07442507+2804417 & $12.45 \pm 0.02$ & $11.82 \pm 0.03$ & $11.53 \pm 0.02$ & & 074425.00+280441.1 & $11.31 \pm 0.02$ & $11.12 \pm 0.02$ & & $-101.0 \pm 6.6$ & $-63.6 \pm 7.4$\\
07442529+3712553 & $14.37 \pm 0.03$ & $13.78 \pm 0.04$ & $13.50 \pm 0.04$ & & 074425.34+371255.0 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $42.0 \pm 4.5$ & $-19.7 \pm 7.6$\\
07442715+4352367 & $14.03 \pm 0.02$ & $13.46 \pm 0.03$ & $13.16 \pm 0.04$ & & 074427.14+435235.8 & $12.97 \pm 0.02$ & $12.75 \pm 0.03$ & & $-15.4 \pm 3.9$ & $-72.3 \pm 6.6$\\
07443046+4316095 & $15.32 \pm 0.04$ & $14.74 \pm 0.05$ & $14.36 \pm 0.06$ & & 074430.45+431608.8 & $14.20 \pm 0.03$ & $13.90 \pm 0.04$ & & $-14.3 \pm 4.7$ & $-57.9 \pm 8.1$\\
07443084+4426496 & $16.25 \pm 0.09$ & $15.48 \pm 0.10$ & $15.18 \pm 0.13$ & & 074430.90+442649.5 & $14.85 \pm 0.03$ & $14.61 \pm 0.06$ & & $55.3 \pm 7.5$ & $-14.4 \pm 13.2$\\
07443216+6959068 & $16.86 \pm 0.14$ & $16.30 \pm 0.16$ & $15.35 \pm 0.14$ & & 074432.36+695906.4 & $15.01 \pm 0.04$ & $14.64 \pm 0.06$ & & $92.1 \pm 3.9$ & $-32.0 \pm 19.6$\\
07443264+4123026 & $13.92 \pm 0.02$ & $13.29 \pm 0.02$ & $12.96 \pm 0.03$ & & 074432.65+412301.4 & $12.76 \pm 0.02$ & $12.57 \pm 0.03$ & & $8.7 \pm 3.9$ & $-90.3 \pm 7.0$\\
07443358+3633543 & $13.37 \pm 0.02$ & $12.80 \pm 0.02$ & $12.48 \pm 0.02$ & & 074433.53+363353.6 & $12.30 \pm 0.02$ & $12.08 \pm 0.02$ & & $-56.9 \pm 4.7$ & $-52.0 \pm 7.4$\\
07443442+4008464 & $12.93 \pm 0.02$ & $12.36 \pm 0.02$ & $12.05 \pm 0.02$ & & 074434.47+400845.2 & $11.87 \pm 0.02$ & $11.68 \pm 0.02$ & & $45.0 \pm 3.9$ & $-96.1 \pm 7.5$\\
07443491+7144136 & $15.22 \pm 0.04$ & $14.70 \pm 0.05$ & $14.32 \pm 0.05$ & & 074434.82+714413.5 & $14.14 \pm 0.03$ & $13.87 \pm 0.03$ & & $-39.6 \pm 1.8$ & $-8.3 \pm 7.2$\\
07443616+2528521 & $15.71 \pm 0.07$ & $15.15 \pm 0.11$ & $14.78 \pm 0.10$ & & 074436.12+252852.4 & $14.51 \pm 0.03$ & $14.28 \pm 0.05$ & & $-52.0 \pm 9.0$ & $29.6 \pm 10.6$\\
07443746+2939238 & $13.38 \pm 0.02$ & $12.79 \pm 0.04$ & $12.47 \pm 0.02$ & & 074437.49+293924.0 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $42.9 \pm 6.2$ & $15.1 \pm 8.4$\\
07443974+3229373 & $16.75 \pm 0.14$ & $15.86 \pm 0.13$ & $15.53 \pm 0.17$ & & 074439.71+322935.7 & $15.06 \pm 0.04$ & $14.84 \pm 0.07$ & & $-26.9 \pm 12.7$ & $-127.5 \pm 18.0$\\
07443990+6250240 & $15.02 \pm 0.05$ & $14.38 \pm 0.05$ & $14.07 \pm 0.06$ & & 074439.90+625023.4 & $13.82 \pm 0.03$ & $13.59 \pm 0.03$ & & $-0.1 \pm 2.6$ & $-64.3 \pm 7.7$\\
07444001+4134350 & $15.46 \pm 0.05$ & $14.94 \pm 0.07$ & $14.60 \pm 0.08$ & & 074439.96+413434.5 & $14.38 \pm 0.03$ & $14.13 \pm 0.04$ & & $-39.2 \pm 5.1$ & $-40.7 \pm 9.0$\\
07444104+5704152 & $16.72 \pm 0.13$ & $16.11 \pm 0.16$ & $15.37 \pm 0.16$ & & 074440.98+570415.2 & $14.75 \pm 0.03$ & $14.52 \pm 0.05$ & & $-46.2 \pm 6.2$ & $2.6 \pm 19.0$\\
07444194+3147132 & $16.44 \pm 0.10$ & $15.80 \pm 0.12$ & $15.52 \pm 0.18$ & & 074442.03+314711.9 & $15.18 \pm 0.04$ & $14.86 \pm 0.07$ & & $89.0 \pm 14.1$ & $-111.4 \pm 21.2$\\
07444207+5953289 & $15.33 \pm 0.04$ & $14.75 \pm 0.05$ & $14.48 \pm 0.06$ & & 074442.02+595328.6 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $-29.2 \pm 3.0$ & $-25.6 \pm 7.5$\\
07444321+2338581 & $16.47 \pm 0.09$ & $15.86 \pm 0.14$ & $15.48 \pm 0.14$ & & 074443.23+233900.2 & $15.10 \pm 0.04$ & $14.87 \pm 0.08$ & & $14.6 \pm 12.5$ & $166.5 \pm 18.6$\\
07444426+2758019 & $15.22 \pm 0.04$ & $14.65 \pm 0.07$ & $14.36 \pm 0.07$ & & 074444.24+275801.5 & $14.11 \pm 0.03$ & $13.92 \pm 0.05$ & & $-19.5 \pm 8.0$ & $-44.3 \pm 9.8$\\
07444498+5017214 & $12.84 \pm 0.02$ & $12.23 \pm 0.02$ & $11.95 \pm 0.02$ & & 074444.92+501721.9 & $11.74 \pm 0.02$ & $11.53 \pm 0.02$ & & $-48.0 \pm 3.2$ & $38.8 \pm 6.1$\\
07444551+2444282 & $13.66 \pm 0.03$ & $13.11 \pm 0.03$ & $12.83 \pm 0.02$ & & 074445.50+244427.9 & $12.66 \pm 0.02$ & $12.49 \pm 0.03$ & & $-9.2 \pm 7.3$ & $-38.3 \pm 7.8$\\
07444714+5918017 & $14.91 \pm 0.03$ & $14.23 \pm 0.05$ & $13.85 \pm 0.04$ & & 074447.11+591801.3 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $-21.5 \pm 2.9$ & $-44.0 \pm 8.2$\\
07444773+1519390 & $13.90 \pm 0.02$ & $13.27 \pm 0.03$ & $12.93 \pm 0.03$ & & 074447.69+151938.4 & $12.74 \pm 0.02$ & $12.55 \pm 0.03$ & & $-46.6 \pm 5.6$ & $-52.0 \pm 5.9$\\
07444937+5256013 & $13.69 \pm 0.02$ & $13.08 \pm 0.03$ & $12.77 \pm 0.03$ & & 074449.34+525601.1 & $12.57 \pm 0.02$ & $12.37 \pm 0.03$ & & $-29.4 \pm 3.0$ & $-15.6 \pm 6.4$\\
07445097+1901069 & $15.82 \pm 0.05$ & $15.14 \pm 0.06$ & $14.87 \pm 0.08$ & & 074450.93+190106.5 & $14.69 \pm 0.03$ & $14.52 \pm 0.06$ & & $-45.6 \pm 7.0$ & $-31.6 \pm 7.8$\\
07445439+6651584 & $15.62 \pm 0.05$ & $15.02 \pm 0.05$ & $14.73 \pm 0.07$ & & 074454.29+665158.2 & $14.55 \pm 0.03$ & $14.38 \pm 0.05$ & & $-52.7 \pm 2.6$ & $-21.2 \pm 11.2$\\
07445589+4735063 & $14.64 \pm 0.03$ & $14.11 \pm 0.05$ & $13.81 \pm 0.04$ & & 074455.85+473505.7 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $-29.5 \pm 3.9$ & $-47.5 \pm 7.6$\\
07445609+6055397 & $14.13 \pm 0.03$ & $13.53 \pm 0.04$ & $13.26 \pm 0.03$ & & 074456.10+605539.3 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $5.5 \pm 2.6$ & $-39.2 \pm 7.0$\\
07445680+2148510 & $15.90 \pm 0.07$ & $15.38 \pm 0.08$ & $15.08 \pm 0.10$ & & 074456.78+214850.2 & $14.87 \pm 0.03$ & $14.66 \pm 0.06$ & & $-17.9 \pm 7.9$ & $-64.2 \pm 9.7$\\
07445874+3147031 & $14.84 \pm 0.03$ & $14.28 \pm 0.04$ & $13.94 \pm 0.04$ & & 074458.73+314702.4 & $13.71 \pm 0.03$ & $13.50 \pm 0.03$ & & $-2.8 \pm 5.1$ & $-56.4 \pm 6.7$\\
07445907+2333300 & $15.22 \pm 0.04$ & $14.71 \pm 0.04$ & $14.40 \pm 0.05$ & & 074459.07+233328.3 & $14.15 \pm 0.03$ & $13.89 \pm 0.04$ & & $9.7 \pm 6.0$ & $-130.4 \pm 11.1$\\
07445943+3217253 & $14.93 \pm 0.03$ & $14.36 \pm 0.04$ & $14.08 \pm 0.05$ & & 074459.44+321724.6 & $13.85 \pm 0.03$ & $13.64 \pm 0.04$ & & $7.4 \pm 5.1$ & $-62.5 \pm 6.7$\\
07450077+6655513 & $16.15 \pm 0.08$ & $15.55 \pm 0.07$ & $15.23 \pm 0.11$ & & 074500.80+665550.5 & $14.98 \pm 0.03$ & $14.68 \pm 0.06$ & & $17.5 \pm 3.1$ & $-69.3 \pm 14.1$\\
07450211+6823028 & $16.66 \pm 0.12$ & $16.13 \pm 0.13$ & $15.75 \pm 0.17$ & & 074502.02+682302.7 & $15.58 \pm 0.04$ & $15.33 \pm 0.09$ & & $-42.5 \pm 4.5$ & $-10.3 \pm 20.2$\\
07450404+3513382 & $15.44 \pm 0.04$ & $14.80 \pm 0.05$ & $14.51 \pm 0.07$ & & 074504.00+351337.5 & $14.31 \pm 0.03$ & $14.08 \pm 0.05$ & & $-31.8 \pm 5.4$ & $-55.7 \pm 7.3$\\
07450405+4646437 & $15.23 \pm 0.04$ & $14.64 \pm 0.05$ & $14.16 \pm 0.06$ & & 074504.01+464642.8 & $13.96 \pm 0.03$ & $13.72 \pm 0.03$ & & $-29.9 \pm 4.1$ & $-81.5 \pm 7.2$\\
07450484+3649190 & $14.79 \pm 0.03$ & $14.19 \pm 0.04$ & $13.85 \pm 0.05$ & & 074504.80+364918.5 & $13.66 \pm 0.04$ & $13.41 \pm 0.04$ & & $-44.4 \pm 6.8$ & $-38.3 \pm 7.9$\\
07450609+4644269 & $14.27 \pm 0.03$ & $13.73 \pm 0.03$ & $13.41 \pm 0.04$ & & 074506.08+464426.5 & $13.23 \pm 0.03$ & $13.03 \pm 0.03$ & & $-9.6 \pm 3.7$ & $-35.6 \pm 6.6$\\
07450751+2814083 & $14.69 \pm 0.03$ & $13.93 \pm 0.04$ & $13.58 \pm 0.02$ & & 074507.50+281407.9 & $13.42 \pm 0.03$ & $13.19 \pm 0.03$ & & $-11.4 \pm 7.3$ & $-43.7 \pm 8.4$\\
07451033+5032510 & $13.83 \pm 0.02$ & $13.21 \pm 0.03$ & $12.89 \pm 0.03$ & & 074510.29+503250.8 & $12.73 \pm 0.02$ & $12.49 \pm 0.02$ & & $-30.3 \pm 3.5$ & $-15.3 \pm 6.3$\\
07451222+2101202 & $13.53 \pm 0.02$ & $12.96 \pm 0.02$ & $12.69 \pm 0.02$ & & 074512.18+210119.4 & $12.49 \pm 0.02$ & $12.30 \pm 0.03$ & & $-45.4 \pm 5.4$ & $-62.8 \pm 6.6$\\
07451232+3036000 & $14.06 \pm 0.02$ & $13.47 \pm 0.03$ & $13.17 \pm 0.03$ & & 074512.30+303600.2 & $13.01 \pm 0.02$ & $12.79 \pm 0.03$ & & $-30.2 \pm 4.9$ & $19.6 \pm 6.7$\\
07451258-7348139 & $14.59 \pm 0.03$ & $13.98 \pm 0.02$ & $13.65 \pm 0.04$ & & 074512.52-734813.0 & $13.48 \pm 0.02$ & $13.28 \pm 0.03$ & & $-24.9 \pm 1.4$ & $86.1 \pm 7.5$\\
07451605+6248340 & $16.12 \pm 0.08$ & $15.48 \pm 0.11$ & $15.10 \pm 0.13$ & & 074516.14+624834.0 & $14.60 \pm 0.03$ & $14.35 \pm 0.05$ & & $58.6 \pm 4.3$ & $-3.6 \pm 14.8$\\
07451671+3731441 & $15.85 \pm 0.07$ & $15.34 \pm 0.11$ & $14.60 \pm 0.08$ & & 074516.67+373143.6 & $14.42 \pm 0.03$ & $14.17 \pm 0.05$ & & $-34.3 \pm 5.6$ & $-39.4 \pm 7.9$\\
07451825+0741094 & $14.76 \pm 0.05$ & $14.17 \pm 0.05$ & $13.88 \pm 0.06$ & & 074518.17+074109.0 & $13.66 \pm 0.03$ & $13.40 \pm 0.03$ & & $-103.2 \pm 8.2$ & $-36.5 \pm 7.7$\\
07451855-8232271 & $14.56 \pm 0.03$ & $13.93 \pm 0.04$ & $13.62 \pm 0.05$ & & 074518.20-823226.7 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $-66.0 \pm 1.7$ & $42.6 \pm 7.9$\\
07452025+1954190 & $14.81 \pm 0.03$ & $14.22 \pm 0.04$ & $13.87 \pm 0.04$ & & 074520.25+195418.5 & $13.72 \pm 0.03$ & $13.51 \pm 0.04$ & & $-1.3 \pm 5.9$ & $-38.9 \pm 6.5$\\
07452073+6900539 & $16.28 \pm 0.08$ & $15.55 \pm 0.07$ & $15.15 \pm 0.10$ & & 074520.79+690052.6 & $14.93 \pm 0.03$ & $14.73 \pm 0.07$ & & $26.6 \pm 3.1$ & $-112.1 \pm 14.5$\\
07452485+4739397 & $14.91 \pm 0.04$ & $14.36 \pm 0.05$ & $14.04 \pm 0.06$ & & 074524.80+473940.1 & $13.87 \pm 0.03$ & $13.63 \pm 0.04$ & & $-43.8 \pm 4.3$ & $33.5 \pm 7.1$\\
07452517+0637234 & $15.09 \pm 0.04$ & $14.47 \pm 0.05$ & $14.19 \pm 0.06$ & & 074525.17+063723.9 & $13.95 \pm 0.03$ & $13.78 \pm 0.04$ & & $4.2 \pm 7.6$ & $44.0 \pm 8.6$\\
07452563+4116524 & $13.94 \pm 0.03$ & $13.37 \pm 0.03$ & $13.06 \pm 0.03$ & & 074525.51+411651.0 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $-116.0 \pm 4.6$ & $-112.4 \pm 9.9$\\
07452659+4654128 & $15.18 \pm 0.04$ & $14.65 \pm 0.05$ & $14.30 \pm 0.07$ & & 074526.55+465412.6 & $14.12 \pm 0.03$ & $13.95 \pm 0.04$ & & $-27.7 \pm 4.3$ & $-16.8 \pm 7.3$\\
07452752+4715285 & $16.36 \pm 0.11$ & $15.39 \pm 0.12$ & $14.83 \pm 0.10$ & & 074527.48+471529.1 & $14.28 \pm 0.03$ & $14.00 \pm 0.04$ & & $-34.0 \pm 5.3$ & $46.3 \pm 9.5$\\
07452837-8015596 & $15.93 \pm 0.09$ & $15.28 \pm 0.09$ & $14.91 \pm 0.13$ & & 074528.51-801559.2 & $14.75 \pm 0.03$ & $14.52 \pm 0.04$ & & $32.8 \pm 1.2$ & $30.6 \pm 11.8$\\
07452950+1159466 & $10.75 \pm 0.02$ & $10.19 \pm 0.02$ & $9.91 \pm 0.01$ & & 074529.68+115943.9 & $9.75 \pm 0.02$ & $9.58 \pm 0.02$ & & $210.1 \pm 7.4$ & $-211.7 \pm 7.6$\\
07453326+5113271 & $12.16 \pm 0.02$ & $11.51 \pm 0.03$ & $11.22 \pm 0.02$ & & 074533.29+511326.0 & $11.07 \pm 0.02$ & $10.89 \pm 0.02$ & & $35.1 \pm 3.6$ & $-105.0 \pm 7.2$\\
07453469+2337456 & $15.22 \pm 0.03$ & $14.65 \pm 0.05$ & $14.25 \pm 0.05$ & & 074534.67+233744.8 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $-19.3 \pm 6.3$ & $-63.8 \pm 7.4$\\
07453676+3536379 & $15.00 \pm 0.04$ & $14.42 \pm 0.04$ & $14.12 \pm 0.05$ & & 074536.72+353637.1 & $13.86 \pm 0.03$ & $13.68 \pm 0.04$ & & $-36.8 \pm 5.6$ & $-65.8 \pm 7.3$\\
07453795+2010475 & $14.73 \pm 0.03$ & $14.13 \pm 0.04$ & $13.83 \pm 0.04$ & & 074537.94+201046.7 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $-17.1 \pm 5.8$ & $-63.9 \pm 7.1$\\
07453848-6750424 & $15.51 \pm 0.06$ & $14.99 \pm 0.08$ & $14.69 \pm 0.10$ & & 074538.41-675041.7 & $14.38 \pm 0.03$ & $14.10 \pm 0.03$ & & $-39.3 \pm 2.8$ & $65.4 \pm 8.7$\\
07453852+2813346 & $14.09 \pm 0.03$ & $13.51 \pm 0.04$ & $13.20 \pm 0.03$ & & 074538.54+281334.2 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $24.1 \pm 6.7$ & $-36.0 \pm 7.5$\\
07453886+1243545 & $14.66 \pm 0.03$ & $14.15 \pm 0.05$ & $13.85 \pm 0.05$ & & 074538.81+124354.5 & $13.66 \pm 0.03$ & $13.40 \pm 0.03$ & & $-62.4 \pm 6.2$ & $-1.0 \pm 6.9$\\
07454039+4931488 & $11.40 \pm 0.02$ & $10.80 \pm 0.03$ & $10.47 \pm 0.02$ & & 074540.29+493147.1 & $10.28 \pm 0.02$ & $10.08 \pm 0.02$ & & $-98.4 \pm 4.4$ & $-161.7 \pm 7.8$\\
07454082+6134291 & $16.51 \pm 0.14$ & $15.90 \pm 0.19$ & $15.18 \pm 0.15$ & & 074540.91+613429.2 & $14.29 \pm 0.03$ & $14.05 \pm 0.04$ & & $62.2 \pm 5.4$ & $9.7 \pm 19.5$\\
07454097-7103049 & $12.43 \pm 0.02$ & $11.89 \pm 0.03$ & $11.60 \pm 0.02$ & & 074541.01-710304.4 & $11.43 \pm 0.02$ & $11.25 \pm 0.02$ & & $17.2 \pm 1.5$ & $46.8 \pm 7.0$\\
07454110+1835173 & $15.41 \pm 0.04$ & $14.71 \pm 0.05$ & $14.42 \pm 0.06$ & & 074541.09+183516.7 & $14.14 \pm 0.03$ & $13.86 \pm 0.04$ & & $-15.2 \pm 6.7$ & $-47.7 \pm 7.4$\\
07454161+4931392 & $12.27 \pm 0.02$ & $11.64 \pm 0.03$ & $11.33 \pm 0.02$ & & 074541.49+493137.6 & $11.08 \pm 0.02$ & $10.89 \pm 0.02$ & & $-113.1 \pm 4.7$ & $-153.8 \pm 7.7$\\
07454189-5541513 & $13.98 \pm 0.03$ & $13.38 \pm 0.02$ & $13.10 \pm 0.03$ & & 074541.90-554149.6 & $12.94 \pm 0.02$ & $12.74 \pm 0.02$ & & $12.9 \pm 2.8$ & $158.5 \pm 7.8$\\
07454293+5747563 & $14.90 \pm 0.04$ & $14.33 \pm 0.04$ & $14.00 \pm 0.05$ & & 074542.86+574755.8 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-49.6 \pm 3.0$ & $-44.9 \pm 7.6$\\
07454684+4800395 & $15.02 \pm 0.06$ & $14.39 \pm 0.06$ & $14.10 \pm 0.06$ & & 074546.86+480038.4 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $16.6 \pm 5.0$ & $-101.5 \pm 7.9$\\
07454700+5731417 & $16.40 \pm 0.10$ & $15.81 \pm 0.12$ & $15.51 \pm 0.17$ & & 074547.09+573141.9 & $15.17 \pm 0.04$ & $14.88 \pm 0.07$ & & $58.2 \pm 6.9$ & $12.0 \pm 19.1$\\
07454757+1805077 & $14.56 \pm 0.03$ & $13.93 \pm 0.04$ & $13.60 \pm 0.04$ & & 074547.56+180507.2 & $13.33 \pm 0.03$ & $13.08 \pm 0.03$ & & $-6.6 \pm 8.7$ & $-44.5 \pm 8.2$\\
07454844+1849098 & $14.02 \pm 0.02$ & $13.50 \pm 0.03$ & $13.20 \pm 0.03$ & & 074548.40+184909.3 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $-47.8 \pm 5.6$ & $-39.9 \pm 6.0$\\
07454894+6111414 & $16.36 \pm 0.12$ & $15.78 \pm 0.15$ & $15.27 \pm 0.15$ & & 074549.09+611140.8 & $15.01 \pm 0.03$ & $14.80 \pm 0.06$ & & $105.0 \pm 5.6$ & $-47.9 \pm 18.3$\\
07454904+3713144 & $14.70 \pm 0.03$ & $14.13 \pm 0.04$ & $13.82 \pm 0.05$ & & 074549.01+371314.2 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $-31.8 \pm 4.7$ & $-11.6 \pm 6.6$\\
07454991+3716280 & $11.59 \pm 0.02$ & $11.00 \pm 0.02$ & $10.71 \pm 0.02$ & & 074550.08+371627.0 & $10.55 \pm 0.02$ & $10.36 \pm 0.02$ & & $165.3 \pm 5.3$ & $-81.8 \pm 6.0$\\
07455380+1941085 & $15.54 \pm 0.05$ & $14.95 \pm 0.06$ & $14.64 \pm 0.07$ & & 074553.80+194107.8 & $14.47 \pm 0.03$ & $14.28 \pm 0.05$ & & $-0.3 \pm 6.6$ & $-59.1 \pm 7.9$\\
07455444+6431493 & $15.08 \pm 0.04$ & $14.50 \pm 0.05$ & $14.12 \pm 0.06$ & & 074554.42+643148.7 & $13.94 \pm 0.03$ & $13.75 \pm 0.03$ & & $-13.5 \pm 2.3$ & $-60.5 \pm 7.6$\\
07455452+2758270 & $14.72 \pm 0.03$ & $14.19 \pm 0.05$ & $13.90 \pm 0.04$ & & 074554.51+275826.4 & $13.73 \pm 0.03$ & $13.47 \pm 0.04$ & & $-11.1 \pm 6.9$ & $-57.0 \pm 8.4$\\
07455685+7241146 & $15.83 \pm 0.07$ & $15.20 \pm 0.10$ & $14.93 \pm 0.13$ & & 074556.94+724112.9 & $14.72 \pm 0.03$ & $14.49 \pm 0.05$ & & $38.2 \pm 2.0$ & $-151.2 \pm 10.4$\\
07455800+4030342 & $14.66 \pm 0.03$ & $14.04 \pm 0.04$ & $13.77 \pm 0.04$ & & 074557.96+403033.0 & $13.58 \pm 0.03$ & $13.41 \pm 0.03$ & & $-38.3 \pm 4.4$ & $-101.0 \pm 8.1$\\
07455839+6954596 & $16.67 \pm 0.12$ & $15.97 \pm 0.13$ & $15.44 \pm 0.15$ & & 074558.51+695459.1 & $15.01 \pm 0.03$ & $14.66 \pm 0.06$ & & $55.3 \pm 3.2$ & $-45.5 \pm 16.4$\\
07455892+8034424 & $13.13 \pm 0.02$ & $12.57 \pm 0.02$ & $12.26 \pm 0.02$ & & 074558.55+803442.8 & $12.06 \pm 0.02$ & $11.87 \pm 0.02$ & & $-81.2 \pm 2.0$ & $33.7 \pm 8.7$\\
07455987+7724131 & $15.88 \pm 0.08$ & $15.29 \pm 0.12$ & $14.96 \pm 0.14$ & & 074559.63+772412.5 & $14.71 \pm 0.03$ & $14.54 \pm 0.04$ & & $-70.3 \pm 2.1$ & $-49.2 \pm 10.6$\\
07460029+5647471 & $13.05 \pm 0.02$ & $12.43 \pm 0.02$ & $12.15 \pm 0.02$ & & 074600.24+564745.9 & $11.94 \pm 0.02$ & $11.74 \pm 0.02$ & & $-38.1 \pm 2.6$ & $-109.9 \pm 6.7$\\
07460161+4953427 & $16.44 \pm 0.13$ & $15.76 \pm 0.16$ & $15.15 \pm 0.13$ & & 074601.55+495343.5 & $14.66 \pm 0.03$ & $14.39 \pm 0.05$ & & $-61.7 \pm 10.1$ & $76.5 \pm 18.5$\\
07460181+2635075 & $16.06 \pm 0.11$ & $15.42 \pm 0.13$ & $15.09 \pm 0.13$ & & 074601.79+263506.3 & $14.92 \pm 0.04$ & $14.73 \pm 0.07$ & & $-22.9 \pm 12.7$ & $-120.4 \pm 16.6$\\
07460222+1007040 & $15.65 \pm 0.08$ & $15.11 \pm 0.09$ & $14.81 \pm 0.14$ & & 074602.24+100704.9 & $14.51 \pm 0.03$ & $14.19 \pm 0.05$ & & $30.9 \pm 9.8$ & $86.9 \pm 10.4$\\
07460326+4456182 & $14.36 \pm 0.03$ & $13.79 \pm 0.03$ & $13.39 \pm 0.03$ & & 074603.15+445617.0 & $13.15 \pm 0.02$ & $12.91 \pm 0.03$ & & $-101.5 \pm 4.5$ & $-103.0 \pm 6.9$\\
07460394+1332014 & $15.04 \pm 0.05$ & $14.50 \pm 0.06$ & $14.16 \pm 0.07$ & & 074603.93+133201.0 & $13.95 \pm 0.03$ & $13.74 \pm 0.04$ & & $-7.3 \pm 6.2$ & $-35.4 \pm 6.6$\\
07460498+5010197 & $14.29 \pm 0.03$ & $13.71 \pm 0.04$ & $13.40 \pm 0.04$ & & 074604.93+501019.5 & $13.17 \pm 0.02$ & $12.91 \pm 0.03$ & & $-47.1 \pm 4.6$ & $-15.1 \pm 7.9$\\
07460564-6506005 & $13.42 \pm 0.02$ & $12.83 \pm 0.03$ & $12.56 \pm 0.02$ & & 074605.58-650600.9 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $-36.6 \pm 2.0$ & $-38.5 \pm 6.9$\\
07460649+5310105 & $13.61 \pm 0.02$ & $12.94 \pm 0.03$ & $12.65 \pm 0.03$ & & 074606.36+531009.7 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-117.3 \pm 4.3$ & $-76.0 \pm 7.2$\\
07460658+6345491 & $14.02 \pm 0.03$ & $13.52 \pm 0.03$ & $13.17 \pm 0.03$ & & 074606.52+634548.6 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $-40.1 \pm 2.4$ & $-45.0 \pm 7.7$\\
07460852-7249101 & $14.12 \pm 0.03$ & $13.57 \pm 0.03$ & $13.29 \pm 0.04$ & & 074608.35-724909.4 & $13.05 \pm 0.02$ & $12.85 \pm 0.02$ & & $-73.8 \pm 2.2$ & $71.9 \pm 7.3$\\
07460855+7232582 & $11.60 \pm 0.02$ & $11.02 \pm 0.01$ & $10.75 \pm 0.02$ & & 074608.46+723256.8 & $10.54 \pm 0.02$ & $10.35 \pm 0.02$ & & $-37.4 \pm 1.4$ & $-128.7 \pm 7.5$\\
07460864-6213579 & $15.05 \pm 0.03$ & $14.45 \pm 0.04$ & $13.97 \pm 0.05$ & & 074608.58-621357.4 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $-42.9 \pm 2.6$ & $45.4 \pm 7.3$\\
07461105+4526027 & $12.49 \pm 0.02$ & $11.98 \pm 0.02$ & $11.65 \pm 0.02$ & & 074611.01+452558.2 & $11.45 \pm 0.02$ & $11.23 \pm 0.02$ & & $-33.6 \pm 3.6$ & $-384.4 \pm 10.7$\\
07461241+1702471 & $15.85 \pm 0.09$ & $15.22 \pm 0.10$ & $14.95 \pm 0.13$ & & 074612.44+170246.5 & $14.79 \pm 0.03$ & $14.48 \pm 0.06$ & & $28.7 \pm 8.8$ & $-49.7 \pm 9.1$\\
07461275+1519029 & $15.62 \pm 0.07$ & $14.73 \pm 0.06$ & $14.43 \pm 0.08$ & & 074612.74+151902.1 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $-11.8 \pm 6.4$ & $-61.1 \pm 6.9$\\
07461303+2509158 & $13.91 \pm 0.03$ & $13.33 \pm 0.04$ & $13.03 \pm 0.03$ & & 074612.93+250915.5 & $12.85 \pm 0.03$ & $12.63 \pm 0.03$ & & $-132.5 \pm 7.1$ & $-34.4 \pm 9.0$\\
07461304+1951269 & $14.50 \pm 0.03$ & $13.90 \pm 0.03$ & $13.62 \pm 0.03$ & & 074613.01+195127.0 & $13.41 \pm 0.03$ & $13.19 \pm 0.03$ & & $-36.4 \pm 5.9$ & $3.6 \pm 6.9$\\
07461728+2325373 & $16.59 \pm 0.11$ & $15.85 \pm 0.14$ & $15.27 \pm 0.14$ & & 074617.34+232536.3 & $15.10 \pm 0.04$ & $14.88 \pm 0.08$ & & $62.2 \pm 12.8$ & $-86.4 \pm 15.1$\\
07462061+5705200 & $15.72 \pm 0.06$ & $15.19 \pm 0.07$ & $14.69 \pm 0.08$ & & 074620.66+570520.2 & $14.51 \pm 0.03$ & $14.27 \pm 0.04$ & & $36.2 \pm 3.7$ & $18.1 \pm 8.5$\\
07462068+4332018 & $14.25 \pm 0.03$ & $13.65 \pm 0.03$ & $13.37 \pm 0.03$ & & 074620.67+433202.1 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $-16.3 \pm 4.0$ & $25.4 \pm 6.5$\\
07462203+5737002 & $16.64 \pm 0.12$ & $15.86 \pm 0.13$ & $15.55 \pm 0.18$ & & 074621.94+573700.3 & $15.38 \pm 0.04$ & $15.09 \pm 0.07$ & & $-58.0 \pm 7.4$ & $5.4 \pm 21.1$\\
07462225+3204162 & $13.95 \pm 0.02$ & $13.31 \pm 0.03$ & $12.98 \pm 0.02$ & & 074622.23+320415.7 & $12.80 \pm 0.02$ & $12.58 \pm 0.03$ & & $-16.4 \pm 4.6$ & $-44.2 \pm 6.0$\\
07462338+3057321 & $16.55 \pm 0.12$ & $15.92 \pm 0.13$ & $15.40 \pm 0.16$ & & 074623.28+305731.8 & $15.11 \pm 0.04$ & $14.85 \pm 0.08$ & & $-110.6 \pm 14.6$ & $-23.8 \pm 17.2$\\
07462369+1847383 & $13.12 \pm 0.02$ & $12.59 \pm 0.02$ & $12.31 \pm 0.02$ & & 074623.71+184736.4 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $27.2 \pm 6.0$ & $-148.2 \pm 7.8$\\
07462465+5643063 & $14.99 \pm 0.03$ & $14.41 \pm 0.04$ & $14.10 \pm 0.05$ & & 074624.62+564305.8 & $13.91 \pm 0.03$ & $13.69 \pm 0.04$ & & $-19.2 \pm 3.0$ & $-41.1 \pm 9.2$\\
07462505-6655099 & $13.99 \pm 0.03$ & $13.46 \pm 0.03$ & $13.17 \pm 0.03$ & & 074624.83-665509.4 & $13.00 \pm 0.02$ & $12.79 \pm 0.02$ & & $-119.8 \pm 5.9$ & $43.1 \pm 7.2$\\
07462626+4304360 & $14.93 \pm 0.04$ & $14.37 \pm 0.05$ & $14.03 \pm 0.05$ & & 074626.25+430435.5 & $13.85 \pm 0.03$ & $13.62 \pm 0.04$ & & $-10.8 \pm 4.4$ & $-47.0 \pm 7.0$\\
07462637+3553438 & $16.52 \pm 0.12$ & $15.80 \pm 0.12$ & $15.48 \pm 0.17$ & & 074626.55+355343.4 & $14.74 \pm 0.03$ & $14.33 \pm 0.05$ & & $170.1 \pm 17.0$ & $-32.8 \pm 18.9$\\
07462755+2754230 & $14.43 \pm 0.04$ & $13.90 \pm 0.04$ & $13.61 \pm 0.04$ & & 074627.51+275422.8 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $-53.7 \pm 6.6$ & $-21.9 \pm 9.3$\\
07462777+5905341 & $13.65 \pm 0.02$ & $13.07 \pm 0.02$ & $12.78 \pm 0.02$ & & 074627.84+590534.5 & $12.60 \pm 0.02$ & $12.38 \pm 0.02$ & & $43.4 \pm 2.5$ & $32.0 \pm 6.4$\\
07462795+4631323 & $14.16 \pm 0.03$ & $13.56 \pm 0.03$ & $13.24 \pm 0.03$ & & 074627.90+463131.8 & $13.03 \pm 0.03$ & $12.84 \pm 0.03$ & & $-45.0 \pm 4.7$ & $-40.6 \pm 8.5$\\
07462915+3258021 & $13.94 \pm 0.02$ & $13.36 \pm 0.02$ & $13.03 \pm 0.03$ & & 074629.12+325801.7 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $-38.5 \pm 5.1$ & $-31.3 \pm 6.0$\\
07463374+6351031 & $16.02 \pm 0.09$ & $15.29 \pm 0.11$ & $14.99 \pm 0.13$ & & 074633.72+635102.5 & $14.73 \pm 0.03$ & $14.49 \pm 0.04$ & & $-16.2 \pm 3.2$ & $-60.5 \pm 11.0$\\
07463544-7654157 & $16.49 \pm 0.11$ & $15.80 \pm 0.14$ & $15.21 \pm 0.16$ & & 074635.79-765415.0 & $14.90 \pm 0.03$ & $14.73 \pm 0.04$ & & $114.7 \pm 3.2$ & $64.0 \pm 17.3$\\
07463636+3645556 & $15.09 \pm 0.04$ & $14.25 \pm 0.04$ & $13.93 \pm 0.05$ & & 074636.31+364555.3 & $13.52 \pm 0.03$ & $13.24 \pm 0.03$ & & $-45.9 \pm 4.6$ & $-21.3 \pm 6.4$\\
07463882-6322032 & $14.13 \pm 0.03$ & $13.53 \pm 0.03$ & $13.26 \pm 0.04$ & & 074638.80-632202.7 & $13.08 \pm 0.02$ & $12.89 \pm 0.02$ & & $-18.1 \pm 2.3$ & $46.3 \pm 7.7$\\
07463893+4158014 & $16.26 \pm 0.10$ & $15.64 \pm 0.12$ & $15.28 \pm 0.14$ & & 074638.85+415801.6 & $14.86 \pm 0.03$ & $14.67 \pm 0.06$ & & $-72.2 \pm 8.5$ & $18.0 \pm 17.7$\\
07464127+2206292 & $15.77 \pm 0.06$ & $15.17 \pm 0.08$ & $14.89 \pm 0.09$ & & 074641.22+220630.1 & $14.48 \pm 0.03$ & $14.18 \pm 0.05$ & & $-65.2 \pm 7.3$ & $65.6 \pm 8.0$\\
07464163+8608558 & $15.46 \pm 0.06$ & $14.90 \pm 0.10$ & $14.60 \pm 0.11$ & & 074642.07+860856.0 & $14.43 \pm 0.03$ & $14.25 \pm 0.04$ & & $39.3 \pm 1.0$ & $12.0 \pm 9.4$\\
07464191-5841033 & $10.52 \pm 0.03$ & $9.94 \pm 0.02$ & $9.66 \pm 0.02$ & & 074641.83-584101.6 & $9.51 \pm 0.02$ & $9.31 \pm 0.02$ & & $-55.1 \pm 2.6$ & $151.1 \pm 7.4$\\
07464203+5726534 & $9.70 \pm 0.02$ & $9.11 \pm 0.03$ & $8.82 \pm 0.02$ & & 074641.98+572650.7 & $8.64 \pm 0.02$ & $8.43 \pm 0.02$ & & $-30.3 \pm 2.3$ & $-229.7 \pm 7.9$\\
07464252+5215154 & $14.98 \pm 0.04$ & $14.35 \pm 0.05$ & $14.06 \pm 0.05$ & & 074642.54+521514.7 & $13.86 \pm 0.03$ & $13.66 \pm 0.04$ & & $16.6 \pm 4.1$ & $-67.4 \pm 8.2$\\
07464256+2000321 & $11.76 \pm 0.02$ & $11.01 \pm 0.02$ & $10.47 \pm 0.02$ & & 074642.23+200031.4 & $10.14 \pm 0.02$ & $9.87 \pm 0.02$ & & $-369.3 \pm 9.2$ & $-55.4 \pm 5.6$\\
07464315+4201019 & $13.78 \pm 0.02$ & $13.25 \pm 0.03$ & $12.97 \pm 0.02$ & & 074643.12+420101.6 & $12.78 \pm 0.02$ & $12.59 \pm 0.03$ & & $-24.5 \pm 4.0$ & $-25.7 \pm 6.4$\\
07464332+6857093 & $16.88 \pm 0.14$ & $16.17 \pm 0.14$ & $15.37 \pm 0.14$ & & 074643.44+685709.1 & $14.60 \pm 0.03$ & $14.43 \pm 0.06$ & & $52.3 \pm 3.1$ & $-17.1 \pm 17.6$\\
07464357+1423299 & $15.51 \pm 0.06$ & $15.00 \pm 0.08$ & $14.70 \pm 0.11$ & & 074643.56+142329.2 & $14.26 \pm 0.03$ & $14.01 \pm 0.04$ & & $-9.4 \pm 7.4$ & $-56.0 \pm 7.3$\\
07464501+2638145 & $14.15 \pm 0.03$ & $13.62 \pm 0.04$ & $13.34 \pm 0.03$ & & 074645.00+263813.8 & $13.13 \pm 0.02$ & $12.96 \pm 0.03$ & & $-8.1 \pm 6.8$ & $-65.7 \pm 7.5$\\
07464520-7848403 & $15.03 \pm 0.05$ & $14.41 \pm 0.05$ & $13.97 \pm 0.07$ & & 074644.76-784836.4 & $13.75 \pm 0.03$ & $13.41 \pm 0.03$ & & $-122.1 \pm 3.1$ & $371.0 \pm 12.5$\\
07464592+1236468 & $14.39 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.04$ & & 074645.96+123646.2 & $13.37 \pm 0.02$ & $13.14 \pm 0.03$ & & $45.9 \pm 6.0$ & $-51.5 \pm 6.8$\\
07464593+2826116 & $15.93 \pm 0.09$ & $15.33 \pm 0.12$ & $14.94 \pm 0.11$ & & 074645.94+282611.1 & $14.71 \pm 0.03$ & $14.48 \pm 0.05$ & & $14.1 \pm 8.2$ & $-56.9 \pm 10.9$\\
07464787+0751477 & $15.82 \pm 0.08$ & $14.97 \pm 0.08$ & $14.67 \pm 0.11$ & & 074647.81+075147.6 & $14.36 \pm 0.03$ & $14.15 \pm 0.05$ & & $-88.9 \pm 10.7$ & $-13.6 \pm 10.8$\\
07464804+4509450 & $14.60 \pm 0.03$ & $14.06 \pm 0.05$ & $13.74 \pm 0.04$ & & 074647.99+450944.9 & $13.53 \pm 0.02$ & $13.34 \pm 0.03$ & & $-46.9 \pm 4.1$ & $-6.7 \pm 6.6$\\
07465010+1303150 & $15.69 \pm 0.07$ & $15.08 \pm 0.09$ & $14.77 \pm 0.10$ & & 074650.10+130314.2 & $14.57 \pm 0.03$ & $14.28 \pm 0.05$ & & $4.1 \pm 7.7$ & $-63.9 \pm 8.2$\\
07465017+5202365 & $16.61 \pm 0.13$ & $15.82 \pm 0.14$ & $15.41 \pm 0.16$ & & 074650.06+520236.5 & $15.26 \pm 0.04$ & $15.00 \pm 0.07$ & & $-93.6 \pm 8.5$ & $-1.2 \pm 23.2$\\
07465212+5805349 & $15.34 \pm 0.05$ & $14.63 \pm 0.05$ & $14.31 \pm 0.06$ & & 074652.16+580534.5 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $24.3 \pm 3.0$ & $-32.4 \pm 7.2$\\
07465493+3602295 & $12.70 \pm 0.02$ & $12.11 \pm 0.02$ & $11.78 \pm 0.01$ & & 074654.77+360226.5 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $-155.9 \pm 6.0$ & $-244.3 \pm 9.6$\\
07465609+1302559 & $12.91 \pm 0.02$ & $12.32 \pm 0.02$ & $11.98 \pm 0.02$ & & 074655.90+130253.7 & $11.77 \pm 0.02$ & $11.58 \pm 0.02$ & & $-218.0 \pm 7.1$ & $-175.8 \pm 6.7$\\
07465640+4304159 & $11.41 \pm 0.02$ & $10.88 \pm 0.02$ & $10.57 \pm 0.02$ & & 074656.38+430415.4 & $10.35 \pm 0.02$ & $10.12 \pm 0.02$ & & $-11.2 \pm 3.7$ & $-44.2 \pm 6.1$\\
07465691+0832100 & $12.98 \pm 0.02$ & $12.47 \pm 0.03$ & $12.16 \pm 0.02$ & & 074656.96+083207.7 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $83.9 \pm 7.9$ & $-220.1 \pm 9.4$\\
07465714+1159278 & $15.44 \pm 0.06$ & $14.86 \pm 0.08$ & $14.54 \pm 0.09$ & & 074657.17+115928.3 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $37.1 \pm 6.6$ & $46.0 \pm 6.9$\\
07465793+7119152 & $16.44 \pm 0.09$ & $15.93 \pm 0.11$ & $15.64 \pm 0.16$ & & 074657.82+711914.1 & $15.41 \pm 0.04$ & $15.23 \pm 0.08$ & & $-45.4 \pm 3.4$ & $-103.1 \pm 18.8$\\
07465809+4534171 & $13.43 \pm 0.02$ & $12.84 \pm 0.02$ & $12.57 \pm 0.02$ & & 074658.07+453416.0 & $12.38 \pm 0.02$ & $12.21 \pm 0.02$ & & $-18.7 \pm 3.6$ & $-94.4 \pm 6.6$\\
07465922+4731016 & $12.62 \pm 0.02$ & $12.04 \pm 0.02$ & $11.72 \pm 0.01$ & & 074659.26+473059.4 & $11.53 \pm 0.02$ & $11.35 \pm 0.02$ & & $29.4 \pm 3.9$ & $-183.1 \pm 7.4$\\
07465989+2256079 & $13.35 \pm 0.02$ & $12.74 \pm 0.02$ & $12.46 \pm 0.02$ & & 074659.95+225606.7 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $60.2 \pm 5.2$ & $-90.1 \pm 6.1$\\
07470006+6053576 & $12.88 \pm 0.02$ & $12.32 \pm 0.03$ & $12.05 \pm 0.02$ & & 074700.00+605356.9 & $11.84 \pm 0.02$ & $11.66 \pm 0.02$ & & $-45.7 \pm 2.9$ & $-73.5 \pm 9.2$\\
07470068+2622217 & $15.33 \pm 0.05$ & $14.76 \pm 0.07$ & $14.47 \pm 0.08$ & & 074700.66+262220.7 & $14.23 \pm 0.03$ & $14.00 \pm 0.04$ & & $-28.3 \pm 7.7$ & $-94.9 \pm 8.8$\\
07470069+2908437 & $13.69 \pm 0.02$ & $13.10 \pm 0.03$ & $12.83 \pm 0.03$ & & 074700.73+290842.8 & $12.67 \pm 0.02$ & $12.49 \pm 0.03$ & & $55.7 \pm 6.0$ & $-81.5 \pm 7.5$\\
07470137+5357294 & $14.57 \pm 0.03$ & $14.00 \pm 0.03$ & $13.70 \pm 0.04$ & & 074701.36+535728.6 & $13.48 \pm 0.02$ & $13.25 \pm 0.03$ & & $-9.4 \pm 3.1$ & $-68.8 \pm 8.2$\\
07470369+2552161 & $14.92 \pm 0.04$ & $14.41 \pm 0.06$ & $14.09 \pm 0.06$ & & 074703.69+255215.5 & $13.92 \pm 0.03$ & $13.70 \pm 0.04$ & & $10.8 \pm 7.5$ & $-60.0 \pm 9.1$\\
07470396+0734334 & $16.40 \pm 0.14$ & $15.58 \pm 0.11$ & $15.01 \pm 0.16$ & & 074704.02+073432.4 & $14.83 \pm 0.03$ & $14.53 \pm 0.06$ & & $88.0 \pm 22.0$ & $-95.8 \pm 20.0$\\
07470522+3835512 & $14.82 \pm 0.03$ & $14.26 \pm 0.04$ & $13.99 \pm 0.06$ & & 074705.24+383550.7 & $13.80 \pm 0.03$ & $13.54 \pm 0.03$ & & $19.7 \pm 4.6$ & $-39.9 \pm 7.9$\\
07470539+4805483 & $11.53 \pm 0.02$ & $10.98 \pm 0.03$ & $10.70 \pm 0.02$ & & 074705.24+480547.5 & $10.52 \pm 0.02$ & $10.34 \pm 0.02$ & & $-153.0 \pm 6.1$ & $-69.9 \pm 7.9$\\
07470644+4741286 & $14.23 \pm 0.02$ & $13.67 \pm 0.03$ & $13.40 \pm 0.02$ & & 074706.42+474127.1 & $13.19 \pm 0.02$ & $12.97 \pm 0.03$ & & $-15.0 \pm 4.4$ & $-127.5 \pm 7.7$\\
07470863+5140576 & $13.71 \pm 0.03$ & $13.19 \pm 0.04$ & $12.89 \pm 0.03$ & & 074708.59+514057.9 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $-31.7 \pm 3.5$ & $28.9 \pm 7.9$\\
07471133+4913521 & $15.94 \pm 0.07$ & $15.32 \pm 0.09$ & $14.98 \pm 0.10$ & & 074711.41+491351.6 & $14.78 \pm 0.03$ & $14.58 \pm 0.06$ & & $68.6 \pm 5.9$ & $-52.5 \pm 10.8$\\
07471275+2839447 & $16.29 \pm 0.11$ & $15.59 \pm 0.16$ & $15.28 \pm 0.15$ & & 074712.70+283943.7 & $14.98 \pm 0.04$ & $14.78 \pm 0.07$ & & $-62.7 \pm 17.4$ & $-104.5 \pm 22.5$\\
07471414+3856430 & $12.39 \pm 0.02$ & $11.81 \pm 0.01$ & $11.54 \pm 0.02$ & & 074714.07+385642.3 & $11.35 \pm 0.02$ & $11.15 \pm 0.02$ & & $-66.9 \pm 4.1$ & $-53.8 \pm 7.3$\\
07471428+3839365 & $15.11 \pm 0.04$ & $14.51 \pm 0.05$ & $14.23 \pm 0.07$ & & 074714.32+383936.0 & $13.90 \pm 0.03$ & $13.69 \pm 0.04$ & & $41.5 \pm 4.8$ & $-42.5 \pm 8.8$\\
07471451+4416306 & $13.85 \pm 0.02$ & $13.31 \pm 0.03$ & $12.99 \pm 0.02$ & & 074714.50+441629.9 & $12.83 \pm 0.02$ & $12.65 \pm 0.03$ & & $-13.6 \pm 3.8$ & $-57.8 \pm 6.5$\\
07471745+1522373 & $12.36 \pm 0.02$ & $11.81 \pm 0.02$ & $11.53 \pm 0.02$ & & 074717.36+152236.3 & $11.35 \pm 0.02$ & $11.15 \pm 0.02$ & & $-100.5 \pm 5.7$ & $-79.4 \pm 5.8$\\
07471751+8533166 & $14.16 \pm 0.03$ & $13.58 \pm 0.03$ & $13.31 \pm 0.04$ & & 074717.81+853316.5 & $13.12 \pm 0.02$ & $12.94 \pm 0.02$ & & $31.1 \pm 0.8$ & $-5.9 \pm 6.5$\\
07471807+3842198 & $14.72 \pm 0.03$ & $14.20 \pm 0.04$ & $13.90 \pm 0.05$ & & 074718.05+384219.4 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $-17.9 \pm 4.5$ & $-37.5 \pm 7.8$\\
07471941+3917466 & $15.18 \pm 0.04$ & $14.63 \pm 0.06$ & $14.28 \pm 0.07$ & & 074719.45+391746.2 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $36.4 \pm 4.8$ & $-30.1 \pm 7.5$\\
07472173+6506454 & $15.67 \pm 0.07$ & $15.16 \pm 0.12$ & $14.87 \pm 0.12$ & & 074721.66+650645.3 & $14.53 \pm 0.03$ & $14.30 \pm 0.04$ & & $-39.5 \pm 3.0$ & $-11.8 \pm 9.9$\\
07472248+6007059 & $15.62 \pm 0.05$ & $15.11 \pm 0.08$ & $14.82 \pm 0.10$ & & 074722.55+600705.9 & $14.44 \pm 0.03$ & $14.10 \pm 0.04$ & & $47.5 \pm 3.7$ & $-0.4 \pm 8.7$\\
07472254-8222349 & $15.84 \pm 0.08$ & $15.30 \pm 0.12$ & $14.86 \pm 0.13$ & & 074722.33-822234.2 & $14.70 \pm 0.03$ & $14.44 \pm 0.04$ & & $-40.6 \pm 1.3$ & $63.3 \pm 10.0$\\
07472387+4802412 & $14.49 \pm 0.03$ & $13.91 \pm 0.05$ & $13.63 \pm 0.04$ & & 074723.82+480241.1 & $13.46 \pm 0.02$ & $13.29 \pm 0.03$ & & $-53.1 \pm 5.6$ & $-6.1 \pm 8.3$\\
07472541-6550359 & $14.07 \pm 0.03$ & $13.47 \pm 0.03$ & $13.10 \pm 0.04$ & & 074725.41-655035.4 & $12.91 \pm 0.03$ & $12.73 \pm 0.02$ & & $1.0 \pm 2.1$ & $47.0 \pm 9.1$\\
07472574+4414524 & $14.48 \pm 0.03$ & $13.92 \pm 0.03$ & $13.64 \pm 0.04$ & & 074725.72+441452.0 & $13.46 \pm 0.02$ & $13.22 \pm 0.03$ & & $-25.7 \pm 4.1$ & $-30.7 \pm 6.7$\\
07472579-8614230 & $13.47 \pm 0.03$ & $12.91 \pm 0.04$ & $12.55 \pm 0.03$ & & 074725.26-861422.5 & $12.30 \pm 0.02$ & $12.07 \pm 0.02$ & & $-49.9 \pm 1.2$ & $44.3 \pm 6.9$\\
07472694+2136048 & $14.32 \pm 0.02$ & $13.75 \pm 0.03$ & $13.35 \pm 0.03$ & & 074726.89+213603.3 & $13.12 \pm 0.03$ & $12.92 \pm 0.03$ & & $-51.1 \pm 5.5$ & $-115.4 \pm 7.1$\\
07472779+1930344 & $13.82 \pm 0.02$ & $13.26 \pm 0.03$ & $12.98 \pm 0.02$ & & 074727.76+193034.1 & $12.82 \pm 0.03$ & $12.64 \pm 0.03$ & & $-29.5 \pm 5.4$ & $-25.8 \pm 5.9$\\
07472803-8105032 & $15.53 \pm 0.07$ & $14.85 \pm 0.08$ & $14.58 \pm 0.10$ & & 074727.91-810502.7 & $14.36 \pm 0.03$ & $14.17 \pm 0.03$ & & $-26.3 \pm 1.0$ & $44.4 \pm 9.9$\\
07472831+2621266 & $15.10 \pm 0.05$ & $14.53 \pm 0.07$ & $14.26 \pm 0.07$ & & 074728.29+262126.1 & $13.92 \pm 0.03$ & $13.72 \pm 0.04$ & & $-14.4 \pm 8.4$ & $-48.5 \pm 9.3$\\
07472857+7724344 & $15.40 \pm 0.05$ & $14.87 \pm 0.09$ & $14.51 \pm 0.10$ & & 074728.50+772433.8 & $14.32 \pm 0.03$ & $14.07 \pm 0.04$ & & $-20.0 \pm 1.2$ & $-53.1 \pm 8.7$\\
07472884+3711066 & $12.42 \pm 0.02$ & $11.84 \pm 0.02$ & $11.55 \pm 0.01$ & & 074728.79+371106.2 & $11.39 \pm 0.02$ & $11.19 \pm 0.02$ & & $-43.7 \pm 4.6$ & $-34.2 \pm 8.0$\\
07472889+6600199 & $12.11 \pm 0.02$ & $11.56 \pm 0.02$ & $11.25 \pm 0.02$ & & 074728.79+660016.9 & $11.03 \pm 0.02$ & $10.84 \pm 0.02$ & & $-51.7 \pm 2.1$ & $-261.6 \pm 9.8$\\
07472963+1724483 & $14.14 \pm 0.02$ & $13.57 \pm 0.03$ & $13.27 \pm 0.03$ & & 074729.58+172447.3 & $13.05 \pm 0.03$ & $12.84 \pm 0.03$ & & $-54.1 \pm 6.3$ & $-74.4 \pm 6.2$\\
07472980+6044442 & $13.98 \pm 0.03$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 074729.75+604443.7 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $-32.0 \pm 3.1$ & $-50.4 \pm 10.2$\\
07473018+0649236 & $14.82 \pm 0.04$ & $14.26 \pm 0.05$ & $13.98 \pm 0.06$ & & 074730.16+064923.1 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $-19.0 \pm 7.7$ & $-47.8 \pm 9.4$\\
07473097+4337398 & $16.38 \pm 0.10$ & $15.78 \pm 0.14$ & $15.41 \pm 0.16$ & & 074730.91+433740.6 & $15.10 \pm 0.04$ & $14.89 \pm 0.07$ & & $-55.0 \pm 9.8$ & $68.7 \pm 18.9$\\
07473369+3546113 & $16.37 \pm 0.10$ & $15.82 \pm 0.14$ & $15.40 \pm 0.15$ & & 074733.62+354610.2 & $15.01 \pm 0.04$ & $14.72 \pm 0.06$ & & $-72.9 \pm 12.7$ & $-90.7 \pm 17.2$\\
07473391-7723360 & $12.37 \pm 0.02$ & $11.84 \pm 0.03$ & $11.52 \pm 0.02$ & & 074733.82-772336.3 & $11.34 \pm 0.02$ & $11.14 \pm 0.02$ & & $-27.2 \pm 1.1$ & $-26.7 \pm 6.9$\\
07473561+1810369 & $15.87 \pm 0.05$ & $15.34 \pm 0.08$ & $14.92 \pm 0.10$ & & 074735.59+181035.7 & $14.55 \pm 0.03$ & $14.36 \pm 0.05$ & & $-17.7 \pm 6.9$ & $-93.5 \pm 8.3$\\
07473621+5216275 & $15.07 \pm 0.04$ & $14.51 \pm 0.07$ & $14.23 \pm 0.05$ & & 074736.18+521626.8 & $14.02 \pm 0.03$ & $13.76 \pm 0.04$ & & $-27.9 \pm 4.3$ & $-67.5 \pm 8.8$\\
07473883+2228401 & $14.80 \pm 0.03$ & $14.27 \pm 0.04$ & $13.92 \pm 0.05$ & & 074738.84+222839.5 & $13.74 \pm 0.03$ & $13.54 \pm 0.04$ & & $6.7 \pm 5.7$ & $-45.9 \pm 7.0$\\
07473975-8308523 & $12.93 \pm 0.02$ & $12.36 \pm 0.03$ & $12.07 \pm 0.02$ & & 074739.23-830851.8 & $11.86 \pm 0.02$ & $11.66 \pm 0.02$ & & $-88.4 \pm 2.1$ & $49.4 \pm 7.6$\\
07474009+3450349 & $13.22 \pm 0.02$ & $12.63 \pm 0.02$ & $12.36 \pm 0.02$ & & 074740.11+345033.7 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $20.0 \pm 4.7$ & $-94.7 \pm 8.2$\\
07474035+4038347 & $14.47 \pm 0.03$ & $13.88 \pm 0.04$ & $13.51 \pm 0.04$ & & 074740.28+403834.5 & $13.35 \pm 0.03$ & $13.12 \pm 0.03$ & & $-65.2 \pm 4.6$ & $-19.9 \pm 6.9$\\
07474160+4622207 & $15.73 \pm 0.06$ & $15.12 \pm 0.08$ & $14.72 \pm 0.09$ & & 074741.61+462219.8 & $14.52 \pm 0.03$ & $14.28 \pm 0.05$ & & $13.7 \pm 4.9$ & $-80.7 \pm 9.3$\\
07474519-6920214 & $14.51 \pm 0.03$ & $13.94 \pm 0.04$ & $13.56 \pm 0.04$ & & 074745.14-692020.6 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $-25.5 \pm 2.0$ & $70.3 \pm 7.8$\\
07474544+6640561 & $14.13 \pm 0.03$ & $13.56 \pm 0.03$ & $13.27 \pm 0.03$ & & 074745.48+664055.6 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $23.6 \pm 1.9$ & $-38.8 \pm 6.6$\\
07474650+1952062 & $14.36 \pm 0.03$ & $13.72 \pm 0.03$ & $13.41 \pm 0.03$ & & 074746.48+195205.7 & $13.24 \pm 0.02$ & $13.07 \pm 0.03$ & & $-25.9 \pm 5.6$ & $-39.5 \pm 6.2$\\
07474866+3321383 & $15.15 \pm 0.04$ & $14.55 \pm 0.05$ & $14.12 \pm 0.05$ & & 074748.59+332136.9 & $13.77 \pm 0.03$ & $13.58 \pm 0.04$ & & $-76.7 \pm 5.5$ & $-113.1 \pm 7.3$\\
07474984+3015433 & $14.41 \pm 0.03$ & $13.83 \pm 0.03$ & $13.54 \pm 0.03$ & & 074749.80+301542.8 & $13.25 \pm 0.03$ & $13.07 \pm 0.03$ & & $-39.7 \pm 5.0$ & $-35.5 \pm 7.5$\\
07475077+2350344 & $15.69 \pm 0.05$ & $15.10 \pm 0.07$ & $14.78 \pm 0.08$ & & 074750.73+235034.7 & $14.58 \pm 0.03$ & $14.38 \pm 0.06$ & & $-43.6 \pm 7.1$ & $23.6 \pm 11.9$\\
07475450+1535152 & $13.40 \pm 0.02$ & $12.82 \pm 0.03$ & $12.51 \pm 0.02$ & & 074754.49+153514.3 & $12.33 \pm 0.02$ & $12.12 \pm 0.02$ & & $-10.1 \pm 5.5$ & $-67.4 \pm 5.9$\\
07475631+3947329 & $15.08 \pm 0.04$ & $14.16 \pm 0.04$ & $13.72 \pm 0.04$ & & 074756.35+394732.1 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $46.2 \pm 4.4$ & $-62.4 \pm 7.1$\\
07475648+1954061 & $13.94 \pm 0.02$ & $13.35 \pm 0.03$ & $13.07 \pm 0.02$ & & 074756.51+195406.1 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $33.4 \pm 5.5$ & $0.7 \pm 5.9$\\
07475679+4043394 & $13.64 \pm 0.02$ & $13.04 \pm 0.02$ & $12.76 \pm 0.02$ & & 074756.77+404338.9 & $12.57 \pm 0.02$ & $12.40 \pm 0.03$ & & $-13.3 \pm 4.3$ & $-39.8 \pm 6.8$\\
07475724+0604091 & $14.70 \pm 0.03$ & $14.13 \pm 0.04$ & $13.85 \pm 0.05$ & & 074757.20+060408.2 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $-54.8 \pm 8.3$ & $-84.4 \pm 7.8$\\
07480061+3219461 & $13.81 \pm 0.02$ & $13.22 \pm 0.02$ & $12.92 \pm 0.02$ & & 074800.56+321945.7 & $12.72 \pm 0.02$ & $12.49 \pm 0.02$ & & $-54.4 \pm 4.7$ & $-29.8 \pm 5.9$\\
07480096+4442574 & $15.03 \pm 0.04$ & $14.36 \pm 0.04$ & $13.96 \pm 0.05$ & & 074800.88+444255.3 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $-73.8 \pm 4.5$ & $-186.8 \pm 8.1$\\
07480150+3353220 & $16.92 \pm 0.17$ & $15.80 \pm 0.14$ & $15.12 \pm 0.13$ & & 074801.50+335320.2 & $14.46 \pm 0.03$ & $14.13 \pm 0.05$ & & $5.5 \pm 12.0$ & $-152.5 \pm 18.9$\\
07480191+4000598 & $14.55 \pm 0.03$ & $14.01 \pm 0.03$ & $13.72 \pm 0.04$ & & 074801.87+400059.8 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $-35.2 \pm 4.3$ & $0.4 \pm 7.0$\\
07480383+1622470 & $13.64 \pm 0.02$ & $13.07 \pm 0.03$ & $12.78 \pm 0.03$ & & 074803.80+162246.3 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $-28.5 \pm 5.4$ & $-56.5 \pm 6.5$\\
07480431+7123033 & $15.15 \pm 0.04$ & $14.59 \pm 0.04$ & $14.21 \pm 0.04$ & & 074804.19+712302.8 & $14.04 \pm 0.03$ & $13.76 \pm 0.03$ & & $-52.0 \pm 1.9$ & $-43.0 \pm 7.0$\\
07480575+1939470 & $14.07 \pm 0.02$ & $13.53 \pm 0.03$ & $13.25 \pm 0.03$ & & 074805.73+193946.5 & $13.06 \pm 0.03$ & $12.84 \pm 0.03$ & & $-15.9 \pm 6.7$ & $-42.9 \pm 6.1$\\
07480669-6656278 & $13.42 \pm 0.02$ & $12.85 \pm 0.02$ & $12.58 \pm 0.02$ & & 074806.65-665627.5 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $-19.6 \pm 1.9$ & $31.6 \pm 7.0$\\
07480787-8110196 & $14.46 \pm 0.02$ & $13.78 \pm 0.04$ & $13.48 \pm 0.04$ & & 074807.84-811019.1 & $13.29 \pm 0.02$ & $13.06 \pm 0.02$ & & $-6.8 \pm 0.7$ & $46.7 \pm 9.5$\\
07480950+5357554 & $14.59 \pm 0.03$ & $14.00 \pm 0.04$ & $13.70 \pm 0.04$ & & 074809.45+535754.1 & $13.55 \pm 0.02$ & $13.33 \pm 0.03$ & & $-38.2 \pm 3.6$ & $-130.5 \pm 8.2$\\
07481019+5420553 & $15.68 \pm 0.06$ & $14.97 \pm 0.07$ & $14.70 \pm 0.08$ & & 074810.23+542054.7 & $14.47 \pm 0.03$ & $14.25 \pm 0.04$ & & $31.6 \pm 3.9$ & $-48.0 \pm 9.0$\\
07481135+3208299 & $13.74 \pm 0.02$ & $13.17 \pm 0.02$ & $12.90 \pm 0.03$ & & 074811.12+320829.4 & $12.73 \pm 0.02$ & $12.50 \pm 0.03$ & & $-232.8 \pm 6.8$ & $-44.2 \pm 6.0$\\
07481164+3649118 & $14.47 \pm 0.03$ & $13.80 \pm 0.03$ & $13.49 \pm 0.04$ & & 074811.66+364911.4 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $13.3 \pm 4.8$ & $-36.3 \pm 6.2$\\
07481206-8134305 & $14.67 \pm 0.04$ & $14.13 \pm 0.05$ & $13.84 \pm 0.06$ & & 074811.97-813430.2 & $13.59 \pm 0.02$ & $13.40 \pm 0.03$ & & $-18.4 \pm 0.8$ & $29.8 \pm 7.1$\\
07481218+4504409 & $14.31 \pm 0.03$ & $13.75 \pm 0.03$ & $13.45 \pm 0.04$ & & 074812.22+450440.6 & $13.25 \pm 0.03$ & $13.07 \pm 0.03$ & & $40.9 \pm 4.0$ & $-30.9 \pm 8.1$\\
07481343-7327120 & $15.06 \pm 0.05$ & $14.47 \pm 0.06$ & $14.18 \pm 0.07$ & & 074813.42-732710.8 & $13.95 \pm 0.03$ & $13.70 \pm 0.03$ & & $-3.7 \pm 1.4$ & $117.6 \pm 7.9$\\
07481641+3331454 & $12.29 \pm 0.02$ & $11.65 \pm 0.02$ & $11.34 \pm 0.02$ & & 074816.38+333144.3 & $11.13 \pm 0.02$ & $10.96 \pm 0.02$ & & $-33.1 \pm 4.4$ & $-93.9 \pm 6.7$\\
07481683+2330516 & $16.82 \pm 0.15$ & $16.05 \pm 0.15$ & $15.64 \pm 0.18$ & & 074816.81+233052.9 & $14.51 \pm 0.03$ & $14.31 \pm 0.05$ & & $-27.3 \pm 14.6$ & $101.9 \pm 18.3$\\
07481880+1030190 & $13.89 \pm 0.03$ & $13.36 \pm 0.04$ & $13.08 \pm 0.03$ & & 074818.75+103018.4 & $12.91 \pm 0.02$ & $12.65 \pm 0.03$ & & $-65.2 \pm 7.1$ & $-60.5 \pm 11.2$\\
07482023+6044326 & $15.17 \pm 0.05$ & $14.62 \pm 0.07$ & $14.30 \pm 0.07$ & & 074820.17+604432.3 & $14.06 \pm 0.03$ & $13.81 \pm 0.04$ & & $-46.9 \pm 3.3$ & $-35.9 \pm 7.9$\\
07482079-7947157 & $13.40 \pm 0.02$ & $12.73 \pm 0.02$ & $12.46 \pm 0.03$ & & 074821.00-794716.1 & $12.28 \pm 0.02$ & $12.11 \pm 0.02$ & & $52.2 \pm 1.4$ & $-35.2 \pm 7.7$\\
07482137+1426508 & $13.82 \pm 0.02$ & $13.31 \pm 0.02$ & $12.97 \pm 0.03$ & & 074821.25+142650.6 & $12.80 \pm 0.02$ & $12.60 \pm 0.03$ & & $-141.7 \pm 6.3$ & $-14.3 \pm 7.1$\\
07482150+7938480 & $15.70 \pm 0.07$ & $15.10 \pm 0.08$ & $14.70 \pm 0.10$ & & 074821.16+793847.8 & $14.47 \pm 0.03$ & $14.25 \pm 0.03$ & & $-80.3 \pm 2.1$ & $-11.8 \pm 10.1$\\
07482155+4632045 & $13.84 \pm 0.02$ & $13.27 \pm 0.03$ & $13.01 \pm 0.02$ & & 074821.61+463203.4 & $12.79 \pm 0.02$ & $12.57 \pm 0.03$ & & $49.4 \pm 3.8$ & $-93.5 \pm 6.8$\\
07482243+2348163 & $15.30 \pm 0.05$ & $14.64 \pm 0.05$ & $14.35 \pm 0.05$ & & 074822.40+234816.0 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $-42.9 \pm 6.9$ & $-25.2 \pm 7.3$\\
07482365+0636284 & $15.07 \pm 0.05$ & $14.54 \pm 0.07$ & $14.26 \pm 0.07$ & & 074823.62+063627.6 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $-43.9 \pm 8.7$ & $-78.5 \pm 9.8$\\
07482446+4030330 & $14.48 \pm 0.03$ & $13.97 \pm 0.04$ & $13.59 \pm 0.04$ & & 074824.42+403032.2 & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & $-41.5 \pm 4.3$ & $-69.2 \pm 7.9$\\
07482586+3824471 & $15.59 \pm 0.06$ & $15.02 \pm 0.08$ & $14.70 \pm 0.10$ & & 074825.83+382446.4 & $14.39 \pm 0.03$ & $14.19 \pm 0.05$ & & $-31.3 \pm 5.5$ & $-52.8 \pm 9.3$\\
07482613+8727482 & $14.36 \pm 0.03$ & $13.81 \pm 0.04$ & $13.53 \pm 0.05$ & & 074827.16+872748.1 & $13.30 \pm 0.02$ & $13.08 \pm 0.02$ & & $61.0 \pm 1.5$ & $-3.9 \pm 16.4$\\
07482655+6558463 & $14.95 \pm 0.04$ & $14.41 \pm 0.05$ & $14.10 \pm 0.05$ & & 074826.42+655845.7 & $13.83 \pm 0.03$ & $13.66 \pm 0.03$ & & $-76.6 \pm 3.1$ & $-60.7 \pm 7.8$\\
07482683+3233411 & $15.69 \pm 0.05$ & $15.12 \pm 0.07$ & $14.81 \pm 0.09$ & & 074826.86+323340.6 & $14.55 \pm 0.03$ & $14.37 \pm 0.05$ & & $29.1 \pm 6.3$ & $-36.1 \pm 8.8$\\
07482887+4408257 & $13.98 \pm 0.02$ & $13.43 \pm 0.03$ & $13.16 \pm 0.03$ & & 074828.86+440825.2 & $12.93 \pm 0.02$ & $12.76 \pm 0.03$ & & $-8.5 \pm 4.3$ & $-44.0 \pm 6.6$\\
07482986+2018322 & $13.40 \pm 0.02$ & $12.79 \pm 0.02$ & $12.52 \pm 0.02$ & & 074829.89+201831.0 & $12.29 \pm 0.02$ & $12.07 \pm 0.02$ & & $29.7 \pm 5.2$ & $-93.4 \pm 6.1$\\
07483089+1821367 & $14.46 \pm 0.03$ & $13.94 \pm 0.03$ & $13.64 \pm 0.03$ & & 074830.86+182136.4 & $13.37 \pm 0.03$ & $13.20 \pm 0.03$ & & $-29.9 \pm 6.6$ & $-23.1 \pm 7.3$\\
07483095+4030282 & $14.52 \pm 0.03$ & $13.90 \pm 0.04$ & $13.59 \pm 0.04$ & & 074830.91+403027.7 & $13.43 \pm 0.03$ & $13.26 \pm 0.03$ & & $-33.2 \pm 4.2$ & $-35.3 \pm 7.7$\\
07483251+2259212 & $12.21 \pm 0.02$ & $11.65 \pm 0.02$ & $11.37 \pm 0.02$ & & 074832.46+225921.0 & $11.21 \pm 0.02$ & $11.01 \pm 0.02$ & & $-49.3 \pm 5.0$ & $-15.2 \pm 5.6$\\
07483268+2019194 & $15.29 \pm 0.04$ & $14.55 \pm 0.04$ & $14.15 \pm 0.05$ & & 074832.61+201919.0 & $13.88 \pm 0.03$ & $13.64 \pm 0.04$ & & $-78.3 \pm 6.2$ & $-28.4 \pm 6.7$\\
07483562+1921449 & $16.22 \pm 0.09$ & $15.71 \pm 0.11$ & $15.04 \pm 0.12$ & & 074835.59+192145.6 & $14.38 \pm 0.03$ & $14.16 \pm 0.05$ & & $-25.2 \pm 11.7$ & $54.1 \pm 11.8$\\
07483636+5606260 & $13.07 \pm 0.02$ & $12.55 \pm 0.02$ & $12.22 \pm 0.02$ & & 074836.29+560625.1 & $12.01 \pm 0.02$ & $11.78 \pm 0.02$ & & $-51.7 \pm 2.8$ & $-77.7 \pm 7.2$\\
07483820+1938237 & $14.58 \pm 0.03$ & $14.00 \pm 0.04$ & $13.68 \pm 0.04$ & & 074838.17+193824.2 & $13.50 \pm 0.03$ & $13.31 \pm 0.04$ & & $-27.7 \pm 6.9$ & $41.7 \pm 6.3$\\
07483823+4714129 & $15.03 \pm 0.04$ & $14.44 \pm 0.05$ & $14.15 \pm 0.06$ & & 074838.22+471412.5 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $-11.0 \pm 4.3$ & $-42.4 \pm 7.2$\\
07483864+1743329 & $16.27 \pm 0.11$ & $15.18 \pm 0.09$ & $14.42 \pm 0.09$ & & 074838.58+174333.0 & $13.74 \pm 0.03$ & $13.34 \pm 0.03$ & & $-63.6 \pm 7.0$ & $4.4 \pm 8.2$\\
07483960+8301399 & $14.59 \pm 0.03$ & $13.91 \pm 0.04$ & $13.63 \pm 0.05$ & & 074839.37+830139.9 & $13.41 \pm 0.02$ & $13.10 \pm 0.03$ & & $-37.3 \pm 1.0$ & $3.0 \pm 8.0$\\
07484104+5644259 & $15.66 \pm 0.06$ & $15.15 \pm 0.07$ & $14.82 \pm 0.09$ & & 074841.02+564425.1 & $14.60 \pm 0.03$ & $14.36 \pm 0.05$ & & $-12.1 \pm 3.8$ & $-68.7 \pm 8.9$\\
07484158+4859198 & $13.31 \pm 0.03$ & $12.76 \pm 0.04$ & $12.48 \pm 0.03$ & & 074841.59+485919.3 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $11.8 \pm 3.6$ & $-50.3 \pm 7.0$\\
07484159-7906453 & $16.49 \pm 0.14$ & $15.57 \pm 0.13$ & $15.30 \pm 0.18$ & & 074841.39-790644.5 & $15.06 \pm 0.03$ & $14.88 \pm 0.04$ & & $-52.8 \pm 1.9$ & $69.8 \pm 20.2$\\
07484264+8606159 & $15.54 \pm 0.07$ & $14.44 \pm 0.07$ & $13.92 \pm 0.06$ & & 074842.69+860614.6 & $13.39 \pm 0.03$ & $13.07 \pm 0.03$ & & $5.3 \pm 0.3$ & $-116.7 \pm 7.9$\\
07484407+1634475 & $13.41 \pm 0.02$ & $12.79 \pm 0.03$ & $12.52 \pm 0.03$ & & 074844.10+163447.0 & $12.35 \pm 0.02$ & $12.17 \pm 0.02$ & & $34.4 \pm 5.4$ & $-39.0 \pm 6.4$\\
07484516+1116120 & $15.58 \pm 0.06$ & $15.05 \pm 0.09$ & $14.66 \pm 0.08$ & & 074845.13+111611.6 & $14.50 \pm 0.03$ & $14.28 \pm 0.05$ & & $-35.7 \pm 9.9$ & $-36.3 \pm 10.4$\\
07484520+2258125 & $13.88 \pm 0.02$ & $13.31 \pm 0.02$ & $12.94 \pm 0.02$ & & 074845.16+225812.7 & $12.75 \pm 0.02$ & $12.55 \pm 0.03$ & & $-40.0 \pm 5.2$ & $14.8 \pm 5.8$\\
07484608+2352409 & $14.49 \pm 0.03$ & $13.88 \pm 0.03$ & $13.60 \pm 0.04$ & & 074845.96+235239.7 & $13.39 \pm 0.03$ & $13.16 \pm 0.03$ & & $-133.5 \pm 7.0$ & $-94.8 \pm 6.4$\\
07484742-6514435 & $14.12 \pm 0.03$ & $13.50 \pm 0.03$ & $13.19 \pm 0.04$ & & 074847.40-651443.2 & $13.02 \pm 0.02$ & $12.83 \pm 0.02$ & & $-12.1 \pm 1.8$ & $31.6 \pm 6.8$\\
07484744+4446097 & $13.72 \pm 0.03$ & $13.14 \pm 0.03$ & $12.85 \pm 0.02$ & & 074847.59+444609.9 & $12.66 \pm 0.02$ & $12.46 \pm 0.03$ & & $132.4 \pm 4.9$ & $22.1 \pm 6.5$\\
07484753+1051028 & $15.63 \pm 0.06$ & $15.05 \pm 0.08$ & $14.74 \pm 0.09$ & & 074847.52+105102.2 & $14.56 \pm 0.03$ & $14.32 \pm 0.05$ & & $-12.4 \pm 10.2$ & $-65.8 \pm 10.8$\\
07484803+3549161 & $13.96 \pm 0.02$ & $13.40 \pm 0.02$ & $13.10 \pm 0.03$ & & 074848.00+354915.9 & $12.91 \pm 0.02$ & $12.74 \pm 0.03$ & & $-34.3 \pm 4.8$ & $-17.8 \pm 7.4$\\
07484873+6910085 & $15.20 \pm 0.05$ & $14.65 \pm 0.07$ & $14.35 \pm 0.07$ & & 074848.83+691008.8 & $14.17 \pm 0.03$ & $13.96 \pm 0.04$ & & $47.0 \pm 2.4$ & $30.3 \pm 8.1$\\
07484924+4251022 & $13.27 \pm 0.02$ & $12.69 \pm 0.02$ & $12.39 \pm 0.02$ & & 074849.19+425101.5 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $-55.7 \pm 4.1$ & $-61.3 \pm 7.3$\\
07484944+2341507 & $14.36 \pm 0.03$ & $13.84 \pm 0.03$ & $13.55 \pm 0.03$ & & 074849.41+234150.0 & $13.38 \pm 0.03$ & $13.18 \pm 0.03$ & & $-27.2 \pm 5.9$ & $-52.8 \pm 6.9$\\
07484973-6426513 & $16.02 \pm 0.13$ & $15.47 \pm 0.15$ & $15.03 \pm 0.16$ & & 074849.72-642650.3 & $14.75 \pm 0.03$ & $14.51 \pm 0.03$ & & $-7.3 \pm 3.2$ & $90.9 \pm 11.8$\\
07485057+3024326 & $13.90 \pm 0.02$ & $13.27 \pm 0.02$ & $12.99 \pm 0.02$ & & 074850.60+302432.4 & $12.81 \pm 0.02$ & $12.64 \pm 0.03$ & & $34.3 \pm 4.9$ & $-16.2 \pm 6.1$\\
07485146+0859145 & $14.42 \pm 0.03$ & $13.85 \pm 0.04$ & $13.52 \pm 0.04$ & & 074851.36+085913.7 & $13.28 \pm 0.02$ & $13.05 \pm 0.03$ & & $-144.1 \pm 8.7$ & $-83.2 \pm 8.3$\\
07485256+6313428 & $16.68 \pm 0.14$ & $16.08 \pm 0.21$ & $15.10 \pm 0.14$ & & 074852.48+631342.9 & $14.75 \pm 0.03$ & $14.40 \pm 0.05$ & & $-51.3 \pm 5.2$ & $6.0 \pm 24.3$\\
07485385+2519066 & $15.97 \pm 0.08$ & $15.28 \pm 0.10$ & $14.89 \pm 0.13$ & & 074853.86+251905.8 & $14.73 \pm 0.03$ & $14.53 \pm 0.06$ & & $13.3 \pm 7.9$ & $-65.3 \pm 9.6$\\
07485415+3519515 & $13.28 \pm 0.02$ & $12.67 \pm 0.02$ & $12.39 \pm 0.02$ & & 074854.25+351950.5 & $12.19 \pm 0.02$ & $11.96 \pm 0.02$ & & $102.6 \pm 4.8$ & $-79.0 \pm 7.4$\\
07485455+3019360 & $16.49 \pm 0.10$ & $15.93 \pm 0.14$ & $15.62 \pm 0.19$ & & 074854.43+301935.2 & $15.17 \pm 0.04$ & $14.93 \pm 0.08$ & & $-128.3 \pm 16.0$ & $-62.8 \pm 20.9$\\
07485518-6721360 & $10.87 \pm 0.02$ & $10.35 \pm 0.02$ & $10.01 \pm 0.02$ & & 074855.15-672135.3 & $9.83 \pm 0.02$ & $9.61 \pm 0.02$ & & $-16.3 \pm 1.7$ & $59.7 \pm 7.1$\\
07485558+2332179 & $16.66 \pm 0.11$ & $15.92 \pm 0.14$ & $15.64 \pm 0.15$ & & 074855.68+233217.6 & $15.15 \pm 0.04$ & $14.77 \pm 0.07$ & & $111.1 \pm 16.7$ & $-27.1 \pm 18.1$\\
07485777-5911244 & $14.90 \pm 0.04$ & $14.31 \pm 0.04$ & $14.02 \pm 0.06$ & & 074857.73-591123.8 & $13.85 \pm 0.02$ & $13.64 \pm 0.03$ & & $-27.7 \pm 2.7$ & $54.7 \pm 7.2$\\
07485930+1123459 & $14.30 \pm 0.03$ & $13.68 \pm 0.04$ & $13.41 \pm 0.03$ & & 074859.27+112345.4 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $-53.2 \pm 7.9$ & $-57.6 \pm 8.1$\\
07490020+4823391 & $12.23 \pm 0.02$ & $11.70 \pm 0.03$ & $11.43 \pm 0.02$ & & 074900.16+482338.9 & $11.28 \pm 0.02$ & $11.08 \pm 0.02$ & & $-44.1 \pm 3.7$ & $-12.2 \pm 6.8$\\
07490079+1448503 & $12.47 \pm 0.02$ & $11.96 \pm 0.02$ & $11.67 \pm 0.02$ & & 074900.86+144849.7 & $11.48 \pm 0.02$ & $11.28 \pm 0.02$ & & $79.2 \pm 5.6$ & $-51.0 \pm 7.8$\\
07490311+4207081 & $16.61 \pm 0.15$ & $15.89 \pm 0.15$ & $15.49 \pm 0.18$ & & 074903.18+420706.9 & $14.99 \pm 0.03$ & $14.70 \pm 0.07$ & & $69.5 \pm 15.9$ & $-106.9 \pm 23.5$\\
07490332+5536073 & $15.58 \pm 0.05$ & $14.95 \pm 0.07$ & $14.64 \pm 0.08$ & & 074903.31+553606.8 & $14.48 \pm 0.03$ & $14.29 \pm 0.05$ & & $-6.9 \pm 3.6$ & $-42.9 \pm 8.3$\\
07490402+4704269 & $14.67 \pm 0.03$ & $14.16 \pm 0.04$ & $13.88 \pm 0.05$ & & 074903.98+470426.7 & $13.71 \pm 0.03$ & $13.51 \pm 0.04$ & & $-28.9 \pm 4.4$ & $-12.8 \pm 7.1$\\
07490562+5106263 & $14.53 \pm 0.03$ & $13.95 \pm 0.05$ & $13.66 \pm 0.03$ & & 074905.60+510625.9 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $-16.4 \pm 3.7$ & $-35.4 \pm 7.5$\\
07490569+3541539 & $13.14 \pm 0.02$ & $12.57 \pm 0.02$ & $12.29 \pm 0.02$ & & 074905.84+354153.7 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $148.4 \pm 5.6$ & $-21.8 \pm 5.8$\\
07490727-7037473 & $14.84 \pm 0.03$ & $14.14 \pm 0.04$ & $13.85 \pm 0.05$ & & 074907.35-703747.8 & $13.64 \pm 0.02$ & $13.40 \pm 0.03$ & & $38.4 \pm 2.4$ & $-46.6 \pm 7.4$\\
07490740+1552103 & $15.01 \pm 0.04$ & $14.39 \pm 0.04$ & $14.12 \pm 0.06$ & & 074907.41+155210.8 & $13.91 \pm 0.03$ & $13.71 \pm 0.04$ & & $8.7 \pm 6.1$ & $38.7 \pm 6.6$\\
07490872+1834170 & $15.89 \pm 0.06$ & $15.34 \pm 0.09$ & $14.93 \pm 0.10$ & & 074908.68+183416.0 & $14.57 \pm 0.03$ & $14.26 \pm 0.05$ & & $-39.9 \pm 7.4$ & $-77.1 \pm 8.3$\\
07491029+4051352 & $15.93 \pm 0.08$ & $15.41 \pm 0.11$ & $15.07 \pm 0.15$ & & 074910.34+405135.4 & $14.86 \pm 0.03$ & $14.61 \pm 0.06$ & & $44.1 \pm 6.7$ & $12.9 \pm 11.0$\\
07491279+0929227 & $14.07 \pm 0.03$ & $13.47 \pm 0.04$ & $13.17 \pm 0.03$ & & 074912.77+092922.4 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $-31.0 \pm 7.6$ & $-31.0 \pm 7.7$\\
07491385+3143406 & $15.72 \pm 0.05$ & $14.93 \pm 0.06$ & $14.41 \pm 0.07$ & & 074913.79+314339.3 & $14.06 \pm 0.03$ & $13.80 \pm 0.04$ & & $-60.3 \pm 5.5$ & $-99.5 \pm 7.2$\\
07491464+2421312 & $15.02 \pm 0.04$ & $14.44 \pm 0.05$ & $14.10 \pm 0.06$ & & 074914.65+242130.6 & $13.91 \pm 0.03$ & $13.73 \pm 0.04$ & & $12.9 \pm 7.1$ & $-52.2 \pm 7.8$\\
07491496-8204315 & $14.75 \pm 0.04$ & $14.16 \pm 0.05$ & $13.82 \pm 0.05$ & & 074914.88-820431.0 & $13.65 \pm 0.02$ & $13.48 \pm 0.03$ & & $-14.4 \pm 0.7$ & $41.8 \pm 7.2$\\
07491642+5637303 & $13.59 \pm 0.02$ & $13.01 \pm 0.03$ & $12.70 \pm 0.03$ & & 074916.42+563729.3 & $12.54 \pm 0.02$ & $12.33 \pm 0.02$ & & $2.1 \pm 2.5$ & $-82.4 \pm 7.2$\\
07491841+4724527 & $14.34 \pm 0.03$ & $13.75 \pm 0.03$ & $13.46 \pm 0.04$ & & 074918.37+472451.9 & $13.29 \pm 0.03$ & $13.08 \pm 0.03$ & & $-38.0 \pm 4.1$ & $-70.4 \pm 6.9$\\
07491919+0556534 & $14.46 \pm 0.04$ & $13.89 \pm 0.04$ & $13.61 \pm 0.04$ & & 074919.21+055652.6 & $13.38 \pm 0.03$ & $13.21 \pm 0.03$ & & $16.2 \pm 8.0$ & $-68.3 \pm 7.5$\\
07492015+2524328 & $14.47 \pm 0.03$ & $13.89 \pm 0.03$ & $13.49 \pm 0.04$ & & 074920.13+252432.4 & $13.31 \pm 0.03$ & $13.08 \pm 0.03$ & & $-23.2 \pm 5.7$ & $-28.5 \pm 7.4$\\
07492058+3915417 & $14.56 \pm 0.03$ & $13.92 \pm 0.03$ & $13.59 \pm 0.04$ & & 074920.53+391541.8 & $13.31 \pm 0.03$ & $13.06 \pm 0.03$ & & $-49.7 \pm 4.4$ & $6.9 \pm 7.6$\\
07492169+2141013 & $14.15 \pm 0.02$ & $13.47 \pm 0.03$ & $13.17 \pm 0.03$ & & 074921.61+214100.9 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $-86.3 \pm 5.6$ & $-37.0 \pm 6.0$\\
07492212-6341192 & $13.22 \pm 0.03$ & $12.60 \pm 0.03$ & $12.31 \pm 0.02$ & & 074922.02-634119.1 & $12.09 \pm 0.02$ & $11.92 \pm 0.02$ & & $-56.8 \pm 2.4$ & $1.7 \pm 6.7$\\
07492238+0951273 & $14.87 \pm 0.04$ & $14.31 \pm 0.06$ & $14.04 \pm 0.06$ & & 074922.36+095127.1 & $13.80 \pm 0.03$ & $13.62 \pm 0.04$ & & $-31.5 \pm 7.4$ & $-27.7 \pm 8.3$\\
07492332+4639100 & $16.08 \pm 0.09$ & $15.57 \pm 0.12$ & $15.23 \pm 0.14$ & & 074923.38+463909.9 & $15.07 \pm 0.04$ & $14.71 \pm 0.06$ & & $51.4 \pm 9.8$ & $-9.0 \pm 18.6$\\
07492336+7626299 & $15.08 \pm 0.04$ & $14.53 \pm 0.06$ & $14.09 \pm 0.06$ & & 074923.42+762627.7 & $13.70 \pm 0.03$ & $13.41 \pm 0.03$ & & $17.3 \pm 1.1$ & $-194.0 \pm 9.4$\\
07492478+0555031 & $15.93 \pm 0.10$ & $15.07 \pm 0.12$ & $14.51 \pm 0.11$ & & 074924.81+055503.4 & $14.04 \pm 0.03$ & $13.87 \pm 0.04$ & & $45.5 \pm 9.4$ & $24.7 \pm 8.9$\\
07492818-6637145 & $16.03 \pm 0.08$ & $15.52 \pm 0.12$ & $15.08 \pm 0.13$ & & 074927.73-663714.1 & $14.89 \pm 0.03$ & $14.60 \pm 0.04$ & & $-252.7 \pm 12.2$ & $36.6 \pm 14.3$\\
07492905-7942164 & $14.87 \pm 0.04$ & $14.20 \pm 0.05$ & $13.84 \pm 0.05$ & & 074929.10-794216.8 & $13.61 \pm 0.02$ & $13.40 \pm 0.03$ & & $10.9 \pm 0.8$ & $-43.1 \pm 7.9$\\
07493223-8046366 & $12.01 \pm 0.02$ & $11.43 \pm 0.02$ & $11.11 \pm 0.02$ & & 074931.44-804634.1 & $10.96 \pm 0.02$ & $10.77 \pm 0.02$ & & $-181.6 \pm 4.4$ & $236.8 \pm 9.5$\\
07493258-7940183 & $13.69 \pm 0.03$ & $12.98 \pm 0.02$ & $12.61 \pm 0.02$ & & 074932.60-794017.9 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $4.6 \pm 0.7$ & $37.8 \pm 7.6$\\
07493320-7922182 & $15.51 \pm 0.06$ & $14.88 \pm 0.09$ & $14.57 \pm 0.09$ & & 074933.32-792216.6 & $14.35 \pm 0.03$ & $14.10 \pm 0.03$ & & $33.5 \pm 1.3$ & $157.8 \pm 9.9$\\
07493332+2001367 & $16.67 \pm 0.12$ & $16.00 \pm 0.14$ & $15.64 \pm 0.18$ & & 074933.34+200135.3 & $15.43 \pm 0.04$ & $15.18 \pm 0.09$ & & $24.1 \pm 17.4$ & $-111.0 \pm 19.9$\\
07493565+3751265 & $16.47 \pm 0.12$ & $15.68 \pm 0.14$ & $15.28 \pm 0.17$ & & 074935.56+375125.7 & $14.95 \pm 0.03$ & $14.69 \pm 0.06$ & & $-84.7 \pm 13.4$ & $-67.1 \pm 22.3$\\
07493872-6849444 & $15.32 \pm 0.04$ & $14.74 \pm 0.06$ & $14.39 \pm 0.07$ & & 074938.63-684944.5 & $14.16 \pm 0.03$ & $13.94 \pm 0.03$ & & $-47.2 \pm 2.9$ & $-11.5 \pm 7.4$\\
07493892+8042578 & $15.69 \pm 0.08$ & $14.91 \pm 0.08$ & $14.51 \pm 0.09$ & & 074938.81+804258.1 & $14.25 \pm 0.02$ & $14.07 \pm 0.03$ & & $-23.4 \pm 0.9$ & $27.9 \pm 7.5$\\
07494016+2051199 & $16.65 \pm 0.11$ & $15.94 \pm 0.15$ & $15.03 \pm 0.10$ & & 074940.17+205120.7 & $14.60 \pm 0.03$ & $14.36 \pm 0.05$ & & $13.3 \pm 10.4$ & $59.4 \pm 12.0$\\
07494095+7550002 & $14.15 \pm 0.02$ & $13.48 \pm 0.03$ & $13.19 \pm 0.03$ & & 074940.82+754958.1 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $-40.0 \pm 1.4$ & $-181.3 \pm 7.8$\\
07494133+5922219 & $12.10 \pm 0.02$ & $11.56 \pm 0.02$ & $11.23 \pm 0.02$ & & 074941.38+592221.1 & $11.05 \pm 0.02$ & $10.85 \pm 0.02$ & & $33.5 \pm 2.5$ & $-71.6 \pm 6.3$\\
07494333+3424117 & $16.52 \pm 0.10$ & $15.88 \pm 0.12$ & $15.57 \pm 0.17$ & & 074943.25+342410.0 & $15.41 \pm 0.06$ & $15.14 \pm 0.11$ & & $-81.9 \pm 16.8$ & $-134.4 \pm 21.7$\\
07494482+3546060 & $13.81 \pm 0.02$ & $13.23 \pm 0.02$ & $12.95 \pm 0.03$ & & 074944.81+354605.7 & $12.77 \pm 0.02$ & $12.58 \pm 0.03$ & & $-18.4 \pm 4.8$ & $-26.4 \pm 6.1$\\
07494496+6038417 & $15.09 \pm 0.04$ & $14.47 \pm 0.05$ & $14.17 \pm 0.06$ & & 074944.93+603840.8 & $13.95 \pm 0.03$ & $13.75 \pm 0.03$ & & $-20.0 \pm 2.9$ & $-89.8 \pm 8.8$\\
07494551+1300373 & $12.81 \pm 0.02$ & $12.22 \pm 0.02$ & $11.89 \pm 0.02$ & & 074945.49+130036.2 & $11.69 \pm 0.02$ & $11.48 \pm 0.02$ & & $-31.9 \pm 5.5$ & $-85.4 \pm 6.6$\\
07494648-5839470 & $14.73 \pm 0.03$ & $14.18 \pm 0.05$ & $13.84 \pm 0.05$ & & 074946.44-583945.9 & $13.65 \pm 0.02$ & $13.44 \pm 0.03$ & & $-28.5 \pm 2.7$ & $101.2 \pm 7.5$\\
07494888+1852431 & $15.65 \pm 0.05$ & $15.14 \pm 0.07$ & $14.78 \pm 0.08$ & & 074948.88+185242.5 & $14.58 \pm 0.03$ & $14.36 \pm 0.06$ & & $2.1 \pm 6.8$ & $-44.1 \pm 7.5$\\
07494891+4715397 & $13.50 \pm 0.02$ & $12.96 \pm 0.02$ & $12.69 \pm 0.03$ & & 074948.95+471539.2 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $30.2 \pm 3.6$ & $-42.9 \pm 6.4$\\
07494894+2046072 & $15.75 \pm 0.06$ & $15.04 \pm 0.07$ & $14.75 \pm 0.08$ & & 074948.89+204606.8 & $14.58 \pm 0.03$ & $14.35 \pm 0.05$ & & $-48.7 \pm 7.2$ & $-33.3 \pm 7.6$\\
07494955+0711090 & $12.51 \pm 0.02$ & $11.97 \pm 0.03$ & $11.67 \pm 0.03$ & & 074949.62+071110.1 & $11.48 \pm 0.02$ & $11.29 \pm 0.02$ & & $104.4 \pm 7.2$ & $100.2 \pm 7.2$\\
07495027+3119459 & $16.75 \pm 0.13$ & $15.79 \pm 0.11$ & $15.19 \pm 0.13$ & & 074950.33+311945.5 & $14.70 \pm 0.03$ & $14.44 \pm 0.06$ & & $63.2 \pm 10.8$ & $-26.2 \pm 15.0$\\
07495199+3306102 & $16.01 \pm 0.07$ & $15.47 \pm 0.09$ & $15.02 \pm 0.11$ & & 074952.01+330609.7 & $14.84 \pm 0.03$ & $14.67 \pm 0.06$ & & $12.8 \pm 6.6$ & $-45.5 \pm 9.3$\\
07495258+0535329 & $15.44 \pm 0.06$ & $14.89 \pm 0.07$ & $14.43 \pm 0.08$ & & 074952.57+053531.8 & $14.15 \pm 0.03$ & $13.92 \pm 0.04$ & & $-18.8 \pm 7.9$ & $-100.4 \pm 9.8$\\
07495490+4703551 & $14.18 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.03$ & & 074954.98+470355.3 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $79.6 \pm 4.4$ & $15.2 \pm 6.7$\\
07495595+1516208 & $13.68 \pm 0.02$ & $13.06 \pm 0.02$ & $12.75 \pm 0.02$ & & 074955.91+151619.1 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $-43.3 \pm 5.6$ & $-131.7 \pm 6.4$\\
07495826+1728351 & $14.81 \pm 0.04$ & $14.19 \pm 0.04$ & $13.85 \pm 0.05$ & & 074958.31+172834.4 & $13.63 \pm 0.03$ & $13.34 \pm 0.03$ & & $49.9 \pm 5.9$ & $-55.7 \pm 6.4$\\
07495903-6324187 & $13.35 \pm 0.03$ & $12.72 \pm 0.02$ & $12.38 \pm 0.02$ & & 074958.93-632418.4 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $-63.0 \pm 2.5$ & $24.3 \pm 8.3$\\
07500220+2932437 & $14.20 \pm 0.03$ & $13.67 \pm 0.03$ & $13.38 \pm 0.04$ & & 075002.21+293241.5 & $13.20 \pm 0.03$ & $12.97 \pm 0.03$ & & $7.0 \pm 5.3$ & $-189.8 \pm 8.4$\\
07500241+1659447 & $15.63 \pm 0.07$ & $15.02 \pm 0.08$ & $14.72 \pm 0.11$ & & 075002.37+165944.7 & $14.55 \pm 0.03$ & $14.36 \pm 0.06$ & & $-39.5 \pm 7.3$ & $-1.7 \pm 7.9$\\
07500278+2719130 & $16.08 \pm 0.09$ & $15.40 \pm 0.12$ & $15.02 \pm 0.14$ & & 075002.82+271912.7 & $14.72 \pm 0.03$ & $14.43 \pm 0.06$ & & $50.4 \pm 10.6$ & $-29.5 \pm 11.8$\\
07500313+4930556 & $12.70 \pm 0.03$ & $12.15 \pm 0.03$ & $11.79 \pm 0.02$ & & 075003.16+493054.3 & $11.60 \pm 0.02$ & $11.39 \pm 0.02$ & & $24.9 \pm 3.6$ & $-125.9 \pm 7.6$\\
07500413-7324487 & $15.37 \pm 0.04$ & $14.67 \pm 0.05$ & $14.36 \pm 0.08$ & & 075004.16-732449.0 & $14.15 \pm 0.02$ & $13.98 \pm 0.03$ & & $15.0 \pm 1.4$ & $-31.4 \pm 7.4$\\
07500532+4359105 & $13.83 \pm 0.02$ & $13.27 \pm 0.03$ & $12.97 \pm 0.03$ & & 075005.29+435909.9 & $12.78 \pm 0.02$ & $12.58 \pm 0.02$ & & $-33.9 \pm 4.3$ & $-47.4 \pm 6.5$\\
07500828+4619005 & $13.01 \pm 0.02$ & $12.49 \pm 0.02$ & $12.20 \pm 0.02$ & & 075008.34+461900.2 & $11.99 \pm 0.02$ & $11.80 \pm 0.02$ & & $57.5 \pm 3.8$ & $-29.8 \pm 6.3$\\
07500832+3422514 & $15.43 \pm 0.05$ & $14.80 \pm 0.06$ & $14.53 \pm 0.07$ & & 075008.32+342250.6 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $3.7 \pm 6.0$ & $-67.6 \pm 7.7$\\
07500941+3622104 & $13.40 \pm 0.02$ & $12.79 \pm 0.02$ & $12.49 \pm 0.02$ & & 075009.43+362209.8 & $12.32 \pm 0.02$ & $12.09 \pm 0.02$ & & $21.2 \pm 4.2$ & $-53.3 \pm 7.4$\\
07501204+4954424 & $13.58 \pm 0.03$ & $13.01 \pm 0.03$ & $12.70 \pm 0.03$ & & 075012.03+495442.1 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $-10.7 \pm 3.8$ & $-36.5 \pm 7.0$\\
07501227+3220119 & $15.18 \pm 0.04$ & $14.66 \pm 0.05$ & $14.32 \pm 0.06$ & & 075012.26+322009.3 & $14.05 \pm 0.03$ & $13.80 \pm 0.04$ & & $-1.5 \pm 5.3$ & $-214.0 \pm 8.7$\\
07501329+2413458 & $16.11 \pm 0.09$ & $15.59 \pm 0.12$ & $15.15 \pm 0.15$ & & 075013.21+241345.2 & $14.91 \pm 0.03$ & $14.72 \pm 0.07$ & & $-84.7 \pm 13.7$ & $-51.6 \pm 17.7$\\
07501787+6157347 & $16.57 \pm 0.14$ & $16.04 \pm 0.21$ & $15.19 \pm 0.15$ & & 075017.98+615734.2 & $14.75 \pm 0.03$ & $14.48 \pm 0.05$ & & $72.4 \pm 6.0$ & $-50.8 \pm 23.2$\\
07501875+2015240 & $15.26 \pm 0.04$ & $14.70 \pm 0.05$ & $14.29 \pm 0.05$ & & 075018.72+201523.5 & $14.13 \pm 0.03$ & $13.86 \pm 0.04$ & & $-32.9 \pm 6.1$ & $-44.1 \pm 6.7$\\
07501906+4316516 & $15.40 \pm 0.05$ & $14.87 \pm 0.07$ & $14.56 \pm 0.08$ & & 075019.02+431651.4 & $14.40 \pm 0.03$ & $14.22 \pm 0.05$ & & $-38.3 \pm 5.0$ & $-21.7 \pm 7.8$\\
07502101+3517303 & $15.38 \pm 0.05$ & $14.86 \pm 0.06$ & $14.56 \pm 0.07$ & & 075020.96+351729.7 & $14.26 \pm 0.03$ & $14.07 \pm 0.04$ & & $-55.8 \pm 5.7$ & $-49.1 \pm 7.7$\\
07502165+4133589 & $14.97 \pm 0.04$ & $14.34 \pm 0.05$ & $13.97 \pm 0.06$ & & 075021.64+413358.2 & $13.77 \pm 0.03$ & $13.52 \pm 0.03$ & & $-1.0 \pm 4.6$ & $-51.2 \pm 7.2$\\
07502194+1549200 & $14.64 \pm 0.03$ & $14.04 \pm 0.04$ & $13.74 \pm 0.05$ & & 075021.93+154919.4 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $-4.1 \pm 6.4$ & $-45.3 \pm 7.5$\\
07502236+2059126 & $15.75 \pm 0.05$ & $15.07 \pm 0.06$ & $14.75 \pm 0.09$ & & 075022.32+205912.2 & $14.46 \pm 0.03$ & $14.27 \pm 0.05$ & & $-37.8 \pm 6.9$ & $-25.6 \pm 7.3$\\
07502279+5344418 & $15.17 \pm 0.05$ & $14.48 \pm 0.06$ & $14.10 \pm 0.05$ & & 075022.68+534441.0 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $-100.8 \pm 4.4$ & $-81.6 \pm 8.6$\\
07502380+0417144 & $14.08 \pm 0.02$ & $13.56 \pm 0.03$ & $13.27 \pm 0.03$ & & 075023.76+041714.3 & $13.05 \pm 0.02$ & $12.81 \pm 0.03$ & & $-57.3 \pm 7.3$ & $-4.0 \pm 7.1$\\
07502467+6104260 & $15.77 \pm 0.05$ & $15.06 \pm 0.07$ & $14.57 \pm 0.08$ & & 075024.63+610426.2 & $14.31 \pm 0.03$ & $14.07 \pm 0.04$ & & $-27.8 \pm 3.3$ & $23.7 \pm 8.4$\\
07502522-6253174 & $15.29 \pm 0.06$ & $14.70 \pm 0.07$ & $14.21 \pm 0.07$ & & 075024.67-625312.1 & $14.02 \pm 0.02$ & $13.72 \pm 0.03$ & & $-351.8 \pm 9.0$ & $494.3 \pm 14.9$\\
07502558+4725239 & $13.03 \pm 0.02$ & $12.48 \pm 0.02$ & $12.19 \pm 0.02$ & & 075025.64+472522.7 & $11.99 \pm 0.02$ & $11.78 \pm 0.02$ & & $50.5 \pm 3.8$ & $-106.2 \pm 6.7$\\
07502589+2127328 & $14.15 \pm 0.02$ & $13.58 \pm 0.03$ & $13.27 \pm 0.03$ & & 075025.89+212732.4 & $13.08 \pm 0.03$ & $12.91 \pm 0.03$ & & $0.3 \pm 6.0$ & $-37.0 \pm 6.1$\\
07502655-7935524 & $14.73 \pm 0.03$ & $14.14 \pm 0.06$ & $13.85 \pm 0.06$ & & 075026.48-793552.1 & $13.48 \pm 0.02$ & $13.26 \pm 0.03$ & & $-18.6 \pm 0.9$ & $34.6 \pm 7.9$\\
07502672-7426456 & $15.94 \pm 0.08$ & $15.33 \pm 0.08$ & $15.03 \pm 0.12$ & & 075026.70-742645.1 & $14.84 \pm 0.03$ & $14.57 \pm 0.04$ & & $-9.2 \pm 1.6$ & $44.8 \pm 8.8$\\
07502675+1227344 & $12.81 \pm 0.02$ & $12.19 \pm 0.02$ & $11.90 \pm 0.02$ & & 075026.79+122734.0 & $11.72 \pm 0.02$ & $11.54 \pm 0.02$ & & $43.0 \pm 6.2$ & $-30.4 \pm 5.6$\\
07503107+3305318 & $14.19 \pm 0.02$ & $13.61 \pm 0.02$ & $13.32 \pm 0.03$ & & 075031.05+330531.1 & $13.14 \pm 0.03$ & $12.94 \pm 0.03$ & & $-24.2 \pm 4.8$ & $-55.2 \pm 6.3$\\
07503363+2258453 & $15.45 \pm 0.05$ & $14.75 \pm 0.05$ & $14.45 \pm 0.06$ & & 075033.68+225845.4 & $14.30 \pm 0.03$ & $14.11 \pm 0.05$ & & $52.5 \pm 6.4$ & $10.3 \pm 7.2$\\
07503774+2117366 & $16.61 \pm 0.11$ & $15.90 \pm 0.14$ & $15.50 \pm 0.16$ & & 075038.22+211735.4 & $15.26 \pm 0.04$ & $14.96 \pm 0.08$ & & $533.0 \pm 19.0$ & $-100.8 \pm 17.0$\\
07503982-6235593 & $16.26 \pm 0.12$ & $15.49 \pm 0.13$ & $14.96 \pm 0.12$ & & 075039.89-623559.7 & $14.78 \pm 0.03$ & $14.53 \pm 0.04$ & & $46.3 \pm 3.5$ & $-40.8 \pm 10.9$\\
07504008-8050044 & $13.56 \pm 0.02$ & $12.85 \pm 0.02$ & $12.58 \pm 0.03$ & & 075039.94-805004.2 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $-34.9 \pm 1.2$ & $25.5 \pm 7.7$\\
07504089+5450373 & $13.23 \pm 0.02$ & $12.67 \pm 0.02$ & $12.35 \pm 0.02$ & & 075041.37+545036.5 & $12.12 \pm 0.02$ & $11.89 \pm 0.02$ & & $358.4 \pm 8.6$ & $-66.2 \pm 6.4$\\
07504235+1945191 & $13.13 \pm 0.02$ & $12.53 \pm 0.02$ & $12.25 \pm 0.02$ & & 075042.40+194518.1 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $61.7 \pm 5.3$ & $-74.8 \pm 5.9$\\
07504258+5140225 & $16.45 \pm 0.12$ & $15.75 \pm 0.15$ & $15.39 \pm 0.15$ & & 075042.47+514022.3 & $15.19 \pm 0.04$ & $14.88 \pm 0.06$ & & $-94.4 \pm 9.6$ & $-21.5 \pm 20.8$\\
07504268+5820030 & $15.37 \pm 0.04$ & $14.81 \pm 0.06$ & $14.49 \pm 0.07$ & & 075042.64+582003.3 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $-26.7 \pm 3.1$ & $32.0 \pm 7.4$\\
07504311+1650404 & $16.37 \pm 0.14$ & $15.70 \pm 0.14$ & $15.33 \pm 0.17$ & & 075043.20+165040.6 & $14.89 \pm 0.03$ & $14.57 \pm 0.06$ & & $99.3 \pm 18.5$ & $18.9 \pm 18.0$\\
07504370+2527174 & $14.81 \pm 0.03$ & $14.23 \pm 0.04$ & $13.94 \pm 0.05$ & & 075043.61+252716.6 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $-106.9 \pm 6.3$ & $-70.2 \pm 7.7$\\
07504404+7911227 & $15.48 \pm 0.06$ & $14.87 \pm 0.07$ & $14.54 \pm 0.10$ & & 075044.07+791122.1 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $6.8 \pm 0.9$ & $-49.5 \pm 7.9$\\
07504449+3015096 & $13.34 \pm 0.02$ & $12.80 \pm 0.02$ & $12.48 \pm 0.02$ & & 075044.51+301508.1 & $12.33 \pm 0.02$ & $12.14 \pm 0.02$ & & $15.0 \pm 5.2$ & $-121.1 \pm 8.4$\\
07504492+4426555 & $15.32 \pm 0.05$ & $14.79 \pm 0.08$ & $14.47 \pm 0.07$ & & 075044.98+442655.0 & $14.24 \pm 0.03$ & $14.00 \pm 0.04$ & & $55.9 \pm 5.0$ & $-48.5 \pm 7.8$\\
07504553+4629029 & $14.36 \pm 0.03$ & $13.82 \pm 0.04$ & $13.53 \pm 0.04$ & & 075045.55+462902.4 & $13.36 \pm 0.03$ & $13.19 \pm 0.03$ & & $16.9 \pm 3.9$ & $-40.5 \pm 6.8$\\
07504620+3454166 & $15.84 \pm 0.06$ & $15.27 \pm 0.08$ & $14.87 \pm 0.09$ & & 075046.05+345415.6 & $14.51 \pm 0.03$ & $14.26 \pm 0.05$ & & $-147.7 \pm 7.1$ & $-79.3 \pm 8.8$\\
07504689+3909247 & $14.80 \pm 0.04$ & $14.18 \pm 0.04$ & $13.85 \pm 0.05$ & & 075046.92+390923.7 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $32.8 \pm 4.8$ & $-76.2 \pm 7.3$\\
07504777+2751236 & $14.27 \pm 0.02$ & $13.77 \pm 0.03$ & $13.49 \pm 0.04$ & & 075047.80+275122.9 & $13.30 \pm 0.03$ & $13.07 \pm 0.03$ & & $37.6 \pm 6.2$ & $-56.1 \pm 8.1$\\
07504939+2216230 & $14.69 \pm 0.03$ & $14.13 \pm 0.03$ & $13.81 \pm 0.04$ & & 075049.39+221622.4 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $-4.1 \pm 5.7$ & $-53.2 \pm 7.1$\\
07504945+4705091 & $14.29 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.03$ & & 075049.42+470508.4 & $13.21 \pm 0.03$ & $12.99 \pm 0.03$ & & $-29.7 \pm 3.7$ & $-65.1 \pm 6.8$\\
07505026+1212583 & $15.15 \pm 0.05$ & $14.51 \pm 0.06$ & $14.10 \pm 0.06$ & & 075050.25+121257.8 & $13.68 \pm 0.03$ & $13.39 \pm 0.03$ & & $-17.9 \pm 6.1$ & $-42.1 \pm 7.0$\\
07505120+2311327 & $13.43 \pm 0.02$ & $12.88 \pm 0.03$ & $12.59 \pm 0.02$ & & 075051.16+231132.1 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $-53.6 \pm 5.1$ & $-48.7 \pm 5.7$\\
07505186+3645417 & $12.65 \pm 0.02$ & $12.10 \pm 0.02$ & $11.83 \pm 0.02$ & & 075051.82+364541.9 & $11.65 \pm 0.02$ & $11.45 \pm 0.02$ & & $-30.3 \pm 4.1$ & $14.4 \pm 5.7$\\
07505194+2959494 & $15.06 \pm 0.04$ & $14.41 \pm 0.04$ & $14.10 \pm 0.05$ & & 075051.87+295949.6 & $13.84 \pm 0.03$ & $13.57 \pm 0.03$ & & $-68.8 \pm 5.8$ & $10.4 \pm 10.7$\\
07505385+2943028 & $14.66 \pm 0.03$ & $14.07 \pm 0.04$ & $13.77 \pm 0.05$ & & 075053.84+294302.4 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-6.2 \pm 5.9$ & $-33.5 \pm 6.7$\\
07505431+2755361 & $14.62 \pm 0.03$ & $14.04 \pm 0.04$ & $13.69 \pm 0.04$ & & 075054.25+275534.9 & $13.50 \pm 0.02$ & $13.27 \pm 0.03$ & & $-72.4 \pm 6.2$ & $-96.3 \pm 8.2$\\
07505434-7337371 & $16.66 \pm 0.15$ & $15.72 \pm 0.13$ & $15.38 \pm 0.19$ & & 075054.12-733738.4 & $15.18 \pm 0.03$ & $14.93 \pm 0.05$ & & $-90.9 \pm 3.4$ & $-124.5 \pm 19.7$\\
07505573+1357072 & $12.18 \pm 0.02$ & $11.57 \pm 0.02$ & $11.27 \pm 0.02$ & & 075055.74+135705.9 & $11.09 \pm 0.02$ & $10.90 \pm 0.02$ & & $16.9 \pm 5.4$ & $-101.3 \pm 6.5$\\
07505608+4238261 & $13.14 \pm 0.02$ & $12.56 \pm 0.01$ & $12.26 \pm 0.02$ & & 075056.07+423824.5 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-14.9 \pm 5.1$ & $-132.6 \pm 6.6$\\
07510060-6719200 & $14.61 \pm 0.04$ & $13.95 \pm 0.04$ & $13.67 \pm 0.05$ & & 075100.58-671918.8 & $13.49 \pm 0.02$ & $13.28 \pm 0.03$ & & $-14.0 \pm 1.9$ & $109.4 \pm 8.7$\\
07510072+3532214 & $16.52 \pm 0.11$ & $15.67 \pm 0.12$ & $15.12 \pm 0.12$ & & 075100.64+353222.2 & $14.77 \pm 0.03$ & $14.56 \pm 0.06$ & & $-76.5 \pm 10.1$ & $63.9 \pm 16.0$\\
07510171+7819444 & $15.09 \pm 0.05$ & $14.51 \pm 0.06$ & $14.23 \pm 0.08$ & & 075101.98+781944.9 & $14.07 \pm 0.03$ & $13.85 \pm 0.03$ & & $72.7 \pm 2.0$ & $48.1 \pm 19.1$\\
07510204+4042120 & $15.84 \pm 0.07$ & $15.01 \pm 0.07$ & $14.71 \pm 0.10$ & & 075101.96+404211.5 & $14.56 \pm 0.03$ & $14.34 \pm 0.05$ & & $-73.1 \pm 5.5$ & $-40.5 \pm 8.1$\\
07510218+2509248 & $13.96 \pm 0.02$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 075102.16+250924.3 & $13.00 \pm 0.03$ & $12.81 \pm 0.03$ & & $-29.6 \pm 5.6$ & $-50.7 \pm 7.2$\\
07510286+4452474 & $13.12 \pm 0.02$ & $12.55 \pm 0.02$ & $12.26 \pm 0.02$ & & 075102.83+445245.2 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $-21.2 \pm 3.7$ & $-178.1 \pm 7.0$\\
07510373+2953424 & $16.82 \pm 0.15$ & $16.15 \pm 0.17$ & $15.32 \pm 0.14$ & & 075103.80+295341.6 & $14.59 \pm 0.03$ & $14.25 \pm 0.04$ & & $70.3 \pm 14.9$ & $-64.2 \pm 21.8$\\
07510445+4707187 & $14.61 \pm 0.04$ & $13.97 \pm 0.03$ & $13.64 \pm 0.04$ & & 075104.44+470717.5 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $-12.2 \pm 3.7$ & $-98.5 \pm 6.6$\\
07510511+4327550 & $13.89 \pm 0.02$ & $13.29 \pm 0.02$ & $12.93 \pm 0.03$ & & 075105.08+432754.3 & $12.73 \pm 0.02$ & $12.51 \pm 0.03$ & & $-33.4 \pm 4.0$ & $-57.0 \pm 6.1$\\
07510691+5221330 & $15.32 \pm 0.04$ & $14.70 \pm 0.07$ & $14.41 \pm 0.06$ & & 075106.98+522132.5 & $14.20 \pm 0.03$ & $13.97 \pm 0.04$ & & $54.2 \pm 5.9$ & $-48.4 \pm 8.1$\\
07510708+3331128 & $14.07 \pm 0.02$ & $13.48 \pm 0.02$ & $13.20 \pm 0.03$ & & 075107.07+333112.4 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $-12.8 \pm 4.6$ & $-28.3 \pm 6.1$\\
07510854+3810203 & $15.84 \pm 0.07$ & $15.26 \pm 0.09$ & $14.91 \pm 0.13$ & & 075108.60+381020.1 & $14.76 \pm 0.03$ & $14.56 \pm 0.06$ & & $52.8 \pm 6.4$ & $-14.9 \pm 9.1$\\
07511173-7138170 & $16.01 \pm 0.09$ & $15.48 \pm 0.12$ & $15.18 \pm 0.18$ & & 075111.65-713816.9 & $14.99 \pm 0.03$ & $14.78 \pm 0.04$ & & $-39.0 \pm 2.9$ & $11.1 \pm 14.3$\\
07511417-6232119 & $14.38 \pm 0.03$ & $13.76 \pm 0.03$ & $13.47 \pm 0.04$ & & 075114.11-623211.6 & $13.29 \pm 0.02$ & $13.11 \pm 0.02$ & & $-33.8 \pm 2.3$ & $23.8 \pm 6.9$\\
07511521+7759529 & $16.27 \pm 0.12$ & $15.62 \pm 0.15$ & $15.15 \pm 0.16$ & & 075115.40+775953.0 & $14.56 \pm 0.03$ & $14.31 \pm 0.04$ & & $52.2 \pm 1.9$ & $2.7 \pm 34.8$\\
07511702+3058436 & $13.98 \pm 0.02$ & $13.37 \pm 0.02$ & $13.09 \pm 0.03$ & & 075117.04+305843.4 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $28.9 \pm 5.7$ & $-17.3 \pm 6.7$\\
07511810+3355409 & $15.13 \pm 0.04$ & $14.58 \pm 0.04$ & $14.21 \pm 0.05$ & & 075118.12+335541.3 & $14.03 \pm 0.03$ & $13.80 \pm 0.04$ & & $25.5 \pm 5.2$ & $30.6 \pm 6.8$\\
07511843+7000423 & $15.93 \pm 0.09$ & $15.33 \pm 0.12$ & $15.02 \pm 0.12$ & & 075118.58+700043.1 & $14.79 \pm 0.03$ & $14.59 \pm 0.05$ & & $69.8 \pm 3.1$ & $75.6 \pm 11.2$\\
07511871+3725161 & $12.96 \pm 0.02$ & $12.35 \pm 0.01$ & $12.08 \pm 0.02$ & & 075118.68+372515.1 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $-35.0 \pm 4.1$ & $-78.8 \pm 6.7$\\
07512085+1110448 & $11.87 \pm 0.02$ & $11.35 \pm 0.02$ & $11.06 \pm 0.02$ & & 075120.92+111041.3 & $10.87 \pm 0.02$ & $10.66 \pm 0.02$ & & $102.1 \pm 7.8$ & $-336.5 \pm 11.3$\\
07512148-6252188 & $15.58 \pm 0.06$ & $15.04 \pm 0.10$ & $14.57 \pm 0.10$ & & 075121.45-625218.3 & $14.23 \pm 0.03$ & $14.03 \pm 0.03$ & & $-19.5 \pm 2.6$ & $45.6 \pm 8.5$\\
07512287+2941473 & $15.95 \pm 0.07$ & $15.29 \pm 0.10$ & $14.88 \pm 0.11$ & & 075122.74+294146.7 & $14.68 \pm 0.03$ & $14.38 \pm 0.05$ & & $-141.9 \pm 8.0$ & $-44.7 \pm 9.4$\\
07512315+6135072 & $12.94 \pm 0.02$ & $12.34 \pm 0.03$ & $12.07 \pm 0.03$ & & 075123.10+613506.7 & $11.89 \pm 0.02$ & $11.70 \pm 0.02$ & & $-31.6 \pm 2.4$ & $-52.3 \pm 8.8$\\
07512361+2327487 & $17.03 \pm 0.17$ & $15.88 \pm 0.14$ & $15.49 \pm 0.15$ & & 075123.56+232749.8 & $14.64 \pm 0.03$ & $14.35 \pm 0.05$ & & $-55.3 \pm 15.3$ & $92.2 \pm 18.6$\\
07512452+2204230 & $16.02 \pm 0.07$ & $15.46 \pm 0.09$ & $15.06 \pm 0.10$ & & 075124.47+220423.1 & $14.85 \pm 0.03$ & $14.61 \pm 0.06$ & & $-46.3 \pm 7.9$ & $8.2 \pm 10.1$\\
07512480+1837042 & $15.29 \pm 0.04$ & $14.72 \pm 0.05$ & $14.42 \pm 0.06$ & & 075124.77+183704.6 & $14.19 \pm 0.03$ & $13.88 \pm 0.05$ & & $-30.1 \pm 7.1$ & $28.0 \pm 7.3$\\
07512513+5928367 & $15.03 \pm 0.04$ & $14.49 \pm 0.04$ & $14.22 \pm 0.06$ & & 075125.06+592835.9 & $14.05 \pm 0.03$ & $13.84 \pm 0.03$ & & $-46.1 \pm 2.9$ & $-73.7 \pm 7.2$\\
07512636+7700406 & $14.10 \pm 0.02$ & $13.56 \pm 0.03$ & $13.26 \pm 0.04$ & & 075126.23+770038.9 & $13.00 \pm 0.02$ & $12.80 \pm 0.02$ & & $-37.2 \pm 1.2$ & $-146.7 \pm 8.7$\\
07512650+4531276 & $14.08 \pm 0.03$ & $13.51 \pm 0.03$ & $13.18 \pm 0.03$ & & 075126.56+453126.5 & $13.00 \pm 0.02$ & $12.79 \pm 0.03$ & & $50.6 \pm 4.8$ & $-89.4 \pm 6.3$\\
07512805+3453236 & $15.82 \pm 0.06$ & $15.17 \pm 0.08$ & $14.60 \pm 0.07$ & & 075128.17+345323.4 & $14.37 \pm 0.03$ & $14.04 \pm 0.04$ & & $124.6 \pm 6.6$ & $-14.5 \pm 7.8$\\
07513096-7947127 & $15.44 \pm 0.06$ & $14.84 \pm 0.06$ & $14.51 \pm 0.09$ & & 075130.61-794712.0 & $14.17 \pm 0.03$ & $13.92 \pm 0.03$ & & $-98.8 \pm 2.8$ & $77.1 \pm 8.5$\\
07513121+1419044 & $13.76 \pm 0.02$ & $13.16 \pm 0.03$ & $12.87 \pm 0.03$ & & 075131.18+141904.6 & $12.71 \pm 0.03$ & $12.52 \pm 0.03$ & & $-30.6 \pm 5.7$ & $14.7 \pm 5.9$\\
07513175+2808530 & $14.61 \pm 0.03$ & $13.98 \pm 0.04$ & $13.69 \pm 0.05$ & & 075131.76+280852.4 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $16.1 \pm 5.5$ & $-45.9 \pm 6.8$\\
07513199+4903162 & $13.29 \pm 0.02$ & $12.71 \pm 0.03$ & $12.44 \pm 0.02$ & & 075131.88+490316.0 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $-104.9 \pm 5.4$ & $-10.9 \pm 7.9$\\
07513202+3912059 & $16.52 \pm 0.14$ & $15.38 \pm 0.13$ & $14.89 \pm 0.14$ & & 075131.96+391205.1 & $14.49 \pm 0.03$ & $14.21 \pm 0.05$ & & $-54.9 \pm 8.5$ & $-66.8 \pm 15.0$\\
07513532+0921268 & $15.98 \pm 0.08$ & $15.44 \pm 0.11$ & $15.02 \pm 0.15$ & & 075135.36+092125.9 & $14.76 \pm 0.03$ & $14.37 \pm 0.05$ & & $52.6 \pm 10.3$ & $-91.7 \pm 11.6$\\
07513537+3327066 & $16.02 \pm 0.07$ & $15.45 \pm 0.09$ & $15.10 \pm 0.12$ & & 075135.35+332705.4 & $14.81 \pm 0.04$ & $14.51 \pm 0.05$ & & $-18.2 \pm 7.5$ & $-90.3 \pm 10.3$\\
07513603+3005004 & $14.05 \pm 0.02$ & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & 075136.00+300500.4 & $12.90 \pm 0.02$ & $12.66 \pm 0.03$ & & $-38.0 \pm 4.9$ & $-4.2 \pm 6.1$\\
07513609+5424049 & $16.24 \pm 0.10$ & $15.63 \pm 0.13$ & $14.70 \pm 0.10$ & & 075136.14+542404.3 & $14.43 \pm 0.05$ & $14.09 \pm 0.06$ & & $43.8 \pm 7.2$ & $-53.3 \pm 16.0$\\
07513761+1634341 & $14.60 \pm 0.03$ & $13.99 \pm 0.04$ & $13.66 \pm 0.05$ & & 075137.59+163433.5 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $-19.8 \pm 6.4$ & $-46.1 \pm 6.3$\\
07514084+6413441 & $16.11 \pm 0.08$ & $15.56 \pm 0.12$ & $15.25 \pm 0.14$ & & 075140.78+641343.1 & $14.89 \pm 0.03$ & $14.66 \pm 0.05$ & & $-42.4 \pm 4.8$ & $-91.3 \pm 19.1$\\
07514158+3942108 & $14.26 \pm 0.03$ & $13.67 \pm 0.03$ & $13.32 \pm 0.04$ & & 075141.72+394210.4 & $13.08 \pm 0.02$ & $12.85 \pm 0.03$ & & $132.1 \pm 5.0$ & $-37.6 \pm 9.0$\\
07514160+0444093 & $15.04 \pm 0.04$ & $14.52 \pm 0.04$ & $14.15 \pm 0.06$ & & 075141.59+044408.8 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $-7.0 \pm 7.8$ & $-43.1 \pm 8.0$\\
07514318+4941168 & $14.25 \pm 0.03$ & $13.65 \pm 0.04$ & $13.37 \pm 0.03$ & & 075143.16+494116.4 & $13.18 \pm 0.03$ & $12.90 \pm 0.03$ & & $-19.5 \pm 4.4$ & $-45.2 \pm 8.3$\\
07514337+4319255 & $13.95 \pm 0.03$ & $13.42 \pm 0.03$ & $13.12 \pm 0.03$ & & 075143.29+431924.6 & $12.90 \pm 0.03$ & $12.71 \pm 0.03$ & & $-72.1 \pm 4.7$ & $-68.4 \pm 6.3$\\
07514700+6025261 & $14.47 \pm 0.03$ & $13.80 \pm 0.04$ & $13.50 \pm 0.04$ & & 075146.86+602524.8 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $-95.7 \pm 3.8$ & $-123.0 \pm 9.5$\\
07515159+1546549 & $13.78 \pm 0.02$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 075151.55+154655.6 & $12.76 \pm 0.02$ & $12.53 \pm 0.03$ & & $-43.1 \pm 6.8$ & $50.2 \pm 6.0$\\
07515175+7731346 & $14.63 \pm 0.04$ & $14.09 \pm 0.05$ & $13.79 \pm 0.06$ & & 075151.79+773133.3 & $13.56 \pm 0.02$ & $13.39 \pm 0.03$ & & $10.0 \pm 0.9$ & $-114.2 \pm 12.4$\\
07515320-8219157 & $12.87 \pm 0.02$ & $12.32 \pm 0.02$ & $12.00 \pm 0.02$ & & 075153.52-821916.1 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $69.6 \pm 2.0$ & $-38.3 \pm 7.7$\\
07515323+0644095 & $13.86 \pm 0.02$ & $13.26 \pm 0.03$ & $12.94 \pm 0.02$ & & 075153.25+064408.2 & $12.76 \pm 0.03$ & $12.57 \pm 0.03$ & & $27.6 \pm 7.8$ & $-123.2 \pm 7.7$\\
07515336+6101521 & $12.76 \pm 0.03$ & $12.21 \pm 0.03$ & $11.93 \pm 0.02$ & & 075153.33+610151.2 & $11.73 \pm 0.02$ & $11.51 \pm 0.02$ & & $-17.0 \pm 2.5$ & $-84.5 \pm 8.9$\\
07515436+1720309 & $15.60 \pm 0.07$ & $15.04 \pm 0.10$ & $14.77 \pm 0.12$ & & 075154.45+172030.2 & $14.31 \pm 0.04$ & $14.09 \pm 0.05$ & & $106.7 \pm 8.5$ & $-49.0 \pm 10.4$\\
07515469+2110463 & $16.58 \pm 0.12$ & $15.74 \pm 0.12$ & $14.96 \pm 0.09$ & & 075154.68+211045.6 & $14.47 \pm 0.03$ & $14.18 \pm 0.05$ & & $-12.6 \pm 10.4$ & $-55.6 \pm 11.3$\\
07515491+2401010 & $14.57 \pm 0.03$ & $13.99 \pm 0.04$ & $13.72 \pm 0.04$ & & 075154.89+240100.6 & $13.46 \pm 0.02$ & $13.27 \pm 0.03$ & & $-23.8 \pm 5.8$ & $-29.4 \pm 8.0$\\
07515502+0755014 & $15.12 \pm 0.05$ & $14.57 \pm 0.06$ & $14.29 \pm 0.07$ & & 075155.03+075500.8 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $11.2 \pm 7.6$ & $-56.3 \pm 8.6$\\
07515534-7015141 & $13.07 \pm 0.02$ & $12.53 \pm 0.02$ & $12.25 \pm 0.02$ & & 075155.43-701514.5 & $12.10 \pm 0.02$ & $11.89 \pm 0.02$ & & $43.8 \pm 2.5$ & $-30.0 \pm 6.9$\\
07515549-8045114 & $15.22 \pm 0.05$ & $14.49 \pm 0.05$ & $14.06 \pm 0.07$ & & 075155.35-804511.0 & $13.84 \pm 0.02$ & $13.65 \pm 0.03$ & & $-34.2 \pm 1.2$ & $45.2 \pm 9.0$\\
07515565+3214560 & $12.88 \pm 0.02$ & $12.29 \pm 0.02$ & $12.02 \pm 0.02$ & & 075155.63+321455.5 & $11.83 \pm 0.02$ & $11.66 \pm 0.02$ & & $-13.9 \pm 4.5$ & $-39.2 \pm 6.5$\\
07515618+0723308 & $14.38 \pm 0.03$ & $13.81 \pm 0.03$ & $13.52 \pm 0.04$ & & 075156.21+072330.4 & $13.31 \pm 0.03$ & $13.14 \pm 0.03$ & & $36.3 \pm 7.4$ & $-36.3 \pm 8.2$\\
07515819+6448244 & $14.36 \pm 0.03$ & $13.81 \pm 0.04$ & $13.45 \pm 0.03$ & & 075158.11+644823.7 & $13.24 \pm 0.02$ & $13.05 \pm 0.03$ & & $-48.8 \pm 2.5$ & $-61.0 \pm 9.1$\\
07515865+6952394 & $14.68 \pm 0.03$ & $14.12 \pm 0.05$ & $13.79 \pm 0.04$ & & 075158.70+695239.2 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $24.7 \pm 1.8$ & $-20.4 \pm 8.0$\\
07515926+4558450 & $13.31 \pm 0.02$ & $12.73 \pm 0.02$ & $12.46 \pm 0.02$ & & 075159.22+455844.5 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $-31.0 \pm 3.4$ & $-42.7 \pm 6.7$\\
07515954-7327232 & $15.61 \pm 0.06$ & $14.83 \pm 0.07$ & $14.56 \pm 0.10$ & & 075159.57-732722.7 & $14.38 \pm 0.03$ & $14.18 \pm 0.03$ & & $12.8 \pm 1.5$ & $53.0 \pm 8.5$\\
07515957+7531316 & $13.80 \pm 0.02$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 075159.51+753130.8 & $12.81 \pm 0.02$ & $12.63 \pm 0.02$ & & $-19.7 \pm 1.1$ & $-66.5 \pm 8.0$\\
07520156+1950094 & $16.62 \pm 0.11$ & $15.70 \pm 0.14$ & $15.28 \pm 0.13$ & & 075201.59+195010.4 & $14.27 \pm 0.03$ & $14.03 \pm 0.05$ & & $43.4 \pm 12.4$ & $82.8 \pm 14.6$\\
07520969+5800085 & $16.28 \pm 0.09$ & $15.60 \pm 0.12$ & $15.25 \pm 0.15$ & & 075209.73+580007.4 & $15.06 \pm 0.03$ & $14.82 \pm 0.06$ & & $27.3 \pm 5.9$ & $-91.6 \pm 16.8$\\
07521028-8215200 & $14.06 \pm 0.03$ & $13.39 \pm 0.02$ & $13.07 \pm 0.03$ & & 075210.44-821520.0 & $12.86 \pm 0.02$ & $12.67 \pm 0.02$ & & $32.8 \pm 1.1$ & $-5.3 \pm 7.8$\\
07521067+5735532 & $13.20 \pm 0.02$ & $12.63 \pm 0.02$ & $12.27 \pm 0.02$ & & 075210.59+573552.0 & $12.06 \pm 0.02$ & $11.83 \pm 0.02$ & & $-59.5 \pm 2.8$ & $-99.7 \pm 7.3$\\
07521174+2710118 & $15.98 \pm 0.08$ & $15.41 \pm 0.11$ & $15.04 \pm 0.14$ & & 075211.79+271011.6 & $14.74 \pm 0.03$ & $14.56 \pm 0.06$ & & $62.0 \pm 9.0$ & $-17.4 \pm 10.5$\\
07521434+0605050 & $12.10 \pm 0.02$ & $11.50 \pm 0.02$ & $11.19 \pm 0.02$ & & 075214.28+060504.9 & $11.00 \pm 0.02$ & $10.82 \pm 0.02$ & & $-83.7 \pm 7.8$ & $-9.5 \pm 6.6$\\
07521680+5245210 & $15.19 \pm 0.05$ & $14.62 \pm 0.07$ & $14.28 \pm 0.07$ & & 075216.88+524521.2 & $14.07 \pm 0.03$ & $13.84 \pm 0.04$ & & $71.5 \pm 4.6$ & $25.0 \pm 7.9$\\
07521788+2036352 & $15.68 \pm 0.06$ & $14.98 \pm 0.07$ & $14.59 \pm 0.07$ & & 075217.90+203634.5 & $14.43 \pm 0.03$ & $14.23 \pm 0.05$ & & $17.3 \pm 7.2$ & $-52.1 \pm 8.0$\\
07521975+3400294 & $14.01 \pm 0.02$ & $13.49 \pm 0.03$ & $13.21 \pm 0.03$ & & 075219.82+340028.9 & $13.01 \pm 0.02$ & $12.80 \pm 0.03$ & & $69.0 \pm 4.8$ & $-40.0 \pm 6.1$\\
07522180+1252575 & $12.65 \pm 0.02$ & $12.07 \pm 0.02$ & $11.78 \pm 0.02$ & & 075221.79+125256.5 & $11.62 \pm 0.02$ & $11.43 \pm 0.02$ & & $-12.6 \pm 5.5$ & $-73.7 \pm 5.8$\\
07522199+5514528 & $15.39 \pm 0.05$ & $14.79 \pm 0.06$ & $14.47 \pm 0.07$ & & 075222.02+551452.5 & $14.31 \pm 0.03$ & $14.08 \pm 0.04$ & & $19.5 \pm 3.5$ & $-24.0 \pm 7.4$\\
07522341+2213013 & $15.83 \pm 0.06$ & $15.21 \pm 0.08$ & $14.90 \pm 0.09$ & & 075223.33+221301.4 & $14.71 \pm 0.03$ & $14.43 \pm 0.06$ & & $-91.0 \pm 8.0$ & $11.1 \pm 8.3$\\
07522397+0941042 & $13.97 \pm 0.03$ & $13.39 \pm 0.03$ & $13.07 \pm 0.04$ & & 075223.96+094103.5 & $12.88 \pm 0.03$ & $12.61 \pm 0.02$ & & $-18.7 \pm 6.9$ & $-66.4 \pm 7.2$\\
07522413-8214121 & $13.97 \pm 0.02$ & $13.34 \pm 0.03$ & $13.03 \pm 0.03$ & & 075223.97-821412.1 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $-35.0 \pm 1.1$ & $-0.7 \pm 7.7$\\
07522421+3027052 & $14.67 \pm 0.03$ & $14.04 \pm 0.03$ & $13.70 \pm 0.04$ & & 075224.25+302704.5 & $13.41 \pm 0.03$ & $13.18 \pm 0.03$ & & $40.7 \pm 5.1$ & $-56.3 \pm 6.5$\\
07522447+6645071 & $16.51 \pm 0.14$ & $15.81 \pm 0.16$ & $14.95 \pm 0.12$ & & 075224.57+664507.3 & $14.52 \pm 0.03$ & $14.29 \pm 0.05$ & & $55.2 \pm 3.4$ & $15.0 \pm 14.5$\\
07522449+5219419 & $13.47 \pm 0.02$ & $12.90 \pm 0.03$ & $12.63 \pm 0.03$ & & 075224.45+521940.7 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-37.5 \pm 3.3$ & $-113.0 \pm 7.4$\\
07522516-8115359 & $14.06 \pm 0.03$ & $13.50 \pm 0.04$ & $13.19 \pm 0.04$ & & 075225.40-811535.2 & $12.98 \pm 0.02$ & $12.75 \pm 0.02$ & & $58.4 \pm 1.7$ & $80.9 \pm 8.0$\\
07522871+5434304 & $14.19 \pm 0.03$ & $13.57 \pm 0.04$ & $13.25 \pm 0.03$ & & 075228.70+543429.8 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-9.5 \pm 3.3$ & $-52.8 \pm 8.0$\\
07522916+1844585 & $16.96 \pm 0.17$ & $15.74 \pm 0.14$ & $14.87 \pm 0.09$ & & 075229.12+184458.0 & $14.14 \pm 0.03$ & $13.78 \pm 0.04$ & & $-41.8 \pm 9.1$ & $-39.5 \pm 10.1$\\
07522935+8522551 & $12.03 \pm 0.02$ & $11.39 \pm 0.03$ & $11.12 \pm 0.02$ & & 075229.57+852254.2 & $10.97 \pm 0.02$ & $10.80 \pm 0.02$ & & $25.4 \pm 0.7$ & $-82.8 \pm 12.0$\\
07522978+4311358 & $14.63 \pm 0.04$ & $13.97 \pm 0.04$ & $13.64 \pm 0.05$ & & 075229.69+431134.9 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $-79.8 \pm 4.3$ & $-76.8 \pm 6.6$\\
07523244+1110370 & $14.49 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.05$ & & 075232.45+111036.5 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $9.8 \pm 7.1$ & $-46.6 \pm 7.4$\\
07523550+1704524 & $12.40 \pm 0.02$ & $11.82 \pm 0.02$ & $11.51 \pm 0.02$ & & 075235.48+170451.9 & $11.33 \pm 0.02$ & $11.11 \pm 0.02$ & & $-29.2 \pm 5.2$ & $-43.4 \pm 6.3$\\
07523573+0721462 & $11.89 \pm 0.02$ & $11.33 \pm 0.03$ & $11.06 \pm 0.02$ & & 075235.70+072144.9 & $10.90 \pm 0.02$ & $10.72 \pm 0.02$ & & $-35.9 \pm 6.8$ & $-128.0 \pm 8.2$\\
07524033+4820285 & $14.33 \pm 0.03$ & $13.80 \pm 0.05$ & $13.43 \pm 0.04$ & & 075240.32+482028.0 & $13.27 \pm 0.03$ & $13.08 \pm 0.03$ & & $-10.4 \pm 5.1$ & $-40.0 \pm 8.0$\\
07524134-7408563 & $14.40 \pm 0.03$ & $13.85 \pm 0.03$ & $13.53 \pm 0.04$ & & 075241.43-740856.5 & $13.35 \pm 0.02$ & $13.17 \pm 0.02$ & & $37.3 \pm 1.5$ & $-18.6 \pm 7.1$\\
07524319-8045555 & $14.79 \pm 0.04$ & $14.15 \pm 0.04$ & $13.82 \pm 0.05$ & & 075243.10-804555.0 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-23.1 \pm 1.0$ & $51.6 \pm 9.0$\\
07524382+1804217 & $13.95 \pm 0.02$ & $13.36 \pm 0.02$ & $13.08 \pm 0.03$ & & 075243.85+180421.4 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $23.8 \pm 5.5$ & $-30.0 \pm 5.9$\\
07524429+3935425 & $15.68 \pm 0.07$ & $14.96 \pm 0.09$ & $14.57 \pm 0.11$ & & 075244.32+393542.5 & $14.37 \pm 0.03$ & $14.16 \pm 0.05$ & & $34.2 \pm 5.7$ & $3.0 \pm 9.1$\\
07524502+2954021 & $15.11 \pm 0.04$ & $14.54 \pm 0.05$ & $14.26 \pm 0.06$ & & 075245.00+295401.5 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $-21.2 \pm 5.4$ & $-50.2 \pm 7.5$\\
07524621+1354517 & $15.57 \pm 0.06$ & $15.06 \pm 0.08$ & $14.68 \pm 0.11$ & & 075246.21+135451.0 & $14.43 \pm 0.03$ & $14.14 \pm 0.05$ & & $-2.7 \pm 7.4$ & $-51.5 \pm 8.1$\\
07524634+3824293 & $15.89 \pm 0.08$ & $15.15 \pm 0.10$ & $14.49 \pm 0.10$ & & 075246.26+382428.3 & $14.32 \pm 0.03$ & $14.15 \pm 0.05$ & & $-82.5 \pm 6.0$ & $-82.0 \pm 10.0$\\
07524680+1524060 & $13.36 \pm 0.02$ & $12.81 \pm 0.02$ & $12.53 \pm 0.03$ & & 075246.72+152403.8 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $-82.2 \pm 5.7$ & $-175.1 \pm 7.4$\\
07524863+0704170 & $13.80 \pm 0.02$ & $13.28 \pm 0.03$ & $12.95 \pm 0.03$ & & 075248.60+070416.9 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $-50.7 \pm 7.7$ & $-9.2 \pm 7.6$\\
07524919+0559276 & $15.96 \pm 0.08$ & $15.29 \pm 0.10$ & $14.89 \pm 0.11$ & & 075249.17+055927.1 & $14.67 \pm 0.03$ & $14.31 \pm 0.05$ & & $-26.9 \pm 9.4$ & $-49.8 \pm 9.8$\\
07524972+2713521 & $13.74 \pm 0.02$ & $13.19 \pm 0.02$ & $12.86 \pm 0.02$ & & 075249.69+271351.5 & $12.70 \pm 0.02$ & $12.47 \pm 0.02$ & & $-35.8 \pm 5.0$ & $-42.9 \pm 6.7$\\
07524973+3602113 & $15.09 \pm 0.05$ & $14.55 \pm 0.07$ & $14.15 \pm 0.07$ & & 075249.74+360211.9 & $13.83 \pm 0.03$ & $13.54 \pm 0.03$ & & $7.7 \pm 5.2$ & $47.9 \pm 8.0$\\
07524988+5044444 & $12.59 \pm 0.03$ & $12.07 \pm 0.03$ & $11.80 \pm 0.02$ & & 075249.77+504443.3 & $11.63 \pm 0.02$ & $11.46 \pm 0.02$ & & $-105.1 \pm 4.3$ & $-108.6 \pm 7.4$\\
07524988+6624279 & $16.06 \pm 0.10$ & $15.42 \pm 0.13$ & $14.90 \pm 0.12$ & & 075250.00+662426.3 & $14.63 \pm 0.03$ & $14.38 \pm 0.05$ & & $68.9 \pm 3.3$ & $-150.3 \pm 12.5$\\
07525052+2627321 & $14.22 \pm 0.02$ & $13.71 \pm 0.03$ & $13.41 \pm 0.03$ & & 075250.47+262731.6 & $13.22 \pm 0.03$ & $13.03 \pm 0.03$ & & $-47.3 \pm 5.3$ & $-42.1 \pm 6.3$\\
07525100+8011223 & $14.82 \pm 0.04$ & $14.31 \pm 0.05$ & $13.90 \pm 0.06$ & & 075251.07+801122.7 & $13.74 \pm 0.02$ & $13.56 \pm 0.03$ & & $16.5 \pm 0.8$ & $34.7 \pm 7.4$\\
07525241+4201143 & $15.86 \pm 0.11$ & $15.21 \pm 0.11$ & $14.94 \pm 0.14$ & & 075252.42+420113.7 & $14.49 \pm 0.03$ & $14.27 \pm 0.05$ & & $14.1 \pm 6.1$ & $-53.1 \pm 10.7$\\
07525265-7916367 & $14.27 \pm 0.04$ & $13.74 \pm 0.05$ & $13.30 \pm 0.05$ & & 075252.52-791636.2 & $12.99 \pm 0.03$ & $12.79 \pm 0.03$ & & $-38.0 \pm 1.4$ & $55.8 \pm 9.2$\\
07525320+4212553 & $13.78 \pm 0.03$ & $13.21 \pm 0.02$ & $12.91 \pm 0.03$ & & 075253.28+421255.7 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $73.1 \pm 4.1$ & $26.7 \pm 6.0$\\
07525422+0907249 & $14.74 \pm 0.03$ & $14.14 \pm 0.04$ & $13.74 \pm 0.03$ & & 075254.19+090724.6 & $13.58 \pm 0.03$ & $13.34 \pm 0.03$ & & $-55.7 \pm 8.9$ & $-28.9 \pm 9.0$\\
07525734+1920476 & $14.23 \pm 0.02$ & $13.60 \pm 0.02$ & $13.27 \pm 0.03$ & & 075257.38+192045.9 & $13.05 \pm 0.03$ & $12.85 \pm 0.03$ & & $45.1 \pm 5.6$ & $-137.7 \pm 7.3$\\
07525971+4919129 & $13.43 \pm 0.02$ & $12.83 \pm 0.03$ & $12.46 \pm 0.02$ & & 075259.62+491911.5 & $12.28 \pm 0.02$ & $12.06 \pm 0.02$ & & $-90.8 \pm 4.2$ & $-132.6 \pm 7.7$\\
07530025+1823335 & $16.02 \pm 0.07$ & $15.28 \pm 0.08$ & $14.93 \pm 0.10$ & & 075300.20+182332.9 & $14.73 \pm 0.03$ & $14.55 \pm 0.06$ & & $-46.5 \pm 7.8$ & $-45.1 \pm 8.6$\\
07530028+5951227 & $13.26 \pm 0.02$ & $12.71 \pm 0.03$ & $12.38 \pm 0.02$ & & 075300.10+595121.3 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $-120.6 \pm 3.8$ & $-123.7 \pm 9.0$\\
07530345+3518001 & $14.08 \pm 0.02$ & $13.49 \pm 0.02$ & $13.17 \pm 0.03$ & & 075303.44+351759.6 & $12.97 \pm 0.02$ & $12.78 \pm 0.03$ & & $-8.9 \pm 4.4$ & $-37.5 \pm 6.8$\\
07530608+6529423 & $16.16 \pm 0.09$ & $15.54 \pm 0.13$ & $15.17 \pm 0.14$ & & 075306.04+652941.2 & $14.91 \pm 0.03$ & $14.61 \pm 0.05$ & & $-21.9 \pm 4.2$ & $-101.4 \pm 20.2$\\
07530611+3113272 & $13.39 \pm 0.02$ & $12.81 \pm 0.02$ & $12.49 \pm 0.02$ & & 075306.14+311326.2 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $30.6 \pm 4.6$ & $-76.6 \pm 6.1$\\
07530642+6949510 & $16.15 \pm 0.12$ & $15.63 \pm 0.16$ & $15.04 \pm 0.13$ & & 075306.62+694949.5 & $14.88 \pm 0.04$ & $14.61 \pm 0.06$ & & $97.3 \pm 3.8$ & $-136.6 \pm 18.7$\\
07530705+5436096 & $16.01 \pm 0.07$ & $15.48 \pm 0.09$ & $15.12 \pm 0.13$ & & 075307.00+543609.2 & $14.92 \pm 0.04$ & $14.75 \pm 0.06$ & & $-37.2 \pm 4.8$ & $-38.6 \pm 10.3$\\
07530887+3223169 & $15.35 \pm 0.05$ & $14.78 \pm 0.06$ & $14.47 \pm 0.07$ & & 075308.88+322316.3 & $14.19 \pm 0.03$ & $13.93 \pm 0.04$ & & $6.9 \pm 5.5$ & $-49.1 \pm 7.1$\\
07530928+2846272 & $12.59 \pm 0.02$ & $12.04 \pm 0.02$ & $11.74 \pm 0.02$ & & 075309.26+284626.5 & $11.53 \pm 0.02$ & $11.31 \pm 0.02$ & & $-27.0 \pm 4.7$ & $-51.8 \pm 5.8$\\
07530949+1409430 & $15.61 \pm 0.07$ & $15.06 \pm 0.08$ & $14.74 \pm 0.10$ & & 075309.45+140943.2 & $14.51 \pm 0.03$ & $14.26 \pm 0.05$ & & $-50.3 \pm 7.6$ & $23.3 \pm 8.1$\\
07531027-6054062 & $12.43 \pm 0.02$ & $11.83 \pm 0.02$ & $11.46 \pm 0.02$ & & 075310.41-605404.0 & $11.26 \pm 0.02$ & $11.07 \pm 0.02$ & & $95.6 \pm 3.1$ & $210.3 \pm 9.0$\\
07531174+2558050 & $14.47 \pm 0.03$ & $13.81 \pm 0.03$ & $13.52 \pm 0.03$ & & 075311.67+255804.5 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $-69.7 \pm 6.4$ & $-39.6 \pm 6.9$\\
07531188+5405089 & $15.46 \pm 0.05$ & $14.89 \pm 0.07$ & $14.62 \pm 0.08$ & & 075311.83+540508.6 & $14.39 \pm 0.03$ & $14.18 \pm 0.04$ & & $-41.2 \pm 3.9$ & $-31.4 \pm 8.2$\\
07531375+2903314 & $16.24 \pm 0.08$ & $15.71 \pm 0.12$ & $15.39 \pm 0.14$ & & 075313.67+290331.1 & $15.10 \pm 0.04$ & $14.89 \pm 0.09$ & & $-89.1 \pm 13.4$ & $-23.8 \pm 16.6$\\
07531454+4835518 & $14.16 \pm 0.02$ & $13.64 \pm 0.03$ & $13.33 \pm 0.03$ & & 075314.57+483551.2 & $13.16 \pm 0.03$ & $12.91 \pm 0.03$ & & $32.1 \pm 4.6$ & $-56.1 \pm 8.2$\\
07531638-6909038 & $13.79 \pm 0.02$ & $13.23 \pm 0.03$ & $12.89 \pm 0.03$ & & 075316.38-690904.2 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $-0.7 \pm 1.5$ & $-44.9 \pm 7.2$\\
07531940+5707168 & $15.00 \pm 0.04$ & $14.44 \pm 0.05$ & $14.16 \pm 0.06$ & & 075319.39+570716.2 & $13.97 \pm 0.03$ & $13.79 \pm 0.04$ & & $-9.4 \pm 3.1$ & $-51.8 \pm 7.2$\\
07532311+2948497 & $15.69 \pm 0.05$ & $15.11 \pm 0.06$ & $14.81 \pm 0.09$ & & 075323.07+294849.0 & $14.59 \pm 0.03$ & $14.41 \pm 0.05$ & & $-41.6 \pm 6.5$ & $-57.0 \pm 12.7$\\
07532362+2720496 & $14.75 \pm 0.03$ & $14.24 \pm 0.03$ & $13.95 \pm 0.04$ & & 075323.61+272048.5 & $13.78 \pm 0.03$ & $13.54 \pm 0.04$ & & $-10.9 \pm 6.0$ & $-82.2 \pm 6.7$\\
07532561-6850280 & $14.43 \pm 0.04$ & $13.92 \pm 0.04$ & $13.63 \pm 0.05$ & & 075325.70-685028.7 & $13.44 \pm 0.02$ & $13.22 \pm 0.03$ & & $43.4 \pm 2.6$ & $-72.0 \pm 17.9$\\
07532944+2904002 & $15.86 \pm 0.05$ & $15.14 \pm 0.06$ & $14.87 \pm 0.10$ & & 075329.39+290400.5 & $14.64 \pm 0.03$ & $14.43 \pm 0.06$ & & $-58.3 \pm 7.0$ & $20.3 \pm 8.6$\\
07533013+3157227 & $13.90 \pm 0.02$ & $13.27 \pm 0.02$ & $12.99 \pm 0.03$ & & 075330.13+315722.0 & $12.76 \pm 0.02$ & $12.55 \pm 0.03$ & & $7.2 \pm 4.7$ & $-48.8 \pm 6.1$\\
07533217+2917119 & $15.52 \pm 0.05$ & $14.53 \pm 0.04$ & $13.85 \pm 0.04$ & & 075332.07+291710.6 & $13.33 \pm 0.03$ & $13.01 \pm 0.03$ & & $-101.9 \pm 5.4$ & $-106.1 \pm 7.1$\\
07533238+2749094 & $13.54 \pm 0.02$ & $12.86 \pm 0.02$ & $12.52 \pm 0.02$ & & 075332.32+274908.4 & $12.30 \pm 0.02$ & $12.10 \pm 0.02$ & & $-58.6 \pm 4.9$ & $-78.5 \pm 6.7$\\
07533269+0914589 & $16.57 \pm 0.14$ & $16.03 \pm 0.18$ & $15.06 \pm 0.14$ & & 075332.87+091458.4 & $14.37 \pm 0.04$ & $14.16 \pm 0.05$ & & $277.1 \pm 23.0$ & $-47.2 \pm 18.5$\\
07533294+1629515 & $14.46 \pm 0.03$ & $13.86 \pm 0.04$ & $13.58 \pm 0.04$ & & 075332.97+162951.1 & $13.37 \pm 0.03$ & $13.20 \pm 0.03$ & & $28.7 \pm 5.8$ & $-30.6 \pm 6.1$\\
07533416+5705499 & $14.92 \pm 0.03$ & $14.36 \pm 0.04$ & $13.99 \pm 0.05$ & & 075334.13+570549.7 & $13.84 \pm 0.03$ & $13.62 \pm 0.03$ & & $-22.5 \pm 3.0$ & $-20.2 \pm 7.0$\\
07533439+3508249 & $13.81 \pm 0.02$ & $13.23 \pm 0.03$ & $12.94 \pm 0.03$ & & 075334.33+350823.9 & $12.76 \pm 0.02$ & $12.56 \pm 0.03$ & & $-57.5 \pm 4.6$ & $-83.5 \pm 7.0$\\
07533455+2841003 & $15.54 \pm 0.04$ & $14.96 \pm 0.05$ & $14.56 \pm 0.07$ & & 075334.52+284100.3 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $-33.1 \pm 5.9$ & $-1.7 \pm 7.1$\\
07533506+1946515 & $15.14 \pm 0.04$ & $14.59 \pm 0.05$ & $14.22 \pm 0.05$ & & 075335.09+194651.1 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $28.2 \pm 6.2$ & $-32.8 \pm 6.7$\\
07533620+8721417 & $16.38 \pm 0.13$ & $15.77 \pm 0.18$ & $15.18 \pm 0.14$ & & 075337.10+872143.2 & $14.93 \pm 0.03$ & $14.65 \pm 0.04$ & & $58.8 \pm 1.5$ & $138.6 \pm 22.9$\\
07533724+1743036 & $14.52 \pm 0.03$ & $13.99 \pm 0.04$ & $13.68 \pm 0.05$ & & 075337.29+174301.8 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $51.7 \pm 6.4$ & $-141.4 \pm 6.9$\\
07533812+3909296 & $15.77 \pm 0.08$ & $15.14 \pm 0.11$ & $14.77 \pm 0.13$ & & 075338.10+390929.0 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $-16.8 \pm 6.5$ & $-42.3 \pm 9.3$\\
07533938-8239461 & $14.58 \pm 0.03$ & $13.96 \pm 0.04$ & $13.61 \pm 0.05$ & & 075339.23-823945.9 & $13.43 \pm 0.02$ & $13.22 \pm 0.02$ & & $-29.6 \pm 1.0$ & $13.6 \pm 8.9$\\
07533988-8055464 & $12.68 \pm 0.02$ & $12.10 \pm 0.02$ & $11.83 \pm 0.02$ & & 075340.11-805545.4 & $11.67 \pm 0.02$ & $11.45 \pm 0.02$ & & $58.4 \pm 1.7$ & $112.2 \pm 9.1$\\
07534043+2814007 & $16.41 \pm 0.09$ & $15.78 \pm 0.11$ & $15.26 \pm 0.13$ & & 075340.59+281401.1 & $14.94 \pm 0.05$ & $14.74 \pm 0.07$ & & $169.1 \pm 13.4$ & $33.3 \pm 18.3$\\
07534078+6744290 & $12.79 \pm 0.02$ & $12.18 \pm 0.03$ & $11.90 \pm 0.02$ & & 075340.88+674427.0 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $51.8 \pm 2.1$ & $-183.3 \pm 8.0$\\
07534507+2727410 & $14.97 \pm 0.03$ & $14.38 \pm 0.03$ & $14.10 \pm 0.05$ & & 075345.03+272740.9 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $-36.6 \pm 5.7$ & $-11.4 \pm 6.7$\\
07534543+2456463 & $14.31 \pm 0.02$ & $13.66 \pm 0.03$ & $13.33 \pm 0.03$ & & 075345.42+245644.9 & $13.15 \pm 0.03$ & $12.91 \pm 0.03$ & & $-10.6 \pm 5.3$ & $-111.7 \pm 6.6$\\
07534577+6026498 & $13.54 \pm 0.02$ & $12.98 \pm 0.03$ & $12.69 \pm 0.03$ & & 075345.66+602649.4 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $-81.0 \pm 3.3$ & $-44.2 \pm 8.0$\\
07534685+8318130 & $15.97 \pm 0.11$ & $15.33 \pm 0.12$ & $14.94 \pm 0.12$ & & 075346.92+831812.0 & $14.77 \pm 0.03$ & $14.60 \pm 0.04$ & & $11.5 \pm 0.7$ & $-100.8 \pm 11.4$\\
07534689+6904176 & $16.50 \pm 0.13$ & $15.78 \pm 0.16$ & $14.99 \pm 0.14$ & & 075346.80+690417.1 & $14.30 \pm 0.03$ & $14.01 \pm 0.04$ & & $-41.6 \pm 3.1$ & $-50.4 \pm 16.0$\\
07534777+2352199 & $15.12 \pm 0.03$ & $14.59 \pm 0.05$ & $14.30 \pm 0.05$ & & 075347.83+235219.2 & $14.11 \pm 0.03$ & $13.85 \pm 0.04$ & & $69.9 \pm 6.0$ & $-54.3 \pm 7.4$\\
07534831+3025553 & $16.40 \pm 0.10$ & $15.67 \pm 0.12$ & $15.35 \pm 0.17$ & & 075348.38+302556.2 & $14.97 \pm 0.03$ & $14.73 \pm 0.06$ & & $74.9 \pm 15.0$ & $72.6 \pm 19.8$\\
07534845+2528392 & $15.99 \pm 0.07$ & $15.48 \pm 0.09$ & $15.11 \pm 0.12$ & & 075348.45+252840.1 & $14.74 \pm 0.03$ & $14.40 \pm 0.05$ & & $-0.2 \pm 7.5$ & $72.9 \pm 9.2$\\
07535131+0236075 & $14.41 \pm 0.03$ & $13.72 \pm 0.03$ & $13.43 \pm 0.03$ & & 075351.35+023608.8 & $13.22 \pm 0.03$ & $12.97 \pm 0.03$ & & $56.1 \pm 8.2$ & $123.9 \pm 8.0$\\
07535307+2704487 & $15.43 \pm 0.05$ & $14.83 \pm 0.05$ & $14.55 \pm 0.07$ & & 075353.04+270447.9 & $14.35 \pm 0.03$ & $14.17 \pm 0.05$ & & $-29.7 \pm 6.5$ & $-65.1 \pm 7.4$\\
07535502+2145275 & $15.70 \pm 0.05$ & $15.04 \pm 0.07$ & $14.77 \pm 0.08$ & & 075355.02+214526.7 & $14.52 \pm 0.03$ & $14.34 \pm 0.05$ & & $-1.1 \pm 6.7$ & $-64.1 \pm 7.7$\\
07535505+3909479 & $15.02 \pm 0.04$ & $14.35 \pm 0.05$ & $14.06 \pm 0.07$ & & 075355.08+390946.9 & $13.82 \pm 0.03$ & $13.64 \pm 0.03$ & & $25.8 \pm 4.9$ & $-83.0 \pm 8.0$\\
07535750+1106109 & $14.66 \pm 0.02$ & $14.10 \pm 0.04$ & $13.80 \pm 0.04$ & & 075357.47+110610.8 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $-53.4 \pm 8.1$ & $-5.5 \pm 8.1$\\
07535775+2929396 & $14.92 \pm 0.03$ & $14.32 \pm 0.04$ & $14.04 \pm 0.05$ & & 075357.73+292939.0 & $13.86 \pm 0.03$ & $13.68 \pm 0.04$ & & $-18.5 \pm 5.5$ & $-52.8 \pm 6.8$\\
07535881+0826135 & $16.38 \pm 0.10$ & $15.82 \pm 0.13$ & $15.36 \pm 0.14$ & & 075358.85+082614.2 & $14.94 \pm 0.04$ & $14.76 \pm 0.07$ & & $67.3 \pm 19.1$ & $73.4 \pm 19.4$\\
07535948-6520088 & $16.10 \pm 0.10$ & $15.34 \pm 0.12$ & $15.06 \pm 0.17$ & & 075359.41-652008.7 & $14.81 \pm 0.03$ & $14.64 \pm 0.04$ & & $-37.7 \pm 3.6$ & $12.5 \pm 14.0$\\
07540019+2819003 & $14.15 \pm 0.02$ & $13.59 \pm 0.03$ & $13.26 \pm 0.03$ & & 075400.17+281859.7 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $-23.2 \pm 5.0$ & $-45.8 \pm 6.1$\\
07540122+6403560 & $14.48 \pm 0.03$ & $13.82 \pm 0.04$ & $13.49 \pm 0.04$ & & 075401.27+640355.7 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $33.0 \pm 2.6$ & $-26.2 \pm 8.2$\\
07540205-7427439 & $15.62 \pm 0.07$ & $15.02 \pm 0.08$ & $14.53 \pm 0.09$ & & 075401.98-742743.6 & $14.35 \pm 0.03$ & $14.15 \pm 0.03$ & & $-29.9 \pm 1.6$ & $27.2 \pm 7.7$\\
07540278+4832175 & $14.78 \pm 0.05$ & $14.16 \pm 0.06$ & $13.89 \pm 0.05$ & & 075402.76+483217.3 & $13.70 \pm 0.03$ & $13.53 \pm 0.03$ & & $-23.6 \pm 4.4$ & $-23.6 \pm 7.6$\\
07540378+0750436 & $15.38 \pm 0.05$ & $14.63 \pm 0.05$ & $14.13 \pm 0.05$ & & 075403.76+075043.3 & $13.85 \pm 0.03$ & $13.59 \pm 0.03$ & & $-31.4 \pm 8.3$ & $-31.6 \pm 8.5$\\
07540389+3237134 & $16.58 \pm 0.13$ & $15.71 \pm 0.12$ & $15.42 \pm 0.15$ & & 075403.83+323713.8 & $15.18 \pm 0.04$ & $14.97 \pm 0.07$ & & $-67.7 \pm 13.7$ & $30.3 \pm 18.1$\\
07540474+0519269 & $15.06 \pm 0.05$ & $14.55 \pm 0.07$ & $14.26 \pm 0.07$ & & 075404.78+051926.5 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $58.5 \pm 8.0$ & $-36.2 \pm 8.0$\\
07540541+1603171 & $13.71 \pm 0.02$ & $13.09 \pm 0.02$ & $12.65 \pm 0.03$ & & 075405.08+160313.8 & $12.47 \pm 0.02$ & $12.22 \pm 0.02$ & & $-370.1 \pm 9.4$ & $-252.2 \pm 7.7$\\
07540606+2856384 & $16.53 \pm 0.12$ & $15.78 \pm 0.12$ & $15.07 \pm 0.12$ & & 075406.01+285638.6 & $14.14 \pm 0.03$ & $13.88 \pm 0.04$ & & $-62.7 \pm 10.3$ & $20.7 \pm 12.3$\\
07540672+1534080 & $13.79 \pm 0.02$ & $13.23 \pm 0.03$ & $12.93 \pm 0.03$ & & 075406.68+153407.9 & $12.74 \pm 0.02$ & $12.50 \pm 0.03$ & & $-43.4 \pm 6.2$ & $-9.5 \pm 5.8$\\
07540770+0615370 & $14.74 \pm 0.04$ & $14.21 \pm 0.05$ & $13.94 \pm 0.06$ & & 075407.71+061537.4 & $13.56 \pm 0.03$ & $13.34 \pm 0.03$ & & $15.7 \pm 8.1$ & $43.1 \pm 8.3$\\
07540788+8324522 & $16.02 \pm 0.10$ & $15.23 \pm 0.11$ & $14.89 \pm 0.12$ & & 075408.64+832451.1 & $14.53 \pm 0.03$ & $14.28 \pm 0.04$ & & $122.2 \pm 3.1$ & $-97.4 \pm 11.1$\\
07540806+1045254 & $16.55 \pm 0.10$ & $15.95 \pm 0.15$ & $15.64 \pm 0.17$ & & 075408.10+104526.4 & $15.30 \pm 0.04$ & $15.06 \pm 0.09$ & & $58.4 \pm 22.3$ & $109.9 \pm 23.5$\\
07540847+4943149 & $15.37 \pm 0.05$ & $14.79 \pm 0.09$ & $14.51 \pm 0.08$ & & 075408.50+494314.6 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $26.8 \pm 5.0$ & $-25.4 \pm 8.2$\\
07540853+1143009 & $11.34 \pm 0.02$ & $10.82 \pm 0.03$ & $10.52 \pm 0.02$ & & 075408.44+114259.6 & $10.35 \pm 0.02$ & $10.15 \pm 0.02$ & & $-145.0 \pm 8.2$ & $-138.4 \pm 8.2$\\
07540934+5055592 & $15.58 \pm 0.07$ & $15.00 \pm 0.10$ & $14.56 \pm 0.09$ & & 075409.39+505559.3 & $14.40 \pm 0.03$ & $14.23 \pm 0.04$ & & $48.5 \pm 4.8$ & $18.1 \pm 9.8$\\
07540986+2636162 & $14.20 \pm 0.02$ & $13.64 \pm 0.03$ & $13.34 \pm 0.03$ & & 075409.82+263616.3 & $13.18 \pm 0.02$ & $13.01 \pm 0.03$ & & $-46.7 \pm 5.3$ & $15.1 \pm 6.8$\\
07541078+2646298 & $15.05 \pm 0.03$ & $14.48 \pm 0.04$ & $14.20 \pm 0.06$ & & 075410.76+264629.3 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $-28.6 \pm 5.7$ & $-41.8 \pm 7.4$\\
07541362+2702350 & $14.49 \pm 0.03$ & $13.90 \pm 0.03$ & $13.50 \pm 0.03$ & & 075413.59+270234.4 & $13.34 \pm 0.03$ & $13.14 \pm 0.03$ & & $-32.2 \pm 5.7$ & $-44.4 \pm 6.3$\\
07541414+6122145 & $15.20 \pm 0.05$ & $14.57 \pm 0.06$ & $14.28 \pm 0.07$ & & 075414.18+612214.3 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $28.0 \pm 3.0$ & $-22.4 \pm 10.3$\\
07541456-7907456 & $16.45 \pm 0.14$ & $15.62 \pm 0.13$ & $15.29 \pm 0.20$ & & 075414.23-790744.7 & $14.98 \pm 0.03$ & $14.76 \pm 0.04$ & & $-101.0 \pm 3.3$ & $100.3 \pm 28.0$\\
07541486+5449399 & $13.21 \pm 0.02$ & $12.64 \pm 0.02$ & $12.35 \pm 0.02$ & & 075414.99+544937.7 & $12.13 \pm 0.02$ & $11.90 \pm 0.02$ & & $92.5 \pm 3.7$ & $-192.9 \pm 8.2$\\
07541655+1749198 & $13.65 \pm 0.02$ & $13.11 \pm 0.02$ & $12.84 \pm 0.03$ & & 075416.52+174918.7 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $-33.5 \pm 5.4$ & $-90.5 \pm 6.1$\\
07541726+2233197 & $15.73 \pm 0.06$ & $15.01 \pm 0.08$ & $14.72 \pm 0.09$ & & 075417.21+223319.6 & $14.56 \pm 0.03$ & $14.32 \pm 0.05$ & & $-51.6 \pm 7.4$ & $-8.2 \pm 11.4$\\
07541744+3556069 & $15.14 \pm 0.04$ & $14.61 \pm 0.05$ & $14.34 \pm 0.07$ & & 075417.39+355606.7 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $-46.7 \pm 5.0$ & $-12.9 \pm 6.7$\\
07541745+3047571 & $14.92 \pm 0.03$ & $14.33 \pm 0.04$ & $14.05 \pm 0.05$ & & 075417.44+304756.5 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $-17.2 \pm 5.8$ & $-45.4 \pm 7.4$\\
07541802-6512357 & $14.47 \pm 0.04$ & $13.92 \pm 0.05$ & $13.59 \pm 0.05$ & & 075417.94-651235.0 & $13.37 \pm 0.02$ & $13.14 \pm 0.02$ & & $-41.8 \pm 2.1$ & $71.5 \pm 7.0$\\
07541825+1601446 & $14.85 \pm 0.04$ & $14.23 \pm 0.05$ & $13.95 \pm 0.06$ & & 075418.27+160144.3 & $13.75 \pm 0.03$ & $13.55 \pm 0.04$ & & $21.8 \pm 6.6$ & $-27.4 \pm 6.5$\\
07541904+1053067 & $15.58 \pm 0.07$ & $14.89 \pm 0.08$ & $14.45 \pm 0.09$ & & 075419.01+105306.6 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $-46.1 \pm 8.6$ & $-18.3 \pm 10.4$\\
07541946+3118115 & $16.38 \pm 0.10$ & $15.74 \pm 0.12$ & $15.33 \pm 0.15$ & & 075419.42+311810.2 & $15.12 \pm 0.04$ & $14.88 \pm 0.07$ & & $-42.9 \pm 14.5$ & $-105.7 \pm 18.9$\\
07542031-8031013 & $16.20 \pm 0.10$ & $15.56 \pm 0.13$ & $15.14 \pm 0.22$ & & 075419.16-803101.1 & $14.33 \pm 0.03$ & $14.16 \pm 0.03$ & & $-306.2 \pm 8.4$ & $30.9 \pm 26.4$\\
07542050+1713473 & $15.80 \pm 0.07$ & $15.02 \pm 0.09$ & $14.71 \pm 0.10$ & & 075420.55+171346.6 & $14.48 \pm 0.03$ & $14.28 \pm 0.05$ & & $49.7 \pm 7.8$ & $-51.8 \pm 8.4$\\
07542068+2554163 & $16.91 \pm 0.14$ & $16.16 \pm 0.16$ & $15.14 \pm 0.13$ & & 075420.61+255414.3 & $14.74 \pm 0.03$ & $14.53 \pm 0.06$ & & $-79.4 \pm 14.2$ & $-158.5 \pm 16.9$\\
07542095+2737178 & $14.44 \pm 0.03$ & $13.83 \pm 0.03$ & $13.49 \pm 0.03$ & & 075420.98+273716.9 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $24.9 \pm 5.6$ & $-70.5 \pm 6.3$\\
07542129+2843446 & $15.52 \pm 0.04$ & $14.96 \pm 0.06$ & $14.66 \pm 0.08$ & & 075421.22+284343.6 & $14.42 \pm 0.03$ & $14.18 \pm 0.05$ & & $-81.2 \pm 6.4$ & $-78.0 \pm 7.8$\\
07542213+8315575 & $13.30 \pm 0.02$ & $12.77 \pm 0.03$ & $12.49 \pm 0.03$ & & 075421.93+831556.9 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $-32.3 \pm 0.9$ & $-55.8 \pm 7.6$\\
07542216+3849394 & $13.74 \pm 0.02$ & $13.15 \pm 0.02$ & $12.81 \pm 0.02$ & & 075422.13+384939.0 & $12.65 \pm 0.02$ & $12.42 \pm 0.02$ & & $-34.8 \pm 4.5$ & $-31.4 \pm 6.0$\\
07542493+2114271 & $15.87 \pm 0.08$ & $15.13 \pm 0.09$ & $14.84 \pm 0.08$ & & 075424.84+211426.2 & $14.63 \pm 0.03$ & $14.41 \pm 0.06$ & & $-108.5 \pm 8.2$ & $-79.2 \pm 10.9$\\
07542875+4204136 & $14.01 \pm 0.03$ & $13.41 \pm 0.03$ & $13.14 \pm 0.03$ & & 075428.72+420412.5 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $-28.2 \pm 3.9$ & $-91.6 \pm 6.4$\\
07542987+7909546 & $16.17 \pm 0.11$ & $15.44 \pm 0.14$ & $14.93 \pm 0.12$ & & 075430.98+790957.9 & $14.39 \pm 0.03$ & $13.74 \pm 0.03$ & & $294.6 \pm 7.5$ & $313.9 \pm 14.0$\\
07543053+4612360 & $15.49 \pm 0.08$ & $14.91 \pm 0.09$ & $14.52 \pm 0.10$ & & 075430.56+461235.5 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $25.7 \pm 4.7$ & $-41.1 \pm 8.4$\\
07543226+4211547 & $15.14 \pm 0.06$ & $14.51 \pm 0.06$ & $14.07 \pm 0.07$ & & 075432.43+421154.3 & $13.89 \pm 0.03$ & $13.65 \pm 0.03$ & & $153.2 \pm 5.7$ & $-27.4 \pm 7.3$\\
07543424+5128498 & $13.85 \pm 0.03$ & $13.25 \pm 0.03$ & $12.93 \pm 0.02$ & & 075434.40+512849.3 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $145.7 \pm 5.2$ & $-50.4 \pm 10.4$\\
07543471+3025266 & $13.99 \pm 0.02$ & $13.47 \pm 0.02$ & $13.18 \pm 0.03$ & & 075434.66+302525.5 & $13.01 \pm 0.02$ & $12.84 \pm 0.03$ & & $-54.5 \pm 5.0$ & $-85.8 \pm 7.0$\\
07543517+0500095 & $16.28 \pm 0.11$ & $15.64 \pm 0.15$ & $15.23 \pm 0.18$ & & 075435.11+050008.5 & $15.05 \pm 0.04$ & $14.81 \pm 0.08$ & & $-87.5 \pm 18.9$ & $-91.4 \pm 20.1$\\
07543960+8308497 & $14.54 \pm 0.04$ & $13.94 \pm 0.05$ & $13.64 \pm 0.04$ & & 075439.50+830848.8 & $13.46 \pm 0.02$ & $13.25 \pm 0.03$ & & $-17.0 \pm 0.7$ & $-79.0 \pm 8.0$\\
07543998+5822124 & $13.82 \pm 0.02$ & $13.25 \pm 0.03$ & $12.92 \pm 0.03$ & & 075440.00+582212.1 & $12.76 \pm 0.02$ & $12.54 \pm 0.02$ & & $16.8 \pm 2.7$ & $-31.6 \pm 6.5$\\
07544359+4943456 & $14.65 \pm 0.04$ & $14.07 \pm 0.05$ & $13.79 \pm 0.05$ & & 075443.54+494344.1 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $-40.1 \pm 4.5$ & $-137.9 \pm 8.2$\\
07544378+1656043 & $14.35 \pm 0.03$ & $13.76 \pm 0.03$ & $13.37 \pm 0.04$ & & 075443.81+165603.1 & $13.22 \pm 0.03$ & $13.01 \pm 0.03$ & & $26.4 \pm 5.7$ & $-88.1 \pm 6.9$\\
07544605+1828575 & $16.36 \pm 0.12$ & $15.76 \pm 0.16$ & $15.24 \pm 0.14$ & & 075446.04+182858.7 & $15.02 \pm 0.04$ & $14.60 \pm 0.06$ & & $-10.5 \pm 16.1$ & $96.2 \pm 18.1$\\
07544890+2748437 & $15.35 \pm 0.04$ & $14.79 \pm 0.05$ & $14.47 \pm 0.07$ & & 075448.87+274843.3 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $-33.7 \pm 6.3$ & $-36.5 \pm 7.6$\\
07545097+5734107 & $14.21 \pm 0.03$ & $13.64 \pm 0.03$ & $13.36 \pm 0.03$ & & 075451.00+573410.4 & $13.14 \pm 0.03$ & $12.97 \pm 0.03$ & & $22.2 \pm 2.8$ & $-27.7 \pm 6.6$\\
07545247-7329307 & $15.55 \pm 0.05$ & $14.93 \pm 0.06$ & $14.63 \pm 0.10$ & & 075452.30-732930.2 & $14.43 \pm 0.03$ & $14.19 \pm 0.03$ & & $-70.8 \pm 2.3$ & $47.1 \pm 8.5$\\
07545369+6457003 & $15.65 \pm 0.06$ & $14.97 \pm 0.08$ & $14.69 \pm 0.10$ & & 075453.68+645659.5 & $14.41 \pm 0.03$ & $14.15 \pm 0.04$ & & $-6.8 \pm 2.9$ & $-73.0 \pm 9.3$\\
07545461-7911447 & $16.17 \pm 0.11$ & $15.34 \pm 0.11$ & $15.06 \pm 0.17$ & & 075454.55-791146.0 & $14.81 \pm 0.03$ & $14.64 \pm 0.04$ & & $-16.5 \pm 1.4$ & $-142.0 \pm 17.9$\\
07545808+0533452 & $14.66 \pm 0.04$ & $13.95 \pm 0.03$ & $13.60 \pm 0.04$ & & 075458.05+053345.1 & $13.44 \pm 0.03$ & $13.20 \pm 0.03$ & & $-46.2 \pm 7.5$ & $-7.7 \pm 7.4$\\
07545968-8025119 & $14.76 \pm 0.04$ & $14.19 \pm 0.05$ & $13.90 \pm 0.07$ & & 075459.84-802512.2 & $13.75 \pm 0.02$ & $13.58 \pm 0.03$ & & $42.5 \pm 1.4$ & $-35.9 \pm 9.1$\\
07545984+5345467 & $14.17 \pm 0.03$ & $13.55 \pm 0.04$ & $13.28 \pm 0.03$ & & 075459.86+534545.6 & $13.05 \pm 0.02$ & $12.88 \pm 0.03$ & & $12.1 \pm 3.3$ & $-99.9 \pm 8.3$\\
07545986+0633564 & $14.87 \pm 0.04$ & $14.28 \pm 0.05$ & $13.94 \pm 0.05$ & & 075459.87+063355.8 & $13.76 \pm 0.03$ & $13.57 \pm 0.04$ & & $16.3 \pm 8.3$ & $-63.1 \pm 9.4$\\
07550079+2721315 & $14.67 \pm 0.03$ & $14.05 \pm 0.03$ & $13.77 \pm 0.04$ & & 075500.74+272131.5 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $-58.0 \pm 5.4$ & $-5.7 \pm 6.3$\\
07550342-6717478 & $12.31 \pm 0.02$ & $11.75 \pm 0.02$ & $11.44 \pm 0.02$ & & 075503.39-671747.4 & $11.27 \pm 0.02$ & $11.04 \pm 0.02$ & & $-11.1 \pm 1.6$ & $41.2 \pm 7.7$\\
07550733+3055038 & $16.07 \pm 0.07$ & $15.36 \pm 0.09$ & $15.04 \pm 0.11$ & & 075507.34+305503.1 & $14.84 \pm 0.03$ & $14.60 \pm 0.06$ & & $3.1 \pm 8.0$ & $-56.5 \pm 10.5$\\
07550739+7033046 & $12.96 \pm 0.03$ & $12.38 \pm 0.03$ & $12.11 \pm 0.02$ & & 075507.33+703304.1 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $-30.3 \pm 1.6$ & $-49.4 \pm 7.5$\\
07550755+2853011 & $14.31 \pm 0.03$ & $13.73 \pm 0.02$ & $13.43 \pm 0.03$ & & 075507.52+285301.3 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $-26.7 \pm 5.0$ & $16.2 \pm 6.8$\\
07550895+5745408 & $15.40 \pm 0.05$ & $14.79 \pm 0.06$ & $14.52 \pm 0.08$ & & 075508.90+574540.5 & $14.23 \pm 0.04$ & $13.97 \pm 0.05$ & & $-37.9 \pm 4.6$ & $-22.7 \pm 9.5$\\
07551244+6740075 & $14.07 \pm 0.03$ & $13.44 \pm 0.03$ & $13.14 \pm 0.03$ & & 075512.57+674007.3 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $69.2 \pm 2.4$ & $-14.0 \pm 6.8$\\
07551436+5500202 & $16.71 \pm 0.14$ & $15.92 \pm 0.16$ & $15.33 \pm 0.17$ & & 075514.49+550019.9 & $14.59 \pm 0.03$ & $14.31 \pm 0.04$ & & $95.3 \pm 7.6$ & $-30.0 \pm 17.7$\\
07551467+3517153 & $13.89 \pm 0.02$ & $13.32 \pm 0.02$ & $13.01 \pm 0.03$ & & 075514.54+351712.7 & $12.79 \pm 0.02$ & $12.54 \pm 0.03$ & & $-136.8 \pm 5.6$ & $-209.7 \pm 11.2$\\
07551501+3322231 & $16.29 \pm 0.10$ & $15.41 \pm 0.09$ & $14.99 \pm 0.12$ & & 075514.97+332222.5 & $14.47 \pm 0.03$ & $14.26 \pm 0.05$ & & $-42.2 \pm 7.9$ & $-44.4 \pm 11.4$\\
07551598+5719518 & $13.81 \pm 0.02$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 075516.04+571951.5 & $12.84 \pm 0.02$ & $12.66 \pm 0.03$ & & $41.0 \pm 2.7$ & $-24.0 \pm 6.4$\\
07551850+2637108 & $14.83 \pm 0.03$ & $14.28 \pm 0.04$ & $13.96 \pm 0.05$ & & 075518.55+263710.9 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $56.1 \pm 5.6$ & $6.6 \pm 6.5$\\
07551959+7650398 & $15.86 \pm 0.09$ & $15.30 \pm 0.13$ & $14.90 \pm 0.13$ & & 075519.68+765040.0 & $14.55 \pm 0.03$ & $14.36 \pm 0.04$ & & $27.4 \pm 1.4$ & $19.0 \pm 11.0$\\
07552088+4527074 & $16.10 \pm 0.13$ & $15.39 \pm 0.14$ & $15.11 \pm 0.17$ & & 075520.81+452707.2 & $14.87 \pm 0.04$ & $14.63 \pm 0.06$ & & $-65.3 \pm 9.8$ & $-17.8 \pm 20.2$\\
07552130+4834195 & $16.05 \pm 0.09$ & $15.50 \pm 0.12$ & $15.11 \pm 0.13$ & & 075521.24+483419.0 & $14.91 \pm 0.03$ & $14.68 \pm 0.05$ & & $-55.2 \pm 6.7$ & $-46.9 \pm 12.2$\\
07552175+5813164 & $15.88 \pm 0.07$ & $15.22 \pm 0.09$ & $14.89 \pm 0.11$ & & 075521.65+581315.3 & $14.71 \pm 0.03$ & $14.40 \pm 0.05$ & & $-70.9 \pm 4.1$ & $-91.1 \pm 9.2$\\
07552256+2755318 & $12.22 \pm 0.02$ & $11.62 \pm 0.02$ & $11.27 \pm 0.02$ & & 075522.29+275531.4 & $11.04 \pm 0.02$ & $10.87 \pm 0.02$ & & $-286.4 \pm 7.6$ & $-35.0 \pm 6.4$\\
07552301-8104368 & $15.88 \pm 0.10$ & $15.32 \pm 0.13$ & $15.02 \pm 0.17$ & & 075522.84-810436.5 & $14.75 \pm 0.03$ & $14.54 \pm 0.04$ & & $-40.3 \pm 1.4$ & $26.5 \pm 12.2$\\
07552385+3516442 & $11.74 \pm 0.02$ & $11.17 \pm 0.01$ & $10.87 \pm 0.02$ & & 075523.98+351643.1 & $10.71 \pm 0.02$ & $10.53 \pm 0.02$ & & $127.4 \pm 5.3$ & $-82.8 \pm 10.3$\\
07552430+2136151 & $14.90 \pm 0.04$ & $14.22 \pm 0.06$ & $13.95 \pm 0.05$ & & 075524.32+213614.7 & $13.79 \pm 0.03$ & $13.59 \pm 0.04$ & & $28.9 \pm 8.0$ & $-30.8 \pm 7.0$\\
07552438+5155302 & $14.53 \pm 0.03$ & $14.00 \pm 0.04$ & $13.67 \pm 0.04$ & & 075524.33+515529.8 & $13.52 \pm 0.02$ & $13.31 \pm 0.03$ & & $-38.2 \pm 4.2$ & $-38.5 \pm 8.2$\\
07552503+5344037 & $14.95 \pm 0.04$ & $14.39 \pm 0.06$ & $14.06 \pm 0.05$ & & 075525.01+534403.3 & $13.76 \pm 0.03$ & $13.52 \pm 0.03$ & & $-16.9 \pm 3.5$ & $-33.9 \pm 8.2$\\
07552569+2043136 & $14.48 \pm 0.03$ & $13.88 \pm 0.03$ & $13.60 \pm 0.04$ & & 075525.66+204312.8 & $13.35 \pm 0.03$ & $13.18 \pm 0.03$ & & $-33.0 \pm 6.0$ & $-64.9 \pm 6.8$\\
07552658+4833259 & $15.17 \pm 0.05$ & $14.66 \pm 0.07$ & $14.37 \pm 0.07$ & & 075526.56+483325.2 & $14.18 \pm 0.03$ & $14.01 \pm 0.04$ & & $-23.1 \pm 5.4$ & $-68.0 \pm 9.0$\\
07552746+2913027 & $12.93 \pm 0.02$ & $12.34 \pm 0.02$ & $12.03 \pm 0.02$ & & 075527.31+291304.4 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $-162.0 \pm 5.8$ & $135.7 \pm 6.4$\\
07552871+0248018 & $12.48 \pm 0.02$ & $11.84 \pm 0.02$ & $11.47 \pm 0.02$ & & 075528.73+024800.8 & $11.28 \pm 0.02$ & $11.10 \pm 0.02$ & & $32.8 \pm 6.9$ & $-91.7 \pm 7.0$\\
07553001+5100239 & $11.39 \pm 0.02$ & $10.78 \pm 0.02$ & $10.51 \pm 0.02$ & & 075529.99+510023.1 & $10.35 \pm 0.02$ & $10.17 \pm 0.02$ & & $-14.4 \pm 3.5$ & $-79.2 \pm 6.9$\\
07553242+5036140 & $14.86 \pm 0.04$ & $14.27 \pm 0.04$ & $13.96 \pm 0.04$ & & 075532.38+503613.8 & $13.78 \pm 0.03$ & $13.50 \pm 0.03$ & & $-29.4 \pm 4.2$ & $-14.6 \pm 7.5$\\
07553353+0158543 & $15.64 \pm 0.06$ & $14.98 \pm 0.06$ & $14.69 \pm 0.09$ & & 075533.49+015854.4 & $14.47 \pm 0.03$ & $14.20 \pm 0.05$ & & $-55.4 \pm 8.5$ & $3.7 \pm 9.8$\\
07553450+6006171 & $14.92 \pm 0.03$ & $14.22 \pm 0.05$ & $13.91 \pm 0.05$ & & 075534.50+600615.9 & $13.68 \pm 0.03$ & $13.51 \pm 0.03$ & & $0.7 \pm 3.2$ & $-116.0 \pm 15.8$\\
07553463+3725007 & $15.33 \pm 0.05$ & $14.77 \pm 0.07$ & $14.33 \pm 0.08$ & & 075534.66+372458.9 & $14.10 \pm 0.03$ & $13.85 \pm 0.04$ & & $27.5 \pm 6.0$ & $-149.0 \pm 9.3$\\
07553585+1813138 & $15.01 \pm 0.05$ & $14.47 \pm 0.06$ & $14.17 \pm 0.06$ & & 075535.82+181313.4 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $-38.1 \pm 7.1$ & $-34.1 \pm 7.8$\\
07553594+2900424 & $13.29 \pm 0.02$ & $12.67 \pm 0.02$ & $12.39 \pm 0.02$ & & 075535.89+290041.8 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $-59.0 \pm 4.8$ & $-42.6 \pm 5.8$\\
07553688+4127156 & $14.56 \pm 0.03$ & $13.97 \pm 0.04$ & $13.68 \pm 0.05$ & & 075536.85+412714.8 & $13.50 \pm 0.02$ & $13.33 \pm 0.03$ & & $-32.6 \pm 4.5$ & $-72.1 \pm 7.8$\\
07553771+3240381 & $14.07 \pm 0.03$ & $13.48 \pm 0.03$ & $13.19 \pm 0.03$ & & 075537.75+324037.8 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $47.2 \pm 5.2$ & $-24.7 \pm 6.1$\\
07553940+6252454 & $15.24 \pm 0.04$ & $14.59 \pm 0.06$ & $14.32 \pm 0.06$ & & 075539.27+625244.8 & $14.11 \pm 0.03$ & $13.87 \pm 0.03$ & & $-87.1 \pm 3.7$ & $-59.2 \pm 10.4$\\
07554040+7338553 & $16.41 \pm 0.14$ & $15.65 \pm 0.18$ & $14.80 \pm 0.13$ & & 075540.61+733855.2 & $14.46 \pm 0.03$ & $14.20 \pm 0.04$ & & $79.4 \pm 2.7$ & $-2.3 \pm 16.6$\\
07554055+4127497 & $15.81 \pm 0.08$ & $15.17 \pm 0.11$ & $14.78 \pm 0.13$ & & 075540.63+412749.3 & $14.61 \pm 0.03$ & $14.40 \pm 0.05$ & & $68.4 \pm 6.3$ & $-31.7 \pm 10.7$\\
07554098-7322329 & $15.75 \pm 0.07$ & $15.06 \pm 0.07$ & $14.72 \pm 0.10$ & & 075541.04-732233.4 & $14.50 \pm 0.03$ & $14.33 \pm 0.03$ & & $28.1 \pm 1.7$ & $-40.6 \pm 8.5$\\
07554129+1932384 & $16.26 \pm 0.12$ & $15.67 \pm 0.14$ & $15.27 \pm 0.14$ & & 075541.29+193237.4 & $14.75 \pm 0.03$ & $14.58 \pm 0.07$ & & $3.4 \pm 14.3$ & $-84.9 \pm 16.8$\\
07554149+2451442 & $16.08 \pm 0.07$ & $15.35 \pm 0.09$ & $15.02 \pm 0.12$ & & 075541.41+245143.5 & $14.70 \pm 0.03$ & $14.47 \pm 0.06$ & & $-77.8 \pm 8.4$ & $-59.4 \pm 10.3$\\
07554331+4552202 & $14.17 \pm 0.03$ & $13.62 \pm 0.04$ & $13.24 \pm 0.04$ & & 075543.23+455220.0 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $-86.5 \pm 4.8$ & $-16.3 \pm 7.4$\\
07554392+0250397 & $12.93 \pm 0.03$ & $12.39 \pm 0.03$ & $12.06 \pm 0.02$ & & 075543.87+025040.0 & $11.89 \pm 0.02$ & $11.67 \pm 0.02$ & & $-66.3 \pm 7.0$ & $30.5 \pm 6.8$\\
07554720+8234426 & $13.75 \pm 0.02$ & $13.18 \pm 0.04$ & $12.88 \pm 0.03$ & & 075546.97+823441.9 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $-41.4 \pm 1.2$ & $-61.2 \pm 6.9$\\
07555092+0743434 & $15.27 \pm 0.05$ & $14.58 \pm 0.05$ & $14.10 \pm 0.04$ & & 075550.88+074343.3 & $13.83 \pm 0.03$ & $13.60 \pm 0.04$ & & $-69.8 \pm 8.5$ & $-12.9 \pm 8.4$\\
07555287+2508314 & $12.90 \pm 0.02$ & $12.34 \pm 0.02$ & $11.97 \pm 0.02$ & & 075552.88+250830.5 & $11.78 \pm 0.02$ & $11.58 \pm 0.02$ & & $13.6 \pm 4.9$ & $-69.3 \pm 5.9$\\
07555476+7724504 & $15.05 \pm 0.05$ & $14.37 \pm 0.05$ & $14.03 \pm 0.07$ & & 075554.54+772449.4 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $-64.0 \pm 1.8$ & $-84.1 \pm 7.8$\\
07555678+2048510 & $16.59 \pm 0.15$ & $15.92 \pm 0.17$ & $15.35 \pm 0.15$ & & 075557.24+204850.4 & $14.93 \pm 0.04$ & $14.57 \pm 0.06$ & & $554.8 \pm 21.3$ & $-55.3 \pm 19.6$\\
07555866+4919088 & $13.69 \pm 0.03$ & $13.16 \pm 0.04$ & $12.87 \pm 0.02$ & & 075558.63+491908.4 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $-27.5 \pm 3.7$ & $-38.4 \pm 7.8$\\
07555921+6652399 & $13.92 \pm 0.03$ & $13.26 \pm 0.03$ & $12.96 \pm 0.03$ & & 075559.16+665239.3 & $12.80 \pm 0.02$ & $12.53 \pm 0.02$ & & $-27.1 \pm 1.9$ & $-59.8 \pm 7.8$\\
07560309+6740440 & $14.32 \pm 0.02$ & $13.71 \pm 0.04$ & $13.42 \pm 0.03$ & & 075603.08+674043.5 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $-8.7 \pm 1.8$ & $-40.7 \pm 7.0$\\
07560379-8138458 & $13.98 \pm 0.03$ & $13.42 \pm 0.03$ & $13.04 \pm 0.04$ & & 075604.04-813843.2 & $12.85 \pm 0.02$ & $12.64 \pm 0.02$ & & $53.4 \pm 1.4$ & $260.3 \pm 10.2$\\
07560430+2848162 & $16.28 \pm 0.08$ & $15.74 \pm 0.11$ & $15.16 \pm 0.13$ & & 075604.38+284815.8 & $14.63 \pm 0.03$ & $14.32 \pm 0.06$ & & $80.2 \pm 10.8$ & $-29.2 \pm 14.2$\\
07560450-7155275 & $14.68 \pm 0.03$ & $14.14 \pm 0.04$ & $13.85 \pm 0.05$ & & 075604.30-715526.1 & $13.67 \pm 0.02$ & $13.47 \pm 0.03$ & & $-87.5 \pm 4.4$ & $126.1 \pm 9.9$\\
07560602+7111508 & $14.86 \pm 0.03$ & $14.24 \pm 0.05$ & $13.91 \pm 0.05$ & & 075605.94+711150.3 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $-37.7 \pm 1.9$ & $-45.5 \pm 8.3$\\
07560709+2650299 & $16.41 \pm 0.09$ & $15.70 \pm 0.10$ & $15.38 \pm 0.15$ & & 075607.09+265028.8 & $15.15 \pm 0.04$ & $14.98 \pm 0.08$ & & $0.0 \pm 13.2$ & $-86.1 \pm 16.4$\\
07560730+3051164 & $15.87 \pm 0.07$ & $15.34 \pm 0.09$ & $14.96 \pm 0.11$ & & 075607.29+305115.8 & $14.75 \pm 0.03$ & $14.53 \pm 0.06$ & & $-17.2 \pm 7.7$ & $-46.7 \pm 9.5$\\
07560840+0939048 & $16.01 \pm 0.08$ & $15.40 \pm 0.10$ & $15.09 \pm 0.10$ & & 075608.40+093903.3 & $14.81 \pm 0.03$ & $14.60 \pm 0.06$ & & $4.8 \pm 11.1$ & $-157.6 \pm 13.0$\\
07560877+8208363 & $11.72 \pm 0.02$ & $11.11 \pm 0.03$ & $10.81 \pm 0.02$ & & 075609.00+820836.0 & $10.60 \pm 0.02$ & $10.43 \pm 0.02$ & & $43.6 \pm 1.2$ & $-35.1 \pm 6.7$\\
07560991+2105333 & $13.29 \pm 0.02$ & $12.68 \pm 0.02$ & $12.33 \pm 0.02$ & & 075609.76+210531.7 & $12.09 \pm 0.02$ & $11.89 \pm 0.02$ & & $-187.3 \pm 7.0$ & $-135.0 \pm 6.8$\\
07561037+4630013 & $14.03 \pm 0.02$ & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & 075610.44+463000.9 & $13.01 \pm 0.03$ & $12.81 \pm 0.03$ & & $61.0 \pm 4.0$ & $-31.4 \pm 6.6$\\
07561398+2853234 & $14.43 \pm 0.03$ & $13.84 \pm 0.03$ & $13.50 \pm 0.03$ & & 075614.00+285322.6 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $18.4 \pm 5.1$ & $-60.6 \pm 6.3$\\
07561499+1218432 & $12.80 \pm 0.02$ & $12.25 \pm 0.02$ & $11.97 \pm 0.02$ & & 075614.95+121842.8 & $11.80 \pm 0.02$ & $11.62 \pm 0.02$ & & $-37.4 \pm 5.6$ & $-28.0 \pm 6.4$\\
07561512+4101318 & $15.36 \pm 0.05$ & $14.76 \pm 0.07$ & $14.45 \pm 0.07$ & & 075615.15+410131.8 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $33.5 \pm 5.6$ & $-0.5 \pm 8.5$\\
07561552-8102134 & $14.71 \pm 0.04$ & $14.04 \pm 0.04$ & $13.66 \pm 0.05$ & & 075615.61-810213.8 & $13.47 \pm 0.02$ & $13.25 \pm 0.03$ & & $21.2 \pm 0.9$ & $-40.1 \pm 8.1$\\
07561683+6641149 & $15.22 \pm 0.05$ & $14.71 \pm 0.05$ & $14.41 \pm 0.07$ & & 075616.75+664114.7 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $-44.5 \pm 2.5$ & $-15.4 \pm 8.5$\\
07561695+2031204 & $15.05 \pm 0.04$ & $14.46 \pm 0.05$ & $14.04 \pm 0.04$ & & 075616.93+203119.5 & $13.87 \pm 0.03$ & $13.65 \pm 0.04$ & & $-24.4 \pm 6.5$ & $-73.9 \pm 7.3$\\
07561853+1202174 & $14.05 \pm 0.03$ & $13.44 \pm 0.03$ & $13.11 \pm 0.03$ & & 075618.55+120216.9 & $12.89 \pm 0.03$ & $12.67 \pm 0.03$ & & $26.4 \pm 7.6$ & $-43.8 \pm 9.5$\\
07561916+6234493 & $14.16 \pm 0.03$ & $13.55 \pm 0.03$ & $13.09 \pm 0.04$ & & 075618.93+623445.7 & $12.89 \pm 0.02$ & $12.68 \pm 0.02$ & & $-156.9 \pm 5.2$ & $-351.0 \pm 12.1$\\
07562031+2825305 & $15.15 \pm 0.03$ & $14.49 \pm 0.04$ & $14.21 \pm 0.05$ & & 075620.27+282530.5 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $-48.9 \pm 6.1$ & $2.3 \pm 6.8$\\
07562040+3233446 & $15.97 \pm 0.08$ & $15.38 \pm 0.09$ & $14.94 \pm 0.11$ & & 075620.37+323343.9 & $14.73 \pm 0.03$ & $14.55 \pm 0.05$ & & $-25.2 \pm 6.8$ & $-52.2 \pm 9.6$\\
07562098+3750228 & $12.99 \pm 0.02$ & $12.43 \pm 0.03$ & $12.16 \pm 0.02$ & & 075620.99+375021.5 & $11.98 \pm 0.02$ & $11.81 \pm 0.02$ & & $15.3 \pm 6.3$ & $-125.4 \pm 8.4$\\
07562123-8056567 & $16.33 \pm 0.15$ & $15.52 \pm 0.14$ & $15.01 \pm 0.16$ & & 075621.45-805656.6 & $14.79 \pm 0.03$ & $14.51 \pm 0.04$ & & $49.2 \pm 1.6$ & $10.7 \pm 20.5$\\
07562287+5339021 & $13.96 \pm 0.03$ & $13.37 \pm 0.04$ & $13.07 \pm 0.04$ & & 075622.90+533901.4 & $12.91 \pm 0.02$ & $12.69 \pm 0.03$ & & $25.5 \pm 3.3$ & $-66.8 \pm 7.3$\\
07562377+1053430 & $14.47 \pm 0.03$ & $13.86 \pm 0.04$ & $13.59 \pm 0.04$ & & 075623.80+105342.6 & $13.42 \pm 0.02$ & $13.22 \pm 0.03$ & & $43.6 \pm 7.2$ & $-34.2 \pm 8.1$\\
07562430+4014428 & $14.20 \pm 0.03$ & $13.55 \pm 0.03$ & $13.06 \pm 0.03$ & & 075624.21+401441.9 & $12.84 \pm 0.02$ & $12.65 \pm 0.03$ & & $-109.6 \pm 5.6$ & $-82.9 \pm 9.2$\\
07562459+3925031 & $15.17 \pm 0.05$ & $14.62 \pm 0.05$ & $14.19 \pm 0.05$ & & 075624.62+392503.2 & $14.00 \pm 0.03$ & $13.82 \pm 0.04$ & & $34.1 \pm 5.6$ & $15.5 \pm 10.4$\\
07562467+2649448 & $14.31 \pm 0.03$ & $13.69 \pm 0.03$ & $13.42 \pm 0.03$ & & 075624.66+264944.3 & $13.26 \pm 0.03$ & $13.06 \pm 0.03$ & & $-15.2 \pm 5.7$ & $-40.3 \pm 7.0$\\
07562492+2304539 & $16.33 \pm 0.11$ & $15.77 \pm 0.16$ & $15.46 \pm 0.16$ & & 075624.87+230455.0 & $15.17 \pm 0.04$ & $14.93 \pm 0.08$ & & $-53.4 \pm 15.6$ & $92.7 \pm 17.2$\\
07562509-7018034 & $14.84 \pm 0.03$ & $14.16 \pm 0.04$ & $13.81 \pm 0.05$ & & 075625.00-701803.2 & $13.63 \pm 0.02$ & $13.41 \pm 0.02$ & & $-41.8 \pm 2.5$ & $23.6 \pm 7.9$\\
07562556+6446249 & $13.93 \pm 0.02$ & $13.35 \pm 0.03$ & $13.06 \pm 0.03$ & & 075625.49+644624.3 & $12.87 \pm 0.02$ & $12.65 \pm 0.03$ & & $-40.5 \pm 2.4$ & $-59.7 \pm 7.4$\\
07562777+1325412 & $11.61 \pm 0.02$ & $11.07 \pm 0.02$ & $10.78 \pm 0.02$ & & 075627.69+132540.5 & $10.56 \pm 0.02$ & $10.38 \pm 0.02$ & & $-98.0 \pm 5.7$ & $-50.2 \pm 7.7$\\
07562813+4041031 & $16.37 \pm 0.10$ & $15.65 \pm 0.14$ & $15.27 \pm 0.12$ & & 075628.24+404103.0 & $14.57 \pm 0.03$ & $14.29 \pm 0.05$ & & $120.5 \pm 10.3$ & $-11.1 \pm 17.0$\\
07562824+2832003 & $15.81 \pm 0.05$ & $15.12 \pm 0.06$ & $14.81 \pm 0.09$ & & 075628.20+283159.9 & $14.49 \pm 0.03$ & $14.26 \pm 0.05$ & & $-46.8 \pm 6.6$ & $-30.2 \pm 8.1$\\
07562855+3306497 & $13.74 \pm 0.02$ & $13.21 \pm 0.02$ & $12.94 \pm 0.03$ & & 075628.65+330648.4 & $12.76 \pm 0.02$ & $12.54 \pm 0.03$ & & $97.4 \pm 5.4$ & $-103.2 \pm 7.7$\\
07562982+6041566 & $14.90 \pm 0.04$ & $14.33 \pm 0.04$ & $13.99 \pm 0.05$ & & 075629.84+604157.1 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $9.5 \pm 3.0$ & $49.3 \pm 9.3$\\
07563282+3327190 & $15.36 \pm 0.05$ & $14.83 \pm 0.06$ & $14.53 \pm 0.07$ & & 075632.79+332718.6 & $14.31 \pm 0.03$ & $14.08 \pm 0.04$ & & $-31.2 \pm 6.6$ & $-29.8 \pm 8.3$\\
07563296+6503282 & $15.68 \pm 0.05$ & $15.07 \pm 0.08$ & $14.66 \pm 0.10$ & & 075632.88+650328.2 & $14.35 \pm 0.03$ & $14.12 \pm 0.04$ & & $-51.7 \pm 3.0$ & $4.9 \pm 8.9$\\
07563339+2932442 & $15.43 \pm 0.04$ & $14.90 \pm 0.05$ & $14.55 \pm 0.08$ & & 075633.36+293244.2 & $14.21 \pm 0.03$ & $14.03 \pm 0.05$ & & $-34.1 \pm 5.7$ & $0.5 \pm 7.6$\\
07563347+2004038 & $15.44 \pm 0.05$ & $14.92 \pm 0.06$ & $14.60 \pm 0.07$ & & 075633.42+200404.4 & $14.34 \pm 0.03$ & $14.14 \pm 0.05$ & & $-57.2 \pm 7.0$ & $49.4 \pm 8.3$\\
07563479+3100430 & $15.04 \pm 0.04$ & $14.48 \pm 0.04$ & $14.19 \pm 0.06$ & & 075634.69+310040.9 & $13.94 \pm 0.03$ & $13.65 \pm 0.04$ & & $-97.8 \pm 6.1$ & $-172.8 \pm 8.2$\\
07563566+6546495 & $14.19 \pm 0.03$ & $13.64 \pm 0.04$ & $13.32 \pm 0.04$ & & 075635.60+654649.0 & $13.14 \pm 0.02$ & $12.97 \pm 0.03$ & & $-35.4 \pm 2.2$ & $-41.3 \pm 7.4$\\
07563658+5145539 & $16.51 \pm 0.16$ & $15.82 \pm 0.18$ & $15.19 \pm 0.15$ & & 075636.67+514553.9 & $14.84 \pm 0.03$ & $14.65 \pm 0.06$ & & $77.0 \pm 7.8$ & $-0.2 \pm 20.4$\\
07563721-7009488 & $14.10 \pm 0.03$ & $13.50 \pm 0.04$ & $13.11 \pm 0.03$ & & 075637.13-700946.7 & $12.83 \pm 0.02$ & $12.65 \pm 0.02$ & & $-40.1 \pm 2.3$ & $201.6 \pm 12.3$\\
07563965+2907110 & $16.75 \pm 0.11$ & $15.95 \pm 0.12$ & $15.61 \pm 0.17$ & & 075639.70+290712.2 & $15.35 \pm 0.04$ & $15.08 \pm 0.08$ & & $51.9 \pm 15.5$ & $100.4 \pm 20.6$\\
07563973+7334577 & $12.78 \pm 0.01$ & $12.20 \pm 0.02$ & $11.92 \pm 0.02$ & & 075639.47+733455.4 & $11.74 \pm 0.02$ & $11.53 \pm 0.02$ & & $-95.5 \pm 2.5$ & $-196.0 \pm 9.0$\\
07563989+5819012 & $14.92 \pm 0.04$ & $14.32 \pm 0.04$ & $14.00 \pm 0.05$ & & 075639.86+581900.6 & $13.75 \pm 0.03$ & $13.49 \pm 0.03$ & & $-20.1 \pm 2.9$ & $-48.7 \pm 7.0$\\
07564041+2401156 & $16.68 \pm 0.13$ & $15.94 \pm 0.13$ & $15.63 \pm 0.19$ & & 075640.32+240115.6 & $15.34 \pm 0.04$ & $14.98 \pm 0.09$ & & $-92.6 \pm 17.3$ & $4.5 \pm 21.9$\\
07564082+4035556 & $16.74 \pm 0.13$ & $16.19 \pm 0.19$ & $15.43 \pm 0.14$ & & 075640.71+403557.9 & $15.20 \pm 0.04$ & $14.93 \pm 0.07$ & & $-126.2 \pm 14.5$ & $225.9 \pm 24.7$\\
07564171-6735482 & $13.75 \pm 0.02$ & $13.23 \pm 0.03$ & $12.95 \pm 0.04$ & & 075641.68-673547.9 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $-19.7 \pm 1.9$ & $23.0 \pm 7.7$\\
07564235+6431298 & $15.95 \pm 0.06$ & $15.34 \pm 0.10$ & $15.04 \pm 0.13$ & & 075642.29+643129.6 & $14.82 \pm 0.03$ & $14.65 \pm 0.05$ & & $-40.8 \pm 3.6$ & $-24.3 \pm 10.7$\\
07564255+8022142 & $15.31 \pm 0.06$ & $14.78 \pm 0.08$ & $14.42 \pm 0.07$ & & 075642.63+802214.5 & $14.24 \pm 0.03$ & $14.07 \pm 0.03$ & & $18.9 \pm 1.0$ & $28.0 \pm 7.5$\\
07564600+2445220 & $15.01 \pm 0.03$ & $14.48 \pm 0.04$ & $14.21 \pm 0.06$ & & 075645.97+244521.7 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $-29.3 \pm 6.3$ & $-22.1 \pm 6.7$\\
07564602+2016224 & $14.23 \pm 0.03$ & $13.69 \pm 0.03$ & $13.39 \pm 0.03$ & & 075645.98+201622.2 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $-40.1 \pm 6.0$ & $-14.2 \pm 9.5$\\
07564609+1233362 & $15.05 \pm 0.05$ & $14.45 \pm 0.05$ & $14.13 \pm 0.07$ & & 075646.03+123335.6 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $-72.9 \pm 7.0$ & $-44.6 \pm 7.8$\\
07564802+4642528 & $14.62 \pm 0.03$ & $14.02 \pm 0.04$ & $13.73 \pm 0.04$ & & 075647.85+464251.8 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $-158.5 \pm 6.0$ & $-89.0 \pm 7.7$\\
07564895+6649595 & $13.82 \pm 0.03$ & $13.31 \pm 0.04$ & $12.99 \pm 0.03$ & & 075649.22+664957.2 & $12.77 \pm 0.02$ & $12.49 \pm 0.02$ & & $151.2 \pm 4.1$ & $-215.9 \pm 9.3$\\
07564947+3931282 & $15.58 \pm 0.06$ & $15.07 \pm 0.10$ & $14.67 \pm 0.07$ & & 075649.48+393128.8 & $14.46 \pm 0.03$ & $14.23 \pm 0.05$ & & $14.5 \pm 6.1$ & $57.2 \pm 9.7$\\
07565034-6733407 & $15.53 \pm 0.05$ & $14.89 \pm 0.07$ & $14.60 \pm 0.10$ & & 075650.25-673339.9 & $14.36 \pm 0.03$ & $14.14 \pm 0.03$ & & $-47.7 \pm 3.0$ & $78.2 \pm 9.6$\\
07565088+2815038 & $15.51 \pm 0.05$ & $14.99 \pm 0.07$ & $14.66 \pm 0.08$ & & 075650.88+281502.2 & $14.38 \pm 0.03$ & $14.15 \pm 0.05$ & & $1.1 \pm 6.4$ & $-124.7 \pm 7.7$\\
07565265+4859058 & $15.52 \pm 0.07$ & $14.91 \pm 0.09$ & $14.59 \pm 0.09$ & & 075652.67+485905.2 & $14.43 \pm 0.03$ & $14.26 \pm 0.05$ & & $17.0 \pm 5.3$ & $-61.7 \pm 8.8$\\
07565266+1422503 & $14.29 \pm 0.03$ & $13.70 \pm 0.03$ & $13.42 \pm 0.04$ & & 075652.68+142249.3 & $13.21 \pm 0.03$ & $12.98 \pm 0.03$ & & $19.9 \pm 5.9$ & $-84.6 \pm 7.6$\\
07565277-6549375 & $13.91 \pm 0.02$ & $13.33 \pm 0.02$ & $13.06 \pm 0.04$ & & 075652.66-654936.9 & $12.89 \pm 0.02$ & $12.69 \pm 0.02$ & & $-63.3 \pm 3.4$ & $56.3 \pm 7.3$\\
07565462+3757478 & $16.53 \pm 0.12$ & $15.87 \pm 0.15$ & $15.53 \pm 0.15$ & & 075654.19+375748.2 & $15.02 \pm 0.04$ & $14.67 \pm 0.06$ & & $-491.0 \pm 18.6$ & $37.3 \pm 20.6$\\
07565631+2314577 & $16.77 \pm 0.14$ & $15.55 \pm 0.14$ & $14.99 \pm 0.10$ & & 075656.43+231456.0 & $14.20 \pm 0.03$ & $13.85 \pm 0.04$ & & $141.4 \pm 9.2$ & $-152.9 \pm 10.6$\\
07565634+6017147 & $14.86 \pm 0.04$ & $14.26 \pm 0.06$ & $13.96 \pm 0.05$ & & 075656.28+601713.9 & $13.73 \pm 0.02$ & $13.55 \pm 0.03$ & & $-39.2 \pm 3.1$ & $-84.9 \pm 8.6$\\
07565671+3804074 & $14.22 \pm 0.02$ & $13.63 \pm 0.04$ & $13.28 \pm 0.03$ & & 075656.74+380406.4 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $31.2 \pm 5.6$ & $-96.6 \pm 7.7$\\
07565853+5038155 & $15.29 \pm 0.05$ & $14.63 \pm 0.07$ & $14.32 \pm 0.06$ & & 075658.51+503814.9 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $-16.4 \pm 4.5$ & $-50.6 \pm 8.2$\\
07570112+4223426 & $12.12 \pm 0.02$ & $11.56 \pm 0.03$ & $11.23 \pm 0.02$ & & 075701.16+422342.9 & $11.05 \pm 0.02$ & $10.86 \pm 0.02$ & & $49.8 \pm 4.3$ & $21.7 \pm 8.3$\\
07570126+5251002 & $13.75 \pm 0.03$ & $13.12 \pm 0.03$ & $12.78 \pm 0.02$ & & 075701.22+525059.5 & $12.59 \pm 0.02$ & $12.36 \pm 0.02$ & & $-38.7 \pm 3.9$ & $-62.2 \pm 7.2$\\
07570168+3914586 & $16.65 \pm 0.14$ & $16.06 \pm 0.19$ & $15.16 \pm 0.13$ & & 075701.75+391458.7 & $14.80 \pm 0.03$ & $14.54 \pm 0.05$ & & $83.1 \pm 14.7$ & $14.7 \pm 20.9$\\
07570390+3706395 & $15.97 \pm 0.07$ & $15.24 \pm 0.08$ & $14.91 \pm 0.10$ & & 075703.90+370639.0 & $14.63 \pm 0.03$ & $14.31 \pm 0.05$ & & $2.6 \pm 6.8$ & $-47.5 \pm 9.5$\\
07570566+3721124 & $14.89 \pm 0.04$ & $14.38 \pm 0.05$ & $14.06 \pm 0.05$ & & 075705.68+372111.9 & $13.87 \pm 0.03$ & $13.65 \pm 0.03$ & & $17.4 \pm 6.0$ & $-49.4 \pm 7.9$\\
07570617+2202565 & $13.98 \pm 0.03$ & $13.40 \pm 0.03$ & $13.13 \pm 0.03$ & & 075706.23+220255.7 & $12.95 \pm 0.03$ & $12.73 \pm 0.03$ & & $76.9 \pm 6.0$ & $-61.2 \pm 6.6$\\
07570648+1458068 & $14.11 \pm 0.03$ & $13.60 \pm 0.03$ & $13.27 \pm 0.04$ & & 075706.48+145805.5 & $13.08 \pm 0.02$ & $12.86 \pm 0.03$ & & $-4.2 \pm 5.6$ & $-99.3 \pm 6.9$\\
07571080+4256557 & $13.12 \pm 0.02$ & $12.54 \pm 0.03$ & $12.20 \pm 0.03$ & & 075710.77+425655.3 & $12.00 \pm 0.02$ & $11.71 \pm 0.02$ & & $-31.5 \pm 4.2$ & $-44.8 \pm 6.8$\\
07571469+1415295 & $14.17 \pm 0.03$ & $13.62 \pm 0.03$ & $13.28 \pm 0.04$ & & 075714.65+141528.5 & $13.10 \pm 0.03$ & $12.90 \pm 0.03$ & & $-47.0 \pm 5.8$ & $-74.7 \pm 6.2$\\
07571545+5702084 & $14.38 \pm 0.03$ & $13.76 \pm 0.04$ & $13.44 \pm 0.04$ & & 075715.41+570207.7 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $-23.8 \pm 3.0$ & $-58.0 \pm 8.1$\\
07571706+2524099 & $13.94 \pm 0.02$ & $13.34 \pm 0.03$ & $13.01 \pm 0.03$ & & 075716.99+252409.9 & $12.82 \pm 0.02$ & $12.60 \pm 0.03$ & & $-82.8 \pm 5.3$ & $2.5 \pm 5.9$\\
07571730+1800430 & $14.87 \pm 0.03$ & $14.21 \pm 0.03$ & $13.89 \pm 0.04$ & & 075717.26+180042.8 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $-42.7 \pm 6.3$ & $-17.5 \pm 7.5$\\
07571881+1042335 & $14.63 \pm 0.03$ & $14.10 \pm 0.04$ & $13.76 \pm 0.06$ & & 075718.76+104233.4 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $-71.6 \pm 7.6$ & $-8.4 \pm 7.5$\\
07571889+0420101 & $14.72 \pm 0.04$ & $14.18 \pm 0.05$ & $13.91 \pm 0.06$ & & 075718.86+042010.5 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $-38.9 \pm 8.4$ & $37.1 \pm 9.2$\\
07571922+5358390 & $13.20 \pm 0.02$ & $12.59 \pm 0.03$ & $12.24 \pm 0.02$ & & 075719.28+535837.1 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $56.7 \pm 3.5$ & $-186.4 \pm 9.0$\\
07572260+5449139 & $14.66 \pm 0.03$ & $14.03 \pm 0.04$ & $13.71 \pm 0.03$ & & 075722.46+544911.9 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $-119.9 \pm 4.5$ & $-185.6 \pm 8.7$\\
07572285+0422491 & $13.52 \pm 0.02$ & $12.93 \pm 0.03$ & $12.65 \pm 0.03$ & & 075722.82+042248.9 & $12.48 \pm 0.02$ & $12.29 \pm 0.03$ & & $-29.7 \pm 7.0$ & $-18.8 \pm 6.9$\\
07572362+4559311 & $14.24 \pm 0.02$ & $13.64 \pm 0.02$ & $13.36 \pm 0.03$ & & 075723.61+455930.4 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $-9.3 \pm 3.7$ & $-60.1 \pm 6.6$\\
07572402+5043308 & $15.23 \pm 0.05$ & $14.68 \pm 0.06$ & $14.40 \pm 0.07$ & & 075724.06+504331.0 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $38.5 \pm 4.9$ & $19.7 \pm 8.5$\\
07572468-7043236 & $15.01 \pm 0.04$ & $14.40 \pm 0.06$ & $14.10 \pm 0.06$ & & 075724.64-704323.3 & $13.95 \pm 0.02$ & $13.76 \pm 0.03$ & & $-20.5 \pm 1.8$ & $32.1 \pm 7.2$\\
07572499-7449347 & $14.24 \pm 0.03$ & $13.60 \pm 0.03$ & $13.24 \pm 0.03$ & & 075724.81-744933.9 & $13.05 \pm 0.02$ & $12.83 \pm 0.02$ & & $-68.4 \pm 2.0$ & $70.5 \pm 8.0$\\
07572536+4525257 & $14.39 \pm 0.03$ & $13.81 \pm 0.03$ & $13.46 \pm 0.04$ & & 075725.34+452525.2 & $13.29 \pm 0.03$ & $13.11 \pm 0.03$ & & $-16.4 \pm 3.9$ & $-43.6 \pm 6.8$\\
07572583+4132122 & $14.91 \pm 0.03$ & $14.30 \pm 0.05$ & $13.91 \pm 0.04$ & & 075725.81+413211.8 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $-23.0 \pm 5.5$ & $-38.3 \pm 7.9$\\
07572607+1348085 & $12.45 \pm 0.02$ & $11.88 \pm 0.02$ & $11.58 \pm 0.02$ & & 075726.11+134807.6 & $11.36 \pm 0.02$ & $11.15 \pm 0.02$ & & $51.4 \pm 6.1$ & $-71.1 \pm 7.1$\\
07572632+2458211 & $16.58 \pm 0.11$ & $15.99 \pm 0.13$ & $15.54 \pm 0.18$ & & 075726.25+245818.2 & $15.26 \pm 0.04$ & $14.95 \pm 0.07$ & & $-80.0 \pm 15.7$ & $-228.3 \pm 20.1$\\
07572802+2425588 & $16.30 \pm 0.08$ & $15.58 \pm 0.09$ & $15.14 \pm 0.11$ & & 075728.01+242557.6 & $14.47 \pm 0.03$ & $14.30 \pm 0.05$ & & $-8.9 \pm 11.7$ & $-96.4 \pm 12.2$\\
07572843+2632382 & $12.89 \pm 0.02$ & $12.32 \pm 0.02$ & $12.04 \pm 0.02$ & & 075728.41+263236.9 & $11.82 \pm 0.03$ & $11.61 \pm 0.02$ & & $-28.1 \pm 4.9$ & $-110.0 \pm 6.2$\\
07572925-7732253 & $12.91 \pm 0.02$ & $12.37 \pm 0.02$ & $12.10 \pm 0.02$ & & 075729.20-773224.4 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-15.7 \pm 1.0$ & $88.1 \pm 8.0$\\
07572963+2452166 & $16.04 \pm 0.07$ & $15.41 \pm 0.08$ & $15.10 \pm 0.12$ & & 075729.67+245216.5 & $14.78 \pm 0.03$ & $14.41 \pm 0.05$ & & $43.9 \pm 7.6$ & $-11.4 \pm 9.0$\\
07573037+6436169 & $15.25 \pm 0.05$ & $14.66 \pm 0.08$ & $14.32 \pm 0.09$ & & 075730.50+643616.8 & $14.17 \pm 0.03$ & $13.93 \pm 0.04$ & & $72.0 \pm 3.0$ & $-8.1 \pm 8.6$\\
07573079+0729344 & $14.11 \pm 0.03$ & $13.54 \pm 0.04$ & $13.24 \pm 0.03$ & & 075730.77+072933.6 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $-27.8 \pm 7.3$ & $-71.6 \pm 7.5$\\
07573388+1347117 & $14.38 \pm 0.03$ & $13.85 \pm 0.04$ & $13.55 \pm 0.04$ & & 075733.84+134711.2 & $13.39 \pm 0.03$ & $13.18 \pm 0.03$ & & $-42.5 \pm 6.4$ & $-41.3 \pm 7.4$\\
07573420+5424535 & $14.02 \pm 0.03$ & $13.40 \pm 0.04$ & $13.11 \pm 0.03$ & & 075734.18+542451.7 & $12.85 \pm 0.02$ & $12.67 \pm 0.03$ & & $-16.7 \pm 3.2$ & $-173.2 \pm 8.3$\\
07573440+0430420 & $15.98 \pm 0.08$ & $15.39 \pm 0.12$ & $15.02 \pm 0.12$ & & 075734.38+043042.6 & $14.67 \pm 0.03$ & $14.42 \pm 0.05$ & & $-24.6 \pm 9.5$ & $51.4 \pm 9.9$\\
07573487+5358113 & $15.52 \pm 0.05$ & $14.95 \pm 0.08$ & $14.66 \pm 0.08$ & & 075734.83+535811.2 & $14.50 \pm 0.04$ & $14.27 \pm 0.05$ & & $-33.8 \pm 5.1$ & $-12.4 \pm 11.1$\\
07573594+1122067 & $14.71 \pm 0.04$ & $14.09 \pm 0.05$ & $13.75 \pm 0.05$ & & 075735.90+112206.2 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $-52.6 \pm 8.1$ & $-41.1 \pm 8.3$\\
07573598+7156262 & $16.19 \pm 0.09$ & $15.25 \pm 0.10$ & $14.83 \pm 0.12$ & & 075735.75+715624.2 & $14.55 \pm 0.03$ & $14.33 \pm 0.04$ & & $-97.0 \pm 3.1$ & $-180.7 \pm 12.2$\\
07573650+0421052 & $16.53 \pm 0.13$ & $15.43 \pm 0.12$ & $15.11 \pm 0.16$ & & 075736.55+042104.8 & $14.63 \pm 0.03$ & $14.37 \pm 0.05$ & & $71.1 \pm 13.3$ & $-35.5 \pm 14.0$\\
07573814+2659174 & $14.04 \pm 0.02$ & $13.49 \pm 0.02$ & $13.16 \pm 0.03$ & & 075738.15+265916.9 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $2.0 \pm 5.0$ & $-39.0 \pm 6.0$\\
07573861+6852186 & $13.87 \pm 0.02$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 075738.78+685217.9 & $12.80 \pm 0.02$ & $12.58 \pm 0.03$ & & $86.8 \pm 2.7$ & $-63.0 \pm 7.1$\\
07573885+2935438 & $15.14 \pm 0.04$ & $14.47 \pm 0.04$ & $14.00 \pm 0.05$ & & 075738.81+293543.6 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $-33.7 \pm 5.1$ & $-15.1 \pm 6.3$\\
07573941+3453244 & $13.44 \pm 0.03$ & $12.89 \pm 0.04$ & $12.55 \pm 0.03$ & & 075739.36+345323.9 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $-58.3 \pm 6.3$ & $-44.9 \pm 7.0$\\
07573952+2403032 & $14.63 \pm 0.03$ & $14.05 \pm 0.03$ & $13.75 \pm 0.04$ & & 075739.49+240302.7 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $-31.3 \pm 5.5$ & $-40.1 \pm 6.4$\\
07574023+3627029 & $13.40 \pm 0.03$ & $12.79 \pm 0.03$ & $12.42 \pm 0.02$ & & 075740.13+362702.8 & $12.24 \pm 0.02$ & $12.03 \pm 0.02$ & & $-119.6 \pm 5.8$ & $-15.1 \pm 7.0$\\
07574071+1747115 & $15.03 \pm 0.04$ & $14.49 \pm 0.05$ & $14.21 \pm 0.08$ & & 075740.70+174711.0 & $14.05 \pm 0.03$ & $13.80 \pm 0.04$ & & $-16.9 \pm 6.7$ & $-45.8 \pm 7.3$\\
07574372+1235510 & $12.31 \pm 0.02$ & $11.72 \pm 0.02$ & $11.45 \pm 0.02$ & & 075743.69+123550.6 & $11.28 \pm 0.02$ & $11.09 \pm 0.02$ & & $-34.4 \pm 5.5$ & $-35.8 \pm 5.6$\\
07574545+5445277 & $14.88 \pm 0.03$ & $14.29 \pm 0.04$ & $14.02 \pm 0.05$ & & 075745.39+544527.2 & $13.84 \pm 0.03$ & $13.58 \pm 0.03$ & & $-48.5 \pm 3.7$ & $-43.6 \pm 7.8$\\
07574745+3233466 & $15.32 \pm 0.05$ & $14.78 \pm 0.07$ & $14.51 \pm 0.08$ & & 075747.43+323345.9 & $14.32 \pm 0.03$ & $14.08 \pm 0.04$ & & $-29.6 \pm 7.5$ & $-64.1 \pm 8.6$\\
07574836+4135347 & $13.35 \pm 0.02$ & $12.77 \pm 0.03$ & $12.48 \pm 0.03$ & & 075748.42+413533.1 & $12.29 \pm 0.02$ & $12.12 \pm 0.02$ & & $56.4 \pm 5.1$ & $-156.5 \pm 8.2$\\
07574918+5527169 & $13.02 \pm 0.02$ & $12.42 \pm 0.03$ & $12.14 \pm 0.03$ & & 075749.15+552716.2 & $11.97 \pm 0.02$ & $11.78 \pm 0.02$ & & $-23.3 \pm 2.9$ & $-68.4 \pm 7.0$\\
07575198+3614515 & $14.11 \pm 0.03$ & $13.53 \pm 0.04$ & $13.23 \pm 0.03$ & & 075751.95+361451.3 & $13.07 \pm 0.02$ & $12.89 \pm 0.03$ & & $-34.0 \pm 5.4$ & $-21.0 \pm 7.4$\\
07575274+0914103 & $15.86 \pm 0.08$ & $14.83 \pm 0.07$ & $14.09 \pm 0.06$ & & 075752.65+091409.8 & $13.63 \pm 0.02$ & $13.36 \pm 0.03$ & & $-128.4 \pm 7.9$ & $-46.2 \pm 7.5$\\
07575308+6552438 & $15.46 \pm 0.06$ & $14.78 \pm 0.08$ & $14.37 \pm 0.09$ & & 075753.16+655243.7 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $39.5 \pm 3.0$ & $-9.2 \pm 9.3$\\
07575339+0751438 & $14.84 \pm 0.04$ & $14.30 \pm 0.04$ & $14.02 \pm 0.05$ & & 075753.42+075143.1 & $13.85 \pm 0.03$ & $13.68 \pm 0.04$ & & $40.6 \pm 7.5$ & $-64.5 \pm 8.4$\\
07575355+8025264 & $13.43 \pm 0.02$ & $12.87 \pm 0.03$ & $12.59 \pm 0.03$ & & 075753.75+802526.7 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $49.6 \pm 1.4$ & $34.4 \pm 6.9$\\
07575402+5506403 & $16.08 \pm 0.08$ & $15.36 \pm 0.10$ & $15.00 \pm 0.11$ & & 075754.00+550639.8 & $14.77 \pm 0.03$ & $14.57 \pm 0.05$ & & $-16.4 \pm 4.5$ & $-51.7 \pm 9.8$\\
07575652+1313036 & $14.80 \pm 0.03$ & $14.29 \pm 0.05$ & $14.01 \pm 0.07$ & & 075756.50+131303.3 & $13.80 \pm 0.03$ & $13.62 \pm 0.04$ & & $-18.9 \pm 6.1$ & $-28.6 \pm 7.1$\\
07575894+5630428 & $16.22 \pm 0.09$ & $15.63 \pm 0.14$ & $15.23 \pm 0.15$ & & 075759.06+563043.0 & $14.97 \pm 0.03$ & $14.69 \pm 0.06$ & & $89.5 \pm 6.8$ & $20.5 \pm 18.9$\\
07580130+2228476 & $14.94 \pm 0.03$ & $14.40 \pm 0.05$ & $13.97 \pm 0.05$ & & 075801.25+222847.3 & $13.79 \pm 0.03$ & $13.56 \pm 0.04$ & & $-52.7 \pm 6.4$ & $-24.6 \pm 7.2$\\
07580355+0649574 & $14.82 \pm 0.04$ & $14.29 \pm 0.05$ & $13.99 \pm 0.06$ & & 075803.56+064956.8 & $13.73 \pm 0.03$ & $13.56 \pm 0.04$ & & $21.7 \pm 7.5$ & $-60.4 \pm 9.2$\\
07580533+3506163 & $13.22 \pm 0.02$ & $12.65 \pm 0.03$ & $12.34 \pm 0.02$ & & 075805.35+350614.8 & $12.17 \pm 0.02$ & $11.97 \pm 0.02$ & & $24.9 \pm 5.0$ & $-138.4 \pm 8.3$\\
07580778+0942168 & $15.46 \pm 0.06$ & $14.82 \pm 0.06$ & $14.53 \pm 0.09$ & & 075807.72+094215.8 & $14.19 \pm 0.03$ & $13.94 \pm 0.04$ & & $-83.2 \pm 8.2$ & $-100.0 \pm 13.0$\\
07580990+2533120 & $15.00 \pm 0.03$ & $14.39 \pm 0.04$ & $14.12 \pm 0.05$ & & 075809.90+253311.3 & $13.91 \pm 0.03$ & $13.74 \pm 0.04$ & & $1.2 \pm 5.6$ & $-57.3 \pm 6.7$\\
07581036+1009048 & $13.89 \pm 0.03$ & $13.29 \pm 0.03$ & $13.00 \pm 0.03$ & & 075810.37+100904.4 & $12.77 \pm 0.02$ & $12.55 \pm 0.03$ & & $4.3 \pm 6.8$ & $-42.6 \pm 7.8$\\
07581060+4417366 & $16.39 \pm 0.10$ & $15.55 \pm 0.09$ & $15.27 \pm 0.13$ & & 075810.56+441735.3 & $14.96 \pm 0.03$ & $14.79 \pm 0.07$ & & $-32.6 \pm 7.5$ & $-117.5 \pm 13.3$\\
07581142+3357131 & $14.86 \pm 0.05$ & $14.30 \pm 0.07$ & $13.99 \pm 0.05$ & & 075811.42+335712.3 & $13.49 \pm 0.02$ & $13.28 \pm 0.03$ & & $-6.1 \pm 5.9$ & $-72.1 \pm 7.5$\\
07581486+7046241 & $14.27 \pm 0.04$ & $13.73 \pm 0.05$ & $13.37 \pm 0.04$ & & 075815.01+704621.3 & $13.18 \pm 0.03$ & $12.95 \pm 0.03$ & & $78.0 \pm 2.7$ & $-289.7 \pm 11.0$\\
07581809+5320465 & $14.54 \pm 0.04$ & $13.93 \pm 0.05$ & $13.65 \pm 0.04$ & & 075818.07+532046.0 & $13.46 \pm 0.03$ & $13.21 \pm 0.03$ & & $-16.3 \pm 3.5$ & $-51.1 \pm 7.4$\\
07581969+4427113 & $14.52 \pm 0.03$ & $13.97 \pm 0.03$ & $13.69 \pm 0.04$ & & 075819.71+442711.2 & $13.44 \pm 0.03$ & $13.22 \pm 0.03$ & & $26.5 \pm 4.1$ & $-14.1 \pm 6.7$\\
07581987+4311586 & $13.34 \pm 0.02$ & $12.73 \pm 0.02$ & $12.45 \pm 0.02$ & & 075819.84+431158.3 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-28.5 \pm 3.9$ & $-20.4 \pm 6.3$\\
07582023+5840290 & $16.50 \pm 0.13$ & $15.71 \pm 0.16$ & $15.16 \pm 0.14$ & & 075820.19+584028.9 & $14.48 \pm 0.03$ & $14.28 \pm 0.04$ & & $-35.0 \pm 5.9$ & $-5.6 \pm 17.7$\\
07582205+6028171 & $14.04 \pm 0.03$ & $13.51 \pm 0.03$ & $13.20 \pm 0.04$ & & 075821.99+602817.3 & $13.01 \pm 0.03$ & $12.80 \pm 0.03$ & & $-39.2 \pm 2.9$ & $19.1 \pm 7.2$\\
07582312+4640220 & $14.47 \pm 0.03$ & $13.91 \pm 0.03$ & $13.63 \pm 0.04$ & & 075823.16+464021.0 & $13.41 \pm 0.02$ & $13.15 \pm 0.03$ & & $33.4 \pm 4.1$ & $-86.8 \pm 7.7$\\
07582352+5046066 & $15.86 \pm 0.09$ & $15.30 \pm 0.12$ & $14.78 \pm 0.10$ & & 075823.45+504606.0 & $14.59 \pm 0.03$ & $14.35 \pm 0.05$ & & $-64.2 \pm 5.2$ & $-59.0 \pm 9.5$\\
07582442+6024209 & $13.49 \pm 0.03$ & $12.90 \pm 0.03$ & $12.61 \pm 0.03$ & & 075824.38+602420.7 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $-28.4 \pm 2.6$ & $-19.5 \pm 6.8$\\
07582534+1448592 & $16.21 \pm 0.09$ & $15.55 \pm 0.12$ & $15.21 \pm 0.16$ & & 075825.27+144858.5 & $14.90 \pm 0.04$ & $14.60 \pm 0.06$ & & $-76.9 \pm 18.0$ & $-54.2 \pm 17.3$\\
07582545+4636024 & $16.23 \pm 0.08$ & $15.63 \pm 0.10$ & $15.19 \pm 0.13$ & & 075825.49+463601.5 & $14.86 \pm 0.03$ & $14.64 \pm 0.05$ & & $38.2 \pm 8.1$ & $-78.6 \pm 16.4$\\
07582588-8108280 & $14.60 \pm 0.03$ & $13.94 \pm 0.05$ & $13.54 \pm 0.04$ & & 075825.75-810827.5 & $13.39 \pm 0.03$ & $13.18 \pm 0.03$ & & $-29.1 \pm 1.0$ & $47.5 \pm 7.1$\\
07582655+4712066 & $16.57 \pm 0.11$ & $15.91 \pm 0.13$ & $15.45 \pm 0.16$ & & 075826.62+471206.2 & $15.22 \pm 0.04$ & $15.02 \pm 0.08$ & & $64.0 \pm 10.3$ & $-28.5 \pm 19.7$\\
07582800-7340583 & $15.88 \pm 0.08$ & $15.38 \pm 0.11$ & $15.09 \pm 0.14$ & & 075828.10-734058.3 & $14.80 \pm 0.03$ & $14.60 \pm 0.04$ & & $42.4 \pm 2.0$ & $4.8 \pm 9.5$\\
07582860+6533592 & $16.09 \pm 0.09$ & $15.48 \pm 0.12$ & $15.14 \pm 0.13$ & & 075828.66+653359.3 & $14.95 \pm 0.03$ & $14.78 \pm 0.05$ & & $35.5 \pm 4.0$ & $13.0 \pm 17.9$\\
07583007+1030102 & $16.03 \pm 0.09$ & $15.36 \pm 0.11$ & $14.90 \pm 0.13$ & & 075829.98+103011.0 & $14.66 \pm 0.03$ & $14.44 \pm 0.06$ & & $-135.4 \pm 10.5$ & $74.6 \pm 11.2$\\
07583046+1530004 & $10.43 \pm 0.02$ & $9.87 \pm 0.02$ & $9.56 \pm 0.02$ & & 075830.39+152959.1 & $9.33 \pm 0.02$ & $9.12 \pm 0.02$ & & $-79.5 \pm 5.4$ & $-107.6 \pm 7.2$\\
07583093+4245562 & $15.69 \pm 0.05$ & $15.15 \pm 0.06$ & $14.82 \pm 0.08$ & & 075830.88+424555.3 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $-46.1 \pm 5.5$ & $-76.0 \pm 8.8$\\
07583098+1530146 & $9.97 \pm 0.02$ & $9.38 \pm 0.02$ & $9.10 \pm 0.01$ & & 075830.91+153013.3 & $8.84 \pm 0.02$ & $8.63 \pm 0.02$ & & $-79.6 \pm 5.3$ & $-106.4 \pm 7.1$\\
07583246+6848500 & $16.68 \pm 0.15$ & $15.69 \pm 0.12$ & $15.00 \pm 0.11$ & & 075832.39+684849.3 & $14.83 \pm 0.04$ & $14.60 \pm 0.06$ & & $-32.6 \pm 3.1$ & $-57.8 \pm 14.8$\\
07583252+4313207 & $13.93 \pm 0.02$ & $13.39 \pm 0.03$ & $13.08 \pm 0.03$ & & 075832.51+431319.7 & $12.92 \pm 0.02$ & $12.76 \pm 0.03$ & & $-14.9 \pm 4.1$ & $-85.3 \pm 6.8$\\
07583313+2435511 & $16.56 \pm 0.11$ & $16.03 \pm 0.15$ & $15.57 \pm 0.19$ & & 075833.00+243551.8 & $14.90 \pm 0.04$ & $14.49 \pm 0.06$ & & $-136.3 \pm 15.4$ & $57.5 \pm 17.6$\\
07583430+0902473 & $15.76 \pm 0.07$ & $15.24 \pm 0.11$ & $14.97 \pm 0.15$ & & 075834.31+090246.6 & $14.63 \pm 0.03$ & $14.44 \pm 0.05$ & & $23.6 \pm 9.2$ & $-57.0 \pm 9.7$\\
07583442+4616395 & $12.67 \pm 0.02$ & $12.12 \pm 0.02$ & $11.82 \pm 0.02$ & & 075834.35+461639.0 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $-66.1 \pm 3.9$ & $-41.1 \pm 7.1$\\
07583469+1852187 & $13.92 \pm 0.03$ & $13.32 \pm 0.04$ & $12.97 \pm 0.03$ & & 075834.67+185218.2 & $12.81 \pm 0.02$ & $12.64 \pm 0.03$ & & $-23.8 \pm 7.2$ & $-47.6 \pm 7.1$\\
07583475+0319462 & $15.51 \pm 0.06$ & $14.77 \pm 0.06$ & $14.48 \pm 0.08$ & & 075834.79+031946.1 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $48.9 \pm 8.9$ & $-15.5 \pm 8.9$\\
07583805+3853402 & $16.69 \pm 0.14$ & $16.02 \pm 0.14$ & $15.61 \pm 0.19$ & & 075837.80+385340.4 & $15.37 \pm 0.04$ & $15.16 \pm 0.08$ & & $-269.9 \pm 16.1$ & $14.9 \pm 23.7$\\
07583927+0236350 & $12.87 \pm 0.02$ & $12.28 \pm 0.03$ & $12.01 \pm 0.03$ & & 075839.30+023635.4 & $11.83 \pm 0.02$ & $11.63 \pm 0.02$ & & $34.2 \pm 9.4$ & $41.4 \pm 7.6$\\
07583928+2150473 & $14.48 \pm 0.03$ & $13.89 \pm 0.04$ & $13.57 \pm 0.04$ & & 075839.27+215046.8 & $13.36 \pm 0.02$ & $13.19 \pm 0.03$ & & $-12.9 \pm 6.5$ & $-42.4 \pm 7.3$\\
07583957+4932586 & $13.56 \pm 0.02$ & $13.04 \pm 0.03$ & $12.71 \pm 0.03$ & & 075839.54+493259.1 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $-18.8 \pm 3.3$ & $45.1 \pm 7.1$\\
07584245+3155569 & $14.55 \pm 0.03$ & $13.98 \pm 0.03$ & $13.61 \pm 0.04$ & & 075842.41+315556.7 & $13.34 \pm 0.03$ & $13.12 \pm 0.03$ & & $-36.8 \pm 5.0$ & $-16.7 \pm 7.1$\\
07584471+3051494 & $14.90 \pm 0.04$ & $14.25 \pm 0.05$ & $13.81 \pm 0.05$ & & 075844.68+305148.6 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $-31.7 \pm 5.2$ & $-68.3 \pm 7.2$\\
07584540+1952088 & $16.20 \pm 0.09$ & $15.51 \pm 0.12$ & $15.15 \pm 0.12$ & & 075845.35+195208.1 & $14.98 \pm 0.05$ & $14.67 \pm 0.07$ & & $-66.4 \pm 15.4$ & $-68.0 \pm 16.9$\\
07584597+5817330 & $13.82 \pm 0.03$ & $13.20 \pm 0.03$ & $12.89 \pm 0.03$ & & 075846.05+581731.2 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $63.1 \pm 3.1$ & $-177.8 \pm 9.7$\\
07584671+1356179 & $14.64 \pm 0.03$ & $14.06 \pm 0.04$ & $13.75 \pm 0.05$ & & 075846.72+135617.3 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $8.9 \pm 6.0$ & $-47.4 \pm 6.9$\\
07584904-6338388 & $14.46 \pm 0.03$ & $13.89 \pm 0.03$ & $13.59 \pm 0.05$ & & 075849.02-633838.5 & $13.43 \pm 0.02$ & $13.24 \pm 0.02$ & & $-13.2 \pm 2.1$ & $33.5 \pm 7.0$\\
07585101+6509232 & $16.30 \pm 0.10$ & $15.70 \pm 0.15$ & $15.41 \pm 0.16$ & & 075850.92+650921.4 & $15.01 \pm 0.03$ & $14.81 \pm 0.05$ & & $-52.3 \pm 4.9$ & $-173.8 \pm 24.4$\\
07585116+5601343 & $15.14 \pm 0.05$ & $14.59 \pm 0.06$ & $14.24 \pm 0.06$ & & 075851.15+560133.8 & $14.06 \pm 0.03$ & $13.86 \pm 0.04$ & & $-14.0 \pm 3.5$ & $-45.5 \pm 9.4$\\
07585217+3301527 & $15.57 \pm 0.07$ & $14.95 \pm 0.08$ & $14.64 \pm 0.10$ & & 075852.26+330151.6 & $14.41 \pm 0.03$ & $14.12 \pm 0.05$ & & $89.8 \pm 6.7$ & $-92.0 \pm 8.2$\\
07585336+8054224 & $14.94 \pm 0.04$ & $14.40 \pm 0.04$ & $14.08 \pm 0.05$ & & 075853.49+805422.5 & $13.80 \pm 0.02$ & $13.61 \pm 0.03$ & & $29.1 \pm 1.1$ & $8.8 \pm 7.3$\\
07585348+7347076 & $14.20 \pm 0.02$ & $13.57 \pm 0.04$ & $13.27 \pm 0.04$ & & 075853.45+734705.6 & $13.03 \pm 0.03$ & $12.86 \pm 0.02$ & & $-11.0 \pm 1.2$ & $-170.1 \pm 8.9$\\
07585729+2452017 & $14.93 \pm 0.03$ & $14.40 \pm 0.04$ & $14.01 \pm 0.05$ & & 075857.34+245200.6 & $13.81 \pm 0.03$ & $13.62 \pm 0.04$ & & $50.1 \pm 5.8$ & $-90.2 \pm 7.5$\\
07590111+6324577 & $15.34 \pm 0.05$ & $14.81 \pm 0.07$ & $14.45 \pm 0.07$ & & 075901.16+632457.5 & $14.17 \pm 0.03$ & $14.00 \pm 0.04$ & & $33.2 \pm 2.8$ & $-20.0 \pm 7.9$\\
07590189+4121559 & $16.04 \pm 0.06$ & $15.41 \pm 0.09$ & $15.07 \pm 0.11$ & & 075901.96+412156.5 & $14.85 \pm 0.03$ & $14.64 \pm 0.06$ & & $76.9 \pm 7.0$ & $53.3 \pm 11.1$\\
07590214+0317580 & $14.97 \pm 0.04$ & $14.36 \pm 0.06$ & $13.98 \pm 0.05$ & & 075902.12+031758.2 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $-32.7 \pm 7.7$ & $24.9 \pm 7.7$\\
07590233+0600117 & $13.44 \pm 0.02$ & $12.85 \pm 0.02$ & $12.57 \pm 0.02$ & & 075902.32+060010.5 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $-6.3 \pm 7.6$ & $-110.4 \pm 8.9$\\
07590256+7944314 & $14.60 \pm 0.03$ & $14.02 \pm 0.04$ & $13.69 \pm 0.04$ & & 075902.46+794430.9 & $13.49 \pm 0.02$ & $13.25 \pm 0.03$ & & $-26.5 \pm 1.0$ & $-42.6 \pm 7.3$\\
07590388+2110500 & $15.79 \pm 0.07$ & $15.26 \pm 0.08$ & $14.91 \pm 0.10$ & & 075903.87+211049.4 & $14.73 \pm 0.03$ & $14.56 \pm 0.07$ & & $-9.3 \pm 9.7$ & $-53.6 \pm 10.3$\\
07590621+0718359 & $13.67 \pm 0.03$ & $13.15 \pm 0.03$ & $12.86 \pm 0.03$ & & 075906.19+071835.1 & $12.67 \pm 0.02$ & $12.45 \pm 0.02$ & & $-25.9 \pm 6.9$ & $-68.2 \pm 8.7$\\
07590689+3036186 & $13.79 \pm 0.02$ & $13.25 \pm 0.03$ & $12.94 \pm 0.03$ & & 075906.92+303618.1 & $12.76 \pm 0.02$ & $12.58 \pm 0.03$ & & $39.9 \pm 5.6$ & $-46.4 \pm 6.4$\\
07590747+2342106 & $14.56 \pm 0.04$ & $13.94 \pm 0.04$ & $13.64 \pm 0.04$ & & 075907.47+234210.2 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $-9.6 \pm 7.1$ & $-41.7 \pm 7.4$\\
07590890+3325097 & $15.95 \pm 0.08$ & $15.42 \pm 0.10$ & $15.03 \pm 0.11$ & & 075908.83+332509.4 & $14.88 \pm 0.03$ & $14.54 \pm 0.05$ & & $-75.8 \pm 7.4$ & $-24.3 \pm 9.6$\\
07590994-7235368 & $14.19 \pm 0.03$ & $13.53 \pm 0.04$ & $13.24 \pm 0.04$ & & 075909.90-723536.0 & $13.08 \pm 0.02$ & $12.91 \pm 0.02$ & & $-18.5 \pm 1.4$ & $72.8 \pm 7.3$\\
07591043+2427136 & $15.74 \pm 0.05$ & $14.98 \pm 0.05$ & $14.48 \pm 0.07$ & & 075910.43+242710.7 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $-4.8 \pm 6.0$ & $-230.8 \pm 8.5$\\
07591083+2741453 & $16.61 \pm 0.11$ & $15.98 \pm 0.12$ & $15.66 \pm 0.18$ & & 075910.77+274146.6 & $15.08 \pm 0.04$ & $14.88 \pm 0.08$ & & $-66.9 \pm 16.8$ & $108.4 \pm 19.5$\\
07591337+1231318 & $13.67 \pm 0.02$ & $13.12 \pm 0.03$ & $12.83 \pm 0.03$ & & 075913.34+123131.5 & $12.58 \pm 0.02$ & $12.41 \pm 0.03$ & & $-32.4 \pm 5.7$ & $-26.8 \pm 5.8$\\
07591457+7956101 & $14.11 \pm 0.02$ & $13.47 \pm 0.03$ & $13.19 \pm 0.03$ & & 075914.36+795609.6 & $12.99 \pm 0.02$ & $12.77 \pm 0.02$ & & $-51.7 \pm 1.5$ & $-47.2 \pm 7.1$\\
07591624+6330458 & $15.13 \pm 0.04$ & $14.53 \pm 0.05$ & $14.25 \pm 0.05$ & & 075916.31+633046.2 & $14.08 \pm 0.03$ & $13.85 \pm 0.04$ & & $44.8 \pm 3.0$ & $42.7 \pm 8.6$\\
07591635+4232318 & $15.48 \pm 0.04$ & $14.95 \pm 0.06$ & $14.65 \pm 0.08$ & & 075916.38+423231.3 & $14.49 \pm 0.03$ & $14.31 \pm 0.05$ & & $30.6 \pm 5.4$ & $-42.3 \pm 8.7$\\
07591782+0339175 & $12.69 \pm 0.03$ & $12.11 \pm 0.02$ & $11.70 \pm 0.02$ & & 075917.73+033915.9 & $11.47 \pm 0.02$ & $11.27 \pm 0.02$ & & $-136.5 \pm 7.5$ & $-151.6 \pm 7.6$\\
07591894+2657222 & $13.50 \pm 0.02$ & $12.91 \pm 0.02$ & $12.62 \pm 0.02$ & & 075918.87+265721.1 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-85.7 \pm 5.2$ & $-85.0 \pm 6.1$\\
07591925+6412188 & $15.97 \pm 0.06$ & $15.30 \pm 0.07$ & $14.92 \pm 0.10$ & & 075919.17+641218.5 & $14.74 \pm 0.03$ & $14.57 \pm 0.05$ & & $-54.1 \pm 3.4$ & $-31.3 \pm 9.5$\\
07592028+1505470 & $13.97 \pm 0.03$ & $13.37 \pm 0.03$ & $13.10 \pm 0.04$ & & 075920.24+150546.8 & $12.82 \pm 0.02$ & $12.62 \pm 0.03$ & & $-44.5 \pm 5.7$ & $-15.7 \pm 5.9$\\
07592057+4505564 & $13.81 \pm 0.02$ & $13.19 \pm 0.02$ & $12.90 \pm 0.02$ & & 075920.64+450556.0 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $65.3 \pm 4.0$ & $-30.7 \pm 6.4$\\
07592093+1651364 & $16.23 \pm 0.09$ & $15.45 \pm 0.12$ & $15.15 \pm 0.16$ & & 075920.89+165135.4 & $14.74 \pm 0.03$ & $14.56 \pm 0.06$ & & $-41.6 \pm 12.3$ & $-76.8 \pm 12.4$\\
07592115+2941274 & $15.25 \pm 0.04$ & $14.60 \pm 0.05$ & $14.18 \pm 0.05$ & & 075921.12+294127.0 & $13.93 \pm 0.03$ & $13.69 \pm 0.04$ & & $-31.9 \pm 5.8$ & $-36.6 \pm 7.3$\\
07592254+3831547 & $15.17 \pm 0.05$ & $14.53 \pm 0.05$ & $14.20 \pm 0.06$ & & 075922.46+383154.2 & $13.83 \pm 0.03$ & $13.57 \pm 0.04$ & & $-92.8 \pm 5.7$ & $-53.3 \pm 9.1$\\
07592442+4346436 & $16.62 \pm 0.11$ & $15.97 \pm 0.12$ & $15.51 \pm 0.16$ & & 075924.35+434644.1 & $15.29 \pm 0.04$ & $15.07 \pm 0.09$ & & $-61.4 \pm 11.1$ & $46.6 \pm 19.0$\\
07592609+7006550 & $16.62 \pm 0.14$ & $16.01 \pm 0.15$ & $15.30 \pm 0.15$ & & 075926.16+700655.0 & $15.10 \pm 0.04$ & $14.79 \pm 0.06$ & & $30.8 \pm 3.2$ & $-0.3 \pm 18.9$\\
07592630+2821164 & $13.72 \pm 0.02$ & $13.15 \pm 0.03$ & $12.84 \pm 0.02$ & & 075926.26+282115.9 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $-47.8 \pm 5.0$ & $-38.9 \pm 6.0$\\
07592745-8050301 & $14.58 \pm 0.03$ & $13.86 \pm 0.05$ & $13.48 \pm 0.05$ & & 075927.60-805030.2 & $13.12 \pm 0.02$ & $12.91 \pm 0.02$ & & $34.5 \pm 1.1$ & $-7.8 \pm 6.9$\\
07592801+1201453 & $14.39 \pm 0.03$ & $13.83 \pm 0.04$ & $13.44 \pm 0.04$ & & 075928.03+120144.7 & $13.26 \pm 0.03$ & $13.07 \pm 0.03$ & & $24.1 \pm 6.1$ & $-46.4 \pm 7.2$\\
07592947+0323564 & $13.88 \pm 0.02$ & $13.17 \pm 0.02$ & $12.70 \pm 0.02$ & & 075929.43+032356.2 & $12.51 \pm 0.02$ & $12.28 \pm 0.02$ & & $-58.3 \pm 7.1$ & $-13.8 \pm 7.7$\\
07592968+0611097 & $13.75 \pm 0.02$ & $13.20 \pm 0.02$ & $12.90 \pm 0.02$ & & 075929.63+061110.1 & $12.74 \pm 0.02$ & $12.51 \pm 0.03$ & & $-59.7 \pm 8.7$ & $30.8 \pm 7.8$\\
07593170+8017138 & $14.50 \pm 0.03$ & $13.92 \pm 0.04$ & $13.63 \pm 0.04$ & & 075931.68+801713.2 & $13.41 \pm 0.02$ & $13.21 \pm 0.03$ & & $-4.1 \pm 0.8$ & $-64.6 \pm 7.3$\\
07593258+3653175 & $14.84 \pm 0.03$ & $14.11 \pm 0.04$ & $13.70 \pm 0.04$ & & 075932.55+365317.7 & $13.42 \pm 0.03$ & $13.19 \pm 0.03$ & & $-42.2 \pm 6.2$ & $18.2 \pm 7.3$\\
07593313+1858314 & $13.16 \pm 0.02$ & $12.59 \pm 0.02$ & $12.30 \pm 0.02$ & & 075933.09+185830.7 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $-43.0 \pm 5.3$ & $-52.0 \pm 6.5$\\
07593329+6317378 & $16.17 \pm 0.08$ & $15.51 \pm 0.10$ & $15.14 \pm 0.11$ & & 075933.41+631737.6 & $14.90 \pm 0.03$ & $14.65 \pm 0.05$ & & $77.6 \pm 4.5$ & $-21.2 \pm 14.4$\\
07593527+2111197 & $15.41 \pm 0.05$ & $14.89 \pm 0.07$ & $14.44 \pm 0.06$ & & 075935.22+211119.8 & $14.17 \pm 0.03$ & $13.86 \pm 0.04$ & & $-53.4 \pm 6.2$ & $10.5 \pm 6.9$\\
07593541+3927430 & $15.22 \pm 0.05$ & $14.63 \pm 0.06$ & $14.28 \pm 0.07$ & & 075935.37+392740.7 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $-37.7 \pm 5.9$ & $-213.9 \pm 9.6$\\
07593759+1911179 & $15.07 \pm 0.04$ & $14.47 \pm 0.05$ & $14.15 \pm 0.05$ & & 075937.62+191118.0 & $13.84 \pm 0.03$ & $13.64 \pm 0.04$ & & $42.4 \pm 6.4$ & $5.7 \pm 6.9$\\
07593943+2250173 & $15.24 \pm 0.05$ & $14.73 \pm 0.06$ & $14.36 \pm 0.06$ & & 075939.41+225016.8 & $14.21 \pm 0.03$ & $13.98 \pm 0.05$ & & $-18.8 \pm 6.4$ & $-35.4 \pm 7.2$\\
07593954+5809536 & $15.53 \pm 0.07$ & $15.00 \pm 0.08$ & $14.72 \pm 0.09$ & & 075939.50+580953.2 & $14.55 \pm 0.03$ & $14.35 \pm 0.05$ & & $-28.3 \pm 3.9$ & $-43.3 \pm 8.6$\\
07593964+1843547 & $12.53 \pm 0.01$ & $11.97 \pm 0.01$ & $11.68 \pm 0.02$ & & 075939.63+184355.2 & $11.50 \pm 0.02$ & $11.33 \pm 0.02$ & & $-15.7 \pm 5.3$ & $43.2 \pm 6.4$\\
07593980+1518210 & $14.99 \pm 0.05$ & $14.36 \pm 0.04$ & $14.07 \pm 0.06$ & & 075939.75+151821.3 & $13.87 \pm 0.03$ & $13.67 \pm 0.04$ & & $-49.3 \pm 6.2$ & $27.7 \pm 6.5$\\
07594183+4004177 & $13.91 \pm 0.03$ & $13.37 \pm 0.04$ & $13.10 \pm 0.02$ & & 075941.87+400417.8 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $42.6 \pm 4.8$ & $7.4 \pm 8.6$\\
07594268+6833085 & $16.54 \pm 0.13$ & $15.76 \pm 0.12$ & $15.32 \pm 0.14$ & & 075942.56+683308.1 & $14.61 \pm 0.03$ & $14.23 \pm 0.05$ & & $-57.3 \pm 3.4$ & $-35.9 \pm 17.6$\\
07594435+2021302 & $15.38 \pm 0.05$ & $14.77 \pm 0.06$ & $14.41 \pm 0.07$ & & 075944.32+202129.9 & $14.12 \pm 0.03$ & $13.95 \pm 0.04$ & & $-35.5 \pm 7.9$ & $-30.4 \pm 8.0$\\
07594555+6612321 & $15.56 \pm 0.05$ & $14.94 \pm 0.06$ & $14.65 \pm 0.09$ & & 075945.56+661231.3 & $14.35 \pm 0.03$ & $14.11 \pm 0.04$ & & $1.3 \pm 2.4$ & $-74.5 \pm 10.3$\\
07594589+5358411 & $16.46 \pm 0.12$ & $15.78 \pm 0.17$ & $15.14 \pm 0.13$ & & 075945.87+535842.2 & $14.44 \pm 0.03$ & $14.17 \pm 0.04$ & & $-17.6 \pm 6.6$ & $106.6 \pm 20.0$\\
07594787+2151353 & $14.80 \pm 0.03$ & $14.22 \pm 0.04$ & $13.91 \pm 0.04$ & & 075947.85+215135.6 & $13.71 \pm 0.03$ & $13.52 \pm 0.04$ & & $-36.1 \pm 7.5$ & $28.0 \pm 8.3$\\
07594884+1921094 & $14.06 \pm 0.03$ & $13.48 \pm 0.04$ & $13.09 \pm 0.03$ & & 075948.81+192108.6 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $-26.5 \pm 6.5$ & $-78.5 \pm 7.2$\\
07594940+3840356 & $14.32 \pm 0.03$ & $13.64 \pm 0.04$ & $13.36 \pm 0.03$ & & 075949.41+384035.0 & $13.17 \pm 0.03$ & $12.97 \pm 0.03$ & & $11.6 \pm 5.0$ & $-54.3 \pm 7.5$\\
07594983+3521038 & $16.54 \pm 0.11$ & $15.94 \pm 0.21$ & $15.38 \pm 0.13$ & & 075949.23+352102.6 & $15.18 \pm 0.04$ & $14.86 \pm 0.07$ & & $-720.9 \pm 23.4$ & $-124.9 \pm 22.5$\\
07595209-6724311 & $14.80 \pm 0.04$ & $14.20 \pm 0.04$ & $13.88 \pm 0.05$ & & 075952.07-672430.6 & $13.72 \pm 0.02$ & $13.51 \pm 0.03$ & & $-7.3 \pm 1.8$ & $47.1 \pm 8.9$\\
07595415+2211084 & $15.12 \pm 0.04$ & $14.59 \pm 0.04$ & $14.19 \pm 0.05$ & & 075954.17+221108.1 & $14.00 \pm 0.03$ & $13.78 \pm 0.04$ & & $33.7 \pm 7.8$ & $-27.2 \pm 8.8$\\
07595489-6553526 & $15.04 \pm 0.04$ & $14.34 \pm 0.05$ & $13.98 \pm 0.06$ & & 075954.86-655352.2 & $13.77 \pm 0.03$ & $13.49 \pm 0.03$ & & $-19.2 \pm 2.3$ & $38.4 \pm 8.0$\\
07595496+4700191 & $14.86 \pm 0.04$ & $14.32 \pm 0.04$ & $14.05 \pm 0.05$ & & 075954.97+470018.7 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $7.1 \pm 4.3$ & $-39.2 \pm 7.2$\\
07595765+4613299 & $13.23 \pm 0.02$ & $12.68 \pm 0.02$ & $12.38 \pm 0.02$ & & 075957.38+461327.5 & $12.16 \pm 0.02$ & $11.95 \pm 0.02$ & & $-245.9 \pm 6.7$ & $-208.9 \pm 8.5$\\
07595961+3256465 & $13.25 \pm 0.02$ & $12.67 \pm 0.03$ & $12.38 \pm 0.02$ & & 075959.62+325646.1 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $15.8 \pm 5.4$ & $-38.1 \pm 8.0$\\
08000085+1718019 & $14.50 \pm 0.03$ & $13.94 \pm 0.03$ & $13.67 \pm 0.05$ & & 080000.87+171801.4 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $23.7 \pm 5.8$ & $-37.2 \pm 6.9$\\
08000154+5743548 & $14.95 \pm 0.04$ & $14.31 \pm 0.05$ & $13.93 \pm 0.05$ & & 080001.57+574354.1 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $24.5 \pm 3.8$ & $-59.8 \pm 7.7$\\
08000195+2705589 & $15.92 \pm 0.06$ & $15.24 \pm 0.08$ & $14.97 \pm 0.10$ & & 080001.87+270558.8 & $14.75 \pm 0.03$ & $14.45 \pm 0.06$ & & $-87.9 \pm 7.3$ & $-8.8 \pm 9.1$\\
08000306-6821166 & $12.63 \pm 0.02$ & $12.06 \pm 0.02$ & $11.77 \pm 0.02$ & & 080002.99-682115.6 & $11.62 \pm 0.02$ & $11.44 \pm 0.02$ & & $-38.0 \pm 2.3$ & $101.4 \pm 9.0$\\
08000393+3715568 & $16.26 \pm 0.10$ & $15.65 \pm 0.13$ & $15.20 \pm 0.12$ & & 080003.97+371556.1 & $15.04 \pm 0.04$ & $14.68 \pm 0.06$ & & $50.2 \pm 11.9$ & $-68.0 \pm 17.1$\\
08000511+4556352 & $15.96 \pm 0.07$ & $15.35 \pm 0.07$ & $15.06 \pm 0.11$ & & 080005.15+455635.4 & $14.90 \pm 0.03$ & $14.65 \pm 0.05$ & & $34.3 \pm 5.8$ & $22.5 \pm 10.0$\\
08000689+8315268 & $12.38 \pm 0.02$ & $11.83 \pm 0.01$ & $11.54 \pm 0.02$ & & 080007.77+831525.8 & $11.37 \pm 0.02$ & $11.17 \pm 0.02$ & & $137.0 \pm 3.3$ & $-83.4 \pm 7.2$\\
08000757+3834585 & $14.80 \pm 0.04$ & $14.24 \pm 0.05$ & $13.83 \pm 0.05$ & & 080007.58+383457.9 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $16.1 \pm 5.3$ & $-65.5 \pm 7.9$\\
08000759+2638559 & $13.42 \pm 0.02$ & $12.78 \pm 0.02$ & $12.50 \pm 0.02$ & & 080007.55+263854.9 & $12.32 \pm 0.02$ & $12.10 \pm 0.02$ & & $-41.6 \pm 5.0$ & $-83.6 \pm 6.1$\\
08000796+0222164 & $14.72 \pm 0.03$ & $14.17 \pm 0.05$ & $13.89 \pm 0.05$ & & 080007.98+022215.5 & $13.60 \pm 0.03$ & $13.36 \pm 0.03$ & & $23.5 \pm 7.5$ & $-81.1 \pm 7.8$\\
08001098+2955402 & $14.29 \pm 0.02$ & $13.74 \pm 0.03$ & $13.42 \pm 0.03$ & & 080010.91+295539.4 & $13.26 \pm 0.03$ & $13.02 \pm 0.03$ & & $-77.7 \pm 6.1$ & $-62.4 \pm 7.0$\\
08001135+1614246 & $15.24 \pm 0.05$ & $14.67 \pm 0.06$ & $14.33 \pm 0.08$ & & 080011.38+161424.6 & $14.16 \pm 0.03$ & $13.91 \pm 0.05$ & & $33.2 \pm 6.3$ & $-5.1 \pm 7.3$\\
08001239+1837187 & $14.94 \pm 0.04$ & $14.38 \pm 0.05$ & $14.07 \pm 0.05$ & & 080012.33+183719.7 & $13.76 \pm 0.03$ & $13.59 \pm 0.04$ & & $-86.9 \pm 8.1$ & $93.4 \pm 8.8$\\
08001242-6926104 & $15.78 \pm 0.08$ & $15.06 \pm 0.09$ & $14.59 \pm 0.10$ & & 080012.58-692611.1 & $14.27 \pm 0.02$ & $14.02 \pm 0.03$ & & $82.8 \pm 4.4$ & $-64.4 \pm 10.1$\\
08001398+2255229 & $13.63 \pm 0.03$ & $13.01 \pm 0.04$ & $12.72 \pm 0.03$ & & 080013.99+225522.4 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $9.4 \pm 6.7$ & $-49.6 \pm 7.0$\\
08001639+2505061 & $13.78 \pm 0.02$ & $13.23 \pm 0.03$ & $12.85 \pm 0.03$ & & 080016.38+250504.6 & $12.64 \pm 0.02$ & $12.41 \pm 0.02$ & & $-2.7 \pm 5.1$ & $-116.1 \pm 6.4$\\
08001902+1222132 & $15.91 \pm 0.08$ & $15.38 \pm 0.11$ & $15.08 \pm 0.15$ & & 080018.99+122212.6 & $14.88 \pm 0.04$ & $14.65 \pm 0.06$ & & $-32.5 \pm 9.2$ & $-48.7 \pm 9.8$\\
08001910+2046284 & $13.78 \pm 0.03$ & $13.14 \pm 0.03$ & $12.86 \pm 0.02$ & & 080019.18+204628.2 & $12.69 \pm 0.03$ & $12.48 \pm 0.03$ & & $106.3 \pm 6.9$ & $-22.7 \pm 7.1$\\
08002170-8044096 & $14.39 \pm 0.03$ & $13.71 \pm 0.04$ & $13.29 \pm 0.03$ & & 080021.59-804409.4 & $13.11 \pm 0.02$ & $12.92 \pm 0.02$ & & $-26.5 \pm 0.9$ & $22.9 \pm 7.8$\\
08002286+1717062 & $13.79 \pm 0.03$ & $13.15 \pm 0.03$ & $12.80 \pm 0.03$ & & 080022.81+171706.1 & $12.57 \pm 0.02$ & $12.36 \pm 0.02$ & & $-59.5 \pm 5.5$ & $-14.4 \pm 6.4$\\
08002296+4203542 & $16.44 \pm 0.09$ & $15.85 \pm 0.12$ & $15.51 \pm 0.17$ & & 080022.89+420353.5 & $15.21 \pm 0.04$ & $14.99 \pm 0.07$ & & $-66.5 \pm 11.7$ & $-60.9 \pm 18.5$\\
08002505+6538055 & $12.91 \pm 0.02$ & $12.34 \pm 0.03$ & $12.05 \pm 0.02$ & & 080025.13+653805.5 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $44.9 \pm 2.2$ & $3.0 \pm 7.7$\\
08002545-8613285 & $16.56 \pm 0.16$ & $15.30 \pm 0.12$ & $14.45 \pm 0.09$ & & 080025.40-861324.0 & $13.98 \pm 0.03$ & $13.70 \pm 0.03$ & & $-4.4 \pm 0.3$ & $421.0 \pm 14.1$\\
08002733+6537509 & $16.61 \pm 0.15$ & $16.02 \pm 0.19$ & $15.00 \pm 0.12$ & & 080027.39+653750.6 & $14.52 \pm 0.03$ & $14.25 \pm 0.04$ & & $36.9 \pm 3.5$ & $-27.4 \pm 14.6$\\
08002758+5511346 & $14.62 \pm 0.03$ & $13.82 \pm 0.02$ & $13.36 \pm 0.03$ & & 080027.56+551133.4 & $12.90 \pm 0.02$ & $12.54 \pm 0.02$ & & $-14.0 \pm 2.8$ & $-104.8 \pm 6.8$\\
08002927+1734358 & $14.61 \pm 0.03$ & $13.95 \pm 0.04$ & $13.57 \pm 0.05$ & & 080029.23+173435.6 & $13.39 \pm 0.03$ & $13.17 \pm 0.03$ & & $-48.9 \pm 6.3$ & $-17.9 \pm 6.1$\\
08002998+2904029 & $14.65 \pm 0.03$ & $14.00 \pm 0.03$ & $13.68 \pm 0.04$ & & 080029.99+290401.9 & $13.45 \pm 0.03$ & $13.28 \pm 0.03$ & & $1.5 \pm 5.1$ & $-78.1 \pm 7.1$\\
08003362+2056120 & $14.86 \pm 0.04$ & $14.27 \pm 0.04$ & $13.96 \pm 0.05$ & & 080033.60+205611.8 & $13.76 \pm 0.03$ & $13.56 \pm 0.04$ & & $-33.2 \pm 7.6$ & $-26.4 \pm 7.6$\\
08003573+4543192 & $15.90 \pm 0.06$ & $15.20 \pm 0.07$ & $14.91 \pm 0.10$ & & 080035.65+454319.5 & $14.68 \pm 0.03$ & $14.46 \pm 0.05$ & & $-72.7 \pm 5.6$ & $34.2 \pm 9.1$\\
08003636+3316352 & $12.67 \pm 0.03$ & $12.15 \pm 0.03$ & $11.84 \pm 0.03$ & & 080036.34+331634.5 & $11.57 \pm 0.02$ & $11.38 \pm 0.02$ & & $-18.9 \pm 6.1$ & $-61.7 \pm 7.6$\\
08003692+1224345 & $14.73 \pm 0.03$ & $14.20 \pm 0.05$ & $13.93 \pm 0.05$ & & 080036.89+122434.1 & $13.68 \pm 0.03$ & $13.39 \pm 0.03$ & & $-29.5 \pm 6.1$ & $-30.8 \pm 6.4$\\
08003777+4427524 & $16.75 \pm 0.21$ & $15.59 \pm 0.14$ & $14.89 \pm 0.13$ & & 080037.84+442752.1 & $14.53 \pm 0.03$ & $14.28 \pm 0.05$ & & $61.6 \pm 8.6$ & $-21.8 \pm 18.1$\\
08003827+1249088 & $12.97 \pm 0.02$ & $12.45 \pm 0.02$ & $12.18 \pm 0.02$ & & 080038.18+124907.8 & $11.99 \pm 0.02$ & $11.79 \pm 0.02$ & & $-93.1 \pm 5.9$ & $-80.3 \pm 5.9$\\
08003850+3828058 & $16.00 \pm 0.09$ & $15.40 \pm 0.12$ & $15.11 \pm 0.13$ & & 080038.54+382806.3 & $14.44 \pm 0.03$ & $14.14 \pm 0.05$ & & $49.2 \pm 7.3$ & $49.4 \pm 10.9$\\
08003867+2646121 & $12.38 \pm 0.02$ & $11.82 \pm 0.02$ & $11.53 \pm 0.02$ & & 080038.63+264611.3 & $11.36 \pm 0.02$ & $11.16 \pm 0.02$ & & $-38.6 \pm 5.4$ & $-70.2 \pm 6.6$\\
08003928+7137045 & $16.83 \pm 0.16$ & $15.84 \pm 0.14$ & $15.37 \pm 0.15$ & & 080039.07+713704.1 & $14.91 \pm 0.03$ & $14.57 \pm 0.05$ & & $-84.6 \pm 3.4$ & $-38.5 \pm 18.7$\\
08004031+2814296 & $14.06 \pm 0.02$ & $13.51 \pm 0.03$ & $13.18 \pm 0.03$ & & 080040.27+281428.9 & $13.02 \pm 0.02$ & $12.79 \pm 0.03$ & & $-41.5 \pm 5.0$ & $-54.0 \pm 6.8$\\
08004127+2419546 & $15.89 \pm 0.06$ & $15.33 \pm 0.08$ & $15.04 \pm 0.11$ & & 080041.23+241954.3 & $14.88 \pm 0.03$ & $14.70 \pm 0.07$ & & $-40.5 \pm 8.4$ & $-29.5 \pm 9.4$\\
08004408+2116426 & $15.02 \pm 0.04$ & $14.41 \pm 0.05$ & $14.04 \pm 0.06$ & & 080044.05+211641.5 & $13.81 \pm 0.03$ & $13.63 \pm 0.04$ & & $-40.8 \pm 7.0$ & $-98.1 \pm 9.5$\\
08004467+1838177 & $15.87 \pm 0.06$ & $15.33 \pm 0.09$ & $14.95 \pm 0.12$ & & 080044.74+183817.2 & $14.56 \pm 0.03$ & $14.34 \pm 0.05$ & & $89.3 \pm 9.0$ & $-52.3 \pm 10.7$\\
08004551-0013173 & $15.08 \pm 0.04$ & $14.48 \pm 0.07$ & $14.13 \pm 0.07$ & & 080045.46-001317.6 & $13.94 \pm 0.03$ & $13.67 \pm 0.03$ & & $-63.8 \pm 7.1$ & $-29.7 \pm 7.7$\\
08004576-8209071 & $13.99 \pm 0.02$ & $13.29 \pm 0.02$ & $12.96 \pm 0.03$ & & 080045.56-820905.9 & $12.74 \pm 0.02$ & $12.57 \pm 0.02$ & & $-40.6 \pm 1.1$ & $115.2 \pm 9.1$\\
08004647+2111014 & $14.89 \pm 0.03$ & $14.31 \pm 0.04$ & $14.01 \pm 0.05$ & & 080046.51+211100.8 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $49.1 \pm 6.9$ & $-53.4 \pm 8.3$\\
08004655+5720142 & $15.09 \pm 0.04$ & $14.48 \pm 0.04$ & $14.08 \pm 0.06$ & & 080046.52+572013.2 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $-22.8 \pm 3.0$ & $-88.0 \pm 7.1$\\
08005158+2843036 & $14.01 \pm 0.02$ & $13.44 \pm 0.02$ & $13.16 \pm 0.03$ & & 080051.53+284302.5 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $-54.4 \pm 5.0$ & $-88.6 \pm 6.3$\\
08005301+2622232 & $15.11 \pm 0.04$ & $14.57 \pm 0.05$ & $14.30 \pm 0.06$ & & 080053.04+262222.1 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $37.7 \pm 5.8$ & $-87.3 \pm 7.1$\\
08005320+6344399 & $15.34 \pm 0.05$ & $14.84 \pm 0.08$ & $14.51 \pm 0.06$ & & 080053.25+634439.9 & $14.32 \pm 0.03$ & $14.15 \pm 0.04$ & & $31.6 \pm 2.9$ & $1.2 \pm 8.3$\\
08005407+1438318 & $14.68 \pm 0.03$ & $13.97 \pm 0.03$ & $13.59 \pm 0.04$ & & 080054.03+143832.0 & $13.36 \pm 0.03$ & $13.19 \pm 0.03$ & & $-53.4 \pm 6.1$ & $16.9 \pm 6.3$\\
08005479+4018447 & $14.74 \pm 0.03$ & $14.08 \pm 0.05$ & $13.76 \pm 0.04$ & & 080054.75+401844.3 & $13.59 \pm 0.03$ & $13.36 \pm 0.03$ & & $-44.7 \pm 6.4$ & $-38.8 \pm 7.6$\\
08005509+0153392 & $15.89 \pm 0.08$ & $15.29 \pm 0.12$ & $14.94 \pm 0.15$ & & 080055.08+015339.9 & $14.56 \pm 0.03$ & $14.38 \pm 0.05$ & & $-9.6 \pm 10.8$ & $67.8 \pm 10.4$\\
08005672+2508158 & $15.82 \pm 0.06$ & $15.25 \pm 0.07$ & $14.87 \pm 0.09$ & & 080056.68+250815.3 & $14.71 \pm 0.03$ & $14.52 \pm 0.05$ & & $-43.0 \pm 7.2$ & $-34.3 \pm 9.6$\\
08005741+2531327 & $16.50 \pm 0.10$ & $15.86 \pm 0.12$ & $15.52 \pm 0.18$ & & 080057.31+253132.9 & $15.17 \pm 0.04$ & $14.96 \pm 0.08$ & & $-109.1 \pm 16.7$ & $19.2 \pm 21.5$\\
08005846+0725579 & $12.60 \pm 0.02$ & $11.99 \pm 0.03$ & $11.66 \pm 0.02$ & & 080058.46+072556.7 & $11.47 \pm 0.02$ & $11.28 \pm 0.02$ & & $12.6 \pm 7.5$ & $-114.1 \pm 7.3$\\
08010242+0508514 & $15.24 \pm 0.05$ & $14.73 \pm 0.07$ & $14.43 \pm 0.10$ & & 080102.39+050851.0 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $-45.7 \pm 10.6$ & $-33.8 \pm 9.3$\\
08010286+1154503 & $15.56 \pm 0.06$ & $14.95 \pm 0.08$ & $14.66 \pm 0.11$ & & 080102.84+115449.8 & $14.48 \pm 0.03$ & $14.21 \pm 0.05$ & & $-25.6 \pm 8.0$ & $-36.9 \pm 8.3$\\
08010480+3657250 & $16.32 \pm 0.09$ & $15.79 \pm 0.15$ & $15.23 \pm 0.13$ & & 080104.73+365723.5 & $15.04 \pm 0.04$ & $14.74 \pm 0.06$ & & $-84.1 \pm 12.6$ & $-143.0 \pm 19.0$\\
08010666+1404072 & $15.73 \pm 0.07$ & $15.17 \pm 0.08$ & $14.83 \pm 0.12$ & & 080106.61+140407.0 & $14.58 \pm 0.03$ & $14.29 \pm 0.05$ & & $-49.2 \pm 7.5$ & $-15.1 \pm 8.0$\\
08010737+7246063 & $14.49 \pm 0.03$ & $13.89 \pm 0.04$ & $13.58 \pm 0.05$ & & 080107.36+724605.5 & $13.37 \pm 0.03$ & $13.15 \pm 0.03$ & & $-3.4 \pm 1.4$ & $-73.6 \pm 6.9$\\
08011042-6730302 & $14.69 \pm 0.04$ & $14.07 \pm 0.04$ & $13.80 \pm 0.05$ & & 080110.42-673029.4 & $13.64 \pm 0.02$ & $13.46 \pm 0.03$ & & $1.5 \pm 1.8$ & $72.2 \pm 9.3$\\
08011101+0136025 & $15.29 \pm 0.07$ & $14.78 \pm 0.07$ & $14.50 \pm 0.10$ & & 080111.04+013602.2 & $14.29 \pm 0.03$ & $14.03 \pm 0.04$ & & $36.9 \pm 9.1$ & $-31.1 \pm 9.1$\\
08011219+4858385 & $16.14 \pm 0.11$ & $15.31 \pm 0.13$ & $14.81 \pm 0.12$ & & 080112.25+485839.0 & $14.19 \pm 0.03$ & $13.89 \pm 0.04$ & & $52.0 \pm 5.3$ & $44.4 \pm 11.5$\\
08011631+3404182 & $14.37 \pm 0.03$ & $13.81 \pm 0.04$ & $13.54 \pm 0.04$ & & 080116.25+340417.0 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $-72.9 \pm 6.0$ & $-119.9 \pm 8.9$\\
08011664+4450446 & $11.51 \pm 0.02$ & $10.95 \pm 0.01$ & $10.64 \pm 0.02$ & & 080116.40+445038.4 & $10.48 \pm 0.02$ & $10.31 \pm 0.02$ & & $-213.9 \pm 5.7$ & $-510.8 \pm 13.6$\\
08011676+2338417 & $15.30 \pm 0.04$ & $14.65 \pm 0.05$ & $14.33 \pm 0.06$ & & 080116.73+233841.5 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $-37.5 \pm 7.2$ & $-19.0 \pm 9.0$\\
08011699+0650355 & $15.76 \pm 0.06$ & $15.18 \pm 0.10$ & $14.87 \pm 0.10$ & & 080116.98+065036.1 & $14.64 \pm 0.03$ & $14.38 \pm 0.05$ & & $-11.0 \pm 9.6$ & $59.7 \pm 10.7$\\
08011722+7055171 & $13.20 \pm 0.02$ & $12.65 \pm 0.02$ & $12.38 \pm 0.02$ & & 080116.93+705515.1 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $-121.7 \pm 3.1$ & $-166.2 \pm 7.9$\\
08011894+1628057 & $12.94 \pm 0.02$ & $12.40 \pm 0.02$ & $12.11 \pm 0.02$ & & 080118.93+162805.2 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $-4.3 \pm 5.4$ & $-38.7 \pm 6.4$\\
08011933+0038545 & $15.57 \pm 0.07$ & $14.79 \pm 0.06$ & $14.51 \pm 0.11$ & & 080119.28+003854.4 & $14.32 \pm 0.03$ & $14.11 \pm 0.04$ & & $-71.2 \pm 9.2$ & $-7.9 \pm 9.8$\\
08011994+6939540 & $15.84 \pm 0.06$ & $15.19 \pm 0.06$ & $14.87 \pm 0.09$ & & 080119.83+693953.3 & $14.69 \pm 0.03$ & $14.43 \pm 0.05$ & & $-48.8 \pm 2.5$ & $-58.4 \pm 9.5$\\
08012033+2556462 & $15.83 \pm 0.07$ & $15.24 \pm 0.10$ & $14.70 \pm 0.10$ & & 080120.30+255645.6 & $14.42 \pm 0.03$ & $14.22 \pm 0.05$ & & $-31.9 \pm 7.8$ & $-52.3 \pm 9.3$\\
08012112+5624042 & $11.77 \pm 0.02$ & $11.16 \pm 0.02$ & $10.83 \pm 0.02$ & & 080121.10+562400.9 & $10.60 \pm 0.02$ & $10.39 \pm 0.02$ & & $-19.3 \pm 2.4$ & $-285.7 \pm 10.0$\\
08012157+6134516 & $16.31 \pm 0.11$ & $15.55 \pm 0.11$ & $15.20 \pm 0.12$ & & 080121.54+613450.2 & $15.04 \pm 0.03$ & $14.86 \pm 0.06$ & & $-23.8 \pm 5.3$ & $-134.3 \pm 17.9$\\
08012345+6148306 & $15.63 \pm 0.06$ & $15.06 \pm 0.09$ & $14.63 \pm 0.08$ & & 080123.56+614830.4 & $14.37 \pm 0.03$ & $14.12 \pm 0.04$ & & $75.9 \pm 4.3$ & $-15.9 \pm 9.2$\\
08012458+3636408 & $13.47 \pm 0.02$ & $12.90 \pm 0.04$ & $12.63 \pm 0.03$ & & 080124.60+363639.8 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $29.2 \pm 5.1$ & $-100.0 \pm 7.5$\\
08012637+3446273 & $14.43 \pm 0.03$ & $13.88 \pm 0.05$ & $13.58 \pm 0.04$ & & 080126.37+344626.4 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $-10.6 \pm 5.8$ & $-87.5 \pm 9.0$\\
08012895+2417523 & $15.21 \pm 0.05$ & $14.66 \pm 0.07$ & $14.36 \pm 0.08$ & & 080128.95+241751.8 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $-1.2 \pm 7.5$ & $-44.4 \pm 8.1$\\
08013026+2159111 & $13.28 \pm 0.02$ & $12.71 \pm 0.03$ & $12.43 \pm 0.02$ & & 080130.23+215911.1 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $-39.9 \pm 6.8$ & $-5.1 \pm 8.5$\\
08013211+1217506 & $12.69 \pm 0.02$ & $12.11 \pm 0.02$ & $11.83 \pm 0.02$ & & 080131.94+121751.0 & $11.65 \pm 0.02$ & $11.46 \pm 0.02$ & & $-192.0 \pm 7.3$ & $32.4 \pm 5.6$\\
08013211+1854252 & $13.94 \pm 0.03$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 080132.07+185423.9 & $12.87 \pm 0.02$ & $12.64 \pm 0.03$ & & $-47.6 \pm 6.6$ & $-120.7 \pm 7.6$\\
08013397+3618135 & $12.63 \pm 0.02$ & $12.01 \pm 0.03$ & $11.71 \pm 0.02$ & & 080133.90+361811.9 & $11.52 \pm 0.02$ & $11.33 \pm 0.02$ & & $-79.6 \pm 5.8$ & $-155.8 \pm 8.0$\\
08013754+6958580 & $14.60 \pm 0.03$ & $14.02 \pm 0.03$ & $13.73 \pm 0.04$ & & 080137.63+695857.1 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $38.1 \pm 1.8$ & $-76.2 \pm 7.6$\\
08014056+4628498 & $16.27 \pm 0.13$ & $15.45 \pm 0.14$ & $14.54 \pm 0.10$ & & 080140.31+462845.6 & $13.95 \pm 0.03$ & $13.69 \pm 0.03$ & & $-208.2 \pm 8.6$ & $-342.1 \pm 15.8$\\
08014152+6334516 & $14.33 \pm 0.03$ & $13.81 \pm 0.04$ & $13.53 \pm 0.04$ & & 080141.59+633451.9 & $13.34 \pm 0.03$ & $13.15 \pm 0.03$ & & $42.9 \pm 2.8$ & $25.8 \pm 10.7$\\
08014255-8039422 & $15.64 \pm 0.06$ & $15.00 \pm 0.08$ & $14.51 \pm 0.09$ & & 080142.44-803942.0 & $14.32 \pm 0.03$ & $14.12 \pm 0.03$ & & $-25.7 \pm 1.0$ & $17.7 \pm 9.0$\\
08014318+5900397 & $14.79 \pm 0.03$ & $14.18 \pm 0.03$ & $13.89 \pm 0.05$ & & 080143.16+590039.4 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $-19.4 \pm 2.7$ & $-25.2 \pm 7.6$\\
08014363+5942008 & $14.44 \pm 0.03$ & $13.90 \pm 0.03$ & $13.54 \pm 0.04$ & & 080143.58+594200.7 & $13.37 \pm 0.03$ & $13.15 \pm 0.03$ & & $-35.9 \pm 4.0$ & $-7.3 \pm 6.6$\\
08014538+2753347 & $16.08 \pm 0.11$ & $15.52 \pm 0.12$ & $15.17 \pm 0.14$ & & 080145.44+275335.3 & $14.78 \pm 0.03$ & $14.46 \pm 0.05$ & & $74.0 \pm 9.0$ & $50.6 \pm 11.7$\\
08014691-8028503 & $13.62 \pm 0.02$ & $12.94 \pm 0.03$ & $12.63 \pm 0.03$ & & 080146.66-802849.5 & $12.40 \pm 0.02$ & $12.23 \pm 0.02$ & & $-59.2 \pm 1.6$ & $73.1 \pm 7.9$\\
08014997+5330571 & $14.10 \pm 0.02$ & $13.50 \pm 0.04$ & $13.21 \pm 0.03$ & & 080150.09+533057.3 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $93.8 \pm 3.7$ & $20.9 \pm 6.5$\\
08015057+0134310 & $15.22 \pm 0.06$ & $14.66 \pm 0.06$ & $14.33 \pm 0.08$ & & 080150.58+013430.0 & $14.10 \pm 0.03$ & $13.93 \pm 0.04$ & & $23.7 \pm 8.7$ & $-88.5 \pm 9.0$\\
08015097-6851129 & $13.90 \pm 0.03$ & $13.34 \pm 0.04$ & $13.05 \pm 0.03$ & & 080150.89-685112.4 & $12.83 \pm 0.02$ & $12.64 \pm 0.02$ & & $-39.7 \pm 2.4$ & $45.7 \pm 8.8$\\
08015120+5227536 & $16.49 \pm 0.16$ & $15.52 \pm 0.17$ & $14.85 \pm 0.14$ & & 080151.14+522753.3 & $14.44 \pm 0.03$ & $14.12 \pm 0.04$ & & $-48.4 \pm 5.2$ & $-25.7 \pm 11.7$\\
08015294+2236388 & $13.68 \pm 0.03$ & $13.01 \pm 0.03$ & $12.74 \pm 0.02$ & & 080152.95+223637.0 & $12.54 \pm 0.02$ & $12.34 \pm 0.03$ & & $13.3 \pm 7.4$ & $-168.7 \pm 8.0$\\
08015301+3801376 & $13.12 \pm 0.02$ & $12.54 \pm 0.02$ & $12.22 \pm 0.02$ & & 080152.96+380137.5 & $12.06 \pm 0.02$ & $11.84 \pm 0.02$ & & $-49.0 \pm 4.5$ & $-8.2 \pm 6.5$\\
08015430+4629138 & $15.31 \pm 0.06$ & $14.62 \pm 0.06$ & $14.35 \pm 0.09$ & & 080154.27+462913.5 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $-30.5 \pm 4.3$ & $-27.3 \pm 8.9$\\
08015819+5804467 & $13.59 \pm 0.02$ & $13.02 \pm 0.02$ & $12.76 \pm 0.03$ & & 080158.08+580447.1 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $-76.2 \pm 3.1$ & $37.6 \pm 6.4$\\
08015854-7755061 & $13.93 \pm 0.03$ & $13.37 \pm 0.04$ & $13.10 \pm 0.03$ & & 080158.69-775505.4 & $12.89 \pm 0.02$ & $12.70 \pm 0.02$ & & $45.0 \pm 1.4$ & $73.8 \pm 7.9$\\
08015905+5620060 & $15.63 \pm 0.05$ & $15.04 \pm 0.07$ & $14.77 \pm 0.10$ & & 080159.02+562005.5 & $14.60 \pm 0.03$ & $14.43 \pm 0.05$ & & $-23.1 \pm 3.8$ & $-43.6 \pm 9.3$\\
08015911+5427411 & $14.97 \pm 0.04$ & $14.36 \pm 0.04$ & $14.08 \pm 0.05$ & & 080159.08+542740.8 & $13.89 \pm 0.03$ & $13.70 \pm 0.03$ & & $-24.7 \pm 3.6$ & $-31.1 \pm 7.7$\\
08015915+0641461 & $14.48 \pm 0.03$ & $13.78 \pm 0.04$ & $13.51 \pm 0.03$ & & 080159.15+064144.9 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $-0.5 \pm 8.8$ & $-107.5 \pm 8.5$\\
08015975+2947339 & $14.23 \pm 0.03$ & $13.66 \pm 0.04$ & $13.29 \pm 0.04$ & & 080159.73+294733.4 & $13.07 \pm 0.02$ & $12.90 \pm 0.03$ & & $-19.5 \pm 7.0$ & $-50.1 \pm 8.2$\\
08020072+3539109 & $14.10 \pm 0.03$ & $13.47 \pm 0.03$ & $13.15 \pm 0.03$ & & 080200.69+353910.9 & $12.97 \pm 0.02$ & $12.74 \pm 0.03$ & & $-32.1 \pm 4.7$ & $-0.3 \pm 6.4$\\
08020200+1223439 & $14.03 \pm 0.03$ & $13.47 \pm 0.03$ & $12.99 \pm 0.02$ & & 080201.90+122342.0 & $12.76 \pm 0.02$ & $12.51 \pm 0.02$ & & $-146.3 \pm 7.9$ & $-187.8 \pm 10.8$\\
08020205+1105176 & $12.63 \pm 0.02$ & $12.07 \pm 0.03$ & $11.79 \pm 0.02$ & & 080202.04+110516.7 & $11.63 \pm 0.02$ & $11.45 \pm 0.02$ & & $-19.8 \pm 7.4$ & $-87.2 \pm 7.9$\\
08020227+7109424 & $16.98 \pm 0.17$ & $15.97 \pm 0.15$ & $15.28 \pm 0.13$ & & 080202.47+710942.7 & $14.70 \pm 0.03$ & $14.24 \pm 0.04$ & & $81.0 \pm 3.3$ & $32.4 \pm 18.5$\\
08020228+2135008 & $14.00 \pm 0.02$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 080202.26+213500.1 & $12.90 \pm 0.02$ & $12.67 \pm 0.03$ & & $-26.6 \pm 6.2$ & $-71.7 \pm 7.8$\\
08020287+6110205 & $15.32 \pm 0.06$ & $14.67 \pm 0.06$ & $14.31 \pm 0.06$ & & 080202.81+611020.4 & $14.08 \pm 0.03$ & $13.88 \pm 0.04$ & & $-43.1 \pm 3.1$ & $-13.5 \pm 8.7$\\
08020327+4122030 & $14.15 \pm 0.03$ & $13.54 \pm 0.03$ & $13.26 \pm 0.03$ & & 080203.33+412202.6 & $13.07 \pm 0.02$ & $12.90 \pm 0.03$ & & $50.6 \pm 5.9$ & $-31.8 \pm 6.8$\\
08020446+5543311 & $16.74 \pm 0.15$ & $15.78 \pm 0.15$ & $15.27 \pm 0.15$ & & 080204.52+554331.3 & $14.74 \pm 0.03$ & $14.44 \pm 0.05$ & & $44.7 \pm 6.8$ & $18.1 \pm 16.9$\\
08020544+6552032 & $15.55 \pm 0.06$ & $14.92 \pm 0.09$ & $14.55 \pm 0.09$ & & 080205.48+655202.9 & $14.34 \pm 0.03$ & $14.08 \pm 0.04$ & & $22.7 \pm 2.6$ & $-27.9 \pm 8.9$\\
08020578+1023176 & $13.68 \pm 0.02$ & $13.08 \pm 0.04$ & $12.79 \pm 0.03$ & & 080205.76+102317.0 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $-16.9 \pm 8.3$ & $-57.4 \pm 7.8$\\
08020681+0350118 & $13.47 \pm 0.02$ & $12.89 \pm 0.03$ & $12.60 \pm 0.03$ & & 080206.79+035011.9 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $-37.9 \pm 7.9$ & $10.8 \pm 6.9$\\
08020903+0900316 & $15.84 \pm 0.08$ & $15.22 \pm 0.12$ & $14.90 \pm 0.10$ & & 080209.11+090030.8 & $14.69 \pm 0.03$ & $14.51 \pm 0.06$ & & $103.8 \pm 10.7$ & $-72.1 \pm 10.3$\\
08021110+6632576 & $15.60 \pm 0.05$ & $15.05 \pm 0.07$ & $14.68 \pm 0.08$ & & 080211.02+663256.6 & $14.37 \pm 0.03$ & $14.18 \pm 0.04$ & & $-39.7 \pm 2.5$ & $-87.0 \pm 9.0$\\
08021132-7755063 & $15.54 \pm 0.06$ & $14.99 \pm 0.09$ & $14.60 \pm 0.10$ & & 080211.16-775505.1 & $14.44 \pm 0.03$ & $14.27 \pm 0.03$ & & $-49.5 \pm 1.7$ & $112.9 \pm 9.6$\\
08021233+5131471 & $14.54 \pm 0.03$ & $13.98 \pm 0.04$ & $13.71 \pm 0.04$ & & 080212.28+513146.9 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $-37.1 \pm 3.7$ & $-19.9 \pm 6.8$\\
08021306+1508587 & $11.55 \pm 0.02$ & $11.03 \pm 0.02$ & $10.75 \pm 0.02$ & & 080212.98+150858.3 & $10.59 \pm 0.02$ & $10.41 \pm 0.02$ & & $-110.1 \pm 7.2$ & $-32.6 \pm 7.8$\\
08021439+2904361 & $13.89 \pm 0.02$ & $13.28 \pm 0.04$ & $12.98 \pm 0.03$ & & 080214.37+290436.5 & $12.78 \pm 0.02$ & $12.61 \pm 0.03$ & & $-31.0 \pm 6.4$ & $34.4 \pm 7.1$\\
08021604+3524295 & $14.73 \pm 0.04$ & $14.18 \pm 0.05$ & $13.81 \pm 0.05$ & & 080215.99+352429.2 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $-61.4 \pm 5.3$ & $-29.2 \pm 6.9$\\
08021642+5908511 & $15.56 \pm 0.05$ & $14.85 \pm 0.06$ & $14.48 \pm 0.08$ & & 080216.39+590850.5 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $-18.5 \pm 3.0$ & $-50.5 \pm 8.0$\\
08021671+1140545 & $14.25 \pm 0.02$ & $13.61 \pm 0.04$ & $13.32 \pm 0.03$ & & 080216.71+114053.9 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $-13.6 \pm 6.9$ & $-57.7 \pm 8.0$\\
08021680+2414506 & $15.07 \pm 0.05$ & $14.43 \pm 0.05$ & $14.15 \pm 0.06$ & & 080216.77+241450.0 & $13.97 \pm 0.03$ & $13.78 \pm 0.04$ & & $-37.5 \pm 7.6$ & $-58.5 \pm 9.0$\\
08021731+5028162 & $14.78 \pm 0.04$ & $14.22 \pm 0.04$ & $13.95 \pm 0.05$ & & 080217.27+502815.7 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $-34.0 \pm 3.8$ & $-42.0 \pm 7.6$\\
08021808+5009329 & $14.05 \pm 0.02$ & $13.48 \pm 0.04$ & $13.17 \pm 0.04$ & & 080218.07+500932.5 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $-11.3 \pm 3.5$ & $-34.5 \pm 7.2$\\
08022116+4205430 & $13.10 \pm 0.02$ & $12.51 \pm 0.02$ & $12.22 \pm 0.02$ & & 080221.16+420542.2 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $-4.0 \pm 3.6$ & $-62.0 \pm 9.6$\\
08022158+2010270 & $15.96 \pm 0.07$ & $15.35 \pm 0.09$ & $15.02 \pm 0.09$ & & 080221.54+201026.4 & $14.79 \pm 0.03$ & $14.55 \pm 0.06$ & & $-44.0 \pm 8.0$ & $-48.2 \pm 9.6$\\
08022294+1620099 & $15.05 \pm 0.05$ & $14.53 \pm 0.06$ & $14.19 \pm 0.07$ & & 080222.88+162009.8 & $14.03 \pm 0.03$ & $13.78 \pm 0.04$ & & $-91.4 \pm 9.3$ & $-13.4 \pm 11.3$\\
08022324+4837389 & $13.43 \pm 0.02$ & $12.81 \pm 0.03$ & $12.54 \pm 0.03$ & & 080223.25+483738.2 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $14.1 \pm 3.6$ & $-61.8 \pm 6.4$\\
08022404+6051099 & $14.79 \pm 0.03$ & $14.20 \pm 0.05$ & $13.93 \pm 0.05$ & & 080223.97+605109.5 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $-48.5 \pm 3.1$ & $-32.0 \pm 8.3$\\
08022423-8305477 & $15.93 \pm 0.12$ & $15.18 \pm 0.11$ & $14.90 \pm 0.13$ & & 080223.99-830546.5 & $14.55 \pm 0.03$ & $14.37 \pm 0.04$ & & $-41.2 \pm 1.2$ & $117.8 \pm 10.5$\\
08022512+2234140 & $15.65 \pm 0.05$ & $15.07 \pm 0.08$ & $14.75 \pm 0.09$ & & 080225.14+223413.3 & $14.45 \pm 0.03$ & $14.28 \pm 0.04$ & & $28.3 \pm 6.8$ & $-57.2 \pm 7.9$\\
08022719+5020315 & $15.67 \pm 0.07$ & $15.16 \pm 0.10$ & $14.85 \pm 0.10$ & & 080227.21+502030.2 & $14.59 \pm 0.03$ & $14.41 \pm 0.05$ & & $16.8 \pm 4.5$ & $-113.9 \pm 9.4$\\
08023186-7950328 & $15.92 \pm 0.09$ & $15.18 \pm 0.10$ & $14.79 \pm 0.12$ & & 080231.63-795032.1 & $14.61 \pm 0.03$ & $14.44 \pm 0.03$ & & $-57.2 \pm 1.7$ & $71.7 \pm 8.6$\\
08023327+6716329 & $15.35 \pm 0.05$ & $14.74 \pm 0.05$ & $14.44 \pm 0.06$ & & 080233.21+671633.1 & $14.18 \pm 0.03$ & $13.89 \pm 0.04$ & & $-26.9 \pm 2.1$ & $19.6 \pm 7.3$\\
08023459+4339253 & $14.36 \pm 0.03$ & $13.79 \pm 0.04$ & $13.45 \pm 0.05$ & & 080234.69+433925.2 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $88.5 \pm 4.9$ & $-5.0 \pm 6.4$\\
08023531+6425421 & $14.15 \pm 0.03$ & $13.54 \pm 0.04$ & $13.20 \pm 0.03$ & & 080235.37+642541.3 & $13.04 \pm 0.02$ & $12.86 \pm 0.02$ & & $35.5 \pm 2.4$ & $-79.4 \pm 7.3$\\
08023573+1851203 & $15.65 \pm 0.05$ & $15.10 \pm 0.09$ & $14.83 \pm 0.08$ & & 080235.74+185119.6 & $14.67 \pm 0.03$ & $14.45 \pm 0.05$ & & $11.5 \pm 7.4$ & $-54.4 \pm 8.2$\\
08023684+2627539 & $15.31 \pm 0.05$ & $14.73 \pm 0.07$ & $14.43 \pm 0.06$ & & 080236.81+262753.4 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $-46.5 \pm 7.1$ & $-52.6 \pm 9.1$\\
08023759+3320314 & $13.00 \pm 0.02$ & $12.41 \pm 0.02$ & $12.14 \pm 0.02$ & & 080237.57+332031.0 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $-28.3 \pm 5.9$ & $-37.3 \pm 6.4$\\
08023955+4953554 & $15.12 \pm 0.04$ & $14.53 \pm 0.07$ & $14.26 \pm 0.07$ & & 080239.52+495355.0 & $14.08 \pm 0.03$ & $13.85 \pm 0.04$ & & $-27.3 \pm 3.9$ & $-36.9 \pm 7.8$\\
08024006-7233177 & $16.02 \pm 0.08$ & $15.30 \pm 0.10$ & $14.94 \pm 0.12$ & & 080239.95-723316.9 & $14.76 \pm 0.03$ & $14.56 \pm 0.04$ & & $-47.1 \pm 3.0$ & $73.2 \pm 11.7$\\
08024201+0837413 & $14.94 \pm 0.04$ & $14.44 \pm 0.05$ & $14.08 \pm 0.05$ & & 080241.97+083741.0 & $13.86 \pm 0.03$ & $13.63 \pm 0.04$ & & $-58.2 \pm 7.7$ & $-32.6 \pm 7.7$\\
08024257+3648314 & $13.71 \pm 0.02$ & $13.12 \pm 0.03$ & $12.80 \pm 0.02$ & & 080242.48+364831.7 & $12.63 \pm 0.02$ & $12.40 \pm 0.03$ & & $-114.0 \pm 5.8$ & $30.5 \pm 8.0$\\
08024258+2310441 & $14.99 \pm 0.03$ & $14.34 \pm 0.05$ & $14.03 \pm 0.04$ & & 080242.55+231043.6 & $13.81 \pm 0.03$ & $13.62 \pm 0.04$ & & $-31.8 \pm 10.3$ & $-41.4 \pm 7.2$\\
08024287+6632385 & $16.42 \pm 0.11$ & $15.71 \pm 0.10$ & $15.37 \pm 0.14$ & & 080242.96+663237.7 & $15.17 \pm 0.03$ & $15.00 \pm 0.06$ & & $48.3 \pm 4.1$ & $-65.0 \pm 19.0$\\
08024363+1243004 & $13.43 \pm 0.02$ & $12.89 \pm 0.03$ & $12.60 \pm 0.02$ & & 080243.64+124259.8 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $3.9 \pm 6.8$ & $-50.3 \pm 7.1$\\
08024451+5508342 & $14.05 \pm 0.03$ & $13.52 \pm 0.03$ & $13.18 \pm 0.03$ & & 080244.43+550834.5 & $12.93 \pm 0.02$ & $12.68 \pm 0.03$ & & $-53.5 \pm 3.1$ & $25.3 \pm 6.4$\\
08024459+5306308 & $13.14 \pm 0.02$ & $12.57 \pm 0.02$ & $12.29 \pm 0.02$ & & 080244.65+530630.6 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $54.3 \pm 3.1$ & $-22.8 \pm 6.2$\\
08024534+3749286 & $14.15 \pm 0.03$ & $13.47 \pm 0.04$ & $13.11 \pm 0.03$ & & 080245.32+374928.0 & $12.94 \pm 0.02$ & $12.70 \pm 0.03$ & & $-22.4 \pm 5.5$ & $-57.2 \pm 7.3$\\
08024721+4949473 & $15.13 \pm 0.04$ & $14.62 \pm 0.07$ & $14.34 \pm 0.06$ & & 080247.11+494945.8 & $14.07 \pm 0.03$ & $13.84 \pm 0.04$ & & $-85.1 \pm 4.3$ & $-130.1 \pm 8.4$\\
08024852+7339345 & $14.33 \pm 0.03$ & $13.73 \pm 0.03$ & $13.40 \pm 0.05$ & & 080248.59+733934.2 & $13.15 \pm 0.02$ & $12.92 \pm 0.03$ & & $26.4 \pm 1.4$ & $-20.7 \pm 7.2$\\
08024931+2327144 & $15.12 \pm 0.04$ & $14.61 \pm 0.05$ & $14.32 \pm 0.06$ & & 080249.28+232715.0 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $-34.1 \pm 7.0$ & $43.5 \pm 7.5$\\
08024960+0228530 & $15.61 \pm 0.08$ & $15.06 \pm 0.07$ & $14.75 \pm 0.13$ & & 080249.56+022852.5 & $14.43 \pm 0.05$ & $14.23 \pm 0.06$ & & $-50.4 \pm 12.7$ & $-46.0 \pm 13.3$\\
08024979+3852573 & $12.35 \pm 0.01$ & $11.74 \pm 0.01$ & $11.47 \pm 0.02$ & & 080249.68+385257.3 & $11.28 \pm 0.02$ & $11.09 \pm 0.02$ & & $-98.2 \pm 4.7$ & $1.1 \pm 5.7$\\
08025018+4352432 & $13.49 \pm 0.02$ & $12.97 \pm 0.02$ & $12.69 \pm 0.03$ & & 080250.16+435242.4 & $12.43 \pm 0.02$ & $12.21 \pm 0.02$ & & $-12.5 \pm 4.2$ & $-65.4 \pm 6.1$\\
08025210+0741591 & $15.21 \pm 0.06$ & $14.57 \pm 0.06$ & $14.29 \pm 0.05$ & & 080252.08+074158.6 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $-19.3 \pm 9.4$ & $-44.6 \pm 8.9$\\
08025249+6249573 & $15.65 \pm 0.06$ & $14.98 \pm 0.08$ & $14.68 \pm 0.07$ & & 080252.45+624957.0 & $14.48 \pm 0.03$ & $14.30 \pm 0.04$ & & $-31.3 \pm 3.1$ & $-29.7 \pm 8.4$\\
08025322+6726415 & $15.13 \pm 0.04$ & $14.62 \pm 0.04$ & $14.29 \pm 0.06$ & & 080253.16+672641.0 & $13.97 \pm 0.03$ & $13.74 \pm 0.03$ & & $-31.0 \pm 2.1$ & $-45.1 \pm 7.2$\\
08025502+6950107 & $16.93 \pm 0.18$ & $15.64 \pm 0.10$ & $15.25 \pm 0.15$ & & 080254.88+695010.7 & $14.71 \pm 0.03$ & $14.44 \pm 0.05$ & & $-62.4 \pm 3.6$ & $3.4 \pm 24.1$\\
08025529+3805551 & $12.78 \pm 0.02$ & $12.17 \pm 0.02$ & $11.88 \pm 0.02$ & & 080255.27+380554.5 & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & & $-22.1 \pm 9.5$ & $-46.8 \pm 5.8$\\
08025572+3321438 & $15.85 \pm 0.08$ & $14.80 \pm 0.07$ & $14.20 \pm 0.07$ & & 080255.78+332142.6 & $13.82 \pm 0.03$ & $13.56 \pm 0.03$ & & $62.2 \pm 6.5$ & $-106.9 \pm 8.3$\\
08025616+4228263 & $14.25 \pm 0.03$ & $13.69 \pm 0.03$ & $13.35 \pm 0.04$ & & 080256.16+422825.7 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $-3.1 \pm 4.2$ & $-46.1 \pm 6.9$\\
08025781-8330076 & $10.67 \pm 0.02$ & $10.04 \pm 0.02$ & $9.71 \pm 0.02$ & & 080257.14-833006.1 & $9.48 \pm 0.02$ & $9.30 \pm 0.02$ & & $-108.4 \pm 2.6$ & $143.0 \pm 8.2$\\
08030102+7119014 & $17.00 \pm 0.19$ & $16.05 \pm 0.15$ & $15.37 \pm 0.16$ & & 080301.11+711901.6 & $15.16 \pm 0.03$ & $14.93 \pm 0.06$ & & $37.7 \pm 3.3$ & $11.2 \pm 23.7$\\
08030113+0619551 & $13.79 \pm 0.02$ & $13.20 \pm 0.03$ & $12.90 \pm 0.03$ & & 080301.09+061954.5 & $12.70 \pm 0.02$ & $12.49 \pm 0.03$ & & $-62.9 \pm 7.1$ & $-56.0 \pm 7.9$\\
08030234-0132529 & $14.35 \pm 0.03$ & $13.80 \pm 0.04$ & $13.51 \pm 0.05$ & & 080302.31-013253.0 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $-43.4 \pm 7.3$ & $-7.0 \pm 6.5$\\
08030366+1124202 & $16.26 \pm 0.12$ & $15.66 \pm 0.14$ & $15.08 \pm 0.13$ & & 080303.64+112419.1 & $14.70 \pm 0.03$ & $14.43 \pm 0.06$ & & $-33.5 \pm 16.7$ & $-98.9 \pm 17.2$\\
08030496-6016468 & $13.41 \pm 0.03$ & $12.87 \pm 0.03$ & $12.60 \pm 0.03$ & & 080305.02-601647.3 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $38.2 \pm 2.4$ & $-47.7 \pm 7.6$\\
08030712+4208002 & $13.21 \pm 0.02$ & $12.64 \pm 0.03$ & $12.34 \pm 0.02$ & & 080307.02+420800.5 & $12.16 \pm 0.02$ & $11.98 \pm 0.02$ & & $-94.3 \pm 4.5$ & $20.6 \pm 6.6$\\
08030768+2007149 & $15.96 \pm 0.06$ & $15.37 \pm 0.10$ & $14.93 \pm 0.09$ & & 080307.74+200715.0 & $14.68 \pm 0.03$ & $14.49 \pm 0.05$ & & $68.5 \pm 7.6$ & $6.4 \pm 8.3$\\
08030816+7900106 & $12.57 \pm 0.02$ & $12.06 \pm 0.02$ & $11.76 \pm 0.02$ & & 080307.70+790008.1 & $11.56 \pm 0.02$ & $11.35 \pm 0.02$ & & $-116.1 \pm 2.8$ & $-219.0 \pm 9.3$\\
08031127+2646013 & $14.21 \pm 0.03$ & $13.61 \pm 0.04$ & $13.29 \pm 0.04$ & & 080311.30+264600.8 & $13.12 \pm 0.02$ & $12.95 \pm 0.03$ & & $47.4 \pm 6.3$ & $-49.9 \pm 8.3$\\
08031166+6316200 & $16.44 \pm 0.14$ & $15.37 \pm 0.13$ & $14.56 \pm 0.10$ & & 080311.74+631619.7 & $13.95 \pm 0.03$ & $13.63 \pm 0.03$ & & $47.7 \pm 3.1$ & $-27.4 \pm 10.1$\\
08031238+0801458 & $13.66 \pm 0.02$ & $13.10 \pm 0.03$ & $12.72 \pm 0.02$ & & 080312.42+080144.6 & $12.57 \pm 0.02$ & $12.35 \pm 0.03$ & & $68.2 \pm 7.2$ & $-113.2 \pm 9.0$\\
08031241+0539545 & $15.31 \pm 0.06$ & $14.77 \pm 0.07$ & $14.46 \pm 0.09$ & & 080312.43+053955.4 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $29.7 \pm 9.6$ & $92.6 \pm 8.9$\\
08031393+0546120 & $11.67 \pm 0.02$ & $11.08 \pm 0.02$ & $10.78 \pm 0.02$ & & 080314.06+054611.2 & $10.58 \pm 0.02$ & $10.39 \pm 0.02$ & & $176.4 \pm 8.8$ & $-75.9 \pm 7.8$\\
08031411+3216222 & $14.39 \pm 0.03$ & $13.86 \pm 0.03$ & $13.56 \pm 0.04$ & & 080314.08+321621.5 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $-36.5 \pm 4.9$ & $-51.8 \pm 7.7$\\
08031413-6009499 & $16.01 \pm 0.09$ & $15.48 \pm 0.13$ & $15.15 \pm 0.19$ & & 080314.14-600949.2 & $14.95 \pm 0.03$ & $14.69 \pm 0.04$ & & $2.1 \pm 3.6$ & $61.6 \pm 11.2$\\
08031520+5154206 & $13.27 \pm 0.02$ & $12.72 \pm 0.03$ & $12.43 \pm 0.02$ & & 080315.11+515419.0 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $-67.2 \pm 3.3$ & $-140.4 \pm 7.7$\\
08031639+1624012 & $14.59 \pm 0.03$ & $14.05 \pm 0.04$ & $13.76 \pm 0.04$ & & 080316.41+162359.0 & $13.55 \pm 0.03$ & $13.29 \pm 0.03$ & & $19.0 \pm 7.3$ & $-206.2 \pm 9.3$\\
08031653+3852263 & $15.21 \pm 0.05$ & $14.46 \pm 0.06$ & $14.15 \pm 0.06$ & & 080316.51+385225.8 & $13.84 \pm 0.03$ & $13.65 \pm 0.04$ & & $-17.3 \pm 4.9$ & $-40.2 \pm 6.7$\\
08031720+2323430 & $15.82 \pm 0.07$ & $15.14 \pm 0.09$ & $14.85 \pm 0.09$ & & 080317.20+232341.9 & $14.66 \pm 0.03$ & $14.49 \pm 0.06$ & & $-6.1 \pm 7.4$ & $-88.2 \pm 9.2$\\
08031857+0649365 & $14.50 \pm 0.03$ & $13.96 \pm 0.04$ & $13.54 \pm 0.03$ & & 080318.41+064936.3 & $13.36 \pm 0.02$ & $13.14 \pm 0.03$ & & $-218.2 \pm 9.0$ & $-21.7 \pm 8.8$\\
08031929+0108168 & $15.83 \pm 0.08$ & $15.29 \pm 0.09$ & $14.90 \pm 0.14$ & & 080319.28+010816.2 & $14.67 \pm 0.03$ & $14.36 \pm 0.05$ & & $-10.0 \pm 10.2$ & $-66.3 \pm 11.3$\\
08031948-8056131 & $14.37 \pm 0.03$ & $13.56 \pm 0.04$ & $13.21 \pm 0.04$ & & 080319.53-805612.1 & $13.02 \pm 0.02$ & $12.81 \pm 0.02$ & & $11.3 \pm 0.7$ & $92.5 \pm 8.1$\\
08032033+0248494 & $14.19 \pm 0.03$ & $13.54 \pm 0.03$ & $13.24 \pm 0.04$ & & 080320.39+024847.8 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $78.2 \pm 7.5$ & $-155.4 \pm 8.2$\\
08032054+1428010 & $13.64 \pm 0.03$ & $13.09 \pm 0.03$ & $12.82 \pm 0.03$ & & 080320.48+142800.9 & $12.62 \pm 0.02$ & $12.42 \pm 0.03$ & & $-79.3 \pm 7.0$ & $-10.7 \pm 7.0$\\
08032127+1715153 & $12.32 \pm 0.03$ & $11.75 \pm 0.04$ & $11.45 \pm 0.03$ & & 080321.16+171515.7 & $11.20 \pm 0.02$ & $11.00 \pm 0.02$ & & $-149.1 \pm 7.4$ & $39.8 \pm 6.8$\\
08032307+3930558 & $12.53 \pm 0.02$ & $11.95 \pm 0.02$ & $11.65 \pm 0.02$ & & 080322.92+393053.2 & $11.43 \pm 0.02$ & $11.23 \pm 0.02$ & & $-151.1 \pm 5.3$ & $-214.9 \pm 8.6$\\
08032492+8754457 & $14.72 \pm 0.04$ & $14.16 \pm 0.05$ & $13.80 \pm 0.05$ & & 080323.99+875444.7 & $13.62 \pm 0.03$ & $13.38 \pm 0.03$ & & $-47.9 \pm 1.2$ & $-91.1 \pm 9.0$\\
08032588+1103442 & $15.88 \pm 0.07$ & $15.19 \pm 0.10$ & $14.64 \pm 0.07$ & & 080325.88+110343.5 & $14.47 \pm 0.03$ & $14.23 \pm 0.05$ & & $-5.5 \pm 8.9$ & $-65.5 \pm 10.2$\\
08032594+5237172 & $15.46 \pm 0.05$ & $14.86 \pm 0.09$ & $14.59 \pm 0.10$ & & 080325.91+523717.0 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $-27.3 \pm 3.9$ & $-17.9 \pm 8.1$\\
08032668+1832274 & $15.23 \pm 0.04$ & $14.69 \pm 0.06$ & $14.34 \pm 0.06$ & & 080326.70+183226.7 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $23.2 \pm 6.2$ & $-49.2 \pm 7.4$\\
08032702+2225432 & $15.33 \pm 0.04$ & $14.78 \pm 0.06$ & $14.35 \pm 0.05$ & & 080326.98+222542.8 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $-41.4 \pm 6.2$ & $-26.9 \pm 6.9$\\
08032768+5414413 & $13.85 \pm 0.02$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 080327.69+541440.6 & $12.89 \pm 0.02$ & $12.72 \pm 0.03$ & & $0.4 \pm 3.0$ & $-60.6 \pm 6.6$\\
08032786+3105223 & $13.34 \pm 0.02$ & $12.74 \pm 0.02$ & $12.45 \pm 0.02$ & & 080327.88+310521.7 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $18.6 \pm 5.1$ & $-49.2 \pm 6.7$\\
08033027+7017183 & $15.20 \pm 0.04$ & $14.53 \pm 0.05$ & $14.24 \pm 0.05$ & & 080330.15+701718.3 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $-51.9 \pm 2.1$ & $-1.4 \pm 7.2$\\
08033079+3234073 & $15.41 \pm 0.06$ & $14.73 \pm 0.06$ & $14.42 \pm 0.08$ & & 080330.72+323407.4 & $14.08 \pm 0.03$ & $13.77 \pm 0.04$ & & $-74.8 \pm 6.4$ & $5.7 \pm 9.5$\\
08033166-6932589 & $14.99 \pm 0.03$ & $14.36 \pm 0.05$ & $13.98 \pm 0.06$ & & 080331.50-693258.0 & $13.79 \pm 0.02$ & $13.58 \pm 0.03$ & & $-80.3 \pm 4.2$ & $87.5 \pm 9.6$\\
08033255+3747258 & $14.57 \pm 0.03$ & $14.00 \pm 0.04$ & $13.67 \pm 0.04$ & & 080332.55+374725.1 & $13.38 \pm 0.03$ & $13.15 \pm 0.03$ & & $1.3 \pm 5.2$ & $-51.7 \pm 7.1$\\
08033354+1858041 & $15.28 \pm 0.04$ & $14.76 \pm 0.06$ & $14.48 \pm 0.07$ & & 080333.58+185803.5 & $14.24 \pm 0.03$ & $13.99 \pm 0.04$ & & $47.1 \pm 6.4$ & $-44.1 \pm 7.0$\\
08033405+7015580 & $16.63 \pm 0.13$ & $16.08 \pm 0.15$ & $15.54 \pm 0.18$ & & 080334.18+701559.7 & $15.22 \pm 0.03$ & $15.01 \pm 0.06$ & & $57.4 \pm 3.6$ & $141.6 \pm 21.0$\\
08033452+1352101 & $14.43 \pm 0.03$ & $13.80 \pm 0.04$ & $13.50 \pm 0.03$ & & 080334.52+135209.6 & $13.28 \pm 0.02$ & $13.11 \pm 0.03$ & & $8.0 \pm 7.8$ & $-45.6 \pm 7.4$\\
08033610+2258269 & $15.08 \pm 0.04$ & $14.27 \pm 0.04$ & $13.80 \pm 0.04$ & & 080335.99+225823.9 & $13.57 \pm 0.03$ & $13.30 \pm 0.04$ & & $-129.5 \pm 6.2$ & $-238.0 \pm 8.1$\\
08033758+6251429 & $16.87 \pm 0.17$ & $15.85 \pm 0.15$ & $15.15 \pm 0.14$ & & 080337.48+625143.2 & $14.66 \pm 0.03$ & $14.40 \pm 0.05$ & & $-54.0 \pm 5.2$ & $21.8 \pm 21.7$\\
08033880+0722277 & $15.47 \pm 0.05$ & $14.85 \pm 0.07$ & $14.49 \pm 0.07$ & & 080338.77+072227.4 & $14.19 \pm 0.03$ & $13.98 \pm 0.05$ & & $-53.8 \pm 8.8$ & $-25.6 \pm 8.4$\\
08033924+0419414 & $12.55 \pm 0.02$ & $11.97 \pm 0.03$ & $11.69 \pm 0.03$ & & 080339.22+041940.7 & $11.50 \pm 0.02$ & $11.32 \pm 0.02$ & & $-15.2 \pm 6.8$ & $-67.1 \pm 7.7$\\
08034086-0112453 & $14.83 \pm 0.03$ & $14.25 \pm 0.05$ & $13.90 \pm 0.05$ & & 080340.84-011245.6 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-22.4 \pm 6.8$ & $-28.0 \pm 6.8$\\
08034142+1216426 & $13.85 \pm 0.02$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 080341.38+121642.8 & $12.82 \pm 0.02$ & $12.64 \pm 0.03$ & & $-54.3 \pm 6.4$ & $23.0 \pm 6.5$\\
08034194+6221472 & $14.66 \pm 0.03$ & $14.06 \pm 0.04$ & $13.76 \pm 0.04$ & & 080341.84+622147.4 & $13.56 \pm 0.02$ & $13.37 \pm 0.03$ & & $-59.0 \pm 2.7$ & $17.7 \pm 10.5$\\
08034244+6218219 & $14.39 \pm 0.03$ & $13.88 \pm 0.03$ & $13.56 \pm 0.04$ & & 080342.46+621820.9 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $10.7 \pm 2.2$ & $-90.4 \pm 11.4$\\
08034380-0018032 & $13.52 \pm 0.03$ & $12.97 \pm 0.03$ & $12.70 \pm 0.03$ & & 080343.91-001805.1 & $12.53 \pm 0.02$ & $12.32 \pm 0.02$ & & $136.8 \pm 7.0$ & $-160.0 \pm 7.9$\\
08034467+2111410 & $15.80 \pm 0.06$ & $15.23 \pm 0.10$ & $14.85 \pm 0.08$ & & 080344.62+211140.1 & $14.36 \pm 0.03$ & $14.10 \pm 0.05$ & & $-56.9 \pm 7.1$ & $-72.2 \pm 8.0$\\
08034468+2435047 & $14.52 \pm 0.03$ & $13.84 \pm 0.04$ & $13.44 \pm 0.03$ & & 080344.65+243502.9 & $13.28 \pm 0.02$ & $13.11 \pm 0.03$ & & $-38.2 \pm 7.2$ & $-173.0 \pm 9.4$\\
08034469+0827000 & $11.83 \pm 0.02$ & $11.28 \pm 0.03$ & $11.01 \pm 0.02$ & & 080344.63+082657.8 & $10.77 \pm 0.02$ & $10.54 \pm 0.02$ & & $-77.2 \pm 6.9$ & $-202.7 \pm 9.0$\\
08034591+2059068 & $15.62 \pm 0.06$ & $14.83 \pm 0.08$ & $14.42 \pm 0.08$ & & 080345.93+205906.2 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $20.2 \pm 6.6$ & $-46.4 \pm 8.1$\\
08034903+7239324 & $14.01 \pm 0.03$ & $13.44 \pm 0.03$ & $13.14 \pm 0.04$ & & 080348.95+723931.3 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $-31.3 \pm 1.4$ & $-90.1 \pm 6.8$\\
08034912+0724578 & $14.52 \pm 0.03$ & $13.95 \pm 0.05$ & $13.64 \pm 0.04$ & & 080349.13+072457.4 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $10.6 \pm 7.3$ & $-35.7 \pm 7.4$\\
08035086-7344331 & $11.58 \pm 0.02$ & $11.02 \pm 0.02$ & $10.69 \pm 0.02$ & & 080350.83-734432.6 & $10.52 \pm 0.02$ & $10.30 \pm 0.02$ & & $-10.1 \pm 1.1$ & $42.4 \pm 6.9$\\
08035093+2600130 & $15.56 \pm 0.07$ & $14.97 \pm 0.09$ & $14.66 \pm 0.09$ & & 080350.94+260012.1 & $14.41 \pm 0.03$ & $14.13 \pm 0.05$ & & $20.6 \pm 8.1$ & $-83.3 \pm 10.5$\\
08035127+2651453 & $13.06 \pm 0.02$ & $12.50 \pm 0.03$ & $12.23 \pm 0.03$ & & 080351.24+265145.2 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $-35.8 \pm 6.4$ & $-6.9 \pm 6.9$\\
08035155+5753142 & $15.56 \pm 0.05$ & $14.98 \pm 0.07$ & $14.67 \pm 0.09$ & & 080351.59+575313.4 & $14.50 \pm 0.03$ & $14.29 \pm 0.04$ & & $21.4 \pm 3.4$ & $-66.7 \pm 8.5$\\
08035294+3711405 & $15.95 \pm 0.08$ & $15.45 \pm 0.13$ & $15.09 \pm 0.13$ & & 080352.98+371139.8 & $14.74 \pm 0.03$ & $14.47 \pm 0.05$ & & $38.9 \pm 7.2$ & $-55.6 \pm 11.8$\\
08035416+5409242 & $15.12 \pm 0.04$ & $14.51 \pm 0.05$ & $14.23 \pm 0.06$ & & 080354.18+540923.7 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $17.8 \pm 3.4$ & $-35.2 \pm 7.8$\\
08035490-7221556 & $13.77 \pm 0.02$ & $13.21 \pm 0.03$ & $12.89 \pm 0.03$ & & 080354.79-722154.8 & $12.68 \pm 0.02$ & $12.46 \pm 0.02$ & & $-46.2 \pm 2.6$ & $79.7 \pm 9.4$\\
08035632+4118174 & $12.44 \pm 0.02$ & $11.83 \pm 0.01$ & $11.56 \pm 0.02$ & & 080356.29+411816.0 & $11.35 \pm 0.02$ & $11.15 \pm 0.02$ & & $-23.2 \pm 3.7$ & $-110.8 \pm 6.9$\\
08035765+3539254 & $13.75 \pm 0.02$ & $13.10 \pm 0.02$ & $12.79 \pm 0.03$ & & 080357.58+353924.8 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $-73.7 \pm 5.0$ & $-47.8 \pm 11.9$\\
08035819+5417023 & $16.43 \pm 0.10$ & $15.64 \pm 0.12$ & $15.25 \pm 0.16$ & & 080358.09+541702.5 & $14.96 \pm 0.03$ & $14.70 \pm 0.05$ & & $-80.6 \pm 6.9$ & $18.6 \pm 16.3$\\
08035846+0707309 & $14.67 \pm 0.03$ & $14.11 \pm 0.04$ & $13.83 \pm 0.04$ & & 080358.37+070731.7 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $-125.5 \pm 8.1$ & $71.4 \pm 10.1$\\
08035932+0414093 & $15.78 \pm 0.08$ & $15.26 \pm 0.10$ & $14.95 \pm 0.16$ & & 080359.28+041408.4 & $14.79 \pm 0.03$ & $14.60 \pm 0.05$ & & $-64.1 \pm 9.6$ & $-85.3 \pm 10.6$\\
08040150+1248378 & $12.55 \pm 0.02$ & $11.94 \pm 0.02$ & $11.66 \pm 0.02$ & & 080401.39+124837.3 & $11.49 \pm 0.02$ & $11.29 \pm 0.02$ & & $-120.2 \pm 5.9$ & $-35.5 \pm 6.3$\\
08040409+1450323 & $14.84 \pm 0.04$ & $14.22 \pm 0.05$ & $13.89 \pm 0.06$ & & 080404.06+145032.2 & $13.71 \pm 0.03$ & $13.53 \pm 0.04$ & & $-40.8 \pm 6.1$ & $-11.1 \pm 7.6$\\
08040465+3458102 & $12.27 \pm 0.02$ & $11.68 \pm 0.01$ & $11.40 \pm 0.02$ & & 080404.59+345809.4 & $11.20 \pm 0.02$ & $11.02 \pm 0.02$ & & $-60.4 \pm 4.3$ & $-66.0 \pm 7.3$\\
08040511+4828365 & $13.70 \pm 0.02$ & $13.14 \pm 0.03$ & $12.82 \pm 0.02$ & & 080405.00+482836.8 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $-99.3 \pm 4.3$ & $25.2 \pm 8.6$\\
08040556+5550326 & $15.81 \pm 0.05$ & $15.28 \pm 0.08$ & $14.95 \pm 0.12$ & & 080405.51+555031.8 & $14.73 \pm 0.03$ & $14.47 \pm 0.05$ & & $-31.2 \pm 4.0$ & $-69.3 \pm 8.8$\\
08040700+7437212 & $12.66 \pm 0.02$ & $12.11 \pm 0.02$ & $11.75 \pm 0.02$ & & 080406.93+743719.1 & $11.54 \pm 0.02$ & $11.36 \pm 0.02$ & & $-24.9 \pm 1.1$ & $-180.5 \pm 8.1$\\
08040883+4827176 & $15.43 \pm 0.05$ & $14.75 \pm 0.07$ & $14.48 \pm 0.08$ & & 080408.74+482716.1 & $14.26 \pm 0.03$ & $14.03 \pm 0.04$ & & $-78.6 \pm 4.9$ & $-130.5 \pm 9.8$\\
08040951+4152438 & $14.62 \pm 0.03$ & $13.88 \pm 0.04$ & $13.60 \pm 0.04$ & & 080409.56+415243.4 & $13.42 \pm 0.03$ & $13.20 \pm 0.03$ & & $46.6 \pm 5.5$ & $-33.4 \pm 7.0$\\
08041164-8254188 & $15.58 \pm 0.07$ & $14.97 \pm 0.10$ & $14.69 \pm 0.12$ & & 080411.66-825418.2 & $14.43 \pm 0.03$ & $14.21 \pm 0.03$ & & $3.0 \pm 0.6$ & $55.1 \pm 8.4$\\
08041229+0151268 & $13.38 \pm 0.02$ & $12.75 \pm 0.03$ & $12.38 \pm 0.03$ & & 080412.17+015127.1 & $12.19 \pm 0.02$ & $11.96 \pm 0.02$ & & $-179.4 \pm 8.4$ & $29.4 \pm 7.0$\\
08041310+8617368 & $16.15 \pm 0.09$ & $15.57 \pm 0.15$ & $15.09 \pm 0.13$ & & 080414.06+861737.1 & $14.74 \pm 0.03$ & $14.49 \pm 0.04$ & & $87.8 \pm 2.3$ & $30.4 \pm 16.6$\\
08041346+5606190 & $13.37 \pm 0.02$ & $12.79 \pm 0.02$ & $12.48 \pm 0.02$ & & 080413.51+560618.8 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $32.5 \pm 2.6$ & $-13.2 \pm 6.2$\\
08041628+2833023 & $16.48 \pm 0.13$ & $15.80 \pm 0.15$ & $15.40 \pm 0.14$ & & 080415.77+283300.8 & $15.15 \pm 0.04$ & $14.79 \pm 0.07$ & & $-647.7 \pm 22.4$ & $-148.4 \pm 20.2$\\
08041675+3947082 & $15.64 \pm 0.06$ & $15.00 \pm 0.08$ & $14.64 \pm 0.09$ & & 080416.80+394707.7 & $14.49 \pm 0.03$ & $14.21 \pm 0.05$ & & $47.3 \pm 5.5$ & $-36.8 \pm 8.0$\\
08041710+5905104 & $14.43 \pm 0.03$ & $13.86 \pm 0.04$ & $13.55 \pm 0.04$ & & 080417.02+590510.2 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $-53.9 \pm 2.8$ & $-17.5 \pm 6.6$\\
08041814+0740511 & $15.85 \pm 0.07$ & $15.21 \pm 0.09$ & $14.80 \pm 0.09$ & & 080418.17+074050.6 & $14.44 \pm 0.03$ & $13.99 \pm 0.04$ & & $37.0 \pm 9.2$ & $-44.5 \pm 10.2$\\
08041884+1453499 & $16.26 \pm 0.09$ & $15.66 \pm 0.11$ & $15.38 \pm 0.13$ & & 080418.80+145347.5 & $14.47 \pm 0.03$ & $14.26 \pm 0.05$ & & $-57.2 \pm 17.3$ & $-235.5 \pm 19.3$\\
08042000+2217208 & $16.60 \pm 0.13$ & $15.74 \pm 0.16$ & $15.21 \pm 0.13$ & & 080419.93+221720.2 & $14.90 \pm 0.04$ & $14.63 \pm 0.06$ & & $-78.9 \pm 14.6$ & $-47.2 \pm 17.4$\\
08042025-7140206 & $13.01 \pm 0.02$ & $12.46 \pm 0.02$ & $12.16 \pm 0.02$ & & 080420.00-714019.2 & $11.98 \pm 0.02$ & $11.80 \pm 0.02$ & & $-109.5 \pm 5.4$ & $133.5 \pm 11.2$\\
08042091-8303418 & $14.91 \pm 0.05$ & $14.33 \pm 0.06$ & $13.98 \pm 0.06$ & & 080420.80-830341.5 & $13.76 \pm 0.02$ & $13.55 \pm 0.03$ & & $-20.5 \pm 0.7$ & $27.9 \pm 8.0$\\
08042101+3233467 & $16.32 \pm 0.13$ & $15.70 \pm 0.14$ & $15.42 \pm 0.18$ & & 080420.92+323345.9 & $15.09 \pm 0.04$ & $14.82 \pm 0.07$ & & $-96.3 \pm 17.4$ & $-63.7 \pm 22.7$\\
08042134+6206365 & $16.46 \pm 0.14$ & $15.81 \pm 0.15$ & $15.30 \pm 0.15$ & & 080421.25+620636.8 & $15.03 \pm 0.03$ & $14.77 \pm 0.06$ & & $-57.9 \pm 5.2$ & $22.4 \pm 20.5$\\
08042227+4444587 & $14.08 \pm 0.03$ & $13.58 \pm 0.03$ & $13.26 \pm 0.04$ & & 080422.27+444457.8 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $-0.8 \pm 4.6$ & $-73.5 \pm 7.0$\\
08042514+6420394 & $14.31 \pm 0.03$ & $13.71 \pm 0.03$ & $13.41 \pm 0.04$ & & 080425.21+642039.1 & $13.22 \pm 0.03$ & $13.03 \pm 0.03$ & & $35.3 \pm 2.9$ & $-25.5 \pm 6.9$\\
08042593+4819132 & $15.82 \pm 0.07$ & $15.25 \pm 0.11$ & $14.86 \pm 0.11$ & & 080425.85+481912.9 & $14.63 \pm 0.03$ & $14.42 \pm 0.05$ & & $-66.2 \pm 4.9$ & $-23.3 \pm 8.6$\\
08042738+4741530 & $14.19 \pm 0.03$ & $13.66 \pm 0.03$ & $13.39 \pm 0.04$ & & 080427.29+474152.5 & $13.22 \pm 0.03$ & $13.03 \pm 0.03$ & & $-79.0 \pm 3.9$ & $-43.6 \pm 7.0$\\
08042813+0302165 & $14.02 \pm 0.03$ & $13.49 \pm 0.03$ & $13.20 \pm 0.04$ & & 080428.10+030216.5 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $-41.3 \pm 7.3$ & $-5.5 \pm 7.1$\\
08042861+2549548 & $14.04 \pm 0.02$ & $13.48 \pm 0.03$ & $13.16 \pm 0.03$ & & 080428.58+254954.6 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $-32.1 \pm 6.1$ & $-21.0 \pm 8.6$\\
08042916+4027596 & $16.48 \pm 0.13$ & $15.45 \pm 0.12$ & $14.96 \pm 0.11$ & & 080429.11+402759.5 & $14.73 \pm 0.03$ & $14.42 \pm 0.05$ & & $-41.9 \pm 7.0$ & $-11.2 \pm 10.9$\\
08042983+1513253 & $14.86 \pm 0.04$ & $14.19 \pm 0.04$ & $13.88 \pm 0.05$ & & 080429.87+151325.5 & $13.61 \pm 0.03$ & $13.36 \pm 0.03$ & & $63.0 \pm 7.4$ & $16.9 \pm 14.2$\\
08043012+1627118 & $15.65 \pm 0.05$ & $15.12 \pm 0.07$ & $14.75 \pm 0.07$ & & 080430.09+162711.7 & $14.33 \pm 0.03$ & $14.12 \pm 0.04$ & & $-44.7 \pm 7.7$ & $-1.4 \pm 9.6$\\
08043015+0922364 & $16.37 \pm 0.11$ & $15.71 \pm 0.13$ & $15.29 \pm 0.14$ & & 080430.14+092235.2 & $15.02 \pm 0.04$ & $14.84 \pm 0.07$ & & $-6.2 \pm 17.1$ & $-117.4 \pm 18.0$\\
08043030+3721245 & $14.24 \pm 0.02$ & $13.68 \pm 0.03$ & $13.34 \pm 0.04$ & & 080430.30+372122.9 & $13.12 \pm 0.03$ & $12.92 \pm 0.03$ & & $2.4 \pm 5.2$ & $-131.5 \pm 7.5$\\
08043169-6824549 & $16.09 \pm 0.11$ & $15.36 \pm 0.14$ & $15.03 \pm 0.13$ & & 080431.60-682454.7 & $14.79 \pm 0.03$ & $14.58 \pm 0.03$ & & $-45.6 \pm 3.2$ & $13.9 \pm 10.8$\\
08043184-0051404 & $14.11 \pm 0.03$ & $13.59 \pm 0.03$ & $13.28 \pm 0.04$ & & 080431.84-005140.8 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $-1.7 \pm 6.5$ & $-36.0 \pm 6.5$\\
08043416+1750276 & $14.73 \pm 0.04$ & $14.14 \pm 0.05$ & $13.79 \pm 0.04$ & & 080434.18+175027.3 & $13.55 \pm 0.03$ & $13.34 \pm 0.04$ & & $28.9 \pm 9.2$ & $-31.4 \pm 7.8$\\
08043470+1646174 & $13.89 \pm 0.02$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 080434.66+164617.2 & $12.83 \pm 0.02$ & $12.60 \pm 0.03$ & & $-57.1 \pm 6.8$ & $-17.3 \pm 7.9$\\
08043474+5719396 & $16.49 \pm 0.10$ & $15.81 \pm 0.12$ & $15.31 \pm 0.16$ & & 080434.84+571939.7 & $15.13 \pm 0.04$ & $14.88 \pm 0.07$ & & $70.7 \pm 7.2$ & $9.8 \pm 19.1$\\
08043534+5331346 & $15.99 \pm 0.09$ & $15.26 \pm 0.12$ & $14.98 \pm 0.13$ & & 080435.32+533132.9 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $-16.5 \pm 4.1$ & $-149.4 \pm 9.6$\\
08043843+2155489 & $16.26 \pm 0.09$ & $15.66 \pm 0.14$ & $15.31 \pm 0.14$ & & 080438.41+215547.4 & $14.84 \pm 0.03$ & $14.63 \pm 0.06$ & & $-17.4 \pm 14.3$ & $-115.1 \pm 17.3$\\
08043876+5837390 & $15.95 \pm 0.06$ & $15.23 \pm 0.08$ & $14.88 \pm 0.12$ & & 080438.65+583738.4 & $14.73 \pm 0.03$ & $14.52 \pm 0.05$ & & $-73.7 \pm 3.8$ & $-55.8 \pm 11.3$\\
08043935-0155252 & $15.73 \pm 0.07$ & $15.11 \pm 0.08$ & $14.68 \pm 0.10$ & & 080439.35-015525.9 & $14.43 \pm 0.03$ & $14.23 \pm 0.05$ & & $4.8 \pm 8.2$ & $-59.2 \pm 8.4$\\
08043944+4123455 & $14.28 \pm 0.03$ & $13.71 \pm 0.03$ & $13.36 \pm 0.03$ & & 080439.40+412344.7 & $13.19 \pm 0.03$ & $13.01 \pm 0.03$ & & $-34.1 \pm 4.1$ & $-65.4 \pm 7.7$\\
08044015+5508012 & $15.49 \pm 0.05$ & $14.91 \pm 0.06$ & $14.62 \pm 0.10$ & & 080440.06+550800.7 & $14.46 \pm 0.03$ & $14.24 \pm 0.05$ & & $-66.3 \pm 4.1$ & $-42.2 \pm 9.0$\\
08044397+0241103 & $13.55 \pm 0.02$ & $13.01 \pm 0.02$ & $12.65 \pm 0.03$ & & 080443.94+024110.1 & $12.50 \pm 0.02$ & $12.28 \pm 0.02$ & & $-40.5 \pm 7.9$ & $-17.6 \pm 7.0$\\
08044397+7522240 & $13.84 \pm 0.02$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 080443.86+752223.0 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $-35.4 \pm 1.3$ & $-86.9 \pm 8.2$\\
08044541-6830101 & $15.69 \pm 0.07$ & $14.94 \pm 0.08$ & $14.40 \pm 0.09$ & & 080445.33-683009.1 & $14.21 \pm 0.03$ & $13.99 \pm 0.03$ & & $-41.3 \pm 2.7$ & $88.0 \pm 9.1$\\
08044709+7736090 & $14.67 \pm 0.03$ & $14.16 \pm 0.05$ & $13.87 \pm 0.05$ & & 080446.96+773608.9 & $13.59 \pm 0.02$ & $13.38 \pm 0.03$ & & $-36.2 \pm 1.3$ & $-6.9 \pm 13.0$\\
08044774+3005047 & $14.31 \pm 0.03$ & $13.72 \pm 0.03$ & $13.42 \pm 0.04$ & & 080447.72+300504.3 & $13.25 \pm 0.03$ & $13.03 \pm 0.03$ & & $-24.4 \pm 6.0$ & $-38.7 \pm 6.9$\\
08045001+1126570 & $14.64 \pm 0.03$ & $14.09 \pm 0.04$ & $13.76 \pm 0.04$ & & 080449.96+112656.8 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $-68.9 \pm 7.5$ & $-24.8 \pm 12.6$\\
08045010+1957275 & $16.57 \pm 0.15$ & $15.99 \pm 0.20$ & $15.30 \pm 0.14$ & & 080450.02+195728.6 & $14.73 \pm 0.03$ & $14.36 \pm 0.06$ & & $-109.7 \pm 21.8$ & $101.8 \pm 22.9$\\
08045749+6847266 & $13.17 \pm 0.02$ & $12.65 \pm 0.02$ & $12.37 \pm 0.02$ & & 080457.41+684725.6 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $-38.5 \pm 1.7$ & $-88.0 \pm 7.3$\\
08045756+1453587 & $15.11 \pm 0.04$ & $14.56 \pm 0.07$ & $14.23 \pm 0.08$ & & 080457.51+145358.8 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $-63.6 \pm 7.0$ & $11.2 \pm 7.4$\\
08045756+6430488 & $13.24 \pm 0.02$ & $12.68 \pm 0.02$ & $12.36 \pm 0.03$ & & 080457.54+643049.2 & $12.20 \pm 0.02$ & $11.97 \pm 0.02$ & & $-11.5 \pm 2.1$ & $35.3 \pm 6.3$\\
08045853+8539376 & $13.14 \pm 0.02$ & $12.57 \pm 0.03$ & $12.29 \pm 0.03$ & & 080458.00+853938.1 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $-56.8 \pm 1.5$ & $46.4 \pm 9.3$\\
08045946+1800106 & $16.19 \pm 0.11$ & $15.54 \pm 0.13$ & $15.25 \pm 0.14$ & & 080459.47+180007.6 & $14.93 \pm 0.04$ & $14.67 \pm 0.07$ & & $8.0 \pm 16.7$ & $-289.4 \pm 19.3$\\
08050119+4558078 & $15.92 \pm 0.09$ & $15.29 \pm 0.11$ & $14.94 \pm 0.12$ & & 080501.25+455807.9 & $14.76 \pm 0.03$ & $14.47 \pm 0.05$ & & $54.8 \pm 6.8$ & $12.5 \pm 11.2$\\
08050352+1950258 & $14.99 \pm 0.04$ & $14.27 \pm 0.04$ & $13.98 \pm 0.04$ & & 080503.50+195025.3 & $13.82 \pm 0.03$ & $13.63 \pm 0.04$ & & $-33.9 \pm 7.9$ & $-42.1 \pm 8.1$\\
08050360+3216284 & $13.52 \pm 0.02$ & $13.01 \pm 0.03$ & $12.74 \pm 0.03$ & & 080503.62+321627.6 & $12.59 \pm 0.02$ & $12.41 \pm 0.02$ & & $24.2 \pm 4.6$ & $-67.8 \pm 7.5$\\
08050371+3254404 & $16.71 \pm 0.18$ & $15.67 \pm 0.14$ & $14.82 \pm 0.12$ & & 080503.63+325440.1 & $14.65 \pm 0.03$ & $14.44 \pm 0.06$ & & $-77.1 \pm 11.0$ & $-26.3 \pm 16.6$\\
08050732+1812153 & $16.09 \pm 0.10$ & $15.50 \pm 0.16$ & $14.86 \pm 0.10$ & & 080507.33+181213.7 & $14.66 \pm 0.03$ & $14.44 \pm 0.06$ & & $10.9 \pm 10.9$ & $-154.9 \pm 12.9$\\
08050912+5728480 & $15.34 \pm 0.05$ & $14.84 \pm 0.06$ & $14.53 \pm 0.09$ & & 080509.08+572847.5 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $-21.8 \pm 3.7$ & $-49.2 \pm 8.9$\\
08050933+3701174 & $12.69 \pm 0.02$ & $12.09 \pm 0.02$ & $11.81 \pm 0.02$ & & 080509.31+370116.3 & $11.65 \pm 0.02$ & $11.47 \pm 0.02$ & & $-11.9 \pm 4.4$ & $-91.4 \pm 6.7$\\
08051020+1340303 & $14.19 \pm 0.03$ & $13.51 \pm 0.03$ & $13.20 \pm 0.03$ & & 080510.19+134029.9 & $12.95 \pm 0.02$ & $12.77 \pm 0.03$ & & $-16.2 \pm 6.2$ & $-36.4 \pm 6.5$\\
08051170+0054172 & $11.94 \pm 0.02$ & $11.41 \pm 0.02$ & $11.13 \pm 0.02$ & & 080511.55+005416.8 & $10.97 \pm 0.02$ & $10.78 \pm 0.02$ & & $-217.6 \pm 8.7$ & $-42.5 \pm 6.8$\\
08051203+6636073 & $16.62 \pm 0.14$ & $16.01 \pm 0.15$ & $15.20 \pm 0.14$ & & 080511.93+663607.4 & $14.99 \pm 0.03$ & $14.74 \pm 0.06$ & & $-53.0 \pm 4.1$ & $12.5 \pm 19.9$\\
08051244+4924257 & $14.93 \pm 0.04$ & $14.41 \pm 0.05$ & $14.04 \pm 0.06$ & & 080512.52+492425.7 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $70.7 \pm 4.1$ & $-8.4 \pm 7.1$\\
08051311+3738016 & $14.73 \pm 0.03$ & $14.13 \pm 0.04$ & $13.78 \pm 0.04$ & & 080513.06+373801.5 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $-47.6 \pm 5.4$ & $-14.9 \pm 6.5$\\
08051458+3758100 & $14.60 \pm 0.03$ & $14.04 \pm 0.04$ & $13.74 \pm 0.04$ & & 080514.61+375811.1 & $13.51 \pm 0.03$ & $13.26 \pm 0.03$ & & $27.2 \pm 5.2$ & $93.2 \pm 7.3$\\
08051637+4150524 & $12.85 \pm 0.02$ & $12.19 \pm 0.01$ & $11.90 \pm 0.02$ & & 080516.29+415051.7 & $11.72 \pm 0.02$ & $11.55 \pm 0.02$ & & $-74.8 \pm 4.3$ & $-58.1 \pm 5.9$\\
08051810+1106516 & $13.41 \pm 0.02$ & $12.84 \pm 0.03$ & $12.56 \pm 0.02$ & & 080518.13+110650.8 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $45.7 \pm 6.9$ & $-83.0 \pm 12.3$\\
08051994+5348019 & $13.68 \pm 0.02$ & $13.17 \pm 0.03$ & $12.90 \pm 0.03$ & & 080520.08+534801.4 & $12.69 \pm 0.02$ & $12.47 \pm 0.02$ & & $107.3 \pm 3.8$ & $-38.9 \pm 6.4$\\
08052106+1316113 & $13.25 \pm 0.02$ & $12.69 \pm 0.02$ & $12.41 \pm 0.02$ & & 080521.02+131609.9 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $-58.5 \pm 6.1$ & $-115.4 \pm 6.7$\\
08052313-6708479 & $16.28 \pm 0.11$ & $15.74 \pm 0.15$ & $15.43 \pm 0.21$ & & 080523.26-670848.3 & $15.00 \pm 0.03$ & $14.81 \pm 0.04$ & & $72.4 \pm 5.6$ & $-34.8 \pm 22.3$\\
08052405+3416309 & $13.61 \pm 0.02$ & $13.05 \pm 0.02$ & $12.75 \pm 0.03$ & & 080524.01+341630.0 & $12.56 \pm 0.02$ & $12.38 \pm 0.03$ & & $-33.3 \pm 5.3$ & $-75.0 \pm 7.5$\\
08052436+2612495 & $15.49 \pm 0.06$ & $14.92 \pm 0.07$ & $14.65 \pm 0.09$ & & 080524.34+261249.0 & $14.49 \pm 0.03$ & $14.28 \pm 0.05$ & & $-26.7 \pm 8.4$ & $-44.5 \pm 10.0$\\
08052537+3538515 & $13.08 \pm 0.02$ & $12.52 \pm 0.02$ & $12.21 \pm 0.02$ & & 080525.34+353850.8 & $12.01 \pm 0.02$ & $11.78 \pm 0.02$ & & $-38.9 \pm 5.2$ & $-59.6 \pm 7.4$\\
08052561+3107394 & $11.72 \pm 0.01$ & $11.16 \pm 0.02$ & $10.86 \pm 0.02$ & & 080525.42+310740.4 & $10.68 \pm 0.02$ & $10.49 \pm 0.02$ & & $-200.6 \pm 6.2$ & $81.9 \pm 6.6$\\
08052677+0004245 & $13.33 \pm 0.02$ & $12.69 \pm 0.03$ & $12.30 \pm 0.02$ & & 080526.82+000425.0 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $62.3 \pm 6.4$ & $46.2 \pm 7.0$\\
08052922+1201595 & $14.94 \pm 0.03$ & $14.32 \pm 0.04$ & $14.04 \pm 0.05$ & & 080529.18+120159.5 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $-42.9 \pm 6.8$ & $-2.5 \pm 7.0$\\
08053170-7158149 & $15.36 \pm 0.05$ & $14.75 \pm 0.06$ & $14.41 \pm 0.10$ & & 080531.78-715815.2 & $14.22 \pm 0.03$ & $14.00 \pm 0.03$ & & $34.6 \pm 2.3$ & $-24.8 \pm 14.1$\\
08053239+3037371 & $15.16 \pm 0.04$ & $14.60 \pm 0.05$ & $14.26 \pm 0.06$ & & 080532.36+303736.5 & $14.00 \pm 0.03$ & $13.79 \pm 0.04$ & & $-30.3 \pm 5.4$ & $-52.4 \pm 7.5$\\
08053252+2801366 & $15.54 \pm 0.04$ & $14.86 \pm 0.04$ & $14.44 \pm 0.06$ & & 080532.52+280135.8 & $14.28 \pm 0.03$ & $14.04 \pm 0.05$ & & $9.0 \pm 6.7$ & $-62.8 \pm 8.4$\\
08053390+4234060 & $15.97 \pm 0.09$ & $15.22 \pm 0.10$ & $14.89 \pm 0.11$ & & 080533.84+423404.9 & $14.69 \pm 0.03$ & $14.44 \pm 0.05$ & & $-61.9 \pm 6.5$ & $-104.1 \pm 10.6$\\
08053391+3110305 & $12.72 \pm 0.02$ & $12.19 \pm 0.02$ & $11.90 \pm 0.02$ & & 080533.97+311028.7 & $11.72 \pm 0.02$ & $11.52 \pm 0.02$ & & $67.2 \pm 4.7$ & $-149.4 \pm 7.2$\\
08053398+3124390 & $14.05 \pm 0.03$ & $13.47 \pm 0.02$ & $13.20 \pm 0.03$ & & 080533.93+312437.8 & $13.01 \pm 0.03$ & $12.84 \pm 0.03$ & & $-43.0 \pm 4.9$ & $-96.7 \pm 7.2$\\
08053440+5721066 & $13.87 \pm 0.02$ & $13.32 \pm 0.02$ & $13.04 \pm 0.03$ & & 080534.37+572105.4 & $12.85 \pm 0.02$ & $12.67 \pm 0.03$ & & $-23.7 \pm 2.7$ & $-99.8 \pm 7.4$\\
08053586+2041253 & $15.89 \pm 0.06$ & $15.31 \pm 0.10$ & $14.96 \pm 0.12$ & & 080535.83+204124.8 & $14.78 \pm 0.03$ & $14.58 \pm 0.05$ & & $-35.2 \pm 9.1$ & $-52.8 \pm 9.8$\\
08054060+5041345 & $13.90 \pm 0.02$ & $13.35 \pm 0.03$ & $13.05 \pm 0.03$ & & 080540.65+504135.1 & $12.87 \pm 0.02$ & $12.66 \pm 0.03$ & & $43.7 \pm 3.4$ & $55.9 \pm 6.5$\\
08054063+2759181 & $14.17 \pm 0.02$ & $13.64 \pm 0.02$ & $13.36 \pm 0.03$ & & 080540.59+275918.3 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $-44.5 \pm 5.6$ & $10.6 \pm 7.4$\\
08054104+3339206 & $15.06 \pm 0.04$ & $14.29 \pm 0.04$ & $13.91 \pm 0.05$ & & 080541.08+333919.1 & $13.70 \pm 0.03$ & $13.47 \pm 0.03$ & & $37.1 \pm 5.3$ & $-124.1 \pm 8.2$\\
08054143+2135324 & $15.86 \pm 0.06$ & $15.14 \pm 0.08$ & $14.86 \pm 0.10$ & & 080541.44+213531.7 & $14.70 \pm 0.03$ & $14.51 \pm 0.05$ & & $11.3 \pm 8.7$ & $-66.6 \pm 10.0$\\
08054156+2638479 & $15.02 \pm 0.03$ & $14.43 \pm 0.04$ & $14.12 \pm 0.05$ & & 080541.55+263847.3 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $-11.4 \pm 6.6$ & $-45.8 \pm 7.4$\\
08054183+3436289 & $16.58 \pm 0.14$ & $16.03 \pm 0.17$ & $15.22 \pm 0.14$ & & 080541.90+343629.4 & $14.82 \pm 0.03$ & $14.54 \pm 0.05$ & & $75.5 \pm 13.3$ & $45.0 \pm 18.4$\\
08054336+0734502 & $13.43 \pm 0.02$ & $12.92 \pm 0.03$ & $12.65 \pm 0.02$ & & 080543.36+073450.6 & $12.48 \pm 0.02$ & $12.26 \pm 0.02$ & & $-6.6 \pm 7.8$ & $41.9 \pm 7.1$\\
08054401+6157476 & $14.30 \pm 0.03$ & $13.79 \pm 0.03$ & $13.48 \pm 0.04$ & & 080543.98+615746.3 & $13.27 \pm 0.03$ & $13.06 \pm 0.03$ & & $-22.5 \pm 2.3$ & $-109.8 \pm 9.2$\\
08054482-8716244 & $16.16 \pm 0.12$ & $15.33 \pm 0.13$ & $15.06 \pm 0.15$ & & 080544.25-871624.3 & $14.88 \pm 0.03$ & $14.64 \pm 0.04$ & & $-38.1 \pm 1.0$ & $2.3 \pm 14.5$\\
08054521+4209106 & $15.33 \pm 0.05$ & $14.74 \pm 0.07$ & $14.46 \pm 0.07$ & & 080545.18+420910.7 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $-38.3 \pm 6.4$ & $9.8 \pm 11.9$\\
08054533+3350232 & $14.98 \pm 0.04$ & $14.45 \pm 0.04$ & $14.13 \pm 0.05$ & & 080545.30+335022.8 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $-30.6 \pm 5.6$ & $-30.5 \pm 8.8$\\
08054717+3837179 & $15.57 \pm 0.05$ & $14.83 \pm 0.07$ & $14.52 \pm 0.06$ & & 080547.15+383717.5 & $14.27 \pm 0.03$ & $14.04 \pm 0.04$ & & $-24.8 \pm 5.9$ & $-46.7 \pm 8.5$\\
08054785+4150192 & $15.34 \pm 0.04$ & $14.68 \pm 0.07$ & $14.35 \pm 0.06$ & & 080547.87+415018.2 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $22.5 \pm 6.2$ & $-97.0 \pm 9.4$\\
08054990+5113130 & $15.26 \pm 0.05$ & $14.38 \pm 0.06$ & $13.85 \pm 0.05$ & & 080549.86+511312.2 & $13.61 \pm 0.02$ & $13.33 \pm 0.03$ & & $-35.8 \pm 3.4$ & $-71.7 \pm 6.8$\\
08055040+2611179 & $16.55 \pm 0.09$ & $15.85 \pm 0.10$ & $15.48 \pm 0.16$ & & 080550.45+261121.3 & $14.72 \pm 0.03$ & $14.38 \pm 0.05$ & & $59.7 \pm 13.0$ & $267.1 \pm 17.5$\\
08055107+3123595 & $13.71 \pm 0.02$ & $13.19 \pm 0.02$ & $12.86 \pm 0.03$ & & 080551.06+312359.0 & $12.70 \pm 0.02$ & $12.51 \pm 0.03$ & & $-4.2 \pm 6.1$ & $-42.6 \pm 6.7$\\
08055111+0906374 & $15.75 \pm 0.07$ & $15.15 \pm 0.10$ & $14.84 \pm 0.09$ & & 080551.12+090636.5 & $14.63 \pm 0.03$ & $14.36 \pm 0.05$ & & $16.9 \pm 9.5$ & $-92.9 \pm 10.8$\\
08055175+6139075 & $16.35 \pm 0.12$ & $15.66 \pm 0.14$ & $15.13 \pm 0.14$ & & 080551.67+613907.5 & $14.66 \pm 0.03$ & $14.43 \pm 0.04$ & & $-47.2 \pm 4.9$ & $-0.2 \pm 20.8$\\
08055306+2847150 & $13.88 \pm 0.02$ & $13.28 \pm 0.02$ & $12.96 \pm 0.03$ & & 080553.00+284713.9 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $-68.6 \pm 5.5$ & $-88.1 \pm 6.8$\\
08055342+1455480 & $15.47 \pm 0.04$ & $14.89 \pm 0.07$ & $14.61 \pm 0.09$ & & 080553.44+145547.5 & $14.43 \pm 0.03$ & $14.13 \pm 0.05$ & & $24.2 \pm 7.6$ & $-39.3 \pm 9.1$\\
08055480+1349255 & $12.68 \pm 0.02$ & $12.11 \pm 0.03$ & $11.79 \pm 0.02$ & & 080554.91+134924.1 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $138.8 \pm 6.7$ & $-124.9 \pm 6.7$\\
08055729-0115380 & $15.28 \pm 0.05$ & $14.71 \pm 0.05$ & $14.31 \pm 0.08$ & & 080557.25-011538.5 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $-44.9 \pm 7.9$ & $-44.8 \pm 7.4$\\
08055769+2503351 & $17.00 \pm 0.14$ & $16.05 \pm 0.12$ & $15.40 \pm 0.15$ & & 080557.67+250336.3 & $14.63 \pm 0.03$ & $14.33 \pm 0.05$ & & $-18.6 \pm 12.3$ & $100.8 \pm 15.7$\\
08055785+4029082 & $15.29 \pm 0.04$ & $14.74 \pm 0.06$ & $14.41 \pm 0.06$ & & 080557.82+402908.0 & $14.16 \pm 0.03$ & $13.89 \pm 0.04$ & & $-33.3 \pm 6.1$ & $-20.5 \pm 8.5$\\
08055790+1046409 & $14.56 \pm 0.03$ & $13.89 \pm 0.04$ & $13.62 \pm 0.04$ & & 080557.91+104640.4 & $13.44 \pm 0.03$ & $13.21 \pm 0.03$ & & $23.8 \pm 7.3$ & $-54.0 \pm 7.6$\\
08055815+0242063 & $13.53 \pm 0.03$ & $12.95 \pm 0.03$ & $12.67 \pm 0.03$ & & 080558.16+024206.8 & $12.49 \pm 0.02$ & $12.26 \pm 0.03$ & & $21.8 \pm 7.1$ & $48.0 \pm 7.1$\\
08055817+0802522 & $14.16 \pm 0.03$ & $13.52 \pm 0.04$ & $13.25 \pm 0.03$ & & 080558.15+080251.7 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $-32.8 \pm 7.2$ & $-44.3 \pm 10.6$\\
08055889+2710556 & $14.61 \pm 0.03$ & $13.98 \pm 0.03$ & $13.67 \pm 0.04$ & & 080558.89+271054.2 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $1.7 \pm 5.8$ & $-112.9 \pm 8.6$\\
08055944+2505028 & $11.53 \pm 0.02$ & $10.93 \pm 0.02$ & $10.65 \pm 0.02$ & & 080559.41+250501.3 & $10.40 \pm 0.02$ & $10.21 \pm 0.02$ & & $-35.6 \pm 4.9$ & $-125.2 \pm 7.5$\\
08060193-7120499 & $14.40 \pm 0.03$ & $13.82 \pm 0.04$ & $13.47 \pm 0.04$ & & 080601.88-712049.6 & $13.28 \pm 0.02$ & $13.11 \pm 0.02$ & & $-23.3 \pm 1.8$ & $33.4 \pm 8.7$\\
08060279+2505152 & $15.20 \pm 0.03$ & $14.67 \pm 0.04$ & $14.39 \pm 0.06$ & & 080602.77+250514.8 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $-19.8 \pm 6.0$ & $-28.8 \pm 7.0$\\
08060429+0731422 & $13.94 \pm 0.02$ & $13.38 \pm 0.03$ & $13.05 \pm 0.03$ & & 080604.26+073142.1 & $12.88 \pm 0.02$ & $12.71 \pm 0.03$ & & $-44.3 \pm 7.1$ & $-2.9 \pm 8.7$\\
08060539-7732313 & $12.85 \pm 0.02$ & $12.29 \pm 0.02$ & $11.98 \pm 0.02$ & & 080605.26-773232.4 & $11.73 \pm 0.02$ & $11.52 \pm 0.02$ & & $-38.9 \pm 1.3$ & $-102.1 \pm 8.0$\\
08060655+1636546 & $15.46 \pm 0.05$ & $14.90 \pm 0.07$ & $14.47 \pm 0.08$ & & 080606.52+163654.4 & $14.31 \pm 0.03$ & $14.11 \pm 0.05$ & & $-31.8 \pm 7.1$ & $-21.5 \pm 8.3$\\
08060687+6434543 & $13.44 \pm 0.02$ & $12.82 \pm 0.03$ & $12.54 \pm 0.02$ & & 080606.76+643453.2 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-57.8 \pm 2.2$ & $-96.1 \pm 7.3$\\
08060791+2723469 & $12.83 \pm 0.02$ & $12.31 \pm 0.02$ & $12.01 \pm 0.02$ & & 080608.02+272345.7 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $110.8 \pm 5.3$ & $-91.9 \pm 6.1$\\
08060891+0416003 & $15.61 \pm 0.08$ & $15.04 \pm 0.07$ & $14.76 \pm 0.13$ & & 080608.89+041559.5 & $14.60 \pm 0.03$ & $14.35 \pm 0.05$ & & $-28.0 \pm 9.2$ & $-75.4 \pm 9.6$\\
08060898+3903207 & $14.39 \pm 0.02$ & $13.81 \pm 0.04$ & $13.45 \pm 0.03$ & & 080608.93+390319.7 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $-58.7 \pm 5.3$ & $-95.0 \pm 8.6$\\
08060899+1104324 & $13.38 \pm 0.02$ & $12.84 \pm 0.03$ & $12.53 \pm 0.03$ & & 080608.96+110432.2 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $-45.4 \pm 6.9$ & $-27.6 \pm 7.7$\\
08060903+7059531 & $14.05 \pm 0.02$ & $13.50 \pm 0.02$ & $13.21 \pm 0.03$ & & 080609.13+705952.9 & $13.05 \pm 0.02$ & $12.88 \pm 0.03$ & & $40.6 \pm 1.6$ & $-18.8 \pm 7.9$\\
08061422+1825588 & $15.50 \pm 0.05$ & $14.87 \pm 0.08$ & $14.60 \pm 0.08$ & & 080614.24+182558.3 & $14.44 \pm 0.03$ & $14.24 \pm 0.05$ & & $21.3 \pm 7.8$ & $-37.0 \pm 7.7$\\
08061465+4951171 & $13.45 \pm 0.02$ & $12.84 \pm 0.02$ & $12.57 \pm 0.03$ & & 080614.59+495116.2 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $-48.5 \pm 3.4$ & $-76.6 \pm 6.5$\\
08061489+0145002 & $15.19 \pm 0.05$ & $14.56 \pm 0.06$ & $14.16 \pm 0.08$ & & 080614.84+014500.4 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $-74.2 \pm 8.2$ & $16.2 \pm 8.0$\\
08061634+4525419 & $15.94 \pm 0.07$ & $15.36 \pm 0.08$ & $15.09 \pm 0.11$ & & 080616.31+452541.3 & $14.89 \pm 0.03$ & $14.67 \pm 0.06$ & & $-33.0 \pm 6.1$ & $-48.0 \pm 10.5$\\
08061850+1349144 & $14.82 \pm 0.03$ & $14.15 \pm 0.05$ & $13.77 \pm 0.04$ & & 080618.48+134913.9 & $13.57 \pm 0.03$ & $13.34 \pm 0.03$ & & $-34.7 \pm 6.6$ & $-36.1 \pm 6.9$\\
08061979+2537475 & $14.22 \pm 0.02$ & $13.55 \pm 0.02$ & $13.26 \pm 0.03$ & & 080619.75+253746.5 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $-40.9 \pm 5.2$ & $-82.9 \pm 6.3$\\
08061992+1452033 & $13.22 \pm 0.02$ & $12.66 \pm 0.02$ & $12.37 \pm 0.02$ & & 080619.89+145202.8 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $-42.6 \pm 6.0$ & $-39.5 \pm 6.3$\\
08062067+0419139 & $16.15 \pm 0.10$ & $15.58 \pm 0.14$ & $15.03 \pm 0.16$ & & 080620.61+041914.7 & $14.74 \pm 0.03$ & $14.55 \pm 0.06$ & & $-90.5 \pm 22.1$ & $74.9 \pm 21.7$\\
08062123+5724310 & $13.39 \pm 0.02$ & $12.86 \pm 0.02$ & $12.57 \pm 0.02$ & & 080621.29+572430.2 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $42.7 \pm 2.9$ & $-75.7 \pm 6.5$\\
08062197+4232044 & $15.09 \pm 0.03$ & $14.50 \pm 0.05$ & $14.22 \pm 0.06$ & & 080621.93+423204.3 & $13.97 \pm 0.03$ & $13.73 \pm 0.04$ & & $-43.5 \pm 5.4$ & $-5.3 \pm 8.6$\\
08062224+7353456 & $15.00 \pm 0.04$ & $14.41 \pm 0.07$ & $14.06 \pm 0.06$ & & 080621.98+735344.9 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $-96.6 \pm 2.6$ & $-60.5 \pm 8.4$\\
08062279+1004076 & $16.40 \pm 0.11$ & $15.66 \pm 0.15$ & $15.34 \pm 0.14$ & & 080622.76+100406.3 & $14.85 \pm 0.03$ & $14.52 \pm 0.06$ & & $-31.5 \pm 17.5$ & $-124.4 \pm 17.6$\\
08062503+5047144 & $15.04 \pm 0.04$ & $14.51 \pm 0.06$ & $14.19 \pm 0.07$ & & 080625.02+504713.8 & $13.98 \pm 0.03$ & $13.80 \pm 0.03$ & & $-4.6 \pm 3.8$ & $-55.7 \pm 7.7$\\
08062576+2139137 & $14.37 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.04$ & & 080625.82+213913.0 & $13.26 \pm 0.02$ & $13.03 \pm 0.03$ & & $86.5 \pm 8.1$ & $-72.0 \pm 15.9$\\
08062882+0857452 & $13.07 \pm 0.02$ & $12.52 \pm 0.03$ & $12.23 \pm 0.02$ & & 080628.78+085744.6 & $12.07 \pm 0.02$ & $11.87 \pm 0.02$ & & $-58.8 \pm 7.0$ & $-62.4 \pm 7.9$\\
08062968+0421491 & $11.90 \pm 0.02$ & $11.35 \pm 0.02$ & $11.08 \pm 0.02$ & & 080629.63+042148.7 & $10.91 \pm 0.02$ & $10.70 \pm 0.02$ & & $-73.8 \pm 7.0$ & $-33.7 \pm 6.7$\\
08062970+0725474 & $15.86 \pm 0.07$ & $15.15 \pm 0.08$ & $14.77 \pm 0.08$ & & 080629.67+072547.3 & $14.49 \pm 0.03$ & $14.23 \pm 0.04$ & & $-45.1 \pm 9.1$ & $-10.6 \pm 10.0$\\
08063037+3741505 & $16.09 \pm 0.11$ & $15.57 \pm 0.15$ & $15.11 \pm 0.15$ & & 080630.51+374150.9 & $14.55 \pm 0.03$ & $14.33 \pm 0.05$ & & $146.9 \pm 12.2$ & $35.0 \pm 17.4$\\
08063045-6809212 & $11.90 \pm 0.02$ & $11.33 \pm 0.02$ & $11.05 \pm 0.02$ & & 080630.44-680920.9 & $10.87 \pm 0.02$ & $10.64 \pm 0.02$ & & $-8.2 \pm 1.5$ & $34.2 \pm 6.9$\\
08063063+4948560 & $15.79 \pm 0.08$ & $15.12 \pm 0.11$ & $14.65 \pm 0.10$ & & 080630.71+494855.8 & $14.49 \pm 0.03$ & $14.28 \pm 0.05$ & & $71.2 \pm 4.8$ & $-13.0 \pm 8.3$\\
08063181+1043122 & $15.81 \pm 0.06$ & $15.19 \pm 0.08$ & $14.83 \pm 0.10$ & & 080631.80+104311.5 & $14.67 \pm 0.03$ & $14.48 \pm 0.06$ & & $-12.0 \pm 9.5$ & $-66.6 \pm 10.0$\\
08063254+2723366 & $13.38 \pm 0.02$ & $12.80 \pm 0.02$ & $12.50 \pm 0.02$ & & 080632.53+272335.3 & $12.29 \pm 0.02$ & $12.12 \pm 0.02$ & & $-5.3 \pm 4.8$ & $-100.1 \pm 6.1$\\
08063277+4533419 & $15.00 \pm 0.04$ & $14.35 \pm 0.04$ & $14.07 \pm 0.05$ & & 080632.86+453341.0 & $13.90 \pm 0.03$ & $13.68 \pm 0.04$ & & $77.1 \pm 4.6$ & $-78.5 \pm 7.4$\\
08063323+2115455 & $13.99 \pm 0.03$ & $13.41 \pm 0.04$ & $13.12 \pm 0.03$ & & 080633.21+211544.9 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $-28.8 \pm 7.1$ & $-57.4 \pm 10.5$\\
08063404+1027594 & $14.58 \pm 0.03$ & $13.98 \pm 0.04$ & $13.71 \pm 0.04$ & & 080634.07+102759.2 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $35.2 \pm 8.0$ & $-20.4 \pm 7.4$\\
08063463+4258212 & $15.66 \pm 0.06$ & $15.10 \pm 0.07$ & $14.69 \pm 0.08$ & & 080634.65+425821.8 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $19.9 \pm 5.4$ & $53.1 \pm 8.7$\\
08063591+0613356 & $15.41 \pm 0.05$ & $14.87 \pm 0.07$ & $14.52 \pm 0.07$ & & 080635.86+061336.0 & $14.36 \pm 0.03$ & $14.18 \pm 0.05$ & & $-81.1 \pm 8.5$ & $37.6 \pm 8.4$\\
08063688+2656042 & $14.73 \pm 0.03$ & $14.20 \pm 0.03$ & $13.85 \pm 0.03$ & & 080636.81+265603.9 & $13.56 \pm 0.03$ & $13.31 \pm 0.03$ & & $-76.5 \pm 5.6$ & $-21.4 \pm 6.4$\\
08063878+1613095 & $16.64 \pm 0.13$ & $16.01 \pm 0.17$ & $15.18 \pm 0.13$ & & 080638.69+161309.6 & $14.99 \pm 0.03$ & $14.79 \pm 0.07$ & & $-104.9 \pm 18.0$ & $9.6 \pm 19.4$\\
08064462+3302091 & $12.01 \pm 0.02$ & $11.39 \pm 0.02$ & $11.11 \pm 0.02$ & & 080644.39+330207.0 & $10.95 \pm 0.02$ & $10.77 \pm 0.02$ & & $-234.5 \pm 6.7$ & $-172.2 \pm 7.5$\\
08064541+0959189 & $15.58 \pm 0.06$ & $15.03 \pm 0.08$ & $14.62 \pm 0.08$ & & 080645.37+095918.2 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $-49.3 \pm 8.9$ & $-60.6 \pm 8.7$\\
08064619+4420264 & $14.89 \pm 0.03$ & $14.31 \pm 0.04$ & $14.02 \pm 0.05$ & & 080646.17+442025.6 & $13.83 \pm 0.03$ & $13.62 \pm 0.03$ & & $-18.5 \pm 4.3$ & $-68.8 \pm 7.2$\\
08064842+1918451 & $16.54 \pm 0.12$ & $15.86 \pm 0.15$ & $15.55 \pm 0.16$ & & 080648.05+191849.8 & $15.11 \pm 0.04$ & $14.62 \pm 0.06$ & & $-502.0 \pm 21.7$ & $441.0 \pm 22.1$\\
08064959+2555272 & $13.53 \pm 0.02$ & $12.94 \pm 0.02$ & $12.66 \pm 0.02$ & & 080649.60+255526.2 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $3.8 \pm 5.0$ & $-79.7 \pm 6.1$\\
08065037+3425165 & $13.39 \pm 0.02$ & $12.77 \pm 0.02$ & $12.49 \pm 0.02$ & & 080650.34+342514.3 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $-33.2 \pm 4.4$ & $-183.1 \pm 8.4$\\
08065133+3351047 & $13.50 \pm 0.02$ & $12.92 \pm 0.03$ & $12.59 \pm 0.02$ & & 080651.28+335104.0 & $12.40 \pm 0.02$ & $12.16 \pm 0.03$ & & $-49.0 \pm 4.7$ & $-57.8 \pm 6.2$\\
08065198+2603104 & $15.92 \pm 0.06$ & $15.41 \pm 0.07$ & $15.11 \pm 0.11$ & & 080651.94+260310.7 & $14.87 \pm 0.03$ & $14.68 \pm 0.06$ & & $-38.8 \pm 7.6$ & $18.3 \pm 9.6$\\
08065216+1647385 & $14.76 \pm 0.03$ & $14.17 \pm 0.04$ & $13.90 \pm 0.05$ & & 080652.14+164737.5 & $13.67 \pm 0.03$ & $13.43 \pm 0.04$ & & $-25.9 \pm 6.0$ & $-81.6 \pm 6.6$\\
08065250+4538180 & $15.29 \pm 0.04$ & $14.64 \pm 0.04$ & $14.12 \pm 0.05$ & & 080652.47+453817.7 & $13.96 \pm 0.03$ & $13.75 \pm 0.03$ & & $-27.6 \pm 4.3$ & $-26.9 \pm 7.3$\\
08065290+0213492 & $11.04 \pm 0.02$ & $10.44 \pm 0.02$ & $10.16 \pm 0.02$ & & 080652.92+021348.6 & $9.95 \pm 0.02$ & $9.77 \pm 0.02$ & & $28.4 \pm 6.8$ & $-56.5 \pm 7.6$\\
08065341+1115132 & $14.84 \pm 0.04$ & $14.33 \pm 0.06$ & $13.98 \pm 0.05$ & & 080653.39+111513.3 & $13.77 \pm 0.03$ & $13.52 \pm 0.03$ & & $-38.0 \pm 7.5$ & $7.9 \pm 7.8$\\
08065532+4217333 & $9.72 \pm 0.02$ & $9.14 \pm 0.02$ & $8.86 \pm 0.02$ & & 080655.09+421730.1 & $8.68 \pm 0.02$ & $8.51 \pm 0.02$ & & $-221.5 \pm 6.5$ & $-278.6 \pm 9.3$\\
08065662+0203140 & $14.90 \pm 0.05$ & $14.25 \pm 0.06$ & $13.96 \pm 0.07$ & & 080656.59+020313.7 & $13.80 \pm 0.03$ & $13.56 \pm 0.04$ & & $-42.9 \pm 8.6$ & $-22.7 \pm 9.3$\\
08065671-7351242 & $16.56 \pm 0.14$ & $15.67 \pm 0.14$ & $14.85 \pm 0.13$ & & 080656.82-735126.3 & $14.28 \pm 0.03$ & $13.93 \pm 0.03$ & & $43.0 \pm 2.2$ & $-207.0 \pm 21.5$\\
08065724+0838483 & $15.90 \pm 0.08$ & $15.38 \pm 0.10$ & $15.03 \pm 0.12$ & & 080657.29+083847.9 & $14.69 \pm 0.03$ & $14.52 \pm 0.06$ & & $71.2 \pm 9.8$ & $-41.0 \pm 10.7$\\
08065776+2544327 & $15.96 \pm 0.06$ & $15.39 \pm 0.07$ & $15.09 \pm 0.10$ & & 080657.73+254432.0 & $14.66 \pm 0.03$ & $14.43 \pm 0.06$ & & $-29.5 \pm 7.4$ & $-55.6 \pm 8.9$\\
08070010+6113260 & $15.56 \pm 0.06$ & $14.99 \pm 0.07$ & $14.65 \pm 0.08$ & & 080659.99+611326.1 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $-68.9 \pm 4.1$ & $13.4 \pm 7.4$\\
08070024+4130305 & $15.84 \pm 0.08$ & $14.78 \pm 0.07$ & $14.35 \pm 0.08$ & & 080700.23+413026.6 & $13.48 \pm 0.03$ & $13.09 \pm 0.03$ & & $-14.3 \pm 4.8$ & $-342.4 \pm 11.0$\\
08070357+1219427 & $15.31 \pm 0.05$ & $14.76 \pm 0.07$ & $14.40 \pm 0.08$ & & 080703.65+121941.6 & $14.07 \pm 0.03$ & $13.82 \pm 0.04$ & & $91.9 \pm 7.7$ & $-82.3 \pm 7.4$\\
08070365-6446175 & $14.53 \pm 0.02$ & $13.92 \pm 0.02$ & $13.64 \pm 0.05$ & & 080703.60-644617.2 & $13.45 \pm 0.02$ & $13.27 \pm 0.02$ & & $-31.6 \pm 2.4$ & $26.6 \pm 7.7$\\
08070378+7532091 & $14.51 \pm 0.03$ & $13.95 \pm 0.04$ & $13.62 \pm 0.05$ & & 080703.77+753208.3 & $13.41 \pm 0.02$ & $13.21 \pm 0.03$ & & $-2.8 \pm 1.1$ & $-69.5 \pm 6.8$\\
08070559+0722216 & $14.77 \pm 0.04$ & $14.20 \pm 0.05$ & $13.82 \pm 0.04$ & & 080705.56+072221.6 & $13.51 \pm 0.03$ & $13.26 \pm 0.03$ & & $-45.8 \pm 7.4$ & $3.0 \pm 7.4$\\
08070697+5533143 & $14.50 \pm 0.02$ & $13.88 \pm 0.03$ & $13.61 \pm 0.04$ & & 080706.92+553313.8 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $-43.3 \pm 3.1$ & $-44.8 \pm 6.8$\\
08070707+0017594 & $16.13 \pm 0.10$ & $15.50 \pm 0.14$ & $14.96 \pm 0.14$ & & 080707.02+001759.9 & $14.65 \pm 0.03$ & $14.40 \pm 0.05$ & & $-67.0 \pm 12.9$ & $44.1 \pm 15.3$\\
08070741+5535137 & $15.28 \pm 0.04$ & $14.69 \pm 0.05$ & $14.40 \pm 0.07$ & & 080707.37+553513.7 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-30.7 \pm 3.5$ & $4.7 \pm 7.4$\\
08070792+6811496 & $14.47 \pm 0.03$ & $13.94 \pm 0.04$ & $13.52 \pm 0.04$ & & 080708.00+681149.5 & $13.35 \pm 0.03$ & $13.11 \pm 0.03$ & & $36.0 \pm 1.9$ & $-7.9 \pm 7.4$\\
08070799+2937580 & $16.75 \pm 0.14$ & $15.77 \pm 0.14$ & $15.33 \pm 0.14$ & & 080707.88+293758.1 & $14.49 \pm 0.04$ & $14.29 \pm 0.06$ & & $-114.5 \pm 12.4$ & $3.2 \pm 15.8$\\
08070844+4324569 & $15.12 \pm 0.04$ & $14.60 \pm 0.05$ & $14.26 \pm 0.06$ & & 080708.41+432457.0 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $-35.2 \pm 4.6$ & $10.0 \pm 7.3$\\
08070873+5012215 & $15.01 \pm 0.04$ & $14.25 \pm 0.05$ & $13.95 \pm 0.05$ & & 080708.79+501221.1 & $13.76 \pm 0.02$ & $13.58 \pm 0.03$ & & $45.2 \pm 3.9$ & $-31.8 \pm 6.8$\\
08070900+5253446 & $14.56 \pm 0.03$ & $13.90 \pm 0.04$ & $13.63 \pm 0.05$ & & 080708.86+525343.2 & $13.42 \pm 0.03$ & $13.20 \pm 0.03$ & & $-105.0 \pm 3.9$ & $-118.3 \pm 7.1$\\
08070932+2937332 & $16.71 \pm 0.10$ & $15.96 \pm 0.12$ & $15.52 \pm 0.15$ & & 080709.17+293733.0 & $14.91 \pm 0.03$ & $14.63 \pm 0.06$ & & $-154.6 \pm 12.2$ & $-10.9 \pm 17.4$\\
08071160+1522142 & $14.31 \pm 0.02$ & $13.73 \pm 0.03$ & $13.46 \pm 0.04$ & & 080711.65+152213.9 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $56.6 \pm 5.8$ & $-29.4 \pm 6.0$\\
08071213-8112241 & $14.57 \pm 0.03$ & $13.87 \pm 0.04$ & $13.53 \pm 0.05$ & & 080711.94-811223.7 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $-41.4 \pm 1.2$ & $32.0 \pm 8.0$\\
08071284-8308093 & $15.80 \pm 0.08$ & $15.14 \pm 0.10$ & $14.68 \pm 0.10$ & & 080712.70-830808.7 & $14.52 \pm 0.03$ & $14.35 \pm 0.04$ & & $-22.6 \pm 0.9$ & $55.4 \pm 9.4$\\
08071353+4738268 & $14.30 \pm 0.02$ & $13.76 \pm 0.03$ & $13.46 \pm 0.04$ & & 080713.65+473826.1 & $13.30 \pm 0.02$ & $13.13 \pm 0.03$ & & $99.1 \pm 4.3$ & $-63.4 \pm 6.9$\\
08071433+4434189 & $14.65 \pm 0.03$ & $14.11 \pm 0.04$ & $13.82 \pm 0.05$ & & 080714.33+443418.4 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $6.8 \pm 4.6$ & $-44.8 \pm 8.5$\\
08071558+3728504 & $14.17 \pm 0.03$ & $13.57 \pm 0.03$ & $13.29 \pm 0.04$ & & 080715.55+372850.2 & $13.10 \pm 0.03$ & $12.90 \pm 0.03$ & & $-32.0 \pm 5.2$ & $-17.4 \pm 8.2$\\
08071836+5013385 & $15.53 \pm 0.05$ & $14.93 \pm 0.08$ & $14.61 \pm 0.09$ & & 080718.32+501337.4 & $14.44 \pm 0.03$ & $14.21 \pm 0.04$ & & $-39.3 \pm 4.6$ & $-96.4 \pm 8.6$\\
08071911+4658296 & $14.78 \pm 0.03$ & $14.17 \pm 0.04$ & $13.89 \pm 0.04$ & & 080719.01+465828.7 & $13.53 \pm 0.02$ & $13.32 \pm 0.03$ & & $-85.9 \pm 4.5$ & $-82.1 \pm 6.9$\\
08071971+0732168 & $13.79 \pm 0.03$ & $13.20 \pm 0.03$ & $12.87 \pm 0.02$ & & 080719.73+073216.3 & $12.70 \pm 0.02$ & $12.53 \pm 0.02$ & & $36.7 \pm 7.1$ & $-50.1 \pm 7.2$\\
08072192+0950292 & $13.52 \pm 0.02$ & $12.99 \pm 0.04$ & $12.64 \pm 0.02$ & & 080721.92+095028.2 & $12.47 \pm 0.02$ & $12.29 \pm 0.03$ & & $2.0 \pm 6.9$ & $-96.0 \pm 7.5$\\
08072210+1748103 & $14.77 \pm 0.03$ & $14.19 \pm 0.04$ & $13.91 \pm 0.05$ & & 080722.08+174809.8 & $13.63 \pm 0.03$ & $13.45 \pm 0.04$ & & $-30.0 \pm 6.5$ & $-34.8 \pm 7.0$\\
08072246+2702233 & $14.06 \pm 0.02$ & $13.52 \pm 0.03$ & $13.12 \pm 0.02$ & & 080722.40+270222.6 & $12.94 \pm 0.02$ & $12.68 \pm 0.03$ & & $-73.7 \pm 5.3$ & $-52.3 \pm 6.1$\\
08072319+6112044 & $16.74 \pm 0.13$ & $16.08 \pm 0.18$ & $15.05 \pm 0.10$ & & 080723.09+611204.6 & $14.78 \pm 0.03$ & $14.46 \pm 0.05$ & & $-62.5 \pm 5.7$ & $17.2 \pm 18.6$\\
08072344+0739260 & $16.51 \pm 0.11$ & $15.88 \pm 0.15$ & $15.46 \pm 0.14$ & & 080723.41+073927.3 & $15.19 \pm 0.04$ & $14.88 \pm 0.07$ & & $-44.2 \pm 20.7$ & $117.9 \pm 19.3$\\
08072380+2933111 & $14.36 \pm 0.02$ & $13.72 \pm 0.03$ & $13.37 \pm 0.03$ & & 080723.75+293310.8 & $13.11 \pm 0.02$ & $12.88 \pm 0.03$ & & $-52.2 \pm 5.5$ & $-26.2 \pm 6.7$\\
08072444+2247409 & $16.35 \pm 0.10$ & $15.70 \pm 0.13$ & $15.36 \pm 0.14$ & & 080724.91+224735.7 & $15.18 \pm 0.04$ & $14.88 \pm 0.07$ & & $624.5 \pm 22.4$ & $-497.1 \pm 21.9$\\
08072530+5707219 & $12.13 \pm 0.02$ & $11.56 \pm 0.02$ & $11.29 \pm 0.02$ & & 080725.23+570720.3 & $11.11 \pm 0.02$ & $10.93 \pm 0.02$ & & $-51.1 \pm 2.7$ & $-142.0 \pm 6.9$\\
08072563+7902046 & $16.36 \pm 0.14$ & $15.72 \pm 0.18$ & $14.77 \pm 0.12$ & & 080725.41+790204.4 & $14.18 \pm 0.03$ & $13.92 \pm 0.03$ & & $-54.4 \pm 1.7$ & $-24.9 \pm 15.7$\\
08072607+3213101 & $12.17 \pm 0.02$ & $11.45 \pm 0.03$ & $11.05 \pm 0.02$ & & 080725.76+321307.4 & $10.79 \pm 0.02$ & $10.58 \pm 0.02$ & & $-372.9 \pm 11.0$ & $-254.2 \pm 12.5$\\
08072612+6718375 & $14.95 \pm 0.04$ & $14.41 \pm 0.04$ & $14.03 \pm 0.06$ & & 080726.05+671837.2 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $-34.5 \pm 2.0$ & $-31.2 \pm 6.9$\\
08072669+3118525 & $15.94 \pm 0.08$ & $15.26 \pm 0.09$ & $14.93 \pm 0.12$ & & 080726.70+311852.0 & $14.76 \pm 0.04$ & $14.52 \pm 0.06$ & & $14.4 \pm 8.0$ & $-49.8 \pm 10.3$\\
08072839-7504316 & $13.31 \pm 0.03$ & $12.70 \pm 0.03$ & $12.43 \pm 0.03$ & & 080728.23-750431.1 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $-61.6 \pm 1.8$ & $46.0 \pm 18.7$\\
08072985+5020341 & $13.80 \pm 0.03$ & $13.22 \pm 0.03$ & $12.90 \pm 0.03$ & & 080729.68+502031.2 & $12.71 \pm 0.02$ & $12.48 \pm 0.02$ & & $-138.0 \pm 4.6$ & $-249.2 \pm 8.5$\\
08073157+2640244 & $13.17 \pm 0.02$ & $12.59 \pm 0.02$ & $12.29 \pm 0.02$ & & 080731.52+264022.7 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $-59.9 \pm 5.0$ & $-135.0 \pm 6.4$\\
08073164-0248595 & $15.32 \pm 0.05$ & $14.77 \pm 0.04$ & $14.44 \pm 0.09$ & & 080731.69-024859.6 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $57.0 \pm 7.9$ & $-2.3 \pm 7.8$\\
08073185+3320327 & $16.50 \pm 0.13$ & $15.74 \pm 0.14$ & $15.28 \pm 0.17$ & & 080731.71+332032.2 & $15.09 \pm 0.04$ & $14.90 \pm 0.07$ & & $-142.3 \pm 16.4$ & $-40.8 \pm 22.9$\\
08073448-0035038 & $13.77 \pm 0.03$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 080734.44-003504.6 & $12.67 \pm 0.02$ & $12.48 \pm 0.03$ & & $-56.5 \pm 6.5$ & $-68.7 \pm 6.5$\\
08073672+6132172 & $16.61 \pm 0.13$ & $15.73 \pm 0.13$ & $15.29 \pm 0.15$ & & 080736.66+613217.3 & $14.77 \pm 0.03$ & $14.42 \pm 0.05$ & & $-35.4 \pm 5.0$ & $4.3 \pm 18.6$\\
08073746+1310363 & $16.02 \pm 0.09$ & $15.42 \pm 0.13$ & $14.85 \pm 0.14$ & & 080737.50+131035.9 & $14.00 \pm 0.03$ & $13.68 \pm 0.04$ & & $39.8 \pm 8.1$ & $-32.9 \pm 8.6$\\
08073768+1203117 & $14.03 \pm 0.03$ & $13.39 \pm 0.03$ & $13.07 \pm 0.04$ & & 080737.61+120311.0 & $12.72 \pm 0.03$ & $12.41 \pm 0.03$ & & $-80.8 \pm 7.2$ & $-56.5 \pm 6.0$\\
08073800+2518066 & $14.17 \pm 0.03$ & $13.56 \pm 0.02$ & $13.27 \pm 0.03$ & & 080737.96+251806.2 & $13.09 \pm 0.02$ & $12.88 \pm 0.03$ & & $-45.8 \pm 5.3$ & $-26.4 \pm 6.1$\\
08073845+6143179 & $14.85 \pm 0.04$ & $14.29 \pm 0.04$ & $14.00 \pm 0.05$ & & 080738.36+614317.9 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $-57.0 \pm 2.9$ & $-0.3 \pm 6.9$\\
08073946+3937089 & $11.07 \pm 0.02$ & $10.51 \pm 0.02$ & $10.22 \pm 0.01$ & & 080739.40+393709.5 & $10.05 \pm 0.02$ & $9.88 \pm 0.02$ & & $-61.4 \pm 4.3$ & $56.1 \pm 6.3$\\
08074020+1129522 & $15.58 \pm 0.06$ & $15.05 \pm 0.08$ & $14.57 \pm 0.07$ & & 080740.15+112952.2 & $14.39 \pm 0.03$ & $14.09 \pm 0.05$ & & $-66.3 \pm 8.5$ & $-4.0 \pm 9.3$\\
08074045+0903434 & $13.99 \pm 0.03$ & $13.47 \pm 0.04$ & $13.19 \pm 0.03$ & & 080740.45+090342.2 & $13.00 \pm 0.02$ & $12.75 \pm 0.03$ & & $-4.0 \pm 7.1$ & $-114.3 \pm 8.4$\\
08074196+3247191 & $16.50 \pm 0.12$ & $15.73 \pm 0.14$ & $15.23 \pm 0.15$ & & 080742.03+324718.9 & $14.87 \pm 0.04$ & $14.55 \pm 0.06$ & & $77.3 \pm 13.3$ & $-17.1 \pm 17.6$\\
08074286+2506146 & $16.67 \pm 0.10$ & $15.99 \pm 0.11$ & $15.63 \pm 0.17$ & & 080742.95+250615.0 & $15.40 \pm 0.04$ & $15.11 \pm 0.09$ & & $94.1 \pm 15.1$ & $32.9 \pm 20.1$\\
08074310+0457540 & $13.28 \pm 0.03$ & $12.73 \pm 0.03$ & $12.45 \pm 0.03$ & & 080743.10+045753.0 & $12.20 \pm 0.02$ & $12.03 \pm 0.02$ & & $13.4 \pm 6.9$ & $-95.1 \pm 7.3$\\
08074338+5830552 & $14.18 \pm 0.03$ & $13.62 \pm 0.03$ & $13.30 \pm 0.03$ & & 080743.40+583054.7 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $12.2 \pm 2.5$ & $-44.7 \pm 6.6$\\
08074371+8922173 & $14.97 \pm 0.04$ & $14.38 \pm 0.06$ & $14.07 \pm 0.06$ & & 080742.00+892216.8 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-27.3 \pm 0.7$ & $-49.0 \pm 11.8$\\
08075033+2417116 & $14.24 \pm 0.02$ & $13.72 \pm 0.03$ & $13.45 \pm 0.03$ & & 080750.31+241711.3 & $13.23 \pm 0.03$ & $13.02 \pm 0.03$ & & $-18.5 \pm 5.4$ & $-27.1 \pm 6.9$\\
08075298+1917227 & $13.94 \pm 0.03$ & $13.41 \pm 0.04$ & $13.01 \pm 0.02$ & & 080753.06+191721.9 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $111.1 \pm 7.0$ & $-78.2 \pm 8.0$\\
08075316+5342024 & $14.72 \pm 0.03$ & $14.04 \pm 0.04$ & $13.73 \pm 0.04$ & & 080753.13+534202.2 & $13.57 \pm 0.03$ & $13.40 \pm 0.03$ & & $-24.8 \pm 3.3$ & $-19.6 \pm 7.4$\\
08075323+4126355 & $15.51 \pm 0.07$ & $14.92 \pm 0.07$ & $14.61 \pm 0.09$ & & 080753.18+412633.9 & $14.42 \pm 0.03$ & $14.11 \pm 0.04$ & & $-50.4 \pm 5.7$ & $-150.5 \pm 9.4$\\
08075396+1800503 & $14.60 \pm 0.03$ & $14.00 \pm 0.04$ & $13.69 \pm 0.04$ & & 080753.96+180049.8 & $13.51 \pm 0.03$ & $13.28 \pm 0.03$ & & $-8.2 \pm 6.9$ & $-51.7 \pm 7.6$\\
08075443+0633554 & $14.91 \pm 0.03$ & $14.36 \pm 0.06$ & $14.03 \pm 0.05$ & & 080754.40+063354.9 & $13.86 \pm 0.05$ & $13.68 \pm 0.05$ & & $-53.6 \pm 14.0$ & $-46.6 \pm 13.2$\\
08075464+1709034 & $15.52 \pm 0.07$ & $14.82 \pm 0.08$ & $14.48 \pm 0.10$ & & 080754.61+170900.0 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $-29.1 \pm 7.0$ & $-263.3 \pm 9.8$\\
08075492-0158144 & $13.44 \pm 0.02$ & $12.82 \pm 0.02$ & $12.53 \pm 0.03$ & & 080754.98-015814.3 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $80.4 \pm 6.6$ & $12.2 \pm 6.2$\\
08075538+0327251 & $10.96 \pm 0.02$ & $10.41 \pm 0.03$ & $10.14 \pm 0.02$ & & 080755.38+032724.5 & $9.94 \pm 0.02$ & $9.76 \pm 0.02$ & & $-6.6 \pm 6.7$ & $-63.5 \pm 6.8$\\
08075625+4253038 & $13.80 \pm 0.03$ & $13.21 \pm 0.04$ & $12.87 \pm 0.03$ & & 080756.28+425303.4 & $12.67 \pm 0.02$ & $12.49 \pm 0.03$ & & $28.8 \pm 4.2$ & $-38.3 \pm 7.2$\\
08075733+2808367 & $14.81 \pm 0.03$ & $14.24 \pm 0.03$ & $13.91 \pm 0.04$ & & 080757.27+280836.1 & $13.67 \pm 0.03$ & $13.44 \pm 0.03$ & & $-66.9 \pm 6.9$ & $-48.2 \pm 7.1$\\
08075850+6138121 & $14.62 \pm 0.03$ & $14.01 \pm 0.03$ & $13.66 \pm 0.04$ & & 080758.46+613811.3 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $-23.4 \pm 2.4$ & $-68.3 \pm 7.5$\\
08075891+0111021 & $15.34 \pm 0.06$ & $14.79 \pm 0.05$ & $14.39 \pm 0.09$ & & 080758.88+011101.5 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $-30.4 \pm 9.6$ & $-51.6 \pm 10.5$\\
08075986+2403440 & $16.52 \pm 0.09$ & $15.83 \pm 0.09$ & $15.46 \pm 0.15$ & & 080759.88+240346.0 & $15.24 \pm 0.04$ & $15.07 \pm 0.09$ & & $18.4 \pm 13.9$ & $153.9 \pm 18.2$\\
08080169+1001133 & $13.52 \pm 0.02$ & $12.97 \pm 0.03$ & $12.70 \pm 0.03$ & & 080801.72+100113.0 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $43.4 \pm 7.0$ & $-28.8 \pm 8.7$\\
08080189+3157054 & $12.72 \pm 0.01$ & $12.08 \pm 0.01$ & $11.71 \pm 0.02$ & & 080801.87+315703.6 & $11.50 \pm 0.02$ & $11.27 \pm 0.02$ & & $-16.2 \pm 4.5$ & $-140.1 \pm 7.1$\\
08080294+2659221 & $16.78 \pm 0.12$ & $16.21 \pm 0.15$ & $15.35 \pm 0.13$ & & 080802.39+265926.1 & $15.11 \pm 0.04$ & $14.86 \pm 0.07$ & & $-590.2 \pm 19.0$ & $320.7 \pm 18.7$\\
08080431-6412090 & $15.94 \pm 0.08$ & $15.31 \pm 0.11$ & $15.03 \pm 0.13$ & & 080804.39-641209.0 & $14.87 \pm 0.03$ & $14.70 \pm 0.04$ & & $48.5 \pm 2.9$ & $2.0 \pm 9.2$\\
08080540+3747507 & $13.73 \pm 0.02$ & $13.14 \pm 0.03$ & $12.86 \pm 0.02$ & & 080805.40+374750.1 & $12.69 \pm 0.02$ & $12.50 \pm 0.03$ & & $-4.1 \pm 4.5$ & $-59.2 \pm 6.7$\\
08080588+1123296 & $14.01 \pm 0.03$ & $13.48 \pm 0.04$ & $13.19 \pm 0.03$ & & 080805.91+112329.1 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $44.1 \pm 7.2$ & $-50.6 \pm 7.3$\\
08080674+4214516 & $15.62 \pm 0.05$ & $15.09 \pm 0.06$ & $14.79 \pm 0.09$ & & 080806.68+421451.6 & $14.58 \pm 0.03$ & $14.36 \pm 0.05$ & & $-54.3 \pm 7.1$ & $-5.3 \pm 8.9$\\
08080729+2048356 & $11.93 \pm 0.03$ & $11.35 \pm 0.03$ & $11.05 \pm 0.02$ & & 080807.24+204835.0 & $10.87 \pm 0.02$ & $10.69 \pm 0.02$ & & $-57.3 \pm 7.5$ & $-59.4 \pm 6.8$\\
08081198+1549359 & $15.23 \pm 0.05$ & $14.65 \pm 0.06$ & $14.34 \pm 0.08$ & & 080811.95+154935.5 & $14.16 \pm 0.03$ & $13.99 \pm 0.04$ & & $-28.9 \pm 7.6$ & $-29.2 \pm 8.1$\\
08081224+7120190 & $16.31 \pm 0.10$ & $15.73 \pm 0.13$ & $15.45 \pm 0.17$ & & 080812.10+712018.9 & $15.29 \pm 0.04$ & $15.11 \pm 0.07$ & & $-58.9 \pm 3.6$ & $-12.6 \pm 21.0$\\
08081442+2637003 & $16.55 \pm 0.09$ & $15.90 \pm 0.10$ & $15.59 \pm 0.16$ & & 080814.80+263654.2 & $15.21 \pm 0.04$ & $14.97 \pm 0.07$ & & $418.7 \pm 16.0$ & $-490.8 \pm 19.0$\\
08081505+1502194 & $16.00 \pm 0.09$ & $15.22 \pm 0.11$ & $14.90 \pm 0.14$ & & 080815.02+150218.8 & $14.70 \pm 0.03$ & $14.21 \pm 0.05$ & & $-40.9 \pm 9.9$ & $-52.4 \pm 8.9$\\
08081527+4029190 & $15.15 \pm 0.05$ & $14.47 \pm 0.05$ & $14.12 \pm 0.06$ & & 080815.38+402918.0 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $117.1 \pm 5.6$ & $-82.3 \pm 7.6$\\
08081556+3300492 & $16.93 \pm 0.19$ & $15.64 \pm 0.12$ & $15.16 \pm 0.15$ & & 080815.64+330048.3 & $14.92 \pm 0.04$ & $14.68 \pm 0.07$ & & $78.4 \pm 15.6$ & $-68.0 \pm 25.3$\\
08081606+0452221 & $14.95 \pm 0.04$ & $14.41 \pm 0.06$ & $13.98 \pm 0.07$ & & 080816.06+045221.6 & $13.78 \pm 0.03$ & $13.54 \pm 0.04$ & & $2.4 \pm 8.4$ & $-47.5 \pm 7.9$\\
08081892-0112241 & $13.72 \pm 0.03$ & $13.08 \pm 0.03$ & $12.77 \pm 0.03$ & & 080818.87-011224.4 & $12.59 \pm 0.02$ & $12.42 \pm 0.03$ & & $-62.2 \pm 6.5$ & $-22.8 \pm 6.3$\\
08081906+4701248 & $12.35 \pm 0.02$ & $11.73 \pm 0.02$ & $11.45 \pm 0.01$ & & 080819.05+470121.7 & $11.27 \pm 0.02$ & $11.09 \pm 0.02$ & & $-2.2 \pm 3.6$ & $-276.6 \pm 11.3$\\
08081914+5514450 & $16.87 \pm 0.14$ & $15.92 \pm 0.14$ & $15.11 \pm 0.14$ & & 080819.20+551445.1 & $14.80 \pm 0.03$ & $14.63 \pm 0.05$ & & $44.5 \pm 6.1$ & $10.0 \pm 20.2$\\
08081920+0715524 & $16.50 \pm 0.13$ & $15.90 \pm 0.19$ & $15.06 \pm 0.11$ & & 080819.24+071553.5 & $14.22 \pm 0.03$ & $13.96 \pm 0.04$ & & $63.0 \pm 18.9$ & $112.8 \pm 18.9$\\
08081996-6841249 & $15.56 \pm 0.06$ & $15.02 \pm 0.08$ & $14.70 \pm 0.10$ & & 080819.88-684124.4 & $14.46 \pm 0.03$ & $14.28 \pm 0.03$ & & $-39.4 \pm 2.7$ & $48.1 \pm 9.2$\\
08082060+4418390 & $15.15 \pm 0.04$ & $14.62 \pm 0.04$ & $14.18 \pm 0.06$ & & 080820.56+441837.9 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $-42.7 \pm 4.8$ & $-98.9 \pm 8.1$\\
08082412+2552527 & $14.78 \pm 0.03$ & $14.21 \pm 0.04$ & $13.93 \pm 0.04$ & & 080824.12+255252.1 & $13.71 \pm 0.03$ & $13.53 \pm 0.04$ & & $-0.6 \pm 5.5$ & $-50.8 \pm 6.5$\\
08082434+3618274 & $13.05 \pm 0.02$ & $12.46 \pm 0.02$ & $12.17 \pm 0.02$ & & 080824.45+361827.3 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $114.1 \pm 5.3$ & $-6.4 \pm 6.3$\\
08082604+6130518 & $13.46 \pm 0.02$ & $12.90 \pm 0.02$ & $12.57 \pm 0.02$ & & 080826.12+613050.6 & $12.41 \pm 0.02$ & $12.24 \pm 0.02$ & & $50.4 \pm 2.5$ & $-101.2 \pm 7.4$\\
08082619+3308528 & $14.32 \pm 0.03$ & $13.77 \pm 0.03$ & $13.38 \pm 0.04$ & & 080826.13+330852.2 & $13.19 \pm 0.03$ & $12.98 \pm 0.03$ & & $-63.4 \pm 5.3$ & $-49.7 \pm 6.9$\\
08082755+2111465 & $13.77 \pm 0.02$ & $13.15 \pm 0.03$ & $12.88 \pm 0.02$ & & 080827.56+211145.7 & $12.71 \pm 0.02$ & $12.54 \pm 0.02$ & & $10.2 \pm 6.3$ & $-79.6 \pm 8.0$\\
08082806+2303273 & $14.04 \pm 0.03$ & $13.42 \pm 0.04$ & $13.14 \pm 0.03$ & & 080828.14+230326.9 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $107.7 \pm 6.7$ & $-37.7 \pm 13.9$\\
08082821-8042249 & $13.83 \pm 0.03$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 080827.95-804223.2 & $12.82 \pm 0.02$ & $12.56 \pm 0.02$ & & $-60.7 \pm 1.6$ & $162.9 \pm 8.6$\\
08082938+6124196 & $15.56 \pm 0.06$ & $14.98 \pm 0.08$ & $14.66 \pm 0.08$ & & 080829.31+612419.6 & $14.45 \pm 0.03$ & $14.28 \pm 0.04$ & & $-47.4 \pm 3.2$ & $-3.5 \pm 8.2$\\
08082978+4314149 & $12.11 \pm 0.02$ & $11.50 \pm 0.01$ & $11.14 \pm 0.02$ & & 080829.66+431415.0 & $10.89 \pm 0.02$ & $10.65 \pm 0.02$ & & $-117.6 \pm 5.4$ & $10.6 \pm 6.0$\\
08083036+2002238 & $13.66 \pm 0.03$ & $12.98 \pm 0.04$ & $12.70 \pm 0.03$ & & 080830.33+200223.8 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-41.9 \pm 6.4$ & $2.9 \pm 6.9$\\
08083061+2516312 & $13.72 \pm 0.02$ & $13.14 \pm 0.02$ & $12.85 \pm 0.02$ & & 080830.67+251630.6 & $12.68 \pm 0.02$ & $12.49 \pm 0.03$ & & $58.9 \pm 5.8$ & $-53.7 \pm 6.1$\\
08083182+3637234 & $12.82 \pm 0.02$ & $12.26 \pm 0.02$ & $11.97 \pm 0.02$ & & 080831.76+363722.9 & $11.79 \pm 0.02$ & $11.59 \pm 0.02$ & & $-64.1 \pm 4.8$ & $-49.9 \pm 6.4$\\
08083275+1727436 & $14.82 \pm 0.04$ & $14.31 \pm 0.05$ & $14.01 \pm 0.06$ & & 080832.71+172743.5 & $13.80 \pm 0.03$ & $13.58 \pm 0.04$ & & $-41.5 \pm 6.5$ & $-12.9 \pm 7.0$\\
08083538+6343046 & $13.16 \pm 0.02$ & $12.50 \pm 0.02$ & $12.19 \pm 0.02$ & & 080835.39+634303.5 & $11.97 \pm 0.02$ & $11.73 \pm 0.02$ & & $5.4 \pm 1.8$ & $-101.9 \pm 6.6$\\
08083677+3702392 & $16.45 \pm 0.16$ & $15.64 \pm 0.17$ & $14.85 \pm 0.12$ & & 080836.73+370239.9 & $14.43 \pm 0.03$ & $14.18 \pm 0.05$ & & $-40.4 \pm 9.3$ & $65.1 \pm 14.8$\\
08083720+3747268 & $14.75 \pm 0.04$ & $14.12 \pm 0.05$ & $13.81 \pm 0.05$ & & 080837.23+374726.5 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $33.2 \pm 5.4$ & $-26.8 \pm 7.1$\\
08083967+6613062 & $16.65 \pm 0.14$ & $15.94 \pm 0.15$ & $15.65 \pm 0.19$ & & 080839.57+661306.2 & $15.26 \pm 0.04$ & $15.03 \pm 0.06$ & & $-48.2 \pm 5.4$ & $4.8 \pm 22.5$\\
08084105+6659593 & $15.23 \pm 0.05$ & $14.72 \pm 0.06$ & $14.38 \pm 0.06$ & & 080840.98+665959.0 & $14.21 \pm 0.03$ & $14.04 \pm 0.04$ & & $-34.3 \pm 2.3$ & $-33.5 \pm 8.1$\\
08084120+3959223 & $13.33 \pm 0.02$ & $12.77 \pm 0.02$ & $12.48 \pm 0.02$ & & 080841.08+395922.3 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $-113.8 \pm 5.0$ & $7.2 \pm 6.5$\\
08084164+3243547 & $15.71 \pm 0.07$ & $15.02 \pm 0.08$ & $14.74 \pm 0.10$ & & 080841.67+324354.3 & $14.54 \pm 0.03$ & $14.36 \pm 0.05$ & & $24.4 \pm 6.3$ & $-35.9 \pm 9.5$\\
08084339+0810011 & $14.13 \pm 0.02$ & $13.53 \pm 0.03$ & $13.20 \pm 0.02$ & & 080843.42+081000.4 & $12.93 \pm 0.02$ & $12.71 \pm 0.03$ & & $47.7 \pm 7.2$ & $-67.3 \pm 7.4$\\
08084416+5630592 & $15.37 \pm 0.04$ & $14.78 \pm 0.05$ & $14.51 \pm 0.08$ & & 080844.13+563058.9 & $14.33 \pm 0.03$ & $14.16 \pm 0.04$ & & $-18.8 \pm 3.6$ & $-31.3 \pm 7.5$\\
08084578+2321591 & $14.68 \pm 0.03$ & $14.06 \pm 0.04$ & $13.79 \pm 0.04$ & & 080845.76+232158.5 & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & $-34.4 \pm 6.5$ & $-58.7 \pm 13.2$\\
08084695+7011027 & $13.07 \pm 0.02$ & $12.48 \pm 0.02$ & $12.18 \pm 0.02$ & & 080846.95+701059.9 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $0.0 \pm 1.4$ & $-245.5 \pm 8.4$\\
08084849+6805354 & $14.19 \pm 0.03$ & $13.53 \pm 0.03$ & $13.17 \pm 0.03$ & & 080848.50+680531.2 & $12.84 \pm 0.03$ & $12.56 \pm 0.03$ & & $4.9 \pm 1.6$ & $-354.7 \pm 10.7$\\
08084926+3419258 & $14.87 \pm 0.03$ & $14.30 \pm 0.04$ & $14.02 \pm 0.06$ & & 080849.28+341925.1 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $13.3 \pm 5.3$ & $-56.9 \pm 6.7$\\
08085012+6232534 & $14.51 \pm 0.03$ & $13.87 \pm 0.04$ & $13.51 \pm 0.04$ & & 080850.07+623252.2 & $13.34 \pm 0.02$ & $13.13 \pm 0.03$ & & $-32.0 \pm 2.4$ & $-103.2 \pm 8.4$\\
08085154-0054191 & $14.12 \pm 0.03$ & $13.58 \pm 0.04$ & $13.30 \pm 0.04$ & & 080851.51-005419.2 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $-31.3 \pm 6.5$ & $-12.0 \pm 6.4$\\
08085446+3326017 & $13.13 \pm 0.02$ & $12.55 \pm 0.02$ & $12.24 \pm 0.02$ & & 080854.42+332600.7 & $12.07 \pm 0.02$ & $11.87 \pm 0.02$ & & $-45.9 \pm 5.4$ & $-81.2 \pm 6.7$\\
08085607+4818555 & $14.95 \pm 0.04$ & $14.40 \pm 0.06$ & $14.12 \pm 0.06$ & & 080856.10+481855.3 & $13.91 \pm 0.03$ & $13.63 \pm 0.03$ & & $27.5 \pm 3.8$ & $-20.0 \pm 6.9$\\
08085622+6220439 & $14.67 \pm 0.03$ & $14.11 \pm 0.04$ & $13.82 \pm 0.04$ & & 080856.38+622044.3 & $13.58 \pm 0.03$ & $13.32 \pm 0.03$ & & $92.1 \pm 3.1$ & $29.8 \pm 6.8$\\
08085671+4525402 & $13.10 \pm 0.02$ & $12.55 \pm 0.01$ & $12.25 \pm 0.02$ & & 080856.69+452537.9 & $11.95 \pm 0.02$ & $11.73 \pm 0.02$ & & $-18.2 \pm 3.5$ & $-191.8 \pm 7.5$\\
08085845+5214144 & $12.52 \pm 0.02$ & $11.95 \pm 0.02$ & $11.67 \pm 0.02$ & & 080858.51+521412.5 & $11.48 \pm 0.02$ & $11.27 \pm 0.02$ & & $52.8 \pm 3.1$ & $-160.4 \pm 7.1$\\
08085899+4107412 & $15.74 \pm 0.08$ & $14.88 \pm 0.08$ & $14.32 \pm 0.06$ & & 080858.98+410740.7 & $14.05 \pm 0.03$ & $13.79 \pm 0.04$ & & $-2.7 \pm 4.9$ & $-41.0 \pm 8.1$\\
08090016+2617206 & $16.45 \pm 0.09$ & $15.68 \pm 0.09$ & $15.08 \pm 0.10$ & & 080900.16+261719.8 & $14.63 \pm 0.03$ & $14.28 \pm 0.05$ & & $-6.1 \pm 9.8$ & $-62.9 \pm 12.1$\\
08090063+3851277 & $15.94 \pm 0.10$ & $15.37 \pm 0.12$ & $14.84 \pm 0.11$ & & 080900.63+385126.7 & $14.52 \pm 0.03$ & $14.23 \pm 0.05$ & & $8.6 \pm 6.6$ & $-89.8 \pm 9.6$\\
08090352-8839029 & $15.27 \pm 0.05$ & $14.69 \pm 0.07$ & $14.32 \pm 0.08$ & & 080902.34-883902.8 & $14.15 \pm 0.03$ & $13.96 \pm 0.03$ & & $-39.4 \pm 0.9$ & $9.1 \pm 14.9$\\
08090588+1436341 & $14.01 \pm 0.02$ & $13.45 \pm 0.04$ & $13.18 \pm 0.03$ & & 080905.84+143634.1 & $12.94 \pm 0.02$ & $12.72 \pm 0.03$ & & $-47.5 \pm 8.3$ & $4.9 \pm 8.7$\\
08090798+5934123 & $15.93 \pm 0.07$ & $15.42 \pm 0.09$ & $15.07 \pm 0.14$ & & 080908.02+593412.0 & $14.85 \pm 0.03$ & $14.62 \pm 0.05$ & & $28.1 \pm 3.6$ & $-24.6 \pm 9.4$\\
08090844+0313104 & $12.69 \pm 0.02$ & $12.13 \pm 0.02$ & $11.81 \pm 0.02$ & & 080908.43+031309.2 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $-9.4 \pm 6.7$ & $-114.0 \pm 9.7$\\
08090953-0332491 & $14.75 \pm 0.04$ & $13.98 \pm 0.04$ & $13.44 \pm 0.04$ & & 080909.55-033249.7 & $13.20 \pm 0.02$ & $12.95 \pm 0.03$ & & $27.0 \pm 6.6$ & $-48.0 \pm 6.6$\\
08091073+2315092 & $13.09 \pm 0.02$ & $12.52 \pm 0.01$ & $12.24 \pm 0.02$ & & 080910.72+231508.1 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $-6.6 \pm 5.6$ & $-89.9 \pm 12.6$\\
08091106+3054183 & $13.93 \pm 0.02$ & $13.36 \pm 0.03$ & $13.09 \pm 0.03$ & & 080911.02+305417.0 & $12.94 \pm 0.02$ & $12.72 \pm 0.03$ & & $-42.8 \pm 5.3$ & $-106.8 \pm 7.1$\\
08091133+2444232 & $15.68 \pm 0.05$ & $15.02 \pm 0.06$ & $14.68 \pm 0.07$ & & 080911.29+244422.6 & $14.51 \pm 0.03$ & $14.18 \pm 0.04$ & & $-46.5 \pm 6.4$ & $-54.3 \pm 7.5$\\
08091138+6011295 & $15.78 \pm 0.06$ & $15.27 \pm 0.09$ & $14.84 \pm 0.09$ & & 080911.43+601129.8 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $29.2 \pm 3.3$ & $28.3 \pm 9.2$\\
08091219-6400019 & $14.86 \pm 0.04$ & $14.33 \pm 0.05$ & $14.00 \pm 0.06$ & & 080912.19-640000.6 & $13.78 \pm 0.02$ & $13.58 \pm 0.03$ & & $-3.0 \pm 2.0$ & $125.1 \pm 7.6$\\
08091246-6800154 & $15.62 \pm 0.06$ & $15.11 \pm 0.10$ & $14.68 \pm 0.12$ & & 080912.20-680013.7 & $14.44 \pm 0.03$ & $14.14 \pm 0.03$ & & $-139.8 \pm 6.9$ & $161.6 \pm 11.7$\\
08091281+0749285 & $15.60 \pm 0.06$ & $15.09 \pm 0.10$ & $14.63 \pm 0.07$ & & 080912.83+074929.0 & $14.25 \pm 0.03$ & $13.97 \pm 0.04$ & & $37.3 \pm 8.0$ & $46.5 \pm 8.9$\\
08091723-0353083 & $14.83 \pm 0.03$ & $14.24 \pm 0.05$ & $13.89 \pm 0.06$ & & 080917.19-035309.4 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $-45.3 \pm 6.8$ & $-96.9 \pm 7.1$\\
08091775+5535344 & $13.59 \pm 0.02$ & $12.99 \pm 0.02$ & $12.72 \pm 0.02$ & & 080917.80+553534.0 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $37.8 \pm 2.8$ & $-35.0 \pm 6.4$\\
08091870+5710041 & $15.57 \pm 0.05$ & $14.81 \pm 0.06$ & $14.45 \pm 0.08$ & & 080918.74+571003.5 & $14.19 \pm 0.03$ & $13.92 \pm 0.04$ & & $30.8 \pm 3.3$ & $-51.8 \pm 8.1$\\
08091983+1302303 & $13.19 \pm 0.02$ & $12.55 \pm 0.03$ & $12.21 \pm 0.02$ & & 080919.78+130232.2 & $12.01 \pm 0.02$ & $11.77 \pm 0.02$ & & $-84.3 \pm 7.6$ & $201.6 \pm 9.3$\\
08092028+2828595 & $14.70 \pm 0.03$ & $14.17 \pm 0.03$ & $13.78 \pm 0.04$ & & 080920.31+282859.5 & $13.61 \pm 0.03$ & $13.37 \pm 0.03$ & & $33.2 \pm 5.3$ & $0.1 \pm 7.6$\\
08092175+1023141 & $15.93 \pm 0.07$ & $15.26 \pm 0.09$ & $14.89 \pm 0.09$ & & 080921.71+102314.0 & $14.70 \pm 0.03$ & $14.48 \pm 0.06$ & & $-54.5 \pm 9.6$ & $-7.0 \pm 9.3$\\
08092304+7423464 & $12.02 \pm 0.01$ & $11.47 \pm 0.02$ & $11.18 \pm 0.02$ & & 080922.68+742344.7 & $11.02 \pm 0.02$ & $10.82 \pm 0.02$ & & $-126.5 \pm 3.1$ & $-145.8 \pm 7.7$\\
08092309+2352385 & $15.30 \pm 0.04$ & $14.73 \pm 0.04$ & $14.39 \pm 0.05$ & & 080923.05+235238.1 & $14.14 \pm 0.03$ & $13.90 \pm 0.04$ & & $-45.4 \pm 7.0$ & $-29.5 \pm 10.9$\\
08092392+2346281 & $15.98 \pm 0.08$ & $15.26 \pm 0.11$ & $14.98 \pm 0.10$ & & 080923.97+234627.4 & $14.61 \pm 0.03$ & $14.37 \pm 0.05$ & & $55.9 \pm 8.2$ & $-58.4 \pm 10.2$\\
08092473+6053362 & $16.29 \pm 0.09$ & $15.70 \pm 0.11$ & $15.28 \pm 0.14$ & & 080924.66+605335.5 & $14.99 \pm 0.03$ & $14.77 \pm 0.06$ & & $-41.1 \pm 4.9$ & $-65.2 \pm 17.3$\\
08092533+0653571 & $16.74 \pm 0.15$ & $15.71 \pm 0.13$ & $15.30 \pm 0.14$ & & 080925.29+065357.9 & $14.70 \pm 0.03$ & $14.41 \pm 0.05$ & & $-60.6 \pm 18.5$ & $77.1 \pm 18.0$\\
08092769+5750062 & $13.30 \pm 0.02$ & $12.77 \pm 0.02$ & $12.48 \pm 0.02$ & & 080927.71+575005.6 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $8.1 \pm 2.4$ & $-50.9 \pm 7.0$\\
08092918-7142450 & $14.40 \pm 0.03$ & $13.88 \pm 0.03$ & $13.58 \pm 0.05$ & & 080929.12-714244.8 & $13.30 \pm 0.02$ & $13.13 \pm 0.03$ & & $-25.9 \pm 1.9$ & $17.3 \pm 8.6$\\
08092967+4001331 & $16.69 \pm 0.16$ & $15.86 \pm 0.17$ & $14.98 \pm 0.12$ & & 080929.72+400134.1 & $14.20 \pm 0.03$ & $14.01 \pm 0.05$ & & $53.5 \pm 8.5$ & $82.5 \pm 14.4$\\
08092997+2328088 & $16.48 \pm 0.12$ & $15.64 \pm 0.14$ & $15.14 \pm 0.12$ & & 080930.03+232808.1 & $14.62 \pm 0.03$ & $14.34 \pm 0.05$ & & $71.1 \pm 15.2$ & $-55.0 \pm 19.3$\\
08093112+1415278 & $14.68 \pm 0.03$ & $14.07 \pm 0.05$ & $13.80 \pm 0.04$ & & 080931.08+141527.2 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-64.9 \pm 8.0$ & $-54.1 \pm 9.1$\\
08093352-8026505 & $13.13 \pm 0.03$ & $12.54 \pm 0.02$ & $12.25 \pm 0.03$ & & 080933.39-802650.2 & $12.04 \pm 0.02$ & $11.82 \pm 0.02$ & & $-29.8 \pm 0.9$ & $22.7 \pm 7.7$\\
08093359+6043563 & $15.86 \pm 0.06$ & $15.22 \pm 0.07$ & $14.78 \pm 0.09$ & & 080933.58+604355.7 & $14.44 \pm 0.03$ & $14.13 \pm 0.04$ & & $-8.6 \pm 2.8$ & $-52.5 \pm 7.6$\\
08093400+2312437 & $15.68 \pm 0.06$ & $15.13 \pm 0.09$ & $14.66 \pm 0.08$ & & 080934.10+231243.1 & $14.48 \pm 0.03$ & $14.21 \pm 0.05$ & & $114.6 \pm 7.4$ & $-48.6 \pm 8.1$\\
08093487+5551050 & $16.53 \pm 0.12$ & $15.64 \pm 0.11$ & $15.02 \pm 0.14$ & & 080934.80+555105.5 & $14.73 \pm 0.03$ & $14.50 \pm 0.05$ & & $-49.8 \pm 6.5$ & $39.9 \pm 17.6$\\
08093490+6741548 & $14.06 \pm 0.02$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 080934.76+674153.2 & $12.98 \pm 0.03$ & $12.80 \pm 0.03$ & & $-69.8 \pm 2.3$ & $-137.6 \pm 7.5$\\
08093663-0221284 & $16.08 \pm 0.08$ & $15.47 \pm 0.10$ & $15.16 \pm 0.16$ & & 080936.57-022128.2 & $14.96 \pm 0.04$ & $14.70 \pm 0.06$ & & $-77.6 \pm 13.2$ & $19.0 \pm 12.6$\\
08093669+2823368 & $16.08 \pm 0.07$ & $15.42 \pm 0.08$ & $15.15 \pm 0.10$ & & 080936.71+282336.2 & $14.81 \pm 0.03$ & $14.64 \pm 0.06$ & & $20.6 \pm 7.4$ & $-46.9 \pm 9.7$\\
08093755+3031499 & $13.31 \pm 0.02$ & $12.72 \pm 0.02$ & $12.41 \pm 0.03$ & & 080937.57+303149.0 & $12.23 \pm 0.02$ & $12.01 \pm 0.02$ & & $19.5 \pm 5.1$ & $-75.3 \pm 6.1$\\
08093774+2057125 & $12.19 \pm 0.01$ & $11.63 \pm 0.01$ & $11.36 \pm 0.02$ & & 080937.61+205713.2 & $11.18 \pm 0.02$ & $10.98 \pm 0.02$ & & $-151.1 \pm 6.0$ & $55.1 \pm 6.4$\\
08093800+4333524 & $16.05 \pm 0.08$ & $15.36 \pm 0.08$ & $15.02 \pm 0.10$ & & 080938.03+433353.7 & $14.78 \pm 0.03$ & $14.53 \pm 0.06$ & & $19.7 \pm 6.9$ & $113.7 \pm 11.5$\\
08093817+5856245 & $14.53 \pm 0.03$ & $13.95 \pm 0.03$ & $13.67 \pm 0.04$ & & 080938.09+585625.0 & $13.51 \pm 0.03$ & $13.27 \pm 0.03$ & & $-51.9 \pm 2.8$ & $42.9 \pm 6.8$\\
08093892-7357557 & $14.26 \pm 0.03$ & $13.65 \pm 0.03$ & $13.37 \pm 0.04$ & & 080938.81-735755.0 & $13.21 \pm 0.02$ & $13.02 \pm 0.02$ & & $-44.2 \pm 1.6$ & $69.1 \pm 8.2$\\
08093939+6552424 & $14.69 \pm 0.03$ & $14.17 \pm 0.03$ & $13.84 \pm 0.04$ & & 080939.34+655241.3 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $-30.5 \pm 2.1$ & $-96.6 \pm 7.1$\\
08094081+4909314 & $12.55 \pm 0.02$ & $11.94 \pm 0.02$ & $11.64 \pm 0.02$ & & 080940.79+490930.7 & $11.45 \pm 0.02$ & $11.25 \pm 0.02$ & & $-13.6 \pm 3.1$ & $-61.2 \pm 6.2$\\
08094099+7349495 & $14.28 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.05$ & & 080941.00+734948.7 & $13.24 \pm 0.03$ & $13.06 \pm 0.03$ & & $5.9 \pm 1.3$ & $-71.6 \pm 8.3$\\
08094118+6022380 & $16.71 \pm 0.13$ & $15.88 \pm 0.16$ & $15.09 \pm 0.13$ & & 080941.27+602237.5 & $14.66 \pm 0.03$ & $14.39 \pm 0.04$ & & $58.0 \pm 5.1$ & $-36.8 \pm 16.2$\\
08094273+5234282 & $15.59 \pm 0.07$ & $14.88 \pm 0.08$ & $14.60 \pm 0.09$ & & 080942.74+523427.5 & $14.41 \pm 0.03$ & $14.23 \pm 0.04$ & & $7.2 \pm 4.0$ & $-61.4 \pm 8.4$\\
08094381+1206590 & $14.15 \pm 0.03$ & $13.57 \pm 0.04$ & $13.26 \pm 0.04$ & & 080943.83+120658.1 & $13.05 \pm 0.03$ & $12.87 \pm 0.03$ & & $14.7 \pm 5.9$ & $-66.9 \pm 6.2$\\
08094440+8433145 & $14.05 \pm 0.03$ & $13.48 \pm 0.04$ & $13.13 \pm 0.03$ & & 080943.74+843312.8 & $12.88 \pm 0.02$ & $12.68 \pm 0.02$ & & $-88.4 \pm 2.3$ & $-157.6 \pm 10.2$\\
08094447+0435311 & $14.23 \pm 0.03$ & $13.68 \pm 0.04$ & $13.38 \pm 0.04$ & & 080944.45+043530.6 & $13.22 \pm 0.03$ & $13.05 \pm 0.03$ & & $-30.6 \pm 8.2$ & $-42.3 \pm 8.2$\\
08094465+3618093 & $13.33 \pm 0.02$ & $12.69 \pm 0.02$ & $12.42 \pm 0.02$ & & 080944.68+361808.4 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $29.0 \pm 4.2$ & $-78.3 \pm 6.1$\\
08094497+2829264 & $16.42 \pm 0.09$ & $15.80 \pm 0.10$ & $15.48 \pm 0.15$ & & 080945.07+282926.3 & $15.13 \pm 0.04$ & $14.62 \pm 0.06$ & & $101.7 \pm 13.6$ & $-8.1 \pm 17.1$\\
08094569+4535214 & $13.21 \pm 0.02$ & $12.62 \pm 0.02$ & $12.32 \pm 0.02$ & & 080945.77+453519.7 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $67.3 \pm 4.1$ & $-143.4 \pm 6.9$\\
08094792+5514162 & $13.33 \pm 0.02$ & $12.77 \pm 0.02$ & $12.50 \pm 0.02$ & & 080947.84+551414.6 & $12.29 \pm 0.02$ & $12.09 \pm 0.02$ & & $-64.1 \pm 3.0$ & $-139.0 \pm 8.3$\\
08094848+7822237 & $11.67 \pm 0.02$ & $11.14 \pm 0.03$ & $10.87 \pm 0.02$ & & 080948.52+782223.1 & $10.71 \pm 0.02$ & $10.50 \pm 0.02$ & & $11.9 \pm 0.9$ & $-61.8 \pm 12.2$\\
08094876-8202277 & $14.24 \pm 0.03$ & $13.62 \pm 0.04$ & $13.33 \pm 0.03$ & & 080948.56-820228.3 & $13.15 \pm 0.02$ & $12.95 \pm 0.02$ & & $-41.3 \pm 1.2$ & $-54.3 \pm 7.9$\\
08095015-8448427 & $15.80 \pm 0.08$ & $15.16 \pm 0.09$ & $14.66 \pm 0.11$ & & 080951.70-844843.2 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $199.7 \pm 4.9$ & $-47.3 \pm 9.3$\\
08095109+6109422 & $15.77 \pm 0.06$ & $15.22 \pm 0.07$ & $14.87 \pm 0.10$ & & 080951.05+610941.7 & $14.62 \pm 0.03$ & $14.41 \pm 0.05$ & & $-29.5 \pm 3.1$ & $-45.8 \pm 9.1$\\
08095276+4323251 & $14.97 \pm 0.04$ & $14.35 \pm 0.06$ & $14.06 \pm 0.05$ & & 080952.74+432324.7 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $-13.9 \pm 4.7$ & $-38.8 \pm 7.6$\\
08095444+0557311 & $14.03 \pm 0.03$ & $13.40 \pm 0.04$ & $13.08 \pm 0.03$ & & 080954.44+055730.6 & $12.89 \pm 0.02$ & $12.70 \pm 0.03$ & & $-4.1 \pm 7.9$ & $-45.3 \pm 7.2$\\
08095491+4322571 & $15.45 \pm 0.05$ & $14.89 \pm 0.08$ & $14.61 \pm 0.07$ & & 080954.87+432257.3 & $14.45 \pm 0.03$ & $14.27 \pm 0.05$ & & $-39.5 \pm 5.5$ & $16.7 \pm 8.5$\\
08095531+7958009 & $13.65 \pm 0.03$ & $13.08 \pm 0.04$ & $12.80 \pm 0.03$ & & 080955.02+795800.5 & $12.62 \pm 0.02$ & $12.45 \pm 0.02$ & & $-72.0 \pm 2.0$ & $-40.3 \pm 7.0$\\
08095555+0505237 & $16.30 \pm 0.12$ & $15.73 \pm 0.14$ & $15.30 \pm 0.20$ & & 080954.94+050540.1 & $14.48 \pm 0.03$ & $12.34 \pm 0.03$ & & $-875.4 \pm 31.4$ & $1560.0 \pm 46.3$\\
08095572+4628460 & $13.48 \pm 0.02$ & $12.91 \pm 0.03$ & $12.55 \pm 0.02$ & & 080955.52+462844.2 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $-189.6 \pm 6.1$ & $-175.8 \pm 8.1$\\
08095633+5035159 & $15.49 \pm 0.06$ & $14.83 \pm 0.09$ & $14.50 \pm 0.08$ & & 080956.22+503515.5 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $-90.1 \pm 4.3$ & $-41.8 \pm 7.4$\\
08095752+5037200 & $12.57 \pm 0.02$ & $11.99 \pm 0.02$ & $11.70 \pm 0.02$ & & 080957.44+503720.1 & $11.52 \pm 0.02$ & $11.31 \pm 0.02$ & & $-61.0 \pm 3.3$ & $8.6 \pm 6.1$\\
08095800+1044249 & $15.62 \pm 0.06$ & $15.04 \pm 0.07$ & $14.74 \pm 0.08$ & & 080958.04+104424.6 & $14.56 \pm 0.03$ & $14.37 \pm 0.05$ & & $57.4 \pm 10.1$ & $-28.3 \pm 9.1$\\
08095903+4434216 & $16.44 \pm 0.11$ & $15.18 \pm 0.10$ & $14.42 \pm 0.06$ & & 080958.86+443419.4 & $13.36 \pm 0.03$ & $12.82 \pm 0.03$ & & $-178.3 \pm 7.0$ & $-204.9 \pm 10.9$\\
08095978+2811190 & $15.94 \pm 0.06$ & $15.34 \pm 0.08$ & $14.94 \pm 0.09$ & & 080959.74+281118.2 & $14.76 \pm 0.03$ & $14.56 \pm 0.06$ & & $-43.0 \pm 7.0$ & $-59.5 \pm 8.6$\\
08100293+1845549 & $16.68 \pm 0.14$ & $15.58 \pm 0.13$ & $15.28 \pm 0.15$ & & 081003.00+184554.7 & $14.63 \pm 0.03$ & $14.26 \pm 0.05$ & & $85.0 \pm 16.6$ & $-25.7 \pm 16.6$\\
08100489+3608245 & $14.39 \pm 0.03$ & $13.87 \pm 0.03$ & $13.55 \pm 0.04$ & & 081004.88+360823.7 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $-9.5 \pm 5.7$ & $-66.2 \pm 6.4$\\
08100651-8122202 & $15.13 \pm 0.05$ & $14.42 \pm 0.05$ & $14.14 \pm 0.06$ & & 081006.45-812219.6 & $13.94 \pm 0.03$ & $13.76 \pm 0.03$ & & $-13.3 \pm 0.8$ & $61.5 \pm 9.1$\\
08100765-0424187 & $13.10 \pm 0.02$ & $12.52 \pm 0.03$ & $12.23 \pm 0.03$ & & 081007.59-042418.9 & $12.06 \pm 0.02$ & $11.89 \pm 0.02$ & & $-70.5 \pm 6.4$ & $-17.8 \pm 6.2$\\
08100800+2831144 & $16.24 \pm 0.08$ & $15.72 \pm 0.12$ & $15.27 \pm 0.12$ & & 081007.92+283114.5 & $15.03 \pm 0.04$ & $14.85 \pm 0.07$ & & $-83.6 \pm 12.9$ & $5.2 \pm 17.7$\\
08100892+0736015 & $14.52 \pm 0.03$ & $13.94 \pm 0.03$ & $13.64 \pm 0.04$ & & 081008.92+073601.1 & $13.46 \pm 0.03$ & $13.29 \pm 0.03$ & & $-3.1 \pm 7.4$ & $-41.3 \pm 7.6$\\
08101009-0136452 & $12.36 \pm 0.02$ & $11.79 \pm 0.02$ & $11.47 \pm 0.02$ & & 081010.02-013647.5 & $11.28 \pm 0.02$ & $11.08 \pm 0.02$ & & $-90.1 \pm 6.5$ & $-199.1 \pm 7.6$\\
08101035+3026001 & $14.78 \pm 0.03$ & $14.21 \pm 0.04$ & $13.92 \pm 0.05$ & & 081010.23+302559.4 & $13.73 \pm 0.03$ & $13.53 \pm 0.04$ & & $-123.4 \pm 5.8$ & $-56.7 \pm 6.7$\\
08101040+2103126 & $16.25 \pm 0.09$ & $15.52 \pm 0.12$ & $15.10 \pm 0.13$ & & 081010.45+210311.9 & $14.74 \pm 0.03$ & $14.48 \pm 0.06$ & & $57.6 \pm 12.0$ & $-62.6 \pm 15.2$\\
08101102+0355190 & $15.54 \pm 0.05$ & $14.83 \pm 0.08$ & $14.55 \pm 0.10$ & & 081011.01+035518.6 & $14.38 \pm 0.03$ & $14.15 \pm 0.05$ & & $-13.1 \pm 8.9$ & $-44.0 \pm 9.1$\\
08101239+0253511 & $15.69 \pm 0.06$ & $15.15 \pm 0.08$ & $14.87 \pm 0.13$ & & 081012.29+025350.9 & $14.65 \pm 0.03$ & $14.35 \pm 0.05$ & & $-133.9 \pm 10.0$ & $-22.2 \pm 10.4$\\
08101287-8423575 & $13.79 \pm 0.03$ & $13.18 \pm 0.03$ & $12.90 \pm 0.03$ & & 081012.93-842356.9 & $12.59 \pm 0.02$ & $12.21 \pm 0.02$ & & $8.8 \pm 0.4$ & $57.4 \pm 10.3$\\
08101296+2110588 & $16.06 \pm 0.09$ & $15.42 \pm 0.13$ & $14.78 \pm 0.12$ & & 081012.93+211058.9 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $-39.2 \pm 8.0$ & $14.6 \pm 8.9$\\
08101655+5301503 & $14.11 \pm 0.02$ & $13.58 \pm 0.03$ & $13.29 \pm 0.03$ & & 081016.51+530150.1 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $-28.9 \pm 3.1$ & $-17.4 \pm 6.4$\\
08101665+4043291 & $13.92 \pm 0.02$ & $13.38 \pm 0.02$ & $13.05 \pm 0.03$ & & 081016.58+404327.4 & $12.90 \pm 0.02$ & $12.68 \pm 0.03$ & & $-71.0 \pm 4.3$ & $-134.4 \pm 7.3$\\
08101682+4449494 & $14.92 \pm 0.03$ & $14.38 \pm 0.06$ & $14.03 \pm 0.04$ & & 081016.77+444948.9 & $13.86 \pm 0.03$ & $13.68 \pm 0.04$ & & $-44.7 \pm 5.7$ & $-51.7 \pm 7.7$\\
08101703+6540378 & $14.18 \pm 0.02$ & $13.66 \pm 0.03$ & $13.33 \pm 0.03$ & & 081016.87+654036.3 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $-85.5 \pm 2.7$ & $-133.2 \pm 7.1$\\
08101813+8322441 & $14.77 \pm 0.04$ & $14.23 \pm 0.05$ & $13.92 \pm 0.05$ & & 081017.93+832243.0 & $13.71 \pm 0.02$ & $13.46 \pm 0.03$ & & $-33.6 \pm 1.0$ & $-101.6 \pm 7.8$\\
08101840+1408587 & $14.92 \pm 0.04$ & $14.31 \pm 0.05$ & $14.03 \pm 0.07$ & & 081018.38+140857.9 & $13.85 \pm 0.03$ & $13.61 \pm 0.04$ & & $-29.4 \pm 6.2$ & $-63.1 \pm 8.5$\\
08102186+7006430 & $16.19 \pm 0.10$ & $15.31 \pm 0.10$ & $14.76 \pm 0.09$ & & 081021.99+700643.5 & $14.39 \pm 0.03$ & $14.07 \pm 0.04$ & & $57.4 \pm 2.5$ & $44.4 \pm 11.1$\\
08102188+0729204 & $13.25 \pm 0.02$ & $12.69 \pm 0.03$ & $12.40 \pm 0.02$ & & 081021.85+072920.2 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $-40.4 \pm 7.7$ & $-16.9 \pm 6.9$\\
08102236+3104549 & $14.41 \pm 0.03$ & $13.85 \pm 0.03$ & $13.42 \pm 0.04$ & & 081022.33+310454.4 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $-31.9 \pm 5.4$ & $-46.1 \pm 6.2$\\
08102282+3555235 & $15.83 \pm 0.07$ & $15.30 \pm 0.09$ & $14.85 \pm 0.10$ & & 081022.77+355523.2 & $14.66 \pm 0.03$ & $14.47 \pm 0.06$ & & $-50.4 \pm 7.7$ & $-23.0 \pm 8.5$\\
08102407+3735106 & $16.34 \pm 0.10$ & $15.82 \pm 0.15$ & $15.20 \pm 0.14$ & & 081024.07+373512.1 & $14.99 \pm 0.04$ & $14.68 \pm 0.06$ & & $-0.2 \pm 11.6$ & $120.9 \pm 19.5$\\
08102409+5707355 & $15.55 \pm 0.05$ & $14.81 \pm 0.05$ & $14.32 \pm 0.07$ & & 081024.00+570733.2 & $14.08 \pm 0.03$ & $13.81 \pm 0.04$ & & $-69.1 \pm 3.7$ & $-201.9 \pm 8.5$\\
08102476+1158041 & $14.24 \pm 0.03$ & $13.70 \pm 0.03$ & $13.41 \pm 0.04$ & & 081024.73+115800.9 & $13.22 \pm 0.02$ & $12.97 \pm 0.03$ & & $-32.8 \pm 5.9$ & $-251.4 \pm 8.9$\\
08102476+3628090 & $14.69 \pm 0.03$ & $14.00 \pm 0.04$ & $13.59 \pm 0.04$ & & 081024.75+362808.3 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $-7.8 \pm 4.9$ & $-56.0 \pm 6.4$\\
08102637+3922159 & $13.93 \pm 0.03$ & $13.38 \pm 0.03$ & $13.07 \pm 0.03$ & & 081026.34+392216.1 & $12.80 \pm 0.02$ & $12.60 \pm 0.03$ & & $-27.2 \pm 4.0$ & $16.0 \pm 6.0$\\
08102709-7438422 & $15.93 \pm 0.06$ & $15.21 \pm 0.09$ & $14.88 \pm 0.14$ & & 081027.00-743841.7 & $14.65 \pm 0.03$ & $14.46 \pm 0.04$ & & $-33.7 \pm 1.8$ & $57.0 \pm 9.6$\\
08102820+0316080 & $14.83 \pm 0.04$ & $14.16 \pm 0.06$ & $13.82 \pm 0.06$ & & 081028.20+031607.6 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $-1.2 \pm 7.7$ & $-41.0 \pm 7.8$\\
08102940+2839262 & $15.98 \pm 0.07$ & $15.38 \pm 0.08$ & $15.11 \pm 0.10$ & & 081029.37+283925.6 & $14.91 \pm 0.04$ & $14.73 \pm 0.07$ & & $-27.0 \pm 7.8$ & $-50.3 \pm 9.7$\\
08102961+1508161 & $15.57 \pm 0.07$ & $14.99 \pm 0.10$ & $14.70 \pm 0.11$ & & 081029.57+150815.7 & $14.55 \pm 0.03$ & $14.30 \pm 0.05$ & & $-40.0 \pm 7.9$ & $-34.8 \pm 8.5$\\
08103482+7601162 & $13.31 \pm 0.02$ & $12.78 \pm 0.02$ & $12.45 \pm 0.03$ & & 081034.65+760114.1 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $-56.6 \pm 1.6$ & $-190.2 \pm 8.3$\\
08103542+5450344 & $15.23 \pm 0.04$ & $14.64 \pm 0.05$ & $14.36 \pm 0.08$ & & 081035.37+545034.5 & $14.18 \pm 0.03$ & $13.90 \pm 0.04$ & & $-40.1 \pm 3.6$ & $7.5 \pm 7.2$\\
08103646+3402069 & $15.79 \pm 0.07$ & $15.24 \pm 0.09$ & $14.89 \pm 0.13$ & & 081036.41+340206.9 & $14.70 \pm 0.03$ & $14.51 \pm 0.06$ & & $-42.9 \pm 7.1$ & $-3.1 \pm 9.1$\\
08103770+4319501 & $15.34 \pm 0.06$ & $14.71 \pm 0.06$ & $14.44 \pm 0.08$ & & 081037.69+431950.6 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $-11.3 \pm 4.8$ & $45.9 \pm 7.9$\\
08103886+1214292 & $14.00 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 081038.89+121427.2 & $12.94 \pm 0.02$ & $12.70 \pm 0.03$ & & $34.5 \pm 5.7$ & $-153.2 \pm 7.9$\\
08103925+6441449 & $13.89 \pm 0.02$ & $13.29 \pm 0.03$ & $12.95 \pm 0.03$ & & 081039.38+644143.9 & $12.72 \pm 0.02$ & $12.52 \pm 0.03$ & & $75.2 \pm 2.6$ & $-87.6 \pm 7.4$\\
08103960+5237380 & $14.70 \pm 0.04$ & $14.17 \pm 0.05$ & $13.80 \pm 0.05$ & & 081039.57+523737.8 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $-21.7 \pm 3.3$ & $-24.1 \pm 6.8$\\
08103986+5213434 & $14.25 \pm 0.03$ & $13.62 \pm 0.03$ & $13.35 \pm 0.03$ & & 081039.84+521342.9 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $-13.6 \pm 3.1$ & $-40.6 \pm 6.5$\\
08104033-0410352 & $14.73 \pm 0.03$ & $14.22 \pm 0.04$ & $13.94 \pm 0.06$ & & 081040.24-041034.2 & $13.74 \pm 0.02$ & $13.53 \pm 0.03$ & & $-118.7 \pm 7.2$ & $85.7 \pm 6.9$\\
08104315+5919170 & $13.44 \pm 0.02$ & $12.86 \pm 0.01$ & $12.59 \pm 0.03$ & & 081043.13+591915.9 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $-11.6 \pm 2.3$ & $-91.1 \pm 6.6$\\
08104340+0324127 & $15.11 \pm 0.05$ & $14.29 \pm 0.05$ & $13.69 \pm 0.05$ & & 081043.45+032413.4 & $13.51 \pm 0.03$ & $13.25 \pm 0.03$ & & $68.2 \pm 7.6$ & $58.7 \pm 7.6$\\
08104371+0626149 & $14.78 \pm 0.04$ & $14.24 \pm 0.05$ & $13.92 \pm 0.04$ & & 081043.76+062614.3 & $13.75 \pm 0.03$ & $13.57 \pm 0.04$ & & $83.3 \pm 9.7$ & $-53.6 \pm 9.3$\\
08104463+2833326 & $16.76 \pm 0.14$ & $16.07 \pm 0.16$ & $15.29 \pm 0.13$ & & 081044.69+283331.7 & $14.64 \pm 0.03$ & $14.38 \pm 0.05$ & & $63.5 \pm 13.5$ & $-71.4 \pm 18.8$\\
08104634+2658161 & $16.80 \pm 0.14$ & $16.18 \pm 0.15$ & $15.54 \pm 0.14$ & & 081046.26+265816.1 & $15.27 \pm 0.04$ & $14.96 \pm 0.08$ & & $-80.0 \pm 14.7$ & $-1.7 \pm 20.9$\\
08104653+5447350 & $11.73 \pm 0.02$ & $11.17 \pm 0.02$ & $10.88 \pm 0.02$ & & 081046.80+544733.5 & $10.71 \pm 0.02$ & $10.53 \pm 0.02$ & & $203.9 \pm 5.4$ & $-134.8 \pm 6.8$\\
08104766+5824080 & $13.99 \pm 0.02$ & $13.44 \pm 0.03$ & $13.15 \pm 0.03$ & & 081047.61+582405.8 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $-29.6 \pm 2.6$ & $-190.5 \pm 7.9$\\
08104781+3901274 & $13.84 \pm 0.02$ & $13.29 \pm 0.03$ & $12.94 \pm 0.03$ & & 081047.69+390126.7 & $12.79 \pm 0.02$ & $12.56 \pm 0.03$ & & $-120.7 \pm 4.8$ & $-57.1 \pm 6.1$\\
08104804+0109118 & $10.62 \pm 0.02$ & $10.06 \pm 0.03$ & $9.74 \pm 0.02$ & & 081048.09+010913.7 & $9.54 \pm 0.02$ & $9.35 \pm 0.02$ & & $60.9 \pm 6.9$ & $180.2 \pm 8.0$\\
08105009+4251056 & $13.93 \pm 0.03$ & $13.36 \pm 0.02$ & $13.05 \pm 0.03$ & & 081050.10+425105.2 & $12.87 \pm 0.02$ & $12.69 \pm 0.02$ & & $4.6 \pm 4.2$ & $-34.3 \pm 6.4$\\
08105107+2836525 & $15.59 \pm 0.05$ & $14.97 \pm 0.06$ & $14.69 \pm 0.07$ & & 081051.02+283652.5 & $14.50 \pm 0.03$ & $14.26 \pm 0.05$ & & $-52.6 \pm 6.1$ & $-4.2 \pm 7.3$\\
08105199+4041068 & $14.95 \pm 0.04$ & $14.42 \pm 0.05$ & $14.11 \pm 0.06$ & & 081051.89+404105.4 & $13.88 \pm 0.03$ & $13.64 \pm 0.04$ & & $-98.9 \pm 4.9$ & $-113.5 \pm 7.6$\\
08105211+2032139 & $15.79 \pm 0.07$ & $15.28 \pm 0.11$ & $14.93 \pm 0.11$ & & 081052.08+203213.7 & $14.68 \pm 0.03$ & $14.48 \pm 0.05$ & & $-39.0 \pm 7.8$ & $-14.2 \pm 9.4$\\
08105296+1911324 & $13.97 \pm 0.02$ & $13.42 \pm 0.02$ & $13.15 \pm 0.03$ & & 081052.99+191132.5 & $12.96 \pm 0.03$ & $12.79 \pm 0.03$ & & $37.7 \pm 6.2$ & $4.0 \pm 7.4$\\
08105399+3812251 & $14.06 \pm 0.02$ & $13.46 \pm 0.03$ & $13.11 \pm 0.03$ & & 081053.93+381224.9 & $12.91 \pm 0.02$ & $12.69 \pm 0.03$ & & $-59.2 \pm 4.4$ & $-18.9 \pm 6.8$\\
08105587+6103485 & $15.51 \pm 0.05$ & $14.88 \pm 0.06$ & $14.50 \pm 0.06$ & & 081055.83+610348.0 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $-29.7 \pm 3.0$ & $-36.7 \pm 8.0$\\
08105616+2527178 & $14.36 \pm 0.03$ & $13.72 \pm 0.03$ & $13.37 \pm 0.03$ & & 081056.11+252716.1 & $13.18 \pm 0.03$ & $12.99 \pm 0.03$ & & $-59.3 \pm 5.9$ & $-135.4 \pm 7.4$\\
08105643+3929382 & $13.97 \pm 0.02$ & $13.40 \pm 0.03$ & $13.09 \pm 0.03$ & & 081056.38+392937.7 & $12.93 \pm 0.03$ & $12.72 \pm 0.03$ & & $-41.4 \pm 4.2$ & $-45.2 \pm 6.2$\\
08105795+5600201 & $15.73 \pm 0.06$ & $15.17 \pm 0.08$ & $14.81 \pm 0.11$ & & 081058.01+560019.7 & $14.56 \pm 0.03$ & $14.35 \pm 0.04$ & & $41.7 \pm 4.0$ & $-32.2 \pm 8.6$\\
08105837+6834485 & $14.48 \pm 0.03$ & $13.75 \pm 0.03$ & $13.32 \pm 0.03$ & & 081058.23+683447.2 & $13.13 \pm 0.02$ & $12.91 \pm 0.03$ & & $-69.4 \pm 2.3$ & $-114.2 \pm 7.6$\\
08105865+1420390 & $12.73 \pm 0.02$ & $12.05 \pm 0.02$ & $11.59 \pm 0.02$ & & 081058.61+142037.4 & $11.41 \pm 0.02$ & $11.20 \pm 0.02$ & & $-40.8 \pm 6.1$ & $-126.2 \pm 6.8$\\
08105946+6119223 & $14.47 \pm 0.03$ & $13.84 \pm 0.03$ & $13.39 \pm 0.03$ & & 081059.35+611920.5 & $13.16 \pm 0.02$ & $12.89 \pm 0.02$ & & $-71.1 \pm 2.8$ & $-150.4 \pm 7.3$\\
08110135-6830359 & $14.91 \pm 0.04$ & $14.30 \pm 0.05$ & $14.00 \pm 0.05$ & & 081101.25-683035.6 & $13.81 \pm 0.02$ & $13.64 \pm 0.03$ & & $-51.8 \pm 3.0$ & $23.4 \pm 8.0$\\
08110340+5427119 & $15.27 \pm 0.04$ & $14.73 \pm 0.06$ & $14.45 \pm 0.09$ & & 081103.45+542711.7 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $37.4 \pm 3.9$ & $-15.5 \pm 10.1$\\
08110414+3635463 & $15.32 \pm 0.05$ & $14.68 \pm 0.06$ & $14.26 \pm 0.07$ & & 081104.12+363545.9 & $13.88 \pm 0.03$ & $13.67 \pm 0.04$ & & $-24.4 \pm 5.2$ & $-31.9 \pm 7.3$\\
08110641+7020195 & $12.43 \pm 0.02$ & $11.85 \pm 0.02$ & $11.57 \pm 0.02$ & & 081106.47+702019.7 & $11.39 \pm 0.02$ & $11.20 \pm 0.02$ & & $29.5 \pm 1.4$ & $20.9 \pm 6.9$\\
08110721+2043295 & $15.94 \pm 0.08$ & $15.16 \pm 0.10$ & $14.89 \pm 0.11$ & & 081107.21+204328.7 & $14.29 \pm 0.03$ & $14.11 \pm 0.04$ & & $6.1 \pm 7.9$ & $-58.9 \pm 10.3$\\
08110839+4008556 & $15.48 \pm 0.05$ & $14.81 \pm 0.08$ & $14.50 \pm 0.07$ & & 081108.35+400855.2 & $14.32 \pm 0.03$ & $14.03 \pm 0.04$ & & $-42.6 \pm 5.1$ & $-28.5 \pm 7.0$\\
08110923+8338373 & $15.74 \pm 0.07$ & $15.05 \pm 0.10$ & $14.68 \pm 0.09$ & & 081108.97+833837.3 & $14.38 \pm 0.03$ & $14.20 \pm 0.03$ & & $-41.6 \pm 1.2$ & $2.5 \pm 9.3$\\
08110946+5818018 & $15.27 \pm 0.04$ & $14.75 \pm 0.05$ & $14.39 \pm 0.08$ & & 081109.46+581801.3 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $5.3 \pm 3.2$ & $-40.4 \pm 7.5$\\
08111040+1855280 & $14.48 \pm 0.02$ & $13.66 \pm 0.03$ & $13.19 \pm 0.03$ & & 081110.30+185527.9 & $12.82 \pm 0.02$ & $12.55 \pm 0.03$ & & $-103.2 \pm 7.0$ & $-6.0 \pm 7.3$\\
08111126+2614489 & $16.65 \pm 0.13$ & $16.07 \pm 0.15$ & $15.48 \pm 0.14$ & & 081111.41+261446.2 & $15.24 \pm 0.04$ & $15.06 \pm 0.08$ & & $162.6 \pm 14.7$ & $-210.4 \pm 20.1$\\
08111134+4734240 & $12.43 \pm 0.02$ & $11.84 \pm 0.02$ & $11.53 \pm 0.02$ & & 081111.12+473423.5 & $11.37 \pm 0.02$ & $11.17 \pm 0.02$ & & $-186.6 \pm 5.3$ & $-40.4 \pm 10.0$\\
08111373+4450353 & $15.94 \pm 0.07$ & $15.42 \pm 0.08$ & $15.10 \pm 0.12$ & & 081113.76+445035.3 & $14.85 \pm 0.03$ & $14.63 \pm 0.05$ & & $31.6 \pm 5.7$ & $4.6 \pm 9.5$\\
08111436+3010381 & $15.97 \pm 0.08$ & $15.45 \pm 0.11$ & $15.09 \pm 0.15$ & & 081114.25+301037.3 & $14.89 \pm 0.03$ & $14.64 \pm 0.07$ & & $-111.0 \pm 12.5$ & $-66.0 \pm 17.6$\\
08111595-6958252 & $14.21 \pm 0.03$ & $13.69 \pm 0.03$ & $13.34 \pm 0.04$ & & 081115.82-695824.4 & $13.17 \pm 0.02$ & $12.94 \pm 0.02$ & & $-61.6 \pm 3.3$ & $73.0 \pm 8.4$\\
08111600+3919056 & $14.84 \pm 0.04$ & $14.17 \pm 0.04$ & $13.89 \pm 0.05$ & & 081116.00+391905.0 & $13.74 \pm 0.03$ & $13.54 \pm 0.04$ & & $-0.6 \pm 4.4$ & $-50.1 \pm 6.6$\\
08111688+4213556 & $14.78 \pm 0.03$ & $14.15 \pm 0.04$ & $13.85 \pm 0.05$ & & 081116.84+421355.0 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $-36.1 \pm 4.4$ & $-54.9 \pm 6.9$\\
08111885+2558087 & $16.74 \pm 0.12$ & $15.77 \pm 0.12$ & $15.47 \pm 0.14$ & & 081118.81+255807.7 & $15.18 \pm 0.04$ & $14.91 \pm 0.07$ & & $-47.7 \pm 15.1$ & $-83.5 \pm 17.1$\\
08111954+7944431 & $14.98 \pm 0.03$ & $14.38 \pm 0.05$ & $14.09 \pm 0.05$ & & 081119.47+794442.6 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $-18.7 \pm 1.0$ & $-54.3 \pm 7.6$\\
08112133+1109051 & $15.07 \pm 0.05$ & $14.45 \pm 0.05$ & $14.18 \pm 0.05$ & & 081121.32+110904.6 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $-23.8 \pm 7.8$ & $-39.9 \pm 8.1$\\
08112148+6233516 & $16.59 \pm 0.12$ & $16.04 \pm 0.14$ & $15.68 \pm 0.19$ & & 081121.56+623351.7 & $15.36 \pm 0.04$ & $15.16 \pm 0.08$ & & $44.6 \pm 5.5$ & $11.0 \pm 24.9$\\
08112270-0015245 & $13.82 \pm 0.02$ & $13.31 \pm 0.03$ & $12.95 \pm 0.03$ & & 081122.70-001525.7 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $-6.3 \pm 7.1$ & $-108.3 \pm 7.4$\\
08112331+2228423 & $15.51 \pm 0.05$ & $14.80 \pm 0.07$ & $14.39 \pm 0.07$ & & 081123.30+222841.1 & $14.09 \pm 0.03$ & $13.80 \pm 0.04$ & & $-8.3 \pm 8.5$ & $-92.1 \pm 8.4$\\
08112482+3356103 & $13.88 \pm 0.02$ & $13.25 \pm 0.03$ & $12.95 \pm 0.03$ & & 081124.80+335609.6 & $12.73 \pm 0.02$ & $12.49 \pm 0.02$ & & $-23.8 \pm 4.5$ & $-56.3 \pm 6.7$\\
08112635+3613071 & $13.13 \pm 0.02$ & $12.54 \pm 0.02$ & $12.27 \pm 0.02$ & & 081126.34+361306.5 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $-12.6 \pm 4.6$ & $-43.3 \pm 6.6$\\
08112847+2137391 & $14.99 \pm 0.04$ & $14.44 \pm 0.05$ & $14.07 \pm 0.05$ & & 081128.53+213738.0 & $13.91 \pm 0.03$ & $13.71 \pm 0.04$ & & $59.0 \pm 6.0$ & $-89.1 \pm 6.8$\\
08112880+6016294 & $16.09 \pm 0.08$ & $15.31 \pm 0.09$ & $14.99 \pm 0.12$ & & 081129.08+601629.0 & $14.69 \pm 0.03$ & $14.40 \pm 0.05$ & & $180.4 \pm 5.3$ & $-36.6 \pm 8.8$\\
08113024+3734399 & $14.68 \pm 0.03$ & $14.15 \pm 0.04$ & $13.85 \pm 0.04$ & & 081130.25+373439.5 & $13.60 \pm 0.03$ & $13.37 \pm 0.03$ & & $11.6 \pm 5.7$ & $-33.1 \pm 6.4$\\
08113093+4017272 & $16.58 \pm 0.14$ & $15.55 \pm 0.14$ & $15.03 \pm 0.13$ & & 081130.84+401727.2 & $14.27 \pm 0.04$ & $14.04 \pm 0.05$ & & $-80.5 \pm 11.0$ & $-7.5 \pm 19.7$\\
08113135+2527538 & $15.92 \pm 0.06$ & $15.38 \pm 0.07$ & $14.99 \pm 0.09$ & & 081131.37+252753.2 & $14.69 \pm 0.03$ & $14.50 \pm 0.05$ & & $14.6 \pm 7.4$ & $-46.5 \pm 9.0$\\
08113197+1408400 & $15.31 \pm 0.05$ & $14.73 \pm 0.07$ & $14.42 \pm 0.09$ & & 081131.93+140840.2 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $-43.5 \pm 6.6$ & $9.1 \pm 8.1$\\
08113455+3419482 & $15.06 \pm 0.05$ & $14.47 \pm 0.05$ & $14.16 \pm 0.06$ & & 081134.52+341947.6 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $-28.1 \pm 5.5$ & $-44.3 \pm 6.8$\\
08113614+3730408 & $14.76 \pm 0.03$ & $14.22 \pm 0.05$ & $13.92 \pm 0.05$ & & 081136.09+373040.8 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $-44.4 \pm 5.4$ & $1.3 \pm 6.5$\\
08113706+7658396 & $14.76 \pm 0.04$ & $14.12 \pm 0.05$ & $13.81 \pm 0.06$ & & 081136.94+765838.8 & $13.63 \pm 0.02$ & $13.39 \pm 0.03$ & & $-34.3 \pm 1.3$ & $-75.6 \pm 7.6$\\
08113871+5859577 & $15.25 \pm 0.04$ & $14.74 \pm 0.06$ & $14.38 \pm 0.08$ & & 081138.51+585955.7 & $14.13 \pm 0.03$ & $13.88 \pm 0.04$ & & $-138.6 \pm 4.3$ & $-175.3 \pm 8.2$\\
08113879+0320265 & $13.32 \pm 0.02$ & $12.73 \pm 0.03$ & $12.46 \pm 0.03$ & & 081138.70+032026.1 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $-125.2 \pm 7.6$ & $-35.2 \pm 6.9$\\
08114012+2740235 & $14.20 \pm 0.02$ & $13.65 \pm 0.03$ & $13.31 \pm 0.03$ & & 081140.05+274022.3 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $-77.2 \pm 5.4$ & $-98.6 \pm 7.1$\\
08114032+4626182 & $16.58 \pm 0.11$ & $15.85 \pm 0.12$ & $15.55 \pm 0.17$ & & 081140.25+462616.6 & $15.20 \pm 0.04$ & $14.91 \pm 0.07$ & & $-65.1 \pm 8.8$ & $-140.5 \pm 18.4$\\
08114052+4430256 & $15.09 \pm 0.03$ & $14.52 \pm 0.04$ & $14.13 \pm 0.05$ & & 081140.49+443025.2 & $13.93 \pm 0.03$ & $13.69 \pm 0.04$ & & $-28.3 \pm 4.3$ & $-33.9 \pm 7.1$\\
08114194-0409404 & $16.40 \pm 0.10$ & $15.55 \pm 0.11$ & $15.24 \pm 0.18$ & & 081141.86-040940.8 & $15.07 \pm 0.03$ & $14.73 \pm 0.06$ & & $-109.4 \pm 17.7$ & $-31.0 \pm 18.5$\\
08114286+2959357 & $12.01 \pm 0.02$ & $11.44 \pm 0.01$ & $11.16 \pm 0.01$ & & 081142.78+295935.0 & $10.96 \pm 0.02$ & $10.78 \pm 0.02$ & & $-90.8 \pm 4.9$ & $-51.2 \pm 7.2$\\
08114484+2825307 & $13.41 \pm 0.02$ & $12.80 \pm 0.01$ & $12.50 \pm 0.02$ & & 081144.85+282529.4 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $5.9 \pm 4.7$ & $-100.4 \pm 6.1$\\
08114530+4358541 & $16.81 \pm 0.16$ & $15.92 \pm 0.13$ & $15.41 \pm 0.14$ & & 081145.21+435854.2 & $15.19 \pm 0.04$ & $14.91 \pm 0.07$ & & $-91.9 \pm 11.6$ & $2.0 \pm 20.5$\\
08114793+4518107 & $13.99 \pm 0.02$ & $13.43 \pm 0.03$ & $13.09 \pm 0.02$ & & 081147.89+451809.9 & $12.92 \pm 0.02$ & $12.75 \pm 0.03$ & & $-38.8 \pm 4.4$ & $-68.5 \pm 7.2$\\
08114807+4922306 & $11.56 \pm 0.02$ & $10.96 \pm 0.02$ & $10.68 \pm 0.01$ & & 081147.92+492228.9 & $10.47 \pm 0.02$ & $10.30 \pm 0.02$ & & $-129.5 \pm 4.2$ & $-140.2 \pm 6.8$\\
08114958+2232230 & $15.61 \pm 0.06$ & $15.07 \pm 0.10$ & $14.64 \pm 0.08$ & & 081149.54+223222.3 & $14.34 \pm 0.03$ & $14.16 \pm 0.05$ & & $-44.8 \pm 7.9$ & $-57.7 \pm 8.0$\\
08115000+0510140 & $13.50 \pm 0.02$ & $12.94 \pm 0.02$ & $12.66 \pm 0.03$ & & 081149.99+051013.7 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-26.2 \pm 7.0$ & $-30.0 \pm 7.0$\\
08115126+4554019 & $13.72 \pm 0.02$ & $13.16 \pm 0.02$ & $12.85 \pm 0.02$ & & 081151.22+455401.9 & $12.65 \pm 0.02$ & $12.48 \pm 0.02$ & & $-37.6 \pm 3.9$ & $6.5 \pm 6.2$\\
08115330-0010360 & $13.89 \pm 0.02$ & $13.31 \pm 0.03$ & $13.04 \pm 0.03$ & & 081153.27-001036.0 & $12.83 \pm 0.02$ & $12.65 \pm 0.03$ & & $-44.3 \pm 7.2$ & $-4.9 \pm 9.4$\\
08115590+3819067 & $14.23 \pm 0.02$ & $13.67 \pm 0.03$ & $13.38 \pm 0.03$ & & 081155.90+381906.2 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $2.7 \pm 4.2$ & $-38.2 \pm 7.6$\\
08115820+6319552 & $13.63 \pm 0.02$ & $13.01 \pm 0.02$ & $12.57 \pm 0.02$ & & 081158.16+631953.8 & $12.34 \pm 0.02$ & $12.08 \pm 0.02$ & & $-19.8 \pm 2.0$ & $-119.6 \pm 6.9$\\
08120061-0446129 & $16.75 \pm 0.14$ & $16.16 \pm 0.17$ & $15.03 \pm 0.14$ & & 081200.68-044613.4 & $14.63 \pm 0.03$ & $14.38 \pm 0.04$ & & $90.6 \pm 17.8$ & $-43.0 \pm 15.7$\\
08120086+2353164 & $15.77 \pm 0.06$ & $15.10 \pm 0.06$ & $14.77 \pm 0.08$ & & 081200.86+235315.8 & $14.55 \pm 0.03$ & $14.37 \pm 0.05$ & & $5.2 \pm 7.1$ & $-52.1 \pm 8.3$\\
08120255+0709329 & $10.54 \pm 0.02$ & $9.96 \pm 0.03$ & $9.69 \pm 0.02$ & & 081202.61+070933.5 & $9.46 \pm 0.02$ & $9.28 \pm 0.02$ & & $82.1 \pm 7.0$ & $62.6 \pm 7.7$\\
08120389+1204359 & $16.03 \pm 0.10$ & $15.46 \pm 0.14$ & $15.06 \pm 0.17$ & & 081203.94+120435.7 & $14.85 \pm 0.03$ & $14.68 \pm 0.06$ & & $57.4 \pm 10.3$ & $-13.9 \pm 11.4$\\
08120407+2215519 & $15.09 \pm 0.04$ & $14.49 \pm 0.06$ & $14.18 \pm 0.06$ & & 081204.11+221551.4 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $52.5 \pm 7.2$ & $-37.1 \pm 8.8$\\
08120496+6443284 & $15.51 \pm 0.05$ & $14.85 \pm 0.05$ & $14.51 \pm 0.07$ & & 081204.91+644328.0 & $14.29 \pm 0.03$ & $14.12 \pm 0.04$ & & $-24.5 \pm 2.5$ & $-34.9 \pm 7.3$\\
08120500+2638114 & $13.95 \pm 0.02$ & $13.31 \pm 0.02$ & $13.01 \pm 0.03$ & & 081205.06+263810.5 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $65.1 \pm 5.2$ & $-69.6 \pm 6.8$\\
08120615+2104311 & $14.24 \pm 0.03$ & $13.72 \pm 0.05$ & $13.43 \pm 0.04$ & & 081206.08+210430.5 & $13.21 \pm 0.03$ & $13.03 \pm 0.03$ & & $-72.8 \pm 5.7$ & $-48.9 \pm 6.9$\\
08120626+4536508 & $14.26 \pm 0.02$ & $13.66 \pm 0.03$ & $13.35 \pm 0.03$ & & 081206.23+453650.5 & $13.18 \pm 0.02$ & $12.96 \pm 0.03$ & & $-28.1 \pm 3.7$ & $-24.3 \pm 6.4$\\
08120966-0422442 & $16.49 \pm 0.12$ & $15.77 \pm 0.13$ & $15.37 \pm 0.22$ & & 081209.70-042248.2 & $15.03 \pm 0.03$ & $14.69 \pm 0.06$ & & $47.6 \pm 19.0$ & $-343.0 \pm 21.5$\\
08121304+4810291 & $16.10 \pm 0.10$ & $15.43 \pm 0.13$ & $15.13 \pm 0.15$ & & 081213.13+481029.2 & $14.98 \pm 0.04$ & $14.73 \pm 0.06$ & & $72.5 \pm 8.5$ & $6.9 \pm 25.3$\\
08121376+2736347 & $15.30 \pm 0.04$ & $14.76 \pm 0.04$ & $14.40 \pm 0.06$ & & 081213.69+273634.8 & $14.23 \pm 0.03$ & $13.97 \pm 0.04$ & & $-76.2 \pm 6.0$ & $2.3 \pm 6.9$\\
08121460-0021539 & $14.39 \pm 0.03$ & $13.78 \pm 0.03$ & $13.42 \pm 0.03$ & & 081214.55-002154.9 & $13.21 \pm 0.03$ & $13.04 \pm 0.03$ & & $-71.5 \pm 7.5$ & $-80.8 \pm 7.5$\\
08121708+0333395 & $13.69 \pm 0.03$ & $13.10 \pm 0.02$ & $12.78 \pm 0.03$ & & 081217.09+033338.9 & $12.59 \pm 0.02$ & $12.35 \pm 0.02$ & & $2.3 \pm 7.0$ & $-61.7 \pm 7.9$\\
08121748+5017550 & $14.94 \pm 0.04$ & $14.27 \pm 0.06$ & $13.96 \pm 0.05$ & & 081217.39+501753.4 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $-71.6 \pm 4.8$ & $-142.6 \pm 7.5$\\
08122038+7840597 & $16.61 \pm 0.14$ & $15.72 \pm 0.18$ & $15.09 \pm 0.13$ & & 081220.50+784059.6 & $14.39 \pm 0.03$ & $14.07 \pm 0.04$ & & $35.4 \pm 1.6$ & $-3.2 \pm 18.6$\\
08122268+5932489 & $15.82 \pm 0.07$ & $15.25 \pm 0.08$ & $14.82 \pm 0.11$ & & 081222.66+593248.4 & $14.66 \pm 0.03$ & $14.44 \pm 0.05$ & & $-13.5 \pm 3.5$ & $-42.7 \pm 9.3$\\
08122296+0757132 & $13.62 \pm 0.02$ & $13.07 \pm 0.03$ & $12.74 \pm 0.03$ & & 081222.87+075713.1 & $12.58 \pm 0.02$ & $12.37 \pm 0.02$ & & $-131.9 \pm 8.5$ & $-13.0 \pm 7.9$\\
08122323+2940180 & $16.74 \pm 0.14$ & $16.10 \pm 0.15$ & $15.45 \pm 0.15$ & & 081223.30+294018.6 & $15.11 \pm 0.04$ & $14.93 \pm 0.08$ & & $82.5 \pm 14.6$ & $47.9 \pm 18.5$\\
08122381+8527038 & $14.29 \pm 0.03$ & $13.72 \pm 0.04$ & $13.45 \pm 0.04$ & & 081223.44+852704.5 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $-41.9 \pm 1.1$ & $59.4 \pm 8.8$\\
08122450+5935568 & $14.70 \pm 0.03$ & $14.19 \pm 0.04$ & $13.92 \pm 0.05$ & & 081224.42+593556.0 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $-49.0 \pm 2.9$ & $-70.3 \pm 8.3$\\
08122451+4200367 & $15.25 \pm 0.04$ & $14.66 \pm 0.05$ & $14.35 \pm 0.06$ & & 081224.56+420036.6 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $43.5 \pm 4.8$ & $-1.0 \pm 12.2$\\
08122535-6852061 & $12.78 \pm 0.02$ & $12.22 \pm 0.02$ & $11.91 \pm 0.03$ & & 081225.31-685205.8 & $11.67 \pm 0.02$ & $11.44 \pm 0.02$ & & $-18.3 \pm 1.7$ & $28.5 \pm 7.7$\\
08122714+1830461 & $15.07 \pm 0.04$ & $14.49 \pm 0.06$ & $14.16 \pm 0.06$ & & 081227.15+183045.5 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $10.3 \pm 6.5$ & $-45.2 \pm 7.2$\\
08122748+6340352 & $14.67 \pm 0.03$ & $14.16 \pm 0.04$ & $13.83 \pm 0.04$ & & 081227.42+634034.5 & $13.67 \pm 0.03$ & $13.49 \pm 0.03$ & & $-37.5 \pm 2.3$ & $-55.6 \pm 6.9$\\
08122826+1342377 & $15.57 \pm 0.06$ & $14.94 \pm 0.08$ & $14.66 \pm 0.11$ & & 081228.24+134237.2 & $14.50 \pm 0.03$ & $14.32 \pm 0.05$ & & $-23.4 \pm 8.5$ & $-36.1 \pm 7.9$\\
08122831+4249511 & $14.67 \pm 0.03$ & $14.05 \pm 0.03$ & $13.77 \pm 0.04$ & & 081228.28+424950.9 & $13.59 \pm 0.02$ & $13.41 \pm 0.03$ & & $-31.5 \pm 4.3$ & $-20.0 \pm 6.7$\\
08123027+1044313 & $13.22 \pm 0.02$ & $12.63 \pm 0.04$ & $12.35 \pm 0.02$ & & 081230.22+104429.1 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $-60.8 \pm 7.0$ & $-212.5 \pm 9.5$\\
08123087+3726433 & $14.51 \pm 0.03$ & $13.86 \pm 0.03$ & $13.51 \pm 0.04$ & & 081230.85+372642.9 & $13.35 \pm 0.02$ & $13.14 \pm 0.03$ & & $-21.7 \pm 4.4$ & $-34.7 \pm 6.2$\\
08123289+1143552 & $13.20 \pm 0.02$ & $12.67 \pm 0.03$ & $12.38 \pm 0.02$ & & 081232.87+114355.3 & $12.21 \pm 0.02$ & $11.98 \pm 0.02$ & & $-33.8 \pm 6.9$ & $8.4 \pm 7.7$\\
08123496+6702059 & $12.66 \pm 0.03$ & $12.06 \pm 0.03$ & $11.76 \pm 0.02$ & & 081234.94+670206.5 & $11.60 \pm 0.02$ & $11.39 \pm 0.02$ & & $-10.2 \pm 1.8$ & $64.5 \pm 7.5$\\
08123610+0653206 & $13.72 \pm 0.03$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 081236.16+065319.9 & $12.60 \pm 0.02$ & $12.40 \pm 0.03$ & & $72.8 \pm 8.1$ & $-64.3 \pm 7.4$\\
08123642+1103374 & $13.48 \pm 0.02$ & $12.85 \pm 0.03$ & $12.54 \pm 0.02$ & & 081236.49+110334.8 & $12.34 \pm 0.02$ & $12.12 \pm 0.02$ & & $97.0 \pm 7.2$ & $-253.2 \pm 10.1$\\
08123733+5330453 & $12.98 \pm 0.02$ & $12.42 \pm 0.02$ & $12.14 \pm 0.02$ & & 081237.29+533044.8 & $11.93 \pm 0.02$ & $11.74 \pm 0.02$ & & $-29.7 \pm 3.1$ & $-46.9 \pm 6.3$\\
08123842+2457279 & $15.53 \pm 0.05$ & $15.00 \pm 0.05$ & $14.59 \pm 0.07$ & & 081238.42+245726.9 & $14.39 \pm 0.03$ & $14.20 \pm 0.05$ & & $1.7 \pm 6.1$ & $-75.8 \pm 7.4$\\
08123913+4455299 & $16.56 \pm 0.13$ & $15.97 \pm 0.14$ & $15.38 \pm 0.16$ & & 081238.98+445530.5 & $15.08 \pm 0.04$ & $14.62 \pm 0.06$ & & $-131.1 \pm 11.5$ & $48.2 \pm 20.5$\\
08123930+4503476 & $15.55 \pm 0.06$ & $14.90 \pm 0.06$ & $14.60 \pm 0.08$ & & 081239.22+450346.8 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $-71.6 \pm 5.0$ & $-64.4 \pm 7.6$\\
08123948+0455298 & $15.52 \pm 0.06$ & $14.98 \pm 0.08$ & $14.63 \pm 0.11$ & & 081239.34+045530.2 & $14.40 \pm 0.03$ & $14.10 \pm 0.04$ & & $-203.6 \pm 11.0$ & $44.1 \pm 9.3$\\
08124023-0303254 & $15.71 \pm 0.06$ & $14.99 \pm 0.06$ & $14.69 \pm 0.11$ & & 081240.22-030326.2 & $14.52 \pm 0.03$ & $14.32 \pm 0.05$ & & $-11.2 \pm 8.3$ & $-70.5 \pm 8.5$\\
08124292+2328528 & $13.74 \pm 0.02$ & $13.19 \pm 0.02$ & $12.89 \pm 0.03$ & & 081242.98+232852.6 & $12.73 \pm 0.02$ & $12.52 \pm 0.03$ & & $62.6 \pm 5.4$ & $-16.8 \pm 6.6$\\
08124381+5756159 & $16.44 \pm 0.11$ & $15.72 \pm 0.13$ & $15.30 \pm 0.18$ & & 081243.92+575614.9 & $14.96 \pm 0.03$ & $14.77 \pm 0.06$ & & $76.3 \pm 7.1$ & $-84.6 \pm 24.4$\\
08124402+1500065 & $13.81 \pm 0.02$ & $13.29 \pm 0.03$ & $12.98 \pm 0.03$ & & 081244.06+150006.1 & $12.80 \pm 0.02$ & $12.58 \pm 0.03$ & & $45.3 \pm 5.7$ & $-34.4 \pm 6.0$\\
08124419+2425512 & $15.28 \pm 0.04$ & $14.71 \pm 0.04$ & $14.43 \pm 0.06$ & & 081244.21+242550.9 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $28.5 \pm 6.6$ & $-24.9 \pm 7.7$\\
08124511+4236464 & $13.71 \pm 0.02$ & $13.12 \pm 0.02$ & $12.82 \pm 0.03$ & & 081245.08+423646.3 & $12.65 \pm 0.02$ & $12.47 \pm 0.03$ & & $-33.7 \pm 4.0$ & $-7.2 \pm 7.0$\\
08124893+5526372 & $12.11 \pm 0.02$ & $11.50 \pm 0.01$ & $11.21 \pm 0.02$ & & 081248.38+552633.8 & $11.02 \pm 0.02$ & $10.84 \pm 0.02$ & & $-400.3 \pm 9.6$ & $-296.7 \pm 10.2$\\
08124925+0032328 & $14.95 \pm 0.04$ & $14.38 \pm 0.05$ & $14.10 \pm 0.07$ & & 081249.21+003233.0 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $-63.9 \pm 8.8$ & $19.5 \pm 8.0$\\
08124937+1624255 & $13.34 \pm 0.02$ & $12.77 \pm 0.02$ & $12.48 \pm 0.02$ & & 081249.35+162424.8 & $12.26 \pm 0.03$ & $12.06 \pm 0.02$ & & $-19.9 \pm 5.4$ & $-58.9 \pm 7.2$\\
08125006-0524105 & $15.27 \pm 0.04$ & $14.61 \pm 0.06$ & $14.33 \pm 0.08$ & & 081250.06-052411.2 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $1.3 \pm 7.0$ & $-56.6 \pm 7.2$\\
08125047-0405120 & $13.39 \pm 0.02$ & $12.82 \pm 0.03$ & $12.49 \pm 0.03$ & & 081250.44-040512.2 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $-42.8 \pm 6.3$ & $-12.0 \pm 6.2$\\
08125053+1727286 & $14.86 \pm 0.04$ & $14.24 \pm 0.05$ & $13.97 \pm 0.07$ & & 081250.50+172729.3 & $13.79 \pm 0.03$ & $13.58 \pm 0.04$ & & $-31.2 \pm 6.6$ & $57.1 \pm 7.2$\\
08125145+4122076 & $15.80 \pm 0.07$ & $15.19 \pm 0.10$ & $14.82 \pm 0.10$ & & 081251.49+412207.8 & $14.60 \pm 0.03$ & $14.43 \pm 0.06$ & & $45.7 \pm 6.0$ & $12.5 \pm 9.5$\\
08125232+5607026 & $14.24 \pm 0.02$ & $13.62 \pm 0.03$ & $13.35 \pm 0.04$ & & 081252.21+560701.6 & $13.15 \pm 0.02$ & $12.96 \pm 0.03$ & & $-83.7 \pm 3.4$ & $-86.3 \pm 6.8$\\
08125265+0224286 & $11.64 \pm 0.02$ & $11.12 \pm 0.02$ & $10.81 \pm 0.02$ & & 081252.61+022426.4 & $10.64 \pm 0.02$ & $10.44 \pm 0.02$ & & $-50.7 \pm 7.8$ & $-212.9 \pm 12.3$\\
08125319+3721048 & $15.75 \pm 0.07$ & $14.98 \pm 0.08$ & $14.28 \pm 0.07$ & & 081253.20+372102.8 & $14.04 \pm 0.03$ & $13.81 \pm 0.04$ & & $12.5 \pm 5.2$ & $-158.6 \pm 8.1$\\
08125417+6843383 & $13.80 \pm 0.02$ & $13.25 \pm 0.02$ & $12.97 \pm 0.03$ & & 081254.02+684336.7 & $12.81 \pm 0.02$ & $12.58 \pm 0.03$ & & $-69.5 \pm 2.2$ & $-139.1 \pm 7.1$\\
08125438+4512141 & $15.36 \pm 0.05$ & $14.70 \pm 0.05$ & $14.35 \pm 0.07$ & & 081254.33+451213.6 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $-43.3 \pm 4.5$ & $-42.2 \pm 7.4$\\
08125445+2715323 & $15.14 \pm 0.04$ & $14.58 \pm 0.04$ & $14.29 \pm 0.05$ & & 081254.42+271532.2 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $-37.6 \pm 5.9$ & $-7.5 \pm 7.6$\\
08125491+0200121 & $12.79 \pm 0.02$ & $12.22 \pm 0.02$ & $11.91 \pm 0.02$ & & 081254.80+020010.2 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $-150.5 \pm 7.8$ & $-182.3 \pm 8.8$\\
08125694+6353524 & $16.67 \pm 0.14$ & $15.86 \pm 0.15$ & $15.19 \pm 0.13$ & & 081256.88+635352.4 & $14.68 \pm 0.03$ & $14.48 \pm 0.05$ & & $-32.2 \pm 4.0$ & $-3.1 \pm 17.5$\\
08125747+0714376 & $13.40 \pm 0.02$ & $12.84 \pm 0.03$ & $12.52 \pm 0.02$ & & 081257.43+071437.6 & $12.37 \pm 0.02$ & $12.18 \pm 0.02$ & & $-44.7 \pm 7.1$ & $0.5 \pm 7.9$\\
08125780+2739334 & $15.64 \pm 0.05$ & $15.11 \pm 0.06$ & $14.74 \pm 0.07$ & & 081257.86+273933.4 & $14.58 \pm 0.03$ & $14.37 \pm 0.05$ & & $56.0 \pm 6.5$ & $-2.4 \pm 7.7$\\
08125871+4318000 & $14.07 \pm 0.02$ & $13.50 \pm 0.02$ & $13.23 \pm 0.02$ & & 081258.67+431758.9 & $13.05 \pm 0.03$ & $12.85 \pm 0.03$ & & $-38.5 \pm 4.4$ & $-92.4 \pm 6.8$\\
08125877+2444293 & $15.93 \pm 0.06$ & $15.25 \pm 0.07$ & $14.87 \pm 0.09$ & & 081258.74+244428.8 & $14.65 \pm 0.03$ & $14.37 \pm 0.05$ & & $-28.1 \pm 7.0$ & $-40.0 \pm 8.3$\\
08125893+3905031 & $14.40 \pm 0.03$ & $13.83 \pm 0.03$ & $13.45 \pm 0.04$ & & 081258.84+390502.3 & $13.25 \pm 0.03$ & $13.04 \pm 0.03$ & & $-89.0 \pm 4.7$ & $-72.0 \pm 7.8$\\
08125957+0135152 & $15.86 \pm 0.08$ & $15.31 \pm 0.07$ & $15.02 \pm 0.17$ & & 081259.61+013515.3 & $14.45 \pm 0.03$ & $14.24 \pm 0.05$ & & $55.3 \pm 10.1$ & $2.7 \pm 10.8$\\
08130013+3020351 & $15.06 \pm 0.04$ & $14.43 \pm 0.04$ & $14.05 \pm 0.05$ & & 081300.14+302033.4 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $8.9 \pm 6.2$ & $-139.6 \pm 7.3$\\
08130104+3228079 & $15.95 \pm 0.08$ & $15.09 \pm 0.08$ & $14.54 \pm 0.08$ & & 081300.99+322807.6 & $14.21 \pm 0.03$ & $13.94 \pm 0.04$ & & $-47.3 \pm 7.2$ & $-20.3 \pm 7.6$\\
08130161+1913372 & $13.76 \pm 0.02$ & $13.20 \pm 0.02$ & $12.90 \pm 0.02$ & & 081301.52+191335.8 & $12.68 \pm 0.02$ & $12.49 \pm 0.03$ & & $-102.5 \pm 7.5$ & $-106.2 \pm 7.6$\\
08130415+5644224 & $15.68 \pm 0.06$ & $15.11 \pm 0.07$ & $14.71 \pm 0.10$ & & 081304.20+564422.4 & $14.53 \pm 0.03$ & $14.27 \pm 0.04$ & & $32.2 \pm 3.7$ & $0.3 \pm 8.5$\\
08130599+1935552 & $15.74 \pm 0.06$ & $15.11 \pm 0.08$ & $14.82 \pm 0.10$ & & 081305.97+193554.5 & $14.63 \pm 0.03$ & $14.41 \pm 0.05$ & & $-18.5 \pm 7.9$ & $-56.0 \pm 8.8$\\
08130607+0659309 & $12.59 \pm 0.02$ & $12.05 \pm 0.03$ & $11.78 \pm 0.02$ & & 081306.04+065930.7 & $11.61 \pm 0.02$ & $11.43 \pm 0.02$ & & $-41.5 \pm 7.7$ & $-16.4 \pm 6.8$\\
08130782+3747444 & $14.94 \pm 0.04$ & $14.42 \pm 0.05$ & $13.98 \pm 0.05$ & & 081307.75+374743.0 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $-66.8 \pm 4.8$ & $-108.9 \pm 8.2$\\
08130840+3652484 & $14.91 \pm 0.04$ & $14.37 \pm 0.05$ & $14.00 \pm 0.06$ & & 081308.36+365247.7 & $13.84 \pm 0.03$ & $13.64 \pm 0.04$ & & $-38.5 \pm 7.2$ & $-52.3 \pm 8.7$\\
08130872-0002491 & $14.13 \pm 0.03$ & $13.54 \pm 0.03$ & $13.24 \pm 0.04$ & & 081308.75-000250.2 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $36.1 \pm 8.0$ & $-86.4 \pm 7.4$\\
08130898+0156433 & $14.05 \pm 0.02$ & $13.39 \pm 0.02$ & $13.00 \pm 0.03$ & & 081308.94+015643.4 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $-48.7 \pm 7.2$ & $4.4 \pm 7.8$\\
08130943+5858455 & $13.25 \pm 0.02$ & $12.66 \pm 0.02$ & $12.37 \pm 0.02$ & & 081309.41+585845.2 & $12.19 \pm 0.02$ & $11.97 \pm 0.02$ & & $-11.3 \pm 2.2$ & $-30.2 \pm 6.2$\\
08131093+1435382 & $14.63 \pm 0.03$ & $14.12 \pm 0.04$ & $13.81 \pm 0.05$ & & 081310.94+143537.6 & $13.59 \pm 0.03$ & $13.28 \pm 0.03$ & & $3.1 \pm 5.8$ & $-47.1 \pm 6.2$\\
08131121+3711128 & $14.05 \pm 0.03$ & $13.43 \pm 0.03$ & $13.05 \pm 0.03$ & & 081311.16+371112.6 & $12.87 \pm 0.02$ & $12.65 \pm 0.03$ & & $-51.7 \pm 4.8$ & $-16.9 \pm 6.8$\\
08131199+4144446 & $13.23 \pm 0.02$ & $12.64 \pm 0.02$ & $12.34 \pm 0.02$ & & 081311.94+414444.5 & $12.17 \pm 0.02$ & $11.97 \pm 0.02$ & & $-48.4 \pm 4.2$ & $-13.5 \pm 6.6$\\
08131221+0148188 & $12.72 \pm 0.02$ & $12.18 \pm 0.02$ & $11.87 \pm 0.02$ & & 081312.18+014817.8 & $11.71 \pm 0.02$ & $11.53 \pm 0.02$ & & $-37.8 \pm 6.9$ & $-95.3 \pm 8.0$\\
08131238+4038474 & $15.27 \pm 0.05$ & $14.76 \pm 0.06$ & $14.43 \pm 0.07$ & & 081312.35+403847.0 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $-28.3 \pm 4.5$ & $-30.3 \pm 8.1$\\
08131331+4211165 & $15.23 \pm 0.04$ & $14.59 \pm 0.04$ & $14.25 \pm 0.05$ & & 081313.38+421116.6 & $14.05 \pm 0.03$ & $13.88 \pm 0.04$ & & $65.2 \pm 11.5$ & $12.0 \pm 7.2$\\
08131444+0750511 & $16.39 \pm 0.14$ & $15.80 \pm 0.17$ & $15.00 \pm 0.12$ & & 081314.46+075050.3 & $14.48 \pm 0.03$ & $14.22 \pm 0.05$ & & $26.2 \pm 13.9$ & $-75.6 \pm 15.3$\\
08131476+1159356 & $12.81 \pm 0.02$ & $12.26 \pm 0.02$ & $11.96 \pm 0.02$ & & 081314.78+115934.6 & $11.80 \pm 0.02$ & $11.61 \pm 0.02$ & & $28.2 \pm 6.9$ & $-80.2 \pm 5.9$\\
08131494+5927452 & $14.90 \pm 0.04$ & $14.31 \pm 0.04$ & $13.98 \pm 0.06$ & & 081314.91+592744.8 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $-20.9 \pm 2.8$ & $-34.3 \pm 7.5$\\
08132070+0827401 & $14.41 \pm 0.03$ & $13.83 \pm 0.03$ & $13.55 \pm 0.03$ & & 081320.66+082740.0 & $13.38 \pm 0.03$ & $13.15 \pm 0.03$ & & $-60.0 \pm 8.2$ & $-13.1 \pm 8.2$\\
08132248+2513018 & $14.63 \pm 0.03$ & $14.10 \pm 0.03$ & $13.78 \pm 0.03$ & & 081322.51+251301.4 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $41.5 \pm 5.6$ & $-34.2 \pm 6.4$\\
08132306+3853315 & $13.38 \pm 0.02$ & $12.80 \pm 0.02$ & $12.51 \pm 0.02$ & & 081323.02+385331.0 & $12.33 \pm 0.02$ & $12.13 \pm 0.02$ & & $-43.5 \pm 4.0$ & $-47.8 \pm 7.3$\\
08132331+5922139 & $15.05 \pm 0.04$ & $14.51 \pm 0.05$ & $14.01 \pm 0.06$ & & 081323.22+592212.6 & $13.84 \pm 0.03$ & $13.67 \pm 0.03$ & & $-62.8 \pm 3.1$ & $-113.9 \pm 8.0$\\
08132471+2402254 & $14.52 \pm 0.03$ & $13.87 \pm 0.03$ & $13.54 \pm 0.03$ & & 081324.64+240224.5 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $-74.1 \pm 6.2$ & $-69.5 \pm 9.8$\\
08132590+0923558 & $15.90 \pm 0.08$ & $15.35 \pm 0.09$ & $15.00 \pm 0.10$ & & 081325.94+092356.0 & $14.76 \pm 0.03$ & $14.48 \pm 0.06$ & & $57.6 \pm 9.9$ & $21.7 \pm 10.8$\\
08132817+5803474 & $15.55 \pm 0.05$ & $14.94 \pm 0.06$ & $14.59 \pm 0.09$ & & 081328.03+580346.4 & $14.24 \pm 0.06$ & $14.02 \pm 0.07$ & & $-92.5 \pm 7.4$ & $-80.5 \pm 14.1$\\
08133125+3754383 & $16.48 \pm 0.12$ & $15.60 \pm 0.14$ & $14.96 \pm 0.12$ & & 081331.30+375438.3 & $14.35 \pm 0.03$ & $14.15 \pm 0.04$ & & $44.0 \pm 8.6$ & $-3.2 \pm 13.3$\\
08133138+3125513 & $15.68 \pm 0.06$ & $15.15 \pm 0.09$ & $14.73 \pm 0.09$ & & 081331.34+312550.6 & $14.57 \pm 0.03$ & $14.30 \pm 0.05$ & & $-44.2 \pm 6.7$ & $-58.9 \pm 9.7$\\
08133367+3906250 & $13.70 \pm 0.02$ & $13.13 \pm 0.02$ & $12.80 \pm 0.03$ & & 081333.74+390624.3 & $12.64 \pm 0.02$ & $12.41 \pm 0.02$ & & $67.9 \pm 4.2$ & $-56.9 \pm 7.5$\\
08133412+3244577 & $15.14 \pm 0.04$ & $14.57 \pm 0.05$ & $14.23 \pm 0.06$ & & 081334.17+324457.7 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $42.9 \pm 5.7$ & $3.3 \pm 11.7$\\
08133463+5433313 & $16.77 \pm 0.15$ & $15.80 \pm 0.14$ & $15.44 \pm 0.19$ & & 081334.54+543332.8 & $15.19 \pm 0.04$ & $14.91 \pm 0.07$ & & $-73.5 \pm 8.9$ & $122.9 \pm 25.7$\\
08133510+2823242 & $14.40 \pm 0.02$ & $13.79 \pm 0.03$ & $13.51 \pm 0.03$ & & 081335.12+282323.8 & $13.34 \pm 0.02$ & $13.17 \pm 0.03$ & & $28.7 \pm 5.1$ & $-29.4 \pm 6.8$\\
08133516+6323278 & $16.04 \pm 0.07$ & $15.44 \pm 0.10$ & $15.11 \pm 0.12$ & & 081335.35+632327.2 & $14.66 \pm 0.03$ & $14.42 \pm 0.05$ & & $108.7 \pm 4.0$ & $-58.3 \pm 10.5$\\
08133544-0425255 & $13.91 \pm 0.03$ & $13.36 \pm 0.03$ & $13.03 \pm 0.04$ & & 081335.41-042525.3 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $-39.1 \pm 6.5$ & $12.3 \pm 7.1$\\
08133545+2726482 & $15.58 \pm 0.05$ & $15.02 \pm 0.05$ & $14.60 \pm 0.07$ & & 081335.40+272648.2 & $14.42 \pm 0.03$ & $14.17 \pm 0.05$ & & $-50.8 \pm 6.2$ & $3.1 \pm 7.4$\\
08133611+4301129 & $16.64 \pm 0.13$ & $15.63 \pm 0.10$ & $15.12 \pm 0.12$ & & 081336.06+430112.5 & $14.42 \pm 0.03$ & $14.16 \pm 0.04$ & & $-45.2 \pm 8.4$ & $-30.6 \pm 14.8$\\
08133658+0409202 & $15.58 \pm 0.07$ & $14.99 \pm 0.09$ & $14.70 \pm 0.11$ & & 081336.54+040919.7 & $14.42 \pm 0.03$ & $14.23 \pm 0.05$ & & $-53.0 \pm 11.5$ & $-49.3 \pm 10.9$\\
08133732+1043092 & $14.30 \pm 0.03$ & $13.68 \pm 0.04$ & $13.29 \pm 0.03$ & & 081337.20+104308.2 & $13.09 \pm 0.03$ & $12.91 \pm 0.03$ & & $-169.4 \pm 9.3$ & $-92.3 \pm 8.8$\\
08133899+2933024 & $13.65 \pm 0.02$ & $13.07 \pm 0.02$ & $12.80 \pm 0.02$ & & 081339.00+293301.6 & $12.59 \pm 0.02$ & $12.39 \pm 0.03$ & & $2.7 \pm 5.2$ & $-64.7 \pm 6.7$\\
08133982+6946215 & $15.87 \pm 0.09$ & $15.29 \pm 0.12$ & $14.92 \pm 0.13$ & & 081339.91+694621.1 & $14.52 \pm 0.03$ & $14.11 \pm 0.04$ & & $39.5 \pm 2.4$ & $-30.0 \pm 9.3$\\
08133998+8110571 & $14.24 \pm 0.03$ & $13.70 \pm 0.04$ & $13.41 \pm 0.03$ & & 081340.16+811057.8 & $13.20 \pm 0.02$ & $12.97 \pm 0.03$ & & $41.4 \pm 1.3$ & $64.4 \pm 13.3$\\
08134093-0353490 & $14.87 \pm 0.04$ & $14.29 \pm 0.04$ & $13.97 \pm 0.06$ & & 081340.90-035348.5 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $-35.5 \pm 7.4$ & $41.9 \pm 7.5$\\
08134275-0445484 & $15.77 \pm 0.09$ & $15.20 \pm 0.08$ & $14.91 \pm 0.15$ & & 081342.69-044548.2 & $14.66 \pm 0.03$ & $14.44 \pm 0.05$ & & $-74.4 \pm 8.4$ & $13.3 \pm 8.3$\\
08134335+2609346 & $15.58 \pm 0.05$ & $15.02 \pm 0.06$ & $14.70 \pm 0.07$ & & 081343.33+260934.2 & $14.48 \pm 0.03$ & $14.25 \pm 0.05$ & & $-21.2 \pm 6.2$ & $-27.8 \pm 7.4$\\
08134347+1329384 & $13.51 \pm 0.02$ & $12.85 \pm 0.02$ & $12.52 \pm 0.02$ & & 081343.39+132940.7 & $12.27 \pm 0.02$ & $12.05 \pm 0.02$ & & $-90.8 \pm 5.8$ & $178.6 \pm 6.8$\\
08134363+2031163 & $15.90 \pm 0.06$ & $15.11 \pm 0.08$ & $14.68 \pm 0.07$ & & 081343.59+203115.8 & $14.45 \pm 0.03$ & $14.21 \pm 0.05$ & & $-36.7 \pm 12.2$ & $-41.3 \pm 7.3$\\
08134450+7918114 & $10.01 \pm 0.03$ & $9.50 \pm 0.03$ & $9.13 \pm 0.02$ & & 081343.22+791807.2 & $8.92 \pm 0.02$ & $8.74 \pm 0.02$ & & $-342.8 \pm 8.9$ & $-404.6 \pm 12.9$\\
08134543+5337356 & $15.95 \pm 0.09$ & $15.26 \pm 0.13$ & $14.85 \pm 0.12$ & & 081345.39+533736.1 & $14.67 \pm 0.03$ & $14.46 \pm 0.05$ & & $-31.1 \pm 4.5$ & $41.0 \pm 9.4$\\
08134561+2849412 & $14.01 \pm 0.02$ & $13.46 \pm 0.02$ & $13.16 \pm 0.03$ & & 081345.58+284940.9 & $12.97 \pm 0.03$ & $12.74 \pm 0.03$ & & $-32.8 \pm 5.0$ & $-25.3 \pm 6.7$\\
08134648+4010007 & $15.41 \pm 0.05$ & $14.62 \pm 0.06$ & $14.25 \pm 0.06$ & & 081346.46+400959.8 & $13.93 \pm 0.03$ & $13.76 \pm 0.04$ & & $-21.2 \pm 4.5$ & $-78.4 \pm 6.9$\\
08134662+2820523 & $15.73 \pm 0.05$ & $15.16 \pm 0.07$ & $14.85 \pm 0.08$ & & 081346.58+282052.3 & $14.57 \pm 0.03$ & $14.33 \pm 0.05$ & & $-38.4 \pm 6.6$ & $-1.4 \pm 8.0$\\
08134713+2141591 & $15.90 \pm 0.06$ & $15.31 \pm 0.09$ & $14.88 \pm 0.10$ & & 081347.10+214158.8 & $14.70 \pm 0.03$ & $14.45 \pm 0.06$ & & $-35.3 \pm 6.9$ & $-21.1 \pm 8.9$\\
08134844+0736400 & $13.12 \pm 0.02$ & $12.57 \pm 0.03$ & $12.29 \pm 0.02$ & & 081348.41+073639.3 & $12.11 \pm 0.02$ & $11.89 \pm 0.02$ & & $-51.1 \pm 7.5$ & $-71.6 \pm 7.7$\\
08135152+5754587 & $15.37 \pm 0.05$ & $14.62 \pm 0.06$ & $14.04 \pm 0.06$ & & 081351.60+575458.6 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $51.1 \pm 3.0$ & $-10.4 \pm 6.8$\\
08135208+5015377 & $15.83 \pm 0.07$ & $15.22 \pm 0.11$ & $14.90 \pm 0.11$ & & 081352.04+501538.2 & $14.72 \pm 0.03$ & $14.52 \pm 0.05$ & & $-32.2 \pm 4.6$ & $39.1 \pm 8.6$\\
08135406+1837559 & $15.36 \pm 0.05$ & $14.72 \pm 0.05$ & $14.41 \pm 0.06$ & & 081354.03+183755.6 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $-31.4 \pm 7.5$ & $-24.7 \pm 7.6$\\
08135477+5255416 & $15.28 \pm 0.05$ & $14.69 \pm 0.07$ & $14.39 \pm 0.07$ & & 081354.64+525541.2 & $14.21 \pm 0.03$ & $13.95 \pm 0.04$ & & $-103.5 \pm 4.7$ & $-31.4 \pm 7.3$\\
08135690+8012186 & $14.96 \pm 0.04$ & $14.38 \pm 0.05$ & $14.08 \pm 0.05$ & & 081356.75+801218.0 & $13.91 \pm 0.03$ & $13.70 \pm 0.03$ & & $-36.9 \pm 1.3$ & $-55.2 \pm 8.4$\\
08135739+0843192 & $16.48 \pm 0.13$ & $15.60 \pm 0.15$ & $15.22 \pm 0.14$ & & 081357.32+084318.2 & $14.97 \pm 0.04$ & $14.80 \pm 0.07$ & & $-107.7 \pm 18.6$ & $-94.9 \pm 20.9$\\
08135783+3602470 & $15.92 \pm 0.08$ & $15.39 \pm 0.12$ & $15.12 \pm 0.12$ & & 081357.77+360245.4 & $14.92 \pm 0.04$ & $14.71 \pm 0.06$ & & $-62.9 \pm 7.4$ & $-127.3 \pm 11.8$\\
08135800+3826539 & $14.52 \pm 0.03$ & $13.91 \pm 0.04$ & $13.64 \pm 0.04$ & & 081358.01+382652.5 & $13.41 \pm 0.03$ & $13.21 \pm 0.03$ & & $6.1 \pm 4.4$ & $-116.7 \pm 10.1$\\
08140300+1013392 & $15.23 \pm 0.05$ & $14.53 \pm 0.05$ & $14.25 \pm 0.05$ & & 081402.98+101338.9 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-34.1 \pm 8.6$ & $-34.0 \pm 8.8$\\
08140416-0521242 & $14.80 \pm 0.04$ & $14.15 \pm 0.05$ & $13.80 \pm 0.06$ & & 081404.14-052123.6 & $13.53 \pm 0.03$ & $13.36 \pm 0.03$ & & $-22.2 \pm 6.6$ & $51.9 \pm 6.7$\\
08140459+2613521 & $15.62 \pm 0.05$ & $15.07 \pm 0.06$ & $14.76 \pm 0.08$ & & 081404.60+261351.5 & $14.58 \pm 0.03$ & $14.38 \pm 0.05$ & & $8.3 \pm 6.3$ & $-46.6 \pm 7.6$\\
08140465+3110191 & $13.98 \pm 0.02$ & $13.41 \pm 0.02$ & $13.13 \pm 0.03$ & & 081404.61+311019.1 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $-38.4 \pm 5.3$ & $-5.7 \pm 8.1$\\
08140557+4109350 & $14.79 \pm 0.04$ & $14.23 \pm 0.05$ & $13.79 \pm 0.05$ & & 081405.54+410934.3 & $13.60 \pm 0.03$ & $13.29 \pm 0.03$ & & $-30.5 \pm 4.2$ & $-50.3 \pm 6.4$\\
08140713+1501349 & $14.48 \pm 0.03$ & $13.90 \pm 0.04$ & $13.55 \pm 0.05$ & & 081407.10+150134.4 & $13.40 \pm 0.02$ & $13.13 \pm 0.03$ & & $-39.0 \pm 5.8$ & $-39.3 \pm 6.1$\\
08140901+6658588 & $16.80 \pm 0.17$ & $15.56 \pm 0.14$ & $15.14 \pm 0.15$ & & 081409.11+665858.8 & $14.41 \pm 0.03$ & $14.11 \pm 0.04$ & & $49.0 \pm 3.8$ & $2.9 \pm 22.5$\\
08141332+3535597 & $14.78 \pm 0.03$ & $14.27 \pm 0.04$ & $13.97 \pm 0.05$ & & 081413.37+353559.7 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $49.0 \pm 4.8$ & $-3.9 \pm 19.2$\\
08141465+6541054 & $15.44 \pm 0.06$ & $14.82 \pm 0.06$ & $14.46 \pm 0.08$ & & 081414.56+654105.8 & $14.30 \pm 0.03$ & $14.04 \pm 0.04$ & & $-52.8 \pm 3.0$ & $39.3 \pm 13.8$\\
08141480+0951052 & $15.19 \pm 0.05$ & $14.49 \pm 0.06$ & $14.15 \pm 0.05$ & & 081414.77+095104.9 & $13.93 \pm 0.03$ & $13.67 \pm 0.04$ & & $-49.6 \pm 8.4$ & $-30.7 \pm 8.7$\\
08141591+0821090 & $16.23 \pm 0.08$ & $15.68 \pm 0.10$ & $15.29 \pm 0.12$ & & 081415.84+082109.1 & $14.70 \pm 0.03$ & $14.43 \pm 0.05$ & & $-98.6 \pm 16.3$ & $2.6 \pm 16.6$\\
08141722+2945289 & $15.56 \pm 0.06$ & $15.03 \pm 0.07$ & $14.73 \pm 0.09$ & & 081417.23+294528.2 & $14.22 \pm 0.03$ & $13.95 \pm 0.04$ & & $7.5 \pm 6.5$ & $-55.7 \pm 8.2$\\
08141769+0253199 & $11.52 \pm 0.02$ & $10.97 \pm 0.02$ & $10.67 \pm 0.02$ & & 081417.67+025319.4 & $10.47 \pm 0.02$ & $10.25 \pm 0.02$ & & $-30.1 \pm 6.8$ & $-54.9 \pm 7.5$\\
08141801+2357210 & $14.50 \pm 0.03$ & $13.95 \pm 0.03$ & $13.63 \pm 0.03$ & & 081417.99+235720.5 & $13.46 \pm 0.03$ & $13.25 \pm 0.03$ & & $-18.4 \pm 5.5$ & $-44.7 \pm 7.6$\\
08141909+1130291 & $16.40 \pm 0.12$ & $15.71 \pm 0.14$ & $15.32 \pm 0.14$ & & 081419.13+113028.3 & $14.73 \pm 0.03$ & $14.52 \pm 0.06$ & & $63.6 \pm 17.6$ & $-80.0 \pm 18.8$\\
08142065+0015104 & $14.27 \pm 0.03$ & $13.72 \pm 0.03$ & $13.45 \pm 0.04$ & & 081420.65+001509.9 & $13.28 \pm 0.03$ & $13.05 \pm 0.03$ & & $1.2 \pm 8.9$ & $-51.6 \pm 8.2$\\
08142463+3327098 & $15.45 \pm 0.06$ & $14.90 \pm 0.06$ & $14.62 \pm 0.09$ & & 081424.60+332709.3 & $14.44 \pm 0.03$ & $14.25 \pm 0.04$ & & $-30.3 \pm 6.7$ & $-39.9 \pm 8.5$\\
08142524+6443574 & $12.84 \pm 0.02$ & $12.26 \pm 0.03$ & $11.94 \pm 0.03$ & & 081425.15+644356.5 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $-57.0 \pm 2.4$ & $-83.3 \pm 7.3$\\
08142632+3632061 & $12.26 \pm 0.01$ & $11.67 \pm 0.02$ & $11.38 \pm 0.02$ & & 081426.31+363205.1 & $11.21 \pm 0.02$ & $11.02 \pm 0.02$ & & $-11.0 \pm 4.5$ & $-84.2 \pm 12.0$\\
08142694+2816255 & $16.60 \pm 0.11$ & $15.83 \pm 0.12$ & $15.49 \pm 0.14$ & & 081426.87+281626.2 & $15.07 \pm 0.04$ & $14.88 \pm 0.08$ & & $-78.4 \pm 12.0$ & $60.7 \pm 15.7$\\
08142774-8026537 & $13.50 \pm 0.02$ & $12.93 \pm 0.03$ & $12.62 \pm 0.03$ & & 081427.25-802653.5 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $-118.5 \pm 3.0$ & $19.3 \pm 18.9$\\
08143008-7959133 & $14.32 \pm 0.03$ & $13.68 \pm 0.03$ & $13.31 \pm 0.04$ & & 081429.59-795913.2 & $13.03 \pm 0.02$ & $12.85 \pm 0.02$ & & $-123.0 \pm 3.1$ & $3.5 \pm 17.1$\\
08143017+1113103 & $13.25 \pm 0.02$ & $12.68 \pm 0.03$ & $12.36 \pm 0.02$ & & 081430.12+111309.8 & $12.17 \pm 0.02$ & $11.95 \pm 0.02$ & & $-68.8 \pm 7.0$ & $-45.3 \pm 7.7$\\
08143118+4658347 & $14.25 \pm 0.03$ & $13.64 \pm 0.03$ & $13.36 \pm 0.03$ & & 081431.24+465834.7 & $13.07 \pm 0.03$ & $12.90 \pm 0.03$ & & $48.4 \pm 3.9$ & $-1.9 \pm 7.3$\\
08143385-0226107 & $14.94 \pm 0.05$ & $14.31 \pm 0.05$ & $13.96 \pm 0.06$ & & 081433.80-022610.9 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $-66.5 \pm 7.0$ & $-12.9 \pm 7.5$\\
08143388-0620583 & $13.05 \pm 0.02$ & $12.44 \pm 0.02$ & $12.15 \pm 0.03$ & & 081433.86-062059.0 & $11.99 \pm 0.02$ & $11.78 \pm 0.02$ & & $-29.0 \pm 7.7$ & $-56.7 \pm 6.3$\\
08143477+2551338 & $14.08 \pm 0.02$ & $13.38 \pm 0.03$ & $13.07 \pm 0.02$ & & 081434.80+255133.4 & $12.85 \pm 0.02$ & $12.68 \pm 0.03$ & & $35.0 \pm 5.2$ & $-32.1 \pm 6.7$\\
08143665+1931557 & $15.36 \pm 0.04$ & $14.68 \pm 0.06$ & $14.39 \pm 0.07$ & & 081436.62+193155.7 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $-33.2 \pm 6.4$ & $1.1 \pm 7.6$\\
08143763+4258452 & $14.98 \pm 0.04$ & $14.43 \pm 0.04$ & $14.16 \pm 0.06$ & & 081437.58+425844.6 & $14.00 \pm 0.03$ & $13.77 \pm 0.04$ & & $-43.6 \pm 4.7$ & $-50.9 \pm 7.4$\\
08144240-0343518 & $14.45 \pm 0.04$ & $13.89 \pm 0.03$ & $13.59 \pm 0.05$ & & 081442.36-034351.6 & $13.38 \pm 0.02$ & $13.15 \pm 0.03$ & & $-52.7 \pm 6.6$ & $18.8 \pm 7.2$\\
08144246+2613010 & $17.10 \pm 0.16$ & $15.88 \pm 0.13$ & $15.22 \pm 0.13$ & & 081442.53+261301.4 & $14.61 \pm 0.03$ & $14.28 \pm 0.05$ & & $74.6 \pm 14.6$ & $27.3 \pm 19.3$\\
08144389+4650522 & $12.88 \pm 0.02$ & $12.24 \pm 0.02$ & $11.89 \pm 0.02$ & & 081443.84+465051.2 & $11.60 \pm 0.02$ & $11.38 \pm 0.02$ & & $-46.9 \pm 3.5$ & $-84.8 \pm 8.0$\\
08144434+3754284 & $14.66 \pm 0.03$ & $14.11 \pm 0.05$ & $13.82 \pm 0.04$ & & 081444.30+375428.1 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-34.7 \pm 4.6$ & $-23.2 \pm 7.2$\\
08144812+0928159 & $15.58 \pm 0.05$ & $15.05 \pm 0.07$ & $14.77 \pm 0.08$ & & 081448.10+092815.2 & $14.47 \pm 0.03$ & $14.15 \pm 0.05$ & & $-31.5 \pm 9.8$ & $-72.8 \pm 9.0$\\
08144833+0608200 & $15.54 \pm 0.04$ & $14.97 \pm 0.05$ & $14.63 \pm 0.06$ & & 081448.28+060819.0 & $14.43 \pm 0.03$ & $14.23 \pm 0.05$ & & $-71.6 \pm 8.8$ & $-93.0 \pm 10.4$\\
08144862+4001424 & $14.48 \pm 0.03$ & $13.86 \pm 0.04$ & $13.56 \pm 0.04$ & & 081448.58+400141.8 & $13.39 \pm 0.02$ & $13.20 \pm 0.03$ & & $-38.5 \pm 4.2$ & $-50.6 \pm 6.4$\\
08144936+3217170 & $16.28 \pm 0.10$ & $15.54 \pm 0.11$ & $15.24 \pm 0.15$ & & 081449.28+321715.8 & $14.83 \pm 0.03$ & $14.58 \pm 0.06$ & & $-89.0 \pm 15.0$ & $-101.9 \pm 18.3$\\
08145137+4219518 & $15.69 \pm 0.06$ & $15.08 \pm 0.06$ & $14.78 \pm 0.08$ & & 081451.45+421951.3 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $71.4 \pm 6.2$ & $-45.2 \pm 13.9$\\
08145166+3947101 & $14.50 \pm 0.03$ & $13.89 \pm 0.04$ & $13.56 \pm 0.04$ & & 081451.67+394709.4 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $6.7 \pm 4.5$ & $-52.7 \pm 6.3$\\
08145226+2410089 & $15.84 \pm 0.06$ & $15.24 \pm 0.07$ & $14.93 \pm 0.09$ & & 081452.29+241008.4 & $14.66 \pm 0.03$ & $14.45 \pm 0.06$ & & $40.4 \pm 7.1$ & $-32.8 \pm 8.3$\\
08145290+1319055 & $13.88 \pm 0.03$ & $13.26 \pm 0.03$ & $12.97 \pm 0.03$ & & 081452.90+131905.1 & $12.78 \pm 0.02$ & $12.55 \pm 0.02$ & & $6.1 \pm 5.5$ & $-29.6 \pm 5.8$\\
08145337+3444560 & $12.10 \pm 0.02$ & $11.53 \pm 0.01$ & $11.21 \pm 0.02$ & & 081453.15+344454.6 & $11.02 \pm 0.02$ & $10.80 \pm 0.02$ & & $-220.6 \pm 6.3$ & $-115.5 \pm 6.8$\\
08145406+1527379 & $15.83 \pm 0.08$ & $15.26 \pm 0.11$ & $14.95 \pm 0.14$ & & 081454.01+152737.6 & $14.75 \pm 0.03$ & $14.54 \pm 0.05$ & & $-54.9 \pm 8.2$ & $-26.3 \pm 8.9$\\
08145470+1259595 & $13.07 \pm 0.02$ & $12.47 \pm 0.02$ & $12.16 \pm 0.02$ & & 081454.66+125958.7 & $11.97 \pm 0.02$ & $11.76 \pm 0.02$ & & $-40.6 \pm 5.5$ & $-61.6 \pm 5.8$\\
08145513+2904487 & $16.91 \pm 0.16$ & $15.97 \pm 0.14$ & $15.30 \pm 0.13$ & & 081455.06+290448.9 & $14.70 \pm 0.03$ & $14.44 \pm 0.05$ & & $-70.9 \pm 13.5$ & $18.6 \pm 19.5$\\
08145567+0233298 & $15.05 \pm 0.04$ & $14.44 \pm 0.05$ & $14.10 \pm 0.06$ & & 081455.67+023329.1 & $13.92 \pm 0.03$ & $13.69 \pm 0.04$ & & $0.4 \pm 9.3$ & $-60.3 \pm 8.7$\\
08145629+1758537 & $15.76 \pm 0.05$ & $15.03 \pm 0.07$ & $14.72 \pm 0.07$ & & 081456.32+175853.4 & $14.53 \pm 0.03$ & $14.34 \pm 0.06$ & & $33.7 \pm 6.9$ & $-25.7 \pm 9.9$\\
08145729+2854349 & $14.36 \pm 0.02$ & $13.77 \pm 0.03$ & $13.44 \pm 0.03$ & & 081457.26+285434.6 & $13.28 \pm 0.03$ & $13.10 \pm 0.03$ & & $-25.3 \pm 5.1$ & $-20.1 \pm 6.9$\\
08145797+2520350 & $14.66 \pm 0.03$ & $14.14 \pm 0.03$ & $13.87 \pm 0.04$ & & 081457.90+252034.4 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $-75.1 \pm 5.9$ & $-49.7 \pm 7.5$\\
08145843+4529117 & $13.73 \pm 0.02$ & $13.18 \pm 0.02$ & $12.90 \pm 0.02$ & & 081458.32+452911.3 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $-102.8 \pm 4.4$ & $-34.0 \pm 6.5$\\
08145938+2725446 & $16.74 \pm 0.12$ & $16.11 \pm 0.15$ & $15.63 \pm 0.17$ & & 081459.47+272544.6 & $15.45 \pm 0.04$ & $15.13 \pm 0.09$ & & $102.2 \pm 15.5$ & $5.0 \pm 19.8$\\
08145969+5150444 & $13.56 \pm 0.02$ & $12.98 \pm 0.03$ & $12.70 \pm 0.03$ & & 081459.65+515044.5 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $-31.5 \pm 3.5$ & $10.6 \pm 6.7$\\
08150270+5145461 & $14.45 \pm 0.03$ & $13.93 \pm 0.04$ & $13.61 \pm 0.04$ & & 081502.68+514545.8 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $-23.5 \pm 3.8$ & $-27.9 \pm 7.2$\\
08150368+4718578 & $13.08 \pm 0.02$ & $12.52 \pm 0.03$ & $12.18 \pm 0.02$ & & 081503.65+471857.4 & $11.98 \pm 0.02$ & $11.79 \pm 0.02$ & & $-32.8 \pm 3.5$ & $-32.7 \pm 7.0$\\
08150385+4207159 & $12.34 \pm 0.02$ & $11.77 \pm 0.01$ & $11.49 \pm 0.02$ & & 081503.78+420715.4 & $11.33 \pm 0.02$ & $11.10 \pm 0.02$ & & $-60.2 \pm 4.1$ & $-44.8 \pm 7.1$\\
08150463+5414160 & $16.14 \pm 0.08$ & $15.53 \pm 0.10$ & $15.19 \pm 0.16$ & & 081504.59+541415.4 & $15.00 \pm 0.03$ & $14.70 \pm 0.06$ & & $-30.5 \pm 5.7$ & $-55.5 \pm 13.6$\\
08150552+1046007 & $16.25 \pm 0.10$ & $15.67 \pm 0.10$ & $15.39 \pm 0.14$ & & 081505.62+104601.0 & $14.87 \pm 0.04$ & $14.61 \pm 0.06$ & & $136.3 \pm 19.6$ & $25.7 \pm 17.5$\\
08150634+6521589 & $11.71 \pm 0.02$ & $11.07 \pm 0.02$ & $10.79 \pm 0.01$ & & 081506.26+652157.3 & $10.58 \pm 0.02$ & $10.36 \pm 0.02$ & & $-43.4 \pm 1.9$ & $-144.6 \pm 8.3$\\
08150682+5819321 & $15.37 \pm 0.04$ & $14.80 \pm 0.06$ & $14.40 \pm 0.08$ & & 081506.82+581931.4 & $14.08 \pm 0.03$ & $13.82 \pm 0.04$ & & $5.9 \pm 3.0$ & $-56.2 \pm 7.9$\\
08150758+0753458 & $12.51 \pm 0.02$ & $12.01 \pm 0.03$ & $11.70 \pm 0.02$ & & 081507.52+075345.9 & $11.53 \pm 0.02$ & $11.35 \pm 0.02$ & & $-89.4 \pm 7.1$ & $16.8 \pm 6.7$\\
08150840+6030060 & $14.35 \pm 0.03$ & $13.82 \pm 0.04$ & $13.54 \pm 0.04$ & & 081508.28+603004.5 & $13.38 \pm 0.02$ & $13.16 \pm 0.03$ & & $-74.0 \pm 3.0$ & $-135.4 \pm 7.2$\\
08150949+3852044 & $12.90 \pm 0.02$ & $12.32 \pm 0.01$ & $11.98 \pm 0.02$ & & 081509.36+385203.6 & $11.79 \pm 0.02$ & $11.56 \pm 0.02$ & & $-123.2 \pm 5.1$ & $-62.4 \pm 6.0$\\
08151084-0557433 & $15.88 \pm 0.07$ & $15.28 \pm 0.09$ & $14.98 \pm 0.15$ & & 081510.87-055744.1 & $14.72 \pm 0.03$ & $14.51 \pm 0.05$ & & $44.4 \pm 12.5$ & $-68.3 \pm 11.2$\\
08151183-0120300 & $12.58 \pm 0.02$ & $12.02 \pm 0.02$ & $11.74 \pm 0.02$ & & 081511.87-012031.1 & $11.58 \pm 0.02$ & $11.38 \pm 0.02$ & & $50.6 \pm 6.3$ & $-98.5 \pm 6.5$\\
08151319-6539078 & $16.28 \pm 0.10$ & $15.76 \pm 0.14$ & $15.43 \pm 0.21$ & & 081513.30-653907.4 & $15.23 \pm 0.03$ & $14.96 \pm 0.04$ & & $66.2 \pm 5.2$ & $37.4 \pm 24.2$\\
08151407+1030117 & $12.42 \pm 0.02$ & $11.74 \pm 0.03$ & $11.33 \pm 0.02$ & & 081514.02+103012.2 & $11.06 \pm 0.02$ & $10.82 \pm 0.02$ & & $-63.9 \pm 6.8$ & $55.4 \pm 6.9$\\
08151478+4416119 & $16.16 \pm 0.09$ & $15.41 \pm 0.08$ & $15.01 \pm 0.12$ & & 081514.75+441611.0 & $14.84 \pm 0.03$ & $14.65 \pm 0.06$ & & $-25.6 \pm 6.3$ & $-81.2 \pm 11.4$\\
08151517+5819006 & $13.48 \pm 0.02$ & $12.93 \pm 0.02$ & $12.63 \pm 0.02$ & & 081515.23+581900.6 & $12.42 \pm 0.02$ & $12.24 \pm 0.02$ & & $41.1 \pm 2.6$ & $3.3 \pm 6.3$\\
08151719+6121155 & $16.27 \pm 0.09$ & $15.54 \pm 0.11$ & $15.03 \pm 0.10$ & & 081517.36+612115.9 & $14.78 \pm 0.03$ & $14.41 \pm 0.05$ & & $103.8 \pm 4.3$ & $34.1 \pm 10.8$\\
08151882+0401286 & $12.54 \pm 0.02$ & $11.99 \pm 0.02$ & $11.70 \pm 0.02$ & & 081518.85+040128.0 & $11.51 \pm 0.02$ & $11.31 \pm 0.02$ & & $30.3 \pm 7.6$ & $-56.0 \pm 10.3$\\
08152141+5850573 & $16.85 \pm 0.17$ & $15.78 \pm 0.15$ & $15.15 \pm 0.15$ & & 081521.41+585059.0 & $14.59 \pm 0.03$ & $14.31 \pm 0.04$ & & $0.7 \pm 5.3$ & $145.9 \pm 20.2$\\
08152196+5617410 & $15.52 \pm 0.05$ & $14.97 \pm 0.06$ & $14.65 \pm 0.10$ & & 081521.86+561740.3 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $-71.6 \pm 3.9$ & $-58.2 \pm 9.7$\\
08152334-0441399 & $15.80 \pm 0.08$ & $15.09 \pm 0.09$ & $14.80 \pm 0.13$ & & 081523.34-044139.4 & $14.57 \pm 0.03$ & $14.40 \pm 0.05$ & & $-1.6 \pm 8.0$ & $46.2 \pm 8.3$\\
08152354+7842110 & $15.48 \pm 0.07$ & $14.93 \pm 0.09$ & $14.66 \pm 0.11$ & & 081523.56+784210.2 & $14.40 \pm 0.03$ & $14.14 \pm 0.04$ & & $4.4 \pm 1.1$ & $-69.6 \pm 8.9$\\
08152413+3555433 & $14.04 \pm 0.02$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 081524.11+355542.9 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $-20.2 \pm 4.8$ & $-32.8 \pm 7.4$\\
08152565+6257075 & $14.01 \pm 0.02$ & $13.41 \pm 0.03$ & $13.10 \pm 0.03$ & & 081525.70+625707.8 & $12.95 \pm 0.02$ & $12.77 \pm 0.02$ & & $31.1 \pm 2.2$ & $28.9 \pm 6.4$\\
08152590+5516229 & $13.99 \pm 0.02$ & $13.40 \pm 0.02$ & $13.11 \pm 0.03$ & & 081525.92+551622.0 & $12.94 \pm 0.03$ & $12.75 \pm 0.03$ & & $19.6 \pm 3.3$ & $-72.8 \pm 8.9$\\
08152775+0928392 & $15.22 \pm 0.05$ & $14.61 \pm 0.06$ & $14.27 \pm 0.06$ & & 081527.72+092838.5 & $14.08 \pm 0.03$ & $13.84 \pm 0.04$ & & $-45.7 \pm 8.1$ & $-66.8 \pm 8.4$\\
08152875+2825096 & $14.31 \pm 0.02$ & $13.58 \pm 0.02$ & $13.14 \pm 0.02$ & & 081528.78+282508.6 & $12.95 \pm 0.02$ & $12.78 \pm 0.03$ & & $26.7 \pm 5.0$ & $-81.0 \pm 6.3$\\
08153228+4244590 & $15.26 \pm 0.05$ & $14.69 \pm 0.05$ & $14.42 \pm 0.08$ & & 081532.25+424458.8 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $-28.9 \pm 4.8$ & $-12.5 \pm 8.2$\\
08153241+1855556 & $16.56 \pm 0.11$ & $15.90 \pm 0.15$ & $15.62 \pm 0.16$ & & 081532.42+185554.2 & $15.08 \pm 0.04$ & $14.76 \pm 0.07$ & & $1.0 \pm 14.6$ & $-110.2 \pm 17.9$\\
08153277-0626127 & $15.43 \pm 0.05$ & $14.84 \pm 0.06$ & $14.52 \pm 0.08$ & & 081532.82-062613.4 & $14.11 \pm 0.03$ & $13.86 \pm 0.04$ & & $64.6 \pm 7.9$ & $-65.1 \pm 7.4$\\
08153322+2204063 & $13.92 \pm 0.03$ & $13.38 \pm 0.03$ & $13.07 \pm 0.03$ & & 081533.18+220406.6 & $12.82 \pm 0.03$ & $12.60 \pm 0.03$ & & $-41.2 \pm 5.9$ & $28.9 \pm 6.8$\\
08153434+7200324 & $13.79 \pm 0.02$ & $13.25 \pm 0.03$ & $12.92 \pm 0.03$ & & 081534.29+720031.8 & $12.76 \pm 0.02$ & $12.54 \pm 0.03$ & & $-18.0 \pm 1.4$ & $-45.6 \pm 6.5$\\
08153804+1930541 & $15.09 \pm 0.03$ & $14.44 \pm 0.04$ & $14.13 \pm 0.04$ & & 081537.99+193053.9 & $13.97 \pm 0.03$ & $13.79 \pm 0.04$ & & $-50.9 \pm 6.1$ & $-18.1 \pm 7.2$\\
08153804+5432027 & $16.14 \pm 0.08$ & $15.52 \pm 0.09$ & $15.18 \pm 0.16$ & & 081537.99+543202.7 & $14.99 \pm 0.03$ & $14.78 \pm 0.06$ & & $-37.5 \pm 5.3$ & $2.9 \pm 12.5$\\
08153806+1900119 & $15.35 \pm 0.04$ & $14.73 \pm 0.05$ & $14.43 \pm 0.05$ & & 081538.04+190011.3 & $14.19 \pm 0.03$ & $13.93 \pm 0.04$ & & $-23.4 \pm 6.2$ & $-46.4 \pm 6.9$\\
08154045+0629112 & $16.43 \pm 0.11$ & $15.79 \pm 0.14$ & $15.27 \pm 0.11$ & & 081540.38+062909.5 & $14.86 \pm 0.03$ & $14.67 \pm 0.07$ & & $-106.0 \pm 17.1$ & $-160.8 \pm 17.1$\\
08154053+0536535 & $14.33 \pm 0.04$ & $13.79 \pm 0.04$ & $13.44 \pm 0.05$ & & 081540.54+053653.0 & $13.15 \pm 0.02$ & $12.98 \pm 0.03$ & & $9.2 \pm 8.0$ & $-54.3 \pm 8.1$\\
08154216+4218269 & $14.57 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.04$ & & 081542.12+421826.5 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $-38.6 \pm 4.2$ & $-33.0 \pm 7.1$\\
08154540+4229096 & $13.19 \pm 0.02$ & $12.56 \pm 0.02$ & $12.25 \pm 0.02$ & & 081545.45+422908.8 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $43.7 \pm 3.8$ & $-69.7 \pm 6.7$\\
08154605+4422073 & $13.49 \pm 0.02$ & $12.97 \pm 0.02$ & $12.68 \pm 0.02$ & & 081546.04+442206.4 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $-15.2 \pm 3.6$ & $-76.1 \pm 6.8$\\
08154614+0818039 & $16.75 \pm 0.15$ & $15.89 \pm 0.15$ & $15.40 \pm 0.15$ & & 081546.23+081804.0 & $14.99 \pm 0.04$ & $14.76 \pm 0.07$ & & $136.4 \pm 19.0$ & $14.5 \pm 19.2$\\
08154678+0833229 & $13.42 \pm 0.02$ & $12.84 \pm 0.03$ & $12.57 \pm 0.02$ & & 081546.73+083322.7 & $12.38 \pm 0.02$ & $12.17 \pm 0.02$ & & $-67.8 \pm 7.1$ & $-21.4 \pm 6.9$\\
08154686+1030372 & $12.28 \pm 0.02$ & $11.67 \pm 0.03$ & $11.38 \pm 0.02$ & & 081546.86+103036.7 & $11.23 \pm 0.02$ & $11.03 \pm 0.02$ & & $-3.2 \pm 7.5$ & $-51.2 \pm 8.6$\\
08154727+0753088 & $13.61 \pm 0.02$ & $13.01 \pm 0.03$ & $12.74 \pm 0.02$ & & 081547.28+075308.3 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $6.0 \pm 7.0$ & $-48.1 \pm 7.9$\\
08154733+7607411 & $14.54 \pm 0.03$ & $13.89 \pm 0.04$ & $13.60 \pm 0.04$ & & 081547.39+760740.5 & $13.42 \pm 0.02$ & $13.21 \pm 0.03$ & & $18.9 \pm 1.1$ & $-49.8 \pm 9.7$\\
08154831+4621068 & $14.27 \pm 0.03$ & $13.75 \pm 0.03$ & $13.44 \pm 0.03$ & & 081548.25+462106.8 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-50.3 \pm 3.7$ & $-6.6 \pm 6.2$\\
08154946+2528575 & $14.07 \pm 0.03$ & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & 081549.42+252857.0 & $13.04 \pm 0.03$ & $12.82 \pm 0.03$ & & $-41.8 \pm 5.8$ & $-40.9 \pm 6.8$\\
08154980+3741528 & $16.53 \pm 0.13$ & $15.93 \pm 0.19$ & $15.08 \pm 0.13$ & & 081549.67+374152.6 & $14.80 \pm 0.03$ & $14.53 \pm 0.05$ & & $-118.5 \pm 14.8$ & $-13.5 \pm 22.3$\\
08155071+3617261 & $16.31 \pm 0.11$ & $15.67 \pm 0.15$ & $15.19 \pm 0.15$ & & 081550.58+361725.3 & $14.75 \pm 0.03$ & $14.46 \pm 0.05$ & & $-126.9 \pm 12.5$ & $-63.8 \pm 17.6$\\
08155232+6156250 & $15.09 \pm 0.04$ & $14.45 \pm 0.05$ & $14.12 \pm 0.06$ & & 081552.30+615624.7 & $13.89 \pm 0.03$ & $13.72 \pm 0.04$ & & $-15.0 \pm 2.5$ & $-29.1 \pm 7.0$\\
08155302+1429469 & $15.43 \pm 0.04$ & $14.85 \pm 0.05$ & $14.40 \pm 0.06$ & & 081553.06+142947.2 & $14.23 \pm 0.03$ & $13.98 \pm 0.04$ & & $66.4 \pm 7.9$ & $23.9 \pm 9.7$\\
08155334-0553373 & $14.65 \pm 0.04$ & $14.09 \pm 0.05$ & $13.79 \pm 0.06$ & & 081553.30-055337.3 & $13.61 \pm 0.03$ & $13.37 \pm 0.04$ & & $-47.3 \pm 8.5$ & $-3.3 \pm 8.1$\\
08155626+0004582 & $15.83 \pm 0.07$ & $15.25 \pm 0.08$ & $14.72 \pm 0.11$ & & 081556.25+000457.2 & $14.57 \pm 0.03$ & $14.37 \pm 0.05$ & & $-20.2 \pm 9.9$ & $-91.7 \pm 9.7$\\
08155674+4524119 & $16.06 \pm 0.08$ & $15.23 \pm 0.09$ & $14.81 \pm 0.10$ & & 081556.70+452411.2 & $14.57 \pm 0.03$ & $14.28 \pm 0.05$ & & $-38.8 \pm 5.1$ & $-55.3 \pm 8.7$\\
08155700+5800048 & $16.27 \pm 0.09$ & $15.73 \pm 0.11$ & $15.44 \pm 0.18$ & & 081556.91+580004.6 & $15.07 \pm 0.03$ & $14.85 \pm 0.06$ & & $-66.9 \pm 7.4$ & $-18.3 \pm 22.1$\\
08155775+1702573 & $15.56 \pm 0.04$ & $14.93 \pm 0.07$ & $14.65 \pm 0.07$ & & 081557.73+170256.6 & $14.48 \pm 0.03$ & $14.31 \pm 0.05$ & & $-26.7 \pm 8.7$ & $-64.3 \pm 8.9$\\
08155798+5328558 & $15.67 \pm 0.08$ & $15.06 \pm 0.09$ & $14.78 \pm 0.11$ & & 081557.88+532855.3 & $14.47 \pm 0.03$ & $14.30 \pm 0.05$ & & $-83.7 \pm 5.0$ & $-51.6 \pm 9.0$\\
08155819+1456229 & $15.77 \pm 0.08$ & $15.19 \pm 0.09$ & $14.78 \pm 0.10$ & & 081558.16+145623.2 & $14.62 \pm 0.03$ & $14.36 \pm 0.05$ & & $-44.1 \pm 9.0$ & $20.3 \pm 10.3$\\
08155829+1218574 & $15.14 \pm 0.04$ & $14.61 \pm 0.05$ & $14.29 \pm 0.06$ & & 081558.26+121857.1 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $-41.9 \pm 7.9$ & $-36.1 \pm 11.9$\\
08155845+6346086 & $16.76 \pm 0.15$ & $15.85 \pm 0.15$ & $15.31 \pm 0.15$ & & 081558.38+634608.7 & $14.88 \pm 0.03$ & $14.58 \pm 0.05$ & & $-37.4 \pm 4.5$ & $8.1 \pm 16.9$\\
08155901+2502542 & $16.13 \pm 0.08$ & $15.56 \pm 0.10$ & $15.19 \pm 0.11$ & & 081558.96+250253.7 & $14.98 \pm 0.03$ & $14.75 \pm 0.07$ & & $-60.8 \pm 11.7$ & $-41.0 \pm 14.6$\\
08160032+1942193 & $13.22 \pm 0.02$ & $12.67 \pm 0.02$ & $12.40 \pm 0.02$ & & 081600.32+194214.3 & $12.21 \pm 0.02$ & $11.95 \pm 0.02$ & & $4.7 \pm 5.3$ & $-397.7 \pm 11.0$\\
08160037+3615249 & $16.67 \pm 0.15$ & $16.06 \pm 0.21$ & $15.24 \pm 0.14$ & & 081600.25+361525.5 & $14.19 \pm 0.03$ & $13.87 \pm 0.04$ & & $-116.3 \pm 15.0$ & $49.6 \pm 22.6$\\
08160088+5250419 & $14.31 \pm 0.03$ & $13.72 \pm 0.04$ & $13.43 \pm 0.04$ & & 081600.80+525042.0 & $13.26 \pm 0.02$ & $13.02 \pm 0.03$ & & $-68.6 \pm 3.9$ & $8.1 \pm 7.0$\\
08160196+3943408 & $14.07 \pm 0.02$ & $13.45 \pm 0.03$ & $13.17 \pm 0.03$ & & 081601.86+394339.2 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $-89.4 \pm 4.5$ & $-128.2 \pm 8.0$\\
08160229+6553049 & $16.00 \pm 0.07$ & $15.19 \pm 0.08$ & $14.76 \pm 0.08$ & & 081602.60+655304.8 & $14.27 \pm 0.03$ & $14.00 \pm 0.04$ & & $164.4 \pm 4.4$ & $-6.5 \pm 8.6$\\
08160250-0349102 & $14.60 \pm 0.03$ & $14.08 \pm 0.04$ & $13.74 \pm 0.05$ & & 081602.57-034910.8 & $13.50 \pm 0.03$ & $13.33 \pm 0.03$ & & $90.4 \pm 7.0$ & $-53.6 \pm 6.8$\\
08160324+3426067 & $15.23 \pm 0.05$ & $14.62 \pm 0.05$ & $14.32 \pm 0.07$ & & 081603.21+342606.5 & $14.10 \pm 0.03$ & $13.93 \pm 0.04$ & & $-28.0 \pm 5.5$ & $-21.7 \pm 8.1$\\
08160463+2449521 & $14.50 \pm 0.03$ & $13.95 \pm 0.03$ & $13.60 \pm 0.03$ & & 081604.63+244951.5 & $13.42 \pm 0.02$ & $13.20 \pm 0.03$ & & $-5.1 \pm 5.4$ & $-43.8 \pm 7.6$\\
08160527+3028386 & $12.51 \pm 0.02$ & $11.91 \pm 0.01$ & $11.61 \pm 0.02$ & & 081605.47+302838.6 & $11.38 \pm 0.02$ & $11.20 \pm 0.02$ & & $210.4 \pm 6.7$ & $4.8 \pm 8.6$\\
08160567+6131152 & $14.74 \pm 0.03$ & $14.12 \pm 0.04$ & $13.79 \pm 0.04$ & & 081605.64+613114.2 & $13.44 \pm 0.02$ & $13.19 \pm 0.03$ & & $-21.0 \pm 2.3$ & $-82.8 \pm 6.9$\\
08160618+1853040 & $16.29 \pm 0.09$ & $15.74 \pm 0.12$ & $15.26 \pm 0.12$ & & 081606.22+185303.1 & $14.75 \pm 0.03$ & $14.54 \pm 0.06$ & & $46.7 \pm 11.7$ & $-73.4 \pm 15.1$\\
08160632+0950179 & $15.19 \pm 0.05$ & $14.62 \pm 0.07$ & $14.18 \pm 0.06$ & & 081606.34+095017.5 & $13.91 \pm 0.03$ & $13.68 \pm 0.04$ & & $29.3 \pm 8.0$ & $-39.8 \pm 8.7$\\
08160727+2339034 & $14.50 \pm 0.03$ & $13.90 \pm 0.03$ & $13.62 \pm 0.04$ & & 081607.28+233902.6 & $13.46 \pm 0.03$ & $13.29 \pm 0.03$ & & $12.9 \pm 5.5$ & $-68.0 \pm 6.5$\\
08160919+6402200 & $15.31 \pm 0.04$ & $14.75 \pm 0.06$ & $14.32 \pm 0.06$ & & 081609.18+640219.1 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $-7.6 \pm 2.4$ & $-72.6 \pm 7.4$\\
08161072+2909409 & $14.60 \pm 0.03$ & $14.05 \pm 0.03$ & $13.75 \pm 0.04$ & & 081610.69+290940.7 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $-34.4 \pm 5.6$ & $-15.6 \pm 8.3$\\
08161108+0823001 & $14.26 \pm 0.03$ & $13.74 \pm 0.04$ & $13.40 \pm 0.04$ & & 081611.08+082259.7 & $13.20 \pm 0.03$ & $13.00 \pm 0.03$ & & $4.5 \pm 7.2$ & $-40.9 \pm 8.1$\\
08161155+6249378 & $12.71 \pm 0.02$ & $12.11 \pm 0.02$ & $11.83 \pm 0.01$ & & 081611.54+624937.1 & $11.68 \pm 0.02$ & $11.49 \pm 0.02$ & & $-9.8 \pm 1.9$ & $-61.1 \pm 6.3$\\
08161262+1737104 & $16.11 \pm 0.09$ & $15.31 \pm 0.09$ & $14.98 \pm 0.10$ & & 081612.58+173710.1 & $14.71 \pm 0.03$ & $14.44 \pm 0.05$ & & $-52.7 \pm 10.7$ & $-19.3 \pm 10.9$\\
08161607+2321035 & $11.82 \pm 0.02$ & $11.28 \pm 0.02$ & $11.01 \pm 0.02$ & & 081615.93+232103.3 & $10.83 \pm 0.02$ & $10.65 \pm 0.02$ & & $-151.2 \pm 6.3$ & $-20.1 \pm 6.3$\\
08161668+3537423 & $14.96 \pm 0.04$ & $14.44 \pm 0.04$ & $14.12 \pm 0.06$ & & 081616.58+353742.5 & $13.95 \pm 0.03$ & $13.72 \pm 0.04$ & & $-100.9 \pm 5.3$ & $14.0 \pm 7.3$\\
08161912+3203354 & $14.62 \pm 0.03$ & $14.03 \pm 0.04$ & $13.69 \pm 0.04$ & & 081619.17+320335.5 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $47.6 \pm 5.0$ & $4.7 \pm 6.4$\\
08162016+2528459 & $16.87 \pm 0.14$ & $16.28 \pm 0.18$ & $15.47 \pm 0.13$ & & 081620.07+252846.6 & $15.25 \pm 0.04$ & $14.95 \pm 0.09$ & & $-94.9 \pm 16.8$ & $55.5 \pm 21.8$\\
08162182+6959106 & $16.43 \pm 0.12$ & $15.61 \pm 0.13$ & $15.03 \pm 0.14$ & & 081621.92+695910.9 & $14.48 \pm 0.03$ & $14.29 \pm 0.05$ & & $44.0 \pm 2.9$ & $23.9 \pm 17.5$\\
08162274+7046410 & $15.08 \pm 0.04$ & $14.48 \pm 0.05$ & $14.09 \pm 0.06$ & & 081622.68+704640.4 & $13.88 \pm 0.03$ & $13.65 \pm 0.03$ & & $-25.1 \pm 1.7$ & $-53.5 \pm 7.1$\\
08162279+2129084 & $15.92 \pm 0.06$ & $15.26 \pm 0.09$ & $14.95 \pm 0.09$ & & 081622.76+212908.1 & $14.75 \pm 0.03$ & $14.47 \pm 0.06$ & & $-34.6 \pm 7.0$ & $-16.5 \pm 8.0$\\
08162384+3019130 & $14.85 \pm 0.03$ & $14.06 \pm 0.04$ & $13.70 \pm 0.04$ & & 081623.63+301913.7 & $13.40 \pm 0.02$ & $13.13 \pm 0.03$ & & $-226.7 \pm 7.2$ & $54.0 \pm 10.5$\\
08162395-8309580 & $16.47 \pm 0.12$ & $15.81 \pm 0.15$ & $15.37 \pm 0.17$ & & 081624.15-830958.0 & $14.99 \pm 0.03$ & $14.78 \pm 0.04$ & & $33.5 \pm 1.1$ & $0.3 \pm 21.2$\\
08162398+3052498 & $14.27 \pm 0.03$ & $13.71 \pm 0.03$ & $13.43 \pm 0.04$ & & 081623.97+305249.3 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $-10.4 \pm 5.3$ & $-40.7 \pm 6.8$\\
08162429+2615394 & $12.20 \pm 0.02$ & $11.60 \pm 0.01$ & $11.29 \pm 0.02$ & & 081624.35+261539.1 & $11.08 \pm 0.02$ & $10.88 \pm 0.02$ & & $69.9 \pm 5.5$ & $-19.1 \pm 5.7$\\
08162459+3131457 & $15.64 \pm 0.06$ & $15.04 \pm 0.07$ & $14.74 \pm 0.09$ & & 081624.66+313146.3 & $14.48 \pm 0.03$ & $14.29 \pm 0.05$ & & $72.7 \pm 6.5$ & $48.7 \pm 8.8$\\
08162555+3923574 & $13.45 \pm 0.02$ & $12.86 \pm 0.02$ & $12.59 \pm 0.02$ & & 081625.56+392356.4 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $13.4 \pm 4.0$ & $-80.0 \pm 6.8$\\
08162839+3329124 & $15.59 \pm 0.06$ & $15.08 \pm 0.07$ & $14.75 \pm 0.10$ & & 081628.39+332913.4 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $3.8 \pm 6.0$ & $82.1 \pm 8.7$\\
08162891+7014202 & $14.69 \pm 0.03$ & $14.15 \pm 0.04$ & $13.81 \pm 0.05$ & & 081628.68+701418.3 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $-101.4 \pm 2.8$ & $-162.3 \pm 7.7$\\
08162916+0238015 & $14.94 \pm 0.04$ & $14.38 \pm 0.05$ & $13.99 \pm 0.07$ & & 081629.10+023800.9 & $13.82 \pm 0.03$ & $13.62 \pm 0.04$ & & $-88.6 \pm 8.1$ & $-55.0 \pm 7.9$\\
08163058+1506487 & $15.51 \pm 0.07$ & $14.92 \pm 0.08$ & $14.60 \pm 0.09$ & & 081630.55+150648.7 & $14.13 \pm 0.03$ & $13.89 \pm 0.04$ & & $-41.4 \pm 8.2$ & $-7.4 \pm 8.8$\\
08163102+4440036 & $15.13 \pm 0.04$ & $14.57 \pm 0.05$ & $14.19 \pm 0.06$ & & 081631.06+444003.3 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $35.3 \pm 4.2$ & $-19.7 \pm 6.8$\\
08163195+3222292 & $15.05 \pm 0.04$ & $14.52 \pm 0.05$ & $14.22 \pm 0.06$ & & 081631.94+322228.7 & $14.06 \pm 0.03$ & $13.86 \pm 0.04$ & & $-10.0 \pm 5.6$ & $-40.0 \pm 7.4$\\
08163317+2226356 & $15.35 \pm 0.05$ & $14.83 \pm 0.05$ & $14.55 \pm 0.07$ & & 081633.16+222635.0 & $14.36 \pm 0.03$ & $14.15 \pm 0.05$ & & $-7.9 \pm 6.5$ & $-46.9 \pm 7.4$\\
08163329-0555389 & $13.97 \pm 0.03$ & $13.42 \pm 0.03$ & $13.06 \pm 0.04$ & & 081633.26-055539.3 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $-34.0 \pm 6.4$ & $-33.4 \pm 6.4$\\
08163406+2953565 & $14.41 \pm 0.03$ & $13.82 \pm 0.03$ & $13.50 \pm 0.04$ & & 081634.02+295354.7 & $13.29 \pm 0.03$ & $13.08 \pm 0.03$ & & $-46.1 \pm 6.0$ & $-152.6 \pm 8.2$\\
08163407+5535002 & $15.03 \pm 0.04$ & $14.48 \pm 0.04$ & $14.16 \pm 0.06$ & & 081634.08+553459.4 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $9.8 \pm 3.3$ & $-71.7 \pm 7.2$\\
08163711+1708537 & $15.36 \pm 0.05$ & $14.70 \pm 0.06$ & $14.37 \pm 0.06$ & & 081637.11+170853.0 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $12.0 \pm 7.7$ & $-65.5 \pm 8.5$\\
08163844+3838122 & $16.54 \pm 0.13$ & $15.84 \pm 0.18$ & $15.11 \pm 0.14$ & & 081638.33+383813.1 & $14.54 \pm 0.03$ & $14.27 \pm 0.05$ & & $-106.2 \pm 12.5$ & $73.5 \pm 18.2$\\
08163939+1653006 & $14.76 \pm 0.05$ & $14.23 \pm 0.05$ & $13.91 \pm 0.05$ & & 081639.36+165300.0 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $-35.7 \pm 7.7$ & $-60.4 \pm 7.7$\\
08163996+2250540 & $13.77 \pm 0.02$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 081639.93+225053.9 & $12.69 \pm 0.02$ & $12.47 \pm 0.03$ & & $-33.8 \pm 5.3$ & $-3.5 \pm 5.9$\\
08164051+2240591 & $15.57 \pm 0.06$ & $14.87 \pm 0.06$ & $14.44 \pm 0.06$ & & 081640.44+224057.7 & $14.24 \pm 0.03$ & $14.04 \pm 0.04$ & & $-85.1 \pm 6.3$ & $-110.0 \pm 7.3$\\
08164069+5830457 & $13.53 \pm 0.02$ & $12.94 \pm 0.02$ & $12.64 \pm 0.03$ & & 081640.61+583044.7 & $12.48 \pm 0.02$ & $12.26 \pm 0.02$ & & $-57.5 \pm 2.7$ & $-85.7 \pm 6.5$\\
08164090+3707196 & $15.10 \pm 0.04$ & $14.42 \pm 0.05$ & $13.93 \pm 0.05$ & & 081640.91+370718.3 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $15.5 \pm 4.6$ & $-99.4 \pm 6.8$\\
08164123+1413391 & $12.05 \pm 0.02$ & $11.48 \pm 0.03$ & $11.16 \pm 0.02$ & & 081641.25+141338.7 & $10.98 \pm 0.02$ & $10.78 \pm 0.02$ & & $25.4 \pm 7.2$ & $-35.8 \pm 6.7$\\
08164150+3658074 & $14.97 \pm 0.03$ & $14.30 \pm 0.04$ & $13.87 \pm 0.05$ & & 081641.50+365806.7 & $13.71 \pm 0.03$ & $13.53 \pm 0.04$ & & $-2.5 \pm 4.6$ & $-59.2 \pm 6.7$\\
08164177+1057568 & $12.64 \pm 0.02$ & $12.05 \pm 0.03$ & $11.78 \pm 0.02$ & & 081641.67+105756.3 & $11.59 \pm 0.02$ & $11.42 \pm 0.02$ & & $-139.2 \pm 7.5$ & $-42.7 \pm 6.8$\\
08164442+6722363 & $15.99 \pm 0.07$ & $15.36 \pm 0.10$ & $15.02 \pm 0.12$ & & 081644.33+672236.0 & $14.84 \pm 0.03$ & $14.60 \pm 0.05$ & & $-43.2 \pm 2.9$ & $-27.3 \pm 10.3$\\
08164489+4256180 & $13.58 \pm 0.02$ & $13.00 \pm 0.02$ & $12.72 \pm 0.02$ & & 081644.83+425616.4 & $12.56 \pm 0.02$ & $12.39 \pm 0.03$ & & $-49.2 \pm 4.2$ & $-128.4 \pm 6.6$\\
08164492+7434339 & $13.34 \pm 0.02$ & $12.81 \pm 0.03$ & $12.47 \pm 0.03$ & & 081645.14+743432.7 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $79.4 \pm 2.1$ & $-106.6 \pm 8.1$\\
08164542+2916357 & $15.11 \pm 0.04$ & $14.52 \pm 0.04$ & $14.16 \pm 0.05$ & & 081645.44+291635.0 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $12.9 \pm 5.8$ & $-51.2 \pm 6.7$\\
08164544+2550042 & $16.11 \pm 0.08$ & $15.51 \pm 0.10$ & $15.22 \pm 0.12$ & & 081645.49+255003.8 & $14.86 \pm 0.04$ & $14.69 \pm 0.06$ & & $56.5 \pm 10.9$ & $-35.3 \pm 12.3$\\
08164637-0748150 & $12.96 \pm 0.02$ & $12.38 \pm 0.02$ & $12.05 \pm 0.02$ & & 081646.33-074814.7 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $-54.3 \pm 6.2$ & $21.4 \pm 6.2$\\
08164647+6639442 & $14.73 \pm 0.04$ & $14.18 \pm 0.04$ & $13.84 \pm 0.05$ & & 081646.43+663943.5 & $13.67 \pm 0.02$ & $13.49 \pm 0.03$ & & $-22.6 \pm 1.9$ & $-55.0 \pm 7.5$\\
08164800+4511053 & $14.06 \pm 0.02$ & $13.48 \pm 0.02$ & $13.19 \pm 0.03$ & & 081648.06+451105.9 & $13.03 \pm 0.02$ & $12.85 \pm 0.03$ & & $47.8 \pm 4.7$ & $46.8 \pm 6.3$\\
08164874+1006556 & $15.31 \pm 0.05$ & $14.68 \pm 0.06$ & $14.38 \pm 0.06$ & & 081648.75+100654.8 & $14.22 \pm 0.03$ & $14.02 \pm 0.04$ & & $2.2 \pm 8.2$ & $-81.5 \pm 8.7$\\
08164909+5245586 & $14.90 \pm 0.03$ & $14.35 \pm 0.05$ & $14.08 \pm 0.06$ & & 081649.08+524557.1 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $-7.1 \pm 5.6$ & $-145.2 \pm 8.2$\\
08164938+5532323 & $16.03 \pm 0.08$ & $15.50 \pm 0.10$ & $15.15 \pm 0.14$ & & 081649.43+553232.5 & $14.97 \pm 0.03$ & $14.78 \pm 0.06$ & & $32.7 \pm 5.8$ & $9.6 \pm 12.7$\\
08165026+1209146 & $16.39 \pm 0.10$ & $15.82 \pm 0.15$ & $15.48 \pm 0.17$ & & 081650.32+120913.1 & $15.33 \pm 0.04$ & $15.14 \pm 0.09$ & & $91.6 \pm 20.2$ & $-133.8 \pm 21.5$\\
08165140+2911391 & $15.20 \pm 0.04$ & $14.53 \pm 0.05$ & $14.21 \pm 0.05$ & & 081651.41+291138.5 & $14.06 \pm 0.03$ & $13.79 \pm 0.04$ & & $7.1 \pm 6.0$ & $-43.5 \pm 7.0$\\
08165370+3445359 & $16.12 \pm 0.09$ & $15.41 \pm 0.11$ & $14.99 \pm 0.12$ & & 081653.74+344535.4 & $14.44 \pm 0.03$ & $14.05 \pm 0.04$ & & $36.8 \pm 7.9$ & $-43.2 \pm 11.2$\\
08165406-7222499 & $14.77 \pm 0.04$ & $14.22 \pm 0.04$ & $13.90 \pm 0.06$ & & 081654.00-722250.3 & $13.72 \pm 0.02$ & $13.48 \pm 0.03$ & & $-26.7 \pm 1.9$ & $-37.5 \pm 9.7$\\
08165415+2245428 & $13.37 \pm 0.02$ & $12.78 \pm 0.02$ & $12.48 \pm 0.03$ & & 081654.09+224542.5 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $-60.4 \pm 5.2$ & $-24.5 \pm 5.8$\\
08165423+0725023 & $12.83 \pm 0.02$ & $12.25 \pm 0.03$ & $11.92 \pm 0.02$ & & 081654.20+072502.0 & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & & $-53.9 \pm 6.9$ & $-24.7 \pm 6.8$\\
08165496+3153138 & $16.20 \pm 0.09$ & $15.42 \pm 0.10$ & $15.06 \pm 0.12$ & & 081654.97+315311.8 & $14.69 \pm 0.03$ & $14.49 \pm 0.06$ & & $6.2 \pm 9.3$ & $-164.3 \pm 12.9$\\
08165658+3624558 & $15.99 \pm 0.08$ & $15.48 \pm 0.11$ & $15.14 \pm 0.13$ & & 081656.61+362456.0 & $14.84 \pm 0.03$ & $14.54 \pm 0.06$ & & $37.2 \pm 7.0$ & $16.1 \pm 10.4$\\
08165699-0321447 & $12.94 \pm 0.03$ & $12.35 \pm 0.02$ & $12.05 \pm 0.03$ & & 081656.91-032145.9 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $-97.4 \pm 6.7$ & $-101.1 \pm 6.6$\\
08165816-0710409 & $16.05 \pm 0.08$ & $15.23 \pm 0.09$ & $14.86 \pm 0.12$ & & 081658.20-071041.9 & $14.53 \pm 0.03$ & $14.34 \pm 0.05$ & & $53.1 \pm 9.6$ & $-89.4 \pm 10.0$\\
08170150+4850159 & $13.64 \pm 0.02$ & $13.06 \pm 0.03$ & $12.74 \pm 0.03$ & & 081701.44+485015.4 & $12.58 \pm 0.02$ & $12.39 \pm 0.02$ & & $-50.7 \pm 6.0$ & $-45.4 \pm 6.9$\\
08170169+2746557 & $15.16 \pm 0.04$ & $14.60 \pm 0.05$ & $14.32 \pm 0.06$ & & 081701.66+274655.5 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $-32.3 \pm 6.6$ & $-18.2 \pm 6.8$\\
08170242+1554575 & $15.02 \pm 0.04$ & $14.50 \pm 0.05$ & $14.16 \pm 0.05$ & & 081702.39+155457.2 & $13.98 \pm 0.03$ & $13.81 \pm 0.04$ & & $-37.1 \pm 7.5$ & $-33.0 \pm 7.9$\\
08170251+2912404 & $14.99 \pm 0.03$ & $14.41 \pm 0.04$ & $14.07 \pm 0.05$ & & 081702.50+291239.8 & $13.87 \pm 0.03$ & $13.69 \pm 0.04$ & & $-12.1 \pm 5.8$ & $-47.5 \pm 6.8$\\
08170457+0630347 & $15.39 \pm 0.05$ & $14.73 \pm 0.06$ & $14.43 \pm 0.07$ & & 081704.58+063034.1 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $14.4 \pm 8.2$ & $-54.7 \pm 8.5$\\
08170493+3601072 & $15.68 \pm 0.07$ & $15.15 \pm 0.10$ & $14.87 \pm 0.11$ & & 081704.97+360107.0 & $14.60 \pm 0.03$ & $14.42 \pm 0.05$ & & $41.9 \pm 7.4$ & $-18.0 \pm 8.5$\\
08170518+3047102 & $15.94 \pm 0.07$ & $15.38 \pm 0.10$ & $14.73 \pm 0.09$ & & 081705.13+304709.8 & $14.50 \pm 0.03$ & $14.28 \pm 0.05$ & & $-48.1 \pm 6.5$ & $-28.2 \pm 8.2$\\
08170532+2650492 & $16.30 \pm 0.08$ & $15.73 \pm 0.11$ & $15.32 \pm 0.14$ & & 081705.24+265049.8 & $15.02 \pm 0.04$ & $14.76 \pm 0.07$ & & $-82.5 \pm 12.8$ & $50.6 \pm 15.6$\\
08170845+0803233 & $13.79 \pm 0.02$ & $13.19 \pm 0.03$ & $12.87 \pm 0.03$ & & 081708.44+080322.4 & $12.64 \pm 0.02$ & $12.43 \pm 0.03$ & & $-19.6 \pm 7.8$ & $-93.4 \pm 7.5$\\
08171033+7702364 & $15.50 \pm 0.06$ & $14.98 \pm 0.09$ & $14.66 \pm 0.11$ & & 081710.74+770236.1 & $14.36 \pm 0.03$ & $14.15 \pm 0.04$ & & $119.9 \pm 3.0$ & $-25.5 \pm 10.1$\\
08171038+3814160 & $12.24 \pm 0.02$ & $11.69 \pm 0.02$ & $11.39 \pm 0.02$ & & 081710.34+381415.3 & $11.23 \pm 0.02$ & $11.04 \pm 0.02$ & & $-47.5 \pm 4.1$ & $-62.5 \pm 5.9$\\
08171250+2653487 & $13.13 \pm 0.02$ & $12.55 \pm 0.02$ & $12.27 \pm 0.02$ & & 081712.56+265348.1 & $12.09 \pm 0.02$ & $11.88 \pm 0.02$ & & $62.4 \pm 5.1$ & $-43.1 \pm 6.6$\\
08171304+7253412 & $13.22 \pm 0.02$ & $12.63 \pm 0.02$ & $12.33 \pm 0.03$ & & 081712.89+725340.5 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $-57.4 \pm 1.7$ & $-65.8 \pm 7.2$\\
08171310-0252409 & $14.54 \pm 0.03$ & $13.97 \pm 0.02$ & $13.57 \pm 0.04$ & & 081713.07-025241.4 & $13.39 \pm 0.02$ & $13.22 \pm 0.03$ & & $-35.7 \pm 6.7$ & $-43.7 \pm 6.7$\\
08171381+7149333 & $14.50 \pm 0.03$ & $13.92 \pm 0.03$ & $13.61 \pm 0.05$ & & 081713.75+714933.0 & $13.43 \pm 0.03$ & $13.26 \pm 0.03$ & & $-25.1 \pm 1.5$ & $-31.2 \pm 8.2$\\
08171620+4134580 & $14.60 \pm 0.03$ & $13.99 \pm 0.04$ & $13.66 \pm 0.04$ & & 081716.16+413457.7 & $13.50 \pm 0.03$ & $13.33 \pm 0.03$ & & $-31.0 \pm 4.5$ & $-24.1 \pm 8.5$\\
08171701+2627493 & $14.31 \pm 0.02$ & $13.76 \pm 0.03$ & $13.49 \pm 0.03$ & & 081717.00+262748.3 & $13.31 \pm 0.02$ & $13.11 \pm 0.03$ & & $-8.6 \pm 5.2$ & $-84.2 \pm 7.0$\\
08171741+1516333 & $13.67 \pm 0.02$ & $13.08 \pm 0.02$ & $12.79 \pm 0.02$ & & 081717.39+151632.8 & $12.60 \pm 0.02$ & $12.37 \pm 0.03$ & & $-20.5 \pm 6.0$ & $-49.1 \pm 6.4$\\
08171779+0207353 & $14.45 \pm 0.03$ & $13.84 \pm 0.03$ & $13.55 \pm 0.04$ & & 081717.77+020735.0 & $13.37 \pm 0.03$ & $13.16 \pm 0.03$ & & $-30.9 \pm 7.5$ & $-30.9 \pm 7.5$\\
08172199+3418560 & $15.00 \pm 0.04$ & $14.46 \pm 0.05$ & $14.15 \pm 0.06$ & & 081721.96+341855.4 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $-33.1 \pm 5.3$ & $-45.6 \pm 7.2$\\
08172221+4049347 & $16.29 \pm 0.10$ & $15.64 \pm 0.14$ & $15.33 \pm 0.16$ & & 081722.34+404934.3 & $15.07 \pm 0.04$ & $14.85 \pm 0.07$ & & $117.9 \pm 11.1$ & $-31.3 \pm 20.2$\\
08172248+1909214 & $15.65 \pm 0.06$ & $15.05 \pm 0.07$ & $14.67 \pm 0.07$ & & 081722.44+190920.6 & $14.49 \pm 0.03$ & $14.29 \pm 0.05$ & & $-41.3 \pm 6.6$ & $-68.5 \pm 7.5$\\
08172305+3007123 & $12.57 \pm 0.01$ & $12.01 \pm 0.02$ & $11.74 \pm 0.02$ & & 081723.01+300712.2 & $11.55 \pm 0.02$ & $11.36 \pm 0.02$ & & $-35.8 \pm 5.1$ & $-8.7 \pm 7.1$\\
08172328-7505480 & $15.75 \pm 0.07$ & $15.09 \pm 0.06$ & $14.72 \pm 0.14$ & & 081723.20-750547.0 & $14.51 \pm 0.03$ & $14.29 \pm 0.04$ & & $-31.6 \pm 1.6$ & $99.0 \pm 11.2$\\
08172410+6009067 & $16.57 \pm 0.13$ & $15.52 \pm 0.13$ & $14.75 \pm 0.10$ & & 081724.05+600906.6 & $14.31 \pm 0.03$ & $13.99 \pm 0.04$ & & $-31.5 \pm 3.2$ & $-10.7 \pm 9.9$\\
08172479+1103352 & $15.96 \pm 0.06$ & $15.44 \pm 0.12$ & $15.16 \pm 0.13$ & & 081724.82+110336.0 & $15.00 \pm 0.04$ & $14.62 \pm 0.06$ & & $43.5 \pm 11.2$ & $78.9 \pm 12.0$\\
08172571+4223581 & $15.74 \pm 0.08$ & $15.12 \pm 0.09$ & $14.70 \pm 0.10$ & & 081725.70+422357.4 & $14.54 \pm 0.03$ & $14.37 \pm 0.05$ & & $-13.2 \pm 5.7$ & $-60.5 \pm 9.3$\\
08172618+6412335 & $14.51 \pm 0.03$ & $13.95 \pm 0.03$ & $13.64 \pm 0.03$ & & 081726.11+641233.1 & $13.48 \pm 0.02$ & $13.28 \pm 0.03$ & & $-36.4 \pm 2.2$ & $-33.2 \pm 6.7$\\
08172665+6824292 & $13.97 \pm 0.02$ & $13.43 \pm 0.03$ & $13.14 \pm 0.03$ & & 081726.33+682425.3 & $12.92 \pm 0.02$ & $12.68 \pm 0.03$ & & $-152.6 \pm 3.8$ & $-328.2 \pm 9.8$\\
08172800+4246263 & $14.48 \pm 0.03$ & $13.94 \pm 0.05$ & $13.66 \pm 0.05$ & & 081728.07+424625.9 & $13.50 \pm 0.03$ & $13.27 \pm 0.03$ & & $71.9 \pm 5.2$ & $-31.0 \pm 8.1$\\
08172862+2127588 & $13.71 \pm 0.02$ & $13.14 \pm 0.03$ & $12.84 \pm 0.02$ & & 081728.60+212758.1 & $12.66 \pm 0.02$ & $12.48 \pm 0.03$ & & $-22.4 \pm 5.4$ & $-49.6 \pm 7.4$\\
08172863+2520340 & $14.31 \pm 0.02$ & $13.74 \pm 0.03$ & $13.41 \pm 0.03$ & & 081728.59+252034.5 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $-42.4 \pm 5.4$ & $34.5 \pm 6.2$\\
08172928-0704178 & $14.46 \pm 0.03$ & $13.80 \pm 0.03$ & $13.45 \pm 0.04$ & & 081729.24-070417.6 & $13.27 \pm 0.03$ & $13.03 \pm 0.03$ & & $-53.8 \pm 6.7$ & $12.4 \pm 8.1$\\
08173082+1759553 & $15.76 \pm 0.06$ & $15.19 \pm 0.08$ & $14.69 \pm 0.07$ & & 081730.83+175954.5 & $14.53 \pm 0.03$ & $14.31 \pm 0.05$ & & $12.3 \pm 6.7$ & $-67.4 \pm 7.5$\\
08173153+6417362 & $15.54 \pm 0.05$ & $14.92 \pm 0.05$ & $14.60 \pm 0.07$ & & 081731.48+641736.1 & $14.42 \pm 0.03$ & $14.16 \pm 0.04$ & & $-30.2 \pm 2.6$ & $-8.2 \pm 7.5$\\
08173190+0130288 & $16.30 \pm 0.13$ & $15.57 \pm 0.14$ & $15.28 \pm 0.19$ & & 081732.03+013024.5 & $14.76 \pm 0.04$ & $14.53 \pm 0.07$ & & $197.0 \pm 26.2$ & $-408.9 \pm 24.4$\\
08173235+6445179 & $16.42 \pm 0.10$ & $15.70 \pm 0.13$ & $15.41 \pm 0.15$ & & 081732.26+644518.1 & $15.22 \pm 0.03$ & $15.05 \pm 0.07$ & & $-51.9 \pm 4.3$ & $16.8 \pm 15.8$\\
08173243+1630181 & $15.12 \pm 0.04$ & $14.60 \pm 0.05$ & $14.31 \pm 0.05$ & & 081732.41+163017.5 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $-20.0 \pm 7.3$ & $-46.4 \pm 7.9$\\
08173367+3731315 & $15.43 \pm 0.05$ & $14.77 \pm 0.07$ & $14.35 \pm 0.06$ & & 081733.63+373130.4 & $14.04 \pm 0.03$ & $13.81 \pm 0.04$ & & $-40.1 \pm 5.2$ & $-88.5 \pm 7.1$\\
08173394+4057336 & $14.07 \pm 0.02$ & $13.48 \pm 0.03$ & $13.17 \pm 0.03$ & & 081734.04+405732.6 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $91.9 \pm 4.4$ & $-83.9 \pm 7.0$\\
08173623+6626065 & $15.72 \pm 0.06$ & $15.16 \pm 0.07$ & $14.88 \pm 0.11$ & & 081736.20+662605.9 & $14.69 \pm 0.03$ & $14.50 \pm 0.05$ & & $-15.7 \pm 2.6$ & $-56.9 \pm 9.5$\\
08173748+3033202 & $15.85 \pm 0.07$ & $15.24 \pm 0.09$ & $14.94 \pm 0.12$ & & 081737.47+303321.0 & $14.61 \pm 0.04$ & $14.41 \pm 0.06$ & & $-3.2 \pm 7.4$ & $61.2 \pm 10.8$\\
08173759+2142277 & $14.82 \pm 0.02$ & $14.15 \pm 0.03$ & $13.85 \pm 0.03$ & & 081737.55+214227.5 & $13.69 \pm 0.03$ & $13.52 \pm 0.04$ & & $-37.4 \pm 5.7$ & $-14.7 \pm 7.0$\\
08173785+3129110 & $15.78 \pm 0.07$ & $15.23 \pm 0.09$ & $14.93 \pm 0.12$ & & 081737.91+312910.6 & $14.62 \pm 0.03$ & $14.43 \pm 0.05$ & & $62.6 \pm 7.4$ & $-37.5 \pm 8.3$\\
08173829-6817162 & $10.36 \pm 0.03$ & $9.81 \pm 0.03$ & $9.47 \pm 0.02$ & & 081738.26-681715.6 & $9.20 \pm 0.02$ & $8.99 \pm 0.02$ & & $-15.6 \pm 1.6$ & $58.1 \pm 7.1$\\
08173884+4255389 & $13.33 \pm 0.02$ & $12.79 \pm 0.02$ & $12.51 \pm 0.02$ & & 081738.78+425538.2 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $-55.4 \pm 4.1$ & $-59.1 \pm 6.7$\\
08174244+2705112 & $15.10 \pm 0.04$ & $14.50 \pm 0.04$ & $14.19 \pm 0.06$ & & 081742.42+270510.9 & $14.01 \pm 0.03$ & $13.84 \pm 0.04$ & & $-26.7 \pm 5.7$ & $-22.6 \pm 7.4$\\
08174271+0044071 & $15.31 \pm 0.05$ & $14.75 \pm 0.05$ & $14.38 \pm 0.08$ & & 081742.68+004407.0 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $-43.3 \pm 8.1$ & $-14.0 \pm 8.8$\\
08174416+4124504 & $14.51 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.04$ & & 081744.12+412450.0 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $-37.6 \pm 4.2$ & $-31.4 \pm 8.5$\\
08174437+1712315 & $12.74 \pm 0.01$ & $12.18 \pm 0.02$ & $11.88 \pm 0.02$ & & 081744.26+171230.2 & $11.64 \pm 0.02$ & $11.43 \pm 0.02$ & & $-128.6 \pm 6.4$ & $-105.6 \pm 7.2$\\
08174621-0612090 & $16.28 \pm 0.10$ & $15.75 \pm 0.13$ & $15.45 \pm 0.21$ & & 081746.27-061210.1 & $14.97 \pm 0.04$ & $14.65 \pm 0.06$ & & $79.0 \pm 19.4$ & $-95.4 \pm 24.6$\\
08174658+0227512 & $13.91 \pm 0.02$ & $13.32 \pm 0.02$ & $13.01 \pm 0.03$ & & 081746.55+022751.7 & $12.83 \pm 0.02$ & $12.65 \pm 0.03$ & & $-54.4 \pm 8.1$ & $50.7 \pm 7.3$\\
08175107+6250469 & $16.77 \pm 0.13$ & $15.88 \pm 0.14$ & $15.60 \pm 0.18$ & & 081751.12+625046.9 & $15.34 \pm 0.04$ & $15.06 \pm 0.07$ & & $31.8 \pm 5.6$ & $3.6 \pm 20.0$\\
08175223+5246117 & $14.33 \pm 0.03$ & $13.62 \pm 0.03$ & $13.21 \pm 0.04$ & & 081752.05+524607.7 & $12.89 \pm 0.02$ & $12.62 \pm 0.03$ & & $-148.6 \pm 6.0$ & $-373.4 \pm 11.5$\\
08175266+1947279 & $15.57 \pm 0.05$ & $14.83 \pm 0.06$ & $14.35 \pm 0.05$ & & 081752.57+194727.2 & $14.01 \pm 0.03$ & $13.73 \pm 0.04$ & & $-102.5 \pm 6.4$ & $-58.3 \pm 7.4$\\
08175464+3858151 & $12.43 \pm 0.01$ & $11.88 \pm 0.02$ & $11.56 \pm 0.02$ & & 081754.78+385814.8 & $11.37 \pm 0.02$ & $11.15 \pm 0.02$ & & $131.5 \pm 4.8$ & $-27.3 \pm 7.2$\\
08175531+2711541 & $15.29 \pm 0.04$ & $14.65 \pm 0.04$ & $14.35 \pm 0.06$ & & 081755.34+271154.1 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $32.7 \pm 5.8$ & $3.7 \pm 6.9$\\
08175559+0537113 & $14.56 \pm 0.03$ & $13.97 \pm 0.03$ & $13.61 \pm 0.05$ & & 081755.56+053711.3 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $-42.2 \pm 8.2$ & $-1.2 \pm 8.2$\\
08175749+1824048 & $15.09 \pm 0.04$ & $14.29 \pm 0.04$ & $13.82 \pm 0.03$ & & 081757.50+182405.2 & $13.44 \pm 0.02$ & $13.19 \pm 0.03$ & & $13.6 \pm 6.3$ & $31.3 \pm 6.8$\\
08175874+4329033 & $15.66 \pm 0.06$ & $15.15 \pm 0.09$ & $14.84 \pm 0.10$ & & 081758.68+432903.5 & $14.56 \pm 0.03$ & $14.37 \pm 0.05$ & & $-56.2 \pm 5.8$ & $19.4 \pm 9.4$\\
08175899+0137524 & $13.91 \pm 0.03$ & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & 081758.96+013752.0 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $-31.6 \pm 7.2$ & $-37.2 \pm 7.2$\\
08175983+3227477 & $13.66 \pm 0.02$ & $13.06 \pm 0.02$ & $12.78 \pm 0.03$ & & 081759.78+322747.4 & $12.62 \pm 0.02$ & $12.45 \pm 0.02$ & & $-51.9 \pm 4.7$ & $-27.9 \pm 6.6$\\
08180118+7041008 & $13.56 \pm 0.02$ & $12.99 \pm 0.02$ & $12.71 \pm 0.03$ & & 081801.15+704100.3 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $-13.0 \pm 1.4$ & $-47.0 \pm 6.4$\\
08180294+0717068 & $14.21 \pm 0.03$ & $13.61 \pm 0.04$ & $13.29 \pm 0.04$ & & 081802.91+071706.5 & $13.12 \pm 0.03$ & $12.91 \pm 0.03$ & & $-40.7 \pm 7.3$ & $-29.4 \pm 7.3$\\
08180393+6242531 & $13.22 \pm 0.02$ & $12.54 \pm 0.02$ & $12.23 \pm 0.02$ & & 081803.85+624250.2 & $12.00 \pm 0.02$ & $11.78 \pm 0.02$ & & $-47.5 \pm 2.3$ & $-246.8 \pm 8.4$\\
08180421+0503376 & $14.23 \pm 0.03$ & $13.58 \pm 0.02$ & $13.28 \pm 0.04$ & & 081804.17+050337.2 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $-48.5 \pm 8.0$ & $-37.8 \pm 8.0$\\
08180563+0210363 & $14.45 \pm 0.03$ & $13.89 \pm 0.04$ & $13.62 \pm 0.04$ & & 081805.60+021036.1 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $-53.0 \pm 7.6$ & $-22.8 \pm 7.5$\\
08180613+2959190 & $14.36 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.03$ & & 081806.12+295918.1 & $13.33 \pm 0.02$ & $13.12 \pm 0.03$ & & $-9.7 \pm 5.4$ & $-79.0 \pm 6.4$\\
08180738+3942378 & $14.90 \pm 0.04$ & $14.26 \pm 0.04$ & $13.94 \pm 0.05$ & & 081807.30+394236.2 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $-72.1 \pm 5.5$ & $-134.0 \pm 8.7$\\
08180796+0440354 & $14.65 \pm 0.04$ & $13.99 \pm 0.04$ & $13.72 \pm 0.05$ & & 081807.98+044034.5 & $13.46 \pm 0.03$ & $13.28 \pm 0.03$ & & $27.1 \pm 9.1$ & $-85.9 \pm 7.8$\\
08180820-0420007 & $14.38 \pm 0.03$ & $13.77 \pm 0.04$ & $13.47 \pm 0.04$ & & 081808.16-042000.5 & $13.24 \pm 0.02$ & $13.00 \pm 0.03$ & & $-53.5 \pm 7.3$ & $19.9 \pm 6.5$\\
08181234+3310479 & $15.98 \pm 0.09$ & $15.37 \pm 0.10$ & $15.06 \pm 0.14$ & & 081812.15+331048.6 & $14.34 \pm 0.03$ & $14.09 \pm 0.05$ & & $-188.5 \pm 8.2$ & $54.5 \pm 10.5$\\
08181298+2219109 & $12.14 \pm 0.02$ & $11.55 \pm 0.02$ & $11.27 \pm 0.02$ & & 081812.88+221910.2 & $11.11 \pm 0.02$ & $10.93 \pm 0.02$ & & $-112.9 \pm 6.1$ & $-56.4 \pm 5.7$\\
08181305+6312356 & $14.62 \pm 0.03$ & $14.08 \pm 0.04$ & $13.78 \pm 0.04$ & & 081813.05+631236.1 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-1.2 \pm 2.3$ & $45.1 \pm 6.9$\\
08181366-8127138 & $13.08 \pm 0.02$ & $12.42 \pm 0.03$ & $12.15 \pm 0.02$ & & 081813.46-812712.6 & $11.97 \pm 0.02$ & $11.80 \pm 0.02$ & & $-41.7 \pm 1.2$ & $119.8 \pm 8.2$\\
08181416+7310381 & $15.52 \pm 0.07$ & $14.98 \pm 0.09$ & $14.66 \pm 0.11$ & & 081814.09+731037.3 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $-24.7 \pm 1.8$ & $-65.7 \pm 9.8$\\
08181438+2453387 & $16.37 \pm 0.09$ & $15.53 \pm 0.09$ & $14.91 \pm 0.09$ & & 081814.41+245335.3 & $14.68 \pm 0.03$ & $14.48 \pm 0.05$ & & $32.3 \pm 11.2$ & $-270.5 \pm 12.7$\\
08181481+4701497 & $14.71 \pm 0.03$ & $14.19 \pm 0.04$ & $13.85 \pm 0.05$ & & 081814.75+470149.4 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $-46.5 \pm 4.1$ & $-25.9 \pm 7.1$\\
08181492+3038046 & $14.24 \pm 0.02$ & $13.71 \pm 0.03$ & $13.42 \pm 0.04$ & & 081814.88+303803.7 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $-47.3 \pm 5.5$ & $-72.2 \pm 6.4$\\
08181513+0449293 & $13.97 \pm 0.03$ & $13.40 \pm 0.02$ & $13.09 \pm 0.03$ & & 081815.10+044929.0 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $-32.5 \pm 8.8$ & $-31.6 \pm 7.2$\\
08181621+1933533 & $15.20 \pm 0.04$ & $14.44 \pm 0.04$ & $14.05 \pm 0.05$ & & 081816.24+193353.0 & $13.62 \pm 0.03$ & $13.36 \pm 0.03$ & & $24.8 \pm 6.3$ & $-27.1 \pm 7.7$\\
08181759+5026382 & $15.01 \pm 0.04$ & $14.48 \pm 0.06$ & $14.15 \pm 0.06$ & & 081817.58+502637.6 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $-5.3 \pm 3.9$ & $-55.9 \pm 7.6$\\
08181769+0708535 & $16.39 \pm 0.12$ & $15.87 \pm 0.15$ & $15.41 \pm 0.17$ & & 081817.69+070850.1 & $14.93 \pm 0.04$ & $14.52 \pm 0.06$ & & $-3.0 \pm 18.9$ & $-325.8 \pm 24.0$\\
08181987+1807210 & $15.99 \pm 0.08$ & $15.45 \pm 0.10$ & $15.13 \pm 0.10$ & & 081819.76+180719.5 & $14.68 \pm 0.03$ & $14.50 \pm 0.06$ & & $-124.7 \pm 9.0$ & $-122.9 \pm 11.7$\\
08182074+0613263 & $13.83 \pm 0.03$ & $13.15 \pm 0.03$ & $12.81 \pm 0.03$ & & 081820.69+061327.3 & $12.59 \pm 0.02$ & $12.38 \pm 0.03$ & & $-80.3 \pm 8.2$ & $94.2 \pm 7.5$\\
08182122+2127432 & $15.06 \pm 0.03$ & $14.51 \pm 0.05$ & $14.23 \pm 0.05$ & & 081821.18+212742.9 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $-41.9 \pm 6.1$ & $-25.5 \pm 8.0$\\
08182161+2357268 & $14.09 \pm 0.02$ & $13.51 \pm 0.03$ & $13.21 \pm 0.02$ & & 081821.57+235726.8 & $13.04 \pm 0.02$ & $12.87 \pm 0.03$ & & $-53.1 \pm 5.3$ & $-5.3 \pm 9.5$\\
08182193+3200432 & $15.66 \pm 0.06$ & $14.97 \pm 0.08$ & $14.65 \pm 0.10$ & & 081821.96+320043.6 & $14.42 \pm 0.03$ & $14.19 \pm 0.05$ & & $32.1 \pm 6.6$ & $30.4 \pm 8.0$\\
08182211-0339225 & $15.63 \pm 0.06$ & $15.06 \pm 0.07$ & $14.79 \pm 0.11$ & & 081822.07-033922.8 & $14.63 \pm 0.03$ & $14.44 \pm 0.05$ & & $-49.1 \pm 8.7$ & $-33.4 \pm 8.8$\\
08182285+5622521 & $12.59 \pm 0.01$ & $12.08 \pm 0.02$ & $11.78 \pm 0.02$ & & 081822.78+562251.2 & $11.62 \pm 0.02$ & $11.40 \pm 0.02$ & & $-50.2 \pm 2.7$ & $-71.3 \pm 6.3$\\
08182345+2820000 & $14.81 \pm 0.04$ & $14.24 \pm 0.05$ & $13.92 \pm 0.05$ & & 081823.44+281959.5 & $13.66 \pm 0.03$ & $13.43 \pm 0.03$ & & $-15.2 \pm 5.8$ & $-44.1 \pm 7.1$\\
08182663+1824597 & $13.84 \pm 0.02$ & $13.28 \pm 0.02$ & $12.98 \pm 0.03$ & & 081826.68+182459.7 & $12.81 \pm 0.02$ & $12.58 \pm 0.03$ & & $56.0 \pm 6.2$ & $-0.5 \pm 7.3$\\
08182684-0616566 & $14.72 \pm 0.04$ & $14.11 \pm 0.04$ & $13.82 \pm 0.06$ & & 081826.94-061658.6 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $127.5 \pm 9.3$ & $-169.4 \pm 7.8$\\
08182771+0257492 & $16.40 \pm 0.14$ & $15.84 \pm 0.16$ & $14.98 \pm 0.15$ & & 081827.80+025747.3 & $14.50 \pm 0.03$ & $14.33 \pm 0.06$ & & $125.5 \pm 19.3$ & $-177.9 \pm 19.4$\\
08182773+2759401 & $13.31 \pm 0.02$ & $12.71 \pm 0.02$ & $12.43 \pm 0.02$ & & 081827.76+275939.2 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $37.0 \pm 5.3$ & $-80.6 \pm 6.7$\\
08182806+2315442 & $16.44 \pm 0.11$ & $15.88 \pm 0.14$ & $15.51 \pm 0.14$ & & 081828.01+231546.5 & $14.47 \pm 0.03$ & $14.22 \pm 0.05$ & & $-53.8 \pm 13.1$ & $189.5 \pm 15.4$\\
08182863+2328303 & $16.02 \pm 0.07$ & $15.43 \pm 0.09$ & $15.02 \pm 0.10$ & & 081828.63+232830.9 & $14.76 \pm 0.03$ & $14.56 \pm 0.06$ & & $4.6 \pm 7.5$ & $47.2 \pm 9.4$\\
08182968+7017258 & $14.87 \pm 0.03$ & $14.36 \pm 0.04$ & $14.06 \pm 0.06$ & & 081829.77+701725.7 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $42.0 \pm 1.9$ & $-8.6 \pm 7.1$\\
08183021+0511391 & $15.31 \pm 0.05$ & $14.66 \pm 0.05$ & $14.39 \pm 0.08$ & & 081830.18+051139.0 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $-50.5 \pm 8.7$ & $-8.3 \pm 8.1$\\
08183327+5130142 & $13.96 \pm 0.02$ & $13.41 \pm 0.04$ & $13.11 \pm 0.03$ & & 081833.21+513013.7 & $12.95 \pm 0.02$ & $12.78 \pm 0.03$ & & $-54.2 \pm 3.6$ & $-47.4 \pm 7.0$\\
08183649+1531565 & $14.04 \pm 0.02$ & $13.47 \pm 0.03$ & $13.15 \pm 0.03$ & & 081836.52+153155.9 & $12.99 \pm 0.03$ & $12.76 \pm 0.03$ & & $32.6 \pm 7.5$ & $-51.2 \pm 7.2$\\
08183760+3343217 & $14.01 \pm 0.02$ & $13.28 \pm 0.02$ & $12.97 \pm 0.02$ & & 081837.50+334321.4 & $12.74 \pm 0.02$ & $12.52 \pm 0.03$ & & $-93.1 \pm 5.0$ & $-28.9 \pm 7.5$\\
08184028+5130259 & $13.78 \pm 0.03$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 081840.19+513024.6 & $12.80 \pm 0.02$ & $12.62 \pm 0.02$ & & $-78.0 \pm 3.8$ & $-121.6 \pm 7.4$\\
08184089+3546148 & $14.54 \pm 0.03$ & $13.97 \pm 0.03$ & $13.68 \pm 0.04$ & & 081840.86+354614.6 & $13.47 \pm 0.03$ & $13.29 \pm 0.03$ & & $-35.2 \pm 5.0$ & $-13.1 \pm 7.6$\\
08184120-7419136 & $14.57 \pm 0.03$ & $14.04 \pm 0.04$ & $13.66 \pm 0.05$ & & 081841.10-741913.0 & $13.51 \pm 0.02$ & $13.27 \pm 0.03$ & & $-40.6 \pm 1.6$ & $60.0 \pm 9.8$\\
08184338+1209087 & $13.36 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.02$ & & 081843.40+120908.0 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $21.0 \pm 8.1$ & $-56.5 \pm 7.0$\\
08184343+4757395 & $13.12 \pm 0.02$ & $12.57 \pm 0.02$ & $12.29 \pm 0.02$ & & 081843.46+475740.0 & $12.12 \pm 0.02$ & $11.92 \pm 0.02$ & & $30.3 \pm 3.2$ & $38.1 \pm 5.9$\\
08184396+4801018 & $14.30 \pm 0.03$ & $13.71 \pm 0.04$ & $13.39 \pm 0.04$ & & 081843.97+480100.8 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $10.2 \pm 4.1$ & $-89.5 \pm 13.0$\\
08184584-0708068 & $14.43 \pm 0.03$ & $13.83 \pm 0.03$ & $13.56 \pm 0.04$ & & 081845.83-070807.4 & $13.33 \pm 0.02$ & $13.12 \pm 0.03$ & & $-19.0 \pm 7.2$ & $-46.0 \pm 6.7$\\
08184847-0339103 & $16.06 \pm 0.09$ & $15.29 \pm 0.10$ & $14.81 \pm 0.13$ & & 081848.64-033911.6 & $14.45 \pm 0.03$ & $14.20 \pm 0.05$ & & $220.1 \pm 10.7$ & $-105.2 \pm 9.9$\\
08184919+6356210 & $13.41 \pm 0.02$ & $12.73 \pm 0.02$ & $12.46 \pm 0.02$ & & 081849.08+635620.1 & $12.29 \pm 0.02$ & $12.12 \pm 0.02$ & & $-59.0 \pm 2.3$ & $-75.3 \pm 6.5$\\
08184992+5923049 & $15.68 \pm 0.06$ & $14.93 \pm 0.08$ & $14.35 \pm 0.08$ & & 081849.87+592304.3 & $13.98 \pm 0.03$ & $13.71 \pm 0.03$ & & $-32.6 \pm 2.8$ & $-53.7 \pm 8.5$\\
08185030+1903434 & $14.45 \pm 0.02$ & $13.84 \pm 0.03$ & $13.53 \pm 0.03$ & & 081850.24+190342.9 & $13.36 \pm 0.03$ & $13.11 \pm 0.03$ & & $-68.8 \pm 5.9$ & $-38.9 \pm 8.9$\\
08185301+2127034 & $10.68 \pm 0.02$ & $10.11 \pm 0.02$ & $9.83 \pm 0.02$ & & 081852.86+212703.2 & $9.65 \pm 0.02$ & $9.48 \pm 0.02$ & & $-163.9 \pm 6.0$ & $-16.9 \pm 5.4$\\
08185317+0853598 & $15.72 \pm 0.06$ & $15.11 \pm 0.09$ & $14.62 \pm 0.08$ & & 081853.20+085359.4 & $14.45 \pm 0.03$ & $14.20 \pm 0.05$ & & $45.9 \pm 9.1$ & $-36.6 \pm 9.4$\\
08185506+3020106 & $14.08 \pm 0.02$ & $13.54 \pm 0.03$ & $13.24 \pm 0.03$ & & 081855.06+302009.4 & $13.02 \pm 0.03$ & $12.78 \pm 0.03$ & & $3.6 \pm 4.9$ & $-94.1 \pm 7.8$\\
08185522+3002538 & $14.54 \pm 0.03$ & $13.93 \pm 0.04$ & $13.55 \pm 0.04$ & & 081855.22+300252.8 & $13.38 \pm 0.02$ & $13.20 \pm 0.03$ & & $-7.0 \pm 5.1$ & $-80.8 \pm 8.5$\\
08185580+4518161 & $14.34 \pm 0.03$ & $13.73 \pm 0.04$ & $13.44 \pm 0.03$ & & 081855.84+451816.2 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $43.6 \pm 4.4$ & $4.6 \pm 7.3$\\
08185604-0458510 & $13.00 \pm 0.03$ & $12.40 \pm 0.02$ & $12.10 \pm 0.02$ & & 081856.02-045850.5 & $11.94 \pm 0.02$ & $11.77 \pm 0.02$ & & $-30.4 \pm 6.9$ & $40.6 \pm 6.2$\\
08185720+5257592 & $14.04 \pm 0.03$ & $13.50 \pm 0.04$ & $13.21 \pm 0.03$ & & 081857.17+525758.8 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $-25.5 \pm 3.3$ & $-33.2 \pm 7.7$\\
08185739+4435130 & $16.48 \pm 0.12$ & $15.72 \pm 0.12$ & $15.32 \pm 0.13$ & & 081857.34+443511.7 & $15.03 \pm 0.03$ & $14.70 \pm 0.06$ & & $-47.5 \pm 9.8$ & $-121.7 \pm 16.6$\\
08185765+3108326 & $12.60 \pm 0.02$ & $12.06 \pm 0.01$ & $11.77 \pm 0.02$ & & 081857.63+310831.0 & $11.56 \pm 0.02$ & $11.37 \pm 0.02$ & & $-22.2 \pm 4.6$ & $-134.2 \pm 7.1$\\
08185788+1923367 & $12.63 \pm 0.02$ & $12.06 \pm 0.03$ & $11.76 \pm 0.02$ & & 081857.90+192335.0 & $11.55 \pm 0.02$ & $11.38 \pm 0.02$ & & $16.3 \pm 5.3$ & $-141.7 \pm 6.5$\\
08185804+2333522 & $12.18 \pm 0.02$ & $11.55 \pm 0.02$ & $11.15 \pm 0.02$ & & 081857.81+233348.0 & $10.90 \pm 0.02$ & $10.71 \pm 0.02$ & & $-250.6 \pm 7.2$ & $-332.7 \pm 9.4$\\
08185940+1833300 & $16.56 \pm 0.12$ & $15.82 \pm 0.15$ & $15.50 \pm 0.16$ & & 081859.32+183329.9 & $15.19 \pm 0.04$ & $14.94 \pm 0.08$ & & $-86.0 \pm 15.5$ & $-7.9 \pm 18.6$\\
08190060+1020038 & $14.24 \pm 0.03$ & $13.62 \pm 0.04$ & $13.35 \pm 0.03$ & & 081900.59+102003.3 & $13.19 \pm 0.03$ & $13.01 \pm 0.03$ & & $-14.7 \pm 7.2$ & $-42.0 \pm 7.4$\\
08190472+4739590 & $15.37 \pm 0.04$ & $14.78 \pm 0.05$ & $14.44 \pm 0.06$ & & 081904.75+473958.8 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $30.0 \pm 4.8$ & $-13.9 \pm 11.8$\\
08190505+3249445 & $15.97 \pm 0.08$ & $15.40 \pm 0.12$ & $14.99 \pm 0.13$ & & 081905.01+324944.2 & $14.80 \pm 0.03$ & $14.54 \pm 0.06$ & & $-37.4 \pm 7.4$ & $-25.7 \pm 9.9$\\
08190555+1758250 & $12.18 \pm 0.03$ & $11.51 \pm 0.02$ & $11.19 \pm 0.02$ & & 081905.55+175824.1 & $10.92 \pm 0.02$ & $10.73 \pm 0.02$ & & $1.0 \pm 5.6$ & $-80.3 \pm 6.3$\\
08190593+2257036 & $15.42 \pm 0.04$ & $14.87 \pm 0.06$ & $14.48 \pm 0.06$ & & 081905.97+225703.7 & $14.32 \pm 0.03$ & $14.11 \pm 0.05$ & & $41.5 \pm 6.3$ & $11.7 \pm 7.2$\\
08190654+3308497 & $13.42 \pm 0.02$ & $12.85 \pm 0.02$ & $12.53 \pm 0.02$ & & 081906.53+330849.1 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $-10.5 \pm 4.5$ & $-41.4 \pm 6.7$\\
08190707+7307572 & $16.44 \pm 0.14$ & $15.81 \pm 0.15$ & $15.01 \pm 0.12$ & & 081907.19+730756.7 & $14.58 \pm 0.03$ & $14.24 \pm 0.04$ & & $47.3 \pm 2.4$ & $-42.6 \pm 14.9$\\
08190729+1100484 & $16.23 \pm 0.11$ & $15.67 \pm 0.12$ & $15.17 \pm 0.14$ & & 081907.31+110047.4 & $14.83 \pm 0.03$ & $14.55 \pm 0.06$ & & $31.8 \pm 19.8$ & $-96.2 \pm 20.2$\\
08190739+5819305 & $15.01 \pm 0.04$ & $14.45 \pm 0.05$ & $14.15 \pm 0.07$ & & 081907.53+581930.6 & $13.97 \pm 0.03$ & $13.73 \pm 0.04$ & & $97.0 \pm 3.7$ & $8.6 \pm 7.2$\\
08190770+5411259 & $13.70 \pm 0.02$ & $13.16 \pm 0.02$ & $12.88 \pm 0.03$ & & 081907.67+541124.7 & $12.64 \pm 0.02$ & $12.40 \pm 0.02$ & & $-22.8 \pm 3.1$ & $-104.5 \pm 8.2$\\
08190789+3716177 & $14.35 \pm 0.03$ & $13.72 \pm 0.03$ & $13.45 \pm 0.04$ & & 081907.94+371617.3 & $13.25 \pm 0.03$ & $13.05 \pm 0.03$ & & $45.5 \pm 5.1$ & $-30.4 \pm 8.5$\\
08190885+8043299 & $15.42 \pm 0.07$ & $14.88 \pm 0.10$ & $14.61 \pm 0.09$ & & 081908.64+804329.8 & $14.41 \pm 0.03$ & $14.20 \pm 0.04$ & & $-44.3 \pm 1.3$ & $-12.4 \pm 8.7$\\
08190939+0807353 & $14.46 \pm 0.03$ & $13.89 \pm 0.04$ & $13.51 \pm 0.04$ & & 081909.38+080734.6 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $-13.2 \pm 7.4$ & $-71.4 \pm 7.7$\\
08191094+5804121 & $16.35 \pm 0.11$ & $15.63 \pm 0.12$ & $15.04 \pm 0.15$ & & 081911.01+580412.0 & $14.60 \pm 0.03$ & $14.30 \pm 0.04$ & & $45.2 \pm 5.8$ & $-9.2 \pm 17.6$\\
08191320-8613153 & $14.44 \pm 0.03$ & $13.84 \pm 0.03$ & $13.52 \pm 0.04$ & & 081912.86-861313.9 & $13.29 \pm 0.02$ & $13.08 \pm 0.03$ & & $-32.3 \pm 0.8$ & $129.0 \pm 7.7$\\
08191336+1421250 & $14.62 \pm 0.03$ & $14.10 \pm 0.04$ & $13.82 \pm 0.04$ & & 081913.30+142125.1 & $13.63 \pm 0.03$ & $13.38 \pm 0.03$ & & $-75.4 \pm 6.7$ & $5.8 \pm 6.8$\\
08191779+2643301 & $13.57 \pm 0.02$ & $12.95 \pm 0.02$ & $12.65 \pm 0.03$ & & 081917.67+264329.1 & $12.42 \pm 0.02$ & $12.21 \pm 0.03$ & & $-146.7 \pm 6.4$ & $-91.7 \pm 6.8$\\
08191839+4232504 & $15.73 \pm 0.05$ & $15.05 \pm 0.07$ & $14.63 \pm 0.07$ & & 081918.42+423249.5 & $14.27 \pm 0.03$ & $14.10 \pm 0.05$ & & $34.4 \pm 5.5$ & $-81.9 \pm 8.6$\\
08191887+3716277 & $15.67 \pm 0.07$ & $15.06 \pm 0.09$ & $14.73 \pm 0.10$ & & 081918.90+371627.5 & $14.54 \pm 0.03$ & $14.37 \pm 0.05$ & & $34.3 \pm 6.5$ & $-20.8 \pm 10.0$\\
08192017+1553348 & $16.03 \pm 0.10$ & $15.51 \pm 0.13$ & $15.05 \pm 0.14$ & & 081920.09+155336.2 & $14.50 \pm 0.03$ & $14.17 \pm 0.05$ & & $-94.7 \pm 9.6$ & $118.0 \pm 10.4$\\
08192051+2037567 & $13.73 \pm 0.02$ & $13.19 \pm 0.02$ & $12.81 \pm 0.02$ & & 081920.49+203756.3 & $12.60 \pm 0.02$ & $12.39 \pm 0.03$ & & $-22.5 \pm 5.4$ & $-27.8 \pm 6.6$\\
08192106+1343382 & $15.35 \pm 0.05$ & $14.75 \pm 0.05$ & $14.36 \pm 0.07$ & & 081921.08+134337.3 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $22.9 \pm 7.1$ & $-75.0 \pm 14.0$\\
08192249-0318350 & $15.60 \pm 0.06$ & $14.94 \pm 0.07$ & $14.56 \pm 0.10$ & & 081922.55-031835.9 & $14.35 \pm 0.03$ & $14.16 \pm 0.05$ & & $68.5 \pm 8.2$ & $-78.3 \pm 8.3$\\
08192348+6341556 & $15.81 \pm 0.07$ & $15.24 \pm 0.08$ & $14.91 \pm 0.10$ & & 081923.57+634155.1 & $14.64 \pm 0.03$ & $14.41 \pm 0.05$ & & $50.8 \pm 3.0$ & $-50.8 \pm 8.5$\\
08192396+4356268 & $16.31 \pm 0.10$ & $15.70 \pm 0.12$ & $15.27 \pm 0.12$ & & 081924.06+435630.6 & $14.73 \pm 0.03$ & $14.44 \pm 0.05$ & & $102.1 \pm 9.3$ & $362.7 \pm 19.2$\\
08192428+1939295 & $15.06 \pm 0.03$ & $14.53 \pm 0.05$ & $14.24 \pm 0.06$ & & 081924.29+193928.7 & $14.05 \pm 0.03$ & $13.83 \pm 0.04$ & & $8.2 \pm 6.6$ & $-61.0 \pm 7.4$\\
08192518+2109097 & $14.22 \pm 0.03$ & $13.64 \pm 0.03$ & $13.33 \pm 0.03$ & & 081925.17+210909.2 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $-14.9 \pm 6.1$ & $-35.2 \pm 6.8$\\
08192562+5336211 & $13.78 \pm 0.02$ & $13.19 \pm 0.03$ & $12.89 \pm 0.03$ & & 081925.42+533620.8 & $12.70 \pm 0.02$ & $12.52 \pm 0.03$ & & $-165.8 \pm 5.3$ & $-27.3 \pm 8.5$\\
08192567+1335453 & $12.32 \pm 0.02$ & $11.74 \pm 0.02$ & $11.42 \pm 0.01$ & & 081925.65+133544.3 & $11.26 \pm 0.02$ & $11.04 \pm 0.02$ & & $-26.1 \pm 5.9$ & $-90.4 \pm 11.7$\\
08192599+2206573 & $15.41 \pm 0.05$ & $14.89 \pm 0.06$ & $14.59 \pm 0.06$ & & 081925.99+220657.8 & $14.37 \pm 0.03$ & $14.15 \pm 0.05$ & & $-6.4 \pm 6.4$ & $39.7 \pm 7.3$\\
08192755-0620549 & $16.33 \pm 0.09$ & $15.63 \pm 0.11$ & $15.33 \pm 0.18$ & & 081928.68-062044.3 & $15.08 \pm 0.04$ & $14.82 \pm 0.06$ & & $1454.4 \pm 39.0$ & $916.7 \pm 28.5$\\
08192824+5136037 & $16.62 \pm 0.15$ & $15.54 \pm 0.14$ & $15.21 \pm 0.16$ & & 081928.18+513603.3 & $14.31 \pm 0.03$ & $14.00 \pm 0.04$ & & $-53.7 \pm 7.1$ & $-37.8 \pm 18.6$\\
08192966+0636555 & $14.05 \pm 0.03$ & $13.42 \pm 0.04$ & $13.03 \pm 0.03$ & & 081929.58+063654.1 & $12.84 \pm 0.02$ & $12.59 \pm 0.03$ & & $-106.2 \pm 7.6$ & $-137.8 \pm 8.7$\\
08192982+1421263 & $16.07 \pm 0.08$ & $15.45 \pm 0.10$ & $15.13 \pm 0.14$ & & 081929.76+142126.0 & $14.93 \pm 0.04$ & $14.73 \pm 0.06$ & & $-63.0 \pm 12.6$ & $-21.7 \pm 14.9$\\
08193079+0939290 & $14.70 \pm 0.04$ & $14.10 \pm 0.04$ & $13.80 \pm 0.05$ & & 081930.75+093929.0 & $13.63 \pm 0.03$ & $13.38 \pm 0.03$ & & $-58.9 \pm 7.6$ & $-0.6 \pm 7.7$\\
08193115+3044147 & $14.76 \pm 0.03$ & $14.25 \pm 0.04$ & $13.94 \pm 0.05$ & & 081931.13+304414.5 & $13.77 \pm 0.03$ & $13.51 \pm 0.03$ & & $-28.1 \pm 5.6$ & $-16.8 \pm 7.1$\\
08193120+0432515 & $16.28 \pm 0.15$ & $15.64 \pm 0.13$ & $14.99 \pm 0.16$ & & 081931.26+043251.5 & $14.55 \pm 0.03$ & $14.23 \pm 0.05$ & & $93.8 \pm 17.5$ & $-0.8 \pm 17.6$\\
08193403+4332024 & $15.41 \pm 0.05$ & $14.80 \pm 0.06$ & $14.52 \pm 0.06$ & & 081933.97+433201.7 & $14.26 \pm 0.03$ & $14.03 \pm 0.04$ & & $-66.9 \pm 5.3$ & $-64.2 \pm 9.0$\\
08193589-8301422 & $14.90 \pm 0.04$ & $14.29 \pm 0.05$ & $14.02 \pm 0.06$ & & 081936.09-830142.3 & $13.78 \pm 0.02$ & $13.59 \pm 0.03$ & & $33.8 \pm 1.0$ & $-15.2 \pm 8.9$\\
08193733+2119332 & $14.91 \pm 0.04$ & $14.35 \pm 0.05$ & $14.07 \pm 0.05$ & & 081937.33+211932.1 & $13.85 \pm 0.03$ & $13.68 \pm 0.04$ & & $-1.4 \pm 5.9$ & $-87.8 \pm 7.5$\\
08193784+2834520 & $14.06 \pm 0.02$ & $13.51 \pm 0.04$ & $13.19 \pm 0.03$ & & 081937.79+283451.7 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $-59.6 \pm 6.1$ & $-23.2 \pm 8.1$\\
08193885+1127560 & $15.30 \pm 0.05$ & $14.78 \pm 0.06$ & $14.35 \pm 0.06$ & & 081938.81+112755.1 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $-57.3 \pm 8.0$ & $-90.5 \pm 9.2$\\
08194081+1521410 & $16.42 \pm 0.11$ & $15.78 \pm 0.13$ & $15.10 \pm 0.13$ & & 081940.88+152141.8 & $14.68 \pm 0.04$ & $14.35 \pm 0.05$ & & $81.8 \pm 15.3$ & $64.3 \pm 18.5$\\
08194166+2942400 & $16.23 \pm 0.11$ & $15.59 \pm 0.17$ & $15.22 \pm 0.15$ & & 081941.59+294239.7 & $14.91 \pm 0.03$ & $14.65 \pm 0.06$ & & $-83.9 \pm 15.6$ & $-28.1 \pm 19.2$\\
08194228-0354340 & $15.79 \pm 0.07$ & $15.20 \pm 0.09$ & $14.80 \pm 0.14$ & & 081942.33-035434.0 & $14.61 \pm 0.03$ & $14.43 \pm 0.05$ & & $68.5 \pm 8.6$ & $5.0 \pm 8.6$\\
08194351-0450071 & $14.82 \pm 0.03$ & $14.05 \pm 0.04$ & $13.52 \pm 0.04$ & & 081943.48-045007.5 & $13.10 \pm 0.02$ & $12.80 \pm 0.03$ & & $-47.6 \pm 7.2$ & $-36.3 \pm 6.5$\\
08194406+7107337 & $13.71 \pm 0.02$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 081943.94+710733.3 & $12.75 \pm 0.02$ & $12.56 \pm 0.02$ & & $-49.9 \pm 1.7$ & $-38.1 \pm 10.3$\\
08194567+7629209 & $14.98 \pm 0.03$ & $14.32 \pm 0.05$ & $14.04 \pm 0.05$ & & 081945.76+762920.8 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $30.7 \pm 1.4$ & $-10.2 \pm 7.6$\\
08194602+1658539 & $13.79 \pm 0.02$ & $13.10 \pm 0.03$ & $12.62 \pm 0.02$ & & 081945.89+165853.5 & $12.20 \pm 0.02$ & $11.95 \pm 0.02$ & & $-169.6 \pm 8.1$ & $-33.9 \pm 6.9$\\
08194697+4633467 & $16.40 \pm 0.10$ & $15.83 \pm 0.14$ & $15.26 \pm 0.13$ & & 081946.88+463346.5 & $14.88 \pm 0.03$ & $14.57 \pm 0.05$ & & $-90.7 \pm 9.2$ & $-16.8 \pm 18.6$\\
08194794+0453103 & $13.44 \pm 0.02$ & $12.82 \pm 0.03$ & $12.51 \pm 0.03$ & & 081947.84+045311.0 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $-146.0 \pm 7.9$ & $70.1 \pm 9.6$\\
08194909+5505379 & $15.28 \pm 0.04$ & $14.73 \pm 0.06$ & $14.40 \pm 0.08$ & & 081949.02+550536.7 & $14.07 \pm 0.03$ & $13.77 \pm 0.04$ & & $-52.2 \pm 3.7$ & $-107.7 \pm 9.4$\\
08194945+0640266 & $13.32 \pm 0.02$ & $12.72 \pm 0.03$ & $12.43 \pm 0.03$ & & 081949.52+064026.6 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $90.6 \pm 7.2$ & $3.6 \pm 8.5$\\
08194974-8136080 & $15.35 \pm 0.05$ & $14.70 \pm 0.06$ & $14.40 \pm 0.09$ & & 081949.69-813607.4 & $14.17 \pm 0.03$ & $13.93 \pm 0.03$ & & $-10.9 \pm 0.8$ & $62.5 \pm 11.7$\\
08195048+5400286 & $14.43 \pm 0.02$ & $13.81 \pm 0.03$ & $13.54 \pm 0.05$ & & 081950.44+540028.4 & $13.30 \pm 0.03$ & $13.11 \pm 0.03$ & & $-33.6 \pm 4.1$ & $-18.2 \pm 7.4$\\
08195108+2313514 & $14.65 \pm 0.03$ & $13.94 \pm 0.03$ & $13.54 \pm 0.03$ & & 081951.08+231350.8 & $13.32 \pm 0.03$ & $13.07 \pm 0.03$ & & $8.4 \pm 5.4$ & $-51.7 \pm 6.2$\\
08195339+3057519 & $14.96 \pm 0.04$ & $14.35 \pm 0.04$ & $14.06 \pm 0.06$ & & 081953.35+305751.8 & $13.90 \pm 0.03$ & $13.69 \pm 0.04$ & & $-39.7 \pm 5.4$ & $-10.7 \pm 6.7$\\
08195432+5159387 & $15.08 \pm 0.05$ & $14.41 \pm 0.06$ & $14.10 \pm 0.07$ & & 081954.26+515938.2 & $13.65 \pm 0.03$ & $13.37 \pm 0.03$ & & $-51.7 \pm 3.8$ & $-44.1 \pm 8.9$\\
08195515+2941505 & $15.54 \pm 0.06$ & $15.02 \pm 0.09$ & $14.69 \pm 0.09$ & & 081955.18+294150.2 & $14.47 \pm 0.03$ & $14.29 \pm 0.05$ & & $35.5 \pm 7.9$ & $-29.4 \pm 9.8$\\
08195521+2118215 & $16.31 \pm 0.09$ & $15.65 \pm 0.13$ & $15.34 \pm 0.13$ & & 081955.15+211820.8 & $14.76 \pm 0.03$ & $14.48 \pm 0.06$ & & $-57.0 \pm 12.6$ & $-51.3 \pm 15.1$\\
08195602+5042236 & $14.20 \pm 0.03$ & $13.64 \pm 0.04$ & $13.27 \pm 0.04$ & & 081955.91+504221.9 & $13.10 \pm 0.02$ & $12.84 \pm 0.03$ & & $-98.1 \pm 4.7$ & $-159.7 \pm 8.7$\\
08195679-0511369 & $15.10 \pm 0.05$ & $14.28 \pm 0.05$ & $13.72 \pm 0.05$ & & 081956.83-051137.7 & $13.45 \pm 0.03$ & $13.25 \pm 0.03$ & & $53.5 \pm 7.7$ & $-66.7 \pm 7.6$\\
08195689+1837059 & $15.35 \pm 0.05$ & $14.82 \pm 0.06$ & $14.52 \pm 0.06$ & & 081956.87+183705.5 & $14.27 \pm 0.03$ & $14.03 \pm 0.04$ & & $-21.6 \pm 6.9$ & $-32.9 \pm 7.2$\\
08195691+1109520 & $13.95 \pm 0.02$ & $13.33 \pm 0.04$ & $13.02 \pm 0.03$ & & 081956.92+110951.5 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $24.1 \pm 7.0$ & $-46.8 \pm 8.1$\\
08200075-6622150 & $16.20 \pm 0.10$ & $15.24 \pm 0.08$ & $14.59 \pm 0.10$ & & 082000.47-662211.8 & $14.05 \pm 0.03$ & $13.36 \pm 0.03$ & & $-162.2 \pm 7.9$ & $302.0 \pm 17.1$\\
08200138+2841368 & $16.50 \pm 0.15$ & $15.61 \pm 0.16$ & $15.25 \pm 0.15$ & & 082001.44+284137.3 & $14.89 \pm 0.03$ & $14.54 \pm 0.06$ & & $76.1 \pm 17.3$ & $53.6 \pm 19.6$\\
08200169+5547223 & $15.90 \pm 0.07$ & $15.10 \pm 0.08$ & $14.74 \pm 0.10$ & & 082001.61+554721.9 & $14.25 \pm 0.03$ & $13.99 \pm 0.04$ & & $-64.6 \pm 3.7$ & $-30.1 \pm 7.9$\\
08200271+4605502 & $14.59 \pm 0.03$ & $14.02 \pm 0.04$ & $13.75 \pm 0.04$ & & 082002.66+460549.6 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $-53.7 \pm 4.5$ & $-63.2 \pm 8.4$\\
08200374+6840381 & $14.95 \pm 0.03$ & $14.38 \pm 0.05$ & $14.04 \pm 0.06$ & & 082003.66+684037.9 & $13.88 \pm 0.03$ & $13.67 \pm 0.04$ & & $-41.1 \pm 2.1$ & $-18.0 \pm 7.0$\\
08200399+5955452 & $15.17 \pm 0.04$ & $14.53 \pm 0.05$ & $14.05 \pm 0.05$ & & 082004.15+595546.2 & $13.75 \pm 0.03$ & $13.49 \pm 0.03$ & & $102.9 \pm 3.4$ & $86.3 \pm 18.0$\\
08200434+2010299 & $15.44 \pm 0.05$ & $14.85 \pm 0.06$ & $14.55 \pm 0.07$ & & 082004.28+201029.8 & $14.39 \pm 0.03$ & $14.13 \pm 0.05$ & & $-66.3 \pm 6.5$ & $-7.3 \pm 9.5$\\
08200646+5944011 & $16.43 \pm 0.12$ & $15.70 \pm 0.13$ & $15.35 \pm 0.19$ & & 082006.36+594400.9 & $15.07 \pm 0.03$ & $14.81 \pm 0.06$ & & $-64.9 \pm 7.0$ & $-10.6 \pm 24.5$\\
08200671+4540122 & $14.02 \pm 0.03$ & $13.40 \pm 0.03$ & $13.06 \pm 0.03$ & & 082006.73+454012.5 & $12.82 \pm 0.02$ & $12.55 \pm 0.02$ & & $16.8 \pm 4.0$ & $26.8 \pm 6.9$\\
08200771+3146075 & $15.65 \pm 0.06$ & $15.11 \pm 0.09$ & $14.71 \pm 0.10$ & & 082007.69+314606.9 & $14.51 \pm 0.03$ & $14.22 \pm 0.05$ & & $-21.8 \pm 6.2$ & $-48.7 \pm 8.7$\\
08200816-0238574 & $15.11 \pm 0.05$ & $14.45 \pm 0.05$ & $14.11 \pm 0.07$ & & 082008.14-023857.1 & $13.93 \pm 0.03$ & $13.72 \pm 0.04$ & & $-30.0 \pm 7.0$ & $25.0 \pm 7.0$\\
08200917+1421037 & $15.07 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.06$ & & 082009.15+142103.1 & $13.97 \pm 0.03$ & $13.74 \pm 0.04$ & & $-24.0 \pm 9.4$ & $-48.4 \pm 7.9$\\
08200960+1253538 & $11.61 \pm 0.02$ & $11.06 \pm 0.02$ & $10.77 \pm 0.02$ & & 082009.75+125352.6 & $10.59 \pm 0.02$ & $10.40 \pm 0.02$ & & $188.2 \pm 7.2$ & $-100.6 \pm 6.4$\\
08201151-0223156 & $15.63 \pm 0.07$ & $14.95 \pm 0.08$ & $14.67 \pm 0.12$ & & 082011.56-022315.9 & $14.44 \pm 0.03$ & $14.20 \pm 0.05$ & & $67.0 \pm 8.5$ & $-25.5 \pm 8.5$\\
08201152+2142595 & $16.23 \pm 0.09$ & $15.61 \pm 0.14$ & $14.90 \pm 0.09$ & & 082011.50+214258.9 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $-24.6 \pm 10.1$ & $-52.5 \pm 11.0$\\
08201165+1735586 & $14.21 \pm 0.03$ & $13.56 \pm 0.03$ & $13.27 \pm 0.03$ & & 082011.64+173557.8 & $13.12 \pm 0.03$ & $12.93 \pm 0.03$ & & $-23.8 \pm 10.2$ & $-69.1 \pm 8.2$\\
08201210-0231113 & $12.13 \pm 0.02$ & $11.60 \pm 0.02$ & $11.29 \pm 0.02$ & & 082012.14-023113.2 & $11.10 \pm 0.02$ & $10.91 \pm 0.02$ & & $45.0 \pm 6.2$ & $-167.9 \pm 7.2$\\
08201273+5559447 & $16.64 \pm 0.14$ & $15.83 \pm 0.15$ & $15.02 \pm 0.14$ & & 082012.79+555944.6 & $14.41 \pm 0.03$ & $14.10 \pm 0.04$ & & $47.4 \pm 6.5$ & $-8.1 \pm 16.5$\\
08201277-0231016 & $12.33 \pm 0.02$ & $11.79 \pm 0.02$ & $11.45 \pm 0.02$ & & 082012.80-023103.6 & $11.25 \pm 0.02$ & $11.06 \pm 0.02$ & & $40.3 \pm 6.3$ & $-175.3 \pm 7.3$\\
08201304+6705171 & $14.20 \pm 0.02$ & $13.65 \pm 0.03$ & $13.35 \pm 0.04$ & & 082013.02+670516.5 & $13.19 \pm 0.02$ & $12.96 \pm 0.03$ & & $-7.2 \pm 1.8$ & $-46.0 \pm 6.6$\\
08201371+3536259 & $15.66 \pm 0.06$ & $15.14 \pm 0.09$ & $14.83 \pm 0.11$ & & 082013.66+353625.5 & $14.60 \pm 0.03$ & $14.32 \pm 0.05$ & & $-46.6 \pm 6.3$ & $-30.1 \pm 8.7$\\
08201443+5105307 & $13.08 \pm 0.02$ & $12.52 \pm 0.03$ & $12.19 \pm 0.02$ & & 082014.48+510530.6 & $11.99 \pm 0.02$ & $11.79 \pm 0.02$ & & $38.2 \pm 4.0$ & $-13.8 \pm 7.8$\\
08201571+5227557 & $14.96 \pm 0.04$ & $14.43 \pm 0.06$ & $14.05 \pm 0.05$ & & 082015.67+522754.8 & $13.79 \pm 0.03$ & $13.58 \pm 0.04$ & & $-31.1 \pm 4.4$ & $-83.5 \pm 8.2$\\
08201600+4451342 & $15.27 \pm 0.05$ & $14.61 \pm 0.06$ & $14.26 \pm 0.07$ & & 082016.05+445134.2 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $49.0 \pm 6.4$ & $-1.7 \pm 6.9$\\
08201685+5259517 & $15.17 \pm 0.05$ & $14.56 \pm 0.06$ & $14.24 \pm 0.06$ & & 082016.81+525951.6 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $-32.2 \pm 4.1$ & $-6.6 \pm 8.6$\\
08201707+1933171 & $14.75 \pm 0.03$ & $14.19 \pm 0.03$ & $13.91 \pm 0.04$ & & 082017.02+193316.5 & $13.72 \pm 0.03$ & $13.55 \pm 0.03$ & & $-50.0 \pm 6.0$ & $-44.5 \pm 7.2$\\
08201716+5538530 & $16.19 \pm 0.10$ & $15.58 \pm 0.11$ & $15.15 \pm 0.16$ & & 082017.10+553854.4 & $14.97 \pm 0.03$ & $14.73 \pm 0.06$ & & $-42.5 \pm 7.4$ & $118.7 \pm 22.0$\\
08201948+2751413 & $13.59 \pm 0.02$ & $12.97 \pm 0.03$ & $12.69 \pm 0.02$ & & 082019.42+275139.5 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $-71.1 \pm 6.0$ & $-168.5 \pm 8.1$\\
08202043+7147348 & $14.69 \pm 0.04$ & $14.06 \pm 0.04$ & $13.78 \pm 0.05$ & & 082020.60+714735.3 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $69.3 \pm 2.2$ & $44.4 \pm 6.8$\\
08202044+0534487 & $12.15 \pm 0.02$ & $11.57 \pm 0.02$ & $11.28 \pm 0.02$ & & 082020.39+053448.9 & $11.11 \pm 0.02$ & $10.92 \pm 0.02$ & & $-63.4 \pm 7.0$ & $24.0 \pm 9.3$\\
08202091+3439512 & $11.84 \pm 0.02$ & $11.27 \pm 0.01$ & $10.97 \pm 0.02$ & & 082020.84+343951.5 & $10.77 \pm 0.02$ & $10.60 \pm 0.02$ & & $-68.7 \pm 4.4$ & $20.3 \pm 5.7$\\
08202098+2228016 & $15.81 \pm 0.06$ & $15.03 \pm 0.07$ & $14.73 \pm 0.09$ & & 082020.95+222801.8 & $14.56 \pm 0.03$ & $14.27 \pm 0.05$ & & $-38.7 \pm 7.4$ & $9.7 \pm 7.4$\\
08202187+5541552 & $13.60 \pm 0.02$ & $13.05 \pm 0.02$ & $12.73 \pm 0.03$ & & 082021.78+554154.7 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-66.6 \pm 3.0$ & $-48.3 \pm 7.8$\\
08202281+6651299 & $16.10 \pm 0.07$ & $15.41 \pm 0.11$ & $15.05 \pm 0.12$ & & 082022.74+665130.1 & $14.89 \pm 0.03$ & $14.63 \pm 0.05$ & & $-32.8 \pm 2.7$ & $24.6 \pm 10.8$\\
08202290+2507100 & $14.31 \pm 0.03$ & $13.80 \pm 0.05$ & $13.52 \pm 0.04$ & & 082022.88+250709.2 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $-35.0 \pm 8.8$ & $-71.8 \pm 8.2$\\
08202409-7323119 & $14.41 \pm 0.03$ & $13.82 \pm 0.03$ & $13.48 \pm 0.04$ & & 082023.90-732311.0 & $13.30 \pm 0.02$ & $13.07 \pm 0.03$ & & $-79.6 \pm 2.3$ & $88.1 \pm 9.9$\\
08202642+6214402 & $15.89 \pm 0.07$ & $15.08 \pm 0.07$ & $14.75 \pm 0.08$ & & 082026.50+621440.7 & $14.38 \pm 0.03$ & $14.15 \pm 0.04$ & & $48.5 \pm 2.9$ & $46.0 \pm 7.6$\\
08202737+6502504 & $14.86 \pm 0.03$ & $14.20 \pm 0.04$ & $13.84 \pm 0.04$ & & 082027.54+650250.3 & $13.64 \pm 0.03$ & $13.40 \pm 0.03$ & & $94.1 \pm 3.0$ & $-6.9 \pm 9.7$\\
08202818+6328598 & $14.93 \pm 0.04$ & $14.33 \pm 0.05$ & $14.00 \pm 0.05$ & & 082028.12+632858.8 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $-37.7 \pm 2.4$ & $-86.0 \pm 7.8$\\
08202971+3657229 & $13.86 \pm 0.02$ & $13.29 \pm 0.02$ & $12.95 \pm 0.03$ & & 082029.69+365722.3 & $12.78 \pm 0.02$ & $12.57 \pm 0.02$ & & $-20.4 \pm 5.0$ & $-49.2 \pm 6.7$\\
08202996+4500315 & $16.28 \pm 0.11$ & $15.00 \pm 0.09$ & $14.22 \pm 0.06$ & & 082029.81+450027.7 & $13.54 \pm 0.02$ & $13.23 \pm 0.03$ & & $-127.3 \pm 6.0$ & $-311.2 \pm 10.2$\\
08203054+6241392 & $15.99 \pm 0.08$ & $15.35 \pm 0.09$ & $14.99 \pm 0.11$ & & 082030.57+624138.2 & $14.77 \pm 0.03$ & $14.55 \pm 0.05$ & & $18.1 \pm 3.0$ & $-81.5 \pm 8.8$\\
08203062-0039107 & $13.39 \pm 0.03$ & $12.87 \pm 0.03$ & $12.55 \pm 0.03$ & & 082030.58-003911.2 & $12.34 \pm 0.02$ & $12.17 \pm 0.02$ & & $-44.7 \pm 6.4$ & $-40.7 \pm 6.3$\\
08203149+4918350 & $15.59 \pm 0.07$ & $15.01 \pm 0.07$ & $14.65 \pm 0.09$ & & 082031.54+491834.0 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $47.7 \pm 5.3$ & $-88.3 \pm 8.7$\\
08203316+0252552 & $15.97 \pm 0.11$ & $15.27 \pm 0.09$ & $14.89 \pm 0.14$ & & 082033.55+025300.1 & $14.71 \pm 0.03$ & $14.51 \pm 0.07$ & & $554.4 \pm 17.9$ & $470.3 \pm 16.3$\\
08203351+5517587 & $13.94 \pm 0.02$ & $13.40 \pm 0.02$ & $13.13 \pm 0.04$ & & 082033.56+551758.8 & $12.98 \pm 0.02$ & $12.76 \pm 0.02$ & & $37.5 \pm 2.9$ & $9.8 \pm 7.8$\\
08203453+4944089 & $12.60 \pm 0.02$ & $12.06 \pm 0.03$ & $11.79 \pm 0.02$ & & 082034.48+494408.8 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $-49.4 \pm 3.7$ & $-2.6 \pm 6.9$\\
08203611+2941355 & $15.79 \pm 0.07$ & $15.21 \pm 0.10$ & $14.91 \pm 0.11$ & & 082036.05+294135.8 & $14.69 \pm 0.03$ & $14.32 \pm 0.06$ & & $-71.7 \pm 8.0$ & $33.8 \pm 9.8$\\
08203684-0308452 & $13.08 \pm 0.03$ & $12.53 \pm 0.02$ & $12.25 \pm 0.02$ & & 082036.82-030846.0 & $12.05 \pm 0.02$ & $11.86 \pm 0.02$ & & $-30.4 \pm 6.2$ & $-68.6 \pm 7.1$\\
08204078+0507389 & $12.73 \pm 0.02$ & $12.14 \pm 0.02$ & $11.85 \pm 0.02$ & & 082040.75+050738.0 & $11.68 \pm 0.02$ & $11.49 \pm 0.02$ & & $-46.1 \pm 8.6$ & $-82.9 \pm 7.1$\\
08204080-0511270 & $13.73 \pm 0.03$ & $13.19 \pm 0.04$ & $12.85 \pm 0.04$ & & 082040.82-051127.4 & $12.62 \pm 0.02$ & $12.44 \pm 0.03$ & & $35.8 \pm 6.4$ & $-35.3 \pm 6.4$\\
08204137+4104448 & $13.78 \pm 0.02$ & $13.22 \pm 0.02$ & $12.95 \pm 0.03$ & & 082041.44+410444.3 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $72.6 \pm 4.2$ & $-44.1 \pm 6.7$\\
08204241+5100367 & $15.33 \pm 0.05$ & $14.71 \pm 0.06$ & $14.39 \pm 0.07$ & & 082042.45+510036.4 & $14.23 \pm 0.03$ & $13.97 \pm 0.04$ & & $41.2 \pm 4.8$ & $-25.5 \pm 8.9$\\
08204558+1234121 & $15.25 \pm 0.05$ & $14.73 \pm 0.06$ & $14.44 \pm 0.08$ & & 082045.60+123411.5 & $14.27 \pm 0.03$ & $14.10 \pm 0.05$ & & $21.6 \pm 7.7$ & $-49.6 \pm 8.3$\\
08204713-0643260 & $14.13 \pm 0.03$ & $13.58 \pm 0.02$ & $13.23 \pm 0.03$ & & 082047.12-064327.1 & $13.05 \pm 0.02$ & $12.79 \pm 0.03$ & & $-10.7 \pm 7.1$ & $-93.4 \pm 6.8$\\
08204822+2624161 & $15.98 \pm 0.09$ & $15.34 \pm 0.11$ & $14.97 \pm 0.10$ & & 082048.35+262414.1 & $14.70 \pm 0.03$ & $14.52 \pm 0.05$ & & $173.1 \pm 9.9$ & $-190.8 \pm 11.2$\\
08204956+0452519 & $14.59 \pm 0.03$ & $14.01 \pm 0.04$ & $13.68 \pm 0.05$ & & 082049.53+045251.7 & $13.50 \pm 0.02$ & $13.32 \pm 0.04$ & & $-43.9 \pm 9.2$ & $-17.6 \pm 7.6$\\
08205398-0733033 & $13.34 \pm 0.03$ & $12.77 \pm 0.02$ & $12.44 \pm 0.03$ & & 082053.93-073303.1 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $-66.1 \pm 7.2$ & $15.2 \pm 7.0$\\
08205420+0809526 & $12.76 \pm 0.02$ & $12.19 \pm 0.03$ & $11.90 \pm 0.02$ & & 082054.17+080953.6 & $11.68 \pm 0.02$ & $11.47 \pm 0.02$ & & $-44.9 \pm 7.7$ & $96.5 \pm 13.2$\\
08205487-6841463 & $14.64 \pm 0.04$ & $14.04 \pm 0.04$ & $13.77 \pm 0.05$ & & 082054.82-684146.7 & $13.58 \pm 0.02$ & $13.35 \pm 0.03$ & & $-27.0 \pm 2.1$ & $-38.4 \pm 7.3$\\
08205607-0151497 & $16.04 \pm 0.11$ & $15.44 \pm 0.12$ & $15.12 \pm 0.16$ & & 082055.99-015151.0 & $14.81 \pm 0.03$ & $14.48 \pm 0.06$ & & $-105.1 \pm 20.8$ & $-115.3 \pm 17.9$\\
08205706-0604360 & $16.07 \pm 0.08$ & $15.38 \pm 0.11$ & $15.09 \pm 0.17$ & & 082057.09-060435.2 & $14.90 \pm 0.03$ & $14.46 \pm 0.05$ & & $29.9 \pm 12.2$ & $66.6 \pm 12.6$\\
08205717+0817219 & $16.45 \pm 0.11$ & $15.80 \pm 0.13$ & $15.47 \pm 0.16$ & & 082057.17+081723.3 & $15.08 \pm 0.04$ & $14.90 \pm 0.08$ & & $1.5 \pm 20.7$ & $128.0 \pm 24.9$\\
08205746-6936276 & $15.53 \pm 0.06$ & $14.89 \pm 0.08$ & $14.61 \pm 0.10$ & & 082057.46-693627.0 & $14.36 \pm 0.03$ & $14.18 \pm 0.03$ & & $2.3 \pm 1.8$ & $54.5 \pm 8.5$\\
08205800+1806584 & $15.91 \pm 0.07$ & $15.35 \pm 0.10$ & $15.02 \pm 0.09$ & & 082058.04+180658.2 & $14.85 \pm 0.03$ & $14.67 \pm 0.07$ & & $43.0 \pm 8.1$ & $-17.2 \pm 9.1$\\
08205838+1439134 & $14.27 \pm 0.02$ & $13.68 \pm 0.04$ & $13.33 \pm 0.04$ & & 082058.37+143912.1 & $13.14 \pm 0.03$ & $12.94 \pm 0.03$ & & $-19.2 \pm 6.4$ & $-110.9 \pm 10.3$\\
08205857+1439222 & $14.17 \pm 0.03$ & $13.59 \pm 0.04$ & $13.24 \pm 0.04$ & & 082058.55+143920.9 & $13.01 \pm 0.03$ & $12.80 \pm 0.03$ & & $-24.6 \pm 6.3$ & $-114.5 \pm 10.0$\\
08205955+5618105 & $16.70 \pm 0.15$ & $15.93 \pm 0.16$ & $15.03 \pm 0.14$ & & 082059.65+561810.2 & $14.75 \pm 0.03$ & $14.47 \pm 0.05$ & & $69.5 \pm 6.5$ & $-28.3 \pm 17.7$\\
08210027+4636287 & $15.10 \pm 0.04$ & $14.48 \pm 0.05$ & $14.21 \pm 0.06$ & & 082100.24+463628.0 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $-29.1 \pm 3.9$ & $-54.5 \pm 8.0$\\
08210044-0841299 & $14.28 \pm 0.04$ & $13.66 \pm 0.03$ & $13.38 \pm 0.03$ & & 082100.42-084129.6 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $-29.4 \pm 6.5$ & $31.4 \pm 6.5$\\
08210055-0045128 & $14.46 \pm 0.03$ & $13.89 \pm 0.04$ & $13.60 \pm 0.05$ & & 082100.53-004512.9 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $-30.9 \pm 6.7$ & $-13.4 \pm 6.7$\\
08210234+3826380 & $13.54 \pm 0.02$ & $12.97 \pm 0.02$ & $12.68 \pm 0.02$ & & 082102.36+382637.4 & $12.48 \pm 0.02$ & $12.26 \pm 0.02$ & & $21.8 \pm 4.5$ & $-50.0 \pm 7.4$\\
08210522+4143332 & $13.24 \pm 0.02$ & $12.65 \pm 0.02$ & $12.33 \pm 0.02$ & & 082105.21+414331.6 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $-6.6 \pm 3.7$ & $-132.0 \pm 9.2$\\
08210630-7220127 & $14.77 \pm 0.04$ & $14.19 \pm 0.04$ & $13.88 \pm 0.06$ & & 082106.26-722012.2 & $13.68 \pm 0.02$ & $13.49 \pm 0.03$ & & $-15.6 \pm 1.6$ & $52.4 \pm 9.0$\\
08210656+7251400 & $15.25 \pm 0.05$ & $14.70 \pm 0.08$ & $14.39 \pm 0.09$ & & 082106.67+725139.8 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $44.7 \pm 1.9$ & $-25.1 \pm 8.8$\\
08210812+1628041 & $13.94 \pm 0.02$ & $13.34 \pm 0.03$ & $13.03 \pm 0.03$ & & 082108.12+162805.2 & $12.83 \pm 0.02$ & $12.61 \pm 0.03$ & & $9.1 \pm 5.5$ & $86.7 \pm 6.7$\\
08210846+4808421 & $14.61 \pm 0.04$ & $13.99 \pm 0.05$ & $13.65 \pm 0.04$ & & 082108.42+480842.1 & $13.50 \pm 0.02$ & $13.30 \pm 0.03$ & & $-40.6 \pm 4.2$ & $0.5 \pm 9.9$\\
08210940+4528051 & $14.47 \pm 0.03$ & $13.96 \pm 0.03$ & $13.64 \pm 0.04$ & & 082109.36+452804.9 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $-28.1 \pm 4.0$ & $-22.3 \pm 6.3$\\
08210993+3351209 & $15.55 \pm 0.08$ & $14.99 \pm 0.08$ & $14.69 \pm 0.11$ & & 082109.90+335121.2 & $14.50 \pm 0.03$ & $14.28 \pm 0.05$ & & $-31.1 \pm 6.7$ & $21.6 \pm 9.0$\\
08211056+6007359 & $15.32 \pm 0.05$ & $14.60 \pm 0.05$ & $14.18 \pm 0.05$ & & 082110.35+600734.1 & $13.90 \pm 0.03$ & $13.58 \pm 0.03$ & & $-135.7 \pm 4.2$ & $-148.9 \pm 7.8$\\
08211192+0713011 & $15.69 \pm 0.07$ & $15.01 \pm 0.09$ & $14.73 \pm 0.09$ & & 082111.95+071259.5 & $14.51 \pm 0.03$ & $14.22 \pm 0.05$ & & $48.4 \pm 9.4$ & $-158.3 \pm 10.4$\\
08211214+2041438 & $13.12 \pm 0.02$ & $12.52 \pm 0.02$ & $12.24 \pm 0.02$ & & 082112.19+204142.9 & $12.01 \pm 0.02$ & $11.79 \pm 0.02$ & & $56.9 \pm 5.3$ & $-72.1 \pm 6.6$\\
08211247+5701562 & $16.24 \pm 0.10$ & $15.32 \pm 0.11$ & $14.68 \pm 0.11$ & & 082112.52+570155.9 & $14.06 \pm 0.03$ & $13.75 \pm 0.03$ & & $33.9 \pm 3.9$ & $-21.1 \pm 9.9$\\
08211264+0651072 & $14.98 \pm 0.04$ & $14.28 \pm 0.05$ & $13.82 \pm 0.05$ & & 082112.60+065106.3 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $-64.6 \pm 7.7$ & $-78.3 \pm 7.9$\\
08211294+0853391 & $14.35 \pm 0.03$ & $13.81 \pm 0.04$ & $13.44 \pm 0.04$ & & 082112.97+085338.9 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $39.3 \pm 7.6$ & $-23.4 \pm 7.9$\\
08211425+0915533 & $16.29 \pm 0.10$ & $15.73 \pm 0.14$ & $15.25 \pm 0.13$ & & 082114.13+091552.4 & $14.87 \pm 0.04$ & $14.68 \pm 0.07$ & & $-172.5 \pm 18.4$ & $-84.0 \pm 19.7$\\
08211487+5718136 & $14.65 \pm 0.03$ & $13.97 \pm 0.03$ & $13.69 \pm 0.05$ & & 082114.84+571813.0 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $-24.4 \pm 2.8$ & $-51.6 \pm 6.8$\\
08211506+6558365 & $16.71 \pm 0.13$ & $15.81 \pm 0.16$ & $14.96 \pm 0.12$ & & 082115.17+655837.7 & $14.42 \pm 0.03$ & $14.14 \pm 0.04$ & & $58.8 \pm 4.1$ & $103.0 \pm 15.2$\\
08211639+5658358 & $13.52 \pm 0.02$ & $12.81 \pm 0.02$ & $12.48 \pm 0.02$ & & 082116.44+565835.4 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $32.7 \pm 2.6$ & $-31.5 \pm 6.3$\\
08211681+1524355 & $13.62 \pm 0.02$ & $13.02 \pm 0.03$ & $12.69 \pm 0.02$ & & 082116.88+152434.9 & $12.51 \pm 0.02$ & $12.32 \pm 0.03$ & & $76.3 \pm 6.9$ & $-42.5 \pm 5.8$\\
08211714+8023197 & $12.92 \pm 0.02$ & $12.33 \pm 0.02$ & $12.05 \pm 0.02$ & & 082117.05+802318.4 & $11.86 \pm 0.02$ & $11.67 \pm 0.02$ & & $-18.4 \pm 0.8$ & $-122.7 \pm 6.9$\\
08211941+6323010 & $15.55 \pm 0.05$ & $14.96 \pm 0.07$ & $14.69 \pm 0.08$ & & 082119.51+632300.9 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $57.8 \pm 2.9$ & $-6.5 \pm 7.4$\\
08212011+0407597 & $14.90 \pm 0.04$ & $14.38 \pm 0.06$ & $13.87 \pm 0.06$ & & 082120.06+040759.8 & $13.57 \pm 0.02$ & $13.33 \pm 0.03$ & & $-58.5 \pm 8.3$ & $15.8 \pm 8.2$\\
08212048+0746337 & $14.35 \pm 0.03$ & $13.75 \pm 0.04$ & $13.48 \pm 0.04$ & & 082120.45+074633.6 & $13.31 \pm 0.02$ & $13.11 \pm 0.03$ & & $-46.7 \pm 7.3$ & $-7.4 \pm 7.5$\\
08212130+2300257 & $16.39 \pm 0.10$ & $15.73 \pm 0.14$ & $15.39 \pm 0.14$ & & 082121.33+230024.7 & $15.21 \pm 0.04$ & $14.92 \pm 0.07$ & & $27.8 \pm 12.9$ & $-84.5 \pm 15.5$\\
08212133+6708057 & $15.89 \pm 0.06$ & $15.38 \pm 0.09$ & $14.85 \pm 0.10$ & & 082121.24+670805.6 & $14.62 \pm 0.03$ & $14.34 \pm 0.05$ & & $-47.9 \pm 2.7$ & $-12.9 \pm 13.5$\\
08212228+3239520 & $11.53 \pm 0.02$ & $10.93 \pm 0.01$ & $10.66 \pm 0.01$ & & 082122.13+323951.1 & $10.46 \pm 0.02$ & $10.29 \pm 0.02$ & & $-151.9 \pm 5.8$ & $-74.5 \pm 5.9$\\
08212233+5337079 & $11.36 \pm 0.02$ & $10.75 \pm 0.03$ & $10.47 \pm 0.02$ & & 082122.46+533706.9 & $10.31 \pm 0.02$ & $10.11 \pm 0.02$ & & $106.5 \pm 4.2$ & $-91.3 \pm 8.8$\\
08212738+2430349 & $15.16 \pm 0.05$ & $14.53 \pm 0.05$ & $14.24 \pm 0.08$ & & 082127.36+243034.4 & $13.94 \pm 0.03$ & $13.70 \pm 0.03$ & & $-34.0 \pm 8.0$ & $-51.9 \pm 7.3$\\
08212758+3251116 & $15.03 \pm 0.05$ & $14.44 \pm 0.05$ & $14.11 \pm 0.06$ & & 082127.58+325111.2 & $13.96 \pm 0.03$ & $13.79 \pm 0.04$ & & $-4.4 \pm 5.6$ & $-38.7 \pm 6.8$\\
08212804+5220587 & $11.76 \pm 0.02$ & $11.18 \pm 0.03$ & $10.85 \pm 0.02$ & & 082127.78+522055.9 & $10.61 \pm 0.02$ & $10.42 \pm 0.02$ & & $-232.7 \pm 6.9$ & $-274.6 \pm 9.8$\\
08213115+4731372 & $14.65 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.05$ & & 082131.21+473136.8 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $52.4 \pm 4.0$ & $-33.4 \pm 8.4$\\
08213141+5548071 & $14.23 \pm 0.03$ & $13.66 \pm 0.03$ & $13.35 \pm 0.04$ & & 082131.40+554806.6 & $13.07 \pm 0.02$ & $12.84 \pm 0.03$ & & $-1.5 \pm 2.7$ & $-40.8 \pm 7.2$\\
08213233-0713218 & $16.35 \pm 0.13$ & $15.56 \pm 0.14$ & $14.99 \pm 0.16$ & & 082132.31-071323.7 & $14.13 \pm 0.04$ & $13.85 \pm 0.05$ & & $-15.3 \pm 14.7$ & $-166.6 \pm 16.7$\\
08213514+3441298 & $16.40 \pm 0.15$ & $15.64 \pm 0.15$ & $15.36 \pm 0.19$ & & 082135.05+344130.6 & $15.02 \pm 0.04$ & $14.77 \pm 0.06$ & & $-91.3 \pm 18.5$ & $63.6 \pm 24.2$\\
08213656+0257518 & $13.41 \pm 0.03$ & $12.86 \pm 0.03$ & $12.59 \pm 0.03$ & & 082136.56+025750.0 & $12.40 \pm 0.02$ & $12.23 \pm 0.02$ & & $4.5 \pm 7.8$ & $-170.3 \pm 8.2$\\
08213693+1812433 & $14.15 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.03$ & & 082136.91+181243.1 & $13.14 \pm 0.03$ & $12.97 \pm 0.03$ & & $-28.5 \pm 5.8$ & $-16.0 \pm 6.2$\\
08213746+7546409 & $13.00 \pm 0.02$ & $12.41 \pm 0.02$ & $12.12 \pm 0.02$ & & 082137.24+754639.9 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-70.9 \pm 1.9$ & $-91.7 \pm 6.7$\\
08213910+2637371 & $15.34 \pm 0.06$ & $14.72 \pm 0.07$ & $14.33 \pm 0.10$ & & 082139.03+263737.1 & $14.01 \pm 0.03$ & $13.75 \pm 0.04$ & & $-75.4 \pm 7.5$ & $-2.2 \pm 8.1$\\
08214019+3839065 & $14.69 \pm 0.04$ & $14.13 \pm 0.05$ & $13.80 \pm 0.05$ & & 082140.12+383906.1 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $-60.7 \pm 5.0$ & $-38.1 \pm 7.1$\\
08214096+7037585 & $13.84 \pm 0.02$ & $13.26 \pm 0.02$ & $12.92 \pm 0.03$ & & 082140.75+703757.4 & $12.74 \pm 0.02$ & $12.54 \pm 0.02$ & & $-87.4 \pm 2.4$ & $-100.1 \pm 7.4$\\
08214139+3313419 & $15.90 \pm 0.09$ & $15.35 \pm 0.11$ & $15.02 \pm 0.15$ & & 082141.42+331341.7 & $14.83 \pm 0.03$ & $14.62 \pm 0.06$ & & $39.3 \pm 8.1$ & $-15.6 \pm 10.3$\\
08214307-7931595 & $12.52 \pm 0.02$ & $11.96 \pm 0.02$ & $11.65 \pm 0.02$ & & 082142.33-793159.8 & $11.42 \pm 0.02$ & $11.17 \pm 0.02$ & & $-192.3 \pm 4.7$ & $-31.7 \pm 9.4$\\
08214534+8307542 & $13.42 \pm 0.02$ & $12.86 \pm 0.03$ & $12.56 \pm 0.03$ & & 082144.95+830753.5 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $-61.8 \pm 1.5$ & $-65.3 \pm 6.5$\\
08214570+5800337 & $16.09 \pm 0.09$ & $15.52 \pm 0.11$ & $15.23 \pm 0.18$ & & 082145.78+580033.8 & $14.91 \pm 0.03$ & $14.72 \pm 0.06$ & & $54.9 \pm 5.3$ & $9.7 \pm 14.8$\\
08214767+5626202 & $14.17 \pm 0.02$ & $13.66 \pm 0.03$ & $13.37 \pm 0.04$ & & 082147.69+562619.0 & $13.15 \pm 0.02$ & $12.92 \pm 0.03$ & & $10.6 \pm 2.7$ & $-107.0 \pm 6.9$\\
08214915+5044548 & $16.74 \pm 0.15$ & $15.94 \pm 0.14$ & $15.55 \pm 0.16$ & & 082149.11+504453.5 & $15.29 \pm 0.04$ & $14.95 \pm 0.07$ & & $-37.4 \pm 10.0$ & $-131.1 \pm 25.2$\\
08215010+4532019 & $13.46 \pm 0.02$ & $12.73 \pm 0.02$ & $12.38 \pm 0.02$ & & 082149.69+453156.3 & $12.03 \pm 0.02$ & $11.79 \pm 0.02$ & & $-348.3 \pm 8.2$ & $-451.7 \pm 11.7$\\
08215047+3944547 & $14.74 \pm 0.04$ & $14.16 \pm 0.05$ & $13.80 \pm 0.05$ & & 082150.51+394454.1 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $43.6 \pm 7.1$ & $-46.9 \pm 6.5$\\
08215099+5155245 & $14.72 \pm 0.04$ & $14.20 \pm 0.04$ & $13.93 \pm 0.04$ & & 082150.96+515524.3 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $-25.5 \pm 4.1$ & $-24.3 \pm 7.8$\\
08215279+4419039 & $16.39 \pm 0.12$ & $15.58 \pm 0.15$ & $15.16 \pm 0.14$ & & 082152.73+441904.2 & $14.73 \pm 0.03$ & $14.39 \pm 0.05$ & & $-55.6 \pm 9.8$ & $21.7 \pm 19.8$\\
08215282+1413281 & $12.76 \pm 0.02$ & $12.20 \pm 0.03$ & $11.90 \pm 0.02$ & & 082152.70+141330.0 & $11.72 \pm 0.02$ & $11.52 \pm 0.02$ & & $-137.4 \pm 10.5$ & $143.9 \pm 7.6$\\
08215401+5623101 & $14.53 \pm 0.02$ & $13.94 \pm 0.04$ & $13.57 \pm 0.05$ & & 082153.95+562310.0 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $-47.9 \pm 3.0$ & $-3.8 \pm 6.6$\\
08215453-7057418 & $15.86 \pm 0.07$ & $15.31 \pm 0.09$ & $14.97 \pm 0.14$ & & 082154.45-705741.3 & $14.74 \pm 0.03$ & $14.56 \pm 0.03$ & & $-36.6 \pm 2.5$ & $47.5 \pm 9.3$\\
08215522+3536570 & $14.89 \pm 0.04$ & $14.27 \pm 0.05$ & $13.87 \pm 0.05$ & & 082155.26+353656.1 & $13.66 \pm 0.03$ & $13.34 \pm 0.03$ & & $39.3 \pm 5.9$ & $-72.3 \pm 7.1$\\
08215579+5459351 & $15.63 \pm 0.06$ & $14.95 \pm 0.06$ & $14.65 \pm 0.11$ & & 082155.83+545934.4 & $14.33 \pm 0.03$ & $14.12 \pm 0.04$ & & $33.5 \pm 3.7$ & $-62.6 \pm 8.8$\\
08215654+0219207 & $13.56 \pm 0.03$ & $12.97 \pm 0.03$ & $12.60 \pm 0.02$ & & 082156.44+021922.1 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $-147.6 \pm 8.0$ & $133.2 \pm 8.5$\\
08215750+4724063 & $15.25 \pm 0.05$ & $14.70 \pm 0.06$ & $14.42 \pm 0.08$ & & 082157.55+472405.9 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $37.3 \pm 4.7$ & $-32.2 \pm 8.9$\\
08215786+1225577 & $16.05 \pm 0.08$ & $15.48 \pm 0.09$ & $15.15 \pm 0.14$ & & 082157.89+122557.1 & $14.76 \pm 0.03$ & $14.58 \pm 0.07$ & & $31.3 \pm 9.3$ & $-46.2 \pm 9.4$\\
08215812+2625480 & $16.20 \pm 0.12$ & $15.57 \pm 0.15$ & $15.03 \pm 0.17$ & & 082158.05+262547.0 & $14.67 \pm 0.03$ & $14.31 \pm 0.05$ & & $-92.2 \pm 17.5$ & $-85.6 \pm 20.8$\\
08215871+2419400 & $12.41 \pm 0.02$ & $11.86 \pm 0.03$ & $11.56 \pm 0.02$ & & 082158.70+241940.5 & $11.40 \pm 0.02$ & $11.23 \pm 0.02$ & & $-3.5 \pm 6.4$ & $50.1 \pm 7.5$\\
08215919+4055416 & $12.13 \pm 0.02$ & $11.59 \pm 0.01$ & $11.31 \pm 0.01$ & & 082159.12+405542.6 & $11.14 \pm 0.02$ & $10.94 \pm 0.02$ & & $-59.2 \pm 4.6$ & $81.2 \pm 6.0$\\
08220083+7118154 & $15.42 \pm 0.05$ & $14.81 \pm 0.06$ & $14.48 \pm 0.08$ & & 082200.97+711815.7 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $57.5 \pm 2.1$ & $27.2 \pm 7.9$\\
08220145+0146580 & $16.32 \pm 0.14$ & $15.73 \pm 0.13$ & $15.45 \pm 0.20$ & & 082201.47+014659.3 & $15.06 \pm 0.03$ & $14.83 \pm 0.08$ & & $28.0 \pm 26.0$ & $124.9 \pm 23.6$\\
08220174+5159036 & $14.08 \pm 0.02$ & $13.57 \pm 0.04$ & $13.24 \pm 0.03$ & & 082201.69+515902.9 & $13.08 \pm 0.02$ & $12.85 \pm 0.03$ & & $-42.6 \pm 3.7$ & $-61.1 \pm 7.4$\\
08220185-0932331 & $12.58 \pm 0.03$ & $12.04 \pm 0.02$ & $11.74 \pm 0.02$ & & 082201.86-093235.4 & $11.54 \pm 0.02$ & $11.35 \pm 0.02$ & & $19.3 \pm 6.8$ & $-195.1 \pm 8.2$\\
08220215+7231132 & $15.33 \pm 0.06$ & $14.73 \pm 0.07$ & $14.43 \pm 0.09$ & & 082202.02+723112.7 & $14.23 \pm 0.03$ & $14.00 \pm 0.04$ & & $-50.7 \pm 2.0$ & $-41.0 \pm 8.1$\\
08220249+6032040 & $11.42 \pm 0.02$ & $10.86 \pm 0.02$ & $10.59 \pm 0.02$ & & 082202.28+603202.0 & $10.42 \pm 0.02$ & $10.25 \pm 0.02$ & & $-136.3 \pm 3.8$ & $-172.1 \pm 7.2$\\
08220397+1357265 & $15.31 \pm 0.04$ & $14.78 \pm 0.06$ & $14.49 \pm 0.08$ & & 082203.99+135725.9 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $14.7 \pm 7.6$ & $-47.1 \pm 7.6$\\
08220433+2821452 & $13.32 \pm 0.02$ & $12.78 \pm 0.04$ & $12.41 \pm 0.03$ & & 082204.29+282144.8 & $12.21 \pm 0.02$ & $12.03 \pm 0.02$ & & $-46.8 \pm 6.8$ & $-44.0 \pm 8.5$\\
08220497+6648281 & $14.37 \pm 0.02$ & $13.77 \pm 0.03$ & $13.37 \pm 0.04$ & & 082204.87+664828.0 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $-52.4 \pm 2.2$ & $-4.5 \pm 6.5$\\
08220612+1441068 & $12.64 \pm 0.02$ & $12.07 \pm 0.02$ & $11.75 \pm 0.02$ & & 082206.15+144106.5 & $11.56 \pm 0.02$ & $11.36 \pm 0.02$ & & $34.1 \pm 5.3$ & $-24.6 \pm 6.2$\\
08220728+0713328 & $14.57 \pm 0.03$ & $14.05 \pm 0.05$ & $13.72 \pm 0.04$ & & 082207.27+071332.4 & $13.52 \pm 0.02$ & $13.33 \pm 0.03$ & & $-13.7 \pm 8.1$ & $-42.0 \pm 7.6$\\
08220797+2431092 & $15.54 \pm 0.06$ & $14.85 \pm 0.08$ & $14.58 \pm 0.08$ & & 082207.93+243109.3 & $14.35 \pm 0.03$ & $14.12 \pm 0.05$ & & $-56.1 \pm 7.8$ & $10.5 \pm 9.0$\\
08220974-8535272 & $14.35 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.04$ & & 082209.30-853526.6 & $13.23 \pm 0.02$ & $13.02 \pm 0.02$ & & $-48.6 \pm 1.2$ & $53.2 \pm 7.3$\\
08221092+4347311 & $13.83 \pm 0.02$ & $13.31 \pm 0.02$ & $13.01 \pm 0.03$ & & 082210.92+434730.3 & $12.83 \pm 0.02$ & $12.61 \pm 0.03$ & & $-4.9 \pm 3.6$ & $-61.6 \pm 6.1$\\
08221115+5413305 & $14.02 \pm 0.02$ & $13.40 \pm 0.02$ & $13.11 \pm 0.03$ & & 082211.17+541329.0 & $12.93 \pm 0.02$ & $12.73 \pm 0.02$ & & $14.8 \pm 3.0$ & $-129.5 \pm 7.7$\\
08221220+0612581 & $13.97 \pm 0.03$ & $13.37 \pm 0.04$ & $13.06 \pm 0.03$ & & 082212.12+061259.0 & $12.82 \pm 0.02$ & $12.58 \pm 0.03$ & & $-111.5 \pm 9.2$ & $82.4 \pm 9.0$\\
08221373-0614400 & $16.04 \pm 0.08$ & $15.31 \pm 0.10$ & $15.02 \pm 0.15$ & & 082213.68-061440.2 & $14.87 \pm 0.03$ & $14.67 \pm 0.06$ & & $-77.1 \pm 11.7$ & $-20.1 \pm 12.6$\\
08221375+1759140 & $15.71 \pm 0.05$ & $15.07 \pm 0.08$ & $14.72 \pm 0.07$ & & 082213.72+175913.7 & $14.51 \pm 0.03$ & $14.19 \pm 0.05$ & & $-34.6 \pm 7.9$ & $-24.2 \pm 8.7$\\
08221402+1519345 & $14.44 \pm 0.03$ & $13.85 \pm 0.03$ & $13.50 \pm 0.04$ & & 082214.03+151934.1 & $13.33 \pm 0.03$ & $13.15 \pm 0.03$ & & $7.9 \pm 7.0$ & $-33.2 \pm 6.8$\\
08221718+3409540 & $14.95 \pm 0.04$ & $14.25 \pm 0.04$ & $13.94 \pm 0.05$ & & 082217.16+340953.2 & $13.76 \pm 0.03$ & $13.53 \pm 0.04$ & & $-19.0 \pm 5.0$ & $-64.9 \pm 6.8$\\
08221803+3609409 & $13.39 \pm 0.03$ & $12.82 \pm 0.03$ & $12.52 \pm 0.02$ & & 082218.05+360940.5 & $12.36 \pm 0.02$ & $12.14 \pm 0.02$ & & $21.3 \pm 4.3$ & $-32.2 \pm 7.3$\\
08221849+4421055 & $14.61 \pm 0.03$ & $13.98 \pm 0.04$ & $13.69 \pm 0.05$ & & 082218.44+442106.0 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $-43.6 \pm 3.9$ & $44.4 \pm 6.5$\\
08221859+6355553 & $14.51 \pm 0.02$ & $13.95 \pm 0.04$ & $13.68 \pm 0.04$ & & 082218.59+635554.7 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $0.1 \pm 2.4$ & $-54.1 \pm 6.9$\\
08221916+1206492 & $16.20 \pm 0.09$ & $15.64 \pm 0.12$ & $15.18 \pm 0.15$ & & 082219.08+120648.7 & $15.02 \pm 0.04$ & $14.80 \pm 0.07$ & & $-96.5 \pm 15.2$ & $-38.2 \pm 16.0$\\
08221936+6124541 & $14.56 \pm 0.02$ & $13.98 \pm 0.04$ & $13.61 \pm 0.03$ & & 082219.31+612453.9 & $13.46 \pm 0.03$ & $13.22 \pm 0.03$ & & $-28.6 \pm 2.5$ & $-23.3 \pm 6.7$\\
08221949+0711157 & $13.28 \pm 0.02$ & $12.74 \pm 0.03$ & $12.47 \pm 0.03$ & & 082219.42+071115.0 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $-87.9 \pm 8.0$ & $-61.6 \pm 7.1$\\
08221985+3800172 & $15.62 \pm 0.08$ & $15.12 \pm 0.11$ & $14.69 \pm 0.10$ & & 082219.89+380016.9 & $14.53 \pm 0.03$ & $14.35 \pm 0.05$ & & $31.6 \pm 6.3$ & $-25.8 \pm 9.8$\\
08222085+5357240 & $15.76 \pm 0.06$ & $15.20 \pm 0.08$ & $14.79 \pm 0.11$ & & 082220.89+535724.7 & $14.55 \pm 0.03$ & $14.29 \pm 0.05$ & & $34.7 \pm 4.4$ & $64.6 \pm 8.6$\\
08222248-0827526 & $16.04 \pm 0.08$ & $15.41 \pm 0.09$ & $15.09 \pm 0.15$ & & 082222.40-082751.8 & $14.84 \pm 0.03$ & $14.58 \pm 0.05$ & & $-109.9 \pm 12.3$ & $71.5 \pm 13.2$\\
08222254+1328392 & $16.11 \pm 0.09$ & $15.29 \pm 0.09$ & $14.81 \pm 0.10$ & & 082222.44+132838.3 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $-120.0 \pm 8.4$ & $-74.5 \pm 8.7$\\
08222366-1003009 & $14.68 \pm 0.03$ & $14.11 \pm 0.04$ & $13.82 \pm 0.06$ & & 082223.64-100302.8 & $13.59 \pm 0.03$ & $13.36 \pm 0.03$ & & $-21.2 \pm 6.6$ & $-160.9 \pm 8.2$\\
08222534-0236199 & $14.86 \pm 0.04$ & $14.29 \pm 0.05$ & $13.96 \pm 0.08$ & & 082225.37-023621.0 & $13.78 \pm 0.03$ & $13.53 \pm 0.03$ & & $47.4 \pm 7.0$ & $-87.5 \pm 7.2$\\
08222735+0930080 & $15.07 \pm 0.06$ & $14.50 \pm 0.06$ & $14.20 \pm 0.07$ & & 082227.29+093007.4 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $-79.9 \pm 10.3$ & $-53.5 \pm 9.0$\\
08222879+5731253 & $14.70 \pm 0.03$ & $14.11 \pm 0.04$ & $13.84 \pm 0.05$ & & 082228.77+573124.8 & $13.63 \pm 0.03$ & $13.35 \pm 0.03$ & & $-12.4 \pm 2.8$ & $-43.4 \pm 6.8$\\
08222891+5518420 & $13.54 \pm 0.02$ & $12.98 \pm 0.03$ & $12.70 \pm 0.03$ & & 082229.05+551841.7 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $104.2 \pm 3.6$ & $-24.4 \pm 6.3$\\
08223018+2725373 & $14.86 \pm 0.03$ & $14.16 \pm 0.05$ & $13.83 \pm 0.04$ & & 082230.16+272537.2 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $-34.8 \pm 6.3$ & $-9.3 \pm 8.2$\\
08223193+0251423 & $14.37 \pm 0.02$ & $13.78 \pm 0.04$ & $13.47 \pm 0.05$ & & 082231.86+025142.5 & $13.27 \pm 0.03$ & $13.05 \pm 0.03$ & & $-91.3 \pm 7.7$ & $24.3 \pm 10.6$\\
08223350+1227051 & $16.11 \pm 0.08$ & $15.47 \pm 0.11$ & $15.16 \pm 0.14$ & & 082233.44+122704.7 & $14.99 \pm 0.04$ & $14.80 \pm 0.07$ & & $-71.5 \pm 12.5$ & $-26.9 \pm 13.8$\\
08223622+2602322 & $12.93 \pm 0.02$ & $12.35 \pm 0.03$ & $12.03 \pm 0.02$ & & 082236.38+260230.7 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $198.5 \pm 7.5$ & $-141.4 \pm 7.6$\\
08223681+1619031 & $14.87 \pm 0.03$ & $14.32 \pm 0.04$ & $13.97 \pm 0.04$ & & 082236.82+161902.7 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $12.2 \pm 6.0$ & $-31.8 \pm 6.4$\\
08223719+1749348 & $15.63 \pm 0.05$ & $15.00 \pm 0.07$ & $14.71 \pm 0.09$ & & 082237.20+174934.4 & $14.52 \pm 0.03$ & $14.29 \pm 0.05$ & & $9.2 \pm 7.8$ & $-38.1 \pm 7.6$\\
08223736+5327458 & $14.23 \pm 0.03$ & $13.68 \pm 0.04$ & $13.36 \pm 0.04$ & & 082237.35+532745.4 & $13.18 \pm 0.03$ & $12.97 \pm 0.03$ & & $-13.0 \pm 3.5$ & $-39.8 \pm 7.9$\\
08223893+3830521 & $15.38 \pm 0.05$ & $14.71 \pm 0.06$ & $14.43 \pm 0.07$ & & 082238.89+383051.6 & $14.27 \pm 0.03$ & $14.03 \pm 0.04$ & & $-41.3 \pm 5.6$ & $-46.3 \pm 7.6$\\
08223979+0917206 & $14.57 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.05$ & & 082239.79+091720.2 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $0.5 \pm 8.1$ & $-44.5 \pm 8.4$\\
08224011-7110151 & $15.45 \pm 0.05$ & $14.94 \pm 0.09$ & $14.61 \pm 0.11$ & & 082240.04-711015.2 & $14.43 \pm 0.02$ & $14.26 \pm 0.03$ & & $-31.9 \pm 2.2$ & $-8.7 \pm 7.9$\\
08224147+1210355 & $16.11 \pm 0.08$ & $15.45 \pm 0.10$ & $15.15 \pm 0.13$ & & 082241.42+121034.7 & $14.93 \pm 0.04$ & $14.64 \pm 0.07$ & & $-56.0 \pm 10.0$ & $-59.6 \pm 11.2$\\
08224499-0448068 & $14.83 \pm 0.04$ & $14.28 \pm 0.04$ & $13.99 \pm 0.07$ & & 082245.01-044807.0 & $13.83 \pm 0.03$ & $13.59 \pm 0.03$ & & $28.5 \pm 6.9$ & $-24.4 \pm 6.9$\\
08224709+4751371 & $14.25 \pm 0.03$ & $13.68 \pm 0.04$ & $13.39 \pm 0.04$ & & 082247.19+475136.4 & $13.19 \pm 0.02$ & $12.97 \pm 0.03$ & & $75.4 \pm 3.7$ & $-53.4 \pm 11.3$\\
08224823+2143088 & $14.36 \pm 0.03$ & $13.75 \pm 0.04$ & $13.45 \pm 0.03$ & & 082248.20+214308.7 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $-35.0 \pm 5.4$ & $-9.1 \pm 6.7$\\
08224834+2539458 & $14.97 \pm 0.04$ & $14.37 \pm 0.05$ & $14.02 \pm 0.06$ & & 082248.36+253945.5 & $13.85 \pm 0.03$ & $13.68 \pm 0.04$ & & $30.1 \pm 7.2$ & $-34.5 \pm 7.9$\\
08224839+3654554 & $15.82 \pm 0.07$ & $15.26 \pm 0.09$ & $14.93 \pm 0.11$ & & 082248.36+365454.3 & $14.66 \pm 0.03$ & $14.43 \pm 0.05$ & & $-34.2 \pm 7.2$ & $-95.5 \pm 10.0$\\
08224847+3735420 & $13.63 \pm 0.02$ & $13.06 \pm 0.02$ & $12.78 \pm 0.02$ & & 082248.45+373541.7 & $12.56 \pm 0.02$ & $12.35 \pm 0.03$ & & $-24.5 \pm 6.4$ & $-31.3 \pm 7.2$\\
08224883+2057009 & $15.10 \pm 0.03$ & $14.49 \pm 0.04$ & $14.21 \pm 0.06$ & & 082248.86+205700.7 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $30.0 \pm 6.7$ & $-19.4 \pm 7.1$\\
08224924+5134004 & $16.16 \pm 0.11$ & $15.45 \pm 0.13$ & $15.06 \pm 0.14$ & & 082249.37+513359.8 & $14.84 \pm 0.03$ & $14.66 \pm 0.06$ & & $114.7 \pm 6.5$ & $-52.9 \pm 13.4$\\
08224946-0342108 & $13.59 \pm 0.03$ & $13.00 \pm 0.03$ & $12.72 \pm 0.03$ & & 082249.41-034210.3 & $12.54 \pm 0.02$ & $12.37 \pm 0.02$ & & $-61.8 \pm 6.5$ & $42.4 \pm 6.4$\\
08225029+5943250 & $15.53 \pm 0.06$ & $14.98 \pm 0.08$ & $14.66 \pm 0.12$ & & 082250.26+594324.6 & $14.42 \pm 0.03$ & $14.20 \pm 0.04$ & & $-20.4 \pm 3.4$ & $-40.2 \pm 8.9$\\
08225074-0843167 & $13.98 \pm 0.03$ & $13.41 \pm 0.02$ & $13.13 \pm 0.03$ & & 082250.74-084317.1 & $12.95 \pm 0.02$ & $12.77 \pm 0.03$ & & $-3.8 \pm 6.4$ & $-34.0 \pm 6.5$\\
08225199+3758137 & $13.74 \pm 0.02$ & $13.15 \pm 0.02$ & $12.86 \pm 0.03$ & & 082252.02+375813.5 & $12.67 \pm 0.02$ & $12.48 \pm 0.03$ & & $31.0 \pm 4.9$ & $-18.0 \pm 7.2$\\
08225232+5628513 & $16.70 \pm 0.15$ & $15.59 \pm 0.14$ & $14.78 \pm 0.13$ & & 082252.40+562851.6 & $14.20 \pm 0.03$ & $13.88 \pm 0.03$ & & $54.2 \pm 6.1$ & $23.9 \pm 15.5$\\
08225289+3213076 & $15.82 \pm 0.08$ & $15.23 \pm 0.09$ & $14.93 \pm 0.12$ & & 082252.92+321307.1 & $14.65 \pm 0.03$ & $14.45 \pm 0.06$ & & $28.1 \pm 8.4$ & $-44.5 \pm 9.3$\\
08225452-0459350 & $14.73 \pm 0.03$ & $14.16 \pm 0.05$ & $13.89 \pm 0.06$ & & 082254.48-045934.7 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $-43.8 \pm 6.8$ & $21.3 \pm 6.8$\\
08225544+3405249 & $13.70 \pm 0.02$ & $13.12 \pm 0.02$ & $12.81 \pm 0.03$ & & 082255.39+340523.9 & $12.64 \pm 0.02$ & $12.45 \pm 0.03$ & & $-40.4 \pm 4.5$ & $-75.4 \pm 6.2$\\
08230104+2613484 & $14.10 \pm 0.03$ & $13.52 \pm 0.04$ & $13.22 \pm 0.03$ & & 082301.06+261348.2 & $12.97 \pm 0.02$ & $12.74 \pm 0.03$ & & $28.6 \pm 6.0$ & $-16.3 \pm 7.8$\\
08230665+3516455 & $15.48 \pm 0.06$ & $14.94 \pm 0.08$ & $14.55 \pm 0.09$ & & 082306.62+351644.1 & $14.39 \pm 0.03$ & $14.11 \pm 0.05$ & & $-25.5 \pm 6.5$ & $-112.9 \pm 8.8$\\
08230675+3410497 & $14.84 \pm 0.04$ & $14.30 \pm 0.04$ & $13.92 \pm 0.05$ & & 082306.74+341049.1 & $13.73 \pm 0.03$ & $13.55 \pm 0.04$ & & $-5.9 \pm 4.9$ & $-51.8 \pm 6.6$\\
08230686+1515331 & $13.97 \pm 0.02$ & $13.38 \pm 0.03$ & $13.07 \pm 0.03$ & & 082306.83+151532.7 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $-34.4 \pm 5.6$ & $-31.3 \pm 5.9$\\
08230744+2452398 & $14.58 \pm 0.04$ & $13.97 \pm 0.06$ & $13.69 \pm 0.05$ & & 082307.40+245239.4 & $13.37 \pm 0.03$ & $13.18 \pm 0.03$ & & $-62.0 \pm 7.0$ & $-38.4 \pm 8.1$\\
08230838+6125208 & $14.82 \pm 0.03$ & $13.81 \pm 0.04$ & $13.20 \pm 0.03$ & & 082307.64+612518.3 & $12.74 \pm 0.02$ & $12.45 \pm 0.02$ & & $-460.7 \pm 10.8$ & $-213.5 \pm 8.0$\\
08230844-0416015 & $16.10 \pm 0.11$ & $15.50 \pm 0.14$ & $15.10 \pm 0.17$ & & 082308.37-041602.1 & $14.83 \pm 0.04$ & $14.64 \pm 0.06$ & & $-95.1 \pm 18.8$ & $-48.9 \pm 18.5$\\
08230848+1558210 & $15.42 \pm 0.05$ & $14.85 \pm 0.06$ & $14.51 \pm 0.08$ & & 082308.53+155820.3 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $52.4 \pm 7.0$ & $-55.4 \pm 7.0$\\
08231055+4011170 & $13.76 \pm 0.02$ & $13.23 \pm 0.03$ & $12.92 \pm 0.03$ & & 082310.54+401116.4 & $12.74 \pm 0.02$ & $12.52 \pm 0.02$ & & $-10.6 \pm 5.1$ & $-52.8 \pm 7.3$\\
08231086+7154492 & $14.14 \pm 0.03$ & $13.53 \pm 0.04$ & $13.21 \pm 0.04$ & & 082310.80+715449.0 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $-22.6 \pm 1.5$ & $-23.8 \pm 6.6$\\
08231128+0124445 & $12.64 \pm 0.02$ & $12.07 \pm 0.02$ & $11.80 \pm 0.02$ & & 082311.31+012444.0 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $41.6 \pm 7.0$ & $-43.0 \pm 8.6$\\
08231345+4424372 & $14.72 \pm 0.03$ & $14.16 \pm 0.04$ & $13.85 \pm 0.05$ & & 082313.48+442436.7 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $29.2 \pm 3.9$ & $-39.9 \pm 6.5$\\
08231464+5701070 & $14.77 \pm 0.04$ & $14.26 \pm 0.04$ & $13.87 \pm 0.06$ & & 082314.60+570107.4 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $-23.7 \pm 3.0$ & $35.4 \pm 7.6$\\
08231650+5623427 & $16.16 \pm 0.09$ & $15.63 \pm 0.12$ & $15.21 \pm 0.19$ & & 082316.36+562341.9 & $14.90 \pm 0.03$ & $14.65 \pm 0.06$ & & $-102.0 \pm 7.9$ & $-71.9 \pm 22.8$\\
08231656+3702000 & $15.72 \pm 0.06$ & $15.10 \pm 0.07$ & $14.83 \pm 0.10$ & & 082316.51+370159.5 & $14.65 \pm 0.03$ & $14.41 \pm 0.05$ & & $-51.2 \pm 7.5$ & $-47.0 \pm 8.9$\\
08231691-0954093 & $14.30 \pm 0.03$ & $13.73 \pm 0.03$ & $13.44 \pm 0.04$ & & 082316.86-095409.4 & $13.21 \pm 0.02$ & $12.98 \pm 0.03$ & & $-56.0 \pm 6.5$ & $-10.2 \pm 7.1$\\
08231765-0345491 & $13.84 \pm 0.02$ & $13.27 \pm 0.03$ & $12.98 \pm 0.04$ & & 082317.71-034549.8 & $12.83 \pm 0.02$ & $12.62 \pm 0.03$ & & $71.2 \pm 6.7$ & $-64.3 \pm 6.6$\\
08231910+3134462 & $14.39 \pm 0.03$ & $13.87 \pm 0.03$ & $13.52 \pm 0.04$ & & 082319.17+313444.3 & $13.34 \pm 0.02$ & $13.12 \pm 0.03$ & & $65.6 \pm 5.0$ & $-150.8 \pm 6.9$\\
08231917+5058254 & $13.90 \pm 0.03$ & $13.29 \pm 0.03$ & $12.98 \pm 0.03$ & & 082319.12+505825.3 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $-46.6 \pm 5.6$ & $-1.0 \pm 7.6$\\
08231926+2931344 & $14.13 \pm 0.03$ & $13.61 \pm 0.04$ & $13.24 \pm 0.04$ & & 082319.28+293130.7 & $13.08 \pm 0.02$ & $12.82 \pm 0.03$ & & $17.5 \pm 6.3$ & $-346.9 \pm 12.2$\\
08232292+2853109 & $14.94 \pm 0.04$ & $14.35 \pm 0.06$ & $14.06 \pm 0.05$ & & 082322.91+285310.2 & $13.83 \pm 0.03$ & $13.58 \pm 0.04$ & & $-12.6 \pm 6.2$ & $-67.6 \pm 8.5$\\
08232305+2212267 & $15.80 \pm 0.06$ & $15.19 \pm 0.10$ & $14.83 \pm 0.08$ & & 082323.01+221226.4 & $14.60 \pm 0.03$ & $14.42 \pm 0.05$ & & $-41.0 \pm 7.6$ & $-19.7 \pm 8.6$\\
08232315+3358300 & $15.18 \pm 0.05$ & $14.52 \pm 0.06$ & $14.25 \pm 0.07$ & & 082323.17+335829.0 & $14.06 \pm 0.03$ & $13.79 \pm 0.04$ & & $19.6 \pm 5.1$ & $-82.3 \pm 8.2$\\
08232381+2326452 & $16.76 \pm 0.13$ & $15.92 \pm 0.15$ & $15.60 \pm 0.17$ & & 082323.93+232644.1 & $15.39 \pm 0.04$ & $15.04 \pm 0.08$ & & $132.1 \pm 15.1$ & $-85.8 \pm 18.9$\\
08232485+1631541 & $15.65 \pm 0.06$ & $14.95 \pm 0.06$ & $14.64 \pm 0.08$ & & 082324.74+163151.6 & $14.22 \pm 0.03$ & $13.88 \pm 0.04$ & & $-131.8 \pm 8.0$ & $-191.4 \pm 8.0$\\
08232497+0750464 & $12.84 \pm 0.02$ & $12.27 \pm 0.03$ & $11.98 \pm 0.03$ & & 082324.97+075045.3 & $11.81 \pm 0.02$ & $11.62 \pm 0.02$ & & $7.3 \pm 6.9$ & $-105.3 \pm 7.4$\\
08232592+3641432 & $15.88 \pm 0.06$ & $15.35 \pm 0.08$ & $14.98 \pm 0.11$ & & 082325.91+364142.6 & $14.79 \pm 0.03$ & $14.62 \pm 0.06$ & & $-11.4 \pm 6.8$ & $-50.6 \pm 9.7$\\
08232685+6130516 & $14.71 \pm 0.03$ & $14.20 \pm 0.05$ & $13.91 \pm 0.05$ & & 082326.87+613051.4 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $20.5 \pm 2.7$ & $-22.5 \pm 7.6$\\
08233209-0508336 & $13.54 \pm 0.02$ & $12.95 \pm 0.03$ & $12.64 \pm 0.03$ & & 082332.00-050834.0 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $-111.5 \pm 6.8$ & $-30.1 \pm 6.3$\\
08233349+2305596 & $15.95 \pm 0.06$ & $15.41 \pm 0.10$ & $15.09 \pm 0.10$ & & 082333.45+230559.4 & $14.74 \pm 0.03$ & $14.52 \pm 0.06$ & & $-37.4 \pm 7.7$ & $-17.8 \pm 9.5$\\
08233450-1032257 & $15.39 \pm 0.05$ & $14.88 \pm 0.05$ & $14.56 \pm 0.08$ & & 082334.45-103224.5 & $14.40 \pm 0.03$ & $14.13 \pm 0.04$ & & $-69.1 \pm 8.1$ & $101.1 \pm 7.9$\\
08233476+2422575 & $14.82 \pm 0.04$ & $14.22 \pm 0.05$ & $13.94 \pm 0.05$ & & 082334.72+242256.9 & $13.78 \pm 0.03$ & $13.53 \pm 0.03$ & & $-49.5 \pm 7.3$ & $-58.9 \pm 9.2$\\
08233538+7926200 & $15.00 \pm 0.05$ & $14.41 \pm 0.06$ & $14.11 \pm 0.06$ & & 082335.24+792619.1 & $13.87 \pm 0.03$ & $13.65 \pm 0.03$ & & $-35.5 \pm 1.2$ & $-72.8 \pm 7.8$\\
08233635-7111179 & $12.66 \pm 0.02$ & $12.06 \pm 0.02$ & $11.78 \pm 0.02$ & & 082336.15-711117.7 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $-90.0 \pm 4.4$ & $22.2 \pm 6.8$\\
08233656+4638524 & $14.44 \pm 0.03$ & $13.84 \pm 0.04$ & $13.55 \pm 0.04$ & & 082336.52+463851.8 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $-36.3 \pm 3.7$ & $-45.0 \pm 6.3$\\
08233688+6413378 & $10.83 \pm 0.02$ & $10.27 \pm 0.03$ & $9.96 \pm 0.02$ & & 082336.39+641335.1 & $9.74 \pm 0.02$ & $9.54 \pm 0.02$ & & $-310.0 \pm 8.2$ & $-260.7 \pm 10.0$\\
08233731+1540382 & $15.12 \pm 0.03$ & $14.45 \pm 0.04$ & $14.18 \pm 0.06$ & & 082337.28+154038.2 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $-34.2 \pm 6.3$ & $4.0 \pm 7.2$\\
08233830+1333127 & $16.56 \pm 0.13$ & $15.91 \pm 0.14$ & $14.98 \pm 0.12$ & & 082338.24+133312.8 & $14.40 \pm 0.03$ & $14.04 \pm 0.05$ & & $-64.6 \pm 11.7$ & $10.7 \pm 12.4$\\
08233854-7453554 & $12.97 \pm 0.02$ & $12.36 \pm 0.02$ & $12.07 \pm 0.02$ & & 082338.66-745355.0 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $44.8 \pm 1.5$ & $33.8 \pm 8.6$\\
08233960+1432354 & $13.06 \pm 0.02$ & $12.49 \pm 0.03$ & $12.22 \pm 0.02$ & & 082339.63+143233.7 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $35.7 \pm 5.4$ & $-136.1 \pm 6.3$\\
08233990+6131110 & $16.17 \pm 0.09$ & $15.55 \pm 0.13$ & $15.18 \pm 0.14$ & & 082339.82+613110.4 & $14.94 \pm 0.03$ & $14.76 \pm 0.06$ & & $-53.8 \pm 5.0$ & $-56.0 \pm 18.9$\\
08234006+4843363 & $12.70 \pm 0.02$ & $12.13 \pm 0.03$ & $11.85 \pm 0.02$ & & 082339.99+484334.3 & $11.62 \pm 0.02$ & $11.42 \pm 0.02$ & & $-64.6 \pm 3.8$ & $-186.0 \pm 8.0$\\
08234045+2335360 & $14.79 \pm 0.03$ & $14.23 \pm 0.04$ & $13.94 \pm 0.04$ & & 082340.42+233535.8 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-33.5 \pm 6.0$ & $-20.8 \pm 7.6$\\
08234089+2617327 & $14.75 \pm 0.03$ & $14.10 \pm 0.05$ & $13.80 \pm 0.04$ & & 082340.82+261732.4 & $13.58 \pm 0.03$ & $13.31 \pm 0.03$ & & $-93.5 \pm 6.6$ & $-28.0 \pm 8.2$\\
08234393+3539397 & $14.99 \pm 0.05$ & $14.27 \pm 0.05$ & $13.83 \pm 0.05$ & & 082343.87+353938.8 & $13.68 \pm 0.03$ & $13.42 \pm 0.03$ & & $-76.7 \pm 6.2$ & $-82.7 \pm 12.5$\\
08234432+3019475 & $14.22 \pm 0.03$ & $13.65 \pm 0.04$ & $13.35 \pm 0.04$ & & 082344.28+301947.2 & $13.14 \pm 0.03$ & $12.94 \pm 0.03$ & & $-53.1 \pm 6.4$ & $-28.4 \pm 7.3$\\
08234470+1034518 & $13.48 \pm 0.02$ & $12.80 \pm 0.03$ & $12.40 \pm 0.03$ & & 082344.62+103449.2 & $12.22 \pm 0.02$ & $12.01 \pm 0.03$ & & $-116.6 \pm 11.4$ & $-248.7 \pm 9.4$\\
08234682+1319163 & $14.73 \pm 0.03$ & $14.21 \pm 0.04$ & $13.94 \pm 0.05$ & & 082346.76+131915.7 & $13.73 \pm 0.03$ & $13.52 \pm 0.04$ & & $-58.3 \pm 6.3$ & $-52.9 \pm 7.2$\\
08234704+4803026 & $16.21 \pm 0.11$ & $15.64 \pm 0.14$ & $15.20 \pm 0.15$ & & 082347.07+480300.4 & $15.03 \pm 0.03$ & $14.78 \pm 0.05$ & & $33.3 \pm 9.4$ & $-208.9 \pm 20.1$\\
08234711+2055276 & $15.89 \pm 0.07$ & $15.24 \pm 0.08$ & $14.85 \pm 0.09$ & & 082347.05+205528.2 & $14.52 \pm 0.03$ & $14.28 \pm 0.05$ & & $-66.7 \pm 7.6$ & $42.8 \pm 8.1$\\
08234767+8630112 & $14.96 \pm 0.04$ & $14.34 \pm 0.04$ & $14.01 \pm 0.05$ & & 082348.00+863011.4 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $28.8 \pm 0.8$ & $17.1 \pm 9.9$\\
08234796+2704398 & $13.25 \pm 0.02$ & $12.65 \pm 0.03$ & $12.31 \pm 0.02$ & & 082347.96+270439.3 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $-4.1 \pm 5.7$ & $-46.2 \pm 6.8$\\
08234818+2428577 & $14.99 \pm 0.04$ & $14.06 \pm 0.04$ & $13.38 \pm 0.03$ & & 082348.05+242858.2 & $12.81 \pm 0.02$ & $12.50 \pm 0.03$ & & $-168.4 \pm 7.9$ & $47.9 \pm 7.8$\\
08235093+3659558 & $15.77 \pm 0.06$ & $15.25 \pm 0.09$ & $14.89 \pm 0.10$ & & 082350.89+365955.3 & $14.67 \pm 0.03$ & $14.49 \pm 0.06$ & & $-36.7 \pm 7.2$ & $-46.5 \pm 10.3$\\
08235099+4304235 & $14.12 \pm 0.03$ & $13.46 \pm 0.03$ & $13.09 \pm 0.03$ & & 082350.93+430422.6 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $-60.9 \pm 4.0$ & $-77.4 \pm 8.4$\\
08235134+4104028 & $11.89 \pm 0.02$ & $11.35 \pm 0.02$ & $11.00 \pm 0.01$ & & 082351.33+410401.9 & $10.80 \pm 0.02$ & $10.62 \pm 0.02$ & & $-18.2 \pm 4.0$ & $-83.3 \pm 6.5$\\
08235219+2701383 & $15.36 \pm 0.05$ & $14.80 \pm 0.07$ & $14.53 \pm 0.07$ & & 082352.19+270137.9 & $14.29 \pm 0.03$ & $14.09 \pm 0.05$ & & $-1.4 \pm 6.8$ & $-44.1 \pm 8.3$\\
08235237+0311423 & $11.96 \pm 0.02$ & $11.39 \pm 0.02$ & $11.12 \pm 0.02$ & & 082352.36+031141.7 & $10.96 \pm 0.02$ & $10.78 \pm 0.02$ & & $-2.5 \pm 7.6$ & $-62.2 \pm 8.5$\\
08235252+6620272 & $14.31 \pm 0.02$ & $13.66 \pm 0.03$ & $13.35 \pm 0.04$ & & 082352.38+662026.5 & $13.12 \pm 0.02$ & $12.87 \pm 0.03$ & & $-71.8 \pm 2.5$ & $-56.5 \pm 12.1$\\
08235270+4815258 & $15.36 \pm 0.05$ & $14.84 \pm 0.09$ & $14.55 \pm 0.09$ & & 082352.66+481525.5 & $14.25 \pm 0.03$ & $14.06 \pm 0.04$ & & $-28.9 \pm 4.8$ & $-26.9 \pm 9.2$\\
08235311+2226126 & $16.51 \pm 0.11$ & $15.80 \pm 0.14$ & $15.53 \pm 0.16$ & & 082353.19+222612.1 & $15.33 \pm 0.04$ & $15.05 \pm 0.08$ & & $96.9 \pm 16.8$ & $-44.5 \pm 17.4$\\
08235327+1935016 & $14.27 \pm 0.02$ & $13.66 \pm 0.03$ & $13.38 \pm 0.03$ & & 082353.26+193500.9 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $-13.0 \pm 5.7$ & $-55.3 \pm 6.3$\\
08235666+7312110 & $15.72 \pm 0.07$ & $15.05 \pm 0.08$ & $14.73 \pm 0.08$ & & 082356.58+731210.4 & $14.56 \pm 0.03$ & $14.36 \pm 0.04$ & & $-33.2 \pm 2.1$ & $-62.4 \pm 10.9$\\
08235761+2210186 & $14.06 \pm 0.02$ & $13.47 \pm 0.03$ & $13.20 \pm 0.03$ & & 082357.54+221018.2 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $-73.7 \pm 5.6$ & $-30.7 \pm 6.0$\\
08235872+2152444 & $13.45 \pm 0.02$ & $12.93 \pm 0.03$ & $12.58 \pm 0.02$ & & 082358.63+215244.9 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $-104.0 \pm 5.6$ & $41.7 \pm 5.9$\\
08235998-1043021 & $15.95 \pm 0.08$ & $15.27 \pm 0.08$ & $14.89 \pm 0.13$ & & 082400.04-104301.9 & $14.69 \pm 0.03$ & $14.48 \pm 0.05$ & & $82.5 \pm 9.8$ & $19.2 \pm 10.0$\\
08240210+0201538 & $14.80 \pm 0.04$ & $14.23 \pm 0.04$ & $13.91 \pm 0.04$ & & 082402.09+020153.0 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-11.7 \pm 7.6$ & $-74.2 \pm 8.5$\\
08240392+2810389 & $15.29 \pm 0.05$ & $14.64 \pm 0.07$ & $14.24 \pm 0.05$ & & 082403.97+281037.2 & $14.02 \pm 0.03$ & $13.74 \pm 0.04$ & & $68.9 \pm 6.7$ & $-158.4 \pm 8.8$\\
08240464+1246304 & $15.73 \pm 0.05$ & $15.19 \pm 0.08$ & $14.78 \pm 0.10$ & & 082404.60+124629.6 & $14.57 \pm 0.03$ & $14.33 \pm 0.06$ & & $-53.6 \pm 7.8$ & $-58.6 \pm 8.3$\\
08240529+0107228 & $14.48 \pm 0.03$ & $13.94 \pm 0.02$ & $13.66 \pm 0.05$ & & 082405.35+010721.9 & $13.39 \pm 0.03$ & $13.15 \pm 0.03$ & & $91.7 \pm 7.8$ & $-83.0 \pm 10.0$\\
08240568+1342363 & $13.78 \pm 0.02$ & $13.23 \pm 0.03$ & $12.95 \pm 0.03$ & & 082405.57+134236.1 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $-123.0 \pm 6.2$ & $-13.0 \pm 7.9$\\
08240679+0545366 & $13.99 \pm 0.03$ & $13.45 \pm 0.03$ & $13.15 \pm 0.03$ & & 082406.83+054536.7 & $13.00 \pm 0.02$ & $12.77 \pm 0.03$ & & $49.4 \pm 9.7$ & $5.8 \pm 10.5$\\
08240856+0820580 & $15.62 \pm 0.07$ & $14.93 \pm 0.07$ & $14.52 \pm 0.12$ & & 082408.63+082058.0 & $14.36 \pm 0.03$ & $14.16 \pm 0.06$ & & $88.9 \pm 9.4$ & $2.4 \pm 9.4$\\
08240857+2305043 & $15.16 \pm 0.04$ & $14.65 \pm 0.06$ & $14.33 \pm 0.05$ & & 082408.54+230504.0 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $-36.2 \pm 6.1$ & $-22.6 \pm 6.9$\\
08241220+2528365 & $13.72 \pm 0.03$ & $13.10 \pm 0.04$ & $12.79 \pm 0.03$ & & 082412.13+252836.1 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $-81.1 \pm 6.2$ & $-38.7 \pm 6.9$\\
08241286+2540066 & $14.24 \pm 0.03$ & $13.72 \pm 0.04$ & $13.34 \pm 0.04$ & & 082412.85+254006.1 & $13.07 \pm 0.03$ & $12.85 \pm 0.03$ & & $-22.9 \pm 6.1$ & $-52.6 \pm 7.3$\\
08241401+3520493 & $14.37 \pm 0.03$ & $13.74 \pm 0.04$ & $13.47 \pm 0.04$ & & 082414.01+352050.2 & $13.30 \pm 0.03$ & $13.06 \pm 0.03$ & & $1.5 \pm 8.5$ & $91.7 \pm 8.4$\\
08241524+2142383 & $14.45 \pm 0.03$ & $13.85 \pm 0.03$ & $13.57 \pm 0.03$ & & 082415.21+214238.3 & $13.39 \pm 0.03$ & $13.18 \pm 0.03$ & & $-33.8 \pm 5.7$ & $-3.0 \pm 6.3$\\
08241648-7325073 & $15.72 \pm 0.07$ & $15.10 \pm 0.09$ & $14.80 \pm 0.12$ & & 082416.44-732506.8 & $14.54 \pm 0.03$ & $14.37 \pm 0.04$ & & $-17.4 \pm 1.7$ & $48.1 \pm 10.3$\\
08241677+2354528 & $16.23 \pm 0.09$ & $15.51 \pm 0.13$ & $15.23 \pm 0.14$ & & 082416.70+235452.5 & $14.96 \pm 0.03$ & $14.76 \pm 0.07$ & & $-88.4 \pm 14.8$ & $-29.8 \pm 21.4$\\
08241707+2451046 & $15.88 \pm 0.08$ & $15.34 \pm 0.10$ & $15.03 \pm 0.12$ & & 082417.06+245104.1 & $14.73 \pm 0.03$ & $14.54 \pm 0.05$ & & $-13.5 \pm 9.0$ & $-49.1 \pm 10.0$\\
08241913+3642577 & $16.55 \pm 0.13$ & $15.99 \pm 0.19$ & $15.02 \pm 0.13$ & & 082419.18+364257.5 & $14.35 \pm 0.03$ & $14.07 \pm 0.04$ & & $57.1 \pm 9.2$ & $-14.6 \pm 16.8$\\
08242055+3626351 & $14.10 \pm 0.02$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 082420.56+362634.7 & $13.03 \pm 0.02$ & $12.86 \pm 0.03$ & & $15.3 \pm 5.6$ & $-32.6 \pm 7.3$\\
08242058+4246070 & $15.38 \pm 0.05$ & $14.77 \pm 0.06$ & $14.48 \pm 0.09$ & & 082420.55+424606.6 & $14.32 \pm 0.03$ & $14.11 \pm 0.05$ & & $-26.7 \pm 5.0$ & $-32.2 \pm 7.8$\\
08242077-1001461 & $15.39 \pm 0.04$ & $14.78 \pm 0.05$ & $14.46 \pm 0.08$ & & 082420.74-100146.2 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $-42.8 \pm 7.3$ & $-11.0 \pm 8.7$\\
08242140+5500010 & $13.87 \pm 0.02$ & $13.29 \pm 0.03$ & $13.01 \pm 0.04$ & & 082421.37+550000.6 & $12.84 \pm 0.02$ & $12.65 \pm 0.02$ & & $-19.5 \pm 2.8$ & $-33.3 \pm 6.4$\\
08242160+2125015 & $15.76 \pm 0.06$ & $15.20 \pm 0.09$ & $14.89 \pm 0.09$ & & 082421.63+212500.8 & $14.68 \pm 0.03$ & $14.45 \pm 0.06$ & & $30.9 \pm 7.4$ & $-59.3 \pm 8.5$\\
08242169-0019239 & $14.17 \pm 0.03$ & $13.56 \pm 0.03$ & $13.21 \pm 0.03$ & & 082421.67-001924.6 & $13.05 \pm 0.03$ & $12.82 \pm 0.03$ & & $-18.6 \pm 7.2$ & $-57.0 \pm 7.3$\\
08242488+3125440 & $15.73 \pm 0.08$ & $15.15 \pm 0.09$ & $14.79 \pm 0.10$ & & 082424.86+312544.8 & $14.32 \pm 0.03$ & $14.11 \pm 0.05$ & & $-25.1 \pm 7.3$ & $74.7 \pm 11.0$\\
08242524-7431516 & $12.32 \pm 0.02$ & $11.75 \pm 0.02$ & $11.42 \pm 0.02$ & & 082425.22-743151.1 & $11.23 \pm 0.02$ & $10.98 \pm 0.02$ & & $-6.9 \pm 1.0$ & $46.1 \pm 7.8$\\
08242526+2952069 & $15.51 \pm 0.06$ & $14.97 \pm 0.09$ & $14.66 \pm 0.08$ & & 082425.29+295206.3 & $14.47 \pm 0.03$ & $14.24 \pm 0.05$ & & $30.4 \pm 7.5$ & $-49.6 \pm 9.0$\\
08242551+2513525 & $13.70 \pm 0.02$ & $13.14 \pm 0.03$ & $12.83 \pm 0.03$ & & 082425.41+251351.5 & $12.63 \pm 0.03$ & $12.43 \pm 0.03$ & & $-115.7 \pm 6.7$ & $-91.4 \pm 7.8$\\
08242650+2423106 & $16.63 \pm 0.15$ & $16.01 \pm 0.21$ & $15.14 \pm 0.12$ & & 082426.54+242311.9 & $14.56 \pm 0.03$ & $14.23 \pm 0.05$ & & $49.7 \pm 19.3$ & $119.8 \pm 23.4$\\
08242741+0122485 & $15.29 \pm 0.05$ & $14.77 \pm 0.05$ & $14.33 \pm 0.08$ & & 082427.45+012248.5 & $14.14 \pm 0.03$ & $13.92 \pm 0.04$ & & $64.3 \pm 8.4$ & $-5.8 \pm 12.2$\\
08242796+4143349 & $14.73 \pm 0.03$ & $14.11 \pm 0.04$ & $13.83 \pm 0.05$ & & 082427.94+414334.1 & $13.62 \pm 0.03$ & $13.39 \pm 0.03$ & & $-17.6 \pm 4.5$ & $-70.3 \pm 7.8$\\
08243042+4348495 & $13.65 \pm 0.02$ & $13.05 \pm 0.02$ & $12.70 \pm 0.03$ & & 082430.39+434848.7 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $-24.9 \pm 3.6$ & $-63.5 \pm 6.0$\\
08243081+6205211 & $14.81 \pm 0.04$ & $14.25 \pm 0.04$ & $13.96 \pm 0.05$ & & 082430.87+620521.1 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $36.6 \pm 2.6$ & $4.2 \pm 9.1$\\
08243096+3900539 & $11.09 \pm 0.02$ & $10.49 \pm 0.02$ & $10.14 \pm 0.01$ & & 082430.75+390052.3 & $9.94 \pm 0.02$ & $9.74 \pm 0.02$ & & $-212.5 \pm 6.4$ & $-138.0 \pm 9.0$\\
08243142+5415188 & $14.09 \pm 0.02$ & $13.54 \pm 0.03$ & $13.25 \pm 0.04$ & & 082431.50+541518.9 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $54.5 \pm 3.1$ & $6.6 \pm 7.2$\\
08243439+5457430 & $14.67 \pm 0.03$ & $14.10 \pm 0.04$ & $13.78 \pm 0.05$ & & 082434.36+545742.5 & $13.56 \pm 0.03$ & $13.34 \pm 0.03$ & & $-23.1 \pm 3.1$ & $-47.7 \pm 6.9$\\
08243491+2730085 & $15.48 \pm 0.05$ & $14.77 \pm 0.08$ & $14.48 \pm 0.07$ & & 082434.89+273007.8 & $14.31 \pm 0.03$ & $14.05 \pm 0.05$ & & $-17.2 \pm 6.9$ & $-63.2 \pm 9.1$\\
08243545+6121423 & $15.67 \pm 0.07$ & $15.16 \pm 0.09$ & $14.89 \pm 0.11$ & & 082435.35+612141.6 & $14.58 \pm 0.03$ & $14.39 \pm 0.04$ & & $-67.2 \pm 3.5$ & $-63.4 \pm 9.9$\\
08243549+2312088 & $16.10 \pm 0.08$ & $15.56 \pm 0.10$ & $15.18 \pm 0.11$ & & 082435.53+231208.2 & $14.80 \pm 0.03$ & $14.55 \pm 0.06$ & & $47.2 \pm 11.7$ & $-54.1 \pm 14.4$\\
08243565+6849249 & $16.27 \pm 0.09$ & $15.62 \pm 0.13$ & $15.03 \pm 0.14$ & & 082435.52+684924.3 & $14.84 \pm 0.03$ & $14.56 \pm 0.05$ & & $-60.0 \pm 3.6$ & $-48.7 \pm 17.1$\\
08243788+4133325 & $12.64 \pm 0.02$ & $12.01 \pm 0.02$ & $11.70 \pm 0.02$ & & 082437.70+413330.6 & $11.51 \pm 0.02$ & $11.32 \pm 0.02$ & & $-172.8 \pm 5.6$ & $-172.1 \pm 7.4$\\
08243825+0911160 & $13.94 \pm 0.03$ & $13.39 \pm 0.04$ & $13.12 \pm 0.04$ & & 082438.26+091115.3 & $12.91 \pm 0.02$ & $12.74 \pm 0.03$ & & $10.2 \pm 7.2$ & $-67.2 \pm 8.2$\\
08243833+5850240 & $14.46 \pm 0.03$ & $13.90 \pm 0.03$ & $13.52 \pm 0.05$ & & 082438.33+585023.1 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $-1.7 \pm 2.6$ & $-77.6 \pm 8.2$\\
08243919+6544320 & $14.56 \pm 0.03$ & $13.91 \pm 0.03$ & $13.64 \pm 0.04$ & & 082439.15+654431.4 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-24.6 \pm 2.1$ & $-47.8 \pm 8.2$\\
08244260-8330375 & $16.15 \pm 0.08$ & $15.35 \pm 0.08$ & $14.98 \pm 0.14$ & & 082442.41-833037.4 & $14.81 \pm 0.03$ & $14.63 \pm 0.04$ & & $-30.2 \pm 1.0$ & $5.1 \pm 11.2$\\
08244314+0442413 & $13.33 \pm 0.03$ & $12.75 \pm 0.03$ & $12.43 \pm 0.03$ & & 082443.15+044240.7 & $12.26 \pm 0.02$ & $12.08 \pm 0.02$ & & $13.3 \pm 7.7$ & $-51.6 \pm 7.8$\\
08244368+8145052 & $15.04 \pm 0.05$ & $14.48 \pm 0.07$ & $14.12 \pm 0.07$ & & 082443.90+814505.5 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $41.9 \pm 1.2$ & $31.1 \pm 8.6$\\
08244438+0204315 & $14.68 \pm 0.04$ & $14.14 \pm 0.04$ & $13.86 \pm 0.06$ & & 082444.36+020430.9 & $13.66 \pm 0.03$ & $13.46 \pm 0.04$ & & $-32.1 \pm 7.7$ & $-62.3 \pm 9.4$\\
08244468+4418468 & $13.05 \pm 0.02$ & $12.42 \pm 0.02$ & $12.15 \pm 0.02$ & & 082444.61+441845.4 & $11.97 \pm 0.02$ & $11.79 \pm 0.02$ & & $-59.8 \pm 3.9$ & $-116.8 \pm 7.6$\\
08244517+6403213 & $14.17 \pm 0.03$ & $13.58 \pm 0.03$ & $13.30 \pm 0.03$ & & 082445.10+640320.9 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $-41.1 \pm 2.3$ & $-36.5 \pm 7.2$\\
08244568+5622560 & $14.69 \pm 0.03$ & $14.09 \pm 0.04$ & $13.80 \pm 0.06$ & & 082445.61+562255.5 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $-47.9 \pm 3.0$ & $-48.1 \pm 6.8$\\
08244575+4942321 & $16.59 \pm 0.14$ & $15.71 \pm 0.14$ & $15.44 \pm 0.19$ & & 082445.83+494230.2 & $15.05 \pm 0.04$ & $14.74 \pm 0.06$ & & $76.0 \pm 9.9$ & $-178.0 \pm 22.8$\\
08244578+2226050 & $16.74 \pm 0.12$ & $15.85 \pm 0.14$ & $15.57 \pm 0.15$ & & 082445.70+222606.5 & $15.22 \pm 0.04$ & $14.91 \pm 0.08$ & & $-81.3 \pm 15.1$ & $119.6 \pm 17.8$\\
08244760-0907274 & $15.08 \pm 0.05$ & $14.51 \pm 0.07$ & $14.19 \pm 0.07$ & & 082447.63-090727.4 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $44.4 \pm 7.6$ & $-3.6 \pm 7.7$\\
08244780+1534019 & $16.08 \pm 0.08$ & $15.45 \pm 0.11$ & $15.15 \pm 0.16$ & & 082447.82+153400.7 & $14.77 \pm 0.03$ & $14.30 \pm 0.05$ & & $30.3 \pm 8.8$ & $-91.2 \pm 10.3$\\
08244797+0609566 & $13.38 \pm 0.03$ & $12.78 \pm 0.03$ & $12.48 \pm 0.03$ & & 082448.00+060956.1 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $31.4 \pm 7.0$ & $-40.8 \pm 10.4$\\
08244809-0456284 & $12.28 \pm 0.02$ & $11.71 \pm 0.02$ & $11.42 \pm 0.02$ & & 082448.06-045628.3 & $11.26 \pm 0.02$ & $11.09 \pm 0.02$ & & $-35.3 \pm 6.2$ & $3.4 \pm 6.8$\\
08244818-0048080 & $13.76 \pm 0.03$ & $13.18 \pm 0.02$ & $12.90 \pm 0.03$ & & 082448.13-004807.9 & $12.72 \pm 0.02$ & $12.53 \pm 0.03$ & & $-64.3 \pm 6.6$ & $4.3 \pm 6.3$\\
08245071+2211113 & $11.44 \pm 0.01$ & $10.86 \pm 0.02$ & $10.59 \pm 0.01$ & & 082450.88+221109.4 & $10.43 \pm 0.02$ & $10.26 \pm 0.02$ & & $183.1 \pm 6.8$ & $-153.1 \pm 7.1$\\
08245200+4634308 & $13.26 \pm 0.02$ & $12.69 \pm 0.02$ & $12.41 \pm 0.02$ & & 082451.94+463430.0 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $-50.2 \pm 3.4$ & $-64.2 \pm 6.7$\\
08245226+1346006 & $14.79 \pm 0.03$ & $14.14 \pm 0.05$ & $13.82 \pm 0.05$ & & 082452.35+134600.1 & $13.58 \pm 0.03$ & $13.34 \pm 0.03$ & & $95.4 \pm 6.3$ & $-40.4 \pm 9.6$\\
08245245-0341017 & $11.55 \pm 0.02$ & $10.99 \pm 0.02$ & $10.64 \pm 0.02$ & & 082452.28-034102.0 & $10.44 \pm 0.02$ & $10.23 \pm 0.02$ & & $-213.6 \pm 7.9$ & $-25.8 \pm 6.1$\\
08245261-0012244 & $15.22 \pm 0.04$ & $14.62 \pm 0.06$ & $14.23 \pm 0.06$ & & 082452.57-001224.6 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $-51.1 \pm 7.8$ & $-15.5 \pm 8.4$\\
08245377+8006246 & $13.60 \pm 0.02$ & $12.99 \pm 0.03$ & $12.67 \pm 0.03$ & & 082454.76+800621.2 & $12.51 \pm 0.02$ & $12.28 \pm 0.02$ & & $225.7 \pm 5.4$ & $-297.8 \pm 9.6$\\
08245396+2953121 & $16.51 \pm 0.16$ & $15.97 \pm 0.21$ & $14.80 \pm 0.12$ & & 082453.94+295311.3 & $14.30 \pm 0.03$ & $13.98 \pm 0.05$ & & $-29.1 \pm 12.4$ & $-73.0 \pm 13.8$\\
08245789+2315542 & $12.51 \pm 0.02$ & $11.92 \pm 0.03$ & $11.58 \pm 0.02$ & & 082457.70+231555.3 & $11.40 \pm 0.02$ & $11.17 \pm 0.02$ & & $-207.2 \pm 7.0$ & $90.4 \pm 7.3$\\
08245904-0910577 & $14.56 \pm 0.03$ & $13.99 \pm 0.04$ & $13.70 \pm 0.04$ & & 082459.06-091058.2 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $24.2 \pm 6.7$ & $-40.7 \pm 7.5$\\
08245923+0021598 & $15.26 \pm 0.05$ & $14.63 \pm 0.05$ & $14.29 \pm 0.08$ & & 082459.22+002159.3 & $14.09 \pm 0.03$ & $13.92 \pm 0.04$ & & $-17.2 \pm 9.6$ & $-43.0 \pm 9.0$\\
08250099+3641190 & $14.46 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.04$ & & 082500.95+364118.3 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $-38.8 \pm 5.3$ & $-56.0 \pm 7.6$\\
08250123-0353029 & $14.37 \pm 0.03$ & $13.80 \pm 0.04$ & $13.46 \pm 0.05$ & & 082501.25-035303.9 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $31.5 \pm 6.6$ & $-91.6 \pm 6.9$\\
08250218+6122599 & $16.07 \pm 0.09$ & $15.33 \pm 0.10$ & $14.96 \pm 0.13$ & & 082502.25+612259.4 & $14.39 \pm 0.03$ & $14.21 \pm 0.04$ & & $45.0 \pm 3.4$ & $-37.2 \pm 9.6$\\
08250337+1028522 & $13.30 \pm 0.03$ & $12.75 \pm 0.03$ & $12.46 \pm 0.03$ & & 082503.38+102851.2 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $3.2 \pm 6.8$ & $-99.4 \pm 7.4$\\
08250444+2806345 & $14.00 \pm 0.03$ & $13.42 \pm 0.04$ & $13.13 \pm 0.03$ & & 082504.39+280634.5 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $-64.2 \pm 6.1$ & $2.5 \pm 7.9$\\
08250698+4307327 & $15.34 \pm 0.05$ & $14.74 \pm 0.07$ & $14.32 \pm 0.08$ & & 082506.76+430731.5 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $-191.8 \pm 6.4$ & $-102.7 \pm 8.4$\\
08250723+4724404 & $13.87 \pm 0.02$ & $13.30 \pm 0.02$ & $13.01 \pm 0.03$ & & 082507.19+472440.0 & $12.74 \pm 0.02$ & $12.56 \pm 0.02$ & & $-25.8 \pm 3.6$ & $-32.4 \pm 6.7$\\
08250734+7951208 & $14.27 \pm 0.03$ & $13.64 \pm 0.04$ & $13.26 \pm 0.04$ & & 082507.20+795120.3 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $-34.0 \pm 1.1$ & $-46.9 \pm 7.3$\\
08250767-0742412 & $13.25 \pm 0.03$ & $12.68 \pm 0.03$ & $12.36 \pm 0.02$ & & 082507.64-074240.1 & $12.16 \pm 0.02$ & $11.98 \pm 0.02$ & & $-40.4 \pm 6.2$ & $96.9 \pm 6.5$\\
08250817+3052286 & $15.29 \pm 0.06$ & $14.72 \pm 0.06$ & $14.45 \pm 0.09$ & & 082508.08+305228.8 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $-99.3 \pm 8.6$ & $17.0 \pm 8.8$\\
08250826+0818215 & $13.30 \pm 0.02$ & $12.72 \pm 0.03$ & $12.44 \pm 0.03$ & & 082508.20+081821.9 & $12.22 \pm 0.02$ & $12.01 \pm 0.03$ & & $-79.9 \pm 8.0$ & $37.1 \pm 7.2$\\
08250842+6014300 & $14.50 \pm 0.03$ & $13.92 \pm 0.03$ & $13.53 \pm 0.04$ & & 082508.38+601429.1 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $-28.1 \pm 2.8$ & $-72.6 \pm 6.8$\\
08250848-0729114 & $14.32 \pm 0.02$ & $13.70 \pm 0.02$ & $13.38 \pm 0.04$ & & 082508.55-072911.8 & $13.08 \pm 0.03$ & $12.86 \pm 0.03$ & & $90.3 \pm 6.8$ & $-34.2 \pm 7.3$\\
08250929+1128206 & $15.46 \pm 0.07$ & $14.77 \pm 0.08$ & $14.48 \pm 0.11$ & & 082509.25+112821.1 & $14.21 \pm 0.03$ & $13.90 \pm 0.05$ & & $-49.3 \pm 11.9$ & $46.5 \pm 11.6$\\
08250953+1213189 & $13.62 \pm 0.02$ & $13.04 \pm 0.02$ & $12.74 \pm 0.03$ & & 082509.49+121318.2 & $12.54 \pm 0.02$ & $12.33 \pm 0.03$ & & $-50.4 \pm 5.8$ & $-55.5 \pm 7.3$\\
08250960+1224341 & $16.42 \pm 0.11$ & $15.55 \pm 0.10$ & $15.18 \pm 0.13$ & & 082509.66+122434.5 & $14.68 \pm 0.03$ & $14.35 \pm 0.06$ & & $65.1 \pm 14.0$ & $30.9 \pm 14.7$\\
08250970+1922233 & $13.92 \pm 0.02$ & $13.29 \pm 0.03$ & $13.00 \pm 0.03$ & & 082509.75+192222.2 & $12.84 \pm 0.02$ & $12.66 \pm 0.03$ & & $52.9 \pm 5.5$ & $-87.4 \pm 6.2$\\
08251022+5941460 & $14.52 \pm 0.03$ & $13.97 \pm 0.04$ & $13.68 \pm 0.05$ & & 082510.16+594146.1 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $-41.0 \pm 3.7$ & $15.8 \pm 13.7$\\
08251074+2033039 & $13.89 \pm 0.02$ & $13.27 \pm 0.03$ & $12.99 \pm 0.02$ & & 082510.82+203303.1 & $12.81 \pm 0.02$ & $12.62 \pm 0.03$ & & $88.2 \pm 5.7$ & $-63.5 \pm 6.1$\\
08251238+6435186 & $14.87 \pm 0.04$ & $14.27 \pm 0.05$ & $13.98 \pm 0.06$ & & 082512.34+643518.2 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $-21.8 \pm 2.2$ & $-31.4 \pm 6.8$\\
08251443+4402149 & $13.87 \pm 0.02$ & $13.33 \pm 0.03$ & $13.03 \pm 0.03$ & & 082514.42+440214.5 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $-7.8 \pm 3.7$ & $-36.9 \pm 7.5$\\
08251512+4010113 & $15.55 \pm 0.05$ & $15.04 \pm 0.08$ & $14.64 \pm 0.08$ & & 082515.20+401011.3 & $14.39 \pm 0.03$ & $14.22 \pm 0.05$ & & $77.3 \pm 5.6$ & $-1.5 \pm 7.8$\\
08251598+3302163 & $13.55 \pm 0.02$ & $12.97 \pm 0.02$ & $12.69 \pm 0.03$ & & 082515.91+330216.1 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $-66.6 \pm 5.6$ & $-17.2 \pm 6.5$\\
08251607+3352095 & $14.96 \pm 0.05$ & $14.31 \pm 0.05$ & $14.00 \pm 0.06$ & & 082516.04+335209.0 & $13.81 \pm 0.03$ & $13.63 \pm 0.04$ & & $-21.3 \pm 5.4$ & $-42.5 \pm 6.7$\\
08251614-0730147 & $14.91 \pm 0.04$ & $14.31 \pm 0.04$ & $13.96 \pm 0.06$ & & 082516.09-073014.4 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $-67.9 \pm 7.1$ & $31.3 \pm 7.8$\\
08251845+5829170 & $16.54 \pm 0.14$ & $15.81 \pm 0.15$ & $15.14 \pm 0.17$ & & 082518.60+582915.4 & $14.64 \pm 0.03$ & $14.30 \pm 0.04$ & & $99.2 \pm 7.2$ & $-144.1 \pm 22.7$\\
08251862+6103079 & $16.05 \pm 0.09$ & $15.09 \pm 0.08$ & $14.75 \pm 0.09$ & & 082518.59+610307.5 & $14.60 \pm 0.03$ & $14.42 \pm 0.05$ & & $-23.8 \pm 3.3$ & $-35.8 \pm 8.7$\\
08251955+2911434 & $15.82 \pm 0.07$ & $15.28 \pm 0.10$ & $14.91 \pm 0.09$ & & 082519.52+291142.8 & $14.72 \pm 0.03$ & $14.49 \pm 0.06$ & & $-31.9 \pm 8.0$ & $-55.9 \pm 10.1$\\
08251968+0513025 & $13.67 \pm 0.03$ & $13.05 \pm 0.02$ & $12.63 \pm 0.02$ & & 082519.63+051302.2 & $12.48 \pm 0.02$ & $12.26 \pm 0.03$ & & $-74.7 \pm 8.8$ & $-28.1 \pm 8.6$\\
08251968+2115521 & $15.10 \pm 0.03$ & $13.79 \pm 0.03$ & $13.03 \pm 0.03$ & & 082519.23+211548.3 & $12.09 \pm 0.02$ & $11.57 \pm 0.02$ & & $-505.8 \pm 11.8$ & $-302.0 \pm 8.5$\\
08252019+7253527 & $15.16 \pm 0.04$ & $14.65 \pm 0.07$ & $14.18 \pm 0.05$ & & 082520.19+725352.2 & $14.00 \pm 0.03$ & $13.83 \pm 0.04$ & & $0.8 \pm 1.7$ & $-51.4 \pm 9.4$\\
08252080+4317008 & $14.63 \pm 0.03$ & $14.05 \pm 0.04$ & $13.75 \pm 0.05$ & & 082520.78+431700.2 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $-16.7 \pm 4.0$ & $-41.6 \pm 6.5$\\
08252281+1306404 & $16.00 \pm 0.08$ & $15.34 \pm 0.09$ & $15.04 \pm 0.14$ & & 082522.80+130639.8 & $14.84 \pm 0.03$ & $14.63 \pm 0.07$ & & $-13.2 \pm 8.6$ & $-51.1 \pm 9.8$\\
08252432+5432444 & $16.60 \pm 0.14$ & $15.74 \pm 0.14$ & $15.44 \pm 0.20$ & & 082524.24+543243.4 & $15.17 \pm 0.04$ & $14.90 \pm 0.06$ & & $-60.9 \pm 9.3$ & $-90.7 \pm 25.6$\\
08252511+5142196 & $15.08 \pm 0.05$ & $14.50 \pm 0.06$ & $14.22 \pm 0.06$ & & 082525.14+514219.2 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $23.1 \pm 4.6$ & $-41.6 \pm 8.4$\\
08252531+1830086 & $14.42 \pm 0.03$ & $13.88 \pm 0.03$ & $13.61 \pm 0.03$ & & 082525.31+183007.1 & $13.43 \pm 0.03$ & $13.18 \pm 0.03$ & & $0.4 \pm 5.7$ & $-113.7 \pm 7.9$\\
08252542+3556461 & $13.50 \pm 0.03$ & $12.91 \pm 0.01$ & $12.61 \pm 0.02$ & & 082525.33+355644.8 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $-92.9 \pm 6.0$ & $-120.2 \pm 7.0$\\
08252555+5741258 & $15.97 \pm 0.08$ & $15.24 \pm 0.09$ & $14.94 \pm 0.14$ & & 082525.46+574125.3 & $14.67 \pm 0.03$ & $14.45 \pm 0.05$ & & $-59.8 \pm 4.1$ & $-47.1 \pm 9.4$\\
08252558+2257313 & $14.96 \pm 0.04$ & $14.43 \pm 0.04$ & $14.05 \pm 0.04$ & & 082525.56+225731.7 & $13.89 \pm 0.03$ & $13.66 \pm 0.04$ & & $-24.7 \pm 5.9$ & $31.8 \pm 6.7$\\
08252597+4734516 & $14.08 \pm 0.02$ & $13.52 \pm 0.03$ & $13.24 \pm 0.03$ & & 082525.93+473451.0 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $-28.0 \pm 3.9$ & $-49.8 \pm 6.8$\\
08252760+4553312 & $14.53 \pm 0.03$ & $14.01 \pm 0.04$ & $13.69 \pm 0.04$ & & 082527.70+455330.1 & $13.46 \pm 0.03$ & $13.22 \pm 0.03$ & & $83.1 \pm 4.1$ & $-85.8 \pm 7.2$\\
08252862+3140371 & $15.66 \pm 0.07$ & $14.91 \pm 0.07$ & $14.58 \pm 0.10$ & & 082528.62+314037.6 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $-7.4 \pm 6.3$ & $42.8 \pm 7.7$\\
08253037-0348199 & $14.02 \pm 0.02$ & $13.44 \pm 0.03$ & $13.14 \pm 0.04$ & & 082530.31-034819.2 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $-76.4 \pm 6.7$ & $56.5 \pm 6.7$\\
08253133+1342192 & $15.45 \pm 0.05$ & $14.81 \pm 0.08$ & $14.50 \pm 0.08$ & & 082531.35+134218.7 & $14.25 \pm 0.03$ & $13.99 \pm 0.05$ & & $20.9 \pm 6.7$ & $-39.2 \pm 7.2$\\
08253370+4516407 & $14.24 \pm 0.02$ & $13.64 \pm 0.03$ & $13.34 \pm 0.03$ & & 082533.67+451639.5 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $-26.4 \pm 3.7$ & $-96.6 \pm 8.5$\\
08253408+3743444 & $14.78 \pm 0.03$ & $14.16 \pm 0.04$ & $13.85 \pm 0.04$ & & 082534.05+374344.2 & $13.65 \pm 0.03$ & $13.48 \pm 0.03$ & & $-25.7 \pm 5.3$ & $-21.4 \pm 7.7$\\
08253455-0718071 & $13.59 \pm 0.02$ & $13.01 \pm 0.03$ & $12.70 \pm 0.03$ & & 082534.60-071808.7 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $68.7 \pm 6.5$ & $-138.1 \pm 7.0$\\
08253489+5602131 & $15.82 \pm 0.07$ & $15.03 \pm 0.09$ & $14.71 \pm 0.12$ & & 082534.96+560213.5 & $14.46 \pm 0.03$ & $14.23 \pm 0.04$ & & $53.5 \pm 3.8$ & $34.2 \pm 8.3$\\
08253529+6223303 & $14.68 \pm 0.04$ & $14.14 \pm 0.04$ & $13.79 \pm 0.05$ & & 082535.22+622330.1 & $13.59 \pm 0.03$ & $13.42 \pm 0.03$ & & $-41.4 \pm 2.5$ & $-16.4 \pm 6.8$\\
08253831+0622396 & $14.88 \pm 0.04$ & $14.31 \pm 0.05$ & $13.99 \pm 0.06$ & & 082538.34+062239.1 & $13.80 \pm 0.03$ & $13.62 \pm 0.04$ & & $35.4 \pm 8.8$ & $-48.1 \pm 9.0$\\
08253924-0116097 & $16.17 \pm 0.09$ & $15.46 \pm 0.10$ & $15.19 \pm 0.18$ & & 082539.19-011609.7 & $14.89 \pm 0.04$ & $14.71 \pm 0.06$ & & $-63.1 \pm 12.5$ & $6.0 \pm 12.1$\\
08253970+0154274 & $15.17 \pm 0.05$ & $14.62 \pm 0.06$ & $14.31 \pm 0.08$ & & 082539.65+015427.1 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $-68.8 \pm 8.9$ & $-23.2 \pm 8.0$\\
08254056+2046314 & $13.59 \pm 0.02$ & $13.02 \pm 0.02$ & $12.69 \pm 0.03$ & & 082540.49+204630.0 & $12.52 \pm 0.02$ & $12.35 \pm 0.03$ & & $-75.8 \pm 5.6$ & $-111.1 \pm 6.4$\\
08254305+3005076 & $15.60 \pm 0.06$ & $14.88 \pm 0.07$ & $14.61 \pm 0.10$ & & 082543.05+300506.7 & $14.34 \pm 0.03$ & $14.09 \pm 0.04$ & & $-3.5 \pm 6.6$ & $-77.3 \pm 10.6$\\
08254335-0029110 & $15.45 \pm 0.06$ & $14.58 \pm 0.04$ & $13.98 \pm 0.06$ & & 082543.32-002911.4 & $13.55 \pm 0.03$ & $13.24 \pm 0.03$ & & $-40.3 \pm 6.9$ & $-40.4 \pm 7.5$\\
08254480+1446100 & $16.05 \pm 0.09$ & $15.50 \pm 0.11$ & $15.20 \pm 0.16$ & & 082544.80+144611.0 & $14.98 \pm 0.04$ & $14.43 \pm 0.06$ & & $4.4 \pm 9.8$ & $80.4 \pm 10.7$\\
08254486+1238083 & $14.31 \pm 0.02$ & $13.70 \pm 0.03$ & $13.37 \pm 0.03$ & & 082544.85+123807.9 & $13.18 \pm 0.03$ & $12.99 \pm 0.03$ & & $-10.2 \pm 5.9$ & $-30.4 \pm 6.1$\\
08254543+6127547 & $13.64 \pm 0.02$ & $13.08 \pm 0.02$ & $12.79 \pm 0.02$ & & 082545.31+612754.6 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $-73.9 \pm 2.8$ & $-2.5 \pm 6.3$\\
08254622-7005147 & $15.46 \pm 0.06$ & $14.88 \pm 0.08$ & $14.55 \pm 0.09$ & & 082546.32-700514.1 & $14.26 \pm 0.03$ & $14.05 \pm 0.03$ & & $45.3 \pm 2.7$ & $57.2 \pm 8.5$\\
08254645-0919179 & $14.08 \pm 0.03$ & $13.54 \pm 0.03$ & $13.20 \pm 0.04$ & & 082546.42-091917.8 & $13.04 \pm 0.02$ & $12.83 \pm 0.03$ & & $-46.3 \pm 6.5$ & $5.6 \pm 6.5$\\
08254897+4737041 & $15.51 \pm 0.06$ & $14.93 \pm 0.09$ & $14.60 \pm 0.11$ & & 082548.94+473703.7 & $14.41 \pm 0.03$ & $14.21 \pm 0.05$ & & $-22.5 \pm 4.5$ & $-35.2 \pm 9.1$\\
08255133+3850209 & $15.22 \pm 0.04$ & $14.68 \pm 0.05$ & $14.39 \pm 0.06$ & & 082551.28+385020.2 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $-51.1 \pm 5.3$ & $-61.5 \pm 7.7$\\
08255190-0626411 & $16.44 \pm 0.14$ & $15.54 \pm 0.13$ & $14.88 \pm 0.15$ & & 082551.97-062641.3 & $14.05 \pm 0.03$ & $13.78 \pm 0.04$ & & $87.0 \pm 13.9$ & $-19.9 \pm 14.7$\\
08255733+1215140 & $14.97 \pm 0.03$ & $14.43 \pm 0.04$ & $14.09 \pm 0.06$ & & 082557.33+121513.4 & $13.84 \pm 0.03$ & $13.62 \pm 0.04$ & & $-11.3 \pm 6.2$ & $-50.3 \pm 6.5$\\
08255768+6024300 & $12.81 \pm 0.02$ & $12.29 \pm 0.02$ & $12.00 \pm 0.02$ & & 082557.79+602428.9 & $11.84 \pm 0.02$ & $11.64 \pm 0.02$ & & $74.5 \pm 2.7$ & $-91.1 \pm 6.5$\\
08255877+2551202 & $15.72 \pm 0.06$ & $15.15 \pm 0.10$ & $14.80 \pm 0.09$ & & 082558.75+255119.8 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $-28.3 \pm 8.5$ & $-40.3 \pm 10.2$\\
08255896+0340198 & $10.01 \pm 0.03$ & $9.43 \pm 0.03$ & $9.12 \pm 0.02$ & & 082558.91+034019.4 & $8.88 \pm 0.02$ & $8.70 \pm 0.02$ & & $-74.0 \pm 7.7$ & $-28.9 \pm 6.6$\\
08260053+3336012 & $15.66 \pm 0.07$ & $15.07 \pm 0.08$ & $14.77 \pm 0.09$ & & 082600.58+333600.9 & $14.60 \pm 0.03$ & $14.37 \pm 0.05$ & & $61.8 \pm 7.1$ & $-25.8 \pm 9.2$\\
08260288+3259380 & $16.60 \pm 0.16$ & $15.95 \pm 0.17$ & $15.33 \pm 0.15$ & & 082602.82+325938.1 & $14.78 \pm 0.03$ & $14.49 \pm 0.05$ & & $-67.2 \pm 13.2$ & $10.9 \pm 18.2$\\
08260443+8159214 & $16.29 \pm 0.14$ & $15.45 \pm 0.15$ & $14.81 \pm 0.12$ & & 082604.20+815921.1 & $14.26 \pm 0.03$ & $14.02 \pm 0.04$ & & $-42.5 \pm 1.2$ & $-24.6 \pm 12.6$\\
08260475+3925145 & $15.97 \pm 0.07$ & $15.29 \pm 0.08$ & $15.00 \pm 0.11$ & & 082604.71+392514.0 & $14.84 \pm 0.03$ & $14.63 \pm 0.06$ & & $-50.2 \pm 6.7$ & $-43.4 \pm 10.0$\\
08260512+5426020 & $13.88 \pm 0.02$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 082605.03+542601.2 & $12.82 \pm 0.02$ & $12.62 \pm 0.03$ & & $-68.0 \pm 3.4$ & $-73.3 \pm 7.3$\\
08260626+2042281 & $12.78 \pm 0.02$ & $12.26 \pm 0.02$ & $11.97 \pm 0.02$ & & 082606.34+204223.2 & $11.76 \pm 0.02$ & $11.53 \pm 0.02$ & & $93.9 \pm 5.5$ & $-387.6 \pm 10.0$\\
08260877+4527038 & $15.27 \pm 0.05$ & $14.75 \pm 0.06$ & $14.46 \pm 0.06$ & & 082608.71+452703.3 & $14.28 \pm 0.03$ & $14.06 \pm 0.04$ & & $-58.9 \pm 5.1$ & $-49.0 \pm 8.2$\\
08260966+4928363 & $17.13 \pm 0.18$ & $16.00 \pm 0.14$ & $15.11 \pm 0.11$ & & 082609.56+492835.9 & $14.83 \pm 0.03$ & $14.38 \pm 0.04$ & & $-90.1 \pm 9.6$ & $-39.9 \pm 21.0$\\
08260971+2034154 & $14.35 \pm 0.02$ & $13.76 \pm 0.03$ & $13.37 \pm 0.03$ & & 082609.65+203415.0 & $13.20 \pm 0.03$ & $13.00 \pm 0.03$ & & $-63.1 \pm 5.8$ & $-30.8 \pm 6.3$\\
08261299+4357318 & $13.91 \pm 0.02$ & $13.28 \pm 0.03$ & $12.95 \pm 0.03$ & & 082612.92+435731.5 & $12.75 \pm 0.02$ & $12.54 \pm 0.03$ & & $-68.5 \pm 6.0$ & $-30.4 \pm 7.0$\\
08261310+0013564 & $13.58 \pm 0.03$ & $12.95 \pm 0.02$ & $12.69 \pm 0.03$ & & 082613.11+001356.0 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $17.9 \pm 7.0$ & $-34.5 \pm 7.0$\\
08261369+7647359 & $14.78 \pm 0.04$ & $14.16 \pm 0.05$ & $13.82 \pm 0.05$ & & 082613.54+764735.1 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $-48.7 \pm 1.7$ & $-75.6 \pm 7.7$\\
08261549+4336589 & $15.92 \pm 0.07$ & $15.35 \pm 0.08$ & $14.93 \pm 0.09$ & & 082615.42+433659.0 & $14.56 \pm 0.03$ & $14.26 \pm 0.04$ & & $-67.9 \pm 6.3$ & $8.9 \pm 8.6$\\
08261998+7123528 & $14.84 \pm 0.04$ & $14.28 \pm 0.05$ & $14.00 \pm 0.05$ & & 082619.90+712352.4 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $-34.1 \pm 1.8$ & $-33.7 \pm 7.7$\\
08262054+5049161 & $14.28 \pm 0.03$ & $13.66 \pm 0.02$ & $13.35 \pm 0.03$ & & 082620.63+504914.1 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $74.3 \pm 3.9$ & $-178.6 \pm 13.4$\\
08262098+3946560 & $15.20 \pm 0.04$ & $14.68 \pm 0.06$ & $14.40 \pm 0.06$ & & 082620.85+394654.8 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $-135.9 \pm 6.0$ & $-99.8 \pm 12.6$\\
08262158+6127363 & $14.92 \pm 0.04$ & $14.27 \pm 0.05$ & $13.99 \pm 0.05$ & & 082621.52+612735.9 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $-39.4 \pm 2.6$ & $-34.8 \pm 7.7$\\
08262181+2941553 & $14.39 \pm 0.03$ & $13.72 \pm 0.03$ & $13.45 \pm 0.03$ & & 082621.80+294154.1 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $-13.9 \pm 5.4$ & $-99.0 \pm 7.1$\\
08262195+0608303 & $15.96 \pm 0.10$ & $15.42 \pm 0.10$ & $15.08 \pm 0.16$ & & 082621.98+060829.6 & $14.81 \pm 0.03$ & $14.50 \pm 0.06$ & & $38.1 \pm 15.3$ & $-65.8 \pm 14.9$\\
08262269+7025198 & $11.93 \pm 0.02$ & $11.33 \pm 0.02$ & $11.06 \pm 0.02$ & & 082622.62+702518.0 & $10.89 \pm 0.02$ & $10.72 \pm 0.02$ & & $-31.7 \pm 1.5$ & $-155.0 \pm 7.2$\\
08262354+1500276 & $14.10 \pm 0.02$ & $13.50 \pm 0.03$ & $13.17 \pm 0.03$ & & 082623.51+150027.6 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $-30.1 \pm 5.6$ & $-6.3 \pm 5.9$\\
08262487+1157220 & $15.45 \pm 0.05$ & $14.76 \pm 0.08$ & $14.37 \pm 0.09$ & & 082624.86+115719.9 & $14.13 \pm 0.03$ & $13.89 \pm 0.05$ & & $-15.5 \pm 10.1$ & $-202.6 \pm 11.7$\\
08262498+0321599 & $16.40 \pm 0.13$ & $15.74 \pm 0.15$ & $15.22 \pm 0.17$ & & 082624.95+032202.2 & $14.91 \pm 0.04$ & $14.62 \pm 0.07$ & & $-43.4 \pm 22.4$ & $214.6 \pm 23.3$\\
08262511+0804404 & $14.95 \pm 0.05$ & $14.22 \pm 0.05$ & $13.91 \pm 0.07$ & & 082625.06+080440.4 & $13.71 \pm 0.03$ & $13.48 \pm 0.04$ & & $-71.5 \pm 11.8$ & $-0.3 \pm 7.9$\\
08262522+6220482 & $14.25 \pm 0.03$ & $13.69 \pm 0.03$ & $13.37 \pm 0.03$ & & 082625.26+622046.8 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $27.2 \pm 2.2$ & $-120.2 \pm 7.1$\\
08262548+4320249 & $14.77 \pm 0.03$ & $14.16 \pm 0.04$ & $13.85 \pm 0.04$ & & 082625.46+432024.5 & $13.64 \pm 0.02$ & $13.46 \pm 0.03$ & & $-20.2 \pm 4.6$ & $-40.6 \pm 7.4$\\
08262585+1445235 & $14.29 \pm 0.03$ & $13.68 \pm 0.03$ & $13.41 \pm 0.03$ & & 082625.87+144523.2 & $13.24 \pm 0.03$ & $13.02 \pm 0.03$ & & $24.9 \pm 5.8$ & $-18.4 \pm 6.2$\\
08262586+2919323 & $14.44 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.03$ & & 082625.85+291930.9 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $-10.5 \pm 5.5$ & $-116.6 \pm 7.9$\\
08262618+4117164 & $14.00 \pm 0.03$ & $13.46 \pm 0.03$ & $13.10 \pm 0.03$ & & 082626.09+411716.2 & $12.85 \pm 0.02$ & $12.63 \pm 0.03$ & & $-87.3 \pm 4.9$ & $-16.9 \pm 6.4$\\
08262658+0502263 & $16.04 \pm 0.09$ & $15.41 \pm 0.11$ & $14.99 \pm 0.15$ & & 082626.64+050226.4 & $14.62 \pm 0.03$ & $14.44 \pm 0.06$ & & $98.0 \pm 11.3$ & $9.8 \pm 12.0$\\
08262676+0746412 & $14.57 \pm 0.04$ & $13.98 \pm 0.04$ & $13.49 \pm 0.04$ & & 082626.80+074640.7 & $13.31 \pm 0.03$ & $13.07 \pm 0.03$ & & $59.3 \pm 8.4$ & $-42.9 \pm 7.7$\\
08262852+1711284 & $13.70 \pm 0.02$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 082628.50+171127.6 & $12.73 \pm 0.02$ & $12.54 \pm 0.03$ & & $-20.4 \pm 5.5$ & $-62.1 \pm 6.6$\\
08262856+2240139 & $13.76 \pm 0.02$ & $13.14 \pm 0.03$ & $12.86 \pm 0.03$ & & 082628.52+224013.7 & $12.66 \pm 0.02$ & $12.48 \pm 0.03$ & & $-52.2 \pm 5.4$ & $-18.2 \pm 6.0$\\
08262962-0934228 & $15.49 \pm 0.05$ & $14.90 \pm 0.07$ & $14.55 \pm 0.09$ & & 082629.63-093423.5 & $14.37 \pm 0.03$ & $14.10 \pm 0.04$ & & $14.8 \pm 7.3$ & $-59.4 \pm 8.3$\\
08263010+4714231 & $14.74 \pm 0.03$ & $14.22 \pm 0.05$ & $13.89 \pm 0.04$ & & 082630.13+471422.6 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $36.3 \pm 4.3$ & $-47.2 \pm 7.5$\\
08263080-0618346 & $12.57 \pm 0.02$ & $11.99 \pm 0.02$ & $11.68 \pm 0.03$ & & 082630.83-061835.8 & $11.48 \pm 0.02$ & $11.31 \pm 0.02$ & & $37.0 \pm 7.0$ & $-109.5 \pm 7.3$\\
08263154+3455584 & $14.10 \pm 0.03$ & $13.51 \pm 0.04$ & $13.20 \pm 0.04$ & & 082631.52+345557.9 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $-32.7 \pm 5.7$ & $-48.9 \pm 8.0$\\
08263434+2941156 & $15.22 \pm 0.04$ & $14.71 \pm 0.05$ & $14.37 \pm 0.05$ & & 082634.29+294115.0 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-55.8 \pm 6.1$ & $-47.7 \pm 7.6$\\
08263457+5039306 & $16.95 \pm 0.16$ & $15.89 \pm 0.14$ & $15.46 \pm 0.14$ & & 082634.50+503930.4 & $14.83 \pm 0.03$ & $14.52 \pm 0.05$ & & $-55.9 \pm 8.0$ & $-19.6 \pm 22.0$\\
08263732+0931251 & $14.57 \pm 0.04$ & $14.05 \pm 0.04$ & $13.60 \pm 0.05$ & & 082637.25+093124.8 & $13.44 \pm 0.03$ & $13.19 \pm 0.04$ & & $-106.5 \pm 8.2$ & $-26.2 \pm 9.4$\\
08263773+3412517 & $14.64 \pm 0.04$ & $14.03 \pm 0.05$ & $13.73 \pm 0.04$ & & 082637.71+341251.4 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $-29.6 \pm 5.7$ & $-28.9 \pm 7.5$\\
08263830+5121321 & $15.42 \pm 0.04$ & $14.85 \pm 0.06$ & $14.53 \pm 0.07$ & & 082638.28+512131.5 & $13.81 \pm 0.03$ & $13.64 \pm 0.03$ & & $-15.1 \pm 3.7$ & $-46.2 \pm 7.6$\\
08263843+5125014 & $13.06 \pm 0.02$ & $12.52 \pm 0.03$ & $12.20 \pm 0.02$ & & 082638.43+512500.6 & $12.02 \pm 0.02$ & $11.80 \pm 0.02$ & & $-0.1 \pm 3.5$ & $-67.9 \pm 7.9$\\
08263889+3725252 & $13.32 \pm 0.02$ & $12.78 \pm 0.02$ & $12.46 \pm 0.02$ & & 082638.85+372525.0 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-36.3 \pm 4.8$ & $-22.1 \pm 8.5$\\
08264008+4721325 & $14.38 \pm 0.02$ & $13.81 \pm 0.04$ & $13.50 \pm 0.03$ & & 082640.08+472131.7 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $4.3 \pm 4.0$ & $-75.5 \pm 7.5$\\
08264204+0208341 & $14.79 \pm 0.03$ & $14.27 \pm 0.04$ & $13.98 \pm 0.06$ & & 082642.00+020834.0 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $-61.1 \pm 7.9$ & $-12.3 \pm 9.3$\\
08264262+1939224 & $14.78 \pm 0.03$ & $14.01 \pm 0.03$ & $13.58 \pm 0.03$ & & 082642.67+193921.8 & $13.27 \pm 0.02$ & $12.96 \pm 0.03$ & & $54.3 \pm 5.7$ & $-49.7 \pm 17.1$\\
08264268+4347104 & $16.39 \pm 0.10$ & $15.79 \pm 0.14$ & $15.35 \pm 0.13$ & & 082642.65+434708.9 & $15.15 \pm 0.04$ & $14.97 \pm 0.07$ & & $-36.9 \pm 10.7$ & $-135.9 \pm 19.2$\\
08264299+4129272 & $13.66 \pm 0.02$ & $13.09 \pm 0.02$ & $12.82 \pm 0.03$ & & 082642.89+412926.7 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $-98.4 \pm 4.9$ & $-48.1 \pm 6.4$\\
08264451+5741078 & $13.44 \pm 0.02$ & $12.85 \pm 0.02$ & $12.56 \pm 0.03$ & & 082644.44+574106.6 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $-50.1 \pm 2.7$ & $-105.1 \pm 6.7$\\
08264470+6158140 & $14.17 \pm 0.03$ & $13.57 \pm 0.03$ & $13.21 \pm 0.02$ & & 082644.66+615814.3 & $12.99 \pm 0.02$ & $12.76 \pm 0.02$ & & $-30.1 \pm 2.2$ & $21.6 \pm 6.4$\\
08264529+5229412 & $17.05 \pm 0.16$ & $16.11 \pm 0.15$ & $15.30 \pm 0.14$ & & 082645.36+522941.0 & $14.77 \pm 0.03$ & $14.51 \pm 0.05$ & & $54.9 \pm 8.0$ & $-12.4 \pm 19.7$\\
08264674+6908001 & $16.46 \pm 0.14$ & $15.74 \pm 0.19$ & $15.13 \pm 0.14$ & & 082646.03+690802.9 & $14.93 \pm 0.03$ & $14.63 \pm 0.06$ & & $-330.0 \pm 8.3$ & $246.0 \pm 21.9$\\
08264685+6457482 & $12.82 \pm 0.02$ & $12.22 \pm 0.02$ & $11.94 \pm 0.02$ & & 082647.01+645748.9 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $91.0 \pm 2.7$ & $66.8 \pm 6.4$\\
08264724+2330367 & $16.21 \pm 0.09$ & $15.62 \pm 0.12$ & $15.23 \pm 0.13$ & & 082647.20+233035.9 & $14.97 \pm 0.04$ & $14.73 \pm 0.07$ & & $-43.5 \pm 13.0$ & $-61.9 \pm 14.9$\\
08264907+6406076 & $14.61 \pm 0.03$ & $13.96 \pm 0.04$ & $13.64 \pm 0.04$ & & 082649.00+640607.1 & $13.48 \pm 0.02$ & $13.25 \pm 0.03$ & & $-42.2 \pm 2.3$ & $-40.2 \pm 6.7$\\
08264931+0525352 & $16.22 \pm 0.12$ & $15.57 \pm 0.13$ & $15.27 \pm 0.18$ & & 082649.40+052536.0 & $14.70 \pm 0.03$ & $14.36 \pm 0.05$ & & $124.9 \pm 23.9$ & $70.4 \pm 20.5$\\
08265014+1440350 & $12.95 \pm 0.02$ & $12.33 \pm 0.03$ & $12.06 \pm 0.02$ & & 082650.11+144034.5 & $11.90 \pm 0.02$ & $11.70 \pm 0.02$ & & $-37.5 \pm 5.4$ & $-41.8 \pm 5.7$\\
08265131+6157121 & $15.98 \pm 0.08$ & $15.36 \pm 0.10$ & $14.96 \pm 0.12$ & & 082651.26+615712.6 & $14.73 \pm 0.03$ & $14.54 \pm 0.05$ & & $-33.2 \pm 3.1$ & $35.3 \pm 8.6$\\
08265321+4850274 & $16.57 \pm 0.12$ & $15.74 \pm 0.10$ & $15.37 \pm 0.15$ & & 082653.16+485026.5 & $15.17 \pm 0.04$ & $14.90 \pm 0.08$ & & $-45.1 \pm 8.7$ & $-81.3 \pm 17.7$\\
08265363+1955053 & $13.47 \pm 0.02$ & $12.91 \pm 0.02$ & $12.59 \pm 0.02$ & & 082653.60+195505.0 & $12.44 \pm 0.02$ & $12.25 \pm 0.03$ & & $-24.5 \pm 5.4$ & $-25.0 \pm 5.9$\\
08265382+3449441 & $13.28 \pm 0.02$ & $12.69 \pm 0.03$ & $12.38 \pm 0.03$ & & 082653.82+344943.4 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $-1.2 \pm 5.0$ & $-62.3 \pm 7.7$\\
08265464+5428560 & $16.48 \pm 0.14$ & $15.74 \pm 0.14$ & $14.90 \pm 0.13$ & & 082654.57+542856.9 & $14.45 \pm 0.03$ & $14.21 \pm 0.05$ & & $-52.7 \pm 6.3$ & $78.2 \pm 17.5$\\
08265578+1551521 & $13.45 \pm 0.02$ & $12.86 \pm 0.02$ & $12.56 \pm 0.02$ & & 082655.77+155151.3 & $12.40 \pm 0.02$ & $12.18 \pm 0.02$ & & $-13.8 \pm 5.4$ & $-62.9 \pm 5.8$\\
08265614+3307316 & $13.61 \pm 0.02$ & $13.01 \pm 0.03$ & $12.61 \pm 0.03$ & & 082656.08+330730.3 & $12.40 \pm 0.02$ & $12.17 \pm 0.03$ & & $-71.4 \pm 7.1$ & $-129.6 \pm 7.6$\\
08265824+2106549 & $11.38 \pm 0.02$ & $10.83 \pm 0.02$ & $10.54 \pm 0.02$ & & 082658.26+210655.5 & $10.39 \pm 0.02$ & $10.19 \pm 0.02$ & & $19.0 \pm 5.1$ & $43.2 \pm 5.6$\\
08265995-0717096 & $15.55 \pm 0.06$ & $14.95 \pm 0.09$ & $14.64 \pm 0.10$ & & 082659.99-071710.1 & $14.29 \pm 0.03$ & $14.11 \pm 0.04$ & & $51.7 \pm 8.0$ & $-40.5 \pm 8.1$\\
08270029+3558183 & $15.84 \pm 0.07$ & $15.31 \pm 0.07$ & $14.82 \pm 0.10$ & & 082700.24+355818.0 & $14.28 \pm 0.03$ & $13.94 \pm 0.04$ & & $-51.7 \pm 6.3$ & $-26.7 \pm 8.7$\\
08270119+4138033 & $14.32 \pm 0.03$ & $13.74 \pm 0.03$ & $13.39 \pm 0.04$ & & 082701.19+413803.7 & $13.18 \pm 0.02$ & $12.94 \pm 0.03$ & & $1.2 \pm 4.1$ & $37.9 \pm 6.5$\\
08270647+3410142 & $12.83 \pm 0.02$ & $12.25 \pm 0.03$ & $11.97 \pm 0.02$ & & 082706.42+341013.9 & $11.79 \pm 0.02$ & $11.62 \pm 0.02$ & & $-56.6 \pm 5.7$ & $-33.2 \pm 7.6$\\
08270713+4645530 & $15.33 \pm 0.05$ & $14.76 \pm 0.07$ & $14.44 \pm 0.09$ & & 082707.11+464552.4 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $-16.3 \pm 4.2$ & $-46.4 \pm 8.1$\\
08270736+5440369 & $13.59 \pm 0.02$ & $13.01 \pm 0.02$ & $12.74 \pm 0.03$ & & 082707.34+544036.3 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $-9.4 \pm 2.7$ & $-56.6 \pm 8.7$\\
08270740+4046145 & $14.27 \pm 0.03$ & $13.71 \pm 0.03$ & $13.43 \pm 0.03$ & & 082707.42+404614.1 & $13.28 \pm 0.02$ & $13.08 \pm 0.03$ & & $19.9 \pm 4.3$ & $-35.8 \pm 6.5$\\
08270846-8140126 & $13.56 \pm 0.02$ & $13.01 \pm 0.03$ & $12.67 \pm 0.02$ & & 082707.73-814010.7 & $12.39 \pm 0.02$ & $12.17 \pm 0.02$ & & $-151.6 \pm 3.7$ & $182.7 \pm 9.7$\\
08270853+3259458 & $14.69 \pm 0.04$ & $14.11 \pm 0.05$ & $13.73 \pm 0.04$ & & 082708.52+325944.9 & $13.54 \pm 0.04$ & $13.36 \pm 0.05$ & & $-15.3 \pm 6.8$ & $-86.2 \pm 9.9$\\
08271071+2632478 & $16.25 \pm 0.10$ & $15.42 \pm 0.10$ & $15.12 \pm 0.12$ & & 082710.65+263247.7 & $14.72 \pm 0.03$ & $14.54 \pm 0.05$ & & $-61.9 \pm 11.7$ & $-9.7 \pm 15.8$\\
08271084+0513218 & $13.06 \pm 0.02$ & $12.44 \pm 0.02$ & $12.11 \pm 0.02$ & & 082710.81+051321.5 & $11.89 \pm 0.02$ & $11.70 \pm 0.02$ & & $-36.7 \pm 7.0$ & $-24.7 \pm 7.7$\\
08271086-0920212 & $10.15 \pm 0.02$ & $9.58 \pm 0.02$ & $9.30 \pm 0.02$ & & 082710.68-092021.2 & $9.13 \pm 0.02$ & $8.96 \pm 0.02$ & & $-234.7 \pm 8.5$ & $0.0 \pm 6.0$\\
08271100+3118383 & $16.67 \pm 0.15$ & $15.79 \pm 0.19$ & $15.23 \pm 0.14$ & & 082710.89+311838.3 & $14.75 \pm 0.03$ & $14.44 \pm 0.06$ & & $-124.9 \pm 16.1$ & $-0.9 \pm 22.2$\\
08271138+4922286 & $16.00 \pm 0.08$ & $15.30 \pm 0.08$ & $14.98 \pm 0.10$ & & 082711.36+492227.6 & $14.64 \pm 0.03$ & $14.43 \pm 0.05$ & & $-17.0 \pm 4.7$ & $-89.1 \pm 11.7$\\
08271176+1144502 & $13.26 \pm 0.02$ & $12.68 \pm 0.03$ & $12.40 \pm 0.02$ & & 082711.66+114450.7 & $12.21 \pm 0.02$ & $12.03 \pm 0.03$ & & $-142.3 \pm 9.2$ & $42.8 \pm 10.5$\\
08271468+2343563 & $16.24 \pm 0.09$ & $15.54 \pm 0.11$ & $15.27 \pm 0.13$ & & 082714.54+234358.1 & $14.76 \pm 0.03$ & $14.52 \pm 0.06$ & & $-157.5 \pm 12.6$ & $141.7 \pm 14.7$\\
08271574+1300479 & $13.63 \pm 0.02$ & $13.09 \pm 0.03$ & $12.77 \pm 0.02$ & & 082715.69+130047.6 & $12.58 \pm 0.03$ & $12.39 \pm 0.03$ & & $-51.4 \pm 6.4$ & $-26.1 \pm 5.9$\\
08271643+6126097 & $15.25 \pm 0.05$ & $14.73 \pm 0.05$ & $14.42 \pm 0.06$ & & 082716.39+612609.5 & $14.24 \pm 0.03$ & $14.00 \pm 0.04$ & & $-26.5 \pm 2.7$ & $-19.4 \pm 7.9$\\
08271682+3727210 & $14.74 \pm 0.03$ & $14.15 \pm 0.04$ & $13.82 \pm 0.04$ & & 082716.76+372720.4 & $13.63 \pm 0.03$ & $13.45 \pm 0.04$ & & $-59.5 \pm 5.5$ & $-55.1 \pm 7.1$\\
08271708+2337413 & $13.40 \pm 0.02$ & $12.88 \pm 0.03$ & $12.50 \pm 0.02$ & & 082717.01+233741.1 & $12.33 \pm 0.02$ & $12.10 \pm 0.02$ & & $-76.1 \pm 5.3$ & $-18.3 \pm 6.5$\\
08271764+3241003 & $11.90 \pm 0.02$ & $11.35 \pm 0.03$ & $11.06 \pm 0.02$ & & 082717.62+324100.5 & $10.90 \pm 0.02$ & $10.70 \pm 0.02$ & & $-25.5 \pm 5.1$ & $22.9 \pm 6.7$\\
08271831+1044027 & $12.77 \pm 0.02$ & $12.18 \pm 0.02$ & $11.89 \pm 0.03$ & & 082718.29+104402.3 & $11.69 \pm 0.02$ & $11.51 \pm 0.03$ & & $-23.2 \pm 6.9$ & $-45.8 \pm 7.1$\\
08271875+1028150 & $15.37 \pm 0.06$ & $14.81 \pm 0.09$ & $14.37 \pm 0.10$ & & 082718.71+102815.3 & $14.14 \pm 0.03$ & $13.95 \pm 0.06$ & & $-63.3 \pm 9.9$ & $29.9 \pm 10.1$\\
08272028+4502043 & $13.38 \pm 0.02$ & $12.74 \pm 0.02$ & $12.34 \pm 0.02$ & & 082720.02+450200.4 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $-221.1 \pm 6.0$ & $-315.3 \pm 13.0$\\
08272113-0757401 & $14.92 \pm 0.05$ & $14.37 \pm 0.05$ & $14.04 \pm 0.06$ & & 082721.14-075740.9 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $6.3 \pm 6.9$ & $-70.1 \pm 7.2$\\
08272251-1019184 & $15.79 \pm 0.07$ & $15.18 \pm 0.10$ & $14.78 \pm 0.12$ & & 082722.55-101919.0 & $14.41 \pm 0.03$ & $14.23 \pm 0.05$ & & $48.5 \pm 8.1$ & $-52.3 \pm 8.5$\\
08272269+5650073 & $13.67 \pm 0.02$ & $13.07 \pm 0.02$ & $12.80 \pm 0.03$ & & 082722.68+565006.8 & $12.60 \pm 0.02$ & $12.43 \pm 0.02$ & & $-8.0 \pm 3.1$ & $-45.0 \pm 6.4$\\
08272323-0028486 & $16.57 \pm 0.11$ & $15.85 \pm 0.14$ & $15.40 \pm 0.18$ & & 082723.14-002850.5 & $15.23 \pm 0.04$ & $14.64 \pm 0.07$ & & $-115.8 \pm 23.1$ & $-165.6 \pm 19.6$\\
08272362+4121548 & $13.58 \pm 0.02$ & $13.05 \pm 0.02$ & $12.73 \pm 0.02$ & & 082723.50+412153.8 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $-106.2 \pm 4.5$ & $-79.2 \pm 6.9$\\
08272447+1512316 & $13.56 \pm 0.02$ & $12.96 \pm 0.02$ & $12.68 \pm 0.02$ & & 082724.43+151231.3 & $12.42 \pm 0.03$ & $12.22 \pm 0.03$ & & $-39.5 \pm 5.8$ & $-21.0 \pm 5.8$\\
08272477-0033111 & $13.35 \pm 0.02$ & $12.75 \pm 0.02$ & $12.44 \pm 0.03$ & & 082724.73-003310.9 & $12.25 \pm 0.02$ & $12.05 \pm 0.02$ & & $-49.5 \pm 6.3$ & $19.5 \pm 6.1$\\
08272505+1821542 & $15.92 \pm 0.07$ & $15.28 \pm 0.09$ & $14.90 \pm 0.09$ & & 082725.07+182153.5 & $14.52 \pm 0.03$ & $14.28 \pm 0.05$ & & $25.1 \pm 8.0$ & $-52.2 \pm 8.4$\\
08272602+5122393 & $12.97 \pm 0.02$ & $12.40 \pm 0.02$ & $12.12 \pm 0.02$ & & 082726.01+512238.9 & $11.96 \pm 0.02$ & $11.80 \pm 0.02$ & & $-8.8 \pm 3.0$ & $-36.8 \pm 6.2$\\
08272709+4740523 & $11.56 \pm 0.02$ & $10.98 \pm 0.02$ & $10.68 \pm 0.02$ & & 082727.39+474052.1 & $10.47 \pm 0.02$ & $10.28 \pm 0.02$ & & $253.3 \pm 6.4$ & $-18.5 \pm 5.8$\\
08272783+4244139 & $15.05 \pm 0.05$ & $14.45 \pm 0.05$ & $14.18 \pm 0.07$ & & 082727.88+424413.2 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $43.8 \pm 4.7$ & $-55.0 \pm 7.6$\\
08272893+1945091 & $15.36 \pm 0.05$ & $14.74 \pm 0.06$ & $14.43 \pm 0.06$ & & 082728.96+194508.1 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $33.4 \pm 6.7$ & $-77.5 \pm 7.6$\\
08272910+2638465 & $15.20 \pm 0.04$ & $14.62 \pm 0.05$ & $14.30 \pm 0.07$ & & 082729.08+263845.9 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $-22.9 \pm 5.8$ & $-51.7 \pm 6.9$\\
08273118-1100029 & $15.83 \pm 0.06$ & $14.61 \pm 0.05$ & $13.90 \pm 0.06$ & & 082731.17-110003.4 & $13.19 \pm 0.02$ & $12.78 \pm 0.02$ & & $-17.5 \pm 6.3$ & $-44.1 \pm 6.5$\\
08273182+5216552 & $16.67 \pm 0.12$ & $16.03 \pm 0.16$ & $15.30 \pm 0.15$ & & 082731.91+521655.0 & $14.69 \pm 0.03$ & $14.44 \pm 0.05$ & & $70.6 \pm 7.0$ & $-10.4 \pm 16.7$\\
08273238+0051264 & $14.25 \pm 0.03$ & $13.61 \pm 0.04$ & $13.32 \pm 0.03$ & & 082732.36+005125.1 & $13.12 \pm 0.02$ & $12.95 \pm 0.03$ & & $-14.9 \pm 7.3$ & $-122.5 \pm 7.9$\\
08273280-1150386 & $16.47 \pm 0.12$ & $15.61 \pm 0.12$ & $15.32 \pm 0.16$ & & 082732.80-115045.5 & $14.91 \pm 0.06$ & $14.56 \pm 0.07$ & & $-0.9 \pm 21.0$ & $-595.4 \pm 25.5$\\
08273479+4500348 & $15.68 \pm 0.08$ & $15.16 \pm 0.10$ & $14.84 \pm 0.13$ & & 082734.72+450034.0 & $14.67 \pm 0.03$ & $14.47 \pm 0.05$ & & $-62.2 \pm 5.9$ & $-68.0 \pm 10.1$\\
08273571+3705302 & $16.24 \pm 0.13$ & $15.51 \pm 0.15$ & $15.17 \pm 0.19$ & & 082736.09+370524.0 & $14.88 \pm 0.03$ & $14.55 \pm 0.06$ & & $375.7 \pm 17.7$ & $-511.6 \pm 26.8$\\
08273677+1627590 & $14.88 \pm 0.04$ & $14.27 \pm 0.04$ & $13.98 \pm 0.05$ & & 082736.73+162758.3 & $13.72 \pm 0.03$ & $13.51 \pm 0.04$ & & $-52.6 \pm 6.1$ & $-54.9 \pm 7.8$\\
08273680+6623333 & $14.77 \pm 0.04$ & $14.11 \pm 0.05$ & $13.82 \pm 0.05$ & & 082736.43+662332.2 & $13.51 \pm 0.03$ & $13.27 \pm 0.03$ & & $-195.3 \pm 5.2$ & $-90.9 \pm 8.5$\\
08273771+2704425 & $14.88 \pm 0.04$ & $14.28 \pm 0.04$ & $13.98 \pm 0.05$ & & 082737.67+270442.3 & $13.82 \pm 0.03$ & $13.63 \pm 0.04$ & & $-37.9 \pm 5.5$ & $-17.3 \pm 7.1$\\
08273804+2522348 & $16.86 \pm 0.19$ & $15.74 \pm 0.15$ & $15.10 \pm 0.13$ & & 082738.13+252234.6 & $14.75 \pm 0.03$ & $14.47 \pm 0.05$ & & $95.3 \pm 18.7$ & $-10.5 \pm 23.9$\\
08273857+8548471 & $13.90 \pm 0.02$ & $13.31 \pm 0.04$ & $12.96 \pm 0.02$ & & 082738.25+854846.4 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $-34.3 \pm 0.9$ & $-63.4 \pm 8.0$\\
08273914+6132290 & $15.90 \pm 0.08$ & $15.25 \pm 0.10$ & $14.92 \pm 0.12$ & & 082739.08+613228.9 & $14.73 \pm 0.03$ & $14.50 \pm 0.05$ & & $-40.6 \pm 3.9$ & $-15.6 \pm 9.9$\\
08273971+2652464 & $16.12 \pm 0.09$ & $15.42 \pm 0.10$ & $15.05 \pm 0.12$ & & 082739.74+265245.5 & $14.83 \pm 0.03$ & $14.65 \pm 0.06$ & & $33.8 \pm 11.1$ & $-75.2 \pm 13.2$\\
08273989+3036220 & $15.59 \pm 0.07$ & $15.08 \pm 0.08$ & $14.69 \pm 0.11$ & & 082739.87+303621.8 & $14.51 \pm 0.03$ & $14.31 \pm 0.05$ & & $-31.1 \pm 6.4$ & $-21.2 \pm 8.1$\\
08274039+4750413 & $14.84 \pm 0.04$ & $14.22 \pm 0.05$ & $13.93 \pm 0.07$ & & 082740.44+475040.9 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $38.2 \pm 3.9$ & $-28.2 \pm 7.1$\\
08274096+3619342 & $15.05 \pm 0.05$ & $14.52 \pm 0.06$ & $14.10 \pm 0.07$ & & 082741.01+361933.6 & $13.91 \pm 0.03$ & $13.72 \pm 0.04$ & & $45.8 \pm 5.3$ & $-43.9 \pm 6.8$\\
08274325+2348267 & $15.56 \pm 0.05$ & $14.99 \pm 0.07$ & $14.57 \pm 0.07$ & & 082743.31+234826.7 & $14.32 \pm 0.03$ & $14.15 \pm 0.05$ & & $65.6 \pm 6.4$ & $0.1 \pm 8.3$\\
08274451+3622348 & $15.50 \pm 0.07$ & $14.91 \pm 0.09$ & $14.63 \pm 0.10$ & & 082744.47+362234.7 & $14.32 \pm 0.03$ & $14.06 \pm 0.04$ & & $-33.1 \pm 6.3$ & $-5.6 \pm 9.0$\\
08274707+5913575 & $13.42 \pm 0.02$ & $12.88 \pm 0.02$ & $12.56 \pm 0.03$ & & 082746.92+591356.4 & $12.40 \pm 0.02$ & $12.23 \pm 0.02$ & & $-98.2 \pm 3.2$ & $-94.3 \pm 7.3$\\
08274889+5909575 & $15.32 \pm 0.05$ & $14.70 \pm 0.06$ & $14.41 \pm 0.09$ & & 082748.81+590957.2 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $-48.3 \pm 3.2$ & $-23.2 \pm 9.4$\\
08274968+3056551 & $15.69 \pm 0.07$ & $15.04 \pm 0.08$ & $14.77 \pm 0.12$ & & 082749.63+305655.8 & $14.50 \pm 0.03$ & $14.24 \pm 0.05$ & & $-57.7 \pm 6.4$ & $54.2 \pm 8.7$\\
08275026+3151341 & $15.36 \pm 0.06$ & $14.68 \pm 0.07$ & $14.37 \pm 0.08$ & & 082750.21+315133.8 & $14.17 \pm 0.03$ & $13.94 \pm 0.04$ & & $-50.2 \pm 5.9$ & $-20.6 \pm 8.2$\\
08275240+3957484 & $12.51 \pm 0.02$ & $11.93 \pm 0.01$ & $11.58 \pm 0.01$ & & 082752.35+395747.5 & $11.39 \pm 0.02$ & $11.16 \pm 0.02$ & & $-53.8 \pm 4.0$ & $-76.3 \pm 6.1$\\
08275319+1742356 & $14.78 \pm 0.03$ & $14.19 \pm 0.04$ & $13.91 \pm 0.05$ & & 082753.19+174234.9 & $13.70 \pm 0.03$ & $13.45 \pm 0.03$ & & $-6.8 \pm 7.0$ & $-59.8 \pm 7.1$\\
08275336+3613141 & $14.22 \pm 0.03$ & $13.66 \pm 0.03$ & $13.39 \pm 0.04$ & & 082753.35+361313.6 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $-6.2 \pm 5.3$ & $-44.4 \pm 6.3$\\
08275408+1708533 & $12.70 \pm 0.02$ & $12.13 \pm 0.02$ & $11.86 \pm 0.02$ & & 082753.88+170851.8 & $11.68 \pm 0.02$ & $11.50 \pm 0.02$ & & $-225.4 \pm 7.0$ & $-114.5 \pm 6.1$\\
08275604+6201534 & $14.88 \pm 0.04$ & $14.30 \pm 0.06$ & $13.92 \pm 0.05$ & & 082756.06+620152.3 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $10.0 \pm 2.6$ & $-107.9 \pm 8.0$\\
08275605+1226459 & $13.62 \pm 0.02$ & $13.04 \pm 0.02$ & $12.73 \pm 0.02$ & & 082756.22+122644.2 & $12.53 \pm 0.02$ & $12.31 \pm 0.03$ & & $195.7 \pm 7.5$ & $-136.2 \pm 6.5$\\
08275758+3418425 & $13.99 \pm 0.02$ & $13.44 \pm 0.03$ & $13.17 \pm 0.03$ & & 082757.60+341841.9 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $23.0 \pm 4.9$ & $-48.0 \pm 6.8$\\
08275787+4723280 & $12.45 \pm 0.02$ & $11.89 \pm 0.02$ & $11.57 \pm 0.02$ & & 082757.90+472328.3 & $11.36 \pm 0.02$ & $11.15 \pm 0.02$ & & $24.6 \pm 3.5$ & $28.0 \pm 6.5$\\
08275866+3935303 & $15.54 \pm 0.07$ & $14.98 \pm 0.09$ & $14.68 \pm 0.11$ & & 082758.66+393527.3 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $0.5 \pm 5.3$ & $-244.1 \pm 10.4$\\
08275885+1907541 & $15.14 \pm 0.03$ & $14.62 \pm 0.05$ & $14.26 \pm 0.05$ & & 082758.81+190754.1 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $-45.3 \pm 7.3$ & $-1.4 \pm 8.6$\\
08280219+6315191 & $16.33 \pm 0.11$ & $15.80 \pm 0.16$ & $15.22 \pm 0.15$ & & 082802.10+631518.9 & $15.04 \pm 0.03$ & $14.79 \pm 0.05$ & & $-57.3 \pm 5.1$ & $-17.7 \pm 19.6$\\
08280322-7534032 & $16.33 \pm 0.11$ & $15.64 \pm 0.13$ & $15.35 \pm 0.20$ & & 082803.11-753403.3 & $15.16 \pm 0.03$ & $14.99 \pm 0.05$ & & $-39.1 \pm 2.4$ & $-12.4 \pm 24.0$\\
08280383-1027195 & $13.03 \pm 0.02$ & $12.46 \pm 0.03$ & $12.14 \pm 0.02$ & & 082803.77-102718.8 & $11.95 \pm 0.02$ & $11.74 \pm 0.02$ & & $-67.1 \pm 7.0$ & $65.0 \pm 6.3$\\
08280414+6450052 & $15.51 \pm 0.06$ & $14.84 \pm 0.08$ & $14.46 \pm 0.07$ & & 082804.15+645004.3 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $2.2 \pm 2.5$ & $-83.0 \pm 8.3$\\
08280416+5746022 & $11.18 \pm 0.01$ & $10.60 \pm 0.01$ & $10.30 \pm 0.02$ & & 082803.99+574559.5 & $10.12 \pm 0.02$ & $9.91 \pm 0.02$ & & $-117.9 \pm 3.5$ & $-228.8 \pm 8.6$\\
08280483+2023365 & $15.38 \pm 0.05$ & $14.87 \pm 0.07$ & $14.60 \pm 0.08$ & & 082804.81+202337.0 & $14.38 \pm 0.03$ & $14.16 \pm 0.05$ & & $-31.5 \pm 6.7$ & $35.8 \pm 8.0$\\
08280549-0614161 & $14.89 \pm 0.05$ & $14.30 \pm 0.07$ & $14.00 \pm 0.06$ & & 082805.43-061415.9 & $13.67 \pm 0.03$ & $13.50 \pm 0.03$ & & $-71.1 \pm 7.0$ & $20.5 \pm 6.9$\\
08280721+4216587 & $11.61 \pm 0.01$ & $11.04 \pm 0.02$ & $10.68 \pm 0.02$ & & 082806.84+421654.0 & $10.51 \pm 0.02$ & $10.32 \pm 0.02$ & & $-339.1 \pm 8.1$ & $-388.2 \pm 11.0$\\
08280788+0032329 & $16.21 \pm 0.12$ & $15.59 \pm 0.14$ & $15.28 \pm 0.17$ & & 082807.81+003234.5 & $14.58 \pm 0.03$ & $14.37 \pm 0.05$ & & $-107.4 \pm 23.9$ & $154.2 \pm 22.0$\\
08280812+6237477 & $13.73 \pm 0.02$ & $13.10 \pm 0.04$ & $12.80 \pm 0.03$ & & 082808.07+623746.4 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $-28.2 \pm 2.4$ & $-123.0 \pm 8.4$\\
08280843+5501569 & $11.17 \pm 0.02$ & $10.63 \pm 0.01$ & $10.34 \pm 0.02$ & & 082808.50+550157.4 & $10.18 \pm 0.02$ & $9.99 \pm 0.02$ & & $50.4 \pm 2.9$ & $40.6 \pm 6.1$\\
08280942+1357215 & $15.48 \pm 0.05$ & $14.91 \pm 0.05$ & $14.58 \pm 0.06$ & & 082809.42+135721.0 & $14.41 \pm 0.03$ & $14.24 \pm 0.06$ & & $3.3 \pm 8.8$ & $-54.7 \pm 9.5$\\
08280943+1455009 & $14.82 \pm 0.03$ & $14.30 \pm 0.05$ & $13.98 \pm 0.05$ & & 082809.41+145500.4 & $13.79 \pm 0.03$ & $13.56 \pm 0.04$ & & $-28.1 \pm 7.6$ & $-47.6 \pm 8.8$\\
08281090+2440077 & $14.70 \pm 0.03$ & $14.15 \pm 0.04$ & $13.88 \pm 0.04$ & & 082810.86+244008.0 & $13.71 \pm 0.03$ & $13.52 \pm 0.04$ & & $-51.5 \pm 5.6$ & $22.6 \pm 6.4$\\
08281129+8338485 & $14.58 \pm 0.03$ & $14.00 \pm 0.05$ & $13.68 \pm 0.04$ & & 082811.15+833848.1 & $13.47 \pm 0.02$ & $13.28 \pm 0.03$ & & $-21.3 \pm 0.7$ & $-35.3 \pm 8.0$\\
08281192+2802498 & $15.86 \pm 0.07$ & $15.25 \pm 0.09$ & $14.82 \pm 0.09$ & & 082811.86+280250.0 & $14.40 \pm 0.03$ & $14.00 \pm 0.04$ & & $-56.2 \pm 6.3$ & $12.5 \pm 7.7$\\
08281338+3510254 & $15.84 \pm 0.08$ & $15.21 \pm 0.11$ & $14.86 \pm 0.10$ & & 082813.36+351025.0 & $14.70 \pm 0.03$ & $14.46 \pm 0.05$ & & $-28.4 \pm 7.8$ & $-43.2 \pm 10.9$\\
08281384+4219465 & $13.18 \pm 0.02$ & $12.63 \pm 0.03$ & $12.32 \pm 0.03$ & & 082813.71+421947.1 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $-116.8 \pm 4.4$ & $51.7 \pm 7.3$\\
08281445+8411322 & $14.29 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.03$ & & 082813.76+841131.3 & $13.21 \pm 0.02$ & $12.99 \pm 0.02$ & & $-100.1 \pm 2.6$ & $-84.8 \pm 8.9$\\
08281468+2235541 & $14.43 \pm 0.03$ & $13.81 \pm 0.03$ & $13.51 \pm 0.03$ & & 082814.73+223553.5 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $57.1 \pm 5.7$ & $-51.1 \pm 6.4$\\
08281509+6035437 & $14.17 \pm 0.03$ & $13.57 \pm 0.04$ & $13.23 \pm 0.03$ & & 082814.95+603542.9 & $12.96 \pm 0.02$ & $12.76 \pm 0.03$ & & $-99.7 \pm 3.6$ & $-72.7 \pm 7.3$\\
08281588+1812280 & $14.45 \pm 0.03$ & $13.88 \pm 0.04$ & $13.59 \pm 0.03$ & & 082815.85+181227.8 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $-33.7 \pm 5.9$ & $-11.6 \pm 7.0$\\
08281693+1751175 & $14.67 \pm 0.03$ & $14.15 \pm 0.05$ & $13.81 \pm 0.04$ & & 082816.86+175117.1 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $-96.1 \pm 8.0$ & $-36.1 \pm 9.1$\\
08281726+2624377 & $14.65 \pm 0.04$ & $14.10 \pm 0.04$ & $13.83 \pm 0.04$ & & 082817.28+262436.7 & $13.40 \pm 0.03$ & $13.16 \pm 0.03$ & & $12.9 \pm 5.2$ & $-84.8 \pm 7.1$\\
08281951-0827507 & $14.96 \pm 0.04$ & $14.45 \pm 0.05$ & $14.10 \pm 0.07$ & & 082819.49-082751.1 & $13.93 \pm 0.03$ & $13.71 \pm 0.04$ & & $-32.5 \pm 7.0$ & $-39.1 \pm 7.1$\\
08281979+2853100 & $12.66 \pm 0.02$ & $12.06 \pm 0.02$ & $11.73 \pm 0.02$ & & 082819.74+285307.9 & $11.49 \pm 0.02$ & $11.29 \pm 0.02$ & & $-56.0 \pm 4.8$ & $-171.0 \pm 7.3$\\
08282128+2742360 & $13.33 \pm 0.02$ & $12.74 \pm 0.02$ & $12.38 \pm 0.02$ & & 082821.20+274235.6 & $12.16 \pm 0.02$ & $11.95 \pm 0.02$ & & $-93.3 \pm 5.6$ & $-35.9 \pm 6.5$\\
08282268+7928538 & $13.90 \pm 0.02$ & $13.35 \pm 0.04$ & $12.97 \pm 0.03$ & & 082822.43+792852.8 & $12.79 \pm 0.02$ & $12.59 \pm 0.02$ & & $-66.7 \pm 1.9$ & $-96.0 \pm 7.4$\\
08282374+8752121 & $16.08 \pm 0.11$ & $15.16 \pm 0.13$ & $14.48 \pm 0.10$ & & 082825.11+875211.8 & $13.98 \pm 0.03$ & $13.61 \pm 0.03$ & & $73.6 \pm 1.9$ & $-26.4 \pm 9.5$\\
08282430+2757366 & $16.57 \pm 0.14$ & $15.67 \pm 0.14$ & $15.03 \pm 0.13$ & & 082824.25+275737.0 & $14.42 \pm 0.03$ & $14.12 \pm 0.05$ & & $-57.3 \pm 11.8$ & $35.5 \pm 14.1$\\
08282430+4618254 & $12.77 \pm 0.02$ & $12.19 \pm 0.02$ & $11.88 \pm 0.02$ & & 082824.40+461824.9 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $84.8 \pm 3.8$ & $-39.0 \pm 6.6$\\
08282587-1005190 & $15.96 \pm 0.07$ & $15.32 \pm 0.07$ & $14.91 \pm 0.13$ & & 082825.89-100519.8 & $14.60 \pm 0.03$ & $14.28 \pm 0.04$ & & $30.9 \pm 9.5$ & $-73.0 \pm 10.0$\\
08282662+6016253 & $15.46 \pm 0.05$ & $14.91 \pm 0.06$ & $14.61 \pm 0.08$ & & 082826.51+601625.0 & $14.44 \pm 0.03$ & $14.23 \pm 0.04$ & & $-67.6 \pm 3.3$ & $-23.7 \pm 7.5$\\
08282704+2915034 & $15.47 \pm 0.05$ & $14.94 \pm 0.06$ & $14.64 \pm 0.08$ & & 082827.00+291503.2 & $14.40 \pm 0.03$ & $14.21 \pm 0.05$ & & $-41.3 \pm 5.9$ & $-13.6 \pm 7.7$\\
08282785-0621383 & $15.80 \pm 0.07$ & $15.10 \pm 0.08$ & $14.77 \pm 0.14$ & & 082827.75-062137.5 & $14.14 \pm 0.03$ & $13.73 \pm 0.04$ & & $-130.6 \pm 9.0$ & $68.9 \pm 8.8$\\
08282893+4354302 & $14.96 \pm 0.04$ & $14.38 \pm 0.05$ & $14.00 \pm 0.06$ & & 082828.96+435429.6 & $13.77 \pm 0.03$ & $13.59 \pm 0.04$ & & $18.9 \pm 4.1$ & $-48.8 \pm 7.9$\\
08282934+5238287 & $15.92 \pm 0.07$ & $15.32 \pm 0.07$ & $15.00 \pm 0.12$ & & 082829.36+523828.1 & $14.81 \pm 0.03$ & $14.58 \pm 0.05$ & & $12.1 \pm 4.5$ & $-45.3 \pm 9.0$\\
08283459+5214385 & $14.94 \pm 0.03$ & $14.36 \pm 0.05$ & $14.09 \pm 0.05$ & & 082834.57+521438.0 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $-16.7 \pm 3.4$ & $-47.2 \pm 7.0$\\
08283750+0642115 & $16.19 \pm 0.11$ & $15.67 \pm 0.15$ & $15.27 \pm 0.19$ & & 082837.49+064210.1 & $14.69 \pm 0.03$ & $14.49 \pm 0.06$ & & $-22.7 \pm 26.6$ & $-135.5 \pm 23.6$\\
08283955+6506558 & $15.73 \pm 0.06$ & $15.21 \pm 0.10$ & $14.87 \pm 0.10$ & & 082839.51+650654.8 & $14.64 \pm 0.03$ & $14.39 \pm 0.05$ & & $-22.5 \pm 2.7$ & $-82.7 \pm 8.7$\\
08283970+1225276 & $13.63 \pm 0.02$ & $13.11 \pm 0.03$ & $12.81 \pm 0.03$ & & 082839.78+122526.5 & $12.64 \pm 0.02$ & $12.45 \pm 0.03$ & & $99.9 \pm 6.1$ & $-84.6 \pm 6.1$\\
08284005+6440542 & $13.94 \pm 0.02$ & $13.41 \pm 0.03$ & $13.09 \pm 0.03$ & & 082840.16+644053.5 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $64.0 \pm 2.4$ & $-61.5 \pm 6.6$\\
08284201+2533598 & $13.69 \pm 0.02$ & $13.07 \pm 0.03$ & $12.77 \pm 0.02$ & & 082841.98+253358.2 & $12.57 \pm 0.02$ & $12.38 \pm 0.03$ & & $-29.3 \pm 5.6$ & $-129.6 \pm 7.1$\\
08284253+3008517 & $13.78 \pm 0.02$ & $13.20 \pm 0.04$ & $12.93 \pm 0.03$ & & 082842.50+300852.1 & $12.77 \pm 0.02$ & $12.56 \pm 0.03$ & & $-34.5 \pm 6.8$ & $34.3 \pm 7.0$\\
08284293+4355207 & $15.46 \pm 0.06$ & $14.89 \pm 0.08$ & $14.51 \pm 0.10$ & & 082842.88+435521.0 & $14.35 \pm 0.03$ & $14.09 \pm 0.04$ & & $-47.4 \pm 4.8$ & $19.3 \pm 7.8$\\
08284406+4044173 & $12.47 \pm 0.02$ & $11.92 \pm 0.02$ & $11.65 \pm 0.02$ & & 082843.96+404416.9 & $11.46 \pm 0.02$ & $11.29 \pm 0.02$ & & $-100.2 \pm 4.5$ & $-38.8 \pm 6.0$\\
08284553+0525389 & $16.11 \pm 0.10$ & $15.57 \pm 0.13$ & $15.08 \pm 0.16$ & & 082845.55+052537.8 & $14.91 \pm 0.04$ & $14.70 \pm 0.07$ & & $17.9 \pm 18.1$ & $-104.9 \pm 20.2$\\
08284603+8018466 & $15.49 \pm 0.06$ & $14.81 \pm 0.07$ & $14.47 \pm 0.08$ & & 082845.92+801846.3 & $14.30 \pm 0.03$ & $14.06 \pm 0.04$ & & $-26.6 \pm 1.1$ & $-30.8 \pm 7.8$\\
08284660-8117079 & $14.33 \pm 0.03$ & $13.74 \pm 0.02$ & $13.41 \pm 0.04$ & & 082846.48-811707.2 & $13.24 \pm 0.02$ & $13.04 \pm 0.02$ & & $-25.2 \pm 0.9$ & $67.5 \pm 13.3$\\
08284764+3446118 & $16.09 \pm 0.11$ & $15.48 \pm 0.13$ & $15.08 \pm 0.11$ & & 082847.60+344611.7 & $14.89 \pm 0.03$ & $14.61 \pm 0.06$ & & $-47.6 \pm 8.2$ & $-9.2 \pm 11.5$\\
08284969+1739546 & $15.18 \pm 0.05$ & $14.48 \pm 0.06$ & $14.15 \pm 0.06$ & & 082849.65+173954.7 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $-49.8 \pm 6.2$ & $6.9 \pm 7.3$\\
08285128+3501013 & $12.77 \pm 0.03$ & $12.22 \pm 0.03$ & $11.95 \pm 0.02$ & & 082851.34+350059.6 & $11.77 \pm 0.02$ & $11.56 \pm 0.02$ & & $69.3 \pm 5.8$ & $-173.2 \pm 8.2$\\
08285176+2543049 & $14.13 \pm 0.03$ & $13.60 \pm 0.03$ & $13.27 \pm 0.03$ & & 082851.78+254304.4 & $13.10 \pm 0.03$ & $12.89 \pm 0.03$ & & $17.0 \pm 6.2$ & $-41.6 \pm 6.1$\\
08285195-0529560 & $13.99 \pm 0.02$ & $13.47 \pm 0.03$ & $13.16 \pm 0.04$ & & 082851.89-052958.2 & $12.94 \pm 0.02$ & $12.68 \pm 0.03$ & & $-85.4 \pm 6.6$ & $-188.6 \pm 7.7$\\
08285212+4552204 & $15.07 \pm 0.05$ & $14.46 \pm 0.06$ & $14.08 \pm 0.07$ & & 082852.14+455221.3 & $13.93 \pm 0.03$ & $13.64 \pm 0.03$ & & $18.9 \pm 4.1$ & $75.2 \pm 8.8$\\
08285242+4316536 & $14.25 \pm 0.03$ & $13.71 \pm 0.03$ & $13.37 \pm 0.04$ & & 082852.39+431654.1 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $-29.9 \pm 3.8$ & $43.2 \pm 6.2$\\
08285383+3902376 & $15.64 \pm 0.06$ & $15.00 \pm 0.07$ & $14.59 \pm 0.08$ & & 082853.88+390238.4 & $14.35 \pm 0.03$ & $14.14 \pm 0.05$ & & $53.7 \pm 5.4$ & $68.7 \pm 9.7$\\
08285425-8145094 & $13.77 \pm 0.03$ & $13.20 \pm 0.03$ & $12.83 \pm 0.03$ & & 082853.88-814509.0 & $12.58 \pm 0.02$ & $12.34 \pm 0.02$ & & $-76.9 \pm 1.9$ & $42.4 \pm 11.3$\\
08285441+4516282 & $14.77 \pm 0.04$ & $14.22 \pm 0.05$ & $13.88 \pm 0.05$ & & 082854.38+451627.7 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $-26.5 \pm 3.9$ & $-45.5 \pm 6.5$\\
08285490+6026457 & $16.24 \pm 0.11$ & $15.37 \pm 0.13$ & $14.64 \pm 0.10$ & & 082854.92+602645.2 & $14.23 \pm 0.03$ & $13.97 \pm 0.04$ & & $14.5 \pm 3.2$ & $-50.5 \pm 10.2$\\
08285496+3823574 & $14.40 \pm 0.03$ & $13.87 \pm 0.03$ & $13.52 \pm 0.03$ & & 082854.86+382356.5 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $-101.1 \pm 5.5$ & $-77.4 \pm 6.9$\\
08285509+6851595 & $14.10 \pm 0.03$ & $13.49 \pm 0.03$ & $13.22 \pm 0.03$ & & 082855.01+685158.9 & $13.03 \pm 0.02$ & $12.83 \pm 0.03$ & & $-37.8 \pm 1.8$ & $-52.7 \pm 6.6$\\
08285520+1941361 & $14.19 \pm 0.03$ & $13.64 \pm 0.03$ & $13.34 \pm 0.03$ & & 082855.16+194135.9 & $13.17 \pm 0.03$ & $12.96 \pm 0.03$ & & $-35.1 \pm 7.4$ & $-15.1 \pm 6.2$\\
08285644+4914555 & $14.09 \pm 0.03$ & $13.52 \pm 0.03$ & $13.21 \pm 0.03$ & & 082856.40+491454.9 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $-29.3 \pm 3.4$ & $-50.1 \pm 6.5$\\
08285647+5054030 & $14.83 \pm 0.03$ & $14.30 \pm 0.04$ & $13.98 \pm 0.04$ & & 082856.46+505402.3 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $-5.6 \pm 3.6$ & $-63.2 \pm 7.8$\\
08285741+4829375 & $15.72 \pm 0.06$ & $15.05 \pm 0.06$ & $14.76 \pm 0.09$ & & 082857.38+482936.6 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $-25.3 \pm 5.2$ & $-79.7 \pm 9.4$\\
08285990+5225316 & $15.38 \pm 0.04$ & $14.82 \pm 0.06$ & $14.49 \pm 0.07$ & & 082859.88+522530.8 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $-16.2 \pm 4.1$ & $-65.7 \pm 7.5$\\
08290005-0828065 & $13.24 \pm 0.02$ & $12.69 \pm 0.02$ & $12.35 \pm 0.03$ & & 082900.06-082810.6 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $4.4 \pm 6.2$ & $-349.5 \pm 10.1$\\
08290007+4215094 & $15.84 \pm 0.08$ & $15.31 \pm 0.12$ & $14.97 \pm 0.15$ & & 082859.99+421508.3 & $14.75 \pm 0.03$ & $14.49 \pm 0.05$ & & $-73.8 \pm 7.1$ & $-95.1 \pm 10.6$\\
08290059+1909028 & $14.35 \pm 0.03$ & $13.73 \pm 0.03$ & $13.42 \pm 0.03$ & & 082900.60+190902.0 & $13.21 \pm 0.03$ & $12.99 \pm 0.03$ & & $3.3 \pm 6.8$ & $-65.8 \pm 7.6$\\
08290295+7150294 & $14.58 \pm 0.04$ & $13.92 \pm 0.05$ & $13.63 \pm 0.04$ & & 082902.87+715029.2 & $13.45 \pm 0.03$ & $13.25 \pm 0.03$ & & $-33.2 \pm 1.6$ & $-16.8 \pm 7.4$\\
08290359+7458138 & $15.96 \pm 0.10$ & $15.44 \pm 0.16$ & $15.16 \pm 0.19$ & & 082903.33+745815.0 & $14.98 \pm 0.03$ & $14.71 \pm 0.05$ & & $-91.0 \pm 2.9$ & $107.8 \pm 19.2$\\
08290406+3926527 & $14.23 \pm 0.02$ & $13.64 \pm 0.03$ & $13.32 \pm 0.03$ & & 082904.05+392652.0 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $-0.9 \pm 4.4$ & $-61.2 \pm 8.1$\\
08290472+3132193 & $15.16 \pm 0.05$ & $14.62 \pm 0.05$ & $14.30 \pm 0.06$ & & 082904.74+313218.8 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $20.4 \pm 6.9$ & $-49.7 \pm 8.4$\\
08290506+2823504 & $15.35 \pm 0.05$ & $14.73 \pm 0.05$ & $14.42 \pm 0.06$ & & 082904.99+282350.4 & $14.22 \pm 0.03$ & $14.02 \pm 0.04$ & & $-78.6 \pm 5.8$ & $1.6 \pm 6.8$\\
08290513+1552179 & $14.12 \pm 0.03$ & $13.53 \pm 0.03$ & $13.23 \pm 0.03$ & & 082905.21+155217.3 & $13.07 \pm 0.03$ & $12.90 \pm 0.03$ & & $96.3 \pm 6.0$ & $-43.2 \pm 10.2$\\
08290664+1456225 & $14.75 \pm 0.03$ & $13.80 \pm 0.04$ & $13.17 \pm 0.03$ & & 082906.59+145619.4 & $12.81 \pm 0.02$ & $12.59 \pm 0.03$ & & $-57.1 \pm 6.3$ & $-241.4 \pm 8.2$\\
08290687+8753428 & $16.48 \pm 0.12$ & $15.59 \pm 0.16$ & $15.01 \pm 0.13$ & & 082906.25+875342.9 & $14.37 \pm 0.03$ & $14.11 \pm 0.03$ & & $-33.0 \pm 0.9$ & $12.2 \pm 17.0$\\
08290695+0241212 & $12.19 \pm 0.02$ & $11.63 \pm 0.02$ & $11.34 \pm 0.02$ & & 082906.97+024120.2 & $11.16 \pm 0.02$ & $10.98 \pm 0.02$ & & $28.9 \pm 6.9$ & $-93.9 \pm 7.1$\\
08290699+5441344 & $15.66 \pm 0.06$ & $15.13 \pm 0.09$ & $14.80 \pm 0.13$ & & 082906.95+544134.3 & $14.64 \pm 0.03$ & $14.45 \pm 0.05$ & & $-31.3 \pm 4.2$ & $-10.8 \pm 9.8$\\
08290748+0513552 & $16.06 \pm 0.12$ & $15.33 \pm 0.09$ & $14.97 \pm 0.14$ & & 082907.44+051354.2 & $14.81 \pm 0.03$ & $14.52 \pm 0.06$ & & $-59.3 \pm 11.4$ & $-97.9 \pm 11.9$\\
08290777+5854438 & $15.99 \pm 0.09$ & $15.47 \pm 0.13$ & $15.17 \pm 0.18$ & & 082907.82+585443.5 & $14.96 \pm 0.03$ & $14.72 \pm 0.05$ & & $31.7 \pm 4.1$ & $-29.2 \pm 11.6$\\
08290799+5841035 & $15.62 \pm 0.07$ & $14.96 \pm 0.09$ & $14.54 \pm 0.11$ & & 082907.97+584102.5 & $14.34 \pm 0.03$ & $14.09 \pm 0.04$ & & $-10.4 \pm 3.3$ & $-88.4 \pm 9.1$\\
08290936+5017045 & $14.63 \pm 0.03$ & $14.04 \pm 0.04$ & $13.64 \pm 0.03$ & & 082909.43+501703.9 & $13.41 \pm 0.02$ & $13.23 \pm 0.03$ & & $56.1 \pm 3.6$ & $-53.3 \pm 6.7$\\
08290989+5049481 & $14.61 \pm 0.03$ & $13.96 \pm 0.03$ & $13.38 \pm 0.03$ & & 082909.83+504948.3 & $13.09 \pm 0.03$ & $12.78 \pm 0.03$ & & $-50.8 \pm 3.4$ & $13.2 \pm 7.2$\\
08291078+3937280 & $15.72 \pm 0.06$ & $15.11 \pm 0.08$ & $14.84 \pm 0.09$ & & 082910.82+393727.8 & $14.64 \pm 0.03$ & $14.40 \pm 0.06$ & & $32.5 \pm 6.2$ & $-15.0 \pm 9.9$\\
08291081+4338063 & $14.88 \pm 0.04$ & $14.30 \pm 0.05$ & $14.02 \pm 0.06$ & & 082910.85+433806.1 & $13.84 \pm 0.03$ & $13.62 \pm 0.04$ & & $38.8 \pm 4.2$ & $-16.9 \pm 6.6$\\
08291413+0033469 & $15.76 \pm 0.07$ & $15.14 \pm 0.10$ & $14.86 \pm 0.12$ & & 082914.12+003347.4 & $14.62 \pm 0.03$ & $14.41 \pm 0.05$ & & $-7.4 \pm 9.5$ & $52.5 \pm 9.8$\\
08291714+5300179 & $16.53 \pm 0.12$ & $15.94 \pm 0.13$ & $15.65 \pm 0.19$ & & 082917.25+530018.3 & $15.39 \pm 0.04$ & $15.15 \pm 0.08$ & & $84.3 \pm 10.2$ & $33.5 \pm 21.3$\\
08291764+3456539 & $14.54 \pm 0.04$ & $14.02 \pm 0.04$ & $13.72 \pm 0.05$ & & 082917.61+345653.5 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $-39.3 \pm 6.1$ & $-39.5 \pm 7.6$\\
08291828+3040523 & $14.82 \pm 0.03$ & $14.29 \pm 0.05$ & $14.02 \pm 0.05$ & & 082918.22+304051.3 & $13.79 \pm 0.03$ & $13.55 \pm 0.04$ & & $-68.7 \pm 6.7$ & $-95.4 \pm 8.4$\\
08291930-0139030 & $15.59 \pm 0.05$ & $15.05 \pm 0.05$ & $14.76 \pm 0.12$ & & 082919.27-013902.6 & $14.56 \pm 0.03$ & $14.35 \pm 0.05$ & & $-39.0 \pm 8.4$ & $27.6 \pm 8.6$\\
08291938+4720137 & $15.53 \pm 0.06$ & $14.93 \pm 0.08$ & $14.48 \pm 0.09$ & & 082919.40+472013.2 & $14.30 \pm 0.03$ & $14.12 \pm 0.04$ & & $20.2 \pm 4.5$ & $-42.5 \pm 9.0$\\
08292132+5335503 & $15.55 \pm 0.05$ & $14.98 \pm 0.06$ & $14.49 \pm 0.07$ & & 082921.21+533549.6 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $-80.8 \pm 4.2$ & $-57.6 \pm 8.2$\\
08292280+1747264 & $14.35 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.04$ & & 082922.67+174727.3 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $-145.0 \pm 8.0$ & $75.1 \pm 6.3$\\
08292429+8413230 & $12.00 \pm 0.03$ & $11.43 \pm 0.03$ & $11.06 \pm 0.02$ & & 082923.95+841321.8 & $10.84 \pm 0.02$ & $10.61 \pm 0.02$ & & $-50.4 \pm 1.3$ & $-111.0 \pm 8.9$\\
08292482+3617294 & $12.93 \pm 0.02$ & $12.38 \pm 0.02$ & $12.09 \pm 0.02$ & & 082924.70+361727.1 & $11.89 \pm 0.02$ & $11.67 \pm 0.02$ & & $-119.8 \pm 5.5$ & $-194.7 \pm 9.5$\\
08292525+6356346 & $13.86 \pm 0.02$ & $13.24 \pm 0.03$ & $12.97 \pm 0.03$ & & 082925.35+635634.7 & $12.80 \pm 0.02$ & $12.58 \pm 0.02$ & & $55.6 \pm 2.3$ & $4.6 \pm 6.4$\\
08292552-0700122 & $14.53 \pm 0.02$ & $13.93 \pm 0.03$ & $13.55 \pm 0.04$ & & 082925.55-070012.6 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $26.7 \pm 8.1$ & $-29.8 \pm 6.7$\\
08292583+5052290 & $14.51 \pm 0.03$ & $13.88 \pm 0.04$ & $13.58 \pm 0.04$ & & 082925.81+505228.7 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $-20.4 \pm 3.4$ & $-29.0 \pm 7.4$\\
08292681-1139484 & $16.33 \pm 0.09$ & $15.81 \pm 0.12$ & $15.49 \pm 0.21$ & & 082926.90-113949.1 & $15.09 \pm 0.04$ & $14.82 \pm 0.06$ & & $121.9 \pm 24.0$ & $-57.6 \pm 23.1$\\
08292750-0123129 & $15.16 \pm 0.03$ & $14.56 \pm 0.04$ & $14.25 \pm 0.08$ & & 082927.47-012312.6 & $13.99 \pm 0.03$ & $13.59 \pm 0.03$ & & $-35.3 \pm 7.0$ & $20.2 \pm 7.0$\\
08292880+5216113 & $15.01 \pm 0.05$ & $14.42 \pm 0.06$ & $14.13 \pm 0.06$ & & 082928.85+521610.2 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $37.3 \pm 3.4$ & $-91.6 \pm 7.1$\\
08293031+2719546 & $15.32 \pm 0.05$ & $14.72 \pm 0.05$ & $14.40 \pm 0.06$ & & 082930.36+271954.3 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $59.5 \pm 5.9$ & $-23.0 \pm 7.0$\\
08293244-0238543 & $13.93 \pm 0.03$ & $13.24 \pm 0.02$ & $12.79 \pm 0.04$ & & 082932.62-023856.9 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $235.5 \pm 8.8$ & $-225.7 \pm 8.1$\\
08293342+4942091 & $15.58 \pm 0.05$ & $14.96 \pm 0.06$ & $14.64 \pm 0.08$ & & 082933.35+494208.9 & $14.29 \pm 0.03$ & $14.07 \pm 0.04$ & & $-64.3 \pm 4.3$ & $-16.4 \pm 8.9$\\
08293520+5316111 & $13.86 \pm 0.03$ & $13.27 \pm 0.03$ & $12.98 \pm 0.03$ & & 082935.28+531609.3 & $12.66 \pm 0.02$ & $12.44 \pm 0.02$ & & $60.3 \pm 3.2$ & $-151.7 \pm 7.2$\\
08293624-0920258 & $15.89 \pm 0.08$ & $15.32 \pm 0.11$ & $14.90 \pm 0.11$ & & 082936.20-092024.9 & $14.41 \pm 0.03$ & $14.24 \pm 0.05$ & & $-58.8 \pm 8.1$ & $79.4 \pm 8.5$\\
08293738-0043263 & $16.10 \pm 0.09$ & $15.39 \pm 0.09$ & $14.86 \pm 0.13$ & & 082937.42-004325.9 & $14.48 \pm 0.03$ & $14.12 \pm 0.04$ & & $56.3 \pm 9.6$ & $37.7 \pm 9.7$\\
08293871+6003202 & $16.37 \pm 0.12$ & $15.77 \pm 0.14$ & $15.47 \pm 0.17$ & & 082938.64+600320.2 & $15.20 \pm 0.04$ & $14.82 \pm 0.06$ & & $-42.4 \pm 6.2$ & $1.4 \pm 19.6$\\
08293875+4431070 & $13.74 \pm 0.02$ & $13.15 \pm 0.02$ & $12.85 \pm 0.02$ & & 082938.75+443106.4 & $12.61 \pm 0.02$ & $12.43 \pm 0.03$ & & $4.7 \pm 3.6$ & $-42.9 \pm 6.7$\\
08294261+0424372 & $16.03 \pm 0.10$ & $15.42 \pm 0.10$ & $15.08 \pm 0.16$ & & 082942.58+042435.5 & $14.79 \pm 0.03$ & $14.58 \pm 0.06$ & & $-40.8 \pm 14.4$ & $-158.3 \pm 14.6$\\
08294568+0917534 & $15.85 \pm 0.10$ & $15.08 \pm 0.11$ & $14.55 \pm 0.11$ & & 082945.64+091753.1 & $14.17 \pm 0.03$ & $13.87 \pm 0.04$ & & $-52.2 \pm 12.0$ & $-31.0 \pm 10.0$\\
08294627+0559221 & $15.33 \pm 0.06$ & $14.77 \pm 0.06$ & $14.48 \pm 0.08$ & & 082946.24+055921.5 & $14.26 \pm 0.03$ & $14.06 \pm 0.05$ & & $-42.6 \pm 12.9$ & $-56.3 \pm 10.0$\\
08294908-0012241 & $13.49 \pm 0.02$ & $12.83 \pm 0.02$ & $12.47 \pm 0.03$ & & 082948.91-001222.2 & $12.22 \pm 0.02$ & $11.97 \pm 0.02$ & & $-214.7 \pm 9.8$ & $166.8 \pm 7.8$\\
08295072+7106304 & $12.34 \pm 0.02$ & $11.78 \pm 0.02$ & $11.45 \pm 0.02$ & & 082950.21+710628.2 & $11.25 \pm 0.02$ & $11.05 \pm 0.02$ & & $-217.0 \pm 5.1$ & $-191.6 \pm 7.6$\\
08295088+3113535 & $16.26 \pm 0.12$ & $15.60 \pm 0.14$ & $15.00 \pm 0.14$ & & 082950.93+311352.5 & $14.73 \pm 0.03$ & $14.52 \pm 0.06$ & & $57.8 \pm 14.0$ & $-85.9 \pm 18.5$\\
08295121+1029424 & $12.55 \pm 0.03$ & $11.98 \pm 0.02$ & $11.70 \pm 0.02$ & & 082951.19+102941.1 & $11.51 \pm 0.02$ & $11.34 \pm 0.02$ & & $-31.0 \pm 6.8$ & $-126.5 \pm 7.7$\\
08295144+1557536 & $15.32 \pm 0.06$ & $14.57 \pm 0.05$ & $14.22 \pm 0.06$ & & 082951.40+155753.4 & $14.03 \pm 0.03$ & $13.74 \pm 0.04$ & & $-46.8 \pm 6.3$ & $-14.9 \pm 7.2$\\
08295199-0721297 & $15.30 \pm 0.04$ & $14.72 \pm 0.05$ & $14.42 \pm 0.08$ & & 082952.02-072130.4 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $48.3 \pm 9.4$ & $-55.9 \pm 7.7$\\
08295252+4929394 & $14.38 \pm 0.02$ & $13.83 \pm 0.03$ & $13.55 \pm 0.04$ & & 082952.46+492939.0 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $-59.1 \pm 3.7$ & $-31.6 \pm 6.6$\\
08295255+4806327 & $16.82 \pm 0.14$ & $15.62 \pm 0.10$ & $15.10 \pm 0.13$ & & 082952.40+480631.4 & $14.68 \pm 0.03$ & $14.40 \pm 0.05$ & & $-133.2 \pm 8.8$ & $-114.1 \pm 17.2$\\
08295309+2616559 & $13.39 \pm 0.02$ & $12.79 \pm 0.03$ & $12.49 \pm 0.02$ & & 082953.25+261654.4 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $176.5 \pm 6.6$ & $-121.3 \pm 6.3$\\
08295372+4643224 & $15.88 \pm 0.09$ & $15.27 \pm 0.12$ & $15.00 \pm 0.16$ & & 082953.66+464322.1 & $14.81 \pm 0.03$ & $14.62 \pm 0.06$ & & $-51.8 \pm 5.8$ & $-21.4 \pm 11.7$\\
08295401+0532484 & $14.61 \pm 0.04$ & $14.05 \pm 0.04$ & $13.72 \pm 0.04$ & & 082953.97+053248.0 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $-59.9 \pm 9.1$ & $-38.9 \pm 9.1$\\
08295571+4232344 & $14.59 \pm 0.03$ & $14.00 \pm 0.04$ & $13.63 \pm 0.04$ & & 082955.66+423233.3 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $-39.0 \pm 4.1$ & $-93.3 \pm 7.3$\\
08295614+4911023 & $16.12 \pm 0.09$ & $15.53 \pm 0.08$ & $15.23 \pm 0.13$ & & 082956.21+491102.3 & $15.07 \pm 0.03$ & $14.85 \pm 0.06$ & & $53.0 \pm 6.3$ & $-1.0 \pm 12.8$\\
08295707+2655099 & $17.11 \pm 0.19$ & $15.81 \pm 0.13$ & $14.96 \pm 0.09$ & & 082957.00+265509.2 & $13.90 \pm 0.03$ & $13.43 \pm 0.04$ & & $-84.3 \pm 9.9$ & $-53.0 \pm 10.7$\\
08295870+3554420 & $15.54 \pm 0.05$ & $15.01 \pm 0.08$ & $14.64 \pm 0.08$ & & 082958.66+355441.0 & $14.38 \pm 0.03$ & $14.15 \pm 0.05$ & & $-39.8 \pm 9.1$ & $-83.8 \pm 8.5$\\
08300069+1448043 & $15.87 \pm 0.07$ & $15.28 \pm 0.09$ & $14.88 \pm 0.12$ & & 083000.63+144803.0 & $14.52 \pm 0.03$ & $14.29 \pm 0.06$ & & $-60.3 \pm 7.6$ & $-99.9 \pm 9.4$\\
08300294+1757021 & $14.62 \pm 0.03$ & $14.09 \pm 0.03$ & $13.72 \pm 0.05$ & & 083002.90+175701.8 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $-43.9 \pm 8.2$ & $-24.2 \pm 6.9$\\
08300479+1507472 & $13.39 \pm 0.02$ & $12.76 \pm 0.02$ & $12.44 \pm 0.02$ & & 083004.82+150745.7 & $12.24 \pm 0.02$ & $12.05 \pm 0.03$ & & $31.7 \pm 5.6$ & $-119.2 \pm 6.3$\\
08300546+4732255 & $14.25 \pm 0.03$ & $13.62 \pm 0.03$ & $13.32 \pm 0.04$ & & 083005.43+473225.1 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $-21.6 \pm 3.7$ & $-32.9 \pm 7.5$\\
08300637-0428532 & $15.02 \pm 0.04$ & $14.47 \pm 0.04$ & $14.14 \pm 0.06$ & & 083006.33-042853.2 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $-63.7 \pm 7.2$ & $-2.2 \pm 7.1$\\
08300675+4638562 & $16.25 \pm 0.11$ & $15.36 \pm 0.12$ & $14.92 \pm 0.14$ & & 083006.67+463856.6 & $14.77 \pm 0.03$ & $14.55 \pm 0.05$ & & $-64.7 \pm 6.9$ & $36.9 \pm 14.5$\\
08300765+4900115 & $14.55 \pm 0.03$ & $13.92 \pm 0.03$ & $13.65 \pm 0.04$ & & 083007.68+490010.8 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $23.4 \pm 3.9$ & $-64.1 \pm 6.9$\\
08300825+4828482 & $15.44 \pm 0.05$ & $14.34 \pm 0.04$ & $13.68 \pm 0.04$ & & 083007.06+482839.4 & $12.93 \pm 0.02$ & $12.47 \pm 0.03$ & & $-1022.9 \pm 23.7$ & $-771.3 \pm 19.1$\\
08300897+3625380 & $15.45 \pm 0.05$ & $14.83 \pm 0.06$ & $14.56 \pm 0.08$ & & 083008.97+362537.5 & $14.41 \pm 0.03$ & $14.17 \pm 0.05$ & & $-3.0 \pm 6.3$ & $-44.1 \pm 8.4$\\
08300907-0054082 & $12.08 \pm 0.02$ & $11.52 \pm 0.02$ & $11.23 \pm 0.02$ & & 083009.04-005409.7 & $11.05 \pm 0.02$ & $10.88 \pm 0.02$ & & $-37.2 \pm 6.2$ & $-131.8 \pm 6.8$\\
08300946+2900576 & $14.13 \pm 0.02$ & $13.56 \pm 0.03$ & $13.27 \pm 0.03$ & & 083009.44+290056.8 & $13.12 \pm 0.03$ & $12.92 \pm 0.03$ & & $-18.8 \pm 5.1$ & $-64.7 \pm 7.0$\\
08301008+3827332 & $14.20 \pm 0.03$ & $13.60 \pm 0.03$ & $13.28 \pm 0.03$ & & 083010.04+382732.5 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $-40.5 \pm 4.6$ & $-60.6 \pm 7.4$\\
08301072+1401320 & $13.38 \pm 0.02$ & $12.82 \pm 0.02$ & $12.47 \pm 0.02$ & & 083010.74+140131.8 & $12.31 \pm 0.02$ & $12.11 \pm 0.03$ & & $28.0 \pm 5.6$ & $-12.1 \pm 6.5$\\
08301158+7855577 & $14.08 \pm 0.03$ & $13.52 \pm 0.04$ & $13.23 \pm 0.03$ & & 083011.50+785557.1 & $13.06 \pm 0.02$ & $12.88 \pm 0.02$ & & $-23.9 \pm 1.0$ & $-61.0 \pm 8.0$\\
08301278+0356320 & $13.82 \pm 0.02$ & $13.23 \pm 0.02$ & $12.93 \pm 0.03$ & & 083012.75+035631.1 & $12.75 \pm 0.02$ & $12.52 \pm 0.03$ & & $-52.4 \pm 7.2$ & $-82.7 \pm 9.7$\\
08301505-0604178 & $15.15 \pm 0.04$ & $14.55 \pm 0.04$ & $14.26 \pm 0.07$ & & 083015.02-060418.2 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $-31.1 \pm 7.2$ & $-32.4 \pm 7.3$\\
08301563+6440290 & $13.74 \pm 0.02$ & $13.17 \pm 0.02$ & $12.88 \pm 0.02$ & & 083015.71+644029.5 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $43.1 \pm 2.1$ & $47.4 \pm 7.9$\\
08301589-7835099 & $15.06 \pm 0.05$ & $14.52 \pm 0.05$ & $14.16 \pm 0.06$ & & 083016.11-783510.6 & $13.96 \pm 0.03$ & $13.74 \pm 0.03$ & & $60.9 \pm 1.8$ & $-66.4 \pm 11.7$\\
08301728+2412304 & $15.41 \pm 0.05$ & $14.85 \pm 0.06$ & $14.56 \pm 0.08$ & & 083017.25+241230.2 & $14.39 \pm 0.03$ & $14.19 \pm 0.05$ & & $-39.3 \pm 6.5$ & $-14.5 \pm 8.7$\\
08301750-0050336 & $13.48 \pm 0.02$ & $12.89 \pm 0.03$ & $12.52 \pm 0.03$ & & 083017.45-005033.0 & $12.27 \pm 0.02$ & $12.03 \pm 0.02$ & & $-54.3 \pm 6.4$ & $53.5 \pm 6.3$\\
08301759+4455572 & $15.54 \pm 0.06$ & $14.84 \pm 0.07$ & $14.54 \pm 0.10$ & & 083017.54+445556.8 & $14.37 \pm 0.03$ & $14.17 \pm 0.04$ & & $-39.4 \pm 5.0$ & $-34.1 \pm 7.9$\\
08301773+7909014 & $13.23 \pm 0.02$ & $12.64 \pm 0.03$ & $12.30 \pm 0.03$ & & 083017.84+790901.8 & $12.11 \pm 0.02$ & $11.88 \pm 0.02$ & & $32.0 \pm 1.2$ & $42.2 \pm 7.5$\\
08301951+7720183 & $15.79 \pm 0.06$ & $15.03 \pm 0.07$ & $14.48 \pm 0.07$ & & 083019.06+772016.2 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $-142.6 \pm 3.9$ & $-207.5 \pm 10.3$\\
08302221+3816131 & $15.51 \pm 0.05$ & $14.99 \pm 0.07$ & $14.63 \pm 0.08$ & & 083022.15+381613.2 & $14.29 \pm 0.03$ & $14.03 \pm 0.04$ & & $-60.2 \pm 5.8$ & $11.2 \pm 8.8$\\
08302316+4917247 & $14.92 \pm 0.04$ & $14.37 \pm 0.04$ & $14.10 \pm 0.05$ & & 083023.13+491724.2 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $-32.8 \pm 4.1$ & $-37.1 \pm 7.0$\\
08302496+3451220 & $14.26 \pm 0.03$ & $13.64 \pm 0.04$ & $13.36 \pm 0.04$ & & 083024.92+345121.6 & $13.15 \pm 0.03$ & $12.97 \pm 0.03$ & & $-36.8 \pm 5.4$ & $-38.1 \pm 8.8$\\
08302555+2945202 & $16.50 \pm 0.11$ & $15.82 \pm 0.12$ & $15.34 \pm 0.14$ & & 083025.49+294521.1 & $15.01 \pm 0.03$ & $14.77 \pm 0.06$ & & $-63.6 \pm 11.3$ & $73.5 \pm 16.8$\\
08302797+6533200 & $13.43 \pm 0.02$ & $12.82 \pm 0.02$ & $12.55 \pm 0.02$ & & 083028.08+653320.6 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $57.5 \pm 2.2$ & $52.5 \pm 6.4$\\
08302919+1241445 & $12.80 \pm 0.02$ & $12.25 \pm 0.03$ & $11.96 \pm 0.02$ & & 083029.19+124144.0 & $11.80 \pm 0.02$ & $11.58 \pm 0.03$ & & $-0.6 \pm 7.0$ & $-39.8 \pm 6.7$\\
08302924+5142247 & $14.11 \pm 0.03$ & $13.47 \pm 0.03$ & $13.17 \pm 0.03$ & & 083029.33+514224.9 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $71.5 \pm 3.5$ & $13.9 \pm 6.4$\\
08303002-0221469 & $12.30 \pm 0.02$ & $11.79 \pm 0.02$ & $11.48 \pm 0.02$ & & 083030.01-022147.3 & $11.31 \pm 0.02$ & $11.12 \pm 0.02$ & & $-20.9 \pm 6.2$ & $-28.9 \pm 6.9$\\
08303021+3327554 & $11.94 \pm 0.01$ & $11.38 \pm 0.01$ & $11.10 \pm 0.01$ & & 083030.30+332756.1 & $10.89 \pm 0.02$ & $10.69 \pm 0.02$ & & $91.3 \pm 5.1$ & $50.0 \pm 5.8$\\
08303099+6453004 & $15.94 \pm 0.08$ & $15.28 \pm 0.09$ & $14.96 \pm 0.11$ & & 083031.06+645300.1 & $14.80 \pm 0.03$ & $14.60 \pm 0.05$ & & $38.3 \pm 2.8$ & $-19.9 \pm 9.3$\\
08303183+2905584 & $16.63 \pm 0.13$ & $16.11 \pm 0.17$ & $15.45 \pm 0.15$ & & 083031.76+290558.0 & $15.10 \pm 0.03$ & $14.84 \pm 0.06$ & & $-76.6 \pm 15.9$ & $-39.8 \pm 17.6$\\
08303516+4848552 & $14.50 \pm 0.03$ & $13.91 \pm 0.02$ & $13.62 \pm 0.03$ & & 083035.14+484854.4 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $-15.6 \pm 3.6$ & $-64.2 \pm 6.8$\\
08303520+0346571 & $12.96 \pm 0.02$ & $12.42 \pm 0.03$ & $12.07 \pm 0.02$ & & 083035.18+034656.5 & $11.90 \pm 0.02$ & $11.69 \pm 0.02$ & & $-25.2 \pm 6.9$ & $-58.8 \pm 7.0$\\
08303590+2548085 & $14.20 \pm 0.02$ & $13.64 \pm 0.03$ & $13.36 \pm 0.03$ & & 083035.87+254808.2 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $-24.4 \pm 6.9$ & $-26.7 \pm 6.2$\\
08303870+1620354 & $15.60 \pm 0.06$ & $15.06 \pm 0.09$ & $14.73 \pm 0.10$ & & 083038.66+162035.4 & $14.41 \pm 0.03$ & $14.24 \pm 0.06$ & & $-53.1 \pm 7.3$ & $-0.9 \pm 9.0$\\
08303908+6449363 & $15.76 \pm 0.07$ & $15.23 \pm 0.09$ & $14.96 \pm 0.12$ & & 083039.04+644935.2 & $14.76 \pm 0.05$ & $14.52 \pm 0.06$ & & $-21.5 \pm 3.4$ & $-92.2 \pm 14.9$\\
08303929+3056073 & $14.99 \pm 0.04$ & $14.44 \pm 0.05$ & $14.12 \pm 0.06$ & & 083039.27+305606.8 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $-27.8 \pm 6.1$ & $-40.3 \pm 6.6$\\
08303943+3227118 & $16.27 \pm 0.12$ & $15.42 \pm 0.12$ & $14.76 \pm 0.11$ & & 083039.48+322711.9 & $14.16 \pm 0.03$ & $13.82 \pm 0.04$ & & $51.0 \pm 8.5$ & $10.4 \pm 10.9$\\
08304026+5218266 & $16.81 \pm 0.14$ & $15.99 \pm 0.14$ & $15.53 \pm 0.17$ & & 083040.28+521824.7 & $15.13 \pm 0.04$ & $14.94 \pm 0.06$ & & $10.6 \pm 8.8$ & $-165.0 \pm 21.1$\\
08304247+3601157 & $14.56 \pm 0.03$ & $13.98 \pm 0.03$ & $13.71 \pm 0.04$ & & 083042.36+360115.7 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $-118.9 \pm 6.0$ & $1.2 \pm 20.3$\\
08304629-0413405 & $11.24 \pm 0.02$ & $10.69 \pm 0.02$ & $10.38 \pm 0.02$ & & 083046.32-041340.1 & $10.16 \pm 0.02$ & $9.96 \pm 0.02$ & & $33.8 \pm 6.2$ & $36.1 \pm 6.9$\\
08304725+1850452 & $14.14 \pm 0.02$ & $13.60 \pm 0.04$ & $13.27 \pm 0.03$ & & 083047.29+185044.6 & $13.12 \pm 0.03$ & $12.90 \pm 0.03$ & & $56.6 \pm 6.2$ & $-49.2 \pm 7.3$\\
08304907+2849544 & $14.31 \pm 0.03$ & $13.71 \pm 0.03$ & $13.36 \pm 0.03$ & & 083049.03+284954.3 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $-45.6 \pm 5.0$ & $-3.2 \pm 6.7$\\
08304932-1110387 & $13.72 \pm 0.02$ & $13.16 \pm 0.02$ & $12.84 \pm 0.03$ & & 083049.30-111039.7 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $-32.0 \pm 6.3$ & $-87.2 \pm 6.7$\\
08305032+6511376 & $14.93 \pm 0.04$ & $14.29 \pm 0.05$ & $14.02 \pm 0.05$ & & 083050.28+651136.6 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $-16.8 \pm 2.1$ & $-85.3 \pm 7.2$\\
08305173+4535233 & $15.56 \pm 0.05$ & $15.02 \pm 0.07$ & $14.73 \pm 0.08$ & & 083051.76+453523.4 & $14.57 \pm 0.03$ & $14.35 \pm 0.05$ & & $30.2 \pm 5.3$ & $8.6 \pm 9.3$\\
08305256+3628121 & $15.87 \pm 0.08$ & $15.26 \pm 0.09$ & $14.93 \pm 0.10$ & & 083052.59+362812.1 & $14.56 \pm 0.03$ & $14.32 \pm 0.05$ & & $39.1 \pm 6.1$ & $-4.6 \pm 15.8$\\
08305270+0745468 & $14.52 \pm 0.05$ & $14.01 \pm 0.06$ & $13.63 \pm 0.05$ & & 083052.67+074546.2 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $-49.9 \pm 8.3$ & $-57.8 \pm 10.0$\\
08305324-0936121 & $14.52 \pm 0.03$ & $13.91 \pm 0.04$ & $13.63 \pm 0.04$ & & 083053.18-093612.8 & $13.47 \pm 0.03$ & $13.23 \pm 0.03$ & & $-71.7 \pm 6.9$ & $-60.9 \pm 7.0$\\
08305344+2747494 & $16.09 \pm 0.08$ & $15.39 \pm 0.09$ & $15.12 \pm 0.11$ & & 083053.34+274748.9 & $14.90 \pm 0.03$ & $14.55 \pm 0.06$ & & $-100.6 \pm 9.7$ & $-38.6 \pm 11.8$\\
08305448+1901204 & $14.88 \pm 0.04$ & $14.14 \pm 0.04$ & $13.81 \pm 0.04$ & & 083054.46+190118.9 & $13.65 \pm 0.03$ & $13.47 \pm 0.04$ & & $-19.9 \pm 6.2$ & $-130.4 \pm 7.4$\\
08305490+1540128 & $15.10 \pm 0.05$ & $14.53 \pm 0.05$ & $14.23 \pm 0.06$ & & 083054.88+154012.3 & $13.99 \pm 0.03$ & $13.74 \pm 0.04$ & & $-21.5 \pm 6.3$ & $-38.1 \pm 8.0$\\
08305624+4002563 & $16.04 \pm 0.08$ & $15.44 \pm 0.11$ & $14.96 \pm 0.11$ & & 083056.17+400255.8 & $14.79 \pm 0.04$ & $14.61 \pm 0.06$ & & $-66.0 \pm 7.6$ & $-41.7 \pm 13.3$\\
08305651+1305246 & $15.39 \pm 0.06$ & $14.81 \pm 0.06$ & $14.43 \pm 0.08$ & & 083056.50+130524.1 & $14.25 \pm 0.03$ & $14.07 \pm 0.09$ & & $-7.2 \pm 8.0$ & $-39.9 \pm 7.7$\\
08305663+8211043 & $15.66 \pm 0.07$ & $15.14 \pm 0.11$ & $14.86 \pm 0.12$ & & 083056.58+821103.5 & $14.52 \pm 0.03$ & $14.26 \pm 0.04$ & & $-10.6 \pm 0.9$ & $-88.3 \pm 10.6$\\
08310248+2339236 & $14.06 \pm 0.02$ & $13.48 \pm 0.03$ & $13.21 \pm 0.03$ & & 083102.45+233923.4 & $13.02 \pm 0.03$ & $12.83 \pm 0.03$ & & $-27.4 \pm 5.7$ & $-20.7 \pm 7.9$\\
08310318+5534163 & $16.20 \pm 0.09$ & $15.30 \pm 0.09$ & $14.83 \pm 0.08$ & & 083103.19+553417.1 & $14.52 \pm 0.03$ & $14.24 \pm 0.04$ & & $7.4 \pm 4.2$ & $65.3 \pm 10.1$\\
08310370-8726215 & $14.81 \pm 0.04$ & $14.24 \pm 0.05$ & $13.94 \pm 0.06$ & & 083103.38-872620.4 & $13.76 \pm 0.02$ & $13.55 \pm 0.03$ & & $-20.8 \pm 0.5$ & $99.7 \pm 9.1$\\
08310424+3514073 & $14.29 \pm 0.02$ & $13.66 \pm 0.03$ & $13.28 \pm 0.03$ & & 083104.20+351406.8 & $13.12 \pm 0.02$ & $12.93 \pm 0.03$ & & $-42.6 \pm 5.0$ & $-42.1 \pm 6.2$\\
08310711+7435257 & $13.56 \pm 0.03$ & $13.03 \pm 0.03$ & $12.76 \pm 0.02$ & & 083107.01+743524.5 & $12.59 \pm 0.02$ & $12.41 \pm 0.02$ & & $-40.4 \pm 1.6$ & $-112.0 \pm 8.3$\\
08310749+4749017 & $15.28 \pm 0.05$ & $14.71 \pm 0.06$ & $14.41 \pm 0.06$ & & 083107.44+474901.8 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $-45.0 \pm 5.0$ & $4.1 \pm 8.2$\\
08310849+0741319 & $12.51 \pm 0.02$ & $11.95 \pm 0.02$ & $11.64 \pm 0.02$ & & 083108.44+074131.7 & $11.48 \pm 0.02$ & $11.28 \pm 0.02$ & & $-78.7 \pm 7.9$ & $-14.0 \pm 8.6$\\
08310895+4434576 & $15.51 \pm 0.06$ & $14.91 \pm 0.07$ & $14.61 \pm 0.07$ & & 083108.92+443456.4 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $-32.0 \pm 5.0$ & $-113.8 \pm 8.5$\\
08311236+2837006 & $13.34 \pm 0.02$ & $12.79 \pm 0.02$ & $12.50 \pm 0.02$ & & 083112.32+283700.1 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $-43.3 \pm 5.3$ & $-42.1 \pm 8.0$\\
08311238+1530406 & $13.98 \pm 0.03$ & $13.43 \pm 0.03$ & $13.14 \pm 0.03$ & & 083112.35+153040.7 & $12.94 \pm 0.03$ & $12.74 \pm 0.03$ & & $-35.6 \pm 5.8$ & $4.6 \pm 7.3$\\
08311299+2705425 & $15.50 \pm 0.05$ & $14.77 \pm 0.05$ & $14.38 \pm 0.06$ & & 083113.00+270541.8 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $14.1 \pm 6.1$ & $-52.5 \pm 6.9$\\
08311366+1335507 & $12.92 \pm 0.02$ & $12.34 \pm 0.02$ & $12.00 \pm 0.02$ & & 083113.53+133549.0 & $11.79 \pm 0.02$ & $11.59 \pm 0.02$ & & $-155.6 \pm 6.4$ & $-132.4 \pm 8.9$\\
08311399+2108149 & $14.91 \pm 0.04$ & $14.37 \pm 0.05$ & $14.09 \pm 0.05$ & & 083113.96+210814.8 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $-41.2 \pm 6.6$ & $-7.0 \pm 7.8$\\
08311415+2318166 & $14.87 \pm 0.04$ & $14.26 \pm 0.04$ & $13.93 \pm 0.05$ & & 083114.12+231816.5 & $13.77 \pm 0.03$ & $13.51 \pm 0.04$ & & $-34.2 \pm 6.1$ & $-7.1 \pm 6.9$\\
08311419+4001509 & $13.17 \pm 0.02$ & $12.57 \pm 0.02$ & $12.24 \pm 0.02$ & & 083114.09+400150.0 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $-90.3 \pm 4.6$ & $-81.1 \pm 7.2$\\
08311472+0041343 & $14.64 \pm 0.03$ & $14.09 \pm 0.04$ & $13.81 \pm 0.05$ & & 083114.73+004133.7 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $17.0 \pm 7.6$ & $-59.3 \pm 8.4$\\
08311523-0558459 & $15.92 \pm 0.07$ & $15.19 \pm 0.04$ & $14.71 \pm 0.11$ & & 083115.21-055847.3 & $14.36 \pm 0.05$ & $14.18 \pm 0.06$ & & $-29.1 \pm 12.3$ & $-128.3 \pm 16.0$\\
08311567+6012055 & $16.66 \pm 0.13$ & $15.64 \pm 0.15$ & $15.27 \pm 0.14$ & & 083115.60+601205.0 & $14.98 \pm 0.03$ & $14.73 \pm 0.05$ & & $-43.5 \pm 5.1$ & $-44.0 \pm 16.2$\\
08311638+2939479 & $16.44 \pm 0.12$ & $15.69 \pm 0.13$ & $15.08 \pm 0.11$ & & 083116.45+293948.5 & $14.63 \pm 0.03$ & $14.23 \pm 0.05$ & & $74.3 \pm 10.5$ & $41.6 \pm 15.7$\\
08311720+2144095 & $15.30 \pm 0.05$ & $14.75 \pm 0.06$ & $14.46 \pm 0.08$ & & 083117.24+214409.8 & $14.25 \pm 0.03$ & $14.08 \pm 0.05$ & & $57.3 \pm 7.0$ & $24.4 \pm 8.3$\\
08311725+3011242 & $13.16 \pm 0.02$ & $12.63 \pm 0.02$ & $12.34 \pm 0.02$ & & 083117.20+301123.2 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $-49.3 \pm 4.8$ & $-81.4 \pm 7.5$\\
08311782-0148413 & $16.05 \pm 0.07$ & $15.47 \pm 0.09$ & $15.18 \pm 0.19$ & & 083117.78-014840.9 & $14.82 \pm 0.03$ & $14.62 \pm 0.06$ & & $-60.7 \pm 13.0$ & $34.1 \pm 13.9$\\
08311814-6900297 & $13.11 \pm 0.03$ & $12.55 \pm 0.02$ & $12.25 \pm 0.02$ & & 083117.71-690027.7 & $12.08 \pm 0.02$ & $11.86 \pm 0.02$ & & $-220.9 \pm 10.8$ & $187.1 \pm 11.3$\\
08311839+6537079 & $15.41 \pm 0.06$ & $14.83 \pm 0.07$ & $14.47 \pm 0.07$ & & 083118.26+653706.9 & $14.19 \pm 0.03$ & $13.92 \pm 0.04$ & & $-70.0 \pm 2.8$ & $-82.0 \pm 8.1$\\
08311887+3156293 & $13.34 \pm 0.02$ & $12.76 \pm 0.03$ & $12.47 \pm 0.03$ & & 083118.82+315629.3 & $12.31 \pm 0.03$ & $12.14 \pm 0.02$ & & $-44.1 \pm 7.2$ & $-1.7 \pm 6.0$\\
08311917-0539426 & $13.67 \pm 0.02$ & $13.09 \pm 0.02$ & $12.73 \pm 0.03$ & & 083119.31-053945.1 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $182.0 \pm 8.2$ & $-211.3 \pm 9.2$\\
08311979+3624549 & $12.69 \pm 0.01$ & $12.10 \pm 0.02$ & $11.77 \pm 0.02$ & & 083119.88+362455.1 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $94.5 \pm 5.6$ & $20.7 \pm 16.7$\\
08312020+6813231 & $12.22 \pm 0.02$ & $11.65 \pm 0.02$ & $11.34 \pm 0.02$ & & 083120.71+681323.8 & $11.18 \pm 0.02$ & $10.99 \pm 0.02$ & & $242.0 \pm 5.7$ & $57.9 \pm 6.9$\\
08312084-8123518 & $14.75 \pm 0.04$ & $14.13 \pm 0.05$ & $13.81 \pm 0.05$ & & 083120.57-812351.4 & $13.53 \pm 0.02$ & $13.36 \pm 0.03$ & & $-58.5 \pm 1.6$ & $39.7 \pm 8.9$\\
08312192-7305294 & $13.84 \pm 0.03$ & $13.24 \pm 0.03$ & $12.93 \pm 0.03$ & & 083121.77-730528.7 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $-62.2 \pm 1.9$ & $73.3 \pm 8.9$\\
08312200+6344012 & $15.38 \pm 0.05$ & $14.79 \pm 0.06$ & $14.31 \pm 0.06$ & & 083121.84+634400.2 & $14.13 \pm 0.03$ & $13.89 \pm 0.04$ & & $-94.4 \pm 3.2$ & $-86.5 \pm 7.4$\\
08312221+1538511 & $15.79 \pm 0.09$ & $14.89 \pm 0.07$ & $14.54 \pm 0.09$ & & 083121.95+153849.9 & $14.08 \pm 0.03$ & $13.78 \pm 0.05$ & & $-292.4 \pm 9.0$ & $-93.0 \pm 7.9$\\
08312290+0328088 & $15.32 \pm 0.06$ & $14.79 \pm 0.08$ & $14.39 \pm 0.09$ & & 083122.93+032808.1 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $43.3 \pm 8.1$ & $-67.7 \pm 9.0$\\
08312348-1029534 & $10.07 \pm 0.02$ & $9.49 \pm 0.02$ & $9.14 \pm 0.02$ & & 083123.03-102957.1 & $8.95 \pm 0.02$ & $8.78 \pm 0.02$ & & $-585.2 \pm 14.6$ & $-321.2 \pm 10.0$\\
08312386+5541257 & $15.72 \pm 0.06$ & $15.17 \pm 0.07$ & $14.79 \pm 0.09$ & & 083123.78+554125.5 & $14.56 \pm 0.03$ & $14.28 \pm 0.04$ & & $-56.5 \pm 4.1$ & $-10.8 \pm 9.1$\\
08312446+6516454 & $16.52 \pm 0.13$ & $15.67 \pm 0.16$ & $15.12 \pm 0.14$ & & 083124.38+651646.1 & $14.62 \pm 0.03$ & $14.24 \pm 0.04$ & & $-47.3 \pm 3.9$ & $56.1 \pm 17.0$\\
08312608+2244586 & $14.91 \pm 0.04$ & $14.23 \pm 0.03$ & $13.84 \pm 0.04$ & & 083126.12+224458.6 & $13.60 \pm 0.03$ & $13.37 \pm 0.03$ & & $48.3 \pm 6.6$ & $-0.6 \pm 7.5$\\
08312644-0735311 & $16.21 \pm 0.08$ & $15.47 \pm 0.09$ & $15.04 \pm 0.14$ & & 083126.42-073532.5 & $14.82 \pm 0.03$ & $14.65 \pm 0.06$ & & $-30.9 \pm 12.1$ & $-123.1 \pm 12.2$\\
08312690+1840564 & $14.25 \pm 0.03$ & $13.59 \pm 0.03$ & $13.32 \pm 0.03$ & & 083126.86+184056.3 & $13.09 \pm 0.03$ & $12.89 \pm 0.03$ & & $-50.4 \pm 6.6$ & $-9.9 \pm 7.4$\\
08312698+3219575 & $14.94 \pm 0.04$ & $14.35 \pm 0.05$ & $14.04 \pm 0.05$ & & 083127.02+321957.9 & $13.83 \pm 0.03$ & $13.61 \pm 0.04$ & & $38.6 \pm 6.0$ & $35.3 \pm 6.6$\\
08312756-1106396 & $14.77 \pm 0.03$ & $14.18 \pm 0.03$ & $13.91 \pm 0.06$ & & 083127.54-110639.4 & $13.69 \pm 0.03$ & $13.45 \pm 0.03$ & & $-34.3 \pm 7.3$ & $15.2 \pm 6.9$\\
08312772+3053064 & $15.93 \pm 0.08$ & $15.31 \pm 0.10$ & $14.91 \pm 0.12$ & & 083127.67+305306.1 & $14.58 \pm 0.03$ & $14.35 \pm 0.06$ & & $-54.1 \pm 8.0$ & $-20.7 \pm 9.5$\\
08312842+2036548 & $15.44 \pm 0.05$ & $14.91 \pm 0.07$ & $14.52 \pm 0.07$ & & 083128.42+203653.6 & $14.31 \pm 0.03$ & $14.11 \pm 0.05$ & & $-1.7 \pm 6.9$ & $-104.3 \pm 8.0$\\
08312890+1449186 & $16.09 \pm 0.10$ & $15.39 \pm 0.12$ & $14.79 \pm 0.11$ & & 083128.72+144917.9 & $14.31 \pm 0.05$ & $14.00 \pm 0.09$ & & $-204.3 \pm 17.1$ & $-58.8 \pm 12.8$\\
08312915+5238573 & $15.18 \pm 0.05$ & $14.65 \pm 0.05$ & $14.35 \pm 0.06$ & & 083129.20+523857.1 & $14.09 \pm 0.03$ & $13.87 \pm 0.04$ & & $39.5 \pm 4.8$ & $-17.2 \pm 8.7$\\
08312958+3427252 & $15.39 \pm 0.05$ & $14.79 \pm 0.06$ & $14.40 \pm 0.07$ & & 083129.55+342724.0 & $14.21 \pm 0.03$ & $13.93 \pm 0.04$ & & $-31.2 \pm 5.3$ & $-95.8 \pm 7.3$\\
08312983-0500036 & $14.38 \pm 0.03$ & $13.81 \pm 0.04$ & $13.54 \pm 0.04$ & & 083129.76-050002.7 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $-99.6 \pm 6.8$ & $72.9 \pm 7.3$\\
08313065+0322017 & $12.69 \pm 0.03$ & $12.13 \pm 0.04$ & $11.76 \pm 0.03$ & & 083130.56+032200.9 & $11.46 \pm 0.02$ & $11.27 \pm 0.02$ & & $-135.2 \pm 7.6$ & $-75.6 \pm 7.0$\\
08313173+4228047 & $15.40 \pm 0.06$ & $14.87 \pm 0.09$ & $14.35 \pm 0.10$ & & 083131.64+422803.8 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $-85.3 \pm 5.6$ & $-71.7 \pm 12.5$\\
08313240+3327101 & $14.85 \pm 0.04$ & $14.20 \pm 0.05$ & $13.88 \pm 0.06$ & & 083132.39+332709.3 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $-6.6 \pm 5.3$ & $-63.5 \pm 6.6$\\
08313274+2750452 & $15.32 \pm 0.05$ & $14.79 \pm 0.05$ & $14.51 \pm 0.07$ & & 083132.69+275044.4 & $14.23 \pm 0.03$ & $14.00 \pm 0.05$ & & $-57.2 \pm 9.4$ & $-70.7 \pm 7.4$\\
08313338+5144469 & $15.69 \pm 0.07$ & $15.15 \pm 0.08$ & $14.74 \pm 0.09$ & & 083133.44+514446.1 & $14.53 \pm 0.03$ & $14.31 \pm 0.04$ & & $44.1 \pm 4.5$ & $-68.9 \pm 8.6$\\
08313538-0815128 & $14.32 \pm 0.03$ & $13.75 \pm 0.03$ & $13.44 \pm 0.04$ & & 083135.35-081512.5 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $-42.4 \pm 6.5$ & $22.2 \pm 6.5$\\
08313594+2341508 & $13.73 \pm 0.02$ & $13.15 \pm 0.02$ & $12.81 \pm 0.03$ & & 083135.99+234151.2 & $12.59 \pm 0.02$ & $12.38 \pm 0.03$ & & $68.0 \pm 6.3$ & $34.9 \pm 9.3$\\
08313695+0925548 & $14.06 \pm 0.03$ & $13.55 \pm 0.04$ & $13.19 \pm 0.03$ & & 083137.01+092553.9 & $13.03 \pm 0.03$ & $12.80 \pm 0.03$ & & $83.9 \pm 7.6$ & $-85.1 \pm 13.6$\\
08313821+3527381 & $12.84 \pm 0.02$ & $12.25 \pm 0.03$ & $11.95 \pm 0.02$ & & 083138.25+352737.5 & $11.76 \pm 0.02$ & $11.56 \pm 0.02$ & & $45.5 \pm 6.0$ & $-57.9 \pm 7.6$\\
08313826+0915295 & $14.83 \pm 0.04$ & $14.19 \pm 0.04$ & $13.90 \pm 0.06$ & & 083138.21+091529.4 & $13.74 \pm 0.03$ & $13.49 \pm 0.04$ & & $-72.5 \pm 7.9$ & $-4.2 \pm 13.6$\\
08314270+2653270 & $16.60 \pm 0.12$ & $15.96 \pm 0.16$ & $15.16 \pm 0.12$ & & 083142.76+265327.6 & $14.05 \pm 0.04$ & $13.78 \pm 0.05$ & & $61.5 \pm 14.3$ & $49.5 \pm 16.0$\\
08314634+0350439 & $13.75 \pm 0.03$ & $13.15 \pm 0.03$ & $12.87 \pm 0.03$ & & 083146.28+035044.3 & $12.69 \pm 0.02$ & $12.49 \pm 0.03$ & & $-91.1 \pm 8.1$ & $38.2 \pm 7.9$\\
08314654+3931325 & $13.69 \pm 0.03$ & $13.03 \pm 0.03$ & $12.71 \pm 0.02$ & & 083146.38+393132.1 & $12.54 \pm 0.02$ & $12.31 \pm 0.02$ & & $-172.7 \pm 6.3$ & $-35.6 \pm 7.6$\\
08314738-1145582 & $14.81 \pm 0.03$ & $14.24 \pm 0.04$ & $13.81 \pm 0.05$ & & 083147.47-114559.8 & $13.52 \pm 0.03$ & $13.17 \pm 0.03$ & & $118.2 \pm 7.0$ & $-141.5 \pm 7.4$\\
08314976+3316022 & $14.82 \pm 0.03$ & $14.16 \pm 0.04$ & $13.86 \pm 0.04$ & & 083149.83+331601.6 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $84.2 \pm 7.0$ & $-60.7 \pm 10.0$\\
08314979-0159311 & $12.58 \pm 0.02$ & $12.01 \pm 0.03$ & $11.72 \pm 0.02$ & & 083149.74-015932.2 & $11.48 \pm 0.02$ & $11.27 \pm 0.02$ & & $-71.1 \pm 6.3$ & $-95.3 \pm 8.5$\\
08315038+3458480 & $14.79 \pm 0.03$ & $14.19 \pm 0.05$ & $13.89 \pm 0.05$ & & 083150.40+345847.6 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $23.7 \pm 7.0$ & $-34.2 \pm 8.3$\\
08315098+3753059 & $12.88 \pm 0.03$ & $12.31 \pm 0.03$ & $12.02 \pm 0.02$ & & 083151.07+375305.8 & $11.87 \pm 0.02$ & $11.69 \pm 0.02$ & & $91.2 \pm 5.1$ & $-9.3 \pm 6.6$\\
08315138-0209480 & $15.61 \pm 0.07$ & $14.87 \pm 0.09$ & $14.57 \pm 0.10$ & & 083151.32-020948.2 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $-76.8 \pm 8.2$ & $-20.1 \pm 9.6$\\
08315234+0055139 & $15.97 \pm 0.08$ & $15.22 \pm 0.11$ & $14.73 \pm 0.12$ & & 083152.26+005514.1 & $14.44 \pm 0.03$ & $14.19 \pm 0.05$ & & $-117.0 \pm 11.1$ & $17.6 \pm 11.6$\\
08315260+2920247 & $12.63 \pm 0.01$ & $12.03 \pm 0.02$ & $11.74 \pm 0.02$ & & 083152.55+292024.4 & $11.58 \pm 0.02$ & $11.39 \pm 0.02$ & & $-51.5 \pm 4.7$ & $-26.6 \pm 6.4$\\
08315387+4420197 & $14.05 \pm 0.03$ & $13.51 \pm 0.03$ & $13.21 \pm 0.04$ & & 083153.86+442019.1 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $-10.2 \pm 3.7$ & $-43.3 \pm 6.2$\\
08315455+5618313 & $16.06 \pm 0.06$ & $15.41 \pm 0.09$ & $14.91 \pm 0.10$ & & 083154.51+561830.4 & $14.76 \pm 0.03$ & $14.56 \pm 0.05$ & & $-33.0 \pm 4.0$ & $-79.6 \pm 9.0$\\
08315561+3034577 & $15.41 \pm 0.06$ & $14.68 \pm 0.07$ & $14.24 \pm 0.06$ & & 083155.65+303457.2 & $14.03 \pm 0.03$ & $13.79 \pm 0.04$ & & $43.4 \pm 6.7$ & $-42.3 \pm 8.5$\\
08315598+1025417 & $13.62 \pm 0.03$ & $12.96 \pm 0.02$ & $12.45 \pm 0.03$ & & 083155.93+102539.9 & $12.15 \pm 0.02$ & $11.89 \pm 0.02$ & & $-63.1 \pm 8.6$ & $-170.5 \pm 8.2$\\
08315625+5202520 & $14.09 \pm 0.03$ & $13.55 \pm 0.03$ & $13.21 \pm 0.03$ & & 083156.22+520251.3 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $-26.4 \pm 3.5$ & $-67.5 \pm 7.4$\\
08315649+5041329 & $12.08 \pm 0.02$ & $11.53 \pm 0.03$ & $11.24 \pm 0.02$ & & 083156.54+504132.3 & $11.07 \pm 0.02$ & $10.88 \pm 0.02$ & & $42.1 \pm 3.5$ & $-62.2 \pm 8.6$\\
08315688+6131381 & $14.57 \pm 0.03$ & $14.02 \pm 0.04$ & $13.70 \pm 0.04$ & & 083156.76+613137.7 & $13.55 \pm 0.02$ & $13.35 \pm 0.03$ & & $-75.0 \pm 2.9$ & $-32.0 \pm 6.8$\\
08315749+4150466 & $14.20 \pm 0.03$ & $13.63 \pm 0.03$ & $13.27 \pm 0.03$ & & 083157.30+415044.5 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $-196.5 \pm 7.0$ & $-195.0 \pm 9.9$\\
08315766+0615339 & $14.55 \pm 0.03$ & $14.00 \pm 0.05$ & $13.62 \pm 0.05$ & & 083157.62+061533.5 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $-58.6 \pm 9.2$ & $-39.5 \pm 10.9$\\
08315790+4535436 & $15.37 \pm 0.06$ & $14.78 \pm 0.09$ & $14.46 \pm 0.11$ & & 083157.87+453543.5 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $-27.1 \pm 5.1$ & $-13.7 \pm 8.9$\\
08315804+6551223 & $13.63 \pm 0.02$ & $13.08 \pm 0.02$ & $12.78 \pm 0.03$ & & 083157.92+655121.4 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $-60.3 \pm 2.3$ & $-75.2 \pm 7.3$\\
08315849+3311406 & $14.55 \pm 0.03$ & $13.95 \pm 0.04$ & $13.58 \pm 0.04$ & & 083158.46+331140.2 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $-30.2 \pm 6.7$ & $-40.9 \pm 9.0$\\
08315880+3857259 & $13.87 \pm 0.02$ & $13.27 \pm 0.03$ & $12.99 \pm 0.03$ & & 083158.85+385724.9 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $45.2 \pm 4.8$ & $-93.8 \pm 8.8$\\
08315892+6245202 & $14.21 \pm 0.03$ & $13.63 \pm 0.03$ & $13.33 \pm 0.03$ & & 083158.98+624520.4 & $13.13 \pm 0.02$ & $12.90 \pm 0.03$ & & $37.3 \pm 2.3$ & $17.8 \pm 6.6$\\
08315935+2535544 & $14.75 \pm 0.03$ & $14.10 \pm 0.03$ & $13.82 \pm 0.04$ & & 083159.32+253553.8 & $13.65 \pm 0.03$ & $13.43 \pm 0.04$ & & $-29.4 \pm 6.5$ & $-44.7 \pm 9.2$\\
08320012-0119451 & $15.85 \pm 0.08$ & $15.24 \pm 0.08$ & $14.94 \pm 0.14$ & & 083200.04-011945.8 & $14.65 \pm 0.03$ & $14.45 \pm 0.05$ & & $-110.8 \pm 9.0$ & $-58.0 \pm 9.5$\\
08320057+8020363 & $13.17 \pm 0.02$ & $12.64 \pm 0.03$ & $12.36 \pm 0.03$ & & 083200.26+802036.5 & $12.14 \pm 0.02$ & $11.90 \pm 0.02$ & & $-80.6 \pm 2.4$ & $17.7 \pm 8.4$\\
08320197+1603157 & $16.04 \pm 0.09$ & $15.23 \pm 0.10$ & $14.93 \pm 0.12$ & & 083201.91+160315.6 & $14.73 \pm 0.04$ & $14.52 \pm 0.08$ & & $-68.9 \pm 9.9$ & $-8.7 \pm 11.2$\\
08320336+2037506 & $15.26 \pm 0.04$ & $14.69 \pm 0.06$ & $14.38 \pm 0.07$ & & 083203.34+203749.9 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $-32.2 \pm 6.7$ & $-59.5 \pm 7.5$\\
08320451-0128360 & $14.13 \pm 0.03$ & $13.32 \pm 0.02$ & $12.71 \pm 0.03$ & & 083204.56-012835.9 & $12.42 \pm 0.02$ & $12.18 \pm 0.02$ & & $51.8 \pm 6.3$ & $11.2 \pm 6.9$\\
08320641+2351205 & $15.26 \pm 0.04$ & $14.66 \pm 0.07$ & $14.29 \pm 0.06$ & & 083206.37+235118.8 & $14.07 \pm 0.03$ & $13.79 \pm 0.04$ & & $-42.4 \pm 7.6$ & $-141.2 \pm 9.3$\\
08320702+3415413 & $16.36 \pm 0.12$ & $15.74 \pm 0.15$ & $15.35 \pm 0.19$ & & 083207.09+341541.2 & $14.25 \pm 0.03$ & $13.91 \pm 0.04$ & & $78.1 \pm 14.3$ & $-6.6 \pm 19.7$\\
08321109+2902330 & $13.42 \pm 0.02$ & $12.81 \pm 0.02$ & $12.54 \pm 0.02$ & & 083210.97+290232.7 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $-126.1 \pm 5.4$ & $-25.7 \pm 7.2$\\
08321343+3716578 & $16.67 \pm 0.15$ & $16.08 \pm 0.19$ & $15.25 \pm 0.15$ & & 083213.36+371657.7 & $14.71 \pm 0.03$ & $14.40 \pm 0.05$ & & $-70.7 \pm 12.4$ & $-15.1 \pm 19.8$\\
08321363+4151054 & $15.73 \pm 0.07$ & $15.21 \pm 0.10$ & $14.83 \pm 0.10$ & & 083213.59+415105.0 & $14.56 \pm 0.03$ & $14.34 \pm 0.05$ & & $-34.7 \pm 6.1$ & $-36.8 \pm 10.0$\\
08321408+0910273 & $11.14 \pm 0.02$ & $10.56 \pm 0.02$ & $10.25 \pm 0.02$ & & 083214.02+091027.5 & $10.09 \pm 0.02$ & $9.90 \pm 0.02$ & & $-91.9 \pm 11.2$ & $17.9 \pm 6.7$\\
08321482+4849289 & $15.36 \pm 0.06$ & $14.72 \pm 0.08$ & $14.44 \pm 0.08$ & & 083214.79+484928.5 & $14.02 \pm 0.03$ & $13.79 \pm 0.04$ & & $-32.1 \pm 4.4$ & $-31.0 \pm 8.6$\\
08321495+0545088 & $15.99 \pm 0.08$ & $15.41 \pm 0.11$ & $15.02 \pm 0.14$ & & 083215.00+054509.7 & $14.81 \pm 0.03$ & $14.60 \pm 0.06$ & & $75.3 \pm 12.0$ & $83.0 \pm 12.4$\\
08321581+4650037 & $15.74 \pm 0.09$ & $15.01 \pm 0.11$ & $14.70 \pm 0.14$ & & 083215.81+465003.0 & $14.48 \pm 0.03$ & $14.30 \pm 0.05$ & & $-1.4 \pm 5.2$ & $-56.2 \pm 10.5$\\
08321678+0123353 & $15.07 \pm 0.04$ & $14.49 \pm 0.05$ & $14.11 \pm 0.07$ & & 083216.77+012335.0 & $13.85 \pm 0.03$ & $13.67 \pm 0.04$ & & $-23.3 \pm 8.5$ & $-33.5 \pm 7.8$\\
08321683-7505403 & $14.66 \pm 0.04$ & $14.09 \pm 0.05$ & $13.73 \pm 0.05$ & & 083216.69-750539.7 & $13.56 \pm 0.02$ & $13.33 \pm 0.03$ & & $-51.4 \pm 1.7$ & $56.8 \pm 9.8$\\
08321705+3950091 & $14.74 \pm 0.04$ & $14.14 \pm 0.04$ & $13.87 \pm 0.05$ & & 083217.02+395008.8 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $-31.0 \pm 5.0$ & $-30.9 \pm 8.1$\\
08321737+6115010 & $15.92 \pm 0.07$ & $15.27 \pm 0.10$ & $14.89 \pm 0.10$ & & 083217.31+611500.2 & $14.68 \pm 0.03$ & $14.37 \pm 0.05$ & & $-38.7 \pm 3.3$ & $-67.3 \pm 8.8$\\
08321794+8001581 & $15.88 \pm 0.07$ & $15.26 \pm 0.12$ & $14.89 \pm 0.11$ & & 083217.92+800157.5 & $14.68 \pm 0.03$ & $14.51 \pm 0.05$ & & $-4.2 \pm 1.2$ & $-60.8 \pm 11.6$\\
08321811-8127427 & $14.70 \pm 0.03$ & $14.06 \pm 0.03$ & $13.73 \pm 0.04$ & & 083217.96-812742.2 & $13.55 \pm 0.02$ & $13.36 \pm 0.03$ & & $-32.1 \pm 1.0$ & $47.0 \pm 9.7$\\
08321921+2332043 & $12.84 \pm 0.02$ & $12.25 \pm 0.02$ & $11.98 \pm 0.02$ & & 083219.19+233201.9 & $11.83 \pm 0.02$ & $11.63 \pm 0.02$ & & $-25.4 \pm 6.6$ & $-205.6 \pm 8.2$\\
08322058-0527265 & $14.95 \pm 0.04$ & $14.35 \pm 0.04$ & $13.97 \pm 0.06$ & & 083220.55-052726.6 & $13.81 \pm 0.03$ & $13.58 \pm 0.03$ & & $-44.3 \pm 7.6$ & $-11.9 \pm 7.7$\\
08322147-0703294 & $12.90 \pm 0.02$ & $12.34 \pm 0.02$ & $12.05 \pm 0.02$ & & 083221.54-070330.2 & $11.86 \pm 0.02$ & $11.69 \pm 0.02$ & & $86.3 \pm 6.5$ & $-71.4 \pm 6.4$\\
08322245+0020129 & $14.36 \pm 0.04$ & $13.85 \pm 0.04$ & $13.56 \pm 0.05$ & & 083222.49+002012.7 & $13.39 \pm 0.04$ & $13.20 \pm 0.04$ & & $53.5 \pm 11.1$ & $-25.8 \pm 14.3$\\
08322400+3617140 & $14.19 \pm 0.02$ & $13.64 \pm 0.04$ & $13.30 \pm 0.03$ & & 083223.97+361714.1 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $-35.4 \pm 5.6$ & $10.1 \pm 11.1$\\
08322923+6053223 & $14.95 \pm 0.04$ & $14.36 \pm 0.05$ & $14.06 \pm 0.06$ & & 083229.17+605322.3 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $-36.5 \pm 2.7$ & $1.5 \pm 7.6$\\
08323047-0134380 & $12.03 \pm 0.02$ & $11.48 \pm 0.02$ & $11.14 \pm 0.02$ & & 083230.59-013443.5 & $10.91 \pm 0.02$ & $10.71 \pm 0.02$ & & $153.8 \pm 7.0$ & $-470.1 \pm 12.6$\\
08323084+0511555 & $14.36 \pm 0.03$ & $13.78 \pm 0.03$ & $13.50 \pm 0.05$ & & 083230.81+051154.7 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $-38.8 \pm 7.3$ & $-74.8 \pm 9.0$\\
08323274+0400234 & $14.07 \pm 0.03$ & $13.50 \pm 0.03$ & $13.22 \pm 0.03$ & & 083232.82+040022.2 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $118.3 \pm 8.5$ & $-121.7 \pm 10.1$\\
08323494+4110487 & $13.53 \pm 0.03$ & $12.94 \pm 0.03$ & $12.62 \pm 0.02$ & & 083234.90+411048.8 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-41.8 \pm 4.5$ & $4.3 \pm 6.8$\\
08323599+3848521 & $15.52 \pm 0.06$ & $14.96 \pm 0.08$ & $14.65 \pm 0.09$ & & 083236.00+384851.5 & $14.35 \pm 0.03$ & $14.15 \pm 0.04$ & & $2.3 \pm 5.9$ & $-56.6 \pm 9.6$\\
08323622+3806256 & $16.07 \pm 0.08$ & $15.49 \pm 0.10$ & $15.07 \pm 0.12$ & & 083236.20+380624.9 & $14.89 \pm 0.03$ & $14.71 \pm 0.06$ & & $-28.0 \pm 9.2$ & $-62.4 \pm 14.1$\\
08323662-8021570 & $13.19 \pm 0.03$ & $12.67 \pm 0.03$ & $12.34 \pm 0.03$ & & 083236.38-802156.5 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $-57.4 \pm 1.5$ & $52.0 \pm 13.1$\\
08323712+3949195 & $14.01 \pm 0.03$ & $13.38 \pm 0.04$ & $13.06 \pm 0.03$ & & 083237.05+394919.4 & $12.87 \pm 0.02$ & $12.67 \pm 0.03$ & & $-74.9 \pm 4.9$ & $-9.4 \pm 7.6$\\
08323814+7726251 & $14.79 \pm 0.03$ & $14.16 \pm 0.04$ & $13.82 \pm 0.04$ & & 083238.23+772625.5 & $13.62 \pm 0.02$ & $13.40 \pm 0.03$ & & $28.2 \pm 1.3$ & $45.4 \pm 7.6$\\
08323830-8355260 & $16.51 \pm 0.13$ & $15.82 \pm 0.14$ & $15.32 \pm 0.19$ & & 083238.01-835524.3 & $15.05 \pm 0.03$ & $14.84 \pm 0.05$ & & $-43.7 \pm 1.3$ & $154.6 \pm 25.1$\\
08323881-0308338 & $14.97 \pm 0.04$ & $14.39 \pm 0.05$ & $14.04 \pm 0.07$ & & 083238.76-030833.9 & $13.88 \pm 0.03$ & $13.63 \pm 0.04$ & & $-55.4 \pm 7.0$ & $-5.2 \pm 6.9$\\
08323883+2604295 & $14.60 \pm 0.03$ & $14.00 \pm 0.03$ & $13.69 \pm 0.04$ & & 083238.79+260429.5 & $13.50 \pm 0.03$ & $13.29 \pm 0.03$ & & $-36.6 \pm 5.4$ & $-1.0 \pm 6.9$\\
08323888-1302209 & $14.26 \pm 0.03$ & $13.69 \pm 0.04$ & $13.32 \pm 0.05$ & & 083238.83-130220.5 & $13.16 \pm 0.03$ & $12.97 \pm 0.03$ & & $-50.1 \pm 8.0$ & $30.4 \pm 6.9$\\
08324184+0452350 & $12.83 \pm 0.02$ & $12.30 \pm 0.02$ & $12.00 \pm 0.02$ & & 083241.79+045234.6 & $11.83 \pm 0.02$ & $11.65 \pm 0.02$ & & $-67.1 \pm 7.1$ & $-36.4 \pm 6.9$\\
08324293+2417376 & $14.86 \pm 0.04$ & $14.16 \pm 0.04$ & $13.82 \pm 0.04$ & & 083243.07+241736.5 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $153.8 \pm 6.8$ & $-94.7 \pm 6.7$\\
08324342+6659011 & $14.16 \pm 0.03$ & $13.64 \pm 0.02$ & $13.34 \pm 0.03$ & & 083243.28+665859.4 & $13.11 \pm 0.02$ & $12.88 \pm 0.03$ & & $-70.0 \pm 2.4$ & $-146.0 \pm 12.3$\\
08324461-0355316 & $16.24 \pm 0.12$ & $15.65 \pm 0.15$ & $15.36 \pm 0.20$ & & 083244.82-035533.3 & $14.96 \pm 0.03$ & $14.66 \pm 0.06$ & & $267.3 \pm 20.1$ & $-143.3 \pm 21.9$\\
08324496-0944012 & $13.10 \pm 0.03$ & $12.57 \pm 0.02$ & $12.21 \pm 0.02$ & & 083244.69-094358.6 & $12.05 \pm 0.02$ & $11.84 \pm 0.02$ & & $-337.3 \pm 9.8$ & $230.9 \pm 8.1$\\
08324622+0229536 & $12.57 \pm 0.03$ & $11.98 \pm 0.03$ & $11.69 \pm 0.02$ & & 083246.25+022951.7 & $11.47 \pm 0.02$ & $11.28 \pm 0.02$ & & $56.3 \pm 7.0$ & $-187.9 \pm 8.9$\\
08324733+3538579 & $12.52 \pm 0.01$ & $11.92 \pm 0.01$ & $11.57 \pm 0.02$ & & 083247.42+353853.7 & $11.32 \pm 0.02$ & $11.12 \pm 0.02$ & & $85.3 \pm 5.4$ & $-336.4 \pm 12.6$\\
08324750+5948081 & $14.54 \pm 0.03$ & $13.98 \pm 0.04$ & $13.67 \pm 0.03$ & & 083247.44+594807.7 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $-39.3 \pm 2.6$ & $-28.4 \pm 6.7$\\
08325116-0833307 & $15.03 \pm 0.03$ & $14.51 \pm 0.04$ & $14.24 \pm 0.05$ & & 083251.11-083330.8 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $-69.8 \pm 7.1$ & $-7.3 \pm 7.8$\\
08325130+3940376 & $15.10 \pm 0.05$ & $14.47 \pm 0.05$ & $14.17 \pm 0.06$ & & 083251.27+394037.6 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-30.4 \pm 6.0$ & $-0.6 \pm 7.7$\\
08325167+7957534 & $13.63 \pm 0.02$ & $13.02 \pm 0.03$ & $12.73 \pm 0.02$ & & 083251.56+795753.2 & $12.54 \pm 0.02$ & $12.31 \pm 0.02$ & & $-25.3 \pm 0.9$ & $-18.8 \pm 8.7$\\
08325207+0627295 & $14.91 \pm 0.05$ & $14.37 \pm 0.05$ & $14.08 \pm 0.08$ & & 083252.01+062728.7 & $13.75 \pm 0.03$ & $13.49 \pm 0.03$ & & $-72.3 \pm 8.5$ & $-76.8 \pm 12.8$\\
08325298+5421120 & $16.10 \pm 0.10$ & $15.30 \pm 0.12$ & $14.73 \pm 0.08$ & & 083253.02+542111.7 & $14.24 \pm 0.04$ & $13.88 \pm 0.04$ & & $30.8 \pm 5.4$ & $-25.8 \pm 10.7$\\
08325345+2100114 & $15.41 \pm 0.06$ & $14.73 \pm 0.05$ & $14.43 \pm 0.07$ & & 083253.44+210010.9 & $14.16 \pm 0.03$ & $13.99 \pm 0.05$ & & $-5.1 \pm 6.8$ & $-45.1 \pm 8.9$\\
08325378-0532363 & $14.21 \pm 0.03$ & $13.63 \pm 0.04$ & $13.28 \pm 0.04$ & & 083253.80-053237.1 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $24.4 \pm 6.3$ & $-64.4 \pm 7.2$\\
08325385+2904418 & $16.00 \pm 0.08$ & $15.44 \pm 0.10$ & $15.16 \pm 0.13$ & & 083253.89+290441.0 & $15.00 \pm 0.04$ & $14.82 \pm 0.07$ & & $34.9 \pm 8.2$ & $-64.7 \pm 11.0$\\
08325556+2325268 & $14.20 \pm 0.03$ & $13.65 \pm 0.03$ & $13.38 \pm 0.03$ & & 083255.53+232526.2 & $13.22 \pm 0.03$ & $13.02 \pm 0.03$ & & $-38.3 \pm 5.9$ & $-56.7 \pm 6.7$\\
08325672+4800185 & $16.35 \pm 0.10$ & $15.56 \pm 0.11$ & $15.18 \pm 0.11$ & & 083256.73+480017.1 & $14.90 \pm 0.03$ & $14.60 \pm 0.06$ & & $10.1 \pm 7.6$ & $-132.7 \pm 20.7$\\
08325789+7345407 & $13.81 \pm 0.02$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 083257.87+734540.3 & $12.82 \pm 0.02$ & $12.61 \pm 0.03$ & & $-7.7 \pm 1.4$ & $-40.3 \pm 8.0$\\
08325918+1754375 & $15.94 \pm 0.09$ & $15.18 \pm 0.10$ & $14.90 \pm 0.10$ & & 083259.14+175437.5 & $14.72 \pm 0.03$ & $14.48 \pm 0.07$ & & $-47.4 \pm 8.5$ & $-4.5 \pm 15.3$\\
08325940+2849178 & $15.84 \pm 0.07$ & $15.09 \pm 0.08$ & $14.74 \pm 0.09$ & & 083259.44+284917.7 & $14.55 \pm 0.03$ & $14.35 \pm 0.06$ & & $44.8 \pm 6.7$ & $-6.0 \pm 8.3$\\
08330269+2511495 & $12.96 \pm 0.02$ & $12.40 \pm 0.02$ & $12.07 \pm 0.02$ & & 083302.89+251147.9 & $11.88 \pm 0.02$ & $11.66 \pm 0.02$ & & $220.9 \pm 7.2$ & $-130.7 \pm 7.6$\\
08330310+3706083 & $12.28 \pm 0.02$ & $11.63 \pm 0.03$ & $11.23 \pm 0.02$ & & 083302.77+370602.6 & $10.98 \pm 0.02$ & $10.80 \pm 0.02$ & & $-370.4 \pm 10.4$ & $-529.6 \pm 14.9$\\
08330469-0329066 & $14.70 \pm 0.04$ & $14.07 \pm 0.05$ & $13.76 \pm 0.06$ & & 083304.70-032907.2 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $18.5 \pm 6.7$ & $-56.4 \pm 7.5$\\
08330538+6543145 & $14.18 \pm 0.03$ & $13.66 \pm 0.04$ & $13.30 \pm 0.03$ & & 083305.38+654313.5 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $1.7 \pm 1.8$ & $-81.5 \pm 6.7$\\
08330596+4425302 & $15.08 \pm 0.04$ & $14.51 \pm 0.06$ & $14.23 \pm 0.06$ & & 083305.92+442529.7 & $14.02 \pm 0.03$ & $13.85 \pm 0.04$ & & $-32.0 \pm 5.3$ & $-47.5 \pm 8.4$\\
08330600-0832210 & $12.47 \pm 0.03$ & $11.83 \pm 0.02$ & $11.55 \pm 0.02$ & & 083305.92-083220.8 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $-95.5 \pm 6.5$ & $18.0 \pm 6.9$\\
08330633+3948569 & $14.16 \pm 0.03$ & $13.61 \pm 0.04$ & $13.32 \pm 0.04$ & & 083306.25+394856.3 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $-89.7 \pm 6.0$ & $-56.5 \pm 7.2$\\
08330827+3113437 & $14.83 \pm 0.04$ & $14.17 \pm 0.04$ & $13.85 \pm 0.05$ & & 083308.26+311343.0 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $-2.8 \pm 5.4$ & $-50.4 \pm 6.9$\\
08330852+3248094 & $13.15 \pm 0.02$ & $12.51 \pm 0.02$ & $12.22 \pm 0.02$ & & 083308.50+324808.9 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $-14.6 \pm 4.5$ & $-38.0 \pm 6.6$\\
08330964+2949094 & $16.34 \pm 0.10$ & $15.50 \pm 0.10$ & $15.00 \pm 0.11$ & & 083309.59+294906.5 & $14.53 \pm 0.03$ & $14.19 \pm 0.05$ & & $-46.0 \pm 7.6$ & $-235.6 \pm 10.3$\\
08331061+2645137 & $14.33 \pm 0.02$ & $13.82 \pm 0.03$ & $13.50 \pm 0.03$ & & 083310.54+264513.4 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $-83.8 \pm 5.5$ & $-28.8 \pm 6.2$\\
08331098+1929221 & $13.80 \pm 0.03$ & $13.20 \pm 0.03$ & $12.91 \pm 0.03$ & & 083310.94+192922.0 & $12.74 \pm 0.02$ & $12.55 \pm 0.03$ & & $-43.3 \pm 7.1$ & $-16.0 \pm 6.4$\\
08331196+4826422 & $14.37 \pm 0.03$ & $13.82 \pm 0.04$ & $13.50 \pm 0.03$ & & 083311.97+482641.5 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $7.1 \pm 3.9$ & $-63.6 \pm 8.9$\\
08331301+5711089 & $16.39 \pm 0.09$ & $15.69 \pm 0.12$ & $15.41 \pm 0.15$ & & 083312.92+571109.0 & $15.18 \pm 0.04$ & $14.92 \pm 0.06$ & & $-62.3 \pm 6.8$ & $9.6 \pm 18.3$\\
08331308+3026227 & $12.86 \pm 0.02$ & $12.31 \pm 0.02$ & $12.01 \pm 0.02$ & & 083313.00+302622.5 & $11.84 \pm 0.02$ & $11.66 \pm 0.02$ & & $-86.7 \pm 5.4$ & $-11.6 \pm 7.2$\\
08331548+0043006 & $14.17 \pm 0.04$ & $13.53 \pm 0.04$ & $13.23 \pm 0.04$ & & 083315.47+004259.0 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $-18.4 \pm 7.2$ & $-150.2 \pm 8.8$\\
08331549+5454412 & $16.07 \pm 0.08$ & $15.44 \pm 0.10$ & $15.17 \pm 0.13$ & & 083315.45+545440.9 & $14.93 \pm 0.03$ & $14.71 \pm 0.06$ & & $-29.3 \pm 4.5$ & $-22.8 \pm 9.7$\\
08331599+0656482 & $15.14 \pm 0.05$ & $14.45 \pm 0.05$ & $14.16 \pm 0.08$ & & 083316.01+065647.6 & $14.00 \pm 0.03$ & $13.83 \pm 0.04$ & & $39.6 \pm 8.8$ & $-62.6 \pm 8.5$\\
08331680-0722568 & $15.59 \pm 0.05$ & $14.89 \pm 0.05$ & $14.60 \pm 0.10$ & & 083316.77-072255.3 & $14.24 \pm 0.03$ & $13.89 \pm 0.04$ & & $-34.2 \pm 7.9$ & $127.9 \pm 8.5$\\
08331839-1159198 & $15.73 \pm 0.07$ & $15.20 \pm 0.09$ & $14.62 \pm 0.11$ & & 083318.36-115918.9 & $14.34 \pm 0.03$ & $14.08 \pm 0.04$ & & $-30.0 \pm 8.1$ & $68.4 \pm 7.9$\\
08331849+6411229 & $15.15 \pm 0.04$ & $14.45 \pm 0.05$ & $14.16 \pm 0.06$ & & 083318.43+641122.5 & $14.00 \pm 0.03$ & $13.79 \pm 0.03$ & & $-34.8 \pm 2.4$ & $-34.1 \pm 7.7$\\
08331976-1023431 & $16.43 \pm 0.11$ & $15.83 \pm 0.13$ & $15.32 \pm 0.17$ & & 083319.83-102343.7 & $15.15 \pm 0.04$ & $14.87 \pm 0.06$ & & $92.4 \pm 19.2$ & $-47.3 \pm 18.4$\\
08332005+0640358 & $15.81 \pm 0.11$ & $15.19 \pm 0.10$ & $14.87 \pm 0.15$ & & 083320.15+064035.3 & $14.53 \pm 0.03$ & $14.24 \pm 0.05$ & & $139.3 \pm 10.7$ & $-48.3 \pm 10.5$\\
08332153+2912103 & $13.83 \pm 0.02$ & $13.27 \pm 0.02$ & $12.95 \pm 0.02$ & & 083321.49+291210.0 & $12.75 \pm 0.02$ & $12.54 \pm 0.03$ & & $-44.1 \pm 4.9$ & $-21.6 \pm 7.3$\\
08332203+2043173 & $12.18 \pm 0.02$ & $11.67 \pm 0.03$ & $11.36 \pm 0.02$ & & 083321.96+204317.1 & $11.17 \pm 0.02$ & $10.98 \pm 0.02$ & & $-84.2 \pm 6.3$ & $-14.7 \pm 9.1$\\
08332240+0232414 & $12.08 \pm 0.03$ & $11.53 \pm 0.02$ & $11.21 \pm 0.02$ & & 083322.39+023240.6 & $11.03 \pm 0.02$ & $10.86 \pm 0.02$ & & $-17.0 \pm 6.8$ & $-73.1 \pm 7.7$\\
08332304+4944299 & $15.84 \pm 0.09$ & $15.33 \pm 0.11$ & $14.76 \pm 0.12$ & & 083323.03+494428.5 & $14.34 \pm 0.03$ & $14.02 \pm 0.04$ & & $-7.4 \pm 4.6$ & $-120.5 \pm 9.5$\\
08332447-0906106 & $15.93 \pm 0.07$ & $15.19 \pm 0.07$ & $14.89 \pm 0.12$ & & 083324.46-090609.9 & $14.63 \pm 0.03$ & $14.41 \pm 0.05$ & & $-13.9 \pm 9.5$ & $57.9 \pm 10.0$\\
08332462+1952579 & $13.68 \pm 0.02$ & $13.05 \pm 0.03$ & $12.78 \pm 0.03$ & & 083324.59+195257.6 & $12.61 \pm 0.02$ & $12.42 \pm 0.03$ & & $-26.0 \pm 5.9$ & $-22.6 \pm 6.4$\\
08332511+2313481 & $14.35 \pm 0.03$ & $13.77 \pm 0.03$ & $13.47 \pm 0.03$ & & 083325.15+231349.0 & $13.24 \pm 0.03$ & $13.05 \pm 0.03$ & & $48.7 \pm 6.0$ & $76.0 \pm 7.5$\\
08332564+4923049 & $12.73 \pm 0.02$ & $12.12 \pm 0.02$ & $11.83 \pm 0.02$ & & 083325.58+492305.2 & $11.65 \pm 0.02$ & $11.45 \pm 0.02$ & & $-48.3 \pm 3.4$ & $26.2 \pm 6.3$\\
08332720+4121464 & $13.51 \pm 0.02$ & $12.95 \pm 0.03$ & $12.65 \pm 0.03$ & & 083327.25+412145.4 & $12.44 \pm 0.02$ & $12.23 \pm 0.03$ & & $50.4 \pm 4.5$ & $-93.7 \pm 7.9$\\
08332731-1028350 & $15.41 \pm 0.05$ & $14.89 \pm 0.04$ & $14.60 \pm 0.10$ & & 083327.30-102835.6 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $-17.0 \pm 7.8$ & $-52.9 \pm 7.6$\\
08332789+5736436 & $16.54 \pm 0.14$ & $15.56 \pm 0.16$ & $14.92 \pm 0.13$ & & 083327.83+573643.9 & $14.51 \pm 0.03$ & $14.19 \pm 0.04$ & & $-47.3 \pm 4.9$ & $25.7 \pm 14.7$\\
08332829-1412303 & $15.11 \pm 0.04$ & $14.51 \pm 0.06$ & $14.14 \pm 0.08$ & & 083328.24-141229.8 & $13.95 \pm 0.03$ & $13.76 \pm 0.03$ & & $-60.2 \pm 6.4$ & $42.4 \pm 6.6$\\
08332878+3829059 & $13.85 \pm 0.02$ & $13.26 \pm 0.03$ & $12.92 \pm 0.02$ & & 083328.69+382905.9 & $12.73 \pm 0.02$ & $12.51 \pm 0.02$ & & $-103.8 \pm 5.7$ & $-2.0 \pm 6.8$\\
08333009+2952581 & $13.41 \pm 0.02$ & $12.82 \pm 0.02$ & $12.51 \pm 0.02$ & & 083330.05+295257.8 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $-39.0 \pm 5.2$ & $-18.6 \pm 6.5$\\
08333010+2525115 & $14.98 \pm 0.04$ & $14.44 \pm 0.05$ & $14.15 \pm 0.06$ & & 083330.07+252511.2 & $13.97 \pm 0.03$ & $13.75 \pm 0.04$ & & $-42.0 \pm 6.3$ & $-21.4 \pm 7.5$\\
08333084+1625048 & $14.16 \pm 0.03$ & $13.49 \pm 0.03$ & $13.22 \pm 0.03$ & & 083330.80+162504.6 & $13.04 \pm 0.02$ & $12.83 \pm 0.03$ & & $-42.1 \pm 5.8$ & $-17.4 \pm 6.1$\\
08333158+3354132 & $16.55 \pm 0.14$ & $15.81 \pm 0.14$ & $15.18 \pm 0.15$ & & 083331.55+335414.3 & $14.67 \pm 0.03$ & $14.40 \pm 0.05$ & & $-26.1 \pm 12.1$ & $84.8 \pm 16.8$\\
08333450+1957059 & $15.16 \pm 0.04$ & $14.63 \pm 0.05$ & $14.32 \pm 0.06$ & & 083334.46+195705.5 & $14.10 \pm 0.03$ & $13.91 \pm 0.05$ & & $-48.2 \pm 6.9$ & $-28.7 \pm 7.8$\\
08333620+3255531 & $16.37 \pm 0.11$ & $15.83 \pm 0.14$ & $15.33 \pm 0.17$ & & 083336.23+325555.1 & $15.06 \pm 0.04$ & $14.74 \pm 0.06$ & & $22.6 \pm 14.9$ & $158.1 \pm 21.8$\\
08333630+3923519 & $13.11 \pm 0.02$ & $12.55 \pm 0.03$ & $12.24 \pm 0.02$ & & 083336.27+392351.6 & $12.03 \pm 0.02$ & $11.77 \pm 0.02$ & & $-37.5 \pm 5.5$ & $-28.3 \pm 7.5$\\
08333659+2429548 & $16.55 \pm 0.12$ & $15.90 \pm 0.14$ & $15.58 \pm 0.17$ & & 083336.57+242956.4 & $15.43 \pm 0.04$ & $14.98 \pm 0.09$ & & $-16.4 \pm 17.2$ & $128.6 \pm 19.5$\\
08333740+1028221 & $13.87 \pm 0.03$ & $13.26 \pm 0.04$ & $12.95 \pm 0.03$ & & 083337.46+102821.1 & $12.78 \pm 0.03$ & $12.58 \pm 0.03$ & & $93.7 \pm 7.5$ & $-94.1 \pm 9.2$\\
08333774+7420520 & $16.24 \pm 0.09$ & $15.67 \pm 0.12$ & $15.34 \pm 0.14$ & & 083337.91+742051.9 & $15.04 \pm 0.03$ & $14.84 \pm 0.05$ & & $65.5 \pm 2.8$ & $-9.0 \pm 21.6$\\
08333811+7345505 & $16.07 \pm 0.08$ & $15.43 \pm 0.10$ & $14.97 \pm 0.11$ & & 083338.20+734549.8 & $14.68 \pm 0.03$ & $14.39 \pm 0.05$ & & $37.7 \pm 2.2$ & $-63.5 \pm 12.7$\\
08333893+0811385 & $13.86 \pm 0.03$ & $13.30 \pm 0.03$ & $13.00 \pm 0.03$ & & 083338.85+081139.4 & $12.83 \pm 0.02$ & $12.63 \pm 0.03$ & & $-114.6 \pm 8.3$ & $86.0 \pm 8.2$\\
08334132-0208043 & $12.68 \pm 0.02$ & $12.09 \pm 0.02$ & $11.79 \pm 0.03$ & & 083341.24-020807.2 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $-109.8 \pm 6.6$ & $-244.7 \pm 11.4$\\
08334160+2032283 & $12.74 \pm 0.02$ & $12.16 \pm 0.02$ & $11.88 \pm 0.02$ & & 083341.59+203227.9 & $11.69 \pm 0.02$ & $11.50 \pm 0.02$ & & $-9.6 \pm 5.5$ & $-33.4 \pm 6.1$\\
08334323+3441074 & $13.94 \pm 0.02$ & $13.31 \pm 0.02$ & $13.03 \pm 0.03$ & & 083343.21+344106.1 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $-19.7 \pm 4.5$ & $-103.6 \pm 6.4$\\
08334332+2817383 & $12.36 \pm 0.02$ & $11.85 \pm 0.02$ & $11.56 \pm 0.02$ & & 083343.41+281736.4 & $11.37 \pm 0.02$ & $11.15 \pm 0.02$ & & $87.1 \pm 5.0$ & $-150.1 \pm 7.7$\\
08334367+0943387 & $13.59 \pm 0.02$ & $13.05 \pm 0.04$ & $12.72 \pm 0.02$ & & 083343.64+094338.4 & $12.55 \pm 0.02$ & $12.35 \pm 0.03$ & & $-35.2 \pm 8.4$ & $-28.2 \pm 8.5$\\
08334544+3513536 & $13.97 \pm 0.02$ & $13.39 \pm 0.02$ & $13.08 \pm 0.03$ & & 083345.36+351353.2 & $12.87 \pm 0.02$ & $12.66 \pm 0.03$ & & $-81.6 \pm 5.1$ & $-37.9 \pm 6.1$\\
08334595+7228317 & $14.14 \pm 0.02$ & $13.49 \pm 0.03$ & $13.10 \pm 0.03$ & & 083345.72+722830.1 & $12.91 \pm 0.02$ & $12.70 \pm 0.02$ & & $-100.0 \pm 2.9$ & $-158.2 \pm 10.4$\\
08334844+2017524 & $14.98 \pm 0.03$ & $14.37 \pm 0.04$ & $14.03 \pm 0.05$ & & 083348.44+201751.9 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $-0.8 \pm 6.4$ & $-48.2 \pm 7.3$\\
08334866+2847104 & $13.61 \pm 0.02$ & $12.97 \pm 0.02$ & $12.65 \pm 0.02$ & & 083348.62+284709.7 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $-37.6 \pm 4.9$ & $-52.0 \pm 6.6$\\
08334893+3255337 & $14.25 \pm 0.03$ & $13.65 \pm 0.03$ & $13.35 \pm 0.03$ & & 083348.89+325533.7 & $13.16 \pm 0.03$ & $12.93 \pm 0.03$ & & $-33.2 \pm 6.6$ & $3.3 \pm 6.8$\\
08335073+4032512 & $13.34 \pm 0.02$ & $12.80 \pm 0.03$ & $12.43 \pm 0.03$ & & 083350.70+403251.8 & $12.21 \pm 0.02$ & $11.98 \pm 0.02$ & & $-30.7 \pm 5.2$ & $55.4 \pm 7.6$\\
08335158-1354387 & $15.31 \pm 0.04$ & $14.78 \pm 0.06$ & $14.39 \pm 0.09$ & & 083351.57-135439.2 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $-11.4 \pm 7.0$ & $-39.9 \pm 7.5$\\
08335189+2426120 & $13.45 \pm 0.02$ & $12.88 \pm 0.02$ & $12.58 \pm 0.02$ & & 083351.84+242613.5 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $-62.5 \pm 5.2$ & $116.9 \pm 7.0$\\
08335211+5715575 & $16.03 \pm 0.09$ & $15.49 \pm 0.13$ & $14.98 \pm 0.11$ & & 083352.12+571558.0 & $14.77 \pm 0.03$ & $14.56 \pm 0.05$ & & $4.3 \pm 4.2$ & $55.4 \pm 10.3$\\
08335267+0759356 & $13.64 \pm 0.02$ & $13.07 \pm 0.03$ & $12.77 \pm 0.03$ & & 083352.63+075935.3 & $12.59 \pm 0.02$ & $12.38 \pm 0.03$ & & $-62.2 \pm 7.8$ & $-34.9 \pm 7.7$\\
08335302+1827427 & $16.03 \pm 0.08$ & $15.39 \pm 0.09$ & $14.92 \pm 0.10$ & & 083353.02+182741.8 & $14.77 \pm 0.03$ & $14.57 \pm 0.07$ & & $-1.3 \pm 11.9$ & $-81.2 \pm 10.8$\\
08335452+1446329 & $15.75 \pm 0.09$ & $15.02 \pm 0.07$ & $14.70 \pm 0.10$ & & 083354.48+144632.7 & $14.41 \pm 0.03$ & $14.02 \pm 0.06$ & & $-40.6 \pm 7.9$ & $-13.2 \pm 12.1$\\
08335482+2426268 & $14.21 \pm 0.02$ & $13.62 \pm 0.03$ & $13.28 \pm 0.03$ & & 083354.76+242628.4 & $13.08 \pm 0.03$ & $12.84 \pm 0.03$ & & $-66.6 \pm 5.4$ & $123.8 \pm 7.2$\\
08335530+4339236 & $13.98 \pm 0.03$ & $13.46 \pm 0.04$ & $13.12 \pm 0.03$ & & 083355.37+433923.0 & $12.96 \pm 0.02$ & $12.78 \pm 0.03$ & & $67.2 \pm 5.1$ & $-59.1 \pm 7.4$\\
08335665+1148589 & $15.07 \pm 0.04$ & $14.56 \pm 0.05$ & $14.28 \pm 0.06$ & & 083356.68+114858.5 & $14.10 \pm 0.03$ & $13.84 \pm 0.04$ & & $36.1 \pm 8.5$ & $-36.0 \pm 11.3$\\
08335695+2529549 & $15.58 \pm 0.06$ & $14.92 \pm 0.06$ & $14.56 \pm 0.07$ & & 083356.93+252955.3 & $14.32 \pm 0.03$ & $14.14 \pm 0.05$ & & $-17.5 \pm 6.4$ & $36.0 \pm 7.4$\\
08335765+2138296 & $15.47 \pm 0.06$ & $14.93 \pm 0.05$ & $14.65 \pm 0.08$ & & 083357.65+213829.0 & $14.39 \pm 0.03$ & $14.13 \pm 0.05$ & & $5.4 \pm 7.5$ & $-50.0 \pm 8.0$\\
08335932+3333186 & $16.58 \pm 0.13$ & $15.83 \pm 0.14$ & $15.51 \pm 0.19$ & & 083359.22+333318.4 & $15.21 \pm 0.04$ & $14.85 \pm 0.07$ & & $-99.5 \pm 14.9$ & $-19.2 \pm 22.4$\\
08335975+5835171 & $14.93 \pm 0.05$ & $14.31 \pm 0.05$ & $14.02 \pm 0.05$ & & 083359.71+583516.9 & $13.85 \pm 0.03$ & $13.59 \pm 0.03$ & & $-29.3 \pm 3.0$ & $-20.9 \pm 8.2$\\
08340010+8222197 & $15.63 \pm 0.06$ & $15.07 \pm 0.10$ & $14.73 \pm 0.10$ & & 083400.05+822219.2 & $14.58 \pm 0.03$ & $14.33 \pm 0.04$ & & $-9.4 \pm 0.7$ & $-38.5 \pm 8.1$\\
08340054+6501369 & $14.43 \pm 0.03$ & $13.91 \pm 0.04$ & $13.63 \pm 0.04$ & & 083400.41+650135.9 & $13.42 \pm 0.02$ & $13.25 \pm 0.03$ & & $-70.2 \pm 2.5$ & $-88.4 \pm 7.6$\\
08340196+5614112 & $14.38 \pm 0.03$ & $13.75 \pm 0.04$ & $13.46 \pm 0.03$ & & 083401.96+561410.7 & $13.31 \pm 0.03$ & $13.14 \pm 0.03$ & & $2.5 \pm 3.0$ & $-49.0 \pm 7.3$\\
08340666+1809412 & $14.96 \pm 0.04$ & $14.33 \pm 0.04$ & $14.01 \pm 0.04$ & & 083406.65+180940.8 & $13.82 \pm 0.03$ & $13.61 \pm 0.04$ & & $-20.5 \pm 6.7$ & $-35.2 \pm 7.9$\\
08340827+1725076 & $13.17 \pm 0.02$ & $12.59 \pm 0.02$ & $12.29 \pm 0.02$ & & 083408.34+172507.4 & $12.07 \pm 0.02$ & $11.90 \pm 0.03$ & & $82.1 \pm 5.7$ & $-13.8 \pm 5.8$\\
08340952+5430287 & $14.67 \pm 0.03$ & $14.08 \pm 0.06$ & $13.75 \pm 0.04$ & & 083409.48+543028.8 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $-30.9 \pm 3.6$ & $13.0 \pm 9.0$\\
08341025+5335290 & $16.47 \pm 0.11$ & $15.96 \pm 0.17$ & $15.43 \pm 0.13$ & & 083410.16+533529.6 & $15.03 \pm 0.03$ & $14.83 \pm 0.06$ & & $-81.5 \pm 8.1$ & $50.4 \pm 19.7$\\
08341048+5807146 & $15.24 \pm 0.05$ & $14.68 \pm 0.07$ & $14.35 \pm 0.07$ & & 083410.45+580713.8 & $14.02 \pm 0.03$ & $13.79 \pm 0.03$ & & $-26.8 \pm 3.2$ & $-77.0 \pm 9.4$\\
08341125+5258135 & $15.97 \pm 0.07$ & $15.18 \pm 0.09$ & $14.68 \pm 0.07$ & & 083411.18+525813.1 & $14.46 \pm 0.03$ & $14.29 \pm 0.05$ & & $-55.8 \pm 4.6$ & $-41.4 \pm 9.1$\\
08341444+4247185 & $14.45 \pm 0.03$ & $13.76 \pm 0.04$ & $13.49 \pm 0.03$ & & 083414.37+424717.1 & $13.31 \pm 0.02$ & $13.08 \pm 0.03$ & & $-76.1 \pm 5.1$ & $-133.4 \pm 8.2$\\
08341448+7025002 & $14.53 \pm 0.03$ & $13.93 \pm 0.04$ & $13.63 \pm 0.04$ & & 083414.43+702459.8 & $13.47 \pm 0.02$ & $13.29 \pm 0.03$ & & $-25.8 \pm 1.6$ & $-34.1 \pm 6.7$\\
08341466+2658397 & $14.94 \pm 0.03$ & $14.24 \pm 0.04$ & $13.92 \pm 0.05$ & & 083414.62+265839.5 & $13.76 \pm 0.03$ & $13.57 \pm 0.04$ & & $-43.9 \pm 5.6$ & $-19.9 \pm 6.7$\\
08341469+0856223 & $13.79 \pm 0.02$ & $13.13 \pm 0.03$ & $12.85 \pm 0.02$ & & 083414.68+085621.7 & $12.70 \pm 0.02$ & $12.49 \pm 0.03$ & & $-16.5 \pm 8.4$ & $-61.2 \pm 7.9$\\
08341937+5604385 & $15.05 \pm 0.04$ & $14.46 \pm 0.05$ & $14.14 \pm 0.05$ & & 083419.29+560438.5 & $13.92 \pm 0.03$ & $13.75 \pm 0.03$ & & $-62.1 \pm 4.0$ & $-3.3 \pm 8.4$\\
08342027-0149323 & $14.57 \pm 0.04$ & $14.05 \pm 0.03$ & $13.76 \pm 0.06$ & & 083420.24-014932.5 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $-38.6 \pm 6.8$ & $-23.2 \pm 7.5$\\
08342065+0923286 & $13.57 \pm 0.02$ & $13.01 \pm 0.03$ & $12.71 \pm 0.03$ & & 083420.69+092327.6 & $12.51 \pm 0.02$ & $12.30 \pm 0.02$ & & $57.7 \pm 7.6$ & $-98.2 \pm 8.0$\\
08342065+6156468 & $12.73 \pm 0.02$ & $12.17 \pm 0.02$ & $11.88 \pm 0.02$ & & 083420.56+615646.0 & $11.69 \pm 0.02$ & $11.52 \pm 0.02$ & & $-59.0 \pm 2.4$ & $-66.2 \pm 6.3$\\
08342067+2350245 & $16.74 \pm 0.15$ & $15.82 \pm 0.15$ & $15.21 \pm 0.14$ & & 083420.61+235024.5 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $-73.9 \pm 14.2$ & $7.2 \pm 16.7$\\
08342075+0355460 & $15.49 \pm 0.06$ & $14.83 \pm 0.07$ & $14.53 \pm 0.07$ & & 083420.73+035545.5 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $-43.5 \pm 9.0$ & $-55.9 \pm 9.8$\\
08342161+3516549 & $15.35 \pm 0.05$ & $14.68 \pm 0.05$ & $14.38 \pm 0.07$ & & 083421.64+351654.6 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $31.2 \pm 5.9$ & $-25.2 \pm 7.0$\\
08342192+5844186 & $14.68 \pm 0.04$ & $14.07 \pm 0.04$ & $13.66 \pm 0.04$ & & 083421.81+584417.7 & $13.41 \pm 0.03$ & $13.18 \pm 0.03$ & & $-81.1 \pm 4.0$ & $-87.3 \pm 9.3$\\
08342302+1023440 & $16.34 \pm 0.11$ & $15.70 \pm 0.14$ & $15.25 \pm 0.13$ & & 083422.84+102342.3 & $14.86 \pm 0.03$ & $14.60 \pm 0.06$ & & $-277.7 \pm 20.2$ & $-175.4 \pm 19.6$\\
08342302+5533450 & $16.47 \pm 0.13$ & $15.63 \pm 0.13$ & $15.17 \pm 0.13$ & & 083422.97+553344.6 & $14.29 \pm 0.03$ & $14.00 \pm 0.04$ & & $-41.7 \pm 7.0$ & $-31.4 \pm 13.7$\\
08342400+7541579 & $13.65 \pm 0.03$ & $13.04 \pm 0.03$ & $12.74 \pm 0.03$ & & 083424.21+754157.7 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $77.2 \pm 2.3$ & $-17.3 \pm 7.8$\\
08342418+0719161 & $16.54 \pm 0.11$ & $15.84 \pm 0.14$ & $15.43 \pm 0.14$ & & 083424.05+071915.8 & $15.09 \pm 0.04$ & $14.74 \pm 0.07$ & & $-206.5 \pm 21.1$ & $-33.1 \pm 19.2$\\
08342449+2200459 & $15.47 \pm 0.05$ & $14.89 \pm 0.06$ & $14.61 \pm 0.06$ & & 083424.46+220045.5 & $14.44 \pm 0.03$ & $14.17 \pm 0.06$ & & $-26.4 \pm 7.7$ & $-35.7 \pm 8.8$\\
08342490+2113465 & $15.69 \pm 0.05$ & $15.09 \pm 0.08$ & $14.79 \pm 0.07$ & & 083424.87+211346.4 & $14.61 \pm 0.03$ & $14.42 \pm 0.06$ & & $-38.5 \pm 7.4$ & $-13.1 \pm 8.3$\\
08342662+0305577 & $15.81 \pm 0.08$ & $14.94 \pm 0.08$ & $14.56 \pm 0.09$ & & 083426.53+030558.1 & $14.08 \pm 0.03$ & $13.88 \pm 0.04$ & & $-140.9 \pm 10.9$ & $39.4 \pm 9.7$\\
08342738+1841501 & $15.45 \pm 0.04$ & $14.73 \pm 0.03$ & $14.47 \pm 0.06$ & & 083427.35+184149.9 & $14.28 \pm 0.03$ & $14.06 \pm 0.05$ & & $-41.2 \pm 7.1$ & $-19.0 \pm 9.0$\\
08342745+1611565 & $13.84 \pm 0.02$ & $13.30 \pm 0.03$ & $13.00 \pm 0.03$ & & 083427.31+161156.3 & $12.85 \pm 0.02$ & $12.60 \pm 0.03$ & & $-160.1 \pm 7.1$ & $-14.6 \pm 6.1$\\
08342921+2308553 & $16.51 \pm 0.11$ & $15.42 \pm 0.10$ & $14.68 \pm 0.07$ & & 083429.16+230854.7 & $14.44 \pm 0.03$ & $14.26 \pm 0.05$ & & $-57.0 \pm 8.5$ & $-50.8 \pm 9.2$\\
08342927+0434025 & $16.31 \pm 0.10$ & $15.72 \pm 0.14$ & $15.44 \pm 0.19$ & & 083429.06+043357.4 & $15.27 \pm 0.04$ & $14.28 \pm 0.05$ & & $-317.5 \pm 24.8$ & $-528.3 \pm 29.3$\\
08342951+1624312 & $13.97 \pm 0.02$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 083429.54+162431.2 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $29.8 \pm 5.7$ & $-4.5 \pm 6.2$\\
08343135+3821272 & $13.14 \pm 0.02$ & $12.61 \pm 0.03$ & $12.35 \pm 0.02$ & & 083431.35+382126.7 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $4.0 \pm 4.5$ & $-47.4 \pm 6.7$\\
08343154+2740547 & $15.05 \pm 0.04$ & $14.46 \pm 0.04$ & $14.14 \pm 0.06$ & & 083431.51+274054.6 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $-35.6 \pm 5.9$ & $-9.4 \pm 6.6$\\
08343202+5529349 & $15.48 \pm 0.06$ & $14.98 \pm 0.08$ & $14.41 \pm 0.07$ & & 083431.95+552934.8 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-51.0 \pm 4.4$ & $-8.2 \pm 8.1$\\
08343300+1715146 & $15.00 \pm 0.04$ & $14.41 \pm 0.04$ & $14.10 \pm 0.06$ & & 083432.96+171514.4 & $13.90 \pm 0.03$ & $13.70 \pm 0.05$ & & $-49.5 \pm 7.0$ & $-12.5 \pm 6.8$\\
08343499+1904229 & $14.26 \pm 0.02$ & $13.62 \pm 0.02$ & $13.35 \pm 0.03$ & & 083434.96+190422.8 & $13.16 \pm 0.03$ & $12.95 \pm 0.03$ & & $-38.3 \pm 6.2$ & $-8.2 \pm 8.0$\\
08343560+3756279 & $14.75 \pm 0.04$ & $14.18 \pm 0.05$ & $13.84 \pm 0.05$ & & 083435.63+375626.7 & $13.67 \pm 0.02$ & $13.48 \pm 0.03$ & & $37.6 \pm 5.6$ & $-114.1 \pm 7.9$\\
08343579+1606095 & $16.28 \pm 0.09$ & $15.77 \pm 0.12$ & $15.48 \pm 0.18$ & & 083435.63+160610.8 & $15.06 \pm 0.04$ & $14.69 \pm 0.09$ & & $-176.6 \pm 18.1$ & $99.7 \pm 18.7$\\
08343651+0957322 & $14.31 \pm 0.03$ & $13.67 \pm 0.04$ & $13.27 \pm 0.03$ & & 083436.48+095731.9 & $13.10 \pm 0.03$ & $12.91 \pm 0.03$ & & $-47.5 \pm 9.7$ & $-33.7 \pm 8.9$\\
08343668-0521597 & $14.44 \pm 0.04$ & $13.91 \pm 0.05$ & $13.57 \pm 0.05$ & & 083436.71-052200.5 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $46.2 \pm 6.6$ & $-74.5 \pm 6.8$\\
08343846+2533166 & $16.14 \pm 0.08$ & $15.52 \pm 0.10$ & $15.24 \pm 0.13$ & & 083438.41+253315.8 & $14.85 \pm 0.03$ & $14.62 \pm 0.06$ & & $-54.5 \pm 12.0$ & $-64.7 \pm 14.5$\\
08344079-1338012 & $12.66 \pm 0.02$ & $12.10 \pm 0.03$ & $11.80 \pm 0.03$ & & 083440.85-133802.2 & $11.61 \pm 0.02$ & $11.44 \pm 0.02$ & & $67.0 \pm 5.7$ & $-77.0 \pm 7.3$\\
08344190+4529069 & $10.41 \pm 0.01$ & $9.85 \pm 0.03$ & $9.56 \pm 0.02$ & & 083442.05+452907.4 & $9.36 \pm 0.02$ & $9.18 \pm 0.02$ & & $157.0 \pm 5.8$ & $50.8 \pm 7.7$\\
08344220+0627184 & $15.65 \pm 0.06$ & $15.05 \pm 0.08$ & $14.65 \pm 0.07$ & & 083442.13+062717.9 & $14.49 \pm 0.03$ & $14.30 \pm 0.05$ & & $-97.6 \pm 9.6$ & $-52.5 \pm 9.6$\\
08344245+3829375 & $14.35 \pm 0.03$ & $13.71 \pm 0.03$ & $13.42 \pm 0.03$ & & 083442.34+382936.5 & $13.26 \pm 0.03$ & $13.05 \pm 0.03$ & & $-122.2 \pm 6.5$ & $-96.1 \pm 7.5$\\
08344265+2737080 & $13.91 \pm 0.02$ & $13.29 \pm 0.02$ & $12.99 \pm 0.03$ & & 083442.62+273707.8 & $12.83 \pm 0.03$ & $12.62 \pm 0.03$ & & $-31.8 \pm 5.5$ & $-16.8 \pm 6.0$\\
08344265+7004552 & $15.70 \pm 0.07$ & $15.15 \pm 0.10$ & $14.76 \pm 0.11$ & & 083442.99+700455.5 & $14.44 \pm 0.03$ & $14.26 \pm 0.04$ & & $152.9 \pm 4.0$ & $24.1 \pm 9.5$\\
08344289+4541169 & $15.48 \pm 0.06$ & $14.96 \pm 0.11$ & $14.49 \pm 0.09$ & & 083442.87+454116.3 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $-28.2 \pm 5.8$ & $-50.1 \pm 10.8$\\
08344317+0630254 & $12.58 \pm 0.02$ & $11.98 \pm 0.03$ & $11.65 \pm 0.02$ & & 083443.06+063023.9 & $11.44 \pm 0.02$ & $11.27 \pm 0.02$ & & $-167.6 \pm 9.4$ & $-153.8 \pm 8.5$\\
08344342+3203196 & $14.53 \pm 0.03$ & $13.87 \pm 0.03$ & $13.51 \pm 0.04$ & & 083443.21+320318.7 & $13.18 \pm 0.03$ & $12.92 \pm 0.03$ & & $-209.7 \pm 7.2$ & $-67.1 \pm 6.9$\\
08344498+2802225 & $16.03 \pm 0.08$ & $15.38 \pm 0.09$ & $14.94 \pm 0.10$ & & 083444.97+280221.9 & $14.69 \pm 0.03$ & $14.35 \pm 0.05$ & & $-10.9 \pm 7.3$ & $-50.3 \pm 9.1$\\
08344691-0456261 & $14.61 \pm 0.03$ & $14.02 \pm 0.04$ & $13.69 \pm 0.05$ & & 083446.82-045626.8 & $13.53 \pm 0.03$ & $13.28 \pm 0.03$ & & $-121.9 \pm 7.3$ & $-56.1 \pm 7.5$\\
08344734+0253066 & $15.14 \pm 0.05$ & $14.47 \pm 0.06$ & $14.18 \pm 0.06$ & & 083447.34+025306.2 & $13.97 \pm 0.03$ & $13.78 \pm 0.04$ & & $-3.6 \pm 9.3$ & $-45.0 \pm 8.7$\\
08344765+3034339 & $15.80 \pm 0.06$ & $15.14 \pm 0.08$ & $14.87 \pm 0.12$ & & 083447.61+303433.3 & $14.65 \pm 0.03$ & $14.36 \pm 0.06$ & & $-36.4 \pm 7.1$ & $-45.9 \pm 9.7$\\
08344767+0812192 & $14.90 \pm 0.04$ & $14.36 \pm 0.05$ & $13.98 \pm 0.05$ & & 083447.67+081218.1 & $13.80 \pm 0.03$ & $13.63 \pm 0.04$ & & $6.5 \pm 10.7$ & $-116.7 \pm 9.1$\\
08344787+3341004 & $16.36 \pm 0.11$ & $15.62 \pm 0.12$ & $15.30 \pm 0.16$ & & 083447.83+334059.4 & $15.01 \pm 0.04$ & $14.67 \pm 0.06$ & & $-43.2 \pm 13.7$ & $-85.4 \pm 19.4$\\
08344869-1227331 & $15.83 \pm 0.07$ & $15.21 \pm 0.07$ & $14.86 \pm 0.14$ & & 083448.68-122733.9 & $14.70 \pm 0.03$ & $14.44 \pm 0.05$ & & $-18.3 \pm 7.9$ & $-63.1 \pm 10.3$\\
08345078+4013144 & $15.34 \pm 0.05$ & $14.75 \pm 0.07$ & $14.47 \pm 0.07$ & & 083450.74+401314.0 & $14.31 \pm 0.03$ & $14.09 \pm 0.05$ & & $-39.1 \pm 5.6$ & $-40.2 \pm 10.4$\\
08345101+6425295 & $15.63 \pm 0.06$ & $15.12 \pm 0.10$ & $14.58 \pm 0.09$ & & 083450.78+642526.7 & $14.40 \pm 0.03$ & $13.99 \pm 0.04$ & & $-126.8 \pm 3.9$ & $-246.1 \pm 9.9$\\
08345194+7306051 & $16.04 \pm 0.09$ & $15.43 \pm 0.11$ & $15.15 \pm 0.13$ & & 083452.04+730605.3 & $14.85 \pm 0.03$ & $14.58 \pm 0.05$ & & $44.7 \pm 2.4$ & $22.4 \pm 12.1$\\
08345539+2011040 & $13.86 \pm 0.03$ & $13.28 \pm 0.03$ & $13.01 \pm 0.03$ & & 083455.36+201103.8 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $-35.4 \pm 5.8$ & $-19.1 \pm 8.6$\\
08345576+3450598 & $13.22 \pm 0.02$ & $12.68 \pm 0.01$ & $12.40 \pm 0.02$ & & 083455.70+345058.8 & $12.22 \pm 0.02$ & $12.00 \pm 0.02$ & & $-59.8 \pm 4.9$ & $-77.3 \pm 6.1$\\
08345607+8840427 & $16.02 \pm 0.10$ & $15.41 \pm 0.15$ & $15.13 \pm 0.14$ & & 083452.61+884042.5 & $14.74 \pm 0.03$ & $14.52 \pm 0.04$ & & $-116.6 \pm 3.1$ & $-20.6 \pm 18.5$\\
08345656+2901486 & $14.60 \pm 0.03$ & $14.02 \pm 0.03$ & $13.70 \pm 0.04$ & & 083456.53+290149.3 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $-27.0 \pm 5.6$ & $54.0 \pm 6.4$\\
08345703+3949225 & $13.19 \pm 0.02$ & $12.52 \pm 0.03$ & $12.23 \pm 0.02$ & & 083456.97+394920.8 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $-70.7 \pm 4.8$ & $-151.7 \pm 9.2$\\
08345737-0427481 & $12.01 \pm 0.02$ & $11.48 \pm 0.02$ & $11.19 \pm 0.02$ & & 083457.33-042748.4 & $11.03 \pm 0.02$ & $10.84 \pm 0.02$ & & $-46.1 \pm 6.2$ & $-25.1 \pm 6.8$\\
08345927+2108373 & $14.35 \pm 0.03$ & $13.74 \pm 0.03$ & $13.45 \pm 0.03$ & & 083459.24+210837.2 & $13.22 \pm 0.03$ & $13.02 \pm 0.03$ & & $-40.1 \pm 6.0$ & $-5.1 \pm 7.3$\\
08345985+1540047 & $13.66 \pm 0.02$ & $13.12 \pm 0.02$ & $12.82 \pm 0.02$ & & 083459.79+154004.6 & $12.66 \pm 0.02$ & $12.46 \pm 0.03$ & & $-67.9 \pm 5.7$ & $-9.8 \pm 5.9$\\
08350054+4358511 & $11.84 \pm 0.02$ & $11.25 \pm 0.03$ & $10.96 \pm 0.03$ & & 083500.50+435850.0 & $10.74 \pm 0.02$ & $10.51 \pm 0.02$ & & $-38.6 \pm 4.5$ & $-112.6 \pm 7.4$\\
08350072+2828453 & $13.39 \pm 0.02$ & $12.85 \pm 0.02$ & $12.48 \pm 0.02$ & & 083500.70+282844.4 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $-22.2 \pm 4.8$ & $-76.8 \pm 6.0$\\
08350088+2939193 & $15.58 \pm 0.06$ & $14.90 \pm 0.06$ & $14.59 \pm 0.07$ & & 083500.90+293919.0 & $14.41 \pm 0.03$ & $14.21 \pm 0.05$ & & $28.3 \pm 6.8$ & $-25.4 \pm 7.9$\\
08350106+5553544 & $14.37 \pm 0.03$ & $13.74 \pm 0.04$ & $13.33 \pm 0.04$ & & 083501.10+555354.3 & $13.14 \pm 0.03$ & $12.92 \pm 0.03$ & & $36.3 \pm 4.0$ & $-12.8 \pm 7.9$\\
08350126+1229083 & $13.44 \pm 0.02$ & $12.84 \pm 0.02$ & $12.52 \pm 0.02$ & & 083501.17+122908.2 & $12.30 \pm 0.02$ & $12.08 \pm 0.02$ & & $-109.6 \pm 7.2$ & $-12.0 \pm 5.7$\\
08350392+2810584 & $15.22 \pm 0.04$ & $14.63 \pm 0.05$ & $14.32 \pm 0.06$ & & 083503.81+281058.0 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $-116.6 \pm 6.5$ & $-35.4 \pm 6.9$\\
08350622+1953050 & $16.09 \pm 0.07$ & $14.89 \pm 0.06$ & $14.32 \pm 0.05$ & & 083506.09+195303.7 & $13.63 \pm 0.03$ & $13.22 \pm 0.04$ & & $-158.2 \pm 8.8$ & $-112.0 \pm 9.3$\\
08350626+1627397 & $15.40 \pm 0.05$ & $14.76 \pm 0.05$ & $14.39 \pm 0.07$ & & 083506.23+162739.3 & $14.22 \pm 0.03$ & $14.05 \pm 0.06$ & & $-36.3 \pm 6.9$ & $-36.9 \pm 7.9$\\
08350630+1918070 & $13.90 \pm 0.02$ & $13.24 \pm 0.02$ & $12.97 \pm 0.02$ & & 083506.39+191805.2 & $12.73 \pm 0.02$ & $12.56 \pm 0.03$ & & $108.4 \pm 6.3$ & $-154.1 \pm 7.2$\\
08350784+3501205 & $13.57 \pm 0.02$ & $12.97 \pm 0.02$ & $12.69 \pm 0.02$ & & 083507.81+350118.5 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-38.4 \pm 4.8$ & $-165.2 \pm 6.9$\\
08350839+3310182 & $13.77 \pm 0.02$ & $13.17 \pm 0.02$ & $12.88 \pm 0.03$ & & 083508.42+331017.7 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $37.4 \pm 4.6$ & $-41.1 \pm 7.4$\\
08350866+0912264 & $14.39 \pm 0.03$ & $13.78 \pm 0.03$ & $13.46 \pm 0.03$ & & 083508.63+091226.5 & $13.26 \pm 0.03$ & $13.09 \pm 0.03$ & & $-43.2 \pm 7.9$ & $4.7 \pm 8.0$\\
08350952+0000542 & $14.07 \pm 0.03$ & $13.40 \pm 0.04$ & $13.03 \pm 0.03$ & & 083509.62+000053.4 & $12.78 \pm 0.02$ & $12.51 \pm 0.02$ & & $146.5 \pm 8.6$ & $-81.1 \pm 8.7$\\
08350971-1046069 & $16.59 \pm 0.11$ & $16.04 \pm 0.14$ & $15.46 \pm 0.20$ & & 083509.70-104608.1 & $15.24 \pm 0.04$ & $15.05 \pm 0.08$ & & $-14.6 \pm 18.6$ & $-104.1 \pm 19.5$\\
08351027+2305420 & $15.22 \pm 0.04$ & $14.62 \pm 0.05$ & $14.25 \pm 0.05$ & & 083510.23+230541.7 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $-46.2 \pm 6.4$ & $-25.0 \pm 7.3$\\
08351472-0804516 & $14.89 \pm 0.04$ & $14.32 \pm 0.03$ & $14.03 \pm 0.05$ & & 083514.70-080451.9 & $13.87 \pm 0.03$ & $13.63 \pm 0.03$ & & $-32.5 \pm 6.8$ & $-26.2 \pm 7.0$\\
08351519-0851092 & $16.75 \pm 0.14$ & $16.05 \pm 0.14$ & $15.40 \pm 0.21$ & & 083515.32-085110.3 & $15.16 \pm 0.03$ & $14.97 \pm 0.07$ & & $170.5 \pm 21.6$ & $-93.0 \pm 21.9$\\
08351664-0525374 & $13.74 \pm 0.02$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 083516.67-052538.0 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $38.7 \pm 6.3$ & $-44.7 \pm 6.3$\\
08351961+1148167 & $15.31 \pm 0.04$ & $14.74 \pm 0.06$ & $14.32 \pm 0.06$ & & 083519.63+114816.2 & $14.16 \pm 0.03$ & $13.90 \pm 0.04$ & & $37.8 \pm 8.7$ & $-42.9 \pm 9.1$\\
08352091-0432522 & $14.65 \pm 0.03$ & $14.11 \pm 0.03$ & $13.77 \pm 0.05$ & & 083520.89-043251.9 & $13.57 \pm 0.03$ & $13.40 \pm 0.03$ & & $-26.3 \pm 6.7$ & $24.4 \pm 6.7$\\
08352151+7725457 & $14.04 \pm 0.03$ & $13.47 \pm 0.04$ & $13.19 \pm 0.03$ & & 083521.45+772544.6 & $13.03 \pm 0.02$ & $12.86 \pm 0.02$ & & $-18.7 \pm 1.0$ & $-99.9 \pm 8.3$\\
08352226+0803019 & $14.18 \pm 0.03$ & $13.64 \pm 0.04$ & $13.34 \pm 0.03$ & & 083522.28+080301.5 & $13.16 \pm 0.03$ & $12.99 \pm 0.03$ & & $27.0 \pm 10.3$ & $-37.6 \pm 7.9$\\
08352239+2142418 & $16.21 \pm 0.07$ & $15.49 \pm 0.10$ & $15.09 \pm 0.11$ & & 083522.32+214240.6 & $14.71 \pm 0.03$ & $14.42 \pm 0.06$ & & $-86.1 \pm 10.9$ & $-101.3 \pm 14.7$\\
08352253+0725571 & $14.95 \pm 0.04$ & $14.38 \pm 0.04$ & $14.10 \pm 0.04$ & & 083522.48+072557.3 & $13.92 \pm 0.03$ & $13.72 \pm 0.04$ & & $-89.9 \pm 8.8$ & $22.6 \pm 8.7$\\
08352366+1029318 & $13.14 \pm 0.02$ & $12.49 \pm 0.03$ & $12.05 \pm 0.02$ & & 083523.65+102930.3 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $-20.8 \pm 9.1$ & $-151.5 \pm 8.5$\\
08352526-0824216 & $16.19 \pm 0.08$ & $15.58 \pm 0.10$ & $15.29 \pm 0.16$ & & 083525.27-082423.1 & $14.91 \pm 0.03$ & $14.71 \pm 0.06$ & & $8.3 \pm 17.6$ & $-124.7 \pm 18.3$\\
08352810+0635561 & $15.75 \pm 0.07$ & $15.20 \pm 0.09$ & $14.79 \pm 0.09$ & & 083528.07+063555.9 & $14.59 \pm 0.03$ & $14.37 \pm 0.05$ & & $-45.6 \pm 10.1$ & $-21.3 \pm 9.7$\\
08352879+1714472 & $14.99 \pm 0.04$ & $14.27 \pm 0.04$ & $13.97 \pm 0.04$ & & 083528.73+171446.4 & $13.76 \pm 0.03$ & $13.55 \pm 0.05$ & & $-68.7 \pm 6.5$ & $-61.6 \pm 7.1$\\
08352896+1804202 & $14.24 \pm 0.03$ & $13.63 \pm 0.03$ & $13.31 \pm 0.02$ & & 083528.93+180419.6 & $13.15 \pm 0.03$ & $12.95 \pm 0.04$ & & $-29.7 \pm 7.6$ & $-55.0 \pm 7.7$\\
08352919+2030498 & $13.90 \pm 0.02$ & $13.25 \pm 0.02$ & $12.90 \pm 0.02$ & & 083529.17+203048.5 & $12.68 \pm 0.02$ & $12.46 \pm 0.03$ & & $-29.2 \pm 5.8$ & $-112.3 \pm 6.9$\\
08353011+7837379 & $13.46 \pm 0.02$ & $12.89 \pm 0.02$ & $12.58 \pm 0.02$ & & 083529.25+783737.1 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $-225.0 \pm 5.3$ & $-69.9 \pm 18.0$\\
08353344+2701548 & $14.94 \pm 0.04$ & $14.33 \pm 0.04$ & $14.03 \pm 0.05$ & & 083533.41+270154.5 & $13.85 \pm 0.03$ & $13.66 \pm 0.04$ & & $-38.3 \pm 6.1$ & $-24.3 \pm 7.3$\\
08353450+3523129 & $14.45 \pm 0.03$ & $13.93 \pm 0.03$ & $13.64 \pm 0.04$ & & 083534.53+352311.7 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $27.1 \pm 4.7$ & $-99.6 \pm 6.7$\\
08353515+1557272 & $12.63 \pm 0.02$ & $12.07 \pm 0.02$ & $11.79 \pm 0.02$ & & 083535.04+155724.1 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $-124.3 \pm 5.9$ & $-246.8 \pm 9.8$\\
08353577+2424213 & $15.67 \pm 0.05$ & $15.05 \pm 0.07$ & $14.77 \pm 0.09$ & & 083535.75+242420.8 & $14.50 \pm 0.03$ & $14.28 \pm 0.05$ & & $-25.4 \pm 7.0$ & $-40.8 \pm 8.2$\\
08353695-0503320 & $14.41 \pm 0.02$ & $13.74 \pm 0.04$ & $13.46 \pm 0.04$ & & 083536.93-050332.9 & $13.30 \pm 0.03$ & $13.05 \pm 0.03$ & & $-17.5 \pm 6.5$ & $-76.4 \pm 7.4$\\
08353928+2024099 & $13.96 \pm 0.02$ & $13.33 \pm 0.03$ & $13.05 \pm 0.02$ & & 083539.24+202409.6 & $12.89 \pm 0.03$ & $12.70 \pm 0.03$ & & $-38.9 \pm 5.9$ & $-20.8 \pm 7.2$\\
08353952-0103570 & $14.99 \pm 0.04$ & $14.43 \pm 0.03$ & $14.15 \pm 0.07$ & & 083539.54-010357.9 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $25.3 \pm 7.1$ & $-70.7 \pm 7.9$\\
08354045+4238043 & $15.31 \pm 0.05$ & $14.72 \pm 0.08$ & $14.41 \pm 0.08$ & & 083540.42+423804.9 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $-29.9 \pm 5.3$ & $64.1 \pm 13.2$\\
08354302-1356138 & $16.26 \pm 0.11$ & $15.57 \pm 0.12$ & $15.14 \pm 0.18$ & & 083542.96-135612.3 & $14.67 \pm 0.03$ & $14.43 \pm 0.05$ & & $-67.4 \pm 16.5$ & $118.9 \pm 20.1$\\
08354323+3139324 & $13.51 \pm 0.02$ & $12.89 \pm 0.02$ & $12.53 \pm 0.02$ & & 083543.11+313932.0 & $12.31 \pm 0.02$ & $12.09 \pm 0.02$ & & $-121.7 \pm 6.1$ & $-32.3 \pm 6.6$\\
08354367+3313045 & $14.53 \pm 0.03$ & $13.95 \pm 0.03$ & $13.68 \pm 0.04$ & & 083543.64+331304.5 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $-34.3 \pm 4.9$ & $1.5 \pm 7.7$\\
08354461+1857382 & $14.40 \pm 0.03$ & $13.84 \pm 0.03$ & $13.55 \pm 0.03$ & & 083544.58+185738.2 & $13.36 \pm 0.03$ & $13.18 \pm 0.04$ & & $-39.9 \pm 7.5$ & $-4.9 \pm 7.5$\\
08354537+2224310 & $15.73 \pm 0.05$ & $14.93 \pm 0.06$ & $14.45 \pm 0.07$ & & 083545.24+222430.6 & $14.19 \pm 0.03$ & $13.85 \pm 0.05$ & & $-155.4 \pm 7.9$ & $-38.8 \pm 9.5$\\
08354595+4326425 & $16.33 \pm 0.12$ & $15.71 \pm 0.16$ & $14.72 \pm 0.11$ & & 083546.04+432642.2 & $14.15 \pm 0.03$ & $13.90 \pm 0.05$ & & $97.0 \pm 8.9$ & $-30.1 \pm 14.9$\\
08354640+5717131 & $15.12 \pm 0.03$ & $14.52 \pm 0.06$ & $14.22 \pm 0.06$ & & 083546.35+571712.9 & $14.00 \pm 0.03$ & $13.82 \pm 0.04$ & & $-40.5 \pm 3.4$ & $-14.6 \pm 8.5$\\
08354758-0134352 & $14.04 \pm 0.03$ & $13.49 \pm 0.02$ & $13.16 \pm 0.03$ & & 083547.50-013435.9 & $12.97 \pm 0.02$ & $12.75 \pm 0.03$ & & $-107.0 \pm 6.8$ & $-66.4 \pm 6.5$\\
08354780+3536186 & $16.01 \pm 0.09$ & $15.47 \pm 0.11$ & $15.16 \pm 0.15$ & & 083547.74+353619.2 & $14.83 \pm 0.03$ & $14.56 \pm 0.05$ & & $-59.0 \pm 9.9$ & $49.9 \pm 14.4$\\
08354807+3724466 & $14.06 \pm 0.02$ & $13.40 \pm 0.03$ & $13.10 \pm 0.02$ & & 083547.96+372445.7 & $12.89 \pm 0.03$ & $12.68 \pm 0.03$ & & $-102.5 \pm 5.2$ & $-72.2 \pm 6.9$\\
08354864-1419197 & $13.07 \pm 0.02$ & $12.44 \pm 0.03$ & $12.13 \pm 0.03$ & & 083548.60-141919.9 & $11.91 \pm 0.02$ & $11.67 \pm 0.02$ & & $-49.5 \pm 6.2$ & $-18.4 \pm 6.4$\\
08354871+1825253 & $14.60 \pm 0.02$ & $13.93 \pm 0.04$ & $13.65 \pm 0.03$ & & 083548.68+182524.7 & $13.48 \pm 0.03$ & $13.21 \pm 0.05$ & & $-38.8 \pm 7.8$ & $-56.1 \pm 7.9$\\
08354917-8133330 & $15.14 \pm 0.04$ & $14.61 \pm 0.04$ & $14.27 \pm 0.07$ & & 083549.30-813332.6 & $14.11 \pm 0.03$ & $13.88 \pm 0.03$ & & $26.4 \pm 1.0$ & $37.5 \pm 10.8$\\
08355021+1159453 & $14.40 \pm 0.03$ & $13.79 \pm 0.03$ & $13.49 \pm 0.04$ & & 083550.14+115945.3 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $-80.5 \pm 8.0$ & $0.2 \pm 8.1$\\
08355207+2015588 & $14.83 \pm 0.03$ & $14.24 \pm 0.04$ & $13.84 \pm 0.03$ & & 083552.04+201558.5 & $13.65 \pm 0.03$ & $13.46 \pm 0.04$ & & $-30.5 \pm 6.4$ & $-20.7 \pm 7.7$\\
08355282+7936501 & $15.13 \pm 0.04$ & $14.51 \pm 0.06$ & $14.21 \pm 0.07$ & & 083552.51+793649.2 & $14.03 \pm 0.03$ & $13.82 \pm 0.03$ & & $-73.2 \pm 1.9$ & $-77.3 \pm 10.0$\\
08355345+4934058 & $13.58 \pm 0.02$ & $13.03 \pm 0.02$ & $12.76 \pm 0.03$ & & 083553.36+493403.8 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-76.2 \pm 3.8$ & $-169.6 \pm 7.6$\\
08355612+5137128 & $15.14 \pm 0.04$ & $14.62 \pm 0.06$ & $14.22 \pm 0.09$ & & 083556.07+513713.5 & $14.02 \pm 0.03$ & $13.79 \pm 0.04$ & & $-40.6 \pm 4.0$ & $62.7 \pm 8.1$\\
08355736+4318310 & $13.05 \pm 0.02$ & $12.38 \pm 0.03$ & $11.97 \pm 0.03$ & & 083557.26+431831.2 & $11.67 \pm 0.02$ & $11.43 \pm 0.02$ & & $-105.8 \pm 4.9$ & $19.7 \pm 6.8$\\
08355829+0548308 & $14.53 \pm 0.03$ & $13.68 \pm 0.04$ & $13.17 \pm 0.03$ & & 083558.21+054830.5 & $12.70 \pm 0.02$ & $12.42 \pm 0.02$ & & $-120.8 \pm 8.4$ & $-25.5 \pm 7.9$\\
08355847+2510320 & $15.52 \pm 0.05$ & $14.98 \pm 0.06$ & $14.70 \pm 0.08$ & & 083558.43+251031.7 & $14.47 \pm 0.03$ & $14.27 \pm 0.06$ & & $-50.4 \pm 7.1$ & $-17.4 \pm 8.3$\\
08360105+2333581 & $15.98 \pm 0.08$ & $15.20 \pm 0.07$ & $14.91 \pm 0.09$ & & 083601.09+233357.6 & $14.74 \pm 0.03$ & $14.56 \pm 0.06$ & & $48.1 \pm 7.9$ & $-40.8 \pm 13.1$\\
08360223+2714574 & $14.59 \pm 0.03$ & $14.03 \pm 0.03$ & $13.75 \pm 0.04$ & & 083602.30+271455.4 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $66.3 \pm 6.0$ & $-165.6 \pm 7.4$\\
08360319-0304141 & $15.88 \pm 0.08$ & $15.23 \pm 0.09$ & $14.69 \pm 0.10$ & & 083603.20-030413.6 & $14.54 \pm 0.03$ & $14.23 \pm 0.05$ & & $21.1 \pm 8.4$ & $45.7 \pm 9.9$\\
08360487+1237069 & $15.11 \pm 0.04$ & $14.53 \pm 0.05$ & $14.26 \pm 0.06$ & & 083604.83+123706.8 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $-53.0 \pm 6.4$ & $-7.6 \pm 7.8$\\
08360513+0010525 & $13.08 \pm 0.02$ & $12.50 \pm 0.02$ & $12.20 \pm 0.03$ & & 083605.12+001051.9 & $12.02 \pm 0.02$ & $11.85 \pm 0.02$ & & $-17.9 \pm 8.6$ & $-54.1 \pm 11.2$\\
08360521+2523343 & $16.06 \pm 0.07$ & $15.44 \pm 0.09$ & $15.10 \pm 0.12$ & & 083605.16+252333.9 & $14.95 \pm 0.04$ & $14.77 \pm 0.07$ & & $-54.6 \pm 11.2$ & $-25.3 \pm 12.9$\\
08360606+8317083 & $13.14 \pm 0.02$ & $12.56 \pm 0.02$ & $12.25 \pm 0.02$ & & 083605.61+831707.4 & $12.03 \pm 0.02$ & $11.83 \pm 0.02$ & & $-68.9 \pm 1.7$ & $-83.5 \pm 8.0$\\
08360684-0423534 & $13.98 \pm 0.02$ & $13.46 \pm 0.04$ & $13.15 \pm 0.03$ & & 083606.74-042354.0 & $12.90 \pm 0.03$ & $12.66 \pm 0.03$ & & $-126.4 \pm 7.0$ & $-55.3 \pm 7.2$\\
08360728+2002417 & $14.55 \pm 0.03$ & $14.03 \pm 0.04$ & $13.70 \pm 0.03$ & & 083607.25+200241.3 & $13.51 \pm 0.03$ & $13.25 \pm 0.04$ & & $-38.0 \pm 6.3$ & $-33.0 \pm 6.9$\\
08360965+0007449 & $14.69 \pm 0.03$ & $14.12 \pm 0.03$ & $13.75 \pm 0.06$ & & 083609.66+000743.6 & $13.48 \pm 0.03$ & $13.31 \pm 0.03$ & & $22.7 \pm 9.0$ & $-122.2 \pm 12.8$\\
08361072-7908183 & $11.85 \pm 0.02$ & $11.28 \pm 0.03$ & $10.94 \pm 0.02$ & & 083610.59-790818.0 & $10.70 \pm 0.02$ & $10.44 \pm 0.02$ & & $-36.2 \pm 1.1$ & $29.2 \pm 10.3$\\
08361077+0441041 & $14.77 \pm 0.04$ & $14.15 \pm 0.04$ & $13.80 \pm 0.05$ & & 083610.74+044104.2 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $-50.2 \pm 7.7$ & $11.9 \pm 7.6$\\
08361083+1941413 & $15.07 \pm 0.03$ & $14.51 \pm 0.03$ & $14.22 \pm 0.05$ & & 083610.80+194141.1 & $14.02 \pm 0.03$ & $13.77 \pm 0.05$ & & $-39.5 \pm 7.0$ & $-16.0 \pm 8.2$\\
08361142+4503195 & $15.27 \pm 0.05$ & $14.42 \pm 0.06$ & $13.93 \pm 0.05$ & & 083611.45+450319.4 & $13.61 \pm 0.03$ & $13.38 \pm 0.03$ & & $35.5 \pm 4.5$ & $-11.5 \pm 8.2$\\
08361163+2828343 & $16.05 \pm 0.06$ & $15.53 \pm 0.10$ & $15.19 \pm 0.12$ & & 083611.64+282822.5 & $14.95 \pm 0.06$ & $14.50 \pm 0.08$ & & $8.8 \pm 15.4$ & $-946.4 \pm 26.1$\\
08361207+1844077 & $13.79 \pm 0.02$ & $13.25 \pm 0.03$ & $12.96 \pm 0.02$ & & 083612.04+184407.7 & $12.75 \pm 0.02$ & $12.57 \pm 0.03$ & & $-39.2 \pm 6.7$ & $0.2 \pm 7.2$\\
08361270+2304541 & $13.46 \pm 0.03$ & $12.93 \pm 0.02$ & $12.66 \pm 0.02$ & & 083612.66+230454.1 & $12.46 \pm 0.02$ & $12.29 \pm 0.02$ & & $-44.1 \pm 6.2$ & $-4.0 \pm 7.7$\\
08361347+0221062 & $14.76 \pm 0.04$ & $14.16 \pm 0.04$ & $13.71 \pm 0.04$ & & 083613.40+022106.7 & $13.25 \pm 0.03$ & $13.06 \pm 0.03$ & & $-112.5 \pm 8.0$ & $43.3 \pm 8.2$\\
08361433+3950115 & $14.79 \pm 0.03$ & $14.25 \pm 0.05$ & $13.97 \pm 0.04$ & & 083614.30+395010.9 & $13.78 \pm 0.03$ & $13.56 \pm 0.03$ & & $-29.1 \pm 4.5$ & $-49.8 \pm 6.7$\\
08361472-1224285 & $15.98 \pm 0.09$ & $15.46 \pm 0.10$ & $14.87 \pm 0.16$ & & 083614.77-122429.8 & $14.72 \pm 0.03$ & $14.52 \pm 0.06$ & & $63.2 \pm 10.3$ & $-99.1 \pm 12.4$\\
08361503+6638535 & $16.10 \pm 0.09$ & $15.39 \pm 0.14$ & $14.99 \pm 0.14$ & & 083615.13+663853.9 & $14.83 \pm 0.03$ & $14.53 \pm 0.05$ & & $51.9 \pm 3.3$ & $37.4 \pm 15.4$\\
08361670-1309422 & $15.12 \pm 0.05$ & $14.56 \pm 0.06$ & $14.24 \pm 0.07$ & & 083616.68-130942.5 & $13.97 \pm 0.03$ & $13.71 \pm 0.04$ & & $-32.8 \pm 7.6$ & $-25.4 \pm 7.5$\\
08361712+2759577 & $16.62 \pm 0.11$ & $15.94 \pm 0.14$ & $15.53 \pm 0.16$ & & 083616.60+280009.1 & $14.93 \pm 0.04$ & $14.67 \pm 0.06$ & & $-552.2 \pm 19.9$ & $916.2 \pm 26.6$\\
08361782+1114005 & $13.09 \pm 0.02$ & $12.52 \pm 0.03$ & $12.24 \pm 0.03$ & & 083617.79+111400.5 & $11.99 \pm 0.02$ & $11.81 \pm 0.02$ & & $-49.2 \pm 9.1$ & $4.8 \pm 7.4$\\
08361787+1407490 & $16.57 \pm 0.16$ & $15.82 \pm 0.14$ & $15.13 \pm 0.15$ & & 083617.80+140748.0 & $14.30 \pm 0.03$ & $14.13 \pm 0.05$ & & $-85.8 \pm 14.6$ & $-77.5 \pm 19.8$\\
08361806+2141193 & $14.12 \pm 0.02$ & $13.58 \pm 0.03$ & $13.27 \pm 0.03$ & & 083618.04+214118.9 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $-26.4 \pm 7.1$ & $-27.7 \pm 7.3$\\
08361899+4419520 & $16.45 \pm 0.15$ & $15.83 \pm 0.20$ & $15.08 \pm 0.15$ & & 083619.06+441951.5 & $14.49 \pm 0.03$ & $14.24 \pm 0.04$ & & $72.9 \pm 13.3$ & $-45.1 \pm 24.5$\\
08361925-0851407 & $16.28 \pm 0.08$ & $15.51 \pm 0.07$ & $15.07 \pm 0.14$ & & 083619.17-085141.5 & $14.86 \pm 0.03$ & $14.58 \pm 0.05$ & & $-106.6 \pm 15.4$ & $-70.1 \pm 17.9$\\
08361935+0116367 & $11.52 \pm 0.02$ & $10.94 \pm 0.02$ & $10.66 \pm 0.02$ & & 083619.33+011637.1 & $10.49 \pm 0.02$ & $10.27 \pm 0.02$ & & $-22.5 \pm 6.9$ & $36.1 \pm 6.8$\\
08361957+3359154 & $14.35 \pm 0.02$ & $13.70 \pm 0.03$ & $13.42 \pm 0.04$ & & 083619.53+335915.2 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $-39.9 \pm 5.1$ & $-17.3 \pm 9.0$\\
08362042+5426591 & $13.99 \pm 0.03$ & $13.38 \pm 0.04$ & $13.11 \pm 0.03$ & & 083620.45+542658.2 & $12.92 \pm 0.02$ & $12.73 \pm 0.03$ & & $23.4 \pm 3.2$ & $-83.6 \pm 8.0$\\
08362185+0805233 & $15.80 \pm 0.07$ & $15.19 \pm 0.09$ & $14.74 \pm 0.08$ & & 083621.88+080522.9 & $14.57 \pm 0.03$ & $14.41 \pm 0.05$ & & $38.3 \pm 9.6$ & $-43.3 \pm 11.2$\\
08362190+3952564 & $14.46 \pm 0.03$ & $13.85 \pm 0.04$ & $13.48 \pm 0.04$ & & 083621.86+395256.1 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $-30.9 \pm 4.2$ & $-22.8 \pm 6.3$\\
08362432-1014143 & $13.84 \pm 0.02$ & $13.29 \pm 0.03$ & $12.99 \pm 0.03$ & & 083624.40-101415.5 & $12.81 \pm 0.02$ & $12.62 \pm 0.02$ & & $100.4 \pm 6.6$ & $-105.4 \pm 7.5$\\
08362514+1119565 & $14.33 \pm 0.03$ & $13.64 \pm 0.04$ & $13.34 \pm 0.03$ & & 083625.11+111956.4 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $-42.4 \pm 8.6$ & $-8.5 \pm 8.0$\\
08362710+1208455 & $15.37 \pm 0.05$ & $14.71 \pm 0.06$ & $14.43 \pm 0.07$ & & 083627.07+120844.9 & $14.24 \pm 0.03$ & $14.01 \pm 0.05$ & & $-36.0 \pm 7.2$ & $-49.2 \pm 7.7$\\
08362719+0937184 & $15.28 \pm 0.05$ & $14.71 \pm 0.06$ & $14.29 \pm 0.06$ & & 083627.23+093717.2 & $14.08 \pm 0.03$ & $13.84 \pm 0.04$ & & $58.6 \pm 8.6$ & $-118.3 \pm 10.0$\\
08362922+3851220 & $13.43 \pm 0.02$ & $12.88 \pm 0.02$ & $12.57 \pm 0.02$ & & 083629.32+385121.1 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $93.8 \pm 4.5$ & $-72.1 \pm 6.1$\\
08362934+8152332 & $14.61 \pm 0.03$ & $14.08 \pm 0.04$ & $13.78 \pm 0.04$ & & 083629.59+815232.8 & $13.61 \pm 0.03$ & $13.37 \pm 0.03$ & & $46.6 \pm 1.3$ & $-40.4 \pm 12.3$\\
08363084+0142442 & $13.36 \pm 0.02$ & $12.78 \pm 0.03$ & $12.45 \pm 0.03$ & & 083630.80+014244.2 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $-54.6 \pm 7.2$ & $7.9 \pm 8.6$\\
08363174+0403391 & $14.67 \pm 0.03$ & $14.14 \pm 0.04$ & $13.83 \pm 0.06$ & & 083631.74+040338.6 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $-8.7 \pm 8.3$ & $-47.9 \pm 7.7$\\
08363200+2835319 & $14.98 \pm 0.03$ & $14.37 \pm 0.04$ & $14.08 \pm 0.05$ & & 083632.04+283531.5 & $13.91 \pm 0.03$ & $13.66 \pm 0.04$ & & $38.2 \pm 5.5$ & $-32.1 \pm 7.3$\\
08363246+0004166 & $15.94 \pm 0.08$ & $15.31 \pm 0.09$ & $15.03 \pm 0.13$ & & 083632.44+000416.0 & $14.71 \pm 0.03$ & $14.34 \pm 0.05$ & & $-17.8 \pm 14.9$ & $-65.9 \pm 13.5$\\
08363285+3541398 & $15.79 \pm 0.06$ & $15.06 \pm 0.07$ & $14.53 \pm 0.08$ & & 083632.87+354138.0 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $19.9 \pm 6.0$ & $-147.7 \pm 9.0$\\
08363488-1235570 & $11.87 \pm 0.02$ & $11.31 \pm 0.02$ & $10.99 \pm 0.02$ & & 083634.86-123558.1 & $10.80 \pm 0.02$ & $10.61 \pm 0.02$ & & $-27.6 \pm 6.0$ & $-100.6 \pm 6.5$\\
08363690-0751466 & $15.87 \pm 0.07$ & $15.31 \pm 0.07$ & $14.93 \pm 0.14$ & & 083636.88-075145.8 & $14.71 \pm 0.03$ & $14.44 \pm 0.05$ & & $-35.1 \pm 8.6$ & $68.5 \pm 9.6$\\
08364099+2209446 & $14.74 \pm 0.02$ & $14.16 \pm 0.04$ & $13.70 \pm 0.04$ & & 083641.01+220944.3 & $13.39 \pm 0.03$ & $13.22 \pm 0.04$ & & $24.3 \pm 6.0$ & $-29.0 \pm 8.2$\\
08364138-0451478 & $14.76 \pm 0.03$ & $14.21 \pm 0.04$ & $13.84 \pm 0.05$ & & 083641.33-045148.2 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $-64.2 \pm 6.8$ & $-37.8 \pm 7.4$\\
08364215+4603228 & $15.52 \pm 0.05$ & $14.93 \pm 0.05$ & $14.65 \pm 0.08$ & & 083642.07+460323.1 & $14.44 \pm 0.03$ & $14.24 \pm 0.05$ & & $-71.0 \pm 5.2$ & $28.7 \pm 7.9$\\
08364258-1434109 & $13.72 \pm 0.02$ & $13.17 \pm 0.02$ & $12.89 \pm 0.03$ & & 083642.48-143410.7 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $-131.2 \pm 6.8$ & $16.5 \pm 6.4$\\
08364342-1431164 & $14.51 \pm 0.04$ & $13.96 \pm 0.04$ & $13.53 \pm 0.04$ & & 083643.43-143115.9 & $13.36 \pm 0.02$ & $13.12 \pm 0.03$ & & $11.8 \pm 6.3$ & $45.9 \pm 6.6$\\
08364385+1633118 & $14.89 \pm 0.04$ & $14.25 \pm 0.04$ & $13.95 \pm 0.05$ & & 083643.82+163311.4 & $13.76 \pm 0.03$ & $13.57 \pm 0.04$ & & $-25.3 \pm 6.2$ & $-31.0 \pm 7.2$\\
08364429+2742184 & $14.64 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.04$ & & 083644.23+274219.0 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $-59.1 \pm 5.9$ & $48.2 \pm 7.2$\\
08364614+2038060 & $13.91 \pm 0.03$ & $13.33 \pm 0.03$ & $13.04 \pm 0.03$ & & 083646.11+203805.2 & $12.84 \pm 0.02$ & $12.60 \pm 0.03$ & & $-44.2 \pm 7.8$ & $-62.9 \pm 14.2$\\
08364635+0526426 & $14.58 \pm 0.04$ & $13.90 \pm 0.04$ & $13.29 \pm 0.03$ & & 083646.30+052642.5 & $13.06 \pm 0.02$ & $12.83 \pm 0.03$ & & $-79.9 \pm 8.2$ & $-10.0 \pm 8.0$\\
08364769-0834171 & $16.87 \pm 0.13$ & $15.78 \pm 0.09$ & $15.28 \pm 0.18$ & & 083647.79-083419.3 & $14.52 \pm 0.03$ & $14.23 \pm 0.05$ & & $132.3 \pm 18.9$ & $-195.1 \pm 17.4$\\
08364804+6921222 & $15.11 \pm 0.05$ & $14.45 \pm 0.06$ & $14.10 \pm 0.07$ & & 083647.87+692122.5 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $-80.5 \pm 2.5$ & $23.3 \pm 7.6$\\
08364822-0946229 & $16.74 \pm 0.15$ & $16.08 \pm 0.19$ & $14.98 \pm 0.15$ & & 083648.28-094622.2 & $14.48 \pm 0.03$ & $14.14 \pm 0.04$ & & $71.6 \pm 13.9$ & $53.3 \pm 15.1$\\
08364913-0705576 & $14.68 \pm 0.03$ & $14.17 \pm 0.03$ & $13.82 \pm 0.05$ & & 083649.17-070558.4 & $13.67 \pm 0.03$ & $13.49 \pm 0.04$ & & $50.6 \pm 7.0$ & $-68.2 \pm 7.8$\\
08365106+3636209 & $15.58 \pm 0.06$ & $15.05 \pm 0.08$ & $14.65 \pm 0.08$ & & 083651.10+363620.7 & $14.46 \pm 0.03$ & $14.26 \pm 0.05$ & & $37.5 \pm 6.0$ & $-18.4 \pm 7.4$\\
08365320+3047170 & $14.72 \pm 0.03$ & $14.21 \pm 0.04$ & $13.91 \pm 0.05$ & & 083653.16+304716.8 & $13.73 \pm 0.03$ & $13.56 \pm 0.03$ & & $-41.4 \pm 5.7$ & $-15.1 \pm 11.4$\\
08365577-1007017 & $16.43 \pm 0.08$ & $15.80 \pm 0.11$ & $15.42 \pm 0.19$ & & 083655.62-100705.8 & $15.19 \pm 0.04$ & $14.90 \pm 0.06$ & & $-197.3 \pm 21.1$ & $-360.8 \pm 20.1$\\
08365578+0427197 & $13.22 \pm 0.02$ & $12.64 \pm 0.03$ & $12.36 \pm 0.03$ & & 083655.74+042719.7 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $-58.7 \pm 7.1$ & $1.1 \pm 7.7$\\
08365593-8124002 & $13.52 \pm 0.03$ & $12.93 \pm 0.03$ & $12.58 \pm 0.03$ & & 083654.90-812358.9 & $12.39 \pm 0.02$ & $12.16 \pm 0.02$ & & $-222.9 \pm 5.4$ & $128.7 \pm 10.0$\\
08365776+5227539 & $13.49 \pm 0.02$ & $12.88 \pm 0.03$ & $12.56 \pm 0.03$ & & 083657.72+522753.5 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-32.7 \pm 3.5$ & $-35.2 \pm 8.0$\\
08365890-8126104 & $16.01 \pm 0.07$ & $15.42 \pm 0.09$ & $15.09 \pm 0.13$ & & 083658.73-812610.3 & $14.90 \pm 0.03$ & $14.72 \pm 0.04$ & & $-36.2 \pm 1.3$ & $6.0 \pm 13.8$\\
08365947+4027588 & $13.27 \pm 0.02$ & $12.74 \pm 0.03$ & $12.39 \pm 0.02$ & & 083659.42+402758.6 & $12.21 \pm 0.02$ & $11.98 \pm 0.02$ & & $-39.1 \pm 4.3$ & $-14.7 \pm 5.9$\\
08365994+0418393 & $15.13 \pm 0.04$ & $14.42 \pm 0.06$ & $14.15 \pm 0.07$ & & 083659.91+041838.9 & $13.93 \pm 0.03$ & $13.74 \pm 0.04$ & & $-44.7 \pm 8.0$ & $-37.6 \pm 8.6$\\
08370114+5231018 & $14.00 \pm 0.02$ & $13.38 \pm 0.03$ & $13.04 \pm 0.04$ & & 083701.06+523100.7 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $-62.7 \pm 3.6$ & $-100.7 \pm 8.4$\\
08370162+1545355 & $15.17 \pm 0.04$ & $14.65 \pm 0.05$ & $14.31 \pm 0.07$ & & 083701.59+154533.8 & $14.14 \pm 0.03$ & $13.82 \pm 0.05$ & & $-33.4 \pm 7.6$ & $-133.2 \pm 7.5$\\
08370172+4415428 & $14.94 \pm 0.04$ & $14.41 \pm 0.05$ & $14.01 \pm 0.05$ & & 083701.66+441542.6 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $-55.8 \pm 4.8$ & $-16.5 \pm 7.1$\\
08370207+4736042 & $14.51 \pm 0.03$ & $13.90 \pm 0.03$ & $13.59 \pm 0.03$ & & 083702.04+473604.0 & $13.43 \pm 0.02$ & $13.27 \pm 0.03$ & & $-26.9 \pm 4.1$ & $-13.8 \pm 6.7$\\
08370243-0800584 & $15.33 \pm 0.05$ & $14.81 \pm 0.06$ & $14.54 \pm 0.09$ & & 083702.41-080058.0 & $14.31 \pm 0.03$ & $14.05 \pm 0.04$ & & $-25.1 \pm 7.3$ & $39.1 \pm 7.5$\\
08370255+6351469 & $14.59 \pm 0.03$ & $14.01 \pm 0.03$ & $13.68 \pm 0.04$ & & 083702.17+635145.3 & $13.48 \pm 0.03$ & $13.25 \pm 0.03$ & & $-215.5 \pm 5.4$ & $-134.3 \pm 7.9$\\
08370286-0837359 & $16.46 \pm 0.12$ & $15.81 \pm 0.14$ & $15.33 \pm 0.18$ & & 083702.80-083734.9 & $14.78 \pm 0.03$ & $14.53 \pm 0.06$ & & $-85.6 \pm 20.4$ & $83.8 \pm 20.5$\\
08370384+6215203 & $14.98 \pm 0.04$ & $14.37 \pm 0.05$ & $14.02 \pm 0.05$ & & 083703.73+621519.6 & $13.81 \pm 0.03$ & $13.51 \pm 0.03$ & & $-71.4 \pm 2.9$ & $-56.4 \pm 7.0$\\
08370637+6930451 & $12.52 \pm 0.02$ & $11.96 \pm 0.02$ & $11.68 \pm 0.02$ & & 083706.35+693045.6 & $11.48 \pm 0.02$ & $11.28 \pm 0.02$ & & $-9.3 \pm 1.4$ & $44.2 \pm 6.3$\\
08370749-1004177 & $15.11 \pm 0.04$ & $14.53 \pm 0.04$ & $14.26 \pm 0.07$ & & 083707.46-100418.0 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $-33.8 \pm 7.0$ & $-28.3 \pm 9.4$\\
08370800+4832493 & $16.10 \pm 0.10$ & $15.47 \pm 0.14$ & $15.16 \pm 0.19$ & & 083707.93+483248.7 & $14.85 \pm 0.03$ & $14.64 \pm 0.06$ & & $-63.9 \pm 8.8$ & $-52.4 \pm 18.8$\\
08370827-0204035 & $15.67 \pm 0.07$ & $15.16 \pm 0.09$ & $14.82 \pm 0.13$ & & 083708.31-020403.9 & $14.56 \pm 0.03$ & $14.35 \pm 0.05$ & & $50.4 \pm 8.5$ & $-29.5 \pm 8.7$\\
08370952+0513498 & $13.63 \pm 0.03$ & $13.09 \pm 0.03$ & $12.76 \pm 0.03$ & & 083709.47+051347.9 & $12.55 \pm 0.02$ & $12.36 \pm 0.03$ & & $-62.6 \pm 8.0$ & $-189.0 \pm 9.9$\\
08371167+0206330 & $13.99 \pm 0.03$ & $13.38 \pm 0.02$ & $13.09 \pm 0.03$ & & 083711.63+020632.9 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $-48.7 \pm 8.9$ & $-11.3 \pm 7.9$\\
08371469+4507484 & $16.69 \pm 0.14$ & $15.97 \pm 0.14$ & $15.26 \pm 0.14$ & & 083714.74+450748.1 & $14.43 \pm 0.03$ & $14.15 \pm 0.04$ & & $50.7 \pm 8.9$ & $-33.0 \pm 17.4$\\
08371488-0142347 & $13.74 \pm 0.03$ & $13.22 \pm 0.04$ & $12.89 \pm 0.03$ & & 083714.84-014234.9 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-49.4 \pm 7.1$ & $-21.2 \pm 7.7$\\
08371550+0647256 & $15.18 \pm 0.04$ & $14.62 \pm 0.05$ & $14.30 \pm 0.06$ & & 083715.39+064726.0 & $14.09 \pm 0.03$ & $13.86 \pm 0.04$ & & $-146.8 \pm 9.8$ & $39.0 \pm 8.7$\\
08371571+3446083 & $13.77 \pm 0.02$ & $13.17 \pm 0.02$ & $12.87 \pm 0.03$ & & 083715.66+344608.0 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $-45.9 \pm 5.3$ & $-23.8 \pm 7.3$\\
08371610+3708345 & $15.39 \pm 0.05$ & $14.80 \pm 0.07$ & $14.48 \pm 0.07$ & & 083716.06+370834.3 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $-35.0 \pm 5.1$ & $-16.2 \pm 7.6$\\
08371633+4540546 & $13.96 \pm 0.02$ & $13.28 \pm 0.02$ & $12.94 \pm 0.03$ & & 083716.24+454053.4 & $12.71 \pm 0.02$ & $12.53 \pm 0.02$ & & $-78.9 \pm 4.1$ & $-101.1 \pm 9.0$\\
08371666+1927010 & $13.25 \pm 0.02$ & $12.68 \pm 0.03$ & $12.40 \pm 0.02$ & & 083716.61+192700.6 & $12.21 \pm 0.02$ & $12.01 \pm 0.03$ & & $-54.7 \pm 6.5$ & $-27.7 \pm 7.0$\\
08371738+2539202 & $14.12 \pm 0.02$ & $13.53 \pm 0.02$ & $13.18 \pm 0.03$ & & 083717.28+253919.9 & $13.00 \pm 0.02$ & $12.78 \pm 0.03$ & & $-112.8 \pm 6.1$ & $-23.2 \pm 6.7$\\
08371765+4157110 & $13.17 \pm 0.01$ & $12.60 \pm 0.03$ & $12.29 \pm 0.02$ & & 083717.64+415709.7 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $-6.0 \pm 3.7$ & $-101.8 \pm 6.3$\\
08371999-0601044 & $15.63 \pm 0.06$ & $15.07 \pm 0.05$ & $14.73 \pm 0.10$ & & 083719.95-060103.9 & $14.54 \pm 0.03$ & $14.35 \pm 0.05$ & & $-42.8 \pm 8.5$ & $42.3 \pm 8.8$\\
08372040+2032079 & $15.02 \pm 0.05$ & $14.41 \pm 0.05$ & $14.02 \pm 0.04$ & & 083720.37+203207.8 & $13.77 \pm 0.03$ & $13.60 \pm 0.05$ & & $-36.7 \pm 6.7$ & $-6.0 \pm 12.2$\\
08372040+2254280 & $14.40 \pm 0.02$ & $13.84 \pm 0.03$ & $13.53 \pm 0.03$ & & 083720.42+225426.6 & $13.30 \pm 0.03$ & $13.12 \pm 0.03$ & & $26.3 \pm 6.6$ & $-115.4 \pm 7.9$\\
08372078+2604254 & $14.79 \pm 0.03$ & $14.18 \pm 0.04$ & $13.83 \pm 0.04$ & & 083720.75+260425.1 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-25.9 \pm 6.0$ & $-23.9 \pm 7.1$\\
08372243+2202003 & $13.11 \pm 0.02$ & $12.52 \pm 0.02$ & $12.25 \pm 0.03$ & & 083722.40+220200.2 & $12.08 \pm 0.02$ & $11.91 \pm 0.03$ & & $-35.5 \pm 6.2$ & $-12.2 \pm 7.0$\\
08372266+3509494 & $13.82 \pm 0.02$ & $13.27 \pm 0.02$ & $12.99 \pm 0.03$ & & 083722.63+350948.9 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $-37.5 \pm 4.5$ & $-36.0 \pm 7.4$\\
08372479+0816040 & $16.13 \pm 0.09$ & $15.31 \pm 0.10$ & $14.76 \pm 0.09$ & & 083724.71+081603.3 & $14.38 \pm 0.03$ & $14.08 \pm 0.04$ & & $-118.7 \pm 10.8$ & $-68.5 \pm 12.4$\\
08372498+4538135 & $15.85 \pm 0.06$ & $15.19 \pm 0.08$ & $14.81 \pm 0.10$ & & 083724.92+453812.3 & $14.66 \pm 0.03$ & $14.39 \pm 0.05$ & & $-54.7 \pm 5.3$ & $-105.3 \pm 10.3$\\
08372667+5519526 & $16.55 \pm 0.15$ & $15.65 \pm 0.15$ & $14.93 \pm 0.13$ & & 083726.62+551952.6 & $14.30 \pm 0.03$ & $14.06 \pm 0.04$ & & $-43.3 \pm 6.0$ & $-1.3 \pm 15.4$\\
08372675+6505309 & $14.53 \pm 0.04$ & $14.02 \pm 0.04$ & $13.74 \pm 0.04$ & & 083726.67+650530.9 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $-42.3 \pm 2.2$ & $-2.5 \pm 6.6$\\
08372710+2134434 & $12.70 \pm 0.03$ & $12.19 \pm 0.04$ & $11.89 \pm 0.02$ & & 083727.08+213443.0 & $11.62 \pm 0.02$ & $11.45 \pm 0.02$ & & $-26.2 \pm 6.2$ & $-42.4 \pm 7.0$\\
08372747+3213353 & $16.21 \pm 0.09$ & $15.67 \pm 0.13$ & $15.39 \pm 0.17$ & & 083727.46+321333.3 & $15.09 \pm 0.04$ & $14.75 \pm 0.07$ & & $-9.8 \pm 17.3$ & $-161.2 \pm 23.6$\\
08372779-0217375 & $15.67 \pm 0.06$ & $14.96 \pm 0.08$ & $14.54 \pm 0.09$ & & 083727.83-021737.8 & $14.35 \pm 0.03$ & $14.14 \pm 0.04$ & & $55.2 \pm 8.1$ & $-25.2 \pm 7.6$\\
08372832+6020118 & $13.85 \pm 0.02$ & $13.28 \pm 0.03$ & $12.98 \pm 0.03$ & & 083728.28+602011.3 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $-26.5 \pm 2.6$ & $-44.9 \pm 6.5$\\
08372844+4235235 & $15.77 \pm 0.05$ & $15.07 \pm 0.06$ & $14.78 \pm 0.09$ & & 083728.36+423523.4 & $14.53 \pm 0.03$ & $14.31 \pm 0.05$ & & $-82.3 \pm 5.7$ & $-11.9 \pm 9.1$\\
08372954+3500179 & $16.56 \pm 0.14$ & $15.91 \pm 0.17$ & $15.13 \pm 0.15$ & & 083729.60+350018.9 & $14.75 \pm 0.03$ & $14.38 \pm 0.05$ & & $63.2 \pm 15.0$ & $81.4 \pm 21.3$\\
08372989+1657333 & $16.07 \pm 0.08$ & $15.27 \pm 0.09$ & $14.94 \pm 0.11$ & & 083729.88+165732.6 & $14.62 \pm 0.03$ & $14.29 \pm 0.05$ & & $-18.6 \pm 8.6$ & $-56.4 \pm 10.8$\\
08372990-0646540 & $10.52 \pm 0.02$ & $10.00 \pm 0.02$ & $9.68 \pm 0.02$ & & 083729.86-064656.0 & $9.50 \pm 0.02$ & $9.30 \pm 0.02$ & & $-47.5 \pm 6.1$ & $-178.1 \pm 7.3$\\
08373160+1105585 & $16.89 \pm 0.18$ & $15.74 \pm 0.14$ & $15.10 \pm 0.12$ & & 083731.63+110559.7 & $14.70 \pm 0.03$ & $14.50 \pm 0.06$ & & $55.7 \pm 23.2$ & $109.0 \pm 22.5$\\
08373195+1330207 & $15.37 \pm 0.05$ & $14.75 \pm 0.05$ & $14.39 \pm 0.06$ & & 083731.95+133019.8 & $14.17 \pm 0.03$ & $14.00 \pm 0.05$ & & $7.5 \pm 6.6$ & $-75.7 \pm 7.6$\\
08373268+2949477 & $13.69 \pm 0.02$ & $13.08 \pm 0.02$ & $12.77 \pm 0.02$ & & 083732.67+294946.6 & $12.54 \pm 0.02$ & $12.33 \pm 0.02$ & & $-5.8 \pm 5.2$ & $-86.6 \pm 6.8$\\
08373290-0405115 & $13.99 \pm 0.02$ & $13.40 \pm 0.04$ & $13.13 \pm 0.03$ & & 083732.90-040512.0 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $4.7 \pm 6.4$ & $-41.0 \pm 6.4$\\
08373339+3734301 & $15.59 \pm 0.06$ & $14.96 \pm 0.09$ & $14.69 \pm 0.07$ & & 083733.33+373429.8 & $14.49 \pm 0.03$ & $14.19 \pm 0.05$ & & $-54.4 \pm 5.6$ & $-24.5 \pm 7.3$\\
08373431-0205399 & $16.18 \pm 0.09$ & $15.48 \pm 0.12$ & $15.14 \pm 0.16$ & & 083734.25-020540.4 & $14.83 \pm 0.03$ & $14.48 \pm 0.05$ & & $-73.3 \pm 17.1$ & $-46.2 \pm 17.2$\\
08373433+3618137 & $13.27 \pm 0.02$ & $12.68 \pm 0.02$ & $12.39 \pm 0.02$ & & 083734.30+361812.7 & $12.16 \pm 0.02$ & $11.93 \pm 0.02$ & & $-23.7 \pm 4.6$ & $-80.7 \pm 6.1$\\
08373715+0404461 & $15.35 \pm 0.06$ & $14.76 \pm 0.06$ & $14.33 \pm 0.07$ & & 083737.17+040446.3 & $14.15 \pm 0.03$ & $13.86 \pm 0.04$ & & $39.6 \pm 8.3$ & $19.3 \pm 9.0$\\
08373911+2440247 & $13.44 \pm 0.02$ & $12.88 \pm 0.02$ & $12.56 \pm 0.02$ & & 083738.97+244023.0 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $-152.7 \pm 6.0$ & $-131.3 \pm 6.5$\\
08373916+5233352 & $15.05 \pm 0.05$ & $14.48 \pm 0.07$ & $14.04 \pm 0.07$ & & 083739.16+523334.6 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $-0.1 \pm 3.8$ & $-56.5 \pm 9.3$\\
08373920+1910122 & $15.06 \pm 0.03$ & $14.45 \pm 0.06$ & $14.16 \pm 0.05$ & & 083739.17+191012.2 & $13.90 \pm 0.03$ & $13.71 \pm 0.05$ & & $-49.1 \pm 7.9$ & $-0.1 \pm 8.8$\\
08374052+4823047 & $11.46 \pm 0.02$ & $10.84 \pm 0.02$ & $10.54 \pm 0.01$ & & 083740.50+482303.2 & $10.34 \pm 0.02$ & $10.16 \pm 0.02$ & & $-15.4 \pm 3.4$ & $-135.0 \pm 7.5$\\
08374215+5847594 & $14.45 \pm 0.03$ & $13.90 \pm 0.04$ & $13.56 \pm 0.03$ & & 083742.19+584758.9 & $13.35 \pm 0.02$ & $13.17 \pm 0.03$ & & $27.5 \pm 2.9$ & $-40.8 \pm 7.3$\\
08374531+6639003 & $14.66 \pm 0.03$ & $14.12 \pm 0.04$ & $13.85 \pm 0.05$ & & 083745.25+663900.4 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $-30.8 \pm 2.1$ & $8.4 \pm 7.6$\\
08374597+5751294 & $13.86 \pm 0.02$ & $13.24 \pm 0.03$ & $12.85 \pm 0.03$ & & 083745.94+575129.1 & $12.70 \pm 0.02$ & $12.47 \pm 0.02$ & & $-23.3 \pm 2.7$ & $-25.2 \pm 7.8$\\
08374799+6025574 & $14.25 \pm 0.03$ & $13.67 \pm 0.04$ & $13.35 \pm 0.04$ & & 083747.83+602556.5 & $13.18 \pm 0.02$ & $12.97 \pm 0.03$ & & $-102.3 \pm 3.4$ & $-72.6 \pm 6.8$\\
08374837+7037056 & $15.09 \pm 0.04$ & $14.52 \pm 0.05$ & $14.24 \pm 0.07$ & & 083748.31+703705.2 & $14.06 \pm 0.03$ & $13.89 \pm 0.03$ & & $-26.6 \pm 1.8$ & $-34.6 \pm 8.5$\\
08374840+5330269 & $14.05 \pm 0.02$ & $13.48 \pm 0.02$ & $13.19 \pm 0.03$ & & 083748.36+533026.4 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $-30.0 \pm 3.1$ & $-38.9 \pm 7.3$\\
08374932+3537533 & $14.48 \pm 0.03$ & $13.97 \pm 0.03$ & $13.69 \pm 0.04$ & & 083749.34+353752.7 & $13.53 \pm 0.03$ & $13.30 \pm 0.03$ & & $15.5 \pm 4.6$ & $-42.9 \pm 9.1$\\
08375012+5039135 & $15.35 \pm 0.05$ & $14.59 \pm 0.05$ & $14.24 \pm 0.06$ & & 083750.11+503912.8 & $14.05 \pm 0.03$ & $13.81 \pm 0.04$ & & $-8.4 \pm 3.8$ & $-64.3 \pm 7.4$\\
08375091+5438378 & $14.33 \pm 0.03$ & $13.69 \pm 0.04$ & $13.40 \pm 0.04$ & & 083750.87+543837.4 & $13.20 \pm 0.02$ & $12.94 \pm 0.03$ & & $-32.3 \pm 3.7$ & $-40.1 \pm 8.0$\\
08375256+0724436 & $15.67 \pm 0.06$ & $15.10 \pm 0.08$ & $14.82 \pm 0.09$ & & 083752.58+072443.2 & $14.58 \pm 0.03$ & $14.35 \pm 0.05$ & & $38.1 \pm 9.5$ & $-46.5 \pm 10.6$\\
08375308+5829033 & $15.24 \pm 0.04$ & $14.67 \pm 0.06$ & $14.38 \pm 0.07$ & & 083753.03+582903.0 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $-33.2 \pm 3.5$ & $-28.5 \pm 7.9$\\
08375454+0431366 & $15.12 \pm 0.04$ & $14.57 \pm 0.05$ & $14.27 \pm 0.08$ & & 083754.48+043136.7 & $14.03 \pm 0.03$ & $13.79 \pm 0.04$ & & $-86.3 \pm 8.9$ & $6.1 \pm 8.7$\\
08375469+3142202 & $14.27 \pm 0.02$ & $13.70 \pm 0.03$ & $13.37 \pm 0.03$ & & 083754.60+314219.1 & $13.16 \pm 0.03$ & $12.91 \pm 0.03$ & & $-98.8 \pm 5.3$ & $-88.1 \pm 6.5$\\
08375849+2842277 & $13.98 \pm 0.02$ & $13.40 \pm 0.02$ & $13.02 \pm 0.03$ & & 083758.59+284225.7 & $12.82 \pm 0.02$ & $12.61 \pm 0.03$ & & $113.6 \pm 5.4$ & $-162.6 \pm 7.4$\\
08375912+0826444 & $14.27 \pm 0.03$ & $13.69 \pm 0.04$ & $13.40 \pm 0.04$ & & 083759.08+082644.4 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $-54.8 \pm 9.6$ & $-1.0 \pm 8.9$\\
08380043+1545110 & $13.85 \pm 0.02$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 083800.44+154510.4 & $12.85 \pm 0.02$ & $12.64 \pm 0.03$ & & $14.4 \pm 5.6$ & $-45.7 \pm 5.9$\\
08380049+1146350 & $12.63 \pm 0.02$ & $12.05 \pm 0.03$ & $11.77 \pm 0.03$ & & 083800.50+114635.6 & $11.58 \pm 0.02$ & $11.39 \pm 0.02$ & & $14.8 \pm 6.6$ & $57.3 \pm 7.7$\\
08380229+7045169 & $13.81 \pm 0.02$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 083802.24+704516.5 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $-24.3 \pm 1.5$ & $-34.9 \pm 8.0$\\
08380275+5721421 & $13.59 \pm 0.03$ & $12.99 \pm 0.03$ & $12.73 \pm 0.03$ & & 083802.70+572141.6 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $-34.7 \pm 2.9$ & $-51.1 \pm 7.1$\\
08380342+3209479 & $15.17 \pm 0.04$ & $14.51 \pm 0.04$ & $14.14 \pm 0.06$ & & 083803.35+320947.7 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $-67.9 \pm 5.5$ & $-18.5 \pm 6.8$\\
08380517-1125347 & $16.17 \pm 0.09$ & $15.44 \pm 0.10$ & $15.16 \pm 0.16$ & & 083805.25-112532.5 & $14.90 \pm 0.04$ & $14.24 \pm 0.05$ & & $93.9 \pm 12.2$ & $187.1 \pm 14.0$\\
08380567+2440468 & $15.61 \pm 0.05$ & $15.05 \pm 0.08$ & $14.76 \pm 0.08$ & & 083805.71+244046.9 & $14.53 \pm 0.03$ & $14.33 \pm 0.06$ & & $38.3 \pm 7.2$ & $8.8 \pm 8.9$\\
08380714+5238480 & $14.56 \pm 0.04$ & $13.91 \pm 0.04$ & $13.60 \pm 0.04$ & & 083807.10+523847.6 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $-27.1 \pm 3.2$ & $-36.5 \pm 6.7$\\
08380752+4225393 & $14.68 \pm 0.03$ & $14.05 \pm 0.04$ & $13.74 \pm 0.04$ & & 083807.50+422538.8 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $-21.2 \pm 4.3$ & $-43.5 \pm 9.0$\\
08380924+7333531 & $16.07 \pm 0.12$ & $15.37 \pm 0.14$ & $14.97 \pm 0.14$ & & 083809.38+733354.2 & $14.57 \pm 0.03$ & $14.40 \pm 0.04$ & & $54.8 \pm 2.4$ & $96.0 \pm 17.7$\\
08381006+0955412 & $14.94 \pm 0.04$ & $14.40 \pm 0.05$ & $14.06 \pm 0.05$ & & 083810.05+095540.8 & $13.82 \pm 0.03$ & $13.62 \pm 0.04$ & & $-19.0 \pm 7.6$ & $-41.3 \pm 8.0$\\
08381026+5614408 & $15.10 \pm 0.05$ & $14.43 \pm 0.06$ & $14.14 \pm 0.06$ & & 083810.23+561440.2 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $-22.5 \pm 3.5$ & $-50.4 \pm 8.4$\\
08381086+0702099 & $16.01 \pm 0.08$ & $15.45 \pm 0.12$ & $15.15 \pm 0.12$ & & 083810.82+070209.7 & $14.86 \pm 0.03$ & $14.58 \pm 0.06$ & & $-56.0 \pm 11.4$ & $-15.6 \pm 12.4$\\
08381089+4419528 & $14.46 \pm 0.03$ & $13.89 \pm 0.02$ & $13.58 \pm 0.04$ & & 083810.86+441952.2 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $-24.1 \pm 4.4$ & $-51.1 \pm 7.6$\\
08381101+0642332 & $12.55 \pm 0.02$ & $11.97 \pm 0.03$ & $11.63 \pm 0.02$ & & 083810.99+064232.1 & $11.43 \pm 0.02$ & $11.25 \pm 0.02$ & & $-21.2 \pm 8.5$ & $-109.0 \pm 8.1$\\
08381140-0611218 & $15.75 \pm 0.06$ & $15.13 \pm 0.07$ & $14.81 \pm 0.11$ & & 083811.47-061122.1 & $14.56 \pm 0.03$ & $14.31 \pm 0.05$ & & $91.1 \pm 9.0$ & $-29.7 \pm 8.7$\\
08381182+1959437 & $16.22 \pm 0.08$ & $15.70 \pm 0.12$ & $15.12 \pm 0.11$ & & 083811.89+195942.6 & $14.96 \pm 0.04$ & $14.69 \pm 0.10$ & & $95.2 \pm 14.5$ & $-104.2 \pm 16.4$\\
08381183+0955386 & $13.74 \pm 0.03$ & $13.21 \pm 0.04$ & $12.94 \pm 0.03$ & & 083811.80+095538.0 & $12.77 \pm 0.02$ & $12.58 \pm 0.03$ & & $-33.5 \pm 7.1$ & $-49.5 \pm 7.2$\\
08381186-0746071 & $14.89 \pm 0.04$ & $14.37 \pm 0.04$ & $13.95 \pm 0.06$ & & 083811.96-074606.6 & $13.75 \pm 0.03$ & $13.49 \pm 0.03$ & & $132.4 \pm 8.7$ & $43.6 \pm 8.4$\\
08381352+1955537 & $12.99 \pm 0.02$ & $12.46 \pm 0.03$ & $12.13 \pm 0.02$ & & 083813.38+195550.4 & $11.94 \pm 0.02$ & $11.70 \pm 0.02$ & & $-184.3 \pm 8.0$ & $-317.6 \pm 10.8$\\
08381682+2816443 & $14.84 \pm 0.03$ & $14.20 \pm 0.04$ & $13.89 \pm 0.05$ & & 083816.78+281643.9 & $13.72 \pm 0.03$ & $13.56 \pm 0.03$ & & $-44.3 \pm 5.4$ & $-33.1 \pm 7.8$\\
08381784+8458193 & $13.97 \pm 0.03$ & $13.45 \pm 0.04$ & $13.14 \pm 0.03$ & & 083817.66+845818.4 & $12.96 \pm 0.02$ & $12.75 \pm 0.02$ & & $-22.7 \pm 0.7$ & $-88.7 \pm 9.9$\\
08381844+6338355 & $14.52 \pm 0.03$ & $13.95 \pm 0.04$ & $13.62 \pm 0.04$ & & 083818.38+633834.1 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $-32.6 \pm 2.3$ & $-126.3 \pm 7.2$\\
08382032-0937282 & $15.66 \pm 0.06$ & $14.88 \pm 0.04$ & $14.49 \pm 0.09$ & & 083820.27-093728.0 & $14.29 \pm 0.03$ & $14.05 \pm 0.04$ & & $-64.9 \pm 7.4$ & $14.3 \pm 8.2$\\
08382156+3210368 & $15.01 \pm 0.05$ & $14.49 \pm 0.06$ & $14.22 \pm 0.07$ & & 083821.53+321036.5 & $14.02 \pm 0.03$ & $13.77 \pm 0.04$ & & $-31.4 \pm 7.1$ & $-19.8 \pm 7.6$\\
08382286+1730499 & $16.20 \pm 0.10$ & $15.36 \pm 0.10$ & $14.91 \pm 0.09$ & & 083822.79+173049.8 & $14.69 \pm 0.03$ & $14.50 \pm 0.07$ & & $-80.6 \pm 10.1$ & $-3.3 \pm 12.2$\\
08382419+2537015 & $11.96 \pm 0.01$ & $11.38 \pm 0.01$ & $11.09 \pm 0.02$ & & 083824.14+253659.7 & $10.91 \pm 0.02$ & $10.73 \pm 0.02$ & & $-57.3 \pm 5.0$ & $-141.4 \pm 6.4$\\
08382507+0648395 & $16.59 \pm 0.14$ & $15.73 \pm 0.14$ & $15.10 \pm 0.11$ & & 083825.06+064838.4 & $14.61 \pm 0.03$ & $14.34 \pm 0.05$ & & $-16.9 \pm 18.8$ & $-100.3 \pm 18.9$\\
08382547+3120302 & $15.53 \pm 0.07$ & $14.88 \pm 0.08$ & $14.43 \pm 0.09$ & & 083825.45+312029.4 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $-21.4 \pm 6.5$ & $-64.6 \pm 8.5$\\
08382740+1312210 & $15.34 \pm 0.05$ & $14.77 \pm 0.06$ & $14.47 \pm 0.07$ & & 083827.42+131220.2 & $14.24 \pm 0.03$ & $14.07 \pm 0.05$ & & $20.0 \pm 7.7$ & $-64.2 \pm 8.2$\\
08382774-0850219 & $14.39 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.03$ & & 083827.72-085021.4 & $13.34 \pm 0.02$ & $13.14 \pm 0.03$ & & $-29.4 \pm 6.5$ & $49.9 \pm 6.7$\\
08382850+1628301 & $14.70 \pm 0.03$ & $14.16 \pm 0.04$ & $13.78 \pm 0.04$ & & 083828.58+162827.8 & $13.63 \pm 0.03$ & $13.39 \pm 0.04$ & & $94.4 \pm 6.7$ & $-179.3 \pm 7.3$\\
08383040+0741002 & $15.09 \pm 0.04$ & $14.51 \pm 0.06$ & $14.23 \pm 0.05$ & & 083830.37+074100.4 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $-41.3 \pm 7.9$ & $17.6 \pm 8.8$\\
08383075+0331084 & $13.30 \pm 0.02$ & $12.73 \pm 0.03$ & $12.41 \pm 0.03$ & & 083830.78+033108.3 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $47.8 \pm 7.9$ & $-9.5 \pm 6.9$\\
08383247+0807081 & $13.89 \pm 0.03$ & $13.35 \pm 0.04$ & $13.07 \pm 0.03$ & & 083832.40+080707.5 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $-94.4 \pm 7.4$ & $-60.5 \pm 8.1$\\
08383295+2919009 & $14.45 \pm 0.03$ & $13.92 \pm 0.03$ & $13.62 \pm 0.04$ & & 083832.91+291900.2 & $13.41 \pm 0.03$ & $13.20 \pm 0.03$ & & $-44.9 \pm 5.2$ & $-58.2 \pm 6.4$\\
08383386+3245429 & $14.79 \pm 0.04$ & $14.16 \pm 0.05$ & $13.88 \pm 0.06$ & & 083833.83+324542.8 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $-34.0 \pm 5.1$ & $-0.5 \pm 7.9$\\
08383433-0838327 & $13.50 \pm 0.02$ & $12.97 \pm 0.03$ & $12.65 \pm 0.03$ & & 083834.30-083832.5 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $-43.7 \pm 6.4$ & $19.5 \pm 6.3$\\
08383556+4603595 & $15.64 \pm 0.04$ & $14.94 \pm 0.06$ & $14.57 \pm 0.07$ & & 083835.54+460358.9 & $14.37 \pm 0.03$ & $14.18 \pm 0.05$ & & $-23.2 \pm 5.1$ & $-51.2 \pm 7.9$\\
08383582+3623415 & $16.17 \pm 0.09$ & $15.50 \pm 0.12$ & $15.07 \pm 0.12$ & & 083835.75+362341.1 & $14.86 \pm 0.03$ & $14.61 \pm 0.06$ & & $-63.0 \pm 10.3$ & $-29.2 \pm 15.2$\\
08383597+3214316 & $14.71 \pm 0.04$ & $14.19 \pm 0.05$ & $13.92 \pm 0.06$ & & 083835.88+321430.3 & $13.74 \pm 0.03$ & $13.56 \pm 0.04$ & & $-93.9 \pm 6.8$ & $-103.6 \pm 7.0$\\
08383637-1027099 & $13.87 \pm 0.02$ & $13.30 \pm 0.03$ & $12.99 \pm 0.03$ & & 083836.36-102710.9 & $12.83 \pm 0.02$ & $12.63 \pm 0.03$ & & $-17.3 \pm 6.3$ & $-88.6 \pm 7.4$\\
08383873-1123500 & $15.42 \pm 0.05$ & $14.84 \pm 0.06$ & $14.54 \pm 0.10$ & & 083838.76-112350.3 & $14.33 \pm 0.03$ & $14.15 \pm 0.04$ & & $31.3 \pm 7.3$ & $-26.3 \pm 8.1$\\
08383995+1754210 & $14.81 \pm 0.04$ & $14.27 \pm 0.04$ & $13.94 \pm 0.05$ & & 083839.92+175421.0 & $13.73 \pm 0.03$ & $13.51 \pm 0.04$ & & $-37.8 \pm 6.6$ & $1.4 \pm 11.2$\\
08384009+1425260 & $16.50 \pm 0.12$ & $15.94 \pm 0.16$ & $15.59 \pm 0.19$ & & 083839.98+142526.4 & $15.12 \pm 0.04$ & $14.82 \pm 0.08$ & & $-130.2 \pm 21.3$ & $39.0 \pm 21.2$\\
08384027-0740511 & $16.59 \pm 0.15$ & $15.79 \pm 0.14$ & $15.18 \pm 0.17$ & & 083840.33-074051.7 & $14.37 \pm 0.03$ & $14.16 \pm 0.04$ & & $72.0 \pm 17.9$ & $-52.5 \pm 17.4$\\
08384030+0042587 & $14.46 \pm 0.04$ & $13.93 \pm 0.05$ & $13.55 \pm 0.05$ & & 083840.26+004258.6 & $13.39 \pm 0.03$ & $13.19 \pm 0.03$ & & $-52.7 \pm 8.3$ & $-12.9 \pm 7.5$\\
08384128+1959471 & $15.23 \pm 0.04$ & $14.61 \pm 0.06$ & $14.27 \pm 0.06$ & & 083841.24+195947.2 & $14.11 \pm 0.03$ & $13.81 \pm 0.05$ & & $-54.4 \pm 6.9$ & $5.3 \pm 11.1$\\
08384169+1834165 & $15.60 \pm 0.05$ & $14.99 \pm 0.07$ & $14.67 \pm 0.10$ & & 083841.64+183416.2 & $14.40 \pm 0.03$ & $14.22 \pm 0.07$ & & $-58.2 \pm 8.3$ & $-27.1 \pm 10.3$\\
08384189+5302088 & $15.44 \pm 0.05$ & $14.87 \pm 0.06$ & $14.54 \pm 0.08$ & & 083841.84+530208.1 & $14.36 \pm 0.03$ & $14.16 \pm 0.04$ & & $-46.8 \pm 3.9$ & $-56.4 \pm 8.3$\\
08384340+1756168 & $15.03 \pm 0.04$ & $14.42 \pm 0.04$ & $14.09 \pm 0.06$ & & 083843.37+175617.1 & $13.81 \pm 0.03$ & $13.52 \pm 0.04$ & & $-36.9 \pm 7.9$ & $24.4 \pm 7.4$\\
08384391+2817459 & $15.40 \pm 0.04$ & $14.77 \pm 0.06$ & $14.46 \pm 0.07$ & & 083843.92+281745.3 & $14.20 \pm 0.03$ & $14.03 \pm 0.04$ & & $15.8 \pm 6.1$ & $-47.9 \pm 7.6$\\
08384786+2405239 & $15.33 \pm 0.05$ & $14.76 \pm 0.05$ & $14.46 \pm 0.07$ & & 083847.89+240522.6 & $14.25 \pm 0.03$ & $14.06 \pm 0.05$ & & $40.8 \pm 7.9$ & $-104.6 \pm 16.4$\\
08384787-0655136 & $15.29 \pm 0.04$ & $14.66 \pm 0.05$ & $14.38 \pm 0.08$ & & 083847.82-065513.3 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-63.1 \pm 7.3$ & $25.0 \pm 10.9$\\
08384826+1156305 & $13.23 \pm 0.02$ & $12.62 \pm 0.03$ & $12.34 \pm 0.03$ & & 083848.17+115630.2 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $-117.8 \pm 11.2$ & $-26.0 \pm 6.9$\\
08385103+1918335 & $13.91 \pm 0.02$ & $13.37 \pm 0.03$ & $13.04 \pm 0.03$ & & 083850.99+191833.4 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $-45.2 \pm 7.3$ & $-9.3 \pm 15.0$\\
08385142+4824210 & $16.25 \pm 0.09$ & $15.67 \pm 0.11$ & $15.39 \pm 0.16$ & & 083851.37+482419.4 & $15.19 \pm 0.04$ & $14.86 \pm 0.06$ & & $-42.5 \pm 8.8$ & $-134.5 \pm 18.6$\\
08385150-7916136 & $11.27 \pm 0.02$ & $10.72 \pm 0.02$ & $10.43 \pm 0.02$ & & 083851.37-791613.4 & $10.24 \pm 0.02$ & $9.98 \pm 0.02$ & & $-34.2 \pm 1.1$ & $19.3 \pm 13.0$\\
08385216+2241347 & $14.90 \pm 0.04$ & $14.34 \pm 0.05$ & $13.96 \pm 0.05$ & & 083852.13+224134.3 & $13.79 \pm 0.03$ & $13.56 \pm 0.04$ & & $-34.1 \pm 6.2$ & $-34.8 \pm 7.7$\\
08385289+1802377 & $15.54 \pm 0.05$ & $14.93 \pm 0.07$ & $14.61 \pm 0.09$ & & 083852.94+180238.1 & $14.41 \pm 0.03$ & $14.22 \pm 0.06$ & & $57.2 \pm 8.6$ & $32.0 \pm 8.9$\\
08385400+3200331 & $13.49 \pm 0.02$ & $12.92 \pm 0.02$ & $12.57 \pm 0.02$ & & 083853.88+320032.3 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-127.5 \pm 5.8$ & $-65.1 \pm 7.5$\\
08385454+2500484 & $15.70 \pm 0.05$ & $15.13 \pm 0.07$ & $14.82 \pm 0.09$ & & 083854.47+250049.1 & $14.59 \pm 0.03$ & $14.35 \pm 0.06$ & & $-78.4 \pm 7.4$ & $55.0 \pm 11.7$\\
08385474+2223523 & $13.59 \pm 0.02$ & $13.01 \pm 0.03$ & $12.70 \pm 0.02$ & & 083854.68+222351.9 & $12.54 \pm 0.02$ & $12.37 \pm 0.03$ & & $-67.8 \pm 5.8$ & $-39.4 \pm 7.1$\\
08385533-1526127 & $15.28 \pm 0.05$ & $14.75 \pm 0.07$ & $14.45 \pm 0.08$ & & 083855.30-152613.7 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $-27.7 \pm 6.8$ & $-91.7 \pm 7.5$\\
08385719+0204222 & $15.83 \pm 0.07$ & $15.25 \pm 0.08$ & $14.87 \pm 0.12$ & & 083857.16+020421.4 & $14.70 \pm 0.03$ & $14.53 \pm 0.05$ & & $-49.0 \pm 9.7$ & $-69.7 \pm 11.5$\\
08385719+1825330 & $14.41 \pm 0.03$ & $13.72 \pm 0.03$ & $13.28 \pm 0.03$ & & 083857.27+182530.6 & $13.02 \pm 0.03$ & $12.76 \pm 0.03$ & & $86.4 \pm 6.9$ & $-206.9 \pm 8.6$\\
08385988-0659366 & $15.28 \pm 0.05$ & $14.50 \pm 0.03$ & $14.10 \pm 0.06$ & & 083859.84-065936.5 & $13.76 \pm 0.03$ & $13.50 \pm 0.03$ & & $-58.5 \pm 7.0$ & $12.8 \pm 6.9$\\
08390159+6309461 & $14.27 \pm 0.03$ & $13.73 \pm 0.04$ & $13.40 \pm 0.04$ & & 083901.49+630945.8 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $-64.7 \pm 2.9$ & $-27.4 \pm 8.8$\\
08390280+4212118 & $16.04 \pm 0.06$ & $15.39 \pm 0.08$ & $15.05 \pm 0.11$ & & 083902.81+421212.5 & $14.89 \pm 0.03$ & $14.69 \pm 0.06$ & & $3.5 \pm 6.9$ & $66.7 \pm 11.4$\\
08390388-0205470 & $14.06 \pm 0.04$ & $13.55 \pm 0.04$ & $13.21 \pm 0.05$ & & 083903.90-020547.8 & $12.99 \pm 0.02$ & $12.77 \pm 0.03$ & & $15.2 \pm 7.1$ & $-69.6 \pm 7.3$\\
08390528+2905183 & $14.68 \pm 0.03$ & $14.12 \pm 0.04$ & $13.81 \pm 0.04$ & & 083905.26+290518.0 & $13.60 \pm 0.03$ & $13.32 \pm 0.03$ & & $-20.4 \pm 5.2$ & $-31.0 \pm 6.4$\\
08390531-0637204 & $16.37 \pm 0.11$ & $15.58 \pm 0.12$ & $14.96 \pm 0.13$ & & 083905.31-063721.5 & $14.81 \pm 0.03$ & $14.59 \pm 0.06$ & & $3.8 \pm 13.7$ & $-99.8 \pm 15.6$\\
08390598+4758078 & $16.83 \pm 0.13$ & $15.93 \pm 0.13$ & $15.21 \pm 0.13$ & & 083905.93+475807.7 & $14.75 \pm 0.03$ & $14.44 \pm 0.05$ & & $-47.8 \pm 7.9$ & $-8.4 \pm 14.6$\\
08390764+2544446 & $13.64 \pm 0.02$ & $13.09 \pm 0.02$ & $12.72 \pm 0.02$ & & 083907.63+254444.2 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $-14.7 \pm 5.0$ & $-28.0 \pm 5.8$\\
08390788+0955546 & $13.35 \pm 0.02$ & $12.80 \pm 0.03$ & $12.44 \pm 0.02$ & & 083907.84+095554.5 & $12.24 \pm 0.02$ & $12.03 \pm 0.02$ & & $-50.9 \pm 7.0$ & $-11.9 \pm 7.7$\\
08390791+0610368 & $13.50 \pm 0.02$ & $12.88 \pm 0.03$ & $12.54 \pm 0.03$ & & 083907.93+061036.1 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $20.4 \pm 6.9$ & $-65.4 \pm 7.1$\\
08390911+2251386 & $15.72 \pm 0.06$ & $15.20 \pm 0.10$ & $14.79 \pm 0.11$ & & 083909.06+225138.8 & $14.59 \pm 0.03$ & $14.35 \pm 0.07$ & & $-50.6 \pm 9.4$ & $14.6 \pm 10.9$\\
08390948-1458209 & $15.56 \pm 0.07$ & $14.81 \pm 0.07$ & $14.48 \pm 0.10$ & & 083909.44-145822.1 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $-47.7 \pm 7.4$ & $-102.6 \pm 8.8$\\
08390954+0053177 & $16.14 \pm 0.11$ & $15.44 \pm 0.10$ & $15.13 \pm 0.15$ & & 083909.52+005316.7 & $14.91 \pm 0.04$ & $14.72 \pm 0.06$ & & $-20.5 \pm 15.4$ & $-89.6 \pm 15.8$\\
08391194+2859139 & $15.81 \pm 0.07$ & $15.28 \pm 0.08$ & $14.83 \pm 0.10$ & & 083911.85+285914.3 & $14.35 \pm 0.03$ & $14.10 \pm 0.05$ & & $-96.6 \pm 6.7$ & $29.2 \pm 8.0$\\
08391257+2135571 & $14.82 \pm 0.03$ & $14.29 \pm 0.04$ & $14.00 \pm 0.05$ & & 083912.54+213556.9 & $13.82 \pm 0.03$ & $13.65 \pm 0.05$ & & $-35.2 \pm 6.7$ & $-16.5 \pm 9.3$\\
08391297+1758541 & $14.86 \pm 0.03$ & $14.31 \pm 0.04$ & $13.91 \pm 0.05$ & & 083912.94+175852.8 & $13.74 \pm 0.03$ & $13.54 \pm 0.04$ & & $-39.5 \pm 7.1$ & $-109.0 \pm 8.7$\\
08391361+4952491 & $14.37 \pm 0.03$ & $13.74 \pm 0.03$ & $13.45 \pm 0.04$ & & 083913.65+495248.7 & $13.22 \pm 0.02$ & $13.05 \pm 0.03$ & & $31.6 \pm 3.5$ & $-31.5 \pm 6.6$\\
08391403+5835354 & $16.02 \pm 0.10$ & $15.39 \pm 0.11$ & $15.10 \pm 0.13$ & & 083914.06+583534.8 & $14.84 \pm 0.03$ & $14.54 \pm 0.05$ & & $23.9 \pm 4.6$ & $-57.6 \pm 11.3$\\
08391608+1253543 & $13.75 \pm 0.02$ & $13.09 \pm 0.02$ & $12.59 \pm 0.02$ & & 083916.03+125352.7 & $12.28 \pm 0.02$ & $11.99 \pm 0.02$ & & $-52.8 \pm 7.5$ & $-124.1 \pm 6.2$\\
08391888-8630333 & $14.80 \pm 0.04$ & $14.11 \pm 0.05$ & $13.80 \pm 0.05$ & & 083918.32-863033.0 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $-48.7 \pm 1.2$ & $25.2 \pm 11.4$\\
08391964+1118431 & $14.74 \pm 0.04$ & $14.15 \pm 0.04$ & $13.81 \pm 0.04$ & & 083919.64+111842.4 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $0.7 \pm 7.5$ & $-66.3 \pm 12.7$\\
08392009+3318076 & $14.34 \pm 0.03$ & $13.77 \pm 0.04$ & $13.38 \pm 0.04$ & & 083920.06+331806.0 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $-27.8 \pm 4.8$ & $-129.9 \pm 6.8$\\
08392095-0238015 & $12.48 \pm 0.03$ & $11.94 \pm 0.02$ & $11.64 \pm 0.03$ & & 083920.90-023802.1 & $11.41 \pm 0.02$ & $11.22 \pm 0.02$ & & $-66.6 \pm 7.8$ & $-53.3 \pm 6.2$\\
08392112+1218319 & $15.36 \pm 0.05$ & $14.81 \pm 0.06$ & $14.50 \pm 0.08$ & & 083921.06+121830.8 & $14.33 \pm 0.03$ & $14.15 \pm 0.04$ & & $-64.7 \pm 7.3$ & $-86.2 \pm 9.0$\\
08392231+3417009 & $14.22 \pm 0.03$ & $13.71 \pm 0.03$ & $13.40 \pm 0.04$ & & 083922.27+341700.5 & $13.23 \pm 0.03$ & $13.03 \pm 0.03$ & & $-33.3 \pm 4.8$ & $-28.1 \pm 7.0$\\
08392238+4018003 & $13.36 \pm 0.02$ & $12.70 \pm 0.02$ & $12.41 \pm 0.02$ & & 083922.35+401759.9 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $-30.9 \pm 3.8$ & $-36.3 \pm 5.8$\\
08392289+1110118 & $16.06 \pm 0.08$ & $15.51 \pm 0.11$ & $15.22 \pm 0.13$ & & 083922.86+111011.2 & $14.93 \pm 0.03$ & $14.67 \pm 0.06$ & & $-55.0 \pm 11.3$ & $-60.9 \pm 14.9$\\
08392355+1347018 & $15.71 \pm 0.06$ & $15.00 \pm 0.07$ & $14.60 \pm 0.08$ & & 083923.53+134702.6 & $14.34 \pm 0.03$ & $14.15 \pm 0.05$ & & $-21.8 \pm 7.7$ & $59.1 \pm 8.9$\\
08392367+5000188 & $13.61 \pm 0.02$ & $13.03 \pm 0.03$ & $12.76 \pm 0.02$ & & 083923.57+500018.4 & $12.58 \pm 0.02$ & $12.35 \pm 0.02$ & & $-82.6 \pm 3.8$ & $-33.7 \pm 6.4$\\
08392465+0250203 & $15.66 \pm 0.06$ & $15.08 \pm 0.08$ & $14.79 \pm 0.12$ & & 083924.62+025019.8 & $14.47 \pm 0.03$ & $14.25 \pm 0.05$ & & $-46.3 \pm 9.3$ & $-51.6 \pm 11.0$\\
08392519+6804079 & $12.54 \pm 0.02$ & $11.99 \pm 0.02$ & $11.71 \pm 0.01$ & & 083925.33+680407.6 & $11.53 \pm 0.02$ & $11.36 \pm 0.02$ & & $71.0 \pm 2.2$ & $-28.5 \pm 6.1$\\
08392523+2953177 & $10.31 \pm 0.02$ & $9.76 \pm 0.02$ & $9.49 \pm 0.02$ & & 083925.36+295319.2 & $9.30 \pm 0.02$ & $9.11 \pm 0.02$ & & $134.4 \pm 8.7$ & $113.9 \pm 12.6$\\
08392654-1622541 & $16.59 \pm 0.15$ & $15.69 \pm 0.14$ & $15.34 \pm 0.21$ & & 083926.55-162256.9 & $14.99 \pm 0.03$ & $14.80 \pm 0.06$ & & $8.3 \pm 19.5$ & $-248.6 \pm 20.5$\\
08392727+2043591 & $15.32 \pm 0.04$ & $14.79 \pm 0.05$ & $14.51 \pm 0.08$ & & 083927.24+204358.9 & $14.31 \pm 0.03$ & $14.00 \pm 0.07$ & & $-40.8 \pm 7.6$ & $-19.8 \pm 9.0$\\
08392938+2448283 & $15.57 \pm 0.05$ & $14.89 \pm 0.06$ & $14.40 \pm 0.07$ & & 083929.40+244827.0 & $14.11 \pm 0.03$ & $13.90 \pm 0.05$ & & $17.8 \pm 6.5$ & $-101.9 \pm 9.1$\\
08392980+0448044 & $15.27 \pm 0.07$ & $14.72 \pm 0.08$ & $14.24 \pm 0.09$ & & 083929.79+044804.0 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $-13.6 \pm 9.0$ & $-42.9 \pm 8.3$\\
08392983+7354139 & $13.52 \pm 0.02$ & $12.97 \pm 0.03$ & $12.69 \pm 0.03$ & & 083929.66+735412.7 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $-61.5 \pm 1.8$ & $-102.2 \pm 6.8$\\
08393085+6737034 & $16.60 \pm 0.15$ & $15.64 \pm 0.16$ & $14.92 \pm 0.14$ & & 083930.94+673703.4 & $14.36 \pm 0.03$ & $14.08 \pm 0.04$ & & $43.8 \pm 3.3$ & $-3.2 \pm 15.9$\\
08393158+6326561 & $12.73 \pm 0.02$ & $12.14 \pm 0.03$ & $11.84 \pm 0.03$ & & 083931.56+632654.6 & $11.65 \pm 0.02$ & $11.45 \pm 0.02$ & & $-16.6 \pm 2.2$ & $-147.7 \pm 8.5$\\
08393161+5403268 & $14.23 \pm 0.04$ & $13.67 \pm 0.04$ & $13.40 \pm 0.03$ & & 083931.51+540326.3 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $-85.7 \pm 4.0$ & $-42.9 \pm 10.4$\\
08393249+2855360 & $14.06 \pm 0.02$ & $13.50 \pm 0.02$ & $13.23 \pm 0.03$ & & 083932.42+285535.1 & $13.04 \pm 0.02$ & $12.83 \pm 0.03$ & & $-76.7 \pm 5.2$ & $-76.2 \pm 6.3$\\
08393286+2919346 & $14.50 \pm 0.02$ & $13.92 \pm 0.03$ & $13.60 \pm 0.04$ & & 083932.80+291934.7 & $13.40 \pm 0.03$ & $13.16 \pm 0.03$ & & $-63.2 \pm 5.4$ & $10.5 \pm 6.4$\\
08393381-1135564 & $16.51 \pm 0.11$ & $15.90 \pm 0.13$ & $15.50 \pm 0.22$ & & 083933.91-113556.5 & $14.87 \pm 0.03$ & $14.66 \pm 0.06$ & & $116.9 \pm 21.5$ & $-4.9 \pm 21.6$\\
08393422+4225118 & $14.18 \pm 0.03$ & $13.58 \pm 0.03$ & $13.27 \pm 0.04$ & & 083934.17+422510.1 & $13.04 \pm 0.03$ & $12.85 \pm 0.03$ & & $-45.9 \pm 4.6$ & $-138.5 \pm 13.9$\\
08393424+0959326 & $15.41 \pm 0.04$ & $14.77 \pm 0.06$ & $14.41 \pm 0.06$ & & 083934.26+095931.7 & $14.22 \pm 0.03$ & $14.00 \pm 0.04$ & & $31.1 \pm 8.0$ & $-90.8 \pm 9.2$\\
08393761+4954317 & $15.70 \pm 0.05$ & $15.07 \pm 0.07$ & $14.77 \pm 0.10$ & & 083937.58+495430.8 & $14.55 \pm 0.03$ & $14.32 \pm 0.05$ & & $-27.3 \pm 4.5$ & $-73.6 \pm 8.9$\\
08393784+3700212 & $14.77 \pm 0.03$ & $14.14 \pm 0.04$ & $13.82 \pm 0.05$ & & 083937.81+370020.7 & $13.62 \pm 0.03$ & $13.27 \pm 0.03$ & & $-28.0 \pm 4.9$ & $-40.7 \pm 6.4$\\
08393911+6617080 & $15.54 \pm 0.06$ & $14.93 \pm 0.08$ & $14.59 \pm 0.08$ & & 083939.07+661707.6 & $14.39 \pm 0.03$ & $14.20 \pm 0.04$ & & $-25.9 \pm 2.4$ & $-40.0 \pm 11.0$\\
08394234-0811402 & $16.27 \pm 0.11$ & $15.50 \pm 0.11$ & $15.20 \pm 0.16$ & & 083942.27-081140.9 & $14.62 \pm 0.03$ & $14.39 \pm 0.05$ & & $-91.6 \pm 20.4$ & $-60.5 \pm 17.9$\\
08394339-0622436 & $15.16 \pm 0.04$ & $14.53 \pm 0.03$ & $14.23 \pm 0.07$ & & 083943.37-062244.5 & $13.92 \pm 0.03$ & $13.69 \pm 0.04$ & & $-23.0 \pm 7.7$ & $-79.1 \pm 7.4$\\
08394348+2416012 & $16.43 \pm 0.11$ & $15.86 \pm 0.14$ & $15.44 \pm 0.17$ & & 083943.31+241558.9 & $14.94 \pm 0.04$ & $14.46 \pm 0.07$ & & $-184.1 \pm 18.2$ & $-179.3 \pm 23.1$\\
08394407+5156077 & $16.60 \pm 0.14$ & $15.96 \pm 0.15$ & $15.47 \pm 0.18$ & & 083943.99+515607.4 & $14.89 \pm 0.03$ & $14.65 \pm 0.05$ & & $-64.1 \pm 8.3$ & $-25.7 \pm 20.6$\\
08394442-0646548 & $13.19 \pm 0.02$ & $12.63 \pm 0.02$ & $12.32 \pm 0.03$ & & 083944.40-064654.7 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $-29.1 \pm 6.3$ & $11.9 \pm 6.2$\\
08394443+0856112 & $13.40 \pm 0.02$ & $12.84 \pm 0.03$ & $12.57 \pm 0.02$ & & 083944.44+085610.3 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $22.1 \pm 6.9$ & $-90.9 \pm 7.3$\\
08394724+1700203 & $14.41 \pm 0.03$ & $13.77 \pm 0.03$ & $13.50 \pm 0.04$ & & 083947.21+170020.7 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $-32.7 \pm 5.7$ & $26.0 \pm 6.7$\\
08394730+1939344 & $13.78 \pm 0.02$ & $13.20 \pm 0.03$ & $12.90 \pm 0.03$ & & 083947.26+193934.2 & $12.74 \pm 0.02$ & $12.55 \pm 0.03$ & & $-42.9 \pm 7.2$ & $-9.7 \pm 7.8$\\
08394975+6239361 & $16.03 \pm 0.10$ & $15.44 \pm 0.13$ & $15.14 \pm 0.13$ & & 083949.69+623936.0 & $14.75 \pm 0.03$ & $14.52 \pm 0.05$ & & $-37.1 \pm 4.1$ & $-17.6 \pm 11.6$\\
08395054+2430598 & $16.33 \pm 0.10$ & $15.81 \pm 0.14$ & $15.51 \pm 0.19$ & & 083950.58+243058.3 & $15.30 \pm 0.04$ & $15.00 \pm 0.10$ & & $45.1 \pm 18.9$ & $-122.0 \pm 22.9$\\
08395082+1630594 & $15.60 \pm 0.07$ & $14.96 \pm 0.07$ & $14.47 \pm 0.07$ & & 083950.87+163059.6 & $14.28 \pm 0.03$ & $14.11 \pm 0.05$ & & $49.4 \pm 7.0$ & $15.1 \pm 7.0$\\
08395160+0416121 & $14.54 \pm 0.03$ & $13.94 \pm 0.03$ & $13.57 \pm 0.05$ & & 083951.61+041611.2 & $13.41 \pm 0.03$ & $13.21 \pm 0.03$ & & $17.6 \pm 8.9$ & $-81.5 \pm 9.2$\\
08395177+5702026 & $15.43 \pm 0.06$ & $14.71 \pm 0.08$ & $14.42 \pm 0.07$ & & 083951.73+570201.8 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $-37.8 \pm 3.6$ & $-80.4 \pm 8.9$\\
08395205+0552355 & $13.40 \pm 0.02$ & $12.85 \pm 0.03$ & $12.57 \pm 0.02$ & & 083952.00+055233.7 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $-72.8 \pm 7.3$ & $-174.3 \pm 8.3$\\
08395208+5250308 & $15.59 \pm 0.03$ & $15.08 \pm 0.07$ & $14.73 \pm 0.08$ & & 083952.03+525030.4 & $14.45 \pm 0.03$ & $14.21 \pm 0.04$ & & $-45.0 \pm 4.2$ & $-39.8 \pm 9.1$\\
08395439+3953404 & $15.95 \pm 0.08$ & $15.22 \pm 0.09$ & $14.87 \pm 0.10$ & & 083954.43+395340.2 & $14.68 \pm 0.03$ & $14.51 \pm 0.05$ & & $30.6 \pm 5.7$ & $-13.4 \pm 8.9$\\
08395510+1153005 & $15.10 \pm 0.04$ & $14.54 \pm 0.05$ & $14.27 \pm 0.06$ & & 083955.05+115300.5 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $-53.6 \pm 7.0$ & $1.3 \pm 7.9$\\
08395510+2056202 & $13.88 \pm 0.02$ & $13.20 \pm 0.03$ & $12.78 \pm 0.03$ & & 083955.10+205619.5 & $12.57 \pm 0.02$ & $12.36 \pm 0.03$ & & $-4.9 \pm 5.9$ & $-65.8 \pm 7.4$\\
08395613-0125410 & $14.54 \pm 0.03$ & $13.95 \pm 0.04$ & $13.68 \pm 0.05$ & & 083956.06-012540.5 & $13.52 \pm 0.02$ & $13.33 \pm 0.03$ & & $-83.3 \pm 9.8$ & $36.5 \pm 7.4$\\
08395633+2125320 & $12.44 \pm 0.02$ & $11.84 \pm 0.02$ & $11.53 \pm 0.02$ & & 083956.40+212530.1 & $11.36 \pm 0.02$ & $11.16 \pm 0.03$ & & $76.4 \pm 5.8$ & $-158.4 \pm 8.4$\\
08395712+1633373 & $16.38 \pm 0.10$ & $15.71 \pm 0.11$ & $15.34 \pm 0.14$ & & 083957.45+163334.3 & $14.86 \pm 0.04$ & $14.64 \pm 0.06$ & & $380.8 \pm 17.0$ & $-234.4 \pm 15.2$\\
08395840+2011586 & $15.27 \pm 0.05$ & $14.72 \pm 0.06$ & $14.42 \pm 0.08$ & & 083958.41+201157.9 & $14.15 \pm 0.03$ & $13.85 \pm 0.05$ & & $14.0 \pm 7.8$ & $-55.9 \pm 10.0$\\
08395882+2627144 & $13.76 \pm 0.02$ & $13.19 \pm 0.03$ & $12.88 \pm 0.02$ & & 083958.82+262712.9 & $12.66 \pm 0.02$ & $12.46 \pm 0.03$ & & $6.5 \pm 5.0$ & $-123.6 \pm 7.2$\\
08395914+3222535 & $14.98 \pm 0.04$ & $14.45 \pm 0.06$ & $14.12 \pm 0.05$ & & 083959.16+322253.0 & $13.90 \pm 0.03$ & $13.69 \pm 0.04$ & & $25.2 \pm 8.4$ & $-45.9 \pm 8.1$\\
08395988+3928074 & $14.56 \pm 0.03$ & $13.93 \pm 0.03$ & $13.65 \pm 0.04$ & & 083959.86+392806.8 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $-14.2 \pm 4.3$ & $-45.8 \pm 7.0$\\
08395998+0959257 & $16.37 \pm 0.10$ & $15.82 \pm 0.12$ & $15.53 \pm 0.16$ & & 083959.92+095926.1 & $15.28 \pm 0.04$ & $15.07 \pm 0.09$ & & $-88.2 \pm 19.3$ & $39.6 \pm 19.3$\\
08400091+0129529 & $15.01 \pm 0.05$ & $14.46 \pm 0.07$ & $14.07 \pm 0.09$ & & 084000.93+012952.5 & $13.85 \pm 0.03$ & $13.57 \pm 0.03$ & & $32.5 \pm 8.6$ & $-41.1 \pm 11.0$\\
08400105+1425016 & $15.65 \pm 0.05$ & $15.08 \pm 0.07$ & $14.75 \pm 0.08$ & & 084001.10+142501.5 & $14.52 \pm 0.03$ & $14.29 \pm 0.05$ & & $46.7 \pm 7.6$ & $-9.7 \pm 7.6$\\
08400161+4517522 & $15.73 \pm 0.06$ & $14.93 \pm 0.08$ & $14.30 \pm 0.06$ & & 084001.58+451751.5 & $13.97 \pm 0.03$ & $13.72 \pm 0.03$ & & $-25.6 \pm 4.7$ & $-63.9 \pm 8.1$\\
08400251+4601270 & $13.32 \pm 0.03$ & $12.71 \pm 0.03$ & $12.42 \pm 0.02$ & & 084002.49+460126.6 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $-19.9 \pm 4.3$ & $-42.5 \pm 8.0$\\
08400297+1106403 & $16.22 \pm 0.09$ & $15.70 \pm 0.11$ & $15.28 \pm 0.13$ & & 084002.80+110642.1 & $14.93 \pm 0.04$ & $14.75 \pm 0.07$ & & $-236.0 \pm 18.6$ & $168.2 \pm 17.4$\\
08400298+1505168 & $14.43 \pm 0.03$ & $13.90 \pm 0.03$ & $13.60 \pm 0.04$ & & 084002.96+150515.8 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $-12.4 \pm 6.4$ & $-79.7 \pm 6.5$\\
08400351+2317173 & $14.29 \pm 0.03$ & $13.73 \pm 0.03$ & $13.41 \pm 0.04$ & & 084003.47+231717.4 & $13.21 \pm 0.03$ & $13.01 \pm 0.03$ & & $-40.5 \pm 6.4$ & $3.9 \pm 8.1$\\
08400701+5150518 & $15.01 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.05$ & & 084007.04+515051.6 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $25.3 \pm 3.8$ & $-18.9 \pm 7.4$\\
08400731+2207384 & $15.37 \pm 0.04$ & $14.84 \pm 0.07$ & $14.45 \pm 0.08$ & & 084007.27+220738.3 & $14.23 \pm 0.03$ & $14.05 \pm 0.06$ & & $-47.5 \pm 9.1$ & $-11.6 \pm 7.9$\\
08400867+7952120 & $14.78 \pm 0.03$ & $14.22 \pm 0.04$ & $13.86 \pm 0.05$ & & 084008.37+795211.3 & $13.69 \pm 0.02$ & $13.48 \pm 0.03$ & & $-70.5 \pm 1.8$ & $-63.8 \pm 27.6$\\
08400883+4231456 & $16.65 \pm 0.15$ & $15.82 \pm 0.17$ & $15.05 \pm 0.12$ & & 084008.78+423145.5 & $14.53 \pm 0.03$ & $14.34 \pm 0.05$ & & $-60.1 \pm 9.0$ & $-12.7 \pm 14.4$\\
08400902+3233003 & $15.66 \pm 0.07$ & $15.13 \pm 0.08$ & $14.76 \pm 0.07$ & & 084009.05+323259.9 & $14.42 \pm 0.03$ & $14.22 \pm 0.05$ & & $43.1 \pm 7.9$ & $-34.4 \pm 9.7$\\
08400948+4200253 & $15.58 \pm 0.06$ & $15.06 \pm 0.09$ & $14.71 \pm 0.08$ & & 084009.45+420025.2 & $14.47 \pm 0.03$ & $14.28 \pm 0.05$ & & $-34.6 \pm 5.9$ & $-11.7 \pm 8.8$\\
08400981+4417520 & $15.81 \pm 0.06$ & $15.27 \pm 0.10$ & $14.88 \pm 0.09$ & & 084009.77+441751.2 & $14.64 \pm 0.03$ & $14.38 \pm 0.05$ & & $-32.4 \pm 6.2$ & $-76.2 \pm 11.3$\\
08400982+4007080 & $16.14 \pm 0.10$ & $15.46 \pm 0.11$ & $15.14 \pm 0.12$ & & 084009.82+400707.0 & $14.75 \pm 0.03$ & $14.49 \pm 0.05$ & & $5.1 \pm 8.1$ & $-79.0 \pm 14.6$\\
08401055+0410034 & $14.74 \pm 0.04$ & $14.16 \pm 0.05$ & $13.83 \pm 0.06$ & & 084010.54+041002.9 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-17.5 \pm 8.3$ & $-39.5 \pm 7.6$\\
08401155+2735132 & $15.30 \pm 0.04$ & $14.54 \pm 0.04$ & $14.26 \pm 0.06$ & & 084011.46+273513.0 & $13.82 \pm 0.03$ & $13.56 \pm 0.04$ & & $-93.1 \pm 6.3$ & $-13.9 \pm 7.3$\\
08401314+3804138 & $14.15 \pm 0.03$ & $13.61 \pm 0.03$ & $13.28 \pm 0.03$ & & 084013.13+380413.0 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $-13.7 \pm 4.2$ & $-63.2 \pm 6.9$\\
08401429+1034027 & $16.79 \pm 0.15$ & $15.84 \pm 0.14$ & $15.48 \pm 0.17$ & & 084014.33+103401.8 & $14.66 \pm 0.03$ & $14.31 \pm 0.05$ & & $58.1 \pm 18.1$ & $-86.9 \pm 19.7$\\
08401447-8308568 & $15.90 \pm 0.07$ & $15.38 \pm 0.08$ & $14.98 \pm 0.13$ & & 084014.34-830856.2 & $14.68 \pm 0.03$ & $14.45 \pm 0.03$ & & $-22.5 \pm 0.8$ & $61.6 \pm 10.2$\\
08401455+3757422 & $15.19 \pm 0.05$ & $14.61 \pm 0.06$ & $14.34 \pm 0.06$ & & 084014.53+375742.0 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $-26.4 \pm 4.8$ & $-16.7 \pm 7.4$\\
08401534+1004579 & $16.48 \pm 0.12$ & $15.94 \pm 0.13$ & $15.64 \pm 0.16$ & & 084015.30+100456.7 & $15.39 \pm 0.04$ & $15.09 \pm 0.09$ & & $-48.4 \pm 20.5$ & $-119.0 \pm 20.9$\\
08401535+3410320 & $14.05 \pm 0.03$ & $13.44 \pm 0.03$ & $13.12 \pm 0.03$ & & 084015.33+341031.7 & $12.97 \pm 0.02$ & $12.74 \pm 0.03$ & & $-28.5 \pm 5.4$ & $-27.6 \pm 8.0$\\
08401608+1955114 & $15.18 \pm 0.05$ & $14.53 \pm 0.05$ & $14.11 \pm 0.06$ & & 084016.00+195510.3 & $13.83 \pm 0.03$ & $13.57 \pm 0.04$ & & $-97.3 \pm 7.5$ & $-94.9 \pm 7.6$\\
08401694+2713416 & $16.32 \pm 0.10$ & $15.77 \pm 0.12$ & $15.46 \pm 0.17$ & & 084016.84+271341.8 & $15.06 \pm 0.04$ & $14.76 \pm 0.08$ & & $-108.9 \pm 16.9$ & $16.9 \pm 21.5$\\
08401703+0025436 & $12.27 \pm 0.02$ & $11.72 \pm 0.02$ & $11.44 \pm 0.02$ & & 084017.01+002543.0 & $11.28 \pm 0.02$ & $11.08 \pm 0.02$ & & $-29.0 \pm 7.6$ & $-54.8 \pm 7.6$\\
08401710+6155461 & $15.36 \pm 0.05$ & $14.71 \pm 0.06$ & $14.37 \pm 0.06$ & & 084017.02+615545.7 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $-54.8 \pm 3.3$ & $-44.1 \pm 9.7$\\
08401865-0803302 & $11.69 \pm 0.02$ & $11.16 \pm 0.03$ & $10.85 \pm 0.02$ & & 084018.58-080330.3 & $10.66 \pm 0.02$ & $10.47 \pm 0.02$ & & $-86.4 \pm 6.3$ & $-8.9 \pm 6.0$\\
08401933+0344495 & $13.65 \pm 0.03$ & $13.10 \pm 0.02$ & $12.80 \pm 0.02$ & & 084019.26+034449.2 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $-99.0 \pm 7.5$ & $-35.0 \pm 7.8$\\
08402191-0427375 & $13.13 \pm 0.02$ & $12.57 \pm 0.03$ & $12.22 \pm 0.02$ & & 084021.84-042738.2 & $12.03 \pm 0.02$ & $11.83 \pm 0.02$ & & $-86.3 \pm 6.5$ & $-58.7 \pm 6.3$\\
08402639+1337407 & $16.46 \pm 0.11$ & $15.91 \pm 0.14$ & $15.62 \pm 0.19$ & & 084026.45+133741.8 & $15.18 \pm 0.04$ & $14.99 \pm 0.08$ & & $69.7 \pm 21.6$ & $82.0 \pm 20.8$\\
08402700+2943278 & $14.99 \pm 0.04$ & $14.23 \pm 0.04$ & $13.96 \pm 0.05$ & & 084026.96+294327.4 & $13.74 \pm 0.03$ & $13.51 \pm 0.03$ & & $-41.8 \pm 6.2$ & $-36.2 \pm 7.8$\\
08402755+1445571 & $14.88 \pm 0.03$ & $14.26 \pm 0.04$ & $13.95 \pm 0.05$ & & 084027.57+144556.4 & $13.72 \pm 0.03$ & $13.52 \pm 0.04$ & & $19.8 \pm 6.6$ & $-49.0 \pm 7.0$\\
08402943-0511582 & $14.02 \pm 0.03$ & $13.36 \pm 0.03$ & $13.08 \pm 0.04$ & & 084029.44-051158.6 & $12.90 \pm 0.02$ & $12.67 \pm 0.03$ & & $12.8 \pm 6.3$ & $-31.7 \pm 6.4$\\
08402975+0554238 & $15.51 \pm 0.07$ & $14.99 \pm 0.07$ & $14.70 \pm 0.12$ & & 084029.72+055423.8 & $14.52 \pm 0.03$ & $14.29 \pm 0.05$ & & $-52.1 \pm 9.3$ & $-0.8 \pm 10.2$\\
08402975+1824091 & $11.05 \pm 0.02$ & $10.42 \pm 0.02$ & $10.05 \pm 0.02$ & & 084029.07+182404.0 & $9.81 \pm 0.02$ & $9.62 \pm 0.02$ & & $-812.5 \pm 19.4$ & $-438.1 \pm 12.3$\\
08403042+2152483 & $12.25 \pm 0.02$ & $11.70 \pm 0.03$ & $11.41 \pm 0.02$ & & 084030.52+215248.1 & $11.22 \pm 0.02$ & $11.01 \pm 0.02$ & & $113.5 \pm 7.7$ & $-17.6 \pm 6.0$\\
08403297-0145057 & $14.83 \pm 0.04$ & $14.25 \pm 0.04$ & $13.95 \pm 0.06$ & & 084032.99-014505.2 & $13.75 \pm 0.03$ & $13.57 \pm 0.04$ & & $22.4 \pm 7.6$ & $38.7 \pm 7.1$\\
08403495+2036038 & $14.88 \pm 0.03$ & $14.24 \pm 0.05$ & $13.96 \pm 0.05$ & & 084034.91+203603.6 & $13.81 \pm 0.03$ & $13.60 \pm 0.05$ & & $-48.4 \pm 7.3$ & $-14.2 \pm 10.9$\\
08403612+1434247 & $16.23 \pm 0.09$ & $15.08 \pm 0.06$ & $14.61 \pm 0.08$ & & 084036.00+143423.9 & $14.31 \pm 0.03$ & $14.07 \pm 0.05$ & & $-145.3 \pm 9.1$ & $-68.1 \pm 8.6$\\
08403626+2516398 & $16.50 \pm 0.12$ & $15.89 \pm 0.13$ & $15.41 \pm 0.17$ & & 084036.13+251640.0 & $15.00 \pm 0.04$ & $14.81 \pm 0.08$ & & $-134.7 \pm 17.3$ & $17.2 \pm 20.7$\\
08403628+0248487 & $13.39 \pm 0.02$ & $12.81 \pm 0.02$ & $12.50 \pm 0.03$ & & 084036.28+024848.3 & $12.29 \pm 0.02$ & $12.12 \pm 0.02$ & & $1.7 \pm 7.0$ & $-35.5 \pm 6.9$\\
08403672+0319136 & $14.96 \pm 0.05$ & $14.29 \pm 0.05$ & $13.92 \pm 0.06$ & & 084036.74+031912.8 & $13.73 \pm 0.03$ & $13.49 \pm 0.03$ & & $33.0 \pm 7.7$ & $-85.7 \pm 8.0$\\
08403690-1226145 & $13.80 \pm 0.03$ & $13.16 \pm 0.03$ & $12.86 \pm 0.03$ & & 084036.98-122615.2 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $102.2 \pm 6.7$ & $-67.6 \pm 7.4$\\
08403780+2313507 & $15.24 \pm 0.04$ & $14.58 \pm 0.06$ & $14.31 \pm 0.07$ & & 084037.84+231349.3 & $14.05 \pm 0.03$ & $13.85 \pm 0.06$ & & $46.5 \pm 7.2$ & $-123.3 \pm 8.7$\\
08403839-1504347 & $12.48 \pm 0.02$ & $11.93 \pm 0.03$ & $11.63 \pm 0.02$ & & 084038.34-150434.7 & $11.45 \pm 0.02$ & $11.28 \pm 0.02$ & & $-66.7 \pm 6.2$ & $-0.4 \pm 6.3$\\
08403860+6113222 & $16.07 \pm 0.08$ & $15.47 \pm 0.12$ & $15.06 \pm 0.10$ & & 084038.56+611322.3 & $14.90 \pm 0.03$ & $14.65 \pm 0.05$ & & $-31.8 \pm 4.6$ & $8.6 \pm 15.5$\\
08404038+5000192 & $14.40 \pm 0.03$ & $13.80 \pm 0.03$ & $13.51 \pm 0.04$ & & 084040.35+500018.8 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $-22.7 \pm 3.5$ & $-34.7 \pm 6.8$\\
08404089+2530123 & $16.38 \pm 0.09$ & $15.81 \pm 0.12$ & $15.52 \pm 0.18$ & & 084040.79+253011.9 & $15.26 \pm 0.04$ & $15.02 \pm 0.10$ & & $-106.0 \pm 18.8$ & $-34.0 \pm 21.3$\\
08404293-0651405 & $14.56 \pm 0.03$ & $13.96 \pm 0.02$ & $13.61 \pm 0.04$ & & 084042.90-065141.3 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $-32.9 \pm 6.7$ & $-65.7 \pm 7.5$\\
08404315+0717428 & $14.99 \pm 0.05$ & $14.36 \pm 0.05$ & $14.07 \pm 0.08$ & & 084043.10+071742.2 & $13.89 \pm 0.03$ & $13.66 \pm 0.03$ & & $-69.2 \pm 8.0$ & $-54.1 \pm 14.6$\\
08404498-1522037 & $15.01 \pm 0.04$ & $14.41 \pm 0.05$ & $14.12 \pm 0.06$ & & 084045.00-152204.0 & $13.88 \pm 0.03$ & $13.71 \pm 0.03$ & & $29.5 \pm 6.8$ & $-23.5 \pm 7.1$\\
08404609+1649073 & $14.93 \pm 0.04$ & $14.35 \pm 0.04$ & $14.06 \pm 0.05$ & & 084046.06+164907.3 & $13.87 \pm 0.03$ & $13.65 \pm 0.04$ & & $-35.6 \pm 6.1$ & $-1.4 \pm 6.5$\\
08404682+5228590 & $15.04 \pm 0.04$ & $14.40 \pm 0.04$ & $14.06 \pm 0.05$ & & 084046.67+522858.7 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $-122.5 \pm 4.5$ & $-25.6 \pm 7.8$\\
08404697+4805593 & $13.83 \pm 0.02$ & $13.26 \pm 0.03$ & $12.99 \pm 0.03$ & & 084046.87+480559.2 & $12.81 \pm 0.02$ & $12.60 \pm 0.02$ & & $-87.5 \pm 4.3$ & $-9.1 \pm 12.0$\\
08404906-1200534 & $14.30 \pm 0.03$ & $13.74 \pm 0.03$ & $13.47 \pm 0.03$ & & 084049.03-120053.6 & $13.30 \pm 0.03$ & $13.13 \pm 0.03$ & & $-39.7 \pm 6.7$ & $-16.8 \pm 8.3$\\
08404912+4827404 & $13.46 \pm 0.02$ & $12.80 \pm 0.02$ & $12.44 \pm 0.02$ & & 084049.07+482739.6 & $12.20 \pm 0.02$ & $11.99 \pm 0.02$ & & $-45.9 \pm 3.5$ & $-73.4 \pm 8.8$\\
08405213+4451266 & $15.42 \pm 0.06$ & $14.82 \pm 0.08$ & $14.55 \pm 0.12$ & & 084052.10+445125.9 & $14.38 \pm 0.03$ & $14.17 \pm 0.04$ & & $-28.4 \pm 5.2$ & $-60.2 \pm 10.5$\\
08405329+5535070 & $16.14 \pm 0.09$ & $15.52 \pm 0.14$ & $15.23 \pm 0.13$ & & 084053.35+553506.9 & $15.05 \pm 0.03$ & $14.71 \pm 0.06$ & & $49.8 \pm 6.4$ & $-0.4 \pm 17.1$\\
08405331-0931215 & $12.84 \pm 0.02$ & $12.29 \pm 0.02$ & $11.99 \pm 0.02$ & & 084053.29-093120.8 & $11.79 \pm 0.02$ & $11.59 \pm 0.02$ & & $-25.9 \pm 6.1$ & $59.4 \pm 6.3$\\
08405411+5911041 & $13.20 \pm 0.02$ & $12.51 \pm 0.03$ & $12.14 \pm 0.03$ & & 084053.87+591102.5 & $11.90 \pm 0.02$ & $11.68 \pm 0.02$ & & $-177.6 \pm 5.1$ & $-154.3 \pm 7.8$\\
08405493+4326201 & $14.19 \pm 0.03$ & $13.50 \pm 0.03$ & $13.16 \pm 0.04$ & & 084054.64+432620.1 & $12.94 \pm 0.02$ & $12.71 \pm 0.03$ & & $-255.2 \pm 7.0$ & $-2.6 \pm 7.5$\\
08405534+2742194 & $15.91 \pm 0.07$ & $15.39 \pm 0.09$ & $15.10 \pm 0.13$ & & 084055.29+274219.4 & $14.83 \pm 0.03$ & $14.60 \pm 0.07$ & & $-51.9 \pm 8.7$ & $4.2 \pm 10.1$\\
08405548+3521371 & $15.89 \pm 0.07$ & $15.28 \pm 0.11$ & $14.91 \pm 0.11$ & & 084055.52+352136.8 & $14.75 \pm 0.03$ & $14.56 \pm 0.06$ & & $45.1 \pm 7.7$ & $-20.1 \pm 12.8$\\
08405608+6553483 & $14.67 \pm 0.03$ & $14.08 \pm 0.04$ & $13.81 \pm 0.04$ & & 084056.02+655348.1 & $13.66 \pm 0.02$ & $13.48 \pm 0.03$ & & $-32.5 \pm 2.1$ & $-19.7 \pm 8.1$\\
08405827+2549451 & $12.57 \pm 0.01$ & $11.97 \pm 0.02$ & $11.67 \pm 0.02$ & & 084058.22+254944.7 & $11.47 \pm 0.02$ & $11.28 \pm 0.02$ & & $-59.8 \pm 5.0$ & $-36.1 \pm 5.7$\\
08410081+3800354 & $15.81 \pm 0.07$ & $15.28 \pm 0.09$ & $14.97 \pm 0.10$ & & 084100.78+380034.1 & $14.71 \pm 0.03$ & $14.47 \pm 0.05$ & & $-35.4 \pm 7.1$ & $-109.1 \pm 10.1$\\
08410104-0924342 & $14.47 \pm 0.03$ & $13.88 \pm 0.03$ & $13.50 \pm 0.04$ & & 084101.00-092434.1 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $-50.1 \pm 6.5$ & $7.9 \pm 6.5$\\
08410144-0641096 & $15.26 \pm 0.05$ & $14.66 \pm 0.05$ & $14.32 \pm 0.07$ & & 084101.36-064110.3 & $14.12 \pm 0.03$ & $13.91 \pm 0.04$ & & $-100.9 \pm 8.1$ & $-61.6 \pm 7.5$\\
08410151+4133508 & $14.56 \pm 0.03$ & $14.01 \pm 0.03$ & $13.70 \pm 0.04$ & & 084101.45+413350.2 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $-59.9 \pm 4.6$ & $-53.7 \pm 6.9$\\
08410547+2819528 & $12.58 \pm 0.01$ & $11.97 \pm 0.01$ & $11.61 \pm 0.02$ & & 084105.28+281951.8 & $11.38 \pm 0.02$ & $11.19 \pm 0.02$ & & $-204.1 \pm 6.4$ & $-79.1 \pm 5.9$\\
08410686+6035067 & $15.94 \pm 0.09$ & $15.03 \pm 0.10$ & $14.69 \pm 0.09$ & & 084106.82+603505.5 & $14.14 \pm 0.03$ & $13.86 \pm 0.03$ & & $-24.1 \pm 2.8$ & $-107.1 \pm 8.8$\\
08410796+5358318 & $13.88 \pm 0.03$ & $13.26 \pm 0.04$ & $12.96 \pm 0.03$ & & 084107.99+535831.2 & $12.74 \pm 0.02$ & $12.56 \pm 0.03$ & & $21.0 \pm 4.4$ & $-56.8 \pm 7.1$\\
08410950+1909205 & $14.70 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.05$ & & 084109.47+190920.3 & $13.55 \pm 0.03$ & $13.34 \pm 0.04$ & & $-37.5 \pm 6.8$ & $-15.0 \pm 7.5$\\
08411127+2101555 & $14.30 \pm 0.03$ & $13.68 \pm 0.03$ & $13.34 \pm 0.03$ & & 084111.30+210156.6 & $13.18 \pm 0.03$ & $12.97 \pm 0.04$ & & $39.3 \pm 6.7$ & $93.0 \pm 7.7$\\
08411144+5936369 & $11.77 \pm 0.02$ & $11.18 \pm 0.03$ & $10.90 \pm 0.02$ & & 084111.23+593635.0 & $10.74 \pm 0.02$ & $10.57 \pm 0.02$ & & $-149.1 \pm 4.8$ & $-178.9 \pm 9.5$\\
08411307+2144275 & $13.68 \pm 0.02$ & $13.07 \pm 0.03$ & $12.76 \pm 0.03$ & & 084113.04+214427.2 & $12.54 \pm 0.02$ & $12.35 \pm 0.03$ & & $-33.5 \pm 5.7$ & $-29.8 \pm 7.1$\\
08411390+1917286 & $14.80 \pm 0.04$ & $14.12 \pm 0.04$ & $13.85 \pm 0.05$ & & 084113.85+191728.2 & $13.67 \pm 0.03$ & $13.45 \pm 0.04$ & & $-56.9 \pm 7.1$ & $-34.8 \pm 7.8$\\
08411402+2720154 & $13.75 \pm 0.02$ & $13.16 \pm 0.02$ & $12.87 \pm 0.03$ & & 084113.99+272015.3 & $12.69 \pm 0.02$ & $12.44 \pm 0.03$ & & $-34.9 \pm 5.6$ & $-9.4 \pm 10.3$\\
08411589-0629060 & $16.15 \pm 0.08$ & $15.61 \pm 0.09$ & $15.15 \pm 0.15$ & & 084115.91-062904.6 & $14.95 \pm 0.04$ & $14.73 \pm 0.06$ & & $27.7 \pm 16.3$ & $122.1 \pm 18.0$\\
08411637+5320416 & $16.25 \pm 0.09$ & $15.63 \pm 0.12$ & $15.01 \pm 0.12$ & & 084116.41+532041.7 & $14.57 \pm 0.03$ & $14.35 \pm 0.04$ & & $35.5 \pm 5.9$ & $10.5 \pm 14.4$\\
08411716+0502318 & $14.69 \pm 0.04$ & $14.03 \pm 0.04$ & $13.60 \pm 0.04$ & & 084117.10+050231.3 & $13.41 \pm 0.03$ & $13.24 \pm 0.03$ & & $-93.5 \pm 7.7$ & $-52.3 \pm 9.1$\\
08411716+5632395 & $13.78 \pm 0.03$ & $13.22 \pm 0.03$ & $12.93 \pm 0.02$ & & 084117.11+563239.3 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $-39.0 \pm 3.0$ & $-23.8 \pm 7.7$\\
08411805-1557244 & $15.80 \pm 0.09$ & $15.21 \pm 0.10$ & $14.94 \pm 0.14$ & & 084118.11-155724.6 & $14.57 \pm 0.03$ & $14.38 \pm 0.05$ & & $76.3 \pm 8.4$ & $-9.2 \pm 8.9$\\
08412013+5929505 & $9.61 \pm 0.02$ & $9.00 \pm 0.03$ & $8.67 \pm 0.02$ & & 084119.76+592937.0 & $8.43 \pm 0.02$ & $8.22 \pm 0.02$ & & $-269.0 \pm 7.2$ & $-1291.3 \pm 33.2$\\
08412113+4426435 & $15.08 \pm 0.04$ & $14.49 \pm 0.06$ & $14.19 \pm 0.06$ & & 084121.12+442643.0 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $-18.4 \pm 5.1$ & $-51.9 \pm 8.6$\\
08412259+0911359 & $16.17 \pm 0.12$ & $15.48 \pm 0.13$ & $15.18 \pm 0.19$ & & 084122.47+091133.2 & $14.67 \pm 0.03$ & $14.30 \pm 0.05$ & & $-170.2 \pm 23.0$ & $-260.0 \pm 23.3$\\
08412278-0441394 & $14.65 \pm 0.03$ & $14.07 \pm 0.02$ & $13.77 \pm 0.06$ & & 084122.75-044139.9 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $-46.1 \pm 7.4$ & $-44.6 \pm 6.8$\\
08412440+2149254 & $16.57 \pm 0.14$ & $15.69 \pm 0.15$ & $15.28 \pm 0.18$ & & 084124.42+214927.1 & $15.13 \pm 0.04$ & $14.92 \pm 0.13$ & & $27.4 \pm 18.9$ & $143.5 \pm 22.4$\\
08412488+1957275 & $16.18 \pm 0.09$ & $15.59 \pm 0.13$ & $15.29 \pm 0.16$ & & 084124.82+195726.8 & $14.98 \pm 0.04$ & $14.79 \pm 0.08$ & & $-70.1 \pm 18.5$ & $-63.3 \pm 19.0$\\
08412603+7018224 & $14.86 \pm 0.04$ & $14.25 \pm 0.04$ & $13.76 \pm 0.05$ & & 084126.15+701821.7 & $13.49 \pm 0.02$ & $13.23 \pm 0.03$ & & $53.6 \pm 2.0$ & $-60.6 \pm 8.2$\\
08412624+1343540 & $16.96 \pm 0.18$ & $15.87 \pm 0.15$ & $15.23 \pm 0.13$ & & 084126.17+134353.4 & $14.87 \pm 0.04$ & $14.56 \pm 0.06$ & & $-103.1 \pm 20.4$ & $-62.0 \pm 21.6$\\
08412726+0237262 & $11.35 \pm 0.02$ & $10.75 \pm 0.02$ & $10.45 \pm 0.02$ & & 084126.99+023725.0 & $10.20 \pm 0.02$ & $9.96 \pm 0.02$ & & $-378.4 \pm 11.6$ & $-116.0 \pm 8.0$\\
08412763+5114203 & $13.76 \pm 0.02$ & $13.12 \pm 0.02$ & $12.81 \pm 0.02$ & & 084127.65+511419.9 & $12.62 \pm 0.02$ & $12.45 \pm 0.02$ & & $14.9 \pm 3.2$ & $-39.6 \pm 6.5$\\
08412779+6422281 & $11.16 \pm 0.02$ & $10.61 \pm 0.01$ & $10.27 \pm 0.01$ & & 084127.65+642226.4 & $10.10 \pm 0.02$ & $9.89 \pm 0.02$ & & $-82.1 \pm 2.7$ & $-146.2 \pm 6.9$\\
08412781+4533292 & $14.40 \pm 0.03$ & $13.88 \pm 0.04$ & $13.54 \pm 0.04$ & & 084127.78+453328.9 & $13.37 \pm 0.03$ & $13.18 \pm 0.03$ & & $-35.4 \pm 4.7$ & $-26.2 \pm 8.2$\\
08412873+1942490 & $14.87 \pm 0.04$ & $14.27 \pm 0.05$ & $13.97 \pm 0.06$ & & 084128.69+194248.7 & $13.81 \pm 0.03$ & $13.63 \pm 0.04$ & & $-42.7 \pm 7.1$ & $-21.2 \pm 7.8$\\
08412887+4513278 & $13.23 \pm 0.02$ & $12.60 \pm 0.04$ & $12.32 \pm 0.03$ & & 084128.81+451326.3 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $-60.8 \pm 4.6$ & $-145.1 \pm 7.9$\\
08413015+7447473 & $14.11 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.04$ & & 084130.04+744746.4 & $13.05 \pm 0.02$ & $12.87 \pm 0.02$ & & $-36.2 \pm 1.4$ & $-82.9 \pm 6.8$\\
08413128+1003205 & $13.51 \pm 0.02$ & $12.92 \pm 0.02$ & $12.64 \pm 0.03$ & & 084131.25+100320.3 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $-37.6 \pm 7.7$ & $-23.7 \pm 7.0$\\
08413158+2814185 & $14.13 \pm 0.02$ & $13.57 \pm 0.02$ & $13.30 \pm 0.03$ & & 084131.57+281418.1 & $13.14 \pm 0.02$ & $12.97 \pm 0.03$ & & $-16.9 \pm 5.1$ & $-31.4 \pm 6.9$\\
08413242-0641209 & $13.35 \pm 0.02$ & $12.79 \pm 0.02$ & $12.52 \pm 0.02$ & & 084132.48-064122.4 & $12.30 \pm 0.02$ & $12.08 \pm 0.02$ & & $85.8 \pm 8.0$ & $-137.1 \pm 7.0$\\
08413271+2525197 & $14.73 \pm 0.03$ & $14.11 \pm 0.03$ & $13.84 \pm 0.04$ & & 084132.70+252519.1 & $13.64 \pm 0.03$ & $13.44 \pm 0.04$ & & $-12.5 \pm 5.6$ & $-44.3 \pm 7.9$\\
08413428+7437291 & $13.31 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.02$ & & 084134.02+743728.7 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $-94.9 \pm 2.5$ & $-28.9 \pm 6.4$\\
08413536+7010040 & $14.97 \pm 0.04$ & $14.38 \pm 0.05$ & $14.03 \pm 0.06$ & & 084135.31+701003.3 & $13.84 \pm 0.03$ & $13.67 \pm 0.03$ & & $-22.8 \pm 1.7$ & $-59.4 \pm 7.7$\\
08413576+1721461 & $15.93 \pm 0.07$ & $15.20 \pm 0.08$ & $14.89 \pm 0.10$ & & 084135.73+172145.7 & $14.70 \pm 0.03$ & $14.48 \pm 0.06$ & & $-50.8 \pm 10.1$ & $-38.1 \pm 11.7$\\
08413634+5659110 & $15.13 \pm 0.05$ & $14.53 \pm 0.06$ & $14.22 \pm 0.06$ & & 084136.26+565910.2 & $14.04 \pm 0.03$ & $13.81 \pm 0.04$ & & $-60.5 \pm 3.7$ & $-66.8 \pm 8.0$\\
08413653+1733429 & $11.38 \pm 0.02$ & $10.85 \pm 0.03$ & $10.53 \pm 0.02$ & & 084136.53+173342.3 & $10.35 \pm 0.02$ & $10.17 \pm 0.02$ & & $2.3 \pm 6.7$ & $-70.7 \pm 8.3$\\
08413758+2032004 & $15.36 \pm 0.04$ & $14.63 \pm 0.06$ & $14.35 \pm 0.07$ & & 084137.54+203200.5 & $14.18 \pm 0.03$ & $13.94 \pm 0.05$ & & $-40.3 \pm 7.4$ & $8.2 \pm 8.2$\\
08413821+4656431 & $13.43 \pm 0.02$ & $12.87 \pm 0.03$ & $12.50 \pm 0.03$ & & 084138.18+465642.3 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $-29.1 \pm 5.0$ & $-83.6 \pm 7.3$\\
08413958+2549516 & $14.55 \pm 0.03$ & $14.00 \pm 0.03$ & $13.71 \pm 0.04$ & & 084139.61+254951.2 & $13.55 \pm 0.03$ & $13.35 \pm 0.04$ & & $32.0 \pm 5.5$ & $-26.2 \pm 7.1$\\
08414227-0831249 & $12.67 \pm 0.02$ & $12.10 \pm 0.02$ & $11.82 \pm 0.02$ & & 084142.23-083124.6 & $11.63 \pm 0.02$ & $11.43 \pm 0.02$ & & $-48.2 \pm 6.9$ & $22.6 \pm 6.1$\\
08414377+2222254 & $14.17 \pm 0.03$ & $13.63 \pm 0.03$ & $13.36 \pm 0.03$ & & 084143.75+222224.9 & $13.17 \pm 0.03$ & $12.95 \pm 0.03$ & & $-21.3 \pm 6.5$ & $-45.1 \pm 6.7$\\
08414380+6116549 & $12.48 \pm 0.01$ & $11.92 \pm 0.02$ & $11.63 \pm 0.02$ & & 084143.61+611653.5 & $11.46 \pm 0.02$ & $11.26 \pm 0.02$ & & $-119.6 \pm 3.4$ & $-121.4 \pm 8.2$\\
08414448+5759459 & $14.32 \pm 0.03$ & $13.56 \pm 0.04$ & $13.19 \pm 0.03$ & & 084144.44+575945.7 & $12.88 \pm 0.02$ & $12.61 \pm 0.02$ & & $-34.3 \pm 2.8$ & $-19.7 \pm 7.0$\\
08414499+0352060 & $15.81 \pm 0.09$ & $15.30 \pm 0.11$ & $14.86 \pm 0.13$ & & 084145.02+035206.4 & $14.71 \pm 0.03$ & $14.48 \pm 0.05$ & & $46.9 \pm 10.3$ & $34.4 \pm 10.5$\\
08414774-0206572 & $13.89 \pm 0.03$ & $13.35 \pm 0.03$ & $13.06 \pm 0.04$ & & 084147.68-020657.0 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $-74.4 \pm 7.3$ & $13.2 \pm 7.8$\\
08414847-0551334 & $15.49 \pm 0.06$ & $14.94 \pm 0.09$ & $14.67 \pm 0.11$ & & 084148.44-055132.9 & $14.37 \pm 0.03$ & $14.18 \pm 0.05$ & & $-38.2 \pm 8.1$ & $42.0 \pm 8.2$\\
08415110+2946085 & $14.35 \pm 0.03$ & $13.75 \pm 0.03$ & $13.48 \pm 0.03$ & & 084151.15+294608.3 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $58.1 \pm 6.0$ & $-15.7 \pm 16.5$\\
08415122+4239524 & $13.69 \pm 0.02$ & $13.15 \pm 0.03$ & $12.83 \pm 0.03$ & & 084151.15+423952.1 & $12.65 \pm 0.02$ & $12.44 \pm 0.03$ & & $-76.1 \pm 5.6$ & $-25.5 \pm 8.0$\\
08415133+1228561 & $14.17 \pm 0.02$ & $13.60 \pm 0.03$ & $13.32 \pm 0.03$ & & 084151.30+122855.7 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $-56.6 \pm 8.5$ & $-41.5 \pm 8.0$\\
08415366+4641341 & $14.64 \pm 0.04$ & $14.00 \pm 0.04$ & $13.73 \pm 0.04$ & & 084153.64+464133.5 & $13.57 \pm 0.02$ & $13.40 \pm 0.03$ & & $-27.9 \pm 4.3$ & $-62.3 \pm 8.5$\\
08415476+1937009 & $15.53 \pm 0.05$ & $14.81 \pm 0.06$ & $14.54 \pm 0.08$ & & 084154.74+193700.5 & $14.38 \pm 0.03$ & $14.20 \pm 0.05$ & & $-30.0 \pm 7.5$ & $-34.8 \pm 9.7$\\
08415529+3433562 & $14.94 \pm 0.04$ & $14.28 \pm 0.06$ & $14.01 \pm 0.05$ & & 084155.26+343355.9 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $-37.9 \pm 6.0$ & $-23.2 \pm 8.0$\\
08415613+7019375 & $13.47 \pm 0.02$ & $12.87 \pm 0.03$ & $12.59 \pm 0.02$ & & 084156.07+701937.0 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $-26.5 \pm 1.5$ & $-45.1 \pm 7.1$\\
08415935+2530397 & $16.51 \pm 0.11$ & $15.72 \pm 0.13$ & $15.44 \pm 0.17$ & & 084159.22+253048.5 & $15.22 \pm 0.04$ & $14.92 \pm 0.09$ & & $-145.6 \pm 18.7$ & $702.6 \pm 25.9$\\
08420074+2535585 & $14.85 \pm 0.03$ & $14.32 \pm 0.04$ & $14.05 \pm 0.05$ & & 084200.71+253557.7 & $13.88 \pm 0.03$ & $13.63 \pm 0.04$ & & $-32.6 \pm 5.8$ & $-63.7 \pm 6.9$\\
08420256-1135300 & $14.14 \pm 0.03$ & $13.60 \pm 0.02$ & $13.29 \pm 0.04$ & & 084202.52-113530.2 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $-56.5 \pm 7.1$ & $-15.6 \pm 7.3$\\
08420576+5105028 & $16.15 \pm 0.09$ & $15.55 \pm 0.12$ & $15.12 \pm 0.13$ & & 084205.80+510502.9 & $14.96 \pm 0.03$ & $14.68 \pm 0.06$ & & $35.9 \pm 6.4$ & $3.3 \pm 13.3$\\
08420739-1124296 & $14.62 \pm 0.04$ & $14.10 \pm 0.05$ & $13.81 \pm 0.06$ & & 084207.47-112430.2 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $103.3 \pm 6.9$ & $-49.3 \pm 7.5$\\
08420795-0204542 & $13.77 \pm 0.02$ & $13.20 \pm 0.02$ & $12.79 \pm 0.03$ & & 084207.84-020454.4 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $-148.3 \pm 8.5$ & $-14.8 \pm 11.8$\\
08420945-0202473 & $14.81 \pm 0.05$ & $14.25 \pm 0.05$ & $13.94 \pm 0.06$ & & 084209.41-020247.0 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $-54.7 \pm 8.3$ & $21.8 \pm 12.0$\\
08421034+3140514 & $13.06 \pm 0.03$ & $12.48 \pm 0.04$ & $12.18 \pm 0.02$ & & 084210.22+314050.1 & $11.97 \pm 0.02$ & $11.79 \pm 0.02$ & & $-145.5 \pm 6.5$ & $-131.1 \pm 8.4$\\
08421094+5844325 & $14.07 \pm 0.03$ & $13.48 \pm 0.04$ & $13.18 \pm 0.03$ & & 084210.94+584431.4 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $-2.3 \pm 2.7$ & $-104.4 \pm 7.5$\\
08421206+5953086 & $15.85 \pm 0.12$ & $14.89 \pm 0.12$ & $14.23 \pm 0.09$ & & 084211.94+595310.5 & $13.91 \pm 0.05$ & $13.36 \pm 0.05$ & & $-88.6 \pm 5.1$ & $180.5 \pm 13.3$\\
08421474-7255294 & $13.78 \pm 0.02$ & $13.22 \pm 0.02$ & $12.93 \pm 0.03$ & & 084214.82-725528.9 & $12.72 \pm 0.02$ & $12.51 \pm 0.02$ & & $35.8 \pm 2.4$ & $63.3 \pm 9.4$\\
08421498+4331189 & $15.38 \pm 0.05$ & $14.81 \pm 0.09$ & $14.44 \pm 0.07$ & & 084214.94+433118.9 & $14.18 \pm 0.03$ & $13.97 \pm 0.04$ & & $-42.3 \pm 6.3$ & $6.8 \pm 9.7$\\
08421620+6509100 & $16.13 \pm 0.10$ & $15.50 \pm 0.12$ & $15.17 \pm 0.13$ & & 084216.19+650909.2 & $14.83 \pm 0.03$ & $14.55 \pm 0.05$ & & $-4.1 \pm 3.6$ & $-82.6 \pm 15.2$\\
08421958-1022182 & $15.10 \pm 0.04$ & $14.48 \pm 0.04$ & $14.18 \pm 0.08$ & & 084219.59-102218.8 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $8.0 \pm 8.2$ & $-44.3 \pm 7.1$\\
08422090+0935107 & $15.92 \pm 0.10$ & $15.06 \pm 0.09$ & $14.49 \pm 0.11$ & & 084220.84+093510.7 & $14.22 \pm 0.03$ & $13.93 \pm 0.04$ & & $-82.4 \pm 12.0$ & $-2.8 \pm 10.6$\\
08422448+3016520 & $14.48 \pm 0.03$ & $13.86 \pm 0.04$ & $13.35 \pm 0.04$ & & 084224.44+301651.9 & $13.16 \pm 0.02$ & $12.93 \pm 0.03$ & & $-51.8 \pm 5.9$ & $-11.7 \pm 7.4$\\
08422498+4839038 & $16.33 \pm 0.09$ & $15.52 \pm 0.10$ & $15.23 \pm 0.14$ & & 084224.98+483902.4 & $14.99 \pm 0.04$ & $14.74 \pm 0.06$ & & $-5.4 \pm 6.9$ & $-126.5 \pm 19.4$\\
08422524+1023459 & $14.23 \pm 0.04$ & $13.68 \pm 0.04$ & $13.35 \pm 0.05$ & & 084225.19+102345.4 & $13.18 \pm 0.03$ & $12.99 \pm 0.03$ & & $-81.1 \pm 7.5$ & $-55.8 \pm 8.3$\\
08422590+1621486 & $15.26 \pm 0.04$ & $14.73 \pm 0.06$ & $14.36 \pm 0.07$ & & 084225.95+162148.2 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $78.3 \pm 12.4$ & $-42.2 \pm 10.6$\\
08422707+2443466 & $15.45 \pm 0.05$ & $14.81 \pm 0.05$ & $14.51 \pm 0.07$ & & 084227.03+244346.6 & $14.15 \pm 0.03$ & $13.98 \pm 0.06$ & & $-42.3 \pm 6.8$ & $-5.1 \pm 7.3$\\
08422712+3152023 & $14.14 \pm 0.03$ & $13.54 \pm 0.03$ & $13.23 \pm 0.03$ & & 084227.07+315201.8 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $-63.0 \pm 6.9$ & $-41.1 \pm 8.1$\\
08423043+7509460 & $14.53 \pm 0.03$ & $13.91 \pm 0.05$ & $13.63 \pm 0.05$ & & 084230.10+750944.7 & $13.46 \pm 0.02$ & $13.27 \pm 0.03$ & & $-113.7 \pm 2.9$ & $-107.8 \pm 7.3$\\
08423088+5857572 & $13.19 \pm 0.02$ & $12.61 \pm 0.03$ & $12.34 \pm 0.02$ & & 084230.86+585756.8 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $-14.5 \pm 2.5$ & $-40.6 \pm 6.9$\\
08423214-0813320 & $14.77 \pm 0.03$ & $14.20 \pm 0.04$ & $13.92 \pm 0.06$ & & 084232.11-081331.4 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $-44.9 \pm 6.8$ & $50.5 \pm 7.0$\\
08423246+1936357 & $14.26 \pm 0.03$ & $13.73 \pm 0.04$ & $13.41 \pm 0.03$ & & 084232.44+193635.4 & $13.22 \pm 0.03$ & $13.01 \pm 0.03$ & & $-33.0 \pm 6.7$ & $-25.4 \pm 8.7$\\
08423278+4045505 & $13.41 \pm 0.02$ & $12.82 \pm 0.02$ & $12.54 \pm 0.02$ & & 084232.80+404549.7 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $14.9 \pm 3.9$ & $-67.1 \pm 6.1$\\
08423835-0258534 & $15.78 \pm 0.06$ & $15.27 \pm 0.11$ & $14.77 \pm 0.11$ & & 084238.37-025854.1 & $14.56 \pm 0.03$ & $14.39 \pm 0.05$ & & $31.6 \pm 9.7$ & $-59.9 \pm 9.3$\\
08423896+2105050 & $15.18 \pm 0.05$ & $14.65 \pm 0.07$ & $14.35 \pm 0.07$ & & 084238.94+210504.4 & $14.16 \pm 0.03$ & $13.99 \pm 0.05$ & & $-20.5 \pm 7.4$ & $-51.8 \pm 9.8$\\
08423922-1007445 & $14.01 \pm 0.03$ & $13.41 \pm 0.03$ & $13.12 \pm 0.04$ & & 084239.26-100744.6 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $49.9 \pm 7.0$ & $-9.1 \pm 7.8$\\
08424003+2256586 & $14.90 \pm 0.04$ & $14.24 \pm 0.05$ & $13.91 \pm 0.05$ & & 084239.99+225658.6 & $13.75 \pm 0.03$ & $13.54 \pm 0.05$ & & $-42.9 \pm 7.4$ & $-7.8 \pm 8.4$\\
08424042+5254176 & $14.16 \pm 0.02$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 084240.32+525416.9 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $-83.7 \pm 3.8$ & $-60.2 \pm 6.7$\\
08424198-0301153 & $15.62 \pm 0.07$ & $15.01 \pm 0.09$ & $14.70 \pm 0.12$ & & 084241.91-030115.5 & $14.47 \pm 0.03$ & $14.26 \pm 0.04$ & & $-84.4 \pm 9.0$ & $-16.2 \pm 8.3$\\
08424342+2712520 & $16.52 \pm 0.11$ & $15.76 \pm 0.11$ & $15.40 \pm 0.16$ & & 084243.40+271253.1 & $14.90 \pm 0.04$ & $14.71 \pm 0.08$ & & $-20.6 \pm 14.7$ & $87.7 \pm 18.1$\\
08424372+2109093 & $15.98 \pm 0.10$ & $15.34 \pm 0.12$ & $14.98 \pm 0.14$ & & 084243.71+210907.8 & $14.73 \pm 0.03$ & $14.56 \pm 0.07$ & & $-19.9 \pm 9.7$ & $-124.9 \pm 12.8$\\
08424620+4022484 & $12.78 \pm 0.02$ & $12.19 \pm 0.02$ & $11.89 \pm 0.02$ & & 084246.16+402248.3 & $11.66 \pm 0.02$ & $11.44 \pm 0.02$ & & $-35.2 \pm 3.8$ & $-2.8 \pm 8.8$\\
08424742+5611419 & $15.60 \pm 0.06$ & $15.02 \pm 0.09$ & $14.72 \pm 0.08$ & & 084247.38+561141.8 & $14.50 \pm 0.03$ & $14.31 \pm 0.05$ & & $-30.3 \pm 4.2$ & $-2.0 \pm 9.0$\\
08424774+8303512 & $11.63 \pm 0.02$ & $11.03 \pm 0.01$ & $10.74 \pm 0.02$ & & 084248.58+830351.1 & $10.54 \pm 0.02$ & $10.37 \pm 0.02$ & & $133.4 \pm 3.2$ & $-16.0 \pm 6.2$\\
08424903+7313557 & $14.95 \pm 0.04$ & $14.43 \pm 0.05$ & $14.05 \pm 0.05$ & & 084248.55+731355.6 & $13.88 \pm 0.03$ & $13.67 \pm 0.03$ & & $-203.0 \pm 5.4$ & $-11.4 \pm 7.8$\\
08424990+5454380 & $15.37 \pm 0.05$ & $14.79 \pm 0.07$ & $14.50 \pm 0.08$ & & 084249.88+545437.6 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $-19.6 \pm 3.7$ & $-42.7 \pm 9.6$\\
08425230+1026400 & $14.69 \pm 0.04$ & $14.02 \pm 0.04$ & $13.72 \pm 0.05$ & & 084252.20+102638.5 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $-138.4 \pm 8.0$ & $-143.8 \pm 9.7$\\
08425375+5946393 & $14.29 \pm 0.03$ & $13.72 \pm 0.04$ & $13.42 \pm 0.04$ & & 084253.73+594638.7 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $-12.6 \pm 2.7$ & $-61.1 \pm 12.2$\\
08425431+6242362 & $15.29 \pm 0.06$ & $14.71 \pm 0.07$ & $14.38 \pm 0.06$ & & 084254.35+624236.0 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $26.7 \pm 3.3$ & $-21.6 \pm 9.5$\\
08425506-1705256 & $13.85 \pm 0.03$ & $13.25 \pm 0.03$ & $12.88 \pm 0.03$ & & 084255.04-170525.8 & $12.71 \pm 0.03$ & $12.54 \pm 0.03$ & & $-32.7 \pm 6.2$ & $-24.0 \pm 6.7$\\
08425782-0320058 & $13.37 \pm 0.03$ & $12.81 \pm 0.03$ & $12.53 \pm 0.03$ & & 084257.77-032005.8 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $-54.7 \pm 7.8$ & $-0.9 \pm 6.2$\\
08425880-1018287 & $10.80 \pm 0.03$ & $10.26 \pm 0.02$ & $9.95 \pm 0.02$ & & 084258.82-101829.8 & $9.79 \pm 0.02$ & $9.60 \pm 0.02$ & & $29.4 \pm 6.7$ & $-91.2 \pm 7.1$\\
08425913+3658470 & $16.44 \pm 0.11$ & $15.90 \pm 0.14$ & $15.40 \pm 0.15$ & & 084259.37+365847.5 & $14.96 \pm 0.03$ & $14.73 \pm 0.06$ & & $252.1 \pm 13.5$ & $46.6 \pm 19.6$\\
08425921-1229311 & $10.50 \pm 0.02$ & $9.93 \pm 0.02$ & $9.65 \pm 0.02$ & & 084259.25-122931.0 & $9.47 \pm 0.02$ & $9.29 \pm 0.02$ & & $56.2 \pm 6.1$ & $8.9 \pm 6.9$\\
08430082-7335544 & $15.82 \pm 0.09$ & $15.25 \pm 0.11$ & $14.90 \pm 0.14$ & & 084300.87-733554.7 & $14.57 \pm 0.03$ & $14.38 \pm 0.04$ & & $20.1 \pm 1.9$ & $-37.4 \pm 9.1$\\
08430233+0753444 & $12.61 \pm 0.02$ & $12.05 \pm 0.03$ & $11.77 \pm 0.03$ & & 084302.30+075344.1 & $11.51 \pm 0.02$ & $11.32 \pm 0.02$ & & $-45.3 \pm 7.8$ & $-24.0 \pm 6.9$\\
08430278+6246117 & $15.60 \pm 0.07$ & $14.78 \pm 0.08$ & $14.41 \pm 0.08$ & & 084302.68+624610.9 & $14.06 \pm 0.03$ & $13.77 \pm 0.04$ & & $-64.5 \pm 3.5$ & $-79.7 \pm 9.5$\\
08430360+3834062 & $15.15 \pm 0.04$ & $14.55 \pm 0.04$ & $14.17 \pm 0.05$ & & 084303.56+383405.8 & $14.01 \pm 0.03$ & $13.75 \pm 0.04$ & & $-43.5 \pm 5.1$ & $-34.1 \pm 7.9$\\
08430365+1912159 & $13.68 \pm 0.02$ & $13.10 \pm 0.03$ & $12.81 \pm 0.03$ & & 084303.73+191214.3 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $96.2 \pm 6.1$ & $-131.9 \pm 8.9$\\
08430423+3735025 & $14.59 \pm 0.03$ & $13.85 \pm 0.03$ & $13.45 \pm 0.03$ & & 084304.15+373502.2 & $13.22 \pm 0.02$ & $12.99 \pm 0.03$ & & $-90.2 \pm 5.1$ & $-24.1 \pm 6.6$\\
08430456+3124581 & $14.74 \pm 0.04$ & $14.14 \pm 0.05$ & $13.81 \pm 0.05$ & & 084304.51+312458.0 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $-49.5 \pm 5.6$ & $-8.3 \pm 7.2$\\
08430493+3652011 & $14.08 \pm 0.03$ & $13.43 \pm 0.03$ & $13.03 \pm 0.03$ & & 084304.99+365201.1 & $12.79 \pm 0.02$ & $12.56 \pm 0.03$ & & $68.9 \pm 4.9$ & $0.6 \pm 6.4$\\
08430640+3144135 & $15.96 \pm 0.10$ & $15.39 \pm 0.15$ & $14.99 \pm 0.14$ & & 084306.36+314412.9 & $14.71 \pm 0.03$ & $14.44 \pm 0.06$ & & $-36.5 \pm 9.5$ & $-47.6 \pm 12.2$\\
08430773-0227125 & $13.32 \pm 0.03$ & $12.76 \pm 0.02$ & $12.45 \pm 0.03$ & & 084307.66-022712.7 & $12.24 \pm 0.02$ & $12.04 \pm 0.02$ & & $-81.3 \pm 7.2$ & $-20.4 \pm 6.9$\\
08430796+3141297 & $15.99 \pm 0.10$ & $15.22 \pm 0.12$ & $14.65 \pm 0.11$ & & 084307.91+314129.1 & $13.98 \pm 0.03$ & $13.65 \pm 0.04$ & & $-52.6 \pm 9.8$ & $-48.7 \pm 11.7$\\
08430823+4642089 & $13.36 \pm 0.03$ & $12.78 \pm 0.03$ & $12.44 \pm 0.03$ & & 084308.19+464208.2 & $12.23 \pm 0.02$ & $12.01 \pm 0.02$ & & $-37.2 \pm 6.0$ & $-63.9 \pm 11.9$\\
08430889-1117461 & $15.40 \pm 0.04$ & $14.77 \pm 0.05$ & $14.44 \pm 0.09$ & & 084308.86-111746.3 & $14.26 \pm 0.03$ & $14.08 \pm 0.04$ & & $-34.9 \pm 7.7$ & $-18.0 \pm 7.3$\\
08430924+1535346 & $13.64 \pm 0.02$ & $13.14 \pm 0.03$ & $12.82 \pm 0.03$ & & 084309.22+153533.6 & $12.64 \pm 0.02$ & $12.47 \pm 0.03$ & & $-30.4 \pm 7.5$ & $-87.2 \pm 9.0$\\
08430941+0539149 & $13.97 \pm 0.03$ & $13.34 \pm 0.04$ & $13.02 \pm 0.03$ & & 084309.41+053913.8 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $-1.2 \pm 7.1$ & $-98.8 \pm 8.2$\\
08430944+1323168 & $16.91 \pm 0.20$ & $15.66 \pm 0.13$ & $15.23 \pm 0.15$ & & 084309.52+132317.5 & $14.57 \pm 0.03$ & $14.18 \pm 0.05$ & & $112.0 \pm 24.6$ & $62.8 \pm 23.4$\\
08430978-1008356 & $13.11 \pm 0.02$ & $12.59 \pm 0.03$ & $12.25 \pm 0.02$ & & 084309.67-100837.5 & $12.02 \pm 0.02$ & $11.81 \pm 0.02$ & & $-138.7 \pm 8.3$ & $-166.6 \pm 8.0$\\
08431160+3519110 & $13.52 \pm 0.02$ & $12.92 \pm 0.02$ & $12.58 \pm 0.02$ & & 084311.49+351911.4 & $12.37 \pm 0.02$ & $12.15 \pm 0.02$ & & $-114.1 \pm 5.4$ & $34.3 \pm 7.4$\\
08431288+0608086 & $14.36 \pm 0.03$ & $13.83 \pm 0.04$ & $13.50 \pm 0.05$ & & 084312.86+060808.1 & $13.32 \pm 0.03$ & $13.14 \pm 0.03$ & & $-30.7 \pm 9.8$ & $-49.2 \pm 9.1$\\
08431298+6929203 & $14.74 \pm 0.03$ & $14.12 \pm 0.04$ & $13.81 \pm 0.05$ & & 084312.94+692920.0 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $-16.7 \pm 1.7$ & $-33.2 \pm 7.6$\\
08431528-0143186 & $14.03 \pm 0.03$ & $13.51 \pm 0.03$ & $13.23 \pm 0.04$ & & 084315.35-014319.0 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $88.7 \pm 8.8$ & $-32.3 \pm 7.9$\\
08431571+4640330 & $15.99 \pm 0.10$ & $15.25 \pm 0.11$ & $14.81 \pm 0.12$ & & 084315.64+464031.7 & $14.16 \pm 0.03$ & $13.81 \pm 0.04$ & & $-68.5 \pm 7.2$ & $-125.6 \pm 14.1$\\
08431718+3024554 & $15.01 \pm 0.05$ & $14.39 \pm 0.05$ & $14.05 \pm 0.06$ & & 084317.08+302454.1 & $13.84 \pm 0.03$ & $13.60 \pm 0.04$ & & $-102.6 \pm 5.8$ & $-105.6 \pm 7.2$\\
08431745+7339221 & $14.89 \pm 0.04$ & $14.24 \pm 0.04$ & $13.96 \pm 0.05$ & & 084317.40+733921.3 & $13.76 \pm 0.03$ & $13.52 \pm 0.03$ & & $-20.7 \pm 1.7$ & $-70.3 \pm 8.1$\\
08431809+1554507 & $12.47 \pm 0.03$ & $11.91 \pm 0.05$ & $11.52 \pm 0.04$ & & 084318.22+155449.4 & $11.00 \pm 0.02$ & $10.80 \pm 0.02$ & & $179.6 \pm 8.4$ & $-128.7 \pm 9.0$\\
08432410+5057444 & $14.29 \pm 0.03$ & $13.70 \pm 0.03$ & $13.37 \pm 0.04$ & & 084324.08+505744.0 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $-14.4 \pm 3.5$ & $-34.8 \pm 6.5$\\
08432415+5611046 & $14.47 \pm 0.03$ & $13.95 \pm 0.04$ & $13.63 \pm 0.04$ & & 084324.09+561103.9 & $13.44 \pm 0.02$ & $13.25 \pm 0.03$ & & $-45.9 \pm 3.3$ & $-68.6 \pm 7.4$\\
08432585+2904432 & $16.98 \pm 0.16$ & $15.92 \pm 0.13$ & $15.28 \pm 0.13$ & & 084325.50+290438.1 & $14.68 \pm 0.03$ & $14.25 \pm 0.06$ & & $-370.0 \pm 14.7$ & $-408.0 \pm 20.8$\\
08432617+4027330 & $13.81 \pm 0.02$ & $13.22 \pm 0.03$ & $12.91 \pm 0.02$ & & 084326.08+402731.8 & $12.71 \pm 0.03$ & $12.49 \pm 0.03$ & & $-88.4 \pm 4.8$ & $-104.6 \pm 7.0$\\
08432689-1256153 & $13.60 \pm 0.02$ & $13.02 \pm 0.02$ & $12.74 \pm 0.03$ & & 084326.91-125615.0 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $19.1 \pm 5.7$ & $30.3 \pm 6.0$\\
08432706+0708152 & $15.70 \pm 0.06$ & $15.18 \pm 0.07$ & $14.62 \pm 0.08$ & & 084327.00+070815.1 & $14.44 \pm 0.03$ & $14.23 \pm 0.05$ & & $-79.6 \pm 9.9$ & $-8.8 \pm 8.6$\\
08432721-0427025 & $14.21 \pm 0.03$ & $13.64 \pm 0.04$ & $13.36 \pm 0.05$ & & 084327.17-042702.2 & $13.19 \pm 0.03$ & $13.01 \pm 0.03$ & & $-53.1 \pm 6.6$ & $28.6 \pm 7.3$\\
08432798+3650419 & $15.42 \pm 0.04$ & $14.77 \pm 0.06$ & $14.46 \pm 0.07$ & & 084328.01+365041.8 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $31.4 \pm 5.4$ & $-7.5 \pm 7.5$\\
08432798-0400330 & $15.04 \pm 0.06$ & $14.47 \pm 0.08$ & $14.11 \pm 0.07$ & & 084328.01-040033.2 & $13.83 \pm 0.03$ & $13.60 \pm 0.03$ & & $41.9 \pm 8.3$ & $-22.5 \pm 6.9$\\
08432802+2640508 & $12.79 \pm 0.02$ & $12.19 \pm 0.01$ & $11.91 \pm 0.02$ & & 084327.98+264050.3 & $11.73 \pm 0.02$ & $11.55 \pm 0.02$ & & $-47.9 \pm 4.9$ & $-36.0 \pm 6.5$\\
08433173+5430061 & $13.72 \pm 0.03$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 084331.74+543004.7 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $10.0 \pm 3.3$ & $-134.6 \pm 7.8$\\
08433202-1747244 & $15.24 \pm 0.05$ & $14.67 \pm 0.05$ & $14.37 \pm 0.09$ & & 084332.02-174723.3 & $14.20 \pm 0.03$ & $13.94 \pm 0.04$ & & $8.0 \pm 7.4$ & $90.5 \pm 7.7$\\
08433233+1128332 & $13.81 \pm 0.02$ & $13.18 \pm 0.03$ & $12.87 \pm 0.02$ & & 084332.28+112833.5 & $12.68 \pm 0.02$ & $12.49 \pm 0.03$ & & $-71.6 \pm 7.9$ & $34.1 \pm 7.1$\\
08433257+5841190 & $14.57 \pm 0.04$ & $14.00 \pm 0.04$ & $13.69 \pm 0.04$ & & 084332.62+584119.2 & $13.48 \pm 0.02$ & $13.23 \pm 0.03$ & & $36.6 \pm 3.0$ & $20.4 \pm 9.7$\\
08433323+1024470 & $14.87 \pm 0.04$ & $14.09 \pm 0.04$ & $13.67 \pm 0.04$ & & 084333.33+102440.9 & $13.17 \pm 0.02$ & $12.93 \pm 0.03$ & & $136.5 \pm 7.8$ & $-579.5 \pm 16.6$\\
08433375+1924247 & $14.13 \pm 0.03$ & $13.58 \pm 0.04$ & $13.24 \pm 0.03$ & & 084333.71+192424.6 & $13.07 \pm 0.02$ & $12.89 \pm 0.03$ & & $-41.0 \pm 6.0$ & $-7.8 \pm 6.4$\\
08433713+2858552 & $11.53 \pm 0.01$ & $10.96 \pm 0.02$ & $10.66 \pm 0.02$ & & 084337.18+285854.9 & $10.48 \pm 0.02$ & $10.29 \pm 0.02$ & & $59.6 \pm 4.8$ & $-21.1 \pm 5.7$\\
08434025+7734112 & $14.67 \pm 0.03$ & $14.02 \pm 0.04$ & $13.71 \pm 0.04$ & & 084339.98+773409.9 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $-82.6 \pm 2.4$ & $-131.3 \pm 8.1$\\
08434260+3036508 & $14.08 \pm 0.02$ & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & 084342.65+303650.3 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $45.8 \pm 4.9$ & $-40.8 \pm 6.2$\\
08434274+1716018 & $13.77 \pm 0.02$ & $13.19 \pm 0.04$ & $12.91 \pm 0.03$ & & 084342.69+171601.6 & $12.75 \pm 0.02$ & $12.54 \pm 0.03$ & & $-66.2 \pm 8.3$ & $-15.3 \pm 8.8$\\
08434468+1833236 & $13.35 \pm 0.02$ & $12.72 \pm 0.03$ & $12.40 \pm 0.02$ & & 084344.70+183322.0 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $17.3 \pm 6.3$ & $-138.2 \pm 6.9$\\
08434731+1127384 & $13.72 \pm 0.02$ & $13.10 \pm 0.03$ & $12.80 \pm 0.03$ & & 084347.26+112738.9 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $-69.7 \pm 7.8$ & $42.3 \pm 7.0$\\
08434739+8523051 & $14.01 \pm 0.03$ & $13.47 \pm 0.04$ & $13.17 \pm 0.04$ & & 084347.93+852305.5 & $12.99 \pm 0.02$ & $12.78 \pm 0.02$ & & $62.6 \pm 1.7$ & $37.5 \pm 8.8$\\
08434751+0716441 & $13.08 \pm 0.02$ & $12.54 \pm 0.03$ & $12.24 \pm 0.03$ & & 084347.48+071644.1 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $-39.6 \pm 7.7$ & $7.0 \pm 6.8$\\
08434777+2637239 & $13.90 \pm 0.02$ & $13.29 \pm 0.02$ & $13.01 \pm 0.03$ & & 084347.74+263723.3 & $12.82 \pm 0.02$ & $12.60 \pm 0.03$ & & $-35.9 \pm 5.2$ & $-52.3 \pm 6.9$\\
08434797+1819040 & $13.53 \pm 0.03$ & $12.93 \pm 0.04$ & $12.65 \pm 0.03$ & & 084347.92+181903.7 & $12.33 \pm 0.03$ & $12.15 \pm 0.03$ & & $-62.4 \pm 6.8$ & $-18.2 \pm 7.1$\\
08434847+7259313 & $13.63 \pm 0.02$ & $12.97 \pm 0.03$ & $12.66 \pm 0.02$ & & 084348.50+725929.6 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $12.4 \pm 1.4$ & $-171.6 \pm 8.2$\\
08434931-0751470 & $13.16 \pm 0.02$ & $12.57 \pm 0.02$ & $12.29 \pm 0.02$ & & 084349.34-075148.3 & $12.13 \pm 0.03$ & $11.93 \pm 0.02$ & & $39.2 \pm 8.5$ & $-114.1 \pm 6.9$\\
08435048+1230419 & $14.57 \pm 0.03$ & $14.04 \pm 0.04$ & $13.75 \pm 0.04$ & & 084350.44+123041.5 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $-57.1 \pm 8.3$ & $-35.2 \pm 7.7$\\
08435135+1342208 & $15.09 \pm 0.05$ & $14.46 \pm 0.05$ & $14.14 \pm 0.04$ & & 084351.31+134221.8 & $13.86 \pm 0.03$ & $13.64 \pm 0.04$ & & $-64.3 \pm 9.0$ & $96.6 \pm 8.3$\\
08435212+6831325 & $13.57 \pm 0.02$ & $12.99 \pm 0.03$ & $12.71 \pm 0.03$ & & 084351.95+683131.1 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $-79.8 \pm 2.5$ & $-117.6 \pm 7.5$\\
08435215-0453161 & $14.16 \pm 0.03$ & $13.61 \pm 0.04$ & $13.28 \pm 0.04$ & & 084352.03-045316.5 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $-153.9 \pm 7.3$ & $-30.3 \pm 7.9$\\
08435288+4435272 & $12.53 \pm 0.02$ & $12.00 \pm 0.02$ & $11.73 \pm 0.02$ & & 084352.86+443526.2 & $11.55 \pm 0.02$ & $11.35 \pm 0.02$ & & $-26.6 \pm 3.6$ & $-82.1 \pm 6.4$\\
08435336+3108034 & $15.63 \pm 0.06$ & $15.10 \pm 0.09$ & $14.67 \pm 0.10$ & & 084353.31+310803.7 & $14.43 \pm 0.03$ & $14.21 \pm 0.05$ & & $-54.8 \pm 7.3$ & $23.7 \pm 8.8$\\
08435587+2817147 & $14.72 \pm 0.03$ & $14.12 \pm 0.03$ & $13.81 \pm 0.04$ & & 084355.81+281715.2 & $13.58 \pm 0.03$ & $13.35 \pm 0.04$ & & $-70.1 \pm 5.6$ & $38.1 \pm 6.6$\\
08435670+3422118 & $14.47 \pm 0.03$ & $13.88 \pm 0.03$ & $13.57 \pm 0.05$ & & 084356.68+342210.8 & $13.34 \pm 0.03$ & $13.15 \pm 0.03$ & & $-24.1 \pm 4.7$ & $-78.1 \pm 7.1$\\
08435699+5327487 & $12.27 \pm 0.02$ & $11.69 \pm 0.02$ & $11.40 \pm 0.01$ & & 084356.99+532749.4 & $11.23 \pm 0.02$ & $11.05 \pm 0.02$ & & $-0.1 \pm 2.7$ & $57.7 \pm 6.3$\\
08435716+0147550 & $15.77 \pm 0.08$ & $15.25 \pm 0.09$ & $14.90 \pm 0.12$ & & 084357.12+014754.2 & $14.60 \pm 0.03$ & $14.30 \pm 0.05$ & & $-51.9 \pm 10.5$ & $-81.2 \pm 11.5$\\
08435900-0924198 & $13.80 \pm 0.02$ & $13.21 \pm 0.02$ & $12.84 \pm 0.03$ & & 084358.95-092419.7 & $12.64 \pm 0.02$ & $12.44 \pm 0.02$ & & $-56.1 \pm 7.1$ & $8.0 \pm 6.3$\\
08440066+2246552 & $14.43 \pm 0.03$ & $13.82 \pm 0.04$ & $13.54 \pm 0.04$ & & 084400.69+224654.9 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $35.3 \pm 6.5$ & $-31.3 \pm 6.8$\\
08440087-8639121 & $15.36 \pm 0.06$ & $14.80 \pm 0.08$ & $14.53 \pm 0.12$ & & 084401.38-863912.3 & $14.14 \pm 0.03$ & $13.86 \pm 0.03$ & & $42.8 \pm 1.1$ & $-23.4 \pm 19.0$\\
08440102+6329572 & $14.03 \pm 0.03$ & $13.46 \pm 0.04$ & $13.15 \pm 0.03$ & & 084400.94+632956.8 & $12.92 \pm 0.02$ & $12.76 \pm 0.03$ & & $-49.2 \pm 2.5$ & $-42.6 \pm 9.7$\\
08440106+4357387 & $14.88 \pm 0.04$ & $14.28 \pm 0.05$ & $13.98 \pm 0.05$ & & 084401.01+435738.0 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $-48.5 \pm 4.9$ & $-54.6 \pm 7.0$\\
08440132+2102562 & $14.42 \pm 0.03$ & $13.87 \pm 0.03$ & $13.57 \pm 0.04$ & & 084401.31+210255.7 & $13.36 \pm 0.02$ & $13.14 \pm 0.03$ & & $-14.7 \pm 5.9$ & $-41.8 \pm 6.7$\\
08440247-1129133 & $11.93 \pm 0.02$ & $11.37 \pm 0.02$ & $11.05 \pm 0.02$ & & 084402.31-112910.3 & $10.88 \pm 0.02$ & $10.70 \pm 0.02$ & & $-204.9 \pm 7.5$ & $253.3 \pm 8.9$\\
08440334+1949561 & $14.73 \pm 0.03$ & $14.22 \pm 0.05$ & $13.91 \pm 0.05$ & & 084403.33+194955.7 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $-18.9 \pm 6.8$ & $-30.8 \pm 7.0$\\
08440350+0434356 & $13.46 \pm 0.02$ & $12.83 \pm 0.03$ & $12.41 \pm 0.03$ & & 084403.27+043438.5 & $12.09 \pm 0.02$ & $11.86 \pm 0.02$ & & $-326.8 \pm 10.8$ & $272.7 \pm 9.8$\\
08440353+0627325 & $12.53 \pm 0.02$ & $11.98 \pm 0.03$ & $11.65 \pm 0.02$ & & 084403.46+062732.2 & $11.47 \pm 0.02$ & $11.27 \pm 0.02$ & & $-96.0 \pm 8.8$ & $-24.9 \pm 7.6$\\
08440487-1443063 & $15.51 \pm 0.05$ & $14.88 \pm 0.07$ & $14.59 \pm 0.10$ & & 084404.86-144306.9 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $-10.1 \pm 7.2$ & $-49.6 \pm 7.7$\\
08440493-0121550 & $15.08 \pm 0.05$ & $14.52 \pm 0.04$ & $14.21 \pm 0.09$ & & 084404.90-012155.2 & $14.01 \pm 0.03$ & $13.81 \pm 0.04$ & & $-45.5 \pm 7.2$ & $-15.0 \pm 7.2$\\
08440623-0508142 & $14.17 \pm 0.03$ & $13.59 \pm 0.03$ & $13.31 \pm 0.04$ & & 084406.22-050814.6 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-9.6 \pm 6.5$ & $-32.8 \pm 6.5$\\
08440658+3635577 & $15.20 \pm 0.04$ & $14.65 \pm 0.05$ & $14.27 \pm 0.06$ & & 084406.54+363557.5 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $-42.9 \pm 5.1$ & $-17.3 \pm 6.9$\\
08440673-0939412 & $13.52 \pm 0.02$ & $12.92 \pm 0.02$ & $12.63 \pm 0.02$ & & 084406.74-093941.8 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $10.2 \pm 6.2$ & $-54.9 \pm 6.4$\\
08440699+1947301 & $13.51 \pm 0.02$ & $12.92 \pm 0.03$ & $12.65 \pm 0.03$ & & 084406.96+194729.8 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-35.2 \pm 5.7$ & $-22.6 \pm 7.7$\\
08440699+2847026 & $15.87 \pm 0.06$ & $14.82 \pm 0.05$ & $14.34 \pm 0.06$ & & 084407.02+284701.2 & $13.92 \pm 0.03$ & $13.66 \pm 0.04$ & & $35.3 \pm 5.7$ & $-109.0 \pm 7.4$\\
08440732+4909222 & $13.93 \pm 0.02$ & $13.35 \pm 0.03$ & $13.04 \pm 0.03$ & & 084407.30+490921.6 & $12.88 \pm 0.02$ & $12.63 \pm 0.03$ & & $-21.6 \pm 3.7$ & $-50.0 \pm 7.3$\\
08440990+1530205 & $15.51 \pm 0.04$ & $14.98 \pm 0.08$ & $14.47 \pm 0.06$ & & 084409.85+153021.0 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $-78.1 \pm 8.1$ & $48.4 \pm 10.0$\\
08441146+7955540 & $14.74 \pm 0.04$ & $14.18 \pm 0.05$ & $13.85 \pm 0.05$ & & 084411.64+795553.9 & $13.64 \pm 0.02$ & $13.47 \pm 0.03$ & & $41.8 \pm 1.2$ & $-5.4 \pm 22.4$\\
08441175+2926114 & $16.42 \pm 0.09$ & $15.90 \pm 0.14$ & $15.51 \pm 0.16$ & & 084412.02+292611.3 & $15.05 \pm 0.04$ & $14.72 \pm 0.08$ & & $280.6 \pm 16.0$ & $-7.5 \pm 18.0$\\
08441197-1005183 & $12.98 \pm 0.02$ & $12.46 \pm 0.02$ & $12.16 \pm 0.03$ & & 084411.77-100518.2 & $11.93 \pm 0.03$ & $11.74 \pm 0.02$ & & $-246.1 \pm 8.5$ & $10.8 \pm 6.5$\\
08441253+5028342 & $12.97 \pm 0.02$ & $12.43 \pm 0.02$ & $12.14 \pm 0.02$ & & 084412.50+502834.3 & $11.96 \pm 0.02$ & $11.78 \pm 0.02$ & & $-30.0 \pm 3.1$ & $3.4 \pm 7.0$\\
08441256+0151335 & $16.54 \pm 0.15$ & $15.79 \pm 0.14$ & $15.32 \pm 0.21$ & & 084413.03+015134.9 & $15.17 \pm 0.04$ & $14.84 \pm 0.08$ & & $688.2 \pm 30.4$ & $135.2 \pm 23.7$\\
08441367-1638284 & $14.56 \pm 0.03$ & $13.95 \pm 0.04$ & $13.67 \pm 0.05$ & & 084413.63-163827.9 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $-43.9 \pm 6.0$ & $45.7 \pm 7.0$\\
08441433+3502594 & $15.41 \pm 0.05$ & $14.83 \pm 0.07$ & $14.53 \pm 0.09$ & & 084414.43+350259.2 & $14.22 \pm 0.03$ & $14.02 \pm 0.05$ & & $102.9 \pm 6.2$ & $-14.0 \pm 8.4$\\
08442005+6409015 & $12.44 \pm 0.02$ & $11.85 \pm 0.03$ & $11.52 \pm 0.02$ & & 084420.25+640901.9 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $125.4 \pm 3.8$ & $38.6 \pm 7.7$\\
08442124+1956117 & $14.11 \pm 0.02$ & $13.55 \pm 0.02$ & $13.26 \pm 0.03$ & & 084421.21+195611.6 & $13.08 \pm 0.03$ & $12.89 \pm 0.03$ & & $-37.3 \pm 6.6$ & $-9.2 \pm 8.0$\\
08442254+5119441 & $15.91 \pm 0.07$ & $15.16 \pm 0.07$ & $14.77 \pm 0.09$ & & 084422.51+511943.7 & $14.46 \pm 0.03$ & $14.18 \pm 0.04$ & & $-24.4 \pm 4.3$ & $-37.5 \pm 9.2$\\
08442344-0857523 & $15.38 \pm 0.05$ & $14.78 \pm 0.08$ & $14.51 \pm 0.11$ & & 084423.47-085752.2 & $14.29 \pm 0.03$ & $14.07 \pm 0.04$ & & $46.6 \pm 8.0$ & $10.0 \pm 8.8$\\
08442378+2354516 & $14.28 \pm 0.03$ & $13.66 \pm 0.03$ & $13.21 \pm 0.04$ & & 084423.74+235450.7 & $13.03 \pm 0.02$ & $12.77 \pm 0.03$ & & $-52.6 \pm 6.9$ & $-71.6 \pm 14.3$\\
08442385+2942265 & $14.71 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.04$ & & 084423.81+294225.6 & $13.60 \pm 0.03$ & $13.39 \pm 0.04$ & & $-35.8 \pm 5.7$ & $-67.9 \pm 7.2$\\
08442441+1847292 & $16.00 \pm 0.09$ & $15.39 \pm 0.10$ & $14.99 \pm 0.13$ & & 084424.37+184728.7 & $14.74 \pm 0.03$ & $14.55 \pm 0.07$ & & $-48.8 \pm 10.6$ & $-46.1 \pm 13.2$\\
08442618+4136126 & $13.76 \pm 0.02$ & $13.22 \pm 0.02$ & $12.95 \pm 0.03$ & & 084426.02+413610.9 & $12.77 \pm 0.02$ & $12.54 \pm 0.03$ & & $-153.8 \pm 5.3$ & $-143.6 \pm 6.8$\\
08442659+2701162 & $16.64 \pm 0.12$ & $15.87 \pm 0.13$ & $15.57 \pm 0.19$ & & 084426.69+270116.4 & $15.26 \pm 0.04$ & $15.04 \pm 0.13$ & & $112.3 \pm 18.9$ & $18.4 \pm 22.7$\\
08442781+1118244 & $15.93 \pm 0.08$ & $15.20 \pm 0.08$ & $14.92 \pm 0.09$ & & 084427.87+111824.7 & $14.73 \pm 0.03$ & $14.50 \pm 0.06$ & & $88.3 \pm 10.5$ & $26.9 \pm 10.3$\\
08442830-1047010 & $15.66 \pm 0.06$ & $15.14 \pm 0.08$ & $14.86 \pm 0.12$ & & 084428.27-104701.1 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $-43.9 \pm 8.3$ & $-8.4 \pm 8.6$\\
08442928+5632485 & $15.98 \pm 0.08$ & $15.45 \pm 0.09$ & $15.08 \pm 0.10$ & & 084429.32+563248.6 & $14.91 \pm 0.03$ & $14.71 \pm 0.05$ & & $32.2 \pm 4.9$ & $13.3 \pm 11.5$\\
08442950-1342271 & $13.90 \pm 0.03$ & $13.31 \pm 0.03$ & $13.04 \pm 0.04$ & & 084429.43-134228.2 & $12.86 \pm 0.02$ & $12.64 \pm 0.03$ & & $-78.4 \pm 6.0$ & $-87.8 \pm 6.3$\\
08443036+7028015 & $15.62 \pm 0.07$ & $15.03 \pm 0.08$ & $14.68 \pm 0.10$ & & 084430.29+702800.8 & $14.49 \pm 0.03$ & $14.26 \pm 0.04$ & & $-28.2 \pm 2.0$ & $-66.1 \pm 8.3$\\
08443150-1318365 & $15.03 \pm 0.05$ & $14.45 \pm 0.07$ & $14.16 \pm 0.07$ & & 084431.50-131837.8 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $0.0 \pm 6.1$ & $-99.6 \pm 7.3$\\
08443157+0746136 & $14.49 \pm 0.02$ & $13.94 \pm 0.04$ & $13.67 \pm 0.03$ & & 084431.51+074613.6 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $-84.3 \pm 8.4$ & $4.4 \pm 7.4$\\
08443186+1933173 & $13.84 \pm 0.03$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 084431.83+193317.2 & $12.80 \pm 0.02$ & $12.63 \pm 0.03$ & & $-35.7 \pm 6.5$ & $-8.7 \pm 8.6$\\
08443354-0039567 & $14.51 \pm 0.03$ & $13.83 \pm 0.02$ & $13.52 \pm 0.04$ & & 084433.48-003956.5 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $-80.7 \pm 9.0$ & $18.9 \pm 6.7$\\
08443364+2453491 & $15.44 \pm 0.05$ & $14.78 \pm 0.05$ & $14.45 \pm 0.07$ & & 084433.67+245349.1 & $14.21 \pm 0.03$ & $13.97 \pm 0.05$ & & $37.8 \pm 7.2$ & $4.4 \pm 7.8$\\
08443430-0923211 & $15.48 \pm 0.05$ & $14.79 \pm 0.06$ & $14.47 \pm 0.09$ & & 084434.31-092321.8 & $14.32 \pm 0.03$ & $14.13 \pm 0.04$ & & $12.4 \pm 8.6$ & $-57.3 \pm 8.4$\\
08443519+2739067 & $13.28 \pm 0.02$ & $12.68 \pm 0.02$ & $12.41 \pm 0.02$ & & 084435.16+273906.5 & $12.24 \pm 0.02$ & $12.05 \pm 0.03$ & & $-36.6 \pm 5.0$ & $-20.4 \pm 5.9$\\
08443562-0049551 & $13.52 \pm 0.03$ & $12.91 \pm 0.02$ & $12.62 \pm 0.02$ & & 084435.60-004956.7 & $12.42 \pm 0.02$ & $12.26 \pm 0.02$ & & $-27.7 \pm 7.8$ & $-141.9 \pm 7.1$\\
08443729-0909343 & $15.74 \pm 0.06$ & $15.20 \pm 0.08$ & $14.89 \pm 0.12$ & & 084437.28-090935.0 & $14.63 \pm 0.03$ & $14.40 \pm 0.05$ & & $-12.2 \pm 8.4$ & $-58.7 \pm 9.5$\\
08443731+5308217 & $15.33 \pm 0.05$ & $14.74 \pm 0.05$ & $14.29 \pm 0.06$ & & 084437.32+530821.2 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $7.9 \pm 3.3$ & $-43.5 \pm 7.1$\\
08444035+4653532 & $14.65 \pm 0.04$ & $14.13 \pm 0.04$ & $13.85 \pm 0.05$ & & 084440.32+465352.7 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $-21.9 \pm 3.8$ & $-41.6 \pm 7.4$\\
08444155-1537037 & $15.97 \pm 0.07$ & $15.43 \pm 0.12$ & $15.06 \pm 0.15$ & & 084441.56-153703.1 & $14.85 \pm 0.03$ & $14.65 \pm 0.05$ & & $2.1 \pm 8.9$ & $56.0 \pm 9.6$\\
08444310+6136582 & $13.63 \pm 0.02$ & $12.99 \pm 0.03$ & $12.64 \pm 0.02$ & & 084442.93+613657.3 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-120.0 \pm 3.9$ & $-91.5 \pm 8.2$\\
08444353+4532362 & $14.55 \pm 0.04$ & $13.96 \pm 0.04$ & $13.68 \pm 0.04$ & & 084443.49+453235.7 & $13.47 \pm 0.02$ & $13.25 \pm 0.03$ & & $-42.7 \pm 4.0$ & $-41.8 \pm 6.6$\\
08444452+4036199 & $16.20 \pm 0.09$ & $15.54 \pm 0.10$ & $15.07 \pm 0.14$ & & 084444.67+403619.9 & $14.60 \pm 0.03$ & $14.32 \pm 0.04$ & & $138.1 \pm 10.6$ & $2.9 \pm 16.4$\\
08444479+0056040 & $13.03 \pm 0.03$ & $12.47 \pm 0.03$ & $12.16 \pm 0.02$ & & 084444.76+005603.6 & $11.97 \pm 0.02$ & $11.79 \pm 0.02$ & & $-33.7 \pm 7.9$ & $-40.1 \pm 7.0$\\
08444617-0007378 & $13.27 \pm 0.02$ & $12.68 \pm 0.02$ & $12.31 \pm 0.02$ & & 084445.98-000737.0 & $12.14 \pm 0.02$ & $11.91 \pm 0.02$ & & $-240.9 \pm 19.3$ & $71.3 \pm 7.9$\\
08444680+1038126 & $15.82 \pm 0.06$ & $15.29 \pm 0.08$ & $14.94 \pm 0.09$ & & 084446.83+103812.1 & $14.75 \pm 0.03$ & $14.58 \pm 0.06$ & & $39.3 \pm 9.7$ & $-42.6 \pm 9.9$\\
08444703+0142440 & $13.33 \pm 0.02$ & $12.82 \pm 0.03$ & $12.47 \pm 0.02$ & & 084447.04+014243.3 & $12.21 \pm 0.02$ & $12.04 \pm 0.02$ & & $4.8 \pm 7.8$ & $-61.3 \pm 8.7$\\
08445074+2844144 & $14.69 \pm 0.03$ & $14.09 \pm 0.03$ & $13.82 \pm 0.04$ & & 084450.72+284413.6 & $13.60 \pm 0.03$ & $13.43 \pm 0.04$ & & $-15.5 \pm 5.8$ & $-63.1 \pm 8.0$\\
08445366+5335596 & $13.86 \pm 0.02$ & $13.28 \pm 0.03$ & $13.01 \pm 0.03$ & & 084453.58+533557.2 & $12.79 \pm 0.02$ & $12.58 \pm 0.02$ & & $-68.6 \pm 3.3$ & $-216.5 \pm 9.4$\\
08445396+3427424 & $14.49 \pm 0.03$ & $13.91 \pm 0.04$ & $13.59 \pm 0.04$ & & 084453.84+342741.7 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $-120.3 \pm 5.7$ & $-61.1 \pm 6.4$\\
08445455+0833482 & $14.69 \pm 0.03$ & $14.05 \pm 0.04$ & $13.75 \pm 0.04$ & & 084454.53+083347.8 & $13.50 \pm 0.03$ & $13.19 \pm 0.03$ & & $-31.0 \pm 8.9$ & $-42.2 \pm 9.0$\\
08445583+4638426 & $14.58 \pm 0.02$ & $14.05 \pm 0.03$ & $13.77 \pm 0.04$ & & 084455.80+463842.4 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $-28.7 \pm 3.9$ & $-16.4 \pm 7.5$\\
08445670+4001192 & $14.79 \pm 0.03$ & $14.18 \pm 0.03$ & $13.82 \pm 0.05$ & & 084456.66+400119.1 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $-33.1 \pm 4.3$ & $-8.5 \pm 6.3$\\
08445681+6635439 & $14.32 \pm 0.02$ & $13.70 \pm 0.03$ & $13.38 \pm 0.04$ & & 084456.92+663543.7 & $13.14 \pm 0.03$ & $12.91 \pm 0.03$ & & $57.5 \pm 2.3$ & $-20.4 \pm 8.0$\\
08445739+1208257 & $14.86 \pm 0.04$ & $14.23 \pm 0.05$ & $13.64 \pm 0.04$ & & 084457.36+120825.0 & $13.29 \pm 0.02$ & $12.97 \pm 0.03$ & & $-35.5 \pm 6.9$ & $-61.0 \pm 8.0$\\
08445759+4334212 & $14.38 \pm 0.03$ & $13.79 \pm 0.04$ & $13.36 \pm 0.03$ & & 084457.50+433420.4 & $13.19 \pm 0.02$ & $12.96 \pm 0.03$ & & $-87.1 \pm 4.4$ & $-66.7 \pm 6.6$\\
08445864+3735541 & $15.44 \pm 0.05$ & $14.86 \pm 0.06$ & $14.56 \pm 0.09$ & & 084458.61+373554.0 & $14.37 \pm 0.03$ & $14.15 \pm 0.04$ & & $-35.2 \pm 6.2$ & $-12.6 \pm 8.5$\\
08450146-1248073 & $16.06 \pm 0.08$ & $15.29 \pm 0.10$ & $14.77 \pm 0.11$ & & 084501.39-124807.5 & $14.44 \pm 0.03$ & $14.20 \pm 0.04$ & & $-78.4 \pm 9.4$ & $-15.6 \pm 9.1$\\
08450279+6341473 & $15.65 \pm 0.07$ & $15.09 \pm 0.10$ & $14.78 \pm 0.10$ & & 084502.73+634146.2 & $14.60 \pm 0.03$ & $14.31 \pm 0.04$ & & $-40.6 \pm 3.1$ & $-107.1 \pm 9.5$\\
08450280+2524532 & $15.61 \pm 0.05$ & $15.09 \pm 0.06$ & $14.76 \pm 0.09$ & & 084502.74+252452.8 & $14.43 \pm 0.03$ & $14.10 \pm 0.06$ & & $-71.2 \pm 6.9$ & $-25.2 \pm 8.0$\\
08450303-0409163 & $14.87 \pm 0.04$ & $14.32 \pm 0.03$ & $14.00 \pm 0.07$ & & 084503.06-040916.6 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $27.8 \pm 7.0$ & $-27.4 \pm 8.4$\\
08450393+3235146 & $14.86 \pm 0.04$ & $14.34 \pm 0.05$ & $14.03 \pm 0.06$ & & 084503.87+323514.9 & $13.87 \pm 0.03$ & $13.69 \pm 0.04$ & & $-65.4 \pm 5.4$ & $22.4 \pm 7.4$\\
08450397+6022268 & $14.47 \pm 0.03$ & $13.83 \pm 0.04$ & $13.51 \pm 0.04$ & & 084504.04+602227.2 & $13.14 \pm 0.02$ & $12.84 \pm 0.03$ & & $50.4 \pm 2.9$ & $40.6 \pm 8.6$\\
08450516+3653583 & $15.18 \pm 0.04$ & $14.65 \pm 0.05$ & $14.31 \pm 0.08$ & & 084505.14+365357.7 & $13.93 \pm 0.03$ & $13.74 \pm 0.04$ & & $-17.1 \pm 5.2$ & $-48.6 \pm 6.9$\\
08450541+1053051 & $13.70 \pm 0.02$ & $13.07 \pm 0.03$ & $12.72 \pm 0.02$ & & 084505.36+105304.7 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $-66.6 \pm 8.5$ & $-44.0 \pm 8.6$\\
08450605-1013594 & $14.63 \pm 0.03$ & $14.05 \pm 0.04$ & $13.72 \pm 0.05$ & & 084506.05-101359.9 & $13.51 \pm 0.02$ & $13.32 \pm 0.03$ & & $-6.4 \pm 6.5$ & $-42.8 \pm 6.7$\\
08450627+2912366 & $15.48 \pm 0.04$ & $14.86 \pm 0.05$ & $14.43 \pm 0.07$ & & 084506.22+291236.3 & $14.22 \pm 0.03$ & $14.04 \pm 0.05$ & & $-46.8 \pm 6.0$ & $-20.7 \pm 7.8$\\
08450641+1318309 & $15.98 \pm 0.09$ & $15.26 \pm 0.11$ & $14.89 \pm 0.11$ & & 084506.38+131829.5 & $14.58 \pm 0.03$ & $14.37 \pm 0.05$ & & $-38.7 \pm 8.9$ & $-117.9 \pm 10.4$\\
08450896-1357313 & $15.23 \pm 0.04$ & $14.63 \pm 0.06$ & $14.27 \pm 0.08$ & & 084509.00-135732.1 & $14.10 \pm 0.03$ & $13.85 \pm 0.04$ & & $49.0 \pm 6.5$ & $-64.1 \pm 7.5$\\
08450975-0813163 & $15.59 \pm 0.06$ & $15.06 \pm 0.07$ & $14.59 \pm 0.10$ & & 084509.71-081316.3 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $-55.9 \pm 8.2$ & $2.1 \pm 8.3$\\
08451070+0359141 & $13.68 \pm 0.02$ & $13.07 \pm 0.02$ & $12.77 \pm 0.03$ & & 084510.69+035915.0 & $12.60 \pm 0.02$ & $12.39 \pm 0.02$ & & $-9.6 \pm 7.2$ & $81.1 \pm 7.3$\\
08451157+6958254 & $16.30 \pm 0.13$ & $15.48 \pm 0.16$ & $14.68 \pm 0.11$ & & 084511.35+695826.3 & $13.97 \pm 0.04$ & $13.65 \pm 0.04$ & & $-101.5 \pm 3.8$ & $75.6 \pm 11.6$\\
08451693+6629018 & $14.47 \pm 0.03$ & $13.81 \pm 0.04$ & $13.49 \pm 0.04$ & & 084516.78+662900.9 & $13.30 \pm 0.03$ & $13.09 \pm 0.03$ & & $-79.0 \pm 2.7$ & $-72.7 \pm 10.5$\\
08451716+6916115 & $14.64 \pm 0.03$ & $14.02 \pm 0.05$ & $13.65 \pm 0.05$ & & 084516.92+691611.1 & $13.50 \pm 0.02$ & $13.31 \pm 0.03$ & & $-111.5 \pm 3.0$ & $-32.1 \pm 6.7$\\
08451833+4203124 & $13.60 \pm 0.02$ & $12.99 \pm 0.02$ & $12.71 \pm 0.02$ & & 084518.27+420312.0 & $12.49 \pm 0.02$ & $12.27 \pm 0.03$ & & $-64.2 \pm 4.9$ & $-36.3 \pm 10.2$\\
08451839+7514396 & $14.89 \pm 0.04$ & $14.27 \pm 0.06$ & $13.96 \pm 0.07$ & & 084518.07+751439.2 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $-107.2 \pm 2.8$ & $-36.1 \pm 8.3$\\
08451850+1140093 & $15.47 \pm 0.05$ & $14.67 \pm 0.06$ & $14.35 \pm 0.06$ & & 084518.42+114009.5 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $-112.2 \pm 12.0$ & $20.8 \pm 9.1$\\
08451907-7308310 & $14.27 \pm 0.03$ & $13.74 \pm 0.03$ & $13.43 \pm 0.05$ & & 084518.85-730830.7 & $13.23 \pm 0.02$ & $13.02 \pm 0.02$ & & $-95.8 \pm 2.7$ & $24.5 \pm 7.3$\\
08451921+3946362 & $15.53 \pm 0.05$ & $14.96 \pm 0.07$ & $14.68 \pm 0.10$ & & 084519.24+394635.8 & $14.37 \pm 0.03$ & $14.17 \pm 0.04$ & & $27.9 \pm 5.1$ & $-34.1 \pm 7.7$\\
08451936+5420319 & $15.07 \pm 0.04$ & $14.33 \pm 0.05$ & $13.98 \pm 0.05$ & & 084519.31+542028.8 & $13.61 \pm 0.03$ & $13.34 \pm 0.03$ & & $-41.9 \pm 3.2$ & $-270.1 \pm 12.8$\\
08451949+1607100 & $15.48 \pm 0.05$ & $14.92 \pm 0.08$ & $14.65 \pm 0.08$ & & 084519.45+160709.8 & $14.44 \pm 0.03$ & $14.21 \pm 0.05$ & & $-53.0 \pm 7.5$ & $-13.7 \pm 8.5$\\
08452021+3605515 & $15.82 \pm 0.07$ & $15.01 \pm 0.06$ & $14.45 \pm 0.08$ & & 084520.19+360551.1 & $14.24 \pm 0.03$ & $13.95 \pm 0.04$ & & $-18.7 \pm 5.5$ & $-34.1 \pm 7.7$\\
08452091+6001105 & $15.18 \pm 0.05$ & $14.65 \pm 0.06$ & $14.13 \pm 0.05$ & & 084520.75+600110.4 & $13.84 \pm 0.03$ & $13.59 \pm 0.04$ & & $-109.5 \pm 4.0$ & $-2.0 \pm 8.4$\\
08452116+2646059 & $15.40 \pm 0.04$ & $14.75 \pm 0.05$ & $14.48 \pm 0.07$ & & 084521.14+264605.4 & $14.33 \pm 0.03$ & $14.14 \pm 0.07$ & & $-26.7 \pm 7.2$ & $-36.9 \pm 8.0$\\
08452165+1902566 & $13.34 \pm 0.02$ & $12.70 \pm 0.02$ & $12.42 \pm 0.02$ & & 084521.71+190255.7 & $12.23 \pm 0.02$ & $12.06 \pm 0.02$ & & $75.6 \pm 7.8$ & $-78.2 \pm 6.4$\\
08452272+6110150 & $13.75 \pm 0.03$ & $13.21 \pm 0.03$ & $12.94 \pm 0.03$ & & 084522.68+611014.6 & $12.78 \pm 0.02$ & $12.61 \pm 0.02$ & & $-27.6 \pm 2.4$ & $-30.3 \pm 8.5$\\
08452529+2443583 & $15.06 \pm 0.04$ & $14.42 \pm 0.04$ & $14.12 \pm 0.05$ & & 084525.26+244358.5 & $13.95 \pm 0.03$ & $13.73 \pm 0.05$ & & $-33.6 \pm 6.1$ & $14.5 \pm 7.0$\\
08452592+4016354 & $15.59 \pm 0.05$ & $14.82 \pm 0.05$ & $14.52 \pm 0.08$ & & 084525.88+401634.8 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $-37.9 \pm 5.1$ & $-46.9 \pm 7.7$\\
08452732+2237335 & $15.02 \pm 0.04$ & $14.46 \pm 0.04$ & $13.98 \pm 0.05$ & & 084527.29+223734.2 & $13.74 \pm 0.03$ & $13.46 \pm 0.04$ & & $-28.8 \pm 6.1$ & $60.4 \pm 7.1$\\
08452974+1629338 & $13.38 \pm 0.02$ & $12.84 \pm 0.02$ & $12.51 \pm 0.02$ & & 084529.71+162933.3 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $-34.2 \pm 7.2$ & $-40.8 \pm 6.2$\\
08453067+2906464 & $14.24 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.03$ & & 084530.66+290646.0 & $13.19 \pm 0.03$ & $13.00 \pm 0.03$ & & $-12.0 \pm 6.1$ & $-36.2 \pm 6.3$\\
08453087+0924024 & $14.23 \pm 0.03$ & $13.69 \pm 0.04$ & $13.40 \pm 0.03$ & & 084530.87+092401.7 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $-2.6 \pm 7.1$ & $-62.5 \pm 7.5$\\
08453106+8516404 & $14.68 \pm 0.03$ & $14.10 \pm 0.05$ & $13.77 \pm 0.05$ & & 084530.24+851639.8 & $13.60 \pm 0.02$ & $13.39 \pm 0.03$ & & $-98.7 \pm 2.6$ & $-55.4 \pm 9.0$\\
08453363+7752526 & $14.19 \pm 0.03$ & $13.63 \pm 0.04$ & $13.35 \pm 0.04$ & & 084533.50+775251.4 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $-37.0 \pm 1.2$ & $-103.3 \pm 7.1$\\
08453450+4859208 & $14.03 \pm 0.02$ & $13.49 \pm 0.03$ & $13.17 \pm 0.03$ & & 084534.48+485920.4 & $12.96 \pm 0.02$ & $12.76 \pm 0.03$ & & $-23.4 \pm 3.5$ & $-35.5 \pm 6.6$\\
08453468+7045131 & $15.15 \pm 0.05$ & $14.61 \pm 0.06$ & $14.32 \pm 0.08$ & & 084534.68+704512.6 & $14.14 \pm 0.03$ & $13.92 \pm 0.04$ & & $0.3 \pm 1.8$ & $-43.0 \pm 8.0$\\
08453491+7411216 & $14.40 \pm 0.03$ & $13.88 \pm 0.06$ & $13.53 \pm 0.05$ & & 084534.88+741121.1 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $-12.4 \pm 1.3$ & $-40.5 \pm 7.5$\\
08453500+6917360 & $13.65 \pm 0.02$ & $13.07 \pm 0.03$ & $12.78 \pm 0.02$ & & 084534.83+691735.3 & $12.58 \pm 0.02$ & $12.36 \pm 0.02$ & & $-78.7 \pm 2.3$ & $-64.2 \pm 6.4$\\
08453688+1843251 & $14.54 \pm 0.03$ & $13.98 \pm 0.04$ & $13.68 \pm 0.04$ & & 084536.85+184324.9 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $-35.7 \pm 6.8$ & $-12.0 \pm 6.7$\\
08453805-0521146 & $13.91 \pm 0.03$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 084538.02-052115.0 & $12.81 \pm 0.03$ & $12.63 \pm 0.03$ & & $-31.2 \pm 6.6$ & $-39.5 \pm 6.6$\\
08453897-0130246 & $14.64 \pm 0.03$ & $14.13 \pm 0.04$ & $13.81 \pm 0.06$ & & 084539.00-013024.9 & $13.65 \pm 0.03$ & $13.48 \pm 0.03$ & & $37.8 \pm 6.9$ & $-27.9 \pm 6.9$\\
08453950+4308345 & $14.87 \pm 0.03$ & $14.21 \pm 0.05$ & $13.81 \pm 0.04$ & & 084539.55+430834.0 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $43.7 \pm 4.8$ & $-43.9 \pm 7.0$\\
08453969-1445294 & $14.86 \pm 0.04$ & $14.32 \pm 0.04$ & $13.95 \pm 0.07$ & & 084539.62-144528.8 & $13.68 \pm 0.03$ & $13.51 \pm 0.03$ & & $-86.0 \pm 6.5$ & $49.8 \pm 8.2$\\
08454030+1951520 & $15.75 \pm 0.07$ & $15.01 \pm 0.07$ & $14.67 \pm 0.09$ & & 084540.26+195151.8 & $14.45 \pm 0.03$ & $14.26 \pm 0.05$ & & $-48.5 \pm 8.8$ & $-17.5 \pm 9.8$\\
08454204-0924351 & $14.33 \pm 0.03$ & $13.71 \pm 0.03$ & $13.43 \pm 0.05$ & & 084542.01-092435.1 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $-34.7 \pm 6.5$ & $-4.9 \pm 8.0$\\
08454320+4044075 & $15.30 \pm 0.04$ & $14.67 \pm 0.05$ & $14.38 \pm 0.07$ & & 084543.21+404406.8 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $15.4 \pm 4.5$ & $-56.0 \pm 6.9$\\
08454413-0237095 & $15.32 \pm 0.04$ & $14.78 \pm 0.05$ & $14.40 \pm 0.08$ & & 084544.10-023709.4 & $14.22 \pm 0.03$ & $14.01 \pm 0.04$ & & $-40.7 \pm 7.4$ & $7.5 \pm 8.1$\\
08454454+2542015 & $13.14 \pm 0.02$ & $12.55 \pm 0.02$ & $12.27 \pm 0.02$ & & 084544.48+254200.7 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $-63.5 \pm 5.1$ & $-67.5 \pm 6.0$\\
08454576-8034265 & $14.35 \pm 0.03$ & $13.77 \pm 0.04$ & $13.47 \pm 0.04$ & & 084545.98-803426.3 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $50.4 \pm 1.4$ & $16.1 \pm 13.2$\\
08454663-0141177 & $14.32 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.04$ & & 084546.63-014118.1 & $13.26 \pm 0.03$ & $13.05 \pm 0.03$ & & $-5.8 \pm 7.2$ & $-38.1 \pm 6.6$\\
08454714+5936134 & $14.09 \pm 0.03$ & $13.52 \pm 0.03$ & $13.23 \pm 0.03$ & & 084547.09+593613.4 & $13.07 \pm 0.03$ & $12.85 \pm 0.03$ & & $-33.2 \pm 4.4$ & $3.9 \pm 7.2$\\
08454830+6956195 & $14.08 \pm 0.03$ & $13.44 \pm 0.03$ & $13.12 \pm 0.03$ & & 084548.24+695618.3 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $-25.9 \pm 1.6$ & $-111.0 \pm 6.9$\\
08454839-7226578 & $15.98 \pm 0.10$ & $15.32 \pm 0.13$ & $14.84 \pm 0.13$ & & 084548.32-722657.9 & $14.64 \pm 0.03$ & $14.38 \pm 0.03$ & & $-30.3 \pm 2.4$ & $-15.5 \pm 11.9$\\
08454840+0136234 & $14.25 \pm 0.03$ & $13.60 \pm 0.05$ & $13.29 \pm 0.03$ & & 084548.36+013623.9 & $13.07 \pm 0.03$ & $12.83 \pm 0.03$ & & $-66.7 \pm 7.5$ & $43.1 \pm 7.3$\\
08455066+5743114 & $15.75 \pm 0.06$ & $15.11 \pm 0.07$ & $14.81 \pm 0.09$ & & 084550.61+574311.5 & $14.53 \pm 0.03$ & $14.29 \pm 0.05$ & & $-38.3 \pm 3.7$ & $6.9 \pm 8.4$\\
08455299-1816534 & $15.61 \pm 0.06$ & $15.09 \pm 0.09$ & $14.73 \pm 0.10$ & & 084553.02-181653.0 & $14.44 \pm 0.03$ & $14.26 \pm 0.05$ & & $36.2 \pm 7.2$ & $27.0 \pm 7.9$\\
08455412-0624067 & $13.37 \pm 0.02$ & $12.85 \pm 0.02$ & $12.57 \pm 0.02$ & & 084554.01-062406.5 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-140.8 \pm 7.1$ & $13.1 \pm 6.3$\\
08455421+2421517 & $14.68 \pm 0.03$ & $14.05 \pm 0.03$ & $13.75 \pm 0.04$ & & 084554.21+242150.8 & $13.58 \pm 0.03$ & $13.38 \pm 0.04$ & & $-3.8 \pm 6.7$ & $-69.0 \pm 7.3$\\
08455492+4506424 & $14.50 \pm 0.03$ & $13.98 \pm 0.04$ & $13.66 \pm 0.04$ & & 084554.71+450639.2 & $13.46 \pm 0.02$ & $13.20 \pm 0.03$ & & $-192.5 \pm 6.1$ & $-278.9 \pm 9.2$\\
08455551-1421017 & $15.95 \pm 0.08$ & $15.29 \pm 0.08$ & $14.98 \pm 0.15$ & & 084555.49-142102.3 & $14.76 \pm 0.03$ & $14.47 \pm 0.05$ & & $-22.1 \pm 8.4$ & $-50.9 \pm 9.0$\\
08455731-1456454 & $15.45 \pm 0.05$ & $14.93 \pm 0.07$ & $14.48 \pm 0.09$ & & 084557.29-145645.8 & $14.31 \pm 0.03$ & $14.08 \pm 0.04$ & & $-14.5 \pm 6.7$ & $-35.0 \pm 7.7$\\
08455748+0652110 & $15.67 \pm 0.06$ & $15.15 \pm 0.07$ & $14.76 \pm 0.08$ & & 084557.45+065211.4 & $14.52 \pm 0.03$ & $14.31 \pm 0.05$ & & $-34.7 \pm 8.6$ & $38.8 \pm 8.9$\\
08455814+1731260 & $15.86 \pm 0.08$ & $15.28 \pm 0.10$ & $14.82 \pm 0.10$ & & 084558.15+173125.1 & $14.64 \pm 0.03$ & $14.45 \pm 0.06$ & & $8.8 \pm 8.1$ & $-80.6 \pm 9.7$\\
08455849-0750278 & $15.92 \pm 0.08$ & $15.25 \pm 0.08$ & $14.93 \pm 0.13$ & & 084558.52-075028.7 & $14.74 \pm 0.03$ & $14.55 \pm 0.05$ & & $30.2 \pm 8.6$ & $-81.3 \pm 9.8$\\
08455901+4054593 & $15.86 \pm 0.08$ & $15.31 \pm 0.09$ & $15.03 \pm 0.13$ & & 084559.02+405458.7 & $14.48 \pm 0.03$ & $14.26 \pm 0.05$ & & $2.2 \pm 5.7$ & $-49.4 \pm 8.5$\\
08455933-7133454 & $14.12 \pm 0.03$ & $13.53 \pm 0.03$ & $13.22 \pm 0.04$ & & 084559.27-713345.1 & $13.06 \pm 0.02$ & $12.87 \pm 0.02$ & & $-26.7 \pm 1.8$ & $27.8 \pm 7.0$\\
08455990+2638289 & $14.55 \pm 0.03$ & $14.01 \pm 0.03$ & $13.72 \pm 0.04$ & & 084559.83+263828.4 & $13.49 \pm 0.03$ & $13.28 \pm 0.04$ & & $-76.0 \pm 5.7$ & $-41.3 \pm 6.5$\\
08460519+5518168 & $14.84 \pm 0.04$ & $14.19 \pm 0.05$ & $13.88 \pm 0.05$ & & 084605.10+551816.1 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $-74.1 \pm 4.1$ & $-66.6 \pm 7.6$\\
08460531+1035309 & $14.44 \pm 0.03$ & $13.79 \pm 0.04$ & $13.50 \pm 0.03$ & & 084605.27+103531.0 & $13.23 \pm 0.03$ & $12.98 \pm 0.03$ & & $-62.2 \pm 8.1$ & $5.3 \pm 7.3$\\
08460533+1151366 & $14.47 \pm 0.03$ & $13.90 \pm 0.04$ & $13.61 \pm 0.03$ & & 084605.32+115136.0 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $-9.7 \pm 8.7$ & $-62.2 \pm 7.7$\\
08460584+6240489 & $16.02 \pm 0.09$ & $15.43 \pm 0.10$ & $15.15 \pm 0.13$ & & 084605.80+624048.3 & $14.94 \pm 0.03$ & $14.76 \pm 0.05$ & & $-21.3 \pm 3.7$ & $-63.5 \pm 11.4$\\
08460608+2336131 & $15.78 \pm 0.07$ & $15.27 \pm 0.09$ & $14.93 \pm 0.10$ & & 084606.12+233612.4 & $14.63 \pm 0.03$ & $14.29 \pm 0.06$ & & $55.1 \pm 8.3$ & $-61.6 \pm 11.6$\\
08460626-0238319 & $12.38 \pm 0.02$ & $11.79 \pm 0.02$ & $11.51 \pm 0.02$ & & 084606.27-023832.3 & $11.33 \pm 0.02$ & $11.13 \pm 0.02$ & & $15.7 \pm 6.1$ & $-34.7 \pm 6.8$\\
08460728+0107112 & $15.75 \pm 0.09$ & $15.20 \pm 0.10$ & $14.84 \pm 0.14$ & & 084607.19+010710.7 & $14.56 \pm 0.03$ & $14.34 \pm 0.05$ & & $-124.6 \pm 10.6$ & $-48.8 \pm 9.8$\\
08460809+3724556 & $13.77 \pm 0.02$ & $13.24 \pm 0.03$ & $12.91 \pm 0.03$ & & 084608.01+372455.5 & $12.75 \pm 0.03$ & $12.56 \pm 0.03$ & & $-74.5 \pm 4.7$ & $-8.2 \pm 6.6$\\
08460853+0614480 & $14.76 \pm 0.04$ & $14.19 \pm 0.05$ & $13.81 \pm 0.04$ & & 084608.45+061447.9 & $13.60 \pm 0.03$ & $13.36 \pm 0.03$ & & $-115.3 \pm 8.7$ & $-9.9 \pm 7.6$\\
08461056+3150295 & $15.23 \pm 0.05$ & $14.64 \pm 0.06$ & $14.24 \pm 0.07$ & & 084610.51+315029.2 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $-49.8 \pm 6.3$ & $-25.3 \pm 7.5$\\
08461089+4737157 & $13.43 \pm 0.02$ & $12.89 \pm 0.02$ & $12.61 \pm 0.02$ & & 084610.89+473713.7 & $12.40 \pm 0.02$ & $12.18 \pm 0.02$ & & $0.2 \pm 7.8$ & $-176.2 \pm 7.5$\\
08461124+8218125 & $14.17 \pm 0.02$ & $13.64 \pm 0.03$ & $13.32 \pm 0.03$ & & 084611.12+821812.1 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-22.2 \pm 0.7$ & $-42.7 \pm 6.6$\\
08461257+1752578 & $14.43 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.04$ & & 084612.54+175257.2 & $13.40 \pm 0.03$ & $13.19 \pm 0.03$ & & $-30.2 \pm 6.8$ & $-55.6 \pm 8.1$\\
08461300+4108381 & $13.69 \pm 0.02$ & $13.11 \pm 0.03$ & $12.78 \pm 0.03$ & & 084612.97+410837.8 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $-22.0 \pm 4.1$ & $-25.7 \pm 5.9$\\
08461383+6939590 & $15.29 \pm 0.05$ & $14.73 \pm 0.07$ & $14.35 \pm 0.08$ & & 084613.89+693958.6 & $13.99 \pm 0.03$ & $13.79 \pm 0.03$ & & $27.6 \pm 1.9$ & $-31.0 \pm 7.0$\\
08461509+2645527 & $16.54 \pm 0.10$ & $15.99 \pm 0.14$ & $15.56 \pm 0.18$ & & 084615.20+264551.9 & $14.99 \pm 0.04$ & $14.43 \pm 0.08$ & & $113.8 \pm 15.0$ & $-64.3 \pm 19.1$\\
08461567+1810361 & $13.15 \pm 0.02$ & $12.62 \pm 0.03$ & $12.33 \pm 0.02$ & & 084615.61+181036.6 & $12.13 \pm 0.03$ & $11.95 \pm 0.03$ & & $-74.3 \pm 6.0$ & $40.3 \pm 8.0$\\
08461585+4512586 & $15.24 \pm 0.05$ & $14.63 \pm 0.05$ & $14.32 \pm 0.06$ & & 084615.82+451258.0 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $-32.4 \pm 4.4$ & $-52.0 \pm 7.3$\\
08461651+1140402 & $14.17 \pm 0.03$ & $13.66 \pm 0.05$ & $13.39 \pm 0.04$ & & 084616.53+114040.5 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $33.8 \pm 7.8$ & $28.9 \pm 7.3$\\
08461689+2931509 & $14.43 \pm 0.03$ & $13.81 \pm 0.03$ & $13.48 \pm 0.04$ & & 084616.88+293150.2 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $-15.9 \pm 5.6$ & $-53.0 \pm 6.4$\\
08461759+3911213 & $12.37 \pm 0.02$ & $11.82 \pm 0.01$ & $11.54 \pm 0.02$ & & 084617.70+391120.2 & $11.38 \pm 0.02$ & $11.19 \pm 0.02$ & & $107.3 \pm 4.8$ & $-89.1 \pm 6.7$\\
08461920+5219571 & $13.88 \pm 0.02$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 084619.25+521957.0 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $47.0 \pm 3.2$ & $-13.9 \pm 6.3$\\
08461958+0923407 & $12.14 \pm 0.02$ & $11.61 \pm 0.03$ & $11.28 \pm 0.02$ & & 084619.49+092340.0 & $11.07 \pm 0.02$ & $10.90 \pm 0.02$ & & $-138.4 \pm 9.7$ & $-70.3 \pm 7.7$\\
08461997+3713341 & $13.65 \pm 0.02$ & $13.10 \pm 0.03$ & $12.74 \pm 0.03$ & & 084619.86+371333.5 & $12.46 \pm 0.02$ & $12.21 \pm 0.02$ & & $-105.0 \pm 4.6$ & $-54.9 \pm 6.0$\\
08462019+5413525 & $13.96 \pm 0.03$ & $13.41 \pm 0.04$ & $13.11 \pm 0.03$ & & 084620.22+541352.7 & $12.94 \pm 0.02$ & $12.73 \pm 0.02$ & & $29.8 \pm 4.1$ & $12.1 \pm 7.1$\\
08462147+5146553 & $14.85 \pm 0.03$ & $14.25 \pm 0.05$ & $13.96 \pm 0.05$ & & 084621.54+514655.4 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $55.2 \pm 3.8$ & $9.7 \pm 6.9$\\
08462156+1715484 & $14.21 \pm 0.02$ & $13.70 \pm 0.03$ & $13.35 \pm 0.03$ & & 084621.50+171547.4 & $13.16 \pm 0.03$ & $12.93 \pm 0.03$ & & $-72.4 \pm 6.3$ & $-85.0 \pm 7.5$\\
08462162+0820292 & $14.62 \pm 0.03$ & $14.06 \pm 0.05$ & $13.79 \pm 0.04$ & & 084621.58+082029.3 & $13.62 \pm 0.03$ & $13.45 \pm 0.03$ & & $-62.9 \pm 8.3$ & $7.2 \pm 7.7$\\
08462261+2718599 & $13.98 \pm 0.02$ & $13.43 \pm 0.02$ & $13.15 \pm 0.03$ & & 084622.54+271858.8 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $-79.1 \pm 5.8$ & $-81.3 \pm 6.3$\\
08462381+3323448 & $14.26 \pm 0.03$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 084623.80+332344.2 & $13.22 \pm 0.03$ & $13.06 \pm 0.03$ & & $-5.7 \pm 5.2$ & $-50.3 \pm 6.5$\\
08462514+2928458 & $16.15 \pm 0.08$ & $15.49 \pm 0.09$ & $15.22 \pm 0.13$ & & 084625.18+292845.2 & $15.05 \pm 0.03$ & $14.81 \pm 0.09$ & & $37.7 \pm 10.0$ & $-53.3 \pm 13.4$\\
08462560+3530482 & $12.24 \pm 0.01$ & $11.67 \pm 0.01$ & $11.34 \pm 0.02$ & & 084625.44+353047.4 & $11.16 \pm 0.02$ & $10.98 \pm 0.02$ & & $-159.0 \pm 6.1$ & $-67.0 \pm 8.0$\\
08462608+4029435 & $14.34 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 084626.09+402942.5 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $8.0 \pm 4.1$ & $-76.4 \pm 6.4$\\
08462630-8520408 & $13.56 \pm 0.02$ & $13.00 \pm 0.03$ & $12.68 \pm 0.03$ & & 084625.59-852040.5 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $-84.3 \pm 2.2$ & $33.9 \pm 8.0$\\
08462792+1126333 & $14.42 \pm 0.03$ & $13.81 \pm 0.04$ & $13.44 \pm 0.03$ & & 084627.89+112632.6 & $13.28 \pm 0.03$ & $13.07 \pm 0.03$ & & $-46.9 \pm 8.0$ & $-68.0 \pm 7.6$\\
08462830+4805363 & $14.42 \pm 0.03$ & $13.78 \pm 0.03$ & $13.48 \pm 0.04$ & & 084628.43+480536.7 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $114.5 \pm 4.6$ & $30.0 \pm 18.1$\\
08463043+7025238 & $14.27 \pm 0.03$ & $13.74 \pm 0.04$ & $13.40 \pm 0.04$ & & 084630.42+702523.3 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-6.7 \pm 1.4$ & $-45.6 \pm 6.6$\\
08463177+4648425 & $14.36 \pm 0.03$ & $13.80 \pm 0.04$ & $13.48 \pm 0.03$ & & 084631.69+464842.0 & $13.25 \pm 0.02$ & $13.08 \pm 0.03$ & & $-68.5 \pm 4.0$ & $-42.6 \pm 8.0$\\
08463208+8441464 & $14.70 \pm 0.03$ & $14.10 \pm 0.05$ & $13.81 \pm 0.05$ & & 084631.97+844145.7 & $13.65 \pm 0.02$ & $13.38 \pm 0.03$ & & $-13.9 \pm 0.5$ & $-69.4 \pm 12.5$\\
08463219+1028334 & $15.89 \pm 0.07$ & $15.25 \pm 0.09$ & $14.86 \pm 0.09$ & & 084632.18+102832.7 & $14.66 \pm 0.03$ & $14.46 \pm 0.06$ & & $-8.8 \pm 9.5$ & $-68.5 \pm 9.6$\\
08463351-0325521 & $12.22 \pm 0.03$ & $11.64 \pm 0.02$ & $11.33 \pm 0.02$ & & 084633.41-032552.3 & $11.12 \pm 0.02$ & $10.95 \pm 0.02$ & & $-125.8 \pm 6.8$ & $-13.0 \pm 6.8$\\
08463373+0834174 & $12.57 \pm 0.02$ & $11.96 \pm 0.03$ & $11.68 \pm 0.02$ & & 084633.56+083417.0 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $-233.0 \pm 9.5$ & $-35.7 \pm 7.6$\\
08463398+3800408 & $15.97 \pm 0.07$ & $15.38 \pm 0.10$ & $15.07 \pm 0.14$ & & 084633.95+380040.3 & $14.59 \pm 0.03$ & $14.39 \pm 0.05$ & & $-28.8 \pm 7.1$ & $-42.3 \pm 10.7$\\
08463587+5424580 & $16.68 \pm 0.14$ & $16.06 \pm 0.19$ & $15.28 \pm 0.14$ & & 084635.78+542458.8 & $14.59 \pm 0.03$ & $14.30 \pm 0.05$ & & $-70.5 \pm 7.3$ & $75.2 \pm 19.3$\\
08463669+1715329 & $14.20 \pm 0.02$ & $13.62 \pm 0.03$ & $13.32 \pm 0.03$ & & 084636.66+171532.9 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-36.6 \pm 6.1$ & $-2.1 \pm 7.2$\\
08463727-7557196 & $16.22 \pm 0.11$ & $15.50 \pm 0.13$ & $15.20 \pm 0.20$ & & 084637.51-755719.8 & $14.73 \pm 0.03$ & $14.45 \pm 0.04$ & & $87.5 \pm 2.9$ & $-16.5 \pm 19.6$\\
08463742+0608502 & $16.58 \pm 0.12$ & $15.82 \pm 0.14$ & $15.52 \pm 0.17$ & & 084637.50+060851.9 & $15.03 \pm 0.04$ & $14.73 \pm 0.07$ & & $114.4 \pm 19.9$ & $162.7 \pm 21.5$\\
08463783+0324250 & $14.37 \pm 0.03$ & $13.80 \pm 0.03$ & $13.45 \pm 0.05$ & & 084637.85+032425.7 & $13.21 \pm 0.02$ & $13.01 \pm 0.03$ & & $29.1 \pm 7.4$ & $63.5 \pm 8.2$\\
08463952+3909126 & $14.86 \pm 0.03$ & $14.29 \pm 0.04$ & $14.02 \pm 0.06$ & & 084639.48+390912.0 & $13.80 \pm 0.03$ & $13.62 \pm 0.04$ & & $-46.2 \pm 4.6$ & $-46.6 \pm 6.7$\\
08463954+1346238 & $15.18 \pm 0.04$ & $14.47 \pm 0.04$ & $14.16 \pm 0.06$ & & 084639.49+134623.7 & $13.92 \pm 0.03$ & $13.70 \pm 0.04$ & & $-52.1 \pm 6.8$ & $-9.3 \pm 7.1$\\
08464011+3637064 & $15.89 \pm 0.07$ & $15.37 \pm 0.09$ & $15.00 \pm 0.13$ & & 084640.06+363706.5 & $14.79 \pm 0.03$ & $14.59 \pm 0.06$ & & $-49.7 \pm 6.3$ & $2.0 \pm 9.8$\\
08464163+0132242 & $13.30 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 084641.58+013224.4 & $12.24 \pm 0.02$ & $12.04 \pm 0.02$ & & $-65.3 \pm 8.0$ & $20.9 \pm 6.9$\\
08464164+2038493 & $15.33 \pm 0.04$ & $14.65 \pm 0.06$ & $14.37 \pm 0.06$ & & 084641.61+203849.1 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $-37.8 \pm 7.6$ & $-18.4 \pm 8.4$\\
08464220+0233375 & $14.28 \pm 0.03$ & $13.68 \pm 0.02$ & $13.40 \pm 0.04$ & & 084642.12+023337.8 & $13.24 \pm 0.03$ & $13.06 \pm 0.03$ & & $-116.6 \pm 8.7$ & $24.3 \pm 7.5$\\
08464674-7919416 & $14.92 \pm 0.03$ & $14.28 \pm 0.05$ & $14.00 \pm 0.05$ & & 084646.62-791941.3 & $13.82 \pm 0.03$ & $13.64 \pm 0.03$ & & $-33.0 \pm 1.2$ & $20.7 \pm 10.7$\\
08464708-1434030 & $14.59 \pm 0.03$ & $14.07 \pm 0.04$ & $13.65 \pm 0.05$ & & 084647.04-143403.4 & $13.49 \pm 0.02$ & $13.30 \pm 0.03$ & & $-38.8 \pm 5.9$ & $-33.7 \pm 6.9$\\
08464744+6053583 & $13.52 \pm 0.03$ & $12.96 \pm 0.03$ & $12.63 \pm 0.03$ & & 084647.43+605357.7 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $-10.6 \pm 2.7$ & $-49.2 \pm 8.7$\\
08464771+5253113 & $13.29 \pm 0.02$ & $12.74 \pm 0.02$ & $12.47 \pm 0.02$ & & 084647.69+525311.8 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-16.5 \pm 3.6$ & $39.1 \pm 8.7$\\
08464857+1932125 & $15.70 \pm 0.07$ & $15.09 \pm 0.09$ & $14.69 \pm 0.08$ & & 084648.68+193210.6 & $14.46 \pm 0.03$ & $14.16 \pm 0.05$ & & $157.2 \pm 9.4$ & $-175.0 \pm 10.0$\\
08465423+5051449 & $14.90 \pm 0.04$ & $14.32 \pm 0.04$ & $14.02 \pm 0.05$ & & 084654.13+505144.7 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $-81.9 \pm 4.1$ & $-9.5 \pm 7.0$\\
08465603+4401065 & $14.86 \pm 0.03$ & $14.26 \pm 0.04$ & $13.98 \pm 0.04$ & & 084656.00+440106.4 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $-28.5 \pm 4.6$ & $-11.2 \pm 6.9$\\
08465744+4846087 & $14.70 \pm 0.03$ & $14.14 \pm 0.04$ & $13.83 \pm 0.05$ & & 084657.33+484606.8 & $13.53 \pm 0.02$ & $13.36 \pm 0.03$ & & $-93.1 \pm 4.2$ & $-172.4 \pm 7.8$\\
08465871+5407469 & $13.74 \pm 0.02$ & $13.18 \pm 0.03$ & $12.88 \pm 0.03$ & & 084658.70+540745.2 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $-7.1 \pm 4.9$ & $-156.1 \pm 9.5$\\
08470094-7959011 & $15.01 \pm 0.05$ & $14.44 \pm 0.04$ & $14.14 \pm 0.06$ & & 084700.74-795900.3 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $-49.8 \pm 1.5$ & $79.8 \pm 9.2$\\
08470386+7157503 & $14.79 \pm 0.04$ & $14.18 \pm 0.05$ & $13.89 \pm 0.05$ & & 084703.78+715750.2 & $13.73 \pm 0.03$ & $13.50 \pm 0.03$ & & $-33.5 \pm 1.8$ & $-6.4 \pm 12.1$\\
08470560-0331366 & $16.18 \pm 0.09$ & $15.64 \pm 0.13$ & $15.37 \pm 0.19$ & & 084705.67-033137.9 & $15.05 \pm 0.04$ & $14.77 \pm 0.06$ & & $87.1 \pm 22.7$ & $-106.1 \pm 20.5$\\
08470574+2446385 & $15.09 \pm 0.04$ & $14.46 \pm 0.04$ & $14.02 \pm 0.05$ & & 084705.69+244637.5 & $13.84 \pm 0.03$ & $13.64 \pm 0.04$ & & $-51.1 \pm 6.4$ & $-76.7 \pm 7.0$\\
08470731+1745020 & $15.77 \pm 0.07$ & $15.23 \pm 0.09$ & $14.90 \pm 0.10$ & & 084707.28+174501.9 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $-43.5 \pm 7.9$ & $-4.9 \pm 10.6$\\
08470909+6225046 & $14.21 \pm 0.03$ & $13.57 \pm 0.03$ & $13.29 \pm 0.03$ & & 084709.12+622504.2 & $13.09 \pm 0.02$ & $12.88 \pm 0.03$ & & $20.5 \pm 2.5$ & $-33.4 \pm 8.8$\\
08471069+3249187 & $13.90 \pm 0.02$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 084710.63+324918.7 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $-56.7 \pm 4.7$ & $-2.7 \pm 6.7$\\
08471071+0426180 & $15.06 \pm 0.05$ & $14.35 \pm 0.04$ & $14.08 \pm 0.07$ & & 084710.74+042617.3 & $13.89 \pm 0.03$ & $13.66 \pm 0.04$ & & $39.5 \pm 7.7$ & $-59.0 \pm 7.8$\\
08471229+3128529 & $13.46 \pm 0.02$ & $12.87 \pm 0.02$ & $12.59 \pm 0.02$ & & 084712.25+312852.8 & $12.42 \pm 0.02$ & $12.22 \pm 0.03$ & & $-39.7 \pm 5.2$ & $-8.9 \pm 5.9$\\
08471434+3142126 & $15.70 \pm 0.07$ & $15.12 \pm 0.10$ & $14.73 \pm 0.11$ & & 084714.23+314212.1 & $14.56 \pm 0.03$ & $14.31 \pm 0.05$ & & $-115.9 \pm 7.1$ & $-43.1 \pm 8.8$\\
08471491+1325538 & $13.42 \pm 0.02$ & $12.86 \pm 0.03$ & $12.54 \pm 0.02$ & & 084714.97+132551.7 & $12.25 \pm 0.02$ & $12.08 \pm 0.02$ & & $70.6 \pm 6.8$ & $-180.0 \pm 7.4$\\
08471528+2703208 & $13.01 \pm 0.02$ & $12.44 \pm 0.02$ & $12.16 \pm 0.02$ & & 084715.26+270320.4 & $11.99 \pm 0.02$ & $11.80 \pm 0.03$ & & $-22.0 \pm 8.8$ & $-34.0 \pm 5.9$\\
08471536+0832063 & $16.86 \pm 0.17$ & $15.92 \pm 0.15$ & $15.18 \pm 0.12$ & & 084715.37+083205.1 & $14.80 \pm 0.03$ & $14.59 \pm 0.06$ & & $18.0 \pm 20.2$ & $-119.0 \pm 21.7$\\
08471581+5211313 & $11.85 \pm 0.02$ & $11.25 \pm 0.02$ & $10.93 \pm 0.01$ & & 084715.62+521130.6 & $10.75 \pm 0.02$ & $10.56 \pm 0.02$ & & $-159.2 \pm 4.8$ & $-64.8 \pm 6.3$\\
08471623+2952330 & $14.01 \pm 0.02$ & $13.32 \pm 0.02$ & $13.01 \pm 0.03$ & & 084716.25+295232.4 & $12.71 \pm 0.02$ & $12.48 \pm 0.03$ & & $13.5 \pm 4.8$ & $-49.7 \pm 7.5$\\
08471681+4821321 & $13.92 \pm 0.03$ & $13.36 \pm 0.03$ & $13.07 \pm 0.03$ & & 084716.79+482131.3 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $-20.5 \pm 4.0$ & $-71.4 \pm 7.4$\\
08471687+3306371 & $16.04 \pm 0.09$ & $15.40 \pm 0.13$ & $14.94 \pm 0.14$ & & 084716.79+330636.2 & $14.69 \pm 0.03$ & $14.43 \pm 0.06$ & & $-81.2 \pm 9.2$ & $-73.2 \pm 13.1$\\
08471834-0119189 & $15.01 \pm 0.04$ & $14.48 \pm 0.06$ & $14.10 \pm 0.07$ & & 084718.37-011920.7 & $13.85 \pm 0.03$ & $13.62 \pm 0.04$ & & $32.3 \pm 8.3$ & $-147.6 \pm 8.3$\\
08471843+4136127 & $14.07 \pm 0.02$ & $13.51 \pm 0.02$ & $13.23 \pm 0.03$ & & 084718.37+413612.1 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $-48.6 \pm 4.0$ & $-48.9 \pm 6.8$\\
08471847-1011037 & $13.47 \pm 0.03$ & $12.88 \pm 0.03$ & $12.60 \pm 0.03$ & & 084718.39-101104.0 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-98.7 \pm 6.5$ & $-26.9 \pm 6.2$\\
08472001+0057308 & $15.41 \pm 0.07$ & $14.86 \pm 0.05$ & $14.59 \pm 0.10$ & & 084720.00+005731.6 & $14.41 \pm 0.03$ & $14.15 \pm 0.05$ & & $-18.9 \pm 8.5$ & $74.9 \pm 11.1$\\
08472008+1013061 & $14.90 \pm 0.04$ & $14.31 \pm 0.05$ & $14.00 \pm 0.05$ & & 084720.05+101305.3 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $-48.5 \pm 8.3$ & $-82.8 \pm 8.7$\\
08472072+5352181 & $14.72 \pm 0.03$ & $14.10 \pm 0.04$ & $13.79 \pm 0.04$ & & 084720.69+535217.2 & $13.56 \pm 0.02$ & $13.34 \pm 0.03$ & & $-21.6 \pm 3.4$ & $-75.2 \pm 7.1$\\
08472216+5659060 & $13.29 \pm 0.02$ & $12.72 \pm 0.03$ & $12.44 \pm 0.02$ & & 084722.18+565904.3 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $11.8 \pm 2.9$ & $-162.7 \pm 10.2$\\
08472228-1135031 & $16.17 \pm 0.10$ & $15.32 \pm 0.08$ & $14.81 \pm 0.13$ & & 084722.17-113503.5 & $14.45 \pm 0.03$ & $14.12 \pm 0.04$ & & $-143.0 \pm 9.7$ & $-36.9 \pm 12.6$\\
08472259+3631580 & $14.64 \pm 0.03$ & $13.96 \pm 0.03$ & $13.61 \pm 0.05$ & & 084722.51+363157.9 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $-77.2 \pm 4.7$ & $-11.7 \pm 6.3$\\
08472315-0731589 & $14.11 \pm 0.03$ & $13.60 \pm 0.03$ & $13.32 \pm 0.05$ & & 084723.14-073200.2 & $13.13 \pm 0.03$ & $12.95 \pm 0.03$ & & $-1.6 \pm 6.5$ & $-111.1 \pm 7.7$\\
08472353-1603529 & $14.79 \pm 0.04$ & $14.16 \pm 0.03$ & $13.86 \pm 0.05$ & & 084723.55-160353.2 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $34.0 \pm 6.4$ & $-26.0 \pm 7.6$\\
08472448+1320543 & $13.78 \pm 0.02$ & $13.22 \pm 0.03$ & $12.92 \pm 0.02$ & & 084724.44+132053.9 & $12.72 \pm 0.02$ & $12.52 \pm 0.02$ & & $-51.2 \pm 6.1$ & $-32.5 \pm 7.7$\\
08472473+3341189 & $14.64 \pm 0.03$ & $14.09 \pm 0.04$ & $13.81 \pm 0.05$ & & 084724.67+334118.9 & $13.62 \pm 0.03$ & $13.45 \pm 0.03$ & & $-62.2 \pm 5.0$ & $3.9 \pm 6.5$\\
08472477+4100130 & $15.38 \pm 0.04$ & $14.83 \pm 0.06$ & $14.52 \pm 0.08$ & & 084724.75+410013.5 & $14.33 \pm 0.03$ & $14.10 \pm 0.04$ & & $-16.5 \pm 5.3$ & $39.1 \pm 8.3$\\
08472764+4837444 & $14.61 \pm 0.03$ & $13.92 \pm 0.04$ & $13.64 \pm 0.04$ & & 084727.60+483743.9 & $13.47 \pm 0.02$ & $13.28 \pm 0.03$ & & $-34.1 \pm 3.9$ & $-37.0 \pm 6.8$\\
08472853+0429315 & $13.02 \pm 0.02$ & $12.39 \pm 0.02$ & $12.11 \pm 0.02$ & & 084728.48+042931.3 & $11.94 \pm 0.02$ & $11.77 \pm 0.02$ & & $-78.8 \pm 7.1$ & $-21.1 \pm 11.1$\\
08472872-1532372 & $13.51 \pm 0.02$ & $12.63 \pm 0.03$ & $12.06 \pm 0.02$ & & 084728.83-153239.4 & $11.71 \pm 0.02$ & $11.46 \pm 0.02$ & & $129.9 \pm 6.6$ & $-196.0 \pm 8.3$\\
08472963+1245340 & $13.28 \pm 0.02$ & $12.73 \pm 0.03$ & $12.43 \pm 0.02$ & & 084729.49+124534.2 & $12.24 \pm 0.02$ & $12.02 \pm 0.02$ & & $-176.4 \pm 9.6$ & $12.0 \pm 7.6$\\
08473003+4819231 & $15.95 \pm 0.07$ & $15.42 \pm 0.09$ & $15.07 \pm 0.12$ & & 084730.01+481922.6 & $14.87 \pm 0.03$ & $14.59 \pm 0.05$ & & $-21.8 \pm 5.8$ & $-43.1 \pm 10.4$\\
08473135+6114589 & $13.57 \pm 0.03$ & $13.02 \pm 0.04$ & $12.71 \pm 0.03$ & & 084731.64+611459.3 & $12.47 \pm 0.02$ & $12.25 \pm 0.02$ & & $197.6 \pm 5.6$ & $42.0 \pm 8.7$\\
08473230+1455169 & $13.56 \pm 0.02$ & $13.05 \pm 0.02$ & $12.72 \pm 0.03$ & & 084732.26+145516.9 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $-43.8 \pm 6.0$ & $-2.8 \pm 8.4$\\
08473344+1837199 & $14.00 \pm 0.03$ & $13.45 \pm 0.04$ & $13.08 \pm 0.03$ & & 084733.37+183719.1 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $-88.8 \pm 7.0$ & $-75.3 \pm 9.0$\\
08473441-1309229 & $14.18 \pm 0.03$ & $13.63 \pm 0.03$ & $13.33 \pm 0.04$ & & 084734.50-130923.9 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $123.7 \pm 6.8$ & $-90.9 \pm 6.8$\\
08473442-0329038 & $14.94 \pm 0.03$ & $14.31 \pm 0.04$ & $14.02 \pm 0.06$ & & 084734.37-032904.0 & $13.80 \pm 0.03$ & $13.63 \pm 0.03$ & & $-69.9 \pm 7.1$ & $-11.6 \pm 7.1$\\
08473448+3300288 & $14.73 \pm 0.03$ & $14.13 \pm 0.04$ & $13.86 \pm 0.05$ & & 084734.43+330028.4 & $13.65 \pm 0.03$ & $13.44 \pm 0.04$ & & $-54.9 \pm 5.2$ & $-35.8 \pm 7.9$\\
08473495+4806329 & $16.27 \pm 0.10$ & $15.70 \pm 0.13$ & $15.36 \pm 0.16$ & & 084735.02+480632.7 & $14.62 \pm 0.03$ & $14.45 \pm 0.05$ & & $57.6 \pm 10.2$ & $-16.1 \pm 18.8$\\
08473572+2031492 & $12.66 \pm 0.03$ & $12.04 \pm 0.03$ & $11.76 \pm 0.02$ & & 084735.68+203149.6 & $11.54 \pm 0.02$ & $11.36 \pm 0.02$ & & $-51.8 \pm 6.3$ & $42.3 \pm 7.7$\\
08473654-0109235 & $16.31 \pm 0.10$ & $15.77 \pm 0.15$ & $15.20 \pm 0.17$ & & 084736.49-010922.1 & $14.73 \pm 0.03$ & $14.53 \pm 0.05$ & & $-65.7 \pm 17.1$ & $114.7 \pm 20.4$\\
08473713+1326156 & $15.27 \pm 0.05$ & $14.71 \pm 0.06$ & $14.42 \pm 0.06$ & & 084737.09+132615.8 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $-51.6 \pm 7.9$ & $16.9 \pm 8.8$\\
08473714-1645369 & $16.50 \pm 0.13$ & $15.84 \pm 0.14$ & $15.22 \pm 0.16$ & & 084737.18-164536.2 & $14.37 \pm 0.03$ & $14.07 \pm 0.04$ & & $48.1 \pm 16.0$ & $64.1 \pm 15.8$\\
08473780-7201112 & $13.43 \pm 0.02$ & $12.81 \pm 0.03$ & $12.38 \pm 0.02$ & & 084737.63-720109.8 & $12.20 \pm 0.02$ & $11.99 \pm 0.02$ & & $-75.8 \pm 3.8$ & $133.2 \pm 9.3$\\
08473885-1450557 & $14.96 \pm 0.03$ & $14.40 \pm 0.04$ & $13.99 \pm 0.05$ & & 084738.88-145056.4 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $31.4 \pm 6.7$ & $-59.0 \pm 8.5$\\
08474000-0000455 & $13.18 \pm 0.02$ & $12.57 \pm 0.02$ & $12.29 \pm 0.02$ & & 084740.12-000046.7 & $12.09 \pm 0.02$ & $11.89 \pm 0.02$ & & $153.2 \pm 7.8$ & $-103.6 \pm 7.3$\\
08474143+2807042 & $15.39 \pm 0.04$ & $14.81 \pm 0.05$ & $14.53 \pm 0.07$ & & 084741.49+280703.2 & $14.32 \pm 0.03$ & $14.09 \pm 0.06$ & & $65.7 \pm 6.9$ & $-76.5 \pm 7.3$\\
08474253-1328331 & $15.28 \pm 0.05$ & $14.59 \pm 0.05$ & $14.31 \pm 0.07$ & & 084742.50-132833.0 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $-41.7 \pm 6.9$ & $13.5 \pm 7.9$\\
08474259+2132278 & $14.24 \pm 0.03$ & $13.64 \pm 0.04$ & $13.31 \pm 0.03$ & & 084742.56+213227.5 & $13.11 \pm 0.02$ & $12.94 \pm 0.03$ & & $-43.0 \pm 6.5$ & $-24.3 \pm 7.9$\\
08474317+3010235 & $15.14 \pm 0.05$ & $14.52 \pm 0.06$ & $14.20 \pm 0.08$ & & 084743.13+301023.2 & $14.02 \pm 0.03$ & $13.80 \pm 0.04$ & & $-50.7 \pm 7.4$ & $-21.9 \pm 8.8$\\
08474337-8337267 & $16.00 \pm 0.08$ & $15.42 \pm 0.08$ & $15.06 \pm 0.13$ & & 084743.39-833724.7 & $14.89 \pm 0.03$ & $14.66 \pm 0.04$ & & $2.9 \pm 0.7$ & $196.3 \pm 18.9$\\
08474609+4543063 & $15.92 \pm 0.09$ & $15.29 \pm 0.10$ & $14.97 \pm 0.10$ & & 084746.05+454306.0 & $14.58 \pm 0.03$ & $14.35 \pm 0.05$ & & $-41.7 \pm 5.0$ & $-21.9 \pm 8.4$\\
08474644-0700589 & $14.53 \pm 0.03$ & $13.88 \pm 0.04$ & $13.57 \pm 0.04$ & & 084746.35-070058.5 & $13.40 \pm 0.02$ & $13.16 \pm 0.03$ & & $-111.3 \pm 6.9$ & $32.2 \pm 7.3$\\
08474650+1705591 & $13.95 \pm 0.03$ & $13.37 \pm 0.03$ & $13.10 \pm 0.03$ & & 084746.42+170558.8 & $12.94 \pm 0.02$ & $12.77 \pm 0.03$ & & $-98.1 \pm 6.3$ & $-31.2 \pm 9.4$\\
08474728+4214301 & $16.15 \pm 0.10$ & $15.53 \pm 0.13$ & $15.16 \pm 0.12$ & & 084747.23+421429.5 & $14.90 \pm 0.03$ & $14.64 \pm 0.06$ & & $-45.1 \pm 9.1$ & $-53.1 \pm 16.0$\\
08474798+5114577 & $14.74 \pm 0.03$ & $14.11 \pm 0.03$ & $13.81 \pm 0.04$ & & 084747.87+511457.1 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $-91.9 \pm 4.1$ & $-47.6 \pm 6.9$\\
08474810+6617112 & $15.14 \pm 0.05$ & $14.48 \pm 0.06$ & $14.13 \pm 0.07$ & & 084747.99+661710.1 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $-57.8 \pm 2.5$ & $-95.9 \pm 8.1$\\
08474863+2431454 & $13.91 \pm 0.02$ & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & 084748.60+243145.0 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $-30.4 \pm 6.9$ & $-36.6 \pm 6.7$\\
08474899+5753180 & $14.57 \pm 0.03$ & $14.00 \pm 0.03$ & $13.66 \pm 0.04$ & & 084748.93+575317.4 & $13.49 \pm 0.02$ & $13.30 \pm 0.03$ & & $-47.7 \pm 3.1$ & $-52.2 \pm 7.4$\\
08474954+3249465 & $12.66 \pm 0.03$ & $12.12 \pm 0.04$ & $11.83 \pm 0.02$ & & 084749.56+324945.7 & $11.66 \pm 0.02$ & $11.48 \pm 0.02$ & & $22.0 \pm 5.1$ & $-71.7 \pm 6.9$\\
08475064+4806240 & $14.53 \pm 0.03$ & $13.90 \pm 0.04$ & $13.59 \pm 0.04$ & & 084750.59+480623.4 & $13.43 \pm 0.03$ & $13.25 \pm 0.03$ & & $-36.7 \pm 3.8$ & $-58.0 \pm 6.9$\\
08475148+0138110 & $16.23 \pm 0.13$ & $15.11 \pm 0.10$ & $14.41 \pm 0.08$ & & 084751.45+013810.8 & $13.93 \pm 0.03$ & $13.60 \pm 0.03$ & & $-56.3 \pm 9.3$ & $-24.4 \pm 9.3$\\
08475156+3227489 & $13.59 \pm 0.03$ & $13.02 \pm 0.03$ & $12.69 \pm 0.02$ & & 084751.51+322748.3 & $12.51 \pm 0.02$ & $12.32 \pm 0.03$ & & $-55.8 \pm 5.9$ & $-51.8 \pm 7.7$\\
08475208+3457267 & $14.04 \pm 0.03$ & $13.45 \pm 0.03$ & $13.17 \pm 0.03$ & & 084752.05+345726.7 & $12.99 \pm 0.03$ & $12.81 \pm 0.03$ & & $-35.9 \pm 5.7$ & $5.3 \pm 7.1$\\
08475252+1103028 & $14.08 \pm 0.03$ & $13.50 \pm 0.04$ & $13.13 \pm 0.03$ & & 084752.49+110303.3 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $-43.9 \pm 7.1$ & $50.6 \pm 7.3$\\
08475424+2146122 & $13.76 \pm 0.03$ & $13.22 \pm 0.04$ & $12.88 \pm 0.03$ & & 084754.18+214611.4 & $12.68 \pm 0.02$ & $12.51 \pm 0.03$ & & $-81.3 \pm 7.1$ & $-78.2 \pm 7.9$\\
08475429+4156588 & $14.76 \pm 0.04$ & $14.18 \pm 0.04$ & $13.89 \pm 0.04$ & & 084754.34+415658.7 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $46.7 \pm 5.8$ & $-10.5 \pm 7.4$\\
08475485+6446437 & $14.92 \pm 0.04$ & $14.40 \pm 0.05$ & $13.96 \pm 0.05$ & & 084754.93+644643.1 & $13.78 \pm 0.03$ & $13.56 \pm 0.03$ & & $46.5 \pm 2.7$ & $-56.6 \pm 7.7$\\
08475522-0647580 & $13.44 \pm 0.02$ & $12.85 \pm 0.02$ & $12.58 \pm 0.03$ & & 084755.19-064757.6 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $-43.1 \pm 6.3$ & $34.3 \pm 7.0$\\
08475823+2935461 & $14.37 \pm 0.03$ & $13.75 \pm 0.03$ & $13.45 \pm 0.03$ & & 084758.18+293545.7 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $-45.2 \pm 5.1$ & $-33.1 \pm 6.9$\\
08475895+2607241 & $14.92 \pm 0.03$ & $14.13 \pm 0.04$ & $13.69 \pm 0.04$ & & 084758.89+260723.6 & $13.38 \pm 0.03$ & $13.09 \pm 0.03$ & & $-72.4 \pm 6.0$ & $-41.7 \pm 6.3$\\
08475960+2425385 & $16.33 \pm 0.09$ & $15.75 \pm 0.13$ & $15.23 \pm 0.13$ & & 084759.54+242537.5 & $14.96 \pm 0.03$ & $14.63 \pm 0.07$ & & $-70.4 \pm 15.9$ & $-85.7 \pm 16.9$\\
08480172+2348088 & $14.64 \pm 0.04$ & $14.04 \pm 0.05$ & $13.77 \pm 0.04$ & & 084801.74+234808.3 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $33.2 \pm 6.5$ & $-53.5 \pm 9.0$\\
08480264+3352279 & $12.54 \pm 0.02$ & $11.99 \pm 0.03$ & $11.69 \pm 0.02$ & & 084802.60+335227.0 & $11.50 \pm 0.02$ & $11.32 \pm 0.02$ & & $-49.1 \pm 5.1$ & $-90.2 \pm 7.0$\\
08480323+4651138 & $15.24 \pm 0.04$ & $14.58 \pm 0.07$ & $14.28 \pm 0.06$ & & 084803.14+465112.9 & $14.09 \pm 0.03$ & $13.87 \pm 0.04$ & & $-82.2 \pm 4.5$ & $-79.8 \pm 7.4$\\
08480365+3218181 & $15.27 \pm 0.05$ & $14.69 \pm 0.05$ & $14.35 \pm 0.06$ & & 084803.63+321816.9 & $14.18 \pm 0.03$ & $13.88 \pm 0.04$ & & $-19.9 \pm 6.6$ & $-116.5 \pm 9.8$\\
08480514+1543073 & $14.07 \pm 0.02$ & $13.50 \pm 0.03$ & $13.11 \pm 0.03$ & & 084805.07+154307.3 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $-77.6 \pm 9.0$ & $-4.4 \pm 6.4$\\
08480572+2441550 & $15.02 \pm 0.04$ & $14.51 \pm 0.04$ & $14.14 \pm 0.05$ & & 084805.67+244154.8 & $13.88 \pm 0.03$ & $13.71 \pm 0.04$ & & $-54.1 \pm 5.9$ & $-11.6 \pm 7.3$\\
08480575-1441026 & $14.27 \pm 0.03$ & $13.64 \pm 0.03$ & $13.32 \pm 0.04$ & & 084805.72-144103.0 & $13.16 \pm 0.03$ & $12.98 \pm 0.03$ & & $-32.2 \pm 6.3$ & $-31.4 \pm 6.6$\\
08480673+6014143 & $15.34 \pm 0.06$ & $14.74 \pm 0.07$ & $14.41 \pm 0.07$ & & 084806.83+601412.8 & $14.24 \pm 0.03$ & $14.01 \pm 0.04$ & & $69.7 \pm 3.6$ & $-145.8 \pm 9.7$\\
08480688+2444392 & $13.86 \pm 0.02$ & $13.32 \pm 0.02$ & $12.97 \pm 0.03$ & & 084806.93+244438.2 & $12.82 \pm 0.03$ & $12.64 \pm 0.03$ & & $60.9 \pm 5.4$ & $-84.0 \pm 6.3$\\
08480790+2905533 & $16.42 \pm 0.10$ & $15.87 \pm 0.14$ & $15.47 \pm 0.18$ & & 084807.94+290554.3 & $14.89 \pm 0.03$ & $14.63 \pm 0.08$ & & $41.9 \pm 14.6$ & $84.8 \pm 19.0$\\
08480863+3048155 & $14.17 \pm 0.03$ & $13.63 \pm 0.05$ & $13.31 \pm 0.03$ & & 084808.70+304815.6 & $13.15 \pm 0.02$ & $12.96 \pm 0.03$ & & $88.3 \pm 6.5$ & $3.2 \pm 8.6$\\
08480885+4759261 & $14.09 \pm 0.02$ & $13.55 \pm 0.03$ & $13.24 \pm 0.04$ & & 084808.82+475925.9 & $13.03 \pm 0.02$ & $12.79 \pm 0.02$ & & $-28.9 \pm 3.5$ & $-13.1 \pm 6.4$\\
08480982+1302063 & $13.13 \pm 0.02$ & $12.57 \pm 0.03$ & $12.27 \pm 0.02$ & & 084809.86+130206.3 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $43.3 \pm 6.0$ & $1.8 \pm 7.6$\\
08480994+1742157 & $12.69 \pm 0.02$ & $12.11 \pm 0.02$ & $11.82 \pm 0.02$ & & 084809.93+174214.4 & $11.65 \pm 0.02$ & $11.48 \pm 0.02$ & & $-18.6 \pm 5.7$ & $-117.3 \pm 8.0$\\
08481037+1208034 & $15.50 \pm 0.05$ & $14.90 \pm 0.07$ & $14.59 \pm 0.08$ & & 084810.38+120802.6 & $14.41 \pm 0.03$ & $14.20 \pm 0.05$ & & $14.7 \pm 7.6$ & $-73.3 \pm 10.6$\\
08481159+1251436 & $15.81 \pm 0.07$ & $15.15 \pm 0.08$ & $14.80 \pm 0.09$ & & 084811.56+125143.0 & $14.62 \pm 0.03$ & $14.42 \pm 0.05$ & & $-33.7 \pm 7.9$ & $-51.0 \pm 9.5$\\
08481257+2451258 & $13.96 \pm 0.02$ & $13.39 \pm 0.02$ & $13.09 \pm 0.03$ & & 084812.54+245125.2 & $12.90 \pm 0.02$ & $12.73 \pm 0.03$ & & $-26.9 \pm 5.2$ & $-45.4 \pm 6.2$\\
08481304+3925173 & $14.98 \pm 0.04$ & $14.40 \pm 0.04$ & $14.05 \pm 0.06$ & & 084813.00+392517.2 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $-45.4 \pm 4.9$ & $-12.3 \pm 6.5$\\
08481320+4537303 & $14.58 \pm 0.03$ & $14.02 \pm 0.03$ & $13.74 \pm 0.04$ & & 084813.12+453728.9 & $13.54 \pm 0.03$ & $13.32 \pm 0.03$ & & $-66.2 \pm 4.2$ & $-123.7 \pm 7.3$\\
08481345+2206506 & $11.13 \pm 0.03$ & $10.59 \pm 0.03$ & $10.30 \pm 0.02$ & & 084813.77+220649.2 & $10.05 \pm 0.02$ & $9.88 \pm 0.02$ & & $430.7 \pm 12.8$ & $-132.4 \pm 7.4$\\
08481417+2604165 & $14.01 \pm 0.02$ & $13.49 \pm 0.02$ & $13.22 \pm 0.03$ & & 084814.19+260415.2 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $27.7 \pm 5.2$ & $-102.7 \pm 6.4$\\
08481495+3907010 & $14.45 \pm 0.03$ & $13.92 \pm 0.03$ & $13.53 \pm 0.04$ & & 084815.02+390701.1 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $63.1 \pm 4.5$ & $10.3 \pm 6.4$\\
08481646+3943383 & $15.08 \pm 0.04$ & $14.44 \pm 0.04$ & $14.08 \pm 0.06$ & & 084816.42+394337.7 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $-29.8 \pm 5.2$ & $-53.9 \pm 6.7$\\
08481666+2150529 & $13.79 \pm 0.03$ & $13.20 \pm 0.03$ & $12.88 \pm 0.02$ & & 084816.77+215049.7 & $12.69 \pm 0.02$ & $12.46 \pm 0.03$ & & $150.9 \pm 7.4$ & $-312.2 \pm 11.2$\\
08481673+3309088 & $12.32 \pm 0.02$ & $11.76 \pm 0.03$ & $11.42 \pm 0.02$ & & 084816.51+330908.0 & $11.22 \pm 0.02$ & $11.02 \pm 0.02$ & & $-264.1 \pm 8.2$ & $-75.8 \pm 6.8$\\
08481713+2629230 & $13.75 \pm 0.02$ & $13.12 \pm 0.03$ & $12.80 \pm 0.02$ & & 084817.11+262922.6 & $12.54 \pm 0.02$ & $12.34 \pm 0.03$ & & $-27.7 \pm 5.5$ & $-32.1 \pm 7.3$\\
08481767-0047319 & $16.66 \pm 0.14$ & $15.69 \pm 0.12$ & $15.16 \pm 0.17$ & & 084817.58-004731.8 & $14.36 \pm 0.03$ & $14.12 \pm 0.04$ & & $-114.8 \pm 15.9$ & $11.4 \pm 17.4$\\
08481783-0335424 & $14.17 \pm 0.03$ & $13.61 \pm 0.03$ & $13.34 \pm 0.04$ & & 084817.83-033542.8 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $-8.8 \pm 6.5$ & $-37.6 \pm 7.3$\\
08481846+3558057 & $15.54 \pm 0.05$ & $15.00 \pm 0.08$ & $14.69 \pm 0.08$ & & 084818.47+355805.0 & $14.46 \pm 0.03$ & $14.26 \pm 0.05$ & & $8.3 \pm 9.9$ & $-58.1 \pm 9.2$\\
08482029-1144437 & $10.99 \pm 0.02$ & $10.45 \pm 0.03$ & $10.13 \pm 0.02$ & & 084820.17-114443.9 & $9.94 \pm 0.02$ & $9.77 \pm 0.02$ & & $-148.4 \pm 6.7$ & $-16.6 \pm 6.0$\\
08482047-1217587 & $14.36 \pm 0.03$ & $13.75 \pm 0.02$ & $13.37 \pm 0.04$ & & 084820.39-121758.4 & $13.17 \pm 0.02$ & $12.97 \pm 0.03$ & & $-99.1 \pm 6.7$ & $32.5 \pm 8.1$\\
08482307+2304171 & $15.88 \pm 0.07$ & $15.29 \pm 0.11$ & $14.85 \pm 0.09$ & & 084823.06+230416.2 & $14.68 \pm 0.03$ & $14.44 \pm 0.06$ & & $-20.0 \pm 8.9$ & $-89.8 \pm 11.3$\\
08482501+5504201 & $15.90 \pm 0.09$ & $15.35 \pm 0.10$ & $15.03 \pm 0.10$ & & 084824.98+550420.6 & $14.64 \pm 0.03$ & $14.46 \pm 0.05$ & & $-28.1 \pm 4.3$ & $46.3 \pm 11.7$\\
08482639+4613544 & $15.06 \pm 0.04$ & $14.49 \pm 0.05$ & $14.22 \pm 0.05$ & & 084826.43+461354.7 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $36.0 \pm 4.8$ & $21.1 \pm 7.1$\\
08482701-1358104 & $16.15 \pm 0.09$ & $15.47 \pm 0.11$ & $15.02 \pm 0.14$ & & 084827.11-135810.5 & $14.76 \pm 0.03$ & $14.58 \pm 0.05$ & & $125.9 \pm 11.9$ & $-5.3 \pm 13.7$\\
08482736+1022091 & $14.53 \pm 0.03$ & $14.02 \pm 0.04$ & $13.66 \pm 0.04$ & & 084827.36+102208.3 & $13.44 \pm 0.03$ & $13.27 \pm 0.03$ & & $-3.3 \pm 8.1$ & $-81.5 \pm 7.9$\\
08482758+5616159 & $14.80 \pm 0.04$ & $14.26 \pm 0.06$ & $13.85 \pm 0.04$ & & 084827.52+561615.6 & $13.68 \pm 0.03$ & $13.43 \pm 0.03$ & & $-44.5 \pm 3.5$ & $-33.9 \pm 7.6$\\
08482851-1906378 & $15.23 \pm 0.05$ & $14.62 \pm 0.05$ & $14.28 \pm 0.09$ & & 084828.45-190637.7 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $-73.2 \pm 7.1$ & $5.9 \pm 7.5$\\
08482910+7612404 & $11.77 \pm 0.03$ & $11.21 \pm 0.03$ & $10.90 \pm 0.02$ & & 084829.48+761241.1 & $10.70 \pm 0.02$ & $10.52 \pm 0.02$ & & $134.2 \pm 3.6$ & $68.4 \pm 8.8$\\
08482964+5913141 & $15.40 \pm 0.06$ & $14.85 \pm 0.07$ & $14.48 \pm 0.07$ & & 084829.58+591313.2 & $14.28 \pm 0.03$ & $14.05 \pm 0.04$ & & $-48.6 \pm 3.5$ & $-86.6 \pm 8.5$\\
08482973-1753561 & $15.74 \pm 0.06$ & $15.17 \pm 0.07$ & $14.84 \pm 0.12$ & & 084829.68-175355.9 & $14.53 \pm 0.03$ & $14.29 \pm 0.05$ & & $-64.2 \pm 8.6$ & $16.5 \pm 9.8$\\
08483055-0236089 & $15.19 \pm 0.04$ & $14.53 \pm 0.05$ & $14.12 \pm 0.06$ & & 084830.62-023609.9 & $13.96 \pm 0.03$ & $13.70 \pm 0.04$ & & $90.8 \pm 8.0$ & $-80.8 \pm 10.9$\\
08483159-1134072 & $16.54 \pm 0.15$ & $15.37 \pm 0.15$ & $14.75 \pm 0.12$ & & 084831.64-113406.2 & $14.08 \pm 0.03$ & $13.72 \pm 0.03$ & & $56.0 \pm 9.6$ & $87.9 \pm 10.1$\\
08483176+4816532 & $15.01 \pm 0.03$ & $14.49 \pm 0.04$ & $14.20 \pm 0.06$ & & 084831.73+481652.9 & $14.00 \pm 0.03$ & $13.80 \pm 0.04$ & & $-25.3 \pm 4.3$ & $-29.4 \pm 7.3$\\
08483210+5303474 & $15.67 \pm 0.06$ & $15.09 \pm 0.06$ & $14.71 \pm 0.09$ & & 084832.17+530346.8 & $14.55 \pm 0.03$ & $14.31 \pm 0.05$ & & $52.5 \pm 4.2$ & $-56.2 \pm 8.9$\\
08483411+1901167 & $15.45 \pm 0.05$ & $14.87 \pm 0.08$ & $14.49 \pm 0.07$ & & 084834.08+190116.6 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $-40.3 \pm 8.3$ & $-12.3 \pm 9.0$\\
08483486-7853513 & $12.22 \pm 0.02$ & $11.69 \pm 0.02$ & $11.38 \pm 0.02$ & & 084834.45-785347.5 & $11.16 \pm 0.02$ & $10.94 \pm 0.02$ & & $-114.6 \pm 2.9$ & $368.6 \pm 15.0$\\
08483706+4045144 & $15.59 \pm 0.05$ & $14.85 \pm 0.05$ & $14.57 \pm 0.07$ & & 084837.01+404513.7 & $14.29 \pm 0.03$ & $14.05 \pm 0.04$ & & $-57.3 \pm 6.9$ & $-61.9 \pm 9.2$\\
08483790+3425214 & $14.76 \pm 0.03$ & $14.16 \pm 0.05$ & $13.84 \pm 0.05$ & & 084837.91+342520.5 & $13.63 \pm 0.03$ & $13.46 \pm 0.04$ & & $7.9 \pm 5.6$ & $-78.5 \pm 8.4$\\
08483790-1425213 & $13.92 \pm 0.03$ & $13.35 \pm 0.03$ & $13.02 \pm 0.03$ & & 084837.86-142520.9 & $12.86 \pm 0.02$ & $12.68 \pm 0.02$ & & $-51.7 \pm 6.2$ & $33.8 \pm 7.2$\\
08483841-0020051 & $14.78 \pm 0.03$ & $14.26 \pm 0.04$ & $13.94 \pm 0.05$ & & 084838.42-002005.7 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $2.4 \pm 9.9$ & $-46.0 \pm 9.2$\\
08483885+4840257 & $16.59 \pm 0.13$ & $15.77 \pm 0.13$ & $15.29 \pm 0.14$ & & 084839.03+484025.5 & $15.03 \pm 0.03$ & $14.70 \pm 0.06$ & & $153.7 \pm 9.0$ & $-11.6 \pm 17.3$\\
08483918-1354064 & $11.61 \pm 0.02$ & $11.07 \pm 0.02$ & $10.79 \pm 0.02$ & & 084838.93-135406.5 & $10.61 \pm 0.02$ & $10.42 \pm 0.02$ & & $-313.1 \pm 9.2$ & $-9.9 \pm 6.8$\\
08484049+1716205 & $13.70 \pm 0.02$ & $13.05 \pm 0.03$ & $12.73 \pm 0.02$ & & 084840.50+171618.0 & $12.52 \pm 0.02$ & $12.31 \pm 0.03$ & & $12.7 \pm 5.8$ & $-218.0 \pm 7.9$\\
08484125+2935108 & $12.16 \pm 0.01$ & $11.55 \pm 0.01$ & $11.26 \pm 0.02$ & & 084841.29+293511.2 & $11.07 \pm 0.02$ & $10.89 \pm 0.02$ & & $41.9 \pm 4.6$ & $34.3 \pm 6.4$\\
08484190+5546097 & $14.12 \pm 0.03$ & $13.53 \pm 0.04$ & $13.20 \pm 0.03$ & & 084841.86+554609.0 & $12.94 \pm 0.02$ & $12.73 \pm 0.02$ & & $-37.0 \pm 3.1$ & $-70.7 \pm 7.3$\\
08484248+1814590 & $14.45 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.04$ & & 084842.54+181458.6 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $74.2 \pm 7.8$ & $-35.9 \pm 8.3$\\
08484317-1112378 & $16.62 \pm 0.13$ & $15.95 \pm 0.15$ & $15.24 \pm 0.18$ & & 084843.23-111237.2 & $14.89 \pm 0.03$ & $14.60 \pm 0.05$ & & $75.1 \pm 17.8$ & $49.4 \pm 18.1$\\
08484337+6908560 & $15.74 \pm 0.07$ & $15.17 \pm 0.10$ & $14.88 \pm 0.11$ & & 084843.27+690856.0 & $14.71 \pm 0.03$ & $14.44 \pm 0.05$ & & $-46.6 \pm 2.6$ & $1.5 \pm 9.1$\\
08484341+4936392 & $11.33 \pm 0.02$ & $10.79 \pm 0.02$ & $10.51 \pm 0.01$ & & 084843.58+493637.5 & $10.35 \pm 0.02$ & $10.17 \pm 0.02$ & & $140.5 \pm 4.6$ & $-147.8 \pm 7.1$\\
08484355+6935583 & $12.72 \pm 0.03$ & $12.17 \pm 0.03$ & $11.90 \pm 0.02$ & & 084843.54+693557.1 & $11.72 \pm 0.02$ & $11.51 \pm 0.02$ & & $-1.5 \pm 1.4$ & $-111.7 \pm 7.9$\\
08484382+3901334 & $15.42 \pm 0.04$ & $14.87 \pm 0.06$ & $14.56 \pm 0.07$ & & 084843.80+390132.8 & $14.32 \pm 0.03$ & $14.14 \pm 0.05$ & & $-16.9 \pm 6.3$ & $-62.9 \pm 10.1$\\
08484570-7949478 & $14.58 \pm 0.04$ & $13.98 \pm 0.04$ & $13.69 \pm 0.04$ & & 084845.60-794947.5 & $13.51 \pm 0.02$ & $13.28 \pm 0.03$ & & $-26.2 \pm 1.0$ & $34.3 \pm 7.3$\\
08484609+6420381 & $16.24 \pm 0.11$ & $15.72 \pm 0.15$ & $15.36 \pm 0.15$ & & 084846.16+642038.2 & $15.18 \pm 0.04$ & $14.98 \pm 0.07$ & & $49.0 \pm 5.5$ & $13.6 \pm 19.4$\\
08484658+1636026 & $14.38 \pm 0.03$ & $13.86 \pm 0.04$ & $13.54 \pm 0.04$ & & 084846.55+163602.3 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $-27.6 \pm 6.2$ & $-24.3 \pm 8.0$\\
08484678+3015487 & $14.93 \pm 0.04$ & $14.27 \pm 0.05$ & $13.98 \pm 0.04$ & & 084846.72+301548.5 & $13.80 \pm 0.03$ & $13.59 \pm 0.04$ & & $-72.5 \pm 7.4$ & $-18.0 \pm 8.4$\\
08484681-7600374 & $13.48 \pm 0.03$ & $12.92 \pm 0.03$ & $12.61 \pm 0.03$ & & 084846.90-760037.9 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $35.6 \pm 1.4$ & $-58.9 \pm 8.9$\\
08484723+6541445 & $14.09 \pm 0.03$ & $13.49 \pm 0.04$ & $13.17 \pm 0.03$ & & 084847.28+654144.8 & $12.99 \pm 0.02$ & $12.76 \pm 0.03$ & & $31.9 \pm 2.2$ & $34.4 \pm 8.0$\\
08484799+7803324 & $11.32 \pm 0.02$ & $10.78 \pm 0.02$ & $10.49 \pm 0.02$ & & 084848.01+780328.5 & $10.29 \pm 0.02$ & $10.11 \pm 0.02$ & & $7.1 \pm 1.5$ & $-341.8 \pm 11.1$\\
08485070+6228432 & $14.09 \pm 0.03$ & $13.55 \pm 0.04$ & $13.27 \pm 0.03$ & & 084850.62+622842.5 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $-56.5 \pm 2.8$ & $-72.9 \pm 9.8$\\
08485379-0140440 & $15.92 \pm 0.06$ & $15.27 \pm 0.08$ & $14.97 \pm 0.13$ & & 084853.75-014044.5 & $14.68 \pm 0.03$ & $14.43 \pm 0.05$ & & $-47.5 \pm 8.8$ & $-38.8 \pm 10.9$\\
08485430+6225110 & $16.59 \pm 0.14$ & $15.73 \pm 0.17$ & $14.90 \pm 0.11$ & & 084854.20+622509.3 & $14.69 \pm 0.03$ & $14.37 \pm 0.04$ & & $-66.4 \pm 4.6$ & $-157.6 \pm 16.4$\\
08485441+6157253 & $15.76 \pm 0.07$ & $14.94 \pm 0.08$ & $14.60 \pm 0.08$ & & 084854.35+615724.9 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $-39.8 \pm 3.1$ & $-31.9 \pm 8.7$\\
08485774+7428173 & $15.74 \pm 0.07$ & $15.15 \pm 0.09$ & $14.87 \pm 0.10$ & & 084857.65+742817.4 & $14.71 \pm 0.03$ & $14.53 \pm 0.04$ & & $-36.2 \pm 2.0$ & $10.0 \pm 10.8$\\
08485886-1650088 & $14.31 \pm 0.03$ & $13.75 \pm 0.03$ & $13.46 \pm 0.04$ & & 084858.82-165008.8 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $-49.0 \pm 6.3$ & $0.6 \pm 8.0$\\
08485911-8035017 & $10.42 \pm 0.02$ & $9.79 \pm 0.02$ & $9.50 \pm 0.02$ & & 084858.49-803504.3 & $9.30 \pm 0.02$ & $9.13 \pm 0.02$ & & $-148.4 \pm 3.6$ & $-253.4 \pm 13.5$\\
08485988+1940213 & $14.79 \pm 0.03$ & $14.18 \pm 0.05$ & $13.79 \pm 0.05$ & & 084859.87+194020.9 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $-24.3 \pm 6.9$ & $-34.4 \pm 7.6$\\
08490039-0849064 & $14.26 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.04$ & & 084900.40-084906.9 & $13.11 \pm 0.02$ & $12.94 \pm 0.03$ & & $22.8 \pm 6.4$ & $-46.7 \pm 6.5$\\
08490052+0220155 & $12.93 \pm 0.02$ & $12.30 \pm 0.02$ & $11.91 \pm 0.02$ & & 084900.44+022014.5 & $11.69 \pm 0.02$ & $11.46 \pm 0.02$ & & $-107.1 \pm 8.1$ & $-101.1 \pm 12.3$\\
08490064+2859512 & $11.25 \pm 0.02$ & $10.68 \pm 0.01$ & $10.39 \pm 0.02$ & & 084900.55+285950.3 & $10.20 \pm 0.02$ & $10.01 \pm 0.02$ & & $-89.8 \pm 5.3$ & $-74.3 \pm 5.8$\\
08490084+2945571 & $15.82 \pm 0.06$ & $15.31 \pm 0.08$ & $14.88 \pm 0.10$ & & 084900.84+294556.5 & $14.68 \pm 0.03$ & $14.47 \pm 0.07$ & & $-2.9 \pm 6.5$ & $-45.0 \pm 8.7$\\
08490471+3753351 & $13.05 \pm 0.02$ & $12.52 \pm 0.03$ & $12.24 \pm 0.02$ & & 084904.60+375334.4 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $-131.4 \pm 7.2$ & $-70.0 \pm 8.0$\\
08490508-0703458 & $16.00 \pm 0.08$ & $15.43 \pm 0.09$ & $15.05 \pm 0.14$ & & 084905.15-070345.8 & $14.77 \pm 0.03$ & $14.39 \pm 0.05$ & & $91.6 \pm 12.1$ & $-7.1 \pm 11.6$\\
08490527-1725175 & $16.56 \pm 0.11$ & $15.91 \pm 0.13$ & $15.41 \pm 0.21$ & & 084905.32-172516.5 & $15.21 \pm 0.04$ & $14.75 \pm 0.06$ & & $74.3 \pm 17.6$ & $88.9 \pm 20.1$\\
08490567-1408464 & $12.35 \pm 0.02$ & $11.71 \pm 0.03$ & $11.43 \pm 0.02$ & & 084905.65-140845.7 & $11.23 \pm 0.02$ & $11.06 \pm 0.02$ & & $-32.2 \pm 5.9$ & $56.9 \pm 7.7$\\
08490614+2555566 & $14.91 \pm 0.03$ & $14.34 \pm 0.04$ & $14.03 \pm 0.05$ & & 084906.17+255556.5 & $13.84 \pm 0.03$ & $13.64 \pm 0.04$ & & $42.5 \pm 6.2$ & $-11.8 \pm 8.6$\\
08490650+1657223 & $15.05 \pm 0.04$ & $14.42 \pm 0.05$ & $14.11 \pm 0.06$ & & 084906.47+165722.0 & $13.92 \pm 0.03$ & $13.67 \pm 0.04$ & & $-36.0 \pm 7.2$ & $-22.3 \pm 7.1$\\
08490660+3723096 & $13.36 \pm 0.03$ & $12.77 \pm 0.03$ & $12.49 \pm 0.02$ & & 084906.64+372309.0 & $12.32 \pm 0.02$ & $12.10 \pm 0.02$ & & $50.1 \pm 5.0$ & $-58.0 \pm 7.9$\\
08490668+0914022 & $13.22 \pm 0.02$ & $12.58 \pm 0.02$ & $12.28 \pm 0.02$ & & 084906.82+091401.6 & $12.09 \pm 0.02$ & $11.89 \pm 0.02$ & & $164.0 \pm 6.6$ & $-46.8 \pm 5.8$\\
08490789+4824261 & $14.91 \pm 0.03$ & $14.34 \pm 0.04$ & $14.03 \pm 0.05$ & & 084907.88+482425.6 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $-10.6 \pm 4.2$ & $-40.2 \pm 7.1$\\
08490824+2627413 & $15.79 \pm 0.06$ & $15.24 \pm 0.07$ & $14.90 \pm 0.11$ & & 084908.23+262740.6 & $14.58 \pm 0.03$ & $14.32 \pm 0.06$ & & $-7.0 \pm 7.8$ & $-54.8 \pm 10.2$\\
08490844+4133405 & $14.37 \pm 0.04$ & $13.83 \pm 0.03$ & $13.56 \pm 0.03$ & & 084908.50+413340.6 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $58.9 \pm 5.4$ & $13.8 \pm 8.3$\\
08490850+0302170 & $15.12 \pm 0.04$ & $14.44 \pm 0.06$ & $14.05 \pm 0.06$ & & 084908.46+030216.4 & $13.82 \pm 0.03$ & $13.59 \pm 0.03$ & & $-62.2 \pm 7.8$ & $-55.7 \pm 10.9$\\
08490865+3936263 & $10.58 \pm 0.02$ & $10.02 \pm 0.03$ & $9.64 \pm 0.02$ & & 084908.31+393622.8 & $9.46 \pm 0.02$ & $9.26 \pm 0.02$ & & $-386.5 \pm 11.0$ & $-341.1 \pm 12.9$\\
08490997+3637345 & $14.36 \pm 0.04$ & $13.73 \pm 0.04$ & $13.42 \pm 0.04$ & & 084909.95+363733.6 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $-26.1 \pm 6.2$ & $-84.6 \pm 8.4$\\
08491179+4926362 & $15.23 \pm 0.04$ & $14.66 \pm 0.05$ & $14.34 \pm 0.07$ & & 084911.77+492635.6 & $14.16 \pm 0.03$ & $13.99 \pm 0.04$ & & $-20.1 \pm 4.2$ & $-53.0 \pm 7.5$\\
08491377+7207586 & $13.77 \pm 0.03$ & $13.15 \pm 0.03$ & $12.86 \pm 0.03$ & & 084913.69+720757.7 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $-34.4 \pm 1.7$ & $-83.4 \pm 13.3$\\
08491392-0723480 & $15.35 \pm 0.04$ & $14.80 \pm 0.05$ & $14.41 \pm 0.08$ & & 084913.95-072348.9 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $39.9 \pm 8.6$ & $-79.7 \pm 7.6$\\
08491442+6139069 & $16.18 \pm 0.10$ & $15.49 \pm 0.13$ & $15.22 \pm 0.14$ & & 084914.49+613905.8 & $14.85 \pm 0.03$ & $14.56 \pm 0.05$ & & $46.0 \pm 4.5$ & $-107.5 \pm 15.4$\\
08491592+1508491 & $14.10 \pm 0.03$ & $13.58 \pm 0.03$ & $13.29 \pm 0.04$ & & 084915.83+150847.6 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $-113.6 \pm 7.3$ & $-133.0 \pm 7.1$\\
08491732+5617328 & $16.77 \pm 0.15$ & $15.77 \pm 0.17$ & $15.08 \pm 0.14$ & & 084917.40+561732.8 & $14.66 \pm 0.03$ & $14.37 \pm 0.05$ & & $52.0 \pm 6.3$ & $3.9 \pm 19.1$\\
08491754+2902333 & $15.45 \pm 0.05$ & $14.86 \pm 0.05$ & $14.56 \pm 0.09$ & & 084917.59+290233.2 & $14.33 \pm 0.03$ & $14.13 \pm 0.06$ & & $54.7 \pm 6.3$ & $-11.5 \pm 7.7$\\
08491864+2943209 & $14.85 \pm 0.03$ & $14.24 \pm 0.04$ & $13.97 \pm 0.05$ & & 084918.64+294320.4 & $13.80 \pm 0.03$ & $13.62 \pm 0.04$ & & $-4.7 \pm 6.2$ & $-33.0 \pm 6.6$\\
08491878+5605176 & $13.13 \pm 0.02$ & $12.54 \pm 0.02$ & $12.25 \pm 0.02$ & & 084919.02+560516.8 & $12.04 \pm 0.02$ & $11.80 \pm 0.02$ & & $177.1 \pm 4.8$ & $-72.4 \pm 10.3$\\
08491928-8244133 & $16.50 \pm 0.13$ & $15.91 \pm 0.14$ & $15.37 \pm 0.19$ & & 084920.88-824412.4 & $14.87 \pm 0.03$ & $14.63 \pm 0.04$ & & $293.5 \pm 7.2$ & $88.7 \pm 22.0$\\
08492045+2921375 & $13.09 \pm 0.02$ & $12.56 \pm 0.02$ & $12.24 \pm 0.02$ & & 084920.53+292137.1 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $90.4 \pm 5.1$ & $-28.6 \pm 5.9$\\
08492063-0404358 & $15.73 \pm 0.06$ & $15.22 \pm 0.09$ & $14.85 \pm 0.11$ & & 084920.64-040436.9 & $14.58 \pm 0.03$ & $14.28 \pm 0.05$ & & $4.7 \pm 9.6$ & $-94.0 \pm 8.8$\\
08492087+3748549 & $14.14 \pm 0.03$ & $13.61 \pm 0.04$ & $13.31 \pm 0.03$ & & 084920.92+374854.4 & $13.14 \pm 0.03$ & $12.95 \pm 0.03$ & & $62.0 \pm 6.7$ & $-44.3 \pm 8.3$\\
08492148+3223510 & $14.21 \pm 0.03$ & $13.64 \pm 0.04$ & $13.20 \pm 0.03$ & & 084921.40+322350.6 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $-101.8 \pm 6.0$ & $-40.4 \pm 7.1$\\
08492162+1633588 & $16.15 \pm 0.09$ & $15.55 \pm 0.10$ & $15.23 \pm 0.13$ & & 084921.66+163357.9 & $14.91 \pm 0.04$ & $14.59 \pm 0.06$ & & $40.1 \pm 14.5$ & $-69.7 \pm 13.1$\\
08492217+2837015 & $16.03 \pm 0.08$ & $15.35 \pm 0.09$ & $14.99 \pm 0.12$ & & 084922.20+283700.9 & $14.71 \pm 0.03$ & $14.42 \pm 0.06$ & & $29.4 \pm 7.5$ & $-44.8 \pm 8.8$\\
08492272+1854404 & $12.95 \pm 0.02$ & $12.45 \pm 0.03$ & $12.07 \pm 0.02$ & & 084922.64+185440.1 & $11.85 \pm 0.02$ & $11.63 \pm 0.02$ & & $-105.6 \pm 7.3$ & $-27.9 \pm 7.4$\\
08492280+2510282 & $15.84 \pm 0.07$ & $15.21 \pm 0.08$ & $14.94 \pm 0.11$ & & 084922.81+251026.8 & $14.53 \pm 0.03$ & $14.09 \pm 0.05$ & & $6.6 \pm 7.6$ & $-118.8 \pm 10.0$\\
08492380+5551167 & $14.47 \pm 0.03$ & $13.95 \pm 0.04$ & $13.45 \pm 0.04$ & & 084923.78+555116.2 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $-13.5 \pm 2.8$ & $-39.7 \pm 7.4$\\
08492388+5850289 & $13.96 \pm 0.02$ & $13.44 \pm 0.03$ & $13.18 \pm 0.03$ & & 084923.84+585028.4 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $-28.6 \pm 2.5$ & $-38.0 \pm 6.5$\\
08492588+1512459 & $16.83 \pm 0.15$ & $16.30 \pm 0.21$ & $15.24 \pm 0.12$ & & 084925.80+151245.4 & $14.76 \pm 0.03$ & $14.52 \pm 0.06$ & & $-91.1 \pm 16.6$ & $-37.8 \pm 21.5$\\
08492617-0306359 & $16.71 \pm 0.13$ & $15.83 \pm 0.12$ & $15.50 \pm 0.22$ & & 084926.09-030635.3 & $15.21 \pm 0.04$ & $15.02 \pm 0.07$ & & $-101.2 \pm 19.9$ & $53.2 \pm 22.5$\\
08492641+0949278 & $13.48 \pm 0.02$ & $12.96 \pm 0.02$ & $12.66 \pm 0.02$ & & 084926.44+094927.1 & $12.49 \pm 0.02$ & $12.27 \pm 0.02$ & & $32.1 \pm 5.7$ & $-59.5 \pm 9.4$\\
08492797+1400051 & $14.44 \pm 0.03$ & $13.87 \pm 0.03$ & $13.59 \pm 0.04$ & & 084927.94+140005.2 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-37.1 \pm 6.5$ & $13.7 \pm 6.2$\\
08492826-8711243 & $13.45 \pm 0.03$ & $12.90 \pm 0.03$ & $12.62 \pm 0.03$ & & 084927.17-871124.3 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $-79.1 \pm 2.0$ & $-1.0 \pm 7.1$\\
08493010-1633014 & $16.14 \pm 0.07$ & $15.48 \pm 0.09$ & $15.11 \pm 0.15$ & & 084930.15-163301.9 & $14.77 \pm 0.03$ & $14.56 \pm 0.05$ & & $56.6 \pm 10.8$ & $-43.4 \pm 12.4$\\
08493059+0943306 & $15.76 \pm 0.06$ & $15.24 \pm 0.09$ & $14.94 \pm 0.11$ & & 084930.65+094330.0 & $14.71 \pm 0.03$ & $14.33 \pm 0.05$ & & $69.6 \pm 8.4$ & $-47.2 \pm 10.6$\\
08493084+0142059 & $14.69 \pm 0.04$ & $14.04 \pm 0.05$ & $13.69 \pm 0.05$ & & 084930.79+014206.2 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $-73.0 \pm 7.6$ & $25.0 \pm 13.3$\\
08493099+0329169 & $15.20 \pm 0.04$ & $14.55 \pm 0.06$ & $14.19 \pm 0.07$ & & 084931.01+032916.2 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $17.7 \pm 7.9$ & $-72.0 \pm 12.8$\\
08493105+2700598 & $15.78 \pm 0.06$ & $15.09 \pm 0.08$ & $14.81 \pm 0.10$ & & 084931.02+270059.3 & $14.49 \pm 0.03$ & $14.23 \pm 0.06$ & & $-29.5 \pm 7.1$ & $-36.4 \pm 8.2$\\
08493107+6531297 & $13.38 \pm 0.02$ & $12.76 \pm 0.03$ & $12.37 \pm 0.03$ & & 084930.90+653129.2 & $12.14 \pm 0.02$ & $11.94 \pm 0.02$ & & $-105.6 \pm 3.3$ & $-51.6 \pm 7.9$\\
08493111+1535191 & $14.95 \pm 0.04$ & $14.35 \pm 0.04$ & $14.00 \pm 0.05$ & & 084931.14+153518.7 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $29.1 \pm 6.0$ & $-29.8 \pm 6.4$\\
08493302-0116531 & $13.34 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.03$ & & 084933.01-011653.5 & $12.25 \pm 0.02$ & $12.05 \pm 0.02$ & & $-9.7 \pm 6.4$ & $-41.4 \pm 6.4$\\
08493409+5916233 & $16.28 \pm 0.09$ & $15.38 \pm 0.13$ & $15.03 \pm 0.12$ & & 084934.01+591622.5 & $14.61 \pm 0.03$ & $14.34 \pm 0.05$ & & $-48.0 \pm 4.1$ & $-68.7 \pm 11.3$\\
08493638+5526562 & $16.65 \pm 0.14$ & $15.75 \pm 0.17$ & $14.93 \pm 0.13$ & & 084936.47+552656.3 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $62.8 \pm 5.6$ & $4.7 \pm 16.3$\\
08493681-8405033 & $16.00 \pm 0.10$ & $15.32 \pm 0.13$ & $15.00 \pm 0.16$ & & 084936.75-840502.6 & $14.78 \pm 0.03$ & $14.52 \pm 0.04$ & & $-8.3 \pm 0.7$ & $75.3 \pm 15.1$\\
08493887+2449498 & $14.75 \pm 0.03$ & $14.20 \pm 0.04$ & $13.93 \pm 0.04$ & & 084938.83+244949.3 & $13.72 \pm 0.03$ & $13.50 \pm 0.04$ & & $-41.0 \pm 5.6$ & $-32.3 \pm 8.5$\\
08493910-1517201 & $16.32 \pm 0.10$ & $15.80 \pm 0.12$ & $15.22 \pm 0.17$ & & 084939.18-151721.5 & $15.03 \pm 0.04$ & $14.79 \pm 0.07$ & & $95.1 \pm 16.3$ & $-122.1 \pm 20.0$\\
08493985-1036239 & $14.95 \pm 0.03$ & $14.40 \pm 0.05$ & $13.95 \pm 0.06$ & & 084939.78-103623.1 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $-85.6 \pm 6.9$ & $71.9 \pm 7.1$\\
08493986+3102269 & $13.80 \pm 0.03$ & $13.16 \pm 0.03$ & $12.89 \pm 0.03$ & & 084939.96+310225.9 & $12.71 \pm 0.02$ & $12.53 \pm 0.03$ & & $115.8 \pm 6.7$ & $-95.3 \pm 7.4$\\
08494393+2113150 & $15.74 \pm 0.06$ & $15.04 \pm 0.10$ & $14.73 \pm 0.09$ & & 084943.86+211314.5 & $14.57 \pm 0.03$ & $14.31 \pm 0.05$ & & $-85.2 \pm 9.2$ & $-50.6 \pm 10.1$\\
08494498+5700274 & $15.58 \pm 0.05$ & $14.99 \pm 0.08$ & $14.67 \pm 0.10$ & & 084944.94+570027.3 & $14.48 \pm 0.03$ & $14.30 \pm 0.05$ & & $-31.7 \pm 3.5$ & $-6.1 \pm 8.9$\\
08494580-7442235 & $13.78 \pm 0.03$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 084945.72-744223.4 & $12.74 \pm 0.02$ & $12.54 \pm 0.02$ & & $-34.2 \pm 1.6$ & $7.4 \pm 8.9$\\
08494858+1227398 & $14.74 \pm 0.03$ & $14.23 \pm 0.04$ & $13.90 \pm 0.04$ & & 084948.48+122738.6 & $13.71 \pm 0.03$ & $13.47 \pm 0.03$ & & $-114.7 \pm 6.6$ & $-90.9 \pm 6.7$\\
08494915+1552097 & $14.17 \pm 0.02$ & $13.55 \pm 0.03$ & $13.28 \pm 0.03$ & & 084949.14+155209.1 & $13.10 \pm 0.03$ & $12.93 \pm 0.03$ & & $-13.1 \pm 5.6$ & $-43.9 \pm 6.7$\\
08494926+6936598 & $13.96 \pm 0.02$ & $13.36 \pm 0.04$ & $13.01 \pm 0.03$ & & 084949.15+693659.3 & $12.82 \pm 0.02$ & $12.60 \pm 0.02$ & & $-55.3 \pm 2.1$ & $-46.5 \pm 7.9$\\
08495040+3012258 & $16.21 \pm 0.09$ & $15.50 \pm 0.11$ & $15.11 \pm 0.14$ & & 084950.45+301225.2 & $14.73 \pm 0.03$ & $14.39 \pm 0.07$ & & $54.0 \pm 11.5$ & $-50.1 \pm 17.4$\\
08495086+3455330 & $13.95 \pm 0.03$ & $13.36 \pm 0.03$ & $13.05 \pm 0.03$ & & 084950.80+345532.9 & $12.89 \pm 0.03$ & $12.72 \pm 0.03$ & & $-74.9 \pm 5.6$ & $-15.7 \pm 7.2$\\
08495145+1949595 & $15.12 \pm 0.05$ & $14.56 \pm 0.07$ & $14.13 \pm 0.06$ & & 084951.43+194959.4 & $13.98 \pm 0.03$ & $13.81 \pm 0.04$ & & $-37.2 \pm 8.1$ & $-15.7 \pm 8.1$\\
08495172+4215059 & $15.15 \pm 0.05$ & $14.58 \pm 0.07$ & $14.25 \pm 0.06$ & & 084951.73+421505.1 & $14.06 \pm 0.03$ & $13.89 \pm 0.04$ & & $8.3 \pm 5.2$ & $-84.0 \pm 12.3$\\
08495187+1840438 & $15.05 \pm 0.04$ & $14.47 \pm 0.06$ & $14.14 \pm 0.05$ & & 084951.85+184043.3 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $-32.3 \pm 7.4$ & $-44.6 \pm 8.8$\\
08495188+5559036 & $16.31 \pm 0.10$ & $15.27 \pm 0.11$ & $14.90 \pm 0.12$ & & 084951.68+555902.8 & $14.26 \pm 0.03$ & $13.97 \pm 0.04$ & & $-145.2 \pm 5.1$ & $-66.2 \pm 11.7$\\
08495243+1220543 & $15.56 \pm 0.06$ & $15.00 \pm 0.07$ & $14.73 \pm 0.08$ & & 084952.42+122054.9 & $14.35 \pm 0.03$ & $14.15 \pm 0.05$ & & $-8.9 \pm 7.3$ & $50.6 \pm 7.1$\\
08495253+2157452 & $14.77 \pm 0.04$ & $14.12 \pm 0.05$ & $13.81 \pm 0.04$ & & 084952.49+215744.9 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $-59.0 \pm 7.7$ & $-29.1 \pm 7.8$\\
08495343-1648157 & $14.36 \pm 0.03$ & $13.67 \pm 0.03$ & $13.28 \pm 0.03$ & & 084953.46-164817.4 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $37.3 \pm 6.2$ & $-150.1 \pm 8.7$\\
08495362+1432394 & $13.96 \pm 0.02$ & $13.41 \pm 0.03$ & $13.10 \pm 0.03$ & & 084953.58+143239.3 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $-49.7 \pm 6.3$ & $-11.6 \pm 6.5$\\
08495502+0803347 & $14.74 \pm 0.03$ & $14.09 \pm 0.04$ & $13.71 \pm 0.04$ & & 084955.08+080333.7 & $13.33 \pm 0.02$ & $13.04 \pm 0.03$ & & $67.3 \pm 6.1$ & $-75.0 \pm 6.3$\\
08495516-7504553 & $15.39 \pm 0.05$ & $14.80 \pm 0.07$ & $14.45 \pm 0.10$ & & 084955.10-750455.1 & $14.29 \pm 0.03$ & $14.10 \pm 0.03$ & & $-26.8 \pm 1.7$ & $26.0 \pm 10.4$\\
08495618-0623446 & $13.94 \pm 0.03$ & $13.34 \pm 0.03$ & $13.04 \pm 0.04$ & & 084956.11-062345.1 & $12.80 \pm 0.02$ & $12.62 \pm 0.03$ & & $-92.7 \pm 7.4$ & $-49.1 \pm 8.7$\\
08495686+0628158 & $14.85 \pm 0.04$ & $14.26 \pm 0.06$ & $13.90 \pm 0.05$ & & 084956.81+062815.2 & $13.74 \pm 0.03$ & $13.50 \pm 0.03$ & & $-63.0 \pm 7.0$ & $-49.4 \pm 6.4$\\
08495783-0807534 & $14.56 \pm 0.03$ & $13.98 \pm 0.03$ & $13.62 \pm 0.05$ & & 084957.82-080754.6 & $13.47 \pm 0.02$ & $13.24 \pm 0.03$ & & $-7.3 \pm 6.5$ & $-108.8 \pm 7.0$\\
08495796+4144310 & $13.28 \pm 0.02$ & $12.66 \pm 0.02$ & $12.38 \pm 0.02$ & & 084957.93+414430.6 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $-30.7 \pm 4.1$ & $-31.5 \pm 8.8$\\
08495932+2539281 & $14.10 \pm 0.02$ & $13.51 \pm 0.03$ & $13.21 \pm 0.03$ & & 084959.27+253927.7 & $13.01 \pm 0.02$ & $12.80 \pm 0.03$ & & $-46.8 \pm 5.2$ & $-28.8 \pm 6.1$\\
08500112-0504185 & $16.17 \pm 0.07$ & $15.55 \pm 0.09$ & $15.27 \pm 0.16$ & & 085001.06-050419.0 & $15.10 \pm 0.04$ & $14.88 \pm 0.06$ & & $-83.4 \pm 16.5$ & $-46.0 \pm 18.3$\\
08500149+0739066 & $14.39 \pm 0.03$ & $13.80 \pm 0.03$ & $13.47 \pm 0.03$ & & 085001.45+073906.4 & $13.28 \pm 0.03$ & $13.05 \pm 0.03$ & & $-44.4 \pm 6.1$ & $-18.7 \pm 6.7$\\
08500174-1924184 & $12.77 \pm 0.02$ & $12.13 \pm 0.02$ & $11.63 \pm 0.02$ & & 085001.64-192417.9 & $11.39 \pm 0.02$ & $11.11 \pm 0.02$ & & $-128.6 \pm 6.4$ & $38.2 \pm 6.2$\\
08500465-0909162 & $15.29 \pm 0.04$ & $14.70 \pm 0.05$ & $14.40 \pm 0.08$ & & 085004.69-090916.7 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $47.1 \pm 7.8$ & $-40.2 \pm 7.4$\\
08500523+4437395 & $13.21 \pm 0.02$ & $12.67 \pm 0.03$ & $12.39 \pm 0.02$ & & 085005.18+443738.8 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $-57.6 \pm 4.3$ & $-63.1 \pm 12.4$\\
08500579+1805275 & $13.45 \pm 0.02$ & $12.85 \pm 0.04$ & $12.57 \pm 0.03$ & & 085005.77+180527.2 & $12.31 \pm 0.02$ & $12.09 \pm 0.02$ & & $-19.5 \pm 6.5$ & $-34.7 \pm 7.0$\\
08500613+1543499 & $16.43 \pm 0.10$ & $15.89 \pm 0.15$ & $15.50 \pm 0.15$ & & 085006.36+154349.1 & $15.20 \pm 0.04$ & $14.69 \pm 0.07$ & & $256.8 \pm 17.1$ & $-61.4 \pm 16.2$\\
08500979-0643410 & $16.28 \pm 0.11$ & $15.66 \pm 0.10$ & $15.11 \pm 0.15$ & & 085009.61-064342.4 & $14.86 \pm 0.04$ & $14.57 \pm 0.06$ & & $-232.9 \pm 17.1$ & $-119.3 \pm 18.4$\\
08501014+5550345 & $16.57 \pm 0.11$ & $15.77 \pm 0.14$ & $15.23 \pm 0.14$ & & 085010.19+555035.4 & $14.52 \pm 0.03$ & $14.24 \pm 0.04$ & & $42.1 \pm 5.8$ & $87.2 \pm 16.7$\\
08501141-1042023 & $15.28 \pm 0.04$ & $14.69 \pm 0.03$ & $14.36 \pm 0.08$ & & 085011.39-104202.6 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $-28.1 \pm 7.6$ & $-27.7 \pm 7.3$\\
08501172-7500324 & $15.25 \pm 0.05$ & $14.73 \pm 0.06$ & $14.28 \pm 0.09$ & & 085011.67-750032.0 & $14.12 \pm 0.03$ & $13.89 \pm 0.03$ & & $-22.2 \pm 1.6$ & $35.9 \pm 9.4$\\
08501188+1612149 & $13.88 \pm 0.02$ & $13.30 \pm 0.02$ & $12.97 \pm 0.03$ & & 085011.89+161214.1 & $12.80 \pm 0.02$ & $12.63 \pm 0.03$ & & $6.1 \pm 5.5$ & $-66.4 \pm 6.6$\\
08501261+6838348 & $14.31 \pm 0.03$ & $13.69 \pm 0.04$ & $13.40 \pm 0.04$ & & 085012.55+683834.2 & $13.14 \pm 0.02$ & $12.93 \pm 0.03$ & & $-33.0 \pm 2.0$ & $-58.9 \pm 8.2$\\
08501277+3757391 & $13.52 \pm 0.02$ & $12.97 \pm 0.02$ & $12.67 \pm 0.02$ & & 085012.75+375736.8 & $12.50 \pm 0.03$ & $12.28 \pm 0.03$ & & $-17.7 \pm 4.2$ & $-192.0 \pm 7.9$\\
08501514+2340111 & $14.01 \pm 0.02$ & $13.44 \pm 0.02$ & $13.15 \pm 0.03$ & & 085015.11+234011.0 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $-33.0 \pm 6.2$ & $-9.2 \pm 7.8$\\
08501580+6610128 & $14.83 \pm 0.04$ & $14.29 \pm 0.05$ & $13.96 \pm 0.05$ & & 085015.86+661013.2 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $37.4 \pm 2.5$ & $37.3 \pm 10.9$\\
08501581-1320162 & $15.82 \pm 0.06$ & $15.22 \pm 0.07$ & $14.87 \pm 0.12$ & & 085015.84-132016.5 & $14.66 \pm 0.03$ & $14.46 \pm 0.05$ & & $36.0 \pm 8.2$ & $-27.3 \pm 9.3$\\
08501660+7134569 & $15.38 \pm 0.05$ & $14.65 \pm 0.08$ & $14.36 \pm 0.07$ & & 085016.53+713457.2 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $-32.2 \pm 2.0$ & $28.8 \pm 11.0$\\
08501801-0018360 & $13.70 \pm 0.03$ & $13.11 \pm 0.03$ & $12.77 \pm 0.03$ & & 085017.99-001834.6 & $12.60 \pm 0.02$ & $12.38 \pm 0.03$ & & $-17.2 \pm 6.4$ & $126.9 \pm 7.0$\\
08501849+7043476 & $16.02 \pm 0.10$ & $15.34 \pm 0.12$ & $15.06 \pm 0.12$ & & 085018.44+704347.1 & $14.84 \pm 0.03$ & $14.59 \pm 0.05$ & & $-24.2 \pm 2.5$ & $-48.5 \pm 11.3$\\
08501896+5610160 & $16.49 \pm 0.12$ & $15.92 \pm 0.15$ & $15.14 \pm 0.13$ & & 085018.91+561015.9 & $14.44 \pm 0.03$ & $14.16 \pm 0.04$ & & $-40.1 \pm 6.4$ & $-4.2 \pm 18.9$\\
08501941-1649102 & $16.49 \pm 0.13$ & $15.80 \pm 0.14$ & $15.05 \pm 0.16$ & & 085019.34-164909.7 & $14.60 \pm 0.03$ & $14.32 \pm 0.05$ & & $-93.4 \pm 14.8$ & $43.3 \pm 16.0$\\
08502120+6334292 & $14.26 \pm 0.02$ & $13.72 \pm 0.04$ & $13.42 \pm 0.04$ & & 085021.09+633428.7 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $-67.2 \pm 2.9$ & $-51.3 \pm 8.1$\\
08502258+3437596 & $12.99 \pm 0.03$ & $12.47 \pm 0.03$ & $12.19 \pm 0.02$ & & 085022.40+343758.5 & $12.04 \pm 0.02$ & $11.81 \pm 0.02$ & & $-204.8 \pm 7.1$ & $-101.6 \pm 7.2$\\
08502270-1515266 & $15.00 \pm 0.04$ & $14.45 \pm 0.05$ & $14.16 \pm 0.07$ & & 085022.74-151527.4 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $51.2 \pm 6.7$ & $-62.5 \pm 7.2$\\
08502356+3831555 & $14.89 \pm 0.03$ & $14.25 \pm 0.04$ & $13.95 \pm 0.04$ & & 085023.57+383155.1 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $9.7 \pm 4.4$ & $-31.5 \pm 6.5$\\
08502441+2625045 & $14.27 \pm 0.02$ & $13.71 \pm 0.03$ & $13.32 \pm 0.03$ & & 085024.25+262503.5 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $-175.3 \pm 6.3$ & $-86.0 \pm 7.0$\\
08502466+4649472 & $12.46 \pm 0.02$ & $11.90 \pm 0.02$ & $11.61 \pm 0.03$ & & 085024.57+464945.5 & $11.45 \pm 0.02$ & $11.26 \pm 0.02$ & & $-84.8 \pm 4.6$ & $-161.1 \pm 7.9$\\
08502573+0544312 & $14.10 \pm 0.03$ & $13.47 \pm 0.03$ & $13.18 \pm 0.03$ & & 085025.68+054431.1 & $13.00 \pm 0.02$ & $12.78 \pm 0.03$ & & $-69.0 \pm 8.0$ & $-9.8 \pm 7.9$\\
08502880+3918060 & $16.46 \pm 0.12$ & $15.62 \pm 0.14$ & $14.93 \pm 0.11$ & & 085028.77+391806.1 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $-35.5 \pm 6.6$ & $3.7 \pm 11.0$\\
08502911+1250371 & $15.70 \pm 0.06$ & $15.16 \pm 0.07$ & $14.86 \pm 0.08$ & & 085029.06+125037.2 & $14.64 \pm 0.03$ & $14.44 \pm 0.06$ & & $-56.4 \pm 8.5$ & $6.5 \pm 8.1$\\
08502936+0307081 & $14.67 \pm 0.04$ & $14.14 \pm 0.03$ & $13.84 \pm 0.04$ & & 085029.33+030707.7 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $-36.0 \pm 9.1$ & $-36.6 \pm 8.4$\\
08502972-8125058 & $13.83 \pm 0.03$ & $13.25 \pm 0.04$ & $12.97 \pm 0.03$ & & 085030.02-812506.2 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $63.7 \pm 1.7$ & $-34.2 \pm 10.4$\\
08502982-1748171 & $15.07 \pm 0.04$ & $14.50 \pm 0.05$ & $14.20 \pm 0.06$ & & 085029.78-174817.4 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $-47.3 \pm 7.3$ & $-20.5 \pm 10.0$\\
08503177+1934480 & $13.88 \pm 0.03$ & $13.33 \pm 0.03$ & $13.00 \pm 0.03$ & & 085031.76+193446.6 & $12.82 \pm 0.02$ & $12.60 \pm 0.03$ & & $-9.9 \pm 7.0$ & $-120.0 \pm 6.9$\\
08503264+0736347 & $15.90 \pm 0.06$ & $15.10 \pm 0.09$ & $14.76 \pm 0.09$ & & 085032.62+073635.8 & $14.46 \pm 0.03$ & $14.25 \pm 0.05$ & & $-28.5 \pm 8.2$ & $84.7 \pm 8.1$\\
08503553+1515234 & $14.88 \pm 0.03$ & $14.32 \pm 0.04$ & $13.99 \pm 0.04$ & & 085035.48+151523.1 & $13.83 \pm 0.03$ & $13.54 \pm 0.03$ & & $-51.8 \pm 6.7$ & $-29.4 \pm 7.7$\\
08503593+1057156 & $16.47 \pm 0.11$ & $15.22 \pm 0.09$ & $14.47 \pm 0.07$ & & 085035.81+105715.4 & $13.52 \pm 0.03$ & $12.96 \pm 0.03$ & & $-141.1 \pm 7.7$ & $-13.1 \pm 9.5$\\
08503665+4900410 & $15.66 \pm 0.06$ & $15.07 \pm 0.09$ & $14.78 \pm 0.09$ & & 085036.61+490040.9 & $14.59 \pm 0.03$ & $14.41 \pm 0.05$ & & $-34.6 \pm 4.7$ & $-7.0 \pm 8.5$\\
08503675+0652124 & $14.82 \pm 0.03$ & $14.19 \pm 0.03$ & $13.85 \pm 0.04$ & & 085036.79+065211.6 & $13.69 \pm 0.03$ & $13.49 \pm 0.04$ & & $52.8 \pm 6.4$ & $-67.0 \pm 7.1$\\
08503839+4011263 & $15.99 \pm 0.07$ & $15.40 \pm 0.10$ & $15.07 \pm 0.09$ & & 085038.33+401126.2 & $14.84 \pm 0.04$ & $14.65 \pm 0.07$ & & $-58.7 \pm 6.7$ & $-12.0 \pm 11.6$\\
08503910+2444187 & $14.41 \pm 0.03$ & $13.77 \pm 0.03$ & $13.50 \pm 0.04$ & & 085039.03+244418.5 & $13.33 \pm 0.02$ & $13.13 \pm 0.03$ & & $-76.6 \pm 5.6$ & $-13.6 \pm 6.2$\\
08503936+1416025 & $13.48 \pm 0.02$ & $12.86 \pm 0.01$ & $12.54 \pm 0.02$ & & 085039.37+141601.8 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $7.9 \pm 5.4$ & $-56.3 \pm 6.4$\\
08503940+3555237 & $16.81 \pm 0.16$ & $15.80 \pm 0.15$ & $15.46 \pm 0.14$ & & 085039.32+355523.5 & $15.19 \pm 0.04$ & $14.91 \pm 0.08$ & & $-84.4 \pm 11.5$ & $-16.8 \pm 18.8$\\
08503941-0221528 & $15.44 \pm 0.04$ & $14.50 \pm 0.04$ & $14.10 \pm 0.06$ & & 085039.11-022154.3 & $13.41 \pm 0.03$ & $13.10 \pm 0.03$ & & $-392.0 \pm 11.2$ & $-132.1 \pm 7.3$\\
08503950+5021359 & $15.52 \pm 0.06$ & $14.98 \pm 0.08$ & $14.64 \pm 0.09$ & & 085039.46+502134.9 & $14.44 \pm 0.03$ & $14.23 \pm 0.04$ & & $-31.6 \pm 4.4$ & $-88.1 \pm 8.4$\\
08504071-7431164 & $13.39 \pm 0.03$ & $12.84 \pm 0.02$ & $12.54 \pm 0.03$ & & 085040.59-743116.0 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $-55.9 \pm 1.9$ & $39.3 \pm 7.9$\\
08504152+0854036 & $15.44 \pm 0.06$ & $14.89 \pm 0.07$ & $14.44 \pm 0.07$ & & 085041.48+085403.6 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $-51.4 \pm 6.7$ & $-5.5 \pm 7.0$\\
08504249+5954160 & $15.99 \pm 0.09$ & $15.34 \pm 0.12$ & $14.98 \pm 0.12$ & & 085042.42+595414.7 & $14.81 \pm 0.03$ & $14.64 \pm 0.05$ & & $-53.2 \pm 4.1$ & $-125.4 \pm 19.3$\\
08504283-0747293 & $14.52 \pm 0.04$ & $14.01 \pm 0.03$ & $13.61 \pm 0.05$ & & 085042.79-074729.1 & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & $-53.9 \pm 6.7$ & $17.6 \pm 6.6$\\
08504300-0759072 & $14.03 \pm 0.03$ & $13.45 \pm 0.03$ & $13.10 \pm 0.03$ & & 085043.18-075909.2 & $12.93 \pm 0.02$ & $12.69 \pm 0.03$ & & $233.0 \pm 8.2$ & $-169.4 \pm 7.4$\\
08504301+0628274 & $12.51 \pm 0.02$ & $11.97 \pm 0.02$ & $11.65 \pm 0.02$ & & 085042.61+062830.7 & $11.45 \pm 0.02$ & $11.24 \pm 0.02$ & & $-469.1 \pm 11.9$ & $262.5 \pm 7.8$\\
08504415-1658511 & $16.27 \pm 0.11$ & $15.62 \pm 0.16$ & $14.76 \pm 0.14$ & & 085044.16-165850.3 & $14.00 \pm 0.03$ & $13.68 \pm 0.03$ & & $6.1 \pm 12.9$ & $68.8 \pm 13.4$\\
08504547+3541078 & $13.41 \pm 0.02$ & $12.86 \pm 0.03$ & $12.52 \pm 0.02$ & & 085045.51+354107.0 & $12.36 \pm 0.02$ & $12.19 \pm 0.02$ & & $46.0 \pm 5.5$ & $-70.9 \pm 8.6$\\
08504669+5936082 & $15.47 \pm 0.05$ & $14.88 \pm 0.06$ & $14.58 \pm 0.08$ & & 085046.65+593608.0 & $14.40 \pm 0.03$ & $14.23 \pm 0.04$ & & $-29.9 \pm 3.4$ & $-22.2 \pm 9.0$\\
08504735-1335481 & $14.62 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.05$ & & 085047.40-133548.7 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $63.3 \pm 6.7$ & $-48.1 \pm 7.6$\\
08504753+1428373 & $14.35 \pm 0.03$ & $13.84 \pm 0.03$ & $13.53 \pm 0.03$ & & 085047.54+142836.9 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $17.6 \pm 6.4$ & $-32.6 \pm 7.4$\\
08504844+0845047 & $13.17 \pm 0.02$ & $12.60 \pm 0.02$ & $12.30 \pm 0.02$ & & 085048.41+084504.1 & $12.15 \pm 0.02$ & $11.97 \pm 0.02$ & & $-32.0 \pm 5.6$ & $-53.6 \pm 6.4$\\
08504867+2231572 & $15.05 \pm 0.04$ & $14.52 \pm 0.05$ & $14.16 \pm 0.05$ & & 085048.65+223156.6 & $13.98 \pm 0.03$ & $13.74 \pm 0.04$ & & $-25.6 \pm 6.4$ & $-49.6 \pm 8.6$\\
08504885+2658071 & $14.80 \pm 0.03$ & $14.07 \pm 0.04$ & $13.78 \pm 0.05$ & & 085048.98+265806.5 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $138.9 \pm 6.6$ & $-50.6 \pm 7.2$\\
08504898+1732099 & $16.57 \pm 0.12$ & $15.93 \pm 0.15$ & $15.23 \pm 0.11$ & & 085048.96+173211.0 & $14.91 \pm 0.04$ & $14.72 \pm 0.07$ & & $-20.9 \pm 14.4$ & $89.5 \pm 16.0$\\
08505049+3126300 & $13.45 \pm 0.02$ & $12.91 \pm 0.03$ & $12.49 \pm 0.02$ & & 085050.53+312629.0 & $12.31 \pm 0.02$ & $12.08 \pm 0.02$ & & $53.8 \pm 5.5$ & $-93.4 \pm 7.9$\\
08505062+5253462 & $10.68 \pm 0.01$ & $10.08 \pm 0.01$ & $9.80 \pm 0.01$ & & 085050.33+525344.9 & $9.63 \pm 0.02$ & $9.42 \pm 0.02$ & & $-224.3 \pm 6.0$ & $-108.1 \pm 6.6$\\
08505160+7106269 & $16.33 \pm 0.12$ & $15.72 \pm 0.14$ & $15.13 \pm 0.13$ & & 085051.48+710626.4 & $14.88 \pm 0.03$ & $14.57 \pm 0.05$ & & $-58.2 \pm 3.2$ & $-47.8 \pm 18.1$\\
08505227+5149533 & $15.87 \pm 0.08$ & $15.18 \pm 0.10$ & $14.88 \pm 0.10$ & & 085052.23+514952.9 & $14.72 \pm 0.03$ & $14.38 \pm 0.04$ & & $-31.1 \pm 4.9$ & $-35.0 \pm 8.6$\\
08505317-0414361 & $14.19 \pm 0.03$ & $13.61 \pm 0.03$ & $13.29 \pm 0.04$ & & 085053.11-041437.0 & $13.13 \pm 0.02$ & $12.96 \pm 0.03$ & & $-80.2 \pm 8.1$ & $-78.2 \pm 6.7$\\
08505328+0318028 & $16.55 \pm 0.15$ & $15.76 \pm 0.14$ & $15.45 \pm 0.20$ & & 085053.22+031801.4 & $15.24 \pm 0.04$ & $14.96 \pm 0.08$ & & $-88.6 \pm 28.0$ & $-139.7 \pm 26.6$\\
08505495+7616065 & $14.21 \pm 0.03$ & $13.61 \pm 0.04$ & $13.34 \pm 0.04$ & & 085054.84+761606.2 & $13.14 \pm 0.02$ & $12.91 \pm 0.02$ & & $-35.7 \pm 1.4$ & $-31.2 \pm 7.2$\\
08505519+1427219 & $14.72 \pm 0.03$ & $14.18 \pm 0.04$ & $13.83 \pm 0.04$ & & 085055.16+142721.2 & $13.68 \pm 0.03$ & $13.51 \pm 0.04$ & & $-33.2 \pm 6.1$ & $-54.6 \pm 7.7$\\
08505521+1043362 & $14.31 \pm 0.02$ & $13.77 \pm 0.03$ & $13.47 \pm 0.03$ & & 085055.23+104335.0 & $13.30 \pm 0.03$ & $13.07 \pm 0.03$ & & $21.4 \pm 5.9$ & $-93.7 \pm 9.6$\\
08505529+1811028 & $13.31 \pm 0.02$ & $12.78 \pm 0.02$ & $12.49 \pm 0.02$ & & 085055.22+181101.9 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $-86.2 \pm 6.1$ & $-71.6 \pm 9.4$\\
08505615+3909321 & $14.99 \pm 0.04$ & $14.48 \pm 0.07$ & $14.15 \pm 0.05$ & & 085056.16+390931.6 & $13.98 \pm 0.03$ & $13.73 \pm 0.04$ & & $16.0 \pm 5.9$ & $-53.4 \pm 10.4$\\
08505650+0458222 & $14.10 \pm 0.03$ & $13.49 \pm 0.03$ & $13.18 \pm 0.03$ & & 085056.46+045821.6 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $-56.8 \pm 7.2$ & $-56.8 \pm 7.2$\\
08505654-1811524 & $13.97 \pm 0.02$ & $13.40 \pm 0.03$ & $13.05 \pm 0.02$ & & 085056.60-181153.0 & $12.89 \pm 0.02$ & $12.70 \pm 0.03$ & & $75.7 \pm 6.4$ & $-54.8 \pm 6.7$\\
08505666-0006017 & $11.75 \pm 0.02$ & $11.22 \pm 0.02$ & $10.92 \pm 0.02$ & & 085056.63-000602.7 & $10.76 \pm 0.02$ & $10.58 \pm 0.02$ & & $-42.2 \pm 6.2$ & $-86.8 \pm 7.1$\\
08505701+1128494 & $15.13 \pm 0.04$ & $14.51 \pm 0.05$ & $14.22 \pm 0.05$ & & 085056.95+112848.7 & $13.99 \pm 0.03$ & $13.74 \pm 0.04$ & & $-74.6 \pm 6.6$ & $-61.1 \pm 6.8$\\
08505850-1430081 & $15.86 \pm 0.07$ & $15.07 \pm 0.07$ & $14.73 \pm 0.10$ & & 085058.46-143008.0 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $-48.3 \pm 8.2$ & $6.5 \pm 9.2$\\
08505934-0929232 & $13.32 \pm 0.02$ & $12.72 \pm 0.03$ & $12.45 \pm 0.03$ & & 085059.26-092923.9 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $-99.0 \pm 7.9$ & $-59.6 \pm 7.9$\\
08510061-0228099 & $16.44 \pm 0.12$ & $15.72 \pm 0.12$ & $15.44 \pm 0.21$ & & 085100.98-022812.1 & $14.95 \pm 0.03$ & $14.65 \pm 0.05$ & & $472.3 \pm 24.2$ & $-191.4 \pm 20.7$\\
08510097+3141484 & $13.53 \pm 0.03$ & $12.94 \pm 0.04$ & $12.67 \pm 0.02$ & & 085100.95+314146.7 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $-22.3 \pm 5.3$ & $-159.2 \pm 7.9$\\
08510117+1508044 & $12.45 \pm 0.02$ & $11.85 \pm 0.02$ & $11.56 \pm 0.02$ & & 085101.12+150803.3 & $11.36 \pm 0.02$ & $11.17 \pm 0.02$ & & $-62.0 \pm 5.4$ & $-87.6 \pm 6.5$\\
08510137+2428325 & $13.78 \pm 0.02$ & $13.19 \pm 0.02$ & $12.86 \pm 0.02$ & & 085101.31+242832.1 & $12.68 \pm 0.02$ & $12.48 \pm 0.03$ & & $-62.4 \pm 5.8$ & $-25.2 \pm 7.3$\\
08510182+0709030 & $12.96 \pm 0.02$ & $12.41 \pm 0.02$ & $12.09 \pm 0.02$ & & 085101.74+070902.5 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $-96.4 \pm 5.9$ & $-38.9 \pm 6.3$\\
08510201+0948443 & $14.55 \pm 0.03$ & $13.93 \pm 0.04$ & $13.63 \pm 0.04$ & & 085101.92+094843.9 & $13.43 \pm 0.03$ & $13.18 \pm 0.03$ & & $-95.5 \pm 6.3$ & $-30.3 \pm 6.1$\\
08510207-0232596 & $14.47 \pm 0.03$ & $13.83 \pm 0.04$ & $13.30 \pm 0.04$ & & 085102.00-023259.4 & $12.96 \pm 0.02$ & $12.67 \pm 0.03$ & & $-85.4 \pm 6.7$ & $17.4 \pm 6.4$\\
08510394-1939354 & $13.74 \pm 0.03$ & $13.18 \pm 0.03$ & $12.87 \pm 0.03$ & & 085103.91-193935.2 & $12.69 \pm 0.02$ & $12.49 \pm 0.03$ & & $-32.4 \pm 6.0$ & $16.2 \pm 7.2$\\
08510457-1329539 & $16.06 \pm 0.09$ & $15.42 \pm 0.09$ & $14.91 \pm 0.13$ & & 085104.52-132953.7 & $14.75 \pm 0.03$ & $14.55 \pm 0.05$ & & $-53.9 \pm 9.7$ & $24.8 \pm 10.3$\\
08510580-0202049 & $15.68 \pm 0.06$ & $15.14 \pm 0.07$ & $14.67 \pm 0.11$ & & 085105.76-020204.7 & $14.51 \pm 0.03$ & $14.27 \pm 0.05$ & & $-53.0 \pm 8.4$ & $19.5 \pm 8.4$\\
08510590+1253411 & $14.63 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.04$ & & 085105.93+125340.9 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $35.3 \pm 7.2$ & $-15.7 \pm 6.3$\\
08510641+5934153 & $16.06 \pm 0.09$ & $15.51 \pm 0.12$ & $15.22 \pm 0.13$ & & 085106.31+593415.1 & $15.03 \pm 0.03$ & $14.85 \pm 0.06$ & & $-72.4 \pm 5.2$ & $-18.7 \pm 15.2$\\
08510645+3911195 & $15.05 \pm 0.04$ & $14.53 \pm 0.06$ & $14.16 \pm 0.05$ & & 085106.41+391119.6 & $13.99 \pm 0.03$ & $13.82 \pm 0.04$ & & $-47.9 \pm 6.0$ & $9.2 \pm 10.3$\\
08510817-0050218 & $14.30 \pm 0.03$ & $13.73 \pm 0.03$ & $13.41 \pm 0.04$ & & 085108.16-005024.0 & $13.17 \pm 0.02$ & $12.93 \pm 0.03$ & & $-5.1 \pm 8.0$ & $-188.4 \pm 8.4$\\
08510869-1904267 & $14.59 \pm 0.04$ & $13.99 \pm 0.05$ & $13.70 \pm 0.05$ & & 085108.67-190426.1 & $13.47 \pm 0.03$ & $13.25 \pm 0.03$ & & $-29.3 \pm 6.4$ & $57.1 \pm 8.4$\\
08510873+1941523 & $15.97 \pm 0.08$ & $15.32 \pm 0.09$ & $14.97 \pm 0.10$ & & 085108.70+194153.1 & $14.76 \pm 0.03$ & $14.46 \pm 0.05$ & & $-39.6 \pm 8.2$ & $62.4 \pm 10.4$\\
08511116-1658222 & $14.72 \pm 0.04$ & $14.20 \pm 0.03$ & $13.92 \pm 0.06$ & & 085111.20-165823.0 & $13.72 \pm 0.03$ & $13.47 \pm 0.03$ & & $60.7 \pm 6.6$ & $-70.6 \pm 7.1$\\
08511130-1048118 & $14.52 \pm 0.03$ & $14.00 \pm 0.03$ & $13.70 \pm 0.04$ & & 085111.34-104812.7 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $52.7 \pm 6.7$ & $-72.5 \pm 6.9$\\
08511387+0435047 & $15.93 \pm 0.08$ & $15.39 \pm 0.11$ & $14.92 \pm 0.13$ & & 085113.85+043503.6 & $14.56 \pm 0.03$ & $14.22 \pm 0.05$ & & $-23.7 \pm 10.8$ & $-103.2 \pm 12.0$\\
08511494+4017035 & $15.58 \pm 0.05$ & $14.94 \pm 0.07$ & $14.57 \pm 0.07$ & & 085114.93+401702.6 & $14.34 \pm 0.03$ & $14.12 \pm 0.04$ & & $-11.3 \pm 6.0$ & $-82.4 \pm 11.5$\\
08511529+0609588 & $11.83 \pm 0.02$ & $11.22 \pm 0.02$ & $10.91 \pm 0.02$ & & 085115.26+060957.3 & $10.72 \pm 0.02$ & $10.53 \pm 0.02$ & & $-24.8 \pm 6.9$ & $-115.9 \pm 6.0$\\
08511535+3803079 & $15.46 \pm 0.05$ & $14.91 \pm 0.08$ & $14.44 \pm 0.07$ & & 085115.30+380307.3 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $-56.2 \pm 6.2$ & $-57.6 \pm 10.4$\\
08511589-1944595 & $14.32 \pm 0.03$ & $13.70 \pm 0.04$ & $13.42 \pm 0.03$ & & 085115.86-194459.7 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $-48.2 \pm 6.1$ & $-23.1 \pm 7.4$\\
08511627+1817302 & $16.57 \pm 0.12$ & $15.95 \pm 0.15$ & $14.97 \pm 0.10$ & & 085116.12+181729.7 & $14.05 \pm 0.03$ & $13.70 \pm 0.04$ & & $-181.4 \pm 12.4$ & $-38.7 \pm 16.2$\\
08511710+4607213 & $14.86 \pm 0.04$ & $14.32 \pm 0.05$ & $13.95 \pm 0.04$ & & 085117.14+460721.4 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $44.5 \pm 5.0$ & $16.4 \pm 8.6$\\
08511734-0824583 & $14.49 \pm 0.03$ & $13.91 \pm 0.04$ & $13.61 \pm 0.05$ & & 085117.29-082458.1 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $-70.1 \pm 6.8$ & $18.2 \pm 7.4$\\
08511745+5152593 & $14.39 \pm 0.03$ & $13.85 \pm 0.05$ & $13.55 \pm 0.03$ & & 085117.41+515258.8 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $-33.6 \pm 3.8$ & $-44.8 \pm 6.7$\\
08511763+4606023 & $11.36 \pm 0.03$ & $10.80 \pm 0.03$ & $10.50 \pm 0.02$ & & 085117.28+460602.7 & $10.31 \pm 0.02$ & $10.10 \pm 0.02$ & & $-357.0 \pm 10.1$ & $33.4 \pm 7.7$\\
08511859+4047177 & $15.08 \pm 0.03$ & $14.51 \pm 0.05$ & $14.23 \pm 0.05$ & & 085118.56+404717.5 & $13.97 \pm 0.03$ & $13.78 \pm 0.04$ & & $-29.2 \pm 5.2$ & $-15.0 \pm 8.6$\\
08511977+1043470 & $16.79 \pm 0.15$ & $15.78 \pm 0.14$ & $15.09 \pm 0.12$ & & 085119.64+104348.3 & $14.65 \pm 0.03$ & $14.36 \pm 0.05$ & & $-146.3 \pm 17.3$ & $103.8 \pm 17.8$\\
08511994+6140191 & $15.45 \pm 0.05$ & $14.81 \pm 0.09$ & $14.52 \pm 0.09$ & & 085119.95+614018.6 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $5.6 \pm 3.0$ & $-51.8 \pm 8.7$\\
08511998+2934496 & $15.03 \pm 0.04$ & $14.45 \pm 0.05$ & $14.18 \pm 0.06$ & & 085120.00+293449.0 & $13.94 \pm 0.03$ & $13.62 \pm 0.04$ & & $22.7 \pm 5.8$ & $-49.0 \pm 8.0$\\
08512018+1747104 & $14.43 \pm 0.03$ & $13.75 \pm 0.03$ & $13.46 \pm 0.03$ & & 085120.20+174709.8 & $13.24 \pm 0.03$ & $13.00 \pm 0.03$ & & $23.0 \pm 5.7$ & $-49.1 \pm 8.1$\\
08512028+2247123 & $15.97 \pm 0.08$ & $15.26 \pm 0.09$ & $14.89 \pm 0.09$ & & 085120.32+224710.7 & $14.69 \pm 0.04$ & $14.43 \pm 0.07$ & & $44.3 \pm 9.2$ & $-137.6 \pm 13.2$\\
08512129-1036173 & $11.82 \pm 0.03$ & $11.21 \pm 0.03$ & $10.86 \pm 0.02$ & & 085121.35-103619.2 & $10.62 \pm 0.02$ & $10.45 \pm 0.02$ & & $78.5 \pm 6.2$ & $-165.5 \pm 7.1$\\
08512206+0618431 & $15.58 \pm 0.06$ & $14.93 \pm 0.07$ & $14.64 \pm 0.08$ & & 085122.00+061843.5 & $14.44 \pm 0.03$ & $14.16 \pm 0.05$ & & $-71.7 \pm 8.8$ & $28.3 \pm 8.2$\\
08512213+4246440 & $13.20 \pm 0.02$ & $12.63 \pm 0.03$ & $12.33 \pm 0.02$ & & 085122.04+424643.5 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $-98.7 \pm 5.0$ & $-49.3 \pm 7.1$\\
08512262+4114412 & $13.76 \pm 0.02$ & $13.21 \pm 0.03$ & $12.89 \pm 0.02$ & & 085122.62+411440.7 & $12.73 \pm 0.02$ & $12.55 \pm 0.03$ & & $0.4 \pm 4.2$ & $-37.9 \pm 6.1$\\
08512711-0717172 & $13.38 \pm 0.02$ & $12.78 \pm 0.02$ & $12.47 \pm 0.03$ & & 085127.07-071717.3 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $-53.3 \pm 7.0$ & $-14.3 \pm 6.2$\\
08512783+0133506 & $14.26 \pm 0.03$ & $13.67 \pm 0.05$ & $13.38 \pm 0.04$ & & 085127.84+013349.8 & $13.15 \pm 0.03$ & $12.95 \pm 0.03$ & & $13.7 \pm 7.3$ & $-83.6 \pm 7.5$\\
08512992+0758006 & $14.75 \pm 0.03$ & $14.23 \pm 0.04$ & $13.95 \pm 0.05$ & & 085129.94+075800.6 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $33.0 \pm 6.2$ & $3.9 \pm 6.4$\\
08513108+3341236 & $15.84 \pm 0.07$ & $15.14 \pm 0.08$ & $14.82 \pm 0.10$ & & 085131.07+334123.0 & $14.42 \pm 0.03$ & $14.23 \pm 0.05$ & & $-4.7 \pm 6.7$ & $-63.9 \pm 9.8$\\
08513230+4049059 & $16.14 \pm 0.08$ & $15.52 \pm 0.12$ & $15.09 \pm 0.11$ & & 085132.24+404905.0 & $14.70 \pm 0.03$ & $14.49 \pm 0.05$ & & $-54.4 \pm 8.6$ & $-75.8 \pm 13.0$\\
08513526-0801104 & $15.70 \pm 0.06$ & $14.91 \pm 0.06$ & $14.43 \pm 0.08$ & & 085135.18-080110.3 & $14.14 \pm 0.03$ & $13.78 \pm 0.04$ & & $-104.9 \pm 7.4$ & $10.7 \pm 7.9$\\
08513558+7727182 & $12.93 \pm 0.02$ & $12.26 \pm 0.03$ & $11.83 \pm 0.02$ & & 085134.81+772715.5 & $11.53 \pm 0.02$ & $11.27 \pm 0.02$ & & $-246.6 \pm 6.4$ & $-260.7 \pm 10.9$\\
08513745+5511253 & $15.10 \pm 0.05$ & $14.56 \pm 0.06$ & $14.24 \pm 0.05$ & & 085137.40+551123.9 & $14.08 \pm 0.03$ & $13.79 \pm 0.03$ & & $-43.7 \pm 3.6$ & $-134.4 \pm 8.4$\\
08513910+1445328 & $14.27 \pm 0.03$ & $13.55 \pm 0.03$ & $13.21 \pm 0.03$ & & 085139.02+144532.5 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $-87.9 \pm 6.0$ & $-25.3 \pm 8.0$\\
08514114+5610002 & $13.03 \pm 0.02$ & $12.49 \pm 0.03$ & $12.19 \pm 0.02$ & & 085141.18+561000.3 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $36.0 \pm 2.9$ & $13.2 \pm 7.5$\\
08514318+3430239 & $14.12 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 085143.16+343023.2 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-25.2 \pm 5.7$ & $-64.2 \pm 7.9$\\
08514460-1339457 & $13.77 \pm 0.03$ & $13.14 \pm 0.03$ & $12.87 \pm 0.03$ & & 085144.54-133945.9 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $-69.8 \pm 5.9$ & $-16.4 \pm 7.3$\\
08514521+3011589 & $13.31 \pm 0.03$ & $12.71 \pm 0.03$ & $12.42 \pm 0.02$ & & 085145.16+301158.3 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $-53.6 \pm 6.6$ & $-58.7 \pm 10.1$\\
08514532+6841348 & $15.03 \pm 0.04$ & $14.49 \pm 0.05$ & $14.19 \pm 0.06$ & & 085145.39+684134.9 & $14.01 \pm 0.03$ & $13.78 \pm 0.03$ & & $40.9 \pm 2.2$ & $9.2 \pm 9.3$\\
08514716+4134149 & $12.47 \pm 0.02$ & $11.90 \pm 0.02$ & $11.58 \pm 0.02$ & & 085147.03+413415.1 & $11.41 \pm 0.02$ & $11.20 \pm 0.02$ & & $-117.4 \pm 4.8$ & $15.0 \pm 6.5$\\
08514823+4134453 & $13.91 \pm 0.02$ & $13.26 \pm 0.03$ & $12.89 \pm 0.02$ & & 085148.11+413445.5 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $-114.1 \pm 4.9$ & $18.7 \pm 6.7$\\
08514934+6633054 & $15.56 \pm 0.06$ & $14.96 \pm 0.07$ & $14.57 \pm 0.08$ & & 085149.25+663304.5 & $14.41 \pm 0.03$ & $14.18 \pm 0.05$ & & $-52.0 \pm 2.9$ & $-82.2 \pm 12.5$\\
08514994+2226156 & $15.46 \pm 0.05$ & $14.92 \pm 0.06$ & $14.62 \pm 0.08$ & & 085149.89+222615.2 & $14.45 \pm 0.03$ & $14.20 \pm 0.05$ & & $-55.2 \pm 8.0$ & $-37.6 \pm 8.5$\\
08515056+5449048 & $15.23 \pm 0.05$ & $14.69 \pm 0.07$ & $14.30 \pm 0.06$ & & 085150.65+544904.9 & $14.13 \pm 0.03$ & $13.88 \pm 0.04$ & & $71.3 \pm 4.0$ & $0.5 \pm 7.9$\\
08515121+8247190 & $14.78 \pm 0.04$ & $14.15 \pm 0.05$ & $13.77 \pm 0.05$ & & 085151.05+824719.8 & $13.41 \pm 0.02$ & $13.16 \pm 0.02$ & & $-25.6 \pm 0.8$ & $76.1 \pm 7.4$\\
08515388+1553311 & $15.41 \pm 0.05$ & $14.83 \pm 0.06$ & $14.55 \pm 0.07$ & & 085153.83+155331.1 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $-57.4 \pm 6.9$ & $4.5 \pm 7.3$\\
08515479+4054363 & $14.77 \pm 0.03$ & $14.25 \pm 0.04$ & $13.97 \pm 0.04$ & & 085154.88+405435.9 & $13.75 \pm 0.03$ & $13.50 \pm 0.03$ & & $81.6 \pm 4.9$ & $-38.9 \pm 6.6$\\
08515747+7619108 & $14.36 \pm 0.03$ & $13.78 \pm 0.04$ & $13.40 \pm 0.04$ & & 085157.01+761910.5 & $13.24 \pm 0.02$ & $13.00 \pm 0.03$ & & $-158.7 \pm 4.2$ & $-28.7 \pm 7.4$\\
08515784+3304232 & $15.55 \pm 0.05$ & $14.93 \pm 0.07$ & $14.56 \pm 0.07$ & & 085157.80+330422.8 & $14.38 \pm 0.03$ & $14.16 \pm 0.05$ & & $-45.1 \pm 6.8$ & $-36.6 \pm 8.9$\\
08515804+1555124 & $16.63 \pm 0.13$ & $15.87 \pm 0.15$ & $15.55 \pm 0.15$ & & 085158.19+155511.5 & $15.23 \pm 0.04$ & $14.87 \pm 0.07$ & & $165.4 \pm 17.4$ & $-69.6 \pm 16.5$\\
08515972+3544528 & $14.37 \pm 0.03$ & $13.74 \pm 0.04$ & $13.40 \pm 0.03$ & & 085159.68+354452.5 & $13.25 \pm 0.02$ & $13.02 \pm 0.03$ & & $-42.5 \pm 5.7$ & $-24.4 \pm 7.9$\\
08520006-0606390 & $12.54 \pm 0.02$ & $11.95 \pm 0.02$ & $11.66 \pm 0.02$ & & 085200.03-060638.9 & $11.49 \pm 0.02$ & $11.30 \pm 0.02$ & & $-42.7 \pm 6.2$ & $11.6 \pm 6.1$\\
08520013+3204596 & $15.38 \pm 0.05$ & $14.80 \pm 0.06$ & $14.49 \pm 0.07$ & & 085200.13+320459.1 & $14.26 \pm 0.03$ & $14.08 \pm 0.04$ & & $1.6 \pm 6.2$ & $-48.5 \pm 8.0$\\
08520159+1308080 & $15.48 \pm 0.05$ & $14.83 \pm 0.06$ & $14.51 \pm 0.06$ & & 085201.56+130807.9 & $14.35 \pm 0.03$ & $14.18 \pm 0.05$ & & $-38.8 \pm 6.9$ & $-13.2 \pm 7.3$\\
08520392+5739168 & $15.34 \pm 0.05$ & $14.73 \pm 0.07$ & $14.41 \pm 0.07$ & & 085203.95+573916.5 & $14.24 \pm 0.03$ & $14.07 \pm 0.04$ & & $25.9 \pm 3.4$ & $-21.0 \pm 7.9$\\
08520540+7417436 & $16.16 \pm 0.09$ & $15.62 \pm 0.12$ & $15.31 \pm 0.15$ & & 085205.28+741743.3 & $15.01 \pm 0.03$ & $14.84 \pm 0.05$ & & $-45.6 \pm 2.5$ & $-29.9 \pm 18.1$\\
08520609-0913091 & $15.44 \pm 0.06$ & $14.84 \pm 0.06$ & $14.46 \pm 0.09$ & & 085206.16-091309.1 & $14.22 \pm 0.03$ & $14.02 \pm 0.04$ & & $84.9 \pm 7.3$ & $3.8 \pm 8.6$\\
08520672+8300157 & $14.24 \pm 0.03$ & $13.66 \pm 0.03$ & $13.36 \pm 0.04$ & & 085206.49+830016.1 & $13.16 \pm 0.02$ & $12.94 \pm 0.02$ & & $-37.0 \pm 1.0$ & $40.4 \pm 7.3$\\
08520676+4510466 & $14.26 \pm 0.03$ & $13.74 \pm 0.04$ & $13.45 \pm 0.04$ & & 085206.79+451046.4 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $27.2 \pm 4.1$ & $-18.1 \pm 6.5$\\
08521006+1529573 & $13.87 \pm 0.02$ & $13.19 \pm 0.03$ & $12.89 \pm 0.02$ & & 085209.95+152956.3 & $12.72 \pm 0.02$ & $12.54 \pm 0.03$ & & $-125.3 \pm 6.1$ & $-78.1 \pm 6.0$\\
08521049-1128059 & $15.91 \pm 0.07$ & $15.25 \pm 0.07$ & $14.93 \pm 0.13$ & & 085210.47-112805.3 & $14.72 \pm 0.03$ & $14.46 \pm 0.05$ & & $-22.0 \pm 8.5$ & $45.4 \pm 9.6$\\
08521108+5059518 & $14.89 \pm 0.04$ & $14.34 \pm 0.05$ & $14.04 \pm 0.05$ & & 085211.04+505951.5 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $-35.4 \pm 3.7$ & $-29.5 \pm 7.0$\\
08521110+3744408 & $16.03 \pm 0.07$ & $15.33 \pm 0.09$ & $15.04 \pm 0.11$ & & 085211.05+374440.8 & $14.87 \pm 0.04$ & $14.67 \pm 0.06$ & & $-48.0 \pm 7.0$ & $-2.6 \pm 11.4$\\
08521151+6536159 & $14.06 \pm 0.04$ & $13.55 \pm 0.05$ & $13.24 \pm 0.05$ & & 085211.45+653615.7 & $12.87 \pm 0.02$ & $12.68 \pm 0.03$ & & $-33.8 \pm 2.2$ & $-21.2 \pm 7.6$\\
08521212+2856489 & $14.28 \pm 0.03$ & $13.68 \pm 0.04$ & $13.32 \pm 0.03$ & & 085212.15+285648.6 & $13.10 \pm 0.02$ & $12.85 \pm 0.03$ & & $36.6 \pm 6.4$ & $-34.9 \pm 7.9$\\
08521385+2602193 & $16.15 \pm 0.12$ & $15.29 \pm 0.14$ & $14.80 \pm 0.12$ & & 085213.88+260219.8 & $14.07 \pm 0.03$ & $13.84 \pm 0.05$ & & $37.1 \pm 10.6$ & $52.3 \pm 12.7$\\
08521399+4219215 & $15.64 \pm 0.07$ & $15.00 \pm 0.09$ & $14.44 \pm 0.09$ & & 085213.88+421920.5 & $14.14 \pm 0.03$ & $13.78 \pm 0.03$ & & $-106.1 \pm 6.4$ & $-85.7 \pm 8.8$\\
08521414+4114261 & $14.62 \pm 0.03$ & $13.99 \pm 0.03$ & $13.66 \pm 0.04$ & & 085214.10+411425.6 & $13.50 \pm 0.02$ & $13.33 \pm 0.03$ & & $-36.8 \pm 4.1$ & $-41.6 \pm 6.3$\\
08521423+5154197 & $15.35 \pm 0.05$ & $14.67 \pm 0.06$ & $14.12 \pm 0.05$ & & 085214.16+515416.8 & $13.95 \pm 0.03$ & $13.69 \pm 0.03$ & & $-61.6 \pm 3.8$ & $-254.2 \pm 9.2$\\
08521480+5942289 & $15.42 \pm 0.06$ & $14.85 \pm 0.07$ & $14.41 \pm 0.07$ & & 085214.74+594228.5 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-38.5 \pm 3.4$ & $-32.1 \pm 8.0$\\
08521541-0842532 & $14.55 \pm 0.03$ & $14.00 \pm 0.05$ & $13.72 \pm 0.05$ & & 085215.39-084254.3 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $-18.4 \pm 6.4$ & $-97.2 \pm 6.9$\\
08521543+1949351 & $13.55 \pm 0.02$ & $13.00 \pm 0.02$ & $12.63 \pm 0.02$ & & 085215.40+194934.3 & $12.44 \pm 0.02$ & $12.19 \pm 0.02$ & & $-35.0 \pm 7.0$ & $-74.4 \pm 12.6$\\
08521564+5927564 & $13.63 \pm 0.02$ & $13.01 \pm 0.03$ & $12.73 \pm 0.02$ & & 085215.65+592755.9 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $5.7 \pm 2.8$ & $-43.0 \pm 7.0$\\
08521674+0133236 & $15.31 \pm 0.05$ & $14.67 \pm 0.04$ & $14.40 \pm 0.09$ & & 085216.74+013323.1 & $14.23 \pm 0.03$ & $13.99 \pm 0.04$ & & $6.9 \pm 8.1$ & $-53.6 \pm 8.4$\\
08521674-0422096 & $13.54 \pm 0.02$ & $12.97 \pm 0.02$ & $12.65 \pm 0.03$ & & 085216.70-042209.9 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-57.5 \pm 7.9$ & $-26.7 \pm 6.3$\\
08521678+1256358 & $15.26 \pm 0.04$ & $14.74 \pm 0.06$ & $14.45 \pm 0.06$ & & 085216.77+125635.2 & $14.23 \pm 0.03$ & $13.98 \pm 0.04$ & & $-7.2 \pm 6.7$ & $-49.3 \pm 7.0$\\
08521849-1524562 & $13.60 \pm 0.02$ & $13.08 \pm 0.03$ & $12.76 \pm 0.03$ & & 085218.42-152455.9 & $12.60 \pm 0.02$ & $12.36 \pm 0.02$ & & $-81.5 \pm 6.4$ & $20.1 \pm 5.9$\\
08521890-1635264 & $14.34 \pm 0.03$ & $13.77 \pm 0.04$ & $13.50 \pm 0.05$ & & 085218.86-163526.3 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $-51.1 \pm 5.9$ & $11.7 \pm 6.9$\\
08522187-0444426 & $14.30 \pm 0.04$ & $13.77 \pm 0.04$ & $13.45 \pm 0.05$ & & 085221.91-044443.3 & $13.26 \pm 0.03$ & $13.02 \pm 0.03$ & & $46.9 \pm 8.0$ & $-66.3 \pm 7.4$\\
08522268-1442079 & $15.09 \pm 0.04$ & $14.42 \pm 0.05$ & $14.06 \pm 0.07$ & & 085222.62-144207.3 & $13.77 \pm 0.03$ & $13.52 \pm 0.03$ & & $-73.9 \pm 6.8$ & $50.9 \pm 6.5$\\
08522440+5139319 & $13.98 \pm 0.02$ & $13.45 \pm 0.03$ & $13.11 \pm 0.02$ & & 085224.36+513925.5 & $12.90 \pm 0.02$ & $12.62 \pm 0.02$ & & $-29.3 \pm 3.1$ & $-553.9 \pm 14.5$\\
08522451+5123171 & $16.88 \pm 0.18$ & $15.82 \pm 0.15$ & $15.15 \pm 0.12$ & & 085224.43+512317.4 & $14.28 \pm 0.03$ & $14.11 \pm 0.04$ & & $-67.9 \pm 7.3$ & $24.3 \pm 20.5$\\
08522463-0051076 & $15.69 \pm 0.06$ & $14.98 \pm 0.05$ & $14.67 \pm 0.12$ & & 085224.59-005107.6 & $14.50 \pm 0.03$ & $14.29 \pm 0.05$ & & $-53.1 \pm 9.8$ & $2.6 \pm 8.6$\\
08522464+2540591 & $12.19 \pm 0.02$ & $11.56 \pm 0.03$ & $11.19 \pm 0.02$ & & 085224.50+254058.4 & $10.99 \pm 0.02$ & $10.79 \pm 0.02$ & & $-193.4 \pm 8.1$ & $-69.6 \pm 7.8$\\
08522485+5507582 & $15.50 \pm 0.05$ & $14.90 \pm 0.06$ & $14.61 \pm 0.08$ & & 085224.81+550758.0 & $14.46 \pm 0.03$ & $14.23 \pm 0.04$ & & $-31.6 \pm 4.1$ & $-14.5 \pm 8.4$\\
08522706+1105298 & $13.65 \pm 0.03$ & $13.06 \pm 0.03$ & $12.72 \pm 0.02$ & & 085227.00+110528.6 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $-79.5 \pm 7.1$ & $-120.7 \pm 7.6$\\
08522769+2242497 & $16.42 \pm 0.12$ & $15.91 \pm 0.14$ & $15.39 \pm 0.17$ & & 085227.74+224248.7 & $15.08 \pm 0.04$ & $14.84 \pm 0.08$ & & $66.1 \pm 18.1$ & $-89.8 \pm 18.7$\\
08522838+0831094 & $15.78 \pm 0.06$ & $15.23 \pm 0.09$ & $14.91 \pm 0.09$ & & 085228.42+083109.2 & $14.71 \pm 0.03$ & $14.52 \pm 0.06$ & & $50.4 \pm 10.6$ & $-20.5 \pm 10.3$\\
08522874-1040481 & $15.09 \pm 0.04$ & $14.47 \pm 0.04$ & $14.18 \pm 0.06$ & & 085228.74-104048.5 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $-4.8 \pm 7.4$ & $-37.9 \pm 7.1$\\
08523374+8508378 & $14.96 \pm 0.03$ & $14.41 \pm 0.06$ & $14.12 \pm 0.05$ & & 085233.29+850836.3 & $13.89 \pm 0.03$ & $13.66 \pm 0.03$ & & $-55.9 \pm 1.5$ & $-145.4 \pm 9.8$\\
08523409+6408466 & $13.17 \pm 0.02$ & $12.64 \pm 0.03$ & $12.34 \pm 0.02$ & & 085233.89+640846.1 & $12.16 \pm 0.02$ & $11.93 \pm 0.02$ & & $-120.5 \pm 3.6$ & $-42.1 \pm 7.6$\\
08523451+2052020 & $14.41 \pm 0.03$ & $13.77 \pm 0.03$ & $13.44 \pm 0.03$ & & 085234.48+205201.5 & $13.25 \pm 0.03$ & $13.02 \pm 0.03$ & & $-31.9 \pm 5.9$ & $-44.0 \pm 6.6$\\
08523464+1837502 & $13.10 \pm 0.02$ & $12.49 \pm 0.02$ & $12.21 \pm 0.02$ & & 085234.67+183750.0 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $31.8 \pm 7.0$ & $-18.6 \pm 8.3$\\
08523489+2133182 & $15.10 \pm 0.04$ & $14.55 \pm 0.05$ & $14.25 \pm 0.06$ & & 085234.84+213318.7 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $-64.1 \pm 7.7$ & $39.9 \pm 8.6$\\
08523490+4720359 & $16.18 \pm 0.11$ & $15.42 \pm 0.15$ & $14.72 \pm 0.12$ & & 085234.85+472031.0 & $13.78 \pm 0.03$ & $13.21 \pm 0.03$ & & $-47.5 \pm 5.3$ & $-416.8 \pm 14.2$\\
08523507-0700072 & $17.08 \pm 0.19$ & $15.77 \pm 0.13$ & $15.11 \pm 0.15$ & & 085234.97-070007.1 & $14.81 \pm 0.03$ & $14.59 \pm 0.05$ & & $-123.2 \pm 19.2$ & $15.5 \pm 21.0$\\
08523514+0238297 & $14.79 \pm 0.04$ & $14.21 \pm 0.05$ & $13.93 \pm 0.05$ & & 085235.09+023829.8 & $13.73 \pm 0.03$ & $13.46 \pm 0.03$ & & $-79.0 \pm 7.9$ & $9.9 \pm 7.6$\\
08523764+4341593 & $13.86 \pm 0.02$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 085237.60+434159.0 & $12.87 \pm 0.02$ & $12.67 \pm 0.03$ & & $-41.1 \pm 3.9$ & $-29.6 \pm 6.3$\\
08523789+4314421 & $13.42 \pm 0.02$ & $12.79 \pm 0.03$ & $12.51 \pm 0.02$ & & 085237.84+431441.6 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $-50.0 \pm 3.9$ & $-42.6 \pm 6.3$\\
08523921+0710561 & $13.69 \pm 0.02$ & $13.12 \pm 0.03$ & $12.84 \pm 0.03$ & & 085239.16+071055.5 & $12.66 \pm 0.02$ & $12.48 \pm 0.03$ & & $-71.6 \pm 7.3$ & $-58.1 \pm 8.0$\\
08523997+7254269 & $12.37 \pm 0.02$ & $11.84 \pm 0.03$ & $11.52 \pm 0.02$ & & 085239.90+725426.6 & $11.35 \pm 0.02$ & $11.17 \pm 0.02$ & & $-33.5 \pm 1.5$ & $-26.4 \pm 8.5$\\
08524247+1818241 & $14.86 \pm 0.04$ & $14.24 \pm 0.04$ & $13.97 \pm 0.04$ & & 085242.44+181823.5 & $13.82 \pm 0.03$ & $13.63 \pm 0.04$ & & $-30.6 \pm 7.7$ & $-52.1 \pm 7.8$\\
08524270+1218189 & $16.79 \pm 0.15$ & $16.17 \pm 0.18$ & $15.42 \pm 0.15$ & & 085242.64+121817.9 & $14.86 \pm 0.03$ & $14.37 \pm 0.05$ & & $-67.7 \pm 21.9$ & $-74.4 \pm 17.0$\\
08524330+6901219 & $14.79 \pm 0.04$ & $14.27 \pm 0.05$ & $13.94 \pm 0.05$ & & 085243.35+690121.6 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $25.3 \pm 2.1$ & $-32.4 \pm 8.4$\\
08524351-1330165 & $15.25 \pm 0.05$ & $14.67 \pm 0.07$ & $14.27 \pm 0.08$ & & 085243.55-133016.1 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $46.2 \pm 6.5$ & $27.7 \pm 8.0$\\
08524372+4134434 & $14.96 \pm 0.04$ & $14.31 \pm 0.04$ & $14.03 \pm 0.04$ & & 085243.69+413443.0 & $13.84 \pm 0.03$ & $13.67 \pm 0.04$ & & $-27.9 \pm 5.3$ & $-31.6 \pm 7.8$\\
08524552+6315223 & $14.20 \pm 0.03$ & $13.66 \pm 0.04$ & $13.35 \pm 0.04$ & & 085245.47+631521.9 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $-31.5 \pm 2.3$ & $-37.0 \pm 7.0$\\
08524759+7609214 & $16.28 \pm 0.09$ & $15.74 \pm 0.15$ & $15.32 \pm 0.15$ & & 085247.36+760922.9 & $14.76 \pm 0.03$ & $14.59 \pm 0.05$ & & $-79.5 \pm 2.9$ & $139.7 \pm 20.2$\\
08524787+1851554 & $13.09 \pm 0.02$ & $12.52 \pm 0.02$ & $12.24 \pm 0.02$ & & 085247.84+185154.7 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $-37.0 \pm 5.7$ & $-54.4 \pm 9.3$\\
08525003+1237347 & $15.39 \pm 0.05$ & $14.79 \pm 0.06$ & $14.50 \pm 0.06$ & & 085249.95+123734.0 & $14.27 \pm 0.03$ & $13.99 \pm 0.04$ & & $-92.9 \pm 7.8$ & $-55.6 \pm 7.5$\\
08525098+7438176 & $15.77 \pm 0.06$ & $15.22 \pm 0.08$ & $14.91 \pm 0.09$ & & 085250.87+743817.5 & $14.75 \pm 0.03$ & $14.54 \pm 0.05$ & & $-44.7 \pm 2.1$ & $-4.1 \pm 11.8$\\
08525105-1855184 & $15.29 \pm 0.05$ & $14.67 \pm 0.07$ & $14.40 \pm 0.09$ & & 085251.03-185518.1 & $14.22 \pm 0.03$ & $13.95 \pm 0.04$ & & $-32.4 \pm 6.2$ & $17.4 \pm 7.4$\\
08525118+1207125 & $14.10 \pm 0.02$ & $13.51 \pm 0.03$ & $13.21 \pm 0.02$ & & 085251.26+120712.3 & $13.03 \pm 0.02$ & $12.80 \pm 0.03$ & & $92.0 \pm 7.2$ & $-13.7 \pm 12.3$\\
08525196+6510123 & $15.49 \pm 0.06$ & $14.90 \pm 0.08$ & $14.59 \pm 0.09$ & & 085251.90+651011.7 & $14.34 \pm 0.03$ & $14.11 \pm 0.04$ & & $-36.8 \pm 2.7$ & $-50.7 \pm 8.0$\\
08525363+5515394 & $12.27 \pm 0.02$ & $11.70 \pm 0.03$ & $11.42 \pm 0.02$ & & 085253.52+551538.8 & $11.24 \pm 0.02$ & $11.04 \pm 0.02$ & & $-84.9 \pm 3.7$ & $-59.7 \pm 6.8$\\
08525384+1430508 & $13.50 \pm 0.02$ & $12.91 \pm 0.02$ & $12.60 \pm 0.02$ & & 085253.73+143048.2 & $12.40 \pm 0.02$ & $12.18 \pm 0.02$ & & $-127.8 \pm 7.2$ & $-204.3 \pm 7.6$\\
08525438+1032578 & $15.25 \pm 0.04$ & $14.53 \pm 0.05$ & $14.22 \pm 0.06$ & & 085254.32+103258.7 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $-80.6 \pm 9.4$ & $80.5 \pm 8.9$\\
08525439+3509008 & $15.13 \pm 0.05$ & $14.54 \pm 0.06$ & $14.21 \pm 0.05$ & & 085254.37+350900.4 & $14.04 \pm 0.03$ & $13.76 \pm 0.04$ & & $-18.7 \pm 5.6$ & $-34.1 \pm 7.7$\\
08525488+1939545 & $14.77 \pm 0.03$ & $14.22 \pm 0.04$ & $13.90 \pm 0.05$ & & 085254.87+193953.3 & $13.72 \pm 0.03$ & $13.49 \pm 0.04$ & & $-12.0 \pm 7.2$ & $-98.0 \pm 8.2$\\
08525525-0135463 & $13.02 \pm 0.02$ & $12.45 \pm 0.02$ & $12.17 \pm 0.02$ & & 085255.16-013545.8 & $11.95 \pm 0.02$ & $11.74 \pm 0.02$ & & $-115.6 \pm 6.8$ & $47.0 \pm 6.3$\\
08525570+2840319 & $14.69 \pm 0.03$ & $14.13 \pm 0.05$ & $13.86 \pm 0.06$ & & 085255.70+284031.4 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $4.0 \pm 5.7$ & $-44.8 \pm 7.0$\\
08525667-0833349 & $13.06 \pm 0.02$ & $12.49 \pm 0.02$ & $12.17 \pm 0.02$ & & 085256.72-083335.1 & $11.92 \pm 0.02$ & $11.74 \pm 0.02$ & & $66.6 \pm 6.3$ & $-22.6 \pm 6.2$\\
08525677+4848172 & $15.39 \pm 0.05$ & $14.69 \pm 0.06$ & $14.30 \pm 0.05$ & & 085256.71+484816.5 & $14.13 \pm 0.03$ & $13.88 \pm 0.04$ & & $-50.9 \pm 4.4$ & $-66.2 \pm 10.2$\\
08525987+4939584 & $15.61 \pm 0.05$ & $15.04 \pm 0.08$ & $14.73 \pm 0.08$ & & 085259.83+493958.2 & $14.49 \pm 0.03$ & $14.32 \pm 0.05$ & & $-38.6 \pm 4.9$ & $-17.6 \pm 7.7$\\
08530032-1858382 & $15.02 \pm 0.04$ & $14.39 \pm 0.05$ & $14.01 \pm 0.07$ & & 085300.34-185838.5 & $13.85 \pm 0.03$ & $13.63 \pm 0.03$ & & $22.9 \pm 6.0$ & $-28.5 \pm 6.6$\\
08530066-0044534 & $13.24 \pm 0.02$ & $12.67 \pm 0.03$ & $12.34 \pm 0.03$ & & 085300.78-004454.9 & $12.19 \pm 0.02$ & $11.97 \pm 0.02$ & & $155.2 \pm 7.2$ & $-130.0 \pm 6.8$\\
08530185+1937441 & $15.06 \pm 0.04$ & $14.50 \pm 0.04$ & $14.22 \pm 0.06$ & & 085301.85+193743.7 & $14.02 \pm 0.03$ & $13.77 \pm 0.04$ & & $6.4 \pm 7.0$ & $-39.6 \pm 7.3$\\
08530240-1227368 & $16.14 \pm 0.10$ & $15.48 \pm 0.10$ & $15.19 \pm 0.19$ & & 085301.95-122737.0 & $14.87 \pm 0.03$ & $14.53 \pm 0.05$ & & $-536.8 \pm 21.6$ & $-16.0 \pm 20.2$\\
08530434+4430195 & $14.35 \pm 0.03$ & $13.82 \pm 0.04$ & $13.49 \pm 0.04$ & & 085304.27+443017.5 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $-79.1 \pm 4.9$ & $-198.6 \pm 9.1$\\
08530611+4923532 & $15.97 \pm 0.08$ & $15.44 \pm 0.10$ & $15.11 \pm 0.11$ & & 085306.10+492353.7 & $14.88 \pm 0.03$ & $14.70 \pm 0.05$ & & $-7.4 \pm 5.7$ & $50.9 \pm 9.6$\\
08530611+6124043 & $14.66 \pm 0.03$ & $14.01 \pm 0.05$ & $13.68 \pm 0.05$ & & 085306.25+612404.0 & $13.36 \pm 0.03$ & $13.12 \pm 0.03$ & & $96.8 \pm 3.5$ & $-28.3 \pm 8.0$\\
08530836+4422414 & $13.74 \pm 0.02$ & $13.19 \pm 0.03$ & $12.86 \pm 0.03$ & & 085308.33+442241.1 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $-22.1 \pm 4.2$ & $-33.3 \pm 7.1$\\
08530849+7603372 & $13.59 \pm 0.02$ & $13.06 \pm 0.03$ & $12.73 \pm 0.03$ & & 085308.44+760338.0 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $-18.2 \pm 1.2$ & $84.7 \pm 8.2$\\
08530884+1515231 & $15.55 \pm 0.05$ & $14.88 \pm 0.06$ & $14.53 \pm 0.07$ & & 085308.81+151522.8 & $14.27 \pm 0.03$ & $14.01 \pm 0.04$ & & $-33.7 \pm 6.5$ & $-22.3 \pm 7.6$\\
08530955+8527072 & $15.24 \pm 0.04$ & $14.61 \pm 0.06$ & $14.29 \pm 0.07$ & & 085309.08+852707.0 & $14.14 \pm 0.02$ & $13.92 \pm 0.03$ & & $-54.0 \pm 1.5$ & $-20.9 \pm 9.1$\\
08530976+0641174 & $14.60 \pm 0.03$ & $14.00 \pm 0.04$ & $13.68 \pm 0.04$ & & 085309.74+064116.4 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $-23.7 \pm 8.2$ & $-94.0 \pm 12.6$\\
08531039+3251246 & $14.51 \pm 0.03$ & $14.00 \pm 0.04$ & $13.66 \pm 0.04$ & & 085310.33+325123.7 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $-67.1 \pm 5.9$ & $-84.8 \pm 8.3$\\
08531169+3522564 & $14.79 \pm 0.03$ & $14.13 \pm 0.04$ & $13.86 \pm 0.04$ & & 085311.66+352256.2 & $13.70 \pm 0.03$ & $13.50 \pm 0.04$ & & $-43.7 \pm 6.1$ & $-22.2 \pm 8.3$\\
08531193+0007341 & $16.45 \pm 0.14$ & $15.82 \pm 0.15$ & $15.20 \pm 0.17$ & & 085312.17+000735.1 & $14.98 \pm 0.04$ & $14.68 \pm 0.06$ & & $333.9 \pm 20.7$ & $89.3 \pm 22.6$\\
08531226-1637394 & $15.85 \pm 0.08$ & $15.27 \pm 0.09$ & $14.70 \pm 0.12$ & & 085312.22-163739.7 & $14.43 \pm 0.03$ & $14.24 \pm 0.04$ & & $-48.6 \pm 7.3$ & $-29.7 \pm 9.0$\\
08531299-1710064 & $15.90 \pm 0.07$ & $15.34 \pm 0.09$ & $15.03 \pm 0.16$ & & 085312.97-171005.5 & $14.85 \pm 0.03$ & $14.67 \pm 0.06$ & & $-22.2 \pm 8.3$ & $68.9 \pm 9.9$\\
08531320+4231095 & $14.65 \pm 0.04$ & $14.07 \pm 0.05$ & $13.79 \pm 0.04$ & & 085313.23+423109.3 & $13.59 \pm 0.02$ & $13.40 \pm 0.03$ & & $33.3 \pm 5.5$ & $-24.6 \pm 8.3$\\
08531327-1326433 & $15.70 \pm 0.08$ & $15.06 \pm 0.08$ & $14.69 \pm 0.13$ & & 085313.32-132643.1 & $14.51 \pm 0.03$ & $14.31 \pm 0.05$ & & $62.4 \pm 7.6$ & $9.0 \pm 9.8$\\
08531562+6032058 & $14.94 \pm 0.03$ & $14.28 \pm 0.06$ & $14.00 \pm 0.06$ & & 085315.53+603205.5 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $-57.0 \pm 3.2$ & $-32.2 \pm 8.2$\\
08531575-0008292 & $16.17 \pm 0.11$ & $15.66 \pm 0.13$ & $15.16 \pm 0.18$ & & 085315.87-000829.2 & $14.98 \pm 0.04$ & $14.80 \pm 0.06$ & & $156.1 \pm 22.2$ & $2.0 \pm 19.7$\\
08531799-0236377 & $15.74 \pm 0.07$ & $15.19 \pm 0.07$ & $14.81 \pm 0.12$ & & 085318.05-023638.5 & $14.45 \pm 0.03$ & $14.23 \pm 0.05$ & & $71.4 \pm 9.1$ & $-70.3 \pm 8.8$\\
08531966-0508405 & $15.10 \pm 0.05$ & $14.45 \pm 0.04$ & $13.99 \pm 0.06$ & & 085319.50-050842.0 & $13.76 \pm 0.03$ & $13.46 \pm 0.03$ & & $-203.8 \pm 8.2$ & $-129.4 \pm 7.4$\\
08531987+1258011 & $15.29 \pm 0.04$ & $14.78 \pm 0.05$ & $14.49 \pm 0.06$ & & 085319.79+125801.0 & $14.33 \pm 0.03$ & $14.13 \pm 0.05$ & & $-97.0 \pm 7.5$ & $-8.2 \pm 7.1$\\
08532046+6248276 & $15.57 \pm 0.06$ & $14.99 \pm 0.09$ & $14.60 \pm 0.10$ & & 085320.40+624827.6 & $14.43 \pm 0.03$ & $14.21 \pm 0.04$ & & $-35.8 \pm 3.0$ & $-1.5 \pm 8.8$\\
08532054-0436533 & $15.75 \pm 0.07$ & $15.24 \pm 0.08$ & $14.88 \pm 0.13$ & & 085320.56-043654.2 & $14.71 \pm 0.03$ & $14.49 \pm 0.05$ & & $25.5 \pm 8.5$ & $-73.6 \pm 9.5$\\
08532098+5714130 & $12.62 \pm 0.02$ & $12.09 \pm 0.03$ & $11.81 \pm 0.03$ & & 085320.93+571412.6 & $11.65 \pm 0.02$ & $11.48 \pm 0.02$ & & $-41.6 \pm 2.8$ & $-43.4 \pm 12.3$\\
08532381+1232200 & $15.85 \pm 0.06$ & $15.31 \pm 0.09$ & $14.80 \pm 0.08$ & & 085323.81+123219.3 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $-7.4 \pm 9.2$ & $-50.2 \pm 8.5$\\
08532382+4800103 & $14.94 \pm 0.04$ & $14.39 \pm 0.05$ & $14.09 \pm 0.05$ & & 085323.74+480008.2 & $13.92 \pm 0.03$ & $13.66 \pm 0.03$ & & $-62.9 \pm 5.2$ & $-181.8 \pm 8.8$\\
08532453-1141302 & $13.77 \pm 0.02$ & $13.20 \pm 0.03$ & $12.81 \pm 0.03$ & & 085324.49-114130.1 & $12.66 \pm 0.02$ & $12.44 \pm 0.02$ & & $-49.3 \pm 6.9$ & $6.5 \pm 6.3$\\
08532478-0025130 & $15.29 \pm 0.05$ & $14.76 \pm 0.04$ & $14.48 \pm 0.09$ & & 085324.72-002512.6 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $-73.8 \pm 8.8$ & $40.1 \pm 8.2$\\
08532485+6533121 & $13.41 \pm 0.02$ & $12.80 \pm 0.03$ & $12.44 \pm 0.02$ & & 085324.75+653310.8 & $12.25 \pm 0.02$ & $12.02 \pm 0.02$ & & $-56.8 \pm 2.4$ & $-119.5 \pm 9.6$\\
08532492+4552260 & $15.33 \pm 0.05$ & $14.73 \pm 0.07$ & $14.43 \pm 0.07$ & & 085324.94+455225.9 & $14.16 \pm 0.03$ & $13.92 \pm 0.04$ & & $28.7 \pm 5.4$ & $-9.3 \pm 8.1$\\
08532520+3413174 & $14.53 \pm 0.03$ & $13.99 \pm 0.05$ & $13.69 \pm 0.04$ & & 085325.24+341317.4 & $13.51 \pm 0.03$ & $13.28 \pm 0.03$ & & $46.2 \pm 5.6$ & $-5.5 \pm 8.0$\\
08532548+0424328 & $14.52 \pm 0.03$ & $13.98 \pm 0.03$ & $13.66 \pm 0.05$ & & 085325.45+042431.8 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $-46.7 \pm 7.5$ & $-95.1 \pm 7.8$\\
08532577+2329194 & $13.79 \pm 0.03$ & $13.20 \pm 0.03$ & $12.93 \pm 0.03$ & & 085325.76+232919.0 & $12.76 \pm 0.02$ & $12.59 \pm 0.03$ & & $-15.7 \pm 5.5$ & $-34.0 \pm 7.0$\\
08532632+0818513 & $16.41 \pm 0.10$ & $15.90 \pm 0.15$ & $15.55 \pm 0.16$ & & 085326.22+081851.5 & $15.07 \pm 0.04$ & $14.73 \pm 0.06$ & & $-140.5 \pm 22.5$ & $20.2 \pm 21.1$\\
08532683-1140525 & $15.96 \pm 0.08$ & $15.36 \pm 0.08$ & $14.94 \pm 0.15$ & & 085326.84-114053.1 & $14.62 \pm 0.03$ & $14.41 \pm 0.05$ & & $18.0 \pm 8.7$ & $-51.4 \pm 8.6$\\
08532703+2318383 & $16.65 \pm 0.14$ & $15.76 \pm 0.15$ & $15.00 \pm 0.13$ & & 085326.99+231839.2 & $14.07 \pm 0.03$ & $13.85 \pm 0.04$ & & $-47.5 \pm 11.2$ & $72.7 \pm 13.1$\\
08532724+6159007 & $15.39 \pm 0.06$ & $14.76 \pm 0.07$ & $14.47 \pm 0.09$ & & 085327.11+615859.5 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-85.3 \pm 3.5$ & $-113.0 \pm 9.5$\\
08532809+5447471 & $15.34 \pm 0.06$ & $14.81 \pm 0.08$ & $14.41 \pm 0.07$ & & 085328.05+544746.5 & $14.12 \pm 0.03$ & $13.91 \pm 0.04$ & & $-33.3 \pm 4.2$ & $-56.5 \pm 8.2$\\
08532923-1145514 & $15.14 \pm 0.04$ & $14.56 \pm 0.03$ & $14.24 \pm 0.07$ & & 085329.27-114552.0 & $14.07 \pm 0.03$ & $13.80 \pm 0.04$ & & $58.0 \pm 7.6$ & $-52.0 \pm 7.2$\\
08533020-1358094 & $14.75 \pm 0.04$ & $14.24 \pm 0.05$ & $13.93 \pm 0.07$ & & 085330.16-135809.9 & $13.76 \pm 0.03$ & $13.59 \pm 0.03$ & & $-40.7 \pm 6.3$ & $-37.1 \pm 6.6$\\
08533021+5310470 & $14.04 \pm 0.02$ & $13.49 \pm 0.03$ & $13.16 \pm 0.03$ & & 085330.17+531046.4 & $13.01 \pm 0.02$ & $12.84 \pm 0.03$ & & $-31.8 \pm 3.1$ & $-51.8 \pm 6.6$\\
08533159+5800027 & $13.87 \pm 0.03$ & $13.36 \pm 0.03$ & $13.07 \pm 0.03$ & & 085331.38+580001.5 & $12.91 \pm 0.02$ & $12.66 \pm 0.03$ & & $-160.3 \pm 5.0$ & $-118.6 \pm 7.8$\\
08533191+2350372 & $15.63 \pm 0.05$ & $14.94 \pm 0.06$ & $14.52 \pm 0.07$ & & 085332.00+235036.9 & $14.30 \pm 0.03$ & $14.12 \pm 0.05$ & & $97.5 \pm 7.1$ & $-25.9 \pm 11.1$\\
08533305+0125003 & $14.08 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & 085333.02+012500.3 & $13.11 \pm 0.02$ & $12.88 \pm 0.03$ & & $-46.1 \pm 7.3$ & $-1.6 \pm 7.2$\\
08533461+6909124 & $15.89 \pm 0.08$ & $15.17 \pm 0.09$ & $14.81 \pm 0.08$ & & 085334.68+690912.4 & $14.63 \pm 0.03$ & $14.38 \pm 0.04$ & & $36.1 \pm 2.5$ & $2.8 \pm 10.0$\\
08533619-0329321 & $11.21 \pm 0.02$ & $10.47 \pm 0.02$ & $9.94 \pm 0.02$ & & 085335.79-032934.3 & $9.62 \pm 0.02$ & $9.38 \pm 0.02$ & & $-520.2 \pm 13.3$ & $-191.6 \pm 7.4$\\
08533713-0339261 & $15.09 \pm 0.03$ & $14.51 \pm 0.05$ & $14.13 \pm 0.08$ & & 085337.15-033926.5 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $27.0 \pm 6.9$ & $-31.6 \pm 7.0$\\
08534041-1120576 & $16.61 \pm 0.12$ & $15.98 \pm 0.15$ & $15.43 \pm 0.20$ & & 085340.36-112101.3 & $15.25 \pm 0.04$ & $14.97 \pm 0.07$ & & $-51.7 \pm 21.4$ & $-315.3 \pm 24.9$\\
08534438+2907543 & $15.25 \pm 0.05$ & $14.72 \pm 0.06$ & $14.41 \pm 0.07$ & & 085344.40+290752.4 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $24.0 \pm 6.0$ & $-167.8 \pm 8.2$\\
08534580-0543187 & $15.65 \pm 0.07$ & $15.06 \pm 0.08$ & $14.66 \pm 0.12$ & & 085345.72-054318.4 & $14.48 \pm 0.03$ & $14.28 \pm 0.05$ & & $-100.9 \pm 9.1$ & $23.0 \pm 8.5$\\
08534740+3950462 & $14.09 \pm 0.03$ & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & 085347.34+395045.0 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $-57.2 \pm 4.3$ & $-102.1 \pm 6.5$\\
08534751+0145066 & $16.06 \pm 0.09$ & $15.32 \pm 0.10$ & $15.00 \pm 0.14$ & & 085347.54+014506.0 & $14.62 \pm 0.03$ & $14.44 \pm 0.05$ & & $49.0 \pm 11.6$ & $-51.8 \pm 11.0$\\
08534965+3833131 & $14.23 \pm 0.03$ & $13.71 \pm 0.03$ & $13.40 \pm 0.03$ & & 085349.68+383311.5 & $13.17 \pm 0.02$ & $12.94 \pm 0.03$ & & $23.3 \pm 4.3$ & $-132.3 \pm 6.9$\\
08534968+2824398 & $14.00 \pm 0.03$ & $13.40 \pm 0.03$ & $13.09 \pm 0.03$ & & 085349.52+282439.4 & $12.83 \pm 0.02$ & $12.59 \pm 0.03$ & & $-177.5 \pm 8.4$ & $-39.3 \pm 7.2$\\
08535020-0925006 & $11.63 \pm 0.02$ & $11.06 \pm 0.03$ & $10.76 \pm 0.02$ & & 085350.08-092500.2 & $10.59 \pm 0.02$ & $10.42 \pm 0.02$ & & $-149.4 \pm 6.9$ & $37.5 \pm 6.8$\\
08535158-0954486 & $14.53 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.05$ & & 085351.54-095449.5 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $-53.3 \pm 6.6$ & $-85.2 \pm 6.9$\\
08535353+4600067 & $15.43 \pm 0.05$ & $14.92 \pm 0.10$ & $14.55 \pm 0.08$ & & 085353.46+460006.5 & $14.20 \pm 0.03$ & $13.96 \pm 0.04$ & & $-70.2 \pm 5.5$ & $-23.8 \pm 7.7$\\
08535458+7109242 & $14.89 \pm 0.04$ & $14.35 \pm 0.06$ & $14.00 \pm 0.05$ & & 085354.53+710923.9 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $-22.1 \pm 1.8$ & $-32.6 \pm 8.4$\\
08535702+1951553 & $16.22 \pm 0.10$ & $15.62 \pm 0.12$ & $15.29 \pm 0.14$ & & 085356.60+195200.8 & $15.01 \pm 0.04$ & $14.45 \pm 0.06$ & & $-506.7 \pm 19.0$ & $476.1 \pm 20.3$\\
08535717+7550339 & $15.36 \pm 0.06$ & $14.85 \pm 0.09$ & $14.56 \pm 0.09$ & & 085357.03+755033.7 & $14.37 \pm 0.03$ & $14.10 \pm 0.04$ & & $-48.8 \pm 1.9$ & $-17.4 \pm 8.7$\\
08535724+1521173 & $13.52 \pm 0.02$ & $12.97 \pm 0.03$ & $12.64 \pm 0.03$ & & 085357.10+152117.9 & $12.41 \pm 0.02$ & $12.21 \pm 0.03$ & & $-153.1 \pm 7.4$ & $42.5 \pm 6.1$\\
08535728-1836189 & $14.96 \pm 0.05$ & $14.33 \pm 0.03$ & $14.03 \pm 0.07$ & & 085357.31-183618.4 & $13.84 \pm 0.03$ & $13.62 \pm 0.03$ & & $31.8 \pm 6.1$ & $37.0 \pm 6.6$\\
08535917+2233363 & $16.30 \pm 0.10$ & $15.29 \pm 0.09$ & $14.85 \pm 0.10$ & & 085359.02+223335.4 & $14.47 \pm 0.03$ & $14.23 \pm 0.05$ & & $-172.3 \pm 9.0$ & $-76.4 \pm 9.9$\\
08535944-0246112 & $14.15 \pm 0.02$ & $13.61 \pm 0.03$ & $13.31 \pm 0.03$ & & 085359.42-024612.2 & $13.06 \pm 0.03$ & $12.85 \pm 0.03$ & & $-33.9 \pm 6.6$ & $-90.8 \pm 6.8$\\
08540017+4139233 & $16.20 \pm 0.09$ & $15.67 \pm 0.13$ & $15.20 \pm 0.13$ & & 085359.99+413922.0 & $14.69 \pm 0.03$ & $14.47 \pm 0.05$ & & $-165.6 \pm 10.2$ & $-106.2 \pm 16.0$\\
08540184+4636321 & $16.33 \pm 0.12$ & $15.53 \pm 0.13$ & $14.96 \pm 0.11$ & & 085401.79+463631.7 & $14.71 \pm 0.03$ & $14.47 \pm 0.05$ & & $-44.8 \pm 6.3$ & $-40.9 \pm 12.1$\\
08540270-0158377 & $15.41 \pm 0.04$ & $14.79 \pm 0.05$ & $14.52 \pm 0.09$ & & 085402.68-015838.2 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $-29.4 \pm 8.0$ & $-45.5 \pm 7.6$\\
08540391+4029321 & $14.64 \pm 0.03$ & $14.03 \pm 0.04$ & $13.69 \pm 0.04$ & & 085403.91+402931.2 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $1.2 \pm 4.2$ & $-72.1 \pm 7.2$\\
08540550+2141567 & $13.80 \pm 0.02$ & $13.27 \pm 0.02$ & $12.97 \pm 0.03$ & & 085405.46+214156.9 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $-49.1 \pm 5.8$ & $15.2 \pm 7.1$\\
08540619+4515174 & $14.15 \pm 0.03$ & $13.55 \pm 0.04$ & $13.22 \pm 0.03$ & & 085406.05+451514.9 & $12.99 \pm 0.02$ & $12.77 \pm 0.03$ & & $-131.6 \pm 5.3$ & $-239.7 \pm 9.3$\\
08540687-1023529 & $16.95 \pm 0.19$ & $15.62 \pm 0.12$ & $15.00 \pm 0.14$ & & 085406.81-102352.0 & $14.78 \pm 0.03$ & $14.49 \pm 0.05$ & & $-74.6 \pm 17.9$ & $80.1 \pm 20.0$\\
08540817+1142161 & $12.23 \pm 0.02$ & $11.67 \pm 0.03$ & $11.36 \pm 0.02$ & & 085408.14+114215.0 & $11.16 \pm 0.02$ & $10.96 \pm 0.02$ & & $-44.2 \pm 6.7$ & $-106.3 \pm 8.0$\\
08540889+1759255 & $16.21 \pm 0.09$ & $15.69 \pm 0.12$ & $15.37 \pm 0.14$ & & 085408.92+175927.0 & $15.02 \pm 0.04$ & $14.83 \pm 0.07$ & & $37.0 \pm 16.4$ & $130.9 \pm 16.3$\\
08540925-7909217 & $16.67 \pm 0.13$ & $16.00 \pm 0.14$ & $15.47 \pm 0.21$ & & 085409.06-790923.3 & $15.27 \pm 0.03$ & $15.00 \pm 0.05$ & & $-50.8 \pm 2.0$ & $-157.0 \pm 21.1$\\
08541082-1126003 & $16.14 \pm 0.08$ & $15.53 \pm 0.14$ & $15.02 \pm 0.15$ & & 085410.86-112601.0 & $14.69 \pm 0.03$ & $14.45 \pm 0.05$ & & $58.2 \pm 17.6$ & $-56.4 \pm 14.5$\\
08541094+5110224 & $16.28 \pm 0.11$ & $15.52 \pm 0.13$ & $15.25 \pm 0.14$ & & 085410.88+511022.3 & $15.09 \pm 0.04$ & $14.91 \pm 0.06$ & & $-51.9 \pm 7.6$ & $-3.5 \pm 15.7$\\
08541202+5422109 & $13.65 \pm 0.02$ & $13.10 \pm 0.04$ & $12.81 \pm 0.03$ & & 085411.99+542210.3 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $-23.6 \pm 3.1$ & $-62.6 \pm 7.8$\\
08541296-0220586 & $17.11 \pm 0.21$ & $16.05 \pm 0.14$ & $14.98 \pm 0.13$ & & 085412.92-022057.9 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $-54.2 \pm 16.5$ & $58.4 \pm 13.3$\\
08541334-0306167 & $15.06 \pm 0.04$ & $14.53 \pm 0.05$ & $14.22 \pm 0.06$ & & 085413.41-030617.2 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $83.1 \pm 7.2$ & $-39.8 \pm 7.1$\\
08541360+4308458 & $15.70 \pm 0.08$ & $15.06 \pm 0.10$ & $14.73 \pm 0.11$ & & 085413.62+430845.2 & $14.55 \pm 0.03$ & $14.33 \pm 0.05$ & & $23.3 \pm 6.2$ & $-52.3 \pm 9.1$\\
08541473-1151113 & $16.61 \pm 0.14$ & $15.86 \pm 0.15$ & $15.04 \pm 0.16$ & & 085414.79-115112.2 & $14.72 \pm 0.06$ & $14.43 \pm 0.08$ & & $80.5 \pm 21.5$ & $-85.1 \pm 19.0$\\
08541519-0639417 & $15.23 \pm 0.04$ & $14.68 \pm 0.04$ & $14.39 \pm 0.08$ & & 085415.21-063942.1 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $32.8 \pm 8.4$ & $-37.7 \pm 7.9$\\
08541610-0231187 & $16.02 \pm 0.07$ & $15.37 \pm 0.08$ & $14.88 \pm 0.12$ & & 085416.04-023119.0 & $14.56 \pm 0.03$ & $14.32 \pm 0.05$ & & $-75.4 \pm 9.7$ & $-28.4 \pm 9.1$\\
08541966+6732088 & $15.39 \pm 0.06$ & $14.80 \pm 0.08$ & $14.42 \pm 0.07$ & & 085419.60+673208.5 & $14.24 \pm 0.03$ & $14.05 \pm 0.04$ & & $-32.4 \pm 2.5$ & $-24.9 \pm 9.1$\\
08542097+7032467 & $16.08 \pm 0.09$ & $15.44 \pm 0.12$ & $14.94 \pm 0.11$ & & 085420.89+703246.2 & $14.76 \pm 0.03$ & $14.53 \pm 0.05$ & & $-40.7 \pm 2.6$ & $-46.5 \pm 11.8$\\
08542138+1059532 & $14.40 \pm 0.03$ & $13.82 \pm 0.04$ & $13.54 \pm 0.04$ & & 085421.35+105952.8 & $13.31 \pm 0.03$ & $13.14 \pm 0.03$ & & $-35.8 \pm 7.2$ & $-34.2 \pm 8.2$\\
08542258+0953460 & $15.01 \pm 0.04$ & $14.38 \pm 0.06$ & $14.08 \pm 0.05$ & & 085422.54+095345.2 & $13.84 \pm 0.03$ & $13.64 \pm 0.04$ & & $-65.3 \pm 8.4$ & $-76.2 \pm 8.8$\\
08542369+5315095 & $16.65 \pm 0.15$ & $15.59 \pm 0.14$ & $15.16 \pm 0.14$ & & 085423.63+531509.4 & $14.35 \pm 0.03$ & $14.07 \pm 0.04$ & & $-46.5 \pm 6.7$ & $-11.8 \pm 19.6$\\
08542388+6138518 & $15.67 \pm 0.07$ & $15.03 \pm 0.08$ & $14.71 \pm 0.09$ & & 085423.89+613851.3 & $14.48 \pm 0.03$ & $14.21 \pm 0.04$ & & $6.6 \pm 3.2$ & $-50.7 \pm 9.1$\\
08542725+0402442 & $14.82 \pm 0.03$ & $14.12 \pm 0.04$ & $13.63 \pm 0.05$ & & 085427.19+040244.0 & $13.46 \pm 0.02$ & $13.24 \pm 0.03$ & & $-83.3 \pm 7.6$ & $-19.3 \pm 7.3$\\
08542751+1519485 & $13.74 \pm 0.03$ & $13.20 \pm 0.02$ & $12.87 \pm 0.03$ & & 085427.42+151947.8 & $12.72 \pm 0.02$ & $12.48 \pm 0.02$ & & $-109.8 \pm 6.0$ & $-51.3 \pm 5.9$\\
08542751-0634157 & $15.24 \pm 0.05$ & $14.71 \pm 0.06$ & $14.41 \pm 0.10$ & & 085427.54-063415.2 & $14.20 \pm 0.03$ & $13.97 \pm 0.04$ & & $28.9 \pm 8.4$ & $44.0 \pm 8.1$\\
08542817+1848033 & $14.51 \pm 0.03$ & $13.83 \pm 0.04$ & $13.52 \pm 0.04$ & & 085428.13+184803.1 & $13.32 \pm 0.03$ & $13.09 \pm 0.03$ & & $-42.2 \pm 10.0$ & $-23.5 \pm 8.0$\\
08542822+5604240 & $16.30 \pm 0.11$ & $15.67 \pm 0.13$ & $15.32 \pm 0.13$ & & 085428.30+560425.5 & $14.89 \pm 0.03$ & $14.61 \pm 0.05$ & & $62.8 \pm 6.3$ & $143.6 \pm 18.9$\\
08542827+1711501 & $14.27 \pm 0.03$ & $13.69 \pm 0.03$ & $13.37 \pm 0.03$ & & 085428.19+171149.4 & $13.19 \pm 0.03$ & $12.98 \pm 0.03$ & & $-87.5 \pm 5.9$ & $-54.6 \pm 6.2$\\
08542847+0914019 & $15.12 \pm 0.04$ & $14.44 \pm 0.05$ & $14.05 \pm 0.05$ & & 085428.44+091401.8 & $13.79 \pm 0.03$ & $13.58 \pm 0.04$ & & $-39.8 \pm 7.6$ & $-12.9 \pm 7.9$\\
08543011+0615407 & $12.69 \pm 0.02$ & $12.13 \pm 0.03$ & $11.85 \pm 0.02$ & & 085430.07+061540.5 & $11.68 \pm 0.02$ & $11.48 \pm 0.02$ & & $-63.5 \pm 7.8$ & $-14.9 \pm 8.5$\\
08543081+5902176 & $15.31 \pm 0.06$ & $14.79 \pm 0.07$ & $14.43 \pm 0.07$ & & 085430.82+590216.9 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $4.6 \pm 3.1$ & $-62.5 \pm 8.7$\\
08543190-1232568 & $15.51 \pm 0.06$ & $14.85 \pm 0.05$ & $14.57 \pm 0.11$ & & 085431.87-123257.8 & $14.20 \pm 0.03$ & $14.03 \pm 0.04$ & & $-31.0 \pm 8.6$ & $-81.4 \pm 9.2$\\
08543211+3114305 & $14.91 \pm 0.04$ & $14.34 \pm 0.05$ & $14.04 \pm 0.05$ & & 085432.08+311430.0 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $-37.5 \pm 8.8$ & $-45.7 \pm 9.2$\\
08543265+3307471 & $16.40 \pm 0.12$ & $15.79 \pm 0.17$ & $15.45 \pm 0.14$ & & 085432.57+330746.7 & $15.10 \pm 0.03$ & $14.84 \pm 0.07$ & & $-96.9 \pm 15.3$ & $-36.4 \pm 17.9$\\
08543382+1106404 & $14.23 \pm 0.03$ & $13.66 \pm 0.04$ & $13.35 \pm 0.03$ & & 085433.75+110639.6 & $13.14 \pm 0.02$ & $12.92 \pm 0.03$ & & $-106.1 \pm 7.5$ & $-77.6 \pm 16.1$\\
08543401-0041116 & $14.64 \pm 0.03$ & $13.89 \pm 0.03$ & $13.50 \pm 0.04$ & & 085434.00-004114.3 & $13.17 \pm 0.02$ & $12.90 \pm 0.03$ & & $-16.1 \pm 6.5$ & $-229.0 \pm 8.3$\\
08543406+0415121 & $14.01 \pm 0.04$ & $13.48 \pm 0.04$ & $13.11 \pm 0.05$ & & 085434.14+041509.8 & $12.82 \pm 0.02$ & $12.62 \pm 0.03$ & & $107.6 \pm 9.9$ & $-221.4 \pm 9.0$\\
08543465+3208097 & $14.15 \pm 0.03$ & $13.62 \pm 0.03$ & $13.35 \pm 0.03$ & & 085434.63+320809.2 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $-26.0 \pm 5.5$ & $-46.7 \pm 8.0$\\
08543465+6307018 & $14.32 \pm 0.03$ & $13.78 \pm 0.04$ & $13.49 \pm 0.04$ & & 085434.67+630701.3 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $12.6 \pm 2.3$ & $-48.1 \pm 8.7$\\
08543548+2558329 & $14.72 \pm 0.03$ & $14.13 \pm 0.05$ & $13.78 \pm 0.05$ & & 085435.48+255832.1 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $-6.4 \pm 5.7$ & $-70.4 \pm 7.6$\\
08543559+7036116 & $15.34 \pm 0.05$ & $14.81 \pm 0.08$ & $14.45 \pm 0.08$ & & 085435.52+703611.2 & $14.24 \pm 0.03$ & $14.04 \pm 0.04$ & & $-31.6 \pm 2.2$ & $-44.9 \pm 9.7$\\
08543584-0241296 & $16.01 \pm 0.07$ & $15.32 \pm 0.07$ & $15.05 \pm 0.15$ & & 085435.84-024128.9 & $14.82 \pm 0.03$ & $14.58 \pm 0.05$ & & $5.3 \pm 11.6$ & $61.6 \pm 11.9$\\
08543610+4210585 & $14.29 \pm 0.03$ & $13.67 \pm 0.04$ & $13.40 \pm 0.04$ & & 085436.02+421057.0 & $13.20 \pm 0.03$ & $13.03 \pm 0.03$ & & $-78.7 \pm 4.8$ & $-121.8 \pm 8.4$\\
08543688+2401535 & $13.60 \pm 0.02$ & $13.02 \pm 0.03$ & $12.70 \pm 0.02$ & & 085436.78+240155.2 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $-109.3 \pm 7.7$ & $141.1 \pm 7.0$\\
08543735+4518466 & $14.19 \pm 0.03$ & $13.62 \pm 0.04$ & $13.29 \pm 0.03$ & & 085437.07+451846.1 & $13.13 \pm 0.02$ & $12.89 \pm 0.03$ & & $-248.7 \pm 6.9$ & $-35.5 \pm 6.4$\\
08543972+2202361 & $13.94 \pm 0.02$ & $13.36 \pm 0.02$ & $13.05 \pm 0.02$ & & 085439.65+220235.4 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $-83.8 \pm 6.0$ & $-65.4 \pm 6.5$\\
08544161+6330253 & $14.31 \pm 0.03$ & $13.74 \pm 0.04$ & $13.43 \pm 0.03$ & & 085441.76+633025.3 & $13.27 \pm 0.02$ & $13.09 \pm 0.03$ & & $98.1 \pm 3.3$ & $-6.3 \pm 7.8$\\
08544241+3508289 & $12.12 \pm 0.02$ & $11.55 \pm 0.03$ & $11.24 \pm 0.02$ & & 085442.49+350827.0 & $11.04 \pm 0.02$ & $10.86 \pm 0.02$ & & $92.9 \pm 5.8$ & $-185.9 \pm 8.7$\\
08544370+7253390 & $15.34 \pm 0.05$ & $14.83 \pm 0.08$ & $14.46 \pm 0.08$ & & 085443.83+725338.9 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $53.4 \pm 2.1$ & $-2.4 \pm 8.4$\\
08544473+4425444 & $14.99 \pm 0.04$ & $14.47 \pm 0.06$ & $14.20 \pm 0.07$ & & 085444.67+442543.9 & $14.00 \pm 0.03$ & $13.83 \pm 0.04$ & & $-50.8 \pm 6.7$ & $-37.6 \pm 7.8$\\
08544561+4013497 & $14.71 \pm 0.03$ & $14.09 \pm 0.04$ & $13.74 \pm 0.04$ & & 085445.50+401349.2 & $13.52 \pm 0.03$ & $13.29 \pm 0.03$ & & $-97.6 \pm 4.7$ & $-39.7 \pm 7.1$\\
08544591+7601313 & $13.11 \pm 0.02$ & $12.50 \pm 0.03$ & $12.22 \pm 0.02$ & & 085445.82+760130.7 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $-30.5 \pm 1.3$ & $-58.7 \pm 7.7$\\
08544638-8130596 & $14.69 \pm 0.03$ & $14.15 \pm 0.04$ & $13.84 \pm 0.04$ & & 085446.01-813058.8 & $13.64 \pm 0.03$ & $13.40 \pm 0.03$ & & $-80.3 \pm 2.1$ & $70.2 \pm 9.0$\\
08544679-7515586 & $14.76 \pm 0.04$ & $14.13 \pm 0.05$ & $13.78 \pm 0.05$ & & 085446.69-751557.9 & $13.59 \pm 0.02$ & $13.42 \pm 0.03$ & & $-37.4 \pm 1.5$ & $69.0 \pm 7.6$\\
08544886+2923312 & $14.27 \pm 0.03$ & $13.66 \pm 0.04$ & $13.37 \pm 0.03$ & & 085448.87+292330.3 & $13.17 \pm 0.03$ & $12.98 \pm 0.03$ & & $11.2 \pm 5.3$ & $-79.0 \pm 8.2$\\
08545006+4047093 & $16.07 \pm 0.08$ & $15.33 \pm 0.10$ & $14.97 \pm 0.10$ & & 085450.01+404709.4 & $14.76 \pm 0.03$ & $14.44 \pm 0.05$ & & $-46.1 \pm 5.6$ & $6.7 \pm 10.9$\\
08545021+0923083 & $14.54 \pm 0.03$ & $13.97 \pm 0.04$ & $13.54 \pm 0.03$ & & 085450.17+092307.7 & $13.37 \pm 0.03$ & $13.16 \pm 0.03$ & & $-63.3 \pm 7.4$ & $-58.1 \pm 7.6$\\
08545021+8138542 & $13.37 \pm 0.02$ & $12.86 \pm 0.03$ & $12.54 \pm 0.03$ & & 085450.02+813853.6 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $-37.3 \pm 1.0$ & $-49.7 \pm 6.4$\\
08545035+4249097 & $14.07 \pm 0.03$ & $13.53 \pm 0.03$ & $13.24 \pm 0.04$ & & 085450.31+424909.9 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $-36.3 \pm 4.4$ & $15.3 \pm 6.4$\\
08545045+1343336 & $14.60 \pm 0.03$ & $14.09 \pm 0.03$ & $13.75 \pm 0.04$ & & 085450.46+134333.0 & $13.56 \pm 0.03$ & $13.30 \pm 0.03$ & & $4.7 \pm 5.9$ & $-45.7 \pm 6.9$\\
08545303+3339126 & $13.99 \pm 0.03$ & $13.40 \pm 0.04$ & $13.12 \pm 0.03$ & & 085453.00+333911.9 & $12.96 \pm 0.02$ & $12.78 \pm 0.03$ & & $-31.1 \pm 7.4$ & $-63.8 \pm 8.7$\\
08545567+1106327 & $13.40 \pm 0.02$ & $12.87 \pm 0.03$ & $12.59 \pm 0.02$ & & 085455.63+110632.7 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $-53.2 \pm 7.0$ & $-6.3 \pm 14.9$\\
08545721-0429122 & $15.86 \pm 0.06$ & $15.21 \pm 0.07$ & $14.92 \pm 0.12$ & & 085457.16-042912.0 & $14.68 \pm 0.03$ & $14.37 \pm 0.05$ & & $-60.4 \pm 8.7$ & $14.6 \pm 8.8$\\
08545766+6511009 & $12.97 \pm 0.02$ & $12.43 \pm 0.03$ & $12.12 \pm 0.03$ & & 085457.60+651100.9 & $11.96 \pm 0.02$ & $11.78 \pm 0.02$ & & $-34.2 \pm 2.1$ & $-4.6 \pm 7.5$\\
08545777+2408178 & $15.94 \pm 0.09$ & $15.24 \pm 0.11$ & $14.71 \pm 0.10$ & & 085457.72+240817.4 & $14.51 \pm 0.03$ & $14.31 \pm 0.05$ & & $-49.8 \pm 8.5$ & $-30.1 \pm 11.3$\\
08545855+4829293 & $15.25 \pm 0.05$ & $14.70 \pm 0.06$ & $14.38 \pm 0.06$ & & 085458.47+482928.6 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $-64.4 \pm 4.7$ & $-60.2 \pm 9.4$\\
08545966+3515498 & $13.90 \pm 0.03$ & $13.33 \pm 0.03$ & $12.99 \pm 0.03$ & & 085459.58+351549.5 & $12.82 \pm 0.02$ & $12.61 \pm 0.03$ & & $-86.0 \pm 5.9$ & $-29.9 \pm 7.8$\\
08545978-1504129 & $15.52 \pm 0.06$ & $15.01 \pm 0.07$ & $14.65 \pm 0.12$ & & 085459.72-150414.2 & $14.46 \pm 0.03$ & $14.20 \pm 0.04$ & & $-73.2 \pm 7.4$ & $-103.8 \pm 8.2$\\
08550037+3708384 & $16.13 \pm 0.09$ & $15.42 \pm 0.09$ & $15.06 \pm 0.11$ & & 085500.40+370840.5 & $14.59 \pm 0.03$ & $14.34 \pm 0.05$ & & $30.2 \pm 8.0$ & $169.8 \pm 12.6$\\
08550044+0349495 & $13.94 \pm 0.03$ & $13.39 \pm 0.03$ & $13.12 \pm 0.03$ & & 085500.41+034948.5 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $-47.9 \pm 7.3$ & $-102.8 \pm 9.1$\\
08550084-1748001 & $13.97 \pm 0.02$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 085500.81-174800.2 & $12.83 \pm 0.02$ & $12.64 \pm 0.02$ & & $-32.2 \pm 5.5$ & $-12.5 \pm 7.3$\\
08550172+2449371 & $14.59 \pm 0.03$ & $14.04 \pm 0.04$ & $13.69 \pm 0.04$ & & 085501.67+244936.7 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $-56.0 \pm 8.2$ & $-32.0 \pm 6.8$\\
08550194+6302323 & $15.12 \pm 0.04$ & $14.59 \pm 0.06$ & $14.30 \pm 0.07$ & & 085501.94+630231.8 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $-1.3 \pm 2.6$ & $-46.8 \pm 8.4$\\
08550367+6215320 & $14.68 \pm 0.04$ & $14.06 \pm 0.04$ & $13.73 \pm 0.05$ & & 085503.63+621531.5 & $13.56 \pm 0.03$ & $13.34 \pm 0.03$ & & $-20.5 \pm 2.5$ & $-46.6 \pm 7.4$\\
08550524-0514382 & $14.51 \pm 0.03$ & $13.88 \pm 0.02$ & $13.59 \pm 0.05$ & & 085505.23-051438.6 & $13.41 \pm 0.03$ & $13.24 \pm 0.03$ & & $-12.4 \pm 6.7$ & $-39.8 \pm 6.7$\\
08550658+5251283 & $11.04 \pm 0.03$ & $10.43 \pm 0.03$ & $10.15 \pm 0.02$ & & 085506.40+525126.1 & $9.96 \pm 0.02$ & $9.77 \pm 0.02$ & & $-158.3 \pm 4.9$ & $-210.1 \pm 8.3$\\
08550710+0315042 & $14.06 \pm 0.03$ & $13.46 \pm 0.03$ & $13.18 \pm 0.04$ & & 085507.11+031503.2 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $21.4 \pm 7.2$ & $-92.0 \pm 13.3$\\
08550865+4506090 & $14.80 \pm 0.04$ & $14.22 \pm 0.05$ & $13.94 \pm 0.06$ & & 085508.54+450608.3 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $-94.7 \pm 4.9$ & $-59.4 \pm 6.9$\\
08550880-2053192 & $15.41 \pm 0.04$ & $14.80 \pm 0.07$ & $14.47 \pm 0.09$ & & 085508.81-205319.7 & $14.18 \pm 0.03$ & $13.97 \pm 0.04$ & & $14.2 \pm 6.1$ & $-38.4 \pm 7.4$\\
08550997-2058022 & $14.77 \pm 0.04$ & $14.22 \pm 0.05$ & $13.93 \pm 0.06$ & & 085509.99-205802.7 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $18.1 \pm 5.8$ & $-38.6 \pm 6.8$\\
08551008-0258427 & $16.38 \pm 0.09$ & $15.80 \pm 0.11$ & $15.52 \pm 0.22$ & & 085510.15-025843.8 & $15.13 \pm 0.04$ & $14.82 \pm 0.06$ & & $82.5 \pm 27.1$ & $-100.0 \pm 22.4$\\
08551106+3000330 & $14.17 \pm 0.03$ & $13.58 \pm 0.03$ & $13.23 \pm 0.03$ & & 085511.01+300032.3 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $-64.8 \pm 7.0$ & $-64.4 \pm 11.3$\\
08551249+1139395 & $14.68 \pm 0.04$ & $14.17 \pm 0.05$ & $13.88 \pm 0.05$ & & 085512.55+113938.8 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $76.9 \pm 7.6$ & $-73.1 \pm 12.7$\\
08551251-0233579 & $16.10 \pm 0.07$ & $15.31 \pm 0.07$ & $14.96 \pm 0.13$ & & 085512.39-023356.8 & $14.18 \pm 0.03$ & $13.60 \pm 0.03$ & & $-154.8 \pm 9.9$ & $94.3 \pm 10.3$\\
08551709+0259324 & $13.57 \pm 0.02$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 085517.00+025932.1 & $12.54 \pm 0.02$ & $12.26 \pm 0.02$ & & $-128.5 \pm 7.7$ & $-23.9 \pm 11.2$\\
08551907-1335358 & $15.27 \pm 0.05$ & $14.71 \pm 0.09$ & $14.41 \pm 0.08$ & & 085519.10-133535.5 & $14.26 \pm 0.03$ & $14.04 \pm 0.04$ & & $34.4 \pm 6.6$ & $28.0 \pm 8.9$\\
08551933+3145182 & $16.36 \pm 0.12$ & $15.86 \pm 0.15$ & $15.12 \pm 0.12$ & & 085519.25+314518.1 & $14.89 \pm 0.03$ & $14.71 \pm 0.07$ & & $-90.3 \pm 15.6$ & $-10.8 \pm 18.6$\\
08551979+4627185 & $15.44 \pm 0.06$ & $14.93 \pm 0.08$ & $14.52 \pm 0.09$ & & 085519.77+462718.0 & $14.35 \pm 0.03$ & $14.14 \pm 0.04$ & & $-16.3 \pm 5.0$ & $-44.0 \pm 8.6$\\
08552139+4947439 & $12.69 \pm 0.02$ & $12.14 \pm 0.03$ & $11.81 \pm 0.02$ & & 085521.36+494743.7 & $11.64 \pm 0.02$ & $11.46 \pm 0.02$ & & $-28.3 \pm 3.5$ & $-21.9 \pm 6.7$\\
08552178+6724235 & $15.58 \pm 0.06$ & $15.06 \pm 0.09$ & $14.72 \pm 0.08$ & & 085521.73+672423.3 & $14.56 \pm 0.03$ & $14.34 \pm 0.05$ & & $-31.3 \pm 2.8$ & $-15.7 \pm 10.0$\\
08552240+4712406 & $15.38 \pm 0.06$ & $14.87 \pm 0.08$ & $14.53 \pm 0.09$ & & 085522.42+471239.6 & $14.34 \pm 0.03$ & $14.16 \pm 0.04$ & & $17.7 \pm 10.9$ & $-84.2 \pm 8.3$\\
08552360+5000270 & $15.01 \pm 0.04$ & $14.36 \pm 0.05$ & $14.07 \pm 0.05$ & & 085523.59+500026.6 & $13.85 \pm 0.03$ & $13.61 \pm 0.03$ & & $-13.0 \pm 4.4$ & $-34.5 \pm 7.5$\\
08552408+2116321 & $14.18 \pm 0.04$ & $13.64 \pm 0.05$ & $13.35 \pm 0.04$ & & 085524.14+211631.6 & $12.86 \pm 0.02$ & $12.65 \pm 0.03$ & & $70.6 \pm 5.9$ & $-38.3 \pm 6.4$\\
08552490+2625366 & $16.12 \pm 0.10$ & $15.49 \pm 0.14$ & $15.03 \pm 0.13$ & & 085524.91+262535.7 & $14.65 \pm 0.03$ & $14.31 \pm 0.05$ & & $14.2 \pm 8.7$ & $-78.5 \pm 12.9$\\
08552527+6838259 & $13.62 \pm 0.02$ & $13.08 \pm 0.03$ & $12.79 \pm 0.03$ & & 085525.10+683824.8 & $12.63 \pm 0.02$ & $12.41 \pm 0.02$ & & $-91.8 \pm 2.9$ & $-111.7 \pm 8.3$\\
08552740+0645560 & $14.65 \pm 0.03$ & $14.12 \pm 0.05$ & $13.77 \pm 0.04$ & & 085527.46+064554.3 & $13.53 \pm 0.03$ & $13.28 \pm 0.03$ & & $90.8 \pm 19.5$ & $-159.8 \pm 8.5$\\
08552758+2747341 & $15.08 \pm 0.04$ & $14.44 \pm 0.06$ & $14.17 \pm 0.06$ & & 085527.53+274733.8 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $-58.6 \pm 6.1$ & $-24.8 \pm 7.9$\\
08552836+6811525 & $14.64 \pm 0.04$ & $13.98 \pm 0.04$ & $13.66 \pm 0.03$ & & 085528.12+681153.2 & $13.39 \pm 0.03$ & $13.08 \pm 0.03$ & & $-126.0 \pm 3.7$ & $70.7 \pm 8.3$\\
08552874-1107039 & $15.33 \pm 0.04$ & $14.69 \pm 0.05$ & $14.39 \pm 0.07$ & & 085528.69-110703.9 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $-57.0 \pm 7.7$ & $5.9 \pm 7.8$\\
08553111+6731373 & $16.07 \pm 0.09$ & $15.41 \pm 0.12$ & $15.05 \pm 0.10$ & & 085530.98+673137.1 & $14.81 \pm 0.03$ & $14.59 \pm 0.06$ & & $-74.3 \pm 3.6$ & $-18.0 \pm 13.0$\\
08553802-0510014 & $15.42 \pm 0.05$ & $14.82 \pm 0.06$ & $14.55 \pm 0.09$ & & 085537.99-051001.9 & $14.38 \pm 0.03$ & $14.20 \pm 0.05$ & & $-37.9 \pm 8.2$ & $-36.8 \pm 9.0$\\
08553861+1608204 & $16.44 \pm 0.11$ & $15.55 \pm 0.11$ & $15.27 \pm 0.12$ & & 085538.81+160821.2 & $14.87 \pm 0.03$ & $14.44 \pm 0.05$ & & $233.0 \pm 13.3$ & $66.7 \pm 13.0$\\
08553948-0708495 & $14.46 \pm 0.03$ & $13.86 \pm 0.04$ & $13.54 \pm 0.05$ & & 085539.44-070849.6 & $13.36 \pm 0.02$ & $13.19 \pm 0.03$ & & $-42.0 \pm 6.6$ & $-7.1 \pm 8.0$\\
08553975+4035063 & $15.89 \pm 0.07$ & $15.37 \pm 0.10$ & $15.03 \pm 0.12$ & & 085539.72+403505.6 & $14.79 \pm 0.03$ & $14.60 \pm 0.06$ & & $-30.0 \pm 6.3$ & $-52.0 \pm 9.7$\\
08554036+5634053 & $14.95 \pm 0.04$ & $14.41 \pm 0.05$ & $14.10 \pm 0.05$ & & 085540.44+563405.3 & $13.93 \pm 0.03$ & $13.70 \pm 0.03$ & & $61.2 \pm 3.6$ & $2.0 \pm 20.6$\\
08554176+2723324 & $12.65 \pm 0.02$ & $12.08 \pm 0.03$ & $11.80 \pm 0.02$ & & 085541.75+272331.9 & $11.63 \pm 0.02$ & $11.45 \pm 0.02$ & & $-15.0 \pm 5.6$ & $-45.5 \pm 6.1$\\
08554202-0345372 & $13.03 \pm 0.02$ & $12.46 \pm 0.03$ & $12.19 \pm 0.02$ & & 085541.96-034537.3 & $11.99 \pm 0.02$ & $11.82 \pm 0.02$ & & $-80.5 \pm 7.1$ & $-8.9 \pm 6.8$\\
08554412-0921464 & $15.49 \pm 0.07$ & $14.87 \pm 0.07$ & $14.52 \pm 0.10$ & & 085544.18-092146.7 & $14.33 \pm 0.03$ & $14.14 \pm 0.04$ & & $70.9 \pm 8.1$ & $-25.6 \pm 8.2$\\
08554758-1008593 & $13.04 \pm 0.02$ & $12.45 \pm 0.03$ & $12.18 \pm 0.03$ & & 085547.55-100859.4 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $-40.2 \pm 6.2$ & $-6.0 \pm 7.0$\\
08554922+0437471 & $15.07 \pm 0.04$ & $14.49 \pm 0.07$ & $14.19 \pm 0.08$ & & 085549.23+043746.6 & $14.01 \pm 0.03$ & $13.77 \pm 0.04$ & & $13.5 \pm 8.6$ & $-49.5 \pm 8.1$\\
08554967+5158228 & $14.70 \pm 0.04$ & $14.18 \pm 0.06$ & $13.91 \pm 0.04$ & & 085549.63+515822.8 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $-37.0 \pm 3.9$ & $4.4 \pm 7.3$\\
08554999+1250027 & $13.15 \pm 0.02$ & $12.47 \pm 0.02$ & $12.20 \pm 0.02$ & & 085549.95+125000.8 & $11.95 \pm 0.02$ & $11.78 \pm 0.02$ & & $-53.5 \pm 6.9$ & $-146.8 \pm 7.0$\\
08555029+1127507 & $13.01 \pm 0.02$ & $12.45 \pm 0.03$ & $12.17 \pm 0.02$ & & 085550.29+112749.1 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $-3.0 \pm 6.8$ & $-154.0 \pm 13.6$\\
08555154+6848023 & $15.33 \pm 0.05$ & $14.71 \pm 0.08$ & $14.44 \pm 0.07$ & & 085551.48+684801.8 & $14.24 \pm 0.03$ & $13.99 \pm 0.04$ & & $-27.6 \pm 2.2$ & $-46.5 \pm 8.8$\\
08555348+0140436 & $14.32 \pm 0.03$ & $13.78 \pm 0.04$ & $13.51 \pm 0.03$ & & 085553.45+014043.2 & $13.30 \pm 0.03$ & $13.12 \pm 0.03$ & & $-43.3 \pm 7.4$ & $-36.9 \pm 10.6$\\
08555437-1740267 & $14.67 \pm 0.04$ & $14.00 \pm 0.05$ & $13.70 \pm 0.05$ & & 085554.40-174027.0 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $26.8 \pm 5.9$ & $-29.1 \pm 6.4$\\
08555532+6608559 & $14.77 \pm 0.04$ & $14.26 \pm 0.06$ & $13.90 \pm 0.05$ & & 085555.20+660854.7 & $13.70 \pm 0.03$ & $13.45 \pm 0.03$ & & $-66.5 \pm 2.9$ & $-120.5 \pm 10.4$\\
08555571+1241277 & $15.37 \pm 0.05$ & $14.76 \pm 0.05$ & $14.44 \pm 0.06$ & & 085555.75+124127.0 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $45.7 \pm 8.9$ & $-54.7 \pm 7.6$\\
08555590+2421276 & $13.59 \pm 0.02$ & $13.02 \pm 0.03$ & $12.65 \pm 0.03$ & & 085555.85+242127.1 & $12.45 \pm 0.02$ & $12.24 \pm 0.02$ & & $-54.4 \pm 6.1$ & $-44.4 \pm 7.8$\\
08555592+3803430 & $15.16 \pm 0.04$ & $14.47 \pm 0.05$ & $13.92 \pm 0.05$ & & 085555.84+380342.3 & $13.57 \pm 0.03$ & $13.31 \pm 0.03$ & & $-82.5 \pm 5.2$ & $-57.9 \pm 9.3$\\
08555740+2043530 & $14.26 \pm 0.02$ & $13.59 \pm 0.03$ & $13.31 \pm 0.03$ & & 085557.33+204350.7 & $13.12 \pm 0.03$ & $12.93 \pm 0.03$ & & $-80.4 \pm 6.1$ & $-195.8 \pm 9.0$\\
08555748+4646271 & $14.41 \pm 0.04$ & $13.88 \pm 0.05$ & $13.53 \pm 0.05$ & & 085557.48+464626.0 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $-2.1 \pm 3.7$ & $-95.4 \pm 7.5$\\
08555923+0226278 & $13.88 \pm 0.03$ & $13.34 \pm 0.03$ & $13.02 \pm 0.04$ & & 085559.19+022628.2 & $12.84 \pm 0.03$ & $12.65 \pm 0.03$ & & $-65.2 \pm 8.8$ & $46.0 \pm 8.0$\\
08555939+5059235 & $16.12 \pm 0.10$ & $15.54 \pm 0.13$ & $15.19 \pm 0.14$ & & 085559.51+505922.8 & $14.85 \pm 0.03$ & $14.49 \pm 0.05$ & & $106.5 \pm 8.4$ & $-64.7 \pm 15.8$\\
08555954+0652030 & $11.36 \pm 0.02$ & $10.77 \pm 0.02$ & $10.45 \pm 0.02$ & & 085559.43+065202.1 & $10.28 \pm 0.02$ & $10.09 \pm 0.02$ & & $-159.2 \pm 9.3$ & $-83.9 \pm 7.0$\\
08560142+2437080 & $15.20 \pm 0.04$ & $14.56 \pm 0.06$ & $14.29 \pm 0.07$ & & 085601.36+243707.1 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $-73.9 \pm 6.9$ & $-78.0 \pm 8.7$\\
08560211+1240150 & $15.45 \pm 0.05$ & $14.67 \pm 0.05$ & $14.27 \pm 0.05$ & & 085601.99+124014.1 & $13.94 \pm 0.03$ & $13.72 \pm 0.04$ & & $-135.8 \pm 9.1$ & $-71.0 \pm 7.2$\\
08560246+5821522 & $13.69 \pm 0.02$ & $13.11 \pm 0.04$ & $12.82 \pm 0.03$ & & 085602.50+582151.7 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $26.5 \pm 2.7$ & $-52.7 \pm 7.0$\\
08560254+1752489 & $15.31 \pm 0.05$ & $14.69 \pm 0.06$ & $14.35 \pm 0.06$ & & 085602.50+175249.3 & $14.14 \pm 0.03$ & $13.90 \pm 0.04$ & & $-42.2 \pm 7.3$ & $27.7 \pm 9.9$\\
08560270+5817588 & $15.05 \pm 0.04$ & $14.47 \pm 0.05$ & $14.20 \pm 0.05$ & & 085602.81+581759.2 & $13.98 \pm 0.03$ & $13.75 \pm 0.03$ & & $79.1 \pm 3.7$ & $38.6 \pm 7.7$\\
08560365+1824259 & $14.86 \pm 0.03$ & $14.18 \pm 0.05$ & $13.82 \pm 0.05$ & & 085603.68+182425.0 & $13.59 \pm 0.03$ & $13.34 \pm 0.03$ & & $39.8 \pm 6.3$ & $-74.3 \pm 6.9$\\
08560395+0535048 & $14.20 \pm 0.03$ & $13.58 \pm 0.03$ & $13.29 \pm 0.04$ & & 085603.91+053504.2 & $13.04 \pm 0.03$ & $12.85 \pm 0.03$ & & $-67.1 \pm 7.3$ & $-55.4 \pm 8.1$\\
08560466+1811587 & $14.15 \pm 0.03$ & $13.52 \pm 0.02$ & $13.21 \pm 0.03$ & & 085604.63+181158.6 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $-33.1 \pm 6.0$ & $-11.4 \pm 6.5$\\
08560608-1913596 & $14.97 \pm 0.04$ & $14.23 \pm 0.04$ & $13.97 \pm 0.06$ & & 085606.05-191359.2 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $-29.3 \pm 6.0$ & $35.2 \pm 6.6$\\
08560668+7250573 & $15.94 \pm 0.08$ & $15.43 \pm 0.12$ & $15.15 \pm 0.13$ & & 085606.79+725057.4 & $14.99 \pm 0.03$ & $14.82 \pm 0.05$ & & $44.3 \pm 2.5$ & $13.8 \pm 11.8$\\
08560694-2126201 & $14.69 \pm 0.03$ & $14.18 \pm 0.05$ & $13.87 \pm 0.05$ & & 085606.92-212620.6 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $-19.2 \pm 5.7$ & $-39.9 \pm 6.4$\\
08560876+6043134 & $14.32 \pm 0.03$ & $13.75 \pm 0.05$ & $13.47 \pm 0.03$ & & 085608.76+604312.8 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $-4.6 \pm 3.9$ & $-56.0 \pm 7.1$\\
08560894+3702379 & $12.76 \pm 0.02$ & $12.21 \pm 0.02$ & $11.94 \pm 0.02$ & & 085608.88+370237.2 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $-57.8 \pm 7.4$ & $-59.5 \pm 5.9$\\
08560906-1246176 & $14.95 \pm 0.03$ & $14.34 \pm 0.06$ & $14.02 \pm 0.06$ & & 085609.11-124618.2 & $13.79 \pm 0.03$ & $13.53 \pm 0.03$ & & $62.2 \pm 6.7$ & $-44.4 \pm 6.7$\\
08560950+3656102 & $15.20 \pm 0.04$ & $14.67 \pm 0.06$ & $14.39 \pm 0.06$ & & 085609.37+365608.8 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $-132.0 \pm 9.1$ & $-111.9 \pm 7.1$\\
08560970+1320435 & $14.18 \pm 0.02$ & $13.55 \pm 0.03$ & $13.24 \pm 0.03$ & & 085609.66+132042.3 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $-45.1 \pm 7.0$ & $-93.3 \pm 6.3$\\
08561216+5308426 & $13.80 \pm 0.03$ & $13.21 \pm 0.03$ & $12.90 \pm 0.03$ & & 085612.14+530841.8 & $12.70 \pm 0.02$ & $12.46 \pm 0.02$ & & $-15.6 \pm 3.1$ & $-77.2 \pm 7.1$\\
08561225+2402047 & $15.80 \pm 0.08$ & $15.25 \pm 0.11$ & $14.93 \pm 0.12$ & & 085612.26+240203.9 & $14.64 \pm 0.03$ & $14.39 \pm 0.05$ & & $10.5 \pm 7.7$ & $-74.6 \pm 9.7$\\
08561243+1344598 & $15.01 \pm 0.03$ & $14.43 \pm 0.04$ & $14.09 \pm 0.05$ & & 085612.40+134459.9 & $13.93 \pm 0.03$ & $13.70 \pm 0.04$ & & $-36.2 \pm 6.3$ & $9.3 \pm 6.6$\\
08561253+4208168 & $15.63 \pm 0.07$ & $15.11 \pm 0.10$ & $14.83 \pm 0.11$ & & 085612.58+420816.7 & $14.67 \pm 0.03$ & $14.46 \pm 0.05$ & & $44.0 \pm 6.9$ & $-6.8 \pm 10.6$\\
08561353-0842057 & $14.78 \pm 0.04$ & $14.26 \pm 0.06$ & $13.93 \pm 0.06$ & & 085613.51-084205.5 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $-31.6 \pm 6.7$ & $15.7 \pm 6.9$\\
08561363-0215482 & $13.03 \pm 0.02$ & $12.45 \pm 0.03$ & $12.14 \pm 0.02$ & & 085613.55-021548.5 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $-99.6 \pm 7.2$ & $-23.6 \pm 8.4$\\
08561381-0837371 & $15.28 \pm 0.05$ & $14.69 \pm 0.05$ & $14.38 \pm 0.08$ & & 085613.82-083737.8 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $10.4 \pm 7.7$ & $-57.2 \pm 7.4$\\
08561422-0924523 & $12.94 \pm 0.02$ & $12.38 \pm 0.03$ & $12.08 \pm 0.02$ & & 085614.15-092452.0 & $11.88 \pm 0.02$ & $11.71 \pm 0.02$ & & $-77.5 \pm 6.3$ & $22.2 \pm 6.9$\\
08561835+0417482 & $14.91 \pm 0.04$ & $14.38 \pm 0.05$ & $14.05 \pm 0.06$ & & 085618.34+041747.7 & $13.86 \pm 0.03$ & $13.66 \pm 0.04$ & & $-18.6 \pm 7.8$ & $-49.8 \pm 9.4$\\
08561858+3539408 & $16.05 \pm 0.10$ & $15.49 \pm 0.15$ & $15.10 \pm 0.14$ & & 085618.45+353940.5 & $14.92 \pm 0.03$ & $14.72 \pm 0.06$ & & $-143.4 \pm 11.7$ & $-27.4 \pm 18.2$\\
08561860+6004441 & $14.25 \pm 0.03$ & $13.65 \pm 0.04$ & $13.37 \pm 0.04$ & & 085618.52+600444.1 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $-50.0 \pm 2.8$ & $-1.6 \pm 7.0$\\
08561866-0121218 & $13.92 \pm 0.03$ & $13.35 \pm 0.04$ & $12.99 \pm 0.03$ & & 085618.61-012121.8 & $12.80 \pm 0.02$ & $12.56 \pm 0.03$ & & $-59.3 \pm 6.5$ & $1.4 \pm 7.0$\\
08561934+7604204 & $14.80 \pm 0.04$ & $14.27 \pm 0.06$ & $13.96 \pm 0.05$ & & 085619.23+760420.7 & $13.73 \pm 0.03$ & $13.47 \pm 0.03$ & & $-35.8 \pm 1.4$ & $28.7 \pm 13.1$\\
08562112-1211234 & $15.81 \pm 0.08$ & $15.17 \pm 0.12$ & $14.84 \pm 0.13$ & & 085621.07-121124.4 & $14.64 \pm 0.03$ & $14.25 \pm 0.05$ & & $-61.4 \pm 8.3$ & $-81.0 \pm 9.5$\\
08562167+5820467 & $14.86 \pm 0.04$ & $14.28 \pm 0.06$ & $14.00 \pm 0.05$ & & 085621.73+582046.4 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $46.3 \pm 3.2$ & $-19.5 \pm 7.5$\\
08562173+5601283 & $12.32 \pm 0.02$ & $11.79 \pm 0.03$ & $11.50 \pm 0.02$ & & 085621.71+560127.8 & $11.32 \pm 0.02$ & $11.15 \pm 0.02$ & & $-20.2 \pm 3.0$ & $-48.5 \pm 6.8$\\
08562328-1921200 & $14.34 \pm 0.03$ & $13.69 \pm 0.02$ & $13.31 \pm 0.04$ & & 085623.08-192120.9 & $12.99 \pm 0.02$ & $12.76 \pm 0.03$ & & $-229.1 \pm 7.4$ & $-76.4 \pm 6.9$\\
08562330-0857107 & $14.11 \pm 0.03$ & $13.47 \pm 0.02$ & $13.13 \pm 0.03$ & & 085623.35-085711.4 & $12.88 \pm 0.02$ & $12.65 \pm 0.03$ & & $60.8 \pm 6.4$ & $-63.4 \pm 6.5$\\
08562426+1601540 & $16.07 \pm 0.08$ & $15.52 \pm 0.12$ & $15.17 \pm 0.12$ & & 085624.28+160153.2 & $15.02 \pm 0.04$ & $14.64 \pm 0.06$ & & $22.0 \pm 9.2$ & $-68.0 \pm 10.7$\\
08562483+3031350 & $14.75 \pm 0.04$ & $14.07 \pm 0.06$ & $13.72 \pm 0.04$ & & 085624.81+303134.1 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $-19.6 \pm 6.6$ & $-76.2 \pm 9.3$\\
08562500+5452460 & $12.75 \pm 0.02$ & $12.17 \pm 0.03$ & $11.89 \pm 0.02$ & & 085624.96+545245.5 & $11.69 \pm 0.02$ & $11.50 \pm 0.02$ & & $-29.4 \pm 3.0$ & $-45.4 \pm 9.3$\\
08562503-0754166 & $16.47 \pm 0.10$ & $15.63 \pm 0.13$ & $15.31 \pm 0.19$ & & 085625.00-075418.4 & $14.98 \pm 0.03$ & $14.72 \pm 0.06$ & & $-41.1 \pm 18.3$ & $-151.1 \pm 19.8$\\
08562509+3224185 & $14.51 \pm 0.03$ & $13.97 \pm 0.03$ & $13.62 \pm 0.04$ & & 085625.06+322418.0 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $-37.6 \pm 6.3$ & $-44.2 \pm 8.4$\\
08562711-0816051 & $12.90 \pm 0.02$ & $12.34 \pm 0.02$ & $12.03 \pm 0.02$ & & 085627.08-081605.8 & $11.83 \pm 0.02$ & $11.62 \pm 0.02$ & & $-36.9 \pm 6.9$ & $-56.2 \pm 7.7$\\
08562727+5244395 & $14.74 \pm 0.04$ & $14.21 \pm 0.05$ & $13.84 \pm 0.04$ & & 085627.29+524439.1 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $12.7 \pm 3.7$ & $-36.2 \pm 7.4$\\
08562788-7231548 & $12.73 \pm 0.02$ & $12.15 \pm 0.02$ & $11.87 \pm 0.02$ & & 085627.82-723154.1 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $-26.4 \pm 1.7$ & $63.1 \pm 7.6$\\
08562842+4543513 & $15.16 \pm 0.05$ & $14.60 \pm 0.07$ & $14.27 \pm 0.08$ & & 085628.46+454350.8 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $33.8 \pm 4.3$ & $-41.0 \pm 13.0$\\
08562899-1707450 & $15.21 \pm 0.04$ & $14.53 \pm 0.05$ & $14.26 \pm 0.07$ & & 085629.01-170744.4 & $13.97 \pm 0.03$ & $13.78 \pm 0.04$ & & $21.9 \pm 6.5$ & $49.1 \pm 7.1$\\
08562953+3947237 & $14.35 \pm 0.03$ & $13.80 \pm 0.03$ & $13.53 \pm 0.04$ & & 085629.49+394723.3 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $-36.2 \pm 4.3$ & $-25.2 \pm 7.7$\\
08563192+6251096 & $12.12 \pm 0.02$ & $11.55 \pm 0.03$ & $11.25 \pm 0.02$ & & 085632.05+625108.9 & $11.03 \pm 0.02$ & $10.84 \pm 0.02$ & & $78.9 \pm 2.8$ & $-67.4 \pm 7.6$\\
08563297+8126473 & $15.61 \pm 0.07$ & $15.06 \pm 0.09$ & $14.71 \pm 0.11$ & & 085633.11+812647.5 & $14.51 \pm 0.03$ & $14.31 \pm 0.04$ & & $26.5 \pm 1.0$ & $16.5 \pm 9.5$\\
08563432+1941074 & $13.32 \pm 0.02$ & $12.73 \pm 0.02$ & $12.45 \pm 0.02$ & & 085634.24+194105.9 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $-105.4 \pm 6.1$ & $-127.2 \pm 6.8$\\
08563526-7830521 & $14.48 \pm 0.03$ & $13.95 \pm 0.04$ & $13.68 \pm 0.05$ & & 085635.04-783052.0 & $13.50 \pm 0.02$ & $13.29 \pm 0.03$ & & $-63.2 \pm 1.8$ & $5.1 \pm 10.6$\\
08563626+2438516 & $16.06 \pm 0.09$ & $15.40 \pm 0.13$ & $14.99 \pm 0.12$ & & 085636.27+243850.5 & $14.81 \pm 0.03$ & $14.60 \pm 0.06$ & & $10.8 \pm 8.4$ & $-99.6 \pm 10.3$\\
08563632+5157173 & $15.84 \pm 0.09$ & $15.20 \pm 0.14$ & $14.89 \pm 0.13$ & & 085636.40+515718.3 & $14.06 \pm 0.04$ & $13.77 \pm 0.04$ & & $69.2 \pm 4.9$ & $93.9 \pm 12.1$\\
08563633+3239539 & $13.50 \pm 0.02$ & $12.93 \pm 0.02$ & $12.66 \pm 0.02$ & & 085636.34+323953.5 & $12.49 \pm 0.02$ & $12.29 \pm 0.03$ & & $14.5 \pm 5.9$ & $-36.8 \pm 8.0$\\
08563686-0034274 & $15.37 \pm 0.04$ & $14.72 \pm 0.06$ & $14.35 \pm 0.08$ & & 085636.90-003428.4 & $14.18 \pm 0.03$ & $13.93 \pm 0.04$ & & $57.4 \pm 7.3$ & $-84.5 \pm 8.8$\\
08563758+0009507 & $12.04 \pm 0.02$ & $11.47 \pm 0.02$ & $11.16 \pm 0.02$ & & 085637.45+000953.0 & $11.00 \pm 0.02$ & $10.80 \pm 0.02$ & & $-195.6 \pm 9.1$ & $221.3 \pm 10.8$\\
08563771-1856502 & $13.95 \pm 0.03$ & $13.28 \pm 0.03$ & $12.97 \pm 0.03$ & & 085637.74-185650.8 & $12.76 \pm 0.02$ & $12.58 \pm 0.02$ & & $32.2 \pm 5.5$ & $-46.2 \pm 6.0$\\
08563775+7634227 & $16.33 \pm 0.12$ & $15.53 \pm 0.13$ & $15.24 \pm 0.14$ & & 085637.85+763423.6 & $15.02 \pm 0.03$ & $14.76 \pm 0.05$ & & $31.1 \pm 2.0$ & $82.6 \pm 16.8$\\
08563879+4921442 & $14.85 \pm 0.04$ & $14.27 \pm 0.05$ & $13.98 \pm 0.05$ & & 085638.75+492143.8 & $13.80 \pm 0.03$ & $13.57 \pm 0.03$ & & $-32.2 \pm 4.3$ & $-42.1 \pm 8.2$\\
08563882-1935183 & $14.51 \pm 0.04$ & $13.86 \pm 0.05$ & $13.58 \pm 0.04$ & & 085638.89-193519.5 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $84.8 \pm 5.9$ & $-101.0 \pm 7.2$\\
08563890+5302443 & $14.10 \pm 0.03$ & $13.48 \pm 0.04$ & $13.16 \pm 0.03$ & & 085638.99+530244.0 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $71.8 \pm 3.7$ & $-27.6 \pm 6.9$\\
08564075-0039375 & $16.10 \pm 0.09$ & $15.56 \pm 0.12$ & $15.24 \pm 0.19$ & & 085641.27-003948.8 & $14.81 \pm 0.11$ & $14.48 \pm 0.13$ & & $661.4 \pm 27.8$ & $-972.0 \pm 32.9$\\
08564132+2803033 & $11.58 \pm 0.02$ & $11.02 \pm 0.02$ & $10.69 \pm 0.02$ & & 085641.31+280301.7 & $10.52 \pm 0.02$ & $10.35 \pm 0.02$ & & $-17.0 \pm 7.9$ & $-138.0 \pm 7.4$\\
08564142+4544449 & $14.50 \pm 0.03$ & $13.92 \pm 0.05$ & $13.48 \pm 0.04$ & & 085641.39+454444.9 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $-31.8 \pm 3.8$ & $-5.6 \pm 13.4$\\
08564225+0952566 & $12.42 \pm 0.02$ & $11.82 \pm 0.03$ & $11.54 \pm 0.03$ & & 085642.20+095254.9 & $11.37 \pm 0.02$ & $11.18 \pm 0.02$ & & $-63.4 \pm 7.7$ & $-161.9 \pm 7.9$\\
08564313+6032048 & $14.02 \pm 0.03$ & $13.46 \pm 0.04$ & $13.16 \pm 0.03$ & & 085643.06+603204.3 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $-50.3 \pm 2.9$ & $-51.3 \pm 7.8$\\
08564574+0742590 & $16.51 \pm 0.17$ & $15.56 \pm 0.15$ & $14.75 \pm 0.13$ & & 085645.70+074258.4 & $14.20 \pm 0.03$ & $13.94 \pm 0.04$ & & $-65.1 \pm 14.6$ & $-57.7 \pm 16.5$\\
08564590-1937329 & $14.28 \pm 0.02$ & $13.62 \pm 0.02$ & $13.34 \pm 0.04$ & & 085645.87-193732.6 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $-34.5 \pm 5.6$ & $21.1 \pm 6.8$\\
08564639+5857226 & $15.10 \pm 0.05$ & $14.48 \pm 0.06$ & $14.21 \pm 0.05$ & & 085646.32+585722.2 & $13.98 \pm 0.03$ & $13.79 \pm 0.03$ & & $-51.8 \pm 3.3$ & $-39.2 \pm 7.8$\\
08564664+1934492 & $16.20 \pm 0.09$ & $15.60 \pm 0.12$ & $15.15 \pm 0.13$ & & 085646.53+193448.2 & $14.80 \pm 0.04$ & $14.59 \pm 0.06$ & & $-130.2 \pm 12.9$ & $-89.5 \pm 14.8$\\
08564757+0449170 & $15.93 \pm 0.09$ & $15.40 \pm 0.11$ & $15.12 \pm 0.17$ & & 085647.59+044916.3 & $14.95 \pm 0.03$ & $14.75 \pm 0.06$ & & $31.1 \pm 11.5$ & $-65.7 \pm 11.3$\\
08564793+2235182 & $15.68 \pm 0.06$ & $14.58 \pm 0.05$ & $13.95 \pm 0.05$ & & 085647.77+223518.0 & $13.36 \pm 0.02$ & $13.03 \pm 0.03$ & & $-190.1 \pm 8.1$ & $-16.7 \pm 7.2$\\
08564812+3252285 & $15.18 \pm 0.04$ & $14.60 \pm 0.05$ & $14.29 \pm 0.07$ & & 085648.17+325228.2 & $14.12 \pm 0.03$ & $13.93 \pm 0.05$ & & $50.1 \pm 5.8$ & $-27.6 \pm 8.2$\\
08564924-0611375 & $14.09 \pm 0.03$ & $13.45 \pm 0.03$ & $13.18 \pm 0.04$ & & 085649.21-061137.5 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $-40.7 \pm 7.2$ & $-5.0 \pm 14.3$\\
08565089-0320214 & $15.10 \pm 0.04$ & $14.44 \pm 0.04$ & $14.16 \pm 0.07$ & & 085650.85-032021.0 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $-42.7 \pm 7.0$ & $32.3 \pm 9.2$\\
08565111+5219162 & $13.84 \pm 0.03$ & $13.26 \pm 0.04$ & $12.96 \pm 0.03$ & & 085651.09+521915.6 & $12.77 \pm 0.02$ & $12.60 \pm 0.02$ & & $-16.2 \pm 3.2$ & $-50.7 \pm 7.7$\\
08565187+1906553 & $15.77 \pm 0.06$ & $15.21 \pm 0.08$ & $14.91 \pm 0.10$ & & 085651.85+190654.8 & $14.70 \pm 0.03$ & $14.50 \pm 0.06$ & & $-26.7 \pm 8.1$ & $-36.5 \pm 9.2$\\
08565224+5039101 & $15.26 \pm 0.05$ & $14.60 \pm 0.06$ & $14.26 \pm 0.08$ & & 085652.13+503908.5 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $-92.2 \pm 4.8$ & $-148.8 \pm 8.5$\\
08565533+4423197 & $14.41 \pm 0.03$ & $13.74 \pm 0.04$ & $13.45 \pm 0.04$ & & 085655.28+442319.1 & $13.27 \pm 0.03$ & $13.06 \pm 0.03$ & & $-44.7 \pm 4.1$ & $-45.1 \pm 7.4$\\
08565780+1128463 & $14.36 \pm 0.02$ & $13.60 \pm 0.03$ & $13.27 \pm 0.03$ & & 085657.71+112846.3 & $13.11 \pm 0.02$ & $12.85 \pm 0.03$ & & $-122.7 \pm 8.4$ & $-6.1 \pm 9.7$\\
08565781+6756504 & $16.75 \pm 0.15$ & $15.95 \pm 0.19$ & $15.27 \pm 0.14$ & & 085657.87+675650.4 & $14.78 \pm 0.03$ & $14.35 \pm 0.05$ & & $33.7 \pm 3.7$ & $0.9 \pm 21.1$\\
08570052+5734089 & $15.22 \pm 0.05$ & $14.71 \pm 0.07$ & $14.30 \pm 0.06$ & & 085700.58+573409.4 & $14.09 \pm 0.03$ & $13.84 \pm 0.04$ & & $47.2 \pm 3.6$ & $54.5 \pm 8.7$\\
08570059+8759154 & $14.33 \pm 0.03$ & $13.78 \pm 0.04$ & $13.51 \pm 0.04$ & & 085659.78+875915.1 & $13.31 \pm 0.02$ & $13.14 \pm 0.03$ & & $-41.3 \pm 1.1$ & $-32.0 \pm 8.9$\\
08570141+2135240 & $13.58 \pm 0.02$ & $12.98 \pm 0.03$ & $12.68 \pm 0.02$ & & 085701.37+213523.9 & $12.49 \pm 0.02$ & $12.30 \pm 0.03$ & & $-43.2 \pm 7.6$ & $-8.9 \pm 7.7$\\
08570259+4750469 & $14.93 \pm 0.04$ & $14.39 \pm 0.06$ & $14.02 \pm 0.06$ & & 085702.52+475046.4 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $-64.1 \pm 4.6$ & $-44.3 \pm 7.7$\\
08570287+2801044 & $15.42 \pm 0.06$ & $14.73 \pm 0.07$ & $14.39 \pm 0.08$ & & 085702.82+280104.1 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $-56.3 \pm 7.2$ & $-26.6 \pm 8.8$\\
08570292+2720598 & $15.80 \pm 0.08$ & $15.28 \pm 0.11$ & $14.82 \pm 0.10$ & & 085702.90+272059.0 & $14.65 \pm 0.03$ & $14.41 \pm 0.05$ & & $-14.0 \pm 7.8$ & $-69.2 \pm 9.0$\\
08570331-0540207 & $16.27 \pm 0.10$ & $15.32 \pm 0.10$ & $14.95 \pm 0.13$ & & 085703.28-054022.0 & $14.68 \pm 0.03$ & $14.39 \pm 0.05$ & & $-46.8 \pm 11.8$ & $-110.8 \pm 24.8$\\
08570511+1356181 & $16.38 \pm 0.11$ & $15.82 \pm 0.17$ & $15.36 \pm 0.15$ & & 085705.19+135618.1 & $15.07 \pm 0.04$ & $14.85 \pm 0.07$ & & $87.9 \pm 16.5$ & $0.7 \pm 18.9$\\
08570762-1748329 & $14.79 \pm 0.04$ & $14.19 \pm 0.05$ & $13.91 \pm 0.05$ & & 085707.59-174832.8 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $-31.8 \pm 6.6$ & $12.9 \pm 7.1$\\
08570956-8309532 & $14.04 \pm 0.02$ & $13.40 \pm 0.03$ & $13.07 \pm 0.04$ & & 085709.21-830952.6 & $12.89 \pm 0.02$ & $12.69 \pm 0.02$ & & $-60.5 \pm 1.5$ & $54.3 \pm 7.9$\\
08570971+3131247 & $15.97 \pm 0.08$ & $15.31 \pm 0.10$ & $14.93 \pm 0.11$ & & 085709.65+313124.9 & $14.60 \pm 0.03$ & $14.20 \pm 0.05$ & & $-65.0 \pm 7.0$ & $16.5 \pm 9.5$\\
08571270+1913099 & $12.64 \pm 0.02$ & $12.11 \pm 0.02$ & $11.80 \pm 0.02$ & & 085712.74+191308.1 & $11.62 \pm 0.02$ & $11.42 \pm 0.02$ & & $43.7 \pm 5.7$ & $-146.7 \pm 6.9$\\
08571283+2827479 & $14.70 \pm 0.03$ & $14.19 \pm 0.04$ & $13.85 \pm 0.05$ & & 085712.79+282748.2 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $-38.4 \pm 7.7$ & $31.3 \pm 7.5$\\
08571465+5635463 & $14.60 \pm 0.03$ & $14.07 \pm 0.05$ & $13.65 \pm 0.04$ & & 085714.54+563545.5 & $13.39 \pm 0.03$ & $13.18 \pm 0.03$ & & $-86.1 \pm 4.0$ & $-79.7 \pm 7.6$\\
08571566-0243329 & $13.19 \pm 0.02$ & $12.66 \pm 0.03$ & $12.32 \pm 0.03$ & & 085715.63-024336.6 & $12.16 \pm 0.02$ & $11.93 \pm 0.02$ & & $-37.2 \pm 6.2$ & $-313.5 \pm 11.6$\\
08571712+1830417 & $16.29 \pm 0.09$ & $15.52 \pm 0.12$ & $15.18 \pm 0.14$ & & 085717.06+183041.9 & $14.59 \pm 0.03$ & $14.34 \pm 0.05$ & & $-67.8 \pm 13.0$ & $19.4 \pm 14.3$\\
08571816+5559354 & $13.90 \pm 0.02$ & $13.34 \pm 0.04$ & $12.97 \pm 0.03$ & & 085718.09+555934.3 & $12.81 \pm 0.02$ & $12.57 \pm 0.02$ & & $-60.6 \pm 3.3$ & $-105.3 \pm 7.4$\\
08571928+1737117 & $12.75 \pm 0.02$ & $12.19 \pm 0.02$ & $11.89 \pm 0.02$ & & 085719.20+173711.4 & $11.72 \pm 0.02$ & $11.51 \pm 0.02$ & & $-88.7 \pm 6.1$ & $-23.7 \pm 7.7$\\
08571990+4159538 & $15.91 \pm 0.08$ & $15.17 \pm 0.12$ & $14.85 \pm 0.13$ & & 085719.84+415953.2 & $14.63 \pm 0.03$ & $14.38 \pm 0.05$ & & $-60.6 \pm 6.9$ & $-48.1 \pm 9.9$\\
08572127-1746100 & $15.35 \pm 0.06$ & $14.70 \pm 0.08$ & $14.36 \pm 0.09$ & & 085721.25-174610.6 & $14.08 \pm 0.03$ & $13.85 \pm 0.04$ & & $-22.5 \pm 7.3$ & $-45.3 \pm 6.8$\\
08572164+1928494 & $14.21 \pm 0.03$ & $13.64 \pm 0.03$ & $13.34 \pm 0.03$ & & 085721.60+192849.3 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $-47.5 \pm 6.1$ & $-6.3 \pm 7.3$\\
08572271+3035287 & $14.07 \pm 0.02$ & $13.54 \pm 0.03$ & $13.18 \pm 0.03$ & & 085722.68+303528.4 & $13.02 \pm 0.03$ & $12.81 \pm 0.03$ & & $-30.2 \pm 4.9$ & $-27.9 \pm 6.1$\\
08572400+8440512 & $13.35 \pm 0.02$ & $12.84 \pm 0.03$ & $12.55 \pm 0.03$ & & 085724.22+844051.6 & $12.37 \pm 0.02$ & $12.15 \pm 0.02$ & & $30.1 \pm 0.9$ & $37.1 \pm 9.5$\\
08572422+5818184 & $14.92 \pm 0.04$ & $14.39 \pm 0.05$ & $14.06 \pm 0.04$ & & 085724.23+581817.9 & $13.88 \pm 0.03$ & $13.71 \pm 0.03$ & & $10.4 \pm 3.1$ & $-41.6 \pm 7.6$\\
08572542+1226484 & $15.20 \pm 0.04$ & $14.60 \pm 0.06$ & $14.33 \pm 0.05$ & & 085725.40+122647.9 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $-19.8 \pm 7.0$ & $-38.7 \pm 7.4$\\
08572787-0332396 & $14.37 \pm 0.03$ & $13.59 \pm 0.03$ & $13.04 \pm 0.03$ & & 085727.75-033240.4 & $12.77 \pm 0.02$ & $12.50 \pm 0.02$ & & $-154.9 \pm 7.2$ & $-71.9 \pm 7.1$\\
08572842+1943285 & $14.04 \pm 0.02$ & $13.51 \pm 0.03$ & $13.19 \pm 0.03$ & & 085728.39+194328.5 & $13.03 \pm 0.02$ & $12.83 \pm 0.03$ & & $-36.1 \pm 5.9$ & $-2.6 \pm 9.4$\\
08572845+2335531 & $16.00 \pm 0.09$ & $15.27 \pm 0.08$ & $14.96 \pm 0.10$ & & 085728.33+233552.9 & $14.59 \pm 0.03$ & $14.32 \pm 0.05$ & & $-139.4 \pm 9.0$ & $-15.6 \pm 13.5$\\
08572918+0805217 & $15.11 \pm 0.05$ & $14.53 \pm 0.06$ & $14.20 \pm 0.06$ & & 085729.17+080521.1 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $-6.5 \pm 9.5$ & $-58.7 \pm 9.0$\\
08572923+1011386 & $15.85 \pm 0.08$ & $14.96 \pm 0.09$ & $14.69 \pm 0.09$ & & 085729.22+101137.6 & $14.42 \pm 0.03$ & $14.24 \pm 0.05$ & & $-16.2 \pm 9.7$ & $-91.1 \pm 9.6$\\
08572965+2711173 & $14.59 \pm 0.03$ & $14.04 \pm 0.04$ & $13.75 \pm 0.05$ & & 085729.65+271116.9 & $13.52 \pm 0.03$ & $13.27 \pm 0.03$ & & $-0.6 \pm 6.1$ & $-37.4 \pm 6.8$\\
08573350-1857560 & $16.32 \pm 0.09$ & $15.81 \pm 0.13$ & $15.15 \pm 0.18$ & & 085733.57-185757.1 & $14.89 \pm 0.03$ & $14.60 \pm 0.05$ & & $87.2 \pm 16.9$ & $-99.6 \pm 18.1$\\
08573423+6057519 & $14.91 \pm 0.03$ & $14.35 \pm 0.05$ & $13.94 \pm 0.05$ & & 085734.25+605751.3 & $13.77 \pm 0.03$ & $13.52 \pm 0.03$ & & $15.2 \pm 2.8$ & $-49.4 \pm 7.5$\\
08573489+4104388 & $15.53 \pm 0.05$ & $14.94 \pm 0.07$ & $14.56 \pm 0.07$ & & 085734.90+410438.1 & $14.17 \pm 0.03$ & $13.88 \pm 0.04$ & & $10.8 \pm 5.4$ & $-60.7 \pm 8.2$\\
08573621+7811501 & $14.98 \pm 0.04$ & $14.38 \pm 0.06$ & $14.09 \pm 0.06$ & & 085736.01+781149.4 & $13.73 \pm 0.02$ & $13.53 \pm 0.03$ & & $-53.1 \pm 1.6$ & $-53.2 \pm 6.9$\\
08573646+5613434 & $15.42 \pm 0.04$ & $14.86 \pm 0.07$ & $14.53 \pm 0.07$ & & 085736.53+561343.7 & $14.38 \pm 0.03$ & $14.13 \pm 0.04$ & & $56.1 \pm 4.2$ & $25.5 \pm 9.5$\\
08573986+2526351 & $15.80 \pm 0.08$ & $15.25 \pm 0.11$ & $14.81 \pm 0.11$ & & 085739.83+252634.6 & $14.60 \pm 0.03$ & $14.39 \pm 0.05$ & & $-35.8 \pm 7.5$ & $-37.4 \pm 10.1$\\
08574148+1903039 & $14.42 \pm 0.03$ & $13.78 \pm 0.03$ & $13.48 \pm 0.03$ & & 085741.45+190303.5 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $-40.9 \pm 6.1$ & $-33.7 \pm 7.9$\\
08574201-1621336 & $14.04 \pm 0.03$ & $13.43 \pm 0.04$ & $13.06 \pm 0.04$ & & 085741.96-162133.5 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $-58.3 \pm 5.8$ & $9.8 \pm 6.0$\\
08574227-1821505 & $15.17 \pm 0.03$ & $14.61 \pm 0.05$ & $14.27 \pm 0.07$ & & 085742.23-182150.5 & $14.03 \pm 0.03$ & $13.81 \pm 0.03$ & & $-52.5 \pm 7.2$ & $-5.3 \pm 7.1$\\
08574246+2721498 & $14.16 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & 085742.48+272149.3 & $13.09 \pm 0.03$ & $12.84 \pm 0.03$ & & $25.7 \pm 6.5$ & $-43.5 \pm 10.3$\\
08574312+0426456 & $13.90 \pm 0.04$ & $13.33 \pm 0.04$ & $13.06 \pm 0.04$ & & 085743.06+042645.2 & $12.76 \pm 0.02$ & $12.56 \pm 0.03$ & & $-84.5 \pm 7.3$ & $-35.6 \pm 11.3$\\
08574575+5521400 & $15.16 \pm 0.04$ & $14.61 \pm 0.05$ & $14.33 \pm 0.06$ & & 085745.71+552139.2 & $14.17 \pm 0.03$ & $13.94 \pm 0.04$ & & $-27.8 \pm 4.0$ & $-73.6 \pm 14.4$\\
08574623+3721435 & $15.98 \pm 0.08$ & $15.41 \pm 0.10$ & $15.15 \pm 0.10$ & & 085746.15+372142.7 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $-83.9 \pm 7.4$ & $-72.7 \pm 11.0$\\
08574651+3031371 & $14.99 \pm 0.04$ & $14.47 \pm 0.05$ & $14.18 \pm 0.06$ & & 085746.49+303136.6 & $13.97 \pm 0.03$ & $13.74 \pm 0.04$ & & $-18.5 \pm 5.4$ & $-44.7 \pm 6.8$\\
08574710+0526019 & $13.25 \pm 0.03$ & $12.68 \pm 0.03$ & $12.34 \pm 0.02$ & & 085747.07+052600.4 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $-50.3 \pm 7.0$ & $-151.8 \pm 11.8$\\
08574874-0206195 & $16.20 \pm 0.10$ & $15.66 \pm 0.14$ & $14.96 \pm 0.12$ & & 085748.86-020620.1 & $14.61 \pm 0.03$ & $14.30 \pm 0.05$ & & $159.0 \pm 16.0$ & $-53.2 \pm 15.1$\\
08574912+6958559 & $14.50 \pm 0.03$ & $13.93 \pm 0.05$ & $13.63 \pm 0.04$ & & 085749.12+695855.4 & $13.44 \pm 0.02$ & $13.27 \pm 0.03$ & & $-0.7 \pm 1.7$ & $-53.3 \pm 8.3$\\
08574930+0858588 & $14.89 \pm 0.04$ & $14.34 \pm 0.07$ & $13.93 \pm 0.05$ & & 085749.30+085858.2 & $13.73 \pm 0.03$ & $13.53 \pm 0.04$ & & $-2.0 \pm 8.4$ & $-58.1 \pm 9.4$\\
08574941+1857583 & $15.27 \pm 0.05$ & $14.65 \pm 0.05$ & $14.32 \pm 0.06$ & & 085749.36+185758.7 & $14.12 \pm 0.03$ & $13.87 \pm 0.04$ & & $-64.1 \pm 6.8$ & $32.6 \pm 7.9$\\
08574974+5950483 & $15.12 \pm 0.05$ & $14.35 \pm 0.05$ & $14.04 \pm 0.05$ & & 085749.68+595047.5 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $-46.1 \pm 3.2$ & $-73.1 \pm 7.7$\\
08575016-0133304 & $13.78 \pm 0.02$ & $13.20 \pm 0.03$ & $12.93 \pm 0.03$ & & 085750.07-013330.6 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $-104.7 \pm 7.4$ & $-15.8 \pm 7.8$\\
08575160+2834400 & $12.98 \pm 0.02$ & $12.37 \pm 0.02$ & $12.06 \pm 0.02$ & & 085751.51+283437.6 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $-96.8 \pm 7.6$ & $-205.2 \pm 7.6$\\
08575224+2418513 & $13.17 \pm 0.02$ & $12.64 \pm 0.03$ & $12.31 \pm 0.02$ & & 085752.21+241849.8 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $-40.3 \pm 5.4$ & $-125.4 \pm 13.6$\\
08575229+4752105 & $12.27 \pm 0.02$ & $11.71 \pm 0.02$ & $11.39 \pm 0.02$ & & 085752.24+475210.2 & $11.21 \pm 0.02$ & $11.01 \pm 0.02$ & & $-43.5 \pm 3.4$ & $-26.8 \pm 6.1$\\
08575275+2953201 & $13.78 \pm 0.02$ & $13.18 \pm 0.02$ & $12.85 \pm 0.03$ & & 085752.65+295319.6 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $-103.3 \pm 20.4$ & $-39.5 \pm 6.4$\\
08575557+4927414 & $15.36 \pm 0.05$ & $14.74 \pm 0.07$ & $14.46 \pm 0.08$ & & 085755.51+492740.9 & $14.27 \pm 0.03$ & $14.10 \pm 0.04$ & & $-55.9 \pm 4.6$ & $-42.5 \pm 8.8$\\
08575616+5441129 & $15.21 \pm 0.04$ & $14.68 \pm 0.05$ & $14.36 \pm 0.07$ & & 085756.12+544112.4 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $-31.5 \pm 3.8$ & $-46.7 \pm 7.9$\\
08575684-8042512 & $12.81 \pm 0.03$ & $12.27 \pm 0.02$ & $12.00 \pm 0.02$ & & 085756.74-804250.1 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $-24.4 \pm 0.9$ & $108.1 \pm 11.6$\\
08575704+0931510 & $15.93 \pm 0.09$ & $15.37 \pm 0.13$ & $15.10 \pm 0.12$ & & 085757.07+093150.2 & $14.84 \pm 0.03$ & $14.65 \pm 0.06$ & & $39.8 \pm 16.7$ & $-76.3 \pm 12.7$\\
08575849+5708514 & $15.04 \pm 0.04$ & $13.79 \pm 0.04$ & $12.96 \pm 0.03$ & & 085757.94+570847.3 & $12.02 \pm 0.02$ & $11.44 \pm 0.02$ & & $-416.4 \pm 10.6$ & $-378.8 \pm 13.1$\\
08575860+8455382 & $13.48 \pm 0.02$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 085758.71+845538.7 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $14.1 \pm 0.5$ & $49.0 \pm 8.7$\\
08575898+4642566 & $15.63 \pm 0.07$ & $15.07 \pm 0.10$ & $14.71 \pm 0.12$ & & 085759.04+464256.4 & $14.53 \pm 0.03$ & $14.35 \pm 0.05$ & & $48.1 \pm 5.4$ & $-18.5 \pm 8.4$\\
08575908+4127124 & $14.03 \pm 0.02$ & $13.41 \pm 0.03$ & $13.12 \pm 0.03$ & & 085759.09+412711.3 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $11.3 \pm 3.9$ & $-90.5 \pm 8.4$\\
08580050+2314360 & $14.88 \pm 0.04$ & $14.31 \pm 0.04$ & $14.02 \pm 0.05$ & & 085800.47+231435.8 & $13.84 \pm 0.03$ & $13.65 \pm 0.04$ & & $-37.1 \pm 6.6$ & $-20.2 \pm 6.9$\\
08580082+3427545 & $15.87 \pm 0.07$ & $15.25 \pm 0.09$ & $14.96 \pm 0.13$ & & 085800.86+342754.5 & $14.78 \pm 0.03$ & $14.48 \pm 0.06$ & & $43.0 \pm 6.3$ & $3.8 \pm 7.9$\\
08580110+5727593 & $14.42 \pm 0.03$ & $13.90 \pm 0.05$ & $13.56 \pm 0.04$ & & 085801.04+572758.8 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $-41.6 \pm 3.2$ & $-46.0 \pm 8.7$\\
08580117-2033469 & $12.46 \pm 0.02$ & $11.91 \pm 0.02$ & $11.64 \pm 0.02$ & & 085801.14-203346.7 & $11.48 \pm 0.02$ & $11.30 \pm 0.02$ & & $-39.1 \pm 5.6$ & $14.9 \pm 6.1$\\
08580435+1158200 & $14.37 \pm 0.03$ & $13.82 \pm 0.04$ & $13.49 \pm 0.04$ & & 085804.34+115819.3 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $-8.6 \pm 6.5$ & $-54.0 \pm 6.7$\\
08580515+2712017 & $14.79 \pm 0.03$ & $14.18 \pm 0.04$ & $13.79 \pm 0.04$ & & 085805.11+271201.5 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $-47.5 \pm 6.8$ & $-15.0 \pm 11.2$\\
08580549+2214582 & $15.23 \pm 0.05$ & $14.42 \pm 0.05$ & $13.84 \pm 0.05$ & & 085805.45+221457.4 & $13.57 \pm 0.03$ & $13.32 \pm 0.03$ & & $-52.6 \pm 6.2$ & $-66.4 \pm 16.0$\\
08580565+3104366 & $14.40 \pm 0.03$ & $13.87 \pm 0.03$ & $13.51 \pm 0.04$ & & 085805.62+310436.7 & $13.32 \pm 0.03$ & $13.14 \pm 0.03$ & & $-33.7 \pm 4.9$ & $8.3 \pm 6.9$\\
08580824+4038377 & $14.92 \pm 0.04$ & $14.35 \pm 0.04$ & $14.03 \pm 0.05$ & & 085808.27+403837.1 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $20.6 \pm 4.3$ & $-48.4 \pm 6.6$\\
08580863+3121560 & $12.64 \pm 0.02$ & $12.05 \pm 0.01$ & $11.76 \pm 0.02$ & & 085808.55+312155.7 & $11.53 \pm 0.02$ & $11.36 \pm 0.02$ & & $-91.4 \pm 4.9$ & $-29.0 \pm 5.8$\\
08580910+2848457 & $15.24 \pm 0.05$ & $14.68 \pm 0.06$ & $14.26 \pm 0.07$ & & 085809.15+284845.8 & $14.10 \pm 0.03$ & $13.87 \pm 0.04$ & & $54.3 \pm 6.1$ & $10.0 \pm 7.9$\\
08580977+1720325 & $16.15 \pm 0.10$ & $15.38 \pm 0.12$ & $15.03 \pm 0.13$ & & 085809.82+172033.3 & $14.39 \pm 0.03$ & $14.12 \pm 0.04$ & & $62.8 \pm 13.2$ & $59.5 \pm 14.4$\\
08581027+1211466 & $14.04 \pm 0.02$ & $13.54 \pm 0.03$ & $13.22 \pm 0.03$ & & 085810.22+121147.1 & $13.06 \pm 0.02$ & $12.82 \pm 0.03$ & & $-56.4 \pm 6.4$ & $44.7 \pm 6.6$\\
08581158+6719399 & $15.80 \pm 0.09$ & $15.28 \pm 0.13$ & $14.84 \pm 0.16$ & & 085811.67+671939.9 & $14.43 \pm 0.03$ & $14.20 \pm 0.04$ & & $48.8 \pm 2.8$ & $8.1 \pm 10.8$\\
08581267+1943486 & $10.56 \pm 0.02$ & $10.05 \pm 0.02$ & $9.74 \pm 0.02$ & & 085812.31+194350.0 & $9.56 \pm 0.02$ & $9.38 \pm 0.02$ & & $-427.6 \pm 11.0$ & $112.2 \pm 7.1$\\
08581443+2502163 & $12.23 \pm 0.02$ & $11.66 \pm 0.02$ & $11.37 \pm 0.02$ & & 085814.38+250216.1 & $11.17 \pm 0.02$ & $10.99 \pm 0.02$ & & $-52.9 \pm 7.1$ & $-17.6 \pm 6.0$\\
08581494-0347494 & $12.79 \pm 0.02$ & $12.24 \pm 0.03$ & $11.95 \pm 0.02$ & & 085814.90-034750.5 & $11.80 \pm 0.02$ & $11.61 \pm 0.02$ & & $-43.1 \pm 6.3$ & $-98.3 \pm 6.5$\\
08581561+4758142 & $14.13 \pm 0.03$ & $13.47 \pm 0.03$ & $13.17 \pm 0.02$ & & 085815.52+475812.7 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $-84.8 \pm 4.6$ & $-143.0 \pm 8.6$\\
08581583+7217002 & $15.01 \pm 0.04$ & $14.44 \pm 0.06$ & $14.16 \pm 0.06$ & & 085815.86+721700.6 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $17.2 \pm 1.8$ & $41.9 \pm 9.1$\\
08581592+3506496 & $13.40 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.02$ & & 085815.95+350649.3 & $12.33 \pm 0.02$ & $12.13 \pm 0.02$ & & $27.6 \pm 4.3$ & $-20.8 \pm 5.9$\\
08581599+2733523 & $14.03 \pm 0.02$ & $13.37 \pm 0.03$ & $13.02 \pm 0.02$ & & 085816.08+273350.9 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $106.4 \pm 5.8$ & $-118.5 \pm 8.9$\\
08581748-1256274 & $15.93 \pm 0.09$ & $15.26 \pm 0.13$ & $14.90 \pm 0.15$ & & 085817.47-125626.4 & $14.42 \pm 0.03$ & $14.23 \pm 0.04$ & & $-8.5 \pm 9.9$ & $82.0 \pm 10.6$\\
08581755-1213271 & $13.84 \pm 0.03$ & $13.28 \pm 0.03$ & $12.97 \pm 0.03$ & & 085817.51-121327.1 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $-47.0 \pm 6.7$ & $5.2 \pm 8.1$\\
08581786+1208314 & $13.89 \pm 0.02$ & $13.37 \pm 0.03$ & $13.08 \pm 0.03$ & & 085817.85+120829.9 & $12.88 \pm 0.02$ & $12.65 \pm 0.03$ & & $-5.8 \pm 10.4$ & $-117.5 \pm 6.4$\\
08581815-7824540 & $15.44 \pm 0.07$ & $14.86 \pm 0.06$ & $14.40 \pm 0.08$ & & 085817.56-782452.3 & $14.22 \pm 0.03$ & $13.99 \pm 0.03$ & & $-170.4 \pm 4.2$ & $166.2 \pm 10.7$\\
08581829-1830277 & $14.82 \pm 0.04$ & $14.25 \pm 0.03$ & $13.96 \pm 0.07$ & & 085818.24-183027.0 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $-54.1 \pm 6.6$ & $56.1 \pm 7.2$\\
08581892-8748486 & $15.80 \pm 0.09$ & $14.90 \pm 0.11$ & $14.55 \pm 0.11$ & & 085819.86-874848.8 & $14.24 \pm 0.03$ & $13.97 \pm 0.03$ & & $52.2 \pm 1.3$ & $-22.4 \pm 12.8$\\
08581898-0612555 & $15.48 \pm 0.06$ & $14.77 \pm 0.06$ & $14.44 \pm 0.09$ & & 085818.96-061255.1 & $14.22 \pm 0.03$ & $14.03 \pm 0.04$ & & $-19.8 \pm 8.7$ & $35.2 \pm 7.6$\\
08582082+6810237 & $15.68 \pm 0.08$ & $15.03 \pm 0.10$ & $14.65 \pm 0.13$ & & 085820.76+681022.9 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $-25.4 \pm 2.4$ & $-71.4 \pm 9.3$\\
08582097-1606284 & $13.57 \pm 0.02$ & $12.98 \pm 0.02$ & $12.70 \pm 0.02$ & & 085820.92-160629.1 & $12.53 \pm 0.02$ & $12.36 \pm 0.02$ & & $-58.4 \pm 5.8$ & $-54.2 \pm 6.0$\\
08582174-1723156 & $16.16 \pm 0.11$ & $15.40 \pm 0.13$ & $14.93 \pm 0.13$ & & 085821.77-172315.9 & $14.56 \pm 0.03$ & $14.25 \pm 0.05$ & & $45.4 \pm 9.0$ & $-20.4 \pm 10.5$\\
08582185-0349321 & $12.41 \pm 0.02$ & $11.82 \pm 0.03$ & $11.49 \pm 0.02$ & & 085821.81-034933.0 & $11.28 \pm 0.02$ & $11.10 \pm 0.02$ & & $-52.6 \pm 6.3$ & $-78.7 \pm 6.3$\\
08582431+5644412 & $15.53 \pm 0.05$ & $14.93 \pm 0.07$ & $14.62 \pm 0.09$ & & 085824.26+564440.8 & $14.46 \pm 0.03$ & $14.27 \pm 0.04$ & & $-36.5 \pm 3.8$ & $-34.8 \pm 9.2$\\
08582473+8337143 & $14.39 \pm 0.03$ & $13.85 \pm 0.04$ & $13.48 \pm 0.04$ & & 085824.01+833713.8 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $-105.9 \pm 2.5$ & $-40.4 \pm 12.1$\\
08582508+0737487 & $15.61 \pm 0.07$ & $15.09 \pm 0.10$ & $14.74 \pm 0.09$ & & 085825.03+073749.2 & $14.44 \pm 0.04$ & $14.25 \pm 0.05$ & & $-62.4 \pm 16.1$ & $50.0 \pm 13.2$\\
08582628+2345594 & $13.61 \pm 0.02$ & $13.08 \pm 0.03$ & $12.79 \pm 0.02$ & & 085826.24+234559.3 & $12.57 \pm 0.03$ & $12.40 \pm 0.03$ & & $-41.5 \pm 6.8$ & $-11.9 \pm 6.3$\\
08582645+5506513 & $14.12 \pm 0.02$ & $13.46 \pm 0.04$ & $12.89 \pm 0.03$ & & 085826.40+550650.3 & $12.63 \pm 0.02$ & $12.39 \pm 0.02$ & & $-39.7 \pm 3.4$ & $-103.1 \pm 9.2$\\
08582683+2836257 & $13.40 \pm 0.02$ & $12.82 \pm 0.02$ & $12.48 \pm 0.02$ & & 085826.83+283624.7 & $12.28 \pm 0.02$ & $12.11 \pm 0.02$ & & $8.8 \pm 5.0$ & $-81.4 \pm 7.1$\\
08582736+1425424 & $14.66 \pm 0.03$ & $14.11 \pm 0.04$ & $13.82 \pm 0.05$ & & 085827.34+142541.8 & $13.60 \pm 0.03$ & $13.33 \pm 0.03$ & & $-25.9 \pm 5.9$ & $-47.4 \pm 6.3$\\
08582895+1827268 & $15.24 \pm 0.04$ & $14.50 \pm 0.04$ & $14.00 \pm 0.05$ & & 085828.92+182726.3 & $13.80 \pm 0.03$ & $13.43 \pm 0.04$ & & $-30.6 \pm 6.9$ & $-49.5 \pm 7.6$\\
08582947+2140409 & $16.80 \pm 0.14$ & $16.14 \pm 0.13$ & $15.47 \pm 0.14$ & & 085829.55+214041.5 & $14.84 \pm 0.03$ & $14.58 \pm 0.06$ & & $93.0 \pm 13.5$ & $47.0 \pm 19.3$\\
08582967-1820379 & $13.56 \pm 0.03$ & $12.99 \pm 0.03$ & $12.72 \pm 0.02$ & & 085829.61-182038.5 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-85.1 \pm 6.1$ & $-50.3 \pm 7.1$\\
08582970-1043154 & $15.28 \pm 0.05$ & $14.67 \pm 0.07$ & $14.37 \pm 0.09$ & & 085829.68-104314.9 & $14.22 \pm 0.03$ & $14.02 \pm 0.04$ & & $-29.6 \pm 7.8$ & $40.9 \pm 8.1$\\
08583007+1552336 & $13.88 \pm 0.02$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 085830.05+155233.2 & $12.85 \pm 0.03$ & $12.68 \pm 0.03$ & & $-23.5 \pm 6.1$ & $-32.6 \pm 7.3$\\
08583467+3256275 & $16.45 \pm 0.11$ & $15.38 \pm 0.10$ & $14.76 \pm 0.09$ & & 085834.05+325628.2 & $14.04 \pm 0.03$ & $13.57 \pm 0.04$ & & $-626.9 \pm 15.2$ & $53.3 \pm 9.5$\\
08583481+0758555 & $11.64 \pm 0.02$ & $11.08 \pm 0.03$ & $10.71 \pm 0.02$ & & 085834.89+075852.0 & $10.50 \pm 0.02$ & $10.32 \pm 0.02$ & & $105.9 \pm 11.3$ & $-335.2 \pm 14.7$\\
08583627-0657052 & $15.45 \pm 0.05$ & $14.84 \pm 0.07$ & $14.49 \pm 0.09$ & & 085836.20-065705.2 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $-98.5 \pm 7.7$ & $0.1 \pm 7.5$\\
08583688+0439218 & $15.02 \pm 0.04$ & $14.45 \pm 0.04$ & $14.12 \pm 0.06$ & & 085836.87+043921.0 & $13.95 \pm 0.03$ & $13.68 \pm 0.04$ & & $-12.4 \pm 9.2$ & $-78.4 \pm 8.1$\\
08583693+2710518 & $15.05 \pm 0.05$ & $14.23 \pm 0.05$ & $13.66 \pm 0.05$ & & 085837.02+271049.7 & $13.13 \pm 0.02$ & $12.84 \pm 0.03$ & & $97.7 \pm 5.8$ & $-175.4 \pm 13.2$\\
08583735+1718246 & $15.48 \pm 0.05$ & $14.83 \pm 0.06$ & $14.50 \pm 0.07$ & & 085837.31+171825.2 & $14.33 \pm 0.03$ & $14.14 \pm 0.05$ & & $-39.3 \pm 8.1$ & $43.0 \pm 7.7$\\
08583839+5620403 & $16.07 \pm 0.09$ & $15.55 \pm 0.12$ & $15.21 \pm 0.14$ & & 085838.31+562040.0 & $15.05 \pm 0.03$ & $14.68 \pm 0.06$ & & $-58.4 \pm 6.5$ & $-35.4 \pm 18.2$\\
08583850+4105316 & $12.77 \pm 0.02$ & $12.19 \pm 0.02$ & $11.90 \pm 0.02$ & & 085838.44+410531.1 & $11.70 \pm 0.02$ & $11.50 \pm 0.02$ & & $-58.9 \pm 3.9$ & $-35.5 \pm 6.5$\\
08583957-0316424 & $13.99 \pm 0.02$ & $13.45 \pm 0.03$ & $13.14 \pm 0.04$ & & 085839.65-031643.0 & $12.96 \pm 0.02$ & $12.74 \pm 0.03$ & & $92.3 \pm 6.7$ & $-48.8 \pm 6.4$\\
08584006+7159485 & $15.66 \pm 0.07$ & $15.07 \pm 0.09$ & $14.76 \pm 0.10$ & & 085840.17+715948.4 & $14.39 \pm 0.03$ & $14.21 \pm 0.04$ & & $49.6 \pm 2.4$ & $-12.9 \pm 9.8$\\
08584330-0041466 & $11.72 \pm 0.02$ & $11.15 \pm 0.02$ & $10.76 \pm 0.02$ & & 085843.06-004146.9 & $10.55 \pm 0.02$ & $10.36 \pm 0.02$ & & $-305.0 \pm 9.1$ & $-33.6 \pm 8.3$\\
08584428+7044501 & $15.57 \pm 0.08$ & $15.06 \pm 0.10$ & $14.56 \pm 0.11$ & & 085844.18+704449.4 & $14.40 \pm 0.03$ & $14.19 \pm 0.04$ & & $-43.0 \pm 2.2$ & $-63.0 \pm 9.1$\\
08584498+2911192 & $14.60 \pm 0.03$ & $13.99 \pm 0.04$ & $13.69 \pm 0.04$ & & 085844.98+291118.8 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $-6.3 \pm 5.5$ & $-33.4 \pm 6.7$\\
08584508+2225143 & $14.36 \pm 0.02$ & $13.81 \pm 0.03$ & $13.45 \pm 0.03$ & & 085845.11+222514.1 & $13.28 \pm 0.03$ & $13.04 \pm 0.03$ & & $34.6 \pm 5.9$ & $-13.4 \pm 8.0$\\
08584830+3402358 & $14.97 \pm 0.04$ & $14.27 \pm 0.04$ & $13.86 \pm 0.05$ & & 085848.27+340235.0 & $13.68 \pm 0.02$ & $13.50 \pm 0.04$ & & $-29.1 \pm 4.9$ & $-61.9 \pm 7.2$\\
08585115+0057157 & $13.07 \pm 0.02$ & $12.48 \pm 0.02$ & $12.21 \pm 0.02$ & & 085851.10+005715.6 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $-76.2 \pm 7.2$ & $-14.2 \pm 7.7$\\
08585310+1959314 & $15.04 \pm 0.04$ & $14.50 \pm 0.04$ & $14.12 \pm 0.06$ & & 085853.06+195931.2 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $-47.0 \pm 7.5$ & $-15.5 \pm 7.7$\\
08585388+1000455 & $15.10 \pm 0.04$ & $14.48 \pm 0.05$ & $14.15 \pm 0.06$ & & 085853.84+100044.6 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $-65.9 \pm 8.6$ & $-84.1 \pm 9.7$\\
08585681+0941329 & $12.43 \pm 0.02$ & $11.83 \pm 0.03$ & $11.52 \pm 0.02$ & & 085856.75+094132.5 & $11.34 \pm 0.02$ & $11.11 \pm 0.02$ & & $-86.9 \pm 7.8$ & $-35.9 \pm 7.7$\\
08585782+0936591 & $12.04 \pm 0.02$ & $11.53 \pm 0.03$ & $11.23 \pm 0.02$ & & 085857.74+093659.2 & $11.06 \pm 0.02$ & $10.89 \pm 0.02$ & & $-114.9 \pm 8.1$ & $6.2 \pm 7.6$\\
08585805-0752107 & $14.28 \pm 0.03$ & $13.69 \pm 0.03$ & $13.39 \pm 0.04$ & & 085858.07-075211.9 & $13.19 \pm 0.03$ & $13.02 \pm 0.03$ & & $21.9 \pm 7.9$ & $-103.1 \pm 7.7$\\
08585827+5858032 & $13.85 \pm 0.03$ & $13.30 \pm 0.04$ & $12.99 \pm 0.03$ & & 085858.26+585802.9 & $12.84 \pm 0.02$ & $12.63 \pm 0.02$ & & $-12.6 \pm 3.4$ & $-37.6 \pm 7.3$\\
08585927+4942412 & $13.47 \pm 0.03$ & $12.89 \pm 0.04$ & $12.55 \pm 0.03$ & & 085859.21+494240.6 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $-48.8 \pm 3.6$ & $-57.5 \pm 6.8$\\
08585950+3805551 & $13.02 \pm 0.02$ & $12.49 \pm 0.02$ & $12.20 \pm 0.02$ & & 085859.42+380552.6 & $12.04 \pm 0.02$ & $11.86 \pm 0.02$ & & $-78.1 \pm 4.3$ & $-208.7 \pm 7.9$\\
08590101+4525547 & $16.18 \pm 0.14$ & $15.44 \pm 0.15$ & $14.80 \pm 0.13$ & & 085900.94+452554.3 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $-54.9 \pm 7.2$ & $-31.6 \pm 13.6$\\
08590208+6059358 & $12.32 \pm 0.02$ & $11.82 \pm 0.03$ & $11.52 \pm 0.02$ & & 085902.02+605934.3 & $11.29 \pm 0.02$ & $11.06 \pm 0.02$ & & $-46.0 \pm 2.6$ & $-140.6 \pm 7.4$\\
08590243-8902111 & $15.83 \pm 0.09$ & $15.16 \pm 0.11$ & $14.80 \pm 0.14$ & & 085903.30-890211.7 & $14.63 \pm 0.03$ & $14.44 \pm 0.04$ & & $21.4 \pm 0.5$ & $-57.9 \pm 11.2$\\
08590543+2152421 & $15.38 \pm 0.05$ & $14.86 \pm 0.05$ & $14.47 \pm 0.06$ & & 085905.39+215242.1 & $14.28 \pm 0.03$ & $14.07 \pm 0.04$ & & $-47.0 \pm 6.7$ & $-3.9 \pm 7.5$\\
08590551+6937222 & $12.97 \pm 0.02$ & $12.37 \pm 0.02$ & $12.04 \pm 0.02$ & & 085906.16+693721.5 & $11.83 \pm 0.02$ & $11.61 \pm 0.02$ & & $300.8 \pm 7.3$ & $-61.7 \pm 8.0$\\
08590774+4556183 & $15.65 \pm 0.09$ & $14.90 \pm 0.09$ & $14.58 \pm 0.10$ & & 085907.69+455618.2 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $-43.8 \pm 4.8$ & $-8.3 \pm 9.6$\\
08590927+2602569 & $11.64 \pm 0.02$ & $11.06 \pm 0.02$ & $10.78 \pm 0.01$ & & 085909.19+260300.6 & $10.55 \pm 0.02$ & $10.34 \pm 0.02$ & & $-102.8 \pm 6.1$ & $320.8 \pm 9.9$\\
08590982+5126176 & $15.76 \pm 0.08$ & $15.18 \pm 0.12$ & $14.90 \pm 0.13$ & & 085909.86+512617.1 & $14.74 \pm 0.03$ & $14.54 \pm 0.05$ & & $36.2 \pm 4.8$ & $-45.3 \pm 10.1$\\
08590997+5329110 & $13.98 \pm 0.03$ & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & 085909.87+532910.3 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $-83.4 \pm 3.9$ & $-67.2 \pm 7.1$\\
08591007+3034349 & $16.74 \pm 0.14$ & $16.01 \pm 0.18$ & $15.22 \pm 0.15$ & & 085910.17+303434.2 & $14.61 \pm 0.03$ & $14.35 \pm 0.05$ & & $104.9 \pm 16.5$ & $-50.9 \pm 20.4$\\
08591133+3724462 & $15.94 \pm 0.08$ & $15.40 \pm 0.09$ & $15.10 \pm 0.12$ & & 085911.28+372446.0 & $14.90 \pm 0.03$ & $14.70 \pm 0.06$ & & $-43.1 \pm 6.2$ & $-14.8 \pm 9.5$\\
08591177+2433576 & $15.50 \pm 0.06$ & $14.98 \pm 0.09$ & $14.56 \pm 0.09$ & & 085911.77+243356.3 & $14.36 \pm 0.03$ & $14.08 \pm 0.04$ & & $-6.6 \pm 7.0$ & $-113.1 \pm 9.9$\\
08591240+3720508 & $11.67 \pm 0.02$ & $11.11 \pm 0.02$ & $10.84 \pm 0.02$ & & 085912.49+372050.8 & $10.68 \pm 0.02$ & $10.51 \pm 0.02$ & & $92.1 \pm 4.5$ & $-0.4 \pm 6.4$\\
08591303+6026100 & $16.09 \pm 0.09$ & $15.58 \pm 0.15$ & $15.25 \pm 0.15$ & & 085912.94+602609.4 & $14.97 \pm 0.03$ & $14.80 \pm 0.06$ & & $-64.2 \pm 4.7$ & $-54.9 \pm 14.3$\\
08591318+0414453 & $14.60 \pm 0.04$ & $14.01 \pm 0.04$ & $13.66 \pm 0.05$ & & 085913.14+041445.1 & $13.48 \pm 0.02$ & $13.28 \pm 0.03$ & & $-60.6 \pm 7.5$ & $-21.5 \pm 7.4$\\
08591380+5217551 & $13.92 \pm 0.02$ & $13.34 \pm 0.03$ & $13.07 \pm 0.03$ & & 085913.82+521755.5 & $12.92 \pm 0.02$ & $12.73 \pm 0.03$ & & $11.9 \pm 3.3$ & $37.6 \pm 7.0$\\
08591537+6449388 & $16.21 \pm 0.09$ & $15.56 \pm 0.15$ & $15.16 \pm 0.14$ & & 085915.44+644938.6 & $14.69 \pm 0.03$ & $14.48 \pm 0.05$ & & $41.9 \pm 4.1$ & $-16.8 \pm 17.4$\\
08591767+0314474 & $13.40 \pm 0.02$ & $12.85 \pm 0.02$ & $12.55 \pm 0.02$ & & 085917.64+031447.4 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-54.9 \pm 7.1$ & $-1.5 \pm 7.7$\\
08591835+6122417 & $16.59 \pm 0.14$ & $15.93 \pm 0.20$ & $15.09 \pm 0.14$ & & 085918.23+612240.9 & $14.91 \pm 0.03$ & $14.56 \pm 0.05$ & & $-83.5 \pm 6.6$ & $-79.9 \pm 26.8$\\
08591985+2337037 & $13.98 \pm 0.02$ & $13.44 \pm 0.03$ & $13.02 \pm 0.02$ & & 085919.77+233702.7 & $12.81 \pm 0.02$ & $12.57 \pm 0.03$ & & $-97.1 \pm 5.9$ & $-80.0 \pm 8.0$\\
08592165+3715443 & $15.59 \pm 0.06$ & $15.08 \pm 0.08$ & $14.70 \pm 0.09$ & & 085921.60+371544.2 & $14.38 \pm 0.03$ & $14.09 \pm 0.04$ & & $-46.8 \pm 5.5$ & $-8.7 \pm 8.3$\\
08592239+2851267 & $13.86 \pm 0.02$ & $13.26 \pm 0.03$ & $12.99 \pm 0.03$ & & 085922.32+285125.0 & $12.79 \pm 0.03$ & $12.61 \pm 0.03$ & & $-72.2 \pm 6.4$ & $-145.2 \pm 7.1$\\
08592277-0158434 & $14.83 \pm 0.04$ & $14.31 \pm 0.04$ & $13.94 \pm 0.06$ & & 085922.80-015844.3 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $43.3 \pm 7.0$ & $-75.8 \pm 7.1$\\
08592342+2136492 & $16.80 \pm 0.15$ & $16.04 \pm 0.15$ & $15.66 \pm 0.16$ & & 085922.86+213658.8 & $15.40 \pm 0.05$ & $15.10 \pm 0.09$ & & $-664.0 \pm 21.9$ & $822.9 \pm 25.7$\\
08592486+4355404 & $14.51 \pm 0.04$ & $13.89 \pm 0.04$ & $13.61 \pm 0.05$ & & 085924.85+435539.6 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $-8.5 \pm 4.1$ & $-62.3 \pm 6.4$\\
08592547-1949268 & $15.53 \pm 0.05$ & $14.44 \pm 0.04$ & $13.75 \pm 0.06$ & & 085925.21-194927.9 & $12.90 \pm 0.02$ & $12.41 \pm 0.02$ & & $-322.1 \pm 9.3$ & $-95.0 \pm 7.4$\\
08592594+4806107 & $14.33 \pm 0.03$ & $13.67 \pm 0.04$ & $13.37 \pm 0.04$ & & 085925.95+480609.7 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $8.9 \pm 4.4$ & $-95.6 \pm 10.5$\\
08592853+0723447 & $13.86 \pm 0.02$ & $13.28 \pm 0.04$ & $12.98 \pm 0.03$ & & 085928.57+072344.5 & $12.77 \pm 0.02$ & $12.55 \pm 0.02$ & & $58.0 \pm 7.9$ & $-21.7 \pm 7.1$\\
08592864+0300218 & $14.40 \pm 0.03$ & $13.84 \pm 0.03$ & $13.48 \pm 0.04$ & & 085928.60+030021.5 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $-55.8 \pm 7.5$ & $-26.0 \pm 8.1$\\
08593061+1447509 & $15.92 \pm 0.08$ & $15.10 \pm 0.10$ & $14.75 \pm 0.09$ & & 085930.56+144750.4 & $14.33 \pm 0.03$ & $14.09 \pm 0.04$ & & $-65.1 \pm 7.9$ & $-39.3 \pm 7.8$\\
08593081+2152022 & $16.83 \pm 0.16$ & $16.03 \pm 0.15$ & $15.39 \pm 0.14$ & & 085930.87+215203.2 & $14.74 \pm 0.03$ & $14.47 \pm 0.05$ & & $71.8 \pm 16.1$ & $84.1 \pm 20.0$\\
08593139-2139021 & $14.80 \pm 0.03$ & $14.19 \pm 0.03$ & $13.92 \pm 0.07$ & & 085931.36-213902.3 & $13.73 \pm 0.03$ & $13.49 \pm 0.03$ & & $-34.0 \pm 6.2$ & $-16.6 \pm 6.9$\\
08593162+5540318 & $12.41 \pm 0.02$ & $11.83 \pm 0.03$ & $11.56 \pm 0.02$ & & 085931.62+554030.9 & $11.38 \pm 0.02$ & $11.20 \pm 0.02$ & & $-4.9 \pm 2.9$ & $-88.4 \pm 9.5$\\
08593576+0701577 & $14.81 \pm 0.03$ & $14.29 \pm 0.05$ & $13.97 \pm 0.05$ & & 085935.76+070157.3 & $13.71 \pm 0.03$ & $13.44 \pm 0.03$ & & $1.2 \pm 8.2$ & $-42.0 \pm 7.7$\\
08593611+3351518 & $15.53 \pm 0.05$ & $14.93 \pm 0.06$ & $14.48 \pm 0.08$ & & 085936.04+335151.5 & $14.31 \pm 0.03$ & $14.06 \pm 0.05$ & & $-69.8 \pm 5.9$ & $-24.6 \pm 7.6$\\
08593854+6341355 & $13.70 \pm 0.03$ & $12.89 \pm 0.03$ & $12.39 \pm 0.03$ & & 085938.38+634130.2 & $11.99 \pm 0.02$ & $11.76 \pm 0.02$ & & $-98.4 \pm 3.3$ & $-502.9 \pm 15.2$\\
08593943+4944368 & $14.52 \pm 0.04$ & $13.95 \pm 0.04$ & $13.68 \pm 0.04$ & & 085939.39+494436.7 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $-28.2 \pm 3.8$ & $-16.9 \pm 7.3$\\
08594016+2209589 & $16.85 \pm 0.14$ & $15.91 \pm 0.14$ & $15.47 \pm 0.15$ & & 085940.09+220958.6 & $15.32 \pm 0.04$ & $15.10 \pm 0.10$ & & $-85.7 \pm 14.5$ & $-27.7 \pm 17.5$\\
08594029+1145325 & $12.74 \pm 0.02$ & $12.03 \pm 0.03$ & $11.49 \pm 0.02$ & & 085940.10+114531.6 & $11.22 \pm 0.02$ & $10.99 \pm 0.02$ & & $-269.2 \pm 10.6$ & $-87.9 \pm 7.0$\\
08594254+1238067 & $15.48 \pm 0.05$ & $14.82 \pm 0.07$ & $14.52 \pm 0.08$ & & 085942.49+123806.6 & $14.29 \pm 0.03$ & $14.10 \pm 0.05$ & & $-64.4 \pm 6.8$ & $-13.3 \pm 7.6$\\
08594307+0053130 & $14.27 \pm 0.03$ & $13.66 \pm 0.04$ & $13.38 \pm 0.04$ & & 085943.02+005312.4 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $-73.6 \pm 7.5$ & $-53.7 \pm 7.3$\\
08594338-0557072 & $15.27 \pm 0.06$ & $14.61 \pm 0.06$ & $14.16 \pm 0.06$ & & 085943.33-055706.8 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $-57.3 \pm 8.5$ & $30.7 \pm 7.2$\\
08594461-0418452 & $14.69 \pm 0.03$ & $14.09 \pm 0.03$ & $13.76 \pm 0.05$ & & 085944.60-041844.7 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $-21.4 \pm 8.1$ & $45.3 \pm 9.0$\\
08594483+5301117 & $13.25 \pm 0.02$ & $12.65 \pm 0.03$ & $12.37 \pm 0.02$ & & 085944.80+530111.3 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $-23.8 \pm 3.1$ & $-33.5 \pm 6.7$\\
08594794+3857427 & $15.76 \pm 0.06$ & $15.11 \pm 0.08$ & $14.79 \pm 0.10$ & & 085947.84+385742.3 & $14.46 \pm 0.03$ & $14.24 \pm 0.05$ & & $-94.0 \pm 6.3$ & $-28.8 \pm 8.3$\\
08594818+3244480 & $12.49 \pm 0.02$ & $11.92 \pm 0.01$ & $11.62 \pm 0.02$ & & 085948.15+324447.4 & $11.41 \pm 0.02$ & $11.24 \pm 0.02$ & & $-32.0 \pm 4.4$ & $-55.6 \pm 7.3$\\
08594886+4024271 & $15.93 \pm 0.07$ & $15.18 \pm 0.09$ & $14.86 \pm 0.10$ & & 085948.87+402428.1 & $14.62 \pm 0.03$ & $14.36 \pm 0.05$ & & $9.2 \pm 8.2$ & $86.6 \pm 8.3$\\
08594955+2131527 & $13.50 \pm 0.02$ & $12.93 \pm 0.02$ & $12.65 \pm 0.02$ & & 085949.46+213151.9 & $12.42 \pm 0.02$ & $12.21 \pm 0.02$ & & $-106.5 \pm 6.0$ & $-71.5 \pm 9.3$\\
08595152+1914254 & $15.65 \pm 0.05$ & $15.08 \pm 0.06$ & $14.69 \pm 0.08$ & & 085951.47+191425.1 & $14.51 \pm 0.03$ & $14.26 \pm 0.05$ & & $-69.7 \pm 10.2$ & $-24.3 \pm 11.2$\\
08595189-2126503 & $14.86 \pm 0.03$ & $14.10 \pm 0.03$ & $13.79 \pm 0.05$ & & 085951.96-212650.8 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $91.1 \pm 6.4$ & $-48.4 \pm 6.9$\\
08595480+1429364 & $15.00 \pm 0.03$ & $14.35 \pm 0.05$ & $14.06 \pm 0.05$ & & 085954.77+142936.4 & $13.91 \pm 0.03$ & $13.68 \pm 0.04$ & & $-34.7 \pm 6.7$ & $-2.7 \pm 7.8$\\
08595522+5617115 & $16.22 \pm 0.10$ & $15.59 \pm 0.11$ & $15.18 \pm 0.13$ & & 085955.12+561710.4 & $14.96 \pm 0.03$ & $14.77 \pm 0.06$ & & $-78.6 \pm 6.6$ & $-105.5 \pm 17.5$\\
08595545-1532014 & $15.49 \pm 0.06$ & $14.95 \pm 0.07$ & $14.58 \pm 0.10$ & & 085955.47-153201.8 & $14.40 \pm 0.03$ & $14.14 \pm 0.04$ & & $30.3 \pm 7.2$ & $-32.4 \pm 7.7$\\
08595585+2337490 & $14.93 \pm 0.03$ & $14.30 \pm 0.04$ & $13.84 \pm 0.04$ & & 085955.81+233748.8 & $13.63 \pm 0.03$ & $13.38 \pm 0.03$ & & $-52.2 \pm 8.4$ & $-18.3 \pm 16.1$\\
08595639+1519587 & $13.09 \pm 0.02$ & $12.53 \pm 0.02$ & $12.26 \pm 0.02$ & & 085956.31+151958.9 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $-93.0 \pm 5.7$ & $12.4 \pm 5.6$\\
08595660-1800155 & $15.43 \pm 0.05$ & $14.86 \pm 0.06$ & $14.55 \pm 0.10$ & & 085956.58-180014.9 & $14.36 \pm 0.03$ & $14.15 \pm 0.04$ & & $-24.8 \pm 7.5$ & $56.8 \pm 9.0$\\
08595665+3730440 & $14.99 \pm 0.04$ & $14.44 \pm 0.05$ & $14.13 \pm 0.05$ & & 085956.70+373043.8 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $46.3 \pm 5.1$ & $-15.2 \pm 7.3$\\
08595811-0701526 & $16.21 \pm 0.11$ & $15.70 \pm 0.12$ & $15.25 \pm 0.16$ & & 085958.09-070150.9 & $14.97 \pm 0.03$ & $14.77 \pm 0.06$ & & $-22.5 \pm 23.1$ & $145.0 \pm 18.2$\\
08595960+3248152 & $15.48 \pm 0.05$ & $14.86 \pm 0.06$ & $14.53 \pm 0.08$ & & 085959.57+324814.6 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $-24.1 \pm 5.8$ & $-55.2 \pm 8.9$\\
08595976+2922053 & $15.80 \pm 0.06$ & $14.95 \pm 0.06$ & $14.62 \pm 0.08$ & & 085959.78+292204.3 & $14.28 \pm 0.03$ & $14.05 \pm 0.04$ & & $17.5 \pm 7.0$ & $-92.0 \pm 9.0$\\
09000019+2449312 & $15.99 \pm 0.09$ & $15.39 \pm 0.12$ & $15.09 \pm 0.16$ & & 090000.21+244929.9 & $14.90 \pm 0.06$ & $14.66 \pm 0.09$ & & $23.4 \pm 13.5$ & $-115.6 \pm 15.8$\\
09000037-1952253 & $15.43 \pm 0.05$ & $14.82 \pm 0.05$ & $14.54 \pm 0.10$ & & 090000.33-195225.2 & $14.34 \pm 0.03$ & $14.10 \pm 0.04$ & & $-45.8 \pm 6.8$ & $10.7 \pm 8.1$\\
09000181+2344026 & $17.10 \pm 0.19$ & $16.04 \pm 0.15$ & $15.54 \pm 0.15$ & & 090001.90+234402.2 & $15.03 \pm 0.04$ & $14.71 \pm 0.07$ & & $100.6 \pm 19.3$ & $-35.5 \pm 29.3$\\
09000247+2238155 & $14.95 \pm 0.03$ & $14.44 \pm 0.04$ & $14.15 \pm 0.05$ & & 090002.46+223814.8 & $13.92 \pm 0.03$ & $13.71 \pm 0.04$ & & $-13.5 \pm 7.9$ & $-61.2 \pm 11.5$\\
09000278-1248381 & $15.01 \pm 0.04$ & $14.47 \pm 0.07$ & $14.15 \pm 0.07$ & & 090002.75-124838.2 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $-33.4 \pm 6.4$ & $-4.3 \pm 6.6$\\
09000438+2851440 & $14.53 \pm 0.03$ & $14.01 \pm 0.04$ & $13.67 \pm 0.05$ & & 090004.35+285143.5 & $13.48 \pm 0.03$ & $13.31 \pm 0.03$ & & $-29.2 \pm 6.0$ & $-39.7 \pm 8.2$\\
09000458-0817546 & $14.85 \pm 0.03$ & $14.29 \pm 0.04$ & $14.01 \pm 0.06$ & & 090004.54-081754.4 & $13.77 \pm 0.03$ & $13.50 \pm 0.03$ & & $-47.1 \pm 6.9$ & $15.0 \pm 6.9$\\
09000604+2305545 & $16.43 \pm 0.10$ & $15.71 \pm 0.10$ & $15.38 \pm 0.13$ & & 090005.95+230554.6 & $14.89 \pm 0.04$ & $14.53 \pm 0.06$ & & $-111.1 \pm 14.8$ & $5.4 \pm 15.7$\\
09000637-2127290 & $14.04 \pm 0.03$ & $13.31 \pm 0.02$ & $12.91 \pm 0.03$ & & 090006.27-212729.6 & $12.69 \pm 0.02$ & $12.48 \pm 0.03$ & & $-120.4 \pm 6.3$ & $-50.8 \pm 6.5$\\
09000707+4114541 & $13.90 \pm 0.02$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 090006.97+411453.6 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $-88.6 \pm 4.7$ & $-41.5 \pm 6.2$\\
09000717+3054001 & $14.41 \pm 0.03$ & $13.83 \pm 0.03$ & $13.56 \pm 0.04$ & & 090007.18+305359.4 & $13.37 \pm 0.03$ & $13.20 \pm 0.03$ & & $5.5 \pm 5.0$ & $-55.2 \pm 6.4$\\
09000808+1032136 & $13.76 \pm 0.02$ & $13.25 \pm 0.03$ & $12.92 \pm 0.03$ & & 090008.02+103213.0 & $12.74 \pm 0.02$ & $12.55 \pm 0.03$ & & $-82.2 \pm 7.3$ & $-54.9 \pm 7.2$\\
09000847-1712393 & $14.19 \pm 0.03$ & $13.62 \pm 0.04$ & $13.35 \pm 0.04$ & & 090008.43-171239.3 & $13.19 \pm 0.03$ & $12.94 \pm 0.03$ & & $-44.3 \pm 6.5$ & $-1.5 \pm 6.1$\\
09000882+5701337 & $14.63 \pm 0.03$ & $14.02 \pm 0.04$ & $13.73 \pm 0.04$ & & 090008.67+570132.0 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $-114.0 \pm 4.4$ & $-165.7 \pm 9.3$\\
09000950+4347348 & $12.59 \pm 0.02$ & $12.06 \pm 0.01$ & $11.74 \pm 0.02$ & & 090009.41+434734.1 & $11.55 \pm 0.02$ & $11.33 \pm 0.02$ & & $-78.6 \pm 4.1$ & $-53.0 \pm 7.3$\\
09000960-0425112 & $14.47 \pm 0.03$ & $13.85 \pm 0.03$ & $13.56 \pm 0.05$ & & 090009.56-042510.9 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $-61.4 \pm 7.4$ & $26.5 \pm 7.3$\\
09001010+2214567 & $15.62 \pm 0.05$ & $15.04 \pm 0.06$ & $14.73 \pm 0.08$ & & 090010.09+221455.3 & $14.50 \pm 0.03$ & $14.26 \pm 0.05$ & & $-8.2 \pm 10.4$ & $-114.4 \pm 12.2$\\
09001146-0620448 & $14.87 \pm 0.04$ & $14.24 \pm 0.04$ & $13.87 \pm 0.05$ & & 090011.41-062046.5 & $13.71 \pm 0.03$ & $13.46 \pm 0.03$ & & $-68.2 \pm 7.0$ & $-145.6 \pm 8.9$\\
09001168-0642452 & $13.23 \pm 0.02$ & $12.63 \pm 0.02$ & $12.35 \pm 0.02$ & & 090011.68-064245.8 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $-8.2 \pm 7.0$ & $-52.3 \pm 6.4$\\
09001405+0447589 & $15.49 \pm 0.06$ & $14.95 \pm 0.07$ & $14.68 \pm 0.11$ & & 090013.96+044758.3 & $14.33 \pm 0.03$ & $14.11 \pm 0.04$ & & $-129.3 \pm 12.4$ & $-53.4 \pm 13.9$\\
09001437+4257270 & $12.58 \pm 0.02$ & $12.05 \pm 0.01$ & $11.73 \pm 0.02$ & & 090014.37+425724.2 & $11.52 \pm 0.02$ & $11.30 \pm 0.02$ & & $2.5 \pm 3.9$ & $-229.1 \pm 7.6$\\
09001482+8617305 & $14.44 \pm 0.03$ & $13.85 \pm 0.03$ & $13.55 \pm 0.04$ & & 090014.32+861730.4 & $13.33 \pm 0.02$ & $13.12 \pm 0.02$ & & $-46.6 \pm 1.2$ & $-10.6 \pm 8.8$\\
09001672+7605593 & $15.72 \pm 0.09$ & $15.10 \pm 0.12$ & $14.77 \pm 0.13$ & & 090016.60+760559.1 & $14.58 \pm 0.03$ & $14.34 \pm 0.04$ & & $-37.5 \pm 1.6$ & $-19.1 \pm 9.8$\\
09001724+5416203 & $13.59 \pm 0.02$ & $13.03 \pm 0.03$ & $12.73 \pm 0.03$ & & 090017.17+541619.9 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $-58.9 \pm 3.7$ & $-41.1 \pm 8.8$\\
09001736+3756326 & $14.86 \pm 0.03$ & $14.26 \pm 0.04$ & $13.95 \pm 0.05$ & & 090017.38+375632.2 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $19.0 \pm 4.9$ & $-30.5 \pm 6.5$\\
09001925+1659104 & $16.31 \pm 0.10$ & $15.77 \pm 0.16$ & $15.19 \pm 0.12$ & & 090019.16+165912.6 & $14.58 \pm 0.03$ & $14.34 \pm 0.05$ & & $-98.0 \pm 16.8$ & $171.5 \pm 15.7$\\
09002024-1721044 & $14.77 \pm 0.04$ & $14.13 \pm 0.05$ & $13.85 \pm 0.06$ & & 090020.28-172105.4 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $55.4 \pm 6.5$ & $-81.7 \pm 6.6$\\
09002058-1241067 & $16.24 \pm 0.14$ & $15.41 \pm 0.14$ & $15.10 \pm 0.16$ & & 090020.55-124107.6 & $14.90 \pm 0.03$ & $14.62 \pm 0.05$ & & $-37.1 \pm 12.4$ & $-74.0 \pm 15.4$\\
09002294+0516260 & $14.25 \pm 0.03$ & $13.69 \pm 0.02$ & $13.39 \pm 0.04$ & & 090022.95+051624.7 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $18.7 \pm 7.2$ & $-125.2 \pm 7.8$\\
09002322+4015537 & $14.16 \pm 0.03$ & $13.54 \pm 0.03$ & $13.22 \pm 0.03$ & & 090023.13+401553.3 & $13.03 \pm 0.02$ & $12.83 \pm 0.03$ & & $-84.7 \pm 7.4$ & $-34.3 \pm 9.7$\\
09002359+2150054 & $9.44 \pm 0.02$ & $8.84 \pm 0.02$ & $8.44 \pm 0.01$ & & 090023.15+214958.6 & $8.22 \pm 0.02$ & $8.02 \pm 0.02$ & & $-521.4 \pm 15.3$ & $-575.0 \pm 17.8$\\
09002367+2539345 & $16.43 \pm 0.11$ & $15.41 \pm 0.12$ & $14.66 \pm 0.08$ & & 090023.70+253934.2 & $14.28 \pm 0.03$ & $13.97 \pm 0.04$ & & $47.3 \pm 10.2$ & $-31.2 \pm 10.7$\\
09002396+5827428 & $16.00 \pm 0.08$ & $15.45 \pm 0.11$ & $15.14 \pm 0.12$ & & 090023.89+582743.4 & $14.90 \pm 0.03$ & $14.74 \pm 0.05$ & & $-55.0 \pm 4.7$ & $60.9 \pm 11.7$\\
09002475+2857145 & $15.07 \pm 0.04$ & $14.40 \pm 0.05$ & $14.10 \pm 0.06$ & & 090024.65+285713.0 & $13.93 \pm 0.03$ & $13.69 \pm 0.04$ & & $-118.6 \pm 7.7$ & $-143.6 \pm 9.5$\\
09002521+5323501 & $13.80 \pm 0.03$ & $13.25 \pm 0.04$ & $12.89 \pm 0.03$ & & 090025.16+532349.2 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $-39.4 \pm 3.3$ & $-80.5 \pm 7.1$\\
09002939+1555219 & $12.34 \pm 0.02$ & $11.76 \pm 0.03$ & $11.48 \pm 0.02$ & & 090029.35+155522.0 & $11.30 \pm 0.02$ & $11.11 \pm 0.02$ & & $-46.4 \pm 6.6$ & $7.0 \pm 5.5$\\
09002963+3455548 & $12.05 \pm 0.02$ & $11.49 \pm 0.01$ & $11.19 \pm 0.02$ & & 090029.69+345555.1 & $10.97 \pm 0.02$ & $10.77 \pm 0.02$ & & $57.0 \pm 4.3$ & $28.8 \pm 7.1$\\
09003027-8117563 & $15.66 \pm 0.07$ & $15.00 \pm 0.10$ & $14.61 \pm 0.10$ & & 090030.11-811756.5 & $14.43 \pm 0.03$ & $14.19 \pm 0.03$ & & $-35.8 \pm 1.2$ & $-12.6 \pm 10.0$\\
09003241+3006196 & $14.37 \pm 0.03$ & $13.80 \pm 0.03$ & $13.52 \pm 0.04$ & & 090032.35+300619.4 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $-57.3 \pm 5.6$ & $-12.8 \pm 9.0$\\
09003255+5657391 & $14.63 \pm 0.03$ & $14.02 \pm 0.03$ & $13.72 \pm 0.04$ & & 090032.51+565738.8 & $13.51 \pm 0.02$ & $13.25 \pm 0.03$ & & $-33.5 \pm 3.4$ & $-31.1 \pm 8.2$\\
09003290+1154529 & $14.36 \pm 0.03$ & $13.77 \pm 0.03$ & $13.35 \pm 0.03$ & & 090032.96+115452.4 & $13.19 \pm 0.03$ & $12.99 \pm 0.03$ & & $72.5 \pm 6.6$ & $-46.1 \pm 11.0$\\
09003331+3307318 & $14.40 \pm 0.03$ & $13.74 \pm 0.03$ & $13.44 \pm 0.04$ & & 090033.26+330731.4 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $-45.9 \pm 4.8$ & $-30.9 \pm 6.2$\\
09003473+1636591 & $14.97 \pm 0.03$ & $14.40 \pm 0.05$ & $14.13 \pm 0.06$ & & 090034.74+163658.5 & $13.93 \pm 0.03$ & $13.68 \pm 0.04$ & & $14.5 \pm 9.0$ & $-47.4 \pm 6.6$\\
09003485+4733507 & $11.79 \pm 0.02$ & $11.22 \pm 0.02$ & $10.90 \pm 0.02$ & & 090034.85+473349.8 & $10.73 \pm 0.02$ & $10.52 \pm 0.02$ & & $-1.1 \pm 3.3$ & $-69.3 \pm 11.1$\\
09003489+0350353 & $16.07 \pm 0.09$ & $15.52 \pm 0.10$ & $15.08 \pm 0.16$ & & 090034.83+035036.0 & $14.77 \pm 0.03$ & $14.51 \pm 0.06$ & & $-87.0 \pm 16.9$ & $64.2 \pm 18.8$\\
09003506+1800372 & $16.60 \pm 0.13$ & $16.08 \pm 0.15$ & $15.80 \pm 0.20$ & & 090034.97+180036.7 & $15.33 \pm 0.04$ & $14.99 \pm 0.08$ & & $-107.8 \pm 21.3$ & $-41.4 \pm 26.5$\\
09003606-0152078 & $14.78 \pm 0.03$ & $14.22 \pm 0.04$ & $13.88 \pm 0.07$ & & 090036.10-015209.3 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $50.9 \pm 7.6$ & $-136.6 \pm 8.8$\\
09003623-0114081 & $14.49 \pm 0.04$ & $13.91 \pm 0.04$ & $13.61 \pm 0.06$ & & 090036.14-011408.8 & $13.45 \pm 0.03$ & $13.20 \pm 0.03$ & & $-108.6 \pm 7.1$ & $-60.5 \pm 8.1$\\
09003651+2115560 & $14.50 \pm 0.03$ & $13.96 \pm 0.03$ & $13.62 \pm 0.04$ & & 090036.52+211555.3 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $20.3 \pm 6.0$ & $-54.1 \pm 6.8$\\
09003664+0839299 & $14.54 \pm 0.04$ & $13.97 \pm 0.04$ & $13.51 \pm 0.05$ & & 090036.61+083929.8 & $13.31 \pm 0.03$ & $13.13 \pm 0.03$ & & $-41.3 \pm 7.3$ & $-11.3 \pm 7.4$\\
09003717+1706483 & $15.76 \pm 0.06$ & $15.14 \pm 0.09$ & $14.73 \pm 0.08$ & & 090037.14+170647.9 & $14.56 \pm 0.03$ & $14.37 \pm 0.05$ & & $-31.4 \pm 7.8$ & $-30.8 \pm 8.0$\\
09003902+4049315 & $14.57 \pm 0.03$ & $14.04 \pm 0.04$ & $13.70 \pm 0.04$ & & 090039.00+404930.8 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $-10.8 \pm 4.5$ & $-55.6 \pm 10.7$\\
09004109-0756335 & $14.65 \pm 0.03$ & $14.07 \pm 0.05$ & $13.78 \pm 0.05$ & & 090041.06-075633.8 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $-49.2 \pm 6.8$ & $-30.6 \pm 8.2$\\
09004246+1543581 & $13.98 \pm 0.03$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 090042.47+154355.9 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $8.3 \pm 6.1$ & $-171.6 \pm 6.8$\\
09004327+2706301 & $14.66 \pm 0.04$ & $14.12 \pm 0.05$ & $13.80 \pm 0.04$ & & 090043.25+270630.1 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-33.2 \pm 6.4$ & $-7.3 \pm 7.6$\\
09004613+2039399 & $14.61 \pm 0.03$ & $13.97 \pm 0.04$ & $13.68 \pm 0.03$ & & 090046.10+203939.8 & $13.51 \pm 0.03$ & $13.27 \pm 0.03$ & & $-36.3 \pm 6.7$ & $-5.1 \pm 8.1$\\
09004806+0501448 & $14.89 \pm 0.03$ & $14.30 \pm 0.04$ & $14.02 \pm 0.07$ & & 090048.02+050144.7 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $-65.8 \pm 9.3$ & $-3.1 \pm 7.7$\\
09005001+0621247 & $13.63 \pm 0.02$ & $13.00 \pm 0.02$ & $12.72 \pm 0.03$ & & 090050.00+062123.9 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-15.3 \pm 7.8$ & $-74.1 \pm 8.0$\\
09005046-0147539 & $15.87 \pm 0.09$ & $15.27 \pm 0.10$ & $14.96 \pm 0.16$ & & 090050.55-014753.8 & $14.63 \pm 0.03$ & $14.44 \pm 0.05$ & & $114.0 \pm 10.1$ & $6.2 \pm 10.5$\\
09005129+4130586 & $15.31 \pm 0.05$ & $14.66 \pm 0.06$ & $14.36 \pm 0.07$ & & 090051.19+413057.6 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-95.2 \pm 5.1$ & $-78.5 \pm 13.4$\\
09005212-0813355 & $16.00 \pm 0.07$ & $15.49 \pm 0.12$ & $15.12 \pm 0.14$ & & 090052.07-081335.1 & $14.97 \pm 0.03$ & $14.77 \pm 0.06$ & & $-71.1 \pm 15.2$ & $41.0 \pm 15.6$\\
09005242+4024115 & $15.77 \pm 0.06$ & $15.26 \pm 0.09$ & $14.96 \pm 0.10$ & & 090052.37+402411.5 & $14.76 \pm 0.03$ & $14.52 \pm 0.05$ & & $-44.4 \pm 7.3$ & $-1.1 \pm 12.2$\\
09005285+3612547 & $15.07 \pm 0.04$ & $14.25 \pm 0.05$ & $13.89 \pm 0.05$ & & 090052.69+361254.4 & $13.69 \pm 0.02$ & $13.45 \pm 0.03$ & & $-149.2 \pm 5.9$ & $-30.7 \pm 10.6$\\
09005301+2103151 & $14.67 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 090053.01+210314.7 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $6.3 \pm 6.6$ & $-39.9 \pm 7.5$\\
09005361+1945574 & $15.17 \pm 0.04$ & $14.61 \pm 0.05$ & $14.33 \pm 0.05$ & & 090053.60+194556.8 & $14.14 \pm 0.03$ & $13.92 \pm 0.04$ & & $-10.1 \pm 6.7$ & $-56.9 \pm 7.6$\\
09005839-0101593 & $16.16 \pm 0.09$ & $15.62 \pm 0.13$ & $15.34 \pm 0.19$ & & 090058.25-010158.0 & $14.69 \pm 0.03$ & $14.49 \pm 0.05$ & & $-185.4 \pm 25.0$ & $112.8 \pm 19.5$\\
09005873-1119496 & $12.71 \pm 0.02$ & $12.14 \pm 0.02$ & $11.85 \pm 0.02$ & & 090058.70-111949.6 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $-43.4 \pm 6.8$ & $1.1 \pm 6.9$\\
09005934-2005048 & $13.81 \pm 0.02$ & $13.27 \pm 0.04$ & $12.94 \pm 0.04$ & & 090059.19-200505.2 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $-184.2 \pm 7.1$ & $-37.5 \pm 6.4$\\
09010045+0342402 & $14.98 \pm 0.05$ & $14.37 \pm 0.05$ & $13.97 \pm 0.07$ & & 090100.39+034240.8 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $-84.3 \pm 9.2$ & $61.9 \pm 10.0$\\
09010350+6904214 & $14.16 \pm 0.03$ & $13.59 \pm 0.04$ & $13.31 \pm 0.05$ & & 090103.45+690421.9 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-24.2 \pm 1.7$ & $44.4 \pm 8.3$\\
09010469+2617016 & $13.94 \pm 0.03$ & $13.30 \pm 0.03$ & $12.97 \pm 0.04$ & & 090104.65+261701.8 & $12.81 \pm 0.02$ & $12.59 \pm 0.03$ & & $-51.4 \pm 8.4$ & $14.2 \pm 7.9$\\
09010545-0432387 & $15.01 \pm 0.04$ & $14.38 \pm 0.06$ & $14.09 \pm 0.07$ & & 090105.41-043239.0 & $13.84 \pm 0.03$ & $13.61 \pm 0.03$ & & $-46.5 \pm 7.5$ & $-25.1 \pm 7.5$\\
09010632+6209539 & $15.62 \pm 0.05$ & $15.08 \pm 0.09$ & $14.68 \pm 0.08$ & & 090106.24+620953.6 & $14.46 \pm 0.03$ & $14.23 \pm 0.04$ & & $-54.6 \pm 5.2$ & $-33.1 \pm 9.1$\\
09010693+3417580 & $15.57 \pm 0.05$ & $15.01 \pm 0.07$ & $14.59 \pm 0.09$ & & 090106.96+341758.7 & $14.43 \pm 0.03$ & $14.24 \pm 0.05$ & & $36.2 \pm 5.8$ & $54.9 \pm 7.9$\\
09010734-7931518 & $14.95 \pm 0.04$ & $14.41 \pm 0.03$ & $14.10 \pm 0.05$ & & 090107.05-793151.0 & $13.91 \pm 0.03$ & $13.71 \pm 0.03$ & & $-75.9 \pm 2.0$ & $70.8 \pm 11.7$\\
09010748-2057588 & $13.35 \pm 0.02$ & $12.75 \pm 0.02$ & $12.44 \pm 0.03$ & & 090107.33-205757.1 & $12.24 \pm 0.02$ & $12.07 \pm 0.02$ & & $-181.2 \pm 7.0$ & $152.9 \pm 7.2$\\
09010793+1515119 & $12.36 \pm 0.02$ & $11.83 \pm 0.02$ & $11.55 \pm 0.02$ & & 090108.02+151510.6 & $11.38 \pm 0.02$ & $11.20 \pm 0.02$ & & $99.3 \pm 5.7$ & $-101.5 \pm 6.0$\\
09010854+4033400 & $14.13 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 090108.43+403340.0 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $-105.0 \pm 4.6$ & $-3.2 \pm 7.6$\\
09010895+7145224 & $14.50 \pm 0.04$ & $13.90 \pm 0.04$ & $13.61 \pm 0.06$ & & 090108.87+714521.8 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $-31.4 \pm 1.7$ & $-51.2 \pm 8.4$\\
09010941-2012433 & $15.75 \pm 0.06$ & $15.15 \pm 0.07$ & $14.78 \pm 0.11$ & & 090109.35-201242.7 & $14.60 \pm 0.03$ & $14.41 \pm 0.05$ & & $-64.7 \pm 7.7$ & $45.9 \pm 8.6$\\
09011049+3152330 & $14.13 \pm 0.02$ & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & 090110.41+315233.0 & $13.12 \pm 0.02$ & $12.95 \pm 0.03$ & & $-85.0 \pm 5.1$ & $-2.4 \pm 6.8$\\
09011139+4915506 & $14.89 \pm 0.04$ & $14.34 \pm 0.06$ & $13.95 \pm 0.05$ & & 090111.35+491550.5 & $13.76 \pm 0.03$ & $13.52 \pm 0.03$ & & $-36.2 \pm 4.0$ & $-13.0 \pm 8.0$\\
09011429-8801184 & $15.53 \pm 0.06$ & $14.91 \pm 0.08$ & $14.55 \pm 0.12$ & & 090113.40-880117.9 & $14.34 \pm 0.03$ & $14.11 \pm 0.03$ & & $-44.4 \pm 1.1$ & $46.6 \pm 8.6$\\
09011608+5837401 & $16.18 \pm 0.10$ & $15.60 \pm 0.13$ & $14.98 \pm 0.12$ & & 090116.02+583739.0 & $14.82 \pm 0.03$ & $14.64 \pm 0.05$ & & $-43.9 \pm 5.5$ & $-104.7 \pm 17.5$\\
09011647+7019304 & $14.77 \pm 0.04$ & $14.22 \pm 0.05$ & $13.95 \pm 0.07$ & & 090116.39+701930.0 & $13.75 \pm 0.02$ & $13.54 \pm 0.03$ & & $-36.9 \pm 1.8$ & $-39.5 \pm 7.7$\\
09011693+1952075 & $15.42 \pm 0.04$ & $14.82 \pm 0.05$ & $14.53 \pm 0.07$ & & 090116.89+195207.3 & $14.28 \pm 0.03$ & $14.06 \pm 0.05$ & & $-38.1 \pm 6.9$ & $-19.7 \pm 8.4$\\
09011713+0048165 & $14.54 \pm 0.04$ & $13.98 \pm 0.04$ & $13.65 \pm 0.05$ & & 090117.12+004816.0 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $-5.1 \pm 8.1$ & $-45.4 \pm 7.5$\\
09011857-1555299 & $13.31 \pm 0.02$ & $12.72 \pm 0.03$ & $12.41 \pm 0.03$ & & 090118.54-155529.0 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $-36.3 \pm 5.6$ & $68.9 \pm 6.0$\\
09011936+2249329 & $16.69 \pm 0.13$ & $16.11 \pm 0.16$ & $15.39 \pm 0.14$ & & 090119.47+224931.8 & $14.46 \pm 0.03$ & $14.16 \pm 0.05$ & & $129.7 \pm 15.0$ & $-90.1 \pm 16.7$\\
09012025+0314389 & $15.47 \pm 0.08$ & $14.92 \pm 0.08$ & $14.54 \pm 0.10$ & & 090120.28+031439.4 & $14.18 \pm 0.03$ & $14.01 \pm 0.04$ & & $41.5 \pm 9.6$ & $48.9 \pm 9.1$\\
09012264+3829420 & $14.13 \pm 0.02$ & $13.52 \pm 0.03$ & $13.24 \pm 0.03$ & & 090122.62+382940.8 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $-15.2 \pm 4.1$ & $-96.5 \pm 6.4$\\
09012266+6643202 & $16.35 \pm 0.14$ & $15.59 \pm 0.14$ & $15.09 \pm 0.18$ & & 090122.50+664319.4 & $14.90 \pm 0.03$ & $14.72 \pm 0.06$ & & $-79.8 \pm 4.9$ & $-70.7 \pm 26.8$\\
09012293+7044038 & $15.38 \pm 0.07$ & $14.74 \pm 0.08$ & $14.31 \pm 0.10$ & & 090122.83+704403.0 & $13.77 \pm 0.02$ & $13.47 \pm 0.03$ & & $-44.2 \pm 1.9$ & $-73.1 \pm 9.3$\\
09012465+3858410 & $12.69 \pm 0.02$ & $12.10 \pm 0.02$ & $11.79 \pm 0.02$ & & 090124.59+385839.8 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $-58.8 \pm 4.1$ & $-96.5 \pm 6.1$\\
09012471-1104489 & $13.69 \pm 0.03$ & $13.12 \pm 0.03$ & $12.76 \pm 0.03$ & & 090124.62-110449.6 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $-111.1 \pm 6.8$ & $-59.7 \pm 6.5$\\
09012589+1943144 & $13.97 \pm 0.02$ & $13.42 \pm 0.02$ & $13.11 \pm 0.03$ & & 090125.91+194313.5 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $30.7 \pm 5.9$ & $-77.9 \pm 7.3$\\
09012627+2720399 & $15.07 \pm 0.05$ & $14.47 \pm 0.06$ & $14.00 \pm 0.06$ & & 090126.23+272040.0 & $13.84 \pm 0.03$ & $13.61 \pm 0.04$ & & $-45.5 \pm 6.9$ & $11.6 \pm 13.7$\\
09012736+5054029 & $15.94 \pm 0.09$ & $15.39 \pm 0.12$ & $15.08 \pm 0.13$ & & 090127.42+505403.9 & $14.84 \pm 0.03$ & $14.65 \pm 0.05$ & & $52.3 \pm 6.1$ & $95.8 \pm 11.2$\\
09012824+1633346 & $15.89 \pm 0.07$ & $15.29 \pm 0.11$ & $14.97 \pm 0.11$ & & 090128.32+163334.7 & $14.75 \pm 0.03$ & $14.49 \pm 0.05$ & & $89.2 \pm 8.1$ & $7.4 \pm 8.6$\\
09012853+6255119 & $12.94 \pm 0.02$ & $12.37 \pm 0.02$ & $12.07 \pm 0.03$ & & 090128.34+625511.6 & $11.84 \pm 0.02$ & $11.67 \pm 0.02$ & & $-112.3 \pm 3.4$ & $-22.5 \pm 7.2$\\
09012889+3733407 & $16.31 \pm 0.11$ & $15.63 \pm 0.13$ & $15.18 \pm 0.14$ & & 090128.99+373339.8 & $14.95 \pm 0.03$ & $14.75 \pm 0.06$ & & $93.5 \pm 11.5$ & $-73.1 \pm 16.8$\\
09012895-1908554 & $15.17 \pm 0.05$ & $14.63 \pm 0.05$ & $14.34 \pm 0.08$ & & 090128.98-190855.1 & $14.08 \pm 0.03$ & $13.76 \pm 0.04$ & & $31.8 \pm 6.6$ & $24.5 \pm 7.2$\\
09012931+7359562 & $14.61 \pm 0.04$ & $14.05 \pm 0.05$ & $13.76 \pm 0.04$ & & 090129.19+735955.9 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $-47.3 \pm 1.8$ & $-31.0 \pm 9.0$\\
09012972+4245465 & $14.45 \pm 0.03$ & $13.82 \pm 0.04$ & $13.55 \pm 0.04$ & & 090129.76+424546.4 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $38.0 \pm 4.1$ & $-8.3 \pm 6.4$\\
09013202+5412055 & $15.60 \pm 0.06$ & $15.01 \pm 0.08$ & $14.67 \pm 0.09$ & & 090132.03+541204.9 & $14.44 \pm 0.03$ & $14.23 \pm 0.04$ & & $7.8 \pm 4.3$ & $-59.7 \pm 10.1$\\
09013287+1555107 & $14.41 \pm 0.03$ & $13.85 \pm 0.03$ & $13.55 \pm 0.04$ & & 090132.87+155510.2 & $13.38 \pm 0.02$ & $13.18 \pm 0.03$ & & $2.1 \pm 5.7$ & $-42.0 \pm 6.1$\\
09013334+0803468 & $15.13 \pm 0.05$ & $14.49 \pm 0.06$ & $14.18 \pm 0.07$ & & 090133.32+080346.4 & $14.02 \pm 0.03$ & $13.80 \pm 0.04$ & & $-22.6 \pm 8.7$ & $-42.5 \pm 9.7$\\
09013413-1445201 & $14.09 \pm 0.03$ & $13.52 \pm 0.04$ & $13.25 \pm 0.04$ & & 090134.21-144520.4 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $98.7 \pm 6.1$ & $-23.1 \pm 6.1$\\
09013553+8801352 & $16.59 \pm 0.13$ & $16.02 \pm 0.19$ & $15.06 \pm 0.14$ & & 090134.32+880135.4 & $14.77 \pm 0.03$ & $14.46 \pm 0.04$ & & $-60.8 \pm 1.6$ & $20.3 \pm 22.3$\\
09013616+0741310 & $15.51 \pm 0.06$ & $15.00 \pm 0.08$ & $14.65 \pm 0.09$ & & 090136.20+074130.7 & $14.35 \pm 0.03$ & $14.09 \pm 0.04$ & & $59.4 \pm 9.8$ & $-27.0 \pm 10.7$\\
09013656+4115321 & $14.22 \pm 0.03$ & $13.71 \pm 0.03$ & $13.32 \pm 0.03$ & & 090136.59+411531.3 & $13.11 \pm 0.02$ & $12.94 \pm 0.03$ & & $32.8 \pm 4.0$ & $-59.3 \pm 6.3$\\
09013698+1556530 & $14.24 \pm 0.02$ & $13.64 \pm 0.03$ & $13.38 \pm 0.03$ & & 090137.03+155652.9 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $54.7 \pm 5.7$ & $-9.3 \pm 6.0$\\
09013904+1746496 & $15.86 \pm 0.07$ & $15.05 \pm 0.08$ & $14.68 \pm 0.09$ & & 090139.01+174649.1 & $14.46 \pm 0.03$ & $14.24 \pm 0.05$ & & $-31.7 \pm 7.8$ & $-40.7 \pm 7.5$\\
09013967+5159075 & $14.79 \pm 0.04$ & $14.23 \pm 0.05$ & $13.91 \pm 0.05$ & & 090139.63+515906.6 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $-27.6 \pm 3.7$ & $-88.8 \pm 7.7$\\
09014044+6303270 & $15.77 \pm 0.08$ & $15.26 \pm 0.12$ & $14.74 \pm 0.13$ & & 090140.57+630327.3 & $14.45 \pm 0.03$ & $14.27 \pm 0.04$ & & $79.0 \pm 3.5$ & $28.8 \pm 9.8$\\
09014064+2023317 & $14.75 \pm 0.03$ & $14.10 \pm 0.04$ & $13.82 \pm 0.04$ & & 090140.64+202331.0 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $2.2 \pm 6.8$ & $-52.5 \pm 9.7$\\
09014100+2225390 & $15.85 \pm 0.07$ & $15.26 \pm 0.06$ & $14.86 \pm 0.09$ & & 090140.96+222538.3 & $14.66 \pm 0.03$ & $14.31 \pm 0.05$ & & $-46.3 \pm 8.8$ & $-56.0 \pm 10.3$\\
09014276+1306501 & $13.85 \pm 0.02$ & $13.29 \pm 0.03$ & $12.97 \pm 0.02$ & & 090142.73+130649.8 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $-35.4 \pm 6.3$ & $-26.4 \pm 5.8$\\
09014283+3050028 & $16.75 \pm 0.14$ & $15.88 \pm 0.15$ & $15.23 \pm 0.16$ & & 090142.76+305002.2 & $14.79 \pm 0.04$ & $14.52 \pm 0.06$ & & $-71.9 \pm 13.9$ & $-45.0 \pm 19.2$\\
09014294+0934084 & $14.67 \pm 0.03$ & $13.95 \pm 0.05$ & $13.57 \pm 0.04$ & & 090142.92+093407.7 & $13.34 \pm 0.03$ & $13.15 \pm 0.03$ & & $-25.3 \pm 8.1$ & $-66.4 \pm 10.0$\\
09014315+0548359 & $15.85 \pm 0.09$ & $15.20 \pm 0.09$ & $14.81 \pm 0.12$ & & 090143.17+054836.7 & $14.43 \pm 0.03$ & $14.25 \pm 0.05$ & & $17.4 \pm 12.1$ & $76.6 \pm 12.4$\\
09014352+2447019 & $14.47 \pm 0.03$ & $13.91 \pm 0.04$ & $13.62 \pm 0.04$ & & 090143.57+244701.6 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $57.0 \pm 10.1$ & $-25.5 \pm 6.7$\\
09014411+7434406 & $14.37 \pm 0.03$ & $13.82 \pm 0.04$ & $13.47 \pm 0.04$ & & 090144.01+743440.1 & $13.20 \pm 0.02$ & $12.96 \pm 0.03$ & & $-41.7 \pm 1.6$ & $-49.6 \pm 9.0$\\
09014418+0512386 & $16.53 \pm 0.15$ & $15.25 \pm 0.10$ & $14.91 \pm 0.14$ & & 090144.13+051239.1 & $13.97 \pm 0.03$ & $13.66 \pm 0.04$ & & $-68.2 \pm 11.8$ & $44.4 \pm 10.3$\\
09014637-0320130 & $14.38 \pm 0.03$ & $13.79 \pm 0.04$ & $13.46 \pm 0.04$ & & 090146.36-032013.7 & $13.24 \pm 0.02$ & $13.05 \pm 0.03$ & & $-12.8 \pm 6.6$ & $-64.6 \pm 6.8$\\
09014750+3123212 & $14.55 \pm 0.03$ & $13.95 \pm 0.03$ & $13.60 \pm 0.04$ & & 090147.56+312320.9 & $13.39 \pm 0.03$ & $13.21 \pm 0.03$ & & $62.2 \pm 5.1$ & $-24.2 \pm 6.5$\\
09014762+3505311 & $13.06 \pm 0.02$ & $12.49 \pm 0.02$ & $12.17 \pm 0.02$ & & 090147.51+350530.8 & $11.97 \pm 0.02$ & $11.76 \pm 0.02$ & & $-114.1 \pm 5.2$ & $-22.9 \pm 5.7$\\
09014810+5514483 & $14.71 \pm 0.04$ & $14.11 \pm 0.04$ & $13.82 \pm 0.05$ & & 090148.06+551448.0 & $13.61 \pm 0.02$ & $13.43 \pm 0.03$ & & $-41.1 \pm 4.3$ & $-25.4 \pm 8.4$\\
09015066+7738112 & $16.25 \pm 0.10$ & $15.75 \pm 0.16$ & $15.33 \pm 0.14$ & & 090150.84+773811.0 & $15.17 \pm 0.03$ & $14.93 \pm 0.05$ & & $56.8 \pm 2.3$ & $-13.0 \pm 21.1$\\
09015231+1753568 & $16.11 \pm 0.09$ & $15.46 \pm 0.12$ & $15.04 \pm 0.12$ & & 090152.27+175356.6 & $14.84 \pm 0.03$ & $14.53 \pm 0.06$ & & $-45.2 \pm 9.3$ & $-19.7 \pm 9.7$\\
09015282+2608306 & $15.38 \pm 0.06$ & $14.84 \pm 0.07$ & $14.50 \pm 0.08$ & & 090152.85+260830.4 & $14.31 \pm 0.03$ & $14.13 \pm 0.05$ & & $36.7 \pm 7.9$ & $-18.3 \pm 9.1$\\
09015435+4124058 & $14.74 \pm 0.03$ & $14.21 \pm 0.04$ & $13.87 \pm 0.04$ & & 090154.32+412405.5 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-29.8 \pm 4.2$ & $-20.6 \pm 6.4$\\
09015468+6439226 & $14.82 \pm 0.04$ & $14.29 \pm 0.05$ & $13.95 \pm 0.06$ & & 090154.49+643921.6 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $-106.4 \pm 3.3$ & $-86.5 \pm 7.9$\\
09015471+3818377 & $15.31 \pm 0.05$ & $14.57 \pm 0.06$ & $14.09 \pm 0.05$ & & 090154.75+381836.9 & $13.86 \pm 0.03$ & $13.62 \pm 0.03$ & & $35.6 \pm 4.6$ & $-60.7 \pm 7.2$\\
09015490+4739296 & $14.44 \pm 0.03$ & $13.92 \pm 0.04$ & $13.56 \pm 0.05$ & & 090154.93+473929.4 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $26.4 \pm 3.6$ & $-15.9 \pm 7.0$\\
09015624+2604166 & $13.30 \pm 0.02$ & $12.74 \pm 0.02$ & $12.47 \pm 0.02$ & & 090156.28+260417.0 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $52.3 \pm 8.3$ & $28.3 \pm 7.6$\\
09015639+1158450 & $15.01 \pm 0.04$ & $14.49 \pm 0.05$ & $14.21 \pm 0.06$ & & 090156.35+115845.2 & $14.00 \pm 0.03$ & $13.79 \pm 0.04$ & & $-43.6 \pm 6.4$ & $15.8 \pm 13.4$\\
09015783+5327525 & $15.56 \pm 0.06$ & $14.94 \pm 0.08$ & $14.58 \pm 0.08$ & & 090157.80+532752.2 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $-25.3 \pm 4.0$ & $-25.1 \pm 8.1$\\
09015793+5552296 & $15.88 \pm 0.06$ & $15.31 \pm 0.10$ & $14.89 \pm 0.11$ & & 090157.98+555229.7 & $14.73 \pm 0.03$ & $14.53 \pm 0.05$ & & $39.9 \pm 4.8$ & $11.2 \pm 11.4$\\
09015856-0618312 & $11.80 \pm 0.02$ & $11.23 \pm 0.02$ & $10.88 \pm 0.02$ & & 090158.44-061829.9 & $10.71 \pm 0.02$ & $10.52 \pm 0.02$ & & $-163.4 \pm 10.7$ & $111.6 \pm 7.3$\\
09020235+4122392 & $13.72 \pm 0.02$ & $13.18 \pm 0.03$ & $12.82 \pm 0.03$ & & 090202.20+412238.9 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-130.9 \pm 4.7$ & $-29.2 \pm 5.9$\\
09020424+2146279 & $13.49 \pm 0.02$ & $12.82 \pm 0.02$ & $12.54 \pm 0.02$ & & 090204.23+214626.9 & $12.36 \pm 0.02$ & $12.19 \pm 0.02$ & & $-15.0 \pm 7.4$ & $-81.2 \pm 7.9$\\
09020532-1319357 & $12.77 \pm 0.02$ & $12.22 \pm 0.03$ & $11.90 \pm 0.03$ & & 090205.27-131937.6 & $11.73 \pm 0.02$ & $11.55 \pm 0.02$ & & $-60.6 \pm 5.7$ & $-154.4 \pm 6.6$\\
09020690+0033195 & $12.11 \pm 0.02$ & $11.54 \pm 0.02$ & $11.16 \pm 0.02$ & & 090206.58+003318.4 & $10.94 \pm 0.02$ & $10.72 \pm 0.02$ & & $-461.7 \pm 14.3$ & $-108.4 \pm 8.7$\\
09020708+1436144 & $13.07 \pm 0.02$ & $12.47 \pm 0.02$ & $12.20 \pm 0.02$ & & 090207.03+143614.2 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $-53.8 \pm 5.5$ & $-13.4 \pm 5.6$\\
09020762+1558026 & $15.51 \pm 0.05$ & $14.95 \pm 0.08$ & $14.65 \pm 0.08$ & & 090207.57+155802.3 & $14.45 \pm 0.03$ & $14.26 \pm 0.05$ & & $-52.7 \pm 10.1$ & $-22.2 \pm 7.1$\\
09020773+3628242 & $14.49 \pm 0.03$ & $13.98 \pm 0.04$ & $13.69 \pm 0.04$ & & 090207.70+362823.4 & $13.50 \pm 0.03$ & $13.32 \pm 0.03$ & & $-23.9 \pm 4.5$ & $-65.9 \pm 6.4$\\
09020798-1527301 & $14.90 \pm 0.04$ & $14.34 \pm 0.05$ & $13.98 \pm 0.06$ & & 090207.98-152730.9 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-5.9 \pm 6.6$ & $-65.5 \pm 6.6$\\
09020859+3831165 & $15.93 \pm 0.07$ & $15.32 \pm 0.10$ & $14.79 \pm 0.10$ & & 090208.57+383116.0 & $14.60 \pm 0.03$ & $14.35 \pm 0.05$ & & $-17.3 \pm 5.3$ & $-42.3 \pm 7.9$\\
09021247-0750022 & $15.60 \pm 0.05$ & $14.92 \pm 0.06$ & $14.61 \pm 0.10$ & & 090212.49-075002.6 & $14.35 \pm 0.03$ & $14.17 \pm 0.04$ & & $31.8 \pm 8.1$ & $-35.4 \pm 9.7$\\
09021459-0642099 & $13.70 \pm 0.02$ & $13.08 \pm 0.03$ & $12.69 \pm 0.03$ & & 090214.60-064210.5 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $13.3 \pm 7.0$ & $-49.8 \pm 6.4$\\
09021483+2218216 & $16.33 \pm 0.09$ & $15.80 \pm 0.10$ & $15.48 \pm 0.14$ & & 090214.79+221823.0 & $15.21 \pm 0.04$ & $14.90 \pm 0.07$ & & $-45.5 \pm 15.9$ & $121.6 \pm 18.7$\\
09021536+1415489 & $13.27 \pm 0.02$ & $12.70 \pm 0.02$ & $12.37 \pm 0.02$ & & 090215.39+141548.7 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $31.5 \pm 5.5$ & $-14.0 \pm 5.7$\\
09021656+6939575 & $13.99 \pm 0.03$ & $13.39 \pm 0.03$ & $12.96 \pm 0.04$ & & 090216.94+693957.2 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $178.7 \pm 4.5$ & $-27.6 \pm 7.3$\\
09021720-0734479 & $12.60 \pm 0.02$ & $12.02 \pm 0.02$ & $11.72 \pm 0.02$ & & 090217.12-073448.5 & $11.52 \pm 0.02$ & $11.32 \pm 0.02$ & & $-98.3 \pm 6.5$ & $-55.8 \pm 7.8$\\
09022097+1833368 & $12.66 \pm 0.02$ & $12.11 \pm 0.02$ & $11.83 \pm 0.02$ & & 090220.98+183333.4 & $11.65 \pm 0.02$ & $11.43 \pm 0.02$ & & $11.1 \pm 6.9$ & $-286.8 \pm 9.9$\\
09022174+2440349 & $13.79 \pm 0.02$ & $13.20 \pm 0.02$ & $12.91 \pm 0.02$ & & 090221.60+244033.7 & $12.70 \pm 0.02$ & $12.48 \pm 0.03$ & & $-170.1 \pm 7.1$ & $-103.7 \pm 15.2$\\
09022217+2611311 & $12.34 \pm 0.02$ & $11.70 \pm 0.02$ & $11.43 \pm 0.01$ & & 090222.00+261130.6 & $11.22 \pm 0.02$ & $11.03 \pm 0.02$ & & $-191.7 \pm 8.6$ & $-39.3 \pm 6.8$\\
09022289+8330215 & $14.50 \pm 0.03$ & $13.95 \pm 0.04$ & $13.67 \pm 0.04$ & & 090222.13+833021.1 & $13.50 \pm 0.02$ & $13.29 \pm 0.03$ & & $-112.9 \pm 2.7$ & $-40.2 \pm 7.4$\\
09022301+0611387 & $13.96 \pm 0.03$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 090223.05+061136.8 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $50.9 \pm 8.8$ & $-181.0 \pm 11.4$\\
09022319+5458401 & $14.19 \pm 0.03$ & $13.68 \pm 0.04$ & $13.36 \pm 0.02$ & & 090223.09+545840.3 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $-81.4 \pm 3.8$ & $18.2 \pm 8.1$\\
09022361+2958056 & $14.34 \pm 0.03$ & $13.75 \pm 0.03$ & $13.38 \pm 0.04$ & & 090223.45+295805.2 & $13.19 \pm 0.03$ & $13.00 \pm 0.03$ & & $-182.7 \pm 6.7$ & $-34.9 \pm 8.8$\\
09022566+4102379 & $15.15 \pm 0.04$ & $14.52 \pm 0.05$ & $14.09 \pm 0.06$ & & 090225.66+410237.4 & $13.92 \pm 0.03$ & $13.69 \pm 0.03$ & & $-2.0 \pm 4.6$ & $-45.2 \pm 6.6$\\
09022622+0335344 & $14.30 \pm 0.03$ & $13.72 \pm 0.03$ & $13.37 \pm 0.04$ & & 090226.14+033536.1 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-123.7 \pm 7.8$ & $158.0 \pm 8.1$\\
09022651+1719540 & $14.34 \pm 0.02$ & $13.76 \pm 0.03$ & $13.45 \pm 0.03$ & & 090226.54+171952.8 & $13.24 \pm 0.02$ & $13.02 \pm 0.03$ & & $40.8 \pm 5.7$ & $-96.9 \pm 6.9$\\
09022663+4637472 & $14.62 \pm 0.04$ & $14.02 \pm 0.04$ & $13.69 \pm 0.05$ & & 090226.40+463745.1 & $13.48 \pm 0.03$ & $13.31 \pm 0.03$ & & $-187.3 \pm 5.4$ & $-172.3 \pm 7.3$\\
09022715-0436098 & $13.81 \pm 0.02$ & $13.12 \pm 0.02$ & $12.77 \pm 0.03$ & & 090227.10-043608.6 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $-62.7 \pm 7.2$ & $109.3 \pm 7.4$\\
09022819+3105461 & $15.71 \pm 0.06$ & $15.10 \pm 0.07$ & $14.53 \pm 0.09$ & & 090228.15+310546.1 & $14.37 \pm 0.03$ & $14.17 \pm 0.05$ & & $-43.1 \pm 6.6$ & $5.8 \pm 7.8$\\
09023095+6006075 & $15.49 \pm 0.06$ & $14.96 \pm 0.09$ & $14.61 \pm 0.12$ & & 090230.84+600606.9 & $14.29 \pm 0.03$ & $14.07 \pm 0.04$ & & $-69.5 \pm 3.9$ & $-56.6 \pm 11.2$\\
09023104+3305204 & $14.14 \pm 0.02$ & $13.53 \pm 0.02$ & $13.20 \pm 0.03$ & & 090230.97+330519.9 & $13.02 \pm 0.03$ & $12.78 \pm 0.03$ & & $-65.3 \pm 5.3$ & $-40.6 \pm 7.5$\\
09023117-2022504 & $13.17 \pm 0.02$ & $12.58 \pm 0.02$ & $12.16 \pm 0.02$ & & 090231.01-202250.2 & $11.98 \pm 0.02$ & $11.76 \pm 0.02$ & & $-190.5 \pm 7.1$ & $20.2 \pm 6.9$\\
09023153+6626168 & $14.00 \pm 0.03$ & $13.47 \pm 0.03$ & $13.14 \pm 0.04$ & & 090231.62+662617.0 & $12.91 \pm 0.03$ & $12.72 \pm 0.03$ & & $51.6 \pm 2.9$ & $15.6 \pm 12.2$\\
09023259-0205335 & $16.27 \pm 0.11$ & $15.61 \pm 0.14$ & $15.15 \pm 0.15$ & & 090232.69-020533.4 & $14.78 \pm 0.03$ & $14.52 \pm 0.05$ & & $139.2 \pm 17.0$ & $12.6 \pm 18.3$\\
09023384-8437591 & $15.77 \pm 0.10$ & $15.25 \pm 0.12$ & $14.71 \pm 0.15$ & & 090234.03-843758.6 & $14.45 \pm 0.03$ & $14.20 \pm 0.04$ & & $26.3 \pm 0.8$ & $44.7 \pm 10.5$\\
09023389+6757319 & $13.92 \pm 0.02$ & $13.34 \pm 0.03$ & $13.03 \pm 0.04$ & & 090233.82+675731.7 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $-34.6 \pm 1.8$ & $-17.6 \pm 7.4$\\
09023420+3613129 & $16.49 \pm 0.14$ & $15.82 \pm 0.17$ & $15.23 \pm 0.15$ & & 090234.15+361311.9 & $14.64 \pm 0.03$ & $14.42 \pm 0.05$ & & $-49.2 \pm 12.0$ & $-75.7 \pm 18.0$\\
09023441+1815220 & $13.32 \pm 0.02$ & $12.74 \pm 0.02$ & $12.47 \pm 0.02$ & & 090234.35+181520.9 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $-68.4 \pm 6.5$ & $-100.9 \pm 6.5$\\
09023603+3101243 & $15.43 \pm 0.05$ & $14.83 \pm 0.06$ & $14.51 \pm 0.08$ & & 090236.02+310124.9 & $14.33 \pm 0.03$ & $14.10 \pm 0.05$ & & $-11.8 \pm 6.7$ & $41.7 \pm 8.6$\\
09023644-1526322 & $14.35 \pm 0.03$ & $13.84 \pm 0.04$ & $13.51 \pm 0.04$ & & 090236.42-152633.0 & $13.25 \pm 0.03$ & $13.07 \pm 0.03$ & & $-24.5 \pm 5.9$ & $-61.2 \pm 6.4$\\
09023726+1735568 & $15.32 \pm 0.04$ & $14.78 \pm 0.07$ & $14.39 \pm 0.07$ & & 090237.32+173556.2 & $14.22 \pm 0.03$ & $14.03 \pm 0.05$ & & $70.7 \pm 6.6$ & $-46.6 \pm 9.5$\\
09023727-2118538 & $15.69 \pm 0.06$ & $15.14 \pm 0.09$ & $14.87 \pm 0.12$ & & 090237.21-211853.5 & $14.66 \pm 0.03$ & $14.43 \pm 0.05$ & & $-81.0 \pm 7.9$ & $30.3 \pm 9.3$\\
09023759+0150574 & $16.63 \pm 0.15$ & $15.80 \pm 0.12$ & $14.97 \pm 0.14$ & & 090237.59+015058.2 & $14.67 \pm 0.03$ & $14.44 \pm 0.06$ & & $5.2 \pm 15.0$ & $80.9 \pm 15.9$\\
09023784+0452215 & $13.35 \pm 0.02$ & $12.77 \pm 0.02$ & $12.49 \pm 0.02$ & & 090237.83+045220.6 & $12.33 \pm 0.02$ & $12.14 \pm 0.02$ & & $-13.9 \pm 6.9$ & $-82.8 \pm 9.7$\\
09023817+5242051 & $15.92 \pm 0.08$ & $15.17 \pm 0.11$ & $14.88 \pm 0.11$ & & 090238.05+524205.1 & $14.64 \pm 0.03$ & $14.43 \pm 0.05$ & & $-97.2 \pm 5.1$ & $-6.0 \pm 9.1$\\
09023821+1914201 & $12.15 \pm 0.02$ & $11.62 \pm 0.02$ & $11.34 \pm 0.02$ & & 090238.18+191418.6 & $11.15 \pm 0.02$ & $10.97 \pm 0.02$ & & $-38.3 \pm 6.2$ & $-128.1 \pm 6.7$\\
09023900+3018407 & $16.24 \pm 0.09$ & $15.44 \pm 0.10$ & $15.05 \pm 0.14$ & & 090238.95+301840.0 & $14.77 \pm 0.03$ & $14.42 \pm 0.05$ & & $-53.4 \pm 10.6$ & $-56.4 \pm 15.3$\\
09023964-0139156 & $12.22 \pm 0.02$ & $11.63 \pm 0.02$ & $11.34 \pm 0.02$ & & 090239.51-013916.4 & $11.13 \pm 0.02$ & $10.96 \pm 0.02$ & & $-165.8 \pm 8.5$ & $-69.5 \pm 7.7$\\
09023974+5118356 & $15.83 \pm 0.07$ & $15.19 \pm 0.09$ & $14.89 \pm 0.10$ & & 090239.66+511835.3 & $14.73 \pm 0.03$ & $14.55 \pm 0.05$ & & $-66.6 \pm 5.0$ & $-31.8 \pm 11.4$\\
09024024+7501340 & $13.11 \pm 0.02$ & $12.54 \pm 0.03$ & $12.26 \pm 0.03$ & & 090240.33+750134.3 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $32.6 \pm 1.4$ & $35.1 \pm 7.9$\\
09024123-1121014 & $16.74 \pm 0.14$ & $16.00 \pm 0.14$ & $15.33 \pm 0.19$ & & 090240.38-112104.6 & $14.81 \pm 0.04$ & $14.60 \pm 0.06$ & & $-1081.6 \pm 34.6$ & $-280.5 \pm 22.5$\\
09024417-0155069 & $15.08 \pm 0.04$ & $14.52 \pm 0.05$ & $14.22 \pm 0.07$ & & 090244.17-015507.7 & $13.88 \pm 0.03$ & $13.68 \pm 0.03$ & & $3.1 \pm 7.6$ & $-63.2 \pm 7.9$\\
09024543+1948361 & $13.50 \pm 0.02$ & $12.92 \pm 0.02$ & $12.63 \pm 0.02$ & & 090245.38+194835.8 & $12.45 \pm 0.02$ & $12.20 \pm 0.02$ & & $-58.1 \pm 7.0$ & $-29.2 \pm 6.9$\\
09024583+1835109 & $14.07 \pm 0.03$ & $13.52 \pm 0.04$ & $13.23 \pm 0.03$ & & 090245.82+183510.5 & $13.03 \pm 0.03$ & $12.83 \pm 0.03$ & & $-16.0 \pm 6.6$ & $-38.8 \pm 6.5$\\
09024636+3625139 & $13.00 \pm 0.02$ & $12.48 \pm 0.03$ & $12.15 \pm 0.02$ & & 090246.43+362513.9 & $11.89 \pm 0.02$ & $11.72 \pm 0.02$ & & $76.0 \pm 5.1$ & $1.4 \pm 7.5$\\
09024679+1124532 & $14.33 \pm 0.04$ & $13.77 \pm 0.04$ & $13.46 \pm 0.05$ & & 090246.76+112453.1 & $13.27 \pm 0.03$ & $13.11 \pm 0.03$ & & $-39.5 \pm 7.9$ & $-9.4 \pm 7.3$\\
09024804+4522060 & $13.78 \pm 0.02$ & $13.16 \pm 0.03$ & $12.85 \pm 0.03$ & & 090247.98+452204.9 & $12.67 \pm 0.02$ & $12.46 \pm 0.02$ & & $-54.0 \pm 3.6$ & $-88.7 \pm 6.3$\\
09024899+3002420 & $13.80 \pm 0.02$ & $13.23 \pm 0.02$ & $12.88 \pm 0.03$ & & 090248.93+300239.7 & $12.64 \pm 0.02$ & $12.45 \pm 0.03$ & & $-61.7 \pm 5.4$ & $-180.8 \pm 8.9$\\
09025046-0354452 & $13.43 \pm 0.02$ & $12.85 \pm 0.02$ & $12.53 \pm 0.02$ & & 090250.40-035444.8 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $-73.5 \pm 7.2$ & $28.9 \pm 9.4$\\
09025250+3810298 & $14.49 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.03$ & & 090252.44+381029.5 & $13.40 \pm 0.03$ & $13.19 \pm 0.03$ & & $-61.0 \pm 5.2$ & $-24.6 \pm 9.6$\\
09025257+5558073 & $13.97 \pm 0.03$ & $13.34 \pm 0.04$ & $13.03 \pm 0.02$ & & 090252.39+555806.4 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $-151.1 \pm 5.4$ & $-81.0 \pm 8.3$\\
09025308+3208238 & $13.36 \pm 0.02$ & $12.80 \pm 0.02$ & $12.50 \pm 0.02$ & & 090253.03+320823.6 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $-47.7 \pm 4.6$ & $-18.1 \pm 5.8$\\
09025447+2414594 & $15.02 \pm 0.05$ & $14.47 \pm 0.06$ & $14.20 \pm 0.07$ & & 090254.43+241459.5 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $-44.5 \pm 6.2$ & $7.4 \pm 8.4$\\
09025547+3712564 & $15.34 \pm 0.06$ & $14.70 \pm 0.08$ & $14.41 \pm 0.08$ & & 090255.46+371255.6 & $14.16 \pm 0.03$ & $13.91 \pm 0.04$ & & $-5.4 \pm 5.4$ & $-71.1 \pm 7.9$\\
09025551+3522445 & $14.13 \pm 0.02$ & $13.53 \pm 0.03$ & $13.24 \pm 0.03$ & & 090255.41+352243.8 & $13.05 \pm 0.02$ & $12.88 \pm 0.03$ & & $-94.7 \pm 5.3$ & $-61.9 \pm 6.3$\\
09025582+3728209 & $15.92 \pm 0.09$ & $15.14 \pm 0.11$ & $14.87 \pm 0.11$ & & 090255.84+372821.3 & $14.67 \pm 0.03$ & $14.46 \pm 0.05$ & & $23.4 \pm 6.4$ & $38.9 \pm 9.8$\\
09025823-1035493 & $15.44 \pm 0.05$ & $14.86 \pm 0.06$ & $14.57 \pm 0.11$ & & 090258.16-103549.3 & $14.38 \pm 0.03$ & $14.19 \pm 0.04$ & & $-77.4 \pm 8.2$ & $5.3 \pm 9.7$\\
09025858+7307524 & $11.73 \pm 0.02$ & $11.16 \pm 0.02$ & $10.86 \pm 0.02$ & & 090258.43+730751.8 & $10.71 \pm 0.02$ & $10.53 \pm 0.02$ & & $-62.2 \pm 2.0$ & $-64.9 \pm 7.0$\\
09030093-1521398 & $14.70 \pm 0.04$ & $13.98 \pm 0.04$ & $13.59 \pm 0.04$ & & 090300.90-152140.2 & $13.42 \pm 0.03$ & $13.19 \pm 0.03$ & & $-31.7 \pm 5.9$ & $-27.8 \pm 6.3$\\
09030094+0516137 & $15.93 \pm 0.08$ & $15.16 \pm 0.07$ & $14.67 \pm 0.12$ & & 090300.87+051613.6 & $14.22 \pm 0.03$ & $13.97 \pm 0.04$ & & $-101.7 \pm 10.6$ & $-13.7 \pm 12.0$\\
09030654-1630487 & $14.35 \pm 0.03$ & $13.75 \pm 0.04$ & $13.40 \pm 0.04$ & & 090306.54-163049.6 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $2.5 \pm 5.8$ & $-74.4 \pm 7.0$\\
09030784+1852305 & $14.11 \pm 0.02$ & $13.55 \pm 0.03$ & $13.28 \pm 0.03$ & & 090307.79+185230.3 & $13.09 \pm 0.03$ & $12.91 \pm 0.03$ & & $-58.4 \pm 6.8$ & $-12.9 \pm 7.2$\\
09030982+3542157 & $13.51 \pm 0.02$ & $12.90 \pm 0.02$ & $12.62 \pm 0.02$ & & 090309.83+354215.0 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $12.3 \pm 4.3$ & $-53.7 \pm 6.7$\\
09031031+1159167 & $14.43 \pm 0.04$ & $13.84 \pm 0.03$ & $13.45 \pm 0.05$ & & 090310.25+115916.4 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $-95.2 \pm 10.5$ & $-29.3 \pm 8.2$\\
09031045+5852499 & $14.30 \pm 0.04$ & $13.70 \pm 0.04$ & $13.33 \pm 0.03$ & & 090310.41+585249.5 & $13.14 \pm 0.02$ & $12.97 \pm 0.03$ & & $-26.6 \pm 2.9$ & $-41.7 \pm 7.5$\\
09031168+5643417 & $13.43 \pm 0.02$ & $12.86 \pm 0.03$ & $12.56 \pm 0.02$ & & 090311.62+564341.6 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $-41.6 \pm 3.1$ & $-9.2 \pm 7.5$\\
09031173+3509421 & $16.02 \pm 0.08$ & $15.38 \pm 0.09$ & $15.02 \pm 0.13$ & & 090311.75+350941.5 & $14.85 \pm 0.03$ & $14.63 \pm 0.06$ & & $14.8 \pm 6.9$ & $-50.1 \pm 9.7$\\
09031235-1326354 & $14.21 \pm 0.03$ & $13.60 \pm 0.03$ & $13.23 \pm 0.04$ & & 090312.34-132635.0 & $13.08 \pm 0.02$ & $12.85 \pm 0.03$ & & $-22.5 \pm 6.4$ & $34.6 \pm 7.4$\\
09031267+1653156 & $16.90 \pm 0.18$ & $15.79 \pm 0.15$ & $15.22 \pm 0.11$ & & 090312.75+165315.8 & $14.64 \pm 0.03$ & $14.41 \pm 0.05$ & & $115.7 \pm 20.9$ & $15.2 \pm 21.8$\\
09031310-0818597 & $15.37 \pm 0.05$ & $14.78 \pm 0.05$ & $14.48 \pm 0.09$ & & 090313.08-081900.3 & $14.26 \pm 0.03$ & $14.00 \pm 0.04$ & & $-33.8 \pm 8.0$ & $-55.0 \pm 8.9$\\
09031321-1735597 & $12.72 \pm 0.03$ & $12.16 \pm 0.02$ & $11.85 \pm 0.03$ & & 090313.10-173559.8 & $11.65 \pm 0.02$ & $11.46 \pm 0.02$ & & $-140.2 \pm 6.7$ & $-8.0 \pm 7.0$\\
09031343+1254582 & $13.25 \pm 0.02$ & $12.65 \pm 0.04$ & $12.38 \pm 0.02$ & & 090313.39+125459.2 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $-67.4 \pm 7.0$ & $95.1 \pm 12.5$\\
09031348+3404461 & $15.12 \pm 0.04$ & $14.54 \pm 0.05$ & $14.23 \pm 0.07$ & & 090313.45+340446.0 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $-34.0 \pm 5.2$ & $-4.0 \pm 6.8$\\
09031518-2140344 & $11.43 \pm 0.02$ & $10.88 \pm 0.02$ & $10.61 \pm 0.02$ & & 090315.22-214033.5 & $10.45 \pm 0.02$ & $10.27 \pm 0.02$ & & $44.4 \pm 5.5$ & $79.7 \pm 7.1$\\
09031525+4420212 & $16.10 \pm 0.12$ & $15.29 \pm 0.12$ & $15.02 \pm 0.14$ & & 090315.32+442020.5 & $14.73 \pm 0.03$ & $14.53 \pm 0.06$ & & $57.4 \pm 8.2$ & $-54.2 \pm 16.2$\\
09031576+2245291 & $15.61 \pm 0.05$ & $14.97 \pm 0.06$ & $14.67 \pm 0.08$ & & 090315.74+224528.6 & $14.41 \pm 0.03$ & $14.19 \pm 0.05$ & & $-25.9 \pm 6.7$ & $-42.7 \pm 7.8$\\
09031616+5611489 & $14.59 \pm 0.04$ & $13.98 \pm 0.05$ & $13.70 \pm 0.05$ & & 090316.05+561148.0 & $13.52 \pm 0.03$ & $13.26 \pm 0.03$ & & $-79.5 \pm 5.4$ & $-78.9 \pm 8.2$\\
09031877-2138385 & $14.91 \pm 0.04$ & $14.32 \pm 0.04$ & $14.03 \pm 0.06$ & & 090318.89-213839.9 & $13.86 \pm 0.03$ & $13.67 \pm 0.04$ & & $149.1 \pm 7.2$ & $-116.9 \pm 8.2$\\
09031946-0730380 & $15.14 \pm 0.04$ & $14.58 \pm 0.05$ & $14.30 \pm 0.09$ & & 090319.42-073037.8 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $-51.6 \pm 7.9$ & $20.9 \pm 8.7$\\
09031988+1806315 & $15.65 \pm 0.05$ & $15.12 \pm 0.08$ & $14.78 \pm 0.08$ & & 090319.84+180631.3 & $14.63 \pm 0.03$ & $14.44 \pm 0.06$ & & $-44.7 \pm 7.6$ & $-17.1 \pm 11.5$\\
09032079+3215271 & $13.64 \pm 0.02$ & $13.11 \pm 0.02$ & $12.82 \pm 0.03$ & & 090320.83+321525.1 & $12.66 \pm 0.02$ & $12.46 \pm 0.03$ & & $38.3 \pm 4.6$ & $-158.9 \pm 7.4$\\
09032096+0540145 & $10.77 \pm 0.02$ & $10.24 \pm 0.02$ & $9.83 \pm 0.02$ & & 090320.92+054010.5 & $9.63 \pm 0.02$ & $9.43 \pm 0.02$ & & $-52.9 \pm 9.2$ & $-376.6 \pm 12.5$\\
09032284+3949155 & $13.41 \pm 0.02$ & $12.84 \pm 0.02$ & $12.57 \pm 0.03$ & & 090322.79+394915.1 & $12.41 \pm 0.02$ & $12.24 \pm 0.02$ & & $-54.1 \pm 4.0$ & $-32.7 \pm 5.9$\\
09032515+3144562 & $13.92 \pm 0.03$ & $13.41 \pm 0.03$ & $13.06 \pm 0.03$ & & 090325.08+314455.8 & $12.54 \pm 0.02$ & $12.34 \pm 0.03$ & & $-73.0 \pm 5.3$ & $-30.6 \pm 7.3$\\
09032662+6025336 & $15.84 \pm 0.07$ & $15.23 \pm 0.09$ & $14.96 \pm 0.10$ & & 090326.57+602533.1 & $14.77 \pm 0.03$ & $14.58 \pm 0.05$ & & $-32.8 \pm 3.9$ & $-48.9 \pm 11.8$\\
09032712+4923225 & $14.57 \pm 0.03$ & $13.97 \pm 0.05$ & $13.68 \pm 0.04$ & & 090327.13+492322.0 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $5.3 \pm 3.8$ & $-41.5 \pm 7.3$\\
09032903+5359292 & $12.87 \pm 0.02$ & $12.32 \pm 0.03$ & $12.03 \pm 0.02$ & & 090328.97+535928.3 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $-51.8 \pm 3.2$ & $-79.0 \pm 14.6$\\
09032987+3317471 & $15.43 \pm 0.05$ & $14.86 \pm 0.05$ & $14.39 \pm 0.07$ & & 090329.81+331746.9 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-62.7 \pm 5.9$ & $-17.4 \pm 12.4$\\
09033071+3001295 & $14.35 \pm 0.02$ & $13.78 \pm 0.03$ & $13.47 \pm 0.04$ & & 090330.72+300128.8 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $9.3 \pm 4.9$ & $-53.6 \pm 6.9$\\
09033094-2011563 & $15.35 \pm 0.04$ & $14.69 \pm 0.07$ & $14.41 \pm 0.09$ & & 090330.95-201156.7 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $17.3 \pm 7.2$ & $-32.8 \pm 7.5$\\
09033118+4007582 & $13.70 \pm 0.03$ & $13.11 \pm 0.03$ & $12.83 \pm 0.03$ & & 090331.10+400756.5 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $-75.9 \pm 4.2$ & $-139.6 \pm 7.3$\\
09033207+4113263 & $13.08 \pm 0.02$ & $12.47 \pm 0.02$ & $12.12 \pm 0.02$ & & 090332.00+411326.4 & $11.89 \pm 0.02$ & $11.65 \pm 0.02$ & & $-70.9 \pm 4.4$ & $5.1 \pm 6.6$\\
09033209+4342463 & $14.56 \pm 0.03$ & $13.93 \pm 0.03$ & $13.66 \pm 0.04$ & & 090332.03+434246.1 & $13.46 \pm 0.03$ & $13.19 \pm 0.03$ & & $-57.2 \pm 5.4$ & $-14.8 \pm 16.4$\\
09033399+7158497 & $15.53 \pm 0.07$ & $14.82 \pm 0.09$ & $14.47 \pm 0.07$ & & 090333.87+715849.2 & $14.30 \pm 0.03$ & $14.08 \pm 0.04$ & & $-53.1 \pm 2.3$ & $-47.5 \pm 10.4$\\
09033421+6758423 & $15.20 \pm 0.05$ & $14.60 \pm 0.07$ & $14.29 \pm 0.10$ & & 090334.27+675842.4 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $28.3 \pm 2.5$ & $11.0 \pm 9.5$\\
09033514-0637336 & $13.67 \pm 0.03$ & $13.00 \pm 0.03$ & $12.63 \pm 0.03$ & & 090335.09-063733.6 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $-58.3 \pm 6.3$ & $5.4 \pm 6.9$\\
09033671+0445519 & $12.71 \pm 0.02$ & $12.16 \pm 0.02$ & $11.89 \pm 0.02$ & & 090336.55+044552.8 & $11.70 \pm 0.02$ & $11.50 \pm 0.02$ & & $-233.5 \pm 9.6$ & $86.5 \pm 7.9$\\
09033706+5850549 & $14.23 \pm 0.03$ & $13.60 \pm 0.04$ & $13.31 \pm 0.04$ & & 090337.01+585055.1 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $-35.4 \pm 3.0$ & $15.2 \pm 7.8$\\
09033708-0631418 & $15.51 \pm 0.05$ & $14.98 \pm 0.06$ & $14.64 \pm 0.11$ & & 090337.10-063141.2 & $14.44 \pm 0.03$ & $14.27 \pm 0.05$ & & $21.2 \pm 8.9$ & $45.8 \pm 9.2$\\
09033903+5012501 & $16.14 \pm 0.11$ & $15.61 \pm 0.15$ & $15.26 \pm 0.15$ & & 090339.03+501251.2 & $15.04 \pm 0.03$ & $14.82 \pm 0.06$ & & $3.9 \pm 8.0$ & $103.3 \pm 17.9$\\
09034094-1501345 & $15.87 \pm 0.07$ & $15.36 \pm 0.12$ & $14.73 \pm 0.12$ & & 090340.97-150132.9 & $14.33 \pm 0.03$ & $14.10 \pm 0.04$ & & $35.3 \pm 7.8$ & $143.3 \pm 9.7$\\
09034218+2229164 & $15.04 \pm 0.04$ & $14.53 \pm 0.04$ & $14.18 \pm 0.05$ & & 090342.20+222916.0 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $16.0 \pm 6.8$ & $-32.9 \pm 7.3$\\
09034269+4223519 & $16.34 \pm 0.10$ & $15.79 \pm 0.10$ & $15.47 \pm 0.16$ & & 090342.77+422351.5 & $15.11 \pm 0.03$ & $14.81 \pm 0.07$ & & $80.4 \pm 11.2$ & $-31.0 \pm 22.4$\\
09034285+3250408 & $14.30 \pm 0.02$ & $13.70 \pm 0.02$ & $13.42 \pm 0.04$ & & 090342.80+325040.5 & $13.19 \pm 0.02$ & $12.97 \pm 0.03$ & & $-57.3 \pm 4.8$ & $-22.8 \pm 6.8$\\
09034366+4435081 & $14.44 \pm 0.03$ & $13.92 \pm 0.02$ & $13.65 \pm 0.04$ & & 090343.62+443507.9 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $-35.3 \pm 4.5$ & $-20.5 \pm 6.9$\\
09034492+0611443 & $14.05 \pm 0.02$ & $13.53 \pm 0.04$ & $13.18 \pm 0.03$ & & 090344.90+061144.2 & $13.02 \pm 0.03$ & $12.79 \pm 0.03$ & & $-39.3 \pm 7.3$ & $-4.4 \pm 8.9$\\
09034877+5545288 & $13.92 \pm 0.03$ & $13.39 \pm 0.04$ & $13.07 \pm 0.04$ & & 090348.89+554528.4 & $12.79 \pm 0.02$ & $12.56 \pm 0.02$ & & $94.5 \pm 3.9$ & $-43.8 \pm 7.7$\\
09034881+5411195 & $15.91 \pm 0.09$ & $15.33 \pm 0.12$ & $15.05 \pm 0.15$ & & 090348.76+541118.9 & $14.84 \pm 0.03$ & $14.65 \pm 0.05$ & & $-38.9 \pm 4.5$ & $-48.7 \pm 14.9$\\
09034906+2914117 & $15.02 \pm 0.04$ & $14.44 \pm 0.06$ & $14.09 \pm 0.06$ & & 090349.03+291412.0 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $-34.3 \pm 5.8$ & $26.0 \pm 8.5$\\
09035050+2346397 & $16.69 \pm 0.14$ & $15.91 \pm 0.13$ & $15.63 \pm 0.16$ & & 090350.44+234640.4 & $15.46 \pm 0.04$ & $15.17 \pm 0.09$ & & $-64.2 \pm 15.4$ & $66.2 \pm 17.8$\\
09035072+8239572 & $14.12 \pm 0.03$ & $13.58 \pm 0.03$ & $13.30 \pm 0.04$ & & 090350.57+823956.8 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $-25.5 \pm 0.8$ & $-29.9 \pm 6.5$\\
09035123+2214452 & $11.10 \pm 0.02$ & $10.55 \pm 0.02$ & $10.27 \pm 0.02$ & & 090351.19+221445.3 & $10.11 \pm 0.02$ & $9.93 \pm 0.02$ & & $-41.3 \pm 5.4$ & $5.4 \pm 5.9$\\
09035176-0044484 & $16.24 \pm 0.09$ & $15.56 \pm 0.11$ & $15.19 \pm 0.17$ & & 090351.88-004447.0 & $14.94 \pm 0.03$ & $14.68 \pm 0.06$ & & $157.8 \pm 17.4$ & $124.4 \pm 20.5$\\
09035188-1257519 & $15.58 \pm 0.06$ & $14.89 \pm 0.08$ & $14.49 \pm 0.08$ & & 090351.89-125753.0 & $14.24 \pm 0.03$ & $13.98 \pm 0.04$ & & $9.0 \pm 7.3$ & $-93.0 \pm 8.0$\\
09035369+7304399 & $14.06 \pm 0.03$ & $13.54 \pm 0.04$ & $13.20 \pm 0.03$ & & 090353.74+730439.5 & $13.04 \pm 0.02$ & $12.83 \pm 0.03$ & & $22.7 \pm 1.5$ & $-45.0 \pm 7.2$\\
09035425+2232494 & $14.94 \pm 0.04$ & $14.34 \pm 0.04$ & $14.04 \pm 0.04$ & & 090354.25+223248.9 & $13.84 \pm 0.03$ & $13.59 \pm 0.04$ & & $1.6 \pm 6.7$ & $-38.5 \pm 7.0$\\
09035594-0418598 & $15.62 \pm 0.05$ & $15.04 \pm 0.06$ & $14.60 \pm 0.09$ & & 090355.95-041900.4 & $14.44 \pm 0.03$ & $14.27 \pm 0.05$ & & $7.7 \pm 7.6$ & $-56.2 \pm 9.8$\\
09035618-0817072 & $14.40 \pm 0.04$ & $13.82 \pm 0.06$ & $13.52 \pm 0.05$ & & 090356.15-081707.4 & $13.08 \pm 0.02$ & $12.91 \pm 0.03$ & & $-39.5 \pm 7.2$ & $-17.3 \pm 8.0$\\
09035679-1558361 & $15.00 \pm 0.03$ & $14.47 \pm 0.05$ & $14.17 \pm 0.07$ & & 090356.75-155835.3 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $-56.7 \pm 6.9$ & $66.6 \pm 7.4$\\
09035778-2253372 & $14.52 \pm 0.03$ & $13.96 \pm 0.03$ & $13.62 \pm 0.05$ & & 090357.70-225334.9 & $13.41 \pm 0.03$ & $13.10 \pm 0.03$ & & $-103.0 \pm 6.3$ & $204.0 \pm 9.3$\\
09035805-1703053 & $13.67 \pm 0.03$ & $13.07 \pm 0.03$ & $12.79 \pm 0.03$ & & 090357.97-170305.0 & $12.59 \pm 0.02$ & $12.41 \pm 0.03$ & & $-102.9 \pm 6.5$ & $22.8 \pm 7.3$\\
09035880+4022393 & $11.50 \pm 0.02$ & $10.90 \pm 0.02$ & $10.58 \pm 0.01$ & & 090358.76+402237.6 & $10.39 \pm 0.02$ & $10.22 \pm 0.02$ & & $-32.6 \pm 3.8$ & $-142.8 \pm 7.2$\\
09040058+2959067 & $16.70 \pm 0.14$ & $15.85 \pm 0.15$ & $15.24 \pm 0.15$ & & 090400.52+295906.5 & $14.59 \pm 0.03$ & $14.37 \pm 0.05$ & & $-69.5 \pm 13.8$ & $-14.5 \pm 18.1$\\
09040247+3011323 & $16.41 \pm 0.10$ & $15.68 \pm 0.13$ & $15.40 \pm 0.18$ & & 090402.49+301130.9 & $15.07 \pm 0.04$ & $14.82 \pm 0.07$ & & $11.3 \pm 16.3$ & $-115.1 \pm 21.8$\\
09040249-1138243 & $15.43 \pm 0.06$ & $14.74 \pm 0.06$ & $14.39 \pm 0.10$ & & 090402.48-113825.4 & $14.12 \pm 0.03$ & $13.87 \pm 0.04$ & & $-2.9 \pm 8.2$ & $-88.1 \pm 8.8$\\
09040410-2239519 & $14.55 \pm 0.03$ & $13.98 \pm 0.04$ & $13.66 \pm 0.05$ & & 090404.09-223952.3 & $13.47 \pm 0.03$ & $13.29 \pm 0.03$ & & $-5.6 \pm 5.9$ & $-37.7 \pm 6.7$\\
09040412-1705181 & $13.48 \pm 0.04$ & $12.97 \pm 0.04$ & $12.65 \pm 0.03$ & & 090404.10-170518.4 & $12.33 \pm 0.02$ & $12.12 \pm 0.02$ & & $-37.2 \pm 6.1$ & $-22.3 \pm 7.2$\\
09040457+3516295 & $15.37 \pm 0.05$ & $14.79 \pm 0.06$ & $14.46 \pm 0.08$ & & 090404.58+351628.7 & $14.30 \pm 0.03$ & $14.07 \pm 0.05$ & & $10.4 \pm 5.9$ & $-68.5 \pm 8.4$\\
09040519+4422561 & $15.64 \pm 0.05$ & $15.14 \pm 0.07$ & $14.81 \pm 0.09$ & & 090405.15+442255.8 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $-31.7 \pm 5.5$ & $-25.3 \pm 9.0$\\
09040667+3133256 & $14.96 \pm 0.03$ & $14.40 \pm 0.04$ & $14.06 \pm 0.06$ & & 090406.60+313324.7 & $13.87 \pm 0.03$ & $13.68 \pm 0.04$ & & $-69.2 \pm 5.4$ & $-68.5 \pm 8.0$\\
09040696+0207407 & $15.82 \pm 0.08$ & $15.20 \pm 0.07$ & $14.75 \pm 0.11$ & & 090406.93+020740.3 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $-45.0 \pm 9.8$ & $-35.5 \pm 10.3$\\
09040849+0532113 & $14.45 \pm 0.03$ & $13.88 \pm 0.03$ & $13.59 \pm 0.04$ & & 090408.45+053211.6 & $13.42 \pm 0.02$ & $13.25 \pm 0.03$ & & $-54.0 \pm 9.0$ & $22.7 \pm 9.0$\\
09040903+6233460 & $15.01 \pm 0.04$ & $14.21 \pm 0.05$ & $13.85 \pm 0.04$ & & 090409.18+623346.1 & $13.50 \pm 0.02$ & $13.28 \pm 0.03$ & & $100.4 \pm 3.6$ & $11.3 \pm 7.4$\\
09040956+4446439 & $14.76 \pm 0.03$ & $14.08 \pm 0.04$ & $13.79 \pm 0.04$ & & 090409.59+444643.6 & $13.62 \pm 0.03$ & $13.45 \pm 0.03$ & & $24.3 \pm 4.5$ & $-22.0 \pm 7.7$\\
09041010+4204066 & $12.87 \pm 0.02$ & $12.23 \pm 0.02$ & $11.91 \pm 0.02$ & & 090409.81+420403.7 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $-283.9 \pm 7.9$ & $-249.1 \pm 8.5$\\
09041068+2618508 & $13.58 \pm 0.02$ & $13.03 \pm 0.02$ & $12.75 \pm 0.03$ & & 090410.60+261849.5 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $-90.7 \pm 6.2$ & $-112.1 \pm 8.1$\\
09041168+3806391 & $14.00 \pm 0.03$ & $13.47 \pm 0.03$ & $13.19 \pm 0.03$ & & 090411.62+380638.0 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $-55.8 \pm 4.7$ & $-93.7 \pm 6.3$\\
09041233+5258384 & $14.72 \pm 0.04$ & $14.06 \pm 0.05$ & $13.73 \pm 0.04$ & & 090412.21+525837.8 & $13.54 \pm 0.02$ & $13.36 \pm 0.03$ & & $-97.1 \pm 4.4$ & $-53.4 \pm 8.8$\\
09041253+2301464 & $15.37 \pm 0.04$ & $14.79 \pm 0.05$ & $14.42 \pm 0.07$ & & 090412.58+230145.7 & $14.21 \pm 0.03$ & $13.96 \pm 0.04$ & & $57.7 \pm 10.0$ & $-60.9 \pm 8.2$\\
09041336+2357349 & $13.90 \pm 0.02$ & $13.35 \pm 0.03$ & $13.02 \pm 0.03$ & & 090413.31+235734.3 & $12.86 \pm 0.02$ & $12.64 \pm 0.03$ & & $-55.3 \pm 6.8$ & $-46.2 \pm 10.2$\\
09041692+5306296 & $13.73 \pm 0.03$ & $13.12 \pm 0.03$ & $12.78 \pm 0.03$ & & 090416.86+530629.2 & $12.62 \pm 0.02$ & $12.44 \pm 0.03$ & & $-50.4 \pm 3.6$ & $-32.9 \pm 7.6$\\
09041721+0455145 & $14.27 \pm 0.03$ & $13.71 \pm 0.03$ & $13.36 \pm 0.04$ & & 090417.17+045514.9 & $13.21 \pm 0.03$ & $13.02 \pm 0.03$ & & $-68.3 \pm 8.1$ & $32.7 \pm 8.0$\\
09041735+1243523 & $13.36 \pm 0.03$ & $12.83 \pm 0.03$ & $12.51 \pm 0.03$ & & 090417.31+124352.4 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-60.1 \pm 9.3$ & $9.0 \pm 7.8$\\
09041831+3307133 & $14.77 \pm 0.03$ & $14.21 \pm 0.04$ & $13.92 \pm 0.05$ & & 090418.26+330713.2 & $13.69 \pm 0.03$ & $13.52 \pm 0.03$ & & $-51.6 \pm 5.5$ & $-5.9 \pm 7.1$\\
09041916+4554559 & $12.51 \pm 0.02$ & $11.88 \pm 0.02$ & $11.54 \pm 0.02$ & & 090419.24+455454.5 & $11.33 \pm 0.02$ & $11.13 \pm 0.02$ & & $64.7 \pm 4.1$ & $-120.0 \pm 7.5$\\
09041926+1436155 & $14.97 \pm 0.04$ & $14.27 \pm 0.05$ & $13.93 \pm 0.05$ & & 090419.22+143615.2 & $13.68 \pm 0.03$ & $13.45 \pm 0.03$ & & $-61.6 \pm 8.9$ & $-27.2 \pm 10.1$\\
09042062+3330155 & $14.21 \pm 0.03$ & $13.63 \pm 0.03$ & $13.22 \pm 0.03$ & & 090420.66+333014.7 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $50.1 \pm 5.1$ & $-64.1 \pm 7.5$\\
09042104+2152063 & $13.09 \pm 0.02$ & $12.51 \pm 0.02$ & $12.19 \pm 0.02$ & & 090421.01+215205.8 & $12.02 \pm 0.02$ & $11.83 \pm 0.02$ & & $-32.8 \pm 6.1$ & $-41.4 \pm 6.2$\\
09042106+1244131 & $13.97 \pm 0.03$ & $13.30 \pm 0.04$ & $13.00 \pm 0.03$ & & 090421.15+124412.5 & $12.76 \pm 0.02$ & $12.55 \pm 0.03$ & & $116.4 \pm 9.7$ & $-61.3 \pm 8.1$\\
09042273+0016029 & $13.61 \pm 0.03$ & $13.00 \pm 0.02$ & $12.70 \pm 0.03$ & & 090422.65+001602.9 & $12.52 \pm 0.02$ & $12.31 \pm 0.03$ & & $-116.7 \pm 8.4$ & $1.6 \pm 8.6$\\
09042296-1526045 & $13.58 \pm 0.03$ & $12.96 \pm 0.02$ & $12.68 \pm 0.03$ & & 090422.93-152605.3 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $-44.4 \pm 6.2$ & $-75.5 \pm 6.7$\\
09042445+1437351 & $12.18 \pm 0.02$ & $11.61 \pm 0.03$ & $11.31 \pm 0.02$ & & 090424.45+143733.6 & $11.13 \pm 0.02$ & $10.93 \pm 0.02$ & & $11.6 \pm 8.1$ & $-136.6 \pm 10.0$\\
09042721+1901246 & $16.47 \pm 0.10$ & $15.94 \pm 0.13$ & $15.55 \pm 0.16$ & & 090427.23+190123.5 & $15.25 \pm 0.04$ & $14.92 \pm 0.08$ & & $33.2 \pm 14.6$ & $-96.1 \pm 20.2$\\
09042740+7259008 & $14.51 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.04$ & & 090427.33+725900.3 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $-25.4 \pm 1.5$ & $-43.9 \pm 8.7$\\
09042745+4714409 & $16.43 \pm 0.13$ & $15.77 \pm 0.13$ & $15.22 \pm 0.14$ & & 090427.40+471440.9 & $14.63 \pm 0.03$ & $14.42 \pm 0.05$ & & $-44.7 \pm 7.7$ & $-2.9 \pm 15.4$\\
09042929+2900101 & $13.64 \pm 0.02$ & $13.10 \pm 0.02$ & $12.78 \pm 0.02$ & & 090429.34+290009.2 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $50.8 \pm 5.3$ & $-76.4 \pm 6.7$\\
09042971-0241437 & $13.37 \pm 0.02$ & $12.79 \pm 0.02$ & $12.48 \pm 0.02$ & & 090429.68-024144.3 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $-40.2 \pm 7.0$ & $-47.8 \pm 6.2$\\
09043002+0350365 & $13.62 \pm 0.02$ & $12.94 \pm 0.03$ & $12.59 \pm 0.03$ & & 090429.94+035034.7 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $-107.3 \pm 10.7$ & $-175.4 \pm 8.9$\\
09043075+4454505 & $16.72 \pm 0.12$ & $15.87 \pm 0.14$ & $15.42 \pm 0.16$ & & 090430.85+445449.1 & $15.14 \pm 0.04$ & $14.85 \pm 0.07$ & & $93.1 \pm 10.6$ & $-129.3 \pm 19.5$\\
09043082-2316042 & $16.48 \pm 0.10$ & $15.68 \pm 0.12$ & $15.37 \pm 0.20$ & & 090430.67-231603.3 & $14.82 \pm 0.03$ & $14.53 \pm 0.05$ & & $-186.8 \pm 17.1$ & $80.2 \pm 22.8$\\
09043088+5227313 & $11.60 \pm 0.02$ & $11.05 \pm 0.03$ & $10.75 \pm 0.02$ & & 090430.89+522732.4 & $10.57 \pm 0.02$ & $10.34 \pm 0.02$ & & $10.1 \pm 3.3$ & $99.6 \pm 7.8$\\
09043107+3207184 & $14.36 \pm 0.03$ & $13.78 \pm 0.03$ & $13.42 \pm 0.04$ & & 090431.03+320718.2 & $13.24 \pm 0.03$ & $13.06 \pm 0.03$ & & $-42.1 \pm 5.3$ & $-16.3 \pm 6.8$\\
09043127-0208483 & $16.23 \pm 0.08$ & $15.64 \pm 0.12$ & $15.13 \pm 0.16$ & & 090431.27-020849.9 & $14.86 \pm 0.03$ & $14.56 \pm 0.06$ & & $-6.7 \pm 18.3$ & $-139.2 \pm 18.1$\\
09043206-2033321 & $14.53 \pm 0.04$ & $13.92 \pm 0.05$ & $13.64 \pm 0.05$ & & 090432.02-203332.1 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $-53.0 \pm 6.2$ & $0.3 \pm 7.4$\\
09043212-0957552 & $14.56 \pm 0.03$ & $13.99 \pm 0.04$ & $13.70 \pm 0.05$ & & 090432.09-095755.3 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $-46.8 \pm 6.7$ & $-8.7 \pm 8.9$\\
09043690+6429435 & $15.46 \pm 0.07$ & $14.95 \pm 0.10$ & $14.53 \pm 0.09$ & & 090436.77+642943.7 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $-76.9 \pm 3.1$ & $19.4 \pm 8.7$\\
09043865+5137062 & $14.23 \pm 0.03$ & $13.66 \pm 0.04$ & $13.35 \pm 0.03$ & & 090438.60+513705.7 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-41.6 \pm 3.8$ & $-52.5 \pm 7.1$\\
09043909+3159439 & $14.23 \pm 0.02$ & $13.66 \pm 0.03$ & $13.36 \pm 0.03$ & & 090439.05+315943.7 & $13.18 \pm 0.03$ & $12.99 \pm 0.03$ & & $-41.3 \pm 4.8$ & $-18.8 \pm 6.8$\\
09043936+3757408 & $16.89 \pm 0.16$ & $15.85 \pm 0.15$ & $15.29 \pm 0.13$ & & 090439.27+375740.7 & $14.87 \pm 0.03$ & $14.56 \pm 0.05$ & & $-86.5 \pm 13.1$ & $-9.0 \pm 20.9$\\
09043961+5250285 & $12.81 \pm 0.02$ & $12.24 \pm 0.03$ & $11.98 \pm 0.02$ & & 090439.38+525027.5 & $11.76 \pm 0.02$ & $11.56 \pm 0.02$ & & $-189.6 \pm 6.1$ & $-89.5 \pm 9.4$\\
09043963+1910008 & $14.84 \pm 0.04$ & $14.24 \pm 0.04$ & $13.97 \pm 0.04$ & & 090439.65+191000.6 & $13.77 \pm 0.03$ & $13.57 \pm 0.04$ & & $32.9 \pm 6.4$ & $-20.2 \pm 6.9$\\
09044002-1125393 & $15.84 \pm 0.07$ & $15.22 \pm 0.07$ & $14.90 \pm 0.13$ & & 090439.96-112539.1 & $14.68 \pm 0.04$ & $14.50 \pm 0.06$ & & $-71.4 \pm 9.7$ & $16.6 \pm 10.7$\\
09044018-1219116 & $10.75 \pm 0.02$ & $10.20 \pm 0.02$ & $9.89 \pm 0.02$ & & 090440.25-121919.4 & $9.68 \pm 0.02$ & $9.48 \pm 0.02$ & & $87.6 \pm 7.0$ & $-684.6 \pm 17.0$\\
09044358-1056183 & $12.93 \pm 0.02$ & $12.33 \pm 0.02$ & $11.99 \pm 0.02$ & & 090443.56-105620.4 & $11.81 \pm 0.02$ & $11.59 \pm 0.02$ & & $-24.4 \pm 6.8$ & $-177.3 \pm 7.4$\\
09044644+4019076 & $15.86 \pm 0.07$ & $15.14 \pm 0.08$ & $14.65 \pm 0.07$ & & 090446.43+401907.0 & $14.34 \pm 0.03$ & $14.15 \pm 0.04$ & & $-5.8 \pm 4.6$ & $-44.0 \pm 6.9$\\
09044654+4746345 & $13.58 \pm 0.02$ & $12.91 \pm 0.03$ & $12.54 \pm 0.02$ & & 090446.48+474633.7 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $-45.4 \pm 3.6$ & $-69.3 \pm 7.2$\\
09044745+0637580 & $15.10 \pm 0.05$ & $14.41 \pm 0.04$ & $14.12 \pm 0.07$ & & 090447.43+063757.4 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $-25.8 \pm 7.9$ & $-54.6 \pm 8.9$\\
09044745-1250361 & $15.90 \pm 0.08$ & $15.17 \pm 0.10$ & $14.77 \pm 0.14$ & & 090447.39-125035.5 & $14.51 \pm 0.03$ & $14.30 \pm 0.05$ & & $-77.6 \pm 7.8$ & $54.0 \pm 8.1$\\
09044749+5929068 & $13.80 \pm 0.03$ & $13.27 \pm 0.03$ & $12.99 \pm 0.03$ & & 090447.30+592906.1 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $-135.5 \pm 6.4$ & $-69.5 \pm 23.8$\\
09044784+1629510 & $15.02 \pm 0.05$ & $14.40 \pm 0.05$ & $14.06 \pm 0.05$ & & 090447.80+162951.2 & $13.77 \pm 0.03$ & $13.57 \pm 0.04$ & & $-59.9 \pm 9.7$ & $18.0 \pm 9.4$\\
09044820+4524522 & $12.81 \pm 0.02$ & $12.23 \pm 0.02$ & $11.93 \pm 0.02$ & & 090448.24+452452.1 & $11.76 \pm 0.02$ & $11.58 \pm 0.02$ & & $41.7 \pm 3.7$ & $-13.0 \pm 6.2$\\
09044887-1603533 & $15.55 \pm 0.05$ & $14.94 \pm 0.08$ & $14.66 \pm 0.11$ & & 090448.84-160353.6 & $14.50 \pm 0.03$ & $14.25 \pm 0.04$ & & $-40.6 \pm 7.4$ & $-24.1 \pm 8.4$\\
09044977+2840396 & $14.89 \pm 0.03$ & $14.24 \pm 0.05$ & $13.91 \pm 0.04$ & & 090449.72+284039.3 & $13.74 \pm 0.03$ & $13.53 \pm 0.04$ & & $-49.7 \pm 6.3$ & $-22.4 \pm 7.1$\\
09045119+4031074 & $12.77 \pm 0.01$ & $12.21 \pm 0.02$ & $11.93 \pm 0.02$ & & 090451.14+403106.2 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $-49.9 \pm 3.9$ & $-95.9 \pm 6.8$\\
09045124+2842388 & $14.94 \pm 0.04$ & $14.43 \pm 0.05$ & $14.07 \pm 0.05$ & & 090451.38+284238.7 & $13.90 \pm 0.03$ & $13.68 \pm 0.04$ & & $150.5 \pm 7.1$ & $-7.4 \pm 7.3$\\
09045168+6101118 & $15.75 \pm 0.08$ & $14.95 \pm 0.11$ & $14.47 \pm 0.09$ & & 090451.50+610109.3 & $13.85 \pm 0.03$ & $13.57 \pm 0.03$ & & $-117.4 \pm 4.0$ & $-219.7 \pm 10.5$\\
09045234+4507512 & $14.14 \pm 0.02$ & $13.49 \pm 0.03$ & $13.16 \pm 0.03$ & & 090452.07+450749.5 & $12.90 \pm 0.02$ & $12.69 \pm 0.02$ & & $-246.5 \pm 7.1$ & $-152.1 \pm 7.4$\\
09045270+6102444 & $13.60 \pm 0.02$ & $13.03 \pm 0.03$ & $12.75 \pm 0.03$ & & 090452.64+610244.2 & $12.59 \pm 0.02$ & $12.41 \pm 0.02$ & & $-41.1 \pm 2.6$ & $-17.3 \pm 7.9$\\
09045357-0640455 & $14.60 \pm 0.04$ & $14.08 \pm 0.04$ & $13.80 \pm 0.05$ & & 090453.59-064046.4 & $13.63 \pm 0.02$ & $13.42 \pm 0.03$ & & $23.3 \pm 6.8$ & $-83.0 \pm 7.7$\\
09045413+8236483 & $15.39 \pm 0.05$ & $14.79 \pm 0.08$ & $14.51 \pm 0.08$ & & 090454.03+823647.3 & $14.25 \pm 0.03$ & $14.02 \pm 0.04$ & & $-18.6 \pm 0.8$ & $-91.9 \pm 8.1$\\
09045724+2649152 & $15.16 \pm 0.04$ & $14.40 \pm 0.05$ & $13.92 \pm 0.05$ & & 090457.15+264914.6 & $13.60 \pm 0.03$ & $13.35 \pm 0.03$ & & $-92.2 \pm 6.6$ & $-45.7 \pm 6.5$\\
09045752+4427006 & $15.84 \pm 0.06$ & $15.22 \pm 0.08$ & $14.78 \pm 0.09$ & & 090457.57+442700.3 & $14.52 \pm 0.03$ & $14.34 \pm 0.05$ & & $49.7 \pm 5.5$ & $-21.6 \pm 8.9$\\
09045776+3119135 & $12.06 \pm 0.02$ & $11.50 \pm 0.01$ & $11.19 \pm 0.01$ & & 090457.85+311912.3 & $10.98 \pm 0.02$ & $10.80 \pm 0.02$ & & $93.8 \pm 4.9$ & $-97.0 \pm 6.7$\\
09045778+1731329 & $14.75 \pm 0.04$ & $14.22 \pm 0.04$ & $13.81 \pm 0.03$ & & 090457.72+173132.9 & $13.65 \pm 0.03$ & $13.41 \pm 0.04$ & & $-85.0 \pm 9.0$ & $2.1 \pm 8.7$\\
09045920+8401298 & $14.99 \pm 0.04$ & $14.47 \pm 0.06$ & $14.15 \pm 0.06$ & & 090459.11+840129.1 & $13.96 \pm 0.02$ & $13.72 \pm 0.03$ & & $-13.2 \pm 0.6$ & $-69.5 \pm 9.7$\\
09045944+8211496 & $15.13 \pm 0.04$ & $14.59 \pm 0.06$ & $14.27 \pm 0.07$ & & 090459.85+821149.0 & $14.11 \pm 0.03$ & $13.85 \pm 0.03$ & & $74.1 \pm 1.9$ & $-55.1 \pm 7.1$\\
09045976+0832334 & $12.26 \pm 0.02$ & $11.58 \pm 0.02$ & $11.27 \pm 0.02$ & & 090459.73+083232.9 & $11.04 \pm 0.02$ & $10.85 \pm 0.02$ & & $-39.0 \pm 8.4$ & $-45.5 \pm 6.8$\\
09050030+0226138 & $9.54 \pm 0.02$ & $9.01 \pm 0.02$ & $8.72 \pm 0.02$ & & 090500.15+022614.0 & $8.53 \pm 0.02$ & $8.35 \pm 0.02$ & & $-205.6 \pm 8.5$ & $11.1 \pm 6.6$\\
09050168+0646129 & $15.36 \pm 0.05$ & $14.83 \pm 0.06$ & $14.44 \pm 0.08$ & & 090501.69+064612.3 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $7.7 \pm 9.0$ & $-51.3 \pm 8.7$\\
09050184-0400306 & $15.40 \pm 0.05$ & $14.73 \pm 0.09$ & $14.29 \pm 0.09$ & & 090501.85-040031.3 & $14.06 \pm 0.03$ & $13.86 \pm 0.04$ & & $4.4 \pm 7.8$ & $-63.5 \pm 8.0$\\
09050319+5642192 & $13.46 \pm 0.02$ & $12.90 \pm 0.03$ & $12.57 \pm 0.03$ & & 090503.09+564218.5 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $-78.5 \pm 3.5$ & $-65.2 \pm 7.2$\\
09050388+2914540 & $13.72 \pm 0.02$ & $13.13 \pm 0.02$ & $12.84 \pm 0.02$ & & 090503.80+291453.7 & $12.66 \pm 0.02$ & $12.49 \pm 0.03$ & & $-82.4 \pm 5.1$ & $-22.4 \pm 5.9$\\
09050531-1316361 & $12.95 \pm 0.02$ & $12.37 \pm 0.03$ & $12.06 \pm 0.02$ & & 090505.26-131635.2 & $11.88 \pm 0.02$ & $11.71 \pm 0.02$ & & $-60.4 \pm 5.7$ & $74.7 \pm 8.0$\\
09050710+2531100 & $14.91 \pm 0.03$ & $14.30 \pm 0.04$ & $14.02 \pm 0.05$ & & 090507.06+253109.9 & $13.82 \pm 0.03$ & $13.59 \pm 0.03$ & & $-47.4 \pm 6.1$ & $-12.7 \pm 13.6$\\
09050878+3252090 & $12.90 \pm 0.02$ & $12.32 \pm 0.01$ & $12.03 \pm 0.02$ & & 090508.74+325209.0 & $11.81 \pm 0.02$ & $11.64 \pm 0.02$ & & $-33.9 \pm 4.5$ & $4.8 \pm 5.8$\\
09050912+5559083 & $15.98 \pm 0.09$ & $15.35 \pm 0.13$ & $15.04 \pm 0.12$ & & 090509.04+555908.2 & $14.72 \pm 0.03$ & $14.37 \pm 0.04$ & & $-58.1 \pm 4.8$ & $-11.8 \pm 12.5$\\
09050983+5606594 & $16.29 \pm 0.12$ & $15.71 \pm 0.17$ & $15.28 \pm 0.15$ & & 090509.75+560700.5 & $14.91 \pm 0.03$ & $14.56 \pm 0.05$ & & $-66.3 \pm 7.5$ & $100.1 \pm 19.1$\\
09051101-0336073 & $13.90 \pm 0.03$ & $13.33 \pm 0.03$ & $12.96 \pm 0.03$ & & 090510.96-033606.9 & $12.77 \pm 0.02$ & $12.57 \pm 0.03$ & & $-67.0 \pm 6.5$ & $35.3 \pm 6.3$\\
09051232+1028013 & $13.54 \pm 0.02$ & $12.96 \pm 0.02$ & $12.66 \pm 0.03$ & & 090512.27+102802.0 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $-76.5 \pm 7.9$ & $62.4 \pm 7.2$\\
09051251+4430270 & $13.83 \pm 0.02$ & $13.28 \pm 0.03$ & $13.00 \pm 0.02$ & & 090512.55+443027.2 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $38.2 \pm 4.2$ & $17.8 \pm 7.3$\\
09051302+1508346 & $13.53 \pm 0.03$ & $12.92 \pm 0.03$ & $12.61 \pm 0.02$ & & 090512.99+150834.6 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-36.8 \pm 6.8$ & $-6.3 \pm 7.1$\\
09051337+5702537 & $14.61 \pm 0.04$ & $14.07 \pm 0.05$ & $13.70 \pm 0.04$ & & 090513.32+570253.1 & $13.55 \pm 0.02$ & $13.33 \pm 0.03$ & & $-38.6 \pm 3.8$ & $-59.6 \pm 8.3$\\
09051445-0912187 & $13.72 \pm 0.02$ & $13.06 \pm 0.02$ & $12.78 \pm 0.03$ & & 090514.40-091218.5 & $12.53 \pm 0.02$ & $12.30 \pm 0.02$ & & $-65.9 \pm 6.4$ & $10.5 \pm 7.0$\\
09051528+5346542 & $15.41 \pm 0.06$ & $14.81 \pm 0.08$ & $14.53 \pm 0.08$ & & 090515.20+534653.7 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $-63.4 \pm 4.6$ & $-48.0 \pm 8.6$\\
09051633-0205102 & $14.45 \pm 0.03$ & $13.80 \pm 0.04$ & $13.49 \pm 0.04$ & & 090516.30-020510.4 & $13.33 \pm 0.02$ & $13.05 \pm 0.03$ & & $-36.7 \pm 6.6$ & $-19.2 \pm 7.3$\\
09051634+2833293 & $15.25 \pm 0.04$ & $14.69 \pm 0.06$ & $14.27 \pm 0.05$ & & 090516.31+283328.7 & $14.08 \pm 0.03$ & $13.85 \pm 0.04$ & & $-29.8 \pm 5.5$ & $-47.3 \pm 8.0$\\
09051733-0716370 & $15.00 \pm 0.04$ & $14.41 \pm 0.04$ & $14.14 \pm 0.07$ & & 090517.28-071637.2 & $13.96 \pm 0.03$ & $13.75 \pm 0.03$ & & $-69.4 \pm 7.2$ & $-14.1 \pm 9.9$\\
09051933+5120123 & $15.44 \pm 0.06$ & $14.92 \pm 0.09$ & $14.52 \pm 0.08$ & & 090519.39+512012.6 & $14.33 \pm 0.03$ & $14.17 \pm 0.04$ & & $49.8 \pm 4.5$ & $24.5 \pm 7.9$\\
09051978+4100577 & $16.35 \pm 0.09$ & $15.70 \pm 0.12$ & $15.28 \pm 0.12$ & & 090519.73+410059.9 & $15.05 \pm 0.03$ & $14.79 \pm 0.06$ & & $-51.7 \pm 8.8$ & $174.9 \pm 15.7$\\
09052532+5013183 & $16.17 \pm 0.09$ & $15.58 \pm 0.14$ & $15.23 \pm 0.16$ & & 090525.26+501317.5 & $14.93 \pm 0.03$ & $14.72 \pm 0.06$ & & $-52.6 \pm 8.9$ & $-74.2 \pm 17.6$\\
09052545+4050548 & $15.90 \pm 0.06$ & $15.34 \pm 0.09$ & $14.93 \pm 0.09$ & & 090525.42+405055.0 & $14.65 \pm 0.03$ & $14.44 \pm 0.05$ & & $-32.9 \pm 5.8$ & $19.2 \pm 11.2$\\
09052606+5320272 & $15.49 \pm 0.06$ & $14.97 \pm 0.09$ & $14.65 \pm 0.09$ & & 090526.11+532027.2 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $36.8 \pm 4.7$ & $-5.1 \pm 8.6$\\
09052652+0348114 & $13.68 \pm 0.04$ & $13.03 \pm 0.04$ & $12.62 \pm 0.04$ & & 090526.50+034811.3 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $-37.4 \pm 7.0$ & $-2.1 \pm 7.7$\\
09052736+3104568 & $14.17 \pm 0.02$ & $13.61 \pm 0.03$ & $13.33 \pm 0.04$ & & 090527.28+310456.6 & $13.18 \pm 0.03$ & $12.99 \pm 0.03$ & & $-83.5 \pm 5.2$ & $-11.8 \pm 6.8$\\
09052907+2938039 & $15.88 \pm 0.08$ & $15.36 \pm 0.11$ & $14.93 \pm 0.10$ & & 090529.04+293802.0 & $14.43 \pm 0.03$ & $14.24 \pm 0.05$ & & $-34.2 \pm 6.7$ & $-152.6 \pm 9.1$\\
09052933+3253392 & $16.28 \pm 0.10$ & $15.77 \pm 0.14$ & $15.22 \pm 0.17$ & & 090529.35+325337.8 & $15.00 \pm 0.03$ & $14.71 \pm 0.06$ & & $13.8 \pm 14.3$ & $-108.6 \pm 21.5$\\
09052941+4315442 & $13.57 \pm 0.02$ & $12.96 \pm 0.03$ & $12.67 \pm 0.02$ & & 090529.41+431543.1 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $-1.5 \pm 3.9$ & $-96.1 \pm 6.8$\\
09052950+4451274 & $15.38 \pm 0.04$ & $14.77 \pm 0.05$ & $14.45 \pm 0.06$ & & 090529.51+445126.7 & $14.29 \pm 0.03$ & $14.01 \pm 0.04$ & & $4.2 \pm 4.8$ & $-61.2 \pm 8.0$\\
09053070+5543183 & $15.37 \pm 0.05$ & $14.81 \pm 0.09$ & $14.44 \pm 0.09$ & & 090530.65+554318.1 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $-35.0 \pm 4.2$ & $-18.1 \pm 9.6$\\
09053087-8134572 & $12.16 \pm 0.02$ & $11.60 \pm 0.02$ & $11.30 \pm 0.02$ & & 090530.72-813457.0 & $11.12 \pm 0.02$ & $10.86 \pm 0.02$ & & $-32.4 \pm 0.9$ & $27.5 \pm 9.4$\\
09053102+1954334 & $15.94 \pm 0.07$ & $15.10 \pm 0.06$ & $14.54 \pm 0.06$ & & 090530.99+195432.9 & $14.29 \pm 0.03$ & $14.05 \pm 0.04$ & & $-33.9 \pm 7.9$ & $-45.3 \pm 9.5$\\
09053260-1739049 & $15.14 \pm 0.04$ & $14.48 \pm 0.06$ & $14.12 \pm 0.07$ & & 090532.57-173905.4 & $13.96 \pm 0.03$ & $13.68 \pm 0.03$ & & $-41.6 \pm 6.1$ & $-39.2 \pm 6.6$\\
09053284-0458457 & $14.75 \pm 0.03$ & $14.21 \pm 0.04$ & $13.90 \pm 0.05$ & & 090532.81-045845.3 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $-48.0 \pm 6.9$ & $37.3 \pm 7.6$\\
09053319+3216066 & $13.62 \pm 0.02$ & $13.05 \pm 0.02$ & $12.78 \pm 0.03$ & & 090533.06+321604.6 & $12.55 \pm 0.02$ & $12.35 \pm 0.03$ & & $-124.4 \pm 6.1$ & $-159.3 \pm 6.8$\\
09053402+7007186 & $12.22 \pm 0.02$ & $11.61 \pm 0.02$ & $11.33 \pm 0.01$ & & 090533.98+700717.8 & $11.16 \pm 0.02$ & $10.97 \pm 0.02$ & & $-20.2 \pm 1.4$ & $-72.2 \pm 7.3$\\
09053441+1851581 & $12.37 \pm 0.02$ & $11.85 \pm 0.03$ & $11.57 \pm 0.02$ & & 090534.39+185157.6 & $11.37 \pm 0.02$ & $11.19 \pm 0.02$ & & $-20.5 \pm 9.5$ & $-50.5 \pm 10.5$\\
09053581-1026391 & $15.85 \pm 0.08$ & $15.32 \pm 0.11$ & $15.02 \pm 0.14$ & & 090535.87-102637.6 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $74.3 \pm 9.4$ & $132.1 \pm 9.3$\\
09053583-2405110 & $13.96 \pm 0.03$ & $13.40 \pm 0.02$ & $13.09 \pm 0.03$ & & 090535.89-240511.4 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $63.0 \pm 5.8$ & $-32.4 \pm 7.3$\\
09053613+0717427 & $14.48 \pm 0.03$ & $13.96 \pm 0.03$ & $13.67 \pm 0.05$ & & 090536.07+071742.2 & $13.51 \pm 0.03$ & $13.30 \pm 0.03$ & & $-81.7 \pm 8.5$ & $-48.7 \pm 7.6$\\
09053719+1442069 & $14.72 \pm 0.03$ & $14.16 \pm 0.04$ & $13.84 \pm 0.04$ & & 090537.15+144206.0 & $13.61 \pm 0.03$ & $13.38 \pm 0.03$ & & $-53.3 \pm 8.1$ & $-91.9 \pm 8.7$\\
09053880+2644078 & $15.59 \pm 0.06$ & $14.95 \pm 0.08$ & $14.68 \pm 0.08$ & & 090538.76+264407.7 & $14.44 \pm 0.03$ & $14.24 \pm 0.05$ & & $-46.9 \pm 6.6$ & $-4.6 \pm 8.5$\\
09053942+0802473 & $15.44 \pm 0.05$ & $14.84 \pm 0.07$ & $14.54 \pm 0.10$ & & 090539.43+080246.8 & $14.32 \pm 0.03$ & $14.11 \pm 0.04$ & & $5.5 \pm 12.0$ & $-46.6 \pm 9.3$\\
09053950+1313580 & $16.45 \pm 0.13$ & $15.62 \pm 0.14$ & $15.25 \pm 0.13$ & & 090539.46+131358.8 & $14.70 \pm 0.03$ & $14.52 \pm 0.06$ & & $-53.5 \pm 16.3$ & $76.7 \pm 17.3$\\
09054016+2152039 & $15.48 \pm 0.05$ & $14.86 \pm 0.07$ & $14.58 \pm 0.08$ & & 090540.17+215203.4 & $14.39 \pm 0.03$ & $14.15 \pm 0.05$ & & $12.6 \pm 8.9$ & $-49.4 \pm 10.3$\\
09054245+3106481 & $15.62 \pm 0.06$ & $14.99 \pm 0.07$ & $14.71 \pm 0.10$ & & 090542.40+310647.7 & $14.45 \pm 0.03$ & $14.22 \pm 0.05$ & & $-48.6 \pm 6.3$ & $-30.7 \pm 8.7$\\
09054256-1958090 & $14.21 \pm 0.03$ & $13.66 \pm 0.04$ & $13.39 \pm 0.03$ & & 090542.52-195808.5 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $-40.7 \pm 6.2$ & $47.4 \pm 6.8$\\
09054654+5623117 & $15.40 \pm 0.05$ & $14.28 \pm 0.04$ & $13.73 \pm 0.04$ & & 090546.55+562312.9 & $13.01 \pm 0.02$ & $12.69 \pm 0.02$ & & $8.1 \pm 3.1$ & $106.8 \pm 7.5$\\
09054746+3019579 & $15.10 \pm 0.04$ & $14.58 \pm 0.06$ & $14.13 \pm 0.05$ & & 090547.43+301957.5 & $13.95 \pm 0.03$ & $13.71 \pm 0.04$ & & $-40.6 \pm 7.2$ & $-32.1 \pm 10.0$\\
09054794+5444563 & $13.13 \pm 0.02$ & $12.58 \pm 0.03$ & $12.30 \pm 0.02$ & & 090547.94+544455.8 & $12.13 \pm 0.02$ & $11.92 \pm 0.02$ & & $0.7 \pm 8.2$ & $-47.5 \pm 8.6$\\
09055004+1808447 & $16.20 \pm 0.12$ & $15.36 \pm 0.11$ & $14.81 \pm 0.11$ & & 090550.08+180844.6 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $60.3 \pm 10.6$ & $-8.4 \pm 14.1$\\
09055070+0933069 & $15.18 \pm 0.05$ & $14.57 \pm 0.06$ & $14.22 \pm 0.08$ & & 090550.64+093307.2 & $13.90 \pm 0.03$ & $13.60 \pm 0.04$ & & $-77.5 \pm 9.3$ & $27.4 \pm 8.6$\\
09055149+5444578 & $13.67 \pm 0.02$ & $13.08 \pm 0.03$ & $12.75 \pm 0.03$ & & 090551.50+544457.3 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $11.2 \pm 8.2$ & $-47.8 \pm 8.6$\\
09055191+0847326 & $14.38 \pm 0.03$ & $13.79 \pm 0.02$ & $13.43 \pm 0.04$ & & 090551.91+084731.9 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $3.1 \pm 10.3$ & $-69.6 \pm 9.8$\\
09055250+6628575 & $14.38 \pm 0.03$ & $13.82 \pm 0.04$ & $13.53 \pm 0.06$ & & 090552.45+662857.0 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $-29.9 \pm 2.0$ & $-47.8 \pm 12.3$\\
09055302+4535151 & $12.52 \pm 0.02$ & $11.98 \pm 0.03$ & $11.69 \pm 0.02$ & & 090552.92+453514.4 & $11.52 \pm 0.02$ & $11.32 \pm 0.02$ & & $-98.7 \pm 4.2$ & $-60.1 \pm 6.4$\\
09055454+3024216 & $13.60 \pm 0.02$ & $12.98 \pm 0.03$ & $12.71 \pm 0.03$ & & 090554.49+302421.6 & $12.52 \pm 0.02$ & $12.35 \pm 0.03$ & & $-63.3 \pm 6.7$ & $3.7 \pm 9.3$\\
09055567-0604408 & $12.36 \pm 0.02$ & $11.82 \pm 0.03$ & $11.47 \pm 0.02$ & & 090555.82-060442.9 & $11.32 \pm 0.02$ & $11.12 \pm 0.02$ & & $193.1 \pm 8.1$ & $-181.9 \pm 7.4$\\
09055708+2225103 & $13.94 \pm 0.03$ & $13.34 \pm 0.04$ & $13.04 \pm 0.03$ & & 090557.04+222510.2 & $12.82 \pm 0.02$ & $12.62 \pm 0.03$ & & $-55.2 \pm 8.0$ & $-4.1 \pm 8.1$\\
09055792+0749569 & $13.78 \pm 0.02$ & $13.22 \pm 0.03$ & $12.91 \pm 0.03$ & & 090557.88+074956.9 & $12.72 \pm 0.02$ & $12.53 \pm 0.03$ & & $-56.5 \pm 7.2$ & $3.3 \pm 8.7$\\
09055890+2718290 & $13.67 \pm 0.02$ & $13.10 \pm 0.02$ & $12.77 \pm 0.02$ & & 090558.91+271828.4 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $8.5 \pm 4.8$ & $-46.0 \pm 5.9$\\
09060026+5314515 & $12.75 \pm 0.02$ & $12.22 \pm 0.03$ & $11.93 \pm 0.02$ & & 090600.38+531452.0 & $11.77 \pm 0.02$ & $11.57 \pm 0.02$ & & $100.5 \pm 3.9$ & $47.0 \pm 11.8$\\
09060222+0855027 & $15.67 \pm 0.06$ & $15.13 \pm 0.07$ & $14.83 \pm 0.13$ & & 090602.21+085502.1 & $14.58 \pm 0.03$ & $14.40 \pm 0.05$ & & $-19.4 \pm 12.3$ & $-54.4 \pm 11.4$\\
09060425+6556191 & $15.07 \pm 0.04$ & $14.36 \pm 0.06$ & $13.92 \pm 0.05$ & & 090604.23+655617.5 & $13.51 \pm 0.03$ & $13.25 \pm 0.03$ & & $-8.1 \pm 2.3$ & $-139.2 \pm 8.9$\\
09060436+1840055 & $14.18 \pm 0.03$ & $13.63 \pm 0.04$ & $13.25 \pm 0.03$ & & 090604.39+184004.8 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $32.8 \pm 6.8$ & $-64.3 \pm 8.4$\\
09060438+0608227 & $11.66 \pm 0.02$ & $11.01 \pm 0.02$ & $10.70 \pm 0.02$ & & 090604.08+060822.4 & $10.49 \pm 0.02$ & $10.32 \pm 0.02$ & & $-431.9 \pm 12.8$ & $-22.6 \pm 6.8$\\
09060493+5509440 & $13.23 \pm 0.02$ & $12.66 \pm 0.03$ & $12.33 \pm 0.02$ & & 090604.81+550942.7 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $-102.7 \pm 4.2$ & $-125.7 \pm 25.2$\\
09060603+4221093 & $14.95 \pm 0.03$ & $14.32 \pm 0.03$ & $14.01 \pm 0.05$ & & 090605.97+422108.9 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $-64.7 \pm 6.1$ & $-30.6 \pm 7.7$\\
09060774+2644332 & $13.69 \pm 0.02$ & $13.10 \pm 0.03$ & $12.81 \pm 0.02$ & & 090607.75+264432.7 & $12.65 \pm 0.03$ & $12.46 \pm 0.03$ & & $14.0 \pm 5.1$ & $-38.8 \pm 6.7$\\
09060938-1024078 & $16.12 \pm 0.08$ & $15.60 \pm 0.09$ & $15.20 \pm 0.19$ & & 090609.31-102407.3 & $14.95 \pm 0.03$ & $14.53 \pm 0.05$ & & $-88.0 \pm 17.4$ & $48.4 \pm 18.0$\\
09061061-1849005 & $14.37 \pm 0.03$ & $13.68 \pm 0.03$ & $13.17 \pm 0.03$ & & 090610.46-184900.5 & $12.82 \pm 0.02$ & $12.56 \pm 0.02$ & & $-194.2 \pm 7.5$ & $-3.1 \pm 8.0$\\
09061195+2041047 & $14.36 \pm 0.03$ & $13.84 \pm 0.04$ & $13.50 \pm 0.04$ & & 090611.94+204105.3 & $13.34 \pm 0.02$ & $13.14 \pm 0.03$ & & $-7.3 \pm 8.1$ & $60.0 \pm 7.6$\\
09061446+3114586 & $16.29 \pm 0.10$ & $15.69 \pm 0.15$ & $15.27 \pm 0.13$ & & 090614.37+311458.2 & $15.10 \pm 0.04$ & $14.85 \pm 0.07$ & & $-112.8 \pm 14.3$ & $-42.3 \pm 18.7$\\
09061515+3233123 & $14.48 \pm 0.03$ & $13.87 \pm 0.03$ & $13.59 \pm 0.04$ & & 090615.18+323311.8 & $13.38 \pm 0.03$ & $13.20 \pm 0.03$ & & $27.3 \pm 6.2$ & $-43.2 \pm 7.3$\\
09061636-0342190 & $15.18 \pm 0.04$ & $14.59 \pm 0.04$ & $14.31 \pm 0.07$ & & 090616.34-034219.7 & $14.14 \pm 0.03$ & $13.92 \pm 0.04$ & & $-35.0 \pm 7.4$ & $-63.7 \pm 8.2$\\
09061791-1723513 & $14.27 \pm 0.03$ & $13.76 \pm 0.02$ & $13.34 \pm 0.04$ & & 090617.83-172351.3 & $13.08 \pm 0.02$ & $12.85 \pm 0.03$ & & $-92.9 \pm 6.0$ & $3.0 \pm 6.7$\\
09061804+3927383 & $14.90 \pm 0.03$ & $14.28 \pm 0.04$ & $13.88 \pm 0.04$ & & 090618.03+392737.2 & $13.62 \pm 0.02$ & $13.42 \pm 0.03$ & & $-6.8 \pm 4.5$ & $-85.1 \pm 7.1$\\
09062039-0817236 & $13.71 \pm 0.02$ & $13.08 \pm 0.03$ & $12.71 \pm 0.03$ & & 090620.31-081723.4 & $12.48 \pm 0.02$ & $12.25 \pm 0.02$ & & $-103.8 \pm 8.0$ & $15.2 \pm 6.3$\\
09062058+4709345 & $16.70 \pm 0.15$ & $16.18 \pm 0.16$ & $15.32 \pm 0.14$ & & 090620.51+470934.1 & $14.81 \pm 0.03$ & $14.49 \pm 0.05$ & & $-61.9 \pm 8.3$ & $-39.1 \pm 17.9$\\
09062097+4437488 & $13.24 \pm 0.02$ & $12.66 \pm 0.02$ & $12.38 \pm 0.02$ & & 090620.91+443748.1 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $-60.2 \pm 4.2$ & $-63.7 \pm 8.0$\\
09062155+1752319 & $12.73 \pm 0.02$ & $12.13 \pm 0.03$ & $11.84 \pm 0.02$ & & 090621.48+175231.7 & $11.68 \pm 0.02$ & $11.49 \pm 0.02$ & & $-89.1 \pm 7.5$ & $-20.7 \pm 11.3$\\
09062196+0256371 & $15.25 \pm 0.04$ & $14.71 \pm 0.05$ & $14.42 \pm 0.08$ & & 090621.95+025636.4 & $14.24 \pm 0.03$ & $14.01 \pm 0.04$ & & $-7.0 \pm 8.1$ & $-60.7 \pm 9.0$\\
09062249+2908120 & $14.56 \pm 0.03$ & $14.00 \pm 0.04$ & $13.71 \pm 0.04$ & & 090622.47+290810.6 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $-13.3 \pm 5.2$ & $-114.1 \pm 6.9$\\
09062282+1755162 & $14.79 \pm 0.04$ & $14.22 \pm 0.05$ & $13.91 \pm 0.05$ & & 090622.73+175516.4 & $13.71 \pm 0.03$ & $13.46 \pm 0.03$ & & $-123.9 \pm 8.5$ & $27.5 \pm 11.9$\\
09062287+0148212 & $14.61 \pm 0.04$ & $13.84 \pm 0.02$ & $13.42 \pm 0.04$ & & 090622.84+014820.6 & $13.24 \pm 0.02$ & $12.99 \pm 0.03$ & & $-43.4 \pm 8.0$ & $-58.8 \pm 9.7$\\
09062494+4253063 & $15.84 \pm 0.06$ & $15.25 \pm 0.07$ & $14.97 \pm 0.10$ & & 090624.91+425305.8 & $14.77 \pm 0.03$ & $14.56 \pm 0.05$ & & $-25.8 \pm 5.5$ & $-44.4 \pm 8.8$\\
09062526-0321560 & $13.66 \pm 0.03$ & $13.08 \pm 0.02$ & $12.79 \pm 0.03$ & & 090625.31-032156.5 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $66.9 \pm 6.6$ & $-43.4 \pm 6.4$\\
09062621-2208068 & $14.97 \pm 0.04$ & $14.41 \pm 0.05$ & $14.14 \pm 0.06$ & & 090626.18-220806.7 & $13.98 \pm 0.03$ & $13.78 \pm 0.03$ & & $-38.0 \pm 6.4$ & $6.4 \pm 7.1$\\
09062656+4630240 & $16.70 \pm 0.15$ & $15.97 \pm 0.15$ & $15.40 \pm 0.16$ & & 090625.30+463031.0 & $15.13 \pm 0.04$ & $14.79 \pm 0.07$ & & $-1139.0 \pm 29.3$ & $612.4 \pm 27.0$\\
09063091-0950492 & $16.08 \pm 0.08$ & $15.55 \pm 0.08$ & $15.26 \pm 0.17$ & & 090630.98-095048.3 & $15.06 \pm 0.04$ & $14.72 \pm 0.06$ & & $82.8 \pm 20.6$ & $72.5 \pm 18.1$\\
09063182+4454010 & $15.53 \pm 0.05$ & $14.94 \pm 0.06$ & $14.53 \pm 0.07$ & & 090631.78+445400.1 & $14.29 \pm 0.03$ & $14.11 \pm 0.04$ & & $-36.2 \pm 4.8$ & $-74.1 \pm 9.3$\\
09063531+3103323 & $14.17 \pm 0.03$ & $13.57 \pm 0.03$ & $13.19 \pm 0.03$ & & 090635.32+310331.4 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $19.0 \pm 7.2$ & $-81.5 \pm 8.1$\\
09063538+1511477 & $16.24 \pm 0.09$ & $15.73 \pm 0.17$ & $15.20 \pm 0.12$ & & 090635.36+151146.7 & $15.01 \pm 0.04$ & $14.65 \pm 0.06$ & & $-32.3 \pm 18.9$ & $-99.4 \pm 20.5$\\
09063636+1917086 & $14.82 \pm 0.04$ & $14.23 \pm 0.05$ & $13.93 \pm 0.05$ & & 090636.34+191708.0 & $13.75 \pm 0.03$ & $13.58 \pm 0.04$ & & $-23.6 \pm 7.6$ & $-51.9 \pm 7.8$\\
09063643-8043550 & $15.89 \pm 0.08$ & $15.21 \pm 0.09$ & $14.70 \pm 0.10$ & & 090636.27-804355.1 & $14.53 \pm 0.03$ & $14.35 \pm 0.04$ & & $-36.6 \pm 1.3$ & $-5.5 \pm 11.9$\\
09063829-1337299 & $13.97 \pm 0.03$ & $13.44 \pm 0.03$ & $13.09 \pm 0.04$ & & 090638.26-133730.6 & $12.93 \pm 0.02$ & $12.76 \pm 0.03$ & & $-39.0 \pm 5.8$ & $-60.8 \pm 7.5$\\
09063939+0830124 & $16.10 \pm 0.09$ & $15.41 \pm 0.10$ & $15.05 \pm 0.15$ & & 090639.34+083012.0 & $14.79 \pm 0.03$ & $14.47 \pm 0.05$ & & $-71.4 \pm 14.2$ & $-37.0 \pm 14.7$\\
09064146+6211543 & $15.91 \pm 0.08$ & $15.31 \pm 0.12$ & $14.98 \pm 0.12$ & & 090641.40+621154.0 & $14.77 \pm 0.03$ & $14.58 \pm 0.05$ & & $-40.6 \pm 3.7$ & $-27.7 \pm 11.0$\\
09064162-1426194 & $14.12 \pm 0.03$ & $13.60 \pm 0.03$ & $13.26 \pm 0.04$ & & 090641.69-142619.0 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $86.9 \pm 6.0$ & $25.2 \pm 6.7$\\
09064217+2821124 & $16.52 \pm 0.12$ & $15.86 \pm 0.15$ & $15.32 \pm 0.13$ & & 090642.08+282111.6 & $15.13 \pm 0.04$ & $14.95 \pm 0.07$ & & $-94.1 \pm 14.0$ & $-61.3 \pm 17.7$\\
09064411+4406523 & $14.14 \pm 0.03$ & $13.58 \pm 0.03$ & $13.15 \pm 0.03$ & & 090644.08+440650.9 & $12.98 \pm 0.02$ & $12.74 \pm 0.03$ & & $-25.0 \pm 3.7$ & $-112.3 \pm 6.6$\\
09064495+2630046 & $13.36 \pm 0.02$ & $12.79 \pm 0.02$ & $12.52 \pm 0.02$ & & 090644.93+263003.2 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $-19.9 \pm 4.9$ & $-109.6 \pm 6.2$\\
09064497+6713369 & $14.61 \pm 0.04$ & $14.06 \pm 0.05$ & $13.72 \pm 0.06$ & & 090644.93+671336.5 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $-21.4 \pm 1.9$ & $-34.3 \pm 7.0$\\
09064543+2418474 & $14.01 \pm 0.02$ & $13.41 \pm 0.02$ & $13.13 \pm 0.03$ & & 090645.38+241847.3 & $12.94 \pm 0.03$ & $12.70 \pm 0.03$ & & $-54.1 \pm 6.4$ & $-13.7 \pm 7.4$\\
09064555-1722265 & $14.08 \pm 0.03$ & $13.53 \pm 0.02$ & $13.25 \pm 0.05$ & & 090645.59-172227.0 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $44.7 \pm 5.7$ & $-40.5 \pm 6.1$\\
09064556+2004452 & $12.25 \pm 0.02$ & $11.65 \pm 0.03$ & $11.36 \pm 0.02$ & & 090645.54+200444.2 & $11.17 \pm 0.02$ & $10.95 \pm 0.02$ & & $-30.5 \pm 6.1$ & $-87.6 \pm 12.0$\\
09065021+0309349 & $13.61 \pm 0.03$ & $13.09 \pm 0.02$ & $12.81 \pm 0.03$ & & 090650.20+030934.4 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $-13.8 \pm 7.8$ & $-45.1 \pm 7.0$\\
09065276+5139355 & $14.09 \pm 0.02$ & $13.41 \pm 0.03$ & $13.14 \pm 0.03$ & & 090652.91+513934.9 & $12.89 \pm 0.02$ & $12.67 \pm 0.03$ & & $124.1 \pm 4.3$ & $-54.3 \pm 8.9$\\
09065351+8654309 & $14.40 \pm 0.03$ & $13.86 \pm 0.04$ & $13.58 \pm 0.04$ & & 090652.44+865430.5 & $13.40 \pm 0.02$ & $13.23 \pm 0.03$ & & $-81.0 \pm 2.1$ & $-34.6 \pm 16.5$\\
09065579-0515272 & $14.76 \pm 0.03$ & $14.25 \pm 0.04$ & $13.91 \pm 0.06$ & & 090655.74-051527.2 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $-62.0 \pm 7.0$ & $2.2 \pm 7.0$\\
09065618+6048049 & $15.30 \pm 0.05$ & $14.76 \pm 0.07$ & $14.47 \pm 0.08$ & & 090656.12+604803.8 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $-45.9 \pm 3.5$ & $-105.2 \pm 8.2$\\
09065695+0736599 & $13.47 \pm 0.03$ & $12.87 \pm 0.02$ & $12.59 \pm 0.02$ & & 090656.95+073659.1 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $0.5 \pm 8.6$ & $-72.9 \pm 7.2$\\
09065873+3725284 & $14.85 \pm 0.03$ & $14.35 \pm 0.04$ & $14.04 \pm 0.05$ & & 090658.73+372527.9 & $13.87 \pm 0.03$ & $13.64 \pm 0.04$ & & $7.7 \pm 4.9$ & $-41.0 \pm 7.8$\\
09070010+6353418 & $16.12 \pm 0.09$ & $15.57 \pm 0.14$ & $15.21 \pm 0.14$ & & 090700.07+635340.8 & $15.01 \pm 0.03$ & $14.79 \pm 0.06$ & & $-20.3 \pm 4.5$ & $-99.2 \pm 19.7$\\
09070011+0123516 & $15.96 \pm 0.09$ & $15.05 \pm 0.07$ & $14.53 \pm 0.09$ & & 090700.03+012351.5 & $14.31 \pm 0.03$ & $14.04 \pm 0.05$ & & $-120.1 \pm 11.2$ & $-5.7 \pm 10.9$\\
09070023+4045364 & $13.48 \pm 0.02$ & $12.94 \pm 0.02$ & $12.66 \pm 0.02$ & & 090700.11+404536.4 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $-105.0 \pm 4.4$ & $-0.9 \pm 5.9$\\
09070281+5746195 & $15.60 \pm 0.06$ & $15.04 \pm 0.08$ & $14.74 \pm 0.09$ & & 090702.79+574618.9 & $14.52 \pm 0.03$ & $14.33 \pm 0.04$ & & $-21.8 \pm 3.7$ & $-50.6 \pm 9.2$\\
09070318+4644126 & $15.40 \pm 0.06$ & $14.82 \pm 0.07$ & $14.46 \pm 0.09$ & & 090703.07+464412.1 & $14.24 \pm 0.03$ & $14.05 \pm 0.04$ & & $-92.7 \pm 4.9$ & $-40.2 \pm 7.6$\\
09070435-1923146 & $13.58 \pm 0.02$ & $13.01 \pm 0.03$ & $12.74 \pm 0.03$ & & 090704.31-192314.7 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $-54.2 \pm 5.5$ & $-5.8 \pm 6.5$\\
09070553-0633431 & $14.38 \pm 0.03$ & $13.82 \pm 0.03$ & $13.50 \pm 0.04$ & & 090705.58-063343.7 & $13.35 \pm 0.03$ & $13.12 \pm 0.03$ & & $59.7 \pm 6.7$ & $-47.7 \pm 6.7$\\
09070593-1002536 & $14.57 \pm 0.03$ & $13.98 \pm 0.02$ & $13.66 \pm 0.05$ & & 090705.91-100253.9 & $13.46 \pm 0.03$ & $13.19 \pm 0.03$ & & $-33.5 \pm 6.5$ & $-25.6 \pm 6.7$\\
09070692+4707495 & $14.97 \pm 0.05$ & $14.46 \pm 0.06$ & $14.19 \pm 0.08$ & & 090706.96+470749.3 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $37.2 \pm 4.2$ & $-14.9 \pm 8.0$\\
09070724+3553043 & $15.44 \pm 0.05$ & $14.79 \pm 0.07$ & $14.40 \pm 0.07$ & & 090707.28+355303.9 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $36.0 \pm 5.8$ & $-41.3 \pm 13.4$\\
09070805+6403539 & $14.91 \pm 0.03$ & $14.39 \pm 0.06$ & $14.10 \pm 0.05$ & & 090707.96+640353.5 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $-52.5 \pm 2.7$ & $-34.3 \pm 7.6$\\
09070883+4147401 & $15.45 \pm 0.05$ & $14.87 \pm 0.06$ & $14.39 \pm 0.06$ & & 090708.78+414739.9 & $14.06 \pm 0.03$ & $13.77 \pm 0.03$ & & $-46.9 \pm 4.9$ & $-11.8 \pm 9.2$\\
09071072+3426226 & $16.40 \pm 0.12$ & $15.77 \pm 0.14$ & $15.48 \pm 0.17$ & & 090710.67+342621.5 & $15.24 \pm 0.04$ & $15.05 \pm 0.08$ & & $-66.3 \pm 14.1$ & $-103.1 \pm 21.6$\\
09071172+7254282 & $15.06 \pm 0.05$ & $14.55 \pm 0.06$ & $14.27 \pm 0.07$ & & 090711.60+725427.1 & $13.98 \pm 0.03$ & $13.78 \pm 0.03$ & & $-45.4 \pm 1.8$ & $-98.9 \pm 8.0$\\
09071186+5531426 & $14.90 \pm 0.04$ & $14.35 \pm 0.05$ & $14.08 \pm 0.05$ & & 090711.80+553142.5 & $13.89 \pm 0.03$ & $13.64 \pm 0.03$ & & $-48.7 \pm 3.6$ & $-4.0 \pm 7.5$\\
09071284+1856103 & $14.05 \pm 0.03$ & $13.45 \pm 0.03$ & $13.18 \pm 0.03$ & & 090712.82+185609.9 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $-26.7 \pm 6.7$ & $-40.9 \pm 7.4$\\
09071298+2801387 & $15.14 \pm 0.04$ & $14.57 \pm 0.05$ & $14.27 \pm 0.06$ & & 090713.00+280138.2 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $19.9 \pm 5.6$ & $-40.4 \pm 6.8$\\
09071313+0505091 & $10.86 \pm 0.02$ & $10.32 \pm 0.02$ & $10.04 \pm 0.03$ & & 090713.12+050508.3 & $9.88 \pm 0.02$ & $9.71 \pm 0.02$ & & $-19.5 \pm 6.7$ & $-76.6 \pm 7.7$\\
09071348+4052492 & $15.52 \pm 0.05$ & $14.78 \pm 0.05$ & $14.33 \pm 0.05$ & & 090713.43+405248.9 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $-51.0 \pm 4.5$ & $-25.8 \pm 6.6$\\
09071438+2440318 & $15.15 \pm 0.04$ & $14.61 \pm 0.05$ & $14.31 \pm 0.05$ & & 090714.43+244031.0 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $56.3 \pm 6.0$ & $-67.4 \pm 7.5$\\
09071457-1527482 & $14.40 \pm 0.03$ & $13.84 \pm 0.05$ & $13.50 \pm 0.05$ & & 090714.53-152748.3 & $13.35 \pm 0.02$ & $13.18 \pm 0.03$ & & $-41.5 \pm 5.9$ & $-6.2 \pm 7.5$\\
09071497-0525072 & $15.17 \pm 0.04$ & $14.57 \pm 0.07$ & $14.25 \pm 0.07$ & & 090714.93-052507.0 & $14.07 \pm 0.03$ & $13.89 \pm 0.04$ & & $-43.6 \pm 7.8$ & $21.9 \pm 7.3$\\
09071659+4847082 & $15.50 \pm 0.05$ & $14.77 \pm 0.06$ & $14.45 \pm 0.08$ & & 090716.53+484708.0 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $-53.5 \pm 8.1$ & $-16.0 \pm 8.2$\\
09071745+4354080 & $14.91 \pm 0.04$ & $14.40 \pm 0.05$ & $14.13 \pm 0.07$ & & 090717.47+435407.6 & $13.87 \pm 0.03$ & $13.65 \pm 0.03$ & & $19.0 \pm 4.4$ & $-33.9 \pm 7.3$\\
09071963+3100285 & $13.85 \pm 0.03$ & $13.33 \pm 0.03$ & $12.95 \pm 0.03$ & & 090719.54+310028.8 & $12.70 \pm 0.02$ & $12.54 \pm 0.03$ & & $-104.1 \pm 8.2$ & $21.6 \pm 6.9$\\
09072028-1211462 & $14.42 \pm 0.03$ & $13.82 \pm 0.04$ & $13.52 \pm 0.04$ & & 090720.25-121146.0 & $13.34 \pm 0.02$ & $13.12 \pm 0.03$ & & $-37.1 \pm 6.7$ & $15.7 \pm 9.7$\\
09072322+5013403 & $15.15 \pm 0.04$ & $14.60 \pm 0.06$ & $14.33 \pm 0.07$ & & 090723.19+501339.3 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $-30.2 \pm 3.9$ & $-88.0 \pm 7.6$\\
09072359+5918204 & $15.44 \pm 0.06$ & $14.76 \pm 0.06$ & $14.44 \pm 0.06$ & & 090723.57+591819.8 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $-18.5 \pm 3.2$ & $-54.3 \pm 8.0$\\
09072414+1621520 & $14.57 \pm 0.03$ & $13.97 \pm 0.05$ & $13.65 \pm 0.04$ & & 090724.12+162151.5 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $-26.9 \pm 10.1$ & $-43.6 \pm 9.3$\\
09072539-1936270 & $16.32 \pm 0.10$ & $15.61 \pm 0.14$ & $15.25 \pm 0.17$ & & 090725.31-193626.9 & $14.82 \pm 0.03$ & $14.56 \pm 0.05$ & & $-86.0 \pm 15.9$ & $5.9 \pm 18.2$\\
09072588-1812002 & $13.38 \pm 0.03$ & $12.81 \pm 0.03$ & $12.53 \pm 0.02$ & & 090725.83-181201.2 & $12.37 \pm 0.02$ & $12.20 \pm 0.02$ & & $-55.6 \pm 5.6$ & $-77.0 \pm 7.5$\\
09072651-0220003 & $13.94 \pm 0.02$ & $13.43 \pm 0.03$ & $13.09 \pm 0.03$ & & 090726.51-022002.1 & $12.92 \pm 0.02$ & $12.67 \pm 0.03$ & & $-2.1 \pm 7.8$ & $-146.9 \pm 7.2$\\
09072658+4818341 & $12.90 \pm 0.02$ & $12.31 \pm 0.02$ & $12.04 \pm 0.02$ & & 090726.54+481833.9 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $-38.2 \pm 3.7$ & $-14.2 \pm 6.2$\\
09072659-0654329 & $12.11 \pm 0.02$ & $11.56 \pm 0.02$ & $11.22 \pm 0.02$ & & 090726.51-065434.2 & $11.02 \pm 0.02$ & $10.81 \pm 0.02$ & & $-101.5 \pm 7.2$ & $-110.8 \pm 7.3$\\
09072686+0341170 & $14.10 \pm 0.03$ & $13.46 \pm 0.03$ & $13.14 \pm 0.04$ & & 090726.79+034117.0 & $12.92 \pm 0.02$ & $12.66 \pm 0.03$ & & $-102.1 \pm 7.5$ & $3.3 \pm 8.6$\\
09072773+4538485 & $14.28 \pm 0.03$ & $13.69 \pm 0.03$ & $13.41 \pm 0.04$ & & 090727.69+453848.0 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $-34.3 \pm 3.6$ & $-41.9 \pm 6.9$\\
09072799+3749206 & $15.65 \pm 0.05$ & $15.13 \pm 0.08$ & $14.82 \pm 0.08$ & & 090727.95+374921.2 & $14.67 \pm 0.03$ & $14.47 \pm 0.05$ & & $-38.2 \pm 6.0$ & $45.5 \pm 8.2$\\
09072874+5201541 & $14.95 \pm 0.03$ & $14.39 \pm 0.05$ & $14.01 \pm 0.05$ & & 090728.70+520153.6 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $-32.5 \pm 3.6$ & $-45.6 \pm 7.1$\\
09072887-1417297 & $15.65 \pm 0.07$ & $15.00 \pm 0.09$ & $14.57 \pm 0.11$ & & 090728.85-141728.9 & $14.40 \pm 0.03$ & $14.17 \pm 0.05$ & & $-29.5 \pm 7.4$ & $68.3 \pm 8.1$\\
09073068+1000100 & $14.19 \pm 0.03$ & $13.60 \pm 0.03$ & $13.26 \pm 0.04$ & & 090730.66+100009.5 & $12.99 \pm 0.02$ & $12.77 \pm 0.03$ & & $-31.5 \pm 7.8$ & $-43.9 \pm 7.2$\\
09073101+3350530 & $13.69 \pm 0.03$ & $13.14 \pm 0.03$ & $12.86 \pm 0.03$ & & 090731.00+335053.6 & $12.70 \pm 0.02$ & $12.50 \pm 0.03$ & & $-7.5 \pm 6.2$ & $53.2 \pm 7.0$\\
09073105+5936421 & $15.80 \pm 0.06$ & $15.24 \pm 0.09$ & $14.93 \pm 0.10$ & & 090731.01+593642.3 & $14.67 \pm 0.03$ & $14.36 \pm 0.04$ & & $-26.5 \pm 3.9$ & $20.0 \pm 9.2$\\
09073279+3549311 & $15.27 \pm 0.05$ & $14.75 \pm 0.06$ & $14.46 \pm 0.07$ & & 090732.75+354931.0 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $-52.8 \pm 6.1$ & $-7.6 \pm 8.8$\\
09073333-0310148 & $16.78 \pm 0.15$ & $15.85 \pm 0.18$ & $14.94 \pm 0.14$ & & 090733.40-031014.9 & $14.67 \pm 0.03$ & $14.47 \pm 0.05$ & & $82.9 \pm 15.8$ & $-1.2 \pm 14.4$\\
09073403+1508344 & $16.01 \pm 0.09$ & $15.35 \pm 0.11$ & $15.07 \pm 0.12$ & & 090733.98+150834.4 & $14.90 \pm 0.04$ & $14.67 \pm 0.06$ & & $-63.0 \pm 11.5$ & $5.4 \pm 12.2$\\
09073525+0223018 & $14.69 \pm 0.04$ & $14.11 \pm 0.04$ & $13.75 \pm 0.05$ & & 090735.17+022301.6 & $13.50 \pm 0.04$ & $13.30 \pm 0.05$ & & $-108.0 \pm 12.3$ & $-23.1 \pm 10.1$\\
09073544+0331452 & $15.16 \pm 0.04$ & $14.53 \pm 0.04$ & $14.19 \pm 0.06$ & & 090735.41+033144.8 & $14.04 \pm 0.03$ & $13.76 \pm 0.04$ & & $-44.3 \pm 8.6$ & $-36.3 \pm 9.5$\\
09073586+2038451 & $14.81 \pm 0.04$ & $14.24 \pm 0.05$ & $13.96 \pm 0.04$ & & 090735.82+203844.9 & $13.75 \pm 0.03$ & $13.57 \pm 0.04$ & & $-45.2 \pm 8.2$ & $-15.7 \pm 11.6$\\
09073758+6254217 & $13.76 \pm 0.02$ & $13.13 \pm 0.03$ & $12.80 \pm 0.03$ & & 090737.66+625421.0 & $12.60 \pm 0.02$ & $12.43 \pm 0.02$ & & $53.5 \pm 2.6$ & $-67.5 \pm 7.2$\\
09073765+4509359 & $14.41 \pm 0.03$ & $13.74 \pm 0.03$ & $13.41 \pm 0.04$ & & 090737.73+450935.3 & $13.06 \pm 0.03$ & $12.76 \pm 0.03$ & & $69.6 \pm 3.9$ & $-51.8 \pm 6.3$\\
09073776+6018273 & $14.69 \pm 0.04$ & $14.01 \pm 0.05$ & $13.68 \pm 0.05$ & & 090737.80+601826.6 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $26.6 \pm 3.4$ & $-71.8 \pm 8.1$\\
09073785+1136302 & $16.09 \pm 0.09$ & $15.46 \pm 0.11$ & $14.93 \pm 0.13$ & & 090737.82+113629.1 & $14.71 \pm 0.03$ & $14.46 \pm 0.05$ & & $-40.1 \pm 12.4$ & $-104.3 \pm 14.0$\\
09073832+2120312 & $16.75 \pm 0.14$ & $15.81 \pm 0.15$ & $15.51 \pm 0.19$ & & 090738.40+212031.4 & $14.88 \pm 0.03$ & $14.51 \pm 0.06$ & & $105.9 \pm 18.8$ & $16.8 \pm 22.9$\\
09073892+6303171 & $13.90 \pm 0.02$ & $13.27 \pm 0.04$ & $12.93 \pm 0.03$ & & 090738.71+630316.3 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $-137.7 \pm 4.1$ & $-79.2 \pm 8.0$\\
09074048+5926255 & $15.47 \pm 0.05$ & $14.86 \pm 0.07$ & $14.48 \pm 0.07$ & & 090740.54+592625.6 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $42.9 \pm 3.5$ & $17.6 \pm 8.0$\\
09074261+1024087 & $13.94 \pm 0.03$ & $13.36 \pm 0.03$ & $13.07 \pm 0.03$ & & 090742.48+102408.4 & $12.89 \pm 0.02$ & $12.66 \pm 0.03$ & & $-182.5 \pm 8.3$ & $-28.1 \pm 7.1$\\
09074272+6705510 & $16.12 \pm 0.09$ & $15.44 \pm 0.10$ & $15.13 \pm 0.13$ & & 090742.58+670550.8 & $14.88 \pm 0.03$ & $14.57 \pm 0.05$ & & $-76.3 \pm 3.7$ & $-16.4 \pm 13.3$\\
09074419+3621324 & $14.74 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.04$ & & 090744.15+362132.2 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $-41.6 \pm 4.7$ & $-14.4 \pm 7.0$\\
09074449+4937079 & $15.99 \pm 0.07$ & $15.45 \pm 0.11$ & $15.10 \pm 0.14$ & & 090744.51+493707.2 & $14.78 \pm 0.03$ & $14.53 \pm 0.05$ & & $15.8 \pm 5.3$ & $-59.9 \pm 11.1$\\
09074633-1341242 & $15.73 \pm 0.08$ & $15.22 \pm 0.10$ & $14.85 \pm 0.14$ & & 090746.29-134124.0 & $14.67 \pm 0.03$ & $14.47 \pm 0.05$ & & $-48.8 \pm 7.6$ & $13.8 \pm 8.7$\\
09074680-2423197 & $13.87 \pm 0.03$ & $13.33 \pm 0.03$ & $13.02 \pm 0.04$ & & 090746.76-242320.0 & $12.87 \pm 0.02$ & $12.67 \pm 0.03$ & & $-48.0 \pm 5.8$ & $-23.3 \pm 6.6$\\
09075135+2242253 & $13.36 \pm 0.02$ & $12.76 \pm 0.03$ & $12.46 \pm 0.03$ & & 090751.43+224224.3 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $95.5 \pm 15.0$ & $-94.0 \pm 9.5$\\
09075164+2242128 & $15.69 \pm 0.06$ & $14.98 \pm 0.09$ & $14.66 \pm 0.09$ & & 090751.70+224212.1 & $14.36 \pm 0.03$ & $14.19 \pm 0.05$ & & $83.4 \pm 15.6$ & $-68.4 \pm 11.5$\\
09075173-2110067 & $14.97 \pm 0.04$ & $14.37 \pm 0.05$ & $14.08 \pm 0.05$ & & 090751.72-211007.1 & $13.92 \pm 0.03$ & $13.74 \pm 0.04$ & & $-19.2 \pm 6.0$ & $-27.7 \pm 6.8$\\
09075304-0929134 & $14.38 \pm 0.03$ & $13.81 \pm 0.03$ & $13.51 \pm 0.05$ & & 090753.07-092913.6 & $13.29 \pm 0.02$ & $13.07 \pm 0.03$ & & $35.2 \pm 6.5$ & $-16.7 \pm 8.0$\\
09075370-8246148 & $15.01 \pm 0.04$ & $14.50 \pm 0.06$ & $14.21 \pm 0.06$ & & 090754.16-824613.2 & $13.93 \pm 0.03$ & $13.68 \pm 0.03$ & & $82.3 \pm 2.1$ & $156.9 \pm 11.3$\\
09075474-2108160 & $15.61 \pm 0.06$ & $15.03 \pm 0.08$ & $14.64 \pm 0.10$ & & 090754.71-210816.0 & $14.31 \pm 0.03$ & $14.06 \pm 0.04$ & & $-34.4 \pm 6.8$ & $0.7 \pm 7.6$\\
09075679+3743239 & $11.26 \pm 0.02$ & $10.72 \pm 0.02$ & $10.45 \pm 0.02$ & & 090756.79+374324.5 & $10.27 \pm 0.02$ & $10.08 \pm 0.02$ & & $-2.7 \pm 6.2$ & $47.3 \pm 6.5$\\
09075729+5858050 & $11.72 \pm 0.03$ & $11.08 \pm 0.03$ & $10.80 \pm 0.02$ & & 090757.48+585804.5 & $10.61 \pm 0.02$ & $10.44 \pm 0.02$ & & $139.4 \pm 4.3$ & $-49.9 \pm 6.8$\\
09075730-0930103 & $16.71 \pm 0.13$ & $15.83 \pm 0.13$ & $15.18 \pm 0.18$ & & 090757.22-093010.3 & $14.74 \pm 0.03$ & $14.46 \pm 0.05$ & & $-110.2 \pm 15.8$ & $-0.2 \pm 17.7$\\
09075834+2507066 & $13.40 \pm 0.02$ & $12.83 \pm 0.02$ & $12.48 \pm 0.02$ & & 090758.34+250706.1 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $-2.2 \pm 7.9$ & $-35.6 \pm 5.9$\\
09080138+3641444 & $16.39 \pm 0.11$ & $15.77 \pm 0.14$ & $15.22 \pm 0.12$ & & 090801.31+364145.2 & $14.54 \pm 0.03$ & $14.27 \pm 0.05$ & & $-62.2 \pm 10.9$ & $65.4 \pm 16.5$\\
09080343+0448468 & $15.48 \pm 0.06$ & $14.88 \pm 0.05$ & $14.61 \pm 0.10$ & & 090803.39+044846.9 & $14.41 \pm 0.03$ & $14.23 \pm 0.05$ & & $-67.1 \pm 9.4$ & $10.2 \pm 10.2$\\
09080447+2602555 & $15.87 \pm 0.07$ & $15.35 \pm 0.10$ & $14.88 \pm 0.08$ & & 090804.44+260255.1 & $14.70 \pm 0.03$ & $14.43 \pm 0.05$ & & $-35.6 \pm 7.5$ & $-29.9 \pm 8.5$\\
09080457+0836459 & $14.09 \pm 0.02$ & $13.44 \pm 0.02$ & $12.93 \pm 0.02$ & & 090804.60+083644.8 & $12.71 \pm 0.02$ & $12.47 \pm 0.02$ & & $41.3 \pm 7.0$ & $-108.4 \pm 7.5$\\
09080573+3122456 & $13.35 \pm 0.03$ & $12.74 \pm 0.03$ & $12.41 \pm 0.03$ & & 090805.65+312245.8 & $12.24 \pm 0.03$ & $12.07 \pm 0.03$ & & $-86.6 \pm 8.2$ & $22.9 \pm 8.4$\\
09080620+6252030 & $15.73 \pm 0.07$ & $15.10 \pm 0.10$ & $14.82 \pm 0.09$ & & 090806.13+625202.5 & $14.60 \pm 0.03$ & $14.39 \pm 0.05$ & & $-44.0 \pm 3.3$ & $-50.2 \pm 9.9$\\
09080621+2734024 & $13.63 \pm 0.02$ & $13.01 \pm 0.03$ & $12.67 \pm 0.03$ & & 090806.22+273401.8 & $12.39 \pm 0.02$ & $12.22 \pm 0.02$ & & $11.7 \pm 5.3$ & $-44.7 \pm 5.9$\\
09080718+6723241 & $13.93 \pm 0.03$ & $13.31 \pm 0.03$ & $13.01 \pm 0.02$ & & 090807.08+672323.7 & $12.79 \pm 0.02$ & $12.59 \pm 0.02$ & & $-54.2 \pm 2.2$ & $-42.2 \pm 6.9$\\
09080906+3919344 & $15.92 \pm 0.07$ & $15.39 \pm 0.09$ & $15.10 \pm 0.10$ & & 090809.10+391933.8 & $14.93 \pm 0.03$ & $14.65 \pm 0.05$ & & $30.4 \pm 6.2$ & $-49.0 \pm 9.4$\\
09081136-1819591 & $14.47 \pm 0.04$ & $13.88 \pm 0.04$ & $13.57 \pm 0.05$ & & 090811.33-181959.1 & $13.40 \pm 0.02$ & $13.22 \pm 0.03$ & & $-36.3 \pm 5.8$ & $-4.3 \pm 6.2$\\
09081191-1321400 & $14.83 \pm 0.04$ & $14.31 \pm 0.05$ & $13.98 \pm 0.06$ & & 090811.89-132139.7 & $13.76 \pm 0.03$ & $13.58 \pm 0.03$ & & $-23.6 \pm 6.3$ & $29.4 \pm 7.1$\\
09081223+3614400 & $13.56 \pm 0.02$ & $12.98 \pm 0.02$ & $12.70 \pm 0.02$ & & 090812.20+361439.4 & $12.50 \pm 0.02$ & $12.33 \pm 0.02$ & & $-31.5 \pm 5.1$ & $-47.4 \pm 6.6$\\
09081237+5522334 & $16.33 \pm 0.11$ & $15.74 \pm 0.14$ & $15.40 \pm 0.14$ & & 090812.29+552233.5 & $15.08 \pm 0.03$ & $14.84 \pm 0.07$ & & $-63.1 \pm 7.5$ & $9.3 \pm 20.9$\\
09081377-0620574 & $15.53 \pm 0.05$ & $14.95 \pm 0.09$ & $14.61 \pm 0.10$ & & 090813.80-062057.4 & $14.44 \pm 0.03$ & $14.26 \pm 0.05$ & & $45.3 \pm 8.2$ & $-5.1 \pm 8.3$\\
09081394+2814165 & $16.10 \pm 0.08$ & $15.53 \pm 0.11$ & $15.11 \pm 0.10$ & & 090813.84+281416.4 & $14.74 \pm 0.03$ & $14.47 \pm 0.05$ & & $-100.0 \pm 10.4$ & $-10.4 \pm 12.9$\\
09081783+6915248 & $14.99 \pm 0.03$ & $14.39 \pm 0.05$ & $14.08 \pm 0.05$ & & 090817.76+691524.4 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $-38.9 \pm 2.4$ & $-44.1 \pm 8.5$\\
09081853+5202068 & $14.94 \pm 0.04$ & $14.35 \pm 0.04$ & $14.03 \pm 0.05$ & & 090818.64+520206.2 & $13.71 \pm 0.02$ & $13.50 \pm 0.03$ & & $86.5 \pm 3.9$ & $-52.0 \pm 6.9$\\
09081922-8341214 & $15.00 \pm 0.05$ & $14.32 \pm 0.05$ & $14.05 \pm 0.07$ & & 090819.03-834121.1 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $-30.8 \pm 0.9$ & $25.2 \pm 9.0$\\
09081989-1059454 & $15.75 \pm 0.06$ & $15.16 \pm 0.06$ & $14.80 \pm 0.11$ & & 090819.96-105946.2 & $14.58 \pm 0.03$ & $14.25 \pm 0.05$ & & $86.9 \pm 8.7$ & $-70.2 \pm 14.1$\\
09082184+4139015 & $13.45 \pm 0.02$ & $12.89 \pm 0.02$ & $12.62 \pm 0.02$ & & 090821.75+413859.7 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $-74.8 \pm 5.4$ & $-141.3 \pm 7.2$\\
09082217+0931073 & $15.89 \pm 0.10$ & $15.38 \pm 0.10$ & $14.95 \pm 0.14$ & & 090822.12+093107.1 & $14.63 \pm 0.03$ & $14.12 \pm 0.05$ & & $-71.0 \pm 9.4$ & $-12.9 \pm 11.1$\\
09082357+1650501 & $15.32 \pm 0.05$ & $14.71 \pm 0.07$ & $14.43 \pm 0.08$ & & 090823.54+165049.7 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $-45.3 \pm 8.4$ & $-39.1 \pm 9.7$\\
09082386+0522035 & $13.68 \pm 0.03$ & $13.09 \pm 0.03$ & $12.72 \pm 0.03$ & & 090823.86+052203.0 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $7.7 \pm 7.0$ & $-47.0 \pm 7.8$\\
09082400+8825500 & $15.02 \pm 0.04$ & $14.42 \pm 0.05$ & $14.04 \pm 0.06$ & & 090822.17+882549.4 & $13.86 \pm 0.03$ & $13.58 \pm 0.03$ & & $-73.4 \pm 1.9$ & $-54.0 \pm 11.8$\\
09082438+2215372 & $15.77 \pm 0.07$ & $15.16 \pm 0.09$ & $14.79 \pm 0.10$ & & 090824.33+221537.5 & $14.36 \pm 0.04$ & $14.17 \pm 0.05$ & & $-64.9 \pm 13.1$ & $36.2 \pm 10.5$\\
09082482+2806197 & $16.20 \pm 0.08$ & $15.63 \pm 0.11$ & $15.31 \pm 0.12$ & & 090824.74+280619.5 & $15.13 \pm 0.04$ & $14.86 \pm 0.07$ & & $-88.0 \pm 13.6$ & $-16.4 \pm 15.0$\\
09082558+2843021 & $13.94 \pm 0.02$ & $13.37 \pm 0.02$ & $13.10 \pm 0.02$ & & 090825.54+284302.2 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $-42.8 \pm 5.0$ & $12.7 \pm 6.1$\\
09082621+1236498 & $12.13 \pm 0.02$ & $11.48 \pm 0.03$ & $11.16 \pm 0.02$ & & 090826.14+123648.2 & $10.89 \pm 0.02$ & $10.70 \pm 0.02$ & & $-106.1 \pm 8.4$ & $-165.2 \pm 9.3$\\
09082668+2319506 & $16.74 \pm 0.14$ & $15.90 \pm 0.17$ & $15.13 \pm 0.13$ & & 090826.62+231950.8 & $14.47 \pm 0.03$ & $14.26 \pm 0.05$ & & $-80.8 \pm 14.2$ & $19.7 \pm 19.1$\\
09082705-0104318 & $15.91 \pm 0.07$ & $15.39 \pm 0.10$ & $15.06 \pm 0.13$ & & 090827.04-010430.6 & $14.70 \pm 0.03$ & $14.48 \pm 0.05$ & & $-6.6 \pm 9.7$ & $99.3 \pm 10.2$\\
09082808+5304002 & $15.90 \pm 0.07$ & $15.35 \pm 0.10$ & $15.02 \pm 0.12$ & & 090828.07+530359.6 & $14.72 \pm 0.03$ & $14.47 \pm 0.04$ & & $-9.0 \pm 4.6$ & $-56.7 \pm 8.8$\\
09082816-1106471 & $16.33 \pm 0.09$ & $15.67 \pm 0.09$ & $14.90 \pm 0.13$ & & 090828.18-110648.4 & $14.70 \pm 0.03$ & $14.53 \pm 0.05$ & & $32.8 \pm 14.5$ & $-116.0 \pm 17.0$\\
09082830+1725438 & $14.32 \pm 0.03$ & $13.76 \pm 0.04$ & $13.40 \pm 0.03$ & & 090828.31+172543.3 & $13.14 \pm 0.02$ & $12.93 \pm 0.03$ & & $7.9 \pm 7.3$ & $-52.2 \pm 8.7$\\
09082851+5618425 & $14.93 \pm 0.03$ & $14.35 \pm 0.05$ & $14.05 \pm 0.05$ & & 090828.52+561842.1 & $13.85 \pm 0.03$ & $13.63 \pm 0.03$ & & $12.0 \pm 3.3$ & $-37.0 \pm 7.6$\\
09082857+5549277 & $14.96 \pm 0.04$ & $14.40 \pm 0.05$ & $14.11 \pm 0.05$ & & 090828.62+554927.8 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $34.2 \pm 3.6$ & $14.7 \pm 7.6$\\
09082915-1610075 & $14.08 \pm 0.03$ & $13.52 \pm 0.03$ & $13.10 \pm 0.04$ & & 090829.10-161006.9 & $12.94 \pm 0.02$ & $12.70 \pm 0.03$ & & $-62.4 \pm 5.7$ & $50.4 \pm 6.7$\\
09083083+7328263 & $14.27 \pm 0.03$ & $13.68 \pm 0.04$ & $13.38 \pm 0.03$ & & 090830.72+732825.8 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $-43.4 \pm 1.7$ & $-49.4 \pm 8.9$\\
09083102-0833444 & $13.22 \pm 0.02$ & $12.64 \pm 0.02$ & $12.24 \pm 0.02$ & & 090830.92-083345.9 & $12.03 \pm 0.02$ & $11.86 \pm 0.02$ & & $-130.7 \pm 6.9$ & $-128.1 \pm 11.3$\\
09083120-0519417 & $16.10 \pm 0.09$ & $15.37 \pm 0.10$ & $15.06 \pm 0.15$ & & 090831.16-051941.1 & $14.90 \pm 0.03$ & $14.59 \pm 0.06$ & & $-41.0 \pm 12.8$ & $49.8 \pm 11.7$\\
09083127+1102259 & $14.40 \pm 0.03$ & $13.82 \pm 0.04$ & $13.45 \pm 0.05$ & & 090831.13+110225.0 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $-192.3 \pm 8.6$ & $-89.2 \pm 10.0$\\
09083165+0114552 & $13.59 \pm 0.02$ & $13.02 \pm 0.02$ & $12.74 \pm 0.03$ & & 090831.56+011455.2 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $-118.0 \pm 7.6$ & $-2.6 \pm 6.9$\\
09083261+7821379 & $14.44 \pm 0.03$ & $13.87 \pm 0.03$ & $13.59 \pm 0.04$ & & 090832.68+782137.0 & $13.40 \pm 0.02$ & $13.20 \pm 0.03$ & & $20.2 \pm 1.0$ & $-75.7 \pm 7.5$\\
09083359+5045315 & $15.16 \pm 0.04$ & $14.55 \pm 0.05$ & $14.24 \pm 0.07$ & & 090833.61+504532.1 & $14.05 \pm 0.03$ & $13.83 \pm 0.04$ & & $19.5 \pm 3.7$ & $52.6 \pm 9.4$\\
09083552+0657091 & $13.41 \pm 0.02$ & $12.81 \pm 0.02$ & $12.49 \pm 0.03$ & & 090835.46+065709.1 & $12.33 \pm 0.02$ & $12.13 \pm 0.02$ & & $-88.6 \pm 7.2$ & $2.1 \pm 11.2$\\
09083583+2937214 & $15.38 \pm 0.04$ & $14.83 \pm 0.06$ & $14.51 \pm 0.06$ & & 090835.81+293721.0 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $-24.4 \pm 6.6$ & $-37.9 \pm 7.6$\\
09083592-0504454 & $12.99 \pm 0.02$ & $12.42 \pm 0.02$ & $12.12 \pm 0.02$ & & 090835.79-050445.6 & $11.89 \pm 0.02$ & $11.66 \pm 0.02$ & & $-160.9 \pm 7.8$ & $-10.2 \pm 6.9$\\
09083613-0534571 & $15.66 \pm 0.05$ & $14.85 \pm 0.08$ & $14.49 \pm 0.08$ & & 090836.09-053458.1 & $14.05 \pm 0.03$ & $13.75 \pm 0.04$ & & $-55.9 \pm 9.0$ & $-78.5 \pm 9.2$\\
09083680+1155124 & $13.12 \pm 0.02$ & $12.55 \pm 0.02$ & $12.23 \pm 0.02$ & & 090836.74+115512.2 & $12.06 \pm 0.02$ & $11.84 \pm 0.02$ & & $-82.1 \pm 9.4$ & $-13.6 \pm 13.9$\\
09083716+1459120 & $14.97 \pm 0.04$ & $14.05 \pm 0.04$ & $13.51 \pm 0.03$ & & 090837.20+145910.2 & $13.13 \pm 0.02$ & $12.86 \pm 0.03$ & & $57.8 \pm 8.2$ & $-191.1 \pm 10.8$\\
09083737+2258384 & $16.62 \pm 0.14$ & $16.06 \pm 0.18$ & $15.41 \pm 0.14$ & & 090837.49+225838.8 & $14.43 \pm 0.03$ & $13.99 \pm 0.04$ & & $152.4 \pm 16.6$ & $32.9 \pm 17.3$\\
09083803+5032088 & $14.55 \pm 0.02$ & $13.48 \pm 0.03$ & $12.94 \pm 0.03$ & & 090837.55+503203.3 & $12.10 \pm 0.02$ & $11.65 \pm 0.02$ & & $-404.6 \pm 10.0$ & $-481.8 \pm 13.8$\\
09083894+2602357 & $13.61 \pm 0.02$ & $13.06 \pm 0.02$ & $12.73 \pm 0.02$ & & 090838.80+260235.2 & $12.55 \pm 0.02$ & $12.33 \pm 0.02$ & & $-148.5 \pm 5.9$ & $-38.5 \pm 12.5$\\
09083973+4803019 & $15.17 \pm 0.04$ & $14.49 \pm 0.06$ & $14.20 \pm 0.06$ & & 090839.69+480301.7 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $-37.2 \pm 4.2$ & $-9.6 \pm 19.9$\\
09084121-2018499 & $14.97 \pm 0.04$ & $14.25 \pm 0.04$ & $13.90 \pm 0.06$ & & 090841.23-201850.6 & $13.68 \pm 0.03$ & $13.41 \pm 0.03$ & & $25.5 \pm 5.8$ & $-58.0 \pm 6.5$\\
09084154+6510567 & $13.30 \pm 0.02$ & $12.77 \pm 0.03$ & $12.49 \pm 0.02$ & & 090841.50+651057.0 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $-23.0 \pm 2.0$ & $31.1 \pm 6.8$\\
09084191+3829282 & $14.29 \pm 0.02$ & $13.71 \pm 0.03$ & $13.43 \pm 0.03$ & & 090841.91+382927.5 & $13.23 \pm 0.03$ & $13.03 \pm 0.03$ & & $-0.3 \pm 4.3$ & $-57.9 \pm 9.1$\\
09084200+2259377 & $14.48 \pm 0.03$ & $13.95 \pm 0.04$ & $13.58 \pm 0.03$ & & 090841.94+225937.1 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $-78.7 \pm 7.3$ & $-51.4 \pm 8.3$\\
09084338-1109504 & $14.23 \pm 0.03$ & $13.55 \pm 0.03$ & $13.26 \pm 0.03$ & & 090843.35-110950.0 & $13.10 \pm 0.03$ & $12.88 \pm 0.03$ & & $-38.1 \pm 6.4$ & $36.1 \pm 9.5$\\
09084356+5053516 & $13.43 \pm 0.02$ & $12.89 \pm 0.02$ & $12.57 \pm 0.03$ & & 090843.52+505350.8 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $-36.0 \pm 3.2$ & $-68.1 \pm 8.0$\\
09084409+4910096 & $14.95 \pm 0.03$ & $14.42 \pm 0.06$ & $14.10 \pm 0.05$ & & 090844.08+491009.0 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $-7.4 \pm 4.0$ & $-51.7 \pm 7.9$\\
09084617-1044205 & $14.93 \pm 0.04$ & $14.39 \pm 0.03$ & $14.10 \pm 0.06$ & & 090846.14-104421.0 & $13.86 \pm 0.03$ & $13.69 \pm 0.03$ & & $-36.0 \pm 7.4$ & $-48.3 \pm 13.0$\\
09084619-0507326 & $11.30 \pm 0.02$ & $10.73 \pm 0.02$ & $10.46 \pm 0.02$ & & 090846.15-050731.7 & $10.29 \pm 0.02$ & $10.11 \pm 0.02$ & & $-51.1 \pm 7.6$ & $75.7 \pm 6.9$\\
09084844+0955187 & $14.35 \pm 0.03$ & $13.79 \pm 0.04$ & $13.51 \pm 0.05$ & & 090848.48+095517.2 & $13.30 \pm 0.03$ & $13.07 \pm 0.03$ & & $62.9 \pm 8.1$ & $-148.5 \pm 9.7$\\
09084850+4655536 & $11.07 \pm 0.01$ & $10.52 \pm 0.01$ & $10.23 \pm 0.01$ & & 090848.60+465550.3 & $10.06 \pm 0.02$ & $9.88 \pm 0.02$ & & $81.3 \pm 3.6$ & $-270.5 \pm 11.2$\\
09084885+1151411 & $10.74 \pm 0.02$ & $10.17 \pm 0.02$ & $9.90 \pm 0.02$ & & 090848.52+115143.2 & $9.66 \pm 0.02$ & $9.48 \pm 0.02$ & & $-468.0 \pm 19.1$ & $194.0 \pm 10.4$\\
09085037-0248183 & $14.17 \pm 0.02$ & $13.62 \pm 0.03$ & $13.29 \pm 0.04$ & & 090850.31-024818.3 & $13.10 \pm 0.03$ & $12.86 \pm 0.03$ & & $-83.0 \pm 6.8$ & $-2.4 \pm 6.5$\\
09085078+5407183 & $10.53 \pm 0.02$ & $9.95 \pm 0.03$ & $9.67 \pm 0.02$ & & 090850.34+540714.0 & $9.47 \pm 0.02$ & $9.28 \pm 0.02$ & & $-368.6 \pm 10.4$ & $-401.3 \pm 15.6$\\
09085087+6836378 & $15.21 \pm 0.04$ & $14.56 \pm 0.05$ & $14.12 \pm 0.05$ & & 090850.94+683637.7 & $13.93 \pm 0.03$ & $13.71 \pm 0.03$ & & $40.2 \pm 2.3$ & $-13.8 \pm 8.1$\\
09085600-0151494 & $14.41 \pm 0.03$ & $13.76 \pm 0.03$ & $13.47 \pm 0.04$ & & 090856.01-015150.1 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $13.0 \pm 7.2$ & $-58.6 \pm 6.7$\\
09085647+2348098 & $16.61 \pm 0.13$ & $15.82 \pm 0.17$ & $15.07 \pm 0.13$ & & 090856.41+234808.7 & $14.44 \pm 0.03$ & $14.12 \pm 0.04$ & & $-78.5 \pm 13.9$ & $-97.9 \pm 15.8$\\
09085675-1352274 & $14.33 \pm 0.03$ & $13.82 \pm 0.02$ & $13.48 \pm 0.04$ & & 090856.74-135228.8 & $13.30 \pm 0.02$ & $13.05 \pm 0.03$ & & $-15.3 \pm 6.4$ & $-119.1 \pm 8.7$\\
09085702+4458302 & $14.09 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.04$ & & 090856.97+445830.0 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $-37.2 \pm 3.8$ & $-18.5 \pm 7.6$\\
09085737-0133553 & $14.77 \pm 0.03$ & $14.16 \pm 0.04$ & $13.83 \pm 0.05$ & & 090857.35-013355.7 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $-29.7 \pm 8.8$ & $-34.7 \pm 7.4$\\
09085774+6202046 & $13.83 \pm 0.03$ & $13.27 \pm 0.04$ & $12.94 \pm 0.03$ & & 090857.69+620203.6 & $12.63 \pm 0.02$ & $12.40 \pm 0.02$ & & $-30.0 \pm 2.4$ & $-91.0 \pm 7.3$\\
09085870-2114199 & $14.24 \pm 0.03$ & $13.72 \pm 0.05$ & $13.42 \pm 0.03$ & & 090858.63-211419.3 & $13.13 \pm 0.03$ & $12.94 \pm 0.03$ & & $-79.5 \pm 6.4$ & $49.3 \pm 6.2$\\
09085958+2851040 & $12.06 \pm 0.02$ & $11.51 \pm 0.03$ & $11.18 \pm 0.02$ & & 090859.60+285103.6 & $10.98 \pm 0.02$ & $10.80 \pm 0.02$ & & $22.6 \pm 5.4$ & $-38.8 \pm 6.6$\\
09090012+5503206 & $16.17 \pm 0.12$ & $15.53 \pm 0.14$ & $15.21 \pm 0.16$ & & 090900.05+550320.5 & $14.71 \pm 0.03$ & $14.53 \pm 0.05$ & & $-57.0 \pm 7.1$ & $-14.0 \pm 19.1$\\
09090073-0549243 & $15.08 \pm 0.04$ & $14.53 \pm 0.04$ & $14.17 \pm 0.07$ & & 090900.70-054924.3 & $13.92 \pm 0.03$ & $13.65 \pm 0.03$ & & $-46.1 \pm 6.9$ & $-5.7 \pm 8.3$\\
09090155+2212339 & $16.67 \pm 0.14$ & $16.02 \pm 0.21$ & $15.30 \pm 0.15$ & & 090901.64+221233.7 & $14.96 \pm 0.05$ & $14.56 \pm 0.07$ & & $110.0 \pm 20.7$ & $-15.9 \pm 24.9$\\
09090188+3229087 & $14.28 \pm 0.03$ & $13.69 \pm 0.04$ & $13.42 \pm 0.04$ & & 090901.90+322908.2 & $13.21 \pm 0.03$ & $13.04 \pm 0.03$ & & $24.8 \pm 6.6$ & $-51.3 \pm 8.8$\\
09090308+0953357 & $15.17 \pm 0.04$ & $14.50 \pm 0.05$ & $14.20 \pm 0.10$ & & 090903.02+095335.5 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $-85.8 \pm 8.7$ & $-25.8 \pm 9.4$\\
09090364+4731522 & $14.21 \pm 0.03$ & $13.68 \pm 0.03$ & $13.34 \pm 0.04$ & & 090903.55+473152.2 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $-76.2 \pm 3.8$ & $4.8 \pm 11.3$\\
09090385-1502040 & $13.35 \pm 0.02$ & $12.81 \pm 0.03$ & $12.51 \pm 0.02$ & & 090903.77-150202.9 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $-95.5 \pm 6.4$ & $95.5 \pm 7.4$\\
09090425+5034264 & $16.78 \pm 0.15$ & $15.68 \pm 0.16$ & $14.81 \pm 0.11$ & & 090904.21+503426.4 & $14.18 \pm 0.03$ & $13.77 \pm 0.04$ & & $-36.4 \pm 6.2$ & $-6.4 \pm 12.5$\\
09090442+3518156 & $13.90 \pm 0.03$ & $13.23 \pm 0.04$ & $12.95 \pm 0.03$ & & 090904.39+351815.4 & $12.75 \pm 0.03$ & $12.57 \pm 0.02$ & & $-34.5 \pm 5.1$ & $-25.4 \pm 8.6$\\
09090457+1212100 & $13.93 \pm 0.03$ & $13.30 \pm 0.04$ & $12.99 \pm 0.03$ & & 090904.56+121209.3 & $12.69 \pm 0.02$ & $12.49 \pm 0.03$ & & $-5.8 \pm 6.9$ & $-65.8 \pm 8.1$\\
09090538+0347516 & $13.39 \pm 0.03$ & $12.86 \pm 0.03$ & $12.58 \pm 0.03$ & & 090905.39+034750.3 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $12.9 \pm 7.0$ & $-122.5 \pm 10.8$\\
09090562+2215468 & $13.92 \pm 0.02$ & $13.36 \pm 0.03$ & $13.02 \pm 0.03$ & & 090905.57+221546.5 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $-58.4 \pm 7.0$ & $-25.0 \pm 7.1$\\
09090669+2048420 & $13.05 \pm 0.02$ & $12.44 \pm 0.03$ & $12.14 \pm 0.02$ & & 090906.66+204841.7 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $-36.8 \pm 6.1$ & $-28.8 \pm 12.8$\\
09090798+2247413 & $10.47 \pm 0.02$ & $9.91 \pm 0.03$ & $9.62 \pm 0.02$ & & 090907.91+224740.5 & $9.38 \pm 0.02$ & $9.20 \pm 0.02$ & & $-94.6 \pm 6.8$ & $-73.7 \pm 6.7$\\
09090893+1637549 & $16.32 \pm 0.10$ & $15.72 \pm 0.13$ & $15.45 \pm 0.14$ & & 090908.82+163754.7 & $14.93 \pm 0.04$ & $14.56 \pm 0.06$ & & $-148.0 \pm 18.1$ & $-18.1 \pm 17.7$\\
09091123-7849027 & $13.43 \pm 0.02$ & $12.83 \pm 0.02$ & $12.53 \pm 0.02$ & & 090911.11-784902.5 & $12.35 \pm 0.02$ & $12.13 \pm 0.02$ & & $-32.5 \pm 1.1$ & $23.0 \pm 7.8$\\
09091376+0939195 & $15.69 \pm 0.08$ & $14.92 \pm 0.08$ & $14.65 \pm 0.11$ & & 090913.73+093920.0 & $14.46 \pm 0.03$ & $14.28 \pm 0.05$ & & $-35.6 \pm 9.7$ & $44.1 \pm 10.1$\\
09091391+1338016 & $13.51 \pm 0.03$ & $12.95 \pm 0.03$ & $12.68 \pm 0.02$ & & 090913.87+133801.0 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $-58.8 \pm 7.7$ & $-58.2 \pm 8.8$\\
09091535-1615321 & $13.71 \pm 0.03$ & $13.19 \pm 0.03$ & $12.89 \pm 0.03$ & & 090915.31-161532.0 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $-55.7 \pm 6.2$ & $5.9 \pm 7.2$\\
09091550+3103020 & $14.28 \pm 0.03$ & $13.68 \pm 0.04$ & $13.38 \pm 0.04$ & & 090915.43+310301.6 & $13.19 \pm 0.03$ & $12.98 \pm 0.03$ & & $-93.6 \pm 7.3$ & $-43.4 \pm 9.2$\\
09091557+5907366 & $15.00 \pm 0.04$ & $14.46 \pm 0.06$ & $14.16 \pm 0.07$ & & 090915.54+590736.3 & $14.00 \pm 0.03$ & $13.80 \pm 0.03$ & & $-24.6 \pm 3.0$ & $-24.2 \pm 7.5$\\
09091603+7759596 & $16.50 \pm 0.14$ & $15.65 \pm 0.15$ & $15.23 \pm 0.15$ & & 090915.92+775959.6 & $14.49 \pm 0.03$ & $14.25 \pm 0.04$ & & $-30.5 \pm 1.7$ & $-0.6 \pm 21.0$\\
09091857-0716243 & $15.74 \pm 0.06$ & $15.08 \pm 0.06$ & $14.78 \pm 0.11$ & & 090918.55-071623.7 & $14.54 \pm 0.03$ & $14.29 \pm 0.05$ & & $-29.3 \pm 8.9$ & $56.9 \pm 11.3$\\
09091864+7701080 & $15.37 \pm 0.05$ & $14.79 \pm 0.07$ & $14.50 \pm 0.08$ & & 090918.76+770107.5 & $14.26 \pm 0.03$ & $14.03 \pm 0.04$ & & $41.9 \pm 1.7$ & $-49.4 \pm 8.8$\\
09091940+1935485 & $14.16 \pm 0.03$ & $13.61 \pm 0.04$ & $13.32 \pm 0.03$ & & 090919.41+193548.1 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $8.4 \pm 7.2$ & $-35.9 \pm 7.2$\\
09092010+7028489 & $15.76 \pm 0.09$ & $15.07 \pm 0.11$ & $14.77 \pm 0.17$ & & 090919.99+702848.0 & $14.56 \pm 0.03$ & $14.34 \pm 0.04$ & & $-49.9 \pm 2.4$ & $-76.6 \pm 10.8$\\
09092022+0604564 & $14.72 \pm 0.03$ & $14.11 \pm 0.06$ & $13.81 \pm 0.05$ & & 090920.24+060455.9 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $24.8 \pm 10.6$ & $-49.2 \pm 8.5$\\
09092025+4821582 & $13.01 \pm 0.02$ & $12.40 \pm 0.02$ & $12.05 \pm 0.02$ & & 090920.14+482153.1 & $11.85 \pm 0.02$ & $11.64 \pm 0.02$ & & $-93.6 \pm 3.9$ & $-449.1 \pm 12.2$\\
09092080+4414111 & $14.10 \pm 0.02$ & $13.55 \pm 0.03$ & $13.22 \pm 0.04$ & & 090920.76+441410.5 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $-40.2 \pm 4.1$ & $-50.4 \pm 7.6$\\
09092099+2056262 & $15.88 \pm 0.06$ & $15.27 \pm 0.09$ & $14.96 \pm 0.10$ & & 090921.04+205628.1 & $14.71 \pm 0.03$ & $14.50 \pm 0.06$ & & $72.0 \pm 9.5$ & $178.8 \pm 13.6$\\
09092313-2515513 & $13.90 \pm 0.03$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 090923.08-251551.0 & $12.89 \pm 0.02$ & $12.69 \pm 0.02$ & & $-48.6 \pm 5.6$ & $24.6 \pm 6.5$\\
09092366-1851367 & $11.67 \pm 0.02$ & $11.09 \pm 0.02$ & $10.80 \pm 0.02$ & & 090923.56-185137.3 & $10.63 \pm 0.02$ & $10.42 \pm 0.02$ & & $-111.5 \pm 5.7$ & $-50.2 \pm 5.8$\\
09092391+4006059 & $10.14 \pm 0.02$ & $9.62 \pm 0.02$ & $9.31 \pm 0.02$ & & 090923.31+400558.7 & $9.11 \pm 0.02$ & $8.91 \pm 0.02$ & & $-558.8 \pm 12.7$ & $-584.1 \pm 13.8$\\
09092401+4635459 & $13.22 \pm 0.02$ & $12.71 \pm 0.02$ & $12.41 \pm 0.02$ & & 090924.14+463545.4 & $12.25 \pm 0.02$ & $12.05 \pm 0.02$ & & $108.7 \pm 4.0$ & $-35.6 \pm 6.6$\\
09092406+0526407 & $14.11 \pm 0.02$ & $13.58 \pm 0.03$ & $13.24 \pm 0.04$ & & 090924.11+052638.9 & $13.08 \pm 0.02$ & $12.83 \pm 0.03$ & & $65.9 \pm 8.1$ & $-171.9 \pm 9.0$\\
09092468+0052368 & $15.79 \pm 0.07$ & $15.16 \pm 0.08$ & $14.89 \pm 0.13$ & & 090924.63+005236.6 & $14.69 \pm 0.03$ & $14.46 \pm 0.05$ & & $-65.1 \pm 9.7$ & $-15.9 \pm 10.4$\\
09092480+0956082 & $14.82 \pm 0.04$ & $14.25 \pm 0.04$ & $13.97 \pm 0.07$ & & 090924.85+095607.6 & $13.81 \pm 0.03$ & $13.63 \pm 0.04$ & & $68.3 \pm 9.3$ & $-58.7 \pm 8.1$\\
09092591+4939295 & $11.72 \pm 0.02$ & $11.16 \pm 0.02$ & $10.80 \pm 0.01$ & & 090925.18+493922.1 & $10.57 \pm 0.02$ & $10.37 \pm 0.02$ & & $-624.8 \pm 15.0$ & $-644.1 \pm 17.3$\\
09092633+7608182 & $15.78 \pm 0.07$ & $15.07 \pm 0.10$ & $14.74 \pm 0.09$ & & 090926.43+760818.2 & $14.49 \pm 0.03$ & $14.31 \pm 0.04$ & & $35.6 \pm 1.7$ & $8.9 \pm 10.6$\\
09092795-0609367 & $15.64 \pm 0.06$ & $14.95 \pm 0.05$ & $14.62 \pm 0.10$ & & 090927.90-060936.6 & $14.44 \pm 0.03$ & $14.23 \pm 0.05$ & & $-62.7 \pm 8.3$ & $6.7 \pm 12.6$\\
09092867-0013451 & $15.13 \pm 0.05$ & $14.54 \pm 0.06$ & $14.25 \pm 0.07$ & & 090928.78-001346.2 & $14.10 \pm 0.03$ & $13.81 \pm 0.04$ & & $134.5 \pm 8.3$ & $-95.8 \pm 8.1$\\
09093171+2904459 & $15.72 \pm 0.05$ & $14.94 \pm 0.06$ & $14.48 \pm 0.07$ & & 090931.64+290446.2 & $14.31 \pm 0.03$ & $13.98 \pm 0.04$ & & $-82.3 \pm 7.5$ & $23.4 \pm 9.7$\\
09093352-0940298 & $14.63 \pm 0.04$ & $14.12 \pm 0.03$ & $13.77 \pm 0.04$ & & 090933.54-094030.5 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $23.2 \pm 6.6$ & $-60.1 \pm 7.6$\\
09093398+5427528 & $14.32 \pm 0.03$ & $13.76 \pm 0.04$ & $13.33 \pm 0.04$ & & 090933.95+542751.2 & $13.14 \pm 0.03$ & $12.93 \pm 0.03$ & & $-28.5 \pm 3.7$ & $-151.8 \pm 8.1$\\
09093422-7512395 & $14.55 \pm 0.03$ & $13.96 \pm 0.02$ & $13.69 \pm 0.05$ & & 090933.99-751239.2 & $13.51 \pm 0.02$ & $13.33 \pm 0.03$ & & $-82.4 \pm 2.3$ & $28.9 \pm 8.2$\\
09093645+2733296 & $14.15 \pm 0.03$ & $13.52 \pm 0.03$ & $13.24 \pm 0.03$ & & 090936.41+273328.7 & $13.03 \pm 0.03$ & $12.84 \pm 0.03$ & & $-50.0 \pm 7.2$ & $-80.2 \pm 7.4$\\
09093810+5622222 & $13.44 \pm 0.03$ & $12.90 \pm 0.04$ & $12.58 \pm 0.02$ & & 090937.94+562222.1 & $12.42 \pm 0.02$ & $12.21 \pm 0.02$ & & $-122.6 \pm 4.4$ & $-9.8 \pm 8.4$\\
09093832+7818194 & $15.02 \pm 0.04$ & $14.47 \pm 0.06$ & $14.12 \pm 0.06$ & & 090938.38+781819.8 & $13.94 \pm 0.03$ & $13.76 \pm 0.03$ & & $16.7 \pm 1.1$ & $32.9 \pm 7.7$\\
09093930+1222073 & $14.35 \pm 0.04$ & $13.73 \pm 0.05$ & $13.45 \pm 0.03$ & & 090939.22+122207.3 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $-113.1 \pm 9.9$ & $-0.2 \pm 8.2$\\
09094084-7524363 & $14.48 \pm 0.03$ & $13.94 \pm 0.02$ & $13.61 \pm 0.05$ & & 090940.73-752436.3 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $-39.4 \pm 1.5$ & $0.1 \pm 8.1$\\
09094409+1225398 & $14.97 \pm 0.04$ & $14.41 \pm 0.05$ & $14.13 \pm 0.05$ & & 090944.04+122539.9 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $-77.0 \pm 10.0$ & $6.2 \pm 8.8$\\
09094443+5012126 & $14.41 \pm 0.03$ & $13.83 \pm 0.03$ & $13.56 \pm 0.04$ & & 090944.37+501212.1 & $13.37 \pm 0.03$ & $13.14 \pm 0.03$ & & $-50.2 \pm 3.7$ & $-43.0 \pm 6.8$\\
09094479+1622370 & $14.61 \pm 0.03$ & $14.00 \pm 0.03$ & $13.73 \pm 0.04$ & & 090944.79+162235.6 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $1.3 \pm 7.8$ & $-139.8 \pm 8.3$\\
09094571-1848266 & $15.01 \pm 0.04$ & $14.43 \pm 0.04$ & $14.13 \pm 0.05$ & & 090945.72-184826.0 & $13.96 \pm 0.03$ & $13.79 \pm 0.04$ & & $21.0 \pm 6.1$ & $48.5 \pm 7.4$\\
09094652+1905183 & $14.73 \pm 0.03$ & $14.17 \pm 0.04$ & $13.86 \pm 0.04$ & & 090946.38+190517.9 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $-169.9 \pm 8.9$ & $-37.9 \pm 9.7$\\
09094668-1539297 & $16.25 \pm 0.10$ & $15.60 \pm 0.13$ & $15.31 \pm 0.20$ & & 090946.59-153930.3 & $14.66 \pm 0.03$ & $14.39 \pm 0.05$ & & $-114.2 \pm 17.8$ & $-55.4 \pm 21.3$\\
09094822+1940428 & $14.73 \pm 0.03$ & $13.93 \pm 0.03$ & $13.44 \pm 0.03$ & & 090948.04+194045.0 & $13.17 \pm 0.03$ & $12.93 \pm 0.03$ & & $-210.8 \pm 9.7$ & $188.1 \pm 9.0$\\
09094831+7659483 & $13.16 \pm 0.02$ & $12.64 \pm 0.03$ & $12.34 \pm 0.03$ & & 090948.26+765947.5 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $-16.9 \pm 1.1$ & $-69.0 \pm 7.2$\\
09094863+2741081 & $14.93 \pm 0.04$ & $14.34 \pm 0.06$ & $14.06 \pm 0.05$ & & 090948.57+274107.7 & $13.83 \pm 0.03$ & $13.63 \pm 0.04$ & & $-73.7 \pm 6.7$ & $-40.0 \pm 8.5$\\
09094886+3137279 & $15.86 \pm 0.09$ & $15.35 \pm 0.12$ & $14.96 \pm 0.15$ & & 090948.79+313727.6 & $14.77 \pm 0.03$ & $14.56 \pm 0.06$ & & $-76.5 \pm 8.0$ & $-23.6 \pm 9.8$\\
09094939+4700478 & $14.92 \pm 0.04$ & $14.37 \pm 0.05$ & $14.01 \pm 0.06$ & & 090949.35+470047.6 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $-31.3 \pm 3.7$ & $-15.9 \pm 13.0$\\
09095103-0914332 & $16.45 \pm 0.13$ & $15.66 \pm 0.14$ & $15.32 \pm 0.20$ & & 090950.96-091434.5 & $14.86 \pm 0.05$ & $14.64 \pm 0.07$ & & $-80.1 \pm 19.5$ & $-112.7 \pm 23.0$\\
09095107-0236586 & $14.98 \pm 0.03$ & $14.40 \pm 0.04$ & $14.12 \pm 0.06$ & & 090951.03-023658.7 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $-48.5 \pm 7.0$ & $-13.6 \pm 8.3$\\
09095111-0156004 & $16.19 \pm 0.09$ & $15.66 \pm 0.12$ & $15.23 \pm 0.15$ & & 090951.10-015601.5 & $15.05 \pm 0.04$ & $14.84 \pm 0.07$ & & $-15.7 \pm 19.2$ & $-99.4 \pm 18.0$\\
09095457-0805191 & $16.08 \pm 0.07$ & $15.54 \pm 0.10$ & $15.19 \pm 0.15$ & & 090954.50-080518.3 & $15.01 \pm 0.04$ & $14.75 \pm 0.06$ & & $-79.5 \pm 19.9$ & $69.4 \pm 17.3$\\
09095517+5105361 & $15.29 \pm 0.04$ & $14.78 \pm 0.06$ & $14.48 \pm 0.07$ & & 090955.11+510535.8 & $14.28 \pm 0.03$ & $14.05 \pm 0.04$ & & $-48.4 \pm 4.1$ & $-29.5 \pm 11.0$\\
09095749-0658186 & $13.89 \pm 0.02$ & $13.09 \pm 0.02$ & $12.54 \pm 0.02$ & & 090957.34-065818.4 & $12.23 \pm 0.02$ & $11.99 \pm 0.02$ & & $-188.1 \pm 7.5$ & $19.2 \pm 8.5$\\
09095966+4122459 & $15.28 \pm 0.05$ & $14.76 \pm 0.05$ & $14.49 \pm 0.08$ & & 090959.61+412246.0 & $14.33 \pm 0.03$ & $14.16 \pm 0.04$ & & $-46.6 \pm 4.8$ & $5.8 \pm 7.3$\\
09100073+2554553 & $14.74 \pm 0.03$ & $14.02 \pm 0.03$ & $13.68 \pm 0.04$ & & 091000.65+255454.9 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $-100.1 \pm 6.6$ & $-40.9 \pm 8.8$\\
09100074+0901381 & $10.60 \pm 0.02$ & $10.07 \pm 0.02$ & $9.77 \pm 0.02$ & & 091000.52+090138.4 & $9.58 \pm 0.02$ & $9.39 \pm 0.02$ & & $-306.2 \pm 10.1$ & $26.5 \pm 6.5$\\
09100273+5244510 & $14.31 \pm 0.03$ & $13.76 \pm 0.03$ & $13.40 \pm 0.04$ & & 091002.56+524450.4 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $-131.7 \pm 4.4$ & $-52.6 \pm 7.4$\\
09100498+5703158 & $15.06 \pm 0.06$ & $14.44 \pm 0.06$ & $14.07 \pm 0.05$ & & 091004.85+570313.5 & $13.88 \pm 0.03$ & $13.60 \pm 0.03$ & & $-100.5 \pm 4.1$ & $-216.2 \pm 11.2$\\
09100626+0144199 & $12.82 \pm 0.03$ & $12.23 \pm 0.02$ & $11.96 \pm 0.02$ & & 091006.18+014420.1 & $11.79 \pm 0.02$ & $11.62 \pm 0.02$ & & $-112.1 \pm 8.9$ & $23.5 \pm 9.3$\\
09100630+2305200 & $16.57 \pm 0.13$ & $15.77 \pm 0.15$ & $15.18 \pm 0.15$ & & 091006.21+230521.2 & $14.85 \pm 0.06$ & $14.44 \pm 0.08$ & & $-106.2 \pm 19.9$ & $101.2 \pm 19.1$\\
09100643+0858266 & $14.44 \pm 0.03$ & $13.80 \pm 0.03$ & $13.46 \pm 0.04$ & & 091006.37+085826.1 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $-80.8 \pm 7.5$ & $-41.4 \pm 7.4$\\
09100711+0832423 & $14.24 \pm 0.03$ & $13.73 \pm 0.03$ & $13.45 \pm 0.04$ & & 091007.15+083241.5 & $13.24 \pm 0.03$ & $13.06 \pm 0.03$ & & $47.7 \pm 8.1$ & $-80.2 \pm 8.4$\\
09100714+4724060 & $14.26 \pm 0.03$ & $13.63 \pm 0.03$ & $13.36 \pm 0.04$ & & 091007.11+472405.7 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $-24.6 \pm 3.4$ & $-21.9 \pm 6.8$\\
09100748+2501085 & $15.14 \pm 0.05$ & $14.43 \pm 0.06$ & $14.16 \pm 0.06$ & & 091007.42+250108.3 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $-80.3 \pm 7.9$ & $-12.3 \pm 12.4$\\
09100843-1842186 & $13.42 \pm 0.02$ & $12.90 \pm 0.03$ & $12.60 \pm 0.02$ & & 091008.40-184218.7 & $12.42 \pm 0.02$ & $12.24 \pm 0.02$ & & $-36.4 \pm 5.5$ & $-8.1 \pm 6.6$\\
09100931+3236222 & $14.57 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.05$ & & 091009.21+323621.9 & $13.55 \pm 0.03$ & $13.28 \pm 0.03$ & & $-105.4 \pm 5.3$ & $-25.0 \pm 7.6$\\
09101003-1856218 & $14.21 \pm 0.03$ & $13.66 \pm 0.02$ & $13.36 \pm 0.04$ & & 091010.07-185621.7 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $37.8 \pm 5.7$ & $8.3 \pm 6.8$\\
09101018+2349478 & $14.38 \pm 0.03$ & $13.80 \pm 0.03$ & $13.29 \pm 0.02$ & & 091010.12+234946.9 & $13.06 \pm 0.03$ & $12.85 \pm 0.03$ & & $-65.5 \pm 5.9$ & $-66.3 \pm 6.2$\\
09101195-0206376 & $16.12 \pm 0.11$ & $15.46 \pm 0.13$ & $14.85 \pm 0.14$ & & 091011.93-020639.2 & $14.67 \pm 0.03$ & $14.39 \pm 0.05$ & & $-22.0 \pm 11.2$ & $-137.2 \pm 12.3$\\
09101390+0255252 & $11.66 \pm 0.02$ & $11.07 \pm 0.02$ & $10.78 \pm 0.02$ & & 091013.90+025524.6 & $10.60 \pm 0.02$ & $10.40 \pm 0.02$ & & $-4.1 \pm 7.6$ & $-57.8 \pm 8.5$\\
09101767-0123191 & $15.80 \pm 0.09$ & $15.24 \pm 0.10$ & $14.90 \pm 0.15$ & & 091017.55-012319.9 & $14.41 \pm 0.03$ & $14.14 \pm 0.04$ & & $-156.0 \pm 16.8$ & $-67.5 \pm 11.1$\\
09101869+5412277 & $15.12 \pm 0.05$ & $14.49 \pm 0.06$ & $14.15 \pm 0.07$ & & 091018.74+541228.1 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $43.6 \pm 3.7$ & $34.4 \pm 7.4$\\
09101979+0349239 & $15.30 \pm 0.04$ & $14.66 \pm 0.05$ & $14.38 \pm 0.08$ & & 091019.79+034923.4 & $14.16 \pm 0.03$ & $13.89 \pm 0.04$ & & $-5.8 \pm 16.3$ & $-48.1 \pm 9.1$\\
09101980+4402576 & $15.01 \pm 0.06$ & $14.38 \pm 0.07$ & $14.01 \pm 0.07$ & & 091019.85+440256.1 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $46.3 \pm 4.6$ & $-117.9 \pm 8.2$\\
09102094+4726312 & $15.16 \pm 0.05$ & $14.49 \pm 0.06$ & $14.19 \pm 0.08$ & & 091020.95+472631.9 & $13.96 \pm 0.03$ & $13.71 \pm 0.03$ & & $8.4 \pm 4.3$ & $57.8 \pm 8.8$\\
09102229-0921457 & $16.61 \pm 0.14$ & $15.81 \pm 0.13$ & $15.51 \pm 0.19$ & & 091022.19-092144.0 & $15.33 \pm 0.04$ & $15.11 \pm 0.08$ & & $-137.0 \pm 21.6$ & $149.9 \pm 23.5$\\
09102268-0626299 & $13.08 \pm 0.02$ & $12.49 \pm 0.03$ & $12.22 \pm 0.03$ & & 091022.67-062630.2 & $12.04 \pm 0.03$ & $11.85 \pm 0.02$ & & $-18.3 \pm 6.3$ & $-32.1 \pm 7.4$\\
09102387+5140165 & $15.60 \pm 0.05$ & $15.02 \pm 0.08$ & $14.70 \pm 0.10$ & & 091023.82+514016.5 & $14.50 \pm 0.03$ & $14.31 \pm 0.04$ & & $-39.8 \pm 4.3$ & $1.5 \pm 8.4$\\
09102520+5032485 & $15.98 \pm 0.07$ & $15.23 \pm 0.09$ & $14.95 \pm 0.11$ & & 091025.24+503248.5 & $14.77 \pm 0.03$ & $14.60 \pm 0.05$ & & $34.7 \pm 4.8$ & $-4.4 \pm 8.8$\\
09102612-0654599 & $14.45 \pm 0.03$ & $13.83 \pm 0.03$ & $13.56 \pm 0.04$ & & 091026.11-065459.4 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $-16.0 \pm 6.7$ & $45.2 \pm 6.8$\\
09102617+7801183 & $15.69 \pm 0.06$ & $15.08 \pm 0.08$ & $14.75 \pm 0.09$ & & 091026.13+780116.4 & $14.59 \pm 0.03$ & $14.31 \pm 0.04$ & & $-12.8 \pm 1.5$ & $-183.3 \pm 28.1$\\
09102635+6055265 & $12.69 \pm 0.02$ & $12.13 \pm 0.03$ & $11.83 \pm 0.02$ & & 091026.26+605525.9 & $11.64 \pm 0.02$ & $11.46 \pm 0.02$ & & $-63.7 \pm 3.5$ & $-56.3 \pm 6.9$\\
09102684+2336478 & $15.02 \pm 0.03$ & $14.43 \pm 0.03$ & $14.03 \pm 0.04$ & & 091026.83+233646.5 & $13.83 \pm 0.03$ & $13.63 \pm 0.04$ & & $-14.1 \pm 8.4$ & $-98.7 \pm 7.4$\\
09102720+5531055 & $13.63 \pm 0.03$ & $13.01 \pm 0.04$ & $12.69 \pm 0.03$ & & 091027.22+553105.0 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $22.1 \pm 3.1$ & $-46.4 \pm 6.9$\\
09102841+5921404 & $12.54 \pm 0.02$ & $11.94 \pm 0.03$ & $11.66 \pm 0.02$ & & 091028.33+592138.3 & $11.45 \pm 0.02$ & $11.27 \pm 0.02$ & & $-58.7 \pm 2.9$ & $-198.3 \pm 8.3$\\
09102883-2211294 & $15.12 \pm 0.04$ & $14.45 \pm 0.05$ & $14.12 \pm 0.07$ & & 091028.79-221129.5 & $13.93 \pm 0.03$ & $13.69 \pm 0.03$ & & $-36.7 \pm 5.8$ & $-3.3 \pm 6.5$\\
09102972-0137495 & $13.92 \pm 0.03$ & $13.33 \pm 0.03$ & $13.05 \pm 0.04$ & & 091029.62-013749.0 & $12.86 \pm 0.02$ & $12.63 \pm 0.03$ & & $-132.5 \pm 12.1$ & $38.5 \pm 6.4$\\
09103029+3402429 & $12.51 \pm 0.02$ & $11.93 \pm 0.02$ & $11.65 \pm 0.02$ & & 091030.29+340242.2 & $11.44 \pm 0.02$ & $11.27 \pm 0.02$ & & $-1.6 \pm 4.2$ & $-63.1 \pm 6.5$\\
09103104+7058572 & $14.22 \pm 0.03$ & $13.58 \pm 0.04$ & $13.18 \pm 0.04$ & & 091030.95+705855.9 & $12.97 \pm 0.02$ & $12.73 \pm 0.03$ & & $-39.9 \pm 1.7$ & $-111.5 \pm 7.8$\\
09103267+4640019 & $15.32 \pm 0.06$ & $14.63 \pm 0.07$ & $14.34 \pm 0.09$ & & 091032.59+464001.7 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-62.5 \pm 5.5$ & $-17.0 \pm 8.1$\\
09103299-1412059 & $12.90 \pm 0.02$ & $12.37 \pm 0.03$ & $12.10 \pm 0.02$ & & 091032.81-141205.2 & $11.91 \pm 0.02$ & $11.68 \pm 0.02$ & & $-238.3 \pm 8.8$ & $64.7 \pm 7.2$\\
09103358+3815439 & $15.37 \pm 0.05$ & $14.81 \pm 0.06$ & $14.51 \pm 0.08$ & & 091033.55+381543.9 & $14.34 \pm 0.03$ & $14.17 \pm 0.04$ & & $-34.1 \pm 5.7$ & $0.1 \pm 7.7$\\
09103386-1824584 & $15.32 \pm 0.05$ & $14.67 \pm 0.06$ & $14.36 \pm 0.08$ & & 091033.84-182457.9 & $14.13 \pm 0.03$ & $13.87 \pm 0.04$ & & $-26.0 \pm 6.3$ & $38.3 \pm 8.8$\\
09103506+5922005 & $15.86 \pm 0.07$ & $15.36 \pm 0.12$ & $15.02 \pm 0.12$ & & 091034.98+592200.1 & $14.76 \pm 0.03$ & $14.58 \pm 0.05$ & & $-60.4 \pm 4.2$ & $-38.9 \pm 10.1$\\
09103521+5052150 & $16.61 \pm 0.13$ & $15.66 \pm 0.14$ & $15.33 \pm 0.16$ & & 091035.15+505214.9 & $14.62 \pm 0.03$ & $14.37 \pm 0.05$ & & $-46.8 \pm 8.0$ & $-1.7 \pm 18.6$\\
09103927+3124490 & $15.03 \pm 0.04$ & $14.50 \pm 0.06$ & $14.20 \pm 0.07$ & & 091039.29+312448.4 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $27.1 \pm 6.4$ & $-44.6 \pm 7.2$\\
09104087+0141288 & $16.03 \pm 0.08$ & $15.34 \pm 0.09$ & $15.05 \pm 0.14$ & & 091040.84+014128.1 & $14.89 \pm 0.03$ & $14.69 \pm 0.06$ & & $-37.8 \pm 13.3$ & $-64.3 \pm 13.7$\\
09104167+3414173 & $15.81 \pm 0.08$ & $15.27 \pm 0.11$ & $14.85 \pm 0.13$ & & 091041.62+341417.0 & $14.59 \pm 0.03$ & $14.33 \pm 0.05$ & & $-46.6 \pm 7.0$ & $-22.4 \pm 9.4$\\
09104251+6900106 & $12.92 \pm 0.02$ & $12.40 \pm 0.02$ & $12.05 \pm 0.03$ & & 091042.46+690008.6 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $-23.0 \pm 1.6$ & $-170.3 \pm 8.9$\\
09104331+0548010 & $12.82 \pm 0.02$ & $12.29 \pm 0.03$ & $11.95 \pm 0.02$ & & 091043.27+054759.4 & $11.75 \pm 0.02$ & $11.51 \pm 0.02$ & & $-49.4 \pm 12.9$ & $-149.3 \pm 16.1$\\
09104380-2359179 & $13.93 \pm 0.03$ & $13.36 \pm 0.03$ & $13.06 \pm 0.03$ & & 091043.68-235916.7 & $12.87 \pm 0.03$ & $12.65 \pm 0.03$ & & $-149.8 \pm 7.3$ & $98.6 \pm 8.3$\\
09104433+2343410 & $14.86 \pm 0.03$ & $14.27 \pm 0.03$ & $13.96 \pm 0.04$ & & 091044.27+234341.0 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $-62.1 \pm 9.7$ & $1.6 \pm 12.0$\\
09104480+4836116 & $15.52 \pm 0.05$ & $14.90 \pm 0.07$ & $14.57 \pm 0.08$ & & 091044.85+483611.7 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $45.1 \pm 4.4$ & $5.1 \pm 8.4$\\
09104614+5514110 & $13.98 \pm 0.03$ & $13.46 \pm 0.04$ & $13.09 \pm 0.03$ & & 091046.16+551411.5 & $12.91 \pm 0.03$ & $12.67 \pm 0.02$ & & $15.2 \pm 3.6$ & $47.8 \pm 7.8$\\
09104839+2123402 & $15.82 \pm 0.06$ & $15.29 \pm 0.07$ & $15.02 \pm 0.09$ & & 091048.33+212339.6 & $14.64 \pm 0.03$ & $14.44 \pm 0.05$ & & $-60.8 \pm 7.8$ & $-52.3 \pm 8.4$\\
09104881+1711078 & $14.82 \pm 0.04$ & $14.15 \pm 0.04$ & $13.81 \pm 0.04$ & & 091048.74+171107.5 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-89.0 \pm 11.0$ & $-35.9 \pm 7.7$\\
09105003-0007463 & $14.74 \pm 0.04$ & $14.17 \pm 0.05$ & $13.89 \pm 0.06$ & & 091050.00-000746.4 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-39.8 \pm 8.2$ & $-10.3 \pm 8.1$\\
09105027-0120448 & $13.05 \pm 0.02$ & $12.55 \pm 0.03$ & $12.24 \pm 0.03$ & & 091050.24-012043.9 & $12.04 \pm 0.02$ & $11.83 \pm 0.02$ & & $-42.0 \pm 13.3$ & $83.0 \pm 6.4$\\
09105109+2717429 & $14.16 \pm 0.03$ & $13.64 \pm 0.03$ & $13.37 \pm 0.04$ & & 091051.03+271742.3 & $13.21 \pm 0.03$ & $13.01 \pm 0.03$ & & $-58.9 \pm 5.3$ & $-51.4 \pm 6.2$\\
09105132+2137579 & $15.05 \pm 0.03$ & $14.49 \pm 0.05$ & $14.21 \pm 0.05$ & & 091051.28+213756.2 & $13.94 \pm 0.03$ & $13.70 \pm 0.04$ & & $-41.0 \pm 5.9$ & $-134.7 \pm 7.2$\\
09105355-1559391 & $15.29 \pm 0.04$ & $14.67 \pm 0.06$ & $14.39 \pm 0.08$ & & 091053.57-155939.3 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $36.0 \pm 7.2$ & $-17.2 \pm 7.6$\\
09105406+5858314 & $12.63 \pm 0.02$ & $12.08 \pm 0.03$ & $11.79 \pm 0.03$ & & 091053.94+585830.3 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $-81.4 \pm 3.3$ & $-97.4 \pm 7.0$\\
09105463+6011438 & $14.17 \pm 0.02$ & $13.63 \pm 0.04$ & $13.34 \pm 0.04$ & & 091054.58+601143.4 & $13.16 \pm 0.02$ & $12.94 \pm 0.03$ & & $-34.2 \pm 2.7$ & $-38.0 \pm 7.9$\\
09105488+0851094 & $14.98 \pm 0.05$ & $14.47 \pm 0.06$ & $14.18 \pm 0.08$ & & 091054.85+085109.7 & $14.00 \pm 0.03$ & $13.82 \pm 0.04$ & & $-37.9 \pm 7.8$ & $20.6 \pm 8.7$\\
09105508-2527412 & $15.04 \pm 0.04$ & $14.50 \pm 0.05$ & $14.22 \pm 0.07$ & & 091055.12-252741.5 & $13.97 \pm 0.03$ & $13.77 \pm 0.03$ & & $44.2 \pm 6.2$ & $-29.6 \pm 7.2$\\
09105670+5655459 & $14.92 \pm 0.04$ & $14.32 \pm 0.05$ & $14.02 \pm 0.06$ & & 091056.73+565544.7 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $26.3 \pm 3.3$ & $-114.2 \pm 7.9$\\
09105676-1443130 & $15.66 \pm 0.05$ & $15.09 \pm 0.07$ & $14.81 \pm 0.12$ & & 091056.73-144312.6 & $14.63 \pm 0.03$ & $14.41 \pm 0.05$ & & $-40.8 \pm 8.3$ & $30.5 \pm 8.9$\\
09105687+3206064 & $14.98 \pm 0.04$ & $14.35 \pm 0.05$ & $14.06 \pm 0.07$ & & 091056.88+320605.8 & $13.84 \pm 0.03$ & $13.59 \pm 0.03$ & & $6.7 \pm 5.5$ & $-42.5 \pm 6.7$\\
09105706+5027327 & $16.34 \pm 0.09$ & $15.82 \pm 0.15$ & $15.38 \pm 0.16$ & & 091057.15+502732.4 & $14.93 \pm 0.03$ & $14.73 \pm 0.06$ & & $75.6 \pm 9.0$ & $-31.6 \pm 18.9$\\
09105770+1121570 & $13.90 \pm 0.03$ & $13.38 \pm 0.03$ & $13.07 \pm 0.03$ & & 091057.66+112156.4 & $12.88 \pm 0.02$ & $12.66 \pm 0.03$ & & $-56.6 \pm 7.8$ & $-64.6 \pm 9.7$\\
09105789+2202394 & $15.93 \pm 0.07$ & $15.40 \pm 0.08$ & $15.04 \pm 0.10$ & & 091057.89+220240.4 & $14.76 \pm 0.03$ & $14.53 \pm 0.06$ & & $1.4 \pm 9.4$ & $81.6 \pm 9.4$\\
09105994+7012338 & $15.64 \pm 0.08$ & $15.06 \pm 0.10$ & $14.77 \pm 0.15$ & & 091059.86+701233.5 & $14.58 \pm 0.03$ & $14.31 \pm 0.05$ & & $-37.4 \pm 2.3$ & $-26.2 \pm 11.5$\\
09110139+6132523 & $13.27 \pm 0.03$ & $12.72 \pm 0.03$ & $12.44 \pm 0.02$ & & 091101.27+613251.4 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $-80.8 \pm 3.0$ & $-90.7 \pm 8.8$\\
09110267+8143537 & $15.97 \pm 0.08$ & $15.42 \pm 0.13$ & $15.01 \pm 0.13$ & & 091102.33+814352.8 & $14.56 \pm 0.03$ & $14.34 \pm 0.04$ & & $-70.2 \pm 2.0$ & $-84.7 \pm 9.3$\\
09110328+4106573 & $15.09 \pm 0.04$ & $14.56 \pm 0.05$ & $14.14 \pm 0.06$ & & 091103.25+410656.8 & $13.95 \pm 0.03$ & $13.78 \pm 0.04$ & & $-27.3 \pm 4.4$ & $-44.4 \pm 7.9$\\
09110396+5022299 & $15.89 \pm 0.07$ & $15.30 \pm 0.09$ & $14.94 \pm 0.09$ & & 091103.91+502228.9 & $14.61 \pm 0.03$ & $14.42 \pm 0.05$ & & $-40.4 \pm 6.0$ & $-95.3 \pm 9.7$\\
09110483+3504219 & $14.36 \pm 0.03$ & $13.80 \pm 0.04$ & $13.48 \pm 0.04$ & & 091104.80+350421.6 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $-27.3 \pm 5.0$ & $-26.2 \pm 6.2$\\
09110504+0337030 & $13.51 \pm 0.03$ & $12.92 \pm 0.02$ & $12.65 \pm 0.03$ & & 091104.96+033702.9 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $-107.5 \pm 8.2$ & $-1.8 \pm 8.5$\\
09110517+3258589 & $14.73 \pm 0.03$ & $14.17 \pm 0.05$ & $13.85 \pm 0.06$ & & 091105.18+325858.0 & $13.67 \pm 0.03$ & $13.49 \pm 0.03$ & & $15.8 \pm 4.9$ & $-79.1 \pm 6.7$\\
09110683+2103430 & $15.41 \pm 0.05$ & $14.86 \pm 0.06$ & $14.45 \pm 0.05$ & & 091106.85+210342.6 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $24.0 \pm 8.3$ & $-34.0 \pm 8.2$\\
09110694+3945308 & $15.47 \pm 0.05$ & $14.93 \pm 0.06$ & $14.61 \pm 0.09$ & & 091106.88+394530.7 & $14.45 \pm 0.03$ & $14.27 \pm 0.05$ & & $-57.8 \pm 6.0$ & $-5.6 \pm 7.9$\\
09110897-1637482 & $16.04 \pm 0.09$ & $15.25 \pm 0.10$ & $14.94 \pm 0.14$ & & 091108.94-163747.9 & $14.68 \pm 0.03$ & $14.44 \pm 0.05$ & & $-42.2 \pm 8.9$ & $30.4 \pm 10.4$\\
09110991+4118213 & $16.89 \pm 0.17$ & $15.83 \pm 0.14$ & $15.14 \pm 0.14$ & & 091109.84+411821.9 & $14.56 \pm 0.06$ & $14.31 \pm 0.07$ & & $-70.2 \pm 14.3$ & $51.6 \pm 21.6$\\
09111004-0631577 & $14.68 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.05$ & & 091110.06-063158.0 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $23.2 \pm 7.5$ & $-29.5 \pm 6.8$\\
09111024+0701540 & $13.07 \pm 0.03$ & $12.49 \pm 0.03$ & $12.22 \pm 0.03$ & & 091110.17+070154.2 & $12.00 \pm 0.02$ & $11.83 \pm 0.02$ & & $-101.5 \pm 7.3$ & $19.8 \pm 8.5$\\
09111024+4558536 & $14.25 \pm 0.03$ & $13.70 \pm 0.03$ & $13.41 \pm 0.04$ & & 091110.14+455853.3 & $13.20 \pm 0.02$ & $12.97 \pm 0.03$ & & $-81.1 \pm 5.1$ & $-23.9 \pm 7.5$\\
09111099-2212055 & $14.99 \pm 0.04$ & $14.44 \pm 0.05$ & $14.13 \pm 0.06$ & & 091110.95-221205.4 & $13.97 \pm 0.03$ & $13.72 \pm 0.03$ & & $-50.1 \pm 6.9$ & $6.0 \pm 7.6$\\
09111142+2405083 & $16.11 \pm 0.10$ & $15.55 \pm 0.13$ & $15.01 \pm 0.14$ & & 091111.49+240507.7 & $14.46 \pm 0.03$ & $14.26 \pm 0.05$ & & $73.2 \pm 16.1$ & $-50.9 \pm 18.0$\\
09111208+6847139 & $11.89 \pm 0.02$ & $11.33 \pm 0.02$ & $11.06 \pm 0.02$ & & 091111.86+684713.6 & $10.90 \pm 0.02$ & $10.71 \pm 0.02$ & & $-105.6 \pm 2.9$ & $-25.5 \pm 10.4$\\
09111240-8010336 & $14.07 \pm 0.03$ & $13.46 \pm 0.03$ & $13.18 \pm 0.03$ & & 091112.30-801033.0 & $13.00 \pm 0.02$ & $12.78 \pm 0.02$ & & $-23.2 \pm 0.9$ & $55.2 \pm 10.6$\\
09111290+1738197 & $14.90 \pm 0.04$ & $14.23 \pm 0.05$ & $13.95 \pm 0.03$ & & 091112.91+173819.1 & $13.78 \pm 0.03$ & $13.60 \pm 0.04$ & & $26.5 \pm 7.3$ & $-54.0 \pm 8.7$\\
09111297+7401081 & $12.92 \pm 0.02$ & $12.20 \pm 0.03$ & $11.75 \pm 0.03$ & & 091112.48+740106.5 & $11.34 \pm 0.02$ & $11.02 \pm 0.02$ & & $-197.0 \pm 5.2$ & $-158.5 \pm 9.5$\\
09111467+4739392 & $14.49 \pm 0.03$ & $13.87 \pm 0.04$ & $13.60 \pm 0.05$ & & 091114.62+473939.1 & $13.44 \pm 0.03$ & $13.19 \pm 0.03$ & & $-34.2 \pm 4.4$ & $-12.9 \pm 6.4$\\
09111532-0921167 & $13.58 \pm 0.02$ & $13.00 \pm 0.02$ & $12.71 \pm 0.03$ & & 091115.26-092116.9 & $12.47 \pm 0.02$ & $12.26 \pm 0.02$ & & $-80.4 \pm 6.4$ & $-19.6 \pm 6.3$\\
09111595+2653555 & $13.74 \pm 0.02$ & $13.18 \pm 0.02$ & $12.88 \pm 0.03$ & & 091115.91+265354.9 & $12.70 \pm 0.02$ & $12.52 \pm 0.03$ & & $-46.6 \pm 5.0$ & $-43.3 \pm 6.0$\\
09111717+3704287 & $15.45 \pm 0.05$ & $14.94 \pm 0.06$ & $14.63 \pm 0.09$ & & 091117.13+370428.6 & $14.44 \pm 0.03$ & $14.23 \pm 0.05$ & & $-32.1 \pm 5.6$ & $-10.3 \pm 9.1$\\
09111945+2339042 & $16.39 \pm 0.09$ & $15.76 \pm 0.11$ & $15.40 \pm 0.14$ & & 091119.35+233906.1 & $15.01 \pm 0.04$ & $14.80 \pm 0.07$ & & $-114.3 \pm 18.1$ & $151.3 \pm 17.9$\\
09111957-0135033 & $14.68 \pm 0.03$ & $14.09 \pm 0.04$ & $13.78 \pm 0.05$ & & 091119.52-013503.8 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $-58.4 \pm 7.6$ & $-36.7 \pm 7.4$\\
09112097+5637147 & $14.91 \pm 0.03$ & $14.31 \pm 0.05$ & $14.03 \pm 0.06$ & & 091120.94+563713.8 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $-17.7 \pm 3.2$ & $-78.7 \pm 7.7$\\
09112152+4053242 & $15.19 \pm 0.04$ & $14.61 \pm 0.04$ & $14.21 \pm 0.06$ & & 091121.48+405323.2 & $14.03 \pm 0.03$ & $13.79 \pm 0.04$ & & $-30.4 \pm 4.4$ & $-78.4 \pm 7.5$\\
09112236-0828553 & $15.53 \pm 0.06$ & $14.86 \pm 0.06$ & $14.56 \pm 0.09$ & & 091122.29-082854.9 & $14.34 \pm 0.03$ & $14.16 \pm 0.05$ & & $-89.9 \pm 9.0$ & $33.8 \pm 8.5$\\
09112245-1117532 & $13.75 \pm 0.03$ & $13.21 \pm 0.03$ & $12.85 \pm 0.03$ & & 091122.40-111753.5 & $12.67 \pm 0.02$ & $12.45 \pm 0.02$ & & $-58.4 \pm 7.0$ & $-24.5 \pm 6.4$\\
09112291+3112463 & $14.48 \pm 0.03$ & $13.86 \pm 0.03$ & $13.58 \pm 0.04$ & & 091122.91+311245.8 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $-8.3 \pm 5.0$ & $-41.2 \pm 7.0$\\
09112318+5522519 & $15.89 \pm 0.08$ & $15.29 \pm 0.12$ & $15.01 \pm 0.13$ & & 091123.07+552250.9 & $14.76 \pm 0.03$ & $14.52 \pm 0.05$ & & $-86.9 \pm 5.0$ & $-97.1 \pm 10.9$\\
09112339-0745452 & $14.29 \pm 0.03$ & $13.76 \pm 0.02$ & $13.46 \pm 0.04$ & & 091123.43-074546.4 & $13.23 \pm 0.03$ & $13.02 \pm 0.03$ & & $51.6 \pm 14.2$ & $-108.7 \pm 10.6$\\
09112495+0726142 & $15.93 \pm 0.08$ & $15.35 \pm 0.13$ & $15.02 \pm 0.15$ & & 091125.01+072614.1 & $14.75 \pm 0.03$ & $14.49 \pm 0.05$ & & $93.0 \pm 14.4$ & $-3.8 \pm 17.1$\\
09112510+1738584 & $13.90 \pm 0.03$ & $13.34 \pm 0.03$ & $12.99 \pm 0.02$ & & 091125.12+173858.1 & $12.78 \pm 0.02$ & $12.57 \pm 0.03$ & & $26.2 \pm 6.7$ & $-31.0 \pm 8.0$\\
09112677+5628188 & $13.84 \pm 0.03$ & $13.26 \pm 0.04$ & $12.90 \pm 0.03$ & & 091126.83+562818.3 & $12.68 \pm 0.02$ & $12.48 \pm 0.03$ & & $46.3 \pm 3.1$ & $-49.6 \pm 7.7$\\
09112798-1220142 & $14.65 \pm 0.03$ & $14.14 \pm 0.04$ & $13.86 \pm 0.05$ & & 091127.92-122013.9 & $13.67 \pm 0.03$ & $13.50 \pm 0.03$ & & $-77.4 \pm 7.0$ & $31.5 \pm 8.5$\\
09112810+0427512 & $14.20 \pm 0.03$ & $13.58 \pm 0.03$ & $13.29 \pm 0.04$ & & 091128.10+042750.5 & $13.13 \pm 0.03$ & $12.93 \pm 0.03$ & & $12.2 \pm 8.2$ & $-71.3 \pm 10.1$\\
09112849-1350421 & $14.27 \pm 0.02$ & $13.73 \pm 0.03$ & $13.43 \pm 0.03$ & & 091128.45-135041.3 & $13.24 \pm 0.03$ & $13.04 \pm 0.03$ & & $-57.6 \pm 6.6$ & $69.1 \pm 7.0$\\
09112870-1141251 & $14.43 \pm 0.03$ & $13.88 \pm 0.04$ & $13.52 \pm 0.04$ & & 091128.59-114125.5 & $13.34 \pm 0.02$ & $13.13 \pm 0.03$ & & $-138.7 \pm 9.0$ & $-30.7 \pm 8.8$\\
09113028-2422410 & $15.23 \pm 0.06$ & $14.50 \pm 0.05$ & $14.12 \pm 0.06$ & & 091130.25-242241.3 & $13.91 \pm 0.03$ & $13.66 \pm 0.04$ & & $-32.6 \pm 6.1$ & $-25.9 \pm 7.7$\\
09113059+2248111 & $11.74 \pm 0.02$ & $11.12 \pm 0.02$ & $10.77 \pm 0.02$ & & 091130.49+224810.5 & $10.58 \pm 0.02$ & $10.37 \pm 0.02$ & & $-106.6 \pm 6.5$ & $-46.9 \pm 6.4$\\
09113109+1457502 & $13.89 \pm 0.03$ & $13.27 \pm 0.03$ & $12.99 \pm 0.02$ & & 091130.99+145750.2 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $-130.8 \pm 7.6$ & $1.7 \pm 8.0$\\
09113255+6806101 & $14.44 \pm 0.04$ & $13.74 \pm 0.04$ & $13.36 \pm 0.05$ & & 091132.39+680609.1 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $-80.2 \pm 2.5$ & $-82.1 \pm 7.6$\\
09113308-2035134 & $14.81 \pm 0.03$ & $14.19 \pm 0.03$ & $13.79 \pm 0.05$ & & 091133.04-203513.3 & $13.60 \pm 0.03$ & $13.36 \pm 0.03$ & & $-42.0 \pm 6.7$ & $9.1 \pm 7.3$\\
09113337+2520292 & $12.22 \pm 0.02$ & $11.66 \pm 0.01$ & $11.38 \pm 0.01$ & & 091133.31+252026.9 & $11.20 \pm 0.02$ & $11.01 \pm 0.02$ & & $-67.9 \pm 5.0$ & $-183.0 \pm 7.4$\\
09113415+0023124 & $13.14 \pm 0.02$ & $12.53 \pm 0.02$ & $12.21 \pm 0.02$ & & 091134.01+002312.3 & $11.90 \pm 0.02$ & $11.68 \pm 0.02$ & & $-231.1 \pm 14.7$ & $-7.3 \pm 12.2$\\
09113538-1342570 & $15.54 \pm 0.06$ & $14.96 \pm 0.06$ & $14.69 \pm 0.10$ & & 091135.41-134256.5 & $14.48 \pm 0.03$ & $14.22 \pm 0.05$ & & $41.7 \pm 7.6$ & $47.9 \pm 8.7$\\
09113631-1106368 & $13.89 \pm 0.03$ & $13.31 \pm 0.03$ & $13.03 \pm 0.04$ & & 091136.34-110637.1 & $12.75 \pm 0.03$ & $12.57 \pm 0.03$ & & $39.1 \pm 7.7$ & $-22.1 \pm 6.8$\\
09113656+1432450 & $15.45 \pm 0.05$ & $14.75 \pm 0.06$ & $14.29 \pm 0.05$ & & 091136.58+143244.1 & $13.88 \pm 0.03$ & $13.57 \pm 0.03$ & & $27.7 \pm 8.2$ & $-86.0 \pm 9.7$\\
09113758+4056554 & $13.69 \pm 0.02$ & $13.15 \pm 0.02$ & $12.87 \pm 0.03$ & & 091137.56+405655.7 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $-19.4 \pm 3.8$ & $24.6 \pm 6.6$\\
09114020-0959260 & $14.88 \pm 0.03$ & $14.35 \pm 0.05$ & $14.05 \pm 0.06$ & & 091140.15-095925.9 & $13.87 \pm 0.03$ & $13.68 \pm 0.04$ & & $-69.2 \pm 7.6$ & $4.5 \pm 7.0$\\
09114034+5119558 & $13.85 \pm 0.03$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 091140.28+511955.4 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $-52.2 \pm 3.9$ & $-37.4 \pm 7.9$\\
09114043+7110075 & $13.90 \pm 0.02$ & $13.33 \pm 0.03$ & $13.05 \pm 0.04$ & & 091140.29+711006.1 & $12.88 \pm 0.02$ & $12.66 \pm 0.02$ & & $-60.3 \pm 2.0$ & $-130.1 \pm 7.9$\\
09114092+7900437 & $13.47 \pm 0.02$ & $12.89 \pm 0.04$ & $12.60 \pm 0.03$ & & 091140.89+790043.1 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $-7.4 \pm 0.8$ & $-58.6 \pm 8.7$\\
09114154+5625491 & $15.90 \pm 0.09$ & $15.23 \pm 0.12$ & $14.85 \pm 0.12$ & & 091141.49+562548.8 & $14.60 \pm 0.03$ & $14.36 \pm 0.04$ & & $-43.2 \pm 4.3$ & $-27.5 \pm 10.5$\\
09114172+1944277 & $14.07 \pm 0.02$ & $13.52 \pm 0.02$ & $13.21 \pm 0.03$ & & 091141.70+194427.6 & $13.03 \pm 0.03$ & $12.82 \pm 0.03$ & & $-30.8 \pm 5.5$ & $-4.3 \pm 6.0$\\
09114237+3444214 & $14.89 \pm 0.04$ & $14.30 \pm 0.05$ & $14.00 \pm 0.06$ & & 091142.29+344421.5 & $13.81 \pm 0.03$ & $13.64 \pm 0.04$ & & $-84.6 \pm 5.2$ & $11.4 \pm 6.6$\\
09114330-0810040 & $15.62 \pm 0.06$ & $15.05 \pm 0.07$ & $14.67 \pm 0.09$ & & 091143.30-081003.4 & $14.50 \pm 0.03$ & $14.26 \pm 0.05$ & & $-10.6 \pm 8.8$ & $54.6 \pm 8.6$\\
09114431+1459246 & $15.30 \pm 0.05$ & $14.68 \pm 0.07$ & $14.32 \pm 0.07$ & & 091144.34+145923.9 & $14.07 \pm 0.03$ & $13.84 \pm 0.04$ & & $30.0 \pm 6.9$ & $-55.7 \pm 7.4$\\
09114444+2215531 & $15.52 \pm 0.05$ & $14.89 \pm 0.05$ & $14.59 \pm 0.07$ & & 091144.57+221551.5 & $14.42 \pm 0.03$ & $14.18 \pm 0.05$ & & $143.2 \pm 7.6$ & $-129.5 \pm 7.9$\\
09114569+0905306 & $14.96 \pm 0.05$ & $14.31 \pm 0.05$ & $13.98 \pm 0.06$ & & 091145.64+090530.3 & $13.81 \pm 0.03$ & $13.60 \pm 0.04$ & & $-69.7 \pm 11.6$ & $-27.2 \pm 26.4$\\
09114624+6239180 & $13.58 \pm 0.02$ & $13.07 \pm 0.03$ & $12.78 \pm 0.03$ & & 091146.17+623918.1 & $12.60 \pm 0.02$ & $12.43 \pm 0.02$ & & $-46.0 \pm 2.4$ & $8.4 \pm 6.9$\\
09114704+1759526 & $10.92 \pm 0.02$ & $10.34 \pm 0.02$ & $10.04 \pm 0.02$ & & 091147.08+175951.2 & $9.87 \pm 0.02$ & $9.67 \pm 0.02$ & & $55.7 \pm 7.2$ & $-111.6 \pm 10.2$\\
09114820+1935495 & $14.93 \pm 0.03$ & $14.40 \pm 0.03$ & $14.06 \pm 0.04$ & & 091148.20+193549.0 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $2.2 \pm 6.0$ & $-35.9 \pm 6.7$\\
09114839-8325408 & $15.19 \pm 0.05$ & $14.66 \pm 0.06$ & $14.36 \pm 0.08$ & & 091148.06-832540.7 & $14.20 \pm 0.03$ & $14.01 \pm 0.03$ & & $-54.5 \pm 1.4$ & $13.8 \pm 10.9$\\
09114847+6407022 & $13.59 \pm 0.02$ & $12.98 \pm 0.03$ & $12.68 \pm 0.03$ & & 091148.50+640702.6 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $16.1 \pm 2.1$ & $42.5 \pm 7.7$\\
09115014+2207268 & $15.94 \pm 0.06$ & $15.37 \pm 0.09$ & $15.09 \pm 0.10$ & & 091150.13+220726.1 & $14.82 \pm 0.03$ & $14.59 \pm 0.06$ & & $-16.4 \pm 8.5$ & $-56.6 \pm 9.3$\\
09115063+2511477 & $16.15 \pm 0.10$ & $15.57 \pm 0.13$ & $15.25 \pm 0.16$ & & 091150.62+251146.2 & $15.06 \pm 0.04$ & $14.77 \pm 0.07$ & & $-9.0 \pm 17.0$ & $-126.2 \pm 22.2$\\
09115165+1624116 & $14.58 \pm 0.03$ & $13.98 \pm 0.04$ & $13.70 \pm 0.04$ & & 091151.63+162410.4 & $13.51 \pm 0.03$ & $13.28 \pm 0.03$ & & $-24.7 \pm 6.3$ & $-90.9 \pm 10.4$\\
09115226+1326335 & $15.01 \pm 0.04$ & $14.40 \pm 0.05$ & $14.07 \pm 0.06$ & & 091152.32+132632.7 & $13.90 \pm 0.03$ & $13.73 \pm 0.04$ & & $73.0 \pm 7.5$ & $-65.9 \pm 7.8$\\
09115307+1303437 & $13.55 \pm 0.02$ & $12.96 \pm 0.03$ & $12.68 \pm 0.02$ & & 091153.01+130343.1 & $12.51 \pm 0.02$ & $12.33 \pm 0.03$ & & $-73.2 \pm 6.4$ & $-47.2 \pm 6.5$\\
09115511+1730315 & $12.15 \pm 0.02$ & $11.65 \pm 0.02$ & $11.35 \pm 0.02$ & & 091155.03+173028.8 & $11.19 \pm 0.02$ & $10.97 \pm 0.02$ & & $-89.8 \pm 6.1$ & $-213.0 \pm 9.5$\\
09115592+2654214 & $15.98 \pm 0.09$ & $15.42 \pm 0.12$ & $15.08 \pm 0.14$ & & 091155.87+265421.0 & $14.86 \pm 0.03$ & $14.65 \pm 0.06$ & & $-49.2 \pm 9.0$ & $-33.7 \pm 11.6$\\
09115746+0323339 & $14.59 \pm 0.05$ & $13.91 \pm 0.05$ & $13.49 \pm 0.06$ & & 091157.40+032334.0 & $13.16 \pm 0.03$ & $12.97 \pm 0.03$ & & $-86.6 \pm 9.1$ & $13.8 \pm 13.5$\\
09115925+5241503 & $14.27 \pm 0.03$ & $13.67 \pm 0.04$ & $13.40 \pm 0.04$ & & 091159.25+524149.9 & $13.23 \pm 0.02$ & $13.07 \pm 0.03$ & & $6.3 \pm 3.6$ & $-35.2 \pm 7.2$\\
09115991+2048010 & $13.59 \pm 0.02$ & $13.01 \pm 0.03$ & $12.72 \pm 0.02$ & & 091159.89+204800.4 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $-30.0 \pm 5.9$ & $-51.5 \pm 8.7$\\
09120052+1941545 & $14.21 \pm 0.02$ & $13.64 \pm 0.03$ & $13.34 \pm 0.03$ & & 091200.52+194154.1 & $13.16 \pm 0.03$ & $12.98 \pm 0.03$ & & $-4.2 \pm 5.5$ & $-37.8 \pm 6.1$\\
09120218+0117191 & $14.45 \pm 0.03$ & $13.88 \pm 0.03$ & $13.60 \pm 0.05$ & & 091202.14+011719.1 & $13.44 \pm 0.03$ & $13.27 \pm 0.03$ & & $-61.8 \pm 9.9$ & $0.5 \pm 11.6$\\
09120281+0632487 & $14.88 \pm 0.04$ & $14.34 \pm 0.04$ & $13.98 \pm 0.06$ & & 091202.77+063247.9 & $13.75 \pm 0.03$ & $13.58 \pm 0.03$ & & $-56.4 \pm 9.2$ & $-73.6 \pm 9.4$\\
09120282+1928469 & $15.13 \pm 0.03$ & $14.50 \pm 0.03$ & $14.22 \pm 0.05$ & & 091202.78+192846.5 & $13.93 \pm 0.03$ & $13.75 \pm 0.04$ & & $-43.0 \pm 6.5$ & $-36.6 \pm 6.6$\\
09120484-8328487 & $14.11 \pm 0.03$ & $13.53 \pm 0.03$ & $13.24 \pm 0.04$ & & 091204.51-832848.9 & $13.05 \pm 0.02$ & $12.85 \pm 0.02$ & & $-54.7 \pm 1.4$ & $-17.0 \pm 9.6$\\
09120570+4005215 & $12.58 \pm 0.01$ & $12.04 \pm 0.01$ & $11.74 \pm 0.02$ & & 091205.63+400521.6 & $11.55 \pm 0.02$ & $11.37 \pm 0.02$ & & $-64.1 \pm 4.0$ & $15.5 \pm 6.4$\\
09120580-0651044 & $16.34 \pm 0.11$ & $15.77 \pm 0.15$ & $15.09 \pm 0.16$ & & 091205.74-065106.0 & $14.74 \pm 0.03$ & $14.57 \pm 0.05$ & & $-80.8 \pm 15.1$ & $-138.4 \pm 18.0$\\
09120640+4203304 & $15.99 \pm 0.09$ & $15.38 \pm 0.10$ & $14.93 \pm 0.12$ & & 091206.23+420331.2 & $14.68 \pm 0.03$ & $14.35 \pm 0.04$ & & $-153.7 \pm 7.7$ & $57.4 \pm 10.4$\\
09120741-1838255 & $14.05 \pm 0.03$ & $13.45 \pm 0.02$ & $13.12 \pm 0.03$ & & 091207.36-183824.0 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $-69.0 \pm 6.6$ & $141.4 \pm 8.5$\\
09120764-1159377 & $14.79 \pm 0.05$ & $14.28 \pm 0.06$ & $13.93 \pm 0.06$ & & 091207.64-115938.3 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $0.7 \pm 6.0$ & $-47.8 \pm 6.4$\\
09120802+2249077 & $16.22 \pm 0.07$ & $15.63 \pm 0.09$ & $15.34 \pm 0.11$ & & 091207.93+224907.1 & $15.14 \pm 0.04$ & $14.76 \pm 0.06$ & & $-92.7 \pm 11.8$ & $-46.8 \pm 12.4$\\
09120823-0723158 & $14.49 \pm 0.03$ & $13.96 \pm 0.03$ & $13.65 \pm 0.05$ & & 091208.19-072315.9 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $-57.2 \pm 7.4$ & $-7.0 \pm 6.7$\\
09120955-1119084 & $14.78 \pm 0.04$ & $14.14 \pm 0.04$ & $13.79 \pm 0.05$ & & 091209.58-111908.7 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $38.4 \pm 7.9$ & $-27.6 \pm 6.8$\\
09120998+0611147 & $13.88 \pm 0.03$ & $13.30 \pm 0.03$ & $12.94 \pm 0.03$ & & 091210.00+061114.1 & $12.74 \pm 0.02$ & $12.54 \pm 0.03$ & & $32.2 \pm 8.7$ & $-53.1 \pm 13.2$\\
09121053-2433513 & $15.61 \pm 0.05$ & $14.89 \pm 0.06$ & $14.28 \pm 0.07$ & & 091210.46-243351.2 & $13.99 \pm 0.03$ & $13.70 \pm 0.03$ & & $-79.0 \pm 6.4$ & $3.8 \pm 7.1$\\
09121279+2222397 & $15.47 \pm 0.05$ & $14.82 \pm 0.05$ & $14.52 \pm 0.06$ & & 091212.76+222239.8 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $-31.8 \pm 6.7$ & $13.1 \pm 7.0$\\
09121343+2336520 & $16.88 \pm 0.14$ & $16.15 \pm 0.15$ & $15.33 \pm 0.12$ & & 091213.38+233651.0 & $14.71 \pm 0.03$ & $14.48 \pm 0.05$ & & $-55.6 \pm 12.7$ & $-80.2 \pm 16.4$\\
09121539-1104497 & $15.17 \pm 0.04$ & $14.66 \pm 0.05$ & $14.31 \pm 0.07$ & & 091215.33-110449.2 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $-68.7 \pm 7.8$ & $40.3 \pm 7.3$\\
09121701+2531197 & $14.55 \pm 0.03$ & $13.99 \pm 0.04$ & $13.70 \pm 0.05$ & & 091216.94+253119.9 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $-75.4 \pm 5.6$ & $16.3 \pm 7.6$\\
09121855+5423383 & $12.78 \pm 0.02$ & $12.21 \pm 0.02$ & $11.93 \pm 0.02$ & & 091218.62+542338.2 & $11.75 \pm 0.02$ & $11.55 \pm 0.02$ & & $50.1 \pm 3.2$ & $-10.2 \pm 11.9$\\
09121892+8448454 & $15.17 \pm 0.05$ & $14.59 \pm 0.07$ & $14.28 \pm 0.06$ & & 091218.64+844845.3 & $14.08 \pm 0.02$ & $13.87 \pm 0.03$ & & $-37.2 \pm 1.1$ & $-15.7 \pm 8.2$\\
09121893+1321489 & $16.07 \pm 0.09$ & $15.53 \pm 0.15$ & $15.10 \pm 0.14$ & & 091218.83+132149.1 & $14.68 \pm 0.03$ & $14.36 \pm 0.05$ & & $-107.6 \pm 11.5$ & $19.3 \pm 13.2$\\
09121914+0205310 & $13.96 \pm 0.02$ & $13.34 \pm 0.03$ & $13.03 \pm 0.04$ & & 091219.03+020531.2 & $12.86 \pm 0.02$ & $12.64 \pm 0.03$ & & $-168.2 \pm 9.2$ & $15.4 \pm 9.6$\\
09121972-0310106 & $15.54 \pm 0.06$ & $14.92 \pm 0.09$ & $14.63 \pm 0.13$ & & 091219.73-031011.2 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $14.1 \pm 8.1$ & $-49.5 \pm 8.3$\\
09122120-2532231 & $15.82 \pm 0.07$ & $15.30 \pm 0.09$ & $15.03 \pm 0.15$ & & 091221.18-253222.6 & $14.84 \pm 0.03$ & $14.60 \pm 0.05$ & & $-21.0 \pm 7.5$ & $41.2 \pm 9.0$\\
09122163+3419591 & $14.00 \pm 0.02$ & $13.49 \pm 0.03$ & $13.18 \pm 0.03$ & & 091221.59+341958.4 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $-43.1 \pm 7.4$ & $-52.9 \pm 6.2$\\
09122165+0819543 & $14.00 \pm 0.02$ & $13.42 \pm 0.03$ & $13.15 \pm 0.04$ & & 091221.67+081954.7 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $34.0 \pm 7.1$ & $41.7 \pm 12.3$\\
09122168-0006435 & $12.48 \pm 0.02$ & $11.91 \pm 0.03$ & $11.59 \pm 0.02$ & & 091221.63-000643.4 & $11.43 \pm 0.02$ & $11.21 \pm 0.02$ & & $-57.4 \pm 10.1$ & $7.0 \pm 13.3$\\
09122279+2012539 & $14.66 \pm 0.03$ & $14.00 \pm 0.03$ & $13.56 \pm 0.03$ & & 091222.73+201253.5 & $13.33 \pm 0.03$ & $13.06 \pm 0.03$ & & $-60.3 \pm 6.3$ & $-29.8 \pm 6.2$\\
09122337-0602377 & $14.77 \pm 0.03$ & $14.21 \pm 0.04$ & $13.86 \pm 0.06$ & & 091223.27-060238.0 & $13.70 \pm 0.03$ & $13.43 \pm 0.03$ & & $-122.8 \pm 12.3$ & $-21.0 \pm 6.9$\\
09122405+8000182 & $15.55 \pm 0.06$ & $14.93 \pm 0.07$ & $14.61 \pm 0.08$ & & 091223.99+800017.5 & $14.29 \pm 0.03$ & $14.09 \pm 0.03$ & & $-14.2 \pm 1.0$ & $-62.7 \pm 8.1$\\
09122577+2727432 & $15.13 \pm 0.04$ & $14.60 \pm 0.06$ & $14.33 \pm 0.07$ & & 091225.75+272743.8 & $13.88 \pm 0.03$ & $13.65 \pm 0.04$ & & $-14.1 \pm 5.4$ & $50.4 \pm 6.6$\\
09122871+1158337 & $13.44 \pm 0.02$ & $12.88 \pm 0.03$ & $12.57 \pm 0.02$ & & 091228.86+115831.4 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $172.6 \pm 9.0$ & $-176.4 \pm 6.8$\\
09122880-0945468 & $13.94 \pm 0.02$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 091228.82-094547.6 & $12.75 \pm 0.02$ & $12.58 \pm 0.02$ & & $28.6 \pm 6.3$ & $-68.6 \pm 11.1$\\
09122897-0238062 & $12.03 \pm 0.03$ & $11.48 \pm 0.03$ & $11.19 \pm 0.02$ & & 091228.73-023806.7 & $11.04 \pm 0.02$ & $10.87 \pm 0.02$ & & $-306.2 \pm 9.2$ & $-42.5 \pm 12.4$\\
09122922+3918391 & $15.84 \pm 0.07$ & $15.33 \pm 0.07$ & $15.01 \pm 0.12$ & & 091229.21+391838.1 & $14.84 \pm 0.03$ & $14.60 \pm 0.06$ & & $-5.0 \pm 5.8$ & $-74.9 \pm 9.9$\\
09123105+2346080 & $14.76 \pm 0.03$ & $14.14 \pm 0.03$ & $13.85 \pm 0.04$ & & 091231.04+234607.4 & $13.69 \pm 0.03$ & $13.52 \pm 0.03$ & & $-13.4 \pm 6.5$ & $-45.7 \pm 7.1$\\
09123106+1232275 & $14.97 \pm 0.04$ & $14.42 \pm 0.05$ & $14.06 \pm 0.06$ & & 091231.06+123227.0 & $13.89 \pm 0.03$ & $13.71 \pm 0.04$ & & $3.4 \pm 6.8$ & $-44.4 \pm 6.5$\\
09123110-1912536 & $13.52 \pm 0.02$ & $12.93 \pm 0.03$ & $12.64 \pm 0.02$ & & 091231.15-191253.8 & $12.44 \pm 0.02$ & $12.27 \pm 0.02$ & & $57.2 \pm 6.3$ & $-21.6 \pm 6.7$\\
09123253+2210524 & $13.47 \pm 0.02$ & $12.84 \pm 0.02$ & $12.55 \pm 0.02$ & & 091232.56+221052.5 & $12.39 \pm 0.02$ & $12.22 \pm 0.02$ & & $38.7 \pm 5.7$ & $5.2 \pm 5.8$\\
09123261-1746220 & $12.39 \pm 0.03$ & $11.82 \pm 0.02$ & $11.52 \pm 0.02$ & & 091232.51-174622.5 & $11.35 \pm 0.02$ & $11.16 \pm 0.02$ & & $-121.8 \pm 6.5$ & $-38.4 \pm 6.4$\\
09123274-1049100 & $13.86 \pm 0.02$ & $13.32 \pm 0.03$ & $13.00 \pm 0.03$ & & 091232.64-104909.5 & $12.78 \pm 0.02$ & $12.54 \pm 0.02$ & & $-123.4 \pm 6.8$ & $44.7 \pm 6.4$\\
09123362+5342381 & $15.56 \pm 0.07$ & $15.04 \pm 0.09$ & $14.77 \pm 0.10$ & & 091233.59+534237.7 & $14.51 \pm 0.03$ & $14.33 \pm 0.04$ & & $-27.1 \pm 4.4$ & $-45.1 \pm 10.4$\\
09123371+1639289 & $13.24 \pm 0.02$ & $12.68 \pm 0.02$ & $12.38 \pm 0.02$ & & 091233.70+163926.5 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $-16.9 \pm 5.4$ & $-183.6 \pm 7.4$\\
09123635+0255344 & $14.68 \pm 0.03$ & $14.10 \pm 0.04$ & $13.75 \pm 0.05$ & & 091236.27+025534.7 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $-123.3 \pm 9.7$ & $26.9 \pm 11.8$\\
09123747+7304328 & $13.50 \pm 0.02$ & $12.94 \pm 0.03$ & $12.64 \pm 0.03$ & & 091237.24+730432.3 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-97.9 \pm 2.9$ & $-48.5 \pm 13.1$\\
09123791+5812078 & $16.24 \pm 0.10$ & $15.59 \pm 0.12$ & $15.23 \pm 0.14$ & & 091238.10+581207.0 & $14.79 \pm 0.03$ & $14.57 \pm 0.05$ & & $134.5 \pm 6.0$ & $-71.0 \pm 17.0$\\
09123975+3944058 & $16.48 \pm 0.12$ & $15.84 \pm 0.13$ & $15.48 \pm 0.19$ & & 091240.43+394402.5 & $14.88 \pm 0.03$ & $14.60 \pm 0.05$ & & $634.5 \pm 19.8$ & $-265.3 \pm 23.6$\\
09124012-0414020 & $14.07 \pm 0.03$ & $13.47 \pm 0.04$ & $13.11 \pm 0.03$ & & 091239.98-041402.5 & $12.86 \pm 0.02$ & $12.65 \pm 0.03$ & & $-168.8 \pm 8.0$ & $-49.6 \pm 7.1$\\
09124038-2138518 & $15.38 \pm 0.06$ & $14.78 \pm 0.07$ & $14.46 \pm 0.08$ & & 091240.35-213851.7 & $14.30 \pm 0.03$ & $14.08 \pm 0.04$ & & $-39.3 \pm 7.6$ & $5.1 \pm 7.8$\\
09124099+3117009 & $14.41 \pm 0.03$ & $13.87 \pm 0.04$ & $13.57 \pm 0.05$ & & 091241.04+311701.2 & $13.40 \pm 0.03$ & $13.19 \pm 0.03$ & & $52.9 \pm 9.0$ & $27.1 \pm 6.3$\\
09124131+2223168 & $13.08 \pm 0.02$ & $12.50 \pm 0.02$ & $12.21 \pm 0.02$ & & 091241.41+222314.4 & $12.04 \pm 0.02$ & $11.81 \pm 0.02$ & & $109.1 \pm 7.8$ & $-192.2 \pm 7.6$\\
09124262+4348563 & $14.60 \pm 0.03$ & $14.08 \pm 0.04$ & $13.79 \pm 0.05$ & & 091242.64+434855.7 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $25.1 \pm 3.9$ & $-45.5 \pm 6.3$\\
09124402-1140063 & $16.19 \pm 0.10$ & $15.63 \pm 0.09$ & $15.34 \pm 0.20$ & & 091244.07-114004.8 & $14.80 \pm 0.03$ & $14.44 \pm 0.05$ & & $61.8 \pm 20.6$ & $127.9 \pm 20.5$\\
09124460+5005226 & $16.29 \pm 0.13$ & $15.61 \pm 0.15$ & $15.32 \pm 0.18$ & & 091244.51+500522.2 & $15.13 \pm 0.03$ & $14.94 \pm 0.07$ & & $-74.2 \pm 10.6$ & $-43.2 \pm 19.5$\\
09124497-0736246 & $15.66 \pm 0.05$ & $15.14 \pm 0.08$ & $14.75 \pm 0.11$ & & 091244.89-073624.7 & $14.57 \pm 0.03$ & $14.36 \pm 0.05$ & & $-100.4 \pm 8.6$ & $-13.7 \pm 11.3$\\
09124523+2425493 & $13.51 \pm 0.02$ & $12.86 \pm 0.02$ & $12.42 \pm 0.02$ & & 091245.46+242546.2 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $247.2 \pm 7.6$ & $-255.0 \pm 8.9$\\
09124535-0659095 & $14.97 \pm 0.03$ & $14.24 \pm 0.04$ & $13.80 \pm 0.04$ & & 091245.31-065910.2 & $13.47 \pm 0.03$ & $13.20 \pm 0.03$ & & $-58.9 \pm 6.8$ & $-62.7 \pm 7.5$\\
09124568+2227272 & $16.50 \pm 0.10$ & $15.81 \pm 0.11$ & $15.30 \pm 0.14$ & & 091245.65+222726.1 & $14.97 \pm 0.04$ & $14.77 \pm 0.06$ & & $-30.6 \pm 11.8$ & $-90.9 \pm 12.6$\\
09124726+6714595 & $15.60 \pm 0.08$ & $15.04 \pm 0.12$ & $14.44 \pm 0.12$ & & 091247.19+671459.3 & $14.28 \pm 0.03$ & $14.02 \pm 0.04$ & & $-38.2 \pm 2.5$ & $-12.9 \pm 8.9$\\
09124764+2941303 & $14.39 \pm 0.03$ & $13.84 \pm 0.03$ & $13.52 \pm 0.04$ & & 091247.57+294129.4 & $13.37 \pm 0.03$ & $13.14 \pm 0.03$ & & $-73.1 \pm 6.1$ & $-70.0 \pm 8.3$\\
09124873+3554017 & $15.76 \pm 0.08$ & $14.92 \pm 0.08$ & $14.57 \pm 0.11$ & & 091248.68+355400.7 & $14.26 \pm 0.03$ & $14.02 \pm 0.04$ & & $-47.0 \pm 6.3$ & $-76.2 \pm 9.7$\\
09124945+4850392 & $14.23 \pm 0.03$ & $13.63 \pm 0.04$ & $13.32 \pm 0.03$ & & 091249.44+485037.9 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-5.8 \pm 4.0$ & $-119.1 \pm 8.4$\\
09125000+0539341 & $16.20 \pm 0.12$ & $15.70 \pm 0.14$ & $15.27 \pm 0.20$ & & 091250.08+053933.7 & $14.98 \pm 0.04$ & $14.72 \pm 0.06$ & & $125.0 \pm 25.4$ & $-34.4 \pm 25.0$\\
09125036+1725583 & $15.32 \pm 0.05$ & $14.78 \pm 0.06$ & $14.48 \pm 0.07$ & & 091250.32+172558.0 & $14.29 \pm 0.03$ & $14.08 \pm 0.05$ & & $-38.6 \pm 7.0$ & $-22.6 \pm 8.8$\\
09125075+1952208 & $16.90 \pm 0.14$ & $16.33 \pm 0.17$ & $15.63 \pm 0.15$ & & 091250.83+195219.6 & $15.17 \pm 0.04$ & $14.77 \pm 0.07$ & & $86.3 \pm 16.5$ & $-91.8 \pm 19.1$\\
09125085+2633055 & $15.12 \pm 0.05$ & $14.56 \pm 0.06$ & $14.27 \pm 0.07$ & & 091250.81+263305.1 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $-41.3 \pm 7.2$ & $-30.2 \pm 7.5$\\
09125223-0753530 & $13.92 \pm 0.03$ & $13.31 \pm 0.03$ & $12.99 \pm 0.03$ & & 091252.25-075353.7 & $12.81 \pm 0.03$ & $12.64 \pm 0.02$ & & $31.6 \pm 6.4$ & $-57.1 \pm 8.8$\\
09125299+3458425 & $15.13 \pm 0.04$ & $14.57 \pm 0.06$ & $14.29 \pm 0.08$ & & 091252.93+345842.5 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $-66.8 \pm 5.9$ & $-3.7 \pm 7.4$\\
09125336+4234544 & $16.39 \pm 0.13$ & $15.52 \pm 0.11$ & $14.97 \pm 0.14$ & & 091253.43+423453.4 & $14.68 \pm 0.03$ & $14.44 \pm 0.05$ & & $59.5 \pm 9.7$ & $-82.6 \pm 18.0$\\
09125443+1510436 & $15.37 \pm 0.05$ & $14.78 \pm 0.07$ & $14.24 \pm 0.07$ & & 091254.30+151041.5 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $-147.0 \pm 7.3$ & $-163.3 \pm 7.8$\\
09125478+0515009 & $14.44 \pm 0.04$ & $13.87 \pm 0.03$ & $13.56 \pm 0.04$ & & 091254.84+051500.5 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $103.2 \pm 9.3$ & $-40.2 \pm 12.6$\\
09125561+8139383 & $14.63 \pm 0.03$ & $14.12 \pm 0.05$ & $13.85 \pm 0.04$ & & 091255.81+813938.5 & $13.69 \pm 0.02$ & $13.51 \pm 0.03$ & & $41.9 \pm 1.3$ & $19.8 \pm 8.1$\\
09125596-1516544 & $16.24 \pm 0.11$ & $15.69 \pm 0.14$ & $15.12 \pm 0.16$ & & 091255.82-151654.6 & $14.78 \pm 0.03$ & $14.53 \pm 0.05$ & & $-163.2 \pm 15.3$ & $-20.0 \pm 16.3$\\
09125739+5124432 & $11.80 \pm 0.02$ & $11.20 \pm 0.03$ & $10.92 \pm 0.02$ & & 091257.30+512442.0 & $10.72 \pm 0.02$ & $10.53 \pm 0.02$ & & $-76.4 \pm 5.0$ & $-113.5 \pm 7.1$\\
09125795-8128274 & $14.16 \pm 0.03$ & $13.57 \pm 0.04$ & $13.28 \pm 0.04$ & & 091257.78-812827.0 & $13.08 \pm 0.03$ & $12.91 \pm 0.02$ & & $-37.9 \pm 1.1$ & $37.7 \pm 8.9$\\
09125816+4157524 & $13.11 \pm 0.02$ & $12.54 \pm 0.02$ & $12.27 \pm 0.02$ & & 091258.19+415751.7 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $33.1 \pm 4.0$ & $-57.8 \pm 7.3$\\
09125922+2342336 & $17.00 \pm 0.15$ & $16.29 \pm 0.16$ & $15.64 \pm 0.15$ & & 091259.15+234233.4 & $15.10 \pm 0.04$ & $14.77 \pm 0.07$ & & $-79.3 \pm 13.9$ & $-15.7 \pm 16.9$\\
09125948+1949492 & $14.39 \pm 0.02$ & $13.76 \pm 0.02$ & $13.47 \pm 0.03$ & & 091259.46+194948.8 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $-32.2 \pm 6.1$ & $-35.2 \pm 9.6$\\
09125959-8311515 & $11.56 \pm 0.02$ & $10.98 \pm 0.02$ & $10.69 \pm 0.02$ & & 091257.26-831144.2 & $10.46 \pm 0.02$ & $10.27 \pm 0.02$ & & $-402.8 \pm 9.9$ & $717.1 \pm 18.9$\\
09125963+5533078 & $12.83 \pm 0.02$ & $12.28 \pm 0.02$ & $12.01 \pm 0.01$ & & 091259.36+553305.9 & $11.84 \pm 0.02$ & $11.64 \pm 0.02$ & & $-201.3 \pm 5.6$ & $-169.9 \pm 12.5$\\
09125996+0402575 & $14.16 \pm 0.03$ & $13.55 \pm 0.04$ & $13.27 \pm 0.04$ & & 091259.90+040257.8 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $-101.7 \pm 10.1$ & $30.9 \pm 9.7$\\
09130108+6351068 & $16.22 \pm 0.09$ & $15.62 \pm 0.13$ & $15.19 \pm 0.15$ & & 091300.99+635106.4 & $14.95 \pm 0.03$ & $14.73 \pm 0.05$ & & $-56.4 \pm 4.4$ & $-37.9 \pm 17.7$\\
09130162+3037583 & $13.45 \pm 0.02$ & $12.82 \pm 0.02$ & $12.49 \pm 0.02$ & & 091301.52+303755.5 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $-109.8 \pm 6.6$ & $-228.7 \pm 8.8$\\
09130241+2201551 & $11.64 \pm 0.02$ & $11.06 \pm 0.02$ & $10.75 \pm 0.02$ & & 091302.42+220154.1 & $10.58 \pm 0.02$ & $10.40 \pm 0.02$ & & $8.3 \pm 6.8$ & $-78.6 \pm 6.5$\\
09130320+1841501 & $15.97 \pm 0.05$ & $14.84 \pm 0.05$ & $14.28 \pm 0.05$ & & 091303.22+184147.8 & $13.79 \pm 0.03$ & $13.50 \pm 0.03$ & & $22.6 \pm 5.9$ & $-180.3 \pm 7.5$\\
09130437-2226084 & $15.06 \pm 0.04$ & $14.55 \pm 0.06$ & $14.24 \pm 0.06$ & & 091304.31-222608.2 & $14.01 \pm 0.03$ & $13.83 \pm 0.03$ & & $-75.0 \pm 7.0$ & $15.9 \pm 7.6$\\
09130443-0733042 & $13.40 \pm 0.02$ & $12.63 \pm 0.02$ & $12.14 \pm 0.03$ & & 091304.41-073307.1 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $-21.5 \pm 6.2$ & $-247.0 \pm 10.9$\\
09130462-0813292 & $15.86 \pm 0.08$ & $15.15 \pm 0.09$ & $14.78 \pm 0.11$ & & 091304.57-081328.8 & $14.46 \pm 0.03$ & $14.26 \pm 0.05$ & & $-60.1 \pm 8.2$ & $34.8 \pm 9.0$\\
09130607-0652252 & $16.06 \pm 0.09$ & $15.39 \pm 0.10$ & $15.06 \pm 0.13$ & & 091306.16-065226.6 & $14.41 \pm 0.03$ & $14.08 \pm 0.04$ & & $115.1 \pm 11.8$ & $-122.4 \pm 11.4$\\
09130667+1019548 & $14.71 \pm 0.04$ & $14.10 \pm 0.04$ & $13.82 \pm 0.03$ & & 091306.67+101953.7 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $-7.7 \pm 7.9$ & $-109.7 \pm 8.6$\\
09130677+5022309 & $16.28 \pm 0.12$ & $15.59 \pm 0.14$ & $15.30 \pm 0.18$ & & 091306.66+502230.2 & $14.99 \pm 0.03$ & $14.78 \pm 0.06$ & & $-97.6 \pm 9.5$ & $-62.7 \pm 20.8$\\
09130812+2024034 & $14.11 \pm 0.03$ & $13.49 \pm 0.02$ & $13.17 \pm 0.03$ & & 091308.07+202402.5 & $12.92 \pm 0.02$ & $12.70 \pm 0.03$ & & $-59.2 \pm 6.1$ & $-67.3 \pm 7.4$\\
09130881+6422488 & $15.46 \pm 0.05$ & $14.85 \pm 0.08$ & $14.46 \pm 0.07$ & & 091308.67+642247.8 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $-87.4 \pm 3.3$ & $-98.4 \pm 8.2$\\
09130924+0433331 & $15.12 \pm 0.05$ & $14.56 \pm 0.04$ & $14.25 \pm 0.10$ & & 091309.39+043332.0 & $13.89 \pm 0.03$ & $13.60 \pm 0.04$ & & $235.6 \pm 12.1$ & $-112.1 \pm 12.5$\\
09131041+0648024 & $14.00 \pm 0.02$ & $13.42 \pm 0.03$ & $13.03 \pm 0.03$ & & 091310.37+064801.6 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $-47.4 \pm 7.7$ & $-79.7 \pm 7.9$\\
09131131+3452286 & $15.70 \pm 0.07$ & $15.11 \pm 0.09$ & $14.73 \pm 0.12$ & & 091311.29+345227.7 & $14.56 \pm 0.03$ & $14.34 \pm 0.05$ & & $-19.3 \pm 7.5$ & $-75.2 \pm 9.4$\\
09131159-1759210 & $15.46 \pm 0.05$ & $14.75 \pm 0.06$ & $14.36 \pm 0.07$ & & 091311.53-175921.2 & $14.01 \pm 0.03$ & $13.77 \pm 0.04$ & & $-85.6 \pm 7.5$ & $-17.0 \pm 7.8$\\
09131326+2245350 & $14.06 \pm 0.02$ & $13.45 \pm 0.03$ & $13.16 \pm 0.03$ & & 091313.21+224535.0 & $13.00 \pm 0.02$ & $12.79 \pm 0.03$ & & $-53.1 \pm 5.4$ & $-3.6 \pm 6.6$\\
09131332+2001385 & $13.97 \pm 0.02$ & $13.33 \pm 0.02$ & $13.00 \pm 0.03$ & & 091313.41+200137.1 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $107.4 \pm 6.3$ & $-116.1 \pm 8.3$\\
09131383+5459472 & $16.14 \pm 0.09$ & $15.56 \pm 0.10$ & $15.22 \pm 0.13$ & & 091313.80+545945.6 & $15.04 \pm 0.03$ & $14.70 \pm 0.05$ & & $-23.0 \pm 6.2$ & $-133.0 \pm 22.4$\\
09131401+6947201 & $16.20 \pm 0.13$ & $15.38 \pm 0.15$ & $14.81 \pm 0.15$ & & 091313.78+694718.4 & $14.58 \pm 0.03$ & $14.31 \pm 0.04$ & & $-106.8 \pm 3.6$ & $-150.1 \pm 15.1$\\
09131449+5000434 & $12.62 \pm 0.02$ & $12.10 \pm 0.03$ & $11.82 \pm 0.02$ & & 091314.37+500041.1 & $11.61 \pm 0.02$ & $11.40 \pm 0.02$ & & $-109.2 \pm 4.5$ & $-216.4 \pm 12.3$\\
09131684+5008002 & $13.88 \pm 0.03$ & $13.31 \pm 0.03$ & $12.98 \pm 0.03$ & & 091316.78+500759.7 & $12.82 \pm 0.02$ & $12.65 \pm 0.03$ & & $-51.7 \pm 4.1$ & $-41.7 \pm 13.0$\\
09131747+3946261 & $14.70 \pm 0.03$ & $14.14 \pm 0.03$ & $13.83 \pm 0.05$ & & 091317.42+394625.2 & $13.67 \pm 0.03$ & $13.50 \pm 0.03$ & & $-42.4 \pm 4.5$ & $-75.9 \pm 8.0$\\
09131844+0353227 & $11.78 \pm 0.02$ & $11.23 \pm 0.02$ & $10.96 \pm 0.02$ & & 091318.36+035322.4 & $10.77 \pm 0.02$ & $10.60 \pm 0.02$ & & $-126.4 \pm 9.1$ & $-26.9 \pm 8.3$\\
09132039-0426579 & $14.65 \pm 0.04$ & $13.93 \pm 0.05$ & $13.57 \pm 0.05$ & & 091320.50-042657.3 & $13.36 \pm 0.02$ & $13.05 \pm 0.03$ & & $151.6 \pm 7.3$ & $46.8 \pm 6.6$\\
09132052+0736331 & $13.19 \pm 0.02$ & $12.58 \pm 0.02$ & $12.28 \pm 0.02$ & & 091320.48+073632.2 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $-46.4 \pm 6.9$ & $-85.4 \pm 7.2$\\
09132074+2138121 & $13.79 \pm 0.02$ & $13.18 \pm 0.02$ & $12.91 \pm 0.03$ & & 091320.70+213810.8 & $12.71 \pm 0.02$ & $12.53 \pm 0.03$ & & $-41.7 \pm 5.8$ & $-102.4 \pm 6.2$\\
09132109+2909003 & $15.59 \pm 0.07$ & $14.79 \pm 0.07$ & $14.35 \pm 0.08$ & & 091321.02+290859.5 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $-63.5 \pm 7.6$ & $-66.8 \pm 8.9$\\
09132241+6644080 & $14.79 \pm 0.03$ & $14.27 \pm 0.05$ & $13.95 \pm 0.04$ & & 091322.19+664407.1 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $-129.4 \pm 4.0$ & $-80.7 \pm 8.0$\\
09132270+6952214 & $14.44 \pm 0.02$ & $13.82 \pm 0.04$ & $13.39 \pm 0.04$ & & 091322.57+695221.3 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $-62.3 \pm 2.3$ & $-6.9 \pm 8.1$\\
09132302+0340424 & $10.14 \pm 0.02$ & $9.54 \pm 0.02$ & $9.25 \pm 0.02$ & & 091322.75+034041.7 & $9.08 \pm 0.02$ & $8.91 \pm 0.02$ & & $-426.4 \pm 13.9$ & $-73.3 \pm 9.4$\\
09132303+1951400 & $16.25 \pm 0.08$ & $15.71 \pm 0.10$ & $15.40 \pm 0.12$ & & 091323.04+195138.2 & $15.03 \pm 0.04$ & $14.86 \pm 0.07$ & & $8.8 \pm 14.1$ & $-145.5 \pm 15.4$\\
09132567-1024546 & $12.88 \pm 0.02$ & $12.37 \pm 0.02$ & $12.06 \pm 0.02$ & & 091325.58-102454.3 & $11.83 \pm 0.02$ & $11.63 \pm 0.02$ & & $-108.4 \pm 7.2$ & $21.9 \pm 6.9$\\
09132586-0220391 & $16.37 \pm 0.13$ & $15.65 \pm 0.14$ & $15.28 \pm 0.18$ & & 091325.63-022038.1 & $14.73 \pm 0.03$ & $14.52 \pm 0.06$ & & $-297.3 \pm 24.1$ & $87.8 \pm 20.1$\\
09132602-8249236 & $16.07 \pm 0.11$ & $15.53 \pm 0.13$ & $15.24 \pm 0.20$ & & 091325.73-824923.5 & $15.07 \pm 0.03$ & $14.89 \pm 0.05$ & & $-54.5 \pm 1.6$ & $5.0 \pm 27.1$\\
09133132-8012442 & $16.01 \pm 0.09$ & $15.37 \pm 0.11$ & $15.08 \pm 0.19$ & & 091331.18-801244.1 & $14.90 \pm 0.03$ & $14.66 \pm 0.04$ & & $-35.0 \pm 1.5$ & $8.3 \pm 15.0$\\
09133256-0338567 & $15.44 \pm 0.06$ & $14.82 \pm 0.06$ & $14.53 \pm 0.10$ & & 091332.53-033856.3 & $14.35 \pm 0.03$ & $14.18 \pm 0.04$ & & $-35.6 \pm 10.1$ & $34.2 \pm 8.3$\\
09133313+5815247 & $15.60 \pm 0.05$ & $14.99 \pm 0.06$ & $14.63 \pm 0.08$ & & 091332.97+581523.1 & $14.43 \pm 0.03$ & $14.20 \pm 0.04$ & & $-113.9 \pm 4.3$ & $-140.1 \pm 8.4$\\
09133325+0327125 & $13.72 \pm 0.02$ & $13.21 \pm 0.03$ & $12.83 \pm 0.03$ & & 091333.21+032711.8 & $12.65 \pm 0.02$ & $12.48 \pm 0.03$ & & $-64.3 \pm 8.0$ & $-68.5 \pm 10.7$\\
09133413+3130011 & $14.99 \pm 0.04$ & $14.39 \pm 0.05$ & $14.09 \pm 0.07$ & & 091334.08+313000.3 & $13.92 \pm 0.03$ & $13.69 \pm 0.04$ & & $-50.1 \pm 6.1$ & $-64.3 \pm 6.7$\\
09133655-7916497 & $14.28 \pm 0.04$ & $13.71 \pm 0.04$ & $13.43 \pm 0.04$ & & 091336.47-791649.4 & $13.22 \pm 0.02$ & $13.06 \pm 0.03$ & & $-20.0 \pm 1.0$ & $32.6 \pm 7.3$\\
09133721-0224259 & $13.13 \pm 0.03$ & $12.60 \pm 0.04$ & $12.31 \pm 0.03$ & & 091337.23-022426.0 & $12.04 \pm 0.02$ & $11.86 \pm 0.02$ & & $34.7 \pm 6.2$ & $-9.8 \pm 7.6$\\
09133732-1901072 & $13.80 \pm 0.02$ & $13.19 \pm 0.03$ & $12.86 \pm 0.02$ & & 091337.26-190107.7 & $12.65 \pm 0.02$ & $12.42 \pm 0.02$ & & $-68.7 \pm 6.5$ & $-49.3 \pm 6.9$\\
09133781+1810304 & $16.61 \pm 0.11$ & $16.07 \pm 0.13$ & $15.68 \pm 0.16$ & & 091337.74+181030.2 & $15.49 \pm 0.04$ & $15.28 \pm 0.10$ & & $-80.9 \pm 16.0$ & $-15.3 \pm 17.6$\\
09133849+2254465 & $14.39 \pm 0.02$ & $13.85 \pm 0.03$ & $13.49 \pm 0.03$ & & 091338.48+225445.9 & $13.34 \pm 0.03$ & $13.14 \pm 0.03$ & & $-16.2 \pm 5.4$ & $-41.6 \pm 6.8$\\
09133880+1036439 & $14.18 \pm 0.03$ & $13.58 \pm 0.04$ & $13.21 \pm 0.04$ & & 091338.76+103643.8 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $-61.5 \pm 8.0$ & $-8.9 \pm 8.8$\\
09133889+1333225 & $15.84 \pm 0.07$ & $15.32 \pm 0.11$ & $14.78 \pm 0.10$ & & 091338.85+133321.9 & $14.31 \pm 0.03$ & $14.14 \pm 0.05$ & & $-49.4 \pm 8.4$ & $-47.7 \pm 8.2$\\
09133934+2638223 & $14.64 \pm 0.03$ & $14.08 \pm 0.04$ & $13.72 \pm 0.04$ & & 091339.32+263821.0 & $13.56 \pm 0.03$ & $13.33 \pm 0.03$ & & $-20.9 \pm 6.2$ & $-123.9 \pm 9.4$\\
09133981+0734507 & $14.48 \pm 0.04$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 091339.84+073450.2 & $13.51 \pm 0.02$ & $13.35 \pm 0.03$ & & $40.5 \pm 9.0$ & $-39.8 \pm 10.8$\\
09134023+0054180 & $14.16 \pm 0.03$ & $13.64 \pm 0.02$ & $13.32 \pm 0.04$ & & 091340.21+005417.5 & $13.10 \pm 0.03$ & $12.89 \pm 0.03$ & & $-32.2 \pm 8.9$ & $-43.7 \pm 8.0$\\
09134158-0134465 & $13.29 \pm 0.03$ & $12.72 \pm 0.03$ & $12.38 \pm 0.03$ & & 091341.56-013446.4 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $-36.0 \pm 6.3$ & $14.2 \pm 6.2$\\
09134168-2529096 & $12.70 \pm 0.02$ & $12.12 \pm 0.02$ & $11.85 \pm 0.02$ & & 091341.69-252910.7 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $11.7 \pm 5.3$ & $-97.8 \pm 7.4$\\
09134372+1454046 & $13.42 \pm 0.02$ & $12.90 \pm 0.02$ & $12.60 \pm 0.02$ & & 091343.79+145404.2 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $82.4 \pm 5.7$ & $-34.0 \pm 7.1$\\
09134468+4014222 & $14.65 \pm 0.03$ & $14.08 \pm 0.03$ & $13.71 \pm 0.04$ & & 091344.63+401421.8 & $13.53 \pm 0.03$ & $13.30 \pm 0.03$ & & $-40.2 \pm 4.2$ & $-36.1 \pm 7.0$\\
09134481-2103125 & $13.82 \pm 0.03$ & $13.20 \pm 0.03$ & $12.93 \pm 0.03$ & & 091344.77-210312.7 & $12.76 \pm 0.02$ & $12.56 \pm 0.03$ & & $-50.5 \pm 6.3$ & $-19.9 \pm 6.9$\\
09134482-2611327 & $14.21 \pm 0.03$ & $13.65 \pm 0.02$ & $13.31 \pm 0.03$ & & 091344.80-261133.2 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $-26.3 \pm 5.6$ & $-40.2 \pm 8.1$\\
09134490+2620486 & $14.09 \pm 0.03$ & $13.46 \pm 0.03$ & $13.14 \pm 0.03$ & & 091344.87+262048.1 & $12.91 \pm 0.02$ & $12.74 \pm 0.03$ & & $-39.6 \pm 6.6$ & $-50.1 \pm 8.6$\\
09134509+2721598 & $14.55 \pm 0.03$ & $13.88 \pm 0.04$ & $13.56 \pm 0.04$ & & 091345.13+272158.3 & $13.40 \pm 0.03$ & $13.19 \pm 0.03$ & & $39.5 \pm 6.1$ & $-143.3 \pm 8.7$\\
09134637+4102374 & $14.08 \pm 0.02$ & $13.53 \pm 0.02$ & $13.27 \pm 0.03$ & & 091346.34+410237.2 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $-29.0 \pm 4.0$ & $-13.7 \pm 7.4$\\
09134686+5638345 & $14.62 \pm 0.03$ & $13.95 \pm 0.04$ & $13.64 \pm 0.03$ & & 091346.79+563834.1 & $13.44 \pm 0.03$ & $13.21 \pm 0.03$ & & $-52.4 \pm 3.1$ & $-36.5 \pm 7.4$\\
09134813+2334341 & $14.17 \pm 0.02$ & $13.61 \pm 0.03$ & $13.33 \pm 0.03$ & & 091348.06+233433.9 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $-71.7 \pm 5.4$ & $-20.9 \pm 7.3$\\
09134920+8359557 & $15.32 \pm 0.05$ & $14.80 \pm 0.08$ & $14.46 \pm 0.07$ & & 091349.54+835955.9 & $14.30 \pm 0.03$ & $14.12 \pm 0.04$ & & $51.1 \pm 1.4$ & $14.5 \pm 12.8$\\
09134940+1922440 & $14.31 \pm 0.03$ & $13.68 \pm 0.03$ & $13.39 \pm 0.03$ & & 091349.35+192243.9 & $13.20 \pm 0.02$ & $13.01 \pm 0.03$ & & $-59.3 \pm 5.7$ & $-6.2 \pm 6.1$\\
09134975+5625485 & $15.53 \pm 0.05$ & $15.01 \pm 0.07$ & $14.70 \pm 0.08$ & & 091349.71+562548.0 & $14.48 \pm 0.03$ & $14.26 \pm 0.04$ & & $-27.2 \pm 3.4$ & $-43.3 \pm 9.0$\\
09134981-1108148 & $13.91 \pm 0.02$ & $13.37 \pm 0.03$ & $13.07 \pm 0.03$ & & 091349.78-110815.2 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $-43.2 \pm 9.2$ & $-37.2 \pm 6.4$\\
09134987+1119537 & $14.85 \pm 0.04$ & $14.34 \pm 0.05$ & $13.95 \pm 0.07$ & & 091349.90+111953.2 & $13.74 \pm 0.03$ & $13.50 \pm 0.03$ & & $43.3 \pm 8.9$ & $-49.1 \pm 9.2$\\
09134994+1426551 & $14.96 \pm 0.04$ & $14.39 \pm 0.05$ & $14.06 \pm 0.05$ & & 091349.91+142654.9 & $13.89 \pm 0.03$ & $13.72 \pm 0.04$ & & $-41.4 \pm 7.3$ & $-8.1 \pm 7.1$\\
09135157+2842418 & $14.35 \pm 0.03$ & $13.82 \pm 0.04$ & $13.44 \pm 0.03$ & & 091351.59+284240.1 & $13.22 \pm 0.03$ & $13.00 \pm 0.03$ & & $26.4 \pm 10.2$ & $-159.7 \pm 8.4$\\
09135222-2445398 & $13.30 \pm 0.04$ & $12.76 \pm 0.05$ & $12.49 \pm 0.04$ & & 091352.22-244540.5 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $6.1 \pm 6.1$ & $-57.5 \pm 7.3$\\
09135308+0652105 & $13.32 \pm 0.03$ & $12.73 \pm 0.03$ & $12.39 \pm 0.03$ & & 091352.84+065210.0 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $-329.5 \pm 11.3$ & $-48.7 \pm 7.8$\\
09135310+3554301 & $14.73 \pm 0.04$ & $14.10 \pm 0.04$ & $13.81 \pm 0.05$ & & 091353.15+355429.8 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $47.1 \pm 4.7$ & $-26.1 \pm 7.0$\\
09135313+0804271 & $14.90 \pm 0.05$ & $14.29 \pm 0.05$ & $14.01 \pm 0.07$ & & 091353.11+080426.6 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $-24.5 \pm 7.7$ & $-55.4 \pm 9.4$\\
09135386+3941484 & $16.39 \pm 0.12$ & $15.84 \pm 0.15$ & $15.27 \pm 0.17$ & & 091353.75+394147.4 & $15.10 \pm 0.03$ & $14.68 \pm 0.06$ & & $-102.1 \pm 14.1$ & $-76.9 \pm 21.6$\\
09135402+0612198 & $13.56 \pm 0.03$ & $12.99 \pm 0.03$ & $12.72 \pm 0.04$ & & 091353.99+061219.4 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $-42.2 \pm 9.2$ & $-39.6 \pm 9.2$\\
09135446-0733113 & $14.78 \pm 0.03$ & $14.18 \pm 0.04$ & $13.83 \pm 0.05$ & & 091354.38-073311.5 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-101.7 \pm 7.1$ & $-12.9 \pm 6.8$\\
09135466-2246253 & $15.81 \pm 0.07$ & $15.25 \pm 0.09$ & $14.78 \pm 0.10$ & & 091354.68-224626.3 & $14.49 \pm 0.03$ & $14.28 \pm 0.04$ & & $19.5 \pm 7.7$ & $-99.6 \pm 9.3$\\
09135476+3327233 & $14.28 \pm 0.02$ & $13.73 \pm 0.03$ & $13.43 \pm 0.04$ & & 091354.70+332722.9 & $13.26 \pm 0.03$ & $13.08 \pm 0.03$ & & $-59.4 \pm 4.9$ & $-37.4 \pm 10.5$\\
09135533-1736165 & $13.09 \pm 0.02$ & $12.53 \pm 0.03$ & $12.21 \pm 0.03$ & & 091355.29-173616.0 & $12.04 \pm 0.02$ & $11.87 \pm 0.02$ & & $-42.9 \pm 5.5$ & $41.3 \pm 7.3$\\
09135575+3629263 & $14.42 \pm 0.03$ & $13.81 \pm 0.03$ & $13.49 \pm 0.04$ & & 091355.81+362927.4 & $13.32 \pm 0.02$ & $13.07 \pm 0.03$ & & $56.0 \pm 4.6$ & $88.7 \pm 6.5$\\
09135654+1949237 & $15.79 \pm 0.05$ & $15.18 \pm 0.06$ & $14.83 \pm 0.07$ & & 091356.52+194924.2 & $14.66 \pm 0.03$ & $14.49 \pm 0.06$ & & $-26.1 \pm 7.9$ & $37.9 \pm 8.3$\\
09135656-8259492 & $15.69 \pm 0.08$ & $15.13 \pm 0.13$ & $14.82 \pm 0.14$ & & 091356.24-825948.9 & $14.61 \pm 0.03$ & $14.42 \pm 0.04$ & & $-57.2 \pm 1.6$ & $37.5 \pm 10.5$\\
09135721+3659557 & $14.78 \pm 0.03$ & $14.24 \pm 0.04$ & $13.96 \pm 0.05$ & & 091357.16+365955.9 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $-52.8 \pm 5.1$ & $22.0 \pm 6.6$\\
09135808-2503486 & $16.20 \pm 0.08$ & $15.38 \pm 0.10$ & $15.03 \pm 0.14$ & & 091358.05-250349.1 & $14.86 \pm 0.03$ & $14.61 \pm 0.05$ & & $-26.3 \pm 8.5$ & $-40.3 \pm 10.1$\\
09135813-1950053 & $15.12 \pm 0.03$ & $14.46 \pm 0.05$ & $14.13 \pm 0.06$ & & 091358.11-195005.9 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $-30.1 \pm 6.9$ & $-58.5 \pm 7.8$\\
09135858+4228461 & $15.16 \pm 0.05$ & $14.57 \pm 0.05$ & $14.18 \pm 0.07$ & & 091358.54+422845.6 & $14.01 \pm 0.03$ & $13.81 \pm 0.03$ & & $-38.7 \pm 4.8$ & $-45.6 \pm 7.9$\\
09135919+2629013 & $16.25 \pm 0.10$ & $15.61 \pm 0.12$ & $15.27 \pm 0.15$ & & 091359.20+262859.9 & $15.01 \pm 0.04$ & $14.82 \pm 0.07$ & & $9.1 \pm 15.4$ & $-128.6 \pm 20.3$\\
09135997+0508481 & $15.22 \pm 0.05$ & $14.39 \pm 0.05$ & $14.01 \pm 0.06$ & & 091359.86+050848.7 & $13.76 \pm 0.03$ & $13.52 \pm 0.04$ & & $-174.8 \pm 9.6$ & $59.1 \pm 9.4$\\
09140060-2104471 & $16.61 \pm 0.13$ & $15.67 \pm 0.14$ & $15.36 \pm 0.16$ & & 091400.49-210447.1 & $15.05 \pm 0.03$ & $14.79 \pm 0.06$ & & $-138.1 \pm 19.3$ & $4.7 \pm 19.3$\\
09140220+4820417 & $11.45 \pm 0.01$ & $10.88 \pm 0.02$ & $10.58 \pm 0.01$ & & 091402.05+482040.4 & $10.38 \pm 0.02$ & $10.16 \pm 0.02$ & & $-126.1 \pm 4.5$ & $-107.0 \pm 9.5$\\
09140277+6411198 & $16.37 \pm 0.13$ & $15.85 \pm 0.17$ & $15.11 \pm 0.14$ & & 091402.70+641119.8 & $14.46 \pm 0.03$ & $14.20 \pm 0.04$ & & $-37.7 \pm 3.8$ & $1.3 \pm 17.4$\\
09140285+2234181 & $12.54 \pm 0.02$ & $12.00 \pm 0.02$ & $11.68 \pm 0.02$ & & 091402.79+223417.9 & $11.52 \pm 0.02$ & $11.32 \pm 0.02$ & & $-57.9 \pm 5.7$ & $-12.8 \pm 5.7$\\
09140317+5228504 & $14.91 \pm 0.04$ & $14.12 \pm 0.04$ & $13.75 \pm 0.04$ & & 091403.18+522847.7 & $13.51 \pm 0.02$ & $13.30 \pm 0.03$ & & $5.2 \pm 3.4$ & $-231.5 \pm 10.3$\\
09140377+5644284 & $13.00 \pm 0.02$ & $12.44 \pm 0.02$ & $12.17 \pm 0.02$ & & 091403.96+564429.0 & $12.00 \pm 0.02$ & $11.78 \pm 0.02$ & & $132.3 \pm 4.7$ & $51.9 \pm 6.4$\\
09140666-2317064 & $16.38 \pm 0.11$ & $15.32 \pm 0.10$ & $14.54 \pm 0.09$ & & 091406.66-231707.0 & $14.07 \pm 0.03$ & $13.77 \pm 0.03$ & & $-0.5 \pm 7.9$ & $-53.3 \pm 9.2$\\
09140798+5322316 & $13.85 \pm 0.02$ & $13.22 \pm 0.02$ & $12.89 \pm 0.03$ & & 091407.89+532231.0 & $12.73 \pm 0.02$ & $12.54 \pm 0.03$ & & $-66.3 \pm 3.2$ & $-54.7 \pm 6.4$\\
09140851+6223249 & $15.33 \pm 0.04$ & $14.76 \pm 0.06$ & $14.44 \pm 0.06$ & & 091408.48+622324.4 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $-19.4 \pm 2.6$ & $-44.3 \pm 8.7$\\
09140903+1345298 & $15.25 \pm 0.05$ & $14.70 \pm 0.06$ & $14.36 \pm 0.07$ & & 091409.01+134529.4 & $14.17 \pm 0.03$ & $13.91 \pm 0.04$ & & $-20.4 \pm 6.9$ & $-35.8 \pm 6.7$\\
09140947+3323106 & $14.84 \pm 0.04$ & $14.33 \pm 0.05$ & $14.03 \pm 0.05$ & & 091409.49+332310.0 & $13.85 \pm 0.03$ & $13.59 \pm 0.03$ & & $30.2 \pm 6.1$ & $-58.2 \pm 9.5$\\
09140959+5639422 & $13.76 \pm 0.03$ & $13.17 \pm 0.03$ & $12.78 \pm 0.03$ & & 091409.71+563942.6 & $12.61 \pm 0.02$ & $12.37 \pm 0.02$ & & $85.0 \pm 3.9$ & $30.5 \pm 6.3$\\
09141012+6558121 & $16.75 \pm 0.14$ & $15.67 \pm 0.15$ & $15.32 \pm 0.14$ & & 091410.18+655812.1 & $14.88 \pm 0.03$ & $14.60 \pm 0.06$ & & $33.1 \pm 4.6$ & $1.6 \pm 29.0$\\
09141114+1840236 & $13.85 \pm 0.02$ & $13.28 \pm 0.02$ & $13.00 \pm 0.03$ & & 091411.16+184022.2 & $12.79 \pm 0.02$ & $12.54 \pm 0.03$ & & $24.1 \pm 8.6$ & $-109.5 \pm 6.3$\\
09141259+5510350 & $16.49 \pm 0.12$ & $15.65 \pm 0.12$ & $14.95 \pm 0.12$ & & 091412.53+551035.0 & $14.60 \pm 0.03$ & $14.30 \pm 0.04$ & & $-38.8 \pm 5.6$ & $-3.8 \pm 14.3$\\
09141260+3343516 & $13.38 \pm 0.03$ & $12.85 \pm 0.03$ & $12.55 \pm 0.02$ & & 091412.48+334350.6 & $12.40 \pm 0.02$ & $12.15 \pm 0.02$ & & $-153.5 \pm 6.5$ & $-101.1 \pm 8.2$\\
09141408+1517383 & $13.21 \pm 0.02$ & $12.67 \pm 0.02$ & $12.37 \pm 0.02$ & & 091414.15+151737.4 & $12.16 \pm 0.02$ & $11.99 \pm 0.02$ & & $80.2 \pm 5.6$ & $-74.6 \pm 5.8$\\
09141467+1829567 & $14.21 \pm 0.02$ & $13.65 \pm 0.03$ & $13.28 \pm 0.03$ & & 091414.62+182956.4 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $-61.2 \pm 6.9$ & $-21.9 \pm 6.1$\\
09141523+3649511 & $15.98 \pm 0.08$ & $15.47 \pm 0.12$ & $15.13 \pm 0.16$ & & 091415.28+364951.4 & $14.97 \pm 0.03$ & $14.72 \pm 0.06$ & & $49.0 \pm 7.5$ & $23.9 \pm 10.8$\\
09141592+8325077 & $13.52 \pm 0.02$ & $12.96 \pm 0.03$ & $12.63 \pm 0.02$ & & 091416.24+832506.7 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $53.7 \pm 1.5$ & $-99.8 \pm 9.0$\\
09141775-1447063 & $15.86 \pm 0.08$ & $15.32 \pm 0.12$ & $15.00 \pm 0.15$ & & 091417.71-144705.4 & $14.71 \pm 0.03$ & $14.40 \pm 0.05$ & & $-49.8 \pm 8.8$ & $72.7 \pm 9.5$\\
09141884+2238134 & $15.30 \pm 0.04$ & $14.41 \pm 0.03$ & $13.90 \pm 0.03$ & & 091418.77+223811.7 & $13.54 \pm 0.03$ & $13.24 \pm 0.03$ & & $-82.6 \pm 6.8$ & $-135.2 \pm 6.9$\\
09142036-2023240 & $16.15 \pm 0.09$ & $15.13 \pm 0.07$ & $14.38 \pm 0.08$ & & 091420.32-202323.5 & $13.60 \pm 0.03$ & $13.22 \pm 0.03$ & & $-56.9 \pm 8.0$ & $44.8 \pm 8.9$\\
09142220+4114379 & $16.16 \pm 0.10$ & $15.63 \pm 0.14$ & $15.25 \pm 0.18$ & & 091422.12+411437.9 & $15.07 \pm 0.04$ & $14.85 \pm 0.06$ & & $-68.1 \pm 13.1$ & $-0.2 \pm 21.6$\\
09142260+3617125 & $13.81 \pm 0.02$ & $13.21 \pm 0.02$ & $12.93 \pm 0.03$ & & 091422.51+361712.2 & $12.70 \pm 0.02$ & $12.51 \pm 0.03$ & & $-96.3 \pm 5.1$ & $-27.5 \pm 7.4$\\
09142323+2137490 & $13.88 \pm 0.02$ & $13.34 \pm 0.03$ & $13.02 \pm 0.03$ & & 091423.18+213749.0 & $12.80 \pm 0.02$ & $12.58 \pm 0.03$ & & $-57.0 \pm 5.4$ & $-2.1 \pm 6.6$\\
09142592-1319107 & $12.89 \pm 0.02$ & $12.33 \pm 0.02$ & $12.00 \pm 0.02$ & & 091425.88-131910.7 & $11.83 \pm 0.02$ & $11.63 \pm 0.02$ & & $-47.3 \pm 5.7$ & $0.4 \pm 7.2$\\
09142653-0735180 & $14.04 \pm 0.02$ & $13.40 \pm 0.03$ & $13.06 \pm 0.03$ & & 091426.50-073518.5 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $-36.1 \pm 6.4$ & $-39.9 \pm 6.5$\\
09142680+0014450 & $13.71 \pm 0.02$ & $13.12 \pm 0.03$ & $12.85 \pm 0.03$ & & 091426.78+001444.4 & $12.67 \pm 0.02$ & $12.49 \pm 0.02$ & & $-18.4 \pm 8.5$ & $-60.0 \pm 8.6$\\
09142866+2305409 & $16.61 \pm 0.10$ & $15.53 \pm 0.08$ & $14.90 \pm 0.08$ & & 091428.64+230541.6 & $14.24 \pm 0.03$ & $13.93 \pm 0.04$ & & $-15.2 \pm 8.7$ & $53.5 \pm 10.2$\\
09143238+1020591 & $13.13 \pm 0.03$ & $12.56 \pm 0.03$ & $12.29 \pm 0.03$ & & 091432.39+102058.7 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $14.9 \pm 8.3$ & $-36.2 \pm 6.9$\\
09143268+7025300 & $15.24 \pm 0.05$ & $14.57 \pm 0.06$ & $14.19 \pm 0.05$ & & 091432.59+702529.5 & $14.01 \pm 0.03$ & $13.81 \pm 0.03$ & & $-41.9 \pm 2.2$ & $-49.4 \pm 8.7$\\
09143292+2246588 & $14.43 \pm 0.02$ & $13.82 \pm 0.02$ & $13.48 \pm 0.03$ & & 091432.90+224658.3 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $-25.5 \pm 6.5$ & $-38.1 \pm 6.1$\\
09143366+3012459 & $14.95 \pm 0.04$ & $14.22 \pm 0.04$ & $13.89 \pm 0.04$ & & 091433.60+301245.7 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $-73.5 \pm 6.5$ & $-21.9 \pm 8.5$\\
09143442+6306596 & $12.83 \pm 0.02$ & $12.24 \pm 0.02$ & $11.89 \pm 0.02$ & & 091434.27+630658.2 & $11.73 \pm 0.02$ & $11.55 \pm 0.02$ & & $-87.2 \pm 2.7$ & $-119.7 \pm 7.5$\\
09143455-1630379 & $15.43 \pm 0.05$ & $14.87 \pm 0.07$ & $14.53 \pm 0.09$ & & 091434.53-163038.1 & $14.37 \pm 0.03$ & $14.15 \pm 0.04$ & & $-30.3 \pm 7.0$ & $-20.4 \pm 7.6$\\
09143456+6502073 & $14.63 \pm 0.03$ & $14.03 \pm 0.04$ & $13.76 \pm 0.04$ & & 091434.48+650206.7 & $13.58 \pm 0.02$ & $13.40 \pm 0.03$ & & $-42.8 \pm 2.2$ & $-45.6 \pm 7.5$\\
09143623+0239021 & $12.62 \pm 0.02$ & $12.02 \pm 0.03$ & $11.75 \pm 0.02$ & & 091436.21+023901.3 & $11.58 \pm 0.02$ & $11.35 \pm 0.02$ & & $-34.1 \pm 7.5$ & $-74.3 \pm 7.6$\\
09143697+1149379 & $12.98 \pm 0.02$ & $12.42 \pm 0.03$ & $12.14 \pm 0.02$ & & 091436.96+114937.0 & $11.94 \pm 0.02$ & $11.73 \pm 0.02$ & & $-13.9 \pm 8.3$ & $-91.0 \pm 7.2$\\
09143801-1315351 & $13.56 \pm 0.03$ & $12.97 \pm 0.02$ & $12.60 \pm 0.03$ & & 091437.94-131535.3 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $-79.0 \pm 5.9$ & $-21.5 \pm 5.9$\\
09144002-1619552 & $14.99 \pm 0.03$ & $14.44 \pm 0.08$ & $14.10 \pm 0.08$ & & 091439.94-161955.5 & $13.92 \pm 0.03$ & $13.69 \pm 0.03$ & & $-94.8 \pm 6.4$ & $-17.5 \pm 6.6$\\
09144128+1809446 & $11.56 \pm 0.02$ & $10.94 \pm 0.03$ & $10.64 \pm 0.02$ & & 091441.16+180944.5 & $10.45 \pm 0.02$ & $10.27 \pm 0.02$ & & $-139.3 \pm 12.2$ & $-5.0 \pm 5.6$\\
09144153-0641180 & $13.42 \pm 0.02$ & $12.83 \pm 0.02$ & $12.40 \pm 0.03$ & & 091441.62-064119.8 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $121.0 \pm 6.8$ & $-162.6 \pm 7.9$\\
09144187+2609132 & $15.55 \pm 0.07$ & $15.00 \pm 0.08$ & $14.65 \pm 0.09$ & & 091441.81+260913.7 & $14.39 \pm 0.03$ & $14.19 \pm 0.05$ & & $-73.0 \pm 7.4$ & $46.6 \pm 8.7$\\
09144242+1636086 & $15.96 \pm 0.08$ & $15.33 \pm 0.12$ & $15.03 \pm 0.12$ & & 091442.36+163608.1 & $14.83 \pm 0.03$ & $14.55 \pm 0.06$ & & $-64.6 \pm 8.9$ & $-36.2 \pm 9.5$\\
09144261+2239453 & $13.71 \pm 0.02$ & $13.11 \pm 0.03$ & $12.81 \pm 0.02$ & & 091442.64+223944.0 & $12.66 \pm 0.02$ & $12.47 \pm 0.03$ & & $34.6 \pm 6.3$ & $-102.7 \pm 6.2$\\
09144271-2052342 & $15.34 \pm 0.05$ & $14.52 \pm 0.04$ & $14.09 \pm 0.06$ & & 091442.46-205234.3 & $13.72 \pm 0.03$ & $13.45 \pm 0.03$ & & $-306.8 \pm 9.6$ & $-12.6 \pm 6.9$\\
09144419+0551276 & $15.01 \pm 0.05$ & $14.39 \pm 0.05$ & $14.12 \pm 0.06$ & & 091444.17+055127.9 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $-42.5 \pm 8.4$ & $26.7 \pm 10.1$\\
09144426-2320095 & $13.23 \pm 0.03$ & $12.64 \pm 0.03$ & $12.34 \pm 0.03$ & & 091444.29-232009.5 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $38.5 \pm 5.6$ & $0.6 \pm 6.3$\\
09144433+6540550 & $16.57 \pm 0.11$ & $15.77 \pm 0.13$ & $15.33 \pm 0.16$ & & 091444.21+654054.7 & $15.06 \pm 0.03$ & $14.73 \pm 0.06$ & & $-65.9 \pm 4.2$ & $-27.7 \pm 18.6$\\
09144455-0035469 & $11.62 \pm 0.02$ & $11.07 \pm 0.03$ & $10.73 \pm 0.02$ & & 091444.44-003547.1 & $10.56 \pm 0.02$ & $10.35 \pm 0.02$ & & $-141.0 \pm 6.9$ & $-15.2 \pm 6.7$\\
09144469+0331367 & $15.48 \pm 0.07$ & $14.81 \pm 0.08$ & $14.47 \pm 0.07$ & & 091444.67+033136.1 & $14.31 \pm 0.03$ & $14.07 \pm 0.05$ & & $-32.4 \pm 10.5$ & $-52.4 \pm 10.7$\\
09144490-1821293 & $14.35 \pm 0.04$ & $13.77 \pm 0.04$ & $13.43 \pm 0.05$ & & 091444.87-182129.3 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $-34.8 \pm 6.2$ & $-1.8 \pm 6.7$\\
09144778+3922087 & $14.69 \pm 0.03$ & $14.04 \pm 0.04$ & $13.75 \pm 0.05$ & & 091447.71+392208.6 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-66.2 \pm 4.6$ & $-5.8 \pm 6.9$\\
09144826+5550548 & $14.07 \pm 0.03$ & $13.50 \pm 0.03$ & $13.21 \pm 0.03$ & & 091448.14+555055.3 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $-92.7 \pm 3.5$ & $41.0 \pm 7.3$\\
09145087+4522176 & $13.46 \pm 0.02$ & $12.86 \pm 0.02$ & $12.53 \pm 0.02$ & & 091450.91+452217.1 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $31.8 \pm 3.4$ & $-36.1 \pm 5.9$\\
09145095+0651427 & $11.57 \pm 0.02$ & $11.01 \pm 0.02$ & $10.68 \pm 0.02$ & & 091450.73+065143.3 & $10.46 \pm 0.02$ & $10.26 \pm 0.02$ & & $-314.8 \pm 10.5$ & $54.5 \pm 8.5$\\
09145271+5950198 & $15.71 \pm 0.06$ & $15.14 \pm 0.08$ & $14.83 \pm 0.10$ & & 091452.67+595019.4 & $14.57 \pm 0.03$ & $14.38 \pm 0.05$ & & $-27.7 \pm 3.3$ & $-32.0 \pm 8.5$\\
09145451+0239295 & $15.00 \pm 0.04$ & $14.48 \pm 0.06$ & $14.08 \pm 0.06$ & & 091454.46+023928.5 & $13.84 \pm 0.03$ & $13.64 \pm 0.04$ & & $-62.6 \pm 7.8$ & $-87.7 \pm 8.1$\\
09145514-0550525 & $14.97 \pm 0.04$ & $14.31 \pm 0.05$ & $13.97 \pm 0.07$ & & 091455.11-055052.8 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $-43.5 \pm 6.8$ & $-18.5 \pm 6.9$\\
09145552+3024116 & $13.77 \pm 0.02$ & $13.16 \pm 0.03$ & $12.86 \pm 0.03$ & & 091455.49+302411.2 & $12.69 \pm 0.02$ & $12.51 \pm 0.03$ & & $-32.5 \pm 5.2$ & $-34.9 \pm 6.7$\\
09145744+5451036 & $13.70 \pm 0.02$ & $13.11 \pm 0.03$ & $12.82 \pm 0.02$ & & 091457.40+545102.4 & $12.65 \pm 0.02$ & $12.46 \pm 0.03$ & & $-30.8 \pm 2.9$ & $-108.3 \pm 19.0$\\
09145897+2151012 & $13.19 \pm 0.02$ & $12.53 \pm 0.02$ & $12.26 \pm 0.02$ & & 091458.94+215100.9 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $-35.0 \pm 5.7$ & $-23.0 \pm 5.7$\\
09145996+3337240 & $13.59 \pm 0.02$ & $13.00 \pm 0.02$ & $12.67 \pm 0.02$ & & 091459.93+333722.7 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $-27.7 \pm 5.3$ & $-105.0 \pm 6.2$\\
09150009-0021250 & $13.87 \pm 0.02$ & $13.28 \pm 0.03$ & $12.95 \pm 0.04$ & & 091500.03-002124.7 & $12.75 \pm 0.02$ & $12.54 \pm 0.02$ & & $-70.8 \pm 7.9$ & $25.5 \pm 7.0$\\
09150016+6323254 & $13.70 \pm 0.02$ & $13.15 \pm 0.02$ & $12.85 \pm 0.02$ & & 091459.94+632325.1 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $-128.1 \pm 3.5$ & $-27.7 \pm 9.4$\\
09150133+4910290 & $13.88 \pm 0.02$ & $13.28 \pm 0.03$ & $12.97 \pm 0.03$ & & 091501.28+491028.4 & $12.80 \pm 0.02$ & $12.63 \pm 0.02$ & & $-36.8 \pm 3.4$ & $-51.6 \pm 13.4$\\
09150285-1445443 & $11.40 \pm 0.02$ & $10.83 \pm 0.02$ & $10.56 \pm 0.02$ & & 091502.93-144547.1 & $10.40 \pm 0.02$ & $10.22 \pm 0.02$ & & $93.1 \pm 5.7$ & $-226.0 \pm 7.4$\\
09150361-7909169 & $15.34 \pm 0.06$ & $14.69 \pm 0.08$ & $14.37 \pm 0.08$ & & 091503.34-790916.4 & $14.14 \pm 0.03$ & $13.91 \pm 0.03$ & & $-74.1 \pm 2.0$ & $55.0 \pm 9.2$\\
09150514-1904488 & $14.57 \pm 0.03$ & $14.04 \pm 0.02$ & $13.72 \pm 0.04$ & & 091505.08-190449.8 & $13.56 \pm 0.02$ & $13.34 \pm 0.03$ & & $-64.4 \pm 6.4$ & $-87.2 \pm 7.8$\\
09150642+1202062 & $13.12 \pm 0.02$ & $12.46 \pm 0.03$ & $12.18 \pm 0.03$ & & 091506.37+120206.2 & $11.97 \pm 0.02$ & $11.80 \pm 0.02$ & & $-66.5 \pm 7.6$ & $-3.3 \pm 6.9$\\
09150652+0253340 & $14.97 \pm 0.05$ & $14.35 \pm 0.06$ & $14.06 \pm 0.07$ & & 091506.49+025334.1 & $13.81 \pm 0.03$ & $13.54 \pm 0.03$ & & $-43.6 \pm 7.8$ & $9.4 \pm 8.4$\\
09150802+3945142 & $15.62 \pm 0.06$ & $15.11 \pm 0.09$ & $14.75 \pm 0.11$ & & 091508.06+394514.4 & $14.51 \pm 0.03$ & $14.28 \pm 0.05$ & & $36.9 \pm 6.0$ & $21.3 \pm 8.5$\\
09150884+3851279 & $16.04 \pm 0.09$ & $15.34 \pm 0.11$ & $14.96 \pm 0.13$ & & 091508.80+385127.6 & $14.80 \pm 0.03$ & $14.57 \pm 0.05$ & & $-35.9 \pm 6.4$ & $-23.4 \pm 9.5$\\
09150901-0658473 & $16.32 \pm 0.09$ & $15.78 \pm 0.11$ & $15.51 \pm 0.20$ & & 091509.00-065849.2 & $15.06 \pm 0.04$ & $14.83 \pm 0.07$ & & $-8.5 \pm 23.2$ & $-164.6 \pm 22.2$\\
09150913+5707062 & $15.22 \pm 0.05$ & $14.59 \pm 0.05$ & $14.25 \pm 0.06$ & & 091509.18+570705.7 & $14.03 \pm 0.03$ & $13.85 \pm 0.03$ & & $35.9 \pm 3.2$ & $-39.2 \pm 7.0$\\
09151008-1351295 & $13.37 \pm 0.02$ & $12.76 \pm 0.02$ & $12.41 \pm 0.03$ & & 091510.06-135131.5 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-19.3 \pm 5.6$ & $-164.2 \pm 8.0$\\
09151055+0927518 & $13.59 \pm 0.03$ & $13.01 \pm 0.03$ & $12.63 \pm 0.03$ & & 091510.52+092751.0 & $12.47 \pm 0.02$ & $12.23 \pm 0.02$ & & $-52.5 \pm 6.9$ & $-84.5 \pm 7.2$\\
09151070+0901596 & $13.81 \pm 0.03$ & $13.27 \pm 0.03$ & $12.91 \pm 0.04$ & & 091510.68+090159.3 & $12.74 \pm 0.02$ & $12.55 \pm 0.03$ & & $-36.9 \pm 7.0$ & $-33.0 \pm 7.9$\\
09151143+3549276 & $15.24 \pm 0.04$ & $14.68 \pm 0.05$ & $14.37 \pm 0.07$ & & 091511.45+354927.0 & $14.15 \pm 0.03$ & $13.92 \pm 0.04$ & & $16.5 \pm 5.0$ & $-46.1 \pm 8.1$\\
09151174+0528329 & $15.81 \pm 0.09$ & $15.08 \pm 0.09$ & $14.73 \pm 0.12$ & & 091511.76+052833.6 & $14.36 \pm 0.03$ & $14.14 \pm 0.05$ & & $33.7 \pm 9.8$ & $67.5 \pm 10.1$\\
09151188-1235191 & $13.07 \pm 0.02$ & $12.52 \pm 0.03$ & $12.25 \pm 0.03$ & & 091511.78-123517.6 & $12.04 \pm 0.02$ & $11.84 \pm 0.02$ & & $-121.7 \pm 7.3$ & $120.5 \pm 6.9$\\
09151205+7300351 & $13.46 \pm 0.03$ & $12.90 \pm 0.03$ & $12.60 \pm 0.03$ & & 091511.87+730034.7 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $-76.2 \pm 2.5$ & $-37.2 \pm 15.3$\\
09151214+5422109 & $13.98 \pm 0.02$ & $13.34 \pm 0.03$ & $13.05 \pm 0.03$ & & 091512.20+542210.4 & $12.89 \pm 0.02$ & $12.70 \pm 0.03$ & & $46.4 \pm 3.3$ & $-45.1 \pm 11.3$\\
09151411+6003071 & $13.52 \pm 0.02$ & $12.99 \pm 0.02$ & $12.65 \pm 0.02$ & & 091513.98+600306.7 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $-87.8 \pm 3.0$ & $-31.1 \pm 16.9$\\
09151494+3252330 & $13.55 \pm 0.02$ & $12.94 \pm 0.02$ & $12.64 \pm 0.02$ & & 091514.89+325232.5 & $12.44 \pm 0.02$ & $12.22 \pm 0.02$ & & $-46.8 \pm 5.0$ & $-34.8 \pm 5.9$\\
09151925+3727142 & $14.50 \pm 0.03$ & $13.90 \pm 0.03$ & $13.57 \pm 0.04$ & & 091519.20+372713.7 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $-49.2 \pm 4.5$ & $-34.5 \pm 6.9$\\
09151951+2452559 & $16.22 \pm 0.12$ & $15.45 \pm 0.13$ & $15.06 \pm 0.14$ & & 091519.45+245255.3 & $14.83 \pm 0.03$ & $14.58 \pm 0.06$ & & $-65.2 \pm 13.2$ & $-47.4 \pm 17.5$\\
09151993+2626338 & $14.29 \pm 0.03$ & $13.78 \pm 0.03$ & $13.46 \pm 0.04$ & & 091520.27+262631.1 & $13.28 \pm 0.02$ & $13.00 \pm 0.03$ & & $401.9 \pm 11.5$ & $-237.9 \pm 9.2$\\
09152066+4849194 & $15.47 \pm 0.06$ & $14.93 \pm 0.07$ & $14.63 \pm 0.08$ & & 091520.62+484919.2 & $14.41 \pm 0.03$ & $14.22 \pm 0.04$ & & $-36.0 \pm 4.4$ & $-14.9 \pm 9.4$\\
09152154+2425341 & $14.90 \pm 0.04$ & $14.22 \pm 0.05$ & $13.94 \pm 0.05$ & & 091521.51+242533.7 & $13.78 \pm 0.03$ & $13.57 \pm 0.04$ & & $-39.0 \pm 7.3$ & $-36.9 \pm 12.5$\\
09152181-1949159 & $15.38 \pm 0.05$ & $14.87 \pm 0.07$ & $14.40 \pm 0.08$ & & 091521.89-194916.4 & $14.25 \pm 0.04$ & $14.06 \pm 0.05$ & & $96.8 \pm 8.2$ & $-46.5 \pm 11.3$\\
09152410+5052567 & $14.28 \pm 0.03$ & $13.75 \pm 0.04$ & $13.38 \pm 0.04$ & & 091524.16+505256.9 & $13.14 \pm 0.02$ & $12.97 \pm 0.03$ & & $45.5 \pm 3.4$ & $17.0 \pm 12.6$\\
09152482+5829571 & $14.99 \pm 0.04$ & $14.38 \pm 0.04$ & $14.05 \pm 0.05$ & & 091524.76+582956.8 & $13.75 \pm 0.03$ & $13.51 \pm 0.03$ & & $-46.2 \pm 2.9$ & $-29.2 \pm 8.3$\\
09152590+1031346 & $13.62 \pm 0.03$ & $13.04 \pm 0.03$ & $12.68 \pm 0.04$ & & 091525.83+103134.3 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $-106.0 \pm 8.8$ & $-29.6 \pm 8.6$\\
09152596+4618099 & $15.71 \pm 0.07$ & $15.11 \pm 0.08$ & $14.65 \pm 0.11$ & & 091525.91+461810.3 & $14.49 \pm 0.03$ & $14.31 \pm 0.04$ & & $-42.4 \pm 5.3$ & $30.5 \pm 7.7$\\
09152656+7609309 & $14.71 \pm 0.04$ & $14.12 \pm 0.05$ & $13.83 \pm 0.06$ & & 091526.31+760930.7 & $13.65 \pm 0.02$ & $13.45 \pm 0.03$ & & $-87.6 \pm 2.6$ & $-21.1 \pm 8.2$\\
09152734+2048252 & $13.52 \pm 0.02$ & $12.94 \pm 0.02$ & $12.63 \pm 0.02$ & & 091527.27+204825.2 & $12.42 \pm 0.02$ & $12.24 \pm 0.02$ & & $-77.1 \pm 7.2$ & $-1.3 \pm 8.6$\\
09152794-2519361 & $14.73 \pm 0.04$ & $14.16 \pm 0.04$ & $13.86 \pm 0.06$ & & 091527.87-251935.8 & $13.71 \pm 0.03$ & $13.54 \pm 0.03$ & & $-92.1 \pm 6.3$ & $25.6 \pm 7.0$\\
09152933+0032137 & $13.61 \pm 0.02$ & $13.00 \pm 0.02$ & $12.70 \pm 0.03$ & & 091529.28+003213.6 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $-89.7 \pm 8.9$ & $-15.1 \pm 9.4$\\
09152945+4304470 & $13.82 \pm 0.02$ & $13.20 \pm 0.02$ & $12.91 \pm 0.03$ & & 091529.41+430446.8 & $12.75 \pm 0.02$ & $12.58 \pm 0.02$ & & $-40.0 \pm 4.7$ & $-15.8 \pm 8.1$\\
09152947-1216429 & $12.23 \pm 0.02$ & $11.70 \pm 0.02$ & $11.43 \pm 0.02$ & & 091529.41-121642.5 & $11.24 \pm 0.02$ & $11.06 \pm 0.02$ & & $-66.1 \pm 5.7$ & $34.5 \pm 7.1$\\
09152956-2450501 & $14.30 \pm 0.03$ & $13.78 \pm 0.05$ & $13.46 \pm 0.04$ & & 091529.50-245052.5 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $-68.8 \pm 5.9$ & $-204.3 \pm 8.2$\\
09153020-0607597 & $14.85 \pm 0.03$ & $14.32 \pm 0.05$ & $14.05 \pm 0.06$ & & 091530.12-060800.0 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $-108.0 \pm 7.3$ & $-24.7 \pm 9.8$\\
09153072+5542589 & $16.19 \pm 0.09$ & $15.46 \pm 0.11$ & $15.05 \pm 0.12$ & & 091530.62+554258.6 & $14.88 \pm 0.03$ & $14.69 \pm 0.05$ & & $-78.2 \pm 5.5$ & $-25.9 \pm 13.9$\\
09153131+2705224 & $14.02 \pm 0.03$ & $13.41 \pm 0.03$ & $13.10 \pm 0.03$ & & 091531.37+270521.4 & $12.93 \pm 0.02$ & $12.70 \pm 0.03$ & & $70.2 \pm 6.2$ & $-91.9 \pm 7.5$\\
09153161+4646010 & $15.33 \pm 0.05$ & $14.73 \pm 0.06$ & $14.40 \pm 0.09$ & & 091531.55+464600.6 & $14.06 \pm 0.03$ & $13.78 \pm 0.03$ & & $-49.9 \pm 4.1$ & $-33.6 \pm 7.2$\\
09153413+0422045 & $14.55 \pm 0.03$ & $13.53 \pm 0.03$ & $13.01 \pm 0.04$ & & 091534.07+042204.7 & $12.08 \pm 0.02$ & $11.71 \pm 0.02$ & & $-99.8 \pm 9.9$ & $16.7 \pm 9.4$\\
09153413-0657189 & $16.21 \pm 0.08$ & $15.62 \pm 0.08$ & $15.29 \pm 0.17$ & & 091534.06-065718.7 & $14.95 \pm 0.03$ & $14.76 \pm 0.06$ & & $-86.2 \pm 16.9$ & $21.4 \pm 18.8$\\
09153433-2026176 & $14.06 \pm 0.03$ & $13.49 \pm 0.03$ & $13.20 \pm 0.04$ & & 091534.30-202617.6 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $-31.8 \pm 6.1$ & $-0.7 \pm 6.6$\\
09153501-0902027 & $16.62 \pm 0.14$ & $15.95 \pm 0.15$ & $15.01 \pm 0.11$ & & 091534.95-090203.4 & $14.66 \pm 0.03$ & $14.42 \pm 0.05$ & & $-73.0 \pm 16.3$ & $-63.3 \pm 14.4$\\
09153641-0158414 & $14.12 \pm 0.03$ & $13.46 \pm 0.03$ & $13.17 \pm 0.04$ & & 091536.38-015841.7 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $-35.4 \pm 7.9$ & $-25.5 \pm 7.9$\\
09153675+1626157 & $13.98 \pm 0.03$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 091536.70+162614.8 & $12.92 \pm 0.02$ & $12.71 \pm 0.03$ & & $-73.1 \pm 10.7$ & $-95.2 \pm 9.0$\\
09153737+4110462 & $15.35 \pm 0.05$ & $14.78 \pm 0.07$ & $14.50 \pm 0.09$ & & 091537.32+411046.1 & $14.31 \pm 0.03$ & $14.05 \pm 0.04$ & & $-44.9 \pm 5.1$ & $-1.4 \pm 8.3$\\
09153750+0714545 & $15.24 \pm 0.06$ & $14.46 \pm 0.05$ & $14.13 \pm 0.09$ & & 091537.45+071454.4 & $13.97 \pm 0.03$ & $13.78 \pm 0.04$ & & $-66.2 \pm 8.0$ & $-10.3 \pm 8.0$\\
09153985+1409306 & $14.27 \pm 0.03$ & $13.73 \pm 0.04$ & $13.42 \pm 0.03$ & & 091539.83+140930.5 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $-37.5 \pm 7.6$ & $-8.6 \pm 8.7$\\
09153999-2442537 & $14.85 \pm 0.05$ & $14.24 \pm 0.05$ & $13.96 \pm 0.07$ & & 091540.00-244254.2 & $13.75 \pm 0.04$ & $13.55 \pm 0.04$ & & $18.8 \pm 7.8$ & $-46.9 \pm 8.5$\\
09154058-2603589 & $14.54 \pm 0.04$ & $13.99 \pm 0.05$ & $13.69 \pm 0.05$ & & 091540.58-260359.7 & $13.44 \pm 0.02$ & $13.26 \pm 0.03$ & & $-5.8 \pm 5.7$ & $-71.2 \pm 7.0$\\
09154166+6459178 & $15.86 \pm 0.07$ & $15.17 \pm 0.09$ & $14.84 \pm 0.10$ & & 091541.57+645917.8 & $14.68 \pm 0.03$ & $14.50 \pm 0.05$ & & $-48.6 \pm 2.9$ & $-3.9 \pm 9.1$\\
09154174+0702572 & $14.87 \pm 0.05$ & $14.30 \pm 0.05$ & $13.95 \pm 0.07$ & & 091541.76+070256.1 & $13.79 \pm 0.03$ & $13.56 \pm 0.03$ & & $34.9 \pm 7.7$ & $-100.1 \pm 8.2$\\
09154190+3522247 & $14.02 \pm 0.02$ & $13.49 \pm 0.03$ & $13.20 \pm 0.03$ & & 091541.90+352223.9 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $1.0 \pm 4.4$ & $-64.4 \pm 6.1$\\
09154437+5423017 & $14.11 \pm 0.02$ & $13.52 \pm 0.03$ & $13.12 \pm 0.03$ & & 091544.28+542301.3 & $12.92 \pm 0.02$ & $12.70 \pm 0.03$ & & $-70.1 \pm 3.3$ & $-31.4 \pm 7.3$\\
09154549+5225400 & $15.92 \pm 0.09$ & $15.34 \pm 0.12$ & $15.00 \pm 0.12$ & & 091545.44+522539.8 & $14.75 \pm 0.03$ & $14.56 \pm 0.05$ & & $-40.7 \pm 4.7$ & $-17.7 \pm 11.3$\\
09154560+5153270 & $13.17 \pm 0.02$ & $12.59 \pm 0.02$ & $12.25 \pm 0.02$ & & 091545.54+515325.9 & $12.07 \pm 0.02$ & $11.86 \pm 0.02$ & & $-44.9 \pm 3.1$ & $-98.3 \pm 7.3$\\
09154687+0638214 & $15.11 \pm 0.05$ & $14.49 \pm 0.06$ & $14.21 \pm 0.10$ & & 091546.88+063820.7 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $12.8 \pm 8.7$ & $-64.6 \pm 9.7$\\
09154755+0623061 & $12.28 \pm 0.02$ & $11.70 \pm 0.02$ & $11.41 \pm 0.02$ & & 091547.49+062305.8 & $11.24 \pm 0.02$ & $11.07 \pm 0.02$ & & $-84.8 \pm 7.8$ & $-31.3 \pm 11.1$\\
09154830-0507000 & $14.72 \pm 0.03$ & $14.16 \pm 0.05$ & $13.84 \pm 0.06$ & & 091548.06-050700.4 & $13.65 \pm 0.03$ & $13.39 \pm 0.03$ & & $-314.5 \pm 9.8$ & $-41.3 \pm 7.5$\\
09154919+3626246 & $14.65 \pm 0.03$ & $14.09 \pm 0.04$ & $13.76 \pm 0.05$ & & 091549.14+362624.6 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $-46.2 \pm 5.1$ & $-3.9 \pm 7.8$\\
09154976+3153194 & $13.22 \pm 0.02$ & $12.68 \pm 0.02$ & $12.38 \pm 0.02$ & & 091549.68+315318.9 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $-77.2 \pm 11.0$ & $-43.0 \pm 5.9$\\
09155091+1708048 & $14.84 \pm 0.04$ & $14.19 \pm 0.05$ & $13.86 \pm 0.04$ & & 091550.93+170804.0 & $13.62 \pm 0.03$ & $13.36 \pm 0.03$ & & $21.7 \pm 9.2$ & $-79.6 \pm 10.1$\\
09155094+1828085 & $15.36 \pm 0.04$ & $14.76 \pm 0.05$ & $14.44 \pm 0.06$ & & 091550.91+182808.0 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $-30.8 \pm 9.9$ & $-41.6 \pm 7.6$\\
09155144+4921246 & $16.18 \pm 0.09$ & $15.57 \pm 0.13$ & $15.18 \pm 0.14$ & & 091551.48+492126.0 & $14.95 \pm 0.03$ & $14.74 \pm 0.06$ & & $34.7 \pm 7.5$ & $118.5 \pm 17.1$\\
09155145+4704041 & $12.94 \pm 0.02$ & $12.38 \pm 0.01$ & $12.08 \pm 0.01$ & & 091551.28+470403.6 & $11.89 \pm 0.02$ & $11.69 \pm 0.02$ & & $-141.5 \pm 4.4$ & $-42.0 \pm 6.6$\\
09155198+3827105 & $15.19 \pm 0.05$ & $14.55 \pm 0.06$ & $14.24 \pm 0.07$ & & 091551.97+382709.7 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $-11.0 \pm 5.0$ & $-62.9 \pm 10.9$\\
09155271+3711540 & $14.38 \pm 0.02$ & $13.80 \pm 0.04$ & $13.53 \pm 0.04$ & & 091552.70+371153.4 & $13.33 \pm 0.03$ & $13.10 \pm 0.03$ & & $-6.9 \pm 4.8$ & $-41.2 \pm 7.0$\\
09155593-0739558 & $13.93 \pm 0.03$ & $13.36 \pm 0.03$ & $13.04 \pm 0.04$ & & 091555.87-073955.6 & $12.82 \pm 0.02$ & $12.61 \pm 0.02$ & & $-74.8 \pm 7.2$ & $17.2 \pm 6.4$\\
09155798+1950201 & $14.87 \pm 0.03$ & $14.31 \pm 0.04$ & $14.02 \pm 0.04$ & & 091557.96+195020.1 & $13.82 \pm 0.03$ & $13.59 \pm 0.03$ & & $-31.5 \pm 5.9$ & $0.5 \pm 6.5$\\
09155917+0923434 & $12.49 \pm 0.02$ & $11.96 \pm 0.02$ & $11.65 \pm 0.03$ & & 091559.10+092343.4 & $11.48 \pm 0.02$ & $11.28 \pm 0.02$ & & $-94.9 \pm 8.6$ & $-7.9 \pm 6.7$\\
09155943+4709572 & $14.47 \pm 0.03$ & $13.94 \pm 0.03$ & $13.65 \pm 0.05$ & & 091559.38+470956.0 & $13.50 \pm 0.02$ & $13.25 \pm 0.03$ & & $-47.0 \pm 3.6$ & $-94.1 \pm 7.2$\\
09160061-2706400 & $14.88 \pm 0.04$ & $14.31 \pm 0.05$ & $13.96 \pm 0.07$ & & 091600.65-270640.8 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $57.5 \pm 6.0$ & $-71.3 \pm 7.2$\\
09160148-7848361 & $15.06 \pm 0.05$ & $14.44 \pm 0.06$ & $14.15 \pm 0.08$ & & 091601.37-784836.3 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $-29.7 \pm 1.2$ & $-20.4 \pm 9.2$\\
09160365+6030181 & $14.20 \pm 0.02$ & $13.61 \pm 0.03$ & $13.29 \pm 0.03$ & & 091603.57+603017.1 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $-50.8 \pm 2.8$ & $-81.7 \pm 8.2$\\
09160428-1644101 & $14.17 \pm 0.03$ & $13.63 \pm 0.03$ & $13.33 \pm 0.03$ & & 091604.21-164409.0 & $13.15 \pm 0.03$ & $12.89 \pm 0.03$ & & $-108.8 \pm 8.0$ & $117.9 \pm 8.6$\\
09160454+4621515 & $14.47 \pm 0.03$ & $13.86 \pm 0.03$ & $13.57 \pm 0.04$ & & 091604.51+462151.3 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $-29.9 \pm 3.8$ & $-15.0 \pm 6.8$\\
09160490+1325572 & $14.35 \pm 0.03$ & $13.70 \pm 0.04$ & $13.38 \pm 0.04$ & & 091604.87+132556.0 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $-39.2 \pm 7.7$ & $-121.2 \pm 8.6$\\
09160639+4747298 & $16.12 \pm 0.10$ & $15.60 \pm 0.12$ & $15.32 \pm 0.21$ & & 091606.27+474732.1 & $15.02 \pm 0.03$ & $14.82 \pm 0.06$ & & $-99.4 \pm 12.8$ & $191.1 \pm 29.0$\\
09160649-7946597 & $16.12 \pm 0.10$ & $15.22 \pm 0.10$ & $14.91 \pm 0.15$ & & 091606.37-794659.8 & $14.72 \pm 0.03$ & $14.49 \pm 0.04$ & & $-31.6 \pm 1.3$ & $-6.8 \pm 13.1$\\
09160688+1826464 & $16.09 \pm 0.08$ & $15.51 \pm 0.09$ & $14.97 \pm 0.10$ & & 091606.96+182646.4 & $14.65 \pm 0.03$ & $14.45 \pm 0.05$ & & $98.2 \pm 11.7$ & $1.5 \pm 9.5$\\
09160825+4607247 & $11.68 \pm 0.01$ & $11.13 \pm 0.01$ & $10.84 \pm 0.01$ & & 091608.36+460724.5 & $10.67 \pm 0.02$ & $10.46 \pm 0.02$ & & $87.4 \pm 4.3$ & $-14.6 \pm 5.8$\\
09160943+4831425 & $15.81 \pm 0.08$ & $15.23 \pm 0.09$ & $14.85 \pm 0.09$ & & 091609.41+483142.0 & $14.66 \pm 0.03$ & $14.42 \pm 0.05$ & & $-23.5 \pm 5.2$ & $-45.7 \pm 10.9$\\
09161047+6632478 & $14.57 \pm 0.02$ & $14.04 \pm 0.04$ & $13.70 \pm 0.05$ & & 091610.38+663247.5 & $13.45 \pm 0.03$ & $13.19 \pm 0.04$ & & $-49.0 \pm 3.4$ & $-28.9 \pm 9.5$\\
09161090-0630150 & $14.44 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.04$ & & 091610.85-063015.0 & $13.38 \pm 0.02$ & $13.15 \pm 0.03$ & & $-68.8 \pm 7.4$ & $1.6 \pm 7.3$\\
09161114+1841373 & $13.72 \pm 0.02$ & $13.08 \pm 0.02$ & $12.80 \pm 0.02$ & & 091611.15+184136.0 & $12.60 \pm 0.02$ & $12.41 \pm 0.03$ & & $16.1 \pm 6.0$ & $-99.3 \pm 6.8$\\
09161253+1833388 & $15.85 \pm 0.06$ & $15.23 \pm 0.08$ & $14.95 \pm 0.09$ & & 091612.49+183338.6 & $14.77 \pm 0.03$ & $14.58 \pm 0.06$ & & $-49.3 \pm 9.9$ & $-15.8 \pm 8.5$\\
09161455+5917393 & $13.65 \pm 0.02$ & $13.01 \pm 0.03$ & $12.62 \pm 0.02$ & & 091614.57+591737.8 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $12.0 \pm 2.4$ & $-132.2 \pm 7.8$\\
09161463+4555049 & $13.42 \pm 0.02$ & $12.83 \pm 0.02$ & $12.54 \pm 0.02$ & & 091614.58+455504.7 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $-45.4 \pm 3.8$ & $-15.9 \pm 5.9$\\
09161490+1129505 & $15.64 \pm 0.07$ & $15.10 \pm 0.10$ & $14.78 \pm 0.13$ & & 091614.85+112950.7 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $-67.7 \pm 12.2$ & $25.5 \pm 11.1$\\
09161504+2139512 & $13.22 \pm 0.02$ & $12.52 \pm 0.03$ & $12.07 \pm 0.02$ & & 091614.85+213950.7 & $11.71 \pm 0.02$ & $11.37 \pm 0.02$ & & $-213.7 \pm 6.8$ & $-45.4 \pm 7.1$\\
09161520-0632114 & $13.34 \pm 0.02$ & $12.79 \pm 0.02$ & $12.45 \pm 0.02$ & & 091615.19-063212.5 & $12.24 \pm 0.02$ & $12.02 \pm 0.02$ & & $-10.2 \pm 6.9$ & $-98.7 \pm 7.3$\\
09161627+6114476 & $14.32 \pm 0.03$ & $13.79 \pm 0.03$ & $13.50 \pm 0.03$ & & 091615.96+611446.8 & $13.22 \pm 0.03$ & $13.01 \pm 0.03$ & & $-192.6 \pm 5.1$ & $-69.3 \pm 16.3$\\
09161792+1730412 & $14.52 \pm 0.04$ & $13.90 \pm 0.04$ & $13.62 \pm 0.03$ & & 091617.88+173041.0 & $13.45 \pm 0.03$ & $13.27 \pm 0.03$ & & $-47.9 \pm 7.6$ & $-15.4 \pm 8.9$\\
09161810+2312202 & $16.32 \pm 0.09$ & $15.75 \pm 0.12$ & $15.37 \pm 0.13$ & & 091618.17+231220.9 & $14.62 \pm 0.03$ & $14.41 \pm 0.05$ & & $84.0 \pm 13.3$ & $50.8 \pm 12.8$\\
09162236+5129163 & $13.19 \pm 0.02$ & $12.59 \pm 0.03$ & $12.31 \pm 0.02$ & & 091622.40+512915.9 & $12.16 \pm 0.02$ & $11.94 \pm 0.02$ & & $35.1 \pm 3.4$ & $-35.5 \pm 6.9$\\
09162242-1257455 & $12.56 \pm 0.02$ & $12.00 \pm 0.02$ & $11.69 \pm 0.02$ & & 091622.32-125745.4 & $11.53 \pm 0.02$ & $11.33 \pm 0.02$ & & $-148.6 \pm 7.6$ & $14.1 \pm 6.8$\\
09162476-0634343 & $14.20 \pm 0.03$ & $13.68 \pm 0.03$ & $13.32 \pm 0.04$ & & 091624.70-063434.6 & $13.15 \pm 0.02$ & $12.92 \pm 0.03$ & & $-81.7 \pm 7.4$ & $-25.4 \pm 6.6$\\
09162666+0940077 & $14.61 \pm 0.04$ & $13.97 \pm 0.04$ & $13.64 \pm 0.05$ & & 091626.66+094006.8 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $-3.2 \pm 7.3$ & $-85.9 \pm 7.8$\\
09162680+6723446 & $14.25 \pm 0.03$ & $13.68 \pm 0.03$ & $13.41 \pm 0.03$ & & 091626.69+672344.3 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $-60.9 \pm 2.4$ & $-24.7 \pm 7.1$\\
09162741+6044430 & $14.51 \pm 0.02$ & $13.98 \pm 0.03$ & $13.63 \pm 0.03$ & & 091627.42+604441.9 & $13.43 \pm 0.02$ & $13.25 \pm 0.03$ & & $5.0 \pm 2.5$ & $-95.7 \pm 11.5$\\
09162804-1119537 & $14.96 \pm 0.03$ & $14.38 \pm 0.04$ & $14.08 \pm 0.06$ & & 091628.09-111954.6 & $13.88 \pm 0.03$ & $13.71 \pm 0.04$ & & $70.4 \pm 7.0$ & $-76.4 \pm 7.3$\\
09162808+1535180 & $16.07 \pm 0.08$ & $15.31 \pm 0.09$ & $14.96 \pm 0.09$ & & 091628.10+153518.7 & $14.75 \pm 0.03$ & $14.38 \pm 0.05$ & & $33.6 \pm 11.7$ & $67.7 \pm 12.8$\\
09162887+2043371 & $15.31 \pm 0.04$ & $14.76 \pm 0.05$ & $14.43 \pm 0.05$ & & 091628.85+204336.8 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $-27.2 \pm 6.3$ & $-30.0 \pm 8.3$\\
09162894+6444168 & $15.58 \pm 0.05$ & $14.87 \pm 0.06$ & $14.55 \pm 0.08$ & & 091628.91+644415.8 & $14.34 \pm 0.03$ & $14.16 \pm 0.04$ & & $-17.2 \pm 2.4$ & $-82.3 \pm 11.1$\\
09162994+7052318 & $16.58 \pm 0.14$ & $15.94 \pm 0.18$ & $15.10 \pm 0.15$ & & 091630.04+705231.7 & $14.72 \pm 0.03$ & $14.47 \pm 0.04$ & & $46.9 \pm 2.9$ & $-10.8 \pm 18.9$\\
09163184+7405353 & $14.06 \pm 0.03$ & $13.44 \pm 0.03$ & $13.13 \pm 0.04$ & & 091631.70+740534.7 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $-52.1 \pm 1.7$ & $-53.3 \pm 6.6$\\
09163201+3332287 & $12.89 \pm 0.02$ & $12.29 \pm 0.02$ & $11.96 \pm 0.02$ & & 091631.90+333227.6 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $-113.5 \pm 6.2$ & $-89.6 \pm 6.1$\\
09163265+6604338 & $13.54 \pm 0.02$ & $13.00 \pm 0.03$ & $12.64 \pm 0.03$ & & 091632.55+660433.4 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $-58.6 \pm 2.7$ & $-45.3 \pm 7.5$\\
09163326+1659159 & $13.78 \pm 0.03$ & $13.26 \pm 0.03$ & $12.96 \pm 0.03$ & & 091633.26+165915.4 & $12.78 \pm 0.02$ & $12.54 \pm 0.03$ & & $3.6 \pm 7.9$ & $-46.4 \pm 7.8$\\
09163376+1459505 & $13.97 \pm 0.03$ & $13.38 \pm 0.03$ & $13.07 \pm 0.03$ & & 091633.77+145950.0 & $12.90 \pm 0.02$ & $12.69 \pm 0.03$ & & $16.0 \pm 9.0$ & $-53.1 \pm 7.9$\\
09163447+6737379 & $13.47 \pm 0.02$ & $12.92 \pm 0.03$ & $12.61 \pm 0.02$ & & 091634.52+673737.7 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $26.7 \pm 2.0$ & $-18.8 \pm 7.5$\\
09163635+4922327 & $15.64 \pm 0.06$ & $15.02 \pm 0.08$ & $14.64 \pm 0.07$ & & 091636.33+492232.1 & $14.48 \pm 0.03$ & $14.27 \pm 0.04$ & & $-13.1 \pm 4.6$ & $-52.0 \pm 9.1$\\
09163635-1034295 & $15.41 \pm 0.05$ & $14.85 \pm 0.06$ & $14.54 \pm 0.07$ & & 091636.31-103429.3 & $14.33 \pm 0.03$ & $14.14 \pm 0.04$ & & $-50.7 \pm 7.6$ & $16.8 \pm 8.5$\\
09163739+2930119 & $14.90 \pm 0.04$ & $14.32 \pm 0.05$ & $14.02 \pm 0.06$ & & 091637.33+293010.8 & $13.81 \pm 0.03$ & $13.64 \pm 0.03$ & & $-74.6 \pm 6.9$ & $-96.3 \pm 8.8$\\
09163881+4633099 & $15.51 \pm 0.06$ & $14.91 \pm 0.08$ & $14.64 \pm 0.11$ & & 091638.81+463309.3 & $14.34 \pm 0.03$ & $14.16 \pm 0.04$ & & $-3.9 \pm 6.3$ & $-46.1 \pm 8.8$\\
09163882+6652421 & $15.71 \pm 0.07$ & $15.19 \pm 0.10$ & $14.92 \pm 0.08$ & & 091638.86+665242.0 & $14.69 \pm 0.03$ & $14.45 \pm 0.05$ & & $26.8 \pm 2.9$ & $-15.8 \pm 9.9$\\
09163888-0926034 & $16.82 \pm 0.14$ & $15.80 \pm 0.13$ & $15.11 \pm 0.14$ & & 091638.95-092603.6 & $14.69 \pm 0.03$ & $14.41 \pm 0.05$ & & $90.2 \pm 17.2$ & $-18.9 \pm 17.8$\\
09163977+0540496 & $15.47 \pm 0.06$ & $14.73 \pm 0.06$ & $14.39 \pm 0.09$ & & 091639.77+054048.8 & $14.24 \pm 0.03$ & $14.07 \pm 0.05$ & & $-8.9 \pm 10.4$ & $-77.5 \pm 10.2$\\
09164044+6009121 & $16.92 \pm 0.17$ & $15.89 \pm 0.14$ & $15.18 \pm 0.14$ & & 091640.37+600912.1 & $14.73 \pm 0.03$ & $14.38 \pm 0.05$ & & $-47.3 \pm 5.0$ & $0.2 \pm 21.7$\\
09164108+6421149 & $14.34 \pm 0.03$ & $13.83 \pm 0.03$ & $13.50 \pm 0.03$ & & 091641.15+642115.0 & $13.27 \pm 0.02$ & $13.04 \pm 0.03$ & & $35.1 \pm 2.1$ & $7.8 \pm 8.0$\\
09164223+2752069 & $15.68 \pm 0.07$ & $15.03 \pm 0.09$ & $14.72 \pm 0.10$ & & 091642.32+275206.1 & $14.57 \pm 0.03$ & $14.36 \pm 0.05$ & & $96.6 \pm 7.7$ & $-75.4 \pm 9.1$\\
09164225-2219341 & $16.30 \pm 0.11$ & $15.59 \pm 0.14$ & $15.30 \pm 0.18$ & & 091642.32-221934.5 & $15.14 \pm 0.04$ & $14.96 \pm 0.07$ & & $86.9 \pm 16.1$ & $-32.6 \pm 20.3$\\
09164357-2347116 & $14.78 \pm 0.04$ & $14.05 \pm 0.05$ & $13.73 \pm 0.05$ & & 091643.54-234712.7 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $-44.2 \pm 5.9$ & $-100.1 \pm 7.1$\\
09164363+4835269 & $13.75 \pm 0.03$ & $13.17 \pm 0.03$ & $12.85 \pm 0.03$ & & 091643.57+483526.6 & $12.69 \pm 0.02$ & $12.46 \pm 0.02$ & & $-60.7 \pm 4.0$ & $-30.9 \pm 8.6$\\
09164478-2658190 & $14.49 \pm 0.04$ & $13.94 \pm 0.04$ & $13.65 \pm 0.05$ & & 091644.76-265819.0 & $13.48 \pm 0.03$ & $13.31 \pm 0.03$ & & $-31.7 \pm 5.7$ & $1.0 \pm 6.8$\\
09164522+1436458 & $15.06 \pm 0.04$ & $14.36 \pm 0.05$ & $14.09 \pm 0.06$ & & 091645.16+143645.4 & $13.93 \pm 0.03$ & $13.76 \pm 0.04$ & & $-70.0 \pm 6.3$ & $-28.1 \pm 9.8$\\
09164572+3317414 & $13.30 \pm 0.02$ & $12.73 \pm 0.02$ & $12.44 \pm 0.02$ & & 091645.67+331741.0 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $-48.7 \pm 5.9$ & $-30.4 \pm 5.8$\\
09164784+3826243 & $13.96 \pm 0.02$ & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & 091647.81+382623.8 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $-26.4 \pm 4.2$ & $-37.0 \pm 6.1$\\
09164834-2130062 & $13.05 \pm 0.03$ & $12.47 \pm 0.02$ & $12.15 \pm 0.02$ & & 091648.28-213006.1 & $11.97 \pm 0.02$ & $11.79 \pm 0.02$ & & $-84.6 \pm 6.0$ & $7.4 \pm 6.3$\\
09164949+2308110 & $13.33 \pm 0.02$ & $12.78 \pm 0.03$ & $12.49 \pm 0.02$ & & 091649.45+230810.5 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $-49.6 \pm 6.3$ & $-37.5 \pm 6.5$\\
09165013+7303084 & $13.99 \pm 0.03$ & $13.30 \pm 0.03$ & $12.99 \pm 0.03$ & & 091649.82+730304.9 & $12.73 \pm 0.02$ & $12.45 \pm 0.02$ & & $-120.8 \pm 3.1$ & $-305.2 \pm 9.7$\\
09165077+1400282 & $15.61 \pm 0.06$ & $14.93 \pm 0.09$ & $14.55 \pm 0.09$ & & 091650.63+140027.6 & $14.15 \pm 0.03$ & $13.98 \pm 0.05$ & & $-159.1 \pm 8.3$ & $-49.7 \pm 8.8$\\
09165078+2448559 & $10.47 \pm 0.02$ & $9.89 \pm 0.02$ & $9.60 \pm 0.01$ & & 091650.72+244854.6 & $9.42 \pm 0.02$ & $9.22 \pm 0.02$ & & $-69.5 \pm 9.3$ & $-117.2 \pm 11.3$\\
09165173+2224459 & $14.59 \pm 0.02$ & $14.05 \pm 0.03$ & $13.72 \pm 0.04$ & & 091651.70+222445.9 & $13.55 \pm 0.02$ & $13.38 \pm 0.03$ & & $-33.1 \pm 5.5$ & $1.4 \pm 6.3$\\
09165502-1852204 & $16.14 \pm 0.10$ & $15.44 \pm 0.13$ & $15.14 \pm 0.15$ & & 091654.96-185221.8 & $14.74 \pm 0.03$ & $14.57 \pm 0.05$ & & $-74.5 \pm 12.1$ & $-123.4 \pm 14.3$\\
09165537-0043346 & $13.81 \pm 0.03$ & $13.27 \pm 0.03$ & $12.94 \pm 0.03$ & & 091655.24-004335.1 & $12.78 \pm 0.02$ & $12.56 \pm 0.03$ & & $-166.7 \pm 8.0$ & $-44.8 \pm 20.1$\\
09165611+1045031 & $16.04 \pm 0.10$ & $15.25 \pm 0.12$ & $14.90 \pm 0.15$ & & 091656.06+104503.4 & $14.35 \pm 0.03$ & $14.10 \pm 0.05$ & & $-75.3 \pm 12.8$ & $35.3 \pm 11.6$\\
09165729+1801348 & $14.81 \pm 0.03$ & $14.10 \pm 0.03$ & $13.80 \pm 0.04$ & & 091657.26+180134.5 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $-28.9 \pm 5.8$ & $-25.0 \pm 6.4$\\
09165781+0115061 & $12.64 \pm 0.03$ & $12.02 \pm 0.02$ & $11.70 \pm 0.02$ & & 091657.72+011502.2 & $11.47 \pm 0.02$ & $11.29 \pm 0.02$ & & $-133.6 \pm 9.9$ & $-372.0 \pm 11.5$\\
09165873+2136122 & $15.75 \pm 0.05$ & $15.19 \pm 0.07$ & $14.79 \pm 0.08$ & & 091658.67+213612.1 & $14.59 \pm 0.03$ & $14.42 \pm 0.05$ & & $-70.2 \pm 9.9$ & $-10.1 \pm 8.6$\\
09165909+5124504 & $14.41 \pm 0.03$ & $13.73 \pm 0.03$ & $13.18 \pm 0.03$ & & 091659.13+512450.4 & $12.92 \pm 0.02$ & $12.69 \pm 0.03$ & & $33.0 \pm 3.7$ & $1.0 \pm 8.6$\\
09165944-1445144 & $15.41 \pm 0.05$ & $14.79 \pm 0.06$ & $14.44 \pm 0.08$ & & 091659.39-144513.7 & $14.17 \pm 0.03$ & $13.96 \pm 0.04$ & & $-72.5 \pm 8.5$ & $66.3 \pm 9.1$\\
09165958+1233323 & $12.73 \pm 0.02$ & $12.18 \pm 0.02$ & $11.87 \pm 0.02$ & & 091659.54+123331.5 & $11.68 \pm 0.02$ & $11.51 \pm 0.02$ & & $-42.2 \pm 10.2$ & $-64.8 \pm 8.5$\\
09170189-1810152 & $15.76 \pm 0.07$ & $15.11 \pm 0.09$ & $14.75 \pm 0.12$ & & 091701.85-181015.7 & $14.43 \pm 0.03$ & $14.24 \pm 0.05$ & & $-44.8 \pm 8.5$ & $-36.1 \pm 9.4$\\
09170242+5943432 & $15.40 \pm 0.06$ & $14.88 \pm 0.08$ & $14.60 \pm 0.08$ & & 091702.59+594342.4 & $14.33 \pm 0.03$ & $14.13 \pm 0.04$ & & $108.7 \pm 4.1$ & $-67.6 \pm 8.3$\\
09170361-0424143 & $15.09 \pm 0.04$ & $14.54 \pm 0.07$ & $14.17 \pm 0.08$ & & 091703.69-042415.9 & $13.97 \pm 0.03$ & $13.73 \pm 0.03$ & & $108.8 \pm 7.4$ & $-130.4 \pm 8.9$\\
09170369+3143541 & $15.13 \pm 0.04$ & $14.55 \pm 0.05$ & $14.19 \pm 0.06$ & & 091703.62+314353.5 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $-72.1 \pm 8.7$ & $-47.7 \pm 10.1$\\
09170424-1000003 & $14.90 \pm 0.03$ & $14.33 \pm 0.03$ & $14.02 \pm 0.05$ & & 091704.33-100001.6 & $13.83 \pm 0.03$ & $13.65 \pm 0.04$ & & $119.7 \pm 7.3$ & $-112.3 \pm 7.5$\\
09170552+6613144 & $15.19 \pm 0.04$ & $14.68 \pm 0.07$ & $14.36 \pm 0.06$ & & 091705.40+661314.0 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $-73.5 \pm 3.4$ & $-35.7 \pm 8.6$\\
09170766+2300350 & $14.94 \pm 0.03$ & $14.36 \pm 0.04$ & $14.06 \pm 0.05$ & & 091707.69+230034.5 & $13.89 \pm 0.03$ & $13.71 \pm 0.04$ & & $34.1 \pm 6.3$ & $-38.1 \pm 7.2$\\
09170770+1249124 & $14.07 \pm 0.03$ & $13.49 \pm 0.03$ & $13.19 \pm 0.03$ & & 091707.62+124911.6 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $-83.3 \pm 6.0$ & $-62.7 \pm 6.7$\\
09170997+0754556 & $16.39 \pm 0.15$ & $15.55 \pm 0.13$ & $15.10 \pm 0.18$ & & 091709.94+075454.7 & $14.38 \pm 0.03$ & $14.06 \pm 0.05$ & & $-51.8 \pm 17.2$ & $-87.7 \pm 19.5$\\
09171016+2120190 & $15.75 \pm 0.06$ & $15.14 \pm 0.08$ & $14.81 \pm 0.08$ & & 091710.18+212018.2 & $14.43 \pm 0.03$ & $14.19 \pm 0.05$ & & $25.5 \pm 6.9$ & $-61.4 \pm 11.1$\\
09171104-1650010 & $14.98 \pm 0.05$ & $14.40 \pm 0.03$ & $14.11 \pm 0.06$ & & 091711.15-165003.7 & $13.90 \pm 0.03$ & $13.63 \pm 0.03$ & & $159.6 \pm 8.9$ & $-278.2 \pm 11.4$\\
09171116+2911259 & $14.69 \pm 0.04$ & $14.17 \pm 0.05$ & $13.85 \pm 0.05$ & & 091711.25+291124.7 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $101.1 \pm 6.2$ & $-111.2 \pm 7.5$\\
09171233+0621272 & $15.48 \pm 0.06$ & $14.95 \pm 0.08$ & $14.64 \pm 0.11$ & & 091712.30+062126.9 & $14.48 \pm 0.03$ & $14.30 \pm 0.05$ & & $-47.5 \pm 9.2$ & $-24.3 \pm 10.0$\\
09171564+2242174 & $15.28 \pm 0.04$ & $14.56 \pm 0.04$ & $14.21 \pm 0.05$ & & 091715.61+224216.6 & $13.96 \pm 0.03$ & $13.74 \pm 0.04$ & & $-29.2 \pm 6.0$ & $-66.5 \pm 7.0$\\
09171569+1403317 & $15.73 \pm 0.07$ & $15.18 \pm 0.10$ & $14.85 \pm 0.11$ & & 091715.69+140330.5 & $14.59 \pm 0.03$ & $14.36 \pm 0.05$ & & $-7.3 \pm 8.2$ & $-90.7 \pm 9.6$\\
09171741+4918193 & $14.99 \pm 0.04$ & $14.38 \pm 0.05$ & $14.10 \pm 0.05$ & & 091717.50+491819.2 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $89.1 \pm 4.6$ & $-15.0 \pm 12.4$\\
09171842+6308456 & $14.44 \pm 0.03$ & $13.93 \pm 0.03$ & $13.66 \pm 0.04$ & & 091718.33+630843.8 & $13.50 \pm 0.03$ & $13.27 \pm 0.03$ & & $-53.7 \pm 2.5$ & $-156.1 \pm 7.5$\\
09171871+3353458 & $14.36 \pm 0.02$ & $13.75 \pm 0.03$ & $13.48 \pm 0.04$ & & 091718.68+335345.5 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $-23.3 \pm 4.7$ & $-24.5 \pm 6.8$\\
09171940+6043257 & $15.08 \pm 0.04$ & $14.51 \pm 0.05$ & $14.23 \pm 0.06$ & & 091719.36+604325.2 & $14.07 \pm 0.03$ & $13.85 \pm 0.03$ & & $-26.7 \pm 2.6$ & $-49.3 \pm 7.0$\\
09171997+0532580 & $15.29 \pm 0.06$ & $14.73 \pm 0.05$ & $14.43 \pm 0.09$ & & 091719.95+053257.5 & $14.27 \pm 0.03$ & $14.04 \pm 0.04$ & & $-21.5 \pm 9.5$ & $-44.4 \pm 9.7$\\
09172008+3909400 & $12.84 \pm 0.02$ & $12.28 \pm 0.02$ & $11.97 \pm 0.02$ & & 091719.94+390940.0 & $11.79 \pm 0.02$ & $11.59 \pm 0.02$ & & $-131.5 \pm 5.1$ & $-0.4 \pm 6.5$\\
09172038-1138177 & $16.52 \pm 0.12$ & $15.70 \pm 0.11$ & $15.29 \pm 0.18$ & & 091720.49-113817.9 & $14.88 \pm 0.03$ & $14.59 \pm 0.05$ & & $139.2 \pm 17.3$ & $-19.0 \pm 20.2$\\
09172181-1942142 & $15.92 \pm 0.07$ & $15.38 \pm 0.12$ & $15.00 \pm 0.14$ & & 091721.86-194214.7 & $14.82 \pm 0.03$ & $14.51 \pm 0.05$ & & $56.9 \pm 8.0$ & $-43.9 \pm 8.8$\\
09172189+1756122 & $14.81 \pm 0.04$ & $14.30 \pm 0.05$ & $13.95 \pm 0.06$ & & 091721.84+175612.3 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-58.4 \pm 6.0$ & $9.0 \pm 24.8$\\
09172289+7553307 & $13.29 \pm 0.02$ & $12.76 \pm 0.03$ & $12.48 \pm 0.03$ & & 091722.60+755328.4 & $12.31 \pm 0.02$ & $12.09 \pm 0.02$ & & $-96.0 \pm 2.5$ & $-205.5 \pm 8.6$\\
09172382+2936024 & $12.75 \pm 0.02$ & $12.18 \pm 0.02$ & $11.85 \pm 0.02$ & & 091723.76+293602.2 & $11.67 \pm 0.02$ & $11.44 \pm 0.02$ & & $-59.5 \pm 5.2$ & $-19.8 \pm 7.8$\\
09172417+6856391 & $15.23 \pm 0.05$ & $14.65 \pm 0.07$ & $14.38 \pm 0.08$ & & 091724.12+685638.9 & $14.15 \pm 0.03$ & $13.98 \pm 0.03$ & & $-20.9 \pm 2.0$ & $-24.4 \pm 8.0$\\
09172418+2559433 & $14.71 \pm 0.03$ & $14.09 \pm 0.04$ & $13.80 \pm 0.05$ & & 091724.11+255942.5 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-86.7 \pm 6.7$ & $-67.1 \pm 7.8$\\
09172564+6746583 & $14.97 \pm 0.04$ & $14.41 \pm 0.06$ & $14.10 \pm 0.07$ & & 091725.52+674657.7 & $13.89 \pm 0.03$ & $13.66 \pm 0.03$ & & $-57.8 \pm 2.3$ & $-54.9 \pm 7.3$\\
09172613+2252282 & $14.41 \pm 0.02$ & $13.88 \pm 0.03$ & $13.59 \pm 0.03$ & & 091726.09+225227.3 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-37.5 \pm 5.5$ & $-70.7 \pm 7.1$\\
09172756+1146241 & $13.63 \pm 0.03$ & $13.09 \pm 0.03$ & $12.69 \pm 0.04$ & & 091727.57+114623.4 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $15.0 \pm 6.8$ & $-64.8 \pm 7.2$\\
09172765+6306242 & $16.69 \pm 0.13$ & $15.95 \pm 0.15$ & $15.49 \pm 0.17$ & & 091727.79+630624.3 & $15.08 \pm 0.03$ & $14.87 \pm 0.06$ & & $82.9 \pm 5.1$ & $5.0 \pm 20.4$\\
09172799+5508050 & $14.79 \pm 0.02$ & $14.12 \pm 0.03$ & $13.81 \pm 0.04$ & & 091727.92+550804.5 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $-51.6 \pm 3.2$ & $-45.7 \pm 7.6$\\
09172815+7057475 & $16.44 \pm 0.14$ & $15.64 \pm 0.17$ & $14.94 \pm 0.13$ & & 091728.04+705747.5 & $14.74 \pm 0.03$ & $14.45 \pm 0.04$ & & $-47.0 \pm 2.9$ & $-7.5 \pm 16.3$\\
09172904-1448568 & $13.73 \pm 0.02$ & $13.20 \pm 0.02$ & $12.88 \pm 0.03$ & & 091728.92-144855.7 & $12.69 \pm 0.02$ & $12.47 \pm 0.02$ & & $-172.3 \pm 9.3$ & $111.6 \pm 9.9$\\
09172930+1411321 & $14.89 \pm 0.04$ & $14.37 \pm 0.05$ & $14.06 \pm 0.06$ & & 091729.24+141132.1 & $13.84 \pm 0.03$ & $13.67 \pm 0.04$ & & $-70.6 \pm 7.4$ & $0.5 \pm 7.6$\\
09173073-1924329 & $14.79 \pm 0.04$ & $14.20 \pm 0.04$ & $13.88 \pm 0.05$ & & 091730.75-192432.3 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $33.2 \pm 5.9$ & $43.3 \pm 6.5$\\
09173079-8226386 & $14.39 \pm 0.04$ & $13.86 \pm 0.04$ & $13.51 \pm 0.05$ & & 091730.94-822638.4 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $28.6 \pm 0.9$ & $23.9 \pm 8.1$\\
09173427+1854351 & $16.39 \pm 0.09$ & $15.76 \pm 0.12$ & $15.27 \pm 0.12$ & & 091734.23+185436.1 & $14.98 \pm 0.04$ & $14.62 \pm 0.07$ & & $-45.3 \pm 12.6$ & $83.4 \pm 15.4$\\
09173504+2520501 & $14.55 \pm 0.03$ & $14.01 \pm 0.05$ & $13.66 \pm 0.04$ & & 091735.02+252049.2 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-23.8 \pm 5.9$ & $-77.1 \pm 8.5$\\
09173508+6025081 & $13.65 \pm 0.02$ & $13.15 \pm 0.03$ & $12.83 \pm 0.02$ & & 091735.28+602507.9 & $12.68 \pm 0.02$ & $12.46 \pm 0.02$ & & $130.6 \pm 3.8$ & $-18.6 \pm 7.1$\\
09173524+2644294 & $14.73 \pm 0.04$ & $14.15 \pm 0.04$ & $13.79 \pm 0.05$ & & 091735.18+264428.7 & $13.61 \pm 0.03$ & $13.38 \pm 0.03$ & & $-77.6 \pm 9.5$ & $-59.2 \pm 7.1$\\
09173733+1548543 & $14.76 \pm 0.04$ & $14.05 \pm 0.03$ & $13.74 \pm 0.05$ & & 091737.36+154852.7 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $29.4 \pm 7.0$ & $-127.5 \pm 6.7$\\
09173820+1451125 & $15.36 \pm 0.05$ & $14.73 \pm 0.07$ & $14.44 \pm 0.08$ & & 091738.16+145111.5 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $-52.8 \pm 6.5$ & $-77.1 \pm 7.5$\\
09174008+1400580 & $13.84 \pm 0.02$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 091740.14+140057.5 & $12.85 \pm 0.02$ & $12.62 \pm 0.03$ & & $69.1 \pm 5.8$ & $-43.4 \pm 5.9$\\
09174237+4301176 & $13.05 \pm 0.02$ & $12.47 \pm 0.01$ & $12.19 \pm 0.02$ & & 091742.31+430117.1 & $12.01 \pm 0.02$ & $11.84 \pm 0.02$ & & $-47.6 \pm 4.4$ & $-40.5 \pm 9.5$\\
09174305+0709511 & $14.11 \pm 0.03$ & $13.52 \pm 0.03$ & $13.18 \pm 0.03$ & & 091743.00+070950.9 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $-78.9 \pm 8.1$ & $-20.6 \pm 7.9$\\
09174359+7253445 & $14.41 \pm 0.03$ & $13.90 \pm 0.04$ & $13.60 \pm 0.05$ & & 091743.67+725344.2 & $13.40 \pm 0.02$ & $13.16 \pm 0.03$ & & $29.9 \pm 1.5$ & $-28.3 \pm 8.6$\\
09174420+1438467 & $14.68 \pm 0.03$ & $14.14 \pm 0.04$ & $13.56 \pm 0.04$ & & 091744.27+143846.9 & $13.27 \pm 0.02$ & $12.99 \pm 0.03$ & & $88.0 \pm 6.0$ & $20.7 \pm 6.0$\\
09174531-1955054 & $14.30 \pm 0.03$ & $13.66 \pm 0.03$ & $13.38 \pm 0.04$ & & 091745.27-195505.5 & $13.18 \pm 0.03$ & $13.01 \pm 0.03$ & & $-38.2 \pm 6.3$ & $-13.3 \pm 6.2$\\
09174537-0747449 & $15.80 \pm 0.06$ & $15.15 \pm 0.08$ & $14.87 \pm 0.12$ & & 091745.41-074745.4 & $14.59 \pm 0.03$ & $14.34 \pm 0.05$ & & $41.0 \pm 9.1$ & $-47.4 \pm 12.2$\\
09174589+2017361 & $15.34 \pm 0.04$ & $14.72 \pm 0.05$ & $14.36 \pm 0.05$ & & 091745.81+201736.0 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-91.9 \pm 6.5$ & $-10.3 \pm 14.4$\\
09174631-0515332 & $12.98 \pm 0.02$ & $12.47 \pm 0.03$ & $12.19 \pm 0.03$ & & 091746.19-051531.4 & $12.01 \pm 0.02$ & $11.78 \pm 0.02$ & & $-147.2 \pm 7.7$ & $152.1 \pm 9.1$\\
09174663+0028407 & $14.22 \pm 0.04$ & $13.67 \pm 0.04$ & $13.36 \pm 0.04$ & & 091746.64+002839.9 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $13.7 \pm 8.8$ & $-75.3 \pm 7.4$\\
09174772+1540045 & $16.00 \pm 0.08$ & $15.40 \pm 0.12$ & $14.94 \pm 0.13$ & & 091747.64+154004.2 & $14.36 \pm 0.03$ & $14.12 \pm 0.05$ & & $-87.1 \pm 9.6$ & $-28.4 \pm 8.9$\\
09174781+0531045 & $13.29 \pm 0.02$ & $12.76 \pm 0.03$ & $12.45 \pm 0.03$ & & 091747.77+053104.4 & $12.26 \pm 0.02$ & $12.08 \pm 0.02$ & & $-57.8 \pm 8.6$ & $-10.2 \pm 6.9$\\
09174791+2145060 & $11.72 \pm 0.02$ & $11.11 \pm 0.02$ & $10.83 \pm 0.02$ & & 091747.87+214503.1 & $10.61 \pm 0.02$ & $10.43 \pm 0.02$ & & $-44.5 \pm 5.7$ & $-227.2 \pm 7.9$\\
09174825+0419469 & $14.83 \pm 0.04$ & $14.18 \pm 0.03$ & $13.71 \pm 0.05$ & & 091748.24+041946.5 & $13.52 \pm 0.03$ & $13.29 \pm 0.03$ & & $-12.9 \pm 8.2$ & $-38.2 \pm 7.6$\\
09174833-0316384 & $11.72 \pm 0.02$ & $11.15 \pm 0.03$ & $10.86 \pm 0.02$ & & 091748.19-031639.5 & $10.67 \pm 0.02$ & $10.48 \pm 0.02$ & & $-177.0 \pm 7.2$ & $-89.6 \pm 13.4$\\
09174840+6113562 & $13.59 \pm 0.02$ & $12.97 \pm 0.02$ & $12.69 \pm 0.02$ & & 091748.36+611355.3 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $-26.2 \pm 2.2$ & $-74.7 \pm 6.5$\\
09174896-2110091 & $14.77 \pm 0.04$ & $14.22 \pm 0.04$ & $13.89 \pm 0.06$ & & 091748.99-211008.5 & $13.62 \pm 0.03$ & $13.38 \pm 0.03$ & & $30.0 \pm 6.2$ & $52.9 \pm 6.5$\\
09175035+2944455 & $15.85 \pm 0.08$ & $14.97 \pm 0.09$ & $14.50 \pm 0.08$ & & 091750.32+294444.5 & $14.10 \pm 0.03$ & $13.82 \pm 0.04$ & & $-35.0 \pm 7.6$ & $-88.5 \pm 14.4$\\
09175039+7013221 & $15.53 \pm 0.06$ & $15.02 \pm 0.09$ & $14.73 \pm 0.11$ & & 091750.50+701322.3 & $14.53 \pm 0.03$ & $14.31 \pm 0.04$ & & $45.4 \pm 2.2$ & $17.1 \pm 8.9$\\
09175263+1217328 & $14.22 \pm 0.03$ & $13.64 \pm 0.03$ & $13.27 \pm 0.03$ & & 091752.62+121732.0 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $-0.5 \pm 6.3$ & $-58.0 \pm 7.4$\\
09175287+6031189 & $15.30 \pm 0.04$ & $14.78 \pm 0.06$ & $14.44 \pm 0.06$ & & 091752.83+603118.4 & $14.23 \pm 0.03$ & $13.98 \pm 0.04$ & & $-25.4 \pm 2.8$ & $-47.7 \pm 7.4$\\
09175322+5320101 & $16.38 \pm 0.12$ & $15.74 \pm 0.14$ & $15.36 \pm 0.15$ & & 091753.12+532009.7 & $14.92 \pm 0.03$ & $14.71 \pm 0.06$ & & $-79.0 \pm 7.6$ & $-37.2 \pm 19.0$\\
09175381+6439137 & $15.54 \pm 0.05$ & $14.89 \pm 0.06$ & $14.60 \pm 0.07$ & & 091753.77+643913.3 & $14.43 \pm 0.03$ & $14.22 \pm 0.04$ & & $-23.4 \pm 2.5$ & $-35.6 \pm 7.6$\\
09175467+3650509 & $16.01 \pm 0.09$ & $15.46 \pm 0.12$ & $15.15 \pm 0.16$ & & 091754.78+365050.9 & $14.97 \pm 0.04$ & $14.70 \pm 0.06$ & & $109.0 \pm 9.4$ & $1.6 \pm 10.9$\\
09175623-1047120 & $13.62 \pm 0.02$ & $13.11 \pm 0.03$ & $12.81 \pm 0.03$ & & 091756.22-104712.4 & $12.62 \pm 0.02$ & $12.39 \pm 0.02$ & & $-14.7 \pm 6.2$ & $-31.5 \pm 6.4$\\
09175629-1234167 & $15.91 \pm 0.09$ & $15.37 \pm 0.12$ & $15.10 \pm 0.14$ & & 091756.33-123416.5 & $14.63 \pm 0.03$ & $14.46 \pm 0.05$ & & $70.6 \pm 12.4$ & $26.1 \pm 12.1$\\
09175712+3958318 & $11.76 \pm 0.02$ & $11.21 \pm 0.02$ & $10.94 \pm 0.01$ & & 091756.94+395829.8 & $10.76 \pm 0.02$ & $10.57 \pm 0.02$ & & $-172.6 \pm 5.3$ & $-169.1 \pm 6.8$\\
09175726+0815385 & $14.78 \pm 0.05$ & $14.18 \pm 0.05$ & $13.81 \pm 0.06$ & & 091757.25+081537.8 & $13.65 \pm 0.03$ & $13.40 \pm 0.03$ & & $-18.7 \pm 8.3$ & $-73.8 \pm 11.1$\\
09175733+5935536 & $16.28 \pm 0.09$ & $15.55 \pm 0.10$ & $15.24 \pm 0.13$ & & 091757.24+593553.1 & $15.08 \pm 0.03$ & $14.80 \pm 0.06$ & & $-57.6 \pm 5.2$ & $-43.7 \pm 17.4$\\
09175941-1823272 & $11.42 \pm 0.02$ & $10.85 \pm 0.02$ & $10.51 \pm 0.02$ & & 091759.38-182330.0 & $10.30 \pm 0.02$ & $10.13 \pm 0.02$ & & $-33.1 \pm 5.9$ & $-226.5 \pm 7.6$\\
09180054-1323260 & $14.63 \pm 0.04$ & $14.07 \pm 0.04$ & $13.78 \pm 0.05$ & & 091800.47-132326.0 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $-114.1 \pm 8.4$ & $-0.9 \pm 8.2$\\
09180100+2802210 & $15.41 \pm 0.06$ & $14.80 \pm 0.08$ & $14.49 \pm 0.09$ & & 091800.96+280220.7 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $-56.8 \pm 7.3$ & $-26.9 \pm 9.6$\\
09180205+1551336 & $15.47 \pm 0.06$ & $14.94 \pm 0.09$ & $14.65 \pm 0.10$ & & 091801.97+155133.7 & $14.47 \pm 0.03$ & $14.21 \pm 0.05$ & & $-87.1 \pm 8.6$ & $1.3 \pm 7.9$\\
09180380+3642469 & $12.99 \pm 0.02$ & $12.43 \pm 0.02$ & $12.16 \pm 0.02$ & & 091803.74+364246.7 & $11.98 \pm 0.02$ & $11.77 \pm 0.02$ & & $-52.4 \pm 7.3$ & $-13.0 \pm 6.5$\\
09180382+2118079 & $15.63 \pm 0.05$ & $14.99 \pm 0.06$ & $14.62 \pm 0.06$ & & 091803.79+211807.5 & $14.40 \pm 0.03$ & $14.19 \pm 0.05$ & & $-36.1 \pm 6.6$ & $-31.5 \pm 7.9$\\
09180719+2320316 & $15.50 \pm 0.05$ & $14.98 \pm 0.07$ & $14.55 \pm 0.06$ & & 091807.23+232032.2 & $14.10 \pm 0.03$ & $13.79 \pm 0.04$ & & $44.9 \pm 6.5$ & $44.0 \pm 8.1$\\
09180812+4538189 & $14.23 \pm 0.03$ & $13.68 \pm 0.03$ & $13.39 \pm 0.04$ & & 091808.15+453815.2 & $13.15 \pm 0.02$ & $12.90 \pm 0.03$ & & $26.0 \pm 7.3$ & $-299.3 \pm 9.4$\\
09180831-2057079 & $12.55 \pm 0.02$ & $11.96 \pm 0.02$ & $11.68 \pm 0.03$ & & 091808.27-205707.8 & $11.50 \pm 0.02$ & $11.30 \pm 0.02$ & & $-54.8 \pm 5.3$ & $10.1 \pm 5.8$\\
09181044+1625177 & $15.23 \pm 0.05$ & $14.67 \pm 0.06$ & $14.22 \pm 0.06$ & & 091810.34+162518.1 & $14.06 \pm 0.03$ & $13.80 \pm 0.04$ & & $-105.9 \pm 6.7$ & $30.5 \pm 8.0$\\
09181081-0755465 & $13.00 \pm 0.02$ & $12.43 \pm 0.02$ & $12.12 \pm 0.02$ & & 091810.78-075547.3 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $-26.9 \pm 6.2$ & $-72.8 \pm 7.9$\\
09181109+2237039 & $13.36 \pm 0.02$ & $12.76 \pm 0.02$ & $12.44 \pm 0.02$ & & 091811.11+223703.5 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $22.7 \pm 5.1$ & $-29.7 \pm 6.5$\\
09181268+3902203 & $14.08 \pm 0.02$ & $13.47 \pm 0.03$ & $13.13 \pm 0.03$ & & 091812.62+390220.5 & $12.93 \pm 0.02$ & $12.76 \pm 0.03$ & & $-54.4 \pm 5.0$ & $20.1 \pm 9.6$\\
09181282+2528584 & $15.49 \pm 0.06$ & $14.94 \pm 0.06$ & $14.65 \pm 0.09$ & & 091812.83+252857.5 & $14.47 \pm 0.03$ & $14.23 \pm 0.05$ & & $17.2 \pm 8.3$ & $-81.7 \pm 8.9$\\
09181375-1227333 & $14.20 \pm 0.03$ & $13.69 \pm 0.04$ & $13.38 \pm 0.05$ & & 091813.77-122733.7 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $28.9 \pm 7.2$ & $-31.8 \pm 7.5$\\
09181422-0303304 & $14.38 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.04$ & & 091814.18-030330.3 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $-53.7 \pm 6.7$ & $2.6 \pm 8.7$\\
09181731+1033087 & $14.92 \pm 0.04$ & $14.40 \pm 0.05$ & $14.12 \pm 0.07$ & & 091817.27+103308.9 & $13.89 \pm 0.03$ & $13.64 \pm 0.03$ & & $-64.2 \pm 12.4$ & $19.9 \pm 7.9$\\
09181841+2011570 & $16.24 \pm 0.09$ & $15.50 \pm 0.10$ & $14.82 \pm 0.08$ & & 091818.44+201157.3 & $14.28 \pm 0.03$ & $13.97 \pm 0.04$ & & $39.4 \pm 7.3$ & $25.1 \pm 12.3$\\
09182000+1915532 & $16.92 \pm 0.16$ & $15.93 \pm 0.14$ & $15.54 \pm 0.15$ & & 091819.94+191552.0 & $14.68 \pm 0.03$ & $14.46 \pm 0.06$ & & $-67.7 \pm 14.0$ & $-91.3 \pm 15.1$\\
09182158+6412587 & $14.09 \pm 0.02$ & $13.54 \pm 0.03$ & $13.20 \pm 0.03$ & & 091821.52+641258.3 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $-35.3 \pm 2.1$ & $-33.3 \pm 6.5$\\
09182225+4439199 & $15.00 \pm 0.04$ & $14.32 \pm 0.04$ & $14.03 \pm 0.07$ & & 091822.34+443919.5 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $80.6 \pm 4.5$ & $-30.6 \pm 8.4$\\
09182285+2115052 & $16.95 \pm 0.14$ & $16.13 \pm 0.14$ & $15.35 \pm 0.13$ & & 091822.93+211504.9 & $14.89 \pm 0.03$ & $14.61 \pm 0.06$ & & $86.2 \pm 15.1$ & $-30.2 \pm 16.6$\\
09182301+6037310 & $11.00 \pm 0.02$ & $10.39 \pm 0.02$ & $10.10 \pm 0.02$ & & 091822.72+603731.6 & $9.92 \pm 0.02$ & $9.70 \pm 0.02$ & & $-190.4 \pm 4.8$ & $48.9 \pm 6.2$\\
09182393+1557430 & $12.22 \pm 0.02$ & $11.65 \pm 0.02$ & $11.36 \pm 0.02$ & & 091823.77+155742.3 & $11.19 \pm 0.02$ & $11.01 \pm 0.02$ & & $-181.0 \pm 6.5$ & $-53.8 \pm 6.4$\\
09182430+1948438 & $14.35 \pm 0.02$ & $13.75 \pm 0.03$ & $13.45 \pm 0.03$ & & 091824.27+194843.0 & $13.29 \pm 0.03$ & $13.11 \pm 0.03$ & & $-35.6 \pm 5.7$ & $-67.6 \pm 7.0$\\
09182701+1705425 & $15.71 \pm 0.07$ & $15.04 \pm 0.09$ & $14.72 \pm 0.10$ & & 091826.97+170542.1 & $14.46 \pm 0.03$ & $14.23 \pm 0.05$ & & $-46.4 \pm 7.8$ & $-30.3 \pm 8.5$\\
09182807+0043504 & $15.54 \pm 0.05$ & $15.02 \pm 0.06$ & $14.74 \pm 0.11$ & & 091828.04+004349.9 & $14.45 \pm 0.03$ & $14.14 \pm 0.04$ & & $-53.5 \pm 10.7$ & $-46.4 \pm 9.4$\\
09182969-7935409 & $15.42 \pm 0.06$ & $14.84 \pm 0.08$ & $14.53 \pm 0.10$ & & 091829.83-793540.7 & $14.27 \pm 0.03$ & $14.05 \pm 0.03$ & & $37.7 \pm 1.4$ & $21.0 \pm 10.3$\\
09183138+6144283 & $16.55 \pm 0.11$ & $15.96 \pm 0.14$ & $15.58 \pm 0.18$ & & 091831.32+614428.5 & $15.41 \pm 0.04$ & $15.21 \pm 0.07$ & & $-39.9 \pm 5.6$ & $14.4 \pm 19.4$\\
09183282+7750516 & $13.83 \pm 0.03$ & $13.29 \pm 0.03$ & $12.91 \pm 0.03$ & & 091832.76+775050.3 & $12.73 \pm 0.02$ & $12.54 \pm 0.02$ & & $-16.3 \pm 1.0$ & $-119.7 \pm 7.0$\\
09183488-1712379 & $14.71 \pm 0.04$ & $14.15 \pm 0.04$ & $13.83 \pm 0.05$ & & 091834.89-171238.8 & $13.55 \pm 0.02$ & $13.35 \pm 0.03$ & & $12.5 \pm 7.4$ & $-85.7 \pm 9.1$\\
09183520+1537234 & $14.70 \pm 0.03$ & $14.19 \pm 0.04$ & $13.89 \pm 0.05$ & & 091835.25+153723.1 & $13.66 \pm 0.03$ & $13.42 \pm 0.03$ & & $56.5 \pm 6.0$ & $-21.1 \pm 6.2$\\
09183642+6645092 & $15.06 \pm 0.04$ & $14.45 \pm 0.05$ & $14.18 \pm 0.07$ & & 091836.47+664509.6 & $14.00 \pm 0.03$ & $13.80 \pm 0.04$ & & $22.2 \pm 2.2$ & $29.1 \pm 7.9$\\
09183658-1904055 & $15.84 \pm 0.06$ & $15.02 \pm 0.08$ & $14.57 \pm 0.09$ & & 091836.53-190405.5 & $14.40 \pm 0.03$ & $14.22 \pm 0.04$ & & $-50.5 \pm 7.1$ & $-5.4 \pm 7.7$\\
09183743-2319535 & $15.12 \pm 0.04$ & $14.57 \pm 0.05$ & $14.21 \pm 0.07$ & & 091837.40-231953.3 & $13.98 \pm 0.03$ & $13.73 \pm 0.03$ & & $-33.1 \pm 5.8$ & $14.0 \pm 7.2$\\
09183744-0602006 & $14.60 \pm 0.03$ & $14.03 \pm 0.03$ & $13.76 \pm 0.04$ & & 091837.37-060200.1 & $13.59 \pm 0.03$ & $13.32 \pm 0.03$ & & $-92.6 \pm 7.7$ & $42.1 \pm 9.0$\\
09183764+1142118 & $14.32 \pm 0.04$ & $13.75 \pm 0.03$ & $13.48 \pm 0.04$ & & 091837.61+114212.0 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $-42.6 \pm 8.7$ & $19.0 \pm 8.1$\\
09183797+6451367 & $15.45 \pm 0.06$ & $14.81 \pm 0.06$ & $14.40 \pm 0.06$ & & 091838.10+645134.9 & $13.93 \pm 0.03$ & $13.60 \pm 0.03$ & & $71.5 \pm 2.7$ & $-150.5 \pm 7.8$\\
09183957+1058045 & $12.45 \pm 0.02$ & $11.91 \pm 0.02$ & $11.59 \pm 0.02$ & & 091839.38+105802.3 & $11.41 \pm 0.02$ & $11.19 \pm 0.02$ & & $-273.1 \pm 10.7$ & $-204.8 \pm 8.5$\\
09184110+1441492 & $11.54 \pm 0.02$ & $11.02 \pm 0.02$ & $10.67 \pm 0.02$ & & 091841.05+144150.0 & $10.47 \pm 0.02$ & $10.28 \pm 0.02$ & & $-46.2 \pm 6.0$ & $60.8 \pm 6.3$\\
09184125+5830575 & $14.98 \pm 0.03$ & $14.38 \pm 0.04$ & $14.09 \pm 0.05$ & & 091841.19+583057.0 & $13.93 \pm 0.03$ & $13.75 \pm 0.04$ & & $-38.6 \pm 3.2$ & $-41.6 \pm 8.5$\\
09184149+8716116 & $16.31 \pm 0.09$ & $15.79 \pm 0.14$ & $15.41 \pm 0.17$ & & 091840.47+871611.6 & $15.15 \pm 0.03$ & $14.96 \pm 0.05$ & & $-70.7 \pm 1.9$ & $-1.9 \pm 22.5$\\
09184196+5143316 & $15.79 \pm 0.07$ & $15.26 \pm 0.08$ & $14.95 \pm 0.10$ & & 091841.93+514331.4 & $14.79 \pm 0.03$ & $14.60 \pm 0.05$ & & $-30.4 \pm 4.7$ & $-19.6 \pm 8.9$\\
09184219-1219553 & $13.73 \pm 0.03$ & $13.13 \pm 0.03$ & $12.86 \pm 0.03$ & & 091842.15-121954.9 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $-56.8 \pm 9.2$ & $41.1 \pm 11.4$\\
09184250+6803538 & $16.07 \pm 0.10$ & $15.53 \pm 0.15$ & $15.08 \pm 0.16$ & & 091842.37+680353.9 & $14.93 \pm 0.03$ & $14.68 \pm 0.05$ & & $-62.0 \pm 4.0$ & $12.2 \pm 19.8$\\
09184270+5345370 & $16.40 \pm 0.12$ & $15.55 \pm 0.13$ & $14.80 \pm 0.11$ & & 091842.66+534536.9 & $14.11 \pm 0.03$ & $13.82 \pm 0.03$ & & $-33.3 \pm 5.3$ & $-11.7 \pm 13.2$\\
09184378+2239083 & $15.64 \pm 0.04$ & $15.11 \pm 0.07$ & $14.78 \pm 0.07$ & & 091843.69+223906.9 & $14.39 \pm 0.03$ & $14.14 \pm 0.04$ & & $-97.4 \pm 6.7$ & $-109.4 \pm 8.7$\\
09184487+5936329 & $13.17 \pm 0.02$ & $12.55 \pm 0.02$ & $12.26 \pm 0.02$ & & 091844.76+593633.6 & $12.08 \pm 0.02$ & $11.87 \pm 0.02$ & & $-71.1 \pm 2.8$ & $67.2 \pm 7.2$\\
09184511+4623562 & $15.79 \pm 0.08$ & $15.24 \pm 0.10$ & $14.94 \pm 0.15$ & & 091845.14+462355.3 & $14.67 \pm 0.03$ & $14.45 \pm 0.04$ & & $28.5 \pm 5.3$ & $-70.8 \pm 9.2$\\
09184633+2552137 & $14.38 \pm 0.03$ & $13.85 \pm 0.03$ & $13.50 \pm 0.04$ & & 091846.25+255211.8 & $13.35 \pm 0.03$ & $13.06 \pm 0.03$ & & $-98.7 \pm 7.3$ & $-163.9 \pm 9.1$\\
09184821+2708563 & $15.23 \pm 0.05$ & $14.69 \pm 0.06$ & $14.36 \pm 0.07$ & & 091848.16+270855.8 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $-54.2 \pm 9.7$ & $-48.1 \pm 8.3$\\
09184830-1635455 & $15.75 \pm 0.07$ & $15.18 \pm 0.10$ & $14.87 \pm 0.12$ & & 091848.26-163544.2 & $14.52 \pm 0.03$ & $14.25 \pm 0.04$ & & $-54.0 \pm 9.3$ & $135.5 \pm 10.7$\\
09184906+1528249 & $13.91 \pm 0.02$ & $13.28 \pm 0.03$ & $13.01 \pm 0.03$ & & 091849.01+152824.5 & $12.70 \pm 0.02$ & $12.48 \pm 0.03$ & & $-55.1 \pm 6.2$ & $-27.6 \pm 5.9$\\
09184939+8421072 & $16.61 \pm 0.14$ & $15.66 \pm 0.14$ & $15.07 \pm 0.14$ & & 091849.74+842107.4 & $14.55 \pm 0.03$ & $14.24 \pm 0.04$ & & $49.7 \pm 1.4$ & $18.4 \pm 18.4$\\
09184953-1440107 & $15.38 \pm 0.06$ & $14.81 \pm 0.07$ & $14.43 \pm 0.08$ & & 091849.52-144011.3 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $-9.6 \pm 9.0$ & $-56.1 \pm 9.6$\\
09185047+3641188 & $14.91 \pm 0.03$ & $14.32 \pm 0.04$ & $13.98 \pm 0.06$ & & 091850.44+364118.3 & $13.81 \pm 0.03$ & $13.59 \pm 0.04$ & & $-28.9 \pm 9.1$ & $-34.4 \pm 6.6$\\
09185319-2351419 & $14.60 \pm 0.03$ & $14.09 \pm 0.03$ & $13.72 \pm 0.04$ & & 091853.18-235140.7 & $13.54 \pm 0.03$ & $13.26 \pm 0.03$ & & $-16.3 \pm 5.5$ & $94.9 \pm 6.6$\\
09185336+2038345 & $13.54 \pm 0.02$ & $13.00 \pm 0.03$ & $12.70 \pm 0.02$ & & 091853.36+203833.3 & $12.54 \pm 0.02$ & $12.36 \pm 0.03$ & & $-0.5 \pm 5.3$ & $-99.0 \pm 6.2$\\
09185456+5423153 & $16.20 \pm 0.08$ & $15.56 \pm 0.09$ & $15.05 \pm 0.11$ & & 091854.61+542314.5 & $14.89 \pm 0.03$ & $14.70 \pm 0.06$ & & $37.5 \pm 5.6$ & $-67.5 \pm 17.2$\\
09185576-1457538 & $15.94 \pm 0.08$ & $15.36 \pm 0.11$ & $15.05 \pm 0.17$ & & 091855.82-145753.9 & $14.76 \pm 0.03$ & $14.58 \pm 0.06$ & & $91.4 \pm 13.4$ & $-9.7 \pm 14.9$\\
09185784+1417470 & $15.89 \pm 0.08$ & $15.28 \pm 0.10$ & $15.01 \pm 0.13$ & & 091857.80+141746.7 & $14.74 \pm 0.03$ & $14.44 \pm 0.05$ & & $-44.8 \pm 8.9$ & $-24.8 \pm 8.8$\\
09185820+2355309 & $16.02 \pm 0.07$ & $15.28 \pm 0.07$ & $14.98 \pm 0.08$ & & 091858.23+235531.5 & $14.82 \pm 0.03$ & $14.65 \pm 0.06$ & & $25.7 \pm 7.4$ & $46.5 \pm 10.5$\\
09185836-2140241 & $12.86 \pm 0.02$ & $12.30 \pm 0.02$ & $12.02 \pm 0.02$ & & 091858.44-214025.6 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $88.0 \pm 5.5$ & $-123.5 \pm 6.4$\\
09185845+4058541 & $14.72 \pm 0.04$ & $14.17 \pm 0.05$ & $13.89 \pm 0.05$ & & 091858.39+405853.7 & $13.67 \pm 0.03$ & $13.49 \pm 0.03$ & & $-59.3 \pm 7.1$ & $-38.4 \pm 8.2$\\
09185854+3054140 & $14.40 \pm 0.03$ & $13.83 \pm 0.03$ & $13.54 \pm 0.05$ & & 091858.49+305413.7 & $13.38 \pm 0.03$ & $13.15 \pm 0.03$ & & $-55.7 \pm 6.0$ & $-18.3 \pm 7.0$\\
09185927-0739166 & $14.38 \pm 0.03$ & $13.86 \pm 0.03$ & $13.56 \pm 0.05$ & & 091859.26-073917.3 & $13.37 \pm 0.03$ & $13.16 \pm 0.03$ & & $-14.6 \pm 6.6$ & $-58.7 \pm 6.8$\\
09185958+2055256 & $15.45 \pm 0.04$ & $14.79 \pm 0.05$ & $14.45 \pm 0.06$ & & 091859.49+205525.4 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $-103.2 \pm 6.5$ & $-16.6 \pm 6.8$\\
09190018+0201514 & $13.22 \pm 0.03$ & $12.63 \pm 0.02$ & $12.35 \pm 0.02$ & & 091900.23+020150.3 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $75.0 \pm 8.0$ & $-100.4 \pm 8.9$\\
09190131-0916254 & $15.94 \pm 0.06$ & $15.37 \pm 0.07$ & $14.84 \pm 0.10$ & & 091901.37-091628.3 & $14.61 \pm 0.03$ & $14.25 \pm 0.05$ & & $79.7 \pm 9.7$ & $-252.9 \pm 11.4$\\
09190298+1020527 & $15.68 \pm 0.09$ & $15.13 \pm 0.09$ & $14.80 \pm 0.14$ & & 091902.93+102051.9 & $14.59 \pm 0.03$ & $14.41 \pm 0.06$ & & $-73.6 \pm 15.5$ & $-75.5 \pm 11.4$\\
09190415-1121449 & $16.71 \pm 0.13$ & $15.49 \pm 0.08$ & $15.06 \pm 0.13$ & & 091904.09-112145.1 & $14.42 \pm 0.03$ & $13.98 \pm 0.04$ & & $-70.6 \pm 13.7$ & $-16.1 \pm 14.9$\\
09190420-8000372 & $16.15 \pm 0.10$ & $15.35 \pm 0.10$ & $14.88 \pm 0.14$ & & 091903.78-800036.7 & $14.69 \pm 0.03$ & $14.50 \pm 0.04$ & & $-105.8 \pm 2.8$ & $57.2 \pm 10.7$\\
09190664+6017022 & $14.65 \pm 0.03$ & $14.12 \pm 0.04$ & $13.82 \pm 0.04$ & & 091906.56+601701.7 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $-53.6 \pm 3.1$ & $-44.7 \pm 12.1$\\
09190726+2205288 & $14.51 \pm 0.02$ & $13.94 \pm 0.03$ & $13.61 \pm 0.03$ & & 091907.26+220528.2 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $0.5 \pm 5.5$ & $-44.8 \pm 6.2$\\
09190935+4925085 & $14.50 \pm 0.03$ & $13.97 \pm 0.03$ & $13.59 \pm 0.03$ & & 091909.32+492507.9 & $13.42 \pm 0.02$ & $13.19 \pm 0.03$ & & $-23.9 \pm 4.3$ & $-52.0 \pm 8.1$\\
09190948+4601566 & $15.47 \pm 0.06$ & $14.87 \pm 0.07$ & $14.56 \pm 0.11$ & & 091909.46+460155.9 & $14.39 \pm 0.03$ & $14.18 \pm 0.04$ & & $-11.8 \pm 4.2$ & $-58.3 \pm 7.5$\\
09190952-2428384 & $14.80 \pm 0.04$ & $14.22 \pm 0.03$ & $13.89 \pm 0.06$ & & 091909.56-242838.9 & $13.68 \pm 0.03$ & $13.44 \pm 0.03$ & & $43.9 \pm 7.2$ & $-49.1 \pm 7.7$\\
09191200+2752207 & $15.44 \pm 0.06$ & $14.77 \pm 0.06$ & $14.51 \pm 0.08$ & & 091911.96+275220.3 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $-41.5 \pm 6.9$ & $-36.3 \pm 8.4$\\
09191274+7405407 & $15.61 \pm 0.08$ & $15.09 \pm 0.11$ & $14.77 \pm 0.12$ & & 091912.63+740540.3 & $14.57 \pm 0.03$ & $14.34 \pm 0.04$ & & $-39.2 \pm 1.8$ & $-34.8 \pm 9.1$\\
09191320+3102245 & $14.18 \pm 0.03$ & $13.58 \pm 0.03$ & $13.23 \pm 0.03$ & & 091913.17+310222.4 & $13.00 \pm 0.02$ & $12.78 \pm 0.03$ & & $-38.3 \pm 4.9$ & $-164.3 \pm 8.2$\\
09191443+3448107 & $15.69 \pm 0.07$ & $15.10 \pm 0.08$ & $14.69 \pm 0.11$ & & 091914.40+344810.2 & $14.50 \pm 0.03$ & $14.29 \pm 0.05$ & & $-35.0 \pm 6.3$ & $-42.9 \pm 9.3$\\
09191538+1154530 & $14.43 \pm 0.03$ & $13.88 \pm 0.04$ & $13.55 \pm 0.04$ & & 091915.39+115452.4 & $13.37 \pm 0.03$ & $13.17 \pm 0.03$ & & $8.7 \pm 5.9$ & $-48.8 \pm 6.2$\\
09191688+0816275 & $15.11 \pm 0.05$ & $14.55 \pm 0.08$ & $14.26 \pm 0.08$ & & 091916.88+081626.6 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $-1.9 \pm 9.3$ & $-82.3 \pm 9.1$\\
09191737+4400396 & $14.94 \pm 0.04$ & $14.35 \pm 0.05$ & $14.04 \pm 0.06$ & & 091917.33+440039.3 & $13.86 \pm 0.03$ & $13.62 \pm 0.03$ & & $-34.6 \pm 4.0$ & $-23.1 \pm 10.0$\\
09192021+2154324 & $12.23 \pm 0.02$ & $11.64 \pm 0.02$ & $11.35 \pm 0.02$ & & 091920.08+215428.7 & $11.13 \pm 0.02$ & $10.90 \pm 0.02$ & & $-143.9 \pm 5.8$ & $-294.5 \pm 8.3$\\
09192085-1608269 & $14.48 \pm 0.04$ & $13.91 \pm 0.05$ & $13.53 \pm 0.04$ & & 091920.81-160826.5 & $13.36 \pm 0.02$ & $13.13 \pm 0.03$ & & $-56.0 \pm 6.5$ & $44.2 \pm 7.6$\\
09192146+2242044 & $15.33 \pm 0.04$ & $14.57 \pm 0.04$ & $14.25 \pm 0.05$ & & 091921.48+224204.0 & $13.98 \pm 0.03$ & $13.75 \pm 0.04$ & & $28.2 \pm 6.4$ & $-29.3 \pm 6.8$\\
09192187+3703402 & $14.54 \pm 0.03$ & $13.94 \pm 0.04$ & $13.65 \pm 0.04$ & & 091921.82+370339.7 & $13.47 \pm 0.02$ & $13.30 \pm 0.03$ & & $-51.9 \pm 5.2$ & $-45.4 \pm 7.3$\\
09192265+7113028 & $16.32 \pm 0.13$ & $15.49 \pm 0.13$ & $14.98 \pm 0.14$ & & 091922.74+711302.5 & $14.64 \pm 0.03$ & $14.38 \pm 0.04$ & & $40.9 \pm 2.4$ & $-23.7 \pm 14.4$\\
09192313+0557573 & $14.39 \pm 0.03$ & $13.83 \pm 0.03$ & $13.55 \pm 0.05$ & & 091923.05+055757.6 & $13.39 \pm 0.03$ & $13.19 \pm 0.03$ & & $-101.8 \pm 9.2$ & $32.8 \pm 11.5$\\
09192344+3332545 & $13.80 \pm 0.02$ & $13.22 \pm 0.02$ & $12.94 \pm 0.03$ & & 091923.52+333253.8 & $12.73 \pm 0.02$ & $12.52 \pm 0.03$ & & $81.7 \pm 4.8$ & $-57.6 \pm 6.1$\\
09192363+5816500 & $14.25 \pm 0.03$ & $13.63 \pm 0.03$ & $13.30 \pm 0.03$ & & 091923.58+581649.6 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $-38.7 \pm 2.7$ & $-32.2 \pm 6.6$\\
09192453+1937145 & $13.31 \pm 0.02$ & $12.77 \pm 0.02$ & $12.42 \pm 0.02$ & & 091924.51+193713.9 & $12.26 \pm 0.03$ & $12.07 \pm 0.02$ & & $-27.3 \pm 5.4$ & $-54.9 \pm 7.3$\\
09192461+5548095 & $14.32 \pm 0.03$ & $13.75 \pm 0.03$ & $13.44 \pm 0.04$ & & 091924.68+554809.6 & $13.22 \pm 0.03$ & $13.02 \pm 0.03$ & & $52.2 \pm 3.0$ & $11.0 \pm 6.6$\\
09192558+5611085 & $14.43 \pm 0.03$ & $13.91 \pm 0.03$ & $13.61 \pm 0.04$ & & 091925.76+561107.7 & $13.40 \pm 0.02$ & $13.18 \pm 0.03$ & & $132.2 \pm 4.2$ & $-70.6 \pm 7.0$\\
09192723-2429586 & $15.37 \pm 0.06$ & $14.79 \pm 0.07$ & $14.42 \pm 0.09$ & & 091927.17-242958.5 & $14.22 \pm 0.03$ & $13.93 \pm 0.04$ & & $-74.0 \pm 7.9$ & $14.8 \pm 9.0$\\
09192744+4710316 & $15.85 \pm 0.08$ & $15.31 \pm 0.10$ & $15.03 \pm 0.16$ & & 091927.37+471031.3 & $14.77 \pm 0.03$ & $14.58 \pm 0.05$ & & $-53.4 \pm 5.1$ & $-21.9 \pm 9.8$\\
09192749-0311149 & $12.84 \pm 0.02$ & $12.27 \pm 0.02$ & $12.00 \pm 0.02$ & & 091927.52-031115.6 & $11.80 \pm 0.02$ & $11.63 \pm 0.02$ & & $42.6 \pm 7.0$ & $-63.7 \pm 7.0$\\
09193061+2927030 & $14.15 \pm 0.03$ & $13.57 \pm 0.03$ & $13.27 \pm 0.03$ & & 091930.57+292702.4 & $13.08 \pm 0.03$ & $12.85 \pm 0.03$ & & $-46.9 \pm 11.3$ & $-54.6 \pm 13.0$\\
09193128+6203469 & $14.84 \pm 0.04$ & $14.32 \pm 0.05$ & $14.02 \pm 0.06$ & & 091931.32+620346.3 & $13.70 \pm 0.02$ & $13.52 \pm 0.03$ & & $19.9 \pm 2.3$ & $-50.3 \pm 7.5$\\
09193241-1553287 & $14.43 \pm 0.03$ & $13.91 \pm 0.04$ & $13.64 \pm 0.04$ & & 091932.31-155328.5 & $13.42 \pm 0.03$ & $13.25 \pm 0.03$ & & $-129.6 \pm 7.2$ & $12.2 \pm 6.9$\\
09193310+4055159 & $13.19 \pm 0.02$ & $12.60 \pm 0.03$ & $12.29 \pm 0.03$ & & 091933.23+405516.1 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $137.2 \pm 8.4$ & $17.6 \pm 7.5$\\
09193316+3413086 & $15.85 \pm 0.07$ & $15.25 \pm 0.10$ & $14.95 \pm 0.14$ & & 091933.16+341307.9 & $14.67 \pm 0.03$ & $14.43 \pm 0.05$ & & $5.6 \pm 6.4$ & $-61.6 \pm 9.4$\\
09193516+7052524 & $14.14 \pm 0.03$ & $13.48 \pm 0.04$ & $13.17 \pm 0.04$ & & 091935.16+705252.9 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $2.3 \pm 1.4$ & $45.0 \pm 8.2$\\
09193596+1907556 & $15.73 \pm 0.05$ & $15.02 \pm 0.06$ & $14.73 \pm 0.07$ & & 091935.97+190755.0 & $14.49 \pm 0.03$ & $14.27 \pm 0.05$ & & $11.8 \pm 6.8$ & $-50.3 \pm 7.7$\\
09193616+2415550 & $15.01 \pm 0.04$ & $14.43 \pm 0.04$ & $14.12 \pm 0.05$ & & 091936.16+241554.4 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $10.6 \pm 8.0$ & $-51.5 \pm 8.8$\\
09193772-1012201 & $16.06 \pm 0.08$ & $15.32 \pm 0.08$ & $14.83 \pm 0.12$ & & 091937.69-101219.6 & $14.57 \pm 0.03$ & $14.34 \pm 0.05$ & & $-46.9 \pm 9.5$ & $48.2 \pm 9.8$\\
09193806+0929210 & $12.60 \pm 0.02$ & $12.03 \pm 0.02$ & $11.75 \pm 0.02$ & & 091938.08+092920.5 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $19.0 \pm 7.5$ & $-41.3 \pm 6.9$\\
09193891+0441036 & $14.17 \pm 0.03$ & $13.62 \pm 0.03$ & $13.32 \pm 0.04$ & & 091938.85+044102.9 & $13.15 \pm 0.02$ & $12.91 \pm 0.03$ & & $-89.3 \pm 8.3$ & $-70.0 \pm 9.0$\\
09193944+2231144 & $14.50 \pm 0.03$ & $13.86 \pm 0.02$ & $13.58 \pm 0.04$ & & 091939.39+223114.5 & $13.42 \pm 0.02$ & $13.23 \pm 0.03$ & & $-51.9 \pm 6.1$ & $4.8 \pm 6.2$\\
09193944+2843547 & $16.54 \pm 0.14$ & $15.76 \pm 0.14$ & $15.46 \pm 0.21$ & & 091939.56+284356.0 & $15.29 \pm 0.04$ & $15.00 \pm 0.08$ & & $149.1 \pm 19.0$ & $111.8 \pm 23.3$\\
09193958+5424301 & $16.15 \pm 0.08$ & $15.32 \pm 0.07$ & $15.00 \pm 0.10$ & & 091939.61+542429.2 & $14.57 \pm 0.03$ & $14.31 \pm 0.04$ & & $20.3 \pm 4.3$ & $-80.3 \pm 13.8$\\
09193959-0857041 & $16.55 \pm 0.11$ & $15.95 \pm 0.11$ & $15.57 \pm 0.19$ & & 091939.64-085702.8 & $15.24 \pm 0.04$ & $15.06 \pm 0.08$ & & $60.3 \pm 26.3$ & $117.0 \pm 21.9$\\
09194199+2417106 & $14.34 \pm 0.03$ & $13.80 \pm 0.03$ & $13.53 \pm 0.03$ & & 091941.96+241710.2 & $13.34 \pm 0.03$ & $13.15 \pm 0.03$ & & $-24.4 \pm 7.7$ & $-33.3 \pm 8.3$\\
09194267+0016047 & $13.99 \pm 0.03$ & $13.27 \pm 0.03$ & $12.84 \pm 0.03$ & & 091942.73+001602.6 & $12.58 \pm 0.02$ & $12.38 \pm 0.02$ & & $91.2 \pm 7.4$ & $-194.3 \pm 9.9$\\
09194392+3953262 & $15.52 \pm 0.06$ & $14.99 \pm 0.09$ & $14.70 \pm 0.08$ & & 091943.93+395325.6 & $14.44 \pm 0.03$ & $14.23 \pm 0.05$ & & $7.9 \pm 6.4$ & $-58.7 \pm 9.3$\\
09194690+5640150 & $15.06 \pm 0.04$ & $14.44 \pm 0.04$ & $14.16 \pm 0.05$ & & 091946.73+564014.8 & $13.94 \pm 0.03$ & $13.75 \pm 0.03$ & & $-128.1 \pm 5.1$ & $-12.0 \pm 7.0$\\
09194776+5129179 & $14.17 \pm 0.03$ & $13.53 \pm 0.04$ & $13.25 \pm 0.03$ & & 091947.78+512917.1 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $16.9 \pm 3.9$ & $-74.4 \pm 7.3$\\
09194916+6227032 & $11.25 \pm 0.02$ & $10.69 \pm 0.02$ & $10.35 \pm 0.02$ & & 091949.00+622702.3 & $10.18 \pm 0.02$ & $9.97 \pm 0.02$ & & $-97.6 \pm 3.0$ & $-73.6 \pm 10.2$\\
09194917-2444577 & $14.84 \pm 0.04$ & $14.31 \pm 0.03$ & $13.96 \pm 0.07$ & & 091949.13-244458.0 & $13.79 \pm 0.03$ & $13.62 \pm 0.03$ & & $-53.1 \pm 6.7$ & $-30.3 \pm 7.7$\\
09194924+2808160 & $14.85 \pm 0.04$ & $14.30 \pm 0.05$ & $13.90 \pm 0.05$ & & 091949.26+280815.1 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $29.9 \pm 5.8$ & $-82.1 \pm 7.9$\\
09194961-0004136 & $14.63 \pm 0.04$ & $14.07 \pm 0.04$ & $13.78 \pm 0.06$ & & 091949.65-000415.0 & $13.51 \pm 0.03$ & $13.29 \pm 0.03$ & & $66.3 \pm 10.8$ & $-133.1 \pm 8.2$\\
09195120+1516548 & $15.96 \pm 0.08$ & $15.11 \pm 0.09$ & $14.82 \pm 0.11$ & & 091951.15+151654.2 & $14.51 \pm 0.03$ & $14.30 \pm 0.05$ & & $-59.8 \pm 8.5$ & $-44.2 \pm 8.0$\\
09195348+0135542 & $12.85 \pm 0.02$ & $12.28 \pm 0.02$ & $11.98 \pm 0.03$ & & 091953.55+013554.1 & $11.83 \pm 0.02$ & $11.65 \pm 0.02$ & & $99.4 \pm 8.1$ & $-6.1 \pm 8.5$\\
09195392+1254567 & $13.73 \pm 0.02$ & $13.13 \pm 0.02$ & $12.81 \pm 0.03$ & & 091953.80+125456.6 & $12.61 \pm 0.02$ & $12.44 \pm 0.02$ & & $-127.5 \pm 6.1$ & $-8.7 \pm 5.7$\\
09195441+6357077 & $14.84 \pm 0.04$ & $14.32 \pm 0.03$ & $13.99 \pm 0.05$ & & 091954.27+635707.5 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $-81.0 \pm 2.9$ & $-18.9 \pm 10.6$\\
09195461+3619060 & $16.41 \pm 0.11$ & $15.70 \pm 0.12$ & $15.40 \pm 0.14$ & & 091954.55+361906.6 & $15.15 \pm 0.04$ & $14.79 \pm 0.07$ & & $-64.6 \pm 13.0$ & $59.9 \pm 20.8$\\
09195478+3910495 & $14.09 \pm 0.02$ & $13.49 \pm 0.04$ & $13.21 \pm 0.03$ & & 091954.73+391049.4 & $12.95 \pm 0.03$ & $12.72 \pm 0.03$ & & $-53.1 \pm 7.2$ & $-10.6 \pm 7.1$\\
09195491+6707355 & $15.46 \pm 0.05$ & $14.87 \pm 0.08$ & $14.58 \pm 0.09$ & & 091954.85+670735.1 & $14.32 \pm 0.03$ & $14.08 \pm 0.04$ & & $-34.7 \pm 2.3$ & $-34.1 \pm 8.8$\\
09195505-0222482 & $12.47 \pm 0.02$ & $11.92 \pm 0.02$ & $11.63 \pm 0.02$ & & 091955.02-022248.1 & $11.45 \pm 0.02$ & $11.26 \pm 0.02$ & & $-48.8 \pm 7.7$ & $5.1 \pm 11.1$\\
09195547-2539272 & $15.31 \pm 0.06$ & $14.72 \pm 0.07$ & $14.30 \pm 0.06$ & & 091955.44-253926.9 & $14.08 \pm 0.03$ & $13.84 \pm 0.04$ & & $-33.9 \pm 6.3$ & $23.1 \pm 7.3$\\
09195590+1714428 & $14.25 \pm 0.03$ & $13.67 \pm 0.03$ & $13.38 \pm 0.04$ & & 091955.89+171442.3 & $13.15 \pm 0.03$ & $12.96 \pm 0.03$ & & $-4.1 \pm 5.6$ & $-37.1 \pm 6.7$\\
09195735-0625349 & $11.23 \pm 0.02$ & $10.63 \pm 0.02$ & $10.30 \pm 0.02$ & & 091957.24-062535.7 & $10.10 \pm 0.02$ & $9.91 \pm 0.02$ & & $-147.4 \pm 6.9$ & $-65.6 \pm 7.7$\\
09195837-0646583 & $13.51 \pm 0.03$ & $12.98 \pm 0.03$ & $12.69 \pm 0.03$ & & 091958.42-064659.9 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $68.0 \pm 6.5$ & $-137.1 \pm 9.9$\\
09195883+3052156 & $12.01 \pm 0.02$ & $11.47 \pm 0.01$ & $11.13 \pm 0.02$ & & 091958.77+305215.2 & $10.89 \pm 0.02$ & $10.68 \pm 0.02$ & & $-62.8 \pm 4.6$ & $-33.6 \pm 5.7$\\
09195936+5755154 & $14.91 \pm 0.03$ & $14.36 \pm 0.04$ & $13.86 \pm 0.04$ & & 091959.40+575515.7 & $13.67 \pm 0.02$ & $13.44 \pm 0.03$ & & $29.9 \pm 2.8$ & $22.0 \pm 6.8$\\
09195964+5244058 & $12.67 \pm 0.02$ & $12.07 \pm 0.03$ & $11.80 \pm 0.03$ & & 091959.56+524404.8 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $-74.1 \pm 3.6$ & $-93.3 \pm 7.1$\\
09200053+3938288 & $13.82 \pm 0.03$ & $13.28 \pm 0.04$ & $12.95 \pm 0.03$ & & 092000.57+393828.6 & $12.74 \pm 0.02$ & $12.53 \pm 0.03$ & & $43.9 \pm 5.2$ & $-23.9 \pm 7.0$\\
09200067+4613515 & $13.77 \pm 0.02$ & $13.20 \pm 0.02$ & $12.93 \pm 0.03$ & & 092000.77+461351.6 & $12.77 \pm 0.02$ & $12.59 \pm 0.02$ & & $81.2 \pm 4.9$ & $11.4 \pm 5.9$\\
09200111+5109037 & $15.35 \pm 0.05$ & $14.84 \pm 0.07$ & $14.57 \pm 0.07$ & & 092001.10+510903.1 & $14.41 \pm 0.03$ & $14.22 \pm 0.04$ & & $-7.7 \pm 4.7$ & $-58.2 \pm 8.4$\\
09200174+6441374 & $14.59 \pm 0.03$ & $14.09 \pm 0.04$ & $13.79 \pm 0.05$ & & 092001.47+644137.0 & $13.64 \pm 0.03$ & $13.39 \pm 0.03$ & & $-146.8 \pm 3.9$ & $-36.9 \pm 7.4$\\
09200200+1444228 & $15.35 \pm 0.05$ & $14.70 \pm 0.07$ & $14.39 \pm 0.08$ & & 092001.94+144423.0 & $14.22 \pm 0.03$ & $14.02 \pm 0.04$ & & $-66.5 \pm 6.6$ & $15.4 \pm 6.8$\\
09200298+5952204 & $14.65 \pm 0.03$ & $14.08 \pm 0.04$ & $13.79 \pm 0.05$ & & 092002.88+595219.9 & $13.61 \pm 0.03$ & $13.41 \pm 0.04$ & & $-62.2 \pm 3.9$ & $-41.5 \pm 11.1$\\
09200338+5952114 & $13.86 \pm 0.02$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 092003.29+595211.1 & $12.82 \pm 0.02$ & $12.65 \pm 0.03$ & & $-59.2 \pm 3.4$ & $-23.8 \pm 9.7$\\
09200823+1015179 & $14.00 \pm 0.03$ & $13.43 \pm 0.04$ & $13.15 \pm 0.04$ & & 092008.17+101517.6 & $12.98 \pm 0.02$ & $12.81 \pm 0.03$ & & $-84.8 \pm 7.4$ & $-24.5 \pm 7.3$\\
09200834+1606474 & $14.70 \pm 0.03$ & $14.09 \pm 0.04$ & $13.75 \pm 0.04$ & & 092008.29+160647.1 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $-57.4 \pm 6.0$ & $-26.0 \pm 6.3$\\
09200854+1501320 & $16.10 \pm 0.09$ & $15.36 \pm 0.11$ & $15.09 \pm 0.13$ & & 092008.52+150133.2 & $14.68 \pm 0.03$ & $14.49 \pm 0.05$ & & $-30.2 \pm 11.7$ & $97.5 \pm 12.7$\\
09201158-0448123 & $14.76 \pm 0.04$ & $14.13 \pm 0.05$ & $13.85 \pm 0.06$ & & 092011.55-044812.3 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $-45.2 \pm 8.3$ & $-0.1 \pm 8.3$\\
09201218+7033389 & $13.07 \pm 0.02$ & $12.52 \pm 0.02$ & $12.25 \pm 0.03$ & & 092012.06+703338.4 & $12.08 \pm 0.02$ & $11.91 \pm 0.02$ & & $-54.7 \pm 1.9$ & $-45.3 \pm 7.9$\\
09201273-1028255 & $14.84 \pm 0.04$ & $14.27 \pm 0.05$ & $13.97 \pm 0.06$ & & 092012.79-102825.4 & $13.81 \pm 0.03$ & $13.59 \pm 0.04$ & & $84.8 \pm 7.6$ & $8.9 \pm 7.0$\\
09201362+1837033 & $13.82 \pm 0.02$ & $13.21 \pm 0.02$ & $12.90 \pm 0.02$ & & 092013.57+183703.6 & $12.75 \pm 0.02$ & $12.53 \pm 0.03$ & & $-54.1 \pm 6.1$ & $27.2 \pm 7.3$\\
09201477-1212531 & $13.22 \pm 0.02$ & $12.63 \pm 0.02$ & $12.31 \pm 0.02$ & & 092014.82-121254.3 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $66.2 \pm 6.4$ & $-110.1 \pm 7.6$\\
09201757+2838278 & $13.73 \pm 0.02$ & $13.12 \pm 0.03$ & $12.74 \pm 0.03$ & & 092017.53+283827.7 & $12.56 \pm 0.02$ & $12.32 \pm 0.02$ & & $-44.1 \pm 6.4$ & $-5.5 \pm 7.1$\\
09201913+3028130 & $15.59 \pm 0.06$ & $15.08 \pm 0.08$ & $14.73 \pm 0.12$ & & 092019.13+302811.6 & $14.41 \pm 0.03$ & $14.15 \pm 0.04$ & & $-2.1 \pm 7.9$ & $-117.6 \pm 10.7$\\
09202100+1416464 & $12.80 \pm 0.02$ & $12.24 \pm 0.02$ & $11.94 \pm 0.02$ & & 092020.98+141645.1 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $-22.3 \pm 5.4$ & $-99.1 \pm 6.6$\\
09202173+2407009 & $14.58 \pm 0.03$ & $13.96 \pm 0.03$ & $13.63 \pm 0.04$ & & 092021.71+240700.0 & $13.47 \pm 0.03$ & $13.22 \pm 0.03$ & & $-23.2 \pm 6.0$ & $-83.7 \pm 8.5$\\
09202202+7108532 & $16.37 \pm 0.14$ & $15.40 \pm 0.14$ & $15.12 \pm 0.15$ & & 092021.93+710853.0 & $14.65 \pm 0.03$ & $14.30 \pm 0.04$ & & $-41.1 \pm 2.8$ & $-12.2 \pm 18.1$\\
09202305+1718079 & $15.27 \pm 0.05$ & $14.69 \pm 0.06$ & $14.38 \pm 0.08$ & & 092023.03+171807.5 & $14.21 \pm 0.03$ & $14.01 \pm 0.05$ & & $-30.8 \pm 7.5$ & $-28.7 \pm 6.9$\\
09202312-1930536 & $14.63 \pm 0.02$ & $14.02 \pm 0.03$ & $13.63 \pm 0.05$ & & 092023.07-193053.7 & $13.47 \pm 0.03$ & $13.24 \pm 0.03$ & & $-69.7 \pm 7.5$ & $-3.3 \pm 7.4$\\
09202356+2815065 & $14.79 \pm 0.03$ & $14.23 \pm 0.04$ & $13.94 \pm 0.05$ & & 092023.56+281505.9 & $13.78 \pm 0.03$ & $13.59 \pm 0.03$ & & $1.3 \pm 6.3$ & $-52.7 \pm 7.9$\\
09202416+6729180 & $14.36 \pm 0.03$ & $13.83 \pm 0.04$ & $13.52 \pm 0.04$ & & 092024.02+672917.1 & $13.29 \pm 0.02$ & $13.08 \pm 0.03$ & & $-74.9 \pm 2.6$ & $-72.7 \pm 7.6$\\
09202440+2224561 & $13.94 \pm 0.02$ & $13.36 \pm 0.03$ & $13.08 \pm 0.03$ & & 092024.31+222456.1 & $12.89 \pm 0.03$ & $12.70 \pm 0.03$ & & $-94.6 \pm 6.7$ & $5.3 \pm 6.0$\\
09202578+3029386 & $16.42 \pm 0.12$ & $15.56 \pm 0.14$ & $14.88 \pm 0.14$ & & 092025.77+302937.2 & $14.25 \pm 0.04$ & $14.04 \pm 0.05$ & & $-17.9 \pm 13.1$ & $-111.2 \pm 20.5$\\
09202595+5003497 & $15.69 \pm 0.06$ & $15.10 \pm 0.08$ & $14.71 \pm 0.08$ & & 092025.91+500348.9 & $14.55 \pm 0.03$ & $14.36 \pm 0.05$ & & $-37.8 \pm 5.8$ & $-67.0 \pm 7.8$\\
09202645+2651583 & $15.83 \pm 0.07$ & $14.97 \pm 0.08$ & $14.62 \pm 0.09$ & & 092026.38+265156.9 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $-86.4 \pm 7.2$ & $-123.3 \pm 9.5$\\
09202932+5857488 & $13.16 \pm 0.02$ & $12.62 \pm 0.02$ & $12.33 \pm 0.02$ & & 092029.17+585747.0 & $12.14 \pm 0.02$ & $11.92 \pm 0.02$ & & $-106.9 \pm 3.4$ & $-154.9 \pm 10.9$\\
09202957-1014096 & $13.82 \pm 0.03$ & $13.22 \pm 0.02$ & $12.91 \pm 0.03$ & & 092029.63-101410.4 & $12.68 \pm 0.02$ & $12.46 \pm 0.03$ & & $78.5 \pm 6.6$ & $-68.3 \pm 6.6$\\
09202970+0333044 & $13.97 \pm 0.03$ & $13.41 \pm 0.03$ & $13.10 \pm 0.04$ & & 092029.68+033303.7 & $12.94 \pm 0.02$ & $12.71 \pm 0.03$ & & $-17.5 \pm 7.9$ & $-66.9 \pm 8.1$\\
09203103+0401262 & $11.67 \pm 0.02$ & $11.13 \pm 0.02$ & $10.85 \pm 0.02$ & & 092030.90+040126.2 & $10.64 \pm 0.02$ & $10.44 \pm 0.02$ & & $-193.1 \pm 8.2$ & $8.1 \pm 7.5$\\
09203123-1318445 & $15.65 \pm 0.06$ & $15.11 \pm 0.08$ & $14.84 \pm 0.10$ & & 092031.19-131845.6 & $14.32 \pm 0.03$ & $14.04 \pm 0.04$ & & $-57.4 \pm 8.8$ & $-101.9 \pm 10.0$\\
09203197+2339086 & $15.18 \pm 0.03$ & $14.54 \pm 0.05$ & $14.10 \pm 0.05$ & & 092031.84+233906.6 & $13.85 \pm 0.03$ & $13.59 \pm 0.04$ & & $-139.9 \pm 7.8$ & $-157.2 \pm 11.7$\\
09203333+5959451 & $13.76 \pm 0.02$ & $13.23 \pm 0.03$ & $12.96 \pm 0.03$ & & 092033.27+595944.7 & $12.72 \pm 0.02$ & $12.50 \pm 0.03$ & & $-41.9 \pm 2.6$ & $-36.9 \pm 6.4$\\
09203334-0858374 & $16.63 \pm 0.14$ & $15.89 \pm 0.13$ & $15.35 \pm 0.18$ & & 092033.43-085834.4 & $14.75 \pm 0.03$ & $14.52 \pm 0.05$ & & $117.1 \pm 18.2$ & $257.4 \pm 18.0$\\
09203405+1350456 & $15.63 \pm 0.06$ & $15.06 \pm 0.08$ & $14.79 \pm 0.11$ & & 092034.02+135045.4 & $14.60 \pm 0.03$ & $14.42 \pm 0.05$ & & $-38.4 \pm 7.6$ & $-19.6 \pm 8.1$\\
09203459+0837390 & $14.92 \pm 0.04$ & $14.40 \pm 0.06$ & $14.03 \pm 0.07$ & & 092034.65+083738.3 & $13.86 \pm 0.03$ & $13.63 \pm 0.04$ & & $79.5 \pm 8.0$ & $-67.5 \pm 9.6$\\
09203474+5517129 & $14.72 \pm 0.03$ & $14.14 \pm 0.03$ & $13.85 \pm 0.05$ & & 092034.70+551711.7 & $13.65 \pm 0.02$ & $13.45 \pm 0.03$ & & $-25.3 \pm 3.0$ & $-111.3 \pm 7.2$\\
09203486+2122344 & $15.20 \pm 0.04$ & $14.67 \pm 0.05$ & $14.28 \pm 0.05$ & & 092034.89+212234.4 & $14.06 \pm 0.03$ & $13.83 \pm 0.04$ & & $33.6 \pm 6.0$ & $-0.6 \pm 6.8$\\
09203502+2042137 & $11.21 \pm 0.02$ & $10.65 \pm 0.02$ & $10.37 \pm 0.01$ & & 092034.95+204213.5 & $10.22 \pm 0.02$ & $10.03 \pm 0.02$ & & $-85.1 \pm 5.9$ & $-21.9 \pm 5.6$\\
09203610+3824093 & $15.70 \pm 0.06$ & $15.17 \pm 0.08$ & $14.81 \pm 0.11$ & & 092036.07+382408.9 & $14.61 \pm 0.03$ & $14.39 \pm 0.05$ & & $-33.6 \pm 6.4$ & $-26.9 \pm 8.8$\\
09203625+0936277 & $14.56 \pm 0.04$ & $13.93 \pm 0.05$ & $13.56 \pm 0.06$ & & 092036.23+093627.9 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $-38.0 \pm 7.9$ & $24.4 \pm 7.7$\\
09203841-0831085 & $14.50 \pm 0.03$ & $13.92 \pm 0.04$ & $13.56 \pm 0.04$ & & 092038.35-083108.3 & $13.35 \pm 0.03$ & $13.11 \pm 0.03$ & & $-75.2 \pm 8.1$ & $18.6 \pm 6.6$\\
09203915+2257516 & $14.87 \pm 0.03$ & $14.23 \pm 0.03$ & $13.94 \pm 0.05$ & & 092039.17+225751.2 & $13.68 \pm 0.03$ & $13.43 \pm 0.03$ & & $24.1 \pm 6.1$ & $-34.9 \pm 7.6$\\
09204017+1631460 & $13.28 \pm 0.02$ & $12.75 \pm 0.03$ & $12.46 \pm 0.02$ & & 092040.21+163145.4 & $12.29 \pm 0.03$ & $12.05 \pm 0.03$ & & $52.0 \pm 6.2$ & $-45.6 \pm 6.7$\\
09204027+4743156 & $16.79 \pm 0.16$ & $15.87 \pm 0.14$ & $15.20 \pm 0.14$ & & 092040.28+474314.3 & $14.48 \pm 0.03$ & $14.11 \pm 0.04$ & & $11.9 \pm 8.6$ & $-117.1 \pm 17.7$\\
09204062-0612483 & $13.16 \pm 0.02$ & $12.62 \pm 0.02$ & $12.34 \pm 0.03$ & & 092040.59-061248.6 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $-31.2 \pm 7.0$ & $-32.0 \pm 7.0$\\
09204084+6550005 & $16.86 \pm 0.14$ & $16.31 \pm 0.20$ & $15.29 \pm 0.15$ & & 092040.76+655000.7 & $14.69 \pm 0.03$ & $14.36 \pm 0.05$ & & $-40.8 \pm 4.1$ & $16.0 \pm 21.6$\\
09204285-2015486 & $14.68 \pm 0.04$ & $14.16 \pm 0.03$ & $13.79 \pm 0.06$ & & 092042.81-201549.1 & $13.63 \pm 0.03$ & $13.39 \pm 0.03$ & & $-61.4 \pm 7.5$ & $-44.6 \pm 7.5$\\
09204431-8014211 & $15.87 \pm 0.09$ & $15.14 \pm 0.10$ & $14.77 \pm 0.12$ & & 092044.18-801421.3 & $14.59 \pm 0.03$ & $14.42 \pm 0.04$ & & $-31.2 \pm 1.3$ & $-10.7 \pm 10.4$\\
09204438+0332540 & $16.11 \pm 0.11$ & $15.53 \pm 0.10$ & $15.21 \pm 0.16$ & & 092044.44+033253.4 & $14.91 \pm 0.03$ & $14.56 \pm 0.06$ & & $83.5 \pm 19.6$ & $-57.3 \pm 18.9$\\
09204516+6451286 & $16.63 \pm 0.12$ & $15.81 \pm 0.12$ & $15.51 \pm 0.18$ & & 092045.06+645127.7 & $15.19 \pm 0.04$ & $14.93 \pm 0.07$ & & $-54.5 \pm 5.0$ & $-83.1 \pm 19.9$\\
09204543+5940172 & $14.34 \pm 0.03$ & $13.79 \pm 0.03$ & $13.50 \pm 0.04$ & & 092045.39+594016.6 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $-22.5 \pm 2.5$ & $-56.7 \pm 7.5$\\
09204606-2059582 & $12.97 \pm 0.02$ & $12.42 \pm 0.03$ & $12.14 \pm 0.02$ & & 092046.01-205957.5 & $11.93 \pm 0.04$ & $11.76 \pm 0.04$ & & $-69.1 \pm 8.7$ & $66.3 \pm 9.0$\\
09204716-1729044 & $12.79 \pm 0.02$ & $12.21 \pm 0.02$ & $11.87 \pm 0.02$ & & 092047.07-172902.7 & $11.70 \pm 0.02$ & $11.53 \pm 0.02$ & & $-112.9 \pm 6.5$ & $152.9 \pm 7.9$\\
09204789+3341335 & $15.13 \pm 0.04$ & $14.55 \pm 0.05$ & $14.26 \pm 0.08$ & & 092047.90+334133.0 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $8.5 \pm 5.5$ & $-38.9 \pm 7.4$\\
09204854+7755378 & $13.90 \pm 0.03$ & $13.25 \pm 0.03$ & $12.98 \pm 0.03$ & & 092048.39+775537.4 & $12.79 \pm 0.02$ & $12.60 \pm 0.02$ & & $-40.9 \pm 1.3$ & $-36.6 \pm 8.1$\\
09205090+0640342 & $15.29 \pm 0.05$ & $14.74 \pm 0.06$ & $14.31 \pm 0.08$ & & 092050.81+064033.5 & $14.14 \pm 0.03$ & $13.98 \pm 0.04$ & & $-135.1 \pm 10.0$ & $-64.0 \pm 9.0$\\
09205103-2705460 & $15.14 \pm 0.05$ & $14.50 \pm 0.06$ & $14.17 \pm 0.07$ & & 092051.01-270546.3 & $13.95 \pm 0.03$ & $13.66 \pm 0.03$ & & $-26.8 \pm 5.9$ & $-20.3 \pm 7.1$\\
09205120+3824043 & $14.53 \pm 0.03$ & $13.89 \pm 0.03$ & $13.50 \pm 0.04$ & & 092051.16+382403.9 & $13.34 \pm 0.03$ & $13.16 \pm 0.03$ & & $-45.4 \pm 4.8$ & $-28.8 \pm 16.5$\\
09205164+4331464 & $15.23 \pm 0.04$ & $14.65 \pm 0.04$ & $14.37 \pm 0.06$ & & 092051.68+433145.6 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $42.1 \pm 7.4$ & $-68.1 \pm 7.4$\\
09205216-1416382 & $14.21 \pm 0.03$ & $13.64 \pm 0.03$ & $13.32 \pm 0.04$ & & 092052.18-141638.6 & $13.09 \pm 0.02$ & $12.88 \pm 0.03$ & & $20.5 \pm 6.3$ & $-39.7 \pm 7.4$\\
09205303+1344105 & $15.17 \pm 0.04$ & $14.60 \pm 0.06$ & $14.27 \pm 0.07$ & & 092053.00+134410.5 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $-37.0 \pm 6.3$ & $5.1 \pm 6.7$\\
09205459-0420146 & $15.02 \pm 0.04$ & $14.43 \pm 0.04$ & $14.01 \pm 0.06$ & & 092054.54-042014.4 & $13.83 \pm 0.03$ & $13.59 \pm 0.03$ & & $-69.1 \pm 8.5$ & $17.0 \pm 10.0$\\
09205699+0448541 & $14.65 \pm 0.04$ & $14.07 \pm 0.03$ & $13.73 \pm 0.05$ & & 092056.94+044853.4 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $-76.5 \pm 8.5$ & $-66.6 \pm 7.9$\\
09205794+0322064 & $9.36 \pm 0.02$ & $8.80 \pm 0.04$ & $8.52 \pm 0.02$ & & 092058.17+032154.4 & $8.35 \pm 0.02$ & $8.17 \pm 0.02$ & & $323.7 \pm 11.0$ & $-1142.2 \pm 29.5$\\
09205843-1925174 & $14.02 \pm 0.02$ & $13.50 \pm 0.04$ & $13.21 \pm 0.04$ & & 092058.39-192517.3 & $13.05 \pm 0.03$ & $12.85 \pm 0.03$ & & $-52.9 \pm 6.7$ & $1.4 \pm 7.1$\\
09205888-1632266 & $15.35 \pm 0.06$ & $14.75 \pm 0.07$ & $14.36 \pm 0.09$ & & 092058.84-163225.3 & $14.06 \pm 0.03$ & $13.86 \pm 0.04$ & & $-54.3 \pm 6.9$ & $112.6 \pm 7.9$\\
09205893+4324590 & $15.73 \pm 0.07$ & $15.04 \pm 0.08$ & $14.67 \pm 0.11$ & & 092058.97+432459.0 & $14.49 \pm 0.03$ & $14.32 \pm 0.05$ & & $30.7 \pm 5.2$ & $1.5 \pm 7.9$\\
09205900+4343428 & $15.29 \pm 0.05$ & $14.69 \pm 0.07$ & $14.36 \pm 0.09$ & & 092059.00+434341.7 & $14.10 \pm 0.03$ & $13.84 \pm 0.04$ & & $-1.4 \pm 4.5$ & $-89.9 \pm 7.8$\\
09210063+1540073 & $13.91 \pm 0.02$ & $13.38 \pm 0.03$ & $13.08 \pm 0.03$ & & 092100.48+154005.4 & $12.91 \pm 0.02$ & $12.69 \pm 0.03$ & & $-166.7 \pm 7.6$ & $-152.1 \pm 6.6$\\
09210095-2508463 & $15.19 \pm 0.05$ & $14.56 \pm 0.05$ & $14.27 \pm 0.07$ & & 092100.88-250846.2 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $-76.8 \pm 6.5$ & $3.4 \pm 7.3$\\
09210132-1424415 & $13.93 \pm 0.03$ & $13.32 \pm 0.03$ & $13.02 \pm 0.02$ & & 092101.31-142442.4 & $12.83 \pm 0.02$ & $12.62 \pm 0.02$ & & $-17.2 \pm 6.2$ & $-77.4 \pm 7.4$\\
09210145+4909085 & $13.86 \pm 0.02$ & $13.35 \pm 0.03$ & $13.02 \pm 0.03$ & & 092101.35+490908.1 & $12.85 \pm 0.02$ & $12.65 \pm 0.02$ & & $-84.7 \pm 5.1$ & $-38.9 \pm 7.0$\\
09210147+1419325 & $15.02 \pm 0.04$ & $14.39 \pm 0.05$ & $14.08 \pm 0.06$ & & 092101.44+141931.8 & $13.91 \pm 0.03$ & $13.70 \pm 0.04$ & & $-42.6 \pm 6.2$ & $-53.4 \pm 6.7$\\
09210196+5708331 & $14.49 \pm 0.03$ & $13.90 \pm 0.03$ & $13.59 \pm 0.03$ & & 092102.01+570832.9 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $32.9 \pm 3.1$ & $-19.0 \pm 8.1$\\
09210233+1201104 & $13.05 \pm 0.02$ & $12.50 \pm 0.02$ & $12.19 \pm 0.03$ & & 092102.20+120109.3 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $-185.4 \pm 8.8$ & $-100.9 \pm 7.3$\\
09210317+1041243 & $13.35 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.03$ & & 092103.12+104124.4 & $12.31 \pm 0.02$ & $12.08 \pm 0.02$ & & $-67.3 \pm 11.0$ & $16.3 \pm 7.7$\\
09210338+4352538 & $16.16 \pm 0.10$ & $15.62 \pm 0.13$ & $15.21 \pm 0.19$ & & 092103.33+435252.0 & $14.96 \pm 0.04$ & $14.57 \pm 0.06$ & & $-38.7 \pm 12.4$ & $-142.4 \pm 24.7$\\
09210395+1957173 & $13.85 \pm 0.02$ & $13.33 \pm 0.03$ & $12.98 \pm 0.02$ & & 092103.91+195717.0 & $12.78 \pm 0.02$ & $12.57 \pm 0.03$ & & $-38.3 \pm 6.6$ & $-20.9 \pm 6.6$\\
09210419-1138538 & $12.19 \pm 0.02$ & $11.60 \pm 0.02$ & $11.31 \pm 0.02$ & & 092104.26-113855.3 & $11.09 \pm 0.02$ & $10.89 \pm 0.02$ & & $86.9 \pm 6.3$ & $-128.5 \pm 8.2$\\
09210504+3122098 & $11.50 \pm 0.02$ & $10.91 \pm 0.01$ & $10.64 \pm 0.02$ & & 092105.18+312209.2 & $10.47 \pm 0.02$ & $10.29 \pm 0.02$ & & $142.4 \pm 5.8$ & $-47.7 \pm 5.8$\\
09210611-1511531 & $14.29 \pm 0.03$ & $13.68 \pm 0.04$ & $13.36 \pm 0.04$ & & 092106.06-151151.9 & $13.17 \pm 0.02$ & $12.91 \pm 0.03$ & & $-66.4 \pm 6.5$ & $102.8 \pm 7.0$\\
09210693+3125572 & $14.10 \pm 0.02$ & $13.55 \pm 0.03$ & $13.28 \pm 0.04$ & & 092106.91+312556.8 & $13.07 \pm 0.02$ & $12.90 \pm 0.03$ & & $-16.8 \pm 5.2$ & $-30.6 \pm 6.1$\\
09210715-8827365 & $15.47 \pm 0.06$ & $14.84 \pm 0.08$ & $14.54 \pm 0.09$ & & 092104.67-882735.7 & $14.28 \pm 0.03$ & $14.10 \pm 0.03$ & & $-104.2 \pm 2.7$ & $89.0 \pm 12.8$\\
09210814+2519040 & $15.15 \pm 0.05$ & $14.53 \pm 0.04$ & $14.14 \pm 0.06$ & & 092108.12+251903.9 & $13.98 \pm 0.03$ & $13.75 \pm 0.04$ & & $-32.9 \pm 6.7$ & $-15.5 \pm 7.2$\\
09210848+1048558 & $14.91 \pm 0.05$ & $14.30 \pm 0.06$ & $13.95 \pm 0.06$ & & 092108.47+104855.2 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $-14.2 \pm 10.5$ & $-54.2 \pm 8.6$\\
09210882+3556198 & $13.07 \pm 0.02$ & $12.48 \pm 0.02$ & $12.19 \pm 0.02$ & & 092108.80+355619.4 & $11.98 \pm 0.02$ & $11.78 \pm 0.02$ & & $-21.4 \pm 4.1$ & $-38.3 \pm 6.5$\\
09210970+5205477 & $15.30 \pm 0.05$ & $14.75 \pm 0.07$ & $14.41 \pm 0.06$ & & 092109.64+520547.2 & $14.26 \pm 0.03$ & $14.04 \pm 0.04$ & & $-47.6 \pm 3.9$ & $-46.4 \pm 8.1$\\
09211056-0719190 & $12.76 \pm 0.02$ & $12.23 \pm 0.02$ & $11.94 \pm 0.02$ & & 092110.50-071917.7 & $11.78 \pm 0.02$ & $11.56 \pm 0.02$ & & $-67.6 \pm 6.3$ & $107.6 \pm 8.1$\\
09211073+2033281 & $16.07 \pm 0.07$ & $15.53 \pm 0.09$ & $15.22 \pm 0.11$ & & 092110.67+203327.6 & $14.83 \pm 0.03$ & $14.62 \pm 0.06$ & & $-68.8 \pm 11.0$ & $-43.6 \pm 13.7$\\
09211153+7322372 & $15.37 \pm 0.07$ & $14.87 \pm 0.09$ & $14.55 \pm 0.10$ & & 092111.64+732237.3 & $14.39 \pm 0.03$ & $14.22 \pm 0.04$ & & $43.0 \pm 1.9$ & $10.1 \pm 9.6$\\
09211214+4050432 & $14.73 \pm 0.03$ & $14.16 \pm 0.04$ & $13.76 \pm 0.05$ & & 092112.05+405042.6 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $-89.4 \pm 6.0$ & $-55.1 \pm 8.4$\\
09211258+5015185 & $14.63 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 092112.54+501516.7 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $-30.7 \pm 3.7$ & $-155.9 \pm 9.4$\\
09211460+6842482 & $14.60 \pm 0.04$ & $14.07 \pm 0.05$ & $13.77 \pm 0.05$ & & 092114.50+684247.3 & $13.55 \pm 0.02$ & $13.35 \pm 0.03$ & & $-49.9 \pm 2.1$ & $-81.7 \pm 7.0$\\
09211482+3609327 & $14.33 \pm 0.03$ & $13.80 \pm 0.04$ & $13.47 \pm 0.04$ & & 092114.76+360930.9 & $13.25 \pm 0.02$ & $12.96 \pm 0.03$ & & $-62.3 \pm 5.0$ & $-157.7 \pm 9.6$\\
09211586-1259575 & $16.58 \pm 0.13$ & $15.82 \pm 0.15$ & $15.54 \pm 0.20$ & & 092115.86-125956.1 & $15.37 \pm 0.04$ & $15.13 \pm 0.08$ & & $0.8 \pm 24.3$ & $127.1 \pm 21.1$\\
09211768+2744011 & $13.81 \pm 0.02$ & $13.25 \pm 0.03$ & $12.97 \pm 0.02$ & & 092117.71+274400.7 & $12.78 \pm 0.02$ & $12.59 \pm 0.03$ & & $37.5 \pm 6.6$ & $-31.7 \pm 8.0$\\
09211784+2743006 & $15.48 \pm 0.06$ & $14.94 \pm 0.07$ & $14.50 \pm 0.08$ & & 092117.80+274300.5 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $-41.3 \pm 7.4$ & $-9.5 \pm 9.1$\\
09211902+0345256 & $13.83 \pm 0.03$ & $13.22 \pm 0.03$ & $12.89 \pm 0.03$ & & 092119.03+034525.2 & $12.68 \pm 0.02$ & $12.51 \pm 0.02$ & & $14.0 \pm 7.0$ & $-38.4 \pm 7.9$\\
09211954+7306387 & $10.36 \pm 0.02$ & $9.80 \pm 0.02$ & $9.52 \pm 0.02$ & & 092117.18+730635.0 & $9.33 \pm 0.02$ & $9.13 \pm 0.02$ & & $-917.1 \pm 21.6$ & $-328.7 \pm 11.6$\\
09212047+3123262 & $13.28 \pm 0.02$ & $12.66 \pm 0.02$ & $12.39 \pm 0.02$ & & 092120.56+312325.4 & $12.17 \pm 0.02$ & $11.94 \pm 0.02$ & & $93.6 \pm 5.4$ & $-69.5 \pm 6.0$\\
09212215-1456133 & $16.06 \pm 0.07$ & $15.53 \pm 0.10$ & $15.11 \pm 0.14$ & & 092122.05-145613.0 & $14.92 \pm 0.03$ & $14.69 \pm 0.06$ & & $-124.5 \pm 14.9$ & $21.8 \pm 17.3$\\
09212340+1958560 & $14.94 \pm 0.03$ & $14.33 \pm 0.04$ & $13.96 \pm 0.04$ & & 092123.44+195855.5 & $13.72 \pm 0.03$ & $13.45 \pm 0.03$ & & $47.0 \pm 5.9$ & $-40.5 \pm 7.1$\\
09212373+3123325 & $15.13 \pm 0.04$ & $14.52 \pm 0.05$ & $14.14 \pm 0.07$ & & 092123.73+312332.1 & $13.93 \pm 0.03$ & $13.67 \pm 0.04$ & & $-6.0 \pm 5.7$ & $-35.1 \pm 6.8$\\
09212488+0639490 & $14.96 \pm 0.04$ & $14.44 \pm 0.06$ & $14.08 \pm 0.07$ & & 092124.89+063948.3 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $20.4 \pm 7.7$ & $-64.6 \pm 9.4$\\
09212489+1259029 & $14.70 \pm 0.03$ & $14.17 \pm 0.04$ & $13.82 \pm 0.05$ & & 092124.82+125903.9 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-80.8 \pm 6.3$ & $73.9 \pm 7.1$\\
09212533+6017473 & $13.31 \pm 0.02$ & $12.60 \pm 0.02$ & $12.15 \pm 0.02$ & & 092125.53+601746.5 & $11.88 \pm 0.02$ & $11.67 \pm 0.02$ & & $132.2 \pm 3.8$ & $-64.4 \pm 6.4$\\
09212540+1250408 & $13.95 \pm 0.02$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 092125.35+125040.8 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $-56.2 \pm 5.8$ & $5.4 \pm 7.2$\\
09212550-7915133 & $12.62 \pm 0.02$ & $12.10 \pm 0.02$ & $11.73 \pm 0.02$ & & 092125.31-791513.0 & $11.54 \pm 0.02$ & $11.31 \pm 0.02$ & & $-50.9 \pm 1.4$ & $31.1 \pm 8.8$\\
09212628+1556139 & $14.90 \pm 0.04$ & $14.30 \pm 0.05$ & $14.00 \pm 0.05$ & & 092126.24+155613.9 & $13.83 \pm 0.03$ & $13.65 \pm 0.04$ & & $-46.1 \pm 6.7$ & $2.8 \pm 6.5$\\
09212656+1642464 & $14.49 \pm 0.03$ & $13.97 \pm 0.04$ & $13.66 \pm 0.04$ & & 092126.57+164245.6 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $16.5 \pm 6.4$ & $-62.9 \pm 6.3$\\
09212858+3445216 & $15.53 \pm 0.05$ & $14.79 \pm 0.07$ & $14.51 \pm 0.10$ & & 092128.56+344521.2 & $14.34 \pm 0.03$ & $14.10 \pm 0.04$ & & $-22.8 \pm 5.7$ & $-31.7 \pm 8.3$\\
09212976+7225019 & $15.37 \pm 0.06$ & $14.82 \pm 0.08$ & $14.45 \pm 0.09$ & & 092129.62+722501.6 & $14.26 \pm 0.03$ & $14.04 \pm 0.04$ & & $-58.3 \pm 2.1$ & $-28.9 \pm 21.2$\\
09213026+1712566 & $13.19 \pm 0.02$ & $12.64 \pm 0.02$ & $12.31 \pm 0.02$ & & 092130.23+171256.6 & $12.13 \pm 0.02$ & $11.92 \pm 0.02$ & & $-39.8 \pm 5.3$ & $2.2 \pm 6.3$\\
09213036+4804428 & $15.20 \pm 0.04$ & $14.69 \pm 0.05$ & $14.24 \pm 0.06$ & & 092130.40+480442.2 & $14.07 \pm 0.03$ & $13.83 \pm 0.03$ & & $33.8 \pm 4.2$ & $-51.0 \pm 8.4$\\
09213095-2745292 & $13.27 \pm 0.03$ & $12.61 \pm 0.02$ & $12.27 \pm 0.02$ & & 092130.93-274528.8 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $-25.6 \pm 5.7$ & $33.2 \pm 6.3$\\
09213180+4005100 & $13.88 \pm 0.02$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 092131.83+400509.4 & $12.84 \pm 0.02$ & $12.67 \pm 0.03$ & & $29.6 \pm 4.4$ & $-54.9 \pm 8.1$\\
09213203+2357238 & $15.22 \pm 0.04$ & $14.59 \pm 0.05$ & $14.03 \pm 0.05$ & & 092131.94+235723.5 & $13.69 \pm 0.03$ & $13.38 \pm 0.03$ & & $-97.8 \pm 6.8$ & $-22.5 \pm 7.0$\\
09213274-1534290 & $16.40 \pm 0.10$ & $15.30 \pm 0.09$ & $14.77 \pm 0.10$ & & 092132.59-153429.7 & $14.24 \pm 0.03$ & $13.93 \pm 0.04$ & & $-196.5 \pm 9.5$ & $-58.7 \pm 10.4$\\
09213289-1213220 & $13.83 \pm 0.03$ & $13.20 \pm 0.03$ & $12.86 \pm 0.03$ & & 092132.78-121321.1 & $12.65 \pm 0.02$ & $12.42 \pm 0.02$ & & $-147.4 \pm 7.1$ & $84.0 \pm 9.0$\\
09213302+2044001 & $15.95 \pm 0.07$ & $15.40 \pm 0.09$ & $15.12 \pm 0.11$ & & 092132.99+204359.7 & $14.95 \pm 0.04$ & $14.71 \pm 0.07$ & & $-35.4 \pm 8.3$ & $-32.3 \pm 9.5$\\
09213336+2546216 & $14.62 \pm 0.03$ & $13.92 \pm 0.03$ & $13.64 \pm 0.04$ & & 092133.24+254621.6 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $-137.6 \pm 6.6$ & $1.9 \pm 10.6$\\
09213351+2738389 & $15.79 \pm 0.07$ & $15.02 \pm 0.08$ & $14.56 \pm 0.09$ & & 092133.47+273837.9 & $14.36 \pm 0.03$ & $14.18 \pm 0.04$ & & $-55.2 \pm 6.5$ & $-89.2 \pm 10.0$\\
09213369+0815188 & $15.29 \pm 0.05$ & $14.76 \pm 0.06$ & $14.48 \pm 0.10$ & & 092133.65+081518.8 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $-56.3 \pm 8.9$ & $2.5 \pm 13.9$\\
09213535-1748307 & $14.90 \pm 0.05$ & $14.24 \pm 0.04$ & $13.97 \pm 0.06$ & & 092135.29-174830.0 & $13.72 \pm 0.02$ & $13.47 \pm 0.03$ & & $-69.8 \pm 6.5$ & $61.9 \pm 7.1$\\
09213558+3144397 & $16.25 \pm 0.10$ & $15.68 \pm 0.15$ & $15.19 \pm 0.17$ & & 092135.47+314439.8 & $14.95 \pm 0.04$ & $14.61 \pm 0.06$ & & $-117.4 \pm 16.5$ & $13.4 \pm 22.2$\\
09213673+0702062 & $13.31 \pm 0.02$ & $12.73 \pm 0.02$ & $12.43 \pm 0.02$ & & 092136.73+070205.7 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $-1.7 \pm 7.8$ & $-41.1 \pm 7.8$\\
09213680+1726384 & $15.44 \pm 0.05$ & $14.80 \pm 0.07$ & $14.52 \pm 0.09$ & & 092136.84+172637.9 & $14.34 \pm 0.03$ & $14.15 \pm 0.05$ & & $45.0 \pm 6.6$ & $-40.4 \pm 8.3$\\
09213797+4440507 & $15.43 \pm 0.05$ & $14.74 \pm 0.06$ & $14.40 \pm 0.09$ & & 092138.03+444050.9 & $14.02 \pm 0.03$ & $13.76 \pm 0.03$ & & $50.5 \pm 4.4$ & $16.1 \pm 8.6$\\
09213814-0249180 & $15.41 \pm 0.05$ & $14.85 \pm 0.06$ & $14.54 \pm 0.09$ & & 092138.10-024918.2 & $14.35 \pm 0.03$ & $14.10 \pm 0.05$ & & $-59.7 \pm 9.5$ & $-19.0 \pm 9.7$\\
09214056+3623032 & $14.28 \pm 0.02$ & $13.69 \pm 0.03$ & $13.37 \pm 0.04$ & & 092140.51+362303.0 & $13.21 \pm 0.02$ & $12.97 \pm 0.03$ & & $-61.0 \pm 8.2$ & $-16.0 \pm 7.4$\\
09214099+3812251 & $11.72 \pm 0.02$ & $11.14 \pm 0.02$ & $10.84 \pm 0.02$ & & 092140.70+381222.0 & $10.65 \pm 0.02$ & $10.45 \pm 0.02$ & & $-301.3 \pm 8.2$ & $-275.0 \pm 15.0$\\
09214107+2200251 & $12.83 \pm 0.02$ & $12.24 \pm 0.02$ & $11.89 \pm 0.02$ & & 092140.97+220023.3 & $11.69 \pm 0.02$ & $11.50 \pm 0.02$ & & $-111.6 \pm 6.7$ & $-143.1 \pm 7.0$\\
09214200+6436303 & $12.12 \pm 0.02$ & $11.56 \pm 0.02$ & $11.27 \pm 0.01$ & & 092142.11+643630.3 & $11.08 \pm 0.02$ & $10.88 \pm 0.02$ & & $62.4 \pm 2.2$ & $-0.2 \pm 6.8$\\
09214221+4314298 & $15.38 \pm 0.05$ & $14.51 \pm 0.05$ & $14.05 \pm 0.07$ & & 092142.02+431427.1 & $13.85 \pm 0.03$ & $13.61 \pm 0.04$ & & $-170.7 \pm 5.7$ & $-222.3 \pm 8.1$\\
09214255+0842030 & $15.79 \pm 0.08$ & $14.89 \pm 0.09$ & $14.34 \pm 0.07$ & & 092142.44+084202.1 & $14.12 \pm 0.03$ & $13.83 \pm 0.04$ & & $-149.9 \pm 9.5$ & $-88.9 \pm 11.4$\\
09214344-0653356 & $15.90 \pm 0.06$ & $15.40 \pm 0.09$ & $14.86 \pm 0.11$ & & 092143.34-065336.1 & $14.70 \pm 0.03$ & $14.39 \pm 0.05$ & & $-130.0 \pm 9.1$ & $-47.5 \pm 9.5$\\
09214492+2953019 & $14.85 \pm 0.03$ & $14.31 \pm 0.04$ & $13.93 \pm 0.05$ & & 092144.87+295259.6 & $13.76 \pm 0.03$ & $13.45 \pm 0.03$ & & $-56.3 \pm 7.2$ & $-202.9 \pm 11.0$\\
09214513+5451204 & $12.74 \pm 0.02$ & $12.10 \pm 0.02$ & $11.81 \pm 0.01$ & & 092144.98+545120.0 & $11.63 \pm 0.02$ & $11.46 \pm 0.02$ & & $-112.3 \pm 5.0$ & $-37.2 \pm 9.4$\\
09214599-2633334 & $14.79 \pm 0.03$ & $14.25 \pm 0.04$ & $13.89 \pm 0.06$ & & 092145.96-263333.6 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $-27.9 \pm 5.9$ & $-18.7 \pm 7.1$\\
09214776-1654249 & $14.30 \pm 0.04$ & $13.73 \pm 0.04$ & $13.39 \pm 0.04$ & & 092147.79-165425.1 & $13.23 \pm 0.02$ & $12.98 \pm 0.03$ & & $34.3 \pm 6.3$ & $-19.2 \pm 8.1$\\
09214804+4002014 & $15.36 \pm 0.05$ & $14.70 \pm 0.06$ & $14.41 \pm 0.08$ & & 092148.00+400201.7 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $-39.4 \pm 5.2$ & $31.8 \pm 9.0$\\
09214893+0533422 & $13.46 \pm 0.02$ & $12.91 \pm 0.03$ & $12.56 \pm 0.03$ & & 092148.84+053342.0 & $12.38 \pm 0.02$ & $12.15 \pm 0.02$ & & $-126.3 \pm 7.6$ & $-25.1 \pm 7.7$\\
09215057+7340473 & $13.44 \pm 0.02$ & $12.89 \pm 0.02$ & $12.60 \pm 0.03$ & & 092150.55+734047.9 & $12.37 \pm 0.02$ & $12.13 \pm 0.02$ & & $-8.9 \pm 1.1$ & $47.6 \pm 6.5$\\
09215187-0010436 & $14.88 \pm 0.04$ & $14.28 \pm 0.05$ & $13.92 \pm 0.06$ & & 092151.83-001043.2 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $-52.2 \pm 13.4$ & $40.2 \pm 9.2$\\
09215187-2331045 & $15.81 \pm 0.07$ & $15.29 \pm 0.10$ & $14.96 \pm 0.13$ & & 092151.88-233105.3 & $14.75 \pm 0.03$ & $14.51 \pm 0.05$ & & $5.6 \pm 7.1$ & $-63.7 \pm 8.4$\\
09215208+6540221 & $15.38 \pm 0.04$ & $14.84 \pm 0.06$ & $14.52 \pm 0.07$ & & 092152.23+654021.8 & $14.35 \pm 0.03$ & $14.15 \pm 0.04$ & & $83.4 \pm 3.1$ & $-31.6 \pm 8.2$\\
09215209-0104317 & $14.85 \pm 0.04$ & $14.30 \pm 0.05$ & $13.99 \pm 0.06$ & & 092152.04-010432.3 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $-82.0 \pm 8.6$ & $-60.4 \pm 8.5$\\
09215282-2247144 & $14.13 \pm 0.03$ & $13.51 \pm 0.03$ & $13.19 \pm 0.04$ & & 092152.79-224714.3 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $-39.3 \pm 5.4$ & $10.8 \pm 6.1$\\
09215309+2119032 & $12.83 \pm 0.02$ & $12.24 \pm 0.02$ & $11.96 \pm 0.02$ & & 092153.11+211902.9 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $12.2 \pm 5.7$ & $-30.8 \pm 6.4$\\
09215340+3640363 & $16.01 \pm 0.08$ & $15.49 \pm 0.10$ & $15.19 \pm 0.14$ & & 092153.31+364034.5 & $15.02 \pm 0.04$ & $14.74 \pm 0.07$ & & $-102.9 \pm 10.2$ & $-159.5 \pm 14.5$\\
09215771+2348434 & $13.65 \pm 0.02$ & $13.09 \pm 0.03$ & $12.72 \pm 0.02$ & & 092157.56+234844.2 & $12.53 \pm 0.02$ & $12.30 \pm 0.02$ & & $-160.6 \pm 6.1$ & $62.8 \pm 6.6$\\
09215852+3053576 & $14.75 \pm 0.03$ & $14.21 \pm 0.04$ & $13.84 \pm 0.06$ & & 092158.49+305357.5 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $-29.2 \pm 5.5$ & $-10.4 \pm 6.4$\\
09215937+1154355 & $15.25 \pm 0.05$ & $14.55 \pm 0.04$ & $14.23 \pm 0.07$ & & 092159.31+115435.4 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $-95.1 \pm 13.3$ & $-8.2 \pm 9.5$\\
09220049+3148320 & $15.49 \pm 0.05$ & $14.84 \pm 0.07$ & $14.54 \pm 0.09$ & & 092200.48+314831.1 & $14.27 \pm 0.03$ & $14.00 \pm 0.04$ & & $-13.2 \pm 6.3$ & $-68.3 \pm 7.8$\\
09220096+0939162 & $14.43 \pm 0.04$ & $13.83 \pm 0.03$ & $13.53 \pm 0.05$ & & 092200.90+093916.2 & $13.29 \pm 0.03$ & $13.07 \pm 0.03$ & & $-97.0 \pm 7.6$ & $-3.6 \pm 9.0$\\
09220139+2249355 & $15.17 \pm 0.04$ & $14.49 \pm 0.04$ & $14.09 \pm 0.05$ & & 092201.35+224934.7 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $-40.9 \pm 6.8$ & $-68.4 \pm 7.3$\\
09220166+3027206 & $14.26 \pm 0.03$ & $13.70 \pm 0.03$ & $13.41 \pm 0.04$ & & 092201.62+302720.6 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $-42.2 \pm 5.4$ & $-1.0 \pm 8.2$\\
09220197-2203492 & $12.26 \pm 0.04$ & $11.60 \pm 0.04$ & $11.24 \pm 0.03$ & & 092201.95-220349.8 & $10.94 \pm 0.02$ & $10.76 \pm 0.02$ & & $-30.7 \pm 5.1$ & $-48.5 \pm 5.8$\\
09220223-0645028 & $16.42 \pm 0.14$ & $15.73 \pm 0.19$ & $14.96 \pm 0.15$ & & 092202.20-064501.6 & $14.07 \pm 0.03$ & $13.73 \pm 0.04$ & & $-39.2 \pm 15.5$ & $97.6 \pm 16.3$\\
09220288+3227439 & $14.26 \pm 0.02$ & $13.69 \pm 0.03$ & $13.37 \pm 0.04$ & & 092202.82+322742.8 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-58.9 \pm 6.2$ & $-92.3 \pm 7.1$\\
09220344-1340016 & $12.90 \pm 0.03$ & $12.36 \pm 0.02$ & $12.08 \pm 0.02$ & & 092203.43-134002.3 & $11.91 \pm 0.02$ & $11.72 \pm 0.02$ & & $-14.2 \pm 6.8$ & $-67.1 \pm 7.2$\\
09220472-1906113 & $14.18 \pm 0.03$ & $13.61 \pm 0.03$ & $13.26 \pm 0.03$ & & 092204.70-190611.7 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $-22.4 \pm 5.6$ & $-33.9 \pm 6.2$\\
09220536+6156491 & $14.69 \pm 0.03$ & $14.07 \pm 0.03$ & $13.77 \pm 0.05$ & & 092205.32+615648.7 & $13.57 \pm 0.02$ & $13.40 \pm 0.03$ & & $-20.1 \pm 2.3$ & $-36.4 \pm 7.4$\\
09220711+6146490 & $16.73 \pm 0.11$ & $15.98 \pm 0.13$ & $15.68 \pm 0.18$ & & 092207.00+614648.6 & $15.52 \pm 0.04$ & $15.32 \pm 0.08$ & & $-68.5 \pm 6.0$ & $-34.5 \pm 23.3$\\
09220885+4055318 & $12.56 \pm 0.02$ & $11.98 \pm 0.02$ & $11.59 \pm 0.02$ & & 092209.13+405531.1 & $11.40 \pm 0.02$ & $11.19 \pm 0.02$ & & $280.9 \pm 8.5$ & $-60.9 \pm 6.4$\\
09220920-1029250 & $15.10 \pm 0.04$ & $14.53 \pm 0.04$ & $14.11 \pm 0.06$ & & 092209.11-102926.1 & $13.90 \pm 0.03$ & $13.67 \pm 0.03$ & & $-115.6 \pm 7.3$ & $-96.7 \pm 7.3$\\
09220959+5014356 & $16.58 \pm 0.13$ & $15.86 \pm 0.14$ & $15.04 \pm 0.12$ & & 092209.64+501435.6 & $14.73 \pm 0.03$ & $14.42 \pm 0.04$ & & $38.6 \pm 6.7$ & $-2.3 \pm 15.6$\\
09220982+3400373 & $16.33 \pm 0.11$ & $15.65 \pm 0.14$ & $15.34 \pm 0.20$ & & 092209.72+340038.3 & $14.96 \pm 0.04$ & $14.60 \pm 0.06$ & & $-108.6 \pm 15.7$ & $79.3 \pm 24.6$\\
09221022+3907534 & $13.32 \pm 0.02$ & $12.79 \pm 0.02$ & $12.51 \pm 0.03$ & & 092210.20+390752.4 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $-24.3 \pm 4.7$ & $-89.7 \pm 17.2$\\
09221135+5530150 & $15.39 \pm 0.04$ & $14.84 \pm 0.05$ & $14.33 \pm 0.06$ & & 092211.20+553014.3 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $-112.1 \pm 4.2$ & $-64.5 \pm 8.7$\\
09221157+2332474 & $16.48 \pm 0.09$ & $15.85 \pm 0.14$ & $15.55 \pm 0.14$ & & 092211.50+233246.8 & $15.37 \pm 0.04$ & $15.20 \pm 0.09$ & & $-76.4 \pm 13.5$ & $-52.0 \pm 16.4$\\
09221175+2729439 & $14.44 \pm 0.03$ & $13.81 \pm 0.04$ & $13.53 \pm 0.04$ & & 092211.76+272943.5 & $13.28 \pm 0.03$ & $13.11 \pm 0.03$ & & $10.6 \pm 6.7$ & $-34.3 \pm 6.8$\\
09221216+5758511 & $16.61 \pm 0.13$ & $15.87 \pm 0.13$ & $15.36 \pm 0.15$ & & 092212.03+575851.0 & $14.86 \pm 0.03$ & $14.68 \pm 0.05$ & & $-93.5 \pm 5.9$ & $-5.9 \pm 16.2$\\
09221272+1547084 & $14.03 \pm 0.02$ & $13.41 \pm 0.02$ & $13.07 \pm 0.03$ & & 092212.67+154707.6 & $12.90 \pm 0.02$ & $12.73 \pm 0.03$ & & $-48.6 \pm 5.7$ & $-62.6 \pm 6.0$\\
09221425+6147474 & $16.56 \pm 0.13$ & $16.05 \pm 0.14$ & $15.52 \pm 0.17$ & & 092214.37+614746.0 & $15.30 \pm 0.04$ & $14.97 \pm 0.07$ & & $72.1 \pm 5.6$ & $-117.7 \pm 19.3$\\
09221450-2321263 & $13.55 \pm 0.03$ & $13.01 \pm 0.02$ & $12.73 \pm 0.03$ & & 092214.50-232126.7 & $12.55 \pm 0.02$ & $12.37 \pm 0.02$ & & $6.7 \pm 5.2$ & $-30.2 \pm 6.0$\\
09221456-0142346 & $15.19 \pm 0.05$ & $14.65 \pm 0.05$ & $14.27 \pm 0.07$ & & 092214.54-014235.0 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $-23.2 \pm 8.7$ & $-40.0 \pm 8.9$\\
09221518+2127144 & $14.17 \pm 0.02$ & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & 092215.16+212714.0 & $13.08 \pm 0.03$ & $12.87 \pm 0.03$ & & $-22.8 \pm 5.9$ & $-37.1 \pm 7.4$\\
09221573-1840104 & $15.83 \pm 0.06$ & $15.27 \pm 0.09$ & $14.94 \pm 0.12$ & & 092215.67-184011.2 & $14.65 \pm 0.03$ & $14.38 \pm 0.05$ & & $-70.0 \pm 7.4$ & $-59.4 \pm 8.8$\\
09221657+1302053 & $15.01 \pm 0.04$ & $14.32 \pm 0.05$ & $13.85 \pm 0.05$ & & 092216.56+130204.8 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $-4.4 \pm 6.1$ & $-44.7 \pm 6.5$\\
09221688-0852105 & $11.84 \pm 0.03$ & $11.20 \pm 0.02$ & $10.86 \pm 0.03$ & & 092216.90-085211.5 & $10.67 \pm 0.02$ & $10.45 \pm 0.02$ & & $28.1 \pm 6.8$ & $-83.6 \pm 7.8$\\
09221718-2745308 & $15.02 \pm 0.05$ & $14.47 \pm 0.04$ & $14.16 \pm 0.07$ & & 092217.22-274530.9 & $13.95 \pm 0.03$ & $13.72 \pm 0.03$ & & $42.8 \pm 6.0$ & $-8.1 \pm 7.1$\\
09221727+1839034 & $14.43 \pm 0.03$ & $13.86 \pm 0.03$ & $13.52 \pm 0.03$ & & 092217.18+183902.9 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $-109.6 \pm 7.1$ & $-43.0 \pm 6.2$\\
09221748+1321187 & $12.94 \pm 0.02$ & $12.39 \pm 0.02$ & $12.08 \pm 0.02$ & & 092217.43+132119.1 & $11.87 \pm 0.02$ & $11.66 \pm 0.02$ & & $-59.8 \pm 5.5$ & $23.8 \pm 5.6$\\
09221789-0731134 & $13.44 \pm 0.02$ & $12.89 \pm 0.03$ & $12.61 \pm 0.03$ & & 092217.85-073113.4 & $12.42 \pm 0.02$ & $12.24 \pm 0.02$ & & $-52.8 \pm 10.1$ & $0.7 \pm 6.2$\\
09221796+5136359 & $16.29 \pm 0.09$ & $15.77 \pm 0.13$ & $15.48 \pm 0.16$ & & 092217.88+513634.7 & $15.21 \pm 0.03$ & $14.89 \pm 0.07$ & & $-67.2 \pm 7.3$ & $-105.2 \pm 17.2$\\
09221829+0434423 & $15.19 \pm 0.05$ & $14.61 \pm 0.06$ & $14.31 \pm 0.08$ & & 092218.26+043441.9 & $14.06 \pm 0.03$ & $13.89 \pm 0.04$ & & $-32.3 \pm 8.6$ & $-40.1 \pm 8.1$\\
09221905+0718115 & $15.81 \pm 0.08$ & $15.25 \pm 0.10$ & $14.85 \pm 0.14$ & & 092219.05+071810.9 & $14.66 \pm 0.03$ & $14.48 \pm 0.06$ & & $-9.6 \pm 9.6$ & $-59.8 \pm 12.1$\\
09221952-8010399 & $15.28 \pm 0.05$ & $14.28 \pm 0.03$ & $13.68 \pm 0.05$ & & 092219.61-801040.4 & $13.13 \pm 0.03$ & $12.80 \pm 0.03$ & & $22.2 \pm 0.9$ & $-54.7 \pm 9.1$\\
09221970-2321575 & $13.89 \pm 0.03$ & $13.29 \pm 0.03$ & $13.00 \pm 0.04$ & & 092219.76-232158.5 & $12.83 \pm 0.02$ & $12.65 \pm 0.03$ & & $64.6 \pm 5.4$ & $-88.2 \pm 6.4$\\
09221973-0630321 & $13.10 \pm 0.02$ & $12.52 \pm 0.02$ & $12.23 \pm 0.03$ & & 092219.72-063032.4 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $-16.2 \pm 7.0$ & $-29.9 \pm 6.2$\\
09222154+1518473 & $14.34 \pm 0.03$ & $13.76 \pm 0.03$ & $13.44 \pm 0.03$ & & 092221.53+151846.8 & $13.23 \pm 0.03$ & $13.00 \pm 0.03$ & & $-11.2 \pm 5.7$ & $-42.6 \pm 6.1$\\
09222154-2537099 & $16.43 \pm 0.11$ & $15.75 \pm 0.12$ & $15.48 \pm 0.20$ & & 092221.47-253710.0 & $15.26 \pm 0.04$ & $15.08 \pm 0.07$ & & $-81.9 \pm 14.7$ & $-10.5 \pm 23.4$\\
09222194+2313446 & $14.49 \pm 0.03$ & $13.92 \pm 0.04$ & $13.63 \pm 0.04$ & & 092221.90+231343.8 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-50.7 \pm 8.6$ & $-89.5 \pm 9.2$\\
09222398-2157087 & $14.89 \pm 0.03$ & $14.27 \pm 0.05$ & $13.96 \pm 0.05$ & & 092223.93-215708.4 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $-56.3 \pm 5.9$ & $25.3 \pm 6.6$\\
09222484+4816202 & $13.81 \pm 0.02$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 092224.89+481620.2 & $12.76 \pm 0.02$ & $12.59 \pm 0.02$ & & $40.9 \pm 3.7$ & $0.5 \pm 7.7$\\
09222512+4056164 & $15.33 \pm 0.05$ & $14.59 \pm 0.05$ & $14.24 \pm 0.07$ & & 092225.07+405616.0 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $-52.1 \pm 6.0$ & $-37.0 \pm 7.3$\\
09222543+6517437 & $16.08 \pm 0.09$ & $15.45 \pm 0.09$ & $15.14 \pm 0.14$ & & 092225.29+651743.5 & $14.88 \pm 0.04$ & $14.65 \pm 0.06$ & & $-71.4 \pm 3.8$ & $-15.8 \pm 12.0$\\
09222611+2038106 & $14.51 \pm 0.03$ & $13.89 \pm 0.04$ & $13.59 \pm 0.03$ & & 092226.09+203810.0 & $13.44 \pm 0.03$ & $13.22 \pm 0.03$ & & $-35.5 \pm 8.8$ & $-53.9 \pm 9.9$\\
09222618+5128196 & $15.22 \pm 0.04$ & $14.65 \pm 0.06$ & $14.33 \pm 0.06$ & & 092226.17+512819.1 & $14.17 \pm 0.03$ & $13.94 \pm 0.04$ & & $-13.8 \pm 3.6$ & $-41.4 \pm 7.1$\\
09222688+6035511 & $15.45 \pm 0.04$ & $14.81 \pm 0.05$ & $14.51 \pm 0.07$ & & 092226.80+603550.7 & $14.33 \pm 0.03$ & $14.10 \pm 0.04$ & & $-50.7 \pm 3.2$ & $-40.6 \pm 13.4$\\
09222745+4324029 & $14.33 \pm 0.03$ & $13.73 \pm 0.04$ & $13.40 \pm 0.03$ & & 092227.68+432402.3 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $214.1 \pm 6.4$ & $-47.7 \pm 6.8$\\
09222962+3127452 & $10.53 \pm 0.02$ & $9.97 \pm 0.02$ & $9.69 \pm 0.01$ & & 092229.50+312745.8 & $9.48 \pm 0.02$ & $9.30 \pm 0.02$ & & $-118.4 \pm 5.5$ & $44.0 \pm 6.4$\\
09222993-1951024 & $14.23 \pm 0.03$ & $13.71 \pm 0.03$ & $13.40 \pm 0.04$ & & 092229.81-195100.6 & $13.21 \pm 0.02$ & $12.94 \pm 0.03$ & & $-141.5 \pm 6.4$ & $141.6 \pm 6.9$\\
09223018-2158115 & $14.20 \pm 0.03$ & $13.60 \pm 0.02$ & $13.16 \pm 0.02$ & & 092230.08-215810.8 & $12.99 \pm 0.02$ & $12.77 \pm 0.03$ & & $-122.1 \pm 6.0$ & $58.5 \pm 6.2$\\
09223036-1801470 & $15.71 \pm 0.07$ & $15.18 \pm 0.08$ & $14.79 \pm 0.11$ & & 092230.31-180147.4 & $14.63 \pm 0.03$ & $14.39 \pm 0.04$ & & $-49.8 \pm 7.4$ & $-26.8 \pm 9.1$\\
09223057-1600173 & $16.39 \pm 0.14$ & $15.51 \pm 0.19$ & $14.88 \pm 0.15$ & & 092230.51-160017.3 & $14.25 \pm 0.03$ & $14.02 \pm 0.04$ & & $-71.3 \pm 11.2$ & $4.8 \pm 12.6$\\
09223070+3301298 & $15.48 \pm 0.05$ & $14.85 \pm 0.07$ & $14.46 \pm 0.09$ & & 092230.64+330128.9 & $14.29 \pm 0.03$ & $14.08 \pm 0.04$ & & $-57.2 \pm 6.4$ & $-69.7 \pm 7.8$\\
09223107+2123021 & $16.30 \pm 0.10$ & $15.70 \pm 0.15$ & $15.35 \pm 0.14$ & & 092231.08+212300.9 & $15.15 \pm 0.04$ & $14.64 \pm 0.07$ & & $22.0 \pm 16.9$ & $-123.9 \pm 20.5$\\
09223274-1239413 & $15.05 \pm 0.05$ & $14.41 \pm 0.04$ & $14.07 \pm 0.06$ & & 092232.71-123941.4 & $13.87 \pm 0.03$ & $13.61 \pm 0.03$ & & $-38.6 \pm 6.3$ & $-2.8 \pm 7.2$\\
09223605-1137375 & $14.43 \pm 0.03$ & $13.92 \pm 0.03$ & $13.62 \pm 0.04$ & & 092236.17-113739.2 & $13.38 \pm 0.03$ & $13.13 \pm 0.03$ & & $144.7 \pm 7.3$ & $-143.5 \pm 9.4$\\
09223828+4547158 & $15.19 \pm 0.04$ & $14.58 \pm 0.05$ & $14.21 \pm 0.06$ & & 092238.17+454714.5 & $14.03 \pm 0.03$ & $13.78 \pm 0.04$ & & $-96.2 \pm 4.7$ & $-110.9 \pm 7.5$\\
09223853+1314091 & $14.88 \pm 0.03$ & $14.32 \pm 0.05$ & $14.04 \pm 0.05$ & & 092238.51+131407.6 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $-29.4 \pm 6.2$ & $-114.3 \pm 7.0$\\
09223916-2755485 & $13.74 \pm 0.03$ & $13.08 \pm 0.03$ & $12.79 \pm 0.03$ & & 092239.13-275548.5 & $12.58 \pm 0.02$ & $12.40 \pm 0.02$ & & $-40.2 \pm 5.3$ & $0.2 \pm 6.4$\\
09224021+4649296 & $14.16 \pm 0.03$ & $13.60 \pm 0.03$ & $13.24 \pm 0.03$ & & 092240.18+464929.4 & $13.08 \pm 0.02$ & $12.88 \pm 0.02$ & & $-25.5 \pm 3.9$ & $-24.1 \pm 6.5$\\
09224215+5118506 & $13.58 \pm 0.02$ & $13.01 \pm 0.03$ & $12.69 \pm 0.03$ & & 092242.18+511850.3 & $12.50 \pm 0.02$ & $12.29 \pm 0.02$ & & $28.6 \pm 3.9$ & $-30.2 \pm 6.8$\\
09224314-1514538 & $14.25 \pm 0.03$ & $13.72 \pm 0.05$ & $13.36 \pm 0.04$ & & 092243.19-151454.1 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $62.0 \pm 5.9$ & $-18.7 \pm 6.7$\\
09224358-1529368 & $15.87 \pm 0.08$ & $15.33 \pm 0.08$ & $15.06 \pm 0.17$ & & 092243.51-152936.5 & $14.86 \pm 0.03$ & $14.56 \pm 0.05$ & & $-76.8 \pm 8.4$ & $28.2 \pm 9.5$\\
09224483+4123436 & $14.50 \pm 0.03$ & $13.93 \pm 0.03$ & $13.62 \pm 0.04$ & & 092244.80+412342.7 & $13.41 \pm 0.02$ & $13.24 \pm 0.03$ & & $-31.9 \pm 5.9$ & $-83.4 \pm 7.8$\\
09224500+2556448 & $12.77 \pm 0.02$ & $12.21 \pm 0.02$ & $11.93 \pm 0.02$ & & 092245.11+255642.7 & $11.74 \pm 0.02$ & $11.54 \pm 0.02$ & & $133.0 \pm 6.7$ & $-181.4 \pm 7.6$\\
09224544+1232083 & $13.81 \pm 0.02$ & $13.26 \pm 0.03$ & $12.97 \pm 0.03$ & & 092245.45+123208.0 & $12.80 \pm 0.02$ & $12.62 \pm 0.03$ & & $11.9 \pm 7.6$ & $-29.1 \pm 5.9$\\
09224557-1523364 & $14.99 \pm 0.04$ & $14.41 \pm 0.05$ & $14.14 \pm 0.07$ & & 092245.53-152336.2 & $13.95 \pm 0.03$ & $13.78 \pm 0.03$ & & $-42.5 \pm 6.3$ & $14.5 \pm 7.2$\\
09224583+1141188 & $11.86 \pm 0.02$ & $11.29 \pm 0.02$ & $10.99 \pm 0.02$ & & 092245.78+114118.3 & $10.79 \pm 0.02$ & $10.59 \pm 0.02$ & & $-72.0 \pm 14.3$ & $-52.9 \pm 10.3$\\
09224626-1547235 & $10.97 \pm 0.02$ & $10.39 \pm 0.02$ & $10.05 \pm 0.02$ & & 092246.64-154726.6 & $9.87 \pm 0.02$ & $9.67 \pm 0.02$ & & $437.2 \pm 10.9$ & $-254.7 \pm 8.9$\\
09224658+3439019 & $14.63 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.05$ & & 092246.55+343901.4 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $-37.2 \pm 5.2$ & $-36.8 \pm 7.1$\\
09224777+5648020 & $13.99 \pm 0.03$ & $13.36 \pm 0.03$ & $13.08 \pm 0.03$ & & 092247.71+564801.8 & $12.85 \pm 0.02$ & $12.68 \pm 0.03$ & & $-45.9 \pm 2.8$ & $-25.9 \pm 8.0$\\
09224824+5747546 & $16.70 \pm 0.13$ & $15.84 \pm 0.14$ & $15.18 \pm 0.14$ & & 092248.19+574754.6 & $14.85 \pm 0.03$ & $14.51 \pm 0.05$ & & $-36.8 \pm 5.5$ & $-2.0 \pm 16.3$\\
09224937+1058115 & $13.97 \pm 0.02$ & $13.42 \pm 0.03$ & $13.13 \pm 0.04$ & & 092249.33+105811.2 & $12.92 \pm 0.02$ & $12.71 \pm 0.03$ & & $-60.1 \pm 7.8$ & $-27.5 \pm 7.2$\\
09224973+1313433 & $14.08 \pm 0.02$ & $13.56 \pm 0.03$ & $13.19 \pm 0.03$ & & 092249.66+131341.1 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $-88.3 \pm 6.0$ & $-167.6 \pm 6.9$\\
09225085+2755030 & $15.34 \pm 0.05$ & $14.83 \pm 0.06$ & $14.52 \pm 0.08$ & & 092250.80+275502.6 & $14.35 \pm 0.03$ & $14.15 \pm 0.05$ & & $-58.0 \pm 7.5$ & $-36.6 \pm 9.2$\\
09225158+1234017 & $13.63 \pm 0.02$ & $13.07 \pm 0.02$ & $12.75 \pm 0.03$ & & 092251.58+123401.0 & $12.55 \pm 0.02$ & $12.35 \pm 0.03$ & & $9.9 \pm 7.6$ & $-50.0 \pm 5.9$\\
09225269+2018148 & $14.86 \pm 0.04$ & $14.24 \pm 0.05$ & $13.91 \pm 0.04$ & & 092252.67+201813.4 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $-25.6 \pm 7.6$ & $-151.9 \pm 10.1$\\
09225270-0247192 & $10.65 \pm 0.02$ & $10.11 \pm 0.02$ & $9.79 \pm 0.02$ & & 092252.67-024719.0 & $9.60 \pm 0.02$ & $9.42 \pm 0.02$ & & $-45.3 \pm 6.7$ & $23.1 \pm 8.4$\\
09225328+1328453 & $14.80 \pm 0.04$ & $14.21 \pm 0.04$ & $13.91 \pm 0.05$ & & 092253.23+132845.5 & $13.75 \pm 0.03$ & $13.48 \pm 0.04$ & & $-60.6 \pm 6.3$ & $21.2 \pm 6.4$\\
09225406+5439446 & $15.29 \pm 0.04$ & $14.74 \pm 0.05$ & $14.29 \pm 0.05$ & & 092254.00+543943.4 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $-52.2 \pm 4.9$ & $-108.4 \pm 14.3$\\
09225558-1412435 & $15.26 \pm 0.05$ & $14.68 \pm 0.05$ & $14.38 \pm 0.08$ & & 092255.57-141244.0 & $14.22 \pm 0.03$ & $14.01 \pm 0.04$ & & $-16.2 \pm 7.0$ & $-40.2 \pm 7.0$\\
09225632+2415542 & $13.94 \pm 0.02$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 092256.27+241553.2 & $12.94 \pm 0.02$ & $12.77 \pm 0.03$ & & $-61.0 \pm 7.1$ & $-87.1 \pm 7.6$\\
09225649-0711256 & $14.88 \pm 0.04$ & $14.29 \pm 0.04$ & $13.95 \pm 0.05$ & & 092256.47-071125.6 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $-35.7 \pm 7.0$ & $-0.7 \pm 8.3$\\
09225749+5811036 & $16.44 \pm 0.11$ & $15.65 \pm 0.11$ & $15.34 \pm 0.15$ & & 092257.41+581102.8 & $15.11 \pm 0.03$ & $14.87 \pm 0.05$ & & $-56.7 \pm 6.5$ & $-69.7 \pm 18.3$\\
09225784+6651434 & $14.46 \pm 0.03$ & $13.92 \pm 0.04$ & $13.59 \pm 0.05$ & & 092257.66+665142.9 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $-95.4 \pm 2.8$ & $-39.7 \pm 9.7$\\
09225807-1142114 & $16.44 \pm 0.11$ & $15.78 \pm 0.13$ & $15.50 \pm 0.19$ & & 092258.06-114213.0 & $14.90 \pm 0.03$ & $14.54 \pm 0.05$ & & $-19.9 \pm 23.0$ & $-140.5 \pm 22.3$\\
09225855+2900245 & $15.00 \pm 0.05$ & $14.44 \pm 0.06$ & $14.13 \pm 0.06$ & & 092258.54+290023.9 & $13.90 \pm 0.03$ & $13.73 \pm 0.04$ & & $-4.3 \pm 9.2$ & $-52.7 \pm 7.4$\\
09225946+1541495 & $14.25 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.04$ & & 092259.53+154149.1 & $13.13 \pm 0.03$ & $12.96 \pm 0.03$ & & $78.1 \pm 5.9$ & $-29.7 \pm 6.0$\\
09225998+0138187 & $14.44 \pm 0.03$ & $13.79 \pm 0.04$ & $13.49 \pm 0.04$ & & 092259.97+013818.0 & $13.27 \pm 0.03$ & $13.04 \pm 0.03$ & & $-21.2 \pm 8.9$ & $-66.9 \pm 13.6$\\
09230080+7039543 & $16.31 \pm 0.12$ & $15.56 \pm 0.15$ & $14.63 \pm 0.11$ & & 092300.92+703954.4 & $14.28 \pm 0.03$ & $13.98 \pm 0.04$ & & $48.7 \pm 2.6$ & $8.5 \pm 15.8$\\
09230088-0719288 & $15.98 \pm 0.07$ & $15.46 \pm 0.07$ & $15.06 \pm 0.13$ & & 092300.91-071929.4 & $14.84 \pm 0.03$ & $14.57 \pm 0.06$ & & $41.3 \pm 11.5$ & $-53.3 \pm 13.3$\\
09230134-1213432 & $15.90 \pm 0.07$ & $15.33 \pm 0.09$ & $15.00 \pm 0.15$ & & 092301.35-121344.4 & $14.74 \pm 0.03$ & $14.54 \pm 0.05$ & & $11.4 \pm 8.5$ & $-97.9 \pm 9.3$\\
09230155-0640358 & $16.40 \pm 0.10$ & $15.66 \pm 0.12$ & $15.33 \pm 0.17$ & & 092302.03-064036.5 & $14.94 \pm 0.03$ & $14.75 \pm 0.06$ & & $617.1 \pm 25.4$ & $-54.4 \pm 21.6$\\
09230374+6646028 & $14.44 \pm 0.03$ & $13.90 \pm 0.04$ & $13.60 \pm 0.05$ & & 092303.62+664601.7 & $13.30 \pm 0.02$ & $13.08 \pm 0.03$ & & $-62.4 \pm 2.3$ & $-101.2 \pm 11.5$\\
09230515+2617413 & $16.15 \pm 0.09$ & $15.63 \pm 0.13$ & $15.29 \pm 0.16$ & & 092305.10+261743.1 & $14.81 \pm 0.03$ & $14.64 \pm 0.06$ & & $-59.5 \pm 16.2$ & $155.9 \pm 21.7$\\
09230566+6858371 & $14.99 \pm 0.03$ & $14.42 \pm 0.05$ & $14.15 \pm 0.06$ & & 092305.45+685836.9 & $13.92 \pm 0.03$ & $13.69 \pm 0.03$ & & $-99.8 \pm 2.9$ & $-24.8 \pm 7.0$\\
09230591+1425177 & $13.73 \pm 0.02$ & $13.13 \pm 0.02$ & $12.84 \pm 0.02$ & & 092305.84+142517.2 & $12.63 \pm 0.02$ & $12.41 \pm 0.02$ & & $-81.0 \pm 6.3$ & $-46.2 \pm 5.9$\\
09230618+2352239 & $14.42 \pm 0.03$ & $13.86 \pm 0.04$ & $13.55 \pm 0.03$ & & 092306.24+235223.3 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $89.6 \pm 14.8$ & $-55.9 \pm 8.9$\\
09230644-2301247 & $14.13 \pm 0.03$ & $13.55 \pm 0.03$ & $13.10 \pm 0.03$ & & 092306.31-230121.2 & $12.91 \pm 0.02$ & $12.71 \pm 0.03$ & & $-142.7 \pm 6.2$ & $288.2 \pm 8.8$\\
09230653+5920285 & $15.65 \pm 0.06$ & $14.98 \pm 0.06$ & $14.70 \pm 0.08$ & & 092306.50+592028.1 & $14.52 \pm 0.03$ & $14.31 \pm 0.04$ & & $-22.9 \pm 3.2$ & $-41.7 \pm 7.6$\\
09230769+4540234 & $14.88 \pm 0.03$ & $14.28 \pm 0.04$ & $13.99 \pm 0.05$ & & 092307.66+454023.3 & $13.79 \pm 0.03$ & $13.61 \pm 0.04$ & & $-30.6 \pm 4.2$ & $-7.8 \pm 7.0$\\
09230776-0120011 & $13.50 \pm 0.03$ & $12.87 \pm 0.02$ & $12.45 \pm 0.02$ & & 092307.60-012001.3 & $12.25 \pm 0.02$ & $12.04 \pm 0.02$ & & $-234.1 \pm 9.1$ & $-17.7 \pm 10.3$\\
09230811+0532537 & $15.38 \pm 0.05$ & $14.79 \pm 0.06$ & $14.46 \pm 0.09$ & & 092308.04+053253.4 & $14.21 \pm 0.03$ & $13.94 \pm 0.04$ & & $-96.4 \pm 9.9$ & $-35.7 \pm 11.4$\\
09230812+2918017 & $14.56 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.04$ & & 092308.08+291801.6 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-38.6 \pm 6.7$ & $-4.7 \pm 6.9$\\
09230861+2340152 & $13.85 \pm 0.03$ & $13.16 \pm 0.03$ & $12.81 \pm 0.02$ & & 092308.80+234011.6 & $12.41 \pm 0.02$ & $12.16 \pm 0.02$ & & $261.2 \pm 13.9$ & $-367.3 \pm 13.0$\\
09230891+1825547 & $15.95 \pm 0.07$ & $15.27 \pm 0.09$ & $15.00 \pm 0.10$ & & 092308.92+182553.6 & $14.65 \pm 0.03$ & $14.41 \pm 0.05$ & & $19.3 \pm 10.3$ & $-114.5 \pm 15.0$\\
09230919+3650161 & $16.14 \pm 0.08$ & $15.55 \pm 0.10$ & $15.18 \pm 0.14$ & & 092309.16+365015.2 & $15.00 \pm 0.04$ & $14.76 \pm 0.06$ & & $-22.6 \pm 11.7$ & $-84.5 \pm 16.9$\\
09231029+0412241 & $15.99 \pm 0.10$ & $15.39 \pm 0.09$ & $15.06 \pm 0.16$ & & 092310.24+041224.7 & $14.83 \pm 0.03$ & $14.45 \pm 0.05$ & & $-75.0 \pm 15.8$ & $57.3 \pm 15.0$\\
09231103+3332399 & $16.00 \pm 0.08$ & $15.17 \pm 0.08$ & $14.76 \pm 0.09$ & & 092310.97+333239.6 & $14.53 \pm 0.03$ & $14.24 \pm 0.05$ & & $-61.0 \pm 6.9$ & $-31.1 \pm 10.5$\\
09231105+0945056 & $15.47 \pm 0.07$ & $14.90 \pm 0.08$ & $14.51 \pm 0.10$ & & 092310.99+094505.7 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $-80.1 \pm 8.9$ & $1.9 \pm 12.1$\\
09231518+1226502 & $14.81 \pm 0.04$ & $14.29 \pm 0.05$ & $13.93 \pm 0.05$ & & 092315.09+122650.0 & $13.77 \pm 0.03$ & $13.57 \pm 0.04$ & & $-105.1 \pm 7.7$ & $-12.6 \pm 9.1$\\
09231743-7455176 & $14.29 \pm 0.03$ & $13.68 \pm 0.03$ & $13.38 \pm 0.04$ & & 092317.68-745517.6 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $95.3 \pm 2.6$ & $-0.6 \pm 8.9$\\
09231767+4826572 & $14.99 \pm 0.04$ & $14.44 \pm 0.06$ & $14.04 \pm 0.06$ & & 092317.69+482656.8 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $14.2 \pm 4.3$ & $-42.2 \pm 8.1$\\
09231822+4123480 & $14.90 \pm 0.03$ & $14.31 \pm 0.04$ & $14.00 \pm 0.06$ & & 092318.15+412347.8 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $-66.5 \pm 5.9$ & $-20.9 \pm 7.8$\\
09231934+6521159 & $16.38 \pm 0.11$ & $15.77 \pm 0.12$ & $15.43 \pm 0.17$ & & 092319.25+652115.0 & $15.09 \pm 0.04$ & $14.80 \pm 0.06$ & & $-50.1 \pm 4.4$ & $-76.7 \pm 19.7$\\
09231997+0928399 & $14.98 \pm 0.04$ & $14.47 \pm 0.05$ & $14.16 \pm 0.07$ & & 092319.94+092839.9 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-43.3 \pm 8.0$ & $-3.1 \pm 8.2$\\
09232066+4446093 & $16.25 \pm 0.09$ & $15.62 \pm 0.13$ & $15.27 \pm 0.14$ & & 092320.60+444609.3 & $14.99 \pm 0.03$ & $14.81 \pm 0.06$ & & $-60.0 \pm 10.1$ & $1.9 \pm 17.3$\\
09232101+1507450 & $15.49 \pm 0.05$ & $14.72 \pm 0.06$ & $14.39 \pm 0.07$ & & 092320.95+150744.6 & $14.22 \pm 0.03$ & $14.00 \pm 0.04$ & & $-62.9 \pm 7.0$ & $-27.7 \pm 6.9$\\
09232155+1337413 & $16.60 \pm 0.14$ & $15.69 \pm 0.14$ & $15.06 \pm 0.14$ & & 092321.56+133738.8 & $14.39 \pm 0.03$ & $14.10 \pm 0.05$ & & $4.1 \pm 14.5$ & $-199.7 \pm 18.7$\\
09232171-1330205 & $15.79 \pm 0.08$ & $15.09 \pm 0.08$ & $14.77 \pm 0.13$ & & 092321.66-133020.4 & $14.42 \pm 0.03$ & $14.20 \pm 0.04$ & & $-57.3 \pm 7.4$ & $6.8 \pm 8.3$\\
09232267-2746145 & $14.58 \pm 0.03$ & $14.01 \pm 0.03$ & $13.71 \pm 0.05$ & & 092322.62-274614.8 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $-63.5 \pm 5.9$ & $-31.1 \pm 6.9$\\
09232346+0026122 & $16.26 \pm 0.11$ & $15.66 \pm 0.13$ & $15.27 \pm 0.20$ & & 092323.55+002611.6 & $14.87 \pm 0.03$ & $14.64 \pm 0.06$ & & $135.2 \pm 28.8$ & $-70.4 \pm 27.4$\\
09232352+3313471 & $15.37 \pm 0.05$ & $14.80 \pm 0.07$ & $14.48 \pm 0.08$ & & 092323.52+331346.4 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $3.8 \pm 7.0$ & $-65.9 \pm 12.5$\\
09232367+3124410 & $12.13 \pm 0.02$ & $11.58 \pm 0.01$ & $11.30 \pm 0.01$ & & 092323.53+312440.3 & $11.14 \pm 0.02$ & $10.95 \pm 0.02$ & & $-147.7 \pm 9.3$ & $-59.9 \pm 10.9$\\
09232586+2239253 & $14.37 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.04$ & & 092325.90+223925.1 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $61.5 \pm 8.7$ & $-23.5 \pm 8.1$\\
09232753+1324535 & $15.03 \pm 0.05$ & $14.49 \pm 0.06$ & $14.16 \pm 0.06$ & & 092327.47+132452.6 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $-71.5 \pm 7.4$ & $-69.7 \pm 6.5$\\
09232887-1240590 & $15.48 \pm 0.05$ & $14.77 \pm 0.06$ & $14.20 \pm 0.08$ & & 092328.80-124058.8 & $13.94 \pm 0.03$ & $13.77 \pm 0.04$ & & $-83.0 \pm 6.6$ & $15.8 \pm 7.2$\\
09232939-0455240 & $14.92 \pm 0.04$ & $14.37 \pm 0.04$ & $14.07 \pm 0.06$ & & 092329.44-045525.6 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $63.6 \pm 7.9$ & $-156.7 \pm 9.5$\\
09233028-2727207 & $12.89 \pm 0.03$ & $12.24 \pm 0.02$ & $11.91 \pm 0.02$ & & 092330.44-272720.8 & $11.65 \pm 0.03$ & $11.44 \pm 0.03$ & & $188.4 \pm 7.0$ & $-7.4 \pm 7.2$\\
09233040-2337278 & $14.03 \pm 0.03$ & $13.45 \pm 0.03$ & $13.13 \pm 0.03$ & & 092330.50-233729.1 & $12.97 \pm 0.02$ & $12.75 \pm 0.03$ & & $113.0 \pm 5.8$ & $-103.2 \pm 6.4$\\
09233081+1234140 & $13.06 \pm 0.02$ & $12.48 \pm 0.02$ & $12.19 \pm 0.02$ & & 092330.68+123413.7 & $11.97 \pm 0.02$ & $11.78 \pm 0.02$ & & $-152.4 \pm 8.1$ & $-24.0 \pm 7.1$\\
09233148+1058585 & $15.77 \pm 0.09$ & $15.19 \pm 0.10$ & $14.72 \pm 0.13$ & & 092331.45+105858.7 & $14.53 \pm 0.03$ & $14.28 \pm 0.05$ & & $-49.8 \pm 9.3$ & $18.8 \pm 10.4$\\
09233278+5619403 & $14.39 \pm 0.03$ & $13.84 \pm 0.04$ & $13.50 \pm 0.03$ & & 092332.64+561939.5 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $-101.6 \pm 3.7$ & $-70.2 \pm 7.5$\\
09233318-0300078 & $13.98 \pm 0.03$ & $13.46 \pm 0.03$ & $13.16 \pm 0.03$ & & 092333.18-030010.7 & $12.99 \pm 0.02$ & $12.77 \pm 0.03$ & & $-0.2 \pm 7.2$ & $-271.6 \pm 11.0$\\
09233561+3020496 & $12.73 \pm 0.02$ & $12.18 \pm 0.01$ & $11.90 \pm 0.02$ & & 092335.73+302048.9 & $11.72 \pm 0.02$ & $11.54 \pm 0.02$ & & $131.6 \pm 8.1$ & $-62.3 \pm 7.6$\\
09233603-0328030 & $14.98 \pm 0.04$ & $14.44 \pm 0.05$ & $14.17 \pm 0.06$ & & 092336.04-032803.6 & $14.00 \pm 0.03$ & $13.83 \pm 0.04$ & & $20.6 \pm 8.7$ & $-51.2 \pm 8.9$\\
09233777-2023400 & $13.47 \pm 0.02$ & $12.88 \pm 0.02$ & $12.61 \pm 0.02$ & & 092337.62-202339.6 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-161.8 \pm 6.4$ & $38.5 \pm 6.0$\\
09233898-1046560 & $14.85 \pm 0.03$ & $14.21 \pm 0.04$ & $13.90 \pm 0.05$ & & 092339.03-104656.2 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $58.3 \pm 7.5$ & $-18.6 \pm 8.3$\\
09233935-0805258 & $12.68 \pm 0.02$ & $12.11 \pm 0.02$ & $11.81 \pm 0.02$ & & 092339.37-080526.5 & $11.64 \pm 0.02$ & $11.42 \pm 0.02$ & & $25.9 \pm 6.1$ & $-64.5 \pm 6.3$\\
09233942-0450255 & $16.48 \pm 0.12$ & $15.87 \pm 0.14$ & $15.45 \pm 0.21$ & & 092339.39-045027.0 & $14.99 \pm 0.03$ & $14.79 \pm 0.07$ & & $-47.3 \pm 21.3$ & $-146.5 \pm 29.0$\\
09234012-1710502 & $14.44 \pm 0.04$ & $13.87 \pm 0.04$ & $13.58 \pm 0.04$ & & 092340.15-171050.6 & $13.42 \pm 0.03$ & $13.24 \pm 0.03$ & & $25.2 \pm 5.8$ & $-32.7 \pm 6.2$\\
09234209-0735238 & $15.40 \pm 0.04$ & $14.81 \pm 0.05$ & $14.40 \pm 0.07$ & & 092342.05-073523.7 & $14.10 \pm 0.03$ & $13.77 \pm 0.04$ & & $-49.7 \pm 7.1$ & $1.6 \pm 7.2$\\
09234216+0407242 & $16.64 \pm 0.18$ & $15.67 \pm 0.12$ & $14.54 \pm 0.12$ & & 092342.15+040723.4 & $14.32 \pm 0.03$ & $14.02 \pm 0.04$ & & $-13.8 \pm 17.8$ & $-81.9 \pm 15.6$\\
09234370+8244261 & $14.37 \pm 0.03$ & $13.72 \pm 0.04$ & $13.39 \pm 0.04$ & & 092343.85+824426.4 & $13.17 \pm 0.02$ & $12.93 \pm 0.03$ & & $27.9 \pm 0.9$ & $30.5 \pm 8.8$\\
09234432+2424295 & $14.20 \pm 0.03$ & $13.65 \pm 0.03$ & $13.38 \pm 0.03$ & & 092344.32+242428.4 & $13.19 \pm 0.03$ & $13.02 \pm 0.03$ & & $10.1 \pm 7.1$ & $-98.1 \pm 9.3$\\
09234546+2030310 & $16.05 \pm 0.08$ & $15.35 \pm 0.12$ & $14.95 \pm 0.10$ & & 092345.49+203031.0 & $14.76 \pm 0.04$ & $14.55 \pm 0.06$ & & $53.6 \pm 10.3$ & $-0.4 \pm 14.4$\\
09234547+4001046 & $13.74 \pm 0.03$ & $13.13 \pm 0.03$ & $12.86 \pm 0.03$ & & 092345.40+400104.0 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $-72.8 \pm 5.3$ & $-51.2 \pm 7.0$\\
09234669+6323102 & $15.27 \pm 0.05$ & $14.75 \pm 0.06$ & $14.44 \pm 0.07$ & & 092346.60+632310.2 & $14.12 \pm 0.03$ & $13.86 \pm 0.03$ & & $-54.8 \pm 2.6$ & $-4.4 \pm 9.8$\\
09234837+4207327 & $14.24 \pm 0.02$ & $13.68 \pm 0.03$ & $13.40 \pm 0.03$ & & 092348.31+420731.2 & $13.21 \pm 0.02$ & $13.01 \pm 0.03$ & & $-58.9 \pm 7.5$ & $-126.3 \pm 14.8$\\
09234839-1438453 & $16.16 \pm 0.10$ & $15.47 \pm 0.09$ & $15.19 \pm 0.17$ & & 092348.41-143844.2 & $14.56 \pm 0.03$ & $14.35 \pm 0.05$ & & $21.1 \pm 16.7$ & $88.9 \pm 15.7$\\
09235224+0115038 & $14.69 \pm 0.04$ & $14.10 \pm 0.04$ & $13.82 \pm 0.05$ & & 092352.14+011502.9 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $-165.3 \pm 9.4$ & $-96.9 \pm 8.7$\\
09235320+4027110 & $14.00 \pm 0.03$ & $13.31 \pm 0.04$ & $13.03 \pm 0.03$ & & 092353.21+402710.6 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $9.8 \pm 5.0$ & $-41.7 \pm 7.9$\\
09235352+1119099 & $14.87 \pm 0.04$ & $14.20 \pm 0.05$ & $13.86 \pm 0.06$ & & 092353.53+111909.2 & $13.69 \pm 0.03$ & $13.49 \pm 0.04$ & & $19.3 \pm 8.1$ & $-65.6 \pm 9.4$\\
09235381+7153414 & $16.24 \pm 0.14$ & $15.56 \pm 0.15$ & $15.27 \pm 0.19$ & & 092353.67+715341.0 & $14.98 \pm 0.03$ & $14.74 \pm 0.05$ & & $-58.5 \pm 3.2$ & $-29.5 \pm 23.2$\\
09235417+3038156 & $14.07 \pm 0.03$ & $13.49 \pm 0.03$ & $13.10 \pm 0.04$ & & 092354.09+303814.9 & $12.89 \pm 0.03$ & $12.68 \pm 0.03$ & & $-87.4 \pm 5.9$ & $-56.9 \pm 10.2$\\
09235630+1416229 & $14.64 \pm 0.03$ & $14.12 \pm 0.04$ & $13.76 \pm 0.04$ & & 092356.28+141622.2 & $13.57 \pm 0.03$ & $13.34 \pm 0.03$ & & $-27.1 \pm 6.5$ & $-54.9 \pm 6.4$\\
09235783+0715209 & $13.10 \pm 0.03$ & $12.55 \pm 0.03$ & $12.22 \pm 0.03$ & & 092357.82+071519.7 & $11.95 \pm 0.02$ & $11.73 \pm 0.02$ & & $-10.3 \pm 6.9$ & $-114.8 \pm 15.1$\\
09240086+6653552 & $15.29 \pm 0.05$ & $14.59 \pm 0.06$ & $14.23 \pm 0.07$ & & 092400.78+665355.3 & $13.88 \pm 0.03$ & $13.65 \pm 0.03$ & & $-42.2 \pm 2.2$ & $5.3 \pm 8.3$\\
09240117+0258478 & $13.90 \pm 0.03$ & $13.33 \pm 0.04$ & $13.05 \pm 0.04$ & & 092401.20+025847.9 & $12.82 \pm 0.03$ & $12.64 \pm 0.03$ & & $38.3 \pm 8.0$ & $12.0 \pm 8.0$\\
09240243+4147506 & $12.36 \pm 0.02$ & $11.80 \pm 0.03$ & $11.51 \pm 0.02$ & & 092402.36+414749.9 & $11.35 \pm 0.02$ & $11.18 \pm 0.02$ & & $-67.8 \pm 4.9$ & $-60.8 \pm 7.7$\\
09240439-2042176 & $14.95 \pm 0.03$ & $14.40 \pm 0.04$ & $14.11 \pm 0.05$ & & 092404.33-204216.1 & $13.87 \pm 0.03$ & $13.65 \pm 0.03$ & & $-68.6 \pm 6.0$ & $123.5 \pm 7.1$\\
09240574-1320310 & $13.45 \pm 0.03$ & $12.91 \pm 0.02$ & $12.64 \pm 0.03$ & & 092405.73-132031.6 & $12.43 \pm 0.03$ & $12.22 \pm 0.02$ & & $-19.5 \pm 5.8$ & $-47.3 \pm 7.4$\\
09240584+3321084 & $16.09 \pm 0.09$ & $15.54 \pm 0.12$ & $15.26 \pm 0.15$ & & 092405.79+332106.7 & $15.05 \pm 0.04$ & $14.77 \pm 0.07$ & & $-47.6 \pm 11.9$ & $-143.1 \pm 18.2$\\
09240727-2101367 & $15.22 \pm 0.05$ & $14.70 \pm 0.07$ & $14.31 \pm 0.07$ & & 092407.26-210137.2 & $13.97 \pm 0.03$ & $13.78 \pm 0.04$ & & $-14.8 \pm 5.9$ & $-38.2 \pm 6.6$\\
09240795+3601384 & $15.41 \pm 0.05$ & $14.76 \pm 0.07$ & $14.46 \pm 0.07$ & & 092408.00+360137.7 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $58.2 \pm 8.3$ & $-65.8 \pm 10.4$\\
09240811+3413418 & $12.35 \pm 0.02$ & $11.78 \pm 0.02$ & $11.46 \pm 0.01$ & & 092408.00+341341.2 & $11.23 \pm 0.02$ & $11.06 \pm 0.02$ & & $-118.0 \pm 7.0$ & $-47.8 \pm 8.4$\\
09240822-2226061 & $15.64 \pm 0.05$ & $15.12 \pm 0.08$ & $14.76 \pm 0.10$ & & 092408.26-222607.1 & $14.53 \pm 0.03$ & $14.26 \pm 0.04$ & & $48.3 \pm 6.9$ & $-81.5 \pm 8.0$\\
09240833+4011280 & $14.04 \pm 0.02$ & $13.48 \pm 0.04$ & $13.17 \pm 0.03$ & & 092408.29+401127.5 & $13.01 \pm 0.02$ & $12.79 \pm 0.03$ & & $-41.2 \pm 4.7$ & $-47.7 \pm 7.1$\\
09240877+6012300 & $13.02 \pm 0.02$ & $12.40 \pm 0.02$ & $12.11 \pm 0.02$ & & 092408.71+601229.6 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $-40.2 \pm 2.5$ & $-31.4 \pm 7.8$\\
09241002+4033593 & $15.46 \pm 0.06$ & $14.85 \pm 0.06$ & $14.58 \pm 0.08$ & & 092409.98+403359.3 & $14.34 \pm 0.03$ & $14.12 \pm 0.05$ & & $-47.2 \pm 6.0$ & $-7.8 \pm 9.0$\\
09241064-1735174 & $13.10 \pm 0.02$ & $12.52 \pm 0.03$ & $12.20 \pm 0.02$ & & 092410.55-173517.7 & $12.05 \pm 0.02$ & $11.83 \pm 0.02$ & & $-102.2 \pm 5.9$ & $-27.3 \pm 6.5$\\
09241162-2043547 & $14.04 \pm 0.03$ & $13.45 \pm 0.03$ & $13.16 \pm 0.03$ & & 092411.55-204353.1 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $-73.2 \pm 5.7$ & $128.3 \pm 6.6$\\
09241282+1200407 & $14.00 \pm 0.03$ & $13.45 \pm 0.03$ & $13.18 \pm 0.03$ & & 092412.75+120040.7 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $-73.7 \pm 5.9$ & $-5.6 \pm 8.6$\\
09241444+3907294 & $14.86 \pm 0.03$ & $14.27 \pm 0.05$ & $13.95 \pm 0.04$ & & 092414.41+390729.2 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $-25.2 \pm 5.6$ & $-19.7 \pm 7.6$\\
09241652+5559527 & $13.16 \pm 0.02$ & $12.56 \pm 0.02$ & $12.27 \pm 0.02$ & & 092416.41+555952.0 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $-80.0 \pm 3.4$ & $-62.7 \pm 8.0$\\
09241799-1457047 & $15.87 \pm 0.07$ & $15.27 \pm 0.09$ & $14.95 \pm 0.13$ & & 092417.94-145704.7 & $14.75 \pm 0.03$ & $14.56 \pm 0.05$ & & $-53.2 \pm 7.7$ & $-2.6 \pm 8.2$\\
09241840-7954161 & $15.41 \pm 0.06$ & $14.71 \pm 0.04$ & $14.32 \pm 0.07$ & & 092418.33-795415.5 & $14.05 \pm 0.03$ & $13.77 \pm 0.03$ & & $-18.6 \pm 1.0$ & $59.4 \pm 9.2$\\
09241848+5638061 & $14.65 \pm 0.03$ & $14.03 \pm 0.03$ & $13.75 \pm 0.04$ & & 092418.36+563805.6 & $13.43 \pm 0.02$ & $13.19 \pm 0.03$ & & $-80.7 \pm 3.5$ & $-39.0 \pm 12.2$\\
09241956+4426393 & $15.49 \pm 0.05$ & $14.74 \pm 0.06$ & $14.47 \pm 0.08$ & & 092419.54+442638.7 & $14.31 \pm 0.03$ & $14.07 \pm 0.04$ & & $-16.0 \pm 5.0$ & $-51.6 \pm 8.3$\\
09241968+2438545 & $10.84 \pm 0.02$ & $10.32 \pm 0.02$ & $10.02 \pm 0.02$ & & 092419.50+243852.1 & $9.80 \pm 0.02$ & $9.59 \pm 0.02$ & & $-210.0 \pm 12.3$ & $-212.1 \pm 9.1$\\
09241982+4200413 & $15.31 \pm 0.04$ & $14.70 \pm 0.05$ & $14.16 \pm 0.05$ & & 092419.81+420040.7 & $13.98 \pm 0.03$ & $13.72 \pm 0.03$ & & $-17.4 \pm 4.8$ & $-59.9 \pm 7.8$\\
09242023+1649457 & $15.07 \pm 0.04$ & $14.46 \pm 0.06$ & $14.16 \pm 0.07$ & & 092420.23+164944.8 & $13.84 \pm 0.03$ & $13.66 \pm 0.04$ & & $4.0 \pm 6.6$ & $-74.1 \pm 9.8$\\
09242093+3453312 & $15.57 \pm 0.06$ & $14.94 \pm 0.07$ & $14.63 \pm 0.09$ & & 092420.89+345330.8 & $14.47 \pm 0.03$ & $14.21 \pm 0.04$ & & $-41.7 \pm 6.5$ & $-35.6 \pm 9.0$\\
09242167+1852351 & $14.52 \pm 0.03$ & $14.01 \pm 0.04$ & $13.58 \pm 0.03$ & & 092421.68+185234.6 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $0.8 \pm 8.9$ & $-57.4 \pm 9.1$\\
09242309-2400003 & $13.02 \pm 0.03$ & $12.43 \pm 0.02$ & $12.15 \pm 0.02$ & & 092423.07-235959.6 & $11.97 \pm 0.02$ & $11.78 \pm 0.02$ & & $-17.8 \pm 5.4$ & $62.5 \pm 6.4$\\
09242379+3806247 & $14.82 \pm 0.04$ & $14.24 \pm 0.05$ & $13.95 \pm 0.05$ & & 092423.76+380624.8 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $-36.4 \pm 5.6$ & $13.6 \pm 7.4$\\
09242386+0622418 & $10.60 \pm 0.03$ & $10.04 \pm 0.03$ & $9.72 \pm 0.02$ & & 092423.73+062241.4 & $9.23 \pm 0.02$ & $9.06 \pm 0.02$ & & $-177.8 \pm 9.4$ & $-38.6 \pm 12.0$\\
09242562+4700377 & $14.10 \pm 0.02$ & $13.49 \pm 0.03$ & $13.22 \pm 0.03$ & & 092425.60+470037.2 & $13.02 \pm 0.02$ & $12.78 \pm 0.03$ & & $-19.1 \pm 3.5$ & $-41.6 \pm 7.9$\\
09242731-7948004 & $14.98 \pm 0.04$ & $14.31 \pm 0.06$ & $14.00 \pm 0.06$ & & 092427.06-794759.8 & $13.82 \pm 0.03$ & $13.64 \pm 0.03$ & & $-64.7 \pm 1.8$ & $51.5 \pm 9.0$\\
09242823+1714060 & $13.88 \pm 0.02$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 092428.13+171405.8 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $-105.8 \pm 5.9$ & $-11.8 \pm 7.2$\\
09242933+1240511 & $15.51 \pm 0.05$ & $14.90 \pm 0.08$ & $14.57 \pm 0.09$ & & 092429.34+124050.2 & $14.32 \pm 0.03$ & $14.12 \pm 0.05$ & & $4.6 \pm 9.7$ & $-72.6 \pm 7.8$\\
09243039+6058216 & $14.88 \pm 0.03$ & $14.21 \pm 0.04$ & $13.93 \pm 0.05$ & & 092430.26+605820.2 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $-82.2 \pm 3.2$ & $-119.3 \pm 8.1$\\
09243149+3415068 & $11.94 \pm 0.02$ & $11.40 \pm 0.02$ & $11.10 \pm 0.01$ & & 092431.50+341506.4 & $10.92 \pm 0.02$ & $10.73 \pm 0.02$ & & $15.7 \pm 4.5$ & $-35.0 \pm 6.1$\\
09243300-2813475 & $14.32 \pm 0.03$ & $13.74 \pm 0.03$ & $13.44 \pm 0.04$ & & 092432.97-281347.3 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $-41.3 \pm 5.5$ & $9.5 \pm 6.6$\\
09243414+3315109 & $15.72 \pm 0.06$ & $15.16 \pm 0.08$ & $14.81 \pm 0.09$ & & 092434.10+331510.9 & $14.61 \pm 0.03$ & $14.35 \pm 0.05$ & & $-43.5 \pm 6.5$ & $4.8 \pm 9.9$\\
09243462+6112489 & $14.72 \pm 0.02$ & $14.10 \pm 0.03$ & $13.80 \pm 0.04$ & & 092434.51+611248.3 & $13.58 \pm 0.02$ & $13.36 \pm 0.03$ & & $-71.0 \pm 2.9$ & $-49.3 \pm 7.5$\\
09243608-0215268 & $15.90 \pm 0.08$ & $15.21 \pm 0.07$ & $14.57 \pm 0.09$ & & 092436.05-021526.8 & $14.35 \pm 0.03$ & $14.10 \pm 0.05$ & & $-52.2 \pm 9.2$ & $0.3 \pm 12.3$\\
09243829+3834158 & $12.72 \pm 0.02$ & $12.16 \pm 0.03$ & $11.86 \pm 0.02$ & & 092438.32+383415.5 & $11.67 \pm 0.02$ & $11.47 \pm 0.02$ & & $37.3 \pm 5.1$ & $-26.7 \pm 6.7$\\
09243882-1430458 & $13.70 \pm 0.03$ & $13.06 \pm 0.02$ & $12.77 \pm 0.03$ & & 092438.77-143046.5 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-55.3 \pm 5.7$ & $-57.5 \pm 6.7$\\
09243970+0346239 & $11.06 \pm 0.02$ & $10.47 \pm 0.02$ & $10.17 \pm 0.02$ & & 092439.53+034623.8 & $10.02 \pm 0.02$ & $9.85 \pm 0.02$ & & $-264.9 \pm 11.2$ & $-9.4 \pm 11.3$\\
09244598+1843375 & $12.51 \pm 0.02$ & $11.93 \pm 0.03$ & $11.65 \pm 0.02$ & & 092446.01+184337.5 & $11.46 \pm 0.02$ & $11.26 \pm 0.02$ & & $40.5 \pm 7.6$ & $-3.4 \pm 8.2$\\
09244651+1959066 & $13.78 \pm 0.03$ & $13.16 \pm 0.03$ & $12.82 \pm 0.03$ & & 092446.50+195906.1 & $12.65 \pm 0.02$ & $12.41 \pm 0.02$ & & $-13.5 \pm 8.4$ & $-47.4 \pm 9.4$\\
09244766+3900583 & $13.86 \pm 0.02$ & $13.23 \pm 0.03$ & $12.93 \pm 0.03$ & & 092447.65+390057.6 & $12.69 \pm 0.02$ & $12.52 \pm 0.02$ & & $-16.9 \pm 5.1$ & $-67.9 \pm 7.0$\\
09244942-0252483 & $16.03 \pm 0.08$ & $15.49 \pm 0.11$ & $15.17 \pm 0.19$ & & 092449.34-025248.7 & $14.87 \pm 0.03$ & $14.70 \pm 0.05$ & & $-117.9 \pm 14.7$ & $-45.2 \pm 14.6$\\
09244983+2437506 & $14.45 \pm 0.03$ & $13.86 \pm 0.03$ & $13.58 \pm 0.04$ & & 092449.82+243749.9 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $-3.1 \pm 7.0$ & $-61.3 \pm 11.4$\\
09245276+6059020 & $16.75 \pm 0.15$ & $16.14 \pm 0.18$ & $15.16 \pm 0.14$ & & 092452.85+605901.9 & $14.48 \pm 0.03$ & $14.27 \pm 0.05$ & & $56.3 \pm 5.8$ & $-9.2 \pm 16.7$\\
09245364+5012199 & $14.13 \pm 0.02$ & $13.47 \pm 0.03$ & $13.19 \pm 0.03$ & & 092453.58+501219.7 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $-52.5 \pm 3.7$ & $-26.4 \pm 6.9$\\
09245497-1429104 & $14.89 \pm 0.02$ & $14.28 \pm 0.04$ & $13.98 \pm 0.06$ & & 092454.96-142910.8 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $-13.1 \pm 6.1$ & $-35.3 \pm 7.1$\\
09245587-0933077 & $15.85 \pm 0.06$ & $15.32 \pm 0.07$ & $14.98 \pm 0.15$ & & 092455.93-093307.1 & $14.59 \pm 0.03$ & $14.26 \pm 0.05$ & & $78.5 \pm 9.1$ & $55.9 \pm 8.9$\\
09245597+5940414 & $14.61 \pm 0.03$ & $14.00 \pm 0.03$ & $13.68 \pm 0.04$ & & 092455.87+594040.1 & $13.44 \pm 0.03$ & $13.18 \pm 0.03$ & & $-67.1 \pm 3.0$ & $-114.6 \pm 8.6$\\
09245689+0459524 & $13.82 \pm 0.03$ & $13.28 \pm 0.02$ & $12.99 \pm 0.04$ & & 092456.81+045951.3 & $12.84 \pm 0.03$ & $12.60 \pm 0.03$ & & $-109.8 \pm 7.6$ & $-103.1 \pm 8.3$\\
09245701-1137293 & $14.35 \pm 0.03$ & $13.76 \pm 0.02$ & $13.48 \pm 0.04$ & & 092457.03-113729.8 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $31.2 \pm 7.1$ & $-49.4 \pm 6.7$\\
09245713+1433110 & $14.80 \pm 0.03$ & $14.18 \pm 0.05$ & $13.90 \pm 0.05$ & & 092457.12+143310.5 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $-19.0 \pm 6.5$ & $-41.6 \pm 6.3$\\
09245786-1258535 & $14.60 \pm 0.04$ & $14.05 \pm 0.03$ & $13.75 \pm 0.05$ & & 092457.80-125853.5 & $13.53 \pm 0.02$ & $13.34 \pm 0.03$ & & $-70.6 \pm 6.2$ & $5.0 \pm 6.3$\\
09245847+5511069 & $13.47 \pm 0.02$ & $12.93 \pm 0.02$ & $12.60 \pm 0.02$ & & 092458.57+551106.7 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $79.5 \pm 3.3$ & $-20.6 \pm 7.1$\\
09245850+4435347 & $13.70 \pm 0.02$ & $13.10 \pm 0.03$ & $12.79 \pm 0.02$ & & 092458.44+443534.2 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-55.3 \pm 3.9$ & $-40.8 \pm 7.1$\\
09245891+1325288 & $12.28 \pm 0.02$ & $11.67 \pm 0.02$ & $11.40 \pm 0.02$ & & 092458.87+132527.6 & $11.24 \pm 0.02$ & $11.06 \pm 0.02$ & & $-44.4 \pm 10.1$ & $-89.8 \pm 5.8$\\
09245943+3415531 & $16.40 \pm 0.11$ & $15.79 \pm 0.12$ & $15.51 \pm 0.18$ & & 092459.50+341554.4 & $15.15 \pm 0.04$ & $14.97 \pm 0.07$ & & $78.6 \pm 13.9$ & $115.0 \pm 19.3$\\
09245944+5914035 & $15.81 \pm 0.05$ & $15.19 \pm 0.07$ & $14.89 \pm 0.10$ & & 092459.40+591403.1 & $14.48 \pm 0.03$ & $14.29 \pm 0.04$ & & $-24.1 \pm 3.1$ & $-39.1 \pm 8.2$\\
09250042-1146472 & $15.98 \pm 0.08$ & $15.29 \pm 0.07$ & $14.87 \pm 0.12$ & & 092500.36-114647.7 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $-80.1 \pm 9.1$ & $-47.8 \pm 8.9$\\
09250045+7122064 & $14.65 \pm 0.04$ & $14.12 \pm 0.04$ & $13.81 \pm 0.06$ & & 092500.37+712206.1 & $13.63 \pm 0.02$ & $13.45 \pm 0.03$ & & $-32.3 \pm 1.6$ & $-25.5 \pm 13.0$\\
09250065+0725268 & $12.80 \pm 0.02$ & $12.29 \pm 0.03$ & $11.92 \pm 0.03$ & & 092500.60+072526.7 & $11.72 \pm 0.02$ & $11.52 \pm 0.02$ & & $-76.6 \pm 7.1$ & $-10.1 \pm 9.4$\\
09250120+4834032 & $14.94 \pm 0.04$ & $14.37 \pm 0.06$ & $14.05 \pm 0.05$ & & 092501.16+483402.3 & $13.84 \pm 0.02$ & $13.64 \pm 0.03$ & & $-36.4 \pm 4.0$ & $-84.5 \pm 8.2$\\
09250329+4814159 & $15.14 \pm 0.04$ & $14.55 \pm 0.05$ & $14.24 \pm 0.06$ & & 092503.32+481415.6 & $14.04 \pm 0.03$ & $13.87 \pm 0.03$ & & $28.9 \pm 4.2$ & $-33.9 \pm 7.5$\\
09250458-2642337 & $15.77 \pm 0.07$ & $15.19 \pm 0.07$ & $14.80 \pm 0.10$ & & 092504.55-264234.1 & $14.62 \pm 0.03$ & $14.38 \pm 0.05$ & & $-32.8 \pm 7.2$ & $-32.1 \pm 8.5$\\
09250499-1841125 & $14.19 \pm 0.03$ & $13.64 \pm 0.03$ & $13.37 \pm 0.03$ & & 092504.86-184112.1 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $-149.3 \pm 7.1$ & $37.3 \pm 6.2$\\
09250506+5504534 & $14.21 \pm 0.02$ & $13.69 \pm 0.03$ & $13.40 \pm 0.03$ & & 092504.98+550453.4 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $-60.0 \pm 3.2$ & $0.5 \pm 7.3$\\
09250514+5634554 & $15.21 \pm 0.04$ & $14.60 \pm 0.05$ & $14.33 \pm 0.06$ & & 092505.04+563454.5 & $14.05 \pm 0.03$ & $13.82 \pm 0.03$ & & $-68.3 \pm 3.7$ & $-80.6 \pm 7.4$\\
09250728-2616169 & $12.57 \pm 0.02$ & $11.99 \pm 0.02$ & $11.59 \pm 0.02$ & & 092507.13-261617.1 & $11.40 \pm 0.02$ & $11.18 \pm 0.02$ & & $-176.3 \pm 6.6$ & $-14.6 \pm 6.2$\\
09250787+1708339 & $13.63 \pm 0.02$ & $13.06 \pm 0.02$ & $12.79 \pm 0.03$ & & 092507.86+170833.5 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $-15.1 \pm 6.6$ & $-31.7 \pm 5.8$\\
09250819-1751585 & $15.79 \pm 0.07$ & $15.23 \pm 0.10$ & $14.85 \pm 0.12$ & & 092508.16-175158.3 & $14.65 \pm 0.03$ & $14.42 \pm 0.05$ & & $-41.1 \pm 7.4$ & $13.2 \pm 8.7$\\
09250905+2258377 & $14.70 \pm 0.04$ & $14.19 \pm 0.06$ & $13.88 \pm 0.05$ & & 092508.99+225837.7 & $13.70 \pm 0.03$ & $13.49 \pm 0.04$ & & $-80.5 \pm 9.7$ & $-4.6 \pm 9.2$\\
09250972+6103126 & $15.92 \pm 0.07$ & $15.37 \pm 0.09$ & $14.94 \pm 0.10$ & & 092509.65+610312.2 & $14.65 \pm 0.03$ & $14.39 \pm 0.05$ & & $-39.1 \pm 3.4$ & $-37.1 \pm 9.2$\\
09250976-2646430 & $14.79 \pm 0.04$ & $14.21 \pm 0.04$ & $13.94 \pm 0.05$ & & 092509.70-264643.4 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $-63.2 \pm 5.9$ & $-32.3 \pm 6.9$\\
09251075+3216191 & $15.10 \pm 0.04$ & $14.39 \pm 0.04$ & $13.96 \pm 0.05$ & & 092510.69+321618.5 & $13.58 \pm 0.03$ & $13.28 \pm 0.03$ & & $-59.2 \pm 5.4$ & $-51.4 \pm 12.0$\\
09251101+4828588 & $14.49 \pm 0.03$ & $13.92 \pm 0.04$ & $13.59 \pm 0.04$ & & 092511.06+482858.9 & $13.43 \pm 0.02$ & $13.24 \pm 0.03$ & & $48.2 \pm 3.9$ & $11.5 \pm 7.8$\\
09251119-2101435 & $13.80 \pm 0.03$ & $13.24 \pm 0.02$ & $12.96 \pm 0.03$ & & 092511.17-210143.8 & $12.78 \pm 0.02$ & $12.56 \pm 0.03$ & & $-24.3 \pm 5.4$ & $-25.8 \pm 6.7$\\
09251165-8348090 & $15.08 \pm 0.05$ & $14.45 \pm 0.05$ & $14.06 \pm 0.06$ & & 092511.16-834808.7 & $13.86 \pm 0.03$ & $13.69 \pm 0.03$ & & $-76.7 \pm 1.9$ & $28.3 \pm 13.4$\\
09251169-0308183 & $14.04 \pm 0.03$ & $13.47 \pm 0.03$ & $13.19 \pm 0.04$ & & 092511.65-030818.3 & $12.96 \pm 0.02$ & $12.76 \pm 0.03$ & & $-44.1 \pm 8.0$ & $-2.1 \pm 7.8$\\
09251458-1659474 & $14.92 \pm 0.03$ & $14.36 \pm 0.03$ & $14.06 \pm 0.07$ & & 092514.52-165947.2 & $13.89 \pm 0.03$ & $13.70 \pm 0.03$ & & $-68.5 \pm 6.2$ & $17.2 \pm 7.1$\\
09251800+7023100 & $14.15 \pm 0.02$ & $13.55 \pm 0.03$ & $13.23 \pm 0.04$ & & 092517.86+702309.6 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $-59.9 \pm 2.0$ & $-35.6 \pm 7.3$\\
09251841-1619510 & $12.51 \pm 0.02$ & $11.92 \pm 0.03$ & $11.60 \pm 0.02$ & & 092518.31-161952.2 & $11.44 \pm 0.02$ & $11.26 \pm 0.02$ & & $-112.8 \pm 6.5$ & $-101.3 \pm 6.1$\\
09251975+3331022 & $14.58 \pm 0.03$ & $14.05 \pm 0.04$ & $13.69 \pm 0.04$ & & 092519.71+333101.9 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $-37.9 \pm 5.6$ & $-32.2 \pm 10.4$\\
09252085-1230011 & $16.00 \pm 0.09$ & $15.25 \pm 0.09$ & $14.64 \pm 0.12$ & & 092520.81-123001.4 & $14.12 \pm 0.03$ & $13.82 \pm 0.04$ & & $-48.7 \pm 8.3$ & $-26.7 \pm 8.6$\\
09252159+8129531 & $10.93 \pm 0.02$ & $10.35 \pm 0.03$ & $10.07 \pm 0.02$ & & 092520.25+812951.5 & $9.92 \pm 0.02$ & $9.75 \pm 0.02$ & & $-285.2 \pm 7.3$ & $-150.0 \pm 10.1$\\
09252220-0950373 & $16.51 \pm 0.14$ & $15.73 \pm 0.12$ & $15.33 \pm 0.21$ & & 092522.03-095040.9 & $14.78 \pm 0.03$ & $14.51 \pm 0.05$ & & $-222.6 \pm 24.1$ & $-311.7 \pm 20.7$\\
09252242-2029453 & $15.32 \pm 0.04$ & $14.70 \pm 0.05$ & $14.37 \pm 0.09$ & & 092522.40-202946.1 & $14.13 \pm 0.03$ & $13.88 \pm 0.04$ & & $-22.1 \pm 6.1$ & $-58.9 \pm 7.5$\\
09252248+3153277 & $15.99 \pm 0.08$ & $15.31 \pm 0.09$ & $14.90 \pm 0.10$ & & 092522.44+315327.4 & $14.74 \pm 0.03$ & $14.46 \pm 0.05$ & & $-48.6 \pm 8.7$ & $-17.8 \pm 11.5$\\
09252642+2239459 & $14.67 \pm 0.03$ & $14.14 \pm 0.05$ & $13.74 \pm 0.04$ & & 092526.42+223945.5 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $-2.2 \pm 7.9$ & $-45.6 \pm 8.3$\\
09252791+2653519 & $13.13 \pm 0.02$ & $12.56 \pm 0.02$ & $12.26 \pm 0.02$ & & 092527.88+265351.0 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $-25.3 \pm 5.3$ & $-87.2 \pm 8.1$\\
09252812+3901305 & $15.18 \pm 0.04$ & $14.64 \pm 0.06$ & $14.30 \pm 0.06$ & & 092528.18+390130.1 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $56.8 \pm 5.9$ & $-33.7 \pm 7.8$\\
09252923+3459270 & $14.27 \pm 0.03$ & $13.70 \pm 0.03$ & $13.40 \pm 0.03$ & & 092529.18+345926.7 & $13.21 \pm 0.02$ & $12.98 \pm 0.03$ & & $-60.5 \pm 8.3$ & $-26.7 \pm 11.9$\\
09253001-0730095 & $14.87 \pm 0.03$ & $14.31 \pm 0.05$ & $14.04 \pm 0.06$ & & 092530.00-073008.6 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $-11.4 \pm 7.0$ & $78.7 \pm 8.0$\\
09253144+3946013 & $15.27 \pm 0.04$ & $14.67 \pm 0.06$ & $14.39 \pm 0.06$ & & 092531.46+394600.4 & $14.24 \pm 0.03$ & $14.07 \pm 0.04$ & & $19.3 \pm 5.5$ & $-81.0 \pm 8.3$\\
09253178-2056593 & $15.09 \pm 0.04$ & $14.49 \pm 0.05$ & $14.17 \pm 0.07$ & & 092531.76-205659.6 & $13.97 \pm 0.03$ & $13.74 \pm 0.04$ & & $-28.9 \pm 6.4$ & $-25.2 \pm 7.2$\\
09253219+3738545 & $15.60 \pm 0.06$ & $15.09 \pm 0.09$ & $14.79 \pm 0.09$ & & 092532.17+373853.9 & $14.63 \pm 0.03$ & $14.45 \pm 0.05$ & & $-18.5 \pm 6.9$ & $-59.6 \pm 9.9$\\
09253297+2008386 & $11.96 \pm 0.02$ & $11.36 \pm 0.03$ & $11.06 \pm 0.02$ & & 092532.79+200838.5 & $10.90 \pm 0.02$ & $10.70 \pm 0.02$ & & $-263.2 \pm 10.3$ & $-12.6 \pm 8.2$\\
09253447-1415573 & $15.95 \pm 0.08$ & $15.42 \pm 0.08$ & $15.05 \pm 0.15$ & & 092534.41-141557.2 & $14.81 \pm 0.03$ & $14.57 \pm 0.05$ & & $-68.1 \pm 10.2$ & $8.5 \pm 10.7$\\
09253485+1704415 & $12.61 \pm 0.02$ & $12.00 \pm 0.02$ & $11.63 \pm 0.02$ & & 092534.64+170441.6 & $11.42 \pm 0.02$ & $11.22 \pm 0.02$ & & $-233.4 \pm 7.1$ & $10.9 \pm 5.5$\\
09253504+3846045 & $13.95 \pm 0.03$ & $13.41 \pm 0.03$ & $13.10 \pm 0.03$ & & 092534.99+384604.2 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $-43.3 \pm 4.9$ & $-31.4 \pm 10.4$\\
09253508+2741536 & $14.22 \pm 0.02$ & $13.66 \pm 0.03$ & $13.38 \pm 0.04$ & & 092535.04+274153.4 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $-44.5 \pm 9.1$ & $-12.8 \pm 7.4$\\
09253595+1450532 & $13.84 \pm 0.02$ & $13.33 \pm 0.03$ & $13.04 \pm 0.03$ & & 092535.84+145053.0 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $-130.9 \pm 6.7$ & $-15.2 \pm 5.8$\\
09253679-1635376 & $13.58 \pm 0.03$ & $13.02 \pm 0.03$ & $12.74 \pm 0.03$ & & 092536.74-163537.3 & $12.58 \pm 0.02$ & $12.39 \pm 0.02$ & & $-54.4 \pm 5.6$ & $20.1 \pm 6.5$\\
09253703-1117208 & $16.58 \pm 0.13$ & $15.91 \pm 0.14$ & $14.96 \pm 0.15$ & & 092537.08-111720.6 & $14.76 \pm 0.03$ & $14.44 \pm 0.05$ & & $69.9 \pm 14.0$ & $15.5 \pm 16.1$\\
09253784+3303272 & $13.81 \pm 0.02$ & $13.28 \pm 0.03$ & $12.95 \pm 0.02$ & & 092537.86+330326.1 & $12.74 \pm 0.02$ & $12.53 \pm 0.03$ & & $26.6 \pm 5.3$ & $-93.9 \pm 8.1$\\
09253786+4203062 & $14.22 \pm 0.02$ & $13.63 \pm 0.03$ & $13.35 \pm 0.03$ & & 092537.79+420305.7 & $13.15 \pm 0.03$ & $12.96 \pm 0.03$ & & $-61.3 \pm 5.9$ & $-43.1 \pm 7.4$\\
09253817+1903033 & $13.30 \pm 0.02$ & $12.75 \pm 0.03$ & $12.48 \pm 0.03$ & & 092538.12+190302.2 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $-69.6 \pm 10.2$ & $-114.5 \pm 8.1$\\
09253949+6138424 & $16.06 \pm 0.07$ & $15.38 \pm 0.09$ & $15.10 \pm 0.10$ & & 092539.56+613842.1 & $14.83 \pm 0.03$ & $14.57 \pm 0.05$ & & $39.8 \pm 3.9$ & $-26.2 \pm 12.0$\\
09253978+4303520 & $15.41 \pm 0.05$ & $14.84 \pm 0.07$ & $14.47 \pm 0.08$ & & 092539.81+430351.6 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $29.8 \pm 4.8$ & $-38.1 \pm 10.3$\\
09254032+6329196 & $9.82 \pm 0.02$ & $9.23 \pm 0.02$ & $8.94 \pm 0.01$ & & 092539.77+632916.5 & $8.76 \pm 0.02$ & $8.57 \pm 0.02$ & & $-321.9 \pm 7.8$ & $-275.6 \pm 9.4$\\
09254253+2054065 & $15.57 \pm 0.06$ & $15.03 \pm 0.07$ & $14.74 \pm 0.08$ & & 092542.50+205406.6 & $14.57 \pm 0.03$ & $14.36 \pm 0.05$ & & $-46.8 \pm 8.7$ & $9.8 \pm 9.7$\\
09254559+8630379 & $14.30 \pm 0.03$ & $13.70 \pm 0.04$ & $13.36 \pm 0.04$ & & 092545.21+863037.5 & $13.11 \pm 0.02$ & $12.89 \pm 0.02$ & & $-33.8 \pm 0.9$ & $-38.0 \pm 11.5$\\
09254560+6112344 & $12.68 \pm 0.02$ & $12.09 \pm 0.02$ & $11.78 \pm 0.02$ & & 092545.37+611230.0 & $11.57 \pm 0.02$ & $11.36 \pm 0.02$ & & $-141.2 \pm 3.9$ & $-375.3 \pm 10.8$\\
09254758+0323121 & $14.47 \pm 0.03$ & $13.83 \pm 0.05$ & $13.47 \pm 0.04$ & & 092547.36+032311.8 & $13.19 \pm 0.02$ & $12.93 \pm 0.03$ & & $-339.0 \pm 12.9$ & $-31.7 \pm 9.8$\\
09254770+4306060 & $12.59 \pm 0.02$ & $11.98 \pm 0.02$ & $11.69 \pm 0.02$ & & 092547.70+430605.1 & $11.49 \pm 0.02$ & $11.29 \pm 0.02$ & & $-9.2 \pm 3.8$ & $-81.5 \pm 7.9$\\
09254860+0746402 & $16.15 \pm 0.13$ & $15.32 \pm 0.12$ & $14.69 \pm 0.13$ & & 092548.55+074640.1 & $14.07 \pm 0.03$ & $13.84 \pm 0.04$ & & $-67.8 \pm 11.1$ & $-14.6 \pm 16.6$\\
09254896+5512471 & $13.48 \pm 0.02$ & $12.93 \pm 0.03$ & $12.66 \pm 0.03$ & & 092548.95+551246.7 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $-6.6 \pm 3.1$ & $-39.6 \pm 7.8$\\
09254915+5448589 & $13.35 \pm 0.02$ & $12.77 \pm 0.04$ & $12.48 \pm 0.02$ & & 092549.11+544858.3 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $-27.5 \pm 3.2$ & $-58.1 \pm 10.5$\\
09254968+2943137 & $13.73 \pm 0.02$ & $13.10 \pm 0.02$ & $12.83 \pm 0.03$ & & 092549.65+294312.6 & $12.62 \pm 0.02$ & $12.45 \pm 0.02$ & & $-29.4 \pm 9.3$ & $-88.8 \pm 7.5$\\
09255212-1326462 & $14.10 \pm 0.03$ & $13.56 \pm 0.04$ & $13.27 \pm 0.04$ & & 092552.10-132645.8 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $-20.2 \pm 5.8$ & $35.1 \pm 8.1$\\
09255235+1418467 & $15.00 \pm 0.04$ & $14.34 \pm 0.05$ & $14.07 \pm 0.06$ & & 092552.32+141846.5 & $13.90 \pm 0.03$ & $13.73 \pm 0.04$ & & $-33.9 \pm 6.8$ & $-18.7 \pm 7.1$\\
09255454+3931319 & $12.43 \pm 0.02$ & $11.91 \pm 0.01$ & $11.63 \pm 0.02$ & & 092554.68+393131.3 & $11.45 \pm 0.02$ & $11.23 \pm 0.02$ & & $137.6 \pm 5.5$ & $-51.3 \pm 6.6$\\
09255469+3007571 & $13.49 \pm 0.02$ & $12.91 \pm 0.02$ & $12.48 \pm 0.02$ & & 092555.00+300754.1 & $12.24 \pm 0.02$ & $12.03 \pm 0.02$ & & $338.8 \pm 11.3$ & $-255.0 \pm 9.6$\\
09255526+2508472 & $14.04 \pm 0.03$ & $13.42 \pm 0.03$ & $13.08 \pm 0.03$ & & 092555.23+250847.1 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $-34.9 \pm 5.7$ & $-7.8 \pm 6.6$\\
09255605+3552233 & $14.93 \pm 0.04$ & $14.27 \pm 0.05$ & $13.82 \pm 0.05$ & & 092555.98+355222.7 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $-66.7 \pm 4.9$ & $-49.6 \pm 11.5$\\
09255618-1422228 & $12.32 \pm 0.02$ & $11.77 \pm 0.02$ & $11.42 \pm 0.02$ & & 092556.07-142223.6 & $11.26 \pm 0.02$ & $11.08 \pm 0.02$ & & $-131.1 \pm 6.2$ & $-67.7 \pm 6.6$\\
09255666+2024088 & $13.74 \pm 0.02$ & $13.19 \pm 0.03$ & $12.91 \pm 0.02$ & & 092556.69+202408.2 & $12.72 \pm 0.02$ & $12.55 \pm 0.03$ & & $31.6 \pm 6.0$ & $-49.7 \pm 6.6$\\
09255673+0454158 & $13.89 \pm 0.03$ & $13.31 \pm 0.04$ & $12.98 \pm 0.04$ & & 092556.75+045415.2 & $12.82 \pm 0.03$ & $12.63 \pm 0.03$ & & $22.2 \pm 7.2$ & $-52.1 \pm 8.5$\\
09255676+1738139 & $16.70 \pm 0.15$ & $15.80 \pm 0.17$ & $14.94 \pm 0.12$ & & 092556.69+173812.7 & $14.71 \pm 0.03$ & $14.32 \pm 0.05$ & & $-71.1 \pm 12.1$ & $-93.6 \pm 14.1$\\
09255960+0829511 & $15.65 \pm 0.08$ & $14.97 \pm 0.08$ & $14.68 \pm 0.12$ & & 092559.57+082950.8 & $14.37 \pm 0.03$ & $14.08 \pm 0.05$ & & $-44.5 \pm 9.1$ & $-25.5 \pm 9.4$\\
09260018+2410164 & $12.16 \pm 0.01$ & $11.59 \pm 0.02$ & $11.25 \pm 0.02$ & & 092600.18+241016.9 & $11.06 \pm 0.02$ & $10.84 \pm 0.02$ & & $-2.7 \pm 6.0$ & $46.3 \pm 8.7$\\
09260045+0254342 & $13.78 \pm 0.03$ & $13.19 \pm 0.04$ & $12.83 \pm 0.03$ & & 092600.50+025432.1 & $12.66 \pm 0.02$ & $12.46 \pm 0.03$ & & $69.9 \pm 8.0$ & $-200.1 \pm 9.3$\\
09260070+3103546 & $14.56 \pm 0.03$ & $14.06 \pm 0.04$ & $13.76 \pm 0.04$ & & 092600.62+310354.2 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-84.9 \pm 5.6$ & $-37.9 \pm 7.4$\\
09260135+7906086 & $14.60 \pm 0.03$ & $13.93 \pm 0.06$ & $13.65 \pm 0.04$ & & 092601.44+790608.9 & $13.46 \pm 0.02$ & $13.19 \pm 0.03$ & & $26.1 \pm 1.1$ & $27.6 \pm 7.3$\\
09260387+2057135 & $15.68 \pm 0.05$ & $15.16 \pm 0.06$ & $14.83 \pm 0.07$ & & 092603.82+205712.7 & $14.67 \pm 0.03$ & $14.46 \pm 0.06$ & & $-54.1 \pm 7.4$ & $-58.5 \pm 7.9$\\
09260464+5902438 & $15.43 \pm 0.05$ & $14.84 \pm 0.06$ & $14.56 \pm 0.07$ & & 092604.63+590242.1 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $-7.2 \pm 3.3$ & $-170.2 \pm 9.1$\\
09260485+1152551 & $14.53 \pm 0.03$ & $13.96 \pm 0.04$ & $13.67 \pm 0.05$ & & 092604.82+115255.3 & $13.51 \pm 0.03$ & $13.34 \pm 0.03$ & & $-42.5 \pm 7.4$ & $22.3 \pm 7.6$\\
09260564-0108225 & $13.85 \pm 0.03$ & $13.26 \pm 0.03$ & $12.86 \pm 0.03$ & & 092605.56-010824.0 & $12.63 \pm 0.02$ & $12.41 \pm 0.03$ & & $-121.0 \pm 7.6$ & $-146.1 \pm 7.9$\\
09260937-0118504 & $15.11 \pm 0.05$ & $14.44 \pm 0.06$ & $14.02 \pm 0.07$ & & 092609.35-011851.6 & $13.71 \pm 0.03$ & $13.47 \pm 0.03$ & & $-34.3 \pm 7.5$ & $-119.3 \pm 8.1$\\
09261198+5149306 & $13.11 \pm 0.02$ & $12.46 \pm 0.03$ & $12.18 \pm 0.02$ & & 092611.90+514929.4 & $11.98 \pm 0.02$ & $11.80 \pm 0.02$ & & $-66.1 \pm 3.7$ & $-109.1 \pm 7.1$\\
09261233+5309390 & $13.51 \pm 0.02$ & $12.92 \pm 0.03$ & $12.51 \pm 0.03$ & & 092611.81+530935.3 & $12.16 \pm 0.02$ & $11.86 \pm 0.02$ & & $-438.5 \pm 11.3$ & $-347.6 \pm 10.9$\\
09261365-2331141 & $12.07 \pm 0.02$ & $11.49 \pm 0.02$ & $11.21 \pm 0.02$ & & 092613.61-233114.1 & $11.03 \pm 0.02$ & $10.83 \pm 0.02$ & & $-55.0 \pm 6.2$ & $-1.6 \pm 6.9$\\
09261414+5026569 & $14.82 \pm 0.03$ & $14.31 \pm 0.05$ & $14.01 \pm 0.05$ & & 092614.06+502657.0 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $-69.5 \pm 3.8$ & $15.9 \pm 6.7$\\
09261536+2748179 & $14.91 \pm 0.04$ & $14.30 \pm 0.04$ & $14.02 \pm 0.06$ & & 092615.30+274817.3 & $13.82 \pm 0.03$ & $13.60 \pm 0.04$ & & $-70.2 \pm 6.6$ & $-48.7 \pm 7.2$\\
09261605+2124055 & $16.82 \pm 0.13$ & $16.20 \pm 0.18$ & $15.48 \pm 0.13$ & & 092616.10+212404.7 & $15.00 \pm 0.04$ & $14.77 \pm 0.07$ & & $63.2 \pm 14.7$ & $-67.9 \pm 16.9$\\
09261716+3633310 & $15.95 \pm 0.09$ & $15.39 \pm 0.11$ & $15.12 \pm 0.14$ & & 092617.17+363330.1 & $14.81 \pm 0.03$ & $14.53 \pm 0.05$ & & $12.9 \pm 6.6$ & $-73.3 \pm 13.7$\\
09261735+3944407 & $15.48 \pm 0.05$ & $14.81 \pm 0.07$ & $14.54 \pm 0.08$ & & 092617.38+394440.6 & $14.33 \pm 0.03$ & $14.15 \pm 0.04$ & & $32.8 \pm 5.5$ & $-4.6 \pm 8.3$\\
09261758+6224489 & $14.58 \pm 0.03$ & $13.98 \pm 0.03$ & $13.67 \pm 0.04$ & & 092617.51+622448.2 & $13.46 \pm 0.04$ & $13.27 \pm 0.04$ & & $-42.6 \pm 3.5$ & $-54.6 \pm 8.7$\\
09261779+6230161 & $15.94 \pm 0.07$ & $15.18 \pm 0.08$ & $14.85 \pm 0.10$ & & 092617.82+623016.6 & $14.69 \pm 0.03$ & $14.49 \pm 0.04$ & & $23.5 \pm 3.4$ & $40.7 \pm 8.5$\\
09261807-1010399 & $12.29 \pm 0.02$ & $11.77 \pm 0.03$ & $11.49 \pm 0.03$ & & 092618.13-101043.2 & $11.31 \pm 0.02$ & $11.10 \pm 0.02$ & & $80.6 \pm 8.4$ & $-285.6 \pm 8.9$\\
09261824+3958325 & $13.00 \pm 0.02$ & $12.40 \pm 0.02$ & $12.11 \pm 0.02$ & & 092618.20+395832.9 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $-35.8 \pm 4.7$ & $32.5 \pm 6.6$\\
09261836+1652180 & $13.28 \pm 0.02$ & $12.71 \pm 0.02$ & $12.39 \pm 0.02$ & & 092618.27+165216.3 & $12.19 \pm 0.02$ & $12.02 \pm 0.02$ & & $-103.4 \pm 6.3$ & $-134.0 \pm 6.3$\\
09261849+3019351 & $15.15 \pm 0.05$ & $14.60 \pm 0.05$ & $14.32 \pm 0.08$ & & 092618.41+301935.5 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $-92.4 \pm 6.5$ & $29.1 \pm 7.3$\\
09262011-1159557 & $16.27 \pm 0.09$ & $15.63 \pm 0.13$ & $15.13 \pm 0.18$ & & 092620.12-115957.7 & $14.95 \pm 0.03$ & $14.71 \pm 0.06$ & & $13.0 \pm 16.7$ & $-160.5 \pm 18.6$\\
09262055-1707312 & $12.90 \pm 0.02$ & $12.35 \pm 0.02$ & $12.07 \pm 0.02$ & & 092620.53-170731.5 & $11.90 \pm 0.02$ & $11.69 \pm 0.02$ & & $-25.0 \pm 5.4$ & $-23.4 \pm 5.8$\\
09262234+1902282 & $15.25 \pm 0.04$ & $14.59 \pm 0.04$ & $14.32 \pm 0.05$ & & 092622.29+190228.2 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $-51.5 \pm 7.9$ & $-1.4 \pm 7.4$\\
09262241+2508550 & $14.54 \pm 0.03$ & $13.96 \pm 0.04$ & $13.68 \pm 0.04$ & & 092622.34+250854.6 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $-93.8 \pm 6.8$ & $-33.9 \pm 6.9$\\
09262310+1553454 & $14.30 \pm 0.03$ & $13.73 \pm 0.03$ & $13.37 \pm 0.03$ & & 092623.09+155344.6 & $13.20 \pm 0.02$ & $13.01 \pm 0.03$ & & $-7.7 \pm 6.2$ & $-65.8 \pm 6.1$\\
09262328+6659244 & $16.21 \pm 0.09$ & $15.45 \pm 0.10$ & $15.16 \pm 0.16$ & & 092623.15+665924.4 & $15.01 \pm 0.03$ & $14.79 \pm 0.05$ & & $-61.8 \pm 3.5$ & $8.0 \pm 19.6$\\
09262388+2108347 & $14.94 \pm 0.04$ & $14.36 \pm 0.04$ & $14.03 \pm 0.04$ & & 092623.86+210834.1 & $13.80 \pm 0.03$ & $13.57 \pm 0.04$ & & $-23.5 \pm 5.9$ & $-48.9 \pm 6.7$\\
09262423-2428070 & $15.06 \pm 0.04$ & $14.35 \pm 0.03$ & $14.06 \pm 0.07$ & & 092624.16-242806.9 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $-79.8 \pm 6.3$ & $12.9 \pm 7.0$\\
09262426+7007144 & $14.77 \pm 0.04$ & $14.22 \pm 0.04$ & $13.94 \pm 0.05$ & & 092624.34+700714.4 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $33.6 \pm 1.8$ & $2.6 \pm 8.3$\\
09262459-1926548 & $14.94 \pm 0.04$ & $14.31 \pm 0.04$ & $13.97 \pm 0.06$ & & 092624.62-192654.9 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $41.4 \pm 6.4$ & $-7.7 \pm 6.9$\\
09262581+1919240 & $14.11 \pm 0.02$ & $13.56 \pm 0.03$ & $13.23 \pm 0.03$ & & 092625.82+191923.6 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $11.7 \pm 6.7$ & $-32.1 \pm 6.7$\\
09262609-2846404 & $13.89 \pm 0.02$ & $13.30 \pm 0.03$ & $12.95 \pm 0.03$ & & 092625.86-284638.6 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $-259.0 \pm 7.9$ & $155.2 \pm 7.3$\\
09262712+7327294 & $14.70 \pm 0.04$ & $14.16 \pm 0.05$ & $13.89 \pm 0.06$ & & 092627.02+732729.0 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $-41.1 \pm 1.6$ & $-34.2 \pm 6.9$\\
09262858+0242240 & $15.17 \pm 0.07$ & $14.62 \pm 0.07$ & $14.34 \pm 0.08$ & & 092628.55+024223.6 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $-44.0 \pm 14.5$ & $-46.3 \pm 9.0$\\
09262887+0637550 & $16.39 \pm 0.11$ & $15.79 \pm 0.15$ & $15.25 \pm 0.20$ & & 092629.01+063753.4 & $14.77 \pm 0.03$ & $14.58 \pm 0.06$ & & $200.9 \pm 21.8$ & $-146.7 \pm 23.6$\\
09262962-2937353 & $15.67 \pm 0.07$ & $15.12 \pm 0.06$ & $14.76 \pm 0.11$ & & 092629.59-293735.1 & $14.60 \pm 0.03$ & $14.39 \pm 0.04$ & & $-36.2 \pm 6.7$ & $17.3 \pm 8.3$\\
09263165+8454505 & $15.72 \pm 0.05$ & $15.12 \pm 0.08$ & $14.83 \pm 0.10$ & & 092631.36+845450.4 & $14.63 \pm 0.03$ & $14.44 \pm 0.04$ & & $-37.4 \pm 1.1$ & $-4.5 \pm 10.4$\\
09263233-2230063 & $13.65 \pm 0.03$ & $13.09 \pm 0.04$ & $12.73 \pm 0.03$ & & 092632.25-223005.3 & $12.51 \pm 0.02$ & $12.30 \pm 0.02$ & & $-91.2 \pm 6.0$ & $91.0 \pm 7.4$\\
09263253+2047508 & $13.95 \pm 0.02$ & $13.29 \pm 0.02$ & $13.00 \pm 0.03$ & & 092632.54+204750.2 & $12.84 \pm 0.02$ & $12.66 \pm 0.03$ & & $11.5 \pm 12.4$ & $-47.0 \pm 6.0$\\
09263262-0342493 & $14.09 \pm 0.03$ & $13.46 \pm 0.02$ & $13.14 \pm 0.03$ & & 092632.56-034249.1 & $12.93 \pm 0.03$ & $12.72 \pm 0.03$ & & $-87.3 \pm 6.7$ & $16.5 \pm 6.5$\\
09263301+1124039 & $14.67 \pm 0.04$ & $14.07 \pm 0.03$ & $13.74 \pm 0.05$ & & 092632.90+112404.0 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $-151.6 \pm 8.8$ & $9.6 \pm 8.3$\\
09263320-0151026 & $12.93 \pm 0.02$ & $12.27 \pm 0.02$ & $11.88 \pm 0.02$ & & 092633.09-015103.0 & $11.66 \pm 0.02$ & $11.47 \pm 0.02$ & & $-136.2 \pm 9.0$ & $-37.1 \pm 6.9$\\
09263330+1131380 & $16.21 \pm 0.10$ & $15.69 \pm 0.14$ & $15.37 \pm 0.20$ & & 092633.24+113136.7 & $14.95 \pm 0.03$ & $14.77 \pm 0.07$ & & $-82.6 \pm 20.9$ & $-132.5 \pm 25.5$\\
09263361+0218513 & $14.12 \pm 0.03$ & $13.53 \pm 0.04$ & $13.21 \pm 0.03$ & & 092633.61+021850.5 & $13.05 \pm 0.03$ & $12.86 \pm 0.03$ & & $-4.9 \pm 8.8$ & $-68.4 \pm 9.0$\\
09263454+1827505 & $15.58 \pm 0.05$ & $14.93 \pm 0.06$ & $14.65 \pm 0.07$ & & 092634.50+182749.8 & $14.38 \pm 0.03$ & $14.21 \pm 0.05$ & & $-51.2 \pm 10.1$ & $-54.0 \pm 7.3$\\
09263573+1349330 & $16.68 \pm 0.17$ & $15.79 \pm 0.15$ & $15.11 \pm 0.13$ & & 092635.80+134932.9 & $14.39 \pm 0.03$ & $14.12 \pm 0.05$ & & $86.6 \pm 16.7$ & $-7.9 \pm 17.8$\\
09263614-0215265 & $15.24 \pm 0.04$ & $14.68 \pm 0.05$ & $14.34 \pm 0.08$ & & 092636.09-021526.1 & $14.17 \pm 0.03$ & $13.87 \pm 0.04$ & & $-60.4 \pm 9.4$ & $36.4 \pm 8.6$\\
09263797+6309296 & $15.28 \pm 0.04$ & $14.74 \pm 0.05$ & $14.47 \pm 0.07$ & & 092638.05+630929.5 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $45.5 \pm 2.7$ & $-10.6 \pm 7.0$\\
09264026+5914549 & $16.51 \pm 0.14$ & $15.88 \pm 0.14$ & $15.31 \pm 0.15$ & & 092640.18+591454.9 & $14.62 \pm 0.03$ & $14.34 \pm 0.05$ & & $-52.3 \pm 6.0$ & $3.6 \pm 18.2$\\
09264081+6705042 & $11.99 \pm 0.02$ & $11.40 \pm 0.02$ & $11.12 \pm 0.01$ & & 092640.71+670503.5 & $10.96 \pm 0.02$ & $10.78 \pm 0.02$ & & $-49.2 \pm 2.1$ & $-65.0 \pm 18.7$\\
09264115+0440393 & $13.42 \pm 0.03$ & $12.85 \pm 0.03$ & $12.58 \pm 0.03$ & & 092641.12+044039.4 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $-39.3 \pm 7.8$ & $12.6 \pm 6.9$\\
09264355-1013374 & $15.03 \pm 0.04$ & $14.39 \pm 0.05$ & $14.06 \pm 0.06$ & & 092643.54-101338.0 & $13.89 \pm 0.03$ & $13.67 \pm 0.04$ & & $-3.1 \pm 9.6$ & $-47.6 \pm 9.1$\\
09264446+2128274 & $15.68 \pm 0.05$ & $15.02 \pm 0.06$ & $14.60 \pm 0.06$ & & 092644.42+212826.4 & $14.41 \pm 0.03$ & $14.14 \pm 0.05$ & & $-37.5 \pm 6.6$ & $-85.7 \pm 7.6$\\
09264503+0857421 & $10.35 \pm 0.03$ & $9.79 \pm 0.02$ & $9.44 \pm 0.02$ & & 092645.14+085740.9 & $9.27 \pm 0.02$ & $9.07 \pm 0.02$ & & $154.1 \pm 9.0$ & $-115.5 \pm 11.4$\\
09264588+5234321 & $16.07 \pm 0.08$ & $15.42 \pm 0.12$ & $15.13 \pm 0.13$ & & 092645.97+523432.8 & $14.75 \pm 0.03$ & $14.58 \pm 0.05$ & & $74.7 \pm 4.9$ & $60.4 \pm 10.5$\\
09264710+1831478 & $16.71 \pm 0.13$ & $15.80 \pm 0.14$ & $15.02 \pm 0.12$ & & 092647.12+183146.8 & $14.35 \pm 0.03$ & $14.07 \pm 0.04$ & & $16.2 \pm 11.2$ & $-76.2 \pm 11.8$\\
09264775+2728462 & $15.75 \pm 0.06$ & $15.15 \pm 0.09$ & $14.68 \pm 0.06$ & & 092647.73+272844.8 & $14.41 \pm 0.03$ & $14.11 \pm 0.04$ & & $-23.7 \pm 7.8$ & $-138.6 \pm 9.5$\\
09264823-1443011 & $13.11 \pm 0.02$ & $12.56 \pm 0.02$ & $12.28 \pm 0.03$ & & 092648.20-144301.0 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $-44.2 \pm 5.7$ & $11.5 \pm 5.8$\\
09265031-1652011 & $13.67 \pm 0.02$ & $13.12 \pm 0.03$ & $12.81 \pm 0.02$ & & 092650.25-165200.9 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $-69.1 \pm 5.7$ & $16.3 \pm 6.5$\\
09265046+6713131 & $12.88 \pm 0.02$ & $12.31 \pm 0.02$ & $12.04 \pm 0.02$ & & 092650.79+671311.5 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $168.9 \pm 4.3$ & $-139.9 \pm 21.6$\\
09265062+1656139 & $16.49 \pm 0.12$ & $15.82 \pm 0.15$ & $15.48 \pm 0.17$ & & 092650.71+165615.3 & $15.16 \pm 0.04$ & $14.82 \pm 0.07$ & & $110.7 \pm 16.8$ & $118.4 \pm 17.0$\\
09265101+1949245 & $16.67 \pm 0.12$ & $15.93 \pm 0.15$ & $15.50 \pm 0.14$ & & 092651.19+194924.9 & $15.22 \pm 0.06$ & $14.82 \pm 0.09$ & & $198.2 \pm 15.5$ & $25.9 \pm 20.7$\\
09265194-0727173 & $15.10 \pm 0.04$ & $14.55 \pm 0.06$ & $14.20 \pm 0.07$ & & 092651.88-072717.6 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $-77.2 \pm 7.3$ & $-21.4 \pm 10.8$\\
09265243-0538038 & $13.03 \pm 0.03$ & $12.39 \pm 0.02$ & $12.01 \pm 0.02$ & & 092652.39-053803.4 & $11.77 \pm 0.02$ & $11.53 \pm 0.02$ & & $-57.2 \pm 10.0$ & $28.1 \pm 8.4$\\
09265245+2018215 & $15.33 \pm 0.04$ & $14.77 \pm 0.06$ & $14.43 \pm 0.06$ & & 092652.40+201821.2 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $-56.7 \pm 7.4$ & $-18.9 \pm 9.4$\\
09265267+6100198 & $15.42 \pm 0.04$ & $14.80 \pm 0.06$ & $14.49 \pm 0.07$ & & 092652.60+610019.5 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $-44.7 \pm 3.7$ & $-30.6 \pm 12.6$\\
09265281+1003050 & $15.73 \pm 0.07$ & $15.04 \pm 0.08$ & $14.76 \pm 0.11$ & & 092652.80+100304.2 & $14.38 \pm 0.03$ & $14.15 \pm 0.05$ & & $-21.6 \pm 9.8$ & $-80.1 \pm 13.4$\\
09265289+3041193 & $15.55 \pm 0.05$ & $14.91 \pm 0.06$ & $14.60 \pm 0.09$ & & 092652.93+304119.1 & $14.36 \pm 0.03$ & $14.16 \pm 0.04$ & & $49.7 \pm 8.4$ & $-15.8 \pm 16.4$\\
09265318+2802559 & $14.56 \pm 0.03$ & $13.95 \pm 0.05$ & $13.66 \pm 0.03$ & & 092653.13+280255.5 & $13.50 \pm 0.03$ & $13.32 \pm 0.03$ & & $-73.7 \pm 7.6$ & $-43.2 \pm 8.4$\\
09265447-2629538 & $13.60 \pm 0.02$ & $13.08 \pm 0.03$ & $12.75 \pm 0.03$ & & 092654.29-262954.0 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $-214.2 \pm 7.3$ & $-17.5 \pm 6.4$\\
09265482+3553092 & $13.66 \pm 0.02$ & $13.15 \pm 0.02$ & $12.87 \pm 0.03$ & & 092654.72+355308.3 & $12.71 \pm 0.02$ & $12.52 \pm 0.03$ & & $-103.1 \pm 5.1$ & $-74.3 \pm 10.3$\\
09265489+2140278 & $16.19 \pm 0.07$ & $15.57 \pm 0.09$ & $15.26 \pm 0.11$ & & 092654.78+214027.4 & $14.93 \pm 0.04$ & $14.60 \pm 0.06$ & & $-120.0 \pm 11.6$ & $-35.2 \pm 12.7$\\
09265665+0753000 & $16.21 \pm 0.11$ & $15.51 \pm 0.14$ & $15.18 \pm 0.19$ & & 092656.64+075301.5 & $14.91 \pm 0.04$ & $14.72 \pm 0.07$ & & $-21.6 \pm 19.6$ & $136.4 \pm 22.9$\\
09265722+1837419 & $11.65 \pm 0.02$ & $11.08 \pm 0.02$ & $10.79 \pm 0.02$ & & 092657.33+183740.7 & $10.63 \pm 0.02$ & $10.44 \pm 0.02$ & & $126.2 \pm 12.8$ & $-100.0 \pm 12.5$\\
09265731+5504001 & $14.91 \pm 0.04$ & $14.34 \pm 0.05$ & $13.99 \pm 0.05$ & & 092657.25+550359.2 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $-45.4 \pm 3.9$ & $-87.0 \pm 8.6$\\
09265787-2030518 & $14.30 \pm 0.03$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 092657.85-203052.3 & $13.21 \pm 0.02$ & $13.04 \pm 0.03$ & & $-25.5 \pm 5.9$ & $-47.5 \pm 6.7$\\
09265873+0201510 & $15.00 \pm 0.05$ & $14.39 \pm 0.06$ & $14.10 \pm 0.08$ & & 092658.69+020150.9 & $13.93 \pm 0.03$ & $13.74 \pm 0.04$ & & $-46.0 \pm 8.6$ & $-8.4 \pm 7.9$\\
09265891+1318379 & $14.20 \pm 0.03$ & $13.58 \pm 0.03$ & $13.30 \pm 0.03$ & & 092658.89+131837.4 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $-24.1 \pm 6.2$ & $-37.0 \pm 9.4$\\
09265937+1629218 & $14.78 \pm 0.03$ & $14.25 \pm 0.04$ & $13.94 \pm 0.05$ & & 092659.33+162921.7 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $-56.3 \pm 7.1$ & $-2.9 \pm 6.9$\\
09265976+8448181 & $14.07 \pm 0.03$ & $13.53 \pm 0.04$ & $13.20 \pm 0.03$ & & 092659.26+844818.1 & $12.98 \pm 0.02$ & $12.77 \pm 0.02$ & & $-65.0 \pm 1.7$ & $1.5 \pm 9.6$\\
09270092+5623337 & $16.57 \pm 0.13$ & $15.85 \pm 0.16$ & $15.29 \pm 0.14$ & & 092701.08+562333.6 & $14.93 \pm 0.03$ & $14.53 \pm 0.05$ & & $129.0 \pm 7.0$ & $-13.6 \pm 21.6$\\
09270098+0346464 & $13.77 \pm 0.03$ & $13.21 \pm 0.03$ & $12.94 \pm 0.04$ & & 092701.01+034646.0 & $12.75 \pm 0.02$ & $12.57 \pm 0.03$ & & $33.4 \pm 10.4$ & $-38.9 \pm 7.0$\\
09270108+1452342 & $15.31 \pm 0.06$ & $14.73 \pm 0.06$ & $14.39 \pm 0.05$ & & 092701.04+145233.8 & $14.17 \pm 0.03$ & $13.93 \pm 0.04$ & & $-47.7 \pm 8.3$ & $-34.8 \pm 8.2$\\
09270211+0933390 & $14.16 \pm 0.02$ & $13.63 \pm 0.03$ & $13.23 \pm 0.04$ & & 092702.05+093338.7 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $-84.7 \pm 7.4$ & $-26.5 \pm 13.2$\\
09270343+1404577 & $14.45 \pm 0.03$ & $13.86 \pm 0.04$ & $13.59 \pm 0.03$ & & 092703.40+140457.5 & $13.40 \pm 0.03$ & $13.17 \pm 0.03$ & & $-33.3 \pm 6.4$ & $-12.5 \pm 9.5$\\
09270528+4403359 & $13.70 \pm 0.02$ & $13.19 \pm 0.02$ & $12.89 \pm 0.03$ & & 092705.05+440335.8 & $12.68 \pm 0.02$ & $12.48 \pm 0.03$ & & $-215.8 \pm 6.3$ & $-2.8 \pm 7.9$\\
09270681+0422382 & $13.83 \pm 0.02$ & $13.28 \pm 0.02$ & $12.90 \pm 0.03$ & & 092706.69+042237.6 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $-179.8 \pm 9.0$ & $-50.5 \pm 7.1$\\
09270823+6936127 & $12.13 \pm 0.02$ & $11.56 \pm 0.02$ & $11.27 \pm 0.02$ & & 092708.02+693611.9 & $11.11 \pm 0.02$ & $10.93 \pm 0.02$ & & $-94.1 \pm 2.6$ & $-66.9 \pm 7.9$\\
09270927-2940179 & $13.94 \pm 0.02$ & $13.33 \pm 0.03$ & $13.03 \pm 0.03$ & & 092709.31-294018.5 & $12.86 \pm 0.02$ & $12.66 \pm 0.02$ & & $55.2 \pm 5.2$ & $-45.9 \pm 7.1$\\
09270952+5421496 & $11.62 \pm 0.02$ & $11.02 \pm 0.03$ & $10.75 \pm 0.02$ & & 092709.43+542149.0 & $10.56 \pm 0.02$ & $10.39 \pm 0.02$ & & $-77.0 \pm 3.7$ & $-58.7 \pm 8.7$\\
09270978-1225184 & $14.59 \pm 0.03$ & $14.05 \pm 0.04$ & $13.74 \pm 0.05$ & & 092709.73-122518.1 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $-59.0 \pm 7.4$ & $21.5 \pm 6.9$\\
09271088+6925391 & $15.46 \pm 0.06$ & $14.86 \pm 0.07$ & $14.50 \pm 0.09$ & & 092711.02+692539.2 & $14.08 \pm 0.03$ & $13.88 \pm 0.03$ & & $62.3 \pm 2.4$ & $5.9 \pm 8.6$\\
09271120+0405110 & $14.76 \pm 0.04$ & $14.16 \pm 0.05$ & $13.84 \pm 0.06$ & & 092711.19+040510.5 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $-17.8 \pm 9.0$ & $-39.6 \pm 7.6$\\
09271197+1934494 & $14.07 \pm 0.02$ & $13.42 \pm 0.03$ & $13.13 \pm 0.03$ & & 092711.91+193449.4 & $12.91 \pm 0.02$ & $12.68 \pm 0.03$ & & $-65.0 \pm 8.0$ & $-4.4 \pm 10.2$\\
09271231+0053407 & $15.33 \pm 0.06$ & $14.72 \pm 0.09$ & $14.43 \pm 0.09$ & & 092712.26+005340.5 & $14.27 \pm 0.03$ & $14.10 \pm 0.04$ & & $-69.7 \pm 9.9$ & $-21.0 \pm 9.1$\\
09271299+1725227 & $15.09 \pm 0.04$ & $14.50 \pm 0.05$ & $14.16 \pm 0.05$ & & 092712.91+172522.8 & $13.98 \pm 0.03$ & $13.70 \pm 0.04$ & & $-97.8 \pm 6.8$ & $9.3 \pm 7.7$\\
09271566+5600419 & $15.46 \pm 0.06$ & $14.73 \pm 0.06$ & $14.34 \pm 0.06$ & & 092715.68+560041.3 & $14.18 \pm 0.03$ & $14.01 \pm 0.04$ & & $11.2 \pm 4.5$ & $-59.4 \pm 9.7$\\
09271599+4049233 & $13.87 \pm 0.02$ & $13.29 \pm 0.02$ & $13.02 \pm 0.03$ & & 092716.07+404923.2 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $67.7 \pm 4.5$ & $-10.8 \pm 6.0$\\
09271626+3437301 & $15.19 \pm 0.04$ & $14.57 \pm 0.05$ & $14.22 \pm 0.07$ & & 092716.22+343730.0 & $14.03 \pm 0.03$ & $13.86 \pm 0.04$ & & $-33.1 \pm 5.1$ & $-6.4 \pm 8.0$\\
09271695+1256386 & $14.04 \pm 0.02$ & $13.45 \pm 0.03$ & $13.12 \pm 0.02$ & & 092717.01+125638.0 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $71.8 \pm 8.4$ & $-51.4 \pm 7.9$\\
09271789+0014436 & $13.84 \pm 0.03$ & $13.30 \pm 0.04$ & $13.01 \pm 0.03$ & & 092717.84+001443.4 & $12.81 \pm 0.02$ & $12.62 \pm 0.02$ & & $-73.5 \pm 10.5$ & $-15.1 \pm 7.8$\\
09271803+0408335 & $14.23 \pm 0.03$ & $13.72 \pm 0.02$ & $13.38 \pm 0.04$ & & 092718.10+040831.8 & $13.22 \pm 0.03$ & $13.01 \pm 0.03$ & & $98.3 \pm 9.1$ & $-154.8 \pm 8.2$\\
09271904+4856203 & $13.66 \pm 0.02$ & $13.07 \pm 0.02$ & $12.80 \pm 0.02$ & & 092718.98+485619.6 & $12.63 \pm 0.02$ & $12.45 \pm 0.02$ & & $-55.5 \pm 3.7$ & $-65.7 \pm 8.6$\\
09271951-8113161 & $13.82 \pm 0.02$ & $13.21 \pm 0.03$ & $12.92 \pm 0.02$ & & 092719.36-811316.0 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $-33.2 \pm 1.0$ & $7.9 \pm 7.0$\\
09272142-1012475 & $13.55 \pm 0.02$ & $13.00 \pm 0.03$ & $12.69 \pm 0.03$ & & 092721.35-101247.5 & $12.49 \pm 0.02$ & $12.27 \pm 0.02$ & & $-93.2 \pm 11.7$ & $1.2 \pm 10.2$\\
09272303+6059126 & $15.64 \pm 0.05$ & $15.06 \pm 0.08$ & $14.77 \pm 0.09$ & & 092723.11+605912.5 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $53.8 \pm 3.9$ & $-4.5 \pm 12.7$\\
09272450+1429533 & $14.27 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.03$ & & 092724.52+142952.6 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $26.1 \pm 6.9$ & $-60.2 \pm 8.0$\\
09272548+4145599 & $14.65 \pm 0.03$ & $14.07 \pm 0.04$ & $13.71 \pm 0.04$ & & 092725.43+414559.6 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $-48.5 \pm 4.2$ & $-21.9 \pm 8.4$\\
09272740-0216382 & $15.67 \pm 0.06$ & $14.97 \pm 0.07$ & $14.58 \pm 0.10$ & & 092727.37-021639.3 & $14.37 \pm 0.03$ & $14.15 \pm 0.04$ & & $-37.4 \pm 8.2$ & $-93.8 \pm 8.6$\\
09272741+6435075 & $14.28 \pm 0.02$ & $13.68 \pm 0.03$ & $13.41 \pm 0.03$ & & 092727.55+643506.9 & $13.23 \pm 0.03$ & $13.03 \pm 0.03$ & & $73.2 \pm 2.7$ & $-54.7 \pm 6.6$\\
09272998+0845131 & $14.62 \pm 0.03$ & $14.07 \pm 0.02$ & $13.74 \pm 0.05$ & & 092729.94+084513.3 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $-53.4 \pm 9.1$ & $19.0 \pm 7.7$\\
09273313+6434236 & $14.77 \pm 0.04$ & $14.13 \pm 0.04$ & $13.80 \pm 0.04$ & & 092733.05+643423.4 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $-44.8 \pm 2.4$ & $-21.0 \pm 6.6$\\
09273319-1511271 & $15.01 \pm 0.04$ & $14.44 \pm 0.04$ & $14.15 \pm 0.07$ & & 092733.22-151127.5 & $13.97 \pm 0.03$ & $13.79 \pm 0.04$ & & $30.7 \pm 6.3$ & $-34.1 \pm 6.7$\\
09273321-1155314 & $14.44 \pm 0.03$ & $13.86 \pm 0.04$ & $13.58 \pm 0.05$ & & 092733.13-115531.7 & $13.34 \pm 0.03$ & $13.16 \pm 0.03$ & & $-98.7 \pm 10.9$ & $-23.0 \pm 6.6$\\
09273356+2845124 & $15.28 \pm 0.04$ & $14.70 \pm 0.07$ & $14.40 \pm 0.07$ & & 092733.52+284512.6 & $14.16 \pm 0.03$ & $13.81 \pm 0.04$ & & $-48.3 \pm 8.5$ & $19.0 \pm 9.8$\\
09273551+6432519 & $14.17 \pm 0.03$ & $13.59 \pm 0.03$ & $13.29 \pm 0.03$ & & 092735.43+643251.7 & $13.13 \pm 0.03$ & $12.96 \pm 0.03$ & & $-46.4 \pm 2.4$ & $-20.6 \pm 6.5$\\
09273986+5720066 & $14.74 \pm 0.04$ & $14.19 \pm 0.05$ & $13.92 \pm 0.05$ & & 092739.81+572006.7 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $-37.0 \pm 3.7$ & $2.6 \pm 8.5$\\
09274126+3308565 & $13.02 \pm 0.01$ & $12.41 \pm 0.02$ & $12.14 \pm 0.02$ & & 092741.15+330855.0 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $-115.3 \pm 5.0$ & $-120.2 \pm 7.0$\\
09274227-1455401 & $13.09 \pm 0.02$ & $12.50 \pm 0.02$ & $12.22 \pm 0.02$ & & 092742.32-145540.0 & $12.03 \pm 0.02$ & $11.86 \pm 0.02$ & & $58.4 \pm 5.6$ & $4.6 \pm 5.7$\\
09274439+0712022 & $14.27 \pm 0.03$ & $13.70 \pm 0.04$ & $13.41 \pm 0.04$ & & 092744.30+071201.1 & $13.24 \pm 0.03$ & $13.00 \pm 0.03$ & & $-128.1 \pm 11.0$ & $-108.8 \pm 8.6$\\
09274674+4219072 & $14.82 \pm 0.04$ & $14.23 \pm 0.03$ & $13.93 \pm 0.05$ & & 092746.67+421907.0 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $-66.2 \pm 5.0$ & $-15.2 \pm 7.7$\\
09274689+0201147 & $14.02 \pm 0.03$ & $13.44 \pm 0.03$ & $13.14 \pm 0.04$ & & 092746.82+020114.7 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $-101.1 \pm 8.3$ & $-4.9 \pm 7.9$\\
09274850-8106222 & $14.45 \pm 0.02$ & $13.85 \pm 0.04$ & $13.51 \pm 0.05$ & & 092748.15-810622.0 & $13.26 \pm 0.02$ & $13.06 \pm 0.02$ & & $-79.5 \pm 2.0$ & $17.8 \pm 7.1$\\
09274917+0308070 & $15.51 \pm 0.06$ & $14.88 \pm 0.06$ & $14.58 \pm 0.10$ & & 092749.18+030806.3 & $14.38 \pm 0.03$ & $14.18 \pm 0.05$ & & $14.3 \pm 10.1$ & $-60.2 \pm 10.3$\\
09274929+0954441 & $14.00 \pm 0.03$ & $13.43 \pm 0.04$ & $13.04 \pm 0.04$ & & 092749.30+095443.5 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $12.2 \pm 11.9$ & $-60.0 \pm 7.2$\\
09275016+7042047 & $13.56 \pm 0.02$ & $12.90 \pm 0.03$ & $12.60 \pm 0.03$ & & 092750.09+704204.5 & $12.43 \pm 0.02$ & $12.21 \pm 0.02$ & & $-29.8 \pm 1.5$ & $-11.5 \pm 6.4$\\
09275104+1745016 & $14.22 \pm 0.03$ & $13.68 \pm 0.03$ & $13.34 \pm 0.03$ & & 092750.98+174501.6 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-71.6 \pm 6.8$ & $4.8 \pm 10.2$\\
09275106+6757510 & $14.31 \pm 0.03$ & $13.74 \pm 0.03$ & $13.39 \pm 0.04$ & & 092750.97+675750.2 & $13.22 \pm 0.03$ & $13.04 \pm 0.03$ & & $-43.5 \pm 2.0$ & $-63.6 \pm 11.4$\\
09275108+2825042 & $14.87 \pm 0.04$ & $14.30 \pm 0.05$ & $13.98 \pm 0.05$ & & 092751.03+282504.1 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $-53.8 \pm 8.2$ & $-8.5 \pm 9.4$\\
09275134-2459309 & $14.38 \pm 0.03$ & $13.76 \pm 0.03$ & $13.46 \pm 0.04$ & & 092751.31-245931.0 & $13.27 \pm 0.02$ & $13.04 \pm 0.03$ & & $-29.7 \pm 5.7$ & $-8.0 \pm 6.7$\\
09275190-0155453 & $13.73 \pm 0.03$ & $13.13 \pm 0.02$ & $12.85 \pm 0.03$ & & 092751.94-015545.2 & $12.58 \pm 0.02$ & $12.39 \pm 0.02$ & & $43.3 \pm 6.3$ & $11.9 \pm 6.9$\\
09275215+3119007 & $13.73 \pm 0.02$ & $13.18 \pm 0.02$ & $12.90 \pm 0.03$ & & 092752.12+311900.0 & $12.73 \pm 0.02$ & $12.55 \pm 0.02$ & & $-27.2 \pm 4.7$ & $-55.4 \pm 6.0$\\
09275226-0034223 & $14.97 \pm 0.03$ & $14.30 \pm 0.04$ & $14.03 \pm 0.07$ & & 092752.21-003422.7 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $-61.0 \pm 8.4$ & $-36.1 \pm 12.9$\\
09275243+5729322 & $16.65 \pm 0.15$ & $15.46 \pm 0.13$ & $14.84 \pm 0.10$ & & 092752.29+572931.7 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $-108.2 \pm 5.5$ & $-48.7 \pm 11.3$\\
09275307+6759531 & $14.66 \pm 0.03$ & $14.08 \pm 0.04$ & $13.79 \pm 0.05$ & & 092753.00+675952.7 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $-36.1 \pm 2.2$ & $-41.3 \pm 10.0$\\
09275361+0501390 & $13.52 \pm 0.02$ & $12.91 \pm 0.03$ & $12.60 \pm 0.03$ & & 092753.61+050138.1 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $3.1 \pm 11.2$ & $-91.0 \pm 7.3$\\
09275369+1539109 & $14.26 \pm 0.02$ & $13.68 \pm 0.03$ & $13.33 \pm 0.03$ & & 092753.64+153910.7 & $13.17 \pm 0.02$ & $12.97 \pm 0.03$ & & $-62.6 \pm 7.5$ & $-15.1 \pm 6.5$\\
09275392+5425367 & $13.84 \pm 0.03$ & $13.28 \pm 0.04$ & $12.97 \pm 0.03$ & & 092753.90+542535.8 & $12.79 \pm 0.02$ & $12.62 \pm 0.02$ & & $-11.5 \pm 3.3$ & $-88.2 \pm 8.2$\\
09275472-2130012 & $13.07 \pm 0.02$ & $12.44 \pm 0.02$ & $12.15 \pm 0.02$ & & 092754.54-213002.1 & $11.93 \pm 0.02$ & $11.75 \pm 0.02$ & & $-213.9 \pm 7.5$ & $-82.0 \pm 6.5$\\
09275530-2536141 & $14.40 \pm 0.03$ & $13.80 \pm 0.02$ & $13.48 \pm 0.04$ & & 092755.26-253614.1 & $13.29 \pm 0.02$ & $13.12 \pm 0.03$ & & $-38.5 \pm 5.7$ & $1.5 \pm 6.6$\\
09275617+5429056 & $16.62 \pm 0.14$ & $15.67 \pm 0.15$ & $15.38 \pm 0.15$ & & 092756.17+542913.0 & $15.17 \pm 0.04$ & $15.00 \pm 0.07$ & & $1.8 \pm 7.6$ & $719.6 \pm 28.5$\\
09275640-7933163 & $13.33 \pm 0.02$ & $12.73 \pm 0.02$ & $12.42 \pm 0.02$ & & 092756.40-793316.8 & $12.20 \pm 0.02$ & $11.97 \pm 0.02$ & & $-0.1 \pm 0.7$ & $-46.2 \pm 7.1$\\
09275695-0208586 & $12.81 \pm 0.02$ & $12.26 \pm 0.02$ & $11.94 \pm 0.02$ & & 092756.91-020859.1 & $11.76 \pm 0.02$ & $11.56 \pm 0.02$ & & $-62.6 \pm 7.1$ & $-45.9 \pm 7.7$\\
09275782+2917343 & $14.53 \pm 0.04$ & $13.88 \pm 0.03$ & $13.47 \pm 0.04$ & & 092757.79+291735.1 & $13.17 \pm 0.03$ & $12.90 \pm 0.03$ & & $-36.9 \pm 6.5$ & $69.9 \pm 7.6$\\
09275792+2322539 & $15.62 \pm 0.05$ & $14.93 \pm 0.05$ & $14.63 \pm 0.07$ & & 092757.89+232254.1 & $14.46 \pm 0.03$ & $14.29 \pm 0.05$ & & $-33.8 \pm 6.6$ & $20.0 \pm 7.6$\\
09275822-1432586 & $15.37 \pm 0.05$ & $14.81 \pm 0.06$ & $14.52 \pm 0.10$ & & 092758.18-143258.7 & $14.26 \pm 0.03$ & $14.07 \pm 0.04$ & & $-37.1 \pm 6.5$ & $-8.3 \pm 7.5$\\
09275909+0137294 & $11.44 \pm 0.02$ & $10.86 \pm 0.02$ & $10.58 \pm 0.02$ & & 092758.91+013729.2 & $10.43 \pm 0.02$ & $10.22 \pm 0.02$ & & $-251.6 \pm 10.6$ & $-12.9 \pm 6.7$\\
09275967+3346536 & $16.41 \pm 0.12$ & $15.59 \pm 0.13$ & $15.30 \pm 0.17$ & & 092759.74+334654.3 & $14.81 \pm 0.03$ & $14.55 \pm 0.06$ & & $69.3 \pm 14.4$ & $51.9 \pm 21.2$\\
09280013+4441211 & $10.65 \pm 0.02$ & $10.10 \pm 0.02$ & $9.81 \pm 0.02$ & & 092800.02+444120.1 & $9.63 \pm 0.02$ & $9.46 \pm 0.02$ & & $-95.3 \pm 4.5$ & $-89.0 \pm 6.5$\\
09280034+0945002 & $14.27 \pm 0.03$ & $13.67 \pm 0.03$ & $13.38 \pm 0.04$ & & 092800.31+094459.8 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $-32.4 \pm 9.5$ & $-44.1 \pm 7.4$\\
09280042-2148311 & $14.34 \pm 0.03$ & $13.72 \pm 0.02$ & $13.42 \pm 0.05$ & & 092800.37-214830.8 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $-61.2 \pm 6.1$ & $21.2 \pm 7.3$\\
09280143+2306337 & $13.22 \pm 0.02$ & $12.63 \pm 0.02$ & $12.34 \pm 0.02$ & & 092801.39+230633.2 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $-46.9 \pm 5.1$ & $-38.5 \pm 7.1$\\
09280379+2659129 & $13.37 \pm 0.02$ & $12.82 \pm 0.02$ & $12.53 \pm 0.02$ & & 092803.73+265912.3 & $12.34 \pm 0.02$ & $12.17 \pm 0.02$ & & $-69.7 \pm 6.1$ & $-46.7 \pm 6.4$\\
09280566+3353192 & $14.72 \pm 0.03$ & $14.16 \pm 0.04$ & $13.82 \pm 0.05$ & & 092805.69+335318.5 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $24.0 \pm 4.8$ & $-58.1 \pm 7.8$\\
09280724+1043580 & $16.08 \pm 0.10$ & $15.52 \pm 0.12$ & $15.14 \pm 0.15$ & & 092807.06+104359.9 & $14.65 \pm 0.03$ & $14.42 \pm 0.05$ & & $-258.9 \pm 24.1$ & $184.4 \pm 20.1$\\
09280762+7102053 & $16.50 \pm 0.12$ & $15.62 \pm 0.14$ & $15.02 \pm 0.15$ & & 092807.53+710205.3 & $14.41 \pm 0.03$ & $14.05 \pm 0.04$ & & $-37.7 \pm 2.7$ & $-2.1 \pm 17.6$\\
09280908+0925127 & $13.24 \pm 0.03$ & $12.67 \pm 0.02$ & $12.37 \pm 0.02$ & & 092809.05+092512.2 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $-47.7 \pm 7.7$ & $-46.5 \pm 6.9$\\
09280936+4946166 & $15.81 \pm 0.05$ & $15.16 \pm 0.08$ & $14.85 \pm 0.10$ & & 092809.26+494616.3 & $14.66 \pm 0.03$ & $14.40 \pm 0.04$ & & $-78.6 \pm 4.6$ & $-26.3 \pm 18.9$\\
09280988-0136313 & $12.81 \pm 0.02$ & $12.24 \pm 0.02$ & $11.97 \pm 0.02$ & & 092809.80-013630.3 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $-101.7 \pm 6.6$ & $93.0 \pm 7.2$\\
09280989-1405059 & $13.99 \pm 0.03$ & $13.46 \pm 0.03$ & $13.14 \pm 0.04$ & & 092809.85-140506.2 & $12.92 \pm 0.02$ & $12.71 \pm 0.03$ & & $-49.5 \pm 5.9$ & $-19.2 \pm 6.7$\\
09281034+7014568 & $15.95 \pm 0.10$ & $14.92 \pm 0.09$ & $14.46 \pm 0.10$ & & 092810.41+701457.0 & $13.72 \pm 0.03$ & $13.39 \pm 0.03$ & & $32.8 \pm 1.8$ & $19.3 \pm 7.5$\\
09281045-0920241 & $13.12 \pm 0.02$ & $12.60 \pm 0.03$ & $12.26 \pm 0.03$ & & 092810.41-092023.9 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $-54.8 \pm 8.4$ & $18.3 \pm 13.4$\\
09281131+4339127 & $16.82 \pm 0.14$ & $16.12 \pm 0.15$ & $15.52 \pm 0.18$ & & 092811.24+433912.3 & $15.03 \pm 0.03$ & $14.74 \pm 0.06$ & & $-66.1 \pm 11.3$ & $-40.4 \pm 20.0$\\
09281180+4644358 & $11.91 \pm 0.02$ & $11.35 \pm 0.02$ & $11.05 \pm 0.02$ & & 092811.25+464433.9 & $10.84 \pm 0.02$ & $10.65 \pm 0.02$ & & $-498.2 \pm 12.1$ & $-166.7 \pm 7.3$\\
09281314+0647244 & $15.48 \pm 0.07$ & $14.88 \pm 0.06$ & $14.50 \pm 0.09$ & & 092813.18+064724.1 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $61.3 \pm 9.7$ & $-27.1 \pm 10.6$\\
09281323+1142516 & $16.13 \pm 0.10$ & $15.50 \pm 0.11$ & $15.15 \pm 0.19$ & & 092813.19+114250.4 & $14.84 \pm 0.03$ & $14.66 \pm 0.06$ & & $-57.6 \pm 18.9$ & $-112.2 \pm 21.7$\\
09281479-2101436 & $10.85 \pm 0.02$ & $10.33 \pm 0.02$ & $10.06 \pm 0.02$ & & 092814.71-210145.6 & $9.88 \pm 0.02$ & $9.71 \pm 0.02$ & & $-103.1 \pm 5.9$ & $-171.3 \pm 7.2$\\
09281578+3723260 & $14.98 \pm 0.04$ & $14.35 \pm 0.05$ & $14.06 \pm 0.05$ & & 092815.79+372325.5 & $13.89 \pm 0.03$ & $13.67 \pm 0.04$ & & $5.8 \pm 5.5$ & $-39.0 \pm 6.8$\\
09281617+1238379 & $16.61 \pm 0.13$ & $16.00 \pm 0.14$ & $15.69 \pm 0.18$ & & 092816.22+123840.3 & $15.51 \pm 0.04$ & $15.05 \pm 0.09$ & & $55.7 \pm 20.2$ & $204.0 \pm 21.9$\\
09281620+2015584 & $13.75 \pm 0.02$ & $13.16 \pm 0.03$ & $12.85 \pm 0.02$ & & 092816.07+201557.7 & $12.69 \pm 0.02$ & $12.51 \pm 0.03$ & & $-145.6 \pm 8.9$ & $-58.9 \pm 7.3$\\
09281669+6159574 & $14.63 \pm 0.03$ & $14.00 \pm 0.04$ & $13.63 \pm 0.04$ & & 092816.67+615956.7 & $13.46 \pm 0.02$ & $13.23 \pm 0.03$ & & $-8.0 \pm 2.4$ & $-60.7 \pm 6.7$\\
09281738+4352286 & $13.29 \pm 0.02$ & $12.75 \pm 0.02$ & $12.45 \pm 0.02$ & & 092817.32+435227.8 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $-61.4 \pm 4.3$ & $-70.4 \pm 7.2$\\
09282104+1935512 & $16.35 \pm 0.09$ & $15.79 \pm 0.12$ & $15.47 \pm 0.13$ & & 092821.07+193550.3 & $15.30 \pm 0.04$ & $14.99 \pm 0.08$ & & $37.7 \pm 14.7$ & $-76.1 \pm 15.3$\\
09282379-1300117 & $16.23 \pm 0.09$ & $15.57 \pm 0.10$ & $15.13 \pm 0.16$ & & 092823.80-130013.3 & $14.77 \pm 0.03$ & $14.48 \pm 0.05$ & & $8.3 \pm 15.5$ & $-133.9 \pm 16.7$\\
09282480+2355532 & $16.21 \pm 0.07$ & $15.69 \pm 0.11$ & $15.31 \pm 0.11$ & & 092824.85+235553.9 & $14.78 \pm 0.03$ & $14.54 \pm 0.06$ & & $56.7 \pm 11.5$ & $56.1 \pm 15.1$\\
09282529+2543196 & $15.88 \pm 0.09$ & $15.35 \pm 0.11$ & $14.89 \pm 0.11$ & & 092825.26+254320.1 & $14.73 \pm 0.03$ & $14.55 \pm 0.06$ & & $-30.0 \pm 8.0$ & $39.1 \pm 9.6$\\
09282560+2335371 & $13.48 \pm 0.02$ & $12.86 \pm 0.02$ & $12.55 \pm 0.02$ & & 092825.52+233536.5 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $-90.9 \pm 5.4$ & $-45.7 \pm 6.6$\\
09282562+4230545 & $13.08 \pm 0.02$ & $12.39 \pm 0.02$ & $11.94 \pm 0.02$ & & 092825.22+423050.3 & $11.65 \pm 0.02$ & $11.41 \pm 0.02$ & & $-385.9 \pm 9.8$ & $-364.9 \pm 10.9$\\
09282633+0132409 & $14.45 \pm 0.04$ & $13.68 \pm 0.04$ & $13.30 \pm 0.04$ & & 092826.07+013241.7 & $12.94 \pm 0.03$ & $12.67 \pm 0.03$ & & $-367.9 \pm 12.7$ & $77.2 \pm 8.9$\\
09282764+3909487 & $14.79 \pm 0.03$ & $14.26 \pm 0.04$ & $13.90 \pm 0.05$ & & 092827.64+390948.2 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $0.8 \pm 4.4$ & $-35.4 \pm 6.5$\\
09282909-0608009 & $14.79 \pm 0.04$ & $14.27 \pm 0.05$ & $13.97 \pm 0.07$ & & 092829.07-060800.4 & $13.76 \pm 0.03$ & $13.58 \pm 0.03$ & & $-31.6 \pm 11.2$ & $36.5 \pm 7.0$\\
09283114+1256502 & $15.14 \pm 0.05$ & $14.53 \pm 0.05$ & $14.23 \pm 0.05$ & & 092831.16+125649.8 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $15.2 \pm 8.9$ & $-36.2 \pm 7.4$\\
09283344+3740498 & $14.44 \pm 0.03$ & $13.81 \pm 0.03$ & $13.52 \pm 0.04$ & & 092833.29+374048.6 & $13.33 \pm 0.02$ & $13.13 \pm 0.03$ & & $-148.4 \pm 5.7$ & $-96.8 \pm 8.5$\\
09283348-1644426 & $13.28 \pm 0.03$ & $12.68 \pm 0.03$ & $12.40 \pm 0.02$ & & 092833.55-164444.0 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $83.1 \pm 5.8$ & $-107.2 \pm 7.6$\\
09283366-0357423 & $13.57 \pm 0.02$ & $13.02 \pm 0.02$ & $12.73 \pm 0.03$ & & 092833.61-035742.1 & $12.56 \pm 0.02$ & $12.39 \pm 0.03$ & & $-63.6 \pm 6.5$ & $15.7 \pm 6.3$\\
09283536+3255001 & $15.74 \pm 0.06$ & $15.15 \pm 0.09$ & $14.87 \pm 0.13$ & & 092835.35+325459.4 & $14.70 \pm 0.03$ & $14.43 \pm 0.05$ & & $-11.4 \pm 6.7$ & $-55.2 \pm 9.6$\\
09283568+0526169 & $15.90 \pm 0.08$ & $15.32 \pm 0.11$ & $15.02 \pm 0.14$ & & 092835.73+052617.2 & $14.74 \pm 0.03$ & $14.43 \pm 0.06$ & & $74.0 \pm 16.1$ & $34.7 \pm 15.4$\\
09283577-1703024 & $16.06 \pm 0.09$ & $15.13 \pm 0.07$ & $14.78 \pm 0.12$ & & 092835.77-170303.0 & $14.55 \pm 0.03$ & $14.29 \pm 0.05$ & & $-1.4 \pm 7.8$ & $-47.5 \pm 9.2$\\
09283599-0928192 & $16.07 \pm 0.09$ & $15.38 \pm 0.11$ & $15.07 \pm 0.14$ & & 092836.04-092819.7 & $14.84 \pm 0.03$ & $14.53 \pm 0.05$ & & $72.5 \pm 15.1$ & $-42.2 \pm 17.0$\\
09283673-7847198 & $12.99 \pm 0.03$ & $12.43 \pm 0.02$ & $12.15 \pm 0.02$ & & 092836.77-784719.1 & $11.99 \pm 0.02$ & $11.81 \pm 0.02$ & & $10.4 \pm 0.8$ & $67.3 \pm 8.7$\\
09283861+4427359 & $13.27 \pm 0.02$ & $12.66 \pm 0.02$ & $12.39 \pm 0.02$ & & 092838.58+442735.8 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $-35.5 \pm 6.0$ & $-8.8 \pm 6.3$\\
09283958+0857383 & $15.58 \pm 0.06$ & $15.05 \pm 0.08$ & $14.77 \pm 0.12$ & & 092839.50+085738.2 & $14.34 \pm 0.03$ & $14.13 \pm 0.05$ & & $-111.2 \pm 10.0$ & $-4.7 \pm 9.3$\\
09283972-1603128 & $15.32 \pm 0.04$ & $14.29 \pm 0.04$ & $13.61 \pm 0.05$ & & 092839.60-160312.4 & $13.16 \pm 0.03$ & $12.85 \pm 0.03$ & & $-139.4 \pm 6.9$ & $36.6 \pm 7.0$\\
09283979+6032502 & $14.57 \pm 0.02$ & $14.00 \pm 0.03$ & $13.69 \pm 0.04$ & & 092839.69+603250.1 & $13.53 \pm 0.02$ & $13.35 \pm 0.03$ & & $-66.8 \pm 3.1$ & $-6.6 \pm 6.7$\\
09284017+4841383 & $15.44 \pm 0.05$ & $14.73 \pm 0.07$ & $14.41 \pm 0.07$ & & 092840.14+484137.3 & $14.12 \pm 0.03$ & $13.88 \pm 0.04$ & & $-25.3 \pm 3.9$ & $-83.2 \pm 7.3$\\
09284129+3713443 & $14.49 \pm 0.03$ & $13.92 \pm 0.04$ & $13.63 \pm 0.04$ & & 092841.23+371344.1 & $13.40 \pm 0.03$ & $13.23 \pm 0.03$ & & $-62.0 \pm 4.6$ & $-15.3 \pm 6.9$\\
09284269+0908598 & $15.34 \pm 0.06$ & $14.79 \pm 0.07$ & $14.47 \pm 0.09$ & & 092842.76+090859.2 & $14.25 \pm 0.06$ & $14.05 \pm 0.07$ & & $94.9 \pm 20.8$ & $-64.3 \pm 13.7$\\
09284315-0536074 & $15.04 \pm 0.04$ & $14.34 \pm 0.04$ & $13.82 \pm 0.05$ & & 092843.05-053607.2 & $13.52 \pm 0.03$ & $13.27 \pm 0.03$ & & $-121.9 \pm 7.8$ & $17.0 \pm 6.7$\\
09284395+4631154 & $11.74 \pm 0.02$ & $11.21 \pm 0.02$ & $10.89 \pm 0.01$ & & 092843.75+463115.1 & $10.70 \pm 0.02$ & $10.52 \pm 0.02$ & & $-187.7 \pm 5.5$ & $-22.5 \pm 6.1$\\
09284450+3418474 & $15.23 \pm 0.04$ & $14.68 \pm 0.05$ & $14.28 \pm 0.07$ & & 092844.52+341846.9 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $13.4 \pm 5.4$ & $-38.9 \pm 8.0$\\
09284503-1328152 & $14.90 \pm 0.03$ & $14.13 \pm 0.03$ & $13.72 \pm 0.05$ & & 092845.08-132816.0 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $57.3 \pm 6.2$ & $-60.2 \pm 7.0$\\
09284510-0535081 & $13.11 \pm 0.02$ & $12.50 \pm 0.03$ & $12.20 \pm 0.03$ & & 092845.07-053508.4 & $11.96 \pm 0.02$ & $11.78 \pm 0.02$ & & $-34.2 \pm 6.9$ & $-22.3 \pm 6.1$\\
09284641-1151132 & $13.09 \pm 0.02$ & $12.56 \pm 0.03$ & $12.28 \pm 0.02$ & & 092846.41-115114.7 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $-1.1 \pm 7.4$ & $-129.9 \pm 7.5$\\
09284674-1256101 & $15.53 \pm 0.06$ & $14.99 \pm 0.06$ & $14.72 \pm 0.10$ & & 092846.68-125609.7 & $14.46 \pm 0.03$ & $14.14 \pm 0.04$ & & $-63.5 \pm 7.5$ & $31.5 \pm 8.4$\\
09284927-0133046 & $13.85 \pm 0.02$ & $13.30 \pm 0.04$ & $13.00 \pm 0.03$ & & 092849.23-013304.5 & $12.84 \pm 0.02$ & $12.65 \pm 0.03$ & & $-40.7 \pm 7.1$ & $8.0 \pm 7.8$\\
09285029-1048029 & $15.40 \pm 0.05$ & $14.67 \pm 0.07$ & $14.31 \pm 0.09$ & & 092850.26-104802.6 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $-42.6 \pm 7.7$ & $30.5 \pm 7.3$\\
09285059+5901208 & $16.20 \pm 0.09$ & $15.45 \pm 0.09$ & $15.04 \pm 0.12$ & & 092850.54+590120.5 & $14.83 \pm 0.03$ & $14.64 \pm 0.05$ & & $-29.4 \pm 3.8$ & $-34.4 \pm 11.3$\\
09285061-8610165 & $10.58 \pm 0.02$ & $9.98 \pm 0.02$ & $9.68 \pm 0.02$ & & 092849.84-861015.0 & $9.52 \pm 0.02$ & $9.33 \pm 0.02$ & & $-74.3 \pm 1.8$ & $139.7 \pm 25.4$\\
09285074+0420081 & $16.16 \pm 0.12$ & $15.51 \pm 0.11$ & $15.12 \pm 0.16$ & & 092850.65+042009.2 & $14.80 \pm 0.03$ & $14.50 \pm 0.06$ & & $-131.4 \pm 20.7$ & $100.3 \pm 19.1$\\
09285098-1038027 & $14.30 \pm 0.03$ & $13.76 \pm 0.04$ & $13.45 \pm 0.05$ & & 092850.91-103803.2 & $13.27 \pm 0.03$ & $13.06 \pm 0.03$ & & $-85.5 \pm 6.7$ & $-38.9 \pm 7.3$\\
09285201+3642223 & $14.65 \pm 0.03$ & $14.07 \pm 0.04$ & $13.74 \pm 0.04$ & & 092851.98+364221.7 & $13.57 \pm 0.02$ & $13.39 \pm 0.03$ & & $-25.8 \pm 4.8$ & $-50.2 \pm 10.6$\\
09285205+6128261 & $13.88 \pm 0.02$ & $13.32 \pm 0.02$ & $13.00 \pm 0.02$ & & 092851.98+612825.6 & $12.82 \pm 0.02$ & $12.62 \pm 0.02$ & & $-43.9 \pm 2.5$ & $-47.7 \pm 7.2$\\
09285248+3552448 & $14.42 \pm 0.03$ & $13.89 \pm 0.03$ & $13.61 \pm 0.05$ & & 092852.44+355244.6 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $-39.8 \pm 4.6$ & $-16.9 \pm 6.9$\\
09285359+2652140 & $14.28 \pm 0.03$ & $13.72 \pm 0.04$ & $13.40 \pm 0.04$ & & 092853.56+265213.7 & $13.23 \pm 0.02$ & $13.00 \pm 0.03$ & & $-40.7 \pm 6.2$ & $-21.3 \pm 6.8$\\
09285362+2211120 & $16.56 \pm 0.10$ & $15.97 \pm 0.15$ & $15.65 \pm 0.16$ & & 092854.21+221125.9 & $15.47 \pm 0.04$ & $15.23 \pm 0.10$ & & $657.8 \pm 19.0$ & $1107.6 \pm 29.6$\\
09285381+0841437 & $14.70 \pm 0.03$ & $14.11 \pm 0.04$ & $13.79 \pm 0.05$ & & 092853.80+084142.9 & $13.57 \pm 0.03$ & $13.31 \pm 0.03$ & & $-12.5 \pm 8.1$ & $-73.3 \pm 7.7$\\
09285571-0722111 & $10.37 \pm 0.02$ & $9.84 \pm 0.02$ & $9.54 \pm 0.02$ & & 092855.59-072219.3 & $9.33 \pm 0.02$ & $9.13 \pm 0.02$ & & $-160.0 \pm 8.3$ & $-717.6 \pm 18.0$\\
09285576-1714318 & $15.78 \pm 0.05$ & $15.20 \pm 0.08$ & $14.89 \pm 0.13$ & & 092855.73-171431.7 & $14.73 \pm 0.03$ & $14.56 \pm 0.05$ & & $-44.0 \pm 7.6$ & $3.1 \pm 8.3$\\
09285749+0602347 & $13.46 \pm 0.02$ & $12.86 \pm 0.02$ & $12.59 \pm 0.02$ & & 092857.49+060233.7 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-4.3 \pm 21.1$ & $-87.2 \pm 7.2$\\
09285933+1857088 & $13.18 \pm 0.02$ & $12.63 \pm 0.02$ & $12.22 \pm 0.02$ & & 092859.29+185707.9 & $12.04 \pm 0.02$ & $11.83 \pm 0.02$ & & $-41.4 \pm 5.4$ & $-73.8 \pm 7.3$\\
09290022+6226190 & $15.16 \pm 0.03$ & $14.60 \pm 0.05$ & $14.29 \pm 0.06$ & & 092900.20+622618.4 & $14.14 \pm 0.03$ & $13.89 \pm 0.03$ & & $-14.8 \pm 2.9$ & $-55.3 \pm 7.8$\\
09290117+1446354 & $14.80 \pm 0.03$ & $14.21 \pm 0.04$ & $13.91 \pm 0.04$ & & 092901.06+144634.8 & $13.73 \pm 0.03$ & $13.50 \pm 0.03$ & & $-132.7 \pm 7.1$ & $-45.7 \pm 13.6$\\
09290181+1018258 & $14.28 \pm 0.02$ & $13.69 \pm 0.04$ & $13.37 \pm 0.04$ & & 092901.74+101825.2 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $-108.1 \pm 8.3$ & $-55.1 \pm 8.9$\\
09290215-0641368 & $14.49 \pm 0.03$ & $13.89 \pm 0.04$ & $13.60 \pm 0.04$ & & 092902.11-064136.8 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $-54.1 \pm 7.4$ & $0.6 \pm 17.0$\\
09290258-1644055 & $13.26 \pm 0.02$ & $12.69 \pm 0.03$ & $12.39 \pm 0.03$ & & 092902.43-164406.1 & $12.22 \pm 0.02$ & $12.01 \pm 0.02$ & & $-180.5 \pm 6.7$ & $-53.0 \pm 7.3$\\
09290309+0454160 & $15.69 \pm 0.06$ & $15.05 \pm 0.08$ & $14.78 \pm 0.12$ & & 092903.03+045416.0 & $14.59 \pm 0.03$ & $14.30 \pm 0.05$ & & $-80.5 \pm 11.7$ & $-1.0 \pm 10.9$\\
09290329+5656084 & $16.62 \pm 0.15$ & $15.85 \pm 0.15$ & $15.19 \pm 0.14$ & & 092903.34+565608.4 & $14.98 \pm 0.03$ & $14.80 \pm 0.06$ & & $35.1 \pm 6.7$ & $3.7 \pm 19.5$\\
09290378-2429041 & $10.84 \pm 0.02$ & $10.29 \pm 0.02$ & $9.91 \pm 0.02$ & & 092903.59-242905.6 & $9.69 \pm 0.02$ & $9.48 \pm 0.02$ & & $-224.2 \pm 7.4$ & $-131.6 \pm 6.8$\\
09290419+3832118 & $14.36 \pm 0.02$ & $13.79 \pm 0.03$ & $13.46 \pm 0.03$ & & 092904.31+383211.3 & $13.31 \pm 0.02$ & $13.07 \pm 0.03$ & & $115.4 \pm 5.2$ & $-40.6 \pm 6.9$\\
09290421-1413095 & $16.19 \pm 0.10$ & $15.42 \pm 0.09$ & $15.13 \pm 0.15$ & & 092904.26-141308.4 & $14.89 \pm 0.04$ & $14.60 \pm 0.06$ & & $62.3 \pm 11.3$ & $85.6 \pm 14.0$\\
09290445+0253312 & $13.23 \pm 0.02$ & $12.72 \pm 0.02$ & $12.42 \pm 0.02$ & & 092904.40+025331.9 & $12.23 \pm 0.02$ & $12.01 \pm 0.02$ & & $-78.3 \pm 8.0$ & $70.0 \pm 14.0$\\
09290537+6315042 & $14.52 \pm 0.03$ & $13.89 \pm 0.03$ & $13.59 \pm 0.04$ & & 092905.27+631503.9 & $13.39 \pm 0.02$ & $13.13 \pm 0.03$ & & $-61.0 \pm 2.6$ & $-31.6 \pm 6.6$\\
09290599+8039100 & $15.26 \pm 0.05$ & $14.74 \pm 0.08$ & $14.45 \pm 0.08$ & & 092905.90+803909.7 & $14.17 \pm 0.03$ & $13.94 \pm 0.04$ & & $-22.6 \pm 1.0$ & $-33.6 \pm 9.2$\\
09290656-1824161 & $15.40 \pm 0.06$ & $14.75 \pm 0.05$ & $14.37 \pm 0.08$ & & 092906.58-182418.1 & $14.03 \pm 0.03$ & $13.80 \pm 0.04$ & & $22.3 \pm 6.6$ & $-168.7 \pm 8.7$\\
09290842+6023078 & $14.55 \pm 0.03$ & $14.01 \pm 0.03$ & $13.72 \pm 0.04$ & & 092908.29+602306.9 & $13.55 \pm 0.02$ & $13.33 \pm 0.03$ & & $-84.9 \pm 3.4$ & $-81.0 \pm 7.6$\\
09291113+2558095 & $10.91 \pm 0.02$ & $10.31 \pm 0.02$ & $9.96 \pm 0.02$ & & 092910.25+255806.4 & $9.74 \pm 0.02$ & $9.55 \pm 0.02$ & & $-1051.2 \pm 26.3$ & $-275.9 \pm 10.0$\\
09291114+6013190 & $13.55 \pm 0.02$ & $12.93 \pm 0.02$ & $12.60 \pm 0.02$ & & 092911.18+601319.5 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $26.9 \pm 2.8$ & $47.0 \pm 7.1$\\
09291237-1154002 & $14.31 \pm 0.03$ & $13.80 \pm 0.04$ & $13.46 \pm 0.04$ & & 092912.33-115400.0 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $-39.0 \pm 6.0$ & $14.9 \pm 8.2$\\
09291339-0336031 & $15.78 \pm 0.07$ & $15.19 \pm 0.08$ & $14.81 \pm 0.13$ & & 092913.43-033603.9 & $14.65 \pm 0.03$ & $14.38 \pm 0.05$ & & $49.4 \pm 10.6$ & $-67.6 \pm 9.5$\\
09291556-0441397 & $13.34 \pm 0.03$ & $12.75 \pm 0.02$ & $12.44 \pm 0.03$ & & 092915.49-044140.7 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $-96.3 \pm 6.6$ & $-91.2 \pm 6.5$\\
09291593-0033030 & $16.05 \pm 0.09$ & $15.43 \pm 0.09$ & $15.00 \pm 0.15$ & & 092915.86-003302.6 & $14.59 \pm 0.03$ & $14.32 \pm 0.05$ & & $-92.0 \pm 12.8$ & $31.2 \pm 12.9$\\
09291654+5749144 & $16.70 \pm 0.14$ & $16.03 \pm 0.17$ & $15.02 \pm 0.12$ & & 092916.58+574914.4 & $14.68 \pm 0.03$ & $14.49 \pm 0.05$ & & $29.7 \pm 4.9$ & $-5.6 \pm 14.9$\\
09291797+5458277 & $15.18 \pm 0.04$ & $14.57 \pm 0.04$ & $14.26 \pm 0.06$ & & 092917.87+545827.6 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $-68.7 \pm 3.7$ & $-11.1 \pm 8.4$\\
09291812-0638239 & $14.40 \pm 0.03$ & $13.80 \pm 0.03$ & $13.49 \pm 0.03$ & & 092918.09-063823.9 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $-48.1 \pm 7.2$ & $1.5 \pm 7.3$\\
09291880+3126521 & $13.35 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.02$ & & 092918.71+312650.7 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $-96.0 \pm 5.4$ & $-112.6 \pm 7.0$\\
09291890+0020432 & $13.51 \pm 0.02$ & $12.99 \pm 0.03$ & $12.63 \pm 0.03$ & & 092918.82+002043.1 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-114.5 \pm 10.7$ & $-4.4 \pm 8.5$\\
09291963-0901114 & $14.32 \pm 0.03$ & $13.73 \pm 0.03$ & $13.41 \pm 0.04$ & & 092919.64-090111.9 & $13.22 \pm 0.02$ & $12.99 \pm 0.03$ & & $21.7 \pm 7.1$ & $-47.5 \pm 8.1$\\
09292111+3830502 & $16.00 \pm 0.09$ & $15.39 \pm 0.12$ & $15.02 \pm 0.12$ & & 092921.14+383049.5 & $14.80 \pm 0.03$ & $14.57 \pm 0.05$ & & $28.5 \pm 7.6$ & $-61.3 \pm 9.7$\\
09292111-8439156 & $15.67 \pm 0.08$ & $15.05 \pm 0.13$ & $14.68 \pm 0.12$ & & 092920.75-843915.3 & $14.50 \pm 0.03$ & $14.29 \pm 0.04$ & & $-48.4 \pm 1.3$ & $27.5 \pm 11.8$\\
09292168+2354147 & $15.93 \pm 0.06$ & $15.24 \pm 0.06$ & $14.97 \pm 0.10$ & & 092921.63+235414.5 & $14.80 \pm 0.03$ & $14.62 \pm 0.06$ & & $-54.8 \pm 7.1$ & $-18.4 \pm 12.3$\\
09292457+3830472 & $14.72 \pm 0.03$ & $14.13 \pm 0.05$ & $13.84 \pm 0.05$ & & 092924.52+383047.1 & $13.63 \pm 0.03$ & $13.38 \pm 0.03$ & & $-47.1 \pm 6.5$ & $-8.6 \pm 6.4$\\
09292501+3535415 & $14.25 \pm 0.02$ & $13.67 \pm 0.03$ & $13.40 \pm 0.04$ & & 092925.05+353540.9 & $13.21 \pm 0.03$ & $13.02 \pm 0.03$ & & $36.5 \pm 5.3$ & $-43.0 \pm 9.0$\\
09292590+1253288 & $14.14 \pm 0.03$ & $13.59 \pm 0.03$ & $13.31 \pm 0.03$ & & 092925.94+125328.4 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $43.7 \pm 6.9$ & $-39.8 \pm 11.0$\\
09292720+3110504 & $14.93 \pm 0.03$ & $14.29 \pm 0.04$ & $13.93 \pm 0.06$ & & 092927.18+311050.1 & $13.74 \pm 0.03$ & $13.51 \pm 0.03$ & & $-18.0 \pm 5.5$ & $-25.1 \pm 6.4$\\
09292790+3242584 & $14.03 \pm 0.02$ & $13.42 \pm 0.03$ & $13.13 \pm 0.03$ & & 092927.85+324258.1 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $-53.6 \pm 5.1$ & $-23.5 \pm 6.7$\\
09292976+5931426 & $14.77 \pm 0.03$ & $14.20 \pm 0.04$ & $13.78 \pm 0.04$ & & 092929.65+593141.9 & $13.62 \pm 0.03$ & $13.38 \pm 0.04$ & & $-70.2 \pm 3.7$ & $-64.7 \pm 7.4$\\
09293056-1042126 & $15.33 \pm 0.05$ & $14.75 \pm 0.07$ & $14.46 \pm 0.09$ & & 092930.52-104212.4 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $-51.4 \pm 8.0$ & $22.9 \pm 8.2$\\
09293184+2545121 & $14.70 \pm 0.03$ & $14.17 \pm 0.04$ & $13.84 \pm 0.04$ & & 092931.85+254511.6 & $13.67 \pm 0.03$ & $13.49 \pm 0.03$ & & $11.1 \pm 8.1$ & $-45.8 \pm 6.6$\\
09293297-2843213 & $11.79 \pm 0.03$ & $11.21 \pm 0.02$ & $10.90 \pm 0.02$ & & 092932.90-284320.8 & $10.72 \pm 0.02$ & $10.54 \pm 0.02$ & & $-79.8 \pm 5.2$ & $47.1 \pm 6.1$\\
09293364+3429527 & $16.60 \pm 0.12$ & $15.44 \pm 0.10$ & $14.64 \pm 0.10$ & & 092933.42+342951.7 & $13.87 \pm 0.03$ & $13.32 \pm 0.03$ & & $-220.4 \pm 8.4$ & $-81.6 \pm 9.3$\\
09293448+2615011 & $14.47 \pm 0.03$ & $13.91 \pm 0.03$ & $13.59 \pm 0.04$ & & 092934.34+261501.5 & $13.42 \pm 0.03$ & $13.20 \pm 0.03$ & & $-151.5 \pm 6.2$ & $29.2 \pm 6.9$\\
09293494+8311296 & $15.82 \pm 0.09$ & $15.27 \pm 0.12$ & $14.99 \pm 0.14$ & & 092934.76+831129.3 & $14.77 \pm 0.03$ & $14.59 \pm 0.05$ & & $-31.1 \pm 1.1$ & $-20.6 \pm 10.5$\\
09293504-0252450 & $13.80 \pm 0.02$ & $13.14 \pm 0.02$ & $12.87 \pm 0.03$ & & 092935.02-025245.6 & $12.70 \pm 0.02$ & $12.51 \pm 0.02$ & & $-24.6 \pm 7.1$ & $-51.4 \pm 7.2$\\
09294070-0853392 & $15.34 \pm 0.05$ & $14.77 \pm 0.07$ & $14.48 \pm 0.08$ & & 092940.68-085338.5 & $14.28 \pm 0.03$ & $14.01 \pm 0.04$ & & $-21.5 \pm 8.5$ & $62.6 \pm 7.6$\\
09294293+1748476 & $15.32 \pm 0.04$ & $14.66 \pm 0.05$ & $14.39 \pm 0.05$ & & 092942.90+174846.9 & $14.22 \pm 0.03$ & $14.05 \pm 0.05$ & & $-38.5 \pm 7.5$ & $-56.6 \pm 7.6$\\
09294337-1517159 & $12.31 \pm 0.02$ & $11.71 \pm 0.02$ & $11.43 \pm 0.02$ & & 092943.25-151719.9 & $11.21 \pm 0.02$ & $11.01 \pm 0.02$ & & $-147.2 \pm 6.2$ & $-318.2 \pm 9.9$\\
09294348+2215139 & $13.81 \pm 0.02$ & $13.29 \pm 0.03$ & $12.98 \pm 0.03$ & & 092943.49+221513.3 & $12.77 \pm 0.02$ & $12.52 \pm 0.03$ & & $12.6 \pm 5.9$ & $-41.5 \pm 6.0$\\
09294374+1848164 & $14.02 \pm 0.02$ & $13.42 \pm 0.03$ & $13.11 \pm 0.03$ & & 092943.69+184816.0 & $12.92 \pm 0.02$ & $12.75 \pm 0.03$ & & $-61.4 \pm 5.6$ & $-30.5 \pm 6.7$\\
09294466+6456159 & $16.59 \pm 0.12$ & $15.96 \pm 0.14$ & $15.63 \pm 0.18$ & & 092944.50+645615.9 & $15.29 \pm 0.04$ & $15.07 \pm 0.07$ & & $-86.0 \pm 5.2$ & $-1.7 \pm 20.8$\\
09294632+1847247 & $14.73 \pm 0.03$ & $14.19 \pm 0.04$ & $13.86 \pm 0.04$ & & 092946.34+184723.6 & $13.70 \pm 0.03$ & $13.51 \pm 0.04$ & & $32.7 \pm 6.0$ & $-86.4 \pm 6.7$\\
09294707+2827224 & $14.39 \pm 0.03$ & $13.70 \pm 0.02$ & $13.37 \pm 0.03$ & & 092946.96+282720.2 & $13.07 \pm 0.03$ & $12.84 \pm 0.03$ & & $-118.0 \pm 6.5$ & $-173.6 \pm 7.7$\\
09294722+6542440 & $13.85 \pm 0.02$ & $13.26 \pm 0.02$ & $12.99 \pm 0.03$ & & 092947.19+654243.6 & $12.82 \pm 0.02$ & $12.60 \pm 0.02$ & & $-18.3 \pm 1.9$ & $-33.8 \pm 7.1$\\
09294755+5335354 & $13.01 \pm 0.02$ & $12.43 \pm 0.03$ & $12.14 \pm 0.02$ & & 092947.59+533535.2 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $30.6 \pm 2.8$ & $-13.0 \pm 6.1$\\
09294818+6035278 & $15.38 \pm 0.05$ & $14.63 \pm 0.05$ & $14.32 \pm 0.07$ & & 092948.07+603527.6 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $-66.0 \pm 3.2$ & $-18.3 \pm 7.7$\\
09294987-1443512 & $12.57 \pm 0.02$ & $11.96 \pm 0.03$ & $11.66 \pm 0.02$ & & 092949.83-144351.3 & $11.48 \pm 0.02$ & $11.29 \pm 0.02$ & & $-49.6 \pm 6.2$ & $-11.5 \pm 6.4$\\
09295082-0517576 & $15.43 \pm 0.04$ & $14.79 \pm 0.04$ & $14.50 \pm 0.08$ & & 092950.78-051757.9 & $14.31 \pm 0.03$ & $14.14 \pm 0.04$ & & $-53.1 \pm 8.3$ & $-27.5 \pm 8.3$\\
09295132+7430177 & $15.02 \pm 0.05$ & $14.49 \pm 0.06$ & $14.22 \pm 0.05$ & & 092951.27+743017.3 & $14.03 \pm 0.03$ & $13.84 \pm 0.03$ & & $-17.3 \pm 1.5$ & $-39.8 \pm 8.6$\\
09295137-0524475 & $14.00 \pm 0.02$ & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & 092951.30-052447.3 & $12.95 \pm 0.02$ & $12.72 \pm 0.03$ & & $-91.8 \pm 7.4$ & $24.0 \pm 7.2$\\
09295250+0531164 & $14.80 \pm 0.04$ & $14.10 \pm 0.05$ & $13.75 \pm 0.05$ & & 092952.50+053114.2 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $4.1 \pm 9.7$ & $-206.8 \pm 9.7$\\
09295280+3606300 & $16.22 \pm 0.10$ & $15.71 \pm 0.16$ & $14.90 \pm 0.11$ & & 092952.70+360630.6 & $14.63 \pm 0.03$ & $14.33 \pm 0.05$ & & $-99.3 \pm 11.7$ & $41.0 \pm 14.9$\\
09295348+3743365 & $16.08 \pm 0.09$ & $15.46 \pm 0.14$ & $15.15 \pm 0.14$ & & 092953.46+374335.5 & $15.00 \pm 0.03$ & $14.78 \pm 0.06$ & & $-27.3 \pm 11.4$ & $-82.1 \pm 17.1$\\
09295402+4514592 & $14.35 \pm 0.03$ & $13.80 \pm 0.03$ & $13.51 \pm 0.04$ & & 092954.07+451458.9 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $44.5 \pm 3.8$ & $-22.3 \pm 6.2$\\
09295670+5653023 & $14.53 \pm 0.03$ & $13.98 \pm 0.04$ & $13.62 \pm 0.04$ & & 092956.78+565302.1 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $56.0 \pm 3.2$ & $-19.4 \pm 6.7$\\
09295698-0016341 & $14.06 \pm 0.02$ & $13.55 \pm 0.02$ & $13.26 \pm 0.04$ & & 092956.83-001634.5 & $13.10 \pm 0.02$ & $12.85 \pm 0.03$ & & $-193.8 \pm 9.1$ & $-35.2 \pm 7.2$\\
09295806+7229220 & $14.14 \pm 0.03$ & $13.59 \pm 0.03$ & $13.23 \pm 0.03$ & & 092957.90+722921.4 & $13.07 \pm 0.02$ & $12.82 \pm 0.03$ & & $-70.0 \pm 2.3$ & $-55.6 \pm 13.4$\\
09295895+0757515 & $14.05 \pm 0.03$ & $13.54 \pm 0.03$ & $13.23 \pm 0.03$ & & 092958.89+075750.8 & $13.02 \pm 0.02$ & $12.79 \pm 0.03$ & & $-87.8 \pm 7.5$ & $-66.0 \pm 7.4$\\
09295986+1653238 & $15.09 \pm 0.04$ & $14.49 \pm 0.04$ & $14.13 \pm 0.05$ & & 092959.91+165322.9 & $13.97 \pm 0.03$ & $13.72 \pm 0.04$ & & $57.0 \pm 8.5$ & $-79.9 \pm 7.3$\\
09300040+5530173 & $14.87 \pm 0.03$ & $14.24 \pm 0.03$ & $13.89 \pm 0.05$ & & 093000.35+553017.4 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-42.7 \pm 3.8$ & $11.8 \pm 9.7$\\
09300072-1644128 & $14.57 \pm 0.03$ & $13.91 \pm 0.03$ & $13.62 \pm 0.05$ & & 093000.68-164412.5 & $13.35 \pm 0.02$ & $13.17 \pm 0.03$ & & $-52.6 \pm 5.9$ & $29.2 \pm 7.5$\\
09300099+4613239 & $15.39 \pm 0.05$ & $14.78 \pm 0.07$ & $14.42 \pm 0.10$ & & 093000.87+461323.1 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $-105.6 \pm 4.9$ & $-65.7 \pm 7.6$\\
09300251+6602483 & $15.53 \pm 0.05$ & $15.00 \pm 0.08$ & $14.72 \pm 0.11$ & & 093002.44+660248.4 & $14.49 \pm 0.03$ & $14.29 \pm 0.04$ & & $-34.0 \pm 3.2$ & $6.9 \pm 9.0$\\
09300267-2722076 & $14.11 \pm 0.02$ & $13.52 \pm 0.03$ & $13.17 \pm 0.03$ & & 093002.64-272207.3 & $13.01 \pm 0.02$ & $12.78 \pm 0.03$ & & $-33.4 \pm 5.4$ & $27.2 \pm 6.4$\\
09300545-2856427 & $14.28 \pm 0.03$ & $13.72 \pm 0.03$ & $13.33 \pm 0.03$ & & 093005.43-285642.0 & $13.16 \pm 0.02$ & $12.93 \pm 0.03$ & & $-20.0 \pm 5.2$ & $60.3 \pm 7.3$\\
09300650-1037099 & $14.82 \pm 0.03$ & $14.27 \pm 0.05$ & $13.99 \pm 0.06$ & & 093006.44-103709.8 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $-67.2 \pm 8.9$ & $3.3 \pm 7.0$\\
09300652-1242121 & $16.06 \pm 0.08$ & $15.42 \pm 0.08$ & $15.10 \pm 0.14$ & & 093006.55-124212.7 & $14.62 \pm 0.03$ & $14.41 \pm 0.05$ & & $43.7 \pm 10.1$ & $-50.1 \pm 10.6$\\
09300659-1356089 & $15.97 \pm 0.08$ & $15.35 \pm 0.09$ & $14.88 \pm 0.14$ & & 093006.65-135610.6 & $14.53 \pm 0.03$ & $14.32 \pm 0.05$ & & $71.0 \pm 8.7$ & $-138.2 \pm 9.5$\\
09300721-8311330 & $14.66 \pm 0.03$ & $14.13 \pm 0.04$ & $13.86 \pm 0.05$ & & 093006.89-831132.8 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $-54.5 \pm 1.4$ & $17.6 \pm 8.1$\\
09300944+2341289 & $14.67 \pm 0.03$ & $14.01 \pm 0.04$ & $13.64 \pm 0.04$ & & 093009.30+234128.5 & $13.42 \pm 0.03$ & $13.19 \pm 0.03$ & & $-206.2 \pm 10.0$ & $-45.4 \pm 8.9$\\
09301260+5631349 & $16.04 \pm 0.07$ & $15.51 \pm 0.10$ & $15.14 \pm 0.14$ & & 093012.68+563134.9 & $14.95 \pm 0.03$ & $14.76 \pm 0.06$ & & $59.5 \pm 4.7$ & $5.4 \pm 13.1$\\
09301266+5525280 & $13.08 \pm 0.02$ & $12.53 \pm 0.02$ & $12.24 \pm 0.02$ & & 093012.51+552526.8 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $-109.3 \pm 4.6$ & $-103.0 \pm 10.4$\\
09301290+3246512 & $14.05 \pm 0.02$ & $13.44 \pm 0.02$ & $13.07 \pm 0.03$ & & 093012.78+324648.9 & $12.84 \pm 0.02$ & $12.60 \pm 0.02$ & & $-121.7 \pm 6.1$ & $-188.1 \pm 7.2$\\
09301425-2853019 & $13.84 \pm 0.02$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 093014.22-285301.7 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $-34.5 \pm 5.3$ & $19.4 \pm 7.1$\\
09301432+4245061 & $14.58 \pm 0.03$ & $13.97 \pm 0.04$ & $13.67 \pm 0.05$ & & 093014.30+424505.3 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-16.6 \pm 4.3$ & $-67.3 \pm 6.5$\\
09301483-1737526 & $15.10 \pm 0.04$ & $14.57 \pm 0.05$ & $14.29 \pm 0.08$ & & 093014.85-173753.5 & $14.12 \pm 0.03$ & $13.88 \pm 0.04$ & & $19.1 \pm 6.8$ & $-76.0 \pm 7.6$\\
09301706+3550532 & $15.04 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.07$ & & 093017.02+355053.0 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $-44.3 \pm 6.0$ & $-17.9 \pm 6.6$\\
09301726+5215398 & $14.39 \pm 0.02$ & $13.79 \pm 0.03$ & $13.49 \pm 0.04$ & & 093017.20+521539.6 & $13.28 \pm 0.02$ & $12.97 \pm 0.02$ & & $-49.6 \pm 3.7$ & $-14.6 \pm 6.4$\\
09301790+4805047 & $13.75 \pm 0.02$ & $13.10 \pm 0.02$ & $12.83 \pm 0.03$ & & 093017.87+480505.1 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $-19.7 \pm 4.3$ & $37.5 \pm 7.1$\\
09301928+2939376 & $14.06 \pm 0.03$ & $13.52 \pm 0.03$ & $13.19 \pm 0.03$ & & 093019.24+293937.9 & $13.01 \pm 0.03$ & $12.83 \pm 0.03$ & & $-41.3 \pm 4.9$ & $23.1 \pm 6.7$\\
09301937+1445420 & $14.14 \pm 0.02$ & $13.50 \pm 0.03$ & $13.20 \pm 0.03$ & & 093019.26+144540.9 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $-128.8 \pm 11.4$ & $-88.5 \pm 8.1$\\
09301996+2156099 & $16.65 \pm 0.12$ & $15.91 \pm 0.14$ & $15.53 \pm 0.17$ & & 093019.64+215607.1 & $15.19 \pm 0.04$ & $14.41 \pm 0.05$ & & $-344.3 \pm 16.1$ & $-222.5 \pm 16.6$\\
09302228+6602298 & $14.28 \pm 0.03$ & $13.68 \pm 0.03$ & $13.26 \pm 0.03$ & & 093022.05+660226.8 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $-123.7 \pm 3.8$ & $-262.4 \pm 9.4$\\
09302288-0813287 & $15.40 \pm 0.05$ & $14.72 \pm 0.07$ & $14.45 \pm 0.08$ & & 093022.85-081328.9 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $-44.9 \pm 8.6$ & $-20.6 \pm 8.8$\\
09302353+4349345 & $14.37 \pm 0.03$ & $13.79 \pm 0.03$ & $13.42 \pm 0.04$ & & 093023.51+434934.1 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $-22.2 \pm 4.0$ & $-33.2 \pm 6.9$\\
09302473+2710142 & $14.76 \pm 0.03$ & $14.19 \pm 0.04$ & $13.90 \pm 0.04$ & & 093024.73+271013.7 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $-3.0 \pm 6.4$ & $-39.6 \pm 7.9$\\
09302593+4444070 & $15.28 \pm 0.05$ & $14.68 \pm 0.06$ & $14.25 \pm 0.08$ & & 093025.95+444406.3 & $14.09 \pm 0.03$ & $13.81 \pm 0.04$ & & $17.6 \pm 4.9$ & $-55.1 \pm 11.7$\\
09302639+5748137 & $14.80 \pm 0.03$ & $14.19 \pm 0.04$ & $13.62 \pm 0.04$ & & 093026.56+574812.2 & $13.46 \pm 0.03$ & $13.25 \pm 0.03$ & & $119.2 \pm 3.9$ & $-130.3 \pm 7.4$\\
09302640+7952074 & $13.78 \pm 0.03$ & $13.27 \pm 0.03$ & $12.98 \pm 0.04$ & & 093026.46+795208.0 & $12.81 \pm 0.02$ & $12.56 \pm 0.02$ & & $17.3 \pm 0.9$ & $52.8 \pm 7.9$\\
09302723+3158493 & $15.44 \pm 0.05$ & $14.86 \pm 0.06$ & $14.56 \pm 0.10$ & & 093027.19+315849.4 & $14.41 \pm 0.03$ & $14.15 \pm 0.04$ & & $-39.5 \pm 6.9$ & $9.7 \pm 9.0$\\
09302749+1052099 & $12.23 \pm 0.03$ & $11.67 \pm 0.02$ & $11.38 \pm 0.02$ & & 093027.45+105210.9 & $11.22 \pm 0.02$ & $11.02 \pm 0.02$ & & $-55.6 \pm 10.8$ & $88.9 \pm 8.7$\\
09302806+7100383 & $13.99 \pm 0.02$ & $13.34 \pm 0.03$ & $12.95 \pm 0.03$ & & 093027.88+710037.4 & $12.74 \pm 0.02$ & $12.57 \pm 0.02$ & & $-75.7 \pm 2.2$ & $-82.3 \pm 6.7$\\
09302906-2338389 & $13.80 \pm 0.03$ & $13.15 \pm 0.03$ & $12.87 \pm 0.03$ & & 093029.14-233839.5 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $96.6 \pm 6.0$ & $-52.9 \pm 7.2$\\
09302983-0550383 & $14.16 \pm 0.02$ & $13.50 \pm 0.03$ & $13.13 \pm 0.02$ & & 093029.71-055038.0 & $12.97 \pm 0.03$ & $12.76 \pm 0.03$ & & $-155.6 \pm 12.4$ & $24.8 \pm 11.2$\\
09303173+2628361 & $13.64 \pm 0.02$ & $13.06 \pm 0.02$ & $12.74 \pm 0.02$ & & 093031.68+262835.1 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $-62.6 \pm 5.1$ & $-77.6 \pm 6.7$\\
09303355+4111413 & $13.23 \pm 0.02$ & $12.70 \pm 0.02$ & $12.41 \pm 0.02$ & & 093033.62+411140.3 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $71.0 \pm 4.3$ & $-77.7 \pm 6.7$\\
09303562+5316228 & $14.87 \pm 0.03$ & $14.22 \pm 0.04$ & $13.89 \pm 0.04$ & & 093035.54+531622.3 & $13.70 \pm 0.02$ & $13.51 \pm 0.03$ & & $-61.8 \pm 3.4$ & $-42.9 \pm 6.7$\\
09303587+0708229 & $15.16 \pm 0.05$ & $14.64 \pm 0.05$ & $14.31 \pm 0.09$ & & 093035.86+070822.4 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $-20.2 \pm 8.7$ & $-52.0 \pm 9.0$\\
09303593+1301481 & $14.42 \pm 0.03$ & $13.81 \pm 0.03$ & $13.40 \pm 0.04$ & & 093035.92+130146.9 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $-20.8 \pm 9.0$ & $-100.2 \pm 8.2$\\
09303725-1916480 & $14.77 \pm 0.03$ & $14.22 \pm 0.03$ & $13.93 \pm 0.06$ & & 093037.22-191648.3 & $13.78 \pm 0.03$ & $13.54 \pm 0.03$ & & $-31.5 \pm 6.3$ & $-25.1 \pm 7.6$\\
09303800-1648396 & $13.97 \pm 0.03$ & $13.39 \pm 0.03$ & $13.06 \pm 0.02$ & & 093037.96-164839.0 & $12.84 \pm 0.02$ & $12.65 \pm 0.02$ & & $-49.6 \pm 6.9$ & $55.0 \pm 7.4$\\
09303868+0803085 & $15.94 \pm 0.09$ & $15.30 \pm 0.10$ & $14.88 \pm 0.13$ & & 093038.64+080308.4 & $14.67 \pm 0.03$ & $14.45 \pm 0.05$ & & $-55.8 \pm 10.9$ & $-4.3 \pm 12.8$\\
09303889+3331575 & $14.04 \pm 0.02$ & $13.46 \pm 0.02$ & $13.17 \pm 0.03$ & & 093038.88+333157.0 & $13.01 \pm 0.02$ & $12.80 \pm 0.03$ & & $-12.1 \pm 4.6$ & $-41.9 \pm 6.8$\\
09303933+1632534 & $15.34 \pm 0.05$ & $14.73 \pm 0.06$ & $14.46 \pm 0.07$ & & 093039.32+163252.9 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $-6.8 \pm 7.0$ & $-48.5 \pm 8.2$\\
09304133+1239437 & $15.29 \pm 0.05$ & $14.62 \pm 0.05$ & $14.24 \pm 0.05$ & & 093041.29+123943.3 & $14.08 \pm 0.03$ & $13.85 \pm 0.04$ & & $-50.2 \pm 7.6$ & $-33.8 \pm 8.6$\\
09304135+2124297 & $13.94 \pm 0.02$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 093041.32+212429.5 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $-37.0 \pm 5.9$ & $-11.0 \pm 5.9$\\
09304310-2333314 & $15.51 \pm 0.05$ & $14.95 \pm 0.07$ & $14.52 \pm 0.10$ & & 093043.15-233332.1 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $61.8 \pm 7.0$ & $-61.0 \pm 8.7$\\
09304346+2941017 & $15.73 \pm 0.06$ & $15.22 \pm 0.09$ & $14.81 \pm 0.09$ & & 093043.42+294101.2 & $14.56 \pm 0.03$ & $14.33 \pm 0.05$ & & $-40.8 \pm 7.8$ & $-39.8 \pm 8.6$\\
09304378+7021361 & $16.46 \pm 0.14$ & $15.35 \pm 0.13$ & $14.80 \pm 0.15$ & & 093043.68+702136.4 & $14.22 \pm 0.03$ & $13.87 \pm 0.04$ & & $-47.5 \pm 2.5$ & $28.9 \pm 15.8$\\
09304424+0737009 & $14.87 \pm 0.05$ & $14.18 \pm 0.04$ & $13.79 \pm 0.06$ & & 093044.24+073700.1 & $13.42 \pm 0.03$ & $13.25 \pm 0.03$ & & $7.0 \pm 7.4$ & $-71.0 \pm 11.7$\\
09304494+1111083 & $16.09 \pm 0.10$ & $15.55 \pm 0.12$ & $14.93 \pm 0.14$ & & 093044.83+111107.2 & $14.66 \pm 0.03$ & $14.47 \pm 0.05$ & & $-154.7 \pm 16.7$ & $-110.7 \pm 17.2$\\
09304533+0358502 & $13.69 \pm 0.03$ & $13.12 \pm 0.03$ & $12.75 \pm 0.03$ & & 093045.19+035850.1 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $-185.5 \pm 8.4$ & $-10.8 \pm 8.6$\\
09304573+5458490 & $16.03 \pm 0.08$ & $15.47 \pm 0.09$ & $15.14 \pm 0.12$ & & 093045.80+545848.2 & $14.68 \pm 0.03$ & $14.41 \pm 0.05$ & & $50.0 \pm 4.2$ & $-71.6 \pm 9.4$\\
09304604+0746572 & $14.01 \pm 0.03$ & $13.44 \pm 0.03$ & $13.15 \pm 0.04$ & & 093046.01+074656.5 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $-41.9 \pm 7.9$ & $-62.4 \pm 13.3$\\
09304715+6307410 & $13.41 \pm 0.02$ & $12.79 \pm 0.02$ & $12.52 \pm 0.02$ & & 093047.22+630740.7 & $12.36 \pm 0.02$ & $12.19 \pm 0.02$ & & $45.5 \pm 2.2$ & $-26.1 \pm 6.4$\\
09304870-2446263 & $15.10 \pm 0.05$ & $14.55 \pm 0.04$ & $14.16 \pm 0.06$ & & 093048.72-244627.2 & $13.97 \pm 0.03$ & $13.75 \pm 0.03$ & & $17.5 \pm 6.2$ & $-84.1 \pm 7.5$\\
09304950+0409323 & $15.05 \pm 0.04$ & $14.51 \pm 0.05$ & $14.07 \pm 0.07$ & & 093049.45+040932.3 & $13.89 \pm 0.03$ & $13.73 \pm 0.04$ & & $-77.7 \pm 8.0$ & $-3.5 \pm 12.7$\\
09305012+2210011 & $13.20 \pm 0.02$ & $12.56 \pm 0.02$ & $12.24 \pm 0.02$ & & 093050.01+221000.6 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $-119.9 \pm 5.7$ & $-41.3 \pm 6.5$\\
09305025-0354192 & $16.17 \pm 0.08$ & $15.44 \pm 0.09$ & $15.15 \pm 0.15$ & & 093050.24-035418.4 & $14.95 \pm 0.03$ & $14.78 \pm 0.06$ & & $-22.8 \pm 12.4$ & $63.1 \pm 12.9$\\
09305042+3507307 & $14.69 \pm 0.03$ & $14.16 \pm 0.04$ & $13.89 \pm 0.06$ & & 093050.37+350730.6 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $-49.8 \pm 5.7$ & $-2.7 \pm 6.5$\\
09305084+0227202 & $9.41 \pm 0.02$ & $8.86 \pm 0.03$ & $8.58 \pm 0.03$ & & 093050.82+022721.0 & $8.39 \pm 0.02$ & $8.22 \pm 0.02$ & & $-37.0 \pm 6.6$ & $79.1 \pm 6.8$\\
09305089+7124345 & $16.45 \pm 0.12$ & $15.71 \pm 0.14$ & $15.26 \pm 0.17$ & & 093049.83+712436.8 & $14.98 \pm 0.03$ & $14.74 \pm 0.05$ & & $-445.5 \pm 10.8$ & $195.4 \pm 23.2$\\
09305100+2541378 & $14.74 \pm 0.03$ & $14.23 \pm 0.04$ & $13.93 \pm 0.05$ & & 093051.03+254138.2 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $28.0 \pm 5.6$ & $33.3 \pm 6.5$\\
09305107+5913315 & $15.80 \pm 0.06$ & $15.19 \pm 0.07$ & $14.90 \pm 0.09$ & & 093050.96+591330.6 & $14.71 \pm 0.03$ & $14.42 \pm 0.04$ & & $-74.2 \pm 3.8$ & $-73.9 \pm 9.2$\\
09305342-0413005 & $15.73 \pm 0.05$ & $15.16 \pm 0.07$ & $14.87 \pm 0.12$ & & 093053.38-041300.3 & $14.62 \pm 0.03$ & $14.44 \pm 0.05$ & & $-48.2 \pm 8.5$ & $12.1 \pm 8.7$\\
09305568+2301008 & $15.00 \pm 0.03$ & $14.48 \pm 0.04$ & $14.18 \pm 0.06$ & & 093055.69+230100.2 & $13.96 \pm 0.03$ & $13.68 \pm 0.04$ & & $8.9 \pm 6.3$ & $-52.3 \pm 7.3$\\
09305575+0840053 & $15.07 \pm 0.04$ & $14.51 \pm 0.05$ & $14.22 \pm 0.07$ & & 093055.72+084005.1 & $13.98 \pm 0.03$ & $13.74 \pm 0.04$ & & $-35.0 \pm 7.8$ & $-23.3 \pm 8.8$\\
09305582-0500505 & $12.87 \pm 0.02$ & $12.32 \pm 0.03$ & $12.00 \pm 0.02$ & & 093055.77-050050.9 & $11.80 \pm 0.02$ & $11.59 \pm 0.02$ & & $-53.7 \pm 7.1$ & $-28.1 \pm 7.0$\\
09305614+2741243 & $14.87 \pm 0.03$ & $14.33 \pm 0.04$ & $14.04 \pm 0.05$ & & 093056.07+274124.2 & $13.81 \pm 0.03$ & $13.64 \pm 0.04$ & & $-76.8 \pm 5.8$ & $-3.8 \pm 11.4$\\
09305694+5825144 & $11.65 \pm 0.02$ & $11.06 \pm 0.02$ & $10.78 \pm 0.01$ & & 093056.71+582512.3 & $10.56 \pm 0.02$ & $10.37 \pm 0.02$ & & $-161.1 \pm 4.3$ & $-180.1 \pm 7.3$\\
09305867+0020068 & $15.10 \pm 0.05$ & $14.59 \pm 0.06$ & $14.30 \pm 0.10$ & & 093058.64+002007.0 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $-46.4 \pm 9.7$ & $15.6 \pm 10.5$\\
09305877+3619173 & $14.98 \pm 0.04$ & $14.44 \pm 0.06$ & $14.16 \pm 0.06$ & & 093058.70+361917.3 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $-81.3 \pm 10.3$ & $-0.1 \pm 16.0$\\
09305886+1051188 & $13.43 \pm 0.03$ & $12.88 \pm 0.02$ & $12.55 \pm 0.02$ & & 093058.83+105119.0 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $-49.6 \pm 6.9$ & $11.1 \pm 6.9$\\
09305901+5205385 & $16.21 \pm 0.09$ & $15.55 \pm 0.12$ & $15.14 \pm 0.13$ & & 093058.91+520538.1 & $14.87 \pm 0.03$ & $14.56 \pm 0.04$ & & $-82.5 \pm 6.4$ & $-40.7 \pm 14.9$\\
09310073+6055395 & $16.48 \pm 0.11$ & $15.69 \pm 0.10$ & $15.30 \pm 0.13$ & & 093100.61+605539.4 & $14.97 \pm 0.03$ & $14.75 \pm 0.05$ & & $-76.5 \pm 4.9$ & $-10.8 \pm 16.1$\\
09310179+3257236 & $15.31 \pm 0.05$ & $14.70 \pm 0.06$ & $14.32 \pm 0.08$ & & 093101.78+325724.1 & $14.16 \pm 0.03$ & $13.99 \pm 0.04$ & & $-14.7 \pm 5.7$ & $38.5 \pm 8.1$\\
09310246+6948088 & $16.14 \pm 0.10$ & $15.45 \pm 0.11$ & $15.10 \pm 0.16$ & & 093102.31+694808.2 & $14.71 \pm 0.03$ & $14.50 \pm 0.05$ & & $-68.4 \pm 2.9$ & $-53.1 \pm 17.8$\\
09310498+2554301 & $14.77 \pm 0.03$ & $14.24 \pm 0.04$ & $13.91 \pm 0.04$ & & 093105.01+255429.3 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $25.0 \pm 5.6$ & $-68.7 \pm 6.7$\\
09310532+2934088 & $14.92 \pm 0.04$ & $14.28 \pm 0.04$ & $13.96 \pm 0.05$ & & 093105.28+293408.4 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-47.8 \pm 5.2$ & $-34.9 \pm 9.8$\\
09310583+5530183 & $13.94 \pm 0.02$ & $13.37 \pm 0.02$ & $13.07 \pm 0.03$ & & 093105.74+553017.8 & $12.87 \pm 0.02$ & $12.65 \pm 0.03$ & & $-65.6 \pm 3.1$ & $-39.5 \pm 7.1$\\
09310624+1642128 & $14.27 \pm 0.03$ & $13.70 \pm 0.03$ & $13.38 \pm 0.04$ & & 093106.29+164212.1 & $13.21 \pm 0.03$ & $12.96 \pm 0.03$ & & $66.9 \pm 6.8$ & $-61.2 \pm 7.3$\\
09310709-0329535 & $14.30 \pm 0.03$ & $13.68 \pm 0.03$ & $13.39 \pm 0.04$ & & 093107.07-032951.5 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-24.8 \pm 7.3$ & $171.1 \pm 8.2$\\
09311069-1555412 & $16.24 \pm 0.13$ & $15.40 \pm 0.12$ & $15.02 \pm 0.14$ & & 093110.57-155541.5 & $14.57 \pm 0.03$ & $14.30 \pm 0.04$ & & $-150.9 \pm 11.2$ & $-19.5 \pm 12.2$\\
09311128-1909337 & $14.98 \pm 0.04$ & $14.45 \pm 0.03$ & $14.16 \pm 0.07$ & & 093111.23-190933.7 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $-59.1 \pm 6.5$ & $-1.2 \pm 8.3$\\
09311205+1703572 & $15.13 \pm 0.04$ & $14.49 \pm 0.05$ & $14.16 \pm 0.05$ & & 093112.01+170357.1 & $13.95 \pm 0.03$ & $13.72 \pm 0.04$ & & $-51.4 \pm 7.9$ & $-10.1 \pm 10.0$\\
09311309+2802289 & $14.98 \pm 0.03$ & $14.26 \pm 0.04$ & $13.73 \pm 0.04$ & & 093113.34+280225.2 & $13.32 \pm 0.03$ & $12.94 \pm 0.03$ & & $269.6 \pm 7.6$ & $-295.9 \pm 11.5$\\
09311437-1131568 & $15.56 \pm 0.06$ & $14.99 \pm 0.08$ & $14.60 \pm 0.09$ & & 093114.33-113157.0 & $14.45 \pm 0.03$ & $14.24 \pm 0.05$ & & $-48.7 \pm 8.1$ & $-16.4 \pm 8.3$\\
09311487+2236117 & $16.07 \pm 0.07$ & $15.48 \pm 0.10$ & $14.96 \pm 0.10$ & & 093114.92+223610.8 & $14.73 \pm 0.03$ & $14.47 \pm 0.05$ & & $62.9 \pm 7.9$ & $-71.1 \pm 9.6$\\
09311574-1555054 & $15.40 \pm 0.06$ & $14.87 \pm 0.07$ & $14.49 \pm 0.10$ & & 093115.75-155504.8 & $14.28 \pm 0.03$ & $14.03 \pm 0.04$ & & $10.7 \pm 7.6$ & $47.4 \pm 8.2$\\
09311585-1346552 & $15.52 \pm 0.06$ & $14.97 \pm 0.08$ & $14.64 \pm 0.12$ & & 093115.81-134656.2 & $14.44 \pm 0.03$ & $14.19 \pm 0.05$ & & $-58.7 \pm 8.1$ & $-88.4 \pm 8.7$\\
09311615+1342116 & $13.75 \pm 0.02$ & $13.23 \pm 0.02$ & $12.94 \pm 0.02$ & & 093116.12+134210.2 & $12.77 \pm 0.02$ & $12.56 \pm 0.03$ & & $-40.9 \pm 6.8$ & $-120.8 \pm 6.9$\\
09311769+3245357 & $15.18 \pm 0.04$ & $14.59 \pm 0.05$ & $14.20 \pm 0.08$ & & 093117.65+324535.5 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $-36.8 \pm 5.1$ & $-17.6 \pm 7.3$\\
09311833+2137058 & $14.60 \pm 0.03$ & $13.95 \pm 0.03$ & $13.63 \pm 0.04$ & & 093118.23+213703.7 & $13.40 \pm 0.03$ & $13.18 \pm 0.03$ & & $-115.6 \pm 6.0$ & $-166.5 \pm 7.0$\\
09311896+6552315 & $14.34 \pm 0.03$ & $13.80 \pm 0.03$ & $13.50 \pm 0.04$ & & 093118.98+655230.7 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $7.9 \pm 1.9$ & $-71.7 \pm 7.5$\\
09311928-0311130 & $14.46 \pm 0.02$ & $13.77 \pm 0.03$ & $13.44 \pm 0.04$ & & 093119.23-031113.2 & $13.24 \pm 0.02$ & $13.04 \pm 0.03$ & & $-59.9 \pm 6.7$ & $-25.4 \pm 6.6$\\
09311937+3657194 & $15.67 \pm 0.05$ & $15.14 \pm 0.07$ & $14.69 \pm 0.08$ & & 093119.40+365718.8 & $14.42 \pm 0.03$ & $14.20 \pm 0.04$ & & $33.3 \pm 10.8$ & $-58.7 \pm 9.8$\\
09311995+0943003 & $15.66 \pm 0.06$ & $15.10 \pm 0.07$ & $14.76 \pm 0.11$ & & 093119.88+094259.9 & $14.53 \pm 0.03$ & $14.29 \pm 0.05$ & & $-105.1 \pm 16.5$ & $-38.6 \pm 9.8$\\
09312228-1717425 & $11.07 \pm 0.02$ & $10.47 \pm 0.02$ & $10.07 \pm 0.02$ & & 093122.03-171744.0 & $9.81 \pm 0.02$ & $9.59 \pm 0.02$ & & $-316.0 \pm 9.4$ & $-131.7 \pm 6.9$\\
09312242+2351214 & $14.16 \pm 0.03$ & $13.55 \pm 0.03$ & $13.26 \pm 0.03$ & & 093122.38+235119.8 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $-39.9 \pm 5.7$ & $-129.4 \pm 9.1$\\
09312265+5312329 & $16.06 \pm 0.08$ & $15.48 \pm 0.11$ & $15.21 \pm 0.13$ & & 093122.60+531232.6 & $15.05 \pm 0.03$ & $14.84 \pm 0.05$ & & $-40.9 \pm 4.6$ & $-26.2 \pm 10.6$\\
09312268-2517315 & $12.31 \pm 0.02$ & $11.71 \pm 0.02$ & $11.43 \pm 0.02$ & & 093122.61-251732.2 & $11.21 \pm 0.02$ & $11.03 \pm 0.02$ & & $-82.7 \pm 5.6$ & $-55.6 \pm 6.3$\\
09312308+7308491 & $14.67 \pm 0.04$ & $14.02 \pm 0.05$ & $13.61 \pm 0.05$ & & 093123.22+730848.8 & $13.42 \pm 0.02$ & $13.21 \pm 0.03$ & & $57.6 \pm 1.9$ & $-30.8 \pm 9.9$\\
09312487+6004160 & $15.06 \pm 0.03$ & $14.52 \pm 0.05$ & $14.19 \pm 0.05$ & & 093124.78+600415.3 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $-55.3 \pm 3.0$ & $-60.5 \pm 14.7$\\
09312601+3638214 & $13.31 \pm 0.02$ & $12.69 \pm 0.03$ & $12.34 \pm 0.02$ & & 093125.99+363822.1 & $12.09 \pm 0.02$ & $11.86 \pm 0.02$ & & $-18.3 \pm 13.2$ & $66.7 \pm 11.2$\\
09312699+3539541 & $14.74 \pm 0.03$ & $14.14 \pm 0.04$ & $13.84 \pm 0.05$ & & 093127.00+353953.0 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $4.9 \pm 4.6$ & $-87.5 \pm 7.9$\\
09312702+1226524 & $15.56 \pm 0.06$ & $15.02 \pm 0.07$ & $14.73 \pm 0.08$ & & 093126.98+122652.6 & $14.57 \pm 0.03$ & $14.39 \pm 0.05$ & & $-53.6 \pm 9.4$ & $24.4 \pm 8.7$\\
09312817-0404371 & $15.78 \pm 0.06$ & $14.96 \pm 0.05$ & $14.54 \pm 0.09$ & & 093128.12-040437.0 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $-57.3 \pm 9.4$ & $2.2 \pm 7.5$\\
09312823+0528223 & $12.86 \pm 0.03$ & $12.23 \pm 0.02$ & $11.80 \pm 0.02$ & & 093128.14+052820.2 & $11.53 \pm 0.02$ & $11.31 \pm 0.02$ & & $-126.1 \pm 12.3$ & $-200.9 \pm 10.5$\\
09312916+3515533 & $15.28 \pm 0.04$ & $14.65 \pm 0.05$ & $14.23 \pm 0.07$ & & 093129.10+351552.5 & $14.06 \pm 0.03$ & $13.81 \pm 0.04$ & & $-60.8 \pm 5.4$ & $-68.5 \pm 8.1$\\
09313137+2435323 & $14.99 \pm 0.04$ & $14.40 \pm 0.04$ & $14.10 \pm 0.05$ & & 093131.39+243532.0 & $13.93 \pm 0.03$ & $13.66 \pm 0.04$ & & $23.7 \pm 6.7$ & $-26.2 \pm 7.3$\\
09313205+0743376 & $11.54 \pm 0.02$ & $10.99 \pm 0.02$ & $10.70 \pm 0.02$ & & 093132.00+074332.4 & $10.49 \pm 0.02$ & $10.30 \pm 0.02$ & & $-69.2 \pm 6.8$ & $-497.9 \pm 14.6$\\
09313225-1428354 & $16.16 \pm 0.13$ & $15.46 \pm 0.14$ & $15.14 \pm 0.17$ & & 093132.20-142834.9 & $14.89 \pm 0.03$ & $14.67 \pm 0.06$ & & $-67.9 \pm 14.9$ & $45.9 \pm 14.4$\\
09313276+6017449 & $14.07 \pm 0.03$ & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & 093132.66+601744.1 & $12.94 \pm 0.02$ & $12.70 \pm 0.02$ & & $-65.8 \pm 2.8$ & $-69.7 \pm 11.2$\\
09313277-2116438 & $13.61 \pm 0.03$ & $13.10 \pm 0.03$ & $12.77 \pm 0.03$ & & 093132.71-211642.9 & $12.57 \pm 0.02$ & $12.36 \pm 0.03$ & & $-75.2 \pm 6.0$ & $77.8 \pm 6.6$\\
09313309-1505109 & $13.74 \pm 0.03$ & $13.22 \pm 0.03$ & $12.91 \pm 0.03$ & & 093133.18-150512.1 & $12.70 \pm 0.02$ & $12.49 \pm 0.02$ & & $115.1 \pm 6.7$ & $-107.7 \pm 6.9$\\
09313311+2942533 & $15.20 \pm 0.05$ & $14.51 \pm 0.05$ & $14.21 \pm 0.06$ & & 093133.08+294253.0 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $-33.9 \pm 5.4$ & $-20.1 \pm 8.7$\\
09313338+5304011 & $16.41 \pm 0.10$ & $15.65 \pm 0.11$ & $15.22 \pm 0.13$ & & 093133.31+530400.6 & $15.01 \pm 0.03$ & $14.78 \pm 0.05$ & & $-53.1 \pm 6.6$ & $-37.8 \pm 16.4$\\
09313388+1858237 & $13.49 \pm 0.02$ & $12.92 \pm 0.03$ & $12.63 \pm 0.02$ & & 093133.86+185823.4 & $12.47 \pm 0.03$ & $12.27 \pm 0.02$ & & $-23.1 \pm 5.4$ & $-25.3 \pm 5.9$\\
09313395+2354485 & $14.54 \pm 0.03$ & $14.02 \pm 0.03$ & $13.70 \pm 0.04$ & & 093134.00+235447.3 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $46.8 \pm 6.0$ & $-98.1 \pm 9.1$\\
09313481-2159269 & $15.40 \pm 0.05$ & $14.89 \pm 0.06$ & $14.51 \pm 0.11$ & & 093134.77-215926.5 & $14.34 \pm 0.03$ & $14.10 \pm 0.04$ & & $-49.1 \pm 7.2$ & $36.1 \pm 8.1$\\
09313582+2133334 & $14.26 \pm 0.03$ & $13.70 \pm 0.03$ & $13.39 \pm 0.03$ & & 093135.79+213332.5 & $13.18 \pm 0.03$ & $13.00 \pm 0.03$ & & $-36.4 \pm 5.5$ & $-67.1 \pm 6.2$\\
09313768-2312558 & $13.78 \pm 0.03$ & $13.20 \pm 0.03$ & $12.88 \pm 0.02$ & & 093137.64-231255.6 & $12.68 \pm 0.02$ & $12.51 \pm 0.03$ & & $-47.7 \pm 5.7$ & $19.4 \pm 7.2$\\
09313824+0459047 & $15.53 \pm 0.06$ & $14.89 \pm 0.07$ & $14.61 \pm 0.11$ & & 093138.16+045903.7 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $-118.2 \pm 12.3$ & $-95.2 \pm 10.7$\\
09313950-0256075 & $14.86 \pm 0.03$ & $14.23 \pm 0.04$ & $13.93 \pm 0.06$ & & 093139.47-025607.8 & $13.72 \pm 0.03$ & $13.48 \pm 0.03$ & & $-41.1 \pm 6.9$ & $-23.7 \pm 7.6$\\
09314003+2043415 & $15.47 \pm 0.05$ & $14.83 \pm 0.07$ & $14.52 \pm 0.07$ & & 093139.99+204341.6 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $-44.8 \pm 6.8$ & $12.3 \pm 8.8$\\
09314109-8306556 & $13.63 \pm 0.03$ & $12.96 \pm 0.02$ & $12.68 \pm 0.03$ & & 093141.20-830655.0 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $18.9 \pm 0.6$ & $66.6 \pm 7.1$\\
09314289+1406235 & $14.42 \pm 0.03$ & $13.87 \pm 0.03$ & $13.60 \pm 0.03$ & & 093142.86+140623.8 & $13.43 \pm 0.03$ & $13.25 \pm 0.03$ & & $-34.6 \pm 7.7$ & $20.6 \pm 8.0$\\
09314319+3114097 & $14.52 \pm 0.03$ & $13.97 \pm 0.03$ & $13.67 \pm 0.05$ & & 093143.10+311409.1 & $13.44 \pm 0.03$ & $13.18 \pm 0.03$ & & $-86.4 \pm 5.7$ & $-41.8 \pm 9.1$\\
09314366+1803397 & $14.88 \pm 0.03$ & $14.34 \pm 0.05$ & $14.05 \pm 0.05$ & & 093143.63+180339.0 & $13.87 \pm 0.03$ & $13.66 \pm 0.04$ & & $-30.1 \pm 7.2$ & $-53.3 \pm 12.1$\\
09314392+5658518 & $14.18 \pm 0.03$ & $13.62 \pm 0.03$ & $13.33 \pm 0.03$ & & 093143.83+565850.6 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $-67.2 \pm 3.0$ & $-103.2 \pm 9.0$\\
09314452-1022417 & $13.56 \pm 0.03$ & $12.98 \pm 0.03$ & $12.69 \pm 0.03$ & & 093144.48-102241.9 & $12.48 \pm 0.02$ & $12.30 \pm 0.03$ & & $-49.9 \pm 9.2$ & $-14.5 \pm 7.1$\\
09314472+2122248 & $14.09 \pm 0.02$ & $13.42 \pm 0.03$ & $13.15 \pm 0.03$ & & 093144.68+212224.8 & $12.94 \pm 0.02$ & $12.72 \pm 0.03$ & & $-43.3 \pm 5.9$ & $-6.0 \pm 6.6$\\
09314664+7156287 & $14.49 \pm 0.03$ & $13.97 \pm 0.04$ & $13.68 \pm 0.05$ & & 093146.60+715628.4 & $13.49 \pm 0.02$ & $13.31 \pm 0.03$ & & $-15.8 \pm 1.4$ & $-26.7 \pm 6.7$\\
09314688+5442272 & $16.08 \pm 0.07$ & $15.42 \pm 0.08$ & $14.90 \pm 0.10$ & & 093146.67+544226.0 & $14.61 \pm 0.03$ & $14.35 \pm 0.04$ & & $-160.6 \pm 5.3$ & $-97.1 \pm 9.3$\\
09314956-0415346 & $16.31 \pm 0.09$ & $15.75 \pm 0.10$ & $15.42 \pm 0.19$ & & 093149.53-041532.8 & $15.01 \pm 0.04$ & $14.60 \pm 0.05$ & & $-37.9 \pm 20.3$ & $156.0 \pm 22.5$\\
09315097-0919221 & $15.76 \pm 0.09$ & $15.21 \pm 0.10$ & $14.82 \pm 0.13$ & & 093150.90-091921.9 & $14.43 \pm 0.03$ & $14.21 \pm 0.05$ & & $-90.9 \pm 8.4$ & $20.2 \pm 8.5$\\
09315110-0705440 & $15.44 \pm 0.05$ & $14.83 \pm 0.07$ & $14.46 \pm 0.10$ & & 093151.03-070543.8 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $-83.9 \pm 8.8$ & $17.0 \pm 8.9$\\
09315374+2958209 & $12.96 \pm 0.02$ & $12.40 \pm 0.01$ & $12.11 \pm 0.02$ & & 093153.73+295820.3 & $11.90 \pm 0.02$ & $11.69 \pm 0.02$ & & $-4.7 \pm 4.6$ & $-46.9 \pm 5.9$\\
09315723+2412263 & $15.32 \pm 0.05$ & $14.76 \pm 0.07$ & $14.38 \pm 0.07$ & & 093157.26+241225.6 & $14.21 \pm 0.03$ & $14.04 \pm 0.04$ & & $37.0 \pm 9.8$ & $-58.7 \pm 8.4$\\
09315869+7655346 & $15.32 \pm 0.05$ & $14.67 \pm 0.08$ & $14.16 \pm 0.08$ & & 093158.62+765535.6 & $13.98 \pm 0.03$ & $13.74 \pm 0.03$ & & $-20.4 \pm 1.2$ & $89.3 \pm 9.5$\\
09315885+1929515 & $13.61 \pm 0.02$ & $12.98 \pm 0.03$ & $12.71 \pm 0.02$ & & 093158.80+192951.1 & $12.55 \pm 0.02$ & $12.38 \pm 0.02$ & & $-51.4 \pm 5.4$ & $-27.9 \pm 5.8$\\
09320166+2144489 & $15.55 \pm 0.05$ & $14.87 \pm 0.06$ & $14.56 \pm 0.07$ & & 093201.70+214448.4 & $14.40 \pm 0.03$ & $14.21 \pm 0.05$ & & $43.4 \pm 6.8$ & $-38.0 \pm 8.2$\\
09320202+2548389 & $13.86 \pm 0.02$ & $13.30 \pm 0.02$ & $12.98 \pm 0.02$ & & 093201.94+254838.7 & $12.82 \pm 0.02$ & $12.58 \pm 0.03$ & & $-78.6 \pm 6.3$ & $-12.9 \pm 6.0$\\
09320299+1231027 & $15.60 \pm 0.06$ & $14.56 \pm 0.04$ & $14.02 \pm 0.04$ & & 093202.91+123101.4 & $13.53 \pm 0.03$ & $13.23 \pm 0.03$ & & $-98.4 \pm 6.8$ & $-112.8 \pm 8.5$\\
09320363+0119034 & $13.42 \pm 0.03$ & $12.78 \pm 0.02$ & $12.51 \pm 0.02$ & & 093203.60+011902.9 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $-42.0 \pm 7.0$ & $-43.9 \pm 7.0$\\
09320375+7531170 & $15.91 \pm 0.09$ & $15.31 \pm 0.12$ & $15.02 \pm 0.16$ & & 093203.64+753116.4 & $14.82 \pm 0.03$ & $14.62 \pm 0.05$ & & $-35.0 \pm 1.8$ & $-51.9 \pm 11.6$\\
09320409-1544271 & $15.40 \pm 0.05$ & $14.73 \pm 0.06$ & $14.40 \pm 0.09$ & & 093204.11-154427.6 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $14.5 \pm 6.4$ & $-39.5 \pm 7.5$\\
09320425+5651470 & $15.72 \pm 0.06$ & $15.19 \pm 0.07$ & $14.90 \pm 0.10$ & & 093204.20+565146.8 & $14.65 \pm 0.03$ & $14.42 \pm 0.05$ & & $-35.0 \pm 3.7$ & $-16.0 \pm 10.4$\\
09320536+4849502 & $14.49 \pm 0.03$ & $13.90 \pm 0.03$ & $13.56 \pm 0.04$ & & 093205.32+484949.6 & $13.40 \pm 0.02$ & $13.23 \pm 0.03$ & & $-34.8 \pm 3.9$ & $-54.9 \pm 6.8$\\
09320541-2902077 & $15.42 \pm 0.06$ & $14.73 \pm 0.05$ & $14.45 \pm 0.09$ & & 093205.38-290207.8 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $-35.7 \pm 5.8$ & $-7.5 \pm 7.1$\\
09320621+0525497 & $14.52 \pm 0.03$ & $13.91 \pm 0.04$ & $13.63 \pm 0.05$ & & 093206.22+052548.8 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $16.1 \pm 8.8$ & $-83.5 \pm 8.4$\\
09320737+4927101 & $16.80 \pm 0.14$ & $15.81 \pm 0.15$ & $15.21 \pm 0.14$ & & 093207.32+492710.1 & $15.05 \pm 0.03$ & $14.82 \pm 0.06$ & & $-42.8 \pm 7.9$ & $7.4 \pm 18.3$\\
09320762+3419333 & $13.77 \pm 0.02$ & $13.16 \pm 0.02$ & $12.81 \pm 0.03$ & & 093207.60+341932.4 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $-21.1 \pm 4.4$ & $-68.8 \pm 6.7$\\
09320994+8844381 & $12.85 \pm 0.02$ & $12.26 \pm 0.03$ & $11.98 \pm 0.02$ & & 093207.14+884437.3 & $11.75 \pm 0.02$ & $11.54 \pm 0.02$ & & $-89.3 \pm 2.4$ & $-73.2 \pm 8.0$\\
09321139+0000348 & $14.11 \pm 0.03$ & $13.44 \pm 0.03$ & $13.06 \pm 0.04$ & & 093211.30+000034.7 & $12.91 \pm 0.02$ & $12.66 \pm 0.03$ & & $-126.7 \pm 8.5$ & $-13.2 \pm 9.6$\\
09321243-0731349 & $15.87 \pm 0.07$ & $15.35 \pm 0.10$ & $14.92 \pm 0.12$ & & 093212.40-073135.4 & $14.75 \pm 0.03$ & $14.58 \pm 0.05$ & & $-34.7 \pm 9.3$ & $-40.7 \pm 10.3$\\
09321293+2002298 & $16.66 \pm 0.13$ & $15.95 \pm 0.15$ & $15.60 \pm 0.15$ & & 093212.90+200228.5 & $15.05 \pm 0.04$ & $14.87 \pm 0.08$ & & $-31.0 \pm 14.4$ & $-107.7 \pm 17.8$\\
09321296+2745465 & $11.72 \pm 0.02$ & $11.10 \pm 0.01$ & $10.80 \pm 0.02$ & & 093212.71+274544.3 & $10.60 \pm 0.02$ & $10.42 \pm 0.02$ & & $-261.4 \pm 7.2$ & $-180.3 \pm 11.5$\\
09321690+2209406 & $10.86 \pm 0.02$ & $10.30 \pm 0.02$ & $10.00 \pm 0.01$ & & 093216.92+220936.3 & $9.83 \pm 0.02$ & $9.66 \pm 0.02$ & & $29.4 \pm 5.0$ & $-344.2 \pm 9.0$\\
09321700+6225005 & $16.02 \pm 0.08$ & $15.38 \pm 0.10$ & $15.10 \pm 0.12$ & & 093217.07+622459.8 & $14.90 \pm 0.03$ & $14.69 \pm 0.06$ & & $42.4 \pm 3.9$ & $-64.0 \pm 12.4$\\
09321762+5301486 & $14.22 \pm 0.02$ & $13.59 \pm 0.03$ & $13.29 \pm 0.03$ & & 093217.59+530147.9 & $13.14 \pm 0.02$ & $12.93 \pm 0.02$ & & $-19.5 \pm 3.0$ & $-63.3 \pm 6.6$\\
09321827+1728593 & $13.49 \pm 0.02$ & $12.90 \pm 0.03$ & $12.62 \pm 0.02$ & & 093218.26+172859.7 & $12.37 \pm 0.02$ & $12.19 \pm 0.03$ & & $-10.5 \pm 6.4$ & $32.3 \pm 6.3$\\
09321838-1754463 & $14.23 \pm 0.03$ & $13.64 \pm 0.04$ & $13.26 \pm 0.05$ & & 093218.31-175445.8 & $12.97 \pm 0.02$ & $12.75 \pm 0.03$ & & $-81.0 \pm 7.6$ & $44.5 \pm 8.0$\\
09321896-2529257 & $14.67 \pm 0.03$ & $14.11 \pm 0.03$ & $13.72 \pm 0.05$ & & 093218.86-252924.9 & $13.54 \pm 0.03$ & $13.28 \pm 0.03$ & & $-113.6 \pm 6.3$ & $67.1 \pm 6.9$\\
09321902+4455592 & $15.64 \pm 0.07$ & $14.81 \pm 0.09$ & $14.47 \pm 0.11$ & & 093218.99+445559.1 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $-31.2 \pm 5.1$ & $-7.1 \pm 9.5$\\
09321944+2923185 & $13.57 \pm 0.02$ & $12.99 \pm 0.02$ & $12.72 \pm 0.02$ & & 093219.38+292318.5 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $-63.1 \pm 6.9$ & $-3.2 \pm 5.8$\\
09322016+2320178 & $13.62 \pm 0.02$ & $13.02 \pm 0.03$ & $12.73 \pm 0.02$ & & 093220.14+232016.6 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $-17.3 \pm 5.1$ & $-91.6 \pm 6.1$\\
09322070+6326597 & $14.60 \pm 0.04$ & $14.00 \pm 0.04$ & $13.63 \pm 0.04$ & & 093220.69+632659.3 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $-8.6 \pm 2.1$ & $-42.9 \pm 6.6$\\
09322091+3916134 & $13.38 \pm 0.03$ & $12.65 \pm 0.03$ & $12.33 \pm 0.03$ & & 093220.78+391610.0 & $11.99 \pm 0.02$ & $11.74 \pm 0.02$ & & $-142.0 \pm 5.8$ & $-320.7 \pm 12.3$\\
09322162+5446381 & $13.74 \pm 0.02$ & $13.18 \pm 0.03$ & $12.88 \pm 0.02$ & & 093221.45+544637.9 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $-127.6 \pm 4.0$ & $-13.9 \pm 6.3$\\
09322175+2645466 & $15.06 \pm 0.04$ & $14.54 \pm 0.05$ & $14.25 \pm 0.06$ & & 093221.69+264545.5 & $14.06 \pm 0.03$ & $13.82 \pm 0.04$ & & $-69.2 \pm 11.1$ & $-84.0 \pm 13.0$\\
09322196+2941272 & $14.25 \pm 0.03$ & $13.70 \pm 0.03$ & $13.41 \pm 0.03$ & & 093221.91+294126.7 & $13.24 \pm 0.03$ & $13.01 \pm 0.03$ & & $-47.1 \pm 5.5$ & $-43.2 \pm 6.2$\\
09322551-2433480 & $13.99 \pm 0.03$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 093225.45-243348.1 & $12.92 \pm 0.02$ & $12.73 \pm 0.03$ & & $-73.7 \pm 5.9$ & $-4.6 \pm 8.0$\\
09322588+1808252 & $14.29 \pm 0.04$ & $13.70 \pm 0.04$ & $13.42 \pm 0.04$ & & 093225.87+180824.4 & $12.99 \pm 0.03$ & $12.82 \pm 0.03$ & & $-13.8 \pm 6.7$ & $-61.8 \pm 8.1$\\
09322656+6004252 & $16.61 \pm 0.13$ & $15.85 \pm 0.13$ & $15.39 \pm 0.16$ & & 093226.48+600424.4 & $15.19 \pm 0.04$ & $14.98 \pm 0.06$ & & $-50.1 \pm 5.5$ & $-69.6 \pm 20.7$\\
09322658+4338317 & $15.04 \pm 0.05$ & $14.40 \pm 0.05$ & $14.13 \pm 0.08$ & & 093226.59+433831.2 & $13.95 \pm 0.03$ & $13.74 \pm 0.04$ & & $8.3 \pm 4.7$ & $-45.5 \pm 7.9$\\
09322774-0745587 & $15.73 \pm 0.06$ & $14.89 \pm 0.08$ & $14.50 \pm 0.10$ & & 093227.78-074600.0 & $14.33 \pm 0.03$ & $14.12 \pm 0.04$ & & $49.2 \pm 8.6$ & $-108.2 \pm 9.8$\\
09322903+0850326 & $14.93 \pm 0.03$ & $14.27 \pm 0.03$ & $13.95 \pm 0.06$ & & 093229.03+085031.6 & $13.78 \pm 0.03$ & $13.53 \pm 0.03$ & & $-9.3 \pm 9.0$ & $-93.6 \pm 13.7$\\
09323078-0036195 & $15.88 \pm 0.08$ & $15.28 \pm 0.09$ & $14.94 \pm 0.13$ & & 093230.70-003619.7 & $14.77 \pm 0.03$ & $14.47 \pm 0.05$ & & $-103.5 \pm 10.8$ & $-16.2 \pm 10.8$\\
09323269+4956105 & $15.12 \pm 0.05$ & $14.60 \pm 0.06$ & $14.20 \pm 0.06$ & & 093232.68+495609.8 & $13.89 \pm 0.03$ & $13.70 \pm 0.03$ & & $-9.2 \pm 3.8$ & $-60.3 \pm 8.5$\\
09323288+1248547 & $14.75 \pm 0.03$ & $14.19 \pm 0.04$ & $13.90 \pm 0.04$ & & 093232.89+124853.7 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $16.8 \pm 6.5$ & $-83.2 \pm 7.1$\\
09323588+2909334 & $15.07 \pm 0.04$ & $14.37 \pm 0.04$ & $14.08 \pm 0.05$ & & 093235.91+290933.1 & $13.93 \pm 0.03$ & $13.75 \pm 0.04$ & & $35.5 \pm 8.3$ & $-23.4 \pm 6.6$\\
09323684+5518304 & $14.82 \pm 0.03$ & $14.27 \pm 0.04$ & $13.94 \pm 0.04$ & & 093236.76+551829.0 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $-56.4 \pm 3.2$ & $-119.6 \pm 7.3$\\
09323750+6725153 & $15.91 \pm 0.09$ & $15.36 \pm 0.13$ & $14.99 \pm 0.12$ & & 093237.48+672513.6 & $14.60 \pm 0.03$ & $14.27 \pm 0.04$ & & $-11.7 \pm 2.4$ & $-142.4 \pm 11.0$\\
09323771-1119580 & $13.69 \pm 0.03$ & $13.06 \pm 0.03$ & $12.75 \pm 0.03$ & & 093237.62-111957.7 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $-108.1 \pm 7.9$ & $27.2 \pm 7.8$\\
09323935+2346016 & $13.43 \pm 0.02$ & $12.78 \pm 0.03$ & $12.51 \pm 0.02$ & & 093239.32+234601.4 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-26.7 \pm 5.0$ & $-20.5 \pm 6.4$\\
09323976+4903007 & $14.05 \pm 0.02$ & $13.44 \pm 0.02$ & $13.11 \pm 0.03$ & & 093239.64+490300.0 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $-108.5 \pm 4.5$ & $-55.4 \pm 6.7$\\
09324032-2829473 & $14.10 \pm 0.03$ & $13.52 \pm 0.03$ & $13.23 \pm 0.03$ & & 093240.28-282946.7 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $-43.8 \pm 5.3$ & $46.7 \pm 6.5$\\
09324081+1217462 & $14.88 \pm 0.04$ & $14.25 \pm 0.04$ & $13.95 \pm 0.04$ & & 093240.80+121745.8 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-16.1 \pm 8.5$ & $-34.8 \pm 6.9$\\
09324125+4830179 & $16.02 \pm 0.07$ & $15.44 \pm 0.12$ & $15.10 \pm 0.13$ & & 093241.19+483018.0 & $14.90 \pm 0.03$ & $14.66 \pm 0.06$ & & $-50.8 \pm 5.7$ & $13.4 \pm 13.3$\\
09324220-0545173 & $14.07 \pm 0.02$ & $13.49 \pm 0.03$ & $13.17 \pm 0.04$ & & 093242.25-054517.5 & $12.94 \pm 0.02$ & $12.72 \pm 0.03$ & & $57.1 \pm 7.2$ & $-19.5 \pm 6.4$\\
09324287-0545080 & $15.23 \pm 0.04$ & $14.66 \pm 0.07$ & $14.31 \pm 0.08$ & & 093242.91-054508.3 & $14.09 \pm 0.03$ & $13.92 \pm 0.04$ & & $50.7 \pm 7.8$ & $-28.0 \pm 7.3$\\
09324292-2418215 & $14.10 \pm 0.03$ & $13.49 \pm 0.02$ & $13.20 \pm 0.03$ & & 093242.88-241821.9 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $-47.3 \pm 5.7$ & $-36.9 \pm 6.6$\\
09324370-2221056 & $14.09 \pm 0.03$ & $13.50 \pm 0.03$ & $13.09 \pm 0.03$ & & 093243.43-222105.5 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $-327.8 \pm 9.6$ & $11.4 \pm 7.2$\\
09324428+2013328 & $14.20 \pm 0.02$ & $13.66 \pm 0.03$ & $13.32 \pm 0.03$ & & 093244.25+201332.7 & $13.15 \pm 0.03$ & $12.91 \pm 0.03$ & & $-39.8 \pm 5.6$ & $-4.3 \pm 6.1$\\
09324442+3719007 & $14.06 \pm 0.03$ & $13.53 \pm 0.03$ & $13.24 \pm 0.03$ & & 093244.40+371900.3 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $-19.2 \pm 5.9$ & $-42.2 \pm 8.7$\\
09324550+7149454 & $14.60 \pm 0.04$ & $14.02 \pm 0.05$ & $13.73 \pm 0.05$ & & 093245.46+714944.6 & $13.51 \pm 0.03$ & $13.34 \pm 0.03$ & & $-17.3 \pm 1.6$ & $-73.7 \pm 7.7$\\
09324558+2125159 & $14.10 \pm 0.02$ & $13.59 \pm 0.03$ & $13.17 \pm 0.03$ & & 093245.57+212515.3 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $-10.6 \pm 5.9$ & $-50.9 \pm 6.1$\\
09324562+2149301 & $14.73 \pm 0.03$ & $14.17 \pm 0.04$ & $13.85 \pm 0.04$ & & 093245.54+214930.0 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-85.5 \pm 6.4$ & $-11.4 \pm 6.3$\\
09324571+1231497 & $14.29 \pm 0.02$ & $13.67 \pm 0.03$ & $13.31 \pm 0.03$ & & 093245.72+123148.7 & $13.12 \pm 0.02$ & $12.91 \pm 0.03$ & & $23.1 \pm 7.6$ & $-87.1 \pm 6.8$\\
09324700+2700314 & $15.81 \pm 0.06$ & $15.15 \pm 0.06$ & $14.86 \pm 0.09$ & & 093246.94+270031.0 & $14.60 \pm 0.05$ & $14.42 \pm 0.07$ & & $-60.5 \pm 11.7$ & $-31.3 \pm 15.1$\\
09324739+1843479 & $15.54 \pm 0.05$ & $14.81 \pm 0.05$ & $14.51 \pm 0.06$ & & 093247.41+184347.0 & $14.33 \pm 0.03$ & $14.15 \pm 0.05$ & & $23.8 \pm 7.6$ & $-70.2 \pm 7.4$\\
09324774+1812182 & $13.75 \pm 0.02$ & $13.09 \pm 0.03$ & $12.81 \pm 0.03$ & & 093247.69+181218.2 & $12.63 \pm 0.02$ & $12.45 \pm 0.03$ & & $-59.3 \pm 6.1$ & $-3.8 \pm 6.5$\\
09324834-1630448 & $16.09 \pm 0.08$ & $15.35 \pm 0.10$ & $14.88 \pm 0.12$ & & 093248.29-163045.4 & $14.64 \pm 0.03$ & $14.37 \pm 0.05$ & & $-67.2 \pm 8.6$ & $-47.0 \pm 9.3$\\
09324860+1432276 & $16.34 \pm 0.10$ & $15.68 \pm 0.12$ & $15.18 \pm 0.12$ & & 093248.71+143227.7 & $14.76 \pm 0.03$ & $14.50 \pm 0.05$ & & $139.0 \pm 14.1$ & $6.2 \pm 15.2$\\
09324920+7254212 & $16.65 \pm 0.14$ & $15.84 \pm 0.17$ & $14.96 \pm 0.11$ & & 093249.09+725420.9 & $14.41 \pm 0.03$ & $14.11 \pm 0.04$ & & $-48.7 \pm 2.3$ & $-35.1 \pm 17.4$\\
09325171+1236424 & $14.58 \pm 0.02$ & $14.06 \pm 0.03$ & $13.75 \pm 0.04$ & & 093251.66+123642.2 & $13.59 \pm 0.03$ & $13.34 \pm 0.03$ & & $-69.1 \pm 7.3$ & $-14.3 \pm 6.8$\\
09325302+4433012 & $14.55 \pm 0.03$ & $13.99 \pm 0.04$ & $13.71 \pm 0.06$ & & 093252.98+443300.1 & $13.49 \pm 0.02$ & $13.32 \pm 0.03$ & & $-35.8 \pm 3.8$ & $-91.4 \pm 7.2$\\
09325326-2006124 & $15.15 \pm 0.04$ & $14.59 \pm 0.05$ & $14.23 \pm 0.09$ & & 093253.25-200612.7 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $-21.7 \pm 6.6$ & $-28.1 \pm 7.3$\\
09325395-0116467 & $15.15 \pm 0.04$ & $14.50 \pm 0.06$ & $14.23 \pm 0.06$ & & 093253.92-011646.6 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $-45.1 \pm 8.8$ & $8.3 \pm 8.8$\\
09325451-1936098 & $16.67 \pm 0.15$ & $15.64 \pm 0.10$ & $15.34 \pm 0.20$ & & 093254.41-193610.0 & $15.12 \pm 0.03$ & $14.90 \pm 0.06$ & & $-123.2 \pm 16.4$ & $-12.8 \pm 19.7$\\
09325488+0646325 & $14.55 \pm 0.03$ & $13.99 \pm 0.04$ & $13.64 \pm 0.05$ & & 093254.88+064631.5 & $13.43 \pm 0.03$ & $13.19 \pm 0.03$ & & $-0.4 \pm 9.7$ & $-92.6 \pm 13.5$\\
09325508+5356363 & $15.07 \pm 0.04$ & $14.49 \pm 0.05$ & $14.19 \pm 0.06$ & & 093255.03+535636.2 & $13.99 \pm 0.03$ & $13.77 \pm 0.03$ & & $-34.3 \pm 3.2$ & $-12.9 \pm 8.3$\\
09325637+3405002 & $13.73 \pm 0.02$ & $13.15 \pm 0.02$ & $12.87 \pm 0.03$ & & 093256.26+340459.7 & $12.61 \pm 0.02$ & $12.39 \pm 0.02$ & & $-103.7 \pm 4.9$ & $-38.7 \pm 6.0$\\
09325668+0851451 & $14.68 \pm 0.03$ & $14.15 \pm 0.05$ & $13.79 \pm 0.05$ & & 093256.66+085145.4 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-31.4 \pm 7.5$ & $28.6 \pm 7.6$\\
09325858+5846585 & $14.36 \pm 0.03$ & $13.76 \pm 0.05$ & $13.47 \pm 0.03$ & & 093258.43+584657.9 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $-106.6 \pm 3.8$ & $-60.4 \pm 7.3$\\
09325971+3156394 & $14.97 \pm 0.04$ & $14.35 \pm 0.05$ & $14.07 \pm 0.06$ & & 093259.74+315638.8 & $13.89 \pm 0.03$ & $13.67 \pm 0.04$ & & $32.8 \pm 5.2$ & $-55.2 \pm 6.7$\\
09330081-2912242 & $15.91 \pm 0.08$ & $15.37 \pm 0.09$ & $14.96 \pm 0.12$ & & 093300.77-291224.0 & $14.69 \pm 0.03$ & $14.35 \pm 0.05$ & & $-45.2 \pm 6.9$ & $20.7 \pm 8.5$\\
09330265+5723271 & $15.60 \pm 0.06$ & $15.03 \pm 0.08$ & $14.75 \pm 0.08$ & & 093302.70+572326.6 & $14.56 \pm 0.03$ & $14.34 \pm 0.05$ & & $38.4 \pm 3.7$ & $-43.2 \pm 9.1$\\
09330289+2125107 & $14.62 \pm 0.03$ & $14.08 \pm 0.04$ & $13.70 \pm 0.03$ & & 093302.83+212510.7 & $13.54 \pm 0.03$ & $13.36 \pm 0.03$ & & $-72.3 \pm 6.3$ & $-5.3 \pm 6.3$\\
09330300+4416417 & $14.64 \pm 0.03$ & $13.98 \pm 0.04$ & $13.68 \pm 0.05$ & & 093302.95+441641.4 & $13.48 \pm 0.02$ & $13.29 \pm 0.03$ & & $-50.6 \pm 3.9$ & $-28.1 \pm 6.3$\\
09330337+6142559 & $14.30 \pm 0.03$ & $13.77 \pm 0.04$ & $13.43 \pm 0.03$ & & 093303.38+614255.1 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $2.7 \pm 2.3$ & $-67.2 \pm 6.8$\\
09330407-0835435 & $13.98 \pm 0.02$ & $13.44 \pm 0.03$ & $13.10 \pm 0.03$ & & 093303.99-083543.1 & $12.92 \pm 0.02$ & $12.71 \pm 0.03$ & & $-105.8 \pm 7.5$ & $38.8 \pm 9.5$\\
09330528-2005540 & $15.20 \pm 0.06$ & $14.60 \pm 0.07$ & $14.32 \pm 0.06$ & & 093305.22-200554.4 & $13.93 \pm 0.03$ & $13.75 \pm 0.03$ & & $-75.9 \pm 6.6$ & $-30.6 \pm 7.1$\\
09330589+1123278 & $14.96 \pm 0.05$ & $14.44 \pm 0.04$ & $14.17 \pm 0.07$ & & 093305.84+112328.3 & $13.97 \pm 0.03$ & $13.78 \pm 0.04$ & & $-77.6 \pm 13.2$ & $44.4 \pm 9.5$\\
09330699-2805181 & $13.90 \pm 0.03$ & $13.28 \pm 0.03$ & $12.92 \pm 0.03$ & & 093307.06-280518.6 & $12.73 \pm 0.02$ & $12.50 \pm 0.02$ & & $77.3 \pm 5.5$ & $-43.7 \pm 6.5$\\
09330738-1834423 & $14.62 \pm 0.03$ & $14.08 \pm 0.04$ & $13.73 \pm 0.05$ & & 093307.37-183442.7 & $13.57 \pm 0.03$ & $13.34 \pm 0.03$ & & $-20.3 \pm 6.3$ & $-38.4 \pm 7.6$\\
09330847+1451373 & $16.44 \pm 0.12$ & $15.78 \pm 0.12$ & $15.44 \pm 0.16$ & & 093308.26+145138.6 & $14.94 \pm 0.04$ & $14.69 \pm 0.06$ & & $-261.8 \pm 16.9$ & $113.6 \pm 16.0$\\
09331080+1736105 & $15.92 \pm 0.07$ & $15.31 \pm 0.09$ & $14.87 \pm 0.09$ & & 093310.86+173611.0 & $14.61 \pm 0.03$ & $14.39 \pm 0.06$ & & $62.7 \pm 9.6$ & $36.8 \pm 9.3$\\
09331148+1841231 & $15.00 \pm 0.03$ & $14.47 \pm 0.05$ & $14.17 \pm 0.05$ & & 093311.47+184122.5 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $-6.5 \pm 6.7$ & $-52.0 \pm 8.1$\\
09331198-1909599 & $15.18 \pm 0.05$ & $14.61 \pm 0.05$ & $14.34 \pm 0.07$ & & 093311.94-191000.8 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $-46.9 \pm 6.9$ & $-83.0 \pm 8.3$\\
09331340+2748023 & $14.95 \pm 0.03$ & $14.42 \pm 0.04$ & $14.13 \pm 0.05$ & & 093313.36+274801.7 & $13.85 \pm 0.03$ & $13.67 \pm 0.03$ & & $-41.8 \pm 6.4$ & $-51.9 \pm 11.4$\\
09331456+1414294 & $15.46 \pm 0.06$ & $14.92 \pm 0.06$ & $14.46 \pm 0.07$ & & 093314.54+141429.7 & $14.16 \pm 0.03$ & $13.92 \pm 0.04$ & & $-30.8 \pm 7.5$ & $26.9 \pm 8.5$\\
09331472+5918316 & $12.42 \pm 0.02$ & $11.84 \pm 0.03$ & $11.56 \pm 0.02$ & & 093314.73+591831.2 & $11.34 \pm 0.02$ & $11.12 \pm 0.02$ & & $8.6 \pm 2.4$ & $-35.1 \pm 6.7$\\
09331493+5131016 & $15.94 \pm 0.06$ & $15.20 \pm 0.10$ & $14.87 \pm 0.09$ & & 093314.98+513101.9 & $14.59 \pm 0.03$ & $14.38 \pm 0.04$ & & $41.2 \pm 4.2$ & $26.9 \pm 11.9$\\
09331595-1628319 & $14.17 \pm 0.02$ & $13.63 \pm 0.02$ & $13.31 \pm 0.04$ & & 093315.84-162832.2 & $13.13 \pm 0.02$ & $12.90 \pm 0.03$ & & $-123.4 \pm 6.8$ & $-24.5 \pm 6.0$\\
09331640+4300409 & $14.37 \pm 0.03$ & $13.70 \pm 0.03$ & $13.43 \pm 0.04$ & & 093316.29+430040.0 & $13.23 \pm 0.03$ & $13.02 \pm 0.03$ & & $-97.4 \pm 4.9$ & $-68.6 \pm 7.1$\\
09331756+2913450 & $14.08 \pm 0.02$ & $13.52 \pm 0.02$ & $13.24 \pm 0.03$ & & 093317.41+291343.3 & $13.06 \pm 0.02$ & $12.81 \pm 0.03$ & & $-157.7 \pm 9.2$ & $-138.4 \pm 6.8$\\
09332084+3230257 & $16.58 \pm 0.12$ & $15.62 \pm 0.12$ & $15.07 \pm 0.15$ & & 093320.78+323025.0 & $14.13 \pm 0.03$ & $13.76 \pm 0.04$ & & $-60.0 \pm 12.8$ & $-60.8 \pm 19.3$\\
09332090+5255338 & $14.04 \pm 0.02$ & $13.44 \pm 0.03$ & $13.14 \pm 0.03$ & & 093320.83+525533.6 & $12.95 \pm 0.02$ & $12.77 \pm 0.02$ & & $-55.8 \pm 3.2$ & $-14.9 \pm 6.3$\\
09332214-1728176 & $14.77 \pm 0.04$ & $14.21 \pm 0.04$ & $13.77 \pm 0.05$ & & 093322.03-172817.6 & $13.57 \pm 0.03$ & $13.34 \pm 0.03$ & & $-129.9 \pm 6.4$ & $-1.0 \pm 7.6$\\
09332246+5058352 & $13.28 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.02$ & & 093322.44+505834.3 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $-20.0 \pm 3.1$ & $-85.2 \pm 12.0$\\
09332482+3924550 & $16.59 \pm 0.13$ & $15.67 \pm 0.14$ & $15.05 \pm 0.13$ & & 093324.86+392456.0 & $14.49 \pm 0.03$ & $14.28 \pm 0.05$ & & $41.8 \pm 10.5$ & $82.4 \pm 15.7$\\
09332523+7957552 & $14.22 \pm 0.03$ & $13.62 \pm 0.03$ & $13.27 \pm 0.03$ & & 093324.80+795753.3 & $13.09 \pm 0.02$ & $12.90 \pm 0.02$ & & $-100.2 \pm 2.4$ & $-167.8 \pm 8.2$\\
09332701+0258038 & $14.05 \pm 0.03$ & $13.48 \pm 0.03$ & $13.16 \pm 0.04$ & & 093326.95+025803.4 & $12.99 \pm 0.03$ & $12.80 \pm 0.03$ & & $-77.3 \pm 7.4$ & $-33.0 \pm 8.0$\\
09332752+8204328 & $14.59 \pm 0.03$ & $14.01 \pm 0.04$ & $13.67 \pm 0.04$ & & 093327.03+820432.2 & $13.51 \pm 0.03$ & $13.30 \pm 0.03$ & & $-89.3 \pm 2.2$ & $-51.0 \pm 9.0$\\
09332828+4014157 & $16.01 \pm 0.09$ & $15.48 \pm 0.11$ & $15.10 \pm 0.13$ & & 093328.38+401415.8 & $14.89 \pm 0.03$ & $14.66 \pm 0.06$ & & $91.4 \pm 7.0$ & $9.0 \pm 10.3$\\
09332855+5643228 & $14.49 \pm 0.03$ & $13.96 \pm 0.03$ & $13.68 \pm 0.04$ & & 093328.34+564321.2 & $13.46 \pm 0.03$ & $13.15 \pm 0.03$ & & $-168.6 \pm 5.2$ & $-151.5 \pm 11.1$\\
09332863+2229081 & $16.46 \pm 0.11$ & $15.89 \pm 0.15$ & $15.52 \pm 0.15$ & & 093328.85+222908.7 & $15.23 \pm 0.04$ & $15.01 \pm 0.08$ & & $242.5 \pm 15.5$ & $46.8 \pm 16.6$\\
09332946+3857381 & $14.89 \pm 0.04$ & $14.37 \pm 0.05$ & $14.05 \pm 0.05$ & & 093329.51+385737.9 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $41.9 \pm 5.7$ & $-16.4 \pm 7.2$\\
09333239+2633054 & $15.43 \pm 0.05$ & $14.90 \pm 0.06$ & $14.51 \pm 0.07$ & & 093332.34+263305.1 & $14.23 \pm 0.03$ & $13.99 \pm 0.04$ & & $-56.5 \pm 6.4$ & $-26.9 \pm 6.9$\\
09333359+2145498 & $13.85 \pm 0.02$ & $13.33 \pm 0.03$ & $12.93 \pm 0.02$ & & 093333.48+214549.2 & $12.72 \pm 0.02$ & $12.52 \pm 0.03$ & & $-115.7 \pm 5.8$ & $-50.1 \pm 6.6$\\
09333408+0620191 & $14.83 \pm 0.05$ & $14.31 \pm 0.06$ & $14.00 \pm 0.06$ & & 093334.07+062018.7 & $13.78 \pm 0.03$ & $13.59 \pm 0.03$ & & $-19.9 \pm 8.3$ & $-37.6 \pm 8.5$\\
09333419-1749265 & $13.86 \pm 0.02$ & $13.31 \pm 0.02$ & $13.00 \pm 0.03$ & & 093334.21-174927.1 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $22.6 \pm 6.1$ & $-47.9 \pm 6.7$\\
09333435+3810139 & $13.44 \pm 0.02$ & $12.89 \pm 0.02$ & $12.61 \pm 0.02$ & & 093334.32+381013.2 & $12.41 \pm 0.03$ & $12.21 \pm 0.02$ & & $-27.7 \pm 4.1$ & $-59.7 \pm 8.2$\\
09333454-0749574 & $14.66 \pm 0.03$ & $14.09 \pm 0.03$ & $13.73 \pm 0.04$ & & 093334.58-074957.9 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $43.8 \pm 6.8$ & $-42.4 \pm 7.5$\\
09333495+6708391 & $15.22 \pm 0.05$ & $14.67 \pm 0.07$ & $14.28 \pm 0.07$ & & 093334.86+670838.0 & $14.07 \pm 0.03$ & $13.84 \pm 0.04$ & & $-46.2 \pm 2.3$ & $-93.3 \pm 7.7$\\
09333716+3308420 & $13.43 \pm 0.02$ & $12.82 \pm 0.02$ & $12.55 \pm 0.02$ & & 093337.07+330841.4 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $-96.4 \pm 5.3$ & $-48.3 \pm 6.6$\\
09333721+1915227 & $12.18 \pm 0.02$ & $11.66 \pm 0.03$ & $11.35 \pm 0.02$ & & 093337.01+191522.4 & $11.12 \pm 0.02$ & $10.94 \pm 0.02$ & & $-221.0 \pm 6.9$ & $-23.9 \pm 11.5$\\
09333734-2752453 & $14.67 \pm 0.04$ & $14.07 \pm 0.04$ & $13.70 \pm 0.05$ & & 093337.08-275243.5 & $13.29 \pm 0.03$ & $12.96 \pm 0.03$ & & $-304.1 \pm 8.8$ & $157.6 \pm 8.1$\\
09333910+6618100 & $12.97 \pm 0.02$ & $12.44 \pm 0.02$ & $12.15 \pm 0.02$ & & 093339.02+661809.3 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $-43.3 \pm 1.9$ & $-63.3 \pm 13.7$\\
09334132-2328187 & $13.90 \pm 0.03$ & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & 093341.28-232819.5 & $12.79 \pm 0.02$ & $12.51 \pm 0.03$ & & $-44.0 \pm 5.7$ & $-71.2 \pm 6.7$\\
09334218+2323052 & $14.64 \pm 0.03$ & $13.89 \pm 0.03$ & $13.59 \pm 0.04$ & & 093342.10+232304.8 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $-87.9 \pm 5.7$ & $-30.3 \pm 7.5$\\
09334285+3211124 & $15.08 \pm 0.04$ & $14.53 \pm 0.05$ & $14.13 \pm 0.07$ & & 093342.83+321112.1 & $13.96 \pm 0.03$ & $13.76 \pm 0.04$ & & $-23.8 \pm 5.6$ & $-23.8 \pm 7.3$\\
09334455+4212473 & $14.34 \pm 0.03$ & $13.77 \pm 0.05$ & $13.51 \pm 0.04$ & & 093344.53+421247.0 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $-23.2 \pm 4.9$ & $-23.8 \pm 7.2$\\
09334577+0310319 & $11.83 \pm 0.02$ & $11.30 \pm 0.02$ & $11.02 \pm 0.02$ & & 093345.81+031030.4 & $10.84 \pm 0.02$ & $10.66 \pm 0.02$ & & $63.4 \pm 6.9$ & $-143.5 \pm 7.5$\\
09334621-2402175 & $13.50 \pm 0.03$ & $12.90 \pm 0.02$ & $12.61 \pm 0.02$ & & 093346.17-240218.9 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $-48.8 \pm 5.6$ & $-123.3 \pm 6.9$\\
09334622+5819137 & $13.70 \pm 0.02$ & $13.14 \pm 0.02$ & $12.84 \pm 0.03$ & & 093346.18+581912.9 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $-26.0 \pm 2.6$ & $-76.0 \pm 6.5$\\
09334712+1130235 & $13.51 \pm 0.02$ & $12.92 \pm 0.03$ & $12.60 \pm 0.03$ & & 093347.08+113023.4 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $-60.6 \pm 7.7$ & $-4.0 \pm 8.6$\\
09334773+4043539 & $11.76 \pm 0.02$ & $11.15 \pm 0.02$ & $10.81 \pm 0.02$ & & 093347.67+404352.9 & $10.61 \pm 0.02$ & $10.37 \pm 0.02$ & & $-53.3 \pm 3.9$ & $-78.2 \pm 6.0$\\
09334916+5754290 & $16.06 \pm 0.08$ & $15.40 \pm 0.10$ & $14.87 \pm 0.11$ & & 093349.24+575428.7 & $14.70 \pm 0.03$ & $14.48 \pm 0.05$ & & $56.3 \pm 3.7$ & $-32.5 \pm 9.9$\\
09334917+7922459 & $13.45 \pm 0.02$ & $12.88 \pm 0.02$ & $12.58 \pm 0.02$ & & 093349.13+792246.4 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $-7.8 \pm 0.7$ & $36.6 \pm 7.1$\\
09335043+6001285 & $15.64 \pm 0.06$ & $15.06 \pm 0.07$ & $14.68 \pm 0.09$ & & 093350.45+600129.4 & $14.49 \pm 0.03$ & $14.15 \pm 0.04$ & & $16.6 \pm 2.9$ & $78.8 \pm 7.7$\\
09335049+0312079 & $15.44 \pm 0.05$ & $14.87 \pm 0.06$ & $14.49 \pm 0.08$ & & 093350.45+031207.1 & $14.26 \pm 0.03$ & $14.00 \pm 0.04$ & & $-61.0 \pm 8.3$ & $-70.5 \pm 8.5$\\
09335088+0225126 & $12.66 \pm 0.02$ & $12.01 \pm 0.02$ & $11.72 \pm 0.02$ & & 093350.73+022510.8 & $11.51 \pm 0.02$ & $11.33 \pm 0.02$ & & $-220.3 \pm 8.8$ & $-163.3 \pm 13.5$\\
09335118-1554461 & $13.71 \pm 0.02$ & $13.17 \pm 0.02$ & $12.76 \pm 0.03$ & & 093351.09-155445.9 & $12.59 \pm 0.02$ & $12.34 \pm 0.02$ & & $-102.9 \pm 6.0$ & $15.4 \pm 6.5$\\
09335167-0601344 & $16.09 \pm 0.08$ & $15.57 \pm 0.13$ & $15.19 \pm 0.17$ & & 093351.55-060133.4 & $14.84 \pm 0.03$ & $14.63 \pm 0.06$ & & $-154.3 \pm 17.1$ & $84.4 \pm 18.7$\\
09335353+2600261 & $15.06 \pm 0.05$ & $14.48 \pm 0.06$ & $14.08 \pm 0.06$ & & 093353.50+260025.4 & $13.80 \pm 0.03$ & $13.55 \pm 0.04$ & & $-34.6 \pm 7.7$ & $-65.9 \pm 9.4$\\
09335378-3017115 & $12.59 \pm 0.02$ & $12.02 \pm 0.02$ & $11.70 \pm 0.02$ & & 093353.70-301712.2 & $11.53 \pm 0.02$ & $11.34 \pm 0.02$ & & $-89.6 \pm 5.3$ & $-60.8 \pm 7.1$\\
09335398+3152246 & $14.93 \pm 0.03$ & $14.34 \pm 0.04$ & $13.99 \pm 0.06$ & & 093354.08+315223.7 & $13.81 \pm 0.03$ & $13.64 \pm 0.03$ & & $102.9 \pm 5.6$ & $-72.1 \pm 8.0$\\
09335426-2507547 & $14.69 \pm 0.03$ & $14.05 \pm 0.03$ & $13.69 \pm 0.04$ & & 093354.22-250754.5 & $13.51 \pm 0.03$ & $13.28 \pm 0.03$ & & $-54.2 \pm 5.8$ & $10.5 \pm 6.6$\\
09335502+5757238 & $15.05 \pm 0.03$ & $14.51 \pm 0.05$ & $14.09 \pm 0.05$ & & 093354.96+575723.1 & $13.91 \pm 0.03$ & $13.70 \pm 0.03$ & & $-41.1 \pm 2.9$ & $-52.4 \pm 7.6$\\
09335516+2636024 & $13.79 \pm 0.02$ & $13.20 \pm 0.03$ & $12.85 \pm 0.03$ & & 093355.12+263600.9 & $12.68 \pm 0.03$ & $12.43 \pm 0.03$ & & $-49.0 \pm 7.7$ & $-140.9 \pm 8.8$\\
09335775+5452542 & $15.86 \pm 0.08$ & $15.34 \pm 0.10$ & $15.02 \pm 0.12$ & & 093357.73+545253.6 & $14.81 \pm 0.03$ & $14.63 \pm 0.05$ & & $-21.5 \pm 4.1$ & $-50.6 \pm 10.0$\\
09335789+5412396 & $12.15 \pm 0.02$ & $11.58 \pm 0.02$ & $11.29 \pm 0.01$ & & 093357.83+541239.0 & $11.11 \pm 0.02$ & $10.93 \pm 0.02$ & & $-46.2 \pm 3.0$ & $-51.5 \pm 7.7$\\
09335941-1641026 & $15.47 \pm 0.05$ & $14.88 \pm 0.06$ & $14.59 \pm 0.11$ & & 093359.44-164103.2 & $14.43 \pm 0.03$ & $14.22 \pm 0.04$ & & $31.1 \pm 7.2$ & $-45.6 \pm 7.9$\\
09335964+1548277 & $15.96 \pm 0.07$ & $15.35 \pm 0.10$ & $15.07 \pm 0.12$ & & 093359.59+154827.5 & $14.77 \pm 0.03$ & $14.54 \pm 0.06$ & & $-58.7 \pm 9.0$ & $-16.7 \pm 11.6$\\
09340070+2843137 & $14.51 \pm 0.04$ & $13.81 \pm 0.04$ & $13.34 \pm 0.03$ & & 093400.62+284311.4 & $13.05 \pm 0.03$ & $12.77 \pm 0.03$ & & $-99.9 \pm 6.2$ & $-221.7 \pm 11.6$\\
09340097+0100378 & $13.95 \pm 0.03$ & $13.34 \pm 0.02$ & $13.07 \pm 0.03$ & & 093400.94+010037.4 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $-52.6 \pm 10.5$ & $-32.2 \pm 10.4$\\
09340155+2619208 & $13.63 \pm 0.03$ & $13.07 \pm 0.03$ & $12.79 \pm 0.02$ & & 093401.52+261921.3 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $-35.8 \pm 7.7$ & $38.1 \pm 9.3$\\
09340416+3307547 & $16.04 \pm 0.08$ & $15.46 \pm 0.10$ & $15.13 \pm 0.16$ & & 093404.20+330754.7 & $14.81 \pm 0.03$ & $14.57 \pm 0.05$ & & $36.7 \pm 7.3$ & $1.6 \pm 10.3$\\
09340439+1438116 & $15.68 \pm 0.06$ & $15.03 \pm 0.06$ & $14.69 \pm 0.08$ & & 093404.35+143811.2 & $14.47 \pm 0.03$ & $14.27 \pm 0.05$ & & $-41.5 \pm 8.6$ & $-32.4 \pm 12.7$\\
09340523+2157436 & $15.32 \pm 0.04$ & $14.81 \pm 0.06$ & $14.50 \pm 0.07$ & & 093405.17+215743.6 & $14.34 \pm 0.03$ & $14.16 \pm 0.05$ & & $-66.8 \pm 6.5$ & $1.0 \pm 7.1$\\
09340583+5259315 & $15.63 \pm 0.06$ & $15.12 \pm 0.09$ & $14.68 \pm 0.09$ & & 093405.78+525930.8 & $14.49 \pm 0.03$ & $14.28 \pm 0.04$ & & $-34.6 \pm 3.8$ & $-60.8 \pm 8.1$\\
09340977-0721135 & $12.90 \pm 0.02$ & $12.28 \pm 0.03$ & $11.98 \pm 0.02$ & & 093409.67-072113.1 & $11.75 \pm 0.02$ & $11.54 \pm 0.02$ & & $-128.5 \pm 6.8$ & $28.0 \pm 6.1$\\
09341054+3405140 & $13.26 \pm 0.02$ & $12.67 \pm 0.02$ & $12.37 \pm 0.02$ & & 093410.48+340513.8 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $-57.6 \pm 6.8$ & $-16.8 \pm 7.2$\\
09341065-0131457 & $13.89 \pm 0.03$ & $13.30 \pm 0.02$ & $13.02 \pm 0.03$ & & 093410.69-013146.0 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $54.9 \pm 7.2$ & $-22.5 \pm 8.6$\\
09341083+7530511 & $15.47 \pm 0.05$ & $14.74 \pm 0.06$ & $14.32 \pm 0.06$ & & 093410.04+753048.3 & $13.86 \pm 0.03$ & $13.59 \pm 0.03$ & & $-285.4 \pm 7.4$ & $-267.7 \pm 11.5$\\
09341087+5145450 & $15.03 \pm 0.04$ & $14.46 \pm 0.05$ & $14.15 \pm 0.05$ & & 093410.91+514544.8 & $13.98 \pm 0.02$ & $13.75 \pm 0.03$ & & $29.7 \pm 3.4$ & $-16.4 \pm 6.8$\\
09341317+2111388 & $15.51 \pm 0.04$ & $14.87 \pm 0.05$ & $14.49 \pm 0.07$ & & 093413.10+211138.3 & $14.31 \pm 0.03$ & $14.08 \pm 0.05$ & & $-70.9 \pm 6.4$ & $-36.0 \pm 7.2$\\
09341591+3351149 & $16.05 \pm 0.08$ & $15.45 \pm 0.10$ & $15.05 \pm 0.16$ & & 093415.97+335111.9 & $14.86 \pm 0.03$ & $14.52 \pm 0.05$ & & $55.7 \pm 10.4$ & $-244.5 \pm 12.3$\\
09341652+2340166 & $16.65 \pm 0.14$ & $15.71 \pm 0.13$ & $15.05 \pm 0.11$ & & 093416.47+234015.5 & $14.31 \pm 0.04$ & $14.04 \pm 0.05$ & & $-44.4 \pm 13.1$ & $-87.2 \pm 18.1$\\
09341793+0543064 & $13.95 \pm 0.03$ & $13.35 \pm 0.02$ & $13.01 \pm 0.03$ & & 093417.84+054307.0 & $12.84 \pm 0.02$ & $12.60 \pm 0.03$ & & $-137.2 \pm 9.4$ & $59.6 \pm 7.9$\\
09341828+1144486 & $15.18 \pm 0.04$ & $14.58 \pm 0.05$ & $14.31 \pm 0.08$ & & 093418.24+114448.7 & $14.08 \pm 0.03$ & $13.86 \pm 0.04$ & & $-58.1 \pm 11.6$ & $18.3 \pm 8.3$\\
09341969-1822049 & $15.06 \pm 0.04$ & $14.41 \pm 0.06$ & $14.07 \pm 0.06$ & & 093419.65-182205.5 & $13.87 \pm 0.03$ & $13.66 \pm 0.04$ & & $-47.7 \pm 6.2$ & $-47.7 \pm 6.8$\\
09342145-1655487 & $14.59 \pm 0.03$ & $13.96 \pm 0.02$ & $13.63 \pm 0.04$ & & 093421.41-165549.1 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $-43.1 \pm 5.9$ & $-32.6 \pm 6.9$\\
09342296+2200265 & $14.66 \pm 0.03$ & $14.02 \pm 0.04$ & $13.61 \pm 0.03$ & & 093422.93+220026.4 & $13.43 \pm 0.03$ & $13.19 \pm 0.03$ & & $-31.8 \pm 6.0$ & $-10.0 \pm 6.8$\\
09342309-0024074 & $13.83 \pm 0.02$ & $13.27 \pm 0.02$ & $12.91 \pm 0.02$ & & 093422.90-002407.8 & $12.69 \pm 0.02$ & $12.45 \pm 0.03$ & & $-247.4 \pm 10.9$ & $-34.1 \pm 7.8$\\
09342415+4226362 & $16.13 \pm 0.08$ & $15.56 \pm 0.11$ & $15.25 \pm 0.17$ & & 093424.11+422635.2 & $15.05 \pm 0.03$ & $14.80 \pm 0.06$ & & $-38.1 \pm 10.5$ & $-88.0 \pm 19.0$\\
09342657+0136221 & $14.10 \pm 0.03$ & $13.52 \pm 0.03$ & $13.18 \pm 0.03$ & & 093426.49+013621.6 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $-127.1 \pm 11.1$ & $-51.6 \pm 8.8$\\
09342726+0531491 & $14.79 \pm 0.04$ & $14.26 \pm 0.04$ & $13.98 \pm 0.06$ & & 093427.23+053149.1 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $-42.8 \pm 8.5$ & $0.1 \pm 9.2$\\
09342744-0136475 & $14.55 \pm 0.03$ & $13.95 \pm 0.04$ & $13.67 \pm 0.05$ & & 093427.41-013647.6 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $-36.4 \pm 7.4$ & $-11.0 \pm 8.1$\\
09342791-2643267 & $9.47 \pm 0.02$ & $8.94 \pm 0.04$ & $8.62 \pm 0.02$ & & 093428.17-264327.0 & $8.45 \pm 0.02$ & $8.28 \pm 0.02$ & & $295.0 \pm 8.3$ & $-20.1 \pm 6.7$\\
09342920-1352434 & $13.04 \pm 0.02$ & $12.41 \pm 0.02$ & $12.01 \pm 0.03$ & & 093429.01-135244.9 & $11.81 \pm 0.02$ & $11.61 \pm 0.02$ & & $-227.4 \pm 7.9$ & $-122.4 \pm 6.3$\\
09342952+7042432 & $13.93 \pm 0.03$ & $13.32 \pm 0.03$ & $13.02 \pm 0.03$ & & 093429.37+704242.2 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $-66.0 \pm 2.1$ & $-87.6 \pm 6.8$\\
09342959-2237592 & $14.73 \pm 0.04$ & $14.22 \pm 0.03$ & $13.92 \pm 0.05$ & & 093429.56-223758.9 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $-43.8 \pm 5.8$ & $25.7 \pm 6.5$\\
09343000-1550323 & $12.50 \pm 0.02$ & $11.92 \pm 0.02$ & $11.65 \pm 0.02$ & & 093429.97-155032.1 & $11.48 \pm 0.02$ & $11.30 \pm 0.02$ & & $-26.1 \pm 5.4$ & $19.2 \pm 7.9$\\
09343131-2742196 & $13.43 \pm 0.02$ & $12.91 \pm 0.02$ & $12.58 \pm 0.03$ & & 093431.44-274220.3 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $142.4 \pm 6.1$ & $-62.1 \pm 6.5$\\
09343272-0614220 & $15.51 \pm 0.06$ & $14.95 \pm 0.07$ & $14.64 \pm 0.09$ & & 093432.74-061422.5 & $14.47 \pm 0.03$ & $14.23 \pm 0.05$ & & $26.9 \pm 9.5$ & $-38.9 \pm 7.9$\\
09343280+1039523 & $15.35 \pm 0.06$ & $14.79 \pm 0.05$ & $14.51 \pm 0.09$ & & 093432.72+103951.8 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $-106.9 \pm 8.4$ & $-48.5 \pm 9.8$\\
09343304+7853175 & $13.91 \pm 0.02$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 093432.98+785317.1 & $12.83 \pm 0.02$ & $12.66 \pm 0.02$ & & $-16.4 \pm 0.8$ & $-36.1 \pm 7.9$\\
09343408+0026282 & $13.56 \pm 0.03$ & $12.99 \pm 0.03$ & $12.72 \pm 0.03$ & & 093434.04+002627.2 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $-59.3 \pm 9.5$ & $-106.5 \pm 8.9$\\
09343525+5544561 & $14.12 \pm 0.03$ & $13.59 \pm 0.05$ & $13.24 \pm 0.03$ & & 093435.33+554456.4 & $13.03 \pm 0.03$ & $12.86 \pm 0.03$ & & $64.7 \pm 3.4$ & $24.3 \pm 7.1$\\
09343577+4230012 & $13.88 \pm 0.02$ & $13.36 \pm 0.02$ & $13.07 \pm 0.03$ & & 093435.73+423000.9 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $-33.3 \pm 4.4$ & $-20.7 \pm 8.0$\\
09343687-2238326 & $12.49 \pm 0.02$ & $11.89 \pm 0.02$ & $11.57 \pm 0.02$ & & 093436.90-223834.2 & $11.36 \pm 0.02$ & $11.17 \pm 0.02$ & & $36.3 \pm 5.1$ & $-127.7 \pm 6.4$\\
09343694+2346062 & $16.44 \pm 0.12$ & $15.81 \pm 0.15$ & $15.54 \pm 0.16$ & & 093436.82+234607.6 & $15.31 \pm 0.04$ & $14.96 \pm 0.08$ & & $-129.7 \pm 14.8$ & $111.8 \pm 17.4$\\
09343698+4308456 & $16.56 \pm 0.13$ & $15.99 \pm 0.14$ & $15.63 \pm 0.21$ & & 093436.85+430844.5 & $15.40 \pm 0.04$ & $15.13 \pm 0.08$ & & $-129.9 \pm 14.3$ & $-101.6 \pm 23.1$\\
09343739+4107167 & $15.32 \pm 0.04$ & $14.77 \pm 0.06$ & $14.44 \pm 0.06$ & & 093437.36+410716.3 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $-27.5 \pm 5.3$ & $-37.2 \pm 8.7$\\
09343923-3022019 & $14.92 \pm 0.04$ & $14.38 \pm 0.04$ & $14.08 \pm 0.06$ & & 093439.23-302201.3 & $13.85 \pm 0.03$ & $13.59 \pm 0.03$ & & $0.5 \pm 5.6$ & $45.3 \pm 7.2$\\
09344106+5504479 & $15.09 \pm 0.05$ & $14.53 \pm 0.06$ & $14.20 \pm 0.06$ & & 093441.03+550448.0 & $13.94 \pm 0.03$ & $13.71 \pm 0.03$ & & $-28.7 \pm 3.6$ & $17.4 \pm 8.3$\\
09344374+5238538 & $15.98 \pm 0.07$ & $15.27 \pm 0.08$ & $15.00 \pm 0.11$ & & 093443.78+523853.4 & $14.77 \pm 0.03$ & $14.55 \pm 0.04$ & & $34.0 \pm 4.4$ & $-37.9 \pm 9.1$\\
09344388-1036178 & $14.23 \pm 0.03$ & $13.62 \pm 0.03$ & $13.30 \pm 0.03$ & & 093443.85-103617.6 & $13.10 \pm 0.03$ & $12.92 \pm 0.03$ & & $-37.4 \pm 6.4$ & $23.0 \pm 7.2$\\
09344418+7637114 & $15.38 \pm 0.05$ & $14.85 \pm 0.07$ & $14.54 \pm 0.08$ & & 093444.18+763710.9 & $14.26 \pm 0.03$ & $14.08 \pm 0.04$ & & $0.0 \pm 1.3$ & $-52.4 \pm 8.0$\\
09344484-1524589 & $14.34 \pm 0.02$ & $13.82 \pm 0.04$ & $13.52 \pm 0.04$ & & 093444.89-152500.1 & $13.31 \pm 0.03$ & $13.09 \pm 0.03$ & & $64.0 \pm 5.9$ & $-96.0 \pm 7.1$\\
09344503+1414146 & $12.06 \pm 0.02$ & $11.49 \pm 0.02$ & $11.14 \pm 0.02$ & & 093444.89+141411.6 & $10.95 \pm 0.02$ & $10.77 \pm 0.02$ & & $-186.0 \pm 8.6$ & $-260.8 \pm 8.7$\\
09344503+5844594 & $13.23 \pm 0.02$ & $12.66 \pm 0.03$ & $12.28 \pm 0.02$ & & 093444.83+584455.2 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $-147.2 \pm 4.5$ & $-392.3 \pm 13.1$\\
09344558-2554088 & $14.52 \pm 0.04$ & $13.99 \pm 0.04$ & $13.72 \pm 0.05$ & & 093445.58-255409.2 & $13.54 \pm 0.02$ & $13.30 \pm 0.03$ & & $0.9 \pm 5.5$ & $-37.3 \pm 6.6$\\
09344712-1527148 & $16.58 \pm 0.13$ & $15.79 \pm 0.14$ & $15.36 \pm 0.20$ & & 093447.16-152717.7 & $15.15 \pm 0.04$ & $14.85 \pm 0.06$ & & $49.1 \pm 18.6$ & $-230.6 \pm 21.9$\\
09344896+1910031 & $16.08 \pm 0.08$ & $15.41 \pm 0.10$ & $15.02 \pm 0.09$ & & 093448.94+191002.2 & $14.82 \pm 0.03$ & $14.60 \pm 0.06$ & & $-25.9 \pm 8.8$ & $-71.1 \pm 9.9$\\
09344915+0923000 & $14.87 \pm 0.03$ & $14.28 \pm 0.05$ & $14.00 \pm 0.05$ & & 093449.12+092259.8 & $13.82 \pm 0.03$ & $13.63 \pm 0.04$ & & $-51.9 \pm 10.0$ & $-21.3 \pm 8.7$\\
09344927+3053041 & $14.98 \pm 0.04$ & $14.34 \pm 0.04$ & $14.04 \pm 0.06$ & & 093449.24+305303.9 & $13.85 \pm 0.03$ & $13.63 \pm 0.04$ & & $-29.7 \pm 6.6$ & $-17.2 \pm 6.6$\\
09344951+7759409 & $13.56 \pm 0.02$ & $13.00 \pm 0.03$ & $12.71 \pm 0.03$ & & 093449.50+775940.2 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $-3.6 \pm 0.8$ & $-63.6 \pm 8.7$\\
09344963-8702027 & $15.28 \pm 0.06$ & $14.60 \pm 0.06$ & $14.23 \pm 0.09$ & & 093449.08-870202.5 & $14.04 \pm 0.03$ & $13.84 \pm 0.03$ & & $-41.2 \pm 1.0$ & $18.4 \pm 13.5$\\
09345013+0959361 & $11.84 \pm 0.02$ & $11.31 \pm 0.02$ & $10.96 \pm 0.02$ & & 093450.01+095933.4 & $10.76 \pm 0.02$ & $10.56 \pm 0.02$ & & $-163.9 \pm 7.8$ & $-253.5 \pm 13.5$\\
09345021-2102456 & $13.05 \pm 0.02$ & $12.54 \pm 0.03$ & $12.23 \pm 0.02$ & & 093450.26-210247.4 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $64.6 \pm 5.4$ & $-142.8 \pm 7.2$\\
09345060+4145498 & $14.32 \pm 0.03$ & $13.70 \pm 0.04$ & $13.39 \pm 0.04$ & & 093450.51+414549.6 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-97.3 \pm 5.2$ & $-21.3 \pm 7.3$\\
09345135-2221507 & $16.05 \pm 0.09$ & $15.35 \pm 0.12$ & $15.06 \pm 0.15$ & & 093451.33-222151.7 & $14.85 \pm 0.03$ & $14.48 \pm 0.05$ & & $-18.3 \pm 10.5$ & $-85.7 \pm 12.8$\\
09345350+1727218 & $14.74 \pm 0.04$ & $14.16 \pm 0.04$ & $13.85 \pm 0.05$ & & 093453.49+172720.5 & $13.66 \pm 0.03$ & $13.48 \pm 0.04$ & & $-21.8 \pm 8.5$ & $-107.7 \pm 11.1$\\
09345393+3425028 & $14.33 \pm 0.02$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 093453.86+342502.4 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-67.9 \pm 5.2$ & $-31.7 \pm 6.1$\\
09345409+3414090 & $14.56 \pm 0.03$ & $13.98 \pm 0.03$ & $13.59 \pm 0.04$ & & 093454.02+341408.7 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $-72.6 \pm 5.4$ & $-29.3 \pm 6.4$\\
09345446+0838115 & $15.47 \pm 0.06$ & $14.89 \pm 0.06$ & $14.50 \pm 0.09$ & & 093454.43+083811.0 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $-47.9 \pm 9.2$ & $-46.3 \pm 12.2$\\
09345494+3253468 & $15.45 \pm 0.05$ & $14.89 \pm 0.07$ & $14.55 \pm 0.10$ & & 093454.97+325346.4 & $14.38 \pm 0.03$ & $14.14 \pm 0.04$ & & $30.1 \pm 6.0$ & $-31.7 \pm 8.4$\\
09345869+7613596 & $14.20 \pm 0.03$ & $13.68 \pm 0.05$ & $13.38 \pm 0.04$ & & 093458.54+761359.2 & $12.98 \pm 0.02$ & $12.74 \pm 0.02$ & & $-53.0 \pm 1.7$ & $-45.7 \pm 7.0$\\
09345963-0517204 & $15.75 \pm 0.06$ & $15.19 \pm 0.07$ & $14.90 \pm 0.14$ & & 093459.67-051720.1 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $39.2 \pm 8.3$ & $31.6 \pm 8.5$\\
09350161+0928417 & $14.96 \pm 0.04$ & $14.30 \pm 0.04$ & $14.02 \pm 0.06$ & & 093501.58+092841.6 & $13.86 \pm 0.03$ & $13.66 \pm 0.04$ & & $-49.3 \pm 7.8$ & $-13.7 \pm 8.6$\\
09350467+4538005 & $14.92 \pm 0.03$ & $14.33 \pm 0.04$ & $14.06 \pm 0.05$ & & 093504.66+453759.7 & $13.89 \pm 0.03$ & $13.65 \pm 0.03$ & & $-5.9 \pm 4.1$ & $-68.5 \pm 7.9$\\
09350518-2500118 & $12.83 \pm 0.02$ & $12.25 \pm 0.02$ & $11.97 \pm 0.02$ & & 093505.35-250014.3 & $11.76 \pm 0.02$ & $11.56 \pm 0.02$ & & $208.5 \pm 7.1$ & $-223.7 \pm 8.0$\\
09350531+5433224 & $12.23 \pm 0.02$ & $11.71 \pm 0.03$ & $11.44 \pm 0.02$ & & 093505.28+543321.8 & $11.24 \pm 0.02$ & $11.06 \pm 0.02$ & & $-28.7 \pm 2.9$ & $-56.9 \pm 7.6$\\
09350549+1916073 & $14.40 \pm 0.03$ & $13.80 \pm 0.03$ & $13.48 \pm 0.03$ & & 093505.48+191606.9 & $13.33 \pm 0.03$ & $13.15 \pm 0.03$ & & $-19.3 \pm 5.7$ & $-36.1 \pm 6.9$\\
09350587+2549035 & $15.32 \pm 0.05$ & $14.57 \pm 0.05$ & $14.09 \pm 0.06$ & & 093505.80+254902.8 & $13.83 \pm 0.03$ & $13.60 \pm 0.04$ & & $-87.1 \pm 11.1$ & $-62.6 \pm 8.4$\\
09350654-2234021 & $13.14 \pm 0.03$ & $12.56 \pm 0.03$ & $12.23 \pm 0.03$ & & 093506.33-223403.4 & $12.04 \pm 0.02$ & $11.83 \pm 0.02$ & & $-229.8 \pm 7.2$ & $-106.9 \pm 6.2$\\
09350686+4205038 & $15.31 \pm 0.05$ & $14.81 \pm 0.05$ & $14.52 \pm 0.07$ & & 093506.82+420503.0 & $14.27 \pm 0.03$ & $14.03 \pm 0.04$ & & $-46.3 \pm 4.9$ & $-73.4 \pm 10.4$\\
09350847+5322002 & $15.90 \pm 0.08$ & $15.37 \pm 0.09$ & $15.06 \pm 0.12$ & & 093508.43+532159.5 & $14.90 \pm 0.03$ & $14.67 \pm 0.05$ & & $-33.8 \pm 4.7$ & $-61.4 \pm 10.1$\\
09351047-0752091 & $15.16 \pm 0.05$ & $14.61 \pm 0.06$ & $14.21 \pm 0.08$ & & 093510.43-075209.4 & $14.03 \pm 0.03$ & $13.81 \pm 0.04$ & & $-50.5 \pm 7.1$ & $-26.1 \pm 8.5$\\
09351168+4656191 & $15.85 \pm 0.06$ & $15.32 \pm 0.09$ & $15.04 \pm 0.12$ & & 093511.72+465619.2 & $14.86 \pm 0.03$ & $14.60 \pm 0.05$ & & $40.2 \pm 5.6$ & $7.6 \pm 10.5$\\
09351180+1634440 & $13.44 \pm 0.02$ & $12.86 \pm 0.02$ & $12.53 \pm 0.02$ & & 093511.76+163444.0 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $-57.6 \pm 7.5$ & $3.9 \pm 13.7$\\
09351256+5503542 & $13.58 \pm 0.02$ & $13.06 \pm 0.03$ & $12.68 \pm 0.03$ & & 093512.45+550353.9 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $-91.7 \pm 3.9$ & $-26.9 \pm 7.7$\\
09351315+6218037 & $15.43 \pm 0.05$ & $14.70 \pm 0.06$ & $14.08 \pm 0.06$ & & 093513.09+621803.0 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $-36.2 \pm 2.5$ & $-61.2 \pm 7.1$\\
09351385+0516479 & $13.48 \pm 0.03$ & $12.87 \pm 0.03$ & $12.53 \pm 0.02$ & & 093513.67+051647.8 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $-254.4 \pm 13.6$ & $-4.8 \pm 8.5$\\
09351404+4730459 & $15.32 \pm 0.05$ & $14.78 \pm 0.06$ & $14.42 \pm 0.09$ & & 093514.01+473045.8 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $-31.4 \pm 4.6$ & $-9.7 \pm 8.6$\\
09351507+1520463 & $11.81 \pm 0.02$ & $11.22 \pm 0.02$ & $10.93 \pm 0.02$ & & 093515.20+152044.7 & $10.75 \pm 0.02$ & $10.57 \pm 0.02$ & & $164.8 \pm 10.3$ & $-140.2 \pm 10.7$\\
09351510-8006002 & $13.82 \pm 0.02$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 093515.04-800600.9 & $12.81 \pm 0.02$ & $12.62 \pm 0.02$ & & $-16.6 \pm 0.8$ & $-64.4 \pm 8.1$\\
09351534+1327377 & $13.96 \pm 0.03$ & $13.36 \pm 0.03$ & $13.07 \pm 0.03$ & & 093515.30+132737.1 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $-52.5 \pm 15.5$ & $-51.7 \pm 7.4$\\
09351780+0612403 & $12.34 \pm 0.02$ & $11.81 \pm 0.02$ & $11.48 \pm 0.02$ & & 093517.69+061240.0 & $11.28 \pm 0.02$ & $11.05 \pm 0.02$ & & $-150.0 \pm 10.0$ & $-27.8 \pm 17.6$\\
09351795-1248026 & $14.29 \pm 0.04$ & $13.64 \pm 0.07$ & $13.34 \pm 0.06$ & & 093517.91-124802.6 & $12.92 \pm 0.02$ & $12.75 \pm 0.03$ & & $-36.9 \pm 5.8$ & $0.0 \pm 6.6$\\
09351904+2644205 & $15.11 \pm 0.04$ & $14.59 \pm 0.06$ & $14.28 \pm 0.06$ & & 093519.02+264419.7 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $-21.6 \pm 6.7$ & $-75.7 \pm 8.8$\\
09351909+1313065 & $14.36 \pm 0.03$ & $13.77 \pm 0.03$ & $13.48 \pm 0.04$ & & 093519.10+131306.0 & $13.29 \pm 0.03$ & $13.10 \pm 0.03$ & & $10.6 \pm 18.8$ & $-49.7 \pm 6.9$\\
09352000+2318581 & $15.13 \pm 0.04$ & $14.46 \pm 0.05$ & $14.15 \pm 0.05$ & & 093519.95+231857.7 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $-52.0 \pm 5.9$ & $-24.4 \pm 6.7$\\
09352228+0430152 & $15.35 \pm 0.05$ & $14.75 \pm 0.05$ & $14.47 \pm 0.08$ & & 093522.25+043015.4 & $14.30 \pm 0.03$ & $14.10 \pm 0.05$ & & $-42.6 \pm 9.1$ & $16.1 \pm 9.1$\\
09352313+0656210 & $14.75 \pm 0.04$ & $14.15 \pm 0.03$ & $13.86 \pm 0.05$ & & 093523.13+065620.2 & $13.60 \pm 0.03$ & $13.30 \pm 0.03$ & & $-8.0 \pm 7.4$ & $-82.1 \pm 12.6$\\
09352336+7743167 & $14.86 \pm 0.04$ & $14.26 \pm 0.06$ & $13.98 \pm 0.05$ & & 093522.94+774316.3 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $-138.4 \pm 3.9$ & $-43.6 \pm 8.9$\\
09352379+2401549 & $16.19 \pm 0.11$ & $15.39 \pm 0.12$ & $15.01 \pm 0.11$ & & 093523.75+240154.3 & $14.81 \pm 0.03$ & $14.49 \pm 0.05$ & & $-54.2 \pm 14.7$ & $-48.8 \pm 11.2$\\
09352460-0254500 & $12.79 \pm 0.03$ & $12.22 \pm 0.03$ & $11.93 \pm 0.02$ & & 093524.52-025449.7 & $11.74 \pm 0.02$ & $11.57 \pm 0.02$ & & $-101.0 \pm 6.6$ & $25.9 \pm 6.1$\\
09352467-1719527 & $14.81 \pm 0.04$ & $14.19 \pm 0.04$ & $13.90 \pm 0.05$ & & 093524.53-171951.8 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $-159.4 \pm 6.9$ & $72.0 \pm 7.8$\\
09352604+5741590 & $13.96 \pm 0.03$ & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & 093525.97+574158.6 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $-53.4 \pm 3.1$ & $-36.3 \pm 7.9$\\
09352618+3522179 & $15.02 \pm 0.04$ & $14.40 \pm 0.05$ & $13.98 \pm 0.06$ & & 093526.15+352217.4 & $13.69 \pm 0.03$ & $13.45 \pm 0.03$ & & $-24.1 \pm 5.5$ & $-46.1 \pm 6.5$\\
09352713+1118240 & $14.64 \pm 0.03$ & $14.12 \pm 0.04$ & $13.82 \pm 0.05$ & & 093527.07+111822.1 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $-81.0 \pm 7.5$ & $-179.4 \pm 8.7$\\
09352739+3137261 & $13.08 \pm 0.02$ & $12.54 \pm 0.01$ & $12.24 \pm 0.02$ & & 093527.49+313724.4 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $98.0 \pm 9.5$ & $-142.7 \pm 7.1$\\
09352795+5959494 & $16.68 \pm 0.14$ & $16.08 \pm 0.16$ & $15.20 \pm 0.15$ & & 093527.87+595949.3 & $14.95 \pm 0.03$ & $14.67 \pm 0.05$ & & $-50.1 \pm 6.2$ & $-11.4 \pm 25.4$\\
09352803-2934596 & $14.04 \pm 0.03$ & $13.31 \pm 0.03$ & $12.82 \pm 0.03$ & & 093528.03-293458.7 & $12.42 \pm 0.02$ & $12.13 \pm 0.02$ & & $-3.7 \pm 5.0$ & $78.0 \pm 6.5$\\
09352854-1810200 & $14.92 \pm 0.04$ & $14.41 \pm 0.04$ & $14.13 \pm 0.07$ & & 093528.48-181020.1 & $13.96 \pm 0.03$ & $13.74 \pm 0.04$ & & $-64.2 \pm 6.2$ & $-13.3 \pm 7.3$\\
09352965-0528266 & $13.34 \pm 0.03$ & $12.73 \pm 0.02$ & $12.45 \pm 0.02$ & & 093529.61-052826.5 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $-49.5 \pm 6.3$ & $8.5 \pm 8.4$\\
09352992+4516129 & $16.05 \pm 0.07$ & $15.45 \pm 0.08$ & $15.02 \pm 0.13$ & & 093530.02+451611.7 & $14.53 \pm 0.03$ & $14.31 \pm 0.05$ & & $85.0 \pm 6.0$ & $-104.3 \pm 10.9$\\
09353077-0510539 & $14.91 \pm 0.04$ & $14.31 \pm 0.04$ & $14.00 \pm 0.07$ & & 093530.74-051053.6 & $13.77 \pm 0.03$ & $13.57 \pm 0.04$ & & $-35.8 \pm 6.9$ & $28.8 \pm 7.6$\\
09353171+1514105 & $13.64 \pm 0.02$ & $13.08 \pm 0.03$ & $12.79 \pm 0.02$ & & 093531.60+151410.7 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $-132.1 \pm 16.3$ & $11.1 \pm 9.5$\\
09353187+5224234 & $14.59 \pm 0.03$ & $13.97 \pm 0.04$ & $13.67 \pm 0.04$ & & 093531.77+522423.2 & $13.51 \pm 0.02$ & $13.32 \pm 0.03$ & & $-87.0 \pm 4.0$ & $-19.5 \pm 7.2$\\
09353193+0411009 & $15.17 \pm 0.05$ & $14.50 \pm 0.05$ & $14.20 \pm 0.07$ & & 093531.83+041100.5 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $-147.3 \pm 8.4$ & $-34.0 \pm 7.7$\\
09353202+0147519 & $16.45 \pm 0.12$ & $15.69 \pm 0.12$ & $14.69 \pm 0.10$ & & 093531.98+014750.7 & $14.34 \pm 0.03$ & $13.99 \pm 0.04$ & & $-65.8 \pm 12.9$ & $-117.1 \pm 16.6$\\
09353222+0546351 & $15.53 \pm 0.08$ & $15.02 \pm 0.08$ & $14.64 \pm 0.11$ & & 093532.16+054634.9 & $14.28 \pm 0.03$ & $14.06 \pm 0.04$ & & $-80.4 \pm 11.2$ & $-24.6 \pm 9.6$\\
09353279+1416377 & $15.88 \pm 0.09$ & $15.15 \pm 0.10$ & $14.74 \pm 0.10$ & & 093532.72+141638.3 & $14.40 \pm 0.03$ & $14.13 \pm 0.05$ & & $-88.9 \pm 8.3$ & $55.3 \pm 10.7$\\
09353287+2831546 & $15.15 \pm 0.04$ & $14.56 \pm 0.06$ & $14.26 \pm 0.07$ & & 093532.78+283153.7 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $-113.2 \pm 8.6$ & $-80.9 \pm 8.8$\\
09353315+1444117 & $15.98 \pm 0.10$ & $15.45 \pm 0.11$ & $15.07 \pm 0.15$ & & 093533.29+144410.7 & $14.26 \pm 0.03$ & $14.08 \pm 0.05$ & & $176.1 \pm 12.7$ & $-85.5 \pm 10.7$\\
09353336+3933577 & $14.43 \pm 0.03$ & $13.80 \pm 0.03$ & $13.48 \pm 0.04$ & & 093533.32+393357.1 & $13.31 \pm 0.03$ & $13.13 \pm 0.03$ & & $-35.6 \pm 4.9$ & $-45.8 \pm 7.0$\\
09353548-1805270 & $15.27 \pm 0.05$ & $14.72 \pm 0.07$ & $14.44 \pm 0.08$ & & 093535.52-180527.3 & $14.23 \pm 0.03$ & $13.98 \pm 0.04$ & & $42.2 \pm 6.4$ & $-22.2 \pm 8.1$\\
09353810+1446153 & $16.03 \pm 0.09$ & $15.43 \pm 0.10$ & $15.00 \pm 0.13$ & & 093538.12+144614.7 & $14.71 \pm 0.03$ & $14.42 \pm 0.05$ & & $20.3 \pm 12.4$ & $-57.4 \pm 11.2$\\
09353827+1942304 & $14.41 \pm 0.03$ & $13.82 \pm 0.03$ & $13.52 \pm 0.03$ & & 093538.24+194230.2 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $-32.5 \pm 5.6$ & $-15.0 \pm 8.1$\\
09354059-1003169 & $14.15 \pm 0.03$ & $13.57 \pm 0.03$ & $13.28 \pm 0.03$ & & 093540.56-100317.0 & $13.08 \pm 0.03$ & $12.89 \pm 0.03$ & & $-41.6 \pm 6.5$ & $-5.4 \pm 7.2$\\
09354212+6019437 & $16.11 \pm 0.09$ & $15.49 \pm 0.11$ & $15.21 \pm 0.13$ & & 093542.04+601944.1 & $15.00 \pm 0.03$ & $14.74 \pm 0.06$ & & $-46.4 \pm 4.8$ & $32.4 \pm 18.0$\\
09354253+5110276 & $13.84 \pm 0.03$ & $13.26 \pm 0.04$ & $12.95 \pm 0.03$ & & 093542.35+511025.1 & $12.75 \pm 0.02$ & $12.49 \pm 0.02$ & & $-160.4 \pm 5.2$ & $-231.1 \pm 11.6$\\
09354263+3644542 & $13.63 \pm 0.02$ & $12.97 \pm 0.02$ & $12.69 \pm 0.03$ & & 093542.59+364453.9 & $12.50 \pm 0.02$ & $12.33 \pm 0.02$ & & $-31.4 \pm 4.2$ & $-22.9 \pm 8.8$\\
09354416-2206250 & $13.41 \pm 0.02$ & $12.82 \pm 0.03$ & $12.45 \pm 0.03$ & & 093544.14-220625.3 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $-26.0 \pm 5.3$ & $-23.3 \pm 5.9$\\
09354529-2132054 & $16.03 \pm 0.08$ & $15.41 \pm 0.12$ & $15.02 \pm 0.13$ & & 093545.37-213205.3 & $14.78 \pm 0.03$ & $14.37 \pm 0.05$ & & $93.1 \pm 11.6$ & $13.3 \pm 13.0$\\
09354568-0319259 & $13.81 \pm 0.02$ & $13.28 \pm 0.02$ & $12.97 \pm 0.03$ & & 093545.63-031925.8 & $12.75 \pm 0.02$ & $12.57 \pm 0.03$ & & $-70.2 \pm 8.0$ & $13.8 \pm 7.8$\\
09354643+2359545 & $14.70 \pm 0.04$ & $14.15 \pm 0.04$ & $13.77 \pm 0.05$ & & 093546.28+235953.9 & $13.60 \pm 0.03$ & $13.44 \pm 0.03$ & & $-180.7 \pm 13.2$ & $-47.3 \pm 7.5$\\
09354666+2922587 & $14.48 \pm 0.04$ & $13.90 \pm 0.04$ & $13.63 \pm 0.04$ & & 093546.64+292257.8 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $-25.8 \pm 6.4$ & $-84.0 \pm 9.1$\\
09354670+4610134 & $16.73 \pm 0.15$ & $15.88 \pm 0.14$ & $15.45 \pm 0.17$ & & 093546.83+461013.6 & $15.24 \pm 0.04$ & $15.04 \pm 0.07$ & & $123.7 \pm 12.5$ & $18.7 \pm 21.8$\\
09354706-8509243 & $15.15 \pm 0.05$ & $14.55 \pm 0.05$ & $14.07 \pm 0.07$ & & 093546.69-850924.1 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $-45.2 \pm 1.2$ & $17.4 \pm 23.7$\\
09354723+4748020 & $16.65 \pm 0.13$ & $15.89 \pm 0.14$ & $15.57 \pm 0.20$ & & 093547.40+474800.9 & $15.34 \pm 0.04$ & $15.11 \pm 0.07$ & & $148.8 \pm 12.3$ & $-97.7 \pm 24.9$\\
09354856+2709139 & $12.49 \pm 0.03$ & $11.94 \pm 0.03$ & $11.66 \pm 0.02$ & & 093548.51+270913.0 & $11.48 \pm 0.02$ & $11.31 \pm 0.02$ & & $-57.7 \pm 6.5$ & $-85.8 \pm 8.8$\\
09354996+2739442 & $14.03 \pm 0.03$ & $13.48 \pm 0.03$ & $13.18 \pm 0.03$ & & 093549.90+273943.8 & $12.98 \pm 0.03$ & $12.76 \pm 0.03$ & & $-73.9 \pm 6.4$ & $-40.5 \pm 9.0$\\
09355005-8307326 & $13.56 \pm 0.03$ & $13.02 \pm 0.03$ & $12.68 \pm 0.03$ & & 093550.62-830732.4 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $100.8 \pm 2.5$ & $17.3 \pm 7.1$\\
09355284+3924258 & $14.89 \pm 0.03$ & $14.27 \pm 0.04$ & $13.96 \pm 0.05$ & & 093552.79+392425.4 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $-48.7 \pm 5.0$ & $-26.2 \pm 6.7$\\
09355376+3913445 & $15.62 \pm 0.05$ & $15.01 \pm 0.07$ & $14.61 \pm 0.08$ & & 093553.70+391344.5 & $14.45 \pm 0.03$ & $14.28 \pm 0.05$ & & $-62.0 \pm 5.8$ & $-1.4 \pm 7.3$\\
09355403+0338231 & $13.64 \pm 0.02$ & $13.05 \pm 0.03$ & $12.74 \pm 0.03$ & & 093553.99+033821.4 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-62.2 \pm 8.7$ & $-156.6 \pm 8.6$\\
09355416+8214364 & $16.66 \pm 0.14$ & $16.10 \pm 0.17$ & $15.18 \pm 0.15$ & & 093553.77+821435.9 & $14.71 \pm 0.03$ & $14.37 \pm 0.04$ & & $-69.5 \pm 1.8$ & $-45.6 \pm 23.5$\\
09355421+2250498 & $15.76 \pm 0.06$ & $15.24 \pm 0.08$ & $14.96 \pm 0.09$ & & 093554.16+225049.5 & $14.67 \pm 0.03$ & $14.49 \pm 0.05$ & & $-54.2 \pm 7.1$ & $-20.0 \pm 12.7$\\
09355442+0958358 & $15.42 \pm 0.05$ & $14.88 \pm 0.07$ & $14.56 \pm 0.10$ & & 093554.37+095835.7 & $14.38 \pm 0.03$ & $14.16 \pm 0.05$ & & $-67.7 \pm 8.5$ & $-7.4 \pm 10.8$\\
09355445-1414015 & $15.93 \pm 0.07$ & $15.27 \pm 0.10$ & $14.87 \pm 0.14$ & & 093554.50-141401.9 & $14.69 \pm 0.03$ & $14.40 \pm 0.05$ & & $62.6 \pm 9.5$ & $-34.6 \pm 10.7$\\
09355489+2246095 & $15.03 \pm 0.03$ & $14.34 \pm 0.04$ & $14.03 \pm 0.04$ & & 093554.85+224609.3 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $-52.6 \pm 5.8$ & $-14.4 \pm 12.7$\\
09355495-0500132 & $14.95 \pm 0.04$ & $14.37 \pm 0.04$ & $14.06 \pm 0.07$ & & 093554.97-050012.7 & $13.88 \pm 0.03$ & $13.65 \pm 0.04$ & & $25.0 \pm 7.9$ & $36.2 \pm 8.0$\\
09355517+3457002 & $14.44 \pm 0.03$ & $13.83 \pm 0.03$ & $13.54 \pm 0.04$ & & 093555.11+345700.2 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $-68.9 \pm 5.2$ & $-5.8 \pm 7.5$\\
09355549+0925563 & $16.05 \pm 0.08$ & $15.40 \pm 0.11$ & $14.89 \pm 0.13$ & & 093555.44+092555.2 & $14.69 \pm 0.03$ & $14.45 \pm 0.06$ & & $-65.2 \pm 11.0$ & $-105.8 \pm 13.2$\\
09355570+3226400 & $15.68 \pm 0.06$ & $15.06 \pm 0.08$ & $14.71 \pm 0.12$ & & 093555.68+322639.2 & $14.52 \pm 0.03$ & $14.28 \pm 0.05$ & & $-24.9 \pm 8.4$ & $-58.8 \pm 8.7$\\
09355596-0910567 & $15.08 \pm 0.06$ & $14.42 \pm 0.07$ & $14.11 \pm 0.08$ & & 093555.92-091056.2 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-58.5 \pm 6.9$ & $41.4 \pm 8.4$\\
09355782+2826157 & $15.04 \pm 0.04$ & $14.42 \pm 0.04$ & $14.14 \pm 0.05$ & & 093557.76+282615.5 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $-72.5 \pm 7.3$ & $-24.7 \pm 10.4$\\
09355795+2721277 & $14.41 \pm 0.03$ & $13.86 \pm 0.03$ & $13.50 \pm 0.04$ & & 093557.98+272128.2 & $13.26 \pm 0.02$ & $13.01 \pm 0.03$ & & $42.5 \pm 6.3$ & $45.2 \pm 9.1$\\
09360115-1335017 & $12.82 \pm 0.03$ & $12.25 \pm 0.03$ & $11.91 \pm 0.03$ & & 093601.00-133501.6 & $11.70 \pm 0.02$ & $11.49 \pm 0.02$ & & $-171.5 \pm 6.7$ & $4.6 \pm 5.7$\\
09360117+4134429 & $14.29 \pm 0.03$ & $13.70 \pm 0.03$ & $13.43 \pm 0.03$ & & 093601.11+413442.6 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $-57.3 \pm 5.1$ & $-27.3 \pm 6.8$\\
09360346+5115501 & $14.81 \pm 0.04$ & $14.20 \pm 0.05$ & $13.83 \pm 0.04$ & & 093603.38+511549.8 & $13.58 \pm 0.02$ & $13.32 \pm 0.03$ & & $-65.2 \pm 3.9$ & $-28.3 \pm 12.1$\\
09360351+5656405 & $12.44 \pm 0.02$ & $11.86 \pm 0.03$ & $11.55 \pm 0.02$ & & 093603.45+565639.2 & $11.39 \pm 0.02$ & $11.20 \pm 0.02$ & & $-43.3 \pm 2.8$ & $-119.3 \pm 7.3$\\
09360352+5448555 & $14.32 \pm 0.03$ & $13.74 \pm 0.04$ & $13.41 \pm 0.03$ & & 093603.59+544854.6 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $56.2 \pm 4.9$ & $-86.8 \pm 7.3$\\
09360437+3937024 & $15.70 \pm 0.06$ & $15.17 \pm 0.09$ & $14.63 \pm 0.08$ & & 093604.33+393702.3 & $14.43 \pm 0.03$ & $14.22 \pm 0.04$ & & $-30.1 \pm 4.9$ & $-3.7 \pm 7.7$\\
09360473+4625495 & $15.63 \pm 0.05$ & $15.08 \pm 0.06$ & $14.75 \pm 0.09$ & & 093604.71+462549.0 & $14.46 \pm 0.03$ & $14.20 \pm 0.04$ & & $-19.7 \pm 4.9$ & $-42.2 \pm 8.5$\\
09360614+2224486 & $14.10 \pm 0.03$ & $13.51 \pm 0.02$ & $13.21 \pm 0.03$ & & 093606.11+222448.4 & $13.01 \pm 0.02$ & $12.78 \pm 0.03$ & & $-40.3 \pm 5.3$ & $-8.7 \pm 7.3$\\
09360863-1731066 & $14.49 \pm 0.03$ & $13.94 \pm 0.03$ & $13.64 \pm 0.05$ & & 093608.64-173107.1 & $13.46 \pm 0.02$ & $13.29 \pm 0.03$ & & $9.4 \pm 5.7$ & $-39.0 \pm 6.9$\\
09360945+4308346 & $14.41 \pm 0.03$ & $13.85 \pm 0.03$ & $13.55 \pm 0.04$ & & 093609.42+430834.1 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $-22.9 \pm 5.6$ & $-47.7 \pm 7.4$\\
09361008-1801046 & $13.93 \pm 0.02$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 093610.10-180105.0 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $28.2 \pm 5.6$ & $-31.0 \pm 6.7$\\
09361010+5722354 & $14.94 \pm 0.04$ & $14.35 \pm 0.05$ & $14.06 \pm 0.05$ & & 093610.05+572234.9 & $13.89 \pm 0.03$ & $13.63 \pm 0.03$ & & $-41.3 \pm 3.3$ & $-48.1 \pm 8.3$\\
09361209+5132102 & $15.89 \pm 0.09$ & $15.26 \pm 0.11$ & $14.76 \pm 0.10$ & & 093611.96+513210.9 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $-117.5 \pm 5.0$ & $71.2 \pm 10.8$\\
09361267-8344500 & $15.14 \pm 0.05$ & $14.60 \pm 0.06$ & $14.29 \pm 0.09$ & & 093612.29-834449.5 & $13.97 \pm 0.03$ & $13.71 \pm 0.03$ & & $-61.4 \pm 1.6$ & $50.4 \pm 10.1$\\
09361394+0308327 & $14.64 \pm 0.03$ & $14.09 \pm 0.02$ & $13.80 \pm 0.05$ & & 093613.92+030832.6 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-40.1 \pm 7.7$ & $-5.8 \pm 7.6$\\
09361443+2305312 & $15.80 \pm 0.06$ & $15.27 \pm 0.09$ & $14.93 \pm 0.08$ & & 093614.48+230532.0 & $14.55 \pm 0.03$ & $14.24 \pm 0.05$ & & $63.5 \pm 7.0$ & $65.3 \pm 7.6$\\
09361547-1736348 & $15.58 \pm 0.06$ & $15.06 \pm 0.08$ & $14.74 \pm 0.11$ & & 093615.46-173635.5 & $14.52 \pm 0.03$ & $14.20 \pm 0.04$ & & $-10.0 \pm 7.2$ & $-50.8 \pm 8.5$\\
09361547-2434161 & $16.45 \pm 0.11$ & $15.35 \pm 0.10$ & $14.96 \pm 0.13$ & & 093615.42-243416.2 & $14.72 \pm 0.03$ & $14.50 \pm 0.05$ & & $-61.7 \pm 8.2$ & $-15.1 \pm 9.6$\\
09361816+1430072 & $14.21 \pm 0.03$ & $13.64 \pm 0.03$ & $13.30 \pm 0.03$ & & 093618.02+143007.5 & $13.13 \pm 0.03$ & $12.89 \pm 0.03$ & & $-173.8 \pm 8.7$ & $30.3 \pm 6.8$\\
09361994+1329191 & $13.92 \pm 0.02$ & $13.31 \pm 0.03$ & $12.97 \pm 0.03$ & & 093619.94+132918.6 & $12.75 \pm 0.02$ & $12.54 \pm 0.02$ & & $6.5 \pm 6.2$ & $-38.9 \pm 7.3$\\
09361994+4624552 & $15.53 \pm 0.05$ & $14.86 \pm 0.05$ & $14.56 \pm 0.08$ & & 093620.01+462454.2 & $14.32 \pm 0.03$ & $14.11 \pm 0.04$ & & $68.8 \pm 4.9$ & $-91.5 \pm 7.8$\\
09362087+0246455 & $14.28 \pm 0.03$ & $13.72 \pm 0.03$ & $13.42 \pm 0.04$ & & 093620.81+024645.6 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $-82.5 \pm 7.5$ & $10.6 \pm 7.3$\\
09362180+0218088 & $16.05 \pm 0.09$ & $15.45 \pm 0.11$ & $15.15 \pm 0.15$ & & 093621.80+021807.3 & $14.98 \pm 0.03$ & $14.69 \pm 0.06$ & & $-6.5 \pm 13.7$ & $-136.6 \pm 15.1$\\
09362182+4935357 & $13.78 \pm 0.02$ & $13.27 \pm 0.04$ & $12.92 \pm 0.03$ & & 093621.63+493535.6 & $12.73 \pm 0.02$ & $12.55 \pm 0.02$ & & $-174.5 \pm 5.6$ & $-10.5 \pm 6.8$\\
09362491+4926194 & $15.56 \pm 0.07$ & $14.93 \pm 0.08$ & $14.62 \pm 0.09$ & & 093624.81+492618.9 & $14.44 \pm 0.03$ & $14.22 \pm 0.04$ & & $-91.5 \pm 4.9$ & $-45.5 \pm 8.1$\\
09362585-1033444 & $15.95 \pm 0.08$ & $15.38 \pm 0.09$ & $15.09 \pm 0.15$ & & 093625.84-103345.6 & $14.82 \pm 0.03$ & $14.60 \pm 0.05$ & & $-12.6 \pm 12.4$ & $-95.5 \pm 12.5$\\
09362749-2635063 & $12.18 \pm 0.02$ & $11.66 \pm 0.02$ & $11.29 \pm 0.02$ & & 093627.45-263505.5 & $11.06 \pm 0.02$ & $10.85 \pm 0.02$ & & $-46.9 \pm 5.3$ & $66.5 \pm 6.3$\\
09362816+3707558 & $14.19 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.03$ & & 093628.19+370755.6 & $13.13 \pm 0.03$ & $12.91 \pm 0.03$ & & $30.8 \pm 5.1$ & $-16.9 \pm 6.1$\\
09362823+0659421 & $15.45 \pm 0.05$ & $14.93 \pm 0.08$ & $14.64 \pm 0.11$ & & 093628.21+065941.5 & $14.49 \pm 0.03$ & $14.25 \pm 0.05$ & & $-25.3 \pm 9.3$ & $-61.7 \pm 12.6$\\
09362865+0508276 & $15.38 \pm 0.05$ & $14.83 \pm 0.05$ & $14.50 \pm 0.08$ & & 093628.56+050827.3 & $14.26 \pm 0.03$ & $13.97 \pm 0.04$ & & $-125.4 \pm 10.1$ & $-30.7 \pm 21.8$\\
09363054-0053068 & $15.34 \pm 0.05$ & $14.56 \pm 0.06$ & $13.94 \pm 0.07$ & & 093630.45-005305.8 & $13.74 \pm 0.03$ & $13.46 \pm 0.03$ & & $-126.6 \pm 7.5$ & $87.2 \pm 14.7$\\
09363069-1603449 & $15.14 \pm 0.04$ & $14.61 \pm 0.06$ & $14.31 \pm 0.09$ & & 093630.54-160346.0 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $-177.3 \pm 7.4$ & $-86.6 \pm 7.6$\\
09363228+2946201 & $15.32 \pm 0.05$ & $14.66 \pm 0.07$ & $14.25 \pm 0.04$ & & 093632.30+294619.6 & $14.07 \pm 0.03$ & $13.80 \pm 0.04$ & & $31.1 \pm 8.9$ & $-49.9 \pm 10.6$\\
09363355-1011083 & $13.07 \pm 0.02$ & $12.49 \pm 0.02$ & $12.16 \pm 0.02$ & & 093633.51-101108.3 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $-59.0 \pm 6.9$ & $1.4 \pm 6.2$\\
09363358+4257497 & $14.12 \pm 0.02$ & $13.57 \pm 0.03$ & $13.28 \pm 0.03$ & & 093633.64+425749.9 & $13.10 \pm 0.02$ & $12.86 \pm 0.03$ & & $48.8 \pm 4.8$ & $17.4 \pm 6.5$\\
09363362+5617103 & $14.75 \pm 0.04$ & $14.19 \pm 0.05$ & $13.84 \pm 0.04$ & & 093633.54+561710.0 & $13.67 \pm 0.02$ & $13.48 \pm 0.03$ & & $-63.0 \pm 3.4$ & $-26.8 \pm 7.3$\\
09363375+2434071 & $14.36 \pm 0.03$ & $13.80 \pm 0.05$ & $13.49 \pm 0.04$ & & 093633.73+243406.5 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $-29.6 \pm 8.4$ & $-55.9 \pm 9.1$\\
09363385+0614582 & $14.62 \pm 0.03$ & $13.82 \pm 0.02$ & $13.34 \pm 0.04$ & & 093633.89+061457.0 & $13.08 \pm 0.02$ & $12.79 \pm 0.03$ & & $53.5 \pm 7.3$ & $-110.5 \pm 9.2$\\
09363433+0528243 & $16.50 \pm 0.13$ & $15.77 \pm 0.12$ & $15.24 \pm 0.17$ & & 093634.33+052822.9 & $15.01 \pm 0.04$ & $14.84 \pm 0.07$ & & $3.0 \pm 22.2$ & $-131.0 \pm 23.6$\\
09363637+5054542 & $14.39 \pm 0.03$ & $13.71 \pm 0.04$ & $13.42 \pm 0.04$ & & 093636.33+505453.8 & $13.25 \pm 0.03$ & $13.05 \pm 0.03$ & & $-36.3 \pm 3.9$ & $-36.5 \pm 7.9$\\
09364192-8029228 & $13.57 \pm 0.03$ & $12.98 \pm 0.03$ & $12.69 \pm 0.03$ & & 093642.05-802923.6 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $33.4 \pm 1.1$ & $-84.3 \pm 7.5$\\
09364204+4716018 & $14.89 \pm 0.04$ & $14.38 \pm 0.05$ & $14.08 \pm 0.05$ & & 093641.95+471601.3 & $13.89 \pm 0.03$ & $13.65 \pm 0.03$ & & $-86.5 \pm 4.9$ & $-44.7 \pm 8.5$\\
09364315-1731160 & $14.17 \pm 0.02$ & $13.58 \pm 0.03$ & $13.30 \pm 0.04$ & & 093643.11-173116.8 & $13.04 \pm 0.02$ & $12.81 \pm 0.03$ & & $-47.0 \pm 5.7$ & $-67.8 \pm 7.5$\\
09364466-2636190 & $15.05 \pm 0.04$ & $14.53 \pm 0.05$ & $14.21 \pm 0.07$ & & 093644.71-263619.3 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $50.1 \pm 6.0$ & $-25.8 \pm 7.0$\\
09364633+6627583 & $15.86 \pm 0.08$ & $15.32 \pm 0.13$ & $14.98 \pm 0.12$ & & 093646.27+662758.1 & $14.58 \pm 0.03$ & $14.31 \pm 0.04$ & & $-35.3 \pm 3.0$ & $-14.0 \pm 9.7$\\
09364679-2601519 & $13.88 \pm 0.03$ & $13.35 \pm 0.02$ & $13.02 \pm 0.02$ & & 093646.80-260152.4 & $12.84 \pm 0.02$ & $12.66 \pm 0.03$ & & $10.2 \pm 5.4$ & $-47.6 \pm 6.5$\\
09364813+1829568 & $15.32 \pm 0.04$ & $14.75 \pm 0.05$ & $14.40 \pm 0.05$ & & 093648.10+182956.9 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $-39.0 \pm 7.3$ & $8.3 \pm 6.8$\\
09364956+3631553 & $14.17 \pm 0.03$ & $13.55 \pm 0.03$ & $13.28 \pm 0.03$ & & 093649.52+363155.2 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $-34.2 \pm 5.2$ & $-11.6 \pm 6.0$\\
09365076+1700549 & $15.12 \pm 0.04$ & $14.54 \pm 0.05$ & $14.19 \pm 0.06$ & & 093650.72+170054.2 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $-50.5 \pm 7.5$ & $-61.7 \pm 8.2$\\
09365203+6754276 & $13.23 \pm 0.02$ & $12.70 \pm 0.03$ & $12.37 \pm 0.03$ & & 093652.09+675428.0 & $12.17 \pm 0.02$ & $11.96 \pm 0.02$ & & $32.3 \pm 1.7$ & $31.2 \pm 6.4$\\
09365290+5237460 & $15.35 \pm 0.05$ & $14.63 \pm 0.07$ & $14.35 \pm 0.07$ & & 093652.78+523745.9 & $14.14 \pm 0.03$ & $13.93 \pm 0.03$ & & $-104.3 \pm 4.4$ & $-17.4 \pm 7.4$\\
09365385+5514328 & $13.67 \pm 0.02$ & $13.06 \pm 0.03$ & $12.74 \pm 0.03$ & & 093653.81+551432.7 & $12.57 \pm 0.02$ & $12.36 \pm 0.02$ & & $-36.0 \pm 3.1$ & $-11.7 \pm 6.9$\\
09365530+3904545 & $14.90 \pm 0.04$ & $14.29 \pm 0.04$ & $13.95 \pm 0.05$ & & 093655.42+390453.0 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $112.7 \pm 5.0$ & $-115.2 \pm 8.1$\\
09370004+5415597 & $12.81 \pm 0.02$ & $12.18 \pm 0.03$ & $11.86 \pm 0.02$ & & 093659.98+541558.9 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $-43.5 \pm 3.3$ & $-80.2 \pm 7.8$\\
09370005+2911066 & $16.80 \pm 0.16$ & $15.71 \pm 0.15$ & $15.43 \pm 0.14$ & & 093659.97+291106.7 & $14.68 \pm 0.03$ & $14.36 \pm 0.05$ & & $-104.1 \pm 18.1$ & $8.3 \pm 22.7$\\
09370007+3949338 & $15.31 \pm 0.04$ & $14.77 \pm 0.06$ & $14.43 \pm 0.07$ & & 093659.93+394933.1 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $-132.8 \pm 5.7$ & $-60.7 \pm 7.5$\\
09370072-0711314 & $15.07 \pm 0.03$ & $14.45 \pm 0.04$ & $14.08 \pm 0.06$ & & 093700.65-071131.1 & $13.92 \pm 0.03$ & $13.70 \pm 0.04$ & & $-83.6 \pm 7.2$ & $26.9 \pm 7.2$\\
09370258+1221239 & $14.28 \pm 0.02$ & $13.69 \pm 0.03$ & $13.36 \pm 0.04$ & & 093702.42+122123.7 & $13.10 \pm 0.02$ & $12.84 \pm 0.03$ & & $-208.5 \pm 9.2$ & $-23.6 \pm 8.1$\\
09370355+1731085 & $15.54 \pm 0.05$ & $15.02 \pm 0.06$ & $14.68 \pm 0.09$ & & 093703.48+173108.4 & $14.42 \pm 0.03$ & $14.25 \pm 0.05$ & & $-76.7 \pm 8.7$ & $-8.6 \pm 9.3$\\
09370441+1250335 & $13.42 \pm 0.02$ & $12.89 \pm 0.02$ & $12.57 \pm 0.02$ & & 093704.37+125033.5 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $-50.1 \pm 7.0$ & $-3.5 \pm 6.4$\\
09370549+3210576 & $14.87 \pm 0.04$ & $14.35 \pm 0.05$ & $14.07 \pm 0.06$ & & 093705.48+321057.1 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $-7.1 \pm 5.2$ & $-39.1 \pm 7.4$\\
09370565+1453528 & $15.63 \pm 0.06$ & $15.07 \pm 0.07$ & $14.77 \pm 0.09$ & & 093705.63+145352.2 & $14.61 \pm 0.03$ & $14.38 \pm 0.05$ & & $-26.1 \pm 8.4$ & $-52.2 \pm 11.1$\\
09370579+0500592 & $13.69 \pm 0.03$ & $13.11 \pm 0.03$ & $12.83 \pm 0.02$ & & 093705.80+050058.8 & $12.67 \pm 0.02$ & $12.50 \pm 0.03$ & & $20.8 \pm 8.5$ & $-39.2 \pm 7.8$\\
09370661+4430485 & $13.59 \pm 0.02$ & $13.06 \pm 0.03$ & $12.74 \pm 0.03$ & & 093706.56+443047.9 & $12.58 \pm 0.02$ & $12.37 \pm 0.02$ & & $-53.2 \pm 4.3$ & $-52.9 \pm 7.8$\\
09370674+1951179 & $14.14 \pm 0.02$ & $13.55 \pm 0.03$ & $13.20 \pm 0.03$ & & 093706.62+195117.1 & $13.01 \pm 0.03$ & $12.81 \pm 0.03$ & & $-130.9 \pm 6.1$ & $-62.5 \pm 6.1$\\
09370705-2656214 & $14.76 \pm 0.04$ & $14.14 \pm 0.04$ & $13.79 \pm 0.05$ & & 093706.91-265620.5 & $13.64 \pm 0.03$ & $13.38 \pm 0.03$ & & $-162.0 \pm 6.7$ & $77.0 \pm 7.7$\\
09370795+1845447 & $15.80 \pm 0.06$ & $15.23 \pm 0.09$ & $14.93 \pm 0.09$ & & 093707.98+184544.2 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $31.4 \pm 6.8$ & $-40.5 \pm 8.1$\\
09370913+4713078 & $14.55 \pm 0.03$ & $14.00 \pm 0.05$ & $13.72 \pm 0.05$ & & 093709.14+471307.3 & $13.48 \pm 0.03$ & $13.31 \pm 0.03$ & & $16.3 \pm 4.1$ & $-51.8 \pm 8.2$\\
09370936+4656158 & $14.69 \pm 0.03$ & $14.08 \pm 0.05$ & $13.81 \pm 0.04$ & & 093709.33+465615.4 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $-32.5 \pm 4.2$ & $-35.6 \pm 9.7$\\
09370999+4335101 & $15.09 \pm 0.04$ & $14.50 \pm 0.06$ & $14.19 \pm 0.05$ & & 093709.95+433509.9 & $14.02 \pm 0.03$ & $13.78 \pm 0.04$ & & $-43.9 \pm 5.0$ & $-21.7 \pm 8.5$\\
09371026+3038140 & $14.52 \pm 0.03$ & $13.99 \pm 0.04$ & $13.66 \pm 0.04$ & & 093710.21+303813.6 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $-54.9 \pm 5.6$ & $-33.7 \pm 7.0$\\
09371035+2206079 & $13.13 \pm 0.02$ & $12.62 \pm 0.03$ & $12.27 \pm 0.02$ & & 093710.30+220607.3 & $12.10 \pm 0.02$ & $11.88 \pm 0.02$ & & $-47.0 \pm 5.2$ & $-40.9 \pm 6.5$\\
09371486-1525424 & $13.56 \pm 0.02$ & $12.93 \pm 0.02$ & $12.64 \pm 0.03$ & & 093714.86-152543.1 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $4.5 \pm 5.5$ & $-58.1 \pm 5.9$\\
09371542+1252488 & $16.65 \pm 0.14$ & $15.93 \pm 0.16$ & $15.11 \pm 0.13$ & & 093715.50+125248.8 & $14.66 \pm 0.03$ & $14.31 \pm 0.05$ & & $103.0 \pm 17.3$ & $6.2 \pm 16.5$\\
09371554+7153250 & $15.62 \pm 0.06$ & $14.83 \pm 0.07$ & $14.53 \pm 0.08$ & & 093715.38+715324.4 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $-73.2 \pm 2.8$ & $-61.0 \pm 9.7$\\
09371603-1754178 & $14.33 \pm 0.02$ & $13.78 \pm 0.03$ & $13.51 \pm 0.05$ & & 093716.08-175418.1 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $58.7 \pm 5.9$ & $-28.2 \pm 6.9$\\
09371692+2716262 & $14.32 \pm 0.03$ & $13.68 \pm 0.04$ & $13.36 \pm 0.03$ & & 093716.79+271625.3 & $13.19 \pm 0.03$ & $12.98 \pm 0.03$ & & $-170.5 \pm 8.0$ & $-87.4 \pm 9.2$\\
09371710-1337481 & $15.77 \pm 0.07$ & $15.19 \pm 0.10$ & $14.81 \pm 0.13$ & & 093717.02-133747.9 & $14.60 \pm 0.03$ & $14.41 \pm 0.05$ & & $-88.7 \pm 8.2$ & $13.5 \pm 8.5$\\
09371768+4553409 & $14.06 \pm 0.03$ & $13.54 \pm 0.03$ & $13.25 \pm 0.03$ & & 093717.63+455340.8 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $-45.3 \pm 4.5$ & $-8.7 \pm 7.3$\\
09371812+3148515 & $13.12 \pm 0.02$ & $12.48 \pm 0.02$ & $12.20 \pm 0.02$ & & 093718.06+314851.2 & $11.97 \pm 0.02$ & $11.80 \pm 0.02$ & & $-71.2 \pm 5.2$ & $-23.1 \pm 5.8$\\
09371963+4428045 & $15.24 \pm 0.04$ & $14.72 \pm 0.05$ & $14.42 \pm 0.07$ & & 093719.61+442803.9 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $-20.5 \pm 4.6$ & $-52.7 \pm 8.2$\\
09372206+5651325 & $15.12 \pm 0.04$ & $14.59 \pm 0.06$ & $14.29 \pm 0.05$ & & 093722.03+565132.2 & $14.10 \pm 0.03$ & $13.87 \pm 0.03$ & & $-27.9 \pm 3.7$ & $-21.0 \pm 7.8$\\
09372476-1243159 & $12.94 \pm 0.02$ & $12.39 \pm 0.02$ & $12.08 \pm 0.02$ & & 093724.66-124315.7 & $11.87 \pm 0.02$ & $11.69 \pm 0.02$ & & $-118.9 \pm 6.2$ & $16.0 \pm 5.8$\\
09372525+1502503 & $13.59 \pm 0.02$ & $12.92 \pm 0.03$ & $12.63 \pm 0.02$ & & 093725.16+150250.5 & $12.45 \pm 0.02$ & $12.28 \pm 0.02$ & & $-125.0 \pm 9.3$ & $18.9 \pm 9.3$\\
09372572+2651124 & $15.05 \pm 0.05$ & $14.47 \pm 0.06$ & $14.14 \pm 0.04$ & & 093725.66+265112.3 & $13.99 \pm 0.03$ & $13.80 \pm 0.04$ & & $-68.0 \pm 7.6$ & $-13.2 \pm 8.9$\\
09372599+4711018 & $14.58 \pm 0.03$ & $14.01 \pm 0.04$ & $13.67 \pm 0.04$ & & 093725.96+471101.9 & $13.51 \pm 0.02$ & $13.31 \pm 0.03$ & & $-29.7 \pm 3.8$ & $7.4 \pm 6.8$\\
09372607+4004299 & $13.67 \pm 0.02$ & $13.11 \pm 0.02$ & $12.80 \pm 0.03$ & & 093726.04+400429.8 & $12.58 \pm 0.02$ & $12.40 \pm 0.03$ & & $-31.6 \pm 4.0$ & $-13.5 \pm 6.0$\\
09372608+7236426 & $14.71 \pm 0.04$ & $13.95 \pm 0.04$ & $13.65 \pm 0.04$ & & 093726.01+723641.4 & $13.41 \pm 0.02$ & $13.19 \pm 0.03$ & & $-32.2 \pm 1.7$ & $-113.2 \pm 8.6$\\
09372837+6511102 & $12.72 \pm 0.02$ & $12.13 \pm 0.02$ & $11.85 \pm 0.02$ & & 093728.10+651107.9 & $11.65 \pm 0.02$ & $11.44 \pm 0.02$ & & $-149.6 \pm 3.9$ & $-196.1 \pm 7.7$\\
09372878+2229515 & $16.86 \pm 0.15$ & $15.88 \pm 0.15$ & $15.03 \pm 0.10$ & & 093728.75+222950.8 & $14.70 \pm 0.03$ & $14.19 \pm 0.05$ & & $-33.8 \pm 10.9$ & $-56.4 \pm 11.5$\\
09372913+0543421 & $13.68 \pm 0.02$ & $13.08 \pm 0.03$ & $12.77 \pm 0.03$ & & 093729.17+054341.5 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $57.4 \pm 8.6$ & $-49.0 \pm 7.1$\\
09372917-1845367 & $14.76 \pm 0.05$ & $14.16 \pm 0.06$ & $13.76 \pm 0.05$ & & 093729.14-184537.3 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $-41.0 \pm 5.9$ & $-49.2 \pm 6.4$\\
09372931+2204596 & $13.64 \pm 0.02$ & $13.07 \pm 0.03$ & $12.78 \pm 0.02$ & & 093729.29+220459.2 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $-21.5 \pm 5.2$ & $-33.7 \pm 6.5$\\
09372963+0954460 & $15.08 \pm 0.04$ & $14.54 \pm 0.07$ & $14.24 \pm 0.05$ & & 093729.61+095445.5 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $-29.8 \pm 16.2$ & $-52.0 \pm 8.8$\\
09373169+3836397 & $16.02 \pm 0.08$ & $15.48 \pm 0.10$ & $15.06 \pm 0.11$ & & 093731.70+383638.9 & $14.90 \pm 0.04$ & $14.70 \pm 0.06$ & & $16.0 \pm 7.9$ & $-69.4 \pm 11.7$\\
09373169-0214362 & $14.41 \pm 0.03$ & $13.88 \pm 0.04$ & $13.59 \pm 0.04$ & & 093732.01-021439.7 & $13.29 \pm 0.03$ & $12.99 \pm 0.03$ & & $421.1 \pm 11.6$ & $-309.6 \pm 10.1$\\
09373226+3701302 & $12.87 \pm 0.02$ & $12.28 \pm 0.02$ & $12.01 \pm 0.02$ & & 093732.27+370129.6 & $11.80 \pm 0.02$ & $11.62 \pm 0.02$ & & $4.3 \pm 4.1$ & $-53.0 \pm 8.0$\\
09373295+1539023 & $15.49 \pm 0.05$ & $14.89 \pm 0.07$ & $14.36 \pm 0.07$ & & 093732.94+153901.8 & $14.05 \pm 0.03$ & $13.79 \pm 0.04$ & & $-26.2 \pm 11.1$ & $-52.6 \pm 8.8$\\
09373349+5534057 & $14.30 \pm 0.03$ & $13.67 \pm 0.04$ & $13.38 \pm 0.03$ & & 093733.44+553405.7 & $13.10 \pm 0.02$ & $12.91 \pm 0.02$ & & $-42.6 \pm 3.3$ & $-5.8 \pm 7.0$\\
09373369+3419077 & $14.32 \pm 0.03$ & $13.70 \pm 0.03$ & $13.42 \pm 0.04$ & & 093733.63+341907.6 & $13.24 \pm 0.03$ & $13.05 \pm 0.03$ & & $-63.1 \pm 7.1$ & $-12.4 \pm 6.9$\\
09373550-1446467 & $13.20 \pm 0.02$ & $12.61 \pm 0.03$ & $12.33 \pm 0.02$ & & 093735.44-144646.2 & $12.17 \pm 0.02$ & $12.00 \pm 0.02$ & & $-65.7 \pm 5.7$ & $36.6 \pm 5.8$\\
09373561+3226213 & $15.38 \pm 0.05$ & $14.51 \pm 0.06$ & $14.13 \pm 0.07$ & & 093735.62+322620.6 & $13.91 \pm 0.03$ & $13.73 \pm 0.04$ & & $5.3 \pm 5.2$ & $-61.6 \pm 6.9$\\
09373708+2554310 & $15.09 \pm 0.04$ & $14.52 \pm 0.06$ & $14.23 \pm 0.05$ & & 093737.08+255430.5 & $14.06 \pm 0.03$ & $13.82 \pm 0.04$ & & $-5.4 \pm 7.4$ & $-54.6 \pm 8.3$\\
09373793-2354428 & $14.74 \pm 0.04$ & $14.14 \pm 0.04$ & $13.83 \pm 0.05$ & & 093737.88-235443.2 & $13.63 \pm 0.02$ & $13.39 \pm 0.03$ & & $-58.6 \pm 6.0$ & $-31.6 \pm 7.4$\\
09373820+1958111 & $14.38 \pm 0.03$ & $13.86 \pm 0.04$ & $13.53 \pm 0.04$ & & 093738.23+195811.2 & $13.36 \pm 0.03$ & $13.14 \pm 0.03$ & & $39.8 \pm 5.6$ & $10.7 \pm 6.8$\\
09373870+5645117 & $14.89 \pm 0.03$ & $14.27 \pm 0.05$ & $13.97 \pm 0.05$ & & 093738.76+564511.5 & $13.78 \pm 0.03$ & $13.56 \pm 0.03$ & & $40.0 \pm 3.6$ & $-21.6 \pm 7.4$\\
09373980+0702574 & $14.15 \pm 0.03$ & $13.56 \pm 0.04$ & $13.26 \pm 0.04$ & & 093739.78+070256.8 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $-27.6 \pm 18.9$ & $-57.4 \pm 9.6$\\
09374145-0853338 & $14.48 \pm 0.04$ & $13.91 \pm 0.03$ & $13.63 \pm 0.04$ & & 093741.42-085333.8 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $-42.0 \pm 7.4$ & $0.0 \pm 11.2$\\
09374247+6543162 & $16.77 \pm 0.18$ & $15.82 \pm 0.14$ & $15.13 \pm 0.14$ & & 093742.37+654316.0 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $-57.0 \pm 4.1$ & $-21.2 \pm 19.2$\\
09374364+4431277 & $13.12 \pm 0.02$ & $12.49 \pm 0.02$ & $12.12 \pm 0.02$ & & 093743.56+443126.8 & $11.83 \pm 0.02$ & $11.64 \pm 0.02$ & & $-72.1 \pm 4.0$ & $-81.8 \pm 8.0$\\
09374409+3739503 & $13.69 \pm 0.02$ & $13.11 \pm 0.02$ & $12.78 \pm 0.02$ & & 093744.25+373949.7 & $12.57 \pm 0.02$ & $12.39 \pm 0.03$ & & $154.0 \pm 5.3$ & $-53.0 \pm 7.5$\\
09374427-0320030 & $15.44 \pm 0.06$ & $14.87 \pm 0.07$ & $14.49 \pm 0.10$ & & 093744.23-032002.9 & $14.31 \pm 0.03$ & $14.01 \pm 0.04$ & & $-47.0 \pm 8.1$ & $11.4 \pm 8.2$\\
09374491-0815023 & $13.82 \pm 0.03$ & $13.27 \pm 0.03$ & $12.95 \pm 0.03$ & & 093744.88-081502.2 & $12.71 \pm 0.02$ & $12.49 \pm 0.03$ & & $-39.8 \pm 6.4$ & $10.9 \pm 6.4$\\
09374522+7038294 & $14.89 \pm 0.03$ & $14.32 \pm 0.06$ & $14.01 \pm 0.05$ & & 093745.31+703828.8 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $40.0 \pm 1.9$ & $-48.9 \pm 7.8$\\
09374583-0706552 & $14.79 \pm 0.03$ & $14.25 \pm 0.03$ & $13.88 \pm 0.05$ & & 093745.79-070655.9 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-53.0 \pm 6.8$ & $-65.6 \pm 12.2$\\
09374599-0547142 & $13.09 \pm 0.02$ & $12.52 \pm 0.02$ & $12.24 \pm 0.03$ & & 093745.99-054714.8 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $2.7 \pm 6.9$ & $-53.0 \pm 8.5$\\
09374713+5040327 & $15.06 \pm 0.04$ & $14.52 \pm 0.06$ & $14.24 \pm 0.07$ & & 093747.06+504032.7 & $14.08 \pm 0.03$ & $13.91 \pm 0.04$ & & $-62.1 \pm 4.7$ & $-2.9 \pm 8.3$\\
09374794-1251416 & $15.59 \pm 0.07$ & $15.01 \pm 0.08$ & $14.70 \pm 0.13$ & & 093747.98-125141.7 & $14.54 \pm 0.03$ & $14.34 \pm 0.05$ & & $45.5 \pm 7.7$ & $-7.6 \pm 8.2$\\
09375030+3838541 & $16.92 \pm 0.18$ & $15.89 \pm 0.15$ & $15.30 \pm 0.15$ & & 093750.39+383854.5 & $14.78 \pm 0.03$ & $14.49 \pm 0.05$ & & $92.4 \pm 11.1$ & $36.3 \pm 20.5$\\
09375343+3039070 & $14.17 \pm 0.03$ & $13.63 \pm 0.03$ & $13.32 \pm 0.04$ & & 093753.54+303906.2 & $12.99 \pm 0.03$ & $12.77 \pm 0.03$ & & $113.8 \pm 5.9$ & $-65.2 \pm 7.0$\\
09375399+0439016 & $14.27 \pm 0.03$ & $13.72 \pm 0.02$ & $13.26 \pm 0.04$ & & 093753.93+043901.4 & $13.11 \pm 0.03$ & $12.87 \pm 0.03$ & & $-89.1 \pm 10.7$ & $-20.2 \pm 7.2$\\
09375428+7149041 & $14.97 \pm 0.04$ & $14.44 \pm 0.06$ & $13.93 \pm 0.05$ & & 093753.91+714903.2 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $-152.8 \pm 4.0$ & $-75.8 \pm 14.1$\\
09375470-1143058 & $11.72 \pm 0.02$ & $11.17 \pm 0.02$ & $10.87 \pm 0.02$ & & 093754.83-114307.2 & $10.71 \pm 0.02$ & $10.54 \pm 0.02$ & & $171.0 \pm 7.7$ & $-119.8 \pm 11.2$\\
09375478+4205337 & $14.90 \pm 0.04$ & $14.29 \pm 0.05$ & $14.01 \pm 0.05$ & & 093754.75+420533.1 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $-25.2 \pm 4.4$ & $-50.7 \pm 9.9$\\
09375539-0345570 & $14.07 \pm 0.02$ & $13.53 \pm 0.03$ & $13.15 \pm 0.04$ & & 093755.40-034557.6 & $12.98 \pm 0.03$ & $12.78 \pm 0.03$ & & $7.5 \pm 6.5$ & $-49.4 \pm 6.6$\\
09375724+5429438 & $13.66 \pm 0.03$ & $13.12 \pm 0.03$ & $12.78 \pm 0.03$ & & 093757.17+542942.7 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $-56.1 \pm 3.9$ & $-104.1 \pm 8.1$\\
09375808+6920134 & $15.08 \pm 0.05$ & $14.57 \pm 0.07$ & $14.25 \pm 0.06$ & & 093758.15+692013.7 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $33.4 \pm 1.9$ & $26.5 \pm 7.2$\\
09375889+5838579 & $16.20 \pm 0.09$ & $15.43 \pm 0.10$ & $15.05 \pm 0.11$ & & 093758.96+583858.2 & $14.76 \pm 0.03$ & $14.55 \pm 0.05$ & & $49.4 \pm 4.3$ & $23.2 \pm 10.9$\\
09375913+3054380 & $16.19 \pm 0.13$ & $15.30 \pm 0.13$ & $14.94 \pm 0.16$ & & 093759.18+305437.3 & $14.72 \pm 0.03$ & $14.54 \pm 0.06$ & & $51.1 \pm 10.5$ & $-54.7 \pm 13.9$\\
09380062+7014066 & $14.31 \pm 0.03$ & $13.79 \pm 0.04$ & $13.51 \pm 0.04$ & & 093800.56+701405.9 & $13.34 \pm 0.02$ & $13.16 \pm 0.03$ & & $-24.8 \pm 1.6$ & $-58.5 \pm 7.5$\\
09380076-1801423 & $15.33 \pm 0.05$ & $14.76 \pm 0.07$ & $14.47 \pm 0.10$ & & 093800.67-180143.1 & $14.32 \pm 0.03$ & $14.02 \pm 0.04$ & & $-112.3 \pm 8.5$ & $-69.5 \pm 10.4$\\
09380133+5720163 & $13.97 \pm 0.03$ & $13.43 \pm 0.04$ & $13.15 \pm 0.02$ & & 093801.43+572015.9 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $71.8 \pm 3.3$ & $-33.3 \pm 7.8$\\
09380204-2302413 & $13.58 \pm 0.02$ & $13.05 \pm 0.03$ & $12.75 \pm 0.02$ & & 093802.01-230241.5 & $12.58 \pm 0.02$ & $12.39 \pm 0.02$ & & $-39.8 \pm 5.2$ & $-16.9 \pm 7.2$\\
09380212-2709499 & $14.86 \pm 0.05$ & $14.34 \pm 0.04$ & $14.00 \pm 0.06$ & & 093802.19-270951.1 & $13.84 \pm 0.03$ & $13.58 \pm 0.03$ & & $94.5 \pm 6.8$ & $-109.8 \pm 8.1$\\
09380219-0907207 & $13.87 \pm 0.02$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 093802.13-090721.2 & $12.82 \pm 0.02$ & $12.62 \pm 0.03$ & & $-74.0 \pm 6.5$ & $-43.2 \pm 11.9$\\
09380254+0518410 & $12.87 \pm 0.02$ & $12.30 \pm 0.02$ & $11.98 \pm 0.02$ & & 093802.47+051838.7 & $11.81 \pm 0.02$ & $11.65 \pm 0.02$ & & $-99.9 \pm 9.6$ & $-219.6 \pm 11.5$\\
09380261-0148134 & $15.38 \pm 0.05$ & $14.86 \pm 0.07$ & $14.55 \pm 0.11$ & & 093802.63-014813.9 & $14.39 \pm 0.03$ & $14.22 \pm 0.05$ & & $25.6 \pm 8.1$ & $-45.5 \pm 11.0$\\
09380271+4139065 & $15.58 \pm 0.05$ & $14.85 \pm 0.06$ & $14.52 \pm 0.08$ & & 093802.63+413905.4 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $-75.7 \pm 5.4$ & $-90.3 \pm 7.9$\\
09380543-1145205 & $13.85 \pm 0.02$ & $13.17 \pm 0.03$ & $12.89 \pm 0.03$ & & 093805.38-114520.1 & $12.67 \pm 0.02$ & $12.47 \pm 0.03$ & & $-68.9 \pm 7.1$ & $35.1 \pm 11.1$\\
09380619-8034171 & $15.58 \pm 0.06$ & $15.00 \pm 0.07$ & $14.61 \pm 0.09$ & & 093806.04-803416.8 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $-36.2 \pm 1.2$ & $28.4 \pm 8.5$\\
09380678+7220047 & $14.27 \pm 0.03$ & $13.73 \pm 0.04$ & $13.43 \pm 0.03$ & & 093806.71+722004.4 & $13.24 \pm 0.02$ & $13.04 \pm 0.03$ & & $-29.1 \pm 1.7$ & $-34.5 \pm 8.9$\\
09380695+7846472 & $16.40 \pm 0.10$ & $15.73 \pm 0.11$ & $15.41 \pm 0.16$ & & 093806.61+784647.1 & $15.24 \pm 0.03$ & $14.99 \pm 0.06$ & & $-86.9 \pm 2.5$ & $-11.6 \pm 20.5$\\
09380705+1609479 & $15.27 \pm 0.06$ & $14.49 \pm 0.06$ & $14.16 \pm 0.06$ & & 093806.87+160947.5 & $13.88 \pm 0.03$ & $13.67 \pm 0.04$ & & $-250.9 \pm 9.8$ & $-34.3 \pm 13.8$\\
09380795+0738538 & $14.85 \pm 0.04$ & $14.20 \pm 0.05$ & $13.83 \pm 0.04$ & & 093807.95+073853.1 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $-7.3 \pm 9.7$ & $-72.4 \pm 9.3$\\
09380873+4339152 & $13.86 \pm 0.02$ & $13.31 \pm 0.03$ & $12.99 \pm 0.03$ & & 093808.77+433914.0 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $36.2 \pm 3.9$ & $-97.4 \pm 7.4$\\
09380902+0850461 & $14.72 \pm 0.04$ & $14.15 \pm 0.05$ & $13.81 \pm 0.04$ & & 093808.98+085046.1 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $-58.5 \pm 10.5$ & $3.7 \pm 9.7$\\
09381008+3148255 & $15.66 \pm 0.08$ & $15.05 \pm 0.09$ & $14.74 \pm 0.13$ & & 093810.02+314825.9 & $14.57 \pm 0.03$ & $14.33 \pm 0.05$ & & $-59.4 \pm 7.3$ & $31.1 \pm 9.4$\\
09381040+6740362 & $12.53 \pm 0.02$ & $11.98 \pm 0.02$ & $11.66 \pm 0.02$ & & 093810.38+674036.6 & $11.50 \pm 0.02$ & $11.33 \pm 0.02$ & & $-10.0 \pm 1.5$ & $33.9 \pm 7.0$\\
09381058+5944337 & $16.62 \pm 0.13$ & $15.87 \pm 0.16$ & $15.50 \pm 0.15$ & & 093810.65+594434.1 & $15.32 \pm 0.04$ & $15.06 \pm 0.06$ & & $52.2 \pm 6.4$ & $35.1 \pm 20.0$\\
09381115+4913012 & $14.19 \pm 0.03$ & $13.55 \pm 0.04$ & $13.17 \pm 0.03$ & & 093811.04+491301.5 & $12.99 \pm 0.02$ & $12.73 \pm 0.03$ & & $-102.2 \pm 4.4$ & $36.4 \pm 6.9$\\
09381323-0641277 & $16.21 \pm 0.10$ & $15.60 \pm 0.12$ & $15.32 \pm 0.17$ & & 093813.17-064129.1 & $14.82 \pm 0.03$ & $14.56 \pm 0.05$ & & $-70.2 \pm 19.8$ & $-122.6 \pm 22.8$\\
09381348+6109171 & $13.23 \pm 0.02$ & $12.61 \pm 0.03$ & $12.28 \pm 0.02$ & & 093813.29+610915.0 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-121.1 \pm 3.6$ & $-177.8 \pm 8.2$\\
09381392+5930132 & $16.63 \pm 0.15$ & $15.88 \pm 0.19$ & $15.23 \pm 0.13$ & & 093813.92+593014.3 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $5.8 \pm 5.6$ & $97.4 \pm 17.3$\\
09381398-0846551 & $15.90 \pm 0.06$ & $15.37 \pm 0.09$ & $14.98 \pm 0.12$ & & 093813.91-084654.4 & $14.80 \pm 0.03$ & $14.59 \pm 0.06$ & & $-85.2 \pm 9.0$ & $61.4 \pm 14.7$\\
09381404+6500319 & $15.43 \pm 0.05$ & $14.91 \pm 0.06$ & $14.57 \pm 0.08$ & & 093814.12+650031.9 & $14.41 \pm 0.03$ & $14.16 \pm 0.04$ & & $43.4 \pm 2.6$ & $-2.4 \pm 7.4$\\
09381412+4659292 & $12.97 \pm 0.02$ & $12.33 \pm 0.02$ & $12.00 \pm 0.02$ & & 093814.10+465928.2 & $11.80 \pm 0.02$ & $11.61 \pm 0.02$ & & $-13.4 \pm 3.4$ & $-89.7 \pm 6.5$\\
09381542-0343193 & $14.79 \pm 0.04$ & $14.16 \pm 0.04$ & $13.89 \pm 0.06$ & & 093815.33-034318.5 & $13.71 \pm 0.03$ & $13.43 \pm 0.03$ & & $-115.7 \pm 7.2$ & $67.7 \pm 7.0$\\
09381783+0132490 & $12.89 \pm 0.03$ & $12.27 \pm 0.03$ & $11.92 \pm 0.03$ & & 093817.79+013248.5 & $11.70 \pm 0.02$ & $11.53 \pm 0.02$ & & $-45.6 \pm 6.9$ & $-52.8 \pm 7.7$\\
09381924-0939304 & $12.12 \pm 0.02$ & $11.59 \pm 0.03$ & $11.29 \pm 0.02$ & & 093819.03-093927.3 & $11.11 \pm 0.02$ & $10.91 \pm 0.02$ & & $-268.6 \pm 8.6$ & $260.7 \pm 13.1$\\
09381938+7759385 & $16.73 \pm 0.15$ & $15.94 \pm 0.13$ & $15.33 \pm 0.16$ & & 093819.20+775938.9 & $14.76 \pm 0.03$ & $14.40 \pm 0.04$ & & $-48.7 \pm 1.9$ & $36.7 \pm 19.4$\\
09381943+4134200 & $15.24 \pm 0.04$ & $14.64 \pm 0.05$ & $14.35 \pm 0.07$ & & 093819.39+413419.2 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $-39.4 \pm 4.9$ & $-69.4 \pm 8.3$\\
09381981+3119321 & $14.36 \pm 0.03$ & $13.77 \pm 0.03$ & $13.44 \pm 0.04$ & & 093819.78+311932.2 & $13.28 \pm 0.03$ & $13.11 \pm 0.03$ & & $-31.3 \pm 5.9$ & $7.4 \pm 6.4$\\
09382034+6010167 & $11.98 \pm 0.02$ & $11.36 \pm 0.02$ & $11.07 \pm 0.02$ & & 093820.08+601015.5 & $10.88 \pm 0.02$ & $10.69 \pm 0.02$ & & $-167.9 \pm 5.1$ & $-104.5 \pm 7.3$\\
09382166+0326081 & $14.72 \pm 0.04$ & $14.12 \pm 0.03$ & $13.81 \pm 0.05$ & & 093821.61+032606.8 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $-75.5 \pm 9.9$ & $-126.4 \pm 8.1$\\
09382228+3522047 & $13.63 \pm 0.02$ & $12.97 \pm 0.03$ & $12.64 \pm 0.02$ & & 093822.26+352203.0 & $12.46 \pm 0.03$ & $12.26 \pm 0.02$ & & $-19.8 \pm 4.8$ & $-139.2 \pm 9.5$\\
09382272+1740455 & $16.07 \pm 0.09$ & $15.56 \pm 0.11$ & $15.24 \pm 0.16$ & & 093822.65+174045.5 & $14.98 \pm 0.04$ & $14.71 \pm 0.07$ & & $-105.7 \pm 18.7$ & $-2.0 \pm 20.4$\\
09382352+4820454 & $16.48 \pm 0.13$ & $15.85 \pm 0.18$ & $15.21 \pm 0.14$ & & 093823.37+482043.4 & $14.96 \pm 0.03$ & $14.48 \pm 0.05$ & & $-145.8 \pm 9.0$ & $-190.8 \pm 19.8$\\
09382483+4612437 & $14.44 \pm 0.03$ & $13.89 \pm 0.03$ & $13.61 \pm 0.04$ & & 093824.72+461243.4 & $13.42 \pm 0.03$ & $13.20 \pm 0.03$ & & $-104.6 \pm 4.6$ & $-30.5 \pm 6.9$\\
09382510-1310173 & $14.22 \pm 0.03$ & $13.59 \pm 0.04$ & $13.20 \pm 0.04$ & & 093824.99-131017.2 & $12.94 \pm 0.02$ & $12.69 \pm 0.02$ & & $-130.1 \pm 6.4$ & $10.5 \pm 6.0$\\
09382554+4857443 & $14.90 \pm 0.03$ & $14.28 \pm 0.04$ & $13.94 \pm 0.05$ & & 093825.56+485743.7 & $13.74 \pm 0.03$ & $13.50 \pm 0.03$ & & $14.0 \pm 3.9$ & $-58.9 \pm 7.5$\\
09382663-0207364 & $13.64 \pm 0.03$ & $13.07 \pm 0.03$ & $12.73 \pm 0.03$ & & 093826.61-020736.3 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $-35.4 \pm 7.0$ & $6.9 \pm 6.2$\\
09382879+2507253 & $12.30 \pm 0.02$ & $11.77 \pm 0.02$ & $11.48 \pm 0.02$ & & 093828.72+250724.9 & $11.33 \pm 0.02$ & $11.15 \pm 0.02$ & & $-75.3 \pm 5.5$ & $-34.9 \pm 6.1$\\
09383017+2324328 & $16.55 \pm 0.13$ & $15.76 \pm 0.17$ & $15.32 \pm 0.13$ & & 093830.25+232432.3 & $14.96 \pm 0.04$ & $14.63 \pm 0.06$ & & $85.3 \pm 14.4$ & $-35.8 \pm 16.8$\\
09383153-2306035 & $14.65 \pm 0.03$ & $14.12 \pm 0.04$ & $13.81 \pm 0.06$ & & 093831.50-230604.3 & $13.65 \pm 0.03$ & $13.48 \pm 0.03$ & & $-43.0 \pm 6.0$ & $-67.9 \pm 8.3$\\
09383180+7805122 & $16.65 \pm 0.13$ & $15.77 \pm 0.13$ & $15.08 \pm 0.12$ & & 093831.68+780512.3 & $14.80 \pm 0.03$ & $14.59 \pm 0.05$ & & $-31.4 \pm 1.7$ & $11.3 \pm 17.8$\\
09383257+1048065 & $15.03 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.05$ & & 093832.52+104806.3 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $-80.4 \pm 10.9$ & $-24.0 \pm 8.7$\\
09383268+1246082 & $16.05 \pm 0.09$ & $15.43 \pm 0.12$ & $14.99 \pm 0.12$ & & 093832.66+124607.7 & $14.74 \pm 0.03$ & $14.45 \pm 0.05$ & & $-31.5 \pm 11.1$ & $-45.9 \pm 11.1$\\
09383414-1135548 & $15.19 \pm 0.04$ & $14.49 \pm 0.05$ & $14.12 \pm 0.08$ & & 093834.13-113555.8 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $-16.9 \pm 8.7$ & $-81.3 \pm 10.8$\\
09383679+0815109 & $14.40 \pm 0.03$ & $13.75 \pm 0.04$ & $13.38 \pm 0.03$ & & 093836.70+081510.6 & $13.09 \pm 0.02$ & $12.83 \pm 0.03$ & & $-129.5 \pm 14.3$ & $-31.0 \pm 8.7$\\
09383787+7014564 & $16.43 \pm 0.13$ & $15.72 \pm 0.16$ & $15.16 \pm 0.14$ & & 093837.76+701456.1 & $14.71 \pm 0.03$ & $14.42 \pm 0.05$ & & $-46.9 \pm 3.1$ & $-20.4 \pm 19.5$\\
09383794+0749237 & $15.18 \pm 0.04$ & $14.65 \pm 0.06$ & $14.30 \pm 0.06$ & & 093837.95+074923.0 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $15.7 \pm 9.4$ & $-64.5 \pm 10.6$\\
09383849+3754338 & $13.01 \pm 0.02$ & $12.47 \pm 0.02$ & $12.20 \pm 0.02$ & & 093838.53+375433.1 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $41.7 \pm 4.8$ & $-52.9 \pm 5.9$\\
09383937+1806067 & $13.93 \pm 0.02$ & $13.34 \pm 0.02$ & $13.06 \pm 0.02$ & & 093839.31+180606.7 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $-70.5 \pm 6.3$ & $2.3 \pm 14.0$\\
09384022-2748184 & $13.00 \pm 0.03$ & $12.36 \pm 0.02$ & $11.93 \pm 0.02$ & & 093839.89-274820.2 & $11.67 \pm 0.02$ & $11.48 \pm 0.02$ & & $-412.9 \pm 11.6$ & $-171.6 \pm 7.9$\\
09384035-1540160 & $14.98 \pm 0.04$ & $14.34 \pm 0.03$ & $14.01 \pm 0.07$ & & 093840.22-154015.2 & $13.82 \pm 0.03$ & $13.65 \pm 0.03$ & & $-153.6 \pm 6.9$ & $64.1 \pm 7.2$\\
09384081+3411319 & $16.30 \pm 0.12$ & $15.67 \pm 0.15$ & $15.32 \pm 0.21$ & & 093840.70+341131.0 & $15.01 \pm 0.04$ & $14.80 \pm 0.06$ & & $-113.8 \pm 16.9$ & $-77.3 \pm 28.0$\\
09384156+5707396 & $13.61 \pm 0.02$ & $13.01 \pm 0.02$ & $12.69 \pm 0.02$ & & 093841.42+570738.3 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $-99.3 \pm 3.4$ & $-119.2 \pm 6.8$\\
09384173-1952011 & $13.84 \pm 0.02$ & $13.27 \pm 0.03$ & $12.91 \pm 0.03$ & & 093841.71-195201.7 & $12.74 \pm 0.02$ & $12.50 \pm 0.02$ & & $-24.8 \pm 5.4$ & $-49.5 \pm 6.0$\\
09384212+3348070 & $15.81 \pm 0.08$ & $15.18 \pm 0.10$ & $14.85 \pm 0.12$ & & 093842.07+334806.7 & $14.55 \pm 0.03$ & $14.25 \pm 0.05$ & & $-49.7 \pm 6.5$ & $-24.3 \pm 9.3$\\
09384357+3747537 & $15.38 \pm 0.05$ & $14.87 \pm 0.06$ & $14.51 \pm 0.08$ & & 093843.58+374752.9 & $14.30 \pm 0.03$ & $14.06 \pm 0.04$ & & $12.6 \pm 5.3$ & $-69.6 \pm 7.2$\\
09384374+4244540 & $14.99 \pm 0.03$ & $14.36 \pm 0.04$ & $14.06 \pm 0.05$ & & 093843.70+424453.8 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $-40.3 \pm 4.5$ & $-20.6 \pm 8.4$\\
09384428-0256471 & $13.74 \pm 0.03$ & $13.15 \pm 0.02$ & $12.81 \pm 0.03$ & & 093844.29-025648.0 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $13.1 \pm 9.3$ & $-73.7 \pm 6.5$\\
09384429-8104338 & $14.71 \pm 0.04$ & $14.18 \pm 0.05$ & $13.80 \pm 0.05$ & & 093844.11-810433.0 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $-39.1 \pm 1.2$ & $77.1 \pm 7.6$\\
09384458+4641338 & $14.39 \pm 0.02$ & $13.75 \pm 0.04$ & $13.47 \pm 0.04$ & & 093844.61+464133.6 & $13.29 \pm 0.03$ & $13.10 \pm 0.03$ & & $26.9 \pm 3.8$ & $-20.7 \pm 6.8$\\
09384471+2312437 & $13.89 \pm 0.02$ & $13.33 \pm 0.03$ & $13.02 \pm 0.03$ & & 093844.64+231242.9 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $-76.3 \pm 5.4$ & $-60.4 \pm 6.0$\\
09384791+1244195 & $14.17 \pm 0.03$ & $13.63 \pm 0.05$ & $13.32 \pm 0.04$ & & 093847.89+124419.1 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $-28.3 \pm 8.6$ & $-33.2 \pm 7.4$\\
09384877+4643130 & $14.36 \pm 0.03$ & $13.75 \pm 0.03$ & $13.47 \pm 0.04$ & & 093848.75+464312.5 & $13.29 \pm 0.03$ & $13.11 \pm 0.03$ & & $-15.4 \pm 3.8$ & $-37.0 \pm 6.8$\\
09384973+6207508 & $15.51 \pm 0.06$ & $14.94 \pm 0.08$ & $14.50 \pm 0.07$ & & 093849.68+620750.5 & $14.17 \pm 0.03$ & $13.84 \pm 0.03$ & & $-29.8 \pm 2.6$ & $-30.6 \pm 7.0$\\
09384973+8207089 & $13.80 \pm 0.02$ & $13.26 \pm 0.02$ & $12.96 \pm 0.03$ & & 093849.38+820708.3 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $-63.5 \pm 1.6$ & $-54.9 \pm 7.3$\\
09385075+5655042 & $14.78 \pm 0.03$ & $14.24 \pm 0.05$ & $13.97 \pm 0.05$ & & 093850.71+565503.9 & $13.79 \pm 0.03$ & $13.56 \pm 0.03$ & & $-32.6 \pm 2.9$ & $-26.3 \pm 6.7$\\
09385214-1955162 & $15.16 \pm 0.04$ & $14.60 \pm 0.05$ & $14.33 \pm 0.07$ & & 093852.06-195516.1 & $14.17 \pm 0.03$ & $13.89 \pm 0.04$ & & $-87.2 \pm 6.3$ & $10.5 \pm 6.7$\\
09385237-1549319 & $16.24 \pm 0.10$ & $15.42 \pm 0.10$ & $15.06 \pm 0.17$ & & 093852.27-154931.9 & $14.73 \pm 0.03$ & $14.40 \pm 0.05$ & & $-116.9 \pm 10.8$ & $1.9 \pm 12.1$\\
09385326-0644228 & $15.33 \pm 0.06$ & $14.79 \pm 0.08$ & $14.45 \pm 0.09$ & & 093853.25-064423.5 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $-6.5 \pm 8.0$ & $-61.3 \pm 9.6$\\
09385359+3617162 & $14.57 \pm 0.03$ & $14.01 \pm 0.04$ & $13.74 \pm 0.04$ & & 093853.59+361715.6 & $13.53 \pm 0.02$ & $13.31 \pm 0.03$ & & $-7.1 \pm 5.7$ & $-41.6 \pm 7.7$\\
09385392+2916201 & $12.30 \pm 0.02$ & $11.76 \pm 0.02$ & $11.45 \pm 0.02$ & & 093853.73+291620.4 & $11.25 \pm 0.02$ & $11.07 \pm 0.02$ & & $-209.0 \pm 6.8$ & $23.7 \pm 6.1$\\
09385707+4335464 & $15.15 \pm 0.04$ & $14.61 \pm 0.04$ & $14.27 \pm 0.06$ & & 093857.11+433546.5 & $14.06 \pm 0.03$ & $13.89 \pm 0.04$ & & $42.1 \pm 4.5$ & $6.1 \pm 9.2$\\
09385811+6800184 & $15.15 \pm 0.04$ & $14.48 \pm 0.06$ & $14.15 \pm 0.06$ & & 093858.18+680018.0 & $13.98 \pm 0.03$ & $13.80 \pm 0.03$ & & $36.3 \pm 2.0$ & $-38.7 \pm 7.7$\\
09390044-0849239 & $14.70 \pm 0.04$ & $14.17 \pm 0.05$ & $13.90 \pm 0.06$ & & 093900.40-084924.5 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $-56.9 \pm 6.8$ & $-51.4 \pm 12.2$\\
09390187-1307198 & $14.89 \pm 0.04$ & $14.30 \pm 0.03$ & $14.01 \pm 0.07$ & & 093901.84-130719.6 & $13.82 \pm 0.03$ & $13.64 \pm 0.03$ & & $-33.2 \pm 6.2$ & $9.4 \pm 7.0$\\
09390208-2702034 & $15.90 \pm 0.09$ & $15.40 \pm 0.11$ & $15.09 \pm 0.16$ & & 093902.02-270203.2 & $14.94 \pm 0.04$ & $14.73 \pm 0.06$ & & $-75.1 \pm 9.3$ & $25.4 \pm 11.1$\\
09390265+3305139 & $16.90 \pm 0.18$ & $15.88 \pm 0.14$ & $14.94 \pm 0.12$ & & 093902.70+330514.0 & $14.22 \pm 0.03$ & $13.92 \pm 0.04$ & & $58.2 \pm 11.4$ & $8.6 \pm 14.4$\\
09390457+2926463 & $14.09 \pm 0.03$ & $13.54 \pm 0.03$ & $13.26 \pm 0.03$ & & 093904.53+292645.7 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $-51.6 \pm 9.2$ & $-52.7 \pm 7.2$\\
09390651+3412574 & $15.58 \pm 0.05$ & $14.88 \pm 0.06$ & $14.30 \pm 0.06$ & & 093906.40+341256.8 & $14.05 \pm 0.03$ & $13.63 \pm 0.04$ & & $-115.5 \pm 7.8$ & $-57.9 \pm 7.4$\\
09390745+4252053 & $15.78 \pm 0.06$ & $15.13 \pm 0.07$ & $14.85 \pm 0.10$ & & 093907.40+425205.1 & $14.60 \pm 0.03$ & $14.29 \pm 0.05$ & & $-49.5 \pm 5.6$ & $-13.4 \pm 9.4$\\
09390774-2423345 & $14.90 \pm 0.03$ & $14.26 \pm 0.04$ & $13.94 \pm 0.07$ & & 093907.70-242334.3 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $-57.8 \pm 7.2$ & $20.4 \pm 8.3$\\
09390876+3234286 & $15.44 \pm 0.05$ & $14.80 \pm 0.06$ & $14.48 \pm 0.08$ & & 093908.72+323428.1 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $-46.6 \pm 6.5$ & $-48.8 \pm 9.8$\\
09391162+8830443 & $15.16 \pm 0.05$ & $14.56 \pm 0.06$ & $14.29 \pm 0.06$ & & 093912.43+883043.4 & $14.04 \pm 0.03$ & $13.86 \pm 0.03$ & & $30.8 \pm 0.8$ & $-91.3 \pm 8.7$\\
09391173+3837561 & $11.92 \pm 0.02$ & $11.34 \pm 0.02$ & $11.04 \pm 0.02$ & & 093911.51+383755.2 & $10.83 \pm 0.02$ & $10.64 \pm 0.02$ & & $-209.1 \pm 5.9$ & $-76.4 \pm 6.0$\\
09391287+0346253 & $15.77 \pm 0.06$ & $15.03 \pm 0.07$ & $14.60 \pm 0.10$ & & 093912.83+034624.9 & $14.42 \pm 0.03$ & $14.25 \pm 0.05$ & & $-58.1 \pm 12.3$ & $-33.6 \pm 10.2$\\
09391313+3550038 & $14.51 \pm 0.03$ & $13.99 \pm 0.04$ & $13.67 \pm 0.04$ & & 093913.13+355002.9 & $13.48 \pm 0.03$ & $13.31 \pm 0.03$ & & $6.0 \pm 6.3$ & $-84.7 \pm 12.5$\\
09391458+3950218 & $13.72 \pm 0.02$ & $13.02 \pm 0.02$ & $12.58 \pm 0.02$ & & 093914.53+395021.4 & $12.35 \pm 0.02$ & $12.12 \pm 0.02$ & & $-53.3 \pm 4.4$ & $-38.4 \pm 5.9$\\
09391499+1153288 & $13.17 \pm 0.02$ & $12.57 \pm 0.03$ & $12.30 \pm 0.02$ & & 093914.85+115326.8 & $12.07 \pm 0.02$ & $11.86 \pm 0.02$ & & $-200.6 \pm 9.5$ & $-190.5 \pm 8.3$\\
09391587+7421393 & $16.37 \pm 0.12$ & $15.68 \pm 0.13$ & $15.30 \pm 0.15$ & & 093916.07+742139.8 & $15.05 \pm 0.03$ & $14.77 \pm 0.05$ & & $79.6 \pm 3.1$ & $51.6 \pm 21.2$\\
09391618-2734025 & $14.58 \pm 0.04$ & $14.00 \pm 0.03$ & $13.71 \pm 0.05$ & & 093916.10-273402.7 & $13.52 \pm 0.03$ & $13.25 \pm 0.03$ & & $-105.0 \pm 7.1$ & $-26.9 \pm 7.4$\\
09391635+4527552 & $12.01 \pm 0.02$ & $11.45 \pm 0.01$ & $11.14 \pm 0.01$ & & 093916.39+452755.4 & $10.98 \pm 0.02$ & $10.81 \pm 0.02$ & & $37.7 \pm 3.3$ & $12.3 \pm 5.7$\\
09391711+3725467 & $14.95 \pm 0.03$ & $14.39 \pm 0.04$ & $14.06 \pm 0.05$ & & 093917.13+372545.8 & $13.88 \pm 0.03$ & $13.61 \pm 0.04$ & & $19.5 \pm 4.7$ & $-70.9 \pm 8.1$\\
09391937+1744417 & $15.69 \pm 0.06$ & $15.16 \pm 0.09$ & $14.85 \pm 0.10$ & & 093919.33+174441.7 & $14.69 \pm 0.03$ & $14.35 \pm 0.05$ & & $-52.1 \pm 9.6$ & $0.1 \pm 10.4$\\
09391994+2943176 & $14.54 \pm 0.03$ & $13.93 \pm 0.04$ & $13.63 \pm 0.04$ & & 093919.89+294316.5 & $13.45 \pm 0.03$ & $13.22 \pm 0.03$ & & $-63.8 \pm 6.5$ & $-93.0 \pm 7.7$\\
09392051+4831252 & $14.05 \pm 0.03$ & $13.39 \pm 0.03$ & $13.09 \pm 0.03$ & & 093920.47+483125.1 & $12.93 \pm 0.02$ & $12.75 \pm 0.03$ & & $-44.6 \pm 4.4$ & $-11.9 \pm 11.9$\\
09392210+1144020 & $14.71 \pm 0.03$ & $14.07 \pm 0.04$ & $13.65 \pm 0.03$ & & 093922.06+114401.4 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $-52.6 \pm 13.8$ & $-60.4 \pm 9.8$\\
09392289-0747104 & $13.99 \pm 0.03$ & $13.44 \pm 0.03$ & $13.17 \pm 0.04$ & & 093922.91-074710.9 & $13.00 \pm 0.02$ & $12.83 \pm 0.03$ & & $33.9 \pm 7.2$ & $-50.1 \pm 12.8$\\
09392335+2943271 & $11.98 \pm 0.02$ & $11.42 \pm 0.03$ & $11.07 \pm 0.02$ & & 093922.96+294326.2 & $10.85 \pm 0.02$ & $10.60 \pm 0.02$ & & $-435.5 \pm 11.5$ & $-77.3 \pm 7.1$\\
09392461+2222309 & $14.11 \pm 0.03$ & $13.57 \pm 0.03$ & $13.24 \pm 0.03$ & & 093924.54+222230.2 & $13.06 \pm 0.03$ & $12.84 \pm 0.03$ & & $-74.6 \pm 5.7$ & $-52.6 \pm 6.8$\\
09392506-1519411 & $14.32 \pm 0.03$ & $13.64 \pm 0.03$ & $13.33 \pm 0.04$ & & 093925.02-151940.9 & $13.09 \pm 0.02$ & $12.92 \pm 0.03$ & & $-45.7 \pm 5.8$ & $20.8 \pm 6.8$\\
09392523+3846010 & $13.31 \pm 0.02$ & $12.76 \pm 0.02$ & $12.46 \pm 0.02$ & & 093925.25+384559.6 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $20.2 \pm 4.4$ & $-118.0 \pm 6.4$\\
09392581-1530265 & $12.73 \pm 0.02$ & $12.19 \pm 0.02$ & $11.89 \pm 0.03$ & & 093925.77-153026.8 & $11.73 \pm 0.02$ & $11.55 \pm 0.02$ & & $-40.0 \pm 5.5$ & $-21.7 \pm 6.5$\\
09392739-0917078 & $15.87 \pm 0.07$ & $15.28 \pm 0.10$ & $15.00 \pm 0.13$ & & 093927.32-091707.4 & $14.57 \pm 0.03$ & $14.37 \pm 0.05$ & & $-92.0 \pm 9.2$ & $38.4 \pm 12.2$\\
09392792-0745588 & $15.34 \pm 0.05$ & $14.71 \pm 0.05$ & $14.30 \pm 0.07$ & & 093927.79-074557.8 & $14.05 \pm 0.03$ & $13.76 \pm 0.04$ & & $-170.3 \pm 8.0$ & $80.8 \pm 13.2$\\
09392862+2327528 & $14.70 \pm 0.03$ & $14.07 \pm 0.04$ & $13.75 \pm 0.04$ & & 093928.58+232752.8 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $-42.7 \pm 5.6$ & $5.1 \pm 6.9$\\
09392874+3436295 & $13.72 \pm 0.02$ & $13.14 \pm 0.02$ & $12.84 \pm 0.03$ & & 093928.68+343628.6 & $12.67 \pm 0.02$ & $12.49 \pm 0.02$ & & $-63.0 \pm 5.9$ & $-74.0 \pm 6.7$\\
09392944+2500048 & $15.48 \pm 0.05$ & $14.83 \pm 0.08$ & $14.55 \pm 0.09$ & & 093929.41+250004.4 & $14.40 \pm 0.03$ & $14.21 \pm 0.04$ & & $-38.0 \pm 7.6$ & $-38.4 \pm 9.0$\\
09392966+3516543 & $14.31 \pm 0.02$ & $13.76 \pm 0.04$ & $13.48 \pm 0.04$ & & 093929.61+351654.9 & $13.32 \pm 0.03$ & $13.15 \pm 0.03$ & & $-54.2 \pm 5.2$ & $52.7 \pm 7.7$\\
09392993+1438498 & $9.39 \pm 0.03$ & $8.82 \pm 0.03$ & $8.55 \pm 0.02$ & & 093929.82+143848.8 & $8.39 \pm 0.02$ & $8.22 \pm 0.02$ & & $-160.1 \pm 9.0$ & $-95.1 \pm 9.7$\\
09393078+0653098 & $16.78 \pm 0.15$ & $15.52 \pm 0.10$ & $15.10 \pm 0.11$ & & 093930.70+065309.6 & $14.54 \pm 0.03$ & $14.32 \pm 0.05$ & & $-118.0 \pm 19.9$ & $-22.0 \pm 17.1$\\
09393238-0406459 & $16.03 \pm 0.07$ & $15.41 \pm 0.09$ & $14.95 \pm 0.13$ & & 093932.47-040646.5 & $14.68 \pm 0.03$ & $14.51 \pm 0.06$ & & $120.1 \pm 10.7$ & $-56.5 \pm 12.0$\\
09393378-1637020 & $15.76 \pm 0.08$ & $15.25 \pm 0.11$ & $14.67 \pm 0.12$ & & 093933.77-163701.4 & $14.51 \pm 0.03$ & $14.30 \pm 0.05$ & & $-3.5 \pm 7.3$ & $46.2 \pm 8.5$\\
09393403-0904353 & $14.60 \pm 0.04$ & $14.07 \pm 0.05$ & $13.76 \pm 0.05$ & & 093933.94-090434.1 & $13.49 \pm 0.03$ & $13.25 \pm 0.03$ & & $-117.1 \pm 7.1$ & $107.1 \pm 9.3$\\
09393431+4258406 & $13.88 \pm 0.02$ & $13.34 \pm 0.02$ & $13.03 \pm 0.03$ & & 093934.27+425839.5 & $12.84 \pm 0.03$ & $12.64 \pm 0.03$ & & $-30.9 \pm 3.9$ & $-87.4 \pm 7.0$\\
09393578+1318041 & $12.43 \pm 0.02$ & $11.85 \pm 0.03$ & $11.58 \pm 0.02$ & & 093935.71+131803.7 & $11.39 \pm 0.02$ & $11.21 \pm 0.02$ & & $-104.2 \pm 7.2$ & $-42.5 \pm 7.8$\\
09393730+7519138 & $16.16 \pm 0.10$ & $15.60 \pm 0.13$ & $15.24 \pm 0.15$ & & 093936.90+751912.5 & $14.97 \pm 0.03$ & $14.73 \pm 0.05$ & & $-145.1 \pm 4.3$ & $-129.2 \pm 20.9$\\
09393777-0020550 & $16.29 \pm 0.08$ & $15.69 \pm 0.11$ & $15.41 \pm 0.18$ & & 093937.78-002057.3 & $15.20 \pm 0.04$ & $14.99 \pm 0.07$ & & $12.4 \pm 23.1$ & $-197.1 \pm 21.4$\\
09393870+6931401 & $13.00 \pm 0.01$ & $12.44 \pm 0.02$ & $12.13 \pm 0.02$ & & 093938.63+693139.6 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-31.3 \pm 1.6$ & $-51.7 \pm 6.4$\\
09393915+6056471 & $16.53 \pm 0.13$ & $15.95 \pm 0.15$ & $15.68 \pm 0.21$ & & 093939.25+605646.4 & $15.46 \pm 0.04$ & $15.25 \pm 0.08$ & & $65.0 \pm 6.9$ & $-58.1 \pm 23.5$\\
09393956+4017456 & $14.11 \pm 0.02$ & $13.50 \pm 0.03$ & $13.22 \pm 0.03$ & & 093939.46+401744.9 & $13.05 \pm 0.03$ & $12.87 \pm 0.03$ & & $-92.8 \pm 4.5$ & $-56.1 \pm 6.3$\\
09393995-1856055 & $12.77 \pm 0.02$ & $12.19 \pm 0.02$ & $11.82 \pm 0.02$ & & 093940.02-185605.4 & $11.58 \pm 0.02$ & $11.38 \pm 0.02$ & & $85.6 \pm 5.7$ & $10.1 \pm 6.5$\\
09394370+5440546 & $12.94 \pm 0.02$ & $12.36 \pm 0.02$ & $12.09 \pm 0.02$ & & 093943.55+544053.9 & $11.91 \pm 0.02$ & $11.74 \pm 0.02$ & & $-111.3 \pm 3.7$ & $-66.3 \pm 7.1$\\
09394397+6625521 & $15.77 \pm 0.08$ & $15.12 \pm 0.10$ & $14.85 \pm 0.11$ & & 093943.90+662551.8 & $14.60 \pm 0.03$ & $14.36 \pm 0.05$ & & $-38.8 \pm 2.7$ & $-23.7 \pm 9.9$\\
09394408+2338516 & $15.42 \pm 0.05$ & $14.85 \pm 0.06$ & $14.54 \pm 0.07$ & & 093944.01+233851.3 & $14.38 \pm 0.03$ & $14.15 \pm 0.05$ & & $-81.5 \pm 6.6$ & $-23.6 \pm 7.9$\\
09394463+3113544 & $15.34 \pm 0.04$ & $14.77 \pm 0.05$ & $14.48 \pm 0.08$ & & 093944.71+311354.0 & $14.24 \pm 0.03$ & $13.94 \pm 0.04$ & & $91.6 \pm 6.9$ & $-36.4 \pm 9.1$\\
09394704+4510307 & $13.74 \pm 0.03$ & $13.13 \pm 0.02$ & $12.80 \pm 0.03$ & & 093946.97+451030.4 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $-60.8 \pm 3.7$ & $-22.0 \pm 6.0$\\
09394759+2114280 & $14.04 \pm 0.02$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 093947.51+211428.5 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $-85.7 \pm 6.2$ & $35.2 \pm 6.0$\\
09394775-1651593 & $13.54 \pm 0.02$ & $12.99 \pm 0.02$ & $12.71 \pm 0.03$ & & 093947.83-165200.9 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $89.8 \pm 5.9$ & $-130.0 \pm 7.2$\\
09394804-1200106 & $13.07 \pm 0.02$ & $12.51 \pm 0.02$ & $12.23 \pm 0.02$ & & 093948.06-120011.4 & $12.03 \pm 0.02$ & $11.81 \pm 0.02$ & & $29.8 \pm 5.7$ & $-64.7 \pm 6.0$\\
09394830-0629108 & $15.59 \pm 0.06$ & $15.08 \pm 0.07$ & $14.66 \pm 0.09$ & & 093948.26-062911.0 & $14.49 \pm 0.03$ & $14.29 \pm 0.05$ & & $-50.3 \pm 8.3$ & $-20.9 \pm 8.5$\\
09394895-0208162 & $16.06 \pm 0.06$ & $15.44 \pm 0.09$ & $15.13 \pm 0.16$ & & 093948.89-020816.2 & $14.81 \pm 0.03$ & $14.51 \pm 0.05$ & & $-78.9 \pm 13.2$ & $-0.3 \pm 12.5$\\
09394899+4701408 & $13.71 \pm 0.02$ & $13.13 \pm 0.02$ & $12.81 \pm 0.03$ & & 093948.95+470140.3 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $-34.5 \pm 3.3$ & $-40.0 \pm 6.7$\\
09395110+2411234 & $14.23 \pm 0.03$ & $13.69 \pm 0.04$ & $13.41 \pm 0.03$ & & 093951.03+241123.1 & $13.13 \pm 0.03$ & $12.91 \pm 0.03$ & & $-75.2 \pm 8.8$ & $-27.5 \pm 6.5$\\
09395296+4528334 & $14.98 \pm 0.04$ & $14.47 \pm 0.05$ & $14.17 \pm 0.08$ & & 093952.92+452833.1 & $13.96 \pm 0.03$ & $13.74 \pm 0.04$ & & $-34.7 \pm 4.6$ & $-29.4 \pm 8.1$\\
09395343+3736401 & $14.15 \pm 0.03$ & $13.59 \pm 0.03$ & $13.31 \pm 0.03$ & & 093953.49+373640.1 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $60.0 \pm 4.4$ & $2.4 \pm 6.0$\\
09395466-3019300 & $14.39 \pm 0.04$ & $13.74 \pm 0.03$ & $13.47 \pm 0.05$ & & 093954.61-301929.7 & $13.30 \pm 0.02$ & $13.13 \pm 0.03$ & & $-57.3 \pm 5.9$ & $31.0 \pm 6.7$\\
09395628-3021109 & $14.54 \pm 0.04$ & $13.99 \pm 0.03$ & $13.69 \pm 0.05$ & & 093956.25-302110.9 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $-32.4 \pm 5.9$ & $-1.8 \pm 6.9$\\
09395815-0322293 & $16.65 \pm 0.13$ & $15.79 \pm 0.12$ & $15.05 \pm 0.13$ & & 093958.14-032228.2 & $14.63 \pm 0.03$ & $14.38 \pm 0.05$ & & $-11.5 \pm 16.4$ & $95.4 \pm 16.6$\\
09395864+0059424 & $14.28 \pm 0.03$ & $13.68 \pm 0.04$ & $13.34 \pm 0.04$ & & 093958.63+005941.8 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $-28.1 \pm 7.9$ & $-55.4 \pm 8.1$\\
09395962+1959387 & $14.41 \pm 0.03$ & $13.68 \pm 0.03$ & $13.38 \pm 0.03$ & & 093959.56+195937.5 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $-75.3 \pm 6.3$ & $-94.6 \pm 6.4$\\
09395973+3717264 & $14.19 \pm 0.02$ & $13.59 \pm 0.03$ & $13.22 \pm 0.03$ & & 093959.73+371725.8 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $1.2 \pm 4.2$ & $-44.3 \pm 7.5$\\
09400009-3040150 & $14.29 \pm 0.04$ & $13.66 \pm 0.04$ & $13.33 \pm 0.04$ & & 094000.08-304014.5 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $-13.8 \pm 5.2$ & $40.5 \pm 6.6$\\
09400198+0934300 & $14.19 \pm 0.02$ & $13.60 \pm 0.04$ & $13.25 \pm 0.03$ & & 094002.03+093429.0 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $83.2 \pm 8.7$ & $-102.5 \pm 9.1$\\
09400209-8117261 & $13.75 \pm 0.02$ & $13.17 \pm 0.03$ & $12.80 \pm 0.02$ & & 094001.08-811724.6 & $12.59 \pm 0.02$ & $12.38 \pm 0.02$ & & $-222.0 \pm 5.4$ & $151.3 \pm 7.9$\\
09400251-2229251 & $11.15 \pm 0.02$ & $10.60 \pm 0.02$ & $10.27 \pm 0.02$ & & 094002.45-222925.4 & $10.11 \pm 0.02$ & $9.94 \pm 0.02$ & & $-59.6 \pm 5.1$ & $-22.6 \pm 5.7$\\
09400417+5921233 & $15.05 \pm 0.04$ & $14.51 \pm 0.06$ & $14.18 \pm 0.06$ & & 094004.24+592123.5 & $13.95 \pm 0.03$ & $13.76 \pm 0.03$ & & $44.7 \pm 2.9$ & $18.1 \pm 7.6$\\
09400422+6224209 & $11.99 \pm 0.02$ & $11.39 \pm 0.02$ & $11.06 \pm 0.02$ & & 094004.02+622417.5 & $10.87 \pm 0.02$ & $10.69 \pm 0.02$ & & $-124.6 \pm 3.6$ & $-300.8 \pm 9.4$\\
09400591-1716370 & $14.98 \pm 0.04$ & $14.45 \pm 0.05$ & $14.17 \pm 0.07$ & & 094005.92-171637.9 & $14.01 \pm 0.03$ & $13.84 \pm 0.04$ & & $13.3 \pm 6.3$ & $-73.5 \pm 7.5$\\
09400685-2258141 & $14.22 \pm 0.02$ & $13.56 \pm 0.04$ & $13.12 \pm 0.03$ & & 094006.76-225813.5 & $12.84 \pm 0.02$ & $12.57 \pm 0.03$ & & $-100.9 \pm 5.7$ & $55.2 \pm 6.0$\\
09400757+4910025 & $14.39 \pm 0.03$ & $13.77 \pm 0.04$ & $13.47 \pm 0.03$ & & 094007.46+491002.2 & $13.32 \pm 0.02$ & $13.10 \pm 0.03$ & & $-105.2 \pm 5.1$ & $-28.6 \pm 7.9$\\
09400824-1048229 & $16.51 \pm 0.11$ & $15.66 \pm 0.12$ & $15.37 \pm 0.18$ & & 094008.40-104824.0 & $15.04 \pm 0.04$ & $14.76 \pm 0.07$ & & $208.4 \pm 22.6$ & $-97.8 \pm 18.3$\\
09400863-2517277 & $15.24 \pm 0.07$ & $14.53 \pm 0.05$ & $14.16 \pm 0.07$ & & 094008.70-251730.6 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $90.9 \pm 6.8$ & $-275.3 \pm 10.3$\\
09401144-2332156 & $14.36 \pm 0.02$ & $13.83 \pm 0.03$ & $13.55 \pm 0.04$ & & 094011.41-233215.8 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $-32.7 \pm 5.9$ & $-11.2 \pm 6.8$\\
09401227+1829523 & $15.02 \pm 0.04$ & $14.39 \pm 0.05$ & $13.97 \pm 0.05$ & & 094012.22+182951.5 & $13.75 \pm 0.03$ & $13.50 \pm 0.03$ & & $-64.8 \pm 7.2$ & $-67.9 \pm 6.6$\\
09401328-0601532 & $14.10 \pm 0.03$ & $13.52 \pm 0.03$ & $13.24 \pm 0.04$ & & 094013.31-060154.0 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $40.5 \pm 6.5$ & $-68.1 \pm 7.3$\\
09401369-0447554 & $14.52 \pm 0.03$ & $13.80 \pm 0.03$ & $13.38 \pm 0.03$ & & 094013.62-044755.5 & $13.15 \pm 0.02$ & $12.89 \pm 0.03$ & & $-89.7 \pm 6.8$ & $-6.9 \pm 7.2$\\
09401597+0212511 & $13.55 \pm 0.02$ & $12.98 \pm 0.02$ & $12.69 \pm 0.03$ & & 094015.97+021250.1 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $-3.0 \pm 7.8$ & $-98.6 \pm 7.3$\\
09401636+3803168 & $14.70 \pm 0.03$ & $14.13 \pm 0.04$ & $13.85 \pm 0.04$ & & 094016.31+380316.1 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-50.1 \pm 4.6$ & $-57.3 \pm 7.9$\\
09401699+1440208 & $14.86 \pm 0.05$ & $14.21 \pm 0.05$ & $13.91 \pm 0.05$ & & 094017.00+144019.6 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $2.9 \pm 9.0$ & $-110.5 \pm 9.9$\\
09401792+3713122 & $14.72 \pm 0.03$ & $14.14 \pm 0.03$ & $13.86 \pm 0.04$ & & 094017.88+371312.3 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $-43.6 \pm 4.6$ & $10.0 \pm 7.0$\\
09401876+2513073 & $15.20 \pm 0.05$ & $14.62 \pm 0.06$ & $14.31 \pm 0.07$ & & 094018.72+251306.5 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $-46.0 \pm 6.8$ & $-68.7 \pm 10.2$\\
09401946+6949119 & $16.02 \pm 0.09$ & $15.39 \pm 0.12$ & $15.09 \pm 0.14$ & & 094019.38+694911.2 & $14.84 \pm 0.03$ & $14.66 \pm 0.05$ & & $-33.4 \pm 2.5$ & $-59.1 \pm 11.1$\\
09401972+1050038 & $15.62 \pm 0.06$ & $14.98 \pm 0.09$ & $14.67 \pm 0.08$ & & 094019.76+105003.4 & $14.45 \pm 0.03$ & $14.19 \pm 0.05$ & & $50.0 \pm 10.5$ & $-33.6 \pm 10.1$\\
09402099+3335261 & $12.34 \pm 0.02$ & $11.75 \pm 0.02$ & $11.46 \pm 0.02$ & & 094021.05+333525.2 & $11.26 \pm 0.02$ & $11.08 \pm 0.02$ & & $68.3 \pm 6.4$ & $-74.6 \pm 11.2$\\
09402209-8244101 & $14.75 \pm 0.05$ & $14.14 \pm 0.05$ & $13.85 \pm 0.06$ & & 094022.15-824409.6 & $13.63 \pm 0.02$ & $13.43 \pm 0.03$ & & $11.2 \pm 0.6$ & $50.5 \pm 7.4$\\
09402216-0318144 & $16.49 \pm 0.10$ & $15.79 \pm 0.10$ & $15.37 \pm 0.20$ & & 094021.96-031813.7 & $15.07 \pm 0.04$ & $14.17 \pm 0.04$ & & $-248.9 \pm 18.7$ & $55.0 \pm 20.2$\\
09402289+5139449 & $14.91 \pm 0.04$ & $14.35 \pm 0.06$ & $14.07 \pm 0.04$ & & 094022.85+513944.6 & $13.89 \pm 0.03$ & $13.70 \pm 0.03$ & & $-39.0 \pm 3.9$ & $-25.3 \pm 8.4$\\
09402298+5918474 & $15.39 \pm 0.05$ & $14.83 \pm 0.06$ & $14.53 \pm 0.08$ & & 094022.81+591846.8 & $14.38 \pm 0.03$ & $14.12 \pm 0.04$ & & $-123.3 \pm 4.5$ & $-61.3 \pm 8.3$\\
09402444-0935264 & $14.42 \pm 0.02$ & $13.72 \pm 0.03$ & $13.43 \pm 0.04$ & & 094024.36-093526.4 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-104.0 \pm 12.6$ & $-4.6 \pm 11.1$\\
09402758+2230273 & $15.67 \pm 0.06$ & $14.83 \pm 0.06$ & $14.38 \pm 0.06$ & & 094027.55+223027.0 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $-36.6 \pm 6.2$ & $-19.5 \pm 7.6$\\
09402772+4604349 & $14.58 \pm 0.03$ & $13.95 \pm 0.04$ & $13.64 \pm 0.05$ & & 094027.70+460434.0 & $13.40 \pm 0.02$ & $13.18 \pm 0.03$ & & $-11.9 \pm 3.8$ & $-75.2 \pm 8.4$\\
09402788-0436481 & $13.84 \pm 0.02$ & $13.30 \pm 0.02$ & $13.00 \pm 0.03$ & & 094027.95-043650.7 & $12.77 \pm 0.02$ & $12.55 \pm 0.03$ & & $81.9 \pm 7.3$ & $-222.4 \pm 8.1$\\
09402811+0306516 & $15.56 \pm 0.06$ & $14.99 \pm 0.08$ & $14.61 \pm 0.10$ & & 094028.06+030651.6 & $14.27 \pm 0.03$ & $14.04 \pm 0.04$ & & $-70.7 \pm 9.1$ & $1.4 \pm 10.6$\\
09402851-0202278 & $16.11 \pm 0.08$ & $15.55 \pm 0.08$ & $15.19 \pm 0.14$ & & 094028.42-020227.9 & $14.95 \pm 0.04$ & $14.70 \pm 0.07$ & & $-111.3 \pm 19.0$ & $-14.7 \pm 15.9$\\
09402916+3058512 & $13.94 \pm 0.02$ & $13.38 \pm 0.04$ & $13.11 \pm 0.03$ & & 094029.12+305850.9 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $-45.7 \pm 6.8$ & $-27.1 \pm 12.1$\\
09402967+0132351 & $15.29 \pm 0.06$ & $14.61 \pm 0.05$ & $14.32 \pm 0.09$ & & 094029.59+013234.1 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $-111.4 \pm 9.8$ & $-92.1 \pm 13.8$\\
09402980+5657416 & $14.21 \pm 0.03$ & $13.62 \pm 0.03$ & $13.35 \pm 0.03$ & & 094029.76+565741.5 & $13.16 \pm 0.02$ & $12.94 \pm 0.03$ & & $-30.1 \pm 3.0$ & $-14.6 \pm 7.9$\\
09402991+0025473 & $14.38 \pm 0.04$ & $13.85 \pm 0.04$ & $13.49 \pm 0.05$ & & 094029.92+002546.8 & $13.28 \pm 0.03$ & $13.07 \pm 0.03$ & & $22.1 \pm 7.4$ & $-48.3 \pm 9.8$\\
09403331+3825050 & $11.62 \pm 0.02$ & $11.05 \pm 0.02$ & $10.74 \pm 0.01$ & & 094033.16+382504.8 & $10.55 \pm 0.02$ & $10.35 \pm 0.02$ & & $-139.6 \pm 7.9$ & $-21.4 \pm 5.7$\\
09403398-1956259 & $14.46 \pm 0.03$ & $13.88 \pm 0.03$ & $13.53 \pm 0.04$ & & 094034.05-195627.8 & $13.36 \pm 0.03$ & $13.13 \pm 0.03$ & & $81.5 \pm 6.0$ & $-156.1 \pm 7.7$\\
09403419-0707055 & $16.73 \pm 0.14$ & $15.82 \pm 0.13$ & $15.56 \pm 0.20$ & & 094034.12-070701.8 & $14.70 \pm 0.03$ & $14.47 \pm 0.05$ & & $-85.7 \pm 24.6$ & $324.4 \pm 23.8$\\
09403484-0612198 & $16.37 \pm 0.10$ & $15.46 \pm 0.10$ & $15.14 \pm 0.13$ & & 094034.86-061221.0 & $14.80 \pm 0.04$ & $14.56 \pm 0.06$ & & $20.3 \pm 11.6$ & $-107.7 \pm 17.3$\\
09403546+7256215 & $16.32 \pm 0.11$ & $15.56 \pm 0.13$ & $15.24 \pm 0.14$ & & 094035.25+725621.1 & $15.03 \pm 0.03$ & $14.81 \pm 0.05$ & & $-88.8 \pm 3.3$ & $-34.7 \pm 21.7$\\
09403625-1146307 & $15.93 \pm 0.06$ & $15.23 \pm 0.08$ & $14.77 \pm 0.11$ & & 094036.18-114630.3 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $-96.6 \pm 9.3$ & $40.4 \pm 12.4$\\
09403642-1713289 & $14.20 \pm 0.03$ & $13.64 \pm 0.04$ & $13.36 \pm 0.04$ & & 094036.28-171328.8 & $13.20 \pm 0.03$ & $12.99 \pm 0.03$ & & $-155.8 \pm 6.7$ & $13.5 \pm 6.2$\\
09403663-3101059 & $14.31 \pm 0.04$ & $13.69 \pm 0.04$ & $13.40 \pm 0.05$ & & 094036.59-310105.8 & $13.12 \pm 0.03$ & $12.93 \pm 0.03$ & & $-47.5 \pm 5.3$ & $2.9 \pm 7.3$\\
09403775-1020545 & $16.30 \pm 0.08$ & $15.75 \pm 0.11$ & $15.44 \pm 0.17$ & & 094037.66-102055.6 & $15.11 \pm 0.03$ & $14.94 \pm 0.06$ & & $-117.4 \pm 18.5$ & $-95.2 \pm 19.6$\\
09403800+3701287 & $13.81 \pm 0.02$ & $13.17 \pm 0.03$ & $12.90 \pm 0.02$ & & 094037.90+370128.2 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $-102.8 \pm 5.8$ & $-42.8 \pm 7.4$\\
09404147-0854368 & $15.62 \pm 0.05$ & $15.00 \pm 0.06$ & $14.65 \pm 0.10$ & & 094041.51-085438.9 & $14.28 \pm 0.03$ & $14.02 \pm 0.04$ & & $43.3 \pm 9.3$ & $-180.0 \pm 10.3$\\
09404208+7158575 & $12.65 \pm 0.02$ & $12.06 \pm 0.02$ & $11.78 \pm 0.02$ & & 094041.93+715856.8 & $11.62 \pm 0.02$ & $11.42 \pm 0.02$ & & $-64.6 \pm 2.0$ & $-60.9 \pm 6.5$\\
09404257+1901320 & $14.53 \pm 0.03$ & $14.00 \pm 0.03$ & $13.71 \pm 0.04$ & & 094042.52+190132.1 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $-52.7 \pm 5.9$ & $10.1 \pm 6.4$\\
09404345+2920540 & $14.43 \pm 0.03$ & $13.88 \pm 0.04$ & $13.60 \pm 0.04$ & & 094043.45+292053.5 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $-3.9 \pm 8.6$ & $-47.0 \pm 7.5$\\
09404793+2946534 & $15.29 \pm 0.07$ & $14.34 \pm 0.06$ & $13.92 \pm 0.05$ & & 094047.80+294652.6 & $13.51 \pm 0.02$ & $13.25 \pm 0.03$ & & $-142.5 \pm 8.6$ & $-63.9 \pm 7.4$\\
09405146+1537011 & $14.25 \pm 0.04$ & $13.62 \pm 0.04$ & $13.33 \pm 0.04$ & & 094051.44+153700.3 & $13.16 \pm 0.03$ & $12.96 \pm 0.03$ & & $-22.2 \pm 8.4$ & $-80.8 \pm 7.6$\\
09405216+4607113 & $13.92 \pm 0.02$ & $13.36 \pm 0.02$ & $13.07 \pm 0.03$ & & 094052.04+460711.8 & $12.90 \pm 0.02$ & $12.72 \pm 0.02$ & & $-96.6 \pm 4.0$ & $41.2 \pm 6.7$\\
09405217+3458189 & $14.08 \pm 0.03$ & $13.48 \pm 0.04$ & $13.19 \pm 0.03$ & & 094052.14+345818.5 & $12.99 \pm 0.03$ & $12.79 \pm 0.03$ & & $-39.9 \pm 7.3$ & $-37.7 \pm 7.1$\\
09405392+6122179 & $15.41 \pm 0.04$ & $14.80 \pm 0.06$ & $14.31 \pm 0.06$ & & 094053.84+612216.2 & $14.09 \pm 0.03$ & $13.79 \pm 0.04$ & & $-55.2 \pm 3.1$ & $-149.6 \pm 8.0$\\
09405398+1836582 & $15.06 \pm 0.04$ & $14.51 \pm 0.05$ & $14.20 \pm 0.05$ & & 094053.97+183657.8 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $-11.2 \pm 7.3$ & $-33.2 \pm 6.9$\\
09405582-0121224 & $13.31 \pm 0.02$ & $12.74 \pm 0.02$ & $12.43 \pm 0.03$ & & 094055.78-012122.7 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $-48.8 \pm 6.4$ & $-24.8 \pm 6.3$\\
09405606+7118450 & $14.88 \pm 0.03$ & $14.31 \pm 0.04$ & $13.98 \pm 0.05$ & & 094055.98+711844.9 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $-37.4 \pm 1.9$ & $-6.3 \pm 7.6$\\
09405903-1821216 & $16.66 \pm 0.17$ & $15.71 \pm 0.13$ & $15.12 \pm 0.14$ & & 094058.94-182121.0 & $14.91 \pm 0.03$ & $14.68 \pm 0.05$ & & $-99.7 \pm 15.9$ & $44.3 \pm 14.5$\\
09410087+3743415 & $15.93 \pm 0.07$ & $15.30 \pm 0.09$ & $14.95 \pm 0.11$ & & 094100.91+374341.2 & $14.72 \pm 0.03$ & $14.42 \pm 0.05$ & & $38.6 \pm 6.1$ & $-28.7 \pm 8.7$\\
09410105+5824534 & $16.63 \pm 0.14$ & $16.00 \pm 0.16$ & $15.01 \pm 0.13$ & & 094100.94+582452.8 & $14.48 \pm 0.03$ & $14.20 \pm 0.04$ & & $-78.7 \pm 5.2$ & $-56.2 \pm 15.2$\\
09410125+5037522 & $15.59 \pm 0.06$ & $15.07 \pm 0.08$ & $14.72 \pm 0.08$ & & 094101.23+503751.6 & $14.47 \pm 0.03$ & $14.10 \pm 0.04$ & & $-15.7 \pm 4.5$ & $-48.2 \pm 8.5$\\
09410177+3750490 & $16.73 \pm 0.15$ & $16.11 \pm 0.19$ & $15.10 \pm 0.12$ & & 094101.78+375050.5 & $14.66 \pm 0.03$ & $14.38 \pm 0.05$ & & $12.3 \pm 12.5$ & $124.9 \pm 20.5$\\
09410199+2201291 & $9.63 \pm 0.02$ & $9.09 \pm 0.02$ & $8.81 \pm 0.02$ & & 094102.40+220123.1 & $8.60 \pm 0.02$ & $8.39 \pm 0.02$ & & $454.3 \pm 11.0$ & $-477.2 \pm 11.4$\\
09410217-2035460 & $14.26 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.04$ & & 094102.19-203546.2 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $32.0 \pm 5.6$ & $-12.8 \pm 6.1$\\
09410284-1235570 & $15.35 \pm 0.05$ & $14.80 \pm 0.07$ & $14.49 \pm 0.11$ & & 094102.79-123556.9 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $-62.7 \pm 7.6$ & $7.5 \pm 8.3$\\
09410332-1212568 & $15.89 \pm 0.09$ & $15.11 \pm 0.10$ & $14.70 \pm 0.14$ & & 094103.40-121256.6 & $14.40 \pm 0.03$ & $14.18 \pm 0.04$ & & $90.5 \pm 8.0$ & $17.4 \pm 8.5$\\
09410518+5457257 & $14.65 \pm 0.03$ & $14.12 \pm 0.04$ & $13.74 \pm 0.03$ & & 094105.14+545725.6 & $13.56 \pm 0.02$ & $13.31 \pm 0.03$ & & $-29.0 \pm 3.2$ & $-16.1 \pm 7.2$\\
09410534+6114446 & $16.09 \pm 0.08$ & $15.57 \pm 0.11$ & $15.16 \pm 0.13$ & & 094105.26+611444.7 & $15.00 \pm 0.03$ & $14.76 \pm 0.06$ & & $-46.8 \pm 5.0$ & $12.0 \pm 16.4$\\
09410596+1542073 & $15.24 \pm 0.03$ & $14.64 \pm 0.05$ & $14.37 \pm 0.05$ & & 094105.94+154206.6 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $-30.1 \pm 13.7$ & $-65.2 \pm 10.0$\\
09410862+4730222 & $15.51 \pm 0.07$ & $14.86 \pm 0.08$ & $14.50 \pm 0.11$ & & 094108.57+473022.4 & $14.33 \pm 0.03$ & $14.13 \pm 0.04$ & & $-39.8 \pm 5.5$ & $20.9 \pm 9.1$\\
09410893+1438453 & $16.64 \pm 0.13$ & $16.07 \pm 0.14$ & $15.66 \pm 0.18$ & & 094109.21+143843.0 & $15.06 \pm 0.04$ & $14.75 \pm 0.07$ & & $382.3 \pm 22.1$ & $-216.9 \pm 21.4$\\
09410957+0852381 & $16.38 \pm 0.10$ & $15.86 \pm 0.15$ & $15.26 \pm 0.13$ & & 094108.22+085253.2 & $14.93 \pm 0.03$ & $14.37 \pm 0.05$ & & $-2051.2 \pm 58.3$ & $1553.5 \pm 46.2$\\
09410976+5910025 & $13.39 \pm 0.02$ & $12.84 \pm 0.03$ & $12.57 \pm 0.03$ & & 094109.61+591001.8 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-111.7 \pm 3.9$ & $-70.5 \pm 7.2$\\
09411059+2213273 & $14.97 \pm 0.04$ & $14.40 \pm 0.05$ & $14.05 \pm 0.05$ & & 094110.60+221326.6 & $13.86 \pm 0.03$ & $13.66 \pm 0.04$ & & $12.8 \pm 6.4$ & $-56.6 \pm 7.3$\\
09411064+1051013 & $15.05 \pm 0.04$ & $14.44 \pm 0.06$ & $14.11 \pm 0.05$ & & 094110.61+105100.8 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $-49.2 \pm 9.9$ & $-51.5 \pm 10.3$\\
09411116+2756162 & $15.01 \pm 0.04$ & $14.43 \pm 0.06$ & $14.15 \pm 0.07$ & & 094111.19+275616.2 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $35.0 \pm 5.8$ & $0.5 \pm 6.9$\\
09411127-2151309 & $14.66 \pm 0.03$ & $14.13 \pm 0.03$ & $13.82 \pm 0.05$ & & 094111.22-215130.7 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-62.5 \pm 5.7$ & $15.5 \pm 6.3$\\
09411164+0848337 & $13.40 \pm 0.02$ & $12.87 \pm 0.03$ & $12.52 \pm 0.03$ & & 094111.62+084832.1 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $-34.4 \pm 7.4$ & $-162.0 \pm 9.4$\\
09411168+7149001 & $15.01 \pm 0.04$ & $14.44 \pm 0.05$ & $14.16 \pm 0.05$ & & 094111.62+714859.9 & $13.91 \pm 0.03$ & $13.70 \pm 0.03$ & & $-24.2 \pm 1.7$ & $-24.4 \pm 8.3$\\
09411263+1604200 & $13.84 \pm 0.03$ & $13.32 \pm 0.04$ & $13.02 \pm 0.02$ & & 094112.58+160420.2 & $12.82 \pm 0.02$ & $12.65 \pm 0.03$ & & $-68.4 \pm 9.2$ & $23.8 \pm 8.8$\\
09411319-0510201 & $15.44 \pm 0.04$ & $14.85 \pm 0.05$ & $14.56 \pm 0.08$ & & 094113.11-051021.2 & $14.32 \pm 0.03$ & $14.14 \pm 0.04$ & & $-108.4 \pm 9.0$ & $-91.5 \pm 8.5$\\
09411404-3238233 & $14.21 \pm 0.03$ & $13.67 \pm 0.04$ & $13.39 \pm 0.04$ & & 094114.00-323823.4 & $13.21 \pm 0.03$ & $13.00 \pm 0.03$ & & $-38.5 \pm 5.2$ & $-9.7 \pm 7.4$\\
09411461-0246474 & $15.34 \pm 0.04$ & $14.82 \pm 0.06$ & $14.52 \pm 0.09$ & & 094114.60-024647.9 & $14.36 \pm 0.03$ & $14.13 \pm 0.04$ & & $-12.1 \pm 8.8$ & $-45.0 \pm 8.5$\\
09411596+2946212 & $14.47 \pm 0.04$ & $13.85 \pm 0.03$ & $13.52 \pm 0.04$ & & 094115.91+294620.3 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $-51.1 \pm 5.8$ & $-79.6 \pm 8.1$\\
09411653-0655231 & $14.90 \pm 0.04$ & $14.31 \pm 0.04$ & $14.04 \pm 0.05$ & & 094116.47-065523.4 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $-75.0 \pm 7.2$ & $-25.6 \pm 9.2$\\
09411759+1312210 & $14.00 \pm 0.03$ & $13.44 \pm 0.03$ & $13.08 \pm 0.02$ & & 094117.65+131219.6 & $12.90 \pm 0.03$ & $12.68 \pm 0.03$ & & $82.0 \pm 22.3$ & $-131.9 \pm 9.5$\\
09411830-1855230 & $14.15 \pm 0.03$ & $13.56 \pm 0.02$ & $13.26 \pm 0.03$ & & 094118.27-185523.4 & $13.09 \pm 0.02$ & $12.92 \pm 0.03$ & & $-29.0 \pm 5.7$ & $-37.6 \pm 7.6$\\
09411934-2934015 & $12.75 \pm 0.02$ & $12.21 \pm 0.02$ & $11.90 \pm 0.03$ & & 094119.36-293401.6 & $11.72 \pm 0.02$ & $11.55 \pm 0.02$ & & $30.6 \pm 5.5$ & $-1.3 \pm 6.8$\\
09412122+0649500 & $14.63 \pm 0.03$ & $14.08 \pm 0.04$ & $13.78 \pm 0.04$ & & 094121.19+064949.9 & $13.62 \pm 0.03$ & $13.39 \pm 0.03$ & & $-49.1 \pm 8.1$ & $-13.3 \pm 8.2$\\
09412131-1227055 & $13.43 \pm 0.02$ & $12.90 \pm 0.02$ & $12.62 \pm 0.03$ & & 094121.27-122704.9 & $12.43 \pm 0.02$ & $12.27 \pm 0.02$ & & $-51.3 \pm 5.8$ & $41.7 \pm 6.6$\\
09412165+5930205 & $16.47 \pm 0.15$ & $15.88 \pm 0.18$ & $15.11 \pm 0.13$ & & 094121.73+593021.4 & $14.33 \pm 0.03$ & $14.03 \pm 0.04$ & & $64.9 \pm 5.8$ & $79.3 \pm 21.2$\\
09412223+0225493 & $14.80 \pm 0.05$ & $14.20 \pm 0.05$ & $13.83 \pm 0.06$ & & 094122.18+022549.0 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $-62.9 \pm 9.1$ & $-27.2 \pm 13.2$\\
09412361-0745459 & $14.94 \pm 0.04$ & $14.35 \pm 0.04$ & $14.05 \pm 0.05$ & & 094123.58-074546.2 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $-38.5 \pm 6.9$ & $-24.3 \pm 7.1$\\
09412516+4213595 & $14.15 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.04$ & & 094125.23+421358.8 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $59.2 \pm 4.0$ & $-60.5 \pm 6.2$\\
09412563-1704452 & $15.65 \pm 0.08$ & $15.02 \pm 0.08$ & $14.72 \pm 0.11$ & & 094125.57-170445.4 & $14.45 \pm 0.03$ & $14.19 \pm 0.04$ & & $-66.6 \pm 7.1$ & $-15.9 \pm 8.9$\\
09413115+3022302 & $14.99 \pm 0.04$ & $14.46 \pm 0.07$ & $14.10 \pm 0.05$ & & 094131.14+302229.7 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $-14.3 \pm 12.0$ & $-43.5 \pm 7.7$\\
09413253+4737534 & $12.90 \pm 0.02$ & $12.29 \pm 0.02$ & $11.97 \pm 0.01$ & & 094132.45+473752.5 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $-63.6 \pm 3.6$ & $-72.1 \pm 9.6$\\
09413256-0429548 & $16.51 \pm 0.09$ & $15.74 \pm 0.11$ & $15.44 \pm 0.19$ & & 094132.43-042951.9 & $15.03 \pm 0.03$ & $14.76 \pm 0.06$ & & $-167.6 \pm 18.3$ & $256.2 \pm 22.8$\\
09413265-2637492 & $13.82 \pm 0.03$ & $13.23 \pm 0.03$ & $12.89 \pm 0.03$ & & 094132.61-263749.0 & $12.70 \pm 0.02$ & $12.53 \pm 0.02$ & & $-40.4 \pm 5.9$ & $14.5 \pm 7.0$\\
09413384-1041007 & $13.40 \pm 0.02$ & $12.80 \pm 0.03$ & $12.44 \pm 0.03$ & & 094133.89-104101.5 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $66.2 \pm 10.7$ & $-72.8 \pm 10.2$\\
09413467+4003221 & $14.25 \pm 0.03$ & $13.70 \pm 0.03$ & $13.42 \pm 0.03$ & & 094134.59+400321.5 & $13.20 \pm 0.02$ & $13.01 \pm 0.03$ & & $-80.5 \pm 4.3$ & $-49.7 \pm 6.8$\\
09413491+3042525 & $13.51 \pm 0.02$ & $12.94 \pm 0.03$ & $12.62 \pm 0.02$ & & 094134.83+304251.5 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-94.2 \pm 11.3$ & $-92.8 \pm 7.2$\\
09413492+1009428 & $14.58 \pm 0.02$ & $13.78 \pm 0.03$ & $13.37 \pm 0.04$ & & 094134.88+100939.9 & $13.09 \pm 0.02$ & $12.81 \pm 0.03$ & & $-56.6 \pm 11.2$ & $-297.4 \pm 11.2$\\
09413496+1307567 & $14.05 \pm 0.02$ & $13.48 \pm 0.04$ & $13.17 \pm 0.03$ & & 094134.97+130756.3 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $23.4 \pm 6.9$ & $-35.9 \pm 8.0$\\
09413702+3214288 & $13.84 \pm 0.03$ & $13.32 \pm 0.04$ & $13.03 \pm 0.03$ & & 094136.98+321428.9 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $-45.3 \pm 7.6$ & $11.0 \pm 7.7$\\
09413873+1424440 & $14.58 \pm 0.03$ & $13.99 \pm 0.04$ & $13.66 \pm 0.04$ & & 094138.76+142443.4 & $13.50 \pm 0.03$ & $13.27 \pm 0.03$ & & $30.1 \pm 7.7$ & $-49.2 \pm 8.1$\\
09414037+4636444 & $15.06 \pm 0.05$ & $14.38 \pm 0.05$ & $14.05 \pm 0.07$ & & 094140.35+463643.8 & $13.87 \pm 0.03$ & $13.67 \pm 0.03$ & & $-17.9 \pm 4.0$ & $-49.0 \pm 7.9$\\
09414067-0032154 & $16.77 \pm 0.12$ & $15.99 \pm 0.14$ & $15.59 \pm 0.21$ & & 094140.61-003219.7 & $15.41 \pm 0.04$ & $15.12 \pm 0.09$ & & $-68.6 \pm 29.1$ & $-371.4 \pm 24.3$\\
09414092+4909314 & $16.42 \pm 0.13$ & $15.39 \pm 0.13$ & $14.96 \pm 0.11$ & & 094140.97+490931.4 & $14.30 \pm 0.03$ & $13.96 \pm 0.04$ & & $46.2 \pm 5.3$ & $1.7 \pm 11.1$\\
09414158+2913041 & $13.71 \pm 0.02$ & $13.09 \pm 0.04$ & $12.79 \pm 0.02$ & & 094141.55+291304.3 & $12.61 \pm 0.02$ & $12.39 \pm 0.02$ & & $-35.6 \pm 6.1$ & $14.9 \pm 7.6$\\
09414322+1746575 & $16.24 \pm 0.10$ & $15.69 \pm 0.14$ & $15.27 \pm 0.14$ & & 094143.36+174658.3 & $14.81 \pm 0.04$ & $14.45 \pm 0.05$ & & $173.8 \pm 17.9$ & $64.0 \pm 17.8$\\
09414445+1034422 & $14.73 \pm 0.03$ & $14.13 \pm 0.04$ & $13.86 \pm 0.04$ & & 094144.42+103442.6 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $-44.7 \pm 8.9$ & $34.6 \pm 8.4$\\
09414455+4028201 & $15.74 \pm 0.06$ & $15.22 \pm 0.08$ & $14.80 \pm 0.09$ & & 094144.52+402820.3 & $14.47 \pm 0.03$ & $14.30 \pm 0.05$ & & $-33.9 \pm 5.4$ & $17.6 \pm 8.7$\\
09414476+1222026 & $14.44 \pm 0.03$ & $13.92 \pm 0.03$ & $13.52 \pm 0.04$ & & 094144.80+122201.5 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $56.7 \pm 7.1$ & $-95.5 \pm 8.4$\\
09414517+1932533 & $14.51 \pm 0.03$ & $13.86 \pm 0.04$ & $13.50 \pm 0.03$ & & 094145.10+193252.7 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $-82.9 \pm 6.3$ & $-47.2 \pm 6.2$\\
09414606+1807130 & $15.40 \pm 0.05$ & $14.83 \pm 0.07$ & $14.52 \pm 0.07$ & & 094146.07+180713.6 & $14.30 \pm 0.03$ & $14.06 \pm 0.05$ & & $14.1 \pm 8.1$ & $49.1 \pm 7.1$\\
09414672+1619453 & $14.87 \pm 0.04$ & $14.24 \pm 0.05$ & $13.93 \pm 0.05$ & & 094146.71+161944.7 & $13.73 \pm 0.03$ & $13.55 \pm 0.04$ & & $-6.0 \pm 7.8$ & $-49.2 \pm 8.4$\\
09414680+1138143 & $12.62 \pm 0.02$ & $12.06 \pm 0.03$ & $11.78 \pm 0.02$ & & 094146.80+113813.6 & $11.58 \pm 0.02$ & $11.39 \pm 0.02$ & & $1.0 \pm 10.6$ & $-66.7 \pm 13.1$\\
09414727-0947043 & $15.08 \pm 0.05$ & $14.54 \pm 0.05$ & $14.22 \pm 0.06$ & & 094147.13-094703.6 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $-184.0 \pm 8.2$ & $60.2 \pm 7.9$\\
09414733+0852500 & $14.40 \pm 0.03$ & $13.74 \pm 0.04$ & $13.43 \pm 0.04$ & & 094147.31+085249.5 & $13.26 \pm 0.03$ & $13.08 \pm 0.03$ & & $-39.7 \pm 13.1$ & $-51.5 \pm 11.5$\\
09414739-1815063 & $13.62 \pm 0.03$ & $13.04 \pm 0.03$ & $12.74 \pm 0.03$ & & 094147.34-181505.7 & $12.55 \pm 0.02$ & $12.33 \pm 0.02$ & & $-58.7 \pm 6.2$ & $44.9 \pm 6.7$\\
09414815-2840482 & $13.23 \pm 0.02$ & $12.69 \pm 0.02$ & $12.39 \pm 0.02$ & & 094148.07-284048.0 & $12.23 \pm 0.03$ & $12.04 \pm 0.02$ & & $-108.4 \pm 6.3$ & $17.6 \pm 7.0$\\
09414878+3447066 & $14.94 \pm 0.03$ & $14.22 \pm 0.05$ & $13.93 \pm 0.04$ & & 094148.74+344706.4 & $13.78 \pm 0.03$ & $13.52 \pm 0.03$ & & $-49.7 \pm 6.2$ & $-20.4 \pm 7.7$\\
09414906-0211350 & $13.64 \pm 0.02$ & $13.02 \pm 0.03$ & $12.74 \pm 0.03$ & & 094149.09-021135.5 & $12.53 \pm 0.02$ & $12.35 \pm 0.03$ & & $40.7 \pm 6.4$ & $-40.0 \pm 7.1$\\
09414925+4406382 & $14.89 \pm 0.04$ & $14.38 \pm 0.05$ & $14.10 \pm 0.08$ & & 094149.26+440637.3 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $12.4 \pm 4.2$ & $-69.3 \pm 8.0$\\
09415087+2018563 & $13.77 \pm 0.02$ & $13.19 \pm 0.03$ & $12.93 \pm 0.02$ & & 094150.78+201855.4 & $12.73 \pm 0.02$ & $12.56 \pm 0.03$ & & $-97.5 \pm 5.7$ & $-65.5 \pm 6.7$\\
09415113+4023569 & $13.56 \pm 0.02$ & $12.98 \pm 0.02$ & $12.68 \pm 0.02$ & & 094151.17+402357.0 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $34.9 \pm 3.9$ & $3.6 \pm 7.2$\\
09415204+6334072 & $16.38 \pm 0.11$ & $15.74 \pm 0.15$ & $15.47 \pm 0.19$ & & 094151.93+633406.5 & $15.25 \pm 0.04$ & $14.87 \pm 0.05$ & & $-63.3 \pm 5.8$ & $-63.6 \pm 22.1$\\
09415244+1425205 & $14.35 \pm 0.03$ & $13.79 \pm 0.04$ & $13.51 \pm 0.04$ & & 094152.44+142520.0 & $13.34 \pm 0.03$ & $13.16 \pm 0.03$ & & $4.7 \pm 7.6$ & $-43.9 \pm 8.1$\\
09415297+5256301 & $13.96 \pm 0.02$ & $13.35 \pm 0.04$ & $13.05 \pm 0.03$ & & 094153.05+525628.2 & $12.89 \pm 0.02$ & $12.64 \pm 0.03$ & & $73.1 \pm 4.2$ & $-182.8 \pm 8.5$\\
09415328-1842364 & $15.00 \pm 0.04$ & $14.45 \pm 0.05$ & $14.16 \pm 0.07$ & & 094153.19-184235.4 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $-106.0 \pm 7.5$ & $83.0 \pm 7.6$\\
09415410+1330279 & $13.35 \pm 0.02$ & $12.77 \pm 0.03$ & $12.50 \pm 0.02$ & & 094154.04+133026.8 & $12.30 \pm 0.02$ & $12.13 \pm 0.02$ & & $-77.5 \pm 7.5$ & $-110.1 \pm 8.8$\\
09415420+4049586 & $12.43 \pm 0.02$ & $11.85 \pm 0.02$ & $11.58 \pm 0.02$ & & 094154.22+404957.9 & $11.40 \pm 0.02$ & $11.24 \pm 0.02$ & & $21.6 \pm 3.7$ & $-59.1 \pm 6.5$\\
09415434-1916005 & $13.60 \pm 0.03$ & $13.00 \pm 0.02$ & $12.67 \pm 0.02$ & & 094154.26-191600.5 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $-97.8 \pm 5.8$ & $-4.3 \pm 6.6$\\
09415447+1839457 & $15.86 \pm 0.07$ & $15.29 \pm 0.10$ & $14.82 \pm 0.09$ & & 094154.47+183944.9 & $14.54 \pm 0.03$ & $14.31 \pm 0.05$ & & $-2.0 \pm 7.3$ & $-69.4 \pm 8.2$\\
09415472+0109032 & $15.03 \pm 0.05$ & $14.50 \pm 0.05$ & $14.15 \pm 0.08$ & & 094154.69+010903.3 & $13.89 \pm 0.03$ & $13.68 \pm 0.04$ & & $-43.1 \pm 7.8$ & $5.9 \pm 8.5$\\
09415560+6537595 & $14.40 \pm 0.03$ & $13.87 \pm 0.04$ & $13.56 \pm 0.04$ & & 094155.58+653758.8 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $-8.1 \pm 1.8$ & $-62.4 \pm 6.7$\\
09415681-0414241 & $14.18 \pm 0.02$ & $13.51 \pm 0.03$ & $13.23 \pm 0.04$ & & 094156.77-041424.4 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $-58.4 \pm 7.2$ & $-28.2 \pm 8.7$\\
09415711-2324473 & $14.73 \pm 0.04$ & $14.13 \pm 0.05$ & $13.75 \pm 0.05$ & & 094157.03-232446.9 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-94.3 \pm 5.8$ & $26.9 \pm 6.9$\\
09415754+5334424 & $15.33 \pm 0.05$ & $14.68 \pm 0.06$ & $14.10 \pm 0.05$ & & 094157.44+533441.6 & $13.76 \pm 0.03$ & $13.47 \pm 0.03$ & & $-86.5 \pm 4.0$ & $-82.9 \pm 8.4$\\
09415802+1344392 & $15.87 \pm 0.06$ & $15.21 \pm 0.09$ & $14.92 \pm 0.09$ & & 094157.98+134439.4 & $14.63 \pm 0.03$ & $14.40 \pm 0.05$ & & $-70.0 \pm 10.8$ & $17.8 \pm 12.2$\\
09415823+5607051 & $15.33 \pm 0.05$ & $14.73 \pm 0.06$ & $14.37 \pm 0.06$ & & 094158.08+560704.6 & $14.14 \pm 0.03$ & $13.95 \pm 0.03$ & & $-123.1 \pm 4.5$ & $-47.4 \pm 8.4$\\
09415836+0534283 & $13.05 \pm 0.02$ & $12.49 \pm 0.02$ & $12.19 \pm 0.03$ & & 094158.27+053427.8 & $12.04 \pm 0.02$ & $11.84 \pm 0.02$ & & $-128.6 \pm 15.9$ & $-53.3 \pm 13.0$\\
09415867-0728124 & $15.61 \pm 0.05$ & $15.01 \pm 0.06$ & $14.65 \pm 0.10$ & & 094158.63-072812.6 & $14.46 \pm 0.03$ & $14.23 \pm 0.04$ & & $-48.8 \pm 8.8$ & $-19.8 \pm 9.8$\\
09420043+5054517 & $15.57 \pm 0.06$ & $14.97 \pm 0.07$ & $14.61 \pm 0.07$ & & 094200.37+505451.2 & $14.36 \pm 0.03$ & $14.13 \pm 0.04$ & & $-48.2 \pm 4.9$ & $-50.4 \pm 8.3$\\
09420152+6539098 & $16.19 \pm 0.10$ & $15.65 \pm 0.10$ & $15.18 \pm 0.14$ & & 094201.61+653909.0 & $14.97 \pm 0.03$ & $14.75 \pm 0.05$ & & $49.7 \pm 3.9$ & $-65.6 \pm 15.4$\\
09420159+1424494 & $15.97 \pm 0.08$ & $15.36 \pm 0.10$ & $14.99 \pm 0.10$ & & 094201.63+142449.0 & $14.81 \pm 0.03$ & $14.58 \pm 0.06$ & & $62.9 \pm 11.0$ & $-38.3 \pm 11.1$\\
09420165+3138500 & $16.63 \pm 0.13$ & $15.72 \pm 0.17$ & $15.32 \pm 0.15$ & & 094201.71+313849.8 & $14.63 \pm 0.03$ & $14.38 \pm 0.05$ & & $79.0 \pm 14.8$ & $-16.7 \pm 18.4$\\
09420319+0055580 & $15.09 \pm 0.04$ & $14.56 \pm 0.05$ & $14.27 \pm 0.09$ & & 094203.16+005557.7 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $-46.7 \pm 7.9$ & $-29.6 \pm 8.7$\\
09420370+3805252 & $14.76 \pm 0.03$ & $14.21 \pm 0.04$ & $13.91 \pm 0.05$ & & 094203.63+380525.0 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $-62.0 \pm 5.0$ & $-16.8 \pm 7.0$\\
09420398+6028361 & $15.29 \pm 0.05$ & $14.71 \pm 0.06$ & $14.39 \pm 0.07$ & & 094204.01+602835.6 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $21.4 \pm 5.4$ & $-44.8 \pm 9.9$\\
09420516+2531072 & $16.09 \pm 0.08$ & $15.58 \pm 0.14$ & $15.24 \pm 0.15$ & & 094205.12+253106.4 & $15.09 \pm 0.04$ & $14.89 \pm 0.07$ & & $-48.6 \pm 15.5$ & $-76.4 \pm 17.3$\\
09420582+1202420 & $14.92 \pm 0.04$ & $14.34 \pm 0.04$ & $14.06 \pm 0.05$ & & 094205.82+120241.0 & $13.88 \pm 0.03$ & $13.66 \pm 0.04$ & & $-4.9 \pm 14.0$ & $-101.2 \pm 8.9$\\
09420607+0015564 & $14.87 \pm 0.05$ & $14.20 \pm 0.04$ & $13.92 \pm 0.07$ & & 094206.06+001555.5 & $13.73 \pm 0.03$ & $13.48 \pm 0.03$ & & $-15.2 \pm 7.6$ & $-90.5 \pm 11.8$\\
09420640-2107187 & $16.32 \pm 0.11$ & $15.61 \pm 0.14$ & $14.96 \pm 0.14$ & & 094206.38-210721.3 & $14.43 \pm 0.03$ & $14.02 \pm 0.04$ & & $-23.9 \pm 14.6$ & $-207.9 \pm 14.9$\\
09420759-2524504 & $15.27 \pm 0.05$ & $14.74 \pm 0.06$ & $14.43 \pm 0.08$ & & 094207.56-252450.7 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $-35.7 \pm 7.0$ & $-25.0 \pm 8.1$\\
09420774+0137045 & $14.93 \pm 0.04$ & $14.36 \pm 0.05$ & $14.02 \pm 0.07$ & & 094207.72+013704.1 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $-25.1 \pm 8.5$ & $-44.7 \pm 10.1$\\
09420826+2747505 & $15.16 \pm 0.04$ & $14.53 \pm 0.05$ & $14.24 \pm 0.06$ & & 094208.24+274749.8 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $-18.2 \pm 10.7$ & $-69.9 \pm 9.6$\\
09420948+1704090 & $15.08 \pm 0.04$ & $14.52 \pm 0.06$ & $14.20 \pm 0.05$ & & 094209.45+170409.1 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $-47.3 \pm 9.0$ & $12.3 \pm 8.9$\\
09420951+2855350 & $12.74 \pm 0.02$ & $12.18 \pm 0.03$ & $11.89 \pm 0.02$ & & 094209.48+285534.6 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $-33.6 \pm 5.5$ & $-37.7 \pm 11.8$\\
09421193-3201263 & $15.07 \pm 0.04$ & $14.42 \pm 0.05$ & $13.90 \pm 0.05$ & & 094211.85-320125.5 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $-93.0 \pm 5.8$ & $70.0 \pm 7.2$\\
09421283-0701456 & $9.75 \pm 0.02$ & $9.22 \pm 0.02$ & $8.92 \pm 0.02$ & & 094212.76-070150.3 & $8.74 \pm 0.02$ & $8.55 \pm 0.02$ & & $-89.0 \pm 6.2$ & $-401.3 \pm 11.7$\\
09421379+5927409 & $15.16 \pm 0.04$ & $14.64 \pm 0.06$ & $14.37 \pm 0.07$ & & 094213.83+592740.7 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $28.1 \pm 3.5$ & $-19.7 \pm 7.7$\\
09421469+3331435 & $16.01 \pm 0.08$ & $15.49 \pm 0.11$ & $15.16 \pm 0.11$ & & 094214.77+333140.8 & $14.52 \pm 0.03$ & $14.28 \pm 0.05$ & & $78.3 \pm 7.8$ & $-215.2 \pm 10.3$\\
09421577-0932588 & $14.06 \pm 0.03$ & $13.48 \pm 0.03$ & $13.19 \pm 0.03$ & & 094215.74-093258.7 & $13.03 \pm 0.02$ & $12.83 \pm 0.03$ & & $-40.3 \pm 7.1$ & $11.4 \pm 7.2$\\
09421585+1854059 & $14.41 \pm 0.02$ & $13.85 \pm 0.04$ & $13.49 \pm 0.03$ & & 094215.78+185405.8 & $13.29 \pm 0.03$ & $13.08 \pm 0.03$ & & $-75.7 \pm 7.0$ & $-10.8 \pm 6.2$\\
09421615+4015138 & $14.20 \pm 0.03$ & $13.64 \pm 0.03$ & $13.30 \pm 0.03$ & & 094216.14+401513.1 & $13.13 \pm 0.02$ & $12.91 \pm 0.03$ & & $-9.9 \pm 4.0$ & $-53.7 \pm 7.5$\\
09421630+1421280 & $16.56 \pm 0.13$ & $15.73 \pm 0.13$ & $15.36 \pm 0.14$ & & 094216.39+142128.2 & $14.88 \pm 0.03$ & $14.64 \pm 0.06$ & & $129.1 \pm 18.1$ & $18.6 \pm 19.4$\\
09421723+0244471 & $13.31 \pm 0.03$ & $12.77 \pm 0.03$ & $12.43 \pm 0.03$ & & 094217.20+024446.7 & $12.25 \pm 0.02$ & $12.05 \pm 0.02$ & & $-46.1 \pm 7.1$ & $-34.7 \pm 8.6$\\
09421727+2939114 & $14.45 \pm 0.03$ & $13.83 \pm 0.04$ & $13.52 \pm 0.05$ & & 094217.24+293910.9 & $13.25 \pm 0.02$ & $13.03 \pm 0.03$ & & $-33.1 \pm 6.0$ & $-48.2 \pm 11.6$\\
09421737-1857456 & $14.64 \pm 0.03$ & $14.02 \pm 0.04$ & $13.69 \pm 0.05$ & & 094217.30-185744.8 & $13.51 \pm 0.03$ & $13.24 \pm 0.03$ & & $-86.9 \pm 6.1$ & $64.9 \pm 6.4$\\
09421769+1608044 & $15.55 \pm 0.05$ & $14.95 \pm 0.08$ & $14.63 \pm 0.07$ & & 094217.66+160803.5 & $14.26 \pm 0.03$ & $14.01 \pm 0.04$ & & $-37.8 \pm 9.2$ & $-93.1 \pm 10.3$\\
09421769+3125204 & $13.73 \pm 0.02$ & $13.11 \pm 0.02$ & $12.82 \pm 0.02$ & & 094217.67+312519.1 & $12.63 \pm 0.02$ & $12.45 \pm 0.02$ & & $-19.2 \pm 5.6$ & $-109.9 \pm 6.4$\\
09421807+2016023 & $15.90 \pm 0.06$ & $15.23 \pm 0.08$ & $14.85 \pm 0.09$ & & 094218.07+201601.4 & $14.64 \pm 0.03$ & $14.29 \pm 0.05$ & & $-4.1 \pm 7.7$ & $-66.5 \pm 8.7$\\
09421826+7409057 & $14.87 \pm 0.04$ & $14.34 \pm 0.06$ & $14.07 \pm 0.06$ & & 094218.25+740905.2 & $13.85 \pm 0.03$ & $13.67 \pm 0.03$ & & $-5.6 \pm 1.6$ & $-51.3 \pm 8.3$\\
09421932+0355598 & $15.26 \pm 0.06$ & $14.72 \pm 0.06$ & $14.32 \pm 0.09$ & & 094219.29+035559.4 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $-43.1 \pm 8.7$ & $-34.2 \pm 11.1$\\
09421967+3822496 & $13.45 \pm 0.02$ & $12.94 \pm 0.02$ & $12.63 \pm 0.02$ & & 094219.57+382249.8 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $-94.4 \pm 4.8$ & $19.7 \pm 6.6$\\
09422020-3142500 & $16.03 \pm 0.10$ & $15.35 \pm 0.08$ & $14.95 \pm 0.13$ & & 094220.19-314251.1 & $14.78 \pm 0.03$ & $14.61 \pm 0.05$ & & $-10.2 \pm 7.7$ & $-98.6 \pm 10.4$\\
09422060+0208215 & $12.40 \pm 0.02$ & $11.89 \pm 0.03$ & $11.54 \pm 0.03$ & & 094220.62+020820.9 & $11.31 \pm 0.02$ & $11.11 \pm 0.02$ & & $28.6 \pm 10.2$ & $-58.7 \pm 7.7$\\
09422121+0602483 & $16.77 \pm 0.14$ & $15.90 \pm 0.15$ & $15.57 \pm 0.17$ & & 094221.10+060252.0 & $15.32 \pm 0.04$ & $14.94 \pm 0.08$ & & $-172.1 \pm 29.8$ & $380.9 \pm 24.1$\\
09422165+8745049 & $13.66 \pm 0.03$ & $13.15 \pm 0.03$ & $12.85 \pm 0.03$ & & 094221.09+874504.7 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $-32.3 \pm 0.9$ & $-14.7 \pm 7.2$\\
09422168+0813120 & $15.47 \pm 0.05$ & $14.81 \pm 0.06$ & $14.48 \pm 0.07$ & & 094221.72+081312.4 & $14.17 \pm 0.03$ & $13.91 \pm 0.04$ & & $58.7 \pm 9.5$ & $45.0 \pm 13.1$\\
09422253+4245356 & $14.20 \pm 0.03$ & $13.51 \pm 0.03$ & $13.10 \pm 0.04$ & & 094222.68+424533.1 & $12.80 \pm 0.02$ & $12.52 \pm 0.02$ & & $131.5 \pm 4.6$ & $-203.3 \pm 7.4$\\
09422314+4403534 & $14.52 \pm 0.03$ & $13.86 \pm 0.04$ & $13.55 \pm 0.05$ & & 094223.11+440353.1 & $13.37 \pm 0.02$ & $13.13 \pm 0.03$ & & $-27.6 \pm 4.1$ & $-20.6 \pm 8.3$\\
09422494+0814265 & $13.61 \pm 0.02$ & $13.07 \pm 0.03$ & $12.78 \pm 0.03$ & & 094224.87+081426.4 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-109.1 \pm 8.8$ & $-12.6 \pm 12.2$\\
09422533+3102037 & $12.93 \pm 0.02$ & $12.36 \pm 0.02$ & $12.03 \pm 0.02$ & & 094225.39+310201.9 & $11.83 \pm 0.02$ & $11.63 \pm 0.02$ & & $66.5 \pm 5.2$ & $-139.8 \pm 6.5$\\
09422636-0721451 & $12.25 \pm 0.02$ & $11.66 \pm 0.02$ & $11.38 \pm 0.02$ & & 094226.39-072145.1 & $11.20 \pm 0.02$ & $11.02 \pm 0.02$ & & $37.4 \pm 6.9$ & $1.7 \pm 6.8$\\
09422657+6531394 & $16.47 \pm 0.13$ & $15.75 \pm 0.14$ & $15.44 \pm 0.18$ & & 094226.86+653138.5 & $15.10 \pm 0.03$ & $14.84 \pm 0.05$ & & $155.7 \pm 5.8$ & $-77.8 \pm 20.5$\\
09422671+6832053 & $15.97 \pm 0.07$ & $15.44 \pm 0.11$ & $15.14 \pm 0.16$ & & 094226.68+683204.4 & $14.73 \pm 0.03$ & $14.55 \pm 0.05$ & & $-12.2 \pm 2.4$ & $-73.1 \pm 10.1$\\
09422815+6200318 & $13.81 \pm 0.02$ & $13.27 \pm 0.02$ & $12.96 \pm 0.03$ & & 094228.22+620032.1 & $12.80 \pm 0.02$ & $12.62 \pm 0.03$ & & $43.0 \pm 2.3$ & $28.9 \pm 6.5$\\
09423128+5016191 & $13.38 \pm 0.02$ & $12.79 \pm 0.04$ & $12.51 \pm 0.02$ & & 094231.47+501618.5 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $174.3 \pm 5.8$ & $-56.1 \pm 7.1$\\
09423164+6926440 & $11.75 \pm 0.02$ & $11.17 \pm 0.02$ & $10.89 \pm 0.01$ & & 094232.18+692642.7 & $10.69 \pm 0.02$ & $10.50 \pm 0.02$ & & $252.0 \pm 6.0$ & $-116.7 \pm 9.8$\\
09423199-0851288 & $15.17 \pm 0.04$ & $14.55 \pm 0.05$ & $14.20 \pm 0.06$ & & 094231.95-085129.6 & $13.87 \pm 0.03$ & $13.69 \pm 0.04$ & & $-44.6 \pm 8.2$ & $-71.6 \pm 7.2$\\
09423256+3559267 & $15.22 \pm 0.04$ & $14.57 \pm 0.05$ & $14.24 \pm 0.06$ & & 094232.52+355925.6 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $-48.3 \pm 5.1$ & $-91.3 \pm 11.7$\\
09423287+4143342 & $15.54 \pm 0.05$ & $14.92 \pm 0.06$ & $14.64 \pm 0.08$ & & 094232.83+414333.9 & $14.47 \pm 0.03$ & $14.25 \pm 0.04$ & & $-38.9 \pm 5.3$ & $-21.7 \pm 7.8$\\
09423400+5156392 & $14.81 \pm 0.04$ & $14.29 \pm 0.06$ & $14.02 \pm 0.05$ & & 094233.99+515638.5 & $13.86 \pm 0.03$ & $13.63 \pm 0.03$ & & $-15.6 \pm 4.0$ & $-68.8 \pm 8.6$\\
09423479-1323372 & $14.74 \pm 0.03$ & $14.14 \pm 0.04$ & $13.85 \pm 0.06$ & & 094234.75-132338.3 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $-48.1 \pm 6.7$ & $-89.0 \pm 6.6$\\
09423487+7120253 & $16.14 \pm 0.09$ & $15.52 \pm 0.12$ & $15.13 \pm 0.16$ & & 094235.01+712025.8 & $14.90 \pm 0.03$ & $14.64 \pm 0.05$ & & $59.6 \pm 2.8$ & $46.2 \pm 17.1$\\
09423502+8036495 & $14.48 \pm 0.03$ & $13.84 \pm 0.03$ & $13.55 \pm 0.04$ & & 094234.88+803649.1 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $-31.7 \pm 1.0$ & $-35.1 \pm 6.6$\\
09423505+2637001 & $15.32 \pm 0.06$ & $14.65 \pm 0.07$ & $14.34 \pm 0.10$ & & 094235.14+263659.4 & $14.16 \pm 0.03$ & $13.91 \pm 0.04$ & & $107.0 \pm 7.3$ & $-60.5 \pm 9.8$\\
09423543+2921078 & $15.64 \pm 0.07$ & $14.99 \pm 0.10$ & $14.69 \pm 0.13$ & & 094235.40+292107.8 & $14.43 \pm 0.03$ & $14.13 \pm 0.04$ & & $-38.7 \pm 7.5$ & $1.0 \pm 10.0$\\
09423557+8108195 & $14.31 \pm 0.03$ & $13.77 \pm 0.03$ & $13.46 \pm 0.04$ & & 094235.32+810819.6 & $13.21 \pm 0.02$ & $13.01 \pm 0.03$ & & $-51.4 \pm 1.3$ & $7.2 \pm 8.0$\\
09423743-2412237 & $16.01 \pm 0.09$ & $15.43 \pm 0.13$ & $15.00 \pm 0.14$ & & 094237.40-241223.1 & $14.64 \pm 0.03$ & $14.42 \pm 0.05$ & & $-28.4 \pm 9.8$ & $55.1 \pm 12.3$\\
09423785-2129173 & $14.15 \pm 0.03$ & $13.53 \pm 0.03$ & $13.22 \pm 0.03$ & & 094237.88-212918.0 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $29.6 \pm 5.4$ & $-60.8 \pm 6.8$\\
09423830-2629283 & $13.73 \pm 0.03$ & $13.10 \pm 0.03$ & $12.79 \pm 0.03$ & & 094238.22-262927.9 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $-103.4 \pm 5.9$ & $36.8 \pm 6.4$\\
09423930-0714059 & $13.73 \pm 0.02$ & $13.19 \pm 0.03$ & $12.87 \pm 0.03$ & & 094239.35-071406.8 & $12.68 \pm 0.02$ & $12.50 \pm 0.02$ & & $60.8 \pm 7.1$ & $-78.4 \pm 8.0$\\
09423977+3853418 & $14.29 \pm 0.03$ & $13.69 \pm 0.03$ & $13.41 \pm 0.03$ & & 094239.84+385341.8 & $13.24 \pm 0.02$ & $13.00 \pm 0.03$ & & $62.0 \pm 5.1$ & $-1.8 \pm 6.2$\\
09424071+1459406 & $13.61 \pm 0.02$ & $13.03 \pm 0.03$ & $12.67 \pm 0.02$ & & 094240.60+145940.6 & $12.48 \pm 0.02$ & $12.31 \pm 0.03$ & & $-114.8 \pm 6.0$ & $-2.9 \pm 9.3$\\
09424183+0920555 & $13.55 \pm 0.02$ & $12.90 \pm 0.03$ & $12.62 \pm 0.02$ & & 094241.80+092054.9 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-47.9 \pm 12.8$ & $-61.2 \pm 8.5$\\
09424250+4335428 & $12.21 \pm 0.02$ & $11.63 \pm 0.01$ & $11.36 \pm 0.02$ & & 094242.43+433542.2 & $11.18 \pm 0.02$ & $11.00 \pm 0.02$ & & $-65.8 \pm 3.7$ & $-55.7 \pm 9.5$\\
09424298+5750123 & $15.74 \pm 0.06$ & $15.22 \pm 0.09$ & $14.90 \pm 0.11$ & & 094243.05+575012.0 & $14.72 \pm 0.03$ & $14.45 \pm 0.04$ & & $46.8 \pm 3.6$ & $-21.0 \pm 8.9$\\
09424308-1308160 & $15.50 \pm 0.07$ & $14.99 \pm 0.07$ & $14.47 \pm 0.10$ & & 094243.00-130816.0 & $14.05 \pm 0.03$ & $13.72 \pm 0.04$ & & $-100.9 \pm 8.5$ & $-4.4 \pm 8.3$\\
09424428+1345418 & $15.87 \pm 0.08$ & $15.22 \pm 0.11$ & $14.90 \pm 0.11$ & & 094244.26+134542.4 & $14.59 \pm 0.03$ & $14.43 \pm 0.06$ & & $-22.2 \pm 8.8$ & $48.5 \pm 8.9$\\
09424433+5811277 & $13.92 \pm 0.02$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 094244.28+581125.9 & $12.82 \pm 0.02$ & $12.60 \pm 0.02$ & & $-34.4 \pm 2.7$ & $-156.9 \pm 7.9$\\
09424451+3112058 & $14.51 \pm 0.03$ & $13.95 \pm 0.04$ & $13.60 \pm 0.04$ & & 094244.41+311205.4 & $13.41 \pm 0.03$ & $13.15 \pm 0.03$ & & $-107.2 \pm 5.9$ & $-31.3 \pm 7.1$\\
09424500+3133518 & $13.38 \pm 0.02$ & $12.80 \pm 0.02$ & $12.52 \pm 0.02$ & & 094245.04+313351.0 & $12.34 \pm 0.02$ & $12.17 \pm 0.02$ & & $41.6 \pm 5.6$ & $-64.5 \pm 6.0$\\
09424604+5531025 & $12.92 \pm 0.02$ & $12.26 \pm 0.03$ & $11.80 \pm 0.02$ & & 094245.95+553103.7 & $11.54 \pm 0.02$ & $11.29 \pm 0.02$ & & $-60.4 \pm 2.9$ & $98.3 \pm 7.2$\\
09424779+4053153 & $13.97 \pm 0.02$ & $13.38 \pm 0.02$ & $13.11 \pm 0.03$ & & 094247.83+405315.1 & $12.88 \pm 0.02$ & $12.69 \pm 0.02$ & & $32.4 \pm 3.9$ & $-19.1 \pm 6.0$\\
09424789+4437234 & $14.58 \pm 0.03$ & $13.94 \pm 0.04$ & $13.62 \pm 0.05$ & & 094247.96+443723.0 & $13.41 \pm 0.04$ & $13.21 \pm 0.04$ & & $55.8 \pm 5.8$ & $-37.7 \pm 8.9$\\
09424800+3803020 & $13.35 \pm 0.02$ & $12.82 \pm 0.02$ & $12.50 \pm 0.02$ & & 094247.80+380300.1 & $12.29 \pm 0.02$ & $12.12 \pm 0.02$ & & $-193.7 \pm 6.1$ & $-152.6 \pm 7.4$\\
09424905-7713066 & $14.92 \pm 0.04$ & $14.24 \pm 0.04$ & $13.93 \pm 0.06$ & & 094248.86-771306.5 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $-61.1 \pm 1.8$ & $2.5 \pm 9.0$\\
09424935-1306028 & $14.36 \pm 0.03$ & $13.70 \pm 0.03$ & $13.36 \pm 0.04$ & & 094249.30-130603.2 & $13.20 \pm 0.03$ & $13.01 \pm 0.03$ & & $-53.5 \pm 6.6$ & $-28.2 \pm 6.8$\\
09425104-1234390 & $14.66 \pm 0.03$ & $14.05 \pm 0.02$ & $13.68 \pm 0.05$ & & 094251.08-123439.6 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $40.2 \pm 6.7$ & $-50.4 \pm 7.7$\\
09425217+8048597 & $14.11 \pm 0.03$ & $13.58 \pm 0.02$ & $13.24 \pm 0.04$ & & 094251.51+804858.8 & $13.07 \pm 0.02$ & $12.88 \pm 0.02$ & & $-138.9 \pm 3.3$ & $-79.9 \pm 12.2$\\
09425302+5926120 & $15.63 \pm 0.06$ & $15.03 \pm 0.08$ & $14.75 \pm 0.09$ & & 094253.07+592611.8 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $36.7 \pm 3.8$ & $-21.9 \pm 9.6$\\
09425476-1858164 & $14.52 \pm 0.03$ & $13.82 \pm 0.04$ & $13.46 \pm 0.04$ & & 094254.74-185817.0 & $13.23 \pm 0.03$ & $12.99 \pm 0.03$ & & $-23.3 \pm 5.7$ & $-54.1 \pm 6.3$\\
09425499+1952546 & $16.02 \pm 0.06$ & $15.47 \pm 0.10$ & $15.13 \pm 0.11$ & & 094254.90+195254.2 & $14.93 \pm 0.03$ & $14.67 \pm 0.06$ & & $-93.0 \pm 11.1$ & $-34.0 \pm 9.9$\\
09425715+1211202 & $13.10 \pm 0.02$ & $12.51 \pm 0.02$ & $12.23 \pm 0.02$ & & 094256.87+121120.1 & $12.06 \pm 0.02$ & $11.87 \pm 0.02$ & & $-322.0 \pm 10.0$ & $-4.6 \pm 8.4$\\
09425716+2351200 & $13.29 \pm 0.02$ & $12.66 \pm 0.03$ & $12.29 \pm 0.02$ & & 094257.02+235117.2 & $12.07 \pm 0.02$ & $11.85 \pm 0.02$ & & $-153.1 \pm 6.0$ & $-221.5 \pm 8.5$\\
09425919+3120433 & $16.08 \pm 0.08$ & $15.42 \pm 0.09$ & $15.12 \pm 0.10$ & & 094259.14+312042.7 & $14.94 \pm 0.04$ & $14.74 \pm 0.06$ & & $-52.0 \pm 10.0$ & $-47.5 \pm 12.8$\\
09425968+3721570 & $15.07 \pm 0.04$ & $14.52 \pm 0.05$ & $14.21 \pm 0.06$ & & 094259.72+372156.9 & $14.00 \pm 0.03$ & $13.82 \pm 0.04$ & & $37.7 \pm 5.3$ & $-10.7 \pm 8.8$\\
09425968-1549238 & $15.03 \pm 0.04$ & $14.52 \pm 0.05$ & $14.20 \pm 0.06$ & & 094259.66-154923.8 & $13.93 \pm 0.03$ & $13.69 \pm 0.04$ & & $-32.6 \pm 6.2$ & $-1.4 \pm 6.6$\\
09425973+0824336 & $16.15 \pm 0.08$ & $15.61 \pm 0.12$ & $15.27 \pm 0.14$ & & 094259.65+082433.4 & $14.97 \pm 0.04$ & $14.74 \pm 0.06$ & & $-124.2 \pm 15.2$ & $-19.5 \pm 15.3$\\
09430198-0333055 & $14.08 \pm 0.02$ & $13.46 \pm 0.03$ & $13.19 \pm 0.04$ & & 094301.94-033305.7 & $13.01 \pm 0.02$ & $12.76 \pm 0.03$ & & $-51.2 \pm 7.2$ & $-16.4 \pm 7.9$\\
09430200+3049453 & $15.40 \pm 0.04$ & $14.69 \pm 0.05$ & $14.41 \pm 0.06$ & & 094301.97+304945.1 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $-27.8 \pm 5.7$ & $-16.7 \pm 7.1$\\
09430247+5323198 & $14.14 \pm 0.03$ & $13.55 \pm 0.04$ & $13.24 \pm 0.03$ & & 094302.57+532320.3 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $86.2 \pm 3.9$ & $45.5 \pm 8.7$\\
09430288+8720289 & $15.01 \pm 0.04$ & $14.38 \pm 0.05$ & $14.03 \pm 0.06$ & & 094302.50+872029.1 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $-25.8 \pm 0.7$ & $22.3 \pm 7.6$\\
09430388+0805490 & $15.31 \pm 0.05$ & $14.80 \pm 0.07$ & $14.47 \pm 0.08$ & & 094303.83+080548.9 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $-74.8 \pm 9.9$ & $-10.8 \pm 10.7$\\
09430402-1629390 & $16.25 \pm 0.10$ & $15.58 \pm 0.12$ & $15.18 \pm 0.17$ & & 094303.93-162939.6 & $14.97 \pm 0.03$ & $14.78 \pm 0.06$ & & $-112.1 \pm 16.7$ & $-47.2 \pm 16.7$\\
09430469+1913432 & $13.05 \pm 0.02$ & $12.47 \pm 0.02$ & $12.20 \pm 0.02$ & & 094304.59+191343.4 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $-111.0 \pm 7.5$ & $12.1 \pm 6.4$\\
09430651+1057301 & $15.83 \pm 0.07$ & $15.26 \pm 0.09$ & $14.89 \pm 0.09$ & & 094306.44+105729.8 & $14.51 \pm 0.03$ & $14.27 \pm 0.05$ & & $-104.8 \pm 11.0$ & $-32.4 \pm 10.5$\\
09430766+0506397 & $13.78 \pm 0.03$ & $13.27 \pm 0.03$ & $13.00 \pm 0.04$ & & 094307.59+050639.7 & $12.81 \pm 0.02$ & $12.60 \pm 0.02$ & & $-95.1 \pm 11.4$ & $2.1 \pm 7.8$\\
09430847+1522058 & $12.38 \pm 0.02$ & $11.79 \pm 0.02$ & $11.46 \pm 0.02$ & & 094308.47+152201.9 & $11.26 \pm 0.02$ & $11.08 \pm 0.02$ & & $2.0 \pm 5.4$ & $-312.2 \pm 8.6$\\
09430922+6014324 & $16.11 \pm 0.10$ & $15.56 \pm 0.12$ & $15.15 \pm 0.14$ & & 094309.27+601432.4 & $14.94 \pm 0.03$ & $14.71 \pm 0.05$ & & $37.4 \pm 5.3$ & $-7.8 \pm 16.9$\\
09430923+1403013 & $15.69 \pm 0.06$ & $15.10 \pm 0.10$ & $14.71 \pm 0.09$ & & 094309.26+140301.8 & $14.49 \pm 0.03$ & $14.23 \pm 0.05$ & & $30.4 \pm 7.4$ & $32.7 \pm 8.0$\\
09431014+4620269 & $15.01 \pm 0.04$ & $14.44 \pm 0.06$ & $14.07 \pm 0.08$ & & 094310.10+462026.9 & $13.90 \pm 0.03$ & $13.73 \pm 0.04$ & & $-32.2 \pm 5.9$ & $4.8 \pm 7.9$\\
09431093+1018521 & $13.01 \pm 0.02$ & $12.39 \pm 0.03$ & $12.10 \pm 0.03$ & & 094310.97+101851.3 & $11.90 \pm 0.02$ & $11.67 \pm 0.02$ & & $52.8 \pm 8.3$ & $-84.0 \pm 9.5$\\
09431116+4810290 & $16.60 \pm 0.13$ & $15.69 \pm 0.16$ & $15.09 \pm 0.13$ & & 094311.23+481029.9 & $14.19 \pm 0.03$ & $13.89 \pm 0.04$ & & $68.8 \pm 7.9$ & $83.9 \pm 17.2$\\
09431146+2126251 & $10.11 \pm 0.02$ & $9.52 \pm 0.02$ & $9.24 \pm 0.01$ & & 094311.24+212625.0 & $9.08 \pm 0.02$ & $8.91 \pm 0.02$ & & $-252.0 \pm 8.6$ & $-11.3 \pm 6.3$\\
09431315+0948007 & $16.28 \pm 0.09$ & $15.49 \pm 0.12$ & $15.21 \pm 0.13$ & & 094313.25+094800.4 & $14.80 \pm 0.03$ & $14.54 \pm 0.06$ & & $161.2 \pm 17.5$ & $-28.1 \pm 16.9$\\
09431343+2539398 & $12.83 \pm 0.02$ & $12.21 \pm 0.02$ & $11.92 \pm 0.02$ & & 094313.44+253939.4 & $11.77 \pm 0.02$ & $11.60 \pm 0.02$ & & $18.0 \pm 6.0$ & $-36.6 \pm 7.9$\\
09431353+2419475 & $12.40 \pm 0.01$ & $11.79 \pm 0.02$ & $11.52 \pm 0.02$ & & 094313.56+241946.4 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $41.5 \pm 6.2$ & $-91.1 \pm 12.2$\\
09431373-1948435 & $14.57 \pm 0.04$ & $14.04 \pm 0.04$ & $13.65 \pm 0.04$ & & 094313.70-194843.3 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $-33.0 \pm 6.3$ & $17.7 \pm 6.3$\\
09431438+0444591 & $14.55 \pm 0.03$ & $13.95 \pm 0.04$ & $13.66 \pm 0.05$ & & 094314.40+044458.3 & $13.45 \pm 0.03$ & $13.25 \pm 0.03$ & & $26.7 \pm 7.4$ & $-73.6 \pm 9.2$\\
09431524+6539498 & $16.05 \pm 0.09$ & $15.38 \pm 0.10$ & $15.11 \pm 0.14$ & & 094315.09+653949.3 & $14.95 \pm 0.03$ & $14.71 \pm 0.05$ & & $-82.2 \pm 3.8$ & $-47.5 \pm 13.0$\\
09431791+2738213 & $13.61 \pm 0.02$ & $12.97 \pm 0.02$ & $12.70 \pm 0.04$ & & 094317.84+273821.1 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $-75.8 \pm 6.3$ & $-21.5 \pm 8.1$\\
09431853+0301269 & $14.94 \pm 0.05$ & $14.40 \pm 0.05$ & $13.94 \pm 0.07$ & & 094318.56+030126.7 & $13.78 \pm 0.03$ & $13.58 \pm 0.04$ & & $46.2 \pm 10.0$ & $-19.3 \pm 7.7$\\
09431912-1451112 & $13.34 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.03$ & & 094319.09-145112.0 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $-31.8 \pm 5.6$ & $-63.5 \pm 6.6$\\
09431934+4024365 & $16.89 \pm 0.16$ & $15.88 \pm 0.15$ & $15.08 \pm 0.12$ & & 094319.29+402437.4 & $14.55 \pm 0.03$ & $14.14 \pm 0.04$ & & $-42.3 \pm 10.3$ & $74.5 \pm 16.5$\\
09432178+1704206 & $14.54 \pm 0.02$ & $13.93 \pm 0.04$ & $13.63 \pm 0.04$ & & 094321.71+170419.9 & $13.46 \pm 0.02$ & $13.26 \pm 0.03$ & & $-82.9 \pm 5.9$ & $-50.4 \pm 7.5$\\
09432242+5512591 & $15.25 \pm 0.04$ & $14.60 \pm 0.05$ & $14.24 \pm 0.06$ & & 094322.31+551258.7 & $14.00 \pm 0.03$ & $13.76 \pm 0.03$ & & $-76.3 \pm 3.5$ & $-30.5 \pm 6.8$\\
09432322-7933216 & $14.78 \pm 0.04$ & $14.18 \pm 0.06$ & $13.82 \pm 0.06$ & & 094322.90-793321.4 & $13.55 \pm 0.02$ & $13.37 \pm 0.03$ & & $-83.4 \pm 2.2$ & $18.1 \pm 7.3$\\
09432360+2518553 & $15.78 \pm 0.08$ & $15.13 \pm 0.09$ & $14.80 \pm 0.15$ & & 094323.56+251854.9 & $14.62 \pm 0.03$ & $14.41 \pm 0.05$ & & $-47.3 \pm 10.0$ & $-32.4 \pm 9.8$\\
09432719+6659182 & $16.43 \pm 0.13$ & $15.69 \pm 0.14$ & $15.30 \pm 0.19$ & & 094327.11+665918.3 & $15.13 \pm 0.03$ & $14.92 \pm 0.06$ & & $-38.6 \pm 4.6$ & $3.6 \pm 26.5$\\
09432743+1727449 & $13.91 \pm 0.03$ & $13.27 \pm 0.03$ & $13.00 \pm 0.02$ & & 094327.37+172744.9 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $-72.8 \pm 6.2$ & $4.0 \pm 6.5$\\
09432812-2010064 & $14.28 \pm 0.03$ & $13.76 \pm 0.03$ & $13.43 \pm 0.04$ & & 094327.96-201004.3 & $13.21 \pm 0.03$ & $12.96 \pm 0.03$ & & $-214.2 \pm 9.0$ & $196.3 \pm 9.0$\\
09432895+8645075 & $13.88 \pm 0.03$ & $13.34 \pm 0.04$ & $13.00 \pm 0.03$ & & 094327.86+864506.6 & $12.81 \pm 0.02$ & $12.63 \pm 0.02$ & & $-91.0 \pm 2.4$ & $-94.3 \pm 9.2$\\
09432900-1108441 & $12.30 \pm 0.02$ & $11.76 \pm 0.03$ & $11.41 \pm 0.02$ & & 094328.93-110844.0 & $11.21 \pm 0.02$ & $11.04 \pm 0.02$ & & $-97.7 \pm 6.4$ & $4.3 \pm 7.6$\\
09432900-2253431 & $15.84 \pm 0.09$ & $15.27 \pm 0.09$ & $14.64 \pm 0.11$ & & 094328.96-225343.6 & $14.33 \pm 0.03$ & $14.03 \pm 0.04$ & & $-53.0 \pm 8.3$ & $-52.8 \pm 10.3$\\
09432961-2258467 & $12.47 \pm 0.02$ & $11.95 \pm 0.02$ & $11.60 \pm 0.02$ & & 094329.55-225846.6 & $11.44 \pm 0.02$ & $11.26 \pm 0.02$ & & $-88.4 \pm 6.2$ & $8.9 \pm 6.6$\\
09432986-2313262 & $14.83 \pm 0.06$ & $14.31 \pm 0.05$ & $13.96 \pm 0.07$ & & 094329.83-231326.5 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $-39.7 \pm 7.2$ & $-26.3 \pm 7.5$\\
09433005+4635570 & $14.67 \pm 0.04$ & $14.14 \pm 0.05$ & $13.87 \pm 0.07$ & & 094330.02+463556.4 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-20.4 \pm 4.5$ & $-41.7 \pm 7.7$\\
09433107+1457346 & $15.88 \pm 0.07$ & $15.36 \pm 0.12$ & $14.99 \pm 0.11$ & & 094331.07+145733.9 & $14.69 \pm 0.04$ & $14.47 \pm 0.06$ & & $4.3 \pm 9.6$ & $-56.8 \pm 9.5$\\
09433219+4445224 & $11.46 \pm 0.01$ & $10.87 \pm 0.01$ & $10.60 \pm 0.01$ & & 094332.10+444521.3 & $10.42 \pm 0.02$ & $10.22 \pm 0.02$ & & $-78.3 \pm 3.7$ & $-84.5 \pm 6.7$\\
09433660-2627073 & $13.18 \pm 0.02$ & $12.64 \pm 0.03$ & $12.35 \pm 0.02$ & & 094336.52-262707.4 & $12.19 \pm 0.02$ & $12.02 \pm 0.02$ & & $-95.8 \pm 5.8$ & $-4.7 \pm 6.3$\\
09433689-2521494 & $14.72 \pm 0.03$ & $14.18 \pm 0.04$ & $13.87 \pm 0.06$ & & 094336.80-252149.8 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $-102.1 \pm 6.4$ & $-41.5 \pm 7.0$\\
09433825+3946514 & $15.11 \pm 0.04$ & $14.49 \pm 0.04$ & $14.22 \pm 0.06$ & & 094338.21+394650.8 & $14.03 \pm 0.03$ & $13.79 \pm 0.04$ & & $-41.3 \pm 4.9$ & $-43.0 \pm 6.7$\\
09433996+5338295 & $12.82 \pm 0.02$ & $12.25 \pm 0.03$ & $11.92 \pm 0.03$ & & 094339.84+533829.9 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $-101.4 \pm 4.0$ & $36.6 \pm 13.6$\\
09434019-1539488 & $16.20 \pm 0.10$ & $15.37 \pm 0.10$ & $14.75 \pm 0.11$ & & 094340.20-153949.5 & $14.44 \pm 0.03$ & $14.18 \pm 0.04$ & & $5.5 \pm 8.3$ & $-49.7 \pm 9.0$\\
09434250+2855137 & $14.98 \pm 0.05$ & $14.40 \pm 0.05$ & $14.11 \pm 0.08$ & & 094342.47+285513.7 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $-35.7 \pm 6.0$ & $0.8 \pm 8.0$\\
09434255+5738242 & $17.19 \pm 0.20$ & $15.79 \pm 0.14$ & $15.43 \pm 0.15$ & & 094342.38+573824.5 & $14.94 \pm 0.03$ & $14.49 \pm 0.04$ & & $-132.4 \pm 7.2$ & $30.2 \pm 22.8$\\
09434266+5220432 & $14.50 \pm 0.04$ & $13.90 \pm 0.04$ & $13.49 \pm 0.04$ & & 094342.62+522042.7 & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & $-27.4 \pm 3.7$ & $-43.5 \pm 7.2$\\
09434500+0736398 & $13.54 \pm 0.02$ & $12.99 \pm 0.03$ & $12.71 \pm 0.02$ & & 094345.03+073639.0 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $45.6 \pm 7.6$ & $-82.4 \pm 11.5$\\
09434575+1016284 & $15.18 \pm 0.04$ & $14.60 \pm 0.07$ & $14.28 \pm 0.05$ & & 094345.68+101628.2 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $-106.2 \pm 9.1$ & $-20.5 \pm 9.8$\\
09434642+1148536 & $16.52 \pm 0.12$ & $15.91 \pm 0.15$ & $15.55 \pm 0.17$ & & 094346.40+114855.0 & $15.34 \pm 0.04$ & $15.15 \pm 0.09$ & & $-36.8 \pm 22.0$ & $147.8 \pm 23.8$\\
09434692+1639557 & $16.11 \pm 0.09$ & $15.55 \pm 0.14$ & $15.23 \pm 0.14$ & & 094346.84+163955.9 & $14.87 \pm 0.04$ & $14.62 \pm 0.07$ & & $-88.6 \pm 14.0$ & $12.9 \pm 14.5$\\
09434799+3309433 & $12.77 \pm 0.01$ & $12.20 \pm 0.02$ & $11.91 \pm 0.02$ & & 094347.94+330943.4 & $11.73 \pm 0.02$ & $11.55 \pm 0.02$ & & $-51.9 \pm 4.9$ & $6.4 \pm 8.0$\\
09434879+2021396 & $15.60 \pm 0.05$ & $14.92 \pm 0.07$ & $14.62 \pm 0.07$ & & 094348.68+202138.8 & $14.40 \pm 0.03$ & $14.22 \pm 0.05$ & & $-125.5 \pm 7.9$ & $-61.1 \pm 7.8$\\
09435008+3826340 & $15.09 \pm 0.04$ & $14.40 \pm 0.04$ & $14.06 \pm 0.05$ & & 094350.10+382634.3 & $13.85 \pm 0.03$ & $13.60 \pm 0.03$ & & $15.5 \pm 4.9$ & $28.5 \pm 6.6$\\
09435026+1519095 & $15.74 \pm 0.06$ & $15.03 \pm 0.09$ & $14.56 \pm 0.07$ & & 094350.14+151909.1 & $14.07 \pm 0.03$ & $13.84 \pm 0.04$ & & $-143.2 \pm 7.0$ & $-28.6 \pm 6.8$\\
09435101+3100142 & $16.81 \pm 0.14$ & $15.70 \pm 0.12$ & $15.30 \pm 0.12$ & & 094351.03+310015.6 & $14.74 \pm 0.03$ & $14.43 \pm 0.06$ & & $22.2 \pm 13.0$ & $117.4 \pm 19.1$\\
09435131+6651257 & $15.41 \pm 0.06$ & $14.90 \pm 0.08$ & $14.63 \pm 0.10$ & & 094351.23+665124.5 & $14.36 \pm 0.03$ & $14.14 \pm 0.04$ & & $-42.5 \pm 2.5$ & $-104.8 \pm 14.5$\\
09435136+2328493 & $14.46 \pm 0.03$ & $13.92 \pm 0.04$ & $13.62 \pm 0.04$ & & 094351.34+232849.5 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $-26.4 \pm 5.9$ & $18.9 \pm 6.2$\\
09435195+1251171 & $12.56 \pm 0.02$ & $11.93 \pm 0.02$ & $11.63 \pm 0.02$ & & 094351.81+125116.9 & $11.45 \pm 0.02$ & $11.27 \pm 0.02$ & & $-169.6 \pm 7.0$ & $-18.9 \pm 5.6$\\
09435422-2025155 & $13.51 \pm 0.02$ & $12.97 \pm 0.02$ & $12.62 \pm 0.03$ & & 094354.13-202514.9 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-111.9 \pm 6.8$ & $59.2 \pm 7.1$\\
09435727+4419055 & $14.26 \pm 0.03$ & $13.72 \pm 0.04$ & $13.44 \pm 0.03$ & & 094357.24+441905.3 & $13.25 \pm 0.03$ & $13.05 \pm 0.03$ & & $-33.8 \pm 4.4$ & $-16.9 \pm 7.2$\\
09435737+0822256 & $14.47 \pm 0.03$ & $13.91 \pm 0.03$ & $13.60 \pm 0.04$ & & 094357.42+082225.3 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $72.5 \pm 8.1$ & $-30.7 \pm 10.6$\\
09435850-0847044 & $14.64 \pm 0.03$ & $13.85 \pm 0.03$ & $13.58 \pm 0.05$ & & 094358.45-084704.0 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $-72.2 \pm 8.1$ & $34.8 \pm 6.8$\\
09435952+1601330 & $13.94 \pm 0.02$ & $13.36 \pm 0.03$ & $13.05 \pm 0.03$ & & 094359.50+160133.3 & $12.90 \pm 0.02$ & $12.73 \pm 0.03$ & & $-30.6 \pm 6.2$ & $22.8 \pm 5.9$\\
09440039-1843505 & $14.31 \pm 0.03$ & $13.70 \pm 0.04$ & $13.35 \pm 0.05$ & & 094400.39-184351.3 & $13.18 \pm 0.02$ & $12.97 \pm 0.03$ & & $-7.3 \pm 6.6$ & $-78.3 \pm 8.2$\\
09440136-3253337 & $15.71 \pm 0.06$ & $15.16 \pm 0.07$ & $14.88 \pm 0.12$ & & 094401.33-325333.4 & $14.70 \pm 0.03$ & $14.53 \pm 0.05$ & & $-35.3 \pm 6.9$ & $25.8 \pm 9.0$\\
09440138+1155328 & $14.65 \pm 0.03$ & $14.08 \pm 0.04$ & $13.80 \pm 0.04$ & & 094401.36+115531.5 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-35.9 \pm 8.0$ & $-137.0 \pm 12.3$\\
09440279+3131328 & $15.49 \pm 0.05$ & $14.63 \pm 0.05$ & $14.01 \pm 0.04$ & & 094402.82+313132.0 & $13.60 \pm 0.03$ & $13.26 \pm 0.03$ & & $36.6 \pm 5.4$ & $-59.1 \pm 8.4$\\
09440294+5208342 & $14.35 \pm 0.03$ & $13.81 \pm 0.04$ & $13.44 \pm 0.03$ & & 094402.97+520834.0 & $13.25 \pm 0.02$ & $13.01 \pm 0.03$ & & $24.1 \pm 3.6$ & $-20.1 \pm 7.0$\\
09440396-3124361 & $13.26 \pm 0.02$ & $12.67 \pm 0.02$ & $12.33 \pm 0.02$ & & 094403.86-312432.7 & $12.12 \pm 0.02$ & $11.91 \pm 0.02$ & & $-113.1 \pm 5.5$ & $299.5 \pm 9.3$\\
09440552+6537567 & $13.52 \pm 0.02$ & $12.89 \pm 0.02$ & $12.50 \pm 0.02$ & & 094405.26+653755.3 & $12.30 \pm 0.02$ & $12.08 \pm 0.02$ & & $-139.6 \pm 3.7$ & $-121.5 \pm 7.5$\\
09440600-3110120 & $14.63 \pm 0.04$ & $14.05 \pm 0.02$ & $13.74 \pm 0.05$ & & 094406.02-311012.2 & $13.58 \pm 0.03$ & $13.41 \pm 0.03$ & & $27.1 \pm 5.3$ & $-25.2 \pm 6.8$\\
09440660+3538030 & $13.98 \pm 0.02$ & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & 094406.61+353802.4 & $12.92 \pm 0.02$ & $12.75 \pm 0.03$ & & $8.3 \pm 4.3$ & $-47.9 \pm 7.4$\\
09440663-1955282 & $13.66 \pm 0.03$ & $13.02 \pm 0.02$ & $12.66 \pm 0.03$ & & 094406.61-195529.0 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $-34.9 \pm 6.4$ & $-76.4 \pm 8.0$\\
09440728-1910277 & $16.34 \pm 0.13$ & $15.67 \pm 0.14$ & $15.26 \pm 0.16$ & & 094407.11-191025.9 & $14.98 \pm 0.03$ & $14.71 \pm 0.06$ & & $-235.0 \pm 21.3$ & $167.0 \pm 22.9$\\
09440878+2123099 & $14.69 \pm 0.02$ & $14.09 \pm 0.04$ & $13.80 \pm 0.04$ & & 094408.75+212309.5 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $-36.0 \pm 5.7$ & $-30.6 \pm 6.4$\\
09440925-3233317 & $14.60 \pm 0.03$ & $14.10 \pm 0.04$ & $13.81 \pm 0.05$ & & 094409.32-323333.0 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $78.1 \pm 5.6$ & $-117.0 \pm 7.3$\\
09440986+0806111 & $15.58 \pm 0.05$ & $15.04 \pm 0.07$ & $14.59 \pm 0.08$ & & 094409.83+080611.3 & $14.42 \pm 0.03$ & $14.24 \pm 0.05$ & & $-55.2 \pm 9.2$ & $24.3 \pm 13.4$\\
09441060+2316168 & $13.75 \pm 0.02$ & $13.19 \pm 0.03$ & $12.88 \pm 0.02$ & & 094410.53+231616.9 & $12.69 \pm 0.02$ & $12.46 \pm 0.03$ & & $-71.6 \pm 5.9$ & $4.3 \pm 5.9$\\
09441060-0019228 & $15.35 \pm 0.07$ & $14.84 \pm 0.08$ & $14.54 \pm 0.12$ & & 094410.51-001922.6 & $14.27 \pm 0.03$ & $14.03 \pm 0.04$ & & $-122.2 \pm 15.0$ & $18.3 \pm 24.7$\\
09441289-0801064 & $13.63 \pm 0.03$ & $13.07 \pm 0.03$ & $12.80 \pm 0.03$ & & 094412.85-080107.2 & $12.63 \pm 0.02$ & $12.41 \pm 0.02$ & & $-53.3 \pm 7.8$ & $-64.6 \pm 6.6$\\
09441411+2142279 & $15.15 \pm 0.03$ & $14.49 \pm 0.05$ & $14.20 \pm 0.05$ & & 094414.17+214226.2 & $14.00 \pm 0.03$ & $13.74 \pm 0.04$ & & $76.5 \pm 6.2$ & $-132.0 \pm 7.4$\\
09441479+4331034 & $15.85 \pm 0.06$ & $15.33 \pm 0.08$ & $15.03 \pm 0.09$ & & 094414.77+433102.9 & $14.74 \pm 0.03$ & $14.55 \pm 0.05$ & & $-16.3 \pm 6.1$ & $-45.2 \pm 9.7$\\
09441560+7205538 & $11.27 \pm 0.02$ & $10.69 \pm 0.03$ & $10.41 \pm 0.02$ & & 094415.62+720553.4 & $10.26 \pm 0.02$ & $10.08 \pm 0.02$ & & $11.5 \pm 1.3$ & $-37.5 \pm 7.8$\\
09441634-1501503 & $14.65 \pm 0.03$ & $14.04 \pm 0.04$ & $13.71 \pm 0.05$ & & 094416.28-150150.1 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $-70.6 \pm 6.1$ & $18.2 \pm 6.2$\\
09441649+0708141 & $15.20 \pm 0.04$ & $14.51 \pm 0.06$ & $14.23 \pm 0.05$ & & 094416.46+070814.3 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $-54.3 \pm 8.6$ & $16.6 \pm 9.4$\\
09441663+0832380 & $15.37 \pm 0.04$ & $14.81 \pm 0.06$ & $14.36 \pm 0.06$ & & 094416.58+083237.9 & $14.10 \pm 0.03$ & $13.92 \pm 0.05$ & & $-78.4 \pm 14.6$ & $-9.6 \pm 10.4$\\
09441718-1538527 & $14.88 \pm 0.04$ & $14.26 \pm 0.03$ & $13.80 \pm 0.05$ & & 094417.18-153853.2 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $-3.3 \pm 5.9$ & $-39.3 \pm 6.4$\\
09441754+5459291 & $14.30 \pm 0.03$ & $13.76 \pm 0.04$ & $13.44 \pm 0.03$ & & 094417.50+545928.9 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $-36.6 \pm 3.2$ & $-23.3 \pm 7.0$\\
09441862+5756404 & $13.90 \pm 0.03$ & $13.31 \pm 0.03$ & $13.00 \pm 0.03$ & & 094418.59+575640.1 & $12.84 \pm 0.02$ & $12.66 \pm 0.02$ & & $-22.5 \pm 2.9$ & $-27.6 \pm 7.0$\\
09441869+2927460 & $12.52 \pm 0.01$ & $11.91 \pm 0.02$ & $11.56 \pm 0.02$ & & 094418.77+292742.2 & $11.40 \pm 0.02$ & $11.20 \pm 0.02$ & & $94.5 \pm 6.6$ & $-343.1 \pm 11.8$\\
09442124-1404361 & $15.45 \pm 0.07$ & $14.81 \pm 0.08$ & $14.48 \pm 0.10$ & & 094421.22-140436.6 & $14.23 \pm 0.03$ & $13.99 \pm 0.04$ & & $-23.5 \pm 7.7$ & $-38.3 \pm 8.1$\\
09442355-1146262 & $15.83 \pm 0.07$ & $15.10 \pm 0.07$ & $14.79 \pm 0.11$ & & 094423.50-114626.3 & $14.53 \pm 0.03$ & $14.36 \pm 0.05$ & & $-66.6 \pm 9.5$ & $-4.1 \pm 9.8$\\
09442372-1728211 & $15.17 \pm 0.04$ & $14.40 \pm 0.05$ & $13.93 \pm 0.06$ & & 094423.59-172822.2 & $13.69 \pm 0.03$ & $13.42 \pm 0.03$ & & $-144.7 \pm 6.7$ & $-93.4 \pm 7.3$\\
09442398+1636427 & $11.47 \pm 0.02$ & $10.91 \pm 0.02$ & $10.58 \pm 0.01$ & & 094424.02+163639.2 & $10.39 \pm 0.02$ & $10.22 \pm 0.02$ & & $42.2 \pm 5.3$ & $-276.5 \pm 9.0$\\
09442625+3521233 & $13.25 \pm 0.02$ & $12.65 \pm 0.02$ & $12.29 \pm 0.02$ & & 094426.03+352124.0 & $12.09 \pm 0.02$ & $11.89 \pm 0.02$ & & $-215.3 \pm 6.5$ & $58.4 \pm 6.6$\\
09442748+3107043 & $15.52 \pm 0.05$ & $14.88 \pm 0.06$ & $14.61 \pm 0.06$ & & 094427.43+310704.2 & $14.44 \pm 0.03$ & $14.20 \pm 0.05$ & & $-55.6 \pm 5.9$ & $-4.5 \pm 8.5$\\
09442755+7715523 & $15.75 \pm 0.06$ & $15.07 \pm 0.09$ & $14.72 \pm 0.09$ & & 094427.43+771552.4 & $14.48 \pm 0.03$ & $14.31 \pm 0.04$ & & $-38.4 \pm 1.6$ & $15.9 \pm 10.6$\\
09442783+0241419 & $15.55 \pm 0.07$ & $14.99 \pm 0.08$ & $14.36 \pm 0.09$ & & 094427.79+024142.1 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $-51.1 \pm 7.9$ & $20.8 \pm 8.6$\\
09442854-1429243 & $15.16 \pm 0.05$ & $14.51 \pm 0.04$ & $14.17 \pm 0.07$ & & 094428.52-142924.9 & $13.97 \pm 0.03$ & $13.72 \pm 0.04$ & & $-27.2 \pm 6.2$ & $-52.6 \pm 7.2$\\
09442926+0251164 & $15.84 \pm 0.07$ & $15.34 \pm 0.09$ & $15.05 \pm 0.15$ & & 094429.22+025116.6 & $14.76 \pm 0.03$ & $14.57 \pm 0.06$ & & $-56.1 \pm 10.3$ & $13.5 \pm 11.3$\\
09443077-1607476 & $12.59 \pm 0.02$ & $12.02 \pm 0.03$ & $11.73 \pm 0.03$ & & 094430.72-160747.0 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $-68.5 \pm 6.2$ & $47.4 \pm 6.5$\\
09443143+3049209 & $15.78 \pm 0.05$ & $15.06 \pm 0.07$ & $14.78 \pm 0.07$ & & 094431.38+304920.9 & $14.59 \pm 0.03$ & $14.27 \pm 0.05$ & & $-54.8 \pm 6.1$ & $0.2 \pm 7.6$\\
09443185+0029210 & $13.02 \pm 0.02$ & $12.46 \pm 0.02$ & $12.15 \pm 0.03$ & & 094431.79+002920.5 & $11.96 \pm 0.02$ & $11.75 \pm 0.02$ & & $-80.9 \pm 7.1$ & $-51.7 \pm 7.7$\\
09443210+3301189 & $13.97 \pm 0.02$ & $13.40 \pm 0.03$ & $13.12 \pm 0.03$ & & 094432.05+330119.1 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $-47.0 \pm 4.7$ & $12.7 \pm 6.0$\\
09443303+1844220 & $15.47 \pm 0.05$ & $14.88 \pm 0.06$ & $14.54 \pm 0.07$ & & 094433.00+184421.7 & $14.37 \pm 0.03$ & $14.19 \pm 0.05$ & & $-40.1 \pm 6.5$ & $-22.9 \pm 7.1$\\
09443441+5526081 & $16.53 \pm 0.11$ & $15.72 \pm 0.14$ & $15.05 \pm 0.11$ & & 094434.36+552608.4 & $14.51 \pm 0.03$ & $14.33 \pm 0.04$ & & $-40.3 \pm 5.4$ & $27.3 \pm 13.7$\\
09443467+2003582 & $13.82 \pm 0.02$ & $13.20 \pm 0.02$ & $12.87 \pm 0.02$ & & 094434.71+200358.3 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $35.9 \pm 5.9$ & $6.3 \pm 5.8$\\
09443634+6440179 & $15.73 \pm 0.07$ & $15.21 \pm 0.10$ & $14.66 \pm 0.09$ & & 094436.38+644017.6 & $14.43 \pm 0.03$ & $14.19 \pm 0.04$ & & $23.1 \pm 2.6$ & $-21.4 \pm 8.1$\\
09443635+3649211 & $15.99 \pm 0.08$ & $14.98 \pm 0.06$ & $14.47 \pm 0.07$ & & 094436.22+364920.6 & $14.03 \pm 0.03$ & $13.74 \pm 0.04$ & & $-127.9 \pm 6.6$ & $-38.1 \pm 14.5$\\
09443719-1103102 & $16.39 \pm 0.09$ & $15.68 \pm 0.12$ & $15.40 \pm 0.19$ & & 094437.21-110309.0 & $14.96 \pm 0.03$ & $14.70 \pm 0.06$ & & $33.8 \pm 22.8$ & $98.9 \pm 18.1$\\
09443733-0124212 & $13.38 \pm 0.02$ & $12.79 \pm 0.03$ & $12.50 \pm 0.03$ & & 094437.28-012420.7 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $-66.1 \pm 7.1$ & $44.4 \pm 7.8$\\
09443750-0550177 & $15.64 \pm 0.06$ & $15.08 \pm 0.11$ & $14.76 \pm 0.13$ & & 094437.53-055017.8 & $14.59 \pm 0.03$ & $14.39 \pm 0.05$ & & $47.0 \pm 8.4$ & $-12.2 \pm 9.9$\\
09443881+1837298 & $15.73 \pm 0.05$ & $15.11 \pm 0.07$ & $14.78 \pm 0.08$ & & 094438.84+183730.3 & $14.60 \pm 0.03$ & $14.42 \pm 0.05$ & & $31.3 \pm 7.4$ & $35.5 \pm 8.2$\\
09444051+4338216 & $13.30 \pm 0.05$ & $12.77 \pm 0.06$ & $12.42 \pm 0.04$ & & 094440.48+433821.1 & $12.25 \pm 0.03$ & $12.05 \pm 0.03$ & & $-29.8 \pm 4.5$ & $-47.4 \pm 7.8$\\
09444210-7932491 & $14.09 \pm 0.03$ & $13.46 \pm 0.03$ & $13.18 \pm 0.04$ & & 094441.97-793249.1 & $12.99 \pm 0.02$ & $12.82 \pm 0.02$ & & $-33.6 \pm 1.1$ & $2.0 \pm 7.0$\\
09444235+1338083 & $13.10 \pm 0.02$ & $12.57 \pm 0.02$ & $12.25 \pm 0.02$ & & 094442.32+133808.1 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-33.9 \pm 6.1$ & $-19.6 \pm 5.7$\\
09444324+3136325 & $14.48 \pm 0.03$ & $13.93 \pm 0.03$ & $13.62 \pm 0.03$ & & 094443.27+313632.0 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $28.2 \pm 6.8$ & $-44.2 \pm 6.3$\\
09444440+0742298 & $14.35 \pm 0.03$ & $13.72 \pm 0.04$ & $13.45 \pm 0.03$ & & 094444.37+074229.5 & $13.26 \pm 0.03$ & $13.07 \pm 0.03$ & & $-37.1 \pm 7.9$ & $-30.3 \pm 8.1$\\
09444560+6039409 & $16.64 \pm 0.15$ & $16.05 \pm 0.18$ & $14.91 \pm 0.12$ & & 094445.69+603941.1 & $14.62 \pm 0.03$ & $14.32 \pm 0.04$ & & $62.5 \pm 4.5$ & $14.2 \pm 18.2$\\
09444613+1918334 & $14.08 \pm 0.02$ & $13.49 \pm 0.03$ & $13.22 \pm 0.03$ & & 094446.12+191833.8 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $-11.2 \pm 6.1$ & $31.9 \pm 6.7$\\
09444698+2924081 & $15.67 \pm 0.07$ & $15.15 \pm 0.11$ & $14.74 \pm 0.14$ & & 094447.08+292408.0 & $14.53 \pm 0.03$ & $14.27 \pm 0.05$ & & $121.2 \pm 9.1$ & $-12.7 \pm 11.7$\\
09444804-1649012 & $16.14 \pm 0.09$ & $15.61 \pm 0.13$ & $15.32 \pm 0.21$ & & 094447.97-164902.1 & $14.91 \pm 0.03$ & $14.61 \pm 0.05$ & & $-79.4 \pm 16.0$ & $-70.1 \pm 18.8$\\
09444907+1759347 & $12.43 \pm 0.02$ & $11.84 \pm 0.03$ & $11.55 \pm 0.02$ & & 094448.97+175933.8 & $11.33 \pm 0.02$ & $11.12 \pm 0.02$ & & $-113.1 \pm 5.8$ & $-71.2 \pm 8.7$\\
09445114+4919484 & $13.90 \pm 0.03$ & $13.39 \pm 0.03$ & $13.09 \pm 0.03$ & & 094451.11+491948.1 & $12.86 \pm 0.02$ & $12.66 \pm 0.02$ & & $-27.9 \pm 4.2$ & $-26.3 \pm 7.7$\\
09445309-1628400 & $15.69 \pm 0.06$ & $15.08 \pm 0.06$ & $14.76 \pm 0.12$ & & 094453.03-162840.0 & $14.56 \pm 0.03$ & $14.32 \pm 0.05$ & & $-71.5 \pm 7.6$ & $-1.4 \pm 8.6$\\
09445323+4732406 & $15.87 \pm 0.08$ & $15.30 \pm 0.12$ & $14.99 \pm 0.11$ & & 094453.20+473240.9 & $14.74 \pm 0.03$ & $14.55 \pm 0.05$ & & $-33.8 \pm 5.8$ & $31.6 \pm 9.9$\\
09445473+7441405 & $15.90 \pm 0.07$ & $15.31 \pm 0.12$ & $15.03 \pm 0.13$ & & 094454.87+744140.1 & $14.80 \pm 0.03$ & $14.61 \pm 0.05$ & & $52.4 \pm 2.2$ & $-42.6 \pm 10.2$\\
09445513-1424114 & $12.04 \pm 0.02$ & $11.47 \pm 0.02$ & $11.13 \pm 0.02$ & & 094454.98-142411.2 & $10.97 \pm 0.02$ & $10.77 \pm 0.02$ & & $-175.7 \pm 6.6$ & $12.4 \pm 6.4$\\
09445716+2317443 & $13.33 \pm 0.02$ & $12.78 \pm 0.02$ & $12.49 \pm 0.02$ & & 094457.05+231743.9 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $-116.1 \pm 5.6$ & $-25.7 \pm 7.2$\\
09445752+3836316 & $15.11 \pm 0.04$ & $14.59 \pm 0.05$ & $14.31 \pm 0.07$ & & 094457.56+383631.0 & $14.11 \pm 0.03$ & $13.87 \pm 0.04$ & & $35.8 \pm 5.1$ & $-44.5 \pm 8.2$\\
09445828+5753043 & $14.02 \pm 0.03$ & $13.41 \pm 0.03$ & $13.12 \pm 0.03$ & & 094458.24+575303.9 & $12.89 \pm 0.02$ & $12.70 \pm 0.02$ & & $-37.2 \pm 2.8$ & $-38.0 \pm 7.8$\\
09445841-2652116 & $14.07 \pm 0.03$ & $13.48 \pm 0.03$ & $13.19 \pm 0.04$ & & 094458.37-265211.4 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $-49.1 \pm 5.6$ & $16.5 \pm 7.3$\\
09445898-1103189 & $16.78 \pm 0.15$ & $15.83 \pm 0.13$ & $15.44 \pm 0.22$ & & 094458.99-110317.5 & $14.57 \pm 0.03$ & $14.37 \pm 0.05$ & & $16.7 \pm 22.5$ & $125.4 \pm 22.0$\\
09445923-2743380 & $14.07 \pm 0.03$ & $13.47 \pm 0.03$ & $13.18 \pm 0.03$ & & 094459.17-274338.6 & $13.00 \pm 0.03$ & $12.81 \pm 0.03$ & & $-63.9 \pm 5.7$ & $-55.2 \pm 6.7$\\
09450069-1305538 & $14.02 \pm 0.02$ & $13.38 \pm 0.02$ & $13.00 \pm 0.03$ & & 094500.74-130556.2 & $12.79 \pm 0.02$ & $12.56 \pm 0.02$ & & $59.2 \pm 6.4$ & $-187.8 \pm 7.7$\\
09450073-0321404 & $15.95 \pm 0.09$ & $14.98 \pm 0.09$ & $14.33 \pm 0.08$ & & 094500.74-032141.9 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $7.1 \pm 9.2$ & $-128.1 \pm 9.0$\\
09450141-0856404 & $14.92 \pm 0.07$ & $14.29 \pm 0.10$ & $13.87 \pm 0.08$ & & 094501.32-085639.2 & $13.72 \pm 0.08$ & $13.51 \pm 0.08$ & & $-114.7 \pm 15.0$ & $100.7 \pm 11.9$\\
09450441+0854065 & $15.90 \pm 0.06$ & $15.39 \pm 0.11$ & $14.93 \pm 0.12$ & & 094504.36+085406.1 & $14.60 \pm 0.03$ & $14.28 \pm 0.05$ & & $-84.9 \pm 13.4$ & $-43.8 \pm 11.3$\\
09450459+3518504 & $16.55 \pm 0.12$ & $15.85 \pm 0.15$ & $15.46 \pm 0.15$ & & 094504.69+351850.5 & $14.48 \pm 0.03$ & $14.29 \pm 0.05$ & & $99.5 \pm 13.3$ & $8.1 \pm 21.7$\\
09450496+0308594 & $14.62 \pm 0.03$ & $13.97 \pm 0.03$ & $13.64 \pm 0.05$ & & 094505.02+030900.5 & $13.27 \pm 0.02$ & $13.01 \pm 0.03$ & & $74.2 \pm 7.5$ & $103.8 \pm 7.7$\\
09450581+1053282 & $15.90 \pm 0.06$ & $15.34 \pm 0.10$ & $15.05 \pm 0.10$ & & 094505.76+105328.5 & $14.86 \pm 0.04$ & $14.61 \pm 0.08$ & & $-70.5 \pm 11.3$ & $33.3 \pm 12.5$\\
09450677-0300059 & $15.89 \pm 0.08$ & $15.33 \pm 0.11$ & $15.03 \pm 0.15$ & & 094506.72-030005.4 & $14.87 \pm 0.03$ & $14.60 \pm 0.06$ & & $-69.0 \pm 10.1$ & $45.6 \pm 9.6$\\
09450749+3109149 & $15.26 \pm 0.05$ & $14.71 \pm 0.05$ & $14.26 \pm 0.06$ & & 094507.53+310914.3 & $14.10 \pm 0.03$ & $13.83 \pm 0.04$ & & $40.1 \pm 5.5$ & $-53.4 \pm 7.0$\\
09450819+4106033 & $14.02 \pm 0.03$ & $13.38 \pm 0.03$ & $13.03 \pm 0.03$ & & 094508.05+410602.7 & $12.78 \pm 0.02$ & $12.60 \pm 0.03$ & & $-127.2 \pm 4.7$ & $-48.3 \pm 7.5$\\
09450859+7144511 & $10.68 \pm 0.02$ & $10.07 \pm 0.01$ & $9.77 \pm 0.02$ & & 094508.13+714449.9 & $9.57 \pm 0.02$ & $9.34 \pm 0.02$ & & $-191.4 \pm 4.6$ & $-102.7 \pm 7.3$\\
09451431+4441192 & $15.08 \pm 0.05$ & $14.55 \pm 0.06$ & $14.25 \pm 0.06$ & & 094514.27+444119.0 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $-41.4 \pm 5.2$ & $-21.5 \pm 8.7$\\
09451435-0447361 & $15.68 \pm 0.08$ & $15.16 \pm 0.11$ & $14.84 \pm 0.13$ & & 094514.29-044735.9 & $14.66 \pm 0.03$ & $14.48 \pm 0.05$ & & $-83.2 \pm 11.2$ & $23.3 \pm 10.0$\\
09451447+7046470 & $14.14 \pm 0.03$ & $13.59 \pm 0.03$ & $13.22 \pm 0.04$ & & 094514.54+704646.4 & $12.98 \pm 0.02$ & $12.77 \pm 0.02$ & & $33.2 \pm 1.6$ & $-54.3 \pm 6.6$\\
09451456+8115225 & $16.60 \pm 0.14$ & $15.84 \pm 0.15$ & $15.46 \pm 0.19$ & & 094514.38+811522.6 & $14.84 \pm 0.03$ & $14.53 \pm 0.04$ & & $-36.0 \pm 1.3$ & $3.1 \pm 24.1$\\
09451467+4938476 & $15.90 \pm 0.09$ & $15.34 \pm 0.10$ & $14.96 \pm 0.12$ & & 094514.59+493847.2 & $14.77 \pm 0.03$ & $14.60 \pm 0.05$ & & $-65.0 \pm 5.4$ & $-35.8 \pm 10.3$\\
09451552+1333204 & $15.74 \pm 0.06$ & $14.90 \pm 0.08$ & $14.61 \pm 0.09$ & & 094515.51+133319.3 & $14.45 \pm 0.03$ & $14.28 \pm 0.05$ & & $-11.4 \pm 6.9$ & $-90.0 \pm 11.9$\\
09451589+3120507 & $13.75 \pm 0.02$ & $13.19 \pm 0.02$ & $12.91 \pm 0.03$ & & 094515.79+312052.3 & $12.67 \pm 0.02$ & $12.45 \pm 0.03$ & & $-104.3 \pm 5.6$ & $126.3 \pm 6.5$\\
09451647+5845091 & $14.46 \pm 0.03$ & $13.86 \pm 0.03$ & $13.57 \pm 0.03$ & & 094516.32+584509.6 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $-109.4 \pm 3.9$ & $45.7 \pm 7.3$\\
09451694+1237287 & $13.14 \pm 0.02$ & $12.54 \pm 0.03$ & $12.26 \pm 0.02$ & & 094516.89+123728.3 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $-48.8 \pm 5.6$ & $-32.5 \pm 5.7$\\
09451699-0506531 & $15.57 \pm 0.06$ & $14.88 \pm 0.08$ & $14.59 \pm 0.11$ & & 094516.94-050652.6 & $14.14 \pm 0.03$ & $13.89 \pm 0.04$ & & $-63.8 \pm 10.7$ & $44.9 \pm 8.7$\\
09451754+6522410 & $12.47 \pm 0.02$ & $11.91 \pm 0.02$ & $11.64 \pm 0.02$ & & 094517.63+652241.9 & $11.47 \pm 0.02$ & $11.27 \pm 0.02$ & & $48.8 \pm 2.1$ & $75.0 \pm 8.0$\\
09451841+1900193 & $15.10 \pm 0.03$ & $14.48 \pm 0.05$ & $14.19 \pm 0.05$ & & 094518.40+190018.5 & $13.96 \pm 0.03$ & $13.74 \pm 0.04$ & & $-12.5 \pm 6.1$ & $-65.5 \pm 7.3$\\
09451927-1209164 & $15.51 \pm 0.05$ & $14.95 \pm 0.06$ & $14.68 \pm 0.10$ & & 094519.31-120916.1 & $14.40 \pm 0.03$ & $14.12 \pm 0.04$ & & $45.9 \pm 7.9$ & $24.6 \pm 8.3$\\
09452078+5213111 & $14.87 \pm 0.04$ & $14.31 \pm 0.06$ & $13.97 \pm 0.06$ & & 094520.67+521310.7 & $13.80 \pm 0.03$ & $13.55 \pm 0.03$ & & $-93.4 \pm 4.4$ & $-37.3 \pm 8.2$\\
09452190+5933023 & $15.95 \pm 0.07$ & $15.33 \pm 0.07$ & $15.01 \pm 0.10$ & & 094521.86+593302.3 & $14.82 \pm 0.03$ & $14.64 \pm 0.05$ & & $-31.2 \pm 3.8$ & $1.6 \pm 9.5$\\
09452288-0925568 & $15.13 \pm 0.04$ & $14.44 \pm 0.04$ & $14.10 \pm 0.07$ & & 094522.83-092556.9 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $-53.8 \pm 7.1$ & $-14.8 \pm 7.7$\\
09452345+2638340 & $15.48 \pm 0.05$ & $14.97 \pm 0.08$ & $14.66 \pm 0.10$ & & 094523.51+263834.0 & $14.51 \pm 0.03$ & $14.31 \pm 0.05$ & & $72.2 \pm 7.7$ & $-6.9 \pm 9.7$\\
09452591-0740068 & $16.44 \pm 0.09$ & $15.85 \pm 0.13$ & $15.45 \pm 0.21$ & & 094525.85-074005.3 & $15.16 \pm 0.04$ & $14.96 \pm 0.07$ & & $-83.8 \pm 20.4$ & $125.0 \pm 24.3$\\
09452879+4116356 & $14.42 \pm 0.03$ & $13.79 \pm 0.03$ & $13.47 \pm 0.04$ & & 094528.83+411635.0 & $13.28 \pm 0.02$ & $13.07 \pm 0.03$ & & $43.2 \pm 4.1$ & $-48.9 \pm 7.6$\\
09452894+2117330 & $15.36 \pm 0.04$ & $14.80 \pm 0.05$ & $14.52 \pm 0.07$ & & 094528.91+211733.3 & $14.35 \pm 0.04$ & $14.16 \pm 0.05$ & & $-35.9 \pm 6.5$ & $22.0 \pm 8.9$\\
09453080+3753406 & $12.30 \pm 0.02$ & $11.76 \pm 0.02$ & $11.48 \pm 0.02$ & & 094530.71+375340.4 & $11.32 \pm 0.02$ & $11.14 \pm 0.02$ & & $-85.1 \pm 4.7$ & $-20.8 \pm 5.7$\\
09453138-1640210 & $15.37 \pm 0.05$ & $14.66 \pm 0.06$ & $14.27 \pm 0.08$ & & 094531.43-164021.5 & $14.10 \pm 0.03$ & $13.87 \pm 0.04$ & & $56.3 \pm 6.4$ & $-39.7 \pm 6.8$\\
09453198+0719071 & $12.27 \pm 0.02$ & $11.66 \pm 0.02$ & $11.38 \pm 0.02$ & & 094531.96+071906.5 & $11.22 \pm 0.02$ & $11.05 \pm 0.02$ & & $-29.6 \pm 7.6$ & $-59.4 \pm 7.7$\\
09453232+1832210 & $14.13 \pm 0.02$ & $13.61 \pm 0.03$ & $13.29 \pm 0.03$ & & 094532.22+183216.9 & $13.13 \pm 0.03$ & $12.89 \pm 0.03$ & & $-108.3 \pm 6.0$ & $-318.6 \pm 9.4$\\
09453348+4038375 & $14.88 \pm 0.04$ & $14.35 \pm 0.05$ & $14.02 \pm 0.05$ & & 094533.46+403837.1 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $-13.3 \pm 4.3$ & $-31.4 \pm 6.6$\\
09453388+5458511 & $14.44 \pm 0.03$ & $13.78 \pm 0.04$ & $13.44 \pm 0.03$ & & 094533.85+545850.7 & $13.18 \pm 0.02$ & $12.96 \pm 0.02$ & & $-23.2 \pm 3.7$ & $-42.3 \pm 7.9$\\
09453439-1203419 & $12.59 \pm 0.02$ & $12.04 \pm 0.02$ & $11.68 \pm 0.02$ & & 094534.27-120342.3 & $11.52 \pm 0.02$ & $11.33 \pm 0.02$ & & $-144.7 \pm 6.3$ & $-35.4 \pm 6.4$\\
09453500-1738223 & $13.00 \pm 0.02$ & $12.42 \pm 0.02$ & $12.03 \pm 0.02$ & & 094535.10-173823.8 & $11.88 \pm 0.02$ & $11.67 \pm 0.02$ & & $118.6 \pm 6.5$ & $-117.5 \pm 7.6$\\
09453697-1713476 & $14.46 \pm 0.03$ & $13.91 \pm 0.04$ & $13.64 \pm 0.06$ & & 094536.98-171348.3 & $13.47 \pm 0.02$ & $13.30 \pm 0.03$ & & $6.7 \pm 5.7$ & $-57.1 \pm 6.3$\\
09453716+6758331 & $14.38 \pm 0.02$ & $13.81 \pm 0.03$ & $13.52 \pm 0.04$ & & 094537.12+675832.8 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $-20.8 \pm 1.7$ & $-22.9 \pm 7.3$\\
09453821-1416195 & $14.53 \pm 0.03$ & $13.97 \pm 0.04$ & $13.64 \pm 0.05$ & & 094538.29-141620.9 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $100.7 \pm 6.3$ & $-107.7 \pm 6.6$\\
09453838-0428548 & $13.60 \pm 0.02$ & $13.02 \pm 0.03$ & $12.75 \pm 0.04$ & & 094538.40-042855.4 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $27.9 \pm 7.0$ & $-51.7 \pm 7.0$\\
09453974+5307580 & $14.23 \pm 0.03$ & $13.67 \pm 0.04$ & $13.37 \pm 0.04$ & & 094539.70+530757.7 & $13.20 \pm 0.02$ & $13.01 \pm 0.03$ & & $-36.8 \pm 3.6$ & $-19.7 \pm 9.4$\\
09454088+1743263 & $14.29 \pm 0.03$ & $13.66 \pm 0.04$ & $13.32 \pm 0.04$ & & 094540.99+174323.8 & $13.12 \pm 0.03$ & $12.89 \pm 0.03$ & & $126.5 \pm 6.7$ & $-199.0 \pm 8.4$\\
09454224+4259353 & $13.89 \pm 0.03$ & $13.30 \pm 0.03$ & $13.00 \pm 0.02$ & & 094542.18+425935.3 & $12.75 \pm 0.02$ & $12.53 \pm 0.02$ & & $-66.1 \pm 4.7$ & $2.1 \pm 7.1$\\
09454404+1239548 & $15.67 \pm 0.06$ & $15.03 \pm 0.09$ & $14.69 \pm 0.08$ & & 094543.97+123954.8 & $14.36 \pm 0.03$ & $14.10 \pm 0.05$ & & $-82.6 \pm 7.3$ & $0.1 \pm 7.7$\\
09454427+2303408 & $15.48 \pm 0.04$ & $14.93 \pm 0.06$ & $14.63 \pm 0.08$ & & 094544.32+230340.7 & $14.38 \pm 0.03$ & $14.16 \pm 0.05$ & & $48.6 \pm 6.3$ & $-2.5 \pm 8.3$\\
09454562+0359527 & $15.40 \pm 0.06$ & $14.80 \pm 0.05$ & $14.52 \pm 0.10$ & & 094545.55+035952.6 & $14.31 \pm 0.03$ & $14.08 \pm 0.04$ & & $-104.0 \pm 10.0$ & $-10.1 \pm 10.5$\\
09454631+5049104 & $13.62 \pm 0.02$ & $12.96 \pm 0.03$ & $12.65 \pm 0.02$ & & 094546.20+504908.4 & $12.42 \pm 0.02$ & $12.20 \pm 0.02$ & & $-101.1 \pm 4.2$ & $-186.3 \pm 8.2$\\
09454787+1731393 & $14.08 \pm 0.02$ & $13.45 \pm 0.03$ & $13.16 \pm 0.02$ & & 094547.86+173137.7 & $12.95 \pm 0.02$ & $12.72 \pm 0.03$ & & $-13.2 \pm 6.0$ & $-127.4 \pm 7.0$\\
09454863+2132354 & $16.35 \pm 0.08$ & $15.70 \pm 0.11$ & $15.27 \pm 0.15$ & & 094548.55+213235.3 & $15.08 \pm 0.04$ & $14.74 \pm 0.07$ & & $-96.0 \pm 12.9$ & $-6.7 \pm 13.5$\\
09454886+3143072 & $13.95 \pm 0.02$ & $13.39 \pm 0.03$ & $13.04 \pm 0.03$ & & 094548.76+314307.1 & $12.88 \pm 0.02$ & $12.67 \pm 0.03$ & & $-102.0 \pm 5.6$ & $-7.2 \pm 6.0$\\
09454978+3536591 & $13.55 \pm 0.02$ & $12.96 \pm 0.02$ & $12.67 \pm 0.02$ & & 094549.71+353658.4 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $-62.7 \pm 4.4$ & $-54.6 \pm 8.0$\\
09455125+6041011 & $13.07 \pm 0.02$ & $12.49 \pm 0.02$ & $12.20 \pm 0.02$ & & 094551.15+604058.5 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $-65.7 \pm 2.6$ & $-221.1 \pm 8.1$\\
09455239+2734195 & $12.82 \pm 0.02$ & $12.25 \pm 0.02$ & $11.89 \pm 0.02$ & & 094552.32+273419.8 & $11.64 \pm 0.02$ & $11.41 \pm 0.02$ & & $-80.9 \pm 5.3$ & $25.8 \pm 7.6$\\
09455338+1536106 & $14.11 \pm 0.03$ & $13.44 \pm 0.02$ & $13.03 \pm 0.02$ & & 094553.35+153610.0 & $12.86 \pm 0.02$ & $12.64 \pm 0.03$ & & $-34.3 \pm 5.6$ & $-47.9 \pm 8.0$\\
09455425-2807455 & $14.05 \pm 0.03$ & $13.46 \pm 0.03$ & $13.14 \pm 0.03$ & & 094554.20-280744.8 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $-58.3 \pm 6.0$ & $61.4 \pm 6.7$\\
09455513-0757441 & $16.17 \pm 0.09$ & $15.37 \pm 0.09$ & $14.58 \pm 0.09$ & & 094555.09-075745.5 & $14.24 \pm 0.03$ & $13.99 \pm 0.04$ & & $-43.9 \pm 10.0$ & $-124.7 \pm 9.2$\\
09455737+0300494 & $14.20 \pm 0.03$ & $13.64 \pm 0.02$ & $13.31 \pm 0.04$ & & 094557.33+030050.3 & $13.10 \pm 0.03$ & $12.88 \pm 0.03$ & & $-45.4 \pm 7.3$ & $81.7 \pm 8.2$\\
09455833+0648494 & $14.58 \pm 0.03$ & $14.00 \pm 0.04$ & $13.72 \pm 0.05$ & & 094558.20+064848.7 & $13.37 \pm 0.02$ & $13.15 \pm 0.03$ & & $-184.1 \pm 8.7$ & $-71.4 \pm 7.6$\\
09455910+2729066 & $14.20 \pm 0.03$ & $13.66 \pm 0.04$ & $13.38 \pm 0.04$ & & 094559.05+272906.2 & $13.19 \pm 0.03$ & $13.01 \pm 0.03$ & & $-50.8 \pm 5.5$ & $-28.9 \pm 6.6$\\
09455945+7452386 & $15.39 \pm 0.06$ & $14.74 \pm 0.08$ & $14.47 \pm 0.12$ & & 094559.31+745238.1 & $14.30 \pm 0.03$ & $14.13 \pm 0.04$ & & $-48.0 \pm 1.9$ & $-45.8 \pm 9.5$\\
09460006+4324509 & $14.87 \pm 0.03$ & $14.34 \pm 0.05$ & $14.06 \pm 0.05$ & & 094600.03+432451.1 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $-32.7 \pm 5.1$ & $27.2 \pm 8.4$\\
09460153+3229032 & $15.26 \pm 0.04$ & $14.61 \pm 0.05$ & $14.26 \pm 0.04$ & & 094601.46+322903.2 & $14.09 \pm 0.03$ & $13.92 \pm 0.04$ & & $-80.5 \pm 5.6$ & $-3.8 \pm 6.9$\\
09460301+3013114 & $15.23 \pm 0.04$ & $14.71 \pm 0.05$ & $14.40 \pm 0.06$ & & 094603.04+301310.9 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $32.1 \pm 7.9$ & $-39.3 \pm 8.2$\\
09460312+6253005 & $16.69 \pm 0.17$ & $15.82 \pm 0.15$ & $15.19 \pm 0.14$ & & 094603.20+625300.5 & $14.54 \pm 0.03$ & $14.37 \pm 0.05$ & & $54.0 \pm 4.7$ & $-0.7 \pm 19.1$\\
09460388+8039025 & $12.65 \pm 0.02$ & $12.07 \pm 0.03$ & $11.76 \pm 0.02$ & & 094603.35+803901.9 & $11.60 \pm 0.02$ & $11.41 \pm 0.02$ & & $-125.5 \pm 3.3$ & $-56.6 \pm 13.2$\\
09460450-2405396 & $16.55 \pm 0.14$ & $15.90 \pm 0.14$ & $15.50 \pm 0.20$ & & 094604.40-240540.4 & $15.25 \pm 0.04$ & $14.71 \pm 0.06$ & & $-117.9 \pm 19.8$ & $-70.6 \pm 21.8$\\
09460466+4708050 & $14.03 \pm 0.03$ & $13.45 \pm 0.03$ & $13.18 \pm 0.03$ & & 094604.61+470804.8 & $12.99 \pm 0.03$ & $12.79 \pm 0.03$ & & $-48.4 \pm 4.3$ & $-17.4 \pm 7.9$\\
09460765+4109301 & $14.40 \pm 0.03$ & $13.78 \pm 0.04$ & $13.48 \pm 0.04$ & & 094607.66+410929.5 & $13.29 \pm 0.02$ & $13.09 \pm 0.03$ & & $7.5 \pm 5.0$ & $-46.3 \pm 6.8$\\
09460812+4106412 & $15.83 \pm 0.07$ & $15.31 \pm 0.11$ & $15.01 \pm 0.12$ & & 094608.11+410640.5 & $14.84 \pm 0.03$ & $14.62 \pm 0.06$ & & $-10.3 \pm 6.5$ & $-59.0 \pm 9.7$\\
09460830-0950561 & $14.84 \pm 0.03$ & $14.27 \pm 0.04$ & $13.99 \pm 0.06$ & & 094608.27-095056.7 & $13.78 \pm 0.03$ & $13.56 \pm 0.04$ & & $-43.2 \pm 8.2$ & $-47.1 \pm 8.9$\\
09460928-0425429 & $9.69 \pm 0.02$ & $9.15 \pm 0.03$ & $8.83 \pm 0.03$ & & 094608.85-042541.0 & $8.57 \pm 0.02$ & $8.38 \pm 0.02$ & & $-552.2 \pm 17.5$ & $161.5 \pm 6.9$\\
09461039+6309471 & $13.16 \pm 0.02$ & $12.64 \pm 0.03$ & $12.32 \pm 0.02$ & & 094610.28+630947.2 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $-71.6 \pm 2.8$ & $7.6 \pm 6.9$\\
09461212-1401311 & $15.22 \pm 0.04$ & $14.63 \pm 0.06$ & $14.32 \pm 0.08$ & & 094612.12-140131.6 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $-3.0 \pm 6.3$ & $-40.7 \pm 7.4$\\
09461232+4826519 & $13.76 \pm 0.02$ & $13.25 \pm 0.04$ & $12.96 \pm 0.03$ & & 094612.22+482651.4 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $-94.9 \pm 4.5$ & $-49.5 \pm 7.7$\\
09461258+0158024 & $14.12 \pm 0.04$ & $13.52 \pm 0.03$ & $13.20 \pm 0.04$ & & 094612.56+015802.8 & $13.02 \pm 0.03$ & $12.81 \pm 0.03$ & & $-32.2 \pm 9.7$ & $32.9 \pm 7.2$\\
09461262-2325173 & $15.90 \pm 0.11$ & $15.09 \pm 0.11$ & $14.34 \pm 0.10$ & & 094612.59-232517.0 & $13.54 \pm 0.03$ & $13.27 \pm 0.03$ & & $-35.9 \pm 6.9$ & $22.1 \pm 7.7$\\
09461393-0529031 & $14.94 \pm 0.05$ & $14.27 \pm 0.06$ & $13.96 \pm 0.06$ & & 094613.91-052903.4 & $13.70 \pm 0.03$ & $13.43 \pm 0.03$ & & $-34.4 \pm 8.3$ & $-28.4 \pm 9.2$\\
09461402+1431533 & $14.78 \pm 0.04$ & $14.13 \pm 0.04$ & $13.85 \pm 0.05$ & & 094613.95+143152.6 & $13.69 \pm 0.03$ & $13.52 \pm 0.04$ & & $-80.3 \pm 6.8$ & $-57.6 \pm 9.7$\\
09461568-2149398 & $15.36 \pm 0.05$ & $14.76 \pm 0.07$ & $14.42 \pm 0.09$ & & 094615.71-214939.5 & $14.25 \pm 0.03$ & $13.97 \pm 0.04$ & & $32.2 \pm 7.2$ & $19.2 \pm 7.5$\\
09461572-1623211 & $14.16 \pm 0.02$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 094615.78-162320.4 & $12.95 \pm 0.02$ & $12.69 \pm 0.03$ & & $74.3 \pm 6.4$ & $53.0 \pm 6.7$\\
09461629+7001596 & $16.02 \pm 0.10$ & $15.32 \pm 0.12$ & $14.97 \pm 0.14$ & & 094616.25+700200.1 & $14.58 \pm 0.03$ & $14.35 \pm 0.04$ & & $-19.2 \pm 2.1$ & $45.5 \pm 10.5$\\
09461833-3154555 & $14.49 \pm 0.03$ & $13.90 \pm 0.04$ & $13.59 \pm 0.05$ & & 094618.30-315455.3 & $13.43 \pm 0.02$ & $13.25 \pm 0.03$ & & $-42.3 \pm 5.3$ & $17.0 \pm 6.7$\\
09461837-2414406 & $15.61 \pm 0.05$ & $15.06 \pm 0.09$ & $14.74 \pm 0.11$ & & 094618.24-241441.7 & $14.58 \pm 0.03$ & $14.32 \pm 0.05$ & & $-153.4 \pm 8.7$ & $-91.4 \pm 9.0$\\
09461861+5151460 & $14.21 \pm 0.03$ & $13.67 \pm 0.04$ & $13.35 \pm 0.04$ & & 094618.58+515145.5 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $-22.0 \pm 3.6$ & $-44.4 \pm 7.0$\\
09461875+1627346 & $14.64 \pm 0.03$ & $14.10 \pm 0.05$ & $13.79 \pm 0.04$ & & 094618.73+162734.1 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $-21.4 \pm 7.7$ & $-44.7 \pm 7.0$\\
09462014-2119520 & $13.45 \pm 0.03$ & $12.90 \pm 0.02$ & $12.63 \pm 0.03$ & & 094620.08-211952.0 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $-76.9 \pm 6.0$ & $4.1 \pm 7.1$\\
09462047-3319153 & $14.15 \pm 0.03$ & $13.61 \pm 0.03$ & $13.30 \pm 0.04$ & & 094620.48-331915.7 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $4.8 \pm 4.9$ & $-34.8 \pm 6.6$\\
09462121+2203153 & $14.74 \pm 0.02$ & $14.15 \pm 0.04$ & $13.79 \pm 0.04$ & & 094621.13+220315.6 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $-90.4 \pm 6.5$ & $16.6 \pm 7.1$\\
09462170+4253015 & $16.17 \pm 0.09$ & $15.64 \pm 0.11$ & $15.23 \pm 0.11$ & & 094621.83+425300.9 & $14.71 \pm 0.03$ & $14.50 \pm 0.05$ & & $128.3 \pm 9.9$ & $-60.0 \pm 15.0$\\
09462170-1655129 & $14.06 \pm 0.03$ & $13.48 \pm 0.03$ & $13.16 \pm 0.05$ & & 094621.66-165512.1 & $12.99 \pm 0.03$ & $12.79 \pm 0.03$ & & $-37.2 \pm 6.3$ & $63.5 \pm 7.6$\\
09462201+4204010 & $15.66 \pm 0.06$ & $14.96 \pm 0.07$ & $14.68 \pm 0.07$ & & 094622.03+420400.5 & $14.50 \pm 0.03$ & $14.33 \pm 0.04$ & & $21.0 \pm 5.8$ & $-43.3 \pm 8.5$\\
09462274+5753179 & $13.26 \pm 0.02$ & $12.70 \pm 0.03$ & $12.42 \pm 0.02$ & & 094622.75+575317.1 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $8.8 \pm 2.6$ & $-78.6 \pm 7.9$\\
09462351+6956087 & $16.79 \pm 0.18$ & $15.52 \pm 0.13$ & $14.95 \pm 0.14$ & & 094623.40+695609.2 & $14.36 \pm 0.03$ & $13.97 \pm 0.04$ & & $-50.1 \pm 2.5$ & $40.8 \pm 12.6$\\
09462685-8324374 & $15.60 \pm 0.08$ & $15.05 \pm 0.09$ & $14.75 \pm 0.12$ & & 094626.54-832437.8 & $14.28 \pm 0.03$ & $14.08 \pm 0.03$ & & $-51.3 \pm 1.4$ & $-37.1 \pm 10.0$\\
09462697+7342349 & $15.82 \pm 0.09$ & $15.28 \pm 0.13$ & $14.96 \pm 0.18$ & & 094627.10+734234.7 & $14.77 \pm 0.03$ & $14.54 \pm 0.04$ & & $48.2 \pm 2.0$ & $-19.5 \pm 11.5$\\
09462775-1228591 & $11.27 \pm 0.02$ & $10.71 \pm 0.03$ & $10.35 \pm 0.02$ & & 094627.60-122901.0 & $10.13 \pm 0.02$ & $9.93 \pm 0.02$ & & $-170.9 \pm 7.1$ & $-150.1 \pm 7.1$\\
09462831-0348480 & $14.72 \pm 0.03$ & $14.20 \pm 0.05$ & $13.89 \pm 0.07$ & & 094628.26-034848.0 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $-63.2 \pm 8.3$ & $0.0 \pm 7.5$\\
09463057+0911223 & $15.99 \pm 0.09$ & $15.47 \pm 0.14$ & $14.82 \pm 0.15$ & & 094630.52+091121.7 & $14.58 \pm 0.03$ & $14.41 \pm 0.05$ & & $-74.9 \pm 16.6$ & $-56.5 \pm 19.6$\\
09463073-0233197 & $14.64 \pm 0.04$ & $14.07 \pm 0.03$ & $13.78 \pm 0.05$ & & 094630.67-023320.2 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $-76.5 \pm 8.4$ & $-45.1 \pm 9.1$\\
09463124+2633501 & $13.69 \pm 0.02$ & $13.07 \pm 0.02$ & $12.76 \pm 0.03$ & & 094631.10+263349.7 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $-159.4 \pm 7.9$ & $-33.0 \pm 7.8$\\
09463202+6956377 & $16.49 \pm 0.12$ & $15.90 \pm 0.17$ & $15.06 \pm 0.15$ & & 094631.85+695638.5 & $14.79 \pm 0.03$ & $14.55 \pm 0.05$ & & $-76.5 \pm 3.5$ & $65.4 \pm 23.7$\\
09463243+2055463 & $16.08 \pm 0.06$ & $15.57 \pm 0.12$ & $15.27 \pm 0.13$ & & 094632.45+205545.3 & $14.92 \pm 0.03$ & $14.62 \pm 0.06$ & & $18.3 \pm 9.7$ & $-86.6 \pm 11.8$\\
09463419+2245228 & $15.34 \pm 0.04$ & $14.82 \pm 0.05$ & $14.38 \pm 0.06$ & & 094634.15+224522.7 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $-45.4 \pm 6.1$ & $-9.4 \pm 7.4$\\
09463464+7035449 & $15.14 \pm 0.04$ & $14.61 \pm 0.06$ & $14.30 \pm 0.07$ & & 094634.56+703544.8 & $14.09 \pm 0.03$ & $13.91 \pm 0.03$ & & $-37.1 \pm 1.9$ & $-14.0 \pm 7.1$\\
09463485+0559425 & $12.51 \pm 0.02$ & $11.89 \pm 0.02$ & $11.62 \pm 0.02$ & & 094634.82+055941.6 & $11.45 \pm 0.02$ & $11.26 \pm 0.02$ & & $-42.4 \pm 9.3$ & $-81.6 \pm 13.0$\\
09463754+4405386 & $15.93 \pm 0.07$ & $15.34 \pm 0.12$ & $14.96 \pm 0.12$ & & 094637.50+440538.3 & $14.79 \pm 0.03$ & $14.61 \pm 0.05$ & & $-43.2 \pm 6.9$ & $-25.0 \pm 10.7$\\
09463818-1600096 & $15.69 \pm 0.06$ & $15.07 \pm 0.08$ & $14.78 \pm 0.11$ & & 094638.19-160010.1 & $14.63 \pm 0.03$ & $14.40 \pm 0.05$ & & $6.5 \pm 7.3$ & $-45.0 \pm 8.5$\\
09463833+4412106 & $13.29 \pm 0.03$ & $12.69 \pm 0.03$ & $12.40 \pm 0.03$ & & 094638.36+441210.2 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $32.2 \pm 4.2$ & $-36.9 \pm 7.1$\\
09463867-3240347 & $14.84 \pm 0.05$ & $14.26 \pm 0.04$ & $13.97 \pm 0.05$ & & 094638.63-324034.7 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $-42.7 \pm 5.5$ & $1.8 \pm 7.0$\\
09463975+5412160 & $16.21 \pm 0.08$ & $15.60 \pm 0.09$ & $15.29 \pm 0.11$ & & 094639.62+541216.2 & $15.03 \pm 0.03$ & $14.80 \pm 0.05$ & & $-107.9 \pm 7.2$ & $15.0 \pm 16.5$\\
09464079-0710071 & $12.97 \pm 0.03$ & $12.38 \pm 0.03$ & $12.10 \pm 0.03$ & & 094640.80-071007.5 & $11.90 \pm 0.02$ & $11.72 \pm 0.02$ & & $24.7 \pm 6.9$ & $-36.2 \pm 7.8$\\
09464302+3709070 & $13.84 \pm 0.02$ & $13.24 \pm 0.02$ & $12.97 \pm 0.03$ & & 094642.97+370906.3 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $-43.3 \pm 4.3$ & $-62.6 \pm 8.9$\\
09464357+1255177 & $14.77 \pm 0.03$ & $14.11 \pm 0.04$ & $13.69 \pm 0.04$ & & 094643.47+125517.5 & $13.53 \pm 0.03$ & $13.28 \pm 0.03$ & & $-115.4 \pm 8.2$ & $-20.0 \pm 6.2$\\
09464432+5940109 & $16.28 \pm 0.07$ & $15.70 \pm 0.10$ & $15.42 \pm 0.13$ & & 094644.27+594010.0 & $15.21 \pm 0.04$ & $14.94 \pm 0.06$ & & $-33.1 \pm 5.8$ & $-91.0 \pm 16.8$\\
09464781+3024040 & $13.05 \pm 0.02$ & $12.45 \pm 0.02$ & $12.16 \pm 0.02$ & & 094647.73+302403.6 & $11.98 \pm 0.02$ & $11.80 \pm 0.02$ & & $-86.6 \pm 6.4$ & $-26.5 \pm 10.9$\\
09464817+3136087 & $17.00 \pm 0.16$ & $15.97 \pm 0.13$ & $15.41 \pm 0.13$ & & 094648.09+313608.9 & $14.96 \pm 0.04$ & $14.48 \pm 0.05$ & & $-79.3 \pm 13.0$ & $13.3 \pm 19.6$\\
09464891+1652342 & $15.79 \pm 0.06$ & $15.12 \pm 0.09$ & $14.78 \pm 0.09$ & & 094648.84+165233.4 & $14.55 \pm 0.03$ & $14.24 \pm 0.05$ & & $-72.9 \pm 8.5$ & $-60.2 \pm 8.6$\\
09464903+2454092 & $14.19 \pm 0.03$ & $13.60 \pm 0.04$ & $13.23 \pm 0.04$ & & 094648.90+245409.5 & $13.01 \pm 0.03$ & $12.79 \pm 0.03$ & & $-148.1 \pm 10.4$ & $30.0 \pm 7.9$\\
09465015-0323019 & $14.67 \pm 0.04$ & $14.11 \pm 0.04$ & $13.74 \pm 0.05$ & & 094650.06-032301.0 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $-137.6 \pm 9.9$ & $92.2 \pm 9.5$\\
09465095+0643169 & $15.42 \pm 0.06$ & $14.88 \pm 0.09$ & $14.45 \pm 0.10$ & & 094650.99+064316.0 & $14.28 \pm 0.03$ & $14.09 \pm 0.05$ & & $53.7 \pm 9.0$ & $-87.5 \pm 10.2$\\
09465198+2523134 & $14.58 \pm 0.03$ & $14.05 \pm 0.03$ & $13.70 \pm 0.04$ & & 094651.94+252313.2 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $-38.9 \pm 7.5$ & $-12.2 \pm 6.8$\\
09465207+3950268 & $16.06 \pm 0.09$ & $15.50 \pm 0.14$ & $15.22 \pm 0.16$ & & 094652.05+395027.9 & $14.99 \pm 0.03$ & $14.83 \pm 0.06$ & & $-20.9 \pm 11.3$ & $89.1 \pm 17.1$\\
09465227-0726228 & $14.02 \pm 0.02$ & $13.50 \pm 0.03$ & $13.22 \pm 0.03$ & & 094652.24-072622.9 & $13.06 \pm 0.02$ & $12.89 \pm 0.03$ & & $-38.2 \pm 7.2$ & $-14.2 \pm 7.3$\\
09465251+2255171 & $14.52 \pm 0.03$ & $13.97 \pm 0.04$ & $13.65 \pm 0.04$ & & 094652.54+225516.0 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $34.1 \pm 6.0$ & $-84.5 \pm 7.1$\\
09465253+0920419 & $14.67 \pm 0.03$ & $14.11 \pm 0.05$ & $13.76 \pm 0.05$ & & 094652.56+092040.2 & $13.53 \pm 0.03$ & $13.26 \pm 0.03$ & & $36.9 \pm 8.1$ & $-158.2 \pm 8.5$\\
09465398+3328090 & $13.27 \pm 0.02$ & $12.68 \pm 0.02$ & $12.40 \pm 0.02$ & & 094653.92+332808.7 & $12.22 \pm 0.02$ & $12.05 \pm 0.02$ & & $-61.5 \pm 4.6$ & $-22.2 \pm 7.3$\\
09465409+2631344 & $15.13 \pm 0.04$ & $14.52 \pm 0.05$ & $14.24 \pm 0.07$ & & 094654.03+263134.5 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $-62.3 \pm 7.1$ & $3.0 \pm 9.1$\\
09465409-3313264 & $14.13 \pm 0.03$ & $13.59 \pm 0.04$ & $13.26 \pm 0.03$ & & 094654.04-331326.7 & $13.10 \pm 0.02$ & $12.87 \pm 0.03$ & & $-62.0 \pm 5.2$ & $-26.9 \pm 6.6$\\
09465515+4657551 & $14.35 \pm 0.03$ & $13.84 \pm 0.04$ & $13.55 \pm 0.04$ & & 094655.10+465754.9 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $-49.7 \pm 4.9$ & $-14.2 \pm 7.3$\\
09465571+3033194 & $15.02 \pm 0.03$ & $14.34 \pm 0.04$ & $13.98 \pm 0.04$ & & 094655.75+303318.7 & $13.82 \pm 0.03$ & $13.62 \pm 0.04$ & & $35.8 \pm 8.6$ & $-53.9 \pm 8.6$\\
09465788-1354422 & $16.32 \pm 0.11$ & $15.77 \pm 0.15$ & $15.07 \pm 0.14$ & & 094657.81-135442.6 & $14.38 \pm 0.03$ & $14.02 \pm 0.04$ & & $-94.2 \pm 16.9$ & $-35.2 \pm 13.7$\\
09465819+0356287 & $15.92 \pm 0.07$ & $15.32 \pm 0.10$ & $14.96 \pm 0.14$ & & 094658.14+035627.4 & $14.81 \pm 0.03$ & $14.59 \pm 0.05$ & & $-73.5 \pm 16.9$ & $-129.6 \pm 16.5$\\
09470143+0813431 & $14.29 \pm 0.03$ & $13.73 \pm 0.03$ & $13.44 \pm 0.05$ & & 094701.39+081342.9 & $13.15 \pm 0.03$ & $12.95 \pm 0.03$ & & $-55.2 \pm 8.1$ & $-13.4 \pm 7.3$\\
09470149+6102371 & $16.01 \pm 0.08$ & $15.38 \pm 0.11$ & $14.85 \pm 0.11$ & & 094701.43+610235.3 & $14.62 \pm 0.03$ & $14.29 \pm 0.04$ & & $-47.0 \pm 3.6$ & $-166.8 \pm 13.5$\\
09470149+8014146 & $15.82 \pm 0.08$ & $15.24 \pm 0.11$ & $14.84 \pm 0.11$ & & 094701.61+801414.5 & $14.47 \pm 0.03$ & $14.17 \pm 0.04$ & & $30.8 \pm 1.3$ & $-11.5 \pm 12.2$\\
09470164+4434287 & $13.14 \pm 0.02$ & $12.60 \pm 0.03$ & $12.27 \pm 0.03$ & & 094701.61+443426.7 & $12.06 \pm 0.02$ & $11.80 \pm 0.02$ & & $-30.8 \pm 4.5$ & $-194.7 \pm 8.6$\\
09470272-1127300 & $15.97 \pm 0.09$ & $15.44 \pm 0.10$ & $14.95 \pm 0.14$ & & 094702.73-112730.9 & $14.71 \pm 0.03$ & $14.49 \pm 0.05$ & & $16.3 \pm 8.4$ & $-72.5 \pm 9.1$\\
09470275+4201293 & $15.26 \pm 0.04$ & $14.66 \pm 0.06$ & $14.35 \pm 0.07$ & & 094702.71+420129.1 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $-43.3 \pm 6.4$ & $-15.4 \pm 11.3$\\
09470304-1410231 & $14.27 \pm 0.03$ & $13.68 \pm 0.04$ & $13.40 \pm 0.04$ & & 094703.01-141022.7 & $13.20 \pm 0.02$ & $13.01 \pm 0.03$ & & $-36.5 \pm 6.5$ & $36.0 \pm 7.5$\\
09470378-0937036 & $15.30 \pm 0.04$ & $14.72 \pm 0.05$ & $14.41 \pm 0.09$ & & 094703.78-093704.6 & $14.23 \pm 0.03$ & $13.94 \pm 0.04$ & & $-1.6 \pm 7.8$ & $-88.0 \pm 7.8$\\
09470477+1509363 & $16.79 \pm 0.15$ & $16.06 \pm 0.19$ & $15.27 \pm 0.15$ & & 094704.80+150934.3 & $15.10 \pm 0.04$ & $14.77 \pm 0.07$ & & $36.4 \pm 18.3$ & $-156.4 \pm 21.4$\\
09470766+2922079 & $13.73 \pm 0.02$ & $13.20 \pm 0.03$ & $12.87 \pm 0.02$ & & 094707.60+292207.6 & $12.70 \pm 0.02$ & $12.49 \pm 0.03$ & & $-72.5 \pm 5.8$ & $-24.4 \pm 7.8$\\
09470840-0334570 & $14.70 \pm 0.04$ & $14.13 \pm 0.05$ & $13.84 \pm 0.07$ & & 094708.36-033456.8 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $-61.2 \pm 8.6$ & $16.9 \pm 9.2$\\
09470842+4039232 & $14.85 \pm 0.04$ & $14.26 \pm 0.05$ & $13.90 \pm 0.05$ & & 094708.41+403922.6 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $-15.9 \pm 5.3$ & $-54.5 \pm 7.2$\\
09470926+6904379 & $14.91 \pm 0.04$ & $14.28 \pm 0.05$ & $14.01 \pm 0.06$ & & 094709.00+690437.9 & $13.85 \pm 0.03$ & $13.60 \pm 0.03$ & & $-119.8 \pm 3.3$ & $0.4 \pm 7.6$\\
09470978+6018455 & $12.62 \pm 0.02$ & $12.04 \pm 0.03$ & $11.74 \pm 0.02$ & & 094709.94+601846.5 & $11.56 \pm 0.02$ & $11.39 \pm 0.02$ & & $113.0 \pm 3.9$ & $101.5 \pm 7.9$\\
09471014+6200406 & $14.88 \pm 0.04$ & $14.30 \pm 0.05$ & $14.02 \pm 0.05$ & & 094710.06+620040.1 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $-51.4 \pm 3.0$ & $-41.6 \pm 8.3$\\
09471052+0937131 & $12.91 \pm 0.02$ & $12.33 \pm 0.03$ & $12.03 \pm 0.03$ & & 094710.47+093712.7 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $-64.1 \pm 7.7$ & $-41.7 \pm 9.4$\\
09471122+7639028 & $15.72 \pm 0.07$ & $15.15 \pm 0.12$ & $14.81 \pm 0.14$ & & 094711.35+763902.2 & $14.61 \pm 0.03$ & $14.40 \pm 0.04$ & & $41.5 \pm 1.6$ & $-46.7 \pm 9.7$\\
09471231-1645556 & $14.78 \pm 0.03$ & $14.21 \pm 0.04$ & $13.87 \pm 0.05$ & & 094712.31-164556.7 & $13.70 \pm 0.03$ & $13.45 \pm 0.03$ & & $-5.1 \pm 6.5$ & $-99.8 \pm 7.3$\\
09471362+7351352 & $15.26 \pm 0.05$ & $14.60 \pm 0.06$ & $14.32 \pm 0.07$ & & 094713.52+735134.6 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $-33.7 \pm 1.6$ & $-55.8 \pm 7.3$\\
09471435+6827021 & $14.50 \pm 0.02$ & $13.98 \pm 0.03$ & $13.69 \pm 0.04$ & & 094714.44+682701.9 & $13.50 \pm 0.03$ & $13.33 \pm 0.03$ & & $44.3 \pm 2.0$ & $-17.5 \pm 8.2$\\
09471529+2307555 & $13.86 \pm 0.02$ & $13.23 \pm 0.02$ & $12.92 \pm 0.02$ & & 094715.31+230754.9 & $12.73 \pm 0.02$ & $12.52 \pm 0.03$ & & $16.9 \pm 5.1$ & $-42.4 \pm 6.6$\\
09471546+5501112 & $14.26 \pm 0.03$ & $13.76 \pm 0.03$ & $13.44 \pm 0.03$ & & 094715.46+550110.3 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $-4.3 \pm 3.3$ & $-81.9 \pm 7.4$\\
09471568-2101266 & $14.09 \pm 0.03$ & $13.53 \pm 0.03$ & $13.20 \pm 0.03$ & & 094715.65-210126.6 & $13.04 \pm 0.02$ & $12.81 \pm 0.03$ & & $-41.7 \pm 7.1$ & $-4.2 \pm 7.1$\\
09471595-1011306 & $14.70 \pm 0.03$ & $14.06 \pm 0.03$ & $13.73 \pm 0.05$ & & 094715.98-101131.0 & $13.54 \pm 0.03$ & $13.32 \pm 0.03$ & & $38.7 \pm 6.7$ & $-35.1 \pm 6.9$\\
09471597+4329109 & $15.69 \pm 0.07$ & $15.07 \pm 0.09$ & $14.67 \pm 0.08$ & & 094715.95+432910.1 & $14.49 \pm 0.03$ & $14.20 \pm 0.04$ & & $-16.7 \pm 6.5$ & $-73.2 \pm 9.7$\\
09471793+1025073 & $13.84 \pm 0.02$ & $13.17 \pm 0.03$ & $12.90 \pm 0.03$ & & 094717.89+102507.2 & $12.70 \pm 0.02$ & $12.46 \pm 0.02$ & & $-44.3 \pm 7.0$ & $-5.0 \pm 7.1$\\
09471793-1343092 & $15.30 \pm 0.05$ & $14.63 \pm 0.05$ & $14.33 \pm 0.07$ & & 094717.88-134309.0 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $-62.0 \pm 7.1$ & $18.2 \pm 7.3$\\
09471972+1757415 & $15.55 \pm 0.05$ & $14.93 \pm 0.06$ & $14.64 \pm 0.08$ & & 094719.73+175740.9 & $14.43 \pm 0.03$ & $14.24 \pm 0.05$ & & $15.1 \pm 6.8$ & $-43.7 \pm 7.5$\\
09472006-0020093 & $12.26 \pm 0.02$ & $11.63 \pm 0.02$ & $11.35 \pm 0.02$ & & 094719.91-002009.0 & $11.12 \pm 0.02$ & $10.94 \pm 0.02$ & & $-234.0 \pm 12.0$ & $38.3 \pm 20.2$\\
09472014-2845477 & $12.30 \pm 0.02$ & $11.75 \pm 0.02$ & $11.48 \pm 0.02$ & & 094720.21-284548.0 & $11.32 \pm 0.02$ & $11.12 \pm 0.02$ & & $77.5 \pm 5.3$ & $-28.7 \pm 6.2$\\
09472059+4415286 & $13.81 \pm 0.03$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 094720.52+441528.5 & $12.76 \pm 0.02$ & $12.58 \pm 0.03$ & & $-75.5 \pm 5.0$ & $-6.9 \pm 8.0$\\
09472076+0322162 & $15.92 \pm 0.10$ & $15.38 \pm 0.10$ & $15.05 \pm 0.16$ & & 094720.68+032216.2 & $14.81 \pm 0.03$ & $14.60 \pm 0.06$ & & $-117.0 \pm 14.7$ & $1.7 \pm 15.4$\\
09472136+0327555 & $16.17 \pm 0.11$ & $15.67 \pm 0.14$ & $15.27 \pm 0.18$ & & 094721.42+032757.1 & $14.85 \pm 0.03$ & $14.31 \pm 0.05$ & & $81.1 \pm 25.6$ & $148.5 \pm 23.7$\\
09472159-1615271 & $16.53 \pm 0.14$ & $15.71 \pm 0.14$ & $14.90 \pm 0.14$ & & 094721.56-161526.0 & $14.37 \pm 0.03$ & $14.01 \pm 0.04$ & & $-33.0 \pm 12.5$ & $96.3 \pm 16.1$\\
09472326+7506032 & $15.57 \pm 0.07$ & $14.98 \pm 0.10$ & $14.56 \pm 0.09$ & & 094723.14+750602.9 & $14.32 \pm 0.03$ & $14.09 \pm 0.04$ & & $-41.6 \pm 1.7$ & $-27.1 \pm 8.1$\\
09472347+4022374 & $14.30 \pm 0.03$ & $13.77 \pm 0.04$ & $13.39 \pm 0.04$ & & 094723.40+402237.2 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $-64.1 \pm 4.5$ & $-11.3 \pm 6.7$\\
09472377-2406406 & $14.36 \pm 0.03$ & $13.76 \pm 0.03$ & $13.46 \pm 0.04$ & & 094723.69-240640.5 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $-93.6 \pm 6.1$ & $6.1 \pm 7.3$\\
09472542+3104000 & $16.51 \pm 0.12$ & $15.89 \pm 0.14$ & $14.94 \pm 0.11$ & & 094725.44+310400.8 & $14.10 \pm 0.03$ & $13.87 \pm 0.04$ & & $22.6 \pm 9.2$ & $69.4 \pm 13.1$\\
09472546+8219555 & $14.15 \pm 0.03$ & $13.64 \pm 0.04$ & $13.32 \pm 0.04$ & & 094725.21+821955.3 & $13.13 \pm 0.02$ & $12.96 \pm 0.02$ & & $-48.0 \pm 1.3$ & $-21.3 \pm 8.7$\\
09472627-2534362 & $14.32 \pm 0.03$ & $13.78 \pm 0.03$ & $13.44 \pm 0.04$ & & 094726.21-253436.8 & $13.20 \pm 0.03$ & $12.99 \pm 0.03$ & & $-74.0 \pm 5.9$ & $-54.4 \pm 7.5$\\
09472651-2321112 & $14.00 \pm 0.03$ & $13.33 \pm 0.02$ & $12.98 \pm 0.03$ & & 094726.44-232111.2 & $12.79 \pm 0.02$ & $12.57 \pm 0.03$ & & $-91.2 \pm 6.1$ & $1.8 \pm 8.0$\\
09472725+4109270 & $11.50 \pm 0.02$ & $10.95 \pm 0.01$ & $10.68 \pm 0.02$ & & 094727.01+410926.6 & $10.52 \pm 0.02$ & $10.34 \pm 0.02$ & & $-218.2 \pm 6.1$ & $-35.7 \pm 7.2$\\
09472924-0847105 & $14.06 \pm 0.03$ & $13.36 \pm 0.02$ & $13.04 \pm 0.03$ & & 094729.08-084709.6 & $12.79 \pm 0.02$ & $12.55 \pm 0.03$ & & $-207.1 \pm 8.4$ & $80.4 \pm 7.3$\\
09472936+5049189 & $14.26 \pm 0.03$ & $13.70 \pm 0.04$ & $13.40 \pm 0.04$ & & 094729.38+504918.4 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $11.1 \pm 3.5$ & $-44.7 \pm 7.1$\\
09472982-1231530 & $14.97 \pm 0.04$ & $14.31 \pm 0.05$ & $14.03 \pm 0.05$ & & 094729.78-123153.1 & $13.86 \pm 0.03$ & $13.62 \pm 0.04$ & & $-48.4 \pm 6.8$ & $-11.0 \pm 7.7$\\
09473025-2259494 & $15.30 \pm 0.05$ & $14.65 \pm 0.05$ & $14.35 \pm 0.08$ & & 094730.41-225951.3 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $193.4 \pm 7.9$ & $-167.5 \pm 9.7$\\
09473056+2319158 & $16.24 \pm 0.08$ & $15.49 \pm 0.08$ & $15.03 \pm 0.10$ & & 094730.61+231913.8 & $14.74 \pm 0.03$ & $14.53 \pm 0.06$ & & $59.5 \pm 7.7$ & $-164.3 \pm 10.1$\\
09473124+3225344 & $16.69 \pm 0.13$ & $15.97 \pm 0.13$ & $15.53 \pm 0.13$ & & 094731.19+322533.5 & $15.34 \pm 0.04$ & $15.16 \pm 0.09$ & & $-53.3 \pm 13.2$ & $-76.9 \pm 17.9$\\
09473154-2340484 & $13.85 \pm 0.02$ & $13.29 \pm 0.03$ & $12.96 \pm 0.03$ & & 094731.46-234047.7 & $12.79 \pm 0.02$ & $12.60 \pm 0.02$ & & $-101.3 \pm 6.1$ & $58.5 \pm 7.3$\\
09473183+1947405 & $14.03 \pm 0.02$ & $13.46 \pm 0.03$ & $13.18 \pm 0.03$ & & 094731.74+194739.4 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $-97.6 \pm 7.0$ & $-86.6 \pm 6.3$\\
09473263+3934111 & $14.05 \pm 0.02$ & $13.49 \pm 0.03$ & $13.17 \pm 0.03$ & & 094732.57+393410.7 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $-60.4 \pm 4.6$ & $-30.9 \pm 6.8$\\
09473465+4744486 & $13.86 \pm 0.02$ & $13.26 \pm 0.04$ & $12.97 \pm 0.03$ & & 094734.64+474447.3 & $12.76 \pm 0.02$ & $12.59 \pm 0.02$ & & $-9.1 \pm 4.2$ & $-130.6 \pm 8.7$\\
09473468-2525571 & $14.16 \pm 0.03$ & $13.64 \pm 0.03$ & $13.36 \pm 0.04$ & & 094734.65-252557.3 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $-34.9 \pm 5.7$ & $-21.7 \pm 7.3$\\
09473545-1735581 & $13.98 \pm 0.03$ & $13.39 \pm 0.02$ & $13.07 \pm 0.03$ & & 094735.41-173558.4 & $12.87 \pm 0.02$ & $12.65 \pm 0.03$ & & $-49.7 \pm 7.5$ & $-23.8 \pm 8.0$\\
09473564-2738041 & $12.85 \pm 0.03$ & $12.29 \pm 0.03$ & $11.96 \pm 0.03$ & & 094735.64-273803.7 & $11.75 \pm 0.03$ & $11.56 \pm 0.02$ & & $4.1 \pm 5.2$ & $32.5 \pm 6.5$\\
09473585+6149296 & $14.39 \pm 0.02$ & $13.82 \pm 0.04$ & $13.45 \pm 0.03$ & & 094735.79+614929.7 & $13.29 \pm 0.02$ & $13.07 \pm 0.03$ & & $-34.4 \pm 2.7$ & $8.3 \pm 8.7$\\
09473738+3101084 & $12.01 \pm 0.02$ & $11.48 \pm 0.01$ & $11.20 \pm 0.02$ & & 094737.41+310108.6 & $11.02 \pm 0.02$ & $10.83 \pm 0.02$ & & $30.9 \pm 6.1$ & $15.6 \pm 7.2$\\
09473825+1216355 & $14.93 \pm 0.04$ & $14.41 \pm 0.05$ & $14.04 \pm 0.06$ & & 094738.23+121634.6 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $-27.1 \pm 7.9$ & $-83.2 \pm 13.2$\\
09473829+3710178 & $12.19 \pm 0.02$ & $11.67 \pm 0.02$ & $11.34 \pm 0.02$ & & 094738.70+371014.7 & $11.15 \pm 0.02$ & $10.91 \pm 0.02$ & & $405.1 \pm 9.5$ & $-246.3 \pm 8.9$\\
09473957+4606325 & $13.99 \pm 0.03$ & $13.42 \pm 0.03$ & $13.12 \pm 0.03$ & & 094739.40+460631.2 & $12.96 \pm 0.02$ & $12.72 \pm 0.03$ & & $-173.5 \pm 6.3$ & $-132.6 \pm 8.0$\\
09474135+2238144 & $14.93 \pm 0.03$ & $14.32 \pm 0.04$ & $14.02 \pm 0.04$ & & 094741.30+223814.6 & $13.84 \pm 0.03$ & $13.57 \pm 0.03$ & & $-55.3 \pm 6.3$ & $18.9 \pm 7.1$\\
09474162+5615060 & $15.80 \pm 0.06$ & $15.19 \pm 0.07$ & $14.88 \pm 0.08$ & & 094741.43+561505.8 & $14.44 \pm 0.03$ & $14.22 \pm 0.04$ & & $-152.8 \pm 5.3$ & $-21.4 \pm 10.1$\\
09474244-0443196 & $14.23 \pm 0.03$ & $13.70 \pm 0.03$ & $13.38 \pm 0.05$ & & 094742.45-044320.3 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $19.4 \pm 7.2$ & $-54.1 \pm 6.7$\\
09474362-0551055 & $14.19 \pm 0.03$ & $13.59 \pm 0.04$ & $13.30 \pm 0.04$ & & 094743.59-055106.2 & $13.13 \pm 0.03$ & $12.95 \pm 0.03$ & & $-32.1 \pm 15.9$ & $-61.4 \pm 7.4$\\
09474477+0224327 & $13.17 \pm 0.02$ & $12.48 \pm 0.02$ & $12.08 \pm 0.03$ & & 094744.70+022431.1 & $11.82 \pm 0.02$ & $11.58 \pm 0.02$ & & $-105.8 \pm 7.3$ & $-156.7 \pm 10.9$\\
09474559+0742397 & $16.24 \pm 0.15$ & $15.42 \pm 0.11$ & $14.97 \pm 0.16$ & & 094745.43+074238.5 & $14.46 \pm 0.04$ & $14.23 \pm 0.06$ & & $-232.8 \pm 16.2$ & $-107.1 \pm 15.9$\\
09474572+1640039 & $15.65 \pm 0.07$ & $15.00 \pm 0.09$ & $14.69 \pm 0.10$ & & 094745.68+164003.5 & $14.52 \pm 0.03$ & $14.31 \pm 0.05$ & & $-44.5 \pm 9.3$ & $-35.1 \pm 9.5$\\
09474681-3027552 & $13.68 \pm 0.03$ & $13.09 \pm 0.02$ & $12.74 \pm 0.03$ & & 094746.70-302754.8 & $12.55 \pm 0.02$ & $12.31 \pm 0.02$ & & $-127.4 \pm 5.9$ & $34.4 \pm 6.5$\\
09474740+0040076 & $13.10 \pm 0.03$ & $12.55 \pm 0.02$ & $12.23 \pm 0.02$ & & 094747.50+004006.6 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $141.2 \pm 7.7$ & $-94.2 \pm 9.7$\\
09474807+1242259 & $14.58 \pm 0.04$ & $13.94 \pm 0.04$ & $13.61 \pm 0.04$ & & 094748.01+124225.6 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $-72.3 \pm 7.9$ & $-25.4 \pm 8.1$\\
09474897+6348324 & $16.09 \pm 0.09$ & $15.49 \pm 0.14$ & $15.05 \pm 0.12$ & & 094748.89+634832.9 & $14.78 \pm 0.03$ & $14.58 \pm 0.05$ & & $-50.3 \pm 3.8$ & $55.5 \pm 11.9$\\
09475068+0617139 & $14.49 \pm 0.03$ & $13.67 \pm 0.03$ & $13.23 \pm 0.03$ & & 094750.51+061712.2 & $12.90 \pm 0.02$ & $12.66 \pm 0.03$ & & $-237.2 \pm 11.3$ & $-158.2 \pm 9.6$\\
09475078+2139041 & $14.78 \pm 0.03$ & $14.19 \pm 0.04$ & $13.88 \pm 0.04$ & & 094750.74+213903.5 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $-45.3 \pm 6.3$ & $-42.0 \pm 7.1$\\
09475148-2220002 & $13.69 \pm 0.02$ & $13.09 \pm 0.03$ & $12.77 \pm 0.03$ & & 094751.43-221959.9 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-58.5 \pm 5.8$ & $28.8 \pm 7.2$\\
09475159+4808071 & $15.78 \pm 0.07$ & $15.20 \pm 0.10$ & $14.85 \pm 0.12$ & & 094751.55+480807.0 & $14.64 \pm 0.03$ & $14.42 \pm 0.05$ & & $-39.0 \pm 5.5$ & $-12.3 \pm 10.6$\\
09475229+0050452 & $13.68 \pm 0.02$ & $13.13 \pm 0.03$ & $12.85 \pm 0.03$ & & 094752.25+005044.9 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $-50.1 \pm 7.1$ & $-27.4 \pm 7.8$\\
09475231+0401387 & $14.49 \pm 0.03$ & $13.85 \pm 0.03$ & $13.48 \pm 0.05$ & & 094752.27+040138.3 & $13.27 \pm 0.02$ & $13.09 \pm 0.03$ & & $-59.5 \pm 8.2$ & $-38.4 \pm 10.5$\\
09475342-2332599 & $14.76 \pm 0.04$ & $14.15 \pm 0.03$ & $13.80 \pm 0.05$ & & 094753.38-233259.7 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $-39.4 \pm 6.1$ & $23.9 \pm 7.6$\\
09475424-2903471 & $16.35 \pm 0.10$ & $15.74 \pm 0.10$ & $15.26 \pm 0.16$ & & 094754.25-290345.3 & $15.06 \pm 0.04$ & $14.82 \pm 0.06$ & & $4.5 \pm 13.5$ & $154.4 \pm 17.1$\\
09475425+0031102 & $16.07 \pm 0.10$ & $15.52 \pm 0.15$ & $15.11 \pm 0.17$ & & 094754.15+003108.1 & $14.79 \pm 0.03$ & $14.35 \pm 0.05$ & & $-146.0 \pm 21.9$ & $-199.2 \pm 22.4$\\
09475500-0614293 & $11.15 \pm 0.02$ & $10.56 \pm 0.02$ & $10.28 \pm 0.02$ & & 094754.94-061429.5 & $10.13 \pm 0.02$ & $9.93 \pm 0.02$ & & $-75.0 \pm 7.1$ & $-12.9 \pm 7.6$\\
09475529+2413002 & $15.56 \pm 0.06$ & $15.04 \pm 0.08$ & $14.52 \pm 0.09$ & & 094755.26+241259.5 & $14.33 \pm 0.03$ & $14.12 \pm 0.05$ & & $-41.5 \pm 7.6$ & $-64.1 \pm 11.1$\\
09475533-0728355 & $13.29 \pm 0.02$ & $12.74 \pm 0.02$ & $12.46 \pm 0.02$ & & 094755.27-072835.9 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $-76.9 \pm 6.5$ & $-32.1 \pm 6.3$\\
09475607-2401426 & $15.76 \pm 0.08$ & $15.03 \pm 0.08$ & $14.75 \pm 0.11$ & & 094756.04-240142.2 & $14.56 \pm 0.03$ & $14.29 \pm 0.05$ & & $-28.5 \pm 7.9$ & $38.9 \pm 8.7$\\
09475625+6857231 & $15.51 \pm 0.05$ & $14.97 \pm 0.07$ & $14.62 \pm 0.10$ & & 094756.31+685722.9 & $14.46 \pm 0.03$ & $14.24 \pm 0.04$ & & $29.4 \pm 2.1$ & $-16.1 \pm 11.0$\\
09475646+4359405 & $15.49 \pm 0.05$ & $14.98 \pm 0.07$ & $14.64 \pm 0.08$ & & 094756.38+435940.1 & $14.45 \pm 0.03$ & $14.22 \pm 0.05$ & & $-82.1 \pm 6.0$ & $-40.0 \pm 9.9$\\
09475674+3328241 & $15.50 \pm 0.05$ & $14.92 \pm 0.06$ & $14.57 \pm 0.07$ & & 094756.67+332823.9 & $14.31 \pm 0.03$ & $13.94 \pm 0.04$ & & $-69.3 \pm 6.0$ & $-13.4 \pm 8.3$\\
09475798+0858221 & $14.19 \pm 0.04$ & $13.52 \pm 0.03$ & $13.22 \pm 0.04$ & & 094757.98+085821.6 & $12.97 \pm 0.02$ & $12.78 \pm 0.03$ & & $-8.0 \pm 8.7$ & $-50.6 \pm 8.1$\\
09475817+8333186 & $14.76 \pm 0.04$ & $14.18 \pm 0.05$ & $13.90 \pm 0.04$ & & 094757.40+833318.0 & $13.68 \pm 0.02$ & $13.45 \pm 0.03$ & & $-124.1 \pm 3.2$ & $-52.4 \pm 15.1$\\
09480057+4627481 & $14.65 \pm 0.03$ & $14.03 \pm 0.04$ & $13.75 \pm 0.04$ & & 094800.51+462747.7 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $-56.1 \pm 4.8$ & $-36.1 \pm 9.0$\\
09480098+4217109 & $14.91 \pm 0.04$ & $14.19 \pm 0.04$ & $13.86 \pm 0.04$ & & 094800.93+421709.7 & $13.70 \pm 0.04$ & $13.49 \pm 0.04$ & & $-46.6 \pm 6.5$ & $-109.4 \pm 11.5$\\
09480130+7929202 & $14.94 \pm 0.04$ & $14.40 \pm 0.05$ & $14.07 \pm 0.05$ & & 094801.47+792919.7 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $42.6 \pm 1.4$ & $-43.8 \pm 9.6$\\
09480170+6722526 & $13.40 \pm 0.02$ & $12.80 \pm 0.02$ & $12.49 \pm 0.02$ & & 094801.35+672252.3 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $-177.0 \pm 4.5$ & $-25.7 \pm 7.1$\\
09480260+4757162 & $15.19 \pm 0.04$ & $14.62 \pm 0.06$ & $14.30 \pm 0.05$ & & 094802.56+475715.9 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $-40.7 \pm 6.3$ & $-32.5 \pm 7.9$\\
09480356-1110097 & $15.08 \pm 0.04$ & $14.53 \pm 0.05$ & $14.23 \pm 0.07$ & & 094803.51-111009.8 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $-71.2 \pm 7.2$ & $-4.5 \pm 8.5$\\
09480365+0809372 & $14.03 \pm 0.03$ & $13.44 \pm 0.03$ & $13.13 \pm 0.04$ & & 094803.60+080936.9 & $12.94 \pm 0.03$ & $12.72 \pm 0.03$ & & $-69.6 \pm 7.4$ & $-31.1 \pm 8.8$\\
09480472-3142519 & $13.93 \pm 0.03$ & $13.40 \pm 0.02$ & $13.11 \pm 0.03$ & & 094804.67-314251.6 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $-49.7 \pm 5.2$ & $20.8 \pm 6.5$\\
09480473+3809289 & $12.91 \pm 0.02$ & $12.31 \pm 0.02$ & $12.04 \pm 0.02$ & & 094804.66+380928.8 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $-69.9 \pm 6.3$ & $-12.6 \pm 7.2$\\
09480612+2852286 & $16.43 \pm 0.11$ & $15.91 \pm 0.13$ & $15.53 \pm 0.15$ & & 094806.17+285227.3 & $15.16 \pm 0.04$ & $14.99 \pm 0.07$ & & $61.6 \pm 15.4$ & $-113.4 \pm 18.9$\\
09480684-8142156 & $13.03 \pm 0.02$ & $12.45 \pm 0.02$ & $12.16 \pm 0.03$ & & 094806.67-814217.3 & $11.98 \pm 0.02$ & $11.79 \pm 0.02$ & & $-33.6 \pm 1.0$ & $-170.5 \pm 8.8$\\
09480743+5959374 & $16.33 \pm 0.10$ & $15.76 \pm 0.14$ & $15.46 \pm 0.16$ & & 094807.35+595936.7 & $15.30 \pm 0.04$ & $15.06 \pm 0.07$ & & $-61.4 \pm 6.6$ & $-68.6 \pm 22.5$\\
09480757+2056304 & $13.89 \pm 0.02$ & $13.33 \pm 0.02$ & $13.06 \pm 0.02$ & & 094807.51+205627.9 & $12.85 \pm 0.02$ & $12.62 \pm 0.03$ & & $-70.7 \pm 5.5$ & $-201.5 \pm 7.3$\\
09480841+6055521 & $13.87 \pm 0.03$ & $13.28 \pm 0.03$ & $12.97 \pm 0.03$ & & 094808.20+605550.2 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $-147.8 \pm 4.6$ & $-179.5 \pm 8.2$\\
09480922+4840126 & $13.82 \pm 0.02$ & $13.27 \pm 0.03$ & $12.90 \pm 0.03$ & & 094809.13+484010.8 & $12.70 \pm 0.02$ & $12.41 \pm 0.02$ & & $-79.6 \pm 4.3$ & $-171.7 \pm 8.0$\\
09480953+7434006 & $13.40 \pm 0.02$ & $12.78 \pm 0.03$ & $12.43 \pm 0.03$ & & 094809.17+743400.1 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $-129.6 \pm 3.2$ & $-44.2 \pm 6.4$\\
09481001+5418278 & $14.90 \pm 0.03$ & $14.36 \pm 0.04$ & $14.04 \pm 0.04$ & & 094809.94+541827.0 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $-56.5 \pm 3.9$ & $-72.5 \pm 8.5$\\
09481119+6003302 & $12.53 \pm 0.02$ & $11.98 \pm 0.03$ & $11.68 \pm 0.02$ & & 094811.24+600330.3 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $35.9 \pm 2.8$ & $14.3 \pm 10.1$\\
09481144+6530517 & $12.68 \pm 0.02$ & $12.09 \pm 0.03$ & $11.79 \pm 0.03$ & & 094811.31+653051.1 & $11.61 \pm 0.02$ & $11.43 \pm 0.02$ & & $-75.8 \pm 2.7$ & $-58.9 \pm 6.9$\\
09481157+1908364 & $14.72 \pm 0.03$ & $14.05 \pm 0.03$ & $13.65 \pm 0.03$ & & 094811.51+190836.3 & $13.43 \pm 0.03$ & $13.18 \pm 0.03$ & & $-69.4 \pm 5.9$ & $-3.4 \pm 6.8$\\
09481212+2505305 & $13.29 \pm 0.02$ & $12.77 \pm 0.02$ & $12.50 \pm 0.02$ & & 094812.16+250529.6 & $12.34 \pm 0.02$ & $12.17 \pm 0.02$ & & $42.7 \pm 6.7$ & $-84.4 \pm 10.4$\\
09481259+5300387 & $15.59 \pm 0.06$ & $14.79 \pm 0.07$ & $14.13 \pm 0.06$ & & 094812.61+530037.5 & $13.84 \pm 0.03$ & $13.58 \pm 0.03$ & & $19.6 \pm 3.5$ & $-114.8 \pm 8.0$\\
09481312+2116270 & $14.40 \pm 0.03$ & $13.84 \pm 0.03$ & $13.47 \pm 0.03$ & & 094813.15+211626.5 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $35.6 \pm 6.1$ & $-41.3 \pm 6.2$\\
09481316+3054295 & $13.55 \pm 0.02$ & $12.94 \pm 0.02$ & $12.62 \pm 0.02$ & & 094813.14+305429.0 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $-13.9 \pm 4.6$ & $-45.1 \pm 6.6$\\
09481391-1539011 & $14.79 \pm 0.03$ & $14.28 \pm 0.04$ & $13.84 \pm 0.05$ & & 094813.92-153900.3 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $14.2 \pm 6.5$ & $73.3 \pm 7.9$\\
09481401+4256457 & $14.30 \pm 0.03$ & $13.76 \pm 0.04$ & $13.45 \pm 0.03$ & & 094814.15+425644.1 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $141.4 \pm 5.9$ & $-147.1 \pm 8.7$\\
09481590-0339183 & $15.89 \pm 0.09$ & $15.30 \pm 0.13$ & $14.91 \pm 0.14$ & & 094815.86-033918.4 & $14.71 \pm 0.03$ & $14.50 \pm 0.05$ & & $-50.0 \pm 9.3$ & $-12.1 \pm 9.9$\\
09481615+5114518 & $11.92 \pm 0.02$ & $11.31 \pm 0.03$ & $10.97 \pm 0.02$ & & 094816.08+511450.9 & $10.80 \pm 0.02$ & $10.63 \pm 0.02$ & & $-53.8 \pm 3.4$ & $-83.5 \pm 8.5$\\
09481905+2929203 & $13.17 \pm 0.02$ & $12.57 \pm 0.02$ & $12.29 \pm 0.02$ & & 094818.92+292920.2 & $12.12 \pm 0.02$ & $11.92 \pm 0.02$ & & $-139.3 \pm 5.9$ & $-14.8 \pm 7.0$\\
09481910+3121181 & $15.94 \pm 0.08$ & $15.16 \pm 0.08$ & $14.69 \pm 0.09$ & & 094819.13+312118.2 & $14.32 \pm 0.03$ & $14.03 \pm 0.04$ & & $34.6 \pm 7.0$ & $11.4 \pm 7.9$\\
09481910-1029134 & $16.24 \pm 0.08$ & $15.44 \pm 0.08$ & $15.14 \pm 0.16$ & & 094818.95-102912.6 & $14.88 \pm 0.03$ & $14.59 \pm 0.06$ & & $-195.3 \pm 12.1$ & $66.7 \pm 11.9$\\
09482060-2029379 & $14.90 \pm 0.04$ & $14.34 \pm 0.06$ & $14.02 \pm 0.06$ & & 094820.55-202938.1 & $13.85 \pm 0.03$ & $13.63 \pm 0.04$ & & $-60.8 \pm 7.1$ & $-22.9 \pm 8.7$\\
09482065+4109186 & $15.93 \pm 0.08$ & $15.40 \pm 0.13$ & $15.10 \pm 0.14$ & & 094820.59+410918.8 & $14.83 \pm 0.03$ & $14.48 \pm 0.05$ & & $-55.8 \pm 6.5$ & $11.7 \pm 10.1$\\
09482196+2810367 & $15.39 \pm 0.05$ & $14.83 \pm 0.06$ & $14.49 \pm 0.07$ & & 094821.98+281036.2 & $14.27 \pm 0.03$ & $14.06 \pm 0.05$ & & $19.1 \pm 7.3$ & $-40.8 \pm 8.4$\\
09482321+4814247 & $15.57 \pm 0.06$ & $15.02 \pm 0.10$ & $14.54 \pm 0.09$ & & 094823.26+481424.9 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $47.8 \pm 5.2$ & $23.8 \pm 8.9$\\
09482467+0811131 & $15.37 \pm 0.05$ & $14.66 \pm 0.05$ & $14.36 \pm 0.09$ & & 094824.65+081112.6 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $-24.0 \pm 8.0$ & $-46.2 \pm 8.3$\\
09482502+1654008 & $15.94 \pm 0.09$ & $15.26 \pm 0.12$ & $14.85 \pm 0.13$ & & 094824.98+165400.3 & $14.67 \pm 0.03$ & $14.49 \pm 0.06$ & & $-51.0 \pm 10.0$ & $-41.6 \pm 10.9$\\
09482514+2326317 & $15.17 \pm 0.04$ & $14.59 \pm 0.04$ & $14.26 \pm 0.05$ & & 094825.07+232631.9 & $14.05 \pm 0.03$ & $13.84 \pm 0.04$ & & $-66.7 \pm 6.7$ & $12.0 \pm 7.1$\\
09482611+5635545 & $14.99 \pm 0.04$ & $14.44 \pm 0.05$ & $14.05 \pm 0.05$ & & 094825.96+563554.7 & $13.90 \pm 0.03$ & $13.63 \pm 0.03$ & & $-112.5 \pm 4.5$ & $18.8 \pm 8.1$\\
09482668+5826073 & $13.69 \pm 0.03$ & $13.08 \pm 0.03$ & $12.81 \pm 0.02$ & & 094826.64+582607.3 & $12.59 \pm 0.02$ & $12.36 \pm 0.02$ & & $-31.6 \pm 2.7$ & $-1.7 \pm 6.9$\\
09482747+5607012 & $15.23 \pm 0.05$ & $14.69 \pm 0.05$ & $14.39 \pm 0.06$ & & 094827.28+560700.3 & $14.10 \pm 0.03$ & $13.88 \pm 0.03$ & & $-151.4 \pm 5.2$ & $-90.0 \pm 9.4$\\
09482926+3704117 & $13.78 \pm 0.02$ & $13.20 \pm 0.03$ & $12.90 \pm 0.03$ & & 094829.28+370411.0 & $12.73 \pm 0.02$ & $12.55 \pm 0.02$ & & $19.2 \pm 4.2$ & $-60.5 \pm 6.1$\\
09482942+7709438 & $15.53 \pm 0.06$ & $14.97 \pm 0.09$ & $14.56 \pm 0.10$ & & 094829.34+770943.5 & $14.40 \pm 0.03$ & $14.18 \pm 0.04$ & & $-23.5 \pm 1.3$ & $-31.1 \pm 8.7$\\
09482960+7129279 & $14.84 \pm 0.03$ & $14.28 \pm 0.05$ & $13.96 \pm 0.06$ & & 094829.53+712927.5 & $13.69 \pm 0.02$ & $13.48 \pm 0.03$ & & $-27.6 \pm 1.5$ & $-33.4 \pm 6.8$\\
09482964-8113205 & $14.95 \pm 0.05$ & $14.43 \pm 0.05$ & $14.08 \pm 0.06$ & & 094829.52-811319.8 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $-26.0 \pm 1.0$ & $66.6 \pm 8.4$\\
09483005-2810411 & $14.60 \pm 0.03$ & $13.95 \pm 0.04$ & $13.65 \pm 0.04$ & & 094830.00-281041.4 & $13.37 \pm 0.03$ & $13.13 \pm 0.03$ & & $-58.1 \pm 5.7$ & $-19.3 \pm 7.4$\\
09483174+3125300 & $13.90 \pm 0.02$ & $13.32 \pm 0.02$ & $13.01 \pm 0.02$ & & 094831.65+312528.8 & $12.84 \pm 0.02$ & $12.62 \pm 0.02$ & & $-91.1 \pm 5.9$ & $-95.6 \pm 6.2$\\
09483176-2920298 & $15.60 \pm 0.06$ & $14.81 \pm 0.06$ & $14.31 \pm 0.07$ & & 094831.73-292029.6 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $-34.9 \pm 5.9$ & $11.8 \pm 7.3$\\
09483278+4501260 & $15.76 \pm 0.08$ & $15.13 \pm 0.09$ & $14.79 \pm 0.12$ & & 094832.66+450124.9 & $14.55 \pm 0.03$ & $14.36 \pm 0.05$ & & $-102.5 \pm 5.4$ & $-86.1 \pm 12.9$\\
09483334+3041288 & $14.94 \pm 0.04$ & $14.42 \pm 0.04$ & $14.15 \pm 0.05$ & & 094833.34+304128.2 & $13.93 \pm 0.03$ & $13.70 \pm 0.03$ & & $-7.4 \pm 5.2$ & $-49.5 \pm 8.0$\\
09483337+0541111 & $14.38 \pm 0.04$ & $13.80 \pm 0.03$ & $13.33 \pm 0.04$ & & 094833.31+054109.4 & $13.17 \pm 0.03$ & $12.99 \pm 0.03$ & & $-78.7 \pm 15.8$ & $-165.9 \pm 21.7$\\
09483522+1842380 & $14.29 \pm 0.02$ & $13.69 \pm 0.03$ & $13.40 \pm 0.04$ & & 094835.19+184237.9 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $-40.8 \pm 5.6$ & $-8.8 \pm 6.7$\\
09483696+1140453 & $12.83 \pm 0.03$ & $12.29 \pm 0.03$ & $12.02 \pm 0.03$ & & 094836.92+114045.2 & $11.82 \pm 0.02$ & $11.63 \pm 0.02$ & & $-64.9 \pm 11.8$ & $-8.6 \pm 14.0$\\
09483843+2738182 & $15.84 \pm 0.06$ & $15.29 \pm 0.07$ & $14.92 \pm 0.08$ & & 094838.44+273817.2 & $14.67 \pm 0.03$ & $14.36 \pm 0.05$ & & $5.8 \pm 8.3$ & $-86.1 \pm 9.2$\\
09484313+2324025 & $11.52 \pm 0.02$ & $10.95 \pm 0.02$ & $10.67 \pm 0.02$ & & 094842.99+232401.9 & $10.48 \pm 0.02$ & $10.28 \pm 0.02$ & & $-153.6 \pm 5.8$ & $-46.8 \pm 5.6$\\
09484414+6721223 & $14.26 \pm 0.03$ & $13.69 \pm 0.03$ & $13.34 \pm 0.04$ & & 094843.82+672119.3 & $13.17 \pm 0.02$ & $12.93 \pm 0.03$ & & $-161.9 \pm 4.2$ & $-261.9 \pm 9.6$\\
09484761+5624585 & $15.04 \pm 0.03$ & $14.52 \pm 0.05$ & $14.24 \pm 0.05$ & & 094847.51+562458.7 & $14.01 \pm 0.03$ & $13.83 \pm 0.03$ & & $-77.0 \pm 3.8$ & $13.8 \pm 8.2$\\
09485020+4937266 & $15.92 \pm 0.10$ & $15.35 \pm 0.14$ & $14.90 \pm 0.13$ & & 094850.08+493725.2 & $14.25 \pm 0.03$ & $14.08 \pm 0.04$ & & $-112.2 \pm 5.5$ & $-132.9 \pm 9.9$\\
09485137+3219524 & $14.27 \pm 0.02$ & $13.61 \pm 0.02$ & $13.29 \pm 0.03$ & & 094851.28+321951.4 & $13.14 \pm 0.03$ & $12.94 \pm 0.03$ & & $-89.6 \pm 5.2$ & $-76.4 \pm 7.7$\\
09485520+0829478 & $14.49 \pm 0.04$ & $13.89 \pm 0.04$ & $13.56 \pm 0.05$ & & 094855.14+082947.3 & $13.40 \pm 0.03$ & $13.18 \pm 0.03$ & & $-83.6 \pm 12.3$ & $-46.2 \pm 9.9$\\
09485646+2402314 & $13.65 \pm 0.02$ & $13.09 \pm 0.02$ & $12.81 \pm 0.02$ & & 094856.43+240231.3 & $12.66 \pm 0.02$ & $12.45 \pm 0.03$ & & $-42.9 \pm 7.4$ & $-9.9 \pm 7.1$\\
09485985+7013564 & $15.97 \pm 0.08$ & $15.41 \pm 0.11$ & $15.01 \pm 0.14$ & & 094859.77+701356.6 & $14.77 \pm 0.03$ & $14.55 \pm 0.05$ & & $-37.0 \pm 2.3$ & $17.0 \pm 9.2$\\
09490000+2255305 & $14.86 \pm 0.03$ & $14.21 \pm 0.04$ & $13.88 \pm 0.04$ & & 094859.91+225530.3 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $-96.1 \pm 6.9$ & $-19.3 \pm 6.3$\\
09490126+6903316 & $15.78 \pm 0.06$ & $15.24 \pm 0.10$ & $14.95 \pm 0.13$ & & 094901.16+690331.1 & $14.78 \pm 0.03$ & $14.56 \pm 0.05$ & & $-45.2 \pm 2.6$ & $-48.3 \pm 11.6$\\
09490153+1350159 & $15.52 \pm 0.06$ & $14.93 \pm 0.07$ & $14.62 \pm 0.08$ & & 094901.49+135016.3 & $14.43 \pm 0.03$ & $14.20 \pm 0.05$ & & $-55.1 \pm 8.1$ & $29.1 \pm 8.7$\\
09490177-1003470 & $15.88 \pm 0.07$ & $15.18 \pm 0.06$ & $14.82 \pm 0.11$ & & 094901.72-100348.0 & $14.65 \pm 0.03$ & $14.41 \pm 0.05$ & & $-56.9 \pm 9.7$ & $-87.7 \pm 9.6$\\
09490311+2649442 & $16.22 \pm 0.09$ & $15.55 \pm 0.09$ & $15.11 \pm 0.10$ & & 094903.18+264943.7 & $14.73 \pm 0.03$ & $14.45 \pm 0.05$ & & $72.8 \pm 11.3$ & $-51.6 \pm 13.3$\\
09490375-0725201 & $16.66 \pm 0.14$ & $15.82 \pm 0.12$ & $15.46 \pm 0.19$ & & 094904.19-072524.9 & $15.16 \pm 0.04$ & $14.66 \pm 0.06$ & & $572.3 \pm 26.0$ & $-408.4 \pm 23.5$\\
09490495+2006012 & $14.28 \pm 0.03$ & $13.70 \pm 0.03$ & $13.42 \pm 0.03$ & & 094904.89+200600.9 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $-67.0 \pm 5.8$ & $-24.6 \pm 6.2$\\
09490514+3238551 & $15.14 \pm 0.04$ & $14.60 \pm 0.05$ & $14.28 \pm 0.05$ & & 094905.11+323855.0 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $-37.5 \pm 5.7$ & $-10.2 \pm 10.1$\\
09490534+2130592 & $14.41 \pm 0.02$ & $13.87 \pm 0.03$ & $13.58 \pm 0.03$ & & 094905.31+213058.7 & $13.17 \pm 0.03$ & $13.00 \pm 0.03$ & & $-25.5 \pm 6.0$ & $-43.5 \pm 6.8$\\
09490653-1649511 & $15.64 \pm 0.07$ & $15.08 \pm 0.09$ & $14.70 \pm 0.12$ & & 094906.53-164950.0 & $14.46 \pm 0.03$ & $14.24 \pm 0.04$ & & $-0.3 \pm 9.0$ & $107.0 \pm 9.4$\\
09490705-0519439 & $15.20 \pm 0.05$ & $14.65 \pm 0.06$ & $14.29 \pm 0.09$ & & 094907.06-051944.6 & $14.12 \pm 0.03$ & $13.95 \pm 0.04$ & & $12.2 \pm 7.8$ & $-54.2 \pm 8.7$\\
09490780-0216482 & $14.91 \pm 0.04$ & $14.31 \pm 0.05$ & $13.96 \pm 0.07$ & & 094907.79-021648.6 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $-17.8 \pm 6.9$ & $-35.8 \pm 6.9$\\
09490819+5253290 & $11.47 \pm 0.02$ & $10.95 \pm 0.03$ & $10.66 \pm 0.02$ & & 094907.75+525327.7 & $10.49 \pm 0.02$ & $10.30 \pm 0.02$ & & $-371.4 \pm 9.8$ & $-119.3 \pm 8.0$\\
09490956+2356329 & $13.59 \pm 0.02$ & $13.02 \pm 0.02$ & $12.70 \pm 0.02$ & & 094909.41+235632.2 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $-165.8 \pm 6.1$ & $-51.0 \pm 5.9$\\
09491069+1205264 & $13.14 \pm 0.02$ & $12.56 \pm 0.03$ & $12.24 \pm 0.03$ & & 094910.68+120526.0 & $12.08 \pm 0.02$ & $11.86 \pm 0.02$ & & $-16.5 \pm 8.8$ & $-34.3 \pm 6.7$\\
09491152+6343226 & $15.31 \pm 0.05$ & $14.71 \pm 0.07$ & $14.43 \pm 0.07$ & & 094911.50+634322.2 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $-16.9 \pm 3.1$ & $-41.2 \pm 8.5$\\
09491180-1532344 & $15.92 \pm 0.08$ & $15.35 \pm 0.10$ & $14.94 \pm 0.14$ & & 094911.76-153234.2 & $14.77 \pm 0.03$ & $14.54 \pm 0.05$ & & $-56.4 \pm 10.4$ & $22.0 \pm 12.6$\\
09491185+2140519 & $14.26 \pm 0.02$ & $13.66 \pm 0.03$ & $13.36 \pm 0.03$ & & 094911.83+214050.3 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $-24.9 \pm 5.4$ & $-129.8 \pm 7.2$\\
09491192+3259468 & $14.71 \pm 0.03$ & $14.19 \pm 0.03$ & $13.86 \pm 0.04$ & & 094912.02+325948.0 & $13.67 \pm 0.04$ & $13.40 \pm 0.04$ & & $98.7 \pm 7.2$ & $94.7 \pm 10.0$\\
09491283+3259436 & $12.88 \pm 0.02$ & $12.37 \pm 0.01$ & $12.08 \pm 0.02$ & & 094912.93+325944.9 & $11.91 \pm 0.02$ & $11.70 \pm 0.02$ & & $106.4 \pm 5.3$ & $99.4 \pm 8.9$\\
09491471-1322153 & $14.28 \pm 0.03$ & $13.74 \pm 0.03$ & $13.39 \pm 0.05$ & & 094914.71-132216.1 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-2.5 \pm 7.8$ & $-78.1 \pm 7.6$\\
09491528-0301329 & $13.68 \pm 0.02$ & $13.10 \pm 0.03$ & $12.79 \pm 0.03$ & & 094915.25-030132.5 & $12.63 \pm 0.02$ & $12.40 \pm 0.02$ & & $-36.6 \pm 7.1$ & $38.4 \pm 7.8$\\
09491661+3123500 & $13.96 \pm 0.02$ & $13.37 \pm 0.02$ & $13.02 \pm 0.03$ & & 094916.56+312348.9 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $-49.3 \pm 4.8$ & $-85.8 \pm 9.0$\\
09491823+2517519 & $14.84 \pm 0.03$ & $14.31 \pm 0.04$ & $13.99 \pm 0.04$ & & 094918.28+251751.2 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $53.1 \pm 6.1$ & $-57.2 \pm 8.5$\\
09491841+1415262 & $11.79 \pm 0.02$ & $11.17 \pm 0.03$ & $10.87 \pm 0.02$ & & 094918.37+141524.8 & $10.68 \pm 0.02$ & $10.49 \pm 0.02$ & & $-58.3 \pm 10.3$ & $-133.3 \pm 10.4$\\
09491869+2819157 & $14.00 \pm 0.02$ & $13.38 \pm 0.03$ & $13.09 \pm 0.02$ & & 094918.72+281915.2 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $29.1 \pm 6.4$ & $-46.0 \pm 8.0$\\
09491907+1941292 & $16.23 \pm 0.09$ & $15.71 \pm 0.12$ & $14.67 \pm 0.09$ & & 094919.06+194129.9 & $14.06 \pm 0.03$ & $13.86 \pm 0.05$ & & $-6.8 \pm 9.1$ & $58.8 \pm 10.7$\\
09491952+2413454 & $13.79 \pm 0.02$ & $13.28 \pm 0.02$ & $12.82 \pm 0.02$ & & 094919.26+241346.4 & $12.65 \pm 0.02$ & $12.43 \pm 0.03$ & & $-309.3 \pm 9.0$ & $85.9 \pm 6.7$\\
09492001+2848133 & $16.76 \pm 0.13$ & $16.10 \pm 0.16$ & $15.39 \pm 0.12$ & & 094920.11+284814.6 & $14.68 \pm 0.03$ & $14.31 \pm 0.05$ & & $109.0 \pm 14.6$ & $111.9 \pm 20.3$\\
09492131+2424170 & $11.58 \pm 0.02$ & $11.00 \pm 0.02$ & $10.67 \pm 0.02$ & & 094921.23+242416.8 & $10.48 \pm 0.02$ & $10.28 \pm 0.02$ & & $-92.4 \pm 5.6$ & $-18.4 \pm 6.1$\\
09492223+0806450 & $12.31 \pm 0.02$ & $11.63 \pm 0.02$ & $11.21 \pm 0.03$ & & 094922.25+080635.7 & $10.92 \pm 0.02$ & $10.70 \pm 0.02$ & & $28.2 \pm 8.4$ & $-895.2 \pm 29.2$\\
09492306-0904439 & $13.72 \pm 0.02$ & $13.15 \pm 0.03$ & $12.84 \pm 0.03$ & & 094923.03-090444.0 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $-45.6 \pm 6.3$ & $-4.0 \pm 6.3$\\
09492352+6242116 & $14.02 \pm 0.03$ & $13.45 \pm 0.03$ & $13.13 \pm 0.03$ & & 094923.57+624211.8 & $12.93 \pm 0.02$ & $12.76 \pm 0.02$ & & $27.4 \pm 2.3$ & $15.8 \pm 7.8$\\
09492489+0402070 & $12.11 \pm 0.02$ & $11.56 \pm 0.03$ & $11.25 \pm 0.02$ & & 094924.85+040206.2 & $11.08 \pm 0.02$ & $10.88 \pm 0.02$ & & $-56.1 \pm 8.5$ & $-67.8 \pm 18.4$\\
09492581-0656074 & $15.31 \pm 0.03$ & $14.68 \pm 0.05$ & $14.40 \pm 0.07$ & & 094925.75-065607.6 & $14.22 \pm 0.03$ & $14.03 \pm 0.04$ & & $-75.6 \pm 7.4$ & $-10.4 \pm 8.7$\\
09492901+1748456 & $11.31 \pm 0.01$ & $10.75 \pm 0.03$ & $10.46 \pm 0.02$ & & 094928.93+174845.1 & $10.29 \pm 0.02$ & $10.12 \pm 0.02$ & & $-109.7 \pm 10.2$ & $-51.3 \pm 6.6$\\
09492998+2228300 & $15.11 \pm 0.03$ & $14.53 \pm 0.04$ & $14.26 \pm 0.05$ & & 094929.93+222829.4 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $-53.3 \pm 7.0$ & $-43.5 \pm 6.9$\\
09493012+2829237 & $15.95 \pm 0.07$ & $15.37 \pm 0.09$ & $15.09 \pm 0.09$ & & 094930.08+282923.6 & $14.87 \pm 0.03$ & $14.55 \pm 0.05$ & & $-45.9 \pm 8.9$ & $-7.9 \pm 11.8$\\
09493127+2855005 & $15.29 \pm 0.04$ & $14.71 \pm 0.04$ & $14.31 \pm 0.05$ & & 094931.23+285459.6 & $14.10 \pm 0.03$ & $13.87 \pm 0.04$ & & $-43.8 \pm 7.0$ & $-72.4 \pm 12.5$\\
09493174-1020265 & $16.03 \pm 0.07$ & $15.48 \pm 0.09$ & $15.20 \pm 0.17$ & & 094931.68-102027.3 & $15.01 \pm 0.03$ & $14.81 \pm 0.06$ & & $-76.5 \pm 12.3$ & $-68.8 \pm 13.4$\\
09493448-1237395 & $16.34 \pm 0.12$ & $15.67 \pm 0.14$ & $15.26 \pm 0.19$ & & 094934.97-123745.2 & $15.06 \pm 0.03$ & $14.75 \pm 0.07$ & & $687.1 \pm 28.4$ & $-544.2 \pm 27.3$\\
09493532+2633092 & $14.69 \pm 0.03$ & $14.14 \pm 0.03$ & $13.85 \pm 0.04$ & & 094935.27+263309.3 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $-56.0 \pm 7.0$ & $7.7 \pm 13.0$\\
09493591+1727573 & $14.80 \pm 0.03$ & $14.21 \pm 0.05$ & $13.86 \pm 0.05$ & & 094935.94+172756.6 & $13.65 \pm 0.03$ & $13.39 \pm 0.03$ & & $34.0 \pm 10.4$ & $-65.9 \pm 13.1$\\
09493605+2054311 & $13.40 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.02$ & & 094936.03+205430.8 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $-20.3 \pm 5.2$ & $-30.5 \pm 6.5$\\
09493619-0015282 & $15.84 \pm 0.07$ & $14.97 \pm 0.07$ & $14.48 \pm 0.10$ & & 094936.30-001529.3 & $14.23 \pm 0.03$ & $13.97 \pm 0.04$ & & $134.2 \pm 15.7$ & $-97.3 \pm 8.9$\\
09493742+4002367 & $14.49 \pm 0.03$ & $13.91 \pm 0.04$ & $13.62 \pm 0.04$ & & 094937.39+400236.3 & $13.47 \pm 0.02$ & $13.26 \pm 0.03$ & & $-32.2 \pm 4.1$ & $-30.1 \pm 9.7$\\
09493746-3242081 & $13.36 \pm 0.02$ & $12.82 \pm 0.02$ & $12.52 \pm 0.02$ & & 094937.30-324208.2 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $-183.5 \pm 6.5$ & $-10.1 \pm 6.4$\\
09493810+7041158 & $12.50 \pm 0.02$ & $11.94 \pm 0.02$ & $11.65 \pm 0.02$ & & 094938.12+704114.9 & $11.47 \pm 0.02$ & $11.29 \pm 0.02$ & & $11.3 \pm 1.3$ & $-81.9 \pm 6.5$\\
09493896+1608578 & $14.96 \pm 0.04$ & $14.38 \pm 0.05$ & $14.09 \pm 0.06$ & & 094938.90+160857.9 & $13.73 \pm 0.03$ & $13.32 \pm 0.03$ & & $-79.1 \pm 10.7$ & $10.7 \pm 8.1$\\
09493909+2026098 & $13.61 \pm 0.02$ & $13.00 \pm 0.03$ & $12.73 \pm 0.02$ & & 094939.05+202609.6 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $-46.6 \pm 5.4$ & $-9.6 \pm 10.9$\\
09493916-1435346 & $13.73 \pm 0.03$ & $13.16 \pm 0.02$ & $12.88 \pm 0.03$ & & 094939.09-143534.5 & $12.70 \pm 0.02$ & $12.51 \pm 0.03$ & & $-99.7 \pm 7.9$ & $8.2 \pm 7.9$\\
09493976+3734480 & $15.64 \pm 0.07$ & $15.02 \pm 0.09$ & $14.69 \pm 0.10$ & & 094939.72+373447.7 & $14.52 \pm 0.03$ & $14.28 \pm 0.05$ & & $-38.6 \pm 6.3$ & $-25.5 \pm 7.9$\\
09494018+1624003 & $15.10 \pm 0.04$ & $14.41 \pm 0.06$ & $13.98 \pm 0.05$ & & 094940.12+162400.1 & $13.80 \pm 0.03$ & $13.60 \pm 0.04$ & & $-84.8 \pm 9.4$ & $-18.0 \pm 8.3$\\
09494169-0533543 & $15.06 \pm 0.04$ & $14.55 \pm 0.04$ & $14.23 \pm 0.07$ & & 094941.64-053354.1 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $-56.2 \pm 7.8$ & $10.4 \pm 8.5$\\
09494389+4607417 & $13.78 \pm 0.02$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 094943.78+460741.1 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $-90.3 \pm 4.1$ & $-47.6 \pm 6.7$\\
09494543+5351258 & $14.08 \pm 0.02$ & $13.39 \pm 0.04$ & $12.92 \pm 0.03$ & & 094945.35+535125.2 & $12.60 \pm 0.02$ & $12.27 \pm 0.02$ & & $-61.2 \pm 3.4$ & $-53.6 \pm 8.6$\\
09494652-1816139 & $13.48 \pm 0.02$ & $12.91 \pm 0.03$ & $12.60 \pm 0.02$ & & 094946.58-181614.8 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $74.3 \pm 5.6$ & $-72.1 \pm 6.6$\\
09494803+0111392 & $15.97 \pm 0.10$ & $15.41 \pm 0.12$ & $14.89 \pm 0.14$ & & 094948.01+011137.7 & $14.37 \pm 0.03$ & $14.13 \pm 0.05$ & & $-37.8 \pm 12.0$ & $-141.5 \pm 20.3$\\
09494950+6313079 & $13.15 \pm 0.02$ & $12.59 \pm 0.03$ & $12.27 \pm 0.02$ & & 094949.49+631306.5 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $-7.5 \pm 2.1$ & $-136.4 \pm 8.4$\\
09494956+1625284 & $14.24 \pm 0.03$ & $13.54 \pm 0.04$ & $13.27 \pm 0.03$ & & 094949.52+162527.8 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $-59.6 \pm 8.8$ & $-57.2 \pm 7.9$\\
09495148-1314147 & $13.22 \pm 0.03$ & $12.63 \pm 0.02$ & $12.31 \pm 0.03$ & & 094951.34-131412.9 & $12.10 \pm 0.02$ & $11.87 \pm 0.02$ & & $-196.4 \pm 8.4$ & $170.5 \pm 10.4$\\
09495181+6402449 & $14.93 \pm 0.04$ & $14.32 \pm 0.05$ & $14.01 \pm 0.05$ & & 094951.77+640244.3 & $13.81 \pm 0.03$ & $13.64 \pm 0.03$ & & $-25.5 \pm 3.1$ & $-64.4 \pm 8.4$\\
09495208+1346264 & $11.01 \pm 0.02$ & $10.48 \pm 0.03$ & $10.21 \pm 0.02$ & & 094951.88+134625.4 & $10.01 \pm 0.03$ & $9.81 \pm 0.02$ & & $-277.3 \pm 12.2$ & $-91.5 \pm 7.3$\\
09495213-2721427 & $13.39 \pm 0.03$ & $12.82 \pm 0.03$ & $12.48 \pm 0.03$ & & 094952.11-272142.4 & $12.28 \pm 0.02$ & $12.06 \pm 0.02$ & & $-22.7 \pm 5.8$ & $29.8 \pm 6.3$\\
09495257-2053460 & $13.74 \pm 0.03$ & $13.17 \pm 0.03$ & $12.87 \pm 0.03$ & & 094952.51-205347.2 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $-68.4 \pm 5.5$ & $-94.8 \pm 6.9$\\
09495397-2438280 & $16.43 \pm 0.13$ & $15.78 \pm 0.11$ & $15.31 \pm 0.17$ & & 094953.88-243826.9 & $15.13 \pm 0.03$ & $14.65 \pm 0.05$ & & $-112.9 \pm 16.7$ & $97.8 \pm 21.2$\\
09495452+2725247 & $13.68 \pm 0.03$ & $13.12 \pm 0.03$ & $12.81 \pm 0.03$ & & 094954.48+272524.4 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $-43.8 \pm 5.8$ & $-24.8 \pm 7.7$\\
09495473+4833013 & $15.07 \pm 0.05$ & $14.41 \pm 0.07$ & $14.14 \pm 0.06$ & & 094954.71+483300.9 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $-16.4 \pm 4.2$ & $-44.4 \pm 8.4$\\
09495475+1658101 & $15.06 \pm 0.04$ & $14.54 \pm 0.05$ & $14.26 \pm 0.06$ & & 094954.73+165809.8 & $14.05 \pm 0.03$ & $13.88 \pm 0.04$ & & $-38.3 \pm 8.7$ & $-30.4 \pm 8.7$\\
09495491-2103578 & $15.48 \pm 0.06$ & $14.73 \pm 0.07$ & $14.34 \pm 0.08$ & & 094954.82-210357.4 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $-99.8 \pm 6.3$ & $31.8 \pm 6.7$\\
09495495+2644368 & $14.46 \pm 0.04$ & $13.90 \pm 0.05$ & $13.51 \pm 0.04$ & & 094954.95+264436.3 & $13.32 \pm 0.03$ & $13.08 \pm 0.03$ & & $-1.5 \pm 7.2$ & $-49.7 \pm 8.0$\\
09495507+0615399 & $14.79 \pm 0.04$ & $14.17 \pm 0.04$ & $13.89 \pm 0.07$ & & 094955.02+061539.3 & $13.72 \pm 0.03$ & $13.53 \pm 0.04$ & & $-73.2 \pm 8.6$ & $-56.7 \pm 8.6$\\
09495583-1810310 & $14.24 \pm 0.03$ & $13.59 \pm 0.03$ & $13.31 \pm 0.04$ & & 094955.83-181030.6 & $13.16 \pm 0.02$ & $12.99 \pm 0.03$ & & $-2.9 \pm 6.1$ & $30.9 \pm 6.0$\\
09495628-0059516 & $15.77 \pm 0.07$ & $15.20 \pm 0.08$ & $14.91 \pm 0.14$ & & 094956.24-005951.4 & $14.74 \pm 0.03$ & $14.54 \pm 0.06$ & & $-49.6 \pm 9.0$ & $23.4 \pm 11.8$\\
09495657-0849364 & $12.16 \pm 0.02$ & $11.60 \pm 0.02$ & $11.31 \pm 0.02$ & & 094956.34-084938.2 & $11.08 \pm 0.02$ & $10.84 \pm 0.02$ & & $-296.3 \pm 10.1$ & $-156.6 \pm 7.0$\\
09495819+8050148 & $15.92 \pm 0.08$ & $15.31 \pm 0.10$ & $14.94 \pm 0.11$ & & 094958.11+805013.5 & $14.56 \pm 0.03$ & $14.34 \pm 0.04$ & & $-18.1 \pm 1.0$ & $-119.7 \pm 10.1$\\
09495846+4451504 & $11.93 \pm 0.01$ & $11.36 \pm 0.01$ & $11.07 \pm 0.01$ & & 094958.19+445149.4 & $10.88 \pm 0.02$ & $10.68 \pm 0.02$ & & $-234.4 \pm 6.2$ & $-79.9 \pm 6.6$\\
09500047-2313390 & $14.53 \pm 0.03$ & $13.94 \pm 0.04$ & $13.60 \pm 0.05$ & & 095000.42-231338.5 & $13.39 \pm 0.02$ & $13.17 \pm 0.03$ & & $-52.9 \pm 5.6$ & $38.4 \pm 6.9$\\
09500169+3242356 & $15.11 \pm 0.04$ & $14.43 \pm 0.04$ & $14.11 \pm 0.05$ & & 095001.63+324235.1 & $13.95 \pm 0.03$ & $13.74 \pm 0.04$ & & $-60.9 \pm 5.3$ & $-37.8 \pm 7.5$\\
09500231+3154301 & $15.97 \pm 0.08$ & $15.39 \pm 0.09$ & $14.96 \pm 0.08$ & & 095002.26+315429.7 & $14.81 \pm 0.03$ & $14.58 \pm 0.06$ & & $-51.5 \pm 8.8$ & $-35.2 \pm 8.7$\\
09500248+3906079 & $13.54 \pm 0.02$ & $12.96 \pm 0.02$ & $12.60 \pm 0.02$ & & 095002.20+390608.5 & $12.43 \pm 0.02$ & $12.20 \pm 0.02$ & & $-261.5 \pm 7.3$ & $43.9 \pm 7.4$\\
09500252+6018170 & $13.81 \pm 0.02$ & $13.22 \pm 0.03$ & $12.92 \pm 0.03$ & & 095002.40+601816.1 & $12.74 \pm 0.02$ & $12.57 \pm 0.02$ & & $-89.1 \pm 3.5$ & $-90.0 \pm 12.3$\\
09500263-1018196 & $14.88 \pm 0.03$ & $14.36 \pm 0.05$ & $13.99 \pm 0.05$ & & 095002.50-101819.3 & $13.82 \pm 0.03$ & $13.65 \pm 0.03$ & & $-166.9 \pm 7.7$ & $23.9 \pm 7.0$\\
09500458+2210049 & $16.04 \pm 0.06$ & $15.47 \pm 0.09$ & $15.18 \pm 0.11$ & & 095004.61+221004.5 & $15.00 \pm 0.04$ & $14.81 \pm 0.07$ & & $36.4 \pm 8.4$ & $-32.0 \pm 9.8$\\
09500514+3533146 & $15.48 \pm 0.05$ & $14.95 \pm 0.06$ & $14.58 \pm 0.06$ & & 095005.14+353314.1 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $0.8 \pm 5.9$ & $-42.2 \pm 7.2$\\
09500520+2249145 & $15.47 \pm 0.03$ & $14.93 \pm 0.05$ & $14.53 \pm 0.07$ & & 095005.29+224913.2 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $100.4 \pm 6.9$ & $-110.8 \pm 7.8$\\
09500720+2321424 & $15.68 \pm 0.04$ & $15.16 \pm 0.06$ & $14.79 \pm 0.07$ & & 095007.20+232143.1 & $14.62 \pm 0.03$ & $14.29 \pm 0.05$ & & $1.5 \pm 6.5$ & $53.6 \pm 8.2$\\
09500802-0657581 & $12.12 \pm 0.02$ & $11.54 \pm 0.02$ & $11.24 \pm 0.02$ & & 095007.98-065758.0 & $11.07 \pm 0.02$ & $10.89 \pm 0.02$ & & $-43.4 \pm 6.1$ & $6.9 \pm 6.8$\\
09500855-2727143 & $14.35 \pm 0.03$ & $13.79 \pm 0.03$ & $13.46 \pm 0.04$ & & 095008.56-272714.8 & $13.30 \pm 0.02$ & $13.05 \pm 0.03$ & & $14.4 \pm 6.0$ & $-46.4 \pm 7.4$\\
09501061+6002478 & $14.95 \pm 0.05$ & $14.39 \pm 0.06$ & $14.01 \pm 0.05$ & & 095010.67+600247.4 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $48.4 \pm 3.1$ & $-32.5 \pm 12.4$\\
09501086+2358109 & $15.02 \pm 0.04$ & $14.50 \pm 0.05$ & $14.14 \pm 0.06$ & & 095010.79+235810.9 & $13.99 \pm 0.03$ & $13.70 \pm 0.04$ & & $-83.0 \pm 8.0$ & $-4.7 \pm 6.7$\\
09501135-8500399 & $13.50 \pm 0.02$ & $12.91 \pm 0.03$ & $12.64 \pm 0.03$ & & 095010.36-850038.8 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-123.7 \pm 3.0$ & $106.3 \pm 18.9$\\
09501143+6623542 & $15.25 \pm 0.04$ & $14.74 \pm 0.06$ & $14.46 \pm 0.08$ & & 095011.37+662354.0 & $14.31 \pm 0.03$ & $14.08 \pm 0.04$ & & $-31.9 \pm 2.8$ & $-21.8 \pm 8.6$\\
09501206+4432586 & $13.31 \pm 0.02$ & $12.69 \pm 0.02$ & $12.38 \pm 0.02$ & & 095012.03+443258.1 & $12.17 \pm 0.02$ & $12.00 \pm 0.02$ & & $-19.8 \pm 4.8$ & $-40.3 \pm 6.6$\\
09501290-0626090 & $14.50 \pm 0.02$ & $13.98 \pm 0.03$ & $13.64 \pm 0.04$ & & 095012.93-062608.2 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $44.5 \pm 6.8$ & $65.7 \pm 7.5$\\
09501384-1542329 & $15.06 \pm 0.05$ & $14.39 \pm 0.04$ & $14.04 \pm 0.07$ & & 095013.80-154232.7 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $-44.5 \pm 7.3$ & $18.9 \pm 7.7$\\
09501437+5139235 & $14.85 \pm 0.05$ & $14.11 \pm 0.04$ & $13.76 \pm 0.05$ & & 095014.40+513923.0 & $13.52 \pm 0.03$ & $13.28 \pm 0.03$ & & $31.4 \pm 3.9$ & $-44.5 \pm 7.3$\\
09501478-2538334 & $13.56 \pm 0.03$ & $13.00 \pm 0.03$ & $12.68 \pm 0.03$ & & 095014.73-253831.3 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $-53.9 \pm 5.4$ & $189.3 \pm 7.6$\\
09501537+3720212 & $15.25 \pm 0.04$ & $14.63 \pm 0.04$ & $14.20 \pm 0.07$ & & 095015.29+372021.2 & $13.90 \pm 0.03$ & $13.65 \pm 0.04$ & & $-73.4 \pm 5.2$ & $-3.1 \pm 6.6$\\
09501722+6433334 & $12.99 \pm 0.02$ & $12.40 \pm 0.03$ & $12.13 \pm 0.02$ & & 095017.13+643332.9 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $-58.1 \pm 2.6$ & $-40.5 \pm 7.6$\\
09501728+0305358 & $15.77 \pm 0.07$ & $15.17 \pm 0.08$ & $14.90 \pm 0.13$ & & 095017.32+030535.2 & $14.70 \pm 0.03$ & $14.45 \pm 0.05$ & & $57.2 \pm 10.5$ & $-48.9 \pm 11.4$\\
09501751+1853048 & $15.70 \pm 0.05$ & $15.19 \pm 0.07$ & $14.83 \pm 0.09$ & & 095017.51+185304.3 & $14.56 \pm 0.03$ & $14.26 \pm 0.05$ & & $1.2 \pm 7.1$ & $-46.7 \pm 7.3$\\
09502252+4818112 & $14.57 \pm 0.04$ & $13.98 \pm 0.04$ & $13.66 \pm 0.04$ & & 095022.53+481810.4 & $13.46 \pm 0.02$ & $13.24 \pm 0.03$ & & $4.8 \pm 4.1$ & $-77.4 \pm 8.1$\\
09502261+6752425 & $14.42 \pm 0.03$ & $13.87 \pm 0.04$ & $13.51 \pm 0.04$ & & 095022.52+675242.7 & $13.31 \pm 0.02$ & $13.08 \pm 0.03$ & & $-45.0 \pm 2.0$ & $14.4 \pm 8.9$\\
09502366-0402362 & $15.79 \pm 0.07$ & $15.05 \pm 0.09$ & $14.70 \pm 0.11$ & & 095023.62-040237.4 & $14.53 \pm 0.03$ & $14.35 \pm 0.05$ & & $-51.4 \pm 8.4$ & $-101.2 \pm 10.2$\\
09502445+4230350 & $15.33 \pm 0.06$ & $14.82 \pm 0.07$ & $14.40 \pm 0.08$ & & 095024.48+423034.7 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $26.9 \pm 4.7$ & $-20.2 \pm 8.0$\\
09502471+1101190 & $14.71 \pm 0.04$ & $14.17 \pm 0.04$ & $13.76 \pm 0.06$ & & 095024.61+110117.9 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $-135.6 \pm 9.4$ & $-99.5 \pm 13.6$\\
09502744-1423251 & $14.93 \pm 0.05$ & $14.30 \pm 0.04$ & $13.82 \pm 0.05$ & & 095027.35-142325.4 & $13.66 \pm 0.03$ & $13.38 \pm 0.03$ & & $-121.3 \pm 7.8$ & $-34.3 \pm 8.3$\\
09502756+3915400 & $16.28 \pm 0.09$ & $15.50 \pm 0.10$ & $15.15 \pm 0.14$ & & 095027.50+391539.7 & $14.95 \pm 0.03$ & $14.76 \pm 0.06$ & & $-63.8 \pm 9.3$ & $-17.6 \pm 14.1$\\
09502766-1133316 & $13.83 \pm 0.02$ & $13.25 \pm 0.03$ & $12.94 \pm 0.03$ & & 095027.75-113332.2 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $110.9 \pm 7.4$ & $-47.8 \pm 7.2$\\
09503085+1357401 & $13.38 \pm 0.02$ & $12.82 \pm 0.03$ & $12.55 \pm 0.02$ & & 095030.80+135740.1 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-69.2 \pm 8.1$ & $-7.5 \pm 6.7$\\
09503119+8007432 & $14.43 \pm 0.04$ & $13.80 \pm 0.05$ & $13.45 \pm 0.04$ & & 095031.30+800744.1 & $13.25 \pm 0.02$ & $12.99 \pm 0.03$ & & $26.3 \pm 1.0$ & $85.7 \pm 8.2$\\
09503165+6200215 & $16.02 \pm 0.08$ & $15.25 \pm 0.09$ & $14.94 \pm 0.11$ & & 095031.57+620020.3 & $14.75 \pm 0.03$ & $14.54 \pm 0.05$ & & $-56.2 \pm 4.0$ & $-115.2 \pm 9.8$\\
09503210-0838494 & $12.76 \pm 0.02$ & $12.19 \pm 0.02$ & $11.88 \pm 0.02$ & & 095032.11-083850.3 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $8.1 \pm 6.2$ & $-73.2 \pm 6.4$\\
09503419+3652508 & $13.92 \pm 0.02$ & $13.37 \pm 0.03$ & $13.09 \pm 0.03$ & & 095034.11+365250.2 & $12.88 \pm 0.03$ & $12.66 \pm 0.03$ & & $-74.8 \pm 4.5$ & $-47.2 \pm 7.7$\\
09503441+2121376 & $13.74 \pm 0.02$ & $13.19 \pm 0.03$ & $12.88 \pm 0.02$ & & 095034.46+212137.4 & $12.70 \pm 0.03$ & $12.52 \pm 0.03$ & & $53.7 \pm 6.0$ & $-12.0 \pm 5.9$\\
09503551+1634049 & $15.81 \pm 0.08$ & $15.20 \pm 0.09$ & $14.86 \pm 0.10$ & & 095035.46+163405.7 & $14.64 \pm 0.03$ & $14.34 \pm 0.05$ & & $-65.2 \pm 9.0$ & $69.9 \pm 11.1$\\
09503599+6544249 & $16.76 \pm 0.15$ & $16.09 \pm 0.20$ & $15.16 \pm 0.14$ & & 095035.89+654424.1 & $14.65 \pm 0.03$ & $14.35 \pm 0.05$ & & $-56.0 \pm 4.9$ & $-74.3 \pm 21.2$\\
09503623+6146128 & $16.27 \pm 0.09$ & $15.62 \pm 0.13$ & $14.99 \pm 0.11$ & & 095035.80+614613.3 & $14.36 \pm 0.03$ & $14.11 \pm 0.04$ & & $-286.4 \pm 8.5$ & $53.2 \pm 14.5$\\
09503690+3541368 & $15.86 \pm 0.07$ & $15.35 \pm 0.08$ & $14.99 \pm 0.09$ & & 095036.93+354136.0 & $14.76 \pm 0.03$ & $14.55 \pm 0.06$ & & $28.3 \pm 6.4$ & $-65.4 \pm 9.7$\\
09503834+5101436 & $15.19 \pm 0.06$ & $14.67 \pm 0.07$ & $14.32 \pm 0.07$ & & 095038.37+510142.9 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $32.5 \pm 4.1$ & $-59.6 \pm 8.6$\\
09503971+4122444 & $15.52 \pm 0.05$ & $14.88 \pm 0.06$ & $14.40 \pm 0.07$ & & 095039.71+412243.5 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $5.0 \pm 4.9$ & $-68.1 \pm 7.7$\\
09504163+6346472 & $16.56 \pm 0.14$ & $15.90 \pm 0.19$ & $15.18 \pm 0.14$ & & 095041.54+634646.5 & $14.33 \pm 0.03$ & $14.06 \pm 0.04$ & & $-58.4 \pm 5.3$ & $-69.0 \pm 20.1$\\
09504209+7919525 & $13.50 \pm 0.02$ & $12.87 \pm 0.03$ & $12.53 \pm 0.03$ & & 095041.93+791951.8 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-40.3 \pm 1.3$ & $-63.2 \pm 7.1$\\
09504218-1050277 & $13.47 \pm 0.02$ & $12.93 \pm 0.02$ & $12.59 \pm 0.02$ & & 095042.09-105028.1 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $-106.9 \pm 7.2$ & $-38.1 \pm 7.0$\\
09504219+5830312 & $13.99 \pm 0.03$ & $13.48 \pm 0.05$ & $13.11 \pm 0.03$ & & 095042.12+583030.9 & $12.82 \pm 0.02$ & $12.65 \pm 0.02$ & & $-47.4 \pm 2.8$ & $-29.9 \pm 7.6$\\
09504235+7500500 & $15.28 \pm 0.05$ & $14.70 \pm 0.09$ & $14.36 \pm 0.09$ & & 095042.18+750048.7 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $-60.1 \pm 1.9$ & $-117.0 \pm 8.4$\\
09504250-0749503 & $14.18 \pm 0.03$ & $13.57 \pm 0.03$ & $13.27 \pm 0.04$ & & 095042.47-074950.5 & $13.06 \pm 0.02$ & $12.89 \pm 0.03$ & & $-42.2 \pm 7.2$ & $-21.3 \pm 6.5$\\
09504410+3732337 & $15.77 \pm 0.06$ & $15.12 \pm 0.06$ & $14.84 \pm 0.10$ & & 095044.06+373233.3 & $14.58 \pm 0.03$ & $14.30 \pm 0.05$ & & $-44.9 \pm 5.6$ & $-30.8 \pm 8.6$\\
09504580+6830298 & $14.38 \pm 0.03$ & $13.73 \pm 0.04$ & $13.43 \pm 0.03$ & & 095045.68+683029.4 & $13.21 \pm 0.02$ & $12.95 \pm 0.03$ & & $-56.6 \pm 2.1$ & $-33.4 \pm 8.8$\\
09504627+8017484 & $15.74 \pm 0.07$ & $15.18 \pm 0.10$ & $14.77 \pm 0.10$ & & 095046.03+801748.3 & $14.56 \pm 0.03$ & $14.34 \pm 0.04$ & & $-57.5 \pm 1.8$ & $-7.4 \pm 10.4$\\
09504820+7515046 & $12.09 \pm 0.02$ & $11.51 \pm 0.02$ & $11.23 \pm 0.02$ & & 095047.86+751504.0 & $11.05 \pm 0.02$ & $10.88 \pm 0.02$ & & $-114.4 \pm 2.8$ & $-55.7 \pm 6.4$\\
09504861+1112272 & $11.84 \pm 0.02$ & $11.28 \pm 0.02$ & $11.01 \pm 0.02$ & & 095048.51+111227.0 & $10.83 \pm 0.02$ & $10.65 \pm 0.02$ & & $-141.5 \pm 8.9$ & $-16.9 \pm 7.5$\\
09504924-0336359 & $15.11 \pm 0.05$ & $14.45 \pm 0.05$ & $14.08 \pm 0.07$ & & 095049.22-033635.3 & $13.91 \pm 0.03$ & $13.71 \pm 0.04$ & & $-29.6 \pm 13.7$ & $56.5 \pm 8.4$\\
09504939-1555380 & $16.25 \pm 0.13$ & $15.61 \pm 0.15$ & $15.10 \pm 0.18$ & & 095049.45-155536.3 & $14.40 \pm 0.03$ & $14.15 \pm 0.04$ & & $88.2 \pm 15.3$ & $165.0 \pm 19.4$\\
09504996+1736194 & $14.95 \pm 0.03$ & $14.32 \pm 0.04$ & $14.04 \pm 0.06$ & & 095049.95+173619.8 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $-11.0 \pm 7.4$ & $42.1 \pm 8.7$\\
09505019+4858589 & $15.01 \pm 0.04$ & $14.34 \pm 0.05$ & $14.06 \pm 0.06$ & & 095050.16+485858.6 & $13.89 \pm 0.03$ & $13.67 \pm 0.03$ & & $-20.6 \pm 4.3$ & $-32.1 \pm 7.5$\\
09505039+0157122 & $15.12 \pm 0.06$ & $14.55 \pm 0.05$ & $14.22 \pm 0.09$ & & 095050.32+015711.9 & $13.97 \pm 0.03$ & $13.78 \pm 0.04$ & & $-101.9 \pm 9.7$ & $-26.5 \pm 11.0$\\
09505182+7515262 & $12.85 \pm 0.02$ & $12.26 \pm 0.02$ & $11.95 \pm 0.02$ & & 095051.49+751525.6 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $-114.1 \pm 2.8$ & $-55.6 \pm 6.4$\\
09505727+2142423 & $15.33 \pm 0.04$ & $14.72 \pm 0.05$ & $14.35 \pm 0.06$ & & 095057.22+214242.0 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $-52.4 \pm 7.2$ & $-21.9 \pm 7.0$\\
09505989-2724262 & $14.92 \pm 0.04$ & $14.24 \pm 0.04$ & $13.94 \pm 0.06$ & & 095059.84-272426.3 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $-59.8 \pm 6.5$ & $-11.9 \pm 7.6$\\
09510064-2350208 & $14.56 \pm 0.03$ & $14.00 \pm 0.04$ & $13.69 \pm 0.04$ & & 095100.61-235021.1 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $-28.9 \pm 5.4$ & $-23.7 \pm 9.7$\\
09510170-0031385 & $14.29 \pm 0.04$ & $13.69 \pm 0.04$ & $13.41 \pm 0.04$ & & 095101.66-003138.7 & $13.20 \pm 0.03$ & $12.99 \pm 0.03$ & & $-61.9 \pm 7.4$ & $-17.6 \pm 6.6$\\
09510172+3840570 & $15.85 \pm 0.07$ & $15.17 \pm 0.08$ & $14.62 \pm 0.09$ & & 095101.77+384056.5 & $14.35 \pm 0.03$ & $14.15 \pm 0.04$ & & $45.2 \pm 5.7$ & $-41.4 \pm 8.4$\\
09510223-0630062 & $15.85 \pm 0.08$ & $15.25 \pm 0.08$ & $14.90 \pm 0.13$ & & 095102.19-063006.5 & $14.66 \pm 0.03$ & $14.46 \pm 0.06$ & & $-42.6 \pm 8.9$ & $-26.4 \pm 9.8$\\
09510254+2150300 & $12.99 \pm 0.02$ & $12.40 \pm 0.02$ & $12.07 \pm 0.02$ & & 095102.48+215029.9 & $11.87 \pm 0.02$ & $11.67 \pm 0.02$ & & $-61.9 \pm 6.4$ & $-5.8 \pm 5.7$\\
09510325+6948373 & $13.31 \pm 0.02$ & $12.77 \pm 0.03$ & $12.47 \pm 0.02$ & & 095103.23+694837.8 & $12.32 \pm 0.02$ & $12.08 \pm 0.02$ & & $-8.0 \pm 1.4$ & $46.2 \pm 6.4$\\
09510367+0916523 & $15.68 \pm 0.08$ & $15.17 \pm 0.08$ & $14.84 \pm 0.11$ & & 095103.59+091652.6 & $14.67 \pm 0.03$ & $14.43 \pm 0.05$ & & $-111.5 \pm 15.0$ & $26.0 \pm 17.0$\\
09510403+2932430 & $16.50 \pm 0.15$ & $15.86 \pm 0.14$ & $15.42 \pm 0.17$ & & 095103.96+293244.2 & $15.23 \pm 0.04$ & $14.94 \pm 0.08$ & & $-78.2 \pm 14.3$ & $98.5 \pm 19.2$\\
09510489+8159071 & $16.43 \pm 0.13$ & $15.67 \pm 0.17$ & $14.94 \pm 0.12$ & & 095105.13+815907.2 & $14.55 \pm 0.03$ & $14.28 \pm 0.04$ & & $48.5 \pm 1.5$ & $2.7 \pm 18.3$\\
09510548-1409545 & $13.61 \pm 0.03$ & $13.03 \pm 0.02$ & $12.73 \pm 0.03$ & & 095105.42-140954.8 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $-74.4 \pm 7.7$ & $-30.2 \pm 7.1$\\
09510742-8836280 & $15.02 \pm 0.05$ & $14.35 \pm 0.06$ & $14.02 \pm 0.08$ & & 095105.85-883627.5 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $-55.0 \pm 1.3$ & $49.8 \pm 11.6$\\
09510874-2946386 & $15.88 \pm 0.08$ & $15.04 \pm 0.09$ & $14.57 \pm 0.11$ & & 095108.70-294638.7 & $14.39 \pm 0.03$ & $14.16 \pm 0.04$ & & $-50.0 \pm 8.0$ & $-12.4 \pm 9.9$\\
09510959+3455458 & $15.21 \pm 0.04$ & $14.70 \pm 0.05$ & $14.42 \pm 0.06$ & & 095109.56+345545.5 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $-27.1 \pm 5.9$ & $-23.6 \pm 7.0$\\
09511083-2810564 & $14.87 \pm 0.04$ & $14.35 \pm 0.05$ & $14.06 \pm 0.06$ & & 095110.92-281056.8 & $13.88 \pm 0.03$ & $13.60 \pm 0.03$ & & $106.2 \pm 6.8$ & $-39.5 \pm 8.4$\\
09511097+3045195 & $15.40 \pm 0.04$ & $14.80 \pm 0.05$ & $14.52 \pm 0.06$ & & 095110.96+304518.9 & $14.31 \pm 0.03$ & $14.06 \pm 0.04$ & & $-15.9 \pm 6.0$ & $-42.6 \pm 7.2$\\
09511209-0455025 & $14.67 \pm 0.04$ & $14.12 \pm 0.06$ & $13.84 \pm 0.05$ & & 095112.06-045503.0 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $-31.4 \pm 7.5$ & $-39.2 \pm 7.6$\\
09511275+1546227 & $15.15 \pm 0.04$ & $14.54 \pm 0.06$ & $14.16 \pm 0.06$ & & 095112.72+154622.8 & $13.99 \pm 0.03$ & $13.79 \pm 0.04$ & & $-43.1 \pm 7.7$ & $9.8 \pm 8.8$\\
09511332-1129139 & $13.57 \pm 0.02$ & $13.05 \pm 0.02$ & $12.75 \pm 0.03$ & & 095113.37-112914.4 & $12.51 \pm 0.02$ & $12.29 \pm 0.02$ & & $65.3 \pm 7.7$ & $-42.0 \pm 7.9$\\
09511345+4008362 & $13.50 \pm 0.02$ & $12.85 \pm 0.02$ & $12.55 \pm 0.02$ & & 095113.37+400834.7 & $12.37 \pm 0.02$ & $12.20 \pm 0.02$ & & $-73.4 \pm 4.5$ & $-115.6 \pm 7.0$\\
09511429+2054327 & $13.96 \pm 0.02$ & $13.39 \pm 0.03$ & $13.08 \pm 0.03$ & & 095114.25+205432.8 & $12.81 \pm 0.02$ & $12.64 \pm 0.03$ & & $-39.9 \pm 6.0$ & $8.1 \pm 10.9$\\
09511433+3153296 & $14.84 \pm 0.03$ & $14.30 \pm 0.04$ & $13.99 \pm 0.04$ & & 095114.30+315329.3 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $-34.0 \pm 5.5$ & $-23.4 \pm 6.5$\\
09511510+6421444 & $14.69 \pm 0.04$ & $14.04 \pm 0.04$ & $13.76 \pm 0.05$ & & 095114.99+642143.7 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $-62.2 \pm 2.6$ & $-58.4 \pm 7.5$\\
09511535-0855252 & $15.80 \pm 0.07$ & $15.21 \pm 0.09$ & $14.74 \pm 0.10$ & & 095115.26-085524.3 & $14.29 \pm 0.03$ & $14.03 \pm 0.04$ & & $-109.3 \pm 8.3$ & $79.0 \pm 9.7$\\
09511760+1943108 & $13.59 \pm 0.02$ & $12.95 \pm 0.02$ & $12.66 \pm 0.02$ & & 095117.56+194309.7 & $12.44 \pm 0.02$ & $12.25 \pm 0.03$ & & $-51.1 \pm 5.4$ & $-81.6 \pm 6.1$\\
09511829-2544321 & $13.80 \pm 0.03$ & $13.20 \pm 0.03$ & $12.90 \pm 0.03$ & & 095118.22-254431.6 & $12.74 \pm 0.02$ & $12.52 \pm 0.03$ & & $-73.5 \pm 5.7$ & $38.4 \pm 6.5$\\
09511832+4828133 & $15.87 \pm 0.06$ & $15.21 \pm 0.10$ & $14.92 \pm 0.11$ & & 095118.27+482812.7 & $14.76 \pm 0.03$ & $14.51 \pm 0.05$ & & $-46.1 \pm 5.5$ & $-61.6 \pm 10.2$\\
09511898+5947221 & $14.52 \pm 0.04$ & $13.93 \pm 0.04$ & $13.59 \pm 0.04$ & & 095118.88+594721.7 & $13.40 \pm 0.02$ & $13.17 \pm 0.03$ & & $-70.6 \pm 3.2$ & $-30.4 \pm 7.8$\\
09511917-2946041 & $14.21 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 095119.14-294604.1 & $13.17 \pm 0.03$ & $12.97 \pm 0.03$ & & $-35.6 \pm 6.8$ & $4.8 \pm 6.9$\\
09512044+5727281 & $14.43 \pm 0.04$ & $13.85 \pm 0.04$ & $13.55 \pm 0.04$ & & 095120.50+572728.2 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $43.7 \pm 3.0$ & $15.3 \pm 6.9$\\
09512047+1249309 & $14.63 \pm 0.03$ & $13.89 \pm 0.04$ & $13.49 \pm 0.03$ & & 095120.48+124929.4 & $13.27 \pm 0.03$ & $13.04 \pm 0.03$ & & $20.5 \pm 7.1$ & $-132.6 \pm 8.0$\\
09512115-2113385 & $13.29 \pm 0.02$ & $12.77 \pm 0.02$ & $12.45 \pm 0.02$ & & 095121.09-211340.7 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $-64.5 \pm 5.4$ & $-179.7 \pm 8.2$\\
09512229+1403330 & $15.19 \pm 0.04$ & $14.56 \pm 0.04$ & $14.23 \pm 0.06$ & & 095122.30+140332.2 & $14.07 \pm 0.03$ & $13.81 \pm 0.04$ & & $5.4 \pm 10.3$ & $-63.2 \pm 7.6$\\
09512307+4944447 & $13.85 \pm 0.03$ & $13.32 \pm 0.04$ & $12.99 \pm 0.03$ & & 095122.98+494443.8 & $12.81 \pm 0.02$ & $12.62 \pm 0.03$ & & $-79.3 \pm 4.0$ & $-81.9 \pm 7.2$\\
09512320-1139184 & $13.37 \pm 0.03$ & $12.77 \pm 0.03$ & $12.50 \pm 0.02$ & & 095123.27-113920.0 & $12.25 \pm 0.02$ & $12.03 \pm 0.02$ & & $91.8 \pm 7.9$ & $-140.4 \pm 8.5$\\
09512392-8259057 & $12.04 \pm 0.02$ & $11.50 \pm 0.03$ & $11.19 \pm 0.02$ & & 095123.80-825905.4 & $10.99 \pm 0.02$ & $10.77 \pm 0.02$ & & $-20.9 \pm 0.7$ & $27.4 \pm 7.0$\\
09512491+3710351 & $14.40 \pm 0.03$ & $13.79 \pm 0.04$ & $13.49 \pm 0.04$ & & 095124.87+371034.7 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $-40.9 \pm 6.0$ & $-40.3 \pm 8.8$\\
09512548-1917200 & $13.53 \pm 0.02$ & $12.96 \pm 0.03$ & $12.69 \pm 0.03$ & & 095125.47-191719.7 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $-20.7 \pm 5.4$ & $23.0 \pm 5.9$\\
09512602+5756473 & $14.37 \pm 0.03$ & $13.84 \pm 0.05$ & $13.47 \pm 0.04$ & & 095125.95+575647.2 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $-48.8 \pm 2.9$ & $-7.5 \pm 8.5$\\
09512645+3709549 & $14.26 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.03$ & & 095126.41+370954.7 & $13.24 \pm 0.02$ & $13.00 \pm 0.03$ & & $-40.2 \pm 6.0$ & $-25.5 \pm 8.7$\\
09512853+3515122 & $13.99 \pm 0.02$ & $13.44 \pm 0.03$ & $13.13 \pm 0.03$ & & 095128.66+351510.9 & $12.95 \pm 0.03$ & $12.74 \pm 0.03$ & & $122.2 \pm 9.0$ & $-99.0 \pm 6.4$\\
09513031+6012382 & $13.92 \pm 0.03$ & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & 095130.20+601237.6 & $12.82 \pm 0.02$ & $12.64 \pm 0.02$ & & $-66.2 \pm 2.9$ & $-54.1 \pm 6.4$\\
09513033+7340508 & $13.29 \pm 0.02$ & $12.78 \pm 0.02$ & $12.51 \pm 0.02$ & & 095130.29+734049.3 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $-16.1 \pm 1.1$ & $-133.8 \pm 7.1$\\
09513192+2916173 & $12.73 \pm 0.02$ & $12.11 \pm 0.02$ & $11.81 \pm 0.02$ & & 095131.94+291616.4 & $11.59 \pm 0.02$ & $11.42 \pm 0.02$ & & $25.3 \pm 4.7$ & $-75.4 \pm 6.0$\\
09513237+3731028 & $15.69 \pm 0.07$ & $14.98 \pm 0.08$ & $14.58 \pm 0.07$ & & 095132.40+373102.1 & $14.35 \pm 0.03$ & $14.17 \pm 0.04$ & & $37.1 \pm 5.8$ & $-63.0 \pm 13.6$\\
09513286+2417371 & $13.24 \pm 0.02$ & $12.63 \pm 0.03$ & $12.33 \pm 0.02$ & & 095132.79+241735.8 & $12.01 \pm 0.02$ & $11.79 \pm 0.02$ & & $-80.3 \pm 7.0$ & $-107.4 \pm 11.4$\\
09513393+1208034 & $14.93 \pm 0.04$ & $14.27 \pm 0.05$ & $13.99 \pm 0.05$ & & 095133.89+120802.6 & $13.78 \pm 0.03$ & $13.57 \pm 0.04$ & & $-48.9 \pm 9.0$ & $-69.5 \pm 8.1$\\
09513574+4043342 & $11.33 \pm 0.02$ & $10.73 \pm 0.03$ & $10.46 \pm 0.02$ & & 095135.63+404332.7 & $10.24 \pm 0.02$ & $10.06 \pm 0.02$ & & $-113.9 \pm 5.1$ & $-143.2 \pm 9.0$\\
09513684+6729245 & $15.36 \pm 0.05$ & $14.85 \pm 0.07$ & $14.37 \pm 0.06$ & & 095136.78+672924.8 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $-30.8 \pm 2.2$ & $28.6 \pm 7.9$\\
09513759-0057345 & $13.85 \pm 0.04$ & $13.28 \pm 0.04$ & $12.96 \pm 0.03$ & & 095137.55-005734.7 & $12.68 \pm 0.02$ & $12.51 \pm 0.03$ & & $-57.0 \pm 6.5$ & $-14.0 \pm 7.1$\\
09513862+2929418 & $15.72 \pm 0.08$ & $15.13 \pm 0.08$ & $14.85 \pm 0.11$ & & 095138.67+292941.6 & $14.44 \pm 0.03$ & $14.25 \pm 0.05$ & & $43.9 \pm 6.8$ & $-14.7 \pm 9.8$\\
09513937+0100156 & $16.13 \pm 0.10$ & $15.59 \pm 0.10$ & $15.15 \pm 0.17$ & & 095139.34+010016.6 & $14.99 \pm 0.04$ & $14.76 \pm 0.07$ & & $-42.7 \pm 19.7$ & $94.7 \pm 20.9$\\
09513950+1859599 & $13.02 \pm 0.02$ & $12.49 \pm 0.03$ & $12.19 \pm 0.02$ & & 095139.46+185959.6 & $12.01 \pm 0.02$ & $11.84 \pm 0.02$ & & $-55.1 \pm 5.3$ & $-29.7 \pm 6.6$\\
09514013+2200126 & $13.52 \pm 0.02$ & $12.92 \pm 0.02$ & $12.65 \pm 0.02$ & & 095140.15+220013.5 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $21.1 \pm 5.7$ & $69.1 \pm 6.0$\\
09514152+3452154 & $14.02 \pm 0.02$ & $13.48 \pm 0.02$ & $13.20 \pm 0.03$ & & 095141.56+345214.7 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $38.0 \pm 6.2$ & $-63.6 \pm 6.1$\\
09514307+2429375 & $13.70 \pm 0.02$ & $13.16 \pm 0.02$ & $12.89 \pm 0.02$ & & 095143.01+242937.3 & $12.70 \pm 0.02$ & $12.49 \pm 0.02$ & & $-69.0 \pm 6.4$ & $-13.5 \pm 8.1$\\
09514318-2250279 & $13.89 \pm 0.03$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 095143.20-225028.2 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $24.6 \pm 5.3$ & $-27.1 \pm 7.4$\\
09514443+1745556 & $12.92 \pm 0.02$ & $12.33 \pm 0.02$ & $12.02 \pm 0.02$ & & 095144.29+174555.4 & $11.80 \pm 0.02$ & $11.59 \pm 0.02$ & & $-179.3 \pm 8.3$ & $-16.3 \pm 7.8$\\
09514472+3913479 & $14.08 \pm 0.03$ & $13.53 \pm 0.04$ & $13.22 \pm 0.03$ & & 095144.72+391347.4 & $13.04 \pm 0.02$ & $12.87 \pm 0.03$ & & $3.1 \pm 4.7$ & $-44.4 \pm 7.1$\\
09514499+3327473 & $12.92 \pm 0.02$ & $12.34 \pm 0.02$ & $12.03 \pm 0.02$ & & 095144.86+332746.9 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $-134.3 \pm 5.5$ & $-31.0 \pm 5.8$\\
09514515+3146274 & $14.74 \pm 0.03$ & $14.24 \pm 0.04$ & $13.97 \pm 0.04$ & & 095145.11+314627.1 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $-38.9 \pm 6.0$ & $-17.2 \pm 13.6$\\
09514521+2436512 & $14.27 \pm 0.03$ & $13.72 \pm 0.03$ & $13.41 \pm 0.03$ & & 095145.00+243650.8 & $13.24 \pm 0.03$ & $13.03 \pm 0.03$ & & $-229.6 \pm 8.2$ & $-34.8 \pm 6.4$\\
09514547+1307532 & $14.84 \pm 0.03$ & $14.28 \pm 0.04$ & $13.84 \pm 0.05$ & & 095145.39+130752.5 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $-94.8 \pm 7.7$ & $-56.6 \pm 8.4$\\
09514638+3049224 & $14.37 \pm 0.03$ & $13.79 \pm 0.03$ & $13.51 \pm 0.03$ & & 095146.30+304922.9 & $13.33 \pm 0.03$ & $13.12 \pm 0.03$ & & $-75.7 \pm 5.6$ & $39.5 \pm 6.3$\\
09514657+6404210 & $15.86 \pm 0.10$ & $15.06 \pm 0.10$ & $14.79 \pm 0.11$ & & 095146.67+640421.6 & $14.62 \pm 0.03$ & $14.44 \pm 0.05$ & & $63.8 \pm 3.6$ & $50.6 \pm 9.9$\\
09514708+4426313 & $14.02 \pm 0.02$ & $13.44 \pm 0.02$ & $13.17 \pm 0.03$ & & 095147.10+442630.9 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $14.5 \pm 3.9$ & $-28.8 \pm 6.7$\\
09514769+4233506 & $14.18 \pm 0.03$ & $13.47 \pm 0.03$ & $13.09 \pm 0.03$ & & 095147.80+423348.6 & $12.91 \pm 0.02$ & $12.68 \pm 0.03$ & & $91.7 \pm 4.2$ & $-162.7 \pm 7.0$\\
09514811+1255571 & $15.50 \pm 0.06$ & $14.86 \pm 0.07$ & $14.59 \pm 0.09$ & & 095148.07+125556.2 & $14.35 \pm 0.03$ & $14.14 \pm 0.05$ & & $-51.1 \pm 8.9$ & $-80.4 \pm 9.5$\\
09514861-8118349 & $14.35 \pm 0.03$ & $13.77 \pm 0.04$ & $13.48 \pm 0.05$ & & 095148.13-811834.2 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $-106.6 \pm 2.7$ & $72.9 \pm 7.5$\\
09515015+2830177 & $16.56 \pm 0.15$ & $15.93 \pm 0.14$ & $15.18 \pm 0.14$ & & 095150.22+283018.0 & $14.73 \pm 0.03$ & $14.36 \pm 0.05$ & & $76.3 \pm 14.9$ & $21.8 \pm 18.3$\\
09515130-8215394 & $12.65 \pm 0.03$ & $12.04 \pm 0.02$ & $11.75 \pm 0.03$ & & 095151.01-821539.0 & $11.57 \pm 0.02$ & $11.40 \pm 0.02$ & & $-56.5 \pm 1.5$ & $37.8 \pm 7.1$\\
09515826+1909183 & $14.50 \pm 0.03$ & $13.93 \pm 0.03$ & $13.59 \pm 0.03$ & & 095158.22+190917.2 & $13.30 \pm 0.03$ & $13.06 \pm 0.03$ & & $-46.4 \pm 6.2$ & $-88.0 \pm 7.0$\\
09515878+1909339 & $12.91 \pm 0.02$ & $12.28 \pm 0.02$ & $11.98 \pm 0.02$ & & 095158.85+190932.7 & $11.78 \pm 0.02$ & $11.58 \pm 0.02$ & & $77.8 \pm 6.0$ & $-99.7 \pm 6.7$\\
09515902-1340338 & $16.44 \pm 0.12$ & $15.82 \pm 0.14$ & $15.24 \pm 0.20$ & & 095158.95-134037.1 & $15.02 \pm 0.03$ & $14.56 \pm 0.06$ & & $-81.3 \pm 18.0$ & $-265.3 \pm 22.1$\\
09520019+0333120 & $15.00 \pm 0.05$ & $14.42 \pm 0.06$ & $14.10 \pm 0.06$ & & 095200.14+033311.9 & $13.93 \pm 0.03$ & $13.72 \pm 0.04$ & & $-79.9 \pm 8.7$ & $-4.7 \pm 7.9$\\
09520086-1740514 & $14.83 \pm 0.04$ & $14.28 \pm 0.04$ & $13.80 \pm 0.06$ & & 095200.83-174051.2 & $13.59 \pm 0.03$ & $13.36 \pm 0.03$ & & $-34.7 \pm 6.4$ & $12.6 \pm 6.9$\\
09520104+2943009 & $16.38 \pm 0.13$ & $15.82 \pm 0.13$ & $15.47 \pm 0.18$ & & 095200.88+294259.4 & $15.15 \pm 0.04$ & $14.96 \pm 0.07$ & & $-166.1 \pm 16.1$ & $-119.9 \pm 20.7$\\
09520172+0311191 & $16.20 \pm 0.12$ & $15.68 \pm 0.13$ & $15.24 \pm 0.18$ & & 095201.67+031120.0 & $15.01 \pm 0.04$ & $14.79 \pm 0.07$ & & $-70.4 \pm 20.6$ & $85.9 \pm 20.1$\\
09520190+0405343 & $15.05 \pm 0.04$ & $14.50 \pm 0.05$ & $14.14 \pm 0.06$ & & 095201.83+040534.8 & $13.93 \pm 0.03$ & $13.71 \pm 0.04$ & & $-99.7 \pm 8.9$ & $41.6 \pm 9.4$\\
09520197-2519244 & $13.65 \pm 0.03$ & $13.08 \pm 0.02$ & $12.80 \pm 0.03$ & & 095201.96-251924.8 & $12.61 \pm 0.02$ & $12.45 \pm 0.02$ & & $-12.0 \pm 5.5$ & $-33.4 \pm 7.2$\\
09520666+4155129 & $14.69 \pm 0.03$ & $14.12 \pm 0.03$ & $13.81 \pm 0.05$ & & 095206.69+415512.4 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $25.4 \pm 4.1$ & $-41.1 \pm 8.4$\\
09520883+6626410 & $14.29 \pm 0.03$ & $13.70 \pm 0.03$ & $13.31 \pm 0.03$ & & 095208.62+662639.8 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $-113.1 \pm 3.4$ & $-107.7 \pm 7.8$\\
09520948+4402363 & $13.84 \pm 0.02$ & $13.22 \pm 0.02$ & $12.94 \pm 0.03$ & & 095209.34+440235.1 & $12.76 \pm 0.03$ & $12.55 \pm 0.03$ & & $-127.6 \pm 4.9$ & $-94.3 \pm 10.7$\\
09520988-2342149 & $15.25 \pm 0.06$ & $14.71 \pm 0.07$ & $14.37 \pm 0.08$ & & 095209.84-234214.8 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $-50.7 \pm 6.1$ & $7.5 \pm 7.4$\\
09521123-1045240 & $14.80 \pm 0.03$ & $14.25 \pm 0.02$ & $13.95 \pm 0.06$ & & 095211.20-104524.5 & $13.79 \pm 0.03$ & $13.56 \pm 0.03$ & & $-44.8 \pm 8.1$ & $-39.1 \pm 7.6$\\
09521347-1125586 & $13.81 \pm 0.03$ & $13.22 \pm 0.02$ & $12.82 \pm 0.03$ & & 095213.42-112558.6 & $12.64 \pm 0.02$ & $12.46 \pm 0.03$ & & $-60.6 \pm 11.6$ & $2.5 \pm 9.4$\\
09521382-1316269 & $13.98 \pm 0.02$ & $13.43 \pm 0.03$ & $13.05 \pm 0.04$ & & 095213.83-131627.9 & $12.87 \pm 0.02$ & $12.66 \pm 0.03$ & & $9.1 \pm 5.8$ & $-80.6 \pm 8.3$\\
09521404+3157587 & $14.15 \pm 0.02$ & $13.55 \pm 0.03$ & $13.23 \pm 0.03$ & & 095213.93+315758.4 & $13.05 \pm 0.03$ & $12.83 \pm 0.03$ & & $-111.7 \pm 6.1$ & $-21.8 \pm 11.1$\\
09521562+4013185 & $13.98 \pm 0.02$ & $13.42 \pm 0.02$ & $13.14 \pm 0.03$ & & 095215.58+401318.3 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $-38.9 \pm 4.0$ & $-19.2 \pm 11.1$\\
09521660+2058212 & $16.56 \pm 0.09$ & $15.98 \pm 0.15$ & $15.60 \pm 0.18$ & & 095216.71+205821.2 & $15.39 \pm 0.04$ & $15.04 \pm 0.09$ & & $126.8 \pm 17.9$ & $-3.8 \pm 20.1$\\
09521677+0733330 & $15.90 \pm 0.08$ & $15.18 \pm 0.08$ & $14.83 \pm 0.13$ & & 095216.73+073332.8 & $14.67 \pm 0.03$ & $14.47 \pm 0.05$ & & $-63.2 \pm 12.5$ & $-16.2 \pm 11.3$\\
09521702+0427268 & $13.65 \pm 0.02$ & $12.99 \pm 0.03$ & $12.68 \pm 0.02$ & & 095217.07+042726.9 & $12.50 \pm 0.02$ & $12.29 \pm 0.02$ & & $80.7 \pm 8.0$ & $5.9 \pm 8.6$\\
09521726+2956538 & $15.36 \pm 0.04$ & $14.81 \pm 0.05$ & $14.52 \pm 0.07$ & & 095217.20+295653.5 & $14.35 \pm 0.03$ & $14.13 \pm 0.05$ & & $-54.4 \pm 5.8$ & $-25.1 \pm 7.1$\\
09521783+2710203 & $14.52 \pm 0.03$ & $13.98 \pm 0.03$ & $13.70 \pm 0.04$ & & 095217.78+271019.1 & $13.53 \pm 0.03$ & $13.26 \pm 0.03$ & & $-50.7 \pm 6.4$ & $-93.5 \pm 6.7$\\
09521836+1150174 & $15.15 \pm 0.05$ & $14.49 \pm 0.05$ & $14.06 \pm 0.06$ & & 095218.30+115016.7 & $13.83 \pm 0.03$ & $13.57 \pm 0.04$ & & $-81.8 \pm 9.2$ & $-68.2 \pm 8.1$\\
09521871+1656458 & $15.38 \pm 0.05$ & $14.73 \pm 0.07$ & $14.41 \pm 0.07$ & & 095218.67+165645.5 & $14.17 \pm 0.03$ & $13.94 \pm 0.04$ & & $-51.8 \pm 9.0$ & $-24.5 \pm 9.7$\\
09521888+2652589 & $13.76 \pm 0.02$ & $13.20 \pm 0.02$ & $12.86 \pm 0.02$ & & 095218.82+265258.7 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $-59.0 \pm 7.3$ & $-14.1 \pm 6.0$\\
09521920+8228551 & $16.03 \pm 0.09$ & $15.42 \pm 0.11$ & $15.05 \pm 0.11$ & & 095219.61+822855.3 & $14.83 \pm 0.03$ & $14.60 \pm 0.04$ & & $77.0 \pm 2.1$ & $20.8 \pm 15.4$\\
09522138-0728121 & $14.37 \pm 0.03$ & $13.78 \pm 0.02$ & $13.43 \pm 0.04$ & & 095221.27-072812.7 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $-140.4 \pm 7.8$ & $-48.3 \pm 7.3$\\
09522278-2557272 & $13.59 \pm 0.03$ & $12.97 \pm 0.02$ & $12.61 \pm 0.03$ & & 095222.79-255727.8 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $11.0 \pm 5.4$ & $-54.2 \pm 7.2$\\
09522438+2444415 & $14.53 \pm 0.03$ & $13.93 \pm 0.03$ & $13.64 \pm 0.04$ & & 095224.35+244441.2 & $13.47 \pm 0.03$ & $13.24 \pm 0.03$ & & $-31.2 \pm 5.5$ & $-20.3 \pm 6.3$\\
09522463+7629598 & $13.92 \pm 0.03$ & $13.36 \pm 0.03$ & $13.06 \pm 0.04$ & & 095224.24+762959.2 & $12.86 \pm 0.02$ & $12.66 \pm 0.02$ & & $-123.6 \pm 3.0$ & $-57.8 \pm 6.7$\\
09522480+3444303 & $13.69 \pm 0.02$ & $13.11 \pm 0.02$ & $12.80 \pm 0.02$ & & 095224.72+344427.9 & $12.63 \pm 0.02$ & $12.44 \pm 0.03$ & & $-75.5 \pm 6.8$ & $-190.1 \pm 7.2$\\
09522561+2451311 & $11.87 \pm 0.02$ & $11.29 \pm 0.02$ & $11.02 \pm 0.02$ & & 095225.72+245129.3 & $10.84 \pm 0.02$ & $10.67 \pm 0.02$ & & $130.3 \pm 6.2$ & $-146.7 \pm 6.5$\\
09522629+1726370 & $13.14 \pm 0.03$ & $12.52 \pm 0.03$ & $12.20 \pm 0.02$ & & 095226.16+172636.5 & $12.01 \pm 0.02$ & $11.80 \pm 0.02$ & & $-170.5 \pm 8.8$ & $-46.2 \pm 12.8$\\
09522645-2946035 & $15.02 \pm 0.05$ & $14.48 \pm 0.06$ & $14.20 \pm 0.07$ & & 095226.38-294603.2 & $13.95 \pm 0.03$ & $13.69 \pm 0.03$ & & $-80.7 \pm 5.9$ & $19.5 \pm 6.9$\\
09522689-2632440 & $14.24 \pm 0.03$ & $13.70 \pm 0.02$ & $13.41 \pm 0.04$ & & 095226.87-263244.6 & $13.23 \pm 0.03$ & $13.03 \pm 0.03$ & & $-21.2 \pm 5.6$ & $-47.3 \pm 6.8$\\
09522851+1403395 & $14.69 \pm 0.03$ & $14.09 \pm 0.05$ & $13.82 \pm 0.04$ & & 095228.56+140339.1 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $61.4 \pm 8.0$ & $-34.6 \pm 7.6$\\
09522857-3142366 & $14.14 \pm 0.04$ & $13.56 \pm 0.04$ & $13.26 \pm 0.04$ & & 095228.51-314236.2 & $12.89 \pm 0.02$ & $12.65 \pm 0.03$ & & $-65.7 \pm 5.3$ & $38.2 \pm 6.6$\\
09522933+2014402 & $16.54 \pm 0.11$ & $15.93 \pm 0.14$ & $15.63 \pm 0.18$ & & 095229.44+201441.1 & $15.08 \pm 0.04$ & $14.87 \pm 0.08$ & & $117.9 \pm 17.1$ & $70.1 \pm 20.0$\\
09522943+1959294 & $14.01 \pm 0.02$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 095229.43+195929.0 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $-4.8 \pm 5.4$ & $-38.4 \pm 7.3$\\
09523067-1748001 & $15.75 \pm 0.08$ & $15.24 \pm 0.09$ & $14.90 \pm 0.12$ & & 095230.61-174759.8 & $14.56 \pm 0.03$ & $14.37 \pm 0.05$ & & $-74.1 \pm 9.3$ & $28.2 \pm 9.2$\\
09523077+6111507 & $15.49 \pm 0.07$ & $14.93 \pm 0.09$ & $14.57 \pm 0.09$ & & 095230.81+611150.1 & $14.25 \pm 0.03$ & $14.06 \pm 0.04$ & & $26.4 \pm 2.9$ & $-55.9 \pm 8.6$\\
09523190+2641061 & $15.06 \pm 0.04$ & $14.40 \pm 0.04$ & $13.96 \pm 0.05$ & & 095231.98+264104.5 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $87.3 \pm 9.0$ & $-129.6 \pm 7.7$\\
09523200-0103556 & $12.93 \pm 0.03$ & $12.38 \pm 0.02$ & $12.10 \pm 0.02$ & & 095231.90-010356.6 & $11.93 \pm 0.02$ & $11.75 \pm 0.02$ & & $-120.1 \pm 6.8$ & $-87.7 \pm 7.9$\\
09523260-2411270 & $13.62 \pm 0.03$ & $12.99 \pm 0.02$ & $12.72 \pm 0.03$ & & 095232.54-241127.1 & $12.45 \pm 0.02$ & $12.24 \pm 0.02$ & & $-66.6 \pm 5.7$ & $-11.2 \pm 6.3$\\
09523324-2831220 & $14.79 \pm 0.04$ & $14.17 \pm 0.05$ & $13.81 \pm 0.06$ & & 095233.27-283122.5 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $28.9 \pm 5.5$ & $-48.1 \pm 6.8$\\
09523325+4828327 & $15.88 \pm 0.08$ & $15.35 \pm 0.11$ & $15.03 \pm 0.12$ & & 095233.19+482832.4 & $14.72 \pm 0.03$ & $14.55 \pm 0.05$ & & $-56.2 \pm 5.9$ & $-28.3 \pm 10.9$\\
09523526+0658113 & $16.13 \pm 0.11$ & $15.52 \pm 0.13$ & $15.20 \pm 0.18$ & & 095235.15+065812.7 & $14.91 \pm 0.04$ & $14.65 \pm 0.06$ & & $-152.7 \pm 23.4$ & $135.5 \pm 24.7$\\
09523583+3338431 & $15.26 \pm 0.04$ & $14.72 \pm 0.05$ & $14.45 \pm 0.06$ & & 095235.81+333842.8 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $-23.9 \pm 5.7$ & $-24.8 \pm 7.0$\\
09523628-2332160 & $16.01 \pm 0.08$ & $15.31 \pm 0.07$ & $15.00 \pm 0.13$ & & 095236.30-233215.3 & $14.77 \pm 0.03$ & $14.45 \pm 0.06$ & & $24.8 \pm 9.9$ & $55.0 \pm 12.3$\\
09523690-0642086 & $14.86 \pm 0.03$ & $14.33 \pm 0.04$ & $13.98 \pm 0.05$ & & 095236.89-064208.3 & $13.81 \pm 0.03$ & $13.62 \pm 0.04$ & & $-21.1 \pm 7.6$ & $30.3 \pm 7.2$\\
09523710-1314221 & $13.76 \pm 0.02$ & $13.16 \pm 0.02$ & $12.87 \pm 0.03$ & & 095237.15-131423.0 & $12.70 \pm 0.02$ & $12.48 \pm 0.03$ & & $78.2 \pm 7.1$ & $-84.7 \pm 7.4$\\
09523784-0108317 & $14.15 \pm 0.03$ & $13.62 \pm 0.04$ & $13.30 \pm 0.03$ & & 095237.73-010832.1 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $-136.1 \pm 7.2$ & $-34.0 \pm 8.0$\\
09523838+5004176 & $14.93 \pm 0.04$ & $14.25 \pm 0.06$ & $13.94 \pm 0.05$ & & 095238.33+500417.3 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $-48.8 \pm 4.0$ & $-27.4 \pm 7.4$\\
09524017-0303372 & $14.30 \pm 0.02$ & $13.65 \pm 0.03$ & $13.28 \pm 0.04$ & & 095239.99-030337.4 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $-229.9 \pm 8.9$ & $-13.1 \pm 10.2$\\
09524096-3310412 & $15.70 \pm 0.06$ & $15.17 \pm 0.09$ & $14.87 \pm 0.11$ & & 095240.93-331041.7 & $14.67 \pm 0.03$ & $14.48 \pm 0.05$ & & $-39.9 \pm 6.6$ & $-46.6 \pm 9.4$\\
09524206+2139139 & $15.36 \pm 0.03$ & $14.65 \pm 0.04$ & $14.27 \pm 0.05$ & & 095242.06+213912.7 & $14.02 \pm 0.03$ & $13.77 \pm 0.04$ & & $6.1 \pm 9.2$ & $-92.5 \pm 6.8$\\
09524412+0948515 & $14.81 \pm 0.04$ & $14.21 \pm 0.04$ & $13.94 \pm 0.05$ & & 095244.14+094851.2 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $32.2 \pm 7.7$ & $-27.4 \pm 7.8$\\
09524434-1935306 & $15.00 \pm 0.04$ & $14.41 \pm 0.04$ & $14.12 \pm 0.06$ & & 095244.26-193530.4 & $13.90 \pm 0.03$ & $13.69 \pm 0.04$ & & $-101.7 \pm 6.9$ & $17.2 \pm 7.2$\\
09524504+6026524 & $14.34 \pm 0.03$ & $13.72 \pm 0.04$ & $13.42 \pm 0.04$ & & 095244.87+602651.7 & $13.25 \pm 0.02$ & $13.03 \pm 0.03$ & & $-120.2 \pm 3.9$ & $-64.4 \pm 7.9$\\
09524622+0620410 & $12.45 \pm 0.02$ & $11.83 \pm 0.02$ & $11.46 \pm 0.02$ & & 095246.15+062040.4 & $11.20 \pm 0.02$ & $10.92 \pm 0.02$ & & $-89.6 \pm 8.7$ & $-65.4 \pm 7.8$\\
09524681+2910414 & $13.35 \pm 0.02$ & $12.77 \pm 0.02$ & $12.49 \pm 0.02$ & & 095246.69+291041.0 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $-126.8 \pm 6.4$ & $-34.4 \pm 6.6$\\
09524702+1502440 & $14.45 \pm 0.03$ & $13.85 \pm 0.04$ & $13.53 \pm 0.04$ & & 095246.98+150244.0 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $-53.3 \pm 7.6$ & $-3.1 \pm 10.4$\\
09524855+1607484 & $14.76 \pm 0.04$ & $14.15 \pm 0.05$ & $13.81 \pm 0.04$ & & 095248.51+160748.2 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $-46.5 \pm 9.3$ & $-18.7 \pm 9.0$\\
09524882+2941209 & $14.43 \pm 0.03$ & $13.91 \pm 0.03$ & $13.64 \pm 0.05$ & & 095248.79+294120.9 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $-35.5 \pm 5.2$ & $1.0 \pm 7.0$\\
09524893+1627018 & $13.07 \pm 0.02$ & $12.47 \pm 0.03$ & $12.17 \pm 0.02$ & & 095248.83+162701.6 & $11.97 \pm 0.02$ & $11.78 \pm 0.02$ & & $-150.2 \pm 9.6$ & $-17.2 \pm 10.2$\\
09524941+1239450 & $13.45 \pm 0.03$ & $12.88 \pm 0.03$ & $12.49 \pm 0.02$ & & 095249.53+123943.9 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $185.1 \pm 8.8$ & $-111.6 \pm 8.1$\\
09525069+3516220 & $15.23 \pm 0.04$ & $14.64 \pm 0.05$ & $14.37 \pm 0.05$ & & 095250.66+351622.0 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $-30.3 \pm 5.9$ & $-1.5 \pm 8.1$\\
09525082+8031301 & $16.59 \pm 0.14$ & $15.81 \pm 0.16$ & $15.18 \pm 0.13$ & & 095251.24+803130.5 & $14.73 \pm 0.03$ & $14.46 \pm 0.04$ & & $100.2 \pm 2.8$ & $42.5 \pm 20.9$\\
09525254+0151027 & $16.61 \pm 0.12$ & $15.91 \pm 0.12$ & $15.36 \pm 0.18$ & & 095252.77+015055.7 & $15.19 \pm 0.04$ & $15.01 \pm 0.08$ & & $332.7 \pm 24.3$ & $-672.1 \pm 28.5$\\
09525282+1919016 & $15.16 \pm 0.04$ & $14.56 \pm 0.04$ & $14.28 \pm 0.05$ & & 095252.80+191900.6 & $14.12 \pm 0.03$ & $13.88 \pm 0.04$ & & $-20.3 \pm 6.3$ & $-84.8 \pm 7.7$\\
09525307+4151245 & $14.39 \pm 0.03$ & $13.78 \pm 0.03$ & $13.49 \pm 0.04$ & & 095253.02+415124.2 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $-48.3 \pm 4.3$ & $-27.4 \pm 6.2$\\
09525337+1515458 & $15.00 \pm 0.05$ & $14.41 \pm 0.05$ & $14.10 \pm 0.05$ & & 095253.31+151545.3 & $13.94 \pm 0.03$ & $13.72 \pm 0.04$ & & $-89.0 \pm 9.2$ & $-49.0 \pm 9.5$\\
09525424+5323026 & $14.06 \pm 0.03$ & $13.51 \pm 0.04$ & $13.24 \pm 0.03$ & & 095254.31+532302.6 & $13.05 \pm 0.03$ & $12.87 \pm 0.03$ & & $58.9 \pm 4.0$ & $3.1 \pm 7.0$\\
09525477+1741148 & $16.76 \pm 0.15$ & $15.93 \pm 0.14$ & $15.62 \pm 0.19$ & & 095254.87+174114.0 & $15.27 \pm 0.04$ & $14.89 \pm 0.07$ & & $144.2 \pm 22.7$ & $-76.6 \pm 24.4$\\
09525510+2220016 & $16.15 \pm 0.08$ & $15.45 \pm 0.10$ & $15.02 \pm 0.10$ & & 095254.99+222001.2 & $14.84 \pm 0.03$ & $14.60 \pm 0.06$ & & $-123.0 \pm 9.1$ & $-26.4 \pm 9.9$\\
09525526+2434377 & $13.47 \pm 0.02$ & $12.93 \pm 0.02$ & $12.64 \pm 0.02$ & & 095255.28+243437.9 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $24.7 \pm 5.2$ & $20.5 \pm 6.0$\\
09525555+1733401 & $14.72 \pm 0.04$ & $14.18 \pm 0.05$ & $13.90 \pm 0.04$ & & 095255.53+173339.8 & $13.73 \pm 0.03$ & $13.49 \pm 0.03$ & & $-35.2 \pm 10.0$ & $-35.5 \pm 10.0$\\
09525649+3735159 & $15.70 \pm 0.05$ & $15.03 \pm 0.07$ & $14.55 \pm 0.09$ & & 095256.48+373515.4 & $14.39 \pm 0.03$ & $14.12 \pm 0.04$ & & $-12.6 \pm 5.8$ & $-38.3 \pm 7.8$\\
09525660+4934084 & $14.55 \pm 0.03$ & $14.02 \pm 0.05$ & $13.65 \pm 0.04$ & & 095256.65+493408.3 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $49.6 \pm 3.9$ & $-6.8 \pm 7.2$\\
09525849+3724410 & $15.46 \pm 0.05$ & $14.89 \pm 0.06$ & $14.63 \pm 0.09$ & & 095258.48+372440.4 & $14.37 \pm 0.03$ & $14.16 \pm 0.04$ & & $-16.2 \pm 6.9$ & $-49.9 \pm 8.5$\\
09525922+2253500 & $14.81 \pm 0.03$ & $14.21 \pm 0.04$ & $13.92 \pm 0.04$ & & 095259.13+225349.1 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $-100.3 \pm 6.0$ & $-66.2 \pm 6.5$\\
09525922-1351391 & $14.82 \pm 0.05$ & $14.17 \pm 0.04$ & $13.88 \pm 0.06$ & & 095259.16-135138.3 & $13.59 \pm 0.03$ & $13.34 \pm 0.03$ & & $-93.5 \pm 7.6$ & $80.0 \pm 8.5$\\
09525958+7104354 & $16.36 \pm 0.11$ & $15.67 \pm 0.15$ & $15.30 \pm 0.15$ & & 095259.73+710434.8 & $15.14 \pm 0.03$ & $14.95 \pm 0.05$ & & $65.2 \pm 3.1$ & $-54.7 \pm 17.2$\\
09525969+0051292 & $16.18 \pm 0.10$ & $15.62 \pm 0.10$ & $15.27 \pm 0.17$ & & 095259.62+005128.4 & $14.97 \pm 0.04$ & $14.67 \pm 0.07$ & & $-106.1 \pm 22.3$ & $-68.7 \pm 21.0$\\
09530061-2142361 & $14.65 \pm 0.03$ & $14.11 \pm 0.04$ & $13.79 \pm 0.06$ & & 095300.55-214236.1 & $13.59 \pm 0.03$ & $13.36 \pm 0.03$ & & $-71.3 \pm 6.3$ & $0.9 \pm 6.9$\\
09530185+5540096 & $15.56 \pm 0.07$ & $14.98 \pm 0.08$ & $14.56 \pm 0.08$ & & 095301.82+554009.3 & $14.41 \pm 0.03$ & $14.20 \pm 0.04$ & & $-26.7 \pm 3.8$ & $-32.5 \pm 8.0$\\
09530265-2401146 & $12.90 \pm 0.02$ & $12.33 \pm 0.03$ & $12.04 \pm 0.03$ & & 095302.59-240114.5 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $-78.9 \pm 5.6$ & $8.6 \pm 7.7$\\
09530480+1750247 & $13.08 \pm 0.03$ & $12.54 \pm 0.03$ & $12.27 \pm 0.02$ & & 095304.69+175025.0 & $12.10 \pm 0.02$ & $11.88 \pm 0.02$ & & $-150.0 \pm 10.2$ & $28.0 \pm 9.3$\\
09530614+1948409 & $16.04 \pm 0.07$ & $15.37 \pm 0.08$ & $15.05 \pm 0.10$ & & 095306.12+194839.8 & $14.81 \pm 0.03$ & $14.61 \pm 0.06$ & & $-21.5 \pm 8.0$ & $-85.3 \pm 8.7$\\
09530800+2953117 & $15.54 \pm 0.06$ & $14.97 \pm 0.06$ & $14.61 \pm 0.09$ & & 095307.94+295311.6 & $14.35 \pm 0.03$ & $14.08 \pm 0.05$ & & $-63.3 \pm 6.8$ & $-2.9 \pm 9.1$\\
09530943+3644200 & $14.00 \pm 0.02$ & $13.41 \pm 0.03$ & $13.14 \pm 0.03$ & & 095309.36+364419.5 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $-68.9 \pm 11.9$ & $-39.8 \pm 12.7$\\
09531093+4547065 & $12.94 \pm 0.02$ & $12.38 \pm 0.01$ & $12.06 \pm 0.01$ & & 095311.00+454705.3 & $11.87 \pm 0.02$ & $11.69 \pm 0.02$ & & $57.7 \pm 8.0$ & $-98.9 \pm 6.9$\\
09531163-1844085 & $11.63 \pm 0.02$ & $11.10 \pm 0.02$ & $10.83 \pm 0.02$ & & 095311.33-184409.6 & $10.63 \pm 0.02$ & $10.44 \pm 0.02$ & & $-369.8 \pm 10.2$ & $-97.0 \pm 6.5$\\
09531198-0730425 & $14.89 \pm 0.04$ & $14.26 \pm 0.04$ & $13.94 \pm 0.05$ & & 095312.02-073042.5 & $13.77 \pm 0.03$ & $13.60 \pm 0.04$ & & $47.5 \pm 7.6$ & $-0.9 \pm 7.0$\\
09531322-0914460 & $13.59 \pm 0.02$ & $13.03 \pm 0.03$ & $12.66 \pm 0.02$ & & 095313.09-091445.6 & $12.45 \pm 0.02$ & $12.24 \pm 0.02$ & & $-174.3 \pm 7.3$ & $40.0 \pm 7.8$\\
09531354+1845062 & $11.92 \pm 0.02$ & $11.38 \pm 0.02$ & $11.11 \pm 0.02$ & & 095313.77+184457.8 & $10.90 \pm 0.02$ & $10.68 \pm 0.02$ & & $259.3 \pm 7.5$ & $-667.9 \pm 15.0$\\
09531399+2124222 & $15.03 \pm 0.03$ & $14.49 \pm 0.04$ & $14.14 \pm 0.05$ & & 095313.93+212420.1 & $13.98 \pm 0.03$ & $13.73 \pm 0.04$ & & $-71.0 \pm 7.1$ & $-169.6 \pm 8.1$\\
09531421+3058420 & $13.68 \pm 0.02$ & $13.14 \pm 0.02$ & $12.83 \pm 0.03$ & & 095314.13+305841.5 & $12.64 \pm 0.02$ & $12.44 \pm 0.02$ & & $-86.4 \pm 5.4$ & $-43.9 \pm 6.6$\\
09531425+6656266 & $15.47 \pm 0.05$ & $14.74 \pm 0.07$ & $14.46 \pm 0.07$ & & 095314.13+665625.5 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $-63.6 \pm 2.6$ & $-100.1 \pm 7.7$\\
09531452-0652422 & $13.73 \pm 0.02$ & $13.14 \pm 0.02$ & $12.82 \pm 0.03$ & & 095314.50-065243.0 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $-29.3 \pm 6.3$ & $-66.5 \pm 7.9$\\
09531558+2052284 & $14.53 \pm 0.03$ & $14.01 \pm 0.03$ & $13.61 \pm 0.04$ & & 095315.59+205227.9 & $13.43 \pm 0.03$ & $13.20 \pm 0.03$ & & $3.9 \pm 6.1$ & $-41.1 \pm 6.2$\\
09531839+5607288 & $12.22 \pm 0.02$ & $11.64 \pm 0.03$ & $11.34 \pm 0.02$ & & 095318.33+560728.6 & $11.18 \pm 0.02$ & $11.01 \pm 0.02$ & & $-48.0 \pm 2.9$ & $-23.3 \pm 7.4$\\
09531969+0736501 & $11.35 \pm 0.02$ & $10.79 \pm 0.02$ & $10.45 \pm 0.02$ & & 095319.54+073650.0 & $10.29 \pm 0.02$ & $10.11 \pm 0.02$ & & $-218.4 \pm 8.6$ & $-15.0 \pm 8.4$\\
09531989-2155063 & $14.14 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.04$ & & 095319.84-215506.1 & $13.13 \pm 0.03$ & $12.92 \pm 0.03$ & & $-55.0 \pm 6.0$ & $20.3 \pm 6.6$\\
09532012+2303113 & $15.22 \pm 0.04$ & $14.70 \pm 0.05$ & $14.36 \pm 0.06$ & & 095320.16+230310.2 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $47.2 \pm 6.6$ & $-87.1 \pm 7.7$\\
09532067-2051208 & $13.86 \pm 0.02$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 095320.57-205120.9 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $-117.3 \pm 6.4$ & $-4.4 \pm 7.1$\\
09532126-1014205 & $13.47 \pm 0.03$ & $12.64 \pm 0.03$ & $12.14 \pm 0.02$ & & 095321.21-101421.3 & $11.77 \pm 0.02$ & $11.41 \pm 0.02$ & & $-72.8 \pm 6.2$ & $-67.7 \pm 6.3$\\
09532132+0919376 & $15.58 \pm 0.06$ & $14.94 \pm 0.09$ & $14.55 \pm 0.10$ & & 095321.35+091936.5 & $14.34 \pm 0.03$ & $14.13 \pm 0.04$ & & $41.4 \pm 9.6$ & $-103.6 \pm 9.5$\\
09532343+1901471 & $14.70 \pm 0.03$ & $14.10 \pm 0.03$ & $13.71 \pm 0.04$ & & 095323.36+190146.9 & $13.55 \pm 0.03$ & $13.23 \pm 0.03$ & & $-77.8 \pm 5.9$ & $-16.6 \pm 6.3$\\
09532446+6936488 & $16.41 \pm 0.14$ & $15.62 \pm 0.21$ & $14.87 \pm 0.12$ & & 095324.31+693648.9 & $14.28 \pm 0.03$ & $14.03 \pm 0.05$ & & $-66.9 \pm 3.3$ & $17.3 \pm 13.8$\\
09532454+6437165 & $14.16 \pm 0.03$ & $13.59 \pm 0.04$ & $13.25 \pm 0.04$ & & 095324.49+643715.9 & $13.08 \pm 0.02$ & $12.83 \pm 0.03$ & & $-29.7 \pm 2.5$ & $-51.3 \pm 7.0$\\
09532481+1141335 & $14.86 \pm 0.04$ & $14.20 \pm 0.03$ & $13.90 \pm 0.05$ & & 095324.75+114132.9 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $-90.4 \pm 13.9$ & $-55.0 \pm 8.5$\\
09532574+1126450 & $15.89 \pm 0.09$ & $15.19 \pm 0.12$ & $14.79 \pm 0.14$ & & 095325.77+112647.0 & $14.25 \pm 0.03$ & $14.08 \pm 0.05$ & & $43.2 \pm 13.5$ & $196.7 \pm 14.0$\\
09532663-1535107 & $16.27 \pm 0.12$ & $15.47 \pm 0.11$ & $15.16 \pm 0.15$ & & 095326.58-153511.4 & $14.96 \pm 0.03$ & $14.68 \pm 0.05$ & & $-62.6 \pm 13.4$ & $-55.2 \pm 16.6$\\
09532668-1157291 & $14.91 \pm 0.03$ & $14.28 \pm 0.05$ & $13.98 \pm 0.05$ & & 095326.68-115729.9 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $3.3 \pm 6.8$ & $-64.1 \pm 6.6$\\
09532731+1509276 & $15.59 \pm 0.06$ & $15.05 \pm 0.07$ & $14.56 \pm 0.07$ & & 095327.27+150927.9 & $14.30 \pm 0.03$ & $14.13 \pm 0.05$ & & $-60.1 \pm 10.1$ & $35.8 \pm 10.9$\\
09532811+1714432 & $16.75 \pm 0.14$ & $15.83 \pm 0.13$ & $15.50 \pm 0.15$ & & 095328.04+171443.2 & $15.11 \pm 0.04$ & $14.93 \pm 0.08$ & & $-104.6 \pm 19.9$ & $-2.9 \pm 23.3$\\
09532938+4618207 & $15.08 \pm 0.04$ & $14.54 \pm 0.06$ & $14.26 \pm 0.08$ & & 095329.43+461821.1 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $45.3 \pm 4.3$ & $29.9 \pm 8.8$\\
09532941-2717007 & $14.71 \pm 0.03$ & $14.12 \pm 0.02$ & $13.78 \pm 0.05$ & & 095329.40-271701.7 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-9.3 \pm 5.7$ & $-84.4 \pm 7.1$\\
09532943+1928095 & $15.17 \pm 0.04$ & $14.62 \pm 0.05$ & $14.26 \pm 0.05$ & & 095329.39+192809.4 & $14.06 \pm 0.03$ & $13.83 \pm 0.04$ & & $-41.7 \pm 6.2$ & $-9.1 \pm 7.4$\\
09533033+2450493 & $13.79 \pm 0.02$ & $13.25 \pm 0.02$ & $12.95 \pm 0.03$ & & 095330.41+245047.6 & $12.80 \pm 0.02$ & $12.58 \pm 0.03$ & & $94.2 \pm 6.0$ & $-142.2 \pm 10.1$\\
09533055+2202164 & $15.21 \pm 0.04$ & $14.56 \pm 0.05$ & $14.13 \pm 0.05$ & & 095330.60+220215.5 & $13.78 \pm 0.03$ & $13.52 \pm 0.03$ & & $56.3 \pm 6.3$ & $-70.0 \pm 7.2$\\
09533268+8503577 & $11.88 \pm 0.02$ & $11.34 \pm 0.03$ & $11.05 \pm 0.02$ & & 095330.99+850357.5 & $10.86 \pm 0.02$ & $10.64 \pm 0.02$ & & $-211.7 \pm 5.5$ & $-23.0 \pm 11.3$\\
09533288-1759575 & $14.12 \pm 0.02$ & $13.60 \pm 0.03$ & $13.25 \pm 0.04$ & & 095332.94-175957.9 & $13.01 \pm 0.02$ & $12.77 \pm 0.03$ & & $73.2 \pm 7.4$ & $-27.5 \pm 7.9$\\
09533295+3958295 & $13.42 \pm 0.02$ & $12.84 \pm 0.02$ & $12.54 \pm 0.02$ & & 095332.85+395830.2 & $12.35 \pm 0.02$ & $12.14 \pm 0.03$ & & $-93.9 \pm 4.7$ & $58.6 \pm 6.1$\\
09533502+4311126 & $12.66 \pm 0.02$ & $12.12 \pm 0.01$ & $11.84 \pm 0.01$ & & 095334.92+431113.0 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $-97.2 \pm 4.4$ & $36.1 \pm 6.6$\\
09533506-2928377 & $13.33 \pm 0.02$ & $12.67 \pm 0.02$ & $12.40 \pm 0.02$ & & 095335.00-292837.4 & $12.24 \pm 0.02$ & $12.07 \pm 0.02$ & & $-64.1 \pm 5.2$ & $25.4 \pm 6.2$\\
09533754+3950592 & $13.51 \pm 0.02$ & $12.96 \pm 0.02$ & $12.64 \pm 0.02$ & & 095337.54+395057.4 & $12.40 \pm 0.02$ & $12.18 \pm 0.02$ & & $-5.6 \pm 3.9$ & $-142.8 \pm 6.6$\\
09533849+3547145 & $14.10 \pm 0.03$ & $13.52 \pm 0.03$ & $13.24 \pm 0.03$ & & 095338.43+354714.2 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $-60.8 \pm 4.9$ & $-24.2 \pm 7.4$\\
09533952+1111356 & $15.00 \pm 0.05$ & $14.35 \pm 0.03$ & $14.03 \pm 0.07$ & & 095339.46+111135.3 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $-93.6 \pm 7.9$ & $-28.0 \pm 7.9$\\
09534124+6413012 & $14.15 \pm 0.03$ & $13.57 \pm 0.04$ & $13.28 \pm 0.03$ & & 095341.16+641300.9 & $13.12 \pm 0.02$ & $12.91 \pm 0.03$ & & $-46.4 \pm 2.4$ & $-28.5 \pm 7.0$\\
09534155-2459094 & $14.43 \pm 0.03$ & $13.78 \pm 0.02$ & $13.45 \pm 0.04$ & & 095341.53-245909.3 & $13.21 \pm 0.02$ & $13.04 \pm 0.03$ & & $-30.6 \pm 5.6$ & $8.6 \pm 6.5$\\
09534241-0133271 & $15.32 \pm 0.05$ & $14.72 \pm 0.08$ & $14.39 \pm 0.09$ & & 095342.35-013327.4 & $14.12 \pm 0.03$ & $13.95 \pm 0.04$ & & $-76.9 \pm 8.1$ & $-24.9 \pm 9.4$\\
09534557+0515310 & $13.38 \pm 0.02$ & $12.81 \pm 0.02$ & $12.54 \pm 0.02$ & & 095345.50+051531.0 & $12.32 \pm 0.02$ & $12.10 \pm 0.02$ & & $-86.1 \pm 7.9$ & $-2.9 \pm 6.8$\\
09534672-3436112 & $14.10 \pm 0.03$ & $13.48 \pm 0.04$ & $13.13 \pm 0.03$ & & 095346.68-343610.8 & $12.86 \pm 0.02$ & $12.64 \pm 0.03$ & & $-46.1 \pm 4.9$ & $39.4 \pm 6.5$\\
09534767+0517203 & $15.21 \pm 0.04$ & $14.63 \pm 0.05$ & $14.26 \pm 0.08$ & & 095347.70+051719.0 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $38.5 \pm 8.7$ & $-119.6 \pm 8.6$\\
09534921+2156177 & $15.51 \pm 0.05$ & $14.91 \pm 0.06$ & $14.56 \pm 0.07$ & & 095349.21+215616.7 & $14.35 \pm 0.03$ & $14.14 \pm 0.05$ & & $-0.5 \pm 6.8$ & $-81.1 \pm 7.9$\\
09534928+2055221 & $15.91 \pm 0.06$ & $15.40 \pm 0.09$ & $14.97 \pm 0.10$ & & 095349.26+205521.7 & $14.75 \pm 0.03$ & $14.46 \pm 0.06$ & & $-28.6 \pm 7.4$ & $-31.5 \pm 8.5$\\
09534931-3203059 & $14.60 \pm 0.03$ & $13.95 \pm 0.04$ & $13.68 \pm 0.05$ & & 095349.28-320305.8 & $13.51 \pm 0.03$ & $13.34 \pm 0.03$ & & $-38.9 \pm 5.3$ & $5.6 \pm 6.8$\\
09535109+6201213 & $15.39 \pm 0.06$ & $14.65 \pm 0.07$ & $14.25 \pm 0.07$ & & 095350.94+620120.2 & $14.02 \pm 0.03$ & $13.84 \pm 0.03$ & & $-96.0 \pm 3.6$ & $-106.0 \pm 9.4$\\
09535162+4236372 & $13.80 \pm 0.02$ & $13.19 \pm 0.02$ & $12.91 \pm 0.03$ & & 095351.56+423636.5 & $12.75 \pm 0.02$ & $12.57 \pm 0.03$ & & $-55.8 \pm 4.2$ & $-58.3 \pm 7.3$\\
09535206-0728463 & $13.66 \pm 0.02$ & $13.13 \pm 0.02$ & $12.82 \pm 0.03$ & & 095352.03-072846.5 & $12.64 \pm 0.02$ & $12.43 \pm 0.03$ & & $-37.8 \pm 7.8$ & $-23.1 \pm 6.4$\\
09535344-2910527 & $15.73 \pm 0.06$ & $14.97 \pm 0.07$ & $14.61 \pm 0.10$ & & 095353.41-291052.1 & $14.34 \pm 0.03$ & $14.12 \pm 0.04$ & & $-28.3 \pm 6.6$ & $53.3 \pm 8.4$\\
09535482-0425331 & $12.71 \pm 0.03$ & $12.18 \pm 0.02$ & $11.81 \pm 0.02$ & & 095355.00-042536.0 & $11.63 \pm 0.02$ & $11.41 \pm 0.02$ & & $236.9 \pm 8.7$ & $-247.9 \pm 8.8$\\
09535533+4938447 & $15.98 \pm 0.09$ & $15.38 \pm 0.10$ & $15.07 \pm 0.11$ & & 095355.39+493844.8 & $14.90 \pm 0.03$ & $14.66 \pm 0.06$ & & $50.7 \pm 6.1$ & $15.8 \pm 11.0$\\
09535684+1322465 & $13.96 \pm 0.02$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 095356.80+132246.7 & $12.83 \pm 0.02$ & $12.63 \pm 0.03$ & & $-47.0 \pm 7.8$ & $15.0 \pm 6.6$\\
09535750+3105200 & $15.46 \pm 0.05$ & $14.95 \pm 0.06$ & $14.62 \pm 0.07$ & & 095357.55+310520.3 & $14.43 \pm 0.03$ & $14.19 \pm 0.04$ & & $49.4 \pm 6.1$ & $27.9 \pm 7.3$\\
09535785+2236475 & $12.03 \pm 0.02$ & $11.46 \pm 0.02$ & $11.15 \pm 0.01$ & & 095357.62+223646.5 & $10.93 \pm 0.02$ & $10.75 \pm 0.02$ & & $-245.7 \pm 8.0$ & $-84.6 \pm 5.9$\\
09535803-0806580 & $15.26 \pm 0.05$ & $14.73 \pm 0.06$ & $14.40 \pm 0.08$ & & 095358.04-080658.9 & $14.18 \pm 0.03$ & $13.93 \pm 0.04$ & & $10.9 \pm 8.5$ & $-74.6 \pm 7.5$\\
09535886+6956170 & $14.73 \pm 0.04$ & $14.18 \pm 0.05$ & $13.91 \pm 0.04$ & & 095358.74+695616.9 & $13.58 \pm 0.02$ & $13.39 \pm 0.03$ & & $-55.3 \pm 2.0$ & $-3.9 \pm 6.7$\\
09540125-0004514 & $16.01 \pm 0.09$ & $15.34 \pm 0.11$ & $15.02 \pm 0.14$ & & 095401.22-000452.4 & $14.78 \pm 0.03$ & $14.60 \pm 0.06$ & & $-40.9 \pm 13.7$ & $-87.9 \pm 12.6$\\
09540146+1811335 & $15.23 \pm 0.04$ & $14.68 \pm 0.05$ & $14.29 \pm 0.06$ & & 095401.49+181133.0 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $31.0 \pm 6.6$ & $-35.4 \pm 6.6$\\
09540153+0448444 & $16.40 \pm 0.15$ & $15.80 \pm 0.15$ & $15.32 \pm 0.20$ & & 095401.39+044842.1 & $14.82 \pm 0.03$ & $14.55 \pm 0.06$ & & $-198.3 \pm 21.0$ & $-218.3 \pm 23.0$\\
09540164+0713467 & $13.88 \pm 0.03$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 095401.61+071345.4 & $12.80 \pm 0.02$ & $12.58 \pm 0.02$ & & $-46.1 \pm 9.4$ & $-119.0 \pm 7.6$\\
09540212-2222321 & $15.36 \pm 0.06$ & $14.77 \pm 0.07$ & $14.49 \pm 0.09$ & & 095402.13-222232.8 & $14.22 \pm 0.03$ & $14.00 \pm 0.04$ & & $6.0 \pm 6.4$ & $-56.7 \pm 7.5$\\
09540370+4806337 & $15.96 \pm 0.09$ & $15.31 \pm 0.09$ & $14.80 \pm 0.09$ & & 095403.55+480632.5 & $14.59 \pm 0.03$ & $14.33 \pm 0.05$ & & $-142.9 \pm 6.3$ & $-114.9 \pm 12.0$\\
09540402+3225527 & $14.95 \pm 0.04$ & $14.31 \pm 0.04$ & $13.98 \pm 0.04$ & & 095404.02+322552.2 & $13.82 \pm 0.03$ & $13.62 \pm 0.04$ & & $-2.1 \pm 5.9$ & $-36.5 \pm 7.2$\\
09540412+4021537 & $14.27 \pm 0.02$ & $13.70 \pm 0.03$ & $13.41 \pm 0.04$ & & 095404.11+402152.9 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-3.2 \pm 4.3$ & $-66.3 \pm 6.9$\\
09540463-0512121 & $13.43 \pm 0.03$ & $12.89 \pm 0.02$ & $12.53 \pm 0.03$ & & 095404.59-051212.5 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $-60.7 \pm 6.5$ & $-35.2 \pm 7.0$\\
09540475+2029401 & $14.40 \pm 0.03$ & $13.79 \pm 0.03$ & $13.40 \pm 0.02$ & & 095404.68+202939.4 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $-73.0 \pm 6.8$ & $-54.2 \pm 6.8$\\
09540658+0821344 & $13.97 \pm 0.02$ & $13.37 \pm 0.03$ & $12.99 \pm 0.03$ & & 095406.43+082133.6 & $12.75 \pm 0.03$ & $12.52 \pm 0.03$ & & $-220.9 \pm 9.0$ & $-71.1 \pm 8.1$\\
09540676+4629589 & $15.44 \pm 0.06$ & $14.73 \pm 0.06$ & $14.44 \pm 0.08$ & & 095406.67+462958.9 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $-74.0 \pm 4.6$ & $-1.8 \pm 8.4$\\
09540800+2117087 & $16.86 \pm 0.13$ & $15.92 \pm 0.14$ & $15.38 \pm 0.14$ & & 095408.06+211708.2 & $14.62 \pm 0.03$ & $14.45 \pm 0.05$ & & $63.4 \pm 14.2$ & $-40.9 \pm 14.8$\\
09540861+1748072 & $13.40 \pm 0.02$ & $12.80 \pm 0.02$ & $12.51 \pm 0.02$ & & 095408.60+174806.6 & $12.34 \pm 0.02$ & $12.11 \pm 0.02$ & & $-8.6 \pm 5.9$ & $-54.5 \pm 8.0$\\
09540952-0957160 & $14.83 \pm 0.03$ & $14.32 \pm 0.03$ & $14.05 \pm 0.05$ & & 095409.48-095715.6 & $13.82 \pm 0.03$ & $13.64 \pm 0.03$ & & $-52.3 \pm 6.9$ & $35.7 \pm 7.0$\\
09540984+2257036 & $14.65 \pm 0.03$ & $14.08 \pm 0.03$ & $13.80 \pm 0.04$ & & 095409.81+225703.6 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $-41.3 \pm 6.7$ & $-4.1 \pm 7.0$\\
09541051+3316491 & $16.05 \pm 0.08$ & $15.51 \pm 0.11$ & $15.14 \pm 0.10$ & & 095410.46+331649.3 & $14.77 \pm 0.03$ & $14.56 \pm 0.06$ & & $-48.3 \pm 7.3$ & $19.1 \pm 11.1$\\
09541056+8933180 & $15.88 \pm 0.10$ & $15.06 \pm 0.11$ & $14.42 \pm 0.10$ & & 095413.52+893318.1 & $14.11 \pm 0.03$ & $13.89 \pm 0.03$ & & $33.9 \pm 0.9$ & $6.4 \pm 13.8$\\
09541088-0811155 & $15.58 \pm 0.05$ & $15.06 \pm 0.08$ & $14.75 \pm 0.10$ & & 095410.84-081115.3 & $14.59 \pm 0.03$ & $14.36 \pm 0.05$ & & $-45.3 \pm 9.1$ & $16.5 \pm 8.7$\\
09541094-8401499 & $16.01 \pm 0.10$ & $15.35 \pm 0.11$ & $14.94 \pm 0.17$ & & 095410.65-840150.0 & $14.75 \pm 0.03$ & $14.52 \pm 0.04$ & & $-44.3 \pm 1.3$ & $-6.7 \pm 15.0$\\
09541210+6630000 & $15.08 \pm 0.04$ & $14.34 \pm 0.06$ & $14.05 \pm 0.05$ & & 095412.04+662959.6 & $13.86 \pm 0.03$ & $13.63 \pm 0.03$ & & $-33.7 \pm 2.2$ & $-34.2 \pm 7.0$\\
09541256+4748231 & $14.81 \pm 0.04$ & $14.23 \pm 0.03$ & $13.92 \pm 0.05$ & & 095412.59+474822.6 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $19.8 \pm 3.9$ & $-44.3 \pm 6.9$\\
09541351+2201363 & $13.89 \pm 0.02$ & $13.29 \pm 0.02$ & $12.98 \pm 0.03$ & & 095413.46+220135.5 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $-53.4 \pm 5.8$ & $-62.9 \pm 8.0$\\
09541431+6423363 & $14.11 \pm 0.03$ & $13.53 \pm 0.03$ & $13.23 \pm 0.03$ & & 095414.23+642336.0 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $-49.1 \pm 2.5$ & $-27.7 \pm 6.9$\\
09541578+5001403 & $16.54 \pm 0.12$ & $15.55 \pm 0.11$ & $14.94 \pm 0.10$ & & 095415.66+500139.5 & $14.58 \pm 0.03$ & $14.21 \pm 0.04$ & & $-106.9 \pm 6.8$ & $-69.7 \pm 14.9$\\
09541740+7027537 & $14.69 \pm 0.03$ & $14.11 \pm 0.05$ & $13.81 \pm 0.04$ & & 095417.26+702753.1 & $13.56 \pm 0.02$ & $13.37 \pm 0.03$ & & $-63.3 \pm 2.1$ & $-56.6 \pm 6.9$\\
09541755-1017339 & $15.19 \pm 0.04$ & $14.67 \pm 0.05$ & $14.25 \pm 0.07$ & & 095417.61-101734.9 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $86.5 \pm 7.2$ & $-84.1 \pm 7.4$\\
09541788-1648420 & $13.30 \pm 0.03$ & $12.76 \pm 0.02$ & $12.39 \pm 0.03$ & & 095417.79-164842.8 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $-107.6 \pm 5.9$ & $-64.5 \pm 5.9$\\
09541818+1613144 & $14.49 \pm 0.03$ & $13.94 \pm 0.03$ & $13.64 \pm 0.04$ & & 095418.13+161314.3 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $-60.0 \pm 7.3$ & $-7.7 \pm 7.6$\\
09541898+2532449 & $13.86 \pm 0.02$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 095418.92+253244.4 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $-65.3 \pm 6.2$ & $-42.7 \pm 7.2$\\
09542077+0331241 & $15.85 \pm 0.08$ & $15.33 \pm 0.10$ & $15.01 \pm 0.15$ & & 095420.74+033124.5 & $14.69 \pm 0.03$ & $14.51 \pm 0.05$ & & $-45.6 \pm 11.7$ & $41.9 \pm 10.5$\\
09542085+3426465 & $14.19 \pm 0.02$ & $13.57 \pm 0.03$ & $13.27 \pm 0.03$ & & 095420.80+342646.2 & $13.04 \pm 0.02$ & $12.83 \pm 0.03$ & & $-51.0 \pm 4.5$ & $-29.6 \pm 6.0$\\
09542178+2010069 & $16.78 \pm 0.14$ & $16.06 \pm 0.17$ & $15.27 \pm 0.13$ & & 095421.80+201008.0 & $14.78 \pm 0.03$ & $14.55 \pm 0.06$ & & $19.9 \pm 15.2$ & $90.7 \pm 16.6$\\
09542234+1538322 & $16.18 \pm 0.10$ & $15.51 \pm 0.12$ & $15.17 \pm 0.15$ & & 095422.27+153832.5 & $14.86 \pm 0.04$ & $14.67 \pm 0.07$ & & $-89.0 \pm 14.2$ & $27.1 \pm 14.5$\\
09542307-1135009 & $15.09 \pm 0.04$ & $14.53 \pm 0.05$ & $14.07 \pm 0.05$ & & 095423.11-113501.5 & $13.91 \pm 0.03$ & $13.64 \pm 0.04$ & & $51.1 \pm 7.5$ & $-51.1 \pm 7.1$\\
09542330+7229089 & $14.14 \pm 0.03$ & $13.57 \pm 0.04$ & $13.24 \pm 0.04$ & & 095423.12+722908.7 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $-70.1 \pm 2.1$ & $-19.0 \pm 12.1$\\
09542456+2537137 & $15.21 \pm 0.04$ & $14.61 \pm 0.05$ & $14.31 \pm 0.06$ & & 095424.53+253713.3 & $14.11 \pm 0.03$ & $13.88 \pm 0.04$ & & $-30.4 \pm 7.2$ & $-32.8 \pm 7.9$\\
09542624-2646430 & $12.34 \pm 0.03$ & $11.76 \pm 0.03$ & $11.48 \pm 0.03$ & & 095426.24-264643.5 & $11.31 \pm 0.02$ & $11.13 \pm 0.02$ & & $0.6 \pm 5.1$ & $-38.4 \pm 7.2$\\
09542734+1628156 & $14.33 \pm 0.03$ & $13.76 \pm 0.04$ & $13.44 \pm 0.04$ & & 095427.29+162815.5 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $-63.4 \pm 7.7$ & $-0.5 \pm 7.4$\\
09542771-2145509 & $13.09 \pm 0.02$ & $12.50 \pm 0.02$ & $12.22 \pm 0.02$ & & 095427.79-214552.4 & $12.02 \pm 0.02$ & $11.85 \pm 0.02$ & & $99.9 \pm 5.9$ & $-128.9 \pm 6.8$\\
09542824-2437086 & $14.00 \pm 0.03$ & $13.45 \pm 0.03$ & $13.14 \pm 0.03$ & & 095428.17-243708.7 & $12.94 \pm 0.02$ & $12.71 \pm 0.03$ & & $-76.6 \pm 5.8$ & $-12.5 \pm 7.9$\\
09542886-0501377 & $12.91 \pm 0.04$ & $12.33 \pm 0.04$ & $12.02 \pm 0.03$ & & 095428.89-050138.4 & $11.68 \pm 0.02$ & $11.50 \pm 0.02$ & & $35.8 \pm 6.2$ & $-58.3 \pm 8.5$\\
09542933-0145005 & $13.90 \pm 0.02$ & $13.29 \pm 0.02$ & $13.00 \pm 0.03$ & & 095429.29-014500.6 & $12.80 \pm 0.02$ & $12.61 \pm 0.03$ & & $-47.0 \pm 6.4$ & $-7.1 \pm 7.8$\\
09542961+0409563 & $13.93 \pm 0.03$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 095429.54+040955.9 & $12.81 \pm 0.02$ & $12.64 \pm 0.03$ & & $-93.3 \pm 14.9$ & $-35.7 \pm 9.5$\\
09543237+8258180 & $13.66 \pm 0.03$ & $13.07 \pm 0.03$ & $12.74 \pm 0.03$ & & 095432.02+825817.2 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-62.2 \pm 1.7$ & $-78.6 \pm 7.3$\\
09543297+1832217 & $14.20 \pm 0.02$ & $13.63 \pm 0.04$ & $13.28 \pm 0.03$ & & 095432.92+183221.5 & $13.02 \pm 0.02$ & $12.80 \pm 0.03$ & & $-58.5 \pm 7.2$ & $-18.9 \pm 7.8$\\
09543321+1348396 & $15.72 \pm 0.07$ & $15.22 \pm 0.08$ & $14.74 \pm 0.09$ & & 095433.24+134839.3 & $14.53 \pm 0.03$ & $14.32 \pm 0.05$ & & $43.9 \pm 8.8$ & $-27.7 \pm 8.6$\\
09543502+4518287 & $14.80 \pm 0.03$ & $14.16 \pm 0.03$ & $13.87 \pm 0.04$ & & 095434.99+451828.2 & $13.70 \pm 0.02$ & $13.50 \pm 0.03$ & & $-28.1 \pm 4.1$ & $-42.4 \pm 6.9$\\
09543571+2652540 & $13.58 \pm 0.02$ & $13.05 \pm 0.02$ & $12.77 \pm 0.03$ & & 095435.72+265252.2 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $11.6 \pm 5.8$ & $-158.3 \pm 7.9$\\
09543679+6346128 & $15.62 \pm 0.08$ & $15.00 \pm 0.11$ & $14.65 \pm 0.09$ & & 095436.73+634612.5 & $14.48 \pm 0.03$ & $14.30 \pm 0.04$ & & $-36.6 \pm 3.1$ & $-27.2 \pm 9.5$\\
09543779+6128459 & $13.38 \pm 0.03$ & $12.74 \pm 0.04$ & $12.44 \pm 0.03$ & & 095437.29+612845.2 & $12.23 \pm 0.02$ & $12.01 \pm 0.02$ & & $-335.8 \pm 9.1$ & $-66.5 \pm 6.9$\\
09543811+8730255 & $14.60 \pm 0.03$ & $14.03 \pm 0.05$ & $13.61 \pm 0.05$ & & 095437.18+873025.0 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $-60.0 \pm 1.6$ & $-41.1 \pm 9.1$\\
09543883+3535038 & $14.93 \pm 0.03$ & $14.33 \pm 0.04$ & $14.05 \pm 0.05$ & & 095438.78+353503.6 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $-45.0 \pm 6.0$ & $-11.4 \pm 6.6$\\
09544066-1232576 & $15.75 \pm 0.07$ & $15.23 \pm 0.09$ & $14.82 \pm 0.12$ & & 095440.61-123257.6 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $-55.6 \pm 8.2$ & $1.9 \pm 7.9$\\
09544100+5519329 & $15.58 \pm 0.07$ & $14.90 \pm 0.08$ & $14.41 \pm 0.07$ & & 095441.03+551932.3 & $14.07 \pm 0.03$ & $13.83 \pm 0.04$ & & $19.7 \pm 3.6$ & $-55.6 \pm 9.2$\\
09544102+2239360 & $16.31 \pm 0.10$ & $15.53 \pm 0.11$ & $15.22 \pm 0.15$ & & 095440.96+223935.9 & $15.06 \pm 0.04$ & $14.87 \pm 0.07$ & & $-75.8 \pm 14.3$ & $-5.2 \pm 13.7$\\
09544108-2505590 & $13.78 \pm 0.02$ & $13.17 \pm 0.03$ & $12.87 \pm 0.03$ & & 095441.11-250559.8 & $12.66 \pm 0.02$ & $12.45 \pm 0.03$ & & $32.0 \pm 6.1$ & $-69.0 \pm 8.0$\\
09544390+1041568 & $16.03 \pm 0.09$ & $15.44 \pm 0.13$ & $15.15 \pm 0.17$ & & 095443.82+104156.2 & $14.85 \pm 0.03$ & $14.67 \pm 0.06$ & & $-107.9 \pm 15.4$ & $-57.3 \pm 16.6$\\
09544600+3021590 & $14.41 \pm 0.03$ & $13.71 \pm 0.03$ & $13.43 \pm 0.03$ & & 095445.96+302158.0 & $13.21 \pm 0.02$ & $13.04 \pm 0.03$ & & $-46.1 \pm 5.3$ & $-77.1 \pm 7.0$\\
09544663-0440056 & $14.06 \pm 0.03$ & $13.44 \pm 0.02$ & $13.13 \pm 0.04$ & & 095446.61-044006.3 & $12.97 \pm 0.03$ & $12.80 \pm 0.03$ & & $-19.4 \pm 6.5$ & $-57.0 \pm 8.1$\\
09544673+2113379 & $15.40 \pm 0.05$ & $14.78 \pm 0.07$ & $14.50 \pm 0.09$ & & 095446.75+211336.8 & $14.29 \pm 0.03$ & $14.09 \pm 0.04$ & & $26.8 \pm 7.3$ & $-88.9 \pm 11.9$\\
09544995+5301531 & $14.62 \pm 0.04$ & $14.07 \pm 0.04$ & $13.79 \pm 0.04$ & & 095449.90+530153.1 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $-43.2 \pm 3.9$ & $-1.3 \pm 9.9$\\
09545022+1030273 & $13.16 \pm 0.02$ & $12.62 \pm 0.02$ & $12.35 \pm 0.03$ & & 095450.16+103026.9 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $-89.1 \pm 7.2$ & $-35.9 \pm 7.7$\\
09545215+4007343 & $14.86 \pm 0.03$ & $14.19 \pm 0.04$ & $13.66 \pm 0.04$ & & 095452.11+400733.3 & $13.46 \pm 0.03$ & $13.19 \pm 0.03$ & & $-43.1 \pm 4.9$ & $-81.7 \pm 8.4$\\
09545396-3138088 & $15.12 \pm 0.04$ & $14.52 \pm 0.05$ & $14.23 \pm 0.07$ & & 095453.91-313808.8 & $13.99 \pm 0.03$ & $13.74 \pm 0.03$ & & $-48.1 \pm 5.7$ & $-0.4 \pm 7.1$\\
09545647+2538309 & $16.08 \pm 0.09$ & $15.28 \pm 0.09$ & $14.91 \pm 0.12$ & & 095456.41+253830.5 & $14.64 \pm 0.03$ & $14.39 \pm 0.05$ & & $-72.9 \pm 9.0$ & $-29.3 \pm 14.3$\\
09545654-2410125 & $14.30 \pm 0.03$ & $13.67 \pm 0.03$ & $13.40 \pm 0.04$ & & 095456.51-241012.2 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $-40.7 \pm 5.8$ & $18.7 \pm 8.0$\\
09545935+4728410 & $13.79 \pm 0.03$ & $13.21 \pm 0.03$ & $12.94 \pm 0.03$ & & 095459.26+472840.6 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $-77.2 \pm 4.1$ & $-31.9 \pm 7.1$\\
09550054+3127346 & $15.68 \pm 0.05$ & $15.07 \pm 0.07$ & $14.77 \pm 0.07$ & & 095500.58+312734.3 & $14.60 \pm 0.03$ & $14.36 \pm 0.05$ & & $41.7 \pm 6.7$ & $-24.4 \pm 7.5$\\
09550198-1004271 & $13.77 \pm 0.03$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 095501.93-100426.8 & $12.77 \pm 0.02$ & $12.57 \pm 0.03$ & & $-64.5 \pm 7.1$ & $25.2 \pm 7.1$\\
09550817-1957006 & $14.91 \pm 0.04$ & $14.37 \pm 0.04$ & $14.08 \pm 0.06$ & & 095508.11-195700.0 & $13.88 \pm 0.03$ & $13.65 \pm 0.03$ & & $-76.7 \pm 6.5$ & $51.7 \pm 8.4$\\
09550838+2421480 & $16.17 \pm 0.10$ & $15.39 \pm 0.11$ & $14.98 \pm 0.12$ & & 095508.33+242147.8 & $14.62 \pm 0.03$ & $14.39 \pm 0.05$ & & $-64.7 \pm 9.6$ & $-20.2 \pm 16.6$\\
09550904+0400541 & $14.40 \pm 0.03$ & $13.70 \pm 0.03$ & $13.32 \pm 0.04$ & & 095508.97+040054.0 & $13.11 \pm 0.02$ & $12.86 \pm 0.03$ & & $-93.5 \pm 10.6$ & $-10.1 \pm 13.0$\\
09550965-1259592 & $15.07 \pm 0.04$ & $14.55 \pm 0.07$ & $14.19 \pm 0.07$ & & 095509.55-125958.1 & $14.02 \pm 0.03$ & $13.75 \pm 0.04$ & & $-120.4 \pm 7.3$ & $82.0 \pm 7.3$\\
09550989-1015497 & $14.31 \pm 0.02$ & $13.72 \pm 0.03$ & $13.39 \pm 0.03$ & & 095509.81-101549.1 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $-98.5 \pm 7.4$ & $54.7 \pm 6.7$\\
09551254-1822428 & $14.95 \pm 0.04$ & $14.44 \pm 0.04$ & $14.11 \pm 0.07$ & & 095512.52-182242.4 & $13.94 \pm 0.03$ & $13.77 \pm 0.03$ & & $-30.4 \pm 7.7$ & $30.1 \pm 7.8$\\
09551295-0706067 & $14.75 \pm 0.03$ & $14.09 \pm 0.02$ & $13.79 \pm 0.05$ & & 095512.83-070607.1 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $-146.2 \pm 9.3$ & $-35.3 \pm 6.8$\\
09551299+1259222 & $14.00 \pm 0.02$ & $13.45 \pm 0.03$ & $13.16 \pm 0.03$ & & 095512.95+125922.2 & $12.98 \pm 0.02$ & $12.81 \pm 0.03$ & & $-50.1 \pm 6.6$ & $4.1 \pm 7.5$\\
09551341+1327441 & $14.72 \pm 0.03$ & $14.15 \pm 0.04$ & $13.81 \pm 0.04$ & & 095513.37+132743.9 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $-50.4 \pm 6.9$ & $-16.4 \pm 7.9$\\
09551355-1912093 & $11.69 \pm 0.02$ & $11.11 \pm 0.02$ & $10.81 \pm 0.02$ & & 095513.65-191211.7 & $10.61 \pm 0.02$ & $10.42 \pm 0.02$ & & $118.1 \pm 6.1$ & $-204.8 \pm 8.2$\\
09551386+1116440 & $14.39 \pm 0.03$ & $13.80 \pm 0.04$ & $13.48 \pm 0.04$ & & 095513.85+111642.9 & $13.27 \pm 0.03$ & $13.10 \pm 0.03$ & & $-23.9 \pm 8.7$ & $-108.5 \pm 8.7$\\
09551489+7553437 & $14.69 \pm 0.04$ & $14.13 \pm 0.05$ & $13.84 \pm 0.05$ & & 095514.82+755343.3 & $13.63 \pm 0.02$ & $13.41 \pm 0.03$ & & $-23.9 \pm 1.2$ & $-31.0 \pm 6.8$\\
09551548+5618248 & $14.21 \pm 0.03$ & $13.68 \pm 0.04$ & $13.37 \pm 0.04$ & & 095515.44+561824.2 & $13.14 \pm 0.02$ & $12.93 \pm 0.03$ & & $-31.3 \pm 3.2$ & $-56.7 \pm 8.1$\\
09551600+0717122 & $14.76 \pm 0.05$ & $14.02 \pm 0.05$ & $13.66 \pm 0.06$ & & 095515.91+071710.9 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $-128.4 \pm 9.5$ & $-131.8 \pm 24.0$\\
09551673+0717183 & $13.20 \pm 0.02$ & $12.55 \pm 0.02$ & $12.23 \pm 0.03$ & & 095516.63+071716.9 & $12.05 \pm 0.02$ & $11.88 \pm 0.02$ & & $-149.6 \pm 8.5$ & $-129.0 \pm 23.5$\\
09551730+2718526 & $15.02 \pm 0.04$ & $14.51 \pm 0.04$ & $14.13 \pm 0.06$ & & 095517.28+271852.3 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $-24.2 \pm 5.9$ & $-30.4 \pm 8.4$\\
09551785+8333169 & $16.03 \pm 0.09$ & $15.41 \pm 0.13$ & $15.04 \pm 0.13$ & & 095517.64+833316.8 & $14.89 \pm 0.03$ & $14.71 \pm 0.05$ & & $-34.0 \pm 1.1$ & $-6.2 \pm 22.0$\\
09551813+3422180 & $15.18 \pm 0.04$ & $14.43 \pm 0.04$ & $14.10 \pm 0.05$ & & 095518.20+342217.0 & $13.90 \pm 0.03$ & $13.69 \pm 0.04$ & & $73.0 \pm 7.2$ & $-86.6 \pm 8.0$\\
09551818-1610355 & $14.22 \pm 0.03$ & $13.58 \pm 0.03$ & $13.31 \pm 0.04$ & & 095518.05-161035.4 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $-150.2 \pm 6.6$ & $7.5 \pm 6.7$\\
09551829-1424036 & $14.65 \pm 0.03$ & $14.08 \pm 0.04$ & $13.73 \pm 0.05$ & & 095518.27-142403.9 & $13.53 \pm 0.03$ & $13.30 \pm 0.03$ & & $-22.6 \pm 5.9$ & $-24.0 \pm 6.2$\\
09551883+2523306 & $14.97 \pm 0.04$ & $14.38 \pm 0.05$ & $14.04 \pm 0.05$ & & 095518.76+252330.7 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $-78.1 \pm 8.9$ & $15.3 \pm 8.3$\\
09551974-2650315 & $14.33 \pm 0.03$ & $13.78 \pm 0.03$ & $13.45 \pm 0.05$ & & 095519.72-265032.1 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $-18.0 \pm 5.5$ & $-53.1 \pm 7.4$\\
09552009+0432578 & $16.03 \pm 0.09$ & $15.40 \pm 0.09$ & $15.08 \pm 0.16$ & & 095520.00+043258.9 & $14.93 \pm 0.03$ & $14.65 \pm 0.06$ & & $-129.3 \pm 14.8$ & $104.0 \pm 15.8$\\
09552255+5512117 & $14.78 \pm 0.04$ & $14.20 \pm 0.05$ & $13.89 \pm 0.05$ & & 095522.51+551211.0 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $-29.2 \pm 3.6$ & $-69.3 \pm 7.8$\\
09552587+4008472 & $14.24 \pm 0.02$ & $13.68 \pm 0.03$ & $13.35 \pm 0.03$ & & 095525.68+400847.4 & $13.17 \pm 0.02$ & $12.92 \pm 0.03$ & & $-182.4 \pm 6.5$ & $19.2 \pm 6.2$\\
09552606-1140513 & $16.51 \pm 0.11$ & $15.70 \pm 0.13$ & $15.30 \pm 0.18$ & & 095525.87-114049.1 & $14.63 \pm 0.03$ & $14.44 \pm 0.06$ & & $-238.5 \pm 17.6$ & $196.8 \pm 21.2$\\
09552612-1335145 & $12.49 \pm 0.03$ & $11.86 \pm 0.02$ & $11.56 \pm 0.02$ & & 095526.13-133516.7 & $11.36 \pm 0.02$ & $11.19 \pm 0.02$ & & $9.1 \pm 5.6$ & $-179.6 \pm 7.5$\\
09552645+2139011 & $12.76 \pm 0.02$ & $12.16 \pm 0.03$ & $11.86 \pm 0.02$ & & 095526.34+213901.1 & $11.64 \pm 0.02$ & $11.44 \pm 0.02$ & & $-134.5 \pm 9.9$ & $-0.6 \pm 9.1$\\
09552654+4224030 & $14.24 \pm 0.03$ & $13.65 \pm 0.03$ & $13.33 \pm 0.03$ & & 095526.46+422402.9 & $13.15 \pm 0.02$ & $12.91 \pm 0.03$ & & $-85.3 \pm 4.8$ & $-14.3 \pm 7.2$\\
09552708-2310209 & $13.85 \pm 0.03$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 095527.04-231021.0 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $-44.9 \pm 5.7$ & $-6.4 \pm 7.1$\\
09552944-3118060 & $13.72 \pm 0.03$ & $13.18 \pm 0.02$ & $12.90 \pm 0.03$ & & 095529.41-311806.0 & $12.73 \pm 0.02$ & $12.54 \pm 0.02$ & & $-36.5 \pm 5.1$ & $-0.5 \pm 6.5$\\
09553039+1111449 & $13.12 \pm 0.03$ & $12.61 \pm 0.03$ & $12.34 \pm 0.03$ & & 095530.38+111143.9 & $12.16 \pm 0.02$ & $11.96 \pm 0.02$ & & $-7.6 \pm 8.3$ & $-95.5 \pm 7.3$\\
09553110-2731036 & $13.78 \pm 0.03$ & $13.21 \pm 0.02$ & $12.93 \pm 0.03$ & & 095531.04-273103.5 & $12.76 \pm 0.02$ & $12.59 \pm 0.03$ & & $-66.4 \pm 5.5$ & $7.7 \pm 6.4$\\
09553170+1842496 & $14.34 \pm 0.03$ & $13.80 \pm 0.04$ & $13.50 \pm 0.04$ & & 095531.61+184249.5 & $13.29 \pm 0.03$ & $13.13 \pm 0.03$ & & $-98.1 \pm 6.4$ & $-10.1 \pm 9.5$\\
09553184+0623190 & $14.61 \pm 0.05$ & $14.03 \pm 0.04$ & $13.70 \pm 0.06$ & & 095531.79+062319.1 & $13.52 \pm 0.03$ & $13.27 \pm 0.03$ & & $-66.8 \pm 9.1$ & $10.5 \pm 9.0$\\
09553221+6412346 & $12.90 \pm 0.03$ & $12.34 \pm 0.03$ & $12.07 \pm 0.02$ & & 095532.31+641234.8 & $11.90 \pm 0.02$ & $11.70 \pm 0.02$ & & $60.9 \pm 2.4$ & $22.7 \pm 6.7$\\
09553288-0240537 & $12.72 \pm 0.02$ & $12.21 \pm 0.03$ & $11.91 \pm 0.02$ & & 095532.80-024053.7 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $-103.6 \pm 6.6$ & $-3.3 \pm 6.1$\\
09553289+7057080 & $14.42 \pm 0.03$ & $13.72 \pm 0.04$ & $13.17 \pm 0.03$ & & 095533.01+705707.4 & $12.97 \pm 0.02$ & $12.77 \pm 0.02$ & & $51.6 \pm 1.8$ & $-51.1 \pm 6.6$\\
09553348+7009421 & $15.64 \pm 0.07$ & $14.96 \pm 0.08$ & $14.65 \pm 0.08$ & & 095533.55+700942.2 & $14.37 \pm 0.03$ & $14.18 \pm 0.04$ & & $31.0 \pm 2.0$ & $14.8 \pm 8.1$\\
09553393-0254363 & $14.33 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 095533.82-025436.4 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $-135.6 \pm 7.3$ & $-10.7 \pm 6.6$\\
09553458+1126594 & $15.32 \pm 0.07$ & $14.67 \pm 0.05$ & $14.38 \pm 0.09$ & & 095534.46+112700.1 & $14.05 \pm 0.03$ & $13.81 \pm 0.04$ & & $-166.7 \pm 9.9$ & $67.4 \pm 9.5$\\
09553495-1701205 & $13.84 \pm 0.03$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 095534.89-170120.0 & $12.87 \pm 0.02$ & $12.65 \pm 0.03$ & & $-63.2 \pm 5.7$ & $33.4 \pm 6.7$\\
09553661-1630172 & $16.46 \pm 0.14$ & $15.74 \pm 0.15$ & $15.38 \pm 0.19$ & & 095536.69-163018.5 & $15.02 \pm 0.03$ & $14.79 \pm 0.06$ & & $95.6 \pm 19.3$ & $-105.9 \pm 18.7$\\
09553792-1640433 & $14.35 \pm 0.03$ & $13.78 \pm 0.02$ & $13.48 \pm 0.04$ & & 095537.89-164043.6 & $13.24 \pm 0.03$ & $13.05 \pm 0.03$ & & $-33.9 \pm 6.4$ & $-20.0 \pm 6.8$\\
09553803-3147455 & $13.95 \pm 0.02$ & $13.36 \pm 0.02$ & $13.07 \pm 0.03$ & & 095537.99-314745.8 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $-46.7 \pm 5.2$ & $-24.2 \pm 6.6$\\
09553946-0556405 & $15.88 \pm 0.07$ & $15.18 \pm 0.09$ & $14.73 \pm 0.13$ & & 095539.47-055641.6 & $14.42 \pm 0.03$ & $14.19 \pm 0.05$ & & $10.2 \pm 10.9$ & $-92.3 \pm 8.6$\\
09553966+4333164 & $14.59 \pm 0.03$ & $14.01 \pm 0.03$ & $13.71 \pm 0.04$ & & 095539.63+433315.9 & $13.52 \pm 0.03$ & $13.35 \pm 0.03$ & & $-29.6 \pm 4.2$ & $-44.7 \pm 6.8$\\
09554047+6956215 & $15.23 \pm 0.05$ & $14.68 \pm 0.06$ & $14.33 \pm 0.07$ & & 095540.37+695621.1 & $14.09 \pm 0.03$ & $13.91 \pm 0.03$ & & $-43.8 \pm 2.0$ & $-34.2 \pm 7.1$\\
09554147-0019584 & $13.52 \pm 0.03$ & $12.92 \pm 0.03$ & $12.65 \pm 0.02$ & & 095541.40-001959.1 & $12.49 \pm 0.02$ & $12.31 \pm 0.03$ & & $-81.6 \pm 7.3$ & $-61.6 \pm 6.5$\\
09554170-2033209 & $15.94 \pm 0.07$ & $15.21 \pm 0.06$ & $14.91 \pm 0.12$ & & 095541.66-203320.5 & $14.57 \pm 0.03$ & $14.22 \pm 0.04$ & & $-47.6 \pm 8.7$ & $27.9 \pm 9.8$\\
09554316-1359546 & $13.91 \pm 0.02$ & $13.32 \pm 0.02$ & $13.05 \pm 0.03$ & & 095543.11-135954.7 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $-52.5 \pm 5.8$ & $-14.2 \pm 6.6$\\
09554366+2743495 & $13.01 \pm 0.02$ & $12.40 \pm 0.02$ & $12.12 \pm 0.02$ & & 095543.63+274349.2 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $-33.9 \pm 5.1$ & $-27.2 \pm 6.2$\\
09554435-0330598 & $14.42 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.06$ & & 095544.30-033059.7 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $-68.4 \pm 7.5$ & $12.3 \pm 7.4$\\
09554716+7013033 & $16.43 \pm 0.13$ & $15.67 \pm 0.16$ & $15.00 \pm 0.11$ & & 095547.07+701303.4 & $14.78 \pm 0.03$ & $14.51 \pm 0.04$ & & $-37.2 \pm 2.8$ & $8.3 \pm 16.9$\\
09554745-2014354 & $15.24 \pm 0.05$ & $14.59 \pm 0.04$ & $14.17 \pm 0.08$ & & 095547.44-201436.1 & $13.91 \pm 0.03$ & $13.53 \pm 0.03$ & & $-2.6 \pm 6.3$ & $-58.2 \pm 7.7$\\
09554803+0020063 & $12.35 \pm 0.02$ & $11.77 \pm 0.02$ & $11.48 \pm 0.02$ & & 095547.98+002006.1 & $11.27 \pm 0.02$ & $11.09 \pm 0.02$ & & $-70.9 \pm 7.9$ & $-13.1 \pm 7.6$\\
09554823-3300258 & $12.63 \pm 0.02$ & $12.09 \pm 0.02$ & $11.79 \pm 0.03$ & & 095548.20-330026.0 & $11.58 \pm 0.02$ & $11.40 \pm 0.02$ & & $-35.1 \pm 4.8$ & $-10.5 \pm 6.2$\\
09554833-0157371 & $15.86 \pm 0.07$ & $15.34 \pm 0.15$ & $14.96 \pm 0.14$ & & 095548.36-015738.2 & $14.62 \pm 0.03$ & $14.40 \pm 0.05$ & & $45.5 \pm 9.7$ & $-100.8 \pm 10.1$\\
09554869-0111074 & $12.82 \pm 0.02$ & $12.30 \pm 0.02$ & $12.00 \pm 0.02$ & & 095548.66-011106.7 & $11.80 \pm 0.02$ & $11.58 \pm 0.02$ & & $-44.1 \pm 6.9$ & $56.3 \pm 6.2$\\
09554985+3353520 & $14.93 \pm 0.03$ & $14.33 \pm 0.04$ & $14.00 \pm 0.05$ & & 095549.82+335351.7 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $-36.4 \pm 5.1$ & $-24.2 \pm 6.7$\\
09555042-3152388 & $13.52 \pm 0.03$ & $13.01 \pm 0.03$ & $12.73 \pm 0.03$ & & 095550.36-315238.3 & $12.56 \pm 0.02$ & $12.38 \pm 0.03$ & & $-60.4 \pm 5.2$ & $43.3 \pm 6.6$\\
09555061-0600569 & $13.91 \pm 0.02$ & $13.27 \pm 0.03$ & $12.94 \pm 0.03$ & & 095550.57-060057.3 & $12.79 \pm 0.02$ & $12.57 \pm 0.02$ & & $-50.8 \pm 10.1$ & $-31.1 \pm 6.4$\\
09555083+4312559 & $13.35 \pm 0.03$ & $12.84 \pm 0.03$ & $12.52 \pm 0.03$ & & 095550.75+431255.4 & $12.31 \pm 0.02$ & $12.14 \pm 0.02$ & & $-71.3 \pm 4.2$ & $-41.2 \pm 6.4$\\
09555101+6804041 & $15.09 \pm 0.05$ & $14.58 \pm 0.07$ & $14.22 \pm 0.06$ & & 095550.88+680404.1 & $14.05 \pm 0.03$ & $13.86 \pm 0.03$ & & $-65.7 \pm 2.4$ & $-0.7 \pm 8.4$\\
09555237+7436098 & $15.34 \pm 0.06$ & $14.82 \pm 0.08$ & $14.52 \pm 0.09$ & & 095552.26+743609.4 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $-40.1 \pm 1.7$ & $-38.1 \pm 13.5$\\
09555247-2306566 & $13.82 \pm 0.02$ & $13.24 \pm 0.02$ & $12.95 \pm 0.03$ & & 095552.42-230656.3 & $12.80 \pm 0.02$ & $12.61 \pm 0.03$ & & $-62.1 \pm 5.7$ & $22.9 \pm 7.1$\\
09555586+5703216 & $14.50 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.05$ & & 095555.80+570321.4 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $-48.0 \pm 4.2$ & $-19.5 \pm 9.0$\\
09555604-0838250 & $14.11 \pm 0.03$ & $13.51 \pm 0.02$ & $13.23 \pm 0.04$ & & 095556.02-083824.9 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $-33.2 \pm 6.5$ & $9.0 \pm 6.5$\\
09555614-1034079 & $15.03 \pm 0.03$ & $14.37 \pm 0.05$ & $14.05 \pm 0.06$ & & 095556.05-103407.5 & $13.89 \pm 0.03$ & $13.68 \pm 0.04$ & & $-105.8 \pm 7.3$ & $38.3 \pm 7.2$\\
09555615+6726324 & $14.88 \pm 0.03$ & $14.34 \pm 0.05$ & $13.99 \pm 0.05$ & & 095556.05+672632.2 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $-52.7 \pm 2.2$ & $-20.4 \pm 7.6$\\
09555804+4444044 & $15.80 \pm 0.07$ & $15.13 \pm 0.07$ & $14.84 \pm 0.10$ & & 095558.01+444404.1 & $14.60 \pm 0.03$ & $14.43 \pm 0.05$ & & $-30.3 \pm 5.2$ & $-26.9 \pm 8.6$\\
09555938+6838210 & $15.89 \pm 0.08$ & $15.37 \pm 0.11$ & $15.08 \pm 0.13$ & & 095559.31+683821.0 & $14.86 \pm 0.03$ & $14.63 \pm 0.05$ & & $-31.8 \pm 2.6$ & $-0.0 \pm 13.1$\\
09555990-1023501 & $15.63 \pm 0.05$ & $15.09 \pm 0.06$ & $14.76 \pm 0.10$ & & 095559.86-102350.0 & $14.51 \pm 0.03$ & $14.33 \pm 0.05$ & & $-44.3 \pm 8.2$ & $11.6 \pm 8.4$\\
09560007+0933285 & $14.74 \pm 0.05$ & $13.97 \pm 0.05$ & $13.54 \pm 0.05$ & & 095600.01+093327.2 & $13.30 \pm 0.03$ & $13.07 \pm 0.03$ & & $-93.0 \pm 10.7$ & $-116.8 \pm 9.4$\\
09560030+5324014 & $14.23 \pm 0.03$ & $13.71 \pm 0.04$ & $13.39 \pm 0.04$ & & 095600.14+532400.0 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $-128.9 \pm 4.7$ & $-128.8 \pm 8.4$\\
09560060+2432177 & $13.42 \pm 0.02$ & $12.86 \pm 0.02$ & $12.54 \pm 0.02$ & & 095600.57+243217.5 & $12.36 \pm 0.02$ & $12.13 \pm 0.02$ & & $-39.9 \pm 9.1$ & $-19.8 \pm 7.7$\\
09560194+4545258 & $14.72 \pm 0.03$ & $14.10 \pm 0.03$ & $13.82 \pm 0.04$ & & 095601.91+454525.4 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $-29.6 \pm 4.0$ & $-38.2 \pm 6.8$\\
09560488-1312290 & $15.92 \pm 0.08$ & $15.41 \pm 0.11$ & $15.03 \pm 0.14$ & & 095604.83-131229.1 & $14.87 \pm 0.03$ & $14.52 \pm 0.06$ & & $-58.9 \pm 11.6$ & $-7.4 \pm 12.3$\\
09560504+3850059 & $16.23 \pm 0.10$ & $15.53 \pm 0.12$ & $15.18 \pm 0.13$ & & 095604.87+385006.6 & $14.90 \pm 0.04$ & $14.54 \pm 0.05$ & & $-160.1 \pm 10.4$ & $50.8 \pm 14.0$\\
09560569+0758384 & $13.25 \pm 0.03$ & $12.68 \pm 0.02$ & $12.36 \pm 0.03$ & & 095605.62+075838.4 & $12.16 \pm 0.02$ & $11.94 \pm 0.02$ & & $-96.4 \pm 14.8$ & $-3.8 \pm 9.4$\\
09560585+0359324 & $14.87 \pm 0.04$ & $14.26 \pm 0.03$ & $13.95 \pm 0.05$ & & 095605.78+035931.6 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $-100.0 \pm 10.2$ & $-72.6 \pm 9.3$\\
09560675+6617120 & $15.04 \pm 0.04$ & $14.53 \pm 0.05$ & $14.20 \pm 0.06$ & & 095606.71+661711.5 & $13.92 \pm 0.03$ & $13.64 \pm 0.03$ & & $-21.7 \pm 2.0$ & $-43.6 \pm 9.9$\\
09560692+5143532 & $13.64 \pm 0.02$ & $13.07 \pm 0.03$ & $12.78 \pm 0.02$ & & 095606.84+514352.5 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $-65.8 \pm 3.8$ & $-63.5 \pm 7.0$\\
09560735+3457363 & $14.12 \pm 0.02$ & $13.54 \pm 0.03$ & $13.24 \pm 0.03$ & & 095607.30+345735.7 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $-53.5 \pm 6.7$ & $-48.1 \pm 7.5$\\
09560757+5524024 & $16.40 \pm 0.12$ & $15.65 \pm 0.15$ & $15.37 \pm 0.19$ & & 095607.85+552358.5 & $14.90 \pm 0.03$ & $14.70 \pm 0.05$ & & $236.7 \pm 10.1$ & $-377.7 \pm 22.4$\\
09560763+4612325 & $14.85 \pm 0.03$ & $14.29 \pm 0.03$ & $14.01 \pm 0.05$ & & 095607.70+461231.4 & $13.80 \pm 0.03$ & $13.55 \pm 0.03$ & & $67.0 \pm 4.2$ & $-98.5 \pm 7.3$\\
09560802+3532519 & $14.36 \pm 0.02$ & $13.81 \pm 0.03$ & $13.51 \pm 0.03$ & & 095607.97+353251.0 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $-55.3 \pm 4.6$ & $-72.0 \pm 7.7$\\
09560810-1447065 & $16.28 \pm 0.10$ & $15.06 \pm 0.09$ & $14.22 \pm 0.06$ & & 095608.17-144708.2 & $13.56 \pm 0.03$ & $12.77 \pm 0.03$ & & $83.6 \pm 7.2$ & $-139.5 \pm 8.6$\\
09560810-2406329 & $14.81 \pm 0.04$ & $14.21 \pm 0.05$ & $13.88 \pm 0.06$ & & 095608.03-240633.3 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $-82.9 \pm 8.0$ & $-40.9 \pm 7.7$\\
09560871+3742410 & $14.02 \pm 0.03$ & $13.43 \pm 0.02$ & $13.15 \pm 0.03$ & & 095608.48+374241.1 & $12.94 \pm 0.02$ & $12.72 \pm 0.03$ & & $-217.8 \pm 6.3$ & $2.1 \pm 6.1$\\
09560888+0134128 & $13.02 \pm 0.02$ & $12.40 \pm 0.02$ & $12.02 \pm 0.02$ & & 095608.71+013412.7 & $11.82 \pm 0.02$ & $11.60 \pm 0.02$ & & $-236.3 \pm 11.8$ & $-6.4 \pm 12.9$\\
09560935-2145271 & $14.95 \pm 0.04$ & $14.32 \pm 0.05$ & $14.05 \pm 0.06$ & & 095609.32-214526.9 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $-28.5 \pm 6.0$ & $18.4 \pm 7.5$\\
09561300-0512375 & $14.48 \pm 0.03$ & $13.90 \pm 0.03$ & $13.60 \pm 0.04$ & & 095613.01-051238.2 & $13.41 \pm 0.02$ & $13.23 \pm 0.03$ & & $13.1 \pm 6.6$ & $-60.1 \pm 6.8$\\
09561303-2523596 & $15.89 \pm 0.09$ & $15.37 \pm 0.10$ & $14.95 \pm 0.14$ & & 095612.98-252359.3 & $14.56 \pm 0.03$ & $14.19 \pm 0.04$ & & $-58.3 \pm 8.3$ & $25.3 \pm 9.9$\\
09561312-0553187 & $13.22 \pm 0.02$ & $12.65 \pm 0.03$ & $12.39 \pm 0.02$ & & 095613.17-055319.9 & $12.21 \pm 0.02$ & $11.98 \pm 0.02$ & & $75.7 \pm 6.5$ & $-101.1 \pm 8.0$\\
09561509-0613192 & $16.34 \pm 0.12$ & $15.68 \pm 0.12$ & $15.35 \pm 0.19$ & & 095614.97-061318.2 & $15.02 \pm 0.04$ & $14.73 \pm 0.07$ & & $-160.2 \pm 22.8$ & $80.7 \pm 20.8$\\
09561604+1448079 & $14.02 \pm 0.03$ & $13.39 \pm 0.03$ & $13.05 \pm 0.03$ & & 095616.01+144806.8 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $-48.7 \pm 8.1$ & $-117.7 \pm 8.2$\\
09561672+2437170 & $15.65 \pm 0.06$ & $15.10 \pm 0.09$ & $14.80 \pm 0.11$ & & 095616.72+243716.2 & $14.56 \pm 0.03$ & $14.30 \pm 0.05$ & & $9.2 \pm 10.7$ & $-74.0 \pm 10.1$\\
09561681+2548578 & $16.42 \pm 0.11$ & $15.49 \pm 0.11$ & $14.97 \pm 0.13$ & & 095616.88+254857.2 & $14.81 \pm 0.03$ & $14.62 \pm 0.06$ & & $74.6 \pm 10.4$ & $-50.5 \pm 11.8$\\
09561747+1533188 & $16.43 \pm 0.10$ & $15.69 \pm 0.12$ & $15.38 \pm 0.14$ & & 095617.41+153319.2 & $15.06 \pm 0.04$ & $14.76 \pm 0.07$ & & $-86.8 \pm 17.0$ & $35.7 \pm 17.6$\\
09561857+0813531 & $13.20 \pm 0.03$ & $12.66 \pm 0.04$ & $12.36 \pm 0.04$ & & 095618.49+081352.8 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $-119.4 \pm 16.6$ & $-21.4 \pm 7.7$\\
09562011+1812542 & $16.08 \pm 0.09$ & $15.37 \pm 0.14$ & $14.99 \pm 0.13$ & & 095620.08+181253.6 & $14.82 \pm 0.03$ & $14.56 \pm 0.06$ & & $-41.3 \pm 11.2$ & $-53.7 \pm 12.4$\\
09562025-0256274 & $14.72 \pm 0.03$ & $14.17 \pm 0.04$ & $13.85 \pm 0.06$ & & 095620.28-025627.2 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $41.2 \pm 6.9$ & $14.2 \pm 9.0$\\
09562038+1321386 & $16.60 \pm 0.11$ & $16.08 \pm 0.15$ & $15.61 \pm 0.18$ & & 095620.31+132137.6 & $15.45 \pm 0.04$ & $15.17 \pm 0.09$ & & $-107.7 \pm 22.3$ & $-98.7 \pm 21.7$\\
09562126+0611137 & $15.24 \pm 0.05$ & $14.67 \pm 0.05$ & $14.36 \pm 0.08$ & & 095621.26+061113.2 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $-0.3 \pm 10.3$ & $-44.7 \pm 8.5$\\
09562174+3918197 & $14.14 \pm 0.02$ & $13.53 \pm 0.03$ & $13.23 \pm 0.03$ & & 095621.73+391820.3 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $-6.4 \pm 4.4$ & $50.9 \pm 6.8$\\
09562254-1008321 & $15.31 \pm 0.04$ & $14.80 \pm 0.06$ & $14.51 \pm 0.09$ & & 095622.56-100833.0 & $14.32 \pm 0.03$ & $14.14 \pm 0.05$ & & $24.7 \pm 7.4$ & $-78.5 \pm 8.4$\\
09562307-2252025 & $12.68 \pm 0.02$ & $12.13 \pm 0.02$ & $11.84 \pm 0.02$ & & 095622.94-225202.1 & $11.63 \pm 0.02$ & $11.45 \pm 0.02$ & & $-153.8 \pm 6.5$ & $35.0 \pm 9.3$\\
09562315-0842213 & $15.94 \pm 0.08$ & $15.34 \pm 0.10$ & $14.86 \pm 0.12$ & & 095623.20-084221.5 & $14.51 \pm 0.03$ & $14.25 \pm 0.04$ & & $62.6 \pm 10.2$ & $-21.2 \pm 9.7$\\
09562364-1928599 & $14.12 \pm 0.03$ & $13.52 \pm 0.03$ & $13.14 \pm 0.04$ & & 095623.67-192900.2 & $12.93 \pm 0.02$ & $12.76 \pm 0.03$ & & $28.0 \pm 5.9$ & $-18.9 \pm 7.2$\\
09562591+6724077 & $13.79 \pm 0.02$ & $13.19 \pm 0.03$ & $12.89 \pm 0.03$ & & 095625.81+672407.1 & $12.71 \pm 0.02$ & $12.51 \pm 0.02$ & & $-52.2 \pm 2.0$ & $-53.8 \pm 12.1$\\
09562756+1109204 & $16.07 \pm 0.11$ & $15.35 \pm 0.12$ & $15.02 \pm 0.16$ & & 095627.56+110919.6 & $14.85 \pm 0.04$ & $14.61 \pm 0.06$ & & $3.0 \pm 15.7$ & $-77.0 \pm 15.0$\\
09562831+2851243 & $13.29 \pm 0.02$ & $12.70 \pm 0.02$ & $12.40 \pm 0.02$ & & 095628.19+285124.2 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $-126.0 \pm 5.7$ & $-12.7 \pm 7.7$\\
09562865-0724385 & $13.38 \pm 0.02$ & $12.83 \pm 0.02$ & $12.53 \pm 0.02$ & & 095628.59-072438.5 & $12.34 \pm 0.02$ & $12.17 \pm 0.02$ & & $-72.1 \pm 7.1$ & $3.2 \pm 6.3$\\
09562905-1133403 & $14.57 \pm 0.03$ & $13.99 \pm 0.04$ & $13.69 \pm 0.04$ & & 095628.99-113340.1 & $13.53 \pm 0.02$ & $13.32 \pm 0.03$ & & $-74.7 \pm 6.7$ & $14.5 \pm 6.7$\\
09562946+1847168 & $14.63 \pm 0.03$ & $14.02 \pm 0.04$ & $13.64 \pm 0.04$ & & 095629.48+184716.0 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $27.9 \pm 6.2$ & $-63.2 \pm 8.2$\\
09562994+2518199 & $14.14 \pm 0.03$ & $13.59 \pm 0.03$ & $13.32 \pm 0.03$ & & 095629.90+251819.5 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $-46.1 \pm 6.1$ & $-35.6 \pm 8.7$\\
09563053+5442302 & $14.65 \pm 0.03$ & $14.00 \pm 0.04$ & $13.73 \pm 0.05$ & & 095630.46+544229.9 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $-59.3 \pm 4.1$ & $-23.5 \pm 10.0$\\
09563070+4955399 & $14.06 \pm 0.03$ & $13.52 \pm 0.04$ & $13.21 \pm 0.03$ & & 095630.53+495539.0 & $13.04 \pm 0.02$ & $12.81 \pm 0.02$ & & $-155.2 \pm 5.2$ & $-84.2 \pm 7.3$\\
09563073+5142357 & $16.74 \pm 0.13$ & $15.98 \pm 0.16$ & $15.35 \pm 0.14$ & & 095630.68+514239.2 & $15.17 \pm 0.04$ & $14.94 \pm 0.06$ & & $-42.4 \pm 8.2$ & $322.1 \pm 22.0$\\
09563080-0917249 & $16.15 \pm 0.08$ & $15.49 \pm 0.09$ & $15.13 \pm 0.15$ & & 095630.79-091722.2 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $-17.8 \pm 19.3$ & $240.5 \pm 18.5$\\
09563160+1356515 & $13.98 \pm 0.03$ & $13.44 \pm 0.04$ & $13.15 \pm 0.03$ & & 095631.50+135650.9 & $12.97 \pm 0.03$ & $12.76 \pm 0.03$ & & $-147.4 \pm 8.4$ & $-57.4 \pm 8.1$\\
09563245+4936358 & $14.56 \pm 0.03$ & $13.95 \pm 0.04$ & $13.65 \pm 0.03$ & & 095632.49+493635.5 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $34.3 \pm 4.1$ & $-32.2 \pm 7.3$\\
09563292+2740137 & $16.03 \pm 0.10$ & $15.52 \pm 0.13$ & $15.10 \pm 0.14$ & & 095632.87+274013.8 & $14.36 \pm 0.03$ & $14.09 \pm 0.04$ & & $-59.1 \pm 11.6$ & $6.9 \pm 15.4$\\
09563306+0524499 & $14.98 \pm 0.07$ & $14.38 \pm 0.08$ & $13.93 \pm 0.07$ & & 095633.11+052449.4 & $13.47 \pm 0.03$ & $13.23 \pm 0.03$ & & $57.6 \pm 8.2$ & $-44.0 \pm 11.5$\\
09563627+0808289 & $12.02 \pm 0.02$ & $11.46 \pm 0.03$ & $11.19 \pm 0.02$ & & 095636.23+080828.1 & $11.04 \pm 0.02$ & $10.85 \pm 0.02$ & & $-56.6 \pm 6.9$ & $-75.1 \pm 14.0$\\
09563828+4251011 & $13.20 \pm 0.02$ & $12.63 \pm 0.02$ & $12.31 \pm 0.02$ & & 095638.16+425100.9 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $-99.5 \pm 5.1$ & $-13.4 \pm 5.9$\\
09563838+5532561 & $14.86 \pm 0.04$ & $14.22 \pm 0.05$ & $13.94 \pm 0.05$ & & 095638.30+553255.7 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $-67.6 \pm 4.0$ & $-32.0 \pm 8.5$\\
09563848+6358452 & $13.47 \pm 0.03$ & $12.87 \pm 0.02$ & $12.55 \pm 0.03$ & & 095638.41+635844.9 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $-48.3 \pm 2.3$ & $-27.3 \pm 6.8$\\
09564008+2028087 & $15.89 \pm 0.07$ & $15.29 \pm 0.10$ & $14.90 \pm 0.12$ & & 095640.05+202806.8 & $14.59 \pm 0.03$ & $14.26 \pm 0.05$ & & $-34.4 \pm 8.2$ & $-163.9 \pm 9.9$\\
09564059+0728069 & $14.03 \pm 0.03$ & $13.43 \pm 0.03$ & $13.05 \pm 0.04$ & & 095640.50+072806.9 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $-129.2 \pm 7.7$ & $1.0 \pm 12.2$\\
09564112+3006571 & $15.99 \pm 0.07$ & $15.36 \pm 0.10$ & $14.91 \pm 0.09$ & & 095641.12+300655.9 & $14.73 \pm 0.03$ & $14.56 \pm 0.05$ & & $-7.6 \pm 7.2$ & $-90.3 \pm 11.7$\\
09564310+6010475 & $13.10 \pm 0.03$ & $12.54 \pm 0.03$ & $12.26 \pm 0.03$ & & 095643.02+601047.0 & $12.11 \pm 0.02$ & $11.91 \pm 0.02$ & & $-55.6 \pm 3.2$ & $-39.9 \pm 7.5$\\
09564341+8558041 & $14.51 \pm 0.03$ & $13.98 \pm 0.04$ & $13.67 \pm 0.05$ & & 095643.02+855804.6 & $13.51 \pm 0.02$ & $13.32 \pm 0.03$ & & $-39.7 \pm 1.1$ & $43.3 \pm 9.9$\\
09564583-1910227 & $15.21 \pm 0.04$ & $14.32 \pm 0.04$ & $13.85 \pm 0.05$ & & 095645.75-191022.3 & $13.33 \pm 0.02$ & $12.92 \pm 0.03$ & & $-99.6 \pm 6.5$ & $33.8 \pm 7.4$\\
09564658+3303260 & $14.73 \pm 0.03$ & $13.99 \pm 0.04$ & $13.65 \pm 0.04$ & & 095646.63+330326.2 & $13.39 \pm 0.03$ & $13.13 \pm 0.03$ & & $55.5 \pm 5.3$ & $19.8 \pm 7.6$\\
09564819+4717523 & $14.45 \pm 0.03$ & $13.94 \pm 0.04$ & $13.62 \pm 0.05$ & & 095648.12+471750.4 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $-59.0 \pm 3.7$ & $-155.7 \pm 11.8$\\
09564928+5442539 & $15.54 \pm 0.06$ & $14.97 \pm 0.09$ & $14.66 \pm 0.09$ & & 095649.22+544253.6 & $14.45 \pm 0.03$ & $14.21 \pm 0.04$ & & $-49.0 \pm 4.7$ & $-32.8 \pm 11.5$\\
09565000+2504092 & $15.56 \pm 0.06$ & $15.02 \pm 0.07$ & $14.73 \pm 0.09$ & & 095649.97+250408.9 & $14.40 \pm 0.03$ & $14.20 \pm 0.05$ & & $-41.1 \pm 7.5$ & $-24.3 \pm 10.3$\\
09565240+0926235 & $13.18 \pm 0.02$ & $12.60 \pm 0.02$ & $12.31 \pm 0.03$ & & 095652.36+092622.8 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $-57.2 \pm 9.3$ & $-67.5 \pm 7.8$\\
09565262+5354121 & $13.63 \pm 0.02$ & $13.06 \pm 0.04$ & $12.70 \pm 0.03$ & & 095652.63+535411.5 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $6.1 \pm 3.1$ & $-57.6 \pm 8.6$\\
09565331-3417481 & $12.55 \pm 0.03$ & $11.99 \pm 0.02$ & $11.72 \pm 0.02$ & & 095653.51-341746.7 & $11.50 \pm 0.02$ & $11.28 \pm 0.02$ & & $220.7 \pm 6.8$ & $124.3 \pm 6.9$\\
09565429+1805375 & $13.83 \pm 0.02$ & $13.25 \pm 0.03$ & $12.98 \pm 0.03$ & & 095654.19+180537.4 & $12.80 \pm 0.02$ & $12.61 \pm 0.02$ & & $-113.7 \pm 8.8$ & $-6.6 \pm 12.5$\\
09565472+6305463 & $14.14 \pm 0.03$ & $13.56 \pm 0.03$ & $13.23 \pm 0.04$ & & 095654.66+630546.2 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $-34.3 \pm 2.3$ & $-18.3 \pm 6.9$\\
09565537+2337377 & $12.52 \pm 0.02$ & $11.99 \pm 0.02$ & $11.70 \pm 0.02$ & & 095655.35+233737.0 & $11.53 \pm 0.02$ & $11.35 \pm 0.02$ & & $-25.5 \pm 6.5$ & $-56.9 \pm 7.7$\\
09565590+1915488 & $16.02 \pm 0.08$ & $15.49 \pm 0.14$ & $15.05 \pm 0.13$ & & 095655.85+191549.3 & $14.81 \pm 0.03$ & $14.64 \pm 0.06$ & & $-59.1 \pm 8.8$ & $39.1 \pm 9.9$\\
09565628+0518037 & $15.36 \pm 0.06$ & $14.69 \pm 0.07$ & $14.34 \pm 0.08$ & & 095656.27+051804.4 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $-15.4 \pm 8.7$ & $72.5 \pm 9.8$\\
09565647+4316509 & $14.34 \pm 0.03$ & $13.68 \pm 0.03$ & $13.41 \pm 0.04$ & & 095656.40+431650.5 & $13.24 \pm 0.03$ & $13.06 \pm 0.03$ & & $-57.8 \pm 4.3$ & $-30.3 \pm 6.9$\\
09565655-1607288 & $14.82 \pm 0.04$ & $14.31 \pm 0.03$ & $13.94 \pm 0.05$ & & 095656.44-160728.3 & $13.78 \pm 0.03$ & $13.54 \pm 0.04$ & & $-133.0 \pm 6.7$ & $41.0 \pm 7.1$\\
09565660+6817118 & $15.86 \pm 0.07$ & $15.01 \pm 0.08$ & $14.67 \pm 0.08$ & & 095656.48+681711.3 & $14.51 \pm 0.03$ & $14.28 \pm 0.04$ & & $-59.2 \pm 2.6$ & $-44.1 \pm 9.7$\\
09565721-2811520 & $14.37 \pm 0.03$ & $13.77 \pm 0.03$ & $13.50 \pm 0.05$ & & 095657.19-281152.2 & $13.29 \pm 0.02$ & $13.07 \pm 0.03$ & & $-32.8 \pm 5.4$ & $-16.2 \pm 7.3$\\
09565750+5619393 & $13.99 \pm 0.03$ & $13.41 \pm 0.04$ & $13.11 \pm 0.03$ & & 095657.37+561939.3 & $12.92 \pm 0.02$ & $12.68 \pm 0.02$ & & $-99.2 \pm 4.4$ & $-5.4 \pm 8.8$\\
09565767-0439228 & $14.24 \pm 0.03$ & $13.68 \pm 0.03$ & $13.41 \pm 0.04$ & & 095657.63-043922.7 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-52.8 \pm 7.9$ & $6.7 \pm 7.2$\\
09565878-2614248 & $14.02 \pm 0.03$ & $13.42 \pm 0.04$ & $13.11 \pm 0.04$ & & 095658.73-261424.9 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $-54.8 \pm 5.6$ & $-12.7 \pm 6.5$\\
09565965+5339560 & $15.31 \pm 0.05$ & $14.70 \pm 0.06$ & $14.42 \pm 0.06$ & & 095659.55+533955.1 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $-81.3 \pm 4.6$ & $-83.2 \pm 9.6$\\
09570050+4421108 & $13.55 \pm 0.02$ & $12.95 \pm 0.02$ & $12.68 \pm 0.03$ & & 095700.66+442110.2 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $140.7 \pm 4.9$ & $-51.8 \pm 6.7$\\
09570055-2403517 & $13.21 \pm 0.02$ & $12.64 \pm 0.03$ & $12.34 \pm 0.03$ & & 095700.46-240351.4 & $12.14 \pm 0.02$ & $11.92 \pm 0.02$ & & $-105.7 \pm 6.5$ & $32.1 \pm 6.3$\\
09570096+6240558 & $15.04 \pm 0.05$ & $14.38 \pm 0.05$ & $13.99 \pm 0.05$ & & 095700.77+624054.0 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $-121.0 \pm 3.9$ & $-171.3 \pm 8.6$\\
09570243-3248370 & $14.59 \pm 0.04$ & $14.01 \pm 0.05$ & $13.69 \pm 0.04$ & & 095702.45-324837.6 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $32.2 \pm 5.2$ & $-53.6 \pm 6.9$\\
09570370+3342537 & $14.38 \pm 0.03$ & $13.84 \pm 0.03$ & $13.45 \pm 0.03$ & & 095703.64+334253.8 & $13.28 \pm 0.03$ & $13.07 \pm 0.03$ & & $-52.6 \pm 4.8$ & $1.7 \pm 6.2$\\
09570377+4459544 & $14.82 \pm 0.04$ & $14.07 \pm 0.04$ & $13.66 \pm 0.05$ & & 095703.57+445952.6 & $13.16 \pm 0.02$ & $12.90 \pm 0.03$ & & $-171.7 \pm 5.8$ & $-148.5 \pm 8.8$\\
09570435+6521537 & $15.94 \pm 0.09$ & $15.41 \pm 0.13$ & $14.96 \pm 0.13$ & & 095704.33+652152.9 & $14.71 \pm 0.03$ & $14.45 \pm 0.04$ & & $-10.1 \pm 2.8$ & $-71.8 \pm 14.6$\\
09570464+5721396 & $13.47 \pm 0.02$ & $12.84 \pm 0.03$ & $12.55 \pm 0.03$ & & 095704.58+572139.5 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-47.7 \pm 3.8$ & $-11.6 \pm 8.8$\\
09570563+2627317 & $13.69 \pm 0.02$ & $13.10 \pm 0.03$ & $12.73 \pm 0.03$ & & 095705.81+262731.9 & $12.50 \pm 0.02$ & $12.26 \pm 0.02$ & & $229.8 \pm 8.1$ & $17.0 \pm 7.7$\\
09570628+4359436 & $15.17 \pm 0.05$ & $14.63 \pm 0.07$ & $14.34 \pm 0.09$ & & 095706.26+435941.8 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $-19.7 \pm 4.8$ & $-152.5 \pm 8.8$\\
09570707+5542354 & $15.19 \pm 0.06$ & $14.59 \pm 0.06$ & $14.31 \pm 0.08$ & & 095707.04+554235.0 & $14.09 \pm 0.03$ & $13.87 \pm 0.04$ & & $-26.3 \pm 3.6$ & $-39.3 \pm 10.4$\\
09570813-2230493 & $14.79 \pm 0.04$ & $14.24 \pm 0.04$ & $13.96 \pm 0.05$ & & 095708.10-223049.4 & $13.80 \pm 0.03$ & $13.55 \pm 0.03$ & & $-30.3 \pm 6.2$ & $-9.1 \pm 7.6$\\
09570876-1423167 & $15.88 \pm 0.08$ & $15.29 \pm 0.10$ & $15.01 \pm 0.14$ & & 095708.81-142316.5 & $14.50 \pm 0.03$ & $14.25 \pm 0.04$ & & $61.1 \pm 8.5$ & $20.5 \pm 8.3$\\
09571010-1014006 & $13.44 \pm 0.03$ & $12.92 \pm 0.02$ & $12.62 \pm 0.02$ & & 095710.20-101401.7 & $12.47 \pm 0.02$ & $12.24 \pm 0.02$ & & $130.6 \pm 15.0$ & $-96.9 \pm 6.7$\\
09571218-1231310 & $15.11 \pm 0.04$ & $14.38 \pm 0.05$ & $14.05 \pm 0.06$ & & 095712.14-123131.1 & $13.86 \pm 0.03$ & $13.68 \pm 0.04$ & & $-52.9 \pm 6.5$ & $-4.1 \pm 7.9$\\
09571263+0532030 & $15.38 \pm 0.06$ & $14.68 \pm 0.06$ & $14.35 \pm 0.08$ & & 095712.60+053202.7 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $-42.1 \pm 9.4$ & $-25.4 \pm 10.3$\\
09571288+0617194 & $15.96 \pm 0.08$ & $15.44 \pm 0.09$ & $14.94 \pm 0.14$ & & 095712.89+061718.7 & $14.76 \pm 0.03$ & $14.59 \pm 0.06$ & & $8.8 \pm 12.7$ & $-58.8 \pm 11.7$\\
09571406+5435172 & $15.54 \pm 0.07$ & $14.88 \pm 0.07$ & $14.57 \pm 0.09$ & & 095714.01+543517.0 & $14.40 \pm 0.03$ & $14.19 \pm 0.04$ & & $-48.5 \pm 6.3$ & $-18.4 \pm 19.5$\\
09571509+8450333 & $13.77 \pm 0.02$ & $13.19 \pm 0.04$ & $12.88 \pm 0.03$ & & 095713.78+845032.9 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $-173.4 \pm 4.6$ & $-41.2 \pm 9.8$\\
09571542+5133347 & $15.86 \pm 0.06$ & $15.26 \pm 0.09$ & $14.86 \pm 0.09$ & & 095715.38+513334.1 & $14.66 \pm 0.03$ & $14.44 \pm 0.05$ & & $-38.9 \pm 5.6$ & $-63.5 \pm 9.3$\\
09571826-1709504 & $14.59 \pm 0.03$ & $14.06 \pm 0.03$ & $13.79 \pm 0.05$ & & 095718.30-170951.5 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $40.0 \pm 6.6$ & $-103.1 \pm 8.1$\\
09571832-1421424 & $15.20 \pm 0.04$ & $14.62 \pm 0.05$ & $14.34 \pm 0.08$ & & 095718.32-142142.9 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $9.7 \pm 6.9$ & $-46.6 \pm 7.3$\\
09571846+0933310 & $13.33 \pm 0.02$ & $12.79 \pm 0.02$ & $12.52 \pm 0.03$ & & 095718.49+093330.2 & $12.32 \pm 0.02$ & $12.08 \pm 0.02$ & & $45.6 \pm 9.3$ & $-72.0 \pm 7.9$\\
09572113+0127151 & $15.49 \pm 0.06$ & $14.93 \pm 0.05$ & $14.63 \pm 0.10$ & & 095721.21+012714.8 & $14.38 \pm 0.03$ & $14.20 \pm 0.05$ & & $120.4 \pm 11.2$ & $-32.1 \pm 10.9$\\
09572133+4827004 & $14.13 \pm 0.03$ & $13.57 \pm 0.04$ & $13.30 \pm 0.03$ & & 095721.28+482700.3 & $13.12 \pm 0.03$ & $12.94 \pm 0.03$ & & $-50.4 \pm 6.0$ & $-10.9 \pm 8.6$\\
09572139-1216346 & $15.34 \pm 0.05$ & $14.73 \pm 0.06$ & $14.45 \pm 0.09$ & & 095721.39-121634.0 & $14.26 \pm 0.03$ & $14.08 \pm 0.04$ & & $-4.1 \pm 7.1$ & $53.6 \pm 8.8$\\
09572158+3050566 & $14.76 \pm 0.03$ & $14.17 \pm 0.04$ & $13.88 \pm 0.04$ & & 095721.54+305056.1 & $13.64 \pm 0.03$ & $13.38 \pm 0.03$ & & $-35.8 \pm 5.0$ & $-36.7 \pm 6.4$\\
09572199+3106355 & $12.68 \pm 0.02$ & $12.14 \pm 0.02$ & $11.82 \pm 0.02$ & & 095721.82+310633.8 & $11.65 \pm 0.02$ & $11.43 \pm 0.02$ & & $-181.4 \pm 5.8$ & $-131.5 \pm 7.0$\\
09572207-3137017 & $14.40 \pm 0.03$ & $13.85 \pm 0.03$ & $13.54 \pm 0.04$ & & 095722.15-313702.5 & $13.28 \pm 0.02$ & $13.07 \pm 0.03$ & & $85.8 \pm 5.5$ & $-67.9 \pm 6.8$\\
09572301+1733095 & $15.01 \pm 0.04$ & $14.21 \pm 0.04$ & $13.85 \pm 0.05$ & & 095722.98+173308.8 & $13.55 \pm 0.03$ & $13.25 \pm 0.03$ & & $-34.8 \pm 7.6$ & $-60.5 \pm 9.1$\\
09572499-0703392 & $15.14 \pm 0.05$ & $14.59 \pm 0.05$ & $14.12 \pm 0.07$ & & 095724.95-070339.5 & $13.96 \pm 0.03$ & $13.71 \pm 0.04$ & & $-44.6 \pm 7.2$ & $-29.7 \pm 7.3$\\
09572937-2804291 & $13.40 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.03$ & & 095729.29-280428.7 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-91.2 \pm 5.6$ & $34.9 \pm 6.3$\\
09572983+4624177 & $16.25 \pm 0.11$ & $15.37 \pm 0.13$ & $14.45 \pm 0.09$ & & 095729.40+462413.3 & $13.70 \pm 0.03$ & $13.43 \pm 0.03$ & & $-361.1 \pm 9.5$ & $-365.6 \pm 12.6$\\
09572993+4703214 & $14.93 \pm 0.04$ & $14.34 \pm 0.06$ & $14.02 \pm 0.06$ & & 095729.96+470321.0 & $13.86 \pm 0.03$ & $13.68 \pm 0.03$ & & $24.0 \pm 4.0$ & $-33.7 \pm 8.7$\\
09572996-3526350 & $14.23 \pm 0.03$ & $13.64 \pm 0.03$ & $13.34 \pm 0.04$ & & 095729.96-352635.8 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-3.7 \pm 4.7$ & $-71.0 \pm 6.8$\\
09573110+7911259 & $14.44 \pm 0.03$ & $13.92 \pm 0.05$ & $13.60 \pm 0.04$ & & 095730.98+791125.9 & $13.42 \pm 0.02$ & $13.21 \pm 0.03$ & & $-31.2 \pm 1.2$ & $-5.2 \pm 8.0$\\
09573161+1650371 & $13.52 \pm 0.03$ & $12.96 \pm 0.03$ & $12.66 \pm 0.03$ & & 095731.59+165035.1 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $-33.1 \pm 7.3$ & $-189.3 \pm 9.1$\\
09573183-0458405 & $12.87 \pm 0.02$ & $12.36 \pm 0.03$ & $12.00 \pm 0.02$ & & 095731.51-045842.3 & $11.79 \pm 0.02$ & $11.53 \pm 0.02$ & & $-398.8 \pm 11.7$ & $-151.3 \pm 7.6$\\
09573346+2230287 & $13.70 \pm 0.02$ & $13.13 \pm 0.02$ & $12.84 \pm 0.03$ & & 095733.43+223028.4 & $12.69 \pm 0.02$ & $12.50 \pm 0.03$ & & $-38.2 \pm 6.3$ & $-27.4 \pm 8.6$\\
09573505+2011328 & $14.73 \pm 0.03$ & $14.20 \pm 0.04$ & $13.86 \pm 0.04$ & & 095735.00+201132.5 & $13.58 \pm 0.03$ & $13.41 \pm 0.03$ & & $-59.0 \pm 5.9$ & $-23.8 \pm 6.4$\\
09573560+2815253 & $14.26 \pm 0.02$ & $13.66 \pm 0.03$ & $13.37 \pm 0.03$ & & 095735.61+281524.0 & $13.18 \pm 0.03$ & $12.99 \pm 0.03$ & & $11.7 \pm 5.3$ & $-114.4 \pm 9.1$\\
09573600+1228029 & $13.53 \pm 0.03$ & $12.87 \pm 0.03$ & $12.57 \pm 0.02$ & & 095735.95+122802.4 & $12.40 \pm 0.02$ & $12.16 \pm 0.02$ & & $-79.3 \pm 8.5$ & $-50.9 \pm 7.8$\\
09573649+1347435 & $15.87 \pm 0.07$ & $15.34 \pm 0.09$ & $15.00 \pm 0.10$ & & 095736.48+134742.9 & $14.74 \pm 0.03$ & $14.54 \pm 0.06$ & & $-22.4 \pm 9.3$ & $-64.8 \pm 10.8$\\
09573651-0404140 & $14.53 \pm 0.03$ & $13.88 \pm 0.05$ & $13.61 \pm 0.05$ & & 095736.48-040413.7 & $13.46 \pm 0.03$ & $13.29 \pm 0.03$ & & $-37.6 \pm 6.8$ & $25.8 \pm 7.0$\\
09573741+6511421 & $13.84 \pm 0.03$ & $13.28 \pm 0.04$ & $12.97 \pm 0.03$ & & 095737.29+651141.5 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $-69.7 \pm 2.6$ & $-62.8 \pm 18.3$\\
09573747+6846253 & $13.67 \pm 0.03$ & $13.11 \pm 0.03$ & $12.81 \pm 0.03$ & & 095737.41+684625.8 & $12.61 \pm 0.02$ & $12.44 \pm 0.02$ & & $-29.4 \pm 1.7$ & $42.3 \pm 7.1$\\
09573798+2118131 & $14.32 \pm 0.02$ & $13.68 \pm 0.03$ & $13.41 \pm 0.03$ & & 095737.93+211812.8 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $-58.1 \pm 5.6$ & $-29.1 \pm 6.1$\\
09573873+2732401 & $14.17 \pm 0.03$ & $13.53 \pm 0.03$ & $13.23 \pm 0.03$ & & 095738.76+273240.2 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $33.2 \pm 6.5$ & $15.1 \pm 7.9$\\
09573990-2742212 & $13.25 \pm 0.02$ & $12.64 \pm 0.02$ & $12.37 \pm 0.02$ & & 095739.87-274221.4 & $12.21 \pm 0.02$ & $12.00 \pm 0.02$ & & $-34.8 \pm 5.8$ & $-14.8 \pm 7.0$\\
09574000+6244005 & $12.89 \pm 0.02$ & $12.29 \pm 0.03$ & $12.00 \pm 0.03$ & & 095740.02+624400.0 & $11.82 \pm 0.02$ & $11.64 \pm 0.02$ & & $15.8 \pm 2.1$ & $-50.9 \pm 6.7$\\
09574356+3808301 & $15.00 \pm 0.04$ & $14.46 \pm 0.05$ & $14.11 \pm 0.05$ & & 095743.52+380829.2 & $13.96 \pm 0.03$ & $13.74 \pm 0.04$ & & $-34.0 \pm 5.8$ & $-77.7 \pm 15.4$\\
09574369-8610429 & $15.09 \pm 0.05$ & $14.31 \pm 0.05$ & $13.94 \pm 0.06$ & & 095743.36-861042.7 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $-31.7 \pm 0.8$ & $17.8 \pm 13.4$\\
09574399-0939272 & $15.67 \pm 0.07$ & $15.13 \pm 0.08$ & $14.86 \pm 0.11$ & & 095743.93-093927.7 & $14.56 \pm 0.03$ & $14.39 \pm 0.06$ & & $-75.0 \pm 11.7$ & $-43.9 \pm 10.0$\\
09574494+4028279 & $16.34 \pm 0.10$ & $15.66 \pm 0.13$ & $15.35 \pm 0.17$ & & 095745.01+402826.2 & $15.05 \pm 0.03$ & $14.81 \pm 0.06$ & & $66.9 \pm 11.2$ & $-142.7 \pm 18.7$\\
09574520-2822576 & $13.77 \pm 0.02$ & $13.16 \pm 0.03$ & $12.89 \pm 0.03$ & & 095745.13-282257.1 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $-75.6 \pm 5.5$ & $46.4 \pm 6.5$\\
09574528+2926327 & $14.14 \pm 0.02$ & $13.56 \pm 0.03$ & $13.24 \pm 0.02$ & & 095745.31+292631.8 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $33.6 \pm 5.2$ & $-78.0 \pm 11.1$\\
09574641-0611010 & $11.03 \pm 0.02$ & $10.52 \pm 0.03$ & $10.23 \pm 0.02$ & & 095746.45-061101.0 & $10.07 \pm 0.02$ & $9.87 \pm 0.02$ & & $59.9 \pm 6.9$ & $-0.2 \pm 6.0$\\
09574767-0611087 & $11.19 \pm 0.02$ & $10.64 \pm 0.02$ & $10.31 \pm 0.02$ & & 095747.72-061108.6 & $10.14 \pm 0.02$ & $9.92 \pm 0.02$ & & $52.4 \pm 6.9$ & $4.6 \pm 6.0$\\
09574799+7753049 & $14.40 \pm 0.03$ & $13.86 \pm 0.05$ & $13.56 \pm 0.04$ & & 095748.07+775304.5 & $13.37 \pm 0.02$ & $13.15 \pm 0.03$ & & $22.9 \pm 1.0$ & $-33.1 \pm 6.7$\\
09574812-2217044 & $13.38 \pm 0.03$ & $12.86 \pm 0.03$ & $12.55 \pm 0.02$ & & 095748.02-221704.8 & $12.39 \pm 0.02$ & $12.14 \pm 0.02$ & & $-126.2 \pm 6.4$ & $-40.2 \pm 6.4$\\
09575209+2252051 & $13.21 \pm 0.02$ & $12.61 \pm 0.03$ & $12.28 \pm 0.02$ & & 095752.04+225205.6 & $12.08 \pm 0.02$ & $11.91 \pm 0.02$ & & $-64.3 \pm 5.8$ & $34.3 \pm 7.2$\\
09575224-2051364 & $13.90 \pm 0.03$ & $13.28 \pm 0.03$ & $13.01 \pm 0.03$ & & 095752.19-205136.1 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $-58.5 \pm 6.0$ & $30.5 \pm 7.3$\\
09575445+1657545 & $15.01 \pm 0.04$ & $14.32 \pm 0.05$ & $14.01 \pm 0.04$ & & 095754.48+165754.2 & $13.83 \pm 0.03$ & $13.65 \pm 0.04$ & & $38.3 \pm 8.0$ & $-28.7 \pm 8.6$\\
09575469+0936312 & $14.10 \pm 0.04$ & $13.52 \pm 0.04$ & $13.15 \pm 0.04$ & & 095754.71+093630.2 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $37.4 \pm 8.6$ & $-91.5 \pm 11.5$\\
09575562+3755531 & $13.20 \pm 0.02$ & $12.62 \pm 0.02$ & $12.34 \pm 0.02$ & & 095755.61+375552.4 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $-18.7 \pm 5.7$ & $-59.9 \pm 10.3$\\
09575716+3756027 & $13.32 \pm 0.02$ & $12.77 \pm 0.02$ & $12.49 \pm 0.02$ & & 095757.15+375601.9 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $-10.6 \pm 4.0$ & $-64.2 \pm 6.0$\\
09575834+3845328 & $14.69 \pm 0.03$ & $14.15 \pm 0.04$ & $13.70 \pm 0.04$ & & 095758.40+384531.1 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $48.6 \pm 6.0$ & $-135.7 \pm 7.6$\\
09575879-1057428 & $14.43 \pm 0.03$ & $13.91 \pm 0.04$ & $13.52 \pm 0.04$ & & 095758.65-105742.9 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $-168.5 \pm 7.4$ & $-14.1 \pm 6.5$\\
09575951+6255055 & $16.29 \pm 0.11$ & $15.62 \pm 0.15$ & $15.32 \pm 0.17$ & & 095759.45+625504.4 & $15.06 \pm 0.04$ & $14.71 \pm 0.06$ & & $-36.9 \pm 5.3$ & $-103.1 \pm 20.4$\\
09580126+1756064 & $15.45 \pm 0.05$ & $14.74 \pm 0.06$ & $14.28 \pm 0.06$ & & 095801.20+175606.3 & $14.06 \pm 0.03$ & $13.82 \pm 0.04$ & & $-86.2 \pm 7.7$ & $-11.0 \pm 10.2$\\
09580189+2208069 & $12.41 \pm 0.02$ & $11.82 \pm 0.02$ & $11.54 \pm 0.02$ & & 095801.80+220806.7 & $11.35 \pm 0.02$ & $11.17 \pm 0.02$ & & $-99.1 \pm 5.4$ & $-22.5 \pm 5.6$\\
09580241+3150395 & $13.01 \pm 0.02$ & $12.41 \pm 0.01$ & $12.06 \pm 0.02$ & & 095802.34+315038.9 & $11.87 \pm 0.02$ & $11.65 \pm 0.02$ & & $-68.9 \pm 8.2$ & $-47.2 \pm 5.8$\\
09580288+5747338 & $12.53 \pm 0.02$ & $12.02 \pm 0.03$ & $11.66 \pm 0.02$ & & 095802.67+574734.1 & $11.47 \pm 0.02$ & $11.27 \pm 0.02$ & & $-168.9 \pm 5.9$ & $27.6 \pm 12.2$\\
09580342+5132536 & $14.79 \pm 0.04$ & $14.24 \pm 0.04$ & $13.90 \pm 0.05$ & & 095803.45+513253.8 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $22.9 \pm 3.8$ & $22.0 \pm 7.6$\\
09580344+6048226 & $13.77 \pm 0.03$ & $13.24 \pm 0.04$ & $12.96 \pm 0.03$ & & 095803.33+604822.6 & $12.79 \pm 0.02$ & $12.61 \pm 0.02$ & & $-79.3 \pm 3.1$ & $2.3 \pm 6.7$\\
09580423+0438582 & $14.44 \pm 0.03$ & $13.79 \pm 0.03$ & $13.41 \pm 0.03$ & & 095804.17+043858.3 & $13.18 \pm 0.02$ & $12.92 \pm 0.03$ & & $-89.8 \pm 8.2$ & $7.0 \pm 7.2$\\
09580443+6928506 & $16.19 \pm 0.09$ & $15.47 \pm 0.11$ & $15.17 \pm 0.15$ & & 095804.31+692850.1 & $14.96 \pm 0.03$ & $14.79 \pm 0.05$ & & $-54.9 \pm 3.9$ & $-38.3 \pm 18.6$\\
09580458+3220252 & $15.12 \pm 0.04$ & $14.42 \pm 0.05$ & $14.14 \pm 0.05$ & & 095804.58+322024.7 & $13.96 \pm 0.03$ & $13.75 \pm 0.03$ & & $4.8 \pm 5.5$ & $-40.5 \pm 7.2$\\
09580459-0541465 & $12.36 \pm 0.02$ & $11.80 \pm 0.03$ & $11.51 \pm 0.02$ & & 095804.52-054148.1 & $11.33 \pm 0.02$ & $11.15 \pm 0.02$ & & $-82.3 \pm 7.7$ & $-135.7 \pm 11.1$\\
09580474+1611459 & $12.93 \pm 0.02$ & $12.34 \pm 0.03$ & $12.04 \pm 0.02$ & & 095804.70+161145.8 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $-59.2 \pm 9.6$ & $-5.5 \pm 7.6$\\
09580503-1342247 & $14.15 \pm 0.03$ & $13.60 \pm 0.02$ & $13.28 \pm 0.04$ & & 095804.99-134224.5 & $13.12 \pm 0.03$ & $12.94 \pm 0.03$ & & $-49.6 \pm 6.4$ & $19.3 \pm 6.6$\\
09580659+2724183 & $13.72 \pm 0.02$ & $13.13 \pm 0.03$ & $12.78 \pm 0.02$ & & 095806.27+272419.1 & $12.56 \pm 0.02$ & $12.33 \pm 0.03$ & & $-360.3 \pm 10.3$ & $70.3 \pm 7.2$\\
09580686-0553108 & $14.30 \pm 0.03$ & $13.80 \pm 0.04$ & $13.51 \pm 0.05$ & & 095806.79-055311.0 & $13.25 \pm 0.02$ & $13.03 \pm 0.03$ & & $-85.5 \pm 7.4$ & $-14.6 \pm 11.8$\\
09580889+3032376 & $13.52 \pm 0.02$ & $12.95 \pm 0.02$ & $12.67 \pm 0.02$ & & 095808.63+303234.9 & $12.50 \pm 0.02$ & $12.25 \pm 0.02$ & & $-267.2 \pm 7.6$ & $-221.3 \pm 8.1$\\
09580957-2445545 & $16.53 \pm 0.15$ & $15.52 \pm 0.13$ & $15.19 \pm 0.16$ & & 095809.45-244553.8 & $15.01 \pm 0.04$ & $14.74 \pm 0.06$ & & $-143.4 \pm 19.4$ & $60.3 \pm 18.4$\\
09581012-2030061 & $14.75 \pm 0.04$ & $14.11 \pm 0.04$ & $13.80 \pm 0.06$ & & 095810.07-203006.2 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $-62.6 \pm 6.5$ & $-2.8 \pm 7.7$\\
09581197+5408340 & $14.36 \pm 0.04$ & $13.83 \pm 0.05$ & $13.56 \pm 0.05$ & & 095812.00+540832.7 & $13.35 \pm 0.03$ & $13.09 \pm 0.03$ & & $31.2 \pm 3.6$ & $-126.1 \pm 8.1$\\
09581349-0540485 & $13.42 \pm 0.03$ & $12.85 \pm 0.03$ & $12.52 \pm 0.03$ & & 095813.65-054050.1 & $12.29 \pm 0.02$ & $12.09 \pm 0.02$ & & $204.9 \pm 8.9$ & $-137.9 \pm 10.5$\\
09581376+5006346 & $14.47 \pm 0.03$ & $13.85 \pm 0.03$ & $13.52 \pm 0.04$ & & 095813.68+500633.9 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $-71.3 \pm 3.8$ & $-62.8 \pm 6.8$\\
09581387-1653563 & $13.15 \pm 0.02$ & $12.50 \pm 0.02$ & $12.21 \pm 0.03$ & & 095813.90-165357.5 & $11.98 \pm 0.02$ & $11.81 \pm 0.02$ & & $39.7 \pm 5.9$ & $-104.3 \pm 7.4$\\
09581422+2533592 & $14.96 \pm 0.04$ & $14.39 \pm 0.04$ & $14.12 \pm 0.05$ & & 095814.15+253358.4 & $13.95 \pm 0.03$ & $13.70 \pm 0.04$ & & $-79.9 \pm 10.1$ & $-66.5 \pm 9.2$\\
09581708-3416326 & $14.70 \pm 0.04$ & $14.17 \pm 0.04$ & $13.89 \pm 0.05$ & & 095817.05-341632.6 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $-29.9 \pm 5.2$ & $5.2 \pm 6.9$\\
09581709-3212211 & $15.57 \pm 0.06$ & $14.66 \pm 0.05$ & $14.30 \pm 0.08$ & & 095817.10-321222.2 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $14.2 \pm 5.4$ & $-94.4 \pm 7.4$\\
09581731+5725251 & $12.74 \pm 0.02$ & $12.19 \pm 0.03$ & $11.89 \pm 0.02$ & & 095817.22+572524.8 & $11.73 \pm 0.02$ & $11.55 \pm 0.02$ & & $-69.1 \pm 3.5$ & $-23.7 \pm 8.7$\\
09581930-2452236 & $15.44 \pm 0.06$ & $14.83 \pm 0.08$ & $14.44 \pm 0.10$ & & 095819.26-245223.6 & $14.20 \pm 0.03$ & $13.96 \pm 0.04$ & & $-46.4 \pm 6.3$ & $0.5 \pm 7.9$\\
09581951-2554141 & $15.04 \pm 0.05$ & $14.47 \pm 0.05$ & $14.11 \pm 0.07$ & & 095819.39-255413.3 & $13.92 \pm 0.03$ & $13.60 \pm 0.03$ & & $-144.5 \pm 6.8$ & $67.0 \pm 7.1$\\
09582011+4719228 & $15.34 \pm 0.05$ & $14.79 \pm 0.06$ & $14.51 \pm 0.09$ & & 095820.15+471922.5 & $14.26 \pm 0.03$ & $13.99 \pm 0.04$ & & $35.1 \pm 4.3$ & $-21.9 \pm 8.7$\\
09582242+3119539 & $12.22 \pm 0.02$ & $11.63 \pm 0.01$ & $11.35 \pm 0.02$ & & 095822.31+311952.7 & $11.15 \pm 0.02$ & $10.95 \pm 0.02$ & & $-116.5 \pm 5.5$ & $-97.9 \pm 6.7$\\
09582337+3004501 & $14.46 \pm 0.03$ & $13.94 \pm 0.03$ & $13.61 \pm 0.04$ & & 095823.16+300448.4 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $-212.9 \pm 9.1$ & $-136.4 \pm 8.7$\\
09582359-1350258 & $13.96 \pm 0.03$ & $13.41 \pm 0.02$ & $13.03 \pm 0.03$ & & 095823.59-135027.0 & $12.85 \pm 0.02$ & $12.67 \pm 0.03$ & & $5.2 \pm 6.2$ & $-106.6 \pm 6.9$\\
09582395+7356150 & $14.73 \pm 0.03$ & $14.19 \pm 0.05$ & $13.91 \pm 0.05$ & & 095823.86+735614.9 & $13.64 \pm 0.04$ & $13.42 \pm 0.04$ & & $-33.7 \pm 2.3$ & $-13.4 \pm 17.3$\\
09582412+0825136 & $16.41 \pm 0.16$ & $15.51 \pm 0.13$ & $14.70 \pm 0.13$ & & 095824.11+082512.9 & $14.31 \pm 0.03$ & $13.92 \pm 0.04$ & & $-16.6 \pm 13.5$ & $-69.0 \pm 13.9$\\
09582500+6813355 & $15.83 \pm 0.07$ & $15.30 \pm 0.11$ & $15.03 \pm 0.14$ & & 095824.70+681335.2 & $14.78 \pm 0.03$ & $14.55 \pm 0.05$ & & $-143.6 \pm 4.2$ & $-26.6 \pm 9.3$\\
09582526-0830423 & $14.06 \pm 0.03$ & $13.41 \pm 0.02$ & $13.06 \pm 0.03$ & & 095825.07-083041.3 & $12.86 \pm 0.02$ & $12.64 \pm 0.03$ & & $-247.0 \pm 10.9$ & $84.2 \pm 7.4$\\
09582590+3417229 & $14.38 \pm 0.03$ & $13.83 \pm 0.03$ & $13.46 \pm 0.03$ & & 095825.87+341722.4 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $-26.3 \pm 5.0$ & $-41.9 \pm 6.2$\\
09582671-2003570 & $13.40 \pm 0.02$ & $12.82 \pm 0.02$ & $12.53 \pm 0.02$ & & 095826.62-200356.1 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $-108.9 \pm 6.3$ & $77.7 \pm 6.6$\\
09582746+4909029 & $15.09 \pm 0.03$ & $14.59 \pm 0.05$ & $14.30 \pm 0.07$ & & 095827.31+490902.0 & $14.04 \pm 0.04$ & $13.84 \pm 0.05$ & & $-125.3 \pm 5.7$ & $-77.5 \pm 9.6$\\
09582767+4414318 & $14.25 \pm 0.03$ & $13.74 \pm 0.03$ & $13.46 \pm 0.04$ & & 095827.61+441431.0 & $13.29 \pm 0.03$ & $13.07 \pm 0.03$ & & $-54.6 \pm 4.5$ & $-73.6 \pm 7.6$\\
09582908+2245498 & $15.85 \pm 0.07$ & $15.30 \pm 0.10$ & $15.01 \pm 0.11$ & & 095829.12+224549.5 & $14.84 \pm 0.03$ & $14.52 \pm 0.05$ & & $38.2 \pm 7.9$ & $-28.0 \pm 8.6$\\
09583085+3011405 & $14.26 \pm 0.03$ & $13.69 \pm 0.03$ & $13.31 \pm 0.03$ & & 095830.88+301140.8 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $29.0 \pm 5.3$ & $27.3 \pm 6.1$\\
09583134-1259347 & $16.39 \pm 0.15$ & $15.82 \pm 0.17$ & $14.86 \pm 0.13$ & & 095831.27-125934.7 & $14.22 \pm 0.03$ & $13.80 \pm 0.04$ & & $-81.6 \pm 15.9$ & $-2.1 \pm 14.2$\\
09583149-2158595 & $15.57 \pm 0.07$ & $15.04 \pm 0.08$ & $14.56 \pm 0.10$ & & 095831.50-215900.1 & $14.30 \pm 0.03$ & $13.96 \pm 0.04$ & & $14.2 \pm 7.1$ & $-51.8 \pm 8.1$\\
09583174+4018264 & $14.70 \pm 0.03$ & $14.08 \pm 0.04$ & $13.73 \pm 0.04$ & & 095831.73+401826.0 & $13.54 \pm 0.02$ & $13.32 \pm 0.03$ & & $-13.3 \pm 4.2$ & $-30.4 \pm 7.0$\\
09583233-3233340 & $13.59 \pm 0.03$ & $13.04 \pm 0.03$ & $12.76 \pm 0.03$ & & 095832.27-323333.7 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $-66.0 \pm 5.0$ & $23.7 \pm 6.4$\\
09583360-1705451 & $14.98 \pm 0.05$ & $14.37 \pm 0.06$ & $14.06 \pm 0.06$ & & 095833.63-170545.6 & $13.85 \pm 0.03$ & $13.66 \pm 0.04$ & & $41.6 \pm 7.3$ & $-50.5 \pm 8.0$\\
09583387+5047182 & $12.65 \pm 0.02$ & $12.11 \pm 0.02$ & $11.80 \pm 0.02$ & & 095833.94+504718.2 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $56.3 \pm 3.5$ & $-4.2 \pm 6.1$\\
09583406-3448057 & $14.35 \pm 0.04$ & $13.78 \pm 0.03$ & $13.50 \pm 0.05$ & & 095834.09-344805.4 & $13.29 \pm 0.03$ & $13.12 \pm 0.03$ & & $31.7 \pm 5.0$ & $29.6 \pm 6.7$\\
09583454+1154024 & $13.12 \pm 0.03$ & $12.51 \pm 0.03$ & $12.21 \pm 0.03$ & & 095834.49+115402.7 & $12.03 \pm 0.02$ & $11.86 \pm 0.02$ & & $-68.1 \pm 7.7$ & $27.8 \pm 15.8$\\
09583580+5812291 & $13.68 \pm 0.02$ & $13.09 \pm 0.03$ & $12.73 \pm 0.02$ & & 095835.90+581227.7 & $12.55 \pm 0.02$ & $12.33 \pm 0.02$ & & $77.6 \pm 3.4$ & $-131.7 \pm 7.8$\\
09583717+0421292 & $14.66 \pm 0.04$ & $14.13 \pm 0.05$ & $13.84 \pm 0.06$ & & 095837.19+042127.6 & $13.64 \pm 0.03$ & $13.39 \pm 0.03$ & & $29.3 \pm 10.6$ & $-150.8 \pm 8.4$\\
09583758+0346439 & $14.71 \pm 0.04$ & $14.12 \pm 0.04$ & $13.81 \pm 0.05$ & & 095837.55+034642.7 & $13.60 \pm 0.03$ & $13.35 \pm 0.03$ & & $-40.0 \pm 7.6$ & $-112.1 \pm 8.1$\\
09583787-2859166 & $14.97 \pm 0.03$ & $14.33 \pm 0.05$ & $14.05 \pm 0.06$ & & 095837.87-285917.1 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $1.8 \pm 5.7$ & $-45.1 \pm 7.1$\\
09583943+0520211 & $13.68 \pm 0.03$ & $13.08 \pm 0.02$ & $12.81 \pm 0.03$ & & 095839.40+052020.9 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $-38.2 \pm 7.8$ & $-21.6 \pm 7.0$\\
09584112+5134363 & $14.62 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 095841.20+513435.9 & $13.51 \pm 0.03$ & $13.34 \pm 0.03$ & & $64.6 \pm 3.8$ & $-29.6 \pm 7.4$\\
09584154+2754265 & $15.03 \pm 0.04$ & $14.47 \pm 0.05$ & $14.16 \pm 0.05$ & & 095841.54+275426.1 & $13.93 \pm 0.03$ & $13.72 \pm 0.04$ & & $-8.3 \pm 6.3$ & $-35.5 \pm 7.1$\\
09584202+6721246 & $15.60 \pm 0.05$ & $15.05 \pm 0.07$ & $14.74 \pm 0.10$ & & 095841.68+672122.6 & $14.55 \pm 0.03$ & $14.34 \pm 0.04$ & & $-171.5 \pm 5.0$ & $-178.2 \pm 12.5$\\
09584282+5226493 & $15.49 \pm 0.05$ & $14.88 \pm 0.06$ & $14.44 \pm 0.07$ & & 095842.68+522648.6 & $14.15 \pm 0.03$ & $13.86 \pm 0.04$ & & $-107.9 \pm 4.3$ & $-59.5 \pm 8.0$\\
09584343-2453411 & $12.96 \pm 0.02$ & $12.42 \pm 0.02$ & $12.11 \pm 0.02$ & & 095843.38-245340.5 & $11.95 \pm 0.02$ & $11.78 \pm 0.02$ & & $-53.4 \pm 5.6$ & $53.5 \pm 6.4$\\
09584361-1909450 & $13.07 \pm 0.03$ & $12.50 \pm 0.02$ & $12.23 \pm 0.02$ & & 095843.67-190945.9 & $12.07 \pm 0.02$ & $11.87 \pm 0.02$ & & $84.5 \pm 6.1$ & $-83.2 \pm 7.3$\\
09584379+1545591 & $13.99 \pm 0.02$ & $13.41 \pm 0.04$ & $13.11 \pm 0.03$ & & 095843.64+154559.5 & $12.94 \pm 0.02$ & $12.71 \pm 0.03$ & & $-198.3 \pm 8.9$ & $38.0 \pm 7.2$\\
09584491+4504369 & $15.21 \pm 0.05$ & $14.56 \pm 0.06$ & $14.27 \pm 0.06$ & & 095844.76+450436.6 & $14.09 \pm 0.03$ & $13.92 \pm 0.04$ & & $-135.4 \pm 5.4$ & $-23.0 \pm 7.3$\\
09584606+5830182 & $14.30 \pm 0.03$ & $13.80 \pm 0.04$ & $13.44 \pm 0.04$ & & 095845.97+583017.7 & $13.26 \pm 0.02$ & $13.07 \pm 0.02$ & & $-71.7 \pm 3.3$ & $-54.1 \pm 7.3$\\
09584697+1229025 & $14.12 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.02$ & & 095847.02+122902.0 & $13.06 \pm 0.02$ & $12.82 \pm 0.03$ & & $66.9 \pm 7.8$ & $-48.1 \pm 8.0$\\
09584724+1227397 & $16.68 \pm 0.11$ & $15.80 \pm 0.13$ & $15.31 \pm 0.13$ & & 095847.60+122743.8 & $15.06 \pm 0.04$ & $14.74 \pm 0.06$ & & $507.0 \pm 20.6$ & $394.0 \pm 19.7$\\
09584865+5847429 & $15.66 \pm 0.07$ & $15.00 \pm 0.06$ & $14.73 \pm 0.09$ & & 095848.58+584742.5 & $14.53 \pm 0.03$ & $14.34 \pm 0.04$ & & $-53.0 \pm 3.9$ & $-40.2 \pm 8.3$\\
09584871+4219310 & $14.55 \pm 0.03$ & $14.01 \pm 0.04$ & $13.72 \pm 0.04$ & & 095848.68+421931.0 & $13.56 \pm 0.03$ & $13.34 \pm 0.03$ & & $-30.3 \pm 5.0$ & $1.1 \pm 9.8$\\
09585028+1035450 & $13.76 \pm 0.03$ & $13.17 \pm 0.02$ & $12.88 \pm 0.03$ & & 095850.25+103543.8 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $-52.7 \pm 7.8$ & $-115.7 \pm 7.6$\\
09585080+2001525 & $16.08 \pm 0.08$ & $15.25 \pm 0.09$ & $14.61 \pm 0.07$ & & 095850.57+200149.3 & $14.05 \pm 0.03$ & $13.75 \pm 0.04$ & & $-268.8 \pm 9.1$ & $-253.4 \pm 10.1$\\
09585106+7642350 & $13.23 \pm 0.02$ & $12.66 \pm 0.02$ & $12.38 \pm 0.02$ & & 095850.72+764234.0 & $12.17 \pm 0.02$ & $12.00 \pm 0.02$ & & $-104.4 \pm 2.6$ & $-86.7 \pm 6.6$\\
09585124+5032113 & $13.42 \pm 0.02$ & $12.82 \pm 0.02$ & $12.47 \pm 0.02$ & & 095851.32+503211.1 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $64.7 \pm 3.6$ & $-16.2 \pm 7.7$\\
09585210+3328178 & $13.98 \pm 0.02$ & $13.39 \pm 0.02$ & $13.01 \pm 0.03$ & & 095852.09+332816.7 & $12.84 \pm 0.02$ & $12.65 \pm 0.02$ & & $-12.8 \pm 4.9$ & $-89.7 \pm 6.9$\\
09585236+8629216 & $16.39 \pm 0.14$ & $15.63 \pm 0.16$ & $14.94 \pm 0.15$ & & 095850.53+862921.7 & $14.59 \pm 0.03$ & $14.37 \pm 0.04$ & & $-165.5 \pm 4.4$ & $13.4 \pm 21.3$\\
09585246+1333292 & $13.13 \pm 0.02$ & $12.56 \pm 0.03$ & $12.25 \pm 0.02$ & & 095852.37+133329.2 & $12.06 \pm 0.02$ & $11.87 \pm 0.02$ & & $-127.2 \pm 11.1$ & $4.0 \pm 7.7$\\
09585444+3240097 & $15.35 \pm 0.05$ & $14.67 \pm 0.06$ & $14.39 \pm 0.07$ & & 095854.36+324009.6 & $14.24 \pm 0.03$ & $14.01 \pm 0.04$ & & $-82.6 \pm 5.6$ & $-2.4 \pm 9.4$\\
09585650+0558000 & $9.94 \pm 0.02$ & $9.39 \pm 0.03$ & $9.04 \pm 0.02$ & & 095856.37+055759.2 & $8.88 \pm 0.02$ & $8.68 \pm 0.02$ & & $-192.8 \pm 9.5$ & $-83.3 \pm 6.9$\\
09585735-1529408 & $13.53 \pm 0.02$ & $12.95 \pm 0.02$ & $12.61 \pm 0.02$ & & 095857.42-152940.9 & $12.44 \pm 0.02$ & $12.25 \pm 0.03$ & & $79.9 \pm 5.8$ & $-5.3 \pm 5.9$\\
09585741+7942205 & $13.32 \pm 0.03$ & $12.76 \pm 0.03$ & $12.46 \pm 0.02$ & & 095857.06+794220.2 & $12.26 \pm 0.02$ & $12.05 \pm 0.02$ & & $-90.8 \pm 2.4$ & $-36.0 \pm 6.9$\\
09585768+3905484 & $13.61 \pm 0.02$ & $13.01 \pm 0.02$ & $12.63 \pm 0.02$ & & 095857.51+390547.7 & $12.43 \pm 0.02$ & $12.21 \pm 0.02$ & & $-153.2 \pm 5.7$ & $-55.6 \pm 7.3$\\
09585781+7225397 & $12.71 \pm 0.02$ & $12.11 \pm 0.02$ & $11.82 \pm 0.02$ & & 095857.60+722539.1 & $11.61 \pm 0.02$ & $11.44 \pm 0.02$ & & $-80.7 \pm 2.2$ & $-46.7 \pm 12.0$\\
09585940+3021264 & $15.60 \pm 0.06$ & $14.83 \pm 0.07$ & $14.50 \pm 0.08$ & & 095859.36+302125.9 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $-34.8 \pm 6.0$ & $-46.4 \pm 7.1$\\
09585948+3332148 & $16.53 \pm 0.13$ & $15.67 \pm 0.15$ & $14.91 \pm 0.11$ & & 095859.43+333215.1 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $-50.8 \pm 9.5$ & $22.6 \pm 13.2$\\
09585973+6305101 & $14.68 \pm 0.03$ & $14.17 \pm 0.05$ & $13.90 \pm 0.05$ & & 095859.78+630510.1 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $32.7 \pm 2.7$ & $-6.5 \pm 7.4$\\
09585987-0826309 & $14.23 \pm 0.02$ & $13.64 \pm 0.03$ & $13.31 \pm 0.04$ & & 095859.79-082631.4 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $-100.6 \pm 6.9$ & $-44.4 \pm 6.6$\\
09590009+5720214 & $16.10 \pm 0.09$ & $15.50 \pm 0.11$ & $15.22 \pm 0.15$ & & 095859.91+572021.6 & $15.03 \pm 0.03$ & $14.86 \pm 0.06$ & & $-140.5 \pm 6.7$ & $20.0 \pm 15.7$\\
09590058-3007441 & $11.47 \pm 0.02$ & $10.89 \pm 0.02$ & $10.60 \pm 0.02$ & & 095900.32-300743.4 & $10.41 \pm 0.02$ & $10.24 \pm 0.02$ & & $-290.8 \pm 8.6$ & $61.5 \pm 7.1$\\
09590070+7354539 & $14.72 \pm 0.04$ & $14.07 \pm 0.05$ & $13.65 \pm 0.04$ & & 095900.62+735453.7 & $13.49 \pm 0.02$ & $13.26 \pm 0.03$ & & $-31.9 \pm 1.4$ & $-15.6 \pm 15.6$\\
09590133-0500416 & $12.16 \pm 0.02$ & $11.57 \pm 0.02$ & $11.31 \pm 0.02$ & & 095901.13-050041.7 & $11.15 \pm 0.02$ & $10.97 \pm 0.02$ & & $-247.5 \pm 8.8$ & $-12.8 \pm 7.6$\\
09590374+5313119 & $14.34 \pm 0.03$ & $13.74 \pm 0.03$ & $13.42 \pm 0.04$ & & 095903.66+531311.7 & $13.25 \pm 0.02$ & $13.03 \pm 0.03$ & & $-62.1 \pm 3.5$ & $-13.2 \pm 7.9$\\
09590612-0826080 & $12.61 \pm 0.02$ & $12.05 \pm 0.02$ & $11.77 \pm 0.02$ & & 095906.04-082608.2 & $11.60 \pm 0.02$ & $11.43 \pm 0.02$ & & $-101.0 \pm 6.6$ & $-24.0 \pm 6.2$\\
09590782+8235395 & $16.40 \pm 0.16$ & $15.83 \pm 0.19$ & $15.17 \pm 0.15$ & & 095907.65+823539.5 & $14.36 \pm 0.03$ & $14.01 \pm 0.03$ & & $-30.9 \pm 1.1$ & $6.1 \pm 20.1$\\
09590859-0002339 & $15.13 \pm 0.05$ & $14.57 \pm 0.07$ & $14.26 \pm 0.09$ & & 095908.58-000234.5 & $13.97 \pm 0.03$ & $13.70 \pm 0.04$ & & $-12.0 \pm 7.0$ & $-47.5 \pm 7.2$\\
09590863+2440153 & $14.48 \pm 0.03$ & $13.88 \pm 0.03$ & $13.55 \pm 0.04$ & & 095908.69+244014.2 & $13.24 \pm 0.02$ & $13.01 \pm 0.03$ & & $62.3 \pm 6.3$ & $-91.5 \pm 6.8$\\
09590865+1832137 & $15.33 \pm 0.04$ & $14.66 \pm 0.05$ & $14.38 \pm 0.06$ & & 095908.55+183212.9 & $14.22 \pm 0.03$ & $14.01 \pm 0.04$ & & $-109.4 \pm 7.3$ & $-59.6 \pm 7.7$\\
09590895+3125570 & $15.41 \pm 0.05$ & $14.80 \pm 0.06$ & $14.28 \pm 0.06$ & & 095909.01+312557.3 & $14.03 \pm 0.03$ & $13.76 \pm 0.04$ & & $61.0 \pm 6.6$ & $24.5 \pm 10.0$\\
09590929+1638347 & $14.66 \pm 0.04$ & $14.09 \pm 0.04$ & $13.81 \pm 0.03$ & & 095909.24+163834.3 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-67.8 \pm 8.7$ & $-29.9 \pm 8.4$\\
09591101+5930359 & $13.99 \pm 0.03$ & $13.41 \pm 0.03$ & $13.13 \pm 0.03$ & & 095911.10+593035.3 & $12.93 \pm 0.02$ & $12.75 \pm 0.02$ & & $62.2 \pm 3.3$ & $-62.3 \pm 7.3$\\
09591125+6145147 & $13.52 \pm 0.02$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 095911.12+614514.2 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $-86.7 \pm 3.2$ & $-45.8 \pm 6.8$\\
09591265-2423062 & $12.94 \pm 0.03$ & $12.41 \pm 0.03$ & $12.11 \pm 0.03$ & & 095912.55-242306.9 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $-121.1 \pm 6.7$ & $-61.2 \pm 6.4$\\
09591352-1635576 & $14.79 \pm 0.03$ & $14.27 \pm 0.03$ & $13.93 \pm 0.06$ & & 095913.47-163558.2 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $-63.5 \pm 6.2$ & $-48.7 \pm 6.6$\\
09591403+4632023 & $15.43 \pm 0.05$ & $14.72 \pm 0.07$ & $14.44 \pm 0.07$ & & 095914.03+463201.8 & $14.28 \pm 0.03$ & $14.11 \pm 0.04$ & & $2.2 \pm 4.7$ & $-40.7 \pm 7.8$\\
09591469-2254199 & $15.56 \pm 0.05$ & $14.86 \pm 0.07$ & $14.40 \pm 0.08$ & & 095914.57-225419.4 & $14.22 \pm 0.03$ & $13.91 \pm 0.04$ & & $-131.8 \pm 6.7$ & $36.7 \pm 7.6$\\
09591490-0040246 & $14.40 \pm 0.03$ & $13.85 \pm 0.04$ & $13.55 \pm 0.04$ & & 095914.83-004024.6 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $-92.8 \pm 7.6$ & $-1.9 \pm 9.5$\\
09591552+4856405 & $13.87 \pm 0.02$ & $13.30 \pm 0.02$ & $13.00 \pm 0.03$ & & 095915.49+485639.9 & $12.82 \pm 0.02$ & $12.64 \pm 0.02$ & & $-21.6 \pm 4.2$ & $-52.6 \pm 6.5$\\
09591565+2239559 & $15.45 \pm 0.05$ & $14.91 \pm 0.07$ & $14.57 \pm 0.08$ & & 095915.68+223956.4 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $37.9 \pm 6.2$ & $34.0 \pm 7.1$\\
09591665+3641578 & $15.94 \pm 0.08$ & $15.26 \pm 0.09$ & $14.76 \pm 0.11$ & & 095916.69+364157.3 & $14.50 \pm 0.03$ & $14.18 \pm 0.05$ & & $37.0 \pm 6.0$ & $-39.4 \pm 8.7$\\
09591741-3206107 & $14.91 \pm 0.03$ & $14.29 \pm 0.05$ & $13.99 \pm 0.06$ & & 095917.38-320610.4 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $-41.0 \pm 5.5$ & $29.3 \pm 7.7$\\
09591758+6402151 & $12.93 \pm 0.02$ & $12.40 \pm 0.03$ & $12.13 \pm 0.03$ & & 095917.65+640215.3 & $11.96 \pm 0.02$ & $11.78 \pm 0.02$ & & $45.2 \pm 2.3$ & $23.2 \pm 6.7$\\
09591818-2323137 & $15.43 \pm 0.06$ & $14.65 \pm 0.05$ & $14.10 \pm 0.07$ & & 095918.10-232313.3 & $13.90 \pm 0.03$ & $13.60 \pm 0.03$ & & $-94.3 \pm 6.0$ & $35.3 \pm 7.1$\\
09591892+1046443 & $13.52 \pm 0.03$ & $12.95 \pm 0.03$ & $12.67 \pm 0.03$ & & 095918.87+104644.4 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $-64.9 \pm 7.0$ & $12.9 \pm 7.8$\\
09591904+2840073 & $13.83 \pm 0.02$ & $13.26 \pm 0.02$ & $12.95 \pm 0.02$ & & 095919.00+284007.3 & $12.77 \pm 0.03$ & $12.58 \pm 0.03$ & & $-37.3 \pm 5.3$ & $-1.3 \pm 6.4$\\
09592011-2814025 & $15.41 \pm 0.05$ & $14.89 \pm 0.07$ & $14.56 \pm 0.09$ & & 095920.01-281402.5 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $-126.1 \pm 6.8$ & $-4.0 \pm 8.1$\\
09592023-0818208 & $13.19 \pm 0.03$ & $12.61 \pm 0.02$ & $12.26 \pm 0.02$ & & 095920.18-081821.3 & $12.07 \pm 0.02$ & $11.85 \pm 0.02$ & & $-66.3 \pm 6.3$ & $-41.6 \pm 11.8$\\
09592124-0935243 & $15.43 \pm 0.05$ & $14.84 \pm 0.04$ & $14.49 \pm 0.08$ & & 095921.24-093524.9 & $14.30 \pm 0.03$ & $14.08 \pm 0.05$ & & $3.8 \pm 7.9$ & $-55.1 \pm 8.3$\\
09592128+6841356 & $16.21 \pm 0.10$ & $15.42 \pm 0.12$ & $15.09 \pm 0.15$ & & 095921.40+684135.7 & $14.72 \pm 0.03$ & $14.44 \pm 0.04$ & & $57.3 \pm 4.0$ & $5.7 \pm 26.8$\\
09592234+6234317 & $16.20 \pm 0.11$ & $15.47 \pm 0.13$ & $15.12 \pm 0.14$ & & 095922.44+623432.8 & $14.77 \pm 0.03$ & $14.55 \pm 0.05$ & & $67.3 \pm 4.9$ & $101.4 \pm 16.5$\\
09592428+0017083 & $13.47 \pm 0.02$ & $12.90 \pm 0.03$ & $12.62 \pm 0.03$ & & 095924.22+001708.0 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $-75.8 \pm 7.2$ & $-26.3 \pm 7.8$\\
09592476+3726159 & $13.17 \pm 0.02$ & $12.66 \pm 0.02$ & $12.38 \pm 0.02$ & & 095924.69+372614.8 & $12.20 \pm 0.02$ & $12.03 \pm 0.02$ & & $-70.2 \pm 4.7$ & $-84.6 \pm 6.8$\\
09592606+6309034 & $15.69 \pm 0.07$ & $15.04 \pm 0.10$ & $14.69 \pm 0.09$ & & 095925.97+630903.6 & $14.53 \pm 0.03$ & $14.34 \pm 0.05$ & & $-55.1 \pm 3.3$ & $19.3 \pm 9.1$\\
09592662-3206207 & $13.61 \pm 0.03$ & $13.01 \pm 0.02$ & $12.74 \pm 0.02$ & & 095926.55-320621.0 & $12.51 \pm 0.02$ & $12.34 \pm 0.02$ & & $-76.0 \pm 5.2$ & $-28.3 \pm 7.2$\\
09592997-1354190 & $14.74 \pm 0.03$ & $14.07 \pm 0.04$ & $13.80 \pm 0.05$ & & 095929.86-135418.2 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $-122.0 \pm 6.5$ & $65.6 \pm 6.5$\\
09593034+0947272 & $14.96 \pm 0.05$ & $14.44 \pm 0.07$ & $14.10 \pm 0.08$ & & 095930.27+094726.7 & $13.94 \pm 0.03$ & $13.70 \pm 0.04$ & & $-88.3 \pm 9.3$ & $-50.5 \pm 8.7$\\
09593149+3419277 & $15.42 \pm 0.05$ & $14.79 \pm 0.07$ & $14.51 \pm 0.08$ & & 095931.44+341928.2 & $14.32 \pm 0.03$ & $14.14 \pm 0.04$ & & $-43.4 \pm 5.7$ & $37.7 \pm 7.7$\\
09593216+4353288 & $12.76 \pm 0.02$ & $12.14 \pm 0.02$ & $11.86 \pm 0.02$ & & 095932.06+435327.8 & $11.64 \pm 0.02$ & $11.44 \pm 0.02$ & & $-96.2 \pm 4.3$ & $-85.4 \pm 6.5$\\
09593274-3317414 & $12.51 \pm 0.03$ & $11.95 \pm 0.02$ & $11.61 \pm 0.02$ & & 095932.80-331743.4 & $11.42 \pm 0.02$ & $11.23 \pm 0.02$ & & $59.3 \pm 4.8$ & $-174.3 \pm 7.4$\\
09593276+4523309 & $15.88 \pm 0.07$ & $14.76 \pm 0.07$ & $13.67 \pm 0.04$ & & 095932.66+452329.3 & $12.87 \pm 0.02$ & $12.39 \pm 0.02$ & & $-97.1 \pm 5.2$ & $-144.5 \pm 9.4$\\
09593511+7026485 & $16.09 \pm 0.08$ & $15.47 \pm 0.11$ & $15.06 \pm 0.13$ & & 095934.95+702648.1 & $14.84 \pm 0.03$ & $14.64 \pm 0.05$ & & $-72.0 \pm 3.0$ & $-31.8 \pm 28.7$\\
09593527+1930332 & $14.39 \pm 0.02$ & $13.71 \pm 0.03$ & $13.38 \pm 0.03$ & & 095935.20+193032.9 & $13.20 \pm 0.03$ & $13.01 \pm 0.03$ & & $-86.3 \pm 8.8$ & $-21.6 \pm 6.7$\\
09593723-1951347 & $16.61 \pm 0.13$ & $15.72 \pm 0.13$ & $15.43 \pm 0.21$ & & 095937.18-195135.8 & $15.25 \pm 0.04$ & $15.02 \pm 0.07$ & & $-54.3 \pm 18.5$ & $-88.8 \pm 20.3$\\
09593780-2316330 & $13.71 \pm 0.03$ & $13.17 \pm 0.02$ & $12.86 \pm 0.03$ & & 095937.66-231632.5 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $-150.4 \pm 6.1$ & $42.7 \pm 6.0$\\
09593811+4757320 & $13.85 \pm 0.02$ & $13.25 \pm 0.03$ & $12.92 \pm 0.03$ & & 095938.05+475731.7 & $12.71 \pm 0.02$ & $12.50 \pm 0.02$ & & $-56.4 \pm 4.6$ & $-30.0 \pm 7.2$\\
09594040+8228137 & $16.18 \pm 0.09$ & $15.61 \pm 0.14$ & $15.23 \pm 0.14$ & & 095940.58+822813.6 & $15.07 \pm 0.03$ & $14.87 \pm 0.05$ & & $33.3 \pm 1.3$ & $-5.2 \pm 17.0$\\
09594042+1901008 & $15.66 \pm 0.05$ & $15.10 \pm 0.08$ & $14.83 \pm 0.09$ & & 095940.40+190059.4 & $14.67 \pm 0.03$ & $14.45 \pm 0.05$ & & $-19.3 \pm 10.1$ & $-110.8 \pm 9.1$\\
09594149+1141461 & $16.43 \pm 0.14$ & $15.65 \pm 0.13$ & $15.24 \pm 0.19$ & & 095941.39+114145.7 & $14.70 \pm 0.03$ & $14.36 \pm 0.05$ & & $-144.8 \pm 25.8$ & $-31.9 \pm 23.2$\\
09594351+1336374 & $16.97 \pm 0.17$ & $15.86 \pm 0.14$ & $15.16 \pm 0.12$ & & 095943.58+133637.7 & $14.81 \pm 0.03$ & $14.55 \pm 0.06$ & & $102.1 \pm 19.5$ & $31.8 \pm 20.5$\\
09594370+3508296 & $14.33 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.04$ & & 095943.73+350828.8 & $13.31 \pm 0.03$ & $13.13 \pm 0.03$ & & $28.8 \pm 4.6$ & $-66.2 \pm 6.9$\\
09594410+3617372 & $14.31 \pm 0.03$ & $13.75 \pm 0.03$ & $13.41 \pm 0.04$ & & 095944.07+361736.9 & $13.25 \pm 0.03$ & $13.06 \pm 0.03$ & & $-34.4 \pm 4.8$ & $-30.7 \pm 6.9$\\
09594468+2239091 & $15.24 \pm 0.04$ & $14.55 \pm 0.05$ & $14.21 \pm 0.05$ & & 095944.49+223908.1 & $14.06 \pm 0.03$ & $13.80 \pm 0.04$ & & $-210.6 \pm 7.8$ & $-83.8 \pm 7.0$\\
09594605+2546293 & $12.77 \pm 0.02$ & $12.17 \pm 0.02$ & $11.87 \pm 0.02$ & & 095945.96+254629.0 & $11.67 \pm 0.02$ & $11.48 \pm 0.02$ & & $-110.6 \pm 5.8$ & $-24.1 \pm 11.6$\\
09594730-1638139 & $13.19 \pm 0.03$ & $12.60 \pm 0.03$ & $12.32 \pm 0.02$ & & 095947.23-163814.2 & $12.16 \pm 0.02$ & $11.96 \pm 0.02$ & & $-83.5 \pm 5.7$ & $-30.8 \pm 7.2$\\
09594782-0055015 & $15.49 \pm 0.06$ & $14.94 \pm 0.07$ & $14.65 \pm 0.10$ & & 095947.77-005501.8 & $14.45 \pm 0.03$ & $14.23 \pm 0.04$ & & $-63.6 \pm 9.0$ & $-29.7 \pm 9.6$\\
09594916+2005234 & $14.20 \pm 0.03$ & $13.59 \pm 0.03$ & $13.28 \pm 0.03$ & & 095949.09+200523.0 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $-81.9 \pm 6.2$ & $-31.9 \pm 6.0$\\
09595074+5348549 & $15.41 \pm 0.04$ & $14.73 \pm 0.04$ & $14.33 \pm 0.06$ & & 095950.65+534854.2 & $13.95 \pm 0.03$ & $13.66 \pm 0.03$ & & $-73.8 \pm 3.8$ & $-65.0 \pm 7.7$\\
09595178+2640030 & $16.40 \pm 0.13$ & $15.72 \pm 0.15$ & $14.91 \pm 0.12$ & & 095951.76+264001.7 & $13.85 \pm 0.03$ & $13.64 \pm 0.04$ & & $-13.4 \pm 11.1$ & $-108.7 \pm 13.2$\\
09595217+0246494 & $9.99 \pm 0.02$ & $9.43 \pm 0.02$ & $9.13 \pm 0.02$ & & 095952.29+024649.7 & $8.97 \pm 0.02$ & $8.79 \pm 0.02$ & & $167.3 \pm 12.6$ & $27.4 \pm 12.8$\\
09595534+7533083 & $12.57 \pm 0.02$ & $11.98 \pm 0.02$ & $11.60 \pm 0.01$ & & 095954.25+753303.6 & $11.36 \pm 0.02$ & $11.16 \pm 0.02$ & & $-361.3 \pm 8.5$ & $-422.2 \pm 12.1$\\
09595545-1345006 & $15.39 \pm 0.05$ & $14.71 \pm 0.07$ & $14.39 \pm 0.10$ & & 095955.39-134500.6 & $13.93 \pm 0.03$ & $13.64 \pm 0.04$ & & $-69.3 \pm 7.0$ & $-0.6 \pm 7.3$\\
09595547-0603194 & $14.60 \pm 0.03$ & $14.00 \pm 0.04$ & $13.61 \pm 0.04$ & & 095955.58-060322.1 & $13.44 \pm 0.03$ & $13.21 \pm 0.03$ & & $137.2 \pm 10.1$ & $-228.4 \pm 12.3$\\
09595551+1338192 & $12.66 \pm 0.02$ & $12.11 \pm 0.03$ & $11.77 \pm 0.02$ & & 095955.53+133819.8 & $11.57 \pm 0.02$ & $11.36 \pm 0.02$ & & $16.9 \pm 7.3$ & $53.0 \pm 8.6$\\
09595607+2002347 & $12.23 \pm 0.02$ & $11.61 \pm 0.02$ & $11.19 \pm 0.02$ & & 095955.83+200227.7 & $11.00 \pm 0.02$ & $10.80 \pm 0.02$ & & $-268.3 \pm 8.0$ & $-561.7 \pm 13.0$\\
09595792-3324213 & $15.92 \pm 0.08$ & $15.34 \pm 0.11$ & $14.97 \pm 0.15$ & & 095957.96-332422.3 & $14.67 \pm 0.03$ & $14.47 \pm 0.05$ & & $43.8 \pm 6.8$ & $-81.1 \pm 9.1$\\
09595870+7111225 & $13.55 \pm 0.02$ & $13.00 \pm 0.02$ & $12.66 \pm 0.03$ & & 095958.53+711121.8 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $-71.8 \pm 2.8$ & $-64.0 \pm 13.7$\\
10000068-0834425 & $15.15 \pm 0.04$ & $14.50 \pm 0.05$ & $14.21 \pm 0.06$ & & 100000.70-083442.0 & $13.97 \pm 0.03$ & $13.77 \pm 0.05$ & & $14.9 \pm 7.8$ & $46.8 \pm 8.8$\\
10000084+7111265 & $14.23 \pm 0.02$ & $13.66 \pm 0.03$ & $13.32 \pm 0.04$ & & 100000.68+711125.9 & $13.16 \pm 0.03$ & $12.97 \pm 0.03$ & & $-66.5 \pm 2.9$ & $-55.2 \pm 13.9$\\
10000190+0506092 & $15.13 \pm 0.04$ & $14.40 \pm 0.04$ & $14.01 \pm 0.06$ & & 100001.91+050608.5 & $13.85 \pm 0.03$ & $13.67 \pm 0.04$ & & $21.4 \pm 8.5$ & $-65.4 \pm 12.7$\\
10000427+5208144 & $15.85 \pm 0.08$ & $15.34 \pm 0.09$ & $14.89 \pm 0.12$ & & 100004.20+520813.7 & $14.69 \pm 0.03$ & $14.46 \pm 0.05$ & & $-56.1 \pm 4.8$ & $-57.9 \pm 13.6$\\
10000469+3126422 & $14.90 \pm 0.03$ & $14.39 \pm 0.05$ & $14.08 \pm 0.05$ & & 100004.69+312641.7 & $13.92 \pm 0.03$ & $13.75 \pm 0.04$ & & $-5.0 \pm 6.5$ & $-43.8 \pm 6.7$\\
10000519-0512330 & $12.09 \pm 0.02$ & $11.52 \pm 0.02$ & $11.23 \pm 0.02$ & & 100005.30-051233.8 & $11.06 \pm 0.02$ & $10.87 \pm 0.02$ & & $137.9 \pm 6.7$ & $-65.6 \pm 7.6$\\
10000526+1349538 & $14.91 \pm 0.04$ & $14.31 \pm 0.04$ & $14.03 \pm 0.04$ & & 100005.21+134954.0 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $-77.4 \pm 8.3$ & $19.2 \pm 9.3$\\
10000580+7643155 & $15.39 \pm 0.05$ & $14.82 \pm 0.08$ & $14.53 \pm 0.09$ & & 100005.78+764314.7 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $-5.5 \pm 1.2$ & $-69.7 \pm 8.1$\\
10000647+0942245 & $12.34 \pm 0.02$ & $11.73 \pm 0.02$ & $11.44 \pm 0.02$ & & 100006.33+094224.5 & $11.27 \pm 0.02$ & $11.09 \pm 0.02$ & & $-196.8 \pm 9.7$ & $2.2 \pm 6.7$\\
10000701+2151300 & $13.82 \pm 0.02$ & $13.23 \pm 0.03$ & $12.89 \pm 0.02$ & & 100006.96+215129.4 & $12.71 \pm 0.02$ & $12.49 \pm 0.03$ & & $-54.2 \pm 6.5$ & $-47.9 \pm 7.3$\\
10000715+2613544 & $13.56 \pm 0.02$ & $12.95 \pm 0.03$ & $12.62 \pm 0.02$ & & 100007.10+261354.6 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $-62.9 \pm 5.4$ & $17.5 \pm 8.5$\\
10000757-1304063 & $16.45 \pm 0.12$ & $15.62 \pm 0.12$ & $15.29 \pm 0.20$ & & 100007.52-130405.4 & $14.99 \pm 0.03$ & $14.80 \pm 0.07$ & & $-64.6 \pm 17.8$ & $75.8 \pm 21.1$\\
10000763+5504010 & $15.64 \pm 0.07$ & $14.97 \pm 0.08$ & $14.66 \pm 0.09$ & & 100007.53+550400.4 & $14.37 \pm 0.03$ & $14.13 \pm 0.04$ & & $-85.6 \pm 4.9$ & $-58.6 \pm 11.4$\\
10000772-0927023 & $15.82 \pm 0.06$ & $15.25 \pm 0.09$ & $14.96 \pm 0.12$ & & 100007.68-092702.1 & $14.75 \pm 0.03$ & $14.47 \pm 0.06$ & & $-43.3 \pm 9.1$ & $18.0 \pm 8.8$\\
10000807+1900352 & $13.80 \pm 0.02$ & $13.18 \pm 0.03$ & $12.90 \pm 0.03$ & & 100007.98+190034.8 & $12.73 \pm 0.02$ & $12.56 \pm 0.03$ & & $-103.2 \pm 5.8$ & $-29.4 \pm 7.3$\\
10000928+2611150 & $14.15 \pm 0.03$ & $13.60 \pm 0.03$ & $13.22 \pm 0.03$ & & 100009.30+261114.0 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $21.6 \pm 5.4$ & $-85.7 \pm 9.5$\\
10000952+3312041 & $16.69 \pm 0.14$ & $15.79 \pm 0.12$ & $15.40 \pm 0.17$ & & 100009.48+331202.6 & $14.26 \pm 0.03$ & $13.95 \pm 0.04$ & & $-40.3 \pm 14.3$ & $-123.8 \pm 21.0$\\
10000979+0502511 & $14.76 \pm 0.04$ & $14.17 \pm 0.05$ & $13.81 \pm 0.05$ & & 100009.74+050251.1 & $13.61 \pm 0.03$ & $13.35 \pm 0.03$ & & $-62.2 \pm 8.3$ & $-3.9 \pm 12.3$\\
10000994+4657353 & $12.75 \pm 0.02$ & $12.16 \pm 0.02$ & $11.84 \pm 0.01$ & & 100009.89+465730.1 & $11.60 \pm 0.02$ & $11.43 \pm 0.02$ & & $-41.1 \pm 3.9$ & $-455.6 \pm 12.7$\\
10001012-2540038 & $13.51 \pm 0.02$ & $12.90 \pm 0.03$ & $12.60 \pm 0.03$ & & 100010.13-254004.2 & $12.42 \pm 0.02$ & $12.20 \pm 0.02$ & & $12.0 \pm 5.4$ & $-34.0 \pm 6.5$\\
10001220-0323170 & $14.74 \pm 0.04$ & $14.19 \pm 0.04$ & $13.91 \pm 0.06$ & & 100012.08-032315.7 & $13.75 \pm 0.03$ & $13.48 \pm 0.04$ & & $-145.3 \pm 8.3$ & $109.4 \pm 7.4$\\
10001244-1429003 & $14.10 \pm 0.03$ & $13.52 \pm 0.04$ & $13.24 \pm 0.04$ & & 100012.42-142900.9 & $13.06 \pm 0.03$ & $12.86 \pm 0.03$ & & $-22.6 \pm 5.9$ & $-53.2 \pm 6.3$\\
10001272-0949214 & $14.28 \pm 0.03$ & $13.63 \pm 0.02$ & $13.20 \pm 0.04$ & & 100012.83-094923.8 & $12.94 \pm 0.02$ & $12.61 \pm 0.03$ & & $140.0 \pm 7.6$ & $-210.8 \pm 8.0$\\
10001370+2005599 & $13.49 \pm 0.02$ & $12.91 \pm 0.02$ & $12.60 \pm 0.02$ & & 100013.77+200559.6 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $76.5 \pm 6.1$ & $-20.0 \pm 5.8$\\
10001373+6856224 & $16.68 \pm 0.15$ & $16.11 \pm 0.20$ & $14.88 \pm 0.12$ & & 100013.55+685622.1 & $14.40 \pm 0.03$ & $14.07 \pm 0.04$ & & $-88.2 \pm 4.9$ & $-23.9 \pm 35.3$\\
10001447+1514466 & $15.58 \pm 0.05$ & $15.00 \pm 0.07$ & $14.72 \pm 0.08$ & & 100014.43+151446.3 & $14.55 \pm 0.03$ & $14.28 \pm 0.05$ & & $-53.4 \pm 11.0$ & $-28.4 \pm 10.4$\\
10001573-2750172 & $14.75 \pm 0.04$ & $14.13 \pm 0.05$ & $13.83 \pm 0.05$ & & 100015.65-275017.2 & $13.67 \pm 0.03$ & $13.44 \pm 0.03$ & & $-97.2 \pm 6.2$ & $-3.1 \pm 7.0$\\
10001647+1320145 & $15.96 \pm 0.07$ & $15.26 \pm 0.09$ & $14.83 \pm 0.10$ & & 100016.56+132013.9 & $14.67 \pm 0.03$ & $14.39 \pm 0.05$ & & $122.4 \pm 11.1$ & $-55.4 \pm 10.6$\\
10001724-0842216 & $16.62 \pm 0.14$ & $15.97 \pm 0.14$ & $15.22 \pm 0.18$ & & 100017.34-084215.8 & $14.86 \pm 0.03$ & $14.64 \pm 0.07$ & & $129.2 \pm 20.0$ & $509.6 \pm 20.7$\\
10001858+7142427 & $14.88 \pm 0.04$ & $14.21 \pm 0.05$ & $13.94 \pm 0.06$ & & 100018.57+714242.3 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $-4.5 \pm 2.1$ & $-37.9 \pm 6.9$\\
10001872+6559213 & $15.56 \pm 0.05$ & $14.99 \pm 0.07$ & $14.71 \pm 0.09$ & & 100018.58+655921.0 & $14.53 \pm 0.03$ & $14.36 \pm 0.04$ & & $-76.1 \pm 4.2$ & $-24.9 \pm 40.7$\\
10002027+6811524 & $14.41 \pm 0.02$ & $13.81 \pm 0.03$ & $13.50 \pm 0.04$ & & 100019.92+681152.3 & $13.26 \pm 0.02$ & $13.02 \pm 0.03$ & & $-170.6 \pm 4.7$ & $-14.9 \pm 21.3$\\
10002120+4320442 & $16.99 \pm 0.20$ & $15.85 \pm 0.15$ & $15.26 \pm 0.15$ & & 100021.26+432044.2 & $14.93 \pm 0.03$ & $14.56 \pm 0.05$ & & $57.5 \pm 11.4$ & $-2.8 \pm 24.8$\\
10002140+6948254 & $15.90 \pm 0.08$ & $15.33 \pm 0.09$ & $14.99 \pm 0.12$ & & 100021.28+694825.3 & $14.82 \pm 0.03$ & $14.65 \pm 0.05$ & & $-54.8 \pm 2.8$ & $-12.5 \pm 11.4$\\
10002150+4838220 & $15.94 \pm 0.07$ & $15.31 \pm 0.08$ & $14.96 \pm 0.11$ & & 100021.46+483822.0 & $14.78 \pm 0.03$ & $14.57 \pm 0.05$ & & $-33.2 \pm 5.1$ & $-3.5 \pm 12.1$\\
10002284+1326390 & $14.80 \pm 0.03$ & $14.21 \pm 0.04$ & $13.89 \pm 0.04$ & & 100022.87+132639.5 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $42.7 \pm 8.8$ & $45.6 \pm 8.5$\\
10002331+1309568 & $15.81 \pm 0.06$ & $15.27 \pm 0.09$ & $14.85 \pm 0.11$ & & 100023.30+130956.2 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $-12.4 \pm 10.6$ & $-53.6 \pm 10.1$\\
10002349+1211525 & $14.29 \pm 0.03$ & $13.68 \pm 0.04$ & $13.36 \pm 0.03$ & & 100023.44+121152.5 & $13.14 \pm 0.03$ & $12.95 \pm 0.03$ & & $-83.2 \pm 8.0$ & $-1.0 \pm 8.9$\\
10002361-0520549 & $13.38 \pm 0.02$ & $12.80 \pm 0.02$ & $12.49 \pm 0.03$ & & 100023.73-052056.0 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $155.7 \pm 7.9$ & $-98.2 \pm 7.4$\\
10002542+3944311 & $13.02 \pm 0.01$ & $12.41 \pm 0.02$ & $12.13 \pm 0.02$ & & 100025.35+394430.8 & $11.97 \pm 0.02$ & $11.80 \pm 0.02$ & & $-67.3 \pm 4.1$ & $-20.3 \pm 5.9$\\
10002692+2742062 & $12.95 \pm 0.02$ & $12.40 \pm 0.02$ & $12.07 \pm 0.02$ & & 100026.98+274205.2 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $67.7 \pm 5.8$ & $-80.5 \pm 6.3$\\
10002789+4437339 & $13.27 \pm 0.02$ & $12.72 \pm 0.02$ & $12.42 \pm 0.02$ & & 100027.78+443733.8 & $12.23 \pm 0.02$ & $12.06 \pm 0.02$ & & $-102.3 \pm 4.7$ & $-8.7 \pm 7.9$\\
10002800+3157094 & $16.53 \pm 0.13$ & $15.82 \pm 0.12$ & $15.04 \pm 0.13$ & & 100028.04+315708.6 & $14.53 \pm 0.03$ & $14.29 \pm 0.05$ & & $40.1 \pm 11.6$ & $-64.3 \pm 15.4$\\
10002854+3810089 & $15.65 \pm 0.06$ & $15.11 \pm 0.08$ & $14.65 \pm 0.11$ & & 100028.48+381008.4 & $14.49 \pm 0.03$ & $14.28 \pm 0.05$ & & $-55.4 \pm 6.0$ & $-34.6 \pm 8.6$\\
10002931+0815362 & $14.18 \pm 0.02$ & $13.61 \pm 0.04$ & $13.24 \pm 0.04$ & & 100029.27+081535.6 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $-60.8 \pm 7.3$ & $-59.9 \pm 7.4$\\
10003182+0541227 & $15.81 \pm 0.09$ & $15.22 \pm 0.11$ & $14.90 \pm 0.17$ & & 100031.84+054121.9 & $14.67 \pm 0.03$ & $14.50 \pm 0.06$ & & $27.0 \pm 10.9$ & $-83.2 \pm 12.8$\\
10003193-0249304 & $13.73 \pm 0.03$ & $13.17 \pm 0.02$ & $12.87 \pm 0.04$ & & 100031.94-024931.6 & $12.67 \pm 0.02$ & $12.44 \pm 0.03$ & & $9.6 \pm 7.2$ & $-101.2 \pm 7.5$\\
10003237+6438471 & $15.58 \pm 0.07$ & $15.04 \pm 0.11$ & $14.76 \pm 0.10$ & & 100032.41+643847.0 & $14.54 \pm 0.03$ & $14.37 \pm 0.05$ & & $26.6 \pm 3.1$ & $-15.6 \pm 9.7$\\
10003417-1920409 & $15.26 \pm 0.05$ & $14.74 \pm 0.05$ & $14.44 \pm 0.09$ & & 100034.13-192040.8 & $14.27 \pm 0.03$ & $14.10 \pm 0.04$ & & $-38.2 \pm 6.9$ & $11.9 \pm 7.0$\\
10003419+5741568 & $15.45 \pm 0.05$ & $14.91 \pm 0.08$ & $14.55 \pm 0.10$ & & 100034.15+574157.0 & $14.40 \pm 0.03$ & $14.20 \pm 0.04$ & & $-28.3 \pm 4.3$ & $18.7 \pm 9.2$\\
10003516+6005326 & $13.37 \pm 0.02$ & $12.76 \pm 0.03$ & $12.46 \pm 0.03$ & & 100035.11+600532.5 & $12.22 \pm 0.02$ & $11.98 \pm 0.02$ & & $-33.0 \pm 4.0$ & $-10.9 \pm 8.3$\\
10003656+5534379 & $12.56 \pm 0.03$ & $11.96 \pm 0.03$ & $11.69 \pm 0.02$ & & 100036.65+553435.3 & $11.50 \pm 0.02$ & $11.32 \pm 0.02$ & & $70.9 \pm 4.7$ & $-254.1 \pm 11.6$\\
10003667-1810469 & $13.97 \pm 0.03$ & $13.39 \pm 0.03$ & $13.12 \pm 0.03$ & & 100036.60-181046.5 & $12.96 \pm 0.03$ & $12.74 \pm 0.03$ & & $-77.5 \pm 6.4$ & $32.9 \pm 6.8$\\
10003709-2052308 & $15.26 \pm 0.06$ & $14.63 \pm 0.05$ & $14.30 \pm 0.08$ & & 100037.07-205230.7 & $14.14 \pm 0.03$ & $13.92 \pm 0.04$ & & $-30.8 \pm 6.1$ & $5.7 \pm 7.4$\\
10003719+0637437 & $12.89 \pm 0.02$ & $12.31 \pm 0.03$ & $12.04 \pm 0.02$ & & 100037.12+063742.6 & $11.86 \pm 0.02$ & $11.67 \pm 0.02$ & & $-93.0 \pm 9.6$ & $-98.8 \pm 12.3$\\
10003773+3537452 & $14.41 \pm 0.03$ & $13.77 \pm 0.03$ & $13.49 \pm 0.03$ & & 100037.68+353744.9 & $13.31 \pm 0.03$ & $13.09 \pm 0.03$ & & $-55.5 \pm 5.1$ & $-25.6 \pm 6.9$\\
10003817-3037206 & $14.22 \pm 0.03$ & $13.66 \pm 0.02$ & $13.36 \pm 0.04$ & & 100038.22-303721.4 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $49.1 \pm 5.4$ & $-72.7 \pm 6.9$\\
10003818-1641211 & $14.77 \pm 0.04$ & $14.18 \pm 0.05$ & $13.91 \pm 0.07$ & & 100038.13-164121.1 & $13.70 \pm 0.03$ & $13.47 \pm 0.03$ & & $-56.6 \pm 6.1$ & $-1.0 \pm 6.4$\\
10004144-1907311 & $13.25 \pm 0.02$ & $12.69 \pm 0.02$ & $12.39 \pm 0.03$ & & 100041.41-190731.3 & $12.21 \pm 0.02$ & $11.99 \pm 0.02$ & & $-40.0 \pm 5.4$ & $-16.9 \pm 5.9$\\
10004163+4827112 & $16.04 \pm 0.08$ & $15.35 \pm 0.10$ & $14.99 \pm 0.12$ & & 100041.78+482709.9 & $14.44 \pm 0.03$ & $14.21 \pm 0.04$ & & $129.2 \pm 5.5$ & $-110.1 \pm 10.6$\\
10004288-0409538 & $15.42 \pm 0.06$ & $14.83 \pm 0.05$ & $14.38 \pm 0.10$ & & 100042.83-040953.8 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $-55.6 \pm 8.2$ & $-6.2 \pm 10.3$\\
10004407+3411355 & $13.04 \pm 0.02$ & $12.49 \pm 0.02$ & $12.21 \pm 0.02$ & & 100044.02+341135.2 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $-57.4 \pm 4.5$ & $-25.5 \pm 16.5$\\
10004447+3428209 & $15.31 \pm 0.04$ & $14.81 \pm 0.05$ & $14.50 \pm 0.08$ & & 100044.44+342820.8 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $-33.0 \pm 5.7$ & $-5.5 \pm 13.9$\\
10004636+2134279 & $14.30 \pm 0.02$ & $13.64 \pm 0.03$ & $13.37 \pm 0.03$ & & 100046.23+213428.2 & $13.16 \pm 0.03$ & $12.99 \pm 0.03$ & & $-147.4 \pm 6.7$ & $17.6 \pm 6.1$\\
10004651+1700312 & $16.01 \pm 0.07$ & $15.30 \pm 0.09$ & $14.84 \pm 0.10$ & & 100046.42+170030.9 & $14.49 \pm 0.03$ & $14.27 \pm 0.05$ & & $-119.3 \pm 9.7$ & $-31.1 \pm 10.2$\\
10004660-2230535 & $14.69 \pm 0.03$ & $14.08 \pm 0.04$ & $13.79 \pm 0.05$ & & 100046.58-223053.9 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $-23.9 \pm 5.6$ & $-32.3 \pm 7.0$\\
10004730-2002159 & $16.27 \pm 0.09$ & $15.32 \pm 0.09$ & $14.73 \pm 0.13$ & & 100047.09-200215.3 & $14.09 \pm 0.03$ & $13.80 \pm 0.04$ & & $-242.2 \pm 9.3$ & $46.6 \pm 9.3$\\
10004763+7203556 & $15.60 \pm 0.06$ & $15.09 \pm 0.09$ & $14.56 \pm 0.09$ & & 100047.55+720355.8 & $14.31 \pm 0.03$ & $14.05 \pm 0.04$ & & $-31.2 \pm 1.9$ & $14.9 \pm 10.2$\\
10004848+0927537 & $15.73 \pm 0.09$ & $15.13 \pm 0.12$ & $14.84 \pm 0.15$ & & 100048.45+092753.5 & $14.64 \pm 0.03$ & $14.46 \pm 0.05$ & & $-52.4 \pm 10.6$ & $-18.5 \pm 10.5$\\
10005030+3155459 & $10.26 \pm 0.01$ & $9.64 \pm 0.01$ & $9.27 \pm 0.02$ & & 100049.78+315540.7 & $9.04 \pm 0.02$ & $8.83 \pm 0.02$ & & $-537.9 \pm 12.4$ & $-425.8 \pm 10.6$\\
10005126-7936249 & $14.49 \pm 0.03$ & $13.89 \pm 0.04$ & $13.59 \pm 0.04$ & & 100051.14-793624.7 & $13.44 \pm 0.02$ & $13.26 \pm 0.03$ & & $-30.3 \pm 1.1$ & $16.1 \pm 12.4$\\
10005143+4104151 & $11.78 \pm 0.02$ & $11.23 \pm 0.01$ & $10.95 \pm 0.01$ & & 100051.38+410415.0 & $10.78 \pm 0.02$ & $10.61 \pm 0.02$ & & $-46.8 \pm 3.7$ & $-1.9 \pm 6.4$\\
10005202-3038124 & $16.19 \pm 0.10$ & $15.66 \pm 0.15$ & $15.35 \pm 0.19$ & & 100052.08-303812.1 & $14.76 \pm 0.03$ & $14.59 \pm 0.05$ & & $75.3 \pm 15.4$ & $29.8 \pm 20.4$\\
10005304+2535362 & $14.70 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.05$ & & 100052.98+253534.8 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $-65.7 \pm 5.9$ & $-121.4 \pm 7.9$\\
10005311+2943345 & $13.92 \pm 0.02$ & $13.32 \pm 0.03$ & $13.01 \pm 0.02$ & & 100053.09+294333.7 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $-21.2 \pm 5.6$ & $-71.5 \pm 7.2$\\
10005404+2543162 & $15.19 \pm 0.04$ & $14.65 \pm 0.05$ & $14.27 \pm 0.05$ & & 100053.99+254316.3 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $-64.6 \pm 6.3$ & $6.2 \pm 8.6$\\
10005513-0506515 & $13.26 \pm 0.02$ & $12.73 \pm 0.02$ & $12.41 \pm 0.02$ & & 100055.10-050651.7 & $12.24 \pm 0.02$ & $12.02 \pm 0.02$ & & $-33.5 \pm 7.1$ & $-16.3 \pm 7.0$\\
10005548+2146458 & $12.56 \pm 0.02$ & $12.04 \pm 0.02$ & $11.73 \pm 0.02$ & & 100055.45+214644.9 & $11.56 \pm 0.02$ & $11.36 \pm 0.02$ & & $-39.3 \pm 6.3$ & $-76.0 \pm 5.8$\\
10005559+2651236 & $14.26 \pm 0.02$ & $13.64 \pm 0.03$ & $13.28 \pm 0.02$ & & 100055.50+265123.5 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $-100.4 \pm 5.8$ & $-5.9 \pm 7.1$\\
10005856+7934406 & $14.34 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.04$ & & 100058.49+793440.0 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $-19.6 \pm 0.9$ & $-50.4 \pm 7.3$\\
10005935-1716075 & $13.48 \pm 0.02$ & $12.91 \pm 0.03$ & $12.61 \pm 0.02$ & & 100059.37-171608.0 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $18.3 \pm 5.5$ & $-40.1 \pm 7.4$\\
10010041+4727479 & $14.71 \pm 0.03$ & $14.12 \pm 0.05$ & $13.84 \pm 0.04$ & & 100100.44+472747.5 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $31.3 \pm 4.1$ & $-36.6 \pm 8.4$\\
10010158+6420018 & $16.03 \pm 0.10$ & $15.41 \pm 0.16$ & $14.95 \pm 0.13$ & & 100101.51+642001.5 & $14.80 \pm 0.03$ & $14.52 \pm 0.05$ & & $-44.6 \pm 3.8$ & $-29.1 \pm 13.1$\\
10010193+2213069 & $15.83 \pm 0.07$ & $15.14 \pm 0.07$ & $14.65 \pm 0.08$ & & 100101.86+221307.0 & $14.38 \pm 0.03$ & $14.12 \pm 0.05$ & & $-78.1 \pm 8.0$ & $9.4 \pm 8.5$\\
10010272-2948333 & $16.05 \pm 0.09$ & $15.27 \pm 0.10$ & $14.81 \pm 0.13$ & & 100102.67-294833.1 & $14.65 \pm 0.03$ & $14.45 \pm 0.05$ & & $-52.5 \pm 7.5$ & $19.0 \pm 10.1$\\
10010390-1441270 & $13.75 \pm 0.02$ & $13.17 \pm 0.03$ & $12.90 \pm 0.04$ & & 100103.89-144125.9 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $-11.2 \pm 5.7$ & $87.7 \pm 6.2$\\
10010636-0251282 & $14.11 \pm 0.03$ & $13.58 \pm 0.04$ & $13.31 \pm 0.03$ & & 100106.31-025128.9 & $13.09 \pm 0.03$ & $12.84 \pm 0.03$ & & $-67.0 \pm 7.5$ & $-60.2 \pm 8.2$\\
10010845+2211389 & $16.63 \pm 0.13$ & $15.89 \pm 0.17$ & $15.24 \pm 0.13$ & & 100108.39+221137.3 & $14.57 \pm 0.03$ & $14.27 \pm 0.05$ & & $-71.0 \pm 14.6$ & $-134.2 \pm 16.7$\\
10010869-1006540 & $15.93 \pm 0.07$ & $15.34 \pm 0.09$ & $14.98 \pm 0.13$ & & 100108.73-100653.7 & $14.79 \pm 0.03$ & $14.52 \pm 0.06$ & & $52.0 \pm 11.1$ & $31.2 \pm 11.5$\\
10010893-2009333 & $14.91 \pm 0.04$ & $14.35 \pm 0.04$ & $14.07 \pm 0.08$ & & 100108.89-200933.1 & $13.91 \pm 0.03$ & $13.73 \pm 0.04$ & & $-36.1 \pm 6.1$ & $15.6 \pm 6.7$\\
10010925+1424226 & $16.66 \pm 0.12$ & $15.95 \pm 0.14$ & $15.65 \pm 0.20$ & & 100109.25+142419.5 & $15.23 \pm 0.04$ & $15.05 \pm 0.09$ & & $9.9 \pm 20.4$ & $-293.4 \pm 25.6$\\
10011010+5253332 & $14.55 \pm 0.03$ & $13.96 \pm 0.03$ & $13.67 \pm 0.04$ & & 100110.03+525332.3 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $-56.0 \pm 3.6$ & $-74.1 \pm 7.5$\\
10011109+8109226 & $10.29 \pm 0.02$ & $9.72 \pm 0.03$ & $9.41 \pm 0.02$ & & 100110.34+810919.1 & $9.18 \pm 0.02$ & $9.00 \pm 0.02$ & & $-167.4 \pm 4.3$ & $-332.1 \pm 10.8$\\
10011165+1750424 & $15.65 \pm 0.05$ & $15.03 \pm 0.07$ & $14.70 \pm 0.08$ & & 100111.56+175042.5 & $14.39 \pm 0.03$ & $14.18 \pm 0.04$ & & $-124.8 \pm 8.4$ & $1.6 \pm 9.9$\\
10011187+1638015 & $13.59 \pm 0.02$ & $13.05 \pm 0.03$ & $12.75 \pm 0.03$ & & 100111.67+163802.0 & $12.56 \pm 0.02$ & $12.38 \pm 0.03$ & & $-268.7 \pm 9.9$ & $45.7 \pm 7.9$\\
10011344-1931406 & $14.81 \pm 0.04$ & $14.26 \pm 0.04$ & $13.95 \pm 0.06$ & & 100113.34-193141.3 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $-119.6 \pm 6.4$ & $-57.4 \pm 7.2$\\
10011552+7346162 & $15.36 \pm 0.05$ & $14.86 \pm 0.07$ & $14.50 \pm 0.08$ & & 100115.35+734615.9 & $14.33 \pm 0.03$ & $14.10 \pm 0.04$ & & $-59.9 \pm 2.0$ & $-24.3 \pm 8.1$\\
10011683-1012433 & $13.62 \pm 0.03$ & $12.99 \pm 0.04$ & $12.67 \pm 0.03$ & & 100116.80-101242.8 & $12.40 \pm 0.02$ & $12.16 \pm 0.02$ & & $-44.9 \pm 6.2$ & $40.6 \pm 6.3$\\
10011686-2831397 & $12.67 \pm 0.02$ & $12.06 \pm 0.03$ & $11.74 \pm 0.02$ & & 100116.95-283142.1 & $11.56 \pm 0.02$ & $11.38 \pm 0.02$ & & $95.8 \pm 5.5$ & $-215.6 \pm 7.9$\\
10011756-1945428 & $16.08 \pm 0.08$ & $15.52 \pm 0.11$ & $15.05 \pm 0.15$ & & 100117.50-194542.9 & $14.88 \pm 0.03$ & $14.59 \pm 0.06$ & & $-64.7 \pm 12.3$ & $-10.3 \pm 17.5$\\
10011984+4722579 & $15.73 \pm 0.06$ & $15.10 \pm 0.08$ & $14.81 \pm 0.10$ & & 100119.80+472257.5 & $14.52 \pm 0.03$ & $14.23 \pm 0.04$ & & $-34.4 \pm 4.7$ & $-33.0 \pm 9.1$\\
10011995+4437353 & $14.24 \pm 0.03$ & $13.65 \pm 0.03$ & $13.38 \pm 0.03$ & & 100119.97+443734.6 & $13.22 \pm 0.03$ & $13.04 \pm 0.03$ & & $12.4 \pm 4.3$ & $-55.8 \pm 6.8$\\
10012046+2303400 & $15.13 \pm 0.04$ & $14.51 \pm 0.05$ & $14.21 \pm 0.05$ & & 100120.37+230340.4 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-101.2 \pm 6.7$ & $34.3 \pm 6.8$\\
10012069-2953217 & $14.44 \pm 0.03$ & $13.92 \pm 0.04$ & $13.65 \pm 0.05$ & & 100120.61-295321.6 & $13.43 \pm 0.02$ & $13.21 \pm 0.03$ & & $-87.7 \pm 5.7$ & $3.7 \pm 6.8$\\
10012158+3402257 & $15.35 \pm 0.05$ & $14.84 \pm 0.05$ & $14.47 \pm 0.07$ & & 100121.53+340225.2 & $14.30 \pm 0.03$ & $14.08 \pm 0.04$ & & $-49.3 \pm 5.5$ & $-35.4 \pm 7.3$\\
10012186+2534395 & $14.44 \pm 0.03$ & $13.86 \pm 0.03$ & $13.51 \pm 0.04$ & & 100121.84+253438.8 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $-18.3 \pm 6.2$ & $-59.5 \pm 7.4$\\
10012293+2957225 & $14.50 \pm 0.03$ & $13.95 \pm 0.03$ & $13.66 \pm 0.04$ & & 100122.85+295722.6 & $13.36 \pm 0.03$ & $13.14 \pm 0.03$ & & $-91.8 \pm 7.2$ & $5.5 \pm 9.7$\\
10012373-2643404 & $14.34 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.05$ & & 100123.66-264340.2 & $13.33 \pm 0.03$ & $13.08 \pm 0.03$ & & $-81.0 \pm 5.4$ & $16.8 \pm 6.9$\\
10012378+5024178 & $15.07 \pm 0.04$ & $14.49 \pm 0.05$ & $14.22 \pm 0.06$ & & 100123.75+502418.1 & $13.99 \pm 0.03$ & $13.76 \pm 0.04$ & & $-22.0 \pm 3.7$ & $25.9 \pm 7.7$\\
10012483+2855117 & $15.50 \pm 0.06$ & $15.00 \pm 0.08$ & $14.45 \pm 0.07$ & & 100124.74+285511.4 & $14.21 \pm 0.03$ & $13.95 \pm 0.04$ & & $-101.7 \pm 9.4$ & $-25.6 \pm 8.8$\\
10012559-1705483 & $14.23 \pm 0.02$ & $13.63 \pm 0.03$ & $13.32 \pm 0.04$ & & 100125.39-170546.9 & $13.14 \pm 0.02$ & $12.93 \pm 0.03$ & & $-233.2 \pm 7.5$ & $108.7 \pm 6.5$\\
10012584+8520236 & $11.78 \pm 0.02$ & $11.15 \pm 0.03$ & $10.89 \pm 0.02$ & & 100125.62+852023.8 & $10.68 \pm 0.02$ & $10.48 \pm 0.02$ & & $-26.1 \pm 0.7$ & $21.7 \pm 8.7$\\
10012593-0458415 & $14.56 \pm 0.04$ & $13.96 \pm 0.03$ & $13.64 \pm 0.05$ & & 100125.97-045842.1 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $52.2 \pm 8.2$ & $-51.6 \pm 8.3$\\
10012707+5046353 & $16.32 \pm 0.09$ & $15.74 \pm 0.12$ & $15.46 \pm 0.19$ & & 100127.14+504635.0 & $15.15 \pm 0.03$ & $14.94 \pm 0.07$ & & $57.8 \pm 10.1$ & $-22.0 \pm 22.0$\\
10012766-2044513 & $12.59 \pm 0.02$ & $11.98 \pm 0.02$ & $11.71 \pm 0.02$ & & 100127.63-204452.2 & $11.54 \pm 0.02$ & $11.37 \pm 0.02$ & & $-27.5 \pm 5.1$ & $-73.4 \pm 7.3$\\
10012935-0637490 & $12.10 \pm 0.02$ & $11.59 \pm 0.02$ & $11.28 \pm 0.02$ & & 100129.32-063748.9 & $11.09 \pm 0.02$ & $10.88 \pm 0.02$ & & $-41.6 \pm 6.9$ & $11.2 \pm 6.2$\\
10012963+4601263 & $14.83 \pm 0.04$ & $14.23 \pm 0.04$ & $13.95 \pm 0.06$ & & 100129.56+460126.5 & $13.78 \pm 0.03$ & $13.62 \pm 0.03$ & & $-61.3 \pm 4.2$ & $17.2 \pm 6.5$\\
10013019+0233119 & $13.96 \pm 0.03$ & $13.41 \pm 0.04$ & $13.05 \pm 0.04$ & & 100130.07+023311.0 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $-181.5 \pm 11.3$ & $-79.0 \pm 8.9$\\
10013032+1806211 & $13.87 \pm 0.02$ & $13.30 \pm 0.02$ & $13.03 \pm 0.03$ & & 100130.30+180620.4 & $12.79 \pm 0.02$ & $12.57 \pm 0.03$ & & $-27.8 \pm 10.6$ & $-53.4 \pm 8.0$\\
10013046-1600533 & $14.31 \pm 0.03$ & $13.65 \pm 0.03$ & $13.27 \pm 0.04$ & & 100130.53-160055.2 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $91.5 \pm 6.0$ & $-153.9 \pm 7.4$\\
10013206+6544569 & $13.43 \pm 0.02$ & $12.85 \pm 0.03$ & $12.57 \pm 0.02$ & & 100131.95+654456.2 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $-69.1 \pm 2.7$ & $-62.6 \pm 8.0$\\
10013231+4928198 & $16.68 \pm 0.13$ & $15.95 \pm 0.14$ & $15.56 \pm 0.18$ & & 100132.15+492819.3 & $15.21 \pm 0.04$ & $14.92 \pm 0.06$ & & $-129.1 \pm 11.0$ & $-50.7 \pm 21.4$\\
10013242+4957546 & $15.73 \pm 0.05$ & $15.21 \pm 0.08$ & $14.84 \pm 0.09$ & & 100132.37+495754.8 & $14.54 \pm 0.03$ & $14.36 \pm 0.05$ & & $-39.4 \pm 4.7$ & $15.4 \pm 9.0$\\
10013274+5648236 & $15.27 \pm 0.06$ & $14.64 \pm 0.10$ & $14.35 \pm 0.09$ & & 100132.67+564822.9 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $-50.1 \pm 7.4$ & $-64.7 \pm 14.7$\\
10013403+2010236 & $16.02 \pm 0.08$ & $15.31 \pm 0.09$ & $14.92 \pm 0.10$ & & 100133.95+201023.1 & $14.76 \pm 0.03$ & $14.47 \pm 0.06$ & & $-89.4 \pm 8.3$ & $-40.5 \pm 11.6$\\
10013584+6829206 & $14.78 \pm 0.04$ & $14.26 \pm 0.05$ & $13.86 \pm 0.05$ & & 100135.58+682918.9 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $-122.6 \pm 3.4$ & $-148.6 \pm 11.1$\\
10013663+2148104 & $13.33 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.02$ & & 100136.60+214809.7 & $12.34 \pm 0.02$ & $12.12 \pm 0.02$ & & $-37.6 \pm 5.7$ & $-58.6 \pm 5.9$\\
10013705+5010005 & $16.50 \pm 0.11$ & $15.96 \pm 0.15$ & $15.58 \pm 0.22$ & & 100137.24+501001.3 & $14.80 \pm 0.03$ & $14.55 \pm 0.05$ & & $157.9 \pm 11.9$ & $75.6 \pm 26.0$\\
10014145+7105402 & $15.26 \pm 0.05$ & $14.71 \pm 0.06$ & $14.40 \pm 0.08$ & & 100141.57+710539.3 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $49.7 \pm 2.3$ & $-85.0 \pm 17.5$\\
10014162+3843523 & $14.48 \pm 0.03$ & $13.86 \pm 0.03$ & $13.46 \pm 0.04$ & & 100141.58+384352.0 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $-38.5 \pm 4.3$ & $-29.7 \pm 6.2$\\
10014223+4948017 & $15.55 \pm 0.05$ & $15.04 \pm 0.07$ & $14.56 \pm 0.08$ & & 100142.18+494801.7 & $14.37 \pm 0.03$ & $14.13 \pm 0.04$ & & $-37.7 \pm 4.6$ & $1.9 \pm 8.8$\\
10014352+3157010 & $15.01 \pm 0.03$ & $14.42 \pm 0.04$ & $14.03 \pm 0.05$ & & 100143.48+315700.4 & $13.87 \pm 0.03$ & $13.69 \pm 0.04$ & & $-39.7 \pm 5.3$ & $-52.6 \pm 7.4$\\
10014370+3452428 & $14.77 \pm 0.04$ & $14.24 \pm 0.04$ & $13.80 \pm 0.05$ & & 100143.65+345242.3 & $13.62 \pm 0.03$ & $13.39 \pm 0.03$ & & $-43.9 \pm 5.2$ & $-40.1 \pm 6.4$\\
10014371+2916308 & $15.19 \pm 0.04$ & $14.60 \pm 0.05$ & $14.20 \pm 0.06$ & & 100143.63+291631.0 & $13.87 \pm 0.03$ & $13.56 \pm 0.03$ & & $-90.3 \pm 5.9$ & $14.5 \pm 9.8$\\
10014495-1614185 & $14.39 \pm 0.03$ & $13.81 \pm 0.02$ & $13.50 \pm 0.05$ & & 100144.92-161418.6 & $13.34 \pm 0.02$ & $13.16 \pm 0.03$ & & $-36.8 \pm 5.9$ & $-10.2 \pm 6.2$\\
10014506+5153194 & $15.98 \pm 0.07$ & $15.45 \pm 0.08$ & $14.90 \pm 0.12$ & & 100145.09+515319.6 & $14.55 \pm 0.03$ & $14.32 \pm 0.04$ & & $27.5 \pm 4.2$ & $17.4 \pm 8.4$\\
10014524+3355317 & $13.10 \pm 0.02$ & $12.55 \pm 0.02$ & $12.21 \pm 0.02$ & & 100145.33+335530.0 & $12.00 \pm 0.02$ & $11.78 \pm 0.02$ & & $96.8 \pm 4.8$ & $-142.5 \pm 7.2$\\
10014785-0420266 & $12.71 \pm 0.02$ & $12.13 \pm 0.03$ & $11.83 \pm 0.03$ & & 100147.78-042026.8 & $11.61 \pm 0.02$ & $11.43 \pm 0.02$ & & $-84.5 \pm 10.3$ & $-12.9 \pm 6.3$\\
10014875-1519477 & $15.84 \pm 0.07$ & $15.32 \pm 0.09$ & $14.94 \pm 0.15$ & & 100148.69-151947.7 & $14.72 \pm 0.03$ & $14.53 \pm 0.06$ & & $-65.2 \pm 8.0$ & $1.7 \pm 9.0$\\
10014882-8449166 & $15.06 \pm 0.05$ & $14.44 \pm 0.04$ & $14.12 \pm 0.06$ & & 100149.19-844916.9 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $53.6 \pm 1.5$ & $-31.3 \pm 8.3$\\
10014892-1531422 & $14.04 \pm 0.03$ & $13.46 \pm 0.04$ & $13.18 \pm 0.04$ & & 100148.79-153141.2 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $-145.0 \pm 6.5$ & $87.1 \pm 7.0$\\
10014977-1440047 & $16.21 \pm 0.10$ & $15.60 \pm 0.14$ & $15.06 \pm 0.19$ & & 100149.84-144005.0 & $14.85 \pm 0.03$ & $14.66 \pm 0.06$ & & $82.0 \pm 15.6$ & $-30.6 \pm 18.0$\\
10015029-2538575 & $14.99 \pm 0.04$ & $14.35 \pm 0.06$ & $14.01 \pm 0.07$ & & 100150.26-253858.2 & $13.82 \pm 0.03$ & $13.64 \pm 0.03$ & & $-40.3 \pm 5.6$ & $-56.4 \pm 6.7$\\
10015047+5300199 & $15.75 \pm 0.06$ & $15.10 \pm 0.06$ & $14.79 \pm 0.10$ & & 100150.37+530020.4 & $14.58 \pm 0.03$ & $14.37 \pm 0.05$ & & $-77.0 \pm 4.5$ & $41.5 \pm 8.5$\\
10015107-1737392 & $13.95 \pm 0.03$ & $13.33 \pm 0.04$ & $13.03 \pm 0.04$ & & 100151.09-173740.0 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $26.2 \pm 5.5$ & $-65.6 \pm 6.8$\\
10015159+3354388 & $12.59 \pm 0.02$ & $12.01 \pm 0.01$ & $11.70 \pm 0.02$ & & 100151.49+335438.3 & $11.53 \pm 0.02$ & $11.35 \pm 0.02$ & & $-107.3 \pm 4.8$ & $-45.5 \pm 6.5$\\
10015176-1458162 & $13.62 \pm 0.02$ & $13.07 \pm 0.02$ & $12.77 \pm 0.03$ & & 100151.67-145816.1 & $12.60 \pm 0.02$ & $12.32 \pm 0.03$ & & $-101.2 \pm 6.0$ & $10.6 \pm 5.9$\\
10015210+2450425 & $14.98 \pm 0.04$ & $14.33 \pm 0.04$ & $13.98 \pm 0.04$ & & 100152.08+245041.2 & $13.79 \pm 0.03$ & $13.59 \pm 0.03$ & & $-26.5 \pm 5.9$ & $-110.4 \pm 7.9$\\
10015220+6105407 & $15.90 \pm 0.08$ & $15.34 \pm 0.11$ & $15.06 \pm 0.11$ & & 100152.09+610540.9 & $14.82 \pm 0.03$ & $14.53 \pm 0.04$ & & $-73.5 \pm 3.9$ & $28.9 \pm 13.9$\\
10015281+3356378 & $12.73 \pm 0.02$ & $12.15 \pm 0.02$ & $11.87 \pm 0.02$ & & 100152.70+335637.6 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $-109.0 \pm 4.8$ & $-17.0 \pm 6.5$\\
10015283-0228073 & $15.25 \pm 0.06$ & $14.58 \pm 0.05$ & $14.25 \pm 0.07$ & & 100152.83-022809.1 & $14.08 \pm 0.03$ & $13.88 \pm 0.04$ & & $1.5 \pm 7.9$ & $-157.0 \pm 9.3$\\
10015303+4408051 & $14.36 \pm 0.03$ & $13.77 \pm 0.03$ & $13.49 \pm 0.04$ & & 100153.11+440804.8 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $74.3 \pm 4.1$ & $-25.9 \pm 7.6$\\
10015421+1703585 & $14.55 \pm 0.04$ & $14.05 \pm 0.04$ & $13.72 \pm 0.04$ & & 100154.15+170358.2 & $13.54 \pm 0.03$ & $13.32 \pm 0.03$ & & $-82.9 \pm 8.7$ & $-32.8 \pm 7.6$\\
10015665+3837274 & $14.32 \pm 0.03$ & $13.72 \pm 0.03$ & $13.43 \pm 0.04$ & & 100156.47+383727.4 & $13.22 \pm 0.03$ & $13.03 \pm 0.03$ & & $-172.4 \pm 5.9$ & $1.3 \pm 6.2$\\
10015792-0111599 & $13.48 \pm 0.02$ & $12.90 \pm 0.02$ & $12.51 \pm 0.03$ & & 100157.86-011159.9 & $12.35 \pm 0.02$ & $12.09 \pm 0.02$ & & $-84.5 \pm 7.4$ & $0.9 \pm 7.8$\\
10015884+2215148 & $14.04 \pm 0.02$ & $13.46 \pm 0.03$ & $13.11 \pm 0.03$ & & 100158.66+221514.0 & $12.91 \pm 0.02$ & $12.69 \pm 0.03$ & & $-205.8 \pm 6.8$ & $-65.5 \pm 6.2$\\
10015957-3239126 & $14.92 \pm 0.05$ & $14.38 \pm 0.04$ & $13.88 \pm 0.05$ & & 100159.52-323913.1 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $-50.6 \pm 5.4$ & $-38.6 \pm 7.0$\\
10020009+4132090 & $13.18 \pm 0.02$ & $12.58 \pm 0.01$ & $12.31 \pm 0.01$ & & 100200.04+413208.3 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-41.7 \pm 3.8$ & $-56.6 \pm 10.3$\\
10020091+2340391 & $15.38 \pm 0.05$ & $14.76 \pm 0.06$ & $14.49 \pm 0.07$ & & 100200.86+234038.6 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $-54.2 \pm 7.5$ & $-38.8 \pm 7.4$\\
10020168-1502001 & $13.69 \pm 0.03$ & $13.15 \pm 0.03$ & $12.85 \pm 0.03$ & & 100201.65-150200.6 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-31.3 \pm 5.6$ & $-40.7 \pm 5.9$\\
10020265+0741365 & $12.53 \pm 0.02$ & $11.89 \pm 0.02$ & $11.60 \pm 0.03$ & & 100202.49+074136.2 & $11.42 \pm 0.02$ & $11.23 \pm 0.02$ & & $-227.7 \pm 8.9$ & $-26.8 \pm 6.8$\\
10020309-2604503 & $14.46 \pm 0.03$ & $13.80 \pm 0.04$ & $13.48 \pm 0.03$ & & 100203.01-260450.4 & $13.31 \pm 0.03$ & $13.09 \pm 0.03$ & & $-87.2 \pm 5.5$ & $-5.1 \pm 6.2$\\
10020345+4544560 & $13.48 \pm 0.02$ & $12.90 \pm 0.02$ & $12.56 \pm 0.02$ & & 100203.24+454456.2 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $-178.8 \pm 5.3$ & $15.0 \pm 6.7$\\
10020432+1445359 & $13.68 \pm 0.03$ & $13.04 \pm 0.04$ & $12.75 \pm 0.02$ & & 100204.28+144535.9 & $12.58 \pm 0.02$ & $12.39 \pm 0.02$ & & $-53.8 \pm 6.9$ & $-3.3 \pm 7.9$\\
10020448+5158447 & $15.40 \pm 0.05$ & $14.89 \pm 0.06$ & $14.61 \pm 0.08$ & & 100204.45+515844.4 & $14.30 \pm 0.03$ & $14.12 \pm 0.04$ & & $-21.8 \pm 3.9$ & $-24.2 \pm 7.3$\\
10020499+1547273 & $13.60 \pm 0.03$ & $13.07 \pm 0.03$ & $12.76 \pm 0.02$ & & 100204.89+154727.5 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $-137.4 \pm 10.4$ & $17.5 \pm 7.9$\\
10020521+4931560 & $15.93 \pm 0.08$ & $15.39 \pm 0.10$ & $15.10 \pm 0.14$ & & 100205.28+493155.3 & $14.88 \pm 0.03$ & $14.61 \pm 0.06$ & & $61.1 \pm 5.6$ & $-56.5 \pm 11.0$\\
10020580+6945294 & $9.77 \pm 0.01$ & $9.18 \pm 0.01$ & $8.90 \pm 0.02$ & & 100205.72+694526.8 & $8.70 \pm 0.02$ & $8.53 \pm 0.02$ & & $-34.9 \pm 1.5$ & $-227.1 \pm 11.4$\\
10020597-1920497 & $12.54 \pm 0.02$ & $11.98 \pm 0.02$ & $11.69 \pm 0.02$ & & 100205.86-192050.7 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $-126.9 \pm 5.9$ & $-82.3 \pm 6.6$\\
10020730-0553339 & $15.69 \pm 0.06$ & $15.15 \pm 0.06$ & $14.86 \pm 0.12$ & & 100207.23-055333.0 & $14.49 \pm 0.03$ & $14.25 \pm 0.05$ & & $-78.2 \pm 9.7$ & $77.7 \pm 8.7$\\
10020745+4957438 & $11.51 \pm 0.02$ & $10.88 \pm 0.01$ & $10.51 \pm 0.01$ & & 100207.67+495740.0 & $10.27 \pm 0.02$ & $10.08 \pm 0.02$ & & $182.5 \pm 5.4$ & $-321.1 \pm 9.9$\\
10020909+3211253 & $15.65 \pm 0.05$ & $14.97 \pm 0.06$ & $14.59 \pm 0.08$ & & 100209.04+321124.5 & $14.42 \pm 0.03$ & $14.18 \pm 0.04$ & & $-46.9 \pm 6.9$ & $-65.1 \pm 10.5$\\
10021010+3419186 & $16.12 \pm 0.08$ & $15.42 \pm 0.08$ & $15.02 \pm 0.12$ & & 100210.03+341917.9 & $14.83 \pm 0.03$ & $14.57 \pm 0.06$ & & $-67.3 \pm 7.4$ & $-60.0 \pm 10.0$\\
10021105+3316388 & $16.74 \pm 0.14$ & $15.87 \pm 0.13$ & $14.93 \pm 0.10$ & & 100211.00+331638.4 & $14.32 \pm 0.03$ & $14.09 \pm 0.04$ & & $-48.7 \pm 10.2$ & $-33.2 \pm 12.7$\\
10021163+0755410 & $13.40 \pm 0.02$ & $12.81 \pm 0.02$ & $12.53 \pm 0.03$ & & 100211.64+075540.5 & $12.36 \pm 0.02$ & $12.19 \pm 0.02$ & & $9.5 \pm 7.0$ & $-51.9 \pm 7.1$\\
10021165+6544044 & $15.03 \pm 0.04$ & $14.38 \pm 0.06$ & $14.11 \pm 0.05$ & & 100211.58+654404.3 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $-41.4 \pm 2.6$ & $-15.4 \pm 8.6$\\
10021179-1003535 & $14.74 \pm 0.04$ & $14.18 \pm 0.04$ & $13.90 \pm 0.05$ & & 100211.75-100353.7 & $13.72 \pm 0.03$ & $13.54 \pm 0.04$ & & $-47.1 \pm 6.8$ & $-15.1 \pm 9.0$\\
10021193-2839290 & $14.49 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.04$ & & 100211.82-283928.3 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $-116.3 \pm 5.6$ & $59.4 \pm 6.3$\\
10021216+6349262 & $12.90 \pm 0.02$ & $12.36 \pm 0.03$ & $11.98 \pm 0.02$ & & 100211.37+634924.3 & $11.76 \pm 0.02$ & $11.53 \pm 0.02$ & & $-505.5 \pm 13.3$ & $-177.7 \pm 8.2$\\
10021220-1442131 & $16.53 \pm 0.15$ & $15.65 \pm 0.15$ & $14.87 \pm 0.18$ & & 100212.14-144212.9 & $14.32 \pm 0.03$ & $14.04 \pm 0.04$ & & $-74.9 \pm 13.8$ & $22.0 \pm 16.1$\\
10021267+6544132 & $14.83 \pm 0.03$ & $14.23 \pm 0.05$ & $13.87 \pm 0.05$ & & 100212.59+654412.7 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-46.6 \pm 2.5$ & $-42.3 \pm 8.4$\\
10021346-1516552 & $14.48 \pm 0.03$ & $13.85 \pm 0.03$ & $13.55 \pm 0.05$ & & 100213.45-151655.7 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $-11.1 \pm 5.8$ & $-39.5 \pm 6.3$\\
10021372+2232089 & $15.60 \pm 0.06$ & $15.03 \pm 0.08$ & $14.60 \pm 0.08$ & & 100213.60+223208.6 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $-123.1 \pm 6.7$ & $-29.2 \pm 7.6$\\
10021472+6821222 & $15.32 \pm 0.05$ & $14.57 \pm 0.05$ & $14.22 \pm 0.07$ & & 100214.63+682122.0 & $13.95 \pm 0.03$ & $13.72 \pm 0.03$ & & $-39.8 \pm 2.1$ & $-18.8 \pm 12.2$\\
10021588+4901104 & $13.93 \pm 0.02$ & $13.38 \pm 0.03$ & $13.09 \pm 0.03$ & & 100215.85+490109.6 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $-20.9 \pm 3.6$ & $-67.1 \pm 7.2$\\
10021684-1846111 & $15.09 \pm 0.04$ & $14.49 \pm 0.05$ & $14.18 \pm 0.07$ & & 100216.78-184611.9 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-68.1 \pm 6.3$ & $-65.7 \pm 6.9$\\
10021733-0828179 & $15.12 \pm 0.03$ & $14.59 \pm 0.05$ & $14.19 \pm 0.06$ & & 100217.31-082817.4 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $-25.7 \pm 7.7$ & $44.1 \pm 8.5$\\
10021831+6607244 & $15.55 \pm 0.05$ & $15.04 \pm 0.07$ & $14.73 \pm 0.09$ & & 100218.19+660723.8 & $14.55 \pm 0.03$ & $14.32 \pm 0.04$ & & $-63.1 \pm 3.0$ & $-49.7 \pm 11.9$\\
10021861-0004083 & $13.51 \pm 0.02$ & $12.90 \pm 0.02$ & $12.56 \pm 0.03$ & & 100218.61-000409.7 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $7.3 \pm 11.9$ & $-124.5 \pm 13.0$\\
10022070+4725212 & $13.39 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.02$ & & 100220.63+472520.3 & $12.31 \pm 0.02$ & $12.12 \pm 0.03$ & & $-54.6 \pm 3.7$ & $-75.8 \pm 6.8$\\
10022149+3329535 & $14.57 \pm 0.03$ & $13.97 \pm 0.03$ & $13.69 \pm 0.04$ & & 100221.45+332953.4 & $13.52 \pm 0.02$ & $13.34 \pm 0.03$ & & $-39.5 \pm 5.2$ & $-7.6 \pm 6.3$\\
10022188+6234149 & $15.03 \pm 0.04$ & $14.50 \pm 0.05$ & $14.16 \pm 0.05$ & & 100221.89+623414.4 & $14.01 \pm 0.03$ & $13.78 \pm 0.03$ & & $10.4 \pm 2.7$ & $-47.6 \pm 8.6$\\
10022314+6454327 & $12.95 \pm 0.02$ & $12.44 \pm 0.03$ & $12.16 \pm 0.03$ & & 100223.19+645434.4 & $11.99 \pm 0.02$ & $11.79 \pm 0.02$ & & $28.9 \pm 2.0$ & $157.5 \pm 9.5$\\
10022386-1913599 & $14.59 \pm 0.03$ & $14.04 \pm 0.04$ & $13.77 \pm 0.06$ & & 100223.78-191359.8 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $-92.4 \pm 6.6$ & $7.6 \pm 9.1$\\
10022389-3456486 & $13.39 \pm 0.03$ & $12.78 \pm 0.02$ & $12.47 \pm 0.03$ & & 100223.75-345647.8 & $12.24 \pm 0.02$ & $12.03 \pm 0.02$ & & $-151.8 \pm 5.8$ & $67.1 \pm 6.5$\\
10022629+1558082 & $12.54 \pm 0.02$ & $11.99 \pm 0.03$ & $11.72 \pm 0.01$ & & 100226.24+155807.5 & $11.55 \pm 0.02$ & $11.35 \pm 0.02$ & & $-72.7 \pm 9.6$ & $-71.0 \pm 8.4$\\
10022675+2703073 & $13.40 \pm 0.02$ & $12.89 \pm 0.02$ & $12.56 \pm 0.02$ & & 100226.75+270306.0 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $8.0 \pm 5.0$ & $-104.8 \pm 6.4$\\
10022716+0708020 & $14.84 \pm 0.05$ & $14.25 \pm 0.07$ & $13.92 \pm 0.07$ & & 100227.14+070801.6 & $13.77 \pm 0.03$ & $13.59 \pm 0.04$ & & $-30.9 \pm 7.7$ & $-42.3 \pm 7.9$\\
10022788-2450478 & $14.55 \pm 0.03$ & $14.02 \pm 0.04$ & $13.69 \pm 0.05$ & & 100227.86-245048.7 & $13.52 \pm 0.02$ & $13.32 \pm 0.03$ & & $-30.5 \pm 5.4$ & $-73.3 \pm 7.1$\\
10022878-3436021 & $13.01 \pm 0.02$ & $12.44 \pm 0.02$ & $12.17 \pm 0.02$ & & 100228.75-343601.7 & $11.97 \pm 0.02$ & $11.78 \pm 0.02$ & & $-37.9 \pm 4.7$ & $38.7 \pm 6.4$\\
10022882-2740318 & $14.60 \pm 0.03$ & $14.07 \pm 0.04$ & $13.80 \pm 0.05$ & & 100228.86-274032.2 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $43.9 \pm 5.3$ & $-32.6 \pm 6.4$\\
10022920+6133497 & $13.39 \pm 0.03$ & $12.84 \pm 0.03$ & $12.56 \pm 0.03$ & & 100229.19+613349.3 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $-8.5 \pm 2.3$ & $-40.1 \pm 7.8$\\
10023055-2717466 & $14.72 \pm 0.04$ & $14.21 \pm 0.06$ & $13.87 \pm 0.05$ & & 100230.45-271747.0 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $-105.2 \pm 6.2$ & $-32.9 \pm 6.4$\\
10023100-2814280 & $9.89 \pm 0.02$ & $9.32 \pm 0.02$ & $9.03 \pm 0.02$ & & 100230.93-281428.2 & $8.85 \pm 0.02$ & $8.66 \pm 0.02$ & & $-74.8 \pm 4.8$ & $-21.7 \pm 5.6$\\
10023167+3244097 & $14.56 \pm 0.03$ & $13.76 \pm 0.03$ & $13.40 \pm 0.03$ & & 100231.88+324406.0 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $219.7 \pm 6.6$ & $-299.0 \pm 8.8$\\
10023382+3442099 & $12.34 \pm 0.02$ & $11.77 \pm 0.01$ & $11.49 \pm 0.02$ & & 100233.71+344209.4 & $11.29 \pm 0.02$ & $11.10 \pm 0.02$ & & $-117.1 \pm 5.7$ & $-43.2 \pm 6.5$\\
10023594+2835087 & $14.49 \pm 0.03$ & $13.87 \pm 0.03$ & $13.59 \pm 0.04$ & & 100235.94+283508.1 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $3.6 \pm 5.1$ & $-47.4 \pm 8.4$\\
10023680-2434503 & $14.13 \pm 0.03$ & $13.57 \pm 0.03$ & $13.24 \pm 0.04$ & & 100236.71-243450.0 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $-95.2 \pm 5.6$ & $23.5 \pm 7.4$\\
10023717+2556435 & $12.48 \pm 0.02$ & $11.93 \pm 0.01$ & $11.56 \pm 0.02$ & & 100236.77+255642.9 & $11.32 \pm 0.02$ & $11.11 \pm 0.02$ & & $-437.6 \pm 10.6$ & $-47.0 \pm 11.1$\\
10023735+3505144 & $12.83 \pm 0.01$ & $12.28 \pm 0.02$ & $11.97 \pm 0.02$ & & 100237.39+350514.6 & $11.79 \pm 0.02$ & $11.59 \pm 0.02$ & & $36.7 \pm 5.1$ & $17.7 \pm 5.7$\\
10023796+1435484 & $14.11 \pm 0.03$ & $13.53 \pm 0.04$ & $13.19 \pm 0.03$ & & 100237.88+143549.1 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $-117.0 \pm 8.7$ & $67.0 \pm 9.7$\\
10023815+4459565 & $15.08 \pm 0.04$ & $14.41 \pm 0.05$ & $14.06 \pm 0.07$ & & 100238.13+445955.9 & $13.88 \pm 0.03$ & $13.67 \pm 0.03$ & & $-16.4 \pm 4.2$ & $-50.6 \pm 7.3$\\
10023847+4741227 & $13.37 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.02$ & & 100238.55+474122.1 & $12.33 \pm 0.02$ & $12.16 \pm 0.02$ & & $71.6 \pm 4.3$ & $-43.4 \pm 7.4$\\
10023852+5535073 & $12.93 \pm 0.02$ & $12.30 \pm 0.02$ & $12.02 \pm 0.02$ & & 100238.45+553506.9 & $11.84 \pm 0.02$ & $11.67 \pm 0.02$ & & $-52.9 \pm 3.8$ & $-36.6 \pm 7.7$\\
10024042+1736446 & $15.07 \pm 0.05$ & $14.47 \pm 0.05$ & $14.17 \pm 0.06$ & & 100240.38+173644.6 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $-53.9 \pm 8.6$ & $-0.7 \pm 8.6$\\
10024122-1511541 & $15.76 \pm 0.08$ & $15.18 \pm 0.09$ & $14.77 \pm 0.13$ & & 100241.22-151155.4 & $14.61 \pm 0.03$ & $14.34 \pm 0.05$ & & $3.8 \pm 8.0$ & $-98.3 \pm 8.4$\\
10024246+1459127 & $9.65 \pm 0.02$ & $9.08 \pm 0.03$ & $8.80 \pm 0.02$ & & 100242.56+145910.5 & $8.60 \pm 0.02$ & $8.42 \pm 0.02$ & & $140.6 \pm 8.5$ & $-236.0 \pm 11.8$\\
10024382+2517295 & $14.32 \pm 0.03$ & $13.73 \pm 0.03$ & $13.45 \pm 0.04$ & & 100243.66+251729.0 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $-182.1 \pm 6.6$ & $-40.6 \pm 7.0$\\
10024406+5120514 & $15.09 \pm 0.04$ & $14.44 \pm 0.04$ & $14.15 \pm 0.05$ & & 100244.02+512051.1 & $13.95 \pm 0.03$ & $13.74 \pm 0.03$ & & $-38.3 \pm 3.6$ & $-21.6 \pm 7.6$\\
10024449+2749190 & $13.01 \pm 0.02$ & $12.46 \pm 0.02$ & $12.14 \pm 0.02$ & & 100244.44+274917.3 & $11.98 \pm 0.02$ & $11.80 \pm 0.02$ & & $-57.9 \pm 5.0$ & $-146.8 \pm 7.9$\\
10024490-8150446 & $14.11 \pm 0.03$ & $13.52 \pm 0.03$ & $13.24 \pm 0.04$ & & 100244.55-815044.7 & $13.06 \pm 0.02$ & $12.88 \pm 0.02$ & & $-73.0 \pm 1.9$ & $-3.2 \pm 7.9$\\
10024526-0616162 & $15.04 \pm 0.04$ & $14.35 \pm 0.02$ & $14.01 \pm 0.06$ & & 100245.21-061616.3 & $13.84 \pm 0.03$ & $13.64 \pm 0.04$ & & $-68.7 \pm 7.8$ & $-9.2 \pm 9.1$\\
10024551+2410172 & $14.96 \pm 0.04$ & $14.43 \pm 0.05$ & $14.09 \pm 0.06$ & & 100245.48+241016.1 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $-39.6 \pm 8.5$ & $-95.8 \pm 17.9$\\
10024634-0037118 & $13.71 \pm 0.02$ & $13.14 \pm 0.02$ & $12.83 \pm 0.03$ & & 100246.23-003712.0 & $12.65 \pm 0.02$ & $12.46 \pm 0.03$ & & $-143.6 \pm 7.9$ & $-19.2 \pm 7.1$\\
10024819+3056445 & $16.29 \pm 0.09$ & $15.59 \pm 0.10$ & $15.27 \pm 0.14$ & & 100248.19+305642.4 & $15.00 \pm 0.04$ & $14.80 \pm 0.07$ & & $-1.6 \pm 13.5$ & $-170.3 \pm 17.5$\\
10024905+3642292 & $11.32 \pm 0.02$ & $10.77 \pm 0.01$ & $10.49 \pm 0.01$ & & 100248.71+364228.5 & $10.29 \pm 0.02$ & $10.10 \pm 0.02$ & & $-332.5 \pm 8.3$ & $-57.4 \pm 5.8$\\
10024936+4827333 & $9.96 \pm 0.01$ & $9.33 \pm 0.01$ & $9.01 \pm 0.01$ & & 100248.97+482730.2 & $8.80 \pm 0.02$ & $8.60 \pm 0.02$ & & $-336.8 \pm 8.5$ & $-269.9 \pm 9.1$\\
10024942+3651473 & $15.98 \pm 0.09$ & $15.22 \pm 0.10$ & $14.83 \pm 0.13$ & & 100249.50+365146.7 & $14.61 \pm 0.03$ & $14.35 \pm 0.05$ & & $79.2 \pm 6.6$ & $-54.2 \pm 9.3$\\
10024958-0840403 & $14.31 \pm 0.03$ & $13.76 \pm 0.02$ & $13.39 \pm 0.04$ & & 100249.59-084042.1 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $11.0 \pm 7.1$ & $-155.9 \pm 8.0$\\
10025057+5127398 & $14.97 \pm 0.04$ & $14.42 \pm 0.04$ & $14.08 \pm 0.06$ & & 100250.51+512739.4 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $-45.6 \pm 3.6$ & $-35.5 \pm 7.6$\\
10025133-0226547 & $15.99 \pm 0.09$ & $15.38 \pm 0.10$ & $14.94 \pm 0.15$ & & 100251.39-022655.4 & $14.75 \pm 0.03$ & $14.51 \pm 0.06$ & & $85.7 \pm 11.8$ & $-59.0 \pm 14.2$\\
10025178+2247011 & $14.80 \pm 0.03$ & $14.18 \pm 0.04$ & $13.87 \pm 0.04$ & & 100251.68+224700.2 & $13.71 \pm 0.03$ & $13.48 \pm 0.04$ & & $-105.3 \pm 6.5$ & $-68.6 \pm 6.6$\\
10025328-2256266 & $13.50 \pm 0.03$ & $12.93 \pm 0.03$ & $12.64 \pm 0.03$ & & 100253.27-225627.7 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $-13.2 \pm 5.7$ & $-96.0 \pm 6.9$\\
10025371+2632074 & $13.96 \pm 0.02$ & $13.38 \pm 0.03$ & $13.01 \pm 0.03$ & & 100253.74+263205.5 & $12.80 \pm 0.02$ & $12.60 \pm 0.03$ & & $31.0 \pm 5.7$ & $-152.3 \pm 6.9$\\
10025735+1427087 & $16.07 \pm 0.10$ & $15.49 \pm 0.15$ & $15.11 \pm 0.15$ & & 100257.23+142708.1 & $14.64 \pm 0.03$ & $14.43 \pm 0.05$ & & $-152.6 \pm 21.9$ & $-56.5 \pm 25.4$\\
10025846+3504209 & $13.46 \pm 0.02$ & $12.90 \pm 0.02$ & $12.59 \pm 0.02$ & & 100258.41+350422.4 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $-54.5 \pm 5.3$ & $118.7 \pm 6.4$\\
10030143-2220351 & $14.10 \pm 0.03$ & $13.54 \pm 0.03$ & $13.19 \pm 0.04$ & & 100301.27-222034.0 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $-183.8 \pm 7.0$ & $86.3 \pm 6.9$\\
10030314-1014506 & $11.81 \pm 0.02$ & $11.26 \pm 0.03$ & $10.94 \pm 0.02$ & & 100303.08-101450.2 & $10.77 \pm 0.02$ & $10.61 \pm 0.02$ & & $-75.1 \pm 6.9$ & $31.2 \pm 6.1$\\
10030339-1610542 & $14.55 \pm 0.03$ & $14.04 \pm 0.04$ & $13.76 \pm 0.06$ & & 100303.27-161054.3 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $-139.3 \pm 6.6$ & $-5.1 \pm 6.3$\\
10030418+6733165 & $14.88 \pm 0.03$ & $14.27 \pm 0.04$ & $13.93 \pm 0.05$ & & 100304.06+673316.1 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $-56.9 \pm 2.5$ & $-32.2 \pm 21.4$\\
10030430+1753034 & $14.59 \pm 0.03$ & $14.05 \pm 0.04$ & $13.61 \pm 0.04$ & & 100304.22+175302.3 & $13.42 \pm 0.03$ & $13.18 \pm 0.03$ & & $-95.9 \pm 6.5$ & $-91.5 \pm 6.9$\\
10030509-0035087 & $14.90 \pm 0.05$ & $14.10 \pm 0.04$ & $13.64 \pm 0.05$ & & 100304.99-003510.0 & $13.40 \pm 0.03$ & $13.15 \pm 0.03$ & & $-141.7 \pm 9.5$ & $-111.4 \pm 10.0$\\
10030574+0456191 & $15.51 \pm 0.07$ & $14.93 \pm 0.07$ & $14.66 \pm 0.11$ & & 100305.76+045618.3 & $14.40 \pm 0.03$ & $14.18 \pm 0.05$ & & $27.4 \pm 10.5$ & $-78.0 \pm 10.0$\\
10030578+0804321 & $14.99 \pm 0.04$ & $14.45 \pm 0.06$ & $14.17 \pm 0.08$ & & 100305.82+080431.2 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $59.4 \pm 11.7$ & $-93.0 \pm 13.0$\\
10030578+4918128 & $15.59 \pm 0.05$ & $14.98 \pm 0.06$ & $14.65 \pm 0.08$ & & 100305.79+491813.6 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $12.5 \pm 4.5$ & $67.7 \pm 9.5$\\
10030597+4554021 & $15.59 \pm 0.06$ & $14.98 \pm 0.07$ & $14.71 \pm 0.11$ & & 100305.88+455401.8 & $14.44 \pm 0.03$ & $14.19 \pm 0.04$ & & $-81.5 \pm 6.2$ & $-28.3 \pm 9.0$\\
10030714+4411080 & $14.16 \pm 0.02$ & $13.43 \pm 0.02$ & $13.11 \pm 0.03$ & & 100307.39+441106.3 & $12.90 \pm 0.02$ & $12.66 \pm 0.02$ & & $217.6 \pm 6.1$ & $-138.0 \pm 6.7$\\
10030860+6456201 & $14.98 \pm 0.04$ & $14.45 \pm 0.05$ & $14.05 \pm 0.05$ & & 100308.56+645619.8 & $13.76 \pm 0.03$ & $13.59 \pm 0.03$ & & $-24.3 \pm 2.4$ & $-33.8 \pm 9.2$\\
10031069+3440091 & $15.27 \pm 0.04$ & $14.66 \pm 0.05$ & $14.37 \pm 0.07$ & & 100310.53+344009.0 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $-157.3 \pm 6.8$ & $-8.5 \pm 7.0$\\
10031087+3456003 & $14.94 \pm 0.04$ & $14.38 \pm 0.04$ & $14.10 \pm 0.06$ & & 100310.84+345600.3 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $-34.5 \pm 5.7$ & $-0.2 \pm 6.7$\\
10031105+5546123 & $15.76 \pm 0.06$ & $15.11 \pm 0.06$ & $14.68 \pm 0.08$ & & 100311.01+554612.5 & $14.48 \pm 0.03$ & $14.31 \pm 0.04$ & & $-33.1 \pm 4.7$ & $11.9 \pm 11.0$\\
10031347+1054326 & $14.15 \pm 0.03$ & $13.62 \pm 0.03$ & $13.31 \pm 0.04$ & & 100313.42+105433.4 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-69.8 \pm 7.3$ & $74.3 \pm 8.2$\\
10031352-1401376 & $15.49 \pm 0.06$ & $14.85 \pm 0.07$ & $14.51 \pm 0.11$ & & 100313.52-140138.2 & $14.35 \pm 0.03$ & $14.09 \pm 0.04$ & & $6.3 \pm 7.7$ & $-49.7 \pm 7.7$\\
10031526-1511348 & $14.95 \pm 0.04$ & $14.32 \pm 0.05$ & $14.03 \pm 0.06$ & & 100315.26-151134.4 & $13.81 \pm 0.03$ & $13.59 \pm 0.04$ & & $5.2 \pm 6.8$ & $36.7 \pm 7.3$\\
10031682+3945271 & $13.75 \pm 0.02$ & $13.12 \pm 0.02$ & $12.81 \pm 0.02$ & & 100316.78+394527.0 & $12.63 \pm 0.02$ & $12.40 \pm 0.02$ & & $-41.7 \pm 6.8$ & $-8.0 \pm 7.3$\\
10031741+3351152 & $13.75 \pm 0.02$ & $13.19 \pm 0.02$ & $12.92 \pm 0.03$ & & 100317.33+335115.1 & $12.74 \pm 0.03$ & $12.56 \pm 0.03$ & & $-77.3 \pm 5.2$ & $-7.4 \pm 6.8$\\
10031786+5800003 & $15.85 \pm 0.06$ & $15.28 \pm 0.08$ & $15.00 \pm 0.11$ & & 100317.80+575959.3 & $14.69 \pm 0.03$ & $14.48 \pm 0.05$ & & $-39.7 \pm 3.6$ & $-89.4 \pm 8.9$\\
10031803+4224038 & $13.53 \pm 0.02$ & $13.01 \pm 0.02$ & $12.68 \pm 0.02$ & & 100317.94+422403.9 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $-80.3 \pm 7.4$ & $3.1 \pm 6.0$\\
10031879+0218507 & $13.18 \pm 0.03$ & $12.66 \pm 0.03$ & $12.39 \pm 0.03$ & & 100318.64+021850.2 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $-217.7 \pm 10.8$ & $-45.1 \pm 12.9$\\
10031880+6135247 & $13.43 \pm 0.02$ & $12.77 \pm 0.03$ & $12.49 \pm 0.02$ & & 100318.64+613524.0 & $12.34 \pm 0.02$ & $12.17 \pm 0.02$ & & $-108.6 \pm 3.6$ & $-65.5 \pm 7.9$\\
10031918-0105079 & $12.33 \pm 0.02$ & $11.67 \pm 0.02$ & $11.24 \pm 0.02$ & & 100318.80-010507.4 & $11.04 \pm 0.02$ & $10.82 \pm 0.02$ & & $-502.4 \pm 13.4$ & $42.6 \pm 6.9$\\
10032022+6757113 & $14.11 \pm 0.02$ & $13.58 \pm 0.03$ & $13.24 \pm 0.03$ & & 100319.63+675711.4 & $13.07 \pm 0.02$ & $12.81 \pm 0.02$ & & $-289.2 \pm 7.1$ & $6.6 \pm 19.6$\\
10032024-3256274 & $11.98 \pm 0.02$ & $11.40 \pm 0.02$ & $11.10 \pm 0.02$ & & 100319.98-325626.3 & $10.91 \pm 0.02$ & $10.69 \pm 0.02$ & & $-292.6 \pm 8.2$ & $90.9 \pm 6.5$\\
10032034-2404553 & $16.19 \pm 0.10$ & $15.44 \pm 0.13$ & $14.98 \pm 0.14$ & & 100320.38-240455.3 & $14.67 \pm 0.03$ & $14.35 \pm 0.05$ & & $44.1 \pm 8.6$ & $1.6 \pm 10.7$\\
10032062-1240082 & $14.28 \pm 0.02$ & $13.69 \pm 0.03$ & $13.40 \pm 0.04$ & & 100320.72-124009.1 & $13.24 \pm 0.02$ & $13.07 \pm 0.03$ & & $116.8 \pm 6.4$ & $-73.5 \pm 6.3$\\
10032413+3110060 & $16.21 \pm 0.09$ & $15.49 \pm 0.09$ & $15.18 \pm 0.14$ & & 100324.39+311000.7 & $14.78 \pm 0.03$ & $14.47 \pm 0.05$ & & $270.6 \pm 11.3$ & $-430.7 \pm 18.3$\\
10032486+4439313 & $15.41 \pm 0.05$ & $14.90 \pm 0.06$ & $14.58 \pm 0.07$ & & 100324.87+443930.6 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $8.2 \pm 5.4$ & $-64.0 \pm 7.5$\\
10032590+4004591 & $13.95 \pm 0.02$ & $13.34 \pm 0.03$ & $13.04 \pm 0.03$ & & 100325.87+400458.9 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $-22.7 \pm 4.3$ & $-22.8 \pm 6.6$\\
10032809+4732394 & $14.65 \pm 0.03$ & $14.13 \pm 0.04$ & $13.70 \pm 0.04$ & & 100327.93+473239.1 & $13.48 \pm 0.02$ & $13.26 \pm 0.03$ & & $-144.7 \pm 5.2$ & $-21.6 \pm 6.7$\\
10032843-1811585 & $14.02 \pm 0.03$ & $13.52 \pm 0.03$ & $13.22 \pm 0.03$ & & 100328.41-181158.8 & $13.01 \pm 0.03$ & $12.81 \pm 0.03$ & & $-18.6 \pm 6.6$ & $-34.2 \pm 7.2$\\
10032979+6320594 & $12.09 \pm 0.02$ & $11.53 \pm 0.03$ & $11.25 \pm 0.02$ & & 100329.84+632059.5 & $11.07 \pm 0.02$ & $10.87 \pm 0.02$ & & $30.6 \pm 2.1$ & $10.5 \pm 7.3$\\
10033005-2147320 & $13.72 \pm 0.04$ & $13.14 \pm 0.05$ & $12.87 \pm 0.03$ & & 100330.09-214732.6 & $12.71 \pm 0.03$ & $12.53 \pm 0.03$ & & $50.1 \pm 6.4$ & $-58.0 \pm 7.8$\\
10033345+7020266 & $14.91 \pm 0.03$ & $14.39 \pm 0.04$ & $14.07 \pm 0.05$ & & 100333.37+702026.7 & $13.90 \pm 0.03$ & $13.71 \pm 0.03$ & & $-35.1 \pm 2.0$ & $6.0 \pm 9.1$\\
10033606-2717454 & $10.56 \pm 0.02$ & $10.01 \pm 0.03$ & $9.71 \pm 0.02$ & & 100335.85-271744.6 & $9.52 \pm 0.02$ & $9.31 \pm 0.02$ & & $-231.9 \pm 6.8$ & $66.4 \pm 5.8$\\
10033746-0532211 & $15.43 \pm 0.06$ & $14.79 \pm 0.06$ & $14.45 \pm 0.09$ & & 100337.41-053221.3 & $14.30 \pm 0.03$ & $14.09 \pm 0.05$ & & $-73.0 \pm 12.0$ & $-14.2 \pm 8.5$\\
10033910+4949548 & $16.36 \pm 0.11$ & $15.73 \pm 0.13$ & $15.27 \pm 0.15$ & & 100339.01+494955.1 & $15.03 \pm 0.03$ & $14.80 \pm 0.07$ & & $-72.5 \pm 8.7$ & $25.5 \pm 17.4$\\
10034052+1733162 & $14.73 \pm 0.05$ & $14.12 \pm 0.05$ & $13.84 \pm 0.04$ & & 100340.44+173316.6 & $13.41 \pm 0.03$ & $13.18 \pm 0.03$ & & $-121.1 \pm 12.6$ & $36.4 \pm 21.2$\\
10034189+5556299 & $13.21 \pm 0.02$ & $12.65 \pm 0.02$ & $12.36 \pm 0.02$ & & 100341.83+555629.7 & $12.17 \pm 0.02$ & $12.00 \pm 0.02$ & & $-47.1 \pm 3.9$ & $-14.0 \pm 7.7$\\
10034227+5809104 & $14.82 \pm 0.03$ & $14.20 \pm 0.03$ & $13.92 \pm 0.05$ & & 100342.22+580909.9 & $13.75 \pm 0.03$ & $13.58 \pm 0.03$ & & $-32.7 \pm 2.8$ & $-45.2 \pm 6.8$\\
10034405-2220081 & $15.65 \pm 0.07$ & $15.05 \pm 0.08$ & $14.61 \pm 0.10$ & & 100343.98-222007.3 & $14.43 \pm 0.03$ & $14.18 \pm 0.04$ & & $-92.3 \pm 8.2$ & $78.1 \pm 9.1$\\
10034606+5154485 & $11.72 \pm 0.02$ & $11.12 \pm 0.02$ & $10.82 \pm 0.02$ & & 100345.94+515446.6 & $10.64 \pm 0.02$ & $10.43 \pm 0.02$ & & $-101.5 \pm 3.9$ & $-160.4 \pm 7.2$\\
10034708+6640171 & $13.54 \pm 0.02$ & $12.91 \pm 0.02$ & $12.58 \pm 0.02$ & & 100346.88+664014.7 & $12.37 \pm 0.02$ & $12.15 \pm 0.02$ & & $-102.1 \pm 3.0$ & $-208.1 \pm 14.5$\\
10034731-0835556 & $14.96 \pm 0.04$ & $14.39 \pm 0.05$ & $14.09 \pm 0.07$ & & 100347.30-083556.1 & $13.91 \pm 0.03$ & $13.70 \pm 0.04$ & & $-0.0 \pm 7.5$ & $-42.7 \pm 7.7$\\
10034785+0505368 & $14.58 \pm 0.04$ & $13.92 \pm 0.05$ & $13.54 \pm 0.05$ & & 100347.88+050536.2 & $13.34 \pm 0.03$ & $13.12 \pm 0.03$ & & $44.4 \pm 8.1$ & $-54.2 \pm 8.3$\\
10034854-0828100 & $15.93 \pm 0.08$ & $15.21 \pm 0.09$ & $14.93 \pm 0.14$ & & 100348.51-082809.2 & $14.62 \pm 0.03$ & $14.43 \pm 0.06$ & & $-40.5 \pm 9.0$ & $71.4 \pm 9.4$\\
10034904+3936347 & $13.14 \pm 0.02$ & $12.54 \pm 0.01$ & $12.14 \pm 0.02$ & & 100348.99+393633.2 & $11.94 \pm 0.02$ & $11.72 \pm 0.02$ & & $-42.7 \pm 5.1$ & $-119.4 \pm 6.3$\\
10034930-1235392 & $13.38 \pm 0.02$ & $12.80 \pm 0.03$ & $12.53 \pm 0.03$ & & 100349.23-123539.1 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $-81.4 \pm 6.5$ & $7.5 \pm 7.2$\\
10035026+1814363 & $16.21 \pm 0.09$ & $15.70 \pm 0.13$ & $15.38 \pm 0.15$ & & 100350.36+181436.1 & $15.13 \pm 0.04$ & $14.83 \pm 0.07$ & & $117.1 \pm 17.5$ & $-22.2 \pm 17.8$\\
10035037+7448536 & $15.40 \pm 0.05$ & $14.81 \pm 0.07$ & $14.54 \pm 0.09$ & & 100350.25+744853.6 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $-40.9 \pm 1.7$ & $2.8 \pm 8.7$\\
10035482-1441534 & $15.15 \pm 0.05$ & $14.31 \pm 0.05$ & $13.93 \pm 0.06$ & & 100354.65-144152.6 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $-197.7 \pm 7.3$ & $60.8 \pm 7.1$\\
10035538-1426240 & $14.81 \pm 0.04$ & $14.18 \pm 0.04$ & $13.90 \pm 0.06$ & & 100355.38-142624.8 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $-1.0 \pm 6.1$ & $-67.8 \pm 6.7$\\
10035784-0018050 & $14.14 \pm 0.03$ & $13.60 \pm 0.03$ & $13.28 \pm 0.04$ & & 100357.86-001806.8 & $13.12 \pm 0.02$ & $12.89 \pm 0.03$ & & $22.0 \pm 8.0$ & $-156.1 \pm 7.4$\\
10040051+3027360 & $13.64 \pm 0.02$ & $13.02 \pm 0.02$ & $12.69 \pm 0.02$ & & 100400.43+302735.8 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $-77.7 \pm 6.9$ & $-10.8 \pm 5.9$\\
10040227+4619569 & $15.84 \pm 0.06$ & $15.23 \pm 0.07$ & $14.88 \pm 0.10$ & & 100402.22+461957.2 & $14.66 \pm 0.03$ & $14.39 \pm 0.05$ & & $-48.0 \pm 5.1$ & $25.0 \pm 8.6$\\
10040232-2731031 & $14.94 \pm 0.04$ & $14.38 \pm 0.05$ & $14.04 \pm 0.06$ & & 100402.23-273103.3 & $13.88 \pm 0.03$ & $13.63 \pm 0.03$ & & $-96.6 \pm 5.8$ & $-12.3 \pm 6.6$\\
10040279+4949045 & $14.16 \pm 0.02$ & $13.59 \pm 0.03$ & $13.27 \pm 0.04$ & & 100402.77+494903.6 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $-17.2 \pm 3.5$ & $-80.0 \pm 6.7$\\
10040428-3014216 & $14.62 \pm 0.04$ & $14.10 \pm 0.04$ & $13.81 \pm 0.06$ & & 100404.32-301422.1 & $13.57 \pm 0.03$ & $13.32 \pm 0.03$ & & $44.0 \pm 5.5$ & $-40.3 \pm 7.6$\\
10040448+2440567 & $13.87 \pm 0.03$ & $13.21 \pm 0.03$ & $12.88 \pm 0.03$ & & 100404.50+244057.5 & $12.59 \pm 0.02$ & $12.37 \pm 0.02$ & & $21.0 \pm 5.1$ & $63.2 \pm 6.1$\\
10040665+1951122 & $14.41 \pm 0.03$ & $13.84 \pm 0.03$ & $13.55 \pm 0.04$ & & 100406.68+195111.1 & $13.38 \pm 0.03$ & $13.20 \pm 0.03$ & & $32.9 \pm 5.7$ & $-82.3 \pm 6.4$\\
10040686+3657394 & $16.55 \pm 0.14$ & $15.69 \pm 0.14$ & $14.73 \pm 0.11$ & & 100406.80+365739.7 & $14.18 \pm 0.03$ & $13.85 \pm 0.04$ & & $-51.1 \pm 9.2$ & $23.9 \pm 13.2$\\
10040697+1108422 & $16.09 \pm 0.10$ & $15.46 \pm 0.14$ & $14.96 \pm 0.16$ & & 100406.92+110842.2 & $14.69 \pm 0.03$ & $14.38 \pm 0.05$ & & $-68.0 \pm 12.4$ & $-1.3 \pm 12.9$\\
10040825+3758447 & $14.34 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.04$ & & 100408.26+375844.2 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $18.7 \pm 4.3$ & $-37.7 \pm 6.4$\\
10040846+7848393 & $14.39 \pm 0.03$ & $13.88 \pm 0.04$ & $13.54 \pm 0.04$ & & 100407.90+784837.8 & $13.38 \pm 0.02$ & $13.18 \pm 0.03$ & & $-142.3 \pm 3.4$ & $-126.8 \pm 8.6$\\
10040881+3052257 & $16.14 \pm 0.08$ & $15.48 \pm 0.09$ & $15.07 \pm 0.13$ & & 100408.75+305224.4 & $14.89 \pm 0.03$ & $14.68 \pm 0.06$ & & $-60.7 \pm 11.0$ & $-103.6 \pm 14.7$\\
10040980-1218285 & $15.62 \pm 0.06$ & $15.10 \pm 0.08$ & $14.74 \pm 0.10$ & & 100409.77-121829.3 & $14.57 \pm 0.03$ & $14.36 \pm 0.05$ & & $-30.1 \pm 8.7$ & $-62.1 \pm 9.3$\\
10041032-0329351 & $11.34 \pm 0.03$ & $10.79 \pm 0.02$ & $10.52 \pm 0.02$ & & 100410.24-032934.7 & $10.34 \pm 0.02$ & $10.14 \pm 0.02$ & & $-102.6 \pm 6.6$ & $35.4 \pm 6.9$\\
10041260-1847108 & $16.03 \pm 0.09$ & $15.51 \pm 0.09$ & $15.18 \pm 0.17$ & & 100412.63-184711.9 & $14.92 \pm 0.03$ & $14.72 \pm 0.06$ & & $30.3 \pm 16.1$ & $-111.4 \pm 20.8$\\
10041373+2417277 & $15.83 \pm 0.09$ & $15.15 \pm 0.09$ & $14.75 \pm 0.12$ & & 100413.65+241727.9 & $14.45 \pm 0.03$ & $14.15 \pm 0.05$ & & $-94.8 \pm 10.9$ & $13.8 \pm 10.6$\\
10041528+5029527 & $14.06 \pm 0.03$ & $13.46 \pm 0.03$ & $13.18 \pm 0.03$ & & 100415.21+502952.4 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $-54.4 \pm 3.7$ & $-25.8 \pm 6.6$\\
10041610+4009196 & $14.72 \pm 0.03$ & $14.13 \pm 0.04$ & $13.86 \pm 0.05$ & & 100416.02+400919.6 & $13.63 \pm 0.03$ & $13.46 \pm 0.03$ & & $-71.0 \pm 5.2$ & $-3.9 \pm 7.1$\\
10041812+0743580 & $13.34 \pm 0.02$ & $12.80 \pm 0.02$ & $12.42 \pm 0.03$ & & 100418.07+074356.4 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $-68.5 \pm 7.2$ & $-157.8 \pm 8.7$\\
10041848+4525169 & $15.56 \pm 0.05$ & $14.76 \pm 0.05$ & $14.36 \pm 0.07$ & & 100418.45+452516.3 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $-32.3 \pm 4.5$ & $-55.1 \pm 7.5$\\
10041971+0018331 & $15.23 \pm 0.05$ & $14.66 \pm 0.05$ & $14.36 \pm 0.07$ & & 100419.67+001833.1 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $-47.4 \pm 8.1$ & $6.1 \pm 8.2$\\
10041994+0049037 & $13.70 \pm 0.03$ & $13.00 \pm 0.02$ & $12.69 \pm 0.03$ & & 100419.94+004903.2 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $-0.8 \pm 7.8$ & $-50.6 \pm 7.0$\\
10042008+2601167 & $15.83 \pm 0.08$ & $15.25 \pm 0.09$ & $14.81 \pm 0.12$ & & 100420.05+260116.3 & $14.60 \pm 0.03$ & $14.38 \pm 0.05$ & & $-32.6 \pm 6.9$ & $-28.7 \pm 9.4$\\
10042386+3134021 & $12.92 \pm 0.01$ & $12.36 \pm 0.02$ & $12.08 \pm 0.02$ & & 100423.85+313401.5 & $11.91 \pm 0.02$ & $11.70 \pm 0.02$ & & $-13.4 \pm 4.4$ & $-50.5 \pm 6.5$\\
10042494+3038156 & $15.02 \pm 0.04$ & $14.39 \pm 0.04$ & $14.10 \pm 0.05$ & & 100424.81+303816.1 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $-131.3 \pm 8.6$ & $44.4 \pm 10.0$\\
10042559+5928523 & $14.62 \pm 0.02$ & $13.96 \pm 0.03$ & $13.63 \pm 0.04$ & & 100425.52+592852.3 & $13.41 \pm 0.02$ & $13.18 \pm 0.03$ & & $-41.4 \pm 2.6$ & $3.3 \pm 8.0$\\
10042634-0505526 & $10.96 \pm 0.02$ & $10.40 \pm 0.02$ & $10.13 \pm 0.02$ & & 100426.31-050553.4 & $9.96 \pm 0.02$ & $9.79 \pm 0.02$ & & $-41.0 \pm 6.2$ & $-75.4 \pm 7.0$\\
10042824-1146489 & $14.94 \pm 0.03$ & $14.14 \pm 0.03$ & $13.61 \pm 0.04$ & & 100428.15-114648.3 & $13.36 \pm 0.03$ & $13.09 \pm 0.03$ & & $-112.1 \pm 8.2$ & $50.2 \pm 8.1$\\
10042913+5506593 & $14.24 \pm 0.02$ & $13.69 \pm 0.03$ & $13.35 \pm 0.03$ & & 100429.05+550659.3 & $13.20 \pm 0.02$ & $13.03 \pm 0.03$ & & $-58.0 \pm 3.1$ & $-0.8 \pm 9.5$\\
10043109+3947154 & $12.12 \pm 0.01$ & $11.52 \pm 0.02$ & $11.20 \pm 0.02$ & & 100430.91+394714.4 & $10.99 \pm 0.02$ & $10.77 \pm 0.02$ & & $-171.3 \pm 5.5$ & $-81.7 \pm 6.0$\\
10043291+3720081 & $14.33 \pm 0.02$ & $13.75 \pm 0.03$ & $13.44 \pm 0.04$ & & 100432.85+372007.1 & $13.27 \pm 0.03$ & $13.10 \pm 0.03$ & & $-57.2 \pm 10.8$ & $-82.7 \pm 7.8$\\
10043640+7519570 & $14.02 \pm 0.03$ & $13.50 \pm 0.03$ & $13.17 \pm 0.03$ & & 100436.28+751956.0 & $12.93 \pm 0.02$ & $12.72 \pm 0.02$ & & $-42.2 \pm 1.4$ & $-88.3 \pm 17.3$\\
10043745+1251298 & $13.42 \pm 0.02$ & $12.88 \pm 0.03$ & $12.61 \pm 0.03$ & & 100437.40+125129.6 & $12.44 \pm 0.02$ & $12.26 \pm 0.03$ & & $-52.8 \pm 7.5$ & $-22.4 \pm 6.3$\\
10043814+1221439 & $13.31 \pm 0.02$ & $12.72 \pm 0.02$ & $12.43 \pm 0.03$ & & 100438.01+122142.7 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $-155.5 \pm 8.1$ & $-98.0 \pm 6.6$\\
10043814+5654528 & $13.94 \pm 0.02$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 100437.91+565451.6 & $12.83 \pm 0.02$ & $12.66 \pm 0.02$ & & $-166.8 \pm 4.7$ & $-103.3 \pm 7.5$\\
10043870-3335093 & $9.85 \pm 0.02$ & $9.30 \pm 0.02$ & $9.03 \pm 0.02$ & & 100439.02-333513.2 & $8.83 \pm 0.02$ & $8.63 \pm 0.02$ & & $356.6 \pm 9.3$ & $-345.3 \pm 10.0$\\
10044030-1318186 & $14.69 \pm 0.04$ & $13.88 \pm 0.04$ & $13.36 \pm 0.04$ & & 100440.21-131821.0 & $12.78 \pm 0.02$ & $12.49 \pm 0.02$ & & $-115.8 \pm 7.4$ & $-195.0 \pm 7.8$\\
10044059+7152058 & $15.20 \pm 0.04$ & $14.58 \pm 0.05$ & $14.29 \pm 0.07$ & & 100440.51+715205.7 & $14.11 \pm 0.03$ & $13.84 \pm 0.03$ & & $-30.7 \pm 1.7$ & $-12.3 \pm 9.1$\\
10044107-1651197 & $14.68 \pm 0.03$ & $14.12 \pm 0.04$ & $13.80 \pm 0.05$ & & 100441.04-165119.4 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $-29.1 \pm 5.9$ & $25.6 \pm 6.3$\\
10044200+3025362 & $11.48 \pm 0.01$ & $10.90 \pm 0.01$ & $10.63 \pm 0.01$ & & 100441.89+302535.8 & $10.47 \pm 0.02$ & $10.28 \pm 0.02$ & & $-129.0 \pm 5.5$ & $-31.6 \pm 6.8$\\
10044260+6614058 & $13.66 \pm 0.02$ & $13.09 \pm 0.03$ & $12.75 \pm 0.03$ & & 100442.53+661405.3 & $12.55 \pm 0.02$ & $12.32 \pm 0.02$ & & $-40.3 \pm 2.2$ & $-42.4 \pm 14.5$\\
10044261+6146287 & $15.55 \pm 0.05$ & $14.79 \pm 0.07$ & $14.28 \pm 0.06$ & & 100442.51+614627.8 & $13.99 \pm 0.02$ & $13.71 \pm 0.03$ & & $-66.8 \pm 3.0$ & $-84.5 \pm 7.5$\\
10044373-1515043 & $13.34 \pm 0.02$ & $12.78 \pm 0.03$ & $12.47 \pm 0.03$ & & 100443.55-151503.4 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $-204.2 \pm 7.6$ & $74.0 \pm 6.1$\\
10044394+5921254 & $13.17 \pm 0.02$ & $12.63 \pm 0.02$ & $12.36 \pm 0.02$ & & 100444.01+592124.9 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $47.8 \pm 2.5$ & $-43.1 \pm 7.0$\\
10044454+1254454 & $15.60 \pm 0.06$ & $15.02 \pm 0.08$ & $14.74 \pm 0.09$ & & 100444.54+125444.2 & $14.52 \pm 0.03$ & $14.33 \pm 0.05$ & & $-9.7 \pm 9.9$ & $-120.8 \pm 10.4$\\
10044493+3549572 & $16.17 \pm 0.09$ & $15.46 \pm 0.11$ & $15.06 \pm 0.12$ & & 100444.95+354955.0 & $14.78 \pm 0.03$ & $14.45 \pm 0.05$ & & $26.7 \pm 9.5$ & $-187.2 \pm 16.7$\\
10044648-3223388 & $14.10 \pm 0.03$ & $13.47 \pm 0.04$ & $13.15 \pm 0.04$ & & 100446.39-322337.9 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $-105.5 \pm 5.6$ & $79.4 \pm 6.8$\\
10044658-1153359 & $14.75 \pm 0.04$ & $14.17 \pm 0.04$ & $13.87 \pm 0.06$ & & 100446.51-115335.6 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $-88.0 \pm 11.7$ & $28.5 \pm 7.6$\\
10044672+6645193 & $13.83 \pm 0.02$ & $13.24 \pm 0.03$ & $12.91 \pm 0.02$ & & 100446.86+664518.6 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $77.4 \pm 2.5$ & $-61.0 \pm 6.6$\\
10044741+1627148 & $15.58 \pm 0.06$ & $15.05 \pm 0.08$ & $14.59 \pm 0.08$ & & 100447.42+162715.8 & $14.44 \pm 0.03$ & $14.24 \pm 0.05$ & & $2.7 \pm 8.8$ & $87.3 \pm 9.2$\\
10044764+5405303 & $15.27 \pm 0.04$ & $14.61 \pm 0.04$ & $14.34 \pm 0.06$ & & 100447.59+540529.1 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-31.9 \pm 3.7$ & $-98.8 \pm 7.7$\\
10044802-0619140 & $15.67 \pm 0.06$ & $15.04 \pm 0.07$ & $14.70 \pm 0.11$ & & 100447.95-061914.2 & $14.42 \pm 0.03$ & $14.03 \pm 0.05$ & & $-93.5 \pm 8.4$ & $-13.9 \pm 9.1$\\
10044827+6141441 & $14.87 \pm 0.05$ & $14.34 \pm 0.05$ & $14.04 \pm 0.05$ & & 100448.25+614143.7 & $13.81 \pm 0.03$ & $13.60 \pm 0.04$ & & $-14.0 \pm 3.2$ & $-38.9 \pm 8.6$\\
10044964-1749334 & $13.86 \pm 0.03$ & $13.30 \pm 0.03$ & $12.98 \pm 0.03$ & & 100449.60-174933.2 & $12.80 \pm 0.02$ & $12.63 \pm 0.03$ & & $-50.0 \pm 6.9$ & $17.0 \pm 6.7$\\
10044986-1054447 & $15.40 \pm 0.05$ & $14.80 \pm 0.05$ & $14.51 \pm 0.09$ & & 100449.82-105444.6 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $-38.3 \pm 7.2$ & $10.8 \pm 9.5$\\
10045071+0429362 & $12.55 \pm 0.02$ & $12.00 \pm 0.02$ & $11.70 \pm 0.02$ & & 100450.60+042934.8 & $11.51 \pm 0.02$ & $11.32 \pm 0.02$ & & $-155.3 \pm 8.6$ & $-132.3 \pm 8.3$\\
10045090-2629134 & $14.60 \pm 0.04$ & $14.04 \pm 0.05$ & $13.73 \pm 0.05$ & & 100450.92-262913.1 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $20.0 \pm 5.3$ & $24.6 \pm 6.4$\\
10045101-0618553 & $14.53 \pm 0.03$ & $13.98 \pm 0.05$ & $13.66 \pm 0.05$ & & 100450.96-061855.0 & $13.49 \pm 0.03$ & $13.30 \pm 0.04$ & & $-64.9 \pm 7.0$ & $29.6 \pm 7.6$\\
10045297+6011344 & $12.65 \pm 0.02$ & $12.04 \pm 0.03$ & $11.76 \pm 0.02$ & & 100452.68+601132.2 & $11.56 \pm 0.02$ & $11.39 \pm 0.02$ & & $-199.2 \pm 5.5$ & $-205.2 \pm 9.7$\\
10045330+1901445 & $13.92 \pm 0.02$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 100453.22+190144.4 & $12.84 \pm 0.02$ & $12.66 \pm 0.03$ & & $-84.3 \pm 6.3$ & $-7.3 \pm 6.6$\\
10045393+4042058 & $16.02 \pm 0.08$ & $15.33 \pm 0.09$ & $15.03 \pm 0.14$ & & 100453.96+404204.9 & $14.63 \pm 0.03$ & $14.35 \pm 0.04$ & & $20.8 \pm 6.1$ & $-73.1 \pm 8.9$\\
10045543+2441093 & $14.20 \pm 0.03$ & $13.63 \pm 0.03$ & $13.34 \pm 0.04$ & & 100455.30+244108.7 & $13.11 \pm 0.03$ & $12.91 \pm 0.03$ & & $-144.7 \pm 6.2$ & $-49.7 \pm 14.5$\\
10045581-0520430 & $15.18 \pm 0.04$ & $14.61 \pm 0.06$ & $14.20 \pm 0.07$ & & 100455.83-052043.5 & $14.05 \pm 0.03$ & $13.82 \pm 0.05$ & & $14.8 \pm 7.6$ & $-43.9 \pm 7.8$\\
10045608-0305012 & $14.57 \pm 0.04$ & $14.04 \pm 0.04$ & $13.76 \pm 0.05$ & & 100456.15-030501.9 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $86.6 \pm 8.4$ & $-64.9 \pm 8.4$\\
10045612-1423318 & $14.20 \pm 0.03$ & $13.68 \pm 0.03$ & $13.36 \pm 0.04$ & & 100456.08-142331.9 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-40.9 \pm 6.6$ & $-8.5 \pm 6.1$\\
10045631+2504581 & $15.90 \pm 0.09$ & $15.12 \pm 0.09$ & $14.84 \pm 0.12$ & & 100456.31+250457.4 & $14.66 \pm 0.03$ & $14.33 \pm 0.05$ & & $4.0 \pm 20.8$ & $-57.8 \pm 10.2$\\
10045709-1757362 & $15.99 \pm 0.09$ & $15.41 \pm 0.09$ & $15.09 \pm 0.16$ & & 100457.17-175735.6 & $14.62 \pm 0.03$ & $14.33 \pm 0.05$ & & $107.0 \pm 13.0$ & $56.3 \pm 14.1$\\
10045819-0158355 & $13.75 \pm 0.03$ & $13.23 \pm 0.04$ & $12.92 \pm 0.03$ & & 100458.21-015836.2 & $12.74 \pm 0.02$ & $12.54 \pm 0.02$ & & $29.3 \pm 8.0$ & $-55.3 \pm 8.0$\\
10045887+3444330 & $12.43 \pm 0.01$ & $11.85 \pm 0.01$ & $11.57 \pm 0.02$ & & 100458.90+344433.0 & $11.39 \pm 0.02$ & $11.20 \pm 0.02$ & & $31.5 \pm 4.9$ & $1.5 \pm 6.8$\\
10045910+2119373 & $15.24 \pm 0.04$ & $14.69 \pm 0.06$ & $14.33 \pm 0.06$ & & 100459.12+211936.9 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $25.6 \pm 6.5$ & $-38.2 \pm 7.4$\\
10045929-1341569 & $16.09 \pm 0.09$ & $15.53 \pm 0.12$ & $15.04 \pm 0.15$ & & 100459.39-134156.7 & $14.78 \pm 0.03$ & $14.55 \pm 0.05$ & & $115.6 \pm 16.4$ & $14.3 \pm 15.9$\\
10050004+3540515 & $16.47 \pm 0.12$ & $15.76 \pm 0.14$ & $15.29 \pm 0.16$ & & 100500.08+354052.9 & $15.04 \pm 0.04$ & $14.86 \pm 0.08$ & & $46.5 \pm 12.7$ & $127.3 \pm 17.7$\\
10050060+1629586 & $16.74 \pm 0.13$ & $15.78 \pm 0.14$ & $15.28 \pm 0.14$ & & 100500.55+162956.8 & $14.88 \pm 0.04$ & $14.60 \pm 0.06$ & & $-68.4 \pm 17.1$ & $-181.3 \pm 21.5$\\
10050133+5057210 & $12.98 \pm 0.02$ & $12.42 \pm 0.03$ & $12.09 \pm 0.02$ & & 100501.20+505721.1 & $11.92 \pm 0.02$ & $11.73 \pm 0.02$ & & $-107.8 \pm 3.9$ & $9.5 \pm 6.2$\\
10050248-1256253 & $14.06 \pm 0.03$ & $13.52 \pm 0.03$ & $13.24 \pm 0.04$ & & 100502.45-125625.6 & $13.04 \pm 0.02$ & $12.81 \pm 0.03$ & & $-35.1 \pm 5.9$ & $-21.6 \pm 6.8$\\
10050302+2014511 & $13.74 \pm 0.02$ & $13.17 \pm 0.02$ & $12.90 \pm 0.03$ & & 100503.03+201451.9 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $11.8 \pm 5.8$ & $61.1 \pm 6.0$\\
10050441+2953091 & $12.84 \pm 0.02$ & $12.23 \pm 0.02$ & $11.96 \pm 0.01$ & & 100504.33+295308.7 & $11.80 \pm 0.02$ & $11.60 \pm 0.02$ & & $-77.5 \pm 5.3$ & $-31.5 \pm 17.9$\\
10050511+5551187 & $13.79 \pm 0.02$ & $13.13 \pm 0.03$ & $12.82 \pm 0.02$ & & 100505.04+555118.1 & $12.66 \pm 0.02$ & $12.49 \pm 0.02$ & & $-50.4 \pm 2.8$ & $-51.0 \pm 6.4$\\
10050517+0859104 & $13.99 \pm 0.03$ & $13.41 \pm 0.02$ & $13.02 \pm 0.03$ & & 100505.14+085910.4 & $12.86 \pm 0.03$ & $12.65 \pm 0.03$ & & $-52.9 \pm 7.2$ & $4.0 \pm 7.2$\\
10050625+1939278 & $14.40 \pm 0.03$ & $13.84 \pm 0.03$ & $13.43 \pm 0.03$ & & 100506.18+193926.5 & $13.19 \pm 0.02$ & $12.95 \pm 0.03$ & & $-77.4 \pm 6.8$ & $-104.2 \pm 7.1$\\
10050693+4954212 & $14.37 \pm 0.02$ & $13.81 \pm 0.04$ & $13.49 \pm 0.04$ & & 100506.88+495420.2 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $-36.0 \pm 3.5$ & $-86.8 \pm 6.8$\\
10050701+1633156 & $14.63 \pm 0.04$ & $14.06 \pm 0.04$ & $13.73 \pm 0.04$ & & 100506.99+163315.2 & $13.56 \pm 0.03$ & $13.39 \pm 0.03$ & & $-38.5 \pm 7.3$ & $-38.8 \pm 7.8$\\
10050711+5212297 & $14.51 \pm 0.02$ & $13.88 \pm 0.04$ & $13.59 \pm 0.04$ & & 100507.05+521230.3 & $13.41 \pm 0.02$ & $13.14 \pm 0.03$ & & $-46.7 \pm 3.3$ & $53.2 \pm 6.7$\\
10050765+5421033 & $16.18 \pm 0.09$ & $15.51 \pm 0.09$ & $15.23 \pm 0.13$ & & 100507.57+542101.5 & $15.01 \pm 0.03$ & $14.71 \pm 0.06$ & & $-56.0 \pm 5.4$ & $-162.1 \pm 14.5$\\
10050789-2002287 & $14.97 \pm 0.04$ & $14.36 \pm 0.04$ & $14.06 \pm 0.06$ & & 100507.84-200228.2 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $-71.9 \pm 7.2$ & $54.0 \pm 8.6$\\
10050853+6222096 & $14.09 \pm 0.03$ & $13.57 \pm 0.05$ & $13.27 \pm 0.04$ & & 100508.50+622209.1 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $-17.5 \pm 2.3$ & $-42.1 \pm 8.5$\\
10050863+4523108 & $14.27 \pm 0.03$ & $13.63 \pm 0.03$ & $13.32 \pm 0.04$ & & 100508.59+452310.8 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $-32.0 \pm 4.5$ & $5.2 \pm 10.5$\\
10050990+3834546 & $15.14 \pm 0.04$ & $14.63 \pm 0.05$ & $14.34 \pm 0.08$ & & 100509.89+383455.1 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $-14.0 \pm 5.1$ & $37.6 \pm 8.2$\\
10050995+5714361 & $16.81 \pm 0.15$ & $16.02 \pm 0.12$ & $15.25 \pm 0.14$ & & 100509.88+571436.6 & $14.60 \pm 0.03$ & $14.36 \pm 0.05$ & & $-47.4 \pm 5.8$ & $41.1 \pm 17.5$\\
10051080+5912085 & $15.99 \pm 0.07$ & $15.36 \pm 0.06$ & $14.86 \pm 0.09$ & & 100510.71+591209.7 & $14.64 \pm 0.03$ & $14.40 \pm 0.05$ & & $-63.5 \pm 3.6$ & $105.1 \pm 8.1$\\
10051204+0729038 & $14.19 \pm 0.03$ & $13.56 \pm 0.04$ & $13.28 \pm 0.04$ & & 100511.99+072903.3 & $13.11 \pm 0.03$ & $12.94 \pm 0.03$ & & $-77.8 \pm 8.2$ & $-47.7 \pm 7.4$\\
10051219+7100018 & $15.61 \pm 0.05$ & $15.06 \pm 0.07$ & $14.78 \pm 0.10$ & & 100512.26+710001.2 & $14.56 \pm 0.03$ & $14.38 \pm 0.04$ & & $28.5 \pm 2.0$ & $-45.8 \pm 8.2$\\
10051242+6224354 & $16.15 \pm 0.11$ & $15.38 \pm 0.13$ & $14.94 \pm 0.13$ & & 100512.57+622435.6 & $14.55 \pm 0.03$ & $14.33 \pm 0.04$ & & $95.2 \pm 4.0$ & $26.6 \pm 12.5$\\
10051323+2209275 & $15.82 \pm 0.07$ & $15.19 \pm 0.09$ & $14.91 \pm 0.11$ & & 100513.23+220926.8 & $14.72 \pm 0.03$ & $14.55 \pm 0.05$ & & $-2.5 \pm 7.3$ & $-51.6 \pm 9.0$\\
10051426+5443416 & $15.46 \pm 0.05$ & $14.88 \pm 0.04$ & $14.59 \pm 0.07$ & & 100514.21+544341.7 & $14.42 \pm 0.03$ & $14.22 \pm 0.04$ & & $-39.1 \pm 4.9$ & $8.3 \pm 7.4$\\
10051480+0151544 & $16.69 \pm 0.19$ & $15.85 \pm 0.15$ & $14.98 \pm 0.15$ & & 100514.85+015155.3 & $14.48 \pm 0.03$ & $14.12 \pm 0.05$ & & $76.2 \pm 17.6$ & $89.0 \pm 18.4$\\
10051484+3555281 & $16.45 \pm 0.12$ & $15.81 \pm 0.14$ & $15.32 \pm 0.16$ & & 100514.78+355527.3 & $15.13 \pm 0.04$ & $14.77 \pm 0.06$ & & $-58.9 \pm 12.3$ & $-70.8 \pm 19.7$\\
10051500-2902521 & $15.85 \pm 0.09$ & $15.14 \pm 0.09$ & $14.65 \pm 0.10$ & & 100514.94-290251.9 & $14.48 \pm 0.03$ & $14.19 \pm 0.04$ & & $-57.3 \pm 6.3$ & $16.4 \pm 7.8$\\
10051503-2936559 & $11.63 \pm 0.02$ & $11.06 \pm 0.02$ & $10.79 \pm 0.02$ & & 100514.77-293654.1 & $10.63 \pm 0.02$ & $10.43 \pm 0.02$ & & $-282.9 \pm 7.5$ & $147.7 \pm 6.5$\\
10051550+5647454 & $15.10 \pm 0.04$ & $14.54 \pm 0.06$ & $14.24 \pm 0.06$ & & 100515.41+564744.8 & $14.00 \pm 0.03$ & $13.80 \pm 0.03$ & & $-60.4 \pm 3.3$ & $-57.5 \pm 7.8$\\
10051572+4554511 & $14.04 \pm 0.03$ & $13.45 \pm 0.03$ & $13.10 \pm 0.03$ & & 100515.69+455450.6 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $-30.0 \pm 3.8$ & $-47.4 \pm 6.1$\\
10051621-2039353 & $13.02 \pm 0.03$ & $12.43 \pm 0.03$ & $12.12 \pm 0.02$ & & 100516.13-203935.2 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $-104.0 \pm 6.7$ & $17.0 \pm 6.8$\\
10051637+4122532 & $14.23 \pm 0.02$ & $13.62 \pm 0.03$ & $13.25 \pm 0.04$ & & 100516.29+412252.3 & $12.97 \pm 0.02$ & $12.72 \pm 0.03$ & & $-71.8 \pm 4.4$ & $-69.2 \pm 6.2$\\
10051641+1703264 & $11.13 \pm 0.02$ & $10.56 \pm 0.02$ & $10.26 \pm 0.01$ & & 100516.28+170324.3 & $10.03 \pm 0.02$ & $9.83 \pm 0.02$ & & $-158.5 \pm 8.4$ & $-177.9 \pm 7.2$\\
10051652+3151581 & $15.61 \pm 0.06$ & $15.07 \pm 0.07$ & $14.79 \pm 0.09$ & & 100516.46+315157.8 & $14.53 \pm 0.03$ & $14.29 \pm 0.04$ & & $-68.8 \pm 8.5$ & $-31.8 \pm 11.1$\\
10051671-1202100 & $13.07 \pm 0.02$ & $12.43 \pm 0.02$ & $12.11 \pm 0.03$ & & 100516.62-120210.2 & $11.87 \pm 0.02$ & $11.66 \pm 0.02$ & & $-101.5 \pm 6.0$ & $-12.3 \pm 6.5$\\
10051793+8907597 & $16.27 \pm 0.13$ & $15.32 \pm 0.13$ & $15.00 \pm 0.15$ & & 100515.98+890759.7 & $14.36 \pm 0.03$ & $14.10 \pm 0.03$ & & $-43.4 \pm 1.2$ & $4.3 \pm 14.7$\\
10051907+2328230 & $14.94 \pm 0.03$ & $14.23 \pm 0.05$ & $13.94 \pm 0.05$ & & 100519.08+232822.3 & $13.78 \pm 0.03$ & $13.56 \pm 0.03$ & & $7.1 \pm 6.2$ & $-56.5 \pm 7.8$\\
10051952+4504394 & $14.36 \pm 0.03$ & $13.74 \pm 0.03$ & $13.46 \pm 0.03$ & & 100519.47+450439.0 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $-44.2 \pm 4.7$ & $-34.8 \pm 10.6$\\
10051955+4031343 & $15.37 \pm 0.05$ & $14.75 \pm 0.06$ & $14.45 \pm 0.08$ & & 100519.51+403134.5 & $14.27 \pm 0.03$ & $14.10 \pm 0.04$ & & $-32.5 \pm 5.0$ & $18.9 \pm 7.6$\\
10052010+1539407 & $13.84 \pm 0.02$ & $13.13 \pm 0.03$ & $12.72 \pm 0.02$ & & 100519.96+153940.9 & $12.47 \pm 0.02$ & $12.22 \pm 0.02$ & & $-167.6 \pm 7.5$ & $15.8 \pm 6.9$\\
10052201+2345159 & $15.61 \pm 0.06$ & $14.96 \pm 0.08$ & $14.66 \pm 0.09$ & & 100521.97+234514.9 & $14.23 \pm 0.03$ & $14.00 \pm 0.04$ & & $-47.0 \pm 8.6$ & $-76.5 \pm 10.2$\\
10052416+1214482 & $14.59 \pm 0.03$ & $14.06 \pm 0.04$ & $13.72 \pm 0.04$ & & 100524.11+121448.7 & $13.54 \pm 0.03$ & $13.27 \pm 0.03$ & & $-66.8 \pm 8.5$ & $44.0 \pm 7.4$\\
10052437-1007341 & $15.09 \pm 0.04$ & $14.49 \pm 0.05$ & $14.21 \pm 0.08$ & & 100524.33-100733.1 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $-48.0 \pm 8.3$ & $86.8 \pm 8.0$\\
10052510+7107521 & $14.83 \pm 0.03$ & $14.29 \pm 0.04$ & $14.02 \pm 0.05$ & & 100525.03+710752.0 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $-32.8 \pm 1.6$ & $-11.0 \pm 6.8$\\
10052530+6023332 & $14.14 \pm 0.03$ & $13.47 \pm 0.04$ & $13.18 \pm 0.03$ & & 100525.25+602332.7 & $12.99 \pm 0.02$ & $12.82 \pm 0.02$ & & $-34.7 \pm 2.8$ & $-44.0 \pm 8.6$\\
10052546-0823432 & $16.42 \pm 0.12$ & $15.59 \pm 0.12$ & $15.22 \pm 0.20$ & & 100525.41-082344.2 & $15.01 \pm 0.03$ & $14.68 \pm 0.07$ & & $-65.2 \pm 19.0$ & $-83.9 \pm 20.9$\\
10052684+6744580 & $13.28 \pm 0.02$ & $12.76 \pm 0.03$ & $12.48 \pm 0.02$ & & 100526.54+674458.0 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-147.1 \pm 3.8$ & $-1.4 \pm 6.3$\\
10052830+3435073 & $15.71 \pm 0.07$ & $15.14 \pm 0.09$ & $14.62 \pm 0.09$ & & 100528.17+343507.1 & $14.45 \pm 0.03$ & $14.19 \pm 0.05$ & & $-131.7 \pm 8.5$ & $-22.0 \pm 9.1$\\
10052874-0846550 & $15.58 \pm 0.06$ & $15.02 \pm 0.08$ & $14.74 \pm 0.10$ & & 100528.70-084655.0 & $14.57 \pm 0.03$ & $14.38 \pm 0.05$ & & $-54.2 \pm 8.2$ & $2.1 \pm 8.5$\\
10052891+2405006 & $14.30 \pm 0.03$ & $13.73 \pm 0.03$ & $13.43 \pm 0.03$ & & 100528.83+240500.7 & $13.19 \pm 0.03$ & $12.97 \pm 0.03$ & & $-90.0 \pm 10.2$ & $5.8 \pm 6.1$\\
10053025+6359061 & $14.68 \pm 0.04$ & $14.11 \pm 0.05$ & $13.82 \pm 0.05$ & & 100530.20+635905.5 & $13.66 \pm 0.03$ & $13.49 \pm 0.03$ & & $-28.7 \pm 2.4$ & $-64.6 \pm 8.3$\\
10053075+2634318 & $13.18 \pm 0.02$ & $12.61 \pm 0.02$ & $12.35 \pm 0.02$ & & 100530.65+263432.7 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $-111.0 \pm 6.9$ & $72.3 \pm 21.8$\\
10053098+6202503 & $15.78 \pm 0.07$ & $15.23 \pm 0.08$ & $14.86 \pm 0.09$ & & 100531.01+620251.2 & $14.62 \pm 0.03$ & $14.45 \pm 0.04$ & & $22.3 \pm 3.0$ & $78.5 \pm 9.7$\\
10053105+4612043 & $15.01 \pm 0.05$ & $14.45 \pm 0.05$ & $14.13 \pm 0.06$ & & 100531.13+461203.6 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $70.0 \pm 4.6$ & $-58.1 \pm 11.6$\\
10053131+6039160 & $13.10 \pm 0.02$ & $12.55 \pm 0.03$ & $12.20 \pm 0.02$ & & 100531.16+603914.4 & $12.01 \pm 0.02$ & $11.79 \pm 0.02$ & & $-108.8 \pm 3.7$ & $-157.4 \pm 8.5$\\
10053194-0338144 & $14.45 \pm 0.04$ & $13.83 \pm 0.04$ & $13.51 \pm 0.05$ & & 100531.88-033814.1 & $13.30 \pm 0.03$ & $13.12 \pm 0.03$ & & $-79.6 \pm 7.1$ & $27.2 \pm 13.8$\\
10053278-0127062 & $14.50 \pm 0.04$ & $13.99 \pm 0.04$ & $13.60 \pm 0.06$ & & 100532.80-012706.7 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $15.4 \pm 6.8$ & $-42.6 \pm 7.4$\\
10053506+2016188 & $13.92 \pm 0.02$ & $13.35 \pm 0.03$ & $13.08 \pm 0.03$ & & 100535.19+201617.4 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $141.8 \pm 6.7$ & $-115.3 \pm 9.7$\\
10053581+1203259 & $15.67 \pm 0.07$ & $15.00 \pm 0.08$ & $14.70 \pm 0.10$ & & 100535.81+120325.0 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $-8.2 \pm 10.0$ & $-81.6 \pm 9.0$\\
10053623-2715105 & $13.76 \pm 0.03$ & $13.21 \pm 0.03$ & $12.94 \pm 0.03$ & & 100536.20-271510.4 & $12.75 \pm 0.02$ & $12.57 \pm 0.03$ & & $-34.6 \pm 5.4$ & $3.7 \pm 7.2$\\
10053907-0050410 & $13.92 \pm 0.03$ & $13.31 \pm 0.03$ & $13.02 \pm 0.04$ & & 100539.13-005042.8 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $86.7 \pm 6.8$ & $-163.9 \pm 8.8$\\
10054123+0409027 & $15.60 \pm 0.08$ & $15.05 \pm 0.08$ & $14.76 \pm 0.12$ & & 100541.24+040902.1 & $14.56 \pm 0.03$ & $14.37 \pm 0.05$ & & $20.6 \pm 10.0$ & $-54.1 \pm 9.7$\\
10054167-1516188 & $14.49 \pm 0.03$ & $13.93 \pm 0.03$ & $13.59 \pm 0.04$ & & 100541.63-151619.1 & $13.42 \pm 0.03$ & $13.18 \pm 0.03$ & & $-51.5 \pm 6.0$ & $-22.3 \pm 6.9$\\
10054187+7003349 & $11.20 \pm 0.02$ & $10.62 \pm 0.01$ & $10.35 \pm 0.02$ & & 100541.45+700333.1 & $10.19 \pm 0.02$ & $10.02 \pm 0.02$ & & $-187.4 \pm 4.7$ & $-155.2 \pm 7.8$\\
10054308+0414452 & $14.88 \pm 0.04$ & $14.35 \pm 0.04$ & $14.06 \pm 0.07$ & & 100543.12+041444.5 & $13.88 \pm 0.03$ & $13.65 \pm 0.04$ & & $65.5 \pm 8.6$ & $-62.1 \pm 8.0$\\
10054357-2843047 & $14.51 \pm 0.03$ & $13.90 \pm 0.03$ & $13.62 \pm 0.04$ & & 100543.63-284305.5 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $73.2 \pm 5.7$ & $-73.0 \pm 6.9$\\
10054389-0723511 & $15.58 \pm 0.05$ & $14.94 \pm 0.06$ & $14.48 \pm 0.09$ & & 100543.90-072354.4 & $14.18 \pm 0.03$ & $13.80 \pm 0.04$ & & $12.9 \pm 7.8$ & $-285.5 \pm 11.3$\\
10054447+3325571 & $15.46 \pm 0.05$ & $14.84 \pm 0.06$ & $14.47 \pm 0.08$ & & 100544.46+332556.2 & $14.25 \pm 0.03$ & $14.02 \pm 0.04$ & & $-17.0 \pm 6.5$ & $-80.6 \pm 7.7$\\
10054615+1335548 & $12.37 \pm 0.02$ & $11.80 \pm 0.02$ & $11.49 \pm 0.01$ & & 100546.09+133554.1 & $11.31 \pm 0.02$ & $11.12 \pm 0.02$ & & $-76.0 \pm 6.1$ & $-56.4 \pm 7.6$\\
10054683+3719530 & $15.15 \pm 0.04$ & $14.58 \pm 0.05$ & $14.21 \pm 0.07$ & & 100546.76+371952.8 & $14.02 \pm 0.03$ & $13.85 \pm 0.04$ & & $-62.7 \pm 5.0$ & $-23.1 \pm 10.1$\\
10054734+3529433 & $14.95 \pm 0.04$ & $14.39 \pm 0.05$ & $14.06 \pm 0.05$ & & 100547.39+352942.8 & $13.90 \pm 0.03$ & $13.73 \pm 0.04$ & & $58.0 \pm 5.2$ & $-48.6 \pm 10.7$\\
10054748+6847221 & $13.56 \pm 0.02$ & $13.02 \pm 0.03$ & $12.73 \pm 0.02$ & & 100547.46+684723.7 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $-8.7 \pm 1.5$ & $139.1 \pm 7.1$\\
10054771-3235269 & $14.35 \pm 0.03$ & $13.76 \pm 0.04$ & $13.43 \pm 0.04$ & & 100547.63-323526.8 & $13.23 \pm 0.03$ & $13.05 \pm 0.03$ & & $-85.2 \pm 5.5$ & $15.6 \pm 6.7$\\
10054909-2603198 & $15.66 \pm 0.06$ & $15.15 \pm 0.06$ & $14.81 \pm 0.10$ & & 100548.97-260320.2 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $-145.4 \pm 7.8$ & $-32.6 \pm 8.5$\\
10054982+3759046 & $12.00 \pm 0.02$ & $11.44 \pm 0.02$ & $11.10 \pm 0.02$ & & 100549.31+375902.3 & $10.91 \pm 0.02$ & $10.72 \pm 0.02$ & & $-483.8 \pm 11.0$ & $-182.1 \pm 6.9$\\
10055023+4431505 & $14.54 \pm 0.03$ & $13.96 \pm 0.04$ & $13.66 \pm 0.04$ & & 100550.20+443149.8 & $13.50 \pm 0.03$ & $13.29 \pm 0.03$ & & $-26.7 \pm 4.1$ & $-57.2 \pm 6.5$\\
10055027-1036082 & $14.61 \pm 0.03$ & $14.03 \pm 0.03$ & $13.73 \pm 0.05$ & & 100550.22-103607.8 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $-58.8 \pm 6.7$ & $30.0 \pm 8.2$\\
10055055+6834408 & $14.46 \pm 0.03$ & $13.72 \pm 0.03$ & $13.23 \pm 0.03$ & & 100550.55+683439.7 & $12.94 \pm 0.02$ & $12.73 \pm 0.02$ & & $-2.4 \pm 1.6$ & $-96.2 \pm 6.8$\\
10055071+6137120 & $14.77 \pm 0.03$ & $14.12 \pm 0.04$ & $13.84 \pm 0.04$ & & 100550.64+613711.1 & $13.59 \pm 0.02$ & $13.39 \pm 0.03$ & & $-45.3 \pm 2.9$ & $-85.0 \pm 8.1$\\
10055080+3508140 & $11.20 \pm 0.02$ & $10.62 \pm 0.01$ & $10.33 \pm 0.01$ & & 100550.76+350813.3 & $10.17 \pm 0.02$ & $9.96 \pm 0.02$ & & $-41.7 \pm 4.4$ & $-58.7 \pm 11.7$\\
10055418-3557054 & $13.50 \pm 0.02$ & $12.98 \pm 0.02$ & $12.61 \pm 0.02$ & & 100554.14-355705.5 & $12.43 \pm 0.02$ & $12.19 \pm 0.02$ & & $-42.4 \pm 4.6$ & $-9.6 \pm 6.3$\\
10055575+8505162 & $16.15 \pm 0.11$ & $15.36 \pm 0.12$ & $15.05 \pm 0.16$ & & 100555.28+850515.9 & $14.65 \pm 0.03$ & $14.48 \pm 0.04$ & & $-59.3 \pm 1.6$ & $-23.9 \pm 16.7$\\
10055609-3052406 & $14.09 \pm 0.02$ & $13.54 \pm 0.03$ & $13.21 \pm 0.03$ & & 100556.13-305241.0 & $13.02 \pm 0.02$ & $12.77 \pm 0.03$ & & $53.4 \pm 5.2$ & $-30.1 \pm 6.6$\\
10055656+2610435 & $14.28 \pm 0.03$ & $13.60 \pm 0.03$ & $13.14 \pm 0.03$ & & 100556.42+261043.3 & $12.79 \pm 0.02$ & $12.51 \pm 0.02$ & & $-156.5 \pm 7.3$ & $-19.1 \pm 25.0$\\
10055706+5031011 & $15.27 \pm 0.05$ & $14.66 \pm 0.05$ & $14.39 \pm 0.08$ & & 100556.98+503101.0 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $-67.3 \pm 4.1$ & $-9.7 \pm 7.3$\\
10055820+4135441 & $12.08 \pm 0.01$ & $11.51 \pm 0.02$ & $11.23 \pm 0.02$ & & 100558.12+413543.5 & $11.06 \pm 0.02$ & $10.88 \pm 0.02$ & & $-72.7 \pm 4.3$ & $-52.0 \pm 5.9$\\
10055940+3804466 & $13.48 \pm 0.02$ & $12.92 \pm 0.02$ & $12.64 \pm 0.03$ & & 100559.37+380446.9 & $12.47 \pm 0.02$ & $12.30 \pm 0.02$ & & $-24.2 \pm 4.1$ & $27.0 \pm 5.9$\\
10055984+0358425 & $15.95 \pm 0.10$ & $15.09 \pm 0.07$ & $14.65 \pm 0.11$ & & 100559.83+035840.6 & $14.32 \pm 0.03$ & $14.15 \pm 0.05$ & & $-11.6 \pm 10.4$ & $-174.5 \pm 10.8$\\
10060064-2123064 & $15.04 \pm 0.04$ & $14.42 \pm 0.04$ & $14.14 \pm 0.06$ & & 100600.61-212306.3 & $13.95 \pm 0.03$ & $13.78 \pm 0.04$ & & $-34.3 \pm 6.5$ & $10.5 \pm 7.2$\\
10060074+1403037 & $14.87 \pm 0.04$ & $14.31 \pm 0.05$ & $14.01 \pm 0.06$ & & 100600.68+140303.3 & $13.85 \pm 0.03$ & $13.61 \pm 0.03$ & & $-72.2 \pm 9.3$ & $-32.0 \pm 7.7$\\
10060098+4924453 & $15.39 \pm 0.05$ & $14.87 \pm 0.06$ & $14.51 \pm 0.08$ & & 100600.93+492445.1 & $14.36 \pm 0.03$ & $14.18 \pm 0.04$ & & $-42.3 \pm 4.4$ & $-20.5 \pm 7.5$\\
10060357+6151513 & $15.96 \pm 0.08$ & $15.42 \pm 0.11$ & $15.05 \pm 0.11$ & & 100603.49+615151.1 & $14.84 \pm 0.03$ & $14.63 \pm 0.04$ & & $-58.8 \pm 3.5$ & $-19.9 \pm 10.3$\\
10060359+1916493 & $16.45 \pm 0.11$ & $15.91 \pm 0.16$ & $15.37 \pm 0.14$ & & 100603.50+191649.6 & $15.06 \pm 0.04$ & $14.72 \pm 0.06$ & & $-100.1 \pm 16.4$ & $30.7 \pm 18.3$\\
10060380+1940541 & $14.09 \pm 0.02$ & $13.55 \pm 0.03$ & $13.24 \pm 0.03$ & & 100603.81+194053.6 & $13.08 \pm 0.03$ & $12.90 \pm 0.03$ & & $11.9 \pm 9.8$ & $-39.2 \pm 7.4$\\
10060382-1600105 & $16.02 \pm 0.08$ & $15.36 \pm 0.11$ & $14.82 \pm 0.13$ & & 100603.86-160009.6 & $14.65 \pm 0.03$ & $14.41 \pm 0.05$ & & $39.3 \pm 9.3$ & $73.4 \pm 10.8$\\
10060395-1342169 & $13.58 \pm 0.02$ & $12.96 \pm 0.03$ & $12.69 \pm 0.03$ & & 100603.91-134216.3 & $12.47 \pm 0.02$ & $12.28 \pm 0.03$ & & $-52.6 \pm 5.8$ & $42.9 \pm 5.9$\\
10060527+1258373 & $12.52 \pm 0.02$ & $11.91 \pm 0.02$ & $11.62 \pm 0.02$ & & 100605.29+125833.9 & $11.39 \pm 0.02$ & $11.20 \pm 0.02$ & & $25.7 \pm 6.6$ & $-285.5 \pm 10.5$\\
10060628+0927552 & $14.95 \pm 0.04$ & $14.40 \pm 0.06$ & $14.10 \pm 0.07$ & & 100606.24+092754.7 & $13.87 \pm 0.03$ & $13.65 \pm 0.04$ & & $-58.3 \pm 10.7$ & $-43.4 \pm 9.4$\\
10060883+4234143 & $12.30 \pm 0.02$ & $11.68 \pm 0.02$ & $11.40 \pm 0.02$ & & 100608.77+423413.7 & $11.25 \pm 0.02$ & $11.07 \pm 0.02$ & & $-60.3 \pm 3.8$ & $-42.9 \pm 5.9$\\
10060985+1543126 & $14.52 \pm 0.03$ & $13.89 \pm 0.04$ & $13.58 \pm 0.04$ & & 100609.74+154312.3 & $13.42 \pm 0.03$ & $13.20 \pm 0.03$ & & $-142.8 \pm 8.1$ & $-29.6 \pm 8.8$\\
10061029+7805200 & $15.82 \pm 0.07$ & $15.16 \pm 0.10$ & $14.81 \pm 0.10$ & & 100610.46+780519.4 & $14.63 \pm 0.03$ & $14.45 \pm 0.04$ & & $51.8 \pm 1.8$ & $-62.7 \pm 11.5$\\
10061107+2108124 & $14.37 \pm 0.03$ & $13.79 \pm 0.03$ & $13.51 \pm 0.03$ & & 100611.08+210811.4 & $13.27 \pm 0.03$ & $13.04 \pm 0.03$ & & $9.5 \pm 5.5$ & $-78.9 \pm 6.3$\\
10061188+3209424 & $15.76 \pm 0.06$ & $15.05 \pm 0.07$ & $14.59 \pm 0.08$ & & 100611.80+320942.2 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $-93.9 \pm 8.4$ & $-19.8 \pm 12.4$\\
10061310+5007047 & $14.09 \pm 0.02$ & $13.56 \pm 0.02$ & $13.25 \pm 0.03$ & & 100613.14+500704.3 & $13.09 \pm 0.03$ & $12.85 \pm 0.03$ & & $34.4 \pm 3.7$ & $-36.9 \pm 6.6$\\
10061363+6047118 & $15.23 \pm 0.04$ & $14.69 \pm 0.05$ & $14.42 \pm 0.06$ & & 100613.54+604711.2 & $14.24 \pm 0.03$ & $14.04 \pm 0.03$ & & $-59.9 \pm 3.5$ & $-54.2 \pm 8.4$\\
10061471+0234568 & $15.39 \pm 0.05$ & $14.80 \pm 0.05$ & $14.46 \pm 0.09$ & & 100614.65+023457.0 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $-91.8 \pm 9.7$ & $20.3 \pm 8.9$\\
10061481+1225110 & $16.43 \pm 0.10$ & $15.67 \pm 0.14$ & $15.35 \pm 0.14$ & & 100614.93+122511.1 & $15.08 \pm 0.04$ & $14.82 \pm 0.07$ & & $161.8 \pm 18.4$ & $9.5 \pm 21.5$\\
10061566+0742050 & $14.69 \pm 0.03$ & $14.08 \pm 0.02$ & $13.78 \pm 0.06$ & & 100615.62+074205.2 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $-57.4 \pm 10.0$ & $14.0 \pm 7.7$\\
10061719+1816522 & $16.46 \pm 0.12$ & $15.58 \pm 0.13$ & $14.94 \pm 0.12$ & & 100617.20+181651.1 & $14.40 \pm 0.03$ & $14.16 \pm 0.05$ & & $12.6 \pm 13.3$ & $-87.6 \pm 15.6$\\
10061736+3311379 & $13.65 \pm 0.03$ & $12.95 \pm 0.03$ & $12.67 \pm 0.02$ & & 100617.37+331137.1 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $18.0 \pm 5.2$ & $-70.2 \pm 7.1$\\
10061906-2513401 & $14.66 \pm 0.03$ & $14.01 \pm 0.03$ & $13.66 \pm 0.04$ & & 100619.00-251339.9 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $-70.4 \pm 6.0$ & $14.3 \pm 7.5$\\
10062081-0851578 & $13.84 \pm 0.03$ & $13.28 \pm 0.02$ & $12.96 \pm 0.04$ & & 100620.84-085159.0 & $12.76 \pm 0.02$ & $12.53 \pm 0.03$ & & $39.6 \pm 7.0$ & $-103.2 \pm 6.8$\\
10062124+1543328 & $14.84 \pm 0.04$ & $14.27 \pm 0.05$ & $13.95 \pm 0.05$ & & 100621.20+154332.5 & $13.79 \pm 0.03$ & $13.62 \pm 0.04$ & & $-51.9 \pm 8.9$ & $-28.4 \pm 11.0$\\
10062182+0121231 & $9.53 \pm 0.02$ & $9.00 \pm 0.02$ & $8.70 \pm 0.02$ & & 100621.83+012122.3 & $8.52 \pm 0.02$ & $8.34 \pm 0.02$ & & $17.6 \pm 8.3$ & $-71.1 \pm 7.5$\\
10062249+6116384 & $14.29 \pm 0.03$ & $13.59 \pm 0.03$ & $13.25 \pm 0.03$ & & 100622.24+611636.4 & $13.01 \pm 0.02$ & $12.80 \pm 0.02$ & & $-169.4 \pm 5.1$ & $-193.4 \pm 8.6$\\
10062253-1003469 & $16.38 \pm 0.10$ & $15.79 \pm 0.14$ & $15.31 \pm 0.19$ & & 100622.63-100348.5 & $14.98 \pm 0.03$ & $14.68 \pm 0.06$ & & $123.0 \pm 22.1$ & $-139.2 \pm 19.0$\\
10062582-1520234 & $15.80 \pm 0.07$ & $15.26 \pm 0.13$ & $14.87 \pm 0.13$ & & 100625.92-152023.3 & $14.42 \pm 0.03$ & $14.23 \pm 0.05$ & & $123.0 \pm 9.0$ & $12.2 \pm 8.7$\\
10062616-1406120 & $14.46 \pm 0.02$ & $13.77 \pm 0.03$ & $13.19 \pm 0.03$ & & 100626.18-140612.5 & $12.89 \pm 0.02$ & $12.59 \pm 0.03$ & & $32.1 \pm 5.8$ & $-42.4 \pm 6.0$\\
10062649-0643372 & $15.90 \pm 0.09$ & $15.34 \pm 0.10$ & $15.01 \pm 0.14$ & & 100626.50-064338.0 & $14.80 \pm 0.03$ & $14.59 \pm 0.07$ & & $16.1 \pm 10.1$ & $-66.0 \pm 10.2$\\
10062690+7015553 & $16.74 \pm 0.15$ & $15.79 \pm 0.14$ & $15.08 \pm 0.14$ & & 100627.00+701555.2 & $14.89 \pm 0.03$ & $14.65 \pm 0.05$ & & $44.5 \pm 2.9$ & $-5.6 \pm 21.9$\\
10062746+4347019 & $14.04 \pm 0.03$ & $13.50 \pm 0.03$ & $13.22 \pm 0.04$ & & 100627.39+434701.7 & $13.03 \pm 0.02$ & $12.85 \pm 0.03$ & & $-56.4 \pm 3.9$ & $-17.0 \pm 12.8$\\
10062894+2558204 & $14.38 \pm 0.03$ & $13.78 \pm 0.04$ & $13.49 \pm 0.03$ & & 100628.91+255820.2 & $13.27 \pm 0.02$ & $13.04 \pm 0.03$ & & $-28.5 \pm 5.2$ & $-16.0 \pm 6.8$\\
10062949-1159380 & $13.95 \pm 0.03$ & $13.42 \pm 0.03$ & $13.13 \pm 0.03$ & & 100629.45-115937.5 & $12.96 \pm 0.03$ & $12.77 \pm 0.03$ & & $-43.0 \pm 6.2$ & $45.5 \pm 6.4$\\
10063051+6959152 & $15.34 \pm 0.05$ & $14.78 \pm 0.07$ & $14.48 \pm 0.08$ & & 100630.42+695915.0 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $-37.8 \pm 2.0$ & $-17.1 \pm 12.4$\\
10063154+7124305 & $16.55 \pm 0.14$ & $15.77 \pm 0.15$ & $15.08 \pm 0.14$ & & 100631.32+712430.3 & $14.38 \pm 0.03$ & $14.06 \pm 0.04$ & & $-92.2 \pm 3.3$ & $-13.4 \pm 19.1$\\
10063287+3021255 & $14.10 \pm 0.03$ & $13.41 \pm 0.04$ & $13.13 \pm 0.03$ & & 100632.91+302124.3 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $42.6 \pm 7.4$ & $-115.6 \pm 15.0$\\
10063382-1736000 & $14.42 \pm 0.03$ & $13.86 \pm 0.03$ & $13.55 \pm 0.05$ & & 100633.78-173559.8 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $-51.0 \pm 7.1$ & $16.6 \pm 7.6$\\
10063396+0855352 & $15.53 \pm 0.06$ & $14.86 \pm 0.06$ & $14.34 \pm 0.10$ & & 100633.91+085534.6 & $14.18 \pm 0.03$ & $13.93 \pm 0.04$ & & $-68.0 \pm 9.5$ & $-61.2 \pm 8.3$\\
10063422+0832570 & $15.69 \pm 0.07$ & $15.12 \pm 0.10$ & $14.85 \pm 0.14$ & & 100634.17+083257.0 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $-72.1 \pm 11.1$ & $4.9 \pm 9.0$\\
10063550+7019000 & $14.71 \pm 0.03$ & $14.15 \pm 0.04$ & $13.83 \pm 0.05$ & & 100635.31+701859.9 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $-81.2 \pm 2.5$ & $-14.1 \pm 12.1$\\
10063742+4453249 & $16.30 \pm 0.13$ & $15.49 \pm 0.14$ & $15.10 \pm 0.14$ & & 100637.36+445323.7 & $14.88 \pm 0.03$ & $14.65 \pm 0.05$ & & $-48.5 \pm 9.3$ & $-100.3 \pm 15.4$\\
10063791+3132239 & $14.24 \pm 0.02$ & $13.62 \pm 0.04$ & $13.34 \pm 0.04$ & & 100637.74+313223.7 & $13.10 \pm 0.03$ & $12.89 \pm 0.03$ & & $-202.9 \pm 7.9$ & $-26.0 \pm 7.3$\\
10063995-1925140 & $15.37 \pm 0.05$ & $14.82 \pm 0.07$ & $14.49 \pm 0.10$ & & 100639.96-192514.7 & $14.28 \pm 0.03$ & $14.11 \pm 0.04$ & & $14.7 \pm 8.0$ & $-67.3 \pm 9.8$\\
10064179-1059099 & $15.01 \pm 0.04$ & $14.44 \pm 0.04$ & $14.13 \pm 0.07$ & & 100641.76-105910.0 & $13.93 \pm 0.03$ & $13.72 \pm 0.04$ & & $-33.2 \pm 6.9$ & $-14.2 \pm 7.8$\\
10064242+3805204 & $16.28 \pm 0.11$ & $15.60 \pm 0.13$ & $15.17 \pm 0.17$ & & 100642.40+380518.8 & $14.80 \pm 0.03$ & $14.60 \pm 0.06$ & & $-21.3 \pm 13.7$ & $-134.3 \pm 22.1$\\
10064291+7836140 & $12.91 \pm 0.02$ & $12.36 \pm 0.03$ & $12.09 \pm 0.02$ & & 100642.54+783613.2 & $11.90 \pm 0.02$ & $11.70 \pm 0.02$ & & $-106.6 \pm 2.9$ & $-77.1 \pm 8.9$\\
10064357+2045304 & $14.19 \pm 0.02$ & $13.58 \pm 0.03$ & $13.19 \pm 0.03$ & & 100643.62+204530.2 & $13.00 \pm 0.03$ & $12.78 \pm 0.03$ & & $58.4 \pm 5.6$ & $-15.8 \pm 6.7$\\
10064375+6320550 & $16.52 \pm 0.12$ & $15.83 \pm 0.15$ & $15.50 \pm 0.16$ & & 100643.88+632055.2 & $15.33 \pm 0.04$ & $15.12 \pm 0.06$ & & $79.2 \pm 5.6$ & $22.9 \pm 20.2$\\
10064399+3058341 & $14.57 \pm 0.03$ & $13.92 \pm 0.05$ & $13.43 \pm 0.04$ & & 100643.81+305835.1 & $13.15 \pm 0.03$ & $12.89 \pm 0.03$ & & $-217.3 \pm 7.8$ & $92.1 \pm 8.3$\\
10064473-1144108 & $15.00 \pm 0.05$ & $14.38 \pm 0.05$ & $14.10 \pm 0.07$ & & 100644.68-114410.8 & $13.93 \pm 0.03$ & $13.70 \pm 0.04$ & & $-55.2 \pm 11.0$ & $-2.3 \pm 7.7$\\
10064576+5738377 & $14.04 \pm 0.03$ & $13.47 \pm 0.03$ & $13.14 \pm 0.03$ & & 100645.66+573837.4 & $12.92 \pm 0.02$ & $12.75 \pm 0.03$ & & $-65.9 \pm 2.9$ & $-29.8 \pm 7.1$\\
10064712-1028109 & $11.81 \pm 0.02$ & $11.25 \pm 0.02$ & $10.97 \pm 0.02$ & & 100647.19-102812.1 & $10.81 \pm 0.02$ & $10.63 \pm 0.02$ & & $82.6 \pm 6.3$ & $-109.1 \pm 6.5$\\
10064741+2020180 & $12.56 \pm 0.02$ & $12.01 \pm 0.02$ & $11.70 \pm 0.02$ & & 100647.23+202014.9 & $11.49 \pm 0.02$ & $11.31 \pm 0.02$ & & $-200.5 \pm 6.6$ & $-242.9 \pm 7.6$\\
10064758+1002291 & $11.91 \pm 0.02$ & $11.35 \pm 0.02$ & $11.05 \pm 0.02$ & & 100647.70+100228.4 & $10.88 \pm 0.02$ & $10.69 \pm 0.02$ & & $175.2 \pm 8.6$ & $-69.2 \pm 7.7$\\
10064820+6630552 & $14.68 \pm 0.03$ & $14.11 \pm 0.04$ & $13.82 \pm 0.04$ & & 100648.08+663055.3 & $13.66 \pm 0.02$ & $13.48 \pm 0.03$ & & $-61.3 \pm 2.9$ & $11.9 \pm 9.0$\\
10064935-1412143 & $15.21 \pm 0.05$ & $14.70 \pm 0.06$ & $14.36 \pm 0.08$ & & 100649.31-141214.6 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $-46.3 \pm 6.6$ & $-22.8 \pm 7.1$\\
10065210-1246543 & $9.75 \pm 0.02$ & $9.23 \pm 0.02$ & $8.90 \pm 0.02$ & & 100652.01-124654.2 & $8.71 \pm 0.02$ & $8.51 \pm 0.02$ & & $-103.0 \pm 6.4$ & $6.7 \pm 5.6$\\
10065320+1725407 & $12.55 \pm 0.02$ & $12.00 \pm 0.04$ & $11.65 \pm 0.03$ & & 100653.28+172539.6 & $11.38 \pm 0.02$ & $11.16 \pm 0.02$ & & $121.1 \pm 11.5$ & $-105.8 \pm 9.8$\\
10065609-1410497 & $11.53 \pm 0.02$ & $10.98 \pm 0.02$ & $10.64 \pm 0.02$ & & 100656.01-141049.9 & $10.44 \pm 0.02$ & $10.24 \pm 0.02$ & & $-97.9 \pm 5.8$ & $-16.4 \pm 5.6$\\
10065723+2306486 & $14.81 \pm 0.03$ & $14.17 \pm 0.04$ & $13.89 \pm 0.05$ & & 100657.18+230647.5 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $-49.2 \pm 12.8$ & $-83.9 \pm 6.7$\\
10065782+0329553 & $15.00 \pm 0.05$ & $14.34 \pm 0.04$ & $14.02 \pm 0.06$ & & 100657.76+032955.2 & $13.85 \pm 0.03$ & $13.65 \pm 0.04$ & & $-87.9 \pm 8.8$ & $-10.7 \pm 8.7$\\
10065882-1123303 & $16.55 \pm 0.12$ & $15.92 \pm 0.14$ & $15.47 \pm 0.20$ & & 100658.80-112328.9 & $15.10 \pm 0.04$ & $14.93 \pm 0.07$ & & $-27.7 \pm 16.6$ & $124.5 \pm 23.9$\\
10065924+7937533 & $15.13 \pm 0.05$ & $14.50 \pm 0.06$ & $14.19 \pm 0.06$ & & 100659.12+793752.8 & $14.01 \pm 0.03$ & $13.79 \pm 0.03$ & & $-32.4 \pm 1.2$ & $-53.8 \pm 8.6$\\
10070032-2015161 & $12.89 \pm 0.02$ & $12.36 \pm 0.02$ & $12.09 \pm 0.02$ & & 100700.19-201515.1 & $11.87 \pm 0.02$ & $11.69 \pm 0.02$ & & $-157.9 \pm 6.7$ & $85.2 \pm 6.5$\\
10070231-3552040 & $16.16 \pm 0.11$ & $15.51 \pm 0.15$ & $15.07 \pm 0.19$ & & 100702.24-355203.5 & $14.83 \pm 0.03$ & $14.54 \pm 0.05$ & & $-77.5 \pm 10.2$ & $42.3 \pm 16.3$\\
10070422+3526564 & $11.43 \pm 0.02$ & $10.87 \pm 0.03$ & $10.53 \pm 0.02$ & & 100703.94+352655.8 & $10.33 \pm 0.02$ & $10.13 \pm 0.02$ & & $-309.1 \pm 8.9$ & $-52.8 \pm 7.4$\\
10070435+5554131 & $15.03 \pm 0.03$ & $14.52 \pm 0.04$ & $14.24 \pm 0.05$ & & 100704.20+555412.7 & $14.08 \pm 0.03$ & $13.88 \pm 0.03$ & & $-111.1 \pm 4.8$ & $-37.6 \pm 7.2$\\
10070616-2102333 & $15.14 \pm 0.04$ & $14.59 \pm 0.05$ & $14.25 \pm 0.08$ & & 100706.12-210233.2 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $-49.5 \pm 6.4$ & $8.4 \pm 8.5$\\
10070724+5452172 & $16.82 \pm 0.15$ & $15.83 \pm 0.13$ & $15.24 \pm 0.14$ & & 100707.31+545217.0 & $14.56 \pm 0.03$ & $14.31 \pm 0.04$ & & $51.0 \pm 6.4$ & $-20.7 \pm 19.9$\\
10070783+3237413 & $13.54 \pm 0.02$ & $13.01 \pm 0.03$ & $12.71 \pm 0.03$ & & 100707.78+323740.5 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $-55.3 \pm 7.4$ & $-72.7 \pm 11.9$\\
10070872+1940311 & $15.88 \pm 0.08$ & $15.36 \pm 0.11$ & $14.53 \pm 0.09$ & & 100708.69+194031.3 & $13.86 \pm 0.03$ & $13.60 \pm 0.03$ & & $-41.7 \pm 6.5$ & $13.5 \pm 8.4$\\
10070929+7405523 & $16.17 \pm 0.10$ & $15.55 \pm 0.13$ & $15.22 \pm 0.16$ & & 100709.19+740551.4 & $14.90 \pm 0.03$ & $14.65 \pm 0.05$ & & $-36.9 \pm 2.5$ & $-83.2 \pm 18.9$\\
10071137+7705094 & $15.81 \pm 0.07$ & $15.30 \pm 0.12$ & $14.86 \pm 0.12$ & & 100711.52+770509.2 & $14.61 \pm 0.03$ & $14.28 \pm 0.04$ & & $46.1 \pm 1.6$ & $-12.8 \pm 8.8$\\
10071139+5747052 & $13.54 \pm 0.02$ & $12.93 \pm 0.02$ & $12.65 \pm 0.02$ & & 100711.30+574704.3 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $-61.6 \pm 2.8$ & $-78.1 \pm 8.0$\\
10071185+1930563 & $16.87 \pm 0.16$ & $15.76 \pm 0.15$ & $15.00 \pm 0.10$ & & 100711.63+193055.9 & $14.13 \pm 0.03$ & $13.51 \pm 0.04$ & & $-249.9 \pm 12.6$ & $-25.1 \pm 12.2$\\
10071228+5819567 & $14.46 \pm 0.03$ & $13.94 \pm 0.03$ & $13.62 \pm 0.04$ & & 100712.26+581956.0 & $13.44 \pm 0.02$ & $13.27 \pm 0.03$ & & $-15.1 \pm 2.7$ & $-60.0 \pm 6.8$\\
10071252+4418265 & $16.04 \pm 0.10$ & $15.39 \pm 0.12$ & $15.11 \pm 0.14$ & & 100712.47+441826.5 & $14.83 \pm 0.03$ & $14.59 \pm 0.05$ & & $-44.9 \pm 8.6$ & $-4.3 \pm 15.3$\\
10071252-2136460 & $15.35 \pm 0.06$ & $14.84 \pm 0.07$ & $14.42 \pm 0.10$ & & 100712.47-213646.0 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $-68.4 \pm 7.2$ & $0.2 \pm 8.5$\\
10071511+0040251 & $14.69 \pm 0.04$ & $14.07 \pm 0.03$ & $13.59 \pm 0.04$ & & 100715.14+004023.5 & $13.41 \pm 0.03$ & $13.15 \pm 0.03$ & & $37.9 \pm 8.1$ & $-149.0 \pm 12.8$\\
10071546+3440366 & $14.44 \pm 0.04$ & $13.89 \pm 0.05$ & $13.57 \pm 0.04$ & & 100715.39+344035.7 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $-76.8 \pm 6.1$ & $-80.6 \pm 12.3$\\
10071565+3056374 & $14.55 \pm 0.04$ & $13.91 \pm 0.04$ & $13.60 \pm 0.04$ & & 100715.57+305636.9 & $13.42 \pm 0.03$ & $13.19 \pm 0.03$ & & $-95.6 \pm 7.7$ & $-42.5 \pm 13.0$\\
10071607+7226278 & $14.42 \pm 0.03$ & $13.78 \pm 0.04$ & $13.41 \pm 0.04$ & & 100715.95+722627.2 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $-47.9 \pm 1.7$ & $-50.4 \pm 8.1$\\
10071709+5451588 & $15.15 \pm 0.04$ & $14.47 \pm 0.04$ & $14.10 \pm 0.05$ & & 100717.32+545157.2 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $175.2 \pm 5.1$ & $-137.5 \pm 11.8$\\
10071764+3324016 & $14.62 \pm 0.04$ & $13.99 \pm 0.05$ & $13.69 \pm 0.04$ & & 100717.58+332400.6 & $13.52 \pm 0.02$ & $13.34 \pm 0.03$ & & $-60.5 \pm 6.1$ & $-89.7 \pm 8.3$\\
10071771+5239583 & $14.80 \pm 0.03$ & $14.22 \pm 0.04$ & $13.79 \pm 0.05$ & & 100717.60+523958.3 & $13.61 \pm 0.02$ & $13.40 \pm 0.03$ & & $-90.6 \pm 3.8$ & $-6.1 \pm 6.7$\\
10071967+7216292 & $13.24 \pm 0.02$ & $12.67 \pm 0.02$ & $12.39 \pm 0.02$ & & 100719.29+721629.1 & $12.21 \pm 0.02$ & $12.04 \pm 0.02$ & & $-153.7 \pm 3.8$ & $-5.9 \pm 10.3$\\
10072004-3009060 & $14.25 \pm 0.03$ & $13.59 \pm 0.04$ & $13.21 \pm 0.04$ & & 100719.88-300905.4 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $-185.8 \pm 6.7$ & $53.1 \pm 6.6$\\
10072296+6202359 & $12.37 \pm 0.02$ & $11.83 \pm 0.03$ & $11.56 \pm 0.02$ & & 100722.64+620234.5 & $11.40 \pm 0.02$ & $11.23 \pm 0.02$ & & $-215.4 \pm 6.0$ & $-133.2 \pm 8.3$\\
10072304+3312514 & $14.37 \pm 0.03$ & $13.72 \pm 0.04$ & $13.39 \pm 0.03$ & & 100722.99+331251.1 & $13.23 \pm 0.03$ & $13.01 \pm 0.03$ & & $-55.1 \pm 6.1$ & $-23.5 \pm 7.2$\\
10072374+3144331 & $16.54 \pm 0.14$ & $15.68 \pm 0.16$ & $15.24 \pm 0.14$ & & 100723.63+314433.0 & $14.44 \pm 0.03$ & $14.11 \pm 0.04$ & & $-122.3 \pm 17.4$ & $-2.5 \pm 17.2$\\
10072389-1940104 & $14.44 \pm 0.03$ & $13.77 \pm 0.04$ & $13.38 \pm 0.04$ & & 100723.93-194011.4 & $13.20 \pm 0.02$ & $12.95 \pm 0.03$ & & $44.7 \pm 6.4$ & $-90.7 \pm 8.1$\\
10072478+4513385 & $14.91 \pm 0.05$ & $14.34 \pm 0.05$ & $14.06 \pm 0.06$ & & 100724.72+451338.1 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $-52.7 \pm 4.0$ & $-31.9 \pm 6.5$\\
10072480+3613270 & $12.10 \pm 0.02$ & $11.55 \pm 0.02$ & $11.27 \pm 0.01$ & & 100724.73+361326.6 & $11.11 \pm 0.02$ & $10.94 \pm 0.02$ & & $-65.6 \pm 5.6$ & $-32.2 \pm 11.0$\\
10072534+0031254 & $13.99 \pm 0.02$ & $13.44 \pm 0.03$ & $13.04 \pm 0.03$ & & 100725.31+003124.0 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $-38.6 \pm 8.8$ & $-132.3 \pm 13.4$\\
10072702+2103575 & $14.78 \pm 0.03$ & $14.16 \pm 0.04$ & $13.85 \pm 0.04$ & & 100727.06+210356.9 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $47.4 \pm 6.3$ & $-49.3 \pm 6.5$\\
10072746+6032566 & $16.28 \pm 0.11$ & $15.76 \pm 0.13$ & $15.36 \pm 0.14$ & & 100727.36+603255.4 & $15.04 \pm 0.03$ & $14.79 \pm 0.05$ & & $-74.6 \pm 5.3$ & $-115.3 \pm 18.0$\\
10072785-1742156 & $16.02 \pm 0.09$ & $15.32 \pm 0.13$ & $14.88 \pm 0.13$ & & 100727.84-174214.7 & $14.64 \pm 0.03$ & $14.38 \pm 0.05$ & & $-3.8 \pm 9.8$ & $72.0 \pm 10.3$\\
10072790+6532067 & $15.35 \pm 0.05$ & $14.78 \pm 0.07$ & $14.49 \pm 0.08$ & & 100727.87+653205.8 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $-18.8 \pm 2.5$ & $-92.0 \pm 8.2$\\
10072900-1435204 & $15.61 \pm 0.07$ & $14.93 \pm 0.09$ & $14.55 \pm 0.10$ & & 100728.96-143520.8 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $-41.5 \pm 7.0$ & $-34.8 \pm 7.5$\\
10072920+4625575 & $12.92 \pm 0.02$ & $12.37 \pm 0.02$ & $12.08 \pm 0.02$ & & 100729.20+462555.8 & $11.91 \pm 0.02$ & $11.73 \pm 0.02$ & & $-2.3 \pm 3.3$ & $-134.5 \pm 7.1$\\
10072957+2023390 & $14.74 \pm 0.03$ & $14.16 \pm 0.04$ & $13.80 \pm 0.04$ & & 100729.54+202338.5 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $-24.8 \pm 5.6$ & $-36.3 \pm 6.3$\\
10073067-2717092 & $11.54 \pm 0.03$ & $11.00 \pm 0.02$ & $10.66 \pm 0.02$ & & 100730.72-271710.3 & $10.48 \pm 0.02$ & $10.30 \pm 0.02$ & & $64.0 \pm 5.2$ & $-95.1 \pm 7.2$\\
10073297-1112405 & $14.53 \pm 0.03$ & $13.99 \pm 0.04$ & $13.72 \pm 0.05$ & & 100732.96-111241.0 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $-7.4 \pm 6.6$ & $-42.5 \pm 6.9$\\
10073379-2051487 & $15.21 \pm 0.04$ & $14.48 \pm 0.05$ & $14.21 \pm 0.06$ & & 100733.77-205149.1 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $-26.6 \pm 7.7$ & $-37.4 \pm 7.9$\\
10073553-0118236 & $15.79 \pm 0.08$ & $15.11 \pm 0.10$ & $14.82 \pm 0.13$ & & 100735.50-011823.9 & $14.47 \pm 0.03$ & $14.29 \pm 0.05$ & & $-34.0 \pm 8.8$ & $-33.4 \pm 9.0$\\
10073607+2750378 & $15.24 \pm 0.05$ & $14.65 \pm 0.06$ & $14.33 \pm 0.07$ & & 100736.03+275037.7 & $14.15 \pm 0.03$ & $13.89 \pm 0.04$ & & $-38.6 \pm 5.6$ & $-9.6 \pm 7.3$\\
10073619+3800170 & $16.05 \pm 0.09$ & $15.41 \pm 0.11$ & $15.13 \pm 0.17$ & & 100736.31+380017.1 & $14.76 \pm 0.03$ & $14.53 \pm 0.05$ & & $115.4 \pm 10.1$ & $9.1 \pm 15.1$\\
10074102+1524410 & $12.64 \pm 0.02$ & $12.06 \pm 0.03$ & $11.79 \pm 0.02$ & & 100740.87+152440.9 & $11.60 \pm 0.02$ & $11.40 \pm 0.02$ & & $-208.3 \pm 8.4$ & $-12.5 \pm 6.8$\\
10074109-2539497 & $14.67 \pm 0.03$ & $14.11 \pm 0.04$ & $13.76 \pm 0.05$ & & 100741.07-253949.3 & $13.60 \pm 0.03$ & $13.35 \pm 0.03$ & & $-21.7 \pm 6.1$ & $38.4 \pm 7.1$\\
10074125+0809487 & $12.94 \pm 0.02$ & $12.37 \pm 0.03$ & $12.04 \pm 0.03$ & & 100741.22+080948.4 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $-46.3 \pm 8.5$ & $-34.1 \pm 7.7$\\
10074140-1344045 & $13.27 \pm 0.03$ & $12.67 \pm 0.03$ & $12.29 \pm 0.03$ & & 100741.45-134404.4 & $12.10 \pm 0.02$ & $11.89 \pm 0.02$ & & $63.4 \pm 6.4$ & $10.8 \pm 7.2$\\
10074158+0014410 & $14.15 \pm 0.03$ & $13.49 \pm 0.02$ & $13.19 \pm 0.04$ & & 100741.48+001439.6 & $13.01 \pm 0.03$ & $12.77 \pm 0.03$ & & $-148.2 \pm 10.3$ & $-127.4 \pm 12.6$\\
10074175-1706421 & $14.93 \pm 0.05$ & $14.27 \pm 0.05$ & $13.88 \pm 0.06$ & & 100741.70-170641.9 & $13.65 \pm 0.03$ & $13.36 \pm 0.03$ & & $-64.7 \pm 6.1$ & $20.8 \pm 7.1$\\
10074237+6751090 & $14.95 \pm 0.04$ & $14.38 \pm 0.05$ & $14.03 \pm 0.05$ & & 100742.26+675108.7 & $13.87 \pm 0.02$ & $13.64 \pm 0.03$ & & $-53.9 \pm 2.2$ & $-25.1 \pm 9.0$\\
10074248+4239058 & $15.08 \pm 0.05$ & $14.53 \pm 0.06$ & $14.26 \pm 0.07$ & & 100742.48+423904.2 & $14.11 \pm 0.03$ & $13.83 \pm 0.04$ & & $-8.3 \pm 6.3$ & $-135.0 \pm 7.4$\\
10074265+3850013 & $14.23 \pm 0.03$ & $13.60 \pm 0.02$ & $13.22 \pm 0.03$ & & 100742.85+385000.2 & $13.00 \pm 0.02$ & $12.77 \pm 0.03$ & & $189.3 \pm 6.0$ & $-83.8 \pm 6.9$\\
10074361+1134310 & $13.70 \pm 0.03$ & $13.14 \pm 0.03$ & $12.87 \pm 0.03$ & & 100743.68+113429.1 & $12.67 \pm 0.02$ & $12.44 \pm 0.03$ & & $92.1 \pm 8.0$ & $-188.4 \pm 9.9$\\
10074673+5326370 & $15.03 \pm 0.04$ & $14.40 \pm 0.05$ & $14.13 \pm 0.06$ & & 100746.68+532636.8 & $13.92 \pm 0.03$ & $13.70 \pm 0.03$ & & $-41.7 \pm 3.5$ & $-16.5 \pm 7.1$\\
10074775+1931513 & $13.00 \pm 0.02$ & $12.46 \pm 0.02$ & $12.18 \pm 0.02$ & & 100747.64+193151.2 & $11.97 \pm 0.02$ & $11.79 \pm 0.02$ & & $-123.0 \pm 5.8$ & $-9.0 \pm 8.6$\\
10074819+0504089 & $15.53 \pm 0.06$ & $14.99 \pm 0.07$ & $14.67 \pm 0.10$ & & 100748.22+050408.4 & $14.51 \pm 0.03$ & $14.31 \pm 0.05$ & & $42.8 \pm 11.6$ & $-48.8 \pm 10.4$\\
10074838+4907186 & $14.37 \pm 0.03$ & $13.83 \pm 0.03$ & $13.52 \pm 0.04$ & & 100748.32+490718.4 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $-46.5 \pm 4.2$ & $-16.1 \pm 6.7$\\
10074861+0144066 & $13.02 \pm 0.02$ & $12.41 \pm 0.02$ & $12.09 \pm 0.02$ & & 100748.60+014405.5 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $-10.3 \pm 11.1$ & $-104.3 \pm 9.7$\\
10074916+0629555 & $13.25 \pm 0.03$ & $12.70 \pm 0.03$ & $12.43 \pm 0.03$ & & 100749.04+062954.9 & $12.25 \pm 0.03$ & $12.05 \pm 0.02$ & & $-170.5 \pm 12.1$ & $-56.7 \pm 11.3$\\
10074957+0348185 & $13.91 \pm 0.03$ & $13.26 \pm 0.03$ & $12.92 \pm 0.03$ & & 100749.54+034817.5 & $12.70 \pm 0.02$ & $12.48 \pm 0.03$ & & $-53.0 \pm 13.9$ & $-98.3 \pm 8.2$\\
10074984+3140480 & $14.65 \pm 0.04$ & $14.11 \pm 0.05$ & $13.74 \pm 0.04$ & & 100749.79+314047.2 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $-53.1 \pm 11.0$ & $-70.5 \pm 9.0$\\
10075005+5638026 & $15.53 \pm 0.05$ & $14.91 \pm 0.05$ & $14.64 \pm 0.07$ & & 100749.96+563802.1 & $14.41 \pm 0.03$ & $14.20 \pm 0.04$ & & $-66.9 \pm 3.6$ & $-36.6 \pm 7.5$\\
10075026-0837481 & $15.94 \pm 0.08$ & $15.29 \pm 0.09$ & $14.90 \pm 0.13$ & & 100750.22-083748.3 & $14.67 \pm 0.03$ & $14.44 \pm 0.05$ & & $-44.1 \pm 9.1$ & $-19.6 \pm 10.4$\\
10075064+2150474 & $14.14 \pm 0.02$ & $13.61 \pm 0.03$ & $13.34 \pm 0.04$ & & 100750.58+215047.5 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $-65.4 \pm 6.0$ & $11.1 \pm 15.6$\\
10075109+7903148 & $13.35 \pm 0.02$ & $12.80 \pm 0.03$ & $12.45 \pm 0.03$ & & 100751.22+790313.3 & $12.30 \pm 0.02$ & $12.07 \pm 0.02$ & & $36.3 \pm 1.2$ & $-142.3 \pm 8.6$\\
10075380-1407137 & $15.07 \pm 0.04$ & $14.53 \pm 0.05$ & $14.18 \pm 0.06$ & & 100753.75-140713.3 & $13.94 \pm 0.03$ & $13.64 \pm 0.03$ & & $-52.3 \pm 7.7$ & $35.6 \pm 7.4$\\
10075391-1656462 & $13.01 \pm 0.02$ & $12.47 \pm 0.03$ & $12.16 \pm 0.03$ & & 100753.86-165646.0 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $-55.1 \pm 5.6$ & $14.7 \pm 6.6$\\
10075476-2014293 & $11.17 \pm 0.02$ & $10.56 \pm 0.02$ & $10.22 \pm 0.03$ & & 100754.74-201430.6 & $10.03 \pm 0.02$ & $9.82 \pm 0.02$ & & $-32.1 \pm 5.9$ & $-119.7 \pm 7.2$\\
10075613-3045134 & $14.69 \pm 0.03$ & $14.17 \pm 0.04$ & $13.72 \pm 0.05$ & & 100756.01-304513.9 & $13.55 \pm 0.03$ & $13.31 \pm 0.03$ & & $-133.9 \pm 6.2$ & $-40.5 \pm 6.9$\\
10075643+3858336 & $15.22 \pm 0.04$ & $14.60 \pm 0.05$ & $14.32 \pm 0.08$ & & 100756.45+385832.9 & $14.16 \pm 0.03$ & $13.99 \pm 0.04$ & & $19.4 \pm 5.4$ & $-51.9 \pm 8.1$\\
10075674-0422312 & $13.26 \pm 0.03$ & $12.75 \pm 0.02$ & $12.41 \pm 0.03$ & & 100756.78-042231.1 & $12.25 \pm 0.02$ & $12.03 \pm 0.03$ & & $47.5 \pm 7.4$ & $7.5 \pm 9.6$\\
10075699+2051277 & $15.87 \pm 0.08$ & $15.23 \pm 0.10$ & $14.71 \pm 0.09$ & & 100756.90+205128.1 & $14.51 \pm 0.03$ & $14.28 \pm 0.05$ & & $-95.8 \pm 8.3$ & $35.0 \pm 8.7$\\
10075865+3340039 & $15.28 \pm 0.05$ & $14.68 \pm 0.06$ & $14.39 \pm 0.06$ & & 100758.60+334003.4 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $-64.3 \pm 8.6$ & $-41.0 \pm 8.6$\\
10075949+6914458 & $10.10 \pm 0.02$ & $9.57 \pm 0.02$ & $9.30 \pm 0.01$ & & 100757.54+691446.0 & $9.10 \pm 0.02$ & $8.90 \pm 0.02$ & & $-909.6 \pm 21.7$ & $16.0 \pm 6.0$\\
10075975+7415288 & $10.99 \pm 0.02$ & $10.39 \pm 0.02$ & $10.12 \pm 0.01$ & & 100759.61+741529.3 & $9.92 \pm 0.02$ & $9.75 \pm 0.02$ & & $-51.2 \pm 1.5$ & $43.3 \pm 12.0$\\
10080056+3433132 & $15.61 \pm 0.06$ & $15.08 \pm 0.08$ & $14.76 \pm 0.09$ & & 100800.53+343313.3 & $14.60 \pm 0.03$ & $14.41 \pm 0.05$ & & $-42.7 \pm 7.6$ & $7.7 \pm 11.0$\\
10080117+0325106 & $16.27 \pm 0.12$ & $15.23 \pm 0.08$ & $14.63 \pm 0.10$ & & 100801.09+032509.4 & $14.32 \pm 0.03$ & $14.13 \pm 0.05$ & & $-114.0 \pm 17.5$ & $-113.4 \pm 11.1$\\
10080164+5813172 & $13.20 \pm 0.02$ & $12.64 \pm 0.02$ & $12.36 \pm 0.02$ & & 100801.57+581316.4 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $-51.1 \pm 2.7$ & $-66.0 \pm 6.4$\\
10080316-1534072 & $13.91 \pm 0.02$ & $13.32 \pm 0.02$ & $12.98 \pm 0.03$ & & 100803.14-153405.6 & $12.82 \pm 0.02$ & $12.62 \pm 0.03$ & & $-32.1 \pm 5.7$ & $136.7 \pm 6.7$\\
10080633+6546536 & $14.95 \pm 0.05$ & $14.43 \pm 0.06$ & $14.12 \pm 0.05$ & & 100806.46+654653.2 & $13.88 \pm 0.03$ & $13.71 \pm 0.03$ & & $74.9 \pm 3.0$ & $-37.1 \pm 7.8$\\
10080712-2215279 & $14.47 \pm 0.03$ & $13.95 \pm 0.03$ & $13.68 \pm 0.04$ & & 100807.08-221527.4 & $13.48 \pm 0.03$ & $13.31 \pm 0.03$ & & $-51.3 \pm 7.2$ & $41.5 \pm 7.3$\\
10080791+2432394 & $14.46 \pm 0.03$ & $13.91 \pm 0.03$ & $13.62 \pm 0.04$ & & 100807.92+243238.9 & $13.45 \pm 0.02$ & $13.24 \pm 0.03$ & & $1.6 \pm 9.9$ & $-37.9 \pm 7.5$\\
10080845+0656184 & $15.49 \pm 0.05$ & $14.80 \pm 0.07$ & $14.42 \pm 0.06$ & & 100808.42+065618.7 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $-44.0 \pm 10.3$ & $31.3 \pm 9.0$\\
10080848-0002220 & $14.19 \pm 0.03$ & $13.64 \pm 0.05$ & $13.33 \pm 0.04$ & & 100808.49-000223.3 & $13.17 \pm 0.03$ & $12.93 \pm 0.03$ & & $14.7 \pm 8.2$ & $-112.0 \pm 10.1$\\
10080917+4713567 & $13.22 \pm 0.02$ & $12.66 \pm 0.02$ & $12.37 \pm 0.02$ & & 100809.28+471356.6 & $12.22 \pm 0.02$ & $12.00 \pm 0.02$ & & $87.9 \pm 4.5$ & $-8.3 \pm 5.8$\\
10080944+3729121 & $14.50 \pm 0.03$ & $13.97 \pm 0.03$ & $13.70 \pm 0.05$ & & 100809.42+372911.6 & $13.47 \pm 0.02$ & $13.28 \pm 0.03$ & & $-20.0 \pm 4.4$ & $-37.4 \pm 7.0$\\
10081156-2947252 & $13.59 \pm 0.03$ & $13.06 \pm 0.02$ & $12.76 \pm 0.03$ & & 100811.41-294724.1 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $-170.3 \pm 6.3$ & $101.8 \pm 6.7$\\
10081200+6625004 & $14.27 \pm 0.03$ & $13.75 \pm 0.04$ & $13.47 \pm 0.03$ & & 100811.65+662459.3 & $13.28 \pm 0.02$ & $13.04 \pm 0.03$ & & $-183.9 \pm 4.8$ & $-94.8 \pm 12.3$\\
10081242+0726403 & $16.28 \pm 0.08$ & $15.74 \pm 0.13$ & $15.27 \pm 0.14$ & & 100812.37+072639.3 & $14.95 \pm 0.04$ & $14.73 \pm 0.07$ & & $-82.7 \pm 18.4$ & $-101.9 \pm 19.0$\\
10081503-2651167 & $14.82 \pm 0.06$ & $14.16 \pm 0.05$ & $13.79 \pm 0.05$ & & 100814.98-265116.9 & $13.47 \pm 0.03$ & $13.24 \pm 0.03$ & & $-59.8 \pm 5.7$ & $-19.6 \pm 6.7$\\
10081569+8115238 & $15.52 \pm 0.05$ & $15.00 \pm 0.09$ & $14.45 \pm 0.09$ & & 100815.37+811523.6 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $-71.0 \pm 2.1$ & $-22.9 \pm 9.7$\\
10081664-2926165 & $14.43 \pm 0.03$ & $13.86 \pm 0.02$ & $13.55 \pm 0.04$ & & 100816.60-292616.7 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $-50.8 \pm 5.4$ & $-14.9 \pm 7.3$\\
10081773+0415174 & $14.19 \pm 0.03$ & $13.66 \pm 0.03$ & $13.39 \pm 0.04$ & & 100817.70+041517.2 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $-39.3 \pm 8.0$ & $-23.2 \pm 7.3$\\
10081776-3524581 & $13.90 \pm 0.03$ & $13.34 \pm 0.03$ & $13.03 \pm 0.03$ & & 100817.77-352500.0 & $12.87 \pm 0.02$ & $12.67 \pm 0.03$ & & $13.4 \pm 4.7$ & $-166.0 \pm 7.5$\\
10081948-1954005 & $13.59 \pm 0.03$ & $12.97 \pm 0.02$ & $12.58 \pm 0.03$ & & 100819.50-195401.3 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $18.2 \pm 6.2$ & $-75.5 \pm 7.0$\\
10082039+8110493 & $14.91 \pm 0.04$ & $14.33 \pm 0.05$ & $14.04 \pm 0.06$ & & 100820.05+811049.2 & $13.78 \pm 0.02$ & $13.57 \pm 0.03$ & & $-75.5 \pm 2.1$ & $-13.4 \pm 8.2$\\
10082118+4538365 & $15.29 \pm 0.06$ & $14.62 \pm 0.07$ & $14.25 \pm 0.07$ & & 100821.22+453836.3 & $14.08 \pm 0.03$ & $13.88 \pm 0.04$ & & $28.7 \pm 4.0$ & $-15.7 \pm 8.7$\\
10082165+2153458 & $13.17 \pm 0.02$ & $12.60 \pm 0.02$ & $12.26 \pm 0.01$ & & 100821.56+215344.5 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $-106.6 \pm 6.1$ & $-102.6 \pm 6.2$\\
10082191-0634172 & $11.29 \pm 0.02$ & $10.75 \pm 0.02$ & $10.45 \pm 0.02$ & & 100821.74-063416.3 & $10.26 \pm 0.02$ & $10.05 \pm 0.02$ & & $-223.5 \pm 7.8$ & $77.8 \pm 7.0$\\
10082208+0207114 & $12.50 \pm 0.02$ & $11.93 \pm 0.03$ & $11.58 \pm 0.02$ & & 100821.97+020712.0 & $11.39 \pm 0.02$ & $11.19 \pm 0.02$ & & $-153.7 \pm 9.3$ & $51.1 \pm 7.6$\\
10082280-2406305 & $13.83 \pm 0.03$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 100822.83-240631.0 & $12.81 \pm 0.02$ & $12.58 \pm 0.03$ & & $36.1 \pm 5.6$ & $-44.0 \pm 7.2$\\
10082440-1321337 & $15.84 \pm 0.08$ & $15.30 \pm 0.12$ & $14.98 \pm 0.14$ & & 100824.45-132133.9 & $14.69 \pm 0.03$ & $14.50 \pm 0.05$ & & $58.4 \pm 8.4$ & $-22.6 \pm 8.2$\\
10082565+7725340 & $14.45 \pm 0.04$ & $13.86 \pm 0.05$ & $13.58 \pm 0.05$ & & 100825.42+772533.0 & $13.12 \pm 0.02$ & $12.95 \pm 0.02$ & & $-64.3 \pm 1.7$ & $-94.0 \pm 6.9$\\
10082591-0432069 & $14.17 \pm 0.03$ & $13.59 \pm 0.04$ & $13.32 \pm 0.05$ & & 100825.80-043206.5 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $-147.9 \pm 8.3$ & $35.6 \pm 7.5$\\
10082736+2428004 & $13.70 \pm 0.02$ & $13.13 \pm 0.02$ & $12.78 \pm 0.02$ & & 100827.25+242800.2 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-121.3 \pm 8.3$ & $-21.1 \pm 6.5$\\
10082772+2927002 & $13.97 \pm 0.03$ & $13.44 \pm 0.03$ & $13.13 \pm 0.03$ & & 100827.70+292658.8 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $-21.3 \pm 6.3$ & $-108.7 \pm 6.4$\\
10082814+1948489 & $15.35 \pm 0.05$ & $14.73 \pm 0.07$ & $14.41 \pm 0.07$ & & 100828.13+194850.0 & $14.07 \pm 0.03$ & $13.82 \pm 0.04$ & & $-17.7 \pm 6.6$ & $87.9 \pm 8.8$\\
10082849-0628511 & $13.74 \pm 0.02$ & $13.13 \pm 0.02$ & $12.85 \pm 0.04$ & & 100828.44-062850.8 & $12.66 \pm 0.02$ & $12.45 \pm 0.03$ & & $-70.2 \pm 6.5$ & $23.6 \pm 7.8$\\
10082901+0719125 & $15.34 \pm 0.03$ & $14.71 \pm 0.06$ & $14.38 \pm 0.06$ & & 100828.95+071912.4 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $-80.7 \pm 8.9$ & $-7.4 \pm 8.8$\\
10082916+3705225 & $13.92 \pm 0.02$ & $13.40 \pm 0.03$ & $13.09 \pm 0.03$ & & 100829.07+370521.9 & $12.85 \pm 0.02$ & $12.62 \pm 0.02$ & & $-91.9 \pm 4.6$ & $-47.4 \pm 7.4$\\
10082939+5849508 & $14.69 \pm 0.03$ & $14.01 \pm 0.03$ & $13.69 \pm 0.04$ & & 100829.23+584949.9 & $13.47 \pm 0.02$ & $13.30 \pm 0.03$ & & $-112.4 \pm 3.6$ & $-83.6 \pm 6.9$\\
10083048-2447433 & $15.44 \pm 0.05$ & $14.82 \pm 0.04$ & $14.49 \pm 0.07$ & & 100830.46-244742.8 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $-23.8 \pm 6.3$ & $49.2 \pm 7.5$\\
10083055+5917317 & $12.98 \pm 0.02$ & $12.31 \pm 0.02$ & $11.92 \pm 0.02$ & & 100830.35+591730.7 & $11.72 \pm 0.02$ & $11.48 \pm 0.02$ & & $-130.4 \pm 3.7$ & $-81.4 \pm 6.4$\\
10083094-3354447 & $15.27 \pm 0.06$ & $14.60 \pm 0.06$ & $14.25 \pm 0.06$ & & 100830.96-335445.3 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $25.2 \pm 5.6$ & $-45.7 \pm 7.4$\\
10083135+2552499 & $16.27 \pm 0.11$ & $15.49 \pm 0.13$ & $15.13 \pm 0.13$ & & 100831.34+255248.6 & $14.92 \pm 0.03$ & $14.65 \pm 0.06$ & & $-12.4 \pm 14.1$ & $-105.7 \pm 17.4$\\
10083327-2227487 & $14.42 \pm 0.03$ & $13.89 \pm 0.04$ & $13.59 \pm 0.03$ & & 100833.27-222748.0 & $13.43 \pm 0.03$ & $13.26 \pm 0.03$ & & $-5.9 \pm 6.4$ & $63.9 \pm 8.1$\\
10083333+3154428 & $15.76 \pm 0.07$ & $15.07 \pm 0.09$ & $14.80 \pm 0.08$ & & 100833.27+315441.8 & $14.62 \pm 0.03$ & $14.30 \pm 0.05$ & & $-70.9 \pm 8.3$ & $-93.9 \pm 11.0$\\
10083338-8035140 & $14.20 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 100833.57-803513.7 & $13.14 \pm 0.02$ & $12.95 \pm 0.02$ & & $45.6 \pm 1.3$ & $32.1 \pm 10.6$\\
10083349+2446234 & $12.31 \pm 0.01$ & $11.70 \pm 0.01$ & $11.39 \pm 0.01$ & & 100833.46+244621.3 & $11.19 \pm 0.02$ & $11.00 \pm 0.02$ & & $-32.7 \pm 4.9$ & $-170.6 \pm 6.7$\\
10083418-2939379 & $13.59 \pm 0.02$ & $12.99 \pm 0.03$ & $12.64 \pm 0.02$ & & 100834.06-293938.8 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $-134.7 \pm 5.9$ & $-81.9 \pm 7.3$\\
10083504+2412551 & $14.70 \pm 0.03$ & $14.09 \pm 0.04$ & $13.81 \pm 0.05$ & & 100835.01+241254.6 & $13.56 \pm 0.03$ & $13.34 \pm 0.03$ & & $-33.3 \pm 11.9$ & $-36.5 \pm 7.6$\\
10083785-2104512 & $13.99 \pm 0.02$ & $13.38 \pm 0.03$ & $13.11 \pm 0.04$ & & 100837.82-210451.3 & $12.88 \pm 0.03$ & $12.70 \pm 0.04$ & & $-40.3 \pm 7.7$ & $-11.0 \pm 9.6$\\
10083839+2712369 & $15.13 \pm 0.05$ & $14.54 \pm 0.06$ & $14.15 \pm 0.06$ & & 100838.27+271235.5 & $13.90 \pm 0.03$ & $13.66 \pm 0.04$ & & $-131.7 \pm 9.5$ & $-109.8 \pm 7.5$\\
10083857-3409334 & $14.81 \pm 0.04$ & $14.28 \pm 0.05$ & $13.90 \pm 0.05$ & & 100838.54-340933.3 & $13.71 \pm 0.03$ & $13.50 \pm 0.03$ & & $-35.1 \pm 5.2$ & $6.4 \pm 7.6$\\
10083869-1604479 & $14.52 \pm 0.03$ & $13.94 \pm 0.03$ & $13.67 \pm 0.04$ & & 100838.71-160448.3 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $25.6 \pm 5.9$ & $-30.4 \pm 6.4$\\
10083888+1758432 & $16.00 \pm 0.08$ & $15.38 \pm 0.12$ & $15.06 \pm 0.12$ & & 100838.84+175842.8 & $14.88 \pm 0.03$ & $14.68 \pm 0.06$ & & $-48.9 \pm 9.5$ & $-31.5 \pm 12.5$\\
10084017-0832163 & $15.62 \pm 0.05$ & $15.07 \pm 0.07$ & $14.67 \pm 0.12$ & & 100840.19-083215.9 & $14.41 \pm 0.03$ & $14.08 \pm 0.05$ & & $25.4 \pm 8.1$ & $36.8 \pm 9.0$\\
10084147+3941046 & $15.77 \pm 0.07$ & $15.13 \pm 0.09$ & $14.85 \pm 0.12$ & & 100841.41+394105.0 & $14.63 \pm 0.03$ & $14.43 \pm 0.05$ & & $-47.5 \pm 6.2$ & $33.5 \pm 10.7$\\
10084343+7211157 & $14.16 \pm 0.03$ & $13.64 \pm 0.03$ & $13.31 \pm 0.04$ & & 100843.31+721115.2 & $12.95 \pm 0.02$ & $12.76 \pm 0.02$ & & $-48.4 \pm 1.7$ & $-47.2 \pm 11.3$\\
10084404+6934318 & $13.85 \pm 0.02$ & $13.30 \pm 0.02$ & $13.03 \pm 0.03$ & & 100843.76+693430.3 & $12.81 \pm 0.02$ & $12.58 \pm 0.02$ & & $-125.1 \pm 3.3$ & $-130.2 \pm 7.1$\\
10084435-1614269 & $12.18 \pm 0.02$ & $11.64 \pm 0.02$ & $11.33 \pm 0.02$ & & 100844.28-161426.3 & $11.15 \pm 0.02$ & $10.98 \pm 0.02$ & & $-81.5 \pm 5.7$ & $50.0 \pm 5.8$\\
10084466+4707388 & $15.93 \pm 0.09$ & $15.24 \pm 0.11$ & $14.91 \pm 0.12$ & & 100844.54+470736.7 & $14.47 \pm 0.03$ & $14.18 \pm 0.04$ & & $-102.9 \pm 5.8$ & $-178.5 \pm 11.0$\\
10084572+6940000 & $12.81 \pm 0.02$ & $12.20 \pm 0.02$ & $11.92 \pm 0.02$ & & 100845.62+693959.5 & $11.71 \pm 0.02$ & $11.51 \pm 0.02$ & & $-45.4 \pm 1.7$ & $-45.1 \pm 6.3$\\
10084592+1342356 & $15.07 \pm 0.04$ & $14.38 \pm 0.06$ & $14.05 \pm 0.04$ & & 100845.89+134235.4 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $-37.2 \pm 7.3$ & $-13.6 \pm 7.7$\\
10084667+1510084 & $11.63 \pm 0.02$ & $11.12 \pm 0.02$ & $10.78 \pm 0.02$ & & 100846.21+151012.6 & $10.59 \pm 0.02$ & $10.37 \pm 0.02$ & & $-576.6 \pm 14.7$ & $359.1 \pm 10.0$\\
10084684+7621201 & $13.46 \pm 0.02$ & $12.92 \pm 0.03$ & $12.58 \pm 0.03$ & & 100846.61+762119.6 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $-72.6 \pm 1.9$ & $-49.9 \pm 10.4$\\
10084806+7535534 & $12.92 \pm 0.02$ & $12.33 \pm 0.02$ & $12.04 \pm 0.02$ & & 100848.00+753553.1 & $11.88 \pm 0.02$ & $11.70 \pm 0.02$ & & $-19.7 \pm 1.0$ & $-27.1 \pm 6.3$\\
10084954-2529579 & $13.49 \pm 0.02$ & $12.87 \pm 0.02$ & $12.52 \pm 0.03$ & & 100849.51-252958.2 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-34.3 \pm 5.4$ & $-25.5 \pm 6.3$\\
10085004+1322050 & $14.08 \pm 0.02$ & $13.53 \pm 0.03$ & $13.26 \pm 0.03$ & & 100850.06+132204.5 & $13.10 \pm 0.02$ & $12.93 \pm 0.03$ & & $25.8 \pm 6.2$ & $-38.7 \pm 7.9$\\
10085122+2959237 & $15.05 \pm 0.05$ & $14.51 \pm 0.07$ & $14.10 \pm 0.06$ & & 100851.17+295923.3 & $13.86 \pm 0.03$ & $13.64 \pm 0.04$ & & $-61.7 \pm 7.2$ & $-43.1 \pm 10.4$\\
10085307-1245268 & $13.22 \pm 0.02$ & $12.70 \pm 0.02$ & $12.42 \pm 0.03$ & & 100853.07-124527.5 & $12.16 \pm 0.02$ & $11.97 \pm 0.02$ & & $-6.4 \pm 5.7$ & $-59.1 \pm 6.0$\\
10085385+1512572 & $14.18 \pm 0.03$ & $13.58 \pm 0.03$ & $13.29 \pm 0.03$ & & 100853.85+151256.6 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $-2.0 \pm 8.1$ & $-49.1 \pm 6.5$\\
10085436+2633421 & $16.13 \pm 0.10$ & $15.53 \pm 0.13$ & $15.11 \pm 0.15$ & & 100854.39+263340.5 & $14.85 \pm 0.03$ & $14.52 \pm 0.05$ & & $40.6 \pm 16.7$ & $-130.1 \pm 21.6$\\
10085441+4959022 & $15.56 \pm 0.05$ & $14.88 \pm 0.08$ & $14.44 \pm 0.08$ & & 100854.34+495901.9 & $14.26 \pm 0.03$ & $14.00 \pm 0.04$ & & $-58.3 \pm 4.0$ & $-26.7 \pm 7.9$\\
10085443+2006097 & $15.33 \pm 0.04$ & $14.82 \pm 0.06$ & $14.50 \pm 0.07$ & & 100854.42+200608.5 & $14.31 \pm 0.03$ & $14.05 \pm 0.04$ & & $-13.2 \pm 6.9$ & $-97.5 \pm 8.0$\\
10085471-3625414 & $13.47 \pm 0.02$ & $12.93 \pm 0.03$ & $12.65 \pm 0.03$ & & 100854.66-362541.2 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-46.6 \pm 4.5$ & $12.0 \pm 6.3$\\
10085490+5100237 & $12.18 \pm 0.02$ & $11.60 \pm 0.02$ & $11.28 \pm 0.01$ & & 100854.85+510023.6 & $11.09 \pm 0.02$ & $10.89 \pm 0.02$ & & $-40.1 \pm 3.6$ & $-1.1 \pm 6.1$\\
10085499+5221080 & $12.43 \pm 0.02$ & $11.90 \pm 0.02$ & $11.59 \pm 0.01$ & & 100854.91+522108.7 & $11.41 \pm 0.02$ & $11.24 \pm 0.02$ & & $-61.5 \pm 3.2$ & $62.1 \pm 6.3$\\
10085534+1901089 & $15.19 \pm 0.04$ & $14.55 \pm 0.05$ & $14.27 \pm 0.06$ & & 100855.32+190108.5 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $-25.6 \pm 6.6$ & $-34.4 \pm 6.7$\\
10085552-1105542 & $15.54 \pm 0.07$ & $14.97 \pm 0.07$ & $14.57 \pm 0.10$ & & 100855.52-110554.9 & $14.26 \pm 0.03$ & $14.06 \pm 0.05$ & & $-0.4 \pm 7.8$ & $-60.6 \pm 9.0$\\
10085565+3159095 & $14.99 \pm 0.04$ & $14.26 \pm 0.05$ & $13.93 \pm 0.05$ & & 100855.62+315909.4 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $-40.6 \pm 7.4$ & $-5.9 \pm 8.9$\\
10085596+8553440 & $13.47 \pm 0.03$ & $12.90 \pm 0.03$ & $12.62 \pm 0.03$ & & 100854.60+855342.9 & $12.46 \pm 0.02$ & $12.24 \pm 0.02$ & & $-143.6 \pm 3.8$ & $-103.6 \pm 8.3$\\
10085616-2830180 & $13.34 \pm 0.02$ & $12.80 \pm 0.02$ & $12.52 \pm 0.03$ & & 100856.11-283017.6 & $12.35 \pm 0.02$ & $12.13 \pm 0.02$ & & $-59.8 \pm 5.4$ & $31.7 \pm 6.4$\\
10085761+0615128 & $12.27 \pm 0.02$ & $11.74 \pm 0.02$ & $11.47 \pm 0.02$ & & 100857.47+061509.4 & $11.32 \pm 0.02$ & $11.12 \pm 0.02$ & & $-200.0 \pm 9.1$ & $-325.0 \pm 17.7$\\
10085794+1615224 & $15.64 \pm 0.06$ & $15.08 \pm 0.08$ & $14.80 \pm 0.08$ & & 100857.97+161522.1 & $14.64 \pm 0.03$ & $14.44 \pm 0.05$ & & $41.1 \pm 8.2$ & $-30.9 \pm 8.3$\\
10085855+6009443 & $15.34 \pm 0.04$ & $14.69 \pm 0.06$ & $14.42 \pm 0.07$ & & 100858.50+600943.8 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $-39.9 \pm 3.3$ & $-49.4 \pm 8.6$\\
10085966+3359407 & $15.15 \pm 0.03$ & $14.62 \pm 0.07$ & $14.33 \pm 0.06$ & & 100859.62+335941.0 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $-39.5 \pm 8.0$ & $23.8 \pm 8.7$\\
10085977+3835441 & $15.27 \pm 0.05$ & $14.74 \pm 0.06$ & $14.47 \pm 0.06$ & & 100859.74+383544.3 & $14.25 \pm 0.03$ & $14.06 \pm 0.04$ & & $-36.6 \pm 6.1$ & $16.3 \pm 9.5$\\
10090001-1412439 & $13.62 \pm 0.02$ & $13.03 \pm 0.03$ & $12.73 \pm 0.03$ & & 100900.08-141244.3 & $12.54 \pm 0.02$ & $12.35 \pm 0.03$ & & $86.3 \pm 6.0$ & $-35.5 \pm 7.4$\\
10090184+4158457 & $13.53 \pm 0.02$ & $12.99 \pm 0.03$ & $12.67 \pm 0.03$ & & 100901.88+415845.8 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $34.7 \pm 4.1$ & $7.9 \pm 15.8$\\
10090336-1332150 & $15.79 \pm 0.08$ & $15.24 \pm 0.09$ & $14.95 \pm 0.13$ & & 100903.31-133214.6 & $14.77 \pm 0.03$ & $14.49 \pm 0.05$ & & $-57.9 \pm 8.1$ & $27.0 \pm 8.5$\\
10090395+6928097 & $16.36 \pm 0.11$ & $15.72 \pm 0.13$ & $15.43 \pm 0.18$ & & 100903.80+692810.4 & $15.26 \pm 0.03$ & $15.05 \pm 0.06$ & & $-65.9 \pm 3.8$ & $59.9 \pm 21.4$\\
10090454-0414512 & $14.11 \pm 0.02$ & $13.57 \pm 0.04$ & $13.26 \pm 0.04$ & & 100904.45-041451.3 & $13.04 \pm 0.02$ & $12.87 \pm 0.03$ & & $-114.9 \pm 14.0$ & $-6.4 \pm 25.8$\\
10090595+0827199 & $15.98 \pm 0.10$ & $15.30 \pm 0.13$ & $14.87 \pm 0.15$ & & 100905.90+082719.7 & $14.70 \pm 0.03$ & $14.51 \pm 0.05$ & & $-64.4 \pm 12.6$ & $-15.2 \pm 13.7$\\
10090738+6927569 & $13.61 \pm 0.02$ & $13.03 \pm 0.03$ & $12.70 \pm 0.03$ & & 100907.23+692756.6 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $-70.2 \pm 2.2$ & $-29.3 \pm 6.3$\\
10090741-3241230 & $12.33 \pm 0.02$ & $11.74 \pm 0.02$ & $11.44 \pm 0.02$ & & 100907.44-324123.8 & $11.22 \pm 0.02$ & $11.02 \pm 0.02$ & & $34.0 \pm 4.7$ & $-70.4 \pm 7.1$\\
10090806+3324452 & $12.68 \pm 0.02$ & $12.16 \pm 0.01$ & $11.85 \pm 0.02$ & & 100907.86+332443.7 & $11.63 \pm 0.02$ & $11.38 \pm 0.02$ & & $-206.6 \pm 6.8$ & $-114.8 \pm 6.9$\\
10090867+1705376 & $13.70 \pm 0.02$ & $13.14 \pm 0.03$ & $12.84 \pm 0.03$ & & 100908.64+170537.1 & $12.63 \pm 0.02$ & $12.43 \pm 0.03$ & & $-37.3 \pm 5.9$ & $-46.8 \pm 7.8$\\
10090876+8126032 & $12.62 \pm 0.02$ & $11.99 \pm 0.03$ & $11.62 \pm 0.03$ & & 100908.34+812601.9 & $11.42 \pm 0.02$ & $11.22 \pm 0.02$ & & $-90.0 \pm 2.4$ & $-126.5 \pm 8.3$\\
10090942-3546540 & $16.24 \pm 0.11$ & $15.60 \pm 0.12$ & $15.30 \pm 0.17$ & & 100909.47-354655.9 & $15.04 \pm 0.03$ & $14.79 \pm 0.06$ & & $51.9 \pm 12.3$ & $-165.0 \pm 18.5$\\
10091021+7857509 & $14.27 \pm 0.03$ & $13.74 \pm 0.04$ & $13.43 \pm 0.04$ & & 100909.83+785749.8 & $13.26 \pm 0.02$ & $13.03 \pm 0.03$ & & $-104.1 \pm 2.8$ & $-100.2 \pm 8.4$\\
10091022-1715468 & $15.42 \pm 0.06$ & $14.71 \pm 0.07$ & $14.38 \pm 0.08$ & & 100910.18-171546.3 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $-50.4 \pm 7.0$ & $44.1 \pm 7.1$\\
10091023-2503459 & $13.43 \pm 0.03$ & $12.80 \pm 0.02$ & $12.47 \pm 0.02$ & & 100910.07-250345.4 & $12.25 \pm 0.02$ & $12.08 \pm 0.02$ & & $-191.2 \pm 6.9$ & $42.6 \pm 6.4$\\
10091150+6937519 & $14.76 \pm 0.03$ & $14.23 \pm 0.04$ & $13.91 \pm 0.05$ & & 100911.40+693751.9 & $13.67 \pm 0.03$ & $13.49 \pm 0.03$ & & $-44.9 \pm 1.9$ & $0.6 \pm 6.7$\\
10091313-3646291 & $14.99 \pm 0.04$ & $14.33 \pm 0.04$ & $13.91 \pm 0.06$ & & 100912.99-364629.4 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $-147.0 \pm 5.9$ & $-28.9 \pm 6.9$\\
10091357+3414087 & $14.06 \pm 0.03$ & $13.46 \pm 0.03$ & $13.14 \pm 0.03$ & & 100913.48+341407.8 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $-94.8 \pm 4.9$ & $-73.3 \pm 6.9$\\
10091532-1803307 & $15.25 \pm 0.04$ & $14.63 \pm 0.05$ & $14.30 \pm 0.07$ & & 100915.25-180330.4 & $14.15 \pm 0.03$ & $13.92 \pm 0.04$ & & $-93.1 \pm 8.2$ & $23.0 \pm 7.9$\\
10091560+1904017 & $15.41 \pm 0.05$ & $14.62 \pm 0.05$ & $14.21 \pm 0.05$ & & 100915.63+190402.0 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $34.5 \pm 6.7$ & $27.5 \pm 6.9$\\
10091658-0924422 & $15.55 \pm 0.05$ & $14.80 \pm 0.05$ & $14.40 \pm 0.09$ & & 100916.59-092442.8 & $13.96 \pm 0.03$ & $13.72 \pm 0.04$ & & $17.0 \pm 6.9$ & $-51.6 \pm 7.2$\\
10091705+4356073 & $14.44 \pm 0.03$ & $13.81 \pm 0.03$ & $13.49 \pm 0.04$ & & 100916.94+435607.7 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $-95.2 \pm 4.5$ & $32.5 \pm 6.2$\\
10091738+7737429 & $14.02 \pm 0.03$ & $13.48 \pm 0.03$ & $13.19 \pm 0.03$ & & 100917.74+773742.8 & $12.97 \pm 0.02$ & $12.78 \pm 0.02$ & & $102.3 \pm 2.5$ & $-9.3 \pm 17.2$\\
10091777+5446100 & $13.47 \pm 0.02$ & $12.76 \pm 0.02$ & $12.48 \pm 0.02$ & & 100917.73+544609.7 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $-31.0 \pm 2.7$ & $-26.0 \pm 7.8$\\
10091822+4019443 & $13.09 \pm 0.02$ & $12.54 \pm 0.03$ & $12.27 \pm 0.02$ & & 100918.19+401944.6 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $-40.0 \pm 5.3$ & $25.6 \pm 7.6$\\
10091924+4440580 & $15.10 \pm 0.05$ & $14.59 \pm 0.06$ & $14.23 \pm 0.07$ & & 100919.22+444057.5 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $-14.5 \pm 4.9$ & $-40.0 \pm 6.8$\\
10091960+6000516 & $12.51 \pm 0.02$ & $12.00 \pm 0.03$ & $11.69 \pm 0.02$ & & 100919.69+600051.6 & $11.51 \pm 0.02$ & $11.30 \pm 0.02$ & & $66.9 \pm 2.9$ & $0.9 \pm 9.4$\\
10092069+2445052 & $16.24 \pm 0.11$ & $15.58 \pm 0.13$ & $15.28 \pm 0.17$ & & 100920.61+244504.6 & $15.10 \pm 0.04$ & $14.80 \pm 0.07$ & & $-93.7 \pm 17.6$ & $-56.5 \pm 21.8$\\
10092290-2951099 & $12.08 \pm 0.03$ & $11.55 \pm 0.02$ & $11.20 \pm 0.02$ & & 100922.93-295110.5 & $11.02 \pm 0.02$ & $10.81 \pm 0.02$ & & $22.8 \pm 4.9$ & $-46.9 \pm 8.5$\\
10092343+3340156 & $16.22 \pm 0.09$ & $15.63 \pm 0.13$ & $15.02 \pm 0.15$ & & 100923.61+334017.2 & $14.53 \pm 0.03$ & $14.32 \pm 0.05$ & & $182.8 \pm 14.2$ & $130.3 \pm 19.0$\\
10092350+5022297 & $14.64 \pm 0.03$ & $14.09 \pm 0.05$ & $13.82 \pm 0.04$ & & 100923.45+502229.2 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $-37.2 \pm 3.8$ & $-51.8 \pm 7.5$\\
10092399-2344368 & $13.46 \pm 0.03$ & $12.80 \pm 0.02$ & $12.46 \pm 0.02$ & & 100923.89-234437.1 & $12.26 \pm 0.02$ & $12.09 \pm 0.02$ & & $-137.2 \pm 6.7$ & $-26.4 \pm 8.3$\\
10092609+6744092 & $15.41 \pm 0.05$ & $14.64 \pm 0.05$ & $14.24 \pm 0.06$ & & 100926.03+674408.6 & $14.05 \pm 0.03$ & $13.87 \pm 0.03$ & & $-25.8 \pm 2.0$ & $-54.0 \pm 7.8$\\
10092633+1810001 & $16.00 \pm 0.07$ & $15.39 \pm 0.10$ & $14.85 \pm 0.10$ & & 100926.29+180959.7 & $14.57 \pm 0.03$ & $14.37 \pm 0.05$ & & $-40.7 \pm 7.4$ & $-34.8 \pm 9.3$\\
10092681-1235284 & $12.85 \pm 0.02$ & $12.25 \pm 0.02$ & $11.93 \pm 0.02$ & & 100926.48-123529.7 & $11.70 \pm 0.02$ & $11.50 \pm 0.02$ & & $-396.6 \pm 10.1$ & $-110.4 \pm 6.3$\\
10092722+3510542 & $13.73 \pm 0.02$ & $13.19 \pm 0.02$ & $12.90 \pm 0.02$ & & 100927.18+351054.1 & $12.72 \pm 0.02$ & $12.49 \pm 0.03$ & & $-38.0 \pm 4.4$ & $-10.5 \pm 10.3$\\
10092736+3853403 & $15.53 \pm 0.06$ & $14.93 \pm 0.07$ & $14.63 \pm 0.09$ & & 100927.34+385340.0 & $14.42 \pm 0.03$ & $14.24 \pm 0.05$ & & $-27.6 \pm 5.8$ & $-30.9 \pm 9.1$\\
10092769+2226309 & $13.09 \pm 0.02$ & $12.53 \pm 0.02$ & $12.26 \pm 0.02$ & & 100927.62+222630.4 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $-74.7 \pm 5.3$ & $-45.9 \pm 5.8$\\
10092796-0509003 & $15.58 \pm 0.06$ & $14.82 \pm 0.07$ & $14.46 \pm 0.09$ & & 100927.92-050900.2 & $14.27 \pm 0.03$ & $14.07 \pm 0.05$ & & $-54.1 \pm 8.3$ & $6.2 \pm 11.2$\\
10092806+2819334 & $15.16 \pm 0.04$ & $14.35 \pm 0.05$ & $14.04 \pm 0.06$ & & 100927.96+281933.3 & $13.78 \pm 0.03$ & $13.51 \pm 0.03$ & & $-117.4 \pm 6.0$ & $-10.1 \pm 6.6$\\
10092821-0955163 & $15.27 \pm 0.04$ & $14.68 \pm 0.05$ & $14.33 \pm 0.07$ & & 100928.22-095516.8 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $10.9 \pm 7.6$ & $-43.9 \pm 7.9$\\
10092944+0527449 & $15.45 \pm 0.07$ & $14.77 \pm 0.07$ & $14.49 \pm 0.11$ & & 100929.39+052744.9 & $14.31 \pm 0.03$ & $14.12 \pm 0.05$ & & $-69.1 \pm 12.1$ & $1.7 \pm 12.2$\\
10092970+7557462 & $14.22 \pm 0.03$ & $13.61 \pm 0.03$ & $13.33 \pm 0.04$ & & 100930.03+755746.5 & $13.11 \pm 0.02$ & $12.90 \pm 0.02$ & & $108.0 \pm 2.7$ & $23.1 \pm 8.1$\\
10092971+3654209 & $13.74 \pm 0.03$ & $13.16 \pm 0.04$ & $12.87 \pm 0.03$ & & 100929.73+365420.4 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $19.9 \pm 5.3$ & $-48.1 \pm 7.8$\\
10093073+5909585 & $15.29 \pm 0.04$ & $14.68 \pm 0.04$ & $14.24 \pm 0.05$ & & 100930.60+590957.8 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $-83.0 \pm 3.3$ & $-61.8 \pm 7.1$\\
10093150+3818063 & $15.76 \pm 0.08$ & $15.22 \pm 0.10$ & $14.92 \pm 0.11$ & & 100931.54+381805.9 & $14.61 \pm 0.03$ & $14.39 \pm 0.05$ & & $48.0 \pm 7.0$ & $-33.7 \pm 9.6$\\
10093300-0023314 & $15.58 \pm 0.08$ & $15.05 \pm 0.10$ & $14.57 \pm 0.10$ & & 100933.05-002331.5 & $14.23 \pm 0.03$ & $14.02 \pm 0.05$ & & $67.0 \pm 8.6$ & $-11.4 \pm 9.2$\\
10093317-3342071 & $14.15 \pm 0.03$ & $13.60 \pm 0.03$ & $13.27 \pm 0.04$ & & 100933.07-334207.2 & $13.10 \pm 0.03$ & $12.88 \pm 0.03$ & & $-109.5 \pm 5.5$ & $-11.4 \pm 6.6$\\
10093433+5206170 & $15.54 \pm 0.05$ & $14.86 \pm 0.06$ & $14.57 \pm 0.08$ & & 100934.24+520617.0 & $14.38 \pm 0.03$ & $14.21 \pm 0.04$ & & $-79.6 \pm 5.3$ & $3.3 \pm 8.9$\\
10093531-3352008 & $15.73 \pm 0.06$ & $15.17 \pm 0.08$ & $14.81 \pm 0.12$ & & 100935.28-335201.0 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $-39.2 \pm 6.6$ & $-14.2 \pm 8.7$\\
10093533+0108203 & $13.58 \pm 0.02$ & $13.01 \pm 0.02$ & $12.73 \pm 0.03$ & & 100935.29+010820.6 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $-55.3 \pm 9.5$ & $32.1 \pm 10.3$\\
10093552-0748321 & $12.83 \pm 0.02$ & $12.25 \pm 0.02$ & $11.94 \pm 0.02$ & & 100935.42-074832.2 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $-133.0 \pm 7.5$ & $-6.6 \pm 6.2$\\
10093758+1457541 & $13.45 \pm 0.02$ & $12.94 \pm 0.04$ & $12.66 \pm 0.03$ & & 100937.55+145753.3 & $12.50 \pm 0.02$ & $12.32 \pm 0.03$ & & $-50.1 \pm 8.1$ & $-70.3 \pm 12.9$\\
10093794+2430019 & $15.02 \pm 0.04$ & $14.41 \pm 0.05$ & $14.11 \pm 0.06$ & & 100937.86+243001.8 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $-90.3 \pm 6.7$ & $-7.8 \pm 10.3$\\
10093949+5347307 & $14.35 \pm 0.03$ & $13.74 \pm 0.03$ & $13.44 \pm 0.04$ & & 100939.42+534730.5 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $-60.6 \pm 3.6$ & $-13.4 \pm 8.7$\\
10093976+1145009 & $13.69 \pm 0.03$ & $13.12 \pm 0.03$ & $12.77 \pm 0.04$ & & 100939.73+114500.6 & $12.58 \pm 0.02$ & $12.38 \pm 0.02$ & & $-38.6 \pm 6.9$ & $-34.1 \pm 11.3$\\
10094096+0905492 & $14.52 \pm 0.04$ & $13.99 \pm 0.04$ & $13.58 \pm 0.05$ & & 100940.63+090548.1 & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & $-464.6 \pm 13.7$ & $-99.5 \pm 9.3$\\
10094107+3810491 & $14.19 \pm 0.03$ & $13.53 \pm 0.04$ & $13.26 \pm 0.03$ & & 100941.08+381048.6 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $20.0 \pm 5.3$ & $-42.6 \pm 7.1$\\
10094129+5841120 & $15.73 \pm 0.06$ & $15.18 \pm 0.07$ & $14.83 \pm 0.09$ & & 100941.41+584111.8 & $14.49 \pm 0.03$ & $14.27 \pm 0.04$ & & $78.1 \pm 3.7$ & $-17.6 \pm 8.2$\\
10094174-1245519 & $14.64 \pm 0.04$ & $14.11 \pm 0.05$ & $13.80 \pm 0.06$ & & 100941.70-124551.9 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $-48.1 \pm 6.2$ & $1.6 \pm 6.4$\\
10094265+5802175 & $16.04 \pm 0.08$ & $15.15 \pm 0.06$ & $14.60 \pm 0.07$ & & 100942.82+580218.0 & $14.20 \pm 0.03$ & $13.94 \pm 0.04$ & & $111.0 \pm 4.1$ & $47.8 \pm 10.0$\\
10094395+3342006 & $14.10 \pm 0.02$ & $13.50 \pm 0.02$ & $13.19 \pm 0.03$ & & 100943.92+334159.5 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $-37.0 \pm 5.0$ & $-95.1 \pm 7.6$\\
10094396+3436309 & $15.11 \pm 0.04$ & $14.54 \pm 0.05$ & $14.26 \pm 0.07$ & & 100943.90+343630.4 & $14.02 \pm 0.03$ & $13.80 \pm 0.04$ & & $-54.0 \pm 5.5$ & $-41.1 \pm 7.4$\\
10094497+6000325 & $14.21 \pm 0.03$ & $13.58 \pm 0.04$ & $13.29 \pm 0.03$ & & 100944.89+600032.3 & $13.11 \pm 0.03$ & $12.93 \pm 0.03$ & & $-56.6 \pm 3.0$ & $-20.8 \pm 9.8$\\
10094546+0703430 & $15.88 \pm 0.08$ & $15.20 \pm 0.10$ & $14.93 \pm 0.15$ & & 100945.41+070341.5 & $14.67 \pm 0.03$ & $14.47 \pm 0.05$ & & $-67.5 \pm 9.6$ & $-142.4 \pm 10.5$\\
10094635+1131303 & $12.51 \pm 0.02$ & $11.98 \pm 0.02$ & $11.66 \pm 0.02$ & & 100946.30+113130.1 & $11.48 \pm 0.02$ & $11.30 \pm 0.02$ & & $-68.6 \pm 6.8$ & $-18.4 \pm 12.9$\\
10094740-2938031 & $14.04 \pm 0.03$ & $13.48 \pm 0.02$ & $13.19 \pm 0.03$ & & 100947.26-293802.4 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $-160.0 \pm 6.3$ & $55.3 \pm 7.3$\\
10094809-2437329 & $14.81 \pm 0.04$ & $14.18 \pm 0.04$ & $13.90 \pm 0.05$ & & 100948.06-243732.9 & $13.72 \pm 0.02$ & $13.50 \pm 0.03$ & & $-35.4 \pm 5.9$ & $1.8 \pm 6.7$\\
10094968+5405148 & $14.61 \pm 0.03$ & $14.05 \pm 0.03$ & $13.77 \pm 0.04$ & & 100949.64+540514.9 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $-32.9 \pm 3.1$ & $8.9 \pm 6.7$\\
10095186-2441037 & $13.47 \pm 0.03$ & $12.94 \pm 0.02$ & $12.61 \pm 0.03$ & & 100951.81-244103.8 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-52.1 \pm 5.5$ & $-3.9 \pm 6.3$\\
10095191+1849240 & $15.36 \pm 0.04$ & $14.77 \pm 0.06$ & $14.50 \pm 0.07$ & & 100951.88+184923.6 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $-37.0 \pm 7.0$ & $-31.5 \pm 11.6$\\
10095247-1748033 & $12.85 \pm 0.02$ & $12.30 \pm 0.03$ & $12.02 \pm 0.02$ & & 100952.38-174802.7 & $11.85 \pm 0.02$ & $11.68 \pm 0.02$ & & $-101.6 \pm 6.4$ & $45.2 \pm 6.6$\\
10095282+4902358 & $11.85 \pm 0.02$ & $11.27 \pm 0.03$ & $10.98 \pm 0.02$ & & 100952.77+490235.2 & $10.79 \pm 0.02$ & $10.60 \pm 0.02$ & & $-42.8 \pm 3.6$ & $-54.0 \pm 7.6$\\
10095359+1334072 & $13.42 \pm 0.02$ & $12.89 \pm 0.03$ & $12.48 \pm 0.02$ & & 100953.68+133405.8 & $12.29 \pm 0.02$ & $12.07 \pm 0.02$ & & $120.8 \pm 8.5$ & $-130.0 \pm 9.7$\\
10095502-0613015 & $14.34 \pm 0.03$ & $13.76 \pm 0.03$ & $13.49 \pm 0.04$ & & 100954.96-061301.9 & $13.29 \pm 0.03$ & $13.11 \pm 0.03$ & & $-74.0 \pm 7.4$ & $-36.4 \pm 8.1$\\
10095842+8853233 & $16.56 \pm 0.15$ & $15.56 \pm 0.16$ & $14.95 \pm 0.13$ & & 100956.63+885323.5 & $14.46 \pm 0.03$ & $14.25 \pm 0.04$ & & $-50.9 \pm 1.4$ & $21.6 \pm 17.2$\\
10095928+7035374 & $16.04 \pm 0.08$ & $15.45 \pm 0.11$ & $14.92 \pm 0.12$ & & 100959.36+703537.4 & $14.71 \pm 0.03$ & $14.49 \pm 0.04$ & & $35.9 \pm 2.3$ & $-2.2 \pm 11.1$\\
10100009-1640538 & $13.49 \pm 0.02$ & $12.98 \pm 0.03$ & $12.69 \pm 0.02$ & & 101000.12-164054.0 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $41.2 \pm 5.6$ & $-13.1 \pm 5.9$\\
10100030-1901163 & $14.68 \pm 0.04$ & $14.10 \pm 0.03$ & $13.78 \pm 0.05$ & & 101000.22-190116.3 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-105.1 \pm 7.7$ & $1.7 \pm 7.3$\\
10100104-2933268 & $15.97 \pm 0.07$ & $15.44 \pm 0.08$ & $15.14 \pm 0.13$ & & 101000.98-293327.1 & $14.90 \pm 0.03$ & $14.67 \pm 0.06$ & & $-77.4 \pm 9.4$ & $-26.4 \pm 11.8$\\
10100508+5559414 & $16.89 \pm 0.17$ & $16.19 \pm 0.15$ & $15.12 \pm 0.12$ & & 101005.16+555941.4 & $14.81 \pm 0.03$ & $14.52 \pm 0.05$ & & $58.3 \pm 6.4$ & $3.5 \pm 18.0$\\
10100571-1011360 & $14.58 \pm 0.03$ & $14.07 \pm 0.04$ & $13.74 \pm 0.06$ & & 101005.65-101137.0 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $-79.2 \pm 6.8$ & $-86.9 \pm 7.0$\\
10100696+5843291 & $15.96 \pm 0.07$ & $15.28 \pm 0.08$ & $14.79 \pm 0.09$ & & 101006.89+584328.9 & $14.52 \pm 0.03$ & $14.33 \pm 0.04$ & & $-50.9 \pm 3.3$ & $-13.6 \pm 8.2$\\
10100700+3946021 & $15.31 \pm 0.06$ & $14.80 \pm 0.08$ & $14.47 \pm 0.09$ & & 101006.95+394601.4 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $-50.7 \pm 7.0$ & $-53.5 \pm 8.3$\\
10100711+1402470 & $15.52 \pm 0.07$ & $15.01 \pm 0.10$ & $14.57 \pm 0.08$ & & 101007.07+140247.2 & $14.38 \pm 0.03$ & $14.14 \pm 0.05$ & & $-50.5 \pm 9.2$ & $19.0 \pm 9.8$\\
10100920-3436397 & $12.00 \pm 0.02$ & $11.44 \pm 0.02$ & $11.13 \pm 0.02$ & & 101009.19-343640.8 & $10.96 \pm 0.02$ & $10.76 \pm 0.02$ & & $-12.8 \pm 4.5$ & $-96.9 \pm 7.3$\\
10100958+2859125 & $15.08 \pm 0.04$ & $14.56 \pm 0.06$ & $14.23 \pm 0.05$ & & 101009.62+285911.9 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $35.6 \pm 6.3$ & $-53.8 \pm 7.2$\\
10101111+3215165 & $15.14 \pm 0.04$ & $14.57 \pm 0.05$ & $14.27 \pm 0.07$ & & 101011.08+321515.5 & $14.10 \pm 0.03$ & $13.84 \pm 0.04$ & & $-25.8 \pm 5.6$ & $-76.2 \pm 7.5$\\
10101148+4923551 & $13.50 \pm 0.02$ & $12.91 \pm 0.03$ & $12.60 \pm 0.02$ & & 101011.29+492355.0 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $-175.9 \pm 5.5$ & $-9.0 \pm 8.4$\\
10101165+2525532 & $15.75 \pm 0.08$ & $15.23 \pm 0.09$ & $14.91 \pm 0.10$ & & 101011.68+252552.7 & $14.67 \pm 0.03$ & $14.37 \pm 0.05$ & & $28.2 \pm 8.3$ & $-46.8 \pm 8.8$\\
10101175-1544248 & $14.78 \pm 0.03$ & $14.12 \pm 0.05$ & $13.73 \pm 0.05$ & & 101011.72-154425.2 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $-39.4 \pm 6.5$ & $-34.1 \pm 7.6$\\
10101193-0333445 & $13.42 \pm 0.02$ & $12.86 \pm 0.02$ & $12.51 \pm 0.03$ & & 101011.81-033344.2 & $12.33 \pm 0.02$ & $12.12 \pm 0.03$ & & $-164.7 \pm 8.7$ & $27.1 \pm 6.4$\\
10101287-2424089 & $15.07 \pm 0.04$ & $14.38 \pm 0.05$ & $14.05 \pm 0.05$ & & 101012.89-242409.3 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $25.9 \pm 6.0$ & $-31.8 \pm 7.0$\\
10101377+4552500 & $11.78 \pm 0.01$ & $11.19 \pm 0.02$ & $10.89 \pm 0.01$ & & 101013.43+455248.8 & $10.69 \pm 0.02$ & $10.51 \pm 0.02$ & & $-313.7 \pm 8.0$ & $-102.3 \pm 6.5$\\
10101421+0940546 & $14.78 \pm 0.04$ & $14.26 \pm 0.07$ & $13.85 \pm 0.06$ & & 101014.22+094053.9 & $13.68 \pm 0.03$ & $13.45 \pm 0.03$ & & $13.5 \pm 10.5$ & $-59.9 \pm 7.8$\\
10101436+3157358 & $12.64 \pm 0.02$ & $12.10 \pm 0.01$ & $11.83 \pm 0.02$ & & 101014.39+315736.1 & $11.65 \pm 0.02$ & $11.46 \pm 0.02$ & & $28.4 \pm 4.9$ & $17.9 \pm 6.4$\\
10101460+7108269 & $14.11 \pm 0.02$ & $13.55 \pm 0.03$ & $13.23 \pm 0.03$ & & 101014.55+710826.3 & $12.99 \pm 0.02$ & $12.80 \pm 0.02$ & & $-21.7 \pm 1.4$ & $-58.9 \pm 6.6$\\
10101480-0406499 & $15.51 \pm 0.06$ & $14.39 \pm 0.04$ & $13.62 \pm 0.05$ & & 101014.55-040649.9 & $12.91 \pm 0.02$ & $12.54 \pm 0.03$ & & $-325.2 \pm 11.3$ & $-0.7 \pm 8.6$\\
10101504+2816086 & $12.24 \pm 0.02$ & $11.64 \pm 0.02$ & $11.36 \pm 0.02$ & & 101015.07+281606.1 & $11.15 \pm 0.02$ & $10.98 \pm 0.02$ & & $41.2 \pm 6.7$ & $-214.8 \pm 9.6$\\
10101774+5209169 & $14.42 \pm 0.03$ & $13.88 \pm 0.04$ & $13.60 \pm 0.04$ & & 101017.69+520916.4 & $13.41 \pm 0.03$ & $13.20 \pm 0.03$ & & $-48.9 \pm 3.9$ & $-45.9 \pm 8.0$\\
10101831+0337455 & $12.81 \pm 0.02$ & $12.26 \pm 0.02$ & $11.99 \pm 0.02$ & & 101018.27+033744.4 & $11.83 \pm 0.02$ & $11.65 \pm 0.02$ & & $-63.9 \pm 7.1$ & $-109.4 \pm 7.4$\\
10101856+7737203 & $15.15 \pm 0.05$ & $14.64 \pm 0.07$ & $14.36 \pm 0.08$ & & 101018.69+773720.1 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $38.1 \pm 1.4$ & $-17.6 \pm 17.5$\\
10102088+4040334 & $12.65 \pm 0.02$ & $12.08 \pm 0.02$ & $11.77 \pm 0.02$ & & 101020.86+404033.8 & $11.60 \pm 0.02$ & $11.37 \pm 0.02$ & & $-23.7 \pm 4.1$ & $38.9 \pm 5.9$\\
10102107-1125305 & $13.55 \pm 0.02$ & $12.89 \pm 0.02$ & $12.53 \pm 0.03$ & & 101021.10-112531.3 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $41.3 \pm 6.2$ & $-72.0 \pm 7.1$\\
10102152-3521486 & $15.62 \pm 0.07$ & $14.99 \pm 0.07$ & $14.65 \pm 0.10$ & & 101021.39-352147.2 & $14.47 \pm 0.03$ & $14.25 \pm 0.04$ & & $-132.6 \pm 6.8$ & $116.3 \pm 8.7$\\
10102199+2109390 & $13.86 \pm 0.02$ & $13.23 \pm 0.03$ & $12.79 \pm 0.03$ & & 101021.94+210938.0 & $12.52 \pm 0.02$ & $12.28 \pm 0.02$ & & $-60.1 \pm 5.9$ & $-79.2 \pm 6.7$\\
10102303-2827322 & $13.30 \pm 0.03$ & $12.77 \pm 0.02$ & $12.40 \pm 0.03$ & & 101023.05-282730.4 & $12.22 \pm 0.02$ & $12.00 \pm 0.02$ & & $24.5 \pm 5.1$ & $158.6 \pm 7.2$\\
10102314+6738547 & $16.20 \pm 0.09$ & $15.61 \pm 0.12$ & $15.11 \pm 0.13$ & & 101023.07+673854.7 & $14.93 \pm 0.03$ & $14.60 \pm 0.05$ & & $-32.8 \pm 3.2$ & $-2.1 \pm 16.1$\\
10102412+4627026 & $15.03 \pm 0.04$ & $14.49 \pm 0.05$ & $14.16 \pm 0.06$ & & 101024.09+462701.6 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $-22.1 \pm 4.1$ & $-87.1 \pm 7.3$\\
10102509-2019442 & $14.05 \pm 0.03$ & $13.49 \pm 0.04$ & $13.17 \pm 0.04$ & & 101025.03-201943.9 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $-78.0 \pm 6.6$ & $29.0 \pm 7.0$\\
10102780-2344106 & $15.06 \pm 0.04$ & $14.51 \pm 0.04$ & $14.09 \pm 0.05$ & & 101027.74-234409.9 & $13.90 \pm 0.03$ & $13.65 \pm 0.03$ & & $-77.9 \pm 6.9$ & $64.0 \pm 8.5$\\
10102927-1950555 & $16.00 \pm 0.08$ & $15.49 \pm 0.08$ & $15.21 \pm 0.16$ & & 101029.23-195055.5 & $14.97 \pm 0.04$ & $14.73 \pm 0.07$ & & $-62.6 \pm 10.8$ & $2.9 \pm 13.4$\\
10103035+2629055 & $14.44 \pm 0.03$ & $13.86 \pm 0.04$ & $13.57 \pm 0.04$ & & 101030.37+262905.0 & $13.40 \pm 0.02$ & $13.22 \pm 0.03$ & & $13.2 \pm 6.0$ & $-39.6 \pm 8.0$\\
10103108+0728515 & $16.33 \pm 0.13$ & $15.25 \pm 0.10$ & $14.86 \pm 0.14$ & & 101031.02+072851.7 & $14.60 \pm 0.03$ & $14.42 \pm 0.06$ & & $-86.6 \pm 11.9$ & $20.2 \pm 14.5$\\
10103223-1645232 & $14.92 \pm 0.04$ & $14.33 \pm 0.05$ & $14.05 \pm 0.08$ & & 101032.18-164523.3 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $-69.5 \pm 6.8$ & $-2.6 \pm 7.1$\\
10103236+6612055 & $13.27 \pm 0.02$ & $12.68 \pm 0.02$ & $12.35 \pm 0.02$ & & 101032.15+661204.9 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $-108.5 \pm 3.1$ & $-47.9 \pm 7.1$\\
10103237-2809347 & $15.65 \pm 0.06$ & $15.08 \pm 0.06$ & $14.76 \pm 0.10$ & & 101032.28-280934.4 & $14.48 \pm 0.03$ & $14.20 \pm 0.04$ & & $-109.6 \pm 6.8$ & $27.7 \pm 8.4$\\
10103260-2832250 & $13.39 \pm 0.03$ & $12.75 \pm 0.02$ & $12.43 \pm 0.03$ & & 101032.55-283225.2 & $12.16 \pm 0.02$ & $11.99 \pm 0.02$ & & $-64.4 \pm 5.3$ & $-17.1 \pm 6.3$\\
10103278+3749594 & $13.52 \pm 0.02$ & $12.97 \pm 0.02$ & $12.70 \pm 0.02$ & & 101032.75+374959.4 & $12.53 \pm 0.02$ & $12.33 \pm 0.03$ & & $-30.4 \pm 4.2$ & $-5.7 \pm 7.4$\\
10103429+7101364 & $16.94 \pm 0.17$ & $15.86 \pm 0.14$ & $15.05 \pm 0.14$ & & 101034.44+710136.4 & $14.66 \pm 0.03$ & $14.31 \pm 0.04$ & & $64.5 \pm 3.2$ & $1.9 \pm 17.6$\\
10103475-2122220 & $14.10 \pm 0.03$ & $13.49 \pm 0.02$ & $13.19 \pm 0.03$ & & 101034.71-212222.0 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $-39.9 \pm 6.3$ & $1.9 \pm 6.9$\\
10103571-0153293 & $16.02 \pm 0.09$ & $15.35 \pm 0.09$ & $14.93 \pm 0.15$ & & 101035.80-015328.5 & $14.69 \pm 0.03$ & $14.45 \pm 0.08$ & & $106.7 \pm 14.8$ & $73.4 \pm 11.3$\\
10103658+1209064 & $15.09 \pm 0.05$ & $14.48 \pm 0.07$ & $14.18 \pm 0.05$ & & 101036.59+120906.0 & $14.01 \pm 0.03$ & $13.81 \pm 0.04$ & & $19.5 \pm 12.1$ & $-44.6 \pm 8.2$\\
10103676-1511103 & $12.34 \pm 0.02$ & $11.73 \pm 0.02$ & $11.43 \pm 0.02$ & & 101036.73-151112.7 & $11.24 \pm 0.02$ & $11.04 \pm 0.02$ & & $-40.0 \pm 5.9$ & $-204.9 \pm 7.7$\\
10103765+1636125 & $13.24 \pm 0.02$ & $12.57 \pm 0.03$ & $12.28 \pm 0.02$ & & 101037.58+163611.5 & $12.07 \pm 0.02$ & $11.83 \pm 0.02$ & & $-100.0 \pm 9.0$ & $-89.0 \pm 8.7$\\
10103765+2405460 & $16.38 \pm 0.13$ & $15.68 \pm 0.14$ & $15.10 \pm 0.12$ & & 101037.68+240544.8 & $14.94 \pm 0.04$ & $14.66 \pm 0.06$ & & $37.0 \pm 13.6$ & $-100.3 \pm 15.2$\\
10103847+5815139 & $15.34 \pm 0.05$ & $14.83 \pm 0.05$ & $14.53 \pm 0.08$ & & 101038.41+581513.7 & $14.36 \pm 0.03$ & $14.12 \pm 0.04$ & & $-36.9 \pm 3.2$ & $-18.1 \pm 12.5$\\
10103848+7042250 & $16.28 \pm 0.11$ & $15.75 \pm 0.14$ & $15.27 \pm 0.16$ & & 101038.66+704224.4 & $14.84 \pm 0.03$ & $14.67 \pm 0.05$ & & $77.8 \pm 3.3$ & $-51.2 \pm 17.7$\\
10103921-0316107 & $12.28 \pm 0.02$ & $11.68 \pm 0.02$ & $11.40 \pm 0.02$ & & 101039.06-031611.0 & $11.21 \pm 0.02$ & $11.00 \pm 0.02$ & & $-187.8 \pm 10.1$ & $-32.3 \pm 12.5$\\
10103942+6858476 & $16.39 \pm 0.11$ & $15.70 \pm 0.13$ & $15.32 \pm 0.16$ & & 101039.26+685848.0 & $15.08 \pm 0.03$ & $14.88 \pm 0.05$ & & $-76.8 \pm 3.6$ & $40.0 \pm 18.6$\\
10104141+4754461 & $16.51 \pm 0.12$ & $15.67 \pm 0.11$ & $15.23 \pm 0.12$ & & 101041.32+475446.1 & $15.00 \pm 0.03$ & $14.81 \pm 0.06$ & & $-89.3 \pm 9.5$ & $-2.3 \pm 17.3$\\
10104185+4027194 & $13.62 \pm 0.02$ & $13.03 \pm 0.02$ & $12.73 \pm 0.02$ & & 101041.70+402716.5 & $12.51 \pm 0.02$ & $12.30 \pm 0.02$ & & $-145.5 \pm 4.9$ & $-234.3 \pm 7.7$\\
10104255+0804061 & $14.85 \pm 0.05$ & $14.24 \pm 0.04$ & $13.95 \pm 0.06$ & & 101042.52+080406.0 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $-44.5 \pm 8.3$ & $-10.6 \pm 9.1$\\
10104261-2818207 & $15.86 \pm 0.06$ & $15.35 \pm 0.08$ & $15.05 \pm 0.14$ & & 101042.54-281821.6 & $14.85 \pm 0.03$ & $14.65 \pm 0.05$ & & $-83.6 \pm 8.0$ & $-76.8 \pm 9.9$\\
10104264+1944065 & $13.31 \pm 0.02$ & $12.64 \pm 0.02$ & $12.27 \pm 0.02$ & & 101042.67+194405.2 & $12.05 \pm 0.02$ & $11.86 \pm 0.02$ & & $38.3 \pm 5.3$ & $-107.7 \pm 6.2$\\
10104446-0646130 & $15.75 \pm 0.06$ & $15.15 \pm 0.06$ & $14.82 \pm 0.12$ & & 101044.42-064613.4 & $14.62 \pm 0.03$ & $14.45 \pm 0.06$ & & $-40.9 \pm 8.6$ & $-35.2 \pm 8.8$\\
10104464+6410287 & $13.70 \pm 0.02$ & $13.14 \pm 0.03$ & $12.78 \pm 0.03$ & & 101044.57+641028.0 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $-42.0 \pm 2.3$ & $-62.0 \pm 8.0$\\
10104470-2255483 & $13.91 \pm 0.03$ & $13.35 \pm 0.03$ & $13.04 \pm 0.03$ & & 101044.61-225548.2 & $12.76 \pm 0.02$ & $12.54 \pm 0.02$ & & $-117.9 \pm 6.7$ & $12.8 \pm 7.0$\\
10104557-1145039 & $15.01 \pm 0.03$ & $14.42 \pm 0.05$ & $14.08 \pm 0.06$ & & 101045.55-114503.3 & $13.92 \pm 0.03$ & $13.70 \pm 0.04$ & & $-24.6 \pm 7.5$ & $46.5 \pm 8.6$\\
10104600+1447485 & $14.36 \pm 0.03$ & $13.82 \pm 0.04$ & $13.48 \pm 0.04$ & & 101045.98+144748.2 & $13.32 \pm 0.03$ & $13.14 \pm 0.03$ & & $-31.1 \pm 7.0$ & $-31.1 \pm 9.0$\\
10104657+1725223 & $15.49 \pm 0.04$ & $14.94 \pm 0.08$ & $14.42 \pm 0.07$ & & 101046.48+172522.1 & $14.23 \pm 0.03$ & $13.99 \pm 0.04$ & & $-129.3 \pm 9.4$ & $-15.4 \pm 9.7$\\
10104679+8259521 & $13.59 \pm 0.03$ & $13.05 \pm 0.04$ & $12.75 \pm 0.03$ & & 101046.52+825951.5 & $12.50 \pm 0.02$ & $12.29 \pm 0.02$ & & $-45.4 \pm 1.2$ & $-55.0 \pm 7.8$\\
10104712-0507315 & $10.41 \pm 0.02$ & $9.79 \pm 0.02$ & $9.48 \pm 0.02$ & & 101046.77-050730.7 & $9.32 \pm 0.02$ & $9.15 \pm 0.02$ & & $-448.8 \pm 19.2$ & $65.1 \pm 6.8$\\
10104779+2433379 & $14.88 \pm 0.04$ & $14.35 \pm 0.05$ & $14.07 \pm 0.05$ & & 101047.78+243337.2 & $13.90 \pm 0.03$ & $13.69 \pm 0.04$ & & $-11.4 \pm 11.5$ & $-61.3 \pm 7.2$\\
10105048-3412524 & $14.47 \pm 0.04$ & $13.90 \pm 0.04$ & $13.55 \pm 0.04$ & & 101050.52-341252.4 & $13.39 \pm 0.03$ & $13.22 \pm 0.03$ & & $46.4 \pm 5.4$ & $-4.2 \pm 7.6$\\
10105075+7105559 & $13.67 \pm 0.02$ & $13.07 \pm 0.02$ & $12.72 \pm 0.03$ & & 101050.31+710554.9 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-189.5 \pm 4.7$ & $-86.1 \pm 7.4$\\
10105232+0029557 & $15.10 \pm 0.05$ & $14.46 \pm 0.05$ & $14.13 \pm 0.06$ & & 101052.28+002954.9 & $13.91 \pm 0.03$ & $13.70 \pm 0.04$ & & $-55.1 \pm 9.5$ & $-77.3 \pm 9.8$\\
10105277+0725514 & $14.35 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.05$ & & 101052.71+072551.6 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $-92.1 \pm 7.6$ & $12.4 \pm 11.5$\\
10105318-1527250 & $16.25 \pm 0.10$ & $15.46 \pm 0.15$ & $15.14 \pm 0.16$ & & 101053.14-152723.8 & $14.65 \pm 0.03$ & $14.36 \pm 0.05$ & & $-51.6 \pm 15.6$ & $103.3 \pm 19.3$\\
10105428+4457365 & $16.29 \pm 0.10$ & $15.64 \pm 0.10$ & $15.24 \pm 0.14$ & & 101054.21+445736.4 & $15.05 \pm 0.04$ & $14.76 \pm 0.06$ & & $-69.9 \pm 9.9$ & $-9.1 \pm 17.5$\\
10105469+4759472 & $14.64 \pm 0.03$ & $13.94 \pm 0.04$ & $13.64 \pm 0.03$ & & 101054.56+475946.7 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $-129.0 \pm 6.5$ & $-42.3 \pm 8.2$\\
10105587+1827241 & $14.67 \pm 0.03$ & $14.15 \pm 0.04$ & $13.85 \pm 0.05$ & & 101055.89+182722.8 & $13.54 \pm 0.03$ & $13.28 \pm 0.03$ & & $23.5 \pm 8.8$ & $-100.9 \pm 19.7$\\
10105608+3400458 & $13.50 \pm 0.02$ & $12.96 \pm 0.02$ & $12.61 \pm 0.02$ & & 101055.96+340045.9 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $-120.5 \pm 5.4$ & $8.8 \pm 6.6$\\
10105683+2609524 & $14.06 \pm 0.02$ & $13.51 \pm 0.03$ & $13.17 \pm 0.03$ & & 101056.80+260951.4 & $13.00 \pm 0.02$ & $12.74 \pm 0.03$ & & $-34.3 \pm 6.5$ & $-87.7 \pm 6.7$\\
10105710+4115491 & $13.43 \pm 0.02$ & $12.83 \pm 0.02$ & $12.56 \pm 0.02$ & & 101057.01+411548.8 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $-82.1 \pm 4.4$ & $-24.6 \pm 6.6$\\
10105776+2138037 & $14.17 \pm 0.02$ & $13.61 \pm 0.03$ & $13.31 \pm 0.03$ & & 101057.71+213803.6 & $13.12 \pm 0.02$ & $12.88 \pm 0.03$ & & $-60.0 \pm 5.5$ & $-8.7 \pm 8.8$\\
10105797+0215082 & $13.73 \pm 0.03$ & $13.17 \pm 0.02$ & $12.89 \pm 0.03$ & & 101057.92+021507.9 & $12.70 \pm 0.02$ & $12.48 \pm 0.03$ & & $-73.0 \pm 7.3$ & $-28.4 \pm 7.0$\\
10105851+7047561 & $15.33 \pm 0.05$ & $14.80 \pm 0.06$ & $14.48 \pm 0.08$ & & 101058.55+704756.8 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $17.2 \pm 1.7$ & $60.5 \pm 8.5$\\
10110024+4245035 & $13.36 \pm 0.02$ & $12.72 \pm 0.02$ & $12.32 \pm 0.02$ & & 101100.10+424501.8 & $12.10 \pm 0.02$ & $11.85 \pm 0.02$ & & $-134.8 \pm 5.0$ & $-148.8 \pm 7.2$\\
10110027+3321394 & $15.41 \pm 0.05$ & $14.71 \pm 0.06$ & $14.27 \pm 0.07$ & & 101100.07+332138.4 & $14.02 \pm 0.03$ & $13.80 \pm 0.04$ & & $-200.9 \pm 7.3$ & $-73.6 \pm 10.2$\\
10110047+7518271 & $14.97 \pm 0.04$ & $14.36 \pm 0.04$ & $14.05 \pm 0.06$ & & 101100.25+751826.9 & $13.87 \pm 0.03$ & $13.71 \pm 0.03$ & & $-72.8 \pm 2.1$ & $-16.7 \pm 7.0$\\
10110058+3137273 & $15.12 \pm 0.04$ & $14.50 \pm 0.05$ & $14.18 \pm 0.07$ & & 101100.59+313726.8 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $12.4 \pm 5.2$ & $-35.2 \pm 6.8$\\
10110135-8211460 & $13.74 \pm 0.02$ & $13.21 \pm 0.03$ & $12.94 \pm 0.03$ & & 101101.13-821145.9 & $12.78 \pm 0.02$ & $12.56 \pm 0.02$ & & $-43.3 \pm 1.2$ & $7.8 \pm 7.9$\\
10110179+4851486 & $16.55 \pm 0.11$ & $15.99 \pm 0.17$ & $15.42 \pm 0.14$ & & 101101.93+485148.6 & $15.13 \pm 0.04$ & $14.95 \pm 0.07$ & & $129.8 \pm 9.8$ & $-6.5 \pm 19.1$\\
10110183+1143194 & $13.86 \pm 0.03$ & $13.24 \pm 0.03$ & $12.91 \pm 0.03$ & & 101101.76+114319.0 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $-97.2 \pm 7.2$ & $-40.4 \pm 11.3$\\
10110507+5401241 & $12.68 \pm 0.02$ & $12.06 \pm 0.02$ & $11.71 \pm 0.02$ & & 101104.92+540122.5 & $11.51 \pm 0.02$ & $11.34 \pm 0.02$ & & $-111.6 \pm 4.2$ & $-139.4 \pm 36.7$\\
10110511+1729204 & $14.56 \pm 0.03$ & $14.05 \pm 0.05$ & $13.74 \pm 0.04$ & & 101105.08+172920.0 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $-47.8 \pm 8.4$ & $-37.1 \pm 9.0$\\
10110527+3826186 & $14.93 \pm 0.03$ & $14.20 \pm 0.04$ & $13.77 \pm 0.03$ & & 101105.12+382615.6 & $13.42 \pm 0.03$ & $13.15 \pm 0.03$ & & $-145.7 \pm 5.3$ & $-242.4 \pm 12.4$\\
10110542+0208255 & $14.82 \pm 0.03$ & $14.23 \pm 0.04$ & $13.95 \pm 0.05$ & & 101105.38+020824.9 & $13.79 \pm 0.03$ & $13.57 \pm 0.03$ & & $-58.7 \pm 8.1$ & $-53.6 \pm 8.0$\\
10110673+0946249 & $15.49 \pm 0.08$ & $14.91 \pm 0.08$ & $14.62 \pm 0.13$ & & 101106.75+094623.6 & $14.41 \pm 0.03$ & $14.24 \pm 0.05$ & & $29.2 \pm 17.0$ & $-125.8 \pm 10.6$\\
10110692+4258224 & $13.65 \pm 0.02$ & $13.11 \pm 0.02$ & $12.80 \pm 0.02$ & & 101106.90+425821.9 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $-18.8 \pm 3.9$ & $-38.4 \pm 6.4$\\
10110764+1446576 & $15.37 \pm 0.05$ & $14.76 \pm 0.06$ & $14.44 \pm 0.07$ & & 101107.55+144657.2 & $14.23 \pm 0.03$ & $13.98 \pm 0.04$ & & $-119.4 \pm 8.3$ & $-39.1 \pm 9.7$\\
10110815-1635404 & $14.82 \pm 0.03$ & $14.29 \pm 0.04$ & $13.91 \pm 0.06$ & & 101108.11-163541.2 & $13.72 \pm 0.03$ & $13.54 \pm 0.04$ & & $-41.7 \pm 6.6$ & $-66.8 \pm 7.2$\\
10110855+7643514 & $14.64 \pm 0.03$ & $14.09 \pm 0.04$ & $13.79 \pm 0.04$ & & 101108.64+764351.8 & $13.63 \pm 0.02$ & $13.46 \pm 0.03$ & & $27.0 \pm 1.2$ & $32.2 \pm 6.9$\\
10110916+0351493 & $15.71 \pm 0.06$ & $15.08 \pm 0.08$ & $14.75 \pm 0.11$ & & 101109.12+035149.5 & $14.55 \pm 0.03$ & $14.31 \pm 0.05$ & & $-49.2 \pm 9.6$ & $21.9 \pm 9.9$\\
10110924-1828467 & $16.02 \pm 0.08$ & $15.26 \pm 0.09$ & $14.98 \pm 0.12$ & & 101109.25-182847.6 & $14.57 \pm 0.03$ & $14.33 \pm 0.05$ & & $19.7 \pm 8.4$ & $-87.1 \pm 10.1$\\
10110926+4347391 & $15.05 \pm 0.04$ & $14.46 \pm 0.05$ & $14.15 \pm 0.05$ & & 101109.23+434739.0 & $13.94 \pm 0.03$ & $13.77 \pm 0.04$ & & $-34.9 \pm 4.5$ & $-9.6 \pm 7.2$\\
10110927+6200155 & $15.45 \pm 0.06$ & $14.73 \pm 0.07$ & $14.43 \pm 0.06$ & & 101109.37+620015.0 & $14.26 \pm 0.03$ & $14.05 \pm 0.03$ & & $66.7 \pm 3.2$ & $-44.7 \pm 8.5$\\
10110935-2116092 & $15.48 \pm 0.05$ & $14.90 \pm 0.06$ & $14.40 \pm 0.08$ & & 101109.30-211609.2 & $14.21 \pm 0.03$ & $14.01 \pm 0.04$ & & $-62.2 \pm 7.7$ & $-3.0 \pm 7.9$\\
10111052+5718452 & $14.39 \pm 0.03$ & $13.80 \pm 0.02$ & $13.45 \pm 0.03$ & & 101110.47+571845.4 & $13.28 \pm 0.03$ & $13.07 \pm 0.03$ & & $-38.6 \pm 2.8$ & $18.9 \pm 7.3$\\
10111106+3206525 & $15.31 \pm 0.05$ & $14.68 \pm 0.05$ & $14.33 \pm 0.08$ & & 101111.02+320652.1 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $-42.3 \pm 5.7$ & $-33.3 \pm 7.4$\\
10111119+4213459 & $16.23 \pm 0.09$ & $15.53 \pm 0.10$ & $15.24 \pm 0.13$ & & 101111.11+421345.3 & $15.08 \pm 0.04$ & $14.85 \pm 0.06$ & & $-81.2 \pm 11.2$ & $-56.6 \pm 17.7$\\
10111165+5808183 & $13.31 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.02$ & & 101111.75+580817.3 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $69.3 \pm 2.8$ & $-90.0 \pm 6.6$\\
10111200-1448197 & $16.12 \pm 0.11$ & $15.51 \pm 0.12$ & $15.14 \pm 0.16$ & & 101112.09-144820.8 & $14.72 \pm 0.03$ & $14.46 \pm 0.05$ & & $105.4 \pm 15.9$ & $-95.5 \pm 17.0$\\
10111308-0333121 & $14.40 \pm 0.03$ & $13.82 \pm 0.02$ & $13.55 \pm 0.05$ & & 101113.12-033312.5 & $13.32 \pm 0.03$ & $13.14 \pm 0.03$ & & $55.2 \pm 7.6$ & $-34.5 \pm 8.2$\\
10111400+5959484 & $13.38 \pm 0.02$ & $12.81 \pm 0.03$ & $12.54 \pm 0.02$ & & 101114.08+595948.2 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $57.4 \pm 3.3$ & $-19.4 \pm 7.0$\\
10111445+5714593 & $16.01 \pm 0.07$ & $15.46 \pm 0.07$ & $14.98 \pm 0.11$ & & 101114.43+571459.9 & $14.79 \pm 0.03$ & $14.51 \pm 0.05$ & & $-17.2 \pm 3.9$ & $49.9 \pm 10.0$\\
10111624+3542238 & $13.76 \pm 0.02$ & $13.17 \pm 0.02$ & $12.88 \pm 0.03$ & & 101116.20+354223.2 & $12.69 \pm 0.02$ & $12.49 \pm 0.03$ & & $-37.4 \pm 4.8$ & $-50.0 \pm 7.4$\\
10111792-1527212 & $14.55 \pm 0.03$ & $13.99 \pm 0.04$ & $13.70 \pm 0.05$ & & 101117.91-152720.6 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $-15.5 \pm 6.3$ & $52.8 \pm 6.8$\\
10111798-2526486 & $15.07 \pm 0.04$ & $14.52 \pm 0.05$ & $14.20 \pm 0.07$ & & 101117.98-252649.7 & $13.95 \pm 0.03$ & $13.72 \pm 0.04$ & & $2.6 \pm 6.1$ & $-90.2 \pm 7.4$\\
10111871+5225594 & $15.51 \pm 0.04$ & $14.92 \pm 0.06$ & $14.58 \pm 0.07$ & & 101118.72+522558.7 & $14.34 \pm 0.03$ & $14.07 \pm 0.04$ & & $9.5 \pm 4.1$ & $-59.3 \pm 11.0$\\
10111921-3409253 & $13.56 \pm 0.03$ & $12.98 \pm 0.03$ & $12.68 \pm 0.03$ & & 101119.14-340925.2 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $-68.4 \pm 4.9$ & $10.9 \pm 6.3$\\
10112021+4013266 & $17.01 \pm 0.17$ & $15.99 \pm 0.15$ & $15.44 \pm 0.14$ & & 101120.24+401325.3 & $15.09 \pm 0.03$ & $14.75 \pm 0.06$ & & $29.3 \pm 11.6$ & $-109.4 \pm 23.0$\\
10112072-2251248 & $13.77 \pm 0.02$ & $13.15 \pm 0.03$ & $12.87 \pm 0.02$ & & 101120.77-225127.5 & $12.68 \pm 0.02$ & $12.46 \pm 0.02$ & & $59.1 \pm 6.2$ & $-249.9 \pm 9.2$\\
10112113+2721350 & $11.96 \pm 0.02$ & $11.33 \pm 0.02$ & $11.04 \pm 0.02$ & & 101120.98+272131.5 & $10.82 \pm 0.02$ & $10.65 \pm 0.02$ & & $-173.3 \pm 6.4$ & $-296.4 \pm 9.0$\\
10112141+4757241 & $16.36 \pm 0.11$ & $15.78 \pm 0.14$ & $15.50 \pm 0.16$ & & 101121.35+475724.1 & $15.06 \pm 0.03$ & $14.82 \pm 0.06$ & & $-58.6 \pm 11.0$ & $1.1 \pm 22.1$\\
10112468+6832328 & $11.73 \pm 0.02$ & $11.18 \pm 0.02$ & $10.89 \pm 0.01$ & & 101124.96+683233.0 & $10.71 \pm 0.02$ & $10.53 \pm 0.02$ & & $132.5 \pm 3.4$ & $17.1 \pm 7.7$\\
10112698+0958444 & $14.37 \pm 0.03$ & $13.78 \pm 0.04$ & $13.44 \pm 0.05$ & & 101126.79+095845.2 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $-265.8 \pm 13.7$ & $73.9 \pm 8.3$\\
10112898-2033470 & $14.64 \pm 0.03$ & $14.08 \pm 0.03$ & $13.80 \pm 0.05$ & & 101128.94-203346.8 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-51.0 \pm 6.4$ & $12.4 \pm 7.0$\\
10112995+2826282 & $14.45 \pm 0.03$ & $13.87 \pm 0.04$ & $13.53 \pm 0.03$ & & 101129.91+282628.2 & $13.34 \pm 0.02$ & $13.16 \pm 0.03$ & & $-41.7 \pm 5.9$ & $0.2 \pm 7.2$\\
10113164+6127596 & $15.50 \pm 0.06$ & $14.88 \pm 0.08$ & $14.52 \pm 0.08$ & & 101131.60+612759.3 & $14.33 \pm 0.03$ & $14.06 \pm 0.03$ & & $-30.0 \pm 3.0$ & $-24.7 \pm 8.6$\\
10113292-2424055 & $15.05 \pm 0.04$ & $14.39 \pm 0.04$ & $14.06 \pm 0.06$ & & 101132.89-242405.2 & $13.87 \pm 0.03$ & $13.66 \pm 0.03$ & & $-27.2 \pm 6.1$ & $26.6 \pm 7.8$\\
10113482+4727415 & $14.97 \pm 0.04$ & $14.40 \pm 0.04$ & $14.11 \pm 0.06$ & & 101134.75+472741.7 & $13.93 \pm 0.03$ & $13.70 \pm 0.03$ & & $-65.2 \pm 4.5$ & $15.5 \pm 9.2$\\
10113644+0949046 & $11.16 \pm 0.02$ & $10.59 \pm 0.03$ & $10.28 \pm 0.02$ & & 101136.29+094904.1 & $10.10 \pm 0.02$ & $9.93 \pm 0.02$ & & $-213.3 \pm 14.5$ & $-48.7 \pm 6.8$\\
10113827+5119336 & $16.27 \pm 0.09$ & $15.73 \pm 0.14$ & $15.31 \pm 0.13$ & & 101138.19+511932.4 & $15.00 \pm 0.03$ & $14.82 \pm 0.06$ & & $-75.9 \pm 7.1$ & $-119.1 \pm 17.1$\\
10113860+6341223 & $14.53 \pm 0.03$ & $14.02 \pm 0.04$ & $13.73 \pm 0.04$ & & 101138.59+634121.7 & $13.54 \pm 0.02$ & $13.36 \pm 0.03$ & & $-4.5 \pm 2.5$ & $-56.8 \pm 8.2$\\
10113903+5714318 & $14.12 \pm 0.03$ & $13.54 \pm 0.03$ & $13.24 \pm 0.03$ & & 101138.94+571431.3 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $-58.3 \pm 2.9$ & $-45.0 \pm 7.3$\\
10113950+2019031 & $13.86 \pm 0.02$ & $13.11 \pm 0.02$ & $12.68 \pm 0.03$ & & 101139.48+201901.3 & $12.38 \pm 0.02$ & $12.15 \pm 0.02$ & & $-14.9 \pm 5.3$ & $-144.8 \pm 6.5$\\
10114025+8019129 & $15.91 \pm 0.08$ & $15.29 \pm 0.12$ & $15.00 \pm 0.13$ & & 101140.06+801912.6 & $14.76 \pm 0.03$ & $14.58 \pm 0.04$ & & $-44.9 \pm 1.5$ & $-23.9 \pm 11.4$\\
10114041+2511083 & $15.21 \pm 0.04$ & $14.57 \pm 0.05$ & $14.29 \pm 0.07$ & & 101140.45+251109.4 & $14.08 \pm 0.03$ & $13.81 \pm 0.04$ & & $41.1 \pm 6.3$ & $94.7 \pm 9.5$\\
10114119-1529269 & $13.91 \pm 0.03$ & $13.35 \pm 0.03$ & $13.06 \pm 0.04$ & & 101141.24-152928.6 & $12.84 \pm 0.02$ & $12.66 \pm 0.03$ & & $65.7 \pm 6.2$ & $-153.8 \pm 7.3$\\
10114425+5257419 & $15.64 \pm 0.05$ & $14.99 \pm 0.07$ & $14.72 \pm 0.08$ & & 101144.20+525741.6 & $14.55 \pm 0.03$ & $14.31 \pm 0.05$ & & $-39.4 \pm 4.4$ & $-28.6 \pm 12.0$\\
10114485+5913395 & $15.56 \pm 0.05$ & $15.02 \pm 0.07$ & $14.72 \pm 0.09$ & & 101144.80+591339.0 & $14.57 \pm 0.03$ & $14.39 \pm 0.04$ & & $-32.3 \pm 3.3$ & $-43.7 \pm 7.8$\\
10114495+1415521 & $13.46 \pm 0.02$ & $12.84 \pm 0.03$ & $12.52 \pm 0.02$ & & 101144.97+141551.1 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $23.9 \pm 7.4$ & $-99.9 \pm 8.1$\\
10114585+5618299 & $13.97 \pm 0.02$ & $13.33 \pm 0.03$ & $12.96 \pm 0.02$ & & 101145.73+561829.2 & $12.75 \pm 0.02$ & $12.52 \pm 0.02$ & & $-89.3 \pm 3.3$ & $-64.6 \pm 6.5$\\
10114592+8123271 & $14.79 \pm 0.03$ & $14.20 \pm 0.05$ & $13.91 \pm 0.05$ & & 101145.65+812326.9 & $13.73 \pm 0.02$ & $13.49 \pm 0.03$ & & $-56.0 \pm 1.6$ & $-21.2 \pm 11.3$\\
10114830+1617127 & $16.12 \pm 0.06$ & $15.47 \pm 0.09$ & $15.01 \pm 0.09$ & & 101148.23+161713.5 & $14.80 \pm 0.03$ & $14.58 \pm 0.07$ & & $-102.6 \pm 10.6$ & $75.1 \pm 12.1$\\
10114854+2404586 & $14.85 \pm 0.04$ & $14.28 \pm 0.05$ & $13.99 \pm 0.04$ & & 101148.52+240458.0 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $-30.9 \pm 7.0$ & $-51.4 \pm 8.3$\\
10114884+4611026 & $16.55 \pm 0.14$ & $15.97 \pm 0.14$ & $14.99 \pm 0.12$ & & 101148.93+461102.6 & $14.28 \pm 0.03$ & $14.03 \pm 0.04$ & & $75.2 \pm 7.8$ & $3.5 \pm 21.6$\\
10114891-2655146 & $14.84 \pm 0.04$ & $14.30 \pm 0.04$ & $14.02 \pm 0.05$ & & 101148.87-265514.4 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $-50.1 \pm 6.0$ & $15.2 \pm 7.1$\\
10114910+6330289 & $13.70 \pm 0.03$ & $13.13 \pm 0.03$ & $12.81 \pm 0.03$ & & 101149.18+633028.1 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $55.5 \pm 2.7$ & $-80.2 \pm 7.3$\\
10114934+2514187 & $14.66 \pm 0.03$ & $14.09 \pm 0.05$ & $13.78 \pm 0.05$ & & 101149.21+251418.3 & $13.61 \pm 0.03$ & $13.38 \pm 0.03$ & & $-153.0 \pm 6.7$ & $-34.2 \pm 8.9$\\
10114966-1721398 & $14.72 \pm 0.03$ & $14.13 \pm 0.04$ & $13.80 \pm 0.06$ & & 101149.67-172139.4 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $5.3 \pm 6.3$ & $35.8 \pm 6.8$\\
10114988+1431204 & $16.35 \pm 0.07$ & $15.84 \pm 0.12$ & $15.39 \pm 0.13$ & & 101150.13+143124.1 & $15.06 \pm 0.04$ & $14.54 \pm 0.06$ & & $346.5 \pm 18.0$ & $352.8 \pm 19.2$\\
10115119+1353578 & $15.50 \pm 0.05$ & $14.88 \pm 0.06$ & $14.56 \pm 0.07$ & & 101151.17+135356.9 & $14.31 \pm 0.03$ & $14.07 \pm 0.04$ & & $-30.9 \pm 10.9$ & $-93.4 \pm 8.9$\\
10115165-2824315 & $16.78 \pm 0.15$ & $15.97 \pm 0.15$ & $15.60 \pm 0.21$ & & 101151.55-282431.6 & $15.39 \pm 0.04$ & $15.21 \pm 0.08$ & & $-107.6 \pm 18.4$ & $-9.1 \pm 24.4$\\
10115492+1420248 & $14.51 \pm 0.03$ & $13.95 \pm 0.04$ & $13.65 \pm 0.04$ & & 101154.86+142024.5 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $-90.1 \pm 8.2$ & $-27.3 \pm 8.3$\\
10115510+6408415 & $15.16 \pm 0.05$ & $14.51 \pm 0.06$ & $14.19 \pm 0.06$ & & 101155.22+640841.3 & $13.94 \pm 0.03$ & $13.71 \pm 0.03$ & & $76.8 \pm 3.1$ & $-20.6 \pm 7.5$\\
10115529-3046145 & $13.14 \pm 0.03$ & $12.55 \pm 0.03$ & $12.25 \pm 0.02$ & & 101155.30-304615.3 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $4.1 \pm 4.8$ & $-67.0 \pm 6.4$\\
10115530+5403084 & $15.14 \pm 0.04$ & $14.64 \pm 0.04$ & $14.12 \pm 0.05$ & & 101155.20+540307.7 & $13.94 \pm 0.03$ & $13.73 \pm 0.03$ & & $-71.9 \pm 3.7$ & $-56.2 \pm 7.7$\\
10115547-0813134 & $13.20 \pm 0.02$ & $12.62 \pm 0.03$ & $12.34 \pm 0.02$ & & 101155.48-081315.4 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $4.9 \pm 9.9$ & $-169.4 \pm 8.6$\\
10115656-1250045 & $15.14 \pm 0.05$ & $14.62 \pm 0.06$ & $14.34 \pm 0.08$ & & 101156.51-125003.9 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $-66.7 \pm 7.2$ & $54.6 \pm 7.5$\\
10115674+5455389 & $14.76 \pm 0.03$ & $14.17 \pm 0.03$ & $13.90 \pm 0.04$ & & 101156.69+545538.4 & $13.67 \pm 0.02$ & $13.45 \pm 0.03$ & & $-37.4 \pm 3.1$ & $-49.3 \pm 6.8$\\
10115682+1623028 & $14.29 \pm 0.03$ & $13.75 \pm 0.04$ & $13.26 \pm 0.03$ & & 101156.75+162302.5 & $13.06 \pm 0.02$ & $12.80 \pm 0.03$ & & $-94.6 \pm 7.8$ & $-27.8 \pm 8.1$\\
10115690-3544439 & $14.17 \pm 0.03$ & $13.61 \pm 0.03$ & $13.30 \pm 0.04$ & & 101156.93-354444.8 & $13.12 \pm 0.03$ & $12.95 \pm 0.03$ & & $34.4 \pm 5.3$ & $-78.7 \pm 6.8$\\
10115694+0919124 & $15.71 \pm 0.08$ & $15.13 \pm 0.10$ & $14.78 \pm 0.14$ & & 101156.93+091911.5 & $14.39 \pm 0.03$ & $14.06 \pm 0.04$ & & $-11.1 \pm 9.7$ & $-90.8 \pm 9.6$\\
10115706-3347006 & $15.93 \pm 0.07$ & $15.22 \pm 0.08$ & $14.88 \pm 0.11$ & & 101156.99-334700.7 & $14.65 \pm 0.03$ & $14.41 \pm 0.05$ & & $-70.1 \pm 6.4$ & $-9.6 \pm 8.4$\\
10115831-1631447 & $13.84 \pm 0.02$ & $13.28 \pm 0.02$ & $12.98 \pm 0.03$ & & 101158.30-163145.3 & $12.81 \pm 0.02$ & $12.56 \pm 0.03$ & & $-11.2 \pm 6.0$ & $-51.1 \pm 6.5$\\
10115916+5905430 & $13.51 \pm 0.02$ & $12.94 \pm 0.02$ & $12.65 \pm 0.02$ & & 101158.98+590542.5 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $-122.5 \pm 3.8$ & $-45.1 \pm 6.4$\\
10120018+0204565 & $15.99 \pm 0.13$ & $15.42 \pm 0.13$ & $14.96 \pm 0.15$ & & 101200.13+020456.0 & $14.58 \pm 0.03$ & $14.36 \pm 0.05$ & & $-71.3 \pm 13.4$ & $-53.2 \pm 16.8$\\
10120159+3803251 & $14.83 \pm 0.03$ & $14.19 \pm 0.04$ & $13.74 \pm 0.04$ & & 101201.65+380325.1 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $65.5 \pm 6.6$ & $-5.5 \pm 9.9$\\
10120216+3709044 & $15.50 \pm 0.05$ & $14.90 \pm 0.06$ & $14.60 \pm 0.07$ & & 101202.07+370904.3 & $14.36 \pm 0.03$ & $14.12 \pm 0.04$ & & $-87.4 \pm 5.4$ & $-11.4 \pm 7.2$\\
10120472+0328357 & $13.66 \pm 0.03$ & $13.03 \pm 0.02$ & $12.72 \pm 0.03$ & & 101204.64+032834.7 & $12.53 \pm 0.03$ & $12.33 \pm 0.03$ & & $-119.3 \pm 8.0$ & $-100.4 \pm 7.9$\\
10120508-1516502 & $15.82 \pm 0.07$ & $15.31 \pm 0.09$ & $14.76 \pm 0.11$ & & 101205.01-151650.9 & $14.59 \pm 0.03$ & $14.36 \pm 0.05$ & & $-85.6 \pm 8.2$ & $-60.1 \pm 9.3$\\
10120510-1803117 & $15.23 \pm 0.05$ & $14.57 \pm 0.04$ & $14.19 \pm 0.06$ & & 101205.14-180312.0 & $14.01 \pm 0.03$ & $13.83 \pm 0.04$ & & $56.7 \pm 7.4$ & $-33.0 \pm 8.0$\\
10120585+6638090 & $16.05 \pm 0.08$ & $15.43 \pm 0.10$ & $15.05 \pm 0.12$ & & 101205.78+663808.8 & $14.87 \pm 0.03$ & $14.56 \pm 0.05$ & & $-36.3 \pm 2.9$ & $-15.7 \pm 9.7$\\
10120590-3321085 & $12.63 \pm 0.02$ & $12.09 \pm 0.02$ & $11.80 \pm 0.02$ & & 101205.81-332107.7 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $-105.4 \pm 5.2$ & $68.1 \pm 6.4$\\
10120591+1558457 & $13.47 \pm 0.03$ & $12.78 \pm 0.04$ & $12.48 \pm 0.02$ & & 101205.86+155845.6 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $-59.2 \pm 8.2$ & $-10.7 \pm 8.6$\\
10120603+2552553 & $13.54 \pm 0.02$ & $13.01 \pm 0.03$ & $12.73 \pm 0.02$ & & 101205.97+255255.2 & $12.53 \pm 0.02$ & $12.29 \pm 0.02$ & & $-69.3 \pm 5.5$ & $-1.4 \pm 6.2$\\
10120611-2851373 & $11.53 \pm 0.02$ & $10.99 \pm 0.02$ & $10.69 \pm 0.02$ & & 101206.35-285141.9 & $10.50 \pm 0.02$ & $10.32 \pm 0.02$ & & $268.1 \pm 7.9$ & $-403.9 \pm 11.0$\\
10120649-3049263 & $12.22 \pm 0.02$ & $11.60 \pm 0.02$ & $11.18 \pm 0.02$ & & 101206.36-304925.9 & $10.99 \pm 0.02$ & $10.79 \pm 0.02$ & & $-142.9 \pm 5.8$ & $35.1 \pm 6.2$\\
10120663+1818422 & $11.27 \pm 0.02$ & $10.70 \pm 0.02$ & $10.39 \pm 0.01$ & & 101206.65+181840.6 & $10.18 \pm 0.02$ & $10.00 \pm 0.02$ & & $20.4 \pm 6.5$ & $-127.7 \pm 9.6$\\
10120739-0316036 & $13.82 \pm 0.02$ & $13.27 \pm 0.03$ & $12.96 \pm 0.03$ & & 101207.41-031605.0 & $12.79 \pm 0.02$ & $12.57 \pm 0.03$ & & $29.7 \pm 11.8$ & $-121.0 \pm 8.4$\\
10120871+6329223 & $17.15 \pm 0.21$ & $15.75 \pm 0.15$ & $15.34 \pm 0.13$ & & 101208.77+632922.4 & $15.01 \pm 0.03$ & $14.74 \pm 0.05$ & & $40.5 \pm 6.0$ & $4.1 \pm 23.2$\\
10120978+8416446 & $13.30 \pm 0.03$ & $12.69 \pm 0.03$ & $12.37 \pm 0.02$ & & 101209.86+841644.0 & $12.21 \pm 0.02$ & $12.00 \pm 0.02$ & & $11.2 \pm 0.5$ & $-62.3 \pm 8.1$\\
10121041-1856321 & $12.72 \pm 0.02$ & $12.08 \pm 0.02$ & $11.81 \pm 0.02$ & & 101210.48-185633.4 & $11.59 \pm 0.02$ & $11.42 \pm 0.02$ & & $95.7 \pm 6.2$ & $-117.7 \pm 6.9$\\
10121123-2204535 & $14.19 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.04$ & & 101211.16-220453.2 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $-80.8 \pm 6.1$ & $21.3 \pm 7.3$\\
10121132+4836175 & $13.39 \pm 0.02$ & $12.87 \pm 0.03$ & $12.57 \pm 0.03$ & & 101211.39+483615.8 & $12.38 \pm 0.02$ & $12.15 \pm 0.02$ & & $60.1 \pm 4.1$ & $-162.3 \pm 14.2$\\
10121136+5544386 & $14.01 \pm 0.02$ & $13.37 \pm 0.02$ & $13.08 \pm 0.03$ & & 101211.37+554438.1 & $12.84 \pm 0.02$ & $12.64 \pm 0.02$ & & $6.5 \pm 2.8$ & $-43.4 \pm 6.4$\\
10121270+0425567 & $15.85 \pm 0.08$ & $15.20 \pm 0.10$ & $14.88 \pm 0.12$ & & 101212.66+042556.7 & $14.67 \pm 0.03$ & $14.47 \pm 0.06$ & & $-68.2 \pm 9.9$ & $2.3 \pm 11.3$\\
10121489-1213242 & $14.77 \pm 0.04$ & $14.14 \pm 0.04$ & $13.83 \pm 0.06$ & & 101214.90-121324.8 & $13.59 \pm 0.03$ & $13.31 \pm 0.03$ & & $23.7 \pm 7.9$ & $-45.1 \pm 9.8$\\
10121574+3945210 & $12.76 \pm 0.01$ & $12.24 \pm 0.02$ & $11.98 \pm 0.02$ & & 101215.67+394521.7 & $11.82 \pm 0.02$ & $11.59 \pm 0.02$ & & $-64.8 \pm 4.0$ & $51.5 \pm 5.9$\\
10121606-1250170 & $14.69 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.05$ & & 101216.02-125016.8 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $-50.0 \pm 6.6$ & $23.6 \pm 6.8$\\
10121680+4942487 & $14.90 \pm 0.04$ & $14.19 \pm 0.04$ & $13.88 \pm 0.04$ & & 101216.77+494249.0 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $-24.5 \pm 3.9$ & $21.5 \pm 8.1$\\
10121751+2223328 & $14.30 \pm 0.02$ & $13.72 \pm 0.03$ & $13.43 \pm 0.03$ & & 101217.49+222333.1 & $13.26 \pm 0.03$ & $13.08 \pm 0.03$ & & $-23.9 \pm 6.0$ & $22.3 \pm 6.1$\\
10121782+6918170 & $14.91 \pm 0.04$ & $14.19 \pm 0.04$ & $13.79 \pm 0.04$ & & 101218.03+691817.4 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $97.0 \pm 2.8$ & $40.0 \pm 11.3$\\
10121785-2034322 & $14.72 \pm 0.03$ & $14.11 \pm 0.03$ & $13.76 \pm 0.05$ & & 101217.82-203432.3 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $-35.0 \pm 6.2$ & $-6.4 \pm 6.9$\\
10121891+4700399 & $15.93 \pm 0.06$ & $15.23 \pm 0.07$ & $14.85 \pm 0.10$ & & 101218.87+470039.5 & $14.66 \pm 0.03$ & $14.45 \pm 0.05$ & & $-34.9 \pm 5.2$ & $-28.6 \pm 10.0$\\
10121898-0845106 & $14.94 \pm 0.03$ & $14.41 \pm 0.04$ & $14.08 \pm 0.07$ & & 101218.73-084510.7 & $13.91 \pm 0.03$ & $13.62 \pm 0.04$ & & $-313.0 \pm 10.3$ & $-12.0 \pm 7.7$\\
10122129+1956421 & $14.94 \pm 0.03$ & $14.32 \pm 0.03$ & $14.01 \pm 0.05$ & & 101221.24+195642.2 & $13.85 \pm 0.03$ & $13.62 \pm 0.03$ & & $-53.1 \pm 7.0$ & $8.2 \pm 7.2$\\
10122244-0205384 & $15.25 \pm 0.05$ & $14.69 \pm 0.06$ & $14.42 \pm 0.08$ & & 101222.39-020538.1 & $14.13 \pm 0.03$ & $13.96 \pm 0.05$ & & $-68.3 \pm 7.7$ & $22.0 \pm 12.5$\\
10122248-0205032 & $14.02 \pm 0.03$ & $13.43 \pm 0.03$ & $13.08 \pm 0.03$ & & 101222.44-020503.3 & $12.93 \pm 0.02$ & $12.76 \pm 0.03$ & & $-45.3 \pm 6.7$ & $-11.4 \pm 11.9$\\
10122359+2031148 & $16.72 \pm 0.11$ & $16.16 \pm 0.15$ & $15.72 \pm 0.19$ & & 101223.68+203115.5 & $15.41 \pm 0.04$ & $15.03 \pm 0.08$ & & $104.6 \pm 18.1$ & $58.3 \pm 20.4$\\
10122392-1525331 & $16.29 \pm 0.10$ & $15.72 \pm 0.12$ & $15.37 \pm 0.20$ & & 101223.86-152532.2 & $15.22 \pm 0.04$ & $15.01 \pm 0.07$ & & $-75.6 \pm 19.9$ & $77.2 \pm 20.2$\\
10122519+6935010 & $16.64 \pm 0.12$ & $15.81 \pm 0.14$ & $15.26 \pm 0.16$ & & 101225.09+693500.9 & $14.94 \pm 0.03$ & $14.66 \pm 0.05$ & & $-44.3 \pm 3.3$ & $-13.4 \pm 17.7$\\
10122660+0702025 & $12.60 \pm 0.02$ & $12.05 \pm 0.03$ & $11.78 \pm 0.02$ & & 101226.56+070201.3 & $11.61 \pm 0.02$ & $11.42 \pm 0.02$ & & $-46.4 \pm 9.3$ & $-106.9 \pm 9.7$\\
10122712+2208575 & $14.73 \pm 0.03$ & $14.17 \pm 0.03$ & $13.90 \pm 0.04$ & & 101227.10+220856.9 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $-20.6 \pm 6.3$ & $-47.2 \pm 7.2$\\
10122728+4507570 & $15.40 \pm 0.05$ & $14.79 \pm 0.05$ & $14.51 \pm 0.08$ & & 101227.24+450756.8 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $-40.9 \pm 4.9$ & $-23.5 \pm 8.8$\\
10122778+3233287 & $15.98 \pm 0.08$ & $15.42 \pm 0.09$ & $15.12 \pm 0.17$ & & 101227.74+323328.2 & $14.89 \pm 0.03$ & $14.69 \pm 0.06$ & & $-44.6 \pm 8.7$ & $-36.4 \pm 10.0$\\
10122864-1547135 & $14.30 \pm 0.03$ & $13.66 \pm 0.03$ & $13.37 \pm 0.04$ & & 101228.58-154713.6 & $13.21 \pm 0.03$ & $13.01 \pm 0.03$ & & $-77.3 \pm 7.1$ & $-2.8 \pm 6.6$\\
10122929+4804569 & $13.65 \pm 0.02$ & $13.05 \pm 0.03$ & $12.75 \pm 0.03$ & & 101229.23+480456.0 & $12.59 \pm 0.02$ & $12.41 \pm 0.02$ & & $-58.4 \pm 5.2$ & $-79.5 \pm 7.1$\\
10122974-0403310 & $14.76 \pm 0.03$ & $14.15 \pm 0.04$ & $13.89 \pm 0.05$ & & 101229.68-040331.3 & $13.69 \pm 0.03$ & $13.51 \pm 0.04$ & & $-72.8 \pm 7.7$ & $-19.6 \pm 7.7$\\
10123088-1325220 & $15.41 \pm 0.06$ & $14.84 \pm 0.08$ & $14.44 \pm 0.10$ & & 101230.85-132521.7 & $14.03 \pm 0.03$ & $13.81 \pm 0.04$ & & $-40.5 \pm 7.0$ & $25.0 \pm 7.9$\\
10123136-1630522 & $15.37 \pm 0.06$ & $14.66 \pm 0.06$ & $14.28 \pm 0.08$ & & 101231.32-163052.3 & $14.09 \pm 0.03$ & $13.82 \pm 0.04$ & & $-55.0 \pm 6.7$ & $-11.3 \pm 7.2$\\
10123149+8301216 & $15.47 \pm 0.06$ & $14.96 \pm 0.09$ & $14.61 \pm 0.09$ & & 101231.20+830121.1 & $14.44 \pm 0.03$ & $14.22 \pm 0.04$ & & $-50.4 \pm 1.4$ & $-44.0 \pm 9.4$\\
10123183+5752007 & $15.18 \pm 0.04$ & $14.62 \pm 0.05$ & $14.35 \pm 0.07$ & & 101231.79+575200.1 & $14.04 \pm 0.03$ & $13.82 \pm 0.03$ & & $-29.5 \pm 2.9$ & $-50.2 \pm 12.3$\\
10123218-1705046 & $16.53 \pm 0.15$ & $15.87 \pm 0.15$ & $15.26 \pm 0.17$ & & 101232.27-170504.4 & $14.49 \pm 0.04$ & $14.22 \pm 0.05$ & & $111.6 \pm 15.9$ & $17.9 \pm 19.4$\\
10123258+8145560 & $13.88 \pm 0.03$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 101232.72+814555.7 & $12.85 \pm 0.02$ & $12.68 \pm 0.02$ & & $28.8 \pm 0.9$ & $-26.7 \pm 7.8$\\
10123356-3547278 & $15.03 \pm 0.05$ & $14.45 \pm 0.06$ & $14.08 \pm 0.07$ & & 101233.51-354727.5 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $-46.6 \pm 5.1$ & $24.5 \pm 7.6$\\
10123364+2651081 & $15.18 \pm 0.05$ & $14.56 \pm 0.05$ & $14.25 \pm 0.06$ & & 101233.69+265108.1 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $50.4 \pm 6.6$ & $-3.4 \pm 7.8$\\
10123405-1222424 & $16.38 \pm 0.12$ & $15.72 \pm 0.12$ & $15.43 \pm 0.21$ & & 101233.92-122242.0 & $14.84 \pm 0.03$ & $14.58 \pm 0.06$ & & $-163.7 \pm 19.8$ & $30.2 \pm 22.5$\\
10123444+2206126 & $14.74 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.04$ & & 101234.39+220612.5 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-47.8 \pm 6.2$ & $-9.4 \pm 6.9$\\
10123460+7024307 & $12.52 \pm 0.02$ & $11.99 \pm 0.02$ & $11.67 \pm 0.02$ & & 101234.41+702429.0 & $11.50 \pm 0.02$ & $11.32 \pm 0.02$ & & $-86.6 \pm 2.4$ & $-147.3 \pm 7.1$\\
10123548-0502494 & $15.44 \pm 0.05$ & $14.90 \pm 0.05$ & $14.35 \pm 0.07$ & & 101235.51-050250.0 & $14.19 \pm 0.03$ & $13.93 \pm 0.04$ & & $30.8 \pm 8.0$ & $-47.3 \pm 8.8$\\
10123557+2047328 & $16.18 \pm 0.07$ & $15.52 \pm 0.09$ & $15.21 \pm 0.12$ & & 101235.62+204732.2 & $14.88 \pm 0.04$ & $14.60 \pm 0.06$ & & $53.4 \pm 12.7$ & $-49.2 \pm 13.2$\\
10123558-1051021 & $15.34 \pm 0.05$ & $14.66 \pm 0.04$ & $14.10 \pm 0.06$ & & 101235.53-105102.6 & $13.87 \pm 0.03$ & $13.57 \pm 0.03$ & & $-54.4 \pm 6.9$ & $-37.4 \pm 7.7$\\
10123676-1443446 & $13.81 \pm 0.03$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 101236.71-144344.6 & $12.75 \pm 0.03$ & $12.54 \pm 0.02$ & & $-60.4 \pm 6.2$ & $4.8 \pm 6.6$\\
10123761+1911282 & $14.18 \pm 0.03$ & $13.63 \pm 0.03$ & $13.31 \pm 0.03$ & & 101237.47+191129.1 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $-159.3 \pm 8.0$ & $76.7 \pm 6.2$\\
10124027+2608315 & $15.15 \pm 0.04$ & $14.57 \pm 0.06$ & $14.27 \pm 0.06$ & & 101240.17+260831.2 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $-117.9 \pm 6.7$ & $-19.6 \pm 7.3$\\
10124036+1712348 & $12.10 \pm 0.02$ & $11.51 \pm 0.02$ & $11.23 \pm 0.02$ & & 101240.25+171232.9 & $11.04 \pm 0.02$ & $10.85 \pm 0.02$ & & $-117.8 \pm 6.9$ & $-151.1 \pm 7.0$\\
10124067+3529286 & $15.92 \pm 0.08$ & $15.41 \pm 0.10$ & $15.14 \pm 0.16$ & & 101240.71+352928.7 & $14.87 \pm 0.03$ & $14.59 \pm 0.06$ & & $43.2 \pm 7.2$ & $7.7 \pm 10.5$\\
10124236+6445094 & $13.66 \pm 0.02$ & $13.10 \pm 0.03$ & $12.81 \pm 0.03$ & & 101242.27+644509.4 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $-53.0 \pm 2.9$ & $3.2 \pm 7.8$\\
10124290+6606552 & $14.63 \pm 0.03$ & $14.06 \pm 0.03$ & $13.74 \pm 0.04$ & & 101242.78+660655.4 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $-61.4 \pm 2.6$ & $16.0 \pm 12.9$\\
10124315-0405158 & $13.76 \pm 0.03$ & $13.12 \pm 0.03$ & $12.85 \pm 0.03$ & & 101243.18-040516.4 & $12.67 \pm 0.02$ & $12.49 \pm 0.03$ & & $35.6 \pm 7.2$ & $-54.3 \pm 7.2$\\
10124355-2849014 & $14.23 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.04$ & & 101243.49-284900.8 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $-62.7 \pm 5.5$ & $56.4 \pm 6.7$\\
10124398+3308369 & $15.00 \pm 0.04$ & $14.43 \pm 0.05$ & $14.04 \pm 0.06$ & & 101243.92+330836.3 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $-52.1 \pm 5.6$ & $-50.1 \pm 7.4$\\
10124542+2328419 & $16.46 \pm 0.10$ & $15.79 \pm 0.12$ & $15.35 \pm 0.14$ & & 101245.49+232839.7 & $14.68 \pm 0.03$ & $14.49 \pm 0.05$ & & $72.6 \pm 13.9$ & $-173.7 \pm 16.8$\\
10124602+3552435 & $14.25 \pm 0.03$ & $13.71 \pm 0.03$ & $13.43 \pm 0.04$ & & 101245.97+355243.5 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $-45.1 \pm 4.5$ & $2.3 \pm 11.2$\\
10124782+8300343 & $14.06 \pm 0.03$ & $13.48 \pm 0.04$ & $13.19 \pm 0.03$ & & 101247.55+830033.9 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $-49.0 \pm 1.4$ & $-34.5 \pm 8.0$\\
10124914+3416332 & $13.65 \pm 0.02$ & $13.02 \pm 0.02$ & $12.66 \pm 0.02$ & & 101249.19+341631.2 & $12.38 \pm 0.02$ & $12.15 \pm 0.02$ & & $49.2 \pm 4.8$ & $-165.7 \pm 7.4$\\
10124974+2340192 & $14.21 \pm 0.02$ & $13.62 \pm 0.03$ & $13.32 \pm 0.03$ & & 101249.69+234019.6 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $-56.4 \pm 9.4$ & $25.7 \pm 12.5$\\
10125049+6423301 & $14.59 \pm 0.03$ & $14.06 \pm 0.04$ & $13.74 \pm 0.04$ & & 101250.46+642329.7 & $13.52 \pm 0.02$ & $13.31 \pm 0.03$ & & $-23.3 \pm 2.5$ & $-37.1 \pm 7.4$\\
10125252+4154254 & $14.38 \pm 0.02$ & $13.81 \pm 0.03$ & $13.54 \pm 0.03$ & & 101252.52+415424.8 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $-4.8 \pm 8.4$ & $-52.8 \pm 9.8$\\
10125296+2838220 & $14.32 \pm 0.03$ & $13.74 \pm 0.03$ & $13.35 \pm 0.03$ & & 101253.01+283821.3 & $13.18 \pm 0.02$ & $13.01 \pm 0.03$ & & $56.2 \pm 5.5$ & $-53.8 \pm 6.6$\\
10125317+1853463 & $15.55 \pm 0.05$ & $14.89 \pm 0.05$ & $14.58 \pm 0.07$ & & 101253.21+185346.3 & $14.38 \pm 0.03$ & $14.19 \pm 0.05$ & & $41.4 \pm 7.1$ & $-1.3 \pm 7.3$\\
10125413-2853250 & $14.58 \pm 0.03$ & $13.93 \pm 0.02$ & $13.60 \pm 0.04$ & & 101254.08-285325.8 & $13.31 \pm 0.02$ & $13.11 \pm 0.03$ & & $-51.7 \pm 5.4$ & $-67.9 \pm 6.7$\\
10125422-1645164 & $15.08 \pm 0.04$ & $14.44 \pm 0.05$ & $14.11 \pm 0.06$ & & 101254.18-164516.6 & $13.94 \pm 0.03$ & $13.75 \pm 0.04$ & & $-57.0 \pm 6.8$ & $-17.3 \pm 7.2$\\
10125519+4141505 & $12.71 \pm 0.01$ & $12.13 \pm 0.02$ & $11.82 \pm 0.02$ & & 101255.04+414148.9 & $11.65 \pm 0.02$ & $11.44 \pm 0.02$ & & $-132.8 \pm 7.0$ & $-124.4 \pm 8.4$\\
10125521+2630165 & $13.62 \pm 0.02$ & $13.07 \pm 0.03$ & $12.79 \pm 0.02$ & & 101255.19+263015.3 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $-19.7 \pm 5.9$ & $-104.5 \pm 6.7$\\
10125621-1936252 & $13.75 \pm 0.03$ & $13.20 \pm 0.03$ & $12.92 \pm 0.03$ & & 101256.23-193626.0 & $12.76 \pm 0.02$ & $12.55 \pm 0.02$ & & $26.9 \pm 5.5$ & $-71.0 \pm 6.8$\\
10125670+7016004 & $15.86 \pm 0.07$ & $15.18 \pm 0.08$ & $14.77 \pm 0.10$ & & 101256.59+701559.7 & $14.45 \pm 0.03$ & $14.24 \pm 0.04$ & & $-44.7 \pm 2.2$ & $-58.8 \pm 8.2$\\
10125720+3120224 & $15.26 \pm 0.04$ & $14.65 \pm 0.05$ & $14.35 \pm 0.08$ & & 101257.06+312022.0 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $-144.2 \pm 6.5$ & $-29.6 \pm 7.5$\\
10125770-0543208 & $16.45 \pm 0.12$ & $15.68 \pm 0.13$ & $14.99 \pm 0.15$ & & 101257.67-054319.8 & $14.62 \pm 0.03$ & $14.29 \pm 0.05$ & & $-37.4 \pm 16.5$ & $92.2 \pm 16.1$\\
10125801+2322316 & $13.95 \pm 0.02$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 101257.98+232231.2 & $12.93 \pm 0.02$ & $12.75 \pm 0.03$ & & $-30.3 \pm 8.7$ & $-29.5 \pm 6.0$\\
10125870-2557478 & $13.86 \pm 0.03$ & $13.31 \pm 0.03$ & $12.94 \pm 0.03$ & & 101258.67-255747.8 & $12.75 \pm 0.02$ & $12.51 \pm 0.02$ & & $-39.2 \pm 5.5$ & $-4.0 \pm 6.4$\\
10125888+1810556 & $16.05 \pm 0.06$ & $15.29 \pm 0.08$ & $14.96 \pm 0.10$ & & 101258.85+181054.6 & $14.76 \pm 0.03$ & $14.48 \pm 0.05$ & & $-38.3 \pm 10.9$ & $-79.9 \pm 10.1$\\
10125890+6234514 & $14.78 \pm 0.03$ & $14.22 \pm 0.04$ & $13.93 \pm 0.04$ & & 101258.70+623451.8 & $13.78 \pm 0.02$ & $13.58 \pm 0.03$ & & $-130.2 \pm 4.4$ & $41.9 \pm 7.3$\\
10125903+3510088 & $15.35 \pm 0.05$ & $14.82 \pm 0.06$ & $14.41 \pm 0.09$ & & 101259.00+351008.5 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $-24.1 \pm 7.2$ & $-29.4 \pm 7.7$\\
10125954-1601390 & $14.09 \pm 0.03$ & $13.48 \pm 0.03$ & $13.20 \pm 0.04$ & & 101259.53-160139.6 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $-10.8 \pm 6.7$ & $-50.9 \pm 6.5$\\
10130016-0716584 & $15.41 \pm 0.05$ & $14.84 \pm 0.06$ & $14.55 \pm 0.10$ & & 101300.11-071658.4 & $14.31 \pm 0.03$ & $14.10 \pm 0.05$ & & $-54.0 \pm 8.3$ & $-0.2 \pm 9.1$\\
10130107+3553057 & $14.67 \pm 0.03$ & $14.13 \pm 0.03$ & $13.84 \pm 0.03$ & & 101301.01+355305.7 & $13.69 \pm 0.03$ & $13.45 \pm 0.03$ & & $-63.3 \pm 6.1$ & $-2.6 \pm 11.4$\\
10130139+3303323 & $14.82 \pm 0.03$ & $14.23 \pm 0.04$ & $13.94 \pm 0.06$ & & 101301.33+330332.2 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $-53.3 \pm 5.0$ & $-6.2 \pm 7.0$\\
10130142+6844255 & $16.62 \pm 0.12$ & $15.87 \pm 0.14$ & $15.40 \pm 0.18$ & & 101301.28+684424.7 & $15.06 \pm 0.03$ & $14.79 \pm 0.05$ & & $-62.3 \pm 3.7$ & $-69.0 \pm 20.4$\\
10130151-0606015 & $14.38 \pm 0.03$ & $13.77 \pm 0.03$ & $13.43 \pm 0.04$ & & 101301.49-060602.2 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $-25.5 \pm 6.6$ & $-64.7 \pm 7.4$\\
10130223-0802514 & $16.36 \pm 0.10$ & $15.65 \pm 0.12$ & $15.20 \pm 0.19$ & & 101302.21-080252.6 & $15.00 \pm 0.04$ & $14.53 \pm 0.06$ & & $-22.4 \pm 18.3$ & $-104.5 \pm 19.7$\\
10130267+5220072 & $14.33 \pm 0.03$ & $13.76 \pm 0.05$ & $13.43 \pm 0.04$ & & 101302.67+522006.8 & $13.21 \pm 0.02$ & $13.04 \pm 0.03$ & & $-6.8 \pm 3.4$ & $-39.5 \pm 7.1$\\
10130300+4610551 & $15.15 \pm 0.04$ & $14.56 \pm 0.05$ & $14.27 \pm 0.06$ & & 101302.95+461054.7 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $-48.2 \pm 4.3$ & $-32.1 \pm 7.2$\\
10130364-1719409 & $15.62 \pm 0.06$ & $15.02 \pm 0.06$ & $14.69 \pm 0.10$ & & 101303.58-171940.9 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $-71.8 \pm 8.1$ & $0.4 \pm 8.6$\\
10130419-3633183 & $14.27 \pm 0.04$ & $13.71 \pm 0.03$ & $13.43 \pm 0.04$ & & 101304.15-363318.2 & $13.26 \pm 0.02$ & $13.07 \pm 0.03$ & & $-40.8 \pm 4.7$ & $4.1 \pm 6.5$\\
10130587+1810489 & $12.52 \pm 0.02$ & $11.95 \pm 0.02$ & $11.65 \pm 0.02$ & & 101305.79+181048.1 & $11.46 \pm 0.02$ & $11.27 \pm 0.02$ & & $-89.0 \pm 9.3$ & $-67.5 \pm 7.2$\\
10130794+0715205 & $14.01 \pm 0.03$ & $13.43 \pm 0.04$ & $13.10 \pm 0.04$ & & 101307.86+071520.8 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $-108.2 \pm 13.2$ & $31.5 \pm 10.5$\\
10131049+4454460 & $15.05 \pm 0.04$ & $14.45 \pm 0.04$ & $14.16 \pm 0.06$ & & 101310.44+445446.0 & $14.00 \pm 0.03$ & $13.80 \pm 0.03$ & & $-41.8 \pm 4.4$ & $-2.9 \pm 7.1$\\
10131136+3511415 & $16.40 \pm 0.11$ & $15.71 \pm 0.12$ & $15.29 \pm 0.19$ & & 101311.26+351140.4 & $14.85 \pm 0.03$ & $14.54 \pm 0.05$ & & $-100.4 \pm 16.0$ & $-85.2 \pm 21.2$\\
10131302+1246581 & $13.78 \pm 0.02$ & $13.22 \pm 0.02$ & $12.93 \pm 0.02$ & & 101312.98+124658.2 & $12.69 \pm 0.03$ & $12.48 \pm 0.03$ & & $-42.6 \pm 6.7$ & $4.0 \pm 6.4$\\
10131415+2126351 & $14.77 \pm 0.03$ & $14.19 \pm 0.04$ & $13.90 \pm 0.05$ & & 101314.25+212634.9 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $110.4 \pm 6.6$ & $-16.9 \pm 7.0$\\
10131456+6223330 & $15.89 \pm 0.09$ & $15.24 \pm 0.11$ & $14.87 \pm 0.10$ & & 101314.43+622332.7 & $14.66 \pm 0.03$ & $14.40 \pm 0.04$ & & $-87.5 \pm 3.8$ & $-30.5 \pm 9.7$\\
10131464+3644060 & $14.46 \pm 0.03$ & $13.88 \pm 0.03$ & $13.56 \pm 0.04$ & & 101314.65+364405.5 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $5.7 \pm 5.2$ & $-41.5 \pm 6.3$\\
10131563+3357144 & $15.26 \pm 0.04$ & $14.68 \pm 0.05$ & $14.33 \pm 0.08$ & & 101315.60+335713.9 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $-27.9 \pm 5.7$ & $-38.1 \pm 8.3$\\
10131625+1046429 & $14.30 \pm 0.03$ & $13.74 \pm 0.04$ & $13.42 \pm 0.05$ & & 101316.29+104642.4 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $52.7 \pm 7.2$ & $-49.6 \pm 7.4$\\
10131629+4518179 & $16.10 \pm 0.08$ & $15.22 \pm 0.07$ & $14.87 \pm 0.10$ & & 101316.23+451817.5 & $14.69 \pm 0.03$ & $14.44 \pm 0.05$ & & $-51.6 \pm 5.9$ & $-31.2 \pm 9.5$\\
10131632+8355562 & $12.88 \pm 0.02$ & $12.36 \pm 0.03$ & $12.07 \pm 0.03$ & & 101316.50+835554.9 & $11.91 \pm 0.02$ & $11.74 \pm 0.02$ & & $28.1 \pm 0.8$ & $-125.2 \pm 7.7$\\
10131750+6350549 & $13.09 \pm 0.03$ & $12.49 \pm 0.03$ & $12.22 \pm 0.03$ & & 101317.27+635054.4 & $12.00 \pm 0.02$ & $11.80 \pm 0.02$ & & $-140.6 \pm 4.1$ & $-50.7 \pm 8.6$\\
10131758+0512142 & $12.01 \pm 0.02$ & $11.45 \pm 0.02$ & $11.14 \pm 0.02$ & & 101317.57+051213.5 & $10.94 \pm 0.02$ & $10.72 \pm 0.02$ & & $-8.9 \pm 17.3$ & $-58.5 \pm 7.6$\\
10131797+4700474 & $14.96 \pm 0.03$ & $14.38 \pm 0.04$ & $14.08 \pm 0.05$ & & 101317.98+470046.9 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $9.7 \pm 4.0$ & $-41.2 \pm 7.1$\\
10131939+2154233 & $16.45 \pm 0.10$ & $15.48 \pm 0.09$ & $14.82 \pm 0.10$ & & 101319.38+215422.6 & $14.27 \pm 0.03$ & $13.96 \pm 0.04$ & & $-18.6 \pm 7.2$ & $-51.0 \pm 9.0$\\
10131991-1443215 & $15.63 \pm 0.05$ & $15.02 \pm 0.09$ & $14.73 \pm 0.11$ & & 101319.87-144321.8 & $14.44 \pm 0.03$ & $14.26 \pm 0.04$ & & $-48.0 \pm 8.1$ & $-26.2 \pm 8.5$\\
10132018+7347547 & $16.58 \pm 0.14$ & $15.97 \pm 0.20$ & $15.18 \pm 0.15$ & & 101320.00+734755.1 & $14.68 \pm 0.03$ & $14.33 \pm 0.04$ & & $-66.4 \pm 2.8$ & $30.1 \pm 22.0$\\
10132061-0916247 & $16.38 \pm 0.12$ & $15.74 \pm 0.12$ & $15.36 \pm 0.19$ & & 101320.74-091626.0 & $15.03 \pm 0.03$ & $14.70 \pm 0.06$ & & $170.0 \pm 21.6$ & $-110.0 \pm 18.9$\\
10132098+4647259 & $10.87 \pm 0.02$ & $10.31 \pm 0.02$ & $9.98 \pm 0.01$ & & 101320.69+464724.9 & $9.73 \pm 0.02$ & $9.54 \pm 0.02$ & & $-260.5 \pm 6.8$ & $-86.6 \pm 6.4$\\
10132458-1729536 & $15.45 \pm 0.05$ & $14.70 \pm 0.06$ & $14.41 \pm 0.09$ & & 101324.54-172953.4 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $-52.3 \pm 7.4$ & $11.8 \pm 7.4$\\
10132476-1744022 & $13.24 \pm 0.02$ & $12.64 \pm 0.02$ & $12.35 \pm 0.02$ & & 101324.64-174402.1 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $-146.0 \pm 6.6$ & $14.8 \pm 6.2$\\
10132646-2231433 & $13.59 \pm 0.03$ & $13.03 \pm 0.02$ & $12.73 \pm 0.03$ & & 101326.44-223143.7 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $-24.7 \pm 5.2$ & $-33.5 \pm 6.6$\\
10132796+3520536 & $14.30 \pm 0.03$ & $13.55 \pm 0.03$ & $13.04 \pm 0.03$ & & 101327.96+352051.6 & $12.73 \pm 0.02$ & $12.47 \pm 0.02$ & & $1.7 \pm 6.0$ & $-159.3 \pm 6.8$\\
10132837+3850557 & $14.27 \pm 0.03$ & $13.72 \pm 0.03$ & $13.40 \pm 0.03$ & & 101328.31+385055.0 & $13.22 \pm 0.03$ & $13.02 \pm 0.03$ & & $-60.1 \pm 4.5$ & $-58.8 \pm 7.0$\\
10132871+2037555 & $16.50 \pm 0.10$ & $15.97 \pm 0.13$ & $15.46 \pm 0.15$ & & 101328.65+203755.4 & $15.22 \pm 0.04$ & $14.91 \pm 0.08$ & & $-73.7 \pm 14.0$ & $-5.8 \pm 17.2$\\
10132913+6902530 & $16.54 \pm 0.12$ & $15.68 \pm 0.14$ & $15.23 \pm 0.15$ & & 101328.91+690252.6 & $14.86 \pm 0.03$ & $14.57 \pm 0.05$ & & $-101.9 \pm 3.9$ & $-32.2 \pm 19.0$\\
10132919+0708586 & $15.05 \pm 0.06$ & $14.51 \pm 0.07$ & $14.22 \pm 0.09$ & & 101329.13+070858.8 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $-72.5 \pm 12.6$ & $18.2 \pm 11.0$\\
10133036+4859506 & $14.77 \pm 0.03$ & $14.23 \pm 0.05$ & $13.82 \pm 0.04$ & & 101330.31+485950.3 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $-50.4 \pm 4.1$ & $-29.6 \pm 7.4$\\
10133062+0925117 & $12.60 \pm 0.02$ & $12.03 \pm 0.02$ & $11.73 \pm 0.03$ & & 101330.61+092510.9 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $-10.5 \pm 6.7$ & $-84.1 \pm 9.5$\\
10133117+4022466 & $11.93 \pm 0.02$ & $11.34 \pm 0.01$ & $11.05 \pm 0.02$ & & 101331.00+402245.5 & $10.82 \pm 0.02$ & $10.62 \pm 0.02$ & & $-158.4 \pm 5.0$ & $-84.8 \pm 6.7$\\
10133226+6740294 & $15.72 \pm 0.06$ & $15.10 \pm 0.08$ & $14.80 \pm 0.11$ & & 101332.30+674029.2 & $14.62 \pm 0.03$ & $14.44 \pm 0.04$ & & $24.0 \pm 2.3$ & $-19.1 \pm 8.3$\\
10133278+5512316 & $15.13 \pm 0.04$ & $14.57 \pm 0.04$ & $14.23 \pm 0.05$ & & 101332.61+551230.7 & $14.06 \pm 0.03$ & $13.84 \pm 0.03$ & & $-124.3 \pm 4.4$ & $-76.2 \pm 11.6$\\
10133496+1341198 & $16.51 \pm 0.11$ & $15.92 \pm 0.19$ & $15.38 \pm 0.14$ & & 101334.87+134119.5 & $15.14 \pm 0.04$ & $14.89 \pm 0.08$ & & $-102.2 \pm 17.3$ & $-24.9 \pm 21.1$\\
10133499+8606369 & $14.13 \pm 0.03$ & $13.43 \pm 0.04$ & $13.06 \pm 0.03$ & & 101334.25+860635.9 & $12.70 \pm 0.02$ & $12.46 \pm 0.02$ & & $-74.5 \pm 2.0$ & $-92.1 \pm 9.9$\\
10133520+3912230 & $16.04 \pm 0.08$ & $15.51 \pm 0.11$ & $15.11 \pm 0.11$ & & 101335.29+391222.2 & $14.93 \pm 0.03$ & $14.63 \pm 0.05$ & & $81.6 \pm 7.5$ & $-64.0 \pm 12.6$\\
10133655+2004081 & $12.50 \pm 0.02$ & $11.93 \pm 0.02$ & $11.66 \pm 0.02$ & & 101336.33+200406.0 & $11.49 \pm 0.02$ & $11.27 \pm 0.02$ & & $-245.0 \pm 7.7$ & $-171.0 \pm 7.3$\\
10134163-2030369 & $15.12 \pm 0.04$ & $14.59 \pm 0.05$ & $14.32 \pm 0.06$ & & 101341.50-203036.9 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-150.4 \pm 6.9$ & $-2.2 \pm 6.8$\\
10134189+3300322 & $14.98 \pm 0.05$ & $14.48 \pm 0.06$ & $14.14 \pm 0.08$ & & 101341.84+330032.0 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $-51.6 \pm 6.5$ & $-18.5 \pm 7.4$\\
10134211+7530259 & $15.40 \pm 0.05$ & $14.55 \pm 0.07$ & $14.25 \pm 0.07$ & & 101341.68+753027.3 & $14.00 \pm 0.02$ & $13.74 \pm 0.03$ & & $-145.3 \pm 3.6$ & $124.6 \pm 7.5$\\
10134232+1824199 & $15.00 \pm 0.03$ & $14.33 \pm 0.03$ & $14.01 \pm 0.05$ & & 101342.28+182420.1 & $13.84 \pm 0.03$ & $13.63 \pm 0.04$ & & $-43.2 \pm 7.1$ & $17.8 \pm 7.1$\\
10134260-2759586 & $12.26 \pm 0.03$ & $11.63 \pm 0.02$ & $11.25 \pm 0.02$ & & 101342.54-275959.0 & $11.07 \pm 0.02$ & $10.90 \pm 0.02$ & & $-61.8 \pm 5.8$ & $-33.9 \pm 6.2$\\
10134315+0000406 & $12.54 \pm 0.03$ & $11.95 \pm 0.02$ & $11.59 \pm 0.02$ & & 101343.38+000037.6 & $11.41 \pm 0.02$ & $11.22 \pm 0.02$ & & $332.1 \pm 15.3$ & $-282.7 \pm 9.7$\\
10134411+7511415 & $13.16 \pm 0.02$ & $12.56 \pm 0.02$ & $12.27 \pm 0.02$ & & 101343.95+751141.3 & $12.07 \pm 0.02$ & $11.87 \pm 0.02$ & & $-57.4 \pm 1.6$ & $-16.6 \pm 7.1$\\
10134412+3612221 & $12.88 \pm 0.01$ & $12.30 \pm 0.02$ & $11.99 \pm 0.02$ & & 101344.23+361222.2 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $111.5 \pm 5.5$ & $10.3 \pm 6.4$\\
10134526+1239279 & $15.68 \pm 0.06$ & $15.11 \pm 0.09$ & $14.79 \pm 0.08$ & & 101345.30+123927.5 & $14.51 \pm 0.03$ & $14.33 \pm 0.05$ & & $44.8 \pm 7.6$ & $-34.6 \pm 8.5$\\
10134665+1031063 & $14.16 \pm 0.03$ & $13.54 \pm 0.03$ & $13.19 \pm 0.03$ & & 101346.55+103106.4 & $13.00 \pm 0.02$ & $12.77 \pm 0.03$ & & $-151.9 \pm 11.7$ & $11.1 \pm 9.7$\\
10134696+0109196 & $15.91 \pm 0.09$ & $15.23 \pm 0.08$ & $14.86 \pm 0.14$ & & 101346.91+010919.6 & $14.50 \pm 0.03$ & $14.18 \pm 0.06$ & & $-69.3 \pm 11.7$ & $2.1 \pm 11.1$\\
10134734+7848032 & $16.00 \pm 0.08$ & $15.49 \pm 0.12$ & $15.20 \pm 0.12$ & & 101347.18+784803.0 & $15.00 \pm 0.03$ & $14.82 \pm 0.05$ & & $-44.3 \pm 1.8$ & $-20.7 \pm 11.8$\\
10134778-0307467 & $15.39 \pm 0.05$ & $14.87 \pm 0.05$ & $14.43 \pm 0.08$ & & 101347.70-030746.8 & $14.28 \pm 0.03$ & $14.04 \pm 0.05$ & & $-95.3 \pm 9.7$ & $-12.7 \pm 8.9$\\
10134801-1010558 & $13.55 \pm 0.02$ & $13.01 \pm 0.02$ & $12.69 \pm 0.03$ & & 101347.96-101056.0 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $-60.3 \pm 6.4$ & $-19.9 \pm 6.3$\\
10134880+0256451 & $13.99 \pm 0.03$ & $13.48 \pm 0.03$ & $13.10 \pm 0.03$ & & 101348.83+025644.5 & $12.89 \pm 0.02$ & $12.61 \pm 0.03$ & & $42.2 \pm 11.3$ & $-56.8 \pm 8.0$\\
10135151-0353193 & $16.34 \pm 0.09$ & $15.69 \pm 0.09$ & $15.39 \pm 0.20$ & & 101351.58-035318.0 & $15.16 \pm 0.04$ & $14.85 \pm 0.08$ & & $91.1 \pm 26.0$ & $108.4 \pm 20.9$\\
10135231+1723091 & $13.19 \pm 0.02$ & $12.65 \pm 0.03$ & $12.37 \pm 0.03$ & & 101352.28+172309.0 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $-41.9 \pm 5.4$ & $-7.0 \pm 6.4$\\
10135274-3113225 & $16.39 \pm 0.10$ & $15.74 \pm 0.13$ & $15.43 \pm 0.18$ & & 101352.65-311322.8 & $15.27 \pm 0.04$ & $15.01 \pm 0.07$ & & $-100.7 \pm 17.4$ & $-21.0 \pm 17.8$\\
10135313-0648452 & $13.76 \pm 0.02$ & $13.22 \pm 0.03$ & $12.89 \pm 0.03$ & & 101352.78-064845.2 & $12.71 \pm 0.02$ & $12.48 \pm 0.03$ & & $-449.9 \pm 12.8$ & $1.0 \pm 7.1$\\
10135380+2757451 & $15.91 \pm 0.06$ & $15.28 \pm 0.09$ & $15.00 \pm 0.12$ & & 101353.75+275744.7 & $14.83 \pm 0.03$ & $14.58 \pm 0.06$ & & $-56.1 \pm 8.0$ & $-29.7 \pm 9.8$\\
10135422-1418500 & $13.69 \pm 0.03$ & $13.07 \pm 0.03$ & $12.72 \pm 0.03$ & & 101354.15-141849.3 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-83.0 \pm 6.3$ & $57.6 \pm 6.4$\\
10135430-0140566 & $14.51 \pm 0.03$ & $13.97 \pm 0.04$ & $13.67 \pm 0.05$ & & 101354.27-014057.7 & $13.44 \pm 0.03$ & $13.21 \pm 0.04$ & & $-41.2 \pm 10.5$ & $-96.1 \pm 7.9$\\
10135540-2658534 & $15.14 \pm 0.04$ & $14.55 \pm 0.03$ & $14.28 \pm 0.07$ & & 101355.34-265853.1 & $13.94 \pm 0.03$ & $13.68 \pm 0.03$ & & $-66.0 \pm 6.0$ & $31.1 \pm 7.0$\\
10135541-2518225 & $13.84 \pm 0.02$ & $13.27 \pm 0.03$ & $12.96 \pm 0.02$ & & 101355.40-251822.1 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $-7.8 \pm 5.5$ & $33.6 \pm 6.5$\\
10135601+1334292 & $13.21 \pm 0.02$ & $12.64 \pm 0.03$ & $12.33 \pm 0.02$ & & 101355.97+133428.8 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $-53.0 \pm 5.6$ & $-28.0 \pm 11.5$\\
10135608+1820498 & $12.66 \pm 0.02$ & $12.12 \pm 0.02$ & $11.82 \pm 0.02$ & & 101356.12+182050.7 & $11.62 \pm 0.02$ & $11.45 \pm 0.02$ & & $48.2 \pm 6.6$ & $71.7 \pm 6.5$\\
10135645+4454330 & $15.34 \pm 0.05$ & $14.80 \pm 0.07$ & $14.52 \pm 0.09$ & & 101356.52+445432.5 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $58.4 \pm 4.7$ & $-41.9 \pm 7.8$\\
10135961+6718434 & $15.69 \pm 0.06$ & $15.16 \pm 0.09$ & $14.89 \pm 0.11$ & & 101359.53+671843.3 & $14.48 \pm 0.03$ & $14.25 \pm 0.04$ & & $-36.4 \pm 2.4$ & $-8.0 \pm 8.2$\\
10140059+0246117 & $13.99 \pm 0.02$ & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & 101400.64+024610.6 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $64.4 \pm 10.5$ & $-102.2 \pm 8.3$\\
10140133+6535208 & $14.97 \pm 0.04$ & $14.46 \pm 0.05$ & $14.19 \pm 0.06$ & & 101401.37+653521.0 & $13.96 \pm 0.03$ & $13.76 \pm 0.03$ & & $28.7 \pm 2.5$ & $15.1 \pm 7.7$\\
10140274+0315189 & $14.02 \pm 0.03$ & $13.39 \pm 0.03$ & $13.06 \pm 0.04$ & & 101402.66+031519.1 & $12.82 \pm 0.03$ & $12.61 \pm 0.03$ & & $-123.5 \pm 13.4$ & $15.4 \pm 7.1$\\
10140281+5121593 & $12.78 \pm 0.02$ & $12.20 \pm 0.03$ & $11.90 \pm 0.02$ & & 101402.88+512159.2 & $11.69 \pm 0.02$ & $11.50 \pm 0.02$ & & $62.2 \pm 3.5$ & $-4.5 \pm 6.6$\\
10140430-3305170 & $13.37 \pm 0.02$ & $12.83 \pm 0.03$ & $12.47 \pm 0.02$ & & 101404.28-330517.4 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-24.5 \pm 4.8$ & $-40.6 \pm 6.3$\\
10140494+7317304 & $15.30 \pm 0.05$ & $14.57 \pm 0.06$ & $14.17 \pm 0.07$ & & 101404.76+731729.4 & $13.88 \pm 0.03$ & $13.62 \pm 0.03$ & & $-68.3 \pm 2.1$ & $-85.5 \pm 7.2$\\
10140529+6608294 & $14.54 \pm 0.03$ & $13.95 \pm 0.04$ & $13.57 \pm 0.04$ & & 101405.10+660827.9 & $13.38 \pm 0.02$ & $13.18 \pm 0.03$ & & $-101.6 \pm 3.8$ & $-131.0 \pm 10.8$\\
10140579-1131067 & $14.98 \pm 0.04$ & $14.41 \pm 0.05$ & $14.10 \pm 0.05$ & & 101405.75-113107.0 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $-54.6 \pm 8.1$ & $-29.4 \pm 7.6$\\
10140610-3305120 & $14.15 \pm 0.02$ & $13.59 \pm 0.03$ & $13.25 \pm 0.03$ & & 101406.07-330512.5 & $13.08 \pm 0.02$ & $12.86 \pm 0.03$ & & $-32.5 \pm 4.9$ & $-41.5 \pm 6.5$\\
10140658+0141189 & $13.24 \pm 0.03$ & $12.68 \pm 0.03$ & $12.38 \pm 0.02$ & & 101406.61+014119.5 & $12.22 \pm 0.02$ & $12.03 \pm 0.03$ & & $48.0 \pm 13.0$ & $54.4 \pm 7.8$\\
10140722+1037095 & $13.70 \pm 0.02$ & $13.12 \pm 0.04$ & $12.84 \pm 0.03$ & & 101407.16+103709.2 & $12.69 \pm 0.02$ & $12.48 \pm 0.03$ & & $-82.1 \pm 12.9$ & $-32.1 \pm 11.3$\\
10140766+8500207 & $15.10 \pm 0.05$ & $14.53 \pm 0.06$ & $14.24 \pm 0.07$ & & 101408.10+850020.9 & $14.02 \pm 0.03$ & $13.82 \pm 0.03$ & & $55.6 \pm 1.5$ & $13.6 \pm 9.3$\\
10140808-1619047 & $14.67 \pm 0.03$ & $14.04 \pm 0.05$ & $13.76 \pm 0.04$ & & 101408.13-161905.3 & $13.52 \pm 0.02$ & $13.35 \pm 0.03$ & & $66.6 \pm 6.6$ & $-59.8 \pm 7.6$\\
10140845+2740051 & $15.18 \pm 0.04$ & $14.56 \pm 0.05$ & $14.20 \pm 0.05$ & & 101408.44+274004.2 & $13.88 \pm 0.03$ & $13.64 \pm 0.04$ & & $-19.5 \pm 6.4$ & $-77.8 \pm 16.3$\\
10140967+1331325 & $16.31 \pm 0.10$ & $15.71 \pm 0.15$ & $15.39 \pm 0.14$ & & 101409.50+133132.3 & $15.02 \pm 0.04$ & $14.74 \pm 0.07$ & & $-191.6 \pm 16.1$ & $-13.8 \pm 23.2$\\
10141154+5149385 & $15.19 \pm 0.04$ & $14.66 \pm 0.07$ & $14.31 \pm 0.06$ & & 101411.43+514938.6 & $14.14 \pm 0.03$ & $13.91 \pm 0.04$ & & $-91.9 \pm 4.4$ & $4.3 \pm 7.7$\\
10141154+8241116 & $16.26 \pm 0.11$ & $15.71 \pm 0.19$ & $15.07 \pm 0.12$ & & 101411.05+824112.3 & $14.44 \pm 0.03$ & $14.07 \pm 0.04$ & & $-91.3 \pm 2.5$ & $70.6 \pm 19.6$\\
10141155+1359087 & $14.87 \pm 0.03$ & $14.25 \pm 0.04$ & $13.94 \pm 0.04$ & & 101411.52+135908.8 & $13.79 \pm 0.03$ & $13.54 \pm 0.03$ & & $-32.1 \pm 6.1$ & $9.8 \pm 11.1$\\
10141155+3817103 & $15.12 \pm 0.04$ & $14.56 \pm 0.05$ & $14.24 \pm 0.05$ & & 101411.46+381710.5 & $13.96 \pm 0.03$ & $13.73 \pm 0.04$ & & $-87.5 \pm 5.2$ & $16.6 \pm 6.9$\\
10141166+5609406 & $14.81 \pm 0.03$ & $14.21 \pm 0.03$ & $13.90 \pm 0.04$ & & 101411.60+560940.1 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $-44.7 \pm 3.5$ & $-37.7 \pm 7.1$\\
10141206+6720151 & $16.46 \pm 0.10$ & $15.92 \pm 0.13$ & $15.39 \pm 0.16$ & & 101411.94+672015.0 & $15.20 \pm 0.03$ & $14.93 \pm 0.06$ & & $-64.8 \pm 4.3$ & $-13.7 \pm 21.7$\\
10141285+1622056 & $16.25 \pm 0.09$ & $15.64 \pm 0.13$ & $15.24 \pm 0.13$ & & 101412.92+162206.2 & $14.96 \pm 0.04$ & $14.62 \pm 0.06$ & & $77.3 \pm 14.6$ & $49.2 \pm 14.8$\\
10141367+0353217 & $15.32 \pm 0.06$ & $14.44 \pm 0.04$ & $14.02 \pm 0.07$ & & 101413.57+035320.6 & $13.81 \pm 0.03$ & $13.60 \pm 0.04$ & & $-140.7 \pm 13.0$ & $-96.4 \pm 8.2$\\
10141379+1218415 & $14.25 \pm 0.02$ & $13.64 \pm 0.03$ & $13.31 \pm 0.03$ & & 101413.75+121841.3 & $13.14 \pm 0.02$ & $12.97 \pm 0.03$ & & $-48.7 \pm 5.8$ & $-19.3 \pm 13.9$\\
10141381+0640143 & $14.63 \pm 0.05$ & $13.86 \pm 0.04$ & $13.53 \pm 0.05$ & & 101413.85+064012.5 & $13.23 \pm 0.03$ & $12.96 \pm 0.03$ & & $55.2 \pm 7.4$ & $-172.7 \pm 8.4$\\
10141551-3439146 & $12.74 \pm 0.02$ & $12.15 \pm 0.02$ & $11.85 \pm 0.02$ & & 101415.37-343914.2 & $11.66 \pm 0.02$ & $11.47 \pm 0.02$ & & $-153.0 \pm 5.7$ & $34.3 \pm 6.2$\\
10141618+5433545 & $11.90 \pm 0.02$ & $11.31 \pm 0.03$ & $11.02 \pm 0.02$ & & 101416.04+543354.1 & $10.84 \pm 0.02$ & $10.67 \pm 0.02$ & & $-110.5 \pm 4.5$ & $-33.8 \pm 6.9$\\
10141701+3613396 & $14.18 \pm 0.03$ & $13.61 \pm 0.03$ & $13.30 \pm 0.03$ & & 101416.96+361339.3 & $13.12 \pm 0.03$ & $12.93 \pm 0.03$ & & $-46.8 \pm 5.7$ & $-20.6 \pm 6.9$\\
10141728-2938076 & $15.67 \pm 0.06$ & $14.96 \pm 0.06$ & $14.56 \pm 0.09$ & & 101417.37-293808.0 & $14.28 \pm 0.03$ & $14.02 \pm 0.04$ & & $98.5 \pm 6.8$ & $-42.0 \pm 8.1$\\
10141861+1616591 & $12.61 \pm 0.02$ & $12.04 \pm 0.02$ & $11.75 \pm 0.02$ & & 101418.58+161658.6 & $11.58 \pm 0.02$ & $11.41 \pm 0.02$ & & $-32.8 \pm 5.9$ & $-42.3 \pm 5.6$\\
10141891+0709153 & $14.82 \pm 0.04$ & $14.24 \pm 0.05$ & $13.93 \pm 0.07$ & & 101418.94+070914.8 & $13.77 \pm 0.03$ & $13.58 \pm 0.04$ & & $44.2 \pm 7.6$ & $-50.2 \pm 7.8$\\
10142009-1535246 & $16.05 \pm 0.07$ & $15.46 \pm 0.09$ & $15.14 \pm 0.13$ & & 101420.12-153525.1 & $14.92 \pm 0.03$ & $14.73 \pm 0.06$ & & $46.9 \pm 11.4$ & $-37.7 \pm 13.0$\\
10142228+0407052 & $15.57 \pm 0.07$ & $14.95 \pm 0.07$ & $14.60 \pm 0.10$ & & 101422.28+040704.6 & $14.40 \pm 0.03$ & $14.17 \pm 0.05$ & & $-0.5 \pm 9.7$ & $-61.0 \pm 10.0$\\
10142283+3428132 & $15.72 \pm 0.06$ & $15.10 \pm 0.08$ & $14.79 \pm 0.10$ & & 101422.79+342813.2 & $14.63 \pm 0.03$ & $14.42 \pm 0.05$ & & $-46.1 \pm 6.1$ & $2.4 \pm 9.3$\\
10142352+3932449 & $15.50 \pm 0.05$ & $14.96 \pm 0.07$ & $14.62 \pm 0.07$ & & 101423.56+393244.9 & $14.44 \pm 0.03$ & $14.25 \pm 0.05$ & & $30.8 \pm 5.3$ & $-0.1 \pm 7.8$\\
10142383+8508441 & $14.18 \pm 0.03$ & $13.56 \pm 0.04$ & $13.28 \pm 0.03$ & & 101423.49+850844.1 & $13.08 \pm 0.02$ & $12.85 \pm 0.02$ & & $-41.8 \pm 1.2$ & $-2.2 \pm 8.9$\\
10142402+5030235 & $16.06 \pm 0.08$ & $15.47 \pm 0.11$ & $15.19 \pm 0.10$ & & 101423.91+503021.8 & $15.00 \pm 0.03$ & $14.74 \pm 0.06$ & & $-102.5 \pm 6.2$ & $-156.6 \pm 11.3$\\
10142450-0408571 & $12.94 \pm 0.02$ & $12.40 \pm 0.02$ & $12.11 \pm 0.02$ & & 101424.43-040857.0 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-91.4 \pm 6.5$ & $7.3 \pm 6.9$\\
10142671+0153125 & $14.98 \pm 0.05$ & $14.40 \pm 0.04$ & $14.06 \pm 0.06$ & & 101426.73+015312.3 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $37.9 \pm 8.0$ & $-19.3 \pm 7.9$\\
10142726+4506056 & $15.49 \pm 0.06$ & $14.97 \pm 0.09$ & $14.64 \pm 0.10$ & & 101427.21+450604.6 & $14.38 \pm 0.03$ & $14.13 \pm 0.04$ & & $-39.6 \pm 4.8$ & $-83.8 \pm 7.8$\\
10142764-1308535 & $13.86 \pm 0.02$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 101427.67-130854.8 & $12.83 \pm 0.02$ & $12.61 \pm 0.03$ & & $38.7 \pm 7.0$ & $-113.0 \pm 8.5$\\
10142868+6357176 & $14.62 \pm 0.03$ & $14.02 \pm 0.05$ & $13.70 \pm 0.04$ & & 101428.44+635716.9 & $13.48 \pm 0.02$ & $13.30 \pm 0.03$ & & $-152.3 \pm 4.7$ & $-68.5 \pm 8.2$\\
10142994+7030246 & $13.14 \pm 0.02$ & $12.52 \pm 0.02$ & $12.24 \pm 0.02$ & & 101429.86+703024.2 & $12.03 \pm 0.02$ & $11.83 \pm 0.02$ & & $-35.6 \pm 1.5$ & $-36.8 \pm 6.3$\\
10143031+3104162 & $16.66 \pm 0.12$ & $15.93 \pm 0.15$ & $15.53 \pm 0.19$ & & 101430.11+310414.9 & $15.03 \pm 0.04$ & $14.78 \pm 0.07$ & & $-211.5 \pm 19.7$ & $-111.5 \pm 22.8$\\
10143150-3433203 & $14.46 \pm 0.03$ & $13.91 \pm 0.03$ & $13.53 \pm 0.04$ & & 101431.46-343320.2 & $13.35 \pm 0.02$ & $13.11 \pm 0.03$ & & $-40.8 \pm 4.9$ & $14.4 \pm 6.6$\\
10143159+2209396 & $16.84 \pm 0.14$ & $16.14 \pm 0.14$ & $15.58 \pm 0.17$ & & 101431.57+220938.4 & $15.25 \pm 0.04$ & $15.07 \pm 0.08$ & & $-19.5 \pm 15.5$ & $-96.7 \pm 17.4$\\
10143173+0030029 & $15.97 \pm 0.09$ & $15.27 \pm 0.10$ & $14.98 \pm 0.14$ & & 101431.68+003002.7 & $14.53 \pm 0.03$ & $14.33 \pm 0.07$ & & $-74.3 \pm 12.1$ & $-18.7 \pm 12.3$\\
10143251+2631089 & $14.02 \pm 0.03$ & $13.32 \pm 0.03$ & $13.02 \pm 0.03$ & & 101432.46+263109.4 & $12.79 \pm 0.02$ & $12.57 \pm 0.02$ & & $-62.0 \pm 5.9$ & $43.6 \pm 7.1$\\
10143256-1750126 & $12.62 \pm 0.02$ & $12.02 \pm 0.02$ & $11.70 \pm 0.02$ & & 101432.63-175014.3 & $11.49 \pm 0.02$ & $11.32 \pm 0.02$ & & $82.5 \pm 6.1$ & $-150.1 \pm 7.1$\\
10143287+6920201 & $14.06 \pm 0.02$ & $13.47 \pm 0.03$ & $13.17 \pm 0.03$ & & 101432.82+692019.6 & $12.98 \pm 0.02$ & $12.78 \pm 0.02$ & & $-23.9 \pm 1.5$ & $-40.1 \pm 6.5$\\
10143289+2011321 & $13.28 \pm 0.02$ & $12.68 \pm 0.02$ & $12.38 \pm 0.02$ & & 101432.81+201131.8 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $-84.7 \pm 6.1$ & $-26.1 \pm 6.4$\\
10143683+2114057 & $15.40 \pm 0.04$ & $14.76 \pm 0.05$ & $14.49 \pm 0.07$ & & 101436.77+211405.7 & $14.31 \pm 0.03$ & $14.06 \pm 0.05$ & & $-57.4 \pm 6.9$ & $-6.5 \pm 8.3$\\
10143758+3848496 & $15.10 \pm 0.04$ & $14.49 \pm 0.05$ & $14.20 \pm 0.05$ & & 101437.45+384848.9 & $14.01 \pm 0.03$ & $13.74 \pm 0.04$ & & $-117.1 \pm 5.8$ & $-53.9 \pm 7.2$\\
10143832+2206286 & $12.73 \pm 0.02$ & $12.15 \pm 0.02$ & $11.84 \pm 0.02$ & & 101438.32+220629.2 & $11.64 \pm 0.02$ & $11.42 \pm 0.02$ & & $-3.6 \pm 5.7$ & $40.4 \pm 5.8$\\
10143875-0913256 & $15.35 \pm 0.05$ & $14.81 \pm 0.07$ & $14.52 \pm 0.09$ & & 101438.73-091325.1 & $14.33 \pm 0.03$ & $14.12 \pm 0.05$ & & $-21.2 \pm 8.0$ & $40.4 \pm 8.9$\\
10144019-0004595 & $16.34 \pm 0.11$ & $15.81 \pm 0.13$ & $15.15 \pm 0.15$ & & 101440.30-000458.8 & $14.99 \pm 0.04$ & $14.76 \pm 0.10$ & & $136.7 \pm 20.6$ & $57.0 \pm 16.7$\\
10144287+6709142 & $16.12 \pm 0.08$ & $15.52 \pm 0.11$ & $15.20 \pm 0.15$ & & 101442.81+670914.2 & $15.01 \pm 0.03$ & $14.80 \pm 0.05$ & & $-32.5 \pm 3.1$ & $-3.8 \pm 13.2$\\
10144309-3240458 & $14.89 \pm 0.04$ & $14.23 \pm 0.04$ & $13.94 \pm 0.06$ & & 101443.07-324045.6 & $13.79 \pm 0.03$ & $13.53 \pm 0.03$ & & $-27.5 \pm 5.4$ & $20.7 \pm 7.0$\\
10144322-8823540 & $16.04 \pm 0.10$ & $15.39 \pm 0.15$ & $15.12 \pm 0.18$ & & 101440.76-882354.4 & $14.45 \pm 0.03$ & $14.27 \pm 0.04$ & & $-98.3 \pm 2.4$ & $-36.4 \pm 18.9$\\
10144340+0357531 & $12.00 \pm 0.02$ & $11.42 \pm 0.02$ & $11.11 \pm 0.02$ & & 101443.37+035752.8 & $10.93 \pm 0.02$ & $10.76 \pm 0.02$ & & $-43.4 \pm 6.8$ & $-27.0 \pm 11.0$\\
10144354+1440219 & $16.76 \pm 0.15$ & $15.94 \pm 0.19$ & $15.36 \pm 0.14$ & & 101443.54+144023.4 & $14.72 \pm 0.03$ & $14.37 \pm 0.05$ & & $-1.4 \pm 17.9$ & $124.7 \pm 18.6$\\
10144359-3327205 & $14.75 \pm 0.03$ & $14.21 \pm 0.05$ & $13.93 \pm 0.06$ & & 101443.53-332720.3 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $-75.0 \pm 5.5$ & $21.8 \pm 6.9$\\
10144462-2936344 & $14.57 \pm 0.03$ & $14.04 \pm 0.03$ & $13.74 \pm 0.04$ & & 101444.61-293634.8 & $13.57 \pm 0.03$ & $13.41 \pm 0.03$ & & $-2.7 \pm 5.9$ & $-37.0 \pm 6.8$\\
10144488+1300274 & $13.89 \pm 0.03$ & $13.31 \pm 0.03$ & $12.98 \pm 0.03$ & & 101444.79+130027.4 & $12.76 \pm 0.02$ & $12.54 \pm 0.03$ & & $-106.2 \pm 6.0$ & $2.7 \pm 7.9$\\
10144705-3728151 & $12.69 \pm 0.04$ & $12.14 \pm 0.04$ & $11.83 \pm 0.04$ & & 101446.99-372815.0 & $11.49 \pm 0.02$ & $11.31 \pm 0.02$ & & $-57.6 \pm 4.5$ & $7.2 \pm 6.2$\\
10144764+2011247 & $15.25 \pm 0.04$ & $14.73 \pm 0.05$ & $14.45 \pm 0.07$ & & 101447.65+201123.9 & $14.23 \pm 0.03$ & $14.02 \pm 0.05$ & & $9.0 \pm 6.8$ & $-65.3 \pm 7.8$\\
10144845-0919290 & $15.87 \pm 0.06$ & $15.27 \pm 0.11$ & $14.94 \pm 0.14$ & & 101448.39-091928.9 & $14.69 \pm 0.03$ & $14.51 \pm 0.05$ & & $-68.8 \pm 8.6$ & $11.9 \pm 9.4$\\
10144978-2715031 & $12.67 \pm 0.03$ & $12.13 \pm 0.02$ & $11.84 \pm 0.02$ & & 101449.70-271502.9 & $11.65 \pm 0.02$ & $11.45 \pm 0.02$ & & $-97.5 \pm 5.6$ & $15.8 \pm 6.2$\\
10145010-1903121 & $14.89 \pm 0.04$ & $14.30 \pm 0.04$ & $14.00 \pm 0.06$ & & 101450.06-190312.4 & $13.80 \pm 0.03$ & $13.56 \pm 0.03$ & & $-55.7 \pm 6.0$ & $-21.8 \pm 7.1$\\
10145051+1617071 & $14.25 \pm 0.03$ & $13.73 \pm 0.04$ & $13.46 \pm 0.03$ & & 101450.45+161707.2 & $13.29 \pm 0.03$ & $13.05 \pm 0.03$ & & $-63.8 \pm 7.1$ & $10.9 \pm 12.5$\\
10145108-1808285 & $14.14 \pm 0.02$ & $13.61 \pm 0.03$ & $13.33 \pm 0.04$ & & 101451.05-180828.2 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-33.3 \pm 5.7$ & $22.3 \pm 9.7$\\
10145276+5655381 & $16.26 \pm 0.09$ & $15.66 \pm 0.10$ & $15.37 \pm 0.15$ & & 101452.83+565538.2 & $15.14 \pm 0.03$ & $14.73 \pm 0.05$ & & $50.3 \pm 6.6$ & $8.4 \pm 17.2$\\
10145315+2123464 & $9.73 \pm 0.02$ & $9.17 \pm 0.02$ & $8.88 \pm 0.01$ & & 101452.98+212343.7 & $8.66 \pm 0.02$ & $8.46 \pm 0.02$ & & $-193.0 \pm 6.9$ & $-218.6 \pm 7.7$\\
10145379+8746391 & $11.24 \pm 0.02$ & $10.69 \pm 0.03$ & $10.40 \pm 0.02$ & & 101449.15+874639.8 & $10.24 \pm 0.02$ & $10.07 \pm 0.02$ & & $-264.9 \pm 7.0$ & $70.0 \pm 8.9$\\
10145439+5731281 & $15.71 \pm 0.07$ & $15.06 \pm 0.07$ & $14.62 \pm 0.09$ & & 101454.36+573127.2 & $14.45 \pm 0.03$ & $14.21 \pm 0.04$ & & $-18.9 \pm 3.4$ & $-84.9 \pm 8.3$\\
10145585+2803316 & $16.23 \pm 0.09$ & $15.54 \pm 0.12$ & $15.22 \pm 0.15$ & & 101455.79+280332.8 & $14.73 \pm 0.03$ & $14.44 \pm 0.05$ & & $-66.0 \pm 11.5$ & $99.6 \pm 17.6$\\
10150122+6745270 & $15.90 \pm 0.07$ & $15.36 \pm 0.08$ & $14.82 \pm 0.12$ & & 101501.17+674527.5 & $14.47 \pm 0.03$ & $14.21 \pm 0.04$ & & $-26.8 \pm 2.4$ & $43.0 \pm 8.1$\\
10150332-3221179 & $13.63 \pm 0.02$ & $13.03 \pm 0.02$ & $12.70 \pm 0.02$ & & 101503.17-322115.9 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $-173.0 \pm 6.2$ & $171.2 \pm 7.5$\\
10150477+0246579 & $14.24 \pm 0.03$ & $13.68 \pm 0.03$ & $13.38 \pm 0.05$ & & 101504.81+024657.1 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $51.4 \pm 7.4$ & $-76.2 \pm 7.6$\\
10150564+2848016 & $14.36 \pm 0.02$ & $13.82 \pm 0.03$ & $13.46 \pm 0.04$ & & 101505.60+284801.5 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $-45.7 \pm 6.4$ & $-2.7 \pm 15.0$\\
10150565+4058512 & $13.95 \pm 0.02$ & $13.38 \pm 0.03$ & $13.08 \pm 0.03$ & & 101505.58+405850.9 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $-62.4 \pm 4.1$ & $-28.7 \pm 7.5$\\
10150924+3106016 & $15.95 \pm 0.08$ & $15.31 \pm 0.09$ & $14.98 \pm 0.12$ & & 101509.19+310601.5 & $14.83 \pm 0.03$ & $14.64 \pm 0.06$ & & $-44.0 \pm 7.2$ & $-10.3 \pm 9.2$\\
10151130-1121467 & $16.11 \pm 0.10$ & $15.32 \pm 0.09$ & $14.88 \pm 0.13$ & & 101511.27-112147.0 & $14.53 \pm 0.03$ & $14.25 \pm 0.05$ & & $-44.1 \pm 9.4$ & $-21.4 \pm 10.5$\\
10151302+2946026 & $15.58 \pm 0.05$ & $15.01 \pm 0.07$ & $14.73 \pm 0.09$ & & 101512.97+294601.8 & $14.56 \pm 0.03$ & $14.33 \pm 0.05$ & & $-48.9 \pm 6.0$ & $-67.3 \pm 12.6$\\
10151350+3700509 & $12.95 \pm 0.02$ & $12.42 \pm 0.02$ & $12.10 \pm 0.02$ & & 101513.40+370050.1 & $11.92 \pm 0.02$ & $11.71 \pm 0.02$ & & $-95.6 \pm 5.7$ & $-57.6 \pm 5.9$\\
10151435-0531325 & $16.03 \pm 0.08$ & $15.43 \pm 0.08$ & $15.03 \pm 0.14$ & & 101514.37-053133.4 & $14.87 \pm 0.03$ & $14.61 \pm 0.06$ & & $18.0 \pm 11.4$ & $-76.7 \pm 12.4$\\
10151497+7311497 & $16.27 \pm 0.11$ & $15.46 \pm 0.13$ & $14.78 \pm 0.11$ & & 101514.88+731149.7 & $14.13 \pm 0.03$ & $13.90 \pm 0.03$ & & $-34.1 \pm 1.9$ & $2.7 \pm 10.8$\\
10151597+8259066 & $15.07 \pm 0.05$ & $14.45 \pm 0.06$ & $14.16 \pm 0.06$ & & 101515.89+825907.1 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $-14.0 \pm 0.7$ & $51.3 \pm 7.7$\\
10151738+4440184 & $14.27 \pm 0.03$ & $13.73 \pm 0.03$ & $13.40 \pm 0.04$ & & 101517.36+444018.1 & $13.22 \pm 0.02$ & $13.05 \pm 0.03$ & & $-14.8 \pm 4.6$ & $-29.4 \pm 6.2$\\
10151762+2519485 & $16.62 \pm 0.14$ & $15.70 \pm 0.13$ & $15.00 \pm 0.12$ & & 101517.67+251948.8 & $14.59 \pm 0.03$ & $14.25 \pm 0.05$ & & $61.7 \pm 11.7$ & $31.2 \pm 14.7$\\
10151773+0446154 & $14.72 \pm 0.04$ & $14.12 \pm 0.04$ & $13.85 \pm 0.05$ & & 101517.72+044614.9 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $-8.4 \pm 8.3$ & $-47.5 \pm 7.8$\\
10151788+3529000 & $15.06 \pm 0.04$ & $14.55 \pm 0.05$ & $14.28 \pm 0.06$ & & 101517.85+352859.8 & $14.05 \pm 0.03$ & $13.88 \pm 0.04$ & & $-31.8 \pm 5.7$ & $-19.5 \pm 6.7$\\
10151934-0901583 & $13.86 \pm 0.02$ & $13.21 \pm 0.03$ & $12.91 \pm 0.03$ & & 101519.34-090159.5 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $-0.9 \pm 8.4$ & $-104.6 \pm 7.5$\\
10152059+6757192 & $16.65 \pm 0.14$ & $15.88 \pm 0.17$ & $15.14 \pm 0.13$ & & 101520.74+675719.4 & $14.90 \pm 0.03$ & $14.66 \pm 0.05$ & & $73.1 \pm 3.8$ & $9.7 \pm 19.4$\\
10152086-2601349 & $15.25 \pm 0.04$ & $14.69 \pm 0.04$ & $14.40 \pm 0.07$ & & 101520.91-260135.4 & $14.21 \pm 0.03$ & $13.89 \pm 0.04$ & & $65.5 \pm 6.6$ & $-44.2 \pm 8.8$\\
10152201-2904575 & $12.07 \pm 0.02$ & $11.54 \pm 0.02$ & $11.21 \pm 0.02$ & & 101521.70-290457.5 & $11.02 \pm 0.02$ & $10.82 \pm 0.02$ & & $-355.8 \pm 9.5$ & $-1.0 \pm 6.2$\\
10152253+2047142 & $15.13 \pm 0.04$ & $14.57 \pm 0.05$ & $14.22 \pm 0.05$ & & 101522.40+204714.2 & $13.97 \pm 0.03$ & $13.78 \pm 0.04$ & & $-139.7 \pm 7.1$ & $4.1 \pm 12.0$\\
10152272-2051540 & $14.50 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.04$ & & 101522.76-205154.5 & $13.50 \pm 0.03$ & $13.26 \pm 0.03$ & & $44.4 \pm 5.7$ & $-39.2 \pm 6.3$\\
10152376-0404576 & $13.29 \pm 0.03$ & $12.71 \pm 0.03$ & $12.42 \pm 0.03$ & & 101523.72-040458.1 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $-47.6 \pm 6.3$ & $-40.8 \pm 6.3$\\
10152388+1942300 & $15.64 \pm 0.05$ & $14.97 \pm 0.05$ & $14.61 \pm 0.07$ & & 101523.85+194229.6 & $14.46 \pm 0.03$ & $14.28 \pm 0.05$ & & $-30.0 \pm 6.6$ & $-39.2 \pm 7.4$\\
10152402-1115391 & $16.57 \pm 0.14$ & $15.27 \pm 0.09$ & $14.64 \pm 0.11$ & & 101523.95-111539.3 & $13.88 \pm 0.03$ & $13.49 \pm 0.03$ & & $-86.0 \pm 8.9$ & $-17.2 \pm 9.1$\\
10152450+6427586 & $15.28 \pm 0.04$ & $14.68 \pm 0.05$ & $14.28 \pm 0.05$ & & 101524.57+642758.1 & $14.12 \pm 0.03$ & $13.94 \pm 0.03$ & & $40.3 \pm 2.8$ & $-46.0 \pm 7.7$\\
10152476+3516062 & $15.66 \pm 0.06$ & $14.94 \pm 0.06$ & $14.62 \pm 0.09$ & & 101524.73+351605.8 & $14.33 \pm 0.03$ & $14.14 \pm 0.04$ & & $-32.4 \pm 5.5$ & $-30.3 \pm 7.7$\\
10152510+0715383 & $15.05 \pm 0.05$ & $14.45 \pm 0.05$ & $14.09 \pm 0.07$ & & 101525.02+071538.3 & $13.94 \pm 0.03$ & $13.69 \pm 0.04$ & & $-111.5 \pm 9.6$ & $-0.8 \pm 8.6$\\
10152544-1427182 & $15.28 \pm 0.05$ & $14.64 \pm 0.05$ & $14.32 \pm 0.07$ & & 101525.51-142719.3 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $79.9 \pm 7.7$ & $-89.5 \pm 7.7$\\
10152657+6015157 & $14.13 \pm 0.02$ & $13.56 \pm 0.03$ & $13.29 \pm 0.03$ & & 101526.61+601515.5 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $28.3 \pm 2.9$ & $-23.8 \pm 8.0$\\
10152753+4645152 & $15.54 \pm 0.06$ & $15.02 \pm 0.08$ & $14.76 \pm 0.11$ & & 101527.51+464514.8 & $14.48 \pm 0.03$ & $14.24 \pm 0.04$ & & $-18.1 \pm 6.4$ & $-35.1 \pm 7.7$\\
10152754-3746591 & $13.94 \pm 0.03$ & $13.40 \pm 0.03$ & $13.12 \pm 0.03$ & & 101527.49-374658.9 & $12.91 \pm 0.02$ & $12.74 \pm 0.03$ & & $-48.6 \pm 4.6$ & $20.2 \pm 6.5$\\
10152930+3102280 & $14.49 \pm 0.03$ & $13.87 \pm 0.03$ & $13.58 \pm 0.04$ & & 101529.24+310227.9 & $13.39 \pm 0.03$ & $13.22 \pm 0.03$ & & $-56.9 \pm 5.1$ & $-6.0 \pm 6.2$\\
10152982+6714394 & $15.13 \pm 0.04$ & $14.57 \pm 0.05$ & $14.23 \pm 0.06$ & & 101529.75+671439.2 & $14.01 \pm 0.03$ & $13.80 \pm 0.03$ & & $-32.7 \pm 2.1$ & $-13.0 \pm 10.7$\\
10153010-0857259 & $14.52 \pm 0.03$ & $13.94 \pm 0.04$ & $13.65 \pm 0.05$ & & 101530.03-085725.9 & $13.48 \pm 0.03$ & $13.23 \pm 0.03$ & & $-93.7 \pm 7.5$ & $0.7 \pm 7.3$\\
10153044-0630558 & $14.05 \pm 0.03$ & $13.45 \pm 0.04$ & $13.09 \pm 0.04$ & & 101530.33-063056.6 & $12.93 \pm 0.02$ & $12.72 \pm 0.03$ & & $-135.2 \pm 7.7$ & $-72.1 \pm 7.3$\\
10153072+2311481 & $14.48 \pm 0.03$ & $13.86 \pm 0.03$ & $13.58 \pm 0.04$ & & 101530.58+231147.0 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $-151.3 \pm 6.3$ & $-89.1 \pm 6.5$\\
10153081+5631311 & $15.73 \pm 0.05$ & $15.02 \pm 0.06$ & $14.70 \pm 0.07$ & & 101530.75+563131.1 & $14.51 \pm 0.03$ & $14.24 \pm 0.04$ & & $-40.7 \pm 3.5$ & $4.0 \pm 7.7$\\
10153082+7347419 & $13.85 \pm 0.02$ & $13.32 \pm 0.03$ & $12.96 \pm 0.03$ & & 101530.59+734740.5 & $12.78 \pm 0.02$ & $12.55 \pm 0.02$ & & $-86.2 \pm 2.3$ & $-122.3 \pm 14.0$\\
10153093+5118229 & $13.43 \pm 0.02$ & $12.89 \pm 0.02$ & $12.61 \pm 0.03$ & & 101530.85+511822.5 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-66.0 \pm 3.7$ & $-35.4 \pm 7.2$\\
10153216-0456062 & $15.43 \pm 0.04$ & $14.83 \pm 0.02$ & $14.42 \pm 0.08$ & & 101532.12-045606.6 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $-52.3 \pm 8.0$ & $-39.2 \pm 8.2$\\
10153231-0109181 & $12.75 \pm 0.02$ & $12.18 \pm 0.02$ & $11.90 \pm 0.02$ & & 101532.27-010918.0 & $11.74 \pm 0.02$ & $11.53 \pm 0.02$ & & $-47.7 \pm 6.3$ & $6.7 \pm 6.2$\\
10153394-0216055 & $13.60 \pm 0.02$ & $12.94 \pm 0.02$ & $12.60 \pm 0.03$ & & 101533.97-021606.2 & $12.43 \pm 0.02$ & $12.24 \pm 0.03$ & & $36.4 \pm 7.2$ & $-60.7 \pm 6.5$\\
10153646-3711589 & $13.59 \pm 0.03$ & $13.02 \pm 0.03$ & $12.66 \pm 0.03$ & & 101536.34-371200.3 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $-124.2 \pm 5.2$ & $-119.0 \pm 6.9$\\
10153752-0338039 & $13.91 \pm 0.02$ & $13.40 \pm 0.03$ & $13.04 \pm 0.03$ & & 101537.50-033804.2 & $12.86 \pm 0.02$ & $12.64 \pm 0.03$ & & $-29.7 \pm 6.5$ & $-27.2 \pm 6.4$\\
10153805+1930087 & $13.69 \pm 0.02$ & $13.11 \pm 0.02$ & $12.81 \pm 0.03$ & & 101537.94+193008.7 & $12.58 \pm 0.02$ & $12.37 \pm 0.02$ & & $-124.4 \pm 6.5$ & $-4.0 \pm 5.8$\\
10153931+2555524 & $14.58 \pm 0.03$ & $14.03 \pm 0.03$ & $13.72 \pm 0.04$ & & 101539.26+255552.0 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $-51.3 \pm 5.4$ & $-27.6 \pm 6.9$\\
10153974+1948342 & $16.85 \pm 0.14$ & $15.99 \pm 0.14$ & $15.15 \pm 0.12$ & & 101539.68+194834.7 & $14.62 \pm 0.03$ & $14.33 \pm 0.05$ & & $-69.8 \pm 14.5$ & $38.2 \pm 14.7$\\
10154020-2641030 & $14.53 \pm 0.03$ & $13.95 \pm 0.02$ & $13.62 \pm 0.04$ & & 101540.08-264102.5 & $13.45 \pm 0.03$ & $13.20 \pm 0.03$ & & $-144.4 \pm 6.5$ & $41.8 \pm 6.8$\\
10154110+4607550 & $15.30 \pm 0.05$ & $14.72 \pm 0.07$ & $14.40 \pm 0.09$ & & 101541.05+460754.9 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $-42.1 \pm 4.4$ & $-3.0 \pm 7.5$\\
10154148-2224440 & $14.44 \pm 0.03$ & $13.78 \pm 0.03$ & $13.50 \pm 0.04$ & & 101541.44-222443.8 & $13.28 \pm 0.02$ & $13.07 \pm 0.03$ & & $-40.3 \pm 5.5$ & $18.1 \pm 6.1$\\
10154304+6738224 & $16.04 \pm 0.08$ & $15.46 \pm 0.09$ & $15.12 \pm 0.13$ & & 101542.95+673822.5 & $14.82 \pm 0.03$ & $14.46 \pm 0.04$ & & $-44.2 \pm 2.7$ & $5.4 \pm 9.9$\\
10154355-1727274 & $13.72 \pm 0.02$ & $13.13 \pm 0.02$ & $12.82 \pm 0.03$ & & 101543.44-172728.1 & $12.66 \pm 0.02$ & $12.47 \pm 0.03$ & & $-133.0 \pm 6.7$ & $-53.2 \pm 7.4$\\
10154502-3427254 & $16.20 \pm 0.10$ & $15.63 \pm 0.13$ & $15.22 \pm 0.16$ & & 101544.89-342725.5 & $15.01 \pm 0.03$ & $14.79 \pm 0.05$ & & $-139.6 \pm 12.9$ & $-10.8 \pm 17.9$\\
10154562-0357160 & $15.72 \pm 0.05$ & $15.15 \pm 0.06$ & $14.71 \pm 0.10$ & & 101545.63-035716.5 & $14.54 \pm 0.03$ & $14.23 \pm 0.05$ & & $19.4 \pm 8.4$ & $-44.1 \pm 8.7$\\
10154565-3625220 & $13.92 \pm 0.03$ & $13.31 \pm 0.02$ & $13.03 \pm 0.03$ & & 101545.52-362521.7 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $-144.0 \pm 5.6$ & $26.0 \pm 6.5$\\
10154618+6104484 & $14.56 \pm 0.03$ & $14.04 \pm 0.04$ & $13.73 \pm 0.04$ & & 101546.22+610448.2 & $13.56 \pm 0.02$ & $13.37 \pm 0.03$ & & $27.1 \pm 2.8$ & $-20.3 \pm 9.9$\\
10154683-0541277 & $13.88 \pm 0.02$ & $13.23 \pm 0.02$ & $12.92 \pm 0.03$ & & 101546.80-054127.4 & $12.73 \pm 0.03$ & $12.50 \pm 0.03$ & & $-42.2 \pm 9.0$ & $30.2 \pm 8.5$\\
10154737+2338323 & $15.19 \pm 0.03$ & $14.61 \pm 0.04$ & $14.32 \pm 0.05$ & & 101547.29+233831.8 & $14.04 \pm 0.03$ & $13.78 \pm 0.04$ & & $-85.0 \pm 7.0$ & $-33.8 \pm 7.8$\\
10154938+5146033 & $15.36 \pm 0.05$ & $14.84 \pm 0.07$ & $14.41 \pm 0.09$ & & 101549.37+514602.8 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $-5.1 \pm 4.1$ & $-41.8 \pm 8.1$\\
10155001-1602497 & $13.09 \pm 0.02$ & $12.52 \pm 0.03$ & $12.21 \pm 0.02$ & & 101550.04-160252.3 & $11.99 \pm 0.02$ & $11.78 \pm 0.02$ & & $33.3 \pm 6.8$ & $-207.7 \pm 7.3$\\
10155030-0822268 & $14.74 \pm 0.04$ & $13.96 \pm 0.04$ & $13.69 \pm 0.05$ & & 101550.36-082227.4 & $13.46 \pm 0.03$ & $13.28 \pm 0.03$ & & $75.5 \pm 7.5$ & $-44.5 \pm 6.9$\\
10155030-1200013 & $14.33 \pm 0.03$ & $13.78 \pm 0.05$ & $13.50 \pm 0.05$ & & 101550.24-120001.5 & $13.31 \pm 0.03$ & $13.13 \pm 0.03$ & & $-68.3 \pm 6.7$ & $-21.4 \pm 8.9$\\
10155069+4943447 & $15.65 \pm 0.06$ & $15.04 \pm 0.07$ & $14.73 \pm 0.10$ & & 101550.64+494344.3 & $14.58 \pm 0.03$ & $14.38 \pm 0.05$ & & $-42.0 \pm 4.8$ & $-28.7 \pm 8.9$\\
10155153+5312426 & $16.62 \pm 0.13$ & $15.84 \pm 0.15$ & $15.55 \pm 0.21$ & & 101551.44+531242.0 & $15.35 \pm 0.04$ & $15.18 \pm 0.08$ & & $-75.5 \pm 10.7$ & $-49.1 \pm 26.3$\\
10155188+5913029 & $15.65 \pm 0.06$ & $15.04 \pm 0.07$ & $14.64 \pm 0.08$ & & 101551.83+591302.5 & $14.47 \pm 0.03$ & $14.18 \pm 0.04$ & & $-28.5 \pm 3.2$ & $-31.3 \pm 7.7$\\
10155192+2920026 & $15.83 \pm 0.06$ & $15.29 \pm 0.09$ & $14.95 \pm 0.11$ & & 101551.93+292001.8 & $14.68 \pm 0.03$ & $14.34 \pm 0.05$ & & $17.3 \pm 7.8$ & $-60.9 \pm 9.2$\\
10155246-2435557 & $16.26 \pm 0.09$ & $15.69 \pm 0.12$ & $15.22 \pm 0.15$ & & 101552.47-243556.7 & $15.01 \pm 0.04$ & $14.83 \pm 0.06$ & & $18.0 \pm 13.3$ & $-91.4 \pm 17.5$\\
10155307+5001176 & $13.52 \pm 0.02$ & $12.93 \pm 0.02$ & $12.66 \pm 0.03$ & & 101553.01+500117.7 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-49.5 \pm 3.4$ & $3.1 \pm 6.4$\\
10155381+2010314 & $14.43 \pm 0.03$ & $13.87 \pm 0.03$ & $13.57 \pm 0.03$ & & 101553.75+201030.7 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $-72.7 \pm 6.3$ & $-55.2 \pm 6.2$\\
10155426-1359145 & $15.14 \pm 0.04$ & $14.49 \pm 0.05$ & $14.08 \pm 0.07$ & & 101554.25-135915.0 & $13.80 \pm 0.03$ & $13.55 \pm 0.04$ & & $-4.3 \pm 6.2$ & $-34.4 \pm 6.6$\\
10155445-2749228 & $16.27 \pm 0.10$ & $15.76 \pm 0.13$ & $15.37 \pm 0.20$ & & 101554.59-274922.0 & $14.91 \pm 0.03$ & $14.57 \pm 0.05$ & & $159.6 \pm 14.9$ & $68.3 \pm 19.0$\\
10155460+2411534 & $15.70 \pm 0.06$ & $14.91 \pm 0.06$ & $14.62 \pm 0.08$ & & 101554.60+241152.7 & $14.45 \pm 0.03$ & $14.23 \pm 0.05$ & & $2.5 \pm 6.7$ & $-52.8 \pm 7.8$\\
10155503-1438349 & $13.05 \pm 0.02$ & $12.51 \pm 0.02$ & $12.24 \pm 0.02$ & & 101555.08-143836.3 & $12.09 \pm 0.02$ & $11.88 \pm 0.02$ & & $69.6 \pm 6.4$ & $-113.4 \pm 8.3$\\
10155536-0352166 & $13.18 \pm 0.02$ & $12.60 \pm 0.03$ & $12.33 \pm 0.02$ & & 101555.40-035217.4 & $12.16 \pm 0.02$ & $11.99 \pm 0.02$ & & $49.2 \pm 6.4$ & $-68.5 \pm 6.4$\\
10155642-1507395 & $14.77 \pm 0.03$ & $14.26 \pm 0.04$ & $13.95 \pm 0.05$ & & 101556.42-150740.1 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $-7.8 \pm 6.1$ & $-52.4 \pm 10.7$\\
10155790+1914066 & $13.56 \pm 0.02$ & $13.00 \pm 0.02$ & $12.69 \pm 0.02$ & & 101557.91+191406.1 & $12.53 \pm 0.02$ & $12.32 \pm 0.02$ & & $9.4 \pm 5.3$ & $-34.9 \pm 5.8$\\
10155905-0816106 & $13.43 \pm 0.03$ & $12.88 \pm 0.03$ & $12.55 \pm 0.02$ & & 101559.03-081611.9 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $-28.3 \pm 6.3$ & $-118.4 \pm 6.9$\\
10155983-0815597 & $13.05 \pm 0.03$ & $12.50 \pm 0.02$ & $12.19 \pm 0.02$ & & 101559.81-081601.1 & $12.02 \pm 0.02$ & $11.85 \pm 0.02$ & & $-27.7 \pm 6.2$ & $-120.3 \pm 6.7$\\
10160108+4656031 & $12.58 \pm 0.02$ & $11.98 \pm 0.02$ & $11.65 \pm 0.02$ & & 101600.92+465602.8 & $11.44 \pm 0.02$ & $11.25 \pm 0.02$ & & $-131.8 \pm 5.5$ & $-29.9 \pm 8.0$\\
10160153-2212237 & $14.94 \pm 0.03$ & $14.27 \pm 0.05$ & $14.00 \pm 0.05$ & & 101601.57-221224.2 & $13.82 \pm 0.03$ & $13.62 \pm 0.03$ & & $38.4 \pm 5.9$ & $-44.5 \pm 6.7$\\
10160312-1325275 & $14.64 \pm 0.03$ & $14.01 \pm 0.05$ & $13.67 \pm 0.05$ & & 101603.07-132527.0 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $-61.8 \pm 6.7$ & $36.5 \pm 6.9$\\
10160408-2759522 & $14.89 \pm 0.03$ & $14.36 \pm 0.03$ & $14.07 \pm 0.05$ & & 101604.10-275952.7 & $13.88 \pm 0.03$ & $13.71 \pm 0.04$ & & $27.4 \pm 5.9$ & $-44.5 \pm 7.1$\\
10160480+5919422 & $14.59 \pm 0.03$ & $13.96 \pm 0.03$ & $13.68 \pm 0.04$ & & 101604.89+591942.1 & $13.44 \pm 0.02$ & $13.26 \pm 0.03$ & & $56.2 \pm 2.8$ & $-16.0 \pm 6.7$\\
10160522+0425378 & $13.82 \pm 0.03$ & $13.20 \pm 0.02$ & $12.91 \pm 0.03$ & & 101605.23+042536.9 & $12.73 \pm 0.02$ & $12.52 \pm 0.03$ & & $13.2 \pm 7.8$ & $-85.8 \pm 8.2$\\
10160579+7013472 & $12.95 \pm 0.02$ & $12.39 \pm 0.02$ & $12.08 \pm 0.02$ & & 101605.86+701346.9 & $11.86 \pm 0.02$ & $11.67 \pm 0.02$ & & $34.1 \pm 1.5$ & $-19.8 \pm 10.2$\\
10160655+1335125 & $14.73 \pm 0.03$ & $14.14 \pm 0.04$ & $13.86 \pm 0.04$ & & 101606.59+133511.9 & $13.64 \pm 0.03$ & $13.42 \pm 0.04$ & & $42.7 \pm 6.1$ & $-50.3 \pm 6.4$\\
10160670+2443259 & $16.59 \pm 0.13$ & $15.88 \pm 0.15$ & $15.42 \pm 0.16$ & & 101606.74+244324.7 & $15.19 \pm 0.04$ & $14.99 \pm 0.07$ & & $38.0 \pm 15.8$ & $-94.3 \pm 18.6$\\
10160731-2933199 & $14.59 \pm 0.03$ & $13.99 \pm 0.02$ & $13.68 \pm 0.04$ & & 101607.22-293320.1 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $-98.5 \pm 5.9$ & $-15.4 \pm 7.4$\\
10160804+5720581 & $12.47 \pm 0.03$ & $11.93 \pm 0.02$ & $11.64 \pm 0.02$ & & 101607.99+572057.9 & $11.44 \pm 0.02$ & $11.24 \pm 0.02$ & & $-39.9 \pm 2.9$ & $-24.6 \pm 7.0$\\
10160806-2001582 & $15.61 \pm 0.06$ & $14.84 \pm 0.07$ & $14.27 \pm 0.07$ & & 101607.93-200158.9 & $14.06 \pm 0.03$ & $13.79 \pm 0.04$ & & $-150.0 \pm 6.9$ & $-58.7 \pm 6.9$\\
10160864+3316219 & $14.84 \pm 0.03$ & $14.22 \pm 0.04$ & $13.94 \pm 0.05$ & & 101608.70+331621.7 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $57.9 \pm 5.0$ & $-17.2 \pm 6.5$\\
10161075-0449317 & $15.39 \pm 0.05$ & $14.85 \pm 0.06$ & $14.57 \pm 0.10$ & & 101610.75-044932.3 & $14.41 \pm 0.03$ & $14.16 \pm 0.05$ & & $-9.8 \pm 8.2$ & $-49.3 \pm 9.1$\\
10161112+6342099 & $16.34 \pm 0.10$ & $15.80 \pm 0.14$ & $15.38 \pm 0.14$ & & 101611.29+634210.3 & $15.13 \pm 0.03$ & $14.95 \pm 0.05$ & & $109.9 \pm 5.6$ & $34.9 \pm 18.7$\\
10161393+0515296 & $13.65 \pm 0.03$ & $13.01 \pm 0.03$ & $12.74 \pm 0.03$ & & 101613.88+051529.8 & $12.50 \pm 0.02$ & $12.29 \pm 0.03$ & & $-77.2 \pm 7.2$ & $19.3 \pm 7.8$\\
10161468+3155210 & $16.64 \pm 0.14$ & $15.69 \pm 0.13$ & $14.80 \pm 0.11$ & & 101614.70+315521.9 & $14.33 \pm 0.03$ & $14.00 \pm 0.04$ & & $25.5 \pm 10.8$ & $74.4 \pm 13.3$\\
10161484+8444294 & $15.97 \pm 0.07$ & $15.45 \pm 0.12$ & $15.15 \pm 0.14$ & & 101614.58+844429.4 & $14.96 \pm 0.03$ & $14.72 \pm 0.05$ & & $-34.2 \pm 1.1$ & $-8.2 \pm 12.6$\\
10161639+7615567 & $15.32 \pm 0.05$ & $14.79 \pm 0.08$ & $14.48 \pm 0.08$ & & 101616.12+761555.6 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $-85.2 \pm 2.3$ & $-96.6 \pm 8.2$\\
10161651+7818205 & $13.09 \pm 0.02$ & $12.40 \pm 0.03$ & $11.96 \pm 0.02$ & & 101615.68+781819.2 & $11.73 \pm 0.02$ & $11.50 \pm 0.02$ & & $-244.1 \pm 6.3$ & $-129.0 \pm 8.4$\\
10161666-2019036 & $14.63 \pm 0.03$ & $14.06 \pm 0.03$ & $13.70 \pm 0.05$ & & 101616.60-201903.3 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $-70.0 \pm 5.9$ & $25.2 \pm 6.3$\\
10161706+2749443 & $13.12 \pm 0.02$ & $12.57 \pm 0.02$ & $12.30 \pm 0.02$ & & 101616.94+274943.1 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $-120.2 \pm 5.4$ & $-98.5 \pm 6.2$\\
10161757+1705200 & $14.01 \pm 0.02$ & $13.48 \pm 0.03$ & $13.13 \pm 0.03$ & & 101617.50+170517.3 & $12.93 \pm 0.03$ & $12.64 \pm 0.03$ & & $-79.2 \pm 10.1$ & $-207.7 \pm 15.2$\\
10161789-2350569 & $13.74 \pm 0.02$ & $13.14 \pm 0.03$ & $12.83 \pm 0.03$ & & 101617.92-235057.6 & $12.66 \pm 0.02$ & $12.45 \pm 0.03$ & & $33.2 \pm 7.0$ & $-53.1 \pm 6.8$\\
10161979+0445507 & $13.38 \pm 0.03$ & $12.79 \pm 0.02$ & $12.49 \pm 0.03$ & & 101619.71+044551.0 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $-114.2 \pm 8.2$ & $34.4 \pm 8.5$\\
10161981+2330089 & $15.91 \pm 0.05$ & $15.28 \pm 0.07$ & $14.95 \pm 0.09$ & & 101619.79+233008.2 & $14.62 \pm 0.03$ & $14.38 \pm 0.05$ & & $-24.7 \pm 7.6$ & $-56.2 \pm 9.0$\\
10162273-3517054 & $14.00 \pm 0.03$ & $13.37 \pm 0.02$ & $13.06 \pm 0.03$ & & 101622.68-351705.6 & $12.89 \pm 0.02$ & $12.72 \pm 0.03$ & & $-51.3 \pm 4.8$ & $-15.7 \pm 6.5$\\
10162311+2433599 & $15.88 \pm 0.07$ & $15.29 \pm 0.10$ & $14.99 \pm 0.11$ & & 101623.16+243359.6 & $14.74 \pm 0.03$ & $14.57 \pm 0.06$ & & $49.4 \pm 7.6$ & $-29.7 \pm 8.9$\\
10162332-1546583 & $15.01 \pm 0.03$ & $14.48 \pm 0.05$ & $14.19 \pm 0.07$ & & 101623.26-154658.4 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $-63.1 \pm 6.4$ & $-8.2 \pm 6.8$\\
10162368+1553560 & $13.02 \pm 0.02$ & $12.48 \pm 0.02$ & $12.17 \pm 0.02$ & & 101623.58+155356.2 & $12.01 \pm 0.02$ & $11.84 \pm 0.02$ & & $-115.5 \pm 7.7$ & $14.0 \pm 6.4$\\
10162511+2027269 & $14.28 \pm 0.02$ & $13.69 \pm 0.03$ & $13.38 \pm 0.03$ & & 101625.03+202726.8 & $13.20 \pm 0.03$ & $13.00 \pm 0.03$ & & $-88.8 \pm 5.8$ & $-6.7 \pm 6.1$\\
10162625+4500528 & $16.17 \pm 0.11$ & $15.61 \pm 0.14$ & $15.31 \pm 0.18$ & & 101625.99+450052.4 & $14.97 \pm 0.03$ & $14.60 \pm 0.05$ & & $-227.3 \pm 12.7$ & $-38.2 \pm 23.7$\\
10162684-0723304 & $14.73 \pm 0.04$ & $14.13 \pm 0.05$ & $13.84 \pm 0.05$ & & 101626.80-072330.7 & $13.68 \pm 0.03$ & $13.42 \pm 0.03$ & & $-50.8 \pm 6.8$ & $-26.3 \pm 6.9$\\
10162693+6229449 & $14.59 \pm 0.03$ & $14.02 \pm 0.05$ & $13.72 \pm 0.04$ & & 101626.82+622944.2 & $13.53 \pm 0.02$ & $13.33 \pm 0.03$ & & $-73.7 \pm 3.1$ & $-75.6 \pm 8.3$\\
10162773+2858096 & $14.14 \pm 0.02$ & $13.54 \pm 0.03$ & $13.24 \pm 0.03$ & & 101627.67+285809.4 & $13.07 \pm 0.02$ & $12.90 \pm 0.03$ & & $-67.7 \pm 5.6$ & $-15.4 \pm 7.4$\\
10162787-2615380 & $13.80 \pm 0.02$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 101627.81-261538.9 & $12.71 \pm 0.02$ & $12.54 \pm 0.02$ & & $-65.6 \pm 5.5$ & $-74.3 \pm 6.6$\\
10162852-1924536 & $12.30 \pm 0.03$ & $11.70 \pm 0.02$ & $11.41 \pm 0.02$ & & 101628.49-192453.9 & $11.23 \pm 0.02$ & $11.03 \pm 0.02$ & & $-30.7 \pm 5.2$ & $-17.9 \pm 7.1$\\
10162886+6452481 & $16.70 \pm 0.15$ & $16.12 \pm 0.20$ & $15.35 \pm 0.14$ & & 101628.95+645248.3 & $14.61 \pm 0.03$ & $14.31 \pm 0.04$ & & $51.9 \pm 5.0$ & $21.1 \pm 23.0$\\
10162887+1236141 & $14.00 \pm 0.02$ & $13.43 \pm 0.03$ & $13.06 \pm 0.02$ & & 101628.82+123613.7 & $12.82 \pm 0.02$ & $12.56 \pm 0.03$ & & $-57.8 \pm 7.0$ & $-34.3 \pm 5.9$\\
10162904+3205140 & $15.92 \pm 0.08$ & $15.39 \pm 0.10$ & $15.03 \pm 0.13$ & & 101629.06+320513.2 & $14.82 \pm 0.03$ & $14.54 \pm 0.06$ & & $17.6 \pm 13.7$ & $-64.2 \pm 10.9$\\
10162934-2027489 & $13.63 \pm 0.03$ & $13.05 \pm 0.03$ & $12.77 \pm 0.02$ & & 101629.26-202749.0 & $12.59 \pm 0.02$ & $12.41 \pm 0.02$ & & $-89.7 \pm 5.7$ & $-7.5 \pm 6.6$\\
10162960-2848469 & $15.33 \pm 0.05$ & $14.78 \pm 0.06$ & $14.47 \pm 0.08$ & & 101629.57-284846.7 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $-33.8 \pm 6.1$ & $12.3 \pm 7.4$\\
10162988-0806247 & $14.69 \pm 0.03$ & $14.16 \pm 0.04$ & $13.89 \pm 0.06$ & & 101629.91-080624.6 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $39.0 \pm 6.7$ & $5.2 \pm 7.5$\\
10163025-3531219 & $15.24 \pm 0.05$ & $14.35 \pm 0.05$ & $13.90 \pm 0.05$ & & 101630.27-353121.3 & $13.62 \pm 0.03$ & $13.37 \pm 0.03$ & & $26.0 \pm 4.9$ & $54.4 \pm 6.9$\\
10163036-2731477 & $13.30 \pm 0.03$ & $12.71 \pm 0.03$ & $12.43 \pm 0.03$ & & 101630.40-273148.1 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $50.2 \pm 5.3$ & $-33.0 \pm 6.4$\\
10163087+6110233 & $13.17 \pm 0.02$ & $12.60 \pm 0.03$ & $12.31 \pm 0.03$ & & 101630.91+611022.8 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $26.4 \pm 2.5$ & $-47.1 \pm 10.4$\\
10163118+1943559 & $15.60 \pm 0.04$ & $15.06 \pm 0.05$ & $14.68 \pm 0.08$ & & 101631.15+194355.8 & $14.46 \pm 0.03$ & $14.28 \pm 0.05$ & & $-40.5 \pm 6.6$ & $-6.8 \pm 8.4$\\
10163131+5711081 & $16.67 \pm 0.11$ & $15.89 \pm 0.14$ & $15.57 \pm 0.17$ & & 101630.24+571108.2 & $15.04 \pm 0.03$ & $14.77 \pm 0.06$ & & $-756.7 \pm 18.9$ & $11.7 \pm 18.2$\\
10163161+0643289 & $15.75 \pm 0.10$ & $15.23 \pm 0.10$ & $14.76 \pm 0.13$ & & 101631.54+064329.0 & $14.58 \pm 0.03$ & $14.32 \pm 0.05$ & & $-106.0 \pm 11.0$ & $13.0 \pm 12.6$\\
10163288+0831169 & $13.40 \pm 0.02$ & $12.88 \pm 0.03$ & $12.57 \pm 0.03$ & & 101632.82+083115.2 & $12.39 \pm 0.02$ & $12.16 \pm 0.02$ & & $-85.0 \pm 7.2$ & $-163.6 \pm 8.0$\\
10163311-1912265 & $16.26 \pm 0.09$ & $15.57 \pm 0.11$ & $15.28 \pm 0.16$ & & 101633.04-191226.4 & $15.10 \pm 0.03$ & $14.88 \pm 0.06$ & & $-83.3 \pm 15.8$ & $9.8 \pm 16.2$\\
10163390+7848322 & $15.67 \pm 0.05$ & $15.14 \pm 0.10$ & $14.86 \pm 0.11$ & & 101633.79+784832.3 & $14.53 \pm 0.03$ & $14.35 \pm 0.04$ & & $-31.2 \pm 1.4$ & $8.6 \pm 9.8$\\
10163447+7101509 & $15.59 \pm 0.06$ & $14.93 \pm 0.07$ & $14.65 \pm 0.09$ & & 101634.39+710150.4 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $-30.5 \pm 1.9$ & $-49.2 \pm 8.0$\\
10163463-3704472 & $13.63 \pm 0.02$ & $13.10 \pm 0.03$ & $12.80 \pm 0.03$ & & 101634.52-370447.2 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $-105.4 \pm 5.1$ & $-6.4 \pm 6.4$\\
10163470+2751497 & $11.99 \pm 0.01$ & $11.33 \pm 0.02$ & $10.95 \pm 0.02$ & & 101634.53+275143.9 & $10.72 \pm 0.02$ & $10.51 \pm 0.02$ & & $-182.2 \pm 6.0$ & $-472.1 \pm 11.4$\\
10163542-0807312 & $15.10 \pm 0.04$ & $14.50 \pm 0.05$ & $14.11 \pm 0.06$ & & 101635.39-080731.3 & $13.91 \pm 0.03$ & $13.68 \pm 0.04$ & & $-43.3 \pm 7.0$ & $-9.3 \pm 7.7$\\
10163712+6323110 & $15.23 \pm 0.08$ & $14.64 \pm 0.06$ & $14.35 \pm 0.07$ & & 101637.11+632310.4 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $-7.5 \pm 2.7$ & $-56.4 \pm 9.2$\\
10163763+2458268 & $14.77 \pm 0.03$ & $14.15 \pm 0.04$ & $13.81 \pm 0.04$ & & 101637.57+245826.7 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $-65.3 \pm 5.7$ & $-14.9 \pm 7.0$\\
10163826+7035378 & $12.45 \pm 0.02$ & $11.84 \pm 0.02$ & $11.54 \pm 0.02$ & & 101638.41+703537.3 & $11.31 \pm 0.02$ & $11.12 \pm 0.02$ & & $69.0 \pm 2.1$ & $-43.4 \pm 6.3$\\
10163911+2408141 & $12.31 \pm 0.02$ & $11.74 \pm 0.02$ & $11.43 \pm 0.02$ & & 101639.09+240814.5 & $11.25 \pm 0.02$ & $11.07 \pm 0.02$ & & $-22.7 \pm 5.5$ & $32.6 \pm 5.8$\\
10163970-1416170 & $15.55 \pm 0.06$ & $14.83 \pm 0.08$ & $14.50 \pm 0.10$ & & 101639.67-141616.8 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $-37.8 \pm 6.6$ & $21.2 \pm 7.5$\\
10164130-3210327 & $14.67 \pm 0.03$ & $14.16 \pm 0.05$ & $13.80 \pm 0.05$ & & 101641.25-321031.4 & $13.40 \pm 0.03$ & $13.23 \pm 0.03$ & & $-51.0 \pm 5.6$ & $112.1 \pm 8.2$\\
10164131-1017059 & $12.57 \pm 0.02$ & $11.99 \pm 0.03$ & $11.72 \pm 0.02$ & & 101641.21-101705.5 & $11.55 \pm 0.02$ & $11.38 \pm 0.02$ & & $-130.6 \pm 6.7$ & $31.3 \pm 6.2$\\
10164238+7730474 & $14.95 \pm 0.04$ & $14.36 \pm 0.05$ & $14.09 \pm 0.06$ & & 101642.45+773047.8 & $13.92 \pm 0.03$ & $13.75 \pm 0.03$ & & $19.4 \pm 1.1$ & $36.1 \pm 7.7$\\
10164284+1955399 & $15.59 \pm 0.05$ & $15.02 \pm 0.07$ & $14.65 \pm 0.07$ & & 101642.84+195539.0 & $14.38 \pm 0.03$ & $14.20 \pm 0.05$ & & $5.9 \pm 6.5$ & $-70.7 \pm 8.6$\\
10164458+1329061 & $14.65 \pm 0.03$ & $14.11 \pm 0.04$ & $13.78 \pm 0.04$ & & 101644.54+132906.2 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-44.2 \pm 6.5$ & $7.4 \pm 8.9$\\
10164495+2457007 & $14.85 \pm 0.04$ & $14.32 \pm 0.04$ & $14.01 \pm 0.05$ & & 101645.00+245700.5 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $51.2 \pm 5.7$ & $-15.2 \pm 6.5$\\
10164540+7617045 & $16.27 \pm 0.11$ & $15.48 \pm 0.13$ & $14.99 \pm 0.13$ & & 101645.28+761705.3 & $14.72 \pm 0.03$ & $14.40 \pm 0.04$ & & $-38.2 \pm 1.7$ & $70.8 \pm 13.7$\\
10164588-0716218 & $16.23 \pm 0.09$ & $15.55 \pm 0.11$ & $14.98 \pm 0.14$ & & 101645.96-071622.3 & $14.56 \pm 0.03$ & $14.36 \pm 0.05$ & & $95.9 \pm 16.4$ & $-41.7 \pm 15.1$\\
10164643+0532000 & $14.30 \pm 0.03$ & $13.79 \pm 0.04$ & $13.42 \pm 0.04$ & & 101646.40+053200.9 & $13.26 \pm 0.03$ & $13.00 \pm 0.03$ & & $-54.2 \pm 14.9$ & $86.3 \pm 16.0$\\
10164658+7420196 & $16.20 \pm 0.10$ & $15.53 \pm 0.14$ & $15.15 \pm 0.16$ & & 101646.43+742019.0 & $14.89 \pm 0.03$ & $14.66 \pm 0.05$ & & $-55.8 \pm 2.5$ & $-51.0 \pm 18.7$\\
10164725+4111469 & $16.49 \pm 0.15$ & $15.66 \pm 0.16$ & $14.76 \pm 0.11$ & & 101647.27+411147.8 & $14.55 \pm 0.03$ & $14.34 \pm 0.05$ & & $11.8 \pm 8.0$ & $77.4 \pm 15.1$\\
10164726+5505095 & $16.22 \pm 0.08$ & $15.50 \pm 0.09$ & $15.20 \pm 0.12$ & & 101647.18+550509.7 & $14.93 \pm 0.03$ & $14.66 \pm 0.05$ & & $-58.8 \pm 5.6$ & $13.9 \pm 13.3$\\
10164902-0357301 & $13.39 \pm 0.03$ & $12.83 \pm 0.03$ & $12.54 \pm 0.03$ & & 101649.09-035731.1 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $84.4 \pm 6.6$ & $-83.9 \pm 12.0$\\
10164914-3705483 & $16.09 \pm 0.08$ & $15.49 \pm 0.09$ & $15.03 \pm 0.13$ & & 101649.10-370548.0 & $14.82 \pm 0.03$ & $14.65 \pm 0.05$ & & $-44.2 \pm 8.7$ & $21.6 \pm 11.7$\\
10165092+5243598 & $15.47 \pm 0.05$ & $14.91 \pm 0.08$ & $14.56 \pm 0.10$ & & 101650.86+524359.6 & $14.37 \pm 0.03$ & $14.20 \pm 0.04$ & & $-46.4 \pm 4.1$ & $-14.1 \pm 8.3$\\
10165178+4426549 & $13.35 \pm 0.02$ & $12.83 \pm 0.02$ & $12.52 \pm 0.02$ & & 101651.73+442654.9 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $-44.5 \pm 3.6$ & $6.8 \pm 7.3$\\
10165282+4029405 & $11.69 \pm 0.01$ & $11.14 \pm 0.02$ & $10.87 \pm 0.02$ & & 101652.72+402940.1 & $10.70 \pm 0.02$ & $10.53 \pm 0.02$ & & $-90.4 \pm 4.2$ & $-36.9 \pm 5.8$\\
10165331+0244243 & $15.89 \pm 0.08$ & $15.34 \pm 0.10$ & $14.95 \pm 0.15$ & & 101653.25+024423.7 & $14.68 \pm 0.03$ & $14.49 \pm 0.08$ & & $-97.2 \pm 13.8$ & $-59.8 \pm 13.1$\\
10165439+4007408 & $14.69 \pm 0.04$ & $14.08 \pm 0.05$ & $13.79 \pm 0.04$ & & 101654.45+400740.7 & $13.54 \pm 0.03$ & $13.37 \pm 0.03$ & & $51.8 \pm 4.7$ & $-7.7 \pm 7.0$\\
10165452+1532026 & $12.88 \pm 0.02$ & $12.29 \pm 0.02$ & $11.99 \pm 0.03$ & & 101654.46+153202.0 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $-72.0 \pm 7.4$ & $-42.5 \pm 6.4$\\
10165479+7536579 & $15.26 \pm 0.06$ & $14.57 \pm 0.06$ & $14.20 \pm 0.08$ & & 101654.65+753657.8 & $14.01 \pm 0.03$ & $13.84 \pm 0.03$ & & $-43.8 \pm 1.6$ & $-11.2 \pm 7.0$\\
10165489+4951583 & $14.94 \pm 0.04$ & $14.39 \pm 0.04$ & $14.09 \pm 0.06$ & & 101654.89+495157.6 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $-6.6 \pm 3.7$ & $-66.8 \pm 7.9$\\
10165699+6658406 & $16.64 \pm 0.15$ & $15.67 \pm 0.14$ & $15.15 \pm 0.15$ & & 101656.89+665840.4 & $14.15 \pm 0.03$ & $13.82 \pm 0.03$ & & $-54.5 \pm 3.3$ & $-13.6 \pm 19.0$\\
10165848+2612134 & $15.50 \pm 0.05$ & $14.99 \pm 0.07$ & $14.66 \pm 0.09$ & & 101658.51+261213.1 & $14.38 \pm 0.03$ & $14.21 \pm 0.05$ & & $42.1 \pm 6.5$ & $-23.0 \pm 8.9$\\
10170085+2220445 & $15.90 \pm 0.06$ & $15.31 \pm 0.07$ & $14.88 \pm 0.09$ & & 101700.85+222043.8 & $14.71 \pm 0.03$ & $14.46 \pm 0.05$ & & $-0.6 \pm 8.1$ & $-56.6 \pm 8.3$\\
10170120-0058167 & $12.51 \pm 0.02$ & $11.93 \pm 0.02$ & $11.62 \pm 0.02$ & & 101701.14-005817.8 & $11.45 \pm 0.02$ & $11.26 \pm 0.02$ & & $-88.6 \pm 6.6$ & $-91.0 \pm 8.0$\\
10170122+4432540 & $13.65 \pm 0.02$ & $13.05 \pm 0.02$ & $12.77 \pm 0.03$ & & 101700.91+443249.0 & $12.49 \pm 0.02$ & $12.26 \pm 0.02$ & & $-266.6 \pm 6.9$ & $-408.5 \pm 11.4$\\
10170273+2414149 & $16.42 \pm 0.12$ & $15.73 \pm 0.16$ & $15.12 \pm 0.14$ & & 101702.83+241415.0 & $14.44 \pm 0.04$ & $14.12 \pm 0.05$ & & $116.7 \pm 15.5$ & $6.8 \pm 17.6$\\
10170486+2303120 & $14.04 \pm 0.02$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 101704.83+230311.8 & $12.98 \pm 0.02$ & $12.81 \pm 0.03$ & & $-32.9 \pm 6.4$ & $-12.4 \pm 6.0$\\
10170490+1847552 & $14.36 \pm 0.02$ & $13.72 \pm 0.02$ & $13.43 \pm 0.03$ & & 101704.91+184754.6 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $13.3 \pm 8.6$ & $-46.8 \pm 6.8$\\
10170574-1913335 & $16.19 \pm 0.11$ & $15.66 \pm 0.13$ & $15.39 \pm 0.20$ & & 101705.83-191333.3 & $15.10 \pm 0.04$ & $14.78 \pm 0.06$ & & $108.4 \pm 18.6$ & $21.5 \pm 21.4$\\
10170585+1534555 & $15.27 \pm 0.04$ & $14.69 \pm 0.05$ & $14.30 \pm 0.05$ & & 101705.81+153455.3 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $-51.5 \pm 8.0$ & $-16.9 \pm 7.9$\\
10170657+0649191 & $15.18 \pm 0.04$ & $14.60 \pm 0.06$ & $14.31 \pm 0.08$ & & 101706.55+064918.4 & $14.14 \pm 0.03$ & $13.90 \pm 0.04$ & & $-36.6 \pm 9.5$ & $-67.9 \pm 9.8$\\
10170663+2832342 & $11.97 \pm 0.02$ & $11.40 \pm 0.01$ & $11.12 \pm 0.02$ & & 101706.25+283232.2 & $10.95 \pm 0.02$ & $10.76 \pm 0.02$ & & $-393.9 \pm 9.7$ & $-164.0 \pm 8.5$\\
10170691-0417597 & $14.39 \pm 0.03$ & $13.83 \pm 0.04$ & $13.50 \pm 0.05$ & & 101706.88-041800.0 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $-39.3 \pm 6.7$ & $-30.1 \pm 6.7$\\
10170754+1308398 & $14.10 \pm 0.02$ & $13.28 \pm 0.03$ & $12.71 \pm 0.02$ & & 101707.58+130838.5 & $12.31 \pm 0.02$ & $12.06 \pm 0.02$ & & $47.8 \pm 5.6$ & $-105.3 \pm 11.7$\\
10170797+2743338 & $15.78 \pm 0.06$ & $15.16 \pm 0.09$ & $14.76 \pm 0.09$ & & 101707.94+274333.4 & $14.56 \pm 0.03$ & $14.37 \pm 0.05$ & & $-29.5 \pm 7.4$ & $-27.4 \pm 8.5$\\
10170825+5216446 & $13.72 \pm 0.02$ & $13.13 \pm 0.02$ & $12.82 \pm 0.03$ & & 101708.11+521642.5 & $12.65 \pm 0.02$ & $12.42 \pm 0.02$ & & $-110.9 \pm 4.0$ & $-186.6 \pm 15.7$\\
10170987+5024064 & $15.81 \pm 0.07$ & $15.22 \pm 0.08$ & $14.87 \pm 0.12$ & & 101709.81+502406.5 & $14.71 \pm 0.03$ & $14.43 \pm 0.05$ & & $-46.2 \pm 4.5$ & $8.5 \pm 9.1$\\
10171203+1952589 & $14.04 \pm 0.02$ & $13.51 \pm 0.03$ & $13.18 \pm 0.03$ & & 101712.06+195257.9 & $12.92 \pm 0.02$ & $12.67 \pm 0.03$ & & $28.6 \pm 5.4$ & $-78.8 \pm 6.8$\\
10171274-8348131 & $15.30 \pm 0.05$ & $14.68 \pm 0.05$ & $14.38 \pm 0.09$ & & 101712.42-834812.8 & $14.22 \pm 0.03$ & $14.03 \pm 0.04$ & & $-50.1 \pm 1.3$ & $31.4 \pm 12.7$\\
10171386-3052070 & $13.29 \pm 0.02$ & $12.70 \pm 0.02$ & $12.41 \pm 0.02$ & & 101713.78-305206.6 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $-97.5 \pm 5.5$ & $30.6 \pm 6.4$\\
10171429+1431150 & $14.54 \pm 0.03$ & $14.01 \pm 0.04$ & $13.70 \pm 0.03$ & & 101714.26+143114.8 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $-38.2 \pm 6.5$ & $-13.7 \pm 6.8$\\
10171495+8119114 & $15.40 \pm 0.05$ & $14.80 \pm 0.08$ & $14.51 \pm 0.08$ & & 101715.09+811911.6 & $14.33 \pm 0.03$ & $14.15 \pm 0.04$ & & $31.7 \pm 1.1$ & $15.1 \pm 8.7$\\
10171519+2255557 & $15.83 \pm 0.05$ & $15.15 \pm 0.07$ & $14.87 \pm 0.09$ & & 101715.13+225555.4 & $14.59 \pm 0.03$ & $14.35 \pm 0.05$ & & $-63.9 \pm 8.1$ & $-25.4 \pm 8.0$\\
10171526-3258067 & $13.59 \pm 0.02$ & $13.04 \pm 0.02$ & $12.68 \pm 0.02$ & & 101715.21-325806.6 & $12.48 \pm 0.03$ & $12.26 \pm 0.02$ & & $-53.6 \pm 5.0$ & $10.3 \pm 6.4$\\
10171527-3656395 & $13.82 \pm 0.03$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 101715.13-365640.2 & $12.84 \pm 0.02$ & $12.66 \pm 0.02$ & & $-146.4 \pm 5.6$ & $-63.2 \pm 6.5$\\
10171656+4010052 & $14.60 \pm 0.03$ & $13.89 \pm 0.04$ & $13.51 \pm 0.04$ & & 101716.38+401002.7 & $13.28 \pm 0.02$ & $13.04 \pm 0.03$ & & $-175.3 \pm 5.5$ & $-202.1 \pm 7.6$\\
10171662+1728079 & $16.46 \pm 0.11$ & $15.84 \pm 0.15$ & $15.48 \pm 0.14$ & & 101716.59+172806.2 & $15.04 \pm 0.04$ & $14.59 \pm 0.06$ & & $-31.5 \pm 15.1$ & $-128.6 \pm 16.8$\\
10171663+4218060 & $15.55 \pm 0.07$ & $14.87 \pm 0.08$ & $14.60 \pm 0.10$ & & 101716.56+421805.7 & $14.31 \pm 0.03$ & $14.04 \pm 0.04$ & & $-56.2 \pm 6.9$ & $-23.6 \pm 10.3$\\
10171727+6903025 & $14.33 \pm 0.03$ & $13.78 \pm 0.04$ & $13.42 \pm 0.04$ & & 101717.24+690302.1 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $-17.6 \pm 1.6$ & $-30.4 \pm 6.5$\\
10171734+2241383 & $15.20 \pm 0.04$ & $14.61 \pm 0.04$ & $14.28 \pm 0.06$ & & 101717.31+224138.1 & $14.12 \pm 0.03$ & $13.85 \pm 0.04$ & & $-32.3 \pm 6.5$ & $-11.2 \pm 6.8$\\
10171795+3807215 & $15.21 \pm 0.05$ & $14.68 \pm 0.06$ & $14.40 \pm 0.07$ & & 101717.90+380721.0 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $-45.5 \pm 5.9$ & $-33.9 \pm 10.1$\\
10171875+8501160 & $13.48 \pm 0.03$ & $12.94 \pm 0.03$ & $12.64 \pm 0.03$ & & 101718.34+850115.9 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $-52.4 \pm 1.4$ & $-7.2 \pm 8.8$\\
10171901-8212138 & $14.38 \pm 0.03$ & $13.78 \pm 0.04$ & $13.44 \pm 0.04$ & & 101718.69-821213.8 & $13.28 \pm 0.03$ & $13.07 \pm 0.03$ & & $-62.4 \pm 1.6$ & $1.3 \pm 9.7$\\
10172149+0833007 & $14.66 \pm 0.04$ & $14.12 \pm 0.05$ & $13.78 \pm 0.05$ & & 101721.40+083301.4 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $-129.9 \pm 9.5$ & $62.6 \pm 10.9$\\
10172166+5028153 & $14.70 \pm 0.03$ & $14.04 \pm 0.04$ & $13.65 \pm 0.04$ & & 101721.55+502814.9 & $13.44 \pm 0.03$ & $13.18 \pm 0.03$ & & $-89.4 \pm 3.9$ & $-33.9 \pm 7.3$\\
10172185+2816548 & $13.61 \pm 0.02$ & $13.01 \pm 0.02$ & $12.72 \pm 0.02$ & & 101721.83+281654.6 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $-23.6 \pm 4.8$ & $-20.1 \pm 7.3$\\
10172203+5948028 & $15.03 \pm 0.03$ & $14.42 \pm 0.04$ & $14.11 \pm 0.05$ & & 101721.97+594802.6 & $13.94 \pm 0.03$ & $13.72 \pm 0.03$ & & $-35.5 \pm 2.7$ & $-15.0 \pm 7.0$\\
10172332+0711049 & $14.75 \pm 0.04$ & $14.11 \pm 0.04$ & $13.67 \pm 0.05$ & & 101723.35+071103.1 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $49.8 \pm 7.5$ & $-167.4 \pm 8.6$\\
10172446+4743097 & $14.91 \pm 0.04$ & $14.38 \pm 0.06$ & $14.09 \pm 0.07$ & & 101724.32+474308.8 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $-116.6 \pm 4.6$ & $-72.3 \pm 7.5$\\
10172504+3702230 & $14.22 \pm 0.03$ & $13.62 \pm 0.03$ & $13.33 \pm 0.03$ & & 101725.09+370222.1 & $13.16 \pm 0.02$ & $12.93 \pm 0.03$ & & $43.4 \pm 5.2$ & $-71.6 \pm 9.1$\\
10172514+4639493 & $14.75 \pm 0.04$ & $14.22 \pm 0.05$ & $13.91 \pm 0.06$ & & 101725.08+463949.2 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-49.2 \pm 4.3$ & $-6.7 \pm 7.7$\\
10172680+0719260 & $12.50 \pm 0.02$ & $11.83 \pm 0.02$ & $11.49 \pm 0.02$ & & 101726.67+071924.9 & $11.22 \pm 0.02$ & $11.05 \pm 0.02$ & & $-173.4 \pm 8.0$ & $-105.0 \pm 7.2$\\
10172741+3416505 & $15.32 \pm 0.05$ & $14.78 \pm 0.06$ & $14.47 \pm 0.08$ & & 101727.37+341650.2 & $14.22 \pm 0.03$ & $13.95 \pm 0.04$ & & $-45.2 \pm 5.7$ & $-19.5 \pm 7.2$\\
10172812+5628417 & $12.93 \pm 0.02$ & $12.38 \pm 0.02$ & $12.10 \pm 0.02$ & & 101728.00+562841.2 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $-85.8 \pm 3.5$ & $-43.5 \pm 7.1$\\
10172813+1819481 & $16.61 \pm 0.11$ & $16.07 \pm 0.13$ & $15.52 \pm 0.17$ & & 101728.05+181948.4 & $15.27 \pm 0.04$ & $15.03 \pm 0.08$ & & $-94.0 \pm 19.4$ & $24.5 \pm 18.0$\\
10172820+5002341 & $14.57 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.05$ & & 101728.15+500233.6 & $13.54 \pm 0.03$ & $13.30 \pm 0.03$ & & $-46.5 \pm 3.6$ & $-41.7 \pm 7.4$\\
10172845+1551479 & $14.75 \pm 0.03$ & $14.14 \pm 0.04$ & $13.81 \pm 0.04$ & & 101728.39+155147.3 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $-74.0 \pm 7.2$ & $-49.0 \pm 7.0$\\
10172850-1034385 & $13.32 \pm 0.02$ & $12.78 \pm 0.02$ & $12.44 \pm 0.03$ & & 101728.48-103440.0 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $-27.2 \pm 6.8$ & $-129.6 \pm 7.5$\\
10172898-3059462 & $13.70 \pm 0.02$ & $13.12 \pm 0.02$ & $12.85 \pm 0.03$ & & 101728.95-305946.0 & $12.68 \pm 0.02$ & $12.51 \pm 0.02$ & & $-31.4 \pm 5.0$ & $18.0 \pm 6.4$\\
10172998-0141285 & $14.75 \pm 0.03$ & $14.14 \pm 0.04$ & $13.85 \pm 0.05$ & & 101730.02-014129.3 & $13.68 \pm 0.03$ & $13.50 \pm 0.04$ & & $52.9 \pm 7.0$ & $-63.9 \pm 9.2$\\
10173025-0123459 & $13.99 \pm 0.03$ & $13.41 \pm 0.02$ & $13.11 \pm 0.03$ & & 101730.20-012346.4 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $-63.2 \pm 6.7$ & $-45.8 \pm 8.0$\\
10173197+5317487 & $15.48 \pm 0.04$ & $14.89 \pm 0.07$ & $14.57 \pm 0.08$ & & 101731.92+531749.0 & $14.41 \pm 0.03$ & $14.22 \pm 0.04$ & & $-33.5 \pm 3.6$ & $18.3 \pm 7.4$\\
10173207+0511509 & $15.45 \pm 0.05$ & $14.87 \pm 0.06$ & $14.51 \pm 0.10$ & & 101732.05+051149.8 & $14.31 \pm 0.03$ & $14.02 \pm 0.05$ & & $-33.3 \pm 9.9$ & $-104.0 \pm 9.8$\\
10173213+4333595 & $12.60 \pm 0.02$ & $12.01 \pm 0.01$ & $11.72 \pm 0.02$ & & 101732.14+433358.7 & $11.55 \pm 0.02$ & $11.34 \pm 0.02$ & & $4.1 \pm 3.5$ & $-60.7 \pm 6.6$\\
10173218+1016043 & $13.49 \pm 0.02$ & $12.98 \pm 0.02$ & $12.59 \pm 0.02$ & & 101732.26+101603.9 & $12.41 \pm 0.02$ & $12.19 \pm 0.02$ & & $104.4 \pm 16.4$ & $-38.0 \pm 7.0$\\
10173236+5204009 & $15.05 \pm 0.03$ & $14.48 \pm 0.05$ & $14.15 \pm 0.06$ & & 101732.32+520400.4 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $-35.2 \pm 3.7$ & $-39.5 \pm 12.1$\\
10173284+1008463 & $15.73 \pm 0.09$ & $15.18 \pm 0.09$ & $14.83 \pm 0.16$ & & 101732.80+100845.5 & $14.36 \pm 0.03$ & $14.14 \pm 0.05$ & & $-56.8 \pm 17.0$ & $-76.2 \pm 10.3$\\
10173325-1129148 & $15.18 \pm 0.04$ & $14.47 \pm 0.03$ & $14.07 \pm 0.06$ & & 101733.19-112915.3 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $-75.9 \pm 7.5$ & $-41.1 \pm 7.7$\\
10173413+2834260 & $16.02 \pm 0.08$ & $15.47 \pm 0.11$ & $15.02 \pm 0.12$ & & 101734.09+283426.3 & $14.75 \pm 0.03$ & $14.47 \pm 0.05$ & & $-41.9 \pm 9.1$ & $27.7 \pm 10.9$\\
10173503+3253552 & $15.61 \pm 0.06$ & $14.98 \pm 0.07$ & $14.65 \pm 0.09$ & & 101735.00+325354.8 & $14.40 \pm 0.03$ & $14.14 \pm 0.04$ & & $-27.7 \pm 6.7$ & $-37.8 \pm 8.4$\\
10173542+4840051 & $16.40 \pm 0.10$ & $15.88 \pm 0.14$ & $15.53 \pm 0.18$ & & 101735.48+484005.0 & $15.15 \pm 0.04$ & $14.81 \pm 0.06$ & & $55.1 \pm 10.5$ & $-8.9 \pm 21.4$\\
10173635+0841158 & $14.04 \pm 0.03$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 101736.30+084115.9 & $12.91 \pm 0.02$ & $12.68 \pm 0.03$ & & $-72.2 \pm 8.7$ & $9.5 \pm 9.5$\\
10173675-2356259 & $13.18 \pm 0.02$ & $12.59 \pm 0.02$ & $12.27 \pm 0.02$ & & 101736.77-235626.9 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $22.2 \pm 6.1$ & $-82.5 \pm 6.6$\\
10173822-2445398 & $13.92 \pm 0.03$ & $13.38 \pm 0.03$ & $13.09 \pm 0.03$ & & 101738.18-244539.1 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $-40.1 \pm 5.6$ & $67.8 \pm 6.7$\\
10173862+2255528 & $14.61 \pm 0.02$ & $13.99 \pm 0.03$ & $13.71 \pm 0.04$ & & 101738.58+225552.9 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $-37.1 \pm 6.2$ & $9.5 \pm 9.0$\\
10173958+6249460 & $15.84 \pm 0.07$ & $15.22 \pm 0.09$ & $14.91 \pm 0.09$ & & 101739.63+624945.5 & $14.60 \pm 0.03$ & $14.37 \pm 0.04$ & & $29.9 \pm 3.1$ & $-46.5 \pm 8.9$\\
10173976+3005337 & $15.66 \pm 0.05$ & $15.05 \pm 0.06$ & $14.67 \pm 0.10$ & & 101739.73+300533.8 & $14.36 \pm 0.03$ & $14.08 \pm 0.05$ & & $-35.0 \pm 6.2$ & $5.7 \pm 7.8$\\
10174043+0453507 & $12.52 \pm 0.02$ & $11.97 \pm 0.02$ & $11.68 \pm 0.02$ & & 101740.46+045349.9 & $11.52 \pm 0.02$ & $11.35 \pm 0.02$ & & $37.9 \pm 7.7$ & $-72.2 \pm 8.6$\\
10174052-0348319 & $16.14 \pm 0.08$ & $15.43 \pm 0.07$ & $15.11 \pm 0.14$ & & 101740.47-034831.7 & $14.94 \pm 0.04$ & $14.74 \pm 0.07$ & & $-70.1 \pm 12.0$ & $17.7 \pm 12.8$\\
10174226-0304575 & $12.85 \pm 0.02$ & $12.22 \pm 0.02$ & $11.93 \pm 0.02$ & & 101742.37-030459.5 & $11.73 \pm 0.02$ & $11.55 \pm 0.02$ & & $144.9 \pm 7.0$ & $-168.4 \pm 7.8$\\
10174252+4310584 & $15.55 \pm 0.07$ & $14.89 \pm 0.08$ & $14.52 \pm 0.10$ & & 101742.46+431056.8 & $13.94 \pm 0.03$ & $13.65 \pm 0.03$ & & $-51.1 \pm 4.5$ & $-130.8 \pm 9.0$\\
10174286+1708408 & $14.42 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.03$ & & 101742.87+170840.3 & $13.39 \pm 0.02$ & $13.22 \pm 0.03$ & & $18.2 \pm 9.4$ & $-42.2 \pm 6.8$\\
10174384-0002518 & $14.58 \pm 0.03$ & $13.96 \pm 0.03$ & $13.69 \pm 0.04$ & & 101743.80-000251.5 & $13.49 \pm 0.03$ & $13.27 \pm 0.04$ & & $-50.2 \pm 7.0$ & $25.0 \pm 17.1$\\
10174419+1318157 & $15.25 \pm 0.05$ & $14.70 \pm 0.05$ & $14.25 \pm 0.05$ & & 101744.13+131815.6 & $14.04 \pm 0.03$ & $13.81 \pm 0.04$ & & $-70.2 \pm 6.5$ & $-6.7 \pm 7.2$\\
10174490-0321559 & $13.41 \pm 0.02$ & $12.79 \pm 0.02$ & $12.44 \pm 0.02$ & & 101744.93-032156.3 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $45.8 \pm 6.4$ & $-32.7 \pm 7.1$\\
10174537-2619041 & $14.20 \pm 0.03$ & $13.61 \pm 0.03$ & $13.25 \pm 0.04$ & & 101745.32-261904.1 & $13.05 \pm 0.03$ & $12.87 \pm 0.03$ & & $-66.0 \pm 5.8$ & $-3.5 \pm 6.6$\\
10174759+2452276 & $14.38 \pm 0.03$ & $13.80 \pm 0.03$ & $13.47 \pm 0.04$ & & 101747.52+245227.6 & $13.27 \pm 0.03$ & $13.02 \pm 0.03$ & & $-73.8 \pm 6.0$ & $-1.0 \pm 6.8$\\
10174763+5502252 & $15.82 \pm 0.07$ & $15.22 \pm 0.08$ & $14.81 \pm 0.09$ & & 101747.55+550224.9 & $14.63 \pm 0.03$ & $14.43 \pm 0.05$ & & $-67.3 \pm 4.0$ & $-26.0 \pm 11.4$\\
10174831+0206048 & $14.16 \pm 0.03$ & $13.60 \pm 0.03$ & $13.25 \pm 0.03$ & & 101748.28+020605.5 & $13.04 \pm 0.02$ & $12.87 \pm 0.03$ & & $-44.6 \pm 7.4$ & $72.9 \pm 10.7$\\
10175024+2833165 & $14.31 \pm 0.02$ & $13.72 \pm 0.03$ & $13.40 \pm 0.03$ & & 101750.17+283316.4 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $-68.1 \pm 5.1$ & $-5.7 \pm 7.4$\\
10175070+1749286 & $15.19 \pm 0.04$ & $14.55 \pm 0.05$ & $14.27 \pm 0.05$ & & 101750.64+174928.6 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $-64.7 \pm 6.9$ & $3.4 \pm 8.0$\\
10175136+7900298 & $15.31 \pm 0.05$ & $14.71 \pm 0.07$ & $14.42 \pm 0.08$ & & 101751.27+790029.2 & $14.21 \pm 0.03$ & $13.99 \pm 0.03$ & & $-24.6 \pm 1.2$ & $-58.4 \pm 9.2$\\
10175190+5232171 & $14.98 \pm 0.04$ & $14.30 \pm 0.04$ & $13.87 \pm 0.05$ & & 101751.75+523216.7 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $-119.9 \pm 4.3$ & $-33.2 \pm 9.6$\\
10175285+3937077 & $13.33 \pm 0.02$ & $12.80 \pm 0.02$ & $12.47 \pm 0.02$ & & 101752.90+393707.6 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $44.3 \pm 3.9$ & $-8.8 \pm 6.6$\\
10175485+5455125 & $13.98 \pm 0.02$ & $13.40 \pm 0.03$ & $13.12 \pm 0.02$ & & 101754.80+545512.5 & $12.97 \pm 0.02$ & $12.75 \pm 0.03$ & & $-37.1 \pm 3.0$ & $-4.0 \pm 11.2$\\
10175494+0822011 & $15.24 \pm 0.05$ & $14.70 \pm 0.05$ & $14.36 \pm 0.09$ & & 101754.86+082200.7 & $14.21 \pm 0.03$ & $13.94 \pm 0.04$ & & $-118.6 \pm 9.2$ & $-40.2 \pm 12.2$\\
10175500+0858595 & $14.86 \pm 0.05$ & $14.23 \pm 0.05$ & $13.94 \pm 0.06$ & & 101754.99+085859.0 & $13.79 \pm 0.03$ & $13.61 \pm 0.04$ & & $-16.0 \pm 7.6$ & $-41.9 \pm 7.9$\\
10175679+0749550 & $12.85 \pm 0.02$ & $12.27 \pm 0.02$ & $11.99 \pm 0.02$ & & 101756.80+074953.5 & $11.83 \pm 0.02$ & $11.62 \pm 0.02$ & & $17.0 \pm 7.7$ & $-143.2 \pm 9.2$\\
10175704+6840123 & $15.05 \pm 0.04$ & $14.53 \pm 0.04$ & $14.12 \pm 0.06$ & & 101757.16+684012.1 & $13.96 \pm 0.03$ & $13.79 \pm 0.03$ & & $56.7 \pm 2.2$ & $-17.4 \pm 7.0$\\
10175721+1440200 & $13.75 \pm 0.02$ & $13.16 \pm 0.02$ & $12.89 \pm 0.02$ & & 101757.14+144019.2 & $12.67 \pm 0.02$ & $12.49 \pm 0.03$ & & $-89.9 \pm 5.9$ & $-62.7 \pm 6.0$\\
10175754+4704129 & $14.53 \pm 0.04$ & $13.95 \pm 0.04$ & $13.65 \pm 0.05$ & & 101757.49+470412.3 & $13.49 \pm 0.02$ & $13.28 \pm 0.03$ & & $-36.3 \pm 3.8$ & $-48.4 \pm 7.7$\\
10175811+1936149 & $16.78 \pm 0.12$ & $16.11 \pm 0.14$ & $15.78 \pm 0.19$ & & 101757.99+193614.3 & $15.43 \pm 0.04$ & $15.06 \pm 0.08$ & & $-140.7 \pm 19.1$ & $-49.8 \pm 21.6$\\
10175841+4825437 & $15.31 \pm 0.04$ & $14.66 \pm 0.05$ & $14.39 \pm 0.07$ & & 101758.35+482543.6 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $-51.8 \pm 4.4$ & $-4.1 \pm 10.7$\\
10175844+6323186 & $14.36 \pm 0.03$ & $13.82 \pm 0.04$ & $13.51 \pm 0.03$ & & 101758.31+632317.1 & $13.27 \pm 0.02$ & $13.03 \pm 0.02$ & & $-89.1 \pm 3.2$ & $-139.4 \pm 8.6$\\
10180071-0623024 & $14.30 \pm 0.04$ & $13.76 \pm 0.04$ & $13.47 \pm 0.05$ & & 101800.69-062302.9 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $-32.7 \pm 8.7$ & $-40.6 \pm 8.1$\\
10180078+0206305 & $15.29 \pm 0.04$ & $14.72 \pm 0.06$ & $14.45 \pm 0.08$ & & 101800.73+020630.2 & $14.29 \pm 0.03$ & $14.11 \pm 0.06$ & & $-66.7 \pm 8.9$ & $-28.9 \pm 12.5$\\
10180117-0502143 & $15.27 \pm 0.04$ & $14.69 \pm 0.05$ & $14.41 \pm 0.08$ & & 101801.14-050214.5 & $14.23 \pm 0.03$ & $14.00 \pm 0.04$ & & $-41.4 \pm 8.2$ & $-20.9 \pm 8.9$\\
10180341-0511259 & $14.38 \pm 0.03$ & $13.86 \pm 0.04$ & $13.52 \pm 0.04$ & & 101803.45-051125.3 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $46.1 \pm 6.7$ & $53.5 \pm 7.4$\\
10180359+3222033 & $14.04 \pm 0.02$ & $13.39 \pm 0.02$ & $13.12 \pm 0.03$ & & 101803.65+322202.8 & $12.91 \pm 0.02$ & $12.74 \pm 0.03$ & & $60.8 \pm 5.2$ & $-40.6 \pm 6.7$\\
10180453-2545334 & $16.58 \pm 0.14$ & $15.87 \pm 0.14$ & $15.55 \pm 0.21$ & & 101804.41-254532.4 & $15.26 \pm 0.04$ & $14.95 \pm 0.07$ & & $-145.4 \pm 16.7$ & $86.5 \pm 22.5$\\
10180491+5141027 & $13.43 \pm 0.02$ & $12.86 \pm 0.02$ & $12.57 \pm 0.02$ & & 101804.94+514100.3 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $23.1 \pm 3.5$ & $-208.0 \pm 8.4$\\
10180828-2554049 & $14.27 \pm 0.03$ & $13.67 \pm 0.03$ & $13.31 \pm 0.04$ & & 101808.30-255405.3 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $32.2 \pm 5.5$ & $-28.4 \pm 6.5$\\
10180853+2812446 & $15.98 \pm 0.08$ & $15.37 \pm 0.11$ & $15.01 \pm 0.12$ & & 101808.53+281243.3 & $14.52 \pm 0.03$ & $14.35 \pm 0.05$ & & $-0.8 \pm 7.0$ & $-99.4 \pm 9.5$\\
10180874+4012021 & $14.15 \pm 0.03$ & $13.56 \pm 0.03$ & $13.29 \pm 0.03$ & & 101808.71+401201.7 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $-28.6 \pm 4.1$ & $-26.1 \pm 6.2$\\
10180962+2738295 & $14.54 \pm 0.03$ & $13.94 \pm 0.04$ & $13.63 \pm 0.04$ & & 101809.59+273829.5 & $13.47 \pm 0.03$ & $13.25 \pm 0.03$ & & $-39.3 \pm 5.2$ & $-0.3 \pm 6.3$\\
10181062+2523327 & $13.86 \pm 0.02$ & $13.28 \pm 0.03$ & $12.98 \pm 0.03$ & & 101810.72+252331.9 & $12.77 \pm 0.02$ & $12.55 \pm 0.03$ & & $103.5 \pm 5.5$ & $-66.0 \pm 6.8$\\
10181069+1235191 & $14.38 \pm 0.03$ & $13.87 \pm 0.03$ & $13.59 \pm 0.03$ & & 101810.76+123518.2 & $13.28 \pm 0.03$ & $13.11 \pm 0.03$ & & $80.4 \pm 12.0$ & $-68.7 \pm 6.9$\\
10181121+3257342 & $12.47 \pm 0.02$ & $11.87 \pm 0.02$ & $11.60 \pm 0.02$ & & 101811.18+325733.9 & $11.43 \pm 0.02$ & $11.24 \pm 0.02$ & & $-28.8 \pm 5.3$ & $-23.2 \pm 7.9$\\
10181164+6500381 & $14.47 \pm 0.03$ & $13.89 \pm 0.04$ & $13.60 \pm 0.03$ & & 101811.56+650037.9 & $13.43 \pm 0.02$ & $13.24 \pm 0.03$ & & $-49.5 \pm 2.5$ & $-19.7 \pm 8.1$\\
10181212-2028214 & $10.59 \pm 0.02$ & $10.01 \pm 0.02$ & $9.71 \pm 0.02$ & & 101811.80-202820.0 & $9.51 \pm 0.02$ & $9.33 \pm 0.02$ & & $-384.5 \pm 10.3$ & $122.3 \pm 7.4$\\
10181259+4609424 & $15.03 \pm 0.05$ & $14.47 \pm 0.06$ & $14.11 \pm 0.07$ & & 101812.45+460942.1 & $13.89 \pm 0.03$ & $13.65 \pm 0.03$ & & $-115.9 \pm 4.5$ & $-25.5 \pm 7.2$\\
10181286+2056223 & $13.47 \pm 0.02$ & $12.94 \pm 0.02$ & $12.66 \pm 0.02$ & & 101812.71+205622.3 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $-172.0 \pm 7.3$ & $-5.6 \pm 5.8$\\
10181412+1302592 & $15.32 \pm 0.04$ & $14.69 \pm 0.06$ & $14.33 \pm 0.06$ & & 101814.13+130258.7 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $11.5 \pm 8.2$ & $-42.1 \pm 7.1$\\
10181418+1619244 & $14.96 \pm 0.03$ & $14.35 \pm 0.04$ & $14.03 \pm 0.04$ & & 101814.18+161923.5 & $13.76 \pm 0.03$ & $13.50 \pm 0.03$ & & $8.6 \pm 7.0$ & $-67.2 \pm 6.5$\\
10181541+4319478 & $15.36 \pm 0.06$ & $14.79 \pm 0.07$ & $14.46 \pm 0.09$ & & 101815.43+431947.3 & $14.15 \pm 0.03$ & $13.85 \pm 0.04$ & & $11.3 \pm 4.6$ & $-38.5 \pm 7.5$\\
10181686+5727141 & $13.67 \pm 0.02$ & $13.00 \pm 0.03$ & $12.68 \pm 0.03$ & & 101816.77+572713.7 & $12.47 \pm 0.02$ & $12.31 \pm 0.02$ & & $-65.4 \pm 2.9$ & $-37.5 \pm 9.5$\\
10181712-3642251 & $14.44 \pm 0.03$ & $13.77 \pm 0.03$ & $13.47 \pm 0.04$ & & 101817.06-364224.9 & $13.31 \pm 0.02$ & $13.11 \pm 0.03$ & & $-64.8 \pm 4.8$ & $19.2 \pm 6.6$\\
10181751+6556300 & $12.74 \pm 0.02$ & $12.13 \pm 0.02$ & $11.85 \pm 0.01$ & & 101817.44+655629.7 & $11.68 \pm 0.02$ & $11.48 \pm 0.02$ & & $-38.6 \pm 1.9$ & $-23.7 \pm 8.6$\\
10181754+0030159 & $15.85 \pm 0.07$ & $15.23 \pm 0.08$ & $14.88 \pm 0.12$ & & 101817.49+003015.1 & $14.67 \pm 0.03$ & $14.49 \pm 0.07$ & & $-69.2 \pm 10.8$ & $-74.2 \pm 11.8$\\
10181819+2125046 & $13.18 \pm 0.02$ & $12.61 \pm 0.02$ & $12.31 \pm 0.02$ & & 101818.10+212504.3 & $12.14 \pm 0.02$ & $11.90 \pm 0.02$ & & $-109.2 \pm 5.7$ & $-25.7 \pm 5.8$\\
10181992+1114402 & $13.84 \pm 0.03$ & $13.30 \pm 0.04$ & $13.00 \pm 0.03$ & & 101819.89+111439.8 & $12.79 \pm 0.03$ & $12.60 \pm 0.03$ & & $-36.7 \pm 7.1$ & $-35.4 \pm 7.3$\\
10181993+3857398 & $15.39 \pm 0.05$ & $14.70 \pm 0.07$ & $14.31 \pm 0.07$ & & 101819.88+385740.0 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $-49.4 \pm 5.3$ & $16.2 \pm 8.3$\\
10182109+6837447 & $14.82 \pm 0.03$ & $14.22 \pm 0.05$ & $13.87 \pm 0.05$ & & 101820.77+683743.8 & $13.70 \pm 0.02$ & $13.52 \pm 0.03$ & & $-152.8 \pm 4.0$ & $-75.5 \pm 6.9$\\
10182198+1841248 & $16.17 \pm 0.08$ & $15.43 \pm 0.09$ & $15.10 \pm 0.11$ & & 101821.91+184124.7 & $14.58 \pm 0.03$ & $14.34 \pm 0.05$ & & $-85.8 \pm 10.5$ & $-8.5 \pm 11.3$\\
10182269+3436295 & $14.30 \pm 0.02$ & $13.73 \pm 0.03$ & $13.45 \pm 0.03$ & & 101822.67+343629.1 & $13.24 \pm 0.02$ & $13.03 \pm 0.03$ & & $-18.4 \pm 4.5$ & $-37.0 \pm 6.8$\\
10182298-1654168 & $14.67 \pm 0.03$ & $14.09 \pm 0.05$ & $13.81 \pm 0.05$ & & 101822.88-165416.1 & $13.60 \pm 0.03$ & $13.35 \pm 0.03$ & & $-124.8 \pm 6.4$ & $57.3 \pm 7.0$\\
10182338+2937065 & $15.93 \pm 0.08$ & $15.35 \pm 0.11$ & $15.05 \pm 0.13$ & & 101823.38+293705.2 & $14.80 \pm 0.03$ & $14.53 \pm 0.05$ & & $-6.6 \pm 8.5$ & $-106.7 \pm 15.9$\\
10182596+2710554 & $14.81 \pm 0.03$ & $14.30 \pm 0.05$ & $13.97 \pm 0.05$ & & 101825.95+271051.0 & $13.68 \pm 0.03$ & $13.37 \pm 0.03$ & & $-11.6 \pm 6.3$ & $-354.0 \pm 10.3$\\
10182714+5252338 & $14.29 \pm 0.03$ & $13.73 \pm 0.03$ & $13.46 \pm 0.04$ & & 101827.08+525233.4 & $13.29 \pm 0.03$ & $13.08 \pm 0.03$ & & $-46.7 \pm 3.4$ & $-41.2 \pm 6.6$\\
10183197+2529483 & $16.36 \pm 0.12$ & $15.75 \pm 0.15$ & $15.39 \pm 0.16$ & & 101831.87+252946.2 & $15.02 \pm 0.04$ & $14.80 \pm 0.07$ & & $-102.0 \pm 16.4$ & $-167.2 \pm 20.9$\\
10183208+2514160 & $15.89 \pm 0.07$ & $15.23 \pm 0.10$ & $14.89 \pm 0.10$ & & 101832.05+251416.4 & $14.74 \pm 0.03$ & $14.44 \pm 0.05$ & & $-32.1 \pm 7.4$ & $31.0 \pm 9.4$\\
10183210-0942413 & $15.92 \pm 0.07$ & $15.40 \pm 0.10$ & $14.97 \pm 0.13$ & & 101832.04-094241.2 & $14.80 \pm 0.03$ & $14.63 \pm 0.06$ & & $-73.6 \pm 9.5$ & $12.5 \pm 9.7$\\
10183216+3233275 & $14.98 \pm 0.04$ & $14.31 \pm 0.04$ & $13.99 \pm 0.05$ & & 101832.01+323326.2 & $13.80 \pm 0.03$ & $13.57 \pm 0.04$ & & $-148.7 \pm 6.7$ & $-100.0 \pm 6.9$\\
10183372+1351372 & $14.31 \pm 0.03$ & $13.74 \pm 0.03$ & $13.46 \pm 0.03$ & & 101833.72+135136.5 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $-0.7 \pm 6.4$ & $-53.2 \pm 6.1$\\
10183546+0423335 & $14.31 \pm 0.03$ & $13.62 \pm 0.02$ & $13.31 \pm 0.04$ & & 101835.31+042333.3 & $13.14 \pm 0.03$ & $12.94 \pm 0.03$ & & $-218.1 \pm 12.6$ & $-18.2 \pm 11.5$\\
10183547+1808418 & $16.23 \pm 0.08$ & $15.61 \pm 0.10$ & $15.20 \pm 0.13$ & & 101835.40+180842.1 & $15.03 \pm 0.04$ & $14.67 \pm 0.06$ & & $-81.9 \pm 13.9$ & $24.0 \pm 14.1$\\
10183588+4439200 & $15.88 \pm 0.09$ & $15.28 \pm 0.11$ & $14.98 \pm 0.15$ & & 101835.80+443919.6 & $14.80 \pm 0.03$ & $14.63 \pm 0.05$ & & $-68.7 \pm 8.0$ & $-30.3 \pm 14.5$\\
10183610-0334117 & $14.81 \pm 0.03$ & $14.21 \pm 0.04$ & $13.94 \pm 0.06$ & & 101836.10-033412.1 & $13.72 \pm 0.03$ & $13.54 \pm 0.04$ & & $-1.3 \pm 8.4$ & $-37.0 \pm 7.1$\\
10183747-1020089 & $13.37 \pm 0.02$ & $12.78 \pm 0.02$ & $12.44 \pm 0.02$ & & 101837.39-102008.8 & $12.27 \pm 0.02$ & $12.04 \pm 0.02$ & & $-98.1 \pm 7.1$ & $5.0 \pm 8.5$\\
10183758-1948551 & $13.68 \pm 0.03$ & $13.13 \pm 0.03$ & $12.81 \pm 0.02$ & & 101837.53-194855.0 & $12.64 \pm 0.02$ & $12.40 \pm 0.02$ & & $-64.0 \pm 6.0$ & $8.7 \pm 6.4$\\
10183852-2524191 & $14.30 \pm 0.03$ & $13.72 \pm 0.03$ & $13.40 \pm 0.04$ & & 101838.50-252419.2 & $13.24 \pm 0.02$ & $13.07 \pm 0.03$ & & $-28.2 \pm 5.6$ & $-12.5 \pm 6.6$\\
10183853+6857250 & $14.24 \pm 0.02$ & $13.68 \pm 0.03$ & $13.31 \pm 0.03$ & & 101838.44+685725.2 & $13.08 \pm 0.02$ & $12.85 \pm 0.03$ & & $-44.3 \pm 1.8$ & $21.8 \pm 6.5$\\
10183857-2838179 & $14.65 \pm 0.04$ & $14.11 \pm 0.03$ & $13.82 \pm 0.05$ & & 101838.51-283818.7 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $-67.6 \pm 5.7$ & $-74.7 \pm 7.0$\\
10183858+2108211 & $13.00 \pm 0.02$ & $12.49 \pm 0.02$ & $12.19 \pm 0.02$ & & 101838.33+210818.2 & $11.95 \pm 0.02$ & $11.69 \pm 0.02$ & & $-282.4 \pm 8.2$ & $-233.9 \pm 8.0$\\
10183923+2720115 & $13.98 \pm 0.02$ & $13.38 \pm 0.02$ & $13.06 \pm 0.03$ & & 101839.26+272009.3 & $12.88 \pm 0.02$ & $12.62 \pm 0.03$ & & $31.2 \pm 5.5$ & $-177.0 \pm 7.6$\\
10184093+0640175 & $13.65 \pm 0.02$ & $13.12 \pm 0.03$ & $12.84 \pm 0.03$ & & 101840.89+064017.4 & $12.65 \pm 0.02$ & $12.41 \pm 0.03$ & & $-54.7 \pm 7.2$ & $-8.6 \pm 7.9$\\
10184122+2410564 & $14.38 \pm 0.03$ & $13.77 \pm 0.03$ & $13.48 \pm 0.04$ & & 101841.16+241056.5 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $-56.8 \pm 9.4$ & $2.0 \pm 6.1$\\
10184130+6631334 & $16.10 \pm 0.08$ & $15.51 \pm 0.10$ & $15.21 \pm 0.15$ & & 101841.20+663133.2 & $15.02 \pm 0.03$ & $14.81 \pm 0.05$ & & $-47.9 \pm 3.5$ & $-19.4 \pm 13.3$\\
10184139-2706446 & $15.15 \pm 0.04$ & $14.60 \pm 0.04$ & $14.32 \pm 0.07$ & & 101841.33-270644.7 & $14.11 \pm 0.03$ & $13.86 \pm 0.04$ & & $-67.3 \pm 6.4$ & $-12.8 \pm 7.4$\\
10184157+2127358 & $15.54 \pm 0.04$ & $14.79 \pm 0.05$ & $14.45 \pm 0.06$ & & 101841.49+212735.5 & $14.30 \pm 0.03$ & $13.99 \pm 0.04$ & & $-92.1 \pm 6.5$ & $-19.9 \pm 7.6$\\
10184214+1305058 & $15.85 \pm 0.07$ & $15.26 \pm 0.10$ & $14.90 \pm 0.09$ & & 101842.14+130504.7 & $14.72 \pm 0.03$ & $14.49 \pm 0.06$ & & $3.1 \pm 8.9$ & $-84.9 \pm 8.6$\\
10184214+3410470 & $16.48 \pm 0.11$ & $15.95 \pm 0.15$ & $15.46 \pm 0.20$ & & 101841.98+341046.6 & $15.04 \pm 0.04$ & $14.83 \pm 0.07$ & & $-154.9 \pm 15.4$ & $-30.3 \pm 22.2$\\
10184263+4830212 & $14.42 \pm 0.03$ & $13.91 \pm 0.04$ & $13.59 \pm 0.04$ & & 101842.62+483020.6 & $13.31 \pm 0.03$ & $13.11 \pm 0.03$ & & $-13.3 \pm 3.8$ & $-48.8 \pm 8.8$\\
10184314-1624273 & $13.74 \pm 0.03$ & $13.12 \pm 0.03$ & $12.69 \pm 0.03$ & & 101843.18-162427.5 & $12.39 \pm 0.02$ & $12.13 \pm 0.02$ & & $45.7 \pm 5.5$ & $-17.6 \pm 6.5$\\
10184519+7512278 & $12.42 \pm 0.01$ & $11.85 \pm 0.02$ & $11.53 \pm 0.02$ & & 101844.96+751226.7 & $11.35 \pm 0.02$ & $11.15 \pm 0.02$ & & $-77.9 \pm 2.0$ & $-98.2 \pm 6.6$\\
10184534+4411165 & $14.87 \pm 0.04$ & $14.18 \pm 0.05$ & $13.89 \pm 0.06$ & & 101845.28+441116.1 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $-49.7 \pm 4.3$ & $-37.5 \pm 6.4$\\
10184540+2210156 & $14.29 \pm 0.02$ & $13.70 \pm 0.03$ & $13.43 \pm 0.03$ & & 101845.45+221015.0 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $58.4 \pm 5.6$ & $-53.5 \pm 6.2$\\
10184610-2052402 & $13.25 \pm 0.02$ & $12.66 \pm 0.02$ & $12.34 \pm 0.02$ & & 101845.97-205239.1 & $12.17 \pm 0.02$ & $11.97 \pm 0.02$ & & $-164.8 \pm 6.7$ & $98.7 \pm 6.6$\\
10184612-3614086 & $13.03 \pm 0.02$ & $12.49 \pm 0.03$ & $12.21 \pm 0.02$ & & 101846.10-361409.1 & $11.98 \pm 0.02$ & $11.81 \pm 0.02$ & & $-18.5 \pm 4.4$ & $-45.4 \pm 7.0$\\
10184665-3315125 & $13.15 \pm 0.02$ & $12.57 \pm 0.02$ & $12.27 \pm 0.02$ & & 101846.59-331512.2 & $11.97 \pm 0.02$ & $11.73 \pm 0.02$ & & $-65.4 \pm 4.9$ & $29.8 \pm 6.3$\\
10184669-0805295 & $15.40 \pm 0.05$ & $14.81 \pm 0.05$ & $14.41 \pm 0.07$ & & 101846.62-080529.7 & $14.19 \pm 0.03$ & $13.93 \pm 0.04$ & & $-86.1 \pm 8.6$ & $-21.6 \pm 7.3$\\
10184688-3413188 & $14.23 \pm 0.03$ & $13.64 \pm 0.03$ & $13.37 \pm 0.04$ & & 101846.89-341319.2 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $3.0 \pm 4.8$ & $-35.8 \pm 6.6$\\
10184795-2128157 & $14.56 \pm 0.04$ & $13.97 \pm 0.03$ & $13.60 \pm 0.04$ & & 101847.82-212814.4 & $13.44 \pm 0.02$ & $13.18 \pm 0.03$ & & $-154.4 \pm 6.9$ & $112.4 \pm 7.8$\\
10184798+1203176 & $14.51 \pm 0.03$ & $13.98 \pm 0.04$ & $13.69 \pm 0.03$ & & 101847.94+120317.3 & $13.50 \pm 0.03$ & $13.32 \pm 0.03$ & & $-43.3 \pm 6.0$ & $-23.1 \pm 8.2$\\
10184818-2647582 & $15.69 \pm 0.05$ & $15.02 \pm 0.06$ & $14.69 \pm 0.10$ & & 101848.08-264757.5 & $14.50 \pm 0.03$ & $14.32 \pm 0.05$ & & $-116.0 \pm 7.0$ & $64.9 \pm 8.5$\\
10184983-2101567 & $14.36 \pm 0.03$ & $13.78 \pm 0.04$ & $13.51 \pm 0.05$ & & 101849.76-210156.0 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $-90.0 \pm 6.2$ & $63.0 \pm 7.4$\\
10185007+0010515 & $13.38 \pm 0.03$ & $12.80 \pm 0.02$ & $12.46 \pm 0.02$ & & 101850.08+001050.2 & $12.28 \pm 0.02$ & $12.06 \pm 0.03$ & & $20.7 \pm 25.0$ & $-130.5 \pm 16.9$\\
10185070-0852075 & $15.03 \pm 0.04$ & $14.49 \pm 0.04$ & $14.19 \pm 0.08$ & & 101850.67-085207.7 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $-42.0 \pm 8.8$ & $-25.0 \pm 7.7$\\
10185238-8445071 & $14.56 \pm 0.04$ & $14.03 \pm 0.05$ & $13.69 \pm 0.05$ & & 101851.78-844506.7 & $13.50 \pm 0.02$ & $13.32 \pm 0.03$ & & $-79.4 \pm 2.0$ & $37.4 \pm 9.8$\\
10185249+0754219 & $14.56 \pm 0.04$ & $13.95 \pm 0.03$ & $13.63 \pm 0.05$ & & 101852.46+075421.6 & $13.47 \pm 0.03$ & $13.22 \pm 0.03$ & & $-38.4 \pm 9.7$ & $-25.7 \pm 7.5$\\
10185405+4153274 & $14.11 \pm 0.03$ & $13.55 \pm 0.03$ & $13.22 \pm 0.04$ & & 101853.98+415325.7 & $13.01 \pm 0.02$ & $12.73 \pm 0.03$ & & $-68.2 \pm 4.1$ & $-143.5 \pm 8.1$\\
10185444-0343012 & $13.54 \pm 0.02$ & $12.95 \pm 0.02$ & $12.68 \pm 0.03$ & & 101854.39-034301.1 & $12.52 \pm 0.02$ & $12.35 \pm 0.03$ & & $-72.7 \pm 7.3$ & $10.2 \pm 6.3$\\
10185485+4932317 & $16.45 \pm 0.11$ & $15.51 \pm 0.10$ & $15.01 \pm 0.13$ & & 101854.87+493231.1 & $14.46 \pm 0.03$ & $14.28 \pm 0.05$ & & $16.1 \pm 5.1$ & $-52.5 \pm 10.4$\\
10185571-2857591 & $16.52 \pm 0.11$ & $15.73 \pm 0.10$ & $15.46 \pm 0.18$ & & 101855.64-285758.9 & $15.23 \pm 0.04$ & $14.86 \pm 0.07$ & & $-73.1 \pm 14.4$ & $11.3 \pm 18.7$\\
10185589+4009192 & $15.45 \pm 0.06$ & $14.93 \pm 0.09$ & $14.59 \pm 0.09$ & & 101855.91+400918.7 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $24.5 \pm 5.2$ & $-42.9 \pm 7.9$\\
10185666+2622348 & $15.61 \pm 0.06$ & $15.08 \pm 0.08$ & $14.75 \pm 0.10$ & & 101856.60+262235.1 & $14.48 \pm 0.03$ & $14.29 \pm 0.05$ & & $-62.4 \pm 6.7$ & $26.0 \pm 7.9$\\
10185828+5325104 & $15.63 \pm 0.05$ & $15.04 \pm 0.07$ & $14.74 \pm 0.09$ & & 101858.22+532510.1 & $14.57 \pm 0.03$ & $14.38 \pm 0.05$ & & $-46.3 \pm 4.1$ & $-19.6 \pm 8.4$\\
10185879-2909535 & $14.21 \pm 0.03$ & $13.42 \pm 0.02$ & $12.80 \pm 0.02$ & & 101858.49-290954.6 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $-346.4 \pm 9.4$ & $-91.5 \pm 6.8$\\
10185896-2956425 & $14.18 \pm 0.03$ & $13.62 \pm 0.03$ & $13.33 \pm 0.03$ & & 101858.92-295642.4 & $13.10 \pm 0.02$ & $12.93 \pm 0.03$ & & $-54.0 \pm 5.3$ & $4.3 \pm 6.5$\\
10185910-2449415 & $13.77 \pm 0.04$ & $13.17 \pm 0.04$ & $12.77 \pm 0.04$ & & 101859.06-244941.6 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $-44.7 \pm 5.5$ & $-7.4 \pm 6.3$\\
10185922+5716156 & $14.93 \pm 0.03$ & $14.41 \pm 0.04$ & $14.09 \pm 0.05$ & & 101859.10+571614.7 & $13.91 \pm 0.03$ & $13.70 \pm 0.03$ & & $-88.9 \pm 3.7$ & $-73.6 \pm 7.3$\\
10185938+6503128 & $14.85 \pm 0.03$ & $14.22 \pm 0.05$ & $13.90 \pm 0.05$ & & 101859.37+650312.2 & $13.72 \pm 0.02$ & $13.54 \pm 0.03$ & & $-3.9 \pm 2.1$ & $-55.9 \pm 7.3$\\
10185939-3618127 & $13.93 \pm 0.03$ & $13.30 \pm 0.02$ & $13.01 \pm 0.03$ & & 101859.36-361812.3 & $12.82 \pm 0.02$ & $12.65 \pm 0.03$ & & $-24.5 \pm 4.6$ & $35.4 \pm 7.2$\\
10185999-3359357 & $13.09 \pm 0.02$ & $12.53 \pm 0.03$ & $12.23 \pm 0.02$ & & 101859.92-335935.4 & $12.06 \pm 0.02$ & $11.89 \pm 0.02$ & & $-75.4 \pm 5.0$ & $20.4 \pm 6.4$\\
10190019+1229265 & $14.52 \pm 0.03$ & $13.95 \pm 0.04$ & $13.60 \pm 0.03$ & & 101900.16+122927.0 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-39.2 \pm 9.8$ & $39.9 \pm 7.5$\\
10190086+1551510 & $11.81 \pm 0.02$ & $11.25 \pm 0.02$ & $10.97 \pm 0.02$ & & 101901.10+155146.8 & $10.75 \pm 0.02$ & $10.58 \pm 0.02$ & & $269.9 \pm 8.0$ & $-332.0 \pm 9.2$\\
10190109-2646336 & $11.93 \pm 0.02$ & $11.34 \pm 0.02$ & $11.06 \pm 0.02$ & & 101901.03-264633.9 & $10.87 \pm 0.02$ & $10.66 \pm 0.02$ & & $-77.1 \pm 5.4$ & $-28.3 \pm 6.2$\\
10190262+3926363 & $16.07 \pm 0.11$ & $15.55 \pm 0.16$ & $15.07 \pm 0.15$ & & 101902.52+392636.2 & $14.92 \pm 0.03$ & $14.72 \pm 0.06$ & & $-97.1 \pm 13.3$ & $-2.1 \pm 22.2$\\
10190283+1240450 & $12.03 \pm 0.02$ & $11.51 \pm 0.02$ & $11.23 \pm 0.02$ & & 101902.81+124045.5 & $11.08 \pm 0.02$ & $10.90 \pm 0.02$ & & $-20.3 \pm 10.9$ & $41.0 \pm 6.2$\\
10190306+2429041 & $13.76 \pm 0.02$ & $13.19 \pm 0.02$ & $12.90 \pm 0.03$ & & 101903.01+242904.1 & $12.71 \pm 0.02$ & $12.53 \pm 0.03$ & & $-56.7 \pm 6.3$ & $4.0 \pm 7.3$\\
10190375+1159215 & $14.94 \pm 0.05$ & $14.42 \pm 0.04$ & $13.97 \pm 0.06$ & & 101903.68+115921.2 & $13.80 \pm 0.03$ & $13.62 \pm 0.04$ & & $-98.2 \pm 10.0$ & $-20.8 \pm 11.0$\\
10190489+1220068 & $15.53 \pm 0.05$ & $14.98 \pm 0.08$ & $14.70 \pm 0.07$ & & 101904.85+122006.3 & $14.48 \pm 0.03$ & $14.27 \pm 0.05$ & & $-43.4 \pm 8.6$ & $-38.5 \pm 8.4$\\
10190511+3144205 & $15.02 \pm 0.03$ & $14.48 \pm 0.05$ & $14.21 \pm 0.06$ & & 101905.12+314418.2 & $13.99 \pm 0.03$ & $13.67 \pm 0.03$ & & $6.3 \pm 5.6$ & $-186.4 \pm 8.3$\\
10190622+3818447 & $15.78 \pm 0.09$ & $15.25 \pm 0.13$ & $14.85 \pm 0.12$ & & 101906.29+381843.7 & $14.64 \pm 0.03$ & $14.39 \pm 0.05$ & & $61.8 \pm 7.2$ & $-80.8 \pm 10.8$\\
10190741+4402113 & $14.84 \pm 0.04$ & $14.30 \pm 0.05$ & $13.97 \pm 0.05$ & & 101907.43+440210.9 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $24.0 \pm 5.7$ & $-41.1 \pm 8.4$\\
10190854-0736288 & $15.15 \pm 0.04$ & $14.43 \pm 0.04$ & $14.16 \pm 0.06$ & & 101908.58-073629.5 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $50.2 \pm 8.4$ & $-57.5 \pm 8.6$\\
10190859+1346434 & $12.00 \pm 0.02$ & $11.39 \pm 0.02$ & $11.08 \pm 0.02$ & & 101908.39+134638.9 & $10.84 \pm 0.02$ & $10.67 \pm 0.02$ & & $-232.4 \pm 8.2$ & $-349.1 \pm 9.5$\\
10191012+2115472 & $15.97 \pm 0.06$ & $15.18 \pm 0.06$ & $14.73 \pm 0.08$ & & 101910.04+211546.4 & $14.56 \pm 0.03$ & $14.35 \pm 0.05$ & & $-80.3 \pm 6.9$ & $-62.4 \pm 8.3$\\
10191138-3158567 & $15.83 \pm 0.07$ & $15.29 \pm 0.07$ & $14.91 \pm 0.12$ & & 101911.35-315856.4 & $14.67 \pm 0.03$ & $14.47 \pm 0.05$ & & $-32.6 \pm 6.8$ & $21.7 \pm 8.8$\\
10191140+1446014 & $14.22 \pm 0.02$ & $13.59 \pm 0.03$ & $13.30 \pm 0.02$ & & 101911.40+144600.6 & $13.14 \pm 0.03$ & $12.95 \pm 0.03$ & & $-5.6 \pm 5.7$ & $-62.5 \pm 6.2$\\
10191163+3759237 & $13.36 \pm 0.02$ & $12.81 \pm 0.02$ & $12.47 \pm 0.02$ & & 101911.42+375922.0 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $-199.8 \pm 6.1$ & $-138.3 \pm 7.1$\\
10191333+5222071 & $15.03 \pm 0.04$ & $14.41 \pm 0.04$ & $14.12 \pm 0.05$ & & 101913.23+522207.3 & $13.94 \pm 0.03$ & $13.70 \pm 0.03$ & & $-76.9 \pm 3.8$ & $15.9 \pm 7.0$\\
10191381+4914013 & $14.16 \pm 0.02$ & $13.62 \pm 0.02$ & $13.34 \pm 0.03$ & & 101913.76+491401.0 & $13.16 \pm 0.03$ & $12.98 \pm 0.03$ & & $-37.1 \pm 4.3$ & $-26.8 \pm 11.1$\\
10191407+3316541 & $14.25 \pm 0.03$ & $13.70 \pm 0.03$ & $13.42 \pm 0.03$ & & 101914.00+331653.8 & $13.25 \pm 0.02$ & $13.08 \pm 0.03$ & & $-66.0 \pm 4.9$ & $-18.6 \pm 9.7$\\
10191517+4514308 & $15.03 \pm 0.04$ & $14.41 \pm 0.06$ & $14.04 \pm 0.05$ & & 101915.22+451430.2 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $51.2 \pm 5.0$ & $-60.8 \pm 7.9$\\
10191531+0114109 & $13.89 \pm 0.03$ & $13.32 \pm 0.02$ & $13.02 \pm 0.03$ & & 101915.27+011410.9 & $12.85 \pm 0.02$ & $12.64 \pm 0.03$ & & $-49.2 \pm 7.3$ & $-1.7 \pm 7.2$\\
10191555+6658051 & $14.93 \pm 0.04$ & $14.29 \pm 0.04$ & $14.01 \pm 0.05$ & & 101915.48+665804.5 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $-38.7 \pm 2.2$ & $-51.0 \pm 9.1$\\
10191575+4139104 & $13.77 \pm 0.02$ & $13.14 \pm 0.02$ & $12.85 \pm 0.03$ & & 101915.71+413910.2 & $12.68 \pm 0.02$ & $12.49 \pm 0.03$ & & $-29.5 \pm 4.9$ & $-13.5 \pm 6.7$\\
10191633+1703532 & $14.84 \pm 0.04$ & $14.28 \pm 0.04$ & $14.01 \pm 0.04$ & & 101916.29+170353.2 & $13.82 \pm 0.03$ & $13.55 \pm 0.03$ & & $-43.2 \pm 6.0$ & $0.2 \pm 6.4$\\
10191814-2511503 & $13.81 \pm 0.03$ & $13.20 \pm 0.02$ & $12.89 \pm 0.03$ & & 101918.09-251150.5 & $12.70 \pm 0.02$ & $12.49 \pm 0.02$ & & $-60.1 \pm 5.6$ & $-23.1 \pm 7.1$\\
10191861-2410129 & $16.05 \pm 0.07$ & $15.04 \pm 0.04$ & $14.71 \pm 0.09$ & & 101918.51-241014.2 & $14.17 \pm 0.03$ & $13.92 \pm 0.04$ & & $-127.6 \pm 8.5$ & $-114.3 \pm 9.7$\\
10191865+2139575 & $14.92 \pm 0.03$ & $14.29 \pm 0.04$ & $13.90 \pm 0.04$ & & 101918.52+213956.4 & $13.64 \pm 0.03$ & $13.37 \pm 0.03$ & & $-144.8 \pm 6.4$ & $-90.4 \pm 9.2$\\
10192035+4857146 & $15.90 \pm 0.09$ & $15.11 \pm 0.09$ & $14.55 \pm 0.10$ & & 101920.18+485714.1 & $13.87 \pm 0.03$ & $13.64 \pm 0.04$ & & $-144.9 \pm 5.7$ & $-46.6 \pm 9.9$\\
10192084+5320120 & $15.18 \pm 0.04$ & $14.62 \pm 0.05$ & $14.33 \pm 0.07$ & & 101920.84+532011.5 & $14.12 \pm 0.03$ & $13.88 \pm 0.04$ & & $2.9 \pm 3.4$ & $-42.0 \pm 7.8$\\
10192114+6537012 & $14.06 \pm 0.03$ & $13.50 \pm 0.04$ & $13.16 \pm 0.03$ & & 101921.02+653700.7 & $12.99 \pm 0.02$ & $12.76 \pm 0.02$ & & $-65.1 \pm 2.5$ & $-46.6 \pm 7.7$\\
10192137+4031424 & $15.29 \pm 0.05$ & $14.66 \pm 0.07$ & $14.38 \pm 0.08$ & & 101921.34+403142.8 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $-34.4 \pm 5.1$ & $29.9 \pm 7.7$\\
10192154-2936579 & $13.25 \pm 0.03$ & $12.73 \pm 0.03$ & $12.45 \pm 0.03$ & & 101921.60-293658.7 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $69.0 \pm 5.3$ & $-72.7 \pm 6.5$\\
10192224-1306483 & $15.96 \pm 0.07$ & $15.24 \pm 0.10$ & $14.93 \pm 0.13$ & & 101922.20-130649.0 & $14.77 \pm 0.03$ & $14.54 \pm 0.05$ & & $-47.2 \pm 8.5$ & $-57.6 \pm 9.1$\\
10192241+3042240 & $14.23 \pm 0.02$ & $13.60 \pm 0.02$ & $13.23 \pm 0.03$ & & 101922.35+304223.9 & $13.08 \pm 0.02$ & $12.91 \pm 0.03$ & & $-56.6 \pm 4.9$ & $-2.8 \pm 6.0$\\
10192293-2543399 & $13.73 \pm 0.03$ & $13.15 \pm 0.03$ & $12.76 \pm 0.03$ & & 101922.92-254342.3 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $-8.1 \pm 5.3$ & $-209.7 \pm 7.9$\\
10192354+8128380 & $14.54 \pm 0.04$ & $13.98 \pm 0.05$ & $13.64 \pm 0.05$ & & 101922.96+812837.3 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $-122.9 \pm 3.2$ & $-70.7 \pm 8.9$\\
10192357-0926404 & $12.76 \pm 0.02$ & $12.19 \pm 0.02$ & $11.89 \pm 0.02$ & & 101923.53-092640.4 & $11.73 \pm 0.02$ & $11.55 \pm 0.02$ & & $-40.8 \pm 7.6$ & $0.6 \pm 6.9$\\
10192416+6311554 & $14.69 \pm 0.04$ & $14.16 \pm 0.06$ & $13.86 \pm 0.05$ & & 101924.11+631155.7 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $-35.3 \pm 2.5$ & $25.4 \pm 7.9$\\
10192424+2544112 & $15.05 \pm 0.04$ & $14.40 \pm 0.04$ & $14.04 \pm 0.06$ & & 101924.19+254411.2 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $-45.3 \pm 6.5$ & $-4.1 \pm 12.8$\\
10192447-2707171 & $13.53 \pm 0.03$ & $12.91 \pm 0.02$ & $12.47 \pm 0.02$ & & 101923.93-270716.7 & $12.16 \pm 0.02$ & $11.86 \pm 0.02$ & & $-628.7 \pm 15.2$ & $33.8 \pm 6.3$\\
10192655-3159243 & $11.73 \pm 0.02$ & $11.13 \pm 0.02$ & $10.83 \pm 0.02$ & & 101926.50-315924.1 & $10.66 \pm 0.02$ & $10.45 \pm 0.02$ & & $-52.2 \pm 4.9$ & $10.5 \pm 6.2$\\
10192719+5532191 & $15.69 \pm 0.08$ & $15.00 \pm 0.09$ & $14.61 \pm 0.09$ & & 101927.14+553219.2 & $14.44 \pm 0.03$ & $14.27 \pm 0.04$ & & $-36.6 \pm 3.9$ & $16.1 \pm 8.8$\\
10192974+1406321 & $15.22 \pm 0.04$ & $14.65 \pm 0.05$ & $14.35 \pm 0.05$ & & 101929.70+140630.7 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $-52.2 \pm 7.0$ & $-108.8 \pm 7.7$\\
10193011+7213449 & $16.13 \pm 0.10$ & $15.39 \pm 0.11$ & $15.12 \pm 0.14$ & & 101930.20+721344.7 & $14.90 \pm 0.03$ & $14.71 \pm 0.05$ & & $36.4 \pm 2.5$ & $-16.2 \pm 17.0$\\
10193103-3103410 & $12.53 \pm 0.02$ & $12.00 \pm 0.02$ & $11.72 \pm 0.02$ & & 101931.19-310340.6 & $11.52 \pm 0.02$ & $11.30 \pm 0.02$ & & $175.7 \pm 6.2$ & $32.9 \pm 6.2$\\
10193402+2612078 & $14.36 \pm 0.03$ & $13.84 \pm 0.03$ & $13.53 \pm 0.04$ & & 101934.01+261207.3 & $13.30 \pm 0.03$ & $13.07 \pm 0.03$ & & $-11.9 \pm 5.2$ & $-43.2 \pm 6.9$\\
10193592+1815598 & $16.75 \pm 0.13$ & $16.12 \pm 0.18$ & $15.40 \pm 0.15$ & & 101935.85+181559.4 & $14.68 \pm 0.03$ & $14.32 \pm 0.05$ & & $-78.1 \pm 16.1$ & $-30.8 \pm 17.7$\\
10193723+8633304 & $16.22 \pm 0.10$ & $15.44 \pm 0.14$ & $15.07 \pm 0.13$ & & 101933.44+863309.5 & $14.73 \pm 0.03$ & $14.54 \pm 0.04$ & & $-334.1 \pm 8.8$ & $-2050.2 \pm 56.6$\\
10193775+5249234 & $15.81 \pm 0.07$ & $15.30 \pm 0.09$ & $14.86 \pm 0.11$ & & 101937.69+524923.2 & $14.67 \pm 0.03$ & $14.49 \pm 0.05$ & & $-45.5 \pm 4.3$ & $-18.8 \pm 8.6$\\
10193824-2748260 & $14.94 \pm 0.03$ & $14.35 \pm 0.04$ & $14.01 \pm 0.06$ & & 101938.21-274825.9 & $13.85 \pm 0.02$ & $13.67 \pm 0.03$ & & $-31.1 \pm 5.7$ & $12.8 \pm 6.9$\\
10193831-0437051 & $13.87 \pm 0.03$ & $13.31 \pm 0.04$ & $12.99 \pm 0.04$ & & 101938.27-043705.0 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $-54.5 \pm 7.8$ & $8.5 \pm 7.0$\\
10193945+4616070 & $14.05 \pm 0.03$ & $13.43 \pm 0.04$ & $13.07 \pm 0.03$ & & 101939.36+461606.8 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $-93.9 \pm 4.7$ & $-26.1 \pm 8.8$\\
10194065+7931470 & $14.26 \pm 0.03$ & $13.68 \pm 0.04$ & $13.40 \pm 0.04$ & & 101940.49+793147.5 & $13.21 \pm 0.02$ & $13.01 \pm 0.02$ & & $-41.4 \pm 1.3$ & $47.7 \pm 9.5$\\
10194125-2204365 & $12.26 \pm 0.02$ & $11.67 \pm 0.02$ & $11.38 \pm 0.02$ & & 101941.13-220436.5 & $11.17 \pm 0.02$ & $10.98 \pm 0.02$ & & $-151.4 \pm 6.4$ & $-3.0 \pm 6.1$\\
10194186-3012594 & $15.04 \pm 0.04$ & $14.53 \pm 0.04$ & $14.17 \pm 0.06$ & & 101941.82-301259.1 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $-44.0 \pm 5.8$ & $27.1 \pm 7.3$\\
10194225+4548256 & $13.88 \pm 0.03$ & $13.32 \pm 0.04$ & $13.03 \pm 0.03$ & & 101942.30+454825.6 & $12.82 \pm 0.02$ & $12.60 \pm 0.03$ & & $51.1 \pm 4.3$ & $0.1 \pm 7.9$\\
10194228+4901531 & $15.56 \pm 0.05$ & $14.93 \pm 0.07$ & $14.56 \pm 0.08$ & & 101942.38+490153.7 & $14.40 \pm 0.03$ & $14.15 \pm 0.04$ & & $89.6 \pm 5.0$ & $49.3 \pm 9.7$\\
10194311-1612006 & $14.34 \pm 0.04$ & $13.80 \pm 0.04$ & $13.40 \pm 0.05$ & & 101943.06-161200.6 & $13.18 \pm 0.03$ & $13.00 \pm 0.03$ & & $-53.5 \pm 5.8$ & $-1.7 \pm 6.1$\\
10194335+4825290 & $13.95 \pm 0.02$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 101943.31+482529.1 & $12.91 \pm 0.02$ & $12.69 \pm 0.03$ & & $-31.7 \pm 4.6$ & $10.7 \pm 7.8$\\
10194341-0036343 & $13.03 \pm 0.02$ & $12.49 \pm 0.03$ & $12.12 \pm 0.03$ & & 101943.35-003634.2 & $11.93 \pm 0.02$ & $11.72 \pm 0.02$ & & $-78.5 \pm 7.2$ & $11.9 \pm 9.9$\\
10194415-0323252 & $14.31 \pm 0.03$ & $13.73 \pm 0.03$ & $13.40 \pm 0.04$ & & 101944.16-032326.2 & $13.23 \pm 0.03$ & $13.02 \pm 0.03$ & & $15.3 \pm 6.6$ & $-83.8 \pm 8.2$\\
10194542+3456373 & $15.09 \pm 0.04$ & $14.50 \pm 0.05$ & $14.22 \pm 0.07$ & & 101945.39+345637.7 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $-32.7 \pm 5.0$ & $34.4 \pm 8.0$\\
10194616+1930459 & $14.74 \pm 0.03$ & $14.04 \pm 0.03$ & $13.77 \pm 0.04$ & & 101946.11+193045.7 & $13.57 \pm 0.03$ & $13.40 \pm 0.03$ & & $-61.1 \pm 6.0$ & $-12.4 \pm 6.5$\\
10194634+0720317 & $15.54 \pm 0.07$ & $14.79 \pm 0.07$ & $14.51 \pm 0.09$ & & 101946.31+072031.5 & $14.29 \pm 0.03$ & $14.10 \pm 0.05$ & & $-44.4 \pm 9.0$ & $-14.5 \pm 9.9$\\
10194675-1950132 & $14.41 \pm 0.03$ & $13.82 \pm 0.03$ & $13.53 \pm 0.04$ & & 101946.78-195013.8 & $13.38 \pm 0.03$ & $13.15 \pm 0.03$ & & $44.0 \pm 6.1$ & $-54.9 \pm 6.8$\\
10194677+4613227 & $15.05 \pm 0.04$ & $14.53 \pm 0.06$ & $14.09 \pm 0.05$ & & 101946.76+461321.2 & $13.90 \pm 0.03$ & $13.65 \pm 0.03$ & & $-5.5 \pm 4.4$ & $-136.3 \pm 8.9$\\
10194771+7157464 & $14.03 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 101947.57+715745.8 & $12.95 \pm 0.02$ & $12.78 \pm 0.02$ & & $-58.4 \pm 1.9$ & $-55.0 \pm 6.5$\\
10194924-2012284 & $14.64 \pm 0.04$ & $14.02 \pm 0.05$ & $13.74 \pm 0.05$ & & 101949.22-201228.7 & $13.51 \pm 0.02$ & $13.31 \pm 0.03$ & & $-23.4 \pm 6.7$ & $-34.1 \pm 6.7$\\
10194947+3314525 & $15.91 \pm 0.07$ & $15.36 \pm 0.09$ & $14.83 \pm 0.11$ & & 101949.37+331453.0 & $14.60 \pm 0.03$ & $14.37 \pm 0.05$ & & $-105.8 \pm 7.7$ & $39.4 \pm 16.4$\\
10195112-0114415 & $14.94 \pm 0.04$ & $14.40 \pm 0.05$ & $14.09 \pm 0.07$ & & 101951.09-011441.5 & $13.93 \pm 0.03$ & $13.71 \pm 0.04$ & & $-37.6 \pm 7.1$ & $6.1 \pm 7.6$\\
10195190+3844338 & $13.74 \pm 0.02$ & $13.19 \pm 0.03$ & $12.84 \pm 0.03$ & & 101951.87+384433.2 & $12.68 \pm 0.02$ & $12.47 \pm 0.03$ & & $-23.8 \pm 4.8$ & $-50.8 \pm 6.1$\\
10195265+0917235 & $12.14 \pm 0.02$ & $11.61 \pm 0.02$ & $11.33 \pm 0.02$ & & 101952.79+091721.5 & $11.14 \pm 0.02$ & $10.94 \pm 0.02$ & & $201.5 \pm 8.3$ & $-188.9 \pm 18.2$\\
10195521-0323586 & $14.97 \pm 0.04$ & $14.38 \pm 0.05$ & $14.07 \pm 0.06$ & & 101955.12-032358.9 & $13.91 \pm 0.03$ & $13.72 \pm 0.04$ & & $-124.3 \pm 7.5$ & $-24.2 \pm 7.7$\\
10195532+7156401 & $15.60 \pm 0.06$ & $15.03 \pm 0.08$ & $14.72 \pm 0.11$ & & 101955.28+715640.5 & $14.36 \pm 0.03$ & $14.13 \pm 0.04$ & & $-13.3 \pm 1.7$ & $36.7 \pm 7.8$\\
10195684+7324087 & $12.92 \pm 0.02$ & $12.24 \pm 0.02$ & $11.82 \pm 0.02$ & & 101958.20+732408.6 & $11.52 \pm 0.02$ & $11.26 \pm 0.02$ & & $511.8 \pm 12.0$ & $-5.6 \pm 7.1$\\
10195751+6401006 & $16.38 \pm 0.14$ & $15.84 \pm 0.20$ & $15.18 \pm 0.15$ & & 101957.42+640101.0 & $15.01 \pm 0.03$ & $14.80 \pm 0.04$ & & $-53.7 \pm 4.7$ & $34.1 \pm 22.2$\\
10195810-3527145 & $14.15 \pm 0.02$ & $13.59 \pm 0.03$ & $13.25 \pm 0.03$ & & 101958.00-352714.2 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-112.6 \pm 5.3$ & $26.3 \pm 6.5$\\
10195825+6703068 & $16.20 \pm 0.09$ & $15.51 \pm 0.14$ & $15.24 \pm 0.14$ & & 101958.03+670307.0 & $14.74 \pm 0.03$ & $14.50 \pm 0.05$ & & $-114.5 \pm 4.1$ & $16.7 \pm 15.8$\\
10195839+4539389 & $13.57 \pm 0.02$ & $13.05 \pm 0.03$ & $12.66 \pm 0.03$ & & 101958.50+453938.8 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $103.8 \pm 4.6$ & $-6.8 \pm 6.7$\\
10195920-1417322 & $13.25 \pm 0.02$ & $12.64 \pm 0.02$ & $12.35 \pm 0.03$ & & 101959.16-141732.5 & $12.10 \pm 0.02$ & $11.86 \pm 0.02$ & & $-42.4 \pm 5.7$ & $-23.5 \pm 5.8$\\
10195937+0428289 & $16.24 \pm 0.10$ & $15.53 \pm 0.12$ & $15.02 \pm 0.13$ & & 101959.43+042827.7 & $14.82 \pm 0.04$ & $14.45 \pm 0.08$ & & $84.4 \pm 20.7$ & $-116.8 \pm 17.1$\\
10200030+5602451 & $16.48 \pm 0.15$ & $15.65 \pm 0.17$ & $15.05 \pm 0.14$ & & 102000.13+560244.9 & $14.52 \pm 0.03$ & $14.22 \pm 0.04$ & & $-122.8 \pm 7.2$ & $-22.0 \pm 23.1$\\
10200106+4635139 & $13.93 \pm 0.03$ & $13.34 \pm 0.04$ & $13.03 \pm 0.03$ & & 102001.00+463513.1 & $12.86 \pm 0.02$ & $12.69 \pm 0.02$ & & $-56.4 \pm 4.4$ & $-72.7 \pm 7.8$\\
10200110+1201240 & $14.16 \pm 0.03$ & $13.65 \pm 0.03$ & $13.32 \pm 0.04$ & & 102001.06+120124.0 & $13.14 \pm 0.03$ & $12.95 \pm 0.03$ & & $-64.4 \pm 8.8$ & $-2.7 \pm 20.6$\\
10200269+3711154 & $15.04 \pm 0.04$ & $14.45 \pm 0.05$ & $14.14 \pm 0.06$ & & 102002.66+371115.3 & $13.96 \pm 0.03$ & $13.75 \pm 0.04$ & & $-29.8 \pm 5.2$ & $-12.0 \pm 7.4$\\
10200476-1511249 & $12.10 \pm 0.03$ & $11.50 \pm 0.03$ & $11.17 \pm 0.02$ & & 102004.64-151124.4 & $10.99 \pm 0.02$ & $10.80 \pm 0.02$ & & $-146.5 \pm 6.8$ & $36.1 \pm 6.4$\\
10200548+3706307 & $14.28 \pm 0.03$ & $13.72 \pm 0.03$ & $13.42 \pm 0.04$ & & 102005.43+370630.6 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $-46.5 \pm 4.8$ & $-7.7 \pm 6.8$\\
10200581-1006335 & $13.95 \pm 0.03$ & $13.35 \pm 0.03$ & $13.01 \pm 0.03$ & & 102005.66-100632.6 & $12.85 \pm 0.03$ & $12.61 \pm 0.03$ & & $-199.0 \pm 8.3$ & $80.5 \pm 6.7$\\
10200600+0629087 & $15.08 \pm 0.05$ & $14.57 \pm 0.06$ & $14.24 \pm 0.08$ & & 102005.94+062908.1 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $-92.5 \pm 8.6$ & $-57.9 \pm 10.0$\\
10200868+2839296 & $14.19 \pm 0.03$ & $13.63 \pm 0.03$ & $13.31 \pm 0.03$ & & 102008.64+283928.4 & $13.09 \pm 0.03$ & $12.88 \pm 0.03$ & & $-39.8 \pm 7.1$ & $-91.9 \pm 6.6$\\
10200884+1235229 & $13.83 \pm 0.02$ & $13.28 \pm 0.03$ & $12.93 \pm 0.02$ & & 102008.76+123522.8 & $12.74 \pm 0.02$ & $12.53 \pm 0.03$ & & $-92.8 \pm 7.1$ & $-7.9 \pm 7.2$\\
10200940-1002566 & $13.80 \pm 0.03$ & $13.19 \pm 0.03$ & $12.90 \pm 0.02$ & & 102009.32-100257.1 & $12.72 \pm 0.02$ & $12.54 \pm 0.02$ & & $-92.3 \pm 6.5$ & $-43.7 \pm 6.4$\\
10200995+3059290 & $14.60 \pm 0.03$ & $14.04 \pm 0.04$ & $13.75 \pm 0.04$ & & 102009.93+305928.1 & $13.53 \pm 0.02$ & $13.34 \pm 0.03$ & & $-13.1 \pm 5.8$ & $-74.3 \pm 7.8$\\
10201028-0855458 & $16.50 \pm 0.15$ & $15.64 \pm 0.14$ & $14.91 \pm 0.12$ & & 102010.27-085544.9 & $14.18 \pm 0.03$ & $13.91 \pm 0.04$ & & $-8.7 \pm 12.0$ & $79.5 \pm 13.3$\\
10201067-2141450 & $14.60 \pm 0.03$ & $14.03 \pm 0.04$ & $13.71 \pm 0.05$ & & 102010.64-214144.7 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $-36.9 \pm 6.1$ & $29.5 \pm 6.8$\\
10201350+7632580 & $14.54 \pm 0.03$ & $13.99 \pm 0.04$ & $13.70 \pm 0.04$ & & 102013.35+763257.4 & $13.52 \pm 0.02$ & $13.31 \pm 0.03$ & & $-44.2 \pm 1.4$ & $-52.7 \pm 6.8$\\
10201363-2610527 & $14.98 \pm 0.04$ & $14.40 \pm 0.04$ & $14.10 \pm 0.06$ & & 102013.59-261052.3 & $13.86 \pm 0.03$ & $13.69 \pm 0.03$ & & $-46.9 \pm 6.0$ & $35.3 \pm 7.1$\\
10201699+2235005 & $14.43 \pm 0.03$ & $13.87 \pm 0.03$ & $13.56 \pm 0.03$ & & 102016.99+223458.8 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $-0.3 \pm 6.0$ & $-132.3 \pm 7.4$\\
10201706-0056011 & $14.87 \pm 0.04$ & $14.35 \pm 0.06$ & $14.08 \pm 0.06$ & & 102017.02-005600.7 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $-42.9 \pm 7.1$ & $33.5 \pm 9.2$\\
10201743-2116028 & $13.73 \pm 0.02$ & $13.17 \pm 0.02$ & $12.87 \pm 0.03$ & & 102017.49-211603.6 & $12.71 \pm 0.03$ & $12.51 \pm 0.03$ & & $75.5 \pm 6.1$ & $-67.8 \pm 7.3$\\
10201891+1502046 & $13.55 \pm 0.02$ & $12.98 \pm 0.03$ & $12.66 \pm 0.02$ & & 102018.85+150204.5 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-62.4 \pm 5.6$ & $-6.7 \pm 6.4$\\
10201914+5851302 & $15.05 \pm 0.05$ & $14.38 \pm 0.06$ & $14.09 \pm 0.07$ & & 102018.99+585129.2 & $13.88 \pm 0.03$ & $13.64 \pm 0.03$ & & $-99.7 \pm 3.5$ & $-87.0 \pm 7.2$\\
10201971-1744575 & $14.80 \pm 0.03$ & $14.25 \pm 0.04$ & $13.97 \pm 0.06$ & & 102019.70-174458.6 & $13.79 \pm 0.03$ & $13.57 \pm 0.03$ & & $-9.3 \pm 6.5$ & $-84.2 \pm 7.9$\\
10202055+7731380 & $14.23 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.04$ & & 102020.44+773137.8 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $-30.6 \pm 1.1$ & $-19.4 \pm 6.5$\\
10202100-0412078 & $12.59 \pm 0.02$ & $12.06 \pm 0.02$ & $11.77 \pm 0.02$ & & 102020.95-041208.3 & $11.54 \pm 0.02$ & $11.33 \pm 0.02$ & & $-68.3 \pm 6.3$ & $-42.5 \pm 8.4$\\
10202153+7827166 & $14.50 \pm 0.04$ & $13.99 \pm 0.04$ & $13.71 \pm 0.04$ & & 102021.37+782716.1 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $-48.2 \pm 1.5$ & $-53.7 \pm 8.3$\\
10202158+2151256 & $15.48 \pm 0.05$ & $14.83 \pm 0.05$ & $14.52 \pm 0.07$ & & 102021.54+215125.5 & $14.33 \pm 0.03$ & $14.12 \pm 0.05$ & & $-47.9 \pm 7.9$ & $-3.0 \pm 9.0$\\
10202251+2515402 & $15.03 \pm 0.04$ & $14.47 \pm 0.05$ & $14.19 \pm 0.06$ & & 102022.48+251539.5 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $-28.6 \pm 8.3$ & $-54.0 \pm 12.2$\\
10202457+0709249 & $15.86 \pm 0.09$ & $15.16 \pm 0.10$ & $14.75 \pm 0.11$ & & 102024.49+070924.3 & $14.56 \pm 0.03$ & $14.31 \pm 0.06$ & & $-110.4 \pm 11.1$ & $-57.1 \pm 13.5$\\
10202564-0905232 & $14.40 \pm 0.03$ & $13.77 \pm 0.02$ & $13.47 \pm 0.04$ & & 102025.61-090523.3 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $-45.5 \pm 7.9$ & $-1.7 \pm 8.1$\\
10202620+5623129 & $14.31 \pm 0.03$ & $13.75 \pm 0.04$ & $13.46 \pm 0.04$ & & 102026.13+562312.4 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $-47.6 \pm 2.9$ & $-42.3 \pm 6.5$\\
10202625+5228152 & $15.05 \pm 0.03$ & $14.45 \pm 0.04$ & $14.12 \pm 0.06$ & & 102026.31+522815.1 & $13.95 \pm 0.03$ & $13.78 \pm 0.03$ & & $47.2 \pm 4.4$ & $-9.1 \pm 7.1$\\
10202782+6515194 & $15.23 \pm 0.05$ & $14.67 \pm 0.06$ & $14.36 \pm 0.07$ & & 102027.75+651519.1 & $14.17 \pm 0.03$ & $13.94 \pm 0.03$ & & $-43.0 \pm 2.5$ & $-28.5 \pm 7.5$\\
10202888-2415378 & $16.56 \pm 0.13$ & $15.75 \pm 0.10$ & $15.35 \pm 0.16$ & & 102028.80-241538.2 & $15.19 \pm 0.04$ & $14.91 \pm 0.06$ & & $-96.0 \pm 16.9$ & $-38.0 \pm 18.4$\\
10203177-1608021 & $12.57 \pm 0.02$ & $12.00 \pm 0.02$ & $11.69 \pm 0.02$ & & 102031.60-160801.9 & $11.50 \pm 0.02$ & $11.29 \pm 0.02$ & & $-201.3 \pm 6.8$ & $18.2 \pm 5.7$\\
10203251+3752070 & $13.38 \pm 0.02$ & $12.77 \pm 0.02$ & $12.46 \pm 0.02$ & & 102032.40+375205.4 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $-110.2 \pm 5.0$ & $-126.4 \pm 7.1$\\
10203300+6816514 & $16.75 \pm 0.14$ & $15.81 \pm 0.15$ & $15.52 \pm 0.20$ & & 102033.41+681651.4 & $14.75 \pm 0.03$ & $14.52 \pm 0.05$ & & $201.3 \pm 5.9$ & $-0.2 \pm 21.0$\\
10203300+7150489 & $13.55 \pm 0.02$ & $12.95 \pm 0.02$ & $12.67 \pm 0.02$ & & 102032.85+715047.9 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $-61.3 \pm 1.9$ & $-87.6 \pm 6.6$\\
10203375-2725348 & $14.70 \pm 0.03$ & $14.14 \pm 0.03$ & $13.79 \pm 0.05$ & & 102033.78-272534.3 & $13.58 \pm 0.03$ & $13.33 \pm 0.03$ & & $33.5 \pm 5.7$ & $46.5 \pm 6.9$\\
10203424-0825285 & $14.28 \pm 0.02$ & $13.71 \pm 0.03$ & $13.38 \pm 0.04$ & & 102034.22-082528.8 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $-28.0 \pm 7.1$ & $-23.9 \pm 7.2$\\
10203440+2206493 & $14.74 \pm 0.03$ & $14.13 \pm 0.04$ & $13.78 \pm 0.04$ & & 102034.40+220648.8 & $13.58 \pm 0.03$ & $13.34 \pm 0.03$ & & $-2.1 \pm 6.1$ & $-41.9 \pm 7.6$\\
10203461+0603269 & $13.25 \pm 0.03$ & $12.66 \pm 0.02$ & $12.34 \pm 0.03$ & & 102034.63+060326.2 & $12.17 \pm 0.02$ & $11.98 \pm 0.03$ & & $15.3 \pm 12.9$ & $-70.5 \pm 7.2$\\
10203470-1451361 & $13.90 \pm 0.03$ & $13.32 \pm 0.03$ & $12.98 \pm 0.03$ & & 102034.59-145134.7 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $-120.1 \pm 6.7$ & $118.2 \pm 6.5$\\
10203780+4940146 & $15.03 \pm 0.04$ & $14.49 \pm 0.05$ & $14.17 \pm 0.06$ & & 102037.74+494014.7 & $13.99 \pm 0.03$ & $13.78 \pm 0.03$ & & $-46.3 \pm 3.9$ & $4.1 \pm 7.0$\\
10203798-0615339 & $10.84 \pm 0.02$ & $10.30 \pm 0.02$ & $9.99 \pm 0.02$ & & 102038.07-061535.1 & $9.78 \pm 0.02$ & $9.61 \pm 0.02$ & & $117.3 \pm 6.5$ & $-100.3 \pm 6.4$\\
10204030-0736167 & $13.57 \pm 0.02$ & $12.94 \pm 0.03$ & $12.67 \pm 0.03$ & & 102040.30-073617.4 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $5.5 \pm 6.2$ & $-62.6 \pm 7.1$\\
10204096+0245243 & $14.54 \pm 0.03$ & $13.95 \pm 0.04$ & $13.67 \pm 0.05$ & & 102040.88+024524.2 & $13.51 \pm 0.03$ & $13.27 \pm 0.04$ & & $-115.9 \pm 11.1$ & $-0.7 \pm 10.1$\\
10204170-0330595 & $15.48 \pm 0.05$ & $14.87 \pm 0.06$ & $14.44 \pm 0.09$ & & 102041.72-033100.4 & $14.22 \pm 0.03$ & $14.06 \pm 0.04$ & & $25.0 \pm 11.5$ & $-79.1 \pm 8.9$\\
10204344+0315198 & $13.89 \pm 0.03$ & $13.24 \pm 0.02$ & $12.95 \pm 0.03$ & & 102043.38+031519.8 & $12.77 \pm 0.02$ & $12.58 \pm 0.03$ & & $-77.8 \pm 8.2$ & $-6.8 \pm 8.8$\\
10204434+5003309 & $15.81 \pm 0.07$ & $15.20 \pm 0.08$ & $14.90 \pm 0.11$ & & 102044.30+500331.1 & $14.66 \pm 0.03$ & $14.48 \pm 0.05$ & & $-35.3 \pm 4.5$ & $15.0 \pm 8.5$\\
10204445-2028418 & $14.40 \pm 0.04$ & $13.79 \pm 0.03$ & $13.47 \pm 0.04$ & & 102044.46-202842.5 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $9.8 \pm 8.5$ & $-60.7 \pm 12.1$\\
10204858-0934215 & $13.65 \pm 0.02$ & $13.07 \pm 0.02$ & $12.80 \pm 0.03$ & & 102048.58-093421.9 & $12.65 \pm 0.02$ & $12.45 \pm 0.03$ & & $-4.5 \pm 7.6$ & $-40.2 \pm 7.3$\\
10204876+0324218 & $13.32 \pm 0.02$ & $12.72 \pm 0.03$ & $12.44 \pm 0.03$ & & 102048.73+032421.1 & $12.26 \pm 0.02$ & $12.05 \pm 0.03$ & & $-52.0 \pm 7.9$ & $-64.2 \pm 9.6$\\
10204885-2323318 & $15.84 \pm 0.08$ & $15.29 \pm 0.10$ & $14.90 \pm 0.12$ & & 102048.79-232331.8 & $14.74 \pm 0.03$ & $14.55 \pm 0.05$ & & $-73.5 \pm 7.8$ & $-1.6 \pm 8.9$\\
10205183+4628450 & $14.48 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.04$ & & 102051.80+462844.7 & $13.39 \pm 0.03$ & $13.18 \pm 0.03$ & & $-29.9 \pm 4.1$ & $-24.2 \pm 7.4$\\
10205384-0159222 & $15.27 \pm 0.05$ & $14.74 \pm 0.05$ & $14.44 \pm 0.09$ & & 102053.85-015922.9 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $14.8 \pm 8.0$ & $-63.8 \pm 9.6$\\
10205598+7748041 & $15.53 \pm 0.07$ & $14.65 \pm 0.07$ & $14.08 \pm 0.06$ & & 102055.51+774804.6 & $13.62 \pm 0.02$ & $13.33 \pm 0.03$ & & $-132.5 \pm 3.2$ & $51.1 \pm 7.7$\\
10205818+2812577 & $16.28 \pm 0.11$ & $15.76 \pm 0.13$ & $15.47 \pm 0.19$ & & 102058.06+281257.4 & $14.94 \pm 0.03$ & $14.62 \pm 0.06$ & & $-119.9 \pm 19.3$ & $-18.7 \pm 24.7$\\
10210256-1006235 & $13.80 \pm 0.02$ & $13.16 \pm 0.02$ & $12.88 \pm 0.03$ & & 102102.57-100624.0 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $12.3 \pm 6.8$ & $-38.8 \pm 6.4$\\
10210419+5738183 & $13.12 \pm 0.02$ & $12.57 \pm 0.02$ & $12.29 \pm 0.03$ & & 102104.29+573818.2 & $12.13 \pm 0.02$ & $11.96 \pm 0.02$ & & $70.3 \pm 2.8$ & $-9.4 \pm 6.2$\\
10210608-2700189 & $14.39 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.04$ & & 102105.99-270018.9 & $13.37 \pm 0.03$ & $13.18 \pm 0.03$ & & $-102.3 \pm 6.1$ & $0.6 \pm 6.7$\\
10210848+2214225 & $12.02 \pm 0.02$ & $11.44 \pm 0.02$ & $11.17 \pm 0.02$ & & 102108.27+221420.9 & $10.99 \pm 0.02$ & $10.80 \pm 0.02$ & & $-225.8 \pm 6.9$ & $-128.4 \pm 9.6$\\
10210932+7321246 & $14.17 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.04$ & & 102109.23+732124.5 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $-32.5 \pm 1.4$ & $-12.8 \pm 7.3$\\
10210971-2451530 & $12.76 \pm 0.03$ & $12.22 \pm 0.02$ & $11.92 \pm 0.02$ & & 102109.58-245151.7 & $11.69 \pm 0.02$ & $11.49 \pm 0.02$ & & $-160.6 \pm 6.4$ & $115.2 \pm 6.7$\\
10211008+7444064 & $16.47 \pm 0.15$ & $15.67 \pm 0.16$ & $15.11 \pm 0.15$ & & 102110.27+744406.2 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $68.2 \pm 2.5$ & $-20.7 \pm 26.1$\\
10211050-1010423 & $14.30 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 102110.42-101041.5 & $13.22 \pm 0.03$ & $13.02 \pm 0.03$ & & $-95.1 \pm 6.8$ & $73.5 \pm 6.9$\\
10211068-1709374 & $13.55 \pm 0.02$ & $13.01 \pm 0.02$ & $12.72 \pm 0.03$ & & 102110.63-170937.2 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $-53.6 \pm 5.6$ & $12.4 \pm 5.9$\\
10211187-1512206 & $13.52 \pm 0.02$ & $12.98 \pm 0.02$ & $12.70 \pm 0.03$ & & 102111.80-151220.9 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $-76.5 \pm 6.4$ & $-29.2 \pm 6.6$\\
10211388+4701384 & $15.10 \pm 0.04$ & $14.43 \pm 0.04$ & $13.97 \pm 0.04$ & & 102113.99+470137.8 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $100.5 \pm 5.0$ & $-50.4 \pm 7.0$\\
10211394+4606072 & $15.78 \pm 0.07$ & $15.25 \pm 0.09$ & $14.88 \pm 0.10$ & & 102113.98+460607.3 & $14.70 \pm 0.03$ & $14.49 \pm 0.05$ & & $42.2 \pm 5.3$ & $2.9 \pm 10.2$\\
10211428-2808225 & $14.68 \pm 0.03$ & $14.08 \pm 0.03$ & $13.81 \pm 0.05$ & & 102114.25-280822.4 & $13.65 \pm 0.03$ & $13.36 \pm 0.03$ & & $-32.0 \pm 5.6$ & $12.4 \pm 6.8$\\
10211446+4604280 & $16.39 \pm 0.09$ & $15.63 \pm 0.12$ & $15.32 \pm 0.16$ & & 102114.36+460427.3 & $14.98 \pm 0.03$ & $14.76 \pm 0.06$ & & $-91.6 \pm 10.2$ & $-65.1 \pm 19.7$\\
10211535+4228232 & $13.35 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.02$ & & 102115.32+422822.3 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $-32.4 \pm 4.7$ & $-76.1 \pm 7.3$\\
10211614-1322559 & $16.23 \pm 0.11$ & $15.50 \pm 0.11$ & $15.16 \pm 0.15$ & & 102116.18-132256.8 & $14.78 \pm 0.03$ & $14.55 \pm 0.05$ & & $47.6 \pm 16.3$ & $-70.6 \pm 15.3$\\
10211628+3338060 & $16.03 \pm 0.08$ & $15.49 \pm 0.10$ & $14.98 \pm 0.12$ & & 102116.19+333804.6 & $14.67 \pm 0.03$ & $14.35 \pm 0.05$ & & $-93.9 \pm 7.6$ & $-108.0 \pm 10.3$\\
10211678+0633205 & $15.02 \pm 0.06$ & $14.40 \pm 0.06$ & $14.10 \pm 0.07$ & & 102116.81+063319.8 & $13.91 \pm 0.03$ & $13.69 \pm 0.04$ & & $46.6 \pm 13.5$ & $-67.1 \pm 9.2$\\
10211709-1321361 & $15.25 \pm 0.05$ & $14.64 \pm 0.06$ & $14.28 \pm 0.07$ & & 102117.03-132136.3 & $14.04 \pm 0.03$ & $13.82 \pm 0.04$ & & $-74.9 \pm 6.6$ & $-16.6 \pm 6.9$\\
10211759-1527263 & $14.28 \pm 0.04$ & $13.74 \pm 0.06$ & $13.38 \pm 0.05$ & & 102117.61-152726.8 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $20.9 \pm 6.3$ & $-41.0 \pm 6.7$\\
10211908+0804268 & $10.79 \pm 0.02$ & $10.23 \pm 0.02$ & $9.93 \pm 0.02$ & & 102118.99+080425.8 & $9.74 \pm 0.02$ & $9.56 \pm 0.02$ & & $-131.3 \pm 8.1$ & $-95.8 \pm 9.5$\\
10212011+5210077 & $14.01 \pm 0.03$ & $13.39 \pm 0.03$ & $13.03 \pm 0.03$ & & 102119.75+521006.9 & $12.75 \pm 0.02$ & $12.53 \pm 0.02$ & & $-289.8 \pm 7.4$ & $-65.7 \pm 6.4$\\
10212173-2615064 & $12.82 \pm 0.02$ & $12.23 \pm 0.02$ & $11.91 \pm 0.02$ & & 102121.70-261506.6 & $11.75 \pm 0.02$ & $11.54 \pm 0.02$ & & $-40.0 \pm 5.3$ & $-16.9 \pm 6.2$\\
10212251+4147110 & $14.43 \pm 0.03$ & $13.85 \pm 0.03$ & $13.54 \pm 0.04$ & & 102122.43+414709.4 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $-80.5 \pm 6.4$ & $-133.5 \pm 11.0$\\
10212256+4312523 & $14.91 \pm 0.04$ & $14.33 \pm 0.05$ & $13.99 \pm 0.05$ & & 102122.54+431251.4 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $-16.1 \pm 4.4$ & $-76.7 \pm 8.6$\\
10212282+3912533 & $16.13 \pm 0.09$ & $15.46 \pm 0.11$ & $15.02 \pm 0.11$ & & 102122.77+391253.1 & $14.86 \pm 0.03$ & $14.62 \pm 0.06$ & & $-50.7 \pm 8.8$ & $-14.6 \pm 13.2$\\
10212346+3858258 & $15.97 \pm 0.09$ & $15.15 \pm 0.09$ & $14.78 \pm 0.10$ & & 102123.49+385824.9 & $14.60 \pm 0.03$ & $14.33 \pm 0.05$ & & $26.9 \pm 6.0$ & $-78.9 \pm 8.5$\\
10212367-1151335 & $15.03 \pm 0.03$ & $14.31 \pm 0.04$ & $14.03 \pm 0.05$ & & 102123.63-115133.2 & $13.87 \pm 0.03$ & $13.70 \pm 0.04$ & & $-50.5 \pm 7.4$ & $26.0 \pm 9.8$\\
10212405+4047464 & $14.04 \pm 0.03$ & $13.38 \pm 0.03$ & $13.07 \pm 0.03$ & & 102123.98+404746.6 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $-62.6 \pm 5.2$ & $18.7 \pm 7.5$\\
10212488-0453198 & $14.11 \pm 0.03$ & $13.40 \pm 0.03$ & $13.06 \pm 0.03$ & & 102125.03-045321.4 & $12.84 \pm 0.02$ & $12.61 \pm 0.03$ & & $194.4 \pm 7.8$ & $-131.7 \pm 7.0$\\
10212570-2830427 & $16.91 \pm 0.15$ & $15.85 \pm 0.11$ & $14.98 \pm 0.12$ & & 102125.65-283043.1 & $14.18 \pm 0.03$ & $13.73 \pm 0.04$ & & $-54.5 \pm 9.8$ & $-34.7 \pm 12.4$\\
10212627+7023512 & $14.28 \pm 0.02$ & $13.72 \pm 0.03$ & $13.35 \pm 0.03$ & & 102126.35+702351.2 & $13.17 \pm 0.02$ & $13.00 \pm 0.03$ & & $34.1 \pm 1.6$ & $3.4 \pm 7.2$\\
10212742+5055043 & $13.39 \pm 0.02$ & $12.74 \pm 0.02$ & $12.26 \pm 0.02$ & & 102126.94+505504.9 & $12.07 \pm 0.02$ & $11.86 \pm 0.02$ & & $-392.5 \pm 9.4$ & $53.3 \pm 6.3$\\
10212788+4630154 & $15.47 \pm 0.05$ & $14.86 \pm 0.07$ & $14.56 \pm 0.08$ & & 102127.78+463014.7 & $14.34 \pm 0.03$ & $14.18 \pm 0.05$ & & $-88.1 \pm 5.4$ & $-61.3 \pm 7.8$\\
10212805+2507233 & $11.27 \pm 0.02$ & $10.70 \pm 0.02$ & $10.43 \pm 0.01$ & & 102128.04+250722.2 & $10.22 \pm 0.02$ & $10.04 \pm 0.02$ & & $-11.0 \pm 4.8$ & $-83.5 \pm 6.5$\\
10212878+1712436 & $11.23 \pm 0.02$ & $10.68 \pm 0.01$ & $10.36 \pm 0.01$ & & 102128.55+171244.4 & $10.16 \pm 0.02$ & $9.97 \pm 0.02$ & & $-258.6 \pm 16.2$ & $59.8 \pm 9.9$\\
10212881+2817058 & $13.79 \pm 0.02$ & $13.26 \pm 0.03$ & $12.89 \pm 0.03$ & & 102128.70+281705.3 & $12.69 \pm 0.02$ & $12.47 \pm 0.03$ & & $-111.4 \pm 5.4$ & $-41.0 \pm 6.7$\\
10212916-1116278 & $14.38 \pm 0.03$ & $13.83 \pm 0.03$ & $13.54 \pm 0.04$ & & 102129.19-111627.6 & $13.36 \pm 0.03$ & $13.10 \pm 0.03$ & & $34.5 \pm 6.5$ & $14.8 \pm 10.4$\\
10212946+4829312 & $14.79 \pm 0.03$ & $14.18 \pm 0.04$ & $13.89 \pm 0.05$ & & 102129.43+482930.8 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $-27.1 \pm 3.8$ & $-28.5 \pm 9.7$\\
10213050-8304357 & $15.35 \pm 0.04$ & $14.80 \pm 0.06$ & $14.48 \pm 0.09$ & & 102130.14-830435.2 & $14.32 \pm 0.03$ & $14.13 \pm 0.03$ & & $-61.9 \pm 1.6$ & $45.7 \pm 9.4$\\
10213143+6918174 & $13.10 \pm 0.02$ & $12.55 \pm 0.02$ & $12.27 \pm 0.02$ & & 102131.62+691818.0 & $12.08 \pm 0.02$ & $11.85 \pm 0.02$ & & $87.2 \pm 2.5$ & $56.2 \pm 6.5$\\
10213232-2044069 & $13.19 \pm 0.02$ & $12.49 \pm 0.02$ & $12.07 \pm 0.03$ & & 102132.07-204407.6 & $11.74 \pm 0.02$ & $11.45 \pm 0.02$ & & $-317.0 \pm 13.4$ & $-57.5 \pm 13.7$\\
10213318+7347236 & $13.97 \pm 0.02$ & $13.36 \pm 0.02$ & $13.09 \pm 0.03$ & & 102132.99+734723.5 & $12.91 \pm 0.02$ & $12.70 \pm 0.02$ & & $-69.1 \pm 2.1$ & $-5.0 \pm 7.2$\\
10213350-0848461 & $14.40 \pm 0.03$ & $13.82 \pm 0.02$ & $13.49 \pm 0.05$ & & 102133.47-084846.5 & $13.25 \pm 0.03$ & $12.96 \pm 0.03$ & & $-34.3 \pm 6.5$ & $-32.3 \pm 6.6$\\
10213355+5801319 & $14.88 \pm 0.04$ & $14.31 \pm 0.06$ & $14.01 \pm 0.07$ & & 102133.52+580131.6 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $-25.4 \pm 2.8$ & $-22.6 \pm 8.2$\\
10213401+5038367 & $13.26 \pm 0.02$ & $12.65 \pm 0.02$ & $12.36 \pm 0.02$ & & 102133.95+503836.2 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $-45.8 \pm 3.2$ & $-44.2 \pm 6.3$\\
10213474-1640440 & $16.26 \pm 0.10$ & $15.54 \pm 0.14$ & $14.71 \pm 0.12$ & & 102134.80-164043.7 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $73.9 \pm 12.2$ & $26.7 \pm 11.7$\\
10213627-0532509 & $14.06 \pm 0.03$ & $13.54 \pm 0.04$ & $13.24 \pm 0.04$ & & 102136.24-053251.2 & $13.06 \pm 0.03$ & $12.84 \pm 0.03$ & & $-44.9 \pm 6.5$ & $-28.1 \pm 7.9$\\
10213628+2331479 & $14.09 \pm 0.02$ & $13.55 \pm 0.03$ & $13.28 \pm 0.03$ & & 102136.19+233147.9 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $-100.3 \pm 6.1$ & $-0.3 \pm 6.0$\\
10213909+2337384 & $13.24 \pm 0.02$ & $12.64 \pm 0.02$ & $12.33 \pm 0.02$ & & 102139.02+233737.6 & $12.14 \pm 0.02$ & $11.92 \pm 0.02$ & & $-75.8 \pm 5.8$ & $-71.0 \pm 6.0$\\
10213938+2657598 & $11.47 \pm 0.01$ & $10.91 \pm 0.01$ & $10.63 \pm 0.01$ & & 102139.54+265759.6 & $10.44 \pm 0.02$ & $10.26 \pm 0.02$ & & $170.4 \pm 7.8$ & $-15.5 \pm 5.6$\\
10214204-0248185 & $15.53 \pm 0.07$ & $14.71 \pm 0.06$ & $14.27 \pm 0.08$ & & 102141.97-024818.1 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $-92.9 \pm 8.1$ & $29.3 \pm 7.3$\\
10214250-1034469 & $15.19 \pm 0.04$ & $14.53 \pm 0.04$ & $14.21 \pm 0.06$ & & 102142.48-103447.3 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $-29.0 \pm 7.0$ & $-34.4 \pm 7.3$\\
10214257+1804075 & $12.97 \pm 0.02$ & $12.41 \pm 0.02$ & $12.14 \pm 0.02$ & & 102142.54+180406.9 & $11.92 \pm 0.02$ & $11.74 \pm 0.02$ & & $-29.7 \pm 5.4$ & $-52.6 \pm 7.9$\\
10214326+3951110 & $14.99 \pm 0.04$ & $14.38 \pm 0.05$ & $14.09 \pm 0.05$ & & 102143.21+395110.7 & $13.88 \pm 0.03$ & $13.71 \pm 0.03$ & & $-45.1 \pm 4.5$ & $-19.6 \pm 6.5$\\
10214455+1948372 & $14.27 \pm 0.03$ & $13.70 \pm 0.03$ & $13.35 \pm 0.03$ & & 102144.50+194837.6 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $-57.8 \pm 6.2$ & $32.4 \pm 7.4$\\
10215000+3149314 & $16.20 \pm 0.09$ & $15.65 \pm 0.12$ & $15.22 \pm 0.16$ & & 102149.95+314932.8 & $14.89 \pm 0.03$ & $14.65 \pm 0.05$ & & $-58.5 \pm 14.5$ & $110.9 \pm 19.0$\\
10215130-0323097 & $12.35 \pm 0.02$ & $11.72 \pm 0.02$ & $11.36 \pm 0.02$ & & 102151.45-032311.2 & $11.13 \pm 0.02$ & $10.91 \pm 0.02$ & & $192.3 \pm 7.4$ & $-123.1 \pm 6.6$\\
10215163-1251579 & $15.74 \pm 0.09$ & $15.21 \pm 0.12$ & $14.75 \pm 0.15$ & & 102151.62-125157.3 & $14.28 \pm 0.03$ & $14.05 \pm 0.04$ & & $-12.5 \pm 7.8$ & $48.4 \pm 9.0$\\
10215276+2348096 & $15.34 \pm 0.05$ & $14.59 \pm 0.05$ & $14.31 \pm 0.07$ & & 102152.77+234809.2 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $5.0 \pm 6.3$ & $-37.4 \pm 6.8$\\
10215335+3352255 & $12.63 \pm 0.02$ & $12.07 \pm 0.02$ & $11.80 \pm 0.02$ & & 102153.26+335224.6 & $11.62 \pm 0.02$ & $11.42 \pm 0.02$ & & $-86.8 \pm 6.4$ & $-72.3 \pm 6.0$\\
10215528-2607112 & $13.58 \pm 0.03$ & $13.00 \pm 0.02$ & $12.69 \pm 0.02$ & & 102155.01-260710.6 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $-327.3 \pm 9.1$ & $59.1 \pm 6.4$\\
10215936-1806452 & $14.08 \pm 0.03$ & $13.49 \pm 0.03$ & $13.13 \pm 0.04$ & & 102159.28-180645.0 & $12.95 \pm 0.02$ & $12.69 \pm 0.03$ & & $-108.9 \pm 7.1$ & $12.9 \pm 6.5$\\
10220095-3425166 & $15.44 \pm 0.07$ & $14.91 \pm 0.07$ & $14.58 \pm 0.10$ & & 102200.94-342517.8 & $14.42 \pm 0.03$ & $14.21 \pm 0.04$ & & $-10.0 \pm 6.4$ & $-104.6 \pm 8.6$\\
10220177-0023478 & $15.39 \pm 0.06$ & $14.87 \pm 0.08$ & $14.58 \pm 0.11$ & & 102201.74-002348.9 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $-42.1 \pm 8.7$ & $-91.0 \pm 11.8$\\
10220202-1237155 & $12.11 \pm 0.02$ & $11.60 \pm 0.02$ & $11.28 \pm 0.02$ & & 102202.04-123715.9 & $11.10 \pm 0.02$ & $10.89 \pm 0.02$ & & $21.1 \pm 6.2$ & $-33.0 \pm 7.1$\\
10220221+2813216 & $14.76 \pm 0.03$ & $14.20 \pm 0.04$ & $13.91 \pm 0.05$ & & 102202.26+281321.5 & $13.73 \pm 0.03$ & $13.47 \pm 0.03$ & & $54.0 \pm 5.4$ & $-10.5 \pm 7.0$\\
10220320+1458579 & $16.29 \pm 0.09$ & $15.47 \pm 0.13$ & $14.94 \pm 0.11$ & & 102203.26+145856.4 & $14.74 \pm 0.03$ & $14.45 \pm 0.05$ & & $71.6 \pm 10.0$ & $-125.4 \pm 13.6$\\
10220358+4505429 & $15.54 \pm 0.05$ & $14.96 \pm 0.07$ & $14.62 \pm 0.08$ & & 102203.50+450542.9 & $14.45 \pm 0.03$ & $14.25 \pm 0.04$ & & $-66.4 \pm 5.4$ & $1.0 \pm 8.3$\\
10220392+3325392 & $14.38 \pm 0.03$ & $13.84 \pm 0.04$ & $13.55 \pm 0.04$ & & 102203.93+332538.5 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $7.8 \pm 5.2$ & $-58.3 \pm 6.4$\\
10220434-1051256 & $15.76 \pm 0.05$ & $15.24 \pm 0.07$ & $14.81 \pm 0.10$ & & 102204.30-105125.4 & $14.60 \pm 0.03$ & $14.37 \pm 0.05$ & & $-50.4 \pm 8.5$ & $15.9 \pm 8.8$\\
10220448+1738405 & $15.60 \pm 0.06$ & $14.88 \pm 0.08$ & $14.59 \pm 0.08$ & & 102204.48+173839.5 & $14.34 \pm 0.03$ & $13.99 \pm 0.04$ & & $0.4 \pm 7.0$ & $-78.4 \pm 8.4$\\
10220489+0200477 & $14.10 \pm 0.03$ & $13.40 \pm 0.03$ & $12.90 \pm 0.03$ & & 102204.76+020043.4 & $12.63 \pm 0.02$ & $12.34 \pm 0.03$ & & $-182.9 \pm 13.9$ & $-407.7 \pm 13.9$\\
10220504+0528120 & $15.99 \pm 0.10$ & $15.38 \pm 0.13$ & $14.85 \pm 0.13$ & & 102205.03+052811.3 & $14.52 \pm 0.03$ & $14.32 \pm 0.07$ & & $-23.2 \pm 14.2$ & $-67.8 \pm 13.1$\\
10220600-2523029 & $16.39 \pm 0.11$ & $15.86 \pm 0.10$ & $15.42 \pm 0.18$ & & 102205.93-252303.9 & $15.06 \pm 0.04$ & $14.85 \pm 0.07$ & & $-80.9 \pm 15.1$ & $-85.8 \pm 19.1$\\
10220753+1011505 & $12.56 \pm 0.02$ & $12.04 \pm 0.02$ & $11.73 \pm 0.02$ & & 102207.40+101150.9 & $11.57 \pm 0.02$ & $11.37 \pm 0.02$ & & $-183.7 \pm 9.4$ & $37.6 \pm 6.8$\\
10220771+1418565 & $14.10 \pm 0.03$ & $13.49 \pm 0.03$ & $13.21 \pm 0.03$ & & 102207.65+141856.8 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $-60.7 \pm 6.4$ & $19.3 \pm 7.3$\\
10220791-2756353 & $15.15 \pm 0.04$ & $14.58 \pm 0.04$ & $14.25 \pm 0.07$ & & 102207.94-275635.8 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $30.6 \pm 6.0$ & $-36.2 \pm 7.3$\\
10220794+0234081 & $10.71 \pm 0.02$ & $10.15 \pm 0.02$ & $9.87 \pm 0.02$ & & 102207.96+023406.9 & $9.64 \pm 0.02$ & $9.46 \pm 0.02$ & & $31.3 \pm 7.6$ & $-114.1 \pm 8.8$\\
10220808+6207357 & $13.81 \pm 0.02$ & $13.22 \pm 0.04$ & $12.94 \pm 0.02$ & & 102208.05+620734.9 & $12.76 \pm 0.02$ & $12.58 \pm 0.02$ & & $-19.1 \pm 2.2$ & $-77.5 \pm 8.6$\\
10221012+7302581 & $15.76 \pm 0.08$ & $15.22 \pm 0.10$ & $14.88 \pm 0.12$ & & 102210.01+730257.8 & $14.66 \pm 0.03$ & $14.40 \pm 0.04$ & & $-41.7 \pm 1.9$ & $-23.4 \pm 15.2$\\
10221016+2308030 & $15.12 \pm 0.04$ & $14.60 \pm 0.05$ & $14.17 \pm 0.06$ & & 102210.12+230803.1 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $-41.4 \pm 6.3$ & $10.1 \pm 6.6$\\
10221096+3025554 & $14.86 \pm 0.04$ & $14.26 \pm 0.05$ & $13.91 \pm 0.06$ & & 102211.01+302555.0 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $55.9 \pm 6.2$ & $-31.1 \pm 8.6$\\
10221319+3149170 & $15.02 \pm 0.05$ & $14.48 \pm 0.06$ & $14.16 \pm 0.07$ & & 102213.23+314916.6 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $32.6 \pm 5.4$ & $-32.6 \pm 7.6$\\
10221322+3317003 & $15.96 \pm 0.09$ & $15.31 \pm 0.11$ & $14.66 \pm 0.12$ & & 102213.27+331659.7 & $14.42 \pm 0.03$ & $14.14 \pm 0.04$ & & $53.6 \pm 6.4$ & $-51.2 \pm 9.1$\\
10221355+2647214 & $11.34 \pm 0.01$ & $10.79 \pm 0.01$ & $10.51 \pm 0.01$ & & 102213.29+264718.1 & $10.34 \pm 0.02$ & $10.14 \pm 0.02$ & & $-277.6 \pm 14.4$ & $-266.5 \pm 8.0$\\
10221495-3324090 & $15.45 \pm 0.05$ & $14.85 \pm 0.07$ & $14.47 \pm 0.08$ & & 102214.87-332408.6 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $-80.5 \pm 5.9$ & $37.8 \pm 7.4$\\
10221563+3016369 & $14.85 \pm 0.04$ & $14.32 \pm 0.06$ & $14.04 \pm 0.06$ & & 102215.58+301635.8 & $13.87 \pm 0.03$ & $13.63 \pm 0.04$ & & $-53.1 \pm 7.8$ & $-84.1 \pm 8.8$\\
10221617+1259297 & $14.00 \pm 0.02$ & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & 102216.20+125929.9 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $26.8 \pm 5.7$ & $15.8 \pm 6.0$\\
10221795+1800128 & $15.33 \pm 0.05$ & $14.75 \pm 0.06$ & $14.47 \pm 0.08$ & & 102217.89+180013.2 & $14.27 \pm 0.03$ & $14.04 \pm 0.04$ & & $-68.2 \pm 9.4$ & $31.1 \pm 7.1$\\
10221834-1437069 & $15.87 \pm 0.07$ & $15.29 \pm 0.09$ & $14.98 \pm 0.13$ & & 102218.30-143707.6 & $14.77 \pm 0.03$ & $14.60 \pm 0.06$ & & $-48.2 \pm 11.0$ & $-58.2 \pm 11.9$\\
10222351+0656174 & $12.15 \pm 0.02$ & $11.60 \pm 0.02$ & $11.31 \pm 0.02$ & & 102223.39+065617.5 & $11.15 \pm 0.02$ & $10.97 \pm 0.02$ & & $-163.3 \pm 7.9$ & $9.0 \pm 6.7$\\
10222393+4148501 & $13.91 \pm 0.02$ & $13.30 \pm 0.03$ & $12.97 \pm 0.03$ & & 102223.88+414849.5 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $-44.7 \pm 3.9$ & $-43.7 \pm 8.2$\\
10222426+2854497 & $14.80 \pm 0.03$ & $14.21 \pm 0.04$ & $13.89 \pm 0.05$ & & 102224.25+285449.1 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $-13.7 \pm 8.8$ & $-48.8 \pm 9.2$\\
10222524+5016026 & $15.01 \pm 0.03$ & $14.47 \pm 0.05$ & $14.18 \pm 0.06$ & & 102225.16+501602.2 & $13.99 \pm 0.03$ & $13.82 \pm 0.03$ & & $-66.2 \pm 3.9$ & $-31.2 \pm 7.0$\\
10222534+4409533 & $13.29 \pm 0.02$ & $12.64 \pm 0.03$ & $12.27 \pm 0.03$ & & 102225.42+440949.7 & $12.04 \pm 0.02$ & $11.87 \pm 0.02$ & & $81.6 \pm 6.5$ & $-345.3 \pm 11.2$\\
10222544+5721501 & $14.44 \pm 0.03$ & $13.83 \pm 0.04$ & $13.53 \pm 0.04$ & & 102225.38+572149.8 & $13.37 \pm 0.02$ & $13.16 \pm 0.03$ & & $-48.0 \pm 3.3$ & $-24.1 \pm 8.2$\\
10222645+5501226 & $15.91 \pm 0.08$ & $15.39 \pm 0.10$ & $15.04 \pm 0.11$ & & 102226.40+550122.5 & $14.86 \pm 0.03$ & $14.61 \pm 0.05$ & & $-39.6 \pm 5.3$ & $-12.9 \pm 10.3$\\
10222655+0930090 & $13.28 \pm 0.02$ & $12.62 \pm 0.02$ & $12.34 \pm 0.02$ & & 102226.60+093008.2 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $75.7 \pm 7.8$ & $-82.0 \pm 7.2$\\
10222757+0922120 & $14.32 \pm 0.03$ & $13.66 \pm 0.04$ & $13.31 \pm 0.05$ & & 102227.53+092211.9 & $13.14 \pm 0.02$ & $12.93 \pm 0.03$ & & $-68.4 \pm 8.0$ & $-16.2 \pm 7.3$\\
10222831+2850527 & $16.05 \pm 0.09$ & $15.40 \pm 0.10$ & $15.01 \pm 0.13$ & & 102228.30+285051.4 & $14.75 \pm 0.03$ & $14.44 \pm 0.05$ & & $-19.0 \pm 12.2$ & $-98.4 \pm 13.7$\\
10222937+4612530 & $15.37 \pm 0.05$ & $14.65 \pm 0.06$ & $14.36 \pm 0.07$ & & 102229.31+461252.7 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $-62.9 \pm 5.5$ & $-30.6 \pm 11.5$\\
10223031+3450066 & $14.94 \pm 0.04$ & $14.38 \pm 0.05$ & $14.08 \pm 0.05$ & & 102230.26+345006.8 & $13.83 \pm 0.03$ & $13.62 \pm 0.03$ & & $-53.4 \pm 7.2$ & $14.2 \pm 8.6$\\
10223060+5302464 & $14.17 \pm 0.02$ & $13.57 \pm 0.04$ & $13.28 \pm 0.03$ & & 102230.50+530245.7 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $-73.1 \pm 3.4$ & $-57.3 \pm 6.5$\\
10223160+0439066 & $13.95 \pm 0.03$ & $13.39 \pm 0.03$ & $13.11 \pm 0.04$ & & 102231.56+043906.5 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $-56.6 \pm 7.5$ & $-12.7 \pm 8.1$\\
10223330+2727267 & $12.86 \pm 0.02$ & $12.29 \pm 0.01$ & $12.01 \pm 0.02$ & & 102233.35+272724.9 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $53.7 \pm 4.8$ & $-138.7 \pm 6.4$\\
10223434-2652280 & $13.44 \pm 0.03$ & $12.86 \pm 0.02$ & $12.55 \pm 0.03$ & & 102234.24-265228.4 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-117.6 \pm 5.9$ & $-31.3 \pm 6.4$\\
10223557-0701150 & $14.83 \pm 0.03$ & $14.27 \pm 0.04$ & $14.00 \pm 0.05$ & & 102235.61-070115.6 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $52.4 \pm 7.6$ & $-55.6 \pm 7.7$\\
10223691+3016584 & $12.74 \pm 0.02$ & $12.12 \pm 0.02$ & $11.77 \pm 0.02$ & & 102236.86+301657.4 & $11.58 \pm 0.02$ & $11.37 \pm 0.02$ & & $-58.8 \pm 8.6$ & $-88.7 \pm 11.3$\\
10223790-3036125 & $14.20 \pm 0.03$ & $13.62 \pm 0.02$ & $13.35 \pm 0.03$ & & 102238.00-303612.9 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $103.7 \pm 6.1$ & $-36.1 \pm 7.3$\\
10223810-3708470 & $14.96 \pm 0.04$ & $14.36 \pm 0.02$ & $13.92 \pm 0.06$ & & 102238.17-370849.3 & $13.73 \pm 0.03$ & $13.47 \pm 0.03$ & & $72.1 \pm 5.0$ & $-194.8 \pm 8.7$\\
10223905-2752506 & $14.93 \pm 0.03$ & $14.41 \pm 0.04$ & $14.04 \pm 0.06$ & & 102239.07-275251.0 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $25.4 \pm 5.8$ & $-30.9 \pm 7.1$\\
10223936-1321488 & $11.86 \pm 0.03$ & $11.26 \pm 0.03$ & $10.95 \pm 0.02$ & & 102239.35-132149.6 & $10.67 \pm 0.02$ & $10.48 \pm 0.02$ & & $-21.6 \pm 6.6$ & $-67.3 \pm 6.3$\\
10224135+8351550 & $14.81 \pm 0.04$ & $14.13 \pm 0.05$ & $13.86 \pm 0.05$ & & 102241.08+835154.8 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $-41.5 \pm 1.2$ & $-11.1 \pm 8.3$\\
10224300+2850222 & $14.63 \pm 0.03$ & $13.94 \pm 0.03$ & $13.67 \pm 0.04$ & & 102242.94+285022.8 & $13.49 \pm 0.02$ & $13.25 \pm 0.03$ & & $-60.7 \pm 8.8$ & $44.6 \pm 6.3$\\
10224317-0937157 & $15.57 \pm 0.05$ & $15.04 \pm 0.07$ & $14.75 \pm 0.10$ & & 102243.14-093716.4 & $14.44 \pm 0.03$ & $14.17 \pm 0.05$ & & $-39.9 \pm 8.1$ & $-59.7 \pm 9.8$\\
10224389+1256074 & $16.65 \pm 0.14$ & $15.93 \pm 0.20$ & $15.29 \pm 0.14$ & & 102243.79+125606.5 & $15.10 \pm 0.04$ & $14.82 \pm 0.06$ & & $-114.1 \pm 19.7$ & $-68.1 \pm 21.4$\\
10224461+0322206 & $14.49 \pm 0.04$ & $13.91 \pm 0.04$ & $13.63 \pm 0.05$ & & 102244.58+032220.7 & $13.44 \pm 0.03$ & $13.27 \pm 0.04$ & & $-45.1 \pm 7.7$ & $9.0 \pm 7.7$\\
10224644-1025517 & $15.30 \pm 0.04$ & $14.79 \pm 0.04$ & $14.51 \pm 0.08$ & & 102246.40-102551.9 & $14.32 \pm 0.03$ & $14.11 \pm 0.04$ & & $-56.7 \pm 8.1$ & $-18.5 \pm 8.4$\\
10224739-0116416 & $14.28 \pm 0.03$ & $13.77 \pm 0.03$ & $13.47 \pm 0.05$ & & 102247.55-011643.8 & $13.30 \pm 0.03$ & $13.06 \pm 0.03$ & & $204.6 \pm 11.3$ & $-194.7 \pm 11.2$\\
10224821+5825453 & $13.50 \pm 0.02$ & $12.64 \pm 0.03$ & $12.16 \pm 0.02$ & & 102247.12+582537.6 & $11.77 \pm 0.02$ & $11.51 \pm 0.02$ & & $-813.6 \pm 20.6$ & $-735.3 \pm 19.6$\\
10225035+2347049 & $13.23 \pm 0.02$ & $12.64 \pm 0.02$ & $12.35 \pm 0.02$ & & 102250.33+234704.6 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $-19.0 \pm 5.0$ & $-29.0 \pm 5.8$\\
10225090+0032169 & $13.31 \pm 0.02$ & $12.61 \pm 0.02$ & $12.22 \pm 0.02$ & & 102250.84+003214.5 & $12.01 \pm 0.02$ & $11.77 \pm 0.02$ & & $-92.0 \pm 8.7$ & $-223.0 \pm 9.4$\\
10225167+2748297 & $14.97 \pm 0.04$ & $14.33 \pm 0.05$ & $13.96 \pm 0.05$ & & 102251.70+274829.1 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $34.1 \pm 5.4$ & $-47.3 \pm 7.2$\\
10225200-1701099 & $15.00 \pm 0.04$ & $14.36 \pm 0.04$ & $14.00 \pm 0.06$ & & 102251.93-170111.1 & $13.85 \pm 0.03$ & $13.61 \pm 0.03$ & & $-88.9 \pm 6.8$ & $-105.5 \pm 7.4$\\
10225335+1323017 & $14.60 \pm 0.03$ & $14.05 \pm 0.05$ & $13.74 \pm 0.04$ & & 102253.30+132301.9 & $13.50 \pm 0.03$ & $13.29 \pm 0.03$ & & $-54.8 \pm 6.0$ & $10.8 \pm 8.9$\\
10225393+6450546 & $15.48 \pm 0.06$ & $14.75 \pm 0.08$ & $14.48 \pm 0.09$ & & 102253.77+645054.1 & $14.22 \pm 0.03$ & $14.02 \pm 0.03$ & & $-93.4 \pm 3.3$ & $-45.8 \pm 8.2$\\
10225413+3733011 & $13.74 \pm 0.02$ & $13.14 \pm 0.02$ & $12.85 \pm 0.03$ & & 102254.21+373300.5 & $12.68 \pm 0.02$ & $12.49 \pm 0.03$ & & $71.4 \pm 5.9$ & $-42.3 \pm 6.6$\\
10225415-3050348 & $13.82 \pm 0.03$ & $13.24 \pm 0.03$ & $12.97 \pm 0.03$ & & 102254.18-305036.6 & $12.80 \pm 0.02$ & $12.61 \pm 0.02$ & & $33.5 \pm 5.6$ & $-154.8 \pm 7.3$\\
10225430+0145206 & $15.00 \pm 0.04$ & $14.48 \pm 0.05$ & $14.14 \pm 0.07$ & & 102254.30+014519.9 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $3.8 \pm 8.2$ & $-62.6 \pm 8.3$\\
10225460-0435164 & $15.23 \pm 0.05$ & $14.64 \pm 0.05$ & $14.29 \pm 0.09$ & & 102254.57-043516.6 & $14.09 \pm 0.03$ & $13.86 \pm 0.04$ & & $-46.7 \pm 7.8$ & $-21.3 \pm 7.3$\\
10225487+1829487 & $14.78 \pm 0.03$ & $14.19 \pm 0.04$ & $13.88 \pm 0.05$ & & 102254.82+182948.4 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $-56.4 \pm 10.9$ & $-24.3 \pm 7.7$\\
10225637-1135091 & $16.80 \pm 0.13$ & $15.93 \pm 0.12$ & $15.49 \pm 0.20$ & & 102255.73-113510.3 & $14.94 \pm 0.04$ & $14.55 \pm 0.06$ & & $-807.2 \pm 25.0$ & $-106.1 \pm 22.2$\\
10225714+1623451 & $13.35 \pm 0.02$ & $12.84 \pm 0.02$ & $12.56 \pm 0.02$ & & 102257.21+162344.6 & $12.39 \pm 0.02$ & $12.15 \pm 0.02$ & & $76.4 \pm 5.6$ & $-42.2 \pm 8.6$\\
10225736+4510512 & $16.02 \pm 0.09$ & $15.46 \pm 0.12$ & $15.17 \pm 0.15$ & & 102257.30+451051.0 & $14.98 \pm 0.03$ & $14.76 \pm 0.06$ & & $-55.9 \pm 7.2$ & $-24.7 \pm 12.4$\\
10225767+2640299 & $14.56 \pm 0.03$ & $13.94 \pm 0.03$ & $13.59 \pm 0.04$ & & 102257.58+264029.1 & $13.37 \pm 0.03$ & $13.11 \pm 0.03$ & & $-96.7 \pm 7.0$ & $-64.4 \pm 7.6$\\
10225869+2259254 & $16.11 \pm 0.08$ & $15.44 \pm 0.11$ & $15.15 \pm 0.13$ & & 102258.61+225926.2 & $14.90 \pm 0.04$ & $14.73 \pm 0.06$ & & $-88.7 \pm 12.5$ & $61.2 \pm 12.5$\\
10225880+2028543 & $16.00 \pm 0.08$ & $15.29 \pm 0.08$ & $14.72 \pm 0.09$ & & 102258.67+202852.6 & $14.55 \pm 0.03$ & $14.30 \pm 0.05$ & & $-148.9 \pm 7.8$ & $-135.6 \pm 11.6$\\
10225907+3158550 & $15.76 \pm 0.07$ & $15.25 \pm 0.07$ & $14.91 \pm 0.10$ & & 102259.09+315853.9 & $14.67 \pm 0.03$ & $14.43 \pm 0.05$ & & $19.4 \pm 7.5$ & $-95.9 \pm 10.6$\\
10225984+5943227 & $16.53 \pm 0.12$ & $15.72 \pm 0.17$ & $15.05 \pm 0.13$ & & 102259.91+594322.7 & $14.74 \pm 0.03$ & $14.54 \pm 0.05$ & & $49.3 \pm 4.9$ & $0.1 \pm 18.3$\\
10225998+4052190 & $13.47 \pm 0.02$ & $12.91 \pm 0.02$ & $12.59 \pm 0.02$ & & 102300.08+405218.0 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $95.6 \pm 4.6$ & $-77.9 \pm 6.1$\\
10230006+2305296 & $15.13 \pm 0.04$ & $14.58 \pm 0.05$ & $14.31 \pm 0.06$ & & 102300.02+230529.7 & $14.14 \pm 0.03$ & $13.91 \pm 0.04$ & & $-37.3 \pm 7.0$ & $4.6 \pm 6.8$\\
10230017-3424259 & $15.85 \pm 0.06$ & $15.31 \pm 0.08$ & $14.77 \pm 0.11$ & & 102300.14-342425.2 & $14.37 \pm 0.03$ & $14.17 \pm 0.04$ & & $-31.0 \pm 6.1$ & $59.7 \pm 8.3$\\
10230038+3517468 & $13.90 \pm 0.02$ & $13.34 \pm 0.03$ & $13.03 \pm 0.03$ & & 102300.32+351746.6 & $12.83 \pm 0.02$ & $12.61 \pm 0.03$ & & $-64.1 \pm 5.0$ & $-16.2 \pm 6.5$\\
10230054-1749183 & $11.54 \pm 0.02$ & $11.00 \pm 0.02$ & $10.69 \pm 0.02$ & & 102300.44-174917.6 & $10.52 \pm 0.02$ & $10.32 \pm 0.02$ & & $-130.7 \pm 7.0$ & $61.0 \pm 7.0$\\
10230211-2755383 & $14.18 \pm 0.03$ & $13.61 \pm 0.03$ & $13.34 \pm 0.03$ & & 102302.01-275537.6 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $-111.6 \pm 5.9$ & $63.7 \pm 6.7$\\
10230232-3409398 & $14.32 \pm 0.03$ & $13.71 \pm 0.03$ & $13.42 \pm 0.04$ & & 102302.29-340939.5 & $13.26 \pm 0.02$ & $13.07 \pm 0.03$ & & $-34.9 \pm 5.0$ & $23.7 \pm 6.6$\\
10230329+1043354 & $12.92 \pm 0.02$ & $12.34 \pm 0.02$ & $12.02 \pm 0.02$ & & 102303.16+104335.0 & $11.81 \pm 0.02$ & $11.60 \pm 0.02$ & & $-186.9 \pm 12.6$ & $-34.0 \pm 31.8$\\
10230417+1556241 & $13.94 \pm 0.02$ & $13.39 \pm 0.03$ & $12.97 \pm 0.02$ & & 102304.04+155616.4 & $12.62 \pm 0.02$ & $12.31 \pm 0.02$ & & $-139.2 \pm 6.2$ & $-602.5 \pm 13.7$\\
10230449-1306345 & $15.13 \pm 0.04$ & $14.56 \pm 0.04$ & $14.22 \pm 0.07$ & & 102304.53-130634.9 & $14.03 \pm 0.03$ & $13.79 \pm 0.04$ & & $55.1 \pm 8.9$ & $-33.8 \pm 8.0$\\
10230484-1336087 & $14.61 \pm 0.04$ & $13.91 \pm 0.04$ & $13.41 \pm 0.04$ & & 102304.67-133610.8 & $13.19 \pm 0.02$ & $12.89 \pm 0.03$ & & $-207.1 \pm 8.3$ & $-182.5 \pm 7.7$\\
10230486+4320066 & $13.90 \pm 0.03$ & $13.33 \pm 0.04$ & $12.96 \pm 0.03$ & & 102304.82+432006.1 & $12.79 \pm 0.02$ & $12.55 \pm 0.02$ & & $-43.9 \pm 5.7$ & $-50.3 \pm 11.6$\\
10230549+0143493 & $13.59 \pm 0.03$ & $13.05 \pm 0.02$ & $12.76 \pm 0.03$ & & 102305.33+014349.1 & $12.60 \pm 0.02$ & $12.39 \pm 0.03$ & & $-227.9 \pm 9.1$ & $-13.1 \pm 7.0$\\
10230639-2108390 & $13.29 \pm 0.03$ & $12.69 \pm 0.03$ & $12.39 \pm 0.03$ & & 102306.33-210838.4 & $12.15 \pm 0.02$ & $11.98 \pm 0.02$ & & $-83.5 \pm 6.0$ & $50.1 \pm 6.4$\\
10230656+3118192 & $16.20 \pm 0.10$ & $15.58 \pm 0.10$ & $15.24 \pm 0.13$ & & 102306.50+311818.8 & $15.09 \pm 0.04$ & $14.80 \pm 0.06$ & & $-69.6 \pm 13.4$ & $-35.2 \pm 21.0$\\
10230759-8301571 & $15.42 \pm 0.05$ & $14.69 \pm 0.06$ & $14.36 \pm 0.08$ & & 102307.39-830156.9 & $14.20 \pm 0.03$ & $14.03 \pm 0.03$ & & $-35.2 \pm 1.1$ & $14.7 \pm 11.0$\\
10230867+5342184 & $15.12 \pm 0.04$ & $14.56 \pm 0.06$ & $14.16 \pm 0.06$ & & 102308.58+534218.2 & $13.96 \pm 0.03$ & $13.78 \pm 0.03$ & & $-68.3 \pm 3.8$ & $-16.8 \pm 10.6$\\
10230898-1022114 & $14.71 \pm 0.04$ & $14.09 \pm 0.03$ & $13.81 \pm 0.05$ & & 102308.97-102211.9 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $-10.8 \pm 7.2$ & $-42.4 \pm 6.8$\\
10230961+3206316 & $16.36 \pm 0.10$ & $15.71 \pm 0.13$ & $15.35 \pm 0.15$ & & 102309.53+320632.0 & $15.03 \pm 0.04$ & $14.69 \pm 0.06$ & & $-92.3 \pm 13.7$ & $34.9 \pm 18.7$\\
10230976+2600350 & $15.33 \pm 0.05$ & $14.81 \pm 0.06$ & $14.49 \pm 0.09$ & & 102309.87+260034.0 & $14.27 \pm 0.03$ & $14.10 \pm 0.04$ & & $114.0 \pm 7.7$ & $-75.9 \pm 8.4$\\
10231056+2740315 & $15.74 \pm 0.06$ & $15.17 \pm 0.08$ & $14.87 \pm 0.12$ & & 102310.51+274031.3 & $14.68 \pm 0.03$ & $14.51 \pm 0.06$ & & $-51.7 \pm 7.7$ & $-22.6 \pm 8.8$\\
10231081+2734168 & $14.05 \pm 0.02$ & $13.43 \pm 0.02$ & $13.14 \pm 0.03$ & & 102310.88+273415.9 & $12.93 \pm 0.02$ & $12.70 \pm 0.03$ & & $67.7 \pm 5.6$ & $-72.7 \pm 6.2$\\
10231122-2830121 & $12.24 \pm 0.02$ & $11.66 \pm 0.02$ & $11.30 \pm 0.02$ & & 102311.08-283012.1 & $11.08 \pm 0.02$ & $10.89 \pm 0.02$ & & $-162.7 \pm 6.2$ & $-4.5 \pm 6.1$\\
10231254-1340527 & $16.23 \pm 0.10$ & $15.70 \pm 0.12$ & $15.39 \pm 0.20$ & & 102312.47-134051.1 & $15.16 \pm 0.04$ & $14.95 \pm 0.07$ & & $-82.2 \pm 16.6$ & $139.6 \pm 21.8$\\
10231269-0201092 & $14.05 \pm 0.03$ & $13.43 \pm 0.03$ & $13.10 \pm 0.03$ & & 102312.64-020109.6 & $12.93 \pm 0.02$ & $12.68 \pm 0.03$ & & $-67.9 \pm 8.8$ & $-28.6 \pm 8.7$\\
10231357+1925321 & $16.14 \pm 0.09$ & $15.49 \pm 0.11$ & $15.16 \pm 0.14$ & & 102313.48+192533.0 & $14.96 \pm 0.04$ & $14.78 \pm 0.07$ & & $-105.7 \pm 11.9$ & $72.8 \pm 15.3$\\
10231607-2012073 & $14.15 \pm 0.03$ & $13.58 \pm 0.04$ & $13.26 \pm 0.04$ & & 102316.02-201207.5 & $13.09 \pm 0.03$ & $12.88 \pm 0.03$ & & $-62.2 \pm 6.1$ & $-17.0 \pm 6.6$\\
10231950-1001087 & $11.86 \pm 0.02$ & $11.28 \pm 0.02$ & $10.98 \pm 0.02$ & & 102319.53-100108.8 & $10.75 \pm 0.02$ & $10.54 \pm 0.02$ & & $48.5 \pm 6.0$ & $-7.0 \pm 6.0$\\
10232016+6749250 & $14.07 \pm 0.02$ & $13.53 \pm 0.03$ & $13.23 \pm 0.03$ & & 102319.93+674924.1 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $-113.3 \pm 3.3$ & $-81.1 \pm 6.7$\\
10232178+2710253 & $13.41 \pm 0.02$ & $12.83 \pm 0.02$ & $12.55 \pm 0.02$ & & 102321.68+271024.1 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $-106.2 \pm 6.3$ & $-95.5 \pm 7.5$\\
10232193+0110146 & $11.93 \pm 0.02$ & $11.39 \pm 0.02$ & $11.12 \pm 0.02$ & & 102321.94+011014.1 & $10.92 \pm 0.02$ & $10.73 \pm 0.02$ & & $16.1 \pm 8.4$ & $-40.7 \pm 6.7$\\
10232321-1612031 & $15.11 \pm 0.04$ & $14.49 \pm 0.05$ & $14.19 \pm 0.07$ & & 102323.17-161203.9 & $14.04 \pm 0.03$ & $13.81 \pm 0.04$ & & $-46.0 \pm 7.4$ & $-70.2 \pm 7.4$\\
10232436+1736540 & $14.88 \pm 0.04$ & $14.14 \pm 0.04$ & $13.72 \pm 0.04$ & & 102324.25+173653.5 & $13.51 \pm 0.03$ & $13.24 \pm 0.03$ & & $-120.1 \pm 6.7$ & $-37.2 \pm 6.8$\\
10232538-1130492 & $15.00 \pm 0.03$ & $14.38 \pm 0.02$ & $14.04 \pm 0.05$ & & 102325.35-113049.2 & $13.88 \pm 0.03$ & $13.64 \pm 0.03$ & & $-46.7 \pm 6.8$ & $5.6 \pm 7.6$\\
10232548+8417470 & $15.42 \pm 0.05$ & $14.81 \pm 0.08$ & $14.47 \pm 0.08$ & & 102325.17+841746.4 & $14.30 \pm 0.03$ & $14.09 \pm 0.03$ & & $-45.9 \pm 1.3$ & $-58.3 \pm 14.8$\\
10232608+4659015 & $15.98 \pm 0.07$ & $15.39 \pm 0.10$ & $15.08 \pm 0.12$ & & 102326.02+465901.9 & $14.92 \pm 0.03$ & $14.67 \pm 0.05$ & & $-54.9 \pm 6.3$ & $31.0 \pm 11.6$\\
10232753+1946119 & $14.66 \pm 0.03$ & $14.12 \pm 0.04$ & $13.81 \pm 0.04$ & & 102327.41+194611.1 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $-130.9 \pm 7.3$ & $-62.5 \pm 7.1$\\
10233345-2957239 & $13.63 \pm 0.02$ & $13.03 \pm 0.02$ & $12.70 \pm 0.03$ & & 102333.49-295723.1 & $12.54 \pm 0.02$ & $12.31 \pm 0.02$ & & $47.3 \pm 6.2$ & $73.6 \pm 10.4$\\
10233513-1302376 & $15.72 \pm 0.06$ & $15.07 \pm 0.07$ & $14.78 \pm 0.13$ & & 102335.15-130237.2 & $14.58 \pm 0.03$ & $14.41 \pm 0.05$ & & $33.9 \pm 9.6$ & $37.4 \pm 9.5$\\
10233538+8112188 & $15.27 \pm 0.05$ & $14.60 \pm 0.07$ & $14.31 \pm 0.06$ & & 102335.13+811218.3 & $14.16 \pm 0.03$ & $13.94 \pm 0.03$ & & $-55.9 \pm 1.6$ & $-46.7 \pm 9.4$\\
10233821+5630121 & $15.00 \pm 0.04$ & $14.36 \pm 0.05$ & $14.02 \pm 0.05$ & & 102338.17+563012.0 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $-30.9 \pm 3.6$ & $-14.0 \pm 9.3$\\
10233831-2847298 & $13.60 \pm 0.02$ & $12.99 \pm 0.03$ & $12.68 \pm 0.03$ & & 102338.13-284729.2 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-209.6 \pm 7.0$ & $52.7 \pm 7.1$\\
10233846+1722457 & $14.21 \pm 0.02$ & $13.59 \pm 0.03$ & $13.22 \pm 0.03$ & & 102338.40+172245.7 & $12.98 \pm 0.02$ & $12.74 \pm 0.03$ & & $-59.2 \pm 6.2$ & $1.1 \pm 6.6$\\
10233851+3827525 & $14.66 \pm 0.03$ & $13.92 \pm 0.04$ & $13.54 \pm 0.04$ & & 102338.34+382752.0 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $-162.5 \pm 8.3$ & $-40.2 \pm 6.8$\\
10234010+3500049 & $14.25 \pm 0.03$ & $13.70 \pm 0.04$ & $13.39 \pm 0.03$ & & 102340.14+350004.2 & $13.19 \pm 0.03$ & $12.95 \pm 0.03$ & & $39.6 \pm 5.4$ & $-61.1 \pm 14.0$\\
10234057-3108269 & $13.89 \pm 0.02$ & $13.27 \pm 0.03$ & $12.97 \pm 0.02$ & & 102340.51-310826.6 & $12.78 \pm 0.03$ & $12.57 \pm 0.03$ & & $-62.8 \pm 5.3$ & $24.7 \pm 6.5$\\
10234123+5122348 & $14.09 \pm 0.02$ & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & 102341.15+512232.5 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $-60.4 \pm 3.4$ & $-199.7 \pm 7.8$\\
10234241-2013370 & $14.84 \pm 0.04$ & $14.33 \pm 0.05$ & $13.98 \pm 0.05$ & & 102342.42-201338.2 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $7.9 \pm 5.8$ & $-99.3 \pm 6.8$\\
10234342-1512574 & $16.48 \pm 0.10$ & $15.67 \pm 0.11$ & $15.19 \pm 0.17$ & & 102343.41-151255.6 & $14.97 \pm 0.04$ & $14.66 \pm 0.06$ & & $-17.3 \pm 18.3$ & $159.4 \pm 18.5$\\
10234383+4232248 & $16.02 \pm 0.09$ & $15.38 \pm 0.11$ & $14.95 \pm 0.11$ & & 102343.77+423224.9 & $14.77 \pm 0.03$ & $14.49 \pm 0.05$ & & $-66.0 \pm 6.8$ & $4.0 \pm 22.6$\\
10234498+2500407 & $13.65 \pm 0.02$ & $13.01 \pm 0.02$ & $12.74 \pm 0.02$ & & 102345.01+250040.3 & $12.51 \pm 0.02$ & $12.27 \pm 0.02$ & & $28.4 \pm 6.2$ & $-28.7 \pm 7.3$\\
10234571-0529383 & $13.10 \pm 0.04$ & $12.49 \pm 0.04$ & $12.12 \pm 0.03$ & & 102345.64-052938.5 & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & & $-89.5 \pm 6.4$ & $-18.3 \pm 11.6$\\
10234663-2153408 & $11.96 \pm 0.02$ & $11.42 \pm 0.02$ & $11.11 \pm 0.02$ & & 102346.54-215339.8 & $10.91 \pm 0.02$ & $10.71 \pm 0.02$ & & $-109.5 \pm 5.5$ & $76.8 \pm 5.9$\\
10234727-0519473 & $14.26 \pm 0.03$ & $13.69 \pm 0.04$ & $13.35 \pm 0.04$ & & 102347.22-051947.2 & $13.15 \pm 0.02$ & $12.96 \pm 0.03$ & & $-62.7 \pm 6.6$ & $2.8 \pm 10.2$\\
10234806+6610357 & $13.43 \pm 0.02$ & $12.85 \pm 0.02$ & $12.51 \pm 0.02$ & & 102347.94+661035.1 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $-63.5 \pm 2.8$ & $-52.1 \pm 13.6$\\
10234901+1611118 & $15.70 \pm 0.05$ & $15.18 \pm 0.08$ & $14.82 \pm 0.09$ & & 102348.98+161111.9 & $14.61 \pm 0.03$ & $14.42 \pm 0.05$ & & $-36.3 \pm 7.0$ & $7.5 \pm 8.0$\\
10234931+2702376 & $13.39 \pm 0.01$ & $12.83 \pm 0.02$ & $12.53 \pm 0.02$ & & 102349.28+270237.5 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-33.1 \pm 6.0$ & $-8.4 \pm 5.8$\\
10235212+3434461 & $14.42 \pm 0.03$ & $13.83 \pm 0.03$ & $13.56 \pm 0.04$ & & 102352.08+343445.5 & $13.34 \pm 0.03$ & $13.14 \pm 0.03$ & & $-44.6 \pm 5.2$ & $-51.4 \pm 15.7$\\
10235268+3505481 & $12.76 \pm 0.02$ & $12.20 \pm 0.02$ & $11.93 \pm 0.02$ & & 102352.62+350547.3 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $-58.0 \pm 5.7$ & $-63.9 \pm 12.1$\\
10235271+2512473 & $14.98 \pm 0.03$ & $14.34 \pm 0.04$ & $14.06 \pm 0.05$ & & 102352.66+251247.3 & $13.83 \pm 0.03$ & $13.65 \pm 0.04$ & & $-54.7 \pm 8.9$ & $0.7 \pm 9.1$\\
10235523-2502310 & $13.38 \pm 0.02$ & $12.79 \pm 0.03$ & $12.46 \pm 0.02$ & & 102355.20-250230.8 & $12.29 \pm 0.02$ & $12.05 \pm 0.02$ & & $-33.8 \pm 5.4$ & $11.3 \pm 6.2$\\
10235656+0519384 & $14.63 \pm 0.04$ & $14.07 \pm 0.04$ & $13.80 \pm 0.05$ & & 102356.51+051938.5 & $13.65 \pm 0.03$ & $13.43 \pm 0.04$ & & $-64.2 \pm 8.6$ & $8.2 \pm 10.1$\\
10235691-0425365 & $14.96 \pm 0.04$ & $14.38 \pm 0.05$ & $14.10 \pm 0.08$ & & 102356.89-042536.7 & $13.86 \pm 0.03$ & $13.67 \pm 0.04$ & & $-32.1 \pm 7.1$ & $-18.1 \pm 7.1$\\
10235707+2415277 & $13.99 \pm 0.02$ & $13.46 \pm 0.02$ & $13.17 \pm 0.03$ & & 102357.14+241525.4 & $12.93 \pm 0.02$ & $12.70 \pm 0.03$ & & $80.9 \pm 5.9$ & $-188.5 \pm 7.2$\\
10235713+4031304 & $15.54 \pm 0.05$ & $14.97 \pm 0.08$ & $14.62 \pm 0.09$ & & 102357.17+403129.9 & $14.44 \pm 0.03$ & $14.17 \pm 0.04$ & & $39.5 \pm 4.9$ & $-43.0 \pm 7.2$\\
10235820+5727467 & $15.66 \pm 0.07$ & $15.10 \pm 0.09$ & $14.81 \pm 0.10$ & & 102358.15+572746.7 & $14.62 \pm 0.03$ & $14.37 \pm 0.05$ & & $-38.1 \pm 4.1$ & $-3.9 \pm 10.8$\\
10235855-3100301 & $14.32 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 102358.55-310030.5 & $13.29 \pm 0.03$ & $13.07 \pm 0.03$ & & $9.0 \pm 5.1$ & $-33.2 \pm 6.6$\\
10240002+1107546 & $15.85 \pm 0.11$ & $15.25 \pm 0.12$ & $14.90 \pm 0.14$ & & 102400.00+110755.3 & $14.44 \pm 0.03$ & $14.16 \pm 0.05$ & & $-26.9 \pm 12.0$ & $67.2 \pm 13.3$\\
10240042-2110113 & $14.85 \pm 0.03$ & $14.30 \pm 0.04$ & $14.02 \pm 0.05$ & & 102400.36-211010.8 & $13.85 \pm 0.03$ & $13.63 \pm 0.03$ & & $-72.7 \pm 5.9$ & $41.9 \pm 6.6$\\
10240155-1536548 & $14.42 \pm 0.03$ & $13.82 \pm 0.04$ & $13.53 \pm 0.03$ & & 102401.47-153655.3 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $-108.8 \pm 6.7$ & $-39.9 \pm 6.7$\\
10240504+5623075 & $14.94 \pm 0.04$ & $14.37 \pm 0.06$ & $14.06 \pm 0.06$ & & 102404.93+562306.8 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $-82.4 \pm 4.0$ & $-67.0 \pm 10.1$\\
10240663+2019436 & $16.13 \pm 0.08$ & $15.46 \pm 0.10$ & $15.18 \pm 0.13$ & & 102406.60+201942.9 & $14.98 \pm 0.04$ & $14.80 \pm 0.07$ & & $-31.0 \pm 11.1$ & $-54.7 \pm 12.6$\\
10240713+3948492 & $12.65 \pm 0.02$ & $12.11 \pm 0.02$ & $11.79 \pm 0.02$ & & 102407.33+394843.9 & $11.57 \pm 0.02$ & $11.34 \pm 0.02$ & & $189.0 \pm 6.0$ & $-430.9 \pm 10.8$\\
10240775+6955146 & $14.68 \pm 0.03$ & $14.09 \pm 0.04$ & $13.78 \pm 0.05$ & & 102407.72+695515.0 & $13.53 \pm 0.02$ & $13.32 \pm 0.03$ & & $-15.3 \pm 1.6$ & $38.7 \pm 6.8$\\
10240782+3049227 & $15.90 \pm 0.07$ & $15.37 \pm 0.09$ & $15.10 \pm 0.11$ & & 102407.84+304921.2 & $14.93 \pm 0.03$ & $14.71 \pm 0.06$ & & $16.3 \pm 10.3$ & $-127.5 \pm 13.2$\\
10240820+8004078 & $14.35 \pm 0.03$ & $13.83 \pm 0.04$ & $13.54 \pm 0.04$ & & 102408.08+800407.7 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $-28.9 \pm 1.1$ & $-10.3 \pm 9.0$\\
10240983+1625055 & $16.74 \pm 0.15$ & $15.85 \pm 0.16$ & $15.21 \pm 0.13$ & & 102409.90+162506.2 & $14.92 \pm 0.03$ & $14.63 \pm 0.06$ & & $75.9 \pm 17.1$ & $57.8 \pm 16.6$\\
10240997+1815533 & $12.27 \pm 0.02$ & $11.62 \pm 0.02$ & $11.24 \pm 0.02$ & & 102409.83+181552.3 & $10.99 \pm 0.02$ & $10.80 \pm 0.02$ & & $-158.1 \pm 6.7$ & $-82.3 \pm 6.6$\\
10241022-1212383 & $14.84 \pm 0.04$ & $14.25 \pm 0.05$ & $13.94 \pm 0.06$ & & 102410.25-121238.5 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $40.8 \pm 7.4$ & $-18.2 \pm 11.4$\\
10241023+4212163 & $14.35 \pm 0.03$ & $13.79 \pm 0.04$ & $13.49 \pm 0.04$ & & 102410.13+421215.9 & $13.33 \pm 0.02$ & $13.12 \pm 0.03$ & & $-102.4 \pm 5.6$ & $-42.2 \pm 10.7$\\
10241125+6025302 & $13.74 \pm 0.02$ & $13.13 \pm 0.04$ & $12.82 \pm 0.03$ & & 102411.26+602529.4 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $9.2 \pm 2.6$ & $-73.3 \pm 7.8$\\
10241127+3142307 & $16.28 \pm 0.11$ & $15.70 \pm 0.12$ & $15.41 \pm 0.16$ & & 102411.23+314231.8 & $15.18 \pm 0.04$ & $14.94 \pm 0.07$ & & $-52.1 \pm 15.6$ & $98.1 \pm 17.5$\\
10241136-2812437 & $14.51 \pm 0.03$ & $13.83 \pm 0.03$ & $13.41 \pm 0.04$ & & 102411.26-281243.9 & $13.22 \pm 0.03$ & $12.99 \pm 0.03$ & & $-108.4 \pm 5.9$ & $-10.8 \pm 6.6$\\
10241272-2528390 & $14.69 \pm 0.04$ & $14.09 \pm 0.04$ & $13.81 \pm 0.05$ & & 102412.66-252839.1 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $-68.8 \pm 6.0$ & $-12.0 \pm 6.9$\\
10241355+1820384 & $14.99 \pm 0.04$ & $14.40 \pm 0.04$ & $14.11 \pm 0.05$ & & 102413.50+182038.1 & $13.95 \pm 0.03$ & $13.74 \pm 0.04$ & & $-55.0 \pm 7.3$ & $-23.6 \pm 7.3$\\
10241470+6959319 & $15.10 \pm 0.04$ & $14.52 \pm 0.06$ & $14.25 \pm 0.07$ & & 102414.59+695931.8 & $14.08 \pm 0.03$ & $13.89 \pm 0.03$ & & $-49.0 \pm 2.0$ & $-4.8 \pm 7.0$\\
10241476-3135029 & $15.41 \pm 0.05$ & $14.90 \pm 0.05$ & $14.52 \pm 0.09$ & & 102414.66-313503.3 & $14.35 \pm 0.03$ & $14.18 \pm 0.04$ & & $-113.0 \pm 6.7$ & $-34.9 \pm 8.1$\\
10241542-1040372 & $16.60 \pm 0.10$ & $15.83 \pm 0.10$ & $15.50 \pm 0.19$ & & 102415.36-104038.1 & $15.27 \pm 0.04$ & $15.07 \pm 0.08$ & & $-78.0 \pm 20.9$ & $-78.0 \pm 21.9$\\
10241568+0429174 & $15.41 \pm 0.05$ & $14.87 \pm 0.07$ & $14.59 \pm 0.10$ & & 102415.63+042917.2 & $14.39 \pm 0.03$ & $14.18 \pm 0.07$ & & $-65.1 \pm 10.4$ & $-18.7 \pm 12.7$\\
10242080-0719107 & $14.93 \pm 0.03$ & $14.20 \pm 0.04$ & $13.75 \pm 0.05$ & & 102420.84-071912.2 & $13.48 \pm 0.03$ & $13.25 \pm 0.03$ & & $47.7 \pm 7.4$ & $-130.8 \pm 7.3$\\
10242133+4952238 & $15.64 \pm 0.06$ & $14.84 \pm 0.06$ & $14.56 \pm 0.08$ & & 102421.19+495223.5 & $14.26 \pm 0.03$ & $13.98 \pm 0.04$ & & $-114.1 \pm 4.8$ & $-23.0 \pm 7.9$\\
10242197-3055025 & $13.98 \pm 0.02$ & $13.43 \pm 0.02$ & $13.15 \pm 0.03$ & & 102421.86-305502.6 & $12.92 \pm 0.02$ & $12.75 \pm 0.03$ & & $-122.9 \pm 5.8$ & $-14.3 \pm 7.9$\\
10242225+8517435 & $13.29 \pm 0.02$ & $12.78 \pm 0.03$ & $12.50 \pm 0.02$ & & 102421.01+851742.0 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-149.1 \pm 3.9$ & $-145.5 \pm 13.9$\\
10242358-3645475 & $13.78 \pm 0.03$ & $13.23 \pm 0.02$ & $12.92 \pm 0.03$ & & 102423.54-364547.5 & $12.72 \pm 0.02$ & $12.52 \pm 0.02$ & & $-47.2 \pm 4.6$ & $-1.2 \pm 6.4$\\
10242463+2551311 & $14.67 \pm 0.03$ & $14.06 \pm 0.03$ & $13.66 \pm 0.04$ & & 102424.60+255130.0 & $13.41 \pm 0.03$ & $13.18 \pm 0.03$ & & $-25.9 \pm 5.3$ & $-86.1 \pm 10.5$\\
10242508+6524331 & $15.87 \pm 0.09$ & $15.27 \pm 0.12$ & $14.84 \pm 0.11$ & & 102425.03+652433.0 & $14.61 \pm 0.03$ & $14.40 \pm 0.04$ & & $-32.1 \pm 2.7$ & $-9.6 \pm 9.2$\\
10242527-0849016 & $14.48 \pm 0.03$ & $13.86 \pm 0.03$ & $13.59 \pm 0.05$ & & 102425.25-084900.9 & $13.37 \pm 0.02$ & $13.14 \pm 0.03$ & & $-27.5 \pm 6.6$ & $67.8 \pm 7.5$\\
10242571+0906080 & $14.44 \pm 0.04$ & $13.77 \pm 0.04$ & $13.33 \pm 0.04$ & & 102425.62+090607.8 & $13.02 \pm 0.02$ & $12.73 \pm 0.03$ & & $-114.9 \pm 8.4$ & $-16.6 \pm 8.1$\\
10242759+2849282 & $13.44 \pm 0.02$ & $12.87 \pm 0.02$ & $12.58 \pm 0.02$ & & 102427.62+284927.6 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $31.7 \pm 12.1$ & $-46.9 \pm 5.9$\\
10242835+3551273 & $12.77 \pm 0.02$ & $12.16 \pm 0.02$ & $11.81 \pm 0.01$ & & 102428.15+355124.0 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $-212.6 \pm 6.6$ & $-291.7 \pm 10.9$\\
10242874+2138546 & $13.00 \pm 0.02$ & $12.45 \pm 0.02$ & $12.15 \pm 0.02$ & & 102428.77+213854.3 & $11.99 \pm 0.02$ & $11.78 \pm 0.02$ & & $23.6 \pm 6.9$ & $-24.4 \pm 5.8$\\
10242885-2812255 & $14.50 \pm 0.03$ & $13.81 \pm 0.02$ & $13.48 \pm 0.04$ & & 102428.83-281226.1 & $13.30 \pm 0.03$ & $13.11 \pm 0.03$ & & $-28.3 \pm 5.6$ & $-53.4 \pm 6.8$\\
10242947+0930216 & $13.31 \pm 0.02$ & $12.71 \pm 0.02$ & $12.39 \pm 0.02$ & & 102429.30+093020.9 & $12.22 \pm 0.02$ & $12.00 \pm 0.02$ & & $-245.2 \pm 9.8$ & $-63.0 \pm 7.9$\\
10243183+2931225 & $14.98 \pm 0.04$ & $14.35 \pm 0.04$ & $14.02 \pm 0.05$ & & 102431.76+293122.1 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $-73.3 \pm 6.3$ & $-31.8 \pm 6.6$\\
10243231+4222409 & $15.23 \pm 0.05$ & $14.63 \pm 0.06$ & $14.33 \pm 0.06$ & & 102432.28+422240.9 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $-32.6 \pm 5.6$ & $8.7 \pm 11.3$\\
10243440+1221453 & $14.67 \pm 0.03$ & $14.09 \pm 0.04$ & $13.73 \pm 0.04$ & & 102434.34+122145.5 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $-63.8 \pm 6.2$ & $13.9 \pm 7.5$\\
10243499+6749483 & $14.99 \pm 0.04$ & $14.38 \pm 0.05$ & $14.06 \pm 0.06$ & & 102434.76+674947.9 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $-115.0 \pm 3.4$ & $-36.0 \pm 6.9$\\
10243581+5302236 & $11.43 \pm 0.01$ & $10.90 \pm 0.01$ & $10.61 \pm 0.02$ & & 102435.86+530222.5 & $10.44 \pm 0.02$ & $10.26 \pm 0.02$ & & $39.6 \pm 3.8$ & $-89.5 \pm 6.4$\\
10243664-0831569 & $15.68 \pm 0.06$ & $15.02 \pm 0.05$ & $14.74 \pm 0.09$ & & 102436.57-083157.0 & $14.47 \pm 0.03$ & $14.28 \pm 0.05$ & & $-84.4 \pm 7.9$ & $-14.5 \pm 9.1$\\
10243738+3802409 & $14.19 \pm 0.03$ & $13.64 \pm 0.03$ & $13.28 \pm 0.03$ & & 102437.25+380239.5 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $-122.8 \pm 5.6$ & $-113.9 \pm 7.8$\\
10243778+1526316 & $15.63 \pm 0.05$ & $15.03 \pm 0.07$ & $14.70 \pm 0.08$ & & 102437.76+152630.3 & $14.25 \pm 0.03$ & $13.93 \pm 0.04$ & & $-29.0 \pm 8.2$ & $-101.8 \pm 9.0$\\
10244059+0254326 & $14.23 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.04$ & & 102440.49+025432.5 & $13.20 \pm 0.02$ & $13.03 \pm 0.03$ & & $-145.7 \pm 8.8$ & $-16.8 \pm 7.3$\\
10244247+2118265 & $15.90 \pm 0.07$ & $15.34 \pm 0.09$ & $14.93 \pm 0.11$ & & 102442.43+211827.1 & $14.75 \pm 0.03$ & $14.49 \pm 0.06$ & & $-45.7 \pm 7.5$ & $47.4 \pm 10.9$\\
10244330+4936101 & $16.36 \pm 0.10$ & $15.77 \pm 0.14$ & $15.38 \pm 0.16$ & & 102443.20+493609.6 & $15.12 \pm 0.03$ & $14.87 \pm 0.06$ & & $-87.6 \pm 9.3$ & $-40.9 \pm 19.6$\\
10244509+5358297 & $13.29 \pm 0.03$ & $12.70 \pm 0.03$ & $12.40 \pm 0.02$ & & 102445.02+535828.3 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $-58.8 \pm 3.6$ & $-131.1 \pm 7.7$\\
10244564+1454331 & $12.05 \pm 0.02$ & $11.48 \pm 0.02$ & $11.18 \pm 0.02$ & & 102445.58+145433.0 & $10.99 \pm 0.02$ & $10.80 \pm 0.02$ & & $-68.5 \pm 6.1$ & $-5.4 \pm 7.7$\\
10244564-3115354 & $12.88 \pm 0.02$ & $12.30 \pm 0.02$ & $12.02 \pm 0.02$ & & 102445.47-311535.5 & $11.86 \pm 0.02$ & $11.68 \pm 0.02$ & & $-190.6 \pm 6.5$ & $-9.7 \pm 6.2$\\
10244595+1141512 & $12.11 \pm 0.02$ & $11.56 \pm 0.02$ & $11.29 \pm 0.02$ & & 102445.95+114148.7 & $11.12 \pm 0.02$ & $10.92 \pm 0.02$ & & $-2.8 \pm 12.5$ & $-243.5 \pm 11.9$\\
10244684+8059500 & $14.07 \pm 0.03$ & $13.47 \pm 0.03$ & $13.16 \pm 0.04$ & & 102446.62+805949.8 & $12.98 \pm 0.02$ & $12.77 \pm 0.02$ & & $-52.2 \pm 1.5$ & $-23.7 \pm 8.8$\\
10244728+5817239 & $14.66 \pm 0.04$ & $14.09 \pm 0.03$ & $13.82 \pm 0.04$ & & 102447.18+581724.1 & $13.64 \pm 0.03$ & $13.46 \pm 0.03$ & & $-74.5 \pm 3.5$ & $18.9 \pm 8.3$\\
10244771+7933388 & $15.19 \pm 0.04$ & $14.63 \pm 0.06$ & $14.23 \pm 0.06$ & & 102447.60+793338.5 & $14.05 \pm 0.03$ & $13.77 \pm 0.03$ & & $-29.8 \pm 1.2$ & $-27.0 \pm 8.4$\\
10244803+6419157 & $13.77 \pm 0.03$ & $13.18 \pm 0.03$ & $12.84 \pm 0.02$ & & 102447.71+641914.0 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $-193.8 \pm 5.2$ & $-161.1 \pm 7.8$\\
10245020+0418089 & $11.60 \pm 0.02$ & $11.06 \pm 0.02$ & $10.77 \pm 0.02$ & & 102450.24+041809.3 & $10.60 \pm 0.02$ & $10.39 \pm 0.02$ & & $61.7 \pm 6.9$ & $43.5 \pm 7.6$\\
10245059+3544505 & $14.34 \pm 0.03$ & $13.76 \pm 0.04$ & $13.49 \pm 0.04$ & & 102450.55+354450.6 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $-40.5 \pm 6.9$ & $9.2 \pm 16.5$\\
10245061+2259189 & $12.14 \pm 0.02$ & $11.55 \pm 0.02$ & $11.27 \pm 0.02$ & & 102450.56+225918.1 & $11.05 \pm 0.02$ & $10.85 \pm 0.02$ & & $-61.1 \pm 6.3$ & $-64.6 \pm 5.8$\\
10245292+0313421 & $12.35 \pm 0.03$ & $11.77 \pm 0.02$ & $11.47 \pm 0.02$ & & 102452.84+031342.2 & $11.30 \pm 0.02$ & $11.09 \pm 0.02$ & & $-110.5 \pm 7.3$ & $12.9 \pm 8.4$\\
10245327-1310451 & $14.23 \pm 0.03$ & $13.63 \pm 0.03$ & $13.34 \pm 0.04$ & & 102453.21-131044.5 & $13.19 \pm 0.03$ & $12.99 \pm 0.03$ & & $-67.7 \pm 6.5$ & $53.4 \pm 8.1$\\
10245376-0933084 & $13.85 \pm 0.02$ & $13.27 \pm 0.02$ & $12.90 \pm 0.03$ & & 102453.69-093309.0 & $12.72 \pm 0.02$ & $12.49 \pm 0.03$ & & $-98.4 \pm 7.3$ & $-48.0 \pm 6.4$\\
10245428+6017129 & $14.35 \pm 0.03$ & $13.81 \pm 0.04$ & $13.50 \pm 0.03$ & & 102454.20+601712.6 & $13.30 \pm 0.02$ & $13.13 \pm 0.03$ & & $-55.4 \pm 3.0$ & $-28.2 \pm 10.3$\\
10245444+0442462 & $13.35 \pm 0.03$ & $12.76 \pm 0.03$ & $12.45 \pm 0.03$ & & 102454.40+044245.3 & $12.25 \pm 0.02$ & $12.06 \pm 0.03$ & & $-63.2 \pm 10.4$ & $-85.1 \pm 7.3$\\
10245459+2445146 & $15.76 \pm 0.07$ & $15.21 \pm 0.11$ & $14.80 \pm 0.09$ & & 102454.64+244513.6 & $14.47 \pm 0.03$ & $14.16 \pm 0.05$ & & $62.3 \pm 10.8$ & $-93.7 \pm 11.4$\\
10245464+2215188 & $13.82 \pm 0.02$ & $13.25 \pm 0.03$ & $12.95 \pm 0.03$ & & 102454.66+221518.0 & $12.78 \pm 0.02$ & $12.60 \pm 0.03$ & & $13.9 \pm 6.4$ & $-63.0 \pm 6.1$\\
10245499+1652082 & $16.31 \pm 0.11$ & $15.76 \pm 0.15$ & $15.44 \pm 0.16$ & & 102454.97+165206.6 & $14.69 \pm 0.03$ & $14.52 \pm 0.06$ & & $-16.4 \pm 15.6$ & $-128.2 \pm 18.6$\\
10245512+0755301 & $14.26 \pm 0.03$ & $13.59 \pm 0.03$ & $13.28 \pm 0.04$ & & 102455.09+075529.8 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $-50.3 \pm 7.9$ & $-31.7 \pm 9.7$\\
10245654-1404513 & $15.94 \pm 0.09$ & $15.15 \pm 0.09$ & $14.76 \pm 0.15$ & & 102456.53-140450.3 & $13.91 \pm 0.03$ & $13.62 \pm 0.03$ & & $-16.1 \pm 9.3$ & $85.1 \pm 9.3$\\
10245673+2122538 & $15.59 \pm 0.05$ & $15.01 \pm 0.06$ & $14.71 \pm 0.09$ & & 102456.70+212254.2 & $14.47 \pm 0.03$ & $14.27 \pm 0.05$ & & $-35.3 \pm 7.5$ & $29.4 \pm 9.8$\\
10245872-0744308 & $14.60 \pm 0.03$ & $14.02 \pm 0.04$ & $13.63 \pm 0.04$ & & 102458.74-074431.2 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $24.9 \pm 6.7$ & $-35.0 \pm 6.8$\\
10250002-2311109 & $14.44 \pm 0.04$ & $13.82 \pm 0.04$ & $13.50 \pm 0.05$ & & 102500.06-231111.4 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $36.9 \pm 5.5$ & $-41.1 \pm 7.6$\\
10250052+1100229 & $14.72 \pm 0.05$ & $14.15 \pm 0.06$ & $13.80 \pm 0.06$ & & 102500.47+110022.1 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $-63.9 \pm 8.9$ & $-73.1 \pm 13.5$\\
10250154-1234255 & $16.47 \pm 0.14$ & $15.70 \pm 0.16$ & $14.80 \pm 0.14$ & & 102501.60-123427.6 & $14.13 \pm 0.04$ & $13.75 \pm 0.05$ & & $79.4 \pm 13.2$ & $-182.9 \pm 19.2$\\
10250286-0905142 & $10.98 \pm 0.03$ & $10.45 \pm 0.02$ & $10.18 \pm 0.02$ & & 102502.51-090518.0 & $9.99 \pm 0.02$ & $9.77 \pm 0.02$ & & $-446.0 \pm 11.7$ & $-325.9 \pm 9.5$\\
10250409-0657067 & $14.89 \pm 0.03$ & $14.35 \pm 0.04$ & $13.96 \pm 0.05$ & & 102504.01-065706.8 & $13.75 \pm 0.03$ & $13.51 \pm 0.03$ & & $-103.7 \pm 9.8$ & $-8.4 \pm 8.9$\\
10250467-0134506 & $14.14 \pm 0.03$ & $13.55 \pm 0.03$ & $13.28 \pm 0.03$ & & 102504.57-013449.5 & $13.11 \pm 0.02$ & $12.87 \pm 0.03$ & & $-127.0 \pm 11.4$ & $100.5 \pm 6.8$\\
10250601+6855306 & $14.32 \pm 0.03$ & $13.73 \pm 0.03$ & $13.45 \pm 0.04$ & & 102505.88+685530.3 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $-62.5 \pm 2.1$ & $-26.0 \pm 6.6$\\
10250724+1927134 & $15.00 \pm 0.03$ & $14.43 \pm 0.04$ & $14.09 \pm 0.05$ & & 102507.21+192713.3 & $13.90 \pm 0.03$ & $13.68 \pm 0.04$ & & $-32.4 \pm 6.6$ & $-9.8 \pm 7.3$\\
10250753+0020346 & $15.32 \pm 0.04$ & $14.79 \pm 0.06$ & $14.50 \pm 0.10$ & & 102507.48+002033.6 & $14.31 \pm 0.03$ & $14.10 \pm 0.05$ & & $-74.2 \pm 9.2$ & $-90.0 \pm 10.9$\\
10250839-1819036 & $14.92 \pm 0.05$ & $14.35 \pm 0.06$ & $14.06 \pm 0.08$ & & 102508.29-181904.2 & $13.74 \pm 0.03$ & $13.49 \pm 0.03$ & & $-115.3 \pm 6.4$ & $-50.7 \pm 6.5$\\
10250933+0922526 & $15.00 \pm 0.05$ & $14.42 \pm 0.07$ & $14.13 \pm 0.07$ & & 102509.34+092251.6 & $13.97 \pm 0.03$ & $13.69 \pm 0.04$ & & $18.9 \pm 7.9$ & $-97.1 \pm 9.1$\\
10250963+0529294 & $12.50 \pm 0.02$ & $11.98 \pm 0.03$ & $11.62 \pm 0.02$ & & 102509.66+052928.8 & $11.42 \pm 0.02$ & $11.23 \pm 0.02$ & & $40.2 \pm 7.7$ & $-59.2 \pm 8.6$\\
10250989-1624330 & $16.14 \pm 0.08$ & $15.53 \pm 0.09$ & $15.16 \pm 0.17$ & & 102509.83-162432.7 & $15.00 \pm 0.03$ & $14.80 \pm 0.06$ & & $-80.7 \pm 15.2$ & $25.6 \pm 16.5$\\
10251147+6249485 & $14.04 \pm 0.03$ & $13.43 \pm 0.04$ & $13.13 \pm 0.04$ & & 102511.40+624948.6 & $12.96 \pm 0.02$ & $12.74 \pm 0.02$ & & $-43.6 \pm 2.4$ & $9.9 \pm 7.6$\\
10251176+0317025 & $15.88 \pm 0.08$ & $15.32 \pm 0.09$ & $15.02 \pm 0.16$ & & 102511.68+031702.1 & $14.86 \pm 0.04$ & $14.61 \pm 0.07$ & & $-111.0 \pm 10.7$ & $-39.9 \pm 12.1$\\
10251189-2640007 & $16.01 \pm 0.09$ & $15.34 \pm 0.14$ & $14.91 \pm 0.13$ & & 102511.74-264002.6 & $14.60 \pm 0.06$ & $14.38 \pm 0.07$ & & $-184.1 \pm 12.8$ & $-158.2 \pm 13.7$\\
10251196+0313540 & $13.00 \pm 0.02$ & $12.43 \pm 0.02$ & $12.10 \pm 0.02$ & & 102511.89+031354.0 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-98.8 \pm 7.3$ & $-0.9 \pm 8.5$\\
10251364-0746330 & $11.91 \pm 0.02$ & $11.35 \pm 0.02$ & $11.07 \pm 0.02$ & & 102513.62-074633.1 & $10.89 \pm 0.02$ & $10.72 \pm 0.02$ & & $-35.0 \pm 6.1$ & $-11.2 \pm 6.1$\\
10251404-0626347 & $14.55 \pm 0.03$ & $14.01 \pm 0.04$ & $13.70 \pm 0.05$ & & 102513.99-062633.9 & $13.54 \pm 0.03$ & $13.32 \pm 0.03$ & & $-63.4 \pm 11.9$ & $74.9 \pm 11.4$\\
10251413-1722060 & $16.16 \pm 0.09$ & $15.64 \pm 0.11$ & $15.16 \pm 0.15$ & & 102514.01-172205.7 & $14.95 \pm 0.04$ & $14.74 \pm 0.06$ & & $-147.0 \pm 16.8$ & $18.5 \pm 15.7$\\
10251448-0517266 & $13.15 \pm 0.03$ & $12.53 \pm 0.03$ & $12.23 \pm 0.02$ & & 102514.37-051726.4 & $12.07 \pm 0.02$ & $11.87 \pm 0.02$ & & $-137.2 \pm 6.9$ & $17.2 \pm 6.2$\\
10251544+4546253 & $14.30 \pm 0.03$ & $13.75 \pm 0.04$ & $13.43 \pm 0.03$ & & 102515.36+454624.8 & $13.18 \pm 0.02$ & $12.96 \pm 0.03$ & & $-83.1 \pm 4.7$ & $-49.4 \pm 8.2$\\
10251657+5216360 & $16.00 \pm 0.08$ & $15.38 \pm 0.10$ & $15.04 \pm 0.13$ & & 102516.57+521637.1 & $14.66 \pm 0.03$ & $14.34 \pm 0.05$ & & $-4.4 \pm 4.5$ & $90.0 \pm 9.9$\\
10251710-1353513 & $15.37 \pm 0.05$ & $14.76 \pm 0.05$ & $14.42 \pm 0.10$ & & 102517.09-135352.0 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $-12.2 \pm 7.0$ & $-52.8 \pm 7.5$\\
10251756-0446399 & $13.86 \pm 0.03$ & $13.27 \pm 0.03$ & $12.96 \pm 0.04$ & & 102517.63-044639.7 & $12.78 \pm 0.02$ & $12.57 \pm 0.03$ & & $79.3 \pm 7.3$ & $21.8 \pm 7.1$\\
10251763+2950324 & $13.74 \pm 0.02$ & $13.19 \pm 0.02$ & $12.92 \pm 0.02$ & & 102517.68+295032.3 & $12.70 \pm 0.02$ & $12.49 \pm 0.02$ & & $47.7 \pm 6.3$ & $-8.1 \pm 8.7$\\
10251785+0858264 & $14.15 \pm 0.03$ & $13.62 \pm 0.04$ & $13.32 \pm 0.04$ & & 102517.82+085826.7 & $13.10 \pm 0.03$ & $12.87 \pm 0.03$ & & $-50.6 \pm 7.4$ & $27.0 \pm 9.1$\\
10251880-1609128 & $14.46 \pm 0.03$ & $13.85 \pm 0.02$ & $13.53 \pm 0.04$ & & 102518.80-160913.3 & $13.35 \pm 0.03$ & $13.13 \pm 0.03$ & & $4.9 \pm 6.2$ & $-43.5 \pm 6.8$\\
10251998+5951028 & $15.34 \pm 0.06$ & $14.80 \pm 0.10$ & $14.34 \pm 0.08$ & & 102519.90+595102.3 & $14.16 \pm 0.03$ & $13.90 \pm 0.04$ & & $-54.0 \pm 3.1$ & $-45.5 \pm 7.9$\\
10252175+1947440 & $14.56 \pm 0.03$ & $13.96 \pm 0.03$ & $13.63 \pm 0.04$ & & 102521.71+194743.7 & $13.46 \pm 0.02$ & $13.26 \pm 0.03$ & & $-52.2 \pm 6.9$ & $-25.3 \pm 6.9$\\
10252535+2747281 & $14.95 \pm 0.03$ & $14.42 \pm 0.04$ & $14.14 \pm 0.04$ & & 102525.29+274727.9 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $-61.7 \pm 9.3$ & $-17.1 \pm 7.4$\\
10252552+3847568 & $14.05 \pm 0.02$ & $13.42 \pm 0.03$ & $13.13 \pm 0.02$ & & 102525.52+384756.3 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $2.1 \pm 11.2$ & $-38.9 \pm 6.1$\\
10252562-1019248 & $13.49 \pm 0.02$ & $12.93 \pm 0.03$ & $12.65 \pm 0.02$ & & 102525.68-101926.0 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $79.3 \pm 6.4$ & $-104.7 \pm 7.3$\\
10252645+0512391 & $11.72 \pm 0.02$ & $11.14 \pm 0.02$ & $10.79 \pm 0.02$ & & 102526.29+051238.4 & $10.58 \pm 0.02$ & $10.35 \pm 0.02$ & & $-225.8 \pm 9.5$ & $-66.9 \pm 10.3$\\
10252656+2833178 & $15.30 \pm 0.04$ & $14.67 \pm 0.05$ & $14.35 \pm 0.05$ & & 102526.53+283317.5 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-33.6 \pm 5.7$ & $-28.7 \pm 7.5$\\
10252756+5130001 & $15.92 \pm 0.07$ & $15.32 \pm 0.10$ & $15.02 \pm 0.12$ & & 102527.53+512959.6 & $14.79 \pm 0.03$ & $14.48 \pm 0.05$ & & $-20.6 \pm 4.7$ & $-40.6 \pm 9.4$\\
10252770+4637205 & $14.58 \pm 0.04$ & $14.07 \pm 0.04$ & $13.76 \pm 0.04$ & & 102527.64+463720.7 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $-63.5 \pm 4.9$ & $22.5 \pm 8.4$\\
10252810+0733126 & $12.00 \pm 0.02$ & $11.47 \pm 0.02$ & $11.20 \pm 0.02$ & & 102528.22+073312.4 & $11.02 \pm 0.02$ & $10.80 \pm 0.02$ & & $170.5 \pm 8.7$ & $-23.0 \pm 9.4$\\
10252810+2230230 & $13.02 \pm 0.02$ & $12.45 \pm 0.02$ & $12.13 \pm 0.02$ & & 102528.12+223021.3 & $11.89 \pm 0.02$ & $11.66 \pm 0.02$ & & $27.0 \pm 5.1$ & $-132.2 \pm 6.9$\\
10252834-1210379 & $14.89 \pm 0.03$ & $14.27 \pm 0.03$ & $13.99 \pm 0.05$ & & 102528.28-121038.5 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $-75.1 \pm 7.6$ & $-44.7 \pm 7.1$\\
10252930-1401494 & $15.36 \pm 0.05$ & $14.79 \pm 0.05$ & $14.44 \pm 0.09$ & & 102529.32-140149.8 & $14.18 \pm 0.03$ & $14.01 \pm 0.04$ & & $23.4 \pm 7.0$ & $-34.6 \pm 8.0$\\
10252935-8741229 & $14.98 \pm 0.05$ & $14.41 \pm 0.05$ & $14.06 \pm 0.08$ & & 102528.87-874123.1 & $13.88 \pm 0.03$ & $13.68 \pm 0.03$ & & $-28.4 \pm 0.7$ & $-15.8 \pm 13.1$\\
10252939-2740183 & $15.26 \pm 0.05$ & $14.59 \pm 0.03$ & $14.19 \pm 0.06$ & & 102529.36-274017.9 & $14.03 \pm 0.03$ & $13.79 \pm 0.04$ & & $-37.1 \pm 6.1$ & $34.9 \pm 7.3$\\
10252975+6800587 & $14.40 \pm 0.03$ & $13.80 \pm 0.03$ & $13.37 \pm 0.03$ & & 102529.65+680058.2 & $13.07 \pm 0.02$ & $12.85 \pm 0.02$ & & $-51.8 \pm 2.0$ & $-39.1 \pm 6.5$\\
10253008+1914010 & $13.39 \pm 0.02$ & $12.81 \pm 0.02$ & $12.49 \pm 0.02$ & & 102530.15+191359.8 & $12.29 \pm 0.02$ & $12.12 \pm 0.02$ & & $80.4 \pm 5.5$ & $-98.5 \pm 11.0$\\
10253060+6300160 & $15.99 \pm 0.10$ & $15.47 \pm 0.16$ & $15.03 \pm 0.14$ & & 102530.67+630017.3 & $14.57 \pm 0.03$ & $14.38 \pm 0.04$ & & $47.0 \pm 3.7$ & $128.2 \pm 13.8$\\
10253073+5745345 & $13.95 \pm 0.03$ & $13.37 \pm 0.03$ & $13.06 \pm 0.03$ & & 102530.61+574533.9 & $12.81 \pm 0.02$ & $12.58 \pm 0.02$ & & $-82.5 \pm 3.4$ & $-56.1 \pm 12.7$\\
10253143-2055286 & $15.04 \pm 0.04$ & $14.49 \pm 0.06$ & $14.08 \pm 0.07$ & & 102531.34-205528.1 & $13.85 \pm 0.03$ & $13.60 \pm 0.04$ & & $-94.7 \pm 6.3$ & $39.4 \pm 6.7$\\
10253216+1835280 & $15.69 \pm 0.05$ & $15.15 \pm 0.06$ & $14.76 \pm 0.09$ & & 102532.19+183527.1 & $14.59 \pm 0.03$ & $14.35 \pm 0.05$ & & $40.7 \pm 7.4$ & $-69.9 \pm 9.5$\\
10253387+5502273 & $12.90 \pm 0.02$ & $12.37 \pm 0.02$ & $12.10 \pm 0.02$ & & 102533.61+550225.6 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-196.2 \pm 5.1$ & $-145.1 \pm 12.1$\\
10253398+4304535 & $14.70 \pm 0.03$ & $14.16 \pm 0.05$ & $13.81 \pm 0.05$ & & 102533.91+430453.6 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $-77.2 \pm 5.2$ & $9.9 \pm 8.3$\\
10253461-3816439 & $14.86 \pm 0.03$ & $14.25 \pm 0.04$ & $13.95 \pm 0.06$ & & 102534.58-381644.4 & $13.72 \pm 0.02$ & $13.51 \pm 0.03$ & & $-25.2 \pm 4.6$ & $-45.7 \pm 6.8$\\
10253473-3448566 & $10.98 \pm 0.02$ & $10.41 \pm 0.02$ & $10.13 \pm 0.02$ & & 102534.82-344857.0 & $9.94 \pm 0.02$ & $9.77 \pm 0.02$ & & $99.4 \pm 4.9$ & $-42.0 \pm 6.2$\\
10253521+6116448 & $14.15 \pm 0.03$ & $13.54 \pm 0.04$ & $13.22 \pm 0.03$ & & 102534.88+611644.4 & $13.04 \pm 0.02$ & $12.81 \pm 0.03$ & & $-224.5 \pm 6.0$ & $-35.2 \pm 7.8$\\
10253528+2206481 & $14.93 \pm 0.03$ & $14.36 \pm 0.04$ & $14.07 \pm 0.06$ & & 102535.28+220647.0 & $13.85 \pm 0.03$ & $13.67 \pm 0.04$ & & $0.4 \pm 5.8$ & $-83.9 \pm 7.4$\\
10253532+2906411 & $15.73 \pm 0.05$ & $15.10 \pm 0.06$ & $14.80 \pm 0.07$ & & 102535.36+290640.6 & $14.61 \pm 0.03$ & $14.43 \pm 0.05$ & & $46.3 \pm 6.9$ & $-45.0 \pm 8.0$\\
10253578-3449016 & $11.38 \pm 0.02$ & $10.81 \pm 0.02$ & $10.52 \pm 0.02$ & & 102535.86-344902.1 & $10.31 \pm 0.02$ & $10.14 \pm 0.02$ & & $87.0 \pm 4.9$ & $-40.7 \pm 6.2$\\
10253666-3615403 & $13.71 \pm 0.03$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 102536.59-361540.2 & $12.68 \pm 0.02$ & $12.51 \pm 0.02$ & & $-72.2 \pm 4.8$ & $1.8 \pm 6.3$\\
10253798+4418004 & $16.03 \pm 0.09$ & $15.35 \pm 0.13$ & $14.97 \pm 0.14$ & & 102537.86+441759.3 & $14.70 \pm 0.04$ & $14.49 \pm 0.06$ & & $-121.2 \pm 7.2$ & $-101.5 \pm 13.0$\\
10253849+3135377 & $12.09 \pm 0.02$ & $11.49 \pm 0.01$ & $11.19 \pm 0.02$ & & 102538.42+313536.9 & $11.00 \pm 0.02$ & $10.78 \pm 0.02$ & & $-80.4 \pm 5.7$ & $-72.1 \pm 11.3$\\
10253875+3844545 & $15.63 \pm 0.05$ & $14.93 \pm 0.08$ & $14.44 \pm 0.06$ & & 102538.69+384454.7 & $14.14 \pm 0.03$ & $13.90 \pm 0.04$ & & $-51.8 \pm 4.9$ & $19.0 \pm 7.0$\\
10253952+8721129 & $14.00 \pm 0.03$ & $13.46 \pm 0.04$ & $13.18 \pm 0.03$ & & 102538.74+872111.5 & $13.02 \pm 0.02$ & $12.78 \pm 0.02$ & & $-52.7 \pm 1.4$ & $-132.1 \pm 10.4$\\
10253965+1219164 & $13.62 \pm 0.02$ & $12.99 \pm 0.03$ & $12.72 \pm 0.02$ & & 102539.61+121915.9 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $-38.3 \pm 9.6$ & $-41.1 \pm 7.2$\\
10253997-1347014 & $12.09 \pm 0.02$ & $11.58 \pm 0.02$ & $11.29 \pm 0.02$ & & 102540.01-134703.2 & $11.11 \pm 0.02$ & $10.92 \pm 0.02$ & & $45.3 \pm 5.9$ & $-154.6 \pm 7.7$\\
10254086-0041509 & $15.02 \pm 0.04$ & $14.44 \pm 0.04$ & $14.13 \pm 0.07$ & & 102540.83-004151.0 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $-36.9 \pm 7.2$ & $-8.2 \pm 12.3$\\
10254110+3347535 & $16.15 \pm 0.13$ & $15.39 \pm 0.15$ & $15.06 \pm 0.19$ & & 102541.16+334754.3 & $14.74 \pm 0.07$ & $14.43 \pm 0.08$ & & $74.5 \pm 14.5$ & $74.5 \pm 21.1$\\
10254140+6453302 & $13.48 \pm 0.02$ & $12.90 \pm 0.03$ & $12.62 \pm 0.03$ & & 102541.27+645329.7 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-78.0 \pm 2.8$ & $-44.6 \pm 7.0$\\
10254170+8050106 & $15.14 \pm 0.05$ & $14.59 \pm 0.07$ & $14.21 \pm 0.06$ & & 102540.92+805010.3 & $14.03 \pm 0.03$ & $13.83 \pm 0.03$ & & $-181.4 \pm 4.7$ & $-28.0 \pm 9.3$\\
10254387+2942195 & $14.33 \pm 0.03$ & $13.71 \pm 0.03$ & $13.41 \pm 0.03$ & & 102543.84+294219.6 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $-35.9 \pm 6.4$ & $5.4 \pm 8.1$\\
10254405+1909564 & $14.89 \pm 0.03$ & $14.32 \pm 0.04$ & $14.02 \pm 0.05$ & & 102543.93+190957.0 & $13.85 \pm 0.03$ & $13.62 \pm 0.04$ & & $-132.7 \pm 7.1$ & $53.6 \pm 9.2$\\
10254469+2109493 & $14.98 \pm 0.04$ & $14.46 \pm 0.04$ & $14.14 \pm 0.06$ & & 102544.66+210948.6 & $13.97 \pm 0.03$ & $13.74 \pm 0.04$ & & $-24.9 \pm 6.5$ & $-61.7 \pm 6.8$\\
10254530-0429480 & $14.07 \pm 0.02$ & $13.50 \pm 0.03$ & $13.20 \pm 0.04$ & & 102545.27-042947.7 & $13.02 \pm 0.02$ & $12.77 \pm 0.03$ & & $-35.1 \pm 7.9$ & $26.6 \pm 8.6$\\
10254611+0101102 & $13.72 \pm 0.03$ & $13.07 \pm 0.03$ & $12.79 \pm 0.03$ & & 102546.01+010109.0 & $12.57 \pm 0.02$ & $12.40 \pm 0.03$ & & $-132.2 \pm 7.7$ & $-114.0 \pm 7.5$\\
10254651-1712516 & $11.74 \pm 0.02$ & $11.19 \pm 0.02$ & $10.90 \pm 0.02$ & & 102546.41-171251.4 & $10.68 \pm 0.02$ & $10.48 \pm 0.02$ & & $-117.0 \pm 6.3$ & $19.9 \pm 6.8$\\
10254761+2638080 & $15.52 \pm 0.05$ & $15.01 \pm 0.06$ & $14.68 \pm 0.07$ & & 102547.62+263807.1 & $14.41 \pm 0.03$ & $14.23 \pm 0.05$ & & $14.9 \pm 6.5$ & $-74.2 \pm 14.8$\\
10254782+5520198 & $14.10 \pm 0.02$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 102547.79+552019.4 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $-30.8 \pm 3.2$ & $-40.9 \pm 7.3$\\
10254918+3927445 & $13.21 \pm 0.02$ & $12.62 \pm 0.02$ & $12.29 \pm 0.02$ & & 102549.29+392744.4 & $12.09 \pm 0.02$ & $11.88 \pm 0.02$ & & $102.3 \pm 5.4$ & $-8.1 \pm 6.5$\\
10254948+5349335 & $15.21 \pm 0.05$ & $14.67 \pm 0.05$ & $14.40 \pm 0.07$ & & 102549.43+534932.9 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $-34.5 \pm 3.5$ & $-52.2 \pm 8.6$\\
10254959-2328557 & $15.18 \pm 0.05$ & $14.64 \pm 0.06$ & $14.34 \pm 0.08$ & & 102549.57-232856.2 & $14.18 \pm 0.03$ & $13.92 \pm 0.04$ & & $-20.2 \pm 6.9$ & $-40.8 \pm 8.0$\\
10255066+2007320 & $13.99 \pm 0.02$ & $13.41 \pm 0.02$ & $13.08 \pm 0.03$ & & 102550.55+200731.1 & $12.81 \pm 0.02$ & $12.58 \pm 0.03$ & & $-125.8 \pm 5.9$ & $-67.8 \pm 6.7$\\
10255161+2043421 & $14.29 \pm 0.03$ & $13.74 \pm 0.03$ & $13.44 \pm 0.04$ & & 102551.62+204341.5 & $13.25 \pm 0.03$ & $13.06 \pm 0.03$ & & $8.7 \pm 8.5$ & $-50.7 \pm 6.2$\\
10255165+6955368 & $16.56 \pm 0.15$ & $15.73 \pm 0.17$ & $14.88 \pm 0.14$ & & 102551.54+695536.5 & $14.24 \pm 0.03$ & $14.06 \pm 0.03$ & & $-47.4 \pm 2.8$ & $-28.6 \pm 16.5$\\
10255184+2402459 & $14.79 \pm 0.03$ & $14.21 \pm 0.03$ & $13.90 \pm 0.04$ & & 102551.71+240246.5 & $13.71 \pm 0.03$ & $13.47 \pm 0.03$ & & $-139.3 \pm 6.3$ & $52.1 \pm 12.1$\\
10255232+2808565 & $11.83 \pm 0.02$ & $11.25 \pm 0.02$ & $10.96 \pm 0.01$ & & 102552.12+280857.3 & $10.78 \pm 0.02$ & $10.59 \pm 0.02$ & & $-207.6 \pm 6.7$ & $66.1 \pm 6.5$\\
10255340+2550193 & $14.98 \pm 0.03$ & $14.44 \pm 0.04$ & $14.15 \pm 0.05$ & & 102553.43+255018.8 & $13.99 \pm 0.03$ & $13.80 \pm 0.04$ & & $30.7 \pm 6.7$ & $-46.4 \pm 7.4$\\
10255461-2953200 & $16.42 \pm 0.10$ & $15.64 \pm 0.09$ & $15.17 \pm 0.12$ & & 102554.54-295319.7 & $14.84 \pm 0.03$ & $14.54 \pm 0.05$ & & $-84.9 \pm 13.3$ & $21.5 \pm 14.9$\\
10255496+2215529 & $15.54 \pm 0.05$ & $14.92 \pm 0.07$ & $14.39 \pm 0.07$ & & 102554.91+221553.1 & $14.17 \pm 0.03$ & $13.96 \pm 0.04$ & & $-56.4 \pm 6.2$ & $19.6 \pm 10.1$\\
10255513+4222212 & $15.04 \pm 0.04$ & $14.47 \pm 0.05$ & $14.16 \pm 0.05$ & & 102555.10+422220.6 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $-32.4 \pm 5.5$ & $-51.9 \pm 8.8$\\
10255519+2632462 & $14.57 \pm 0.03$ & $14.00 \pm 0.03$ & $13.70 \pm 0.04$ & & 102555.14+263246.0 & $13.53 \pm 0.02$ & $13.34 \pm 0.03$ & & $-59.8 \pm 5.9$ & $-17.9 \pm 11.9$\\
10255560+2907395 & $16.73 \pm 0.13$ & $16.22 \pm 0.17$ & $15.41 \pm 0.15$ & & 102555.52+290739.6 & $14.55 \pm 0.03$ & $14.22 \pm 0.04$ & & $-83.8 \pm 15.6$ & $7.8 \pm 18.6$\\
10255755+5838314 & $16.16 \pm 0.09$ & $15.63 \pm 0.12$ & $15.16 \pm 0.14$ & & 102557.52+583830.2 & $14.91 \pm 0.03$ & $14.65 \pm 0.05$ & & $-23.3 \pm 5.6$ & $-115.2 \pm 16.6$\\
10255773+1634356 & $15.05 \pm 0.04$ & $14.54 \pm 0.05$ & $14.14 \pm 0.05$ & & 102557.80+163434.5 & $13.94 \pm 0.03$ & $13.69 \pm 0.04$ & & $79.6 \pm 8.5$ & $-84.9 \pm 11.3$\\
10255798+2903325 & $14.50 \pm 0.03$ & $13.99 \pm 0.03$ & $13.70 \pm 0.04$ & & 102558.01+290332.2 & $13.51 \pm 0.03$ & $13.30 \pm 0.03$ & & $39.7 \pm 5.1$ & $-19.0 \pm 6.3$\\
10255833+6621476 & $14.75 \pm 0.03$ & $14.23 \pm 0.04$ & $13.86 \pm 0.05$ & & 102558.36+662147.1 & $13.62 \pm 0.02$ & $13.39 \pm 0.03$ & & $18.2 \pm 1.9$ & $-43.6 \pm 8.1$\\
10255868+4924555 & $14.81 \pm 0.03$ & $14.25 \pm 0.04$ & $13.91 \pm 0.05$ & & 102558.67+492454.8 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $-3.5 \pm 3.8$ & $-64.2 \pm 7.6$\\
10255945-3420380 & $14.71 \pm 0.04$ & $14.20 \pm 0.04$ & $13.85 \pm 0.06$ & & 102559.41-342038.6 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $-43.7 \pm 5.2$ & $-47.6 \pm 6.9$\\
10255987-2719017 & $16.36 \pm 0.11$ & $15.78 \pm 0.13$ & $15.26 \pm 0.16$ & & 102559.80-271901.9 & $15.06 \pm 0.04$ & $14.64 \pm 0.05$ & & $-83.9 \pm 15.7$ & $-22.7 \pm 18.3$\\
10260038+3713306 & $16.08 \pm 0.08$ & $15.52 \pm 0.13$ & $15.11 \pm 0.12$ & & 102600.42+371331.6 & $14.80 \pm 0.03$ & $14.52 \pm 0.06$ & & $42.8 \pm 9.5$ & $81.2 \pm 13.9$\\
10260066-0637398 & $15.00 \pm 0.03$ & $14.37 \pm 0.04$ & $13.92 \pm 0.05$ & & 102600.64-063741.3 & $13.76 \pm 0.03$ & $13.59 \pm 0.03$ & & $-25.6 \pm 7.5$ & $-131.5 \pm 10.2$\\
10260139+4621467 & $15.11 \pm 0.04$ & $14.57 \pm 0.04$ & $14.26 \pm 0.06$ & & 102601.35+462146.5 & $14.09 \pm 0.03$ & $13.92 \pm 0.04$ & & $-48.4 \pm 4.8$ & $-28.4 \pm 8.8$\\
10260180+2900425 & $14.35 \pm 0.03$ & $13.74 \pm 0.03$ & $13.43 \pm 0.03$ & & 102601.75+290042.4 & $13.25 \pm 0.03$ & $13.07 \pm 0.03$ & & $-56.4 \pm 5.2$ & $-7.4 \pm 6.3$\\
10260393-3155349 & $14.84 \pm 0.02$ & $14.28 \pm 0.03$ & $14.01 \pm 0.06$ & & 102603.91-315535.7 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $-25.5 \pm 5.4$ & $-64.0 \pm 7.0$\\
10260408+5635568 & $15.70 \pm 0.05$ & $15.08 \pm 0.07$ & $14.76 \pm 0.08$ & & 102603.97+563556.6 & $14.55 \pm 0.03$ & $14.35 \pm 0.04$ & & $-88.3 \pm 4.6$ & $-24.7 \pm 9.3$\\
10260450+1720504 & $13.06 \pm 0.02$ & $12.49 \pm 0.02$ & $12.22 \pm 0.02$ & & 102604.37+172050.8 & $12.04 \pm 0.02$ & $11.87 \pm 0.02$ & & $-140.8 \pm 6.0$ & $33.1 \pm 6.3$\\
10260467+2556128 & $14.30 \pm 0.03$ & $13.71 \pm 0.03$ & $13.42 \pm 0.03$ & & 102604.64+255613.0 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $-30.6 \pm 5.7$ & $13.6 \pm 6.8$\\
10260529-1714353 & $14.73 \pm 0.04$ & $14.18 \pm 0.03$ & $13.86 \pm 0.05$ & & 102605.22-171435.6 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $-80.6 \pm 6.8$ & $-26.6 \pm 7.8$\\
10260619-1531553 & $15.63 \pm 0.06$ & $15.08 \pm 0.07$ & $14.79 \pm 0.11$ & & 102606.14-153155.1 & $14.59 \pm 0.03$ & $14.40 \pm 0.05$ & & $-67.1 \pm 8.2$ & $13.1 \pm 8.7$\\
10260659-3918427 & $15.07 \pm 0.04$ & $14.38 \pm 0.07$ & $14.09 \pm 0.07$ & & 102606.56-391842.3 & $13.92 \pm 0.03$ & $13.74 \pm 0.03$ & & $-37.0 \pm 4.8$ & $36.8 \pm 7.1$\\
10260711-1105482 & $14.83 \pm 0.04$ & $14.20 \pm 0.04$ & $13.92 \pm 0.05$ & & 102607.06-110548.2 & $13.76 \pm 0.03$ & $13.59 \pm 0.04$ & & $-69.4 \pm 7.0$ & $-3.0 \pm 9.1$\\
10260871+2619283 & $14.07 \pm 0.02$ & $13.44 \pm 0.03$ & $13.14 \pm 0.03$ & & 102608.69+261927.8 & $12.95 \pm 0.02$ & $12.78 \pm 0.03$ & & $-13.5 \pm 5.6$ & $-37.5 \pm 6.7$\\
10261027-2535374 & $14.24 \pm 0.02$ & $13.59 \pm 0.02$ & $13.32 \pm 0.03$ & & 102610.24-253537.5 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-43.4 \pm 5.6$ & $-10.8 \pm 6.5$\\
10261070+1551510 & $13.79 \pm 0.02$ & $13.25 \pm 0.02$ & $12.97 \pm 0.03$ & & 102610.66+155151.0 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $-39.7 \pm 5.6$ & $-5.7 \pm 11.5$\\
10261073-3411502 & $14.23 \pm 0.03$ & $13.58 \pm 0.03$ & $13.30 \pm 0.04$ & & 102610.64-341150.3 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $-87.9 \pm 5.2$ & $-10.9 \pm 6.6$\\
10261143+5904074 & $15.58 \pm 0.04$ & $14.96 \pm 0.08$ & $14.53 \pm 0.06$ & & 102611.38+590407.2 & $14.32 \pm 0.03$ & $14.07 \pm 0.04$ & & $-36.5 \pm 3.3$ & $-20.0 \pm 8.0$\\
10261179+6710174 & $15.43 \pm 0.05$ & $14.79 \pm 0.07$ & $14.40 \pm 0.08$ & & 102611.66+671016.1 & $14.24 \pm 0.03$ & $13.97 \pm 0.04$ & & $-66.5 \pm 2.6$ & $-112.4 \pm 7.8$\\
10261421+1644060 & $14.06 \pm 0.02$ & $13.43 \pm 0.03$ & $13.12 \pm 0.03$ & & 102614.13+164405.5 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $-92.0 \pm 10.2$ & $-37.3 \pm 6.6$\\
10261449+5352568 & $15.31 \pm 0.05$ & $14.74 \pm 0.06$ & $14.42 \pm 0.08$ & & 102614.50+535256.2 & $14.22 \pm 0.03$ & $14.01 \pm 0.04$ & & $3.6 \pm 3.4$ & $-48.5 \pm 8.6$\\
10261499+4823531 & $14.94 \pm 0.04$ & $14.41 \pm 0.05$ & $14.09 \pm 0.06$ & & 102615.03+482353.1 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $33.9 \pm 4.1$ & $-5.3 \pm 7.5$\\
10261660+3513431 & $12.91 \pm 0.02$ & $12.34 \pm 0.02$ & $12.01 \pm 0.02$ & & 102616.61+351342.3 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $8.1 \pm 4.2$ & $-64.9 \pm 6.7$\\
10261675+8015518 & $15.96 \pm 0.08$ & $15.34 \pm 0.11$ & $15.04 \pm 0.12$ & & 102616.60+801551.9 & $14.82 \pm 0.03$ & $14.62 \pm 0.05$ & & $-37.6 \pm 1.4$ & $18.0 \pm 12.4$\\
10261850+1439098 & $15.52 \pm 0.04$ & $14.96 \pm 0.06$ & $14.65 \pm 0.07$ & & 102618.53+143909.2 & $14.40 \pm 0.03$ & $14.08 \pm 0.05$ & & $31.9 \pm 10.3$ & $-42.9 \pm 9.1$\\
10261872+3324558 & $13.52 \pm 0.02$ & $12.99 \pm 0.02$ & $12.67 \pm 0.02$ & & 102618.70+332455.4 & $12.49 \pm 0.02$ & $12.26 \pm 0.02$ & & $-21.3 \pm 4.4$ & $-34.3 \pm 5.9$\\
10262020+4544293 & $16.21 \pm 0.10$ & $15.52 \pm 0.13$ & $15.07 \pm 0.13$ & & 102620.25+454427.8 & $14.91 \pm 0.03$ & $14.71 \pm 0.06$ & & $52.6 \pm 9.0$ & $-144.2 \pm 17.2$\\
10262123-1632506 & $15.94 \pm 0.07$ & $15.38 \pm 0.09$ & $15.08 \pm 0.14$ & & 102621.20-163250.4 & $14.69 \pm 0.03$ & $14.52 \pm 0.05$ & & $-43.4 \pm 8.8$ & $17.1 \pm 9.6$\\
10262129+2846035 & $17.06 \pm 0.17$ & $16.09 \pm 0.15$ & $15.42 \pm 0.14$ & & 102621.22+284603.8 & $14.74 \pm 0.03$ & $14.43 \pm 0.05$ & & $-70.9 \pm 12.9$ & $28.7 \pm 18.7$\\
10262178+4410078 & $15.34 \pm 0.06$ & $14.77 \pm 0.07$ & $14.39 \pm 0.07$ & & 102621.75+441008.1 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $-26.5 \pm 5.4$ & $25.7 \pm 8.3$\\
10262372+8724268 & $15.43 \pm 0.06$ & $14.86 \pm 0.08$ & $14.59 \pm 0.09$ & & 102623.75+872426.0 & $14.37 \pm 0.03$ & $14.18 \pm 0.03$ & & $2.1 \pm 0.2$ & $-70.0 \pm 11.3$\\
10262520-0702549 & $13.97 \pm 0.02$ & $13.36 \pm 0.02$ & $13.02 \pm 0.03$ & & 102625.23-070255.5 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $37.8 \pm 6.5$ & $-51.7 \pm 6.5$\\
10262718-1012496 & $16.56 \pm 0.10$ & $16.01 \pm 0.11$ & $15.55 \pm 0.20$ & & 102627.20-101251.0 & $15.16 \pm 0.04$ & $14.86 \pm 0.07$ & & $27.4 \pm 25.3$ & $-122.9 \pm 20.0$\\
10262739+4010140 & $15.78 \pm 0.07$ & $15.25 \pm 0.09$ & $14.73 \pm 0.08$ & & 102627.38+401013.3 & $14.57 \pm 0.03$ & $14.32 \pm 0.05$ & & $-10.2 \pm 5.9$ & $-53.8 \pm 9.2$\\
10262796+2717466 & $15.10 \pm 0.03$ & $14.49 \pm 0.04$ & $14.16 \pm 0.05$ & & 102627.92+271746.3 & $13.99 \pm 0.03$ & $13.79 \pm 0.04$ & & $-43.1 \pm 5.6$ & $-24.1 \pm 10.7$\\
10262844+2954363 & $15.14 \pm 0.04$ & $14.35 \pm 0.03$ & $14.08 \pm 0.04$ & & 102628.33+295435.6 & $13.71 \pm 0.03$ & $13.46 \pm 0.03$ & & $-118.2 \pm 5.7$ & $-55.3 \pm 7.8$\\
10262863+7310225 & $15.39 \pm 0.05$ & $14.83 \pm 0.06$ & $14.51 \pm 0.07$ & & 102628.56+731022.3 & $14.33 \pm 0.03$ & $14.12 \pm 0.04$ & & $-25.9 \pm 1.8$ & $-22.3 \pm 10.1$\\
10262879+1849102 & $15.37 \pm 0.05$ & $14.84 \pm 0.06$ & $14.46 \pm 0.07$ & & 102628.84+184910.1 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $65.5 \pm 7.5$ & $-8.1 \pm 14.5$\\
10262971+3243551 & $16.40 \pm 0.14$ & $15.53 \pm 0.14$ & $15.19 \pm 0.18$ & & 102629.65+324357.7 & $14.73 \pm 0.03$ & $14.49 \pm 0.06$ & & $-54.3 \pm 21.5$ & $210.4 \pm 22.6$\\
10263030-1552424 & $14.64 \pm 0.03$ & $13.98 \pm 0.02$ & $13.60 \pm 0.04$ & & 102630.22-155243.6 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-96.3 \pm 6.8$ & $-111.1 \pm 7.3$\\
10263355+1314475 & $16.55 \pm 0.10$ & $15.87 \pm 0.13$ & $15.60 \pm 0.18$ & & 102633.51+131446.5 & $15.33 \pm 0.04$ & $14.91 \pm 0.08$ & & $-43.4 \pm 17.5$ & $-80.9 \pm 18.1$\\
10263369-2857279 & $14.06 \pm 0.03$ & $13.53 \pm 0.03$ & $13.20 \pm 0.03$ & & 102633.68-285728.8 & $13.03 \pm 0.02$ & $12.81 \pm 0.03$ & & $-15.9 \pm 5.2$ & $-80.8 \pm 6.8$\\
10263373+6956583 & $15.53 \pm 0.06$ & $14.87 \pm 0.07$ & $14.53 \pm 0.09$ & & 102633.73+695657.7 & $14.34 \pm 0.03$ & $14.16 \pm 0.04$ & & $-1.4 \pm 1.8$ & $-47.3 \pm 8.1$\\
10263418+1822069 & $15.59 \pm 0.06$ & $15.01 \pm 0.07$ & $14.68 \pm 0.09$ & & 102634.17+182206.1 & $14.43 \pm 0.03$ & $14.25 \pm 0.05$ & & $-12.4 \pm 9.4$ & $-62.9 \pm 9.9$\\
10263623-2954461 & $13.76 \pm 0.03$ & $13.12 \pm 0.03$ & $12.82 \pm 0.03$ & & 102636.17-295446.9 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $-60.3 \pm 5.7$ & $-72.5 \pm 8.0$\\
10263678-2729025 & $15.10 \pm 0.04$ & $14.48 \pm 0.03$ & $14.20 \pm 0.07$ & & 102636.78-272903.1 & $14.04 \pm 0.03$ & $13.78 \pm 0.04$ & & $-0.6 \pm 6.0$ & $-49.5 \pm 7.3$\\
10263840+3303529 & $12.49 \pm 0.01$ & $11.90 \pm 0.02$ & $11.62 \pm 0.02$ & & 102638.37+330352.3 & $11.44 \pm 0.02$ & $11.26 \pm 0.02$ & & $-29.8 \pm 8.4$ & $-49.3 \pm 5.8$\\
10264042-0347462 & $15.61 \pm 0.07$ & $14.90 \pm 0.08$ & $14.54 \pm 0.11$ & & 102640.41-034747.4 & $14.39 \pm 0.03$ & $14.15 \pm 0.04$ & & $-14.1 \pm 10.9$ & $-98.3 \pm 12.7$\\
10264129+0337357 & $13.91 \pm 0.03$ & $13.36 \pm 0.03$ & $13.08 \pm 0.03$ & & 102641.24+033734.9 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $-71.0 \pm 8.1$ & $-77.4 \pm 7.4$\\
10264257+6930582 & $15.72 \pm 0.07$ & $15.11 \pm 0.09$ & $14.80 \pm 0.11$ & & 102642.52+693057.8 & $14.58 \pm 0.03$ & $14.40 \pm 0.04$ & & $-22.1 \pm 2.0$ & $-33.6 \pm 8.1$\\
10264273+2738288 & $12.82 \pm 0.02$ & $12.24 \pm 0.02$ & $11.96 \pm 0.02$ & & 102642.76+273828.3 & $11.78 \pm 0.02$ & $11.56 \pm 0.02$ & & $37.5 \pm 5.3$ & $-39.7 \pm 7.2$\\
10264489+6205015 & $15.42 \pm 0.06$ & $14.76 \pm 0.08$ & $14.46 \pm 0.08$ & & 102644.83+620501.2 & $14.30 \pm 0.03$ & $14.06 \pm 0.04$ & & $-40.2 \pm 3.2$ & $-23.8 \pm 9.6$\\
10264496+2720391 & $14.78 \pm 0.03$ & $14.17 \pm 0.03$ & $13.87 \pm 0.04$ & & 102644.87+272039.1 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $-91.8 \pm 5.8$ & $-1.1 \pm 9.9$\\
10264562+2206536 & $12.86 \pm 0.02$ & $12.29 \pm 0.02$ & $12.01 \pm 0.02$ & & 102645.65+220654.0 & $11.82 \pm 0.02$ & $11.64 \pm 0.02$ & & $36.2 \pm 8.1$ & $28.3 \pm 6.4$\\
10264707-0018263 & $13.30 \pm 0.02$ & $12.77 \pm 0.03$ & $12.51 \pm 0.03$ & & 102647.12-001827.9 & $12.33 \pm 0.02$ & $12.16 \pm 0.02$ & & $57.4 \pm 6.5$ & $-130.0 \pm 10.5$\\
10264759-2744283 & $14.07 \pm 0.03$ & $13.48 \pm 0.03$ & $13.14 \pm 0.03$ & & 102647.59-274427.8 & $12.99 \pm 0.02$ & $12.76 \pm 0.03$ & & $0.6 \pm 5.3$ & $44.7 \pm 6.5$\\
10264787+1608094 & $15.70 \pm 0.05$ & $15.14 \pm 0.07$ & $14.66 \pm 0.08$ & & 102647.85+160808.9 & $14.44 \pm 0.03$ & $14.25 \pm 0.05$ & & $-16.3 \pm 7.2$ & $-36.7 \pm 7.8$\\
10265446+5033393 & $13.89 \pm 0.03$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 102654.47+503338.2 & $12.84 \pm 0.02$ & $12.67 \pm 0.02$ & & $7.9 \pm 3.6$ & $-95.9 \pm 7.4$\\
10265513+2553330 & $14.94 \pm 0.03$ & $14.39 \pm 0.04$ & $14.01 \pm 0.04$ & & 102655.11+255332.7 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $-16.5 \pm 5.9$ & $-29.4 \pm 6.5$\\
10265618+0922556 & $14.34 \pm 0.03$ & $13.83 \pm 0.04$ & $13.43 \pm 0.04$ & & 102656.21+092255.3 & $13.26 \pm 0.03$ & $13.05 \pm 0.04$ & & $46.1 \pm 9.0$ & $-25.5 \pm 8.4$\\
10265681+2926494 & $13.09 \pm 0.02$ & $12.47 \pm 0.02$ & $12.20 \pm 0.02$ & & 102656.76+292649.2 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $-47.3 \pm 5.2$ & $-19.2 \pm 6.4$\\
10265686+4345557 & $15.24 \pm 0.06$ & $14.68 \pm 0.06$ & $14.38 \pm 0.06$ & & 102656.91+434554.9 & $14.14 \pm 0.03$ & $13.92 \pm 0.04$ & & $46.1 \pm 8.2$ & $-79.0 \pm 14.9$\\
10265716+1341014 & $15.63 \pm 0.05$ & $15.11 \pm 0.08$ & $14.81 \pm 0.08$ & & 102657.10+134100.8 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $-70.0 \pm 7.7$ & $-44.8 \pm 8.6$\\
10265793+1229366 & $14.38 \pm 0.02$ & $13.82 \pm 0.03$ & $13.55 \pm 0.03$ & & 102657.96+122935.6 & $13.31 \pm 0.03$ & $13.13 \pm 0.03$ & & $35.7 \pm 7.8$ & $-76.7 \pm 15.5$\\
10265995-0627314 & $13.79 \pm 0.02$ & $13.13 \pm 0.02$ & $12.82 \pm 0.03$ & & 102659.93-062732.0 & $12.66 \pm 0.02$ & $12.48 \pm 0.03$ & & $-23.1 \pm 7.0$ & $-51.1 \pm 7.2$\\
10270045-3126310 & $15.15 \pm 0.05$ & $14.57 \pm 0.07$ & $14.19 \pm 0.06$ & & 102700.36-312630.0 & $14.04 \pm 0.03$ & $13.86 \pm 0.03$ & & $-107.9 \pm 6.9$ & $90.6 \pm 7.4$\\
10270189+7430490 & $16.10 \pm 0.10$ & $15.47 \pm 0.13$ & $15.16 \pm 0.13$ & & 102702.13+743049.3 & $14.94 \pm 0.03$ & $14.71 \pm 0.05$ & & $92.9 \pm 3.1$ & $28.4 \pm 16.6$\\
10270298+4921373 & $14.24 \pm 0.03$ & $13.58 \pm 0.03$ & $13.31 \pm 0.03$ & & 102702.87+492137.0 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $-92.3 \pm 3.9$ & $-19.6 \pm 6.5$\\
10270334+1855516 & $14.04 \pm 0.02$ & $13.45 \pm 0.03$ & $13.13 \pm 0.03$ & & 102703.38+185550.4 & $12.84 \pm 0.02$ & $12.65 \pm 0.03$ & & $46.6 \pm 6.1$ & $-89.4 \pm 12.6$\\
10270385+0450231 & $13.94 \pm 0.02$ & $13.42 \pm 0.03$ & $13.13 \pm 0.04$ & & 102703.81+045022.6 & $12.92 \pm 0.02$ & $12.75 \pm 0.03$ & & $-60.0 \pm 7.3$ & $-50.9 \pm 9.6$\\
10270400-2056395 & $15.15 \pm 0.05$ & $14.63 \pm 0.07$ & $14.17 \pm 0.08$ & & 102703.94-205639.7 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $-69.3 \pm 6.6$ & $-12.2 \pm 7.2$\\
10270438+2014174 & $13.60 \pm 0.02$ & $13.02 \pm 0.02$ & $12.70 \pm 0.02$ & & 102704.43+201416.7 & $12.52 \pm 0.02$ & $12.36 \pm 0.03$ & & $49.4 \pm 6.0$ & $-54.9 \pm 10.2$\\
10270480+7417026 & $16.00 \pm 0.08$ & $15.32 \pm 0.11$ & $14.88 \pm 0.10$ & & 102704.92+741702.6 & $14.60 \pm 0.03$ & $14.33 \pm 0.04$ & & $44.9 \pm 2.0$ & $2.6 \pm 10.3$\\
10270808+2432005 & $12.50 \pm 0.02$ & $11.89 \pm 0.02$ & $11.59 \pm 0.02$ & & 102707.99+243159.7 & $11.41 \pm 0.02$ & $11.24 \pm 0.02$ & & $-98.4 \pm 5.8$ & $-61.1 \pm 7.9$\\
10270920-1823537 & $12.85 \pm 0.03$ & $12.29 \pm 0.03$ & $12.00 \pm 0.03$ & & 102709.11-182356.6 & $11.72 \pm 0.02$ & $11.54 \pm 0.02$ & & $-114.3 \pm 6.4$ & $-231.6 \pm 7.5$\\
10270989+2515069 & $15.88 \pm 0.06$ & $15.26 \pm 0.06$ & $14.89 \pm 0.09$ & & 102709.92+251505.9 & $14.68 \pm 0.03$ & $14.43 \pm 0.06$ & & $40.4 \pm 10.7$ & $-78.6 \pm 8.0$\\
10271077+1554163 & $15.95 \pm 0.07$ & $15.34 \pm 0.08$ & $15.01 \pm 0.09$ & & 102710.81+155416.1 & $14.68 \pm 0.03$ & $14.49 \pm 0.05$ & & $52.1 \pm 7.6$ & $-15.9 \pm 8.6$\\
10271267+3908337 & $14.30 \pm 0.03$ & $13.80 \pm 0.03$ & $13.52 \pm 0.03$ & & 102712.63+390834.2 & $13.28 \pm 0.03$ & $13.07 \pm 0.03$ & & $-44.5 \pm 4.3$ & $35.6 \pm 6.3$\\
10271277-8042141 & $15.68 \pm 0.05$ & $14.95 \pm 0.06$ & $14.60 \pm 0.10$ & & 102712.61-804214.0 & $14.30 \pm 0.03$ & $14.02 \pm 0.03$ & & $-37.5 \pm 1.3$ & $11.0 \pm 11.0$\\
10271279+1355153 & $15.56 \pm 0.05$ & $14.96 \pm 0.06$ & $14.63 \pm 0.08$ & & 102712.83+135514.9 & $14.46 \pm 0.03$ & $14.20 \pm 0.05$ & & $40.9 \pm 6.9$ & $-33.1 \pm 7.9$\\
10271315+0102295 & $13.34 \pm 0.03$ & $12.81 \pm 0.03$ & $12.52 \pm 0.03$ & & 102713.16+010229.0 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $18.0 \pm 7.8$ & $-50.6 \pm 7.1$\\
10271341+2301570 & $16.19 \pm 0.09$ & $15.53 \pm 0.11$ & $15.05 \pm 0.13$ & & 102713.38+230156.1 & $14.78 \pm 0.04$ & $14.59 \pm 0.06$ & & $-34.8 \pm 15.0$ & $-73.9 \pm 14.7$\\
10271395+5747027 & $14.45 \pm 0.03$ & $13.91 \pm 0.04$ & $13.54 \pm 0.04$ & & 102713.91+574702.6 & $13.28 \pm 0.02$ & $13.06 \pm 0.03$ & & $-36.0 \pm 3.1$ & $-13.4 \pm 13.1$\\
10271414+1450252 & $14.34 \pm 0.03$ & $13.72 \pm 0.03$ & $13.39 \pm 0.03$ & & 102713.99+145024.9 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-174.3 \pm 7.2$ & $-26.4 \pm 7.3$\\
10271435+2506116 & $13.45 \pm 0.02$ & $12.88 \pm 0.02$ & $12.60 \pm 0.02$ & & 102714.35+250611.0 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $4.2 \pm 8.5$ & $-45.2 \pm 5.9$\\
10271549+5445175 & $16.15 \pm 0.07$ & $14.98 \pm 0.05$ & $14.36 \pm 0.06$ & & 102715.38+544517.0 & $13.77 \pm 0.03$ & $13.38 \pm 0.03$ & & $-89.6 \pm 4.3$ & $-48.7 \pm 9.9$\\
10271580-0224583 & $14.22 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.04$ & & 102715.82-022459.2 & $13.12 \pm 0.02$ & $12.91 \pm 0.03$ & & $27.2 \pm 8.0$ & $-74.0 \pm 8.1$\\
10271711+2545497 & $15.00 \pm 0.03$ & $14.38 \pm 0.04$ & $14.04 \pm 0.04$ & & 102717.14+254549.1 & $13.84 \pm 0.03$ & $13.62 \pm 0.04$ & & $28.2 \pm 6.5$ & $-43.6 \pm 6.6$\\
10271725+1804220 & $14.17 \pm 0.02$ & $13.64 \pm 0.03$ & $13.37 \pm 0.03$ & & 102717.15+180421.7 & $13.13 \pm 0.03$ & $12.93 \pm 0.03$ & & $-109.7 \pm 7.2$ & $-23.3 \pm 8.9$\\
10271948-2446090 & $16.42 \pm 0.11$ & $15.89 \pm 0.13$ & $15.40 \pm 0.18$ & & 102719.44-244610.3 & $15.22 \pm 0.04$ & $14.91 \pm 0.07$ & & $-45.2 \pm 14.9$ & $-106.6 \pm 19.4$\\
10271980+3535157 & $13.58 \pm 0.02$ & $13.02 \pm 0.02$ & $12.74 \pm 0.03$ & & 102719.74+353515.5 & $12.58 \pm 0.02$ & $12.35 \pm 0.02$ & & $-66.4 \pm 6.2$ & $-11.5 \pm 7.3$\\
10271993+7621082 & $14.09 \pm 0.03$ & $13.55 \pm 0.04$ & $13.26 \pm 0.03$ & & 102719.60+762107.9 & $13.06 \pm 0.02$ & $12.82 \pm 0.02$ & & $-108.1 \pm 2.9$ & $-25.8 \pm 8.6$\\
10272060+7315066 & $14.14 \pm 0.03$ & $13.59 \pm 0.04$ & $13.31 \pm 0.04$ & & 102720.49+731506.7 & $13.13 \pm 0.02$ & $12.96 \pm 0.03$ & & $-43.9 \pm 1.7$ & $12.3 \pm 9.5$\\
10272181+1743139 & $13.49 \pm 0.02$ & $12.92 \pm 0.02$ & $12.59 \pm 0.03$ & & 102721.79+174313.4 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-26.6 \pm 5.3$ & $-41.6 \pm 5.7$\\
10272192-0055309 & $13.19 \pm 0.03$ & $12.61 \pm 0.02$ & $12.33 \pm 0.02$ & & 102721.86-005530.9 & $12.16 \pm 0.02$ & $11.99 \pm 0.02$ & & $-75.2 \pm 6.4$ & $-1.7 \pm 7.7$\\
10272235+1929296 & $14.30 \pm 0.03$ & $13.75 \pm 0.03$ & $13.48 \pm 0.04$ & & 102722.31+192929.2 & $13.26 \pm 0.02$ & $13.07 \pm 0.03$ & & $-40.7 \pm 7.4$ & $-33.1 \pm 6.8$\\
10272329+4744582 & $15.84 \pm 0.08$ & $15.28 \pm 0.11$ & $15.01 \pm 0.10$ & & 102723.24+474458.2 & $14.75 \pm 0.03$ & $14.56 \pm 0.05$ & & $-48.0 \pm 5.8$ & $-5.3 \pm 10.0$\\
10272452+5437320 & $17.02 \pm 0.19$ & $15.69 \pm 0.15$ & $15.03 \pm 0.11$ & & 102724.58+543732.1 & $14.18 \pm 0.03$ & $13.81 \pm 0.03$ & & $50.8 \pm 5.3$ & $4.7 \pm 17.0$\\
10272459-1026271 & $15.44 \pm 0.04$ & $14.89 \pm 0.05$ & $14.56 \pm 0.09$ & & 102724.56-102627.3 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $-39.6 \pm 8.6$ & $-18.9 \pm 8.3$\\
10272524-2612523 & $13.92 \pm 0.03$ & $13.35 \pm 0.02$ & $13.06 \pm 0.03$ & & 102725.21-261251.7 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $-29.5 \pm 5.5$ & $49.6 \pm 7.3$\\
10272653-3610041 & $14.32 \pm 0.04$ & $13.73 \pm 0.04$ & $13.45 \pm 0.05$ & & 102726.46-361003.5 & $13.29 \pm 0.03$ & $13.11 \pm 0.03$ & & $-68.6 \pm 5.4$ & $51.5 \pm 7.5$\\
10272674+1939133 & $15.01 \pm 0.04$ & $14.47 \pm 0.04$ & $14.18 \pm 0.06$ & & 102726.67+193913.3 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-69.6 \pm 6.7$ & $-1.3 \pm 7.2$\\
10272681+2609480 & $14.10 \pm 0.02$ & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & 102726.79+260947.4 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $-23.0 \pm 6.1$ & $-43.9 \pm 7.4$\\
10272691+2155349 & $13.94 \pm 0.02$ & $13.36 \pm 0.02$ & $13.09 \pm 0.03$ & & 102726.87+215535.0 & $12.87 \pm 0.02$ & $12.65 \pm 0.03$ & & $-48.1 \pm 5.4$ & $9.7 \pm 8.0$\\
10272866+6619293 & $14.08 \pm 0.03$ & $13.47 \pm 0.03$ & $13.18 \pm 0.03$ & & 102728.59+661928.8 & $13.02 \pm 0.02$ & $12.83 \pm 0.02$ & & $-37.5 \pm 2.0$ & $-38.7 \pm 8.7$\\
10272871+4145059 & $12.28 \pm 0.02$ & $11.70 \pm 0.02$ & $11.37 \pm 0.02$ & & 102728.58+414503.1 & $11.14 \pm 0.02$ & $10.96 \pm 0.02$ & & $-123.8 \pm 4.4$ & $-221.4 \pm 7.4$\\
10272922+4554004 & $14.24 \pm 0.03$ & $13.58 \pm 0.03$ & $13.25 \pm 0.03$ & & 102729.29+455400.4 & $13.03 \pm 0.02$ & $12.81 \pm 0.03$ & & $76.7 \pm 5.2$ & $7.0 \pm 7.2$\\
10272968-2915444 & $14.74 \pm 0.04$ & $14.23 \pm 0.04$ & $13.95 \pm 0.05$ & & 102729.72-291544.4 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $49.1 \pm 5.8$ & $4.0 \pm 7.0$\\
10273023+4441003 & $15.55 \pm 0.07$ & $14.99 \pm 0.08$ & $14.71 \pm 0.08$ & & 102730.27+444101.0 & $14.37 \pm 0.03$ & $14.18 \pm 0.04$ & & $36.9 \pm 5.9$ & $62.9 \pm 12.5$\\
10273054-3727404 & $15.61 \pm 0.06$ & $15.09 \pm 0.10$ & $14.69 \pm 0.11$ & & 102730.50-372740.4 & $14.51 \pm 0.03$ & $14.34 \pm 0.05$ & & $-45.6 \pm 6.0$ & $-3.2 \pm 8.5$\\
10273109-1915363 & $15.50 \pm 0.05$ & $14.97 \pm 0.07$ & $14.58 \pm 0.12$ & & 102731.17-191536.8 & $14.40 \pm 0.03$ & $14.17 \pm 0.04$ & & $104.8 \pm 8.5$ & $-52.8 \pm 9.8$\\
10273156-0103171 & $14.08 \pm 0.03$ & $13.41 \pm 0.02$ & $13.10 \pm 0.03$ & & 102731.63-010317.3 & $12.89 \pm 0.03$ & $12.71 \pm 0.03$ & & $86.5 \pm 6.8$ & $-22.2 \pm 7.9$\\
10273397+2920057 & $12.97 \pm 0.02$ & $12.43 \pm 0.02$ & $12.13 \pm 0.02$ & & 102734.00+292005.4 & $11.92 \pm 0.02$ & $11.70 \pm 0.02$ & & $31.1 \pm 5.2$ & $-26.0 \pm 6.5$\\
10273680+0623142 & $12.68 \pm 0.02$ & $12.14 \pm 0.02$ & $11.86 \pm 0.03$ & & 102736.88+062312.4 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $116.3 \pm 10.6$ & $-172.0 \pm 22.7$\\
10273753+7608211 & $14.73 \pm 0.03$ & $14.18 \pm 0.05$ & $13.82 \pm 0.05$ & & 102737.39+760820.7 & $13.66 \pm 0.02$ & $13.49 \pm 0.03$ & & $-46.7 \pm 1.6$ & $-29.8 \pm 8.8$\\
10273992+6336509 & $15.83 \pm 0.06$ & $15.16 \pm 0.09$ & $14.86 \pm 0.09$ & & 102739.96+633650.3 & $14.45 \pm 0.03$ & $14.09 \pm 0.04$ & & $30.3 \pm 3.1$ & $-55.7 \pm 9.0$\\
10274082+1244367 & $14.86 \pm 0.03$ & $14.27 \pm 0.04$ & $14.00 \pm 0.05$ & & 102740.86+124436.3 & $13.85 \pm 0.03$ & $13.67 \pm 0.04$ & & $42.4 \pm 10.0$ & $-35.9 \pm 10.5$\\
10274219+1941019 & $15.65 \pm 0.06$ & $15.09 \pm 0.06$ & $14.82 \pm 0.10$ & & 102742.16+194101.5 & $14.61 \pm 0.03$ & $14.35 \pm 0.05$ & & $-36.3 \pm 7.4$ & $-30.5 \pm 10.1$\\
10274244+2654124 & $15.29 \pm 0.04$ & $14.62 \pm 0.04$ & $14.21 \pm 0.05$ & & 102742.35+265410.0 & $13.97 \pm 0.03$ & $13.74 \pm 0.04$ & & $-100.6 \pm 6.9$ & $-192.2 \pm 7.9$\\
10274297-2809408 & $14.45 \pm 0.03$ & $13.87 \pm 0.03$ & $13.59 \pm 0.04$ & & 102742.99-280941.3 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $27.1 \pm 5.6$ & $-43.0 \pm 6.8$\\
10274585-1820560 & $15.08 \pm 0.04$ & $14.37 \pm 0.05$ & $13.89 \pm 0.05$ & & 102745.87-182057.0 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $13.4 \pm 6.5$ & $-79.5 \pm 6.7$\\
10274611+5631246 & $14.34 \pm 0.02$ & $13.78 \pm 0.04$ & $13.44 \pm 0.04$ & & 102746.05+563124.3 & $13.22 \pm 0.02$ & $13.05 \pm 0.03$ & & $-51.9 \pm 5.3$ & $-28.9 \pm 12.1$\\
10274831+4939456 & $14.40 \pm 0.03$ & $13.81 \pm 0.04$ & $13.47 \pm 0.04$ & & 102748.22+493945.2 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $-78.2 \pm 4.0$ & $-35.6 \pm 6.5$\\
10274879+2311596 & $13.43 \pm 0.02$ & $12.88 \pm 0.02$ & $12.60 \pm 0.02$ & & 102748.76+231158.3 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-32.2 \pm 5.7$ & $-105.6 \pm 6.2$\\
10274936-3228082 & $13.26 \pm 0.03$ & $12.69 \pm 0.03$ & $12.38 \pm 0.03$ & & 102749.33-322808.2 & $12.15 \pm 0.02$ & $11.97 \pm 0.02$ & & $-31.5 \pm 4.7$ & $-6.9 \pm 6.2$\\
10274964-0330528 & $15.73 \pm 0.08$ & $15.19 \pm 0.09$ & $14.82 \pm 0.13$ & & 102749.62-033053.7 & $14.59 \pm 0.03$ & $14.32 \pm 0.05$ & & $-25.7 \pm 8.9$ & $-82.9 \pm 9.3$\\
10274998+5447426 & $13.65 \pm 0.02$ & $13.06 \pm 0.03$ & $12.78 \pm 0.02$ & & 102749.93+544742.5 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $-35.2 \pm 3.1$ & $-9.5 \pm 9.4$\\
10275048+1811158 & $14.22 \pm 0.02$ & $13.64 \pm 0.03$ & $13.33 \pm 0.03$ & & 102750.52+181115.7 & $13.13 \pm 0.03$ & $12.89 \pm 0.03$ & & $45.4 \pm 6.2$ & $-2.4 \pm 7.4$\\
10275542-2457312 & $15.00 \pm 0.05$ & $14.43 \pm 0.04$ & $14.15 \pm 0.07$ & & 102755.40-245731.8 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $-23.9 \pm 6.0$ & $-55.5 \pm 7.2$\\
10275740+4248535 & $15.66 \pm 0.06$ & $15.02 \pm 0.08$ & $14.74 \pm 0.11$ & & 102757.43+424852.8 & $14.46 \pm 0.03$ & $14.21 \pm 0.04$ & & $25.4 \pm 6.9$ & $-54.8 \pm 9.2$\\
10275831+6231450 & $13.97 \pm 0.03$ & $13.46 \pm 0.03$ & $13.17 \pm 0.03$ & & 102758.36+623143.5 & $12.98 \pm 0.02$ & $12.76 \pm 0.02$ & & $36.4 \pm 2.4$ & $-146.3 \pm 10.3$\\
10275852+5822275 & $16.80 \pm 0.16$ & $15.87 \pm 0.19$ & $15.18 \pm 0.13$ & & 102758.63+582227.1 & $14.32 \pm 0.03$ & $14.14 \pm 0.04$ & & $84.3 \pm 5.9$ & $-45.5 \pm 19.8$\\
10275864+7603196 & $14.23 \pm 0.03$ & $13.64 \pm 0.04$ & $13.34 \pm 0.04$ & & 102758.67+760319.1 & $13.16 \pm 0.02$ & $12.95 \pm 0.02$ & & $11.7 \pm 1.1$ & $-47.7 \pm 7.3$\\
10280073+5324354 & $15.10 \pm 0.04$ & $14.55 \pm 0.05$ & $14.26 \pm 0.07$ & & 102800.64+532434.6 & $14.02 \pm 0.03$ & $13.85 \pm 0.03$ & & $-66.7 \pm 3.7$ & $-70.6 \pm 7.2$\\
10280113+5116362 & $15.34 \pm 0.05$ & $14.75 \pm 0.06$ & $14.43 \pm 0.08$ & & 102801.08+511635.9 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $-45.1 \pm 4.2$ & $-25.3 \pm 7.9$\\
10280244+6051423 & $15.53 \pm 0.05$ & $14.94 \pm 0.08$ & $14.63 \pm 0.08$ & & 102802.49+605141.9 & $14.34 \pm 0.03$ & $14.06 \pm 0.04$ & & $36.1 \pm 3.2$ & $-38.3 \pm 10.5$\\
10280276+2759445 & $14.99 \pm 0.03$ & $14.41 \pm 0.04$ & $14.09 \pm 0.04$ & & 102802.78+275943.2 & $13.91 \pm 0.03$ & $13.62 \pm 0.04$ & & $18.7 \pm 5.6$ & $-102.8 \pm 8.2$\\
10280281-0717248 & $17.06 \pm 0.16$ & $16.07 \pm 0.14$ & $15.11 \pm 0.15$ & & 102802.87-071724.2 & $14.65 \pm 0.03$ & $14.37 \pm 0.05$ & & $86.2 \pm 15.8$ & $50.2 \pm 17.7$\\
10280337-1718497 & $13.42 \pm 0.03$ & $12.84 \pm 0.03$ & $12.53 \pm 0.02$ & & 102803.33-171850.7 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $-57.7 \pm 6.0$ & $-90.8 \pm 6.6$\\
10280360+2905037 & $14.61 \pm 0.03$ & $14.05 \pm 0.03$ & $13.76 \pm 0.03$ & & 102803.58+290503.1 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $-21.6 \pm 5.2$ & $-49.8 \pm 7.0$\\
10280371+2446473 & $14.66 \pm 0.02$ & $14.12 \pm 0.03$ & $13.79 \pm 0.03$ & & 102803.66+244646.7 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $-54.7 \pm 5.5$ & $-44.8 \pm 9.1$\\
10280373-1234254 & $13.43 \pm 0.02$ & $12.86 \pm 0.03$ & $12.57 \pm 0.02$ & & 102803.72-123425.9 & $12.41 \pm 0.02$ & $12.19 \pm 0.02$ & & $-9.0 \pm 6.9$ & $-39.4 \pm 7.2$\\
10280385+1650131 & $16.73 \pm 0.11$ & $15.71 \pm 0.12$ & $15.34 \pm 0.14$ & & 102804.01+165011.6 & $14.99 \pm 0.04$ & $14.74 \pm 0.06$ & & $174.6 \pm 14.7$ & $-113.2 \pm 15.6$\\
10280419-2034009 & $14.12 \pm 0.03$ & $13.50 \pm 0.03$ & $13.22 \pm 0.03$ & & 102804.18-203401.3 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $-6.0 \pm 5.4$ & $-33.9 \pm 6.0$\\
10280481+3707549 & $16.50 \pm 0.11$ & $15.88 \pm 0.17$ & $15.43 \pm 0.15$ & & 102804.73+370754.2 & $15.27 \pm 0.04$ & $15.01 \pm 0.08$ & & $-75.0 \pm 13.0$ & $-55.2 \pm 19.0$\\
10280493+4419192 & $15.91 \pm 0.07$ & $15.27 \pm 0.09$ & $14.94 \pm 0.13$ & & 102804.88+441919.0 & $14.77 \pm 0.03$ & $14.54 \pm 0.05$ & & $-43.6 \pm 5.3$ & $-17.2 \pm 8.9$\\
10280618+2023307 & $14.01 \pm 0.02$ & $13.40 \pm 0.03$ & $13.01 \pm 0.03$ & & 102806.10+202330.5 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $-84.4 \pm 6.2$ & $-17.1 \pm 6.5$\\
10280626+1538226 & $13.57 \pm 0.02$ & $13.00 \pm 0.02$ & $12.71 \pm 0.03$ & & 102806.34+153821.9 & $12.55 \pm 0.02$ & $12.36 \pm 0.03$ & & $89.9 \pm 5.8$ & $-50.2 \pm 7.2$\\
10280645+0910236 & $14.19 \pm 0.03$ & $13.63 \pm 0.03$ & $13.33 \pm 0.05$ & & 102806.42+091024.0 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $-33.0 \pm 7.3$ & $41.4 \pm 9.0$\\
10280657+4819190 & $14.63 \pm 0.03$ & $14.02 \pm 0.04$ & $13.75 \pm 0.05$ & & 102806.48+481918.3 & $13.51 \pm 0.02$ & $13.29 \pm 0.03$ & & $-75.2 \pm 4.2$ & $-57.2 \pm 7.4$\\
10280827-2419079 & $14.48 \pm 0.03$ & $13.90 \pm 0.03$ & $13.62 \pm 0.04$ & & 102808.25-241907.6 & $13.43 \pm 0.02$ & $13.18 \pm 0.03$ & & $-24.6 \pm 5.8$ & $19.7 \pm 6.8$\\
10280957-2314561 & $11.34 \pm 0.02$ & $10.76 \pm 0.02$ & $10.42 \pm 0.02$ & & 102809.58-231457.9 & $10.24 \pm 0.02$ & $10.04 \pm 0.02$ & & $7.3 \pm 5.0$ & $-141.4 \pm 6.4$\\
10280969+0540453 & $15.09 \pm 0.05$ & $14.55 \pm 0.05$ & $14.13 \pm 0.06$ & & 102809.63+054044.1 & $13.96 \pm 0.03$ & $13.69 \pm 0.04$ & & $-75.0 \pm 8.9$ & $-112.1 \pm 14.0$\\
10281010-2311206 & $12.71 \pm 0.03$ & $12.21 \pm 0.02$ & $11.92 \pm 0.02$ & & 102810.17-231120.1 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $79.3 \pm 5.4$ & $36.7 \pm 5.9$\\
10281274+0905398 & $15.22 \pm 0.05$ & $14.70 \pm 0.08$ & $14.38 \pm 0.09$ & & 102812.69+090539.2 & $14.03 \pm 0.03$ & $13.82 \pm 0.05$ & & $-72.9 \pm 9.1$ & $-54.7 \pm 10.1$\\
10281296+2815485 & $14.09 \pm 0.02$ & $13.48 \pm 0.03$ & $13.16 \pm 0.03$ & & 102812.89+281547.3 & $12.95 \pm 0.02$ & $12.77 \pm 0.03$ & & $-80.6 \pm 5.2$ & $-99.8 \pm 10.5$\\
10281427+6043331 & $14.38 \pm 0.03$ & $13.76 \pm 0.03$ & $13.47 \pm 0.04$ & & 102814.23+604333.2 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $-28.6 \pm 2.6$ & $13.1 \pm 9.7$\\
10281451+3243394 & $13.43 \pm 0.02$ & $12.90 \pm 0.03$ & $12.58 \pm 0.03$ & & 102814.46+324339.1 & $12.39 \pm 0.02$ & $12.17 \pm 0.02$ & & $-54.1 \pm 6.5$ & $-28.5 \pm 7.7$\\
10281509+1649430 & $14.63 \pm 0.03$ & $14.01 \pm 0.03$ & $13.71 \pm 0.04$ & & 102815.04+164942.0 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $-58.3 \pm 6.0$ & $-76.9 \pm 6.5$\\
10281517+4251463 & $14.77 \pm 0.03$ & $14.23 \pm 0.05$ & $13.94 \pm 0.06$ & & 102815.25+425146.2 & $13.76 \pm 0.03$ & $13.58 \pm 0.03$ & & $72.1 \pm 4.9$ & $-11.6 \pm 7.1$\\
10281546-2258129 & $14.62 \pm 0.03$ & $14.11 \pm 0.04$ & $13.78 \pm 0.04$ & & 102815.42-225812.9 & $13.62 \pm 0.03$ & $13.36 \pm 0.03$ & & $-44.7 \pm 5.7$ & $-3.1 \pm 6.4$\\
10281692+2749116 & $16.70 \pm 0.10$ & $16.00 \pm 0.11$ & $15.72 \pm 0.17$ & & 102817.01+274911.4 & $15.41 \pm 0.04$ & $15.23 \pm 0.10$ & & $92.6 \pm 14.2$ & $-21.0 \pm 17.8$\\
10281723-1333369 & $15.21 \pm 0.05$ & $14.61 \pm 0.08$ & $14.34 \pm 0.09$ & & 102817.15-133337.0 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $-96.2 \pm 7.4$ & $-7.6 \pm 8.1$\\
10281734-0633206 & $14.91 \pm 0.03$ & $14.31 \pm 0.03$ & $14.00 \pm 0.05$ & & 102817.36-063321.0 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $21.5 \pm 8.2$ & $-38.5 \pm 7.7$\\
10281743+3913257 & $15.50 \pm 0.06$ & $15.00 \pm 0.07$ & $14.70 \pm 0.09$ & & 102817.31+391325.3 & $14.35 \pm 0.03$ & $14.17 \pm 0.04$ & & $-112.0 \pm 5.4$ & $-25.9 \pm 8.3$\\
10281753-0946038 & $16.64 \pm 0.11$ & $15.90 \pm 0.10$ & $15.32 \pm 0.15$ & & 102817.42-094604.1 & $14.97 \pm 0.03$ & $14.55 \pm 0.06$ & & $-148.6 \pm 19.1$ & $-26.3 \pm 18.0$\\
10282007+6433170 & $13.94 \pm 0.03$ & $13.38 \pm 0.04$ & $13.05 \pm 0.03$ & & 102819.98+643316.7 & $12.83 \pm 0.02$ & $12.63 \pm 0.02$ & & $-56.0 \pm 2.6$ & $-24.7 \pm 7.8$\\
10282070+0806176 & $14.04 \pm 0.02$ & $13.44 \pm 0.03$ & $13.11 \pm 0.03$ & & 102820.66+080617.5 & $12.94 \pm 0.03$ & $12.70 \pm 0.03$ & & $-48.1 \pm 9.7$ & $-6.8 \pm 7.5$\\
10282129-3118340 & $15.54 \pm 0.07$ & $15.02 \pm 0.09$ & $14.67 \pm 0.11$ & & 102821.21-311834.1 & $14.47 \pm 0.04$ & $14.18 \pm 0.05$ & & $-89.1 \pm 7.0$ & $-7.8 \pm 10.3$\\
10282161+4823044 & $15.70 \pm 0.07$ & $14.92 \pm 0.08$ & $14.64 \pm 0.10$ & & 102821.62+482303.8 & $14.38 \pm 0.03$ & $14.14 \pm 0.04$ & & $9.4 \pm 4.6$ & $-54.8 \pm 8.8$\\
10282173+2445145 & $13.65 \pm 0.02$ & $13.08 \pm 0.02$ & $12.81 \pm 0.02$ & & 102821.70+244513.9 & $12.61 \pm 0.02$ & $12.41 \pm 0.03$ & & $-35.6 \pm 5.1$ & $-46.6 \pm 8.8$\\
10282181+5638124 & $15.88 \pm 0.08$ & $15.37 \pm 0.11$ & $15.06 \pm 0.11$ & & 102821.75+563812.3 & $14.81 \pm 0.03$ & $14.63 \pm 0.05$ & & $-45.5 \pm 4.8$ & $-3.3 \pm 12.5$\\
10282202+1311319 & $12.72 \pm 0.02$ & $12.19 \pm 0.02$ & $11.88 \pm 0.02$ & & 102821.73+131130.8 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $-333.9 \pm 9.2$ & $-82.4 \pm 5.9$\\
10282235+1216531 & $14.37 \pm 0.02$ & $13.85 \pm 0.03$ & $13.51 \pm 0.03$ & & 102822.32+121653.4 & $13.33 \pm 0.02$ & $13.14 \pm 0.03$ & & $-40.4 \pm 6.5$ & $23.4 \pm 6.1$\\
10282267+6012506 & $15.07 \pm 0.04$ & $14.48 \pm 0.05$ & $14.03 \pm 0.05$ & & 102822.58+601250.3 & $13.86 \pm 0.03$ & $13.69 \pm 0.03$ & & $-67.2 \pm 3.7$ & $-29.6 \pm 7.7$\\
10282333-2859228 & $13.61 \pm 0.03$ & $13.06 \pm 0.03$ & $12.76 \pm 0.02$ & & 102823.29-285922.7 & $12.59 \pm 0.02$ & $12.41 \pm 0.03$ & & $-46.7 \pm 5.3$ & $6.7 \pm 6.4$\\
10282414+2558281 & $14.48 \pm 0.03$ & $13.94 \pm 0.03$ & $13.66 \pm 0.04$ & & 102824.10+255828.0 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $-42.0 \pm 5.4$ & $-10.7 \pm 6.9$\\
10282500-3959230 & $10.87 \pm 0.02$ & $10.35 \pm 0.02$ & $10.02 \pm 0.02$ & & 102824.86-395922.9 & $9.82 \pm 0.02$ & $9.62 \pm 0.02$ & & $-144.4 \pm 5.2$ & $1.4 \pm 6.1$\\
10282613-0517044 & $13.84 \pm 0.02$ & $13.28 \pm 0.03$ & $12.97 \pm 0.04$ & & 102826.15-051705.4 & $12.79 \pm 0.02$ & $12.59 \pm 0.02$ & & $28.2 \pm 7.0$ & $-81.6 \pm 8.0$\\
10282694-0851189 & $14.17 \pm 0.03$ & $13.62 \pm 0.03$ & $13.35 \pm 0.03$ & & 102827.00-085119.9 & $13.17 \pm 0.02$ & $13.00 \pm 0.03$ & & $84.5 \pm 8.0$ & $-85.9 \pm 6.8$\\
10282892+4730561 & $14.87 \pm 0.03$ & $14.30 \pm 0.05$ & $13.90 \pm 0.06$ & & 102829.05+473055.8 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $105.4 \pm 4.2$ & $-23.1 \pm 7.0$\\
10282964+1512471 & $12.98 \pm 0.02$ & $12.43 \pm 0.02$ & $12.12 \pm 0.02$ & & 102829.55+151247.3 & $11.93 \pm 0.02$ & $11.75 \pm 0.02$ & & $-102.7 \pm 5.8$ & $22.9 \pm 7.1$\\
10283007+0315298 & $15.61 \pm 0.07$ & $15.08 \pm 0.08$ & $14.77 \pm 0.11$ & & 102830.01+031530.3 & $14.58 \pm 0.03$ & $14.36 \pm 0.05$ & & $-82.6 \pm 12.5$ & $50.1 \pm 10.5$\\
10283072+7408411 & $12.89 \pm 0.02$ & $12.27 \pm 0.03$ & $11.92 \pm 0.02$ & & 102830.30+740840.2 & $11.66 \pm 0.02$ & $11.47 \pm 0.02$ & & $-169.3 \pm 4.5$ & $-81.9 \pm 9.8$\\
10283359-8115054 & $14.21 \pm 0.03$ & $13.65 \pm 0.03$ & $13.21 \pm 0.03$ & & 102832.78-811504.3 & $12.99 \pm 0.02$ & $12.77 \pm 0.02$ & & $-178.5 \pm 4.4$ & $103.0 \pm 10.8$\\
10283476-0025573 & $14.28 \pm 0.02$ & $13.71 \pm 0.04$ & $13.34 \pm 0.04$ & & 102834.70-002557.3 & $13.18 \pm 0.03$ & $13.00 \pm 0.03$ & & $-75.4 \pm 8.2$ & $2.5 \pm 6.6$\\
10283552+3607054 & $14.36 \pm 0.03$ & $13.78 \pm 0.03$ & $13.50 \pm 0.03$ & & 102835.40+360703.9 & $13.34 \pm 0.02$ & $13.12 \pm 0.03$ & & $-120.9 \pm 8.9$ & $-122.5 \pm 7.3$\\
10283555+5939282 & $14.69 \pm 0.04$ & $14.15 \pm 0.06$ & $13.81 \pm 0.04$ & & 102835.50+593927.9 & $13.60 \pm 0.03$ & $13.37 \pm 0.03$ & & $-36.8 \pm 3.2$ & $-34.4 \pm 8.1$\\
10283575+4939322 & $14.88 \pm 0.04$ & $14.27 \pm 0.04$ & $13.99 \pm 0.04$ & & 102835.80+493932.1 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $42.3 \pm 4.0$ & $-3.5 \pm 7.4$\\
10283579-1232342 & $14.87 \pm 0.03$ & $14.35 \pm 0.03$ & $13.96 \pm 0.05$ & & 102835.74-123233.8 & $13.77 \pm 0.03$ & $13.52 \pm 0.03$ & & $-58.1 \pm 6.9$ & $31.2 \pm 6.4$\\
10283598+2537007 & $13.56 \pm 0.02$ & $13.04 \pm 0.02$ & $12.75 \pm 0.02$ & & 102835.89+253700.7 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $-88.7 \pm 5.4$ & $-5.8 \pm 7.3$\\
10283661+4301571 & $14.16 \pm 0.02$ & $13.50 \pm 0.03$ & $13.16 \pm 0.03$ & & 102836.49+430157.1 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $-112.0 \pm 4.7$ & $4.0 \pm 6.8$\\
10283777+2846534 & $14.32 \pm 0.02$ & $13.73 \pm 0.03$ & $13.46 \pm 0.03$ & & 102837.72+284652.4 & $13.26 \pm 0.02$ & $13.07 \pm 0.03$ & & $-53.5 \pm 5.0$ & $-81.4 \pm 7.6$\\
10283871+1338132 & $13.75 \pm 0.02$ & $13.16 \pm 0.02$ & $12.89 \pm 0.02$ & & 102838.60+133814.0 & $12.70 \pm 0.02$ & $12.51 \pm 0.03$ & & $-129.9 \pm 6.2$ & $65.3 \pm 6.6$\\
10283912-3301458 & $12.40 \pm 0.02$ & $11.81 \pm 0.02$ & $11.47 \pm 0.02$ & & 102839.15-330146.7 & $11.27 \pm 0.02$ & $11.10 \pm 0.02$ & & $28.8 \pm 4.7$ & $-74.2 \pm 6.3$\\
10283920+2646043 & $13.25 \pm 0.02$ & $12.64 \pm 0.02$ & $12.36 \pm 0.02$ & & 102839.18+264604.7 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $-22.9 \pm 4.9$ & $32.5 \pm 5.8$\\
10283955-2913320 & $13.92 \pm 0.03$ & $13.40 \pm 0.03$ & $13.02 \pm 0.02$ & & 102839.59-291332.2 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $54.4 \pm 5.3$ & $-15.2 \pm 6.4$\\
10284042-1438439 & $13.06 \pm 0.03$ & $12.43 \pm 0.02$ & $12.03 \pm 0.02$ & & 102840.45-143846.1 & $11.81 \pm 0.02$ & $11.62 \pm 0.02$ & & $26.0 \pm 5.5$ & $-177.3 \pm 8.7$\\
10284213+8536430 & $14.88 \pm 0.04$ & $14.36 \pm 0.05$ & $14.06 \pm 0.07$ & & 102841.70+853642.7 & $13.87 \pm 0.02$ & $13.68 \pm 0.03$ & & $-43.0 \pm 1.1$ & $-26.1 \pm 7.6$\\
10284280-0819328 & $16.93 \pm 0.13$ & $16.05 \pm 0.11$ & $15.41 \pm 0.18$ & & 102842.81-081931.1 & $14.83 \pm 0.03$ & $14.41 \pm 0.05$ & & $11.3 \pm 15.7$ & $143.8 \pm 20.5$\\
10284470+1238392 & $16.02 \pm 0.07$ & $15.47 \pm 0.09$ & $15.15 \pm 0.13$ & & 102844.65+123839.0 & $14.96 \pm 0.04$ & $14.69 \pm 0.07$ & & $-64.0 \pm 9.7$ & $-15.1 \pm 10.3$\\
10284476+1214506 & $13.38 \pm 0.02$ & $12.85 \pm 0.02$ & $12.52 \pm 0.02$ & & 102844.71+121450.6 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $-60.1 \pm 9.0$ & $-5.6 \pm 10.7$\\
10284514+0104564 & $14.17 \pm 0.03$ & $13.63 \pm 0.03$ & $13.36 \pm 0.04$ & & 102845.18+010456.0 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $60.9 \pm 8.9$ & $-37.6 \pm 8.9$\\
10284532+2957091 & $15.43 \pm 0.04$ & $14.73 \pm 0.05$ & $14.46 \pm 0.05$ & & 102845.30+295708.6 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-24.6 \pm 8.9$ & $-37.9 \pm 8.2$\\
10284580-2830374 & $10.95 \pm 0.02$ & $10.41 \pm 0.02$ & $10.03 \pm 0.02$ & & 102845.74-283037.6 & $9.48 \pm 0.02$ & $8.99 \pm 0.02$ & & $-68.9 \pm 5.0$ & $-20.3 \pm 6.0$\\
10284625+8544063 & $16.04 \pm 0.10$ & $15.25 \pm 0.12$ & $14.78 \pm 0.14$ & & 102845.04+854406.2 & $14.58 \pm 0.03$ & $14.39 \pm 0.04$ & & $-119.8 \pm 2.9$ & $-5.2 \pm 12.5$\\
10284696+8334486 & $16.35 \pm 0.13$ & $15.53 \pm 0.17$ & $14.88 \pm 0.12$ & & 102847.21+833448.4 & $14.05 \pm 0.03$ & $13.82 \pm 0.03$ & & $41.6 \pm 1.2$ & $-18.2 \pm 15.4$\\
10284708-0819400 & $15.96 \pm 0.06$ & $15.27 \pm 0.06$ & $14.99 \pm 0.12$ & & 102847.12-081940.4 & $14.78 \pm 0.03$ & $14.52 \pm 0.06$ & & $55.7 \pm 8.8$ & $-41.7 \pm 9.6$\\
10284779+4942593 & $15.00 \pm 0.05$ & $14.47 \pm 0.05$ & $14.19 \pm 0.05$ & & 102847.78+494258.7 & $14.03 \pm 0.03$ & $13.80 \pm 0.04$ & & $-6.8 \pm 4.0$ & $-49.7 \pm 7.8$\\
10284934+5736355 & $15.02 \pm 0.04$ & $14.40 \pm 0.06$ & $14.01 \pm 0.05$ & & 102849.22+573635.3 & $13.85 \pm 0.03$ & $13.63 \pm 0.03$ & & $-86.6 \pm 3.8$ & $-16.2 \pm 8.1$\\
10284965-0923010 & $15.07 \pm 0.05$ & $14.38 \pm 0.07$ & $14.09 \pm 0.07$ & & 102849.61-092301.7 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-55.6 \pm 7.3$ & $-63.0 \pm 6.9$\\
10284990+1745379 & $12.67 \pm 0.02$ & $12.05 \pm 0.02$ & $11.78 \pm 0.02$ & & 102849.85+174537.6 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $-54.6 \pm 9.1$ & $-24.7 \pm 8.4$\\
10285080-1020243 & $14.44 \pm 0.03$ & $13.85 \pm 0.04$ & $13.54 \pm 0.04$ & & 102850.81-102025.1 & $13.36 \pm 0.03$ & $13.20 \pm 0.03$ & & $8.5 \pm 7.1$ & $-69.2 \pm 7.5$\\
10285125-2027266 & $13.02 \pm 0.02$ & $12.43 \pm 0.02$ & $12.07 \pm 0.02$ & & 102851.27-202727.2 & $11.83 \pm 0.02$ & $11.57 \pm 0.02$ & & $30.6 \pm 5.2$ & $-52.9 \pm 5.9$\\
10285127+4919162 & $16.48 \pm 0.09$ & $15.78 \pm 0.12$ & $15.23 \pm 0.11$ & & 102851.21+491915.9 & $14.94 \pm 0.03$ & $14.65 \pm 0.06$ & & $-54.8 \pm 7.6$ & $-31.4 \pm 15.9$\\
10285307+1308283 & $15.00 \pm 0.03$ & $14.39 \pm 0.05$ & $14.06 \pm 0.05$ & & 102853.11+130828.2 & $13.85 \pm 0.03$ & $13.62 \pm 0.03$ & & $46.3 \pm 6.2$ & $-8.4 \pm 7.7$\\
10285316-0714483 & $13.74 \pm 0.02$ & $13.15 \pm 0.03$ & $12.85 \pm 0.03$ & & 102853.04-071449.4 & $12.64 \pm 0.02$ & $12.45 \pm 0.03$ & & $-149.4 \pm 7.1$ & $-93.9 \pm 7.4$\\
10285330+6814082 & $15.62 \pm 0.06$ & $15.06 \pm 0.09$ & $14.69 \pm 0.10$ & & 102853.28+681407.1 & $14.50 \pm 0.03$ & $14.27 \pm 0.04$ & & $-5.5 \pm 2.1$ & $-94.5 \pm 8.5$\\
10285359-2333551 & $14.24 \pm 0.03$ & $13.62 \pm 0.04$ & $13.31 \pm 0.04$ & & 102853.51-233355.1 & $13.10 \pm 0.02$ & $12.86 \pm 0.03$ & & $-91.8 \pm 5.6$ & $1.4 \pm 6.1$\\
10285496+0428377 & $14.65 \pm 0.03$ & $14.08 \pm 0.05$ & $13.80 \pm 0.05$ & & 102854.91+042837.8 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $-66.3 \pm 9.9$ & $7.2 \pm 8.3$\\
10285513-1911548 & $14.05 \pm 0.02$ & $13.53 \pm 0.04$ & $13.15 \pm 0.03$ & & 102855.09-191154.6 & $12.95 \pm 0.02$ & $12.74 \pm 0.02$ & & $-45.9 \pm 5.5$ & $23.6 \pm 6.0$\\
10285854+6548307 & $13.75 \pm 0.02$ & $13.23 \pm 0.02$ & $12.95 \pm 0.03$ & & 102858.30+654830.6 & $12.78 \pm 0.02$ & $12.54 \pm 0.02$ & & $-132.2 \pm 3.6$ & $-10.2 \pm 11.9$\\
10285915+2423281 & $16.89 \pm 0.13$ & $16.26 \pm 0.15$ & $15.29 \pm 0.12$ & & 102859.17+242329.2 & $14.41 \pm 0.03$ & $14.22 \pm 0.05$ & & $16.9 \pm 15.4$ & $87.0 \pm 16.3$\\
10290092+1022526 & $14.51 \pm 0.04$ & $14.00 \pm 0.05$ & $13.70 \pm 0.06$ & & 102900.78+102251.5 & $13.55 \pm 0.03$ & $13.30 \pm 0.04$ & & $-196.8 \pm 9.0$ & $-102.2 \pm 9.6$\\
10290101-3215512 & $15.12 \pm 0.04$ & $14.54 \pm 0.06$ & $14.27 \pm 0.08$ & & 102900.98-321551.1 & $14.07 \pm 0.03$ & $13.83 \pm 0.04$ & & $-38.0 \pm 5.6$ & $8.6 \pm 7.2$\\
10290162+1946497 & $12.82 \pm 0.02$ & $12.23 \pm 0.02$ & $11.96 \pm 0.02$ & & 102901.53+194649.4 & $11.78 \pm 0.02$ & $11.57 \pm 0.02$ & & $-110.1 \pm 21.5$ & $-25.7 \pm 11.5$\\
10290219+2704595 & $16.05 \pm 0.07$ & $15.40 \pm 0.06$ & $15.10 \pm 0.10$ & & 102902.16+270458.9 & $14.87 \pm 0.03$ & $14.66 \pm 0.06$ & & $-30.2 \pm 8.5$ & $-48.9 \pm 10.0$\\
10290311+7024598 & $14.09 \pm 0.02$ & $13.49 \pm 0.03$ & $13.17 \pm 0.03$ & & 102902.90+702459.6 & $12.99 \pm 0.02$ & $12.78 \pm 0.02$ & & $-93.7 \pm 2.6$ & $-17.5 \pm 6.5$\\
10290368+4606429 & $11.52 \pm 0.02$ & $10.96 \pm 0.01$ & $10.66 \pm 0.01$ & & 102903.89+460642.1 & $10.50 \pm 0.02$ & $10.31 \pm 0.02$ & & $179.0 \pm 5.0$ & $-61.8 \pm 7.3$\\
10290469+8012424 & $15.21 \pm 0.05$ & $14.58 \pm 0.08$ & $14.31 \pm 0.07$ & & 102904.81+801242.3 & $14.13 \pm 0.03$ & $13.89 \pm 0.03$ & & $31.0 \pm 1.2$ & $-15.8 \pm 8.5$\\
10290511+4810135 & $16.45 \pm 0.10$ & $15.93 \pm 0.13$ & $15.50 \pm 0.15$ & & 102905.20+481013.3 & $15.34 \pm 0.04$ & $15.14 \pm 0.08$ & & $83.8 \pm 9.5$ & $-17.8 \pm 19.0$\\
10290516-0936252 & $14.13 \pm 0.03$ & $13.50 \pm 0.02$ & $13.14 \pm 0.03$ & & 102905.10-093625.1 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $-71.5 \pm 8.7$ & $8.2 \pm 7.9$\\
10290589+7221448 & $14.91 \pm 0.04$ & $14.34 \pm 0.06$ & $14.01 \pm 0.07$ & & 102905.75+722143.9 & $13.80 \pm 0.03$ & $13.57 \pm 0.03$ & & $-64.7 \pm 2.6$ & $-88.0 \pm 8.7$\\
10290617+0212564 & $15.75 \pm 0.06$ & $15.03 \pm 0.08$ & $14.72 \pm 0.11$ & & 102906.13+021256.2 & $14.51 \pm 0.03$ & $14.33 \pm 0.05$ & & $-54.2 \pm 10.2$ & $-19.2 \pm 15.1$\\
10290792+3555154 & $14.44 \pm 0.03$ & $13.84 \pm 0.04$ & $13.48 \pm 0.03$ & & 102907.90+355514.0 & $13.32 \pm 0.02$ & $13.07 \pm 0.03$ & & $-26.9 \pm 6.5$ & $-138.1 \pm 7.8$\\
10290922+2519546 & $16.09 \pm 0.06$ & $15.53 \pm 0.08$ & $15.16 \pm 0.11$ & & 102909.27+251953.9 & $14.93 \pm 0.03$ & $14.58 \pm 0.05$ & & $52.0 \pm 11.3$ & $-50.2 \pm 13.7$\\
10291042-2316202 & $15.74 \pm 0.07$ & $15.00 \pm 0.08$ & $14.73 \pm 0.09$ & & 102910.39-231620.1 & $14.45 \pm 0.03$ & $14.23 \pm 0.05$ & & $-36.3 \pm 6.9$ & $5.5 \pm 7.3$\\
10291167+0639283 & $14.95 \pm 0.05$ & $14.37 \pm 0.05$ & $14.04 \pm 0.07$ & & 102911.59+063928.4 & $13.88 \pm 0.03$ & $13.70 \pm 0.05$ & & $-104.7 \pm 10.0$ & $6.1 \pm 10.6$\\
10291189-3000379 & $14.18 \pm 0.03$ & $13.58 \pm 0.03$ & $13.29 \pm 0.04$ & & 102911.84-300037.8 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $-56.9 \pm 5.3$ & $8.7 \pm 7.3$\\
10291195+0808548 & $13.57 \pm 0.02$ & $13.00 \pm 0.03$ & $12.68 \pm 0.02$ & & 102911.87+080854.7 & $12.48 \pm 0.02$ & $12.24 \pm 0.02$ & & $-120.7 \pm 7.6$ & $-10.3 \pm 7.1$\\
10291255-0358363 & $13.13 \pm 0.03$ & $12.58 \pm 0.03$ & $12.26 \pm 0.03$ & & 102912.67-035837.7 & $12.05 \pm 0.02$ & $11.80 \pm 0.02$ & & $155.1 \pm 8.4$ & $-117.5 \pm 7.3$\\
10291411+1514407 & $13.75 \pm 0.02$ & $13.12 \pm 0.02$ & $12.81 \pm 0.02$ & & 102914.06+151440.5 & $12.59 \pm 0.02$ & $12.38 \pm 0.03$ & & $-58.2 \pm 10.2$ & $-13.6 \pm 5.8$\\
10291430+3045440 & $15.09 \pm 0.05$ & $14.41 \pm 0.05$ & $14.02 \pm 0.04$ & & 102914.04+304542.1 & $13.86 \pm 0.03$ & $13.59 \pm 0.03$ & & $-317.6 \pm 14.8$ & $-176.8 \pm 8.8$\\
10291441+7116364 & $14.37 \pm 0.03$ & $13.75 \pm 0.04$ & $13.46 \pm 0.04$ & & 102914.32+711636.1 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $-38.9 \pm 1.7$ & $-21.2 \pm 6.5$\\
10291459-3249513 & $13.78 \pm 0.03$ & $13.17 \pm 0.02$ & $12.85 \pm 0.03$ & & 102914.52-324950.9 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $-74.1 \pm 5.1$ & $36.9 \pm 6.4$\\
10291478+3420566 & $15.82 \pm 0.07$ & $15.30 \pm 0.11$ & $14.96 \pm 0.10$ & & 102914.74+342056.3 & $14.74 \pm 0.03$ & $14.53 \pm 0.05$ & & $-46.1 \pm 7.3$ & $-29.3 \pm 11.1$\\
10291645+0737265 & $14.27 \pm 0.03$ & $13.69 \pm 0.03$ & $13.37 \pm 0.03$ & & 102916.48+073726.0 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $35.2 \pm 8.2$ & $-46.6 \pm 7.6$\\
10291647+0436584 & $14.43 \pm 0.04$ & $13.77 \pm 0.03$ & $13.38 \pm 0.04$ & & 102916.43+043658.6 & $13.19 \pm 0.03$ & $13.00 \pm 0.03$ & & $-56.0 \pm 7.3$ & $13.9 \pm 8.8$\\
10291754+1835108 & $14.64 \pm 0.03$ & $13.98 \pm 0.04$ & $13.65 \pm 0.04$ & & 102917.46+183510.5 & $13.47 \pm 0.03$ & $13.22 \pm 0.03$ & & $-102.8 \pm 12.0$ & $-23.5 \pm 8.8$\\
10291789-4006284 & $14.95 \pm 0.05$ & $14.43 \pm 0.04$ & $14.13 \pm 0.07$ & & 102917.85-400628.4 & $13.93 \pm 0.03$ & $13.69 \pm 0.03$ & & $-36.7 \pm 4.8$ & $-2.0 \pm 7.0$\\
10291800-3312312 & $14.44 \pm 0.04$ & $13.93 \pm 0.04$ & $13.60 \pm 0.05$ & & 102917.97-331231.2 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $-40.8 \pm 5.2$ & $3.5 \pm 6.8$\\
10291822+5118189 & $16.88 \pm 0.12$ & $15.99 \pm 0.15$ & $15.56 \pm 0.16$ & & 102918.15+511818.6 & $15.27 \pm 0.04$ & $14.97 \pm 0.07$ & & $-67.0 \pm 8.7$ & $-33.8 \pm 20.5$\\
10291931+0627244 & $14.63 \pm 0.03$ & $14.08 \pm 0.04$ & $13.78 \pm 0.05$ & & 102919.27+062724.4 & $13.61 \pm 0.03$ & $13.43 \pm 0.04$ & & $-56.7 \pm 8.6$ & $-5.7 \pm 11.1$\\
10292155+7335064 & $13.53 \pm 0.03$ & $12.97 \pm 0.04$ & $12.70 \pm 0.03$ & & 102921.60+733505.9 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $22.7 \pm 1.4$ & $-40.9 \pm 8.0$\\
10292165+1626526 & $14.29 \pm 0.02$ & $13.33 \pm 0.03$ & $12.62 \pm 0.02$ & & 102921.96+162648.1 & $12.07 \pm 0.02$ & $11.80 \pm 0.02$ & & $354.9 \pm 9.4$ & $-354.6 \pm 10.2$\\
10292195-3722470 & $15.66 \pm 0.08$ & $14.85 \pm 0.07$ & $14.49 \pm 0.09$ & & 102921.91-372246.8 & $14.21 \pm 0.03$ & $13.88 \pm 0.04$ & & $-42.1 \pm 5.3$ & $23.8 \pm 8.0$\\
10292274-2555079 & $14.65 \pm 0.04$ & $14.02 \pm 0.04$ & $13.67 \pm 0.05$ & & 102922.67-255507.6 & $13.49 \pm 0.02$ & $13.32 \pm 0.03$ & & $-81.1 \pm 6.0$ & $27.9 \pm 6.7$\\
10292390+0540227 & $13.77 \pm 0.03$ & $13.17 \pm 0.02$ & $12.90 \pm 0.03$ & & 102923.81+054022.9 & $12.66 \pm 0.02$ & $12.45 \pm 0.03$ & & $-123.9 \pm 9.2$ & $18.1 \pm 8.7$\\
10292390+3928555 & $14.30 \pm 0.02$ & $13.70 \pm 0.03$ & $13.39 \pm 0.03$ & & 102923.89+392855.0 & $13.19 \pm 0.03$ & $12.96 \pm 0.03$ & & $-7.6 \pm 4.5$ & $-38.6 \pm 7.5$\\
10292406-3629461 & $14.07 \pm 0.02$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 102924.03-362946.1 & $13.04 \pm 0.02$ & $12.88 \pm 0.03$ & & $-33.1 \pm 4.6$ & $1.8 \pm 6.5$\\
10292413+3542348 & $16.20 \pm 0.09$ & $15.57 \pm 0.12$ & $15.20 \pm 0.12$ & & 102924.18+354234.6 & $14.94 \pm 0.03$ & $14.72 \pm 0.06$ & & $58.3 \pm 11.2$ & $-20.9 \pm 17.7$\\
10292460-2146259 & $13.14 \pm 0.02$ & $12.53 \pm 0.02$ & $12.16 \pm 0.02$ & & 102924.59-214626.6 & $11.90 \pm 0.02$ & $11.70 \pm 0.02$ & & $-9.2 \pm 5.8$ & $-63.5 \pm 6.7$\\
10292489+0517544 & $15.92 \pm 0.09$ & $15.32 \pm 0.10$ & $15.01 \pm 0.15$ & & 102924.83+051754.0 & $14.74 \pm 0.03$ & $14.56 \pm 0.06$ & & $-77.0 \pm 12.9$ & $-39.5 \pm 12.3$\\
10292520-3012570 & $14.48 \pm 0.03$ & $13.92 \pm 0.04$ & $13.60 \pm 0.04$ & & 102925.01-301256.1 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $-219.3 \pm 7.4$ & $78.0 \pm 7.0$\\
10292638+4058584 & $12.37 \pm 0.02$ & $11.81 \pm 0.02$ & $11.51 \pm 0.01$ & & 102926.40+405857.5 & $11.32 \pm 0.02$ & $11.15 \pm 0.02$ & & $14.0 \pm 4.4$ & $-69.4 \pm 7.3$\\
10292665-1405326 & $14.03 \pm 0.03$ & $13.49 \pm 0.03$ & $13.21 \pm 0.04$ & & 102926.63-140533.0 & $13.00 \pm 0.03$ & $12.79 \pm 0.03$ & & $-28.3 \pm 5.9$ & $-32.5 \pm 6.8$\\
10292798+2435098 & $13.75 \pm 0.02$ & $13.10 \pm 0.02$ & $12.79 \pm 0.02$ & & 102927.86+243508.8 & $12.58 \pm 0.02$ & $12.40 \pm 0.03$ & & $-132.5 \pm 6.3$ & $-78.7 \pm 6.1$\\
10292831+0557520 & $15.56 \pm 0.07$ & $15.01 \pm 0.09$ & $14.64 \pm 0.11$ & & 102928.26+055751.7 & $14.47 \pm 0.03$ & $14.19 \pm 0.05$ & & $-62.5 \pm 11.6$ & $-28.1 \pm 12.5$\\
10292845-1928582 & $14.67 \pm 0.03$ & $14.10 \pm 0.03$ & $13.80 \pm 0.04$ & & 102928.42-192858.2 & $13.61 \pm 0.03$ & $13.37 \pm 0.03$ & & $-32.9 \pm 5.8$ & $-1.6 \pm 7.0$\\
10292874-3823394 & $12.94 \pm 0.03$ & $12.35 \pm 0.03$ & $12.04 \pm 0.02$ & & 102928.68-382339.2 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $-61.4 \pm 4.4$ & $16.7 \pm 6.2$\\
10292968+3143230 & $13.99 \pm 0.02$ & $13.44 \pm 0.04$ & $13.16 \pm 0.03$ & & 102929.56+314322.2 & $12.94 \pm 0.03$ & $12.72 \pm 0.03$ & & $-152.6 \pm 12.1$ & $-72.2 \pm 7.3$\\
10293032+0027118 & $14.95 \pm 0.03$ & $14.30 \pm 0.04$ & $13.99 \pm 0.06$ & & 102930.28+002711.6 & $13.80 \pm 0.03$ & $13.62 \pm 0.04$ & & $-60.0 \pm 8.5$ & $-19.3 \pm 18.7$\\
10293093+6652387 & $14.60 \pm 0.03$ & $14.06 \pm 0.04$ & $13.78 \pm 0.05$ & & 102930.75+665238.5 & $13.54 \pm 0.02$ & $13.33 \pm 0.03$ & & $-92.6 \pm 2.8$ & $-21.3 \pm 6.6$\\
10293098+4112221 & $14.83 \pm 0.04$ & $14.22 \pm 0.04$ & $13.94 \pm 0.05$ & & 102931.05+411221.5 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $60.7 \pm 5.0$ & $-50.4 \pm 10.7$\\
10293133+0252425 & $15.62 \pm 0.06$ & $14.93 \pm 0.06$ & $14.60 \pm 0.08$ & & 102931.24+025241.9 & $14.38 \pm 0.03$ & $14.15 \pm 0.05$ & & $-124.5 \pm 10.4$ & $-60.2 \pm 11.1$\\
10293154+8140119 & $14.86 \pm 0.04$ & $14.16 \pm 0.05$ & $13.78 \pm 0.05$ & & 102931.32+814011.3 & $13.49 \pm 0.02$ & $13.25 \pm 0.03$ & & $-46.2 \pm 1.4$ & $-55.4 \pm 7.5$\\
10293257+6656376 & $14.66 \pm 0.03$ & $14.12 \pm 0.05$ & $13.85 \pm 0.05$ & & 102932.37+665635.8 & $13.61 \pm 0.02$ & $13.40 \pm 0.03$ & & $-105.2 \pm 3.0$ & $-154.0 \pm 8.2$\\
10293422+1223576 & $14.61 \pm 0.02$ & $14.07 \pm 0.04$ & $13.60 \pm 0.03$ & & 102933.98+122356.8 & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & $-280.0 \pm 8.6$ & $-65.9 \pm 6.9$\\
10293559+3038477 & $16.18 \pm 0.10$ & $15.42 \pm 0.11$ & $15.08 \pm 0.12$ & & 102935.51+303847.2 & $14.93 \pm 0.03$ & $14.75 \pm 0.06$ & & $-93.9 \pm 16.1$ & $-44.1 \pm 16.9$\\
10293667-1033524 & $15.16 \pm 0.04$ & $14.56 \pm 0.03$ & $14.29 \pm 0.07$ & & 102936.64-103352.5 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $-46.7 \pm 7.5$ & $-10.2 \pm 7.3$\\
10293676+8023468 & $14.45 \pm 0.04$ & $13.84 \pm 0.04$ & $13.54 \pm 0.03$ & & 102936.90+802346.3 & $13.34 \pm 0.02$ & $13.17 \pm 0.03$ & & $33.8 \pm 1.1$ & $-46.3 \pm 7.3$\\
10293682-3954069 & $13.99 \pm 0.03$ & $13.41 \pm 0.03$ & $13.13 \pm 0.03$ & & 102936.74-395406.6 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $-73.9 \pm 4.5$ & $27.8 \pm 6.4$\\
10293831+1641363 & $16.50 \pm 0.12$ & $15.80 \pm 0.15$ & $15.36 \pm 0.15$ & & 102938.51+164136.7 & $14.53 \pm 0.03$ & $14.32 \pm 0.05$ & & $234.2 \pm 14.9$ & $32.8 \pm 16.1$\\
10293937+6413428 & $16.80 \pm 0.15$ & $15.94 \pm 0.16$ & $15.15 \pm 0.14$ & & 102939.28+641342.4 & $14.68 \pm 0.03$ & $14.42 \pm 0.04$ & & $-52.1 \pm 4.1$ & $-33.9 \pm 18.3$\\
10293958+5715445 & $16.70 \pm 0.12$ & $15.46 \pm 0.11$ & $14.99 \pm 0.09$ & & 102940.10+571543.7 & $14.21 \pm 0.03$ & $13.85 \pm 0.03$ & & $405.8 \pm 11.0$ & $-72.8 \pm 12.8$\\
10294034+2504545 & $16.94 \pm 0.14$ & $16.08 \pm 0.12$ & $15.10 \pm 0.10$ & & 102940.40+250455.0 & $14.90 \pm 0.03$ & $14.49 \pm 0.05$ & & $64.8 \pm 13.2$ & $42.8 \pm 17.3$\\
10294054-3100367 & $15.76 \pm 0.07$ & $15.24 \pm 0.10$ & $14.86 \pm 0.14$ & & 102940.52-310036.3 & $14.57 \pm 0.03$ & $14.33 \pm 0.04$ & & $-30.5 \pm 6.7$ & $30.7 \pm 8.5$\\
10294093-1028021 & $14.73 \pm 0.03$ & $14.15 \pm 0.03$ & $13.81 \pm 0.05$ & & 102940.85-102801.9 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $-103.8 \pm 7.0$ & $16.5 \pm 6.8$\\
10294246-0138247 & $14.10 \pm 0.03$ & $13.46 \pm 0.03$ & $13.18 \pm 0.03$ & & 102942.42-013824.5 & $12.99 \pm 0.02$ & $12.82 \pm 0.03$ & & $-49.8 \pm 6.5$ & $15.6 \pm 10.2$\\
10294252+5053444 & $15.57 \pm 0.06$ & $15.00 \pm 0.08$ & $14.66 \pm 0.09$ & & 102942.56+505344.3 & $14.49 \pm 0.03$ & $14.28 \pm 0.05$ & & $43.7 \pm 5.1$ & $-6.3 \pm 9.3$\\
10294321-1003416 & $15.41 \pm 0.05$ & $14.77 \pm 0.05$ & $14.47 \pm 0.07$ & & 102943.18-100341.9 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $-32.5 \pm 7.2$ & $-23.5 \pm 8.1$\\
10294376-3018148 & $13.82 \pm 0.03$ & $13.23 \pm 0.03$ & $12.96 \pm 0.03$ & & 102943.71-301814.8 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $-47.8 \pm 5.2$ & $-3.8 \pm 6.4$\\
10294444-3211529 & $13.82 \pm 0.03$ & $13.10 \pm 0.04$ & $12.74 \pm 0.03$ & & 102944.34-321154.3 & $12.55 \pm 0.02$ & $12.27 \pm 0.02$ & & $-107.7 \pm 5.4$ & $-124.1 \pm 6.9$\\
10294454-2106103 & $16.27 \pm 0.10$ & $15.67 \pm 0.11$ & $15.31 \pm 0.16$ & & 102944.43-210609.7 & $15.13 \pm 0.04$ & $14.85 \pm 0.06$ & & $-119.3 \pm 14.7$ & $41.9 \pm 16.7$\\
10294522+3726123 & $14.44 \pm 0.03$ & $13.92 \pm 0.05$ & $13.62 \pm 0.05$ & & 102945.17+372612.2 & $13.36 \pm 0.02$ & $13.14 \pm 0.03$ & & $-51.7 \pm 8.4$ & $-10.9 \pm 8.6$\\
10294567+2546050 & $12.24 \pm 0.02$ & $11.66 \pm 0.02$ & $11.31 \pm 0.02$ & & 102945.75+254604.2 & $11.08 \pm 0.02$ & $10.88 \pm 0.02$ & & $86.9 \pm 5.2$ & $-68.3 \pm 5.9$\\
10294623+2005026 & $13.67 \pm 0.03$ & $13.10 \pm 0.04$ & $12.78 \pm 0.03$ & & 102946.17+200502.7 & $12.58 \pm 0.02$ & $12.38 \pm 0.02$ & & $-75.5 \pm 7.1$ & $2.6 \pm 6.8$\\
10294647-1439567 & $16.28 \pm 0.11$ & $15.57 \pm 0.10$ & $15.19 \pm 0.16$ & & 102946.41-143955.7 & $14.53 \pm 0.03$ & $14.27 \pm 0.05$ & & $-77.1 \pm 16.1$ & $81.6 \pm 15.7$\\
10294703-1656473 & $12.33 \pm 0.02$ & $11.78 \pm 0.02$ & $11.49 \pm 0.02$ & & 102947.05-165647.7 & $11.33 \pm 0.02$ & $11.15 \pm 0.02$ & & $14.3 \pm 5.4$ & $-34.8 \pm 5.7$\\
10294712-1637541 & $15.95 \pm 0.07$ & $15.43 \pm 0.11$ & $14.97 \pm 0.15$ & & 102947.18-163754.3 & $14.78 \pm 0.03$ & $14.42 \pm 0.05$ & & $64.2 \pm 8.8$ & $-17.7 \pm 10.1$\\
10294755+5411043 & $14.16 \pm 0.03$ & $13.63 \pm 0.04$ & $13.27 \pm 0.03$ & & 102947.47+541104.0 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $-73.2 \pm 3.9$ & $-27.5 \pm 8.8$\\
10294819+3652017 & $12.88 \pm 0.02$ & $12.33 \pm 0.03$ & $12.02 \pm 0.02$ & & 102948.14+365201.1 & $11.74 \pm 0.02$ & $11.56 \pm 0.02$ & & $-49.9 \pm 7.8$ & $-58.3 \pm 12.7$\\
10294937+2501439 & $13.89 \pm 0.02$ & $13.37 \pm 0.02$ & $13.09 \pm 0.02$ & & 102949.34+250144.0 & $12.93 \pm 0.02$ & $12.76 \pm 0.03$ & & $-31.5 \pm 6.2$ & $6.6 \pm 7.4$\\
10295004+1159042 & $12.42 \pm 0.02$ & $11.87 \pm 0.02$ & $11.60 \pm 0.02$ & & 102949.94+115904.0 & $11.42 \pm 0.02$ & $11.24 \pm 0.02$ & & $-118.6 \pm 6.0$ & $-9.9 \pm 6.3$\\
10295084-0647303 & $15.24 \pm 0.04$ & $14.47 \pm 0.03$ & $13.96 \pm 0.05$ & & 102950.80-064730.2 & $13.75 \pm 0.03$ & $13.43 \pm 0.03$ & & $-48.0 \pm 6.9$ & $2.2 \pm 7.0$\\
10295101+5503552 & $15.11 \pm 0.04$ & $14.58 \pm 0.06$ & $14.28 \pm 0.06$ & & 102950.95+550355.0 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $-48.5 \pm 4.3$ & $-13.5 \pm 10.1$\\
10295107+3505542 & $13.92 \pm 0.02$ & $13.35 \pm 0.03$ & $13.04 \pm 0.03$ & & 102951.15+350553.7 & $12.88 \pm 0.03$ & $12.68 \pm 0.03$ & & $90.8 \pm 6.5$ & $-49.7 \pm 7.9$\\
10295194+5704111 & $13.86 \pm 0.02$ & $13.30 \pm 0.03$ & $13.01 \pm 0.03$ & & 102951.90+570410.8 & $12.82 \pm 0.02$ & $12.62 \pm 0.02$ & & $-27.2 \pm 3.2$ & $-27.8 \pm 8.6$\\
10295226+2607144 & $14.44 \pm 0.03$ & $13.90 \pm 0.03$ & $13.60 \pm 0.03$ & & 102952.23+260714.5 & $13.42 \pm 0.02$ & $13.24 \pm 0.03$ & & $-35.6 \pm 5.3$ & $3.8 \pm 6.2$\\
10295238-1351011 & $13.76 \pm 0.03$ & $13.14 \pm 0.02$ & $12.77 \pm 0.03$ & & 102952.40-135101.3 & $12.59 \pm 0.02$ & $12.37 \pm 0.02$ & & $25.6 \pm 5.7$ & $-22.5 \pm 5.9$\\
10295242-0744024 & $13.94 \pm 0.02$ & $13.37 \pm 0.03$ & $13.08 \pm 0.03$ & & 102952.48-074403.4 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $86.9 \pm 7.3$ & $-84.3 \pm 6.8$\\
10295251-2050317 & $14.70 \pm 0.03$ & $14.12 \pm 0.04$ & $13.84 \pm 0.05$ & & 102952.43-205031.6 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $-90.3 \pm 6.0$ & $10.2 \pm 7.0$\\
10295309-1603145 & $14.19 \pm 0.03$ & $13.63 \pm 0.03$ & $13.33 \pm 0.04$ & & 102953.01-160314.8 & $13.18 \pm 0.02$ & $12.97 \pm 0.03$ & & $-93.3 \pm 6.0$ & $-25.2 \pm 6.1$\\
10295337+5548228 & $11.45 \pm 0.02$ & $10.90 \pm 0.03$ & $10.60 \pm 0.02$ & & 102953.29+554823.6 & $10.40 \pm 0.02$ & $10.22 \pm 0.02$ & & $-57.0 \pm 4.1$ & $69.7 \pm 7.7$\\
10295467-2640472 & $14.48 \pm 0.03$ & $13.91 \pm 0.03$ & $13.60 \pm 0.04$ & & 102954.64-264046.9 & $13.35 \pm 0.02$ & $13.12 \pm 0.03$ & & $-36.5 \pm 5.6$ & $18.0 \pm 6.7$\\
10295497+6939108 & $14.47 \pm 0.03$ & $13.87 \pm 0.04$ & $13.59 \pm 0.04$ & & 102955.01+693910.2 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $20.7 \pm 1.6$ & $-51.9 \pm 7.5$\\
10295520-1222259 & $14.56 \pm 0.03$ & $14.03 \pm 0.03$ & $13.65 \pm 0.04$ & & 102955.17-122226.1 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $-37.0 \pm 6.7$ & $-16.4 \pm 6.2$\\
10295554-3346186 & $13.35 \pm 0.03$ & $12.79 \pm 0.02$ & $12.49 \pm 0.03$ & & 102955.49-334618.4 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $-60.5 \pm 4.8$ & $17.7 \pm 6.3$\\
10295640+4038380 & $13.95 \pm 0.03$ & $13.30 \pm 0.03$ & $12.98 \pm 0.03$ & & 102956.41+403836.8 & $12.80 \pm 0.02$ & $12.62 \pm 0.03$ & & $17.2 \pm 6.2$ & $-106.0 \pm 7.4$\\
10295748-1016151 & $14.50 \pm 0.03$ & $13.92 \pm 0.03$ & $13.54 \pm 0.04$ & & 102957.42-101615.3 & $13.36 \pm 0.02$ & $13.14 \pm 0.03$ & & $-85.5 \pm 6.7$ & $-18.1 \pm 6.6$\\
10295748-2030500 & $16.34 \pm 0.11$ & $15.64 \pm 0.10$ & $15.26 \pm 0.16$ & & 102957.41-203051.3 & $15.08 \pm 0.04$ & $14.84 \pm 0.07$ & & $-77.7 \pm 13.2$ & $-108.7 \pm 19.5$\\
10295774+1248136 & $13.44 \pm 0.02$ & $12.90 \pm 0.02$ & $12.62 \pm 0.02$ & & 102957.76+124811.8 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $28.0 \pm 6.8$ & $-143.7 \pm 7.7$\\
10295947+7316052 & $13.84 \pm 0.03$ & $13.19 \pm 0.04$ & $12.89 \pm 0.03$ & & 102959.30+731604.1 & $12.68 \pm 0.02$ & $12.51 \pm 0.02$ & & $-71.2 \pm 2.4$ & $-101.0 \pm 8.4$\\
10295995-0214119 & $14.23 \pm 0.03$ & $13.61 \pm 0.03$ & $13.33 \pm 0.04$ & & 102959.90-021411.8 & $13.12 \pm 0.03$ & $12.90 \pm 0.03$ & & $-65.9 \pm 7.4$ & $9.8 \pm 6.5$\\
10300112+6152051 & $14.94 \pm 0.03$ & $14.32 \pm 0.04$ & $14.03 \pm 0.06$ & & 103001.03+615204.5 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $-54.0 \pm 2.7$ & $-49.8 \pm 7.8$\\
10300220-0757194 & $15.44 \pm 0.04$ & $14.87 \pm 0.05$ & $14.53 \pm 0.07$ & & 103002.18-075720.0 & $14.25 \pm 0.03$ & $14.05 \pm 0.05$ & & $-26.5 \pm 7.4$ & $-51.6 \pm 9.7$\\
10300371+2332364 & $14.14 \pm 0.03$ & $13.56 \pm 0.04$ & $13.28 \pm 0.03$ & & 103003.65+233236.4 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $-80.8 \pm 13.2$ & $3.5 \pm 12.8$\\
10300387+7813054 & $14.53 \pm 0.04$ & $14.01 \pm 0.05$ & $13.67 \pm 0.04$ & & 103003.73+781305.2 & $13.52 \pm 0.02$ & $13.34 \pm 0.03$ & & $-43.0 \pm 1.5$ & $-18.8 \pm 9.9$\\
10300477-1155483 & $15.04 \pm 0.03$ & $14.46 \pm 0.04$ & $14.12 \pm 0.06$ & & 103004.65-115548.9 & $13.93 \pm 0.03$ & $13.70 \pm 0.04$ & & $-150.6 \pm 8.2$ & $-55.4 \pm 7.9$\\
10300490+2358386 & $14.72 \pm 0.03$ & $14.20 \pm 0.03$ & $13.93 \pm 0.04$ & & 103004.82+235838.7 & $13.76 \pm 0.03$ & $13.57 \pm 0.04$ & & $-90.9 \pm 5.9$ & $9.2 \pm 6.5$\\
10300527+0837503 & $13.10 \pm 0.02$ & $12.52 \pm 0.02$ & $12.24 \pm 0.02$ & & 103005.17+083749.2 & $12.09 \pm 0.02$ & $11.91 \pm 0.03$ & & $-134.6 \pm 32.1$ & $-100.0 \pm 16.9$\\
10300532-0004326 & $15.63 \pm 0.06$ & $14.83 \pm 0.06$ & $14.53 \pm 0.10$ & & 103005.29-000433.5 & $14.05 \pm 0.03$ & $13.80 \pm 0.04$ & & $-32.9 \pm 10.7$ & $-78.8 \pm 11.6$\\
10300772+2924328 & $13.43 \pm 0.02$ & $12.86 \pm 0.02$ & $12.54 \pm 0.02$ & & 103007.63+292432.8 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $-94.3 \pm 6.0$ & $1.5 \pm 6.5$\\
10300796+5354197 & $15.86 \pm 0.07$ & $15.23 \pm 0.09$ & $14.92 \pm 0.09$ & & 103007.91+535420.0 & $14.71 \pm 0.03$ & $14.50 \pm 0.05$ & & $-35.2 \pm 4.5$ & $31.5 \pm 8.7$\\
10300901-0413235 & $15.33 \pm 0.04$ & $14.79 \pm 0.05$ & $14.51 \pm 0.09$ & & 103009.00-041324.0 & $14.09 \pm 0.03$ & $13.87 \pm 0.04$ & & $-7.4 \pm 7.9$ & $-42.5 \pm 8.1$\\
10300975+6325275 & $15.90 \pm 0.07$ & $15.26 \pm 0.07$ & $14.98 \pm 0.12$ & & 103009.71+632526.8 & $14.73 \pm 0.03$ & $14.50 \pm 0.05$ & & $-20.4 \pm 3.1$ & $-64.1 \pm 13.1$\\
10301035+2843598 & $15.98 \pm 0.06$ & $15.39 \pm 0.06$ & $15.02 \pm 0.09$ & & 103010.28+284359.3 & $14.82 \pm 0.03$ & $14.62 \pm 0.06$ & & $-76.6 \pm 7.5$ & $-40.0 \pm 9.3$\\
10301256+2238315 & $14.73 \pm 0.04$ & $14.22 \pm 0.05$ & $13.91 \pm 0.05$ & & 103012.59+223831.6 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $43.9 \pm 6.7$ & $13.9 \pm 9.8$\\
10301303+3253500 & $15.31 \pm 0.05$ & $14.76 \pm 0.07$ & $14.40 \pm 0.06$ & & 103012.99+325349.8 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $-46.8 \pm 6.1$ & $-16.1 \pm 8.5$\\
10301426-1530425 & $13.92 \pm 0.02$ & $13.34 \pm 0.02$ & $13.06 \pm 0.04$ & & 103014.25-153043.9 & $12.90 \pm 0.02$ & $12.69 \pm 0.03$ & & $-16.9 \pm 5.7$ & $-115.6 \pm 6.5$\\
10301671+4336377 & $15.06 \pm 0.04$ & $14.47 \pm 0.05$ & $14.12 \pm 0.07$ & & 103016.72+433637.2 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $14.7 \pm 4.3$ & $-44.5 \pm 6.6$\\
10301735-0444343 & $15.64 \pm 0.06$ & $15.10 \pm 0.07$ & $14.65 \pm 0.11$ & & 103017.27-044434.7 & $14.44 \pm 0.03$ & $14.14 \pm 0.04$ & & $-104.8 \pm 7.8$ & $-34.6 \pm 9.0$\\
10301760+2949118 & $16.73 \pm 0.12$ & $16.15 \pm 0.15$ & $15.57 \pm 0.16$ & & 103017.73+294912.1 & $15.40 \pm 0.04$ & $15.13 \pm 0.08$ & & $133.1 \pm 14.2$ & $19.4 \pm 18.9$\\
10301845+4629057 & $15.47 \pm 0.06$ & $14.84 \pm 0.07$ & $14.57 \pm 0.10$ & & 103018.34+462904.9 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $-93.0 \pm 10.1$ & $-69.7 \pm 13.4$\\
10301868+2150366 & $15.51 \pm 0.06$ & $14.97 \pm 0.10$ & $14.63 \pm 0.09$ & & 103018.64+215036.4 & $14.39 \pm 0.03$ & $14.16 \pm 0.05$ & & $-53.6 \pm 9.2$ & $-21.4 \pm 9.1$\\
10302258-2235225 & $14.81 \pm 0.04$ & $14.22 \pm 0.04$ & $13.86 \pm 0.04$ & & 103022.54-223522.8 & $13.68 \pm 0.03$ & $13.44 \pm 0.03$ & & $-53.4 \pm 6.2$ & $-28.0 \pm 7.0$\\
10302396-3545191 & $13.58 \pm 0.03$ & $12.97 \pm 0.03$ & $12.62 \pm 0.03$ & & 103023.93-354518.6 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $-27.5 \pm 4.6$ & $46.6 \pm 7.2$\\
10302448-1205302 & $13.68 \pm 0.02$ & $13.06 \pm 0.02$ & $12.68 \pm 0.03$ & & 103024.39-120528.8 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-101.4 \pm 10.0$ & $109.3 \pm 7.6$\\
10302637-2209551 & $16.07 \pm 0.09$ & $15.48 \pm 0.13$ & $15.13 \pm 0.13$ & & 103026.25-220954.0 & $14.86 \pm 0.03$ & $14.66 \pm 0.06$ & & $-139.0 \pm 11.6$ & $88.6 \pm 13.1$\\
10302647-3404549 & $13.50 \pm 0.03$ & $12.89 \pm 0.03$ & $12.60 \pm 0.03$ & & 103026.41-340454.4 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $-70.5 \pm 5.0$ & $42.7 \pm 6.4$\\
10302747-3640563 & $16.59 \pm 0.15$ & $15.74 \pm 0.14$ & $15.22 \pm 0.16$ & & 103027.31-364055.6 & $14.78 \pm 0.03$ & $14.59 \pm 0.05$ & & $-162.1 \pm 13.3$ & $56.3 \pm 17.4$\\
10302764+4724079 & $15.58 \pm 0.06$ & $14.99 \pm 0.08$ & $14.57 \pm 0.10$ & & 103027.68+472407.7 & $14.40 \pm 0.03$ & $14.13 \pm 0.04$ & & $36.2 \pm 4.3$ & $-16.2 \pm 9.0$\\
10303053-1427049 & $15.02 \pm 0.04$ & $14.44 \pm 0.04$ & $14.17 \pm 0.06$ & & 103030.60-142705.3 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $77.1 \pm 6.4$ & $-35.2 \pm 7.2$\\
10303089+1714274 & $16.57 \pm 0.12$ & $15.88 \pm 0.15$ & $15.48 \pm 0.16$ & & 103030.80+171426.7 & $15.15 \pm 0.04$ & $14.97 \pm 0.08$ & & $-95.7 \pm 16.7$ & $-58.6 \pm 16.2$\\
10303181+3645387 & $13.80 \pm 0.03$ & $13.26 \pm 0.04$ & $12.97 \pm 0.03$ & & 103031.85+364537.9 & $12.80 \pm 0.02$ & $12.58 \pm 0.03$ & & $45.6 \pm 5.9$ & $-75.9 \pm 7.1$\\
10303197+7206507 & $13.08 \pm 0.03$ & $12.52 \pm 0.03$ & $12.18 \pm 0.02$ & & 103031.86+720651.2 & $12.00 \pm 0.02$ & $11.78 \pm 0.02$ & & $-48.7 \pm 1.9$ & $51.1 \pm 8.0$\\
10303225+1332146 & $13.49 \pm 0.02$ & $12.95 \pm 0.02$ & $12.62 \pm 0.02$ & & 103032.19+133215.0 & $12.40 \pm 0.02$ & $12.17 \pm 0.02$ & & $-72.8 \pm 6.3$ & $28.2 \pm 13.0$\\
10303253+0716484 & $15.60 \pm 0.07$ & $15.06 \pm 0.09$ & $14.77 \pm 0.13$ & & 103032.54+071647.7 & $14.57 \pm 0.03$ & $14.38 \pm 0.06$ & & $5.3 \pm 31.0$ & $-68.5 \pm 12.3$\\
10303287-1424215 & $15.41 \pm 0.05$ & $14.89 \pm 0.05$ & $14.50 \pm 0.09$ & & 103032.85-142422.3 & $14.34 \pm 0.03$ & $14.04 \pm 0.04$ & & $-18.5 \pm 7.2$ & $-65.5 \pm 7.1$\\
10303321+5435128 & $15.22 \pm 0.04$ & $14.70 \pm 0.05$ & $14.31 \pm 0.06$ & & 103033.16+543512.6 & $14.07 \pm 0.03$ & $13.89 \pm 0.04$ & & $-40.2 \pm 5.0$ & $-14.6 \pm 11.7$\\
10303377+4405546 & $14.44 \pm 0.03$ & $13.92 \pm 0.04$ & $13.62 \pm 0.05$ & & 103033.64+440553.7 & $13.43 \pm 0.03$ & $13.26 \pm 0.03$ & & $-115.4 \pm 5.1$ & $-75.0 \pm 7.1$\\
10303446+1617078 & $14.23 \pm 0.02$ & $13.69 \pm 0.03$ & $13.35 \pm 0.02$ & & 103034.49+161707.4 & $13.20 \pm 0.02$ & $13.01 \pm 0.03$ & & $36.8 \pm 5.7$ & $-28.9 \pm 6.1$\\
10303550+3044350 & $15.01 \pm 0.04$ & $14.49 \pm 0.06$ & $14.20 \pm 0.05$ & & 103035.53+304434.8 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $29.9 \pm 6.2$ & $-25.0 \pm 7.9$\\
10303848+4409098 & $15.29 \pm 0.05$ & $14.54 \pm 0.06$ & $14.14 \pm 0.07$ & & 103038.37+440909.6 & $13.84 \pm 0.03$ & $13.58 \pm 0.03$ & & $-96.7 \pm 5.0$ & $-18.7 \pm 7.2$\\
10303868+2917419 & $13.69 \pm 0.02$ & $13.11 \pm 0.02$ & $12.79 \pm 0.02$ & & 103038.59+291741.5 & $12.57 \pm 0.02$ & $12.40 \pm 0.02$ & & $-97.4 \pm 7.1$ & $-34.1 \pm 6.6$\\
10303981-3406472 & $14.91 \pm 0.04$ & $14.35 \pm 0.04$ & $14.07 \pm 0.06$ & & 103039.82-340646.5 & $13.82 \pm 0.03$ & $13.65 \pm 0.03$ & & $18.2 \pm 5.2$ & $65.5 \pm 7.1$\\
10304032+8050508 & $13.45 \pm 0.02$ & $12.92 \pm 0.04$ & $12.61 \pm 0.03$ & & 103039.94+805050.7 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $-89.1 \pm 2.4$ & $-2.2 \pm 7.9$\\
10304165+4910174 & $16.55 \pm 0.15$ & $15.77 \pm 0.18$ & $15.18 \pm 0.14$ & & 103041.71+491017.6 & $14.41 \pm 0.03$ & $14.09 \pm 0.04$ & & $57.3 \pm 9.1$ & $15.3 \pm 20.1$\\
10304233+3108495 & $15.05 \pm 0.05$ & $14.44 \pm 0.05$ & $14.14 \pm 0.05$ & & 103042.34+310849.0 & $13.97 \pm 0.03$ & $13.74 \pm 0.04$ & & $7.5 \pm 6.1$ & $-50.7 \pm 8.0$\\
10304308+2848217 & $16.29 \pm 0.07$ & $15.60 \pm 0.08$ & $15.25 \pm 0.11$ & & 103043.03+284821.4 & $15.09 \pm 0.04$ & $14.86 \pm 0.07$ & & $-54.7 \pm 10.5$ & $-22.9 \pm 14.0$\\
10304379+0157099 & $15.58 \pm 0.07$ & $14.89 \pm 0.09$ & $14.56 \pm 0.10$ & & 103043.71+015710.4 & $14.34 \pm 0.03$ & $14.16 \pm 0.05$ & & $-102.9 \pm 9.5$ & $47.2 \pm 10.1$\\
10304453+4755505 & $15.24 \pm 0.05$ & $14.63 \pm 0.06$ & $14.24 \pm 0.07$ & & 103044.59+475550.1 & $14.00 \pm 0.03$ & $13.76 \pm 0.03$ & & $46.8 \pm 3.8$ & $-34.8 \pm 7.3$\\
10304527-3722340 & $15.22 \pm 0.04$ & $14.63 \pm 0.05$ & $14.27 \pm 0.07$ & & 103045.27-372234.5 & $14.10 \pm 0.03$ & $13.87 \pm 0.04$ & & $2.3 \pm 5.1$ & $-46.9 \pm 7.3$\\
10304548+4202499 & $15.10 \pm 0.04$ & $14.58 \pm 0.06$ & $14.23 \pm 0.07$ & & 103045.42+420249.9 & $14.01 \pm 0.03$ & $13.77 \pm 0.04$ & & $-48.5 \pm 4.5$ & $-2.8 \pm 15.4$\\
10304738-3758196 & $15.50 \pm 0.06$ & $14.87 \pm 0.07$ & $14.53 \pm 0.10$ & & 103047.32-375819.8 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $-66.7 \pm 5.5$ & $-17.6 \pm 7.6$\\
10304747+3351199 & $11.88 \pm 0.02$ & $11.25 \pm 0.03$ & $10.98 \pm 0.02$ & & 103047.36+335119.0 & $10.80 \pm 0.02$ & $10.62 \pm 0.02$ & & $-125.7 \pm 6.2$ & $-82.6 \pm 9.3$\\
10304752+1403042 & $16.19 \pm 0.09$ & $15.67 \pm 0.12$ & $15.38 \pm 0.16$ & & 103047.56+140305.1 & $14.53 \pm 0.03$ & $14.33 \pm 0.06$ & & $47.7 \pm 15.7$ & $76.2 \pm 16.4$\\
10304879+6935204 & $15.05 \pm 0.04$ & $14.23 \pm 0.05$ & $13.61 \pm 0.04$ & & 103048.48+693519.7 & $13.09 \pm 0.02$ & $12.76 \pm 0.02$ & & $-142.6 \pm 3.7$ & $-67.5 \pm 7.4$\\
10304919+8040125 & $13.58 \pm 0.03$ & $13.03 \pm 0.04$ & $12.74 \pm 0.03$ & & 103048.69+804011.6 & $12.58 \pm 0.02$ & $12.38 \pm 0.02$ & & $-116.4 \pm 3.1$ & $-86.4 \pm 8.2$\\
10305176+6228038 & $16.88 \pm 0.16$ & $15.80 \pm 0.14$ & $15.10 \pm 0.14$ & & 103051.66+622803.6 & $14.62 \pm 0.03$ & $14.21 \pm 0.04$ & & $-58.6 \pm 4.7$ & $-20.5 \pm 16.9$\\
10305177+5315392 & $16.63 \pm 0.12$ & $16.02 \pm 0.16$ & $15.38 \pm 0.15$ & & 103051.83+531539.1 & $14.95 \pm 0.03$ & $14.62 \pm 0.05$ & & $45.9 \pm 7.0$ & $-9.9 \pm 18.8$\\
10305179-1839375 & $14.65 \pm 0.02$ & $14.05 \pm 0.04$ & $13.73 \pm 0.05$ & & 103051.75-183936.7 & $13.49 \pm 0.02$ & $13.29 \pm 0.03$ & & $-44.4 \pm 5.8$ & $60.5 \pm 6.3$\\
10305260-2700027 & $13.89 \pm 0.03$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 103052.51-270002.2 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $-109.6 \pm 5.9$ & $38.3 \pm 6.5$\\
10305285-0041580 & $15.49 \pm 0.05$ & $14.81 \pm 0.06$ & $14.40 \pm 0.08$ & & 103052.82-004158.4 & $13.99 \pm 0.03$ & $13.74 \pm 0.04$ & & $-38.0 \pm 7.7$ & $-34.0 \pm 7.8$\\
10305512+3440031 & $13.98 \pm 0.03$ & $13.44 \pm 0.04$ & $13.15 \pm 0.03$ & & 103055.10+344002.4 & $12.98 \pm 0.02$ & $12.75 \pm 0.03$ & & $-31.2 \pm 6.2$ & $-65.6 \pm 9.5$\\
10305544-1055258 & $16.50 \pm 0.09$ & $15.87 \pm 0.12$ & $15.46 \pm 0.19$ & & 103055.35-105524.7 & $15.27 \pm 0.04$ & $15.01 \pm 0.08$ & & $-112.1 \pm 21.0$ & $92.3 \pm 18.7$\\
10305576+0906410 & $11.91 \pm 0.02$ & $11.39 \pm 0.02$ & $11.11 \pm 0.02$ & & 103055.72+090642.1 & $10.93 \pm 0.02$ & $10.74 \pm 0.02$ & & $-48.5 \pm 29.2$ & $106.9 \pm 11.5$\\
10305661+8337459 & $13.95 \pm 0.02$ & $13.35 \pm 0.04$ & $13.03 \pm 0.04$ & & 103055.95+833745.5 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $-106.2 \pm 2.8$ & $-37.2 \pm 8.0$\\
10305696-3756346 & $14.47 \pm 0.03$ & $13.90 \pm 0.04$ & $13.55 \pm 0.04$ & & 103056.88-375634.6 & $13.40 \pm 0.03$ & $13.17 \pm 0.03$ & & $-81.7 \pm 5.0$ & $5.4 \pm 6.8$\\
10305981+7016021 & $13.85 \pm 0.02$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 103059.62+701600.7 & $12.84 \pm 0.02$ & $12.66 \pm 0.02$ & & $-81.6 \pm 2.4$ & $-121.7 \pm 7.0$\\
10310296+8046113 & $15.79 \pm 0.07$ & $15.02 \pm 0.09$ & $14.63 \pm 0.09$ & & 103102.80+804611.4 & $14.44 \pm 0.03$ & $14.23 \pm 0.04$ & & $-37.1 \pm 1.3$ & $6.0 \pm 9.4$\\
10310437+1124574 & $15.44 \pm 0.09$ & $14.68 \pm 0.10$ & $14.37 \pm 0.11$ & & 103104.44+112456.7 & $13.81 \pm 0.03$ & $13.58 \pm 0.05$ & & $96.0 \pm 9.5$ & $-68.2 \pm 10.4$\\
10310578-0630048 & $13.34 \pm 0.02$ & $12.79 \pm 0.03$ & $12.52 \pm 0.03$ & & 103105.81-063005.1 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $32.0 \pm 7.0$ & $-27.9 \pm 7.8$\\
10310604-3134033 & $12.67 \pm 0.02$ & $12.11 \pm 0.02$ & $11.83 \pm 0.02$ & & 103105.98-313403.8 & $11.67 \pm 0.02$ & $11.46 \pm 0.02$ & & $-68.8 \pm 5.1$ & $-50.3 \pm 6.4$\\
10310660+0310351 & $15.16 \pm 0.05$ & $14.58 \pm 0.06$ & $14.22 \pm 0.09$ & & 103106.61+031034.6 & $14.06 \pm 0.03$ & $13.86 \pm 0.04$ & & $14.5 \pm 10.3$ & $-42.2 \pm 8.3$\\
10310693-3736377 & $16.36 \pm 0.11$ & $15.57 \pm 0.13$ & $15.19 \pm 0.15$ & & 103107.14-373638.3 & $14.89 \pm 0.03$ & $14.57 \pm 0.05$ & & $214.7 \pm 13.1$ & $-54.3 \pm 18.8$\\
10310716-1055028 & $15.76 \pm 0.07$ & $15.08 \pm 0.07$ & $14.77 \pm 0.11$ & & 103107.11-105503.2 & $14.50 \pm 0.03$ & $14.20 \pm 0.05$ & & $-74.0 \pm 9.6$ & $-35.2 \pm 8.6$\\
10310774+5546434 & $14.82 \pm 0.04$ & $14.30 \pm 0.05$ & $13.99 \pm 0.05$ & & 103107.67+554643.1 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $-54.0 \pm 4.5$ & $-35.3 \pm 18.7$\\
10310823-0934467 & $15.94 \pm 0.07$ & $15.42 \pm 0.09$ & $14.91 \pm 0.13$ & & 103108.21-093447.3 & $14.74 \pm 0.03$ & $14.54 \pm 0.06$ & & $-25.7 \pm 8.8$ & $-45.9 \pm 9.2$\\
10310982+5134489 & $15.35 \pm 0.04$ & $14.77 \pm 0.06$ & $14.31 \pm 0.06$ & & 103109.64+513448.6 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $-148.1 \pm 5.0$ & $-27.5 \pm 9.4$\\
10311018-1133235 & $14.87 \pm 0.03$ & $14.32 \pm 0.05$ & $14.05 \pm 0.06$ & & 103110.15-113323.5 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $-40.0 \pm 6.9$ & $0.7 \pm 8.5$\\
10311109-0831511 & $14.46 \pm 0.02$ & $13.84 \pm 0.03$ & $13.45 \pm 0.04$ & & 103111.07-083150.6 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $-24.9 \pm 7.2$ & $38.2 \pm 6.7$\\
10311214-2510490 & $12.46 \pm 0.02$ & $11.91 \pm 0.02$ & $11.57 \pm 0.02$ & & 103112.19-251050.0 & $11.33 \pm 0.02$ & $11.14 \pm 0.02$ & & $64.2 \pm 5.5$ & $-88.0 \pm 6.5$\\
10311313+1446451 & $15.30 \pm 0.04$ & $14.68 \pm 0.05$ & $14.31 \pm 0.05$ & & 103113.19+144643.9 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $74.3 \pm 10.7$ & $-98.1 \pm 8.8$\\
10311364+2814112 & $14.84 \pm 0.03$ & $14.31 \pm 0.04$ & $13.99 \pm 0.04$ & & 103113.59+281411.2 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $-51.0 \pm 6.3$ & $-4.2 \pm 6.4$\\
10311425+3534306 & $13.60 \pm 0.02$ & $13.02 \pm 0.03$ & $12.64 \pm 0.02$ & & 103114.17+353430.4 & $12.46 \pm 0.02$ & $12.22 \pm 0.02$ & & $-91.5 \pm 8.9$ & $-16.9 \pm 9.2$\\
10311438+6843340 & $13.77 \pm 0.02$ & $13.19 \pm 0.03$ & $12.88 \pm 0.03$ & & 103114.40+684334.4 & $12.71 \pm 0.02$ & $12.53 \pm 0.02$ & & $7.7 \pm 1.7$ & $36.6 \pm 6.4$\\
10311583+2740535 & $15.77 \pm 0.06$ & $15.12 \pm 0.06$ & $14.76 \pm 0.07$ & & 103115.79+274053.1 & $14.57 \pm 0.03$ & $14.38 \pm 0.05$ & & $-39.1 \pm 6.2$ & $-33.3 \pm 8.0$\\
10311615+5750365 & $14.73 \pm 0.04$ & $14.07 \pm 0.04$ & $13.74 \pm 0.04$ & & 103116.08+575036.3 & $13.52 \pm 0.02$ & $13.32 \pm 0.03$ & & $-55.2 \pm 3.5$ & $-17.3 \pm 8.1$\\
10311827+5214549 & $16.45 \pm 0.10$ & $15.87 \pm 0.12$ & $15.51 \pm 0.16$ & & 103118.20+521454.6 & $14.91 \pm 0.03$ & $14.72 \pm 0.06$ & & $-59.6 \pm 8.6$ & $-31.1 \pm 18.1$\\
10311839+0400459 & $13.84 \pm 0.03$ & $13.22 \pm 0.03$ & $12.93 \pm 0.03$ & & 103118.40+040044.8 & $12.73 \pm 0.02$ & $12.55 \pm 0.03$ & & $18.1 \pm 10.3$ & $-106.1 \pm 9.8$\\
10312056+2448353 & $16.02 \pm 0.06$ & $15.45 \pm 0.07$ & $15.10 \pm 0.11$ & & 103120.60+244835.0 & $14.82 \pm 0.03$ & $14.65 \pm 0.06$ & & $46.3 \pm 7.7$ & $-20.0 \pm 9.1$\\
10312066+6250384 & $14.22 \pm 0.03$ & $13.65 \pm 0.03$ & $13.32 \pm 0.04$ & & 103120.75+625037.7 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $56.4 \pm 2.4$ & $-56.7 \pm 7.3$\\
10312106+2908283 & $13.76 \pm 0.02$ & $13.20 \pm 0.02$ & $12.93 \pm 0.03$ & & 103121.00+290828.1 & $12.71 \pm 0.02$ & $12.51 \pm 0.03$ & & $-58.1 \pm 4.9$ & $-14.9 \pm 6.5$\\
10312240+5154434 & $15.14 \pm 0.04$ & $14.57 \pm 0.05$ & $14.28 \pm 0.06$ & & 103122.29+515443.4 & $14.00 \pm 0.03$ & $13.80 \pm 0.03$ & & $-93.3 \pm 4.2$ & $-1.0 \pm 10.0$\\
10312247-0640246 & $13.33 \pm 0.02$ & $12.67 \pm 0.03$ & $12.37 \pm 0.02$ & & 103122.42-064024.9 & $12.13 \pm 0.02$ & $11.96 \pm 0.02$ & & $-63.0 \pm 6.3$ & $-24.7 \pm 7.0$\\
10312297+5637220 & $15.58 \pm 0.05$ & $14.98 \pm 0.08$ & $14.62 \pm 0.07$ & & 103123.07+563722.7 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $76.8 \pm 4.1$ & $61.9 \pm 11.9$\\
10312333+6525469 & $16.25 \pm 0.09$ & $15.65 \pm 0.12$ & $15.23 \pm 0.16$ & & 103123.43+652546.6 & $15.07 \pm 0.03$ & $14.78 \pm 0.04$ & & $52.6 \pm 3.9$ & $-28.2 \pm 19.2$\\
10312400+4808205 & $14.60 \pm 0.04$ & $14.04 \pm 0.04$ & $13.75 \pm 0.05$ & & 103123.95+480820.3 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $-43.2 \pm 3.8$ & $-20.6 \pm 6.8$\\
10312481+4802131 & $15.73 \pm 0.06$ & $15.15 \pm 0.08$ & $14.77 \pm 0.09$ & & 103124.73+480212.9 & $14.53 \pm 0.03$ & $14.30 \pm 0.05$ & & $-63.4 \pm 4.6$ & $-20.1 \pm 7.8$\\
10312598-2421534 & $16.35 \pm 0.10$ & $15.69 \pm 0.12$ & $15.37 \pm 0.19$ & & 103126.05-242153.8 & $15.13 \pm 0.04$ & $14.91 \pm 0.07$ & & $88.7 \pm 18.0$ & $-35.8 \pm 21.4$\\
10312624-1050566 & $15.03 \pm 0.04$ & $14.43 \pm 0.05$ & $14.14 \pm 0.06$ & & 103126.20-105056.5 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $-52.4 \pm 8.2$ & $8.2 \pm 7.1$\\
10312806+4855288 & $15.07 \pm 0.03$ & $14.49 \pm 0.04$ & $14.20 \pm 0.05$ & & 103127.71+485525.5 & $14.01 \pm 0.03$ & $13.78 \pm 0.03$ & & $-305.6 \pm 8.0$ & $-290.5 \pm 10.3$\\
10312893+2215522 & $15.10 \pm 0.04$ & $14.41 \pm 0.05$ & $14.08 \pm 0.06$ & & 103129.02+221551.6 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $114.5 \pm 9.8$ & $-52.4 \pm 10.0$\\
10312939-3105481 & $13.84 \pm 0.03$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 103129.37-310548.8 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $-30.8 \pm 5.0$ & $-59.8 \pm 6.5$\\
10313002+1903406 & $13.60 \pm 0.03$ & $13.06 \pm 0.03$ & $12.77 \pm 0.03$ & & 103130.04+190339.2 & $12.58 \pm 0.02$ & $12.37 \pm 0.02$ & & $33.9 \pm 7.7$ & $-131.4 \pm 12.4$\\
10313002+5151059 & $14.22 \pm 0.03$ & $13.66 \pm 0.03$ & $13.36 \pm 0.03$ & & 103130.11+515106.1 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $71.0 \pm 3.6$ & $20.0 \pm 16.3$\\
10313065+0310439 & $15.02 \pm 0.04$ & $14.44 \pm 0.05$ & $14.17 \pm 0.08$ & & 103130.61+031044.7 & $13.89 \pm 0.03$ & $13.65 \pm 0.04$ & & $-53.7 \pm 15.2$ & $80.0 \pm 8.1$\\
10313075+5705179 & $9.74 \pm 0.02$ & $9.19 \pm 0.03$ & $8.89 \pm 0.02$ & & 103130.66+570519.6 & $8.70 \pm 0.04$ & $8.49 \pm 0.04$ & & $-71.4 \pm 4.1$ & $163.4 \pm 11.6$\\
10313091-1031002 & $13.02 \pm 0.02$ & $12.47 \pm 0.02$ & $12.19 \pm 0.03$ & & 103130.90-103059.4 & $11.95 \pm 0.02$ & $11.75 \pm 0.02$ & & $-6.9 \pm 6.0$ & $69.2 \pm 6.3$\\
10313209+6003361 & $10.57 \pm 0.02$ & $9.99 \pm 0.02$ & $9.72 \pm 0.01$ & & 103131.94+600333.3 & $9.56 \pm 0.02$ & $9.39 \pm 0.02$ & & $-101.3 \pm 3.1$ & $-248.8 \pm 11.6$\\
10313376-2317215 & $14.53 \pm 0.03$ & $13.95 \pm 0.04$ & $13.63 \pm 0.04$ & & 103133.71-231722.0 & $13.46 \pm 0.02$ & $13.26 \pm 0.03$ & & $-54.9 \pm 5.5$ & $-41.2 \pm 6.9$\\
10313383+2521587 & $17.33 \pm 0.19$ & $16.06 \pm 0.13$ & $15.50 \pm 0.15$ & & 103133.75+252158.4 & $14.51 \pm 0.03$ & $14.13 \pm 0.04$ & & $-90.3 \pm 16.0$ & $-28.4 \pm 20.9$\\
10313421+2934220 & $14.03 \pm 0.02$ & $13.36 \pm 0.02$ & $13.01 \pm 0.02$ & & 103133.94+293422.4 & $12.80 \pm 0.02$ & $12.55 \pm 0.02$ & & $-279.7 \pm 7.6$ & $33.9 \pm 6.0$\\
10313427+7313101 & $16.42 \pm 0.14$ & $15.53 \pm 0.14$ & $15.12 \pm 0.16$ & & 103134.36+731310.0 & $14.69 \pm 0.03$ & $14.45 \pm 0.04$ & & $33.0 \pm 2.5$ & $-11.4 \pm 15.1$\\
10313449-0930464 & $14.01 \pm 0.03$ & $13.43 \pm 0.03$ & $13.09 \pm 0.04$ & & 103134.47-093049.0 & $12.93 \pm 0.02$ & $12.71 \pm 0.03$ & & $-15.0 \pm 6.3$ & $-218.7 \pm 8.1$\\
10313774+4403368 & $14.61 \pm 0.03$ & $13.96 \pm 0.04$ & $13.56 \pm 0.05$ & & 103137.67+440336.6 & $13.31 \pm 0.02$ & $13.04 \pm 0.03$ & & $-62.3 \pm 7.4$ & $-11.9 \pm 6.8$\\
10314212+1201005 & $15.30 \pm 0.05$ & $14.74 \pm 0.06$ & $14.37 \pm 0.09$ & & 103142.07+120100.2 & $14.19 \pm 0.03$ & $14.00 \pm 0.06$ & & $-75.5 \pm 9.2$ & $-35.2 \pm 13.3$\\
10314213+1310125 & $13.50 \pm 0.02$ & $12.94 \pm 0.02$ & $12.60 \pm 0.02$ & & 103142.04+131012.5 & $12.35 \pm 0.02$ & $12.13 \pm 0.03$ & & $-107.9 \pm 9.8$ & $3.7 \pm 5.8$\\
10314224+3209404 & $14.49 \pm 0.03$ & $13.91 \pm 0.04$ & $13.64 \pm 0.04$ & & 103142.20+320940.2 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $-47.7 \pm 5.7$ & $-16.3 \pm 8.8$\\
10314249+1342093 & $14.11 \pm 0.02$ & $13.42 \pm 0.02$ & $13.09 \pm 0.03$ & & 103142.48+134208.7 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $-10.3 \pm 5.6$ & $-44.9 \pm 6.0$\\
10314251+1505559 & $13.35 \pm 0.02$ & $12.74 \pm 0.02$ & $12.47 \pm 0.02$ & & 103142.56+150554.6 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $52.9 \pm 12.2$ & $-100.1 \pm 10.9$\\
10314291+6538285 & $13.63 \pm 0.02$ & $13.04 \pm 0.02$ & $12.73 \pm 0.03$ & & 103142.68+653827.3 & $12.53 \pm 0.02$ & $12.36 \pm 0.02$ & & $-123.5 \pm 3.4$ & $-97.9 \pm 9.7$\\
10314321+5245587 & $15.94 \pm 0.07$ & $15.31 \pm 0.08$ & $14.93 \pm 0.10$ & & 103142.77+524558.7 & $14.67 \pm 0.03$ & $14.36 \pm 0.04$ & & $-350.0 \pm 9.1$ & $6.6 \pm 13.0$\\
10314511+2839144 & $15.34 \pm 0.04$ & $14.76 \pm 0.05$ & $14.45 \pm 0.06$ & & 103145.12+283913.9 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $15.0 \pm 6.0$ & $-37.6 \pm 6.9$\\
10314754+3054102 & $14.53 \pm 0.04$ & $13.90 \pm 0.04$ & $13.62 \pm 0.04$ & & 103147.49+305410.1 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $-53.6 \pm 6.3$ & $-3.8 \pm 11.1$\\
10314826+2417169 & $14.25 \pm 0.02$ & $13.62 \pm 0.02$ & $13.32 \pm 0.03$ & & 103148.15+241716.3 & $13.11 \pm 0.03$ & $12.92 \pm 0.03$ & & $-115.6 \pm 5.8$ & $-52.0 \pm 6.2$\\
10314920+2915034 & $15.34 \pm 0.04$ & $14.73 \pm 0.05$ & $14.34 \pm 0.05$ & & 103148.87+291501.6 & $14.08 \pm 0.03$ & $13.77 \pm 0.04$ & & $-341.4 \pm 9.2$ & $-147.1 \pm 7.3$\\
10315009+4250241 & $16.55 \pm 0.14$ & $15.60 \pm 0.14$ & $15.10 \pm 0.17$ & & 103150.18+425023.2 & $14.40 \pm 0.03$ & $14.05 \pm 0.04$ & & $77.0 \pm 12.5$ & $-74.2 \pm 22.2$\\
10315064+3349595 & $16.09 \pm 0.09$ & $15.01 \pm 0.07$ & $14.33 \pm 0.06$ & & 103150.51+335000.1 & $13.89 \pm 0.03$ & $13.57 \pm 0.04$ & & $-142.5 \pm 7.4$ & $51.0 \pm 9.1$\\
10315081-1629126 & $16.64 \pm 0.15$ & $16.08 \pm 0.16$ & $14.80 \pm 0.13$ & & 103150.87-162913.6 & $14.40 \pm 0.03$ & $14.13 \pm 0.04$ & & $67.1 \pm 12.2$ & $-80.3 \pm 12.7$\\
10315085+1620023 & $15.10 \pm 0.03$ & $14.49 \pm 0.04$ & $14.16 \pm 0.05$ & & 103150.77+162002.5 & $13.98 \pm 0.03$ & $13.71 \pm 0.04$ & & $-83.8 \pm 6.8$ & $22.7 \pm 11.2$\\
10315116+1344475 & $12.40 \pm 0.02$ & $11.82 \pm 0.02$ & $11.50 \pm 0.02$ & & 103150.93+134447.2 & $11.31 \pm 0.02$ & $11.13 \pm 0.02$ & & $-260.5 \pm 7.6$ & $-19.0 \pm 5.6$\\
10315255+6950195 & $13.60 \pm 0.02$ & $13.05 \pm 0.03$ & $12.77 \pm 0.03$ & & 103152.58+695018.9 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $13.0 \pm 1.4$ & $-57.1 \pm 6.5$\\
10315341+4052017 & $15.01 \pm 0.05$ & $14.45 \pm 0.05$ & $14.11 \pm 0.06$ & & 103153.36+405201.5 & $13.92 \pm 0.03$ & $13.72 \pm 0.03$ & & $-42.9 \pm 5.1$ & $-19.8 \pm 6.7$\\
10315644-1524218 & $16.31 \pm 0.12$ & $15.49 \pm 0.15$ & $14.76 \pm 0.13$ & & 103156.49-152422.3 & $14.33 \pm 0.03$ & $14.06 \pm 0.04$ & & $56.3 \pm 10.9$ & $-37.5 \pm 14.6$\\
10315734+3422052 & $15.05 \pm 0.04$ & $14.44 \pm 0.06$ & $14.08 \pm 0.05$ & & 103157.27+342205.1 & $13.69 \pm 0.03$ & $13.45 \pm 0.03$ & & $-79.9 \pm 6.6$ & $-8.8 \pm 8.1$\\
10320000+2145204 & $13.41 \pm 0.02$ & $12.82 \pm 0.02$ & $12.51 \pm 0.02$ & & 103159.96+214519.6 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $-39.8 \pm 6.4$ & $-63.3 \pm 5.9$\\
10320021+2537119 & $12.13 \pm 0.02$ & $11.52 \pm 0.02$ & $11.16 \pm 0.02$ & & 103200.39+253709.6 & $10.94 \pm 0.02$ & $10.73 \pm 0.02$ & & $191.4 \pm 6.8$ & $-184.7 \pm 6.9$\\
10320098-2341308 & $13.88 \pm 0.03$ & $13.25 \pm 0.03$ & $12.90 \pm 0.03$ & & 103200.91-234130.3 & $12.73 \pm 0.02$ & $12.56 \pm 0.02$ & & $-86.9 \pm 7.7$ & $46.4 \pm 7.0$\\
10320105-1046495 & $14.02 \pm 0.03$ & $13.45 \pm 0.03$ & $13.16 \pm 0.03$ & & 103201.00-104649.6 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $-64.3 \pm 6.5$ & $-5.5 \pm 6.5$\\
10320192-2022015 & $14.29 \pm 0.03$ & $13.76 \pm 0.04$ & $13.42 \pm 0.05$ & & 103201.90-202200.8 & $13.23 \pm 0.02$ & $13.00 \pm 0.03$ & & $-29.0 \pm 7.2$ & $65.3 \pm 7.4$\\
10320263+2427305 & $12.52 \pm 0.02$ & $11.91 \pm 0.02$ & $11.64 \pm 0.02$ & & 103202.68+242730.3 & $11.46 \pm 0.02$ & $11.26 \pm 0.02$ & & $52.2 \pm 5.0$ & $-22.3 \pm 5.6$\\
10320279+3231309 & $15.07 \pm 0.04$ & $14.39 \pm 0.05$ & $14.06 \pm 0.04$ & & 103202.72+323129.6 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $-69.2 \pm 6.4$ & $-117.5 \pm 10.8$\\
10320536+1415252 & $16.82 \pm 0.14$ & $15.61 \pm 0.12$ & $15.21 \pm 0.14$ & & 103205.36+141526.4 & $14.94 \pm 0.04$ & $14.67 \pm 0.07$ & & $5.1 \pm 13.7$ & $95.4 \pm 16.2$\\
10320606+2314431 & $14.15 \pm 0.02$ & $13.57 \pm 0.03$ & $13.27 \pm 0.03$ & & 103205.98+231443.1 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-90.6 \pm 5.6$ & $3.4 \pm 6.0$\\
10320747+4328325 & $13.81 \pm 0.02$ & $13.25 \pm 0.02$ & $12.96 \pm 0.03$ & & 103207.40+432831.6 & $12.77 \pm 0.02$ & $12.58 \pm 0.03$ & & $-60.7 \pm 6.3$ & $-69.5 \pm 6.2$\\
10320755+2819514 & $11.51 \pm 0.02$ & $10.93 \pm 0.02$ & $10.64 \pm 0.02$ & & 103207.51+281950.5 & $10.48 \pm 0.02$ & $10.31 \pm 0.02$ & & $-42.2 \pm 5.7$ & $-66.1 \pm 5.8$\\
10320813-1648416 & $14.15 \pm 0.03$ & $13.51 \pm 0.02$ & $13.23 \pm 0.04$ & & 103208.08-164841.4 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $-60.0 \pm 5.7$ & $15.6 \pm 6.7$\\
10320836-3750047 & $13.98 \pm 0.03$ & $13.40 \pm 0.03$ & $13.14 \pm 0.02$ & & 103208.39-375004.5 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $31.9 \pm 4.5$ & $13.1 \pm 6.4$\\
10320900+3741072 & $13.90 \pm 0.03$ & $13.34 \pm 0.03$ & $12.98 \pm 0.03$ & & 103208.57+374106.2 & $12.73 \pm 0.02$ & $12.52 \pm 0.03$ & & $-421.4 \pm 10.3$ & $-83.3 \pm 6.9$\\
10321009+6611270 & $14.57 \pm 0.03$ & $14.02 \pm 0.04$ & $13.75 \pm 0.05$ & & 103210.00+661126.8 & $13.59 \pm 0.02$ & $13.39 \pm 0.03$ & & $-47.4 \pm 2.3$ & $-10.6 \pm 10.4$\\
10321078+1359076 & $13.83 \pm 0.02$ & $13.25 \pm 0.03$ & $12.91 \pm 0.02$ & & 103210.56+135908.6 & $12.73 \pm 0.02$ & $12.52 \pm 0.03$ & & $-259.3 \pm 11.5$ & $74.6 \pm 16.2$\\
10321143-1849473 & $13.68 \pm 0.03$ & $13.08 \pm 0.03$ & $12.70 \pm 0.03$ & & 103211.45-184947.8 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $24.7 \pm 7.9$ & $-46.2 \pm 7.0$\\
10321176+2613583 & $14.52 \pm 0.03$ & $13.87 \pm 0.03$ & $13.57 \pm 0.03$ & & 103211.66+261357.5 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $-107.0 \pm 7.1$ & $-66.2 \pm 9.0$\\
10321198+7331181 & $15.33 \pm 0.05$ & $14.74 \pm 0.07$ & $14.44 \pm 0.09$ & & 103212.10+733118.4 & $14.26 \pm 0.03$ & $14.02 \pm 0.03$ & & $43.0 \pm 1.9$ & $25.3 \pm 10.8$\\
10321212-3341560 & $14.63 \pm 0.04$ & $14.08 \pm 0.05$ & $13.78 \pm 0.05$ & & 103212.01-334155.3 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-121.3 \pm 5.8$ & $62.9 \pm 7.0$\\
10321375+2232322 & $15.09 \pm 0.04$ & $14.46 \pm 0.05$ & $14.14 \pm 0.05$ & & 103213.76+223231.0 & $13.85 \pm 0.03$ & $13.63 \pm 0.04$ & & $9.3 \pm 6.8$ & $-95.6 \pm 8.0$\\
10321377-2714117 & $16.75 \pm 0.16$ & $15.38 \pm 0.08$ & $14.57 \pm 0.09$ & & 103213.77-271414.1 & $14.07 \pm 0.03$ & $13.81 \pm 0.04$ & & $4.3 \pm 7.5$ & $-214.9 \pm 9.8$\\
10321620+2942466 & $15.61 \pm 0.05$ & $15.09 \pm 0.06$ & $14.76 \pm 0.08$ & & 103216.17+294246.5 & $14.55 \pm 0.03$ & $14.35 \pm 0.05$ & & $-37.2 \pm 5.9$ & $-8.2 \pm 11.1$\\
10321636-0405430 & $15.76 \pm 0.07$ & $15.19 \pm 0.08$ & $14.91 \pm 0.13$ & & 103216.29-040543.9 & $14.73 \pm 0.03$ & $14.51 \pm 0.06$ & & $-95.7 \pm 8.9$ & $-74.2 \pm 9.7$\\
10321647+8457103 & $13.86 \pm 0.02$ & $13.34 \pm 0.03$ & $13.04 \pm 0.04$ & & 103215.31+845708.5 & $12.86 \pm 0.02$ & $12.63 \pm 0.02$ & & $-135.4 \pm 3.3$ & $-160.1 \pm 10.4$\\
10321738-1652101 & $14.11 \pm 0.03$ & $13.50 \pm 0.02$ & $13.16 \pm 0.03$ & & 103217.36-165210.2 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $-29.3 \pm 5.6$ & $-7.5 \pm 6.7$\\
10321762+2952217 & $15.36 \pm 0.04$ & $14.85 \pm 0.05$ & $14.55 \pm 0.06$ & & 103217.65+295221.5 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $40.3 \pm 5.7$ & $-18.9 \pm 9.6$\\
10321883-2338565 & $14.15 \pm 0.03$ & $13.52 \pm 0.03$ & $13.21 \pm 0.03$ & & 103218.77-233856.7 & $13.04 \pm 0.02$ & $12.82 \pm 0.03$ & & $-67.8 \pm 6.4$ & $-16.9 \pm 6.4$\\
10322025-2835066 & $14.22 \pm 0.03$ & $13.61 \pm 0.03$ & $13.33 \pm 0.05$ & & 103220.32-283507.5 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $74.6 \pm 5.5$ & $-79.2 \pm 7.4$\\
10322280+4048264 & $14.81 \pm 0.04$ & $14.27 \pm 0.05$ & $14.00 \pm 0.06$ & & 103222.83+404825.5 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $34.5 \pm 4.6$ & $-74.9 \pm 10.8$\\
10322364+5013571 & $14.11 \pm 0.03$ & $13.52 \pm 0.02$ & $13.23 \pm 0.03$ & & 103223.55+501357.0 & $13.05 \pm 0.02$ & $12.88 \pm 0.03$ & & $-70.8 \pm 4.0$ & $-3.9 \pm 7.3$\\
10322386+2147148 & $13.44 \pm 0.02$ & $12.83 \pm 0.02$ & $12.50 \pm 0.02$ & & 103223.81+214714.7 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $-64.3 \pm 5.3$ & $-9.4 \pm 5.8$\\
10322390-1211237 & $15.73 \pm 0.06$ & $15.18 \pm 0.07$ & $14.85 \pm 0.13$ & & 103223.87-121123.1 & $14.63 \pm 0.03$ & $14.39 \pm 0.05$ & & $-41.2 \pm 8.4$ & $43.3 \pm 12.9$\\
10322433-1343455 & $16.36 \pm 0.10$ & $15.70 \pm 0.11$ & $15.26 \pm 0.19$ & & 103224.19-134347.4 & $14.97 \pm 0.04$ & $14.79 \pm 0.06$ & & $-167.0 \pm 18.3$ & $-153.0 \pm 18.0$\\
10322461+0509368 & $14.76 \pm 0.03$ & $14.19 \pm 0.05$ & $13.90 \pm 0.06$ & & 103224.59+050935.3 & $13.73 \pm 0.03$ & $13.53 \pm 0.04$ & & $-36.3 \pm 9.1$ & $-136.2 \pm 9.1$\\
10322494+1830258 & $14.64 \pm 0.03$ & $14.03 \pm 0.03$ & $13.71 \pm 0.04$ & & 103224.86+183024.9 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $-92.6 \pm 6.0$ & $-68.0 \pm 6.3$\\
10322521+3300433 & $15.26 \pm 0.05$ & $14.56 \pm 0.06$ & $13.94 \pm 0.04$ & & 103225.16+330040.7 & $13.66 \pm 0.03$ & $13.42 \pm 0.03$ & & $-58.4 \pm 6.7$ & $-226.2 \pm 12.3$\\
10322602+1249267 & $14.38 \pm 0.03$ & $13.79 \pm 0.03$ & $13.49 \pm 0.03$ & & 103225.96+124927.2 & $13.33 \pm 0.03$ & $13.15 \pm 0.04$ & & $-69.6 \pm 7.4$ & $36.2 \pm 6.3$\\
10322650-0142214 & $14.98 \pm 0.03$ & $14.38 \pm 0.02$ & $14.10 \pm 0.06$ & & 103226.42-014221.9 & $13.92 \pm 0.04$ & $13.72 \pm 0.05$ & & $-102.0 \pm 8.1$ & $-40.6 \pm 9.8$\\
10322764-0535307 & $11.33 \pm 0.02$ & $10.75 \pm 0.02$ & $10.47 \pm 0.02$ & & 103227.56-053530.3 & $10.30 \pm 0.02$ & $10.13 \pm 0.02$ & & $-114.0 \pm 7.9$ & $33.3 \pm 7.5$\\
10322799+2210375 & $14.83 \pm 0.03$ & $14.25 \pm 0.03$ & $13.97 \pm 0.04$ & & 103227.96+221037.4 & $13.79 \pm 0.03$ & $13.59 \pm 0.03$ & & $-31.8 \pm 5.7$ & $-12.3 \pm 9.8$\\
10322824+5011523 & $14.31 \pm 0.02$ & $13.68 \pm 0.03$ & $13.35 \pm 0.03$ & & 103228.20+501152.3 & $13.19 \pm 0.03$ & $12.99 \pm 0.03$ & & $-33.0 \pm 3.7$ & $-0.9 \pm 7.3$\\
10322859+4850478 & $15.96 \pm 0.07$ & $15.43 \pm 0.08$ & $15.13 \pm 0.11$ & & 103228.63+485047.9 & $14.96 \pm 0.03$ & $14.78 \pm 0.06$ & & $34.6 \pm 5.3$ & $11.0 \pm 9.8$\\
10322928-0152162 & $15.32 \pm 0.05$ & $14.61 \pm 0.06$ & $14.26 \pm 0.07$ & & 103229.31-015216.0 & $13.99 \pm 0.03$ & $13.74 \pm 0.04$ & & $34.3 \pm 7.2$ & $20.0 \pm 7.2$\\
10323524-3056047 & $16.65 \pm 0.14$ & $15.74 \pm 0.14$ & $15.38 \pm 0.20$ & & 103235.17-305603.9 & $15.03 \pm 0.04$ & $14.85 \pm 0.06$ & & $-75.5 \pm 15.1$ & $67.1 \pm 23.9$\\
10323563+1602048 & $14.20 \pm 0.02$ & $13.67 \pm 0.03$ & $13.32 \pm 0.03$ & & 103235.13+160202.6 & $13.09 \pm 0.02$ & $12.83 \pm 0.03$ & & $-565.1 \pm 12.9$ & $-177.5 \pm 7.0$\\
10323654-1341088 & $13.42 \pm 0.02$ & $12.86 \pm 0.03$ & $12.57 \pm 0.03$ & & 103236.53-134109.9 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $-10.8 \pm 5.6$ & $-86.7 \pm 6.8$\\
10323690+5746368 & $14.11 \pm 0.02$ & $13.54 \pm 0.03$ & $13.27 \pm 0.03$ & & 103236.82+574636.5 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $-58.8 \pm 3.1$ & $-21.1 \pm 7.0$\\
10323715-1116131 & $10.52 \pm 0.02$ & $9.98 \pm 0.02$ & $9.67 \pm 0.02$ & & 103237.07-111611.9 & $9.49 \pm 0.02$ & $9.32 \pm 0.02$ & & $-105.1 \pm 7.0$ & $108.2 \pm 6.5$\\
10323762+2422578 & $16.96 \pm 0.14$ & $16.30 \pm 0.16$ & $15.54 \pm 0.15$ & & 103237.63+242256.4 & $14.67 \pm 0.03$ & $14.41 \pm 0.05$ & & $13.4 \pm 14.9$ & $-115.6 \pm 18.1$\\
10323771-2034255 & $13.27 \pm 0.02$ & $12.69 \pm 0.02$ & $12.38 \pm 0.02$ & & 103237.65-203425.0 & $12.20 \pm 0.02$ & $11.99 \pm 0.02$ & & $-75.9 \pm 5.9$ & $40.7 \pm 6.4$\\
10323924-1532347 & $13.62 \pm 0.03$ & $12.99 \pm 0.03$ & $12.70 \pm 0.03$ & & 103239.13-153235.6 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $-131.2 \pm 6.2$ & $-69.4 \pm 7.4$\\
10324019-3228370 & $15.27 \pm 0.05$ & $14.75 \pm 0.06$ & $14.46 \pm 0.09$ & & 103240.12-322836.9 & $14.30 \pm 0.03$ & $14.05 \pm 0.04$ & & $-73.8 \pm 6.0$ & $5.1 \pm 7.5$\\
10324590+7122569 & $15.42 \pm 0.05$ & $14.90 \pm 0.08$ & $14.59 \pm 0.10$ & & 103245.82+712256.6 & $14.33 \pm 0.03$ & $14.12 \pm 0.04$ & & $-34.5 \pm 1.9$ & $-26.6 \pm 9.3$\\
10324649+4027588 & $13.12 \pm 0.02$ & $12.51 \pm 0.02$ & $12.16 \pm 0.02$ & & 103246.34+402758.8 & $11.90 \pm 0.02$ & $11.68 \pm 0.02$ & & $-142.4 \pm 6.6$ & $6.9 \pm 13.6$\\
10324771+3317450 & $14.17 \pm 0.02$ & $13.53 \pm 0.03$ & $13.17 \pm 0.03$ & & 103247.64+331742.9 & $12.96 \pm 0.02$ & $12.76 \pm 0.03$ & & $-78.0 \pm 6.0$ & $-174.2 \pm 7.5$\\
10324815+1610568 & $12.48 \pm 0.02$ & $11.94 \pm 0.02$ & $11.67 \pm 0.02$ & & 103248.06+161055.5 & $11.44 \pm 0.02$ & $11.26 \pm 0.02$ & & $-101.5 \pm 5.7$ & $-102.4 \pm 6.0$\\
10324828-2028373 & $14.68 \pm 0.03$ & $14.08 \pm 0.05$ & $13.75 \pm 0.05$ & & 103248.27-202837.8 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $-13.2 \pm 6.7$ & $-48.3 \pm 6.9$\\
10324939+7349258 & $16.58 \pm 0.15$ & $15.56 \pm 0.14$ & $15.12 \pm 0.15$ & & 103249.53+734926.1 & $14.65 \pm 0.03$ & $14.36 \pm 0.04$ & & $52.5 \pm 2.4$ & $25.8 \pm 21.0$\\
10324998-1136566 & $14.77 \pm 0.03$ & $14.22 \pm 0.04$ & $13.85 \pm 0.05$ & & 103249.83-113657.1 & $13.63 \pm 0.03$ & $13.39 \pm 0.03$ & & $-178.5 \pm 8.3$ & $-44.7 \pm 11.4$\\
10325021-1810345 & $14.38 \pm 0.03$ & $13.70 \pm 0.03$ & $13.38 \pm 0.05$ & & 103250.16-181034.8 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-70.0 \pm 6.2$ & $-24.8 \pm 6.6$\\
10325151+6555511 & $13.81 \pm 0.02$ & $13.17 \pm 0.02$ & $12.86 \pm 0.03$ & & 103251.37+655550.8 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $-72.6 \pm 2.4$ & $-23.8 \pm 6.3$\\
10325332-1329188 & $14.63 \pm 0.03$ & $13.98 \pm 0.03$ & $13.71 \pm 0.05$ & & 103253.31-132919.3 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $-12.2 \pm 6.1$ & $-39.2 \pm 7.7$\\
10325367+5537529 & $11.60 \pm 0.02$ & $11.09 \pm 0.02$ & $10.79 \pm 0.02$ & & 103253.66+553749.8 & $10.60 \pm 0.02$ & $10.35 \pm 0.02$ & & $-2.3 \pm 4.4$ & $-291.6 \pm 11.1$\\
10325374-3939060 & $14.56 \pm 0.03$ & $14.01 \pm 0.03$ & $13.71 \pm 0.05$ & & 103253.70-393906.0 & $13.55 \pm 0.02$ & $13.35 \pm 0.03$ & & $-38.1 \pm 4.6$ & $-5.9 \pm 6.7$\\
10325438-0758211 & $16.88 \pm 0.15$ & $16.07 \pm 0.14$ & $15.06 \pm 0.16$ & & 103254.33-075821.8 & $14.67 \pm 0.03$ & $14.31 \pm 0.05$ & & $-58.3 \pm 15.4$ & $-59.4 \pm 16.5$\\
10325512-3304184 & $14.83 \pm 0.04$ & $14.27 \pm 0.05$ & $14.00 \pm 0.05$ & & 103254.94-330418.8 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $-195.0 \pm 6.9$ & $-36.8 \pm 7.1$\\
10325526+1542310 & $15.44 \pm 0.05$ & $14.91 \pm 0.07$ & $14.61 \pm 0.08$ & & 103255.27+154230.1 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $19.0 \pm 6.2$ & $-67.4 \pm 6.8$\\
10325527+6924048 & $16.30 \pm 0.11$ & $15.60 \pm 0.15$ & $15.13 \pm 0.16$ & & 103255.22+692406.8 & $14.97 \pm 0.03$ & $14.64 \pm 0.05$ & & $-22.6 \pm 3.2$ & $178.3 \pm 19.1$\\
10325558-1523530 & $14.78 \pm 0.04$ & $14.20 \pm 0.04$ & $13.94 \pm 0.05$ & & 103255.54-152353.0 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $-42.5 \pm 6.1$ & $4.7 \pm 7.0$\\
10325629-1602217 & $14.91 \pm 0.04$ & $14.30 \pm 0.04$ & $13.96 \pm 0.07$ & & 103256.24-160221.6 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $-63.0 \pm 6.8$ & $8.0 \pm 7.7$\\
10325785+3041452 & $12.83 \pm 0.02$ & $12.25 \pm 0.02$ & $11.98 \pm 0.02$ & & 103257.95+304144.9 & $11.82 \pm 0.02$ & $11.64 \pm 0.02$ & & $113.8 \pm 6.9$ & $-23.3 \pm 6.1$\\
10325803-1213037 & $14.01 \pm 0.03$ & $13.41 \pm 0.02$ & $13.06 \pm 0.04$ & & 103258.07-121303.3 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $50.4 \pm 5.8$ & $27.6 \pm 6.7$\\
10325810+2849085 & $15.08 \pm 0.03$ & $14.45 \pm 0.04$ & $14.09 \pm 0.05$ & & 103258.03+284908.5 & $13.91 \pm 0.03$ & $13.66 \pm 0.03$ & & $-75.2 \pm 5.6$ & $-2.3 \pm 7.1$\\
10325824+2537105 & $16.31 \pm 0.08$ & $15.79 \pm 0.12$ & $15.47 \pm 0.14$ & & 103258.36+253709.2 & $15.24 \pm 0.04$ & $14.78 \pm 0.07$ & & $124.5 \pm 12.8$ & $-103.2 \pm 16.0$\\
10325881+2428533 & $16.06 \pm 0.06$ & $15.32 \pm 0.07$ & $14.95 \pm 0.09$ & & 103258.75+242853.4 & $14.69 \pm 0.03$ & $14.42 \pm 0.05$ & & $-59.2 \pm 8.0$ & $7.9 \pm 9.4$\\
10325882+1653492 & $14.38 \pm 0.03$ & $13.75 \pm 0.03$ & $13.41 \pm 0.03$ & & 103258.72+165348.9 & $13.18 \pm 0.02$ & $12.94 \pm 0.03$ & & $-118.9 \pm 6.1$ & $-26.3 \pm 7.3$\\
10330214+4625596 & $14.27 \pm 0.02$ & $13.66 \pm 0.04$ & $13.36 \pm 0.03$ & & 103302.16+462558.5 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $19.7 \pm 3.7$ & $-92.1 \pm 7.4$\\
10330299+3026006 & $12.84 \pm 0.02$ & $12.30 \pm 0.02$ & $11.98 \pm 0.02$ & & 103302.97+302559.9 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $-13.0 \pm 5.9$ & $-56.6 \pm 7.7$\\
10330376-0410271 & $13.23 \pm 0.02$ & $12.68 \pm 0.02$ & $12.38 \pm 0.03$ & & 103303.66-041027.8 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $-122.7 \pm 6.7$ & $-56.6 \pm 9.3$\\
10330607+4311234 & $13.78 \pm 0.02$ & $13.23 \pm 0.03$ & $12.86 \pm 0.02$ & & 103306.07+431124.0 & $12.65 \pm 0.02$ & $12.44 \pm 0.03$ & & $-2.0 \pm 5.7$ & $52.5 \pm 6.5$\\
10330615+2107304 & $14.15 \pm 0.02$ & $13.49 \pm 0.02$ & $13.19 \pm 0.03$ & & 103306.05+210730.0 & $12.92 \pm 0.02$ & $12.70 \pm 0.03$ & & $-113.4 \pm 6.3$ & $-30.2 \pm 6.0$\\
10330762+2705296 & $16.87 \pm 0.14$ & $16.20 \pm 0.15$ & $15.32 \pm 0.14$ & & 103307.69+270528.9 & $14.91 \pm 0.03$ & $14.72 \pm 0.06$ & & $72.4 \pm 14.0$ & $-58.0 \pm 18.2$\\
10330872-2438366 & $13.45 \pm 0.02$ & $12.85 \pm 0.02$ & $12.56 \pm 0.03$ & & 103308.58-243837.1 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $-166.9 \pm 6.6$ & $-45.8 \pm 7.1$\\
10330994-1222471 & $13.77 \pm 0.03$ & $13.17 \pm 0.03$ & $12.83 \pm 0.03$ & & 103309.87-122247.8 & $12.66 \pm 0.02$ & $12.49 \pm 0.02$ & & $-80.2 \pm 7.2$ & $-57.1 \pm 6.1$\\
10331027-1716324 & $15.79 \pm 0.06$ & $15.28 \pm 0.06$ & $14.74 \pm 0.12$ & & 103310.16-171633.7 & $14.49 \pm 0.03$ & $14.30 \pm 0.05$ & & $-119.4 \pm 7.7$ & $-108.2 \pm 8.2$\\
10331046+1344541 & $13.20 \pm 0.02$ & $12.64 \pm 0.02$ & $12.32 \pm 0.02$ & & 103310.43+134453.8 & $12.15 \pm 0.02$ & $11.98 \pm 0.03$ & & $-33.3 \pm 6.2$ & $-23.2 \pm 7.1$\\
10331174+8308254 & $14.73 \pm 0.03$ & $14.19 \pm 0.05$ & $13.89 \pm 0.05$ & & 103311.69+830824.2 & $13.70 \pm 0.02$ & $13.49 \pm 0.03$ & & $-8.2 \pm 0.6$ & $-121.4 \pm 8.0$\\
10331183+1330265 & $13.94 \pm 0.02$ & $13.38 \pm 0.03$ & $13.04 \pm 0.03$ & & 103311.78+133026.2 & $12.77 \pm 0.02$ & $12.60 \pm 0.03$ & & $-57.6 \pm 7.1$ & $-29.4 \pm 11.0$\\
10331199+4933531 & $11.94 \pm 0.02$ & $11.36 \pm 0.02$ & $11.08 \pm 0.02$ & & 103311.97+493352.8 & $10.90 \pm 0.02$ & $10.72 \pm 0.02$ & & $-16.1 \pm 3.1$ & $-25.8 \pm 6.1$\\
10331592+2455182 & $15.12 \pm 0.04$ & $14.60 \pm 0.05$ & $14.24 \pm 0.05$ & & 103315.91+245517.7 & $14.00 \pm 0.03$ & $13.78 \pm 0.04$ & & $-4.1 \pm 5.6$ & $-46.0 \pm 6.6$\\
10331650-3517001 & $13.10 \pm 0.03$ & $12.52 \pm 0.03$ & $12.22 \pm 0.03$ & & 103316.44-351700.1 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $-57.5 \pm 4.7$ & $-7.5 \pm 6.3$\\
10331801+5017086 & $16.54 \pm 0.13$ & $15.77 \pm 0.16$ & $15.34 \pm 0.15$ & & 103317.92+501708.5 & $15.10 \pm 0.03$ & $14.81 \pm 0.06$ & & $-74.6 \pm 8.9$ & $-8.6 \pm 18.5$\\
10331834+2518244 & $15.41 \pm 0.04$ & $14.78 \pm 0.05$ & $14.50 \pm 0.06$ & & 103318.36+251824.1 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $20.9 \pm 6.0$ & $-27.3 \pm 7.0$\\
10331838+4251062 & $14.54 \pm 0.03$ & $13.94 \pm 0.04$ & $13.65 \pm 0.04$ & & 103318.28+425105.7 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $-95.2 \pm 5.4$ & $-40.7 \pm 6.8$\\
10331887-1018370 & $12.57 \pm 0.02$ & $12.06 \pm 0.03$ & $11.78 \pm 0.02$ & & 103318.73-101836.0 & $11.60 \pm 0.02$ & $11.40 \pm 0.02$ & & $-169.9 \pm 7.7$ & $83.6 \pm 7.2$\\
10331939-0102354 & $14.21 \pm 0.03$ & $13.61 \pm 0.04$ & $13.26 \pm 0.04$ & & 103319.35-010235.2 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-49.5 \pm 8.7$ & $24.3 \pm 11.9$\\
10331960+2729164 & $13.10 \pm 0.02$ & $12.51 \pm 0.02$ & $12.24 \pm 0.02$ & & 103319.39+272916.6 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $-223.3 \pm 7.6$ & $11.9 \pm 7.2$\\
10332215-1001049 & $16.45 \pm 0.11$ & $15.92 \pm 0.13$ & $15.44 \pm 0.17$ & & 103322.25-100109.6 & $15.15 \pm 0.04$ & $14.93 \pm 0.07$ & & $120.1 \pm 19.8$ & $-404.8 \pm 21.4$\\
10332495+6937591 & $14.66 \pm 0.03$ & $14.09 \pm 0.04$ & $13.82 \pm 0.05$ & & 103324.87+693758.8 & $13.66 \pm 0.02$ & $13.49 \pm 0.03$ & & $-37.0 \pm 1.8$ & $-21.6 \pm 7.5$\\
10332521-3440196 & $13.95 \pm 0.03$ & $13.38 \pm 0.03$ & $13.07 \pm 0.03$ & & 103325.15-344019.5 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $-68.3 \pm 5.0$ & $4.7 \pm 6.5$\\
10332572-2652094 & $15.76 \pm 0.06$ & $14.96 \pm 0.06$ & $14.34 \pm 0.08$ & & 103325.74-265209.5 & $14.14 \pm 0.03$ & $13.86 \pm 0.04$ & & $33.5 \pm 6.2$ & $-5.8 \pm 7.4$\\
10332642-0226483 & $15.39 \pm 0.04$ & $14.74 \pm 0.04$ & $14.40 \pm 0.07$ & & 103326.32-022647.9 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $-132.2 \pm 9.8$ & $27.6 \pm 11.7$\\
10332706+1709505 & $16.21 \pm 0.09$ & $15.32 \pm 0.11$ & $14.67 \pm 0.09$ & & 103327.06+170951.1 & $13.95 \pm 0.03$ & $13.68 \pm 0.04$ & & $9.8 \pm 7.3$ & $51.6 \pm 9.2$\\
10332727-0146157 & $16.13 \pm 0.07$ & $15.47 \pm 0.07$ & $15.12 \pm 0.16$ & & 103327.21-014616.4 & $14.85 \pm 0.03$ & $14.63 \pm 0.06$ & & $-76.2 \pm 11.6$ & $-60.6 \pm 13.2$\\
10332819-1515515 & $13.63 \pm 0.02$ & $13.11 \pm 0.03$ & $12.81 \pm 0.03$ & & 103328.20-151551.2 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $15.1 \pm 5.6$ & $27.8 \pm 5.9$\\
10332858+5825280 & $11.20 \pm 0.02$ & $10.63 \pm 0.03$ & $10.32 \pm 0.02$ & & 103328.46+582526.4 & $10.14 \pm 0.02$ & $9.96 \pm 0.02$ & & $-86.3 \pm 3.2$ & $-152.6 \pm 9.9$\\
10332996-1708191 & $14.94 \pm 0.03$ & $14.42 \pm 0.04$ & $14.15 \pm 0.07$ & & 103329.78-170820.0 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $-199.8 \pm 7.4$ & $-69.7 \pm 6.8$\\
10333012+4603039 & $16.45 \pm 0.12$ & $15.69 \pm 0.15$ & $15.30 \pm 0.13$ & & 103330.05+460303.9 & $15.01 \pm 0.03$ & $14.77 \pm 0.06$ & & $-59.8 \pm 8.8$ & $7.0 \pm 16.2$\\
10333050+0758260 & $14.73 \pm 0.04$ & $14.15 \pm 0.05$ & $13.81 \pm 0.05$ & & 103330.44+075825.8 & $13.65 \pm 0.03$ & $13.45 \pm 0.04$ & & $-82.1 \pm 9.3$ & $-12.0 \pm 8.5$\\
10333164+1538476 & $16.02 \pm 0.07$ & $15.39 \pm 0.10$ & $15.11 \pm 0.11$ & & 103331.61+153846.8 & $14.84 \pm 0.03$ & $14.66 \pm 0.07$ & & $-34.1 \pm 10.2$ & $-56.1 \pm 9.8$\\
10333200+6332171 & $15.27 \pm 0.04$ & $14.53 \pm 0.04$ & $14.17 \pm 0.06$ & & 103331.90+633217.1 & $13.97 \pm 0.03$ & $13.75 \pm 0.03$ & & $-59.5 \pm 2.6$ & $2.7 \pm 7.6$\\
10333269-1525591 & $15.75 \pm 0.06$ & $15.17 \pm 0.06$ & $14.86 \pm 0.13$ & & 103332.70-152600.2 & $14.65 \pm 0.03$ & $14.42 \pm 0.05$ & & $20.8 \pm 7.5$ & $-81.5 \pm 8.3$\\
10333455+2741540 & $15.20 \pm 0.04$ & $14.69 \pm 0.05$ & $14.26 \pm 0.06$ & & 103334.51+274153.1 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $-40.2 \pm 6.0$ & $-76.1 \pm 7.5$\\
10333519-0851056 & $13.73 \pm 0.02$ & $13.18 \pm 0.02$ & $12.86 \pm 0.02$ & & 103335.16-085104.9 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $-38.7 \pm 6.2$ & $60.2 \pm 7.9$\\
10333561-0452007 & $14.35 \pm 0.03$ & $13.78 \pm 0.03$ & $13.46 \pm 0.05$ & & 103335.60-045200.2 & $13.29 \pm 0.02$ & $13.05 \pm 0.03$ & & $-2.1 \pm 7.9$ & $47.4 \pm 8.0$\\
10333620+3458100 & $16.17 \pm 0.09$ & $15.55 \pm 0.14$ & $14.97 \pm 0.10$ & & 103336.14+345809.0 & $14.78 \pm 0.03$ & $14.56 \pm 0.06$ & & $-59.1 \pm 10.6$ & $-83.7 \pm 16.1$\\
10333867+2448559 & $16.39 \pm 0.09$ & $15.84 \pm 0.12$ & $15.49 \pm 0.14$ & & 103338.59+244856.6 & $15.31 \pm 0.04$ & $15.11 \pm 0.09$ & & $-90.3 \pm 14.2$ & $55.1 \pm 16.3$\\
10333884+4109047 & $13.42 \pm 0.02$ & $12.85 \pm 0.02$ & $12.57 \pm 0.02$ & & 103338.77+410904.4 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $-74.5 \pm 4.3$ & $-26.8 \pm 6.3$\\
10333903-3413326 & $15.17 \pm 0.05$ & $14.63 \pm 0.06$ & $14.29 \pm 0.08$ & & 103339.09-341333.3 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $65.8 \pm 5.6$ & $-61.3 \pm 7.4$\\
10333968+1042297 & $16.19 \pm 0.12$ & $15.51 \pm 0.14$ & $15.20 \pm 0.20$ & & 103339.60+104228.8 & $14.85 \pm 0.03$ & $14.66 \pm 0.08$ & & $-115.3 \pm 23.4$ & $-84.9 \pm 23.2$\\
10334325-3510285 & $14.76 \pm 0.04$ & $14.21 \pm 0.04$ & $13.87 \pm 0.08$ & & 103343.19-351028.6 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $-65.3 \pm 5.3$ & $-10.0 \pm 7.4$\\
10334477+2554390 & $13.48 \pm 0.02$ & $12.93 \pm 0.02$ & $12.64 \pm 0.02$ & & 103344.68+255438.3 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $-90.5 \pm 6.9$ & $-54.1 \pm 7.4$\\
10334479-0742251 & $13.87 \pm 0.02$ & $13.27 \pm 0.03$ & $12.99 \pm 0.03$ & & 103344.64-074225.9 & $12.78 \pm 0.02$ & $12.57 \pm 0.03$ & & $-196.3 \pm 16.3$ & $-67.4 \pm 7.3$\\
10334492-1559542 & $14.11 \pm 0.03$ & $13.54 \pm 0.03$ & $13.27 \pm 0.04$ & & 103344.87-155954.1 & $13.09 \pm 0.03$ & $12.90 \pm 0.03$ & & $-58.3 \pm 5.9$ & $9.8 \pm 7.4$\\
10334588-1914198 & $13.45 \pm 0.02$ & $12.91 \pm 0.02$ & $12.51 \pm 0.03$ & & 103345.87-191420.5 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $-14.7 \pm 5.8$ & $-63.6 \pm 7.2$\\
10334667+3352348 & $12.98 \pm 0.02$ & $12.41 \pm 0.02$ & $12.14 \pm 0.02$ & & 103346.62+335234.2 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-53.3 \pm 4.7$ & $-48.4 \pm 6.9$\\
10334738-2321385 & $14.12 \pm 0.02$ & $13.49 \pm 0.04$ & $13.16 \pm 0.04$ & & 103347.34-232138.3 & $12.96 \pm 0.03$ & $12.75 \pm 0.03$ & & $-49.6 \pm 5.8$ & $13.0 \pm 6.5$\\
10334836-3629130 & $14.43 \pm 0.03$ & $13.85 \pm 0.03$ & $13.55 \pm 0.04$ & & 103348.27-362912.4 & $13.37 \pm 0.03$ & $13.15 \pm 0.03$ & & $-98.1 \pm 5.3$ & $49.3 \pm 7.5$\\
10334886-2250477 & $13.54 \pm 0.02$ & $12.88 \pm 0.02$ & $12.60 \pm 0.03$ & & 103348.70-225048.0 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $-199.4 \pm 7.1$ & $-23.2 \pm 6.2$\\
10334937-0645239 & $16.30 \pm 0.10$ & $15.73 \pm 0.11$ & $15.44 \pm 0.19$ & & 103349.76-064519.6 & $14.98 \pm 0.04$ & $14.64 \pm 0.06$ & & $501.4 \pm 24.5$ & $373.5 \pm 20.0$\\
10335016-1810183 & $14.04 \pm 0.02$ & $13.39 \pm 0.04$ & $13.11 \pm 0.04$ & & 103350.18-181018.7 & $12.96 \pm 0.02$ & $12.78 \pm 0.03$ & & $25.8 \pm 6.6$ & $-33.8 \pm 7.2$\\
10335170+0121071 & $14.74 \pm 0.05$ & $14.21 \pm 0.05$ & $13.94 \pm 0.06$ & & 103351.66+012107.1 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $-52.1 \pm 9.2$ & $1.4 \pm 9.1$\\
10335179+2101273 & $13.69 \pm 0.02$ & $13.07 \pm 0.02$ & $12.77 \pm 0.02$ & & 103351.78+210126.6 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $-17.4 \pm 5.8$ & $-57.2 \pm 7.3$\\
10335385-3707463 & $15.82 \pm 0.07$ & $15.29 \pm 0.10$ & $14.96 \pm 0.14$ & & 103353.80-370746.8 & $14.75 \pm 0.03$ & $14.57 \pm 0.05$ & & $-48.9 \pm 6.4$ & $-44.9 \pm 9.0$\\
10335470-1253275 & $16.07 \pm 0.08$ & $15.48 \pm 0.09$ & $15.04 \pm 0.15$ & & 103354.63-125326.8 & $14.71 \pm 0.03$ & $14.52 \pm 0.05$ & & $-85.4 \pm 14.9$ & $57.8 \pm 15.2$\\
10335552+1757289 & $15.44 \pm 0.04$ & $14.82 \pm 0.05$ & $14.52 \pm 0.07$ & & 103355.56+175728.4 & $14.30 \pm 0.03$ & $14.11 \pm 0.05$ & & $38.9 \pm 9.9$ & $-42.9 \pm 7.7$\\
10335566+5524527 & $16.36 \pm 0.10$ & $15.68 \pm 0.14$ & $15.40 \pm 0.13$ & & 103355.60+552452.7 & $15.24 \pm 0.04$ & $15.07 \pm 0.07$ & & $-53.9 \pm 7.2$ & $8.4 \pm 22.5$\\
10340078-1742479 & $15.33 \pm 0.05$ & $14.70 \pm 0.05$ & $14.43 \pm 0.10$ & & 103400.74-174247.8 & $14.23 \pm 0.03$ & $13.99 \pm 0.04$ & & $-44.2 \pm 7.4$ & $5.7 \pm 8.1$\\
10340127+5317525 & $14.46 \pm 0.03$ & $13.85 \pm 0.04$ & $13.58 \pm 0.04$ & & 103401.28+531752.2 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $11.3 \pm 3.0$ & $-32.6 \pm 6.5$\\
10340151+2811454 & $15.27 \pm 0.04$ & $14.62 \pm 0.05$ & $14.33 \pm 0.06$ & & 103401.47+281145.3 & $14.16 \pm 0.03$ & $13.87 \pm 0.04$ & & $-42.3 \pm 5.6$ & $-8.4 \pm 6.8$\\
10340305+2008184 & $14.00 \pm 0.02$ & $13.40 \pm 0.02$ & $12.99 \pm 0.03$ & & 103402.99+200814.0 & $12.74 \pm 0.02$ & $12.48 \pm 0.02$ & & $-64.5 \pm 6.0$ & $-350.9 \pm 9.8$\\
10340394-0702400 & $14.69 \pm 0.03$ & $14.03 \pm 0.04$ & $13.71 \pm 0.04$ & & 103403.97-070240.4 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $39.9 \pm 6.8$ & $-34.8 \pm 7.5$\\
10340438-3148457 & $14.28 \pm 0.02$ & $13.66 \pm 0.04$ & $13.39 \pm 0.04$ & & 103404.32-314845.7 & $13.23 \pm 0.03$ & $13.05 \pm 0.03$ & & $-66.9 \pm 5.4$ & $6.6 \pm 6.8$\\
10340511+2745165 & $13.01 \pm 0.02$ & $12.40 \pm 0.02$ & $12.08 \pm 0.02$ & & 103405.03+274516.4 & $11.88 \pm 0.02$ & $11.67 \pm 0.02$ & & $-79.2 \pm 5.0$ & $-0.7 \pm 6.4$\\
10340539-0833500 & $16.84 \pm 0.14$ & $15.83 \pm 0.14$ & $15.38 \pm 0.19$ & & 103404.78-083350.9 & $15.13 \pm 0.04$ & $14.73 \pm 0.07$ & & $-772.7 \pm 25.5$ & $-71.9 \pm 19.8$\\
10340564+0350164 & $14.69 \pm 0.04$ & $14.02 \pm 0.04$ & $13.63 \pm 0.05$ & & 103405.88+035014.1 & $13.22 \pm 0.02$ & $12.95 \pm 0.03$ & & $344.8 \pm 14.9$ & $-223.2 \pm 9.8$\\
10340668-2144212 & $13.08 \pm 0.02$ & $12.45 \pm 0.02$ & $12.18 \pm 0.02$ & & 103406.66-214420.9 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $-28.4 \pm 5.5$ & $18.9 \pm 6.2$\\
10340727-0941557 & $14.22 \pm 0.03$ & $13.63 \pm 0.03$ & $13.30 \pm 0.04$ & & 103407.22-094155.4 & $13.14 \pm 0.02$ & $12.88 \pm 0.03$ & & $-62.3 \pm 6.5$ & $22.4 \pm 7.2$\\
10340770+6310176 & $13.55 \pm 0.02$ & $12.98 \pm 0.03$ & $12.69 \pm 0.03$ & & 103407.80+631017.4 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $58.0 \pm 2.4$ & $-18.4 \pm 7.9$\\
10340773+4630401 & $16.12 \pm 0.08$ & $15.59 \pm 0.14$ & $15.25 \pm 0.12$ & & 103407.63+463040.0 & $15.00 \pm 0.03$ & $14.71 \pm 0.06$ & & $-82.6 \pm 6.8$ & $-10.9 \pm 11.8$\\
10340783+5754212 & $15.22 \pm 0.05$ & $14.68 \pm 0.06$ & $14.36 \pm 0.06$ & & 103407.79+575421.3 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $-32.9 \pm 4.1$ & $7.7 \pm 8.5$\\
10340822-0613379 & $15.30 \pm 0.04$ & $14.76 \pm 0.05$ & $14.40 \pm 0.07$ & & 103408.17-061337.9 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $-60.2 \pm 7.4$ & $-2.0 \pm 8.0$\\
10341051+1554124 & $13.91 \pm 0.03$ & $13.30 \pm 0.03$ & $13.03 \pm 0.03$ & & 103410.44+155411.9 & $12.80 \pm 0.02$ & $12.58 \pm 0.03$ & & $-89.1 \pm 10.1$ & $-49.1 \pm 8.1$\\
10341178-2223233 & $14.67 \pm 0.03$ & $14.10 \pm 0.04$ & $13.81 \pm 0.06$ & & 103411.79-222322.8 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $7.5 \pm 6.0$ & $36.5 \pm 6.9$\\
10341559-1401415 & $14.48 \pm 0.03$ & $13.80 \pm 0.03$ & $13.36 \pm 0.04$ & & 103415.59-140142.3 & $13.20 \pm 0.02$ & $12.97 \pm 0.03$ & & $2.5 \pm 5.8$ & $-62.8 \pm 6.8$\\
10341608+2802452 & $16.57 \pm 0.11$ & $15.78 \pm 0.12$ & $15.42 \pm 0.14$ & & 103416.01+280244.8 & $15.22 \pm 0.04$ & $14.83 \pm 0.07$ & & $-67.0 \pm 13.4$ & $-33.4 \pm 15.6$\\
10341774+6735293 & $14.99 \pm 0.04$ & $14.45 \pm 0.06$ & $14.15 \pm 0.06$ & & 103417.83+673529.5 & $13.97 \pm 0.03$ & $13.73 \pm 0.03$ & & $46.7 \pm 2.1$ & $18.8 \pm 8.2$\\
10341820+0829244 & $15.23 \pm 0.05$ & $14.70 \pm 0.06$ & $14.42 \pm 0.08$ & & 103418.20+082923.6 & $14.26 \pm 0.03$ & $14.04 \pm 0.05$ & & $2.7 \pm 12.8$ & $-78.1 \pm 12.5$\\
10341950+2906157 & $14.64 \pm 0.03$ & $13.99 \pm 0.04$ & $13.69 \pm 0.03$ & & 103419.42+290615.3 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-77.0 \pm 5.7$ & $-32.3 \pm 6.9$\\
10342021+2149204 & $15.05 \pm 0.04$ & $14.46 \pm 0.04$ & $14.17 \pm 0.05$ & & 103420.20+214919.5 & $13.95 \pm 0.03$ & $13.71 \pm 0.04$ & & $-10.4 \pm 9.8$ & $-74.4 \pm 6.8$\\
10342072-1520506 & $13.92 \pm 0.02$ & $13.33 \pm 0.02$ & $13.05 \pm 0.04$ & & 103420.73-152051.5 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $6.1 \pm 5.7$ & $-71.5 \pm 6.2$\\
10342084+2712552 & $15.84 \pm 0.06$ & $15.24 \pm 0.07$ & $14.87 \pm 0.09$ & & 103420.87+271254.9 & $14.54 \pm 0.03$ & $14.32 \pm 0.05$ & & $32.6 \pm 6.6$ & $-24.9 \pm 9.2$\\
10342136+4844553 & $16.40 \pm 0.11$ & $15.84 \pm 0.16$ & $15.30 \pm 0.13$ & & 103421.28+484455.8 & $14.66 \pm 0.03$ & $14.32 \pm 0.05$ & & $-70.2 \pm 8.9$ & $36.6 \pm 19.8$\\
10342275+2855522 & $15.73 \pm 0.06$ & $15.16 \pm 0.07$ & $14.82 \pm 0.09$ & & 103422.62+285552.9 & $14.64 \pm 0.03$ & $14.43 \pm 0.05$ & & $-141.5 \pm 7.6$ & $54.4 \pm 8.1$\\
10342294+1255548 & $16.14 \pm 0.09$ & $15.45 \pm 0.11$ & $15.10 \pm 0.12$ & & 103422.99+125553.9 & $14.93 \pm 0.04$ & $14.68 \pm 0.09$ & & $66.2 \pm 18.5$ & $-84.0 \pm 15.6$\\
10342301+3618060 & $15.35 \pm 0.05$ & $14.70 \pm 0.05$ & $14.28 \pm 0.07$ & & 103422.86+361805.5 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $-155.6 \pm 6.5$ & $-39.9 \pm 18.5$\\
10342329-1428477 & $15.49 \pm 0.04$ & $14.94 \pm 0.06$ & $14.50 \pm 0.09$ & & 103423.29-142848.2 & $14.32 \pm 0.03$ & $14.07 \pm 0.04$ & & $7.6 \pm 7.1$ & $-42.0 \pm 7.7$\\
10342479-2047589 & $15.13 \pm 0.04$ & $14.45 \pm 0.06$ & $14.13 \pm 0.06$ & & 103424.79-204759.4 & $13.98 \pm 0.03$ & $13.81 \pm 0.04$ & & $2.8 \pm 7.0$ & $-44.9 \pm 7.9$\\
10342590+4618226 & $11.27 \pm 0.02$ & $10.64 \pm 0.02$ & $10.32 \pm 0.02$ & & 103425.43+461821.3 & $10.10 \pm 0.02$ & $9.91 \pm 0.02$ & & $-416.5 \pm 10.1$ & $-110.5 \pm 7.2$\\
10342630+5334037 & $13.21 \pm 0.02$ & $12.69 \pm 0.02$ & $12.37 \pm 0.02$ & & 103426.48+533403.5 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $133.1 \pm 4.2$ & $-16.6 \pm 6.9$\\
10342643-3517268 & $14.68 \pm 0.04$ & $14.13 \pm 0.03$ & $13.82 \pm 0.04$ & & 103426.40-351726.6 & $13.58 \pm 0.02$ & $13.41 \pm 0.03$ & & $-28.2 \pm 5.0$ & $11.5 \pm 7.4$\\
10342665+2306553 & $14.89 \pm 0.03$ & $14.34 \pm 0.04$ & $14.06 \pm 0.05$ & & 103426.62+230655.6 & $13.85 \pm 0.03$ & $13.67 \pm 0.04$ & & $-27.4 \pm 6.7$ & $22.3 \pm 7.1$\\
10342768-0149392 & $14.97 \pm 0.03$ & $14.30 \pm 0.04$ & $14.00 \pm 0.06$ & & 103427.71-014939.2 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $38.4 \pm 7.6$ & $-1.0 \pm 7.0$\\
10342783+1735094 & $14.76 \pm 0.03$ & $14.14 \pm 0.04$ & $13.85 \pm 0.04$ & & 103427.77+173509.3 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-87.5 \pm 12.7$ & $-11.9 \pm 9.4$\\
10342801-0654462 & $15.05 \pm 0.04$ & $14.46 \pm 0.05$ & $14.16 \pm 0.06$ & & 103428.00-065445.6 & $13.99 \pm 0.03$ & $13.79 \pm 0.04$ & & $-18.1 \pm 8.3$ & $51.2 \pm 7.3$\\
10342962-3233404 & $14.09 \pm 0.02$ & $13.54 \pm 0.03$ & $13.25 \pm 0.04$ & & 103429.57-323340.3 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $-47.0 \pm 5.1$ & $12.6 \pm 6.5$\\
10342989+1500496 & $14.85 \pm 0.04$ & $14.20 \pm 0.04$ & $13.93 \pm 0.04$ & & 103429.83+150049.2 & $13.72 \pm 0.03$ & $13.52 \pm 0.04$ & & $-74.4 \pm 9.8$ & $-42.6 \pm 10.3$\\
10343015-0437586 & $12.57 \pm 0.02$ & $11.94 \pm 0.02$ & $11.65 \pm 0.02$ & & 103430.21-043759.8 & $11.46 \pm 0.02$ & $11.26 \pm 0.02$ & & $84.6 \pm 7.1$ & $-104.9 \pm 7.2$\\
10343277-3449121 & $16.40 \pm 0.10$ & $15.70 \pm 0.13$ & $15.43 \pm 0.20$ & & 103432.55-344911.3 & $15.18 \pm 0.04$ & $14.93 \pm 0.07$ & & $-234.9 \pm 13.9$ & $73.9 \pm 22.5$\\
10343389+8500149 & $13.86 \pm 0.02$ & $13.35 \pm 0.03$ & $12.96 \pm 0.04$ & & 103433.08+850014.1 & $12.79 \pm 0.02$ & $12.57 \pm 0.02$ & & $-93.4 \pm 2.3$ & $-67.4 \pm 11.4$\\
10343444+1111538 & $11.11 \pm 0.02$ & $10.54 \pm 0.02$ & $10.26 \pm 0.02$ & & 103434.47+111153.4 & $10.07 \pm 0.02$ & $9.89 \pm 0.02$ & & $36.6 \pm 6.6$ & $-35.0 \pm 12.9$\\
10343706+7246023 & $16.60 \pm 0.15$ & $15.74 \pm 0.18$ & $15.07 \pm 0.15$ & & 103437.19+724602.4 & $14.44 \pm 0.03$ & $14.11 \pm 0.03$ & & $57.4 \pm 2.7$ & $8.2 \pm 22.2$\\
10343853+2718264 & $12.99 \pm 0.02$ & $12.38 \pm 0.02$ & $12.08 \pm 0.02$ & & 103438.46+271825.8 & $11.90 \pm 0.02$ & $11.72 \pm 0.02$ & & $-76.3 \pm 5.1$ & $-53.9 \pm 8.0$\\
10343862-2102331 & $14.88 \pm 0.04$ & $14.22 \pm 0.04$ & $13.85 \pm 0.06$ & & 103438.67-210233.6 & $13.59 \pm 0.02$ & $13.41 \pm 0.03$ & & $56.8 \pm 6.7$ & $-47.4 \pm 7.5$\\
10344004+0445533 & $15.43 \pm 0.07$ & $14.90 \pm 0.08$ & $14.61 \pm 0.11$ & & 103439.99+044553.5 & $14.31 \pm 0.03$ & $14.13 \pm 0.05$ & & $-65.5 \pm 9.1$ & $19.0 \pm 10.6$\\
10344037-3427109 & $16.07 \pm 0.09$ & $15.48 \pm 0.11$ & $14.97 \pm 0.12$ & & 103440.34-342711.6 & $14.81 \pm 0.03$ & $14.61 \pm 0.05$ & & $-31.0 \pm 7.6$ & $-60.8 \pm 11.3$\\
10344055+4316092 & $14.42 \pm 0.02$ & $13.85 \pm 0.04$ & $13.53 \pm 0.03$ & & 103440.58+431608.1 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $32.7 \pm 4.1$ & $-96.8 \pm 7.6$\\
10344237+6708087 & $14.12 \pm 0.02$ & $13.55 \pm 0.03$ & $13.21 \pm 0.03$ & & 103442.23+670808.6 & $13.06 \pm 0.02$ & $12.89 \pm 0.02$ & & $-74.6 \pm 2.4$ & $-12.3 \pm 7.1$\\
10344387+2500583 & $14.67 \pm 0.03$ & $14.08 \pm 0.04$ & $13.74 \pm 0.04$ & & 103443.83+250057.6 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $-42.7 \pm 5.4$ & $-60.2 \pm 6.5$\\
10344480+6352269 & $14.22 \pm 0.02$ & $13.63 \pm 0.03$ & $13.31 \pm 0.03$ & & 103444.75+635226.7 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $-27.1 \pm 2.0$ & $-25.0 \pm 6.5$\\
10344564-0042385 & $16.61 \pm 0.11$ & $15.82 \pm 0.11$ & $15.49 \pm 0.22$ & & 103445.78-004237.2 & $15.21 \pm 0.04$ & $15.01 \pm 0.08$ & & $184.3 \pm 23.4$ & $109.9 \pm 21.9$\\
10344684+2731333 & $14.82 \pm 0.03$ & $14.29 \pm 0.03$ & $13.94 \pm 0.04$ & & 103446.78+273133.1 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $-59.6 \pm 5.9$ & $-11.3 \pm 7.1$\\
10344768+3616207 & $15.74 \pm 0.06$ & $15.22 \pm 0.09$ & $14.93 \pm 0.11$ & & 103447.63+361621.8 & $14.50 \pm 0.03$ & $14.32 \pm 0.05$ & & $-46.5 \pm 7.3$ & $94.5 \pm 12.8$\\
10344779-1752517 & $14.90 \pm 0.03$ & $14.37 \pm 0.04$ & $14.06 \pm 0.06$ & & 103447.70-175252.4 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-101.2 \pm 8.0$ & $-56.0 \pm 10.6$\\
10344822+5300393 & $14.62 \pm 0.03$ & $14.05 \pm 0.04$ & $13.75 \pm 0.04$ & & 103448.19+530038.5 & $13.50 \pm 0.03$ & $13.26 \pm 0.03$ & & $-24.9 \pm 3.1$ & $-70.1 \pm 6.8$\\
10345196+2950094 & $14.10 \pm 0.02$ & $13.50 \pm 0.03$ & $13.21 \pm 0.03$ & & 103451.89+295008.7 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $-65.1 \pm 8.6$ & $-50.7 \pm 6.1$\\
10345204+5243581 & $14.26 \pm 0.03$ & $13.62 \pm 0.03$ & $13.24 \pm 0.03$ & & 103452.18+524356.9 & $13.04 \pm 0.02$ & $12.79 \pm 0.03$ & & $105.3 \pm 3.8$ & $-98.3 \pm 6.7$\\
10345279-0728392 & $14.62 \pm 0.04$ & $14.11 \pm 0.04$ & $13.76 \pm 0.05$ & & 103452.74-072839.1 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $-58.4 \pm 8.2$ & $6.5 \pm 8.3$\\
10345379+7706224 & $14.64 \pm 0.03$ & $14.12 \pm 0.06$ & $13.84 \pm 0.06$ & & 103453.31+770622.0 & $13.67 \pm 0.02$ & $13.45 \pm 0.03$ & & $-158.9 \pm 4.3$ & $-41.4 \pm 8.3$\\
10345518+3159217 & $15.10 \pm 0.04$ & $14.50 \pm 0.05$ & $14.23 \pm 0.05$ & & 103455.14+315921.4 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $-41.2 \pm 6.5$ & $-25.8 \pm 7.8$\\
10345707+2130123 & $12.77 \pm 0.02$ & $12.20 \pm 0.02$ & $11.89 \pm 0.02$ & & 103456.95+213012.8 & $11.66 \pm 0.02$ & $11.47 \pm 0.02$ & & $-140.8 \pm 5.9$ & $34.9 \pm 9.3$\\
10345783-1356337 & $16.64 \pm 0.14$ & $15.97 \pm 0.14$ & $15.14 \pm 0.18$ & & 103457.91-135633.7 & $14.95 \pm 0.03$ & $14.52 \pm 0.05$ & & $93.3 \pm 15.9$ & $-2.7 \pm 19.7$\\
10345828+2720005 & $14.89 \pm 0.03$ & $14.33 \pm 0.03$ & $14.04 \pm 0.04$ & & 103458.17+272000.7 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $-107.4 \pm 6.8$ & $18.9 \pm 7.1$\\
10345896+2712188 & $14.57 \pm 0.03$ & $13.94 \pm 0.03$ & $13.65 \pm 0.04$ & & 103458.90+271218.9 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $-62.2 \pm 6.3$ & $3.3 \pm 6.9$\\
10345976+2347488 & $15.77 \pm 0.06$ & $15.11 \pm 0.06$ & $14.63 \pm 0.08$ & & 103459.67+234748.4 & $14.20 \pm 0.03$ & $13.85 \pm 0.04$ & & $-90.5 \pm 13.5$ & $-36.9 \pm 10.0$\\
10350123+6213236 & $12.91 \pm 0.02$ & $12.33 \pm 0.03$ & $12.06 \pm 0.02$ & & 103501.30+621323.3 & $11.87 \pm 0.02$ & $11.70 \pm 0.02$ & & $41.4 \pm 2.2$ & $-21.5 \pm 6.3$\\
10350425+5027533 & $12.84 \pm 0.02$ & $12.28 \pm 0.02$ & $11.98 \pm 0.02$ & & 103503.98+502752.6 & $11.82 \pm 0.02$ & $11.64 \pm 0.02$ & & $-225.6 \pm 6.0$ & $-59.7 \pm 6.3$\\
10350452+0331458 & $13.65 \pm 0.02$ & $13.13 \pm 0.03$ & $12.82 \pm 0.03$ & & 103504.45+033145.9 & $12.64 \pm 0.02$ & $12.47 \pm 0.02$ & & $-110.9 \pm 9.0$ & $3.9 \pm 7.0$\\
10350468-0104581 & $15.39 \pm 0.06$ & $14.81 \pm 0.06$ & $14.43 \pm 0.10$ & & 103504.65-010458.8 & $14.22 \pm 0.03$ & $13.95 \pm 0.05$ & & $-37.7 \pm 10.2$ & $-59.5 \pm 10.4$\\
10350578+2819105 & $14.33 \pm 0.03$ & $13.77 \pm 0.03$ & $13.49 \pm 0.03$ & & 103505.81+281910.7 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $29.7 \pm 6.0$ & $19.3 \pm 7.5$\\
10350586+5426171 & $14.63 \pm 0.04$ & $14.06 \pm 0.04$ & $13.79 \pm 0.05$ & & 103505.97+542615.5 & $13.63 \pm 0.03$ & $13.38 \pm 0.03$ & & $91.5 \pm 4.1$ & $-145.6 \pm 8.8$\\
10350693+2208425 & $15.72 \pm 0.05$ & $15.13 \pm 0.07$ & $14.82 \pm 0.09$ & & 103506.88+220842.4 & $14.57 \pm 0.03$ & $14.27 \pm 0.05$ & & $-61.9 \pm 7.1$ & $-13.6 \pm 8.5$\\
10350732+2421286 & $14.08 \pm 0.02$ & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & 103507.21+242129.6 & $13.02 \pm 0.03$ & $12.79 \pm 0.03$ & & $-120.7 \pm 13.7$ & $79.7 \pm 8.2$\\
10350789-0732357 & $11.19 \pm 0.02$ & $10.64 \pm 0.02$ & $10.36 \pm 0.02$ & & 103507.80-073239.3 & $10.15 \pm 0.02$ & $9.94 \pm 0.02$ & & $-123.5 \pm 8.0$ & $-312.4 \pm 10.3$\\
10350852+0326399 & $15.56 \pm 0.07$ & $14.89 \pm 0.07$ & $14.39 \pm 0.08$ & & 103508.47+032639.7 & $14.09 \pm 0.03$ & $13.78 \pm 0.04$ & & $-82.8 \pm 9.6$ & $-25.4 \pm 8.8$\\
10350852+6414140 & $15.60 \pm 0.05$ & $14.97 \pm 0.05$ & $14.63 \pm 0.09$ & & 103508.42+641413.8 & $14.39 \pm 0.03$ & $14.16 \pm 0.04$ & & $-58.6 \pm 2.9$ & $-19.7 \pm 8.8$\\
10351006+3652092 & $14.52 \pm 0.03$ & $14.01 \pm 0.04$ & $13.74 \pm 0.04$ & & 103509.99+365208.3 & $13.58 \pm 0.03$ & $13.31 \pm 0.03$ & & $-67.5 \pm 4.7$ & $-71.5 \pm 6.5$\\
10351009+4915105 & $12.04 \pm 0.02$ & $11.45 \pm 0.02$ & $11.14 \pm 0.01$ & & 103509.94+491509.8 & $10.94 \pm 0.02$ & $10.76 \pm 0.02$ & & $-132.8 \pm 4.3$ & $-60.8 \pm 6.2$\\
10351134-1025111 & $15.48 \pm 0.04$ & $14.95 \pm 0.07$ & $14.66 \pm 0.10$ & & 103511.31-102511.0 & $14.48 \pm 0.03$ & $14.29 \pm 0.05$ & & $-43.5 \pm 8.2$ & $7.4 \pm 9.1$\\
10351141+2511576 & $16.79 \pm 0.14$ & $15.88 \pm 0.13$ & $15.33 \pm 0.13$ & & 103511.47+251157.2 & $14.37 \pm 0.03$ & $14.13 \pm 0.05$ & & $65.8 \pm 12.2$ & $-30.5 \pm 15.4$\\
10351218+5101080 & $13.04 \pm 0.02$ & $12.48 \pm 0.02$ & $12.21 \pm 0.02$ & & 103512.05+510107.8 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $-100.9 \pm 3.9$ & $-15.5 \pm 7.6$\\
10351225+1513564 & $14.53 \pm 0.04$ & $13.91 \pm 0.04$ & $13.58 \pm 0.05$ & & 103512.20+151356.1 & $13.39 \pm 0.03$ & $13.18 \pm 0.04$ & & $-66.9 \pm 9.4$ & $-26.6 \pm 9.9$\\
10351352-2745233 & $13.58 \pm 0.03$ & $12.95 \pm 0.02$ & $12.68 \pm 0.02$ & & 103513.53-274523.9 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $9.4 \pm 5.2$ & $-48.2 \pm 7.2$\\
10351458-0905258 & $15.09 \pm 0.04$ & $14.49 \pm 0.05$ & $14.14 \pm 0.06$ & & 103514.51-090526.0 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $-100.1 \pm 12.9$ & $-19.3 \pm 7.1$\\
10351552+6951142 & $14.77 \pm 0.03$ & $14.21 \pm 0.05$ & $13.85 \pm 0.05$ & & 103515.53+695113.7 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $3.1 \pm 1.6$ & $-43.3 \pm 6.9$\\
10351805-0530469 & $13.36 \pm 0.03$ & $12.76 \pm 0.02$ & $12.49 \pm 0.02$ & & 103517.94-053042.3 & $12.33 \pm 0.02$ & $12.10 \pm 0.02$ & & $-140.2 \pm 9.1$ & $395.6 \pm 12.3$\\
10351897+6106247 & $13.54 \pm 0.02$ & $12.90 \pm 0.03$ & $12.63 \pm 0.03$ & & 103518.90+610624.3 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-48.0 \pm 2.4$ & $-39.8 \pm 11.1$\\
10351922-1247445 & $13.81 \pm 0.03$ & $13.24 \pm 0.03$ & $12.91 \pm 0.03$ & & 103519.24-124746.0 & $12.73 \pm 0.02$ & $12.53 \pm 0.03$ & & $28.1 \pm 5.7$ & $-125.8 \pm 6.5$\\
10351971-0359146 & $14.68 \pm 0.03$ & $14.07 \pm 0.03$ & $13.75 \pm 0.06$ & & 103519.67-035914.5 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-51.1 \pm 6.9$ & $10.1 \pm 15.3$\\
10351977+4218243 & $13.18 \pm 0.02$ & $12.65 \pm 0.03$ & $12.30 \pm 0.02$ & & 103519.70+421823.9 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $-66.3 \pm 4.8$ & $-32.3 \pm 6.9$\\
10352029-2058382 & $11.66 \pm 0.02$ & $11.10 \pm 0.02$ & $10.72 \pm 0.03$ & & 103520.17-205838.4 & $10.49 \pm 0.02$ & $10.30 \pm 0.02$ & & $-149.4 \pm 7.0$ & $-19.0 \pm 6.1$\\
10352211+0834427 & $15.96 \pm 0.10$ & $15.42 \pm 0.11$ & $15.06 \pm 0.15$ & & 103522.08+083442.0 & $14.87 \pm 0.04$ & $14.70 \pm 0.07$ & & $-49.2 \pm 18.6$ & $-68.5 \pm 15.9$\\
10352274+1342238 & $15.24 \pm 0.06$ & $14.58 \pm 0.07$ & $14.22 \pm 0.06$ & & 103522.66+134222.8 & $14.02 \pm 0.03$ & $13.80 \pm 0.05$ & & $-99.7 \pm 8.0$ & $-81.1 \pm 8.3$\\
10352455+2507450 & $14.76 \pm 0.03$ & $13.91 \pm 0.03$ & $13.29 \pm 0.03$ & & 103524.38+250741.4 & $13.01 \pm 0.02$ & $12.71 \pm 0.03$ & & $-193.0 \pm 7.0$ & $-290.5 \pm 9.2$\\
10352509-0327572 & $15.46 \pm 0.05$ & $14.87 \pm 0.05$ & $14.55 \pm 0.09$ & & 103525.04-032757.3 & $14.27 \pm 0.03$ & $14.00 \pm 0.04$ & & $-69.7 \pm 8.1$ & $-8.0 \pm 12.5$\\
10352585+3110083 & $14.60 \pm 0.03$ & $13.92 \pm 0.04$ & $13.60 \pm 0.05$ & & 103525.81+311008.5 & $13.39 \pm 0.03$ & $13.16 \pm 0.03$ & & $-43.4 \pm 5.5$ & $16.1 \pm 7.6$\\
10352768-1105301 & $15.44 \pm 0.05$ & $14.92 \pm 0.06$ & $14.64 \pm 0.10$ & & 103527.63-110530.4 & $14.37 \pm 0.03$ & $14.18 \pm 0.04$ & & $-64.0 \pm 12.9$ & $-19.8 \pm 9.0$\\
10352798-1556352 & $15.19 \pm 0.05$ & $14.64 \pm 0.05$ & $14.20 \pm 0.08$ & & 103527.96-155635.5 & $14.04 \pm 0.03$ & $13.80 \pm 0.04$ & & $-32.6 \pm 6.3$ & $-21.4 \pm 7.3$\\
10352851+2318404 & $16.50 \pm 0.10$ & $15.60 \pm 0.10$ & $15.10 \pm 0.12$ & & 103528.65+231839.5 & $14.95 \pm 0.03$ & $14.77 \pm 0.07$ & & $150.7 \pm 11.5$ & $-70.8 \pm 20.4$\\
10352882+3825472 & $12.69 \pm 0.01$ & $12.13 \pm 0.01$ & $11.85 \pm 0.02$ & & 103528.73+382545.8 & $11.67 \pm 0.02$ & $11.49 \pm 0.02$ & & $-85.9 \pm 4.7$ & $-113.5 \pm 10.5$\\
10352963+8248179 & $13.84 \pm 0.03$ & $13.32 \pm 0.04$ & $13.01 \pm 0.03$ & & 103529.86+824817.7 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $42.6 \pm 1.2$ & $-20.7 \pm 8.8$\\
10353035-3757581 & $12.80 \pm 0.03$ & $12.26 \pm 0.03$ & $11.97 \pm 0.02$ & & 103530.37-375759.5 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $23.3 \pm 4.2$ & $-125.1 \pm 6.8$\\
10353100+3208060 & $15.49 \pm 0.06$ & $14.87 \pm 0.07$ & $14.52 \pm 0.10$ & & 103531.06+320804.7 & $14.33 \pm 0.03$ & $14.12 \pm 0.04$ & & $75.6 \pm 10.1$ & $-116.6 \pm 9.4$\\
10353212+0806082 & $13.87 \pm 0.03$ & $13.30 \pm 0.03$ & $12.88 \pm 0.03$ & & 103532.02+080607.9 & $12.65 \pm 0.02$ & $12.45 \pm 0.03$ & & $-141.3 \pm 8.5$ & $-30.5 \pm 8.7$\\
10353253+2821080 & $15.37 \pm 0.04$ & $14.84 \pm 0.05$ & $14.50 \pm 0.07$ & & 103532.56+282107.6 & $14.32 \pm 0.03$ & $14.06 \pm 0.04$ & & $34.8 \pm 6.0$ & $-31.0 \pm 9.1$\\
10353339-1622588 & $15.13 \pm 0.05$ & $14.50 \pm 0.04$ & $14.20 \pm 0.08$ & & 103533.35-162258.6 & $13.95 \pm 0.03$ & $13.69 \pm 0.03$ & & $-41.5 \pm 6.3$ & $21.1 \pm 7.2$\\
10353344-1259149 & $12.08 \pm 0.02$ & $11.56 \pm 0.03$ & $11.27 \pm 0.02$ & & 103533.54-125916.5 & $11.05 \pm 0.02$ & $10.87 \pm 0.02$ & & $121.9 \pm 6.1$ & $-131.6 \pm 6.3$\\
10353416+4653031 & $14.60 \pm 0.03$ & $13.93 \pm 0.04$ & $13.60 \pm 0.03$ & & 103534.11+465302.8 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $-39.5 \pm 4.1$ & $-29.5 \pm 6.7$\\
10353446-0755262 & $14.20 \pm 0.02$ & $13.61 \pm 0.03$ & $13.28 \pm 0.04$ & & 103534.41-075526.0 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $-65.5 \pm 11.8$ & $18.7 \pm 8.0$\\
10353466-0500367 & $15.05 \pm 0.04$ & $14.44 \pm 0.03$ & $14.11 \pm 0.05$ & & 103534.60-050036.7 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $-73.4 \pm 8.5$ & $-2.4 \pm 7.2$\\
10353469+3538183 & $16.14 \pm 0.10$ & $15.60 \pm 0.15$ & $14.98 \pm 0.14$ & & 103534.52+353816.7 & $14.79 \pm 0.03$ & $14.61 \pm 0.06$ & & $-185.8 \pm 14.6$ & $-142.1 \pm 20.1$\\
10353492-0711479 & $16.39 \pm 0.09$ & $15.84 \pm 0.13$ & $15.15 \pm 0.14$ & & 103534.63-071148.2 & $14.38 \pm 0.03$ & $14.09 \pm 0.05$ & & $-375.6 \pm 20.4$ & $-28.4 \pm 15.9$\\
10353671+7407248 & $13.55 \pm 0.03$ & $12.90 \pm 0.03$ & $12.57 \pm 0.03$ & & 103536.52+740723.8 & $12.35 \pm 0.02$ & $12.17 \pm 0.02$ & & $-78.8 \pm 2.4$ & $-101.3 \pm 10.0$\\
10353750+2802036 & $13.90 \pm 0.02$ & $13.31 \pm 0.02$ & $13.03 \pm 0.03$ & & 103537.46+280202.7 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $-43.7 \pm 5.0$ & $-68.8 \pm 7.4$\\
10353795+4959324 & $15.42 \pm 0.05$ & $14.84 \pm 0.07$ & $14.55 \pm 0.08$ & & 103537.90+495932.2 & $14.37 \pm 0.03$ & $14.18 \pm 0.04$ & & $-44.2 \pm 4.4$ & $-17.2 \pm 7.3$\\
10353859+4814059 & $13.58 \pm 0.02$ & $13.00 \pm 0.03$ & $12.73 \pm 0.03$ & & 103538.55+481405.7 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $-32.2 \pm 3.4$ & $-19.4 \pm 9.3$\\
10353924+3215046 & $14.81 \pm 0.04$ & $14.22 \pm 0.05$ & $13.95 \pm 0.05$ & & 103539.22+321503.8 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $-31.4 \pm 9.1$ & $-65.9 \pm 7.8$\\
10353963+1643035 & $14.02 \pm 0.03$ & $13.48 \pm 0.04$ & $13.19 \pm 0.03$ & & 103539.59+164303.7 & $13.01 \pm 0.02$ & $12.80 \pm 0.03$ & & $-58.7 \pm 12.4$ & $16.7 \pm 7.4$\\
10354057-0127519 & $14.80 \pm 0.03$ & $14.20 \pm 0.03$ & $13.86 \pm 0.05$ & & 103540.50-012751.2 & $13.64 \pm 0.03$ & $13.46 \pm 0.03$ & & $-85.5 \pm 8.4$ & $54.4 \pm 7.7$\\
10354116+7221073 & $13.69 \pm 0.03$ & $13.06 \pm 0.04$ & $12.75 \pm 0.03$ & & 103541.52+722108.2 & $12.55 \pm 0.02$ & $12.34 \pm 0.02$ & & $160.0 \pm 4.6$ & $86.9 \pm 13.5$\\
10354316+0254359 & $12.87 \pm 0.02$ & $12.30 \pm 0.02$ & $11.98 \pm 0.02$ & & 103543.13+025435.6 & $11.80 \pm 0.02$ & $11.62 \pm 0.02$ & & $-45.3 \pm 6.9$ & $-22.2 \pm 11.0$\\
10354502+7700369 & $13.78 \pm 0.03$ & $13.21 \pm 0.04$ & $12.93 \pm 0.03$ & & 103544.85+770036.7 & $12.74 \pm 0.02$ & $12.51 \pm 0.02$ & & $-57.1 \pm 1.8$ & $-12.2 \pm 8.0$\\
10354601-1501053 & $12.80 \pm 0.02$ & $12.23 \pm 0.02$ & $11.95 \pm 0.02$ & & 103545.90-150105.5 & $11.78 \pm 0.02$ & $11.59 \pm 0.02$ & & $-131.1 \pm 6.1$ & $-14.3 \pm 5.8$\\
10354751-0747598 & $13.19 \pm 0.02$ & $12.56 \pm 0.02$ & $12.20 \pm 0.02$ & & 103547.35-074758.0 & $11.99 \pm 0.02$ & $11.81 \pm 0.02$ & & $-200.3 \pm 10.9$ & $157.3 \pm 7.1$\\
10354788+3518597 & $13.78 \pm 0.02$ & $13.18 \pm 0.02$ & $12.84 \pm 0.03$ & & 103547.79+351859.1 & $12.60 \pm 0.03$ & $12.39 \pm 0.02$ & & $-88.5 \pm 5.2$ & $-55.8 \pm 7.4$\\
10354810-1246420 & $15.83 \pm 0.07$ & $15.30 \pm 0.06$ & $15.03 \pm 0.15$ & & 103548.11-124642.7 & $14.76 \pm 0.03$ & $14.56 \pm 0.05$ & & $7.2 \pm 8.5$ & $-55.7 \pm 9.2$\\
10354851+3531362 & $16.19 \pm 0.10$ & $15.59 \pm 0.14$ & $15.29 \pm 0.18$ & & 103548.39+353133.8 & $14.91 \pm 0.03$ & $14.52 \pm 0.05$ & & $-118.6 \pm 16.3$ & $-211.4 \pm 23.9$\\
10354880+0351316 & $16.84 \pm 0.19$ & $15.68 \pm 0.15$ & $14.88 \pm 0.13$ & & 103548.80+035132.9 & $14.61 \pm 0.03$ & $14.36 \pm 0.05$ & & $0.3 \pm 17.5$ & $125.7 \pm 17.1$\\
10355033+3810598 & $16.67 \pm 0.15$ & $15.55 \pm 0.14$ & $14.96 \pm 0.11$ & & 103550.38+381059.7 & $14.74 \pm 0.03$ & $14.37 \pm 0.05$ & & $50.7 \pm 9.2$ & $-6.2 \pm 13.5$\\
10355065-1052244 & $15.19 \pm 0.04$ & $14.65 \pm 0.05$ & $14.36 \pm 0.08$ & & 103550.68-105224.1 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $43.8 \pm 7.8$ & $24.8 \pm 8.7$\\
10355071+3947183 & $14.34 \pm 0.03$ & $13.76 \pm 0.03$ & $13.40 \pm 0.04$ & & 103550.62+394719.1 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-79.5 \pm 4.3$ & $63.7 \pm 6.8$\\
10355239+2535316 & $16.42 \pm 0.09$ & $15.80 \pm 0.12$ & $15.31 \pm 0.12$ & & 103552.28+253531.9 & $15.14 \pm 0.04$ & $14.90 \pm 0.08$ & & $-122.9 \pm 13.1$ & $27.5 \pm 19.2$\\
10355360+3629528 & $15.16 \pm 0.04$ & $14.65 \pm 0.06$ & $14.32 \pm 0.06$ & & 103553.53+362952.3 & $14.17 \pm 0.03$ & $13.94 \pm 0.04$ & & $-65.2 \pm 5.1$ & $-39.5 \pm 7.4$\\
10355472-2922521 & $13.54 \pm 0.02$ & $12.96 \pm 0.03$ & $12.68 \pm 0.03$ & & 103554.70-292252.4 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $-22.5 \pm 5.2$ & $-23.2 \pm 6.5$\\
10355485-1008323 & $14.93 \pm 0.03$ & $14.34 \pm 0.04$ & $13.99 \pm 0.06$ & & 103554.88-100832.5 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $39.3 \pm 6.9$ & $-16.6 \pm 8.4$\\
10355501+2737198 & $14.87 \pm 0.03$ & $14.33 \pm 0.04$ & $14.03 \pm 0.04$ & & 103555.00+273719.3 & $13.84 \pm 0.03$ & $13.59 \pm 0.03$ & & $-19.5 \pm 11.4$ & $-39.9 \pm 6.6$\\
10355580+2616434 & $14.13 \pm 0.02$ & $13.60 \pm 0.03$ & $13.28 \pm 0.03$ & & 103555.68+261643.4 & $13.09 \pm 0.02$ & $12.86 \pm 0.03$ & & $-132.4 \pm 7.2$ & $0.8 \pm 6.6$\\
10355745+1149420 & $16.12 \pm 0.11$ & $15.45 \pm 0.12$ & $14.77 \pm 0.13$ & & 103557.38+114941.7 & $14.62 \pm 0.03$ & $14.32 \pm 0.07$ & & $-97.1 \pm 14.0$ & $-28.1 \pm 18.8$\\
10355818-2937112 & $13.63 \pm 0.03$ & $12.99 \pm 0.02$ & $12.69 \pm 0.04$ & & 103558.14-293711.2 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $-42.2 \pm 5.3$ & $-3.6 \pm 7.2$\\
10355856+6358107 & $16.40 \pm 0.10$ & $15.69 \pm 0.13$ & $15.38 \pm 0.17$ & & 103558.71+635811.6 & $15.18 \pm 0.03$ & $14.97 \pm 0.06$ & & $88.3 \pm 5.3$ & $81.6 \pm 19.0$\\
10355899+4319360 & $13.00 \pm 0.02$ & $12.47 \pm 0.03$ & $12.18 \pm 0.02$ & & 103559.00+431937.2 & $11.97 \pm 0.02$ & $11.78 \pm 0.02$ & & $3.4 \pm 3.7$ & $101.3 \pm 6.6$\\
10360088-0212175 & $13.28 \pm 0.02$ & $12.65 \pm 0.02$ & $12.38 \pm 0.03$ & & 103600.81-021217.3 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $-98.1 \pm 6.6$ & $20.7 \pm 11.7$\\
10360117-0736555 & $14.40 \pm 0.03$ & $13.83 \pm 0.03$ & $13.54 \pm 0.04$ & & 103601.15-073655.8 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $-33.0 \pm 7.2$ & $-23.6 \pm 8.8$\\
10360183+0738593 & $14.92 \pm 0.05$ & $14.32 \pm 0.05$ & $14.04 \pm 0.06$ & & 103601.77+073858.3 & $13.87 \pm 0.03$ & $13.61 \pm 0.04$ & & $-88.3 \pm 8.0$ & $-93.4 \pm 8.3$\\
10360235+5442278 & $13.51 \pm 0.03$ & $12.92 \pm 0.04$ & $12.65 \pm 0.02$ & & 103602.40+544227.0 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $33.4 \pm 3.2$ & $-81.0 \pm 7.0$\\
10360258+2738573 & $16.37 \pm 0.11$ & $15.71 \pm 0.14$ & $15.14 \pm 0.12$ & & 103602.61+273855.8 & $14.37 \pm 0.03$ & $14.01 \pm 0.04$ & & $30.5 \pm 15.2$ & $-119.7 \pm 14.2$\\
10360379+3545054 & $15.15 \pm 0.04$ & $14.55 \pm 0.05$ & $14.26 \pm 0.08$ & & 103603.75+354505.4 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $-45.2 \pm 5.6$ & $6.3 \pm 9.4$\\
10360438+6048345 & $16.40 \pm 0.10$ & $15.82 \pm 0.13$ & $15.44 \pm 0.18$ & & 103604.45+604834.6 & $15.25 \pm 0.04$ & $15.05 \pm 0.07$ & & $40.3 \pm 5.8$ & $7.6 \pm 21.6$\\
10360519+1935428 & $15.59 \pm 0.05$ & $14.95 \pm 0.06$ & $14.59 \pm 0.07$ & & 103605.15+193542.4 & $14.43 \pm 0.03$ & $14.20 \pm 0.05$ & & $-43.4 \pm 6.5$ & $-34.7 \pm 11.0$\\
10360659+5828383 & $14.48 \pm 0.03$ & $13.93 \pm 0.04$ & $13.58 \pm 0.04$ & & 103606.55+582837.9 & $13.43 \pm 0.02$ & $13.21 \pm 0.03$ & & $-29.2 \pm 2.8$ & $-33.8 \pm 7.9$\\
10360667+5238407 & $15.46 \pm 0.06$ & $14.82 \pm 0.06$ & $14.53 \pm 0.07$ & & 103606.56+523840.2 & $14.33 \pm 0.03$ & $14.15 \pm 0.04$ & & $-89.9 \pm 8.2$ & $-49.6 \pm 8.7$\\
10360678+0640002 & $14.19 \pm 0.03$ & $13.59 \pm 0.03$ & $13.21 \pm 0.04$ & & 103606.81+063959.1 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $39.7 \pm 8.0$ & $-112.5 \pm 9.2$\\
10360680+1333407 & $14.16 \pm 0.03$ & $13.60 \pm 0.04$ & $13.27 \pm 0.03$ & & 103606.74+133340.8 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $-79.7 \pm 8.5$ & $11.5 \pm 8.7$\\
10360724-0921372 & $12.21 \pm 0.02$ & $11.69 \pm 0.02$ & $11.37 \pm 0.02$ & & 103607.11-092138.6 & $11.22 \pm 0.02$ & $11.05 \pm 0.02$ & & $-166.6 \pm 7.7$ & $-115.7 \pm 11.1$\\
10360734-2533282 & $13.83 \pm 0.03$ & $13.14 \pm 0.03$ & $12.84 \pm 0.03$ & & 103607.35-253329.0 & $12.68 \pm 0.02$ & $12.51 \pm 0.02$ & & $11.9 \pm 5.6$ & $-67.1 \pm 6.7$\\
10360769+2127192 & $15.97 \pm 0.07$ & $15.41 \pm 0.09$ & $15.07 \pm 0.12$ & & 103607.66+212719.7 & $14.75 \pm 0.03$ & $14.56 \pm 0.06$ & & $-33.7 \pm 8.4$ & $34.3 \pm 9.0$\\
10360811+4311362 & $16.52 \pm 0.12$ & $15.71 \pm 0.14$ & $15.18 \pm 0.12$ & & 103608.05+431137.9 & $14.62 \pm 0.03$ & $14.35 \pm 0.04$ & & $-54.5 \pm 9.7$ & $148.3 \pm 17.7$\\
10360851-1657532 & $14.24 \pm 0.02$ & $13.67 \pm 0.03$ & $13.27 \pm 0.03$ & & 103608.44-165752.8 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $-83.9 \pm 6.4$ & $33.6 \pm 7.4$\\
10360866+7335188 & $15.84 \pm 0.08$ & $15.26 \pm 0.10$ & $14.96 \pm 0.13$ & & 103608.59+733518.7 & $14.80 \pm 0.03$ & $14.61 \pm 0.04$ & & $-32.2 \pm 2.0$ & $-9.1 \pm 16.0$\\
10360869+1923314 & $11.30 \pm 0.02$ & $10.71 \pm 0.02$ & $10.34 \pm 0.01$ & & 103608.89+192326.5 & $10.11 \pm 0.02$ & $9.92 \pm 0.02$ & & $223.0 \pm 6.9$ & $-390.4 \pm 10.7$\\
10360889-0229566 & $15.03 \pm 0.04$ & $14.52 \pm 0.04$ & $14.25 \pm 0.07$ & & 103608.96-022956.9 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $82.8 \pm 7.3$ & $-27.9 \pm 11.5$\\
10360960+4749055 & $14.12 \pm 0.02$ & $13.58 \pm 0.04$ & $13.30 \pm 0.03$ & & 103609.66+474905.7 & $13.12 \pm 0.02$ & $12.91 \pm 0.03$ & & $54.2 \pm 3.7$ & $17.0 \pm 7.1$\\
10361043-2738055 & $15.92 \pm 0.09$ & $15.31 \pm 0.12$ & $14.62 \pm 0.10$ & & 103610.37-273808.4 & $14.44 \pm 0.03$ & $14.07 \pm 0.04$ & & $-71.7 \pm 7.4$ & $-255.6 \pm 10.1$\\
10361068-0103433 & $14.63 \pm 0.03$ & $14.03 \pm 0.03$ & $13.74 \pm 0.04$ & & 103610.65-010343.0 & $13.57 \pm 0.03$ & $13.33 \pm 0.03$ & & $-36.5 \pm 6.9$ & $24.5 \pm 10.5$\\
10361125+2454564 & $15.73 \pm 0.06$ & $15.20 \pm 0.07$ & $14.84 \pm 0.09$ & & 103611.18+245455.8 & $14.63 \pm 0.03$ & $14.44 \pm 0.05$ & & $-69.8 \pm 10.7$ & $-49.1 \pm 12.0$\\
10361153+2834428 & $15.49 \pm 0.05$ & $14.84 \pm 0.06$ & $14.57 \pm 0.07$ & & 103611.43+283443.2 & $14.30 \pm 0.03$ & $14.10 \pm 0.05$ & & $-99.3 \pm 15.6$ & $27.5 \pm 7.1$\\
10361211-1556415 & $15.73 \pm 0.06$ & $15.16 \pm 0.06$ & $14.83 \pm 0.12$ & & 103612.08-155641.6 & $14.67 \pm 0.03$ & $14.49 \pm 0.05$ & & $-37.7 \pm 7.6$ & $-7.9 \pm 8.2$\\
10361274+3702200 & $14.11 \pm 0.02$ & $13.56 \pm 0.03$ & $13.24 \pm 0.03$ & & 103612.72+370219.6 & $13.05 \pm 0.02$ & $12.83 \pm 0.03$ & & $-16.8 \pm 4.3$ & $-29.8 \pm 6.1$\\
10361322+0301095 & $16.13 \pm 0.10$ & $15.50 \pm 0.12$ & $15.21 \pm 0.19$ & & 103613.39+030109.9 & $14.80 \pm 0.03$ & $14.24 \pm 0.05$ & & $248.0 \pm 18.0$ & $38.6 \pm 17.0$\\
10361341+1024178 & $16.27 \pm 0.10$ & $15.35 \pm 0.11$ & $15.04 \pm 0.14$ & & 103613.36+102417.1 & $14.83 \pm 0.04$ & $14.61 \pm 0.07$ & & $-77.3 \pm 15.4$ & $-67.9 \pm 14.4$\\
10361364+3105352 & $16.02 \pm 0.08$ & $15.44 \pm 0.10$ & $15.02 \pm 0.14$ & & 103613.60+310535.2 & $14.87 \pm 0.03$ & $14.62 \pm 0.05$ & & $-41.6 \pm 8.1$ & $8.2 \pm 11.1$\\
10361378+1249535 & $14.67 \pm 0.03$ & $14.05 \pm 0.04$ & $13.74 \pm 0.04$ & & 103613.79+124952.9 & $13.55 \pm 0.03$ & $13.35 \pm 0.04$ & & $16.5 \pm 8.6$ & $-57.1 \pm 9.1$\\
10361429+5153243 & $15.93 \pm 0.09$ & $15.40 \pm 0.11$ & $15.07 \pm 0.13$ & & 103614.25+515324.1 & $14.88 \pm 0.03$ & $14.58 \pm 0.05$ & & $-40.0 \pm 5.3$ & $-24.3 \pm 11.0$\\
10361625-0010428 & $11.01 \pm 0.02$ & $10.50 \pm 0.02$ & $10.21 \pm 0.02$ & & 103616.02-001044.2 & $10.02 \pm 0.02$ & $9.83 \pm 0.02$ & & $-297.9 \pm 13.4$ & $-117.8 \pm 8.0$\\
10361658+6657380 & $14.12 \pm 0.03$ & $13.56 \pm 0.03$ & $13.27 \pm 0.04$ & & 103616.50+665737.8 & $13.09 \pm 0.02$ & $12.92 \pm 0.02$ & & $-43.1 \pm 2.0$ & $-18.5 \pm 7.1$\\
10361700-3906041 & $14.87 \pm 0.03$ & $14.28 \pm 0.05$ & $14.01 \pm 0.05$ & & 103616.97-390603.9 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $-25.3 \pm 4.8$ & $21.3 \pm 7.0$\\
10361781+3223503 & $15.85 \pm 0.07$ & $15.31 \pm 0.11$ & $15.01 \pm 0.16$ & & 103617.85+322350.1 & $14.74 \pm 0.03$ & $14.55 \pm 0.05$ & & $49.4 \pm 7.5$ & $-17.0 \pm 9.8$\\
10361824+4620286 & $13.73 \pm 0.02$ & $13.16 \pm 0.03$ & $12.88 \pm 0.03$ & & 103618.20+462028.5 & $12.70 \pm 0.02$ & $12.53 \pm 0.02$ & & $-37.9 \pm 5.3$ & $-12.8 \pm 6.4$\\
10361854-1649191 & $14.08 \pm 0.02$ & $13.54 \pm 0.02$ & $13.25 \pm 0.04$ & & 103618.58-164919.7 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $53.3 \pm 6.3$ & $-49.6 \pm 7.4$\\
10361863-1559231 & $14.04 \pm 0.03$ & $13.42 \pm 0.04$ & $13.14 \pm 0.04$ & & 103618.60-155923.1 & $12.90 \pm 0.02$ & $12.73 \pm 0.03$ & & $-35.4 \pm 5.7$ & $2.8 \pm 6.0$\\
10362135+1741430 & $16.52 \pm 0.12$ & $16.00 \pm 0.17$ & $15.35 \pm 0.15$ & & 103621.37+174144.4 & $15.19 \pm 0.04$ & $14.97 \pm 0.08$ & & $18.0 \pm 19.0$ & $126.2 \pm 21.9$\\
10362159-0201398 & $13.40 \pm 0.03$ & $12.80 \pm 0.02$ & $12.53 \pm 0.03$ & & 103621.53-020139.8 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-68.5 \pm 6.5$ & $1.4 \pm 9.3$\\
10362199-3716228 & $14.31 \pm 0.03$ & $13.69 \pm 0.03$ & $13.33 \pm 0.05$ & & 103621.91-371622.2 & $13.11 \pm 0.03$ & $12.86 \pm 0.03$ & & $-83.4 \pm 5.0$ & $54.0 \pm 6.7$\\
10362396-1222294 & $14.31 \pm 0.02$ & $13.70 \pm 0.02$ & $13.41 \pm 0.04$ & & 103623.92-122229.6 & $13.15 \pm 0.03$ & $12.97 \pm 0.03$ & & $-48.0 \pm 6.6$ & $-15.9 \pm 7.5$\\
10362558+2928098 & $14.58 \pm 0.03$ & $14.06 \pm 0.03$ & $13.60 \pm 0.03$ & & 103625.53+292809.5 & $13.40 \pm 0.03$ & $13.17 \pm 0.03$ & & $-55.5 \pm 7.0$ & $-22.4 \pm 8.9$\\
10362638-3433455 & $13.87 \pm 0.03$ & $13.27 \pm 0.03$ & $12.94 \pm 0.03$ & & 103626.39-343344.9 & $12.74 \pm 0.02$ & $12.55 \pm 0.03$ & & $13.2 \pm 4.8$ & $54.7 \pm 7.3$\\
10362699-2136236 & $15.05 \pm 0.04$ & $14.44 \pm 0.05$ & $14.15 \pm 0.06$ & & 103627.04-213623.5 & $13.99 \pm 0.03$ & $13.82 \pm 0.04$ & & $54.6 \pm 6.4$ & $5.9 \pm 7.1$\\
10362709+4154413 & $15.23 \pm 0.04$ & $14.61 \pm 0.06$ & $14.27 \pm 0.04$ & & 103627.04+415441.2 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $-46.0 \pm 9.0$ & $-10.3 \pm 7.8$\\
10362888-2532437 & $13.30 \pm 0.02$ & $12.77 \pm 0.02$ & $12.44 \pm 0.03$ & & 103628.85-253244.0 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $-37.0 \pm 5.4$ & $-30.7 \pm 6.3$\\
10362956-2936126 & $13.38 \pm 0.02$ & $12.85 \pm 0.02$ & $12.57 \pm 0.03$ & & 103629.47-293612.9 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-109.1 \pm 5.5$ & $-26.6 \pm 7.0$\\
10362975+1519149 & $14.46 \pm 0.03$ & $13.88 \pm 0.04$ & $13.52 \pm 0.05$ & & 103629.71+151914.8 & $13.34 \pm 0.03$ & $13.13 \pm 0.04$ & & $-52.3 \pm 7.4$ & $-8.5 \pm 14.0$\\
10362986+4649551 & $15.18 \pm 0.03$ & $14.56 \pm 0.06$ & $14.28 \pm 0.06$ & & 103629.80+464954.7 & $14.12 \pm 0.03$ & $13.89 \pm 0.03$ & & $-50.5 \pm 4.5$ & $-33.2 \pm 7.1$\\
10363006-0629102 & $13.47 \pm 0.02$ & $12.94 \pm 0.03$ & $12.61 \pm 0.03$ & & 103630.01-062912.2 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $-67.1 \pm 8.4$ & $-183.9 \pm 8.8$\\
10363069-0421339 & $16.15 \pm 0.09$ & $15.44 \pm 0.09$ & $15.16 \pm 0.17$ & & 103630.61-042135.0 & $14.64 \pm 0.03$ & $14.31 \pm 0.05$ & & $-98.1 \pm 12.1$ & $-93.2 \pm 11.6$\\
10363186-0717146 & $13.94 \pm 0.02$ & $13.36 \pm 0.03$ & $13.04 \pm 0.04$ & & 103631.92-071715.7 & $12.78 \pm 0.02$ & $12.61 \pm 0.03$ & & $84.8 \pm 8.6$ & $-102.6 \pm 8.1$\\
10363191-2308294 & $15.10 \pm 0.04$ & $14.56 \pm 0.05$ & $14.27 \pm 0.09$ & & 103631.87-230829.2 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $-49.1 \pm 6.5$ & $23.1 \pm 7.4$\\
10363191-3252084 & $16.18 \pm 0.10$ & $15.63 \pm 0.12$ & $15.32 \pm 0.18$ & & 103632.07-325207.8 & $14.97 \pm 0.03$ & $14.75 \pm 0.06$ & & $174.0 \pm 15.7$ & $55.5 \pm 18.8$\\
10363250-0649197 & $16.44 \pm 0.13$ & $15.60 \pm 0.12$ & $15.02 \pm 0.14$ & & 103632.54-064918.9 & $14.30 \pm 0.03$ & $13.94 \pm 0.04$ & & $58.1 \pm 16.0$ & $76.2 \pm 17.0$\\
10363448-1528450 & $14.63 \pm 0.03$ & $14.05 \pm 0.03$ & $13.74 \pm 0.06$ & & 103634.42-152844.7 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $-74.3 \pm 6.2$ & $23.0 \pm 7.0$\\
10363498-0839413 & $14.56 \pm 0.03$ & $13.98 \pm 0.03$ & $13.68 \pm 0.04$ & & 103634.95-083941.4 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-40.1 \pm 7.9$ & $-5.2 \pm 8.0$\\
10363508-3052030 & $13.99 \pm 0.02$ & $13.40 \pm 0.03$ & $13.11 \pm 0.04$ & & 103635.01-305202.6 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $-73.9 \pm 5.3$ & $32.4 \pm 6.5$\\
10363678-1005109 & $14.13 \pm 0.03$ & $13.59 \pm 0.03$ & $13.26 \pm 0.04$ & & 103636.74-100510.9 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $-53.9 \pm 7.8$ & $1.9 \pm 8.6$\\
10363678-1508475 & $14.68 \pm 0.04$ & $14.14 \pm 0.02$ & $13.85 \pm 0.06$ & & 103636.83-150847.8 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $56.9 \pm 6.2$ & $-23.6 \pm 7.1$\\
10363882-0911453 & $15.17 \pm 0.04$ & $14.63 \pm 0.05$ & $14.30 \pm 0.05$ & & 103638.74-091144.8 & $14.11 \pm 0.03$ & $13.88 \pm 0.04$ & & $-114.7 \pm 8.8$ & $45.9 \pm 10.2$\\
10363903+0234312 & $14.22 \pm 0.03$ & $13.61 \pm 0.03$ & $13.28 \pm 0.04$ & & 103639.07+023429.9 & $13.09 \pm 0.02$ & $12.88 \pm 0.03$ & & $57.2 \pm 11.4$ & $-122.6 \pm 7.8$\\
10363919-0907263 & $13.26 \pm 0.03$ & $12.64 \pm 0.02$ & $12.31 \pm 0.02$ & & 103639.16-090726.6 & $12.15 \pm 0.02$ & $11.91 \pm 0.02$ & & $-40.9 \pm 7.5$ & $-21.7 \pm 8.4$\\
10363980-2832249 & $15.19 \pm 0.05$ & $14.61 \pm 0.05$ & $14.29 \pm 0.06$ & & 103639.73-283224.3 & $14.05 \pm 0.03$ & $13.73 \pm 0.04$ & & $-78.8 \pm 6.1$ & $48.5 \pm 7.2$\\
10364164-2101295 & $15.69 \pm 0.06$ & $15.04 \pm 0.07$ & $14.64 \pm 0.11$ & & 103641.61-210129.8 & $14.37 \pm 0.03$ & $13.85 \pm 0.04$ & & $-36.8 \pm 7.2$ & $-21.5 \pm 8.1$\\
10364336+2516265 & $13.51 \pm 0.02$ & $12.99 \pm 0.02$ & $12.70 \pm 0.02$ & & 103643.34+251625.0 & $12.54 \pm 0.02$ & $12.31 \pm 0.02$ & & $-24.5 \pm 5.5$ & $-124.0 \pm 7.0$\\
10364479-1558077 & $13.93 \pm 0.02$ & $13.36 \pm 0.04$ & $13.09 \pm 0.04$ & & 103644.87-155808.6 & $12.93 \pm 0.03$ & $12.72 \pm 0.03$ & & $92.1 \pm 6.1$ & $-69.8 \pm 6.3$\\
10364579-1230093 & $16.08 \pm 0.09$ & $15.55 \pm 0.11$ & $15.11 \pm 0.18$ & & 103645.88-123009.8 & $14.69 \pm 0.03$ & $14.42 \pm 0.05$ & & $107.8 \pm 15.8$ & $-37.0 \pm 17.9$\\
10364690-2756306 & $12.91 \pm 0.03$ & $12.41 \pm 0.03$ & $12.11 \pm 0.02$ & & 103646.79-275631.0 & $11.92 \pm 0.02$ & $11.69 \pm 0.02$ & & $-126.8 \pm 6.4$ & $-28.9 \pm 6.2$\\
10364701+6231492 & $14.37 \pm 0.03$ & $13.79 \pm 0.03$ & $13.52 \pm 0.04$ & & 103646.95+623149.2 & $13.36 \pm 0.02$ & $13.19 \pm 0.03$ & & $-37.0 \pm 2.4$ & $-7.8 \pm 8.0$\\
10364710+4852586 & $14.18 \pm 0.03$ & $13.64 \pm 0.03$ & $13.34 \pm 0.03$ & & 103646.91+485257.7 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $-160.5 \pm 5.0$ & $-75.6 \pm 6.7$\\
10364812+5055041 & $9.87 \pm 0.02$ & $9.33 \pm 0.02$ & $9.02 \pm 0.02$ & & 103648.43+505501.8 & $8.84 \pm 0.02$ & $8.64 \pm 0.02$ & & $250.8 \pm 6.3$ & $-196.7 \pm 7.4$\\
10364871+1303540 & $14.96 \pm 0.05$ & $14.32 \pm 0.06$ & $14.02 \pm 0.06$ & & 103648.68+130354.4 & $13.80 \pm 0.03$ & $13.61 \pm 0.04$ & & $-43.5 \pm 8.7$ & $32.3 \pm 9.1$\\
10364874-0800413 & $16.10 \pm 0.08$ & $15.33 \pm 0.07$ & $14.87 \pm 0.11$ & & 103648.65-080041.0 & $14.25 \pm 0.03$ & $13.94 \pm 0.04$ & & $-121.4 \pm 9.6$ & $28.7 \pm 9.5$\\
10364959+6339209 & $15.58 \pm 0.06$ & $15.01 \pm 0.09$ & $14.69 \pm 0.10$ & & 103649.53+633920.9 & $14.42 \pm 0.03$ & $14.13 \pm 0.04$ & & $-32.6 \pm 2.8$ & $-0.3 \pm 8.1$\\
10364963+4200244 & $16.78 \pm 0.15$ & $15.74 \pm 0.17$ & $15.36 \pm 0.14$ & & 103649.59+420025.3 & $14.57 \pm 0.03$ & $14.35 \pm 0.05$ & & $-35.8 \pm 10.4$ & $77.8 \pm 16.6$\\
10364990-1217410 & $15.93 \pm 0.08$ & $15.35 \pm 0.11$ & $14.97 \pm 0.18$ & & 103649.84-121742.4 & $14.62 \pm 0.03$ & $14.27 \pm 0.05$ & & $-68.5 \pm 11.5$ & $-113.5 \pm 14.4$\\
10364996+3552170 & $15.38 \pm 0.07$ & $14.86 \pm 0.09$ & $14.48 \pm 0.10$ & & 103650.01+355216.2 & $14.30 \pm 0.03$ & $14.08 \pm 0.04$ & & $55.3 \pm 7.7$ & $-69.6 \pm 9.8$\\
10365044+3822528 & $15.94 \pm 0.08$ & $15.35 \pm 0.09$ & $15.03 \pm 0.12$ & & 103650.39+382251.9 & $14.75 \pm 0.03$ & $14.54 \pm 0.05$ & & $-62.5 \pm 8.1$ & $-88.0 \pm 12.8$\\
10365180+4210011 & $15.91 \pm 0.07$ & $14.97 \pm 0.08$ & $14.62 \pm 0.07$ & & 103651.71+421000.5 & $14.20 \pm 0.03$ & $13.89 \pm 0.04$ & & $-91.3 \pm 5.7$ & $-44.7 \pm 7.9$\\
10365233-0603276 & $15.88 \pm 0.06$ & $15.29 \pm 0.09$ & $14.91 \pm 0.11$ & & 103652.34-060328.5 & $14.73 \pm 0.03$ & $14.50 \pm 0.06$ & & $17.6 \pm 10.2$ & $-85.6 \pm 10.8$\\
10365305-3441380 & $15.62 \pm 0.05$ & $14.45 \pm 0.03$ & $13.80 \pm 0.04$ & & 103653.02-344143.2 & $12.99 \pm 0.02$ & $12.45 \pm 0.02$ & & $-38.0 \pm 4.7$ & $-447.2 \pm 11.9$\\
10365355+6058250 & $15.28 \pm 0.04$ & $14.74 \pm 0.07$ & $14.41 \pm 0.08$ & & 103653.63+605824.5 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $48.1 \pm 3.0$ & $-42.0 \pm 7.9$\\
10365435+4425253 & $14.16 \pm 0.02$ & $13.62 \pm 0.04$ & $13.33 \pm 0.02$ & & 103654.32+442524.7 & $13.15 \pm 0.02$ & $12.91 \pm 0.03$ & & $-32.5 \pm 4.2$ & $-46.8 \pm 6.5$\\
10365502+0543221 & $14.74 \pm 0.03$ & $14.14 \pm 0.05$ & $13.85 \pm 0.05$ & & 103655.06+054321.2 & $13.61 \pm 0.03$ & $13.39 \pm 0.04$ & & $67.3 \pm 9.2$ & $-79.4 \pm 11.8$\\
10365545-2640284 & $14.93 \pm 0.05$ & $14.38 \pm 0.04$ & $14.09 \pm 0.06$ & & 103655.40-264028.0 & $13.86 \pm 0.03$ & $13.67 \pm 0.04$ & & $-59.2 \pm 6.0$ & $34.9 \pm 7.1$\\
10365648-0304185 & $14.95 \pm 0.03$ & $14.41 \pm 0.04$ & $14.13 \pm 0.06$ & & 103656.45-030418.9 & $13.92 \pm 0.03$ & $13.71 \pm 0.04$ & & $-43.0 \pm 7.0$ & $-38.0 \pm 7.1$\\
10365753-1221279 & $14.17 \pm 0.03$ & $13.62 \pm 0.03$ & $13.23 \pm 0.04$ & & 103657.55-122129.2 & $12.96 \pm 0.03$ & $12.73 \pm 0.03$ & & $23.6 \pm 7.8$ & $-109.2 \pm 7.8$\\
10365756-0539298 & $15.77 \pm 0.07$ & $15.15 \pm 0.07$ & $14.65 \pm 0.09$ & & 103657.53-053929.8 & $14.49 \pm 0.03$ & $14.23 \pm 0.05$ & & $-43.1 \pm 8.4$ & $-0.6 \pm 9.8$\\
10365884+2752416 & $15.93 \pm 0.07$ & $15.23 \pm 0.09$ & $14.91 \pm 0.10$ & & 103658.80+275242.1 & $14.75 \pm 0.03$ & $14.46 \pm 0.05$ & & $-40.4 \pm 12.0$ & $37.3 \pm 9.6$\\
10365971+5932068 & $13.88 \pm 0.03$ & $13.30 \pm 0.04$ & $12.88 \pm 0.03$ & & 103659.42+593202.9 & $12.62 \pm 0.02$ & $12.37 \pm 0.02$ & & $-205.6 \pm 5.7$ & $-362.6 \pm 12.2$\\
10370000+4021512 & $13.23 \pm 0.02$ & $12.63 \pm 0.02$ & $12.28 \pm 0.02$ & & 103659.81+402149.2 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $-177.6 \pm 5.3$ & $-162.7 \pm 11.5$\\
10370034+1850063 & $16.64 \pm 0.14$ & $15.81 \pm 0.16$ & $14.92 \pm 0.12$ & & 103700.32+185005.2 & $14.01 \pm 0.03$ & $13.80 \pm 0.05$ & & $-23.8 \pm 13.2$ & $-87.3 \pm 15.3$\\
10370230+5227514 & $15.65 \pm 0.05$ & $15.13 \pm 0.09$ & $14.79 \pm 0.10$ & & 103702.29+522750.7 & $14.60 \pm 0.03$ & $14.39 \pm 0.04$ & & $-3.0 \pm 4.2$ & $-62.8 \pm 12.6$\\
10370278+1137024 & $15.24 \pm 0.05$ & $14.65 \pm 0.08$ & $14.35 \pm 0.10$ & & 103702.74+113701.8 & $14.11 \pm 0.03$ & $13.88 \pm 0.05$ & & $-60.7 \pm 8.8$ & $-50.5 \pm 10.7$\\
10370295-1051103 & $14.30 \pm 0.03$ & $13.69 \pm 0.02$ & $13.36 \pm 0.03$ & & 103702.91-105110.5 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $-45.9 \pm 6.9$ & $-16.8 \pm 7.8$\\
10370469+1949440 & $14.52 \pm 0.03$ & $13.92 \pm 0.03$ & $13.61 \pm 0.04$ & & 103704.66+194943.7 & $13.39 \pm 0.03$ & $13.17 \pm 0.03$ & & $-27.0 \pm 5.6$ & $-23.3 \pm 6.2$\\
10370584+5653545 & $13.68 \pm 0.03$ & $13.10 \pm 0.04$ & $12.81 \pm 0.04$ & & 103705.72+565353.9 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $-89.6 \pm 3.7$ & $-54.5 \pm 6.9$\\
10370834+4139005 & $14.73 \pm 0.03$ & $14.20 \pm 0.04$ & $13.90 \pm 0.05$ & & 103708.22+413859.6 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $-110.1 \pm 5.3$ & $-68.7 \pm 10.6$\\
10370838+4722389 & $15.38 \pm 0.04$ & $14.86 \pm 0.08$ & $14.52 \pm 0.07$ & & 103708.33+472239.3 & $14.36 \pm 0.03$ & $14.18 \pm 0.04$ & & $-47.6 \pm 5.1$ & $29.6 \pm 8.2$\\
10370851-2746051 & $16.50 \pm 0.12$ & $15.90 \pm 0.13$ & $15.58 \pm 0.21$ & & 103708.60-274604.8 & $15.16 \pm 0.04$ & $14.80 \pm 0.06$ & & $99.2 \pm 18.4$ & $21.9 \pm 23.2$\\
10370893+2202122 & $14.82 \pm 0.03$ & $14.20 \pm 0.04$ & $13.85 \pm 0.04$ & & 103708.86+220211.9 & $13.67 \pm 0.03$ & $13.42 \pm 0.03$ & & $-71.9 \pm 5.9$ & $-24.0 \pm 7.0$\\
10370914+2426061 & $12.04 \pm 0.02$ & $11.48 \pm 0.01$ & $11.20 \pm 0.01$ & & 103709.01+242606.0 & $11.02 \pm 0.02$ & $10.80 \pm 0.02$ & & $-145.9 \pm 9.0$ & $-14.0 \pm 6.4$\\
10371035+2038432 & $15.78 \pm 0.06$ & $15.07 \pm 0.07$ & $14.62 \pm 0.09$ & & 103710.38+203843.6 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $35.5 \pm 6.6$ & $34.6 \pm 7.4$\\
10371042-3504443 & $14.28 \pm 0.03$ & $13.66 \pm 0.03$ & $13.34 \pm 0.04$ & & 103710.37-350444.2 & $13.10 \pm 0.02$ & $12.84 \pm 0.03$ & & $-55.0 \pm 4.9$ & $6.1 \pm 6.5$\\
10371132+0946363 & $15.89 \pm 0.08$ & $15.26 \pm 0.10$ & $14.93 \pm 0.13$ & & 103711.30+094635.5 & $14.68 \pm 0.03$ & $14.46 \pm 0.05$ & & $-22.3 \pm 10.1$ & $-79.5 \pm 11.4$\\
10371152+2242566 & $13.35 \pm 0.02$ & $12.76 \pm 0.02$ & $12.47 \pm 0.02$ & & 103711.48+224255.0 & $12.26 \pm 0.02$ & $12.03 \pm 0.02$ & & $-43.3 \pm 10.7$ & $-132.1 \pm 11.2$\\
10371198+2809116 & $14.32 \pm 0.02$ & $13.66 \pm 0.03$ & $13.38 \pm 0.03$ & & 103711.89+280910.7 & $13.20 \pm 0.02$ & $13.01 \pm 0.03$ & & $-102.9 \pm 16.1$ & $-70.3 \pm 7.6$\\
10371227-2243053 & $15.18 \pm 0.04$ & $14.66 \pm 0.05$ & $14.37 \pm 0.07$ & & 103712.24-224306.0 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $-35.0 \pm 6.7$ & $-61.8 \pm 7.7$\\
10371293+4824295 & $14.77 \pm 0.03$ & $14.17 \pm 0.04$ & $13.83 \pm 0.04$ & & 103712.83+482429.4 & $13.68 \pm 0.03$ & $13.45 \pm 0.03$ & & $-80.1 \pm 4.1$ & $-8.9 \pm 6.7$\\
10371301+2627088 & $15.04 \pm 0.04$ & $14.49 \pm 0.05$ & $14.15 \pm 0.05$ & & 103712.99+262708.1 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $-18.8 \pm 6.0$ & $-61.6 \pm 10.7$\\
10371310-3136540 & $13.90 \pm 0.03$ & $13.32 \pm 0.03$ & $13.02 \pm 0.04$ & & 103713.07-313654.5 & $12.87 \pm 0.02$ & $12.68 \pm 0.03$ & & $-38.2 \pm 5.1$ & $-46.8 \pm 6.6$\\
10371326+0254579 & $14.75 \pm 0.04$ & $14.21 \pm 0.05$ & $13.91 \pm 0.06$ & & 103713.13+025458.9 & $13.69 \pm 0.03$ & $13.44 \pm 0.03$ & & $-178.9 \pm 8.9$ & $89.1 \pm 12.7$\\
10371335+2956461 & $14.73 \pm 0.03$ & $14.07 \pm 0.03$ & $13.79 \pm 0.04$ & & 103713.26+295645.6 & $13.41 \pm 0.03$ & $13.21 \pm 0.03$ & & $-98.7 \pm 5.4$ & $-37.3 \pm 6.3$\\
10371380-1425267 & $15.62 \pm 0.07$ & $14.94 \pm 0.08$ & $14.56 \pm 0.11$ & & 103713.80-142527.4 & $14.36 \pm 0.03$ & $14.15 \pm 0.04$ & & $-1.0 \pm 7.1$ & $-59.0 \pm 8.3$\\
10371415+5306230 & $13.52 \pm 0.02$ & $12.97 \pm 0.03$ & $12.64 \pm 0.02$ & & 103714.19+530622.5 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $25.4 \pm 3.8$ & $-44.5 \pm 6.3$\\
10371474+7700332 & $14.85 \pm 0.03$ & $14.30 \pm 0.06$ & $14.02 \pm 0.07$ & & 103714.61+770033.1 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $-41.8 \pm 1.6$ & $-5.0 \pm 7.7$\\
10371503-1147537 & $14.78 \pm 0.04$ & $14.25 \pm 0.04$ & $13.93 \pm 0.05$ & & 103714.93-114753.7 & $13.77 \pm 0.03$ & $13.53 \pm 0.03$ & & $-135.4 \pm 9.2$ & $2.5 \pm 27.5$\\
10371652-1059597 & $15.08 \pm 0.04$ & $14.45 \pm 0.05$ & $14.18 \pm 0.05$ & & 103716.45-105959.9 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $-101.3 \pm 8.1$ & $-17.1 \pm 8.7$\\
10371687+5435026 & $14.96 \pm 0.04$ & $14.42 \pm 0.06$ & $14.13 \pm 0.06$ & & 103716.77+543502.2 & $13.95 \pm 0.03$ & $13.75 \pm 0.03$ & & $-80.3 \pm 3.9$ & $-37.7 \pm 9.0$\\
10371748+1012419 & $16.38 \pm 0.12$ & $15.66 \pm 0.14$ & $15.39 \pm 0.22$ & & 103717.39+101240.7 & $14.57 \pm 0.03$ & $14.38 \pm 0.06$ & & $-122.9 \pm 25.8$ & $-121.3 \pm 25.5$\\
10371838-0940422 & $14.51 \pm 0.03$ & $13.87 \pm 0.04$ & $13.54 \pm 0.05$ & & 103718.34-094041.9 & $13.24 \pm 0.02$ & $13.04 \pm 0.03$ & & $-55.2 \pm 7.1$ & $32.2 \pm 7.9$\\
10371846+7321086 & $13.12 \pm 0.02$ & $12.50 \pm 0.03$ & $12.17 \pm 0.02$ & & 103718.96+732108.6 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $210.1 \pm 5.8$ & $-0.4 \pm 8.7$\\
10372021+4941531 & $14.39 \pm 0.03$ & $13.87 \pm 0.04$ & $13.51 \pm 0.03$ & & 103720.17+494153.0 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $-29.9 \pm 3.4$ & $-8.1 \pm 6.6$\\
10372084-2211083 & $12.50 \pm 0.03$ & $11.90 \pm 0.02$ & $11.62 \pm 0.02$ & & 103720.77-221108.0 & $11.45 \pm 0.02$ & $11.26 \pm 0.02$ & & $-88.5 \pm 5.8$ & $22.5 \pm 6.1$\\
10372091+2448431 & $14.72 \pm 0.03$ & $14.02 \pm 0.04$ & $13.67 \pm 0.03$ & & 103720.88+244842.6 & $13.51 \pm 0.03$ & $13.28 \pm 0.03$ & & $-28.6 \pm 7.5$ & $-36.7 \pm 6.3$\\
10372257+4512388 & $13.36 \pm 0.03$ & $12.73 \pm 0.02$ & $12.45 \pm 0.02$ & & 103722.48+451238.8 & $12.21 \pm 0.02$ & $12.04 \pm 0.02$ & & $-79.1 \pm 4.0$ & $-4.2 \pm 11.7$\\
10372262+1554290 & $14.69 \pm 0.04$ & $14.17 \pm 0.05$ & $13.85 \pm 0.05$ & & 103722.65+155427.9 & $13.67 \pm 0.03$ & $13.44 \pm 0.04$ & & $37.8 \pm 8.1$ & $-90.7 \pm 13.5$\\
10372344+3356216 & $11.28 \pm 0.01$ & $10.70 \pm 0.02$ & $10.41 \pm 0.02$ & & 103723.51+335621.3 & $10.25 \pm 0.02$ & $10.06 \pm 0.02$ & & $64.3 \pm 4.9$ & $-21.7 \pm 5.7$\\
10372386-0743093 & $12.47 \pm 0.02$ & $11.93 \pm 0.02$ & $11.61 \pm 0.02$ & & 103723.90-074309.4 & $11.44 \pm 0.02$ & $11.25 \pm 0.02$ & & $50.4 \pm 6.7$ & $-13.9 \pm 7.4$\\
10372423+3247245 & $14.87 \pm 0.04$ & $14.33 \pm 0.05$ & $14.00 \pm 0.07$ & & 103724.19+324724.0 & $13.68 \pm 0.03$ & $13.41 \pm 0.03$ & & $-45.6 \pm 6.3$ & $-41.2 \pm 6.5$\\
10372514+5155099 & $16.50 \pm 0.12$ & $15.77 \pm 0.15$ & $15.31 \pm 0.16$ & & 103724.95+515508.9 & $15.03 \pm 0.03$ & $14.82 \pm 0.06$ & & $-144.8 \pm 8.4$ & $-88.9 \pm 18.6$\\
10372613+6622023 & $14.40 \pm 0.03$ & $13.77 \pm 0.04$ & $13.47 \pm 0.05$ & & 103726.28+662202.2 & $13.27 \pm 0.02$ & $13.05 \pm 0.02$ & & $80.5 \pm 2.6$ & $-1.8 \pm 7.9$\\
10372620+4450575 & $14.42 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.03$ & & 103726.16+445057.2 & $13.40 \pm 0.02$ & $13.17 \pm 0.03$ & & $-36.7 \pm 4.6$ & $-25.6 \pm 7.3$\\
10372695-0435259 & $16.52 \pm 0.14$ & $15.76 \pm 0.12$ & $15.36 \pm 0.20$ & & 103726.90-043525.1 & $15.10 \pm 0.04$ & $14.74 \pm 0.07$ & & $-64.0 \pm 17.9$ & $74.0 \pm 19.7$\\
10372752+4915549 & $13.23 \pm 0.02$ & $12.67 \pm 0.02$ & $12.36 \pm 0.02$ & & 103727.62+491554.6 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $84.6 \pm 3.9$ & $-26.1 \pm 6.2$\\
10373036-3840585 & $15.61 \pm 0.05$ & $15.01 \pm 0.07$ & $14.71 \pm 0.11$ & & 103730.30-384058.5 & $14.52 \pm 0.03$ & $14.34 \pm 0.04$ & & $-66.1 \pm 5.8$ & $-5.4 \pm 8.3$\\
10373256-2525101 & $15.39 \pm 0.05$ & $14.86 \pm 0.05$ & $14.49 \pm 0.08$ & & 103732.61-252510.7 & $14.32 \pm 0.03$ & $14.06 \pm 0.04$ & & $52.7 \pm 6.9$ & $-48.4 \pm 7.5$\\
10373293+7205393 & $15.69 \pm 0.07$ & $15.00 \pm 0.10$ & $14.68 \pm 0.11$ & & 103733.00+720539.2 & $14.50 \pm 0.03$ & $14.25 \pm 0.04$ & & $31.7 \pm 2.0$ & $-5.8 \pm 9.7$\\
10373312+7036010 & $14.69 \pm 0.03$ & $14.18 \pm 0.05$ & $13.88 \pm 0.06$ & & 103733.00+703600.6 & $13.65 \pm 0.02$ & $13.46 \pm 0.03$ & & $-52.8 \pm 2.0$ & $-32.2 \pm 6.7$\\
10373317+3034353 & $14.18 \pm 0.03$ & $13.53 \pm 0.04$ & $13.23 \pm 0.04$ & & 103733.09+303435.1 & $13.01 \pm 0.02$ & $12.77 \pm 0.03$ & & $-79.9 \pm 5.6$ & $-18.4 \pm 6.1$\\
10373423+2959387 & $12.21 \pm 0.01$ & $11.64 \pm 0.02$ & $11.35 \pm 0.02$ & & 103734.43+295937.9 & $11.15 \pm 0.02$ & $10.97 \pm 0.02$ & & $207.8 \pm 8.1$ & $-60.5 \pm 7.3$\\
10373477+3018335 & $15.03 \pm 0.04$ & $14.32 \pm 0.06$ & $14.03 \pm 0.07$ & & 103734.61+301833.0 & $13.83 \pm 0.03$ & $13.65 \pm 0.04$ & & $-163.0 \pm 7.1$ & $-39.3 \pm 7.3$\\
10373562+0953392 & $14.61 \pm 0.03$ & $13.95 \pm 0.04$ & $13.68 \pm 0.05$ & & 103735.62+095338.5 & $13.51 \pm 0.03$ & $13.27 \pm 0.03$ & & $9.7 \pm 10.4$ & $-69.8 \pm 9.2$\\
10373583-3112161 & $14.86 \pm 0.04$ & $14.29 \pm 0.04$ & $13.94 \pm 0.05$ & & 103735.79-311216.3 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $-48.6 \pm 5.6$ & $-21.4 \pm 7.0$\\
10373680+3000589 & $12.38 \pm 0.01$ & $11.84 \pm 0.02$ & $11.54 \pm 0.02$ & & 103736.65+300058.8 & $11.34 \pm 0.02$ & $11.18 \pm 0.02$ & & $-162.3 \pm 7.1$ & $-2.9 \pm 7.2$\\
10373812+0726160 & $13.79 \pm 0.03$ & $13.27 \pm 0.02$ & $12.99 \pm 0.04$ & & 103738.15+072614.9 & $12.83 \pm 0.02$ & $12.59 \pm 0.03$ & & $35.0 \pm 8.6$ & $-107.6 \pm 12.4$\\
10374176+2332544 & $15.92 \pm 0.07$ & $15.24 \pm 0.09$ & $14.77 \pm 0.09$ & & 103741.60+233253.5 & $14.46 \pm 0.03$ & $14.18 \pm 0.05$ & & $-180.9 \pm 8.5$ & $-71.3 \pm 9.7$\\
10374206+4927016 & $15.54 \pm 0.05$ & $14.90 \pm 0.06$ & $14.51 \pm 0.08$ & & 103742.03+492701.4 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $-31.3 \pm 4.3$ & $-22.6 \pm 7.5$\\
10374265-0152426 & $14.14 \pm 0.03$ & $13.56 \pm 0.03$ & $13.26 \pm 0.03$ & & 103742.69-015242.9 & $13.04 \pm 0.02$ & $12.87 \pm 0.03$ & & $42.4 \pm 6.5$ & $-27.0 \pm 6.5$\\
10374286-0225515 & $14.88 \pm 0.04$ & $14.31 \pm 0.04$ & $13.97 \pm 0.05$ & & 103742.83-022551.2 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $-34.2 \pm 8.3$ & $27.9 \pm 7.0$\\
10374313-3816245 & $13.18 \pm 0.02$ & $12.62 \pm 0.02$ & $12.35 \pm 0.02$ & & 103743.18-381625.6 & $12.14 \pm 0.02$ & $11.93 \pm 0.02$ & & $55.2 \pm 4.4$ & $-99.6 \pm 6.7$\\
10374506+4316532 & $13.59 \pm 0.02$ & $13.03 \pm 0.03$ & $12.72 \pm 0.02$ & & 103745.01+431652.1 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $-47.9 \pm 4.3$ & $-93.8 \pm 8.1$\\
10374511+1126297 & $14.22 \pm 0.03$ & $13.58 \pm 0.04$ & $13.26 \pm 0.04$ & & 103745.11+112629.3 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $1.4 \pm 24.2$ & $-41.5 \pm 7.4$\\
10374605-2613573 & $13.48 \pm 0.03$ & $12.91 \pm 0.03$ & $12.61 \pm 0.03$ & & 103746.01-261357.2 & $12.40 \pm 0.02$ & $12.20 \pm 0.03$ & & $-49.7 \pm 5.5$ & $11.3 \pm 6.4$\\
10374772-1058385 & $15.57 \pm 0.06$ & $14.94 \pm 0.07$ & $14.65 \pm 0.11$ & & 103747.72-105839.0 & $14.43 \pm 0.03$ & $14.20 \pm 0.05$ & & $-2.7 \pm 8.7$ & $-46.1 \pm 9.2$\\
10375011+0718237 & $12.57 \pm 0.02$ & $11.93 \pm 0.02$ & $11.65 \pm 0.03$ & & 103750.12+071823.1 & $11.47 \pm 0.02$ & $11.30 \pm 0.02$ & & $9.7 \pm 12.8$ & $-49.7 \pm 7.7$\\
10375014+2932074 & $14.49 \pm 0.02$ & $13.98 \pm 0.03$ & $13.69 \pm 0.04$ & & 103750.17+293206.4 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $36.6 \pm 5.5$ & $-83.6 \pm 7.2$\\
10375072+0841255 & $14.36 \pm 0.04$ & $13.80 \pm 0.04$ & $13.51 \pm 0.05$ & & 103750.68+084125.5 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $-58.0 \pm 7.5$ & $-3.9 \pm 16.9$\\
10375078+0017031 & $13.70 \pm 0.03$ & $13.15 \pm 0.03$ & $12.83 \pm 0.03$ & & 103750.81+001702.0 & $12.67 \pm 0.03$ & $12.47 \pm 0.03$ & & $39.6 \pm 14.0$ & $-107.6 \pm 13.3$\\
10375153+3536315 & $13.37 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.02$ & & 103751.56+353631.2 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $31.3 \pm 4.3$ & $-28.0 \pm 5.9$\\
10375199+4301540 & $16.12 \pm 0.08$ & $15.60 \pm 0.13$ & $15.28 \pm 0.13$ & & 103752.03+430153.6 & $15.11 \pm 0.04$ & $14.94 \pm 0.06$ & & $40.3 \pm 7.6$ & $-33.2 \pm 12.8$\\
10375259-0323112 & $15.10 \pm 0.03$ & $14.48 \pm 0.03$ & $14.18 \pm 0.07$ & & 103752.58-032311.6 & $14.00 \pm 0.03$ & $13.82 \pm 0.04$ & & $-19.2 \pm 7.2$ & $-34.5 \pm 7.4$\\
10375288-0714013 & $14.45 \pm 0.03$ & $13.87 \pm 0.03$ & $13.56 \pm 0.03$ & & 103752.84-071401.1 & $13.39 \pm 0.03$ & $13.19 \pm 0.03$ & & $-59.3 \pm 7.2$ & $15.6 \pm 7.2$\\
10375513+4502103 & $15.90 \pm 0.06$ & $15.39 \pm 0.10$ & $15.10 \pm 0.11$ & & 103755.07+450210.2 & $14.68 \pm 0.03$ & $14.47 \pm 0.05$ & & $-58.8 \pm 5.9$ & $-8.5 \pm 11.4$\\
10375516-2706338 & $15.05 \pm 0.04$ & $14.53 \pm 0.05$ & $14.15 \pm 0.06$ & & 103755.13-270633.9 & $13.94 \pm 0.03$ & $13.66 \pm 0.04$ & & $-36.6 \pm 6.0$ & $-11.7 \pm 7.2$\\
10375537-0312220 & $15.98 \pm 0.08$ & $15.36 \pm 0.09$ & $14.94 \pm 0.13$ & & 103755.33-031222.3 & $14.76 \pm 0.03$ & $14.51 \pm 0.05$ & & $-53.7 \pm 10.2$ & $-29.6 \pm 10.4$\\
10375648-0613019 & $13.64 \pm 0.03$ & $13.02 \pm 0.03$ & $12.72 \pm 0.02$ & & 103756.44-061301.9 & $12.56 \pm 0.02$ & $12.32 \pm 0.02$ & & $-59.3 \pm 7.7$ & $3.5 \pm 8.4$\\
10375653+0948461 & $14.51 \pm 0.03$ & $13.89 \pm 0.03$ & $13.57 \pm 0.05$ & & 103756.44+094846.1 & $13.41 \pm 0.03$ & $13.20 \pm 0.03$ & & $-121.1 \pm 8.5$ & $-4.5 \pm 12.4$\\
10375733-2606373 & $16.25 \pm 0.12$ & $15.70 \pm 0.10$ & $15.26 \pm 0.15$ & & 103757.32-260638.3 & $15.01 \pm 0.03$ & $14.78 \pm 0.07$ & & $-17.5 \pm 14.1$ & $-85.2 \pm 17.4$\\
10375855+7048183 & $16.62 \pm 0.15$ & $15.69 \pm 0.17$ & $14.92 \pm 0.14$ & & 103758.77+704817.2 & $14.45 \pm 0.03$ & $14.17 \pm 0.04$ & & $93.2 \pm 3.3$ & $-92.4 \pm 18.4$\\
10375886+6221439 & $14.42 \pm 0.03$ & $13.85 \pm 0.03$ & $13.53 \pm 0.05$ & & 103758.81+622143.6 & $13.37 \pm 0.03$ & $13.17 \pm 0.03$ & & $-29.6 \pm 2.3$ & $-21.9 \pm 6.6$\\
10375933+5622382 & $13.79 \pm 0.03$ & $13.18 \pm 0.04$ & $12.84 \pm 0.02$ & & 103759.23+562237.9 & $12.58 \pm 0.02$ & $12.37 \pm 0.02$ & & $-80.2 \pm 3.4$ & $-26.4 \pm 6.8$\\
10375984-1951067 & $14.50 \pm 0.03$ & $13.95 \pm 0.03$ & $13.65 \pm 0.04$ & & 103759.94-195107.9 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $111.8 \pm 6.5$ & $-100.0 \pm 7.0$\\
10375985+7337235 & $15.14 \pm 0.04$ & $14.56 \pm 0.06$ & $14.28 \pm 0.09$ & & 103759.77+733723.3 & $14.05 \pm 0.03$ & $13.87 \pm 0.03$ & & $-29.4 \pm 1.7$ & $-12.3 \pm 11.0$\\
10380051-0231172 & $15.03 \pm 0.05$ & $14.42 \pm 0.04$ & $14.11 \pm 0.06$ & & 103800.48-023117.6 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $-36.3 \pm 8.3$ & $-31.3 \pm 7.7$\\
10380142-1455335 & $15.59 \pm 0.06$ & $14.93 \pm 0.07$ & $14.64 \pm 0.13$ & & 103801.38-145533.7 & $14.46 \pm 0.03$ & $14.23 \pm 0.05$ & & $-38.7 \pm 7.3$ & $-13.6 \pm 8.5$\\
10380178-2154225 & $11.81 \pm 0.02$ & $11.25 \pm 0.02$ & $10.98 \pm 0.03$ & & 103801.69-215422.8 & $10.77 \pm 0.02$ & $10.58 \pm 0.02$ & & $-111.9 \pm 6.0$ & $-21.6 \pm 6.1$\\
10380230+0130209 & $12.20 \pm 0.02$ & $11.63 \pm 0.02$ & $11.35 \pm 0.02$ & & 103802.30+013019.6 & $11.10 \pm 0.02$ & $10.92 \pm 0.02$ & & $5.2 \pm 6.8$ & $-120.9 \pm 7.3$\\
10380336+0821370 & $15.87 \pm 0.09$ & $15.25 \pm 0.10$ & $14.90 \pm 0.14$ & & 103803.32+082137.0 & $14.72 \pm 0.03$ & $14.51 \pm 0.06$ & & $-56.8 \pm 10.4$ & $1.9 \pm 17.9$\\
10380525-1154186 & $14.18 \pm 0.03$ & $13.66 \pm 0.02$ & $13.38 \pm 0.04$ & & 103805.23-115420.0 & $13.12 \pm 0.03$ & $12.91 \pm 0.03$ & & $-34.7 \pm 7.0$ & $-130.0 \pm 7.7$\\
10380681-2005235 & $14.58 \pm 0.03$ & $13.95 \pm 0.03$ & $13.65 \pm 0.05$ & & 103806.76-200524.1 & $13.49 \pm 0.03$ & $13.32 \pm 0.03$ & & $-70.6 \pm 6.3$ & $-47.6 \pm 6.8$\\
10380735+0455148 & $15.74 \pm 0.08$ & $15.06 \pm 0.07$ & $14.72 \pm 0.10$ & & 103807.30+045514.6 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $-63.0 \pm 10.4$ & $-12.3 \pm 9.8$\\
10380912+3921571 & $15.99 \pm 0.07$ & $15.40 \pm 0.12$ & $14.93 \pm 0.11$ & & 103809.17+392156.5 & $14.74 \pm 0.03$ & $14.50 \pm 0.05$ & & $48.0 \pm 6.8$ & $-54.2 \pm 10.6$\\
10381060-1104257 & $14.70 \pm 0.03$ & $14.17 \pm 0.04$ & $13.89 \pm 0.05$ & & 103810.57-110426.0 & $13.63 \pm 0.03$ & $13.39 \pm 0.03$ & & $-39.3 \pm 8.0$ & $-27.5 \pm 7.6$\\
10381110+3213514 & $13.20 \pm 0.02$ & $12.64 \pm 0.02$ & $12.33 \pm 0.02$ & & 103811.05+321351.0 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $-55.6 \pm 7.1$ & $-36.5 \pm 11.1$\\
10381117-2307507 & $12.64 \pm 0.02$ & $12.06 \pm 0.02$ & $11.74 \pm 0.02$ & & 103811.07-230750.6 & $11.58 \pm 0.02$ & $11.38 \pm 0.02$ & & $-112.0 \pm 6.0$ & $8.0 \pm 6.2$\\
10381197+5938395 & $14.34 \pm 0.03$ & $13.83 \pm 0.04$ & $13.53 \pm 0.04$ & & 103811.94+593839.2 & $13.37 \pm 0.02$ & $13.12 \pm 0.03$ & & $-21.1 \pm 2.8$ & $-32.3 \pm 7.0$\\
10381239-0300231 & $14.37 \pm 0.03$ & $13.83 \pm 0.03$ & $13.53 \pm 0.04$ & & 103812.42-030023.6 & $13.35 \pm 0.02$ & $13.14 \pm 0.03$ & & $44.8 \pm 7.4$ & $-39.6 \pm 7.4$\\
10381274+0956368 & $12.32 \pm 0.02$ & $11.71 \pm 0.02$ & $11.41 \pm 0.02$ & & 103812.83+095634.9 & $11.23 \pm 0.02$ & $11.06 \pm 0.02$ & & $127.8 \pm 8.1$ & $-176.1 \pm 11.9$\\
10381334+2409498 & $14.91 \pm 0.04$ & $14.21 \pm 0.04$ & $13.78 \pm 0.04$ & & 103813.33+240948.5 & $13.57 \pm 0.03$ & $13.31 \pm 0.03$ & & $-10.9 \pm 5.4$ & $-99.8 \pm 6.6$\\
10381364+4701393 & $15.43 \pm 0.05$ & $14.90 \pm 0.07$ & $14.60 \pm 0.09$ & & 103813.69+470139.2 & $14.36 \pm 0.03$ & $14.11 \pm 0.04$ & & $52.5 \pm 4.4$ & $-8.2 \pm 8.7$\\
10381398+1812178 & $14.63 \pm 0.03$ & $14.12 \pm 0.03$ & $13.84 \pm 0.04$ & & 103813.91+181217.6 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $-79.9 \pm 7.8$ & $-20.3 \pm 6.4$\\
10381527-0435042 & $14.28 \pm 0.03$ & $13.63 \pm 0.03$ & $13.24 \pm 0.03$ & & 103815.08-043503.9 & $13.05 \pm 0.03$ & $12.87 \pm 0.03$ & & $-249.2 \pm 11.7$ & $25.4 \pm 6.5$\\
10381571+1911386 & $13.83 \pm 0.02$ & $13.24 \pm 0.02$ & $12.96 \pm 0.03$ & & 103815.66+191138.6 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $-47.1 \pm 6.0$ & $-4.0 \pm 5.8$\\
10381670-1949145 & $13.15 \pm 0.02$ & $12.58 \pm 0.02$ & $12.26 \pm 0.02$ & & 103816.69-194914.8 & $12.08 \pm 0.02$ & $11.86 \pm 0.02$ & & $-23.3 \pm 5.8$ & $-23.8 \pm 6.3$\\
10381772-0851029 & $14.04 \pm 0.03$ & $13.53 \pm 0.03$ & $13.24 \pm 0.03$ & & 103817.75-085105.4 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $53.2 \pm 8.5$ & $-234.3 \pm 10.3$\\
10381860-1040112 & $16.45 \pm 0.13$ & $15.69 \pm 0.12$ & $15.41 \pm 0.21$ & & 103818.70-104011.8 & $15.13 \pm 0.04$ & $14.93 \pm 0.08$ & & $136.5 \pm 21.1$ & $-53.0 \pm 27.0$\\
10381870+0631142 & $13.86 \pm 0.02$ & $13.30 \pm 0.02$ & $12.97 \pm 0.04$ & & 103818.66+063111.3 & $12.80 \pm 0.03$ & $12.56 \pm 0.03$ & & $-47.7 \pm 8.8$ & $-280.0 \pm 10.5$\\
10381914+4122444 & $15.60 \pm 0.06$ & $15.10 \pm 0.07$ & $14.80 \pm 0.09$ & & 103819.09+412244.1 & $14.60 \pm 0.03$ & $14.42 \pm 0.05$ & & $-52.5 \pm 6.6$ & $-29.7 \pm 9.5$\\
10381947-0037443 & $16.67 \pm 0.12$ & $15.96 \pm 0.13$ & $15.42 \pm 0.18$ & & 103819.37-003744.6 & $15.14 \pm 0.04$ & $14.96 \pm 0.08$ & & $-123.5 \pm 23.2$ & $-31.3 \pm 25.6$\\
10382004-2102111 & $12.87 \pm 0.02$ & $12.31 \pm 0.03$ & $12.00 \pm 0.02$ & & 103820.06-210212.7 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $24.4 \pm 5.6$ & $-133.7 \pm 6.9$\\
10382060+2830295 & $12.20 \pm 0.02$ & $11.65 \pm 0.02$ & $11.36 \pm 0.02$ & & 103820.63+283029.7 & $11.20 \pm 0.02$ & $10.97 \pm 0.02$ & & $34.5 \pm 5.2$ & $15.9 \pm 5.6$\\
10382383+0248329 & $15.98 \pm 0.09$ & $15.36 \pm 0.11$ & $15.08 \pm 0.15$ & & 103823.88+024832.6 & $14.56 \pm 0.03$ & $14.33 \pm 0.05$ & & $67.5 \pm 14.0$ & $-28.0 \pm 13.4$\\
10382434+2253263 & $16.16 \pm 0.08$ & $15.61 \pm 0.11$ & $15.24 \pm 0.13$ & & 103824.39+225325.0 & $15.02 \pm 0.04$ & $14.63 \pm 0.06$ & & $55.5 \pm 14.9$ & $-100.2 \pm 15.5$\\
10382442-2730200 & $15.05 \pm 0.04$ & $14.48 \pm 0.03$ & $14.14 \pm 0.06$ & & 103824.39-273020.3 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $-37.3 \pm 6.0$ & $-25.5 \pm 7.2$\\
10382455+1131142 & $11.63 \pm 0.02$ & $11.02 \pm 0.02$ & $10.71 \pm 0.02$ & & 103824.49+113113.3 & $10.55 \pm 0.02$ & $10.36 \pm 0.02$ & & $-77.8 \pm 6.9$ & $-84.3 \pm 8.7$\\
10382507+5636266 & $15.73 \pm 0.08$ & $15.19 \pm 0.09$ & $14.88 \pm 0.10$ & & 103825.12+563626.6 & $14.57 \pm 0.03$ & $14.36 \pm 0.04$ & & $39.3 \pm 4.0$ & $3.8 \pm 8.9$\\
10382564-0244588 & $16.67 \pm 0.12$ & $16.11 \pm 0.15$ & $15.42 \pm 0.20$ & & 103825.54-024459.3 & $15.03 \pm 0.04$ & $14.80 \pm 0.06$ & & $-129.9 \pm 22.1$ & $-48.2 \pm 20.5$\\
10382588-1124469 & $16.56 \pm 0.12$ & $15.75 \pm 0.11$ & $15.44 \pm 0.17$ & & 103825.79-112447.2 & $15.25 \pm 0.04$ & $14.98 \pm 0.08$ & & $-132.4 \pm 25.1$ & $-23.1 \pm 19.3$\\
10382619+2653454 & $15.31 \pm 0.04$ & $14.78 \pm 0.06$ & $14.33 \pm 0.06$ & & 103826.06+265344.9 & $14.17 \pm 0.03$ & $13.93 \pm 0.04$ & & $-136.3 \pm 6.5$ & $-34.9 \pm 6.9$\\
10382796+2425357 & $15.64 \pm 0.06$ & $15.03 \pm 0.07$ & $14.74 \pm 0.08$ & & 103827.90+242535.4 & $14.47 \pm 0.03$ & $14.20 \pm 0.05$ & & $-64.0 \pm 6.7$ & $-21.4 \pm 7.7$\\
10382804+4011082 & $15.76 \pm 0.06$ & $15.11 \pm 0.08$ & $14.75 \pm 0.09$ & & 103828.08+401108.2 & $14.55 \pm 0.03$ & $14.34 \pm 0.05$ & & $43.3 \pm 6.6$ & $1.7 \pm 8.8$\\
10382872+2042457 & $13.73 \pm 0.02$ & $13.10 \pm 0.02$ & $12.75 \pm 0.02$ & & 103828.52+204243.7 & $12.53 \pm 0.02$ & $12.30 \pm 0.02$ & & $-217.9 \pm 6.9$ & $-157.6 \pm 6.7$\\
10382890-1558292 & $15.08 \pm 0.04$ & $14.53 \pm 0.03$ & $14.21 \pm 0.09$ & & 103828.95-155829.8 & $13.97 \pm 0.03$ & $13.72 \pm 0.04$ & & $48.6 \pm 6.9$ & $-44.5 \pm 7.3$\\
10382930-2739386 & $13.73 \pm 0.03$ & $13.18 \pm 0.03$ & $12.87 \pm 0.03$ & & 103829.26-273939.0 & $12.63 \pm 0.03$ & $12.41 \pm 0.02$ & & $-43.8 \pm 5.4$ & $-31.2 \pm 6.5$\\
10383153-1133114 & $15.89 \pm 0.06$ & $15.30 \pm 0.08$ & $14.91 \pm 0.12$ & & 103831.46-113311.7 & $14.66 \pm 0.03$ & $14.41 \pm 0.05$ & & $-95.6 \pm 9.3$ & $-32.1 \pm 9.6$\\
10383162-1800056 & $14.27 \pm 0.03$ & $13.68 \pm 0.03$ & $13.38 \pm 0.05$ & & 103831.60-180006.3 & $13.16 \pm 0.02$ & $12.99 \pm 0.03$ & & $-17.6 \pm 7.4$ & $-59.3 \pm 6.7$\\
10383305+1235453 & $13.91 \pm 0.02$ & $13.31 \pm 0.03$ & $13.01 \pm 0.02$ & & 103833.01+123545.1 & $12.85 \pm 0.02$ & $12.63 \pm 0.03$ & & $-49.8 \pm 7.2$ & $-19.3 \pm 11.4$\\
10383377+2813427 & $15.59 \pm 0.05$ & $15.05 \pm 0.08$ & $14.78 \pm 0.08$ & & 103833.64+281343.2 & $14.62 \pm 0.03$ & $14.45 \pm 0.05$ & & $-138.5 \pm 6.9$ & $36.6 \pm 8.1$\\
10383398-2356381 & $14.43 \pm 0.03$ & $13.81 \pm 0.02$ & $13.53 \pm 0.05$ & & 103833.95-235638.2 & $13.32 \pm 0.02$ & $13.09 \pm 0.03$ & & $-35.9 \pm 5.7$ & $-15.9 \pm 7.3$\\
10383491-1135386 & $13.82 \pm 0.03$ & $13.22 \pm 0.02$ & $12.94 \pm 0.03$ & & 103834.80-113539.8 & $12.75 \pm 0.02$ & $12.56 \pm 0.02$ & & $-159.1 \pm 8.3$ & $-105.9 \pm 7.3$\\
10383589-0829496 & $15.54 \pm 0.05$ & $15.01 \pm 0.08$ & $14.69 \pm 0.10$ & & 103835.87-082950.5 & $14.39 \pm 0.03$ & $14.19 \pm 0.05$ & & $-17.5 \pm 11.0$ & $-78.7 \pm 10.0$\\
10383753+5139523 & $14.84 \pm 0.03$ & $14.30 \pm 0.04$ & $13.96 \pm 0.04$ & & 103837.39+513951.5 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-109.1 \pm 4.2$ & $-70.7 \pm 7.0$\\
10383833-3040465 & $13.26 \pm 0.02$ & $12.69 \pm 0.02$ & $12.39 \pm 0.02$ & & 103838.25-304046.8 & $12.24 \pm 0.02$ & $12.04 \pm 0.02$ & & $-88.3 \pm 5.3$ & $-30.2 \pm 6.3$\\
10383902-1814274 & $14.91 \pm 0.04$ & $14.25 \pm 0.05$ & $13.96 \pm 0.07$ & & 103838.98-181427.4 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $-48.4 \pm 7.1$ & $7.9 \pm 7.0$\\
10383912-2701159 & $14.00 \pm 0.03$ & $13.48 \pm 0.03$ & $13.17 \pm 0.04$ & & 103839.15-270116.3 & $12.93 \pm 0.02$ & $12.69 \pm 0.03$ & & $25.4 \pm 5.3$ & $-39.6 \pm 6.5$\\
10384140-0430194 & $14.58 \pm 0.03$ & $14.02 \pm 0.03$ & $13.71 \pm 0.05$ & & 103841.39-043018.8 & $13.53 \pm 0.02$ & $13.36 \pm 0.03$ & & $-6.5 \pm 8.0$ & $51.5 \pm 6.7$\\
10384186+1950257 & $15.17 \pm 0.04$ & $14.61 \pm 0.05$ & $14.32 \pm 0.06$ & & 103841.80+195025.9 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $-75.7 \pm 6.4$ & $15.1 \pm 8.1$\\
10384211-2724314 & $13.93 \pm 0.03$ & $13.34 \pm 0.02$ & $13.01 \pm 0.03$ & & 103842.14-272432.0 & $12.86 \pm 0.02$ & $12.62 \pm 0.03$ & & $41.2 \pm 5.4$ & $-51.4 \pm 6.5$\\
10384229+1218173 & $13.71 \pm 0.02$ & $13.14 \pm 0.02$ & $12.84 \pm 0.02$ & & 103842.25+121816.7 & $12.67 \pm 0.02$ & $12.47 \pm 0.03$ & & $-48.5 \pm 9.4$ & $-51.3 \pm 10.6$\\
10384322+1627460 & $15.07 \pm 0.05$ & $14.35 \pm 0.05$ & $13.99 \pm 0.05$ & & 103843.13+162745.3 & $13.72 \pm 0.03$ & $13.45 \pm 0.04$ & & $-115.8 \pm 15.0$ & $-58.8 \pm 15.2$\\
10384332+0559108 & $16.43 \pm 0.14$ & $15.41 \pm 0.12$ & $14.65 \pm 0.12$ & & 103843.31+055911.4 & $14.24 \pm 0.03$ & $13.95 \pm 0.04$ & & $-25.1 \pm 13.6$ & $58.2 \pm 10.7$\\
10384471+2426483 & $15.52 \pm 0.05$ & $14.96 \pm 0.07$ & $14.68 \pm 0.08$ & & 103844.66+242647.8 & $14.42 \pm 0.03$ & $14.20 \pm 0.05$ & & $-56.1 \pm 6.8$ & $-38.2 \pm 12.5$\\
10384505-2004440 & $15.00 \pm 0.04$ & $14.31 \pm 0.04$ & $13.95 \pm 0.06$ & & 103845.13-200444.4 & $13.80 \pm 0.03$ & $13.52 \pm 0.03$ & & $88.1 \pm 6.4$ & $-33.6 \pm 6.9$\\
10384538+4830594 & $16.52 \pm 0.12$ & $15.69 \pm 0.15$ & $15.22 \pm 0.14$ & & 103845.44+483059.3 & $14.33 \pm 0.03$ & $14.02 \pm 0.04$ & & $48.5 \pm 8.0$ & $-4.7 \pm 17.9$\\
10384647-0729286 & $16.01 \pm 0.10$ & $15.46 \pm 0.10$ & $15.07 \pm 0.14$ & & 103846.38-072929.0 & $14.70 \pm 0.03$ & $14.42 \pm 0.05$ & & $-130.2 \pm 11.1$ & $-35.3 \pm 10.9$\\
10384676-1912365 & $15.65 \pm 0.05$ & $15.02 \pm 0.07$ & $14.71 \pm 0.10$ & & 103846.71-191236.8 & $14.48 \pm 0.03$ & $14.24 \pm 0.05$ & & $-62.5 \pm 7.7$ & $-21.6 \pm 8.5$\\
10384701-3314558 & $14.39 \pm 0.03$ & $13.82 \pm 0.03$ & $13.47 \pm 0.04$ & & 103847.01-331456.6 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $-1.7 \pm 5.0$ & $-69.4 \pm 6.8$\\
10384774+6903457 & $12.76 \pm 0.02$ & $12.20 \pm 0.02$ & $11.79 \pm 0.02$ & & 103848.17+690345.1 & $11.58 \pm 0.02$ & $11.36 \pm 0.02$ & & $202.2 \pm 4.9$ & $-49.9 \pm 7.0$\\
10384908+1943255 & $14.95 \pm 0.03$ & $14.28 \pm 0.04$ & $13.91 \pm 0.04$ & & 103849.01+194325.5 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $-77.2 \pm 6.1$ & $3.3 \pm 7.7$\\
10384916+2105240 & $14.47 \pm 0.02$ & $13.93 \pm 0.03$ & $13.59 \pm 0.04$ & & 103849.14+210521.9 & $13.35 \pm 0.03$ & $13.12 \pm 0.03$ & & $-30.8 \pm 6.2$ & $-166.7 \pm 7.1$\\
10384920+3434202 & $16.32 \pm 0.09$ & $15.52 \pm 0.10$ & $15.13 \pm 0.10$ & & 103849.15+343419.5 & $14.89 \pm 0.03$ & $14.70 \pm 0.06$ & & $-55.3 \pm 11.0$ & $-66.1 \pm 16.4$\\
10384945-2054154 & $12.93 \pm 0.02$ & $12.35 \pm 0.03$ & $12.02 \pm 0.02$ & & 103849.38-205415.0 & $11.73 \pm 0.02$ & $11.49 \pm 0.02$ & & $-89.6 \pm 5.9$ & $35.1 \pm 6.9$\\
10385026-2054248 & $11.36 \pm 0.02$ & $10.82 \pm 0.02$ & $10.55 \pm 0.02$ & & 103850.18-205424.4 & $10.34 \pm 0.02$ & $10.14 \pm 0.02$ & & $-98.8 \pm 5.9$ & $40.5 \pm 6.9$\\
10385063-2418356 & $14.67 \pm 0.03$ & $14.09 \pm 0.02$ & $13.82 \pm 0.05$ & & 103850.50-241835.6 & $13.66 \pm 0.03$ & $13.41 \pm 0.03$ & & $-150.2 \pm 7.4$ & $4.5 \pm 6.9$\\
10385281+6041330 & $14.91 \pm 0.03$ & $14.38 \pm 0.05$ & $14.02 \pm 0.04$ & & 103852.75+604132.8 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $-38.5 \pm 2.9$ & $-17.7 \pm 7.6$\\
10385293+5205430 & $14.05 \pm 0.02$ & $13.40 \pm 0.03$ & $13.11 \pm 0.02$ & & 103852.99+520542.1 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $51.1 \pm 3.4$ & $-82.0 \pm 6.6$\\
10385414+3704113 & $15.55 \pm 0.06$ & $14.95 \pm 0.08$ & $14.62 \pm 0.09$ & & 103854.09+370410.8 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $-54.1 \pm 6.1$ & $-39.3 \pm 15.5$\\
10385465-1627393 & $16.54 \pm 0.12$ & $15.91 \pm 0.15$ & $15.20 \pm 0.18$ & & 103854.79-162746.3 & $15.01 \pm 0.04$ & $14.62 \pm 0.06$ & & $157.5 \pm 19.1$ & $-564.7 \pm 22.6$\\
10385509+2156262 & $15.40 \pm 0.04$ & $14.52 \pm 0.04$ & $14.04 \pm 0.05$ & & 103855.03+215626.8 & $13.72 \pm 0.03$ & $13.45 \pm 0.03$ & & $-61.2 \pm 5.8$ & $47.7 \pm 6.4$\\
10385579-3548014 & $14.36 \pm 0.03$ & $13.74 \pm 0.02$ & $13.45 \pm 0.04$ & & 103855.76-354801.3 & $13.24 \pm 0.03$ & $13.04 \pm 0.03$ & & $-34.3 \pm 4.9$ & $9.3 \pm 6.9$\\
10385594+2814138 & $16.02 \pm 0.08$ & $15.37 \pm 0.10$ & $15.02 \pm 0.10$ & & 103855.88+281413.8 & $14.82 \pm 0.04$ & $14.63 \pm 0.07$ & & $-70.7 \pm 9.4$ & $-1.5 \pm 9.4$\\
10385598+2834111 & $13.72 \pm 0.02$ & $13.10 \pm 0.02$ & $12.81 \pm 0.02$ & & 103855.93+283410.7 & $12.62 \pm 0.02$ & $12.39 \pm 0.02$ & & $-56.5 \pm 5.9$ & $-30.3 \pm 5.9$\\
10385612+4742595 & $15.65 \pm 0.06$ & $15.10 \pm 0.09$ & $14.82 \pm 0.09$ & & 103856.06+474259.5 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $-45.6 \pm 5.2$ & $6.6 \pm 11.5$\\
10385623+1420392 & $15.95 \pm 0.08$ & $15.32 \pm 0.07$ & $14.96 \pm 0.09$ & & 103856.27+142039.0 & $14.59 \pm 0.03$ & $14.40 \pm 0.07$ & & $46.2 \pm 8.2$ & $-19.6 \pm 9.7$\\
10385812+2625151 & $13.20 \pm 0.02$ & $12.62 \pm 0.02$ & $12.35 \pm 0.02$ & & 103858.11+262514.4 & $12.16 \pm 0.02$ & $11.95 \pm 0.02$ & & $-10.2 \pm 5.4$ & $-60.1 \pm 7.3$\\
10385823-3742088 & $13.90 \pm 0.02$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 103858.20-374209.1 & $12.89 \pm 0.02$ & $12.63 \pm 0.02$ & & $-33.0 \pm 4.4$ & $-25.2 \pm 6.4$\\
10385887+5138102 & $15.42 \pm 0.05$ & $14.85 \pm 0.07$ & $14.47 \pm 0.06$ & & 103858.90+513811.1 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $26.4 \pm 3.8$ & $79.1 \pm 7.5$\\
10385945-1317430 & $15.22 \pm 0.05$ & $14.58 \pm 0.05$ & $14.29 \pm 0.08$ & & 103859.45-131743.7 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $2.3 \pm 7.7$ & $-57.6 \pm 8.8$\\
10385983+5243573 & $14.11 \pm 0.03$ & $13.57 \pm 0.03$ & $13.27 \pm 0.03$ & & 103859.74+524357.7 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $-73.8 \pm 3.8$ & $34.9 \pm 7.2$\\
10390044+1112578 & $13.74 \pm 0.03$ & $13.16 \pm 0.03$ & $12.85 \pm 0.03$ & & 103900.38+111257.3 & $12.67 \pm 0.02$ & $12.49 \pm 0.03$ & & $-83.2 \pm 10.3$ & $-47.0 \pm 7.1$\\
10390118-2726189 & $16.15 \pm 0.09$ & $15.44 \pm 0.09$ & $14.89 \pm 0.11$ & & 103901.10-272617.9 & $14.53 \pm 0.03$ & $14.27 \pm 0.05$ & & $-96.8 \pm 7.6$ & $93.3 \pm 9.9$\\
10390149-1935054 & $14.36 \pm 0.03$ & $13.79 \pm 0.03$ & $13.51 \pm 0.04$ & & 103901.44-193505.4 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $-70.1 \pm 6.3$ & $-3.1 \pm 6.7$\\
10390215+4704368 & $15.47 \pm 0.05$ & $14.83 \pm 0.05$ & $14.48 \pm 0.07$ & & 103902.19+470436.4 & $14.30 \pm 0.03$ & $14.08 \pm 0.04$ & & $41.7 \pm 4.3$ & $-29.8 \pm 8.1$\\
10390248-1252163 & $14.20 \pm 0.02$ & $13.61 \pm 0.02$ & $13.34 \pm 0.04$ & & 103902.54-125216.7 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $80.0 \pm 6.1$ & $-34.8 \pm 10.4$\\
10390453+5901223 & $14.73 \pm 0.04$ & $14.15 \pm 0.04$ & $13.86 \pm 0.05$ & & 103904.40+590120.8 & $13.62 \pm 0.02$ & $13.31 \pm 0.03$ & & $-98.3 \pm 3.6$ & $-143.5 \pm 8.6$\\
10390493+4352266 & $11.61 \pm 0.02$ & $10.99 \pm 0.02$ & $10.71 \pm 0.02$ & & 103904.98+435226.6 & $10.50 \pm 0.02$ & $10.30 \pm 0.02$ & & $48.8 \pm 5.6$ & $-3.1 \pm 6.9$\\
10390517+3841386 & $14.82 \pm 0.04$ & $14.22 \pm 0.05$ & $13.88 \pm 0.06$ & & 103905.12+384138.1 & $13.72 \pm 0.03$ & $13.47 \pm 0.03$ & & $-57.9 \pm 5.3$ & $-41.0 \pm 9.1$\\
10390702+1426516 & $14.85 \pm 0.03$ & $14.31 \pm 0.04$ & $13.93 \pm 0.04$ & & 103906.98+142651.5 & $13.77 \pm 0.03$ & $13.51 \pm 0.04$ & & $-48.7 \pm 7.1$ & $-8.6 \pm 8.8$\\
10390822+2440446 & $16.76 \pm 0.14$ & $15.72 \pm 0.13$ & $15.03 \pm 0.11$ & & 103908.14+244043.7 & $14.35 \pm 0.03$ & $13.96 \pm 0.04$ & & $-84.3 \pm 11.1$ & $-72.5 \pm 13.2$\\
10390882+5447474 & $15.29 \pm 0.05$ & $14.74 \pm 0.08$ & $14.32 \pm 0.06$ & & 103908.80+544746.8 & $14.04 \pm 0.03$ & $13.78 \pm 0.03$ & & $-19.7 \pm 3.5$ & $-57.3 \pm 7.7$\\
10391144+1126048 & $14.74 \pm 0.04$ & $14.20 \pm 0.05$ & $13.83 \pm 0.05$ & & 103911.37+112604.7 & $13.67 \pm 0.03$ & $13.43 \pm 0.03$ & & $-97.5 \pm 11.4$ & $-5.1 \pm 8.3$\\
10391166+3835588 & $14.46 \pm 0.03$ & $13.86 \pm 0.03$ & $13.56 \pm 0.04$ & & 103911.60+383558.6 & $13.38 \pm 0.02$ & $13.20 \pm 0.03$ & & $-62.0 \pm 5.2$ & $-13.2 \pm 8.7$\\
10391367+4735103 & $13.68 \pm 0.02$ & $13.16 \pm 0.03$ & $12.88 \pm 0.03$ & & 103913.66+473509.6 & $12.69 \pm 0.03$ & $12.50 \pm 0.02$ & & $-8.6 \pm 3.5$ & $-61.5 \pm 8.1$\\
10391406-1904471 & $16.22 \pm 0.09$ & $15.33 \pm 0.08$ & $14.61 \pm 0.12$ & & 103914.16-190445.9 & $14.31 \pm 0.03$ & $14.06 \pm 0.04$ & & $120.3 \pm 8.4$ & $104.9 \pm 9.8$\\
10391422+7756316 & $14.68 \pm 0.03$ & $13.94 \pm 0.05$ & $13.66 \pm 0.05$ & & 103913.93+775631.9 & $13.33 \pm 0.02$ & $13.10 \pm 0.03$ & & $-90.2 \pm 2.8$ & $30.2 \pm 8.2$\\
10391539-1248005 & $15.04 \pm 0.04$ & $14.40 \pm 0.05$ & $13.93 \pm 0.07$ & & 103915.31-124800.5 & $13.74 \pm 0.03$ & $13.49 \pm 0.03$ & & $-91.8 \pm 6.4$ & $-3.7 \pm 11.3$\\
10391617-2634120 & $15.20 \pm 0.04$ & $14.68 \pm 0.05$ & $14.32 \pm 0.07$ & & 103916.16-263411.6 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $-10.6 \pm 6.1$ & $38.4 \pm 7.4$\\
10391625+1703586 & $14.91 \pm 0.04$ & $14.38 \pm 0.06$ & $14.03 \pm 0.07$ & & 103916.21+170358.6 & $13.57 \pm 0.02$ & $13.38 \pm 0.04$ & & $-53.4 \pm 7.3$ & $-2.4 \pm 7.1$\\
10391701+6555591 & $15.82 \pm 0.08$ & $15.20 \pm 0.10$ & $14.93 \pm 0.13$ & & 103916.90+655558.6 & $14.57 \pm 0.03$ & $14.36 \pm 0.04$ & & $-55.8 \pm 2.7$ & $-43.3 \pm 8.8$\\
10391711-1358230 & $15.00 \pm 0.04$ & $14.42 \pm 0.06$ & $14.14 \pm 0.08$ & & 103917.05-135823.1 & $13.95 \pm 0.03$ & $13.71 \pm 0.04$ & & $-63.8 \pm 7.0$ & $-6.8 \pm 9.3$\\
10391723+4522515 & $15.78 \pm 0.05$ & $15.25 \pm 0.10$ & $14.90 \pm 0.10$ & & 103917.19+452251.4 & $14.71 \pm 0.03$ & $14.49 \pm 0.05$ & & $-35.4 \pm 6.1$ & $-6.8 \pm 10.8$\\
10391738+2151520 & $15.74 \pm 0.05$ & $15.21 \pm 0.06$ & $14.87 \pm 0.08$ & & 103917.40+215151.2 & $14.69 \pm 0.03$ & $14.42 \pm 0.05$ & & $28.9 \pm 6.7$ & $-64.6 \pm 7.6$\\
10391843-3334488 & $15.47 \pm 0.04$ & $14.77 \pm 0.06$ & $14.50 \pm 0.09$ & & 103918.39-333448.7 & $14.32 \pm 0.03$ & $14.07 \pm 0.04$ & & $-50.9 \pm 5.7$ & $8.2 \pm 7.5$\\
10391967-1521124 & $15.58 \pm 0.05$ & $14.94 \pm 0.06$ & $14.57 \pm 0.10$ & & 103919.58-152112.6 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $-101.6 \pm 7.8$ & $-11.9 \pm 8.1$\\
10392008+1308372 & $14.16 \pm 0.02$ & $13.59 \pm 0.03$ & $13.26 \pm 0.03$ & & 103920.02+130837.1 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $-72.2 \pm 6.7$ & $-10.5 \pm 6.8$\\
10392046+1822290 & $15.87 \pm 0.05$ & $15.20 \pm 0.07$ & $14.63 \pm 0.07$ & & 103920.43+182228.5 & $14.42 \pm 0.03$ & $14.25 \pm 0.05$ & & $-35.4 \pm 7.8$ & $-32.9 \pm 9.7$\\
10392298-3656337 & $14.76 \pm 0.05$ & $14.20 \pm 0.05$ & $13.86 \pm 0.06$ & & 103922.95-365633.5 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-31.4 \pm 4.8$ & $11.2 \pm 6.8$\\
10392304+3704160 & $16.23 \pm 0.09$ & $15.61 \pm 0.14$ & $15.17 \pm 0.12$ & & 103922.98+370416.1 & $14.93 \pm 0.03$ & $14.74 \pm 0.06$ & & $-62.9 \pm 11.7$ & $3.1 \pm 17.4$\\
10392428-3703471 & $16.16 \pm 0.10$ & $15.38 \pm 0.11$ & $15.09 \pm 0.16$ & & 103924.18-370346.5 & $14.83 \pm 0.03$ & $14.64 \pm 0.05$ & & $-103.3 \pm 9.1$ & $50.6 \pm 12.4$\\
10392437+4222448 & $15.31 \pm 0.05$ & $14.75 \pm 0.07$ & $14.27 \pm 0.06$ & & 103924.35+422245.3 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $-20.1 \pm 4.7$ & $43.2 \pm 8.6$\\
10392471+5651249 & $13.82 \pm 0.03$ & $13.23 \pm 0.03$ & $12.92 \pm 0.03$ & & 103924.81+565125.0 & $12.75 \pm 0.02$ & $12.56 \pm 0.02$ & & $81.2 \pm 3.7$ & $13.6 \pm 6.8$\\
10392497+2339538 & $14.57 \pm 0.03$ & $13.88 \pm 0.03$ & $13.44 \pm 0.03$ & & 103924.93+233953.9 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $-44.0 \pm 5.9$ & $7.5 \pm 6.7$\\
10392581+3000119 & $15.39 \pm 0.06$ & $14.80 \pm 0.08$ & $14.52 \pm 0.10$ & & 103925.74+300012.2 & $14.25 \pm 0.03$ & $14.08 \pm 0.04$ & & $-75.0 \pm 6.2$ & $21.1 \pm 8.7$\\
10392657-0710288 & $13.64 \pm 0.02$ & $13.09 \pm 0.02$ & $12.81 \pm 0.03$ & & 103926.53-071028.8 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $-47.4 \pm 6.3$ & $0.9 \pm 7.8$\\
10392663-1342202 & $14.86 \pm 0.04$ & $14.32 \pm 0.05$ & $14.01 \pm 0.07$ & & 103926.58-134220.7 & $13.85 \pm 0.03$ & $13.62 \pm 0.03$ & & $-61.2 \pm 6.3$ & $-43.0 \pm 7.2$\\
10392696-3911288 & $13.83 \pm 0.03$ & $13.27 \pm 0.03$ & $12.97 \pm 0.03$ & & 103926.89-391128.8 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $-70.3 \pm 4.6$ & $1.6 \pm 6.4$\\
10392789-2245516 & $14.47 \pm 0.03$ & $13.88 \pm 0.03$ & $13.58 \pm 0.04$ & & 103927.84-224552.0 & $13.22 \pm 0.03$ & $13.02 \pm 0.03$ & & $-54.6 \pm 6.0$ & $-32.0 \pm 6.8$\\
10392973+3948261 & $12.71 \pm 0.02$ & $12.16 \pm 0.03$ & $11.86 \pm 0.02$ & & 103929.66+394825.7 & $11.68 \pm 0.02$ & $11.50 \pm 0.02$ & & $-71.2 \pm 5.1$ & $-38.7 \pm 6.8$\\
10392986+2932493 & $14.48 \pm 0.03$ & $13.90 \pm 0.03$ & $13.55 \pm 0.04$ & & 103929.76+293249.0 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $-102.0 \pm 7.8$ & $-27.1 \pm 7.6$\\
10393125+3442402 & $14.15 \pm 0.03$ & $13.52 \pm 0.03$ & $13.15 \pm 0.03$ & & 103931.28+344240.2 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $37.8 \pm 5.3$ & $-2.9 \pm 6.0$\\
10393126+2358020 & $15.23 \pm 0.04$ & $14.58 \pm 0.05$ & $14.16 \pm 0.05$ & & 103931.26+235801.0 & $14.00 \pm 0.03$ & $13.82 \pm 0.04$ & & $2.0 \pm 6.3$ & $-85.1 \pm 6.9$\\
10393162+3155265 & $13.76 \pm 0.02$ & $13.19 \pm 0.03$ & $12.85 \pm 0.03$ & & 103931.58+315526.3 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $-49.4 \pm 5.6$ & $-9.5 \pm 7.3$\\
10393162+5818392 & $15.56 \pm 0.07$ & $14.97 \pm 0.09$ & $14.60 \pm 0.09$ & & 103931.61+581838.8 & $14.42 \pm 0.03$ & $14.24 \pm 0.04$ & & $-2.9 \pm 3.3$ & $-44.1 \pm 8.2$\\
10393177-0010544 & $12.69 \pm 0.02$ & $12.06 \pm 0.02$ & $11.74 \pm 0.02$ & & 103931.77-001055.5 & $11.55 \pm 0.02$ & $11.35 \pm 0.02$ & & $-7.6 \pm 6.2$ & $-93.8 \pm 7.2$\\
10393232+5937128 & $14.24 \pm 0.03$ & $13.68 \pm 0.04$ & $13.38 \pm 0.04$ & & 103932.27+593712.6 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $-32.1 \pm 2.7$ & $-15.7 \pm 7.0$\\
10393240-3820020 & $10.85 \pm 0.02$ & $10.30 \pm 0.03$ & $10.00 \pm 0.02$ & & 103932.12-382009.7 & $9.76 \pm 0.02$ & $9.55 \pm 0.02$ & & $-284.6 \pm 7.8$ & $-675.6 \pm 17.0$\\
10393241-0121137 & $13.24 \pm 0.02$ & $12.68 \pm 0.02$ & $12.33 \pm 0.02$ & & 103932.22-012114.5 & $12.16 \pm 0.02$ & $11.90 \pm 0.02$ & & $-241.5 \pm 8.3$ & $-65.7 \pm 7.1$\\
10393381+3329525 & $15.96 \pm 0.10$ & $15.40 \pm 0.12$ & $14.97 \pm 0.13$ & & 103933.96+332952.5 & $14.57 \pm 0.03$ & $14.38 \pm 0.05$ & & $146.3 \pm 8.3$ & $4.7 \pm 11.2$\\
10393481+5607522 & $14.87 \pm 0.04$ & $14.26 \pm 0.05$ & $13.89 \pm 0.05$ & & 103934.69+560752.5 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $-88.7 \pm 3.9$ & $24.1 \pm 11.3$\\
10393501+1630225 & $14.88 \pm 0.04$ & $14.37 \pm 0.05$ & $14.07 \pm 0.07$ & & 103934.97+163022.8 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $-51.7 \pm 8.9$ & $24.1 \pm 10.2$\\
10393690-0210145 & $13.20 \pm 0.02$ & $12.66 \pm 0.03$ & $12.35 \pm 0.02$ & & 103936.94-021015.1 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $50.7 \pm 6.4$ & $-50.2 \pm 6.4$\\
10393846+3931144 & $13.81 \pm 0.03$ & $13.30 \pm 0.04$ & $13.02 \pm 0.03$ & & 103938.42+393113.8 & $12.84 \pm 0.02$ & $12.61 \pm 0.03$ & & $-41.7 \pm 5.1$ & $-50.0 \pm 7.0$\\
10393935-0447216 & $13.87 \pm 0.02$ & $13.33 \pm 0.02$ & $12.98 \pm 0.03$ & & 103939.38-044721.9 & $12.82 \pm 0.03$ & $12.61 \pm 0.03$ & & $35.2 \pm 8.7$ & $-24.8 \pm 7.2$\\
10394078-1412445 & $15.15 \pm 0.05$ & $14.48 \pm 0.06$ & $14.20 \pm 0.08$ & & 103940.74-141244.6 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $-46.1 \pm 7.0$ & $-8.1 \pm 7.9$\\
10394080-1958289 & $16.55 \pm 0.11$ & $15.36 \pm 0.09$ & $15.03 \pm 0.14$ & & 103940.62-195828.5 & $14.54 \pm 0.03$ & $14.29 \pm 0.05$ & & $-222.3 \pm 11.5$ & $41.6 \pm 11.7$\\
10394259+0733516 & $13.79 \pm 0.03$ & $13.22 \pm 0.04$ & $12.94 \pm 0.03$ & & 103942.60+073350.9 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $25.6 \pm 11.9$ & $-69.9 \pm 8.8$\\
10394303-0138453 & $14.48 \pm 0.03$ & $13.91 \pm 0.03$ & $13.58 \pm 0.04$ & & 103942.96-013845.1 & $13.33 \pm 0.02$ & $13.13 \pm 0.03$ & & $-93.0 \pm 6.9$ & $16.9 \pm 7.3$\\
10394356+4146551 & $15.42 \pm 0.05$ & $14.87 \pm 0.07$ & $14.39 \pm 0.07$ & & 103943.50+414655.8 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $-66.0 \pm 5.4$ & $65.9 \pm 8.2$\\
10394395+1414414 & $13.57 \pm 0.02$ & $12.97 \pm 0.02$ & $12.69 \pm 0.03$ & & 103943.90+141441.4 & $12.44 \pm 0.02$ & $12.25 \pm 0.03$ & & $-72.2 \pm 11.5$ & $-5.2 \pm 18.0$\\
10394565+0512114 & $13.81 \pm 0.02$ & $13.22 \pm 0.02$ & $12.94 \pm 0.03$ & & 103945.60+051211.2 & $12.74 \pm 0.02$ & $12.55 \pm 0.03$ & & $-64.6 \pm 7.2$ & $-21.0 \pm 7.0$\\
10394605-3510139 & $12.43 \pm 0.03$ & $11.87 \pm 0.03$ & $11.58 \pm 0.02$ & & 103946.00-351014.0 & $11.38 \pm 0.02$ & $11.19 \pm 0.02$ & & $-47.5 \pm 4.6$ & $-9.7 \pm 7.0$\\
10394650-3737353 & $12.52 \pm 0.02$ & $11.91 \pm 0.02$ & $11.53 \pm 0.02$ & & 103946.55-373736.2 & $11.28 \pm 0.02$ & $11.04 \pm 0.02$ & & $52.5 \pm 4.4$ & $-79.5 \pm 6.4$\\
10394740+1512519 & $14.79 \pm 0.04$ & $14.06 \pm 0.04$ & $13.67 \pm 0.05$ & & 103947.25+151251.2 & $13.35 \pm 0.03$ & $13.08 \pm 0.03$ & & $-185.1 \pm 9.0$ & $-59.8 \pm 11.6$\\
10394777+2135388 & $13.22 \pm 0.02$ & $12.69 \pm 0.02$ & $12.38 \pm 0.02$ & & 103947.75+213537.1 & $12.18 \pm 0.02$ & $11.94 \pm 0.02$ & & $-32.1 \pm 5.2$ & $-137.2 \pm 7.7$\\
10394855-1524249 & $15.53 \pm 0.06$ & $14.93 \pm 0.07$ & $14.64 \pm 0.10$ & & 103948.59-152425.3 & $14.40 \pm 0.03$ & $14.22 \pm 0.05$ & & $51.0 \pm 7.7$ & $-37.2 \pm 8.7$\\
10394858+2113070 & $15.67 \pm 0.05$ & $15.05 \pm 0.06$ & $14.57 \pm 0.07$ & & 103948.47+211306.0 & $14.34 \pm 0.03$ & $14.17 \pm 0.05$ & & $-122.9 \pm 6.8$ & $-81.7 \pm 7.4$\\
10394860-1715288 & $15.78 \pm 0.05$ & $14.84 \pm 0.07$ & $14.48 \pm 0.11$ & & 103948.41-171528.8 & $14.14 \pm 0.03$ & $13.81 \pm 0.04$ & & $-217.9 \pm 8.3$ & $-2.4 \pm 7.4$\\
10394892-2500220 & $15.47 \pm 0.05$ & $14.75 \pm 0.05$ & $14.43 \pm 0.08$ & & 103948.77-250023.2 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $-177.4 \pm 7.5$ & $-104.1 \pm 7.8$\\
10395097+4711323 & $15.98 \pm 0.06$ & $15.37 \pm 0.10$ & $15.05 \pm 0.11$ & & 103950.93+471132.0 & $14.81 \pm 0.03$ & $14.60 \pm 0.05$ & & $-35.0 \pm 5.5$ & $-28.4 \pm 9.7$\\
10395120-1548432 & $15.66 \pm 0.06$ & $15.05 \pm 0.08$ & $14.73 \pm 0.12$ & & 103951.16-154842.3 & $14.44 \pm 0.03$ & $14.24 \pm 0.05$ & & $-47.4 \pm 7.9$ & $68.7 \pm 8.5$\\
10395124-0936067 & $14.80 \pm 0.05$ & $14.21 \pm 0.05$ & $13.80 \pm 0.05$ & & 103951.23-093607.7 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $-14.4 \pm 10.9$ & $-87.1 \pm 7.1$\\
10395124-1140318 & $16.07 \pm 0.12$ & $15.51 \pm 0.16$ & $14.75 \pm 0.15$ & & 103951.17-114031.3 & $14.11 \pm 0.04$ & $13.81 \pm 0.05$ & & $-81.8 \pm 15.0$ & $41.0 \pm 15.8$\\
10395195+0947060 & $15.64 \pm 0.07$ & $14.98 \pm 0.06$ & $14.69 \pm 0.10$ & & 103951.91+094705.9 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $-59.7 \pm 10.8$ & $-11.1 \pm 14.4$\\
10395204-3908258 & $14.37 \pm 0.02$ & $13.85 \pm 0.03$ & $13.57 \pm 0.05$ & & 103951.96-390825.2 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $-75.6 \pm 4.8$ & $51.1 \pm 6.8$\\
10395207-3030357 & $15.98 \pm 0.08$ & $15.35 \pm 0.10$ & $15.07 \pm 0.16$ & & 103952.02-303035.8 & $14.67 \pm 0.03$ & $14.42 \pm 0.05$ & & $-57.4 \pm 7.3$ & $-7.9 \pm 9.3$\\
10395288+5256009 & $14.63 \pm 0.03$ & $13.93 \pm 0.04$ & $13.63 \pm 0.04$ & & 103952.94+525600.7 & $13.47 \pm 0.02$ & $13.28 \pm 0.03$ & & $44.2 \pm 3.3$ & $-23.3 \pm 6.6$\\
10395307+5103548 & $12.82 \pm 0.02$ & $12.25 \pm 0.02$ & $11.94 \pm 0.02$ & & 103953.00+510352.8 & $11.75 \pm 0.02$ & $11.53 \pm 0.02$ & & $-59.1 \pm 3.5$ & $-172.0 \pm 7.3$\\
10395307-2509434 & $14.27 \pm 0.03$ & $13.68 \pm 0.03$ & $13.34 \pm 0.04$ & & 103952.97-250943.0 & $13.13 \pm 0.03$ & $12.88 \pm 0.03$ & & $-116.9 \pm 6.2$ & $43.1 \pm 6.6$\\
10395493-1522549 & $15.47 \pm 0.06$ & $14.83 \pm 0.07$ & $14.54 \pm 0.10$ & & 103954.97-152255.1 & $14.37 \pm 0.03$ & $14.20 \pm 0.05$ & & $47.7 \pm 7.3$ & $-10.0 \pm 8.4$\\
10395529-0238195 & $13.80 \pm 0.02$ & $13.29 \pm 0.02$ & $13.02 \pm 0.03$ & & 103955.30-023822.8 & $12.85 \pm 0.02$ & $12.59 \pm 0.03$ & & $10.2 \pm 6.4$ & $-283.0 \pm 9.0$\\
10395842-1203575 & $12.70 \pm 0.03$ & $12.11 \pm 0.02$ & $11.73 \pm 0.03$ & & 103958.51-120358.5 & $11.50 \pm 0.02$ & $11.31 \pm 0.02$ & & $111.8 \pm 6.6$ & $-78.5 \pm 11.0$\\
10395843-0020292 & $15.11 \pm 0.03$ & $14.44 \pm 0.04$ & $14.14 \pm 0.07$ & & 103958.35-002029.1 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $-110.1 \pm 7.5$ & $13.9 \pm 7.9$\\
10400098-1103553 & $12.11 \pm 0.02$ & $11.51 \pm 0.02$ & $11.22 \pm 0.02$ & & 104000.85-110355.1 & $10.99 \pm 0.02$ & $10.80 \pm 0.02$ & & $-171.0 \pm 7.7$ & $21.6 \pm 6.1$\\
10400148-1300340 & $14.12 \pm 0.03$ & $13.51 \pm 0.02$ & $13.19 \pm 0.04$ & & 104001.45-130033.4 & $13.02 \pm 0.02$ & $12.78 \pm 0.03$ & & $-40.5 \pm 6.4$ & $48.1 \pm 6.7$\\
10400192+4321317 & $15.47 \pm 0.05$ & $14.61 \pm 0.05$ & $14.14 \pm 0.06$ & & 104001.79+432131.7 & $13.82 \pm 0.03$ & $13.56 \pm 0.03$ & & $-130.7 \pm 5.8$ & $-8.4 \pm 11.5$\\
10400303-1441382 & $15.74 \pm 0.06$ & $15.16 \pm 0.07$ & $14.85 \pm 0.13$ & & 104002.96-144138.7 & $14.55 \pm 0.03$ & $14.30 \pm 0.05$ & & $-76.9 \pm 7.8$ & $-40.9 \pm 9.5$\\
10400315+2954478 & $15.19 \pm 0.06$ & $14.67 \pm 0.06$ & $14.31 \pm 0.07$ & & 104003.07+295448.0 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $-110.0 \pm 7.1$ & $22.5 \pm 11.2$\\
10400428-2430044 & $15.76 \pm 0.06$ & $15.09 \pm 0.07$ & $14.60 \pm 0.09$ & & 104004.15-243004.5 & $14.32 \pm 0.03$ & $14.04 \pm 0.04$ & & $-149.4 \pm 7.3$ & $-9.8 \pm 8.1$\\
10400456-2735434 & $14.81 \pm 0.03$ & $14.27 \pm 0.04$ & $13.97 \pm 0.05$ & & 104004.60-273544.3 & $13.76 \pm 0.03$ & $13.59 \pm 0.03$ & & $47.1 \pm 5.8$ & $-78.0 \pm 7.8$\\
10400583-2643566 & $16.41 \pm 0.11$ & $15.85 \pm 0.12$ & $15.40 \pm 0.19$ & & 104005.75-264356.9 & $15.24 \pm 0.04$ & $14.92 \pm 0.07$ & & $-90.2 \pm 17.7$ & $-27.3 \pm 19.7$\\
10400690-0249129 & $16.17 \pm 0.08$ & $15.63 \pm 0.09$ & $15.35 \pm 0.17$ & & 104006.92-024914.0 & $15.04 \pm 0.04$ & $14.85 \pm 0.07$ & & $23.6 \pm 21.2$ & $-99.3 \pm 18.3$\\
10400744-0514174 & $15.66 \pm 0.05$ & $14.97 \pm 0.05$ & $14.64 \pm 0.09$ & & 104007.35-051417.1 & $14.44 \pm 0.03$ & $14.27 \pm 0.05$ & & $-118.4 \pm 8.7$ & $25.1 \pm 11.3$\\
10400749-2645375 & $13.44 \pm 0.03$ & $12.89 \pm 0.02$ & $12.55 \pm 0.03$ & & 104007.42-264537.0 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-79.7 \pm 5.5$ & $42.0 \pm 6.3$\\
10400784+2905114 & $15.02 \pm 0.05$ & $14.50 \pm 0.06$ & $14.14 \pm 0.06$ & & 104007.87+290510.3 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $26.1 \pm 5.9$ & $-84.3 \pm 6.9$\\
10400844+1305440 & $15.62 \pm 0.07$ & $15.05 \pm 0.08$ & $14.75 \pm 0.09$ & & 104008.34+130542.3 & $14.57 \pm 0.03$ & $14.38 \pm 0.06$ & & $-137.1 \pm 16.0$ & $-156.5 \pm 11.0$\\
10400844-0754066 & $15.58 \pm 0.05$ & $15.06 \pm 0.06$ & $14.62 \pm 0.10$ & & 104008.48-075407.5 & $14.46 \pm 0.03$ & $14.22 \pm 0.05$ & & $60.8 \pm 8.9$ & $-81.2 \pm 10.0$\\
10400949-2603389 & $13.24 \pm 0.02$ & $12.71 \pm 0.02$ & $12.43 \pm 0.03$ & & 104009.51-260339.3 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $21.1 \pm 5.3$ & $-30.0 \pm 6.2$\\
10400965+7023058 & $12.62 \pm 0.02$ & $12.03 \pm 0.02$ & $11.74 \pm 0.02$ & & 104009.61+702304.9 & $11.55 \pm 0.02$ & $11.37 \pm 0.02$ & & $-20.9 \pm 1.4$ & $-78.4 \pm 12.0$\\
10401098+3011171 & $14.99 \pm 0.04$ & $14.35 \pm 0.04$ & $14.08 \pm 0.05$ & & 104010.92+301117.4 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $-74.3 \pm 6.5$ & $32.5 \pm 9.4$\\
10401140+5233124 & $15.44 \pm 0.05$ & $14.92 \pm 0.09$ & $14.59 \pm 0.09$ & & 104011.43+523311.8 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $22.9 \pm 3.6$ & $-52.8 \pm 7.3$\\
10401180-3818145 & $10.99 \pm 0.02$ & $10.38 \pm 0.02$ & $10.10 \pm 0.02$ & & 104011.73-381814.1 & $9.94 \pm 0.02$ & $9.76 \pm 0.02$ & & $-74.6 \pm 4.4$ & $37.0 \pm 6.2$\\
10401200-3527128 & $15.67 \pm 0.06$ & $15.13 \pm 0.08$ & $14.68 \pm 0.10$ & & 104011.93-352712.7 & $14.52 \pm 0.03$ & $14.30 \pm 0.05$ & & $-65.1 \pm 6.0$ & $2.0 \pm 8.6$\\
10401284-1822235 & $16.21 \pm 0.09$ & $15.68 \pm 0.14$ & $15.32 \pm 0.18$ & & 104012.65-182220.0 & $14.79 \pm 0.04$ & $14.56 \pm 0.06$ & & $-247.2 \pm 22.2$ & $313.1 \pm 21.1$\\
10401453+3930060 & $16.64 \pm 0.13$ & $15.69 \pm 0.14$ & $15.39 \pm 0.16$ & & 104014.26+393003.6 & $14.71 \pm 0.03$ & $14.33 \pm 0.05$ & & $-251.6 \pm 12.7$ & $-189.6 \pm 19.2$\\
10401476+4847060 & $14.35 \pm 0.02$ & $13.84 \pm 0.03$ & $13.53 \pm 0.03$ & & 104014.71+484705.8 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $-49.6 \pm 3.9$ & $-16.0 \pm 6.5$\\
10401482+8443432 & $16.41 \pm 0.11$ & $15.70 \pm 0.14$ & $15.41 \pm 0.16$ & & 104013.78+844342.2 & $15.12 \pm 0.03$ & $14.89 \pm 0.05$ & & $-139.4 \pm 3.7$ & $-97.1 \pm 20.1$\\
10401490-0824030 & $13.71 \pm 0.02$ & $13.10 \pm 0.03$ & $12.81 \pm 0.03$ & & 104014.93-082403.3 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $33.1 \pm 7.0$ & $-19.4 \pm 7.1$\\
10401537-2253484 & $14.48 \pm 0.03$ & $13.95 \pm 0.04$ & $13.65 \pm 0.04$ & & 104015.40-225349.3 & $13.50 \pm 0.03$ & $13.27 \pm 0.03$ & & $36.3 \pm 6.1$ & $-86.3 \pm 7.1$\\
10401705-0600265 & $12.07 \pm 0.02$ & $11.48 \pm 0.02$ & $11.15 \pm 0.02$ & & 104016.89-060026.6 & $10.99 \pm 0.02$ & $10.81 \pm 0.02$ & & $-206.6 \pm 17.9$ & $-8.9 \pm 6.0$\\
10401883-3603414 & $12.98 \pm 0.02$ & $12.42 \pm 0.02$ & $12.15 \pm 0.03$ & & 104018.68-360340.2 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $-159.1 \pm 5.8$ & $99.4 \pm 7.3$\\
10402032+3444081 & $15.23 \pm 0.04$ & $14.51 \pm 0.05$ & $14.10 \pm 0.05$ & & 104020.21+344407.8 & $13.90 \pm 0.03$ & $13.67 \pm 0.03$ & & $-131.5 \pm 7.5$ & $-26.5 \pm 7.9$\\
10402075+7402172 & $14.40 \pm 0.03$ & $13.81 \pm 0.04$ & $13.53 \pm 0.05$ & & 104020.61+740217.1 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $-49.9 \pm 1.7$ & $-9.2 \pm 8.9$\\
10402090-1320215 & $14.92 \pm 0.03$ & $14.37 \pm 0.04$ & $14.09 \pm 0.07$ & & 104020.89-132021.0 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $-17.4 \pm 6.3$ & $42.6 \pm 6.8$\\
10402106+0732310 & $13.89 \pm 0.03$ & $13.27 \pm 0.03$ & $12.96 \pm 0.03$ & & 104021.02+073230.4 & $12.80 \pm 0.02$ & $12.58 \pm 0.03$ & & $-66.8 \pm 13.0$ & $-61.8 \pm 11.4$\\
10402180+2302338 & $17.20 \pm 0.18$ & $16.17 \pm 0.15$ & $15.41 \pm 0.15$ & & 104021.87+230233.2 & $14.94 \pm 0.03$ & $14.75 \pm 0.07$ & & $86.2 \pm 18.7$ & $-46.1 \pm 18.9$\\
10402568+2923019 & $14.00 \pm 0.02$ & $13.38 \pm 0.03$ & $13.11 \pm 0.03$ & & 104025.64+292301.1 & $12.93 \pm 0.02$ & $12.75 \pm 0.03$ & & $-42.0 \pm 5.9$ & $-62.5 \pm 6.2$\\
10402597-1649381 & $15.03 \pm 0.04$ & $14.41 \pm 0.05$ & $14.13 \pm 0.07$ & & 104025.99-164938.8 & $13.87 \pm 0.03$ & $13.57 \pm 0.04$ & & $28.0 \pm 6.1$ & $-51.3 \pm 7.9$\\
10402612+0257110 & $15.12 \pm 0.05$ & $14.47 \pm 0.04$ & $14.20 \pm 0.08$ & & 104026.08+025710.4 & $13.96 \pm 0.03$ & $13.76 \pm 0.04$ & & $-62.2 \pm 8.8$ & $-58.1 \pm 9.6$\\
10402643+4711418 & $13.01 \pm 0.02$ & $12.47 \pm 0.02$ & $12.11 \pm 0.02$ & & 104026.45+471141.2 & $11.96 \pm 0.02$ & $11.78 \pm 0.02$ & & $19.7 \pm 3.4$ & $-52.4 \pm 7.1$\\
10402703-8328515 & $14.51 \pm 0.03$ & $13.89 \pm 0.04$ & $13.58 \pm 0.04$ & & 104026.82-832851.3 & $13.42 \pm 0.02$ & $13.24 \pm 0.03$ & & $-34.2 \pm 1.0$ & $19.8 \pm 8.1$\\
10402743+1902408 & $14.69 \pm 0.03$ & $14.16 \pm 0.03$ & $13.84 \pm 0.04$ & & 104027.59+190238.4 & $13.62 \pm 0.03$ & $13.36 \pm 0.03$ & & $180.8 \pm 6.9$ & $-189.9 \pm 7.5$\\
10403117+2823216 & $15.37 \pm 0.06$ & $14.70 \pm 0.06$ & $14.24 \pm 0.07$ & & 104031.10+282321.3 & $14.02 \pm 0.03$ & $13.85 \pm 0.04$ & & $-79.2 \pm 5.7$ & $-28.3 \pm 8.7$\\
10403144+3745167 & $15.68 \pm 0.06$ & $15.03 \pm 0.08$ & $14.74 \pm 0.10$ & & 104031.28+374516.3 & $14.41 \pm 0.03$ & $14.22 \pm 0.04$ & & $-172.4 \pm 7.6$ & $-35.8 \pm 10.5$\\
10403221-1633512 & $15.75 \pm 0.06$ & $15.13 \pm 0.09$ & $14.81 \pm 0.11$ & & 104032.17-163350.7 & $14.44 \pm 0.03$ & $14.26 \pm 0.05$ & & $-51.2 \pm 7.2$ & $46.2 \pm 9.0$\\
10403248-3704491 & $13.44 \pm 0.02$ & $12.93 \pm 0.03$ & $12.59 \pm 0.03$ & & 104032.40-370448.7 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $-82.7 \pm 4.8$ & $34.0 \pm 6.4$\\
10403263-0849125 & $14.60 \pm 0.02$ & $14.04 \pm 0.03$ & $13.65 \pm 0.05$ & & 104032.66-084913.3 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $38.0 \pm 7.3$ & $-64.5 \pm 6.9$\\
10403334+3021339 & $15.04 \pm 0.04$ & $14.48 \pm 0.05$ & $14.12 \pm 0.06$ & & 104033.30+302133.8 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $-40.3 \pm 5.8$ & $-11.6 \pm 9.3$\\
10403383+1904383 & $15.18 \pm 0.03$ & $14.52 \pm 0.03$ & $14.17 \pm 0.05$ & & 104033.78+190438.2 & $14.02 \pm 0.03$ & $13.85 \pm 0.04$ & & $-57.1 \pm 6.3$ & $-6.3 \pm 6.8$\\
10403474+3634061 & $15.76 \pm 0.06$ & $15.08 \pm 0.08$ & $14.81 \pm 0.10$ & & 104034.69+363406.0 & $14.63 \pm 0.03$ & $14.31 \pm 0.05$ & & $-67.0 \pm 8.6$ & $-16.5 \pm 20.0$\\
10403651+0249392 & $15.77 \pm 0.07$ & $15.25 \pm 0.09$ & $14.92 \pm 0.13$ & & 104036.48+024938.5 & $14.68 \pm 0.03$ & $14.41 \pm 0.05$ & & $-43.3 \pm 9.6$ & $-68.2 \pm 9.9$\\
10403666-8117170 & $16.28 \pm 0.10$ & $15.18 \pm 0.10$ & $14.81 \pm 0.11$ & & 104036.20-811716.6 & $14.53 \pm 0.03$ & $14.25 \pm 0.04$ & & $-100.8 \pm 2.6$ & $37.6 \pm 10.4$\\
10403704+1935122 & $13.43 \pm 0.02$ & $12.83 \pm 0.02$ & $12.54 \pm 0.02$ & & 104036.98+193512.0 & $12.38 \pm 0.02$ & $12.21 \pm 0.02$ & & $-68.7 \pm 8.5$ & $-15.1 \pm 5.8$\\
10403727+3223598 & $13.94 \pm 0.03$ & $13.42 \pm 0.03$ & $13.15 \pm 0.03$ & & 104037.35+322358.7 & $12.96 \pm 0.02$ & $12.76 \pm 0.03$ & & $77.7 \pm 6.3$ & $-86.4 \pm 7.7$\\
10403821+5350075 & $13.59 \pm 0.02$ & $13.06 \pm 0.02$ & $12.75 \pm 0.02$ & & 104038.26+535007.6 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $37.6 \pm 3.3$ & $8.3 \pm 7.7$\\
10404014+0153480 & $14.43 \pm 0.03$ & $13.79 \pm 0.03$ & $13.48 \pm 0.05$ & & 104040.10+015347.5 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $-53.4 \pm 8.2$ & $-45.8 \pm 9.0$\\
10404210-0759158 & $16.59 \pm 0.15$ & $15.66 \pm 0.13$ & $15.09 \pm 0.16$ & & 104042.16-075916.6 & $14.43 \pm 0.03$ & $14.13 \pm 0.04$ & & $65.9 \pm 14.7$ & $-68.5 \pm 16.7$\\
10404222+0128570 & $16.41 \pm 0.12$ & $15.50 \pm 0.11$ & $15.22 \pm 0.17$ & & 104042.16+012855.6 & $14.97 \pm 0.04$ & $14.70 \pm 0.06$ & & $-80.7 \pm 15.6$ & $-134.8 \pm 19.4$\\
10404404+2400552 & $13.37 \pm 0.02$ & $12.77 \pm 0.02$ & $12.40 \pm 0.02$ & & 104043.97+240054.1 & $12.17 \pm 0.02$ & $11.96 \pm 0.02$ & & $-82.1 \pm 5.9$ & $-91.5 \pm 6.2$\\
10404567-2542295 & $14.07 \pm 0.03$ & $13.55 \pm 0.03$ & $13.20 \pm 0.04$ & & 104045.63-254229.2 & $13.03 \pm 0.03$ & $12.79 \pm 0.03$ & & $-45.3 \pm 5.7$ & $32.5 \pm 6.6$\\
10404613+6544301 & $12.39 \pm 0.02$ & $11.84 \pm 0.01$ & $11.54 \pm 0.02$ & & 104046.40+654430.2 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $144.3 \pm 3.7$ & $7.7 \pm 6.9$\\
10404647+0224332 & $13.15 \pm 0.02$ & $12.59 \pm 0.03$ & $12.30 \pm 0.02$ & & 104046.39+022432.1 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $-119.5 \pm 8.2$ & $-108.9 \pm 11.4$\\
10404708-2028343 & $16.47 \pm 0.11$ & $15.84 \pm 0.14$ & $15.38 \pm 0.17$ & & 104047.18-202832.5 & $15.11 \pm 0.04$ & $14.93 \pm 0.07$ & & $112.5 \pm 15.8$ & $145.8 \pm 18.0$\\
10404780+2703556 & $15.33 \pm 0.06$ & $14.72 \pm 0.07$ & $14.40 \pm 0.08$ & & 104047.76+270355.4 & $14.22 \pm 0.03$ & $13.96 \pm 0.04$ & & $-43.1 \pm 6.7$ & $-16.3 \pm 8.1$\\
10404828+1324297 & $14.94 \pm 0.04$ & $14.38 \pm 0.05$ & $14.07 \pm 0.06$ & & 104048.30+132428.6 & $13.87 \pm 0.03$ & $13.65 \pm 0.04$ & & $33.6 \pm 6.7$ & $-99.3 \pm 8.0$\\
10404890+2140418 & $16.15 \pm 0.07$ & $15.46 \pm 0.08$ & $15.13 \pm 0.10$ & & 104048.86+214042.2 & $14.95 \pm 0.04$ & $14.77 \pm 0.07$ & & $-48.3 \pm 10.4$ & $35.1 \pm 13.2$\\
10404914+5002452 & $15.02 \pm 0.04$ & $14.49 \pm 0.06$ & $14.17 \pm 0.06$ & & 104049.09+500245.6 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $-41.7 \pm 3.8$ & $37.5 \pm 7.0$\\
10404977+5328509 & $16.30 \pm 0.09$ & $15.58 \pm 0.12$ & $15.26 \pm 0.14$ & & 104049.59+532851.6 & $14.88 \pm 0.03$ & $14.61 \pm 0.05$ & & $-140.7 \pm 6.7$ & $60.6 \pm 16.0$\\
10404996+2428187 & $14.53 \pm 0.03$ & $13.90 \pm 0.03$ & $13.62 \pm 0.04$ & & 104049.88+242818.6 & $13.47 \pm 0.02$ & $13.28 \pm 0.03$ & & $-82.9 \pm 7.3$ & $-7.9 \pm 6.3$\\
10405040+3312365 & $14.67 \pm 0.03$ & $14.03 \pm 0.04$ & $13.73 \pm 0.05$ & & 104050.35+331236.3 & $13.49 \pm 0.03$ & $13.24 \pm 0.03$ & & $-51.2 \pm 5.3$ & $-15.4 \pm 7.7$\\
10405144-3212406 & $14.11 \pm 0.02$ & $13.49 \pm 0.03$ & $13.19 \pm 0.03$ & & 104051.47-321240.7 & $13.02 \pm 0.02$ & $12.79 \pm 0.03$ & & $35.2 \pm 5.0$ & $-7.2 \pm 6.5$\\
10405168+2035534 & $15.51 \pm 0.04$ & $14.94 \pm 0.05$ & $14.65 \pm 0.07$ & & 104051.62+203553.1 & $14.47 \pm 0.03$ & $14.23 \pm 0.05$ & & $-70.6 \pm 6.6$ & $-21.1 \pm 8.4$\\
10405168-3805417 & $15.35 \pm 0.05$ & $14.67 \pm 0.05$ & $14.30 \pm 0.08$ & & 104051.63-380542.1 & $13.95 \pm 0.03$ & $13.65 \pm 0.03$ & & $-50.6 \pm 5.0$ & $-29.8 \pm 7.1$\\
10405193+4647330 & $16.75 \pm 0.14$ & $15.98 \pm 0.17$ & $15.33 \pm 0.15$ & & 104051.98+464731.9 & $14.74 \pm 0.03$ & $14.44 \pm 0.05$ & & $47.9 \pm 12.2$ & $-100.5 \pm 16.3$\\
10405261-2731553 & $13.85 \pm 0.02$ & $13.25 \pm 0.02$ & $12.97 \pm 0.03$ & & 104052.67-273156.5 & $12.80 \pm 0.02$ & $12.62 \pm 0.02$ & & $75.4 \pm 5.5$ & $-109.2 \pm 6.9$\\
10405351+4254517 & $16.58 \pm 0.12$ & $15.96 \pm 0.14$ & $15.66 \pm 0.19$ & & 104053.40+425450.2 & $15.10 \pm 0.04$ & $14.89 \pm 0.07$ & & $-105.6 \pm 20.1$ & $-134.0 \pm 24.3$\\
10405390+1716214 & $16.25 \pm 0.09$ & $15.68 \pm 0.15$ & $15.27 \pm 0.13$ & & 104053.91+171623.0 & $14.89 \pm 0.03$ & $14.69 \pm 0.08$ & & $16.7 \pm 15.5$ & $132.4 \pm 15.7$\\
10405407+0411200 & $12.55 \pm 0.02$ & $11.94 \pm 0.02$ & $11.63 \pm 0.02$ & & 104053.91+041119.8 & $11.46 \pm 0.02$ & $11.29 \pm 0.02$ & & $-228.0 \pm 14.1$ & $-15.4 \pm 11.1$\\
10405470+1902312 & $13.91 \pm 0.02$ & $13.30 \pm 0.03$ & $12.94 \pm 0.02$ & & 104054.71+190230.3 & $12.74 \pm 0.02$ & $12.54 \pm 0.03$ & & $10.9 \pm 5.5$ & $-71.9 \pm 6.1$\\
10405471+1657491 & $16.04 \pm 0.08$ & $15.41 \pm 0.12$ & $15.03 \pm 0.12$ & & 104054.78+165749.0 & $14.85 \pm 0.03$ & $14.65 \pm 0.08$ & & $80.6 \pm 10.5$ & $-7.5 \pm 11.3$\\
10405638+2511333 & $13.62 \pm 0.02$ & $13.06 \pm 0.02$ & $12.76 \pm 0.03$ & & 104056.36+251134.1 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $-26.7 \pm 5.2$ & $65.0 \pm 6.2$\\
10405745+3737456 & $15.25 \pm 0.04$ & $14.59 \pm 0.05$ & $14.32 \pm 0.06$ & & 104057.42+373744.9 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $-40.0 \pm 5.7$ & $-67.1 \pm 12.7$\\
10405913+3046457 & $14.16 \pm 0.02$ & $13.62 \pm 0.03$ & $13.34 \pm 0.04$ & & 104058.91+304644.7 & $13.14 \pm 0.03$ & $12.95 \pm 0.03$ & & $-223.9 \pm 7.6$ & $-79.3 \pm 7.1$\\
10410091+1458391 & $15.20 \pm 0.05$ & $14.64 \pm 0.06$ & $14.27 \pm 0.06$ & & 104100.87+145838.5 & $14.08 \pm 0.03$ & $13.91 \pm 0.05$ & & $-46.2 \pm 7.1$ & $-48.2 \pm 10.9$\\
10410123-1722480 & $15.05 \pm 0.04$ & $14.36 \pm 0.05$ & $14.09 \pm 0.08$ & & 104101.22-172248.9 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $-9.0 \pm 6.0$ & $-72.1 \pm 7.9$\\
10410255+3851384 & $16.00 \pm 0.07$ & $15.38 \pm 0.12$ & $15.09 \pm 0.12$ & & 104102.48+385138.6 & $14.91 \pm 0.03$ & $14.74 \pm 0.06$ & & $-78.7 \pm 8.0$ & $20.0 \pm 12.2$\\
10410256-1802141 & $15.53 \pm 0.05$ & $14.82 \pm 0.06$ & $14.51 \pm 0.08$ & & 104102.51-180214.3 & $14.33 \pm 0.03$ & $14.14 \pm 0.04$ & & $-54.9 \pm 7.1$ & $-11.6 \pm 8.2$\\
10410624+2019398 & $13.00 \pm 0.02$ & $12.40 \pm 0.02$ & $12.06 \pm 0.02$ & & 104106.21+201939.1 & $11.86 \pm 0.02$ & $11.66 \pm 0.02$ & & $-29.5 \pm 5.2$ & $-60.2 \pm 5.8$\\
10410727+3145459 & $15.11 \pm 0.04$ & $14.51 \pm 0.05$ & $14.22 \pm 0.07$ & & 104107.25+314544.8 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $-16.2 \pm 5.7$ & $-88.1 \pm 7.0$\\
10410867+7659326 & $14.95 \pm 0.04$ & $14.34 \pm 0.06$ & $14.03 \pm 0.07$ & & 104108.52+765932.3 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $-43.0 \pm 1.4$ & $-24.8 \pm 7.5$\\
10410895-0533167 & $13.46 \pm 0.02$ & $12.89 \pm 0.02$ & $12.61 \pm 0.03$ & & 104108.91-053316.5 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $-48.4 \pm 7.9$ & $17.1 \pm 13.5$\\
10410939-2652054 & $14.34 \pm 0.03$ & $13.76 \pm 0.03$ & $13.47 \pm 0.04$ & & 104109.36-265205.9 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $-33.7 \pm 5.6$ & $-40.2 \pm 6.7$\\
10410975-8233240 & $15.20 \pm 0.04$ & $14.68 \pm 0.05$ & $14.36 \pm 0.07$ & & 104109.59-823323.7 & $14.15 \pm 0.03$ & $13.94 \pm 0.03$ & & $-29.3 \pm 1.0$ & $31.1 \pm 8.5$\\
10410985-2913378 & $11.52 \pm 0.03$ & $11.00 \pm 0.03$ & $10.64 \pm 0.03$ & & 104109.87-291338.2 & $10.44 \pm 0.02$ & $10.24 \pm 0.02$ & & $28.8 \pm 4.9$ & $-34.2 \pm 6.1$\\
10411056-1140486 & $16.60 \pm 0.14$ & $15.77 \pm 0.14$ & $15.06 \pm 0.16$ & & 104110.63-114048.3 & $14.68 \pm 0.03$ & $14.42 \pm 0.05$ & & $88.8 \pm 17.2$ & $22.2 \pm 18.1$\\
10411268+4707351 & $15.71 \pm 0.07$ & $15.19 \pm 0.07$ & $14.92 \pm 0.10$ & & 104112.67+470734.3 & $14.76 \pm 0.03$ & $14.49 \pm 0.05$ & & $-11.0 \pm 6.3$ & $-65.6 \pm 9.4$\\
10411396-1303369 & $15.50 \pm 0.06$ & $14.94 \pm 0.09$ & $14.55 \pm 0.10$ & & 104113.99-130337.2 & $14.35 \pm 0.03$ & $14.10 \pm 0.04$ & & $45.9 \pm 7.3$ & $-22.3 \pm 8.9$\\
10411408-2622444 & $13.87 \pm 0.03$ & $13.30 \pm 0.02$ & $12.98 \pm 0.03$ & & 104113.91-262244.2 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $-203.1 \pm 7.1$ & $17.4 \pm 6.4$\\
10411460+6842378 & $15.06 \pm 0.05$ & $14.53 \pm 0.06$ & $14.13 \pm 0.06$ & & 104114.56+684237.3 & $13.91 \pm 0.03$ & $13.71 \pm 0.03$ & & $-18.1 \pm 1.9$ & $-48.1 \pm 9.9$\\
10411632+8207318 & $14.47 \pm 0.04$ & $13.93 \pm 0.04$ & $13.65 \pm 0.04$ & & 104117.00+820731.7 & $13.49 \pm 0.03$ & $13.26 \pm 0.03$ & & $131.9 \pm 3.4$ & $-12.1 \pm 8.7$\\
10411660+6727478 & $16.16 \pm 0.10$ & $15.53 \pm 0.15$ & $15.20 \pm 0.16$ & & 104116.50+672747.3 & $14.96 \pm 0.03$ & $14.73 \pm 0.04$ & & $-51.4 \pm 3.5$ & $-43.0 \pm 17.5$\\
10411758-2048219 & $15.06 \pm 0.04$ & $14.56 \pm 0.05$ & $14.15 \pm 0.06$ & & 104117.46-204822.4 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $-134.0 \pm 7.1$ & $-47.3 \pm 6.8$\\
10411802-2928157 & $14.47 \pm 0.03$ & $13.89 \pm 0.03$ & $13.55 \pm 0.04$ & & 104117.97-292815.4 & $13.34 \pm 0.02$ & $13.16 \pm 0.03$ & & $-64.5 \pm 5.5$ & $26.7 \pm 6.7$\\
10411804-2705054 & $15.36 \pm 0.05$ & $14.71 \pm 0.05$ & $14.39 \pm 0.08$ & & 104118.01-270505.0 & $14.22 \pm 0.03$ & $13.96 \pm 0.04$ & & $-40.0 \pm 6.2$ & $27.1 \pm 7.4$\\
10411810-1627033 & $14.19 \pm 0.02$ & $13.61 \pm 0.03$ & $13.34 \pm 0.04$ & & 104118.08-162703.7 & $13.18 \pm 0.02$ & $13.01 \pm 0.03$ & & $-24.2 \pm 5.7$ & $-27.4 \pm 6.7$\\
10411814+2356113 & $14.47 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.05$ & & 104118.15+235610.8 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $18.6 \pm 5.6$ & $-38.7 \pm 7.0$\\
10412028+3748500 & $14.92 \pm 0.04$ & $14.37 \pm 0.05$ & $13.95 \pm 0.05$ & & 104120.21+374849.9 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $-60.0 \pm 5.0$ & $-10.8 \pm 7.8$\\
10412082+1856013 & $15.23 \pm 0.03$ & $14.60 \pm 0.04$ & $14.31 \pm 0.05$ & & 104120.78+185601.5 & $14.14 \pm 0.03$ & $13.96 \pm 0.05$ & & $-41.4 \pm 6.9$ & $11.5 \pm 7.0$\\
10412100+3422515 & $13.09 \pm 0.02$ & $12.51 \pm 0.02$ & $12.16 \pm 0.01$ & & 104120.90+342251.3 & $11.96 \pm 0.02$ & $11.73 \pm 0.02$ & & $-95.0 \pm 5.5$ & $-17.2 \pm 5.8$\\
10412123+3030547 & $14.89 \pm 0.04$ & $14.32 \pm 0.05$ & $14.06 \pm 0.06$ & & 104121.21+303054.1 & $13.87 \pm 0.03$ & $13.67 \pm 0.03$ & & $-18.2 \pm 5.3$ & $-45.2 \pm 8.0$\\
10412134-0015028 & $13.43 \pm 0.02$ & $12.80 \pm 0.02$ & $12.52 \pm 0.03$ & & 104121.28-001503.2 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $-76.5 \pm 8.7$ & $-38.9 \pm 9.2$\\
10412178+4505096 & $13.29 \pm 0.02$ & $12.70 \pm 0.03$ & $12.40 \pm 0.02$ & & 104121.71+450510.1 & $12.19 \pm 0.02$ & $11.96 \pm 0.02$ & & $-71.6 \pm 4.3$ & $47.2 \pm 6.9$\\
10412192+1326243 & $15.37 \pm 0.05$ & $14.85 \pm 0.08$ & $14.54 \pm 0.08$ & & 104121.90+132624.6 & $14.34 \pm 0.03$ & $14.09 \pm 0.05$ & & $-30.8 \pm 7.8$ & $26.3 \pm 8.3$\\
10412197+0645165 & $15.23 \pm 0.05$ & $14.56 \pm 0.06$ & $14.20 \pm 0.07$ & & 104121.90+064516.3 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-100.1 \pm 8.2$ & $-15.5 \pm 8.0$\\
10412206-0446542 & $13.11 \pm 0.03$ & $12.56 \pm 0.02$ & $12.29 \pm 0.02$ & & 104122.04-044655.5 & $12.10 \pm 0.02$ & $11.89 \pm 0.02$ & & $-23.4 \pm 6.9$ & $-108.4 \pm 6.6$\\
10412270+2959466 & $15.41 \pm 0.05$ & $14.81 \pm 0.07$ & $14.51 \pm 0.09$ & & 104122.66+295946.4 & $14.35 \pm 0.03$ & $14.10 \pm 0.04$ & & $-43.3 \pm 6.6$ & $-22.1 \pm 9.7$\\
10412328+5444432 & $14.09 \pm 0.03$ & $13.55 \pm 0.04$ & $13.23 \pm 0.03$ & & 104123.24+544442.6 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $-32.8 \pm 3.3$ & $-59.5 \pm 9.4$\\
10412365-0546529 & $15.07 \pm 0.05$ & $14.55 \pm 0.04$ & $14.21 \pm 0.08$ & & 104123.64-054653.8 & $13.97 \pm 0.03$ & $13.71 \pm 0.04$ & & $-13.3 \pm 7.1$ & $-72.5 \pm 11.6$\\
10412444-0505279 & $13.68 \pm 0.02$ & $13.14 \pm 0.03$ & $12.84 \pm 0.02$ & & 104124.37-050527.9 & $12.65 \pm 0.02$ & $12.47 \pm 0.03$ & & $-95.9 \pm 8.0$ & $1.8 \pm 6.3$\\
10412494+4230433 & $16.00 \pm 0.08$ & $15.32 \pm 0.10$ & $15.04 \pm 0.11$ & & 104124.81+423042.7 & $14.87 \pm 0.03$ & $14.53 \pm 0.05$ & & $-137.3 \pm 7.4$ & $-53.0 \pm 15.2$\\
10412517-0152425 & $16.52 \pm 0.12$ & $15.71 \pm 0.12$ & $14.90 \pm 0.14$ & & 104125.24-015242.6 & $14.39 \pm 0.03$ & $14.20 \pm 0.05$ & & $86.9 \pm 15.0$ & $-4.6 \pm 15.6$\\
10412543-1137468 & $14.17 \pm 0.03$ & $13.61 \pm 0.04$ & $13.31 \pm 0.04$ & & 104125.46-113747.2 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $32.6 \pm 7.7$ & $-29.9 \pm 7.3$\\
10412596+0123338 & $13.78 \pm 0.03$ & $13.23 \pm 0.03$ & $12.94 \pm 0.03$ & & 104125.91+012333.9 & $12.76 \pm 0.02$ & $12.59 \pm 0.03$ & & $-76.6 \pm 8.1$ & $7.7 \pm 7.0$\\
10412669+4045279 & $14.34 \pm 0.03$ & $13.81 \pm 0.04$ & $13.49 \pm 0.04$ & & 104126.52+404527.2 & $13.31 \pm 0.02$ & $13.06 \pm 0.03$ & & $-155.8 \pm 5.2$ & $-53.3 \pm 6.2$\\
10412708-0534037 & $15.82 \pm 0.07$ & $15.23 \pm 0.07$ & $14.94 \pm 0.14$ & & 104127.06-053404.8 & $14.76 \pm 0.03$ & $14.49 \pm 0.05$ & & $-23.1 \pm 9.2$ & $-95.9 \pm 10.9$\\
10412712+1534031 & $16.27 \pm 0.11$ & $15.75 \pm 0.14$ & $15.40 \pm 0.17$ & & 104127.05+153402.7 & $15.23 \pm 0.04$ & $15.05 \pm 0.10$ & & $-89.6 \pm 17.2$ & $-32.8 \pm 20.0$\\
10412759+6753565 & $15.52 \pm 0.06$ & $15.00 \pm 0.10$ & $14.70 \pm 0.12$ & & 104127.54+675356.0 & $14.54 \pm 0.03$ & $14.35 \pm 0.03$ & & $-24.9 \pm 2.2$ & $-47.5 \pm 10.8$\\
10412826+2734532 & $11.99 \pm 0.02$ & $11.38 \pm 0.02$ & $11.10 \pm 0.02$ & & 104128.14+273452.9 & $10.94 \pm 0.02$ & $10.76 \pm 0.02$ & & $-139.0 \pm 9.9$ & $-18.1 \pm 5.8$\\
10412883-1400187 & $14.59 \pm 0.03$ & $14.06 \pm 0.04$ & $13.72 \pm 0.05$ & & 104128.80-140018.6 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $-38.8 \pm 6.1$ & $10.6 \pm 7.7$\\
10412949+6455554 & $14.92 \pm 0.04$ & $14.39 \pm 0.05$ & $14.07 \pm 0.07$ & & 104129.43+645555.1 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $-32.7 \pm 2.2$ & $-27.4 \pm 6.9$\\
10413080+5528371 & $14.88 \pm 0.03$ & $14.34 \pm 0.05$ & $14.07 \pm 0.05$ & & 104130.76+552837.1 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $-39.9 \pm 3.7$ & $1.5 \pm 9.3$\\
10413181+0859283 & $11.17 \pm 0.03$ & $10.66 \pm 0.02$ & $10.39 \pm 0.02$ & & 104131.71+085926.1 & $10.20 \pm 0.02$ & $10.03 \pm 0.02$ & & $-138.4 \pm 12.2$ & $-211.9 \pm 8.5$\\
10413283+4457405 & $14.45 \pm 0.03$ & $13.92 \pm 0.04$ & $13.61 \pm 0.03$ & & 104132.78+445740.5 & $13.34 \pm 0.02$ & $13.10 \pm 0.03$ & & $-47.4 \pm 4.4$ & $-1.7 \pm 7.1$\\
10413348-3917486 & $13.19 \pm 0.02$ & $12.69 \pm 0.03$ & $12.34 \pm 0.02$ & & 104133.33-391748.8 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $-144.8 \pm 5.4$ & $-24.2 \pm 6.3$\\
10413360-1015043 & $15.53 \pm 0.05$ & $14.90 \pm 0.06$ & $14.63 \pm 0.11$ & & 104133.56-101504.7 & $14.42 \pm 0.03$ & $14.20 \pm 0.05$ & & $-57.1 \pm 9.4$ & $-41.3 \pm 9.0$\\
10413433+0405069 & $13.91 \pm 0.02$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 104134.23+040505.6 & $12.80 \pm 0.02$ & $12.61 \pm 0.03$ & & $-136.7 \pm 9.3$ & $-121.4 \pm 10.0$\\
10413476-1408191 & $15.19 \pm 0.05$ & $14.63 \pm 0.04$ & $14.29 \pm 0.07$ & & 104134.76-140819.6 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $5.9 \pm 6.4$ & $-44.4 \pm 8.1$\\
10413589-1632346 & $14.52 \pm 0.03$ & $14.01 \pm 0.03$ & $13.72 \pm 0.05$ & & 104135.81-163235.1 & $13.53 \pm 0.03$ & $13.28 \pm 0.03$ & & $-98.9 \pm 6.2$ & $-38.8 \pm 7.0$\\
10413756+0358383 & $14.00 \pm 0.03$ & $13.44 \pm 0.03$ & $13.12 \pm 0.03$ & & 104137.53+035837.6 & $12.92 \pm 0.02$ & $12.71 \pm 0.03$ & & $-48.1 \pm 8.8$ & $-64.9 \pm 11.3$\\
10413767+2905292 & $14.32 \pm 0.03$ & $13.61 \pm 0.03$ & $13.30 \pm 0.03$ & & 104137.60+290528.9 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $-75.5 \pm 5.2$ & $-30.5 \pm 6.8$\\
10413806-0459232 & $13.16 \pm 0.02$ & $12.54 \pm 0.02$ & $12.23 \pm 0.03$ & & 104137.94-045924.5 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $-162.5 \pm 7.8$ & $-103.7 \pm 6.5$\\
10413827-2253188 & $14.41 \pm 0.03$ & $13.80 \pm 0.03$ & $13.51 \pm 0.04$ & & 104138.24-225318.9 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $-27.9 \pm 5.4$ & $-11.9 \pm 6.8$\\
10413861+5645285 & $14.41 \pm 0.03$ & $13.76 \pm 0.04$ & $13.49 \pm 0.04$ & & 104138.74+564528.1 & $13.31 \pm 0.02$ & $13.11 \pm 0.03$ & & $100.3 \pm 4.1$ & $-46.1 \pm 8.3$\\
10413870+0936204 & $14.07 \pm 0.03$ & $13.38 \pm 0.04$ & $13.05 \pm 0.04$ & & 104138.71+093619.1 & $12.86 \pm 0.02$ & $12.69 \pm 0.03$ & & $20.5 \pm 9.3$ & $-120.0 \pm 10.8$\\
10413908+6639113 & $15.25 \pm 0.05$ & $14.74 \pm 0.07$ & $14.46 \pm 0.07$ & & 104139.01+663911.1 & $14.21 \pm 0.03$ & $14.02 \pm 0.03$ & & $-40.5 \pm 2.4$ & $-23.1 \pm 7.7$\\
10413972+7221141 & $15.46 \pm 0.06$ & $14.84 \pm 0.09$ & $14.56 \pm 0.10$ & & 104139.62+722113.3 & $14.41 \pm 0.03$ & $14.22 \pm 0.04$ & & $-40.0 \pm 1.9$ & $-73.0 \pm 11.8$\\
10414126+2138078 & $16.13 \pm 0.06$ & $15.54 \pm 0.09$ & $15.25 \pm 0.13$ & & 104141.16+213806.8 & $14.94 \pm 0.03$ & $14.64 \pm 0.06$ & & $-105.9 \pm 13.4$ & $-75.8 \pm 14.6$\\
10414238-0429259 & $16.41 \pm 0.10$ & $15.65 \pm 0.10$ & $15.07 \pm 0.15$ & & 104142.18-042929.4 & $14.71 \pm 0.03$ & $14.34 \pm 0.05$ & & $-248.7 \pm 17.3$ & $-299.4 \pm 17.5$\\
10414240+1854595 & $15.18 \pm 0.03$ & $14.54 \pm 0.05$ & $14.23 \pm 0.05$ & & 104142.38+185459.2 & $13.99 \pm 0.03$ & $13.76 \pm 0.04$ & & $-21.3 \pm 6.2$ & $-26.6 \pm 6.8$\\
10414299+2333161 & $16.65 \pm 0.10$ & $15.61 \pm 0.09$ & $15.26 \pm 0.12$ & & 104142.92+233316.4 & $14.92 \pm 0.03$ & $14.72 \pm 0.06$ & & $-75.0 \pm 12.8$ & $28.9 \pm 13.6$\\
10414315+5722233 & $14.22 \pm 0.03$ & $13.61 \pm 0.04$ & $13.30 \pm 0.04$ & & 104143.09+572223.1 & $13.08 \pm 0.02$ & $12.86 \pm 0.02$ & & $-49.0 \pm 3.2$ & $-25.8 \pm 8.1$\\
10414398-3111542 & $11.04 \pm 0.02$ & $10.44 \pm 0.02$ & $10.16 \pm 0.02$ & & 104144.29-311156.9 & $9.95 \pm 0.02$ & $9.74 \pm 0.02$ & & $352.0 \pm 9.5$ & $-240.6 \pm 8.2$\\
10414600-3014075 & $14.75 \pm 0.04$ & $14.20 \pm 0.04$ & $13.88 \pm 0.05$ & & 104145.99-301407.9 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $-18.9 \pm 5.4$ & $-33.3 \pm 6.9$\\
10414748+1802333 & $16.70 \pm 0.11$ & $15.93 \pm 0.12$ & $15.60 \pm 0.17$ & & 104147.41+180232.3 & $15.36 \pm 0.04$ & $14.97 \pm 0.12$ & & $-72.9 \pm 20.6$ & $-76.3 \pm 17.8$\\
10414759+1909026 & $12.18 \pm 0.02$ & $11.62 \pm 0.02$ & $11.34 \pm 0.02$ & & 104147.51+190902.2 & $11.15 \pm 0.02$ & $10.97 \pm 0.02$ & & $-86.5 \pm 5.5$ & $-30.6 \pm 5.7$\\
10414784-2825192 & $14.73 \pm 0.03$ & $14.19 \pm 0.04$ & $13.92 \pm 0.05$ & & 104147.81-282519.3 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $-35.0 \pm 5.8$ & $-11.7 \pm 6.9$\\
10414825-3717314 & $13.75 \pm 0.03$ & $13.21 \pm 0.02$ & $12.94 \pm 0.03$ & & 104148.15-371730.8 & $12.77 \pm 0.02$ & $12.55 \pm 0.02$ & & $-104.7 \pm 5.1$ & $55.3 \pm 6.5$\\
10414861+6716116 & $16.55 \pm 0.11$ & $15.82 \pm 0.14$ & $15.28 \pm 0.13$ & & 104147.49+671608.4 & $15.10 \pm 0.03$ & $14.91 \pm 0.05$ & & $-626.1 \pm 16.6$ & $-308.8 \pm 22.7$\\
10414881-3341124 & $14.31 \pm 0.03$ & $13.72 \pm 0.02$ & $13.42 \pm 0.04$ & & 104148.77-334112.4 & $13.23 \pm 0.03$ & $13.05 \pm 0.03$ & & $-36.8 \pm 5.0$ & $3.8 \pm 6.6$\\
10414959+2337111 & $15.35 \pm 0.05$ & $14.81 \pm 0.05$ & $14.48 \pm 0.06$ & & 104149.63+233710.6 & $14.27 \pm 0.03$ & $14.10 \pm 0.04$ & & $41.3 \pm 6.5$ & $-36.3 \pm 7.1$\\
10415039-1354445 & $14.10 \pm 0.03$ & $13.48 \pm 0.04$ & $13.19 \pm 0.04$ & & 104150.30-135444.5 & $12.94 \pm 0.03$ & $12.77 \pm 0.03$ & & $-109.5 \pm 6.2$ & $-5.7 \pm 8.1$\\
10415110+2201445 & $15.41 \pm 0.04$ & $14.82 \pm 0.05$ & $14.52 \pm 0.06$ & & 104151.03+220144.3 & $14.31 \pm 0.03$ & $14.09 \pm 0.04$ & & $-80.2 \pm 6.9$ & $-13.5 \pm 7.5$\\
10415150+5155509 & $15.15 \pm 0.04$ & $14.59 \pm 0.05$ & $14.30 \pm 0.06$ & & 104151.55+515550.9 & $14.09 \pm 0.03$ & $13.86 \pm 0.04$ & & $37.6 \pm 3.6$ & $1.9 \pm 6.9$\\
10415250-2346350 & $14.67 \pm 0.03$ & $14.14 \pm 0.03$ & $13.74 \pm 0.05$ & & 104152.52-234635.3 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $23.9 \pm 5.5$ & $-26.4 \pm 7.0$\\
10415496-0531013 & $14.17 \pm 0.03$ & $13.63 \pm 0.03$ & $13.27 \pm 0.04$ & & 104154.90-053101.6 & $13.09 \pm 0.03$ & $12.87 \pm 0.03$ & & $-84.9 \pm 7.4$ & $-26.2 \pm 6.5$\\
10415536+0452282 & $14.05 \pm 0.04$ & $13.51 \pm 0.05$ & $13.15 \pm 0.05$ & & 104155.28+045229.1 & $12.78 \pm 0.02$ & $12.58 \pm 0.03$ & & $-116.5 \pm 7.6$ & $93.2 \pm 17.8$\\
10415590+3901323 & $13.04 \pm 0.02$ & $12.50 \pm 0.02$ & $12.20 \pm 0.02$ & & 104155.85+390131.7 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $-50.8 \pm 4.0$ & $-48.7 \pm 10.2$\\
10415645+3348213 & $13.73 \pm 0.02$ & $13.15 \pm 0.03$ & $12.88 \pm 0.03$ & & 104156.28+334821.6 & $12.70 \pm 0.02$ & $12.53 \pm 0.03$ & & $-173.5 \pm 6.3$ & $21.8 \pm 7.4$\\
10415707+1210275 & $13.31 \pm 0.02$ & $12.78 \pm 0.03$ & $12.49 \pm 0.02$ & & 104157.12+121026.3 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $67.9 \pm 6.2$ & $-100.3 \pm 8.7$\\
10415859-3142241 & $16.42 \pm 0.10$ & $15.74 \pm 0.12$ & $15.30 \pm 0.19$ & & 104158.50-314224.5 & $15.13 \pm 0.04$ & $14.83 \pm 0.06$ & & $-94.5 \pm 13.6$ & $-35.6 \pm 18.3$\\
10420010+2732308 & $13.59 \pm 0.02$ & $12.92 \pm 0.02$ & $12.62 \pm 0.03$ & & 104200.04+273229.6 & $12.38 \pm 0.02$ & $12.21 \pm 0.02$ & & $-59.8 \pm 6.1$ & $-101.4 \pm 6.4$\\
10420017+3216228 & $13.54 \pm 0.02$ & $12.98 \pm 0.03$ & $12.69 \pm 0.02$ & & 104200.06+321622.2 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $-121.9 \pm 5.3$ & $-49.9 \pm 6.0$\\
10420034+0208442 & $13.50 \pm 0.02$ & $12.94 \pm 0.02$ & $12.59 \pm 0.02$ & & 104200.29+020844.2 & $12.40 \pm 0.02$ & $12.15 \pm 0.02$ & & $-73.5 \pm 7.9$ & $-2.8 \pm 7.7$\\
10420040+3104563 & $13.42 \pm 0.02$ & $12.85 \pm 0.02$ & $12.58 \pm 0.02$ & & 104200.31+310456.2 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $-96.4 \pm 6.0$ & $-12.3 \pm 10.3$\\
10420122+6039310 & $14.39 \pm 0.03$ & $13.84 \pm 0.04$ & $13.50 \pm 0.04$ & & 104201.21+603930.4 & $13.34 \pm 0.02$ & $13.14 \pm 0.03$ & & $-6.5 \pm 2.3$ & $-47.4 \pm 7.4$\\
10420137-1530350 & $15.25 \pm 0.04$ & $14.74 \pm 0.05$ & $14.30 \pm 0.08$ & & 104201.34-153035.3 & $14.10 \pm 0.03$ & $13.82 \pm 0.04$ & & $-31.1 \pm 6.9$ & $-22.9 \pm 7.3$\\
10420161+2002578 & $16.38 \pm 0.09$ & $15.75 \pm 0.10$ & $15.47 \pm 0.15$ & & 104201.52+200258.0 & $15.13 \pm 0.04$ & $14.93 \pm 0.09$ & & $-100.4 \pm 14.5$ & $15.3 \pm 16.9$\\
10420261+7348382 & $16.52 \pm 0.14$ & $15.81 \pm 0.20$ & $14.79 \pm 0.13$ & & 104202.46+734838.0 & $14.57 \pm 0.03$ & $14.20 \pm 0.04$ & & $-54.6 \pm 2.3$ & $-24.9 \pm 17.5$\\
10420305-1704421 & $14.10 \pm 0.03$ & $13.55 \pm 0.02$ & $13.24 \pm 0.04$ & & 104203.00-170442.1 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $-52.8 \pm 5.8$ & $-2.6 \pm 6.7$\\
10420408+4237068 & $13.84 \pm 0.02$ & $13.24 \pm 0.03$ & $12.95 \pm 0.03$ & & 104204.06+423706.5 & $12.79 \pm 0.02$ & $12.57 \pm 0.02$ & & $-25.9 \pm 4.5$ & $-30.6 \pm 8.0$\\
10420540+2728580 & $16.41 \pm 0.13$ & $15.86 \pm 0.15$ & $15.20 \pm 0.15$ & & 104205.44+272857.1 & $15.00 \pm 0.03$ & $14.79 \pm 0.06$ & & $45.5 \pm 14.7$ & $-76.8 \pm 17.0$\\
10420748+6506099 & $15.26 \pm 0.05$ & $14.65 \pm 0.06$ & $14.30 \pm 0.08$ & & 104207.40+650609.3 & $14.09 \pm 0.03$ & $13.83 \pm 0.03$ & & $-42.8 \pm 2.4$ & $-53.9 \pm 7.9$\\
10420763+7320236 & $16.60 \pm 0.15$ & $15.67 \pm 0.17$ & $14.99 \pm 0.15$ & & 104207.52+732023.8 & $14.65 \pm 0.03$ & $14.43 \pm 0.04$ & & $-41.8 \pm 2.3$ & $18.6 \pm 19.2$\\
10420839+2249077 & $14.90 \pm 0.03$ & $14.28 \pm 0.04$ & $14.00 \pm 0.05$ & & 104208.26+224907.6 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $-141.5 \pm 9.5$ & $-6.4 \pm 7.7$\\
10420848-0255113 & $14.69 \pm 0.03$ & $14.06 \pm 0.04$ & $13.66 \pm 0.05$ & & 104208.39-025510.9 & $13.51 \pm 0.03$ & $13.26 \pm 0.03$ & & $-107.6 \pm 7.2$ & $28.5 \pm 12.8$\\
10420974+6251245 & $14.56 \pm 0.04$ & $14.02 \pm 0.05$ & $13.73 \pm 0.05$ & & 104209.63+625124.6 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $-70.6 \pm 2.8$ & $16.3 \pm 10.7$\\
10421014-2723398 & $14.43 \pm 0.03$ & $13.76 \pm 0.03$ & $13.41 \pm 0.04$ & & 104210.06-272339.7 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $-97.4 \pm 5.9$ & $8.6 \pm 6.7$\\
10421025-2533488 & $16.12 \pm 0.09$ & $15.58 \pm 0.09$ & $15.15 \pm 0.14$ & & 104210.17-253348.5 & $14.81 \pm 0.03$ & $14.48 \pm 0.05$ & & $-97.1 \pm 14.0$ & $23.1 \pm 14.5$\\
10421051-4041137 & $15.99 \pm 0.09$ & $15.32 \pm 0.09$ & $14.68 \pm 0.11$ & & 104210.41-404114.6 & $14.46 \pm 0.03$ & $14.24 \pm 0.04$ & & $-101.0 \pm 5.8$ & $-82.2 \pm 8.4$\\
10421068-3037324 & $12.95 \pm 0.02$ & $12.38 \pm 0.02$ & $11.98 \pm 0.02$ & & 104210.51-303732.2 & $11.73 \pm 0.02$ & $11.52 \pm 0.02$ & & $-189.1 \pm 6.5$ & $18.4 \pm 6.3$\\
10421143+5111265 & $12.17 \pm 0.02$ & $11.53 \pm 0.02$ & $11.23 \pm 0.02$ & & 104211.47+511125.8 & $11.02 \pm 0.02$ & $10.85 \pm 0.02$ & & $31.0 \pm 3.5$ & $-60.3 \pm 6.2$\\
10421180+3606568 & $14.69 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.04$ & & 104211.76+360656.3 & $13.60 \pm 0.03$ & $13.44 \pm 0.03$ & & $-34.8 \pm 5.4$ & $-37.1 \pm 7.1$\\
10421190+0346183 & $13.09 \pm 0.02$ & $12.52 \pm 0.02$ & $12.22 \pm 0.02$ & & 104211.82+034617.0 & $12.02 \pm 0.02$ & $11.83 \pm 0.02$ & & $-113.7 \pm 8.1$ & $-129.0 \pm 12.4$\\
10421220-0837017 & $15.84 \pm 0.06$ & $15.19 \pm 0.07$ & $14.89 \pm 0.12$ & & 104212.13-083701.8 & $14.70 \pm 0.03$ & $14.41 \pm 0.05$ & & $-88.3 \pm 11.3$ & $-4.3 \pm 9.0$\\
10421279-1533101 & $15.31 \pm 0.04$ & $14.74 \pm 0.06$ & $14.34 \pm 0.07$ & & 104212.75-153310.3 & $14.11 \pm 0.03$ & $13.78 \pm 0.04$ & & $-41.4 \pm 6.3$ & $-17.6 \pm 7.3$\\
10421292-0624370 & $14.79 \pm 0.03$ & $14.19 \pm 0.04$ & $13.85 \pm 0.05$ & & 104212.87-062436.7 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $-62.5 \pm 8.2$ & $26.7 \pm 8.2$\\
10421399-1914016 & $15.72 \pm 0.06$ & $14.93 \pm 0.07$ & $14.48 \pm 0.09$ & & 104213.95-191401.5 & $14.26 \pm 0.03$ & $13.98 \pm 0.04$ & & $-51.8 \pm 6.4$ & $9.4 \pm 8.2$\\
10421496+3656228 & $13.63 \pm 0.02$ & $13.07 \pm 0.02$ & $12.79 \pm 0.03$ & & 104215.07+365622.6 & $12.63 \pm 0.02$ & $12.43 \pm 0.03$ & & $97.9 \pm 5.0$ & $-17.9 \pm 6.6$\\
10421585+5822413 & $15.38 \pm 0.04$ & $14.80 \pm 0.06$ & $14.39 \pm 0.07$ & & 104215.70+582240.7 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $-111.5 \pm 4.4$ & $-56.7 \pm 8.3$\\
10421617+3648196 & $15.38 \pm 0.05$ & $14.82 \pm 0.07$ & $14.45 \pm 0.07$ & & 104216.22+364818.4 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $50.7 \pm 5.0$ & $-101.6 \pm 7.2$\\
10421668+5100402 & $15.94 \pm 0.07$ & $15.31 \pm 0.09$ & $15.05 \pm 0.12$ & & 104216.62+510040.1 & $14.88 \pm 0.03$ & $14.71 \pm 0.05$ & & $-48.9 \pm 5.6$ & $-8.1 \pm 9.7$\\
10421673+4550561 & $15.29 \pm 0.05$ & $14.76 \pm 0.08$ & $14.35 \pm 0.07$ & & 104216.63+455054.7 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-100.4 \pm 5.7$ & $-135.2 \pm 9.5$\\
10421676-0323396 & $11.82 \pm 0.03$ & $11.29 \pm 0.02$ & $10.99 \pm 0.02$ & & 104216.91-032342.7 & $10.76 \pm 0.02$ & $10.57 \pm 0.02$ & & $192.2 \pm 10.1$ & $-268.6 \pm 13.0$\\
10421720-1043037 & $13.10 \pm 0.02$ & $12.53 \pm 0.02$ & $12.26 \pm 0.03$ & & 104217.14-104303.5 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $-69.5 \pm 7.7$ & $14.2 \pm 7.7$\\
10421757-1252238 & $14.52 \pm 0.02$ & $13.98 \pm 0.03$ & $13.67 \pm 0.04$ & & 104217.53-125224.4 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $-48.1 \pm 6.1$ & $-47.4 \pm 7.0$\\
10421872-1318103 & $14.17 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & 104218.61-131810.0 & $13.11 \pm 0.03$ & $12.94 \pm 0.03$ & & $-134.8 \pm 6.5$ & $20.7 \pm 9.6$\\
10422022-3709228 & $13.14 \pm 0.03$ & $12.59 \pm 0.03$ & $12.30 \pm 0.02$ & & 104220.16-370923.4 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $-59.4 \pm 4.5$ & $-49.4 \pm 6.4$\\
10422114+3427235 & $15.24 \pm 0.05$ & $14.64 \pm 0.06$ & $14.31 \pm 0.08$ & & 104221.15+342722.7 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $7.1 \pm 9.7$ & $-64.7 \pm 8.2$\\
10422228+5517469 & $15.54 \pm 0.06$ & $14.97 \pm 0.09$ & $14.56 \pm 0.08$ & & 104222.25+551746.4 & $14.37 \pm 0.03$ & $14.20 \pm 0.04$ & & $-28.0 \pm 4.7$ & $-41.3 \pm 8.8$\\
10422265-3607201 & $13.66 \pm 0.03$ & $13.09 \pm 0.03$ & $12.81 \pm 0.03$ & & 104222.62-360720.6 & $12.57 \pm 0.02$ & $12.36 \pm 0.02$ & & $-27.4 \pm 5.0$ & $-44.9 \pm 6.5$\\
10422285+6834320 & $16.81 \pm 0.14$ & $15.99 \pm 0.17$ & $15.31 \pm 0.14$ & & 104222.78+683432.0 & $14.91 \pm 0.03$ & $14.62 \pm 0.05$ & & $-39.8 \pm 3.6$ & $-0.5 \pm 18.6$\\
10422495+3604365 & $14.52 \pm 0.03$ & $13.89 \pm 0.04$ & $13.59 \pm 0.03$ & & 104224.88+360436.1 & $13.42 \pm 0.02$ & $13.21 \pm 0.03$ & & $-60.7 \pm 5.0$ & $-33.9 \pm 6.9$\\
10422525-3541300 & $15.20 \pm 0.04$ & $14.59 \pm 0.04$ & $14.25 \pm 0.07$ & & 104225.18-354129.6 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $-68.5 \pm 5.5$ & $41.7 \pm 7.9$\\
10422688+2020414 & $17.15 \pm 0.16$ & $16.10 \pm 0.15$ & $15.46 \pm 0.15$ & & 104226.96+202040.4 & $14.73 \pm 0.03$ & $14.42 \pm 0.06$ & & $96.2 \pm 17.3$ & $-75.9 \pm 20.1$\\
10422778-0103202 & $14.92 \pm 0.04$ & $14.32 \pm 0.04$ & $13.98 \pm 0.06$ & & 104227.79-010320.7 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $6.3 \pm 7.5$ & $-37.9 \pm 7.6$\\
10422841+2344565 & $16.33 \pm 0.08$ & $15.78 \pm 0.11$ & $15.38 \pm 0.15$ & & 104228.68+234455.8 & $14.86 \pm 0.03$ & $14.63 \pm 0.06$ & & $292.8 \pm 13.7$ & $-57.4 \pm 16.7$\\
10422932+0001262 & $13.83 \pm 0.03$ & $13.21 \pm 0.03$ & $12.93 \pm 0.04$ & & 104229.28+000125.1 & $12.77 \pm 0.02$ & $12.59 \pm 0.03$ & & $-49.5 \pm 7.2$ & $-94.2 \pm 10.3$\\
10423095+0547548 & $15.65 \pm 0.06$ & $15.14 \pm 0.07$ & $14.82 \pm 0.13$ & & 104230.98+054753.0 & $14.60 \pm 0.03$ & $14.34 \pm 0.05$ & & $46.5 \pm 13.2$ & $-166.9 \pm 22.5$\\
10423146-0426174 & $14.08 \pm 0.02$ & $13.45 \pm 0.03$ & $13.07 \pm 0.04$ & & 104231.39-042617.3 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $-94.7 \pm 11.9$ & $9.4 \pm 7.1$\\
10423287+1816502 & $15.98 \pm 0.07$ & $15.41 \pm 0.07$ & $15.08 \pm 0.10$ & & 104232.75+181648.3 & $14.76 \pm 0.06$ & $14.36 \pm 0.09$ & & $-136.5 \pm 12.1$ & $-151.9 \pm 14.1$\\
10423334+7601435 & $14.78 \pm 0.04$ & $14.27 \pm 0.05$ & $13.97 \pm 0.06$ & & 104233.25+760143.2 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $-29.1 \pm 1.3$ & $-22.7 \pm 7.5$\\
10423505-2501217 & $16.53 \pm 0.12$ & $15.98 \pm 0.14$ & $15.55 \pm 0.22$ & & 104234.94-250121.0 & $15.22 \pm 0.04$ & $15.03 \pm 0.07$ & & $-134.0 \pm 18.9$ & $61.7 \pm 21.5$\\
10423544-2102129 & $12.92 \pm 0.02$ & $12.34 \pm 0.02$ & $12.01 \pm 0.02$ & & 104235.07-210213.3 & $11.84 \pm 0.02$ & $11.60 \pm 0.02$ & & $-419.2 \pm 10.2$ & $-31.2 \pm 5.8$\\
10423573-2034564 & $14.68 \pm 0.04$ & $14.10 \pm 0.04$ & $13.74 \pm 0.05$ & & 104235.69-203456.2 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $-43.2 \pm 6.4$ & $9.3 \pm 7.1$\\
10423676+7313074 & $15.31 \pm 0.05$ & $14.63 \pm 0.06$ & $14.32 \pm 0.09$ & & 104236.81+731306.1 & $14.11 \pm 0.03$ & $13.86 \pm 0.03$ & & $17.8 \pm 1.5$ & $-114.8 \pm 8.8$\\
10423698-2318172 & $13.89 \pm 0.02$ & $13.26 \pm 0.03$ & $12.97 \pm 0.03$ & & 104236.98-231817.8 & $12.76 \pm 0.02$ & $12.57 \pm 0.03$ & & $5.6 \pm 5.2$ & $-42.8 \pm 6.1$\\
10423819+0758046 & $15.12 \pm 0.05$ & $14.47 \pm 0.05$ & $14.20 \pm 0.08$ & & 104238.19+075804.1 & $14.04 \pm 0.03$ & $13.77 \pm 0.04$ & & $0.0 \pm 8.5$ & $-42.7 \pm 8.1$\\
10423879+0410236 & $16.40 \pm 0.14$ & $15.57 \pm 0.14$ & $15.17 \pm 0.17$ & & 104238.74+041022.3 & $14.78 \pm 0.03$ & $14.42 \pm 0.05$ & & $-71.7 \pm 20.2$ & $-123.3 \pm 26.0$\\
10424016+2626202 & $15.39 \pm 0.05$ & $14.87 \pm 0.07$ & $14.56 \pm 0.08$ & & 104240.10+262619.1 & $14.11 \pm 0.03$ & $13.80 \pm 0.03$ & & $-69.9 \pm 6.2$ & $-86.7 \pm 7.5$\\
10424050-3538123 & $14.70 \pm 0.04$ & $14.16 \pm 0.04$ & $13.84 \pm 0.06$ & & 104240.46-353811.4 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $-40.2 \pm 5.4$ & $76.3 \pm 7.7$\\
10424135-2416050 & $10.28 \pm 0.02$ & $9.67 \pm 0.02$ & $9.34 \pm 0.02$ & & 104241.39-241602.6 & $9.07 \pm 0.02$ & $8.85 \pm 0.02$ & & $48.2 \pm 5.9$ & $207.7 \pm 7.6$\\
10424299+4323149 & $13.28 \pm 0.03$ & $12.68 \pm 0.03$ & $12.34 \pm 0.03$ & & 104243.04+432314.3 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $48.8 \pm 4.2$ & $-52.8 \pm 6.8$\\
10424344+1309257 & $13.22 \pm 0.02$ & $12.70 \pm 0.03$ & $12.40 \pm 0.02$ & & 104243.49+130924.3 & $12.21 \pm 0.02$ & $11.99 \pm 0.02$ & & $70.0 \pm 7.5$ & $-116.9 \pm 10.3$\\
10424385-1401189 & $12.51 \pm 0.02$ & $11.92 \pm 0.03$ & $11.64 \pm 0.02$ & & 104243.77-140118.5 & $11.45 \pm 0.02$ & $11.27 \pm 0.02$ & & $-92.5 \pm 5.8$ & $30.7 \pm 5.8$\\
10424393-1507274 & $16.19 \pm 0.08$ & $15.67 \pm 0.13$ & $15.24 \pm 0.17$ & & 104243.90-150725.7 & $15.08 \pm 0.04$ & $14.50 \pm 0.05$ & & $-35.4 \pm 21.1$ & $133.6 \pm 18.5$\\
10424403+0021142 & $12.79 \pm 0.02$ & $12.27 \pm 0.03$ & $11.93 \pm 0.02$ & & 104244.05+002114.7 & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & & $22.9 \pm 8.5$ & $40.7 \pm 6.8$\\
10424405-0011119 & $14.78 \pm 0.04$ & $14.20 \pm 0.03$ & $13.87 \pm 0.05$ & & 104244.06-001112.4 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $21.1 \pm 7.5$ & $-42.4 \pm 9.8$\\
10424520-1143305 & $14.47 \pm 0.03$ & $13.90 \pm 0.03$ & $13.51 \pm 0.05$ & & 104245.04-114330.4 & $13.25 \pm 0.02$ & $12.98 \pm 0.03$ & & $-203.1 \pm 7.8$ & $11.7 \pm 7.2$\\
10424561+2333456 & $16.44 \pm 0.10$ & $15.51 \pm 0.10$ & $15.07 \pm 0.12$ & & 104245.66+233345.1 & $14.36 \pm 0.03$ & $13.97 \pm 0.04$ & & $51.5 \pm 9.8$ & $-39.0 \pm 11.6$\\
10424591+3141428 & $15.47 \pm 0.05$ & $14.94 \pm 0.07$ & $14.54 \pm 0.07$ & & 104245.87+314142.6 & $14.30 \pm 0.03$ & $14.12 \pm 0.04$ & & $-39.3 \pm 6.4$ & $-14.7 \pm 7.2$\\
10424743-0633157 & $14.12 \pm 0.03$ & $13.58 \pm 0.03$ & $13.26 \pm 0.03$ & & 104247.43-063316.2 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $0.0 \pm 7.9$ & $-43.1 \pm 8.0$\\
10424845+4608200 & $14.85 \pm 0.03$ & $14.26 \pm 0.04$ & $13.97 \pm 0.04$ & & 104248.35+460819.6 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $-102.4 \pm 5.2$ & $-36.4 \pm 7.5$\\
10424848+0900245 & $16.39 \pm 0.14$ & $15.79 \pm 0.15$ & $15.11 \pm 0.18$ & & 104248.40+090021.8 & $14.93 \pm 0.04$ & $14.75 \pm 0.07$ & & $-109.0 \pm 17.4$ & $-261.0 \pm 22.1$\\
10424882+5904213 & $14.60 \pm 0.03$ & $14.05 \pm 0.05$ & $13.77 \pm 0.06$ & & 104248.75+590421.3 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $-46.2 \pm 3.0$ & $-0.4 \pm 7.3$\\
10424935+2044397 & $15.83 \pm 0.05$ & $15.11 \pm 0.06$ & $14.81 \pm 0.08$ & & 104249.31+204439.9 & $14.65 \pm 0.03$ & $14.44 \pm 0.06$ & & $-36.9 \pm 7.2$ & $22.5 \pm 8.2$\\
10424946+1950484 & $14.36 \pm 0.02$ & $13.68 \pm 0.03$ & $13.36 \pm 0.03$ & & 104249.44+195047.9 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $-22.2 \pm 5.6$ & $-36.1 \pm 7.5$\\
10424966+3546085 & $14.74 \pm 0.03$ & $14.22 \pm 0.04$ & $13.91 \pm 0.04$ & & 104249.66+354607.9 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $-3.4 \pm 5.1$ & $-48.4 \pm 6.6$\\
10424973-2524093 & $16.66 \pm 0.14$ & $15.53 \pm 0.09$ & $14.90 \pm 0.12$ & & 104249.62-252409.3 & $14.36 \pm 0.03$ & $14.05 \pm 0.04$ & & $-126.6 \pm 10.7$ & $-1.0 \pm 14.1$\\
10425242+6610440 & $14.41 \pm 0.03$ & $13.87 \pm 0.04$ & $13.59 \pm 0.04$ & & 104252.31+661043.6 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $-65.4 \pm 3.0$ & $-33.7 \pm 8.1$\\
10425260+3020029 & $12.85 \pm 0.02$ & $12.28 \pm 0.02$ & $12.00 \pm 0.02$ & & 104252.46+302002.5 & $11.77 \pm 0.02$ & $11.56 \pm 0.02$ & & $-146.8 \pm 7.8$ & $-31.9 \pm 6.5$\\
10425429-0944434 & $15.49 \pm 0.05$ & $14.79 \pm 0.05$ & $14.47 \pm 0.09$ & & 104254.09-094443.6 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $-260.8 \pm 9.8$ & $-21.4 \pm 7.7$\\
10425500+5842052 & $15.34 \pm 0.05$ & $14.70 \pm 0.07$ & $14.40 \pm 0.07$ & & 104254.89+584204.9 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $-75.6 \pm 3.6$ & $-28.5 \pm 7.8$\\
10425581-1809166 & $14.08 \pm 0.02$ & $13.43 \pm 0.03$ & $13.09 \pm 0.03$ & & 104255.72-180916.0 & $12.91 \pm 0.02$ & $12.73 \pm 0.02$ & & $-98.7 \pm 5.9$ & $43.2 \pm 6.0$\\
10425660+4019583 & $15.20 \pm 0.04$ & $14.59 \pm 0.05$ & $14.24 \pm 0.06$ & & 104256.55+401957.8 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $-54.2 \pm 5.5$ & $-46.3 \pm 16.8$\\
10425693+3109075 & $11.60 \pm 0.02$ & $11.00 \pm 0.01$ & $10.72 \pm 0.02$ & & 104257.07+310906.6 & $10.52 \pm 0.02$ & $10.35 \pm 0.02$ & & $143.8 \pm 5.8$ & $-67.7 \pm 6.5$\\
10425769-2957207 & $15.57 \pm 0.05$ & $14.93 \pm 0.08$ & $14.52 \pm 0.09$ & & 104257.60-295720.3 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $-101.5 \pm 7.3$ & $28.6 \pm 9.6$\\
10425810-3112325 & $12.62 \pm 0.03$ & $12.04 \pm 0.03$ & $11.74 \pm 0.02$ & & 104258.01-311231.7 & $11.51 \pm 0.02$ & $11.29 \pm 0.02$ & & $-99.2 \pm 5.3$ & $69.6 \pm 6.4$\\
10430091+6815543 & $12.72 \pm 0.02$ & $12.14 \pm 0.03$ & $11.86 \pm 0.02$ & & 104300.89+681554.9 & $11.69 \pm 0.02$ & $11.50 \pm 0.02$ & & $-12.8 \pm 1.7$ & $56.1 \pm 7.0$\\
10430166+1933376 & $13.88 \pm 0.02$ & $13.26 \pm 0.02$ & $12.95 \pm 0.02$ & & 104301.56+193337.4 & $12.74 \pm 0.02$ & $12.54 \pm 0.03$ & & $-114.8 \pm 5.9$ & $-15.0 \pm 5.9$\\
10430248-1528343 & $14.77 \pm 0.03$ & $14.20 \pm 0.03$ & $13.91 \pm 0.06$ & & 104302.36-152834.1 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-139.4 \pm 6.7$ & $14.5 \pm 7.0$\\
10430330+1906105 & $15.30 \pm 0.04$ & $14.77 \pm 0.04$ & $14.45 \pm 0.06$ & & 104303.28+190610.0 & $14.21 \pm 0.03$ & $14.00 \pm 0.05$ & & $-31.9 \pm 6.4$ & $-43.5 \pm 7.1$\\
10430367+4610419 & $14.35 \pm 0.03$ & $13.72 \pm 0.04$ & $13.40 \pm 0.03$ & & 104303.47+461040.7 & $13.13 \pm 0.02$ & $12.91 \pm 0.03$ & & $-203.5 \pm 6.8$ & $-111.0 \pm 7.5$\\
10430369-0245430 & $12.45 \pm 0.02$ & $11.89 \pm 0.02$ & $11.61 \pm 0.02$ & & 104303.49-024542.1 & $11.44 \pm 0.02$ & $11.25 \pm 0.02$ & & $-253.5 \pm 9.5$ & $77.0 \pm 6.3$\\
10430487+0801195 & $14.58 \pm 0.03$ & $14.06 \pm 0.04$ & $13.76 \pm 0.04$ & & 104304.80+080119.2 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $-89.7 \pm 7.7$ & $-29.4 \pm 9.9$\\
10430489-1558518 & $14.03 \pm 0.02$ & $13.46 \pm 0.02$ & $13.19 \pm 0.03$ & & 104304.91-155852.1 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $24.3 \pm 6.3$ & $-27.9 \pm 6.7$\\
10430512+1938087 & $16.06 \pm 0.06$ & $15.44 \pm 0.07$ & $15.16 \pm 0.11$ & & 104305.09+193808.3 & $14.98 \pm 0.03$ & $14.69 \pm 0.07$ & & $-39.6 \pm 8.5$ & $-33.7 \pm 9.5$\\
10430523+3121546 & $15.13 \pm 0.04$ & $14.56 \pm 0.05$ & $14.19 \pm 0.05$ & & 104305.17+312153.9 & $14.04 \pm 0.03$ & $13.80 \pm 0.04$ & & $-61.7 \pm 5.4$ & $-51.9 \pm 6.7$\\
10430561-1130263 & $14.74 \pm 0.03$ & $14.24 \pm 0.04$ & $13.91 \pm 0.05$ & & 104305.58-113026.6 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $-34.8 \pm 6.7$ & $-19.9 \pm 7.5$\\
10430666+1212165 & $15.27 \pm 0.05$ & $14.76 \pm 0.06$ & $14.25 \pm 0.05$ & & 104306.68+121215.8 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $16.6 \pm 7.5$ & $-59.8 \pm 7.3$\\
10430716+6338240 & $13.25 \pm 0.02$ & $12.71 \pm 0.02$ & $12.43 \pm 0.02$ & & 104306.97+633822.2 & $12.27 \pm 0.02$ & $12.05 \pm 0.02$ & & $-110.8 \pm 3.2$ & $-151.6 \pm 7.2$\\
10430758+2225236 & $15.97 \pm 0.06$ & $14.73 \pm 0.04$ & $13.99 \pm 0.04$ & & 104307.46+222523.4 & $13.08 \pm 0.02$ & $12.40 \pm 0.02$ & & $-129.9 \pm 6.3$ & $-11.6 \pm 7.2$\\
10430870+5319390 & $15.10 \pm 0.04$ & $14.48 \pm 0.05$ & $14.13 \pm 0.05$ & & 104308.64+531937.9 & $13.95 \pm 0.03$ & $13.78 \pm 0.03$ & & $-49.5 \pm 3.5$ & $-91.3 \pm 7.8$\\
10431015+2310446 & $15.18 \pm 0.04$ & $14.60 \pm 0.04$ & $14.27 \pm 0.05$ & & 104310.19+231044.7 & $14.11 \pm 0.03$ & $13.87 \pm 0.04$ & & $52.0 \pm 6.4$ & $8.0 \pm 6.8$\\
10431161+1800032 & $14.96 \pm 0.03$ & $14.41 \pm 0.04$ & $14.13 \pm 0.05$ & & 104311.54+180003.0 & $13.98 \pm 0.03$ & $13.77 \pm 0.05$ & & $-76.1 \pm 7.0$ & $-20.8 \pm 12.2$\\
10431201+5332134 & $14.87 \pm 0.03$ & $14.23 \pm 0.05$ & $13.94 \pm 0.04$ & & 104311.87+533213.2 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $-104.7 \pm 4.1$ & $-20.7 \pm 7.4$\\
10431291-2033218 & $14.59 \pm 0.03$ & $14.01 \pm 0.03$ & $13.67 \pm 0.03$ & & 104312.85-203322.1 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-58.5 \pm 6.4$ & $-27.3 \pm 6.4$\\
10431365+5709049 & $16.27 \pm 0.13$ & $15.50 \pm 0.12$ & $14.95 \pm 0.13$ & & 104313.59+570905.6 & $14.20 \pm 0.03$ & $13.84 \pm 0.04$ & & $-53.0 \pm 4.5$ & $69.7 \pm 12.3$\\
10431574+4332465 & $16.36 \pm 0.11$ & $15.74 \pm 0.12$ & $15.46 \pm 0.16$ & & 104315.69+433246.5 & $15.23 \pm 0.04$ & $15.04 \pm 0.07$ & & $-50.0 \pm 9.7$ & $6.3 \pm 19.3$\\
10431666+4931235 & $14.27 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.04$ & & 104316.58+493122.9 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-67.0 \pm 3.6$ & $-54.5 \pm 6.5$\\
10432121-0625490 & $12.95 \pm 0.02$ & $12.40 \pm 0.02$ & $12.07 \pm 0.02$ & & 104321.12-062549.7 & $11.89 \pm 0.02$ & $11.70 \pm 0.02$ & & $-111.2 \pm 7.3$ & $-57.4 \pm 7.0$\\
10432143+1343282 & $16.05 \pm 0.08$ & $15.30 \pm 0.10$ & $15.02 \pm 0.11$ & & 104321.37+134328.1 & $14.80 \pm 0.03$ & $14.54 \pm 0.06$ & & $-73.8 \pm 9.7$ & $-6.5 \pm 10.3$\\
10432249+5748215 & $15.09 \pm 0.05$ & $14.45 \pm 0.05$ & $14.17 \pm 0.06$ & & 104322.41+574821.6 & $13.98 \pm 0.03$ & $13.79 \pm 0.03$ & & $-65.7 \pm 4.1$ & $9.8 \pm 8.6$\\
10432360+1933479 & $14.52 \pm 0.03$ & $13.94 \pm 0.03$ & $13.64 \pm 0.03$ & & 104323.54+193348.6 & $13.46 \pm 0.02$ & $13.22 \pm 0.03$ & & $-67.7 \pm 5.9$ & $60.8 \pm 6.4$\\
10432370+2748163 & $14.49 \pm 0.03$ & $13.91 \pm 0.03$ & $13.64 \pm 0.04$ & & 104323.75+274816.0 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $61.0 \pm 5.6$ & $-31.8 \pm 6.7$\\
10432454+2710160 & $15.37 \pm 0.05$ & $14.74 \pm 0.06$ & $14.47 \pm 0.07$ & & 104324.51+271015.4 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $-31.6 \pm 7.3$ & $-46.9 \pm 9.5$\\
10432454-0901025 & $14.92 \pm 0.04$ & $14.26 \pm 0.05$ & $13.82 \pm 0.05$ & & 104324.51-090102.2 & $13.47 \pm 0.03$ & $13.23 \pm 0.03$ & & $-39.2 \pm 7.2$ & $28.9 \pm 6.7$\\
10432499+5847032 & $15.88 \pm 0.07$ & $15.27 \pm 0.09$ & $14.98 \pm 0.11$ & & 104324.97+584702.8 & $14.68 \pm 0.03$ & $14.49 \pm 0.05$ & & $-20.8 \pm 3.8$ & $-43.2 \pm 9.6$\\
10432508+0001482 & $15.94 \pm 0.08$ & $15.21 \pm 0.07$ & $14.47 \pm 0.10$ & & 104324.95+000146.4 & $14.14 \pm 0.03$ & $13.80 \pm 0.04$ & & $-177.1 \pm 9.3$ & $-152.5 \pm 9.8$\\
10432513-1706065 & $15.67 \pm 0.06$ & $15.06 \pm 0.06$ & $14.61 \pm 0.11$ & & 104325.03-170608.4 & $14.27 \pm 0.03$ & $14.01 \pm 0.04$ & & $-112.2 \pm 7.3$ & $-146.4 \pm 8.7$\\
10432530+2512313 & $14.67 \pm 0.03$ & $14.11 \pm 0.04$ & $13.81 \pm 0.04$ & & 104325.24+251230.2 & $13.57 \pm 0.03$ & $13.29 \pm 0.03$ & & $-69.5 \pm 6.0$ & $-92.6 \pm 7.1$\\
10432684-0933176 & $14.09 \pm 0.02$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 104326.74-093317.6 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $-132.0 \pm 7.0$ & $0.5 \pm 7.2$\\
10432901+2205122 & $13.65 \pm 0.02$ & $13.07 \pm 0.02$ & $12.78 \pm 0.02$ & & 104328.99+220510.8 & $12.61 \pm 0.02$ & $12.44 \pm 0.02$ & & $-14.7 \pm 5.2$ & $-105.1 \pm 9.6$\\
10432937+5207523 & $15.15 \pm 0.04$ & $14.59 \pm 0.05$ & $14.21 \pm 0.05$ & & 104329.21+520752.9 & $14.02 \pm 0.03$ & $13.70 \pm 0.03$ & & $-128.0 \pm 4.4$ & $46.4 \pm 7.0$\\
10432978+4118553 & $12.99 \pm 0.02$ & $12.42 \pm 0.02$ & $12.13 \pm 0.02$ & & 104329.72+411855.0 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $-50.8 \pm 3.9$ & $-23.9 \pm 6.5$\\
10433033+2127448 & $16.55 \pm 0.11$ & $15.80 \pm 0.11$ & $15.20 \pm 0.12$ & & 104330.39+212744.0 & $14.28 \pm 0.03$ & $13.95 \pm 0.04$ & & $64.7 \pm 11.5$ & $-64.1 \pm 13.1$\\
10433236+6911285 & $13.81 \pm 0.03$ & $13.29 \pm 0.03$ & $12.95 \pm 0.03$ & & 104332.28+691128.1 & $12.75 \pm 0.02$ & $12.53 \pm 0.02$ & & $-44.9 \pm 2.0$ & $-33.2 \pm 8.7$\\
10433424+2130102 & $14.95 \pm 0.03$ & $14.42 \pm 0.04$ & $14.10 \pm 0.04$ & & 104334.22+213009.6 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $-22.1 \pm 6.4$ & $-49.5 \pm 7.3$\\
10433508+1213149 & $16.00 \pm 0.09$ & $14.97 \pm 0.08$ & $14.26 \pm 0.06$ & & 104335.09+121312.0 & $13.47 \pm 0.03$ & $12.89 \pm 0.03$ & & $10.5 \pm 8.4$ & $-245.2 \pm 9.1$\\
10433808+5804178 & $14.80 \pm 0.04$ & $14.20 \pm 0.04$ & $13.93 \pm 0.05$ & & 104338.13+580417.6 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $38.5 \pm 4.5$ & $-14.8 \pm 8.4$\\
10433842+2911248 & $11.88 \pm 0.02$ & $11.35 \pm 0.02$ & $11.07 \pm 0.02$ & & 104338.41+291123.8 & $10.86 \pm 0.02$ & $10.66 \pm 0.02$ & & $-19.7 \pm 5.4$ & $-85.1 \pm 6.4$\\
10433894+3716438 & $14.46 \pm 0.03$ & $13.95 \pm 0.04$ & $13.59 \pm 0.04$ & & 104338.89+371645.1 & $13.39 \pm 0.02$ & $13.17 \pm 0.03$ & & $-43.9 \pm 6.5$ & $106.0 \pm 10.7$\\
10433907+2223275 & $14.99 \pm 0.03$ & $14.30 \pm 0.03$ & $14.00 \pm 0.04$ & & 104339.02+222326.9 & $13.77 \pm 0.03$ & $13.56 \pm 0.04$ & & $-61.7 \pm 5.8$ & $-42.5 \pm 6.5$\\
10433931+2027070 & $14.80 \pm 0.03$ & $14.18 \pm 0.04$ & $13.88 \pm 0.04$ & & 104339.25+202707.0 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $-64.3 \pm 6.4$ & $-6.0 \pm 6.4$\\
10434020+1923082 & $14.82 \pm 0.03$ & $14.24 \pm 0.03$ & $13.92 \pm 0.04$ & & 104340.17+192307.9 & $13.71 \pm 0.03$ & $13.51 \pm 0.04$ & & $-26.9 \pm 6.0$ & $-30.5 \pm 6.6$\\
10434074+3323323 & $14.05 \pm 0.02$ & $13.42 \pm 0.03$ & $13.08 \pm 0.03$ & & 104340.66+332331.4 & $12.86 \pm 0.02$ & $12.62 \pm 0.03$ & & $-88.6 \pm 6.2$ & $-69.4 \pm 8.2$\\
10434095+6854012 & $13.78 \pm 0.02$ & $13.18 \pm 0.04$ & $12.91 \pm 0.03$ & & 104341.03+685401.0 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $38.9 \pm 2.0$ & $-11.9 \pm 7.8$\\
10434118-4010115 & $13.89 \pm 0.03$ & $13.36 \pm 0.02$ & $13.08 \pm 0.03$ & & 104341.18-401012.0 & $12.90 \pm 0.02$ & $12.69 \pm 0.02$ & & $4.2 \pm 4.2$ & $-39.8 \pm 6.5$\\
10434266+2327271 & $16.09 \pm 0.06$ & $15.54 \pm 0.09$ & $14.97 \pm 0.09$ & & 104342.71+232726.8 & $14.81 \pm 0.03$ & $14.44 \pm 0.05$ & & $50.2 \pm 9.2$ & $-25.3 \pm 11.4$\\
10434355+1532152 & $14.80 \pm 0.03$ & $14.21 \pm 0.04$ & $13.76 \pm 0.04$ & & 104343.41+153212.7 & $13.51 \pm 0.03$ & $13.22 \pm 0.04$ & & $-172.8 \pm 8.5$ & $-213.4 \pm 8.8$\\
10434427+5813001 & $13.63 \pm 0.03$ & $13.06 \pm 0.03$ & $12.73 \pm 0.03$ & & 104344.28+581259.7 & $12.57 \pm 0.02$ & $12.35 \pm 0.02$ & & $5.4 \pm 4.4$ & $-40.2 \pm 8.0$\\
10434444+1506568 & $13.84 \pm 0.02$ & $13.22 \pm 0.03$ & $12.88 \pm 0.03$ & & 104344.47+150654.8 & $12.67 \pm 0.02$ & $12.48 \pm 0.03$ & & $35.6 \pm 7.3$ & $-164.7 \pm 9.2$\\
10434452-0440060 & $13.87 \pm 0.03$ & $13.26 \pm 0.03$ & $12.99 \pm 0.03$ & & 104344.44-044006.2 & $12.77 \pm 0.02$ & $12.60 \pm 0.03$ & & $-100.7 \pm 7.4$ & $-15.5 \pm 6.3$\\
10434467-1427331 & $13.83 \pm 0.02$ & $13.23 \pm 0.03$ & $12.85 \pm 0.02$ & & 104344.55-142733.7 & $12.68 \pm 0.02$ & $12.46 \pm 0.02$ & & $-142.5 \pm 6.3$ & $-52.8 \pm 7.3$\\
10434488+4640077 & $16.57 \pm 0.13$ & $15.87 \pm 0.14$ & $15.46 \pm 0.17$ & & 104344.80+464008.6 & $14.60 \pm 0.03$ & $14.33 \pm 0.05$ & & $-73.3 \pm 11.5$ & $81.6 \pm 18.8$\\
10434558+5100376 & $16.31 \pm 0.11$ & $15.28 \pm 0.11$ & $14.80 \pm 0.10$ & & 104345.67+510037.9 & $14.04 \pm 0.03$ & $13.68 \pm 0.03$ & & $72.5 \pm 4.6$ & $29.0 \pm 9.1$\\
10434634-2036304 & $15.11 \pm 0.04$ & $14.55 \pm 0.04$ & $14.26 \pm 0.06$ & & 104346.25-203630.4 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-100.1 \pm 6.4$ & $0.8 \pm 6.8$\\
10434908-1959425 & $14.88 \pm 0.03$ & $14.30 \pm 0.05$ & $14.03 \pm 0.05$ & & 104348.96-195941.5 & $13.87 \pm 0.03$ & $13.70 \pm 0.04$ & & $-140.9 \pm 6.6$ & $83.9 \pm 7.4$\\
10435015+3020401 & $13.42 \pm 0.02$ & $12.91 \pm 0.02$ & $12.52 \pm 0.02$ & & 104350.08+302040.0 & $12.34 \pm 0.02$ & $12.11 \pm 0.02$ & & $-71.7 \pm 7.9$ & $-8.7 \pm 6.5$\\
10435019-3719586 & $13.83 \pm 0.03$ & $13.21 \pm 0.03$ & $12.94 \pm 0.03$ & & 104350.16-371958.6 & $12.78 \pm 0.02$ & $12.61 \pm 0.03$ & & $-34.3 \pm 4.6$ & $4.8 \pm 6.5$\\
10435043-3019575 & $13.65 \pm 0.02$ & $13.08 \pm 0.02$ & $12.80 \pm 0.03$ & & 104350.48-301958.7 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $59.6 \pm 5.1$ & $-106.4 \pm 7.4$\\
10435138+4815542 & $15.23 \pm 0.04$ & $14.63 \pm 0.06$ & $14.24 \pm 0.06$ & & 104351.24+481554.5 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $-121.4 \pm 4.7$ & $24.2 \pm 19.5$\\
10435255+7211074 & $14.61 \pm 0.03$ & $14.03 \pm 0.04$ & $13.71 \pm 0.06$ & & 104352.36+721107.4 & $13.47 \pm 0.02$ & $13.25 \pm 0.03$ & & $-75.4 \pm 2.2$ & $2.6 \pm 7.3$\\
10435262+5233088 & $15.83 \pm 0.06$ & $15.31 \pm 0.10$ & $14.95 \pm 0.11$ & & 104352.55+523308.6 & $14.57 \pm 0.03$ & $14.35 \pm 0.04$ & & $-54.3 \pm 4.2$ & $-16.3 \pm 8.2$\\
10435313-1258580 & $13.95 \pm 0.03$ & $13.35 \pm 0.02$ & $13.01 \pm 0.03$ & & 104352.98-125858.6 & $12.83 \pm 0.02$ & $12.65 \pm 0.03$ & & $-183.6 \pm 7.4$ & $-47.5 \pm 6.7$\\
10435358+2002546 & $14.66 \pm 0.03$ & $14.14 \pm 0.03$ & $13.85 \pm 0.03$ & & 104353.53+200252.6 & $13.66 \pm 0.03$ & $13.46 \pm 0.04$ & & $-58.6 \pm 6.5$ & $-162.7 \pm 7.3$\\
10435405+4454138 & $15.81 \pm 0.06$ & $15.23 \pm 0.08$ & $14.84 \pm 0.09$ & & 104354.11+445413.8 & $14.63 \pm 0.03$ & $14.43 \pm 0.05$ & & $50.7 \pm 5.2$ & $1.1 \pm 9.8$\\
10435448+0955144 & $14.19 \pm 0.03$ & $13.60 \pm 0.03$ & $13.27 \pm 0.04$ & & 104354.46+095513.7 & $13.11 \pm 0.03$ & $12.90 \pm 0.03$ & & $-30.7 \pm 7.9$ & $-66.7 \pm 8.3$\\
10435504+7206461 & $13.92 \pm 0.02$ & $13.40 \pm 0.03$ & $13.12 \pm 0.03$ & & 104354.99+720645.6 & $12.90 \pm 0.02$ & $12.70 \pm 0.02$ & & $-17.4 \pm 1.3$ & $-41.4 \pm 7.3$\\
10435507+2025010 & $16.76 \pm 0.12$ & $15.97 \pm 0.13$ & $15.67 \pm 0.18$ & & 104355.04+202459.9 & $14.90 \pm 0.03$ & $14.62 \pm 0.07$ & & $-34.2 \pm 16.3$ & $-81.3 \pm 17.5$\\
10435533-2609145 & $14.38 \pm 0.03$ & $13.76 \pm 0.02$ & $13.44 \pm 0.03$ & & 104355.36-260914.9 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $41.8 \pm 5.7$ & $-39.2 \pm 6.6$\\
10435670+2305112 & $12.46 \pm 0.02$ & $11.88 \pm 0.02$ & $11.60 \pm 0.02$ & & 104356.61+230510.8 & $11.43 \pm 0.02$ & $11.26 \pm 0.02$ & & $-104.2 \pm 6.5$ & $-34.4 \pm 7.8$\\
10435995+1917322 & $14.25 \pm 0.03$ & $13.61 \pm 0.02$ & $13.22 \pm 0.03$ & & 104359.98+191731.3 & $12.99 \pm 0.02$ & $12.76 \pm 0.03$ & & $39.2 \pm 12.7$ & $-67.2 \pm 6.3$\\
10440011+5012214 & $15.25 \pm 0.05$ & $14.74 \pm 0.05$ & $14.23 \pm 0.05$ & & 104400.27+501221.0 & $13.82 \pm 0.03$ & $13.52 \pm 0.03$ & & $139.3 \pm 5.0$ & $-32.1 \pm 7.6$\\
10440017+4614223 & $13.27 \pm 0.02$ & $12.71 \pm 0.02$ & $12.42 \pm 0.02$ & & 104400.28+461420.3 & $12.24 \pm 0.02$ & $12.03 \pm 0.02$ & & $94.4 \pm 4.4$ & $-169.7 \pm 7.4$\\
10440041+3320545 & $13.65 \pm 0.02$ & $13.10 \pm 0.03$ & $12.81 \pm 0.03$ & & 104400.32+332054.4 & $12.64 \pm 0.02$ & $12.45 \pm 0.03$ & & $-92.8 \pm 5.3$ & $-4.5 \pm 5.9$\\
10440280-1818020 & $12.50 \pm 0.02$ & $11.94 \pm 0.02$ & $11.66 \pm 0.02$ & & 104402.78-181803.3 & $11.42 \pm 0.02$ & $11.24 \pm 0.02$ & & $-22.4 \pm 6.0$ & $-104.2 \pm 7.5$\\
10440312-2301244 & $15.91 \pm 0.08$ & $15.33 \pm 0.08$ & $14.96 \pm 0.11$ & & 104403.05-230124.0 & $14.62 \pm 0.03$ & $14.40 \pm 0.05$ & & $-84.1 \pm 8.3$ & $34.7 \pm 10.1$\\
10440486+0619023 & $11.78 \pm 0.02$ & $11.19 \pm 0.02$ & $10.92 \pm 0.02$ & & 104404.72+061902.7 & $10.75 \pm 0.02$ & $10.56 \pm 0.02$ & & $-199.3 \pm 9.0$ & $32.8 \pm 6.7$\\
10440833+3708430 & $14.08 \pm 0.02$ & $13.49 \pm 0.03$ & $13.16 \pm 0.03$ & & 104408.22+370842.9 & $12.92 \pm 0.02$ & $12.67 \pm 0.03$ & & $-106.3 \pm 4.8$ & $-6.1 \pm 6.7$\\
10440840+2847115 & $14.65 \pm 0.03$ & $13.98 \pm 0.05$ & $13.65 \pm 0.04$ & & 104408.33+284711.6 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $-78.0 \pm 10.1$ & $13.4 \pm 7.4$\\
10440942+0429376 & $15.88 \pm 0.08$ & $14.95 \pm 0.07$ & $14.26 \pm 0.09$ & & 104409.40+042938.5 & $13.60 \pm 0.03$ & $13.12 \pm 0.03$ & & $-23.9 \pm 11.4$ & $81.3 \pm 9.2$\\
10440957+3533315 & $14.08 \pm 0.03$ & $13.52 \pm 0.03$ & $13.21 \pm 0.03$ & & 104409.46+353331.4 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $-104.5 \pm 7.9$ & $-6.1 \pm 6.7$\\
10441135+5534391 & $15.87 \pm 0.08$ & $15.25 \pm 0.09$ & $14.80 \pm 0.09$ & & 104411.45+553438.5 & $14.60 \pm 0.03$ & $14.31 \pm 0.04$ & & $82.1 \pm 5.4$ & $-55.8 \pm 10.2$\\
10441320+3210140 & $13.48 \pm 0.02$ & $12.85 \pm 0.02$ & $12.58 \pm 0.02$ & & 104413.12+321013.1 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $-80.0 \pm 4.8$ & $-73.2 \pm 6.0$\\
10441348+0039357 & $14.43 \pm 0.04$ & $13.92 \pm 0.04$ & $13.63 \pm 0.05$ & & 104413.43+003935.2 & $13.41 \pm 0.03$ & $13.21 \pm 0.03$ & & $-69.6 \pm 16.9$ & $-41.9 \pm 9.0$\\
10441367+1314113 & $15.79 \pm 0.08$ & $15.19 \pm 0.09$ & $14.75 \pm 0.09$ & & 104413.63+131411.4 & $14.59 \pm 0.03$ & $14.36 \pm 0.05$ & & $-50.3 \pm 10.0$ & $3.4 \pm 9.9$\\
10441473+3532120 & $14.30 \pm 0.03$ & $13.74 \pm 0.03$ & $13.47 \pm 0.04$ & & 104414.64+353210.3 & $13.29 \pm 0.02$ & $13.07 \pm 0.03$ & & $-95.1 \pm 7.8$ & $-136.2 \pm 7.5$\\
10441474+6103195 & $14.71 \pm 0.04$ & $14.16 \pm 0.04$ & $13.88 \pm 0.04$ & & 104414.65+610318.8 & $13.71 \pm 0.02$ & $13.48 \pm 0.03$ & & $-61.5 \pm 3.0$ & $-64.6 \pm 9.0$\\
10441481+0147127 & $14.09 \pm 0.04$ & $13.51 \pm 0.03$ & $13.23 \pm 0.05$ & & 104414.72+014711.7 & $12.97 \pm 0.03$ & $12.74 \pm 0.03$ & & $-122.1 \pm 22.5$ & $-97.5 \pm 10.8$\\
10441549+0620138 & $16.08 \pm 0.09$ & $15.52 \pm 0.11$ & $15.16 \pm 0.18$ & & 104415.58+062013.6 & $14.74 \pm 0.03$ & $14.45 \pm 0.06$ & & $131.9 \pm 21.3$ & $-21.5 \pm 19.7$\\
10441569-8701370 & $11.62 \pm 0.02$ & $11.03 \pm 0.03$ & $10.75 \pm 0.02$ & & 104415.10-870136.4 & $10.58 \pm 0.02$ & $10.39 \pm 0.02$ & & $-43.8 \pm 1.1$ & $57.0 \pm 11.3$\\
10441716+0809074 & $13.77 \pm 0.03$ & $13.12 \pm 0.03$ & $12.80 \pm 0.04$ & & 104417.15+080907.0 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $-18.4 \pm 6.9$ & $-41.1 \pm 7.1$\\
10441785+3746383 & $16.01 \pm 0.08$ & $15.33 \pm 0.10$ & $14.99 \pm 0.11$ & & 104417.85+374637.4 & $14.77 \pm 0.03$ & $14.59 \pm 0.06$ & & $0.7 \pm 6.5$ & $-66.5 \pm 10.9$\\
10441945+1823239 & $14.77 \pm 0.03$ & $14.14 \pm 0.03$ & $13.73 \pm 0.04$ & & 104419.41+182323.2 & $13.54 \pm 0.03$ & $13.29 \pm 0.04$ & & $-46.5 \pm 17.7$ & $-59.8 \pm 7.1$\\
10442227+0509535 & $14.26 \pm 0.03$ & $13.64 \pm 0.03$ & $13.29 \pm 0.04$ & & 104422.14+050952.2 & $13.11 \pm 0.03$ & $12.89 \pm 0.03$ & & $-177.7 \pm 43.6$ & $-119.8 \pm 14.3$\\
10442237+4625049 & $13.54 \pm 0.02$ & $12.94 \pm 0.02$ & $12.65 \pm 0.02$ & & 104422.31+462504.4 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $-55.7 \pm 4.0$ & $-40.3 \pm 6.4$\\
10442277+4534026 & $14.78 \pm 0.03$ & $14.22 \pm 0.04$ & $13.85 \pm 0.04$ & & 104422.75+453402.3 & $13.70 \pm 0.03$ & $13.45 \pm 0.03$ & & $-25.3 \pm 4.0$ & $-23.8 \pm 8.2$\\
10442281-2226354 & $14.71 \pm 0.02$ & $14.17 \pm 0.04$ & $13.87 \pm 0.05$ & & 104422.76-222635.4 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $-51.5 \pm 6.3$ & $3.1 \pm 6.6$\\
10442309-3947528 & $14.90 \pm 0.04$ & $14.37 \pm 0.04$ & $14.09 \pm 0.06$ & & 104423.06-394752.6 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $-30.8 \pm 5.1$ & $19.7 \pm 7.7$\\
10442551+5301289 & $14.89 \pm 0.03$ & $14.28 \pm 0.04$ & $13.95 \pm 0.05$ & & 104425.41+530127.9 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-79.6 \pm 3.7$ & $-83.7 \pm 7.0$\\
10442665+6458593 & $15.70 \pm 0.05$ & $15.02 \pm 0.08$ & $14.64 \pm 0.07$ & & 104426.53+645858.1 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $-77.0 \pm 3.3$ & $-114.2 \pm 8.6$\\
10442813+6739238 & $14.58 \pm 0.04$ & $14.01 \pm 0.05$ & $13.70 \pm 0.04$ & & 104427.91+673923.3 & $13.51 \pm 0.02$ & $13.29 \pm 0.03$ & & $-122.9 \pm 3.7$ & $-48.5 \pm 8.9$\\
10442832-2222353 & $15.04 \pm 0.04$ & $14.42 \pm 0.04$ & $14.11 \pm 0.05$ & & 104428.28-222234.8 & $13.92 \pm 0.03$ & $13.74 \pm 0.03$ & & $-38.0 \pm 5.8$ & $42.5 \pm 6.7$\\
10442863-0454054 & $15.68 \pm 0.06$ & $15.15 \pm 0.08$ & $14.85 \pm 0.13$ & & 104428.65-045406.3 & $14.31 \pm 0.03$ & $14.02 \pm 0.05$ & & $35.9 \pm 8.8$ & $-81.2 \pm 8.6$\\
10442867+1958045 & $14.76 \pm 0.03$ & $14.21 \pm 0.03$ & $13.90 \pm 0.04$ & & 104428.60+195804.6 & $13.72 \pm 0.03$ & $13.53 \pm 0.04$ & & $-87.6 \pm 8.4$ & $4.9 \pm 6.5$\\
10442926+1706011 & $13.80 \pm 0.03$ & $13.22 \pm 0.03$ & $12.90 \pm 0.03$ & & 104429.21+170600.2 & $12.71 \pm 0.03$ & $12.51 \pm 0.03$ & & $-69.8 \pm 7.7$ & $-88.3 \pm 9.2$\\
10442978+5047188 & $13.72 \pm 0.02$ & $13.14 \pm 0.03$ & $12.86 \pm 0.02$ & & 104429.82+504718.5 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $25.8 \pm 3.1$ & $-21.0 \pm 6.9$\\
10442989-2416265 & $12.73 \pm 0.02$ & $12.15 \pm 0.02$ & $11.85 \pm 0.02$ & & 104429.80-241628.2 & $11.65 \pm 0.02$ & $11.48 \pm 0.02$ & & $-103.4 \pm 6.9$ & $-153.6 \pm 9.2$\\
10443052-3730554 & $12.93 \pm 0.02$ & $12.34 \pm 0.03$ & $12.05 \pm 0.02$ & & 104430.48-373055.2 & $11.87 \pm 0.02$ & $11.68 \pm 0.02$ & & $-47.7 \pm 4.5$ & $14.7 \pm 6.2$\\
10443102+4604527 & $15.42 \pm 0.04$ & $14.89 \pm 0.07$ & $14.59 \pm 0.08$ & & 104430.92+460451.9 & $14.32 \pm 0.03$ & $14.05 \pm 0.04$ & & $-85.1 \pm 5.0$ & $-67.9 \pm 7.6$\\
10443208+2032596 & $16.48 \pm 0.10$ & $15.92 \pm 0.11$ & $15.57 \pm 0.16$ & & 104432.02+203258.2 & $14.99 \pm 0.04$ & $14.75 \pm 0.07$ & & $-67.9 \pm 20.0$ & $-105.7 \pm 18.4$\\
10443217+0221370 & $14.32 \pm 0.03$ & $13.71 \pm 0.03$ & $13.37 \pm 0.04$ & & 104432.09+022136.3 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $-110.7 \pm 18.7$ & $-71.5 \pm 9.0$\\
10443280-3149193 & $15.14 \pm 0.05$ & $14.60 \pm 0.05$ & $14.20 \pm 0.07$ & & 104432.77-314919.1 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $-32.8 \pm 5.6$ & $14.5 \pm 7.1$\\
10443286+0814483 & $14.89 \pm 0.03$ & $14.35 \pm 0.04$ & $14.06 \pm 0.07$ & & 104432.82+081447.7 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $-60.6 \pm 7.9$ & $-54.0 \pm 8.1$\\
10443303-1038007 & $14.40 \pm 0.02$ & $13.86 \pm 0.03$ & $13.55 \pm 0.04$ & & 104433.05-103801.6 & $13.39 \pm 0.03$ & $13.18 \pm 0.03$ & & $22.3 \pm 6.5$ & $-81.7 \pm 6.9$\\
10443461-0743012 & $13.57 \pm 0.02$ & $13.02 \pm 0.02$ & $12.74 \pm 0.02$ & & 104434.65-074302.9 & $12.57 \pm 0.02$ & $12.40 \pm 0.02$ & & $49.1 \pm 6.3$ & $-141.1 \pm 7.0$\\
10443550+2756107 & $13.91 \pm 0.03$ & $13.40 \pm 0.04$ & $13.04 \pm 0.03$ & & 104435.45+275610.7 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $-62.3 \pm 5.9$ & $-1.8 \pm 8.5$\\
10443551-0933519 & $13.65 \pm 0.03$ & $13.08 \pm 0.03$ & $12.78 \pm 0.03$ & & 104435.48-093352.0 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $-37.8 \pm 6.2$ & $-9.4 \pm 7.0$\\
10443584-1720121 & $12.98 \pm 0.02$ & $12.39 \pm 0.02$ & $12.11 \pm 0.02$ & & 104435.84-172012.6 & $11.92 \pm 0.02$ & $11.72 \pm 0.02$ & & $2.8 \pm 5.4$ & $-33.3 \pm 5.8$\\
10443650-1938502 & $15.74 \pm 0.06$ & $15.15 \pm 0.09$ & $14.83 \pm 0.12$ & & 104436.47-193850.2 & $14.59 \pm 0.03$ & $14.29 \pm 0.04$ & & $-38.7 \pm 7.6$ & $-3.3 \pm 8.5$\\
10443758-2340055 & $13.49 \pm 0.02$ & $12.96 \pm 0.02$ & $12.66 \pm 0.03$ & & 104437.59-234006.0 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $16.9 \pm 5.5$ & $-35.9 \pm 7.9$\\
10444222-1621402 & $15.44 \pm 0.04$ & $14.88 \pm 0.05$ & $14.59 \pm 0.09$ & & 104442.17-162140.5 & $14.43 \pm 0.03$ & $14.18 \pm 0.04$ & & $-63.1 \pm 6.8$ & $-23.2 \pm 7.7$\\
10444283+5315260 & $14.36 \pm 0.03$ & $13.71 \pm 0.03$ & $13.43 \pm 0.03$ & & 104442.78+531525.9 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $-41.9 \pm 3.3$ & $-7.0 \pm 9.4$\\
10444339-2112541 & $14.50 \pm 0.04$ & $13.88 \pm 0.04$ & $13.58 \pm 0.04$ & & 104443.37-211254.4 & $13.36 \pm 0.03$ & $13.11 \pm 0.03$ & & $-20.6 \pm 6.1$ & $-25.5 \pm 6.7$\\
10444483+0556131 & $13.45 \pm 0.03$ & $12.87 \pm 0.03$ & $12.48 \pm 0.03$ & & 104444.73+055612.7 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-135.0 \pm 15.0$ & $-36.6 \pm 6.9$\\
10444572+8531359 & $15.46 \pm 0.05$ & $14.76 \pm 0.07$ & $14.49 \pm 0.07$ & & 104446.00+853135.7 & $14.25 \pm 0.03$ & $13.99 \pm 0.03$ & & $31.7 \pm 0.9$ & $-14.5 \pm 8.6$\\
10444653-1446359 & $16.58 \pm 0.12$ & $15.87 \pm 0.14$ & $15.38 \pm 0.20$ & & 104446.44-144627.2 & $15.00 \pm 0.04$ & $14.72 \pm 0.06$ & & $-99.7 \pm 19.5$ & $695.0 \pm 24.9$\\
10444754+3531266 & $13.25 \pm 0.02$ & $12.65 \pm 0.02$ & $12.33 \pm 0.02$ & & 104447.30+353123.9 & $12.12 \pm 0.02$ & $11.90 \pm 0.02$ & & $-237.3 \pm 7.2$ & $-217.1 \pm 8.6$\\
10444787+0953059 & $13.82 \pm 0.03$ & $13.24 \pm 0.03$ & $12.95 \pm 0.03$ & & 104447.84+095305.4 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $-35.1 \pm 7.8$ & $-44.9 \pm 8.8$\\
10444865+3450074 & $13.69 \pm 0.02$ & $13.05 \pm 0.02$ & $12.77 \pm 0.02$ & & 104448.53+345007.3 & $12.54 \pm 0.02$ & $12.31 \pm 0.02$ & & $-116.5 \pm 7.1$ & $-9.3 \pm 6.6$\\
10444970+5210291 & $12.40 \pm 0.02$ & $11.81 \pm 0.02$ & $11.48 \pm 0.02$ & & 104449.47+521028.2 & $11.25 \pm 0.02$ & $11.06 \pm 0.02$ & & $-178.8 \pm 4.9$ & $-78.5 \pm 6.4$\\
10445029-3055511 & $14.64 \pm 0.03$ & $14.12 \pm 0.05$ & $13.85 \pm 0.05$ & & 104450.28-305552.2 & $13.69 \pm 0.03$ & $13.44 \pm 0.03$ & & $-7.4 \pm 5.4$ & $-89.7 \pm 7.8$\\
10445117-0631466 & $14.43 \pm 0.03$ & $13.88 \pm 0.03$ & $13.58 \pm 0.04$ & & 104451.14-063146.2 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $-44.8 \pm 8.8$ & $36.3 \pm 7.5$\\
10445121+2210491 & $16.61 \pm 0.11$ & $16.07 \pm 0.14$ & $15.74 \pm 0.18$ & & 104451.15+221047.1 & $15.15 \pm 0.04$ & $14.78 \pm 0.07$ & & $-67.7 \pm 17.7$ & $-159.5 \pm 20.2$\\
10445141+3319379 & $16.40 \pm 0.12$ & $15.67 \pm 0.14$ & $15.24 \pm 0.14$ & & 104451.35+331937.4 & $14.41 \pm 0.03$ & $14.22 \pm 0.04$ & & $-56.1 \pm 11.0$ & $-45.0 \pm 15.4$\\
10445148-4022555 & $14.40 \pm 0.04$ & $13.84 \pm 0.04$ & $13.57 \pm 0.04$ & & 104451.43-402255.6 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $-56.2 \pm 4.5$ & $-7.9 \pm 6.7$\\
10445160-2401253 & $16.26 \pm 0.10$ & $15.72 \pm 0.13$ & $15.26 \pm 0.16$ & & 104451.55-240126.3 & $15.07 \pm 0.04$ & $14.86 \pm 0.07$ & & $-53.1 \pm 16.7$ & $-88.1 \pm 17.0$\\
10445504+3224233 & $11.88 \pm 0.01$ & $11.28 \pm 0.03$ & $10.99 \pm 0.02$ & & 104454.87+322423.3 & $10.78 \pm 0.02$ & $10.59 \pm 0.02$ & & $-210.0 \pm 8.1$ & $-1.4 \pm 8.3$\\
10445586+4904326 & $12.42 \pm 0.02$ & $11.85 \pm 0.02$ & $11.58 \pm 0.02$ & & 104455.64+490432.3 & $11.41 \pm 0.02$ & $11.20 \pm 0.02$ & & $-180.9 \pm 5.1$ & $-30.9 \pm 6.1$\\
10445599+3315178 & $14.39 \pm 0.03$ & $13.74 \pm 0.04$ & $13.46 \pm 0.04$ & & 104455.91+331517.0 & $13.25 \pm 0.03$ & $13.07 \pm 0.03$ & & $-97.6 \pm 6.9$ & $-74.6 \pm 8.9$\\
10445614+3928171 & $14.68 \pm 0.03$ & $14.13 \pm 0.04$ & $13.76 \pm 0.04$ & & 104456.05+392817.4 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-87.1 \pm 5.3$ & $21.0 \pm 7.0$\\
10445679+2648355 & $11.20 \pm 0.02$ & $10.65 \pm 0.02$ & $10.38 \pm 0.01$ & & 104456.62+264836.5 & $10.16 \pm 0.02$ & $9.98 \pm 0.02$ & & $-204.1 \pm 6.8$ & $88.6 \pm 7.7$\\
10445727-2842553 & $14.52 \pm 0.04$ & $13.85 \pm 0.04$ & $13.52 \pm 0.04$ & & 104457.32-284255.8 & $13.35 \pm 0.03$ & $13.18 \pm 0.03$ & & $46.4 \pm 5.5$ & $-42.4 \pm 6.8$\\
10445782+0705498 & $14.87 \pm 0.03$ & $14.27 \pm 0.04$ & $13.98 \pm 0.05$ & & 104457.79+070550.0 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $-40.4 \pm 9.1$ & $23.6 \pm 7.8$\\
10445824-3402540 & $14.68 \pm 0.03$ & $14.10 \pm 0.04$ & $13.81 \pm 0.05$ & & 104458.13-340253.8 & $13.51 \pm 0.03$ & $13.24 \pm 0.03$ & & $-116.5 \pm 5.6$ & $18.4 \pm 6.7$\\
10445968-0744382 & $16.11 \pm 0.08$ & $15.44 \pm 0.08$ & $15.08 \pm 0.14$ & & 104459.56-074438.3 & $14.86 \pm 0.03$ & $14.66 \pm 0.06$ & & $-148.5 \pm 13.4$ & $-5.1 \pm 12.1$\\
10450012+2708304 & $13.98 \pm 0.03$ & $13.41 \pm 0.03$ & $13.11 \pm 0.03$ & & 104500.14+270829.8 & $12.94 \pm 0.02$ & $12.72 \pm 0.03$ & & $14.8 \pm 6.4$ & $-53.7 \pm 7.2$\\
10450027-1635331 & $13.21 \pm 0.02$ & $12.64 \pm 0.02$ & $12.34 \pm 0.03$ & & 104500.21-163533.1 & $12.17 \pm 0.02$ & $11.97 \pm 0.02$ & & $-70.2 \pm 5.6$ & $-3.2 \pm 6.4$\\
10450050+1843236 & $14.89 \pm 0.03$ & $14.23 \pm 0.03$ & $13.96 \pm 0.04$ & & 104500.51+184322.9 & $13.80 \pm 0.03$ & $13.61 \pm 0.04$ & & $4.4 \pm 6.5$ & $-49.7 \pm 6.6$\\
10450096-2213122 & $13.46 \pm 0.02$ & $12.89 \pm 0.02$ & $12.57 \pm 0.03$ & & 104500.99-221313.1 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $31.4 \pm 5.7$ & $-82.2 \pm 6.7$\\
10450293-0007112 & $14.36 \pm 0.03$ & $13.77 \pm 0.03$ & $13.46 \pm 0.04$ & & 104502.92-000712.3 & $13.24 \pm 0.03$ & $13.01 \pm 0.03$ & & $-6.7 \pm 8.8$ & $-90.5 \pm 9.0$\\
10450475+5038102 & $14.27 \pm 0.03$ & $13.69 \pm 0.03$ & $13.38 \pm 0.03$ & & 104504.69+503810.2 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $-49.1 \pm 3.5$ & $3.3 \pm 7.2$\\
10450833+5111555 & $15.79 \pm 0.06$ & $15.25 \pm 0.10$ & $14.90 \pm 0.12$ & & 104508.29+511155.3 & $14.66 \pm 0.03$ & $14.35 \pm 0.04$ & & $-32.7 \pm 4.3$ & $-12.9 \pm 9.7$\\
10451178-1601435 & $13.59 \pm 0.02$ & $13.02 \pm 0.02$ & $12.73 \pm 0.03$ & & 104511.82-160144.8 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $37.8 \pm 6.2$ & $-98.4 \pm 6.9$\\
10451187-0457195 & $13.63 \pm 0.02$ & $13.11 \pm 0.02$ & $12.77 \pm 0.03$ & & 104511.89-045719.8 & $12.59 \pm 0.02$ & $12.41 \pm 0.03$ & & $24.2 \pm 6.4$ & $-25.3 \pm 7.1$\\
10451296+2703065 & $13.48 \pm 0.02$ & $12.89 \pm 0.02$ & $12.62 \pm 0.02$ & & 104512.89+270307.0 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $-79.7 \pm 5.9$ & $44.2 \pm 6.9$\\
10451481+4941301 & $11.13 \pm 0.02$ & $10.54 \pm 0.03$ & $10.22 \pm 0.02$ & & 104514.82+494127.7 & $10.01 \pm 0.02$ & $9.81 \pm 0.02$ & & $6.9 \pm 2.9$ & $-206.0 \pm 7.6$\\
10451718-2607249 & $12.79 \pm 0.02$ & $12.11 \pm 0.02$ & $11.63 \pm 0.02$ & & 104517.03-260726.6 & $11.42 \pm 0.02$ & $11.17 \pm 0.02$ & & $-176.5 \pm 6.5$ & $-143.3 \pm 6.9$\\
10451885+6923123 & $15.19 \pm 0.04$ & $14.64 \pm 0.07$ & $14.34 \pm 0.08$ & & 104518.75+692311.0 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $-52.6 \pm 2.4$ & $-123.0 \pm 10.0$\\
10451981-0144494 & $16.43 \pm 0.09$ & $15.84 \pm 0.14$ & $15.04 \pm 0.13$ & & 104519.79-014448.0 & $14.73 \pm 0.03$ & $14.45 \pm 0.06$ & & $-22.8 \pm 16.8$ & $116.9 \pm 14.9$\\
10452109+7828586 & $14.79 \pm 0.03$ & $14.27 \pm 0.05$ & $14.00 \pm 0.05$ & & 104520.91+782857.8 & $13.84 \pm 0.03$ & $13.60 \pm 0.03$ & & $-49.7 \pm 1.6$ & $-74.3 \pm 9.0$\\
10452155+7622225 & $13.71 \pm 0.02$ & $13.13 \pm 0.03$ & $12.80 \pm 0.03$ & & 104521.48+762221.7 & $12.60 \pm 0.02$ & $12.44 \pm 0.02$ & & $-21.6 \pm 1.0$ & $-70.5 \pm 6.6$\\
10452177+1025303 & $15.53 \pm 0.05$ & $15.02 \pm 0.09$ & $14.65 \pm 0.10$ & & 104521.76+102529.6 & $14.45 \pm 0.03$ & $14.27 \pm 0.05$ & & $-16.2 \pm 9.2$ & $-60.8 \pm 9.6$\\
10452239-0420309 & $16.54 \pm 0.12$ & $15.94 \pm 0.15$ & $15.19 \pm 0.14$ & & 104522.40-042032.7 & $15.01 \pm 0.03$ & $14.77 \pm 0.07$ & & $19.3 \pm 15.5$ & $-157.3 \pm 17.6$\\
10452389+3205326 & $13.39 \pm 0.02$ & $12.84 \pm 0.03$ & $12.55 \pm 0.03$ & & 104523.83+320532.7 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $-71.0 \pm 6.6$ & $2.5 \pm 13.8$\\
10452400-0149576 & $13.16 \pm 0.02$ & $12.35 \pm 0.02$ & $11.78 \pm 0.02$ & & 104523.62-014957.8 & $11.46 \pm 0.02$ & $11.24 \pm 0.02$ & & $-501.5 \pm 12.9$ & $-13.8 \pm 6.1$\\
10452410+3032281 & $14.57 \pm 0.03$ & $14.00 \pm 0.05$ & $13.70 \pm 0.04$ & & 104524.03+303228.7 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $-91.1 \pm 6.7$ & $57.4 \pm 9.0$\\
10452428-2254481 & $15.22 \pm 0.05$ & $14.60 \pm 0.06$ & $14.10 \pm 0.05$ & & 104524.04-225447.6 & $13.94 \pm 0.03$ & $13.69 \pm 0.04$ & & $-268.0 \pm 8.1$ & $36.0 \pm 6.7$\\
10452479-0510022 & $14.42 \pm 0.03$ & $13.82 \pm 0.03$ & $13.50 \pm 0.05$ & & 104524.79-051002.6 & $13.29 \pm 0.02$ & $13.07 \pm 0.03$ & & $0.4 \pm 7.2$ & $-40.8 \pm 8.1$\\
10452519+7539005 & $14.48 \pm 0.03$ & $13.97 \pm 0.03$ & $13.57 \pm 0.04$ & & 104524.81+753900.9 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $-125.1 \pm 3.1$ & $34.5 \pm 6.7$\\
10452616+2055456 & $16.72 \pm 0.13$ & $15.92 \pm 0.13$ & $15.52 \pm 0.16$ & & 104526.25+205545.0 & $14.94 \pm 0.03$ & $14.54 \pm 0.06$ & & $104.0 \pm 12.8$ & $-47.9 \pm 18.1$\\
10452832-3802399 & $13.18 \pm 0.03$ & $12.58 \pm 0.03$ & $12.27 \pm 0.02$ & & 104528.25-380239.3 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $-72.0 \pm 4.6$ & $51.4 \pm 6.4$\\
10452913-0533161 & $13.73 \pm 0.02$ & $13.10 \pm 0.02$ & $12.79 \pm 0.03$ & & 104529.08-053315.3 & $12.59 \pm 0.02$ & $12.36 \pm 0.02$ & & $-71.2 \pm 7.2$ & $66.8 \pm 11.1$\\
10452987+2526403 & $15.80 \pm 0.07$ & $14.88 \pm 0.09$ & $14.53 \pm 0.10$ & & 104529.89+252639.1 & $14.18 \pm 0.03$ & $13.90 \pm 0.04$ & & $29.8 \pm 7.0$ & $-115.3 \pm 10.2$\\
10453006+4545046 & $14.70 \pm 0.04$ & $14.08 \pm 0.04$ & $13.79 \pm 0.04$ & & 104530.01+454504.6 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $-49.6 \pm 4.5$ & $3.2 \pm 8.3$\\
10453175+2738120 & $14.56 \pm 0.04$ & $14.00 \pm 0.04$ & $13.71 \pm 0.05$ & & 104531.75+273811.4 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $6.7 \pm 6.3$ & $-60.8 \pm 8.6$\\
10453192-1244420 & $15.72 \pm 0.07$ & $15.15 \pm 0.09$ & $14.85 \pm 0.13$ & & 104531.96-124442.9 & $14.53 \pm 0.03$ & $14.34 \pm 0.05$ & & $46.1 \pm 7.7$ & $-70.0 \pm 11.3$\\
10453246+0318330 & $14.56 \pm 0.03$ & $13.93 \pm 0.03$ & $13.66 \pm 0.05$ & & 104532.51+031832.4 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $64.6 \pm 7.6$ & $-58.1 \pm 14.2$\\
10453360+3150019 & $14.35 \pm 0.03$ & $13.69 \pm 0.04$ & $13.40 \pm 0.03$ & & 104533.56+315002.0 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $-47.1 \pm 6.3$ & $3.6 \pm 7.3$\\
10453378+1746204 & $12.98 \pm 0.02$ & $12.42 \pm 0.03$ & $12.11 \pm 0.03$ & & 104533.91+174617.5 & $11.89 \pm 0.02$ & $11.67 \pm 0.02$ & & $175.4 \pm 26.8$ & $-280.4 \pm 27.2$\\
10453427-3208336 & $13.29 \pm 0.03$ & $12.68 \pm 0.02$ & $12.40 \pm 0.03$ & & 104534.24-320833.5 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $-38.4 \pm 4.8$ & $16.9 \pm 6.3$\\
10453526-3401065 & $16.13 \pm 0.11$ & $15.55 \pm 0.11$ & $15.25 \pm 0.19$ & & 104535.20-340106.0 & $15.04 \pm 0.03$ & $14.86 \pm 0.06$ & & $-70.8 \pm 12.8$ & $41.4 \pm 20.5$\\
10453622-0432136 & $16.77 \pm 0.12$ & $15.84 \pm 0.12$ & $15.35 \pm 0.18$ & & 104536.12-043211.6 & $14.73 \pm 0.03$ & $14.49 \pm 0.05$ & & $-125.4 \pm 18.4$ & $170.3 \pm 18.2$\\
10453625+2032515 & $13.61 \pm 0.02$ & $13.02 \pm 0.02$ & $12.74 \pm 0.02$ & & 104536.32+203251.4 & $12.51 \pm 0.02$ & $12.28 \pm 0.03$ & & $74.6 \pm 5.5$ & $-10.5 \pm 6.5$\\
10453654-0111182 & $15.75 \pm 0.07$ & $15.23 \pm 0.07$ & $14.88 \pm 0.12$ & & 104536.51-011118.5 & $14.70 \pm 0.03$ & $14.45 \pm 0.05$ & & $-41.4 \pm 8.9$ & $-27.5 \pm 9.7$\\
10453752+4642291 & $16.12 \pm 0.06$ & $15.54 \pm 0.12$ & $15.09 \pm 0.14$ & & 104537.45+464228.2 & $14.86 \pm 0.03$ & $14.64 \pm 0.05$ & & $-63.1 \pm 9.7$ & $-86.3 \pm 18.6$\\
10453768+2124313 & $16.49 \pm 0.10$ & $15.77 \pm 0.11$ & $15.31 \pm 0.13$ & & 104537.69+212430.1 & $15.10 \pm 0.04$ & $14.83 \pm 0.08$ & & $11.3 \pm 14.1$ & $-96.6 \pm 16.4$\\
10453784+5204470 & $16.42 \pm 0.11$ & $15.89 \pm 0.15$ & $15.47 \pm 0.18$ & & 104537.65+520446.0 & $15.05 \pm 0.03$ & $14.86 \pm 0.06$ & & $-151.4 \pm 10.3$ & $-92.9 \pm 19.7$\\
10453789-3023351 & $14.25 \pm 0.03$ & $13.68 \pm 0.04$ & $13.38 \pm 0.05$ & & 104537.84-302335.6 & $13.16 \pm 0.02$ & $12.94 \pm 0.03$ & & $-53.6 \pm 5.7$ & $-38.8 \pm 7.2$\\
10453876+1332373 & $14.53 \pm 0.03$ & $14.01 \pm 0.04$ & $13.62 \pm 0.04$ & & 104538.80+133236.6 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $52.6 \pm 14.5$ & $-66.2 \pm 11.8$\\
10453983-0411397 & $15.23 \pm 0.06$ & $14.56 \pm 0.06$ & $14.24 \pm 0.08$ & & 104539.81-041140.0 & $14.06 \pm 0.03$ & $13.89 \pm 0.04$ & & $-34.6 \pm 7.2$ & $-28.6 \pm 7.3$\\
10454155+3520241 & $15.13 \pm 0.05$ & $14.59 \pm 0.06$ & $14.22 \pm 0.06$ & & 104541.52+352024.2 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $-39.4 \pm 7.3$ & $11.1 \pm 15.4$\\
10454158+0251338 & $16.11 \pm 0.10$ & $15.44 \pm 0.12$ & $15.14 \pm 0.15$ & & 104541.52+025133.4 & $14.81 \pm 0.03$ & $14.57 \pm 0.06$ & & $-81.3 \pm 17.9$ & $-37.7 \pm 16.4$\\
10454161-0049134 & $13.26 \pm 0.02$ & $12.74 \pm 0.03$ & $12.37 \pm 0.03$ & & 104541.55-004911.9 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $-73.2 \pm 7.1$ & $122.7 \pm 6.7$\\
10454222+3143453 & $13.45 \pm 0.02$ & $12.88 \pm 0.03$ & $12.59 \pm 0.02$ & & 104542.14+314345.3 & $12.39 \pm 0.02$ & $12.17 \pm 0.02$ & & $-95.1 \pm 6.5$ & $1.6 \pm 7.0$\\
10454224+4924179 & $14.40 \pm 0.03$ & $13.87 \pm 0.04$ & $13.57 \pm 0.04$ & & 104542.30+492417.9 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $48.9 \pm 4.1$ & $-2.6 \pm 7.4$\\
10454288+2833144 & $15.00 \pm 0.05$ & $14.44 \pm 0.06$ & $14.15 \pm 0.08$ & & 104542.84+283314.5 & $14.00 \pm 0.03$ & $13.76 \pm 0.04$ & & $-52.1 \pm 9.7$ & $18.8 \pm 8.2$\\
10454588+2248559 & $13.59 \pm 0.02$ & $13.01 \pm 0.02$ & $12.70 \pm 0.02$ & & 104545.83+224856.1 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $-56.0 \pm 5.8$ & $13.4 \pm 10.9$\\
10454617+2022205 & $15.19 \pm 0.03$ & $14.55 \pm 0.05$ & $14.23 \pm 0.05$ & & 104546.21+202220.2 & $14.08 \pm 0.03$ & $13.83 \pm 0.04$ & & $53.5 \pm 6.1$ & $-19.9 \pm 7.3$\\
10454833-1142067 & $14.29 \pm 0.02$ & $13.75 \pm 0.03$ & $13.42 \pm 0.04$ & & 104548.24-114206.5 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $-122.9 \pm 6.9$ & $16.5 \pm 6.6$\\
10454856+2150262 & $16.81 \pm 0.13$ & $16.22 \pm 0.16$ & $15.43 \pm 0.15$ & & 104548.62+215027.1 & $15.11 \pm 0.04$ & $14.82 \pm 0.07$ & & $66.3 \pm 15.3$ & $74.4 \pm 17.7$\\
10454932+1254541 & $15.59 \pm 0.07$ & $15.06 \pm 0.10$ & $14.61 \pm 0.09$ & & 104549.10+125453.9 & $14.16 \pm 0.03$ & $13.92 \pm 0.04$ & & $-308.2 \pm 16.8$ & $-21.9 \pm 13.9$\\
10454955+1252582 & $14.03 \pm 0.03$ & $13.45 \pm 0.03$ & $13.17 \pm 0.03$ & & 104549.35+125258.2 & $12.94 \pm 0.03$ & $12.72 \pm 0.03$ & & $-288.1 \pm 16.2$ & $3.5 \pm 13.3$\\
10455076-0410380 & $14.09 \pm 0.02$ & $13.51 \pm 0.03$ & $13.24 \pm 0.04$ & & 104550.72-041038.2 & $13.06 \pm 0.02$ & $12.89 \pm 0.03$ & & $-46.4 \pm 6.5$ & $-10.8 \pm 6.4$\\
10455263-2819303 & $12.82 \pm 0.02$ & $12.31 \pm 0.02$ & $11.94 \pm 0.03$ & & 104552.59-281930.4 & $11.72 \pm 0.02$ & $11.44 \pm 0.02$ & & $-45.8 \pm 5.1$ & $-14.8 \pm 6.1$\\
10455311-1733066 & $14.87 \pm 0.04$ & $14.30 \pm 0.06$ & $13.98 \pm 0.06$ & & 104552.99-173306.7 & $13.79 \pm 0.03$ & $13.52 \pm 0.03$ & & $-138.5 \pm 6.5$ & $-5.1 \pm 7.6$\\
10455412+6422537 & $15.35 \pm 0.05$ & $14.74 \pm 0.07$ & $14.34 \pm 0.08$ & & 104554.00+642253.7 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $-68.5 \pm 2.9$ & $1.4 \pm 8.5$\\
10455465-1108374 & $16.16 \pm 0.08$ & $15.61 \pm 0.10$ & $15.24 \pm 0.17$ & & 104554.56-110837.3 & $15.03 \pm 0.03$ & $14.74 \pm 0.07$ & & $-120.4 \pm 15.4$ & $1.8 \pm 19.6$\\
10455626-2130383 & $14.80 \pm 0.04$ & $14.22 \pm 0.05$ & $13.72 \pm 0.05$ & & 104556.17-213038.4 & $13.44 \pm 0.02$ & $13.21 \pm 0.03$ & & $-106.2 \pm 6.0$ & $-2.7 \pm 6.2$\\
10455727+1817394 & $15.01 \pm 0.03$ & $14.35 \pm 0.04$ & $14.04 \pm 0.05$ & & 104557.30+181737.5 & $13.82 \pm 0.03$ & $13.58 \pm 0.04$ & & $40.6 \pm 9.6$ & $-151.7 \pm 12.4$\\
10455939+2943376 & $15.90 \pm 0.11$ & $15.25 \pm 0.13$ & $14.97 \pm 0.17$ & & 104559.34+294337.6 & $14.80 \pm 0.03$ & $14.62 \pm 0.06$ & & $-63.9 \pm 12.2$ & $-3.0 \pm 15.8$\\
10460139+3312497 & $16.53 \pm 0.13$ & $15.72 \pm 0.15$ & $15.42 \pm 0.14$ & & 104601.53+331256.2 & $15.21 \pm 0.04$ & $14.52 \pm 0.05$ & & $163.8 \pm 15.6$ & $625.5 \pm 24.9$\\
10460296+1930310 & $15.28 \pm 0.04$ & $14.69 \pm 0.04$ & $14.30 \pm 0.05$ & & 104602.89+193030.9 & $14.09 \pm 0.03$ & $13.83 \pm 0.04$ & & $-69.1 \pm 9.2$ & $-8.1 \pm 6.8$\\
10460393+3801419 & $14.90 \pm 0.03$ & $14.39 \pm 0.04$ & $14.07 \pm 0.05$ & & 104603.92+380141.5 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $-0.5 \pm 7.8$ & $-33.5 \pm 6.5$\\
10460399+5546578 & $15.90 \pm 0.09$ & $15.38 \pm 0.12$ & $15.10 \pm 0.16$ & & 104604.06+554657.9 & $14.86 \pm 0.03$ & $14.68 \pm 0.05$ & & $51.8 \pm 5.2$ & $16.4 \pm 10.7$\\
10460405-3048421 & $12.54 \pm 0.03$ & $11.92 \pm 0.03$ & $11.57 \pm 0.02$ & & 104604.02-304842.1 & $11.35 \pm 0.02$ & $11.14 \pm 0.02$ & & $-31.0 \pm 4.8$ & $1.3 \pm 6.1$\\
10460592-4010546 & $14.56 \pm 0.04$ & $13.99 \pm 0.05$ & $13.64 \pm 0.05$ & & 104605.88-401054.1 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $-40.5 \pm 4.5$ & $49.2 \pm 6.8$\\
10460596-0120570 & $14.31 \pm 0.02$ & $13.76 \pm 0.02$ & $13.48 \pm 0.04$ & & 104605.91-012056.7 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $-53.0 \pm 6.7$ & $24.7 \pm 6.6$\\
10460710+4958446 & $13.69 \pm 0.02$ & $13.08 \pm 0.03$ & $12.78 \pm 0.02$ & & 104607.00+495844.3 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $-81.1 \pm 3.7$ & $-30.9 \pm 6.3$\\
10460755+0124018 & $12.04 \pm 0.02$ & $11.50 \pm 0.02$ & $11.21 \pm 0.02$ & & 104607.46+012401.0 & $11.01 \pm 0.02$ & $10.83 \pm 0.02$ & & $-130.4 \pm 20.5$ & $-78.4 \pm 11.2$\\
10461108+3805414 & $15.70 \pm 0.05$ & $14.95 \pm 0.06$ & $14.64 \pm 0.07$ & & 104611.01+380540.5 & $14.34 \pm 0.03$ & $14.07 \pm 0.04$ & & $-74.9 \pm 8.6$ & $-70.3 \pm 7.2$\\
10461108-1543556 & $14.38 \pm 0.03$ & $13.67 \pm 0.03$ & $13.22 \pm 0.03$ & & 104610.89-154355.0 & $12.89 \pm 0.02$ & $12.64 \pm 0.02$ & & $-223.1 \pm 7.3$ & $48.1 \pm 6.0$\\
10461140-1111483 & $14.46 \pm 0.03$ & $13.80 \pm 0.03$ & $13.52 \pm 0.04$ & & 104611.33-111148.8 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $-89.7 \pm 8.0$ & $-39.9 \pm 8.1$\\
10461334+3733471 & $14.15 \pm 0.02$ & $13.57 \pm 0.03$ & $13.25 \pm 0.03$ & & 104613.27+373347.0 & $13.04 \pm 0.02$ & $12.82 \pm 0.03$ & & $-69.8 \pm 12.1$ & $-2.4 \pm 6.7$\\
10461591+5101121 & $13.64 \pm 0.02$ & $13.02 \pm 0.02$ & $12.73 \pm 0.03$ & & 104615.85+510110.2 & $12.54 \pm 0.02$ & $12.37 \pm 0.02$ & & $-50.1 \pm 3.2$ & $-163.1 \pm 7.9$\\
10461607-2921146 & $14.92 \pm 0.04$ & $14.32 \pm 0.04$ & $14.05 \pm 0.06$ & & 104616.03-292114.8 & $13.84 \pm 0.03$ & $13.67 \pm 0.03$ & & $-50.6 \pm 5.7$ & $-16.8 \pm 7.0$\\
10461773-2112176 & $15.57 \pm 0.05$ & $14.97 \pm 0.07$ & $14.66 \pm 0.10$ & & 104617.65-211216.0 & $14.43 \pm 0.03$ & $14.20 \pm 0.04$ & & $-98.7 \pm 7.6$ & $129.6 \pm 10.1$\\
10461864+2821439 & $14.49 \pm 0.04$ & $13.94 \pm 0.05$ & $13.65 \pm 0.06$ & & 104618.59+282142.2 & $13.46 \pm 0.03$ & $13.23 \pm 0.03$ & & $-58.1 \pm 6.3$ & $-153.0 \pm 13.1$\\
10461875+4441149 & $15.62 \pm 0.06$ & $14.66 \pm 0.06$ & $14.13 \pm 0.05$ & & 104618.61+444113.6 & $13.54 \pm 0.03$ & $13.29 \pm 0.03$ & & $-140.6 \pm 5.9$ & $-120.8 \pm 10.4$\\
10461944-1425514 & $15.86 \pm 0.06$ & $15.27 \pm 0.09$ & $14.90 \pm 0.13$ & & 104619.42-142551.8 & $14.69 \pm 0.03$ & $14.43 \pm 0.05$ & & $-28.9 \pm 7.8$ & $-35.2 \pm 8.4$\\
10461969+7457455 & $13.78 \pm 0.03$ & $13.18 \pm 0.02$ & $12.90 \pm 0.03$ & & 104619.68+745745.9 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $-2.5 \pm 1.0$ & $40.1 \pm 7.2$\\
10461994+2005042 & $17.21 \pm 0.19$ & $16.02 \pm 0.15$ & $15.30 \pm 0.13$ & & 104620.00+200505.9 & $14.76 \pm 0.03$ & $14.45 \pm 0.06$ & & $57.8 \pm 16.8$ & $137.5 \pm 22.8$\\
10462014+6447258 & $14.53 \pm 0.03$ & $13.98 \pm 0.04$ & $13.66 \pm 0.04$ & & 104620.03+644725.2 & $13.45 \pm 0.02$ & $13.25 \pm 0.03$ & & $-64.9 \pm 2.7$ & $-59.9 \pm 9.7$\\
10462164-2301403 & $12.65 \pm 0.02$ & $12.04 \pm 0.02$ & $11.74 \pm 0.02$ & & 104621.70-230141.4 & $11.59 \pm 0.02$ & $11.41 \pm 0.02$ & & $63.8 \pm 5.2$ & $-81.8 \pm 5.9$\\
10462259+0148120 & $13.54 \pm 0.02$ & $12.99 \pm 0.03$ & $12.71 \pm 0.02$ & & 104622.56+014812.1 & $12.51 \pm 0.02$ & $12.34 \pm 0.02$ & & $-43.8 \pm 7.0$ & $9.1 \pm 6.9$\\
10462299-3853422 & $15.07 \pm 0.04$ & $14.51 \pm 0.05$ & $14.07 \pm 0.06$ & & 104623.01-385343.1 & $13.80 \pm 0.03$ & $13.57 \pm 0.03$ & & $25.6 \pm 5.1$ & $-76.9 \pm 7.2$\\
10462392-0109216 & $15.26 \pm 0.05$ & $14.69 \pm 0.06$ & $14.32 \pm 0.10$ & & 104623.88-010921.3 & $14.14 \pm 0.03$ & $13.86 \pm 0.04$ & & $-48.2 \pm 7.8$ & $21.4 \pm 7.2$\\
10462457-1042064 & $15.88 \pm 0.07$ & $15.33 \pm 0.09$ & $14.98 \pm 0.14$ & & 104624.50-104207.0 & $14.58 \pm 0.03$ & $14.35 \pm 0.05$ & & $-87.6 \pm 10.4$ & $-51.5 \pm 11.4$\\
10462630-4021030 & $13.48 \pm 0.02$ & $12.92 \pm 0.03$ & $12.65 \pm 0.03$ & & 104626.32-402103.2 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $21.3 \pm 4.1$ & $-21.4 \pm 6.3$\\
10462682+2341455 & $13.33 \pm 0.02$ & $12.77 \pm 0.02$ & $12.45 \pm 0.02$ & & 104626.79+234145.3 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $-36.8 \pm 6.2$ & $-14.9 \pm 8.6$\\
10462682+5025352 & $15.92 \pm 0.06$ & $15.28 \pm 0.09$ & $14.93 \pm 0.12$ & & 104626.71+502535.1 & $14.74 \pm 0.03$ & $14.50 \pm 0.05$ & & $-87.3 \pm 4.9$ & $-10.3 \pm 8.6$\\
10462809+0604194 & $13.41 \pm 0.02$ & $12.82 \pm 0.02$ & $12.51 \pm 0.03$ & & 104628.00+060419.5 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $-121.8 \pm 7.5$ & $4.7 \pm 21.2$\\
10462809+5933575 & $13.69 \pm 0.03$ & $13.12 \pm 0.03$ & $12.82 \pm 0.02$ & & 104627.96+593357.4 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $-95.5 \pm 3.6$ & $-10.3 \pm 7.0$\\
10462829-0310116 & $14.65 \pm 0.03$ & $14.00 \pm 0.05$ & $13.68 \pm 0.06$ & & 104628.18-031012.7 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $-145.5 \pm 8.0$ & $-94.9 \pm 7.6$\\
10462843+3435013 & $15.58 \pm 0.06$ & $14.97 \pm 0.08$ & $14.51 \pm 0.07$ & & 104628.47+343500.8 & $14.24 \pm 0.03$ & $14.01 \pm 0.04$ & & $47.0 \pm 10.7$ & $-50.2 \pm 8.8$\\
10462928+2934402 & $15.03 \pm 0.05$ & $14.43 \pm 0.06$ & $14.11 \pm 0.08$ & & 104629.24+293440.0 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $-43.9 \pm 6.9$ & $-14.7 \pm 9.4$\\
10462964+4833124 & $12.21 \pm 0.02$ & $11.63 \pm 0.02$ & $11.31 \pm 0.02$ & & 104629.63+483313.2 & $11.14 \pm 0.02$ & $10.94 \pm 0.02$ & & $-14.3 \pm 3.3$ & $63.6 \pm 10.2$\\
10462973+1823231 & $14.24 \pm 0.02$ & $13.64 \pm 0.03$ & $13.36 \pm 0.03$ & & 104629.68+182323.1 & $13.19 \pm 0.03$ & $13.01 \pm 0.03$ & & $-60.4 \pm 6.4$ & $-2.9 \pm 8.8$\\
10462983+2353114 & $14.73 \pm 0.03$ & $14.11 \pm 0.03$ & $13.80 \pm 0.04$ & & 104629.77+235311.3 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-61.3 \pm 7.2$ & $-14.9 \pm 10.4$\\
10463104-2837065 & $13.61 \pm 0.03$ & $13.05 \pm 0.03$ & $12.75 \pm 0.03$ & & 104631.00-283706.9 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $-42.5 \pm 5.2$ & $-35.3 \pm 6.3$\\
10463141+2345181 & $14.84 \pm 0.03$ & $14.28 \pm 0.03$ & $13.96 \pm 0.05$ & & 104631.36+234518.3 & $13.80 \pm 0.03$ & $13.58 \pm 0.04$ & & $-48.6 \pm 6.7$ & $12.1 \pm 9.1$\\
10463229+0246508 & $14.23 \pm 0.03$ & $13.65 \pm 0.03$ & $13.25 \pm 0.04$ & & 104632.20+024650.9 & $12.93 \pm 0.02$ & $12.65 \pm 0.03$ & & $-132.0 \pm 12.5$ & $9.2 \pm 12.1$\\
10463279+0010302 & $13.75 \pm 0.02$ & $13.21 \pm 0.02$ & $12.94 \pm 0.03$ & & 104632.75+001029.6 & $12.76 \pm 0.02$ & $12.54 \pm 0.03$ & & $-58.7 \pm 9.6$ & $-60.4 \pm 13.1$\\
10463303+6030369 & $14.75 \pm 0.04$ & $14.10 \pm 0.05$ & $13.77 \pm 0.04$ & & 104632.96+603036.7 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $-50.9 \pm 3.0$ & $-21.3 \pm 7.3$\\
10463352-0825056 & $14.57 \pm 0.03$ & $13.99 \pm 0.04$ & $13.63 \pm 0.04$ & & 104633.48-082505.6 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $-47.5 \pm 6.8$ & $-0.2 \pm 8.2$\\
10463574+1906217 & $13.77 \pm 0.02$ & $13.20 \pm 0.02$ & $12.89 \pm 0.02$ & & 104635.61+190620.6 & $12.72 \pm 0.03$ & $12.53 \pm 0.03$ & & $-151.1 \pm 6.9$ & $-92.0 \pm 6.3$\\
10463698+7503562 & $12.67 \pm 0.02$ & $12.11 \pm 0.02$ & $11.79 \pm 0.02$ & & 104636.66+750355.4 & $11.56 \pm 0.02$ & $11.37 \pm 0.02$ & & $-108.5 \pm 2.7$ & $-75.5 \pm 6.5$\\
10463715+1554549 & $15.24 \pm 0.04$ & $14.71 \pm 0.06$ & $14.31 \pm 0.07$ & & 104637.08+155454.2 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $-96.8 \pm 13.1$ & $-69.7 \pm 10.7$\\
10463748-2844277 & $13.94 \pm 0.03$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 104637.42-284427.8 & $12.89 \pm 0.03$ & $12.72 \pm 0.03$ & & $-75.3 \pm 5.5$ & $-3.8 \pm 6.5$\\
10463753+3312483 & $14.90 \pm 0.03$ & $14.33 \pm 0.05$ & $14.02 \pm 0.05$ & & 104637.47+331248.0 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $-66.4 \pm 6.1$ & $-29.3 \pm 8.5$\\
10463761+1819216 & $14.09 \pm 0.02$ & $13.56 \pm 0.03$ & $13.29 \pm 0.03$ & & 104637.65+181920.6 & $13.05 \pm 0.02$ & $12.79 \pm 0.03$ & & $40.4 \pm 7.4$ & $-84.0 \pm 6.8$\\
10463772+3516559 & $14.29 \pm 0.03$ & $13.71 \pm 0.04$ & $13.42 \pm 0.03$ & & 104637.69+351654.2 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-37.4 \pm 5.3$ & $-159.4 \pm 8.3$\\
10463782+3241095 & $11.97 \pm 0.03$ & $11.37 \pm 0.03$ & $11.08 \pm 0.02$ & & 104637.75+324110.0 & $10.90 \pm 0.02$ & $10.69 \pm 0.02$ & & $-91.5 \pm 5.7$ & $51.3 \pm 11.3$\\
10463787-3631227 & $13.14 \pm 0.03$ & $12.53 \pm 0.02$ & $12.21 \pm 0.03$ & & 104637.75-363121.9 & $12.05 \pm 0.02$ & $11.86 \pm 0.02$ & & $-124.5 \pm 5.2$ & $71.1 \pm 6.4$\\
10464042-1727458 & $16.38 \pm 0.11$ & $15.66 \pm 0.13$ & $15.29 \pm 0.19$ & & 104640.50-172746.1 & $15.13 \pm 0.04$ & $14.86 \pm 0.07$ & & $92.2 \pm 17.6$ & $-26.0 \pm 20.7$\\
10464164-1045574 & $12.47 \pm 0.02$ & $11.94 \pm 0.02$ & $11.65 \pm 0.02$ & & 104641.55-104557.4 & $11.49 \pm 0.02$ & $11.31 \pm 0.02$ & & $-112.7 \pm 8.6$ & $4.4 \pm 6.2$\\
10464171-2921084 & $13.17 \pm 0.03$ & $12.59 \pm 0.02$ & $12.28 \pm 0.02$ & & 104641.74-292108.8 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $36.0 \pm 5.0$ & $-35.0 \pm 6.2$\\
10464294+5056409 & $15.69 \pm 0.06$ & $15.00 \pm 0.07$ & $14.66 \pm 0.08$ & & 104642.87+505640.6 & $14.44 \pm 0.03$ & $14.25 \pm 0.04$ & & $-56.8 \pm 4.1$ & $-26.0 \pm 7.6$\\
10464346+4639109 & $14.90 \pm 0.03$ & $14.28 \pm 0.04$ & $13.98 \pm 0.05$ & & 104643.40+463910.6 & $13.75 \pm 0.04$ & $13.56 \pm 0.05$ & & $-54.0 \pm 6.5$ & $-26.5 \pm 12.8$\\
10464376-2457035 & $14.82 \pm 0.03$ & $14.26 \pm 0.03$ & $13.91 \pm 0.05$ & & 104643.77-245703.1 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $9.6 \pm 6.0$ & $36.8 \pm 7.7$\\
10464519+4644576 & $14.08 \pm 0.03$ & $13.48 \pm 0.03$ & $13.18 \pm 0.03$ & & 104645.10+464457.6 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $-79.8 \pm 5.6$ & $1.1 \pm 6.5$\\
10464528+6028064 & $14.05 \pm 0.03$ & $13.47 \pm 0.03$ & $13.19 \pm 0.03$ & & 104645.23+602806.3 & $13.02 \pm 0.03$ & $12.84 \pm 0.03$ & & $-34.1 \pm 2.8$ & $-10.6 \pm 7.1$\\
10464670-1628151 & $13.44 \pm 0.02$ & $12.81 \pm 0.02$ & $12.49 \pm 0.03$ & & 104646.65-162815.9 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-51.3 \pm 6.2$ & $-59.5 \pm 6.7$\\
10464714+7932473 & $11.77 \pm 0.02$ & $11.24 \pm 0.03$ & $10.90 \pm 0.02$ & & 104646.59+793246.9 & $10.72 \pm 0.02$ & $10.53 \pm 0.02$ & & $-143.2 \pm 3.7$ & $-42.6 \pm 10.2$\\
10464787+8349148 & $13.42 \pm 0.03$ & $12.81 \pm 0.03$ & $12.53 \pm 0.03$ & & 104647.47+834914.4 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $-61.7 \pm 1.6$ & $-30.9 \pm 8.5$\\
10464861+2248581 & $15.88 \pm 0.06$ & $15.30 \pm 0.08$ & $14.99 \pm 0.09$ & & 104648.55+224858.0 & $14.74 \pm 0.03$ & $14.55 \pm 0.06$ & & $-58.4 \pm 7.2$ & $-6.5 \pm 8.2$\\
10464909+5617074 & $14.33 \pm 0.03$ & $13.71 \pm 0.04$ & $13.38 \pm 0.03$ & & 104648.99+561707.5 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-74.5 \pm 3.5$ & $8.4 \pm 8.1$\\
10464956-2701395 & $16.11 \pm 0.10$ & $15.48 \pm 0.12$ & $15.21 \pm 0.16$ & & 104649.56-270140.5 & $14.96 \pm 0.03$ & $14.74 \pm 0.06$ & & $7.2 \pm 10.8$ & $-86.3 \pm 13.5$\\
10464991+4151198 & $15.70 \pm 0.06$ & $15.14 \pm 0.08$ & $14.83 \pm 0.09$ & & 104649.82+415120.2 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $-84.6 \pm 5.2$ & $33.1 \pm 10.0$\\
10465094-0331100 & $14.72 \pm 0.03$ & $14.13 \pm 0.05$ & $13.84 \pm 0.06$ & & 104650.89-033110.2 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $-63.9 \pm 9.0$ & $-17.9 \pm 9.7$\\
10465121-2517398 & $14.41 \pm 0.03$ & $13.81 \pm 0.03$ & $13.52 \pm 0.04$ & & 104651.25-251740.5 & $13.36 \pm 0.03$ & $13.19 \pm 0.03$ & & $44.6 \pm 5.8$ & $-59.7 \pm 6.9$\\
10465126+5144421 & $16.12 \pm 0.08$ & $15.60 \pm 0.11$ & $15.22 \pm 0.13$ & & 104651.21+514442.1 & $14.97 \pm 0.03$ & $14.77 \pm 0.05$ & & $-42.2 \pm 6.7$ & $-0.1 \pm 14.9$\\
10465186+7501539 & $13.09 \pm 0.02$ & $12.54 \pm 0.02$ & $12.24 \pm 0.02$ & & 104651.45+750152.1 & $12.05 \pm 0.02$ & $11.82 \pm 0.02$ & & $-139.5 \pm 3.4$ & $-161.3 \pm 7.4$\\
10465194+1136098 & $16.44 \pm 0.12$ & $15.77 \pm 0.14$ & $15.36 \pm 0.20$ & & 104651.92+113611.5 & $14.75 \pm 0.03$ & $14.56 \pm 0.06$ & & $-19.3 \pm 22.3$ & $162.1 \pm 28.0$\\
10465278-2104427 & $12.76 \pm 0.02$ & $12.25 \pm 0.02$ & $11.91 \pm 0.02$ & & 104652.80-210444.7 & $11.74 \pm 0.02$ & $11.54 \pm 0.02$ & & $17.2 \pm 5.8$ & $-160.1 \pm 7.3$\\
10465314-3544429 & $13.47 \pm 0.02$ & $12.92 \pm 0.02$ & $12.64 \pm 0.02$ & & 104653.13-354445.0 & $12.46 \pm 0.02$ & $12.22 \pm 0.02$ & & $-2.8 \pm 4.9$ & $-179.3 \pm 8.1$\\
10465553+1609040 & $14.59 \pm 0.03$ & $14.01 \pm 0.04$ & $13.66 \pm 0.04$ & & 104655.51+160901.7 & $13.47 \pm 0.03$ & $13.21 \pm 0.03$ & & $-21.0 \pm 19.2$ & $-213.5 \pm 9.9$\\
10465596+1936218 & $13.22 \pm 0.02$ & $12.63 \pm 0.02$ & $12.32 \pm 0.02$ & & 104655.90+193621.4 & $12.16 \pm 0.02$ & $11.98 \pm 0.02$ & & $-66.5 \pm 5.4$ & $-30.2 \pm 5.8$\\
10465689-1602036 & $13.45 \pm 0.02$ & $12.82 \pm 0.02$ & $12.45 \pm 0.03$ & & 104656.68-160203.4 & $12.21 \pm 0.02$ & $12.03 \pm 0.02$ & & $-248.5 \pm 7.6$ & $22.5 \pm 5.8$\\
10465727-1329132 & $13.56 \pm 0.02$ & $12.97 \pm 0.02$ & $12.69 \pm 0.03$ & & 104657.23-132913.5 & $12.54 \pm 0.02$ & $12.33 \pm 0.02$ & & $-51.5 \pm 6.4$ & $-21.6 \pm 7.3$\\
10465866-2705048 & $13.49 \pm 0.03$ & $12.86 \pm 0.02$ & $12.45 \pm 0.03$ & & 104658.43-270505.7 & $12.24 \pm 0.02$ & $12.04 \pm 0.02$ & & $-261.3 \pm 7.8$ & $-76.9 \pm 6.5$\\
10470011+5646365 & $14.97 \pm 0.03$ & $14.43 \pm 0.06$ & $14.15 \pm 0.05$ & & 104700.04+564636.5 & $13.93 \pm 0.03$ & $13.68 \pm 0.03$ & & $-57.0 \pm 3.5$ & $-2.0 \pm 9.2$\\
10470182+3357285 & $14.22 \pm 0.02$ & $13.64 \pm 0.03$ & $13.36 \pm 0.03$ & & 104701.79+335728.3 & $13.16 \pm 0.02$ & $12.94 \pm 0.03$ & & $-40.1 \pm 7.0$ & $-13.1 \pm 7.2$\\
10470186+3018342 & $14.78 \pm 0.03$ & $14.23 \pm 0.05$ & $13.96 \pm 0.04$ & & 104701.82+301834.1 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $-43.8 \pm 7.3$ & $-9.1 \pm 10.8$\\
10470201+1632224 & $13.40 \pm 0.02$ & $12.82 \pm 0.03$ & $12.52 \pm 0.03$ & & 104702.04+163221.9 & $12.31 \pm 0.02$ & $12.14 \pm 0.02$ & & $34.4 \pm 12.2$ & $-47.4 \pm 7.9$\\
10470219-0921029 & $16.10 \pm 0.08$ & $15.55 \pm 0.10$ & $15.07 \pm 0.16$ & & 104702.23-092104.0 & $14.90 \pm 0.03$ & $14.70 \pm 0.06$ & & $40.4 \pm 15.1$ & $-99.9 \pm 16.5$\\
10470223-2754181 & $15.99 \pm 0.09$ & $15.38 \pm 0.10$ & $15.10 \pm 0.15$ & & 104702.14-275418.3 & $14.65 \pm 0.03$ & $14.44 \pm 0.05$ & & $-108.4 \pm 9.6$ & $-21.1 \pm 13.0$\\
10470336+3233144 & $16.23 \pm 0.09$ & $15.62 \pm 0.10$ & $15.27 \pm 0.11$ & & 104703.42+323314.2 & $14.97 \pm 0.03$ & $14.78 \pm 0.06$ & & $64.7 \pm 11.8$ & $-16.7 \pm 18.1$\\
10470381+7515106 & $15.69 \pm 0.07$ & $15.16 \pm 0.09$ & $14.81 \pm 0.12$ & & 104703.93+751510.6 & $14.65 \pm 0.03$ & $14.46 \pm 0.04$ & & $41.1 \pm 1.7$ & $3.2 \pm 9.0$\\
10470500-2317266 & $14.64 \pm 0.04$ & $14.02 \pm 0.04$ & $13.67 \pm 0.05$ & & 104704.95-231726.4 & $13.47 \pm 0.03$ & $13.23 \pm 0.03$ & & $-54.7 \pm 6.1$ & $14.7 \pm 6.9$\\
10470512+1851314 & $14.40 \pm 0.03$ & $13.78 \pm 0.03$ & $13.46 \pm 0.03$ & & 104705.11+185130.9 & $13.28 \pm 0.03$ & $13.03 \pm 0.03$ & & $-12.2 \pm 6.2$ & $-42.2 \pm 6.2$\\
10470628+3220177 & $16.52 \pm 0.10$ & $15.81 \pm 0.11$ & $15.18 \pm 0.11$ & & 104706.36+322016.6 & $14.99 \pm 0.03$ & $14.73 \pm 0.06$ & & $97.2 \pm 13.0$ & $-103.3 \pm 15.1$\\
10470720+2004362 & $12.08 \pm 0.02$ & $11.50 \pm 0.02$ & $11.19 \pm 0.02$ & & 104707.04+200433.5 & $11.01 \pm 0.02$ & $10.82 \pm 0.02$ & & $-182.1 \pm 6.4$ & $-216.8 \pm 7.3$\\
10470834-1145186 & $16.06 \pm 0.07$ & $15.52 \pm 0.11$ & $15.21 \pm 0.16$ & & 104708.39-114519.2 & $14.93 \pm 0.03$ & $14.73 \pm 0.06$ & & $70.4 \pm 15.6$ & $-56.1 \pm 18.6$\\
10470850+3921183 & $14.01 \pm 0.03$ & $13.50 \pm 0.03$ & $13.20 \pm 0.03$ & & 104708.52+392117.9 & $13.03 \pm 0.03$ & $12.81 \pm 0.03$ & & $25.1 \pm 4.1$ & $-31.5 \pm 6.1$\\
10470887+2541327 & $14.38 \pm 0.03$ & $13.75 \pm 0.03$ & $13.48 \pm 0.03$ & & 104708.80+254132.4 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $-72.5 \pm 5.5$ & $-31.6 \pm 6.2$\\
10470952+5801342 & $15.73 \pm 0.06$ & $15.12 \pm 0.08$ & $14.83 \pm 0.08$ & & 104709.44+580134.4 & $14.40 \pm 0.03$ & $14.20 \pm 0.04$ & & $-61.3 \pm 4.0$ & $20.4 \pm 9.0$\\
10470977+1420100 & $13.82 \pm 0.02$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 104709.72+142010.1 & $12.74 \pm 0.02$ & $12.52 \pm 0.03$ & & $-61.5 \pm 7.7$ & $6.5 \pm 8.8$\\
10471081+7142284 & $12.87 \pm 0.02$ & $12.33 \pm 0.03$ & $12.05 \pm 0.02$ & & 104710.93+714228.1 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $55.1 \pm 2.0$ & $-32.6 \pm 14.6$\\
10471122-2816440 & $13.95 \pm 0.03$ & $13.42 \pm 0.03$ & $13.13 \pm 0.03$ & & 104711.25-281644.3 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $34.2 \pm 5.4$ & $-27.1 \pm 6.5$\\
10471178-3728494 & $13.65 \pm 0.02$ & $13.10 \pm 0.03$ & $12.78 \pm 0.03$ & & 104711.67-372849.0 & $12.60 \pm 0.02$ & $12.41 \pm 0.03$ & & $-107.9 \pm 5.1$ & $39.4 \pm 7.2$\\
10471265+4026437 & $11.38 \pm 0.02$ & $10.78 \pm 0.02$ & $10.40 \pm 0.02$ & & 104712.33+402643.4 & $10.19 \pm 0.02$ & $9.97 \pm 0.02$ & & $-289.3 \pm 7.1$ & $-21.4 \pm 6.3$\\
10471295+3446492 & $15.00 \pm 0.04$ & $14.44 \pm 0.06$ & $14.08 \pm 0.04$ & & 104712.93+344648.7 & $13.92 \pm 0.03$ & $13.69 \pm 0.04$ & & $-21.5 \pm 11.6$ & $-47.6 \pm 10.0$\\
10471363+0947016 & $13.94 \pm 0.03$ & $13.38 \pm 0.03$ & $12.92 \pm 0.03$ & & 104713.63+094701.0 & $12.72 \pm 0.02$ & $12.47 \pm 0.03$ & & $11.8 \pm 12.7$ & $-56.8 \pm 7.2$\\
10471381+4026493 & $12.44 \pm 0.02$ & $11.70 \pm 0.02$ & $11.25 \pm 0.02$ & & 104713.49+402648.9 & $10.96 \pm 0.02$ & $10.70 \pm 0.02$ & & $-296.8 \pm 7.3$ & $-28.7 \pm 6.4$\\
10471476+5725306 & $13.58 \pm 0.02$ & $13.03 \pm 0.04$ & $12.66 \pm 0.03$ & & 104714.62+572530.4 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $-110.5 \pm 4.0$ & $-20.9 \pm 8.7$\\
10471479+4739281 & $14.98 \pm 0.03$ & $14.44 \pm 0.04$ & $14.16 \pm 0.05$ & & 104714.71+473928.8 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $-74.4 \pm 4.4$ & $59.5 \pm 8.6$\\
10471501+7812060 & $13.16 \pm 0.03$ & $12.55 \pm 0.03$ & $12.27 \pm 0.02$ & & 104714.67+781206.1 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $-97.3 \pm 2.6$ & $6.1 \pm 12.0$\\
10471666+4553351 & $13.55 \pm 0.02$ & $12.94 \pm 0.02$ & $12.66 \pm 0.02$ & & 104716.52+455334.4 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $-120.9 \pm 6.3$ & $-65.2 \pm 6.4$\\
10471746-8039335 & $15.88 \pm 0.07$ & $15.34 \pm 0.08$ & $14.93 \pm 0.13$ & & 104717.11-803932.2 & $14.65 \pm 0.03$ & $14.44 \pm 0.04$ & & $-83.6 \pm 2.2$ & $131.6 \pm 10.1$\\
10471894+4313160 & $14.36 \pm 0.02$ & $13.80 \pm 0.03$ & $13.50 \pm 0.02$ & & 104718.88+431315.8 & $13.34 \pm 0.03$ & $13.17 \pm 0.03$ & & $-55.7 \pm 4.3$ & $-19.4 \pm 7.4$\\
10472041-1032020 & $13.63 \pm 0.03$ & $13.07 \pm 0.02$ & $12.78 \pm 0.03$ & & 104720.41-103203.0 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $-1.6 \pm 6.2$ & $-87.6 \pm 6.6$\\
10472062-0242479 & $15.47 \pm 0.06$ & $14.90 \pm 0.08$ & $14.60 \pm 0.11$ & & 104720.67-024248.1 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $61.0 \pm 8.0$ & $-11.0 \pm 10.8$\\
10472350+2118024 & $15.27 \pm 0.04$ & $14.70 \pm 0.05$ & $14.36 \pm 0.06$ & & 104723.36+211801.8 & $14.10 \pm 0.03$ & $13.89 \pm 0.05$ & & $-164.5 \pm 7.5$ & $-44.3 \pm 11.5$\\
10472373-0609415 & $13.92 \pm 0.03$ & $13.34 \pm 0.02$ & $13.06 \pm 0.03$ & & 104723.69-060942.6 & $12.85 \pm 0.03$ & $12.61 \pm 0.03$ & & $-46.5 \pm 12.6$ & $-94.7 \pm 11.2$\\
10472468-3806396 & $16.20 \pm 0.11$ & $15.42 \pm 0.12$ & $15.02 \pm 0.16$ & & 104724.51-380641.2 & $14.71 \pm 0.03$ & $14.50 \pm 0.05$ & & $-167.5 \pm 8.3$ & $-139.1 \pm 12.7$\\
10472515-1108334 & $15.40 \pm 0.03$ & $14.83 \pm 0.05$ & $14.55 \pm 0.09$ & & 104725.13-110834.7 & $14.29 \pm 0.03$ & $14.01 \pm 0.04$ & & $-30.5 \pm 9.0$ & $-109.8 \pm 8.4$\\
10472531+1427416 & $16.64 \pm 0.11$ & $15.96 \pm 0.15$ & $15.64 \pm 0.17$ & & 104725.32+142739.6 & $14.91 \pm 0.04$ & $14.65 \pm 0.06$ & & $14.0 \pm 20.3$ & $-152.9 \pm 19.7$\\
10472762+1837407 & $15.69 \pm 0.05$ & $15.13 \pm 0.07$ & $14.83 \pm 0.09$ & & 104727.66+183739.9 & $14.51 \pm 0.03$ & $14.28 \pm 0.06$ & & $47.4 \pm 7.9$ & $-58.4 \pm 7.6$\\
10472791+1221308 & $14.48 \pm 0.02$ & $13.82 \pm 0.03$ & $13.44 \pm 0.03$ & & 104727.82+122130.6 & $13.27 \pm 0.03$ & $13.03 \pm 0.03$ & & $-108.9 \pm 8.1$ & $-15.6 \pm 6.7$\\
10472803-1145450 & $15.68 \pm 0.06$ & $15.05 \pm 0.07$ & $14.66 \pm 0.11$ & & 104728.12-114542.9 & $14.08 \pm 0.03$ & $13.82 \pm 0.04$ & & $107.1 \pm 7.9$ & $182.2 \pm 8.9$\\
10472835+7139298 & $14.77 \pm 0.04$ & $14.26 \pm 0.06$ & $13.97 \pm 0.05$ & & 104728.24+713929.4 & $13.70 \pm 0.02$ & $13.53 \pm 0.03$ & & $-51.7 \pm 2.0$ & $-34.6 \pm 8.7$\\
10472889-2118442 & $13.76 \pm 0.02$ & $13.21 \pm 0.04$ & $12.92 \pm 0.03$ & & 104728.81-211844.2 & $12.73 \pm 0.02$ & $12.50 \pm 0.03$ & & $-90.2 \pm 5.7$ & $0.2 \pm 6.6$\\
10472903+4935157 & $15.56 \pm 0.04$ & $14.92 \pm 0.06$ & $14.64 \pm 0.09$ & & 104728.99+493515.0 & $14.44 \pm 0.03$ & $14.27 \pm 0.04$ & & $-28.7 \pm 4.4$ & $-57.8 \pm 9.0$\\
10473109-1815574 & $14.20 \pm 0.03$ & $13.42 \pm 0.03$ & $12.89 \pm 0.03$ & & 104730.78-181556.9 & $12.58 \pm 0.02$ & $12.32 \pm 0.02$ & & $-360.0 \pm 10.1$ & $36.7 \pm 7.3$\\
10473169-0041140 & $15.12 \pm 0.07$ & $14.49 \pm 0.10$ & $14.20 \pm 0.09$ & & 104731.67-004114.8 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $-25.7 \pm 7.2$ & $-66.1 \pm 13.9$\\
10473234+6850444 & $13.09 \pm 0.02$ & $12.56 \pm 0.03$ & $12.29 \pm 0.03$ & & 104731.13+685042.3 & $12.05 \pm 0.02$ & $11.81 \pm 0.02$ & & $-613.8 \pm 15.5$ & $-199.4 \pm 9.0$\\
10473558+2252063 & $14.45 \pm 0.03$ & $13.86 \pm 0.03$ & $13.58 \pm 0.03$ & & 104735.53+225206.2 & $13.40 \pm 0.02$ & $13.22 \pm 0.03$ & & $-55.9 \pm 6.7$ & $-9.0 \pm 6.2$\\
10473642+0929570 & $13.09 \pm 0.03$ & $12.51 \pm 0.02$ & $12.22 \pm 0.02$ & & 104736.33+092956.8 & $12.04 \pm 0.02$ & $11.87 \pm 0.02$ & & $-123.1 \pm 13.0$ & $-16.4 \pm 7.7$\\
10473851+2120138 & $16.51 \pm 0.11$ & $15.84 \pm 0.13$ & $15.41 \pm 0.13$ & & 104738.34+212016.2 & $14.74 \pm 0.03$ & $14.48 \pm 0.07$ & & $-189.2 \pm 15.5$ & $193.8 \pm 16.2$\\
10473922+5443175 & $14.94 \pm 0.04$ & $14.41 \pm 0.05$ & $14.12 \pm 0.05$ & & 104739.15+544317.1 & $13.91 \pm 0.03$ & $13.73 \pm 0.04$ & & $-57.1 \pm 4.1$ & $-35.9 \pm 7.8$\\
10474012-3353579 & $14.71 \pm 0.04$ & $14.16 \pm 0.05$ & $13.86 \pm 0.05$ & & 104740.16-335358.7 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $41.3 \pm 5.2$ & $-73.7 \pm 7.0$\\
10474036+1429369 & $15.08 \pm 0.03$ & $14.44 \pm 0.04$ & $14.04 \pm 0.05$ & & 104740.23+142936.7 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $-142.3 \pm 7.8$ & $-8.8 \pm 8.9$\\
10474053-8511225 & $14.15 \pm 0.04$ & $13.62 \pm 0.04$ & $13.32 \pm 0.04$ & & 104739.99-851121.9 & $13.05 \pm 0.02$ & $12.86 \pm 0.02$ & & $-65.8 \pm 1.7$ & $59.3 \pm 9.9$\\
10474097+7613017 & $13.93 \pm 0.03$ & $13.25 \pm 0.03$ & $12.86 \pm 0.03$ & & 104741.21+761300.9 & $12.56 \pm 0.02$ & $12.27 \pm 0.02$ & & $73.7 \pm 1.9$ & $-62.3 \pm 7.3$\\
10474207+6022431 & $13.23 \pm 0.02$ & $12.56 \pm 0.02$ & $12.26 \pm 0.02$ & & 104741.86+602242.7 & $12.05 \pm 0.02$ & $11.84 \pm 0.02$ & & $-132.0 \pm 4.2$ & $-35.3 \pm 11.0$\\
10474234+2415151 & $15.73 \pm 0.06$ & $15.13 \pm 0.08$ & $14.81 \pm 0.09$ & & 104742.26+241515.0 & $14.65 \pm 0.03$ & $14.48 \pm 0.05$ & & $-85.4 \pm 7.0$ & $-12.7 \pm 8.0$\\
10474297-3618296 & $13.68 \pm 0.02$ & $13.09 \pm 0.02$ & $12.81 \pm 0.03$ & & 104742.83-361830.0 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $-145.6 \pm 6.0$ & $-39.1 \pm 6.4$\\
10474399-4011567 & $13.36 \pm 0.03$ & $12.76 \pm 0.02$ & $12.45 \pm 0.03$ & & 104743.89-401157.7 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $-100.5 \pm 4.7$ & $-91.8 \pm 6.7$\\
10474490+4028037 & $12.51 \pm 0.02$ & $11.93 \pm 0.02$ & $11.65 \pm 0.02$ & & 104744.78+402803.5 & $11.49 \pm 0.02$ & $11.31 \pm 0.02$ & & $-110.8 \pm 4.4$ & $-21.1 \pm 5.8$\\
10474505+2857230 & $15.83 \pm 0.07$ & $15.33 \pm 0.10$ & $14.98 \pm 0.10$ & & 104744.96+285722.3 & $14.80 \pm 0.03$ & $14.60 \pm 0.05$ & & $-100.8 \pm 7.8$ & $-61.0 \pm 8.4$\\
10474573+3452135 & $14.38 \pm 0.03$ & $13.80 \pm 0.04$ & $13.49 \pm 0.02$ & & 104745.64+345213.3 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $-102.6 \pm 5.9$ & $-23.9 \pm 7.3$\\
10474765-1828235 & $13.36 \pm 0.02$ & $12.80 \pm 0.02$ & $12.51 \pm 0.03$ & & 104747.61-182823.5 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $-44.4 \pm 6.1$ & $0.6 \pm 5.9$\\
10474774+3528354 & $14.17 \pm 0.03$ & $13.53 \pm 0.03$ & $13.20 \pm 0.03$ & & 104747.70+352834.8 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $-48.3 \pm 5.8$ & $-55.6 \pm 8.2$\\
10474823-0125357 & $13.17 \pm 0.03$ & $12.60 \pm 0.03$ & $12.31 \pm 0.02$ & & 104748.21-012536.7 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-25.1 \pm 11.6$ & $-81.2 \pm 10.1$\\
10474956-1719329 & $12.42 \pm 0.02$ & $11.85 \pm 0.02$ & $11.53 \pm 0.02$ & & 104749.41-171933.1 & $11.31 \pm 0.02$ & $11.10 \pm 0.02$ & & $-171.9 \pm 7.0$ & $-12.0 \pm 7.1$\\
10474975-2947114 & $13.08 \pm 0.02$ & $12.51 \pm 0.03$ & $12.23 \pm 0.02$ & & 104749.65-294711.0 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $-108.3 \pm 5.5$ & $40.8 \pm 6.3$\\
10475136-3259187 & $15.05 \pm 0.04$ & $14.53 \pm 0.04$ & $14.25 \pm 0.08$ & & 104751.31-325918.6 & $14.01 \pm 0.03$ & $13.78 \pm 0.03$ & & $-59.3 \pm 5.6$ & $11.4 \pm 7.2$\\
10475168+5526309 & $14.22 \pm 0.03$ & $13.70 \pm 0.04$ & $13.42 \pm 0.04$ & & 104751.80+552630.5 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $95.8 \pm 4.0$ & $-39.2 \pm 7.3$\\
10475401+1213579 & $15.08 \pm 0.03$ & $14.56 \pm 0.05$ & $14.24 \pm 0.06$ & & 104753.94+121357.1 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $-84.0 \pm 6.6$ & $-63.3 \pm 6.9$\\
10475406+5156382 & $14.58 \pm 0.03$ & $13.98 \pm 0.04$ & $13.63 \pm 0.04$ & & 104753.93+515637.7 & $13.47 \pm 0.02$ & $13.28 \pm 0.03$ & & $-102.5 \pm 3.9$ & $-49.6 \pm 6.7$\\
10475407+1039005 & $13.92 \pm 0.02$ & $13.40 \pm 0.03$ & $13.08 \pm 0.04$ & & 104754.02+103859.6 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $-71.5 \pm 9.5$ & $-92.5 \pm 8.3$\\
10475597+0423008 & $14.72 \pm 0.03$ & $14.18 \pm 0.04$ & $13.90 \pm 0.05$ & & 104755.99+042300.2 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $24.9 \pm 8.3$ & $-54.4 \pm 9.2$\\
10475787+2300490 & $12.81 \pm 0.02$ & $12.23 \pm 0.02$ & $11.95 \pm 0.02$ & & 104757.79+230048.1 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $-88.9 \pm 6.4$ & $-65.3 \pm 5.9$\\
10475918-3324531 & $12.68 \pm 0.02$ & $12.11 \pm 0.02$ & $11.84 \pm 0.02$ & & 104759.16-332454.7 & $11.66 \pm 0.02$ & $11.43 \pm 0.02$ & & $-22.0 \pm 4.6$ & $-146.0 \pm 7.1$\\
10480015-2438208 & $15.95 \pm 0.09$ & $15.23 \pm 0.08$ & $14.81 \pm 0.10$ & & 104800.09-243820.8 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $-66.1 \pm 8.6$ & $-4.3 \pm 9.4$\\
10480028+2153248 & $14.97 \pm 0.04$ & $14.44 \pm 0.05$ & $14.14 \pm 0.05$ & & 104800.30+215324.3 & $13.93 \pm 0.03$ & $13.74 \pm 0.04$ & & $28.7 \pm 7.1$ & $-44.7 \pm 8.1$\\
10480069+7116365 & $13.52 \pm 0.03$ & $12.91 \pm 0.04$ & $12.60 \pm 0.03$ & & 104800.85+711636.8 & $12.39 \pm 0.02$ & $12.23 \pm 0.02$ & & $72.0 \pm 2.3$ & $31.1 \pm 6.9$\\
10480170-3046244 & $13.95 \pm 0.02$ & $13.36 \pm 0.03$ & $13.06 \pm 0.04$ & & 104801.61-304624.5 & $12.85 \pm 0.02$ & $12.63 \pm 0.03$ & & $-97.8 \pm 5.5$ & $-8.3 \pm 6.5$\\
10480240+4641252 & $12.86 \pm 0.02$ & $12.24 \pm 0.03$ & $11.97 \pm 0.02$ & & 104802.35+464124.6 & $11.80 \pm 0.02$ & $11.60 \pm 0.02$ & & $-45.0 \pm 3.9$ & $-61.5 \pm 6.9$\\
10480247-2127115 & $14.96 \pm 0.04$ & $14.39 \pm 0.05$ & $14.11 \pm 0.06$ & & 104802.44-212711.5 & $13.93 \pm 0.03$ & $13.68 \pm 0.03$ & & $-30.4 \pm 5.8$ & $1.4 \pm 6.5$\\
10480442+5447053 & $16.48 \pm 0.15$ & $15.79 \pm 0.19$ & $15.24 \pm 0.13$ & & 104804.58+544707.1 & $14.88 \pm 0.03$ & $14.64 \pm 0.05$ & & $131.6 \pm 8.2$ & $167.1 \pm 19.0$\\
10480586-2722016 & $16.48 \pm 0.12$ & $15.74 \pm 0.14$ & $15.24 \pm 0.17$ & & 104805.87-272200.6 & $14.93 \pm 0.03$ & $14.62 \pm 0.06$ & & $20.8 \pm 13.0$ & $83.9 \pm 16.4$\\
10480598+1435274 & $13.58 \pm 0.02$ & $13.00 \pm 0.02$ & $12.73 \pm 0.03$ & & 104805.86+143527.2 & $12.51 \pm 0.02$ & $12.34 \pm 0.02$ & & $-139.9 \pm 6.2$ & $-20.6 \pm 5.8$\\
10480651+2105059 & $16.77 \pm 0.14$ & $15.92 \pm 0.16$ & $15.33 \pm 0.15$ & & 104806.46+210506.7 & $15.14 \pm 0.03$ & $14.68 \pm 0.08$ & & $-50.4 \pm 14.1$ & $61.0 \pm 16.7$\\
10480655+1606117 & $14.78 \pm 0.02$ & $14.27 \pm 0.04$ & $13.98 \pm 0.05$ & & 104806.56+160612.2 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $12.3 \pm 7.1$ & $43.4 \pm 6.6$\\
10480896+0809190 & $14.45 \pm 0.03$ & $13.85 \pm 0.03$ & $13.56 \pm 0.05$ & & 104809.00+080918.1 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $57.4 \pm 7.4$ & $-84.5 \pm 17.0$\\
10480968-1328129 & $15.71 \pm 0.10$ & $14.99 \pm 0.13$ & $14.41 \pm 0.12$ & & 104809.62-132813.3 & $13.66 \pm 0.03$ & $13.37 \pm 0.04$ & & $-70.3 \pm 7.8$ & $-30.7 \pm 7.4$\\
10481005-1702128 & $14.35 \pm 0.02$ & $13.78 \pm 0.03$ & $13.43 \pm 0.04$ & & 104809.95-170212.7 & $13.22 \pm 0.03$ & $13.00 \pm 0.03$ & & $-120.2 \pm 6.3$ & $10.4 \pm 6.2$\\
10481037+3203387 & $15.87 \pm 0.07$ & $15.22 \pm 0.09$ & $14.77 \pm 0.07$ & & 104810.20+320338.4 & $14.59 \pm 0.03$ & $14.27 \pm 0.05$ & & $-201.2 \pm 9.0$ & $-34.2 \pm 9.0$\\
10481144+2103470 & $16.53 \pm 0.11$ & $15.97 \pm 0.14$ & $15.32 \pm 0.14$ & & 104811.41+210348.3 & $15.08 \pm 0.03$ & $14.72 \pm 0.08$ & & $-42.1 \pm 14.0$ & $107.4 \pm 16.9$\\
10481147+3345425 & $14.35 \pm 0.03$ & $13.77 \pm 0.04$ & $13.50 \pm 0.04$ & & 104811.47+334542.0 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $-3.6 \pm 6.5$ & $-42.8 \pm 7.5$\\
10481282+5641043 & $15.60 \pm 0.07$ & $15.00 \pm 0.10$ & $14.57 \pm 0.09$ & & 104812.84+564103.6 & $14.39 \pm 0.03$ & $14.18 \pm 0.04$ & & $12.2 \pm 3.6$ & $-62.1 \pm 8.7$\\
10481348+3047071 & $15.63 \pm 0.07$ & $15.06 \pm 0.07$ & $14.71 \pm 0.06$ & & 104813.43+304706.6 & $14.54 \pm 0.03$ & $14.32 \pm 0.05$ & & $-55.6 \pm 7.7$ & $-44.0 \pm 9.0$\\
10481367-1447464 & $16.01 \pm 0.08$ & $15.43 \pm 0.10$ & $14.90 \pm 0.13$ & & 104813.56-144746.6 & $14.70 \pm 0.03$ & $14.46 \pm 0.05$ & & $-131.9 \pm 9.7$ & $-19.9 \pm 9.4$\\
10481519-8338582 & $14.72 \pm 0.03$ & $14.07 \pm 0.05$ & $13.71 \pm 0.06$ & & 104815.02-833858.0 & $13.55 \pm 0.02$ & $13.28 \pm 0.03$ & & $-27.7 \pm 0.8$ & $17.7 \pm 8.2$\\
10481523-1959027 & $12.52 \pm 0.03$ & $11.97 \pm 0.02$ & $11.70 \pm 0.02$ & & 104815.08-195902.7 & $11.51 \pm 0.02$ & $11.34 \pm 0.02$ & & $-174.0 \pm 6.3$ & $4.4 \pm 6.4$\\
10481712+4155495 & $15.80 \pm 0.06$ & $15.25 \pm 0.11$ & $14.97 \pm 0.13$ & & 104817.16+415549.3 & $14.75 \pm 0.03$ & $14.51 \pm 0.05$ & & $35.6 \pm 6.3$ & $-21.4 \pm 9.6$\\
10481791-0355195 & $15.90 \pm 0.08$ & $15.35 \pm 0.10$ & $14.99 \pm 0.15$ & & 104817.85-035520.6 & $14.61 \pm 0.03$ & $14.33 \pm 0.05$ & & $-77.0 \pm 16.6$ & $-89.8 \pm 9.6$\\
10481858-3408070 & $12.73 \pm 0.03$ & $12.14 \pm 0.02$ & $11.77 \pm 0.02$ & & 104818.60-340808.2 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $31.5 \pm 4.6$ & $-106.4 \pm 6.7$\\
10481885-1925333 & $14.88 \pm 0.04$ & $14.28 \pm 0.05$ & $13.69 \pm 0.05$ & & 104818.23-192534.3 & $13.45 \pm 0.03$ & $13.16 \pm 0.03$ & & $-709.4 \pm 16.2$ & $-74.9 \pm 7.1$\\
10481942+1500290 & $15.87 \pm 0.06$ & $15.24 \pm 0.08$ & $14.92 \pm 0.10$ & & 104819.36+150029.0 & $14.77 \pm 0.03$ & $14.60 \pm 0.06$ & & $-58.8 \pm 9.0$ & $-6.3 \pm 8.6$\\
10481964-2539234 & $15.19 \pm 0.05$ & $14.61 \pm 0.05$ & $14.28 \pm 0.08$ & & 104819.55-253923.0 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $-109.0 \pm 6.6$ & $27.3 \pm 7.9$\\
10481999+1311268 & $14.76 \pm 0.03$ & $14.19 \pm 0.03$ & $13.90 \pm 0.05$ & & 104819.96+131126.9 & $13.73 \pm 0.03$ & $13.44 \pm 0.03$ & & $-31.3 \pm 6.1$ & $12.4 \pm 7.0$\\
10482139+7104070 & $16.05 \pm 0.09$ & $15.49 \pm 0.14$ & $15.15 \pm 0.15$ & & 104821.24+710406.7 & $14.94 \pm 0.03$ & $14.66 \pm 0.05$ & & $-66.0 \pm 3.1$ & $-33.0 \pm 15.7$\\
10482241-2647367 & $13.81 \pm 0.03$ & $13.13 \pm 0.03$ & $12.85 \pm 0.04$ & & 104822.37-264737.4 & $12.66 \pm 0.03$ & $12.43 \pm 0.02$ & & $-54.3 \pm 5.5$ & $-63.8 \pm 6.6$\\
10482250-0618157 & $14.93 \pm 0.03$ & $14.33 \pm 0.04$ & $14.06 \pm 0.06$ & & 104822.54-061816.3 & $13.85 \pm 0.03$ & $13.62 \pm 0.04$ & & $53.0 \pm 7.0$ & $-44.0 \pm 7.8$\\
10482300-1311019 & $15.56 \pm 0.05$ & $14.83 \pm 0.06$ & $14.55 \pm 0.12$ & & 104822.93-131101.4 & $14.40 \pm 0.03$ & $14.16 \pm 0.04$ & & $-90.7 \pm 7.6$ & $44.7 \pm 7.9$\\
10482307+2005089 & $16.72 \pm 0.13$ & $15.83 \pm 0.14$ & $15.46 \pm 0.16$ & & 104823.13+200509.6 & $15.18 \pm 0.04$ & $14.95 \pm 0.09$ & & $68.6 \pm 16.8$ & $62.2 \pm 17.8$\\
10482311+0131033 & $15.24 \pm 0.04$ & $14.65 \pm 0.05$ & $14.35 \pm 0.09$ & & 104823.04+013103.2 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $-94.6 \pm 9.0$ & $-5.8 \pm 11.9$\\
10482393+1720009 & $15.31 \pm 0.04$ & $14.80 \pm 0.05$ & $14.46 \pm 0.06$ & & 104823.96+172000.1 & $14.27 \pm 0.03$ & $14.02 \pm 0.05$ & & $30.0 \pm 6.4$ & $-59.5 \pm 7.0$\\
10482552+4156228 & $14.53 \pm 0.03$ & $13.97 \pm 0.03$ & $13.67 \pm 0.04$ & & 104825.52+415622.0 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $-2.6 \pm 4.0$ & $-65.8 \pm 7.1$\\
10482619+0033234 & $13.88 \pm 0.02$ & $13.28 \pm 0.03$ & $13.00 \pm 0.04$ & & 104826.15+003323.3 & $12.81 \pm 0.02$ & $12.64 \pm 0.03$ & & $-69.4 \pm 8.9$ & $-7.4 \pm 8.0$\\
10482649+7431105 & $12.49 \pm 0.02$ & $11.94 \pm 0.02$ & $11.64 \pm 0.02$ & & 104826.61+743111.1 & $11.44 \pm 0.02$ & $11.22 \pm 0.02$ & & $41.3 \pm 1.4$ & $53.3 \pm 7.1$\\
10482737+1541187 & $15.04 \pm 0.03$ & $14.46 \pm 0.05$ & $14.17 \pm 0.05$ & & 104827.35+154119.0 & $14.01 \pm 0.03$ & $13.77 \pm 0.04$ & & $-23.0 \pm 6.3$ & $26.1 \pm 6.8$\\
10482759+0125287 & $13.60 \pm 0.03$ & $12.96 \pm 0.03$ & $12.69 \pm 0.02$ & & 104827.49+012528.7 & $12.45 \pm 0.02$ & $12.23 \pm 0.03$ & & $-145.5 \pm 8.6$ & $2.4 \pm 9.4$\\
10482763+1403221 & $14.92 \pm 0.03$ & $14.37 \pm 0.04$ & $14.08 \pm 0.05$ & & 104827.64+140321.2 & $13.87 \pm 0.03$ & $13.66 \pm 0.03$ & & $14.9 \pm 6.1$ & $-65.9 \pm 7.2$\\
10482826+2214120 & $15.69 \pm 0.05$ & $15.09 \pm 0.07$ & $14.80 \pm 0.08$ & & 104828.29+221411.6 & $14.65 \pm 0.03$ & $14.43 \pm 0.06$ & & $32.9 \pm 6.7$ & $-33.4 \pm 7.6$\\
10482959+0434231 & $14.66 \pm 0.04$ & $14.02 \pm 0.03$ & $13.72 \pm 0.05$ & & 104829.56+043422.8 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $-44.9 \pm 8.4$ & $-23.6 \pm 7.6$\\
10483209+4044156 & $15.38 \pm 0.05$ & $14.77 \pm 0.05$ & $14.35 \pm 0.06$ & & 104832.10+404414.9 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $5.9 \pm 4.5$ & $-58.3 \pm 8.2$\\
10483517-0823487 & $15.83 \pm 0.07$ & $15.29 \pm 0.07$ & $14.86 \pm 0.11$ & & 104835.08-082348.3 & $14.51 \pm 0.03$ & $14.29 \pm 0.05$ & & $-115.9 \pm 9.9$ & $31.0 \pm 9.3$\\
10483715+0030059 & $14.10 \pm 0.03$ & $13.53 \pm 0.03$ & $13.24 \pm 0.03$ & & 104837.12+003005.9 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $-44.9 \pm 8.8$ & $7.1 \pm 7.9$\\
10483738+2251183 & $15.09 \pm 0.04$ & $14.58 \pm 0.05$ & $14.29 \pm 0.05$ & & 104837.42+225116.1 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $38.6 \pm 9.8$ & $-179.9 \pm 8.3$\\
10483768-0226112 & $14.75 \pm 0.04$ & $14.14 \pm 0.05$ & $13.86 \pm 0.06$ & & 104837.63-022611.5 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $-59.9 \pm 10.5$ & $-22.9 \pm 8.2$\\
10483843+1551347 & $15.59 \pm 0.04$ & $14.98 \pm 0.05$ & $14.57 \pm 0.08$ & & 104838.40+155134.8 & $14.34 \pm 0.03$ & $14.11 \pm 0.04$ & & $-36.2 \pm 6.7$ & $11.7 \pm 7.1$\\
10483960-2216382 & $15.35 \pm 0.05$ & $14.83 \pm 0.08$ & $14.37 \pm 0.08$ & & 104839.55-221638.0 & $14.21 \pm 0.03$ & $13.93 \pm 0.04$ & & $-57.1 \pm 6.1$ & $17.4 \pm 6.9$\\
10483964-2147318 & $15.21 \pm 0.05$ & $14.57 \pm 0.08$ & $14.24 \pm 0.07$ & & 104839.61-214731.6 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $-41.9 \pm 6.0$ & $16.5 \pm 7.4$\\
10484012-3652049 & $15.17 \pm 0.04$ & $14.57 \pm 0.06$ & $14.24 \pm 0.06$ & & 104840.09-365204.2 & $13.97 \pm 0.03$ & $13.75 \pm 0.04$ & & $-37.6 \pm 5.4$ & $62.8 \pm 7.2$\\
10484076+2727541 & $14.62 \pm 0.03$ & $14.02 \pm 0.04$ & $13.73 \pm 0.04$ & & 104840.78+272753.7 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $21.6 \pm 7.8$ & $-32.7 \pm 6.3$\\
10484079+8020441 & $16.44 \pm 0.12$ & $15.62 \pm 0.14$ & $15.33 \pm 0.17$ & & 104840.55+802044.0 & $15.05 \pm 0.03$ & $14.86 \pm 0.05$ & & $-57.1 \pm 1.9$ & $-10.9 \pm 20.0$\\
10484208+3658240 & $15.53 \pm 0.05$ & $14.86 \pm 0.06$ & $14.54 \pm 0.07$ & & 104842.02+365823.4 & $14.38 \pm 0.03$ & $14.18 \pm 0.04$ & & $-59.9 \pm 5.9$ & $-48.2 \pm 7.4$\\
10484274+3006506 & $15.90 \pm 0.07$ & $15.06 \pm 0.08$ & $14.61 \pm 0.06$ & & 104842.62+300650.5 & $14.14 \pm 0.03$ & $13.83 \pm 0.04$ & & $-140.9 \pm 8.2$ & $-6.9 \pm 13.4$\\
10484279-0052008 & $13.79 \pm 0.02$ & $13.26 \pm 0.03$ & $12.94 \pm 0.04$ & & 104842.61-005200.2 & $12.77 \pm 0.02$ & $12.55 \pm 0.03$ & & $-234.7 \pm 15.1$ & $48.9 \pm 20.8$\\
10484281+0111580 & $12.92 \pm 0.02$ & $12.14 \pm 0.02$ & $11.62 \pm 0.02$ & & 104842.49+011155.7 & $11.27 \pm 0.02$ & $11.04 \pm 0.02$ & & $-444.9 \pm 12.9$ & $-219.9 \pm 8.6$\\
10484344+2537114 & $12.19 \pm 0.02$ & $11.60 \pm 0.01$ & $11.28 \pm 0.02$ & & 104843.39+253709.0 & $11.08 \pm 0.02$ & $10.89 \pm 0.02$ & & $-48.1 \pm 12.1$ & $-188.3 \pm 6.9$\\
10484373+3541584 & $14.74 \pm 0.03$ & $14.15 \pm 0.04$ & $13.83 \pm 0.04$ & & 104843.68+354158.3 & $13.64 \pm 0.03$ & $13.38 \pm 0.03$ & & $-64.2 \pm 8.5$ & $-8.7 \pm 8.9$\\
10484503-0511501 & $15.41 \pm 0.05$ & $14.72 \pm 0.06$ & $14.42 \pm 0.09$ & & 104845.09-051149.9 & $14.26 \pm 0.03$ & $14.03 \pm 0.04$ & & $73.6 \pm 8.8$ & $14.8 \pm 8.7$\\
10484640-2506452 & $14.55 \pm 0.03$ & $13.85 \pm 0.04$ & $13.50 \pm 0.05$ & & 104846.44-250645.3 & $13.27 \pm 0.02$ & $13.04 \pm 0.03$ & & $41.1 \pm 5.6$ & $-8.3 \pm 6.5$\\
10484681-3842533 & $14.57 \pm 0.03$ & $13.93 \pm 0.05$ & $13.57 \pm 0.04$ & & 104846.82-384254.4 & $13.41 \pm 0.02$ & $13.22 \pm 0.03$ & & $5.1 \pm 4.5$ & $-97.5 \pm 7.0$\\
10484711-0555519 & $12.85 \pm 0.03$ & $12.25 \pm 0.03$ & $11.93 \pm 0.02$ & & 104847.02-055551.6 & $11.72 \pm 0.02$ & $11.51 \pm 0.02$ & & $-106.2 \pm 19.9$ & $28.3 \pm 16.6$\\
10484785-2035083 & $14.90 \pm 0.03$ & $14.24 \pm 0.04$ & $13.96 \pm 0.06$ & & 104847.82-203508.3 & $13.80 \pm 0.03$ & $13.63 \pm 0.04$ & & $-37.1 \pm 6.0$ & $-3.2 \pm 6.7$\\
10484807+7014022 & $14.99 \pm 0.03$ & $14.44 \pm 0.04$ & $14.16 \pm 0.06$ & & 104847.86+701401.3 & $13.96 \pm 0.03$ & $13.73 \pm 0.03$ & & $-95.1 \pm 2.8$ & $-80.9 \pm 7.2$\\
10484889+3709533 & $14.19 \pm 0.03$ & $13.62 \pm 0.03$ & $13.34 \pm 0.03$ & & 104848.87+370953.0 & $13.18 \pm 0.03$ & $13.01 \pm 0.03$ & & $-20.5 \pm 4.3$ & $-31.0 \pm 6.1$\\
10484983-2515392 & $14.52 \pm 0.03$ & $13.95 \pm 0.03$ & $13.59 \pm 0.04$ & & 104849.75-251539.6 & $13.42 \pm 0.03$ & $13.19 \pm 0.03$ & & $-104.4 \pm 6.1$ & $-38.6 \pm 7.4$\\
10485004-2521341 & $15.12 \pm 0.05$ & $14.40 \pm 0.05$ & $14.10 \pm 0.07$ & & 104850.01-252133.8 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $-43.6 \pm 6.1$ & $24.6 \pm 7.8$\\
10485044+6314521 & $14.93 \pm 0.04$ & $14.35 \pm 0.05$ & $14.05 \pm 0.07$ & & 104850.49+631451.6 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $26.1 \pm 2.3$ & $-45.6 \pm 7.6$\\
10485280-2924369 & $12.83 \pm 0.02$ & $12.25 \pm 0.02$ & $11.97 \pm 0.02$ & & 104852.78-292435.9 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $-19.3 \pm 5.0$ & $81.2 \pm 6.5$\\
10485300+4839399 & $11.78 \pm 0.02$ & $11.22 \pm 0.02$ & $10.95 \pm 0.02$ & & 104853.30+483936.8 & $10.73 \pm 0.02$ & $10.55 \pm 0.02$ & & $252.1 \pm 6.5$ & $-264.6 \pm 8.5$\\
10485316-2355479 & $15.23 \pm 0.05$ & $14.63 \pm 0.06$ & $14.29 \pm 0.07$ & & 104853.10-235548.0 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $-68.0 \pm 8.7$ & $-8.3 \pm 11.7$\\
10485379+0510293 & $14.20 \pm 0.02$ & $13.63 \pm 0.02$ & $13.29 \pm 0.05$ & & 104853.80+051028.4 & $13.06 \pm 0.03$ & $12.83 \pm 0.03$ & & $12.3 \pm 8.7$ & $-83.9 \pm 8.2$\\
10485512-1731499 & $15.88 \pm 0.07$ & $15.31 \pm 0.09$ & $14.82 \pm 0.13$ & & 104855.00-173150.4 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $-142.8 \pm 8.9$ & $-41.2 \pm 9.2$\\
10485555+1226368 & $14.62 \pm 0.03$ & $14.04 \pm 0.03$ & $13.77 \pm 0.04$ & & 104855.46+122635.9 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $-95.5 \pm 7.4$ & $-73.8 \pm 7.6$\\
10485827+3131026 & $14.63 \pm 0.04$ & $14.08 \pm 0.04$ & $13.70 \pm 0.04$ & & 104858.24+313101.8 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $-43.9 \pm 6.5$ & $-74.7 \pm 7.8$\\
10485899+1613147 & $13.09 \pm 0.02$ & $12.56 \pm 0.02$ & $12.28 \pm 0.02$ & & 104858.86+161314.1 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $-146.4 \pm 6.1$ & $-43.5 \pm 6.4$\\
10490054-0306537 & $15.21 \pm 0.05$ & $14.53 \pm 0.05$ & $14.26 \pm 0.09$ & & 104900.46-030654.3 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $-101.6 \pm 12.3$ & $-51.9 \pm 7.9$\\
10490068+4745541 & $11.11 \pm 0.02$ & $10.53 \pm 0.02$ & $10.20 \pm 0.02$ & & 104900.14+474551.9 & $10.00 \pm 0.02$ & $9.83 \pm 0.02$ & & $-475.7 \pm 11.7$ & $-195.7 \pm 7.7$\\
10490074+0002290 & $12.90 \pm 0.02$ & $12.35 \pm 0.02$ & $12.08 \pm 0.02$ & & 104900.77+000228.6 & $11.89 \pm 0.02$ & $11.69 \pm 0.02$ & & $40.7 \pm 8.6$ & $-37.4 \pm 6.9$\\
10490092+7637019 & $16.04 \pm 0.10$ & $15.47 \pm 0.14$ & $15.13 \pm 0.19$ & & 104901.23+763702.0 & $14.56 \pm 0.03$ & $14.38 \pm 0.04$ & & $94.4 \pm 2.6$ & $8.5 \pm 11.1$\\
10490101+4057295 & $13.78 \pm 0.02$ & $13.18 \pm 0.02$ & $12.89 \pm 0.03$ & & 104900.96+405729.3 & $12.72 \pm 0.02$ & $12.49 \pm 0.02$ & & $-38.3 \pm 3.9$ & $-19.0 \pm 8.8$\\
10490338+0502227 & $12.53 \pm 0.02$ & $11.97 \pm 0.02$ & $11.60 \pm 0.02$ & & 104903.15+050217.6 & $11.39 \pm 0.02$ & $11.17 \pm 0.02$ & & $-335.6 \pm 12.5$ & $-483.8 \pm 14.2$\\
10490384+8253044 & $13.06 \pm 0.04$ & $12.50 \pm 0.04$ & $12.17 \pm 0.03$ & & 104903.78+825303.8 & $11.91 \pm 0.02$ & $11.72 \pm 0.02$ & & $-10.5 \pm 0.5$ & $-54.2 \pm 6.9$\\
10490400+2609189 & $14.70 \pm 0.03$ & $14.11 \pm 0.04$ & $13.76 \pm 0.04$ & & 104904.08+260918.3 & $13.58 \pm 0.03$ & $13.33 \pm 0.03$ & & $82.1 \pm 16.7$ & $-48.0 \pm 7.1$\\
10490592-0236246 & $14.48 \pm 0.03$ & $13.85 \pm 0.04$ & $13.51 \pm 0.04$ & & 104905.88-023625.1 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $-39.9 \pm 6.7$ & $-48.2 \pm 8.1$\\
10490637-0530593 & $15.71 \pm 0.05$ & $15.19 \pm 0.09$ & $14.78 \pm 0.11$ & & 104906.29-053059.3 & $14.60 \pm 0.03$ & $14.38 \pm 0.05$ & & $-101.3 \pm 12.1$ & $2.9 \pm 9.4$\\
10490694-3912255 & $12.99 \pm 0.02$ & $12.36 \pm 0.02$ & $12.01 \pm 0.02$ & & 104906.65-391224.0 & $11.83 \pm 0.02$ & $11.66 \pm 0.02$ & & $-291.0 \pm 7.9$ & $135.4 \pm 6.9$\\
10490786+6402301 & $15.58 \pm 0.07$ & $14.87 \pm 0.09$ & $14.54 \pm 0.11$ & & 104907.80+640229.7 & $14.38 \pm 0.03$ & $14.16 \pm 0.04$ & & $-37.9 \pm 2.8$ & $-37.4 \pm 8.8$\\
10490874-1830241 & $15.74 \pm 0.08$ & $15.02 \pm 0.08$ & $14.63 \pm 0.10$ & & 104908.75-183025.9 & $14.45 \pm 0.03$ & $14.17 \pm 0.04$ & & $13.6 \pm 7.6$ & $-151.4 \pm 9.1$\\
10490882+1828589 & $13.71 \pm 0.02$ & $13.14 \pm 0.02$ & $12.82 \pm 0.03$ & & 104908.71+182858.6 & $12.61 \pm 0.02$ & $12.39 \pm 0.03$ & & $-121.2 \pm 8.2$ & $-22.7 \pm 5.8$\\
10490892+4932521 & $14.38 \pm 0.03$ & $13.69 \pm 0.03$ & $13.35 \pm 0.03$ & & 104908.86+493251.0 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $-44.1 \pm 3.7$ & $-97.7 \pm 8.2$\\
10490942+1737504 & $15.40 \pm 0.04$ & $14.69 \pm 0.05$ & $14.41 \pm 0.06$ & & 104909.39+173751.1 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $-24.9 \pm 6.8$ & $51.9 \pm 11.4$\\
10490983-2859358 & $13.79 \pm 0.03$ & $13.19 \pm 0.03$ & $12.86 \pm 0.03$ & & 104909.88-285937.0 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $52.1 \pm 5.2$ & $-112.0 \pm 6.8$\\
10491003+3207270 & $14.29 \pm 0.04$ & $13.74 \pm 0.04$ & $13.44 \pm 0.03$ & & 104910.07+320727.4 & $13.18 \pm 0.03$ & $12.94 \pm 0.03$ & & $45.8 \pm 5.7$ & $36.8 \pm 7.3$\\
10491040-2016258 & $13.94 \pm 0.03$ & $13.35 \pm 0.03$ & $13.00 \pm 0.04$ & & 104910.40-201626.3 & $12.75 \pm 0.02$ & $12.57 \pm 0.02$ & & $-1.9 \pm 5.7$ & $-37.9 \pm 6.4$\\
10491063-2506538 & $15.26 \pm 0.05$ & $14.61 \pm 0.05$ & $14.27 \pm 0.06$ & & 104910.58-250653.4 & $14.03 \pm 0.03$ & $13.79 \pm 0.04$ & & $-58.9 \pm 6.3$ & $31.8 \pm 7.2$\\
10491313+2714241 & $14.50 \pm 0.03$ & $13.92 \pm 0.03$ & $13.65 \pm 0.04$ & & 104913.08+271424.1 & $13.41 \pm 0.03$ & $13.24 \pm 0.03$ & & $-50.3 \pm 8.4$ & $2.5 \pm 6.2$\\
10491517+7349550 & $12.85 \pm 0.02$ & $12.24 \pm 0.02$ & $11.96 \pm 0.02$ & & 104915.35+734954.3 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $65.7 \pm 1.9$ & $-68.1 \pm 8.0$\\
10491661-1754564 & $13.91 \pm 0.03$ & $13.34 \pm 0.03$ & $12.99 \pm 0.03$ & & 104916.73-175458.3 & $12.80 \pm 0.02$ & $12.57 \pm 0.03$ & & $147.7 \pm 7.4$ & $-161.5 \pm 7.4$\\
10491789+7027060 & $15.68 \pm 0.07$ & $15.11 \pm 0.08$ & $14.84 \pm 0.09$ & & 104917.82+702706.1 & $14.64 \pm 0.03$ & $14.46 \pm 0.05$ & & $-29.8 \pm 2.1$ & $3.6 \pm 7.8$\\
10491878-0037587 & $15.74 \pm 0.06$ & $15.07 \pm 0.07$ & $14.75 \pm 0.11$ & & 104918.69-003758.3 & $14.43 \pm 0.03$ & $14.23 \pm 0.05$ & & $-124.1 \pm 10.1$ & $34.1 \pm 12.0$\\
10491880-2509235 & $11.93 \pm 0.02$ & $11.39 \pm 0.02$ & $11.08 \pm 0.02$ & & 104918.77-250923.6 & $10.93 \pm 0.02$ & $10.70 \pm 0.02$ & & $-28.3 \pm 5.3$ & $-10.4 \pm 6.1$\\
10491884-1420150 & $16.37 \pm 0.10$ & $15.67 \pm 0.11$ & $15.33 \pm 0.20$ & & 104918.78-142014.1 & $15.15 \pm 0.04$ & $14.88 \pm 0.07$ & & $-70.5 \pm 19.4$ & $76.7 \pm 20.7$\\
10491889+5328022 & $13.85 \pm 0.02$ & $13.26 \pm 0.02$ & $12.98 \pm 0.03$ & & 104918.88+532801.7 & $12.79 \pm 0.02$ & $12.59 \pm 0.02$ & & $-8.8 \pm 3.3$ & $-43.4 \pm 6.4$\\
10491950+2827444 & $14.93 \pm 0.04$ & $14.40 \pm 0.05$ & $14.09 \pm 0.05$ & & 104919.46+282744.0 & $13.87 \pm 0.03$ & $13.64 \pm 0.03$ & & $-48.4 \pm 6.3$ & $-36.7 \pm 6.5$\\
10492004-2935052 & $16.24 \pm 0.13$ & $15.58 \pm 0.12$ & $14.95 \pm 0.14$ & & 104920.00-293506.9 & $14.79 \pm 0.03$ & $14.39 \pm 0.05$ & & $-51.4 \pm 12.0$ & $-145.6 \pm 16.4$\\
10492026-2440101 & $12.29 \pm 0.02$ & $11.74 \pm 0.02$ & $11.46 \pm 0.02$ & & 104920.22-244010.6 & $11.30 \pm 0.02$ & $11.08 \pm 0.02$ & & $-53.3 \pm 5.4$ & $-44.2 \pm 6.2$\\
10492031+1317022 & $14.81 \pm 0.03$ & $14.23 \pm 0.04$ & $13.89 \pm 0.05$ & & 104920.25+131702.1 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $-67.8 \pm 6.7$ & $-12.4 \pm 6.9$\\
10492057-1950490 & $14.20 \pm 0.03$ & $13.69 \pm 0.03$ & $13.36 \pm 0.04$ & & 104920.52-195048.7 & $13.14 \pm 0.03$ & $12.93 \pm 0.03$ & & $-51.0 \pm 6.3$ & $33.3 \pm 6.9$\\
10492157-2948506 & $12.69 \pm 0.02$ & $12.15 \pm 0.02$ & $11.87 \pm 0.02$ & & 104921.65-294851.5 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $84.1 \pm 5.3$ & $-80.6 \pm 6.4$\\
10492162+2157584 & $14.60 \pm 0.03$ & $13.98 \pm 0.03$ & $13.63 \pm 0.04$ & & 104921.67+215757.2 & $13.47 \pm 0.02$ & $13.23 \pm 0.04$ & & $65.5 \pm 7.4$ & $-94.2 \pm 6.6$\\
10492200+4714028 & $14.23 \pm 0.04$ & $13.61 \pm 0.04$ & $13.34 \pm 0.04$ & & 104921.99+471401.9 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-7.0 \pm 4.2$ & $-85.0 \pm 8.9$\\
10492244+0125593 & $15.88 \pm 0.07$ & $14.95 \pm 0.07$ & $14.11 \pm 0.06$ & & 104922.47+012558.8 & $13.53 \pm 0.03$ & $13.19 \pm 0.03$ & & $34.8 \pm 9.8$ & $-50.2 \pm 7.6$\\
10492469+5815395 & $13.94 \pm 0.03$ & $13.38 \pm 0.04$ & $13.08 \pm 0.03$ & & 104924.63+581539.8 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $-47.9 \pm 2.8$ & $34.2 \pm 12.8$\\
10492489+3750458 & $15.69 \pm 0.06$ & $15.07 \pm 0.07$ & $14.74 \pm 0.09$ & & 104924.86+375044.5 & $14.54 \pm 0.03$ & $14.32 \pm 0.04$ & & $-29.0 \pm 5.2$ & $-103.6 \pm 8.8$\\
10492547+6632188 & $14.37 \pm 0.03$ & $13.82 \pm 0.03$ & $13.53 \pm 0.04$ & & 104925.54+663218.7 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $35.4 \pm 2.0$ & $-5.8 \pm 12.1$\\
10492549-1941262 & $14.54 \pm 0.03$ & $13.94 \pm 0.04$ & $13.67 \pm 0.05$ & & 104925.45-194126.4 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $-47.7 \pm 6.2$ & $-14.8 \pm 6.8$\\
10492579-3527125 & $13.42 \pm 0.03$ & $12.83 \pm 0.03$ & $12.56 \pm 0.02$ & & 104925.75-352712.7 & $12.37 \pm 0.02$ & $12.20 \pm 0.02$ & & $-41.1 \pm 4.6$ & $-16.6 \pm 6.3$\\
10492696-3112341 & $13.89 \pm 0.03$ & $13.26 \pm 0.03$ & $12.94 \pm 0.04$ & & 104926.84-311234.0 & $12.79 \pm 0.02$ & $12.56 \pm 0.02$ & & $-132.3 \pm 5.8$ & $13.1 \pm 6.3$\\
10492702+0101343 & $12.68 \pm 0.02$ & $12.11 \pm 0.02$ & $11.75 \pm 0.02$ & & 104926.99+010133.8 & $11.55 \pm 0.02$ & $11.32 \pm 0.02$ & & $-39.7 \pm 9.4$ & $-45.7 \pm 7.6$\\
10492731+3025292 & $13.52 \pm 0.02$ & $12.89 \pm 0.03$ & $12.60 \pm 0.03$ & & 104927.19+302528.7 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-140.9 \pm 5.8$ & $-41.6 \pm 6.3$\\
10492826+0058368 & $13.22 \pm 0.03$ & $12.63 \pm 0.02$ & $12.35 \pm 0.02$ & & 104928.14+005835.7 & $12.18 \pm 0.02$ & $12.01 \pm 0.02$ & & $-178.4 \pm 10.3$ & $-106.7 \pm 8.9$\\
10492832+4947261 & $16.65 \pm 0.13$ & $15.97 \pm 0.16$ & $15.13 \pm 0.14$ & & 104928.39+494726.1 & $14.85 \pm 0.03$ & $14.53 \pm 0.05$ & & $56.3 \pm 8.0$ & $0.0 \pm 16.8$\\
10492892-0251555 & $13.82 \pm 0.02$ & $13.23 \pm 0.02$ & $12.92 \pm 0.03$ & & 104928.94-025156.3 & $12.74 \pm 0.02$ & $12.56 \pm 0.03$ & & $27.2 \pm 6.4$ & $-65.1 \pm 8.0$\\
10492991-1627526 & $12.97 \pm 0.02$ & $12.39 \pm 0.02$ & $12.08 \pm 0.02$ & & 104929.91-162753.9 & $11.90 \pm 0.02$ & $11.71 \pm 0.02$ & & $2.4 \pm 5.4$ & $-104.5 \pm 6.2$\\
10493039+1408415 & $16.21 \pm 0.07$ & $15.47 \pm 0.09$ & $15.15 \pm 0.13$ & & 104930.33+140842.0 & $14.79 \pm 0.03$ & $14.42 \pm 0.06$ & & $-69.9 \pm 12.0$ & $36.3 \pm 14.9$\\
10493062+2510199 & $15.03 \pm 0.04$ & $14.47 \pm 0.05$ & $14.19 \pm 0.05$ & & 104930.59+251019.5 & $14.00 \pm 0.03$ & $13.82 \pm 0.04$ & & $-33.7 \pm 5.8$ & $-25.9 \pm 10.1$\\
10493107+6310564 & $11.98 \pm 0.01$ & $11.37 \pm 0.01$ & $11.06 \pm 0.02$ & & 104931.06+631056.0 & $10.86 \pm 0.02$ & $10.67 \pm 0.02$ & & $-2.4 \pm 2.0$ & $-37.0 \pm 6.2$\\
10493373-1254554 & $13.98 \pm 0.02$ & $13.38 \pm 0.03$ & $13.05 \pm 0.03$ & & 104933.71-125455.7 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $-33.0 \pm 6.4$ & $-24.8 \pm 7.3$\\
10493550+6822002 & $16.24 \pm 0.10$ & $15.72 \pm 0.15$ & $15.36 \pm 0.16$ & & 104935.40+682159.5 & $15.11 \pm 0.03$ & $14.90 \pm 0.05$ & & $-47.7 \pm 3.4$ & $-60.6 \pm 19.1$\\
10493598+4445493 & $16.27 \pm 0.12$ & $15.51 \pm 0.15$ & $14.65 \pm 0.09$ & & 104935.92+444550.3 & $14.39 \pm 0.05$ & $14.04 \pm 0.05$ & & $-56.7 \pm 7.8$ & $98.2 \pm 15.1$\\
10493764-2324390 & $14.94 \pm 0.04$ & $14.30 \pm 0.04$ & $13.97 \pm 0.06$ & & 104937.60-232439.1 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $-41.6 \pm 6.3$ & $-11.0 \pm 7.1$\\
10493783+2704570 & $13.96 \pm 0.03$ & $13.33 \pm 0.02$ & $13.04 \pm 0.03$ & & 104937.88+270456.0 & $12.87 \pm 0.02$ & $12.67 \pm 0.03$ & & $57.1 \pm 5.6$ & $-81.4 \pm 6.1$\\
10493879-3854231 & $14.02 \pm 0.02$ & $13.43 \pm 0.03$ & $13.11 \pm 0.03$ & & 104938.69-385421.8 & $12.93 \pm 0.02$ & $12.74 \pm 0.02$ & & $-102.4 \pm 5.0$ & $110.6 \pm 7.0$\\
10493897+4246363 & $12.95 \pm 0.03$ & $12.36 \pm 0.03$ & $12.09 \pm 0.02$ & & 104939.00+424635.7 & $11.90 \pm 0.02$ & $11.71 \pm 0.02$ & & $31.3 \pm 4.2$ & $-55.5 \pm 7.7$\\
10494013-2410406 & $16.23 \pm 0.12$ & $15.44 \pm 0.12$ & $15.13 \pm 0.16$ & & 104940.08-241040.3 & $14.78 \pm 0.04$ & $14.42 \pm 0.05$ & & $-53.3 \pm 11.2$ & $27.3 \pm 13.3$\\
10494028+6640439 & $14.97 \pm 0.04$ & $14.44 \pm 0.06$ & $14.15 \pm 0.05$ & & 104940.19+664043.9 & $13.96 \pm 0.03$ & $13.72 \pm 0.03$ & & $-48.4 \pm 2.3$ & $-1.5 \pm 16.5$\\
10494120+1332489 & $16.41 \pm 0.08$ & $15.90 \pm 0.13$ & $15.47 \pm 0.16$ & & 104941.15+133251.8 & $15.24 \pm 0.04$ & $14.76 \pm 0.06$ & & $-64.0 \pm 17.2$ & $231.6 \pm 20.4$\\
10494146+2538535 & $12.42 \pm 0.01$ & $11.79 \pm 0.02$ & $11.44 \pm 0.02$ & & 104941.32+253852.0 & $11.20 \pm 0.02$ & $11.02 \pm 0.02$ & & $-152.7 \pm 5.8$ & $-121.9 \pm 6.9$\\
10494269-0709435 & $13.14 \pm 0.02$ & $12.56 \pm 0.02$ & $12.29 \pm 0.02$ & & 104942.66-070943.8 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $-41.3 \pm 6.2$ & $-26.4 \pm 6.2$\\
10494302-1101433 & $14.68 \pm 0.03$ & $14.13 \pm 0.03$ & $13.81 \pm 0.05$ & & 104942.99-110143.3 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $-43.3 \pm 8.0$ & $0.0 \pm 9.7$\\
10494441-2308286 & $15.00 \pm 0.03$ & $14.40 \pm 0.03$ & $14.05 \pm 0.05$ & & 104944.34-230828.8 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $-81.0 \pm 6.4$ & $-22.2 \pm 7.1$\\
10494504-0217378 & $14.56 \pm 0.02$ & $13.96 \pm 0.04$ & $13.66 \pm 0.04$ & & 104945.03-021738.4 & $13.45 \pm 0.03$ & $13.27 \pm 0.04$ & & $-13.2 \pm 7.9$ & $-53.0 \pm 9.9$\\
10494681-2210197 & $12.23 \pm 0.02$ & $11.67 \pm 0.02$ & $11.39 \pm 0.02$ & & 104946.75-221019.6 & $11.22 \pm 0.02$ & $11.05 \pm 0.02$ & & $-74.6 \pm 6.4$ & $6.6 \pm 6.2$\\
10494792+0004233 & $14.19 \pm 0.03$ & $13.57 \pm 0.03$ & $13.26 \pm 0.03$ & & 104947.89+000422.9 & $13.10 \pm 0.02$ & $12.87 \pm 0.03$ & & $-45.5 \pm 8.0$ & $-37.9 \pm 7.3$\\
10494926-2217194 & $13.62 \pm 0.02$ & $13.05 \pm 0.02$ & $12.76 \pm 0.03$ & & 104949.19-221719.0 & $12.60 \pm 0.02$ & $12.43 \pm 0.02$ & & $-80.7 \pm 6.5$ & $34.2 \pm 6.4$\\
10494969-1728500 & $15.54 \pm 0.05$ & $14.98 \pm 0.06$ & $14.66 \pm 0.11$ & & 104949.62-172849.7 & $14.51 \pm 0.03$ & $14.25 \pm 0.04$ & & $-82.0 \pm 7.4$ & $25.4 \pm 8.5$\\
10495031+3733076 & $15.58 \pm 0.06$ & $15.03 \pm 0.06$ & $14.74 \pm 0.08$ & & 104950.34+373307.4 & $14.46 \pm 0.03$ & $14.23 \pm 0.04$ & & $27.3 \pm 5.1$ & $-17.2 \pm 8.3$\\
10495045+5301523 & $13.05 \pm 0.02$ & $12.50 \pm 0.02$ & $12.14 \pm 0.02$ & & 104950.35+530152.2 & $11.98 \pm 0.02$ & $11.79 \pm 0.02$ & & $-79.6 \pm 3.7$ & $-7.5 \pm 6.2$\\
10495106-2443413 & $13.63 \pm 0.03$ & $13.07 \pm 0.02$ & $12.73 \pm 0.03$ & & 104951.18-244341.8 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $151.5 \pm 6.4$ & $-42.7 \pm 6.4$\\
10495237+7253348 & $13.62 \pm 0.02$ & $13.02 \pm 0.02$ & $12.72 \pm 0.03$ & & 104952.15+725334.3 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $-82.5 \pm 2.3$ & $-46.2 \pm 8.0$\\
10495246+3234045 & $15.23 \pm 0.05$ & $14.68 \pm 0.07$ & $14.41 \pm 0.08$ & & 104952.42+323404.4 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $-47.5 \pm 7.0$ & $-5.1 \pm 10.1$\\
10495271-2636287 & $15.09 \pm 0.04$ & $14.49 \pm 0.05$ & $14.14 \pm 0.07$ & & 104952.75-263629.2 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $43.9 \pm 6.3$ & $-44.0 \pm 7.7$\\
10495348-1230063 & $15.97 \pm 0.09$ & $15.41 \pm 0.11$ & $15.03 \pm 0.16$ & & 104953.46-123008.0 & $14.77 \pm 0.03$ & $14.56 \pm 0.05$ & & $-23.6 \pm 12.3$ & $-132.5 \pm 12.0$\\
10495410+2104460 & $13.68 \pm 0.02$ & $13.12 \pm 0.02$ & $12.84 \pm 0.02$ & & 104954.07+210445.5 & $12.65 \pm 0.02$ & $12.48 \pm 0.03$ & & $-30.1 \pm 5.9$ & $-39.9 \pm 8.0$\\
10495444+1331047 & $15.80 \pm 0.05$ & $15.02 \pm 0.06$ & $14.67 \pm 0.08$ & & 104954.41+133105.1 & $14.29 \pm 0.03$ & $14.10 \pm 0.05$ & & $-30.8 \pm 7.9$ & $30.7 \pm 9.0$\\
10495650-1513409 & $15.14 \pm 0.04$ & $14.57 \pm 0.04$ & $14.30 \pm 0.08$ & & 104956.47-151341.2 & $14.04 \pm 0.03$ & $13.82 \pm 0.04$ & & $-31.5 \pm 6.4$ & $-26.9 \pm 6.8$\\
10495699-3520318 & $14.92 \pm 0.04$ & $14.35 \pm 0.05$ & $14.01 \pm 0.07$ & & 104957.03-352032.3 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $40.1 \pm 5.1$ & $-44.4 \pm 6.9$\\
10495767+0555570 & $13.56 \pm 0.03$ & $13.01 \pm 0.03$ & $12.70 \pm 0.03$ & & 104957.61+055557.0 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $-78.1 \pm 8.0$ & $2.1 \pm 6.9$\\
10495872+5403287 & $14.32 \pm 0.04$ & $13.73 \pm 0.04$ & $13.44 \pm 0.04$ & & 104958.66+540327.9 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $-44.5 \pm 3.5$ & $-68.5 \pm 13.0$\\
10495922+5112167 & $15.86 \pm 0.06$ & $15.31 \pm 0.09$ & $14.97 \pm 0.12$ & & 104959.18+511217.1 & $14.77 \pm 0.03$ & $14.56 \pm 0.05$ & & $-32.9 \pm 4.5$ & $32.5 \pm 8.7$\\
10495930+4713044 & $16.09 \pm 0.10$ & $15.36 \pm 0.12$ & $15.06 \pm 0.12$ & & 104959.24+471303.9 & $14.88 \pm 0.03$ & $14.67 \pm 0.05$ & & $-58.7 \pm 7.1$ & $-55.8 \pm 13.1$\\
10500127-1817196 & $14.83 \pm 0.04$ & $14.29 \pm 0.05$ & $14.00 \pm 0.07$ & & 105001.25-181720.3 & $13.76 \pm 0.03$ & $13.51 \pm 0.03$ & & $-24.1 \pm 6.3$ & $-63.4 \pm 7.0$\\
10500242-2933116 & $15.36 \pm 0.06$ & $14.77 \pm 0.07$ & $14.44 \pm 0.09$ & & 105002.42-293311.0 & $13.96 \pm 0.03$ & $13.70 \pm 0.04$ & & $-1.8 \pm 6.1$ & $51.2 \pm 7.1$\\
10500258-0711342 & $15.36 \pm 0.04$ & $14.79 \pm 0.06$ & $14.52 \pm 0.10$ & & 105002.55-071133.6 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $-30.7 \pm 8.7$ & $48.8 \pm 8.2$\\
10500260-2644355 & $15.39 \pm 0.06$ & $14.88 \pm 0.07$ & $14.59 \pm 0.09$ & & 105002.69-264436.1 & $14.36 \pm 0.03$ & $14.18 \pm 0.04$ & & $108.5 \pm 7.3$ & $-46.3 \pm 8.4$\\
10500507+3052537 & $15.31 \pm 0.04$ & $14.73 \pm 0.05$ & $14.32 \pm 0.06$ & & 105005.04+305253.2 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $-40.4 \pm 5.5$ & $-41.1 \pm 8.2$\\
10500751+3055358 & $13.92 \pm 0.02$ & $13.26 \pm 0.02$ & $12.87 \pm 0.02$ & & 105007.45+305534.3 & $12.64 \pm 0.02$ & $12.43 \pm 0.03$ & & $-66.8 \pm 4.8$ & $-113.1 \pm 7.7$\\
10500848+1148448 & $14.38 \pm 0.03$ & $13.78 \pm 0.04$ & $13.49 \pm 0.04$ & & 105008.42+114844.8 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $-83.8 \pm 7.5$ & $1.8 \pm 8.1$\\
10500892-0419422 & $14.97 \pm 0.03$ & $14.30 \pm 0.05$ & $13.87 \pm 0.05$ & & 105008.88-041942.2 & $13.67 \pm 0.03$ & $13.44 \pm 0.03$ & & $-52.1 \pm 7.0$ & $1.5 \pm 7.6$\\
10500974+7626229 & $16.08 \pm 0.10$ & $15.24 \pm 0.13$ & $14.95 \pm 0.14$ & & 105009.57+762622.5 & $14.50 \pm 0.03$ & $14.24 \pm 0.04$ & & $-51.9 \pm 1.8$ & $-37.1 \pm 13.4$\\
10501006+2312499 & $16.32 \pm 0.09$ & $15.63 \pm 0.11$ & $15.21 \pm 0.13$ & & 105009.96+231250.4 & $14.97 \pm 0.03$ & $14.67 \pm 0.07$ & & $-111.8 \pm 12.5$ & $42.0 \pm 14.5$\\
10501040+2040484 & $15.69 \pm 0.06$ & $15.13 \pm 0.08$ & $14.76 \pm 0.09$ & & 105010.35+204048.3 & $14.50 \pm 0.03$ & $14.25 \pm 0.05$ & & $-62.1 \pm 9.2$ & $-6.7 \pm 9.6$\\
10501047-3839168 & $14.52 \pm 0.04$ & $13.91 \pm 0.03$ & $13.63 \pm 0.04$ & & 105010.43-383916.8 & $13.46 \pm 0.03$ & $13.29 \pm 0.03$ & & $-43.7 \pm 4.7$ & $5.2 \pm 6.7$\\
10501052-0639131 & $10.50 \pm 0.02$ & $9.95 \pm 0.02$ & $9.65 \pm 0.02$ & & 105010.44-063915.5 & $9.44 \pm 0.02$ & $9.27 \pm 0.02$ & & $-101.9 \pm 6.4$ & $-203.3 \pm 8.1$\\
10501058-0005422 & $16.50 \pm 0.10$ & $15.80 \pm 0.13$ & $15.43 \pm 0.19$ & & 105010.62-000543.6 & $15.15 \pm 0.04$ & $14.87 \pm 0.08$ & & $47.8 \pm 21.4$ & $-121.8 \pm 22.6$\\
10501081-2644581 & $13.94 \pm 0.03$ & $13.39 \pm 0.03$ & $13.12 \pm 0.03$ & & 105010.81-264458.6 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $3.9 \pm 5.5$ & $-44.6 \pm 6.6$\\
10501093+0041486 & $14.32 \pm 0.04$ & $13.72 \pm 0.03$ & $13.44 \pm 0.04$ & & 105010.90+004148.4 & $13.27 \pm 0.03$ & $13.02 \pm 0.03$ & & $-47.0 \pm 7.5$ & $-16.7 \pm 8.1$\\
10501174+0102097 & $14.89 \pm 0.04$ & $14.18 \pm 0.04$ & $13.91 \pm 0.05$ & & 105011.70+010209.6 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $-63.2 \pm 7.9$ & $-14.4 \pm 10.9$\\
10501303+0415310 & $14.12 \pm 0.03$ & $13.55 \pm 0.03$ & $13.23 \pm 0.04$ & & 105013.07+041530.4 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $67.8 \pm 8.1$ & $-54.7 \pm 7.3$\\
10501313-3416087 & $14.90 \pm 0.05$ & $14.36 \pm 0.06$ & $14.00 \pm 0.05$ & & 105013.09-341608.6 & $13.81 \pm 0.03$ & $13.56 \pm 0.03$ & & $-34.5 \pm 5.6$ & $10.1 \pm 6.9$\\
10501358-0228468 & $15.95 \pm 0.08$ & $15.36 \pm 0.11$ & $15.06 \pm 0.14$ & & 105013.45-022846.8 & $14.56 \pm 0.03$ & $14.25 \pm 0.05$ & & $-165.3 \pm 13.9$ & $-0.3 \pm 12.0$\\
10501487+0540278 & $15.27 \pm 0.05$ & $14.52 \pm 0.04$ & $14.15 \pm 0.07$ & & 105014.92+054027.3 & $13.98 \pm 0.03$ & $13.75 \pm 0.04$ & & $78.0 \pm 9.4$ & $-48.6 \pm 8.6$\\
10501492+4200118 & $12.88 \pm 0.02$ & $12.35 \pm 0.02$ & $12.06 \pm 0.02$ & & 105014.81+420010.2 & $11.88 \pm 0.02$ & $11.66 \pm 0.02$ & & $-112.4 \pm 5.9$ & $-159.2 \pm 12.8$\\
10501622+4418256 & $16.19 \pm 0.11$ & $15.48 \pm 0.14$ & $15.01 \pm 0.13$ & & 105016.18+441826.5 & $14.77 \pm 0.03$ & $14.53 \pm 0.05$ & & $-39.8 \pm 7.7$ & $94.9 \pm 17.1$\\
10501736+1340139 & $15.59 \pm 0.05$ & $14.93 \pm 0.05$ & $14.41 \pm 0.06$ & & 105017.30+134014.0 & $14.24 \pm 0.03$ & $13.97 \pm 0.04$ & & $-63.9 \pm 7.8$ & $7.1 \pm 7.6$\\
10501807-3909103 & $14.62 \pm 0.04$ & $14.08 \pm 0.04$ & $13.79 \pm 0.05$ & & 105018.03-390910.2 & $13.60 \pm 0.02$ & $13.41 \pm 0.03$ & & $-32.2 \pm 4.6$ & $12.1 \pm 6.7$\\
10501854+4301402 & $13.02 \pm 0.02$ & $12.39 \pm 0.03$ & $12.12 \pm 0.02$ & & 105018.49+430140.0 & $11.88 \pm 0.02$ & $11.70 \pm 0.02$ & & $-47.7 \pm 4.7$ & $-22.6 \pm 6.9$\\
10501976+6242551 & $13.34 \pm 0.02$ & $12.74 \pm 0.02$ & $12.39 \pm 0.02$ & & 105019.47+624254.8 & $12.11 \pm 0.02$ & $11.88 \pm 0.02$ & & $-171.2 \pm 4.5$ & $-26.8 \pm 6.4$\\
10501987+5214498 & $12.72 \pm 0.02$ & $12.13 \pm 0.02$ & $11.86 \pm 0.02$ & & 105019.73+521448.9 & $11.67 \pm 0.02$ & $11.48 \pm 0.02$ & & $-116.8 \pm 5.2$ & $-78.1 \pm 6.6$\\
10502108+0841044 & $14.15 \pm 0.03$ & $13.54 \pm 0.02$ & $13.22 \pm 0.04$ & & 105021.00+084104.1 & $13.04 \pm 0.03$ & $12.85 \pm 0.03$ & & $-109.4 \pm 7.6$ & $-27.5 \pm 10.5$\\
10502129+4639377 & $14.95 \pm 0.04$ & $14.38 \pm 0.06$ & $14.08 \pm 0.05$ & & 105021.26+463937.4 & $13.91 \pm 0.03$ & $13.71 \pm 0.03$ & & $-28.3 \pm 6.9$ & $-30.8 \pm 8.6$\\
10502198-3903288 & $16.66 \pm 0.15$ & $15.74 \pm 0.15$ & $15.41 \pm 0.20$ & & 105021.91-390329.5 & $15.20 \pm 0.03$ & $15.00 \pm 0.06$ & & $-72.5 \pm 11.1$ & $-61.7 \pm 22.4$\\
10502281+3757179 & $15.86 \pm 0.06$ & $15.29 \pm 0.08$ & $14.91 \pm 0.10$ & & 105022.82+375717.1 & $14.71 \pm 0.03$ & $14.43 \pm 0.05$ & & $3.5 \pm 5.7$ & $-66.7 \pm 8.9$\\
10502325+0916403 & $15.99 \pm 0.08$ & $15.35 \pm 0.10$ & $15.06 \pm 0.17$ & & 105023.22+091641.1 & $14.78 \pm 0.03$ & $14.56 \pm 0.06$ & & $-37.9 \pm 13.4$ & $81.1 \pm 14.4$\\
10502426-0758307 & $14.37 \pm 0.03$ & $13.67 \pm 0.03$ & $13.20 \pm 0.03$ & & 105024.12-075830.2 & $13.04 \pm 0.02$ & $12.82 \pm 0.03$ & & $-183.1 \pm 7.6$ & $37.5 \pm 7.2$\\
10502558+0324127 & $14.48 \pm 0.04$ & $13.86 \pm 0.03$ & $13.59 \pm 0.04$ & & 105025.59+032412.1 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $16.2 \pm 8.9$ & $-55.0 \pm 8.2$\\
10502623+7447460 & $15.88 \pm 0.08$ & $15.29 \pm 0.13$ & $14.99 \pm 0.15$ & & 105025.94+744746.5 & $14.79 \pm 0.03$ & $14.57 \pm 0.05$ & & $-100.1 \pm 2.8$ & $40.1 \pm 9.9$\\
10502742-1422571 & $13.63 \pm 0.03$ & $13.00 \pm 0.03$ & $12.71 \pm 0.04$ & & 105027.40-142256.5 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $-26.6 \pm 6.3$ & $46.5 \pm 5.9$\\
10502764+7719527 & $15.63 \pm 0.07$ & $15.07 \pm 0.09$ & $14.62 \pm 0.11$ & & 105027.53+771952.5 & $14.33 \pm 0.03$ & $14.12 \pm 0.04$ & & $-30.8 \pm 1.4$ & $-14.6 \pm 8.0$\\
10502975+6159541 & $12.83 \pm 0.02$ & $12.24 \pm 0.02$ & $11.90 \pm 0.02$ & & 105029.61+615954.9 & $11.70 \pm 0.02$ & $11.50 \pm 0.02$ & & $-88.1 \pm 2.9$ & $67.6 \pm 6.5$\\
10503005+0835272 & $13.45 \pm 0.03$ & $12.85 \pm 0.02$ & $12.56 \pm 0.03$ & & 105030.01+083527.1 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-58.6 \pm 7.0$ & $-7.7 \pm 9.4$\\
10503024-0203134 & $16.58 \pm 0.12$ & $15.70 \pm 0.14$ & $14.95 \pm 0.14$ & & 105030.29-020313.5 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $70.3 \pm 13.9$ & $-11.2 \pm 16.4$\\
10503089+5429416 & $12.80 \pm 0.02$ & $12.19 \pm 0.03$ & $11.89 \pm 0.02$ & & 105031.16+542939.0 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $218.4 \pm 6.2$ & $-241.0 \pm 10.2$\\
10503222+4907423 & $12.99 \pm 0.02$ & $12.31 \pm 0.01$ & $11.97 \pm 0.02$ & & 105031.88+490739.2 & $11.70 \pm 0.02$ & $11.50 \pm 0.02$ & & $-291.5 \pm 7.4$ & $-273.4 \pm 8.8$\\
10503277-1326130 & $11.09 \pm 0.02$ & $10.52 \pm 0.02$ & $10.22 \pm 0.02$ & & 105032.58-132612.3 & $10.05 \pm 0.02$ & $9.86 \pm 0.02$ & & $-219.9 \pm 7.1$ & $59.6 \pm 5.8$\\
10503283+0434028 & $16.40 \pm 0.13$ & $15.58 \pm 0.13$ & $14.92 \pm 0.13$ & & 105032.92+043402.1 & $14.64 \pm 0.03$ & $14.44 \pm 0.05$ & & $125.4 \pm 16.9$ & $-69.6 \pm 17.7$\\
10503447+3257228 & $12.76 \pm 0.02$ & $12.20 \pm 0.02$ & $11.89 \pm 0.02$ & & 105034.52+325722.6 & $11.68 \pm 0.02$ & $11.48 \pm 0.02$ & & $45.0 \pm 4.4$ & $-23.0 \pm 7.8$\\
10503542-2202436 & $14.65 \pm 0.03$ & $14.13 \pm 0.04$ & $13.77 \pm 0.05$ & & 105035.36-220243.3 & $13.58 \pm 0.03$ & $13.34 \pm 0.03$ & & $-65.1 \pm 6.3$ & $28.9 \pm 7.0$\\
10503549+4459209 & $14.82 \pm 0.04$ & $14.32 \pm 0.06$ & $14.00 \pm 0.07$ & & 105035.48+445919.6 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $-6.1 \pm 6.5$ & $-120.2 \pm 10.3$\\
10503563-2051303 & $15.25 \pm 0.06$ & $14.70 \pm 0.05$ & $14.40 \pm 0.09$ & & 105035.57-205130.7 & $14.23 \pm 0.03$ & $14.00 \pm 0.04$ & & $-75.1 \pm 7.7$ & $-31.9 \pm 7.6$\\
10503861-2540296 & $13.93 \pm 0.02$ & $13.41 \pm 0.03$ & $13.05 \pm 0.04$ & & 105038.59-254029.4 & $12.87 \pm 0.02$ & $12.70 \pm 0.03$ & & $-27.3 \pm 5.4$ & $13.7 \pm 6.4$\\
10503864+2314326 & $14.98 \pm 0.04$ & $14.41 \pm 0.04$ & $14.05 \pm 0.05$ & & 105038.57+231432.6 & $13.89 \pm 0.03$ & $13.65 \pm 0.04$ & & $-82.3 \pm 6.5$ & $2.4 \pm 6.5$\\
10503869-0249445 & $13.22 \pm 0.02$ & $12.67 \pm 0.03$ & $12.40 \pm 0.02$ & & 105038.77-024945.4 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $102.0 \pm 8.8$ & $-76.1 \pm 7.2$\\
10503898+1605326 & $14.62 \pm 0.03$ & $14.04 \pm 0.03$ & $13.70 \pm 0.04$ & & 105038.95+160532.8 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $-33.0 \pm 5.9$ & $15.8 \pm 6.2$\\
10504213-0333142 & $14.83 \pm 0.04$ & $14.29 \pm 0.04$ & $14.01 \pm 0.06$ & & 105042.11-033314.6 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $-22.3 \pm 7.6$ & $-36.7 \pm 7.0$\\
10504317-3839257 & $12.68 \pm 0.02$ & $12.13 \pm 0.02$ & $11.84 \pm 0.02$ & & 105043.15-383926.4 & $11.64 \pm 0.02$ & $11.46 \pm 0.02$ & & $-19.0 \pm 4.2$ & $-58.5 \pm 6.3$\\
10504361+1311435 & $14.43 \pm 0.03$ & $13.78 \pm 0.02$ & $13.49 \pm 0.03$ & & 105043.57+131142.8 & $13.25 \pm 0.03$ & $13.07 \pm 0.03$ & & $-43.1 \pm 5.9$ & $-57.0 \pm 6.2$\\
10504456+8029256 & $15.73 \pm 0.07$ & $15.11 \pm 0.10$ & $14.80 \pm 0.10$ & & 105044.37+802925.2 & $14.60 \pm 0.03$ & $14.34 \pm 0.04$ & & $-44.8 \pm 1.5$ & $-30.3 \pm 11.8$\\
10504473+5537065 & $15.03 \pm 0.05$ & $14.45 \pm 0.06$ & $14.10 \pm 0.06$ & & 105044.67+553706.3 & $13.90 \pm 0.03$ & $13.64 \pm 0.03$ & & $-43.7 \pm 7.2$ & $-16.4 \pm 8.2$\\
10504486-0920554 & $16.15 \pm 0.08$ & $15.28 \pm 0.07$ & $14.52 \pm 0.09$ & & 105044.85-092057.8 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $-23.0 \pm 8.5$ & $-206.0 \pm 10.6$\\
10504492-0527222 & $13.50 \pm 0.02$ & $12.87 \pm 0.02$ & $12.53 \pm 0.02$ & & 105044.87-052722.6 & $12.35 \pm 0.02$ & $12.17 \pm 0.02$ & & $-62.8 \pm 7.9$ & $-34.5 \pm 7.8$\\
10504542-2952234 & $13.23 \pm 0.03$ & $12.69 \pm 0.03$ & $12.38 \pm 0.03$ & & 105045.36-295223.0 & $12.21 \pm 0.02$ & $12.04 \pm 0.02$ & & $-64.7 \pm 6.2$ & $37.7 \pm 8.6$\\
10504629+0206433 & $14.81 \pm 0.04$ & $14.18 \pm 0.05$ & $13.81 \pm 0.05$ & & 105046.27+020643.1 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $-35.3 \pm 7.6$ & $-22.4 \pm 8.3$\\
10504801+7211344 & $15.21 \pm 0.05$ & $14.69 \pm 0.07$ & $14.37 \pm 0.09$ & & 105047.81+721134.1 & $14.09 \pm 0.03$ & $13.91 \pm 0.03$ & & $-81.7 \pm 2.5$ & $-27.5 \pm 8.4$\\
10504842-1706360 & $13.89 \pm 0.03$ & $13.32 \pm 0.03$ & $13.04 \pm 0.03$ & & 105048.28-170635.6 & $12.89 \pm 0.02$ & $12.70 \pm 0.03$ & & $-166.4 \pm 6.7$ & $32.6 \pm 6.1$\\
10504937+7220568 & $15.14 \pm 0.05$ & $14.41 \pm 0.05$ & $14.14 \pm 0.07$ & & 105049.22+722055.9 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $-59.7 \pm 2.0$ & $-82.1 \pm 7.8$\\
10505001+2113189 & $14.64 \pm 0.03$ & $14.11 \pm 0.04$ & $13.78 \pm 0.04$ & & 105049.99+211318.5 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $-22.0 \pm 6.2$ & $-29.4 \pm 6.3$\\
10505119-1455477 & $15.15 \pm 0.05$ & $14.43 \pm 0.05$ & $14.15 \pm 0.08$ & & 105051.16-145547.7 & $14.00 \pm 0.03$ & $13.82 \pm 0.04$ & & $-37.3 \pm 6.4$ & $4.8 \pm 8.1$\\
10505289+2646082 & $14.95 \pm 0.05$ & $14.34 \pm 0.05$ & $14.06 \pm 0.05$ & & 105052.85+264607.7 & $13.84 \pm 0.03$ & $13.66 \pm 0.04$ & & $-50.8 \pm 7.5$ & $-47.3 \pm 13.2$\\
10505434+5445330 & $14.03 \pm 0.03$ & $13.49 \pm 0.03$ & $13.15 \pm 0.03$ & & 105054.44+544532.0 & $12.80 \pm 0.02$ & $12.62 \pm 0.02$ & & $78.4 \pm 3.5$ & $-96.5 \pm 13.0$\\
10505681-0715238 & $15.30 \pm 0.05$ & $14.71 \pm 0.05$ & $14.35 \pm 0.07$ & & 105056.76-071524.6 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $-51.4 \pm 7.3$ & $-75.1 \pm 8.9$\\
10505715-0639122 & $15.62 \pm 0.05$ & $15.05 \pm 0.06$ & $14.74 \pm 0.09$ & & 105057.18-063914.0 & $14.51 \pm 0.03$ & $14.22 \pm 0.05$ & & $41.5 \pm 9.6$ & $-155.8 \pm 9.3$\\
10505793-2809157 & $14.85 \pm 0.04$ & $14.27 \pm 0.05$ & $13.96 \pm 0.05$ & & 105057.90-280915.5 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $-34.7 \pm 5.8$ & $17.5 \pm 7.8$\\
10505814+2502098 & $13.68 \pm 0.02$ & $13.16 \pm 0.03$ & $12.87 \pm 0.03$ & & 105058.17+250209.5 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $32.1 \pm 5.9$ & $-28.4 \pm 7.7$\\
10505857+5150149 & $13.35 \pm 0.02$ & $12.84 \pm 0.02$ & $12.56 \pm 0.03$ & & 105058.51+515015.1 & $12.39 \pm 0.02$ & $12.17 \pm 0.02$ & & $-44.2 \pm 3.4$ & $18.1 \pm 7.1$\\
10510073-2109514 & $14.14 \pm 0.03$ & $13.60 \pm 0.03$ & $13.32 \pm 0.04$ & & 105100.72-210951.9 & $13.13 \pm 0.03$ & $12.94 \pm 0.03$ & & $-12.8 \pm 6.1$ & $-45.5 \pm 6.9$\\
10510101+1727516 & $14.68 \pm 0.03$ & $14.12 \pm 0.03$ & $13.75 \pm 0.04$ & & 105101.05+172751.3 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $50.9 \pm 6.4$ & $-18.8 \pm 6.8$\\
10510147+8304178 & $15.95 \pm 0.09$ & $15.29 \pm 0.11$ & $14.98 \pm 0.13$ & & 105101.04+830417.5 & $14.76 \pm 0.03$ & $14.52 \pm 0.04$ & & $-72.4 \pm 2.0$ & $-35.4 \pm 9.7$\\
10510180+5924183 & $15.74 \pm 0.07$ & $15.19 \pm 0.10$ & $14.81 \pm 0.10$ & & 105101.84+592419.0 & $14.61 \pm 0.03$ & $14.35 \pm 0.05$ & & $26.8 \pm 3.8$ & $63.4 \pm 12.4$\\
10510238-3532446 & $14.82 \pm 0.04$ & $14.27 \pm 0.05$ & $14.00 \pm 0.07$ & & 105102.33-353244.6 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $-46.9 \pm 5.2$ & $7.3 \pm 7.1$\\
10510247+3235356 & $16.11 \pm 0.08$ & $15.57 \pm 0.11$ & $15.24 \pm 0.13$ & & 105102.53+323536.6 & $14.96 \pm 0.03$ & $14.67 \pm 0.06$ & & $66.9 \pm 11.7$ & $78.8 \pm 16.1$\\
10510278+3458073 & $16.00 \pm 0.07$ & $15.42 \pm 0.09$ & $15.14 \pm 0.12$ & & 105102.74+345806.7 & $14.93 \pm 0.03$ & $14.62 \pm 0.06$ & & $-36.7 \pm 7.0$ & $-49.6 \pm 11.1$\\
10510324+3153241 & $14.53 \pm 0.03$ & $13.93 \pm 0.03$ & $13.59 \pm 0.03$ & & 105103.17+315323.8 & $13.43 \pm 0.03$ & $13.26 \pm 0.03$ & & $-72.5 \pm 5.5$ & $-25.6 \pm 6.3$\\
10510372+1524082 & $13.62 \pm 0.02$ & $12.92 \pm 0.02$ & $12.60 \pm 0.02$ & & 105103.42+152406.1 & $12.37 \pm 0.02$ & $12.18 \pm 0.02$ & & $-340.8 \pm 8.9$ & $-162.4 \pm 7.8$\\
10510454-1958096 & $15.80 \pm 0.07$ & $15.21 \pm 0.08$ & $14.92 \pm 0.12$ & & 105104.49-195809.7 & $14.63 \pm 0.03$ & $14.34 \pm 0.05$ & & $-61.0 \pm 8.0$ & $-1.6 \pm 8.8$\\
10510533+3944524 & $14.00 \pm 0.02$ & $13.40 \pm 0.02$ & $13.07 \pm 0.03$ & & 105105.14+394451.1 & $12.86 \pm 0.02$ & $12.63 \pm 0.03$ & & $-179.5 \pm 6.1$ & $-108.2 \pm 6.4$\\
10510596+1754012 & $16.26 \pm 0.09$ & $15.65 \pm 0.10$ & $15.19 \pm 0.12$ & & 105105.89+175401.5 & $14.97 \pm 0.04$ & $14.74 \pm 0.07$ & & $-76.8 \pm 15.2$ & $26.4 \pm 14.7$\\
10510633+5341517 & $13.88 \pm 0.02$ & $13.21 \pm 0.03$ & $12.90 \pm 0.02$ & & 105106.25+534151.3 & $12.75 \pm 0.02$ & $12.54 \pm 0.02$ & & $-58.8 \pm 3.1$ & $-27.4 \pm 7.8$\\
10510708+7125326 & $13.25 \pm 0.03$ & $12.66 \pm 0.03$ & $12.37 \pm 0.02$ & & 105106.95+712532.2 & $12.08 \pm 0.02$ & $11.91 \pm 0.02$ & & $-52.4 \pm 1.7$ & $-35.5 \pm 6.3$\\
10510726+3114229 & $14.09 \pm 0.02$ & $13.56 \pm 0.03$ & $13.22 \pm 0.03$ & & 105107.11+311424.4 & $12.98 \pm 0.02$ & $12.76 \pm 0.03$ & & $-154.1 \pm 6.2$ & $119.0 \pm 6.6$\\
10510747+3834167 & $13.68 \pm 0.02$ & $13.10 \pm 0.02$ & $12.80 \pm 0.02$ & & 105107.38+383414.8 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-82.0 \pm 4.4$ & $-148.0 \pm 8.0$\\
10510770-1047528 & $13.73 \pm 0.03$ & $13.16 \pm 0.03$ & $12.85 \pm 0.02$ & & 105107.72-104754.9 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $34.6 \pm 7.6$ & $-187.3 \pm 12.5$\\
10510928-1035384 & $15.26 \pm 0.04$ & $14.74 \pm 0.05$ & $14.15 \pm 0.07$ & & 105109.34-103538.5 & $13.94 \pm 0.03$ & $13.72 \pm 0.04$ & & $74.3 \pm 8.4$ & $-7.9 \pm 10.7$\\
10511149-0241437 & $14.75 \pm 0.04$ & $14.18 \pm 0.05$ & $13.80 \pm 0.05$ & & 105111.46-024143.4 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $-30.0 \pm 8.2$ & $30.8 \pm 7.5$\\
10511162+4722345 & $13.93 \pm 0.02$ & $13.36 \pm 0.03$ & $13.07 \pm 0.03$ & & 105111.45+472234.5 & $12.88 \pm 0.02$ & $12.70 \pm 0.02$ & & $-154.2 \pm 5.0$ & $4.5 \pm 7.9$\\
10511286+6610477 & $10.90 \pm 0.02$ & $10.38 \pm 0.03$ & $10.08 \pm 0.02$ & & 105113.46+661046.6 & $9.90 \pm 0.02$ & $9.72 \pm 0.02$ & & $317.5 \pm 7.8$ & $-99.8 \pm 7.3$\\
10511321+5645360 & $13.88 \pm 0.02$ & $13.27 \pm 0.04$ & $12.97 \pm 0.03$ & & 105113.15+564535.9 & $12.81 \pm 0.02$ & $12.63 \pm 0.02$ & & $-45.4 \pm 3.0$ & $-8.4 \pm 7.0$\\
10511348+7450088 & $13.66 \pm 0.02$ & $13.04 \pm 0.02$ & $12.74 \pm 0.03$ & & 105113.63+745009.3 & $12.58 \pm 0.02$ & $12.38 \pm 0.02$ & & $53.8 \pm 1.6$ & $43.3 \pm 6.5$\\
10511574+0349435 & $15.66 \pm 0.08$ & $14.87 \pm 0.05$ & $14.58 \pm 0.10$ & & 105115.72+034942.5 & $14.33 \pm 0.03$ & $14.15 \pm 0.05$ & & $-24.4 \pm 10.6$ & $-85.8 \pm 11.7$\\
10511644-0013420 & $15.37 \pm 0.05$ & $14.79 \pm 0.06$ & $14.48 \pm 0.09$ & & 105116.37-001342.2 & $14.28 \pm 0.03$ & $14.07 \pm 0.05$ & & $-99.4 \pm 10.5$ & $-21.5 \pm 10.4$\\
10511660+3111262 & $15.93 \pm 0.07$ & $15.18 \pm 0.07$ & $14.83 \pm 0.09$ & & 105116.65+311125.6 & $14.55 \pm 0.03$ & $14.37 \pm 0.05$ & & $51.1 \pm 6.6$ & $-49.4 \pm 8.0$\\
10511678+4040081 & $14.89 \pm 0.03$ & $14.32 \pm 0.04$ & $13.97 \pm 0.05$ & & 105116.69+404007.2 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $-83.9 \pm 4.6$ & $-71.5 \pm 10.7$\\
10511715-2258059 & $15.31 \pm 0.05$ & $14.68 \pm 0.05$ & $14.40 \pm 0.08$ & & 105117.17-225807.8 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $31.6 \pm 6.5$ & $-164.1 \pm 8.4$\\
10511771+2454435 & $14.35 \pm 0.02$ & $13.78 \pm 0.03$ & $13.47 \pm 0.03$ & & 105117.67+245443.4 & $13.32 \pm 0.03$ & $13.09 \pm 0.03$ & & $-44.5 \pm 5.9$ & $-7.0 \pm 6.8$\\
10511900+5613086 & $13.24 \pm 0.02$ & $12.42 \pm 0.03$ & $11.90 \pm 0.02$ & & 105118.70+561305.3 & $11.52 \pm 0.02$ & $11.27 \pm 0.02$ & & $-232.7 \pm 6.4$ & $-310.1 \pm 10.7$\\
10512213-0719067 & $15.58 \pm 0.05$ & $14.81 \pm 0.06$ & $14.51 \pm 0.09$ & & 105122.16-071907.5 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $30.7 \pm 7.2$ & $-72.3 \pm 8.2$\\
10512532-2053044 & $12.90 \pm 0.03$ & $12.31 \pm 0.03$ & $11.99 \pm 0.02$ & & 105125.38-205305.7 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $82.6 \pm 5.9$ & $-107.8 \pm 6.7$\\
10512565+7552479 & $16.20 \pm 0.10$ & $15.60 \pm 0.14$ & $15.22 \pm 0.17$ & & 105125.31+755247.9 & $14.88 \pm 0.03$ & $14.68 \pm 0.05$ & & $-110.0 \pm 3.2$ & $-7.2 \pm 21.3$\\
10512605+1835430 & $15.40 \pm 0.05$ & $14.90 \pm 0.06$ & $14.47 \pm 0.07$ & & 105126.02+183542.4 & $14.30 \pm 0.03$ & $14.08 \pm 0.04$ & & $-37.4 \pm 7.0$ & $-49.1 \pm 7.8$\\
10512649+1213314 & $15.55 \pm 0.05$ & $15.03 \pm 0.06$ & $14.74 \pm 0.09$ & & 105126.45+121331.3 & $14.57 \pm 0.03$ & $14.34 \pm 0.05$ & & $-43.0 \pm 8.7$ & $-10.4 \pm 8.6$\\
10512757+0136242 & $14.14 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 105127.54+013622.1 & $13.15 \pm 0.02$ & $12.90 \pm 0.03$ & & $-37.6 \pm 13.1$ & $-194.5 \pm 9.3$\\
10512777-3509574 & $12.95 \pm 0.03$ & $12.34 \pm 0.02$ & $12.02 \pm 0.02$ & & 105127.72-350957.0 & $11.85 \pm 0.02$ & $11.68 \pm 0.02$ & & $-50.6 \pm 4.7$ & $33.8 \pm 6.3$\\
10513005+2639214 & $14.27 \pm 0.03$ & $13.68 \pm 0.03$ & $13.38 \pm 0.03$ & & 105130.01+263921.7 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $-49.6 \pm 6.7$ & $22.1 \pm 6.7$\\
10513050+4854041 & $13.18 \pm 0.03$ & $12.56 \pm 0.02$ & $12.27 \pm 0.02$ & & 105130.37+485402.9 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-109.3 \pm 4.0$ & $-102.3 \pm 7.3$\\
10513090+6839206 & $13.31 \pm 0.02$ & $12.71 \pm 0.03$ & $12.44 \pm 0.02$ & & 105130.70+683919.6 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $-95.9 \pm 2.7$ & $-93.2 \pm 7.4$\\
10513305+1216123 & $15.54 \pm 0.05$ & $15.01 \pm 0.06$ & $14.53 \pm 0.08$ & & 105132.98+121612.1 & $14.36 \pm 0.03$ & $14.17 \pm 0.05$ & & $-78.4 \pm 7.5$ & $-18.3 \pm 7.8$\\
10513331-1916530 & $14.69 \pm 0.03$ & $13.95 \pm 0.03$ & $13.43 \pm 0.04$ & & 105133.24-191653.3 & $13.10 \pm 0.03$ & $12.82 \pm 0.03$ & & $-93.8 \pm 6.4$ & $-29.6 \pm 6.6$\\
10513341-0051492 & $14.00 \pm 0.02$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 105133.44-005149.6 & $12.91 \pm 0.02$ & $12.74 \pm 0.03$ & & $34.6 \pm 7.2$ & $-39.6 \pm 10.2$\\
10513433-1117439 & $14.47 \pm 0.03$ & $13.83 \pm 0.03$ & $13.51 \pm 0.04$ & & 105134.31-111744.5 & $13.35 \pm 0.02$ & $13.13 \pm 0.03$ & & $-16.3 \pm 7.8$ & $-49.9 \pm 7.4$\\
10513482-3737300 & $15.99 \pm 0.08$ & $15.30 \pm 0.10$ & $14.95 \pm 0.13$ & & 105134.85-373730.5 & $14.77 \pm 0.03$ & $14.52 \pm 0.05$ & & $31.5 \pm 6.6$ & $-36.1 \pm 8.9$\\
10513748-1602347 & $14.19 \pm 0.03$ & $13.61 \pm 0.03$ & $13.14 \pm 0.03$ & & 105137.41-160234.8 & $12.94 \pm 0.02$ & $12.64 \pm 0.03$ & & $-82.4 \pm 7.1$ & $-5.3 \pm 6.0$\\
10513750-0941105 & $15.98 \pm 0.06$ & $15.42 \pm 0.09$ & $15.08 \pm 0.14$ & & 105137.41-094109.8 & $14.86 \pm 0.03$ & $14.63 \pm 0.06$ & & $-117.3 \pm 12.3$ & $58.6 \pm 12.6$\\
10513754+2738219 & $16.17 \pm 0.07$ & $15.55 \pm 0.09$ & $15.19 \pm 0.12$ & & 105137.47+273821.6 & $15.02 \pm 0.03$ & $14.69 \pm 0.06$ & & $-68.4 \pm 12.3$ & $-24.6 \pm 13.9$\\
10513775+7250454 & $14.10 \pm 0.02$ & $13.50 \pm 0.03$ & $13.17 \pm 0.03$ & & 105137.68+725045.2 & $12.98 \pm 0.02$ & $12.79 \pm 0.02$ & & $-27.8 \pm 1.4$ & $-20.5 \pm 7.2$\\
10513811+6111305 & $14.34 \pm 0.03$ & $13.79 \pm 0.04$ & $13.49 \pm 0.04$ & & 105138.03+611130.4 & $13.31 \pm 0.02$ & $13.14 \pm 0.03$ & & $-55.1 \pm 2.8$ & $-2.2 \pm 7.4$\\
10513862+6034415 & $15.42 \pm 0.06$ & $14.77 \pm 0.07$ & $14.48 \pm 0.09$ & & 105138.67+603441.1 & $14.25 \pm 0.03$ & $14.06 \pm 0.04$ & & $30.2 \pm 3.0$ & $-38.0 \pm 8.7$\\
10513992+3610423 & $15.91 \pm 0.07$ & $15.13 \pm 0.08$ & $14.84 \pm 0.10$ & & 105139.89+361043.0 & $14.32 \pm 0.03$ & $14.13 \pm 0.04$ & & $-25.1 \pm 5.8$ & $54.3 \pm 7.7$\\
10514104+6404414 & $15.18 \pm 0.04$ & $14.60 \pm 0.06$ & $14.33 \pm 0.08$ & & 105141.11+640441.6 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $40.3 \pm 2.6$ & $19.1 \pm 8.6$\\
10514208-1550045 & $14.49 \pm 0.04$ & $13.94 \pm 0.04$ & $13.59 \pm 0.05$ & & 105142.01-155004.5 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-89.5 \pm 7.3$ & $2.6 \pm 6.1$\\
10514275+2518432 & $14.18 \pm 0.02$ & $13.63 \pm 0.02$ & $13.35 \pm 0.03$ & & 105142.72+251843.3 & $13.16 \pm 0.03$ & $12.99 \pm 0.03$ & & $-31.4 \pm 5.8$ & $4.7 \pm 7.5$\\
10514306+0855161 & $14.53 \pm 0.05$ & $13.86 \pm 0.07$ & $13.37 \pm 0.06$ & & 105143.07+085515.2 & $12.87 \pm 0.02$ & $12.68 \pm 0.03$ & & $14.3 \pm 7.1$ & $-84.9 \pm 9.0$\\
10514336+6742241 & $15.29 \pm 0.04$ & $14.76 \pm 0.06$ & $14.44 \pm 0.07$ & & 105143.36+674223.1 & $14.24 \pm 0.03$ & $14.03 \pm 0.03$ & & $-2.5 \pm 1.9$ & $-82.0 \pm 10.1$\\
10514373+2055516 & $15.71 \pm 0.06$ & $15.09 \pm 0.08$ & $14.81 \pm 0.09$ & & 105143.70+205551.1 & $14.49 \pm 0.03$ & $14.31 \pm 0.05$ & & $-30.4 \pm 6.9$ & $-39.6 \pm 7.8$\\
10514395+6636202 & $14.45 \pm 0.02$ & $13.91 \pm 0.03$ & $13.58 \pm 0.04$ & & 105143.91+663620.0 & $13.39 \pm 0.02$ & $13.10 \pm 0.03$ & & $-21.4 \pm 1.9$ & $-25.3 \pm 6.6$\\
10514499+7907580 & $13.50 \pm 0.02$ & $12.86 \pm 0.03$ & $12.59 \pm 0.02$ & & 105144.67+790756.8 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $-87.6 \pm 2.3$ & $-111.4 \pm 15.0$\\
10514507-3226337 & $13.30 \pm 0.03$ & $12.75 \pm 0.03$ & $12.45 \pm 0.03$ & & 105145.02-322634.0 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $-51.1 \pm 4.9$ & $-28.7 \pm 6.3$\\
10514520+0717325 & $13.24 \pm 0.02$ & $12.64 \pm 0.03$ & $12.22 \pm 0.02$ & & 105145.14+071731.9 & $12.05 \pm 0.02$ & $11.84 \pm 0.02$ & & $-84.5 \pm 8.7$ & $-58.7 \pm 10.4$\\
10514630+1440427 & $13.08 \pm 0.02$ & $12.52 \pm 0.02$ & $12.24 \pm 0.02$ & & 105146.40+144041.2 & $12.02 \pm 0.02$ & $11.83 \pm 0.02$ & & $108.5 \pm 5.8$ & $-119.6 \pm 6.8$\\
10514645+4313212 & $15.73 \pm 0.08$ & $15.10 \pm 0.10$ & $14.80 \pm 0.12$ & & 105146.39+431320.6 & $14.59 \pm 0.03$ & $14.40 \pm 0.05$ & & $-48.8 \pm 6.3$ & $-50.8 \pm 9.3$\\
10514686+6009188 & $14.14 \pm 0.03$ & $13.51 \pm 0.04$ & $13.20 \pm 0.03$ & & 105146.74+600918.2 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $-80.4 \pm 3.7$ & $-47.5 \pm 7.3$\\
10514750+2242142 & $15.05 \pm 0.04$ & $14.41 \pm 0.04$ & $14.08 \pm 0.05$ & & 105147.32+224212.0 & $13.86 \pm 0.03$ & $13.67 \pm 0.04$ & & $-204.5 \pm 8.0$ & $-168.5 \pm 7.4$\\
10514855+0434548 & $15.85 \pm 0.08$ & $15.34 \pm 0.10$ & $15.03 \pm 0.14$ & & 105148.53+043455.3 & $14.69 \pm 0.03$ & $14.31 \pm 0.05$ & & $-24.3 \pm 10.8$ & $52.3 \pm 11.2$\\
10514903+1201020 & $14.16 \pm 0.03$ & $13.57 \pm 0.03$ & $13.24 \pm 0.04$ & & 105148.94+120101.4 & $13.02 \pm 0.03$ & $12.78 \pm 0.03$ & & $-129.0 \pm 7.7$ & $-62.4 \pm 14.1$\\
10515057-2356352 & $15.90 \pm 0.07$ & $15.33 \pm 0.08$ & $15.00 \pm 0.13$ & & 105150.59-235636.3 & $14.66 \pm 0.03$ & $14.47 \pm 0.05$ & & $26.8 \pm 7.6$ & $-95.9 \pm 9.8$\\
10515110+2608311 & $16.25 \pm 0.07$ & $15.54 \pm 0.09$ & $15.17 \pm 0.11$ & & 105151.07+260830.2 & $15.00 \pm 0.03$ & $14.79 \pm 0.07$ & & $-28.5 \pm 11.3$ & $-73.4 \pm 15.2$\\
10515113-1032160 & $13.42 \pm 0.02$ & $12.87 \pm 0.02$ & $12.49 \pm 0.02$ & & 105151.01-103215.1 & $12.33 \pm 0.02$ & $12.12 \pm 0.02$ & & $-150.4 \pm 8.3$ & $73.9 \pm 8.0$\\
10515129+1311164 & $14.83 \pm 0.03$ & $14.12 \pm 0.03$ & $13.63 \pm 0.04$ & & 105151.20+131116.1 & $13.19 \pm 0.03$ & $12.87 \pm 0.03$ & & $-98.7 \pm 7.3$ & $-24.5 \pm 6.7$\\
10515143+1351340 & $17.05 \pm 0.14$ & $16.12 \pm 0.14$ & $15.54 \pm 0.18$ & & 105151.67+135128.6 & $15.26 \pm 0.04$ & $14.73 \pm 0.07$ & & $276.4 \pm 20.1$ & $-427.9 \pm 21.9$\\
10515273+5606119 & $16.37 \pm 0.14$ & $15.68 \pm 0.20$ & $15.03 \pm 0.13$ & & 105152.84+560612.5 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $79.7 \pm 6.3$ & $53.4 \pm 15.9$\\
10515519-3411404 & $14.01 \pm 0.03$ & $13.47 \pm 0.02$ & $13.19 \pm 0.03$ & & 105155.17-341140.0 & $13.02 \pm 0.02$ & $12.81 \pm 0.02$ & & $-26.6 \pm 4.8$ & $28.0 \pm 7.2$\\
10515656-4020225 & $14.02 \pm 0.03$ & $13.48 \pm 0.03$ & $13.15 \pm 0.04$ & & 105156.48-402022.2 & $12.91 \pm 0.03$ & $12.74 \pm 0.03$ & & $-75.2 \pm 4.9$ & $26.9 \pm 7.1$\\
10515842+4435350 & $15.33 \pm 0.05$ & $14.61 \pm 0.06$ & $14.31 \pm 0.07$ & & 105158.19+443534.3 & $14.07 \pm 0.03$ & $13.81 \pm 0.04$ & & $-192.3 \pm 6.4$ & $-55.3 \pm 10.1$\\
10515910+2656195 & $10.75 \pm 0.02$ & $10.23 \pm 0.02$ & $9.92 \pm 0.01$ & & 105158.84+265619.1 & $9.75 \pm 0.02$ & $9.57 \pm 0.02$ & & $-276.1 \pm 7.5$ & $-30.1 \pm 5.6$\\
10520008-1523262 & $15.80 \pm 0.08$ & $15.26 \pm 0.08$ & $14.95 \pm 0.13$ & & 105200.11-152326.2 & $14.62 \pm 0.03$ & $14.43 \pm 0.05$ & & $41.7 \pm 8.3$ & $2.2 \pm 8.3$\\
10520067+5617491 & $16.00 \pm 0.09$ & $15.29 \pm 0.11$ & $14.99 \pm 0.11$ & & 105200.72+561749.1 & $14.76 \pm 0.03$ & $14.45 \pm 0.05$ & & $34.2 \pm 4.1$ & $1.7 \pm 9.2$\\
10520135+2811283 & $15.82 \pm 0.05$ & $15.24 \pm 0.06$ & $14.84 \pm 0.09$ & & 105201.30+281128.4 & $14.66 \pm 0.03$ & $14.47 \pm 0.05$ & & $-46.9 \pm 6.4$ & $6.2 \pm 8.3$\\
10520138+3957174 & $16.46 \pm 0.11$ & $15.78 \pm 0.13$ & $15.28 \pm 0.14$ & & 105201.32+395717.8 & $15.08 \pm 0.04$ & $14.68 \pm 0.06$ & & $-56.3 \pm 10.0$ & $30.8 \pm 16.1$\\
10520356+3740427 & $14.64 \pm 0.03$ & $14.08 \pm 0.04$ & $13.79 \pm 0.04$ & & 105203.53+374042.0 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $-34.8 \pm 4.8$ & $-58.4 \pm 7.8$\\
10520382-1647175 & $15.34 \pm 0.04$ & $14.70 \pm 0.05$ & $14.40 \pm 0.08$ & & 105203.78-164717.6 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $-40.2 \pm 7.6$ & $-8.7 \pm 8.3$\\
10520466+1722433 & $16.71 \pm 0.11$ & $16.04 \pm 0.14$ & $15.53 \pm 0.16$ & & 105204.82+172239.4 & $14.94 \pm 0.04$ & $14.57 \pm 0.06$ & & $186.1 \pm 18.0$ & $-308.1 \pm 18.4$\\
10520718+1542374 & $12.84 \pm 0.02$ & $12.27 \pm 0.03$ & $11.94 \pm 0.02$ & & 105207.19+154236.7 & $11.77 \pm 0.02$ & $11.58 \pm 0.02$ & & $16.5 \pm 5.3$ & $-55.7 \pm 5.7$\\
10520796+3251080 & $13.96 \pm 0.02$ & $13.33 \pm 0.02$ & $13.04 \pm 0.03$ & & 105207.92+325107.7 & $12.86 \pm 0.02$ & $12.69 \pm 0.03$ & & $-43.3 \pm 6.5$ & $-20.6 \pm 9.5$\\
10520867+4646322 & $15.44 \pm 0.06$ & $14.87 \pm 0.08$ & $14.44 \pm 0.09$ & & 105208.63+464632.1 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $-32.4 \pm 4.3$ & $-7.2 \pm 7.6$\\
10520892+3144220 & $15.46 \pm 0.05$ & $14.94 \pm 0.06$ & $14.59 \pm 0.08$ & & 105208.92+314421.1 & $14.41 \pm 0.03$ & $14.15 \pm 0.04$ & & $1.3 \pm 5.9$ & $-71.8 \pm 10.4$\\
10521076+0714306 & $14.54 \pm 0.04$ & $13.91 \pm 0.06$ & $13.64 \pm 0.05$ & & 105210.77+071430.2 & $13.43 \pm 0.03$ & $13.19 \pm 0.03$ & & $11.1 \pm 8.1$ & $-43.4 \pm 7.6$\\
10521150+5545027 & $15.60 \pm 0.06$ & $14.98 \pm 0.07$ & $14.71 \pm 0.09$ & & 105211.46+554502.6 & $14.42 \pm 0.03$ & $14.23 \pm 0.04$ & & $-32.0 \pm 3.9$ & $-5.1 \pm 8.7$\\
10521201-3933169 & $13.09 \pm 0.03$ & $12.53 \pm 0.02$ & $12.20 \pm 0.02$ & & 105211.98-393316.6 & $12.04 \pm 0.02$ & $11.83 \pm 0.02$ & & $-31.1 \pm 4.2$ & $23.4 \pm 6.2$\\
10521242-8209004 & $15.22 \pm 0.05$ & $14.56 \pm 0.06$ & $14.09 \pm 0.08$ & & 105212.41-820900.8 & $13.92 \pm 0.03$ & $13.71 \pm 0.03$ & & $-2.0 \pm 0.7$ & $-43.0 \pm 7.7$\\
10521265+1807403 & $14.11 \pm 0.03$ & $13.57 \pm 0.03$ & $13.29 \pm 0.03$ & & 105212.44+180739.2 & $12.99 \pm 0.02$ & $12.73 \pm 0.03$ & & $-232.5 \pm 9.3$ & $-85.9 \pm 6.8$\\
10521350+4422559 & $15.96 \pm 0.10$ & $15.16 \pm 0.10$ & $14.57 \pm 0.09$ & & 105213.51+442254.5 & $13.70 \pm 0.03$ & $13.11 \pm 0.03$ & & $9.2 \pm 6.5$ & $-107.5 \pm 17.7$\\
10521423+0555098 & $9.83 \pm 0.02$ & $9.28 \pm 0.02$ & $8.94 \pm 0.02$ & & 105213.74+055509.2 & $8.74 \pm 0.02$ & $8.54 \pm 0.02$ & & $-681.7 \pm 18.8$ & $-59.2 \pm 12.8$\\
10521424-2745429 & $11.70 \pm 0.02$ & $11.18 \pm 0.02$ & $10.90 \pm 0.02$ & & 105214.19-274543.5 & $10.73 \pm 0.02$ & $10.56 \pm 0.02$ & & $-57.8 \pm 5.2$ & $-50.4 \pm 7.0$\\
10521440+5330434 & $15.54 \pm 0.05$ & $14.98 \pm 0.07$ & $14.66 \pm 0.09$ & & 105214.33+533043.5 & $14.43 \pm 0.03$ & $14.24 \pm 0.04$ & & $-52.5 \pm 4.1$ & $16.0 \pm 9.4$\\
10521530+7432305 & $13.85 \pm 0.02$ & $13.29 \pm 0.03$ & $13.00 \pm 0.04$ & & 105215.21+743230.3 & $12.83 \pm 0.02$ & $12.63 \pm 0.02$ & & $-33.9 \pm 1.3$ & $-20.2 \pm 7.2$\\
10521652-3331570 & $15.07 \pm 0.04$ & $14.42 \pm 0.06$ & $14.12 \pm 0.08$ & & 105216.48-333157.6 & $13.81 \pm 0.03$ & $13.56 \pm 0.03$ & & $-41.1 \pm 5.4$ & $-50.0 \pm 7.1$\\
10521670+3512231 & $14.65 \pm 0.03$ & $14.12 \pm 0.04$ & $13.85 \pm 0.05$ & & 105216.73+351222.5 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $34.4 \pm 5.1$ & $-41.5 \pm 7.7$\\
10521717+4428040 & $13.46 \pm 0.02$ & $12.84 \pm 0.02$ & $12.54 \pm 0.02$ & & 105217.09+442804.2 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-68.1 \pm 4.6$ & $15.5 \pm 13.4$\\
10521821-3812218 & $12.52 \pm 0.02$ & $11.94 \pm 0.03$ & $11.59 \pm 0.02$ & & 105218.05-381221.7 & $11.28 \pm 0.02$ & $11.03 \pm 0.02$ & & $-163.3 \pm 5.7$ & $9.4 \pm 6.2$\\
10521825+2257035 & $14.67 \pm 0.03$ & $14.11 \pm 0.04$ & $13.79 \pm 0.05$ & & 105218.28+225702.7 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $35.3 \pm 7.7$ & $-65.7 \pm 6.4$\\
10521872-3301247 & $13.57 \pm 0.03$ & $13.00 \pm 0.03$ & $12.65 \pm 0.03$ & & 105218.63-330124.4 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $-89.0 \pm 5.3$ & $21.8 \pm 6.4$\\
10521988+2526127 & $15.25 \pm 0.05$ & $14.64 \pm 0.05$ & $14.33 \pm 0.06$ & & 105219.83+252612.7 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $-52.4 \pm 6.4$ & $-0.2 \pm 6.7$\\
10521988-1701282 & $13.29 \pm 0.02$ & $12.72 \pm 0.03$ & $12.40 \pm 0.03$ & & 105219.83-170130.0 & $12.19 \pm 0.02$ & $11.97 \pm 0.02$ & & $-59.1 \pm 5.6$ & $-150.3 \pm 7.2$\\
10522039+2159293 & $15.38 \pm 0.05$ & $14.71 \pm 0.06$ & $14.39 \pm 0.06$ & & 105220.33+215929.4 & $14.20 \pm 0.03$ & $13.95 \pm 0.04$ & & $-61.6 \pm 6.6$ & $9.7 \pm 6.8$\\
10522059-3805272 & $13.28 \pm 0.03$ & $12.68 \pm 0.03$ & $12.34 \pm 0.03$ & & 105220.49-380526.7 & $12.16 \pm 0.03$ & $11.94 \pm 0.03$ & & $-110.5 \pm 5.2$ & $51.8 \pm 7.6$\\
10522116+4135097 & $14.52 \pm 0.03$ & $13.97 \pm 0.03$ & $13.69 \pm 0.03$ & & 105221.12+413509.0 & $13.53 \pm 0.02$ & $13.30 \pm 0.03$ & & $-35.4 \pm 4.4$ & $-60.8 \pm 7.0$\\
10522164+5151139 & $15.50 \pm 0.05$ & $14.87 \pm 0.09$ & $14.45 \pm 0.07$ & & 105221.60+515114.2 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $-30.6 \pm 3.7$ & $27.8 \pm 7.8$\\
10522177+6549242 & $13.61 \pm 0.02$ & $13.02 \pm 0.02$ & $12.73 \pm 0.03$ & & 105221.73+654923.6 & $12.51 \pm 0.02$ & $12.35 \pm 0.02$ & & $-21.1 \pm 1.7$ & $-55.2 \pm 7.2$\\
10522219+0602505 & $13.26 \pm 0.03$ & $12.71 \pm 0.02$ & $12.41 \pm 0.02$ & & 105222.15+060249.9 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $-50.0 \pm 9.4$ & $-50.0 \pm 13.0$\\
10522337-1834457 & $13.79 \pm 0.02$ & $13.22 \pm 0.02$ & $12.93 \pm 0.03$ & & 105223.33-183446.0 & $12.74 \pm 0.02$ & $12.52 \pm 0.03$ & & $-47.7 \pm 6.0$ & $-29.8 \pm 6.5$\\
10522503+1012348 & $14.77 \pm 0.05$ & $14.15 \pm 0.05$ & $13.85 \pm 0.05$ & & 105225.04+101234.2 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $19.4 \pm 22.7$ & $-55.5 \pm 7.7$\\
10522562+3404422 & $14.70 \pm 0.03$ & $14.05 \pm 0.04$ & $13.75 \pm 0.04$ & & 105225.54+340441.6 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $-82.6 \pm 5.4$ & $-46.0 \pm 7.7$\\
10522620+2955364 & $13.79 \pm 0.02$ & $13.24 \pm 0.02$ & $12.92 \pm 0.02$ & & 105226.06+295536.4 & $12.71 \pm 0.02$ & $12.49 \pm 0.03$ & & $-143.8 \pm 7.4$ & $-3.6 \pm 5.9$\\
10522653+6913122 & $16.29 \pm 0.08$ & $15.44 \pm 0.09$ & $15.15 \pm 0.12$ & & 105226.45+691312.3 & $14.93 \pm 0.03$ & $14.68 \pm 0.04$ & & $-40.2 \pm 2.6$ & $8.5 \pm 13.6$\\
10522709+2703368 & $15.61 \pm 0.05$ & $15.05 \pm 0.06$ & $14.74 \pm 0.08$ & & 105227.05+270336.5 & $14.57 \pm 0.03$ & $14.40 \pm 0.05$ & & $-36.1 \pm 6.0$ & $-22.9 \pm 7.2$\\
10522792-0819511 & $15.95 \pm 0.06$ & $15.30 \pm 0.08$ & $14.96 \pm 0.12$ & & 105227.87-081951.1 & $14.77 \pm 0.03$ & $14.60 \pm 0.06$ & & $-66.0 \pm 10.7$ & $-5.6 \pm 13.1$\\
10522991-0333067 & $11.65 \pm 0.02$ & $11.14 \pm 0.02$ & $10.86 \pm 0.02$ & & 105229.67-033304.8 & $10.70 \pm 0.02$ & $10.48 \pm 0.02$ & & $-310.7 \pm 12.8$ & $161.4 \pm 12.9$\\
10523019+4138474 & $13.34 \pm 0.02$ & $12.76 \pm 0.02$ & $12.47 \pm 0.02$ & & 105230.14+413847.1 & $12.25 \pm 0.02$ & $12.03 \pm 0.02$ & & $-44.7 \pm 4.1$ & $-24.7 \pm 5.8$\\
10523040+1442204 & $16.64 \pm 0.11$ & $16.05 \pm 0.15$ & $15.35 \pm 0.14$ & & 105230.39+144219.2 & $15.02 \pm 0.04$ & $14.65 \pm 0.06$ & & $-4.3 \pm 18.9$ & $-88.8 \pm 17.5$\\
10523100-2043339 & $14.54 \pm 0.03$ & $13.90 \pm 0.04$ & $13.61 \pm 0.05$ & & 105231.03-204335.1 & $13.42 \pm 0.03$ & $13.18 \pm 0.03$ & & $32.3 \pm 6.7$ & $-99.3 \pm 7.1$\\
10523286-2002122 & $14.86 \pm 0.03$ & $14.31 \pm 0.03$ & $14.03 \pm 0.05$ & & 105232.84-200213.0 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $-20.6 \pm 6.3$ & $-68.4 \pm 7.1$\\
10523358+4043165 & $16.53 \pm 0.12$ & $15.80 \pm 0.13$ & $15.37 \pm 0.16$ & & 105233.66+404314.6 & $15.07 \pm 0.04$ & $14.82 \pm 0.06$ & & $77.3 \pm 12.3$ & $-150.8 \pm 20.1$\\
10523435-1806429 & $13.67 \pm 0.02$ & $13.14 \pm 0.03$ & $12.83 \pm 0.02$ & & 105234.23-180643.8 & $12.64 \pm 0.02$ & $12.44 \pm 0.03$ & & $-147.5 \pm 6.8$ & $-75.4 \pm 6.6$\\
10523569-0851330 & $15.04 \pm 0.04$ & $14.48 \pm 0.04$ & $14.18 \pm 0.07$ & & 105235.71-085133.7 & $13.98 \pm 0.03$ & $13.81 \pm 0.04$ & & $19.6 \pm 7.0$ & $-56.0 \pm 7.4$\\
10523806-2331234 & $11.46 \pm 0.02$ & $10.92 \pm 0.02$ & $10.63 \pm 0.02$ & & 105238.10-233124.0 & $10.46 \pm 0.02$ & $10.28 \pm 0.02$ & & $47.6 \pm 6.0$ & $-59.5 \pm 6.2$\\
10523896+0732091 & $14.86 \pm 0.04$ & $14.34 \pm 0.06$ & $14.05 \pm 0.07$ & & 105238.97+073208.3 & $13.84 \pm 0.03$ & $13.65 \pm 0.04$ & & $19.8 \pm 9.2$ & $-75.4 \pm 8.1$\\
10523958+1337028 & $14.85 \pm 0.03$ & $14.24 \pm 0.04$ & $13.94 \pm 0.05$ & & 105239.53+133702.7 & $13.70 \pm 0.03$ & $13.43 \pm 0.03$ & & $-56.3 \pm 6.1$ & $-7.2 \pm 7.0$\\
10523965-2204205 & $13.40 \pm 0.02$ & $12.83 \pm 0.03$ & $12.55 \pm 0.03$ & & 105239.65-220421.4 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $5.9 \pm 5.6$ & $-80.3 \pm 6.6$\\
10523967+8607242 & $15.71 \pm 0.07$ & $15.17 \pm 0.11$ & $14.75 \pm 0.13$ & & 105239.36+860724.1 & $14.55 \pm 0.03$ & $14.36 \pm 0.04$ & & $-27.9 \pm 0.7$ & $-13.1 \pm 8.6$\\
10524057-2943352 & $14.61 \pm 0.03$ & $14.07 \pm 0.04$ & $13.77 \pm 0.04$ & & 105240.59-294335.6 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $13.2 \pm 5.5$ & $-42.3 \pm 7.6$\\
10524085+4925158 & $14.09 \pm 0.02$ & $13.45 \pm 0.03$ & $13.17 \pm 0.03$ & & 105240.86+492515.3 & $12.97 \pm 0.03$ & $12.78 \pm 0.03$ & & $11.2 \pm 3.4$ & $-41.1 \pm 6.5$\\
10524133+1344580 & $15.64 \pm 0.05$ & $15.05 \pm 0.07$ & $14.77 \pm 0.10$ & & 105241.37+134458.0 & $14.48 \pm 0.03$ & $14.26 \pm 0.05$ & & $46.6 \pm 7.5$ & $-0.1 \pm 8.4$\\
10524242-0447251 & $11.84 \pm 0.02$ & $11.28 \pm 0.03$ & $10.96 \pm 0.02$ & & 105242.31-044724.3 & $10.78 \pm 0.02$ & $10.60 \pm 0.02$ & & $-132.5 \pm 11.9$ & $75.5 \pm 7.0$\\
10524379+2456549 & $15.29 \pm 0.03$ & $14.62 \pm 0.04$ & $14.31 \pm 0.05$ & & 105243.76+245654.5 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $-30.0 \pm 6.3$ & $-29.0 \pm 6.7$\\
10524390+0512221 & $11.99 \pm 0.02$ & $11.46 \pm 0.02$ & $11.19 \pm 0.02$ & & 105243.84+051221.3 & $11.00 \pm 0.02$ & $10.81 \pm 0.02$ & & $-82.3 \pm 7.0$ & $-80.9 \pm 7.0$\\
10524417+3931246 & $14.97 \pm 0.03$ & $14.46 \pm 0.04$ & $14.16 \pm 0.05$ & & 105244.10+393124.5 & $14.00 \pm 0.03$ & $13.80 \pm 0.03$ & & $-68.0 \pm 4.7$ & $-3.0 \pm 7.2$\\
10524572+5453040 & $13.79 \pm 0.03$ & $13.22 \pm 0.03$ & $12.89 \pm 0.03$ & & 105245.60+545303.1 & $12.70 \pm 0.02$ & $12.46 \pm 0.02$ & & $-96.7 \pm 3.9$ & $-89.6 \pm 7.9$\\
10524596+0107537 & $15.62 \pm 0.05$ & $15.04 \pm 0.06$ & $14.77 \pm 0.11$ & & 105245.92+010753.3 & $14.54 \pm 0.03$ & $14.29 \pm 0.05$ & & $-54.6 \pm 10.0$ & $-35.3 \pm 10.2$\\
10524600-2022047 & $15.54 \pm 0.06$ & $14.77 \pm 0.05$ & $14.47 \pm 0.08$ & & 105245.94-202204.4 & $14.22 \pm 0.03$ & $14.03 \pm 0.04$ & & $-72.0 \pm 7.4$ & $24.3 \pm 7.5$\\
10524694+1235326 & $13.53 \pm 0.02$ & $12.86 \pm 0.02$ & $12.54 \pm 0.02$ & & 105246.89+123531.0 & $12.37 \pm 0.02$ & $12.18 \pm 0.02$ & & $-63.5 \pm 6.3$ & $-126.6 \pm 7.6$\\
10524894+2539016 & $16.85 \pm 0.14$ & $16.01 \pm 0.14$ & $15.19 \pm 0.13$ & & 105249.02+253901.6 & $14.51 \pm 0.03$ & $14.15 \pm 0.04$ & & $83.8 \pm 12.8$ & $-6.3 \pm 15.4$\\
10524974+0528100 & $15.21 \pm 0.05$ & $14.60 \pm 0.05$ & $14.22 \pm 0.07$ & & 105249.74+052809.4 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $-2.8 \pm 10.1$ & $-51.5 \pm 8.9$\\
10524989-2128064 & $15.78 \pm 0.07$ & $15.05 \pm 0.06$ & $14.43 \pm 0.08$ & & 105249.85-212807.5 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $-47.8 \pm 6.7$ & $-96.0 \pm 8.5$\\
10525012+3227563 & $15.28 \pm 0.05$ & $14.69 \pm 0.07$ & $14.42 \pm 0.09$ & & 105250.15+322756.3 & $14.26 \pm 0.03$ & $14.08 \pm 0.04$ & & $37.3 \pm 5.9$ & $7.0 \pm 7.7$\\
10525077-0250422 & $13.85 \pm 0.03$ & $13.30 \pm 0.03$ & $13.01 \pm 0.04$ & & 105250.74-025042.5 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $-49.6 \pm 9.4$ & $-26.5 \pm 9.4$\\
10525105+5311469 & $16.00 \pm 0.07$ & $15.39 \pm 0.11$ & $14.86 \pm 0.10$ & & 105250.93+531146.8 & $14.61 \pm 0.08$ & $14.36 \pm 0.08$ & & $-90.6 \pm 8.5$ & $-5.8 \pm 16.0$\\
10525302+3529038 & $14.48 \pm 0.03$ & $13.91 \pm 0.04$ & $13.62 \pm 0.05$ & & 105252.96+352903.5 & $13.45 \pm 0.03$ & $13.28 \pm 0.03$ & & $-64.7 \pm 4.9$ & $-25.3 \pm 6.4$\\
10525343-0717068 & $14.82 \pm 0.04$ & $14.26 \pm 0.05$ & $13.98 \pm 0.06$ & & 105253.44-071707.3 & $13.78 \pm 0.03$ & $13.52 \pm 0.03$ & & $11.0 \pm 6.8$ & $-48.2 \pm 7.0$\\
10525389+2301062 & $13.30 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 105253.82+230105.8 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $-78.9 \pm 9.4$ & $-30.9 \pm 5.8$\\
10525400+5849512 & $16.43 \pm 0.12$ & $15.44 \pm 0.13$ & $14.86 \pm 0.10$ & & 105254.03+584951.7 & $14.20 \pm 0.03$ & $13.94 \pm 0.04$ & & $21.9 \pm 3.8$ & $52.3 \pm 10.9$\\
10525510+7556483 & $14.04 \pm 0.02$ & $13.45 \pm 0.03$ & $13.18 \pm 0.04$ & & 105254.82+755647.2 & $12.94 \pm 0.02$ & $12.74 \pm 0.02$ & & $-90.8 \pm 2.3$ & $-95.9 \pm 6.8$\\
10525544-0102267 & $15.96 \pm 0.08$ & $15.30 \pm 0.07$ & $14.92 \pm 0.12$ & & 105255.37-010227.3 & $14.76 \pm 0.03$ & $14.56 \pm 0.06$ & & $-87.6 \pm 11.6$ & $-50.7 \pm 12.3$\\
10525658+1159058 & $14.26 \pm 0.02$ & $13.67 \pm 0.03$ & $13.34 \pm 0.03$ & & 105256.59+115905.0 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $9.3 \pm 6.4$ & $-59.6 \pm 6.1$\\
10525746+3004516 & $12.79 \pm 0.02$ & $12.22 \pm 0.02$ & $11.93 \pm 0.02$ & & 105257.62+300450.5 & $11.76 \pm 0.02$ & $11.58 \pm 0.02$ & & $171.2 \pm 5.9$ & $-88.1 \pm 11.2$\\
10525784+2425212 & $13.40 \pm 0.02$ & $12.84 \pm 0.02$ & $12.53 \pm 0.02$ & & 105257.80+242520.5 & $12.34 \pm 0.02$ & $12.12 \pm 0.02$ & & $-46.3 \pm 9.3$ & $-53.3 \pm 11.1$\\
10525807+8603059 & $14.48 \pm 0.03$ & $13.86 \pm 0.05$ & $13.58 \pm 0.05$ & & 105257.83+860305.4 & $13.42 \pm 0.02$ & $13.22 \pm 0.03$ & & $-21.1 \pm 0.6$ & $-47.2 \pm 7.5$\\
10525913+4258294 & $14.04 \pm 0.03$ & $13.50 \pm 0.03$ & $13.14 \pm 0.03$ & & 105259.08+425827.3 & $12.91 \pm 0.02$ & $12.69 \pm 0.03$ & & $-41.7 \pm 4.1$ & $-172.0 \pm 7.6$\\
10530007+3512478 & $14.81 \pm 0.04$ & $14.24 \pm 0.05$ & $13.96 \pm 0.06$ & & 105300.03+351246.6 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-38.8 \pm 4.7$ & $-92.8 \pm 7.3$\\
10530009-0604554 & $13.50 \pm 0.02$ & $12.88 \pm 0.03$ & $12.61 \pm 0.03$ & & 105300.00-060455.5 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $-109.0 \pm 6.8$ & $-4.0 \pm 20.2$\\
10530051-0321244 & $14.55 \pm 0.03$ & $13.95 \pm 0.02$ & $13.48 \pm 0.04$ & & 105300.55-032124.7 & $13.14 \pm 0.03$ & $12.84 \pm 0.03$ & & $43.9 \pm 8.7$ & $-25.7 \pm 6.6$\\
10530134-2618225 & $14.42 \pm 0.04$ & $13.80 \pm 0.04$ & $13.51 \pm 0.05$ & & 105301.31-261822.3 & $13.18 \pm 0.03$ & $12.96 \pm 0.03$ & & $-34.8 \pm 6.2$ & $24.3 \pm 7.4$\\
10530272+6930068 & $16.58 \pm 0.13$ & $15.57 \pm 0.13$ & $15.01 \pm 0.12$ & & 105302.80+693006.9 & $14.29 \pm 0.03$ & $14.03 \pm 0.03$ & & $36.2 \pm 2.5$ & $7.3 \pm 16.5$\\
10530296+5250059 & $15.01 \pm 0.03$ & $14.46 \pm 0.06$ & $14.19 \pm 0.06$ & & 105302.86+525005.6 & $14.03 \pm 0.03$ & $13.83 \pm 0.03$ & & $-79.6 \pm 4.0$ & $-24.1 \pm 8.4$\\
10530297-0828432 & $12.07 \pm 0.02$ & $11.50 \pm 0.02$ & $11.19 \pm 0.02$ & & 105303.08-082842.7 & $11.02 \pm 0.02$ & $10.81 \pm 0.02$ & & $134.9 \pm 6.8$ & $37.6 \pm 6.1$\\
10530382+1652065 & $16.65 \pm 0.12$ & $15.82 \pm 0.13$ & $15.33 \pm 0.16$ & & 105303.88+165205.9 & $14.51 \pm 0.03$ & $14.24 \pm 0.05$ & & $61.8 \pm 14.0$ & $-44.2 \pm 16.0$\\
10530562-0407271 & $16.45 \pm 0.11$ & $15.78 \pm 0.11$ & $15.41 \pm 0.19$ & & 105305.50-040726.2 & $15.11 \pm 0.04$ & $14.85 \pm 0.07$ & & $-153.3 \pm 25.1$ & $80.0 \pm 21.5$\\
10530654+0656257 & $13.29 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.03$ & & 105306.50+065625.5 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $-58.9 \pm 12.0$ & $-19.8 \pm 9.4$\\
10530821+4750167 & $15.59 \pm 0.07$ & $15.01 \pm 0.08$ & $14.59 \pm 0.11$ & & 105308.25+475016.4 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $31.4 \pm 5.5$ & $-26.8 \pm 10.3$\\
10530899-1250471 & $16.24 \pm 0.10$ & $15.70 \pm 0.12$ & $15.24 \pm 0.17$ & & 105308.89-125047.0 & $15.09 \pm 0.04$ & $14.76 \pm 0.06$ & & $-113.2 \pm 17.5$ & $9.4 \pm 18.4$\\
10530939+2852054 & $13.89 \pm 0.02$ & $13.33 \pm 0.03$ & $12.99 \pm 0.02$ & & 105309.25+285204.4 & $12.83 \pm 0.02$ & $12.62 \pm 0.03$ & & $-137.5 \pm 5.6$ & $-85.5 \pm 7.5$\\
10531041+2931310 & $14.93 \pm 0.03$ & $14.36 \pm 0.04$ & $13.97 \pm 0.04$ & & 105310.40+293130.2 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $-16.0 \pm 5.5$ & $-63.3 \pm 7.1$\\
10531045+7636099 & $15.12 \pm 0.05$ & $14.46 \pm 0.05$ & $14.18 \pm 0.07$ & & 105310.59+763610.0 & $14.02 \pm 0.03$ & $13.80 \pm 0.03$ & & $43.5 \pm 1.5$ & $11.2 \pm 7.1$\\
10531056+4155387 & $11.46 \pm 0.02$ & $10.87 \pm 0.01$ & $10.58 \pm 0.01$ & & 105310.31+415538.5 & $10.38 \pm 0.02$ & $10.20 \pm 0.02$ & & $-231.0 \pm 10.9$ & $-17.9 \pm 9.4$\\
10531121+3350496 & $13.94 \pm 0.03$ & $13.42 \pm 0.03$ & $13.14 \pm 0.04$ & & 105311.09+335048.0 & $12.96 \pm 0.02$ & $12.73 \pm 0.03$ & & $-114.5 \pm 5.2$ & $-136.2 \pm 7.3$\\
10531208-2106106 & $13.36 \pm 0.03$ & $12.81 \pm 0.03$ & $12.45 \pm 0.03$ & & 105312.08-210611.5 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $-8.0 \pm 5.7$ & $-78.1 \pm 6.5$\\
10531359-1554369 & $15.40 \pm 0.05$ & $14.85 \pm 0.05$ & $14.44 \pm 0.07$ & & 105313.55-155437.0 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $-45.0 \pm 7.8$ & $-11.3 \pm 7.7$\\
10531550-0925264 & $16.71 \pm 0.13$ & $15.72 \pm 0.14$ & $15.40 \pm 0.21$ & & 105315.58-092526.5 & $14.97 \pm 0.04$ & $14.78 \pm 0.07$ & & $109.2 \pm 20.8$ & $-7.6 \pm 19.7$\\
10531600+6222555 & $13.69 \pm 0.02$ & $13.17 \pm 0.03$ & $12.88 \pm 0.03$ & & 105315.88+622255.9 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $-73.9 \pm 2.7$ & $30.9 \pm 12.9$\\
10531653+5022094 & $14.11 \pm 0.02$ & $13.54 \pm 0.03$ & $13.27 \pm 0.03$ & & 105316.49+502209.2 & $13.06 \pm 0.02$ & $12.87 \pm 0.02$ & & $-37.7 \pm 3.5$ & $-12.3 \pm 6.4$\\
10531685+0424473 & $15.90 \pm 0.07$ & $15.20 \pm 0.08$ & $14.72 \pm 0.11$ & & 105316.94+042447.0 & $14.52 \pm 0.03$ & $14.20 \pm 0.05$ & & $119.2 \pm 10.3$ & $-31.0 \pm 9.4$\\
10531761-0633022 & $13.32 \pm 0.02$ & $12.81 \pm 0.03$ & $12.51 \pm 0.03$ & & 105317.53-063302.2 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $-102.2 \pm 9.5$ & $-3.4 \pm 10.1$\\
10531785-3909166 & $13.92 \pm 0.03$ & $13.36 \pm 0.03$ & $13.08 \pm 0.03$ & & 105317.78-390916.4 & $12.91 \pm 0.02$ & $12.72 \pm 0.02$ & & $-73.3 \pm 4.6$ & $19.4 \pm 6.5$\\
10531860+6800280 & $15.68 \pm 0.06$ & $15.16 \pm 0.08$ & $14.79 \pm 0.09$ & & 105318.41+680027.6 & $14.58 \pm 0.03$ & $14.38 \pm 0.04$ & & $-93.4 \pm 3.0$ & $-35.7 \pm 9.3$\\
10531907-1428255 & $14.38 \pm 0.03$ & $13.78 \pm 0.03$ & $13.43 \pm 0.04$ & & 105319.04-142825.2 & $13.24 \pm 0.02$ & $13.05 \pm 0.03$ & & $-34.4 \pm 6.5$ & $23.1 \pm 8.9$\\
10531994+2501276 & $13.94 \pm 0.02$ & $13.36 \pm 0.02$ & $13.06 \pm 0.03$ & & 105319.85+250127.6 & $12.89 \pm 0.02$ & $12.66 \pm 0.03$ & & $-98.0 \pm 6.0$ & $6.1 \pm 6.7$\\
10532029+0452240 & $14.83 \pm 0.04$ & $14.06 \pm 0.04$ & $13.67 \pm 0.04$ & & 105320.23+045222.1 & $13.28 \pm 0.03$ & $12.94 \pm 0.03$ & & $-87.8 \pm 9.0$ & $-175.1 \pm 8.4$\\
10532116+5318564 & $15.37 \pm 0.04$ & $14.85 \pm 0.05$ & $14.54 \pm 0.07$ & & 105321.12+531856.3 & $14.31 \pm 0.03$ & $14.14 \pm 0.04$ & & $-36.2 \pm 4.6$ & $-10.5 \pm 7.2$\\
10532153+4649148 & $14.61 \pm 0.03$ & $14.08 \pm 0.04$ & $13.74 \pm 0.05$ & & 105321.39+464914.3 & $13.57 \pm 0.02$ & $13.37 \pm 0.03$ & & $-121.3 \pm 4.4$ & $-37.8 \pm 9.0$\\
10532248-3652093 & $14.52 \pm 0.03$ & $13.92 \pm 0.03$ & $13.62 \pm 0.04$ & & 105322.40-365209.3 & $13.45 \pm 0.03$ & $13.28 \pm 0.03$ & & $-88.6 \pm 5.3$ & $6.2 \pm 6.8$\\
10532385+3509218 & $15.03 \pm 0.05$ & $14.34 \pm 0.06$ & $13.96 \pm 0.06$ & & 105323.88+350921.3 & $13.81 \pm 0.03$ & $13.58 \pm 0.03$ & & $23.6 \pm 5.2$ & $-40.8 \pm 7.1$\\
10532469+4655591 & $14.15 \pm 0.02$ & $13.50 \pm 0.03$ & $13.12 \pm 0.03$ & & 105324.64+465559.4 & $12.94 \pm 0.02$ & $12.74 \pm 0.02$ & & $-35.0 \pm 3.4$ & $20.2 \pm 7.4$\\
10532534+5557027 & $14.82 \pm 0.04$ & $14.25 \pm 0.06$ & $13.98 \pm 0.05$ & & 105325.28+555702.6 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-54.3 \pm 3.5$ & $-9.8 \pm 7.3$\\
10532653-0354158 & $12.99 \pm 0.02$ & $12.42 \pm 0.02$ & $12.14 \pm 0.02$ & & 105326.48-035415.9 & $11.98 \pm 0.02$ & $11.81 \pm 0.02$ & & $-56.8 \pm 7.0$ & $-11.2 \pm 6.1$\\
10532752-0005454 & $15.53 \pm 0.05$ & $14.83 \pm 0.06$ & $14.53 \pm 0.09$ & & 105327.51-000545.9 & $14.37 \pm 0.03$ & $14.19 \pm 0.05$ & & $-13.6 \pm 9.6$ & $-44.4 \pm 8.5$\\
10532789-2439454 & $13.97 \pm 0.03$ & $13.40 \pm 0.03$ & $13.03 \pm 0.03$ & & 105327.92-243946.3 & $12.87 \pm 0.02$ & $12.70 \pm 0.02$ & & $41.5 \pm 7.2$ & $-81.3 \pm 7.9$\\
10532800-0727004 & $14.14 \pm 0.03$ & $13.56 \pm 0.03$ & $13.24 \pm 0.04$ & & 105327.91-072700.4 & $13.05 \pm 0.02$ & $12.83 \pm 0.03$ & & $-113.0 \pm 7.5$ & $-5.1 \pm 6.4$\\
10532850-0904351 & $14.03 \pm 0.03$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 105328.45-090435.4 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $-58.8 \pm 6.5$ & $-26.8 \pm 6.5$\\
10532895-3842102 & $14.34 \pm 0.02$ & $13.74 \pm 0.04$ & $13.45 \pm 0.04$ & & 105328.91-384210.2 & $13.27 \pm 0.02$ & $13.03 \pm 0.03$ & & $-42.8 \pm 4.6$ & $-6.7 \pm 6.6$\\
10532975+3903523 & $15.30 \pm 0.04$ & $14.70 \pm 0.05$ & $14.42 \pm 0.07$ & & 105329.80+390351.4 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $52.2 \pm 4.8$ & $-72.2 \pm 8.2$\\
10532981+3019501 & $14.41 \pm 0.03$ & $13.82 \pm 0.04$ & $13.52 \pm 0.04$ & & 105329.77+301949.7 & $13.28 \pm 0.03$ & $13.07 \pm 0.03$ & & $-46.0 \pm 5.5$ & $-27.5 \pm 6.2$\\
10532993+1756235 & $15.79 \pm 0.06$ & $15.13 \pm 0.07$ & $14.85 \pm 0.09$ & & 105329.89+175622.5 & $14.61 \pm 0.03$ & $14.36 \pm 0.05$ & & $-46.2 \pm 7.9$ & $-76.4 \pm 8.3$\\
10532999-1935186 & $13.60 \pm 0.03$ & $12.94 \pm 0.02$ & $12.65 \pm 0.02$ & & 105329.82-193518.8 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $-206.6 \pm 7.5$ & $-15.9 \pm 6.4$\\
10533002+7144546 & $16.61 \pm 0.14$ & $15.65 \pm 0.14$ & $14.96 \pm 0.11$ & & 105330.11+714454.5 & $14.53 \pm 0.03$ & $14.28 \pm 0.04$ & & $38.4 \pm 2.3$ & $-8.1 \pm 14.4$\\
10533055-2129510 & $12.74 \pm 0.02$ & $12.21 \pm 0.02$ & $11.92 \pm 0.02$ & & 105330.44-212951.3 & $11.77 \pm 0.02$ & $11.57 \pm 0.02$ & & $-134.1 \pm 6.5$ & $-22.0 \pm 6.4$\\
10533176+7416206 & $16.52 \pm 0.13$ & $15.44 \pm 0.12$ & $14.92 \pm 0.13$ & & 105332.02+741622.1 & $14.23 \pm 0.03$ & $13.90 \pm 0.03$ & & $94.6 \pm 2.7$ & $132.6 \pm 11.3$\\
10533288+0834563 & $15.48 \pm 0.07$ & $14.89 \pm 0.07$ & $14.54 \pm 0.10$ & & 105332.94+083456.7 & $14.22 \pm 0.03$ & $14.03 \pm 0.04$ & & $87.4 \pm 15.3$ & $31.3 \pm 10.5$\\
10533434+0036045 & $14.69 \pm 0.04$ & $14.15 \pm 0.04$ & $13.87 \pm 0.06$ & & 105334.27+003604.0 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $-99.8 \pm 8.7$ & $-48.4 \pm 8.4$\\
10533450+3038574 & $14.89 \pm 0.04$ & $14.36 \pm 0.06$ & $14.03 \pm 0.06$ & & 105334.38+303857.1 & $13.72 \pm 0.03$ & $13.54 \pm 0.04$ & & $-121.4 \pm 5.8$ & $-27.2 \pm 6.6$\\
10533483+0415104 & $14.96 \pm 0.04$ & $14.39 \pm 0.04$ & $14.04 \pm 0.05$ & & 105334.81+041510.1 & $13.85 \pm 0.03$ & $13.65 \pm 0.04$ & & $-26.0 \pm 7.8$ & $-37.1 \pm 7.9$\\
10533572-2748537 & $13.12 \pm 0.03$ & $12.56 \pm 0.03$ & $12.28 \pm 0.02$ & & 105335.69-274854.4 & $12.09 \pm 0.02$ & $11.86 \pm 0.02$ & & $-46.2 \pm 5.6$ & $-71.2 \pm 6.9$\\
10533619+4345039 & $12.97 \pm 0.02$ & $12.44 \pm 0.02$ & $12.16 \pm 0.02$ & & 105336.10+434503.6 & $12.00 \pm 0.02$ & $11.80 \pm 0.02$ & & $-75.7 \pm 3.8$ & $-21.7 \pm 12.6$\\
10533645+6828534 & $13.14 \pm 0.03$ & $12.53 \pm 0.03$ & $12.25 \pm 0.02$ & & 105336.39+682852.9 & $12.04 \pm 0.02$ & $11.86 \pm 0.02$ & & $-25.5 \pm 1.5$ & $-44.3 \pm 6.4$\\
10533702-1138261 & $11.88 \pm 0.02$ & $11.31 \pm 0.02$ & $10.99 \pm 0.02$ & & 105336.95-113825.7 & $10.84 \pm 0.02$ & $10.66 \pm 0.02$ & & $-90.2 \pm 8.3$ & $31.6 \pm 7.6$\\
10533782+7553066 & $14.13 \pm 0.02$ & $13.56 \pm 0.03$ & $13.28 \pm 0.04$ & & 105337.92+755306.7 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $32.2 \pm 1.2$ & $4.4 \pm 6.5$\\
10533802+2006520 & $14.40 \pm 0.03$ & $13.84 \pm 0.03$ & $13.54 \pm 0.04$ & & 105337.93+200652.4 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $-98.1 \pm 6.5$ & $30.0 \pm 6.8$\\
10533995+3050049 & $13.45 \pm 0.02$ & $12.95 \pm 0.03$ & $12.62 \pm 0.03$ & & 105339.84+305003.5 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $-113.8 \pm 5.2$ & $-120.4 \pm 6.4$\\
10534059-2941570 & $13.72 \pm 0.02$ & $13.04 \pm 0.03$ & $12.74 \pm 0.02$ & & 105340.46-294156.9 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $-147.6 \pm 7.1$ & $10.5 \pm 6.8$\\
10534106+4001206 & $14.35 \pm 0.03$ & $13.71 \pm 0.03$ & $13.39 \pm 0.03$ & & 105341.00+400118.6 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $-53.2 \pm 4.5$ & $-164.3 \pm 7.0$\\
10534201-2303337 & $13.75 \pm 0.03$ & $13.13 \pm 0.03$ & $12.83 \pm 0.03$ & & 105342.08-230334.1 & $12.64 \pm 0.02$ & $12.44 \pm 0.03$ & & $76.7 \pm 5.9$ & $-33.4 \pm 6.5$\\
10534371-0220450 & $12.29 \pm 0.02$ & $11.74 \pm 0.02$ & $11.45 \pm 0.02$ & & 105343.61-022045.6 & $11.29 \pm 0.02$ & $11.12 \pm 0.02$ & & $-124.5 \pm 6.8$ & $-52.5 \pm 6.9$\\
10534520-0618179 & $13.67 \pm 0.03$ & $13.09 \pm 0.03$ & $12.81 \pm 0.02$ & & 105345.21-061818.7 & $12.65 \pm 0.02$ & $12.47 \pm 0.03$ & & $7.5 \pm 7.8$ & $-65.3 \pm 8.0$\\
10534686+1442470 & $16.53 \pm 0.10$ & $15.94 \pm 0.15$ & $15.22 \pm 0.14$ & & 105346.75+144246.2 & $14.68 \pm 0.03$ & $14.30 \pm 0.06$ & & $-128.7 \pm 15.5$ & $-60.8 \pm 15.6$\\
10534791-0633020 & $14.04 \pm 0.03$ & $13.43 \pm 0.02$ & $13.14 \pm 0.03$ & & 105347.86-063302.1 & $12.95 \pm 0.03$ & $12.74 \pm 0.03$ & & $-63.2 \pm 7.4$ & $-2.6 \pm 7.2$\\
10534811-0335303 & $13.34 \pm 0.03$ & $12.77 \pm 0.02$ & $12.49 \pm 0.02$ & & 105348.07-033531.4 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $-54.1 \pm 7.1$ & $-91.9 \pm 6.5$\\
10534818+3215155 & $14.81 \pm 0.04$ & $14.28 \pm 0.05$ & $13.89 \pm 0.06$ & & 105348.10+321514.7 & $13.70 \pm 0.03$ & $13.46 \pm 0.03$ & & $-85.3 \pm 6.5$ & $-66.5 \pm 6.6$\\
10535050-1249432 & $16.28 \pm 0.11$ & $15.32 \pm 0.10$ & $14.63 \pm 0.11$ & & 105350.51-124944.7 & $14.38 \pm 0.03$ & $14.05 \pm 0.04$ & & $3.8 \pm 9.8$ & $-121.8 \pm 11.4$\\
10535207-0152490 & $13.86 \pm 0.03$ & $13.29 \pm 0.02$ & $12.98 \pm 0.03$ & & 105352.05-015250.0 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $-19.5 \pm 7.0$ & $-80.3 \pm 6.5$\\
10535208+4543398 & $15.84 \pm 0.09$ & $15.31 \pm 0.12$ & $14.86 \pm 0.13$ & & 105351.96+454339.6 & $14.68 \pm 0.03$ & $14.51 \pm 0.05$ & & $-100.9 \pm 5.8$ & $-17.3 \pm 10.1$\\
10535240+3048309 & $14.97 \pm 0.04$ & $14.45 \pm 0.06$ & $14.11 \pm 0.07$ & & 105352.44+304830.7 & $13.87 \pm 0.03$ & $13.68 \pm 0.04$ & & $39.5 \pm 5.3$ & $-20.8 \pm 6.7$\\
10535305+1708227 & $15.65 \pm 0.06$ & $15.11 \pm 0.07$ & $14.68 \pm 0.09$ & & 105353.02+170821.8 & $14.39 \pm 0.03$ & $14.02 \pm 0.04$ & & $-34.9 \pm 8.5$ & $-78.5 \pm 10.8$\\
10535338-0629471 & $14.74 \pm 0.03$ & $14.18 \pm 0.04$ & $13.89 \pm 0.06$ & & 105353.35-062947.1 & $13.68 \pm 0.03$ & $13.45 \pm 0.03$ & & $-39.3 \pm 7.6$ & $-0.0 \pm 7.6$\\
10535357-3837124 & $14.31 \pm 0.03$ & $13.76 \pm 0.02$ & $13.46 \pm 0.04$ & & 105353.54-383712.4 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $-36.2 \pm 4.5$ & $0.5 \pm 6.6$\\
10535469+6934076 & $15.92 \pm 0.07$ & $15.28 \pm 0.08$ & $14.96 \pm 0.11$ & & 105354.62+693407.2 & $14.76 \pm 0.03$ & $14.55 \pm 0.04$ & & $-30.8 \pm 2.1$ & $-30.2 \pm 8.3$\\
10535519+5616176 & $12.89 \pm 0.02$ & $12.31 \pm 0.03$ & $12.01 \pm 0.02$ & & 105354.85+561616.0 & $11.83 \pm 0.02$ & $11.62 \pm 0.02$ & & $-259.8 \pm 6.9$ & $-144.8 \pm 7.5$\\
10535541+3857376 & $16.09 \pm 0.08$ & $15.42 \pm 0.10$ & $14.86 \pm 0.09$ & & 105355.38+385737.1 & $14.61 \pm 0.03$ & $14.38 \pm 0.05$ & & $-32.1 \pm 6.2$ & $-43.0 \pm 10.6$\\
10535772+2405227 & $14.40 \pm 0.02$ & $13.84 \pm 0.03$ & $13.51 \pm 0.03$ & & 105357.65+240521.7 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $-81.1 \pm 9.5$ & $-84.2 \pm 8.4$\\
10535838+1412496 & $14.24 \pm 0.03$ & $13.65 \pm 0.03$ & $13.38 \pm 0.03$ & & 105358.34+141249.3 & $13.21 \pm 0.02$ & $13.04 \pm 0.03$ & & $-45.6 \pm 7.8$ & $-23.5 \pm 6.7$\\
10535875+3826455 & $13.76 \pm 0.02$ & $13.25 \pm 0.02$ & $12.96 \pm 0.03$ & & 105358.64+382644.8 & $12.80 \pm 0.02$ & $12.63 \pm 0.03$ & & $-104.8 \pm 4.7$ & $-57.2 \pm 7.5$\\
10535884-1312559 & $13.54 \pm 0.03$ & $12.95 \pm 0.02$ & $12.64 \pm 0.03$ & & 105358.78-131256.0 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $-69.4 \pm 5.9$ & $-2.1 \pm 9.5$\\
10535918-1958180 & $12.59 \pm 0.03$ & $11.98 \pm 0.02$ & $11.68 \pm 0.02$ & & 105359.10-195818.0 & $11.52 \pm 0.05$ & $11.30 \pm 0.04$ & & $-98.3 \pm 9.9$ & $1.5 \pm 8.7$\\
10535943+3251419 & $13.58 \pm 0.02$ & $13.04 \pm 0.02$ & $12.77 \pm 0.02$ & & 105359.39+325141.4 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $-36.7 \pm 5.0$ & $-42.5 \pm 7.4$\\
10535970+5143296 & $14.86 \pm 0.03$ & $14.21 \pm 0.04$ & $13.93 \pm 0.05$ & & 105359.74+514329.5 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $33.2 \pm 3.4$ & $-6.7 \pm 6.8$\\
10535992-0208477 & $16.55 \pm 0.15$ & $15.77 \pm 0.16$ & $15.02 \pm 0.15$ & & 105400.00-020848.5 & $14.37 \pm 0.03$ & $13.99 \pm 0.04$ & & $98.2 \pm 15.9$ & $-70.4 \pm 19.1$\\
10540026+6631091 & $13.57 \pm 0.02$ & $12.97 \pm 0.02$ & $12.67 \pm 0.02$ & & 105359.96+663109.3 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-160.9 \pm 4.1$ & $10.8 \pm 6.4$\\
10540048+1606059 & $11.61 \pm 0.02$ & $11.08 \pm 0.02$ & $10.73 \pm 0.02$ & & 105400.21+160603.0 & $10.47 \pm 0.02$ & $10.30 \pm 0.02$ & & $-332.6 \pm 10.4$ & $-255.2 \pm 9.0$\\
10540074+4621306 & $13.99 \pm 0.03$ & $13.34 \pm 0.03$ & $13.03 \pm 0.03$ & & 105400.65+462130.4 & $12.86 \pm 0.02$ & $12.65 \pm 0.03$ & & $-71.4 \pm 3.7$ & $-16.2 \pm 6.0$\\
10540086+6855274 & $16.75 \pm 0.15$ & $15.66 \pm 0.12$ & $15.23 \pm 0.13$ & & 105400.78+685527.2 & $14.88 \pm 0.03$ & $14.51 \pm 0.04$ & & $-39.2 \pm 2.9$ & $-21.3 \pm 15.9$\\
10540183+3313106 & $13.48 \pm 0.02$ & $12.90 \pm 0.02$ & $12.63 \pm 0.02$ & & 105401.86+331308.5 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $27.9 \pm 4.5$ & $-170.9 \pm 7.0$\\
10540210-0803480 & $13.49 \pm 0.03$ & $12.96 \pm 0.03$ & $12.63 \pm 0.02$ & & 105402.03-080347.6 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $-98.3 \pm 7.3$ & $37.5 \pm 7.8$\\
10540375-1520255 & $14.91 \pm 0.03$ & $14.22 \pm 0.04$ & $13.77 \pm 0.05$ & & 105403.73-152026.0 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $-23.3 \pm 6.0$ & $-37.9 \pm 7.7$\\
10540389-1351435 & $15.38 \pm 0.06$ & $14.82 \pm 0.06$ & $14.54 \pm 0.10$ & & 105403.82-135143.5 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $-79.9 \pm 8.0$ & $0.7 \pm 10.3$\\
10540462-1700475 & $15.09 \pm 0.03$ & $14.53 \pm 0.05$ & $14.16 \pm 0.06$ & & 105404.59-170047.4 & $13.95 \pm 0.03$ & $13.68 \pm 0.03$ & & $-39.8 \pm 6.2$ & $9.1 \pm 7.2$\\
10540866+4258332 & $14.69 \pm 0.04$ & $14.03 \pm 0.04$ & $13.53 \pm 0.04$ & & 105408.60+425833.4 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $-53.6 \pm 4.0$ & $19.0 \pm 6.8$\\
10540917-3523281 & $13.60 \pm 0.03$ & $13.06 \pm 0.03$ & $12.78 \pm 0.04$ & & 105409.10-352328.0 & $12.58 \pm 0.02$ & $12.38 \pm 0.02$ & & $-64.5 \pm 4.8$ & $6.5 \pm 6.3$\\
10540933-3200252 & $15.80 \pm 0.09$ & $15.22 \pm 0.11$ & $14.85 \pm 0.14$ & & 105409.33-320025.9 & $14.67 \pm 0.03$ & $14.45 \pm 0.05$ & & $5.3 \pm 6.7$ & $-63.2 \pm 9.5$\\
10540949+4035581 & $16.08 \pm 0.09$ & $15.36 \pm 0.09$ & $15.00 \pm 0.10$ & & 105409.45+403600.6 & $14.72 \pm 0.03$ & $14.52 \pm 0.05$ & & $-32.8 \pm 7.4$ & $204.5 \pm 13.6$\\
10541027+0522526 & $14.63 \pm 0.03$ & $14.00 \pm 0.04$ & $13.64 \pm 0.05$ & & 105410.21+052251.6 & $13.42 \pm 0.03$ & $13.17 \pm 0.03$ & & $-83.0 \pm 7.6$ & $-90.5 \pm 13.4$\\
10541102-8505023 & $12.69 \pm 0.02$ & $12.07 \pm 0.02$ & $11.65 \pm 0.02$ & & 105407.62-850459.4 & $11.35 \pm 0.02$ & $11.07 \pm 0.02$ & & $-423.5 \pm 10.3$ & $283.9 \pm 11.7$\\
10541235-3017140 & $14.61 \pm 0.03$ & $14.10 \pm 0.04$ & $13.74 \pm 0.06$ & & 105412.43-301714.2 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $91.4 \pm 6.3$ & $-16.7 \pm 6.9$\\
10541299-3016450 & $14.14 \pm 0.03$ & $13.54 \pm 0.03$ & $13.22 \pm 0.04$ & & 105412.93-301645.1 & $12.95 \pm 0.03$ & $12.71 \pm 0.03$ & & $-65.0 \pm 5.9$ & $-14.2 \pm 6.5$\\
10541504-2155242 & $15.88 \pm 0.08$ & $15.14 \pm 0.08$ & $14.86 \pm 0.13$ & & 105414.99-215524.4 & $14.59 \pm 0.03$ & $14.36 \pm 0.05$ & & $-62.0 \pm 7.8$ & $-18.8 \pm 8.8$\\
10541578-4032074 & $14.15 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & 105415.73-403207.6 & $13.14 \pm 0.02$ & $12.92 \pm 0.03$ & & $-47.1 \pm 4.4$ & $-22.9 \pm 6.5$\\
10541600-1143417 & $13.51 \pm 0.02$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 105416.01-114342.4 & $12.50 \pm 0.02$ & $12.33 \pm 0.02$ & & $15.0 \pm 6.1$ & $-63.1 \pm 6.4$\\
10541671+3224246 & $13.38 \pm 0.02$ & $12.85 \pm 0.02$ & $12.57 \pm 0.02$ & & 105416.67+322423.7 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $-45.8 \pm 5.1$ & $-73.9 \pm 6.8$\\
10541785+5108080 & $13.51 \pm 0.02$ & $12.88 \pm 0.02$ & $12.60 \pm 0.02$ & & 105417.80+510807.7 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $-44.3 \pm 3.4$ & $-26.1 \pm 7.0$\\
10541810-1526350 & $14.29 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.04$ & & 105418.07-152635.1 & $13.24 \pm 0.02$ & $12.99 \pm 0.03$ & & $-40.2 \pm 6.4$ & $-4.2 \pm 7.5$\\
10541950-2325055 & $15.14 \pm 0.05$ & $14.38 \pm 0.05$ & $14.07 \pm 0.07$ & & 105419.49-232504.8 & $13.92 \pm 0.03$ & $13.70 \pm 0.03$ & & $-8.8 \pm 6.2$ & $57.8 \pm 7.9$\\
10542000+2407033 & $16.39 \pm 0.10$ & $15.84 \pm 0.11$ & $15.36 \pm 0.14$ & & 105419.92+240703.9 & $14.67 \pm 0.03$ & $14.40 \pm 0.06$ & & $-81.0 \pm 13.8$ & $46.6 \pm 15.6$\\
10542001-0217533 & $14.65 \pm 0.02$ & $14.06 \pm 0.05$ & $13.74 \pm 0.05$ & & 105419.95-021753.0 & $13.51 \pm 0.03$ & $13.28 \pm 0.03$ & & $-65.7 \pm 6.9$ & $19.5 \pm 6.8$\\
10542004+3802175 & $12.74 \pm 0.03$ & $12.21 \pm 0.03$ & $11.85 \pm 0.02$ & & 105419.99+380215.8 & $11.63 \pm 0.02$ & $11.41 \pm 0.02$ & & $-55.2 \pm 4.9$ & $-158.4 \pm 11.1$\\
10542116+3408498 & $15.91 \pm 0.08$ & $15.22 \pm 0.10$ & $14.94 \pm 0.14$ & & 105421.08+340848.6 & $14.75 \pm 0.03$ & $14.52 \pm 0.05$ & & $-84.0 \pm 7.1$ & $-97.6 \pm 10.3$\\
10542141+3819006 & $15.34 \pm 0.04$ & $14.70 \pm 0.05$ & $14.37 \pm 0.05$ & & 105421.37+381900.4 & $14.21 \pm 0.03$ & $13.97 \pm 0.04$ & & $-40.9 \pm 5.9$ & $-25.5 \pm 13.0$\\
10542187+2629510 & $15.05 \pm 0.03$ & $14.51 \pm 0.04$ & $14.21 \pm 0.05$ & & 105421.85+262950.4 & $13.97 \pm 0.03$ & $13.71 \pm 0.03$ & & $-20.5 \pm 5.5$ & $-44.6 \pm 7.2$\\
10542303-1507082 & $11.10 \pm 0.02$ & $10.57 \pm 0.02$ & $10.26 \pm 0.02$ & & 105422.96-150708.9 & $10.04 \pm 0.02$ & $9.82 \pm 0.02$ & & $-105.4 \pm 7.4$ & $-70.2 \pm 7.4$\\
10542394-1853079 & $14.87 \pm 0.04$ & $14.21 \pm 0.04$ & $13.91 \pm 0.05$ & & 105423.87-185308.3 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $-87.9 \pm 6.7$ & $-35.8 \pm 7.0$\\
10542421-2128134 & $14.66 \pm 0.04$ & $14.01 \pm 0.03$ & $13.71 \pm 0.05$ & & 105424.17-212813.3 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $-51.5 \pm 6.2$ & $5.8 \pm 6.8$\\
10542538+0228211 & $16.07 \pm 0.10$ & $15.44 \pm 0.10$ & $15.12 \pm 0.16$ & & 105425.42+022821.9 & $14.81 \pm 0.03$ & $14.64 \pm 0.06$ & & $61.5 \pm 13.8$ & $80.4 \pm 14.8$\\
10542604-3445296 & $12.94 \pm 0.02$ & $12.34 \pm 0.02$ & $11.99 \pm 0.02$ & & 105425.66-344532.5 & $11.76 \pm 0.02$ & $11.56 \pm 0.02$ & & $-414.5 \pm 10.7$ & $-258.6 \pm 9.2$\\
10542642-1329335 & $16.62 \pm 0.14$ & $16.00 \pm 0.14$ & $15.59 \pm 0.19$ & & 105426.35-132935.0 & $15.34 \pm 0.04$ & $15.04 \pm 0.08$ & & $-97.5 \pm 26.7$ & $-155.5 \pm 24.8$\\
10542682+0609375 & $14.73 \pm 0.04$ & $14.06 \pm 0.03$ & $13.66 \pm 0.05$ & & 105426.84+060936.3 & $13.47 \pm 0.03$ & $13.30 \pm 0.03$ & & $16.9 \pm 12.3$ & $-109.8 \pm 9.5$\\
10542720+0721424 & $15.42 \pm 0.06$ & $14.80 \pm 0.07$ & $14.50 \pm 0.09$ & & 105427.17+072141.6 & $14.29 \pm 0.03$ & $14.08 \pm 0.04$ & & $-40.4 \pm 9.6$ & $-81.3 \pm 10.1$\\
10542725+0524185 & $15.15 \pm 0.04$ & $14.63 \pm 0.05$ & $14.26 \pm 0.08$ & & 105427.23+052418.1 & $14.08 \pm 0.03$ & $13.86 \pm 0.04$ & & $-21.3 \pm 8.7$ & $-43.0 \pm 8.9$\\
10542883+5251492 & $14.36 \pm 0.03$ & $13.73 \pm 0.03$ & $13.36 \pm 0.03$ & & 105428.83+525148.1 & $13.14 \pm 0.02$ & $12.92 \pm 0.03$ & & $1.6 \pm 3.2$ & $-93.0 \pm 6.7$\\
10542900+0746530 & $13.43 \pm 0.03$ & $12.80 \pm 0.02$ & $12.50 \pm 0.03$ & & 105428.96+074652.9 & $12.32 \pm 0.02$ & $12.15 \pm 0.02$ & & $-57.3 \pm 9.5$ & $-6.1 \pm 11.2$\\
10542958+6203573 & $14.64 \pm 0.03$ & $14.11 \pm 0.05$ & $13.80 \pm 0.05$ & & 105429.34+620357.6 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $-144.3 \pm 4.1$ & $21.9 \pm 10.6$\\
10542972+6029072 & $15.27 \pm 0.05$ & $14.71 \pm 0.09$ & $14.44 \pm 0.08$ & & 105429.75+602906.4 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $23.0 \pm 3.1$ & $-68.8 \pm 8.7$\\
10543021+2803146 & $13.91 \pm 0.02$ & $13.31 \pm 0.02$ & $13.01 \pm 0.03$ & & 105430.14+280313.0 & $12.85 \pm 0.02$ & $12.63 \pm 0.03$ & & $-83.4 \pm 5.2$ & $-129.4 \pm 6.6$\\
10543138+6123284 & $14.49 \pm 0.03$ & $13.95 \pm 0.05$ & $13.58 \pm 0.04$ & & 105431.17+612327.2 & $13.43 \pm 0.03$ & $13.20 \pm 0.03$ & & $-131.5 \pm 4.3$ & $-103.2 \pm 7.2$\\
10543240-0149574 & $14.77 \pm 0.03$ & $14.15 \pm 0.05$ & $13.86 \pm 0.05$ & & 105432.42-014958.1 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $35.9 \pm 9.0$ & $-63.0 \pm 7.7$\\
10543266+7140010 & $15.47 \pm 0.05$ & $14.88 \pm 0.07$ & $14.59 \pm 0.08$ & & 105432.58+714001.3 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $-36.1 \pm 1.8$ & $26.4 \pm 8.0$\\
10543295+3904521 & $14.75 \pm 0.03$ & $14.19 \pm 0.04$ & $13.90 \pm 0.04$ & & 105432.72+390451.0 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $-258.2 \pm 8.5$ & $-98.9 \pm 8.0$\\
10543349-1732586 & $13.92 \pm 0.03$ & $13.28 \pm 0.02$ & $12.98 \pm 0.03$ & & 105433.50-173259.0 & $12.76 \pm 0.03$ & $12.57 \pm 0.03$ & & $12.6 \pm 7.2$ & $-46.0 \pm 7.8$\\
10543366+0503467 & $13.35 \pm 0.03$ & $12.71 \pm 0.02$ & $12.30 \pm 0.03$ & & 105433.77+050343.9 & $12.02 \pm 0.02$ & $11.78 \pm 0.02$ & & $156.0 \pm 8.6$ & $-269.2 \pm 11.4$\\
10543413-1018474 & $13.31 \pm 0.02$ & $12.70 \pm 0.03$ & $12.38 \pm 0.02$ & & 105434.09-101847.6 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $-52.4 \pm 9.8$ & $-19.2 \pm 6.2$\\
10543656+6430301 & $15.93 \pm 0.09$ & $15.36 \pm 0.15$ & $15.04 \pm 0.14$ & & 105436.47+643030.5 & $14.61 \pm 0.03$ & $14.37 \pm 0.04$ & & $-48.0 \pm 3.6$ & $37.3 \pm 11.3$\\
10543723-0547486 & $13.47 \pm 0.02$ & $12.90 \pm 0.02$ & $12.56 \pm 0.03$ & & 105437.19-054747.8 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $-50.5 \pm 7.0$ & $63.8 \pm 6.4$\\
10543750+3417512 & $13.63 \pm 0.02$ & $12.99 \pm 0.02$ & $12.69 \pm 0.02$ & & 105437.53+341750.3 & $12.50 \pm 0.02$ & $12.33 \pm 0.02$ & & $24.0 \pm 4.3$ & $-78.5 \pm 6.1$\\
10543810+6510228 & $14.81 \pm 0.04$ & $14.22 \pm 0.05$ & $13.92 \pm 0.05$ & & 105438.21+651022.3 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $58.0 \pm 2.4$ & $-47.3 \pm 9.1$\\
10543837-3255556 & $14.29 \pm 0.03$ & $13.74 \pm 0.04$ & $13.46 \pm 0.05$ & & 105438.25-325555.6 & $13.24 \pm 0.03$ & $13.02 \pm 0.03$ & & $-131.8 \pm 5.9$ & $-4.1 \pm 6.6$\\
10543845+5507277 & $15.56 \pm 0.06$ & $15.00 \pm 0.10$ & $14.68 \pm 0.09$ & & 105438.39+550727.6 & $14.49 \pm 0.03$ & $14.27 \pm 0.04$ & & $-54.2 \pm 4.5$ & $-9.4 \pm 8.9$\\
10544012+0711046 & $14.58 \pm 0.04$ & $13.98 \pm 0.04$ & $13.70 \pm 0.05$ & & 105440.07+071104.8 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $-66.4 \pm 8.3$ & $13.9 \pm 7.5$\\
10544079-0941579 & $15.56 \pm 0.05$ & $14.93 \pm 0.05$ & $14.63 \pm 0.12$ & & 105440.84-094157.5 & $14.46 \pm 0.03$ & $14.25 \pm 0.05$ & & $71.0 \pm 7.6$ & $38.9 \pm 11.1$\\
10544159+0750015 & $15.62 \pm 0.06$ & $15.07 \pm 0.09$ & $14.66 \pm 0.11$ & & 105441.63+075000.6 & $14.48 \pm 0.03$ & $14.24 \pm 0.05$ & & $55.6 \pm 11.4$ & $-85.1 \pm 12.7$\\
10544168+1214084 & $12.46 \pm 0.02$ & $11.82 \pm 0.02$ & $11.45 \pm 0.02$ & & 105441.75+121407.8 & $11.24 \pm 0.02$ & $11.01 \pm 0.02$ & & $101.6 \pm 8.5$ & $-59.9 \pm 14.5$\\
10544172+2736278 & $15.61 \pm 0.05$ & $14.99 \pm 0.05$ & $14.65 \pm 0.07$ & & 105441.67+273628.1 & $14.48 \pm 0.03$ & $14.31 \pm 0.05$ & & $-48.3 \pm 6.1$ & $20.2 \pm 7.1$\\
10544215+0314111 & $14.88 \pm 0.04$ & $14.28 \pm 0.05$ & $13.92 \pm 0.05$ & & 105442.11+031410.6 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $-66.2 \pm 9.2$ & $-51.9 \pm 7.7$\\
10544236+6510177 & $14.42 \pm 0.03$ & $13.85 \pm 0.05$ & $13.57 \pm 0.04$ & & 105442.47+651017.2 & $13.39 \pm 0.02$ & $13.22 \pm 0.03$ & & $64.5 \pm 2.4$ & $-44.0 \pm 8.9$\\
10544277+6332555 & $14.56 \pm 0.03$ & $13.94 \pm 0.04$ & $13.58 \pm 0.04$ & & 105442.74+633255.1 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $-16.4 \pm 2.5$ & $-33.5 \pm 6.6$\\
10544333-3123056 & $14.63 \pm 0.03$ & $14.04 \pm 0.04$ & $13.77 \pm 0.06$ & & 105443.27-312306.0 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-70.2 \pm 5.5$ & $-41.1 \pm 6.8$\\
10544693+1555252 & $14.39 \pm 0.03$ & $13.84 \pm 0.04$ & $13.46 \pm 0.04$ & & 105446.89+155525.4 & $13.29 \pm 0.02$ & $13.10 \pm 0.03$ & & $-51.5 \pm 8.4$ & $21.5 \pm 7.4$\\
10544773-0027563 & $12.09 \pm 0.02$ & $11.52 \pm 0.02$ & $11.25 \pm 0.02$ & & 105447.69-002756.1 & $11.09 \pm 0.02$ & $10.92 \pm 0.02$ & & $-51.5 \pm 10.0$ & $17.2 \pm 7.5$\\
10544817+1925277 & $14.45 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.04$ & & 105448.19+192526.9 & $13.47 \pm 0.03$ & $13.29 \pm 0.03$ & & $18.8 \pm 5.7$ & $-65.4 \pm 6.5$\\
10544838-2241214 & $12.69 \pm 0.02$ & $12.11 \pm 0.02$ & $11.84 \pm 0.02$ & & 105448.41-224121.1 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $38.9 \pm 5.1$ & $24.3 \pm 5.7$\\
10544874-0556442 & $15.64 \pm 0.06$ & $15.01 \pm 0.07$ & $14.63 \pm 0.10$ & & 105448.68-055644.5 & $14.40 \pm 0.03$ & $14.18 \pm 0.05$ & & $-86.4 \pm 8.4$ & $-27.2 \pm 8.5$\\
10544943+1257153 & $16.14 \pm 0.09$ & $15.43 \pm 0.11$ & $15.15 \pm 0.13$ & & 105449.38+125714.5 & $14.67 \pm 0.03$ & $14.46 \pm 0.05$ & & $-62.8 \pm 12.7$ & $-66.8 \pm 14.0$\\
10545039-1000054 & $12.77 \pm 0.03$ & $12.24 \pm 0.02$ & $11.95 \pm 0.02$ & & 105450.39-100006.0 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $0.3 \pm 6.8$ & $-53.7 \pm 6.3$\\
10545075+2654425 & $13.94 \pm 0.02$ & $13.38 \pm 0.03$ & $13.09 \pm 0.03$ & & 105450.87+265441.7 & $12.90 \pm 0.04$ & $12.72 \pm 0.04$ & & $128.6 \pm 7.6$ & $-67.3 \pm 7.5$\\
10545119+0152486 & $15.17 \pm 0.05$ & $14.65 \pm 0.05$ & $14.30 \pm 0.09$ & & 105451.15+015248.9 & $14.11 \pm 0.03$ & $13.87 \pm 0.04$ & & $-49.3 \pm 8.0$ & $32.6 \pm 10.3$\\
10545167+0503139 & $13.17 \pm 0.03$ & $12.59 \pm 0.02$ & $12.26 \pm 0.03$ & & 105451.53+050312.3 & $12.04 \pm 0.02$ & $11.87 \pm 0.02$ & & $-189.6 \pm 8.9$ & $-150.6 \pm 10.0$\\
10545381-2651463 & $14.61 \pm 0.04$ & $14.02 \pm 0.04$ & $13.69 \pm 0.04$ & & 105453.72-265147.5 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $-109.1 \pm 6.6$ & $-109.0 \pm 7.7$\\
10545434-3700469 & $14.47 \pm 0.03$ & $13.83 \pm 0.04$ & $13.46 \pm 0.04$ & & 105454.39-370048.9 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $49.3 \pm 4.8$ & $-174.4 \pm 7.8$\\
10545731+0526136 & $14.48 \pm 0.03$ & $13.91 \pm 0.02$ & $13.55 \pm 0.05$ & & 105457.21+052613.5 & $13.34 \pm 0.03$ & $13.10 \pm 0.03$ & & $-139.6 \pm 8.8$ & $-5.8 \pm 12.3$\\
10545807+1653496 & $15.00 \pm 0.04$ & $14.40 \pm 0.05$ & $14.12 \pm 0.05$ & & 105458.10+165349.2 & $13.91 \pm 0.03$ & $13.66 \pm 0.04$ & & $42.6 \pm 7.4$ & $-31.1 \pm 7.3$\\
10545937+1902462 & $15.05 \pm 0.04$ & $14.44 \pm 0.05$ & $14.16 \pm 0.06$ & & 105459.39+190245.7 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $12.9 \pm 6.1$ & $-45.7 \pm 6.9$\\
10550047+0630184 & $15.59 \pm 0.07$ & $14.84 \pm 0.08$ & $14.49 \pm 0.10$ & & 105500.41+063018.3 & $14.31 \pm 0.03$ & $14.08 \pm 0.04$ & & $-86.7 \pm 12.9$ & $-2.9 \pm 10.5$\\
10550072+3226028 & $13.66 \pm 0.02$ & $13.10 \pm 0.02$ & $12.82 \pm 0.02$ & & 105500.51+322601.6 & $12.60 \pm 0.02$ & $12.39 \pm 0.02$ & & $-217.2 \pm 8.3$ & $-97.3 \pm 7.5$\\
10550108+0119465 & $12.63 \pm 0.03$ & $12.07 \pm 0.02$ & $11.76 \pm 0.03$ & & 105501.03+011945.6 & $11.56 \pm 0.02$ & $11.37 \pm 0.02$ & & $-68.0 \pm 7.1$ & $-85.0 \pm 7.1$\\
10550168-2202111 & $14.99 \pm 0.04$ & $14.48 \pm 0.06$ & $14.20 \pm 0.07$ & & 105501.63-220211.4 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $-49.5 \pm 6.5$ & $-22.6 \pm 6.7$\\
10550185-0331209 & $15.32 \pm 0.05$ & $14.55 \pm 0.04$ & $13.95 \pm 0.05$ & & 105501.66-033121.1 & $13.73 \pm 0.03$ & $13.44 \pm 0.03$ & & $-248.9 \pm 12.5$ & $-15.6 \pm 9.7$\\
10550191+1816257 & $15.72 \pm 0.07$ & $15.03 \pm 0.08$ & $14.69 \pm 0.09$ & & 105501.86+181625.7 & $14.40 \pm 0.03$ & $14.15 \pm 0.05$ & & $-57.3 \pm 7.3$ & $-2.2 \pm 8.5$\\
10550301+7539275 & $15.26 \pm 0.04$ & $14.66 \pm 0.07$ & $14.32 \pm 0.08$ & & 105502.57+753927.0 & $14.11 \pm 0.03$ & $13.91 \pm 0.03$ & & $-142.5 \pm 3.5$ & $-48.3 \pm 7.8$\\
10550338+4645492 & $13.85 \pm 0.02$ & $13.28 \pm 0.02$ & $13.00 \pm 0.03$ & & 105503.22+464549.3 & $12.83 \pm 0.02$ & $12.65 \pm 0.03$ & & $-134.0 \pm 4.6$ & $13.6 \pm 6.0$\\
10550465+1306159 & $15.70 \pm 0.06$ & $15.10 \pm 0.07$ & $14.68 \pm 0.09$ & & 105504.54+130615.7 & $14.50 \pm 0.03$ & $14.31 \pm 0.05$ & & $-135.0 \pm 8.8$ & $-21.2 \pm 9.4$\\
10550487+0858177 & $15.76 \pm 0.08$ & $15.16 \pm 0.08$ & $14.78 \pm 0.13$ & & 105504.80+085817.8 & $14.61 \pm 0.03$ & $14.42 \pm 0.05$ & & $-101.7 \pm 13.4$ & $4.3 \pm 10.0$\\
10550522-0912414 & $11.85 \pm 0.02$ & $11.27 \pm 0.02$ & $10.95 \pm 0.02$ & & 105505.26-091243.9 & $10.77 \pm 0.02$ & $10.56 \pm 0.02$ & & $46.0 \pm 6.2$ & $-216.0 \pm 8.4$\\
10550589+2702369 & $15.27 \pm 0.04$ & $14.71 \pm 0.04$ & $14.36 \pm 0.06$ & & 105505.84+270236.6 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $-52.3 \pm 6.1$ & $-20.5 \pm 7.9$\\
10550649+2724349 & $15.92 \pm 0.06$ & $15.41 \pm 0.07$ & $15.08 \pm 0.11$ & & 105506.45+272435.5 & $14.88 \pm 0.03$ & $14.56 \pm 0.05$ & & $-45.5 \pm 7.4$ & $44.2 \pm 9.0$\\
10550677+1240136 & $13.88 \pm 0.03$ & $13.30 \pm 0.03$ & $12.99 \pm 0.03$ & & 105506.82+124012.9 & $12.81 \pm 0.02$ & $12.64 \pm 0.03$ & & $65.6 \pm 7.8$ & $-66.1 \pm 8.9$\\
10550720-3647093 & $12.86 \pm 0.02$ & $12.28 \pm 0.02$ & $11.99 \pm 0.03$ & & 105507.23-364708.8 & $11.80 \pm 0.02$ & $11.60 \pm 0.02$ & & $35.7 \pm 4.4$ & $37.2 \pm 6.3$\\
10550799+0620181 & $14.81 \pm 0.04$ & $14.15 \pm 0.04$ & $13.79 \pm 0.05$ & & 105507.93+062017.4 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $-89.4 \pm 13.5$ & $-60.0 \pm 10.1$\\
10551043-3835520 & $13.24 \pm 0.03$ & $12.70 \pm 0.03$ & $12.42 \pm 0.03$ & & 105510.39-383552.1 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $-42.3 \pm 4.3$ & $-7.5 \pm 6.3$\\
10551071-2907156 & $14.69 \pm 0.04$ & $14.10 \pm 0.04$ & $13.80 \pm 0.05$ & & 105510.61-290715.8 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $-123.6 \pm 6.7$ & $-22.0 \pm 7.4$\\
10551133-1527384 & $14.47 \pm 0.03$ & $13.94 \pm 0.03$ & $13.61 \pm 0.04$ & & 105511.29-152738.4 & $13.45 \pm 0.03$ & $13.27 \pm 0.03$ & & $-62.8 \pm 7.9$ & $2.6 \pm 8.9$\\
10551152-2050499 & $15.45 \pm 0.05$ & $14.80 \pm 0.06$ & $14.25 \pm 0.06$ & & 105511.51-205049.4 & $13.85 \pm 0.03$ & $13.53 \pm 0.03$ & & $-21.0 \pm 5.9$ & $43.2 \pm 6.7$\\
10551165-3332233 & $14.45 \pm 0.03$ & $13.78 \pm 0.03$ & $13.34 \pm 0.04$ & & 105511.49-333223.6 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $-175.1 \pm 6.3$ & $-25.3 \pm 6.6$\\
10551180+0502039 & $15.98 \pm 0.08$ & $15.22 \pm 0.10$ & $14.91 \pm 0.13$ & & 105511.75+050203.3 & $14.71 \pm 0.03$ & $14.45 \pm 0.05$ & & $-76.5 \pm 16.0$ & $-56.4 \pm 17.9$\\
10551238+2810188 & $14.28 \pm 0.03$ & $13.69 \pm 0.03$ & $13.38 \pm 0.03$ & & 105512.42+281017.8 & $13.19 \pm 0.02$ & $12.97 \pm 0.03$ & & $36.0 \pm 5.5$ & $-79.0 \pm 7.0$\\
10551254+3727530 & $13.63 \pm 0.02$ & $13.01 \pm 0.03$ & $12.69 \pm 0.03$ & & 105512.46+372752.9 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $-97.6 \pm 5.7$ & $-6.2 \pm 7.6$\\
10551275+2357418 & $16.59 \pm 0.11$ & $15.89 \pm 0.11$ & $15.38 \pm 0.13$ & & 105512.17+235744.3 & $15.22 \pm 0.04$ & $14.70 \pm 0.06$ & & $-642.3 \pm 20.1$ & $201.1 \pm 17.4$\\
10551289+0825373 & $14.80 \pm 0.04$ & $14.16 \pm 0.03$ & $13.87 \pm 0.06$ & & 105512.79+082537.7 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $-134.1 \pm 13.5$ & $44.9 \pm 10.0$\\
10551298+0154522 & $13.70 \pm 0.02$ & $13.19 \pm 0.02$ & $12.86 \pm 0.02$ & & 105512.91+015452.3 & $12.70 \pm 0.02$ & $12.49 \pm 0.03$ & & $-95.8 \pm 8.2$ & $2.2 \pm 7.0$\\
10551343+2504028 & $17.06 \pm 0.15$ & $15.84 \pm 0.11$ & $15.51 \pm 0.15$ & & 105513.32+250402.2 & $14.86 \pm 0.03$ & $14.57 \pm 0.06$ & & $-114.1 \pm 15.7$ & $-50.5 \pm 16.5$\\
10551417-1439302 & $15.42 \pm 0.04$ & $14.88 \pm 0.05$ & $14.59 \pm 0.08$ & & 105514.21-143930.2 & $14.32 \pm 0.03$ & $14.07 \pm 0.04$ & & $67.5 \pm 9.4$ & $6.7 \pm 9.2$\\
10551523+3232382 & $15.46 \pm 0.05$ & $14.93 \pm 0.06$ & $14.64 \pm 0.08$ & & 105515.09+323238.6 & $14.48 \pm 0.03$ & $14.25 \pm 0.05$ & & $-145.9 \pm 10.1$ & $35.5 \pm 8.5$\\
10551551+8656102 & $12.73 \pm 0.02$ & $12.17 \pm 0.02$ & $11.85 \pm 0.02$ & & 105515.93+865610.4 & $11.69 \pm 0.02$ & $11.50 \pm 0.02$ & & $29.4 \pm 0.7$ & $14.8 \pm 8.7$\\
10551663+0715313 & $13.07 \pm 0.02$ & $12.54 \pm 0.03$ & $12.23 \pm 0.03$ & & 105516.48+071531.3 & $11.94 \pm 0.02$ & $11.74 \pm 0.02$ & & $-206.8 \pm 9.2$ & $0.2 \pm 7.6$\\
10551721+3550489 & $12.74 \pm 0.02$ & $12.16 \pm 0.01$ & $11.84 \pm 0.02$ & & 105517.15+355048.8 & $11.65 \pm 0.02$ & $11.48 \pm 0.02$ & & $-62.9 \pm 4.3$ & $-5.2 \pm 6.4$\\
10551746+2543249 & $14.54 \pm 0.03$ & $13.89 \pm 0.03$ & $13.59 \pm 0.03$ & & 105517.38+254323.5 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $-87.9 \pm 5.6$ & $-116.9 \pm 6.7$\\
10551837+2741561 & $14.24 \pm 0.02$ & $13.65 \pm 0.03$ & $13.27 \pm 0.03$ & & 105518.22+274154.8 & $13.06 \pm 0.02$ & $12.81 \pm 0.03$ & & $-170.5 \pm 6.6$ & $-108.6 \pm 6.4$\\
10551921-2037186 & $16.13 \pm 0.08$ & $15.38 \pm 0.10$ & $14.93 \pm 0.11$ & & 105519.16-203719.1 & $14.76 \pm 0.03$ & $14.52 \pm 0.06$ & & $-50.9 \pm 9.0$ & $-34.2 \pm 9.5$\\
10551933+1611454 & $15.46 \pm 0.05$ & $14.74 \pm 0.06$ & $14.38 \pm 0.07$ & & 105519.27+161144.7 & $13.93 \pm 0.03$ & $13.72 \pm 0.04$ & & $-71.6 \pm 7.0$ & $-57.6 \pm 7.5$\\
10552034+8703098 & $16.30 \pm 0.12$ & $15.51 \pm 0.16$ & $14.89 \pm 0.15$ & & 105520.94+870309.8 & $14.20 \pm 0.03$ & $13.89 \pm 0.03$ & & $41.1 \pm 1.0$ & $-1.5 \pm 19.1$\\
10552052-1754167 & $14.00 \pm 0.02$ & $13.43 \pm 0.03$ & $13.11 \pm 0.03$ & & 105520.46-175417.5 & $12.95 \pm 0.02$ & $12.70 \pm 0.03$ & & $-70.5 \pm 6.3$ & $-70.6 \pm 7.5$\\
10552084+3742443 & $16.03 \pm 0.09$ & $15.52 \pm 0.15$ & $15.13 \pm 0.14$ & & 105520.91+374244.1 & $14.85 \pm 0.03$ & $14.63 \pm 0.05$ & & $74.7 \pm 8.2$ & $-12.8 \pm 11.7$\\
10552087+0728353 & $14.65 \pm 0.04$ & $14.09 \pm 0.03$ & $13.81 \pm 0.05$ & & 105520.90+072834.9 & $13.64 \pm 0.03$ & $13.46 \pm 0.03$ & & $43.2 \pm 7.6$ & $-40.4 \pm 7.7$\\
10552191-1816161 & $16.01 \pm 0.07$ & $15.37 \pm 0.10$ & $15.03 \pm 0.13$ & & 105521.90-181616.8 & $14.85 \pm 0.03$ & $14.62 \pm 0.06$ & & $-17.5 \pm 8.8$ & $-58.9 \pm 9.8$\\
10552313-8639415 & $16.00 \pm 0.09$ & $15.19 \pm 0.08$ & $14.90 \pm 0.13$ & & 105522.43-863941.1 & $14.58 \pm 0.03$ & $14.37 \pm 0.04$ & & $-58.6 \pm 1.5$ & $36.3 \pm 10.8$\\
10552342+8247233 & $14.87 \pm 0.04$ & $14.34 \pm 0.05$ & $14.06 \pm 0.07$ & & 105523.31+824723.0 & $13.83 \pm 0.02$ & $13.61 \pm 0.03$ & & $-20.5 \pm 0.8$ & $-33.9 \pm 8.4$\\
10552434+1922108 & $14.83 \pm 0.04$ & $14.18 \pm 0.04$ & $13.89 \pm 0.05$ & & 105524.33+192210.3 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-11.0 \pm 7.0$ & $-37.2 \pm 7.8$\\
10552536-1756006 & $14.81 \pm 0.04$ & $14.28 \pm 0.05$ & $13.83 \pm 0.06$ & & 105525.36-175601.3 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $3.3 \pm 6.5$ & $-55.2 \pm 7.8$\\
10552581+0724059 & $15.38 \pm 0.06$ & $14.76 \pm 0.07$ & $14.43 \pm 0.10$ & & 105525.81+072405.3 & $14.26 \pm 0.03$ & $14.08 \pm 0.05$ & & $10.6 \pm 8.9$ & $-59.1 \pm 8.7$\\
10552623+2543394 & $15.20 \pm 0.04$ & $14.63 \pm 0.04$ & $14.36 \pm 0.05$ & & 105526.28+254339.4 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $61.4 \pm 5.9$ & $-0.6 \pm 6.8$\\
10552639+4152141 & $15.57 \pm 0.06$ & $15.03 \pm 0.08$ & $14.75 \pm 0.09$ & & 105526.24+415213.8 & $14.52 \pm 0.03$ & $14.31 \pm 0.05$ & & $-149.0 \pm 7.2$ & $-28.2 \pm 9.1$\\
10552641+5722267 & $15.15 \pm 0.05$ & $14.55 \pm 0.05$ & $14.25 \pm 0.05$ & & 105526.37+572226.6 & $14.07 \pm 0.03$ & $13.86 \pm 0.03$ & & $-29.5 \pm 3.4$ & $-9.9 \pm 7.7$\\
10552667-1057577 & $12.92 \pm 0.02$ & $12.35 \pm 0.02$ & $12.07 \pm 0.02$ & & 105526.62-105757.7 & $11.91 \pm 0.02$ & $11.74 \pm 0.02$ & & $-63.7 \pm 6.9$ & $1.3 \pm 6.9$\\
10552669-0050289 & $15.92 \pm 0.09$ & $15.30 \pm 0.07$ & $15.01 \pm 0.13$ & & 105526.75-005030.1 & $14.82 \pm 0.04$ & $14.62 \pm 0.07$ & & $67.8 \pm 13.4$ & $-99.6 \pm 13.8$\\
10552700+5648114 & $13.23 \pm 0.02$ & $12.64 \pm 0.03$ & $12.35 \pm 0.02$ & & 105526.80+564809.2 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $-154.5 \pm 4.7$ & $-204.9 \pm 8.4$\\
10552743-3846323 & $14.94 \pm 0.04$ & $14.39 \pm 0.04$ & $14.04 \pm 0.06$ & & 105527.38-384632.5 & $13.87 \pm 0.03$ & $13.70 \pm 0.03$ & & $-51.7 \pm 4.9$ & $-16.0 \pm 7.0$\\
10552817+3358543 & $14.15 \pm 0.02$ & $13.46 \pm 0.03$ & $13.17 \pm 0.03$ & & 105528.11+335853.3 & $12.99 \pm 0.02$ & $12.82 \pm 0.03$ & & $-61.3 \pm 5.5$ & $-77.9 \pm 6.2$\\
10553276+1907324 & $12.70 \pm 0.02$ & $12.15 \pm 0.02$ & $11.87 \pm 0.02$ & & 105532.68+190732.8 & $11.69 \pm 0.02$ & $11.52 \pm 0.02$ & & $-80.6 \pm 6.1$ & $29.8 \pm 7.9$\\
10553360+4629091 & $14.19 \pm 0.03$ & $13.60 \pm 0.03$ & $13.32 \pm 0.04$ & & 105533.56+462908.6 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $-30.3 \pm 5.0$ & $-34.3 \pm 6.8$\\
10553513-1311597 & $15.23 \pm 0.03$ & $14.65 \pm 0.05$ & $14.34 \pm 0.07$ & & 105535.14-131200.3 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $24.2 \pm 8.4$ & $-67.1 \pm 9.0$\\
10553674-0909204 & $15.55 \pm 0.07$ & $15.03 \pm 0.08$ & $14.62 \pm 0.11$ & & 105536.68-090920.2 & $14.39 \pm 0.03$ & $14.03 \pm 0.04$ & & $-75.5 \pm 9.5$ & $11.8 \pm 8.3$\\
10554108-0101364 & $15.05 \pm 0.04$ & $14.45 \pm 0.04$ & $14.11 \pm 0.05$ & & 105541.03-010135.8 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $-60.1 \pm 10.7$ & $50.5 \pm 7.2$\\
10554117+5619148 & $13.71 \pm 0.02$ & $13.13 \pm 0.04$ & $12.84 \pm 0.03$ & & 105541.24+561914.0 & $12.66 \pm 0.02$ & $12.47 \pm 0.02$ & & $57.0 \pm 4.8$ & $-67.7 \pm 7.1$\\
10554277+5525559 & $14.99 \pm 0.04$ & $14.46 \pm 0.06$ & $14.11 \pm 0.06$ & & 105542.73+552555.2 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $-31.7 \pm 3.7$ & $-65.8 \pm 9.1$\\
10554331-1437201 & $15.13 \pm 0.04$ & $14.42 \pm 0.04$ & $14.10 \pm 0.06$ & & 105543.34-143720.8 & $13.91 \pm 0.03$ & $13.68 \pm 0.04$ & & $34.7 \pm 8.8$ & $-73.2 \pm 8.7$\\
10554398+3746183 & $13.83 \pm 0.03$ & $13.18 \pm 0.04$ & $12.83 \pm 0.03$ & & 105543.87+374617.0 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-124.4 \pm 5.7$ & $-125.6 \pm 10.7$\\
10554450+2838365 & $13.88 \pm 0.02$ & $13.34 \pm 0.02$ & $12.98 \pm 0.03$ & & 105544.38+283835.0 & $12.80 \pm 0.02$ & $12.55 \pm 0.02$ & & $-124.1 \pm 6.4$ & $-126.0 \pm 7.8$\\
10554473-1409393 & $12.57 \pm 0.02$ & $11.97 \pm 0.02$ & $11.70 \pm 0.02$ & & 105544.70-140940.8 & $11.48 \pm 0.02$ & $11.29 \pm 0.02$ & & $-37.2 \pm 8.0$ & $-162.0 \pm 8.6$\\
10554602-8216412 & $13.47 \pm 0.02$ & $12.83 \pm 0.02$ & $12.46 \pm 0.02$ & & 105545.78-821640.9 & $12.22 \pm 0.02$ & $11.96 \pm 0.02$ & & $-44.9 \pm 1.2$ & $31.0 \pm 7.8$\\
10554629+1538078 & $13.70 \pm 0.02$ & $13.18 \pm 0.03$ & $12.91 \pm 0.03$ & & 105546.31+153808.5 & $12.69 \pm 0.02$ & $12.51 \pm 0.03$ & & $20.6 \pm 10.4$ & $55.9 \pm 7.3$\\
10554704+0704185 & $14.32 \pm 0.03$ & $13.79 \pm 0.04$ & $13.52 \pm 0.04$ & & 105546.99+070418.1 & $13.33 \pm 0.03$ & $13.12 \pm 0.03$ & & $-75.9 \pm 17.7$ & $-40.4 \pm 13.3$\\
10554733+0808427 & $12.55 \pm 0.02$ & $11.87 \pm 0.02$ & $11.37 \pm 0.02$ & & 105547.10+080841.4 & $11.09 \pm 0.02$ & $10.88 \pm 0.02$ & & $-331.5 \pm 11.2$ & $-129.5 \pm 13.3$\\
10554786-2205338 & $13.90 \pm 0.03$ & $13.35 \pm 0.03$ & $13.05 \pm 0.03$ & & 105547.79-220535.3 & $12.86 \pm 0.02$ & $12.69 \pm 0.03$ & & $-72.8 \pm 5.6$ & $-114.5 \pm 6.5$\\
10554788+2254302 & $12.44 \pm 0.02$ & $11.89 \pm 0.03$ & $11.49 \pm 0.02$ & & 105547.42+225427.6 & $11.30 \pm 0.02$ & $11.10 \pm 0.02$ & & $-614.8 \pm 17.8$ & $-250.8 \pm 9.4$\\
10554813+1420050 & $15.64 \pm 0.06$ & $14.96 \pm 0.07$ & $14.66 \pm 0.08$ & & 105548.01+142005.3 & $14.37 \pm 0.03$ & $14.13 \pm 0.05$ & & $-143.2 \pm 9.2$ & $28.0 \pm 8.6$\\
10554862-0217408 & $16.32 \pm 0.10$ & $15.81 \pm 0.10$ & $15.29 \pm 0.17$ & & 105548.53-021740.6 & $15.06 \pm 0.04$ & $14.85 \pm 0.07$ & & $-106.1 \pm 19.5$ & $17.1 \pm 19.0$\\
10554944+4313471 & $14.73 \pm 0.04$ & $14.16 \pm 0.05$ & $13.88 \pm 0.06$ & & 105549.39+431346.3 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-45.5 \pm 4.1$ & $-62.7 \pm 6.5$\\
10554995+3553026 & $13.83 \pm 0.02$ & $13.26 \pm 0.02$ & $12.99 \pm 0.03$ & & 105549.96+355301.8 & $12.78 \pm 0.02$ & $12.58 \pm 0.03$ & & $7.2 \pm 4.2$ & $-62.0 \pm 6.0$\\
10555007-0155060 & $15.82 \pm 0.07$ & $15.25 \pm 0.07$ & $14.93 \pm 0.13$ & & 105549.97-015505.0 & $14.26 \pm 0.03$ & $13.78 \pm 0.04$ & & $-131.4 \pm 9.7$ & $85.6 \pm 9.5$\\
10555051+3640362 & $15.01 \pm 0.05$ & $14.45 \pm 0.06$ & $14.15 \pm 0.05$ & & 105550.42+364035.7 & $13.98 \pm 0.03$ & $13.75 \pm 0.04$ & & $-108.8 \pm 7.4$ & $-54.3 \pm 11.8$\\
10555173+4331052 & $12.81 \pm 0.02$ & $12.23 \pm 0.02$ & $11.93 \pm 0.02$ & & 105551.62+433104.0 & $11.71 \pm 0.02$ & $11.51 \pm 0.02$ & & $-94.1 \pm 4.1$ & $-100.6 \pm 6.2$\\
10555196+4612436 & $14.45 \pm 0.04$ & $13.90 \pm 0.04$ & $13.59 \pm 0.05$ & & 105551.89+461242.9 & $13.38 \pm 0.02$ & $13.16 \pm 0.03$ & & $-57.4 \pm 3.7$ & $-55.1 \pm 7.6$\\
10555270+4416437 & $15.81 \pm 0.09$ & $15.23 \pm 0.11$ & $14.95 \pm 0.15$ & & 105552.65+441643.6 & $14.78 \pm 0.03$ & $14.55 \pm 0.05$ & & $-47.6 \pm 6.6$ & $-7.2 \pm 10.2$\\
10555318+6422175 & $16.13 \pm 0.09$ & $15.46 \pm 0.14$ & $15.15 \pm 0.15$ & & 105553.22+642216.8 & $14.97 \pm 0.04$ & $14.80 \pm 0.06$ & & $24.9 \pm 4.7$ & $-63.6 \pm 12.7$\\
10555319+2742480 & $14.65 \pm 0.03$ & $14.02 \pm 0.03$ & $13.64 \pm 0.04$ & & 105553.16+274246.9 & $13.44 \pm 0.02$ & $13.19 \pm 0.03$ & & $-40.5 \pm 5.2$ & $-86.0 \pm 6.4$\\
10555417+4416570 & $14.22 \pm 0.03$ & $13.59 \pm 0.03$ & $13.32 \pm 0.04$ & & 105554.11+441657.0 & $13.12 \pm 0.02$ & $12.95 \pm 0.03$ & & $-45.3 \pm 4.4$ & $-3.0 \pm 6.1$\\
10555426+2509028 & $14.73 \pm 0.03$ & $14.16 \pm 0.03$ & $13.87 \pm 0.05$ & & 105554.20+250902.5 & $13.70 \pm 0.03$ & $13.46 \pm 0.04$ & & $-63.1 \pm 5.8$ & $-19.1 \pm 6.6$\\
10555573-0658141 & $14.26 \pm 0.03$ & $13.65 \pm 0.02$ & $13.36 \pm 0.03$ & & 105555.73-065815.0 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $2.6 \pm 8.0$ & $-77.5 \pm 7.5$\\
10555626+4926228 & $14.82 \pm 0.03$ & $14.31 \pm 0.04$ & $14.02 \pm 0.04$ & & 105556.30+492622.3 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $33.6 \pm 3.8$ & $-44.2 \pm 7.0$\\
10555635-2813202 & $13.90 \pm 0.03$ & $13.28 \pm 0.03$ & $12.98 \pm 0.03$ & & 105556.31-281320.1 & $12.82 \pm 0.02$ & $12.58 \pm 0.03$ & & $-54.0 \pm 5.9$ & $7.9 \pm 7.1$\\
10555641+4231446 & $14.93 \pm 0.04$ & $14.42 \pm 0.05$ & $14.15 \pm 0.07$ & & 105556.32+423143.2 & $13.97 \pm 0.03$ & $13.73 \pm 0.04$ & & $-82.1 \pm 5.2$ & $-109.7 \pm 10.4$\\
10555673+6052126 & $15.18 \pm 0.05$ & $14.60 \pm 0.07$ & $14.21 \pm 0.07$ & & 105556.67+605212.5 & $14.05 \pm 0.03$ & $13.86 \pm 0.03$ & & $-34.9 \pm 2.8$ & $-12.0 \pm 7.1$\\
10555851-1236162 & $16.59 \pm 0.13$ & $16.03 \pm 0.14$ & $15.62 \pm 0.22$ & & 105558.42-123616.7 & $15.31 \pm 0.04$ & $15.00 \pm 0.07$ & & $-136.5 \pm 27.0$ & $-48.1 \pm 27.3$\\
10555873+3530000 & $13.97 \pm 0.03$ & $13.39 \pm 0.02$ & $13.11 \pm 0.03$ & & 105558.67+352959.6 & $12.95 \pm 0.03$ & $12.79 \pm 0.03$ & & $-56.1 \pm 4.9$ & $-30.0 \pm 7.5$\\
10560141+2718564 & $14.07 \pm 0.02$ & $13.54 \pm 0.03$ & $13.24 \pm 0.03$ & & 105601.47+271855.8 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $68.3 \pm 5.2$ & $-43.1 \pm 6.1$\\
10560246-3451077 & $15.06 \pm 0.05$ & $14.41 \pm 0.06$ & $14.09 \pm 0.08$ & & 105602.41-345107.7 & $13.93 \pm 0.03$ & $13.76 \pm 0.04$ & & $-48.5 \pm 5.4$ & $6.5 \pm 7.9$\\
10560289+5026283 & $16.24 \pm 0.08$ & $15.71 \pm 0.13$ & $15.39 \pm 0.14$ & & 105602.92+502627.0 & $15.06 \pm 0.03$ & $14.83 \pm 0.06$ & & $23.4 \pm 7.8$ & $-110.1 \pm 16.5$\\
10560290-2037292 & $15.11 \pm 0.03$ & $14.53 \pm 0.04$ & $14.22 \pm 0.07$ & & 105602.93-203729.5 & $14.05 \pm 0.03$ & $13.88 \pm 0.04$ & & $33.0 \pm 7.2$ & $-17.3 \pm 6.8$\\
10560341+8312532 & $15.36 \pm 0.06$ & $14.71 \pm 0.07$ & $14.28 \pm 0.08$ & & 105603.17+831253.6 & $14.09 \pm 0.03$ & $13.87 \pm 0.03$ & & $-42.5 \pm 1.3$ & $37.5 \pm 11.2$\\
10560534+8610426 & $15.57 \pm 0.06$ & $14.96 \pm 0.09$ & $14.67 \pm 0.11$ & & 105605.27+861042.1 & $14.46 \pm 0.03$ & $14.27 \pm 0.03$ & & $-6.9 \pm 0.3$ & $-46.7 \pm 7.8$\\
10560791-3630477 & $11.97 \pm 0.02$ & $11.45 \pm 0.02$ & $11.18 \pm 0.02$ & & 105607.90-363048.5 & $10.99 \pm 0.02$ & $10.79 \pm 0.02$ & & $-14.8 \pm 4.4$ & $-68.5 \pm 6.4$\\
10560871-3515113 & $15.28 \pm 0.06$ & $14.55 \pm 0.07$ & $14.19 \pm 0.09$ & & 105608.55-351510.8 & $14.03 \pm 0.03$ & $13.81 \pm 0.03$ & & $-161.9 \pm 6.8$ & $43.6 \pm 7.9$\\
10561008-3827432 & $14.80 \pm 0.04$ & $14.22 \pm 0.04$ & $13.94 \pm 0.05$ & & 105610.05-382743.1 & $13.78 \pm 0.03$ & $13.56 \pm 0.03$ & & $-32.8 \pm 4.8$ & $15.2 \pm 6.9$\\
10561086-1202275 & $14.73 \pm 0.03$ & $14.11 \pm 0.03$ & $13.82 \pm 0.05$ & & 105610.90-120228.2 & $13.66 \pm 0.03$ & $13.35 \pm 0.03$ & & $55.2 \pm 8.1$ & $-71.3 \pm 9.3$\\
10561291+3849038 & $14.35 \pm 0.03$ & $13.65 \pm 0.03$ & $13.29 \pm 0.03$ & & 105613.06+384903.3 & $13.07 \pm 0.02$ & $12.84 \pm 0.03$ & & $166.6 \pm 6.7$ & $-43.4 \pm 7.2$\\
10561307+2429199 & $14.53 \pm 0.03$ & $14.02 \pm 0.04$ & $13.73 \pm 0.04$ & & 105613.01+242919.6 & $13.46 \pm 0.02$ & $13.24 \pm 0.03$ & & $-65.6 \pm 8.2$ & $-19.1 \pm 7.5$\\
10561439+2452023 & $14.71 \pm 0.03$ & $14.18 \pm 0.03$ & $13.88 \pm 0.04$ & & 105614.36+245202.7 & $13.72 \pm 0.02$ & $13.54 \pm 0.03$ & & $-34.5 \pm 7.0$ & $25.6 \pm 6.9$\\
10561509+3217456 & $14.62 \pm 0.03$ & $14.08 \pm 0.04$ & $13.80 \pm 0.04$ & & 105615.06+321746.0 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $-29.9 \pm 4.9$ & $35.6 \pm 6.9$\\
10561578-0007588 & $13.70 \pm 0.02$ & $13.11 \pm 0.03$ & $12.81 \pm 0.03$ & & 105615.91-000800.0 & $12.63 \pm 0.02$ & $12.45 \pm 0.03$ & & $162.7 \pm 8.7$ & $-105.4 \pm 9.7$\\
10561784-1140504 & $13.90 \pm 0.03$ & $13.34 \pm 0.03$ & $13.02 \pm 0.04$ & & 105617.78-114050.3 & $12.84 \pm 0.03$ & $12.64 \pm 0.04$ & & $-74.0 \pm 9.2$ & $4.5 \pm 10.1$\\
10561891-3957012 & $13.63 \pm 0.03$ & $13.09 \pm 0.03$ & $12.80 \pm 0.03$ & & 105619.01-395701.8 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $98.1 \pm 4.7$ & $-52.2 \pm 6.5$\\
10562039+4123457 & $13.55 \pm 0.03$ & $13.03 \pm 0.03$ & $12.75 \pm 0.03$ & & 105620.30+412344.8 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $-93.5 \pm 5.8$ & $-87.5 \pm 8.9$\\
10562084+0715461 & $12.67 \pm 0.02$ & $12.16 \pm 0.02$ & $11.84 \pm 0.02$ & & 105620.74+071547.0 & $11.66 \pm 0.02$ & $11.44 \pm 0.02$ & & $-141.4 \pm 9.1$ & $86.8 \pm 8.7$\\
10562118-1622355 & $15.36 \pm 0.05$ & $14.77 \pm 0.05$ & $14.39 \pm 0.07$ & & 105621.20-162236.1 & $14.21 \pm 0.03$ & $13.97 \pm 0.04$ & & $26.7 \pm 9.0$ & $-55.8 \pm 9.1$\\
10562152+1948183 & $16.06 \pm 0.08$ & $15.43 \pm 0.10$ & $15.10 \pm 0.11$ & & 105621.48+194818.3 & $14.75 \pm 0.03$ & $14.48 \pm 0.06$ & & $-54.0 \pm 10.3$ & $-1.9 \pm 10.2$\\
10562431+4304124 & $14.70 \pm 0.03$ & $14.05 \pm 0.03$ & $13.69 \pm 0.04$ & & 105624.30+430412.0 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $-15.5 \pm 4.5$ & $-37.8 \pm 7.4$\\
10562446-0416584 & $16.71 \pm 0.15$ & $15.69 \pm 0.11$ & $14.90 \pm 0.14$ & & 105624.45-041657.5 & $14.72 \pm 0.03$ & $14.44 \pm 0.05$ & & $-22.1 \pm 15.8$ & $75.8 \pm 14.0$\\
10562564-2432158 & $15.45 \pm 0.05$ & $14.94 \pm 0.07$ & $14.56 \pm 0.10$ & & 105625.68-243216.0 & $14.33 \pm 0.03$ & $14.15 \pm 0.04$ & & $43.4 \pm 7.6$ & $-24.9 \pm 8.2$\\
10562583-2935211 & $14.16 \pm 0.03$ & $13.51 \pm 0.02$ & $13.20 \pm 0.04$ & & 105625.76-293521.3 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $-94.2 \pm 6.2$ & $-12.2 \pm 7.1$\\
10562586-0730456 & $16.20 \pm 0.10$ & $15.64 \pm 0.10$ & $15.30 \pm 0.19$ & & 105625.83-073047.1 & $15.10 \pm 0.04$ & $14.92 \pm 0.07$ & & $-29.0 \pm 19.4$ & $-134.6 \pm 22.5$\\
10562686+5907478 & $12.67 \pm 0.03$ & $12.08 \pm 0.03$ & $11.81 \pm 0.02$ & & 105626.74+590747.1 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $-88.8 \pm 3.3$ & $-69.6 \pm 8.5$\\
10562686+6415460 & $14.69 \pm 0.03$ & $14.10 \pm 0.05$ & $13.81 \pm 0.05$ & & 105626.83+641545.5 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $-20.0 \pm 3.5$ & $-42.9 \pm 7.6$\\
10562786+2903517 & $15.01 \pm 0.03$ & $14.33 \pm 0.03$ & $13.89 \pm 0.04$ & & 105627.71+290350.7 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $-156.9 \pm 6.2$ & $-73.3 \pm 9.2$\\
10562946+1143483 & $15.20 \pm 0.05$ & $14.63 \pm 0.06$ & $14.21 \pm 0.08$ & & 105629.41+114348.2 & $13.96 \pm 0.03$ & $13.76 \pm 0.04$ & & $-65.2 \pm 9.2$ & $-9.4 \pm 10.3$\\
10562998+6325011 & $14.92 \pm 0.04$ & $14.36 \pm 0.06$ & $14.05 \pm 0.06$ & & 105629.89+632501.4 & $13.89 \pm 0.03$ & $13.71 \pm 0.03$ & & $-52.6 \pm 3.1$ & $21.2 \pm 23.1$\\
10563046+1441344 & $15.56 \pm 0.06$ & $14.98 \pm 0.06$ & $14.65 \pm 0.09$ & & 105630.42+144134.3 & $14.49 \pm 0.03$ & $14.22 \pm 0.05$ & & $-44.5 \pm 7.7$ & $-15.1 \pm 8.1$\\
10563072-4131164 & $14.84 \pm 0.04$ & $14.26 \pm 0.06$ & $13.95 \pm 0.06$ & & 105630.65-413116.1 & $13.65 \pm 0.03$ & $13.49 \pm 0.03$ & & $-69.9 \pm 4.6$ & $20.6 \pm 6.8$\\
10563080-3028137 & $11.66 \pm 0.02$ & $11.09 \pm 0.02$ & $10.82 \pm 0.02$ & & 105630.73-302813.7 & $10.63 \pm 0.02$ & $10.45 \pm 0.02$ & & $-76.6 \pm 5.7$ & $3.9 \pm 7.7$\\
10563115+5246086 & $15.71 \pm 0.05$ & $15.09 \pm 0.08$ & $14.78 \pm 0.09$ & & 105631.08+524608.6 & $14.56 \pm 0.03$ & $14.33 \pm 0.04$ & & $-60.9 \pm 4.3$ & $-2.5 \pm 8.2$\\
10563144-0259573 & $16.47 \pm 0.11$ & $15.64 \pm 0.11$ & $15.35 \pm 0.19$ & & 105631.40-025951.2 & $14.96 \pm 0.04$ & $14.56 \pm 0.06$ & & $-49.8 \pm 23.3$ & $524.9 \pm 22.9$\\
10563210+4016451 & $14.21 \pm 0.03$ & $13.57 \pm 0.04$ & $13.28 \pm 0.03$ & & 105632.04+401644.7 & $13.11 \pm 0.03$ & $12.93 \pm 0.03$ & & $-72.8 \pm 6.8$ & $-40.8 \pm 14.3$\\
10563255+6206490 & $14.55 \pm 0.02$ & $13.98 \pm 0.03$ & $13.69 \pm 0.04$ & & 105632.30+620648.7 & $13.48 \pm 0.02$ & $13.25 \pm 0.03$ & & $-158.1 \pm 4.4$ & $-25.2 \pm 8.1$\\
10563406-1307491 & $14.48 \pm 0.03$ & $13.93 \pm 0.03$ & $13.65 \pm 0.04$ & & 105633.97-130749.1 & $13.44 \pm 0.02$ & $13.21 \pm 0.03$ & & $-133.2 \pm 8.5$ & $-2.8 \pm 8.1$\\
10563486+4926491 & $16.07 \pm 0.06$ & $15.55 \pm 0.12$ & $15.27 \pm 0.13$ & & 105634.79+492648.6 & $14.98 \pm 0.03$ & $14.76 \pm 0.06$ & & $-64.2 \pm 5.5$ & $-41.9 \pm 11.0$\\
10563491+8618248 & $16.24 \pm 0.12$ & $15.47 \pm 0.14$ & $15.01 \pm 0.16$ & & 105634.49+861824.8 & $14.69 \pm 0.03$ & $14.46 \pm 0.04$ & & $-36.3 \pm 0.9$ & $-7.0 \pm 18.3$\\
10563551-1651506 & $14.46 \pm 0.02$ & $13.90 \pm 0.02$ & $13.48 \pm 0.04$ & & 105635.47-165150.5 & $13.31 \pm 0.03$ & $13.11 \pm 0.03$ & & $-62.9 \pm 8.4$ & $9.9 \pm 8.0$\\
10563561-0423187 & $15.93 \pm 0.08$ & $15.36 \pm 0.08$ & $14.99 \pm 0.15$ & & 105635.62-042318.0 & $14.80 \pm 0.04$ & $14.56 \pm 0.05$ & & $10.3 \pm 9.8$ & $57.6 \pm 10.2$\\
10563581+4121014 & $15.73 \pm 0.06$ & $15.07 \pm 0.07$ & $14.75 \pm 0.09$ & & 105635.81+412100.7 & $14.49 \pm 0.03$ & $14.31 \pm 0.05$ & & $-4.6 \pm 6.3$ & $-64.0 \pm 10.1$\\
10563598+0241106 & $13.60 \pm 0.03$ & $13.02 \pm 0.02$ & $12.74 \pm 0.03$ & & 105635.92+024110.7 & $12.55 \pm 0.02$ & $12.37 \pm 0.03$ & & $-84.0 \pm 8.1$ & $11.5 \pm 7.0$\\
10563626-2924321 & $15.35 \pm 0.05$ & $14.81 \pm 0.06$ & $14.52 \pm 0.09$ & & 105636.23-292432.4 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $-41.8 \pm 6.8$ & $-26.0 \pm 8.4$\\
10563630+6103142 & $13.42 \pm 0.02$ & $12.89 \pm 0.03$ & $12.61 \pm 0.03$ & & 105636.01+610313.6 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $-183.9 \pm 4.9$ & $-49.8 \pm 6.4$\\
10563694+4751292 & $16.03 \pm 0.08$ & $15.51 \pm 0.10$ & $15.21 \pm 0.12$ & & 105636.89+475128.9 & $14.84 \pm 0.03$ & $14.62 \pm 0.05$ & & $-47.8 \pm 5.9$ & $-25.4 \pm 11.0$\\
10563811+2628291 & $14.09 \pm 0.02$ & $13.55 \pm 0.02$ & $13.23 \pm 0.03$ & & 105638.05+262829.5 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $-65.0 \pm 5.7$ & $34.3 \pm 6.7$\\
10563812+1151264 & $13.52 \pm 0.02$ & $12.99 \pm 0.03$ & $12.72 \pm 0.03$ & & 105638.07+115126.1 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $-69.9 \pm 7.8$ & $-29.1 \pm 7.8$\\
10563825+3807287 & $14.31 \pm 0.03$ & $13.79 \pm 0.04$ & $13.48 \pm 0.03$ & & 105638.28+380728.5 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $29.0 \pm 5.5$ & $-21.7 \pm 7.4$\\
10563854-4010470 & $14.50 \pm 0.03$ & $13.93 \pm 0.04$ & $13.64 \pm 0.04$ & & 105638.56-401047.3 & $13.46 \pm 0.02$ & $13.24 \pm 0.03$ & & $22.8 \pm 4.4$ & $-27.3 \pm 6.7$\\
10563857+5351119 & $16.21 \pm 0.09$ & $15.64 \pm 0.14$ & $15.24 \pm 0.12$ & & 105638.50+535112.2 & $15.08 \pm 0.03$ & $14.90 \pm 0.06$ & & $-56.2 \pm 6.3$ & $26.2 \pm 16.2$\\
10563858-1510325 & $15.33 \pm 0.04$ & $14.66 \pm 0.04$ & $14.32 \pm 0.07$ & & 105638.56-151033.3 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $-34.7 \pm 9.0$ & $-91.0 \pm 9.3$\\
10563941+1527343 & $15.62 \pm 0.06$ & $14.95 \pm 0.06$ & $14.66 \pm 0.08$ & & 105639.49+152733.6 & $14.34 \pm 0.03$ & $14.10 \pm 0.05$ & & $100.3 \pm 8.2$ & $-61.3 \pm 9.3$\\
10563951+6436556 & $14.86 \pm 0.03$ & $14.33 \pm 0.05$ & $14.05 \pm 0.06$ & & 105639.06+643654.6 & $13.85 \pm 0.03$ & $13.59 \pm 0.03$ & & $-249.6 \pm 6.6$ & $-90.7 \pm 12.3$\\
10563964-2951538 & $13.69 \pm 0.03$ & $13.10 \pm 0.02$ & $12.77 \pm 0.02$ & & 105639.60-295154.2 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-52.6 \pm 5.7$ & $-32.9 \pm 7.0$\\
10563974-1817449 & $15.71 \pm 0.06$ & $15.10 \pm 0.08$ & $14.76 \pm 0.10$ & & 105639.67-181745.0 & $14.44 \pm 0.03$ & $14.27 \pm 0.05$ & & $-77.0 \pm 7.4$ & $-5.9 \pm 8.6$\\
10564085+1634507 & $15.56 \pm 0.05$ & $15.00 \pm 0.06$ & $14.56 \pm 0.08$ & & 105640.78+163450.2 & $14.32 \pm 0.03$ & $14.08 \pm 0.05$ & & $-96.8 \pm 12.0$ & $-44.9 \pm 8.5$\\
10564100+6650567 & $12.84 \pm 0.02$ & $12.29 \pm 0.02$ & $11.96 \pm 0.02$ & & 105640.67+665056.5 & $11.75 \pm 0.02$ & $11.56 \pm 0.02$ & & $-175.5 \pm 4.4$ & $-12.7 \pm 7.8$\\
10564124+6609241 & $12.66 \pm 0.02$ & $12.11 \pm 0.02$ & $11.80 \pm 0.02$ & & 105640.98+660923.4 & $11.65 \pm 0.02$ & $11.47 \pm 0.02$ & & $-136.9 \pm 4.1$ & $-66.1 \pm 8.7$\\
10564185-2058014 & $13.65 \pm 0.02$ & $13.09 \pm 0.03$ & $12.76 \pm 0.03$ & & 105641.80-205802.0 & $12.57 \pm 0.02$ & $12.36 \pm 0.02$ & & $-57.2 \pm 6.0$ & $-46.1 \pm 6.0$\\
10564294-1611347 & $14.42 \pm 0.03$ & $13.87 \pm 0.02$ & $13.60 \pm 0.04$ & & 105642.95-161135.4 & $13.44 \pm 0.03$ & $13.20 \pm 0.03$ & & $16.3 \pm 8.4$ & $-67.7 \pm 9.1$\\
10564393+7313110 & $14.07 \pm 0.03$ & $13.48 \pm 0.03$ & $13.19 \pm 0.03$ & & 105643.76+731310.8 & $12.92 \pm 0.02$ & $12.72 \pm 0.02$ & & $-65.8 \pm 1.9$ & $-16.6 \pm 6.4$\\
10564423+5313251 & $15.47 \pm 0.05$ & $14.77 \pm 0.07$ & $14.36 \pm 0.06$ & & 105644.16+531325.5 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $-55.6 \pm 3.6$ & $30.0 \pm 7.8$\\
10564543+7648040 & $15.52 \pm 0.06$ & $14.94 \pm 0.08$ & $14.60 \pm 0.10$ & & 105645.31+764803.8 & $14.40 \pm 0.03$ & $14.16 \pm 0.04$ & & $-35.6 \pm 1.4$ & $-12.7 \pm 8.0$\\
10564633+3246278 & $10.65 \pm 0.01$ & $10.10 \pm 0.01$ & $9.82 \pm 0.02$ & & 105646.17+324626.9 & $9.63 \pm 0.02$ & $9.44 \pm 0.02$ & & $-160.0 \pm 5.8$ & $-72.8 \pm 7.2$\\
10564739+6027061 & $13.70 \pm 0.02$ & $13.01 \pm 0.02$ & $12.70 \pm 0.02$ & & 105647.46+602705.5 & $12.54 \pm 0.02$ & $12.37 \pm 0.02$ & & $43.3 \pm 2.8$ & $-51.4 \pm 11.9$\\
10564864+1014294 & $14.08 \pm 0.03$ & $13.50 \pm 0.04$ & $13.20 \pm 0.04$ & & 105648.61+101429.1 & $13.04 \pm 0.02$ & $12.83 \pm 0.03$ & & $-50.0 \pm 7.8$ & $-24.6 \pm 18.7$\\
10564896+0332382 & $15.75 \pm 0.08$ & $15.16 \pm 0.10$ & $14.88 \pm 0.13$ & & 105649.01+033237.4 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $72.6 \pm 12.0$ & $-70.3 \pm 13.8$\\
10564986+2328415 & $15.81 \pm 0.06$ & $14.94 \pm 0.07$ & $14.34 \pm 0.06$ & & 105649.73+232841.6 & $14.07 \pm 0.03$ & $13.78 \pm 0.04$ & & $-136.9 \pm 7.2$ & $3.2 \pm 10.5$\\
10565099-2224436 & $15.61 \pm 0.06$ & $15.03 \pm 0.07$ & $14.69 \pm 0.10$ & & 105650.92-222443.4 & $14.45 \pm 0.03$ & $14.26 \pm 0.05$ & & $-85.8 \pm 7.2$ & $15.7 \pm 8.5$\\
10565188+2713471 & $13.68 \pm 0.02$ & $13.08 \pm 0.02$ & $12.78 \pm 0.02$ & & 105651.82+271346.8 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $-65.9 \pm 6.1$ & $-18.4 \pm 5.9$\\
10565234+6805379 & $15.06 \pm 0.04$ & $14.43 \pm 0.06$ & $14.00 \pm 0.06$ & & 105652.15+680537.7 & $13.79 \pm 0.02$ & $13.57 \pm 0.03$ & & $-93.9 \pm 2.8$ & $-23.7 \pm 13.8$\\
10565253+2204041 & $14.38 \pm 0.03$ & $13.83 \pm 0.03$ & $13.49 \pm 0.03$ & & 105652.49+220404.6 & $13.33 \pm 0.02$ & $13.08 \pm 0.03$ & & $-39.4 \pm 7.0$ & $39.6 \pm 6.0$\\
10565309+1816077 & $13.40 \pm 0.02$ & $12.87 \pm 0.03$ & $12.60 \pm 0.02$ & & 105653.05+181606.8 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-53.8 \pm 6.6$ & $-71.9 \pm 10.9$\\
10565347-0628276 & $14.25 \pm 0.03$ & $13.63 \pm 0.02$ & $13.36 \pm 0.04$ & & 105653.41-062827.4 & $13.18 \pm 0.03$ & $12.98 \pm 0.03$ & & $-75.9 \pm 7.4$ & $17.7 \pm 7.3$\\
10565361-0251586 & $14.33 \pm 0.03$ & $13.75 \pm 0.03$ & $13.45 \pm 0.04$ & & 105653.59-025159.5 & $13.26 \pm 0.02$ & $13.03 \pm 0.03$ & & $-30.6 \pm 7.3$ & $-76.1 \pm 7.5$\\
10565370+2533086 & $13.24 \pm 0.02$ & $12.63 \pm 0.02$ & $12.34 \pm 0.02$ & & 105653.63+253308.6 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $-74.0 \pm 5.7$ & $1.9 \pm 5.8$\\
10565795-3440256 & $14.13 \pm 0.03$ & $13.49 \pm 0.04$ & $13.15 \pm 0.03$ & & 105657.92-344025.6 & $12.97 \pm 0.03$ & $12.80 \pm 0.03$ & & $-35.1 \pm 4.8$ & $-4.6 \pm 6.5$\\
10570029+6113294 & $13.87 \pm 0.02$ & $13.26 \pm 0.02$ & $12.93 \pm 0.03$ & & 105700.24+611328.8 & $12.76 \pm 0.02$ & $12.58 \pm 0.02$ & & $-29.7 \pm 2.7$ & $-53.5 \pm 7.9$\\
10570097+5927156 & $14.46 \pm 0.03$ & $13.94 \pm 0.05$ & $13.59 \pm 0.04$ & & 105700.90+592715.5 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $-52.6 \pm 3.0$ & $-10.5 \pm 8.8$\\
10570201-0158069 & $13.53 \pm 0.02$ & $12.92 \pm 0.02$ & $12.57 \pm 0.02$ & & 105701.92-015807.5 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $-115.3 \pm 9.6$ & $-54.6 \pm 7.0$\\
10570214+1437210 & $14.79 \pm 0.03$ & $14.13 \pm 0.04$ & $13.82 \pm 0.04$ & & 105702.12+143720.4 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $-17.1 \pm 6.6$ & $-54.9 \pm 10.0$\\
10570247-0423314 & $16.77 \pm 0.14$ & $15.73 \pm 0.10$ & $14.85 \pm 0.12$ & & 105702.43-042330.5 & $14.41 \pm 0.03$ & $14.09 \pm 0.05$ & & $-56.8 \pm 12.4$ & $74.2 \pm 15.7$\\
10570282-0714335 & $15.71 \pm 0.07$ & $15.14 \pm 0.06$ & $14.76 \pm 0.14$ & & 105702.76-071433.5 & $14.60 \pm 0.03$ & $14.42 \pm 0.06$ & & $-80.0 \pm 12.8$ & $1.1 \pm 9.4$\\
10570307+1528367 & $15.50 \pm 0.05$ & $14.94 \pm 0.07$ & $14.56 \pm 0.07$ & & 105703.08+152837.5 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $14.2 \pm 7.2$ & $68.2 \pm 8.5$\\
10570358+1835026 & $15.72 \pm 0.06$ & $15.12 \pm 0.08$ & $14.85 \pm 0.08$ & & 105703.55+183502.0 & $14.59 \pm 0.03$ & $14.40 \pm 0.05$ & & $-34.1 \pm 7.7$ & $-45.5 \pm 9.3$\\
10570366+4711088 & $14.63 \pm 0.03$ & $14.08 \pm 0.05$ & $13.65 \pm 0.04$ & & 105703.44+471106.4 & $13.42 \pm 0.03$ & $13.12 \pm 0.03$ & & $-179.2 \pm 5.3$ & $-194.3 \pm 7.5$\\
10570380+2217203 & $11.29 \pm 0.02$ & $10.69 \pm 0.02$ & $10.35 \pm 0.02$ & & 105703.66+221718.8 & $10.19 \pm 0.02$ & $10.02 \pm 0.02$ & & $-150.1 \pm 6.3$ & $-121.6 \pm 6.1$\\
10570449+3203047 & $14.72 \pm 0.04$ & $14.16 \pm 0.04$ & $13.77 \pm 0.04$ & & 105704.45+320305.0 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $-40.4 \pm 4.9$ & $16.9 \pm 6.3$\\
10570501+1011113 & $13.68 \pm 0.03$ & $13.06 \pm 0.03$ & $12.77 \pm 0.03$ & & 105704.97+101111.1 & $12.55 \pm 0.02$ & $12.34 \pm 0.02$ & & $-63.8 \pm 8.5$ & $-15.8 \pm 17.6$\\
10570618-4149407 & $14.47 \pm 0.03$ & $13.90 \pm 0.03$ & $13.57 \pm 0.04$ & & 105706.14-414940.3 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $-33.3 \pm 4.3$ & $31.1 \pm 6.6$\\
10570622+3259264 & $14.36 \pm 0.03$ & $13.80 \pm 0.03$ & $13.47 \pm 0.03$ & & 105706.25+325926.0 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $31.1 \pm 5.1$ & $-30.9 \pm 7.5$\\
10570646+2614119 & $15.01 \pm 0.03$ & $14.43 \pm 0.04$ & $14.09 \pm 0.05$ & & 105706.41+261412.0 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $-60.8 \pm 9.6$ & $3.0 \pm 8.7$\\
10570727+2415176 & $14.80 \pm 0.03$ & $14.23 \pm 0.04$ & $13.93 \pm 0.04$ & & 105707.31+241517.0 & $13.76 \pm 0.03$ & $13.54 \pm 0.04$ & & $35.7 \pm 6.0$ & $-52.1 \pm 7.1$\\
10570830+1825066 & $12.88 \pm 0.02$ & $12.22 \pm 0.02$ & $11.89 \pm 0.02$ & & 105708.16+182506.1 & $11.68 \pm 0.02$ & $11.51 \pm 0.02$ & & $-151.9 \pm 7.2$ & $-34.0 \pm 8.5$\\
10571010-1615324 & $11.62 \pm 0.02$ & $11.05 \pm 0.02$ & $10.72 \pm 0.02$ & & 105709.80-161533.9 & $10.53 \pm 0.02$ & $10.34 \pm 0.02$ & & $-449.5 \pm 14.0$ & $-156.7 \pm 9.2$\\
10571013+2051255 & $14.14 \pm 0.02$ & $13.51 \pm 0.03$ & $13.20 \pm 0.03$ & & 105710.09+205125.6 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $-52.0 \pm 5.5$ & $6.9 \pm 7.3$\\
10571437-1837111 & $12.92 \pm 0.02$ & $12.37 \pm 0.03$ & $12.04 \pm 0.03$ & & 105714.31-183709.2 & $11.80 \pm 0.02$ & $11.61 \pm 0.02$ & & $-62.2 \pm 5.5$ & $149.0 \pm 7.2$\\
10571527-0018273 & $15.08 \pm 0.04$ & $14.53 \pm 0.04$ & $14.20 \pm 0.07$ & & 105715.22-001827.6 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $-73.5 \pm 12.4$ & $-23.9 \pm 16.3$\\
10571549+3442233 & $12.80 \pm 0.01$ & $12.27 \pm 0.02$ & $11.98 \pm 0.02$ & & 105715.57+344223.2 & $11.83 \pm 0.02$ & $11.65 \pm 0.02$ & & $79.9 \pm 4.9$ & $-8.9 \pm 6.4$\\
10571599-0544300 & $13.15 \pm 0.02$ & $12.58 \pm 0.02$ & $12.31 \pm 0.02$ & & 105715.91-054429.9 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $-111.0 \pm 6.8$ & $15.2 \pm 7.0$\\
10571669-0320341 & $12.88 \pm 0.02$ & $12.31 \pm 0.02$ & $11.99 \pm 0.02$ & & 105716.62-032033.9 & $11.80 \pm 0.02$ & $11.63 \pm 0.02$ & & $-96.5 \pm 7.9$ & $14.0 \pm 6.8$\\
10571669-3512548 & $13.41 \pm 0.03$ & $12.78 \pm 0.03$ & $12.44 \pm 0.03$ & & 105716.66-351254.8 & $12.18 \pm 0.02$ & $11.92 \pm 0.02$ & & $-36.5 \pm 4.6$ & $-5.9 \pm 6.3$\\
10571990+1143254 & $11.93 \pm 0.02$ & $11.32 \pm 0.02$ & $11.03 \pm 0.02$ & & 105719.87+114324.3 & $10.84 \pm 0.02$ & $10.67 \pm 0.02$ & & $-45.6 \pm 25.8$ & $-110.4 \pm 9.6$\\
10572021+6347495 & $14.21 \pm 0.03$ & $13.56 \pm 0.03$ & $13.29 \pm 0.03$ & & 105719.95+634750.3 & $13.10 \pm 0.02$ & $12.85 \pm 0.03$ & & $-151.8 \pm 4.2$ & $77.0 \pm 21.3$\\
10572066-1732228 & $14.05 \pm 0.03$ & $13.49 \pm 0.03$ & $13.15 \pm 0.03$ & & 105720.62-173222.5 & $12.99 \pm 0.03$ & $12.81 \pm 0.03$ & & $-57.3 \pm 6.7$ & $20.3 \pm 8.6$\\
10572087-2411058 & $13.74 \pm 0.03$ & $13.21 \pm 0.03$ & $12.86 \pm 0.03$ & & 105720.42-241106.3 & $12.68 \pm 0.02$ & $12.43 \pm 0.02$ & & $-583.6 \pm 15.6$ & $-50.5 \pm 7.1$\\
10572153-1455078 & $15.78 \pm 0.07$ & $15.23 \pm 0.08$ & $14.88 \pm 0.11$ & & 105721.47-145507.9 & $14.73 \pm 0.03$ & $14.53 \pm 0.05$ & & $-87.9 \pm 9.3$ & $-5.8 \pm 9.8$\\
10572178+6425429 & $16.50 \pm 0.13$ & $15.59 \pm 0.15$ & $15.07 \pm 0.14$ & & 105721.85+642542.7 & $14.87 \pm 0.03$ & $14.55 \pm 0.05$ & & $40.7 \pm 4.4$ & $-17.1 \pm 17.8$\\
10572275+4146103 & $14.60 \pm 0.03$ & $14.02 \pm 0.05$ & $13.72 \pm 0.05$ & & 105722.73+414610.0 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $-24.4 \pm 5.1$ & $-32.2 \pm 7.5$\\
10572333-2903422 & $14.15 \pm 0.02$ & $13.57 \pm 0.02$ & $13.24 \pm 0.04$ & & 105723.30-290341.9 & $13.08 \pm 0.02$ & $12.85 \pm 0.03$ & & $-32.3 \pm 5.8$ & $26.3 \pm 7.1$\\
10572390+8945588 & $15.84 \pm 0.08$ & $15.17 \pm 0.11$ & $14.85 \pm 0.15$ & & 105718.29+894558.7 & $14.67 \pm 0.03$ & $14.50 \pm 0.04$ & & $-30.4 \pm 0.7$ & $-6.2 \pm 15.2$\\
10572412+1223553 & $13.73 \pm 0.02$ & $13.15 \pm 0.03$ & $12.85 \pm 0.02$ & & 105724.03+122355.6 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $-116.5 \pm 8.8$ & $23.7 \pm 12.0$\\
10572422-1440527 & $13.18 \pm 0.03$ & $12.65 \pm 0.03$ & $12.38 \pm 0.03$ & & 105724.19-144051.8 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $-37.2 \pm 6.5$ & $75.3 \pm 7.0$\\
10572437+6521010 & $13.69 \pm 0.02$ & $13.12 \pm 0.03$ & $12.80 \pm 0.03$ & & 105724.39+652059.7 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $10.6 \pm 1.8$ & $-109.3 \pm 9.0$\\
10572438+2527251 & $13.94 \pm 0.02$ & $13.39 \pm 0.02$ & $13.10 \pm 0.03$ & & 105724.31+252725.0 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $-68.3 \pm 6.9$ & $-10.4 \pm 10.3$\\
10572609-3633278 & $15.62 \pm 0.08$ & $15.06 \pm 0.08$ & $14.60 \pm 0.10$ & & 105726.18-363329.1 & $14.24 \pm 0.03$ & $13.92 \pm 0.03$ & & $97.6 \pm 5.7$ & $-108.8 \pm 8.3$\\
10572640+5954332 & $16.29 \pm 0.09$ & $15.75 \pm 0.14$ & $15.38 \pm 0.16$ & & 105726.52+595430.7 & $15.04 \pm 0.03$ & $14.78 \pm 0.05$ & & $92.2 \pm 6.0$ & $-238.7 \pm 22.5$\\
10572709-1332072 & $14.60 \pm 0.03$ & $14.07 \pm 0.04$ & $13.75 \pm 0.04$ & & 105727.04-133207.3 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $-62.3 \pm 8.6$ & $-11.7 \pm 9.7$\\
10572727-3943303 & $14.73 \pm 0.04$ & $14.20 \pm 0.04$ & $13.87 \pm 0.05$ & & 105727.22-394330.2 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $-52.1 \pm 4.7$ & $10.1 \pm 6.9$\\
10572830-1602502 & $15.35 \pm 0.04$ & $14.82 \pm 0.06$ & $14.51 \pm 0.09$ & & 105728.26-160250.3 & $14.30 \pm 0.03$ & $14.08 \pm 0.04$ & & $-50.4 \pm 8.3$ & $-8.1 \pm 8.9$\\
10572848-1927475 & $13.18 \pm 0.02$ & $12.63 \pm 0.03$ & $12.32 \pm 0.03$ & & 105728.45-192747.2 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $-27.6 \pm 5.3$ & $26.5 \pm 5.8$\\
10572922+2615572 & $13.95 \pm 0.02$ & $13.36 \pm 0.02$ & $13.06 \pm 0.03$ & & 105729.10+261556.8 & $12.87 \pm 0.02$ & $12.68 \pm 0.03$ & & $-126.9 \pm 9.4$ & $-31.0 \pm 7.3$\\
10572974+8318399 & $15.28 \pm 0.05$ & $14.57 \pm 0.07$ & $14.23 \pm 0.07$ & & 105729.33+831839.1 & $14.02 \pm 0.03$ & $13.81 \pm 0.03$ & & $-62.3 \pm 1.6$ & $-74.9 \pm 9.3$\\
10572987-1602436 & $15.32 \pm 0.05$ & $14.72 \pm 0.06$ & $14.40 \pm 0.07$ & & 105729.83-160243.3 & $14.18 \pm 0.03$ & $13.92 \pm 0.04$ & & $-58.3 \pm 8.1$ & $27.9 \pm 8.7$\\
10573049+3008298 & $12.08 \pm 0.02$ & $11.53 \pm 0.01$ & $11.26 \pm 0.02$ & & 105730.62+300827.0 & $11.06 \pm 0.02$ & $10.88 \pm 0.02$ & & $135.6 \pm 8.7$ & $-225.6 \pm 14.0$\\
10573053-2419312 & $11.73 \pm 0.03$ & $11.20 \pm 0.04$ & $10.89 \pm 0.03$ & & 105730.58-241931.8 & $10.60 \pm 0.02$ & $10.43 \pm 0.02$ & & $55.7 \pm 5.9$ & $-54.4 \pm 6.9$\\
10573076+5703539 & $16.12 \pm 0.09$ & $15.44 \pm 0.11$ & $15.04 \pm 0.11$ & & 105730.72+570353.6 & $14.86 \pm 0.03$ & $14.61 \pm 0.05$ & & $-31.7 \pm 4.5$ & $-30.2 \pm 11.1$\\
10573247+5900436 & $14.12 \pm 0.03$ & $13.56 \pm 0.04$ & $13.25 \pm 0.03$ & & 105732.48+590044.1 & $13.09 \pm 0.02$ & $12.86 \pm 0.03$ & & $3.7 \pm 2.6$ & $50.6 \pm 8.0$\\
10573463+2933597 & $16.62 \pm 0.11$ & $16.06 \pm 0.14$ & $15.75 \pm 0.20$ & & 105734.60+293402.5 & $15.21 \pm 0.04$ & $14.77 \pm 0.06$ & & $-32.4 \pm 17.5$ & $217.8 \pm 21.9$\\
10573476-2045109 & $15.08 \pm 0.04$ & $14.56 \pm 0.05$ & $14.17 \pm 0.07$ & & 105734.65-204511.4 & $14.00 \pm 0.03$ & $13.78 \pm 0.04$ & & $-128.4 \pm 6.6$ & $-42.5 \pm 6.7$\\
10573568+5804357 & $16.32 \pm 0.10$ & $15.76 \pm 0.13$ & $15.40 \pm 0.14$ & & 105735.74+580435.8 & $15.15 \pm 0.04$ & $14.95 \pm 0.06$ & & $50.4 \pm 6.7$ & $11.7 \pm 18.3$\\
10573591+3628398 & $14.71 \pm 0.03$ & $14.11 \pm 0.05$ & $13.79 \pm 0.04$ & & 105735.94+362839.6 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $40.4 \pm 5.8$ & $-19.1 \pm 12.3$\\
10573719+7846394 & $15.57 \pm 0.07$ & $15.05 \pm 0.09$ & $14.74 \pm 0.11$ & & 105737.01+784639.2 & $14.46 \pm 0.03$ & $14.28 \pm 0.04$ & & $-48.5 \pm 1.5$ & $-13.3 \pm 16.0$\\
10573722+3636216 & $14.62 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.04$ & & 105737.18+363621.6 & $13.61 \pm 0.03$ & $13.38 \pm 0.03$ & & $-38.3 \pm 5.8$ & $3.7 \pm 10.6$\\
10573798+1403493 & $15.40 \pm 0.05$ & $14.73 \pm 0.06$ & $14.40 \pm 0.07$ & & 105737.99+140348.8 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $13.1 \pm 7.9$ & $-46.3 \pm 8.5$\\
10573875+5722358 & $15.83 \pm 0.08$ & $15.21 \pm 0.09$ & $14.86 \pm 0.11$ & & 105738.72+572234.8 & $14.44 \pm 0.03$ & $14.14 \pm 0.04$ & & $-21.8 \pm 3.8$ & $-95.4 \pm 10.1$\\
10573885-1355494 & $14.39 \pm 0.03$ & $13.66 \pm 0.03$ & $13.28 \pm 0.03$ & & 105738.88-135551.0 & $13.07 \pm 0.02$ & $12.89 \pm 0.03$ & & $41.0 \pm 7.4$ & $-149.2 \pm 10.9$\\
10573905+1056003 & $16.02 \pm 0.09$ & $15.45 \pm 0.14$ & $15.11 \pm 0.17$ & & 105738.87+105600.9 & $14.93 \pm 0.04$ & $14.66 \pm 0.06$ & & $-256.0 \pm 18.5$ & $61.1 \pm 18.2$\\
10573951+0428200 & $15.19 \pm 0.05$ & $14.61 \pm 0.05$ & $14.31 \pm 0.07$ & & 105739.45+042820.6 & $14.15 \pm 0.03$ & $13.92 \pm 0.04$ & & $-80.0 \pm 9.7$ & $57.7 \pm 8.3$\\
10574090+3920584 & $15.42 \pm 0.05$ & $14.82 \pm 0.08$ & $14.40 \pm 0.07$ & & 105740.85+392058.2 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $-60.3 \pm 6.1$ & $-12.3 \pm 11.9$\\
10574150-3830299 & $15.93 \pm 0.06$ & $15.41 \pm 0.10$ & $14.96 \pm 0.15$ & & 105741.44-383029.8 & $14.80 \pm 0.03$ & $14.60 \pm 0.06$ & & $-64.7 \pm 6.7$ & $9.2 \pm 10.0$\\
10574187+4905046 & $14.79 \pm 0.03$ & $14.15 \pm 0.04$ & $13.67 \pm 0.03$ & & 105741.67+490502.8 & $13.45 \pm 0.02$ & $13.22 \pm 0.03$ & & $-169.3 \pm 5.1$ & $-155.0 \pm 8.0$\\
10574216-0525324 & $16.87 \pm 0.15$ & $15.95 \pm 0.14$ & $15.52 \pm 0.19$ & & 105742.03-052532.2 & $14.92 \pm 0.04$ & $14.63 \pm 0.06$ & & $-166.8 \pm 25.0$ & $16.5 \pm 22.0$\\
10574320+1603287 & $14.71 \pm 0.04$ & $14.05 \pm 0.04$ & $13.75 \pm 0.04$ & & 105743.16+160327.9 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $-62.6 \pm 7.7$ & $-79.2 \pm 8.3$\\
10574344+7655567 & $14.36 \pm 0.03$ & $13.72 \pm 0.03$ & $13.45 \pm 0.04$ & & 105743.42+765555.8 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $-4.5 \pm 0.9$ & $-76.0 \pm 6.9$\\
10574412-8727379 & $14.76 \pm 0.04$ & $14.17 \pm 0.06$ & $13.88 \pm 0.05$ & & 105742.99-872737.9 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $-72.2 \pm 1.8$ & $0.9 \pm 8.9$\\
10574501-2415407 & $16.10 \pm 0.09$ & $15.14 \pm 0.08$ & $14.67 \pm 0.10$ & & 105745.03-241541.5 & $14.40 \pm 0.03$ & $14.07 \pm 0.04$ & & $20.2 \pm 8.5$ & $-82.0 \pm 10.1$\\
10574516-2445573 & $13.73 \pm 0.02$ & $13.13 \pm 0.03$ & $12.86 \pm 0.02$ & & 105745.00-244556.4 & $12.69 \pm 0.02$ & $12.52 \pm 0.03$ & & $-208.5 \pm 7.9$ & $83.5 \pm 7.3$\\
10574650+0453319 & $11.13 \pm 0.02$ & $10.53 \pm 0.02$ & $10.24 \pm 0.02$ & & 105746.47+045333.8 & $10.02 \pm 0.02$ & $9.85 \pm 0.02$ & & $-39.2 \pm 10.0$ & $177.2 \pm 9.3$\\
10574743-3403191 & $14.76 \pm 0.04$ & $14.12 \pm 0.05$ & $13.82 \pm 0.05$ & & 105747.47-340319.2 & $13.65 \pm 0.02$ & $13.47 \pm 0.03$ & & $45.1 \pm 5.1$ & $-5.3 \pm 6.7$\\
10574835+2343009 & $13.57 \pm 0.02$ & $13.00 \pm 0.03$ & $12.72 \pm 0.02$ & & 105748.32+234259.9 & $12.50 \pm 0.03$ & $12.32 \pm 0.03$ & & $-38.7 \pm 9.8$ & $-79.0 \pm 11.1$\\
10574917+6704079 & $15.12 \pm 0.04$ & $14.56 \pm 0.05$ & $14.23 \pm 0.07$ & & 105749.00+670407.0 & $13.99 \pm 0.03$ & $13.79 \pm 0.03$ & & $-86.0 \pm 2.8$ & $-77.7 \pm 9.5$\\
10575204-0134426 & $14.76 \pm 0.03$ & $14.18 \pm 0.04$ & $13.83 \pm 0.05$ & & 105752.08-013443.0 & $13.66 \pm 0.03$ & $13.45 \pm 0.04$ & & $52.4 \pm 8.4$ & $-42.4 \pm 9.1$\\
10575413+1001446 & $15.23 \pm 0.06$ & $14.72 \pm 0.08$ & $14.39 \pm 0.09$ & & 105754.05+100143.3 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $-118.2 \pm 13.6$ & $-130.7 \pm 10.2$\\
10575459-1536403 & $15.45 \pm 0.05$ & $14.90 \pm 0.06$ & $14.53 \pm 0.10$ & & 105754.55-153640.2 & $14.36 \pm 0.03$ & $14.10 \pm 0.04$ & & $-57.0 \pm 6.8$ & $7.4 \pm 9.0$\\
10575471+2151289 & $13.77 \pm 0.02$ & $13.19 \pm 0.02$ & $12.89 \pm 0.02$ & & 105754.69+215128.7 & $12.72 \pm 0.02$ & $12.54 \pm 0.02$ & & $-26.3 \pm 5.7$ & $-17.9 \pm 5.8$\\
10575519+3342598 & $15.23 \pm 0.05$ & $14.56 \pm 0.05$ & $14.27 \pm 0.06$ & & 105755.15+334258.9 & $14.03 \pm 0.03$ & $13.80 \pm 0.04$ & & $-41.0 \pm 5.3$ & $-73.9 \pm 7.5$\\
10575789+5549396 & $15.39 \pm 0.05$ & $14.82 \pm 0.06$ & $14.49 \pm 0.07$ & & 105757.89+554938.8 & $14.30 \pm 0.03$ & $14.08 \pm 0.04$ & & $-3.7 \pm 3.7$ & $-68.1 \pm 9.5$\\
10575823-4025064 & $14.23 \pm 0.03$ & $13.68 \pm 0.04$ & $13.40 \pm 0.04$ & & 105758.10-402505.9 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $-134.3 \pm 5.2$ & $41.6 \pm 6.5$\\
10575861+7327442 & $14.24 \pm 0.02$ & $13.68 \pm 0.03$ & $13.37 \pm 0.04$ & & 105758.59+732743.8 & $13.21 \pm 0.02$ & $13.02 \pm 0.02$ & & $-6.0 \pm 1.1$ & $-32.6 \pm 6.5$\\
10575958+3942403 & $13.60 \pm 0.02$ & $13.04 \pm 0.03$ & $12.76 \pm 0.03$ & & 105759.65+394239.9 & $12.56 \pm 0.02$ & $12.31 \pm 0.02$ & & $78.2 \pm 5.1$ & $-34.0 \pm 8.7$\\
10580008-3941077 & $15.89 \pm 0.07$ & $15.33 \pm 0.10$ & $14.99 \pm 0.12$ & & 105759.96-394106.9 & $14.70 \pm 0.03$ & $14.46 \pm 0.05$ & & $-122.2 \pm 6.6$ & $68.3 \pm 9.0$\\
10580074+2150158 & $14.49 \pm 0.03$ & $13.97 \pm 0.03$ & $13.67 \pm 0.04$ & & 105800.75+215014.3 & $13.47 \pm 0.03$ & $13.23 \pm 0.03$ & & $6.6 \pm 6.0$ & $-116.4 \pm 6.5$\\
10580074+6741519 & $15.59 \pm 0.05$ & $14.86 \pm 0.06$ & $14.46 \pm 0.08$ & & 105800.58+674151.6 & $14.30 \pm 0.03$ & $14.08 \pm 0.03$ & & $-83.8 \pm 2.8$ & $-25.2 \pm 7.9$\\
10580177-0310175 & $16.78 \pm 0.15$ & $15.95 \pm 0.15$ & $15.13 \pm 0.16$ & & 105801.76-031016.5 & $14.81 \pm 0.03$ & $14.44 \pm 0.05$ & & $-22.0 \pm 15.3$ & $86.0 \pm 17.8$\\
10580255+3257467 & $14.37 \pm 0.03$ & $13.83 \pm 0.03$ & $13.51 \pm 0.03$ & & 105802.58+325745.8 & $13.28 \pm 0.03$ & $13.05 \pm 0.03$ & & $25.8 \pm 7.5$ & $-68.2 \pm 8.3$\\
10580274+1629377 & $13.70 \pm 0.02$ & $13.07 \pm 0.03$ & $12.78 \pm 0.02$ & & 105802.69+162937.1 & $12.59 \pm 0.02$ & $12.38 \pm 0.02$ & & $-57.1 \pm 5.5$ & $-48.7 \pm 5.8$\\
10580422+4939242 & $13.96 \pm 0.02$ & $13.38 \pm 0.03$ & $13.08 \pm 0.03$ & & 105804.13+493923.8 & $12.90 \pm 0.02$ & $12.70 \pm 0.02$ & & $-81.8 \pm 3.7$ & $-34.3 \pm 7.1$\\
10580732+5839288 & $16.60 \pm 0.12$ & $15.95 \pm 0.16$ & $15.42 \pm 0.14$ & & 105807.19+583928.1 & $15.09 \pm 0.04$ & $14.85 \pm 0.06$ & & $-94.3 \pm 6.7$ & $-65.2 \pm 21.4$\\
10580827+8108019 & $16.26 \pm 0.13$ & $15.48 \pm 0.15$ & $14.90 \pm 0.13$ & & 105808.58+810801.9 & $14.56 \pm 0.03$ & $14.24 \pm 0.04$ & & $62.4 \pm 1.7$ & $5.7 \pm 15.9$\\
10580886-0621305 & $14.13 \pm 0.02$ & $13.51 \pm 0.02$ & $13.23 \pm 0.03$ & & 105808.81-062130.0 & $13.00 \pm 0.06$ & $12.80 \pm 0.05$ & & $-60.3 \pm 14.6$ & $38.7 \pm 11.2$\\
10580900+2554149 & $13.25 \pm 0.02$ & $12.71 \pm 0.02$ & $12.42 \pm 0.02$ & & 105809.02+255414.2 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $20.8 \pm 10.2$ & $-50.3 \pm 7.2$\\
10581345+2458249 & $15.45 \pm 0.04$ & $14.93 \pm 0.05$ & $14.60 \pm 0.07$ & & 105813.47+245824.5 & $14.45 \pm 0.03$ & $14.23 \pm 0.05$ & & $20.2 \pm 7.5$ & $-34.3 \pm 7.7$\\
10581407+0745118 & $15.09 \pm 0.05$ & $14.52 \pm 0.05$ & $14.24 \pm 0.07$ & & 105814.18+074510.6 & $14.03 \pm 0.03$ & $13.78 \pm 0.04$ & & $157.4 \pm 11.6$ & $-113.3 \pm 10.1$\\
10581435+6455102 & $16.13 \pm 0.09$ & $15.46 \pm 0.12$ & $15.18 \pm 0.15$ & & 105814.39+645510.6 & $14.94 \pm 0.03$ & $14.64 \pm 0.05$ & & $19.3 \pm 3.0$ & $42.6 \pm 10.1$\\
10581559+3555379 & $15.53 \pm 0.05$ & $14.95 \pm 0.07$ & $14.64 \pm 0.09$ & & 105815.44+355537.8 & $14.37 \pm 0.03$ & $14.12 \pm 0.04$ & & $-172.8 \pm 8.4$ & $-5.2 \pm 8.5$\\
10581627-3459432 & $14.14 \pm 0.03$ & $13.61 \pm 0.03$ & $13.30 \pm 0.04$ & & 105816.25-345942.0 & $13.14 \pm 0.02$ & $12.92 \pm 0.03$ & & $-18.1 \pm 4.8$ & $106.7 \pm 7.0$\\
10581629+5654382 & $16.48 \pm 0.10$ & $15.72 \pm 0.13$ & $15.44 \pm 0.16$ & & 105816.36+565438.6 & $15.09 \pm 0.03$ & $14.86 \pm 0.06$ & & $54.4 \pm 6.9$ & $40.0 \pm 17.9$\\
10581684+6451494 & $15.37 \pm 0.04$ & $14.74 \pm 0.06$ & $14.21 \pm 0.06$ & & 105816.78+645148.9 & $14.04 \pm 0.03$ & $13.85 \pm 0.03$ & & $-33.6 \pm 2.3$ & $-46.1 \pm 7.1$\\
10581806+2511414 & $14.81 \pm 0.03$ & $14.29 \pm 0.03$ & $13.99 \pm 0.05$ & & 105818.03+251141.5 & $13.82 \pm 0.03$ & $13.60 \pm 0.04$ & & $-37.8 \pm 6.6$ & $10.6 \pm 6.6$\\
10581828+1536349 & $14.43 \pm 0.03$ & $13.83 \pm 0.03$ & $13.50 \pm 0.03$ & & 105818.29+153634.4 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $9.1 \pm 5.7$ & $-45.0 \pm 6.8$\\
10581950+5833098 & $14.93 \pm 0.04$ & $14.36 \pm 0.05$ & $14.09 \pm 0.05$ & & 105819.37+583308.9 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $-97.0 \pm 4.3$ & $-87.8 \pm 8.5$\\
10581975+8153321 & $16.03 \pm 0.10$ & $15.29 \pm 0.12$ & $14.98 \pm 0.13$ & & 105820.05+815332.4 & $14.77 \pm 0.03$ & $14.57 \pm 0.04$ & & $56.0 \pm 1.6$ & $27.4 \pm 16.0$\\
10581980-0023359 & $13.83 \pm 0.03$ & $13.27 \pm 0.02$ & $12.96 \pm 0.03$ & & 105819.76-002336.5 & $12.79 \pm 0.02$ & $12.54 \pm 0.02$ & & $-61.7 \pm 15.9$ & $-46.8 \pm 8.6$\\
10582117+6038382 & $14.96 \pm 0.04$ & $14.33 \pm 0.05$ & $14.05 \pm 0.06$ & & 105821.20+603837.4 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $19.9 \pm 2.6$ & $-70.1 \pm 9.9$\\
10582160+3425187 & $13.74 \pm 0.02$ & $13.10 \pm 0.02$ & $12.83 \pm 0.03$ & & 105821.46+342518.6 & $12.60 \pm 0.02$ & $12.38 \pm 0.02$ & & $-139.3 \pm 11.2$ & $-15.2 \pm 10.2$\\
10582319+0419270 & $13.41 \pm 0.03$ & $12.81 \pm 0.03$ & $12.52 \pm 0.03$ & & 105823.23+041926.5 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $56.8 \pm 12.9$ & $-46.9 \pm 12.9$\\
10582338+6339594 & $13.47 \pm 0.02$ & $12.89 \pm 0.03$ & $12.57 \pm 0.02$ & & 105823.16+633959.3 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-130.5 \pm 3.5$ & $-7.0 \pm 6.2$\\
10582339+4602001 & $15.83 \pm 0.06$ & $15.24 \pm 0.08$ & $14.92 \pm 0.08$ & & 105823.32+460200.4 & $14.76 \pm 0.03$ & $14.54 \pm 0.05$ & & $-66.2 \pm 5.7$ & $26.7 \pm 8.3$\\
10582355+4555352 & $14.55 \pm 0.03$ & $13.96 \pm 0.03$ & $13.68 \pm 0.04$ & & 105823.51+455535.1 & $13.51 \pm 0.02$ & $13.32 \pm 0.03$ & & $-35.7 \pm 4.1$ & $-9.4 \pm 6.6$\\
10582404-1145149 & $16.02 \pm 0.09$ & $15.33 \pm 0.09$ & $14.93 \pm 0.16$ & & 105823.98-114514.3 & $14.55 \pm 0.03$ & $14.36 \pm 0.05$ & & $-81.9 \pm 13.8$ & $57.1 \pm 14.4$\\
10582425+5236275 & $14.71 \pm 0.04$ & $14.18 \pm 0.04$ & $13.88 \pm 0.04$ & & 105824.15+523627.0 & $13.64 \pm 0.03$ & $13.46 \pm 0.03$ & & $-79.4 \pm 3.7$ & $-41.8 \pm 6.8$\\
10582473-0831298 & $15.96 \pm 0.08$ & $15.11 \pm 0.08$ & $14.71 \pm 0.12$ & & 105824.77-083131.6 & $14.51 \pm 0.03$ & $14.25 \pm 0.05$ & & $54.6 \pm 9.6$ & $-149.5 \pm 10.4$\\
10582535+1858302 & $14.83 \pm 0.03$ & $14.16 \pm 0.04$ & $13.87 \pm 0.04$ & & 105825.37+185829.1 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $18.9 \pm 6.3$ & $-91.1 \pm 9.1$\\
10582681-1336232 & $13.39 \pm 0.02$ & $12.84 \pm 0.02$ & $12.52 \pm 0.03$ & & 105826.76-133623.1 & $12.36 \pm 0.02$ & $12.14 \pm 0.02$ & & $-52.4 \pm 6.3$ & $8.8 \pm 5.8$\\
10582736-2144531 & $15.90 \pm 0.08$ & $15.23 \pm 0.10$ & $14.80 \pm 0.12$ & & 105827.34-214454.7 & $14.64 \pm 0.03$ & $14.32 \pm 0.05$ & & $-17.0 \pm 7.6$ & $-128.2 \pm 8.5$\\
10582759+5419394 & $15.82 \pm 0.07$ & $15.23 \pm 0.09$ & $14.91 \pm 0.10$ & & 105827.72+541940.6 & $14.60 \pm 0.03$ & $14.42 \pm 0.05$ & & $102.0 \pm 5.1$ & $111.9 \pm 10.3$\\
10582800-1046304 & $9.51 \pm 0.02$ & $8.97 \pm 0.02$ & $8.64 \pm 0.02$ & & 105827.84-104631.3 & $8.46 \pm 0.02$ & $8.27 \pm 0.02$ & & $-196.2 \pm 7.9$ & $-79.5 \pm 6.2$\\
10582831+1113078 & $14.05 \pm 0.03$ & $13.52 \pm 0.03$ & $13.24 \pm 0.03$ & & 105828.28+111307.3 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $-38.8 \pm 12.8$ & $-41.3 \pm 8.1$\\
10583004+1846051 & $14.30 \pm 0.03$ & $13.72 \pm 0.04$ & $13.35 \pm 0.03$ & & 105830.03+184604.2 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $-11.8 \pm 5.5$ & $-69.5 \pm 6.8$\\
10583037+2424045 & $16.49 \pm 0.10$ & $15.76 \pm 0.11$ & $15.14 \pm 0.12$ & & 105830.30+242405.0 & $14.89 \pm 0.03$ & $14.56 \pm 0.06$ & & $-69.7 \pm 13.2$ & $41.3 \pm 14.3$\\
10583161+7945103 & $14.01 \pm 0.03$ & $13.38 \pm 0.03$ & $13.07 \pm 0.03$ & & 105831.32+794510.1 & $12.87 \pm 0.02$ & $12.68 \pm 0.02$ & & $-67.8 \pm 1.7$ & $-16.3 \pm 12.1$\\
10583195+5450589 & $15.89 \pm 0.06$ & $15.27 \pm 0.10$ & $14.93 \pm 0.10$ & & 105831.99+545058.4 & $14.76 \pm 0.03$ & $14.48 \pm 0.05$ & & $31.6 \pm 4.7$ & $-39.8 \pm 10.8$\\
10583271-2150519 & $14.81 \pm 0.04$ & $14.30 \pm 0.05$ & $13.94 \pm 0.05$ & & 105832.65-215052.9 & $13.72 \pm 0.03$ & $13.45 \pm 0.03$ & & $-58.6 \pm 5.9$ & $-83.4 \pm 6.8$\\
10583280+4849462 & $16.75 \pm 0.15$ & $15.80 \pm 0.18$ & $15.25 \pm 0.15$ & & 105832.66+484945.7 & $14.64 \pm 0.03$ & $14.31 \pm 0.04$ & & $-116.1 \pm 8.4$ & $-43.1 \pm 17.4$\\
10583296-3710031 & $14.18 \pm 0.03$ & $13.65 \pm 0.02$ & $13.32 \pm 0.03$ & & 105832.97-371002.3 & $13.14 \pm 0.03$ & $12.89 \pm 0.03$ & & $10.0 \pm 4.6$ & $71.3 \pm 6.8$\\
10583388+5255275 & $15.29 \pm 0.04$ & $14.68 \pm 0.05$ & $14.41 \pm 0.06$ & & 105833.81+525527.6 & $14.22 \pm 0.03$ & $14.03 \pm 0.04$ & & $-55.9 \pm 3.7$ & $3.5 \pm 7.2$\\
10583441+4700321 & $15.42 \pm 0.05$ & $14.78 \pm 0.06$ & $14.50 \pm 0.07$ & & 105834.35+470032.2 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $-46.7 \pm 5.3$ & $7.3 \pm 10.7$\\
10583455-1213141 & $13.27 \pm 0.02$ & $12.67 \pm 0.02$ & $12.38 \pm 0.03$ & & 105834.59-121315.1 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $47.9 \pm 6.4$ & $-85.2 \pm 6.7$\\
10583493+6656586 & $15.04 \pm 0.04$ & $14.34 \pm 0.05$ & $14.03 \pm 0.06$ & & 105834.82+665658.3 & $13.87 \pm 0.03$ & $13.70 \pm 0.03$ & & $-59.4 \pm 2.4$ & $-31.9 \pm 20.7$\\
10583625-2935255 & $12.55 \pm 0.02$ & $12.01 \pm 0.02$ & $11.73 \pm 0.02$ & & 105836.20-293527.0 & $11.57 \pm 0.02$ & $11.39 \pm 0.02$ & & $-56.2 \pm 6.1$ & $-139.4 \pm 7.6$\\
10583674+0247129 & $13.10 \pm 0.02$ & $12.56 \pm 0.03$ & $12.26 \pm 0.02$ & & 105836.72+024711.5 & $12.07 \pm 0.02$ & $11.85 \pm 0.02$ & & $-22.3 \pm 7.6$ & $-129.0 \pm 12.3$\\
10583748+1724488 & $13.84 \pm 0.02$ & $13.20 \pm 0.02$ & $12.88 \pm 0.02$ & & 105837.42+172448.9 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $-75.5 \pm 6.2$ & $8.5 \pm 5.8$\\
10583815+6428066 & $15.23 \pm 0.04$ & $14.70 \pm 0.06$ & $14.41 \pm 0.07$ & & 105838.01+642805.9 & $14.24 \pm 0.03$ & $14.00 \pm 0.04$ & & $-76.9 \pm 3.0$ & $-63.4 \pm 8.7$\\
10583858+1456086 & $15.61 \pm 0.05$ & $15.01 \pm 0.08$ & $14.73 \pm 0.09$ & & 105838.55+145608.7 & $14.29 \pm 0.03$ & $14.07 \pm 0.04$ & & $-42.6 \pm 8.9$ & $14.7 \pm 7.7$\\
10583921+5351485 & $14.32 \pm 0.02$ & $13.69 \pm 0.03$ & $13.37 \pm 0.03$ & & 105839.35+535147.6 & $13.15 \pm 0.03$ & $12.97 \pm 0.03$ & & $101.9 \pm 5.1$ & $-82.1 \pm 8.9$\\
10583954-4143151 & $16.25 \pm 0.10$ & $15.58 \pm 0.14$ & $14.95 \pm 0.12$ & & 105839.60-414314.8 & $14.67 \pm 0.03$ & $14.42 \pm 0.04$ & & $60.3 \pm 9.7$ & $28.8 \pm 13.5$\\
10584357-3357001 & $14.45 \pm 0.03$ & $13.83 \pm 0.03$ & $13.56 \pm 0.04$ & & 105843.42-335700.2 & $13.33 \pm 0.03$ & $13.10 \pm 0.03$ & & $-171.1 \pm 6.3$ & $-9.6 \pm 6.7$\\
10584517-1307519 & $14.66 \pm 0.04$ & $14.11 \pm 0.04$ & $13.82 \pm 0.05$ & & 105845.19-130752.4 & $13.67 \pm 0.03$ & $13.49 \pm 0.03$ & & $19.6 \pm 6.2$ & $-44.4 \pm 7.1$\\
10584591+6330526 & $12.88 \pm 0.02$ & $12.36 \pm 0.02$ & $12.08 \pm 0.02$ & & 105845.75+633049.5 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $-96.3 \pm 3.0$ & $-263.2 \pm 9.8$\\
10584592-1114597 & $15.27 \pm 0.06$ & $14.66 \pm 0.05$ & $14.27 \pm 0.09$ & & 105845.87-111500.0 & $13.94 \pm 0.03$ & $13.72 \pm 0.04$ & & $-63.2 \pm 11.9$ & $-30.3 \pm 10.0$\\
10584617+2701208 & $15.52 \pm 0.05$ & $14.96 \pm 0.05$ & $14.69 \pm 0.07$ & & 105846.16+270120.1 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $-10.8 \pm 6.3$ & $-55.9 \pm 7.7$\\
10584787-1548172 & $14.15 \pm 0.03$ & $13.23 \pm 0.02$ & $12.53 \pm 0.03$ & & 105847.64-154816.8 & $12.08 \pm 0.02$ & $11.78 \pm 0.02$ & & $-260.9 \pm 7.8$ & $30.9 \pm 5.8$\\
10584981+7842187 & $14.58 \pm 0.04$ & $13.95 \pm 0.04$ & $13.62 \pm 0.05$ & & 105849.34+784218.1 & $13.46 \pm 0.02$ & $13.24 \pm 0.03$ & & $-122.5 \pm 3.0$ & $-52.7 \pm 13.9$\\
10585054-2346206 & $10.30 \pm 0.03$ & $9.71 \pm 0.02$ & $9.43 \pm 0.02$ & & 105850.46-234620.8 & $9.21 \pm 0.02$ & $8.97 \pm 0.02$ & & $-92.3 \pm 5.3$ & $-15.5 \pm 6.4$\\
10585098-2629288 & $12.97 \pm 0.02$ & $12.41 \pm 0.02$ & $12.14 \pm 0.02$ & & 105850.83-262929.3 & $11.96 \pm 0.02$ & $11.80 \pm 0.02$ & & $-191.1 \pm 7.4$ & $-53.0 \pm 6.9$\\
10585125+3244006 & $14.90 \pm 0.03$ & $14.35 \pm 0.04$ & $14.05 \pm 0.05$ & & 105851.21+324401.5 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $-40.7 \pm 8.7$ & $79.0 \pm 6.6$\\
10585294-0342501 & $15.41 \pm 0.05$ & $14.79 \pm 0.04$ & $14.51 \pm 0.10$ & & 105852.88-034250.0 & $14.17 \pm 0.03$ & $13.86 \pm 0.04$ & & $-76.6 \pm 11.6$ & $7.9 \pm 10.9$\\
10585308-2246341 & $13.77 \pm 0.02$ & $13.21 \pm 0.03$ & $12.90 \pm 0.03$ & & 105853.02-224634.4 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $-65.5 \pm 5.9$ & $-26.5 \pm 6.0$\\
10585321-8542534 & $13.55 \pm 0.02$ & $12.97 \pm 0.02$ & $12.67 \pm 0.03$ & & 105852.93-854252.9 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-29.7 \pm 0.8$ & $47.7 \pm 7.1$\\
10585339+3854314 & $13.41 \pm 0.02$ & $12.86 \pm 0.03$ & $12.54 \pm 0.03$ & & 105853.50+385429.5 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $121.9 \pm 5.9$ & $-179.0 \pm 12.9$\\
10585341-1416203 & $12.53 \pm 0.02$ & $11.95 \pm 0.02$ & $11.58 \pm 0.02$ & & 105853.42-141623.2 & $11.40 \pm 0.02$ & $11.20 \pm 0.02$ & & $6.5 \pm 5.5$ & $-231.1 \pm 8.0$\\
10585390-1414492 & $15.42 \pm 0.05$ & $14.83 \pm 0.07$ & $14.54 \pm 0.09$ & & 105853.89-141449.9 & $14.35 \pm 0.03$ & $14.17 \pm 0.04$ & & $-13.6 \pm 7.2$ & $-53.6 \pm 8.4$\\
10585530+2533565 & $14.60 \pm 0.03$ & $14.03 \pm 0.03$ & $13.70 \pm 0.04$ & & 105855.25+253356.8 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $-54.5 \pm 6.4$ & $20.6 \pm 6.2$\\
10585584-2732521 & $12.92 \pm 0.02$ & $12.41 \pm 0.03$ & $12.09 \pm 0.02$ & & 105855.65-273251.8 & $11.92 \pm 0.02$ & $11.75 \pm 0.02$ & & $-246.4 \pm 8.9$ & $22.4 \pm 6.8$\\
10585687-0042540 & $13.36 \pm 0.02$ & $12.84 \pm 0.03$ & $12.57 \pm 0.03$ & & 105856.90-004255.2 & $12.40 \pm 0.02$ & $12.23 \pm 0.02$ & & $37.2 \pm 11.7$ & $-104.1 \pm 11.1$\\
10585748+4118513 & $14.30 \pm 0.03$ & $13.73 \pm 0.04$ & $13.45 \pm 0.03$ & & 105857.44+411851.2 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $-35.9 \pm 4.7$ & $-15.7 \pm 7.2$\\
10585782-8208125 & $13.69 \pm 0.02$ & $13.06 \pm 0.03$ & $12.72 \pm 0.02$ & & 105857.33-820812.9 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $-96.2 \pm 2.4$ & $-35.5 \pm 7.1$\\
10585841+3204577 & $16.52 \pm 0.12$ & $15.79 \pm 0.12$ & $15.31 \pm 0.15$ & & 105858.49+320457.3 & $14.75 \pm 0.03$ & $14.38 \pm 0.05$ & & $88.7 \pm 13.7$ & $-36.0 \pm 18.0$\\
10590039-2715352 & $14.11 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 105900.36-271535.3 & $12.79 \pm 0.02$ & $12.63 \pm 0.02$ & & $-40.8 \pm 5.8$ & $-8.9 \pm 7.8$\\
10590064-2602465 & $15.25 \pm 0.05$ & $14.57 \pm 0.05$ & $14.29 \pm 0.08$ & & 105900.53-260245.7 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $-138.0 \pm 8.0$ & $77.6 \pm 9.6$\\
10590147+1855297 & $16.01 \pm 0.07$ & $15.44 \pm 0.10$ & $15.16 \pm 0.12$ & & 105901.42+185528.5 & $15.01 \pm 0.03$ & $14.71 \pm 0.06$ & & $-50.1 \pm 8.9$ & $-95.0 \pm 11.3$\\
10590220+6020048 & $12.87 \pm 0.02$ & $12.26 \pm 0.02$ & $11.95 \pm 0.02$ & & 105902.26+602004.7 & $11.76 \pm 0.02$ & $11.56 \pm 0.02$ & & $42.6 \pm 2.6$ & $-6.3 \pm 15.2$\\
10590283-1259532 & $15.12 \pm 0.05$ & $14.57 \pm 0.05$ & $14.28 \pm 0.08$ & & 105902.79-125953.2 & $14.06 \pm 0.03$ & $13.82 \pm 0.04$ & & $-55.5 \pm 7.0$ & $-5.0 \pm 9.3$\\
10590286-1200033 & $15.89 \pm 0.07$ & $15.26 \pm 0.10$ & $14.98 \pm 0.14$ & & 105902.79-120004.6 & $14.64 \pm 0.03$ & $14.39 \pm 0.05$ & & $-83.4 \pm 15.8$ & $-105.5 \pm 9.2$\\
10590297+0605504 & $14.89 \pm 0.04$ & $14.27 \pm 0.04$ & $13.92 \pm 0.06$ & & 105902.91+060550.2 & $13.70 \pm 0.03$ & $13.46 \pm 0.03$ & & $-92.8 \pm 17.7$ & $-17.5 \pm 7.6$\\
10590464-1709285 & $14.17 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.04$ & & 105904.58-170928.1 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $-69.4 \pm 5.8$ & $26.0 \pm 6.1$\\
10590560-2318305 & $14.90 \pm 0.03$ & $14.21 \pm 0.03$ & $13.91 \pm 0.05$ & & 105905.55-231831.0 & $13.73 \pm 0.03$ & $13.45 \pm 0.03$ & & $-58.8 \pm 5.7$ & $-35.2 \pm 6.4$\\
10590638+3015129 & $10.54 \pm 0.02$ & $9.94 \pm 0.02$ & $9.65 \pm 0.02$ & & 105905.88+301509.1 & $9.46 \pm 0.02$ & $9.28 \pm 0.02$ & & $-523.5 \pm 12.1$ & $-310.0 \pm 14.8$\\
10590749+5433493 & $15.41 \pm 0.06$ & $14.88 \pm 0.06$ & $14.55 \pm 0.06$ & & 105907.43+543349.2 & $14.33 \pm 0.03$ & $14.13 \pm 0.04$ & & $-49.0 \pm 4.8$ & $-11.5 \pm 8.9$\\
10590804+3949520 & $13.40 \pm 0.02$ & $12.78 \pm 0.02$ & $12.51 \pm 0.02$ & & 105908.11+394950.8 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $64.8 \pm 4.4$ & $-92.8 \pm 6.2$\\
10590857-3723120 & $13.73 \pm 0.03$ & $13.15 \pm 0.03$ & $12.85 \pm 0.02$ & & 105908.48-372312.7 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $-103.0 \pm 5.0$ & $-60.2 \pm 6.5$\\
10590864+2612136 & $12.32 \pm 0.02$ & $11.75 \pm 0.02$ & $11.46 \pm 0.02$ & & 105908.45+261212.6 & $11.25 \pm 0.02$ & $11.06 \pm 0.02$ & & $-206.8 \pm 9.9$ & $-77.0 \pm 5.9$\\
10590922-0131042 & $16.31 \pm 0.09$ & $15.69 \pm 0.11$ & $15.25 \pm 0.18$ & & 105909.12-013104.0 & $14.85 \pm 0.03$ & $14.67 \pm 0.06$ & & $-131.1 \pm 17.9$ & $15.4 \pm 18.6$\\
10590945+4432126 & $14.27 \pm 0.03$ & $13.70 \pm 0.02$ & $13.37 \pm 0.03$ & & 105909.40+443212.6 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $-51.4 \pm 7.6$ & $2.1 \pm 6.4$\\
10591168+1109356 & $15.41 \pm 0.07$ & $14.73 \pm 0.07$ & $14.41 \pm 0.11$ & & 105911.73+110935.6 & $14.24 \pm 0.03$ & $14.01 \pm 0.04$ & & $70.7 \pm 9.4$ & $-2.1 \pm 9.7$\\
10591246+5429426 & $14.29 \pm 0.03$ & $13.78 \pm 0.03$ & $13.49 \pm 0.03$ & & 105912.52+542941.7 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $52.6 \pm 4.9$ & $-96.1 \pm 8.5$\\
10591280+0335016 & $15.76 \pm 0.06$ & $15.12 \pm 0.08$ & $14.74 \pm 0.11$ & & 105912.76+033501.5 & $14.58 \pm 0.03$ & $14.39 \pm 0.06$ & & $-62.0 \pm 10.4$ & $-7.4 \pm 9.9$\\
10591370+1508256 & $12.31 \pm 0.02$ & $11.74 \pm 0.01$ & $11.46 \pm 0.02$ & & 105913.71+150824.2 & $11.26 \pm 0.02$ & $11.08 \pm 0.02$ & & $11.5 \pm 7.3$ & $-114.2 \pm 12.4$\\
10591563+3101114 & $16.59 \pm 0.12$ & $15.80 \pm 0.12$ & $15.40 \pm 0.17$ & & 105915.62+310113.1 & $15.19 \pm 0.04$ & $15.00 \pm 0.08$ & & $-4.4 \pm 16.0$ & $143.5 \pm 21.2$\\
10591633+3805561 & $15.53 \pm 0.05$ & $14.99 \pm 0.06$ & $14.66 \pm 0.08$ & & 105916.29+380556.2 & $14.50 \pm 0.03$ & $14.26 \pm 0.04$ & & $-33.8 \pm 6.1$ & $5.4 \pm 7.7$\\
10591673-1836085 & $15.22 \pm 0.05$ & $14.67 \pm 0.03$ & $14.38 \pm 0.08$ & & 105916.65-183609.0 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $-94.0 \pm 6.5$ & $-37.8 \pm 6.8$\\
10591680+5217309 & $16.44 \pm 0.10$ & $15.59 \pm 0.13$ & $15.31 \pm 0.14$ & & 105916.74+521730.0 & $15.11 \pm 0.03$ & $14.85 \pm 0.06$ & & $-48.0 \pm 7.7$ & $-80.6 \pm 20.2$\\
10591852+5648164 & $16.20 \pm 0.07$ & $15.69 \pm 0.13$ & $15.38 \pm 0.13$ & & 105918.44+564816.6 & $15.19 \pm 0.04$ & $15.02 \pm 0.06$ & & $-65.7 \pm 6.4$ & $18.1 \pm 17.5$\\
10591918-1416313 & $13.73 \pm 0.02$ & $13.15 \pm 0.03$ & $12.85 \pm 0.03$ & & 105919.14-141631.5 & $12.66 \pm 0.02$ & $12.47 \pm 0.03$ & & $-47.6 \pm 5.8$ & $-20.6 \pm 6.6$\\
10591957+0516403 & $15.77 \pm 0.07$ & $15.16 \pm 0.10$ & $14.81 \pm 0.11$ & & 105919.51+051640.6 & $14.63 \pm 0.03$ & $14.44 \pm 0.05$ & & $-87.4 \pm 9.8$ & $30.2 \pm 13.6$\\
10591957+6537048 & $14.65 \pm 0.03$ & $14.10 \pm 0.04$ & $13.82 \pm 0.04$ & & 105919.52+653704.5 & $13.64 \pm 0.02$ & $13.47 \pm 0.03$ & & $-25.3 \pm 2.1$ & $-26.2 \pm 9.7$\\
10591975-1043104 & $14.79 \pm 0.04$ & $14.22 \pm 0.04$ & $13.94 \pm 0.07$ & & 105919.72-104310.8 & $13.72 \pm 0.03$ & $13.55 \pm 0.03$ & & $-45.7 \pm 6.8$ & $-33.4 \pm 10.8$\\
10592168+1719467 & $15.89 \pm 0.06$ & $15.32 \pm 0.09$ & $14.92 \pm 0.10$ & & 105921.51+171945.8 & $14.70 \pm 0.03$ & $14.40 \pm 0.05$ & & $-190.6 \pm 8.4$ & $-69.7 \pm 8.9$\\
10592357+6834559 & $12.73 \pm 0.02$ & $12.16 \pm 0.02$ & $11.86 \pm 0.02$ & & 105923.20+683455.0 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $-177.8 \pm 4.4$ & $-79.2 \pm 6.5$\\
10592392+1448577 & $13.70 \pm 0.02$ & $13.16 \pm 0.03$ & $12.89 \pm 0.02$ & & 105923.92+144858.5 & $12.70 \pm 0.02$ & $12.53 \pm 0.02$ & & $0.2 \pm 6.1$ & $57.6 \pm 6.5$\\
10592408-0510462 & $15.34 \pm 0.05$ & $14.77 \pm 0.08$ & $14.44 \pm 0.08$ & & 105924.05-051046.3 & $14.27 \pm 0.03$ & $14.10 \pm 0.04$ & & $-45.2 \pm 8.2$ & $-12.8 \pm 11.1$\\
10592476-1507291 & $15.01 \pm 0.04$ & $14.45 \pm 0.04$ & $13.90 \pm 0.06$ & & 105924.79-150729.5 & $13.67 \pm 0.03$ & $13.36 \pm 0.03$ & & $37.2 \pm 6.1$ & $-38.4 \pm 7.8$\\
10592656-2453197 & $15.55 \pm 0.05$ & $14.85 \pm 0.05$ & $14.39 \pm 0.09$ & & 105926.51-245319.5 & $14.08 \pm 0.03$ & $13.86 \pm 0.04$ & & $-81.7 \pm 8.4$ & $21.1 \pm 9.5$\\
10592698-1159190 & $14.44 \pm 0.03$ & $13.89 \pm 0.04$ & $13.62 \pm 0.05$ & & 105927.00-115919.8 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $15.3 \pm 6.0$ & $-64.1 \pm 6.4$\\
10592756+0137119 & $13.32 \pm 0.02$ & $12.74 \pm 0.03$ & $12.47 \pm 0.03$ & & 105927.60+013711.2 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $53.6 \pm 7.1$ & $-62.3 \pm 7.0$\\
10592820+2110171 & $14.33 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 105928.15+211016.6 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $-53.9 \pm 6.2$ & $-40.9 \pm 7.5$\\
10592955+7631102 & $12.39 \pm 0.02$ & $11.81 \pm 0.02$ & $11.51 \pm 0.02$ & & 105929.33+763110.7 & $11.29 \pm 0.02$ & $11.10 \pm 0.02$ & & $-65.5 \pm 1.7$ & $45.1 \pm 6.4$\\
10592969+5711332 & $14.90 \pm 0.03$ & $14.32 \pm 0.05$ & $14.04 \pm 0.04$ & & 105929.78+571132.6 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $69.1 \pm 3.9$ & $-59.8 \pm 8.5$\\
10593006+4720406 & $15.07 \pm 0.04$ & $14.48 \pm 0.05$ & $14.17 \pm 0.05$ & & 105930.00+472040.7 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $-49.6 \pm 4.2$ & $11.1 \pm 7.5$\\
10593066-0000486 & $13.99 \pm 0.03$ & $13.45 \pm 0.04$ & $13.10 \pm 0.03$ & & 105930.60-000048.4 & $12.91 \pm 0.03$ & $12.71 \pm 0.03$ & & $-81.1 \pm 9.4$ & $14.3 \pm 11.2$\\
10593068-0957457 & $14.86 \pm 0.04$ & $14.34 \pm 0.04$ & $14.06 \pm 0.07$ & & 105930.63-095745.2 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $-63.4 \pm 11.9$ & $41.4 \pm 8.5$\\
10593090-2327265 & $13.39 \pm 0.02$ & $12.85 \pm 0.02$ & $12.53 \pm 0.02$ & & 105930.85-232726.1 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $-58.7 \pm 5.3$ & $31.3 \pm 6.6$\\
10593133-2409548 & $13.01 \pm 0.02$ & $12.39 \pm 0.03$ & $12.06 \pm 0.02$ & & 105931.02-240953.1 & $11.84 \pm 0.02$ & $11.64 \pm 0.02$ & & $-448.6 \pm 14.4$ & $181.8 \pm 8.8$\\
10593138+6923489 & $15.94 \pm 0.08$ & $15.23 \pm 0.09$ & $14.91 \pm 0.13$ & & 105931.20+692348.3 & $14.71 \pm 0.03$ & $14.40 \pm 0.04$ & & $-84.3 \pm 2.9$ & $-58.3 \pm 9.4$\\
10593165+0038245 & $15.32 \pm 0.05$ & $14.63 \pm 0.05$ & $14.34 \pm 0.08$ & & 105931.60+003824.6 & $14.07 \pm 0.03$ & $13.82 \pm 0.04$ & & $-59.8 \pm 8.7$ & $9.9 \pm 8.0$\\
10593171+4946003 & $15.25 \pm 0.04$ & $14.71 \pm 0.06$ & $14.39 \pm 0.07$ & & 105931.62+494600.7 & $14.20 \pm 0.03$ & $13.97 \pm 0.04$ & & $-74.6 \pm 4.1$ & $33.6 \pm 8.5$\\
10593186+3118024 & $14.51 \pm 0.03$ & $13.96 \pm 0.03$ & $13.61 \pm 0.04$ & & 105931.87+311801.8 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $8.4 \pm 5.2$ & $-49.8 \pm 6.9$\\
10593273+5105381 & $14.95 \pm 0.03$ & $14.42 \pm 0.04$ & $14.06 \pm 0.05$ & & 105932.71+510537.4 & $13.90 \pm 0.03$ & $13.67 \pm 0.03$ & & $-11.8 \pm 3.5$ & $-60.3 \pm 7.7$\\
10593279-1433068 & $14.38 \pm 0.03$ & $13.67 \pm 0.03$ & $13.36 \pm 0.04$ & & 105932.73-143306.9 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $-69.1 \pm 6.0$ & $-11.6 \pm 6.8$\\
10593344+4904487 & $14.81 \pm 0.03$ & $14.19 \pm 0.05$ & $13.89 \pm 0.05$ & & 105933.38+490448.7 & $13.69 \pm 0.03$ & $13.52 \pm 0.03$ & & $-56.4 \pm 3.8$ & $-1.5 \pm 22.0$\\
10593512+7831225 & $13.60 \pm 0.02$ & $13.03 \pm 0.03$ & $12.76 \pm 0.03$ & & 105935.00+783122.5 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $-32.4 \pm 1.1$ & $-0.0 \pm 12.1$\\
10593577+3447131 & $13.07 \pm 0.02$ & $12.55 \pm 0.02$ & $12.26 \pm 0.02$ & & 105935.72+344710.5 & $12.09 \pm 0.02$ & $11.89 \pm 0.02$ & & $-50.1 \pm 6.2$ & $-213.4 \pm 7.4$\\
10593885-8852134 & $14.46 \pm 0.03$ & $13.94 \pm 0.05$ & $13.63 \pm 0.05$ & & 105940.32-885212.9 & $13.44 \pm 0.04$ & $13.25 \pm 0.04$ & & $41.3 \pm 1.0$ & $48.8 \pm 13.0$\\
10593900+1718367 & $15.26 \pm 0.04$ & $14.75 \pm 0.05$ & $14.48 \pm 0.06$ & & 105938.97+171836.7 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $-35.6 \pm 7.0$ & $2.4 \pm 7.6$\\
10593916-1937266 & $14.45 \pm 0.04$ & $13.88 \pm 0.04$ & $13.61 \pm 0.05$ & & 105939.15-193727.0 & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & $-12.5 \pm 5.8$ & $-32.0 \pm 6.3$\\
10593918+6128200 & $14.23 \pm 0.02$ & $13.58 \pm 0.03$ & $13.30 \pm 0.03$ & & 105939.18+612819.4 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $-1.5 \pm 2.3$ & $-52.9 \pm 7.3$\\
10593923+7024377 & $15.46 \pm 0.07$ & $14.94 \pm 0.07$ & $14.60 \pm 0.09$ & & 105939.04+702437.4 & $14.44 \pm 0.03$ & $14.17 \pm 0.04$ & & $-83.3 \pm 2.7$ & $-28.7 \pm 10.9$\\
10594191-2735358 & $13.67 \pm 0.03$ & $13.16 \pm 0.03$ & $12.89 \pm 0.03$ & & 105941.93-273536.5 & $12.72 \pm 0.02$ & $12.51 \pm 0.03$ & & $35.4 \pm 7.1$ & $-68.7 \pm 7.9$\\
10594194+5325050 & $14.02 \pm 0.02$ & $13.48 \pm 0.03$ & $13.21 \pm 0.03$ & & 105941.83+532505.0 & $13.03 \pm 0.02$ & $12.83 \pm 0.03$ & & $-84.1 \pm 4.5$ & $1.5 \pm 6.4$\\
10594262-2846281 & $14.88 \pm 0.04$ & $14.35 \pm 0.04$ & $14.06 \pm 0.07$ & & 105942.60-284628.3 & $13.85 \pm 0.03$ & $13.64 \pm 0.04$ & & $-31.9 \pm 6.8$ & $-19.7 \pm 8.4$\\
10594280+0039175 & $15.34 \pm 0.05$ & $14.74 \pm 0.06$ & $14.41 \pm 0.08$ & & 105942.76+003917.3 & $14.26 \pm 0.03$ & $13.99 \pm 0.04$ & & $-61.6 \pm 9.8$ & $-25.5 \pm 8.4$\\
10594298-3907198 & $15.19 \pm 0.03$ & $14.65 \pm 0.07$ & $14.35 \pm 0.08$ & & 105942.94-390719.5 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $-37.0 \pm 5.0$ & $23.3 \pm 7.3$\\
10594314+3027247 & $12.98 \pm 0.02$ & $12.37 \pm 0.02$ & $12.10 \pm 0.02$ & & 105943.00+302724.3 & $11.92 \pm 0.02$ & $11.73 \pm 0.02$ & & $-146.5 \pm 8.3$ & $-28.1 \pm 6.6$\\
10594371+6812313 & $16.29 \pm 0.11$ & $15.69 \pm 0.15$ & $15.21 \pm 0.16$ & & 105943.86+681231.5 & $14.96 \pm 0.03$ & $14.67 \pm 0.05$ & & $73.1 \pm 3.7$ & $17.2 \pm 20.2$\\
10594430+4356527 & $16.70 \pm 0.14$ & $15.93 \pm 0.17$ & $15.30 \pm 0.15$ & & 105944.36+435653.8 & $14.29 \pm 0.03$ & $13.99 \pm 0.04$ & & $50.7 \pm 10.1$ & $94.1 \pm 19.6$\\
10594553-1905194 & $16.10 \pm 0.08$ & $15.39 \pm 0.10$ & $14.59 \pm 0.09$ & & 105945.56-190520.1 & $14.37 \pm 0.03$ & $14.11 \pm 0.04$ & & $33.7 \pm 7.1$ & $-58.6 \pm 8.0$\\
10594599+4927435 & $14.03 \pm 0.03$ & $13.46 \pm 0.03$ & $13.19 \pm 0.03$ & & 105945.93+492743.7 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $-49.3 \pm 5.1$ & $13.7 \pm 18.4$\\
10594607+5432442 & $14.95 \pm 0.04$ & $14.35 \pm 0.05$ & $14.05 \pm 0.05$ & & 105945.93+543244.5 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $-110.0 \pm 4.6$ & $27.2 \pm 7.6$\\
10594671+2242475 & $13.58 \pm 0.02$ & $12.96 \pm 0.02$ & $12.66 \pm 0.02$ & & 105946.75+224246.2 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $42.4 \pm 6.3$ & $-100.6 \pm 6.8$\\
10594789+5847363 & $15.20 \pm 0.05$ & $14.64 \pm 0.07$ & $14.35 \pm 0.06$ & & 105947.97+584736.5 & $14.11 \pm 0.03$ & $13.81 \pm 0.04$ & & $65.1 \pm 4.1$ & $22.4 \pm 10.2$\\
10594851-1918033 & $13.85 \pm 0.03$ & $13.32 \pm 0.03$ & $13.06 \pm 0.03$ & & 105948.53-191803.6 & $12.82 \pm 0.02$ & $12.59 \pm 0.03$ & & $21.1 \pm 5.5$ & $-23.0 \pm 6.0$\\
10595044+2935403 & $15.73 \pm 0.08$ & $15.00 \pm 0.08$ & $14.72 \pm 0.10$ & & 105950.39+293540.1 & $14.53 \pm 0.03$ & $14.32 \pm 0.05$ & & $-44.2 \pm 8.3$ & $-13.7 \pm 8.6$\\
10595119-0907274 & $15.61 \pm 0.07$ & $14.93 \pm 0.06$ & $14.61 \pm 0.10$ & & 105951.12-090729.6 & $14.45 \pm 0.03$ & $14.21 \pm 0.05$ & & $-82.6 \pm 9.8$ & $-194.6 \pm 9.7$\\
10595138-2113082 & $14.56 \pm 0.04$ & $13.75 \pm 0.03$ & $13.21 \pm 0.03$ & & 105951.48-211310.3 & $12.96 \pm 0.02$ & $12.63 \pm 0.03$ & & $116.8 \pm 7.0$ & $-171.1 \pm 7.7$\\
10595140+6159098 & $14.28 \pm 0.03$ & $13.69 \pm 0.03$ & $13.42 \pm 0.04$ & & 105951.44+615910.6 & $13.17 \pm 0.02$ & $12.94 \pm 0.03$ & & $29.1 \pm 2.3$ & $69.9 \pm 10.4$\\
10595196+3126594 & $13.23 \pm 0.02$ & $12.67 \pm 0.02$ & $12.35 \pm 0.02$ & & 105951.87+312659.5 & $12.16 \pm 0.02$ & $11.95 \pm 0.02$ & & $-91.1 \pm 5.3$ & $8.8 \pm 6.4$\\
10595244-3859598 & $13.08 \pm 0.03$ & $12.54 \pm 0.03$ & $12.26 \pm 0.02$ & & 105952.41-385959.2 & $12.09 \pm 0.02$ & $11.91 \pm 0.02$ & & $-29.1 \pm 4.2$ & $56.5 \pm 6.4$\\
10595288-2324205 & $14.62 \pm 0.03$ & $14.04 \pm 0.04$ & $13.75 \pm 0.05$ & & 105952.84-232420.6 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-42.3 \pm 6.1$ & $-11.8 \pm 6.4$\\
10595340+4201329 & $14.11 \pm 0.03$ & $13.49 \pm 0.03$ & $13.06 \pm 0.03$ & & 105953.31+420132.0 & $12.85 \pm 0.02$ & $12.60 \pm 0.03$ & & $-87.7 \pm 5.1$ & $-75.0 \pm 7.3$\\
10595381+4729522 & $16.21 \pm 0.10$ & $15.41 \pm 0.11$ & $15.02 \pm 0.11$ & & 105953.70+472953.0 & $14.65 \pm 0.03$ & $14.40 \pm 0.05$ & & $-97.6 \pm 6.0$ & $71.0 \pm 15.0$\\
10595502+7757577 & $15.94 \pm 0.09$ & $15.33 \pm 0.12$ & $15.05 \pm 0.16$ & & 105954.86+775756.5 & $14.54 \pm 0.03$ & $14.24 \pm 0.04$ & & $-44.4 \pm 1.5$ & $-101.1 \pm 11.2$\\
10595528-2042341 & $14.60 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.05$ & & 105955.32-204234.9 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $49.9 \pm 5.8$ & $-68.8 \pm 6.5$\\
10595537+2038037 & $12.34 \pm 0.01$ & $11.76 \pm 0.01$ & $11.48 \pm 0.02$ & & 105955.05+203805.0 & $11.31 \pm 0.02$ & $11.14 \pm 0.02$ & & $-356.9 \pm 9.0$ & $100.2 \pm 6.0$\\
10595822-0159360 & $15.38 \pm 0.05$ & $14.68 \pm 0.07$ & $14.38 \pm 0.08$ & & 105958.15-015935.8 & $14.07 \pm 0.03$ & $13.89 \pm 0.04$ & & $-88.0 \pm 14.8$ & $18.8 \pm 13.9$\\
10595913-0804353 & $15.17 \pm 0.05$ & $14.66 \pm 0.04$ & $14.37 \pm 0.08$ & & 105959.06-080434.9 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $-88.3 \pm 7.5$ & $34.0 \pm 7.5$\\
11000104+3141269 & $15.44 \pm 0.04$ & $14.81 \pm 0.05$ & $14.53 \pm 0.08$ & & 110001.04+314126.4 & $14.37 \pm 0.03$ & $14.15 \pm 0.04$ & & $1.5 \pm 6.3$ & $-40.5 \pm 7.1$\\
11000199-2303149 & $16.14 \pm 0.08$ & $15.52 \pm 0.12$ & $15.13 \pm 0.15$ & & 110001.88-230314.2 & $14.94 \pm 0.04$ & $14.62 \pm 0.06$ & & $-123.4 \pm 11.1$ & $53.3 \pm 12.8$\\
11000222+4624259 & $16.25 \pm 0.10$ & $15.72 \pm 0.14$ & $15.42 \pm 0.16$ & & 110002.31+462425.1 & $15.04 \pm 0.04$ & $14.86 \pm 0.06$ & & $76.1 \pm 10.1$ & $-65.6 \pm 18.9$\\
11000385-2929199 & $15.80 \pm 0.06$ & $15.26 \pm 0.07$ & $14.93 \pm 0.12$ & & 110003.79-292920.0 & $14.70 \pm 0.03$ & $14.50 \pm 0.05$ & & $-86.6 \pm 8.9$ & $-5.8 \pm 10.6$\\
11000463+4243281 & $14.23 \pm 0.03$ & $13.67 \pm 0.03$ & $13.39 \pm 0.03$ & & 110004.60+424327.0 & $13.23 \pm 0.03$ & $13.02 \pm 0.04$ & & $-25.8 \pm 5.5$ & $-99.3 \pm 10.8$\\
11000463+4723352 & $15.06 \pm 0.04$ & $14.44 \pm 0.04$ & $14.05 \pm 0.05$ & & 110004.52+472335.1 & $13.78 \pm 0.03$ & $13.52 \pm 0.03$ & & $-98.3 \pm 4.3$ & $-10.2 \pm 8.8$\\
11000504+1301565 & $15.57 \pm 0.06$ & $15.05 \pm 0.07$ & $14.78 \pm 0.09$ & & 110004.93+130156.5 & $14.41 \pm 0.03$ & $14.17 \pm 0.05$ & & $-126.1 \pm 9.5$ & $-1.9 \pm 10.3$\\
11000830+2955159 & $15.70 \pm 0.07$ & $14.98 \pm 0.09$ & $14.45 \pm 0.08$ & & 110008.08+295516.3 & $14.17 \pm 0.03$ & $13.85 \pm 0.04$ & & $-233.4 \pm 11.8$ & $33.1 \pm 8.2$\\
11000839+4628098 & $16.00 \pm 0.08$ & $15.40 \pm 0.10$ & $15.09 \pm 0.11$ & & 110008.32+462809.8 & $14.91 \pm 0.03$ & $14.65 \pm 0.05$ & & $-62.7 \pm 5.9$ & $-4.1 \pm 11.5$\\
11000880-2919063 & $14.47 \pm 0.03$ & $13.89 \pm 0.03$ & $13.60 \pm 0.04$ & & 110008.76-291906.3 & $13.40 \pm 0.03$ & $13.18 \pm 0.03$ & & $-53.2 \pm 6.6$ & $-4.1 \pm 8.0$\\
11000940+0111324 & $13.27 \pm 0.02$ & $12.73 \pm 0.02$ & $12.41 \pm 0.03$ & & 110009.31+011131.1 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $-128.3 \pm 16.0$ & $-120.0 \pm 18.6$\\
11000965+4957470 & $15.28 \pm 0.04$ & $14.19 \pm 0.04$ & $13.47 \pm 0.03$ & & 110009.47+495745.3 & $12.97 \pm 0.02$ & $12.62 \pm 0.02$ & & $-150.2 \pm 4.9$ & $-150.6 \pm 7.8$\\
11001026+1902230 & $13.05 \pm 0.02$ & $12.48 \pm 0.02$ & $12.15 \pm 0.02$ & & 110010.22+190222.7 & $11.99 \pm 0.02$ & $11.76 \pm 0.02$ & & $-50.8 \pm 5.3$ & $-28.6 \pm 7.1$\\
11001039+1949058 & $15.97 \pm 0.08$ & $15.33 \pm 0.09$ & $14.85 \pm 0.09$ & & 110010.39+194905.0 & $14.68 \pm 0.03$ & $14.50 \pm 0.06$ & & $-1.5 \pm 7.3$ & $-59.7 \pm 8.3$\\
11001126-2718386 & $15.44 \pm 0.04$ & $14.57 \pm 0.05$ & $14.18 \pm 0.07$ & & 110011.05-271838.6 & $13.78 \pm 0.05$ & $13.55 \pm 0.05$ & & $-278.7 \pm 12.3$ & $-1.7 \pm 13.6$\\
11001250-0956158 & $14.30 \pm 0.04$ & $13.78 \pm 0.02$ & $13.49 \pm 0.05$ & & 110012.46-095615.8 & $13.28 \pm 0.02$ & $13.08 \pm 0.03$ & & $-55.8 \pm 7.9$ & $-0.2 \pm 6.6$\\
11001359+3051308 & $13.99 \pm 0.02$ & $13.41 \pm 0.02$ & $13.10 \pm 0.03$ & & 110013.57+305130.2 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $-18.8 \pm 10.6$ & $-50.4 \pm 8.2$\\
11001451+1710432 & $12.85 \pm 0.02$ & $12.23 \pm 0.02$ & $11.92 \pm 0.02$ & & 110014.32+171043.3 & $11.75 \pm 0.02$ & $11.57 \pm 0.02$ & & $-214.2 \pm 7.3$ & $6.0 \pm 5.6$\\
11001461-3728316 & $13.57 \pm 0.02$ & $12.96 \pm 0.03$ & $12.64 \pm 0.02$ & & 110014.54-372831.7 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $-71.7 \pm 4.7$ & $-9.7 \pm 6.3$\\
11001537+7628306 & $16.02 \pm 0.09$ & $15.46 \pm 0.12$ & $15.15 \pm 0.16$ & & 110015.21+762830.4 & $14.96 \pm 0.03$ & $14.75 \pm 0.05$ & & $-48.0 \pm 1.9$ & $-17.2 \pm 10.1$\\
11001691+0317008 & $13.55 \pm 0.03$ & $13.00 \pm 0.02$ & $12.70 \pm 0.03$ & & 110016.94+031659.5 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $46.1 \pm 8.7$ & $-116.6 \pm 7.5$\\
11001729-0806246 & $14.81 \pm 0.04$ & $14.26 \pm 0.04$ & $13.98 \pm 0.06$ & & 110017.26-080624.8 & $13.80 \pm 0.03$ & $13.60 \pm 0.04$ & & $-38.4 \pm 7.0$ & $-14.5 \pm 7.8$\\
11001814+7318353 & $16.13 \pm 0.09$ & $15.48 \pm 0.12$ & $15.19 \pm 0.16$ & & 110018.28+731835.3 & $14.99 \pm 0.03$ & $14.74 \pm 0.05$ & & $54.7 \pm 2.4$ & $-6.1 \pm 14.5$\\
11001828+4557502 & $15.61 \pm 0.05$ & $14.92 \pm 0.06$ & $14.64 \pm 0.08$ & & 110018.20+455749.9 & $14.37 \pm 0.03$ & $14.17 \pm 0.04$ & & $-76.0 \pm 4.7$ & $-27.6 \pm 7.4$\\
11001829-1348267 & $12.97 \pm 0.02$ & $12.43 \pm 0.03$ & $12.08 \pm 0.03$ & & 110018.10-134828.9 & $11.88 \pm 0.02$ & $11.68 \pm 0.02$ & & $-220.1 \pm 7.7$ & $-171.7 \pm 10.1$\\
11001905+6616528 & $13.75 \pm 0.02$ & $13.16 \pm 0.03$ & $12.82 \pm 0.03$ & & 110018.99+661652.5 & $12.65 \pm 0.02$ & $12.43 \pm 0.02$ & & $-32.3 \pm 1.9$ & $-23.2 \pm 7.9$\\
11001959+3920299 & $14.03 \pm 0.02$ & $13.52 \pm 0.03$ & $13.23 \pm 0.03$ & & 110019.65+392029.2 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $58.6 \pm 4.9$ & $-56.0 \pm 6.1$\\
11001983+0913597 & $14.68 \pm 0.03$ & $14.16 \pm 0.04$ & $13.85 \pm 0.06$ & & 110019.80+091359.7 & $13.70 \pm 0.03$ & $13.51 \pm 0.04$ & & $-48.1 \pm 8.3$ & $5.4 \pm 7.7$\\
11001985-2603324 & $14.75 \pm 0.04$ & $14.16 \pm 0.05$ & $13.88 \pm 0.06$ & & 110019.81-260333.0 & $13.67 \pm 0.03$ & $13.49 \pm 0.04$ & & $-51.7 \pm 7.0$ & $-53.7 \pm 8.9$\\
11002065-0026579 & $15.91 \pm 0.07$ & $15.22 \pm 0.09$ & $14.83 \pm 0.12$ & & 110020.59-002658.1 & $14.67 \pm 0.03$ & $14.47 \pm 0.05$ & & $-77.0 \pm 9.0$ & $-10.9 \pm 10.9$\\
11002084+8908572 & $14.85 \pm 0.04$ & $14.32 \pm 0.05$ & $13.86 \pm 0.06$ & & 110017.70+890857.3 & $13.68 \pm 0.02$ & $13.47 \pm 0.03$ & & $-62.0 \pm 1.5$ & $9.1 \pm 7.5$\\
11002201-2652459 & $15.02 \pm 0.04$ & $14.42 \pm 0.05$ & $14.10 \pm 0.07$ & & 110021.99-265245.6 & $13.91 \pm 0.03$ & $13.64 \pm 0.03$ & & $-25.4 \pm 6.3$ & $28.8 \pm 7.5$\\
11002228+5914153 & $15.24 \pm 0.05$ & $14.70 \pm 0.06$ & $14.35 \pm 0.07$ & & 110022.22+591415.3 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $-42.9 \pm 3.6$ & $-4.5 \pm 12.1$\\
11002253-3054180 & $15.84 \pm 0.06$ & $15.33 \pm 0.09$ & $14.93 \pm 0.13$ & & 110022.48-305418.2 & $14.76 \pm 0.03$ & $14.57 \pm 0.05$ & & $-68.1 \pm 8.7$ & $-18.1 \pm 10.2$\\
11002274+0541172 & $15.15 \pm 0.04$ & $14.41 \pm 0.04$ & $14.05 \pm 0.07$ & & 110022.76+054116.5 & $13.90 \pm 0.03$ & $13.68 \pm 0.04$ & & $29.7 \pm 12.4$ & $-64.1 \pm 8.7$\\
11002350+5441221 & $13.60 \pm 0.02$ & $13.01 \pm 0.03$ & $12.74 \pm 0.03$ & & 110023.53+544121.9 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $26.6 \pm 3.1$ & $-23.1 \pm 7.1$\\
11002404+1500596 & $12.57 \pm 0.02$ & $12.00 \pm 0.02$ & $11.69 \pm 0.02$ & & 110023.92+150059.8 & $11.51 \pm 0.02$ & $11.34 \pm 0.02$ & & $-140.6 \pm 6.7$ & $20.5 \pm 9.2$\\
11002406+5807439 & $13.77 \pm 0.02$ & $13.12 \pm 0.03$ & $12.82 \pm 0.03$ & & 110024.01+580743.7 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $-37.1 \pm 3.0$ & $-21.9 \pm 7.8$\\
11002439-1616182 & $14.02 \pm 0.02$ & $13.34 \pm 0.03$ & $12.90 \pm 0.03$ & & 110024.37-161618.7 & $12.68 \pm 0.02$ & $12.45 \pm 0.03$ & & $-26.7 \pm 5.5$ & $-34.6 \pm 6.0$\\
11002473+3242317 & $13.89 \pm 0.02$ & $13.36 \pm 0.02$ & $13.09 \pm 0.03$ & & 110024.64+324231.2 & $12.86 \pm 0.02$ & $12.63 \pm 0.03$ & & $-99.7 \pm 5.4$ & $-37.1 \pm 6.0$\\
11002516+2145066 & $11.94 \pm 0.02$ & $11.40 \pm 0.03$ & $11.12 \pm 0.03$ & & 110025.11+214506.4 & $10.89 \pm 0.02$ & $10.71 \pm 0.02$ & & $-58.0 \pm 6.8$ & $-19.3 \pm 18.2$\\
11002578+1445299 & $14.84 \pm 0.03$ & $14.31 \pm 0.04$ & $13.99 \pm 0.05$ & & 110025.71+144529.3 & $13.80 \pm 0.03$ & $13.63 \pm 0.04$ & & $-77.7 \pm 7.2$ & $-44.2 \pm 11.5$\\
11002603+0725219 & $13.71 \pm 0.02$ & $13.16 \pm 0.03$ & $12.80 \pm 0.03$ & & 110026.11+072521.1 & $12.64 \pm 0.02$ & $12.44 \pm 0.03$ & & $115.1 \pm 7.6$ & $-80.4 \pm 7.4$\\
11002822+0458574 & $13.72 \pm 0.02$ & $13.21 \pm 0.03$ & $12.84 \pm 0.03$ & & 110028.27+045857.1 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $69.9 \pm 8.7$ & $-29.5 \pm 7.7$\\
11002916+1747091 & $15.03 \pm 0.04$ & $14.51 \pm 0.05$ & $14.06 \pm 0.05$ & & 110029.21+174707.9 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $51.2 \pm 7.2$ & $-95.1 \pm 7.4$\\
11002980+4554046 & $15.61 \pm 0.06$ & $14.96 \pm 0.07$ & $14.59 \pm 0.08$ & & 110029.76+455404.5 & $14.40 \pm 0.03$ & $14.17 \pm 0.04$ & & $-29.3 \pm 4.7$ & $-11.0 \pm 7.4$\\
11003042+2408552 & $14.66 \pm 0.03$ & $14.15 \pm 0.04$ & $13.82 \pm 0.05$ & & 110030.45+240853.9 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $31.2 \pm 5.6$ & $-102.4 \pm 11.4$\\
11003143+7558305 & $15.41 \pm 0.05$ & $14.80 \pm 0.07$ & $14.48 \pm 0.09$ & & 110031.31+755830.3 & $14.28 \pm 0.03$ & $14.11 \pm 0.04$ & & $-37.6 \pm 1.5$ & $-16.0 \pm 7.9$\\
11003214-1059006 & $12.16 \pm 0.02$ & $11.61 \pm 0.03$ & $11.34 \pm 0.02$ & & 110032.09-105900.7 & $11.17 \pm 0.02$ & $11.00 \pm 0.02$ & & $-69.0 \pm 6.9$ & $-15.2 \pm 8.4$\\
11003537+2721062 & $15.13 \pm 0.04$ & $14.55 \pm 0.05$ & $14.27 \pm 0.06$ & & 110035.25+272106.1 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $-124.7 \pm 6.1$ & $-14.9 \pm 7.2$\\
11003544+2554015 & $14.27 \pm 0.02$ & $13.71 \pm 0.03$ & $13.41 \pm 0.03$ & & 110035.34+255400.7 & $13.24 \pm 0.03$ & $13.05 \pm 0.03$ & & $-110.8 \pm 5.7$ & $-61.3 \pm 6.9$\\
11003588+1801124 & $15.42 \pm 0.05$ & $14.78 \pm 0.06$ & $14.33 \pm 0.06$ & & 110035.91+180113.4 & $14.02 \pm 0.03$ & $13.78 \pm 0.04$ & & $32.8 \pm 7.9$ & $95.9 \pm 11.2$\\
11003590+1743136 & $13.22 \pm 0.02$ & $12.65 \pm 0.02$ & $12.35 \pm 0.02$ & & 110035.79+174312.1 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $-119.6 \pm 7.0$ & $-115.9 \pm 6.8$\\
11003619+1722111 & $14.55 \pm 0.03$ & $14.00 \pm 0.03$ & $13.65 \pm 0.03$ & & 110036.18+172210.6 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $-12.4 \pm 6.8$ & $-39.6 \pm 6.2$\\
11003660+0459207 & $15.39 \pm 0.06$ & $14.87 \pm 0.06$ & $14.59 \pm 0.10$ & & 110036.54+045920.3 & $14.41 \pm 0.03$ & $14.19 \pm 0.05$ & & $-80.4 \pm 10.8$ & $-31.4 \pm 9.4$\\
11003719+0324326 & $14.13 \pm 0.02$ & $13.57 \pm 0.03$ & $13.29 \pm 0.04$ & & 110037.15+032432.3 & $13.08 \pm 0.02$ & $12.86 \pm 0.03$ & & $-61.0 \pm 10.5$ & $-19.5 \pm 7.2$\\
11003729+1119067 & $15.91 \pm 0.09$ & $15.22 \pm 0.11$ & $14.78 \pm 0.15$ & & 110037.22+111906.5 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $-94.3 \pm 15.5$ & $-18.6 \pm 15.2$\\
11003736-1948409 & $16.70 \pm 0.14$ & $15.81 \pm 0.15$ & $15.50 \pm 0.21$ & & 110037.27-194841.2 & $15.00 \pm 0.04$ & $14.78 \pm 0.06$ & & $-103.6 \pm 20.5$ & $-27.4 \pm 20.4$\\
11003845+1743382 & $13.55 \pm 0.02$ & $12.98 \pm 0.02$ & $12.64 \pm 0.03$ & & 110038.49+174337.8 & $12.44 \pm 0.02$ & $12.23 \pm 0.03$ & & $48.1 \pm 6.6$ & $-32.2 \pm 6.5$\\
11003901-0342295 & $15.87 \pm 0.06$ & $15.34 \pm 0.10$ & $15.07 \pm 0.16$ & & 110038.93-034230.1 & $14.82 \pm 0.03$ & $14.56 \pm 0.06$ & & $-101.9 \pm 23.3$ & $-49.1 \pm 10.4$\\
11003920+7521580 & $15.00 \pm 0.04$ & $14.45 \pm 0.05$ & $14.07 \pm 0.07$ & & 110039.18+752157.5 & $13.91 \pm 0.03$ & $13.64 \pm 0.03$ & & $-9.0 \pm 1.1$ & $-41.2 \pm 6.9$\\
11003944-2113341 & $12.68 \pm 0.02$ & $12.12 \pm 0.02$ & $11.83 \pm 0.02$ & & 110039.47-211335.4 & $11.68 \pm 0.02$ & $11.44 \pm 0.02$ & & $30.2 \pm 5.3$ & $-102.2 \pm 6.2$\\
11004181+4708144 & $14.93 \pm 0.03$ & $14.23 \pm 0.04$ & $13.71 \pm 0.04$ & & 110041.98+470814.8 & $13.40 \pm 0.03$ & $13.13 \pm 0.03$ & & $150.6 \pm 5.0$ & $41.3 \pm 7.3$\\
11004269-8221152 & $13.93 \pm 0.03$ & $13.38 \pm 0.03$ & $13.05 \pm 0.04$ & & 110042.07-822115.4 & $12.87 \pm 0.02$ & $12.69 \pm 0.02$ & & $-119.4 \pm 2.9$ & $-15.2 \pm 7.9$\\
11004458-3213443 & $14.38 \pm 0.03$ & $13.80 \pm 0.04$ & $13.50 \pm 0.05$ & & 110044.56-321344.6 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $-18.1 \pm 5.0$ & $-27.4 \pm 6.6$\\
11004587-1959255 & $16.16 \pm 0.08$ & $15.51 \pm 0.12$ & $14.88 \pm 0.13$ & & 110045.90-195926.3 & $14.69 \pm 0.03$ & $14.47 \pm 0.05$ & & $32.3 \pm 10.3$ & $-69.7 \pm 10.4$\\
11004603+7002267 & $14.36 \pm 0.03$ & $13.79 \pm 0.04$ & $13.45 \pm 0.04$ & & 110046.08+700227.3 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $19.7 \pm 1.6$ & $54.3 \pm 12.1$\\
11004656+1310486 & $16.09 \pm 0.08$ & $15.50 \pm 0.11$ & $14.93 \pm 0.11$ & & 110046.57+131047.3 & $14.61 \pm 0.03$ & $14.23 \pm 0.05$ & & $17.5 \pm 10.4$ & $-101.3 \pm 11.9$\\
11004843-1056572 & $13.97 \pm 0.03$ & $13.40 \pm 0.03$ & $13.07 \pm 0.04$ & & 110048.47-105658.1 & $12.88 \pm 0.03$ & $12.68 \pm 0.03$ & & $50.2 \pm 7.1$ & $-76.3 \pm 8.1$\\
11004884+3502061 & $15.90 \pm 0.07$ & $15.29 \pm 0.08$ & $14.80 \pm 0.10$ & & 110048.77+350205.9 & $14.63 \pm 0.03$ & $14.44 \pm 0.05$ & & $-66.4 \pm 6.4$ & $-11.1 \pm 9.9$\\
11004944-2816392 & $14.61 \pm 0.04$ & $13.98 \pm 0.03$ & $13.66 \pm 0.04$ & & 110049.37-281638.7 & $13.48 \pm 0.03$ & $13.24 \pm 0.03$ & & $-96.4 \pm 6.3$ & $53.4 \pm 7.5$\\
11004945+4357249 & $13.49 \pm 0.02$ & $12.88 \pm 0.02$ & $12.54 \pm 0.02$ & & 110049.36+435724.9 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-90.4 \pm 4.8$ & $-4.0 \pm 6.2$\\
11004990+6453101 & $13.80 \pm 0.02$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 110049.85+645309.7 & $12.72 \pm 0.02$ & $12.49 \pm 0.02$ & & $-27.2 \pm 1.9$ & $-31.5 \pm 6.4$\\
11005022-1640392 & $16.90 \pm 0.20$ & $15.59 \pm 0.14$ & $14.95 \pm 0.15$ & & 110050.29-164040.2 & $14.15 \pm 0.03$ & $13.82 \pm 0.04$ & & $80.2 \pm 18.9$ & $-80.0 \pm 19.3$\\
11005043+1204108 & $10.68 \pm 0.02$ & $10.12 \pm 0.02$ & $9.78 \pm 0.02$ & & 110050.52+120409.3 & $9.57 \pm 0.02$ & $9.35 \pm 0.02$ & & $133.0 \pm 7.2$ & $-140.5 \pm 11.5$\\
11005326+7856395 & $13.95 \pm 0.02$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 110052.89+785639.4 & $12.87 \pm 0.02$ & $12.66 \pm 0.02$ & & $-93.4 \pm 2.3$ & $-8.1 \pm 18.1$\\
11005340+4248260 & $16.27 \pm 0.09$ & $15.75 \pm 0.14$ & $15.23 \pm 0.13$ & & 110053.31+424825.6 & $15.06 \pm 0.03$ & $14.82 \pm 0.06$ & & $-85.7 \pm 11.1$ & $-36.9 \pm 17.9$\\
11005396-1449110 & $13.92 \pm 0.02$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 110053.90-144911.0 & $12.82 \pm 0.02$ & $12.64 \pm 0.03$ & & $-64.6 \pm 6.4$ & $3.5 \pm 7.4$\\
11005423-1923417 & $13.48 \pm 0.02$ & $12.90 \pm 0.03$ & $12.63 \pm 0.03$ & & 110054.16-192341.7 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $-75.9 \pm 5.6$ & $-2.4 \pm 5.9$\\
11005645+3717233 & $15.22 \pm 0.04$ & $14.67 \pm 0.05$ & $14.31 \pm 0.06$ & & 110056.45+371722.8 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $8.0 \pm 4.8$ & $-45.6 \pm 7.5$\\
11005753+4531270 & $14.04 \pm 0.02$ & $13.43 \pm 0.03$ & $13.12 \pm 0.03$ & & 110057.64+453126.2 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $101.0 \pm 4.3$ & $-64.0 \pm 14.3$\\
11005773-1354571 & $15.28 \pm 0.05$ & $14.73 \pm 0.05$ & $14.39 \pm 0.09$ & & 110057.73-135456.4 & $13.98 \pm 0.03$ & $13.74 \pm 0.04$ & & $-0.4 \pm 6.9$ & $53.6 \pm 8.0$\\
11005970+4545237 & $16.44 \pm 0.11$ & $15.82 \pm 0.14$ & $15.47 \pm 0.16$ & & 110059.63+454523.6 & $15.27 \pm 0.04$ & $15.10 \pm 0.07$ & & $-58.4 \pm 9.9$ & $-3.3 \pm 30.2$\\
11010055+0059316 & $13.96 \pm 0.03$ & $13.35 \pm 0.03$ & $12.97 \pm 0.03$ & & 110100.32+005930.7 & $12.74 \pm 0.02$ & $12.56 \pm 0.03$ & & $-318.2 \pm 12.4$ & $-82.4 \pm 8.9$\\
11010333+3158153 & $16.03 \pm 0.07$ & $15.39 \pm 0.09$ & $15.05 \pm 0.13$ & & 110103.35+315814.2 & $14.81 \pm 0.03$ & $14.64 \pm 0.06$ & & $18.0 \pm 10.0$ & $-85.0 \pm 15.1$\\
11010406+4701300 & $15.07 \pm 0.03$ & $14.50 \pm 0.05$ & $14.22 \pm 0.06$ & & 110104.00+470129.9 & $14.01 \pm 0.03$ & $13.77 \pm 0.04$ & & $-50.7 \pm 4.2$ & $-7.8 \pm 7.1$\\
11010461+3447565 & $15.64 \pm 0.06$ & $15.02 \pm 0.06$ & $14.75 \pm 0.09$ & & 110104.57+344755.3 & $14.57 \pm 0.03$ & $14.30 \pm 0.05$ & & $-40.9 \pm 6.6$ & $-102.1 \pm 8.8$\\
11010505+5250034 & $13.21 \pm 0.02$ & $12.69 \pm 0.02$ & $12.37 \pm 0.02$ & & 110104.82+525002.4 & $12.16 \pm 0.02$ & $11.95 \pm 0.02$ & & $-183.5 \pm 5.2$ & $-89.3 \pm 6.5$\\
11010767+4447417 & $15.47 \pm 0.05$ & $14.78 \pm 0.05$ & $14.47 \pm 0.06$ & & 110107.76+444741.1 & $14.26 \pm 0.03$ & $13.99 \pm 0.04$ & & $79.6 \pm 5.6$ & $-52.8 \pm 7.4$\\
11010811-0057235 & $14.79 \pm 0.04$ & $14.27 \pm 0.04$ & $13.98 \pm 0.05$ & & 110108.09-005723.9 & $13.73 \pm 0.03$ & $13.49 \pm 0.04$ & & $-34.0 \pm 7.7$ & $-33.2 \pm 9.1$\\
11010939+0644380 & $13.43 \pm 0.03$ & $12.78 \pm 0.02$ & $12.50 \pm 0.03$ & & 110109.23+064437.9 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $-218.3 \pm 8.8$ & $-12.2 \pm 6.9$\\
11011027+4421256 & $16.69 \pm 0.14$ & $15.73 \pm 0.13$ & $14.98 \pm 0.11$ & & 110110.31+442125.5 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $38.7 \pm 7.3$ & $-7.0 \pm 13.8$\\
11011348-2938383 & $16.65 \pm 0.13$ & $16.07 \pm 0.15$ & $15.29 \pm 0.19$ & & 110113.05-293835.3 & $14.97 \pm 0.04$ & $14.65 \pm 0.05$ & & $-524.6 \pm 23.0$ & $278.5 \pm 22.0$\\
11011427-3044465 & $14.77 \pm 0.05$ & $14.18 \pm 0.05$ & $13.89 \pm 0.05$ & & 110114.20-304446.1 & $13.72 \pm 0.03$ & $13.55 \pm 0.03$ & & $-75.8 \pm 5.8$ & $33.5 \pm 7.1$\\
11011458+5800326 & $16.06 \pm 0.08$ & $15.41 \pm 0.08$ & $15.08 \pm 0.12$ & & 110114.63+580032.6 & $14.82 \pm 0.03$ & $14.64 \pm 0.05$ & & $36.7 \pm 4.6$ & $3.8 \pm 12.3$\\
11011468+0151395 & $15.78 \pm 0.07$ & $15.17 \pm 0.09$ & $14.60 \pm 0.11$ & & 110114.52+015140.3 & $14.40 \pm 0.03$ & $14.09 \pm 0.05$ & & $-217.2 \pm 11.1$ & $80.2 \pm 12.4$\\
11011536+2925021 & $16.46 \pm 0.11$ & $15.87 \pm 0.15$ & $15.55 \pm 0.19$ & & 110115.15+292500.3 & $15.25 \pm 0.04$ & $14.96 \pm 0.07$ & & $-226.2 \pm 17.3$ & $-150.1 \pm 21.9$\\
11011542+5732334 & $16.34 \pm 0.09$ & $15.48 \pm 0.08$ & $15.18 \pm 0.13$ & & 110115.49+573232.5 & $14.81 \pm 0.03$ & $14.58 \pm 0.05$ & & $47.3 \pm 4.4$ & $-83.6 \pm 11.7$\\
11011650-3032134 & $16.10 \pm 0.11$ & $15.56 \pm 0.12$ & $15.18 \pm 0.16$ & & 110116.48-303212.0 & $14.97 \pm 0.03$ & $14.64 \pm 0.05$ & & $-22.7 \pm 12.6$ & $122.9 \pm 17.0$\\
11011658-2404220 & $14.32 \pm 0.02$ & $13.71 \pm 0.03$ & $13.38 \pm 0.04$ & & 110116.55-240422.2 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $-44.8 \pm 6.3$ & $-15.8 \pm 7.2$\\
11011706+0518090 & $13.48 \pm 0.03$ & $12.92 \pm 0.03$ & $12.56 \pm 0.03$ & & 110117.09+051808.9 & $12.39 \pm 0.02$ & $12.17 \pm 0.02$ & & $48.1 \pm 8.6$ & $-5.1 \pm 8.5$\\
11011719-0410203 & $15.63 \pm 0.07$ & $15.11 \pm 0.10$ & $14.79 \pm 0.11$ & & 110117.13-041020.0 & $14.60 \pm 0.03$ & $14.24 \pm 0.05$ & & $-71.4 \pm 8.6$ & $31.4 \pm 9.3$\\
11011730+5835580 & $14.85 \pm 0.03$ & $14.13 \pm 0.03$ & $13.85 \pm 0.04$ & & 110117.35+583558.0 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $33.9 \pm 2.7$ & $1.8 \pm 11.3$\\
11011816-1744435 & $13.86 \pm 0.02$ & $13.31 \pm 0.03$ & $12.99 \pm 0.03$ & & 110118.14-174443.3 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $-34.3 \pm 6.0$ & $21.8 \pm 7.2$\\
11011868-8133544 & $14.67 \pm 0.03$ & $14.03 \pm 0.04$ & $13.70 \pm 0.04$ & & 110118.63-813354.8 & $13.50 \pm 0.02$ & $13.27 \pm 0.03$ & & $-10.4 \pm 0.7$ & $-40.4 \pm 8.2$\\
11011947+2905463 & $13.40 \pm 0.02$ & $12.81 \pm 0.02$ & $12.48 \pm 0.02$ & & 110119.35+290546.3 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $-127.0 \pm 7.9$ & $1.2 \pm 6.6$\\
11012018+5038070 & $16.04 \pm 0.08$ & $15.38 \pm 0.12$ & $15.10 \pm 0.12$ & & 110120.13+503807.1 & $14.91 \pm 0.03$ & $14.67 \pm 0.05$ & & $-35.5 \pm 5.6$ & $8.9 \pm 10.8$\\
11012073+0743263 & $14.55 \pm 0.03$ & $14.03 \pm 0.04$ & $13.67 \pm 0.05$ & & 110120.71+074325.7 & $13.47 \pm 0.03$ & $13.20 \pm 0.03$ & & $-36.2 \pm 7.4$ & $-55.8 \pm 7.6$\\
11012157-0910505 & $11.89 \pm 0.02$ & $11.37 \pm 0.02$ & $11.10 \pm 0.02$ & & 110121.54-091049.4 & $10.91 \pm 0.02$ & $10.73 \pm 0.02$ & & $-38.6 \pm 6.1$ & $96.5 \pm 6.5$\\
11012168-1626074 & $13.84 \pm 0.03$ & $13.27 \pm 0.03$ & $12.91 \pm 0.03$ & & 110121.70-162607.8 & $12.67 \pm 0.03$ & $12.43 \pm 0.03$ & & $20.4 \pm 6.1$ & $-38.4 \pm 6.5$\\
11012212+5404137 & $16.35 \pm 0.08$ & $15.81 \pm 0.10$ & $15.47 \pm 0.16$ & & 110122.18+540413.8 & $15.31 \pm 0.04$ & $15.14 \pm 0.07$ & & $44.3 \pm 8.3$ & $6.6 \pm 21.6$\\
11012254+3600594 & $13.21 \pm 0.02$ & $12.70 \pm 0.02$ & $12.42 \pm 0.02$ & & 110122.33+360057.6 & $12.23 \pm 0.02$ & $11.99 \pm 0.02$ & & $-204.2 \pm 7.4$ & $-149.0 \pm 9.3$\\
11012269+4114412 & $15.45 \pm 0.05$ & $14.90 \pm 0.06$ & $14.56 \pm 0.07$ & & 110122.71+411440.7 & $14.36 \pm 0.03$ & $14.13 \pm 0.04$ & & $20.1 \pm 4.6$ & $-32.5 \pm 7.0$\\
11012270+0553038 & $14.79 \pm 0.04$ & $14.21 \pm 0.07$ & $13.83 \pm 0.05$ & & 110122.70+055303.1 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $-1.5 \pm 10.6$ & $-64.0 \pm 9.2$\\
11012352-2144013 & $15.54 \pm 0.04$ & $14.74 \pm 0.07$ & $14.40 \pm 0.09$ & & 110123.41-214400.9 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $-133.0 \pm 7.6$ & $37.7 \pm 6.9$\\
11012437+2020200 & $14.50 \pm 0.03$ & $13.90 \pm 0.04$ & $13.49 \pm 0.03$ & & 110124.30+202020.5 & $13.30 \pm 0.03$ & $13.12 \pm 0.03$ & & $-92.8 \pm 11.8$ & $44.5 \pm 8.1$\\
11012458+0955187 & $14.86 \pm 0.04$ & $14.29 \pm 0.05$ & $13.92 \pm 0.08$ & & 110124.54+095517.9 & $13.75 \pm 0.03$ & $13.56 \pm 0.04$ & & $-49.2 \pm 9.0$ & $-72.1 \pm 9.4$\\
11012475+1108468 & $15.97 \pm 0.09$ & $15.26 \pm 0.11$ & $14.93 \pm 0.14$ & & 110124.70+110846.8 & $14.60 \pm 0.03$ & $14.35 \pm 0.05$ & & $-69.6 \pm 11.6$ & $-3.9 \pm 16.9$\\
11012502+4356048 & $16.19 \pm 0.09$ & $15.67 \pm 0.11$ & $15.25 \pm 0.13$ & & 110124.94+435604.7 & $15.08 \pm 0.04$ & $14.88 \pm 0.07$ & & $-69.9 \pm 9.3$ & $-8.8 \pm 16.3$\\
11012503+6545296 & $15.75 \pm 0.07$ & $15.23 \pm 0.11$ & $14.84 \pm 0.12$ & & 110125.17+654529.0 & $14.68 \pm 0.03$ & $14.49 \pm 0.04$ & & $75.1 \pm 3.2$ & $-52.5 \pm 9.8$\\
11012566+5041520 & $15.10 \pm 0.04$ & $14.44 \pm 0.05$ & $14.15 \pm 0.06$ & & 110125.62+504152.1 & $13.78 \pm 0.03$ & $13.51 \pm 0.03$ & & $-37.5 \pm 3.8$ & $5.9 \pm 7.5$\\
11012730+1651122 & $14.51 \pm 0.03$ & $14.00 \pm 0.05$ & $13.70 \pm 0.04$ & & 110127.25+165111.7 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $-71.0 \pm 8.5$ & $-52.0 \pm 12.5$\\
11012806+3619134 & $16.44 \pm 0.11$ & $15.86 \pm 0.14$ & $15.35 \pm 0.15$ & & 110127.98+361913.4 & $15.20 \pm 0.04$ & $14.85 \pm 0.06$ & & $-80.9 \pm 12.0$ & $3.3 \pm 17.7$\\
11012903+2557558 & $16.44 \pm 0.12$ & $15.73 \pm 0.13$ & $15.40 \pm 0.17$ & & 110128.93+255755.4 & $15.02 \pm 0.03$ & $14.75 \pm 0.06$ & & $-104.7 \pm 16.7$ & $-24.4 \pm 20.3$\\
11012960+6508423 & $13.77 \pm 0.02$ & $13.10 \pm 0.03$ & $12.75 \pm 0.03$ & & 110129.09+650841.3 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $-279.2 \pm 6.6$ & $-90.9 \pm 6.6$\\
11013081-1153160 & $11.75 \pm 0.02$ & $11.24 \pm 0.02$ & $10.95 \pm 0.02$ & & 110130.69-115314.6 & $10.74 \pm 0.02$ & $10.55 \pm 0.02$ & & $-145.2 \pm 8.1$ & $120.2 \pm 7.4$\\
11013105-0612087 & $12.34 \pm 0.02$ & $11.78 \pm 0.02$ & $11.48 \pm 0.02$ & & 110130.97-061208.6 & $11.31 \pm 0.02$ & $11.13 \pm 0.02$ & & $-97.3 \pm 8.7$ & $8.8 \pm 6.9$\\
11013118+2640518 & $13.35 \pm 0.02$ & $12.79 \pm 0.02$ & $12.51 \pm 0.02$ & & 110131.12+264051.9 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-63.2 \pm 5.0$ & $4.3 \pm 11.6$\\
11013197-2608526 & $14.32 \pm 0.03$ & $13.77 \pm 0.02$ & $13.48 \pm 0.04$ & & 110131.93-260852.5 & $13.33 \pm 0.02$ & $13.16 \pm 0.03$ & & $-54.7 \pm 6.1$ & $13.8 \pm 7.1$\\
11013299+3213481 & $13.76 \pm 0.02$ & $13.16 \pm 0.02$ & $12.88 \pm 0.02$ & & 110132.92+321347.8 & $12.71 \pm 0.02$ & $12.50 \pm 0.03$ & & $-66.5 \pm 6.2$ & $-20.7 \pm 22.0$\\
11013316-2319123 & $15.32 \pm 0.04$ & $14.74 \pm 0.05$ & $14.42 \pm 0.09$ & & 110133.11-231912.0 & $14.24 \pm 0.03$ & $13.97 \pm 0.04$ & & $-53.8 \pm 6.1$ & $25.1 \pm 6.9$\\
11013442+7112106 & $15.23 \pm 0.04$ & $14.50 \pm 0.05$ & $14.20 \pm 0.07$ & & 110134.31+711210.6 & $14.03 \pm 0.03$ & $13.85 \pm 0.03$ & & $-46.8 \pm 1.9$ & $4.8 \pm 7.0$\\
11013472-3922153 & $14.39 \pm 0.03$ & $13.80 \pm 0.04$ & $13.47 \pm 0.05$ & & 110134.75-392215.5 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $31.4 \pm 4.5$ & $-14.0 \pm 6.6$\\
11013563-2827279 & $15.25 \pm 0.04$ & $14.61 \pm 0.05$ & $14.28 \pm 0.08$ & & 110135.64-282728.9 & $14.02 \pm 0.03$ & $13.82 \pm 0.03$ & & $9.4 \pm 6.3$ & $-101.1 \pm 8.1$\\
11013670+0142153 & $12.95 \pm 0.02$ & $12.38 \pm 0.02$ & $12.02 \pm 0.02$ & & 110136.42+014217.0 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $-410.3 \pm 12.3$ & $154.9 \pm 11.8$\\
11013752+4010282 & $15.00 \pm 0.04$ & $14.37 \pm 0.05$ & $14.06 \pm 0.05$ & & 110137.53+401027.7 & $13.82 \pm 0.03$ & $13.64 \pm 0.03$ & & $8.5 \pm 4.6$ & $-34.6 \pm 6.4$\\
11013813-1440244 & $15.19 \pm 0.05$ & $14.55 \pm 0.06$ & $14.24 \pm 0.08$ & & 110138.09-144024.6 & $14.05 \pm 0.03$ & $13.82 \pm 0.04$ & & $-52.5 \pm 7.5$ & $-20.2 \pm 7.2$\\
11013835-1126569 & $14.27 \pm 0.03$ & $13.64 \pm 0.03$ & $13.34 \pm 0.03$ & & 110138.32-112657.7 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $-47.7 \pm 7.3$ & $-67.4 \pm 7.7$\\
11013849+5609569 & $14.28 \pm 0.03$ & $13.65 \pm 0.03$ & $13.28 \pm 0.03$ & & 110138.42+560956.8 & $13.10 \pm 0.02$ & $12.87 \pm 0.03$ & & $-55.3 \pm 3.0$ & $-6.9 \pm 7.2$\\
11013920-2530275 & $15.18 \pm 0.04$ & $14.47 \pm 0.04$ & $14.19 \pm 0.06$ & & 110139.17-253027.3 & $14.02 \pm 0.03$ & $13.85 \pm 0.04$ & & $-41.7 \pm 6.8$ & $17.4 \pm 7.9$\\
11013991-1806329 & $14.98 \pm 0.04$ & $14.42 \pm 0.06$ & $14.13 \pm 0.07$ & & 110139.87-180632.6 & $13.90 \pm 0.03$ & $13.67 \pm 0.04$ & & $-55.1 \pm 8.6$ & $28.2 \pm 7.3$\\
11014498-1350125 & $15.92 \pm 0.09$ & $15.28 \pm 0.10$ & $14.95 \pm 0.14$ & & 110144.87-135012.4 & $14.63 \pm 0.03$ & $14.30 \pm 0.05$ & & $-143.2 \pm 10.5$ & $13.2 \pm 10.6$\\
11014593-1115085 & $13.47 \pm 0.02$ & $12.90 \pm 0.02$ & $12.63 \pm 0.03$ & & 110145.89-111508.5 & $12.48 \pm 0.02$ & $12.27 \pm 0.03$ & & $-46.5 \pm 6.5$ & $5.6 \pm 6.6$\\
11014631+3113576 & $14.83 \pm 0.03$ & $14.30 \pm 0.04$ & $14.00 \pm 0.05$ & & 110146.36+311357.4 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $49.9 \pm 7.0$ & $-18.8 \pm 6.5$\\
11014773+5938009 & $15.93 \pm 0.07$ & $15.28 \pm 0.08$ & $14.95 \pm 0.11$ & & 110147.68+593801.6 & $14.65 \pm 0.03$ & $14.41 \pm 0.05$ & & $-29.3 \pm 3.4$ & $64.3 \pm 8.6$\\
11014781+4331144 & $16.11 \pm 0.09$ & $15.45 \pm 0.10$ & $15.17 \pm 0.12$ & & 110147.72+433112.8 & $14.89 \pm 0.03$ & $14.70 \pm 0.06$ & & $-81.2 \pm 8.0$ & $-133.1 \pm 13.4$\\
11014825+3559040 & $12.84 \pm 0.02$ & $12.30 \pm 0.02$ & $11.99 \pm 0.02$ & & 110148.03+355904.4 & $11.83 \pm 0.02$ & $11.63 \pm 0.02$ & & $-214.4 \pm 16.2$ & $31.8 \pm 7.2$\\
11014848+7653591 & $15.10 \pm 0.04$ & $14.59 \pm 0.07$ & $14.31 \pm 0.08$ & & 110148.59+765358.8 & $14.14 \pm 0.03$ & $13.90 \pm 0.03$ & & $31.2 \pm 1.3$ & $-24.4 \pm 8.4$\\
11014935+3351160 & $13.27 \pm 0.02$ & $12.71 \pm 0.02$ & $12.41 \pm 0.02$ & & 110149.27+335114.6 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $-78.9 \pm 5.9$ & $-109.4 \pm 6.3$\\
11015031+4405443 & $16.49 \pm 0.12$ & $15.87 \pm 0.13$ & $15.54 \pm 0.17$ & & 110150.20+440543.8 & $15.22 \pm 0.04$ & $15.02 \pm 0.07$ & & $-95.1 \pm 10.7$ & $-43.2 \pm 19.8$\\
11015183+4758391 & $13.27 \pm 0.02$ & $12.72 \pm 0.02$ & $12.40 \pm 0.02$ & & 110151.76+475838.6 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-58.6 \pm 4.1$ & $-44.7 \pm 6.3$\\
11015254+2242401 & $14.70 \pm 0.03$ & $14.15 \pm 0.04$ & $13.78 \pm 0.04$ & & 110152.51+224239.5 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $-36.7 \pm 8.3$ & $-42.1 \pm 6.3$\\
11015330-3238473 & $14.66 \pm 0.04$ & $14.12 \pm 0.05$ & $13.79 \pm 0.05$ & & 110153.26-323847.9 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $-51.0 \pm 5.3$ & $-48.3 \pm 6.9$\\
11015357+2129583 & $15.88 \pm 0.07$ & $15.27 \pm 0.08$ & $14.97 \pm 0.11$ & & 110153.54+212957.7 & $14.70 \pm 0.03$ & $14.51 \pm 0.06$ & & $-28.9 \pm 7.5$ & $-48.2 \pm 9.6$\\
11015551-0200567 & $14.52 \pm 0.03$ & $13.94 \pm 0.05$ & $13.62 \pm 0.05$ & & 110155.55-020056.7 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $53.2 \pm 6.7$ & $4.0 \pm 7.3$\\
11015576+6544052 & $14.59 \pm 0.03$ & $14.08 \pm 0.04$ & $13.77 \pm 0.05$ & & 110155.70+654405.1 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $-31.5 \pm 2.2$ & $-3.2 \pm 8.3$\\
11015583+3432064 & $13.71 \pm 0.02$ & $13.05 \pm 0.02$ & $12.69 \pm 0.02$ & & 110155.76+343206.5 & $12.43 \pm 0.02$ & $12.20 \pm 0.02$ & & $-65.4 \pm 4.9$ & $10.2 \pm 5.9$\\
11015584-0855569 & $12.23 \pm 0.02$ & $11.64 \pm 0.02$ & $11.32 \pm 0.02$ & & 110155.83-085557.8 & $11.11 \pm 0.02$ & $10.91 \pm 0.02$ & & $-20.6 \pm 8.6$ & $-81.6 \pm 12.2$\\
11015676-3004095 & $15.64 \pm 0.07$ & $15.07 \pm 0.08$ & $14.58 \pm 0.09$ & & 110156.71-300409.6 & $14.36 \pm 0.03$ & $14.08 \pm 0.04$ & & $-65.4 \pm 8.2$ & $-13.2 \pm 9.0$\\
11015822+1031097 & $14.91 \pm 0.04$ & $14.39 \pm 0.06$ & $14.03 \pm 0.06$ & & 110158.23+103108.8 & $13.85 \pm 0.03$ & $13.66 \pm 0.04$ & & $12.0 \pm 9.1$ & $-93.6 \pm 12.9$\\
11015963+4708190 & $16.05 \pm 0.07$ & $15.52 \pm 0.10$ & $15.18 \pm 0.12$ & & 110159.55+470818.8 & $14.95 \pm 0.03$ & $14.73 \pm 0.06$ & & $-69.2 \pm 7.0$ & $-13.8 \pm 13.8$\\
11020000+4132046 & $13.03 \pm 0.02$ & $12.46 \pm 0.02$ & $12.16 \pm 0.02$ & & 110200.21+413203.1 & $11.99 \pm 0.02$ & $11.79 \pm 0.02$ & & $196.7 \pm 5.6$ & $-128.1 \pm 7.0$\\
11020005+5315022 & $15.88 \pm 0.07$ & $15.17 \pm 0.09$ & $14.68 \pm 0.09$ & & 110200.03+531501.6 & $14.49 \pm 0.03$ & $14.16 \pm 0.04$ & & $-15.6 \pm 3.9$ & $-53.4 \pm 8.2$\\
11020105-1552422 & $15.53 \pm 0.06$ & $15.00 \pm 0.06$ & $14.66 \pm 0.10$ & & 110201.07-155242.9 & $14.50 \pm 0.03$ & $14.32 \pm 0.05$ & & $38.7 \pm 9.3$ & $-71.0 \pm 9.6$\\
11020132+2146475 & $14.75 \pm 0.03$ & $14.07 \pm 0.04$ & $13.64 \pm 0.04$ & & 110201.29+214645.9 & $13.37 \pm 0.02$ & $13.14 \pm 0.03$ & & $-40.8 \pm 5.5$ & $-129.9 \pm 7.3$\\
11020378-0149151 & $15.34 \pm 0.05$ & $14.79 \pm 0.06$ & $14.49 \pm 0.09$ & & 110203.74-014915.2 & $14.32 \pm 0.03$ & $14.15 \pm 0.05$ & & $-56.0 \pm 7.8$ & $-5.0 \pm 8.3$\\
11020470+5231463 & $15.56 \pm 0.05$ & $15.03 \pm 0.08$ & $14.69 \pm 0.09$ & & 110204.74+523146.6 & $14.52 \pm 0.03$ & $14.29 \pm 0.05$ & & $28.8 \pm 4.0$ & $23.2 \pm 8.9$\\
11020648+4708381 & $13.94 \pm 0.02$ & $13.38 \pm 0.02$ & $13.08 \pm 0.03$ & & 110206.37+470838.2 & $12.90 \pm 0.02$ & $12.69 \pm 0.03$ & & $-99.1 \pm 4.2$ & $10.4 \pm 7.8$\\
11020671-3426232 & $16.36 \pm 0.12$ & $15.73 \pm 0.15$ & $15.43 \pm 0.20$ & & 110206.63-342624.1 & $15.25 \pm 0.04$ & $14.98 \pm 0.06$ & & $-76.6 \pm 17.2$ & $-80.1 \pm 23.3$\\
11020678+6219443 & $14.63 \pm 0.03$ & $13.98 \pm 0.04$ & $13.63 \pm 0.04$ & & 110206.73+621943.2 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $-32.6 \pm 2.3$ & $-96.4 \pm 7.6$\\
11020737-8149252 & $15.87 \pm 0.07$ & $15.34 \pm 0.09$ & $15.05 \pm 0.14$ & & 110207.25-814925.0 & $14.86 \pm 0.03$ & $14.68 \pm 0.05$ & & $-26.0 \pm 1.1$ & $18.6 \pm 10.8$\\
11020795+4410441 & $14.85 \pm 0.03$ & $14.33 \pm 0.04$ & $14.04 \pm 0.05$ & & 110207.86+441044.2 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $-84.6 \pm 4.5$ & $5.0 \pm 7.4$\\
11020881+4202529 & $14.51 \pm 0.03$ & $13.91 \pm 0.04$ & $13.58 \pm 0.04$ & & 110208.73+420252.8 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $-83.1 \pm 4.9$ & $-7.8 \pm 7.4$\\
11020900-0221394 & $15.55 \pm 0.06$ & $14.84 \pm 0.09$ & $14.56 \pm 0.10$ & & 110209.04-022139.3 & $14.41 \pm 0.03$ & $14.13 \pm 0.04$ & & $43.1 \pm 8.1$ & $14.1 \pm 8.2$\\
11020983-3430355 & $13.03 \pm 0.02$ & $12.36 \pm 0.02$ & $11.89 \pm 0.02$ & & 110209.77-343035.7 & $11.45 \pm 0.02$ & $10.81 \pm 0.02$ & & $-65.2 \pm 4.7$ & $-15.6 \pm 6.1$\\
11021019+1717049 & $12.90 \pm 0.02$ & $12.38 \pm 0.03$ & $12.08 \pm 0.02$ & & 110210.22+171701.7 & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & & $39.0 \pm 7.0$ & $-333.6 \pm 14.9$\\
11021019+3513448 & $15.01 \pm 0.04$ & $14.38 \pm 0.04$ & $14.04 \pm 0.05$ & & 110210.05+351344.4 & $13.88 \pm 0.03$ & $13.67 \pm 0.03$ & & $-133.8 \pm 8.3$ & $-38.8 \pm 9.9$\\
11021027+0124120 & $15.68 \pm 0.09$ & $15.14 \pm 0.08$ & $14.87 \pm 0.13$ & & 110210.22+012412.0 & $14.65 \pm 0.03$ & $14.48 \pm 0.05$ & & $-72.5 \pm 11.0$ & $-4.2 \pm 10.4$\\
11021062-0243397 & $14.56 \pm 0.03$ & $13.91 \pm 0.03$ & $13.63 \pm 0.04$ & & 110210.65-024340.5 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $40.7 \pm 6.7$ & $-61.6 \pm 6.8$\\
11021122-3529194 & $15.38 \pm 0.06$ & $14.72 \pm 0.08$ & $14.42 \pm 0.08$ & & 110211.17-352919.4 & $14.22 \pm 0.03$ & $14.00 \pm 0.04$ & & $-55.0 \pm 5.4$ & $-0.5 \pm 7.1$\\
11021188+6820400 & $15.52 \pm 0.06$ & $14.90 \pm 0.08$ & $14.48 \pm 0.09$ & & 110211.80+682039.8 & $14.13 \pm 0.03$ & $13.80 \pm 0.03$ & & $-35.7 \pm 2.1$ & $-15.1 \pm 8.4$\\
11021199+1629393 & $16.52 \pm 0.14$ & $15.57 \pm 0.14$ & $15.23 \pm 0.14$ & & 110212.11+162938.3 & $14.98 \pm 0.04$ & $14.76 \pm 0.07$ & & $174.3 \pm 20.2$ & $-101.8 \pm 20.8$\\
11021510+3122214 & $13.97 \pm 0.02$ & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & 110215.09+312221.0 & $12.95 \pm 0.02$ & $12.77 \pm 0.03$ & & $-7.9 \pm 5.7$ & $-33.0 \pm 6.1$\\
11021557+4941485 & $12.03 \pm 0.02$ & $11.48 \pm 0.02$ & $11.19 \pm 0.01$ & & 110215.44+494146.0 & $11.01 \pm 0.02$ & $10.82 \pm 0.02$ & & $-110.2 \pm 3.9$ & $-214.2 \pm 10.4$\\
11021562-8553592 & $11.45 \pm 0.02$ & $10.94 \pm 0.02$ & $10.65 \pm 0.02$ & & 110212.44-855359.4 & $10.47 \pm 0.02$ & $10.26 \pm 0.02$ & & $-326.2 \pm 7.8$ & $-13.3 \pm 9.4$\\
11021692+5016232 & $14.73 \pm 0.03$ & $14.15 \pm 0.05$ & $13.88 \pm 0.05$ & & 110216.88+501622.2 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $-31.5 \pm 3.5$ & $-85.0 \pm 7.6$\\
11021730+1701217 & $13.51 \pm 0.02$ & $12.91 \pm 0.03$ & $12.59 \pm 0.02$ & & 110217.35+170120.6 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $73.5 \pm 7.3$ & $-112.6 \pm 9.7$\\
11021842+1044421 & $14.38 \pm 0.03$ & $13.86 \pm 0.03$ & $13.52 \pm 0.05$ & & 110218.37+104442.5 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $-64.9 \pm 7.3$ & $35.3 \pm 7.4$\\
11021874-3013169 & $14.87 \pm 0.05$ & $14.27 \pm 0.03$ & $13.96 \pm 0.06$ & & 110218.81-301318.7 & $13.76 \pm 0.03$ & $13.49 \pm 0.03$ & & $88.5 \pm 6.4$ & $-167.5 \pm 8.6$\\
11021962+2049271 & $14.48 \pm 0.03$ & $13.92 \pm 0.04$ & $13.63 \pm 0.04$ & & 110219.58+204927.2 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $-44.4 \pm 6.2$ & $3.5 \pm 11.1$\\
11022112+2435008 & $14.09 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 110221.00+243500.7 & $13.03 \pm 0.02$ & $12.81 \pm 0.03$ & & $-124.3 \pm 6.7$ & $-7.2 \pm 6.6$\\
11022142-3134545 & $12.43 \pm 0.03$ & $11.88 \pm 0.03$ & $11.57 \pm 0.02$ & & 110221.38-313454.2 & $11.38 \pm 0.02$ & $11.19 \pm 0.02$ & & $-48.2 \pm 5.3$ & $27.8 \pm 6.6$\\
11022611-3053036 & $12.01 \pm 0.02$ & $11.45 \pm 0.02$ & $11.12 \pm 0.02$ & & 110225.82-305301.9 & $10.88 \pm 0.02$ & $10.70 \pm 0.02$ & & $-350.4 \pm 10.2$ & $155.0 \pm 7.7$\\
11022640+6223105 & $16.12 \pm 0.08$ & $15.57 \pm 0.12$ & $15.20 \pm 0.15$ & & 110226.32+622310.8 & $15.05 \pm 0.03$ & $14.85 \pm 0.05$ & & $-47.7 \pm 4.0$ & $29.3 \pm 13.8$\\
11022685+0617466 & $14.59 \pm 0.03$ & $14.07 \pm 0.04$ & $13.78 \pm 0.06$ & & 110226.79+061745.6 & $13.58 \pm 0.03$ & $13.32 \pm 0.03$ & & $-78.5 \pm 13.4$ & $-94.1 \pm 8.7$\\
11022690+4301313 & $15.19 \pm 0.04$ & $14.56 \pm 0.04$ & $14.24 \pm 0.05$ & & 110227.01+430130.6 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $106.2 \pm 5.2$ & $-64.8 \pm 7.7$\\
11022852+3002341 & $15.20 \pm 0.04$ & $14.45 \pm 0.04$ & $14.07 \pm 0.05$ & & 110228.29+300233.6 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $-239.8 \pm 7.6$ & $-39.9 \pm 21.5$\\
11022894-3457107 & $16.23 \pm 0.10$ & $15.48 \pm 0.09$ & $15.04 \pm 0.15$ & & 110228.90-345710.6 & $14.74 \pm 0.03$ & $14.45 \pm 0.05$ & & $-53.3 \pm 7.6$ & $12.2 \pm 10.5$\\
11022938+2834012 & $11.19 \pm 0.02$ & $10.61 \pm 0.01$ & $10.33 \pm 0.01$ & & 110229.18+283400.8 & $10.15 \pm 0.02$ & $9.97 \pm 0.02$ & & $-216.7 \pm 7.3$ & $-29.4 \pm 11.7$\\
11022980-1417261 & $14.33 \pm 0.03$ & $13.77 \pm 0.03$ & $13.41 \pm 0.04$ & & 110229.77-141726.4 & $13.20 \pm 0.03$ & $12.98 \pm 0.03$ & & $-29.2 \pm 7.0$ & $-19.5 \pm 6.7$\\
11023142-3836155 & $14.48 \pm 0.04$ & $13.78 \pm 0.04$ & $13.44 \pm 0.05$ & & 110231.46-383615.8 & $13.14 \pm 0.05$ & $12.96 \pm 0.05$ & & $37.4 \pm 5.7$ & $-27.0 \pm 11.9$\\
11023194+4549466 & $15.47 \pm 0.05$ & $14.91 \pm 0.07$ & $14.63 \pm 0.07$ & & 110231.92+454947.0 & $14.44 \pm 0.03$ & $14.17 \pm 0.04$ & & $-13.8 \pm 4.4$ & $35.4 \pm 7.5$\\
11023199+8430031 & $14.90 \pm 0.04$ & $14.35 \pm 0.06$ & $14.03 \pm 0.07$ & & 110231.74+843002.9 & $13.82 \pm 0.03$ & $13.62 \pm 0.03$ & & $-32.0 \pm 0.9$ & $-13.0 \pm 6.8$\\
11023270-2910205 & $14.99 \pm 0.04$ & $14.34 \pm 0.03$ & $14.02 \pm 0.05$ & & 110232.61-291020.2 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $-106.8 \pm 6.7$ & $24.8 \pm 7.6$\\
11023341+4007371 & $11.58 \pm 0.02$ & $11.01 \pm 0.02$ & $10.73 \pm 0.02$ & & 110233.54+400730.3 & $10.52 \pm 0.02$ & $10.33 \pm 0.02$ & & $119.7 \pm 4.8$ & $-551.4 \pm 13.4$\\
11023360+2024224 & $14.78 \pm 0.03$ & $14.18 \pm 0.03$ & $13.89 \pm 0.04$ & & 110233.53+202422.2 & $13.73 \pm 0.03$ & $13.56 \pm 0.03$ & & $-73.7 \pm 6.5$ & $-13.9 \pm 7.7$\\
11023375-2359464 & $16.72 \pm 0.16$ & $15.55 \pm 0.09$ & $14.59 \pm 0.10$ & & 110233.55-235945.6 & $14.12 \pm 0.03$ & $13.77 \pm 0.04$ & & $-253.8 \pm 15.5$ & $71.3 \pm 11.9$\\
11023386-2636319 & $15.05 \pm 0.04$ & $14.41 \pm 0.04$ & $14.07 \pm 0.07$ & & 110233.82-263631.8 & $13.90 \pm 0.03$ & $13.66 \pm 0.03$ & & $-49.0 \pm 6.5$ & $10.0 \pm 8.3$\\
11023422-3501555 & $15.58 \pm 0.05$ & $14.94 \pm 0.06$ & $14.65 \pm 0.10$ & & 110234.20-350155.8 & $14.46 \pm 0.03$ & $14.29 \pm 0.04$ & & $-30.8 \pm 6.6$ & $-25.0 \pm 8.3$\\
11023438+4152586 & $15.19 \pm 0.04$ & $14.64 \pm 0.06$ & $14.36 \pm 0.06$ & & 110234.31+415258.1 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $-57.8 \pm 6.2$ & $-35.5 \pm 7.5$\\
11023442-8618572 & $15.56 \pm 0.06$ & $15.00 \pm 0.09$ & $14.59 \pm 0.10$ & & 110234.11-861856.8 & $14.38 \pm 0.03$ & $14.19 \pm 0.03$ & & $-28.3 \pm 0.8$ & $45.1 \pm 8.6$\\
11023819-1501171 & $15.57 \pm 0.08$ & $15.02 \pm 0.09$ & $14.51 \pm 0.09$ & & 110238.15-150116.8 & $14.29 \pm 0.03$ & $14.02 \pm 0.04$ & & $-57.5 \pm 7.6$ & $20.5 \pm 7.4$\\
11023824-1616081 & $15.02 \pm 0.03$ & $14.39 \pm 0.05$ & $14.09 \pm 0.06$ & & 110238.31-161608.6 & $13.93 \pm 0.03$ & $13.70 \pm 0.04$ & & $80.5 \pm 6.8$ & $-47.6 \pm 7.8$\\
11023855+3733149 & $15.09 \pm 0.03$ & $14.55 \pm 0.05$ & $14.27 \pm 0.06$ & & 110238.49+373314.7 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $-56.4 \pm 4.8$ & $-15.7 \pm 6.6$\\
11023868+4518280 & $14.52 \pm 0.03$ & $13.95 \pm 0.04$ & $13.65 \pm 0.04$ & & 110238.72+451827.0 & $13.49 \pm 0.02$ & $13.27 \pm 0.03$ & & $43.3 \pm 4.2$ & $-92.3 \pm 8.2$\\
11023986-2507113 & $11.29 \pm 0.03$ & $10.74 \pm 0.03$ & $10.44 \pm 0.02$ & & 110239.80-250711.5 & $10.27 \pm 0.02$ & $10.08 \pm 0.02$ & & $-75.7 \pm 5.9$ & $-15.7 \pm 7.4$\\
11024096+2052137 & $15.93 \pm 0.07$ & $15.42 \pm 0.11$ & $15.10 \pm 0.12$ & & 110240.91+205213.3 & $14.89 \pm 0.03$ & $14.60 \pm 0.06$ & & $-47.3 \pm 8.7$ & $-29.7 \pm 10.3$\\
11024105-4127247 & $13.86 \pm 0.02$ & $13.29 \pm 0.03$ & $13.02 \pm 0.04$ & & 110241.03-412724.5 & $12.82 \pm 0.02$ & $12.64 \pm 0.02$ & & $-26.7 \pm 4.1$ & $17.0 \pm 6.4$\\
11024249+3424100 & $14.43 \pm 0.03$ & $13.84 \pm 0.03$ & $13.51 \pm 0.04$ & & 110242.32+342408.5 & $13.30 \pm 0.03$ & $13.05 \pm 0.03$ & & $-170.0 \pm 6.5$ & $-122.3 \pm 6.7$\\
11024297+6318486 & $15.65 \pm 0.06$ & $15.13 \pm 0.08$ & $14.72 \pm 0.10$ & & 110242.91+631848.0 & $14.45 \pm 0.03$ & $14.25 \pm 0.04$ & & $-36.8 \pm 3.1$ & $-52.2 \pm 10.4$\\
11024330+1629268 & $14.32 \pm 0.02$ & $13.73 \pm 0.03$ & $13.46 \pm 0.03$ & & 110243.30+162927.3 & $13.30 \pm 0.02$ & $13.07 \pm 0.03$ & & $-9.3 \pm 6.3$ & $43.3 \pm 7.4$\\
11024477-1918406 & $14.39 \pm 0.03$ & $13.78 \pm 0.04$ & $13.48 \pm 0.04$ & & 110244.79-191840.8 & $13.25 \pm 0.02$ & $13.08 \pm 0.03$ & & $31.3 \pm 6.3$ & $-21.7 \pm 6.3$\\
11024484-2532170 & $14.66 \pm 0.03$ & $14.00 \pm 0.03$ & $13.72 \pm 0.05$ & & 110244.77-253217.0 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $-90.0 \pm 6.7$ & $3.1 \pm 8.1$\\
11024538-1739386 & $15.54 \pm 0.06$ & $14.90 \pm 0.06$ & $14.34 \pm 0.08$ & & 110245.35-173939.3 & $14.10 \pm 0.03$ & $13.87 \pm 0.04$ & & $-35.1 \pm 6.8$ & $-61.5 \pm 8.1$\\
11024596-1624222 & $11.56 \pm 0.02$ & $10.99 \pm 0.02$ & $10.64 \pm 0.02$ & & 110245.79-162422.8 & $10.43 \pm 0.02$ & $10.23 \pm 0.02$ & & $-216.3 \pm 8.1$ & $-51.2 \pm 6.2$\\
11024637+1607486 & $16.08 \pm 0.07$ & $15.50 \pm 0.09$ & $15.15 \pm 0.12$ & & 110246.33+160747.7 & $14.98 \pm 0.03$ & $14.66 \pm 0.07$ & & $-43.7 \pm 10.8$ & $-72.2 \pm 13.1$\\
11024681+0010081 & $14.48 \pm 0.03$ & $13.74 \pm 0.04$ & $13.36 \pm 0.03$ & & 110246.76+001007.8 & $13.15 \pm 0.03$ & $12.93 \pm 0.03$ & & $-74.0 \pm 8.2$ & $-24.0 \pm 8.9$\\
11024691+1314594 & $15.07 \pm 0.04$ & $14.44 \pm 0.04$ & $14.11 \pm 0.05$ & & 110246.86+131459.3 & $13.92 \pm 0.03$ & $13.65 \pm 0.04$ & & $-60.7 \pm 6.3$ & $-13.1 \pm 7.0$\\
11024801+5311558 & $16.68 \pm 0.14$ & $15.97 \pm 0.21$ & $15.11 \pm 0.13$ & & 110247.93+531156.2 & $14.61 \pm 0.03$ & $14.42 \pm 0.04$ & & $-61.5 \pm 8.6$ & $29.9 \pm 22.4$\\
11024878-1448475 & $14.44 \pm 0.04$ & $13.81 \pm 0.03$ & $13.50 \pm 0.04$ & & 110248.72-144847.3 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $-68.9 \pm 6.5$ & $16.9 \pm 7.3$\\
11024998-3334042 & $14.98 \pm 0.04$ & $14.47 \pm 0.04$ & $14.11 \pm 0.05$ & & 110250.03-333405.1 & $13.91 \pm 0.03$ & $13.71 \pm 0.03$ & & $60.8 \pm 6.0$ & $-78.6 \pm 7.8$\\
11025269-2053417 & $14.88 \pm 0.03$ & $14.27 \pm 0.05$ & $13.96 \pm 0.05$ & & 110252.65-205342.8 & $13.71 \pm 0.03$ & $13.50 \pm 0.03$ & & $-47.1 \pm 5.9$ & $-93.3 \pm 8.1$\\
11025279+5517241 & $13.27 \pm 0.02$ & $12.62 \pm 0.02$ & $12.34 \pm 0.02$ & & 110252.72+551723.6 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $-52.9 \pm 3.1$ & $-44.7 \pm 7.1$\\
11025322-0316544 & $15.14 \pm 0.05$ & $14.62 \pm 0.07$ & $14.30 \pm 0.09$ & & 110253.20-031654.0 & $14.12 \pm 0.03$ & $13.86 \pm 0.04$ & & $-28.2 \pm 11.5$ & $39.2 \pm 8.1$\\
11025669-8429074 & $12.63 \pm 0.02$ & $12.05 \pm 0.02$ & $11.71 \pm 0.02$ & & 110256.21-842907.1 & $11.52 \pm 0.02$ & $11.30 \pm 0.02$ & & $-66.8 \pm 1.7$ & $22.6 \pm 8.6$\\
11025707-0615003 & $10.48 \pm 0.03$ & $9.92 \pm 0.03$ & $9.61 \pm 0.02$ & & 110256.72-061501.7 & $9.40 \pm 0.02$ & $9.22 \pm 0.02$ & & $-467.3 \pm 16.2$ & $-121.8 \pm 15.8$\\
11025860-0928237 & $15.45 \pm 0.05$ & $14.90 \pm 0.07$ & $14.61 \pm 0.09$ & & 110258.54-092823.7 & $14.42 \pm 0.03$ & $14.18 \pm 0.04$ & & $-79.6 \pm 9.9$ & $-5.7 \pm 17.2$\\
11025991+4420564 & $13.03 \pm 0.02$ & $12.47 \pm 0.02$ & $12.16 \pm 0.03$ & & 110300.01+442057.5 & $11.95 \pm 0.02$ & $11.75 \pm 0.02$ & & $95.1 \pm 4.1$ & $86.5 \pm 11.8$\\
11025991-2553304 & $13.38 \pm 0.03$ & $12.79 \pm 0.02$ & $12.52 \pm 0.02$ & & 110259.83-255330.1 & $12.33 \pm 0.03$ & $12.15 \pm 0.02$ & & $-102.4 \pm 6.4$ & $29.6 \pm 6.9$\\
11030117+4554306 & $14.94 \pm 0.03$ & $14.43 \pm 0.04$ & $14.11 \pm 0.05$ & & 110301.07+455428.4 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $-83.4 \pm 4.4$ & $-189.5 \pm 8.1$\\
11030314+0148262 & $14.15 \pm 0.03$ & $13.49 \pm 0.03$ & $13.19 \pm 0.03$ & & 110303.09+014826.0 & $13.04 \pm 0.02$ & $12.87 \pm 0.03$ & & $-62.8 \pm 8.1$ & $-21.0 \pm 7.9$\\
11030340-0158091 & $14.36 \pm 0.03$ & $13.81 \pm 0.03$ & $13.50 \pm 0.05$ & & 110303.38-015809.6 & $13.35 \pm 0.02$ & $13.12 \pm 0.03$ & & $-19.2 \pm 7.2$ & $-45.3 \pm 7.3$\\
11030413+0816527 & $14.86 \pm 0.04$ & $14.33 \pm 0.06$ & $14.02 \pm 0.06$ & & 110304.08+081652.2 & $13.81 \pm 0.03$ & $13.45 \pm 0.03$ & & $-67.2 \pm 10.0$ & $-48.5 \pm 7.8$\\
11030430+4739416 & $16.21 \pm 0.09$ & $15.66 \pm 0.12$ & $15.37 \pm 0.13$ & & 110304.24+473941.5 & $15.19 \pm 0.04$ & $14.95 \pm 0.06$ & & $-48.1 \pm 8.9$ & $-3.8 \pm 15.6$\\
11030446+6956582 & $15.16 \pm 0.04$ & $14.47 \pm 0.06$ & $14.14 \pm 0.06$ & & 110304.50+695657.6 & $13.93 \pm 0.02$ & $13.70 \pm 0.03$ & & $21.6 \pm 1.7$ & $-54.7 \pm 7.4$\\
11030531+2230218 & $14.51 \pm 0.03$ & $13.96 \pm 0.03$ & $13.67 \pm 0.04$ & & 110305.38+223021.4 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $71.8 \pm 5.6$ & $-31.0 \pm 6.9$\\
11030995-0050275 & $13.85 \pm 0.02$ & $13.30 \pm 0.03$ & $12.97 \pm 0.03$ & & 110309.90-005027.6 & $12.76 \pm 0.02$ & $12.54 \pm 0.03$ & & $-59.0 \pm 6.5$ & $-14.1 \pm 8.5$\\
11031006+3318480 & $12.67 \pm 0.02$ & $12.11 \pm 0.02$ & $11.79 \pm 0.02$ & & 110310.12+331848.1 & $11.63 \pm 0.02$ & $11.45 \pm 0.02$ & & $62.7 \pm 4.5$ & $7.2 \pm 6.4$\\
11031051-3632249 & $14.07 \pm 0.03$ & $13.49 \pm 0.03$ & $13.22 \pm 0.04$ & & 110310.46-363224.8 & $13.02 \pm 0.03$ & $12.84 \pm 0.03$ & & $-49.5 \pm 5.4$ & $7.3 \pm 7.1$\\
11031102+2146461 & $15.48 \pm 0.05$ & $14.80 \pm 0.05$ & $14.52 \pm 0.07$ & & 110310.98+214645.6 & $14.29 \pm 0.03$ & $14.11 \pm 0.05$ & & $-45.6 \pm 8.9$ & $-39.6 \pm 7.0$\\
11031381+5801536 & $16.45 \pm 0.10$ & $15.69 \pm 0.11$ & $15.39 \pm 0.15$ & & 110313.77+580152.2 & $15.15 \pm 0.04$ & $14.82 \pm 0.06$ & & $-26.1 \pm 6.5$ & $-126.9 \pm 19.9$\\
11031665-2205535 & $15.40 \pm 0.05$ & $14.83 \pm 0.06$ & $14.56 \pm 0.09$ & & 110316.62-220554.2 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $-35.6 \pm 6.6$ & $-65.1 \pm 7.6$\\
11031681+2715221 & $13.87 \pm 0.03$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 110316.72+271522.4 & $12.75 \pm 0.02$ & $12.55 \pm 0.03$ & & $-89.9 \pm 6.2$ & $23.0 \pm 8.7$\\
11031725-1302334 & $13.08 \pm 0.02$ & $12.52 \pm 0.03$ & $12.16 \pm 0.02$ & & 110317.18-130233.5 & $11.99 \pm 0.02$ & $11.78 \pm 0.02$ & & $-83.6 \pm 7.0$ & $-14.3 \pm 7.0$\\
11031732-2526112 & $13.83 \pm 0.02$ & $13.24 \pm 0.02$ & $12.91 \pm 0.03$ & & 110317.26-252611.9 & $12.73 \pm 0.02$ & $12.55 \pm 0.03$ & & $-76.7 \pm 6.2$ & $-70.0 \pm 7.9$\\
11031755-0637033 & $14.47 \pm 0.04$ & $13.80 \pm 0.03$ & $13.51 \pm 0.04$ & & 110317.47-063704.5 & $13.30 \pm 0.02$ & $13.08 \pm 0.03$ & & $-104.7 \pm 7.2$ & $-107.4 \pm 8.7$\\
11031806+2726184 & $15.73 \pm 0.06$ & $15.13 \pm 0.09$ & $14.73 \pm 0.10$ & & 110317.99+272618.8 & $14.52 \pm 0.03$ & $14.33 \pm 0.05$ & & $-75.7 \pm 7.1$ & $30.9 \pm 10.3$\\
11031859-1243486 & $15.65 \pm 0.06$ & $14.60 \pm 0.04$ & $14.02 \pm 0.07$ & & 110318.49-124348.1 & $13.50 \pm 0.03$ & $13.23 \pm 0.03$ & & $-125.2 \pm 7.5$ & $42.8 \pm 6.8$\\
11031957+1621561 & $13.27 \pm 0.02$ & $12.76 \pm 0.03$ & $12.48 \pm 0.02$ & & 110319.64+162154.9 & $12.32 \pm 0.02$ & $12.10 \pm 0.02$ & & $105.3 \pm 13.2$ & $-129.1 \pm 9.8$\\
11032224+1559454 & $15.07 \pm 0.04$ & $14.56 \pm 0.05$ & $14.26 \pm 0.06$ & & 110322.18+155945.3 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $-84.6 \pm 11.2$ & $-12.4 \pm 10.9$\\
11032253-8322520 & $14.58 \pm 0.03$ & $14.03 \pm 0.05$ & $13.54 \pm 0.04$ & & 110322.32-832251.8 & $13.34 \pm 0.02$ & $13.14 \pm 0.03$ & & $-36.1 \pm 1.0$ & $23.6 \pm 7.3$\\
11032328+1042186 & $12.57 \pm 0.02$ & $12.03 \pm 0.02$ & $11.70 \pm 0.02$ & & 110323.24+104217.3 & $11.52 \pm 0.02$ & $11.35 \pm 0.02$ & & $-43.5 \pm 7.5$ & $-115.6 \pm 13.2$\\
11032386-4202346 & $15.38 \pm 0.06$ & $14.73 \pm 0.07$ & $14.35 \pm 0.08$ & & 110323.49-420232.6 & $14.12 \pm 0.03$ & $13.76 \pm 0.03$ & & $-355.8 \pm 9.3$ & $171.6 \pm 8.7$\\
11032389-2331584 & $13.84 \pm 0.03$ & $13.27 \pm 0.02$ & $12.97 \pm 0.03$ & & 110323.73-233157.7 & $12.78 \pm 0.02$ & $12.56 \pm 0.03$ & & $-186.4 \pm 8.1$ & $62.3 \pm 8.1$\\
11032435-2128290 & $14.00 \pm 0.03$ & $13.43 \pm 0.03$ & $13.12 \pm 0.04$ & & 110324.29-212827.5 & $12.93 \pm 0.02$ & $12.69 \pm 0.03$ & & $-69.1 \pm 6.6$ & $127.6 \pm 7.8$\\
11032611-1342067 & $15.54 \pm 0.06$ & $14.92 \pm 0.05$ & $14.59 \pm 0.09$ & & 110326.15-134206.7 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $47.6 \pm 7.8$ & $-1.1 \pm 8.2$\\
11032735+4622274 & $14.17 \pm 0.02$ & $13.57 \pm 0.03$ & $13.30 \pm 0.03$ & & 110327.29+462227.5 & $13.13 \pm 0.02$ & $12.90 \pm 0.03$ & & $-55.7 \pm 3.8$ & $2.3 \pm 6.3$\\
11032811-1000459 & $15.45 \pm 0.06$ & $14.91 \pm 0.08$ & $14.63 \pm 0.10$ & & 110328.07-100045.4 & $14.46 \pm 0.03$ & $14.27 \pm 0.05$ & & $-46.7 \pm 9.1$ & $43.2 \pm 8.9$\\
11032826+6719042 & $14.44 \pm 0.03$ & $13.93 \pm 0.03$ & $13.64 \pm 0.04$ & & 110328.34+671904.0 & $13.42 \pm 0.02$ & $13.21 \pm 0.03$ & & $39.6 \pm 2.2$ & $-16.7 \pm 7.2$\\
11032956+3453567 & $13.80 \pm 0.02$ & $13.14 \pm 0.02$ & $12.84 \pm 0.03$ & & 110329.46+345356.2 & $12.65 \pm 0.02$ & $12.43 \pm 0.02$ & & $-98.5 \pm 5.2$ & $-39.7 \pm 6.0$\\
11033186+0050478 & $15.75 \pm 0.07$ & $15.18 \pm 0.09$ & $14.80 \pm 0.12$ & & 110331.81+005048.5 & $14.56 \pm 0.03$ & $14.38 \pm 0.05$ & & $-62.4 \pm 11.3$ & $64.8 \pm 15.1$\\
11033324-4057248 & $15.07 \pm 0.05$ & $14.47 \pm 0.06$ & $14.15 \pm 0.06$ & & 110333.17-405724.8 & $13.99 \pm 0.03$ & $13.72 \pm 0.03$ & & $-70.2 \pm 4.8$ & $-5.8 \pm 6.9$\\
11033401+0610535 & $13.55 \pm 0.03$ & $13.01 \pm 0.03$ & $12.70 \pm 0.03$ & & 110333.96+061052.6 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $-75.8 \pm 7.2$ & $-87.3 \pm 7.3$\\
11033470+5808035 & $14.50 \pm 0.03$ & $13.86 \pm 0.03$ & $13.51 \pm 0.04$ & & 110334.70+580803.1 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $4.9 \pm 2.7$ & $-37.0 \pm 7.3$\\
11033477+1630196 & $16.18 \pm 0.09$ & $15.63 \pm 0.13$ & $15.32 \pm 0.15$ & & 110334.68+163019.3 & $15.04 \pm 0.04$ & $14.82 \pm 0.07$ & & $-126.0 \pm 21.8$ & $-28.0 \pm 19.8$\\
11033554+4556143 & $14.69 \pm 0.03$ & $14.13 \pm 0.04$ & $13.86 \pm 0.04$ & & 110335.60+455614.1 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $52.9 \pm 4.1$ & $-19.9 \pm 6.7$\\
11033561+5735196 & $16.74 \pm 0.13$ & $16.10 \pm 0.14$ & $15.65 \pm 0.21$ & & 110335.53+573519.8 & $15.18 \pm 0.04$ & $15.00 \pm 0.06$ & & $-58.3 \pm 7.2$ & $15.6 \pm 25.6$\\
11033615+2225041 & $15.15 \pm 0.04$ & $14.51 \pm 0.05$ & $14.20 \pm 0.05$ & & 110336.09+222504.3 & $13.95 \pm 0.03$ & $13.71 \pm 0.04$ & & $-68.0 \pm 6.4$ & $12.8 \pm 7.2$\\
11033623+0917340 & $14.33 \pm 0.04$ & $13.74 \pm 0.04$ & $13.46 \pm 0.04$ & & 110336.14+091733.6 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $-127.6 \pm 19.4$ & $-35.4 \pm 17.8$\\
11033690+2407353 & $11.97 \pm 0.02$ & $11.42 \pm 0.02$ & $11.14 \pm 0.02$ & & 110336.92+240734.1 & $10.95 \pm 0.02$ & $10.75 \pm 0.02$ & & $14.5 \pm 11.6$ & $-95.6 \pm 13.3$\\
11033707+7422575 & $12.43 \pm 0.02$ & $11.81 \pm 0.02$ & $11.51 \pm 0.02$ & & 110336.86+742257.0 & $11.32 \pm 0.02$ & $11.14 \pm 0.02$ & & $-74.2 \pm 2.0$ & $-46.8 \pm 6.3$\\
11033810+5247497 & $14.87 \pm 0.04$ & $14.28 \pm 0.04$ & $14.00 \pm 0.05$ & & 110338.08+524749.0 & $13.82 \pm 0.03$ & $13.64 \pm 0.03$ & & $-18.6 \pm 3.3$ & $-60.9 \pm 7.6$\\
11033873+3859461 & $15.21 \pm 0.05$ & $14.68 \pm 0.09$ & $14.29 \pm 0.07$ & & 110338.69+385945.8 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $-45.8 \pm 6.2$ & $-25.6 \pm 9.4$\\
11034025-2641113 & $14.84 \pm 0.04$ & $14.20 \pm 0.05$ & $13.91 \pm 0.05$ & & 110340.20-264111.3 & $13.76 \pm 0.03$ & $13.51 \pm 0.03$ & & $-60.6 \pm 6.1$ & $-7.2 \pm 7.1$\\
11034096+3130050 & $14.72 \pm 0.03$ & $14.21 \pm 0.04$ & $13.94 \pm 0.05$ & & 110340.89+313005.4 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $-72.6 \pm 5.2$ & $36.4 \pm 6.5$\\
11034226+1741193 & $10.65 \pm 0.03$ & $10.08 \pm 0.03$ & $9.80 \pm 0.02$ & & 110342.22+174119.0 & $9.60 \pm 0.02$ & $9.42 \pm 0.02$ & & $-60.6 \pm 8.5$ & $-26.9 \pm 8.1$\\
11034329-2006047 & $16.01 \pm 0.07$ & $15.33 \pm 0.07$ & $15.01 \pm 0.15$ & & 110343.26-200605.0 & $14.77 \pm 0.03$ & $14.50 \pm 0.06$ & & $-43.2 \pm 8.3$ & $-25.3 \pm 9.4$\\
11034414-1028195 & $13.83 \pm 0.03$ & $13.26 \pm 0.03$ & $12.95 \pm 0.03$ & & 110344.11-102820.0 & $12.77 \pm 0.02$ & $12.55 \pm 0.02$ & & $-40.1 \pm 6.5$ & $-48.5 \pm 6.7$\\
11034492+3833384 & $16.41 \pm 0.14$ & $15.60 \pm 0.16$ & $14.84 \pm 0.12$ & & 110344.81+383338.6 & $14.26 \pm 0.03$ & $13.99 \pm 0.04$ & & $-119.3 \pm 10.4$ & $16.5 \pm 14.2$\\
11034658+6109345 & $13.95 \pm 0.02$ & $13.37 \pm 0.03$ & $13.08 \pm 0.03$ & & 110346.55+610933.5 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $-18.9 \pm 2.2$ & $-88.5 \pm 16.3$\\
11034714-0025208 & $13.08 \pm 0.03$ & $12.55 \pm 0.02$ & $12.24 \pm 0.02$ & & 110347.18-002521.6 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $49.8 \pm 11.7$ & $-64.2 \pm 8.6$\\
11034793-3528470 & $13.33 \pm 0.03$ & $12.80 \pm 0.02$ & $12.52 \pm 0.02$ & & 110347.74-352848.1 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-220.0 \pm 7.3$ & $-107.9 \pm 7.3$\\
11034804+3514258 & $14.20 \pm 0.02$ & $13.58 \pm 0.03$ & $13.29 \pm 0.03$ & & 110348.10+351424.9 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $54.4 \pm 4.9$ & $-72.8 \pm 6.2$\\
11034950-3409445 & $15.70 \pm 0.06$ & $15.02 \pm 0.06$ & $14.53 \pm 0.08$ & & 110349.46-340944.7 & $14.23 \pm 0.03$ & $13.93 \pm 0.04$ & & $-50.1 \pm 6.4$ & $-14.0 \pm 7.9$\\
11035041+2350339 & $14.60 \pm 0.03$ & $14.04 \pm 0.04$ & $13.69 \pm 0.04$ & & 110350.35+235033.8 & $13.48 \pm 0.02$ & $13.22 \pm 0.03$ & & $-65.5 \pm 6.0$ & $-5.3 \pm 11.0$\\
11035041-1906550 & $14.73 \pm 0.02$ & $14.19 \pm 0.04$ & $13.87 \pm 0.06$ & & 110350.40-190654.6 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $-13.0 \pm 6.3$ & $38.9 \pm 7.0$\\
11035071-0208596 & $13.48 \pm 0.02$ & $12.89 \pm 0.03$ & $12.60 \pm 0.02$ & & 110350.75-020900.4 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $49.3 \pm 15.0$ & $-73.8 \pm 7.1$\\
11035165-3711483 & $12.42 \pm 0.02$ & $11.84 \pm 0.02$ & $11.54 \pm 0.02$ & & 110351.58-371148.3 & $11.34 \pm 0.02$ & $11.11 \pm 0.02$ & & $-76.4 \pm 4.7$ & $1.0 \pm 6.3$\\
11035270+2122437 & $14.52 \pm 0.03$ & $13.96 \pm 0.03$ & $13.69 \pm 0.04$ & & 110352.59+212244.4 & $13.44 \pm 0.03$ & $13.27 \pm 0.03$ & & $-119.1 \pm 7.1$ & $54.8 \pm 6.9$\\
11035337+2620596 & $15.35 \pm 0.05$ & $14.82 \pm 0.07$ & $14.54 \pm 0.08$ & & 110353.33+262058.6 & $14.29 \pm 0.03$ & $14.09 \pm 0.04$ & & $-41.2 \pm 6.8$ & $-82.2 \pm 8.3$\\
11035371+3246590 & $14.49 \pm 0.03$ & $13.91 \pm 0.03$ & $13.62 \pm 0.04$ & & 110353.65+324657.8 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $-69.6 \pm 8.2$ & $-99.4 \pm 6.6$\\
11035418+2417483 & $11.43 \pm 0.02$ & $10.83 \pm 0.02$ & $10.50 \pm 0.02$ & & 110353.69+241743.2 & $10.28 \pm 0.02$ & $10.08 \pm 0.02$ & & $-538.7 \pm 14.6$ & $-412.3 \pm 13.8$\\
11035482+6318359 & $15.54 \pm 0.05$ & $14.95 \pm 0.07$ & $14.66 \pm 0.09$ & & 110354.75+631835.6 & $14.42 \pm 0.03$ & $14.23 \pm 0.04$ & & $-39.8 \pm 2.9$ & $-23.4 \pm 8.2$\\
11035527+3543076 & $15.29 \pm 0.04$ & $14.78 \pm 0.05$ & $14.43 \pm 0.08$ & & 110355.24+354307.5 & $14.24 \pm 0.03$ & $14.04 \pm 0.04$ & & $-35.1 \pm 5.4$ & $-9.1 \pm 7.5$\\
11035728+3644243 & $12.58 \pm 0.02$ & $12.00 \pm 0.03$ & $11.69 \pm 0.03$ & & 110357.34+364424.2 & $11.45 \pm 0.02$ & $11.25 \pm 0.02$ & & $64.4 \pm 4.9$ & $-9.9 \pm 6.5$\\
11035873-4156475 & $13.54 \pm 0.02$ & $13.03 \pm 0.03$ & $12.58 \pm 0.03$ & & 110358.70-415647.7 & $12.38 \pm 0.02$ & $12.11 \pm 0.02$ & & $-30.9 \pm 4.3$ & $-14.3 \pm 7.8$\\
11035948+2258583 & $14.37 \pm 0.03$ & $13.83 \pm 0.04$ & $13.52 \pm 0.03$ & & 110359.50+225857.6 & $13.29 \pm 0.03$ & $13.10 \pm 0.03$ & & $30.7 \pm 7.3$ & $-63.9 \pm 11.8$\\
11040127+1959217 & $14.38 \pm 0.02$ & $13.48 \pm 0.03$ & $12.95 \pm 0.03$ & & 110401.31+195922.9 & $12.35 \pm 0.02$ & $12.08 \pm 0.02$ & & $61.6 \pm 7.3$ & $117.1 \pm 9.2$\\
11040297+3718165 & $15.50 \pm 0.07$ & $14.82 \pm 0.08$ & $14.48 \pm 0.09$ & & 110403.00+371816.2 & $14.32 \pm 0.03$ & $14.16 \pm 0.04$ & & $33.9 \pm 6.1$ & $-25.7 \pm 9.4$\\
11040325+1721153 & $13.41 \pm 0.02$ & $12.86 \pm 0.02$ & $12.58 \pm 0.02$ & & 110403.17+172114.7 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-93.9 \pm 5.7$ & $-52.5 \pm 6.5$\\
11040467-3941267 & $14.26 \pm 0.04$ & $13.71 \pm 0.04$ & $13.41 \pm 0.04$ & & 110404.72-394126.6 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $44.5 \pm 4.4$ & $6.2 \pm 6.5$\\
11040469+1233382 & $12.87 \pm 0.02$ & $12.30 \pm 0.02$ & $12.00 \pm 0.02$ & & 110404.41+123337.9 & $11.81 \pm 0.02$ & $11.60 \pm 0.02$ & & $-315.4 \pm 8.9$ & $-27.1 \pm 5.7$\\
11040594-2206575 & $14.88 \pm 0.04$ & $14.32 \pm 0.05$ & $14.02 \pm 0.06$ & & 110405.89-220657.2 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $-60.6 \pm 6.4$ & $28.0 \pm 7.8$\\
11040749+0251494 & $15.73 \pm 0.09$ & $15.17 \pm 0.10$ & $14.87 \pm 0.13$ & & 110407.46+025148.9 & $14.71 \pm 0.03$ & $14.54 \pm 0.06$ & & $-41.5 \pm 10.3$ & $-42.7 \pm 10.0$\\
11040786-4112554 & $14.15 \pm 0.03$ & $13.59 \pm 0.03$ & $13.28 \pm 0.04$ & & 110407.76-411255.5 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $-99.2 \pm 4.7$ & $-8.6 \pm 6.6$\\
11040997+4521235 & $13.16 \pm 0.02$ & $12.60 \pm 0.02$ & $12.29 \pm 0.02$ & & 110409.91+452121.4 & $12.11 \pm 0.02$ & $11.89 \pm 0.02$ & & $-59.1 \pm 3.7$ & $-181.6 \pm 7.4$\\
11041009-2427552 & $15.80 \pm 0.07$ & $15.25 \pm 0.08$ & $14.95 \pm 0.13$ & & 110410.02-242754.9 & $14.66 \pm 0.03$ & $14.45 \pm 0.05$ & & $-79.8 \pm 7.5$ & $24.3 \pm 8.6$\\
11041013-1536327 & $14.51 \pm 0.04$ & $13.91 \pm 0.04$ & $13.59 \pm 0.05$ & & 110410.19-153633.5 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $76.7 \pm 6.6$ & $-67.7 \pm 7.6$\\
11041113+3009298 & $15.04 \pm 0.04$ & $14.38 \pm 0.04$ & $14.08 \pm 0.06$ & & 110411.12+300929.3 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $-10.8 \pm 5.3$ & $-40.7 \pm 7.9$\\
11041208-2452083 & $15.52 \pm 0.05$ & $14.76 \pm 0.05$ & $14.33 \pm 0.05$ & & 110412.03-245208.9 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $-60.5 \pm 6.3$ & $-53.4 \pm 7.3$\\
11041220+1410561 & $14.68 \pm 0.03$ & $14.13 \pm 0.04$ & $13.81 \pm 0.04$ & & 110412.12+141056.0 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $-83.8 \pm 6.2$ & $-9.5 \pm 6.2$\\
11041238-3617116 & $14.39 \pm 0.03$ & $13.87 \pm 0.04$ & $13.56 \pm 0.04$ & & 110412.32-361712.2 & $13.39 \pm 0.03$ & $13.17 \pm 0.03$ & & $-63.5 \pm 5.4$ & $-55.4 \pm 6.9$\\
11041323+1254472 & $15.61 \pm 0.06$ & $14.97 \pm 0.06$ & $14.69 \pm 0.08$ & & 110413.19+125447.3 & $14.43 \pm 0.03$ & $14.21 \pm 0.05$ & & $-50.3 \pm 7.5$ & $6.7 \pm 7.8$\\
11041367-3438014 & $15.82 \pm 0.06$ & $15.23 \pm 0.06$ & $14.76 \pm 0.11$ & & 110413.64-343802.0 & $14.48 \pm 0.03$ & $14.20 \pm 0.04$ & & $-34.1 \pm 6.2$ & $-54.6 \pm 9.0$\\
11041369+5903381 & $16.29 \pm 0.09$ & $15.68 \pm 0.10$ & $15.36 \pm 0.15$ & & 110413.77+590338.1 & $15.12 \pm 0.03$ & $14.85 \pm 0.06$ & & $56.2 \pm 5.4$ & $6.0 \pm 17.9$\\
11041522+7435089 & $15.03 \pm 0.04$ & $14.40 \pm 0.04$ & $14.09 \pm 0.06$ & & 110415.09+743508.8 & $13.93 \pm 0.03$ & $13.76 \pm 0.03$ & & $-47.1 \pm 1.7$ & $-6.4 \pm 7.6$\\
11041686-1356539 & $14.64 \pm 0.03$ & $14.10 \pm 0.04$ & $13.82 \pm 0.05$ & & 110416.86-135656.5 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $-7.0 \pm 7.1$ & $-223.5 \pm 8.5$\\
11041809-0747038 & $13.90 \pm 0.02$ & $13.23 \pm 0.04$ & $12.84 \pm 0.03$ & & 110418.10-074705.1 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $14.5 \pm 9.5$ & $-119.8 \pm 7.1$\\
11041900-0547182 & $13.32 \pm 0.02$ & $12.73 \pm 0.02$ & $12.38 \pm 0.02$ & & 110418.97-054718.5 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $-39.7 \pm 6.2$ & $-31.3 \pm 14.1$\\
11041930+6242080 & $14.44 \pm 0.03$ & $13.92 \pm 0.03$ & $13.54 \pm 0.04$ & & 110419.23+624207.7 & $13.33 \pm 0.02$ & $13.14 \pm 0.03$ & & $-42.1 \pm 2.3$ & $-32.7 \pm 7.3$\\
11041944-8720112 & $15.65 \pm 0.07$ & $14.92 \pm 0.09$ & $14.57 \pm 0.11$ & & 110418.77-872011.7 & $14.31 \pm 0.03$ & $14.14 \pm 0.04$ & & $-44.9 \pm 1.1$ & $-40.9 \pm 9.4$\\
11042026-2953455 & $15.55 \pm 0.06$ & $14.79 \pm 0.06$ & $14.49 \pm 0.09$ & & 110420.21-295345.6 & $14.29 \pm 0.03$ & $14.09 \pm 0.04$ & & $-51.6 \pm 6.7$ & $-15.3 \pm 7.7$\\
11042030-1913563 & $14.21 \pm 0.02$ & $13.59 \pm 0.02$ & $13.29 \pm 0.04$ & & 110420.23-191356.2 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $-90.4 \pm 6.4$ & $10.1 \pm 6.5$\\
11042059-8436074 & $14.43 \pm 0.03$ & $13.84 \pm 0.03$ & $13.45 \pm 0.04$ & & 110419.60-843607.5 & $13.25 \pm 0.02$ & $13.02 \pm 0.02$ & & $-135.9 \pm 3.3$ & $-13.9 \pm 8.8$\\
11042068+0359380 & $14.33 \pm 0.03$ & $13.70 \pm 0.03$ & $13.37 \pm 0.04$ & & 110420.62+035936.6 & $13.15 \pm 0.03$ & $12.98 \pm 0.03$ & & $-89.3 \pm 12.4$ & $-132.6 \pm 8.7$\\
11042260+4517538 & $16.37 \pm 0.11$ & $15.86 \pm 0.14$ & $15.37 \pm 0.15$ & & 110422.89+451754.7 & $14.83 \pm 0.03$ & $14.50 \pm 0.05$ & & $258.5 \pm 10.9$ & $73.8 \pm 19.1$\\
11042267+2339387 & $14.41 \pm 0.04$ & $13.87 \pm 0.04$ & $13.55 \pm 0.05$ & & 110422.63+233938.7 & $13.33 \pm 0.02$ & $13.07 \pm 0.03$ & & $-47.9 \pm 7.2$ & $5.7 \pm 13.4$\\
11042392+4445516 & $15.08 \pm 0.04$ & $14.56 \pm 0.06$ & $14.22 \pm 0.05$ & & 110423.96+444552.1 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $30.6 \pm 4.3$ & $43.4 \pm 7.1$\\
11042471+6322415 & $16.45 \pm 0.11$ & $15.80 \pm 0.15$ & $15.22 \pm 0.15$ & & 110424.87+632242.3 & $14.88 \pm 0.03$ & $14.52 \pm 0.05$ & & $92.5 \pm 5.0$ & $73.9 \pm 19.3$\\
11042526+2740441 & $14.36 \pm 0.03$ & $13.72 \pm 0.03$ & $13.42 \pm 0.04$ & & 110425.14+274044.2 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $-126.6 \pm 12.0$ & $14.5 \pm 6.1$\\
11042658-3017356 & $14.21 \pm 0.03$ & $13.54 \pm 0.03$ & $13.24 \pm 0.03$ & & 110426.52-301736.6 & $13.07 \pm 0.02$ & $12.90 \pm 0.03$ & & $-67.4 \pm 5.8$ & $-93.0 \pm 7.4$\\
11042663-2705455 & $14.33 \pm 0.02$ & $13.77 \pm 0.03$ & $13.50 \pm 0.04$ & & 110426.66-270545.9 & $13.28 \pm 0.03$ & $13.05 \pm 0.03$ & & $26.6 \pm 5.6$ & $-35.0 \pm 6.7$\\
11042816-1845227 & $13.01 \pm 0.03$ & $12.38 \pm 0.02$ & $12.02 \pm 0.02$ & & 110428.08-184522.6 & $11.80 \pm 0.02$ & $11.58 \pm 0.02$ & & $-101.6 \pm 6.3$ & $5.7 \pm 7.9$\\
11042908+4943054 & $15.76 \pm 0.06$ & $14.95 \pm 0.08$ & $14.68 \pm 0.09$ & & 110429.03+494304.8 & $14.49 \pm 0.03$ & $14.24 \pm 0.04$ & & $-37.4 \pm 13.8$ & $-52.8 \pm 9.0$\\
11043054+1927382 & $14.54 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.04$ & & 110430.49+192738.1 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $-52.0 \pm 6.4$ & $-5.8 \pm 8.2$\\
11043139+7456007 & $15.02 \pm 0.04$ & $14.47 \pm 0.05$ & $14.15 \pm 0.07$ & & 110431.40+745600.2 & $13.97 \pm 0.03$ & $13.72 \pm 0.03$ & & $5.0 \pm 1.2$ & $-45.1 \pm 8.4$\\
11043158+2857022 & $14.34 \pm 0.03$ & $13.80 \pm 0.05$ & $13.52 \pm 0.04$ & & 110431.55+285701.6 & $13.31 \pm 0.02$ & $13.11 \pm 0.03$ & & $-28.9 \pm 7.2$ & $-62.1 \pm 10.9$\\
11043240+5620479 & $13.87 \pm 0.02$ & $13.28 \pm 0.03$ & $12.98 \pm 0.03$ & & 110432.35+562048.1 & $12.83 \pm 0.02$ & $12.62 \pm 0.02$ & & $-35.8 \pm 2.7$ & $13.4 \pm 10.3$\\
11043249+1859496 & $12.86 \pm 0.02$ & $12.28 \pm 0.02$ & $11.97 \pm 0.02$ & & 110432.39+185949.8 & $11.80 \pm 0.02$ & $11.62 \pm 0.02$ & & $-110.9 \pm 5.7$ & $18.3 \pm 17.0$\\
11043314-3945580 & $15.13 \pm 0.05$ & $14.48 \pm 0.05$ & $14.21 \pm 0.07$ & & 110433.08-394557.7 & $14.04 \pm 0.03$ & $13.82 \pm 0.03$ & & $-59.6 \pm 5.0$ & $20.0 \pm 7.1$\\
11043320-4127382 & $14.38 \pm 0.03$ & $13.84 \pm 0.04$ & $13.51 \pm 0.04$ & & 110433.13-412737.9 & $13.34 \pm 0.02$ & $13.16 \pm 0.03$ & & $-65.5 \pm 4.5$ & $20.8 \pm 7.3$\\
11043344+8556073 & $15.72 \pm 0.08$ & $14.94 \pm 0.10$ & $14.66 \pm 0.12$ & & 110433.11+855607.2 & $14.20 \pm 0.03$ & $14.02 \pm 0.03$ & & $-31.4 \pm 0.8$ & $-8.8 \pm 8.5$\\
11043351-0510439 & $13.37 \pm 0.03$ & $12.74 \pm 0.02$ & $12.31 \pm 0.02$ & & 110433.42-051044.6 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $-103.9 \pm 8.0$ & $-53.1 \pm 7.0$\\
11043497-0034476 & $14.80 \pm 0.04$ & $14.26 \pm 0.05$ & $13.91 \pm 0.06$ & & 110434.94-003448.3 & $13.71 \pm 0.03$ & $13.52 \pm 0.04$ & & $-30.1 \pm 8.3$ & $-64.3 \pm 7.2$\\
11043543-3010030 & $14.97 \pm 0.04$ & $14.43 \pm 0.04$ & $14.10 \pm 0.06$ & & 110435.36-301002.6 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $-88.3 \pm 6.5$ & $36.4 \pm 7.7$\\
11043595+2616229 & $15.36 \pm 0.05$ & $14.83 \pm 0.09$ & $14.55 \pm 0.08$ & & 110435.85+261622.3 & $14.40 \pm 0.03$ & $14.17 \pm 0.04$ & & $-128.0 \pm 8.9$ & $-59.4 \pm 8.6$\\
11043629+3937451 & $14.39 \pm 0.03$ & $13.69 \pm 0.04$ & $13.30 \pm 0.04$ & & 110436.16+393744.8 & $13.02 \pm 0.02$ & $12.78 \pm 0.03$ & & $-146.1 \pm 6.6$ & $-24.8 \pm 12.7$\\
11043683+3838275 & $15.79 \pm 0.07$ & $15.28 \pm 0.12$ & $14.88 \pm 0.12$ & & 110436.88+383827.1 & $14.72 \pm 0.03$ & $14.54 \pm 0.05$ & & $49.8 \pm 8.2$ & $-43.6 \pm 11.7$\\
11043715-1406412 & $14.88 \pm 0.04$ & $14.15 \pm 0.04$ & $13.87 \pm 0.06$ & & 110437.13-140641.8 & $13.64 \pm 0.03$ & $13.39 \pm 0.03$ & & $-29.9 \pm 6.6$ & $-48.5 \pm 6.9$\\
11043772+4112361 & $15.74 \pm 0.07$ & $15.18 \pm 0.10$ & $14.75 \pm 0.10$ & & 110437.65+411235.5 & $14.52 \pm 0.03$ & $14.27 \pm 0.04$ & & $-77.6 \pm 6.4$ & $-51.1 \pm 9.6$\\
11043792+1632415 & $16.10 \pm 0.07$ & $15.44 \pm 0.10$ & $15.06 \pm 0.11$ & & 110437.91+163242.4 & $14.84 \pm 0.03$ & $14.48 \pm 0.05$ & & $-7.2 \pm 13.6$ & $69.6 \pm 9.6$\\
11044059+4512283 & $14.02 \pm 0.03$ & $13.49 \pm 0.03$ & $13.23 \pm 0.03$ & & 110440.51+451227.2 & $13.06 \pm 0.02$ & $12.78 \pm 0.03$ & & $-76.3 \pm 4.0$ & $-97.3 \pm 6.7$\\
11044140+4129271 & $15.99 \pm 0.09$ & $15.41 \pm 0.13$ & $15.11 \pm 0.14$ & & 110441.44+412926.7 & $14.92 \pm 0.03$ & $14.63 \pm 0.05$ & & $43.0 \pm 8.1$ & $-37.8 \pm 11.6$\\
11044143+5730049 & $15.18 \pm 0.04$ & $14.56 \pm 0.04$ & $14.26 \pm 0.05$ & & 110441.34+573004.7 & $14.06 \pm 0.03$ & $13.89 \pm 0.03$ & & $-61.0 \pm 3.3$ & $-21.4 \pm 7.1$\\
11044350+1624362 & $14.87 \pm 0.03$ & $14.11 \pm 0.04$ & $13.78 \pm 0.04$ & & 110443.46+162435.1 & $13.44 \pm 0.03$ & $13.11 \pm 0.03$ & & $-43.4 \pm 14.3$ & $-82.0 \pm 6.4$\\
11044407+2238230 & $14.25 \pm 0.02$ & $13.70 \pm 0.03$ & $13.38 \pm 0.03$ & & 110443.98+223821.4 & $13.21 \pm 0.03$ & $12.96 \pm 0.03$ & & $-106.5 \pm 5.7$ & $-125.5 \pm 9.9$\\
11044441+5816460 & $16.85 \pm 0.14$ & $16.16 \pm 0.15$ & $15.74 \pm 0.20$ & & 110444.32+581647.3 & $15.59 \pm 0.04$ & $15.41 \pm 0.09$ & & $-58.3 \pm 7.9$ & $119.9 \pm 24.9$\\
11044483+3317173 & $15.25 \pm 0.04$ & $14.72 \pm 0.06$ & $14.44 \pm 0.08$ & & 110444.75+331717.6 & $14.00 \pm 0.03$ & $13.78 \pm 0.04$ & & $-75.0 \pm 5.6$ & $23.8 \pm 7.2$\\
11044680+7625224 & $13.00 \pm 0.02$ & $12.44 \pm 0.02$ & $12.16 \pm 0.02$ & & 110446.89+762522.2 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $28.1 \pm 1.1$ & $-19.9 \pm 6.4$\\
11044705-2332041 & $16.23 \pm 0.10$ & $15.67 \pm 0.14$ & $15.25 \pm 0.17$ & & 110446.97-233202.6 & $14.91 \pm 0.03$ & $14.70 \pm 0.06$ & & $-96.8 \pm 17.0$ & $129.8 \pm 20.7$\\
11044745+7427025 & $16.00 \pm 0.09$ & $15.38 \pm 0.12$ & $15.00 \pm 0.15$ & & 110447.50+742703.1 & $14.72 \pm 0.03$ & $14.50 \pm 0.04$ & & $16.3 \pm 1.6$ & $53.0 \pm 9.8$\\
11044796-0610311 & $14.93 \pm 0.04$ & $14.29 \pm 0.03$ & $14.01 \pm 0.06$ & & 110447.93-061031.5 & $13.83 \pm 0.03$ & $13.60 \pm 0.04$ & & $-52.6 \pm 10.2$ & $-37.8 \pm 9.5$\\
11044847-1428403 & $14.38 \pm 0.04$ & $13.81 \pm 0.04$ & $13.38 \pm 0.05$ & & 110448.21-142839.2 & $13.18 \pm 0.03$ & $12.93 \pm 0.03$ & & $-326.4 \pm 10.1$ & $102.4 \pm 7.7$\\
11044903+1951233 & $15.01 \pm 0.04$ & $14.38 \pm 0.04$ & $14.05 \pm 0.04$ & & 110448.97+195123.4 & $13.85 \pm 0.03$ & $13.66 \pm 0.04$ & & $-63.7 \pm 7.1$ & $4.3 \pm 7.2$\\
11044945+3924410 & $14.40 \pm 0.04$ & $13.77 \pm 0.04$ & $13.44 \pm 0.04$ & & 110449.29+392440.5 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $-167.2 \pm 6.6$ & $-49.8 \pm 12.0$\\
11045001-0702526 & $12.88 \pm 0.02$ & $12.28 \pm 0.02$ & $11.96 \pm 0.02$ & & 110449.89-070253.1 & $11.75 \pm 0.02$ & $11.56 \pm 0.02$ & & $-185.4 \pm 8.9$ & $-52.0 \pm 8.4$\\
11045093+1918591 & $13.34 \pm 0.02$ & $12.76 \pm 0.02$ & $12.45 \pm 0.02$ & & 110450.90+191858.9 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $-41.3 \pm 5.9$ & $-17.1 \pm 8.6$\\
11045118-0735598 & $14.13 \pm 0.03$ & $13.59 \pm 0.03$ & $13.31 \pm 0.03$ & & 110451.13-073600.0 & $13.12 \pm 0.02$ & $12.95 \pm 0.03$ & & $-81.8 \pm 9.7$ & $-28.0 \pm 8.8$\\
11045191-0039266 & $14.79 \pm 0.04$ & $14.14 \pm 0.02$ & $13.82 \pm 0.05$ & & 110451.84-003926.7 & $13.66 \pm 0.03$ & $13.49 \pm 0.03$ & & $-88.2 \pm 8.5$ & $-15.5 \pm 6.9$\\
11045233+0543417 & $15.88 \pm 0.09$ & $15.18 \pm 0.11$ & $14.80 \pm 0.14$ & & 110452.30+054342.2 & $14.55 \pm 0.03$ & $14.21 \pm 0.05$ & & $-46.6 \pm 10.7$ & $46.7 \pm 10.1$\\
11045281-3442332 & $12.76 \pm 0.02$ & $12.20 \pm 0.03$ & $11.91 \pm 0.02$ & & 110452.72-344234.1 & $11.72 \pm 0.02$ & $11.51 \pm 0.02$ & & $-108.7 \pm 5.6$ & $-85.2 \pm 7.1$\\
11045303-2955311 & $14.17 \pm 0.03$ & $13.59 \pm 0.03$ & $13.24 \pm 0.03$ & & 110452.91-295531.1 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $-149.4 \pm 6.7$ & $2.3 \pm 7.1$\\
11045380-0036105 & $16.01 \pm 0.07$ & $15.44 \pm 0.10$ & $14.92 \pm 0.12$ & & 110453.74-003611.1 & $14.72 \pm 0.03$ & $14.49 \pm 0.05$ & & $-80.8 \pm 10.2$ & $-47.6 \pm 9.0$\\
11045490-0842334 & $15.73 \pm 0.06$ & $15.16 \pm 0.06$ & $14.85 \pm 0.11$ & & 110454.87-084233.2 & $14.68 \pm 0.03$ & $14.47 \pm 0.05$ & & $-50.6 \pm 10.4$ & $19.3 \pm 12.6$\\
11045642-0028354 & $13.10 \pm 0.02$ & $12.50 \pm 0.02$ & $12.14 \pm 0.02$ & & 110456.43-002835.8 & $11.98 \pm 0.02$ & $11.76 \pm 0.02$ & & $11.7 \pm 7.8$ & $-35.0 \pm 6.3$\\
11045687-2334592 & $15.15 \pm 0.05$ & $14.65 \pm 0.05$ & $14.37 \pm 0.08$ & & 110456.90-233459.4 & $14.15 \pm 0.03$ & $13.89 \pm 0.04$ & & $35.3 \pm 6.5$ & $-24.5 \pm 8.1$\\
11045705-3246575 & $12.11 \pm 0.03$ & $11.60 \pm 0.02$ & $11.33 \pm 0.02$ & & 110457.00-324658.2 & $11.15 \pm 0.02$ & $10.96 \pm 0.02$ & & $-61.5 \pm 5.3$ & $-72.4 \pm 6.9$\\
11045825+2026217 & $13.72 \pm 0.02$ & $13.17 \pm 0.03$ & $12.90 \pm 0.02$ & & 110458.19+202621.1 & $12.70 \pm 0.02$ & $12.53 \pm 0.03$ & & $-69.1 \pm 6.1$ & $-48.9 \pm 6.0$\\
11045844+6802382 & $15.05 \pm 0.04$ & $14.54 \pm 0.06$ & $14.25 \pm 0.08$ & & 110458.35+680238.0 & $14.09 \pm 0.03$ & $13.91 \pm 0.03$ & & $-44.2 \pm 2.1$ & $-17.8 \pm 9.2$\\
11045969+5230496 & $14.13 \pm 0.02$ & $13.61 \pm 0.03$ & $13.30 \pm 0.03$ & & 110459.73+523049.2 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $35.5 \pm 5.4$ & $-39.5 \pm 7.2$\\
11050038-1229349 & $12.30 \pm 0.02$ & $11.70 \pm 0.02$ & $11.38 \pm 0.02$ & & 110500.26-122935.6 & $11.18 \pm 0.02$ & $11.02 \pm 0.02$ & & $-149.1 \pm 8.1$ & $-60.3 \pm 7.8$\\
11050377-3137352 & $16.45 \pm 0.12$ & $15.78 \pm 0.11$ & $15.48 \pm 0.19$ & & 110503.70-313734.9 & $15.30 \pm 0.04$ & $15.05 \pm 0.07$ & & $-86.1 \pm 14.9$ & $27.4 \pm 21.6$\\
11050434-4149352 & $15.14 \pm 0.05$ & $14.51 \pm 0.06$ & $14.17 \pm 0.08$ & & 110504.30-414934.6 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $-44.8 \pm 5.4$ & $51.9 \pm 8.0$\\
11050489-0125400 & $13.16 \pm 0.03$ & $12.57 \pm 0.02$ & $12.16 \pm 0.02$ & & 110504.78-012540.0 & $11.99 \pm 0.02$ & $11.79 \pm 0.02$ & & $-151.5 \pm 12.2$ & $1.9 \pm 6.9$\\
11050556-2956118 & $15.35 \pm 0.05$ & $14.80 \pm 0.05$ & $14.38 \pm 0.07$ & & 110505.60-295612.6 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $48.9 \pm 6.0$ & $-75.6 \pm 7.5$\\
11050623+7051334 & $16.47 \pm 0.14$ & $15.84 \pm 0.17$ & $15.07 \pm 0.15$ & & 110506.32+705133.2 & $14.51 \pm 0.03$ & $14.24 \pm 0.04$ & & $42.2 \pm 2.6$ & $-18.2 \pm 21.7$\\
11050668-4126135 & $13.65 \pm 0.02$ & $13.01 \pm 0.03$ & $12.73 \pm 0.03$ & & 110506.61-412613.4 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $-68.6 \pm 4.3$ & $14.4 \pm 7.0$\\
11050685-2212520 & $10.70 \pm 0.02$ & $10.14 \pm 0.03$ & $9.82 \pm 0.02$ & & 110506.80-221255.9 & $9.63 \pm 0.02$ & $9.40 \pm 0.02$ & & $-62.7 \pm 5.6$ & $-349.8 \pm 11.1$\\
11050699+7307075 & $16.32 \pm 0.12$ & $15.61 \pm 0.14$ & $15.16 \pm 0.15$ & & 110507.22+730706.8 & $14.88 \pm 0.03$ & $14.69 \pm 0.05$ & & $85.9 \pm 3.1$ & $-55.9 \pm 17.8$\\
11050870-1151558 & $14.82 \pm 0.04$ & $14.22 \pm 0.04$ & $13.79 \pm 0.06$ & & 110508.69-115156.4 & $13.50 \pm 0.03$ & $13.27 \pm 0.03$ & & $-27.7 \pm 9.4$ & $-59.4 \pm 9.4$\\
11051037+0706497 & $13.03 \pm 0.02$ & $12.41 \pm 0.02$ & $12.04 \pm 0.02$ & & 110510.01+070648.0 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $-515.0 \pm 14.6$ & $-168.0 \pm 8.1$\\
11051079-8314444 & $16.49 \pm 0.14$ & $15.86 \pm 0.14$ & $15.50 \pm 0.21$ & & 110510.42-831443.6 & $15.25 \pm 0.03$ & $15.08 \pm 0.05$ & & $-63.1 \pm 1.8$ & $70.2 \pm 24.2$\\
11051109-0119242 & $14.33 \pm 0.03$ & $13.72 \pm 0.03$ & $13.42 \pm 0.04$ & & 110510.99-011925.2 & $13.25 \pm 0.03$ & $13.08 \pm 0.03$ & & $-137.7 \pm 13.1$ & $-84.4 \pm 7.7$\\
11051126+4241076 & $14.41 \pm 0.03$ & $13.82 \pm 0.03$ & $13.53 \pm 0.03$ & & 110511.29+424107.0 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $29.9 \pm 4.8$ & $-47.2 \pm 8.0$\\
11051169+3256463 & $15.30 \pm 0.05$ & $14.72 \pm 0.06$ & $14.45 \pm 0.10$ & & 110511.66+325645.6 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $-30.2 \pm 8.0$ & $-55.2 \pm 8.3$\\
11051243-2856054 & $14.16 \pm 0.03$ & $13.57 \pm 0.02$ & $13.28 \pm 0.03$ & & 110512.41-285605.6 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $-32.1 \pm 5.4$ & $-16.4 \pm 6.6$\\
11051324+1436367 & $15.14 \pm 0.03$ & $14.51 \pm 0.05$ & $14.20 \pm 0.05$ & & 110513.17+143636.0 & $13.90 \pm 0.03$ & $13.66 \pm 0.04$ & & $-74.9 \pm 6.3$ & $-51.5 \pm 6.5$\\
11051408+6430092 & $15.05 \pm 0.04$ & $14.45 \pm 0.05$ & $14.11 \pm 0.07$ & & 110514.19+643009.0 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $57.8 \pm 3.1$ & $-17.4 \pm 9.0$\\
11051450+8512033 & $15.58 \pm 0.06$ & $14.85 \pm 0.08$ & $14.56 \pm 0.10$ & & 110514.20+851203.0 & $14.38 \pm 0.03$ & $14.18 \pm 0.03$ & & $-33.4 \pm 0.9$ & $-19.0 \pm 7.8$\\
11051510+5915055 & $11.40 \pm 0.02$ & $10.79 \pm 0.02$ & $10.47 \pm 0.01$ & & 110514.99+591505.9 & $10.28 \pm 0.02$ & $10.07 \pm 0.02$ & & $-75.4 \pm 2.8$ & $33.1 \pm 6.9$\\
11051543+7007039 & $15.90 \pm 0.09$ & $15.18 \pm 0.09$ & $14.58 \pm 0.10$ & & 110515.51+700704.1 & $14.13 \pm 0.03$ & $13.81 \pm 0.03$ & & $35.5 \pm 1.9$ & $17.5 \pm 10.6$\\
11051731-2748460 & $13.70 \pm 0.03$ & $13.08 \pm 0.02$ & $12.80 \pm 0.04$ & & 110517.34-274846.3 & $12.54 \pm 0.02$ & $12.37 \pm 0.02$ & & $35.2 \pm 5.2$ & $-31.1 \pm 7.1$\\
11051768-3409402 & $15.22 \pm 0.06$ & $14.61 \pm 0.06$ & $14.34 \pm 0.08$ & & 110517.65-340940.5 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $-33.8 \pm 6.1$ & $-28.2 \pm 9.0$\\
11051901-0309070 & $15.77 \pm 0.06$ & $15.26 \pm 0.08$ & $14.99 \pm 0.14$ & & 110519.05-030907.7 & $14.83 \pm 0.03$ & $14.53 \pm 0.06$ & & $54.7 \pm 13.8$ & $-55.0 \pm 10.0$\\
11051940-3311198 & $16.34 \pm 0.12$ & $15.65 \pm 0.10$ & $15.31 \pm 0.17$ & & 110519.32-331119.5 & $15.13 \pm 0.03$ & $14.90 \pm 0.06$ & & $-91.8 \pm 14.8$ & $27.9 \pm 20.4$\\
11051985-0737000 & $13.99 \pm 0.03$ & $13.42 \pm 0.03$ & $13.12 \pm 0.04$ & & 110519.83-073700.2 & $12.91 \pm 0.02$ & $12.71 \pm 0.03$ & & $-41.7 \pm 7.7$ & $-28.0 \pm 7.8$\\
11051989+2027120 & $13.77 \pm 0.02$ & $13.21 \pm 0.03$ & $12.92 \pm 0.02$ & & 110519.86+202711.6 & $12.75 \pm 0.02$ & $12.54 \pm 0.03$ & & $-41.3 \pm 6.0$ & $-31.5 \pm 6.6$\\
11052070+2824091 & $14.47 \pm 0.03$ & $13.83 \pm 0.04$ & $13.52 \pm 0.04$ & & 110520.54+282408.2 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $-204.8 \pm 8.5$ & $-84.7 \pm 7.7$\\
11052102+4245031 & $14.39 \pm 0.02$ & $13.87 \pm 0.03$ & $13.59 \pm 0.03$ & & 110521.04+424502.7 & $13.40 \pm 0.02$ & $13.23 \pm 0.03$ & & $20.3 \pm 4.4$ & $-34.1 \pm 7.3$\\
11052456-0222339 & $16.60 \pm 0.12$ & $15.81 \pm 0.14$ & $15.11 \pm 0.16$ & & 110524.59-022232.7 & $14.92 \pm 0.03$ & $14.54 \pm 0.06$ & & $42.4 \pm 18.7$ & $96.5 \pm 19.6$\\
11052497+2558166 & $14.04 \pm 0.03$ & $13.53 \pm 0.04$ & $13.26 \pm 0.03$ & & 110524.95+255816.1 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $-23.5 \pm 11.5$ & $-49.8 \pm 7.3$\\
11052528-1343127 & $13.25 \pm 0.02$ & $12.71 \pm 0.02$ & $12.44 \pm 0.02$ & & 110525.24-134312.5 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $-69.7 \pm 7.6$ & $17.0 \pm 7.7$\\
11052861+2237174 & $14.81 \pm 0.04$ & $14.22 \pm 0.05$ & $13.88 \pm 0.05$ & & 110528.59+223716.9 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $-28.5 \pm 8.1$ & $-46.8 \pm 9.3$\\
11052945+3709181 & $14.36 \pm 0.03$ & $13.84 \pm 0.05$ & $13.44 \pm 0.04$ & & 110529.34+370918.3 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $-118.0 \pm 6.9$ & $16.5 \pm 6.9$\\
11052961-1845595 & $15.85 \pm 0.08$ & $15.26 \pm 0.09$ & $14.85 \pm 0.13$ & & 110529.47-184559.1 & $14.57 \pm 0.03$ & $14.37 \pm 0.05$ & & $-158.0 \pm 8.0$ & $37.5 \pm 8.1$\\
11052977+5611194 & $12.95 \pm 0.02$ & $12.38 \pm 0.02$ & $12.10 \pm 0.02$ & & 110529.84+561119.0 & $11.93 \pm 0.02$ & $11.74 \pm 0.02$ & & $49.8 \pm 2.7$ & $-38.0 \pm 10.2$\\
11053005-0357103 & $13.68 \pm 0.03$ & $13.09 \pm 0.03$ & $12.77 \pm 0.03$ & & 110529.99-035710.1 & $12.59 \pm 0.03$ & $12.40 \pm 0.03$ & & $-78.0 \pm 11.3$ & $10.3 \pm 8.3$\\
11053027-3024089 & $13.62 \pm 0.03$ & $13.04 \pm 0.03$ & $12.70 \pm 0.02$ & & 110530.22-302408.9 & $12.51 \pm 0.02$ & $12.28 \pm 0.03$ & & $-65.6 \pm 5.6$ & $-0.2 \pm 6.8$\\
11053084+0918153 & $14.58 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.05$ & & 110530.77+091815.1 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $-101.1 \pm 7.7$ & $-22.4 \pm 9.0$\\
11053127+6401550 & $14.17 \pm 0.03$ & $13.64 \pm 0.03$ & $13.30 \pm 0.04$ & & 110531.07+640154.5 & $13.00 \pm 0.02$ & $12.78 \pm 0.02$ & & $-118.1 \pm 3.4$ & $-39.6 \pm 7.3$\\
11053190+5041312 & $14.16 \pm 0.03$ & $13.61 \pm 0.03$ & $13.35 \pm 0.03$ & & 110532.00+504130.5 & $13.18 \pm 0.02$ & $13.01 \pm 0.03$ & & $78.7 \pm 5.7$ & $-57.0 \pm 8.8$\\
11053346+3213525 & $11.41 \pm 0.01$ & $10.81 \pm 0.01$ & $10.50 \pm 0.01$ & & 110533.57+321353.7 & $10.30 \pm 0.02$ & $10.09 \pm 0.02$ & & $115.8 \pm 5.9$ & $96.9 \pm 6.8$\\
11053447+1958114 & $15.22 \pm 0.04$ & $14.66 \pm 0.06$ & $14.38 \pm 0.07$ & & 110534.46+195810.5 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $-12.1 \pm 12.3$ & $-90.2 \pm 14.9$\\
11053450-0225330 & $16.44 \pm 0.13$ & $15.78 \pm 0.14$ & $15.21 \pm 0.20$ & & 110534.66-022535.4 & $14.56 \pm 0.03$ & $14.24 \pm 0.05$ & & $207.8 \pm 20.4$ & $-200.4 \pm 22.1$\\
11053482-2430140 & $15.37 \pm 0.05$ & $14.80 \pm 0.04$ & $14.41 \pm 0.09$ & & 110534.78-243013.8 & $14.17 \pm 0.03$ & $13.91 \pm 0.04$ & & $-51.2 \pm 7.0$ & $16.6 \pm 8.7$\\
11053585-1535501 & $14.91 \pm 0.04$ & $14.37 \pm 0.04$ & $14.10 \pm 0.06$ & & 110535.85-153550.6 & $13.90 \pm 0.03$ & $13.67 \pm 0.04$ & & $9.7 \pm 8.0$ & $-51.5 \pm 8.7$\\
11053632+0909541 & $15.67 \pm 0.08$ & $15.07 \pm 0.11$ & $14.69 \pm 0.10$ & & 110536.28+090953.1 & $14.52 \pm 0.03$ & $14.26 \pm 0.05$ & & $-55.4 \pm 11.5$ & $-97.4 \pm 12.8$\\
11053647-1131194 & $13.76 \pm 0.03$ & $13.17 \pm 0.03$ & $12.89 \pm 0.03$ & & 110536.40-113119.4 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $-86.0 \pm 8.9$ & $3.8 \pm 8.9$\\
11053652-4040344 & $15.31 \pm 0.06$ & $14.62 \pm 0.06$ & $14.31 \pm 0.09$ & & 110536.31-404032.5 & $14.06 \pm 0.03$ & $13.78 \pm 0.03$ & & $-202.1 \pm 6.6$ & $161.9 \pm 8.6$\\
11053744-3148591 & $13.77 \pm 0.03$ & $13.25 \pm 0.03$ & $12.98 \pm 0.03$ & & 110537.38-314859.4 & $12.77 \pm 0.02$ & $12.61 \pm 0.02$ & & $-64.6 \pm 5.6$ & $-24.8 \pm 8.5$\\
11053759+5611246 & $13.86 \pm 0.02$ & $13.28 \pm 0.02$ & $12.93 \pm 0.03$ & & 110537.39+561123.5 & $12.77 \pm 0.02$ & $12.55 \pm 0.02$ & & $-142.5 \pm 4.2$ & $-90.0 \pm 10.5$\\
11053766+1342174 & $15.54 \pm 0.05$ & $14.93 \pm 0.06$ & $14.59 \pm 0.07$ & & 110537.58+134216.9 & $14.38 \pm 0.03$ & $14.13 \pm 0.05$ & & $-86.5 \pm 7.4$ & $-40.9 \pm 7.7$\\
11053928+2156525 & $13.37 \pm 0.03$ & $12.84 \pm 0.03$ & $12.50 \pm 0.02$ & & 110539.37+215651.8 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $127.5 \pm 8.9$ & $-60.8 \pm 10.5$\\
11053974+5655482 & $14.62 \pm 0.03$ & $14.10 \pm 0.02$ & $13.78 \pm 0.04$ & & 110539.67+565548.3 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-51.0 \pm 3.2$ & $13.0 \pm 6.8$\\
11054002+2526521 & $15.38 \pm 0.06$ & $14.59 \pm 0.08$ & $14.26 \pm 0.07$ & & 110539.98+252652.9 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $-49.8 \pm 7.4$ & $74.1 \pm 13.8$\\
11054121+0303284 & $15.50 \pm 0.07$ & $14.94 \pm 0.08$ & $14.59 \pm 0.11$ & & 110541.18+030328.8 & $14.37 \pm 0.03$ & $14.18 \pm 0.05$ & & $-37.4 \pm 9.0$ & $36.9 \pm 10.0$\\
11054122-3302072 & $12.58 \pm 0.02$ & $12.02 \pm 0.02$ & $11.72 \pm 0.02$ & & 110541.25-330207.6 & $11.56 \pm 0.02$ & $11.35 \pm 0.02$ & & $35.6 \pm 4.7$ & $-33.5 \pm 6.2$\\
11054205+3140283 & $13.46 \pm 0.02$ & $12.81 \pm 0.02$ & $12.53 \pm 0.02$ & & 110541.97+314027.2 & $12.32 \pm 0.02$ & $12.09 \pm 0.02$ & & $-74.7 \pm 5.3$ & $-86.2 \pm 6.1$\\
11054239-3032456 & $15.88 \pm 0.09$ & $15.23 \pm 0.09$ & $14.81 \pm 0.13$ & & 110542.33-303245.3 & $14.63 \pm 0.03$ & $14.45 \pm 0.05$ & & $-62.4 \pm 7.0$ & $28.4 \pm 8.7$\\
11054390-2013278 & $14.21 \pm 0.03$ & $13.59 \pm 0.03$ & $13.27 \pm 0.03$ & & 110543.94-201329.1 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $45.4 \pm 6.2$ & $-106.8 \pm 7.1$\\
11054400-1021009 & $14.34 \pm 0.03$ & $13.76 \pm 0.04$ & $13.49 \pm 0.05$ & & 110543.96-102100.1 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $-53.7 \pm 8.2$ & $67.8 \pm 7.0$\\
11054417+7524247 & $16.45 \pm 0.11$ & $15.47 \pm 0.11$ & $15.00 \pm 0.13$ & & 110544.04+752424.8 & $14.81 \pm 0.03$ & $14.57 \pm 0.05$ & & $-43.4 \pm 1.9$ & $14.5 \pm 11.3$\\
11054501+7400507 & $13.35 \pm 0.02$ & $12.77 \pm 0.02$ & $12.50 \pm 0.02$ & & 110544.78+740049.8 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $-83.5 \pm 2.3$ & $-74.8 \pm 6.6$\\
11054559-3140530 & $14.91 \pm 0.04$ & $14.35 \pm 0.05$ & $13.99 \pm 0.05$ & & 110545.55-314054.1 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $-55.0 \pm 5.5$ & $-97.2 \pm 7.3$\\
11054726+1412417 & $12.84 \pm 0.02$ & $12.27 \pm 0.02$ & $11.92 \pm 0.02$ & & 110547.45+141237.9 & $11.72 \pm 0.02$ & $11.50 \pm 0.02$ & & $207.3 \pm 9.1$ & $-297.7 \pm 8.8$\\
11054833-2452128 & $14.48 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.05$ & & 110548.23-245212.2 & $13.50 \pm 0.03$ & $13.29 \pm 0.03$ & & $-110.4 \pm 6.3$ & $52.2 \pm 6.9$\\
11054867-3138579 & $13.80 \pm 0.02$ & $13.27 \pm 0.02$ & $12.94 \pm 0.03$ & & 110548.62-313857.4 & $12.75 \pm 0.03$ & $12.54 \pm 0.03$ & & $-57.0 \pm 5.3$ & $44.3 \pm 6.8$\\
11054872+3702295 & $14.49 \pm 0.03$ & $13.94 \pm 0.04$ & $13.67 \pm 0.04$ & & 110548.72+370228.9 & $13.51 \pm 0.02$ & $13.33 \pm 0.03$ & & $-1.8 \pm 5.7$ & $-57.0 \pm 7.6$\\
11054906-2701212 & $14.05 \pm 0.02$ & $13.45 \pm 0.02$ & $13.13 \pm 0.03$ & & 110549.03-270121.6 & $12.95 \pm 0.02$ & $12.78 \pm 0.03$ & & $-41.0 \pm 5.4$ & $-33.0 \pm 6.4$\\
11055018+1947337 & $14.45 \pm 0.03$ & $13.93 \pm 0.05$ & $13.54 \pm 0.03$ & & 110550.21+194732.1 & $13.27 \pm 0.03$ & $13.04 \pm 0.03$ & & $33.0 \pm 11.9$ & $-159.3 \pm 12.3$\\
11055041+2232556 & $16.63 \pm 0.14$ & $16.01 \pm 0.21$ & $15.19 \pm 0.14$ & & 110550.48+223255.4 & $14.73 \pm 0.03$ & $14.48 \pm 0.05$ & & $95.9 \pm 18.7$ & $-22.6 \pm 25.3$\\
11055049+0200341 & $14.75 \pm 0.04$ & $14.16 \pm 0.04$ & $13.86 \pm 0.06$ & & 110550.33+020034.7 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $-230.4 \pm 10.1$ & $57.0 \pm 9.3$\\
11055068+5852432 & $14.35 \pm 0.02$ & $13.79 \pm 0.03$ & $13.52 \pm 0.04$ & & 110550.63+585242.8 & $13.37 \pm 0.02$ & $13.11 \pm 0.03$ & & $-34.6 \pm 3.2$ & $-30.4 \pm 6.6$\\
11055110+1512555 & $13.61 \pm 0.02$ & $13.04 \pm 0.03$ & $12.77 \pm 0.02$ & & 110551.11+151254.4 & $12.54 \pm 0.02$ & $12.36 \pm 0.03$ & & $13.5 \pm 5.5$ & $-88.0 \pm 6.7$\\
11055135+5721576 & $16.66 \pm 0.12$ & $16.12 \pm 0.16$ & $15.28 \pm 0.14$ & & 110551.59+572157.8 & $15.13 \pm 0.03$ & $14.92 \pm 0.06$ & & $164.5 \pm 7.3$ & $17.8 \pm 17.2$\\
11055164+4237505 & $13.70 \pm 0.02$ & $13.13 \pm 0.02$ & $12.86 \pm 0.02$ & & 110551.58+423750.3 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $-48.3 \pm 4.7$ & $-20.1 \pm 10.1$\\
11055187+7837254 & $13.53 \pm 0.02$ & $12.95 \pm 0.02$ & $12.68 \pm 0.02$ & & 110551.85+783726.0 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-3.0 \pm 0.7$ & $56.3 \pm 6.5$\\
11055221-0456342 & $13.80 \pm 0.02$ & $13.17 \pm 0.02$ & $12.85 \pm 0.02$ & & 110552.12-045633.8 & $12.67 \pm 0.02$ & $12.48 \pm 0.03$ & & $-112.2 \pm 6.8$ & $34.6 \pm 7.1$\\
11055279+2757232 & $15.35 \pm 0.06$ & $14.83 \pm 0.09$ & $14.56 \pm 0.09$ & & 110552.76+275722.7 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $-41.2 \pm 7.9$ & $-49.1 \pm 11.3$\\
11055470-0616319 & $11.99 \pm 0.02$ & $11.45 \pm 0.03$ & $11.16 \pm 0.02$ & & 110554.50-061631.2 & $10.95 \pm 0.02$ & $10.77 \pm 0.02$ & & $-260.6 \pm 8.8$ & $57.6 \pm 7.2$\\
11055567-0342448 & $15.47 \pm 0.05$ & $14.96 \pm 0.08$ & $14.63 \pm 0.10$ & & 110555.70-034245.3 & $14.47 \pm 0.03$ & $14.28 \pm 0.05$ & & $43.7 \pm 8.4$ & $-39.2 \pm 9.8$\\
11055790-1815203 & $14.00 \pm 0.03$ & $13.38 \pm 0.03$ & $13.08 \pm 0.04$ & & 110557.92-181521.3 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $21.6 \pm 6.7$ & $-81.3 \pm 7.5$\\
11055883+5836124 & $13.30 \pm 0.02$ & $12.70 \pm 0.02$ & $12.38 \pm 0.02$ & & 110558.78+583612.2 & $12.21 \pm 0.02$ & $12.03 \pm 0.02$ & & $-38.9 \pm 3.0$ & $-17.5 \pm 7.0$\\
11055889-0721554 & $15.19 \pm 0.05$ & $14.61 \pm 0.06$ & $14.30 \pm 0.07$ & & 110558.94-072155.3 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $73.5 \pm 8.3$ & $6.4 \pm 8.3$\\
11060149+8400293 & $15.43 \pm 0.05$ & $14.88 \pm 0.08$ & $14.52 \pm 0.10$ & & 110600.96+840029.2 & $14.31 \pm 0.03$ & $14.12 \pm 0.03$ & & $-73.9 \pm 1.8$ & $-9.2 \pm 8.5$\\
11060264+1007439 & $16.07 \pm 0.09$ & $15.51 \pm 0.12$ & $15.23 \pm 0.18$ & & 110602.59+100742.7 & $14.95 \pm 0.04$ & $14.77 \pm 0.07$ & & $-65.0 \pm 18.7$ & $-116.9 \pm 23.8$\\
11060362+2620231 & $13.58 \pm 0.03$ & $13.08 \pm 0.04$ & $12.77 \pm 0.03$ & & 110603.55+262023.3 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $-90.1 \pm 10.1$ & $18.9 \pm 7.7$\\
11060405-2218334 & $12.77 \pm 0.02$ & $12.26 \pm 0.03$ & $11.94 \pm 0.03$ & & 110604.02-221832.3 & $11.77 \pm 0.02$ & $11.56 \pm 0.02$ & & $-31.0 \pm 5.7$ & $88.6 \pm 6.0$\\
11060629+6937458 & $16.44 \pm 0.12$ & $15.58 \pm 0.13$ & $15.16 \pm 0.15$ & & 110606.36+693745.9 & $14.58 \pm 0.03$ & $14.30 \pm 0.03$ & & $29.1 \pm 2.9$ & $7.4 \pm 21.6$\\
11060737-1000552 & $15.04 \pm 0.04$ & $14.44 \pm 0.04$ & $14.14 \pm 0.06$ & & 110607.34-100055.4 & $13.94 \pm 0.03$ & $13.72 \pm 0.04$ & & $-37.6 \pm 7.5$ & $-10.4 \pm 7.8$\\
11060909+2000530 & $15.04 \pm 0.04$ & $14.51 \pm 0.04$ & $14.24 \pm 0.06$ & & 110609.03+200052.6 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $-77.9 \pm 15.5$ & $-37.5 \pm 12.9$\\
11061049+4637243 & $16.10 \pm 0.09$ & $15.58 \pm 0.11$ & $15.25 \pm 0.13$ & & 110610.60+463723.9 & $15.09 \pm 0.03$ & $14.83 \pm 0.06$ & & $91.5 \pm 8.6$ & $-33.9 \pm 16.2$\\
11061191+2754215 & $14.82 \pm 0.04$ & $14.15 \pm 0.05$ & $13.80 \pm 0.05$ & & 110611.71+275417.0 & $13.17 \pm 0.02$ & $12.36 \pm 0.02$ & & $-262.6 \pm 10.7$ & $-432.6 \pm 15.2$\\
11061225+4239230 & $16.97 \pm 0.20$ & $15.85 \pm 0.14$ & $15.31 \pm 0.14$ & & 110612.24+423921.4 & $14.36 \pm 0.03$ & $14.14 \pm 0.04$ & & $-7.7 \pm 10.9$ & $-136.5 \pm 20.6$\\
11061256+1459138 & $12.51 \pm 0.02$ & $11.95 \pm 0.03$ & $11.65 \pm 0.02$ & & 110612.53+145913.9 & $11.47 \pm 0.02$ & $11.28 \pm 0.02$ & & $-41.0 \pm 5.4$ & $3.1 \pm 6.3$\\
11061313+8110554 & $15.91 \pm 0.10$ & $15.33 \pm 0.14$ & $14.98 \pm 0.13$ & & 110612.81+811054.7 & $14.80 \pm 0.03$ & $14.60 \pm 0.04$ & & $-66.2 \pm 1.8$ & $-66.4 \pm 17.6$\\
11061428+4725558 & $12.22 \pm 0.02$ & $11.58 \pm 0.02$ & $11.30 \pm 0.02$ & & 110614.35+472555.5 & $11.10 \pm 0.02$ & $10.93 \pm 0.02$ & & $65.2 \pm 4.1$ & $-25.8 \pm 7.5$\\
11061614+7044047 & $12.91 \pm 0.02$ & $12.34 \pm 0.03$ & $12.02 \pm 0.02$ & & 110615.71+704404.5 & $11.82 \pm 0.02$ & $11.60 \pm 0.02$ & & $-189.6 \pm 4.6$ & $-20.1 \pm 6.2$\\
11061856-0527569 & $11.49 \pm 0.02$ & $10.96 \pm 0.02$ & $10.61 \pm 0.02$ & & 110618.65-052800.0 & $10.43 \pm 0.02$ & $10.24 \pm 0.02$ & & $120.9 \pm 8.8$ & $-265.8 \pm 8.5$\\
11061897+0428327 & $12.33 \pm 0.02$ & $11.72 \pm 0.03$ & $11.33 \pm 0.02$ & & 110618.71+042836.5 & $11.11 \pm 0.02$ & $10.89 \pm 0.02$ & & $-358.9 \pm 11.7$ & $368.8 \pm 11.4$\\
11061906+4412085 & $15.93 \pm 0.07$ & $15.31 \pm 0.09$ & $15.03 \pm 0.10$ & & 110619.11+441207.9 & $14.83 \pm 0.03$ & $14.62 \pm 0.05$ & & $43.2 \pm 7.0$ & $-44.9 \pm 11.5$\\
11061995+4558463 & $16.24 \pm 0.10$ & $15.51 \pm 0.12$ & $15.06 \pm 0.10$ & & 110620.02+455846.2 & $14.79 \pm 0.03$ & $14.56 \pm 0.05$ & & $66.6 \pm 8.0$ & $-9.7 \pm 13.7$\\
11062102+4833140 & $14.85 \pm 0.03$ & $14.23 \pm 0.04$ & $13.95 \pm 0.05$ & & 110620.91+483313.0 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-91.7 \pm 4.4$ & $-81.4 \pm 7.0$\\
11062132-3239578 & $14.89 \pm 0.04$ & $14.20 \pm 0.05$ & $13.91 \pm 0.06$ & & 110621.26-323958.2 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $-73.1 \pm 5.6$ & $-36.4 \pm 6.9$\\
11062156+6934546 & $15.10 \pm 0.04$ & $14.48 \pm 0.05$ & $14.14 \pm 0.06$ & & 110621.37+693454.4 & $13.88 \pm 0.02$ & $13.68 \pm 0.03$ & & $-88.8 \pm 2.6$ & $-18.0 \pm 13.0$\\
11062187+0208292 & $14.82 \pm 0.04$ & $14.18 \pm 0.03$ & $13.91 \pm 0.06$ & & 110621.79+020828.9 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $-116.5 \pm 9.6$ & $-28.7 \pm 8.5$\\
11062237+7634348 & $15.37 \pm 0.05$ & $14.85 \pm 0.07$ & $14.42 \pm 0.09$ & & 110622.20+763434.5 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $-52.5 \pm 1.7$ & $-25.8 \pm 7.9$\\
11062249-3001249 & $15.29 \pm 0.04$ & $14.67 \pm 0.05$ & $14.39 \pm 0.09$ & & 110622.40-300124.8 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $-103.7 \pm 6.4$ & $14.6 \pm 10.9$\\
11062318+5942150 & $15.56 \pm 0.07$ & $14.94 \pm 0.07$ & $14.59 \pm 0.09$ & & 110623.05+594214.7 & $14.34 \pm 0.03$ & $14.16 \pm 0.04$ & & $-83.6 \pm 4.2$ & $-31.1 \pm 8.1$\\
11062352+5259317 & $13.37 \pm 0.02$ & $12.68 \pm 0.02$ & $12.26 \pm 0.02$ & & 110623.39+525930.7 & $12.00 \pm 0.02$ & $11.76 \pm 0.02$ & & $-97.6 \pm 3.7$ & $-92.5 \pm 6.6$\\
11062358+3613004 & $14.62 \pm 0.04$ & $14.03 \pm 0.04$ & $13.76 \pm 0.03$ & & 110623.51+361259.1 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $-79.1 \pm 6.2$ & $-127.8 \pm 10.5$\\
11062396-0804413 & $12.85 \pm 0.02$ & $12.31 \pm 0.02$ & $12.00 \pm 0.02$ & & 110623.99-080440.5 & $11.83 \pm 0.02$ & $11.61 \pm 0.02$ & & $34.3 \pm 7.6$ & $70.5 \pm 6.3$\\
11062497-1140396 & $15.92 \pm 0.09$ & $15.38 \pm 0.08$ & $15.03 \pm 0.14$ & & 110624.93-114038.3 & $14.80 \pm 0.03$ & $14.40 \pm 0.05$ & & $-53.3 \pm 16.2$ & $114.7 \pm 13.3$\\
11062560+3826372 & $15.47 \pm 0.05$ & $14.80 \pm 0.06$ & $14.43 \pm 0.06$ & & 110625.48+382636.8 & $14.25 \pm 0.03$ & $14.00 \pm 0.04$ & & $-141.0 \pm 7.1$ & $-35.5 \pm 8.2$\\
11062620-4019330 & $12.45 \pm 0.02$ & $11.88 \pm 0.02$ & $11.61 \pm 0.02$ & & 110626.10-401932.8 & $11.42 \pm 0.02$ & $11.24 \pm 0.02$ & & $-91.4 \pm 4.5$ & $16.0 \pm 6.1$\\
11062683+1521470 & $15.22 \pm 0.04$ & $14.43 \pm 0.05$ & $13.99 \pm 0.04$ & & 110626.73+152146.9 & $13.82 \pm 0.03$ & $13.57 \pm 0.04$ & & $-124.8 \pm 6.6$ & $-6.5 \pm 6.5$\\
11062864+4328368 & $15.91 \pm 0.07$ & $15.40 \pm 0.11$ & $15.06 \pm 0.11$ & & 110628.58+432836.2 & $14.87 \pm 0.03$ & $14.64 \pm 0.05$ & & $-54.2 \pm 6.5$ & $-54.7 \pm 11.5$\\
11062902-0249091 & $15.53 \pm 0.05$ & $15.02 \pm 0.08$ & $14.74 \pm 0.11$ & & 110628.97-024909.3 & $14.56 \pm 0.03$ & $14.28 \pm 0.05$ & & $-62.2 \pm 8.5$ & $-16.6 \pm 8.6$\\
11062945+4706386 & $13.58 \pm 0.02$ & $13.05 \pm 0.02$ & $12.77 \pm 0.02$ & & 110629.33+470638.4 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $-105.4 \pm 4.9$ & $-20.6 \pm 7.7$\\
11063014-3447425 & $13.37 \pm 0.03$ & $12.76 \pm 0.03$ & $12.45 \pm 0.03$ & & 110630.07-344743.6 & $12.25 \pm 0.02$ & $12.08 \pm 0.02$ & & $-71.6 \pm 4.9$ & $-95.4 \pm 6.7$\\
11063096+4445352 & $15.99 \pm 0.08$ & $15.36 \pm 0.10$ & $15.04 \pm 0.11$ & & 110630.83+444535.1 & $14.85 \pm 0.03$ & $14.56 \pm 0.05$ & & $-118.6 \pm 6.2$ & $-9.9 \pm 10.0$\\
11063122+3159068 & $16.38 \pm 0.11$ & $15.53 \pm 0.11$ & $15.06 \pm 0.15$ & & 110631.11+315906.4 & $14.65 \pm 0.03$ & $14.38 \pm 0.05$ & & $-117.0 \pm 13.9$ & $-34.3 \pm 21.0$\\
11063127-1606420 & $12.81 \pm 0.02$ & $12.25 \pm 0.02$ & $11.92 \pm 0.02$ & & 110631.25-160641.3 & $11.76 \pm 0.02$ & $11.53 \pm 0.02$ & & $-32.1 \pm 6.3$ & $64.5 \pm 6.9$\\
11063147-4201251 & $15.27 \pm 0.06$ & $14.44 \pm 0.07$ & $14.09 \pm 0.08$ & & 110631.37-420125.1 & $13.87 \pm 0.03$ & $13.65 \pm 0.03$ & & $-101.6 \pm 6.5$ & $-0.3 \pm 7.7$\\
11063192+7301409 & $14.91 \pm 0.04$ & $14.37 \pm 0.05$ & $14.04 \pm 0.06$ & & 110631.75+730140.1 & $13.79 \pm 0.02$ & $13.56 \pm 0.03$ & & $-62.6 \pm 2.0$ & $-73.0 \pm 7.0$\\
11063249+2542250 & $14.51 \pm 0.04$ & $13.96 \pm 0.05$ & $13.63 \pm 0.04$ & & 110632.45+254224.6 & $13.46 \pm 0.02$ & $13.25 \pm 0.03$ & & $-49.0 \pm 11.0$ & $-39.8 \pm 9.0$\\
11063256+7751360 & $13.88 \pm 0.02$ & $13.32 \pm 0.03$ & $13.04 \pm 0.03$ & & 110632.24+775135.3 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $-88.6 \pm 2.3$ & $-61.2 \pm 8.1$\\
11063312-1728433 & $16.43 \pm 0.09$ & $15.69 \pm 0.11$ & $15.30 \pm 0.17$ & & 110632.99-172843.4 & $14.88 \pm 0.03$ & $14.50 \pm 0.05$ & & $-181.8 \pm 15.8$ & $-5.2 \pm 21.9$\\
11063377-1122304 & $16.07 \pm 0.09$ & $15.49 \pm 0.10$ & $14.93 \pm 0.14$ & & 110633.87-112230.4 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $127.4 \pm 15.4$ & $5.2 \pm 14.7$\\
11063489+0555429 & $15.36 \pm 0.06$ & $14.71 \pm 0.06$ & $14.33 \pm 0.09$ & & 110634.83+055542.4 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $-80.0 \pm 11.9$ & $-48.2 \pm 8.9$\\
11063694+6730235 & $14.19 \pm 0.02$ & $13.62 \pm 0.04$ & $13.24 \pm 0.03$ & & 110636.81+673022.9 & $13.00 \pm 0.02$ & $12.75 \pm 0.02$ & & $-62.5 \pm 2.2$ & $-50.6 \pm 12.1$\\
11063767+4402287 & $15.13 \pm 0.04$ & $14.54 \pm 0.05$ & $14.26 \pm 0.06$ & & 110637.71+440228.5 & $14.02 \pm 0.03$ & $13.81 \pm 0.03$ & & $33.0 \pm 5.6$ & $-19.0 \pm 8.3$\\
11063885+3955001 & $16.20 \pm 0.09$ & $15.43 \pm 0.11$ & $15.14 \pm 0.12$ & & 110638.80+395459.8 & $14.88 \pm 0.03$ & $14.66 \pm 0.05$ & & $-62.7 \pm 8.9$ & $-32.9 \pm 14.5$\\
11063907+4627446 & $15.72 \pm 0.06$ & $14.95 \pm 0.07$ & $14.48 \pm 0.06$ & & 110638.81+462745.0 & $14.27 \pm 0.03$ & $13.93 \pm 0.04$ & & $-235.3 \pm 7.9$ & $34.1 \pm 7.8$\\
11063990+7358429 & $12.90 \pm 0.02$ & $12.28 \pm 0.02$ & $11.98 \pm 0.02$ & & 110639.69+735842.2 & $11.78 \pm 0.02$ & $11.62 \pm 0.02$ & & $-77.6 \pm 2.1$ & $-61.7 \pm 6.4$\\
11064012+7904152 & $14.41 \pm 0.03$ & $13.81 \pm 0.04$ & $13.52 \pm 0.04$ & & 110639.95+790415.1 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $-42.6 \pm 1.2$ & $-5.2 \pm 6.6$\\
11064212-0631298 & $16.11 \pm 0.08$ & $15.61 \pm 0.10$ & $15.31 \pm 0.19$ & & 110642.19-063132.3 & $15.15 \pm 0.04$ & $14.82 \pm 0.07$ & & $101.2 \pm 20.5$ & $-212.0 \pm 23.6$\\
11064232+3203449 & $15.50 \pm 0.05$ & $14.87 \pm 0.07$ & $14.57 \pm 0.10$ & & 110642.27+320344.2 & $14.41 \pm 0.03$ & $14.19 \pm 0.05$ & & $-57.9 \pm 6.0$ & $-56.5 \pm 7.8$\\
11064279-2607073 & $13.12 \pm 0.02$ & $12.58 \pm 0.02$ & $12.27 \pm 0.02$ & & 110642.74-260707.3 & $12.10 \pm 0.02$ & $11.87 \pm 0.02$ & & $-54.3 \pm 5.4$ & $5.7 \pm 6.3$\\
11064333-0144444 & $14.13 \pm 0.02$ & $13.57 \pm 0.03$ & $13.27 \pm 0.03$ & & 110643.42-014445.2 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $110.0 \pm 7.0$ & $-69.4 \pm 6.7$\\
11064379+1257489 & $16.48 \pm 0.11$ & $15.80 \pm 0.15$ & $15.49 \pm 0.16$ & & 110643.73+125748.3 & $15.21 \pm 0.04$ & $15.03 \pm 0.09$ & & $-66.9 \pm 13.4$ & $-46.9 \pm 17.7$\\
11064461-3715115 & $14.49 \pm 0.03$ & $13.85 \pm 0.03$ & $13.34 \pm 0.04$ & & 110644.57-371511.5 & $13.09 \pm 0.02$ & $12.76 \pm 0.03$ & & $-45.9 \pm 4.6$ & $-4.9 \pm 6.4$\\
11064508-2754074 & $15.31 \pm 0.05$ & $14.59 \pm 0.04$ & $14.29 \pm 0.07$ & & 110645.04-275407.1 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $-45.0 \pm 6.0$ & $19.7 \pm 8.6$\\
11064572-0721102 & $14.73 \pm 0.04$ & $14.19 \pm 0.03$ & $13.89 \pm 0.06$ & & 110645.66-072110.5 & $13.73 \pm 0.03$ & $13.43 \pm 0.03$ & & $-74.8 \pm 7.6$ & $-18.2 \pm 6.9$\\
11064636+7138556 & $14.41 \pm 0.03$ & $13.83 \pm 0.03$ & $13.51 \pm 0.04$ & & 110646.23+713855.4 & $13.33 \pm 0.02$ & $13.12 \pm 0.03$ & & $-53.5 \pm 1.9$ & $-15.8 \pm 8.1$\\
11064888+4731133 & $16.31 \pm 0.09$ & $15.70 \pm 0.12$ & $15.19 \pm 0.12$ & & 110648.82+473112.7 & $15.03 \pm 0.03$ & $14.73 \pm 0.05$ & & $-54.9 \pm 7.8$ & $-50.5 \pm 16.0$\\
11064998+1344527 & $14.80 \pm 0.03$ & $14.23 \pm 0.04$ & $13.82 \pm 0.04$ & & 110650.06+134451.4 & $13.65 \pm 0.03$ & $13.36 \pm 0.03$ & & $89.0 \pm 6.3$ & $-103.2 \pm 6.6$\\
11065097+1718285 & $15.46 \pm 0.04$ & $14.95 \pm 0.08$ & $14.60 \pm 0.08$ & & 110650.97+171827.6 & $14.41 \pm 0.03$ & $14.12 \pm 0.05$ & & $3.7 \pm 6.6$ & $-72.1 \pm 11.7$\\
11065177+1059044 & $14.42 \pm 0.03$ & $13.86 \pm 0.04$ & $13.55 \pm 0.05$ & & 110651.73+105904.2 & $13.39 \pm 0.03$ & $13.17 \pm 0.03$ & & $-60.2 \pm 8.0$ & $-22.3 \pm 7.5$\\
11065242-1445291 & $15.70 \pm 0.07$ & $15.11 \pm 0.07$ & $14.75 \pm 0.11$ & & 110652.39-144529.1 & $14.55 \pm 0.03$ & $14.31 \pm 0.05$ & & $-43.0 \pm 8.2$ & $3.3 \pm 12.2$\\
11065261-2534275 & $16.01 \pm 0.09$ & $15.39 \pm 0.09$ & $15.12 \pm 0.14$ & & 110652.61-253428.3 & $14.94 \pm 0.03$ & $14.71 \pm 0.06$ & & $-2.4 \pm 10.0$ & $-65.2 \pm 12.1$\\
11065341+5357043 & $15.93 \pm 0.07$ & $15.16 \pm 0.08$ & $14.82 \pm 0.09$ & & 110653.47+535704.0 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $50.4 \pm 7.0$ & $-26.4 \pm 8.5$\\
11065417+1228227 & $16.55 \pm 0.10$ & $15.84 \pm 0.14$ & $15.53 \pm 0.16$ & & 110654.07+122822.4 & $15.22 \pm 0.04$ & $14.93 \pm 0.08$ & & $-118.8 \pm 18.0$ & $-22.5 \pm 18.0$\\
11065527-1902392 & $14.29 \pm 0.03$ & $13.64 \pm 0.03$ & $13.22 \pm 0.04$ & & 110655.09-190239.6 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $-201.7 \pm 7.4$ & $-30.0 \pm 6.7$\\
11065691-1244024 & $11.79 \pm 0.02$ & $11.19 \pm 0.02$ & $10.79 \pm 0.02$ & & 110656.64-124402.4 & $10.57 \pm 0.02$ & $10.38 \pm 0.02$ & & $-344.5 \pm 10.0$ & $6.1 \pm 7.0$\\
11065781+5045231 & $15.37 \pm 0.04$ & $14.77 \pm 0.07$ & $14.47 \pm 0.08$ & & 110657.87+504522.2 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $47.9 \pm 3.9$ & $-76.4 \pm 7.4$\\
11065875+1447480 & $14.16 \pm 0.02$ & $13.61 \pm 0.03$ & $13.31 \pm 0.03$ & & 110658.76+144747.6 & $13.10 \pm 0.03$ & $12.85 \pm 0.03$ & & $21.4 \pm 5.8$ & $-30.5 \pm 6.1$\\
11065884+0808425 & $13.68 \pm 0.02$ & $12.94 \pm 0.03$ & $12.63 \pm 0.03$ & & 110658.90+080840.5 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $93.9 \pm 7.2$ & $-191.4 \pm 9.0$\\
11065929+1933106 & $14.56 \pm 0.03$ & $14.03 \pm 0.03$ & $13.72 \pm 0.04$ & & 110659.29+193309.9 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $-5.0 \pm 8.7$ & $-55.7 \pm 7.0$\\
11065960+7237437 & $14.14 \pm 0.03$ & $13.63 \pm 0.04$ & $13.28 \pm 0.04$ & & 110659.52+723743.7 & $13.11 \pm 0.02$ & $12.94 \pm 0.02$ & & $-30.2 \pm 1.4$ & $-0.4 \pm 7.2$\\
11065968+0302108 & $15.20 \pm 0.05$ & $14.60 \pm 0.07$ & $14.32 \pm 0.09$ & & 110659.57+030211.1 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $-167.3 \pm 11.1$ & $34.7 \pm 8.5$\\
11065971+5116492 & $15.64 \pm 0.06$ & $14.85 \pm 0.06$ & $14.51 \pm 0.08$ & & 110659.68+511648.6 & $13.95 \pm 0.03$ & $13.66 \pm 0.03$ & & $-30.7 \pm 3.5$ & $-49.3 \pm 8.0$\\
11065999+4142061 & $14.66 \pm 0.03$ & $14.08 \pm 0.04$ & $13.80 \pm 0.04$ & & 110659.78+414206.9 & $13.60 \pm 0.03$ & $13.35 \pm 0.03$ & & $-218.3 \pm 8.0$ & $79.1 \pm 14.0$\\
11070062-3436108 & $14.72 \pm 0.04$ & $14.15 \pm 0.04$ & $13.83 \pm 0.05$ & & 110700.64-343611.1 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $18.7 \pm 5.0$ & $-25.2 \pm 6.8$\\
11070080-2818587 & $14.42 \pm 0.03$ & $13.80 \pm 0.03$ & $13.48 \pm 0.03$ & & 110700.77-281858.0 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $-32.5 \pm 5.4$ & $57.0 \pm 8.1$\\
11070106+1829176 & $14.20 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.03$ & & 110700.94+182916.9 & $13.18 \pm 0.03$ & $12.97 \pm 0.03$ & & $-141.0 \pm 7.4$ & $-54.9 \pm 11.1$\\
11070132-0819433 & $14.97 \pm 0.04$ & $14.42 \pm 0.04$ & $14.10 \pm 0.06$ & & 110701.26-081943.4 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $-75.0 \pm 8.5$ & $-12.5 \pm 7.8$\\
11070159+5249178 & $15.75 \pm 0.06$ & $15.15 \pm 0.08$ & $14.73 \pm 0.09$ & & 110701.69+524917.4 & $14.58 \pm 0.03$ & $14.38 \pm 0.05$ & & $73.9 \pm 4.5$ & $-28.1 \pm 8.4$\\
11070201+2600384 & $14.55 \pm 0.03$ & $14.02 \pm 0.04$ & $13.64 \pm 0.04$ & & 110701.97+260038.2 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $-55.5 \pm 7.6$ & $-22.4 \pm 7.5$\\
11070249-1718465 & $16.41 \pm 0.09$ & $15.80 \pm 0.11$ & $15.44 \pm 0.18$ & & 110702.43-171847.6 & $15.22 \pm 0.04$ & $15.01 \pm 0.08$ & & $-80.4 \pm 16.4$ & $-101.5 \pm 21.2$\\
11070320+4356149 & $16.70 \pm 0.15$ & $16.01 \pm 0.20$ & $15.26 \pm 0.14$ & & 110703.28+435614.6 & $14.33 \pm 0.03$ & $14.05 \pm 0.04$ & & $80.4 \pm 9.8$ & $-19.6 \pm 19.5$\\
11070343-4007511 & $15.81 \pm 0.08$ & $15.14 \pm 0.07$ & $14.81 \pm 0.11$ & & 110703.42-400750.6 & $14.61 \pm 0.03$ & $14.36 \pm 0.05$ & & $-3.2 \pm 5.6$ & $46.8 \pm 8.5$\\
11070477-0339163 & $14.46 \pm 0.03$ & $13.80 \pm 0.03$ & $13.51 \pm 0.05$ & & 110704.73-033916.6 & $13.34 \pm 0.03$ & $13.10 \pm 0.03$ & & $-51.2 \pm 6.7$ & $-24.1 \pm 6.7$\\
11070556-1132583 & $14.72 \pm 0.04$ & $14.15 \pm 0.03$ & $13.84 \pm 0.06$ & & 110705.52-113258.0 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $-55.1 \pm 7.4$ & $20.5 \pm 6.9$\\
11070570-0250432 & $14.61 \pm 0.03$ & $14.08 \pm 0.04$ & $13.81 \pm 0.05$ & & 110705.62-025043.1 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $-93.7 \pm 7.1$ & $8.0 \pm 6.9$\\
11070652-1026179 & $12.97 \pm 0.02$ & $12.37 \pm 0.02$ & $12.10 \pm 0.02$ & & 110706.52-102618.5 & $11.94 \pm 0.02$ & $11.77 \pm 0.02$ & & $-7.5 \pm 6.1$ & $-52.6 \pm 7.0$\\
11070902+5333417 & $16.25 \pm 0.09$ & $15.69 \pm 0.14$ & $15.32 \pm 0.14$ & & 110709.07+533341.8 & $15.10 \pm 0.04$ & $14.72 \pm 0.06$ & & $45.7 \pm 8.0$ & $8.4 \pm 21.2$\\
11070985-3400089 & $13.51 \pm 0.03$ & $12.90 \pm 0.03$ & $12.61 \pm 0.03$ & & 110709.87-340009.4 & $12.42 \pm 0.02$ & $12.21 \pm 0.02$ & & $24.8 \pm 4.7$ & $-37.6 \pm 6.4$\\
11070988-2720064 & $14.22 \pm 0.04$ & $13.61 \pm 0.03$ & $13.32 \pm 0.05$ & & 110709.83-272006.7 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $-56.7 \pm 5.6$ & $-28.6 \pm 6.6$\\
11071178+1941330 & $13.32 \pm 0.02$ & $12.78 \pm 0.02$ & $12.46 \pm 0.02$ & & 110711.74+194133.6 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $-36.5 \pm 9.7$ & $52.0 \pm 7.2$\\
11071290+3926387 & $15.43 \pm 0.05$ & $14.73 \pm 0.07$ & $14.33 \pm 0.05$ & & 110712.83+392637.8 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $-81.3 \pm 6.9$ & $-79.8 \pm 9.7$\\
11071410+4505504 & $15.21 \pm 0.04$ & $14.62 \pm 0.05$ & $14.31 \pm 0.06$ & & 110714.11+450549.8 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $9.8 \pm 4.4$ & $-52.5 \pm 7.4$\\
11071434-2349588 & $15.41 \pm 0.06$ & $14.69 \pm 0.06$ & $14.42 \pm 0.08$ & & 110714.28-234958.8 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $-62.6 \pm 7.0$ & $5.0 \pm 8.1$\\
11071450-0229583 & $15.83 \pm 0.07$ & $15.22 \pm 0.09$ & $14.93 \pm 0.14$ & & 110714.47-022959.2 & $14.60 \pm 0.03$ & $14.35 \pm 0.05$ & & $-47.2 \pm 8.7$ & $-80.3 \pm 9.1$\\
11071581+1553162 & $14.47 \pm 0.02$ & $13.91 \pm 0.05$ & $13.49 \pm 0.03$ & & 110715.74+155312.0 & $13.23 \pm 0.02$ & $12.91 \pm 0.03$ & & $-88.2 \pm 5.9$ & $-333.2 \pm 9.5$\\
11071604-3049496 & $15.00 \pm 0.04$ & $14.50 \pm 0.05$ & $14.12 \pm 0.06$ & & 110715.96-304950.2 & $13.96 \pm 0.03$ & $13.75 \pm 0.03$ & & $-88.1 \pm 5.9$ & $-46.0 \pm 7.1$\\
11071690+4547184 & $13.72 \pm 0.02$ & $13.14 \pm 0.02$ & $12.86 \pm 0.03$ & & 110716.85+454717.8 & $12.70 \pm 0.02$ & $12.50 \pm 0.03$ & & $-47.6 \pm 4.3$ & $-44.0 \pm 6.4$\\
11071702+3426394 & $14.09 \pm 0.03$ & $13.57 \pm 0.03$ & $13.18 \pm 0.04$ & & 110716.93+342639.0 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $-96.2 \pm 5.3$ & $-31.6 \pm 6.7$\\
11071807+4050110 & $10.75 \pm 0.02$ & $10.21 \pm 0.03$ & $9.94 \pm 0.02$ & & 110717.95+405010.3 & $9.77 \pm 0.02$ & $9.56 \pm 0.02$ & & $-121.0 \pm 5.1$ & $-66.8 \pm 6.7$\\
11071851+6646191 & $15.19 \pm 0.04$ & $14.59 \pm 0.05$ & $14.26 \pm 0.07$ & & 110718.32+664618.8 & $14.09 \pm 0.03$ & $13.91 \pm 0.03$ & & $-97.1 \pm 3.3$ & $-20.5 \pm 7.1$\\
11071881-1315260 & $16.21 \pm 0.11$ & $15.65 \pm 0.14$ & $14.91 \pm 0.14$ & & 110718.75-131525.6 & $14.74 \pm 0.04$ & $14.50 \pm 0.06$ & & $-77.0 \pm 13.5$ & $32.0 \pm 15.4$\\
11071909+8501523 & $16.21 \pm 0.11$ & $15.34 \pm 0.13$ & $14.89 \pm 0.14$ & & 110719.36+850152.4 & $14.35 \pm 0.03$ & $14.07 \pm 0.04$ & & $31.6 \pm 0.9$ & $6.6 \pm 12.6$\\
11071999+3826305 & $15.05 \pm 0.04$ & $14.54 \pm 0.05$ & $14.27 \pm 0.05$ & & 110719.92+382630.0 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $-75.2 \pm 6.0$ & $-45.5 \pm 7.9$\\
11072090+5140269 & $14.25 \pm 0.02$ & $13.73 \pm 0.04$ & $13.37 \pm 0.03$ & & 110720.86+514026.6 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $-31.1 \pm 3.2$ & $-27.1 \pm 6.4$\\
11072099+7521005 & $14.88 \pm 0.03$ & $14.37 \pm 0.06$ & $13.96 \pm 0.06$ & & 110720.64+752059.9 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $-117.1 \pm 3.0$ & $-50.8 \pm 7.6$\\
11072127+1754418 & $16.76 \pm 0.13$ & $15.60 \pm 0.12$ & $15.06 \pm 0.11$ & & 110721.21+175440.9 & $14.77 \pm 0.03$ & $14.35 \pm 0.05$ & & $-66.8 \pm 14.1$ & $-66.1 \pm 14.9$\\
11072131+4522566 & $12.48 \pm 0.02$ & $11.89 \pm 0.02$ & $11.61 \pm 0.02$ & & 110721.25+452256.2 & $11.44 \pm 0.02$ & $11.27 \pm 0.02$ & & $-54.6 \pm 4.0$ & $-33.3 \pm 6.1$\\
11072150-3036417 & $14.50 \pm 0.03$ & $13.98 \pm 0.03$ & $13.68 \pm 0.05$ & & 110721.45-303642.0 & $13.50 \pm 0.02$ & $13.30 \pm 0.03$ & & $-60.8 \pm 5.4$ & $-25.1 \pm 7.4$\\
11072161-0228476 & $14.19 \pm 0.02$ & $13.62 \pm 0.03$ & $13.33 \pm 0.03$ & & 110721.54-022847.6 & $13.13 \pm 0.03$ & $12.93 \pm 0.03$ & & $-92.3 \pm 6.9$ & $4.5 \pm 6.6$\\
11072187-2653446 & $11.48 \pm 0.02$ & $10.95 \pm 0.02$ & $10.65 \pm 0.02$ & & 110721.94-265344.9 & $10.49 \pm 0.02$ & $10.31 \pm 0.02$ & & $76.2 \pm 5.3$ & $-21.7 \pm 6.8$\\
11072279+7248407 & $14.25 \pm 0.03$ & $13.61 \pm 0.02$ & $13.31 \pm 0.03$ & & 110722.30+724841.1 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $-191.2 \pm 4.7$ & $35.3 \pm 7.3$\\
11072414+5455321 & $14.29 \pm 0.03$ & $13.65 \pm 0.04$ & $13.28 \pm 0.02$ & & 110724.04+545532.0 & $13.05 \pm 0.02$ & $12.77 \pm 0.03$ & & $-80.0 \pm 3.7$ & $-8.6 \pm 7.2$\\
11072420+3713239 & $14.88 \pm 0.04$ & $14.32 \pm 0.05$ & $13.98 \pm 0.04$ & & 110724.17+371323.7 & $13.82 \pm 0.03$ & $13.65 \pm 0.03$ & & $-40.4 \pm 7.2$ & $-17.2 \pm 8.2$\\
11072442+1950137 & $15.58 \pm 0.06$ & $14.91 \pm 0.07$ & $14.61 \pm 0.08$ & & 110724.35+195013.1 & $14.42 \pm 0.03$ & $14.20 \pm 0.05$ & & $-74.4 \pm 9.3$ & $-44.4 \pm 9.0$\\
11072497-3711130 & $15.33 \pm 0.05$ & $14.76 \pm 0.05$ & $14.42 \pm 0.07$ & & 110725.03-371113.4 & $14.16 \pm 0.03$ & $13.83 \pm 0.03$ & & $65.2 \pm 5.3$ & $-30.1 \pm 7.1$\\
11072503-3153210 & $14.81 \pm 0.04$ & $14.15 \pm 0.04$ & $13.88 \pm 0.06$ & & 110725.06-315322.0 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $33.6 \pm 5.4$ & $-94.5 \pm 7.1$\\
11072617+1911500 & $13.31 \pm 0.02$ & $12.72 \pm 0.02$ & $12.43 \pm 0.02$ & & 110726.15+191148.9 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $-16.2 \pm 6.5$ & $-81.7 \pm 6.7$\\
11072717+1504252 & $14.29 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.03$ & & 110727.14+150425.4 & $13.17 \pm 0.02$ & $13.00 \pm 0.03$ & & $-40.4 \pm 5.8$ & $13.9 \pm 6.0$\\
11072851-3635209 & $15.27 \pm 0.05$ & $14.73 \pm 0.06$ & $14.35 \pm 0.09$ & & 110728.48-363520.8 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $-35.2 \pm 5.3$ & $4.1 \pm 7.9$\\
11072960+8007264 & $16.10 \pm 0.10$ & $15.49 \pm 0.16$ & $15.02 \pm 0.14$ & & 110729.38+800726.5 & $14.85 \pm 0.03$ & $14.60 \pm 0.04$ & & $-50.6 \pm 1.6$ & $6.1 \pm 18.9$\\
11073112+4901121 & $14.71 \pm 0.03$ & $14.19 \pm 0.05$ & $13.91 \pm 0.05$ & & 110731.09+490111.7 & $13.74 \pm 0.02$ & $13.56 \pm 0.03$ & & $-22.7 \pm 3.6$ & $-35.6 \pm 8.2$\\
11073152-1646015 & $15.90 \pm 0.08$ & $15.35 \pm 0.10$ & $14.89 \pm 0.13$ & & 110731.57-164602.0 & $14.74 \pm 0.03$ & $14.45 \pm 0.05$ & & $56.2 \pm 8.2$ & $-42.5 \pm 8.3$\\
11073168+3920209 & $15.08 \pm 0.04$ & $14.46 \pm 0.05$ & $14.16 \pm 0.07$ & & 110731.51+392021.8 & $13.82 \pm 0.03$ & $13.57 \pm 0.03$ & & $-156.6 \pm 5.6$ & $75.8 \pm 6.7$\\
11073178-3916348 & $14.24 \pm 0.03$ & $13.60 \pm 0.02$ & $13.31 \pm 0.04$ & & 110731.87-391635.2 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $88.3 \pm 4.8$ & $-34.4 \pm 6.6$\\
11073231-2101199 & $12.89 \pm 0.02$ & $12.37 \pm 0.02$ & $12.06 \pm 0.03$ & & 110732.47-210120.5 & $11.84 \pm 0.02$ & $11.59 \pm 0.02$ & & $179.9 \pm 6.4$ & $-41.6 \pm 5.8$\\
11073390-0921259 & $15.68 \pm 0.06$ & $15.16 \pm 0.06$ & $14.87 \pm 0.12$ & & 110733.84-092125.7 & $14.71 \pm 0.03$ & $14.42 \pm 0.05$ & & $-67.7 \pm 9.4$ & $21.2 \pm 9.0$\\
11073407-0614587 & $16.48 \pm 0.13$ & $15.79 \pm 0.12$ & $15.47 \pm 0.21$ & & 110733.96-061458.8 & $15.28 \pm 0.04$ & $15.07 \pm 0.08$ & & $-140.4 \pm 24.7$ & $-9.3 \pm 24.3$\\
11073443+4824237 & $13.80 \pm 0.02$ & $13.23 \pm 0.03$ & $12.86 \pm 0.03$ & & 110734.31+482422.5 & $12.67 \pm 0.02$ & $12.49 \pm 0.02$ & & $-108.9 \pm 4.3$ & $-108.3 \pm 10.4$\\
11073451-0751513 & $14.01 \pm 0.03$ & $13.44 \pm 0.03$ & $13.09 \pm 0.04$ & & 110734.42-075151.0 & $12.90 \pm 0.02$ & $12.66 \pm 0.03$ & & $-113.2 \pm 7.5$ & $21.9 \pm 7.2$\\
11073513-0619187 & $14.50 \pm 0.04$ & $13.97 \pm 0.03$ & $13.59 \pm 0.05$ & & 110735.09-061919.9 & $13.39 \pm 0.03$ & $13.19 \pm 0.03$ & & $-53.0 \pm 6.7$ & $-105.0 \pm 9.1$\\
11073541+4615443 & $16.14 \pm 0.09$ & $15.60 \pm 0.12$ & $15.23 \pm 0.13$ & & 110735.35+461544.2 & $15.05 \pm 0.04$ & $14.85 \pm 0.06$ & & $-49.1 \pm 8.2$ & $-7.6 \pm 15.6$\\
11073542-1550465 & $14.10 \pm 0.02$ & $13.49 \pm 0.03$ & $13.18 \pm 0.04$ & & 110735.30-155047.0 & $13.01 \pm 0.02$ & $12.78 \pm 0.03$ & & $-134.2 \pm 6.3$ & $-36.5 \pm 6.0$\\
11073550+4406453 & $15.28 \pm 0.05$ & $14.73 \pm 0.05$ & $14.45 \pm 0.06$ & & 110735.53+440644.9 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $31.6 \pm 6.4$ & $-31.7 \pm 7.9$\\
11073555+1540342 & $15.48 \pm 0.04$ & $14.95 \pm 0.08$ & $14.63 \pm 0.08$ & & 110735.51+154034.2 & $14.45 \pm 0.03$ & $14.25 \pm 0.05$ & & $-49.2 \pm 6.9$ & $-0.9 \pm 7.9$\\
11073563-0503553 & $16.66 \pm 0.14$ & $15.79 \pm 0.14$ & $15.48 \pm 0.21$ & & 110735.54-050354.6 & $15.15 \pm 0.04$ & $14.94 \pm 0.07$ & & $-116.0 \pm 23.7$ & $59.1 \pm 23.1$\\
11073571-2724261 & $15.87 \pm 0.07$ & $15.14 \pm 0.08$ & $14.66 \pm 0.10$ & & 110735.67-272426.4 & $14.49 \pm 0.03$ & $14.31 \pm 0.04$ & & $-45.2 \pm 6.8$ & $-30.3 \pm 8.3$\\
11073616+6055539 & $16.62 \pm 0.15$ & $15.63 \pm 0.14$ & $15.07 \pm 0.16$ & & 110736.27+605554.9 & $14.34 \pm 0.03$ & $14.15 \pm 0.04$ & & $66.6 \pm 5.5$ & $84.5 \pm 18.2$\\
11073660-0427013 & $13.49 \pm 0.02$ & $12.93 \pm 0.02$ & $12.64 \pm 0.03$ & & 110736.69-042702.1 & $12.46 \pm 0.02$ & $12.24 \pm 0.02$ & & $114.1 \pm 8.2$ & $-70.2 \pm 6.5$\\
11073909+1237161 & $15.52 \pm 0.04$ & $14.95 \pm 0.06$ & $14.65 \pm 0.08$ & & 110739.06+123715.3 & $14.39 \pm 0.03$ & $14.18 \pm 0.05$ & & $-37.0 \pm 6.8$ & $-58.0 \pm 11.6$\\
11073928+4448244 & $13.98 \pm 0.02$ & $13.46 \pm 0.03$ & $13.19 \pm 0.03$ & & 110739.21+444823.0 & $13.02 \pm 0.02$ & $12.77 \pm 0.03$ & & $-58.7 \pm 4.2$ & $-123.9 \pm 7.6$\\
11073936+0803020 & $13.31 \pm 0.02$ & $12.77 \pm 0.03$ & $12.50 \pm 0.03$ & & 110739.32+080301.5 & $12.29 \pm 0.02$ & $12.06 \pm 0.02$ & & $-61.2 \pm 8.6$ & $-43.3 \pm 6.9$\\
11073989+2840321 & $15.79 \pm 0.08$ & $15.28 \pm 0.10$ & $14.96 \pm 0.13$ & & 110739.84+284031.3 & $14.74 \pm 0.03$ & $14.53 \pm 0.05$ & & $-73.6 \pm 9.1$ & $-82.5 \pm 10.7$\\
11074039-0748267 & $13.60 \pm 0.02$ & $13.01 \pm 0.03$ & $12.72 \pm 0.03$ & & 110740.28-074827.0 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $-142.4 \pm 7.7$ & $-29.2 \pm 7.1$\\
11074055-3411215 & $13.67 \pm 0.02$ & $13.13 \pm 0.02$ & $12.81 \pm 0.03$ & & 110740.54-341122.4 & $12.66 \pm 0.02$ & $12.43 \pm 0.02$ & & $-17.2 \pm 4.8$ & $-73.5 \pm 6.7$\\
11074058-0359337 & $15.16 \pm 0.04$ & $14.49 \pm 0.04$ & $14.21 \pm 0.08$ & & 110740.59-035934.5 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $12.7 \pm 7.8$ & $-64.6 \pm 7.5$\\
11074086+1816267 & $16.11 \pm 0.09$ & $15.32 \pm 0.10$ & $14.97 \pm 0.11$ & & 110740.80+181626.9 & $14.70 \pm 0.03$ & $14.40 \pm 0.05$ & & $-69.6 \pm 9.2$ & $18.9 \pm 15.6$\\
11074182-3123517 & $15.69 \pm 0.07$ & $15.08 \pm 0.06$ & $14.75 \pm 0.11$ & & 110741.74-312351.9 & $14.59 \pm 0.03$ & $14.40 \pm 0.05$ & & $-88.3 \pm 6.9$ & $-17.8 \pm 8.4$\\
11074209+3550274 & $12.69 \pm 0.01$ & $12.14 \pm 0.02$ & $11.84 \pm 0.02$ & & 110742.05+355023.9 & $11.65 \pm 0.02$ & $11.43 \pm 0.02$ & & $-40.3 \pm 5.5$ & $-279.8 \pm 13.8$\\
11074221+7053198 & $14.22 \pm 0.02$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 110742.09+705319.7 & $13.17 \pm 0.02$ & $12.94 \pm 0.02$ & & $-49.5 \pm 1.8$ & $-11.2 \pm 7.2$\\
11074264+2406433 & $13.87 \pm 0.02$ & $13.35 \pm 0.04$ & $13.06 \pm 0.03$ & & 110742.54+240642.6 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $-130.4 \pm 10.3$ & $-67.5 \pm 9.1$\\
11074365+3920018 & $15.41 \pm 0.06$ & $14.90 \pm 0.08$ & $14.59 \pm 0.10$ & & 110743.68+392001.5 & $14.39 \pm 0.03$ & $14.21 \pm 0.04$ & & $27.0 \pm 5.1$ & $-27.4 \pm 7.6$\\
11074556+1333436 & $15.29 \pm 0.04$ & $14.69 \pm 0.04$ & $14.37 \pm 0.07$ & & 110745.59+133343.0 & $14.20 \pm 0.03$ & $13.99 \pm 0.05$ & & $35.2 \pm 6.6$ & $-52.4 \pm 7.5$\\
11074601+3418044 & $14.60 \pm 0.03$ & $14.01 \pm 0.03$ & $13.68 \pm 0.05$ & & 110745.93+341804.7 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $-84.3 \pm 5.8$ & $21.9 \pm 6.9$\\
11074901-4031316 & $14.41 \pm 0.03$ & $13.72 \pm 0.04$ & $13.37 \pm 0.05$ & & 110748.92-403131.6 & $13.17 \pm 0.03$ & $12.92 \pm 0.03$ & & $-90.9 \pm 4.7$ & $4.1 \pm 6.6$\\
11074910+6937267 & $14.33 \pm 0.03$ & $13.77 \pm 0.04$ & $13.47 \pm 0.04$ & & 110749.01+693726.8 & $13.26 \pm 0.02$ & $13.09 \pm 0.02$ & & $-40.2 \pm 1.7$ & $6.2 \pm 9.5$\\
11074991+6419298 & $14.36 \pm 0.03$ & $13.80 \pm 0.03$ & $13.43 \pm 0.04$ & & 110749.99+641929.4 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $43.2 \pm 2.2$ & $-29.3 \pm 6.5$\\
11075000-0610137 & $11.93 \pm 0.02$ & $11.39 \pm 0.02$ & $11.11 \pm 0.02$ & & 110750.02-061014.3 & $10.90 \pm 0.02$ & $10.70 \pm 0.02$ & & $30.8 \pm 6.1$ & $-51.9 \pm 10.1$\\
11075018+3835276 & $15.94 \pm 0.08$ & $15.42 \pm 0.12$ & $15.12 \pm 0.16$ & & 110750.08+383526.9 & $14.79 \pm 0.03$ & $14.56 \pm 0.05$ & & $-90.6 \pm 7.0$ & $-58.5 \pm 10.2$\\
11075030+4531008 & $13.63 \pm 0.02$ & $13.07 \pm 0.03$ & $12.69 \pm 0.02$ & & 110750.37+453100.7 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $65.9 \pm 3.8$ & $-8.8 \pm 6.2$\\
11075063+1102314 & $15.77 \pm 0.09$ & $14.96 \pm 0.08$ & $14.62 \pm 0.13$ & & 110750.60+110232.4 & $14.40 \pm 0.03$ & $14.22 \pm 0.05$ & & $-53.8 \pm 11.1$ & $88.9 \pm 10.3$\\
11075092+5835102 & $11.79 \pm 0.02$ & $11.23 \pm 0.03$ & $10.92 \pm 0.02$ & & 110750.73+583510.4 & $10.71 \pm 0.02$ & $10.52 \pm 0.02$ & & $-136.9 \pm 4.3$ & $11.9 \pm 7.5$\\
11075355+0754241 & $16.16 \pm 0.10$ & $15.61 \pm 0.12$ & $15.04 \pm 0.14$ & & 110753.42+075425.7 & $14.75 \pm 0.03$ & $14.45 \pm 0.05$ & & $-191.8 \pm 22.3$ & $152.7 \pm 17.5$\\
11075356+1916416 & $12.73 \pm 0.02$ & $12.16 \pm 0.01$ & $11.89 \pm 0.02$ & & 110753.43+191638.9 & $11.69 \pm 0.02$ & $11.47 \pm 0.02$ & & $-146.7 \pm 8.9$ & $-212.0 \pm 7.2$\\
11075424-1904089 & $11.76 \pm 0.02$ & $11.19 \pm 0.02$ & $10.92 \pm 0.02$ & & 110754.09-190409.2 & $10.72 \pm 0.02$ & $10.54 \pm 0.02$ & & $-164.6 \pm 6.2$ & $-27.3 \pm 5.7$\\
11075474-0201151 & $13.30 \pm 0.02$ & $12.75 \pm 0.02$ & $12.44 \pm 0.03$ & & 110754.68-020114.9 & $12.22 \pm 0.02$ & $12.01 \pm 0.02$ & & $-84.1 \pm 8.7$ & $12.5 \pm 6.9$\\
11075544+2834193 & $14.02 \pm 0.03$ & $13.45 \pm 0.04$ & $13.14 \pm 0.03$ & & 110755.38+283419.2 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $-71.1 \pm 7.3$ & $-6.1 \pm 8.8$\\
11075780+2233543 & $15.25 \pm 0.04$ & $14.72 \pm 0.06$ & $14.44 \pm 0.06$ & & 110757.79+223353.3 & $14.27 \pm 0.03$ & $14.00 \pm 0.05$ & & $-8.2 \pm 6.5$ & $-80.4 \pm 7.1$\\
11075782+7839177 & $15.37 \pm 0.06$ & $14.65 \pm 0.06$ & $14.32 \pm 0.08$ & & 110757.57+783917.9 & $14.11 \pm 0.03$ & $13.86 \pm 0.03$ & & $-65.6 \pm 1.8$ & $19.6 \pm 7.0$\\
11075861+5400449 & $14.71 \pm 0.04$ & $14.04 \pm 0.04$ & $13.74 \pm 0.04$ & & 110758.57+540044.7 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $-35.4 \pm 5.1$ & $-14.8 \pm 9.0$\\
11080019+2202557 & $15.71 \pm 0.07$ & $15.16 \pm 0.09$ & $14.81 \pm 0.09$ & & 110800.16+220256.1 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $-30.8 \pm 7.0$ & $25.9 \pm 9.1$\\
11080024-2135349 & $14.35 \pm 0.03$ & $13.69 \pm 0.03$ & $13.31 \pm 0.04$ & & 110800.26-213536.9 & $13.16 \pm 0.02$ & $12.93 \pm 0.03$ & & $14.8 \pm 5.4$ & $-161.1 \pm 7.0$\\
11080054-0111290 & $15.76 \pm 0.07$ & $15.23 \pm 0.10$ & $14.71 \pm 0.11$ & & 110800.55-011128.3 & $14.43 \pm 0.03$ & $14.17 \pm 0.05$ & & $7.8 \pm 8.4$ & $60.1 \pm 9.3$\\
11080230+4149265 & $15.42 \pm 0.06$ & $14.63 \pm 0.06$ & $14.35 \pm 0.07$ & & 110802.23+414926.3 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-63.7 \pm 4.9$ & $-11.5 \pm 7.5$\\
11080286-1830172 & $14.23 \pm 0.03$ & $13.64 \pm 0.02$ & $13.35 \pm 0.05$ & & 110802.83-183017.2 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $-37.0 \pm 5.6$ & $-4.4 \pm 6.0$\\
11080444-2210480 & $14.80 \pm 0.03$ & $14.21 \pm 0.05$ & $13.88 \pm 0.06$ & & 110804.41-221047.9 & $13.72 \pm 0.03$ & $13.47 \pm 0.03$ & & $-29.2 \pm 5.8$ & $12.5 \pm 6.5$\\
11080589-1032353 & $14.22 \pm 0.03$ & $13.69 \pm 0.03$ & $13.38 \pm 0.04$ & & 110805.83-103235.1 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-77.9 \pm 10.1$ & $14.5 \pm 6.5$\\
11080681+6904359 & $11.91 \pm 0.01$ & $11.33 \pm 0.02$ & $11.04 \pm 0.02$ & & 110806.55+690436.3 & $10.85 \pm 0.02$ & $10.67 \pm 0.02$ & & $-123.1 \pm 3.2$ & $35.5 \pm 6.2$\\
11080690+4649437 & $13.55 \pm 0.02$ & $12.92 \pm 0.02$ & $12.62 \pm 0.02$ & & 110806.95+464943.1 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $49.8 \pm 3.6$ & $-46.0 \pm 6.4$\\
11080723+3736019 & $13.63 \pm 0.02$ & $13.07 \pm 0.03$ & $12.80 \pm 0.03$ & & 110807.24+373601.5 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $10.1 \pm 4.1$ & $-32.6 \pm 6.6$\\
11080758+4920018 & $16.08 \pm 0.08$ & $15.57 \pm 0.13$ & $15.26 \pm 0.15$ & & 110807.52+492001.7 & $15.01 \pm 0.03$ & $14.83 \pm 0.06$ & & $-48.6 \pm 6.3$ & $-8.5 \pm 13.3$\\
11080875+5501220 & $12.69 \pm 0.02$ & $12.14 \pm 0.03$ & $11.83 \pm 0.02$ & & 110808.58+550121.8 & $11.63 \pm 0.02$ & $11.46 \pm 0.02$ & & $-144.2 \pm 4.5$ & $-16.7 \pm 7.5$\\
11080908+7651491 & $15.05 \pm 0.04$ & $14.54 \pm 0.06$ & $14.15 \pm 0.07$ & & 110808.88+765148.6 & $13.92 \pm 0.03$ & $13.71 \pm 0.03$ & & $-59.6 \pm 1.7$ & $-41.4 \pm 10.6$\\
11081006+3645550 & $15.24 \pm 0.05$ & $14.53 \pm 0.06$ & $14.25 \pm 0.07$ & & 110810.00+364555.2 & $14.09 \pm 0.03$ & $13.78 \pm 0.04$ & & $-51.1 \pm 5.8$ & $12.7 \pm 8.1$\\
11081011-1656205 & $15.29 \pm 0.04$ & $14.77 \pm 0.06$ & $14.34 \pm 0.09$ & & 110810.06-165619.5 & $14.11 \pm 0.03$ & $13.86 \pm 0.04$ & & $-64.8 \pm 6.5$ & $76.6 \pm 8.2$\\
11081222+1258347 & $15.85 \pm 0.05$ & $15.27 \pm 0.08$ & $14.91 \pm 0.10$ & & 110812.18+125834.7 & $14.68 \pm 0.03$ & $14.47 \pm 0.06$ & & $-46.4 \pm 8.9$ & $0.1 \pm 14.7$\\
11081251+7903460 & $15.52 \pm 0.06$ & $14.90 \pm 0.09$ & $14.60 \pm 0.10$ & & 110812.43+790346.3 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $-20.6 \pm 1.1$ & $29.9 \pm 8.0$\\
11081331-2417300 & $13.88 \pm 0.02$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 110813.25-241731.1 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $-69.7 \pm 6.4$ & $-92.9 \pm 6.9$\\
11081375+5745501 & $15.51 \pm 0.05$ & $14.91 \pm 0.07$ & $14.64 \pm 0.08$ & & 110813.82+574549.4 & $14.48 \pm 0.03$ & $14.28 \pm 0.05$ & & $56.1 \pm 4.0$ & $-72.7 \pm 10.5$\\
11081511+3316387 & $14.36 \pm 0.03$ & $13.79 \pm 0.03$ & $13.46 \pm 0.04$ & & 110815.07+331638.7 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $-44.0 \pm 8.6$ & $2.4 \pm 16.7$\\
11081575+3420019 & $16.38 \pm 0.10$ & $15.73 \pm 0.11$ & $15.27 \pm 0.17$ & & 110815.64+342002.0 & $15.11 \pm 0.03$ & $14.76 \pm 0.06$ & & $-110.6 \pm 15.4$ & $6.6 \pm 21.4$\\
11081692+6218229 & $12.27 \pm 0.01$ & $11.65 \pm 0.02$ & $11.35 \pm 0.02$ & & 110816.59+621825.7 & $11.13 \pm 0.02$ & $10.94 \pm 0.02$ & & $-198.5 \pm 5.0$ & $245.3 \pm 8.3$\\
11081847+0804538 & $16.09 \pm 0.09$ & $15.24 \pm 0.08$ & $14.93 \pm 0.13$ & & 110818.40+080453.0 & $14.74 \pm 0.03$ & $14.53 \pm 0.06$ & & $-96.1 \pm 13.0$ & $-73.5 \pm 11.9$\\
11081889+0458231 & $12.02 \pm 0.02$ & $11.44 \pm 0.02$ & $11.13 \pm 0.03$ & & 110818.83+045821.8 & $10.91 \pm 0.02$ & $10.72 \pm 0.02$ & & $-80.4 \pm 8.6$ & $-118.4 \pm 8.9$\\
11081925+6142505 & $15.39 \pm 0.05$ & $14.74 \pm 0.07$ & $14.38 \pm 0.07$ & & 110819.08+614249.6 & $14.13 \pm 0.03$ & $13.96 \pm 0.04$ & & $-101.4 \pm 3.4$ & $-75.0 \pm 7.3$\\
11082026+1311115 & $15.55 \pm 0.04$ & $14.97 \pm 0.06$ & $14.68 \pm 0.07$ & & 110820.23+131111.2 & $14.51 \pm 0.03$ & $14.28 \pm 0.05$ & & $-32.9 \pm 6.9$ & $-17.9 \pm 7.4$\\
11082050+1416538 & $14.67 \pm 0.03$ & $14.07 \pm 0.03$ & $13.80 \pm 0.04$ & & 110820.63+141652.3 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $157.1 \pm 14.2$ & $-120.0 \pm 7.3$\\
11082098+4218053 & $14.87 \pm 0.04$ & $14.30 \pm 0.05$ & $14.01 \pm 0.05$ & & 110820.99+421804.6 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $2.2 \pm 4.4$ & $-58.5 \pm 7.1$\\
11082213-2117420 & $15.24 \pm 0.05$ & $14.60 \pm 0.06$ & $14.24 \pm 0.07$ & & 110822.11-211742.5 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $-20.0 \pm 6.0$ & $-45.8 \pm 6.8$\\
11082220-2312245 & $12.68 \pm 0.02$ & $12.10 \pm 0.02$ & $11.80 \pm 0.02$ & & 110822.13-231224.9 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $-82.2 \pm 5.4$ & $-30.9 \pm 6.4$\\
11082334-2212059 & $15.80 \pm 0.07$ & $15.15 \pm 0.09$ & $14.84 \pm 0.13$ & & 110823.34-221206.6 & $14.67 \pm 0.03$ & $14.46 \pm 0.05$ & & $6.3 \pm 7.1$ & $-53.2 \pm 8.2$\\
11082361-1809267 & $13.37 \pm 0.02$ & $12.78 \pm 0.03$ & $12.50 \pm 0.02$ & & 110823.58-180926.7 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $-34.3 \pm 5.4$ & $4.6 \pm 5.8$\\
11082371+1147277 & $15.49 \pm 0.06$ & $14.77 \pm 0.06$ & $14.44 \pm 0.10$ & & 110823.68+114726.9 & $14.22 \pm 0.03$ & $14.02 \pm 0.04$ & & $-39.6 \pm 13.2$ & $-79.1 \pm 12.3$\\
11082623-0507304 & $13.47 \pm 0.02$ & $12.87 \pm 0.02$ & $12.51 \pm 0.02$ & & 110826.18-050729.7 & $12.34 \pm 0.02$ & $12.11 \pm 0.02$ & & $-55.8 \pm 7.8$ & $63.1 \pm 7.2$\\
11082812+6937192 & $16.42 \pm 0.13$ & $15.61 \pm 0.15$ & $14.78 \pm 0.12$ & & 110828.21+693719.5 & $14.22 \pm 0.03$ & $13.98 \pm 0.03$ & & $41.1 \pm 2.8$ & $33.5 \pm 15.8$\\
11082914+1750385 & $12.91 \pm 0.02$ & $12.35 \pm 0.02$ & $12.07 \pm 0.02$ & & 110829.13+175037.5 & $11.86 \pm 0.02$ & $11.68 \pm 0.02$ & & $-13.3 \pm 7.7$ & $-78.5 \pm 5.8$\\
11082964+6954234 & $14.81 \pm 0.04$ & $14.30 \pm 0.04$ & $13.81 \pm 0.05$ & & 110829.43+695422.6 & $13.59 \pm 0.02$ & $13.40 \pm 0.02$ & & $-95.5 \pm 2.9$ & $-75.8 \pm 9.7$\\
11083069+1223046 & $14.37 \pm 0.02$ & $13.73 \pm 0.03$ & $13.45 \pm 0.03$ & & 110830.59+122304.7 & $13.29 \pm 0.03$ & $13.08 \pm 0.03$ & & $-119.6 \pm 10.1$ & $11.6 \pm 7.4$\\
11083081+6830169 & $13.12 \pm 0.02$ & $12.23 \pm 0.02$ & $11.58 \pm 0.02$ & & 110830.32+683014.6 & $11.11 \pm 0.02$ & $10.76 \pm 0.02$ & & $-238.0 \pm 5.8$ & $-197.7 \pm 8.4$\\
11083091+4701311 & $15.31 \pm 0.04$ & $14.76 \pm 0.06$ & $14.47 \pm 0.07$ & & 110830.88+470130.8 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $-23.7 \pm 4.6$ & $-27.4 \pm 7.5$\\
11083133+3059598 & $15.50 \pm 0.05$ & $14.95 \pm 0.06$ & $14.64 \pm 0.10$ & & 110831.22+310000.4 & $14.46 \pm 0.03$ & $14.17 \pm 0.04$ & & $-110.3 \pm 6.3$ & $47.4 \pm 13.1$\\
11083135+0713467 & $11.89 \pm 0.02$ & $11.31 \pm 0.02$ & $11.02 \pm 0.02$ & & 110831.35+071343.0 & $10.85 \pm 0.02$ & $10.67 \pm 0.02$ & & $-2.4 \pm 7.5$ & $-350.0 \pm 12.1$\\
11083202-1228074 & $16.57 \pm 0.15$ & $15.68 \pm 0.15$ & $14.95 \pm 0.16$ & & 110831.95-122807.0 & $13.97 \pm 0.03$ & $13.70 \pm 0.04$ & & $-79.6 \pm 13.1$ & $30.2 \pm 18.2$\\
11083275+2405060 & $15.19 \pm 0.05$ & $14.59 \pm 0.06$ & $14.26 \pm 0.07$ & & 110832.72+240506.0 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $-49.6 \pm 8.6$ & $-1.6 \pm 13.2$\\
11083447+1836055 & $15.45 \pm 0.05$ & $14.89 \pm 0.07$ & $14.61 \pm 0.08$ & & 110834.41+183605.5 & $14.43 \pm 0.03$ & $14.24 \pm 0.05$ & & $-63.9 \pm 7.7$ & $2.4 \pm 13.2$\\
11083483-2305533 & $13.29 \pm 0.02$ & $12.72 \pm 0.03$ & $12.38 \pm 0.03$ & & 110834.78-230554.3 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $-52.4 \pm 5.3$ & $-82.2 \pm 6.1$\\
11083717+3018112 & $16.67 \pm 0.13$ & $15.96 \pm 0.14$ & $15.06 \pm 0.15$ & & 110837.12+301810.2 & $14.38 \pm 0.03$ & $14.15 \pm 0.05$ & & $-52.6 \pm 15.0$ & $-84.9 \pm 18.6$\\
11083722+0627273 & $13.79 \pm 0.03$ & $13.20 \pm 0.03$ & $12.88 \pm 0.03$ & & 110837.20+062726.3 & $12.68 \pm 0.02$ & $12.50 \pm 0.02$ & & $-27.8 \pm 9.4$ & $-98.8 \pm 9.8$\\
11083778-8741396 & $14.25 \pm 0.03$ & $13.62 \pm 0.05$ & $13.27 \pm 0.04$ & & 110837.03-874139.5 & $13.03 \pm 0.02$ & $12.80 \pm 0.02$ & & $-43.4 \pm 1.1$ & $15.2 \pm 22.7$\\
11083886+1601272 & $15.47 \pm 0.05$ & $14.92 \pm 0.07$ & $14.52 \pm 0.06$ & & 110838.83+160127.2 & $14.32 \pm 0.03$ & $14.10 \pm 0.05$ & & $-39.5 \pm 7.6$ & $3.9 \pm 7.0$\\
11083886+2201175 & $15.16 \pm 0.05$ & $14.61 \pm 0.06$ & $14.21 \pm 0.05$ & & 110838.94+220116.9 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $79.7 \pm 6.1$ & $-50.2 \pm 6.8$\\
11083894+0234472 & $15.79 \pm 0.07$ & $15.09 \pm 0.07$ & $14.74 \pm 0.11$ & & 110838.86+023447.4 & $14.48 \pm 0.03$ & $14.28 \pm 0.05$ & & $-115.7 \pm 9.8$ & $15.4 \pm 11.0$\\
11084146+0344437 & $15.00 \pm 0.04$ & $14.33 \pm 0.04$ & $14.02 \pm 0.06$ & & 110841.40+034443.7 & $13.82 \pm 0.03$ & $13.61 \pm 0.04$ & & $-84.3 \pm 9.4$ & $-1.5 \pm 7.7$\\
11084180+5452066 & $14.63 \pm 0.03$ & $14.12 \pm 0.04$ & $13.80 \pm 0.04$ & & 110841.81+545207.0 & $13.58 \pm 0.02$ & $13.31 \pm 0.03$ & & $10.2 \pm 3.3$ & $43.2 \pm 8.2$\\
11084184-1202166 & $14.13 \pm 0.03$ & $13.56 \pm 0.04$ & $13.26 \pm 0.03$ & & 110841.79-120217.0 & $13.10 \pm 0.03$ & $12.92 \pm 0.03$ & & $-52.1 \pm 6.6$ & $-39.6 \pm 8.2$\\
11084284-4319375 & $13.38 \pm 0.03$ & $12.77 \pm 0.03$ & $12.47 \pm 0.02$ & & 110842.81-431937.4 & $12.32 \pm 0.02$ & $12.15 \pm 0.02$ & & $-30.6 \pm 4.0$ & $6.8 \pm 6.3$\\
11084341+1715573 & $12.18 \pm 0.02$ & $11.57 \pm 0.02$ & $11.26 \pm 0.01$ & & 110843.41+171555.8 & $11.09 \pm 0.02$ & $10.89 \pm 0.02$ & & $7.8 \pm 5.2$ & $-116.2 \pm 8.1$\\
11084349-0956164 & $14.25 \pm 0.03$ & $13.72 \pm 0.03$ & $13.39 \pm 0.05$ & & 110843.39-095616.7 & $13.18 \pm 0.02$ & $12.97 \pm 0.03$ & & $-123.1 \pm 7.6$ & $-26.5 \pm 10.3$\\
11084522+1621241 & $15.62 \pm 0.05$ & $14.99 \pm 0.07$ & $14.58 \pm 0.07$ & & 110845.14+162123.9 & $14.41 \pm 0.03$ & $14.17 \pm 0.05$ & & $-84.8 \pm 7.9$ & $-16.6 \pm 7.7$\\
11084603+3911103 & $15.35 \pm 0.05$ & $14.74 \pm 0.07$ & $14.44 \pm 0.09$ & & 110846.01+391109.4 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $-22.1 \pm 5.3$ & $-66.3 \pm 9.5$\\
11084628+4558199 & $13.33 \pm 0.02$ & $12.69 \pm 0.02$ & $12.39 \pm 0.02$ & & 110846.35+455819.2 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $59.0 \pm 4.4$ & $-64.8 \pm 6.4$\\
11084638+4632140 & $13.49 \pm 0.02$ & $12.89 \pm 0.02$ & $12.59 \pm 0.02$ & & 110846.40+463214.6 & $12.36 \pm 0.02$ & $12.13 \pm 0.02$ & & $20.6 \pm 5.2$ & $56.9 \pm 6.4$\\
11084856+2850250 & $13.95 \pm 0.02$ & $13.35 \pm 0.02$ & $13.04 \pm 0.03$ & & 110848.46+285024.4 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $-109.8 \pm 5.8$ & $-49.5 \pm 7.4$\\
11084861+1741369 & $14.99 \pm 0.03$ & $14.41 \pm 0.04$ & $14.00 \pm 0.05$ & & 110848.63+174135.4 & $13.78 \pm 0.03$ & $13.48 \pm 0.03$ & & $25.4 \pm 11.4$ & $-117.8 \pm 7.4$\\
11084902+2538259 & $16.57 \pm 0.11$ & $16.04 \pm 0.12$ & $15.64 \pm 0.18$ & & 110848.96+253824.8 & $15.28 \pm 0.04$ & $15.02 \pm 0.08$ & & $-65.3 \pm 15.4$ & $-86.7 \pm 20.2$\\
11084947+3955129 & $10.75 \pm 0.02$ & $10.17 \pm 0.01$ & $9.84 \pm 0.02$ & & 110849.14+395510.9 & $9.62 \pm 0.02$ & $9.44 \pm 0.02$ & & $-309.5 \pm 7.7$ & $-161.6 \pm 7.2$\\
11084977+1131071 & $15.15 \pm 0.06$ & $14.54 \pm 0.06$ & $14.22 \pm 0.08$ & & 110849.72+113107.0 & $13.95 \pm 0.03$ & $13.78 \pm 0.04$ & & $-66.8 \pm 7.9$ & $-11.6 \pm 15.4$\\
11085054+4253158 & $13.01 \pm 0.02$ & $12.40 \pm 0.02$ & $12.12 \pm 0.02$ & & 110850.42+425316.8 & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & & $-120.0 \pm 6.9$ & $89.7 \pm 7.4$\\
11085072+4241064 & $14.89 \pm 0.03$ & $14.35 \pm 0.04$ & $14.04 \pm 0.04$ & & 110850.65+424105.7 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $-65.8 \pm 6.4$ & $-60.1 \pm 7.1$\\
11085077+3950115 & $15.31 \pm 0.05$ & $14.78 \pm 0.07$ & $14.50 \pm 0.09$ & & 110850.72+395011.1 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $-52.1 \pm 5.1$ & $-26.7 \pm 7.6$\\
11085121+5533474 & $16.64 \pm 0.15$ & $16.10 \pm 0.21$ & $15.49 \pm 0.15$ & & 110851.31+553348.2 & $15.17 \pm 0.04$ & $14.90 \pm 0.06$ & & $83.8 \pm 8.1$ & $83.9 \pm 23.9$\\
11085130+5741413 & $13.74 \pm 0.03$ & $13.18 \pm 0.04$ & $12.91 \pm 0.02$ & & 110851.27+574140.3 & $12.75 \pm 0.02$ & $12.54 \pm 0.03$ & & $-21.7 \pm 2.8$ & $-98.5 \pm 10.8$\\
11085479+2849309 & $14.99 \pm 0.03$ & $14.44 \pm 0.04$ & $14.13 \pm 0.05$ & & 110854.67+284930.0 & $13.97 \pm 0.03$ & $13.74 \pm 0.03$ & & $-123.7 \pm 6.3$ & $-68.1 \pm 7.9$\\
11085583+6802418 & $15.87 \pm 0.07$ & $15.35 \pm 0.12$ & $15.03 \pm 0.14$ & & 110855.75+680241.6 & $14.65 \pm 0.03$ & $14.46 \pm 0.04$ & & $-42.3 \pm 2.5$ & $-14.3 \pm 11.1$\\
11085747-2635497 & $14.17 \pm 0.03$ & $13.64 \pm 0.03$ & $13.27 \pm 0.04$ & & 110857.52-263552.7 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $60.2 \pm 5.6$ & $-253.9 \pm 8.8$\\
11085772+4920194 & $14.48 \pm 0.03$ & $13.92 \pm 0.04$ & $13.62 \pm 0.04$ & & 110857.66+492020.1 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $-52.2 \pm 3.9$ & $63.7 \pm 7.3$\\
11085818-1312253 & $14.68 \pm 0.03$ & $14.07 \pm 0.03$ & $13.64 \pm 0.05$ & & 110858.08-131226.3 & $13.30 \pm 0.03$ & $13.08 \pm 0.03$ & & $-111.5 \pm 6.4$ & $-81.0 \pm 6.4$\\
11085829+2623411 & $13.23 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 110858.23+262341.1 & $12.24 \pm 0.02$ & $11.99 \pm 0.02$ & & $-64.8 \pm 7.1$ & $4.8 \pm 6.4$\\
11085962+5735369 & $14.71 \pm 0.04$ & $14.10 \pm 0.05$ & $13.81 \pm 0.05$ & & 110859.53+573536.2 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $-68.3 \pm 3.5$ & $-67.4 \pm 10.1$\\
11090047+0900475 & $15.86 \pm 0.08$ & $15.31 \pm 0.14$ & $14.87 \pm 0.14$ & & 110900.56+090048.8 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $130.3 \pm 10.0$ & $127.9 \pm 11.8$\\
11090129+5254034 & $15.23 \pm 0.04$ & $14.52 \pm 0.05$ & $14.22 \pm 0.05$ & & 110901.19+525403.0 & $14.03 \pm 0.03$ & $13.82 \pm 0.03$ & & $-78.3 \pm 4.1$ & $-44.7 \pm 7.7$\\
11090201+6738440 & $13.63 \pm 0.02$ & $12.97 \pm 0.02$ & $12.66 \pm 0.03$ & & 110901.84+673842.7 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $-85.7 \pm 2.5$ & $-115.9 \pm 7.6$\\
11090277+2131484 & $15.26 \pm 0.05$ & $14.68 \pm 0.06$ & $14.27 \pm 0.06$ & & 110902.74+213148.9 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $-24.4 \pm 6.0$ & $37.5 \pm 7.3$\\
11090301+6907555 & $11.98 \pm 0.01$ & $11.42 \pm 0.02$ & $11.12 \pm 0.02$ & & 110903.03+690755.1 & $10.92 \pm 0.02$ & $10.72 \pm 0.02$ & & $13.8 \pm 1.4$ & $-35.1 \pm 7.0$\\
11090329+1308555 & $13.73 \pm 0.02$ & $13.13 \pm 0.03$ & $12.79 \pm 0.02$ & & 110903.27+130854.9 & $12.63 \pm 0.02$ & $12.43 \pm 0.03$ & & $-17.0 \pm 5.6$ & $-50.4 \pm 5.9$\\
11090396+3915111 & $13.83 \pm 0.02$ & $13.30 \pm 0.03$ & $12.99 \pm 0.03$ & & 110903.91+391511.3 & $12.79 \pm 0.02$ & $12.59 \pm 0.02$ & & $-44.6 \pm 4.4$ & $17.1 \pm 8.8$\\
11090439+7153372 & $15.19 \pm 0.05$ & $14.66 \pm 0.06$ & $14.36 \pm 0.08$ & & 110904.28+715337.1 & $14.17 \pm 0.03$ & $13.96 \pm 0.03$ & & $-46.1 \pm 1.9$ & $-13.8 \pm 7.1$\\
11090480+7022273 & $13.16 \pm 0.02$ & $12.59 \pm 0.02$ & $12.31 \pm 0.03$ & & 110904.62+702227.0 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $-79.6 \pm 2.3$ & $-29.9 \pm 16.2$\\
11090521-2112377 & $15.01 \pm 0.05$ & $14.49 \pm 0.05$ & $14.01 \pm 0.06$ & & 110905.15-211237.6 & $13.86 \pm 0.03$ & $13.68 \pm 0.03$ & & $-74.5 \pm 6.0$ & $8.3 \pm 7.2$\\
11090535+2314522 & $15.03 \pm 0.04$ & $14.44 \pm 0.05$ & $14.11 \pm 0.05$ & & 110905.30+231451.7 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $-52.6 \pm 5.9$ & $-38.6 \pm 10.6$\\
11090714+0104256 & $14.23 \pm 0.03$ & $13.66 \pm 0.04$ & $13.35 \pm 0.04$ & & 110907.18+010425.4 & $13.15 \pm 0.03$ & $12.91 \pm 0.03$ & & $46.8 \pm 8.1$ & $-20.4 \pm 8.0$\\
11090755-3537280 & $16.34 \pm 0.12$ & $15.79 \pm 0.11$ & $15.34 \pm 0.18$ & & 110907.38-353726.4 & $15.07 \pm 0.04$ & $14.80 \pm 0.06$ & & $-176.0 \pm 12.6$ & $139.3 \pm 17.6$\\
11090764+3054524 & $14.56 \pm 0.03$ & $14.02 \pm 0.03$ & $13.72 \pm 0.05$ & & 110907.59+305452.4 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-54.3 \pm 5.5$ & $-2.3 \pm 6.3$\\
11090772-3037552 & $16.09 \pm 0.09$ & $15.40 \pm 0.08$ & $14.85 \pm 0.13$ & & 110907.64-303755.5 & $14.65 \pm 0.03$ & $14.46 \pm 0.05$ & & $-94.4 \pm 7.9$ & $-29.0 \pm 9.8$\\
11090887-2829376 & $14.42 \pm 0.04$ & $13.78 \pm 0.05$ & $13.45 \pm 0.05$ & & 110908.89-282937.7 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $28.3 \pm 5.4$ & $-10.7 \pm 6.6$\\
11091074-2132588 & $13.77 \pm 0.03$ & $13.19 \pm 0.04$ & $12.91 \pm 0.04$ & & 110910.70-213258.7 & $12.68 \pm 0.02$ & $12.51 \pm 0.03$ & & $-37.3 \pm 6.0$ & $11.5 \pm 6.7$\\
11091106+3744315 & $13.84 \pm 0.02$ & $13.16 \pm 0.02$ & $12.76 \pm 0.03$ & & 110910.95+374431.0 & $12.58 \pm 0.02$ & $12.37 \pm 0.02$ & & $-101.5 \pm 4.6$ & $-38.1 \pm 7.3$\\
11091124+1952473 & $15.97 \pm 0.08$ & $15.35 \pm 0.12$ & $15.02 \pm 0.12$ & & 110911.22+195246.6 & $14.83 \pm 0.03$ & $14.49 \pm 0.05$ & & $-22.8 \pm 9.2$ & $-55.3 \pm 11.0$\\
11091299-3533518 & $13.77 \pm 0.03$ & $13.22 \pm 0.02$ & $12.94 \pm 0.03$ & & 110912.92-353352.6 & $12.78 \pm 0.02$ & $12.59 \pm 0.03$ & & $-78.6 \pm 5.0$ & $-71.0 \pm 6.6$\\
11091379+6142259 & $14.32 \pm 0.03$ & $13.74 \pm 0.04$ & $13.26 \pm 0.04$ & & 110913.60+614225.4 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $-119.1 \pm 3.5$ & $-48.0 \pm 7.3$\\
11091504-0438163 & $14.31 \pm 0.03$ & $13.69 \pm 0.04$ & $13.41 \pm 0.04$ & & 110914.98-043816.0 & $13.23 \pm 0.03$ & $13.05 \pm 0.03$ & & $-82.3 \pm 8.3$ & $27.0 \pm 7.1$\\
11091847-0958273 & $14.69 \pm 0.04$ & $14.11 \pm 0.03$ & $13.81 \pm 0.06$ & & 110918.29-095827.0 & $13.62 \pm 0.03$ & $13.38 \pm 0.03$ & & $-226.8 \pm 8.4$ & $34.3 \pm 8.3$\\
11091882+1336167 & $15.75 \pm 0.06$ & $15.13 \pm 0.08$ & $14.79 \pm 0.09$ & & 110918.79+133616.9 & $14.63 \pm 0.03$ & $14.36 \pm 0.05$ & & $-38.9 \pm 7.6$ & $12.7 \pm 8.1$\\
11091996+4629275 & $16.02 \pm 0.08$ & $15.49 \pm 0.09$ & $15.12 \pm 0.12$ & & 110919.87+462927.0 & $14.84 \pm 0.03$ & $14.50 \pm 0.05$ & & $-79.5 \pm 7.2$ & $-41.0 \pm 10.6$\\
11092000+6451414 & $14.73 \pm 0.04$ & $14.15 \pm 0.05$ & $13.80 \pm 0.06$ & & 110920.11+645142.8 & $13.61 \pm 0.02$ & $13.35 \pm 0.03$ & & $59.7 \pm 2.5$ & $121.3 \pm 7.2$\\
11092090+6247428 & $13.27 \pm 0.02$ & $12.69 \pm 0.03$ & $12.41 \pm 0.03$ & & 110920.83+624741.5 & $12.20 \pm 0.02$ & $12.03 \pm 0.02$ & & $-38.0 \pm 2.1$ & $-109.6 \pm 7.4$\\
11092104-0229469 & $13.88 \pm 0.03$ & $13.34 \pm 0.03$ & $13.02 \pm 0.03$ & & 110921.09-022947.8 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $59.5 \pm 8.0$ & $-75.3 \pm 11.1$\\
11092119+1931185 & $15.00 \pm 0.04$ & $14.23 \pm 0.04$ & $13.92 \pm 0.05$ & & 110920.98+193118.0 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $-232.6 \pm 7.9$ & $-43.9 \pm 19.5$\\
11092371-2749132 & $15.04 \pm 0.05$ & $14.44 \pm 0.05$ & $14.13 \pm 0.07$ & & 110923.96-274914.5 & $13.78 \pm 0.03$ & $13.50 \pm 0.03$ & & $284.7 \pm 8.8$ & $-112.6 \pm 7.5$\\
11092745-1606515 & $14.97 \pm 0.04$ & $14.35 \pm 0.04$ & $13.89 \pm 0.06$ & & 110927.04-160654.8 & $13.64 \pm 0.03$ & $13.34 \pm 0.03$ & & $-469.9 \pm 11.5$ & $-271.7 \pm 9.5$\\
11092895+3341531 & $15.04 \pm 0.04$ & $14.44 \pm 0.04$ & $14.13 \pm 0.06$ & & 110928.89+334152.6 & $13.89 \pm 0.03$ & $13.72 \pm 0.03$ & & $-55.0 \pm 5.0$ & $-36.8 \pm 6.5$\\
11093016-2338001 & $12.44 \pm 0.02$ & $11.84 \pm 0.02$ & $11.55 \pm 0.03$ & & 110930.17-233801.5 & $11.36 \pm 0.02$ & $11.19 \pm 0.02$ & & $5.5 \pm 5.5$ & $-114.9 \pm 7.5$\\
11093076-2226129 & $14.19 \pm 0.03$ & $13.66 \pm 0.03$ & $13.35 \pm 0.04$ & & 110930.72-222612.6 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $-58.4 \pm 7.1$ & $26.6 \pm 7.9$\\
11093104+2514049 & $15.10 \pm 0.03$ & $14.58 \pm 0.04$ & $14.24 \pm 0.05$ & & 110930.98+251405.3 & $14.05 \pm 0.03$ & $13.88 \pm 0.04$ & & $-62.5 \pm 5.9$ & $29.5 \pm 6.8$\\
11093129+1329398 & $14.60 \pm 0.03$ & $13.94 \pm 0.04$ & $13.65 \pm 0.04$ & & 110931.31+132938.7 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $16.7 \pm 5.9$ & $-83.5 \pm 6.4$\\
11093133-0247111 & $15.78 \pm 0.05$ & $15.15 \pm 0.06$ & $14.81 \pm 0.11$ & & 110931.31-024711.6 & $14.53 \pm 0.03$ & $14.31 \pm 0.05$ & & $-29.1 \pm 8.5$ & $-37.2 \pm 10.0$\\
11093214-3036460 & $14.55 \pm 0.03$ & $13.95 \pm 0.04$ & $13.63 \pm 0.05$ & & 110932.09-303645.8 & $13.46 \pm 0.02$ & $13.27 \pm 0.03$ & & $-49.9 \pm 5.4$ & $20.9 \pm 6.7$\\
11093497-1509439 & $13.35 \pm 0.02$ & $12.76 \pm 0.03$ & $12.48 \pm 0.03$ & & 110934.90-150944.4 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-82.2 \pm 5.7$ & $-38.7 \pm 5.8$\\
11093559+1111152 & $15.87 \pm 0.08$ & $15.25 \pm 0.11$ & $14.92 \pm 0.13$ & & 110935.62+111114.9 & $14.69 \pm 0.03$ & $14.39 \pm 0.05$ & & $44.1 \pm 9.5$ & $-28.5 \pm 10.7$\\
11093615+1800426 & $14.48 \pm 0.03$ & $13.92 \pm 0.04$ & $13.59 \pm 0.04$ & & 110936.08+180042.6 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $-73.3 \pm 5.9$ & $3.9 \pm 23.4$\\
11093648-3018007 & $15.10 \pm 0.04$ & $14.57 \pm 0.04$ & $14.16 \pm 0.07$ & & 110936.36-301800.9 & $14.00 \pm 0.03$ & $13.80 \pm 0.04$ & & $-132.0 \pm 6.9$ & $-20.8 \pm 7.8$\\
11093796+1917542 & $13.65 \pm 0.02$ & $13.03 \pm 0.02$ & $12.68 \pm 0.02$ & & 110937.87+191752.5 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-97.5 \pm 5.7$ & $-136.1 \pm 9.7$\\
11093799+4756482 & $14.67 \pm 0.03$ & $14.10 \pm 0.04$ & $13.82 \pm 0.04$ & & 110937.96+475648.0 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $-30.7 \pm 3.7$ & $-19.4 \pm 6.8$\\
11093831+2353406 & $15.69 \pm 0.05$ & $15.01 \pm 0.05$ & $14.58 \pm 0.06$ & & 110938.27+235339.1 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $-45.1 \pm 6.2$ & $-116.0 \pm 7.5$\\
11093860+5446406 & $15.95 \pm 0.09$ & $15.25 \pm 0.13$ & $14.94 \pm 0.10$ & & 110938.54+544639.9 & $14.74 \pm 0.03$ & $14.57 \pm 0.05$ & & $-47.1 \pm 4.5$ & $-63.7 \pm 10.3$\\
11093904-2140340 & $12.78 \pm 0.03$ & $12.23 \pm 0.02$ & $11.94 \pm 0.02$ & & 110939.01-214033.9 & $11.73 \pm 0.02$ & $11.55 \pm 0.02$ & & $-44.3 \pm 6.7$ & $7.6 \pm 7.5$\\
11093934+1922145 & $13.90 \pm 0.02$ & $13.32 \pm 0.02$ & $13.00 \pm 0.03$ & & 110939.29+192214.5 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $-58.0 \pm 6.1$ & $-0.9 \pm 10.9$\\
11094003-1651397 & $15.79 \pm 0.07$ & $15.16 \pm 0.08$ & $14.82 \pm 0.13$ & & 110940.07-165139.2 & $14.63 \pm 0.03$ & $14.37 \pm 0.05$ & & $42.4 \pm 7.6$ & $39.5 \pm 8.9$\\
11094082-0217427 & $15.60 \pm 0.05$ & $15.01 \pm 0.06$ & $14.73 \pm 0.10$ & & 110940.78-021742.9 & $14.48 \pm 0.03$ & $14.29 \pm 0.05$ & & $-49.6 \pm 10.4$ & $-22.4 \pm 10.6$\\
11094117-2214004 & $14.14 \pm 0.03$ & $13.52 \pm 0.03$ & $13.15 \pm 0.04$ & & 110941.12-221400.2 & $12.92 \pm 0.02$ & $12.68 \pm 0.03$ & & $-72.1 \pm 7.2$ & $20.6 \pm 7.9$\\
11094569+3906062 & $15.08 \pm 0.05$ & $14.42 \pm 0.06$ & $14.11 \pm 0.07$ & & 110945.60+390606.3 & $13.87 \pm 0.03$ & $13.63 \pm 0.03$ & & $-89.9 \pm 5.1$ & $4.2 \pm 6.4$\\
11094672+0006180 & $14.03 \pm 0.03$ & $13.47 \pm 0.03$ & $13.14 \pm 0.04$ & & 110946.71+000617.6 & $12.96 \pm 0.02$ & $12.76 \pm 0.03$ & & $-13.7 \pm 7.1$ & $-41.5 \pm 7.2$\\
11094695-1914040 & $13.96 \pm 0.03$ & $13.36 \pm 0.02$ & $13.09 \pm 0.03$ & & 110946.93-191403.6 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $-30.9 \pm 7.1$ & $42.3 \pm 7.8$\\
11094738-0447599 & $14.96 \pm 0.03$ & $14.32 \pm 0.03$ & $13.94 \pm 0.05$ & & 110947.36-044801.0 & $13.79 \pm 0.03$ & $13.55 \pm 0.04$ & & $-31.6 \pm 7.7$ & $-95.8 \pm 7.4$\\
11094756+6617431 & $15.91 \pm 0.08$ & $15.38 \pm 0.11$ & $15.02 \pm 0.14$ & & 110947.48+661743.2 & $14.84 \pm 0.03$ & $14.64 \pm 0.05$ & & $-37.6 \pm 2.8$ & $8.2 \pm 16.0$\\
11094881+7256476 & $15.06 \pm 0.04$ & $14.48 \pm 0.06$ & $14.21 \pm 0.07$ & & 110948.85+725646.9 & $13.99 \pm 0.03$ & $13.77 \pm 0.03$ & & $18.4 \pm 1.5$ & $-55.5 \pm 7.8$\\
11094951+1312545 & $14.00 \pm 0.02$ & $13.41 \pm 0.03$ & $13.11 \pm 0.03$ & & 110949.50+131253.8 & $12.93 \pm 0.03$ & $12.73 \pm 0.03$ & & $-10.2 \pm 5.7$ & $-55.8 \pm 6.0$\\
11094974+1602487 & $15.19 \pm 0.04$ & $14.48 \pm 0.04$ & $14.10 \pm 0.05$ & & 110949.69+160248.5 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $-55.8 \pm 6.4$ & $-14.1 \pm 6.7$\\
11094998+6926064 & $14.87 \pm 0.03$ & $14.33 \pm 0.04$ & $14.05 \pm 0.07$ & & 110949.89+692606.3 & $13.89 \pm 0.03$ & $13.71 \pm 0.03$ & & $-40.4 \pm 2.0$ & $-15.0 \pm 6.8$\\
11095008-0338222 & $15.58 \pm 0.05$ & $14.89 \pm 0.05$ & $14.47 \pm 0.08$ & & 110950.11-033822.5 & $14.21 \pm 0.04$ & $14.00 \pm 0.04$ & & $40.7 \pm 8.7$ & $-27.0 \pm 9.0$\\
11095243+0452067 & $15.28 \pm 0.05$ & $14.55 \pm 0.06$ & $14.25 \pm 0.08$ & & 110952.38+045206.4 & $14.00 \pm 0.03$ & $13.74 \pm 0.04$ & & $-66.2 \pm 11.9$ & $-19.8 \pm 8.1$\\
11095269+5253352 & $16.11 \pm 0.09$ & $15.35 \pm 0.10$ & $15.00 \pm 0.11$ & & 110952.62+525335.2 & $14.84 \pm 0.03$ & $14.59 \pm 0.05$ & & $-59.7 \pm 5.5$ & $-0.4 \pm 14.0$\\
11095396+6428465 & $15.36 \pm 0.05$ & $14.75 \pm 0.08$ & $14.41 \pm 0.07$ & & 110954.01+642846.2 & $14.25 \pm 0.03$ & $14.06 \pm 0.04$ & & $28.2 \pm 2.6$ & $-26.3 \pm 7.3$\\
11095483+2959245 & $13.39 \pm 0.02$ & $12.76 \pm 0.02$ & $12.44 \pm 0.02$ & & 110954.72+295924.2 & $12.24 \pm 0.02$ & $12.04 \pm 0.02$ & & $-117.9 \pm 6.1$ & $-24.8 \pm 17.9$\\
11095502-3746371 & $13.36 \pm 0.03$ & $12.76 \pm 0.02$ & $12.45 \pm 0.02$ & & 110954.96-374637.0 & $12.25 \pm 0.02$ & $12.08 \pm 0.02$ & & $-69.8 \pm 4.5$ & $9.1 \pm 6.2$\\
11095779-0444525 & $13.91 \pm 0.03$ & $13.39 \pm 0.03$ & $13.05 \pm 0.03$ & & 110957.75-044452.3 & $12.89 \pm 0.02$ & $12.72 \pm 0.03$ & & $-53.6 \pm 7.2$ & $14.9 \pm 6.4$\\
11095882-2725222 & $14.19 \pm 0.03$ & $13.57 \pm 0.04$ & $13.19 \pm 0.04$ & & 110958.80-272522.0 & $13.01 \pm 0.02$ & $12.78 \pm 0.03$ & & $-24.7 \pm 5.5$ & $20.4 \pm 6.6$\\
11095905-2606135 & $13.61 \pm 0.02$ & $13.00 \pm 0.03$ & $12.73 \pm 0.03$ & & 110959.09-260615.6 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $44.4 \pm 6.0$ & $-182.3 \pm 8.3$\\
11100000-8321453 & $11.33 \pm 0.02$ & $10.74 \pm 0.02$ & $10.48 \pm 0.02$ & & 110959.55-832145.3 & $10.32 \pm 0.02$ & $10.11 \pm 0.02$ & & $-73.7 \pm 1.8$ & $7.8 \pm 7.7$\\
11100148-1506315 & $15.29 \pm 0.05$ & $14.67 \pm 0.07$ & $14.35 \pm 0.08$ & & 111001.45-150632.2 & $14.12 \pm 0.03$ & $13.95 \pm 0.04$ & & $-40.4 \pm 6.5$ & $-56.8 \pm 8.2$\\
11100280+2549528 & $14.08 \pm 0.02$ & $13.45 \pm 0.02$ & $13.17 \pm 0.03$ & & 111002.83+254951.9 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $26.5 \pm 5.6$ & $-73.5 \pm 7.5$\\
11100300+1902184 & $12.28 \pm 0.02$ & $11.72 \pm 0.02$ & $11.44 \pm 0.02$ & & 111002.75+190218.9 & $11.26 \pm 0.02$ & $11.09 \pm 0.02$ & & $-271.1 \pm 7.6$ & $43.5 \pm 5.7$\\
11100430+3355228 & $15.59 \pm 0.06$ & $15.03 \pm 0.08$ & $14.60 \pm 0.10$ & & 111004.28+335522.1 & $14.40 \pm 0.03$ & $14.13 \pm 0.04$ & & $-27.2 \pm 6.0$ & $-59.1 \pm 7.7$\\
11100447-0324540 & $16.35 \pm 0.09$ & $15.77 \pm 0.10$ & $15.29 \pm 0.17$ & & 111004.41-032452.5 & $15.10 \pm 0.04$ & $14.92 \pm 0.07$ & & $-73.9 \pm 18.9$ & $128.4 \pm 18.7$\\
11100592+7917517 & $14.46 \pm 0.04$ & $13.86 \pm 0.05$ & $13.48 \pm 0.05$ & & 111005.77+791751.4 & $13.24 \pm 0.02$ & $13.04 \pm 0.03$ & & $-40.7 \pm 1.3$ & $-30.6 \pm 7.3$\\
11100626+0409267 & $14.90 \pm 0.05$ & $14.38 \pm 0.05$ & $14.09 \pm 0.07$ & & 111006.22+040926.1 & $13.92 \pm 0.03$ & $13.68 \pm 0.04$ & & $-56.7 \pm 9.3$ & $-54.9 \pm 7.9$\\
11100823+7126412 & $14.88 \pm 0.04$ & $14.18 \pm 0.05$ & $13.90 \pm 0.06$ & & 111008.17+712639.9 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $-22.2 \pm 1.5$ & $-114.2 \pm 8.0$\\
11100846-0507376 & $15.73 \pm 0.05$ & $15.21 \pm 0.06$ & $14.91 \pm 0.11$ & & 111008.42-050737.6 & $14.68 \pm 0.03$ & $14.47 \pm 0.05$ & & $-53.6 \pm 9.4$ & $0.6 \pm 9.0$\\
11100905+4603360 & $13.70 \pm 0.02$ & $13.18 \pm 0.03$ & $12.90 \pm 0.03$ & & 111008.93+460333.3 & $12.71 \pm 0.02$ & $12.45 \pm 0.02$ & & $-97.4 \pm 4.2$ & $-214.9 \pm 11.4$\\
11100909+3241020 & $15.53 \pm 0.05$ & $15.02 \pm 0.06$ & $14.71 \pm 0.11$ & & 111009.09+324101.5 & $14.36 \pm 0.03$ & $14.17 \pm 0.04$ & & $-1.6 \pm 12.2$ & $-41.9 \pm 7.7$\\
11100944-3929127 & $13.99 \pm 0.03$ & $13.35 \pm 0.03$ & $13.03 \pm 0.03$ & & 111009.48-392913.4 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $39.6 \pm 4.3$ & $-60.0 \pm 6.6$\\
11100947+2625217 & $15.97 \pm 0.06$ & $15.37 \pm 0.08$ & $15.05 \pm 0.11$ & & 111009.52+262521.4 & $14.86 \pm 0.03$ & $14.59 \pm 0.06$ & & $52.8 \pm 8.0$ & $-29.7 \pm 10.9$\\
11101008+0331007 & $15.14 \pm 0.04$ & $14.46 \pm 0.05$ & $14.07 \pm 0.06$ & & 111010.02+033059.8 & $13.90 \pm 0.03$ & $13.67 \pm 0.04$ & & $-78.9 \pm 9.4$ & $-83.9 \pm 8.8$\\
11101052+1310324 & $14.28 \pm 0.02$ & $13.64 \pm 0.03$ & $13.33 \pm 0.03$ & & 111010.54+131031.5 & $13.06 \pm 0.03$ & $12.89 \pm 0.03$ & & $29.7 \pm 5.7$ & $-71.5 \pm 6.2$\\
11101253+6607073 & $14.85 \pm 0.04$ & $14.28 \pm 0.05$ & $13.97 \pm 0.06$ & & 111012.58+660706.5 & $13.70 \pm 0.02$ & $13.49 \pm 0.03$ & & $22.7 \pm 2.0$ & $-77.4 \pm 11.5$\\
11101294-4015098 & $14.25 \pm 0.02$ & $13.67 \pm 0.03$ & $13.35 \pm 0.04$ & & 111012.85-401509.5 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $-95.4 \pm 4.8$ & $23.7 \pm 6.5$\\
11101471+1731121 & $15.02 \pm 0.03$ & $14.32 \pm 0.03$ & $13.94 \pm 0.04$ & & 111014.40+173112.2 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-352.4 \pm 9.4$ & $6.8 \pm 9.0$\\
11101544+0332080 & $15.83 \pm 0.07$ & $15.18 \pm 0.10$ & $14.89 \pm 0.12$ & & 111015.41+033208.9 & $14.60 \pm 0.04$ & $14.40 \pm 0.05$ & & $-39.6 \pm 11.1$ & $85.3 \pm 12.0$\\
11101567+3553344 & $13.71 \pm 0.02$ & $13.14 \pm 0.03$ & $12.86 \pm 0.03$ & & 111015.59+355333.5 & $12.71 \pm 0.02$ & $12.51 \pm 0.02$ & & $-74.2 \pm 5.3$ & $-74.0 \pm 6.8$\\
11101633+1200348 & $14.64 \pm 0.03$ & $14.05 \pm 0.04$ & $13.78 \pm 0.05$ & & 111016.37+120034.5 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $51.9 \pm 7.3$ & $-25.4 \pm 8.3$\\
11101734-3142248 & $15.08 \pm 0.05$ & $14.49 \pm 0.04$ & $14.19 \pm 0.06$ & & 111017.30-314224.9 & $13.99 \pm 0.03$ & $13.79 \pm 0.03$ & & $-45.7 \pm 5.6$ & $-12.0 \pm 7.1$\\
11101745+6101399 & $15.08 \pm 0.04$ & $14.48 \pm 0.06$ & $14.19 \pm 0.08$ & & 111017.34+610139.2 & $14.00 \pm 0.03$ & $13.82 \pm 0.03$ & & $-63.9 \pm 2.9$ & $-62.9 \pm 7.8$\\
11101921-3035401 & $15.86 \pm 0.07$ & $15.25 \pm 0.08$ & $14.76 \pm 0.11$ & & 111019.22-303541.6 & $14.53 \pm 0.03$ & $14.31 \pm 0.05$ & & $6.0 \pm 6.0$ & $-127.1 \pm 8.9$\\
11101981+0850562 & $13.03 \pm 0.02$ & $12.52 \pm 0.02$ & $12.24 \pm 0.02$ & & 111019.62+085055.7 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $-267.7 \pm 9.5$ & $-47.8 \pm 6.9$\\
11102035+6007159 & $14.74 \pm 0.03$ & $14.21 \pm 0.05$ & $13.88 \pm 0.05$ & & 111020.13+600716.0 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $-140.1 \pm 4.1$ & $7.1 \pm 6.8$\\
11102211-1520128 & $13.86 \pm 0.03$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 111021.84-152011.2 & $12.75 \pm 0.02$ & $12.53 \pm 0.03$ & & $-308.2 \pm 9.0$ & $129.6 \pm 6.5$\\
11102255-2010585 & $13.65 \pm 0.02$ & $13.06 \pm 0.03$ & $12.76 \pm 0.03$ & & 111022.52-201058.7 & $12.59 \pm 0.02$ & $12.37 \pm 0.02$ & & $-34.8 \pm 5.9$ & $-15.8 \pm 5.9$\\
11102292+0707355 & $15.02 \pm 0.04$ & $14.41 \pm 0.05$ & $14.03 \pm 0.06$ & & 111022.85+070735.7 & $13.87 \pm 0.03$ & $13.66 \pm 0.04$ & & $-103.4 \pm 9.5$ & $20.5 \pm 7.8$\\
11102327+0640555 & $14.43 \pm 0.03$ & $13.91 \pm 0.03$ & $13.64 \pm 0.05$ & & 111023.30+064055.3 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $46.2 \pm 9.0$ & $-20.9 \pm 8.3$\\
11102328+1207517 & $15.00 \pm 0.04$ & $14.47 \pm 0.05$ & $14.07 \pm 0.06$ & & 111023.22+120751.7 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $-73.8 \pm 6.4$ & $-5.3 \pm 6.5$\\
11102557-0928488 & $16.36 \pm 0.10$ & $15.80 \pm 0.12$ & $15.22 \pm 0.17$ & & 111025.55-092850.0 & $15.02 \pm 0.03$ & $14.67 \pm 0.06$ & & $-24.4 \pm 18.6$ & $-107.0 \pm 18.6$\\
11102610+3437230 & $13.43 \pm 0.02$ & $12.91 \pm 0.02$ & $12.61 \pm 0.02$ & & 111026.20+343721.7 & $12.36 \pm 0.02$ & $12.13 \pm 0.02$ & & $94.0 \pm 5.1$ & $-107.7 \pm 7.6$\\
11102680-3818322 & $12.85 \pm 0.02$ & $12.34 \pm 0.02$ & $12.07 \pm 0.03$ & & 111026.86-381831.9 & $11.88 \pm 0.02$ & $11.71 \pm 0.02$ & & $59.8 \pm 4.4$ & $24.0 \pm 6.2$\\
11102740+6846240 & $16.42 \pm 0.13$ & $15.64 \pm 0.14$ & $15.31 \pm 0.18$ & & 111026.64+684625.1 & $15.08 \pm 0.03$ & $14.84 \pm 0.05$ & & $-363.5 \pm 9.4$ & $97.3 \pm 28.1$\\
11102778+0647498 & $14.13 \pm 0.04$ & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & 111027.75+064749.7 & $13.11 \pm 0.03$ & $12.90 \pm 0.03$ & & $-43.4 \pm 8.8$ & $-13.7 \pm 8.0$\\
11102835+1713144 & $15.73 \pm 0.05$ & $14.93 \pm 0.06$ & $14.39 \pm 0.06$ & & 111028.28+171313.9 & $14.18 \pm 0.03$ & $13.88 \pm 0.04$ & & $-83.0 \pm 6.5$ & $-38.9 \pm 6.8$\\
11102921-2925186 & $15.42 \pm 0.06$ & $14.53 \pm 0.05$ & $14.09 \pm 0.08$ & & 111029.20-292519.4 & $13.64 \pm 0.02$ & $13.41 \pm 0.03$ & & $-8.4 \pm 5.4$ & $-70.1 \pm 6.9$\\
11103143+2424447 & $14.11 \pm 0.03$ & $13.53 \pm 0.03$ & $13.19 \pm 0.03$ & & 111031.34+242444.8 & $12.97 \pm 0.02$ & $12.73 \pm 0.03$ & & $-99.1 \pm 5.5$ & $2.5 \pm 6.6$\\
11103321+5424028 & $12.97 \pm 0.02$ & $12.32 \pm 0.03$ & $11.91 \pm 0.02$ & & 111033.14+542359.6 & $11.69 \pm 0.02$ & $11.52 \pm 0.02$ & & $-60.0 \pm 3.5$ & $-299.7 \pm 14.8$\\
11103334-3403578 & $13.74 \pm 0.03$ & $13.07 \pm 0.02$ & $12.80 \pm 0.03$ & & 111033.32-340358.3 & $12.63 \pm 0.02$ & $12.47 \pm 0.03$ & & $-12.6 \pm 4.7$ & $-38.3 \pm 6.5$\\
11103392+8659120 & $12.49 \pm 0.02$ & $11.91 \pm 0.02$ & $11.60 \pm 0.02$ & & 111033.26+865912.0 & $11.42 \pm 0.02$ & $11.22 \pm 0.02$ & & $-46.2 \pm 1.1$ & $-5.6 \pm 6.3$\\
11103534+4627108 & $14.56 \pm 0.03$ & $14.00 \pm 0.05$ & $13.72 \pm 0.05$ & & 111035.27+462710.8 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $-60.0 \pm 4.0$ & $-2.4 \pm 6.2$\\
11103624+4105392 & $15.57 \pm 0.06$ & $14.98 \pm 0.09$ & $14.65 \pm 0.11$ & & 111036.20+410539.0 & $14.48 \pm 0.03$ & $14.26 \pm 0.04$ & & $-41.8 \pm 6.0$ & $-14.5 \pm 9.0$\\
11103715-1955045 & $13.73 \pm 0.03$ & $13.14 \pm 0.03$ & $12.86 \pm 0.03$ & & 111037.10-195504.3 & $12.70 \pm 0.02$ & $12.50 \pm 0.03$ & & $-56.4 \pm 5.5$ & $14.9 \pm 7.3$\\
11103722+2905191 & $13.26 \pm 0.02$ & $12.68 \pm 0.02$ & $12.36 \pm 0.02$ & & 111037.32+290516.9 & $12.20 \pm 0.02$ & $11.99 \pm 0.02$ & & $98.6 \pm 5.1$ & $-172.9 \pm 6.8$\\
11103763+5115501 & $15.94 \pm 0.07$ & $15.39 \pm 0.10$ & $14.98 \pm 0.10$ & & 111037.60+511549.3 & $14.75 \pm 0.03$ & $14.56 \pm 0.05$ & & $-30.9 \pm 4.8$ & $-69.9 \pm 10.2$\\
11103836-2949066 & $12.64 \pm 0.02$ & $12.08 \pm 0.03$ & $11.79 \pm 0.02$ & & 111038.28-294906.4 & $11.60 \pm 0.02$ & $11.44 \pm 0.02$ & & $-90.4 \pm 5.3$ & $14.4 \pm 6.1$\\
11103954+2346437 & $13.48 \pm 0.02$ & $12.94 \pm 0.02$ & $12.65 \pm 0.02$ & & 111039.46+234643.4 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $-90.7 \pm 10.2$ & $-25.0 \pm 7.0$\\
11103972+5857200 & $15.65 \pm 0.06$ & $15.06 \pm 0.10$ & $14.73 \pm 0.09$ & & 111039.73+585719.1 & $14.58 \pm 0.03$ & $14.41 \pm 0.05$ & & $4.5 \pm 3.6$ & $-92.9 \pm 12.3$\\
11104054+3602218 & $15.47 \pm 0.06$ & $14.86 \pm 0.09$ & $14.49 \pm 0.10$ & & 111040.49+360221.5 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $-48.9 \pm 6.1$ & $-27.8 \pm 7.4$\\
11104060+2722595 & $14.77 \pm 0.03$ & $14.16 \pm 0.03$ & $13.88 \pm 0.05$ & & 111040.57+272259.8 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $-30.9 \pm 5.7$ & $26.9 \pm 8.3$\\
11104181+5031336 & $13.79 \pm 0.03$ & $13.23 \pm 0.04$ & $12.95 \pm 0.02$ & & 111041.69+503133.4 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $-99.8 \pm 4.4$ & $-17.8 \pm 8.6$\\
11104408+2408163 & $16.40 \pm 0.10$ & $15.70 \pm 0.11$ & $15.35 \pm 0.15$ & & 111044.15+240817.3 & $15.17 \pm 0.04$ & $14.96 \pm 0.07$ & & $75.5 \pm 16.1$ & $84.0 \pm 17.9$\\
11104410+1334447 & $15.06 \pm 0.03$ & $14.48 \pm 0.04$ & $14.11 \pm 0.05$ & & 111044.06+133444.8 & $13.90 \pm 0.03$ & $13.66 \pm 0.04$ & & $-56.0 \pm 6.4$ & $9.8 \pm 6.6$\\
11104414+4600192 & $14.71 \pm 0.04$ & $14.17 \pm 0.06$ & $13.89 \pm 0.06$ & & 111044.19+460019.4 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $36.8 \pm 4.6$ & $22.5 \pm 7.0$\\
11104566-2629455 & $15.59 \pm 0.05$ & $14.84 \pm 0.06$ & $14.52 \pm 0.10$ & & 111045.65-262946.3 & $14.25 \pm 0.03$ & $13.99 \pm 0.04$ & & $-19.1 \pm 6.8$ & $-63.2 \pm 8.2$\\
11104695+1933221 & $14.31 \pm 0.03$ & $13.75 \pm 0.03$ & $13.45 \pm 0.04$ & & 111047.03+193321.8 & $13.24 \pm 0.03$ & $13.04 \pm 0.03$ & & $95.8 \pm 7.0$ & $-26.2 \pm 8.1$\\
11104761+4553268 & $15.78 \pm 0.08$ & $15.16 \pm 0.11$ & $14.89 \pm 0.13$ & & 111047.57+455327.1 & $14.71 \pm 0.03$ & $14.51 \pm 0.05$ & & $-28.8 \pm 5.9$ & $25.4 \pm 9.5$\\
11104763+2943275 & $14.15 \pm 0.02$ & $13.63 \pm 0.02$ & $13.33 \pm 0.03$ & & 111047.43+294327.2 & $13.12 \pm 0.02$ & $12.91 \pm 0.03$ & & $-206.8 \pm 7.2$ & $-26.8 \pm 8.7$\\
11104781-1335329 & $14.75 \pm 0.03$ & $14.21 \pm 0.05$ & $13.92 \pm 0.06$ & & 111047.78-133532.6 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $-30.6 \pm 6.3$ & $23.6 \pm 7.1$\\
11104820+1546560 & $15.58 \pm 0.05$ & $14.95 \pm 0.06$ & $14.67 \pm 0.08$ & & 111048.13+154655.8 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $-80.2 \pm 7.5$ & $-11.8 \pm 13.8$\\
11104860+0057212 & $15.79 \pm 0.09$ & $15.08 \pm 0.09$ & $14.64 \pm 0.12$ & & 111048.58+005721.8 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $-32.0 \pm 11.2$ & $56.9 \pm 9.0$\\
11105117-2208281 & $15.29 \pm 0.05$ & $14.74 \pm 0.07$ & $14.47 \pm 0.08$ & & 111051.16-220828.5 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $-17.8 \pm 6.2$ & $-32.9 \pm 7.1$\\
11105238-3205521 & $13.65 \pm 0.03$ & $13.12 \pm 0.03$ & $12.82 \pm 0.02$ & & 111052.34-320552.4 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $-49.1 \pm 5.0$ & $-27.9 \pm 6.3$\\
11105337-2850375 & $12.14 \pm 0.02$ & $11.59 \pm 0.02$ & $11.26 \pm 0.02$ & & 111053.21-285037.6 & $11.08 \pm 0.02$ & $10.88 \pm 0.02$ & & $-186.2 \pm 6.6$ & $-8.9 \pm 6.2$\\
11105347+5908399 & $13.76 \pm 0.02$ & $13.24 \pm 0.04$ & $12.97 \pm 0.03$ & & 111053.37+590839.1 & $12.80 \pm 0.02$ & $12.62 \pm 0.02$ & & $-74.6 \pm 3.1$ & $-80.4 \pm 7.9$\\
11105371+3838372 & $13.60 \pm 0.02$ & $13.08 \pm 0.02$ & $12.75 \pm 0.03$ & & 111053.83+383836.7 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $112.6 \pm 4.6$ & $-38.7 \pm 11.1$\\
11105445-2948035 & $13.51 \pm 0.03$ & $12.86 \pm 0.02$ & $12.54 \pm 0.03$ & & 111054.50-294804.7 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $54.1 \pm 5.2$ & $-108.1 \pm 7.5$\\
11105453-0633166 & $13.50 \pm 0.03$ & $12.92 \pm 0.03$ & $12.65 \pm 0.03$ & & 111054.57-063317.1 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $56.9 \pm 11.7$ & $-40.2 \pm 7.8$\\
11105569-0039340 & $13.22 \pm 0.02$ & $12.69 \pm 0.02$ & $12.38 \pm 0.02$ & & 111055.62-003933.8 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $-83.5 \pm 6.5$ & $20.0 \pm 15.8$\\
11105608-1118491 & $16.18 \pm 0.10$ & $15.63 \pm 0.10$ & $15.20 \pm 0.20$ & & 111056.01-111849.8 & $14.78 \pm 0.03$ & $14.51 \pm 0.06$ & & $-91.2 \pm 20.3$ & $-63.5 \pm 19.5$\\
11105633+8039392 & $15.81 \pm 0.08$ & $15.16 \pm 0.11$ & $14.83 \pm 0.13$ & & 111056.63+803938.3 & $14.61 \pm 0.03$ & $14.38 \pm 0.04$ & & $71.2 \pm 2.1$ & $-87.3 \pm 9.4$\\
11105642-1333269 & $15.86 \pm 0.07$ & $15.19 \pm 0.10$ & $14.52 \pm 0.09$ & & 111056.35-133326.6 & $14.29 \pm 0.03$ & $14.11 \pm 0.05$ & & $-82.4 \pm 7.4$ & $25.0 \pm 7.7$\\
11105762+2015169 & $13.22 \pm 0.02$ & $12.64 \pm 0.02$ & $12.36 \pm 0.02$ & & 111057.58+201516.4 & $12.12 \pm 0.02$ & $11.91 \pm 0.02$ & & $-44.9 \pm 5.7$ & $-41.1 \pm 7.0$\\
11105783-1025554 & $10.99 \pm 0.02$ & $10.45 \pm 0.02$ & $10.16 \pm 0.02$ & & 111057.71-102557.6 & $9.98 \pm 0.02$ & $9.81 \pm 0.02$ & & $-156.6 \pm 10.3$ & $-186.2 \pm 7.3$\\
11105852+5701076 & $14.55 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.04$ & & 111058.47+570107.4 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $-43.1 \pm 3.2$ & $-14.6 \pm 7.3$\\
11105898+1847572 & $13.01 \pm 0.02$ & $12.43 \pm 0.03$ & $12.12 \pm 0.02$ & & 111058.97+184756.4 & $11.92 \pm 0.02$ & $11.70 \pm 0.02$ & & $-13.5 \pm 6.3$ & $-74.2 \pm 7.1$\\
11105990-1218105 & $15.27 \pm 0.05$ & $14.73 \pm 0.06$ & $14.41 \pm 0.08$ & & 111059.87-121810.1 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $-41.8 \pm 6.5$ & $33.7 \pm 8.7$\\
11110096+0204121 & $14.32 \pm 0.03$ & $13.77 \pm 0.03$ & $13.45 \pm 0.04$ & & 111100.91+020412.3 & $13.28 \pm 0.03$ & $13.07 \pm 0.03$ & & $-72.8 \pm 9.9$ & $11.8 \pm 9.8$\\
11110107+1921185 & $16.30 \pm 0.11$ & $15.63 \pm 0.13$ & $14.98 \pm 0.12$ & & 111100.99+192118.6 & $14.74 \pm 0.03$ & $14.52 \pm 0.05$ & & $-88.2 \pm 14.5$ & $7.2 \pm 16.1$\\
11110110+5536592 & $14.47 \pm 0.03$ & $13.87 \pm 0.05$ & $13.60 \pm 0.04$ & & 111101.03+553658.9 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $-55.3 \pm 3.5$ & $-26.3 \pm 7.1$\\
11110182-0352547 & $15.35 \pm 0.05$ & $14.73 \pm 0.05$ & $14.44 \pm 0.08$ & & 111101.78-035254.5 & $14.25 \pm 0.03$ & $13.98 \pm 0.04$ & & $-54.3 \pm 8.6$ & $22.6 \pm 7.5$\\
11110200+7107204 & $15.39 \pm 0.05$ & $14.83 \pm 0.07$ & $14.46 \pm 0.08$ & & 111101.87+710720.1 & $14.29 \pm 0.03$ & $14.09 \pm 0.03$ & & $-53.8 \pm 2.1$ & $-30.6 \pm 10.8$\\
11110290-8446095 & $16.05 \pm 0.10$ & $15.26 \pm 0.10$ & $14.95 \pm 0.14$ & & 111102.61-844609.4 & $14.77 \pm 0.03$ & $14.54 \pm 0.04$ & & $-38.3 \pm 1.1$ & $11.6 \pm 19.3$\\
11110291-0120420 & $16.58 \pm 0.14$ & $15.75 \pm 0.14$ & $15.20 \pm 0.16$ & & 111102.82-012042.4 & $14.52 \pm 0.03$ & $14.22 \pm 0.05$ & & $-119.3 \pm 19.1$ & $-36.2 \pm 18.8$\\
11110464-3103023 & $14.42 \pm 0.04$ & $13.73 \pm 0.03$ & $13.45 \pm 0.04$ & & 111104.60-310302.4 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $-40.3 \pm 5.2$ & $-10.6 \pm 6.6$\\
11110474-0611480 & $14.52 \pm 0.03$ & $13.94 \pm 0.03$ & $13.66 \pm 0.04$ & & 111104.71-061147.9 & $13.46 \pm 0.02$ & $13.26 \pm 0.03$ & & $-40.4 \pm 7.4$ & $4.0 \pm 12.0$\\
11110477-1120297 & $13.07 \pm 0.03$ & $12.53 \pm 0.02$ & $12.21 \pm 0.02$ & & 111104.74-112029.5 & $12.06 \pm 0.02$ & $11.87 \pm 0.02$ & & $-35.5 \pm 6.8$ & $18.7 \pm 8.5$\\
11110563+5914152 & $15.72 \pm 0.07$ & $15.05 \pm 0.10$ & $14.75 \pm 0.10$ & & 111105.59+591415.0 & $14.55 \pm 0.03$ & $14.38 \pm 0.04$ & & $-30.4 \pm 3.5$ & $-17.0 \pm 8.9$\\
11110601-1340412 & $15.79 \pm 0.07$ & $15.11 \pm 0.10$ & $14.83 \pm 0.12$ & & 111105.96-134042.0 & $14.66 \pm 0.03$ & $14.44 \pm 0.05$ & & $-67.3 \pm 7.8$ & $-64.9 \pm 8.8$\\
11110607+6334113 & $14.27 \pm 0.02$ & $13.74 \pm 0.03$ & $13.36 \pm 0.03$ & & 111105.77+633410.4 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $-174.9 \pm 4.6$ & $-76.4 \pm 6.7$\\
11110685+1244501 & $15.42 \pm 0.05$ & $14.82 \pm 0.05$ & $14.43 \pm 0.06$ & & 111106.81+124450.1 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $-51.3 \pm 7.8$ & $2.8 \pm 7.0$\\
11110833-4247279 & $14.32 \pm 0.03$ & $13.76 \pm 0.03$ & $13.42 \pm 0.04$ & & 111108.37-424727.8 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $42.7 \pm 4.8$ & $1.7 \pm 7.1$\\
11110858+3821483 & $15.04 \pm 0.04$ & $14.48 \pm 0.06$ & $14.14 \pm 0.07$ & & 111108.53+382148.0 & $13.93 \pm 0.03$ & $13.75 \pm 0.03$ & & $-43.0 \pm 4.9$ & $-22.7 \pm 7.1$\\
11110863+8433173 & $16.29 \pm 0.13$ & $15.72 \pm 0.17$ & $14.85 \pm 0.14$ & & 111108.32+843317.2 & $14.40 \pm 0.03$ & $14.19 \pm 0.04$ & & $-38.7 \pm 1.0$ & $-14.8 \pm 17.7$\\
11111173-2127025 & $15.08 \pm 0.06$ & $14.53 \pm 0.06$ & $14.19 \pm 0.07$ & & 111111.64-212703.0 & $13.94 \pm 0.03$ & $13.75 \pm 0.04$ & & $-96.9 \pm 6.3$ & $-39.6 \pm 7.4$\\
11111238+1314235 & $15.82 \pm 0.05$ & $15.23 \pm 0.08$ & $14.94 \pm 0.10$ & & 111112.40+131422.6 & $14.62 \pm 0.03$ & $14.43 \pm 0.05$ & & $20.7 \pm 7.5$ & $-73.7 \pm 9.3$\\
11111425+7403365 & $15.62 \pm 0.06$ & $15.08 \pm 0.08$ & $14.74 \pm 0.12$ & & 111114.28+740335.8 & $14.57 \pm 0.03$ & $14.38 \pm 0.04$ & & $10.7 \pm 1.6$ & $-67.5 \pm 9.7$\\
11111477+4742459 & $14.94 \pm 0.04$ & $14.43 \pm 0.06$ & $14.16 \pm 0.07$ & & 111114.81+474245.3 & $13.97 \pm 0.03$ & $13.73 \pm 0.03$ & & $33.6 \pm 3.8$ & $-54.1 \pm 8.1$\\
11111525-1954098 & $14.97 \pm 0.04$ & $14.32 \pm 0.05$ & $13.88 \pm 0.07$ & & 111115.25-195409.4 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $-3.0 \pm 5.9$ & $33.4 \pm 6.5$\\
11111596+2713180 & $15.11 \pm 0.03$ & $14.47 \pm 0.04$ & $14.19 \pm 0.05$ & & 111115.92+271317.8 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $-46.7 \pm 5.6$ & $-13.4 \pm 6.7$\\
11111665-0244201 & $15.03 \pm 0.04$ & $14.45 \pm 0.05$ & $14.17 \pm 0.07$ & & 111116.60-024420.4 & $13.92 \pm 0.03$ & $13.71 \pm 0.04$ & & $-54.4 \pm 7.8$ & $-28.9 \pm 8.5$\\
11111750-3405511 & $14.96 \pm 0.05$ & $14.41 \pm 0.05$ & $14.13 \pm 0.06$ & & 111117.54-340551.2 & $13.93 \pm 0.03$ & $13.71 \pm 0.04$ & & $39.3 \pm 5.4$ & $-10.2 \pm 7.1$\\
11111804+0842550 & $16.53 \pm 0.13$ & $15.81 \pm 0.20$ & $14.88 \pm 0.14$ & & 111118.06+084254.0 & $14.35 \pm 0.03$ & $14.05 \pm 0.04$ & & $30.7 \pm 20.5$ & $-95.5 \pm 16.7$\\
11111869+2917535 & $14.41 \pm 0.02$ & $13.80 \pm 0.03$ & $13.50 \pm 0.03$ & & 111118.72+291751.9 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $24.0 \pm 5.8$ & $-128.6 \pm 7.2$\\
11111957-3236127 & $15.13 \pm 0.04$ & $14.58 \pm 0.05$ & $14.16 \pm 0.07$ & & 111119.48-323613.7 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $-95.7 \pm 6.0$ & $-82.0 \pm 7.6$\\
11111997+2957326 & $14.85 \pm 0.03$ & $14.26 \pm 0.04$ & $13.93 \pm 0.05$ & & 111119.94+295732.0 & $13.58 \pm 0.02$ & $13.37 \pm 0.03$ & & $-25.0 \pm 14.7$ & $-50.5 \pm 7.5$\\
11112049+4509511 & $12.64 \pm 0.02$ & $12.02 \pm 0.02$ & $11.73 \pm 0.01$ & & 111120.40+450950.9 & $11.53 \pm 0.02$ & $11.35 \pm 0.02$ & & $-78.6 \pm 4.1$ & $-18.6 \pm 6.3$\\
11112167+0817159 & $15.62 \pm 0.06$ & $14.94 \pm 0.07$ & $14.61 \pm 0.09$ & & 111121.61+081716.1 & $14.43 \pm 0.03$ & $14.21 \pm 0.05$ & & $-79.4 \pm 9.3$ & $20.6 \pm 10.1$\\
11112429-1019486 & $16.13 \pm 0.12$ & $15.41 \pm 0.14$ & $14.92 \pm 0.15$ & & 111124.21-101947.8 & $14.49 \pm 0.03$ & $14.29 \pm 0.05$ & & $-95.0 \pm 11.0$ & $74.0 \pm 11.3$\\
11112709+2518377 & $12.71 \pm 0.02$ & $12.17 \pm 0.02$ & $11.88 \pm 0.02$ & & 111126.86+251837.5 & $11.69 \pm 0.02$ & $11.52 \pm 0.02$ & & $-245.5 \pm 7.1$ & $-20.3 \pm 7.1$\\
11112820-2655027 & $10.33 \pm 0.02$ & $9.81 \pm 0.02$ & $9.45 \pm 0.02$ & & 111128.12-265503.0 & $9.24 \pm 0.02$ & $8.97 \pm 0.02$ & & $-87.4 \pm 5.3$ & $-29.7 \pm 6.0$\\
11112888+0548065 & $14.87 \pm 0.04$ & $14.26 \pm 0.05$ & $13.96 \pm 0.06$ & & 111128.86+054806.1 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $-40.1 \pm 8.6$ & $-33.7 \pm 8.0$\\
11112916+4237442 & $15.53 \pm 0.06$ & $14.86 \pm 0.07$ & $14.50 \pm 0.09$ & & 111129.07+423744.1 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $-85.9 \pm 5.6$ & $-12.5 \pm 8.2$\\
11112984-2713320 & $11.80 \pm 0.02$ & $11.21 \pm 0.02$ & $10.90 \pm 0.02$ & & 111129.78-271332.3 & $10.70 \pm 0.02$ & $10.50 \pm 0.02$ & & $-63.1 \pm 5.2$ & $-32.9 \pm 6.1$\\
11113014+4314315 & $16.91 \pm 0.18$ & $15.59 \pm 0.12$ & $15.13 \pm 0.14$ & & 111130.20+431431.0 & $14.88 \pm 0.03$ & $14.46 \pm 0.05$ & & $62.1 \pm 10.1$ & $-44.8 \pm 18.8$\\
11113027-1408529 & $14.97 \pm 0.04$ & $14.36 \pm 0.05$ & $14.04 \pm 0.06$ & & 111130.19-140853.3 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $-86.2 \pm 6.4$ & $-33.6 \pm 6.6$\\
11113089-0610281 & $12.45 \pm 0.02$ & $11.89 \pm 0.02$ & $11.61 \pm 0.02$ & & 111130.60-061029.1 & $11.40 \pm 0.02$ & $11.22 \pm 0.02$ & & $-377.1 \pm 10.9$ & $-82.5 \pm 11.8$\\
11113108-3938558 & $15.94 \pm 0.08$ & $15.35 \pm 0.08$ & $15.07 \pm 0.14$ & & 111131.04-393856.4 & $14.66 \pm 0.03$ & $14.41 \pm 0.05$ & & $-41.6 \pm 6.1$ & $-53.1 \pm 9.2$\\
11113170+6510277 & $13.98 \pm 0.02$ & $13.38 \pm 0.02$ & $13.11 \pm 0.03$ & & 111131.59+651027.8 & $12.95 \pm 0.02$ & $12.77 \pm 0.02$ & & $-63.1 \pm 2.3$ & $10.0 \pm 6.4$\\
11113226+6144177 & $14.98 \pm 0.03$ & $14.46 \pm 0.06$ & $14.14 \pm 0.05$ & & 111132.18+614417.7 & $13.97 \pm 0.03$ & $13.80 \pm 0.03$ & & $-53.0 \pm 2.7$ & $-5.3 \pm 6.9$\\
11113284+3145518 & $15.38 \pm 0.05$ & $14.87 \pm 0.06$ & $14.58 \pm 0.10$ & & 111132.79+314552.0 & $14.42 \pm 0.03$ & $14.21 \pm 0.04$ & & $-56.0 \pm 6.1$ & $17.2 \pm 8.2$\\
11113429-0533151 & $14.79 \pm 0.03$ & $14.22 \pm 0.04$ & $13.81 \pm 0.05$ & & 111134.20-053314.9 & $13.62 \pm 0.03$ & $13.36 \pm 0.03$ & & $-115.9 \pm 7.7$ & $23.7 \pm 9.6$\\
11113461-1315559 & $14.21 \pm 0.03$ & $13.62 \pm 0.04$ & $13.33 \pm 0.04$ & & 111134.56-131555.9 & $13.17 \pm 0.03$ & $12.96 \pm 0.03$ & & $-57.7 \pm 6.0$ & $4.3 \pm 6.2$\\
11113506+6826243 & $14.76 \pm 0.03$ & $14.19 \pm 0.04$ & $13.89 \pm 0.05$ & & 111135.00+682624.1 & $13.72 \pm 0.03$ & $13.55 \pm 0.03$ & & $-29.6 \pm 1.9$ & $-16.9 \pm 6.8$\\
11113752-0558467 & $16.42 \pm 0.13$ & $15.75 \pm 0.13$ & $15.39 \pm 0.20$ & & 111137.38-055854.6 & $15.21 \pm 0.04$ & $14.83 \pm 0.07$ & & $-181.5 \pm 24.8$ & $-687.0 \pm 31.3$\\
11113892+7745399 & $14.20 \pm 0.03$ & $13.62 \pm 0.04$ & $13.29 \pm 0.04$ & & 111138.71+774539.6 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $-58.6 \pm 1.6$ & $-18.6 \pm 8.8$\\
11113914+4152271 & $14.44 \pm 0.03$ & $13.85 \pm 0.04$ & $13.50 \pm 0.04$ & & 111139.06+415226.7 & $13.30 \pm 0.02$ & $13.06 \pm 0.03$ & & $-72.1 \pm 4.5$ & $-31.4 \pm 8.2$\\
11113995+2507315 & $12.98 \pm 0.01$ & $12.40 \pm 0.01$ & $12.14 \pm 0.02$ & & 111139.89+250731.2 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $-58.3 \pm 5.1$ & $-30.2 \pm 7.2$\\
11114010+1929538 & $13.48 \pm 0.02$ & $12.89 \pm 0.03$ & $12.55 \pm 0.02$ & & 111140.10+192953.2 & $12.38 \pm 0.02$ & $12.17 \pm 0.02$ & & $8.3 \pm 7.2$ & $-52.2 \pm 7.3$\\
11114072+5105523 & $15.30 \pm 0.05$ & $14.77 \pm 0.06$ & $14.48 \pm 0.07$ & & 111140.72+510551.8 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $-0.8 \pm 4.4$ & $-47.9 \pm 8.3$\\
11114103-1538560 & $13.78 \pm 0.03$ & $13.20 \pm 0.03$ & $12.92 \pm 0.02$ & & 111140.99-153856.3 & $12.76 \pm 0.02$ & $12.57 \pm 0.03$ & & $-42.1 \pm 5.7$ & $-17.3 \pm 5.9$\\
11114126+4920244 & $14.62 \pm 0.04$ & $14.10 \pm 0.05$ & $13.80 \pm 0.05$ & & 111141.23+492024.4 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $-35.1 \pm 4.9$ & $-4.1 \pm 10.0$\\
11114271-1948183 & $12.03 \pm 0.02$ & $11.43 \pm 0.02$ & $11.13 \pm 0.02$ & & 111142.62-194818.2 & $10.96 \pm 0.02$ & $10.76 \pm 0.02$ & & $-101.3 \pm 5.5$ & $7.1 \pm 6.3$\\
11114293+0656038 & $14.00 \pm 0.02$ & $13.45 \pm 0.03$ & $13.13 \pm 0.03$ & & 111142.87+065603.8 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $-90.7 \pm 8.9$ & $8.1 \pm 7.1$\\
11114383+5029175 & $16.03 \pm 0.10$ & $15.49 \pm 0.15$ & $15.04 \pm 0.16$ & & 111143.97+502917.4 & $14.19 \pm 0.03$ & $13.90 \pm 0.03$ & & $122.2 \pm 5.9$ & $-16.8 \pm 11.2$\\
11114427+3952249 & $15.49 \pm 0.07$ & $14.90 \pm 0.08$ & $14.57 \pm 0.10$ & & 111144.21+395224.1 & $14.36 \pm 0.03$ & $14.18 \pm 0.04$ & & $-52.3 \pm 7.0$ & $-65.0 \pm 7.8$\\
11114434+5349458 & $15.96 \pm 0.06$ & $15.27 \pm 0.09$ & $14.95 \pm 0.12$ & & 111144.29+534945.7 & $14.78 \pm 0.03$ & $14.52 \pm 0.05$ & & $-44.8 \pm 4.9$ & $-15.4 \pm 12.0$\\
11114559-0308448 & $12.91 \pm 0.02$ & $12.31 \pm 0.02$ & $12.03 \pm 0.02$ & & 111145.54-030845.8 & $11.82 \pm 0.02$ & $11.63 \pm 0.02$ & & $-62.5 \pm 6.4$ & $-82.7 \pm 9.4$\\
11114581+1023362 & $14.96 \pm 0.04$ & $14.34 \pm 0.04$ & $14.05 \pm 0.07$ & & 111145.76+102335.5 & $13.80 \pm 0.03$ & $13.60 \pm 0.04$ & & $-66.7 \pm 7.7$ & $-68.2 \pm 9.5$\\
11114694+5530358 & $13.22 \pm 0.02$ & $12.66 \pm 0.03$ & $12.38 \pm 0.03$ & & 111146.90+553036.4 & $12.16 \pm 0.02$ & $11.96 \pm 0.02$ & & $-26.7 \pm 3.2$ & $51.2 \pm 6.8$\\
11114741+0048576 & $14.48 \pm 0.03$ & $13.96 \pm 0.04$ & $13.68 \pm 0.05$ & & 111147.34+004857.6 & $13.48 \pm 0.03$ & $13.31 \pm 0.03$ & & $-102.6 \pm 9.4$ & $-2.0 \pm 11.6$\\
11114752+1548420 & $17.01 \pm 0.18$ & $15.77 \pm 0.14$ & $15.03 \pm 0.12$ & & 111147.47+154842.1 & $14.53 \pm 0.03$ & $14.22 \pm 0.05$ & & $-61.3 \pm 12.4$ & $12.7 \pm 13.3$\\
11114921+6221583 & $16.12 \pm 0.08$ & $15.60 \pm 0.13$ & $15.26 \pm 0.16$ & & 111149.15+622157.6 & $14.80 \pm 0.03$ & $14.53 \pm 0.05$ & & $-33.6 \pm 3.7$ & $-56.7 \pm 12.3$\\
11114995-0359003 & $15.59 \pm 0.06$ & $15.08 \pm 0.05$ & $14.73 \pm 0.12$ & & 111149.91-035900.5 & $14.53 \pm 0.03$ & $14.29 \pm 0.05$ & & $-50.5 \pm 7.8$ & $-12.4 \pm 9.2$\\
11115236+2054384 & $15.60 \pm 0.07$ & $14.95 \pm 0.09$ & $14.52 \pm 0.07$ & & 111152.36+205439.0 & $14.24 \pm 0.03$ & $13.98 \pm 0.05$ & & $1.2 \pm 11.9$ & $50.0 \pm 9.9$\\
11115251-1111565 & $15.21 \pm 0.05$ & $14.70 \pm 0.05$ & $14.37 \pm 0.08$ & & 111152.49-111156.7 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $-32.6 \pm 7.8$ & $-23.6 \pm 7.5$\\
11115410+7648048 & $14.40 \pm 0.03$ & $13.86 \pm 0.04$ & $13.54 \pm 0.04$ & & 111153.96+764804.6 & $13.38 \pm 0.02$ & $13.20 \pm 0.03$ & & $-42.6 \pm 1.3$ & $-11.7 \pm 7.3$\\
11115476+5657296 & $12.44 \pm 0.02$ & $11.83 \pm 0.03$ & $11.44 \pm 0.02$ & & 111153.95+565730.1 & $11.24 \pm 0.02$ & $11.03 \pm 0.02$ & & $-623.1 \pm 15.6$ & $47.2 \pm 7.5$\\
11115478-3612394 & $14.07 \pm 0.03$ & $13.51 \pm 0.03$ & $13.24 \pm 0.04$ & & 111154.73-361238.5 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $-42.4 \pm 4.7$ & $77.9 \pm 6.8$\\
11115517+6252073 & $16.24 \pm 0.09$ & $15.71 \pm 0.14$ & $15.35 \pm 0.17$ & & 111155.07+625207.2 & $15.19 \pm 0.03$ & $15.01 \pm 0.06$ & & $-61.1 \pm 5.4$ & $-8.1 \pm 19.7$\\
11115691+3731517 & $14.25 \pm 0.03$ & $13.67 \pm 0.03$ & $13.34 \pm 0.04$ & & 111156.93+373150.9 & $13.18 \pm 0.02$ & $12.96 \pm 0.03$ & & $19.6 \pm 4.2$ & $-61.2 \pm 6.9$\\
11115835+0116550 & $13.98 \pm 0.03$ & $13.39 \pm 0.03$ & $13.04 \pm 0.04$ & & 111158.21+011655.2 & $12.79 \pm 0.02$ & $12.56 \pm 0.02$ & & $-188.1 \pm 10.7$ & $10.1 \pm 12.2$\\
11115854+5317088 & $15.22 \pm 0.05$ & $14.71 \pm 0.07$ & $14.40 \pm 0.07$ & & 111158.42+531709.0 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $-105.3 \pm 4.9$ & $26.2 \pm 8.0$\\
11115861+6423427 & $14.22 \pm 0.02$ & $13.59 \pm 0.03$ & $13.25 \pm 0.03$ & & 111158.44+642342.8 & $13.01 \pm 0.02$ & $12.79 \pm 0.02$ & & $-100.2 \pm 3.0$ & $2.2 \pm 6.4$\\
11115879-2325487 & $15.39 \pm 0.06$ & $14.78 \pm 0.09$ & $14.45 \pm 0.10$ & & 111158.85-232550.0 & $14.17 \pm 0.03$ & $14.00 \pm 0.04$ & & $66.9 \pm 7.1$ & $-106.6 \pm 9.0$\\
11115919-1310167 & $15.76 \pm 0.08$ & $15.22 \pm 0.10$ & $14.90 \pm 0.15$ & & 111159.16-131016.9 & $14.50 \pm 0.03$ & $14.32 \pm 0.05$ & & $-36.5 \pm 7.5$ & $-20.8 \pm 8.5$\\
11115992-2210297 & $14.93 \pm 0.05$ & $14.41 \pm 0.07$ & $14.02 \pm 0.06$ & & 111159.89-221029.8 & $13.86 \pm 0.03$ & $13.63 \pm 0.03$ & & $-42.1 \pm 5.9$ & $-6.6 \pm 6.6$\\
11120115+8250421 & $14.51 \pm 0.03$ & $14.00 \pm 0.05$ & $13.69 \pm 0.05$ & & 111201.45+825042.2 & $13.53 \pm 0.02$ & $13.31 \pm 0.03$ & & $49.9 \pm 1.3$ & $10.0 \pm 7.4$\\
11120135-2545047 & $14.15 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.04$ & & 111201.32-254505.0 & $13.09 \pm 0.03$ & $12.89 \pm 0.03$ & & $-41.6 \pm 5.7$ & $-20.5 \pm 7.3$\\
11120182+6743403 & $15.15 \pm 0.05$ & $14.47 \pm 0.04$ & $14.04 \pm 0.06$ & & 111201.67+674339.8 & $13.79 \pm 0.03$ & $13.55 \pm 0.03$ & & $-71.3 \pm 2.5$ & $-45.4 \pm 6.8$\\
11120311+2128174 & $13.65 \pm 0.02$ & $13.06 \pm 0.03$ & $12.78 \pm 0.02$ & & 111203.05+212817.4 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $-77.0 \pm 7.9$ & $-5.8 \pm 7.9$\\
11120327-1046489 & $16.43 \pm 0.13$ & $15.71 \pm 0.12$ & $15.28 \pm 0.21$ & & 111202.89-104644.2 & $15.09 \pm 0.04$ & $14.75 \pm 0.06$ & & $-484.5 \pm 22.8$ & $402.6 \pm 23.1$\\
11120485+7535580 & $16.03 \pm 0.09$ & $15.41 \pm 0.11$ & $15.07 \pm 0.16$ & & 111204.97+753558.6 & $14.81 \pm 0.03$ & $14.62 \pm 0.04$ & & $37.6 \pm 1.7$ & $51.7 \pm 11.2$\\
11120619+1635492 & $16.38 \pm 0.10$ & $15.58 \pm 0.12$ & $15.15 \pm 0.12$ & & 111206.18+163548.1 & $15.00 \pm 0.04$ & $14.65 \pm 0.06$ & & $-9.7 \pm 14.6$ & $-87.1 \pm 14.8$\\
11120684+2312312 & $12.81 \pm 0.02$ & $12.30 \pm 0.03$ & $12.02 \pm 0.02$ & & 111206.81+231231.2 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $-40.3 \pm 5.9$ & $-5.3 \pm 7.5$\\
11120692+3922009 & $14.38 \pm 0.03$ & $13.81 \pm 0.04$ & $13.53 \pm 0.04$ & & 111206.88+392200.7 & $13.35 \pm 0.02$ & $13.14 \pm 0.03$ & & $-44.3 \pm 4.5$ & $-15.3 \pm 6.0$\\
11120761+8220422 & $13.67 \pm 0.02$ & $13.13 \pm 0.03$ & $12.82 \pm 0.03$ & & 111207.83+822042.2 & $12.66 \pm 0.02$ & $12.49 \pm 0.02$ & & $38.4 \pm 1.0$ & $1.6 \pm 7.2$\\
11120794-3732374 & $12.90 \pm 0.02$ & $12.34 \pm 0.02$ & $12.04 \pm 0.02$ & & 111207.74-373237.6 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $-205.0 \pm 6.4$ & $-18.6 \pm 6.9$\\
11120947-3559249 & $14.61 \pm 0.03$ & $14.01 \pm 0.04$ & $13.72 \pm 0.04$ & & 111209.51-355924.9 & $13.54 \pm 0.03$ & $13.37 \pm 0.03$ & & $38.8 \pm 4.9$ & $-4.4 \pm 6.7$\\
11120986-0939353 & $12.36 \pm 0.02$ & $11.84 \pm 0.02$ & $11.55 \pm 0.02$ & & 111209.74-093935.1 & $11.35 \pm 0.02$ & $11.16 \pm 0.02$ & & $-164.9 \pm 11.2$ & $18.4 \pm 6.1$\\
11121039+2556203 & $14.69 \pm 0.03$ & $14.13 \pm 0.04$ & $13.84 \pm 0.04$ & & 111210.36+255620.1 & $13.68 \pm 0.03$ & $13.51 \pm 0.04$ & & $-37.8 \pm 5.6$ & $-12.6 \pm 6.5$\\
11121053-2304290 & $14.75 \pm 0.04$ & $13.97 \pm 0.04$ & $13.65 \pm 0.05$ & & 111210.43-230431.1 & $13.38 \pm 0.03$ & $13.13 \pm 0.03$ & & $-112.4 \pm 6.0$ & $-166.2 \pm 7.3$\\
11121232+2534283 & $14.66 \pm 0.03$ & $14.02 \pm 0.03$ & $13.69 \pm 0.04$ & & 111212.31+253427.5 & $13.49 \pm 0.02$ & $13.29 \pm 0.03$ & & $-18.1 \pm 5.3$ & $-66.4 \pm 6.4$\\
11121240+2519572 & $11.34 \pm 0.02$ & $10.79 \pm 0.01$ & $10.52 \pm 0.02$ & & 111212.65+251956.9 & $10.33 \pm 0.02$ & $10.16 \pm 0.02$ & & $272.3 \pm 7.4$ & $-22.5 \pm 6.4$\\
11121462+3938203 & $13.46 \pm 0.02$ & $12.92 \pm 0.03$ & $12.60 \pm 0.03$ & & 111214.44+393816.7 & $12.41 \pm 0.02$ & $12.13 \pm 0.02$ & & $-170.1 \pm 7.3$ & $-294.6 \pm 8.6$\\
11121485+8131552 & $15.24 \pm 0.05$ & $14.69 \pm 0.09$ & $14.31 \pm 0.08$ & & 111214.63+813155.1 & $14.14 \pm 0.03$ & $13.92 \pm 0.03$ & & $-43.0 \pm 1.2$ & $-5.3 \pm 9.2$\\
11121486-2454491 & $15.17 \pm 0.04$ & $14.66 \pm 0.05$ & $14.28 \pm 0.07$ & & 111214.82-245449.2 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $-49.7 \pm 6.3$ & $-7.6 \pm 7.5$\\
11121686+0833273 & $15.87 \pm 0.10$ & $15.28 \pm 0.10$ & $14.95 \pm 0.16$ & & 111216.88+083326.6 & $14.69 \pm 0.03$ & $14.49 \pm 0.05$ & & $26.4 \pm 14.9$ & $-64.9 \pm 10.9$\\
11121836+4846543 & $13.68 \pm 0.03$ & $13.05 \pm 0.03$ & $12.63 \pm 0.03$ & & 111218.22+484654.2 & $12.40 \pm 0.02$ & $12.16 \pm 0.02$ & & $-139.8 \pm 5.3$ & $-14.0 \pm 10.5$\\
11121945-1237312 & $13.60 \pm 0.02$ & $13.01 \pm 0.03$ & $12.68 \pm 0.03$ & & 111219.42-123731.4 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-28.1 \pm 5.7$ & $-21.6 \pm 6.5$\\
11122023+0118467 & $14.58 \pm 0.04$ & $14.06 \pm 0.04$ & $13.79 \pm 0.05$ & & 111220.20+011847.4 & $13.49 \pm 0.02$ & $13.31 \pm 0.03$ & & $-44.8 \pm 8.2$ & $70.8 \pm 9.1$\\
11122123+3432400 & $14.62 \pm 0.03$ & $14.07 \pm 0.05$ & $13.74 \pm 0.05$ & & 111221.18+343239.9 & $13.52 \pm 0.02$ & $13.29 \pm 0.03$ & & $-42.5 \pm 5.6$ & $-8.6 \pm 7.0$\\
11122139-3605182 & $14.71 \pm 0.04$ & $13.99 \pm 0.04$ & $13.71 \pm 0.05$ & & 111221.37-360518.4 & $13.54 \pm 0.03$ & $13.29 \pm 0.03$ & & $-23.2 \pm 4.9$ & $-20.5 \pm 7.4$\\
11122155-3731385 & $14.15 \pm 0.03$ & $13.57 \pm 0.02$ & $13.25 \pm 0.04$ & & 111221.45-373137.7 & $13.08 \pm 0.02$ & $12.84 \pm 0.03$ & & $-107.3 \pm 5.1$ & $74.7 \pm 7.3$\\
11122204+1306096 & $13.87 \pm 0.02$ & $13.36 \pm 0.02$ & $13.07 \pm 0.03$ & & 111222.05+130608.2 & $12.87 \pm 0.02$ & $12.62 \pm 0.03$ & & $17.0 \pm 11.7$ & $-107.9 \pm 7.5$\\
11122271+6609196 & $13.97 \pm 0.02$ & $13.39 \pm 0.03$ & $13.08 \pm 0.04$ & & 111222.64+660919.5 & $12.93 \pm 0.02$ & $12.73 \pm 0.02$ & & $-37.7 \pm 2.1$ & $-14.0 \pm 8.0$\\
11122285-1502467 & $14.60 \pm 0.03$ & $13.94 \pm 0.04$ & $13.58 \pm 0.05$ & & 111222.84-150245.8 & $13.19 \pm 0.02$ & $12.91 \pm 0.03$ & & $-16.4 \pm 5.8$ & $77.9 \pm 6.3$\\
11122294+6212066 & $14.74 \pm 0.03$ & $13.94 \pm 0.03$ & $13.44 \pm 0.03$ & & 111222.63+621203.2 & $13.18 \pm 0.02$ & $12.97 \pm 0.03$ & & $-185.2 \pm 4.8$ & $-292.3 \pm 9.4$\\
11122305+6258500 & $13.68 \pm 0.02$ & $13.07 \pm 0.03$ & $12.71 \pm 0.02$ & & 111222.52+625849.4 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $-318.9 \pm 7.6$ & $-51.5 \pm 7.2$\\
11122332-0220092 & $12.85 \pm 0.02$ & $12.26 \pm 0.02$ & $11.97 \pm 0.02$ & & 111223.20-022009.8 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $-160.7 \pm 22.8$ & $-51.3 \pm 7.0$\\
11122528+1008396 & $12.96 \pm 0.02$ & $12.40 \pm 0.03$ & $12.11 \pm 0.03$ & & 111225.24+100839.4 & $11.95 \pm 0.02$ & $11.75 \pm 0.02$ & & $-49.6 \pm 6.8$ & $-26.6 \pm 15.7$\\
11122550+2059083 & $12.29 \pm 0.02$ & $11.77 \pm 0.03$ & $11.47 \pm 0.02$ & & 111225.47+205907.8 & $11.25 \pm 0.02$ & $11.07 \pm 0.02$ & & $-39.8 \pm 12.8$ & $-53.2 \pm 8.4$\\
11122567+3548131 & $14.58 \pm 0.03$ & $13.50 \pm 0.03$ & $12.72 \pm 0.03$ & & 111225.43+354811.1 & $11.98 \pm 0.02$ & $11.65 \pm 0.02$ & & $-237.3 \pm 6.6$ & $-161.4 \pm 10.8$\\
11122618-2551433 & $14.36 \pm 0.03$ & $13.79 \pm 0.04$ & $13.48 \pm 0.03$ & & 111226.12-255143.4 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $-74.8 \pm 5.8$ & $-9.5 \pm 7.2$\\
11122625+2624273 & $13.72 \pm 0.02$ & $13.16 \pm 0.03$ & $12.89 \pm 0.03$ & & 111226.28+262426.1 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $28.9 \pm 4.9$ & $-94.2 \pm 6.8$\\
11122778-0755271 & $14.24 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.04$ & & 111227.70-075526.6 & $13.10 \pm 0.03$ & $12.87 \pm 0.03$ & & $-103.9 \pm 7.5$ & $43.3 \pm 7.3$\\
11122793+3939297 & $15.42 \pm 0.05$ & $14.83 \pm 0.06$ & $14.49 \pm 0.09$ & & 111227.91+393929.2 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $-19.3 \pm 5.0$ & $-39.0 \pm 7.5$\\
11122912-1702503 & $14.33 \pm 0.03$ & $13.76 \pm 0.04$ & $13.34 \pm 0.03$ & & 111229.00-170250.6 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $-131.1 \pm 6.2$ & $-24.8 \pm 7.4$\\
11122930-2131300 & $15.10 \pm 0.04$ & $14.45 \pm 0.06$ & $14.11 \pm 0.07$ & & 111229.21-213129.9 & $13.93 \pm 0.03$ & $13.70 \pm 0.03$ & & $-92.2 \pm 6.2$ & $5.4 \pm 7.2$\\
11122937+0257142 & $13.75 \pm 0.03$ & $13.18 \pm 0.02$ & $12.91 \pm 0.04$ & & 111229.40+025713.7 & $12.69 \pm 0.02$ & $12.49 \pm 0.03$ & & $35.0 \pm 8.0$ & $-47.1 \pm 7.1$\\
11123066+1729396 & $15.88 \pm 0.06$ & $15.21 \pm 0.08$ & $14.83 \pm 0.08$ & & 111230.59+172937.8 & $14.65 \pm 0.03$ & $14.40 \pm 0.05$ & & $-81.7 \pm 9.7$ & $-144.8 \pm 9.2$\\
11123088+1659108 & $16.84 \pm 0.15$ & $15.83 \pm 0.14$ & $15.39 \pm 0.16$ & & 111230.93+165909.9 & $14.89 \pm 0.03$ & $14.60 \pm 0.06$ & & $53.4 \pm 15.7$ & $-72.9 \pm 17.2$\\
11123211+5506531 & $14.19 \pm 0.03$ & $13.67 \pm 0.04$ & $13.31 \pm 0.03$ & & 111232.15+550652.8 & $13.13 \pm 0.02$ & $12.89 \pm 0.03$ & & $36.1 \pm 3.1$ & $-34.9 \pm 7.1$\\
11123258+4654565 & $13.49 \pm 0.02$ & $12.97 \pm 0.03$ & $12.67 \pm 0.03$ & & 111232.55+465456.2 & $12.51 \pm 0.02$ & $12.28 \pm 0.02$ & & $-25.8 \pm 3.5$ & $-31.1 \pm 6.4$\\
11123344-3314082 & $15.35 \pm 0.05$ & $14.84 \pm 0.07$ & $14.51 \pm 0.08$ & & 111233.40-331408.3 & $14.27 \pm 0.03$ & $13.99 \pm 0.04$ & & $-48.8 \pm 6.2$ & $-8.5 \pm 7.5$\\
11123468-2419389 & $13.90 \pm 0.03$ & $13.36 \pm 0.04$ & $13.06 \pm 0.03$ & & 111234.70-241939.4 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $25.4 \pm 6.2$ & $-44.2 \pm 6.6$\\
11123491+6057204 & $15.40 \pm 0.05$ & $14.78 \pm 0.07$ & $14.45 \pm 0.08$ & & 111234.83+605720.6 & $14.22 \pm 0.03$ & $13.90 \pm 0.04$ & & $-49.8 \pm 2.9$ & $22.9 \pm 7.9$\\
11123564+0349072 & $12.32 \pm 0.02$ & $11.75 \pm 0.02$ & $11.43 \pm 0.02$ & & 111235.68+034906.9 & $11.28 \pm 0.02$ & $11.07 \pm 0.02$ & & $55.8 \pm 8.6$ & $-34.3 \pm 11.1$\\
11123635+0147520 & $14.78 \pm 0.03$ & $14.15 \pm 0.03$ & $13.84 \pm 0.06$ & & 111236.30+014751.8 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $-70.5 \pm 13.6$ & $-13.5 \pm 25.5$\\
11123673-3203548 & $14.95 \pm 0.05$ & $14.27 \pm 0.04$ & $14.00 \pm 0.06$ & & 111236.65-320354.5 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-89.5 \pm 5.7$ & $22.4 \pm 7.6$\\
11123788-3213214 & $14.09 \pm 0.02$ & $13.47 \pm 0.03$ & $13.14 \pm 0.03$ & & 111237.81-321320.9 & $12.95 \pm 0.02$ & $12.70 \pm 0.03$ & & $-81.5 \pm 5.3$ & $42.7 \pm 7.2$\\
11123801+2758566 & $14.75 \pm 0.03$ & $14.25 \pm 0.04$ & $13.96 \pm 0.05$ & & 111237.98+275856.6 & $13.79 \pm 0.03$ & $13.61 \pm 0.04$ & & $-31.0 \pm 5.3$ & $3.5 \pm 6.4$\\
11123848+6933162 & $13.33 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 111238.34+693315.7 & $12.26 \pm 0.02$ & $12.09 \pm 0.02$ & & $-65.8 \pm 2.0$ & $-40.9 \pm 6.3$\\
11123860+2109255 & $15.63 \pm 0.07$ & $14.94 \pm 0.08$ & $14.61 \pm 0.07$ & & 111238.56+210924.5 & $14.32 \pm 0.03$ & $14.08 \pm 0.05$ & & $-43.6 \pm 7.9$ & $-97.3 \pm 8.7$\\
11123864+0338455 & $11.10 \pm 0.02$ & $10.55 \pm 0.02$ & $10.24 \pm 0.02$ & & 111238.80+033845.2 & $10.07 \pm 0.02$ & $9.87 \pm 0.02$ & & $228.7 \pm 9.5$ & $-33.2 \pm 9.4$\\
11123918-1225587 & $14.01 \pm 0.02$ & $13.47 \pm 0.03$ & $13.12 \pm 0.03$ & & 111239.16-122559.2 & $12.95 \pm 0.02$ & $12.77 \pm 0.03$ & & $-16.9 \pm 5.8$ & $-43.1 \pm 6.7$\\
11123918-1812114 & $13.87 \pm 0.03$ & $13.32 \pm 0.04$ & $13.03 \pm 0.03$ & & 111239.15-181211.6 & $12.85 \pm 0.03$ & $12.68 \pm 0.03$ & & $-32.3 \pm 5.6$ & $-20.6 \pm 6.7$\\
11123994-3216107 & $14.24 \pm 0.03$ & $13.71 \pm 0.04$ & $13.36 \pm 0.04$ & & 111240.02-321611.8 & $13.19 \pm 0.03$ & $12.93 \pm 0.03$ & & $89.9 \pm 5.5$ & $-103.4 \pm 7.7$\\
11124094+1618378 & $13.29 \pm 0.02$ & $12.66 \pm 0.02$ & $12.37 \pm 0.02$ & & 111240.88+161836.4 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $-60.1 \pm 6.0$ & $-108.0 \pm 6.7$\\
11124263+2223363 & $14.50 \pm 0.03$ & $13.88 \pm 0.04$ & $13.50 \pm 0.03$ & & 111242.57+222335.9 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $-78.8 \pm 8.6$ & $-37.8 \pm 8.8$\\
11124268+6222060 & $15.07 \pm 0.04$ & $14.40 \pm 0.05$ & $14.11 \pm 0.06$ & & 111242.57+622206.1 & $13.93 \pm 0.03$ & $13.76 \pm 0.03$ & & $-64.3 \pm 2.9$ & $6.3 \pm 6.9$\\
11124694+1730596 & $15.05 \pm 0.04$ & $14.46 \pm 0.05$ & $14.15 \pm 0.05$ & & 111246.91+173059.1 & $13.98 \pm 0.03$ & $13.72 \pm 0.04$ & & $-33.9 \pm 9.6$ & $-33.5 \pm 6.6$\\
11124979+7201043 & $15.76 \pm 0.08$ & $15.08 \pm 0.09$ & $14.78 \pm 0.12$ & & 111249.70+720103.8 & $14.58 \pm 0.03$ & $14.40 \pm 0.04$ & & $-38.5 \pm 1.9$ & $-49.8 \pm 8.3$\\
11125018-3615177 & $14.08 \pm 0.03$ & $13.48 \pm 0.03$ & $13.20 \pm 0.04$ & & 111250.19-361518.5 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $2.5 \pm 4.6$ & $-69.8 \pm 7.3$\\
11125117+2842508 & $13.78 \pm 0.02$ & $13.18 \pm 0.02$ & $12.89 \pm 0.02$ & & 111251.10+284250.4 & $12.72 \pm 0.02$ & $12.52 \pm 0.02$ & & $-76.2 \pm 5.0$ & $-34.2 \pm 5.9$\\
11125310-0721014 & $13.21 \pm 0.03$ & $12.63 \pm 0.02$ & $12.29 \pm 0.02$ & & 111253.02-072101.1 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $-95.6 \pm 7.2$ & $24.0 \pm 6.2$\\
11125460+0332418 & $14.70 \pm 0.03$ & $13.97 \pm 0.03$ & $13.52 \pm 0.04$ & & 111254.52+033241.1 & $13.34 \pm 0.03$ & $13.11 \pm 0.03$ & & $-106.8 \pm 7.9$ & $-62.9 \pm 7.6$\\
11125461+4528167 & $15.59 \pm 0.07$ & $15.01 \pm 0.07$ & $14.74 \pm 0.11$ & & 111254.54+452816.8 & $14.55 \pm 0.03$ & $14.30 \pm 0.05$ & & $-63.2 \pm 5.5$ & $11.9 \pm 8.6$\\
11125519+1915204 & $15.70 \pm 0.06$ & $15.19 \pm 0.09$ & $14.82 \pm 0.09$ & & 111255.14+191520.7 & $14.60 \pm 0.03$ & $14.36 \pm 0.05$ & & $-66.1 \pm 8.3$ & $29.0 \pm 9.6$\\
11125614+6520051 & $13.90 \pm 0.02$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 111256.09+652005.3 & $12.88 \pm 0.02$ & $12.68 \pm 0.02$ & & $-26.7 \pm 1.9$ & $19.8 \pm 6.4$\\
11125681-3841494 & $14.85 \pm 0.03$ & $14.30 \pm 0.04$ & $14.00 \pm 0.05$ & & 111256.84-384150.0 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $30.9 \pm 4.7$ & $-53.1 \pm 7.0$\\
11125721+4646117 & $15.31 \pm 0.04$ & $14.73 \pm 0.06$ & $14.35 \pm 0.07$ & & 111257.23+464611.2 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $21.7 \pm 4.4$ & $-44.1 \pm 7.3$\\
11125735-0113126 & $12.02 \pm 0.02$ & $11.44 \pm 0.02$ & $11.13 \pm 0.02$ & & 111257.13-011313.7 & $10.95 \pm 0.02$ & $10.77 \pm 0.02$ & & $-277.7 \pm 16.1$ & $-92.1 \pm 8.5$\\
11125864-0839069 & $15.78 \pm 0.08$ & $15.11 \pm 0.08$ & $14.76 \pm 0.13$ & & 111258.60-083907.4 & $14.58 \pm 0.03$ & $14.38 \pm 0.05$ & & $-57.0 \pm 10.0$ & $-40.7 \pm 10.3$\\
11125865-2046436 & $14.47 \pm 0.04$ & $13.90 \pm 0.04$ & $13.62 \pm 0.05$ & & 111258.67-204644.5 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $22.8 \pm 6.7$ & $-70.0 \pm 7.0$\\
11125867-1944505 & $13.13 \pm 0.02$ & $12.57 \pm 0.03$ & $12.27 \pm 0.02$ & & 111258.60-194451.7 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-80.0 \pm 6.7$ & $-97.7 \pm 6.1$\\
11125887+1921272 & $15.07 \pm 0.04$ & $14.45 \pm 0.05$ & $14.17 \pm 0.05$ & & 111258.85+192127.5 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $-31.4 \pm 7.2$ & $31.3 \pm 8.5$\\
11125928+4826254 & $15.11 \pm 0.04$ & $14.44 \pm 0.06$ & $14.11 \pm 0.06$ & & 111259.21+482625.4 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $-62.0 \pm 4.8$ & $-0.1 \pm 9.4$\\
11130053-4418300 & $11.29 \pm 0.02$ & $10.77 \pm 0.02$ & $10.44 \pm 0.02$ & & 111300.30-441830.2 & $10.25 \pm 0.02$ & $10.08 \pm 0.02$ & & $-219.5 \pm 10.2$ & $-19.9 \pm 7.0$\\
11130059+1025059 & $10.03 \pm 0.02$ & $9.49 \pm 0.02$ & $9.20 \pm 0.02$ & & 111300.66+102504.3 & $9.02 \pm 0.02$ & $8.85 \pm 0.02$ & & $90.8 \pm 11.8$ & $-152.4 \pm 8.3$\\
11130133+2350223 & $14.71 \pm 0.03$ & $14.07 \pm 0.04$ & $13.75 \pm 0.04$ & & 111301.25+235021.5 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $-99.5 \pm 8.0$ & $-73.5 \pm 13.2$\\
11130138+4518272 & $14.74 \pm 0.03$ & $14.10 \pm 0.04$ & $13.75 \pm 0.04$ & & 111301.26+451827.7 & $13.50 \pm 0.03$ & $13.27 \pm 0.03$ & & $-106.9 \pm 4.8$ & $38.2 \pm 6.9$\\
11130141+2850435 & $14.23 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.03$ & & 111301.35+285043.3 & $13.17 \pm 0.02$ & $12.97 \pm 0.03$ & & $-66.2 \pm 5.6$ & $-21.4 \pm 6.8$\\
11130142+1254401 & $10.35 \pm 0.02$ & $9.83 \pm 0.02$ & $9.56 \pm 0.01$ & & 111301.83+125436.7 & $9.40 \pm 0.02$ & $9.20 \pm 0.02$ & & $481.1 \pm 20.7$ & $-265.3 \pm 13.3$\\
11130205-1629080 & $13.38 \pm 0.03$ & $12.75 \pm 0.02$ & $12.44 \pm 0.03$ & & 111301.94-162908.4 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $-129.3 \pm 6.0$ & $-30.8 \pm 6.5$\\
11130250+5533086 & $15.72 \pm 0.06$ & $15.11 \pm 0.09$ & $14.82 \pm 0.10$ & & 111302.46+553308.5 & $14.65 \pm 0.03$ & $14.45 \pm 0.05$ & & $-35.1 \pm 4.3$ & $-13.4 \pm 9.1$\\
11130463-0358340 & $10.99 \pm 0.03$ & $10.46 \pm 0.02$ & $10.17 \pm 0.02$ & & 111304.73-035837.7 & $9.98 \pm 0.02$ & $9.81 \pm 0.02$ & & $124.6 \pm 11.1$ & $-313.2 \pm 10.8$\\
11130679+2636093 & $14.56 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.05$ & & 111306.80+263608.8 & $13.57 \pm 0.03$ & $13.40 \pm 0.03$ & & $6.1 \pm 5.9$ & $-35.7 \pm 7.1$\\
11130754+0341338 & $13.42 \pm 0.02$ & $12.78 \pm 0.02$ & $12.51 \pm 0.03$ & & 111307.46+034133.8 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $-125.0 \pm 8.4$ & $-4.7 \pm 6.9$\\
11130845+7055093 & $15.45 \pm 0.05$ & $14.82 \pm 0.06$ & $14.49 \pm 0.09$ & & 111308.26+705509.0 & $14.23 \pm 0.03$ & $14.03 \pm 0.03$ & & $-80.1 \pm 2.5$ & $-30.8 \pm 7.6$\\
11131034-1504005 & $12.36 \pm 0.03$ & $11.76 \pm 0.03$ & $11.40 \pm 0.02$ & & 111310.25-150400.9 & $11.17 \pm 0.02$ & $11.00 \pm 0.02$ & & $-104.9 \pm 6.4$ & $-34.3 \pm 6.4$\\
11131071+7208124 & $14.48 \pm 0.03$ & $13.93 \pm 0.05$ & $13.63 \pm 0.05$ & & 111310.81+720812.4 & $13.46 \pm 0.02$ & $13.25 \pm 0.03$ & & $41.9 \pm 1.6$ & $-0.5 \pm 6.6$\\
11131089+2110086 & $13.86 \pm 0.02$ & $13.24 \pm 0.02$ & $12.89 \pm 0.03$ & & 111310.84+211008.4 & $12.65 \pm 0.02$ & $12.45 \pm 0.03$ & & $-67.8 \pm 6.6$ & $-17.5 \pm 7.2$\\
11131101+0154368 & $15.60 \pm 0.06$ & $14.99 \pm 0.07$ & $14.69 \pm 0.11$ & & 111310.98+015436.0 & $14.40 \pm 0.03$ & $14.12 \pm 0.04$ & & $-47.0 \pm 10.7$ & $-76.6 \pm 10.2$\\
11131105+4656565 & $14.33 \pm 0.03$ & $13.71 \pm 0.03$ & $13.40 \pm 0.03$ & & 111310.98+465656.2 & $13.20 \pm 0.03$ & $13.00 \pm 0.03$ & & $-63.0 \pm 4.1$ & $-24.7 \pm 6.8$\\
11131221+0741526 & $14.15 \pm 0.03$ & $13.53 \pm 0.04$ & $13.23 \pm 0.04$ & & 111312.13+074152.9 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $-108.9 \pm 8.3$ & $25.1 \pm 7.9$\\
11131260+0710336 & $14.26 \pm 0.03$ & $13.60 \pm 0.03$ & $13.33 \pm 0.04$ & & 111312.64+071033.0 & $13.10 \pm 0.03$ & $12.86 \pm 0.03$ & & $70.4 \pm 8.1$ & $-63.0 \pm 9.0$\\
11131403-2656279 & $14.18 \pm 0.03$ & $13.58 \pm 0.03$ & $13.27 \pm 0.03$ & & 111314.05-265627.7 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $25.5 \pm 5.5$ & $18.4 \pm 7.3$\\
11131405+0239258 & $15.43 \pm 0.06$ & $14.76 \pm 0.06$ & $14.34 \pm 0.09$ & & 111313.99+023924.8 & $14.07 \pm 0.03$ & $13.77 \pm 0.04$ & & $-75.3 \pm 9.6$ & $-96.0 \pm 13.9$\\
11131439-3626191 & $15.23 \pm 0.04$ & $14.61 \pm 0.06$ & $14.31 \pm 0.08$ & & 111314.35-362619.3 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $-38.6 \pm 5.2$ & $-15.5 \pm 7.7$\\
11131620+6239037 & $16.11 \pm 0.08$ & $15.59 \pm 0.13$ & $15.02 \pm 0.13$ & & 111316.11+623903.9 & $14.86 \pm 0.03$ & $14.61 \pm 0.05$ & & $-56.2 \pm 3.9$ & $18.2 \pm 10.1$\\
11131634-3125001 & $14.86 \pm 0.03$ & $14.16 \pm 0.05$ & $13.75 \pm 0.05$ & & 111316.30-312459.9 & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & $-48.0 \pm 5.3$ & $20.9 \pm 6.7$\\
11131649+0534034 & $14.84 \pm 0.04$ & $14.10 \pm 0.03$ & $13.69 \pm 0.05$ & & 111316.43+053403.2 & $13.42 \pm 0.02$ & $13.19 \pm 0.03$ & & $-95.0 \pm 14.3$ & $-19.7 \pm 9.8$\\
11131689-4051438 & $14.97 \pm 0.03$ & $14.42 \pm 0.06$ & $14.10 \pm 0.05$ & & 111316.92-405143.9 & $13.94 \pm 0.03$ & $13.77 \pm 0.04$ & & $35.0 \pm 4.9$ & $-11.8 \pm 7.2$\\
11131700+1737372 & $15.27 \pm 0.04$ & $14.66 \pm 0.05$ & $14.35 \pm 0.07$ & & 111316.87+173736.9 & $14.10 \pm 0.03$ & $13.83 \pm 0.04$ & & $-139.7 \pm 6.9$ & $-22.8 \pm 8.0$\\
11131731+1615230 & $15.73 \pm 0.06$ & $15.19 \pm 0.08$ & $14.88 \pm 0.10$ & & 111317.26+161523.1 & $14.55 \pm 0.03$ & $14.35 \pm 0.05$ & & $-51.3 \pm 9.0$ & $8.4 \pm 9.0$\\
11131754+1829034 & $13.90 \pm 0.02$ & $13.34 \pm 0.03$ & $13.00 \pm 0.02$ & & 111317.45+182903.5 & $12.84 \pm 0.03$ & $12.65 \pm 0.03$ & & $-104.1 \pm 7.8$ & $8.8 \pm 6.6$\\
11131885+3008000 & $14.68 \pm 0.04$ & $14.17 \pm 0.05$ & $13.80 \pm 0.06$ & & 111318.78+300759.6 & $13.49 \pm 0.02$ & $13.32 \pm 0.03$ & & $-68.9 \pm 5.5$ & $-32.6 \pm 6.2$\\
11131954+1915171 & $14.45 \pm 0.03$ & $13.92 \pm 0.03$ & $13.59 \pm 0.04$ & & 111319.50+191517.2 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $-58.2 \pm 8.3$ & $7.8 \pm 10.6$\\
11131980+5149305 & $13.42 \pm 0.02$ & $12.86 \pm 0.03$ & $12.55 \pm 0.03$ & & 111319.84+514929.9 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $36.3 \pm 3.6$ & $-58.8 \pm 10.5$\\
11132054+5511220 & $15.55 \pm 0.06$ & $14.77 \pm 0.08$ & $14.48 \pm 0.06$ & & 111320.71+551121.2 & $14.10 \pm 0.03$ & $13.83 \pm 0.04$ & & $140.1 \pm 5.0$ & $-73.5 \pm 7.9$\\
11132089+0012154 & $14.72 \pm 0.04$ & $14.16 \pm 0.04$ & $13.87 \pm 0.06$ & & 111320.85+001215.3 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-64.5 \pm 9.4$ & $-10.0 \pm 8.5$\\
11132282-0051220 & $15.64 \pm 0.05$ & $15.07 \pm 0.06$ & $14.76 \pm 0.12$ & & 111322.76-005122.3 & $14.42 \pm 0.03$ & $14.15 \pm 0.04$ & & $-74.6 \pm 8.4$ & $-25.6 \pm 8.4$\\
11132422-1502332 & $13.88 \pm 0.02$ & $13.31 \pm 0.02$ & $12.99 \pm 0.03$ & & 111324.24-150235.5 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $18.0 \pm 6.3$ & $-186.8 \pm 7.7$\\
11132479+4601248 & $14.63 \pm 0.03$ & $14.05 \pm 0.04$ & $13.75 \pm 0.03$ & & 111324.72+460124.4 & $13.55 \pm 0.03$ & $13.31 \pm 0.03$ & & $-69.4 \pm 4.5$ & $-42.9 \pm 7.3$\\
11132538+2434169 & $15.26 \pm 0.05$ & $14.72 \pm 0.06$ & $14.42 \pm 0.08$ & & 111325.33+243417.2 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $-52.7 \pm 8.2$ & $22.6 \pm 8.9$\\
11132571+3948410 & $14.65 \pm 0.03$ & $14.07 \pm 0.04$ & $13.75 \pm 0.05$ & & 111325.62+394840.6 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $-82.6 \pm 4.6$ & $-34.9 \pm 10.5$\\
11132638+7936517 & $13.70 \pm 0.02$ & $13.16 \pm 0.03$ & $12.82 \pm 0.03$ & & 111326.23+793651.3 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $-35.7 \pm 1.1$ & $-34.7 \pm 8.8$\\
11132769-3918166 & $15.16 \pm 0.03$ & $14.65 \pm 0.04$ & $14.29 \pm 0.07$ & & 111327.62-391816.4 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $-74.8 \pm 5.2$ & $23.5 \pm 7.2$\\
11132858+1025339 & $16.41 \pm 0.14$ & $15.72 \pm 0.13$ & $15.29 \pm 0.20$ & & 111328.70+102543.1 & $14.77 \pm 0.03$ & $14.46 \pm 0.06$ & & $174.0 \pm 31.5$ & $878.2 \pm 31.9$\\
11132905+2047164 & $14.21 \pm 0.02$ & $13.44 \pm 0.03$ & $13.05 \pm 0.03$ & & 111328.77+204714.2 & $12.78 \pm 0.02$ & $12.60 \pm 0.03$ & & $-348.1 \pm 11.2$ & $-185.7 \pm 8.4$\\
11132919-8453055 & $15.00 \pm 0.04$ & $14.40 \pm 0.06$ & $14.10 \pm 0.07$ & & 111328.53-845305.4 & $13.89 \pm 0.02$ & $13.68 \pm 0.03$ & & $-84.6 \pm 2.1$ & $9.9 \pm 17.1$\\
11133014-2755448 & $14.71 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.05$ & & 111329.99-275544.6 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $-166.2 \pm 6.9$ & $10.3 \pm 6.9$\\
11133176+2631169 & $14.67 \pm 0.03$ & $14.10 \pm 0.04$ & $13.81 \pm 0.05$ & & 111331.82+263116.2 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $70.9 \pm 6.0$ & $-52.0 \pm 7.2$\\
11133460+0955177 & $16.23 \pm 0.11$ & $15.62 \pm 0.14$ & $15.20 \pm 0.19$ & & 111334.50+095517.4 & $14.95 \pm 0.03$ & $14.69 \pm 0.06$ & & $-145.8 \pm 25.4$ & $-31.1 \pm 20.8$\\
11133480+2828334 & $13.84 \pm 0.02$ & $13.26 \pm 0.03$ & $12.92 \pm 0.03$ & & 111334.90+282831.4 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $113.6 \pm 5.9$ & $-155.2 \pm 13.8$\\
11133492+7012142 & $15.47 \pm 0.06$ & $14.91 \pm 0.08$ & $14.47 \pm 0.09$ & & 111334.79+701214.3 & $14.27 \pm 0.03$ & $14.10 \pm 0.03$ & & $-60.6 \pm 2.2$ & $12.1 \pm 8.3$\\
11133610-0103210 & $16.54 \pm 0.13$ & $15.83 \pm 0.14$ & $15.07 \pm 0.14$ & & 111336.12-010320.1 & $14.22 \pm 0.03$ & $13.96 \pm 0.04$ & & $30.1 \pm 15.5$ & $80.9 \pm 14.1$\\
11133766-0241529 & $15.08 \pm 0.04$ & $14.54 \pm 0.04$ & $14.17 \pm 0.07$ & & 111337.73-024153.5 & $13.99 \pm 0.03$ & $13.80 \pm 0.04$ & & $82.6 \pm 7.9$ & $-49.5 \pm 7.2$\\
11133909+0840105 & $15.10 \pm 0.05$ & $14.56 \pm 0.07$ & $14.23 \pm 0.07$ & & 111338.97+084009.9 & $13.97 \pm 0.03$ & $13.75 \pm 0.04$ & & $-162.1 \pm 10.7$ & $-59.0 \pm 8.2$\\
11134053+4124114 & $12.72 \pm 0.02$ & $12.21 \pm 0.01$ & $11.90 \pm 0.02$ & & 111340.97+412412.4 & $11.67 \pm 0.02$ & $11.46 \pm 0.02$ & & $396.1 \pm 9.4$ & $88.8 \pm 6.8$\\
11134060-0303593 & $16.01 \pm 0.07$ & $15.37 \pm 0.07$ & $15.10 \pm 0.15$ & & 111340.61-030357.9 & $14.90 \pm 0.03$ & $14.62 \pm 0.06$ & & $14.6 \pm 11.6$ & $119.4 \pm 12.8$\\
11134067-1625006 & $15.11 \pm 0.04$ & $14.51 \pm 0.06$ & $14.17 \pm 0.07$ & & 111340.64-162500.8 & $14.01 \pm 0.03$ & $13.77 \pm 0.04$ & & $-37.2 \pm 6.3$ & $-17.5 \pm 7.4$\\
11134070+3542243 & $15.57 \pm 0.05$ & $14.93 \pm 0.06$ & $14.54 \pm 0.08$ & & 111340.61+354224.1 & $14.38 \pm 0.03$ & $14.20 \pm 0.04$ & & $-90.8 \pm 16.1$ & $-14.9 \pm 8.1$\\
11134079+6042589 & $12.40 \pm 0.02$ & $11.77 \pm 0.02$ & $11.47 \pm 0.02$ & & 111340.56+604258.2 & $11.26 \pm 0.02$ & $11.06 \pm 0.02$ & & $-152.1 \pm 4.2$ & $-58.1 \pm 7.0$\\
11134187+5241346 & $14.49 \pm 0.03$ & $13.88 \pm 0.04$ & $13.58 \pm 0.05$ & & 111341.83+524135.0 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $-38.9 \pm 4.1$ & $36.0 \pm 9.0$\\
11134195+0902552 & $12.74 \pm 0.02$ & $12.14 \pm 0.02$ & $11.85 \pm 0.02$ & & 111342.03+090254.2 & $11.66 \pm 0.02$ & $11.46 \pm 0.02$ & & $110.9 \pm 10.4$ & $-97.6 \pm 7.9$\\
11134249+6323539 & $14.63 \pm 0.03$ & $13.98 \pm 0.04$ & $13.69 \pm 0.04$ & & 111342.44+632353.8 & $13.52 \pm 0.02$ & $13.33 \pm 0.03$ & & $-27.9 \pm 2.2$ & $-12.4 \pm 6.6$\\
11134299-0700238 & $15.70 \pm 0.07$ & $15.02 \pm 0.07$ & $14.70 \pm 0.12$ & & 111342.99-070024.5 & $14.53 \pm 0.03$ & $14.27 \pm 0.05$ & & $6.5 \pm 8.9$ & $-53.5 \pm 9.9$\\
11134494-3211139 & $14.77 \pm 0.04$ & $14.25 \pm 0.04$ & $13.92 \pm 0.06$ & & 111344.90-321114.0 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $-42.4 \pm 5.4$ & $-8.3 \pm 7.6$\\
11134796-2347212 & $15.00 \pm 0.04$ & $14.26 \pm 0.02$ & $13.80 \pm 0.04$ & & 111347.82-234721.8 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $-162.0 \pm 6.5$ & $-47.9 \pm 6.4$\\
11134809-0018435 & $15.42 \pm 0.05$ & $14.81 \pm 0.05$ & $14.52 \pm 0.08$ & & 111348.13-001843.1 & $14.36 \pm 0.03$ & $14.17 \pm 0.05$ & & $56.3 \pm 13.3$ & $28.4 \pm 7.8$\\
11134829+8345505 & $15.81 \pm 0.09$ & $15.19 \pm 0.11$ & $14.86 \pm 0.13$ & & 111348.47+834549.5 & $14.70 \pm 0.05$ & $14.50 \pm 0.06$ & & $25.2 \pm 1.4$ & $-92.7 \pm 13.5$\\
11134907-2951288 & $14.68 \pm 0.04$ & $14.16 \pm 0.05$ & $13.87 \pm 0.06$ & & 111349.06-295129.9 & $13.70 \pm 0.04$ & $13.47 \pm 0.05$ & & $-12.3 \pm 8.6$ & $-99.0 \pm 10.6$\\
11135027+5236262 & $14.36 \pm 0.03$ & $13.73 \pm 0.04$ & $13.45 \pm 0.04$ & & 111350.33+523626.0 & $13.16 \pm 0.03$ & $12.95 \pm 0.03$ & & $48.2 \pm 4.1$ & $-19.8 \pm 9.0$\\
11135078-2336454 & $14.78 \pm 0.03$ & $14.16 \pm 0.04$ & $13.86 \pm 0.06$ & & 111350.69-233645.0 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $-101.4 \pm 6.1$ & $30.9 \pm 6.5$\\
11135081+1949454 & $16.11 \pm 0.10$ & $15.43 \pm 0.13$ & $15.15 \pm 0.13$ & & 111350.75+194944.9 & $14.95 \pm 0.03$ & $14.75 \pm 0.06$ & & $-68.0 \pm 15.5$ & $-40.7 \pm 16.0$\\
11135134+0111503 & $14.87 \pm 0.04$ & $14.25 \pm 0.03$ & $13.98 \pm 0.06$ & & 111351.33+011149.8 & $13.71 \pm 0.03$ & $13.50 \pm 0.03$ & & $-9.9 \pm 7.6$ & $-48.5 \pm 7.7$\\
11135146+1430448 & $14.86 \pm 0.03$ & $14.21 \pm 0.05$ & $13.92 \pm 0.05$ & & 111351.40+143044.7 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-78.7 \pm 7.3$ & $-7.9 \pm 6.4$\\
11135217-2758594 & $12.80 \pm 0.02$ & $12.27 \pm 0.03$ & $11.98 \pm 0.02$ & & 111351.95-275859.9 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $-247.4 \pm 7.6$ & $-43.6 \pm 6.3$\\
11135295+1447085 & $14.92 \pm 0.03$ & $14.40 \pm 0.04$ & $14.10 \pm 0.05$ & & 111353.00+144708.0 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $58.4 \pm 7.5$ & $-45.7 \pm 6.7$\\
11135308+3502374 & $15.44 \pm 0.05$ & $14.92 \pm 0.06$ & $14.48 \pm 0.07$ & & 111353.02+350237.5 & $14.31 \pm 0.03$ & $14.05 \pm 0.04$ & & $-52.4 \pm 5.2$ & $5.5 \pm 7.4$\\
11135397+4128116 & $15.99 \pm 0.09$ & $15.44 \pm 0.11$ & $15.11 \pm 0.16$ & & 111353.91+412811.5 & $14.82 \pm 0.03$ & $14.61 \pm 0.05$ & & $-48.7 \pm 6.4$ & $-11.1 \pm 10.8$\\
11135515+5400151 & $14.42 \pm 0.03$ & $13.75 \pm 0.05$ & $13.45 \pm 0.03$ & & 111355.17+540014.4 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $22.4 \pm 3.2$ & $-71.7 \pm 9.7$\\
11135556+5634010 & $15.27 \pm 0.04$ & $14.60 \pm 0.06$ & $14.29 \pm 0.06$ & & 111355.65+563400.3 & $14.12 \pm 0.03$ & $13.91 \pm 0.04$ & & $73.1 \pm 3.9$ & $-61.5 \pm 7.9$\\
11135588+1734057 & $14.95 \pm 0.03$ & $14.44 \pm 0.05$ & $14.17 \pm 0.05$ & & 111355.87+173404.7 & $14.01 \pm 0.03$ & $13.81 \pm 0.04$ & & $-12.1 \pm 6.6$ & $-77.5 \pm 6.8$\\
11135591+1546511 & $15.02 \pm 0.04$ & $14.46 \pm 0.05$ & $14.08 \pm 0.05$ & & 111355.85+154651.3 & $13.88 \pm 0.03$ & $13.61 \pm 0.04$ & & $-73.8 \pm 7.4$ & $8.3 \pm 8.4$\\
11135665+1743128 & $14.00 \pm 0.02$ & $13.43 \pm 0.03$ & $13.14 \pm 0.03$ & & 111356.62+174311.2 & $12.97 \pm 0.02$ & $12.74 \pm 0.03$ & & $-42.2 \pm 6.1$ & $-124.2 \pm 6.4$\\
11135822+6019054 & $13.26 \pm 0.02$ & $12.74 \pm 0.02$ & $12.46 \pm 0.02$ & & 111358.22+601903.5 & $12.30 \pm 0.02$ & $12.07 \pm 0.02$ & & $-2.1 \pm 2.1$ & $-162.0 \pm 8.6$\\
11135851+5743202 & $13.54 \pm 0.02$ & $12.96 \pm 0.03$ & $12.62 \pm 0.03$ & & 111358.56+574320.3 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $38.9 \pm 3.0$ & $6.6 \pm 6.8$\\
11135978-1836226 & $14.35 \pm 0.02$ & $13.77 \pm 0.02$ & $13.47 \pm 0.04$ & & 111359.73-183622.2 & $13.25 \pm 0.02$ & $13.08 \pm 0.03$ & & $-53.3 \pm 6.3$ & $33.6 \pm 6.2$\\
11140071-1055352 & $13.70 \pm 0.02$ & $13.17 \pm 0.02$ & $12.83 \pm 0.03$ & & 111400.60-105533.5 & $12.65 \pm 0.02$ & $12.39 \pm 0.02$ & & $-155.1 \pm 12.3$ & $166.6 \pm 8.9$\\
11140136+2311206 & $14.78 \pm 0.03$ & $14.09 \pm 0.04$ & $13.82 \pm 0.05$ & & 111401.28+231120.2 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-93.9 \pm 6.4$ & $-40.2 \pm 8.4$\\
11140187+8639287 & $15.87 \pm 0.08$ & $15.30 \pm 0.12$ & $14.90 \pm 0.14$ & & 111402.35+863928.8 & $14.71 \pm 0.03$ & $14.49 \pm 0.04$ & & $37.4 \pm 0.9$ & $10.9 \pm 9.3$\\
11140222+4516067 & $12.50 \pm 0.02$ & $11.93 \pm 0.02$ & $11.57 \pm 0.02$ & & 111401.66+451606.6 & $11.32 \pm 0.02$ & $11.11 \pm 0.02$ & & $-515.0 \pm 12.9$ & $-15.0 \pm 6.1$\\
11140243-0624516 & $15.86 \pm 0.09$ & $15.29 \pm 0.10$ & $14.95 \pm 0.14$ & & 111402.46-062450.3 & $14.57 \pm 0.03$ & $14.35 \pm 0.05$ & & $42.2 \pm 15.6$ & $126.4 \pm 13.7$\\
11140354-1242097 & $15.17 \pm 0.04$ & $14.64 \pm 0.05$ & $14.29 \pm 0.07$ & & 111403.50-124209.3 & $14.13 \pm 0.03$ & $13.87 \pm 0.04$ & & $-49.8 \pm 6.5$ & $32.7 \pm 8.0$\\
11140559+6055359 & $15.69 \pm 0.06$ & $15.06 \pm 0.09$ & $14.63 \pm 0.09$ & & 111405.55+605535.6 & $14.40 \pm 0.03$ & $14.17 \pm 0.04$ & & $-31.1 \pm 3.1$ & $-20.7 \pm 8.8$\\
11140884+7117107 & $15.81 \pm 0.06$ & $15.23 \pm 0.09$ & $14.89 \pm 0.10$ & & 111408.77+711710.7 & $14.73 \pm 0.03$ & $14.54 \pm 0.04$ & & $-31.4 \pm 2.1$ & $-1.7 \pm 8.8$\\
11140910-1325154 & $15.74 \pm 0.07$ & $15.16 \pm 0.07$ & $14.80 \pm 0.14$ & & 111409.03-132514.4 & $14.63 \pm 0.03$ & $14.37 \pm 0.05$ & & $-81.3 \pm 8.5$ & $74.7 \pm 8.9$\\
11141116+2923393 & $14.07 \pm 0.02$ & $13.44 \pm 0.03$ & $13.15 \pm 0.03$ & & 111411.13+292340.0 & $12.97 \pm 0.02$ & $12.73 \pm 0.03$ & & $-38.9 \pm 5.9$ & $52.1 \pm 9.6$\\
11141129+4231149 & $14.22 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.03$ & & 111411.21+423115.0 & $13.16 \pm 0.02$ & $12.90 \pm 0.03$ & & $-72.3 \pm 4.8$ & $2.9 \pm 8.0$\\
11141244-8247568 & $15.48 \pm 0.05$ & $14.80 \pm 0.05$ & $14.47 \pm 0.08$ & & 111411.98-824757.0 & $14.12 \pm 0.03$ & $13.95 \pm 0.03$ & & $-82.3 \pm 2.1$ & $-21.8 \pm 8.6$\\
11141441+3110285 & $15.85 \pm 0.07$ & $15.33 \pm 0.09$ & $15.05 \pm 0.12$ & & 111414.37+311028.7 & $14.71 \pm 0.03$ & $14.47 \pm 0.05$ & & $-48.8 \pm 9.5$ & $9.8 \pm 8.6$\\
11141578+6727489 & $14.82 \pm 0.03$ & $14.15 \pm 0.04$ & $13.87 \pm 0.05$ & & 111415.70+672748.8 & $13.72 \pm 0.02$ & $13.51 \pm 0.03$ & & $-40.9 \pm 2.2$ & $-14.3 \pm 7.3$\\
11141602-0502286 & $12.56 \pm 0.03$ & $11.98 \pm 0.02$ & $11.70 \pm 0.02$ & & 111415.90-050230.0 & $11.53 \pm 0.02$ & $11.35 \pm 0.02$ & & $-153.0 \pm 7.6$ & $-123.4 \pm 13.5$\\
11141701-0229181 & $14.63 \pm 0.03$ & $14.07 \pm 0.03$ & $13.79 \pm 0.05$ & & 111417.02-022919.4 & $13.61 \pm 0.03$ & $13.38 \pm 0.03$ & & $10.8 \pm 6.7$ & $-108.7 \pm 7.2$\\
11141941+6251255 & $14.71 \pm 0.04$ & $14.11 \pm 0.04$ & $13.82 \pm 0.05$ & & 111419.34+625125.4 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $-38.9 \pm 3.3$ & $-4.5 \pm 12.1$\\
11142216+8844035 & $15.59 \pm 0.07$ & $15.05 \pm 0.12$ & $14.61 \pm 0.12$ & & 111420.27+884403.6 & $14.40 \pm 0.03$ & $14.21 \pm 0.04$ & & $-55.6 \pm 1.3$ & $8.4 \pm 8.6$\\
11142241-2716129 & $15.12 \pm 0.04$ & $14.41 \pm 0.06$ & $14.13 \pm 0.07$ & & 111422.35-271612.7 & $13.98 \pm 0.03$ & $13.72 \pm 0.04$ & & $-75.1 \pm 6.6$ & $15.3 \pm 8.3$\\
11142297+5632587 & $15.52 \pm 0.06$ & $14.86 \pm 0.07$ & $14.59 \pm 0.08$ & & 111422.94+563258.3 & $14.43 \pm 0.03$ & $14.22 \pm 0.04$ & & $-16.8 \pm 3.8$ & $-34.7 \pm 8.2$\\
11142462+3341243 & $16.27 \pm 0.09$ & $15.65 \pm 0.13$ & $15.20 \pm 0.14$ & & 111424.62+334122.2 & $14.99 \pm 0.03$ & $14.70 \pm 0.05$ & & $-5.3 \pm 11.6$ & $-168.9 \pm 17.6$\\
11142548+7403159 & $16.16 \pm 0.10$ & $15.62 \pm 0.14$ & $15.29 \pm 0.20$ & & 111425.23+740316.0 & $15.08 \pm 0.03$ & $14.88 \pm 0.05$ & & $-91.5 \pm 3.2$ & $15.0 \pm 22.9$\\
11142564-1346517 & $14.83 \pm 0.03$ & $14.23 \pm 0.03$ & $13.90 \pm 0.05$ & & 111425.49-134651.1 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $-175.7 \pm 7.1$ & $50.2 \pm 7.8$\\
11142614-2721385 & $13.88 \pm 0.02$ & $13.33 \pm 0.02$ & $13.00 \pm 0.03$ & & 111426.05-272138.0 & $12.84 \pm 0.02$ & $12.62 \pm 0.03$ & & $-102.1 \pm 5.8$ & $41.3 \pm 7.2$\\
11142650+3526154 & $13.53 \pm 0.02$ & $13.01 \pm 0.02$ & $12.72 \pm 0.03$ & & 111426.36+352613.4 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $-138.2 \pm 8.1$ & $-161.2 \pm 6.8$\\
11142692+5945396 & $15.15 \pm 0.05$ & $14.54 \pm 0.07$ & $14.21 \pm 0.06$ & & 111426.96+594538.6 & $14.00 \pm 0.03$ & $13.73 \pm 0.03$ & & $24.8 \pm 4.2$ & $-88.8 \pm 8.5$\\
11142935-3120260 & $13.52 \pm 0.02$ & $12.93 \pm 0.03$ & $12.65 \pm 0.03$ & & 111429.25-312025.4 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $-106.6 \pm 5.5$ & $50.3 \pm 6.4$\\
11142959+2513170 & $14.44 \pm 0.03$ & $13.91 \pm 0.04$ & $13.55 \pm 0.04$ & & 111429.52+251317.1 & $13.37 \pm 0.03$ & $13.15 \pm 0.03$ & & $-80.1 \pm 5.6$ & $8.1 \pm 9.0$\\
11143009-3813222 & $14.12 \pm 0.03$ & $13.53 \pm 0.02$ & $13.21 \pm 0.03$ & & 111430.05-381322.2 & $13.00 \pm 0.02$ & $12.76 \pm 0.03$ & & $-40.6 \pm 4.5$ & $-4.4 \pm 6.5$\\
11143047+1031538 & $15.03 \pm 0.05$ & $14.46 \pm 0.06$ & $14.18 \pm 0.09$ & & 111430.44+103153.9 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $-44.7 \pm 8.5$ & $8.6 \pm 9.4$\\
11143058+3702007 & $16.57 \pm 0.14$ & $15.80 \pm 0.14$ & $15.31 \pm 0.18$ & & 111430.61+370152.2 & $14.77 \pm 0.03$ & $14.26 \pm 0.04$ & & $30.7 \pm 16.6$ & $-687.5 \pm 25.8$\\
11143226-1931504 & $14.08 \pm 0.02$ & $13.47 \pm 0.02$ & $13.17 \pm 0.03$ & & 111432.21-193150.4 & $12.96 \pm 0.03$ & $12.79 \pm 0.03$ & & $-62.5 \pm 5.7$ & $-7.1 \pm 6.8$\\
11143267+1723215 & $16.94 \pm 0.17$ & $15.78 \pm 0.15$ & $15.37 \pm 0.15$ & & 111432.74+172321.6 & $14.64 \pm 0.04$ & $14.41 \pm 0.06$ & & $82.5 \pm 15.4$ & $11.4 \pm 21.5$\\
11143335+0314022 & $13.55 \pm 0.02$ & $12.96 \pm 0.03$ & $12.61 \pm 0.03$ & & 111433.43+031401.4 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $116.8 \pm 7.5$ & $-68.3 \pm 28.7$\\
11143467+1610451 & $13.62 \pm 0.02$ & $12.99 \pm 0.03$ & $12.70 \pm 0.02$ & & 111434.58+161045.2 & $12.52 \pm 0.02$ & $12.33 \pm 0.03$ & & $-100.1 \pm 5.8$ & $1.6 \pm 8.6$\\
11143473+2929412 & $14.71 \pm 0.04$ & $14.13 \pm 0.04$ & $13.68 \pm 0.04$ & & 111434.54+292940.5 & $13.43 \pm 0.02$ & $13.20 \pm 0.03$ & & $-200.4 \pm 7.8$ & $-58.0 \pm 9.1$\\
11143513+2311498 & $14.01 \pm 0.02$ & $13.42 \pm 0.03$ & $13.09 \pm 0.03$ & & 111435.02+231149.0 & $12.80 \pm 0.02$ & $12.62 \pm 0.03$ & & $-132.5 \pm 6.5$ & $-68.6 \pm 11.4$\\
11143997+4928018 & $15.57 \pm 0.06$ & $15.05 \pm 0.09$ & $14.68 \pm 0.09$ & & 111440.01+492801.7 & $14.51 \pm 0.03$ & $14.27 \pm 0.04$ & & $39.7 \pm 5.1$ & $-8.7 \pm 9.1$\\
11144134+4422103 & $14.22 \pm 0.02$ & $13.58 \pm 0.03$ & $13.30 \pm 0.03$ & & 111441.32+442209.5 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $-17.9 \pm 3.9$ & $-76.8 \pm 8.3$\\
11144236+1122494 & $15.45 \pm 0.07$ & $14.78 \pm 0.06$ & $14.40 \pm 0.10$ & & 111442.35+112249.0 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $-14.0 \pm 8.6$ & $-43.3 \pm 9.1$\\
11144314+5311212 & $15.78 \pm 0.07$ & $15.22 \pm 0.09$ & $14.91 \pm 0.12$ & & 111443.24+531121.1 & $14.69 \pm 0.03$ & $14.41 \pm 0.05$ & & $88.0 \pm 5.3$ & $-8.8 \pm 9.6$\\
11144403+5733022 & $16.50 \pm 0.12$ & $15.90 \pm 0.18$ & $15.31 \pm 0.15$ & & 111443.95+573302.3 & $15.05 \pm 0.03$ & $14.82 \pm 0.06$ & & $-65.9 \pm 6.8$ & $10.4 \pm 21.6$\\
11144651+5519237 & $14.99 \pm 0.04$ & $14.37 \pm 0.05$ & $14.01 \pm 0.05$ & & 111446.43+551923.7 & $13.85 \pm 0.03$ & $13.63 \pm 0.03$ & & $-68.8 \pm 5.3$ & $7.0 \pm 8.4$\\
11144783-2321551 & $14.97 \pm 0.04$ & $14.38 \pm 0.04$ & $14.09 \pm 0.06$ & & 111447.82-232155.6 & $13.91 \pm 0.03$ & $13.68 \pm 0.04$ & & $-16.3 \pm 5.7$ & $-41.1 \pm 7.3$\\
11144840+1854038 & $14.22 \pm 0.03$ & $13.68 \pm 0.03$ & $13.37 \pm 0.03$ & & 111448.45+185403.7 & $13.11 \pm 0.02$ & $12.94 \pm 0.03$ & & $51.9 \pm 8.8$ & $-6.4 \pm 8.1$\\
11144848-1317193 & $15.24 \pm 0.05$ & $14.70 \pm 0.06$ & $14.39 \pm 0.09$ & & 111448.45-131719.6 & $14.21 \pm 0.03$ & $13.94 \pm 0.04$ & & $-37.4 \pm 7.1$ & $-24.3 \pm 7.5$\\
11144908-2347385 & $15.69 \pm 0.06$ & $15.10 \pm 0.07$ & $14.59 \pm 0.09$ & & 111448.99-234738.8 & $14.43 \pm 0.03$ & $14.14 \pm 0.04$ & & $-93.8 \pm 8.1$ & $-23.7 \pm 11.2$\\
11144989+5655197 & $14.84 \pm 0.04$ & $14.30 \pm 0.05$ & $14.02 \pm 0.05$ & & 111449.83+565519.4 & $13.83 \pm 0.03$ & $13.60 \pm 0.03$ & & $-43.7 \pm 3.4$ & $-35.1 \pm 8.4$\\
11145019+0933297 & $15.56 \pm 0.08$ & $15.03 \pm 0.08$ & $14.70 \pm 0.13$ & & 111450.14+093329.9 & $14.47 \pm 0.03$ & $14.22 \pm 0.05$ & & $-74.6 \pm 9.3$ & $15.3 \pm 11.7$\\
11145178+2140490 & $16.30 \pm 0.11$ & $15.54 \pm 0.13$ & $15.09 \pm 0.13$ & & 111451.63+214049.2 & $14.90 \pm 0.04$ & $14.49 \pm 0.05$ & & $-184.0 \pm 17.0$ & $16.1 \pm 19.0$\\
11145298+3501204 & $15.56 \pm 0.05$ & $14.94 \pm 0.07$ & $14.66 \pm 0.08$ & & 111452.97+350120.0 & $14.41 \pm 0.03$ & $14.22 \pm 0.04$ & & $-11.0 \pm 7.4$ & $-43.2 \pm 8.9$\\
11145402-4123020 & $15.80 \pm 0.09$ & $15.24 \pm 0.08$ & $14.96 \pm 0.12$ & & 111454.14-412302.2 & $14.69 \pm 0.03$ & $14.50 \pm 0.05$ & & $120.0 \pm 7.7$ & $-21.2 \pm 8.8$\\
11145436+2639126 & $15.33 \pm 0.05$ & $14.82 \pm 0.08$ & $14.53 \pm 0.09$ & & 111454.36+263913.2 & $14.17 \pm 0.03$ & $13.94 \pm 0.04$ & & $1.0 \pm 9.5$ & $50.4 \pm 7.7$\\
11145559-2038114 & $15.01 \pm 0.04$ & $14.50 \pm 0.04$ & $14.22 \pm 0.06$ & & 111455.57-203811.6 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $-28.7 \pm 6.2$ & $-18.1 \pm 6.9$\\
11145560-1325341 & $12.38 \pm 0.02$ & $11.81 \pm 0.03$ & $11.49 \pm 0.02$ & & 111455.49-132534.5 & $11.31 \pm 0.02$ & $11.13 \pm 0.02$ & & $-136.3 \pm 6.2$ & $-33.1 \pm 5.7$\\
11145610+3618295 & $13.49 \pm 0.02$ & $12.86 \pm 0.02$ & $12.58 \pm 0.03$ & & 111456.07+361829.3 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $-31.5 \pm 4.2$ & $-15.0 \pm 7.3$\\
11145825-3518496 & $14.13 \pm 0.03$ & $13.57 \pm 0.03$ & $13.21 \pm 0.04$ & & 111458.21-351850.0 & $13.01 \pm 0.02$ & $12.84 \pm 0.03$ & & $-43.9 \pm 5.1$ & $-40.7 \pm 7.0$\\
11150179-4138442 & $13.28 \pm 0.02$ & $12.66 \pm 0.03$ & $12.38 \pm 0.03$ & & 111501.70-413844.6 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $-85.2 \pm 5.3$ & $-36.9 \pm 6.4$\\
11150227+7629319 & $15.72 \pm 0.07$ & $15.07 \pm 0.09$ & $14.70 \pm 0.11$ & & 111502.28+762932.5 & $14.53 \pm 0.03$ & $14.30 \pm 0.04$ & & $3.3 \pm 1.3$ & $45.5 \pm 9.0$\\
11150259-3759251 & $15.36 \pm 0.05$ & $14.59 \pm 0.05$ & $14.11 \pm 0.06$ & & 111502.54-375925.2 & $13.84 \pm 0.03$ & $13.56 \pm 0.03$ & & $-48.6 \pm 4.9$ & $-9.2 \pm 6.9$\\
11150268-0415414 & $12.80 \pm 0.03$ & $12.22 \pm 0.02$ & $11.93 \pm 0.02$ & & 111502.41-041542.1 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $-339.4 \pm 13.8$ & $-56.7 \pm 9.2$\\
11150371+0921393 & $14.38 \pm 0.04$ & $13.72 \pm 0.03$ & $13.42 \pm 0.05$ & & 111503.58+092138.9 & $13.22 \pm 0.03$ & $13.00 \pm 0.03$ & & $-175.9 \pm 8.4$ & $-39.2 \pm 13.2$\\
11150448+4221003 & $13.75 \pm 0.02$ & $13.18 \pm 0.03$ & $12.91 \pm 0.03$ & & 111504.40+422100.2 & $12.76 \pm 0.02$ & $12.57 \pm 0.03$ & & $-82.2 \pm 4.5$ & $-12.8 \pm 8.8$\\
11150820-0711119 & $13.75 \pm 0.03$ & $13.22 \pm 0.03$ & $12.87 \pm 0.03$ & & 111508.24-071112.9 & $12.69 \pm 0.02$ & $12.45 \pm 0.02$ & & $56.3 \pm 7.1$ & $-88.2 \pm 8.1$\\
11150862+3448443 & $16.46 \pm 0.12$ & $15.90 \pm 0.16$ & $15.47 \pm 0.15$ & & 111508.38+344843.6 & $14.87 \pm 0.03$ & $14.64 \pm 0.06$ & & $-274.0 \pm 15.9$ & $-67.3 \pm 21.1$\\
11150927-2132566 & $13.01 \pm 0.02$ & $12.50 \pm 0.03$ & $12.20 \pm 0.02$ & & 111509.17-213256.7 & $12.03 \pm 0.02$ & $11.83 \pm 0.02$ & & $-121.2 \pm 5.8$ & $-14.2 \pm 5.8$\\
11151001+2120347 & $12.73 \pm 0.02$ & $12.15 \pm 0.02$ & $11.87 \pm 0.02$ & & 111509.97+212032.7 & $11.66 \pm 0.03$ & $11.48 \pm 0.03$ & & $-46.0 \pm 11.5$ & $-174.9 \pm 12.4$\\
11151261-1342186 & $15.61 \pm 0.06$ & $14.94 \pm 0.06$ & $14.44 \pm 0.10$ & & 111512.51-134218.3 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $-119.7 \pm 7.6$ & $20.7 \pm 8.9$\\
11151331+5415548 & $12.87 \pm 0.02$ & $12.28 \pm 0.03$ & $11.99 \pm 0.02$ & & 111513.23+541554.7 & $11.81 \pm 0.02$ & $11.62 \pm 0.02$ & & $-64.9 \pm 4.6$ & $-9.7 \pm 13.1$\\
11151414+1254120 & $10.85 \pm 0.02$ & $10.31 \pm 0.02$ & $10.02 \pm 0.01$ & & 111514.06+125411.9 & $9.86 \pm 0.02$ & $9.69 \pm 0.02$ & & $-105.0 \pm 11.2$ & $-5.0 \pm 7.4$\\
11151437+2449270 & $14.38 \pm 0.03$ & $13.75 \pm 0.02$ & $13.47 \pm 0.04$ & & 111514.23+244927.0 & $13.22 \pm 0.03$ & $13.04 \pm 0.03$ & & $-153.4 \pm 17.8$ & $5.7 \pm 11.1$\\
11151466+1319120 & $13.75 \pm 0.03$ & $13.09 \pm 0.02$ & $12.61 \pm 0.02$ & & 111514.97+131908.6 & $12.33 \pm 0.02$ & $12.08 \pm 0.02$ & & $389.9 \pm 20.0$ & $-292.0 \pm 13.3$\\
11151692+3948034 & $15.33 \pm 0.05$ & $14.75 \pm 0.05$ & $14.48 \pm 0.10$ & & 111516.88+394802.9 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $-34.3 \pm 5.6$ & $-38.7 \pm 8.1$\\
11151747+3728027 & $13.01 \pm 0.02$ & $12.47 \pm 0.01$ & $12.20 \pm 0.02$ & & 111517.32+372801.7 & $12.02 \pm 0.02$ & $11.83 \pm 0.02$ & & $-144.4 \pm 6.1$ & $-82.9 \pm 8.1$\\
11151785+3006532 & $15.15 \pm 0.04$ & $14.60 \pm 0.05$ & $14.22 \pm 0.07$ & & 111517.79+300652.8 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $-60.9 \pm 13.2$ & $-33.6 \pm 6.6$\\
11151797-2542153 & $12.74 \pm 0.02$ & $12.21 \pm 0.02$ & $11.85 \pm 0.02$ & & 111517.62-254216.0 & $11.66 \pm 0.02$ & $11.47 \pm 0.02$ & & $-405.4 \pm 11.1$ & $-61.6 \pm 6.4$\\
11151805+2902057 & $12.72 \pm 0.02$ & $12.13 \pm 0.02$ & $11.76 \pm 0.01$ & & 111517.85+290204.9 & $11.56 \pm 0.02$ & $11.39 \pm 0.02$ & & $-211.4 \pm 21.4$ & $-62.2 \pm 18.6$\\
11151917-2208323 & $15.46 \pm 0.05$ & $14.94 \pm 0.05$ & $14.49 \pm 0.08$ & & 111519.08-220832.2 & $14.22 \pm 0.03$ & $13.99 \pm 0.05$ & & $-101.9 \pm 6.4$ & $5.9 \pm 8.1$\\
11152044+3937065 & $15.01 \pm 0.04$ & $14.36 \pm 0.05$ & $13.92 \pm 0.05$ & & 111520.19+393705.6 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $-271.4 \pm 9.5$ & $-80.9 \pm 9.1$\\
11152058+1200529 & $15.43 \pm 0.06$ & $14.81 \pm 0.07$ & $14.44 \pm 0.09$ & & 111520.61+120052.5 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $34.4 \pm 8.3$ & $-35.5 \pm 8.0$\\
11152099-0234528 & $16.58 \pm 0.13$ & $15.98 \pm 0.14$ & $15.41 \pm 0.20$ & & 111520.92-023455.0 & $14.81 \pm 0.03$ & $14.39 \pm 0.06$ & & $-97.6 \pm 19.4$ & $-185.4 \pm 21.2$\\
11152125+0010022 & $12.73 \pm 0.04$ & $12.13 \pm 0.05$ & $11.83 \pm 0.04$ & & 111521.20+001002.1 & $11.46 \pm 0.02$ & $11.28 \pm 0.02$ & & $-79.1 \pm 7.1$ & $-5.8 \pm 7.5$\\
11152346-4001097 & $13.53 \pm 0.03$ & $13.02 \pm 0.03$ & $12.74 \pm 0.03$ & & 111523.54-400111.8 & $12.55 \pm 0.02$ & $12.34 \pm 0.02$ & & $81.1 \pm 5.4$ & $-184.8 \pm 10.2$\\
11152383+1045064 & $13.41 \pm 0.02$ & $12.87 \pm 0.03$ & $12.48 \pm 0.03$ & & 111523.78+104506.0 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-74.0 \pm 10.1$ & $-40.1 \pm 10.3$\\
11152388+7430039 & $12.55 \pm 0.02$ & $12.02 \pm 0.02$ & $11.75 \pm 0.02$ & & 111523.37+743004.0 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $-181.6 \pm 4.4$ & $1.8 \pm 7.0$\\
11152458-3339597 & $15.76 \pm 0.08$ & $15.19 \pm 0.08$ & $14.86 \pm 0.12$ & & 111524.51-333959.1 & $14.54 \pm 0.03$ & $14.27 \pm 0.05$ & & $-74.2 \pm 6.8$ & $50.7 \pm 8.4$\\
11152493+4141318 & $16.63 \pm 0.15$ & $16.01 \pm 0.18$ & $15.33 \pm 0.15$ & & 111524.82+414132.0 & $14.82 \pm 0.03$ & $14.58 \pm 0.05$ & & $-114.4 \pm 12.0$ & $21.3 \pm 18.7$\\
11152654-3407057 & $14.07 \pm 0.03$ & $13.50 \pm 0.03$ & $13.23 \pm 0.04$ & & 111526.48-340705.9 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $-66.0 \pm 5.1$ & $-19.9 \pm 6.6$\\
11152711-0255571 & $14.93 \pm 0.04$ & $14.40 \pm 0.04$ & $14.08 \pm 0.05$ & & 111527.07-025556.9 & $13.87 \pm 0.03$ & $13.65 \pm 0.04$ & & $-51.0 \pm 9.1$ & $14.3 \pm 9.9$\\
11152808+5100040 & $14.35 \pm 0.03$ & $13.81 \pm 0.04$ & $13.48 \pm 0.04$ & & 111527.86+510003.7 & $13.30 \pm 0.02$ & $13.04 \pm 0.03$ & & $-187.5 \pm 5.9$ & $-30.1 \pm 8.6$\\
11152970-2429346 & $13.59 \pm 0.02$ & $12.95 \pm 0.03$ & $12.54 \pm 0.02$ & & 111529.70-242936.1 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $-8.5 \pm 5.4$ & $-132.1 \pm 7.6$\\
11152992-2954436 & $12.37 \pm 0.02$ & $11.81 \pm 0.03$ & $11.53 \pm 0.02$ & & 111529.88-295443.8 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $-48.6 \pm 5.5$ & $-24.5 \pm 6.1$\\
11152997-1114022 & $15.37 \pm 0.06$ & $14.66 \pm 0.06$ & $14.34 \pm 0.09$ & & 111529.92-111402.3 & $14.18 \pm 0.03$ & $13.93 \pm 0.04$ & & $-65.0 \pm 8.7$ & $-9.1 \pm 11.2$\\
11153131+0532162 & $14.02 \pm 0.03$ & $13.44 \pm 0.03$ & $13.15 \pm 0.04$ & & 111531.27+053216.6 & $12.97 \pm 0.03$ & $12.78 \pm 0.03$ & & $-66.5 \pm 8.9$ & $31.0 \pm 9.7$\\
11153311-1439403 & $13.28 \pm 0.02$ & $12.74 \pm 0.03$ & $12.41 \pm 0.03$ & & 111533.04-143940.2 & $12.22 \pm 0.02$ & $12.01 \pm 0.02$ & & $-85.0 \pm 7.0$ & $8.3 \pm 6.5$\\
11153408-0851202 & $16.49 \pm 0.15$ & $15.76 \pm 0.15$ & $15.20 \pm 0.20$ & & 111534.02-085119.0 & $14.51 \pm 0.03$ & $14.08 \pm 0.04$ & & $-85.5 \pm 21.4$ & $110.5 \pm 21.4$\\
11153542+7422416 & $13.23 \pm 0.02$ & $12.62 \pm 0.02$ & $12.34 \pm 0.03$ & & 111535.34+742241.6 & $12.15 \pm 0.02$ & $11.93 \pm 0.02$ & & $-30.6 \pm 1.2$ & $4.8 \pm 7.1$\\
11153584+2632359 & $16.45 \pm 0.12$ & $15.90 \pm 0.15$ & $15.53 \pm 0.19$ & & 111535.98+263232.1 & $15.07 \pm 0.03$ & $14.81 \pm 0.07$ & & $146.7 \pm 24.0$ & $-301.1 \pm 25.1$\\
11153598+7613563 & $15.60 \pm 0.07$ & $14.93 \pm 0.08$ & $14.59 \pm 0.10$ & & 111536.11+761356.4 & $14.35 \pm 0.03$ & $14.14 \pm 0.03$ & & $40.3 \pm 1.5$ & $15.1 \pm 8.6$\\
11153649-0912504 & $13.24 \pm 0.02$ & $12.69 \pm 0.03$ & $12.31 \pm 0.02$ & & 111536.39-091251.5 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $-146.1 \pm 7.7$ & $-109.0 \pm 8.1$\\
11153719-2621417 & $12.43 \pm 0.02$ & $11.86 \pm 0.02$ & $11.59 \pm 0.02$ & & 111537.05-262142.5 & $11.40 \pm 0.02$ & $11.22 \pm 0.02$ & & $-161.0 \pm 6.4$ & $-66.4 \pm 6.4$\\
11153797-2552192 & $12.33 \pm 0.02$ & $11.77 \pm 0.03$ & $11.46 \pm 0.02$ & & 111537.91-255219.3 & $11.27 \pm 0.03$ & $11.07 \pm 0.02$ & & $-70.5 \pm 6.2$ & $-7.0 \pm 6.2$\\
11153852-1320572 & $14.89 \pm 0.04$ & $14.26 \pm 0.04$ & $13.74 \pm 0.05$ & & 111538.56-132058.3 & $13.52 \pm 0.03$ & $13.28 \pm 0.03$ & & $41.5 \pm 6.6$ & $-83.0 \pm 8.4$\\
11154082-1432151 & $14.00 \pm 0.03$ & $13.39 \pm 0.03$ & $13.12 \pm 0.04$ & & 111540.65-143214.4 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $-195.8 \pm 7.5$ & $60.5 \pm 6.8$\\
11154340-2102034 & $15.85 \pm 0.07$ & $15.18 \pm 0.08$ & $14.90 \pm 0.11$ & & 111543.36-210203.6 & $14.72 \pm 0.03$ & $14.53 \pm 0.05$ & & $-40.2 \pm 7.4$ & $-17.0 \pm 8.2$\\
11154374-3756591 & $14.99 \pm 0.04$ & $14.41 \pm 0.05$ & $14.06 \pm 0.05$ & & 111543.66-375658.7 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $-84.6 \pm 5.2$ & $36.3 \pm 7.1$\\
11154393-1508179 & $15.55 \pm 0.06$ & $14.85 \pm 0.05$ & $14.49 \pm 0.10$ & & 111543.79-150818.7 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $-159.5 \pm 7.8$ & $-63.7 \pm 7.7$\\
11154424-1648296 & $15.86 \pm 0.08$ & $15.21 \pm 0.06$ & $14.90 \pm 0.14$ & & 111544.28-164829.8 & $14.73 \pm 0.03$ & $14.45 \pm 0.05$ & & $45.5 \pm 7.6$ & $-19.3 \pm 9.5$\\
11154522-3622584 & $16.30 \pm 0.09$ & $15.58 \pm 0.11$ & $15.22 \pm 0.16$ & & 111545.33-362259.0 & $14.94 \pm 0.04$ & $14.69 \pm 0.05$ & & $111.5 \pm 11.2$ & $-57.6 \pm 15.8$\\
11154550-2854415 & $15.16 \pm 0.05$ & $14.51 \pm 0.04$ & $14.17 \pm 0.06$ & & 111545.46-285441.6 & $14.01 \pm 0.03$ & $13.75 \pm 0.03$ & & $-51.6 \pm 5.9$ & $-7.5 \pm 7.1$\\
11154579+1920405 & $15.82 \pm 0.06$ & $15.15 \pm 0.09$ & $14.82 \pm 0.09$ & & 111545.75+192040.5 & $14.64 \pm 0.03$ & $14.44 \pm 0.05$ & & $-54.8 \pm 8.6$ & $-4.0 \pm 10.2$\\
11154768-0308052 & $15.92 \pm 0.06$ & $15.30 \pm 0.06$ & $14.93 \pm 0.13$ & & 111547.61-030805.5 & $14.75 \pm 0.03$ & $14.48 \pm 0.05$ & & $-88.1 \pm 13.1$ & $-26.1 \pm 13.1$\\
11154799-1429063 & $14.56 \pm 0.04$ & $14.00 \pm 0.04$ & $13.72 \pm 0.05$ & & 111547.99-142905.8 & $13.45 \pm 0.02$ & $13.28 \pm 0.03$ & & $0.1 \pm 6.5$ & $35.3 \pm 6.9$\\
11154866+3533599 & $14.12 \pm 0.02$ & $13.53 \pm 0.02$ & $13.23 \pm 0.03$ & & 111548.58+353358.9 & $13.05 \pm 0.02$ & $12.88 \pm 0.03$ & & $-83.5 \pm 5.5$ & $-81.9 \pm 11.3$\\
11154917+2132566 & $13.28 \pm 0.02$ & $12.68 \pm 0.03$ & $12.36 \pm 0.02$ & & 111549.19+213255.3 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $26.2 \pm 8.1$ & $-118.5 \pm 12.2$\\
11155255+5032186 & $16.11 \pm 0.08$ & $15.39 \pm 0.14$ & $15.09 \pm 0.14$ & & 111552.60+503218.6 & $14.67 \pm 0.03$ & $14.48 \pm 0.05$ & & $39.3 \pm 7.3$ & $2.6 \pm 17.9$\\
11155329-0148493 & $15.59 \pm 0.05$ & $15.07 \pm 0.05$ & $14.79 \pm 0.11$ & & 111553.22-014849.2 & $14.56 \pm 0.03$ & $14.39 \pm 0.05$ & & $-87.5 \pm 9.3$ & $8.4 \pm 9.9$\\
11155452-1910413 & $13.53 \pm 0.02$ & $12.96 \pm 0.02$ & $12.66 \pm 0.03$ & & 111554.38-191041.1 & $12.49 \pm 0.02$ & $12.24 \pm 0.02$ & & $-158.7 \pm 6.3$ & $22.0 \pm 5.9$\\
11155460-4004519 & $14.93 \pm 0.04$ & $14.31 \pm 0.03$ & $14.03 \pm 0.05$ & & 111554.57-400452.1 & $13.81 \pm 0.03$ & $13.57 \pm 0.03$ & & $-30.8 \pm 4.8$ & $-13.7 \pm 7.0$\\
11155469-2508388 & $14.22 \pm 0.03$ & $13.60 \pm 0.04$ & $13.33 \pm 0.04$ & & 111554.62-250839.0 & $13.10 \pm 0.03$ & $12.92 \pm 0.03$ & & $-90.7 \pm 6.0$ & $-17.3 \pm 6.6$\\
11155531+5912340 & $13.73 \pm 0.02$ & $13.21 \pm 0.04$ & $12.90 \pm 0.02$ & & 111555.24+591233.9 & $12.71 \pm 0.02$ & $12.55 \pm 0.02$ & & $-49.6 \pm 2.8$ & $-13.2 \pm 7.6$\\
11155626-2945347 & $13.13 \pm 0.02$ & $12.60 \pm 0.02$ & $12.32 \pm 0.02$ & & 111556.11-294533.8 & $12.10 \pm 0.02$ & $11.89 \pm 0.02$ & & $-162.5 \pm 6.7$ & $77.7 \pm 6.5$\\
11155635-0507026 & $14.91 \pm 0.04$ & $14.39 \pm 0.03$ & $14.11 \pm 0.06$ & & 111556.32-050702.1 & $13.95 \pm 0.03$ & $13.65 \pm 0.04$ & & $-37.1 \pm 8.4$ & $40.1 \pm 7.8$\\
11155694+5716206 & $13.65 \pm 0.02$ & $13.05 \pm 0.03$ & $12.77 \pm 0.03$ & & 111556.82+571620.6 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $-93.0 \pm 4.5$ & $1.6 \pm 7.6$\\
11155885-3058592 & $15.94 \pm 0.10$ & $15.23 \pm 0.10$ & $14.89 \pm 0.12$ & & 111558.76-305901.2 & $14.54 \pm 0.03$ & $14.21 \pm 0.04$ & & $-99.7 \pm 6.9$ & $-181.1 \pm 10.0$\\
11155918+2305203 & $15.92 \pm 0.07$ & $15.35 \pm 0.11$ & $15.00 \pm 0.10$ & & 111559.14+230520.0 & $14.64 \pm 0.03$ & $14.43 \pm 0.06$ & & $-58.1 \pm 10.9$ & $-29.6 \pm 10.6$\\
11155981+6418305 & $13.89 \pm 0.02$ & $13.33 \pm 0.03$ & $13.02 \pm 0.03$ & & 111559.67+641830.0 & $12.86 \pm 0.02$ & $12.67 \pm 0.02$ & & $-79.2 \pm 3.1$ & $-43.5 \pm 27.3$\\
11160037+3855270 & $14.94 \pm 0.04$ & $14.20 \pm 0.05$ & $13.85 \pm 0.05$ & & 111600.28+385527.0 & $13.68 \pm 0.03$ & $13.44 \pm 0.03$ & & $-98.3 \pm 5.7$ & $-7.7 \pm 7.4$\\
11160059+3959064 & $15.71 \pm 0.06$ & $15.12 \pm 0.08$ & $14.72 \pm 0.09$ & & 111600.49+395906.1 & $14.50 \pm 0.03$ & $14.31 \pm 0.04$ & & $-115.2 \pm 6.6$ & $-22.9 \pm 8.3$\\
11160133+2510243 & $16.30 \pm 0.10$ & $15.65 \pm 0.11$ & $15.38 \pm 0.17$ & & 111601.23+251024.3 & $14.90 \pm 0.03$ & $14.67 \pm 0.06$ & & $-111.4 \pm 18.1$ & $-5.8 \pm 25.7$\\
11160140+6853195 & $16.40 \pm 0.13$ & $15.65 \pm 0.15$ & $15.34 \pm 0.18$ & & 111601.57+685319.5 & $15.11 \pm 0.03$ & $14.63 \pm 0.05$ & & $84.0 \pm 4.5$ & $-4.9 \pm 22.1$\\
11160393-3942527 & $16.21 \pm 0.11$ & $15.54 \pm 0.13$ & $15.26 \pm 0.15$ & & 111603.88-394252.5 & $15.03 \pm 0.03$ & $14.75 \pm 0.05$ & & $-50.7 \pm 9.5$ & $22.9 \pm 14.8$\\
11160435+8405181 & $14.02 \pm 0.02$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 111603.92+840518.5 & $13.00 \pm 0.02$ & $12.78 \pm 0.02$ & & $-59.5 \pm 1.4$ & $30.5 \pm 6.6$\\
11160441+3141336 & $14.50 \pm 0.03$ & $13.96 \pm 0.03$ & $13.69 \pm 0.04$ & & 111604.39+314133.1 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $-23.5 \pm 5.2$ & $-40.8 \pm 6.1$\\
11160441-1447167 & $14.38 \pm 0.03$ & $13.74 \pm 0.03$ & $13.46 \pm 0.04$ & & 111604.37-144716.9 & $13.23 \pm 0.03$ & $13.03 \pm 0.03$ & & $-46.7 \pm 5.9$ & $-15.5 \pm 6.8$\\
11160606-3557291 & $11.98 \pm 0.02$ & $11.36 \pm 0.02$ & $11.07 \pm 0.02$ & & 111605.94-355729.8 & $10.90 \pm 0.02$ & $10.73 \pm 0.02$ & & $-126.2 \pm 5.2$ & $-52.6 \pm 7.7$\\
11160663+4923445 & $15.49 \pm 0.06$ & $14.77 \pm 0.07$ & $14.45 \pm 0.08$ & & 111606.66+492343.8 & $14.26 \pm 0.03$ & $14.08 \pm 0.04$ & & $29.8 \pm 4.6$ & $-71.8 \pm 8.4$\\
11160687+0001476 & $15.28 \pm 0.05$ & $14.73 \pm 0.05$ & $14.41 \pm 0.08$ & & 111606.83+000147.8 & $14.24 \pm 0.03$ & $14.04 \pm 0.04$ & & $-55.9 \pm 7.6$ & $14.2 \pm 11.7$\\
11160719-0157249 & $14.57 \pm 0.03$ & $13.95 \pm 0.04$ & $13.62 \pm 0.05$ & & 111607.15-015725.7 & $13.44 \pm 0.03$ & $13.22 \pm 0.03$ & & $-43.6 \pm 8.0$ & $-67.1 \pm 7.5$\\
11160888+5301092 & $15.41 \pm 0.06$ & $14.78 \pm 0.07$ & $14.46 \pm 0.09$ & & 111608.84+530108.9 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $-35.0 \pm 4.4$ & $-30.2 \pm 10.4$\\
11161121+7019082 & $12.40 \pm 0.02$ & $11.81 \pm 0.02$ & $11.50 \pm 0.02$ & & 111611.00+701907.5 & $11.33 \pm 0.02$ & $11.15 \pm 0.02$ & & $-91.9 \pm 2.5$ & $-61.2 \pm 7.1$\\
11161124+1125472 & $11.97 \pm 0.02$ & $11.44 \pm 0.02$ & $11.09 \pm 0.02$ & & 111611.01+112546.9 & $10.91 \pm 0.02$ & $10.72 \pm 0.02$ & & $-319.3 \pm 10.9$ & $-25.5 \pm 20.4$\\
11161340+8706131 & $15.97 \pm 0.10$ & $15.27 \pm 0.13$ & $14.96 \pm 0.16$ & & 111612.75+870613.0 & $14.78 \pm 0.03$ & $14.56 \pm 0.04$ & & $-43.4 \pm 1.1$ & $-4.1 \pm 13.3$\\
11161442-3451366 & $13.99 \pm 0.03$ & $13.42 \pm 0.03$ & $13.11 \pm 0.03$ & & 111614.36-345136.9 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $-63.7 \pm 4.9$ & $-19.5 \pm 6.5$\\
11161669+4232296 & $16.58 \pm 0.14$ & $15.47 \pm 0.13$ & $14.81 \pm 0.13$ & & 111616.62+423229.8 & $14.32 \pm 0.03$ & $14.03 \pm 0.04$ & & $-59.4 \pm 9.2$ & $16.8 \pm 17.0$\\
11161875+0145461 & $14.01 \pm 0.03$ & $13.37 \pm 0.02$ & $13.09 \pm 0.04$ & & 111618.59+014545.2 & $12.85 \pm 0.02$ & $12.63 \pm 0.03$ & & $-216.7 \pm 9.5$ & $-91.8 \pm 9.8$\\
11162286+0039119 & $13.49 \pm 0.03$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 111622.84+003911.6 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $-39.0 \pm 7.1$ & $-24.7 \pm 12.1$\\
11162391+5821202 & $15.87 \pm 0.09$ & $15.14 \pm 0.09$ & $14.83 \pm 0.09$ & & 111623.86+582120.0 & $14.68 \pm 0.03$ & $14.48 \pm 0.05$ & & $-33.9 \pm 3.9$ & $-16.0 \pm 9.9$\\
11162486+4239374 & $12.86 \pm 0.02$ & $12.26 \pm 0.02$ & $11.96 \pm 0.02$ & & 111624.82+423936.6 & $11.78 \pm 0.02$ & $11.62 \pm 0.02$ & & $-41.4 \pm 4.0$ & $-62.9 \pm 6.6$\\
11162602+5527078 & $16.30 \pm 0.11$ & $15.73 \pm 0.16$ & $15.37 \pm 0.14$ & & 111625.95+552707.9 & $15.15 \pm 0.03$ & $14.93 \pm 0.06$ & & $-51.0 \pm 6.8$ & $11.1 \pm 19.5$\\
11162732+5938523 & $13.41 \pm 0.02$ & $12.79 \pm 0.03$ & $12.49 \pm 0.02$ & & 111627.19+593852.3 & $12.33 \pm 0.02$ & $12.11 \pm 0.02$ & & $-92.0 \pm 3.4$ & $-3.0 \pm 6.7$\\
11162802-8653210 & $15.59 \pm 0.08$ & $15.05 \pm 0.13$ & $14.71 \pm 0.14$ & & 111627.10-865321.3 & $14.43 \pm 0.03$ & $14.23 \pm 0.04$ & & $-73.0 \pm 1.8$ & $-37.3 \pm 14.6$\\
11162941-3041061 & $14.28 \pm 0.03$ & $13.68 \pm 0.04$ & $13.40 \pm 0.04$ & & 111629.37-304106.6 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-36.8 \pm 5.2$ & $-46.4 \pm 7.3$\\
11163142+4739564 & $15.57 \pm 0.06$ & $14.86 \pm 0.08$ & $14.57 \pm 0.09$ & & 111631.37+473956.5 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $-42.5 \pm 4.3$ & $7.4 \pm 7.7$\\
11163175+0738355 & $15.04 \pm 0.05$ & $14.42 \pm 0.05$ & $14.11 \pm 0.07$ & & 111631.67+073835.3 & $13.95 \pm 0.03$ & $13.72 \pm 0.04$ & & $-110.5 \pm 8.9$ & $-24.4 \pm 10.2$\\
11163296+1327011 & $13.89 \pm 0.02$ & $13.33 \pm 0.03$ & $13.02 \pm 0.03$ & & 111632.99+132700.2 & $12.86 \pm 0.02$ & $12.64 \pm 0.03$ & & $40.0 \pm 8.1$ & $-77.5 \pm 7.3$\\
11163310+5457483 & $13.92 \pm 0.03$ & $13.36 \pm 0.03$ & $13.07 \pm 0.03$ & & 111632.91+545747.8 & $12.92 \pm 0.02$ & $12.75 \pm 0.03$ & & $-155.8 \pm 5.0$ & $-52.1 \pm 7.1$\\
11163606+4057473 & $13.53 \pm 0.02$ & $12.95 \pm 0.02$ & $12.66 \pm 0.02$ & & 111636.01+405746.6 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $-47.4 \pm 5.0$ & $-54.4 \pm 8.9$\\
11163683-3829345 & $13.94 \pm 0.02$ & $13.35 \pm 0.02$ & $12.98 \pm 0.03$ & & 111636.76-382934.2 & $12.77 \pm 0.02$ & $12.59 \pm 0.03$ & & $-65.8 \pm 5.2$ & $23.6 \pm 6.5$\\
11163774-0525408 & $13.81 \pm 0.03$ & $13.24 \pm 0.02$ & $12.94 \pm 0.02$ & & 111637.75-052541.3 & $12.75 \pm 0.03$ & $12.57 \pm 0.03$ & & $18.5 \pm 7.1$ & $-37.2 \pm 6.4$\\
11163862-1758337 & $13.87 \pm 0.03$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 111638.58-175833.7 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $-46.6 \pm 6.9$ & $3.6 \pm 6.0$\\
11163896+3716423 & $15.15 \pm 0.04$ & $14.60 \pm 0.05$ & $14.24 \pm 0.07$ & & 111639.05+371641.5 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $95.4 \pm 5.2$ & $-66.5 \pm 8.1$\\
11164266+5351133 & $14.00 \pm 0.03$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 111642.62+535113.2 & $12.91 \pm 0.02$ & $12.68 \pm 0.02$ & & $-34.1 \pm 3.2$ & $-15.3 \pm 7.8$\\
11164381+6607513 & $16.42 \pm 0.14$ & $15.62 \pm 0.14$ & $14.97 \pm 0.14$ & & 111643.89+660751.2 & $14.25 \pm 0.03$ & $13.99 \pm 0.04$ & & $41.1 \pm 3.7$ & $-9.3 \pm 16.5$\\
11164611+4546271 & $13.51 \pm 0.02$ & $12.95 \pm 0.02$ & $12.64 \pm 0.02$ & & 111646.04+454626.7 & $12.47 \pm 0.02$ & $12.26 \pm 0.02$ & & $-53.2 \pm 3.8$ & $-35.6 \pm 5.9$\\
11164671+0536462 & $12.43 \pm 0.03$ & $11.82 \pm 0.03$ & $11.54 \pm 0.02$ & & 111646.64+053646.3 & $11.33 \pm 0.02$ & $11.15 \pm 0.02$ & & $-96.6 \pm 7.9$ & $11.8 \pm 6.7$\\
11164696+4606196 & $14.80 \pm 0.04$ & $14.20 \pm 0.05$ & $13.83 \pm 0.05$ & & 111646.91+460619.2 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $-47.7 \pm 3.9$ & $-31.7 \pm 6.4$\\
11164875+6632178 & $15.41 \pm 0.05$ & $14.84 \pm 0.06$ & $14.51 \pm 0.09$ & & 111648.63+663216.6 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $-64.2 \pm 2.8$ & $-106.1 \pm 8.3$\\
11164894-1921185 & $12.94 \pm 0.02$ & $12.34 \pm 0.02$ & $12.00 \pm 0.02$ & & 111648.94-192120.9 & $11.78 \pm 0.02$ & $11.56 \pm 0.02$ & & $0.8 \pm 5.2$ & $-191.1 \pm 7.0$\\
11164918-1226102 & $12.32 \pm 0.02$ & $11.76 \pm 0.02$ & $11.48 \pm 0.02$ & & 111649.20-122611.4 & $11.28 \pm 0.02$ & $11.11 \pm 0.02$ & & $16.6 \pm 5.5$ & $-99.5 \pm 6.7$\\
11165090+2934500 & $14.33 \pm 0.03$ & $13.80 \pm 0.03$ & $13.53 \pm 0.04$ & & 111650.79+293449.9 & $13.30 \pm 0.03$ & $13.12 \pm 0.03$ & & $-109.3 \pm 6.8$ & $-6.8 \pm 6.8$\\
11165173-2420034 & $13.85 \pm 0.03$ & $13.31 \pm 0.02$ & $12.93 \pm 0.03$ & & 111651.85-242004.3 & $12.73 \pm 0.02$ & $12.55 \pm 0.03$ & & $146.8 \pm 7.8$ & $-78.1 \pm 7.6$\\
11165228-0630473 & $15.56 \pm 0.07$ & $14.82 \pm 0.07$ & $14.53 \pm 0.12$ & & 111652.24-063047.5 & $14.25 \pm 0.03$ & $13.96 \pm 0.04$ & & $-49.0 \pm 9.6$ & $-16.9 \pm 14.6$\\
11165268-1237406 & $14.61 \pm 0.03$ & $14.02 \pm 0.04$ & $13.72 \pm 0.05$ & & 111652.73-123741.5 & $13.52 \pm 0.03$ & $13.28 \pm 0.03$ & & $64.8 \pm 6.2$ & $-74.2 \pm 7.1$\\
11165431+2018374 & $15.15 \pm 0.04$ & $14.58 \pm 0.05$ & $14.18 \pm 0.06$ & & 111654.22+201836.9 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $-98.2 \pm 6.7$ & $-41.9 \pm 11.4$\\
11165467+2313561 & $12.58 \pm 0.02$ & $12.04 \pm 0.02$ & $11.73 \pm 0.02$ & & 111654.62+231356.2 & $11.56 \pm 0.02$ & $11.35 \pm 0.02$ & & $-65.0 \pm 5.2$ & $5.0 \pm 5.6$\\
11165494+6009573 & $14.35 \pm 0.03$ & $13.80 \pm 0.04$ & $13.45 \pm 0.04$ & & 111654.80+600956.9 & $13.26 \pm 0.03$ & $13.08 \pm 0.03$ & & $-93.5 \pm 3.5$ & $-36.0 \pm 9.6$\\
11165516-2354206 & $14.30 \pm 0.02$ & $13.72 \pm 0.03$ & $13.41 \pm 0.04$ & & 111655.28-235422.1 & $13.23 \pm 0.03$ & $13.01 \pm 0.03$ & & $134.4 \pm 6.6$ & $-118.1 \pm 7.3$\\
11165540+7854064 & $14.60 \pm 0.03$ & $13.87 \pm 0.04$ & $13.55 \pm 0.04$ & & 111655.10+785406.2 & $13.32 \pm 0.02$ & $13.09 \pm 0.03$ & & $-77.3 \pm 2.0$ & $-16.6 \pm 7.3$\\
11165586-1916253 & $14.80 \pm 0.03$ & $14.14 \pm 0.03$ & $13.85 \pm 0.05$ & & 111655.81-191626.4 & $13.56 \pm 0.03$ & $13.33 \pm 0.03$ & & $-50.5 \pm 5.9$ & $-84.9 \pm 6.6$\\
11165722-0048398 & $15.59 \pm 0.05$ & $15.00 \pm 0.05$ & $14.70 \pm 0.10$ & & 111657.16-004839.9 & $14.35 \pm 0.03$ & $14.14 \pm 0.05$ & & $-73.6 \pm 8.8$ & $-9.4 \pm 8.9$\\
11165733-2149374 & $14.63 \pm 0.03$ & $14.12 \pm 0.03$ & $13.75 \pm 0.05$ & & 111657.24-214938.3 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $-104.8 \pm 6.2$ & $-75.9 \pm 6.6$\\
11165749+1313255 & $14.79 \pm 0.03$ & $14.18 \pm 0.05$ & $13.84 \pm 0.05$ & & 111657.51+131325.0 & $13.69 \pm 0.03$ & $13.52 \pm 0.04$ & & $24.8 \pm 7.1$ & $-44.5 \pm 6.9$\\
11165995-0325514 & $16.06 \pm 0.07$ & $15.33 \pm 0.07$ & $15.03 \pm 0.13$ & & 111659.98-032552.0 & $14.74 \pm 0.03$ & $14.49 \pm 0.06$ & & $37.7 \pm 12.2$ & $-53.4 \pm 11.7$\\
11170080-1522396 & $14.84 \pm 0.03$ & $14.33 \pm 0.03$ & $13.99 \pm 0.07$ & & 111700.71-152238.4 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $-109.1 \pm 7.1$ & $90.3 \pm 8.0$\\
11170108+1358017 & $14.10 \pm 0.03$ & $13.55 \pm 0.03$ & $13.19 \pm 0.03$ & & 111701.07+135801.1 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $-8.0 \pm 6.7$ & $-49.0 \pm 7.8$\\
11170184-0223382 & $13.79 \pm 0.02$ & $13.16 \pm 0.02$ & $12.81 \pm 0.03$ & & 111701.80-022338.3 & $12.66 \pm 0.03$ & $12.46 \pm 0.03$ & & $-47.9 \pm 6.5$ & $-10.2 \pm 6.4$\\
11170192+2843286 & $14.33 \pm 0.03$ & $13.66 \pm 0.02$ & $13.31 \pm 0.03$ & & 111701.91+284328.0 & $13.03 \pm 0.02$ & $12.81 \pm 0.03$ & & $-9.5 \pm 4.9$ & $-49.0 \pm 6.1$\\
11170228+7940584 & $14.66 \pm 0.03$ & $14.05 \pm 0.04$ & $13.77 \pm 0.05$ & & 111701.93+794058.1 & $13.61 \pm 0.02$ & $13.43 \pm 0.03$ & & $-83.0 \pm 2.1$ & $-20.3 \pm 12.3$\\
11170259+7347111 & $13.94 \pm 0.02$ & $13.37 \pm 0.03$ & $13.09 \pm 0.04$ & & 111702.35+734710.7 & $12.91 \pm 0.02$ & $12.68 \pm 0.02$ & & $-88.4 \pm 2.4$ & $-32.5 \pm 8.8$\\
11170477-2513518 & $12.62 \pm 0.02$ & $12.10 \pm 0.03$ & $11.83 \pm 0.03$ & & 111704.53-251353.4 & $11.66 \pm 0.02$ & $11.46 \pm 0.02$ & & $-291.7 \pm 8.8$ & $-141.1 \pm 7.2$\\
11170695+1058260 & $13.66 \pm 0.02$ & $13.14 \pm 0.03$ & $12.84 \pm 0.04$ & & 111706.96+105824.9 & $12.65 \pm 0.02$ & $12.44 \pm 0.03$ & & $15.8 \pm 7.6$ & $-103.4 \pm 7.4$\\
11170726-3750355 & $13.85 \pm 0.03$ & $13.27 \pm 0.02$ & $12.96 \pm 0.03$ & & 111707.16-375036.6 & $12.75 \pm 0.02$ & $12.48 \pm 0.02$ & & $-104.7 \pm 4.9$ & $-99.2 \pm 6.7$\\
11170758+6702474 & $14.88 \pm 0.04$ & $14.31 \pm 0.04$ & $13.95 \pm 0.05$ & & 111707.45+670247.0 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $-66.9 \pm 2.4$ & $-33.3 \pm 6.9$\\
11171074+0239217 & $12.87 \pm 0.02$ & $12.31 \pm 0.03$ & $12.02 \pm 0.03$ & & 111710.53+023921.6 & $11.82 \pm 0.02$ & $11.65 \pm 0.02$ & & $-292.9 \pm 10.5$ & $-14.4 \pm 6.7$\\
11171396-4001383 & $14.12 \pm 0.02$ & $13.55 \pm 0.03$ & $13.27 \pm 0.04$ & & 111713.90-400138.1 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $-58.2 \pm 5.0$ & $18.9 \pm 6.5$\\
11171437+5418018 & $14.15 \pm 0.03$ & $13.53 \pm 0.04$ & $13.13 \pm 0.03$ & & 111714.32+541800.9 & $12.96 \pm 0.02$ & $12.73 \pm 0.03$ & & $-43.7 \pm 3.6$ & $-82.1 \pm 8.8$\\
11171497+2650275 & $13.87 \pm 0.02$ & $13.24 \pm 0.02$ & $12.90 \pm 0.03$ & & 111714.85+265027.2 & $12.72 \pm 0.02$ & $12.53 \pm 0.03$ & & $-137.7 \pm 8.2$ & $-19.1 \pm 5.9$\\
11171526+1035597 & $15.75 \pm 0.07$ & $15.12 \pm 0.09$ & $14.74 \pm 0.13$ & & 111715.22+103559.6 & $14.58 \pm 0.03$ & $14.40 \pm 0.05$ & & $-64.2 \pm 10.1$ & $-8.8 \pm 10.5$\\
11171616+3900009 & $17.10 \pm 0.20$ & $16.10 \pm 0.15$ & $15.17 \pm 0.12$ & & 111716.23+390001.0 & $14.73 \pm 0.03$ & $14.50 \pm 0.05$ & & $71.6 \pm 12.7$ & $4.2 \pm 24.3$\\
11171625+2046388 & $14.98 \pm 0.04$ & $14.37 \pm 0.04$ & $13.99 \pm 0.05$ & & 111716.07+204639.8 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $-211.3 \pm 7.7$ & $83.2 \pm 7.3$\\
11171685-2939022 & $14.70 \pm 0.04$ & $14.16 \pm 0.05$ & $13.84 \pm 0.05$ & & 111716.82-293902.3 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $-31.6 \pm 5.7$ & $-8.9 \pm 7.1$\\
11171749-2512025 & $13.97 \pm 0.03$ & $13.38 \pm 0.03$ & $13.00 \pm 0.03$ & & 111717.40-251202.4 & $12.82 \pm 0.02$ & $12.64 \pm 0.03$ & & $-113.3 \pm 6.3$ & $4.3 \pm 6.7$\\
11171771+3538314 & $14.67 \pm 0.03$ & $14.08 \pm 0.05$ & $13.74 \pm 0.04$ & & 111717.66+353830.5 & $13.46 \pm 0.02$ & $13.27 \pm 0.03$ & & $-55.0 \pm 6.3$ & $-78.5 \pm 8.9$\\
11172024-3236237 & $14.76 \pm 0.04$ & $14.25 \pm 0.04$ & $13.93 \pm 0.06$ & & 111720.20-323623.4 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $-43.4 \pm 5.4$ & $24.2 \pm 7.6$\\
11172079+3658414 & $15.16 \pm 0.03$ & $14.46 \pm 0.04$ & $14.18 \pm 0.05$ & & 111720.75+365840.7 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $-38.6 \pm 5.2$ & $-63.0 \pm 8.0$\\
11172136-3927040 & $13.84 \pm 0.03$ & $13.26 \pm 0.03$ & $12.99 \pm 0.03$ & & 111721.30-392704.0 & $12.83 \pm 0.02$ & $12.65 \pm 0.02$ & & $-57.5 \pm 4.9$ & $0.8 \pm 6.4$\\
11172245+2845355 & $12.64 \pm 0.02$ & $12.03 \pm 0.01$ & $11.74 \pm 0.02$ & & 111722.62+284532.1 & $11.51 \pm 0.02$ & $11.34 \pm 0.02$ & & $169.2 \pm 6.2$ & $-267.7 \pm 8.5$\\
11172290-1002495 & $15.45 \pm 0.05$ & $14.73 \pm 0.06$ & $14.43 \pm 0.10$ & & 111722.86-100249.3 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $-52.8 \pm 10.2$ & $19.1 \pm 9.7$\\
11172317+6801450 & $12.84 \pm 0.02$ & $12.25 \pm 0.02$ & $11.97 \pm 0.03$ & & 111722.96+680144.7 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $-102.6 \pm 2.8$ & $-24.5 \pm 7.0$\\
11172332+3958132 & $15.26 \pm 0.05$ & $14.63 \pm 0.05$ & $14.21 \pm 0.06$ & & 111723.18+395812.8 & $13.86 \pm 0.03$ & $13.54 \pm 0.03$ & & $-137.3 \pm 5.6$ & $-33.4 \pm 8.3$\\
11172336-0804185 & $14.36 \pm 0.03$ & $13.78 \pm 0.02$ & $13.48 \pm 0.04$ & & 111723.33-080419.1 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $-43.5 \pm 13.9$ & $-62.9 \pm 9.0$\\
11172423+4814452 & $14.40 \pm 0.03$ & $13.80 \pm 0.04$ & $13.50 \pm 0.04$ & & 111724.29+481445.3 & $13.32 \pm 0.04$ & $13.14 \pm 0.04$ & & $56.5 \pm 5.6$ & $9.3 \pm 11.2$\\
11172453+5956523 & $16.41 \pm 0.12$ & $15.48 \pm 0.14$ & $15.19 \pm 0.14$ & & 111724.46+595652.4 & $14.98 \pm 0.03$ & $14.72 \pm 0.05$ & & $-52.6 \pm 5.0$ & $11.5 \pm 17.4$\\
11172463-0937053 & $13.36 \pm 0.03$ & $12.79 \pm 0.02$ & $12.51 \pm 0.03$ & & 111724.68-093708.0 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $71.3 \pm 7.0$ & $-259.2 \pm 10.7$\\
11172466+5406402 & $14.86 \pm 0.04$ & $14.25 \pm 0.05$ & $13.88 \pm 0.04$ & & 111724.58+540639.2 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $-67.7 \pm 4.1$ & $-101.4 \pm 10.7$\\
11172485+7357213 & $13.02 \pm 0.02$ & $12.43 \pm 0.02$ & $12.14 \pm 0.02$ & & 111724.96+735721.5 & $11.96 \pm 0.02$ & $11.75 \pm 0.02$ & & $42.8 \pm 1.4$ & $15.1 \pm 7.9$\\
11172504-0332454 & $16.45 \pm 0.13$ & $15.68 \pm 0.15$ & $15.28 \pm 0.17$ & & 111725.13-033245.7 & $14.52 \pm 0.03$ & $14.22 \pm 0.05$ & & $123.5 \pm 19.9$ & $-29.2 \pm 17.5$\\
11172922-0349526 & $14.29 \pm 0.03$ & $13.69 \pm 0.03$ & $13.32 \pm 0.03$ & & 111729.28-034953.8 & $13.15 \pm 0.02$ & $12.92 \pm 0.03$ & & $83.5 \pm 8.8$ & $-98.5 \pm 7.5$\\
11172930-3202095 & $10.34 \pm 0.02$ & $9.76 \pm 0.02$ & $9.48 \pm 0.02$ & & 111729.14-320214.2 & $9.32 \pm 0.02$ & $9.13 \pm 0.02$ & & $-182.4 \pm 6.1$ & $-401.4 \pm 10.9$\\
11172965+5257321 & $15.52 \pm 0.07$ & $14.86 \pm 0.07$ & $14.50 \pm 0.07$ & & 111729.59+525732.1 & $14.30 \pm 0.03$ & $14.03 \pm 0.04$ & & $-51.3 \pm 4.1$ & $0.0 \pm 9.5$\\
11173059+7050207 & $15.67 \pm 0.06$ & $15.13 \pm 0.09$ & $14.68 \pm 0.12$ & & 111730.70+705020.8 & $14.37 \pm 0.03$ & $14.11 \pm 0.03$ & & $48.7 \pm 2.0$ & $5.0 \pm 9.2$\\
11173113+4338577 & $15.95 \pm 0.06$ & $15.19 \pm 0.06$ & $14.87 \pm 0.10$ & & 111731.17+433857.2 & $14.69 \pm 0.03$ & $14.41 \pm 0.05$ & & $36.1 \pm 5.4$ & $-47.5 \pm 9.4$\\
11173134-0749399 & $12.27 \pm 0.02$ & $11.70 \pm 0.02$ & $11.38 \pm 0.02$ & & 111731.20-074940.1 & $11.20 \pm 0.02$ & $11.01 \pm 0.02$ & & $-205.3 \pm 9.0$ & $-15.2 \pm 8.4$\\
11173254-1800339 & $15.19 \pm 0.04$ & $14.64 \pm 0.06$ & $14.22 \pm 0.07$ & & 111732.46-180034.0 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-84.6 \pm 8.7$ & $-13.3 \pm 8.0$\\
11173279-0552312 & $13.41 \pm 0.03$ & $12.84 \pm 0.02$ & $12.55 \pm 0.02$ & & 111732.84-055233.1 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $59.3 \pm 10.9$ & $-160.2 \pm 12.2$\\
11173469-0853026 & $13.77 \pm 0.03$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 111734.65-085302.5 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $-57.1 \pm 8.5$ & $13.0 \pm 8.6$\\
11173628+3426000 & $12.44 \pm 0.02$ & $11.90 \pm 0.02$ & $11.63 \pm 0.02$ & & 111736.16+342557.5 & $11.43 \pm 0.02$ & $11.24 \pm 0.02$ & & $-119.0 \pm 4.8$ & $-193.9 \pm 7.6$\\
11173639-4234339 & $16.22 \pm 0.10$ & $15.42 \pm 0.11$ & $15.15 \pm 0.15$ & & 111736.30-423433.7 & $14.81 \pm 0.03$ & $14.62 \pm 0.05$ & & $-85.3 \pm 8.5$ & $21.1 \pm 13.1$\\
11173714+2241365 & $14.74 \pm 0.03$ & $14.13 \pm 0.04$ & $13.77 \pm 0.04$ & & 111736.90+224135.4 & $13.61 \pm 0.03$ & $13.34 \pm 0.03$ & & $-262.9 \pm 9.5$ & $-94.4 \pm 7.2$\\
11173716+3654525 & $13.20 \pm 0.02$ & $12.68 \pm 0.02$ & $12.38 \pm 0.02$ & & 111737.09+365451.9 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $-68.0 \pm 4.6$ & $-53.5 \pm 7.1$\\
11173841-8136101 & $14.83 \pm 0.04$ & $14.22 \pm 0.04$ & $13.91 \pm 0.06$ & & 111738.16-813609.7 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $-53.2 \pm 1.5$ & $37.1 \pm 19.9$\\
11173889-0801193 & $16.33 \pm 0.12$ & $15.65 \pm 0.15$ & $15.36 \pm 0.21$ & & 111738.99-080119.8 & $14.65 \pm 0.03$ & $14.38 \pm 0.05$ & & $152.8 \pm 23.7$ & $-51.5 \pm 21.3$\\
11174113+4509467 & $14.71 \pm 0.03$ & $13.96 \pm 0.04$ & $13.52 \pm 0.03$ & & 111741.22+450947.1 & $13.11 \pm 0.02$ & $12.83 \pm 0.03$ & & $79.2 \pm 4.2$ & $33.5 \pm 7.3$\\
11174147+1940043 & $14.20 \pm 0.02$ & $13.65 \pm 0.03$ & $13.33 \pm 0.03$ & & 111741.40+194004.4 & $13.14 \pm 0.03$ & $12.90 \pm 0.03$ & & $-79.3 \pm 6.2$ & $8.0 \pm 6.7$\\
11174248-2144182 & $13.40 \pm 0.03$ & $12.79 \pm 0.03$ & $12.50 \pm 0.02$ & & 111742.42-214418.8 & $12.33 \pm 0.02$ & $12.14 \pm 0.02$ & & $-63.1 \pm 5.4$ & $-43.6 \pm 6.0$\\
11174328-1335015 & $15.28 \pm 0.06$ & $14.68 \pm 0.05$ & $14.41 \pm 0.08$ & & 111743.24-133501.7 & $14.22 \pm 0.03$ & $13.98 \pm 0.04$ & & $-53.2 \pm 7.9$ & $-14.0 \pm 8.9$\\
11174397+5539378 & $15.78 \pm 0.06$ & $15.10 \pm 0.10$ & $14.82 \pm 0.10$ & & 111743.87+553937.5 & $14.58 \pm 0.03$ & $14.37 \pm 0.05$ & & $-81.9 \pm 4.6$ & $-26.1 \pm 9.2$\\
11174423-0910095 & $15.33 \pm 0.05$ & $14.62 \pm 0.06$ & $14.19 \pm 0.09$ & & 111744.13-091010.2 & $14.02 \pm 0.03$ & $13.80 \pm 0.04$ & & $-137.0 \pm 9.1$ & $-64.1 \pm 12.0$\\
11174607-3109492 & $14.07 \pm 0.03$ & $13.53 \pm 0.03$ & $13.25 \pm 0.04$ & & 111745.98-310949.2 & $13.06 \pm 0.02$ & $12.82 \pm 0.03$ & & $-98.7 \pm 5.6$ & $3.0 \pm 6.6$\\
11174608+0900331 & $14.92 \pm 0.04$ & $14.35 \pm 0.03$ & $14.04 \pm 0.06$ & & 111745.98+090033.1 & $13.87 \pm 0.03$ & $13.66 \pm 0.04$ & & $-147.9 \pm 8.4$ & $2.8 \pm 7.8$\\
11174670+2518461 & $15.97 \pm 0.08$ & $15.31 \pm 0.09$ & $15.01 \pm 0.13$ & & 111746.64+251846.4 & $14.77 \pm 0.03$ & $14.59 \pm 0.06$ & & $-60.3 \pm 10.2$ & $24.5 \pm 10.2$\\
11174730+6552143 & $16.13 \pm 0.08$ & $15.57 \pm 0.13$ & $15.27 \pm 0.17$ & & 111747.29+655212.5 & $15.02 \pm 0.03$ & $14.82 \pm 0.05$ & & $-4.5 \pm 3.2$ & $-158.7 \pm 12.2$\\
11174868-4330470 & $14.40 \pm 0.02$ & $13.88 \pm 0.03$ & $13.56 \pm 0.04$ & & 111748.64-433046.8 & $13.39 \pm 0.02$ & $13.15 \pm 0.03$ & & $-39.4 \pm 4.4$ & $18.0 \pm 6.7$\\
11174895+3556569 & $14.77 \pm 0.03$ & $14.23 \pm 0.04$ & $13.88 \pm 0.05$ & & 111748.97+355656.4 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $19.5 \pm 4.6$ & $-37.7 \pm 6.3$\\
11175019+1409308 & $14.25 \pm 0.03$ & $13.69 \pm 0.03$ & $13.41 \pm 0.04$ & & 111750.16+140930.8 & $13.22 \pm 0.03$ & $13.05 \pm 0.03$ & & $-36.0 \pm 6.2$ & $-2.0 \pm 11.8$\\
11175021+5659506 & $13.32 \pm 0.03$ & $12.70 \pm 0.04$ & $12.43 \pm 0.02$ & & 111750.16+565950.5 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $-35.0 \pm 3.0$ & $-5.4 \pm 6.8$\\
11175173-1337267 & $13.67 \pm 0.02$ & $13.07 \pm 0.02$ & $12.77 \pm 0.03$ & & 111751.67-133726.5 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $-87.1 \pm 7.0$ & $21.3 \pm 7.0$\\
11175283+1633016 & $15.03 \pm 0.04$ & $14.48 \pm 0.06$ & $14.21 \pm 0.06$ & & 111752.80+163301.6 & $13.99 \pm 0.03$ & $13.76 \pm 0.04$ & & $-38.1 \pm 7.2$ & $2.3 \pm 9.1$\\
11175484+8609319 & $15.14 \pm 0.05$ & $14.52 \pm 0.07$ & $14.24 \pm 0.08$ & & 111754.35+860931.8 & $13.97 \pm 0.02$ & $13.80 \pm 0.03$ & & $-43.1 \pm 1.1$ & $-10.4 \pm 7.6$\\
11175627+0158406 & $15.16 \pm 0.04$ & $14.56 \pm 0.05$ & $14.23 \pm 0.06$ & & 111756.25+015840.1 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $-27.7 \pm 7.9$ & $-52.7 \pm 8.1$\\
11175732-2018468 & $14.10 \pm 0.03$ & $13.50 \pm 0.02$ & $13.11 \pm 0.03$ & & 111757.32-201847.6 & $12.95 \pm 0.02$ & $12.72 \pm 0.03$ & & $-2.6 \pm 6.1$ & $-63.6 \pm 6.2$\\
11175747-1204427 & $12.79 \pm 0.02$ & $12.21 \pm 0.02$ & $11.94 \pm 0.02$ & & 111757.42-120442.6 & $11.75 \pm 0.02$ & $11.54 \pm 0.02$ & & $-61.3 \pm 10.8$ & $7.6 \pm 8.5$\\
11175750+7241548 & $15.67 \pm 0.07$ & $15.03 \pm 0.08$ & $14.74 \pm 0.11$ & & 111757.23+724154.0 & $14.47 \pm 0.03$ & $14.28 \pm 0.04$ & & $-105.8 \pm 3.0$ & $-71.9 \pm 8.9$\\
11175844-0148385 & $13.33 \pm 0.02$ & $12.74 \pm 0.03$ & $12.47 \pm 0.03$ & & 111758.36-014838.5 & $12.31 \pm 0.02$ & $12.14 \pm 0.02$ & & $-96.0 \pm 6.6$ & $2.0 \pm 6.9$\\
11180031+3052308 & $16.66 \pm 0.11$ & $15.73 \pm 0.13$ & $15.26 \pm 0.14$ & & 111800.24+305230.8 & $15.09 \pm 0.04$ & $14.89 \pm 0.07$ & & $-72.1 \pm 12.4$ & $-0.9 \pm 16.1$\\
11180066-1130283 & $12.42 \pm 0.03$ & $11.88 \pm 0.02$ & $11.60 \pm 0.02$ & & 111800.50-113027.4 & $11.43 \pm 0.02$ & $11.26 \pm 0.02$ & & $-231.5 \pm 8.8$ & $89.7 \pm 8.0$\\
11180091-3113123 & $14.01 \pm 0.03$ & $13.44 \pm 0.04$ & $13.13 \pm 0.04$ & & 111800.87-311312.3 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $-50.5 \pm 5.2$ & $1.2 \pm 6.5$\\
11180116+5701434 & $14.15 \pm 0.03$ & $13.53 \pm 0.03$ & $13.26 \pm 0.03$ & & 111801.20+570143.0 & $13.05 \pm 0.02$ & $12.83 \pm 0.03$ & & $34.7 \pm 3.1$ & $-41.5 \pm 7.1$\\
11180172+0508221 & $15.85 \pm 0.08$ & $15.29 \pm 0.08$ & $14.98 \pm 0.14$ & & 111801.80+050821.8 & $14.66 \pm 0.03$ & $14.47 \pm 0.06$ & & $106.5 \pm 10.4$ & $-32.2 \pm 10.8$\\
11180289-2606332 & $14.65 \pm 0.03$ & $13.98 \pm 0.04$ & $13.68 \pm 0.06$ & & 111802.89-260633.8 & $13.51 \pm 0.02$ & $13.28 \pm 0.03$ & & $7.5 \pm 6.1$ & $-57.6 \pm 8.2$\\
11180332+4538183 & $14.08 \pm 0.02$ & $13.51 \pm 0.04$ & $13.21 \pm 0.03$ & & 111803.25+453819.6 & $13.01 \pm 0.02$ & $12.78 \pm 0.03$ & & $-68.3 \pm 4.6$ & $121.0 \pm 14.9$\\
11180339-2611401 & $14.64 \pm 0.03$ & $14.14 \pm 0.04$ & $13.83 \pm 0.06$ & & 111803.35-261140.3 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $-53.7 \pm 6.5$ & $-19.4 \pm 8.3$\\
11180416+2002194 & $16.05 \pm 0.08$ & $15.54 \pm 0.12$ & $15.04 \pm 0.11$ & & 111804.12+200218.5 & $14.89 \pm 0.03$ & $14.69 \pm 0.06$ & & $-45.5 \pm 12.7$ & $-70.4 \pm 15.2$\\
11180418+1727181 & $13.12 \pm 0.02$ & $12.56 \pm 0.03$ & $12.27 \pm 0.02$ & & 111804.11+172718.5 & $12.03 \pm 0.02$ & $11.86 \pm 0.02$ & & $-76.2 \pm 6.5$ & $29.7 \pm 9.2$\\
11180429-2641562 & $13.50 \pm 0.02$ & $12.92 \pm 0.03$ & $12.64 \pm 0.03$ & & 111804.28-264156.8 & $12.42 \pm 0.02$ & $12.19 \pm 0.03$ & & $-8.7 \pm 6.5$ & $-56.0 \pm 7.1$\\
11180468+1317576 & $13.80 \pm 0.02$ & $13.27 \pm 0.03$ & $13.00 \pm 0.04$ & & 111804.72+131757.1 & $12.85 \pm 0.03$ & $12.60 \pm 0.03$ & & $47.9 \pm 6.2$ & $-35.2 \pm 9.3$\\
11180471+2454095 & $15.10 \pm 0.04$ & $14.51 \pm 0.04$ & $14.14 \pm 0.06$ & & 111804.75+245407.9 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $43.8 \pm 9.5$ & $-122.3 \pm 7.1$\\
11180502+3641572 & $13.13 \pm 0.02$ & $12.55 \pm 0.03$ & $12.19 \pm 0.02$ & & 111804.94+364156.8 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $-85.3 \pm 4.8$ & $-33.9 \pm 6.2$\\
11180510+7831233 & $14.74 \pm 0.04$ & $14.14 \pm 0.05$ & $13.81 \pm 0.05$ & & 111804.95+783122.7 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-39.6 \pm 1.3$ & $-53.1 \pm 7.6$\\
11180635+4235290 & $15.90 \pm 0.05$ & $15.40 \pm 0.09$ & $14.96 \pm 0.09$ & & 111806.29+423529.1 & $14.73 \pm 0.03$ & $14.55 \pm 0.05$ & & $-57.5 \pm 6.8$ & $3.2 \pm 9.5$\\
11180659-1830067 & $13.46 \pm 0.02$ & $12.89 \pm 0.02$ & $12.60 \pm 0.03$ & & 111806.55-183006.8 & $12.43 \pm 0.02$ & $12.21 \pm 0.02$ & & $-54.4 \pm 5.6$ & $-7.2 \pm 6.6$\\
11180698-0640078 & $13.84 \pm 0.02$ & $13.26 \pm 0.02$ & $12.95 \pm 0.03$ & & 111806.85-064008.2 & $12.75 \pm 0.02$ & $12.54 \pm 0.02$ & & $-187.2 \pm 15.5$ & $-40.8 \pm 8.7$\\
11180723+2427232 & $15.44 \pm 0.05$ & $14.89 \pm 0.06$ & $14.53 \pm 0.08$ & & 111807.18+242722.8 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $-52.2 \pm 10.4$ & $-32.4 \pm 7.6$\\
11180749+3242205 & $15.76 \pm 0.05$ & $15.19 \pm 0.08$ & $14.90 \pm 0.11$ & & 111807.45+324220.1 & $14.69 \pm 0.03$ & $14.50 \pm 0.05$ & & $-40.7 \pm 6.2$ & $-25.2 \pm 8.7$\\
11180784+1648192 & $15.72 \pm 0.08$ & $15.13 \pm 0.10$ & $14.84 \pm 0.09$ & & 111807.86+164818.5 & $14.55 \pm 0.03$ & $14.32 \pm 0.05$ & & $27.6 \pm 8.7$ & $-62.9 \pm 10.3$\\
11180892+3013009 & $16.07 \pm 0.07$ & $15.52 \pm 0.11$ & $15.15 \pm 0.12$ & & 111808.82+301301.0 & $14.95 \pm 0.03$ & $14.73 \pm 0.06$ & & $-104.9 \pm 8.4$ & $5.9 \pm 9.8$\\
11180966+3829187 & $12.05 \pm 0.02$ & $11.43 \pm 0.02$ & $11.12 \pm 0.02$ & & 111809.55+382918.0 & $10.94 \pm 0.02$ & $10.72 \pm 0.02$ & & $-112.6 \pm 4.9$ & $-64.5 \pm 8.7$\\
11181025+5339388 & $13.77 \pm 0.03$ & $13.20 \pm 0.03$ & $12.91 \pm 0.03$ & & 111810.28+533938.3 & $12.75 \pm 0.02$ & $12.54 \pm 0.02$ & & $27.0 \pm 3.7$ & $-42.0 \pm 7.1$\\
11181289-3602146 & $13.30 \pm 0.02$ & $12.64 \pm 0.03$ & $12.32 \pm 0.02$ & & 111812.85-360214.5 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $-40.2 \pm 4.5$ & $7.7 \pm 6.2$\\
11181292-0856106 & $15.74 \pm 0.09$ & $14.77 \pm 0.06$ & $14.18 \pm 0.08$ & & 111812.47-085613.5 & $13.57 \pm 0.03$ & $13.20 \pm 0.03$ & & $-631.8 \pm 18.4$ & $-273.4 \pm 10.7$\\
11181328+6910209 & $16.68 \pm 0.15$ & $15.87 \pm 0.15$ & $15.37 \pm 0.19$ & & 111813.15+691021.0 & $15.07 \pm 0.03$ & $14.81 \pm 0.05$ & & $-58.6 \pm 4.2$ & $15.4 \pm 23.1$\\
11181380-3043135 & $15.22 \pm 0.05$ & $14.61 \pm 0.04$ & $14.28 \pm 0.08$ & & 111813.74-304313.4 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $-66.1 \pm 6.0$ & $10.9 \pm 7.4$\\
11181527+6339002 & $13.76 \pm 0.02$ & $13.15 \pm 0.02$ & $12.84 \pm 0.03$ & & 111815.04+633900.0 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $-134.5 \pm 3.7$ & $-23.1 \pm 6.4$\\
11181548+3110060 & $13.55 \pm 0.02$ & $12.97 \pm 0.02$ & $12.66 \pm 0.02$ & & 111815.43+311006.1 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $-54.7 \pm 5.1$ & $4.6 \pm 6.5$\\
11181587-0656037 & $14.18 \pm 0.03$ & $13.60 \pm 0.03$ & $13.28 \pm 0.03$ & & 111815.91-065604.3 & $13.12 \pm 0.03$ & $12.90 \pm 0.03$ & & $66.6 \pm 12.3$ & $-54.6 \pm 9.0$\\
11181671+1836256 & $15.64 \pm 0.06$ & $15.11 \pm 0.08$ & $14.82 \pm 0.10$ & & 111816.68+183624.6 & $14.61 \pm 0.03$ & $14.43 \pm 0.05$ & & $-26.3 \pm 9.5$ & $-78.4 \pm 10.1$\\
11181682-4128599 & $13.63 \pm 0.03$ & $13.04 \pm 0.03$ & $12.72 \pm 0.02$ & & 111816.92-412900.2 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $103.1 \pm 6.0$ & $-27.1 \pm 6.5$\\
11181689+3400157 & $15.64 \pm 0.06$ & $14.94 \pm 0.06$ & $14.54 \pm 0.08$ & & 111816.84+340015.6 & $14.38 \pm 0.03$ & $14.14 \pm 0.04$ & & $-52.3 \pm 5.7$ & $-9.1 \pm 7.0$\\
11181767+6053586 & $14.45 \pm 0.03$ & $13.85 \pm 0.03$ & $13.56 \pm 0.04$ & & 111817.63+605357.5 & $13.39 \pm 0.03$ & $13.21 \pm 0.03$ & & $-26.6 \pm 3.4$ & $-98.2 \pm 7.8$\\
11181850-1130371 & $13.46 \pm 0.03$ & $12.87 \pm 0.03$ & $12.56 \pm 0.03$ & & 111818.50-113037.7 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $-11.0 \pm 6.8$ & $-55.0 \pm 7.9$\\
11181904-1751075 & $13.80 \pm 0.02$ & $13.15 \pm 0.02$ & $12.86 \pm 0.03$ & & 111819.05-175108.3 & $12.68 \pm 0.02$ & $12.51 \pm 0.02$ & & $14.3 \pm 6.0$ & $-61.8 \pm 7.3$\\
11181931-0347167 & $15.48 \pm 0.05$ & $14.90 \pm 0.08$ & $14.57 \pm 0.09$ & & 111819.27-034716.0 & $14.32 \pm 0.03$ & $14.13 \pm 0.04$ & & $-51.2 \pm 8.7$ & $63.2 \pm 9.6$\\
11181985+3108103 & $16.36 \pm 0.10$ & $15.69 \pm 0.12$ & $15.37 \pm 0.17$ & & 111819.89+310812.1 & $14.74 \pm 0.03$ & $14.52 \pm 0.05$ & & $39.9 \pm 13.8$ & $144.4 \pm 18.9$\\
11182025-1112265 & $16.06 \pm 0.11$ & $15.49 \pm 0.12$ & $15.10 \pm 0.15$ & & 111820.37-111227.4 & $14.63 \pm 0.03$ & $14.42 \pm 0.05$ & & $168.2 \pm 22.5$ & $-83.4 \pm 18.8$\\
11182032+1913218 & $12.26 \pm 0.02$ & $11.67 \pm 0.02$ & $11.37 \pm 0.01$ & & 111820.17+191321.7 & $11.20 \pm 0.02$ & $11.02 \pm 0.02$ & & $-161.8 \pm 10.2$ & $-8.7 \pm 12.3$\\
11182220+4237534 & $13.73 \pm 0.03$ & $13.14 \pm 0.03$ & $12.83 \pm 0.02$ & & 111822.10+423753.2 & $12.64 \pm 0.02$ & $12.41 \pm 0.02$ & & $-101.7 \pm 5.2$ & $-19.7 \pm 6.9$\\
11182302+3818013 & $14.91 \pm 0.04$ & $14.38 \pm 0.04$ & $14.00 \pm 0.05$ & & 111822.98+381801.4 & $13.82 \pm 0.03$ & $13.62 \pm 0.03$ & & $-49.4 \pm 8.4$ & $11.0 \pm 7.0$\\
11182310+4203506 & $13.01 \pm 0.02$ & $12.39 \pm 0.03$ & $12.11 \pm 0.02$ & & 111823.02+420350.4 & $11.92 \pm 0.02$ & $11.74 \pm 0.02$ & & $-84.9 \pm 5.8$ & $-18.4 \pm 9.2$\\
11182330-1939426 & $13.95 \pm 0.03$ & $13.32 \pm 0.02$ & $12.96 \pm 0.03$ & & 111823.16-193943.3 & $12.76 \pm 0.02$ & $12.55 \pm 0.03$ & & $-162.3 \pm 6.5$ & $-63.5 \pm 6.2$\\
11182374+2223497 & $15.94 \pm 0.07$ & $15.42 \pm 0.11$ & $15.07 \pm 0.10$ & & 111823.64+222348.4 & $14.58 \pm 0.03$ & $14.35 \pm 0.05$ & & $-115.5 \pm 8.8$ & $-101.0 \pm 9.4$\\
11182616+0619028 & $15.43 \pm 0.05$ & $14.92 \pm 0.06$ & $14.47 \pm 0.09$ & & 111826.11+061902.4 & $14.26 \pm 0.03$ & $13.92 \pm 0.04$ & & $-72.3 \pm 9.7$ & $-33.6 \pm 8.4$\\
11182627-2950117 & $16.26 \pm 0.12$ & $15.60 \pm 0.12$ & $15.15 \pm 0.16$ & & 111826.37-295011.5 & $14.88 \pm 0.03$ & $14.66 \pm 0.06$ & & $126.8 \pm 17.1$ & $20.1 \pm 19.5$\\
11182640+0808151 & $13.52 \pm 0.03$ & $12.93 \pm 0.03$ & $12.61 \pm 0.03$ & & 111826.11+080816.4 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $-413.2 \pm 12.3$ & $118.6 \pm 9.0$\\
11182915+3616080 & $14.93 \pm 0.03$ & $14.28 \pm 0.04$ & $13.95 \pm 0.05$ & & 111829.09+361607.8 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-60.9 \pm 5.5$ & $-14.5 \pm 12.2$\\
11182951+1058043 & $14.60 \pm 0.03$ & $14.05 \pm 0.05$ & $13.75 \pm 0.05$ & & 111829.50+105803.4 & $13.45 \pm 0.03$ & $13.28 \pm 0.03$ & & $-14.2 \pm 13.7$ & $-87.3 \pm 9.3$\\
11183054+3343513 & $14.85 \pm 0.03$ & $14.30 \pm 0.04$ & $14.02 \pm 0.05$ & & 111830.52+334350.9 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $-20.2 \pm 4.8$ & $-29.2 \pm 7.0$\\
11183107+1045060 & $12.51 \pm 0.02$ & $11.94 \pm 0.03$ & $11.62 \pm 0.03$ & & 111831.01+104506.0 & $11.44 \pm 0.02$ & $11.24 \pm 0.02$ & & $-83.3 \pm 11.8$ & $3.0 \pm 11.9$\\
11183141+7629431 & $13.97 \pm 0.02$ & $13.41 \pm 0.03$ & $13.12 \pm 0.04$ & & 111831.17+762943.5 & $12.93 \pm 0.02$ & $12.75 \pm 0.02$ & & $-74.8 \pm 2.0$ & $33.2 \pm 7.2$\\
11183147+1627551 & $12.33 \pm 0.02$ & $11.72 \pm 0.03$ & $11.44 \pm 0.02$ & & 111831.44+162754.9 & $11.28 \pm 0.02$ & $11.10 \pm 0.02$ & & $-40.8 \pm 8.6$ & $-18.5 \pm 8.4$\\
11183176+5114311 & $14.11 \pm 0.03$ & $13.55 \pm 0.03$ & $13.25 \pm 0.03$ & & 111831.71+511431.1 & $13.09 \pm 0.02$ & $12.88 \pm 0.03$ & & $-46.3 \pm 4.4$ & $0.7 \pm 11.3$\\
11183198+3539091 & $16.33 \pm 0.10$ & $15.79 \pm 0.14$ & $15.52 \pm 0.18$ & & 111831.92+353907.9 & $15.26 \pm 0.03$ & $15.06 \pm 0.07$ & & $-56.8 \pm 13.0$ & $-92.3 \pm 19.9$\\
11183221+7126119 & $15.23 \pm 0.05$ & $14.70 \pm 0.06$ & $14.32 \pm 0.08$ & & 111832.28+712612.0 & $13.95 \pm 0.02$ & $13.71 \pm 0.03$ & & $31.1 \pm 1.6$ & $10.5 \pm 6.7$\\
11183338+0557556 & $14.69 \pm 0.04$ & $14.10 \pm 0.03$ & $13.82 \pm 0.05$ & & 111833.35+055755.4 & $13.65 \pm 0.03$ & $13.48 \pm 0.03$ & & $-46.4 \pm 8.3$ & $-23.9 \pm 8.4$\\
11183503+2953169 & $14.90 \pm 0.03$ & $14.34 \pm 0.05$ & $13.96 \pm 0.05$ & & 111835.02+295316.2 & $13.81 \pm 0.03$ & $13.52 \pm 0.03$ & & $-10.5 \pm 6.0$ & $-61.0 \pm 9.2$\\
11183518-1718124 & $13.57 \pm 0.02$ & $13.01 \pm 0.03$ & $12.73 \pm 0.03$ & & 111835.08-171811.8 & $12.51 \pm 0.02$ & $12.30 \pm 0.02$ & & $-117.0 \pm 6.6$ & $44.7 \pm 7.2$\\
11183540+6707059 & $14.55 \pm 0.03$ & $13.98 \pm 0.04$ & $13.66 \pm 0.04$ & & 111835.30+670705.6 & $13.47 \pm 0.02$ & $13.28 \pm 0.03$ & & $-48.1 \pm 2.1$ & $-26.4 \pm 7.4$\\
11183599-3641282 & $15.29 \pm 0.04$ & $14.68 \pm 0.06$ & $14.39 \pm 0.06$ & & 111836.03-364128.3 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $44.5 \pm 5.3$ & $-8.5 \pm 7.4$\\
11183604+4516010 & $16.74 \pm 0.14$ & $15.97 \pm 0.13$ & $15.63 \pm 0.17$ & & 111835.96+451600.9 & $15.15 \pm 0.03$ & $14.82 \pm 0.05$ & & $-72.6 \pm 10.6$ & $-8.7 \pm 22.0$\\
11183695-4036426 & $11.67 \pm 0.02$ & $11.13 \pm 0.02$ & $10.82 \pm 0.02$ & & 111836.66-403640.4 & $10.66 \pm 0.02$ & $10.47 \pm 0.02$ & & $-283.8 \pm 12.9$ & $190.7 \pm 10.3$\\
11183716+3325504 & $15.55 \pm 0.05$ & $15.03 \pm 0.08$ & $14.69 \pm 0.08$ & & 111837.12+332550.2 & $14.52 \pm 0.03$ & $14.35 \pm 0.05$ & & $-32.8 \pm 5.9$ & $-9.4 \pm 7.3$\\
11183729+5224181 & $14.45 \pm 0.03$ & $13.86 \pm 0.04$ & $13.59 \pm 0.04$ & & 111837.27+522417.4 & $13.44 \pm 0.02$ & $13.27 \pm 0.03$ & & $-23.1 \pm 4.0$ & $-64.5 \pm 8.3$\\
11183735+4833010 & $14.25 \pm 0.02$ & $13.64 \pm 0.04$ & $13.35 \pm 0.03$ & & 111837.32+483259.6 & $13.17 \pm 0.02$ & $12.94 \pm 0.03$ & & $-30.0 \pm 4.4$ & $-135.3 \pm 9.4$\\
11183771+6918435 & $14.88 \pm 0.03$ & $14.35 \pm 0.04$ & $14.06 \pm 0.06$ & & 111837.50+691843.3 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $-96.8 \pm 2.9$ & $-18.2 \pm 7.6$\\
11183877+2339488 & $14.08 \pm 0.02$ & $13.30 \pm 0.02$ & $12.83 \pm 0.03$ & & 111838.55+233947.1 & $12.58 \pm 0.02$ & $12.36 \pm 0.02$ & & $-242.4 \pm 7.1$ & $-129.5 \pm 7.0$\\
11183964-3319372 & $15.07 \pm 0.05$ & $14.44 \pm 0.05$ & $14.05 \pm 0.07$ & & 111839.64-331938.4 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $-6.1 \pm 5.2$ & $-97.3 \pm 9.3$\\
11184048+4319125 & $16.56 \pm 0.11$ & $15.92 \pm 0.12$ & $15.57 \pm 0.17$ & & 111840.67+431915.8 & $15.03 \pm 0.03$ & $14.80 \pm 0.06$ & & $183.8 \pm 11.8$ & $287.4 \pm 20.3$\\
11184219+4611234 & $14.69 \pm 0.03$ & $14.17 \pm 0.04$ & $13.90 \pm 0.04$ & & 111842.25+461123.2 & $13.67 \pm 0.02$ & $13.47 \pm 0.03$ & & $49.8 \pm 4.3$ & $-16.6 \pm 7.5$\\
11184247+1148036 & $13.16 \pm 0.03$ & $12.55 \pm 0.02$ & $12.17 \pm 0.02$ & & 111842.40+114803.9 & $11.99 \pm 0.02$ & $11.79 \pm 0.02$ & & $-87.2 \pm 7.0$ & $26.9 \pm 8.5$\\
11184373-1949276 & $14.86 \pm 0.04$ & $14.28 \pm 0.05$ & $13.96 \pm 0.06$ & & 111843.67-194927.9 & $13.80 \pm 0.03$ & $13.56 \pm 0.03$ & & $-68.9 \pm 6.7$ & $-23.7 \pm 6.6$\\
11184445+1049588 & $15.31 \pm 0.05$ & $14.70 \pm 0.06$ & $14.43 \pm 0.09$ & & 111844.41+104958.3 & $14.25 \pm 0.03$ & $14.08 \pm 0.05$ & & $-53.6 \pm 13.5$ & $-49.4 \pm 12.3$\\
11184508-4348152 & $14.83 \pm 0.04$ & $14.29 \pm 0.05$ & $13.91 \pm 0.07$ & & 111845.10-434816.1 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $24.2 \pm 4.5$ & $-80.3 \pm 8.3$\\
11184562+3715504 & $13.88 \pm 0.02$ & $13.31 \pm 0.03$ & $12.99 \pm 0.03$ & & 111845.57+371550.5 & $12.76 \pm 0.02$ & $12.52 \pm 0.02$ & & $-47.8 \pm 5.9$ & $9.2 \pm 6.4$\\
11184641-2448123 & $15.43 \pm 0.05$ & $14.89 \pm 0.07$ & $14.49 \pm 0.09$ & & 111846.36-244812.3 & $14.27 \pm 0.03$ & $14.02 \pm 0.04$ & & $-73.7 \pm 7.8$ & $3.3 \pm 9.6$\\
11184866+2043298 & $13.41 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.02$ & & 111848.60+204328.4 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $-69.3 \pm 15.0$ & $-112.2 \pm 6.2$\\
11184985-1314167 & $16.66 \pm 0.14$ & $15.90 \pm 0.15$ & $15.40 \pm 0.19$ & & 111849.74-131415.9 & $15.05 \pm 0.04$ & $14.86 \pm 0.07$ & & $-139.8 \pm 17.9$ & $70.7 \pm 20.2$\\
11185018+3759396 & $13.81 \pm 0.02$ & $13.22 \pm 0.03$ & $12.93 \pm 0.03$ & & 111850.05+375940.3 & $12.73 \pm 0.02$ & $12.51 \pm 0.02$ & & $-142.7 \pm 7.8$ & $60.1 \pm 7.9$\\
11185038+4636583 & $15.46 \pm 0.05$ & $14.78 \pm 0.05$ & $14.50 \pm 0.06$ & & 111850.46+463657.8 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $80.2 \pm 4.6$ & $-42.1 \pm 10.2$\\
11185067+4352187 & $14.68 \pm 0.03$ & $14.04 \pm 0.02$ & $13.68 \pm 0.04$ & & 111850.81+435218.5 & $13.47 \pm 0.02$ & $13.24 \pm 0.03$ & & $125.0 \pm 5.3$ & $-24.4 \pm 7.5$\\
11185089+3806485 & $15.44 \pm 0.05$ & $14.88 \pm 0.05$ & $14.59 \pm 0.07$ & & 111850.83+380648.3 & $14.38 \pm 0.03$ & $14.20 \pm 0.04$ & & $-65.5 \pm 8.3$ & $-21.2 \pm 8.2$\\
11185185-1915045 & $14.57 \pm 0.03$ & $13.96 \pm 0.04$ & $13.67 \pm 0.03$ & & 111851.75-191503.7 & $13.47 \pm 0.03$ & $13.24 \pm 0.03$ & & $-115.8 \pm 6.3$ & $58.7 \pm 6.5$\\
11185247+8533336 & $15.80 \pm 0.08$ & $15.29 \pm 0.12$ & $15.00 \pm 0.16$ & & 111852.10+853331.7 & $14.84 \pm 0.03$ & $14.61 \pm 0.04$ & & $-37.9 \pm 1.0$ & $-160.7 \pm 10.4$\\
11185358-0820466 & $14.48 \pm 0.03$ & $13.92 \pm 0.03$ & $13.61 \pm 0.05$ & & 111853.55-082046.7 & $13.45 \pm 0.03$ & $13.27 \pm 0.03$ & & $-48.9 \pm 9.8$ & $-9.2 \pm 8.3$\\
11185890-1444004 & $15.84 \pm 0.06$ & $15.25 \pm 0.08$ & $14.97 \pm 0.12$ & & 111858.87-144401.0 & $14.79 \pm 0.04$ & $14.13 \pm 0.05$ & & $-38.2 \pm 9.2$ & $-55.4 \pm 10.1$\\
11185892-2843093 & $15.69 \pm 0.07$ & $15.18 \pm 0.09$ & $14.85 \pm 0.13$ & & 111858.96-284309.1 & $14.58 \pm 0.03$ & $14.40 \pm 0.05$ & & $51.9 \pm 7.5$ & $23.6 \pm 9.2$\\
11185951+3843472 & $15.77 \pm 0.06$ & $15.13 \pm 0.08$ & $14.80 \pm 0.09$ & & 111859.39+384346.0 & $14.29 \pm 0.03$ & $14.00 \pm 0.04$ & & $-111.4 \pm 7.8$ & $-90.8 \pm 7.7$\\
11190022+5621517 & $13.38 \pm 0.02$ & $12.84 \pm 0.03$ & $12.56 \pm 0.02$ & & 111900.06+562151.4 & $12.37 \pm 0.02$ & $12.18 \pm 0.02$ & & $-127.5 \pm 4.2$ & $-25.8 \pm 7.7$\\
11190048-1559362 & $15.96 \pm 0.08$ & $15.29 \pm 0.07$ & $15.02 \pm 0.12$ & & 111900.51-155936.3 & $14.83 \pm 0.03$ & $14.59 \pm 0.06$ & & $49.4 \pm 8.7$ & $-10.3 \pm 9.9$\\
11190055+5126437 & $12.12 \pm 0.02$ & $11.55 \pm 0.03$ & $11.27 \pm 0.02$ & & 111900.47+512642.8 & $11.11 \pm 0.02$ & $10.94 \pm 0.02$ & & $-70.2 \pm 4.4$ & $-80.3 \pm 8.8$\\
11190064+1745188 & $15.46 \pm 0.05$ & $14.89 \pm 0.09$ & $14.61 \pm 0.10$ & & 111900.58+174518.8 & $14.44 \pm 0.03$ & $14.20 \pm 0.05$ & & $-71.3 \pm 8.9$ & $-2.6 \pm 9.6$\\
11190090-1425157 & $15.27 \pm 0.05$ & $14.73 \pm 0.04$ & $14.36 \pm 0.08$ & & 111900.87-142516.0 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $-40.3 \pm 7.9$ & $-26.9 \pm 7.7$\\
11190335+5941384 & $15.57 \pm 0.06$ & $14.88 \pm 0.10$ & $14.60 \pm 0.08$ & & 111903.30+594137.8 & $14.44 \pm 0.03$ & $14.24 \pm 0.04$ & & $-37.7 \pm 3.4$ & $-53.8 \pm 8.9$\\
11190417+4533245 & $15.41 \pm 0.05$ & $14.77 \pm 0.05$ & $14.42 \pm 0.06$ & & 111904.00+453323.7 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $-152.0 \pm 5.8$ & $-74.1 \pm 14.1$\\
11190488+4552322 & $16.73 \pm 0.13$ & $15.91 \pm 0.12$ & $15.64 \pm 0.18$ & & 111904.99+455231.7 & $15.47 \pm 0.04$ & $15.05 \pm 0.07$ & & $98.7 \pm 11.0$ & $-48.2 \pm 21.3$\\
11190596-1956173 & $14.09 \pm 0.03$ & $13.51 \pm 0.03$ & $13.24 \pm 0.04$ & & 111905.92-195616.8 & $13.08 \pm 0.03$ & $12.86 \pm 0.03$ & & $-45.4 \pm 6.2$ & $38.8 \pm 6.2$\\
11190614+0845387 & $13.57 \pm 0.02$ & $13.01 \pm 0.03$ & $12.63 \pm 0.03$ & & 111906.11+084538.2 & $12.47 \pm 0.02$ & $12.23 \pm 0.03$ & & $-44.7 \pm 11.1$ & $-49.2 \pm 8.7$\\
11190635+3534048 & $15.55 \pm 0.05$ & $14.86 \pm 0.07$ & $14.59 \pm 0.09$ & & 111906.28+353404.5 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $-62.5 \pm 6.1$ & $-26.1 \pm 7.3$\\
11190712+5012202 & $14.48 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.04$ & & 111907.06+501220.2 & $13.44 \pm 0.02$ & $13.22 \pm 0.03$ & & $-51.6 \pm 4.2$ & $-3.6 \pm 8.1$\\
11190773+1513565 & $14.90 \pm 0.04$ & $14.37 \pm 0.05$ & $14.06 \pm 0.05$ & & 111907.62+151356.8 & $13.83 \pm 0.03$ & $13.62 \pm 0.04$ & & $-159.5 \pm 10.9$ & $25.6 \pm 10.0$\\
11190810-3401117 & $14.03 \pm 0.03$ & $13.48 \pm 0.03$ & $13.13 \pm 0.04$ & & 111908.05-340111.6 & $12.95 \pm 0.02$ & $12.77 \pm 0.03$ & & $-50.2 \pm 4.9$ & $9.8 \pm 6.4$\\
11190862+2031513 & $14.52 \pm 0.03$ & $13.89 \pm 0.03$ & $13.57 \pm 0.03$ & & 111908.60+203150.2 & $13.34 \pm 0.02$ & $13.16 \pm 0.03$ & & $-22.4 \pm 9.7$ & $-83.4 \pm 6.3$\\
11190950-4327039 & $15.59 \pm 0.08$ & $15.03 \pm 0.11$ & $14.69 \pm 0.11$ & & 111909.54-432703.7 & $14.29 \pm 0.03$ & $14.11 \pm 0.04$ & & $38.4 \pm 5.4$ & $16.5 \pm 8.3$\\
11191004+1645261 & $14.95 \pm 0.04$ & $14.30 \pm 0.05$ & $13.90 \pm 0.04$ & & 111910.01+164526.5 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $-46.9 \pm 8.5$ & $29.2 \pm 12.5$\\
11191006+1843181 & $16.26 \pm 0.10$ & $15.66 \pm 0.12$ & $15.33 \pm 0.14$ & & 111910.01+184319.0 & $14.99 \pm 0.04$ & $14.79 \pm 0.07$ & & $-59.0 \pm 16.4$ & $76.6 \pm 16.1$\\
11191046+0552484 & $16.76 \pm 0.16$ & $15.48 \pm 0.10$ & $15.03 \pm 0.15$ & & 111910.37+055248.4 & $14.17 \pm 0.03$ & $13.79 \pm 0.04$ & & $-123.0 \pm 12.1$ & $-0.5 \pm 14.5$\\
11191119-0535184 & $13.75 \pm 0.03$ & $13.15 \pm 0.03$ & $12.88 \pm 0.03$ & & 111911.10-053518.3 & $12.71 \pm 0.02$ & $12.52 \pm 0.03$ & & $-112.7 \pm 8.2$ & $4.8 \pm 8.6$\\
11191128+3537495 & $11.40 \pm 0.02$ & $10.88 \pm 0.02$ & $10.56 \pm 0.02$ & & 111911.07+353745.2 & $10.36 \pm 0.02$ & $10.17 \pm 0.02$ & & $-206.3 \pm 6.6$ & $-349.4 \pm 10.8$\\
11191197-0340259 & $13.16 \pm 0.02$ & $12.57 \pm 0.03$ & $12.30 \pm 0.03$ & & 111911.93-034028.2 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $-49.6 \pm 6.3$ & $-195.1 \pm 7.5$\\
11191228+0543076 & $15.64 \pm 0.08$ & $15.06 \pm 0.07$ & $14.64 \pm 0.10$ & & 111912.24+054306.8 & $14.47 \pm 0.04$ & $14.29 \pm 0.06$ & & $-57.5 \pm 10.7$ & $-78.0 \pm 13.6$\\
11191232-0208420 & $16.29 \pm 0.09$ & $15.61 \pm 0.12$ & $15.29 \pm 0.17$ & & 111912.23-020841.3 & $15.05 \pm 0.04$ & $14.71 \pm 0.07$ & & $-123.4 \pm 20.6$ & $58.5 \pm 22.2$\\
11191246-1235064 & $14.69 \pm 0.04$ & $14.17 \pm 0.04$ & $13.89 \pm 0.06$ & & 111912.46-123507.1 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $7.3 \pm 15.1$ & $-61.2 \pm 7.8$\\
11191302-4342401 & $13.02 \pm 0.03$ & $12.45 \pm 0.02$ & $12.14 \pm 0.02$ & & 111912.98-434240.1 & $11.98 \pm 0.02$ & $11.79 \pm 0.02$ & & $-43.3 \pm 4.2$ & $2.6 \pm 6.3$\\
11191360+4001530 & $14.44 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.04$ & & 111913.51+400152.6 & $13.38 \pm 0.02$ & $13.21 \pm 0.03$ & & $-79.0 \pm 7.4$ & $-25.9 \pm 6.8$\\
11191398+3236128 & $14.76 \pm 0.03$ & $14.13 \pm 0.03$ & $13.81 \pm 0.05$ & & 111914.02+323611.7 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $38.5 \pm 5.3$ & $-88.0 \pm 6.6$\\
11191418+1710329 & $14.88 \pm 0.04$ & $14.24 \pm 0.05$ & $13.96 \pm 0.04$ & & 111914.13+171032.7 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $-61.8 \pm 7.9$ & $-13.8 \pm 8.3$\\
11191480+4734186 & $15.96 \pm 0.06$ & $15.32 \pm 0.08$ & $14.91 \pm 0.09$ & & 111914.70+473418.3 & $14.53 \pm 0.03$ & $14.30 \pm 0.04$ & & $-87.5 \pm 5.8$ & $-19.6 \pm 10.4$\\
11191586+4734462 & $13.24 \pm 0.02$ & $12.63 \pm 0.02$ & $12.33 \pm 0.02$ & & 111915.81+473445.0 & $12.14 \pm 0.02$ & $11.94 \pm 0.02$ & & $-44.2 \pm 4.8$ & $-112.0 \pm 9.0$\\
11191605+7346367 & $14.39 \pm 0.03$ & $13.87 \pm 0.04$ & $13.57 \pm 0.05$ & & 111915.97+734637.4 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $-30.9 \pm 1.4$ & $59.3 \pm 7.5$\\
11191751+1241209 & $14.97 \pm 0.04$ & $14.35 \pm 0.05$ & $14.03 \pm 0.05$ & & 111917.52+124121.5 & $13.75 \pm 0.03$ & $13.57 \pm 0.04$ & & $12.2 \pm 7.4$ & $57.0 \pm 9.3$\\
11191780+6141419 & $13.92 \pm 0.02$ & $13.29 \pm 0.03$ & $12.98 \pm 0.03$ & & 111917.82+614141.0 & $12.82 \pm 0.02$ & $12.61 \pm 0.02$ & & $9.4 \pm 2.3$ & $-72.6 \pm 9.6$\\
11191833-1332454 & $14.18 \pm 0.03$ & $13.61 \pm 0.03$ & $13.30 \pm 0.03$ & & 111918.16-133245.1 & $13.05 \pm 0.03$ & $12.86 \pm 0.03$ & & $-194.9 \pm 11.3$ & $21.3 \pm 6.8$\\
11191874-1654419 & $15.49 \pm 0.05$ & $14.98 \pm 0.06$ & $14.70 \pm 0.10$ & & 111918.63-165441.2 & $14.45 \pm 0.03$ & $14.23 \pm 0.04$ & & $-135.8 \pm 13.1$ & $54.6 \pm 9.0$\\
11191927+2200188 & $15.78 \pm 0.07$ & $15.14 \pm 0.09$ & $14.75 \pm 0.09$ & & 111919.20+220018.2 & $14.56 \pm 0.03$ & $14.36 \pm 0.05$ & & $-73.2 \pm 7.2$ & $-47.7 \pm 8.6$\\
11191932+4514518 & $16.96 \pm 0.14$ & $16.02 \pm 0.15$ & $15.59 \pm 0.17$ & & 111919.40+451451.3 & $15.12 \pm 0.04$ & $14.80 \pm 0.06$ & & $77.4 \pm 10.1$ & $-43.9 \pm 18.4$\\
11192051+0653212 & $15.12 \pm 0.05$ & $14.59 \pm 0.05$ & $14.21 \pm 0.08$ & & 111920.46+065320.2 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $-70.0 \pm 11.0$ & $-95.5 \pm 9.1$\\
11192051-1138505 & $15.43 \pm 0.05$ & $14.80 \pm 0.06$ & $14.53 \pm 0.10$ & & 111920.54-113850.9 & $14.32 \pm 0.03$ & $14.08 \pm 0.04$ & & $31.9 \pm 9.4$ & $-37.0 \pm 9.9$\\
11192052+7657228 & $13.23 \pm 0.02$ & $12.65 \pm 0.02$ & $12.35 \pm 0.03$ & & 111920.21+765722.3 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $-90.9 \pm 2.3$ & $-43.6 \pm 7.2$\\
11192062-0424259 & $12.39 \pm 0.03$ & $11.81 \pm 0.02$ & $11.49 \pm 0.02$ & & 111920.40-042426.7 & $11.30 \pm 0.02$ & $11.13 \pm 0.02$ & & $-279.8 \pm 8.8$ & $-74.9 \pm 6.3$\\
11192080+2151206 & $15.45 \pm 0.05$ & $14.86 \pm 0.07$ & $14.54 \pm 0.07$ & & 111920.74+215120.1 & $14.34 \pm 0.03$ & $14.15 \pm 0.05$ & & $-67.1 \pm 6.5$ & $-37.8 \pm 7.3$\\
11192154-0145391 & $14.02 \pm 0.02$ & $13.41 \pm 0.02$ & $13.05 \pm 0.03$ & & 111921.48-014539.8 & $12.90 \pm 0.02$ & $12.66 \pm 0.03$ & & $-80.8 \pm 13.5$ & $-57.2 \pm 9.4$\\
11192211+7233439 & $13.61 \pm 0.02$ & $13.09 \pm 0.03$ & $12.75 \pm 0.03$ & & 111921.95+723343.7 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $-62.8 \pm 1.9$ & $-13.7 \pm 10.3$\\
11192259+5210323 & $13.52 \pm 0.02$ & $13.00 \pm 0.03$ & $12.70 \pm 0.03$ & & 111922.64+521030.7 & $12.50 \pm 0.02$ & $12.28 \pm 0.02$ & & $40.4 \pm 3.5$ & $-152.6 \pm 10.3$\\
11192425-1638507 & $16.54 \pm 0.11$ & $15.83 \pm 0.14$ & $15.49 \pm 0.21$ & & 111924.31-163853.4 & $15.04 \pm 0.04$ & $14.73 \pm 0.06$ & & $64.9 \pm 50.6$ & $-215.6 \pm 21.9$\\
11192543+4503524 & $16.86 \pm 0.15$ & $16.15 \pm 0.15$ & $15.76 \pm 0.20$ & & 111925.35+450353.0 & $15.25 \pm 0.04$ & $14.83 \pm 0.06$ & & $-75.7 \pm 11.5$ & $50.5 \pm 20.9$\\
11192555+4614499 & $15.80 \pm 0.06$ & $15.22 \pm 0.06$ & $14.94 \pm 0.10$ & & 111925.49+461449.8 & $14.77 \pm 0.03$ & $14.49 \pm 0.05$ & & $-53.6 \pm 5.8$ & $-10.3 \pm 9.4$\\
11192560-1432514 & $15.69 \pm 0.05$ & $15.17 \pm 0.07$ & $14.88 \pm 0.11$ & & 111925.45-143252.2 & $14.66 \pm 0.03$ & $14.44 \pm 0.05$ & & $-170.4 \pm 15.7$ & $-65.8 \pm 8.4$\\
11192728+1927131 & $15.19 \pm 0.04$ & $14.51 \pm 0.05$ & $14.24 \pm 0.05$ & & 111927.28+192712.6 & $14.00 \pm 0.03$ & $13.75 \pm 0.04$ & & $2.5 \pm 6.6$ & $-43.8 \pm 6.7$\\
11192757+6536270 & $15.11 \pm 0.04$ & $14.48 \pm 0.06$ & $14.19 \pm 0.06$ & & 111927.41+653627.1 & $13.96 \pm 0.03$ & $13.79 \pm 0.03$ & & $-81.8 \pm 2.8$ & $8.1 \pm 7.0$\\
11192764-1833386 & $11.61 \pm 0.02$ & $11.03 \pm 0.02$ & $10.73 \pm 0.02$ & & 111927.46-183340.7 & $10.57 \pm 0.02$ & $10.39 \pm 0.02$ & & $-211.6 \pm 7.4$ & $-168.7 \pm 6.7$\\
11192891+3600574 & $14.47 \pm 0.03$ & $13.87 \pm 0.03$ & $13.56 \pm 0.04$ & & 111928.84+360057.6 & $13.37 \pm 0.02$ & $13.16 \pm 0.03$ & & $-63.7 \pm 4.6$ & $12.8 \pm 6.1$\\
11192975+3150295 & $15.37 \pm 0.04$ & $14.82 \pm 0.06$ & $14.47 \pm 0.08$ & & 111929.68+315028.7 & $14.26 \pm 0.03$ & $14.04 \pm 0.04$ & & $-79.6 \pm 5.6$ & $-60.3 \pm 7.0$\\
11193058+4641437 & $10.09 \pm 0.02$ & $9.53 \pm 0.02$ & $9.20 \pm 0.01$ & & 111930.93+464136.6 & $8.96 \pm 0.02$ & $8.73 \pm 0.02$ & & $313.7 \pm 8.3$ & $-621.4 \pm 15.9$\\
11193307+5815568 & $15.97 \pm 0.08$ & $15.38 \pm 0.11$ & $15.04 \pm 0.11$ & & 111933.13+581557.0 & $14.85 \pm 0.03$ & $14.58 \pm 0.05$ & & $40.8 \pm 4.1$ & $22.1 \pm 9.6$\\
11193349-0119582 & $14.93 \pm 0.03$ & $14.41 \pm 0.05$ & $14.11 \pm 0.06$ & & 111933.51-011959.4 & $13.91 \pm 0.03$ & $13.65 \pm 0.04$ & & $35.5 \pm 12.3$ & $-105.7 \pm 8.9$\\
11193406+0658533 & $14.78 \pm 0.04$ & $14.20 \pm 0.03$ & $13.87 \pm 0.05$ & & 111934.05+065852.4 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $-7.2 \pm 13.2$ & $-81.1 \pm 9.4$\\
11193423-3835529 & $15.85 \pm 0.08$ & $15.19 \pm 0.09$ & $14.91 \pm 0.11$ & & 111934.15-383552.5 & $14.56 \pm 0.03$ & $14.37 \pm 0.05$ & & $-77.4 \pm 6.7$ & $36.8 \pm 8.7$\\
11193540+0922377 & $14.08 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 111935.47+092236.2 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $98.3 \pm 11.3$ & $-139.8 \pm 8.7$\\
11193553-8157586 & $14.57 \pm 0.04$ & $13.86 \pm 0.03$ & $13.56 \pm 0.04$ & & 111935.25-815758.6 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $-57.8 \pm 1.5$ & $-2.9 \pm 23.8$\\
11193645+5435367 & $13.44 \pm 0.02$ & $12.85 \pm 0.03$ & $12.48 \pm 0.02$ & & 111936.45+543535.7 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $-0.7 \pm 3.3$ & $-93.8 \pm 8.7$\\
11193709+4724019 & $15.24 \pm 0.04$ & $14.64 \pm 0.05$ & $14.29 \pm 0.05$ & & 111937.03+472401.8 & $14.14 \pm 0.03$ & $13.91 \pm 0.04$ & & $-54.4 \pm 4.8$ & $-6.6 \pm 8.6$\\
11193791+6438088 & $15.41 \pm 0.05$ & $14.74 \pm 0.07$ & $14.43 \pm 0.08$ & & 111937.83+643808.6 & $14.18 \pm 0.03$ & $13.96 \pm 0.03$ & & $-44.7 \pm 2.5$ & $-16.2 \pm 7.8$\\
11193859+0210241 & $15.22 \pm 0.05$ & $14.66 \pm 0.05$ & $14.37 \pm 0.09$ & & 111938.48+021023.9 & $14.06 \pm 0.03$ & $13.86 \pm 0.04$ & & $-161.6 \pm 8.8$ & $-20.7 \pm 9.5$\\
11193918+5658005 & $15.51 \pm 0.06$ & $14.91 \pm 0.07$ & $14.56 \pm 0.07$ & & 111939.14+565800.9 & $14.38 \pm 0.03$ & $14.19 \pm 0.04$ & & $-27.5 \pm 3.6$ & $39.8 \pm 9.7$\\
11193993+4507429 & $14.01 \pm 0.03$ & $13.41 \pm 0.03$ & $13.08 \pm 0.03$ & & 111939.87+450742.9 & $12.89 \pm 0.02$ & $12.65 \pm 0.02$ & & $-48.3 \pm 3.9$ & $-7.5 \pm 6.4$\\
11194081-4008111 & $14.46 \pm 0.03$ & $13.82 \pm 0.03$ & $13.55 \pm 0.04$ & & 111940.75-400811.0 & $13.40 \pm 0.03$ & $13.19 \pm 0.03$ & & $-60.5 \pm 5.1$ & $12.5 \pm 6.7$\\
11194094-0654153 & $15.39 \pm 0.06$ & $14.81 \pm 0.07$ & $14.48 \pm 0.09$ & & 111940.95-065414.8 & $14.17 \pm 0.03$ & $14.00 \pm 0.04$ & & $18.2 \pm 11.0$ & $51.1 \pm 10.6$\\
11194186+3604352 & $15.07 \pm 0.04$ & $14.47 \pm 0.05$ & $14.18 \pm 0.05$ & & 111941.82+360434.8 & $13.99 \pm 0.03$ & $13.74 \pm 0.03$ & & $-45.6 \pm 5.5$ & $-32.6 \pm 10.7$\\
11194209-2525003 & $13.25 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 111942.04-252500.7 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $-59.6 \pm 6.0$ & $-34.3 \pm 6.9$\\
11194466+6435214 & $15.98 \pm 0.09$ & $15.44 \pm 0.14$ & $15.16 \pm 0.14$ & & 111944.55+643520.7 & $14.56 \pm 0.03$ & $14.38 \pm 0.04$ & & $-58.6 \pm 3.2$ & $-63.1 \pm 10.5$\\
11194506+0632428 & $13.53 \pm 0.03$ & $12.97 \pm 0.03$ & $12.69 \pm 0.03$ & & 111944.91+063243.3 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $-201.8 \pm 12.1$ & $53.6 \pm 13.9$\\
11194610+4915511 & $13.84 \pm 0.02$ & $13.31 \pm 0.04$ & $13.02 \pm 0.03$ & & 111946.06+491550.8 & $12.86 \pm 0.02$ & $12.68 \pm 0.02$ & & $-41.6 \pm 5.3$ & $-27.3 \pm 8.7$\\
11194647+0820356 & $12.77 \pm 0.02$ & $12.22 \pm 0.02$ & $11.90 \pm 0.03$ & & 111946.73+082032.0 & $11.66 \pm 0.02$ & $11.40 \pm 0.02$ & & $361.1 \pm 12.2$ & $-347.7 \pm 11.5$\\
11194680+4930126 & $13.28 \pm 0.02$ & $12.72 \pm 0.03$ & $12.45 \pm 0.02$ & & 111946.55+493011.4 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $-239.1 \pm 7.5$ & $-118.3 \pm 8.2$\\
11194725-0553175 & $12.73 \pm 0.02$ & $12.16 \pm 0.02$ & $11.88 \pm 0.02$ & & 111947.35-055319.1 & $11.69 \pm 0.02$ & $11.49 \pm 0.02$ & & $132.7 \pm 7.4$ & $-135.0 \pm 8.2$\\
11194788-0132137 & $14.10 \pm 0.03$ & $13.54 \pm 0.03$ & $13.26 \pm 0.04$ & & 111947.77-013213.4 & $13.09 \pm 0.02$ & $12.92 \pm 0.03$ & & $-148.2 \pm 9.3$ & $27.1 \pm 6.5$\\
11194830-1521317 & $16.07 \pm 0.11$ & $15.42 \pm 0.10$ & $14.93 \pm 0.15$ & & 111948.37-152132.7 & $14.31 \pm 0.03$ & $13.97 \pm 0.04$ & & $75.5 \pm 9.8$ & $-78.5 \pm 10.7$\\
11194866+6402549 & $14.96 \pm 0.04$ & $14.39 \pm 0.05$ & $13.99 \pm 0.06$ & & 111948.53+640254.4 & $13.76 \pm 0.03$ & $13.58 \pm 0.03$ & & $-74.9 \pm 2.8$ & $-41.4 \pm 6.9$\\
11195439-3116283 & $13.13 \pm 0.02$ & $12.57 \pm 0.02$ & $12.24 \pm 0.02$ & & 111954.23-311628.2 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $-184.0 \pm 6.4$ & $6.8 \pm 6.2$\\
11195465-3553539 & $16.27 \pm 0.09$ & $15.61 \pm 0.10$ & $15.16 \pm 0.16$ & & 111954.57-355353.1 & $14.99 \pm 0.03$ & $14.75 \pm 0.06$ & & $-83.1 \pm 10.3$ & $68.2 \pm 16.3$\\
11195473-1206238 & $13.32 \pm 0.02$ & $12.77 \pm 0.02$ & $12.43 \pm 0.03$ & & 111954.79-120624.5 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $64.7 \pm 6.4$ & $-58.9 \pm 13.3$\\
11195487+0731332 & $16.29 \pm 0.11$ & $15.74 \pm 0.13$ & $15.39 \pm 0.21$ & & 111954.82+073134.8 & $15.18 \pm 0.04$ & $14.98 \pm 0.08$ & & $-77.0 \pm 26.9$ & $150.1 \pm 25.4$\\
11195534-0202263 & $13.91 \pm 0.03$ & $13.24 \pm 0.02$ & $12.94 \pm 0.03$ & & 111955.37-020227.0 & $12.78 \pm 0.02$ & $12.56 \pm 0.03$ & & $35.6 \pm 10.2$ & $-56.8 \pm 6.5$\\
11195624+4912184 & $16.16 \pm 0.11$ & $15.59 \pm 0.14$ & $15.25 \pm 0.15$ & & 111956.14+491217.7 & $15.07 \pm 0.03$ & $14.83 \pm 0.06$ & & $-97.2 \pm 9.9$ & $-68.4 \pm 22.6$\\
11195699+1330043 & $15.76 \pm 0.06$ & $15.25 \pm 0.09$ & $14.84 \pm 0.09$ & & 111956.92+133004.2 & $14.63 \pm 0.03$ & $14.35 \pm 0.05$ & & $-105.1 \pm 10.1$ & $-5.1 \pm 11.2$\\
11195809-1023564 & $16.18 \pm 0.11$ & $15.46 \pm 0.11$ & $15.15 \pm 0.18$ & & 111958.10-102355.4 & $14.91 \pm 0.04$ & $14.57 \pm 0.06$ & & $9.0 \pm 13.9$ & $94.1 \pm 15.9$\\
11195854+3639306 & $16.24 \pm 0.09$ & $15.64 \pm 0.13$ & $15.37 \pm 0.13$ & & 111958.48+363929.6 & $15.08 \pm 0.03$ & $14.81 \pm 0.06$ & & $-61.6 \pm 10.7$ & $-81.7 \pm 15.4$\\
11195905-1637001 & $15.49 \pm 0.06$ & $14.89 \pm 0.06$ & $14.57 \pm 0.09$ & & 111959.05-163700.9 & $14.42 \pm 0.03$ & $14.21 \pm 0.05$ & & $-0.2 \pm 7.2$ & $-58.3 \pm 7.8$\\
11195944+5128096 & $12.59 \pm 0.02$ & $11.96 \pm 0.03$ & $11.66 \pm 0.02$ & & 111959.13+512808.7 & $11.47 \pm 0.02$ & $11.28 \pm 0.02$ & & $-274.6 \pm 8.8$ & $-77.8 \pm 8.7$\\
11200008+6047486 & $16.64 \pm 0.14$ & $15.65 \pm 0.14$ & $15.25 \pm 0.16$ & & 112000.03+604748.6 & $14.79 \pm 0.03$ & $14.58 \pm 0.05$ & & $-31.7 \pm 6.1$ & $-2.0 \pm 19.3$\\
11200031-2834359 & $12.90 \pm 0.03$ & $12.39 \pm 0.03$ & $12.05 \pm 0.03$ & & 112000.12-283436.0 & $11.86 \pm 0.02$ & $11.66 \pm 0.02$ & & $-250.2 \pm 8.3$ & $-3.6 \pm 7.5$\\
11200202+5926449 & $13.39 \pm 0.03$ & $12.76 \pm 0.03$ & $12.48 \pm 0.02$ & & 112001.97+592645.6 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $-41.8 \pm 2.7$ & $60.2 \pm 7.7$\\
11200261+3441157 & $15.33 \pm 0.04$ & $14.68 \pm 0.06$ & $14.38 \pm 0.07$ & & 112002.57+344115.2 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-32.4 \pm 5.0$ & $-33.0 \pm 11.4$\\
11200325+5310311 & $14.54 \pm 0.04$ & $13.98 \pm 0.04$ & $13.66 \pm 0.04$ & & 112003.17+531030.6 & $13.41 \pm 0.02$ & $13.19 \pm 0.03$ & & $-71.9 \pm 4.0$ & $-49.7 \pm 9.8$\\
11200346+3522368 & $15.67 \pm 0.05$ & $15.11 \pm 0.08$ & $14.65 \pm 0.08$ & & 112003.40+352237.1 & $14.41 \pm 0.03$ & $14.23 \pm 0.04$ & & $-53.5 \pm 6.7$ & $25.7 \pm 8.0$\\
11200498-1414174 & $15.44 \pm 0.05$ & $14.82 \pm 0.06$ & $14.46 \pm 0.09$ & & 112004.97-141418.3 & $14.27 \pm 0.03$ & $14.00 \pm 0.04$ & & $-19.7 \pm 7.1$ & $-72.3 \pm 9.6$\\
11200571-0718111 & $13.25 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.03$ & & 112005.60-071813.0 & $12.28 \pm 0.02$ & $12.05 \pm 0.02$ & & $-161.3 \pm 9.3$ & $-187.2 \pm 12.1$\\
11200635+6427373 & $16.26 \pm 0.10$ & $15.32 \pm 0.10$ & $14.96 \pm 0.12$ & & 112006.24+642736.8 & $14.71 \pm 0.03$ & $14.51 \pm 0.05$ & & $-62.1 \pm 3.5$ & $-43.2 \pm 10.5$\\
11200798+3414101 & $13.54 \pm 0.02$ & $12.95 \pm 0.02$ & $12.66 \pm 0.03$ & & 112007.92+341410.2 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $-63.0 \pm 4.5$ & $1.0 \pm 5.8$\\
11200845+7902442 & $14.43 \pm 0.03$ & $13.84 \pm 0.04$ & $13.51 \pm 0.04$ & & 112008.28+790243.9 & $13.35 \pm 0.02$ & $13.14 \pm 0.02$ & & $-43.9 \pm 1.3$ & $-30.4 \pm 6.6$\\
11200909+3910485 & $13.79 \pm 0.02$ & $13.27 \pm 0.03$ & $12.99 \pm 0.03$ & & 112008.95+391048.4 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $-135.5 \pm 5.0$ & $-12.7 \pm 6.0$\\
11201018+1929128 & $14.84 \pm 0.04$ & $14.16 \pm 0.04$ & $13.87 \pm 0.04$ & & 112010.17+192911.5 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $-15.8 \pm 5.8$ & $-104.3 \pm 7.3$\\
11201054+0638342 & $11.47 \pm 0.02$ & $10.88 \pm 0.02$ & $10.61 \pm 0.02$ & & 112010.33+063833.9 & $10.44 \pm 0.02$ & $10.25 \pm 0.02$ & & $-304.9 \pm 14.0$ & $-27.7 \pm 17.5$\\
11201209-1512013 & $13.81 \pm 0.03$ & $13.30 \pm 0.03$ & $12.93 \pm 0.03$ & & 112012.03-151202.0 & $12.77 \pm 0.02$ & $12.54 \pm 0.03$ & & $-78.5 \pm 5.9$ & $-55.2 \pm 6.7$\\
11201296+2125213 & $16.90 \pm 0.17$ & $15.78 \pm 0.14$ & $15.34 \pm 0.14$ & & 112012.93+212519.9 & $14.68 \pm 0.03$ & $14.50 \pm 0.05$ & & $-39.8 \pm 17.3$ & $-115.5 \pm 18.7$\\
11201426-0758021 & $14.16 \pm 0.03$ & $13.54 \pm 0.03$ & $13.24 \pm 0.04$ & & 112014.21-075802.5 & $13.02 \pm 0.02$ & $12.85 \pm 0.03$ & & $-70.2 \pm 9.7$ & $-31.9 \pm 8.8$\\
11201501+0100034 & $14.77 \pm 0.03$ & $14.13 \pm 0.04$ & $13.75 \pm 0.04$ & & 112014.95+010003.2 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $-89.7 \pm 8.0$ & $-15.5 \pm 16.0$\\
11201583-4123162 & $12.12 \pm 0.02$ & $11.59 \pm 0.02$ & $11.27 \pm 0.02$ & & 112015.76-412316.9 & $11.08 \pm 0.02$ & $10.88 \pm 0.02$ & & $-65.7 \pm 4.8$ & $-65.4 \pm 6.8$\\
11201594+2145492 & $13.78 \pm 0.02$ & $13.24 \pm 0.02$ & $12.94 \pm 0.02$ & & 112015.89+214548.8 & $12.78 \pm 0.02$ & $12.60 \pm 0.03$ & & $-54.1 \pm 8.9$ & $-26.1 \pm 6.0$\\
11201672-1422527 & $14.11 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.04$ & & 112016.60-142253.1 & $12.99 \pm 0.03$ & $12.80 \pm 0.03$ & & $-133.5 \pm 7.0$ & $-31.5 \pm 7.4$\\
11201689+3843112 & $16.67 \pm 0.15$ & $15.74 \pm 0.13$ & $15.31 \pm 0.14$ & & 112017.01+384312.7 & $14.54 \pm 0.03$ & $14.19 \pm 0.04$ & & $114.8 \pm 10.4$ & $115.3 \pm 15.6$\\
11201812-2230040 & $12.31 \pm 0.02$ & $11.78 \pm 0.02$ & $11.44 \pm 0.02$ & & 112017.73-223000.9 & $11.23 \pm 0.02$ & $10.99 \pm 0.02$ & & $-440.2 \pm 10.8$ & $256.8 \pm 8.0$\\
11201906+2606419 & $14.62 \pm 0.04$ & $14.10 \pm 0.04$ & $13.82 \pm 0.06$ & & 112018.99+260641.7 & $13.47 \pm 0.03$ & $13.29 \pm 0.03$ & & $-83.1 \pm 9.6$ & $-18.1 \pm 20.9$\\
11202159+6030398 & $14.27 \pm 0.03$ & $13.69 \pm 0.03$ & $13.41 \pm 0.04$ & & 112021.63+603039.3 & $13.25 \pm 0.02$ & $13.08 \pm 0.03$ & & $22.5 \pm 2.6$ & $-38.3 \pm 6.6$\\
11202229+7141210 & $15.77 \pm 0.07$ & $15.16 \pm 0.09$ & $14.85 \pm 0.12$ & & 112022.24+714120.2 & $14.50 \pm 0.03$ & $14.30 \pm 0.03$ & & $-20.2 \pm 1.7$ & $-72.3 \pm 9.4$\\
11202303+0729274 & $13.93 \pm 0.03$ & $13.39 \pm 0.03$ & $13.09 \pm 0.03$ & & 112023.03+072922.5 & $12.93 \pm 0.03$ & $12.68 \pm 0.03$ & & $-2.3 \pm 9.5$ & $-472.8 \pm 15.2$\\
11202389+1916564 & $14.44 \pm 0.03$ & $13.91 \pm 0.03$ & $13.64 \pm 0.04$ & & 112023.88+191654.8 & $13.46 \pm 0.03$ & $13.21 \pm 0.03$ & & $-12.3 \pm 5.6$ & $-130.6 \pm 8.6$\\
11202397-3038396 & $15.20 \pm 0.05$ & $14.64 \pm 0.05$ & $14.36 \pm 0.08$ & & 112023.92-303839.6 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $-51.2 \pm 6.0$ & $4.5 \pm 7.5$\\
11202401+3830104 & $14.69 \pm 0.03$ & $14.16 \pm 0.03$ & $13.86 \pm 0.04$ & & 112023.98+383010.3 & $13.65 \pm 0.02$ & $13.43 \pm 0.03$ & & $-32.8 \pm 4.3$ & $-1.5 \pm 6.3$\\
11202506-3014467 & $13.84 \pm 0.02$ & $13.20 \pm 0.03$ & $12.90 \pm 0.03$ & & 112024.91-301446.6 & $12.65 \pm 0.02$ & $12.46 \pm 0.03$ & & $-169.6 \pm 6.4$ & $9.0 \pm 6.4$\\
11202665-0719529 & $13.85 \pm 0.02$ & $13.31 \pm 0.03$ & $12.96 \pm 0.03$ & & 112026.57-071953.5 & $12.79 \pm 0.02$ & $12.60 \pm 0.02$ & & $-107.6 \pm 8.2$ & $-49.8 \pm 8.7$\\
11202885+2137070 & $15.16 \pm 0.04$ & $14.65 \pm 0.05$ & $14.37 \pm 0.05$ & & 112028.78+213707.0 & $14.21 \pm 0.03$ & $13.97 \pm 0.04$ & & $-75.7 \pm 10.1$ & $3.1 \pm 7.4$\\
11202885-0358157 & $15.40 \pm 0.07$ & $14.71 \pm 0.07$ & $14.41 \pm 0.09$ & & 112028.89-035815.7 & $14.18 \pm 0.03$ & $13.91 \pm 0.04$ & & $46.9 \pm 8.7$ & $-3.8 \pm 8.1$\\
11203016+0224192 & $14.02 \pm 0.03$ & $13.45 \pm 0.02$ & $13.13 \pm 0.03$ & & 112030.14+022418.7 & $12.96 \pm 0.02$ & $12.78 \pm 0.03$ & & $-35.7 \pm 8.8$ & $-52.6 \pm 7.3$\\
11203058+4950102 & $12.60 \pm 0.02$ & $12.02 \pm 0.03$ & $11.73 \pm 0.02$ & & 112030.34+495010.1 & $11.55 \pm 0.02$ & $11.33 \pm 0.02$ & & $-221.3 \pm 6.5$ & $-10.0 \pm 13.9$\\
11203118+1253167 & $14.33 \pm 0.03$ & $13.78 \pm 0.04$ & $13.51 \pm 0.03$ & & 112031.12+125316.5 & $13.29 \pm 0.02$ & $13.12 \pm 0.03$ & & $-84.6 \pm 7.3$ & $-17.1 \pm 12.3$\\
11203329+3641170 & $15.74 \pm 0.06$ & $15.16 \pm 0.08$ & $14.69 \pm 0.07$ & & 112033.25+364117.1 & $14.49 \pm 0.03$ & $14.26 \pm 0.04$ & & $-39.5 \pm 5.4$ & $3.1 \pm 7.6$\\
11203352-1924581 & $13.49 \pm 0.02$ & $12.98 \pm 0.02$ & $12.67 \pm 0.03$ & & 112033.71-192500.9 & $12.50 \pm 0.02$ & $12.25 \pm 0.02$ & & $218.2 \pm 7.1$ & $-232.9 \pm 7.7$\\
11203447+8021100 & $14.85 \pm 0.04$ & $14.30 \pm 0.05$ & $14.02 \pm 0.06$ & & 112034.28+802110.5 & $13.81 \pm 0.02$ & $13.57 \pm 0.03$ & & $-43.3 \pm 1.2$ & $42.6 \pm 7.6$\\
11203475+7849119 & $14.25 \pm 0.03$ & $13.66 \pm 0.04$ & $13.33 \pm 0.03$ & & 112035.05+784912.1 & $13.05 \pm 0.02$ & $12.83 \pm 0.02$ & & $78.9 \pm 2.0$ & $24.6 \pm 7.3$\\
11203510+2818007 & $15.02 \pm 0.04$ & $14.49 \pm 0.06$ & $14.22 \pm 0.08$ & & 112035.06+281800.5 & $14.02 \pm 0.03$ & $13.77 \pm 0.04$ & & $-47.0 \pm 6.6$ & $-16.8 \pm 8.0$\\
11203516-2653370 & $14.35 \pm 0.03$ & $13.81 \pm 0.03$ & $13.49 \pm 0.04$ & & 112035.06-265336.2 & $13.32 \pm 0.02$ & $13.05 \pm 0.03$ & & $-136.9 \pm 7.5$ & $78.5 \pm 8.2$\\
11203519-0912062 & $14.45 \pm 0.03$ & $13.87 \pm 0.04$ & $13.60 \pm 0.05$ & & 112035.15-091206.3 & $13.43 \pm 0.03$ & $13.26 \pm 0.03$ & & $-60.4 \pm 9.7$ & $-11.6 \pm 7.4$\\
11203547-1658378 & $12.70 \pm 0.02$ & $12.14 \pm 0.02$ & $11.82 \pm 0.03$ & & 112035.48-165839.3 & $11.65 \pm 0.02$ & $11.48 \pm 0.02$ & & $14.2 \pm 5.4$ & $-115.7 \pm 6.9$\\
11203593+0546035 & $14.63 \pm 0.04$ & $13.98 \pm 0.03$ & $13.55 \pm 0.05$ & & 112035.73+054604.7 & $13.26 \pm 0.03$ & $13.00 \pm 0.03$ & & $-285.4 \pm 10.7$ & $115.9 \pm 10.9$\\
11203609+0704135 & $12.92 \pm 0.02$ & $12.36 \pm 0.02$ & $12.01 \pm 0.03$ & & 112036.09+070410.6 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $-7.5 \pm 11.9$ & $-272.7 \pm 17.1$\\
11203672+6143295 & $14.17 \pm 0.03$ & $13.53 \pm 0.03$ & $13.27 \pm 0.03$ & & 112036.62+614329.1 & $13.11 \pm 0.02$ & $12.90 \pm 0.02$ & & $-60.9 \pm 2.8$ & $-35.0 \pm 6.5$\\
11203691-0342003 & $13.47 \pm 0.03$ & $12.89 \pm 0.02$ & $12.52 \pm 0.02$ & & 112036.77-034200.1 & $12.32 \pm 0.02$ & $12.10 \pm 0.02$ & & $-177.1 \pm 7.4$ & $21.2 \pm 11.7$\\
11203757+7957286 & $14.15 \pm 0.03$ & $13.60 \pm 0.04$ & $13.24 \pm 0.03$ & & 112037.73+795728.5 & $13.04 \pm 0.02$ & $12.86 \pm 0.02$ & & $37.6 \pm 1.1$ & $-5.5 \pm 6.5$\\
11203899+2839424 & $12.92 \pm 0.02$ & $12.35 \pm 0.02$ & $12.08 \pm 0.02$ & & 112038.96+283941.2 & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & & $-30.7 \pm 5.2$ & $-108.5 \pm 6.8$\\
11203983+0651560 & $13.62 \pm 0.03$ & $13.09 \pm 0.02$ & $12.81 \pm 0.03$ & & 112039.81+065157.0 & $12.64 \pm 0.02$ & $12.43 \pm 0.03$ & & $-27.8 \pm 14.7$ & $87.4 \pm 11.4$\\
11204007-2334075 & $15.26 \pm 0.05$ & $14.68 \pm 0.06$ & $14.35 \pm 0.09$ & & 112040.03-233407.8 & $14.17 \pm 0.03$ & $13.91 \pm 0.04$ & & $-40.9 \pm 6.5$ & $-26.8 \pm 7.5$\\
11204100-3043141 & $16.43 \pm 0.10$ & $15.85 \pm 0.15$ & $15.45 \pm 0.17$ & & 112041.06-304314.9 & $15.17 \pm 0.04$ & $15.00 \pm 0.08$ & & $67.5 \pm 17.5$ & $-72.6 \pm 20.2$\\
11204212+7621497 & $14.97 \pm 0.04$ & $14.24 \pm 0.05$ & $13.95 \pm 0.06$ & & 112042.00+762149.6 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $-37.5 \pm 1.3$ & $-2.9 \pm 7.5$\\
11204369-4123078 & $14.48 \pm 0.03$ & $13.82 \pm 0.02$ & $13.54 \pm 0.04$ & & 112043.63-412307.8 & $13.36 \pm 0.03$ & $13.14 \pm 0.03$ & & $-58.6 \pm 5.0$ & $-1.9 \pm 6.7$\\
11204413-2454349 & $13.90 \pm 0.02$ & $13.27 \pm 0.02$ & $12.97 \pm 0.03$ & & 112044.08-245435.1 & $12.74 \pm 0.02$ & $12.54 \pm 0.03$ & & $-70.9 \pm 6.2$ & $-12.2 \pm 7.0$\\
11204476+8536083 & $15.40 \pm 0.05$ & $14.88 \pm 0.09$ & $14.49 \pm 0.10$ & & 112044.43+853608.4 & $14.24 \pm 0.03$ & $14.06 \pm 0.03$ & & $-34.2 \pm 0.9$ & $7.9 \pm 7.8$\\
11204504+8554405 & $14.63 \pm 0.04$ & $14.11 \pm 0.05$ & $13.79 \pm 0.05$ & & 112044.22+855439.9 & $13.57 \pm 0.02$ & $13.37 \pm 0.03$ & & $-77.4 \pm 1.9$ & $-56.2 \pm 6.8$\\
11204558+1945323 & $12.89 \pm 0.02$ & $12.30 \pm 0.02$ & $11.99 \pm 0.02$ & & 112045.53+194529.7 & $11.82 \pm 0.02$ & $11.62 \pm 0.02$ & & $-55.8 \pm 7.7$ & $-203.0 \pm 16.0$\\
11204664-0746125 & $15.41 \pm 0.07$ & $14.84 \pm 0.07$ & $14.53 \pm 0.10$ & & 112046.61-074613.2 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $-45.3 \pm 11.8$ & $-68.2 \pm 15.6$\\
11204706-2738056 & $11.82 \pm 0.02$ & $11.22 \pm 0.02$ & $10.93 \pm 0.03$ & & 112047.02-273805.8 & $10.76 \pm 0.02$ & $10.55 \pm 0.02$ & & $-40.9 \pm 5.6$ & $-27.4 \pm 7.5$\\
11204869+2014487 & $14.93 \pm 0.03$ & $14.36 \pm 0.04$ & $14.08 \pm 0.04$ & & 112048.72+201448.8 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $30.8 \pm 5.9$ & $12.6 \pm 7.8$\\
11205122-2321394 & $15.44 \pm 0.05$ & $14.89 \pm 0.07$ & $14.59 \pm 0.11$ & & 112051.20-232139.1 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $-32.1 \pm 6.9$ & $21.1 \pm 7.9$\\
11205141-1141048 & $15.64 \pm 0.07$ & $15.09 \pm 0.09$ & $14.71 \pm 0.11$ & & 112051.41-114104.3 & $14.54 \pm 0.03$ & $14.36 \pm 0.05$ & & $-1.7 \pm 9.7$ & $52.8 \pm 9.6$\\
11205191+1151414 & $13.31 \pm 0.02$ & $12.75 \pm 0.02$ & $12.46 \pm 0.03$ & & 112051.93+115140.5 & $12.30 \pm 0.02$ & $12.13 \pm 0.02$ & & $22.7 \pm 6.7$ & $-85.4 \pm 13.2$\\
11205250+7603371 & $15.59 \pm 0.07$ & $14.91 \pm 0.09$ & $14.56 \pm 0.10$ & & 112052.20+760337.3 & $14.35 \pm 0.03$ & $14.17 \pm 0.03$ & & $-96.0 \pm 2.6$ & $12.3 \pm 8.5$\\
11205466+2230383 & $16.02 \pm 0.08$ & $15.40 \pm 0.10$ & $15.11 \pm 0.12$ & & 112054.73+223037.6 & $14.86 \pm 0.03$ & $14.68 \pm 0.06$ & & $75.4 \pm 11.2$ & $-58.3 \pm 12.9$\\
11205470-3232148 & $14.92 \pm 0.03$ & $14.22 \pm 0.04$ & $13.91 \pm 0.05$ & & 112054.65-323215.2 & $13.73 \pm 0.03$ & $13.50 \pm 0.03$ & & $-48.7 \pm 5.3$ & $-38.4 \pm 6.8$\\
11205517+6943554 & $13.69 \pm 0.02$ & $13.00 \pm 0.02$ & $12.73 \pm 0.03$ & & 112055.16+694355.0 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $-3.7 \pm 1.4$ & $-39.3 \pm 7.2$\\
11205694-0956505 & $13.06 \pm 0.02$ & $12.55 \pm 0.02$ & $12.27 \pm 0.02$ & & 112056.94-095649.7 & $12.11 \pm 0.02$ & $11.91 \pm 0.02$ & & $-2.4 \pm 9.2$ & $76.1 \pm 7.9$\\
11205707-1426263 & $14.85 \pm 0.04$ & $14.26 \pm 0.04$ & $13.94 \pm 0.06$ & & 112057.06-142626.8 & $13.73 \pm 0.03$ & $13.47 \pm 0.03$ & & $-11.1 \pm 6.1$ & $-40.7 \pm 7.1$\\
11205797-1957395 & $15.27 \pm 0.05$ & $14.74 \pm 0.08$ & $14.43 \pm 0.10$ & & 112057.95-195740.3 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $-12.7 \pm 6.8$ & $-59.5 \pm 7.6$\\
11205861-3308553 & $15.91 \pm 0.08$ & $15.29 \pm 0.09$ & $14.92 \pm 0.12$ & & 112058.54-330855.3 & $14.74 \pm 0.03$ & $14.44 \pm 0.05$ & & $-78.7 \pm 7.0$ & $1.1 \pm 8.5$\\
11205958+6932574 & $13.45 \pm 0.02$ & $12.88 \pm 0.02$ & $12.53 \pm 0.03$ & & 112059.25+693256.4 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-152.5 \pm 3.9$ & $-86.7 \pm 6.6$\\
11210076+3026506 & $16.05 \pm 0.08$ & $15.42 \pm 0.11$ & $15.14 \pm 0.14$ & & 112100.81+302650.4 & $14.93 \pm 0.04$ & $14.76 \pm 0.07$ & & $47.9 \pm 8.4$ & $-15.1 \pm 11.3$\\
11210127+6442470 & $15.53 \pm 0.05$ & $14.89 \pm 0.07$ & $14.60 \pm 0.08$ & & 112101.05+644246.0 & $14.40 \pm 0.03$ & $14.11 \pm 0.04$ & & $-133.7 \pm 4.5$ & $-87.4 \pm 8.2$\\
11210225-1419166 & $13.49 \pm 0.02$ & $12.88 \pm 0.02$ & $12.55 \pm 0.03$ & & 112102.22-141916.3 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $-45.0 \pm 5.6$ & $23.9 \pm 5.8$\\
11210242+1726144 & $15.98 \pm 0.08$ & $15.27 \pm 0.10$ & $14.99 \pm 0.10$ & & 112102.39+172613.8 & $14.78 \pm 0.03$ & $14.57 \pm 0.06$ & & $-49.0 \pm 10.1$ & $-54.9 \pm 11.0$\\
11210247+4507230 & $16.23 \pm 0.09$ & $15.56 \pm 0.12$ & $15.05 \pm 0.14$ & & 112102.41+450722.5 & $14.82 \pm 0.03$ & $14.57 \pm 0.05$ & & $-59.2 \pm 10.5$ & $-51.2 \pm 19.8$\\
11210253+0404077 & $11.90 \pm 0.02$ & $11.31 \pm 0.02$ & $10.96 \pm 0.02$ & & 112102.30+040405.5 & $10.76 \pm 0.02$ & $10.56 \pm 0.02$ & & $-327.3 \pm 11.6$ & $-212.5 \pm 9.8$\\
11210351+2452583 & $14.30 \pm 0.03$ & $13.72 \pm 0.03$ & $13.45 \pm 0.05$ & & 112103.51+245257.7 & $13.24 \pm 0.02$ & $13.07 \pm 0.03$ & & $-0.2 \pm 6.4$ & $-55.1 \pm 7.6$\\
11210425-4143574 & $14.22 \pm 0.02$ & $13.61 \pm 0.04$ & $13.30 \pm 0.02$ & & 112104.18-414357.4 & $13.14 \pm 0.02$ & $12.92 \pm 0.03$ & & $-63.5 \pm 5.0$ & $0.4 \pm 6.5$\\
11210471-0716499 & $14.34 \pm 0.03$ & $13.80 \pm 0.03$ & $13.51 \pm 0.05$ & & 112104.70-071650.3 & $13.23 \pm 0.02$ & $12.97 \pm 0.03$ & & $-12.4 \pm 7.9$ & $-40.9 \pm 8.1$\\
11210547+4704054 & $14.35 \pm 0.03$ & $13.71 \pm 0.04$ & $13.44 \pm 0.04$ & & 112105.37+470404.8 & $13.25 \pm 0.02$ & $13.03 \pm 0.03$ & & $-105.3 \pm 4.9$ & $-49.9 \pm 7.4$\\
11210646+1749363 & $13.25 \pm 0.02$ & $12.65 \pm 0.02$ & $12.31 \pm 0.02$ & & 112106.38+174936.0 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-94.3 \pm 6.0$ & $-29.8 \pm 7.6$\\
11210656-3548004 & $14.10 \pm 0.02$ & $13.57 \pm 0.03$ & $13.16 \pm 0.04$ & & 112106.61-354800.6 & $13.01 \pm 0.03$ & $12.79 \pm 0.03$ & & $57.2 \pm 4.9$ & $-13.5 \pm 7.3$\\
11210689+4830094 & $13.34 \pm 0.02$ & $12.76 \pm 0.03$ & $12.45 \pm 0.02$ & & 112106.96+483008.4 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $69.4 \pm 3.9$ & $-90.8 \pm 9.4$\\
11210719+3134157 & $15.53 \pm 0.05$ & $15.03 \pm 0.06$ & $14.62 \pm 0.09$ & & 112107.22+313415.5 & $14.32 \pm 0.03$ & $14.11 \pm 0.04$ & & $32.0 \pm 6.2$ & $-15.3 \pm 7.6$\\
11210759+0335090 & $15.32 \pm 0.06$ & $14.69 \pm 0.05$ & $14.35 \pm 0.08$ & & 112107.56+033509.6 & $13.84 \pm 0.03$ & $13.65 \pm 0.04$ & & $-40.3 \pm 7.9$ & $57.6 \pm 9.5$\\
11210810-0340514 & $12.82 \pm 0.02$ & $12.23 \pm 0.02$ & $11.96 \pm 0.03$ & & 112107.87-034050.1 & $11.70 \pm 0.02$ & $11.52 \pm 0.02$ & & $-291.5 \pm 12.6$ & $118.8 \pm 12.7$\\
11210836+6930098 & $16.44 \pm 0.11$ & $15.80 \pm 0.14$ & $15.45 \pm 0.20$ & & 112108.23+693009.6 & $15.25 \pm 0.04$ & $15.08 \pm 0.06$ & & $-59.8 \pm 4.2$ & $-15.7 \pm 23.5$\\
11210854+2126274 & $11.68 \pm 0.02$ & $11.10 \pm 0.02$ & $10.76 \pm 0.02$ & & 112108.32+212627.4 & $10.49 \pm 0.02$ & $10.30 \pm 0.02$ & & $-239.1 \pm 8.4$ & $1.0 \pm 6.3$\\
11210871-1413435 & $14.63 \pm 0.03$ & $14.04 \pm 0.03$ & $13.72 \pm 0.05$ & & 112108.68-141343.3 & $13.52 \pm 0.03$ & $13.28 \pm 0.03$ & & $-32.1 \pm 5.9$ & $12.6 \pm 6.9$\\
11210885+2750475 & $15.02 \pm 0.04$ & $14.41 \pm 0.05$ & $14.13 \pm 0.07$ & & 112108.88+275047.3 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $34.9 \pm 6.5$ & $-14.5 \pm 8.6$\\
11211008-2752454 & $15.00 \pm 0.05$ & $14.40 \pm 0.06$ & $14.06 \pm 0.09$ & & 112110.04-275245.5 & $13.89 \pm 0.03$ & $13.72 \pm 0.03$ & & $-52.6 \pm 7.1$ & $-13.4 \pm 8.5$\\
11211050+3925461 & $13.94 \pm 0.02$ & $13.36 \pm 0.03$ & $12.97 \pm 0.03$ & & 112110.44+392545.6 & $12.78 \pm 0.02$ & $12.59 \pm 0.03$ & & $-50.6 \pm 4.1$ & $-37.5 \pm 7.4$\\
11211154+6140137 & $16.41 \pm 0.10$ & $15.74 \pm 0.13$ & $15.44 \pm 0.17$ & & 112111.58+614012.4 & $14.93 \pm 0.03$ & $14.71 \pm 0.05$ & & $25.6 \pm 6.3$ & $-121.0 \pm 21.3$\\
11211155+3552197 & $16.28 \pm 0.09$ & $15.69 \pm 0.13$ & $15.21 \pm 0.13$ & & 112111.44+355219.1 & $15.00 \pm 0.03$ & $14.70 \pm 0.05$ & & $-106.2 \pm 11.2$ & $-54.4 \pm 17.1$\\
11211241-0152577 & $12.49 \pm 0.02$ & $11.90 \pm 0.02$ & $11.61 \pm 0.02$ & & 112112.40-015258.2 & $11.43 \pm 0.02$ & $11.25 \pm 0.02$ & & $-17.3 \pm 10.0$ & $-43.3 \pm 6.9$\\
11211300+7735482 & $15.33 \pm 0.06$ & $14.81 \pm 0.08$ & $14.47 \pm 0.10$ & & 112112.95+773548.6 & $14.27 \pm 0.03$ & $14.04 \pm 0.03$ & & $-14.6 \pm 1.1$ & $37.3 \pm 8.4$\\
11211300-3556068 & $12.66 \pm 0.02$ & $12.05 \pm 0.02$ & $11.77 \pm 0.02$ & & 112112.95-355607.6 & $11.61 \pm 0.02$ & $11.43 \pm 0.02$ & & $-56.1 \pm 5.0$ & $-75.7 \pm 7.1$\\
11211310-1438118 & $14.61 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.05$ & & 112113.14-143812.2 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $45.2 \pm 6.1$ & $-36.6 \pm 7.7$\\
11211331-1811363 & $15.56 \pm 0.06$ & $14.95 \pm 0.11$ & $14.65 \pm 0.11$ & & 112113.39-181136.7 & $14.47 \pm 0.03$ & $14.27 \pm 0.05$ & & $88.1 \pm 7.5$ & $-38.4 \pm 8.7$\\
11211390+2556265 & $14.58 \pm 0.03$ & $13.96 \pm 0.03$ & $13.60 \pm 0.05$ & & 112113.80+255626.6 & $13.41 \pm 0.03$ & $13.18 \pm 0.03$ & & $-113.6 \pm 6.9$ & $4.2 \pm 6.9$\\
11211498-2000202 & $14.25 \pm 0.03$ & $13.66 \pm 0.04$ & $13.39 \pm 0.04$ & & 112114.86-200020.1 & $13.21 \pm 0.03$ & $12.99 \pm 0.03$ & & $-137.9 \pm 6.3$ & $6.5 \pm 6.2$\\
11211665-4018458 & $14.63 \pm 0.03$ & $14.02 \pm 0.04$ & $13.72 \pm 0.05$ & & 112116.60-401845.5 & $13.56 \pm 0.03$ & $13.40 \pm 0.03$ & & $-48.0 \pm 5.0$ & $28.3 \pm 6.9$\\
11211829-3504232 & $14.75 \pm 0.04$ & $14.13 \pm 0.05$ & $13.82 \pm 0.05$ & & 112118.24-350423.7 & $13.57 \pm 0.02$ & $13.35 \pm 0.03$ & & $-48.2 \pm 5.0$ & $-42.7 \pm 6.8$\\
11211888+2247177 & $13.12 \pm 0.02$ & $12.61 \pm 0.02$ & $12.33 \pm 0.02$ & & 112118.78+224717.4 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $-104.7 \pm 5.5$ & $-19.6 \pm 8.5$\\
11211892+2552522 & $15.21 \pm 0.05$ & $14.59 \pm 0.06$ & $14.31 \pm 0.09$ & & 112118.89+255251.6 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $-27.4 \pm 7.4$ & $-51.5 \pm 8.4$\\
11211909+0544099 & $12.15 \pm 0.02$ & $11.58 \pm 0.02$ & $11.30 \pm 0.02$ & & 112119.04+054408.8 & $11.10 \pm 0.02$ & $10.90 \pm 0.02$ & & $-70.8 \pm 17.3$ & $-98.9 \pm 11.3$\\
11211941-1715492 & $14.54 \pm 0.04$ & $13.99 \pm 0.03$ & $13.68 \pm 0.05$ & & 112119.36-171549.0 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $-56.5 \pm 5.9$ & $22.4 \pm 6.3$\\
11211960-1827578 & $16.03 \pm 0.10$ & $15.27 \pm 0.12$ & $14.99 \pm 0.13$ & & 112119.58-182758.4 & $14.70 \pm 0.03$ & $14.48 \pm 0.05$ & & $-28.9 \pm 8.7$ & $-50.3 \pm 11.0$\\
11211961-1240373 & $13.06 \pm 0.02$ & $12.55 \pm 0.03$ & $12.23 \pm 0.03$ & & 112119.66-124040.0 & $12.07 \pm 0.02$ & $11.86 \pm 0.02$ & & $56.5 \pm 5.8$ & $-217.5 \pm 7.9$\\
11211965+6039441 & $16.16 \pm 0.09$ & $15.52 \pm 0.11$ & $15.13 \pm 0.12$ & & 112119.63+603943.2 & $14.83 \pm 0.03$ & $14.58 \pm 0.05$ & & $-16.3 \pm 4.8$ & $-81.5 \pm 13.3$\\
11211970-2840401 & $15.45 \pm 0.06$ & $14.93 \pm 0.08$ & $14.64 \pm 0.12$ & & 112119.71-284039.6 & $14.46 \pm 0.03$ & $14.29 \pm 0.05$ & & $2.8 \pm 7.5$ & $49.1 \pm 9.3$\\
11212050+7007108 & $16.65 \pm 0.15$ & $16.07 \pm 0.18$ & $15.03 \pm 0.14$ & & 112120.26+700710.7 & $14.57 \pm 0.03$ & $14.27 \pm 0.04$ & & $-104.5 \pm 3.7$ & $-8.5 \pm 17.4$\\
11212319-1031162 & $14.12 \pm 0.03$ & $13.55 \pm 0.03$ & $13.22 \pm 0.03$ & & 112123.11-103114.9 & $13.07 \pm 0.03$ & $12.85 \pm 0.03$ & & $-122.7 \pm 13.4$ & $132.4 \pm 8.7$\\
11212319-2133204 & $14.46 \pm 0.04$ & $13.86 \pm 0.05$ & $13.57 \pm 0.04$ & & 112123.21-213320.0 & $13.40 \pm 0.02$ & $13.16 \pm 0.03$ & & $21.6 \pm 6.1$ & $34.2 \pm 6.2$\\
11212354+0425252 & $11.41 \pm 0.03$ & $10.82 \pm 0.03$ & $10.49 \pm 0.02$ & & 112123.34+042523.9 & $10.25 \pm 0.02$ & $10.06 \pm 0.02$ & & $-282.9 \pm 13.7$ & $-118.7 \pm 7.2$\\
11212368+0020471 & $15.52 \pm 0.05$ & $14.75 \pm 0.05$ & $14.20 \pm 0.09$ & & 112123.72+002047.0 & $14.02 \pm 0.03$ & $13.78 \pm 0.04$ & & $55.1 \pm 9.4$ & $-11.4 \pm 11.0$\\
11212384+2018192 & $15.20 \pm 0.05$ & $14.64 \pm 0.05$ & $14.19 \pm 0.06$ & & 112123.31+201815.7 & $14.00 \pm 0.03$ & $13.64 \pm 0.04$ & & $-594.2 \pm 13.7$ & $-279.1 \pm 8.8$\\
11212581-3915260 & $14.77 \pm 0.03$ & $14.17 \pm 0.03$ & $13.86 \pm 0.05$ & & 112125.76-391525.8 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-50.9 \pm 5.1$ & $16.5 \pm 7.0$\\
11213035+3054250 & $15.11 \pm 0.04$ & $14.52 \pm 0.05$ & $14.22 \pm 0.06$ & & 112130.31+305424.0 & $14.03 \pm 0.03$ & $13.80 \pm 0.04$ & & $-32.3 \pm 6.2$ & $-81.3 \pm 6.9$\\
11213073+2520368 & $15.40 \pm 0.06$ & $14.78 \pm 0.07$ & $14.41 \pm 0.09$ & & 112130.66+252036.5 & $14.22 \pm 0.03$ & $14.01 \pm 0.04$ & & $-83.8 \pm 7.3$ & $-31.9 \pm 8.4$\\
11213344-2305460 & $15.29 \pm 0.06$ & $14.55 \pm 0.06$ & $14.28 \pm 0.07$ & & 112133.39-230545.7 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $-54.1 \pm 6.1$ & $22.0 \pm 6.9$\\
11213347+3348563 & $14.16 \pm 0.03$ & $13.63 \pm 0.03$ & $13.36 \pm 0.03$ & & 112133.43+334856.4 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-44.3 \pm 5.4$ & $7.1 \pm 6.6$\\
11213354-2628309 & $14.36 \pm 0.04$ & $13.76 \pm 0.03$ & $13.47 \pm 0.05$ & & 112133.52-262831.1 & $13.29 \pm 0.02$ & $13.10 \pm 0.03$ & & $-30.9 \pm 6.7$ & $-23.8 \pm 7.3$\\
11213410+1822135 & $14.22 \pm 0.03$ & $13.59 \pm 0.03$ & $13.20 \pm 0.03$ & & 112134.04+182213.6 & $13.02 \pm 0.02$ & $12.78 \pm 0.03$ & & $-68.1 \pm 6.8$ & $12.0 \pm 5.9$\\
11213521-0442102 & $14.13 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.03$ & & 112135.36-044212.1 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $195.9 \pm 12.5$ & $-160.7 \pm 7.4$\\
11213918+3839188 & $12.99 \pm 0.02$ & $12.45 \pm 0.02$ & $12.15 \pm 0.02$ & & 112139.11+383918.2 & $11.95 \pm 0.02$ & $11.75 \pm 0.02$ & & $-69.1 \pm 4.5$ & $-48.1 \pm 8.0$\\
11213919-1053269 & $16.44 \pm 0.13$ & $15.64 \pm 0.09$ & $15.08 \pm 0.14$ & & 112139.13-105327.1 & $14.56 \pm 0.03$ & $14.21 \pm 0.05$ & & $-86.5 \pm 16.7$ & $-18.4 \pm 18.0$\\
11213920+2736494 & $14.84 \pm 0.04$ & $14.30 \pm 0.04$ & $14.01 \pm 0.07$ & & 112139.14+273649.3 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $-64.0 \pm 7.7$ & $-6.4 \pm 21.9$\\
11213986+1922194 & $15.28 \pm 0.04$ & $14.70 \pm 0.06$ & $14.41 \pm 0.06$ & & 112139.84+192218.2 & $14.14 \pm 0.03$ & $13.84 \pm 0.04$ & & $-22.6 \pm 6.2$ & $-97.1 \pm 8.3$\\
11214001+6833207 & $16.22 \pm 0.10$ & $15.63 \pm 0.13$ & $15.31 \pm 0.17$ & & 112139.95+683320.7 & $15.07 \pm 0.03$ & $14.80 \pm 0.06$ & & $-31.3 \pm 3.9$ & $-1.0 \pm 22.2$\\
11214007-1305115 & $13.93 \pm 0.02$ & $13.37 \pm 0.03$ & $13.06 \pm 0.04$ & & 112140.02-130511.6 & $12.84 \pm 0.02$ & $12.61 \pm 0.03$ & & $-53.5 \pm 5.9$ & $-9.0 \pm 6.0$\\
11214059+8325260 & $13.56 \pm 0.02$ & $12.98 \pm 0.03$ & $12.62 \pm 0.03$ & & 112141.06+832526.2 & $12.40 \pm 0.02$ & $12.17 \pm 0.02$ & & $72.6 \pm 1.8$ & $15.6 \pm 6.4$\\
11214142+3246116 & $13.73 \pm 0.02$ & $13.10 \pm 0.02$ & $12.72 \pm 0.02$ & & 112141.58+324608.3 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $155.5 \pm 5.5$ & $-262.1 \pm 8.5$\\
11214146+2347277 & $15.93 \pm 0.08$ & $15.40 \pm 0.10$ & $15.07 \pm 0.11$ & & 112141.49+234727.0 & $14.81 \pm 0.03$ & $14.60 \pm 0.06$ & & $36.9 \pm 8.1$ & $-49.6 \pm 12.1$\\
11214192+3730261 & $15.64 \pm 0.05$ & $14.95 \pm 0.07$ & $14.53 \pm 0.07$ & & 112141.91+373025.6 & $14.06 \pm 0.03$ & $13.75 \pm 0.03$ & & $-12.3 \pm 4.9$ & $-37.8 \pm 7.2$\\
11214217+2314257 & $16.60 \pm 0.14$ & $16.01 \pm 0.16$ & $15.25 \pm 0.14$ & & 112142.11+231426.0 & $14.84 \pm 0.03$ & $14.48 \pm 0.05$ & & $-72.1 \pm 14.5$ & $20.0 \pm 17.0$\\
11214263+2123384 & $16.05 \pm 0.08$ & $15.45 \pm 0.10$ & $15.09 \pm 0.11$ & & 112142.55+212340.7 & $14.72 \pm 0.03$ & $14.43 \pm 0.05$ & & $-85.1 \pm 12.0$ & $183.3 \pm 14.1$\\
11214544+0437426 & $15.74 \pm 0.07$ & $15.22 \pm 0.08$ & $14.88 \pm 0.13$ & & 112145.44+043743.2 & $14.69 \pm 0.03$ & $14.46 \pm 0.05$ & & $5.2 \pm 10.2$ & $62.0 \pm 10.6$\\
11214620-3031098 & $14.97 \pm 0.05$ & $14.30 \pm 0.06$ & $14.03 \pm 0.06$ & & 112146.18-303110.0 & $13.84 \pm 0.03$ & $13.59 \pm 0.04$ & & $-32.4 \pm 6.4$ & $-21.5 \pm 7.4$\\
11214761-2333161 & $13.82 \pm 0.03$ & $13.29 \pm 0.04$ & $13.01 \pm 0.04$ & & 112147.59-233316.2 & $12.75 \pm 0.02$ & $12.58 \pm 0.03$ & & $-28.6 \pm 5.8$ & $-15.4 \pm 6.0$\\
11214900-1506155 & $15.92 \pm 0.07$ & $15.35 \pm 0.09$ & $15.01 \pm 0.15$ & & 112149.03-150614.9 & $14.37 \pm 0.03$ & $14.12 \pm 0.04$ & & $33.7 \pm 8.4$ & $49.5 \pm 9.8$\\
11214912+1038194 & $12.54 \pm 0.02$ & $11.97 \pm 0.02$ & $11.70 \pm 0.02$ & & 112149.08+103819.0 & $11.53 \pm 0.02$ & $11.36 \pm 0.02$ & & $-53.1 \pm 6.7$ & $-42.0 \pm 12.0$\\
11214924-1313084 & $11.93 \pm 0.02$ & $11.23 \pm 0.02$ & $10.73 \pm 0.02$ & & 112148.84-131309.2 & $10.35 \pm 0.04$ & $10.07 \pm 0.04$ & & $-476.1 \pm 12.6$ & $-68.6 \pm 6.7$\\
11214971+0050566 & $15.06 \pm 0.05$ & $14.42 \pm 0.04$ & $14.09 \pm 0.06$ & & 112149.64+005057.2 & $13.92 \pm 0.03$ & $13.71 \pm 0.04$ & & $-106.6 \pm 9.6$ & $63.8 \pm 8.0$\\
11214997+2928539 & $13.83 \pm 0.02$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 112149.95+292853.9 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $-30.3 \pm 5.4$ & $0.1 \pm 6.6$\\
11215149-0706242 & $13.77 \pm 0.03$ & $13.22 \pm 0.03$ & $12.93 \pm 0.02$ & & 112151.41-070624.7 & $12.76 \pm 0.02$ & $12.53 \pm 0.03$ & & $-122.9 \pm 9.0$ & $-49.0 \pm 9.6$\\
11215214+0149513 & $15.30 \pm 0.05$ & $14.68 \pm 0.06$ & $14.39 \pm 0.09$ & & 112152.11+014951.7 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-44.4 \pm 10.4$ & $40.1 \pm 8.5$\\
11215297+7704168 & $14.98 \pm 0.05$ & $14.39 \pm 0.05$ & $14.07 \pm 0.07$ & & 112153.10+770416.6 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $38.6 \pm 1.4$ & $-11.6 \pm 7.6$\\
11215321-4126561 & $14.09 \pm 0.03$ & $13.47 \pm 0.04$ & $13.18 \pm 0.03$ & & 112153.13-412655.5 & $13.00 \pm 0.02$ & $12.79 \pm 0.03$ & & $-77.2 \pm 5.4$ & $51.5 \pm 6.9$\\
11215339+4025081 & $15.32 \pm 0.04$ & $14.71 \pm 0.06$ & $14.42 \pm 0.06$ & & 112153.40+402507.3 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $6.7 \pm 5.2$ & $-59.6 \pm 8.9$\\
11215344-2419193 & $12.88 \pm 0.02$ & $12.28 \pm 0.02$ & $11.97 \pm 0.02$ & & 112153.34-241919.1 & $11.81 \pm 0.02$ & $11.64 \pm 0.02$ & & $-120.8 \pm 7.1$ & $13.4 \pm 6.7$\\
11215356+4539453 & $13.63 \pm 0.02$ & $13.11 \pm 0.04$ & $12.76 \pm 0.03$ & & 112153.52+453944.9 & $12.59 \pm 0.02$ & $12.38 \pm 0.02$ & & $-42.0 \pm 4.5$ & $-44.5 \pm 9.7$\\
11215363+0923487 & $15.63 \pm 0.07$ & $15.05 \pm 0.08$ & $14.77 \pm 0.13$ & & 112153.59+092349.1 & $14.53 \pm 0.03$ & $14.34 \pm 0.06$ & & $-58.0 \pm 9.8$ & $37.1 \pm 16.5$\\
11215526-1247229 & $14.12 \pm 0.03$ & $13.53 \pm 0.03$ & $13.15 \pm 0.03$ & & 112155.33-124724.6 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $78.0 \pm 6.0$ & $-140.3 \pm 6.7$\\
11215647+0011528 & $13.70 \pm 0.03$ & $13.11 \pm 0.03$ & $12.79 \pm 0.03$ & & 112156.54+001152.7 & $12.61 \pm 0.02$ & $12.44 \pm 0.03$ & & $95.5 \pm 10.6$ & $-1.5 \pm 7.0$\\
11215666+1856560 & $13.62 \pm 0.02$ & $13.07 \pm 0.02$ & $12.79 \pm 0.03$ & & 112156.67+185654.9 & $12.57 \pm 0.02$ & $12.38 \pm 0.03$ & & $4.6 \pm 5.4$ & $-90.4 \pm 6.2$\\
11215694+6111331 & $13.71 \pm 0.02$ & $13.11 \pm 0.03$ & $12.73 \pm 0.03$ & & 112156.91+611132.9 & $12.51 \pm 0.02$ & $12.34 \pm 0.02$ & & $-19.5 \pm 2.4$ & $-23.9 \pm 6.9$\\
11215827+0646252 & $13.01 \pm 0.02$ & $12.40 \pm 0.03$ & $12.10 \pm 0.02$ & & 112158.13+064624.2 & $11.93 \pm 0.02$ & $11.73 \pm 0.02$ & & $-192.2 \pm 8.3$ & $-88.0 \pm 7.2$\\
11215836-3850278 & $15.11 \pm 0.04$ & $14.54 \pm 0.06$ & $14.17 \pm 0.06$ & & 112158.29-385027.0 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $-75.3 \pm 5.8$ & $70.5 \pm 7.7$\\
11215864-1642344 & $15.62 \pm 0.05$ & $14.95 \pm 0.07$ & $14.66 \pm 0.09$ & & 112158.64-164235.0 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $5.4 \pm 6.6$ & $-44.7 \pm 7.8$\\
11215903+0044137 & $15.96 \pm 0.08$ & $15.26 \pm 0.07$ & $14.88 \pm 0.13$ & & 112158.76+004412.3 & $14.72 \pm 0.03$ & $14.30 \pm 0.05$ & & $-383.0 \pm 13.4$ & $-133.0 \pm 10.4$\\
11215999+3301504 & $13.83 \pm 0.02$ & $13.19 \pm 0.02$ & $12.89 \pm 0.03$ & & 112200.06+330149.2 & $12.73 \pm 0.02$ & $12.56 \pm 0.02$ & & $70.0 \pm 5.5$ & $-98.3 \pm 7.5$\\
11220076+6042583 & $14.37 \pm 0.03$ & $13.81 \pm 0.03$ & $13.52 \pm 0.04$ & & 112200.69+604258.7 & $13.35 \pm 0.02$ & $13.13 \pm 0.03$ & & $-42.8 \pm 2.6$ & $28.5 \pm 7.3$\\
11220147-2507542 & $15.96 \pm 0.07$ & $15.31 \pm 0.10$ & $14.86 \pm 0.11$ & & 112201.42-250753.7 & $14.63 \pm 0.03$ & $14.28 \pm 0.05$ & & $-58.7 \pm 9.2$ & $45.5 \pm 10.9$\\
11220237+3938222 & $13.12 \pm 0.02$ & $12.57 \pm 0.02$ & $12.29 \pm 0.02$ & & 112202.27+393820.9 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $-86.6 \pm 4.6$ & $-109.8 \pm 6.9$\\
11220338+5353565 & $13.62 \pm 0.02$ & $13.05 \pm 0.04$ & $12.72 \pm 0.02$ & & 112203.33+535355.5 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $-40.9 \pm 5.0$ & $-99.2 \pm 8.2$\\
11220372-0503361 & $14.59 \pm 0.03$ & $13.99 \pm 0.03$ & $13.70 \pm 0.05$ & & 112203.69-050336.0 & $13.46 \pm 0.03$ & $13.22 \pm 0.03$ & & $-40.4 \pm 6.7$ & $10.0 \pm 7.3$\\
11220404-1710214 & $15.35 \pm 0.04$ & $14.81 \pm 0.05$ & $14.40 \pm 0.07$ & & 112204.07-171022.2 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $27.7 \pm 6.4$ & $-65.6 \pm 7.1$\\
11220519-1644381 & $14.04 \pm 0.03$ & $13.36 \pm 0.03$ & $12.96 \pm 0.03$ & & 112205.03-164437.9 & $12.77 \pm 0.02$ & $12.53 \pm 0.03$ & & $-181.7 \pm 6.8$ & $21.3 \pm 6.0$\\
11220667-2258255 & $14.35 \pm 0.03$ & $13.73 \pm 0.04$ & $13.37 \pm 0.05$ & & 112206.62-225826.9 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $-63.5 \pm 5.5$ & $-110.6 \pm 7.2$\\
11220885-2018550 & $14.07 \pm 0.02$ & $13.55 \pm 0.03$ & $13.28 \pm 0.04$ & & 112208.83-201854.6 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $-28.0 \pm 5.5$ & $32.0 \pm 6.1$\\
11220913+4203095 & $12.21 \pm 0.03$ & $11.62 \pm 0.03$ & $11.34 \pm 0.02$ & & 112209.14+420307.4 & $11.17 \pm 0.02$ & $10.97 \pm 0.02$ & & $11.1 \pm 5.1$ & $-203.3 \pm 15.9$\\
11221030+3404329 & $16.12 \pm 0.08$ & $15.30 \pm 0.09$ & $14.74 \pm 0.09$ & & 112210.24+340431.9 & $14.40 \pm 0.03$ & $14.12 \pm 0.04$ & & $-56.7 \pm 6.1$ & $-83.6 \pm 10.2$\\
11221068+2020159 & $16.23 \pm 0.10$ & $15.52 \pm 0.10$ & $15.21 \pm 0.12$ & & 112210.62+202015.0 & $14.97 \pm 0.04$ & $14.79 \pm 0.06$ & & $-65.1 \pm 12.2$ & $-66.6 \pm 19.5$\\
11221084+3703506 & $15.14 \pm 0.05$ & $14.44 \pm 0.04$ & $13.90 \pm 0.04$ & & 112210.74+370350.5 & $13.64 \pm 0.02$ & $13.40 \pm 0.03$ & & $-100.6 \pm 4.8$ & $-1.8 \pm 7.5$\\
11221155+5331541 & $15.54 \pm 0.05$ & $14.88 \pm 0.07$ & $14.32 \pm 0.06$ & & 112211.37+533152.8 & $14.07 \pm 0.03$ & $13.86 \pm 0.03$ & & $-153.0 \pm 5.3$ & $-122.4 \pm 9.7$\\
11221219-1132159 & $11.48 \pm 0.02$ & $10.93 \pm 0.02$ & $10.59 \pm 0.02$ & & 112211.98-113216.2 & $10.41 \pm 0.02$ & $10.21 \pm 0.02$ & & $-318.5 \pm 12.3$ & $-29.9 \pm 8.2$\\
11221264-2333511 & $16.54 \pm 0.12$ & $15.51 \pm 0.12$ & $15.13 \pm 0.17$ & & 112212.59-233352.2 & $14.95 \pm 0.03$ & $14.71 \pm 0.06$ & & $-55.6 \pm 10.7$ & $-83.7 \pm 13.2$\\
11221489+0350467 & $14.76 \pm 0.03$ & $14.25 \pm 0.04$ & $13.98 \pm 0.05$ & & 112214.84+035046.4 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-71.0 \pm 10.0$ & $-25.2 \pm 7.7$\\
11221531+4937427 & $14.29 \pm 0.03$ & $13.74 \pm 0.05$ & $13.42 \pm 0.03$ & & 112215.32+493742.3 & $13.22 \pm 0.03$ & $12.99 \pm 0.03$ & & $11.1 \pm 6.7$ & $-37.1 \pm 7.3$\\
11221537+1859558 & $14.65 \pm 0.03$ & $14.03 \pm 0.04$ & $13.70 \pm 0.04$ & & 112215.38+185956.2 & $13.51 \pm 0.02$ & $13.29 \pm 0.03$ & & $7.2 \pm 5.6$ & $39.0 \pm 6.3$\\
11221615+2302571 & $15.55 \pm 0.06$ & $15.00 \pm 0.07$ & $14.68 \pm 0.08$ & & 112216.11+230257.1 & $14.45 \pm 0.03$ & $14.16 \pm 0.05$ & & $-46.5 \pm 7.3$ & $0.6 \pm 7.8$\\
11221637+6347196 & $14.28 \pm 0.03$ & $13.64 \pm 0.04$ & $13.34 \pm 0.04$ & & 112216.42+634719.1 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $26.9 \pm 2.1$ & $-46.9 \pm 9.6$\\
11221643+3215586 & $14.81 \pm 0.03$ & $14.23 \pm 0.04$ & $13.95 \pm 0.05$ & & 112216.35+321559.0 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $-87.3 \pm 6.0$ & $32.9 \pm 15.8$\\
11221785-3741560 & $14.60 \pm 0.03$ & $13.94 \pm 0.05$ & $13.57 \pm 0.03$ & & 112217.77-374155.7 & $13.39 \pm 0.03$ & $13.16 \pm 0.03$ & & $-86.5 \pm 6.1$ & $28.0 \pm 6.8$\\
11221832+7838437 & $15.60 \pm 0.06$ & $15.09 \pm 0.09$ & $14.68 \pm 0.09$ & & 112217.81+783842.6 & $14.52 \pm 0.03$ & $14.30 \pm 0.04$ & & $-133.0 \pm 3.3$ & $-96.3 \pm 9.0$\\
11221985-0733370 & $14.40 \pm 0.03$ & $13.85 \pm 0.04$ & $13.57 \pm 0.03$ & & 112219.76-073336.6 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $-138.7 \pm 9.6$ & $35.0 \pm 9.9$\\
11222010-3959571 & $15.65 \pm 0.05$ & $14.98 \pm 0.07$ & $14.57 \pm 0.07$ & & 112220.03-395957.0 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $-68.9 \pm 5.7$ & $5.7 \pm 7.3$\\
11222157+4051446 & $13.74 \pm 0.02$ & $13.18 \pm 0.02$ & $12.90 \pm 0.03$ & & 112221.64+405143.1 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $64.6 \pm 4.4$ & $-120.3 \pm 8.4$\\
11222163-1200013 & $16.74 \pm 0.14$ & $15.77 \pm 0.12$ & $15.27 \pm 0.16$ & & 112221.55-115959.3 & $14.88 \pm 0.03$ & $14.64 \pm 0.06$ & & $-86.1 \pm 16.0$ & $162.8 \pm 20.7$\\
11222399-1747526 & $14.71 \pm 0.03$ & $14.16 \pm 0.04$ & $13.89 \pm 0.05$ & & 112224.01-174752.9 & $13.68 \pm 0.03$ & $13.49 \pm 0.04$ & & $28.2 \pm 6.5$ & $-30.1 \pm 7.1$\\
11222422+0352334 & $15.80 \pm 0.08$ & $15.15 \pm 0.08$ & $14.87 \pm 0.13$ & & 112224.17+035233.3 & $14.64 \pm 0.03$ & $14.36 \pm 0.05$ & & $-67.1 \pm 11.6$ & $-9.6 \pm 9.6$\\
11222480+5348010 & $15.81 \pm 0.07$ & $15.12 \pm 0.10$ & $14.85 \pm 0.10$ & & 112224.72+534800.7 & $14.62 \pm 0.03$ & $14.38 \pm 0.05$ & & $-64.4 \pm 7.1$ & $-24.8 \pm 9.2$\\
11222508+3006493 & $15.79 \pm 0.06$ & $15.13 \pm 0.08$ & $14.77 \pm 0.09$ & & 112224.96+300649.8 & $14.61 \pm 0.03$ & $14.32 \pm 0.05$ & & $-123.2 \pm 17.0$ & $35.4 \pm 15.4$\\
11222556+2535097 & $13.60 \pm 0.02$ & $13.07 \pm 0.03$ & $12.80 \pm 0.03$ & & 112225.43+253509.6 & $12.64 \pm 0.02$ & $12.44 \pm 0.02$ & & $-152.0 \pm 8.1$ & $-15.0 \pm 7.2$\\
11222610+4312570 & $13.69 \pm 0.03$ & $13.14 \pm 0.03$ & $12.81 \pm 0.03$ & & 112226.02+431256.9 & $12.61 \pm 0.02$ & $12.38 \pm 0.02$ & & $-79.3 \pm 7.7$ & $-8.0 \pm 8.8$\\
11222666-3609046 & $16.45 \pm 0.11$ & $15.73 \pm 0.12$ & $15.18 \pm 0.14$ & & 112226.50-360905.9 & $14.98 \pm 0.03$ & $14.80 \pm 0.06$ & & $-172.6 \pm 12.6$ & $-107.6 \pm 15.8$\\
11222703+1555088 & $14.04 \pm 0.03$ & $13.48 \pm 0.03$ & $13.18 \pm 0.03$ & & 112227.04+155508.2 & $12.98 \pm 0.03$ & $12.77 \pm 0.03$ & & $15.1 \pm 19.0$ & $-59.2 \pm 11.4$\\
11222748+0952228 & $15.59 \pm 0.07$ & $15.03 \pm 0.08$ & $14.68 \pm 0.12$ & & 112227.48+095222.1 & $14.43 \pm 0.03$ & $14.09 \pm 0.05$ & & $4.1 \pm 10.3$ & $-65.6 \pm 9.4$\\
11222757+3828557 & $14.10 \pm 0.02$ & $13.46 \pm 0.03$ & $13.11 \pm 0.02$ & & 112227.45+382855.5 & $12.91 \pm 0.02$ & $12.69 \pm 0.02$ & & $-112.3 \pm 4.7$ & $-13.3 \pm 8.8$\\
11222834+1010364 & $13.53 \pm 0.02$ & $12.98 \pm 0.03$ & $12.65 \pm 0.03$ & & 112228.26+101036.7 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $-112.4 \pm 7.3$ & $26.6 \pm 6.9$\\
11222879-0723480 & $14.94 \pm 0.04$ & $14.43 \pm 0.05$ & $14.16 \pm 0.07$ & & 112228.73-072347.9 & $14.00 \pm 0.03$ & $13.80 \pm 0.04$ & & $-90.1 \pm 9.7$ & $9.2 \pm 10.4$\\
11222974-0006283 & $16.79 \pm 0.14$ & $16.02 \pm 0.15$ & $15.24 \pm 0.15$ & & 112229.67-000629.0 & $14.90 \pm 0.03$ & $14.57 \pm 0.06$ & & $-94.5 \pm 15.5$ & $-56.1 \pm 17.9$\\
11223002-1635562 & $15.20 \pm 0.05$ & $14.53 \pm 0.04$ & $14.16 \pm 0.07$ & & 112230.09-163555.4 & $13.96 \pm 0.03$ & $13.67 \pm 0.04$ & & $77.3 \pm 6.5$ & $65.2 \pm 6.9$\\
11223007-1431016 & $12.02 \pm 0.02$ & $11.41 \pm 0.02$ & $11.08 \pm 0.02$ & & 112229.69-143104.9 & $10.85 \pm 0.02$ & $10.65 \pm 0.02$ & & $-439.4 \pm 10.7$ & $-268.4 \pm 9.6$\\
11223019+0215378 & $15.68 \pm 0.07$ & $14.93 \pm 0.08$ & $14.53 \pm 0.09$ & & 112230.14+021537.2 & $14.37 \pm 0.03$ & $14.15 \pm 0.05$ & & $-71.5 \pm 9.3$ & $-55.9 \pm 9.4$\\
11223233+4611485 & $13.95 \pm 0.03$ & $13.35 \pm 0.03$ & $13.08 \pm 0.03$ & & 112232.20+461148.4 & $12.85 \pm 0.02$ & $12.63 \pm 0.02$ & & $-132.6 \pm 7.2$ & $-8.6 \pm 7.1$\\
11223257-1439092 & $13.34 \pm 0.02$ & $12.71 \pm 0.02$ & $12.40 \pm 0.03$ & & 112232.51-143909.8 & $12.17 \pm 0.02$ & $11.94 \pm 0.02$ & & $-71.7 \pm 5.8$ & $-46.9 \pm 10.2$\\
11223288-4042567 & $13.27 \pm 0.02$ & $12.69 \pm 0.03$ & $12.42 \pm 0.02$ & & 112232.83-404256.8 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $-45.2 \pm 4.5$ & $-7.8 \pm 6.3$\\
11223351-1513099 & $15.49 \pm 0.06$ & $14.97 \pm 0.06$ & $14.69 \pm 0.10$ & & 112233.47-151310.3 & $14.47 \pm 0.03$ & $14.24 \pm 0.05$ & & $-54.6 \pm 8.0$ & $-31.3 \pm 8.0$\\
11223401+0037085 & $15.92 \pm 0.09$ & $15.31 \pm 0.09$ & $14.96 \pm 0.15$ & & 112233.96+003708.1 & $14.72 \pm 0.04$ & $14.48 \pm 0.06$ & & $-69.9 \pm 16.8$ & $-44.2 \pm 15.1$\\
11223455-3516535 & $14.86 \pm 0.04$ & $14.33 \pm 0.04$ & $14.03 \pm 0.06$ & & 112234.52-351653.6 & $13.80 \pm 0.03$ & $13.63 \pm 0.03$ & & $-36.1 \pm 5.1$ & $-4.0 \pm 6.9$\\
11223624-3916054 & $15.70 \pm 0.06$ & $14.68 \pm 0.05$ & $13.88 \pm 0.05$ & & 112236.28-391607.5 & $13.50 \pm 0.02$ & $13.24 \pm 0.03$ & & $41.3 \pm 4.8$ & $-175.6 \pm 10.1$\\
11223700+4559173 & $15.99 \pm 0.09$ & $15.36 \pm 0.09$ & $15.06 \pm 0.14$ & & 112236.83+455916.6 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $-176.0 \pm 8.1$ & $-69.3 \pm 10.1$\\
11223846+0507493 & $13.08 \pm 0.03$ & $12.48 \pm 0.02$ & $12.21 \pm 0.02$ & & 112238.46+050747.9 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $8.3 \pm 11.9$ & $-133.0 \pm 14.1$\\
11223902+6810229 & $12.33 \pm 0.02$ & $11.77 \pm 0.02$ & $11.47 \pm 0.02$ & & 112238.76+681022.6 & $11.30 \pm 0.02$ & $11.12 \pm 0.02$ & & $-129.3 \pm 3.3$ & $-27.8 \pm 6.3$\\
11224121+7841495 & $12.15 \pm 0.02$ & $11.56 \pm 0.02$ & $11.22 \pm 0.01$ & & 112239.82+784151.2 & $11.02 \pm 0.02$ & $10.82 \pm 0.02$ & & $-360.1 \pm 8.5$ & $146.8 \pm 7.8$\\
11224155+0350561 & $15.87 \pm 0.08$ & $15.19 \pm 0.09$ & $14.86 \pm 0.13$ & & 112241.51+035055.8 & $14.55 \pm 0.03$ & $14.31 \pm 0.05$ & & $-55.3 \pm 11.8$ & $-27.1 \pm 10.3$\\
11224274+3755484 & $11.28 \pm 0.02$ & $10.64 \pm 0.02$ & $10.32 \pm 0.02$ & & 112242.99+375548.5 & $10.13 \pm 0.02$ & $9.93 \pm 0.02$ & & $245.8 \pm 6.8$ & $11.0 \pm 10.2$\\
11224335+5040007 & $16.61 \pm 0.14$ & $15.93 \pm 0.19$ & $15.15 \pm 0.13$ & & 112243.42+504000.5 & $14.84 \pm 0.03$ & $14.54 \pm 0.05$ & & $64.5 \pm 9.8$ & $-17.6 \pm 21.5$\\
11224453+1540237 & $15.90 \pm 0.08$ & $15.17 \pm 0.09$ & $14.84 \pm 0.09$ & & 112244.47+154023.6 & $14.65 \pm 0.03$ & $14.45 \pm 0.06$ & & $-73.4 \pm 14.3$ & $-10.5 \pm 10.7$\\
11224522-0706440 & $16.25 \pm 0.11$ & $15.48 \pm 0.12$ & $15.11 \pm 0.15$ & & 112245.16-070644.1 & $14.91 \pm 0.03$ & $14.72 \pm 0.06$ & & $-88.2 \pm 14.9$ & $-13.5 \pm 16.0$\\
11224596-1655153 & $13.80 \pm 0.02$ & $13.18 \pm 0.02$ & $12.90 \pm 0.03$ & & 112246.01-165515.8 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $69.0 \pm 6.2$ & $-42.1 \pm 6.5$\\
11224620+4119564 & $15.06 \pm 0.04$ & $14.52 \pm 0.05$ & $14.25 \pm 0.05$ & & 112246.05+411956.2 & $14.08 \pm 0.03$ & $13.91 \pm 0.04$ & & $-136.7 \pm 5.3$ & $-20.3 \pm 8.6$\\
11224667+6853272 & $13.52 \pm 0.02$ & $12.99 \pm 0.03$ & $12.69 \pm 0.03$ & & 112246.60+685327.1 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $-30.6 \pm 1.6$ & $-8.7 \pm 6.4$\\
11224691-1233568 & $13.78 \pm 0.03$ & $13.25 \pm 0.02$ & $12.93 \pm 0.03$ & & 112246.73-123355.6 & $12.77 \pm 0.02$ & $12.51 \pm 0.03$ & & $-229.8 \pm 8.7$ & $108.0 \pm 7.7$\\
11224753+2516004 & $16.45 \pm 0.14$ & $15.83 \pm 0.19$ & $14.74 \pm 0.13$ & & 112247.60+251600.8 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $83.7 \pm 15.4$ & $36.9 \pm 16.1$\\
11224971-3140388 & $11.17 \pm 0.02$ & $10.60 \pm 0.02$ & $10.31 \pm 0.02$ & & 112249.60-314041.0 & $10.11 \pm 0.02$ & $9.93 \pm 0.02$ & & $-126.2 \pm 5.5$ & $-189.6 \pm 7.4$\\
11225024+3314260 & $12.78 \pm 0.02$ & $12.18 \pm 0.02$ & $11.91 \pm 0.02$ & & 112250.28+331425.5 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $43.0 \pm 4.4$ & $-41.4 \pm 5.8$\\
11225029+0243538 & $14.25 \pm 0.03$ & $13.65 \pm 0.03$ & $13.37 \pm 0.04$ & & 112250.25+024354.0 & $13.12 \pm 0.03$ & $12.95 \pm 0.03$ & & $-55.3 \pm 7.5$ & $20.5 \pm 7.4$\\
11225154-1635514 & $16.51 \pm 0.11$ & $15.97 \pm 0.16$ & $15.00 \pm 0.12$ & & 112251.57-163552.3 & $14.48 \pm 0.03$ & $14.13 \pm 0.04$ & & $32.6 \pm 13.3$ & $-80.8 \pm 13.8$\\
11225268+3841373 & $14.49 \pm 0.03$ & $13.91 \pm 0.04$ & $13.60 \pm 0.03$ & & 112252.68+384136.4 & $13.34 \pm 0.02$ & $13.12 \pm 0.03$ & & $-5.6 \pm 4.2$ & $-74.9 \pm 14.4$\\
11225313-1858116 & $16.10 \pm 0.08$ & $15.54 \pm 0.12$ & $14.90 \pm 0.14$ & & 112253.21-185812.4 & $14.69 \pm 0.03$ & $14.47 \pm 0.05$ & & $93.6 \pm 11.7$ & $-64.7 \pm 14.3$\\
11225364-8438417 & $11.88 \pm 0.02$ & $11.34 \pm 0.02$ & $11.01 \pm 0.02$ & & 112254.08-843843.1 & $10.79 \pm 0.03$ & $10.58 \pm 0.02$ & & $60.8 \pm 1.6$ & $-134.3 \pm 11.2$\\
11225484+0147401 & $15.67 \pm 0.08$ & $15.10 \pm 0.07$ & $14.81 \pm 0.13$ & & 112254.80+014740.0 & $14.56 \pm 0.03$ & $14.29 \pm 0.05$ & & $-57.7 \pm 9.6$ & $-3.6 \pm 11.1$\\
11225502+3731469 & $14.17 \pm 0.02$ & $13.62 \pm 0.03$ & $13.32 \pm 0.03$ & & 112255.01+373146.4 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $-10.3 \pm 4.2$ & $-43.8 \pm 8.2$\\
11225665+4747405 & $13.50 \pm 0.03$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 112256.41+474741.1 & $12.42 \pm 0.02$ & $12.21 \pm 0.02$ & & $-230.3 \pm 7.5$ & $53.3 \pm 11.4$\\
11225686+5552393 & $16.04 \pm 0.10$ & $15.43 \pm 0.13$ & $15.15 \pm 0.13$ & & 112256.69+555238.7 & $14.93 \pm 0.03$ & $14.64 \pm 0.05$ & & $-136.7 \pm 7.2$ & $-62.4 \pm 18.0$\\
11225717-1123571 & $15.52 \pm 0.06$ & $14.93 \pm 0.07$ & $14.61 \pm 0.10$ & & 112257.21-112357.7 & $14.43 \pm 0.03$ & $14.25 \pm 0.05$ & & $51.6 \pm 11.2$ & $-61.5 \pm 11.1$\\
11225817+0606589 & $15.06 \pm 0.04$ & $14.51 \pm 0.06$ & $14.13 \pm 0.07$ & & 112258.13+060658.2 & $13.97 \pm 0.03$ & $13.75 \pm 0.04$ & & $-50.1 \pm 8.7$ & $-68.2 \pm 18.1$\\
11230077-3722193 & $16.51 \pm 0.11$ & $15.87 \pm 0.14$ & $15.59 \pm 0.22$ & & 112301.31-372213.5 & $15.36 \pm 0.04$ & $15.18 \pm 0.08$ & & $557.3 \pm 27.2$ & $506.6 \pm 30.9$\\
11230230+7201558 & $15.79 \pm 0.08$ & $14.70 \pm 0.07$ & $14.04 \pm 0.07$ & & 112301.97+720155.1 & $13.38 \pm 0.02$ & $13.04 \pm 0.02$ & & $-133.9 \pm 3.4$ & $-56.8 \pm 10.5$\\
11230371+4638597 & $15.14 \pm 0.04$ & $14.46 \pm 0.06$ & $14.15 \pm 0.05$ & & 112303.66+463859.7 & $13.98 \pm 0.03$ & $13.79 \pm 0.03$ & & $-51.3 \pm 5.9$ & $2.5 \pm 8.6$\\
11230461-0946173 & $15.64 \pm 0.05$ & $15.07 \pm 0.08$ & $14.74 \pm 0.11$ & & 112304.55-094617.4 & $14.50 \pm 0.03$ & $14.29 \pm 0.05$ & & $-81.3 \pm 10.4$ & $-5.9 \pm 11.3$\\
11230697+2357150 & $16.02 \pm 0.08$ & $15.23 \pm 0.10$ & $14.95 \pm 0.11$ & & 112306.81+235714.6 & $14.49 \pm 0.03$ & $14.26 \pm 0.05$ & & $-172.9 \pm 9.5$ & $-38.7 \pm 9.7$\\
11230729+4429210 & $16.15 \pm 0.09$ & $15.59 \pm 0.12$ & $15.08 \pm 0.11$ & & 112307.36+442920.4 & $14.91 \pm 0.03$ & $14.64 \pm 0.05$ & & $72.4 \pm 8.5$ & $-59.4 \pm 17.2$\\
11230745-1647559 & $14.24 \pm 0.03$ & $13.60 \pm 0.03$ & $13.33 \pm 0.04$ & & 112307.44-164756.4 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $-14.2 \pm 6.2$ & $-44.5 \pm 8.1$\\
11230800+2553370 & $10.29 \pm 0.01$ & $9.74 \pm 0.01$ & $9.46 \pm 0.02$ & & 112307.17+255333.4 & $9.23 \pm 0.02$ & $9.03 \pm 0.02$ & & $-995.4 \pm 23.9$ & $-318.5 \pm 9.6$\\
11230928-0631018 & $12.76 \pm 0.03$ & $12.15 \pm 0.02$ & $11.84 \pm 0.02$ & & 112309.19-063101.7 & $11.68 \pm 0.02$ & $11.50 \pm 0.02$ & & $-137.0 \pm 8.3$ & $3.7 \pm 8.3$\\
11231073-2111552 & $15.30 \pm 0.04$ & $14.65 \pm 0.05$ & $14.37 \pm 0.08$ & & 112310.68-211155.1 & $14.22 \pm 0.03$ & $14.00 \pm 0.04$ & & $-54.5 \pm 6.9$ & $6.2 \pm 7.1$\\
11231282-3646115 & $14.08 \pm 0.03$ & $13.54 \pm 0.03$ & $13.23 \pm 0.03$ & & 112312.83-364613.1 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $6.8 \pm 4.6$ & $-139.9 \pm 8.8$\\
11231304-1310467 & $16.18 \pm 0.12$ & $15.55 \pm 0.14$ & $14.51 \pm 0.10$ & & 112313.11-131046.5 & $14.15 \pm 0.05$ & $13.87 \pm 0.05$ & & $83.2 \pm 12.9$ & $19.2 \pm 15.4$\\
11231401+1257050 & $15.27 \pm 0.05$ & $14.66 \pm 0.08$ & $14.38 \pm 0.07$ & & 112313.97+125704.8 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $-52.8 \pm 8.3$ & $-19.3 \pm 7.5$\\
11231668+3042041 & $15.63 \pm 0.05$ & $15.01 \pm 0.07$ & $14.71 \pm 0.09$ & & 112316.63+304204.0 & $14.48 \pm 0.03$ & $14.27 \pm 0.05$ & & $-51.9 \pm 6.8$ & $-5.0 \pm 8.0$\\
11231706-3757233 & $15.13 \pm 0.04$ & $14.53 \pm 0.04$ & $14.12 \pm 0.05$ & & 112317.01-375723.2 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $-53.1 \pm 5.5$ & $10.4 \pm 7.1$\\
11231717-1415244 & $14.54 \pm 0.03$ & $13.94 \pm 0.03$ & $13.64 \pm 0.04$ & & 112317.14-141524.5 & $13.46 \pm 0.03$ & $13.28 \pm 0.03$ & & $-37.8 \pm 6.6$ & $-9.4 \pm 6.9$\\
11231764+4817106 & $14.93 \pm 0.04$ & $14.42 \pm 0.06$ & $14.13 \pm 0.06$ & & 112317.58+481710.7 & $13.96 \pm 0.03$ & $13.74 \pm 0.03$ & & $-60.2 \pm 6.3$ & $2.3 \pm 8.6$\\
11231964-0509045 & $11.79 \pm 0.02$ & $11.17 \pm 0.02$ & $10.84 \pm 0.02$ & & 112319.62-050906.4 & $10.62 \pm 0.02$ & $10.40 \pm 0.02$ & & $-25.1 \pm 7.6$ & $-165.7 \pm 7.7$\\
11231976+1957409 & $16.01 \pm 0.08$ & $15.33 \pm 0.10$ & $15.03 \pm 0.11$ & & 112319.72+195740.4 & $14.88 \pm 0.03$ & $14.58 \pm 0.06$ & & $-41.2 \pm 10.2$ & $-44.1 \pm 9.1$\\
11231996+1732477 & $14.17 \pm 0.02$ & $13.61 \pm 0.03$ & $13.30 \pm 0.03$ & & 112319.85+173247.6 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $-125.4 \pm 10.9$ & $-10.8 \pm 10.9$\\
11232004-0056158 & $11.44 \pm 0.02$ & $10.90 \pm 0.02$ & $10.61 \pm 0.02$ & & 112319.96-005615.9 & $10.45 \pm 0.02$ & $10.28 \pm 0.02$ & & $-107.3 \pm 7.2$ & $-14.3 \pm 13.2$\\
11232038+3447475 & $14.20 \pm 0.03$ & $13.53 \pm 0.03$ & $13.17 \pm 0.03$ & & 112320.25+344747.5 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $-126.8 \pm 6.3$ & $-1.9 \pm 15.6$\\
11232050+3437555 & $14.50 \pm 0.03$ & $13.95 \pm 0.03$ & $13.66 \pm 0.04$ & & 112320.45+343755.3 & $13.50 \pm 0.03$ & $13.29 \pm 0.03$ & & $-48.7 \pm 5.4$ & $-10.4 \pm 14.1$\\
11232099-3744507 & $14.15 \pm 0.02$ & $13.56 \pm 0.02$ & $13.22 \pm 0.03$ & & 112320.92-374451.0 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $-76.3 \pm 5.6$ & $-27.5 \pm 6.6$\\
11232261-3848195 & $15.17 \pm 0.04$ & $14.58 \pm 0.05$ & $14.16 \pm 0.05$ & & 112322.51-384819.1 & $13.93 \pm 0.03$ & $13.68 \pm 0.04$ & & $-104.4 \pm 6.6$ & $34.4 \pm 7.2$\\
11232460+2803293 & $13.44 \pm 0.02$ & $12.82 \pm 0.02$ & $12.54 \pm 0.03$ & & 112324.64+280328.1 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $46.7 \pm 5.9$ & $-104.9 \pm 6.8$\\
11232550+0240515 & $13.62 \pm 0.03$ & $13.01 \pm 0.02$ & $12.68 \pm 0.03$ & & 112325.53+024050.6 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $36.3 \pm 12.1$ & $-77.6 \pm 8.0$\\
11232750+3238260 & $14.89 \pm 0.03$ & $14.31 \pm 0.04$ & $14.04 \pm 0.05$ & & 112327.43+323825.7 & $13.85 \pm 0.03$ & $13.59 \pm 0.03$ & & $-68.4 \pm 5.5$ & $-20.5 \pm 6.4$\\
11232864+7017126 & $13.93 \pm 0.02$ & $13.39 \pm 0.03$ & $13.09 \pm 0.03$ & & 112328.55+701712.5 & $12.89 \pm 0.02$ & $12.67 \pm 0.02$ & & $-42.3 \pm 1.7$ & $-12.8 \pm 11.2$\\
11232934+0154040 & $12.36 \pm 0.03$ & $11.74 \pm 0.02$ & $11.35 \pm 0.02$ & & 112329.23+015404.1 & $11.13 \pm 0.02$ & $10.92 \pm 0.02$ & & $-152.8 \pm 12.5$ & $6.4 \pm 6.7$\\
11233048+4532269 & $14.59 \pm 0.03$ & $14.00 \pm 0.05$ & $13.65 \pm 0.04$ & & 112330.43+453226.9 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $-52.6 \pm 4.6$ & $-0.9 \pm 9.9$\\
11233187-8119059 & $14.86 \pm 0.04$ & $14.15 \pm 0.04$ & $13.81 \pm 0.05$ & & 112332.02-811905.9 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $32.7 \pm 1.1$ & $2.6 \pm 8.2$\\
11233341+2107528 & $15.41 \pm 0.05$ & $14.80 \pm 0.06$ & $14.51 \pm 0.07$ & & 112333.30+210753.7 & $14.33 \pm 0.03$ & $14.14 \pm 0.05$ & & $-129.9 \pm 6.8$ & $72.0 \pm 7.2$\\
11233605+1241222 & $14.00 \pm 0.02$ & $13.30 \pm 0.02$ & $12.81 \pm 0.02$ & & 112336.00+124122.2 & $12.54 \pm 0.02$ & $12.30 \pm 0.02$ & & $-48.9 \pm 5.6$ & $-1.7 \pm 7.8$\\
11233608-1248046 & $14.51 \pm 0.04$ & $13.89 \pm 0.04$ & $13.61 \pm 0.04$ & & 112336.04-124804.5 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $-52.3 \pm 6.6$ & $3.8 \pm 7.5$\\
11233787-2656553 & $14.46 \pm 0.03$ & $13.90 \pm 0.04$ & $13.59 \pm 0.04$ & & 112337.82-265655.4 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $-56.9 \pm 5.4$ & $-11.6 \pm 7.0$\\
11233891+4612203 & $15.22 \pm 0.05$ & $14.65 \pm 0.05$ & $14.35 \pm 0.06$ & & 112338.91+461219.7 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $-2.1 \pm 4.6$ & $-57.4 \pm 9.6$\\
11233981+7557229 & $15.62 \pm 0.07$ & $15.04 \pm 0.11$ & $14.72 \pm 0.14$ & & 112339.62+755722.6 & $14.39 \pm 0.03$ & $14.19 \pm 0.04$ & & $-59.6 \pm 1.9$ & $-31.5 \pm 10.9$\\
11233992-3741369 & $14.53 \pm 0.03$ & $13.84 \pm 0.04$ & $13.46 \pm 0.04$ & & 112339.88-374137.2 & $13.27 \pm 0.03$ & $13.08 \pm 0.03$ & & $-43.4 \pm 5.0$ & $-25.6 \pm 6.7$\\
11234195+1422119 & $15.03 \pm 0.04$ & $14.45 \pm 0.05$ & $14.12 \pm 0.05$ & & 112341.98+142211.0 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $30.4 \pm 6.8$ & $-73.4 \pm 8.0$\\
11234352+0001324 & $16.49 \pm 0.11$ & $15.45 \pm 0.09$ & $15.07 \pm 0.12$ & & 112343.39+000132.4 & $14.69 \pm 0.03$ & $14.49 \pm 0.05$ & & $-166.6 \pm 11.9$ & $-1.0 \pm 15.2$\\
11234352+4509360 & $14.25 \pm 0.03$ & $13.67 \pm 0.04$ & $13.39 \pm 0.04$ & & 112343.39+450935.4 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $-136.6 \pm 5.6$ & $-59.4 \pm 8.2$\\
11234375+3853000 & $11.58 \pm 0.02$ & $11.04 \pm 0.02$ & $10.76 \pm 0.02$ & & 112343.69+385259.1 & $10.58 \pm 0.02$ & $10.40 \pm 0.02$ & & $-56.0 \pm 6.9$ & $-68.5 \pm 6.6$\\
11234447-2009255 & $11.65 \pm 0.02$ & $11.03 \pm 0.02$ & $10.76 \pm 0.02$ & & 112344.31-200925.4 & $10.55 \pm 0.02$ & $10.35 \pm 0.02$ & & $-176.8 \pm 6.4$ & $4.4 \pm 5.7$\\
11234486+0552301 & $16.15 \pm 0.10$ & $15.41 \pm 0.09$ & $15.11 \pm 0.17$ & & 112344.83+055230.8 & $14.94 \pm 0.04$ & $14.66 \pm 0.07$ & & $-33.1 \pm 14.7$ & $65.8 \pm 13.7$\\
11234555+4646019 & $13.95 \pm 0.03$ & $13.43 \pm 0.03$ & $13.14 \pm 0.03$ & & 112345.38+464603.0 & $12.89 \pm 0.02$ & $12.66 \pm 0.02$ & & $-170.1 \pm 6.2$ & $110.3 \pm 10.1$\\
11234616+3926104 & $15.15 \pm 0.04$ & $14.50 \pm 0.05$ & $14.22 \pm 0.05$ & & 112345.98+392609.6 & $14.04 \pm 0.03$ & $13.79 \pm 0.03$ & & $-174.5 \pm 5.8$ & $-63.7 \pm 8.7$\\
11234679-2653270 & $15.57 \pm 0.07$ & $15.03 \pm 0.09$ & $14.61 \pm 0.09$ & & 112346.72-265328.7 & $14.31 \pm 0.03$ & $13.90 \pm 0.04$ & & $-68.1 \pm 5.9$ & $-140.4 \pm 8.1$\\
11234772+3713419 & $13.94 \pm 0.02$ & $13.30 \pm 0.03$ & $12.98 \pm 0.03$ & & 112347.62+371341.7 & $12.73 \pm 0.02$ & $12.48 \pm 0.02$ & & $-92.1 \pm 4.5$ & $-21.1 \pm 5.8$\\
11234911+4228042 & $16.90 \pm 0.17$ & $15.72 \pm 0.14$ & $15.40 \pm 0.15$ & & 112349.14+422805.4 & $14.91 \pm 0.03$ & $14.60 \pm 0.05$ & & $28.6 \pm 12.3$ & $115.7 \pm 21.9$\\
11234912-3713545 & $15.30 \pm 0.05$ & $14.54 \pm 0.05$ & $14.19 \pm 0.06$ & & 112349.07-371354.5 & $13.99 \pm 0.03$ & $13.76 \pm 0.03$ & & $-46.7 \pm 5.4$ & $-1.5 \pm 7.2$\\
11234953-1421053 & $13.95 \pm 0.03$ & $13.38 \pm 0.03$ & $13.11 \pm 0.03$ & & 112349.49-142105.3 & $12.93 \pm 0.03$ & $12.73 \pm 0.03$ & & $-45.1 \pm 6.4$ & $-1.1 \pm 8.0$\\
11235023-1400526 & $13.80 \pm 0.02$ & $13.27 \pm 0.03$ & $12.95 \pm 0.03$ & & 112350.31-140052.8 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $103.1 \pm 7.3$ & $-16.7 \pm 8.1$\\
11235025+0856283 & $15.16 \pm 0.06$ & $14.59 \pm 0.06$ & $14.25 \pm 0.08$ & & 112350.19+085628.3 & $14.00 \pm 0.03$ & $13.83 \pm 0.04$ & & $-84.7 \pm 15.2$ & $1.0 \pm 14.6$\\
11235372+1536102 & $14.41 \pm 0.03$ & $13.80 \pm 0.04$ & $13.47 \pm 0.03$ & & 112353.69+153610.4 & $13.28 \pm 0.02$ & $13.04 \pm 0.03$ & & $-32.6 \pm 6.9$ & $15.6 \pm 6.0$\\
11235480+8542378 & $15.66 \pm 0.06$ & $15.12 \pm 0.11$ & $14.79 \pm 0.13$ & & 112353.93+854237.2 & $14.38 \pm 0.03$ & $14.16 \pm 0.03$ & & $-86.3 \pm 2.1$ & $-61.3 \pm 8.6$\\
11235564+4122286 & $16.07 \pm 0.08$ & $15.09 \pm 0.08$ & $14.34 \pm 0.06$ & & 112355.52+412227.7 & $13.84 \pm 0.03$ & $13.47 \pm 0.03$ & & $-113.8 \pm 5.5$ & $-73.4 \pm 8.1$\\
11235690-2132200 & $15.75 \pm 0.07$ & $15.23 \pm 0.09$ & $14.94 \pm 0.15$ & & 112356.94-213219.1 & $14.61 \pm 0.03$ & $14.42 \pm 0.05$ & & $36.5 \pm 7.2$ & $70.2 \pm 8.4$\\
11235721+4705190 & $14.27 \pm 0.03$ & $13.61 \pm 0.04$ & $13.32 \pm 0.03$ & & 112357.18+470518.3 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $-32.8 \pm 4.4$ & $-67.4 \pm 9.1$\\
11235785+4909524 & $15.48 \pm 0.05$ & $14.87 \pm 0.08$ & $14.60 \pm 0.09$ & & 112357.89+490952.1 & $14.40 \pm 0.03$ & $14.16 \pm 0.04$ & & $30.6 \pm 5.2$ & $-31.5 \pm 8.8$\\
11235921+2254324 & $13.88 \pm 0.03$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 112359.19+225431.8 & $12.68 \pm 0.02$ & $12.51 \pm 0.03$ & & $-23.4 \pm 5.2$ & $-45.0 \pm 6.6$\\
11235940-3702118 & $14.35 \pm 0.02$ & $13.70 \pm 0.03$ & $13.40 \pm 0.04$ & & 112359.45-370212.5 & $13.20 \pm 0.03$ & $13.01 \pm 0.03$ & & $51.4 \pm 5.1$ & $-59.2 \pm 7.1$\\
11235951+1421044 & $15.14 \pm 0.03$ & $14.61 \pm 0.06$ & $14.32 \pm 0.06$ & & 112359.46+142104.6 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $-56.6 \pm 7.0$ & $13.1 \pm 7.9$\\
11240041+7256059 & $15.17 \pm 0.05$ & $14.55 \pm 0.07$ & $14.11 \pm 0.07$ & & 112400.63+725606.0 & $13.76 \pm 0.03$ & $13.50 \pm 0.03$ & & $88.5 \pm 2.5$ & $15.5 \pm 7.5$\\
11240101+0834271 & $13.92 \pm 0.03$ & $13.33 \pm 0.03$ & $13.04 \pm 0.03$ & & 112400.96+083427.2 & $12.85 \pm 0.02$ & $12.67 \pm 0.03$ & & $-74.9 \pm 13.8$ & $7.4 \pm 15.8$\\
11240116+2231394 & $11.16 \pm 0.02$ & $10.62 \pm 0.02$ & $10.34 \pm 0.01$ & & 112401.34+223136.5 & $10.16 \pm 0.02$ & $9.98 \pm 0.02$ & & $191.9 \pm 6.8$ & $-230.4 \pm 11.0$\\
11240619+1053472 & $14.66 \pm 0.05$ & $14.13 \pm 0.05$ & $13.83 \pm 0.06$ & & 112406.14+105346.8 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-57.5 \pm 10.5$ & $-40.4 \pm 18.8$\\
11240987-0531226 & $16.35 \pm 0.12$ & $15.69 \pm 0.17$ & $14.74 \pm 0.11$ & & 112409.81-053121.7 & $14.19 \pm 0.03$ & $13.85 \pm 0.04$ & & $-75.8 \pm 14.1$ & $80.3 \pm 14.8$\\
11241104-2831597 & $14.03 \pm 0.02$ & $13.42 \pm 0.03$ & $13.09 \pm 0.03$ & & 112411.00-283159.6 & $12.93 \pm 0.02$ & $12.67 \pm 0.03$ & & $-45.1 \pm 5.1$ & $3.6 \pm 6.2$\\
11241121-1525206 & $14.98 \pm 0.04$ & $14.43 \pm 0.03$ & $14.13 \pm 0.06$ & & 112411.25-152521.6 & $13.89 \pm 0.03$ & $13.72 \pm 0.04$ & & $45.7 \pm 6.2$ & $-78.6 \pm 7.3$\\
11241186+3752181 & $15.90 \pm 0.07$ & $15.26 \pm 0.09$ & $14.91 \pm 0.10$ & & 112411.81+375218.2 & $14.69 \pm 0.03$ & $14.51 \pm 0.04$ & & $-48.4 \pm 5.4$ & $13.3 \pm 7.6$\\
11241195+6207482 & $15.50 \pm 0.05$ & $14.85 \pm 0.08$ & $14.52 \pm 0.09$ & & 112411.80+620747.4 & $14.23 \pm 0.03$ & $13.98 \pm 0.04$ & & $-88.2 \pm 3.4$ & $-74.6 \pm 11.7$\\
11241334-1153506 & $13.80 \pm 0.03$ & $13.29 \pm 0.02$ & $12.96 \pm 0.03$ & & 112413.52-115353.9 & $12.78 \pm 0.03$ & $12.51 \pm 0.02$ & & $263.5 \pm 10.3$ & $-345.3 \pm 15.4$\\
11241351-0449235 & $11.81 \pm 0.02$ & $11.28 \pm 0.02$ & $10.96 \pm 0.02$ & & 112413.32-044924.4 & $10.80 \pm 0.02$ & $10.60 \pm 0.02$ & & $-244.1 \pm 10.0$ & $-80.0 \pm 10.9$\\
11241353-2102381 & $15.39 \pm 0.04$ & $14.85 \pm 0.05$ & $14.50 \pm 0.09$ & & 112413.56-210238.0 & $14.09 \pm 0.03$ & $13.80 \pm 0.04$ & & $35.0 \pm 6.1$ & $9.4 \pm 6.7$\\
11241403+4549184 & $15.49 \pm 0.05$ & $14.90 \pm 0.07$ & $14.63 \pm 0.08$ & & 112413.95+454918.2 & $14.45 \pm 0.03$ & $14.24 \pm 0.04$ & & $-73.4 \pm 5.4$ & $-17.8 \pm 10.7$\\
11241422-2453416 & $13.92 \pm 0.02$ & $13.31 \pm 0.03$ & $13.04 \pm 0.03$ & & 112414.23-245342.0 & $12.85 \pm 0.02$ & $12.67 \pm 0.03$ & & $8.6 \pm 5.3$ & $-31.1 \pm 6.1$\\
11241505+1528002 & $16.34 \pm 0.09$ & $15.73 \pm 0.17$ & $15.37 \pm 0.14$ & & 112414.91+152801.1 & $14.87 \pm 0.04$ & $14.61 \pm 0.07$ & & $-158.9 \pm 16.4$ & $68.0 \pm 17.5$\\
11241629+5523068 & $12.73 \pm 0.02$ & $12.15 \pm 0.03$ & $11.84 \pm 0.02$ & & 112416.13+552305.2 & $11.66 \pm 0.02$ & $11.49 \pm 0.02$ & & $-132.2 \pm 4.6$ & $-160.3 \pm 12.9$\\
11241656+5041441 & $14.85 \pm 0.04$ & $14.28 \pm 0.05$ & $13.98 \pm 0.04$ & & 112416.36+504144.7 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $-176.5 \pm 5.9$ & $55.7 \pm 7.6$\\
11241765-3153382 & $13.80 \pm 0.03$ & $13.24 \pm 0.02$ & $12.96 \pm 0.03$ & & 112417.66-315339.9 & $12.76 \pm 0.02$ & $12.57 \pm 0.03$ & & $10.2 \pm 5.0$ & $-141.5 \pm 7.2$\\
11241765-3500213 & $14.00 \pm 0.03$ & $13.42 \pm 0.03$ & $13.12 \pm 0.03$ & & 112417.57-350021.4 & $12.97 \pm 0.02$ & $12.78 \pm 0.03$ & & $-77.8 \pm 5.0$ & $-8.8 \pm 6.4$\\
11241830+1050027 & $15.07 \pm 0.05$ & $14.52 \pm 0.05$ & $14.23 \pm 0.09$ & & 112418.24+105001.9 & $14.03 \pm 0.03$ & $13.79 \pm 0.04$ & & $-85.8 \pm 11.7$ & $-71.7 \pm 14.6$\\
11241930-2052265 & $14.51 \pm 0.03$ & $13.94 \pm 0.04$ & $13.64 \pm 0.05$ & & 112419.26-205226.7 & $13.47 \pm 0.03$ & $13.29 \pm 0.03$ & & $-45.1 \pm 5.8$ & $-18.3 \pm 6.4$\\
11241961+3948172 & $13.74 \pm 0.02$ & $13.14 \pm 0.02$ & $12.79 \pm 0.02$ & & 112419.50+394817.4 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $-100.7 \pm 4.5$ & $11.0 \pm 5.9$\\
11241979+3303060 & $16.40 \pm 0.10$ & $15.67 \pm 0.12$ & $15.29 \pm 0.16$ & & 112419.84+330304.8 & $14.98 \pm 0.04$ & $14.79 \pm 0.07$ & & $45.8 \pm 17.2$ & $-100.0 \pm 17.2$\\
11242042-1555070 & $15.08 \pm 0.04$ & $14.56 \pm 0.04$ & $14.16 \pm 0.07$ & & 112420.44-155507.8 & $13.96 \pm 0.03$ & $13.79 \pm 0.04$ & & $21.6 \pm 6.2$ & $-58.7 \pm 7.4$\\
11242104+0124499 & $16.50 \pm 0.13$ & $15.93 \pm 0.15$ & $15.32 \pm 0.21$ & & 112420.91+012449.9 & $15.03 \pm 0.04$ & $14.56 \pm 0.06$ & & $-188.5 \pm 22.0$ & $0.2 \pm 20.8$\\
11242114-0439018 & $16.02 \pm 0.06$ & $15.51 \pm 0.11$ & $15.00 \pm 0.13$ & & 112421.15-043903.0 & $14.85 \pm 0.03$ & $14.62 \pm 0.06$ & & $14.3 \pm 16.0$ & $-109.3 \pm 17.2$\\
11242181-3914044 & $12.90 \pm 0.02$ & $12.34 \pm 0.02$ & $12.04 \pm 0.02$ & & 112421.84-391404.8 & $11.89 \pm 0.02$ & $11.70 \pm 0.02$ & & $35.1 \pm 4.4$ & $-31.0 \pm 6.3$\\
11242230-2019016 & $13.44 \pm 0.03$ & $12.82 \pm 0.03$ & $12.43 \pm 0.02$ & & 112422.41-201901.5 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $122.7 \pm 5.9$ & $6.6 \pm 5.9$\\
11242233-3710498 & $15.32 \pm 0.04$ & $14.79 \pm 0.06$ & $14.50 \pm 0.08$ & & 112422.29-371049.7 & $14.34 \pm 0.03$ & $14.10 \pm 0.04$ & & $-39.4 \pm 5.6$ & $11.5 \pm 7.6$\\
11242240-0514283 & $16.60 \pm 0.12$ & $15.85 \pm 0.14$ & $15.16 \pm 0.14$ & & 112422.38-051426.8 & $14.60 \pm 0.03$ & $14.38 \pm 0.05$ & & $-27.4 \pm 16.5$ & $130.4 \pm 16.9$\\
11242348-0554091 & $12.67 \pm 0.02$ & $12.11 \pm 0.02$ & $11.75 \pm 0.02$ & & 112423.40-055409.9 & $11.45 \pm 0.02$ & $11.26 \pm 0.02$ & & $-110.7 \pm 8.0$ & $-87.9 \pm 14.2$\\
11242358+1249209 & $13.99 \pm 0.02$ & $13.44 \pm 0.03$ & $13.15 \pm 0.03$ & & 112423.53+124921.2 & $12.96 \pm 0.03$ & $12.74 \pm 0.03$ & & $-59.7 \pm 5.9$ & $24.4 \pm 7.3$\\
11242391-1512467 & $14.77 \pm 0.03$ & $14.27 \pm 0.04$ & $13.96 \pm 0.07$ & & 112423.94-151247.2 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $27.6 \pm 6.1$ & $-43.7 \pm 7.2$\\
11242509-0325110 & $14.83 \pm 0.03$ & $14.28 \pm 0.04$ & $13.98 \pm 0.05$ & & 112425.00-032510.5 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $-113.9 \pm 7.3$ & $44.0 \pm 7.0$\\
11242738-0412314 & $16.48 \pm 0.13$ & $15.64 \pm 0.13$ & $15.18 \pm 0.15$ & & 112427.43-041230.4 & $14.58 \pm 0.03$ & $14.36 \pm 0.05$ & & $58.8 \pm 16.6$ & $91.6 \pm 15.4$\\
11242996-2234562 & $15.45 \pm 0.06$ & $14.81 \pm 0.07$ & $14.43 \pm 0.09$ & & 112429.99-223456.6 & $14.27 \pm 0.03$ & $14.03 \pm 0.04$ & & $29.1 \pm 6.2$ & $-29.8 \pm 7.1$\\
11243118-0638170 & $15.87 \pm 0.08$ & $15.23 \pm 0.08$ & $14.83 \pm 0.11$ & & 112431.14-063817.0 & $14.64 \pm 0.03$ & $14.42 \pm 0.06$ & & $-60.2 \pm 11.1$ & $1.9 \pm 10.7$\\
11243120+5729269 & $14.25 \pm 0.03$ & $13.68 \pm 0.04$ & $13.36 \pm 0.03$ & & 112431.08+572926.8 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $-98.7 \pm 3.9$ & $-2.9 \pm 8.9$\\
11243272+0235022 & $15.76 \pm 0.09$ & $15.11 \pm 0.09$ & $14.71 \pm 0.12$ & & 112432.74+023501.0 & $14.52 \pm 0.03$ & $14.26 \pm 0.05$ & & $25.6 \pm 12.2$ & $-117.1 \pm 10.4$\\
11243323-2408435 & $13.31 \pm 0.03$ & $12.68 \pm 0.04$ & $12.40 \pm 0.03$ & & 112433.26-240844.0 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $42.9 \pm 5.2$ & $-43.2 \pm 6.7$\\
11243379-8137425 & $14.09 \pm 0.03$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 112433.53-813742.4 & $12.88 \pm 0.02$ & $12.71 \pm 0.02$ & & $-54.6 \pm 1.5$ & $13.6 \pm 8.8$\\
11243395+0656315 & $13.92 \pm 0.03$ & $13.40 \pm 0.03$ & $13.08 \pm 0.03$ & & 112433.98+065630.8 & $12.93 \pm 0.02$ & $12.76 \pm 0.03$ & & $38.5 \pm 7.9$ & $-67.5 \pm 12.4$\\
11243502+5620370 & $13.70 \pm 0.03$ & $13.17 \pm 0.04$ & $12.81 \pm 0.02$ & & 112434.99+562036.1 & $12.62 \pm 0.02$ & $12.33 \pm 0.02$ & & $-19.8 \pm 3.3$ & $-82.8 \pm 8.1$\\
11243573+4030229 & $16.82 \pm 0.15$ & $15.92 \pm 0.16$ & $15.31 \pm 0.15$ & & 112435.66+403022.9 & $14.74 \pm 0.03$ & $14.43 \pm 0.05$ & & $-68.6 \pm 11.2$ & $-4.3 \pm 17.9$\\
11243804+5305389 & $15.02 \pm 0.04$ & $14.40 \pm 0.05$ & $14.05 \pm 0.05$ & & 112437.98+530538.7 & $13.89 \pm 0.03$ & $13.72 \pm 0.03$ & & $-48.3 \pm 4.0$ & $-18.0 \pm 8.4$\\
11243879-1946225 & $13.32 \pm 0.03$ & $12.77 \pm 0.03$ & $12.49 \pm 0.03$ & & 112438.85-194622.7 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $68.2 \pm 5.5$ & $-8.8 \pm 5.9$\\
11243887-0940051 & $14.45 \pm 0.03$ & $13.89 \pm 0.04$ & $13.60 \pm 0.04$ & & 112438.90-094005.4 & $13.43 \pm 0.03$ & $13.20 \pm 0.03$ & & $40.2 \pm 8.8$ & $-30.4 \pm 10.8$\\
11243923+3727226 & $15.01 \pm 0.04$ & $14.50 \pm 0.04$ & $14.15 \pm 0.05$ & & 112439.17+372722.6 & $13.95 \pm 0.03$ & $13.78 \pm 0.03$ & & $-52.6 \pm 4.6$ & $-1.0 \pm 7.7$\\
11243940-4229408 & $15.07 \pm 0.04$ & $14.56 \pm 0.05$ & $14.18 \pm 0.06$ & & 112439.34-422940.7 & $14.00 \pm 0.03$ & $13.77 \pm 0.03$ & & $-58.5 \pm 5.1$ & $8.2 \pm 7.8$\\
11244059+1942184 & $14.87 \pm 0.04$ & $14.31 \pm 0.05$ & $14.00 \pm 0.05$ & & 112440.54+194218.2 & $13.82 \pm 0.03$ & $13.63 \pm 0.04$ & & $-50.7 \pm 6.2$ & $-15.5 \pm 7.6$\\
11244063-0639259 & $15.83 \pm 0.08$ & $15.26 \pm 0.09$ & $14.84 \pm 0.12$ & & 112440.62-063926.4 & $14.67 \pm 0.03$ & $14.45 \pm 0.05$ & & $-11.6 \pm 11.8$ & $-53.1 \pm 10.7$\\
11244116+0545081 & $14.58 \pm 0.04$ & $14.03 \pm 0.04$ & $13.69 \pm 0.04$ & & 112441.02+054508.6 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $-196.8 \pm 8.9$ & $48.9 \pm 7.6$\\
11244132+5342485 & $14.61 \pm 0.03$ & $13.90 \pm 0.04$ & $13.58 \pm 0.04$ & & 112441.19+534248.8 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $-110.7 \pm 4.5$ & $28.9 \pm 7.3$\\
11244253-1003120 & $14.77 \pm 0.04$ & $14.22 \pm 0.03$ & $13.91 \pm 0.05$ & & 112442.45-100311.2 & $13.66 \pm 0.03$ & $13.43 \pm 0.03$ & & $-117.2 \pm 8.6$ & $81.5 \pm 11.0$\\
11244320-4043387 & $13.79 \pm 0.02$ & $13.27 \pm 0.04$ & $12.93 \pm 0.02$ & & 112443.23-404339.9 & $12.78 \pm 0.02$ & $12.58 \pm 0.02$ & & $35.8 \pm 4.4$ & $-111.5 \pm 8.0$\\
11244603+6129567 & $13.91 \pm 0.03$ & $13.30 \pm 0.04$ & $13.03 \pm 0.03$ & & 112445.97+612956.6 & $12.84 \pm 0.02$ & $12.64 \pm 0.02$ & & $-33.8 \pm 2.2$ & $-12.9 \pm 6.4$\\
11244743-0419033 & $14.07 \pm 0.03$ & $13.53 \pm 0.02$ & $13.26 \pm 0.04$ & & 112447.41-041903.0 & $13.06 \pm 0.03$ & $12.86 \pm 0.03$ & & $-30.7 \pm 7.3$ & $22.3 \pm 8.0$\\
11244832-3519353 & $14.43 \pm 0.03$ & $13.82 \pm 0.03$ & $13.55 \pm 0.03$ & & 112448.28-351935.1 & $13.35 \pm 0.02$ & $13.12 \pm 0.03$ & & $-41.3 \pm 4.9$ & $16.6 \pm 6.7$\\
11245038+4935481 & $15.47 \pm 0.05$ & $14.94 \pm 0.09$ & $14.60 \pm 0.08$ & & 112450.33+493547.4 & $14.27 \pm 0.03$ & $14.04 \pm 0.04$ & & $-47.6 \pm 4.6$ & $-66.6 \pm 8.8$\\
11245070+8447489 & $15.64 \pm 0.07$ & $15.13 \pm 0.11$ & $14.45 \pm 0.09$ & & 112450.33+844748.7 & $14.24 \pm 0.03$ & $13.97 \pm 0.03$ & & $-44.1 \pm 1.1$ & $-14.4 \pm 7.7$\\
11245085+2314108 & $13.01 \pm 0.02$ & $12.43 \pm 0.01$ & $12.14 \pm 0.02$ & & 112450.72+231410.7 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-135.0 \pm 8.4$ & $-7.8 \pm 5.7$\\
11245125-1239143 & $13.52 \pm 0.03$ & $12.92 \pm 0.03$ & $12.59 \pm 0.03$ & & 112451.27-123916.7 & $12.40 \pm 0.02$ & $12.14 \pm 0.02$ & & $30.4 \pm 5.7$ & $-190.7 \pm 7.1$\\
11245327+1322533 & $11.04 \pm 0.02$ & $10.38 \pm 0.02$ & $10.07 \pm 0.02$ & & 112453.24+132251.8 & $9.84 \pm 0.02$ & $9.67 \pm 0.02$ & & $-31.8 \pm 5.3$ & $-118.5 \pm 9.4$\\
11245422+1910585 & $15.80 \pm 0.07$ & $15.23 \pm 0.09$ & $14.86 \pm 0.09$ & & 112454.19+191057.9 & $14.55 \pm 0.03$ & $14.35 \pm 0.05$ & & $-32.6 \pm 7.2$ & $-41.8 \pm 8.1$\\
11245427+2918493 & $16.35 \pm 0.11$ & $15.52 \pm 0.12$ & $15.11 \pm 0.14$ & & 112454.21+291848.9 & $14.60 \pm 0.03$ & $14.42 \pm 0.05$ & & $-67.7 \pm 13.1$ & $-32.3 \pm 16.8$\\
11245527+2315228 & $13.71 \pm 0.02$ & $13.06 \pm 0.02$ & $12.59 \pm 0.02$ & & 112455.03+231523.4 & $12.38 \pm 0.02$ & $12.14 \pm 0.02$ & & $-262.4 \pm 9.6$ & $43.2 \pm 5.8$\\
11245531+6007103 & $14.50 \pm 0.03$ & $13.91 \pm 0.05$ & $13.63 \pm 0.04$ & & 112455.26+600710.4 & $13.45 \pm 0.02$ & $13.28 \pm 0.03$ & & $-30.7 \pm 2.6$ & $5.4 \pm 6.6$\\
11245589+7538203 & $16.06 \pm 0.10$ & $15.45 \pm 0.14$ & $14.77 \pm 0.14$ & & 112455.67+753820.2 & $14.40 \pm 0.03$ & $14.18 \pm 0.04$ & & $-71.1 \pm 2.2$ & $-9.8 \pm 12.5$\\
11245671-1203069 & $15.16 \pm 0.04$ & $14.56 \pm 0.03$ & $14.28 \pm 0.08$ & & 112456.66-120306.3 & $14.07 \pm 0.03$ & $13.84 \pm 0.04$ & & $-62.7 \pm 9.6$ & $44.5 \pm 10.1$\\
11245794-3817584 & $15.80 \pm 0.07$ & $15.05 \pm 0.06$ & $14.74 \pm 0.09$ & & 112457.76-381756.2 & $14.52 \pm 0.03$ & $14.26 \pm 0.04$ & & $-179.9 \pm 9.6$ & $192.2 \pm 11.9$\\
11245881+6204369 & $13.75 \pm 0.02$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 112458.72+620436.8 & $12.74 \pm 0.02$ & $12.54 \pm 0.02$ & & $-54.3 \pm 3.7$ & $-10.8 \pm 6.4$\\
11250052+4319393 & $10.38 \pm 0.03$ & $9.87 \pm 0.03$ & $9.47 \pm 0.02$ & & 112500.03+431937.0 & $9.28 \pm 0.02$ & $9.10 \pm 0.02$ & & $-515.9 \pm 14.1$ & $-219.9 \pm 14.2$\\
11250147+6314504 & $14.28 \pm 0.03$ & $13.69 \pm 0.04$ & $13.37 \pm 0.04$ & & 112501.41+631450.4 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $-37.3 \pm 5.4$ & $4.7 \pm 16.1$\\
11250338+4210277 & $13.99 \pm 0.02$ & $13.31 \pm 0.03$ & $12.94 \pm 0.02$ & & 112503.28+421027.0 & $12.70 \pm 0.02$ & $12.53 \pm 0.03$ & & $-100.5 \pm 6.0$ & $-61.1 \pm 12.0$\\
11250341+2824525 & $15.60 \pm 0.05$ & $14.91 \pm 0.06$ & $14.54 \pm 0.09$ & & 112503.37+282452.4 & $14.33 \pm 0.03$ & $14.08 \pm 0.04$ & & $-48.7 \pm 6.3$ & $-5.4 \pm 7.7$\\
11250346-2457567 & $14.95 \pm 0.04$ & $14.37 \pm 0.04$ & $14.06 \pm 0.05$ & & 112503.50-245756.7 & $13.89 \pm 0.03$ & $13.67 \pm 0.03$ & & $52.1 \pm 5.8$ & $-1.2 \pm 7.3$\\
11250502+0556424 & $15.53 \pm 0.06$ & $14.85 \pm 0.07$ & $14.49 \pm 0.09$ & & 112504.91+055642.3 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $-156.7 \pm 12.4$ & $-10.7 \pm 11.1$\\
11250581+7126514 & $14.63 \pm 0.04$ & $13.99 \pm 0.05$ & $13.67 \pm 0.05$ & & 112505.71+712651.0 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $-43.7 \pm 1.8$ & $-33.9 \pm 8.1$\\
11250587+3011528 & $14.11 \pm 0.03$ & $13.55 \pm 0.03$ & $13.25 \pm 0.03$ & & 112505.90+301152.2 & $13.06 \pm 0.03$ & $12.87 \pm 0.03$ & & $22.2 \pm 5.9$ & $-48.3 \pm 6.2$\\
11250606+1541417 & $15.57 \pm 0.05$ & $14.90 \pm 0.08$ & $14.55 \pm 0.07$ & & 112505.99+154141.5 & $14.36 \pm 0.03$ & $14.19 \pm 0.05$ & & $-76.0 \pm 7.3$ & $-10.7 \pm 8.3$\\
11250631+7701056 & $15.34 \pm 0.06$ & $14.63 \pm 0.07$ & $14.26 \pm 0.09$ & & 112505.83+770105.0 & $13.87 \pm 0.02$ & $13.65 \pm 0.03$ & & $-142.8 \pm 3.5$ & $-53.3 \pm 8.3$\\
11250632+7348152 & $13.44 \pm 0.02$ & $12.84 \pm 0.02$ & $12.55 \pm 0.03$ & & 112506.33+734813.9 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $5.1 \pm 1.1$ & $-110.2 \pm 8.3$\\
11250635+2117480 & $14.00 \pm 0.02$ & $13.32 \pm 0.02$ & $12.88 \pm 0.02$ & & 112506.21+211748.4 & $12.65 \pm 0.02$ & $12.43 \pm 0.02$ & & $-160.6 \pm 6.2$ & $29.9 \pm 5.8$\\
11250828+4027179 & $15.07 \pm 0.04$ & $14.37 \pm 0.04$ & $14.06 \pm 0.05$ & & 112508.26+402717.0 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $-18.2 \pm 4.3$ & $-67.6 \pm 6.6$\\
11250905-3936592 & $14.88 \pm 0.04$ & $14.30 \pm 0.02$ & $13.92 \pm 0.05$ & & 112509.08-393700.6 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $35.4 \pm 4.9$ & $-125.8 \pm 8.9$\\
11250934-0642424 & $13.74 \pm 0.03$ & $13.11 \pm 0.03$ & $12.82 \pm 0.03$ & & 112509.15-064242.2 & $12.64 \pm 0.02$ & $12.44 \pm 0.03$ & & $-263.3 \pm 9.0$ & $18.6 \pm 7.3$\\
11250993+3042462 & $14.39 \pm 0.02$ & $13.86 \pm 0.03$ & $13.59 \pm 0.03$ & & 112509.82+304245.9 & $13.38 \pm 0.03$ & $13.13 \pm 0.03$ & & $-121.8 \pm 5.5$ & $-22.5 \pm 6.2$\\
11251017-1345451 & $13.77 \pm 0.03$ & $13.22 \pm 0.03$ & $12.91 \pm 0.04$ & & 112510.09-134545.4 & $12.69 \pm 0.02$ & $12.49 \pm 0.03$ & & $-98.5 \pm 6.0$ & $-21.1 \pm 5.9$\\
11251105-3330102 & $14.50 \pm 0.03$ & $13.86 \pm 0.03$ & $13.52 \pm 0.04$ & & 112510.98-333010.7 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $-76.0 \pm 5.2$ & $-45.6 \pm 6.6$\\
11251123+4554213 & $14.79 \pm 0.03$ & $14.27 \pm 0.04$ & $14.00 \pm 0.04$ & & 112511.21+455420.6 & $13.78 \pm 0.03$ & $13.53 \pm 0.03$ & & $-12.6 \pm 3.9$ & $-54.4 \pm 6.9$\\
11251453-1711429 & $15.45 \pm 0.05$ & $14.69 \pm 0.03$ & $14.33 \pm 0.08$ & & 112514.45-171143.7 & $13.94 \pm 0.03$ & $13.61 \pm 0.03$ & & $-95.3 \pm 6.4$ & $-59.9 \pm 7.9$\\
11251454+1843028 & $14.37 \pm 0.03$ & $13.81 \pm 0.03$ & $13.48 \pm 0.03$ & & 112514.51+184302.5 & $13.27 \pm 0.03$ & $13.06 \pm 0.03$ & & $-35.0 \pm 5.7$ & $-26.6 \pm 6.2$\\
11251463+6411361 & $15.69 \pm 0.07$ & $15.04 \pm 0.10$ & $14.60 \pm 0.09$ & & 112514.58+641135.8 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $-30.4 \pm 2.6$ & $-26.7 \pm 9.3$\\
11251503+2956377 & $14.12 \pm 0.03$ & $13.59 \pm 0.03$ & $13.29 \pm 0.04$ & & 112514.97+295637.5 & $13.10 \pm 0.03$ & $12.91 \pm 0.03$ & & $-71.1 \pm 5.6$ & $-19.5 \pm 6.2$\\
11251627-1528548 & $15.31 \pm 0.05$ & $14.64 \pm 0.04$ & $14.31 \pm 0.07$ & & 112516.24-152855.2 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $-30.4 \pm 6.5$ & $-31.9 \pm 7.4$\\
11251630+0342158 & $13.92 \pm 0.02$ & $13.36 \pm 0.02$ & $12.99 \pm 0.04$ & & 112516.39+034215.1 & $12.78 \pm 0.02$ & $12.57 \pm 0.03$ & & $125.8 \pm 12.5$ & $-66.2 \pm 8.0$\\
11251710-0904546 & $14.19 \pm 0.03$ & $13.49 \pm 0.03$ & $13.14 \pm 0.03$ & & 112517.12-090457.0 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $25.8 \pm 6.6$ & $-215.3 \pm 12.5$\\
11251753+1458129 & $15.59 \pm 0.05$ & $14.98 \pm 0.09$ & $14.69 \pm 0.07$ & & 112517.58+145811.5 & $14.27 \pm 0.03$ & $14.02 \pm 0.04$ & & $52.9 \pm 7.1$ & $-112.1 \pm 8.4$\\
11251863-2719083 & $14.78 \pm 0.04$ & $14.26 \pm 0.05$ & $13.97 \pm 0.05$ & & 112518.59-271907.9 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $-36.1 \pm 5.6$ & $30.1 \pm 6.7$\\
11251880+4905393 & $14.76 \pm 0.03$ & $14.16 \pm 0.04$ & $13.88 \pm 0.04$ & & 112518.83+490538.9 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $34.3 \pm 4.0$ & $-44.6 \pm 7.5$\\
11251894+1859407 & $14.95 \pm 0.04$ & $14.41 \pm 0.04$ & $14.11 \pm 0.05$ & & 112518.94+185939.9 & $13.87 \pm 0.03$ & $13.64 \pm 0.04$ & & $-4.0 \pm 5.8$ & $-67.4 \pm 6.6$\\
11251943+0621581 & $15.30 \pm 0.05$ & $14.60 \pm 0.07$ & $14.22 \pm 0.09$ & & 112519.43+062154.9 & $13.99 \pm 0.03$ & $13.70 \pm 0.04$ & & $5.0 \pm 9.3$ & $-305.7 \pm 11.1$\\
11252272-3552260 & $15.19 \pm 0.04$ & $14.65 \pm 0.05$ & $14.37 \pm 0.07$ & & 112522.66-355226.1 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $-60.8 \pm 5.9$ & $-4.9 \pm 7.9$\\
11252315+5642244 & $14.07 \pm 0.03$ & $13.46 \pm 0.04$ & $13.16 \pm 0.03$ & & 112522.99+564223.1 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $-133.0 \pm 4.6$ & $-128.1 \pm 12.8$\\
11252360+2053475 & $14.68 \pm 0.03$ & $14.14 \pm 0.04$ & $13.76 \pm 0.04$ & & 112523.56+205347.4 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $-41.4 \pm 5.6$ & $-10.7 \pm 6.2$\\
11252398+0907110 & $15.29 \pm 0.05$ & $14.77 \pm 0.07$ & $14.49 \pm 0.10$ & & 112524.02+090710.0 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $57.9 \pm 9.6$ & $-88.8 \pm 11.5$\\
11252413+1245533 & $15.15 \pm 0.04$ & $14.56 \pm 0.06$ & $14.27 \pm 0.06$ & & 112524.17+124552.6 & $14.10 \pm 0.03$ & $13.93 \pm 0.04$ & & $51.3 \pm 7.3$ & $-52.6 \pm 7.4$\\
11252774+6607554 & $14.35 \pm 0.03$ & $13.80 \pm 0.05$ & $13.52 \pm 0.05$ & & 112527.58+660755.1 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $-84.6 \pm 2.7$ & $-29.4 \pm 8.2$\\
11252780+3242392 & $13.86 \pm 0.02$ & $13.27 \pm 0.03$ & $12.96 \pm 0.03$ & & 112527.73+324239.1 & $12.71 \pm 0.02$ & $12.53 \pm 0.03$ & & $-70.9 \pm 5.6$ & $-7.6 \pm 5.9$\\
11252783+3214279 & $14.22 \pm 0.02$ & $13.62 \pm 0.03$ & $13.32 \pm 0.03$ & & 112527.83+321427.2 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-2.0 \pm 4.6$ & $-56.5 \pm 6.2$\\
11252846+4122317 & $14.93 \pm 0.03$ & $14.32 \pm 0.04$ & $14.02 \pm 0.05$ & & 112528.43+412231.3 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $-26.2 \pm 4.1$ & $-33.0 \pm 7.7$\\
11252847+0356071 & $14.85 \pm 0.04$ & $14.22 \pm 0.04$ & $13.90 \pm 0.07$ & & 112528.49+035606.3 & $13.73 \pm 0.03$ & $13.51 \pm 0.04$ & & $23.6 \pm 9.2$ & $-72.4 \pm 9.5$\\
11252854-1901528 & $10.67 \pm 0.02$ & $10.14 \pm 0.02$ & $9.79 \pm 0.02$ & & 112528.66-190154.8 & $9.61 \pm 0.02$ & $9.44 \pm 0.02$ & & $139.7 \pm 6.5$ & $-159.3 \pm 7.1$\\
11252924-0242287 & $15.50 \pm 0.05$ & $14.89 \pm 0.05$ & $14.58 \pm 0.09$ & & 112529.18-024228.4 & $14.42 \pm 0.03$ & $14.20 \pm 0.05$ & & $-80.1 \pm 9.0$ & $25.5 \pm 9.2$\\
11253072+4741344 & $12.56 \pm 0.02$ & $12.00 \pm 0.02$ & $11.68 \pm 0.02$ & & 112530.56+474133.4 & $11.47 \pm 0.02$ & $11.28 \pm 0.02$ & & $-133.9 \pm 4.8$ & $-86.2 \pm 7.2$\\
11253150+5149568 & $13.66 \pm 0.03$ & $12.99 \pm 0.04$ & $12.68 \pm 0.03$ & & 112531.41+514957.0 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-84.2 \pm 4.1$ & $22.4 \pm 8.6$\\
11253152+2709147 & $13.88 \pm 0.02$ & $13.30 \pm 0.02$ & $12.94 \pm 0.03$ & & 112531.54+270913.9 & $12.78 \pm 0.02$ & $12.61 \pm 0.03$ & & $19.8 \pm 11.4$ & $-61.7 \pm 11.2$\\
11253210+0109139 & $13.51 \pm 0.03$ & $12.94 \pm 0.02$ & $12.65 \pm 0.03$ & & 112532.17+010913.2 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $108.9 \pm 13.3$ & $-63.1 \pm 9.6$\\
11253285-3833590 & $12.53 \pm 0.02$ & $11.96 \pm 0.02$ & $11.64 \pm 0.02$ & & 112532.79-383358.6 & $11.48 \pm 0.02$ & $11.27 \pm 0.02$ & & $-56.5 \pm 4.9$ & $41.2 \pm 6.5$\\
11253289+1935130 & $13.38 \pm 0.02$ & $12.80 \pm 0.02$ & $12.52 \pm 0.02$ & & 112532.79+193512.3 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $-109.7 \pm 7.4$ & $-53.7 \pm 5.9$\\
11253382-1300286 & $14.34 \pm 0.03$ & $13.75 \pm 0.03$ & $13.46 \pm 0.05$ & & 112533.77-130029.1 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $-52.8 \pm 6.0$ & $-38.7 \pm 6.2$\\
11253622+3058286 & $15.73 \pm 0.06$ & $14.99 \pm 0.08$ & $14.61 \pm 0.08$ & & 112536.20+305829.2 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $-14.4 \pm 6.0$ & $45.2 \pm 9.6$\\
11253979-0311137 & $14.38 \pm 0.03$ & $13.82 \pm 0.03$ & $13.48 \pm 0.03$ & & 112539.92-031115.6 & $13.32 \pm 0.03$ & $13.08 \pm 0.03$ & & $164.8 \pm 8.8$ & $-159.6 \pm 10.9$\\
11253983+3240008 & $15.99 \pm 0.06$ & $15.43 \pm 0.09$ & $14.98 \pm 0.11$ & & 112539.80+324000.5 & $14.81 \pm 0.03$ & $14.63 \pm 0.06$ & & $-34.1 \pm 6.9$ & $-20.2 \pm 8.6$\\
11254041+2043179 & $15.95 \pm 0.08$ & $15.43 \pm 0.12$ & $15.06 \pm 0.11$ & & 112540.42+204316.5 & $14.72 \pm 0.03$ & $14.45 \pm 0.05$ & & $3.7 \pm 8.3$ & $-111.7 \pm 9.8$\\
11254209+2802202 & $13.93 \pm 0.02$ & $13.41 \pm 0.03$ & $13.09 \pm 0.03$ & & 112542.05+280219.7 & $12.91 \pm 0.03$ & $12.73 \pm 0.03$ & & $-46.7 \pm 7.2$ & $-40.4 \pm 8.2$\\
11254355+0455179 & $14.64 \pm 0.03$ & $14.02 \pm 0.03$ & $13.69 \pm 0.05$ & & 112543.52+045517.0 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $-37.5 \pm 8.1$ & $-80.5 \pm 7.6$\\
11254453+2100204 & $12.26 \pm 0.02$ & $11.65 \pm 0.02$ & $11.34 \pm 0.02$ & & 112544.46+210019.6 & $11.07 \pm 0.02$ & $10.87 \pm 0.02$ & & $-86.1 \pm 5.3$ & $-58.4 \pm 5.7$\\
11254715+0914261 & $15.29 \pm 0.04$ & $14.65 \pm 0.06$ & $14.28 \pm 0.08$ & & 112547.19+091425.8 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $59.6 \pm 9.4$ & $-26.5 \pm 8.1$\\
11254728+2034349 & $13.59 \pm 0.02$ & $13.05 \pm 0.02$ & $12.76 \pm 0.02$ & & 112547.29+203434.3 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $14.4 \pm 5.3$ & $-43.8 \pm 5.9$\\
11254742+6145063 & $14.33 \pm 0.03$ & $13.79 \pm 0.03$ & $13.47 \pm 0.04$ & & 112547.41+614505.8 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $-7.6 \pm 7.6$ & $-46.0 \pm 6.6$\\
11254783+1049013 & $13.93 \pm 0.02$ & $13.37 \pm 0.02$ & $12.97 \pm 0.04$ & & 112547.68+104901.5 & $12.79 \pm 0.03$ & $12.58 \pm 0.03$ & & $-220.2 \pm 10.0$ & $23.1 \pm 15.8$\\
11254883+7919228 & $11.86 \pm 0.02$ & $11.27 \pm 0.02$ & $11.00 \pm 0.02$ & & 112548.22+791920.8 & $10.84 \pm 0.02$ & $10.64 \pm 0.02$ & & $-150.7 \pm 3.6$ & $-176.5 \pm 7.5$\\
11254885+3732590 & $14.68 \pm 0.03$ & $14.13 \pm 0.04$ & $13.84 \pm 0.04$ & & 112548.80+373258.4 & $13.64 \pm 0.02$ & $13.44 \pm 0.03$ & & $-47.9 \pm 4.4$ & $-49.7 \pm 6.9$\\
11254889+4438274 & $15.59 \pm 0.05$ & $14.98 \pm 0.05$ & $14.68 \pm 0.08$ & & 112548.94+443826.8 & $14.47 \pm 0.03$ & $14.21 \pm 0.04$ & & $49.8 \pm 4.8$ & $-52.5 \pm 7.8$\\
11254944-4037163 & $15.15 \pm 0.03$ & $14.52 \pm 0.04$ & $14.08 \pm 0.05$ & & 112549.40-403716.7 & $13.86 \pm 0.03$ & $13.69 \pm 0.03$ & & $-43.0 \pm 4.9$ & $-27.8 \pm 7.1$\\
11254962-0048503 & $15.77 \pm 0.06$ & $15.23 \pm 0.08$ & $14.95 \pm 0.12$ & & 112549.58-004851.0 & $14.76 \pm 0.03$ & $14.58 \pm 0.06$ & & $-55.2 \pm 10.8$ & $-62.1 \pm 9.1$\\
11255017-4044077 & $14.53 \pm 0.03$ & $13.99 \pm 0.04$ & $13.69 \pm 0.03$ & & 112550.12-404407.6 & $13.46 \pm 0.02$ & $13.26 \pm 0.03$ & & $-55.1 \pm 4.9$ & $12.1 \pm 6.6$\\
11255051+2508486 & $14.23 \pm 0.03$ & $13.70 \pm 0.04$ & $13.41 \pm 0.04$ & & 112550.36+250848.3 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $-195.1 \pm 18.9$ & $-33.0 \pm 14.0$\\
11255108-8748276 & $15.50 \pm 0.05$ & $14.75 \pm 0.06$ & $14.44 \pm 0.09$ & & 112550.25-874827.6 & $14.14 \pm 0.03$ & $13.91 \pm 0.03$ & & $-45.8 \pm 1.1$ & $4.3 \pm 13.4$\\
11255153-3231426 & $14.52 \pm 0.03$ & $13.87 \pm 0.03$ & $13.52 \pm 0.04$ & & 112551.46-323142.2 & $13.30 \pm 0.02$ & $13.07 \pm 0.03$ & & $-75.5 \pm 5.2$ & $37.9 \pm 6.5$\\
11255265+2845067 & $14.79 \pm 0.04$ & $14.21 \pm 0.05$ & $13.93 \pm 0.05$ & & 112552.56+284507.2 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $-113.2 \pm 7.3$ & $42.0 \pm 13.4$\\
11255265-0830348 & $15.20 \pm 0.05$ & $14.63 \pm 0.07$ & $14.32 \pm 0.08$ & & 112552.55-083034.6 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-129.6 \pm 12.1$ & $17.4 \pm 17.8$\\
11255277-2317033 & $13.99 \pm 0.02$ & $13.43 \pm 0.04$ & $13.14 \pm 0.03$ & & 112552.69-231704.0 & $12.98 \pm 0.02$ & $12.76 \pm 0.03$ & & $-90.3 \pm 5.7$ & $-61.1 \pm 6.2$\\
11255307-2400190 & $13.94 \pm 0.03$ & $13.35 \pm 0.04$ & $13.02 \pm 0.04$ & & 112553.01-240018.9 & $12.81 \pm 0.02$ & $12.58 \pm 0.03$ & & $-59.2 \pm 5.4$ & $8.9 \pm 6.1$\\
11255320+2159039 & $15.42 \pm 0.05$ & $14.88 \pm 0.06$ & $14.60 \pm 0.07$ & & 112553.25+215903.9 & $14.35 \pm 0.03$ & $14.17 \pm 0.04$ & & $57.4 \pm 6.9$ & $1.8 \pm 8.4$\\
11255437+6148314 & $15.46 \pm 0.05$ & $14.83 \pm 0.07$ & $14.53 \pm 0.09$ & & 112554.24+614831.7 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $-84.4 \pm 13.7$ & $27.0 \pm 11.6$\\
11255575-0139466 & $15.15 \pm 0.04$ & $14.60 \pm 0.04$ & $14.31 \pm 0.07$ & & 112555.71-013946.2 & $14.12 \pm 0.03$ & $13.86 \pm 0.04$ & & $-48.6 \pm 7.9$ & $27.8 \pm 8.0$\\
11255607+0127585 & $14.90 \pm 0.05$ & $14.36 \pm 0.05$ & $13.97 \pm 0.06$ & & 112556.10+012758.2 & $13.73 \pm 0.03$ & $13.51 \pm 0.04$ & & $45.0 \pm 7.8$ & $-27.6 \pm 9.3$\\
11255726+7604372 & $14.64 \pm 0.03$ & $14.08 \pm 0.05$ & $13.80 \pm 0.05$ & & 112557.13+760436.8 & $13.61 \pm 0.02$ & $13.40 \pm 0.03$ & & $-40.0 \pm 1.4$ & $-31.7 \pm 8.2$\\
11255760+1420005 & $15.18 \pm 0.04$ & $14.61 \pm 0.06$ & $14.32 \pm 0.06$ & & 112557.54+142000.5 & $14.15 \pm 0.03$ & $13.84 \pm 0.04$ & & $-69.9 \pm 8.2$ & $-2.6 \pm 7.4$\\
11255852-0524547 & $14.84 \pm 0.04$ & $14.24 \pm 0.04$ & $13.96 \pm 0.05$ & & 112558.48-052454.7 & $13.79 \pm 0.03$ & $13.57 \pm 0.04$ & & $-54.0 \pm 8.3$ & $-0.3 \pm 7.6$\\
11260021+0250370 & $12.67 \pm 0.02$ & $12.10 \pm 0.03$ & $11.77 \pm 0.02$ & & 112600.14+025036.8 & $11.57 \pm 0.02$ & $11.40 \pm 0.02$ & & $-97.6 \pm 7.2$ & $-18.1 \pm 11.0$\\
11260046-1144485 & $16.35 \pm 0.12$ & $15.53 \pm 0.13$ & $15.25 \pm 0.17$ & & 112600.42-114449.5 & $15.09 \pm 0.04$ & $14.82 \pm 0.07$ & & $-62.2 \pm 20.9$ & $-99.9 \pm 23.0$\\
11260118+4744483 & $13.90 \pm 0.02$ & $13.31 \pm 0.03$ & $12.98 \pm 0.02$ & & 112601.13+474447.4 & $12.78 \pm 0.02$ & $12.56 \pm 0.02$ & & $-45.9 \pm 3.6$ & $-74.3 \pm 7.3$\\
11260170+1213136 & $14.26 \pm 0.02$ & $13.74 \pm 0.03$ & $13.38 \pm 0.03$ & & 112601.72+121312.7 & $13.15 \pm 0.03$ & $12.98 \pm 0.03$ & & $27.3 \pm 17.0$ & $-71.1 \pm 7.5$\\
11260275+5920195 & $14.65 \pm 0.04$ & $14.13 \pm 0.05$ & $13.76 \pm 0.03$ & & 112602.58+592019.5 & $13.61 \pm 0.02$ & $13.40 \pm 0.03$ & & $-124.2 \pm 5.3$ & $-2.5 \pm 7.4$\\
11260296+3433576 & $15.14 \pm 0.04$ & $14.59 \pm 0.05$ & $14.30 \pm 0.06$ & & 112602.96+343357.1 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $-6.2 \pm 7.5$ & $-37.3 \pm 7.2$\\
11260556+3209485 & $15.39 \pm 0.04$ & $14.78 \pm 0.06$ & $14.38 \pm 0.06$ & & 112605.52+320948.6 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $-40.0 \pm 5.4$ & $9.7 \pm 6.8$\\
11260662+5849521 & $14.12 \pm 0.03$ & $13.55 \pm 0.04$ & $13.26 \pm 0.03$ & & 112606.46+584951.6 & $13.07 \pm 0.02$ & $12.89 \pm 0.03$ & & $-117.9 \pm 4.4$ & $-49.8 \pm 8.9$\\
11260863+1431258 & $15.64 \pm 0.05$ & $15.13 \pm 0.08$ & $14.77 \pm 0.07$ & & 112608.54+143125.8 & $14.40 \pm 0.03$ & $14.16 \pm 0.05$ & & $-106.9 \pm 7.1$ & $3.0 \pm 7.2$\\
11260979+2425263 & $15.46 \pm 0.05$ & $14.79 \pm 0.07$ & $14.52 \pm 0.08$ & & 112609.68+242525.8 & $14.33 \pm 0.03$ & $14.16 \pm 0.05$ & & $-139.6 \pm 9.6$ & $-46.8 \pm 16.4$\\
11261052+1003068 & $14.98 \pm 0.04$ & $14.30 \pm 0.04$ & $14.00 \pm 0.06$ & & 112610.52+100306.2 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $-1.4 \pm 7.5$ & $-57.2 \pm 8.6$\\
11261052+2413204 & $15.13 \pm 0.05$ & $14.59 \pm 0.06$ & $14.32 \pm 0.06$ & & 112610.47+241320.6 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $-56.8 \pm 8.8$ & $22.3 \pm 12.7$\\
11261314+5317148 & $13.28 \pm 0.02$ & $12.75 \pm 0.03$ & $12.48 \pm 0.02$ & & 112613.08+531714.2 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $-56.7 \pm 3.3$ & $-58.5 \pm 7.7$\\
11261329+7326594 & $13.13 \pm 0.02$ & $12.56 \pm 0.02$ & $12.19 \pm 0.03$ & & 112613.38+732700.0 & $12.03 \pm 0.02$ & $11.81 \pm 0.02$ & & $31.2 \pm 1.3$ & $47.9 \pm 7.9$\\
11261395+5307514 & $15.19 \pm 0.05$ & $14.59 \pm 0.05$ & $14.19 \pm 0.05$ & & 112613.85+530750.9 & $14.02 \pm 0.03$ & $13.82 \pm 0.03$ & & $-85.6 \pm 4.2$ & $-48.3 \pm 8.5$\\
11261528+0120481 & $16.91 \pm 0.18$ & $15.78 \pm 0.12$ & $14.92 \pm 0.12$ & & 112615.18+012048.2 & $14.21 \pm 0.03$ & $13.76 \pm 0.04$ & & $-145.4 \pm 17.3$ & $8.3 \pm 15.4$\\
11261536+3455557 & $13.48 \pm 0.02$ & $12.91 \pm 0.02$ & $12.61 \pm 0.02$ & & 112615.23+345555.6 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $-130.2 \pm 7.5$ & $-12.0 \pm 5.8$\\
11261585+5953293 & $15.64 \pm 0.07$ & $15.08 \pm 0.07$ & $14.80 \pm 0.10$ & & 112615.78+595329.4 & $14.64 \pm 0.03$ & $14.43 \pm 0.05$ & & $-49.1 \pm 3.8$ & $10.5 \pm 9.4$\\
11261629-1743394 & $14.75 \pm 0.04$ & $14.23 \pm 0.03$ & $13.92 \pm 0.06$ & & 112616.27-174339.9 & $13.72 \pm 0.03$ & $13.55 \pm 0.03$ & & $-17.1 \pm 6.5$ & $-38.0 \pm 6.5$\\
11261636-2405135 & $15.03 \pm 0.05$ & $14.48 \pm 0.08$ & $14.12 \pm 0.08$ & & 112616.28-240513.4 & $13.80 \pm 0.03$ & $13.56 \pm 0.03$ & & $-85.8 \pm 6.0$ & $5.4 \pm 6.6$\\
11261703+4441475 & $13.21 \pm 0.02$ & $12.62 \pm 0.02$ & $12.32 \pm 0.02$ & & 112616.98+444147.4 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $-43.2 \pm 3.8$ & $-6.4 \pm 6.3$\\
11261946-1827061 & $14.40 \pm 0.03$ & $13.80 \pm 0.04$ & $13.29 \pm 0.04$ & & 112619.36-182705.7 & $13.03 \pm 0.02$ & $12.81 \pm 0.03$ & & $-114.6 \pm 6.1$ & $31.9 \pm 6.2$\\
11262050+0327094 & $14.51 \pm 0.04$ & $13.91 \pm 0.03$ & $13.59 \pm 0.05$ & & 112620.47+032709.2 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $-38.4 \pm 7.7$ & $-16.3 \pm 7.5$\\
11262189-3631544 & $14.43 \pm 0.03$ & $13.90 \pm 0.04$ & $13.61 \pm 0.04$ & & 112621.81-363153.9 & $13.42 \pm 0.03$ & $13.18 \pm 0.03$ & & $-77.4 \pm 5.8$ & $46.9 \pm 7.0$\\
11262260+3221083 & $14.77 \pm 0.03$ & $14.19 \pm 0.04$ & $13.87 \pm 0.04$ & & 112622.42+322106.7 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $-185.6 \pm 6.3$ & $-133.7 \pm 6.9$\\
11262418+4436439 & $15.88 \pm 0.05$ & $15.31 \pm 0.08$ & $15.00 \pm 0.09$ & & 112624.15+443643.6 & $14.85 \pm 0.03$ & $14.66 \pm 0.05$ & & $-32.6 \pm 5.7$ & $-26.7 \pm 8.9$\\
11262514+0535320 & $16.32 \pm 0.11$ & $15.72 \pm 0.14$ & $15.44 \pm 0.20$ & & 112625.21+053530.5 & $15.09 \pm 0.04$ & $14.88 \pm 0.08$ & & $88.7 \pm 31.2$ & $-139.5 \pm 23.8$\\
11262554-2031171 & $12.56 \pm 0.03$ & $12.00 \pm 0.02$ & $11.70 \pm 0.02$ & & 112625.50-203115.8 & $11.54 \pm 0.02$ & $11.35 \pm 0.02$ & & $-44.4 \pm 5.3$ & $100.6 \pm 6.2$\\
11262579+0653308 & $14.62 \pm 0.04$ & $14.06 \pm 0.04$ & $13.64 \pm 0.05$ & & 112625.85+065330.1 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $83.6 \pm 9.9$ & $-70.4 \pm 7.6$\\
11262743-3914315 & $14.00 \pm 0.02$ & $13.41 \pm 0.03$ & $13.09 \pm 0.03$ & & 112627.13-391430.6 & $12.92 \pm 0.02$ & $12.69 \pm 0.02$ & & $-301.9 \pm 13.7$ & $82.2 \pm 7.3$\\
11262867+3911261 & $13.45 \pm 0.02$ & $12.87 \pm 0.02$ & $12.53 \pm 0.03$ & & 112628.70+391125.2 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $28.6 \pm 3.9$ & $-79.1 \pm 6.1$\\
11262870+0037575 & $13.90 \pm 0.03$ & $13.27 \pm 0.03$ & $12.99 \pm 0.03$ & & 112628.67+003757.2 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $-42.4 \pm 7.1$ & $-24.8 \pm 9.5$\\
11262977+6340526 & $13.05 \pm 0.02$ & $12.50 \pm 0.02$ & $12.23 \pm 0.02$ & & 112630.01+634051.5 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $135.1 \pm 14.0$ & $-99.1 \pm 8.1$\\
11263035-0018327 & $14.64 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 112630.32-001831.7 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $-31.4 \pm 7.4$ & $85.9 \pm 8.3$\\
11263245+4128560 & $15.00 \pm 0.04$ & $14.39 \pm 0.04$ & $14.02 \pm 0.05$ & & 112632.48+412855.4 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $23.5 \pm 4.4$ & $-49.5 \pm 9.9$\\
11263275+1317020 & $14.61 \pm 0.03$ & $13.94 \pm 0.03$ & $13.53 \pm 0.03$ & & 112632.82+131659.8 & $13.34 \pm 0.02$ & $13.13 \pm 0.03$ & & $77.0 \pm 6.0$ & $-171.4 \pm 7.6$\\
11263277+1949218 & $14.64 \pm 0.03$ & $14.09 \pm 0.04$ & $13.77 \pm 0.03$ & & 112632.77+194921.3 & $13.59 \pm 0.03$ & $13.42 \pm 0.03$ & & $-0.3 \pm 6.9$ & $-44.1 \pm 7.7$\\
11263402+5305227 & $13.56 \pm 0.02$ & $13.00 \pm 0.04$ & $12.70 \pm 0.02$ & & 112633.93+530523.0 & $12.45 \pm 0.02$ & $12.22 \pm 0.02$ & & $-80.3 \pm 3.7$ & $27.3 \pm 7.6$\\
11263486-1320277 & $15.91 \pm 0.07$ & $15.19 \pm 0.08$ & $14.85 \pm 0.13$ & & 112634.82-132027.4 & $14.57 \pm 0.03$ & $14.30 \pm 0.05$ & & $-47.0 \pm 9.1$ & $22.4 \pm 9.6$\\
11263718-2706470 & $14.25 \pm 0.03$ & $13.59 \pm 0.02$ & $13.16 \pm 0.04$ & & 112637.12-270645.8 & $12.83 \pm 0.02$ & $12.57 \pm 0.03$ & & $-80.9 \pm 6.1$ & $107.6 \pm 7.4$\\
11263730+4301040 & $14.10 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 112637.21+430103.9 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $-84.6 \pm 4.5$ & $-11.2 \pm 7.3$\\
11263781+8119053 & $16.07 \pm 0.10$ & $15.34 \pm 0.14$ & $15.07 \pm 0.14$ & & 112637.34+811905.5 & $14.90 \pm 0.03$ & $14.60 \pm 0.04$ & & $-94.5 \pm 2.4$ & $19.0 \pm 16.2$\\
11263902-1022350 & $15.47 \pm 0.07$ & $14.91 \pm 0.07$ & $14.59 \pm 0.09$ & & 112638.98-102234.9 & $14.37 \pm 0.03$ & $14.19 \pm 0.05$ & & $-56.5 \pm 10.5$ & $10.3 \pm 10.8$\\
11263981+4114397 & $11.32 \pm 0.02$ & $10.76 \pm 0.02$ & $10.49 \pm 0.01$ & & 112639.66+411440.9 & $10.32 \pm 0.02$ & $10.14 \pm 0.02$ & & $-142.7 \pm 4.7$ & $102.8 \pm 7.5$\\
11264044-1841044 & $12.28 \pm 0.02$ & $11.77 \pm 0.02$ & $11.45 \pm 0.02$ & & 112640.61-184108.0 & $11.29 \pm 0.02$ & $11.10 \pm 0.02$ & & $194.9 \pm 7.2$ & $-296.6 \pm 8.5$\\
11264121-1119269 & $13.38 \pm 0.02$ & $12.82 \pm 0.02$ & $12.53 \pm 0.03$ & & 112641.19-111927.5 & $12.34 \pm 0.02$ & $12.11 \pm 0.02$ & & $-32.7 \pm 12.8$ & $-69.0 \pm 9.5$\\
11264140+6345291 & $14.60 \pm 0.03$ & $14.03 \pm 0.05$ & $13.76 \pm 0.05$ & & 112641.56+634528.9 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $89.7 \pm 13.1$ & $-16.7 \pm 7.4$\\
11264155-3600467 & $14.53 \pm 0.03$ & $13.91 \pm 0.04$ & $13.53 \pm 0.04$ & & 112641.47-360046.7 & $13.37 \pm 0.02$ & $13.15 \pm 0.03$ & & $-85.3 \pm 6.0$ & $-5.9 \pm 6.6$\\
11264187-0209281 & $16.59 \pm 0.12$ & $15.91 \pm 0.14$ & $15.41 \pm 0.18$ & & 112642.24-020933.6 & $14.53 \pm 0.03$ & $14.34 \pm 0.05$ & & $467.9 \pm 18.9$ & $-473.0 \pm 20.4$\\
11264193+5500074 & $13.97 \pm 0.03$ & $13.38 \pm 0.03$ & $13.08 \pm 0.02$ & & 112641.88+550008.2 & $12.91 \pm 0.02$ & $12.71 \pm 0.03$ & & $-44.7 \pm 3.9$ & $70.6 \pm 8.1$\\
11264235-1345244 & $13.76 \pm 0.02$ & $13.15 \pm 0.02$ & $12.88 \pm 0.04$ & & 112642.27-134525.3 & $12.71 \pm 0.02$ & $12.52 \pm 0.03$ & & $-99.4 \pm 6.1$ & $-69.7 \pm 6.1$\\
11264287-1026324 & $13.27 \pm 0.02$ & $12.70 \pm 0.03$ & $12.43 \pm 0.03$ & & 112642.76-102633.0 & $12.20 \pm 0.03$ & $12.00 \pm 0.02$ & & $-166.3 \pm 9.4$ & $-61.0 \pm 8.6$\\
11264330-1417221 & $15.16 \pm 0.05$ & $14.52 \pm 0.03$ & $14.24 \pm 0.07$ & & 112643.32-141722.6 & $13.98 \pm 0.04$ & $13.77 \pm 0.05$ & & $18.4 \pm 8.2$ & $-38.7 \pm 8.6$\\
11264332+3525226 & $13.67 \pm 0.02$ & $13.07 \pm 0.02$ & $12.79 \pm 0.02$ & & 112643.25+352522.4 & $12.56 \pm 0.02$ & $12.39 \pm 0.02$ & & $-75.0 \pm 4.9$ & $-21.9 \pm 9.4$\\
11264421+0423296 & $15.73 \pm 0.06$ & $15.10 \pm 0.06$ & $14.74 \pm 0.12$ & & 112644.14+042329.3 & $14.52 \pm 0.03$ & $14.30 \pm 0.05$ & & $-94.3 \pm 9.8$ & $-30.0 \pm 10.4$\\
11264455+0153531 & $14.68 \pm 0.03$ & $14.02 \pm 0.03$ & $13.73 \pm 0.06$ & & 112644.57+015352.3 & $13.52 \pm 0.03$ & $13.35 \pm 0.03$ & & $33.7 \pm 7.6$ & $-78.7 \pm 9.3$\\
11264507+4932415 & $14.24 \pm 0.04$ & $13.67 \pm 0.04$ & $13.40 \pm 0.04$ & & 112644.99+493240.8 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $-70.7 \pm 4.5$ & $-61.0 \pm 7.9$\\
11264800+5427090 & $15.20 \pm 0.04$ & $14.66 \pm 0.07$ & $14.31 \pm 0.06$ & & 112647.80+542708.1 & $14.15 \pm 0.03$ & $13.84 \pm 0.04$ & & $-165.9 \pm 5.7$ & $-85.7 \pm 8.9$\\
11264983+5904598 & $14.91 \pm 0.05$ & $14.31 \pm 0.06$ & $13.94 \pm 0.05$ & & 112649.71+590459.6 & $13.73 \pm 0.02$ & $13.54 \pm 0.03$ & & $-93.6 \pm 4.7$ & $-18.6 \pm 8.4$\\
11265038+4032008 & $13.58 \pm 0.02$ & $13.06 \pm 0.02$ & $12.79 \pm 0.02$ & & 112650.39+403159.9 & $12.60 \pm 0.02$ & $12.39 \pm 0.02$ & & $14.0 \pm 4.6$ & $-69.8 \pm 6.8$\\
11265055-1541053 & $12.87 \pm 0.02$ & $12.26 \pm 0.03$ & $11.98 \pm 0.02$ & & 112650.49-154105.2 & $11.82 \pm 0.02$ & $11.65 \pm 0.02$ & & $-65.2 \pm 5.6$ & $5.7 \pm 5.8$\\
11265056+1607537 & $14.34 \pm 0.02$ & $13.77 \pm 0.04$ & $13.48 \pm 0.03$ & & 112650.57+160752.9 & $13.32 \pm 0.03$ & $13.08 \pm 0.03$ & & $14.1 \pm 5.7$ & $-66.7 \pm 7.5$\\
11265130+5224367 & $12.44 \pm 0.02$ & $11.87 \pm 0.03$ & $11.59 \pm 0.02$ & & 112650.95+522438.7 & $11.40 \pm 0.02$ & $11.22 \pm 0.02$ & & $-297.6 \pm 8.0$ & $190.2 \pm 9.5$\\
11265179+1347089 & $16.02 \pm 0.07$ & $15.51 \pm 0.12$ & $15.02 \pm 0.10$ & & 112651.79+134709.9 & $14.66 \pm 0.03$ & $14.34 \pm 0.05$ & & $3.6 \pm 9.2$ & $74.8 \pm 10.1$\\
11265227+5006558 & $13.49 \pm 0.03$ & $12.87 \pm 0.04$ & $12.57 \pm 0.02$ & & 112652.24+500656.1 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $-24.6 \pm 3.7$ & $25.8 \pm 6.9$\\
11265416-1535480 & $13.55 \pm 0.03$ & $12.99 \pm 0.03$ & $12.67 \pm 0.03$ & & 112654.14-153548.5 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $-27.1 \pm 5.6$ & $-35.4 \pm 5.9$\\
11265425+0441293 & $15.16 \pm 0.05$ & $14.61 \pm 0.05$ & $14.28 \pm 0.08$ & & 112654.21+044129.5 & $14.06 \pm 0.03$ & $13.83 \pm 0.04$ & & $-58.9 \pm 7.9$ & $21.1 \pm 9.4$\\
11265535-1310240 & $12.34 \pm 0.02$ & $11.83 \pm 0.03$ & $11.52 \pm 0.02$ & & 112655.45-131025.0 & $11.37 \pm 0.02$ & $11.14 \pm 0.02$ & & $123.7 \pm 6.6$ & $-79.3 \pm 6.6$\\
11265564+0257160 & $14.61 \pm 0.03$ & $13.99 \pm 0.03$ & $13.65 \pm 0.06$ & & 112655.56+025715.5 & $13.44 \pm 0.03$ & $13.27 \pm 0.03$ & & $-116.0 \pm 10.2$ & $-48.2 \pm 9.1$\\
11265569+2832570 & $14.00 \pm 0.03$ & $13.39 \pm 0.04$ & $12.97 \pm 0.03$ & & 112655.62+283256.4 & $12.74 \pm 0.02$ & $12.52 \pm 0.02$ & & $-95.5 \pm 6.0$ & $-58.9 \pm 8.5$\\
11265591+4351096 & $14.93 \pm 0.02$ & $14.32 \pm 0.04$ & $13.93 \pm 0.05$ & & 112655.81+435108.9 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $-95.6 \pm 5.6$ & $-61.9 \pm 9.2$\\
11265640+4951366 & $13.73 \pm 0.02$ & $13.13 \pm 0.03$ & $12.82 \pm 0.02$ & & 112656.13+495134.9 & $12.60 \pm 0.02$ & $12.43 \pm 0.02$ & & $-250.3 \pm 7.4$ & $-161.7 \pm 8.6$\\
11265737+2545296 & $14.04 \pm 0.03$ & $13.50 \pm 0.03$ & $13.22 \pm 0.03$ & & 112657.08+254527.8 & $13.01 \pm 0.02$ & $12.72 \pm 0.03$ & & $-366.9 \pm 10.7$ & $-162.2 \pm 8.7$\\
11265920+1400352 & $16.73 \pm 0.13$ & $15.93 \pm 0.17$ & $15.18 \pm 0.11$ & & 112659.13+140034.6 & $14.43 \pm 0.03$ & $14.06 \pm 0.04$ & & $-81.8 \pm 15.1$ & $-47.4 \pm 19.0$\\
11265956+4303006 & $17.22 \pm 0.21$ & $16.08 \pm 0.15$ & $15.41 \pm 0.15$ & & 112659.63+430300.9 & $15.14 \pm 0.03$ & $14.75 \pm 0.06$ & & $62.5 \pm 10.3$ & $32.6 \pm 21.4$\\
11270228-3807259 & $15.50 \pm 0.05$ & $14.94 \pm 0.05$ & $14.63 \pm 0.09$ & & 112702.15-380725.9 & $14.42 \pm 0.03$ & $14.18 \pm 0.04$ & & $-133.9 \pm 8.0$ & $0.6 \pm 7.5$\\
11270249-1748373 & $14.78 \pm 0.03$ & $14.23 \pm 0.03$ & $13.95 \pm 0.06$ & & 112702.42-174836.9 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $-90.5 \pm 6.2$ & $26.8 \pm 7.2$\\
11270276-0242224 & $12.30 \pm 0.02$ & $11.74 \pm 0.02$ & $11.39 \pm 0.02$ & & 112702.67-024222.7 & $11.18 \pm 0.02$ & $10.99 \pm 0.02$ & & $-108.1 \pm 7.3$ & $-28.0 \pm 6.8$\\
11270293-1935021 & $13.08 \pm 0.02$ & $12.52 \pm 0.02$ & $12.24 \pm 0.02$ & & 112702.87-193502.3 & $12.09 \pm 0.02$ & $11.88 \pm 0.02$ & & $-78.3 \pm 5.6$ & $-15.2 \pm 5.9$\\
11270430-2448429 & $13.51 \pm 0.02$ & $12.90 \pm 0.03$ & $12.54 \pm 0.02$ & & 112704.33-244843.4 & $12.37 \pm 0.02$ & $12.18 \pm 0.02$ & & $43.0 \pm 6.0$ & $-53.1 \pm 7.0$\\
11270518+5718261 & $12.51 \pm 0.02$ & $11.89 \pm 0.03$ & $11.62 \pm 0.02$ & & 112704.86+571827.1 & $11.44 \pm 0.02$ & $11.26 \pm 0.02$ & & $-252.6 \pm 7.2$ & $98.1 \pm 8.9$\\
11270661+4705481 & $15.20 \pm 0.03$ & $14.50 \pm 0.03$ & $13.91 \pm 0.04$ & & 112706.55+470547.7 & $13.61 \pm 0.03$ & $13.33 \pm 0.03$ & & $-54.6 \pm 4.0$ & $-34.8 \pm 6.8$\\
11270675+2909219 & $15.90 \pm 0.07$ & $15.25 \pm 0.10$ & $14.86 \pm 0.10$ & & 112706.65+290922.0 & $14.52 \pm 0.03$ & $14.32 \pm 0.05$ & & $-122.0 \pm 9.5$ & $10.3 \pm 10.8$\\
11270809+3513070 & $13.69 \pm 0.02$ & $13.13 \pm 0.02$ & $12.86 \pm 0.02$ & & 112708.08+351307.7 & $12.70 \pm 0.02$ & $12.51 \pm 0.02$ & & $-9.1 \pm 4.7$ & $58.0 \pm 9.5$\\
11270857+8211035 & $15.56 \pm 0.06$ & $15.01 \pm 0.09$ & $14.68 \pm 0.10$ & & 112708.76+821103.0 & $14.44 \pm 0.03$ & $14.24 \pm 0.04$ & & $33.4 \pm 1.0$ & $-42.1 \pm 8.7$\\
11270886+5559077 & $14.91 \pm 0.04$ & $14.28 \pm 0.05$ & $13.96 \pm 0.05$ & & 112708.76+555907.1 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $-87.8 \pm 4.1$ & $-55.1 \pm 8.5$\\
11271063-4125472 & $14.24 \pm 0.03$ & $13.66 \pm 0.03$ & $13.38 \pm 0.04$ & & 112710.67-412547.4 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $38.0 \pm 4.5$ & $-18.8 \pm 6.6$\\
11271107-2657347 & $13.21 \pm 0.02$ & $12.61 \pm 0.03$ & $12.34 \pm 0.02$ & & 112711.14-265735.2 & $12.17 \pm 0.02$ & $11.96 \pm 0.02$ & & $78.3 \pm 6.0$ & $-46.9 \pm 6.9$\\
11271117-0831420 & $13.49 \pm 0.02$ & $12.92 \pm 0.03$ & $12.57 \pm 0.03$ & & 112711.12-083141.6 & $12.38 \pm 0.02$ & $12.17 \pm 0.02$ & & $-56.2 \pm 8.1$ & $40.6 \pm 8.9$\\
11271220+7335411 & $15.32 \pm 0.06$ & $14.81 \pm 0.08$ & $14.51 \pm 0.10$ & & 112712.11+733541.0 & $14.26 \pm 0.03$ & $14.03 \pm 0.04$ & & $-32.5 \pm 1.7$ & $-9.9 \pm 9.3$\\
11271234+3456434 & $13.19 \pm 0.02$ & $12.64 \pm 0.02$ & $12.35 \pm 0.02$ & & 112712.42+345641.8 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $74.4 \pm 4.9$ & $-125.1 \pm 7.6$\\
11271382-3735076 & $16.47 \pm 0.10$ & $15.57 \pm 0.11$ & $15.23 \pm 0.16$ & & 112713.75-373507.6 & $14.42 \pm 0.03$ & $14.03 \pm 0.04$ & & $-64.7 \pm 10.7$ & $0.6 \pm 16.6$\\
11271416+0824565 & $13.84 \pm 0.02$ & $13.24 \pm 0.02$ & $12.95 \pm 0.04$ & & 112713.95+082456.1 & $12.77 \pm 0.02$ & $12.59 \pm 0.03$ & & $-299.8 \pm 10.7$ & $-40.9 \pm 10.4$\\
11271420-0645120 & $12.72 \pm 0.02$ & $12.15 \pm 0.03$ & $11.87 \pm 0.02$ & & 112714.23-064512.3 & $11.66 \pm 0.02$ & $11.47 \pm 0.02$ & & $36.1 \pm 9.5$ & $-30.8 \pm 7.1$\\
11271465-0744103 & $14.97 \pm 0.05$ & $14.46 \pm 0.06$ & $14.11 \pm 0.06$ & & 112714.55-074410.6 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $-132.3 \pm 10.6$ & $-23.0 \pm 12.7$\\
11271518+4612415 & $14.34 \pm 0.02$ & $13.80 \pm 0.03$ & $13.45 \pm 0.04$ & & 112715.15+461242.5 & $13.23 \pm 0.02$ & $12.97 \pm 0.03$ & & $-27.2 \pm 3.7$ & $79.5 \pm 6.8$\\
11271532+2535274 & $14.79 \pm 0.04$ & $14.20 \pm 0.05$ & $13.85 \pm 0.05$ & & 112715.33+253526.5 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $20.3 \pm 6.3$ & $-77.3 \pm 9.1$\\
11271534+5508010 & $15.27 \pm 0.05$ & $14.65 \pm 0.07$ & $14.34 \pm 0.06$ & & 112715.22+550801.1 & $14.09 \pm 0.03$ & $13.82 \pm 0.03$ & & $-98.2 \pm 4.6$ & $5.5 \pm 9.3$\\
11271593-2700106 & $15.24 \pm 0.04$ & $14.64 \pm 0.05$ & $14.31 \pm 0.08$ & & 112715.86-270010.8 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $-85.7 \pm 7.0$ & $-20.3 \pm 8.0$\\
11271602+6346369 & $13.95 \pm 0.03$ & $13.21 \pm 0.03$ & $12.84 \pm 0.03$ & & 112715.81+634637.1 & $12.56 \pm 0.02$ & $12.27 \pm 0.02$ & & $-120.4 \pm 3.4$ & $22.1 \pm 53.3$\\
11271726+5957051 & $15.61 \pm 0.06$ & $15.00 \pm 0.09$ & $14.69 \pm 0.10$ & & 112717.20+595705.1 & $14.50 \pm 0.03$ & $14.33 \pm 0.04$ & & $-42.6 \pm 5.8$ & $-5.0 \pm 11.9$\\
11271940+3944271 & $15.40 \pm 0.05$ & $14.86 \pm 0.06$ & $14.44 \pm 0.07$ & & 112719.45+394426.5 & $14.14 \pm 0.03$ & $13.89 \pm 0.03$ & & $46.9 \pm 5.2$ & $-48.2 \pm 6.7$\\
11271965-1109229 & $15.52 \pm 0.07$ & $14.86 \pm 0.08$ & $14.57 \pm 0.10$ & & 112719.69-110923.5 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $46.0 \pm 12.6$ & $-47.8 \pm 10.6$\\
11272021-1041155 & $15.17 \pm 0.06$ & $14.55 \pm 0.08$ & $14.12 \pm 0.08$ & & 112720.15-104115.3 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $-79.7 \pm 10.0$ & $20.4 \pm 8.0$\\
11272136-3257246 & $14.94 \pm 0.04$ & $14.30 \pm 0.05$ & $13.98 \pm 0.06$ & & 112721.31-325724.7 & $13.77 \pm 0.02$ & $13.59 \pm 0.03$ & & $-52.1 \pm 5.2$ & $-11.8 \pm 6.7$\\
11272530-8332560 & $14.65 \pm 0.03$ & $13.99 \pm 0.05$ & $13.66 \pm 0.06$ & & 112725.01-833256.3 & $13.42 \pm 0.02$ & $13.24 \pm 0.03$ & & $-46.4 \pm 1.2$ & $-32.2 \pm 9.8$\\
11272550+2831021 & $12.90 \pm 0.02$ & $12.35 \pm 0.03$ & $12.04 \pm 0.02$ & & 112725.47+283100.1 & $11.85 \pm 0.02$ & $11.68 \pm 0.02$ & & $-31.6 \pm 6.0$ & $-189.6 \pm 8.1$\\
11272555-4014381 & $14.79 \pm 0.04$ & $14.23 \pm 0.04$ & $13.96 \pm 0.05$ & & 112725.47-401438.0 & $13.76 \pm 0.03$ & $13.59 \pm 0.03$ & & $-74.4 \pm 5.6$ & $16.2 \pm 6.9$\\
11272580-3827447 & $14.50 \pm 0.03$ & $13.97 \pm 0.04$ & $13.63 \pm 0.04$ & & 112725.68-382744.1 & $13.45 \pm 0.03$ & $13.21 \pm 0.03$ & & $-116.7 \pm 6.8$ & $48.3 \pm 7.0$\\
11272648+1234310 & $16.10 \pm 0.08$ & $15.35 \pm 0.10$ & $14.82 \pm 0.08$ & & 112726.27+123433.2 & $14.57 \pm 0.03$ & $14.28 \pm 0.05$ & & $-241.3 \pm 12.8$ & $179.1 \pm 9.3$\\
11272672-0953558 & $15.59 \pm 0.08$ & $14.99 \pm 0.10$ & $14.67 \pm 0.12$ & & 112726.80-095355.7 & $14.40 \pm 0.03$ & $14.15 \pm 0.05$ & & $106.6 \pm 9.3$ & $12.3 \pm 11.5$\\
11272863+4611570 & $12.38 \pm 0.02$ & $11.86 \pm 0.02$ & $11.60 \pm 0.02$ & & 112728.23+461154.6 & $11.43 \pm 0.02$ & $11.21 \pm 0.02$ & & $-355.0 \pm 9.0$ & $-213.7 \pm 8.0$\\
11273035-0046524 & $14.80 \pm 0.04$ & $14.20 \pm 0.06$ & $13.85 \pm 0.06$ & & 112730.31-004652.2 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $-56.0 \pm 7.6$ & $19.5 \pm 10.5$\\
11273118+0151108 & $16.06 \pm 0.08$ & $15.34 \pm 0.10$ & $14.79 \pm 0.11$ & & 112731.14+015109.4 & $14.58 \pm 0.03$ & $14.33 \pm 0.05$ & & $-54.4 \pm 12.4$ & $-131.9 \pm 15.3$\\
11273136+4259271 & $15.05 \pm 0.03$ & $14.48 \pm 0.04$ & $14.19 \pm 0.05$ & & 112731.30+425926.9 & $14.02 \pm 0.03$ & $13.80 \pm 0.03$ & & $-52.8 \pm 4.6$ & $-15.4 \pm 7.2$\\
11273137+6656160 & $15.40 \pm 0.06$ & $14.73 \pm 0.08$ & $14.32 \pm 0.08$ & & 112731.28+665616.2 & $14.13 \pm 0.03$ & $13.94 \pm 0.03$ & & $-45.3 \pm 2.3$ & $16.0 \pm 7.8$\\
11273141-3919540 & $15.68 \pm 0.07$ & $14.96 \pm 0.06$ & $14.63 \pm 0.09$ & & 112731.36-391953.7 & $14.43 \pm 0.03$ & $14.17 \pm 0.04$ & & $-57.6 \pm 5.7$ & $31.7 \pm 9.0$\\
11273188+3223231 & $13.89 \pm 0.02$ & $13.33 \pm 0.03$ & $13.02 \pm 0.03$ & & 112731.91+322323.2 & $12.83 \pm 0.03$ & $12.66 \pm 0.03$ & & $33.1 \pm 5.5$ & $13.7 \pm 6.0$\\
11273229+0719022 & $12.27 \pm 0.02$ & $11.74 \pm 0.03$ & $11.47 \pm 0.02$ & & 112732.07+071902.0 & $11.28 \pm 0.02$ & $11.06 \pm 0.02$ & & $-309.8 \pm 10.3$ & $-21.9 \pm 18.5$\\
11273386+2850251 & $15.19 \pm 0.04$ & $14.63 \pm 0.05$ & $14.35 \pm 0.06$ & & 112733.85+285024.7 & $14.18 \pm 0.03$ & $13.90 \pm 0.04$ & & $-16.9 \pm 6.5$ & $-35.9 \pm 7.9$\\
11273464+4125241 & $13.91 \pm 0.02$ & $13.37 \pm 0.03$ & $13.05 \pm 0.03$ & & 112734.52+412522.3 & $12.83 \pm 0.02$ & $12.60 \pm 0.03$ & & $-109.9 \pm 4.8$ & $-142.0 \pm 6.8$\\
11273498+1631372 & $15.70 \pm 0.05$ & $15.18 \pm 0.09$ & $14.89 \pm 0.10$ & & 112734.99+163136.5 & $14.68 \pm 0.03$ & $14.50 \pm 0.05$ & & $15.3 \pm 8.6$ & $-61.2 \pm 11.3$\\
11273498+4130340 & $14.77 \pm 0.03$ & $14.20 \pm 0.04$ & $13.91 \pm 0.04$ & & 112735.04+413033.9 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $48.4 \pm 4.5$ & $-8.2 \pm 6.4$\\
11273556+4233494 & $13.90 \pm 0.02$ & $13.28 \pm 0.03$ & $12.82 \pm 0.02$ & & 112735.44+423349.0 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $-112.0 \pm 4.8$ & $-33.4 \pm 7.2$\\
11273665-3705502 & $14.54 \pm 0.03$ & $13.99 \pm 0.04$ & $13.70 \pm 0.05$ & & 112736.61-370550.4 & $13.51 \pm 0.02$ & $13.32 \pm 0.03$ & & $-39.9 \pm 5.0$ & $-20.3 \pm 6.8$\\
11273694-8704412 & $15.88 \pm 0.08$ & $15.16 \pm 0.09$ & $14.81 \pm 0.12$ & & 112736.41-870441.7 & $14.65 \pm 0.03$ & $14.38 \pm 0.04$ & & $-38.5 \pm 1.0$ & $-45.8 \pm 11.2$\\
11273715+3458546 & $14.70 \pm 0.03$ & $14.18 \pm 0.04$ & $13.73 \pm 0.04$ & & 112737.09+345854.6 & $13.56 \pm 0.02$ & $13.37 \pm 0.03$ & & $-58.0 \pm 5.1$ & $-3.2 \pm 6.8$\\
11273769+6309351 & $15.30 \pm 0.05$ & $14.71 \pm 0.08$ & $14.38 \pm 0.08$ & & 112737.56+630934.8 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $-76.1 \pm 4.5$ & $-29.3 \pm 11.9$\\
11273795+1041107 & $13.56 \pm 0.03$ & $13.04 \pm 0.03$ & $12.76 \pm 0.03$ & & 112738.07+104110.0 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $169.6 \pm 9.4$ & $-66.9 \pm 9.6$\\
11273855+1622095 & $13.26 \pm 0.02$ & $12.63 \pm 0.03$ & $12.16 \pm 0.02$ & & 112738.43+162209.7 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $-137.5 \pm 7.2$ & $16.5 \pm 14.6$\\
11274074-0724180 & $14.24 \pm 0.03$ & $13.72 \pm 0.04$ & $13.44 \pm 0.04$ & & 112740.71-072418.7 & $13.26 \pm 0.03$ & $13.05 \pm 0.03$ & & $-43.2 \pm 6.8$ & $-61.9 \pm 8.5$\\
11274104+3338321 & $16.04 \pm 0.07$ & $15.47 \pm 0.10$ & $15.12 \pm 0.12$ & & 112741.00+333832.1 & $14.91 \pm 0.03$ & $14.65 \pm 0.06$ & & $-40.1 \pm 7.3$ & $3.3 \pm 9.2$\\
11274117-0142573 & $15.03 \pm 0.04$ & $14.47 \pm 0.06$ & $14.10 \pm 0.07$ & & 112741.19-014256.7 & $13.89 \pm 0.03$ & $13.63 \pm 0.04$ & & $20.4 \pm 8.5$ & $55.0 \pm 10.8$\\
11274127+0945537 & $14.75 \pm 0.04$ & $14.24 \pm 0.04$ & $13.84 \pm 0.06$ & & 112741.26+094554.4 & $13.68 \pm 0.03$ & $13.47 \pm 0.04$ & & $-14.1 \pm 7.5$ & $67.0 \pm 7.9$\\
11274130+1630251 & $13.80 \pm 0.02$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 112741.27+163025.3 & $12.73 \pm 0.02$ & $12.56 \pm 0.03$ & & $-38.8 \pm 7.4$ & $17.2 \pm 10.9$\\
11274145+1413571 & $15.76 \pm 0.05$ & $15.07 \pm 0.07$ & $14.75 \pm 0.07$ & & 112741.42+141356.9 & $14.57 \pm 0.03$ & $14.34 \pm 0.05$ & & $-42.5 \pm 7.1$ & $-16.4 \pm 14.7$\\
11274233-1145125 & $14.08 \pm 0.02$ & $13.52 \pm 0.04$ & $13.19 \pm 0.04$ & & 112742.40-114513.2 & $13.00 \pm 0.02$ & $12.77 \pm 0.03$ & & $87.9 \pm 8.9$ & $-55.1 \pm 9.1$\\
11274300-1532466 & $14.81 \pm 0.03$ & $14.16 \pm 0.04$ & $13.82 \pm 0.05$ & & 112742.89-153246.8 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $-129.6 \pm 6.6$ & $-18.1 \pm 6.4$\\
11274409+0354144 & $13.85 \pm 0.02$ & $13.30 \pm 0.03$ & $12.93 \pm 0.03$ & & 112744.02+035414.8 & $12.73 \pm 0.02$ & $12.52 \pm 0.03$ & & $-106.7 \pm 12.4$ & $35.2 \pm 13.9$\\
11274438-1820546 & $15.80 \pm 0.06$ & $15.19 \pm 0.07$ & $14.89 \pm 0.12$ & & 112744.28-182054.4 & $14.73 \pm 0.03$ & $14.44 \pm 0.06$ & & $-119.1 \pm 8.1$ & $15.3 \pm 10.2$\\
11274443+1624033 & $16.07 \pm 0.06$ & $15.46 \pm 0.10$ & $15.11 \pm 0.09$ & & 112744.38+162402.8 & $14.96 \pm 0.03$ & $14.76 \pm 0.06$ & & $-52.6 \pm 9.6$ & $-42.8 \pm 15.1$\\
11274460+3219511 & $15.93 \pm 0.07$ & $15.32 \pm 0.09$ & $15.00 \pm 0.11$ & & 112744.62+321950.4 & $14.75 \pm 0.03$ & $14.47 \pm 0.05$ & & $22.2 \pm 7.3$ & $-53.3 \pm 8.4$\\
11274585+4733317 & $16.87 \pm 0.13$ & $16.06 \pm 0.13$ & $15.43 \pm 0.16$ & & 112745.79+473331.9 & $15.05 \pm 0.03$ & $14.77 \pm 0.05$ & & $-52.7 \pm 8.5$ & $21.5 \pm 19.6$\\
11274602-8253036 & $14.39 \pm 0.03$ & $13.78 \pm 0.03$ & $13.39 \pm 0.04$ & & 112745.79-825303.6 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $-40.9 \pm 1.1$ & $1.2 \pm 8.9$\\
11274627+6130342 & $15.30 \pm 0.05$ & $14.72 \pm 0.08$ & $14.43 \pm 0.08$ & & 112746.18+613033.9 & $14.18 \pm 0.03$ & $13.97 \pm 0.03$ & & $-53.6 \pm 3.5$ & $-20.3 \pm 26.6$\\
11274895-2312022 & $15.00 \pm 0.04$ & $14.47 \pm 0.05$ & $14.11 \pm 0.06$ & & 112748.93-231202.6 & $13.92 \pm 0.03$ & $13.69 \pm 0.04$ & & $-19.0 \pm 5.8$ & $-31.8 \pm 7.2$\\
11274898-1424045 & $11.82 \pm 0.02$ & $11.19 \pm 0.02$ & $10.84 \pm 0.02$ & & 112748.82-142405.9 & $10.62 \pm 0.02$ & $10.41 \pm 0.02$ & & $-188.6 \pm 6.7$ & $-112.6 \pm 7.5$\\
11274965+2656473 & $13.69 \pm 0.02$ & $13.14 \pm 0.03$ & $12.83 \pm 0.03$ & & 112749.63+265646.4 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $-28.6 \pm 9.6$ & $-88.1 \pm 7.2$\\
11274976-3236471 & $15.60 \pm 0.05$ & $14.93 \pm 0.06$ & $14.55 \pm 0.08$ & & 112749.71-323647.3 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $-63.0 \pm 5.9$ & $-22.6 \pm 7.5$\\
11274995-3553305 & $12.96 \pm 0.02$ & $12.39 \pm 0.02$ & $12.08 \pm 0.02$ & & 112749.98-355331.0 & $11.92 \pm 0.02$ & $11.75 \pm 0.02$ & & $29.9 \pm 4.7$ & $-44.1 \pm 6.6$\\
11275001+4123118 & $15.45 \pm 0.05$ & $14.94 \pm 0.06$ & $14.61 \pm 0.06$ & & 112749.88+412311.8 & $14.35 \pm 0.03$ & $14.09 \pm 0.04$ & & $-113.7 \pm 5.3$ & $6.2 \pm 6.8$\\
11275036+1142326 & $14.28 \pm 0.03$ & $13.66 \pm 0.03$ & $13.36 \pm 0.04$ & & 112750.38+114231.9 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $32.6 \pm 10.9$ & $-72.1 \pm 13.3$\\
11275378-3406233 & $14.78 \pm 0.03$ & $14.23 \pm 0.04$ & $13.93 \pm 0.05$ & & 112753.75-340623.1 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $-29.0 \pm 5.2$ & $10.3 \pm 7.6$\\
11275388+4436477 & $17.02 \pm 0.15$ & $16.26 \pm 0.14$ & $15.74 \pm 0.18$ & & 112753.80+443647.1 & $15.37 \pm 0.04$ & $14.99 \pm 0.07$ & & $-74.1 \pm 11.4$ & $-54.5 \pm 19.5$\\
11275431-2612427 & $13.78 \pm 0.03$ & $13.24 \pm 0.03$ & $12.91 \pm 0.03$ & & 112754.31-261244.9 & $12.72 \pm 0.02$ & $12.53 \pm 0.03$ & & $-4.5 \pm 5.9$ & $-214.7 \pm 8.8$\\
11275597+1750534 & $15.90 \pm 0.06$ & $15.28 \pm 0.09$ & $14.91 \pm 0.08$ & & 112755.93+175053.3 & $14.65 \pm 0.03$ & $14.45 \pm 0.05$ & & $-44.0 \pm 7.4$ & $-7.1 \pm 8.6$\\
11275629+1755240 & $14.57 \pm 0.03$ & $13.79 \pm 0.03$ & $13.43 \pm 0.03$ & & 112756.17+175523.9 & $13.13 \pm 0.03$ & $12.86 \pm 0.03$ & & $-141.6 \pm 7.2$ & $-14.7 \pm 7.4$\\
11275685-3822046 & $12.91 \pm 0.02$ & $12.32 \pm 0.02$ & $12.03 \pm 0.02$ & & 112756.83-382204.3 & $11.85 \pm 0.02$ & $11.64 \pm 0.02$ & & $-14.9 \pm 4.3$ & $26.9 \pm 6.4$\\
11275719-1409372 & $15.30 \pm 0.04$ & $14.79 \pm 0.06$ & $14.51 \pm 0.08$ & & 112757.14-140937.4 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $-65.5 \pm 6.7$ & $-16.3 \pm 8.9$\\
11280000-0406280 & $14.73 \pm 0.03$ & $14.17 \pm 0.06$ & $13.86 \pm 0.05$ & & 112759.92-040628.4 & $13.63 \pm 0.03$ & $13.39 \pm 0.03$ & & $-104.2 \pm 8.5$ & $-39.3 \pm 7.0$\\
11280072+5746461 & $13.69 \pm 0.03$ & $13.14 \pm 0.04$ & $12.85 \pm 0.03$ & & 112800.51+574646.1 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $-159.9 \pm 5.0$ & $-2.3 \pm 8.7$\\
11280104-2508054 & $14.14 \pm 0.03$ & $13.61 \pm 0.04$ & $13.28 \pm 0.04$ & & 112800.92-250806.4 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $-146.7 \pm 7.0$ & $-88.9 \pm 7.4$\\
11280167+3254524 & $11.97 \pm 0.02$ & $11.39 \pm 0.02$ & $11.05 \pm 0.01$ & & 112801.42+325454.5 & $10.82 \pm 0.02$ & $10.61 \pm 0.02$ & & $-257.7 \pm 6.9$ & $170.8 \pm 7.3$\\
11280224+0825147 & $14.07 \pm 0.03$ & $13.51 \pm 0.03$ & $13.18 \pm 0.03$ & & 112802.20+082514.6 & $13.01 \pm 0.02$ & $12.84 \pm 0.03$ & & $-54.2 \pm 7.9$ & $-8.9 \pm 8.0$\\
11280353+7829086 & $16.01 \pm 0.09$ & $15.44 \pm 0.14$ & $15.12 \pm 0.15$ & & 112803.29+782907.8 & $14.93 \pm 0.03$ & $14.75 \pm 0.05$ & & $-61.3 \pm 2.0$ & $-66.7 \pm 18.8$\\
11280402-2533390 & $13.93 \pm 0.03$ & $13.36 \pm 0.03$ & $13.03 \pm 0.03$ & & 112803.97-253339.0 & $12.87 \pm 0.02$ & $12.68 \pm 0.03$ & & $-59.3 \pm 6.2$ & $-5.0 \pm 7.1$\\
11280404+7123461 & $14.67 \pm 0.04$ & $14.07 \pm 0.04$ & $13.77 \pm 0.05$ & & 112803.97+712345.7 & $13.62 \pm 0.02$ & $13.41 \pm 0.03$ & & $-28.8 \pm 1.5$ & $-27.9 \pm 6.6$\\
11280506-1605241 & $16.43 \pm 0.14$ & $15.51 \pm 0.10$ & $15.11 \pm 0.19$ & & 112805.23-160523.7 & $14.62 \pm 0.03$ & $14.36 \pm 0.05$ & & $210.6 \pm 17.1$ & $33.2 \pm 19.1$\\
11280520+4630194 & $15.10 \pm 0.04$ & $14.52 \pm 0.03$ & $14.23 \pm 0.05$ & & 112805.09+463019.3 & $14.07 \pm 0.03$ & $13.85 \pm 0.03$ & & $-91.7 \pm 4.6$ & $-7.3 \pm 7.8$\\
11280526+3228459 & $13.91 \pm 0.02$ & $13.29 \pm 0.02$ & $12.87 \pm 0.02$ & & 112805.13+322845.8 & $12.64 \pm 0.02$ & $12.43 \pm 0.03$ & & $-134.8 \pm 5.7$ & $-14.4 \pm 5.9$\\
11280645+3256311 & $15.32 \pm 0.04$ & $14.80 \pm 0.06$ & $14.44 \pm 0.08$ & & 112806.47+325630.6 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $22.5 \pm 5.7$ & $-35.5 \pm 8.1$\\
11280683-0152001 & $15.88 \pm 0.07$ & $15.16 \pm 0.09$ & $14.76 \pm 0.11$ & & 112806.87-015200.8 & $14.37 \pm 0.03$ & $14.07 \pm 0.05$ & & $55.4 \pm 11.2$ & $-63.4 \pm 8.9$\\
11280702+0141304 & $11.55 \pm 0.02$ & $10.99 \pm 0.02$ & $10.63 \pm 0.02$ & & 112806.90+014130.4 & $10.45 \pm 0.02$ & $10.24 \pm 0.02$ & & $-166.6 \pm 7.9$ & $0.3 \pm 12.8$\\
11280787+5624323 & $15.48 \pm 0.06$ & $14.73 \pm 0.08$ & $14.46 \pm 0.07$ & & 112807.87+562431.6 & $14.27 \pm 0.03$ & $14.04 \pm 0.04$ & & $-0.5 \pm 3.7$ & $-76.0 \pm 9.0$\\
11280795+1808171 & $14.36 \pm 0.03$ & $13.71 \pm 0.04$ & $13.38 \pm 0.03$ & & 112807.82+180817.7 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $-170.4 \pm 8.4$ & $58.0 \pm 8.0$\\
11280881+2614158 & $13.48 \pm 0.02$ & $12.87 \pm 0.03$ & $12.55 \pm 0.02$ & & 112808.77+261415.4 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $-48.1 \pm 7.7$ & $-31.4 \pm 6.8$\\
11280889+3031404 & $13.23 \pm 0.02$ & $12.69 \pm 0.02$ & $12.40 \pm 0.02$ & & 112808.84+303140.6 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-50.1 \pm 5.6$ & $14.9 \pm 10.1$\\
11280915-3239448 & $15.27 \pm 0.06$ & $14.74 \pm 0.04$ & $14.43 \pm 0.08$ & & 112809.16-323944.2 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $9.6 \pm 5.6$ & $51.5 \pm 7.4$\\
11281149+1858014 & $15.61 \pm 0.05$ & $15.02 \pm 0.07$ & $14.73 \pm 0.08$ & & 112811.43+185801.8 & $14.39 \pm 0.03$ & $14.16 \pm 0.04$ & & $-81.9 \pm 7.9$ & $38.6 \pm 9.9$\\
11281651+0046501 & $16.29 \pm 0.10$ & $15.54 \pm 0.10$ & $15.02 \pm 0.15$ & & 112816.43+004650.1 & $14.76 \pm 0.03$ & $14.50 \pm 0.06$ & & $-111.1 \pm 19.6$ & $3.5 \pm 17.9$\\
11281735+0755203 & $15.91 \pm 0.07$ & $15.02 \pm 0.07$ & $14.50 \pm 0.09$ & & 112817.29+075520.4 & $14.23 \pm 0.03$ & $13.99 \pm 0.04$ & & $-79.1 \pm 8.3$ & $13.3 \pm 13.8$\\
11281753+1733260 & $16.74 \pm 0.13$ & $15.97 \pm 0.18$ & $15.22 \pm 0.13$ & & 112817.59+173325.1 & $14.26 \pm 0.03$ & $14.00 \pm 0.04$ & & $67.5 \pm 16.5$ & $-76.8 \pm 17.5$\\
11281781-1054385 & $13.41 \pm 0.02$ & $12.84 \pm 0.02$ & $12.57 \pm 0.03$ & & 112817.73-105438.1 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $-123.9 \pm 12.2$ & $46.7 \pm 9.3$\\
11281801+3856422 & $15.28 \pm 0.05$ & $14.59 \pm 0.05$ & $14.32 \pm 0.05$ & & 112817.99+385640.8 & $14.09 \pm 0.03$ & $13.90 \pm 0.03$ & & $-21.4 \pm 7.2$ & $-112.4 \pm 7.6$\\
11281822-0949550 & $14.28 \pm 0.03$ & $13.71 \pm 0.02$ & $13.41 \pm 0.04$ & & 112818.15-094956.0 & $13.25 \pm 0.03$ & $13.04 \pm 0.03$ & & $-98.0 \pm 9.0$ & $-107.4 \pm 11.9$\\
11281841-2138438 & $14.60 \pm 0.03$ & $13.97 \pm 0.03$ & $13.64 \pm 0.05$ & & 112818.32-213843.9 & $13.48 \pm 0.03$ & $13.18 \pm 0.03$ & & $-96.2 \pm 5.9$ & $-10.2 \pm 6.3$\\
11281849+4734287 & $16.54 \pm 0.14$ & $15.94 \pm 0.13$ & $15.16 \pm 0.13$ & & 112818.54+473428.7 & $14.38 \pm 0.03$ & $14.09 \pm 0.04$ & & $47.3 \pm 6.8$ & $0.1 \pm 14.1$\\
11281850+2544549 & $11.60 \pm 0.02$ & $11.00 \pm 0.03$ & $10.72 \pm 0.02$ & & 112818.50+254455.3 & $10.54 \pm 0.02$ & $10.36 \pm 0.02$ & & $-0.7 \pm 5.5$ & $37.9 \pm 6.6$\\
11281878+1548058 & $13.28 \pm 0.02$ & $12.69 \pm 0.02$ & $12.39 \pm 0.02$ & & 112818.70+154805.9 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $-89.9 \pm 6.3$ & $2.6 \pm 7.8$\\
11282173+3450382 & $14.35 \pm 0.03$ & $13.75 \pm 0.03$ & $13.45 \pm 0.03$ & & 112821.70+345038.2 & $13.26 \pm 0.03$ & $13.09 \pm 0.03$ & & $-34.7 \pm 4.9$ & $-4.1 \pm 11.1$\\
11282177+2038345 & $14.01 \pm 0.03$ & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & 112821.72+203834.1 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $-55.6 \pm 7.1$ & $-40.7 \pm 7.0$\\
11282236-0331168 & $14.83 \pm 0.04$ & $14.23 \pm 0.05$ & $13.95 \pm 0.05$ & & 112822.38-033116.6 & $13.80 \pm 0.03$ & $13.57 \pm 0.04$ & & $26.1 \pm 7.0$ & $24.9 \pm 7.0$\\
11282256+4614469 & $13.89 \pm 0.02$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 112822.48+461446.7 & $12.87 \pm 0.02$ & $12.67 \pm 0.03$ & & $-72.3 \pm 4.3$ & $-15.4 \pm 6.5$\\
11282274-2617416 & $14.34 \pm 0.02$ & $13.75 \pm 0.03$ & $13.48 \pm 0.04$ & & 112822.68-261741.7 & $13.31 \pm 0.03$ & $13.14 \pm 0.03$ & & $-71.2 \pm 6.4$ & $-10.2 \pm 7.3$\\
11282357-0251278 & $15.44 \pm 0.05$ & $14.86 \pm 0.08$ & $14.59 \pm 0.10$ & & 112823.52-025127.8 & $14.38 \pm 0.03$ & $14.21 \pm 0.05$ & & $-60.0 \pm 9.1$ & $3.1 \pm 9.1$\\
11282387+1638259 & $15.49 \pm 0.04$ & $14.96 \pm 0.07$ & $14.67 \pm 0.06$ & & 112823.70+163825.2 & $14.47 \pm 0.03$ & $14.25 \pm 0.05$ & & $-195.9 \pm 9.7$ & $-55.2 \pm 7.3$\\
11282410-0118325 & $11.06 \pm 0.02$ & $10.53 \pm 0.02$ & $10.23 \pm 0.02$ & & 112824.01-011833.1 & $10.07 \pm 0.02$ & $9.90 \pm 0.02$ & & $-106.6 \pm 6.5$ & $-49.9 \pm 10.0$\\
11282463-2434348 & $13.36 \pm 0.03$ & $12.80 \pm 0.02$ & $12.49 \pm 0.03$ & & 112824.53-243434.6 & $12.27 \pm 0.03$ & $12.06 \pm 0.03$ & & $-130.8 \pm 7.5$ & $17.7 \pm 7.7$\\
11282487-0150020 & $14.61 \pm 0.03$ & $14.06 \pm 0.04$ & $13.75 \pm 0.05$ & & 112824.88-015001.7 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $23.0 \pm 6.8$ & $28.0 \pm 7.5$\\
11282557+7831016 & $13.38 \pm 0.02$ & $12.77 \pm 0.02$ & $12.37 \pm 0.02$ & & 112825.50+783058.2 & $12.11 \pm 0.02$ & $11.89 \pm 0.02$ & & $-17.7 \pm 0.8$ & $-306.8 \pm 10.1$\\
11282598+0000515 & $15.03 \pm 0.04$ & $14.45 \pm 0.06$ & $14.16 \pm 0.07$ & & 112825.93+000051.1 & $13.96 \pm 0.03$ & $13.74 \pm 0.04$ & & $-72.4 \pm 10.8$ & $-28.6 \pm 7.8$\\
11282763+5934003 & $16.37 \pm 0.12$ & $15.56 \pm 0.16$ & $15.02 \pm 0.13$ & & 112827.52+593359.8 & $14.68 \pm 0.03$ & $14.36 \pm 0.04$ & & $-85.0 \pm 6.1$ & $-50.2 \pm 20.0$\\
11282772+4433108 & $14.81 \pm 0.02$ & $14.20 \pm 0.03$ & $13.87 \pm 0.03$ & & 112827.65+443310.4 & $13.71 \pm 0.03$ & $13.47 \pm 0.03$ & & $-71.7 \pm 4.5$ & $-35.6 \pm 7.0$\\
11282835+4814030 & $13.38 \pm 0.03$ & $12.76 \pm 0.02$ & $12.48 \pm 0.03$ & & 112828.24+481403.0 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $-90.6 \pm 4.0$ & $4.1 \pm 11.8$\\
11282840+1822239 & $14.91 \pm 0.04$ & $14.40 \pm 0.05$ & $14.12 \pm 0.06$ & & 112828.34+182223.8 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $-64.8 \pm 6.2$ & $-10.1 \pm 8.0$\\
11282903-1838422 & $12.01 \pm 0.02$ & $11.45 \pm 0.02$ & $11.14 \pm 0.02$ & & 112828.98-183843.2 & $10.94 \pm 0.02$ & $10.75 \pm 0.02$ & & $-53.5 \pm 5.4$ & $-84.8 \pm 7.4$\\
11282944+5025251 & $14.21 \pm 0.03$ & $13.66 \pm 0.04$ & $13.37 \pm 0.04$ & & 112829.44+502524.3 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $-2.7 \pm 3.5$ & $-70.2 \pm 10.4$\\
11282966+2759576 & $14.96 \pm 0.04$ & $14.32 \pm 0.04$ & $13.98 \pm 0.05$ & & 112829.65+275957.1 & $13.82 \pm 0.03$ & $13.65 \pm 0.04$ & & $-6.7 \pm 10.4$ & $-53.7 \pm 9.9$\\
11283007+5021017 & $14.93 \pm 0.04$ & $14.40 \pm 0.05$ & $14.10 \pm 0.05$ & & 112829.98+502101.8 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $-68.2 \pm 4.0$ & $5.3 \pm 12.1$\\
11283036+5217476 & $16.17 \pm 0.10$ & $15.47 \pm 0.11$ & $15.13 \pm 0.13$ & & 112830.29+521746.3 & $14.70 \pm 0.03$ & $14.38 \pm 0.04$ & & $-53.2 \pm 6.3$ & $-112.5 \pm 17.6$\\
11283066-1341347 & $16.57 \pm 0.15$ & $15.84 \pm 0.15$ & $14.85 \pm 0.15$ & & 112830.70-134133.8 & $14.66 \pm 0.05$ & $14.43 \pm 0.07$ & & $53.2 \pm 15.7$ & $83.5 \pm 20.2$\\
11283082-2229094 & $16.35 \pm 0.09$ & $15.74 \pm 0.13$ & $15.46 \pm 0.19$ & & 112830.71-222908.7 & $14.90 \pm 0.03$ & $14.73 \pm 0.07$ & & $-116.0 \pm 18.4$ & $50.8 \pm 20.0$\\
11283096+3006214 & $12.57 \pm 0.02$ & $11.94 \pm 0.02$ & $11.60 \pm 0.02$ & & 112830.91+300620.0 & $11.40 \pm 0.02$ & $11.19 \pm 0.02$ & & $-51.0 \pm 8.3$ & $-110.5 \pm 22.0$\\
11283179-1334585 & $14.55 \pm 0.03$ & $13.98 \pm 0.04$ & $13.54 \pm 0.05$ & & 112831.81-133459.1 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $26.1 \pm 6.5$ & $-50.9 \pm 6.8$\\
11283191+4640531 & $16.60 \pm 0.11$ & $16.05 \pm 0.12$ & $15.66 \pm 0.17$ & & 112831.84+464052.9 & $15.30 \pm 0.04$ & $15.02 \pm 0.06$ & & $-70.2 \pm 10.5$ & $-18.0 \pm 17.6$\\
11283202-0237145 & $14.75 \pm 0.04$ & $14.17 \pm 0.06$ & $13.90 \pm 0.07$ & & 112831.98-023714.4 & $13.73 \pm 0.03$ & $13.56 \pm 0.03$ & & $-50.7 \pm 7.6$ & $7.8 \pm 7.0$\\
11283217+5435468 & $14.81 \pm 0.04$ & $14.14 \pm 0.05$ & $13.85 \pm 0.04$ & & 112832.23+543546.6 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $53.5 \pm 5.2$ & $-21.6 \pm 7.5$\\
11283243-0855203 & $14.97 \pm 0.04$ & $14.46 \pm 0.06$ & $14.17 \pm 0.07$ & & 112832.36-085520.7 & $14.00 \pm 0.03$ & $13.75 \pm 0.04$ & & $-103.7 \pm 10.8$ & $-33.6 \pm 10.7$\\
11283272-2810019 & $14.45 \pm 0.03$ & $13.91 \pm 0.03$ & $13.64 \pm 0.03$ & & 112832.75-281002.5 & $13.48 \pm 0.03$ & $13.25 \pm 0.03$ & & $45.6 \pm 6.2$ & $-62.2 \pm 7.6$\\
11283274+4510379 & $16.50 \pm 0.10$ & $15.56 \pm 0.08$ & $15.21 \pm 0.10$ & & 112832.79+451037.1 & $15.04 \pm 0.03$ & $14.81 \pm 0.06$ & & $43.9 \pm 9.3$ & $-67.2 \pm 13.6$\\
11283382+2209179 & $14.36 \pm 0.03$ & $13.80 \pm 0.03$ & $13.48 \pm 0.03$ & & 112833.86+220916.9 & $13.30 \pm 0.03$ & $13.07 \pm 0.03$ & & $50.8 \pm 7.9$ & $-84.2 \pm 16.6$\\
11283467+4525578 & $11.59 \pm 0.02$ & $11.03 \pm 0.01$ & $10.73 \pm 0.02$ & & 112834.60+452557.6 & $10.55 \pm 0.02$ & $10.37 \pm 0.02$ & & $-62.6 \pm 5.1$ & $-9.8 \pm 6.1$\\
11283537+4105175 & $12.60 \pm 0.02$ & $12.02 \pm 0.02$ & $11.72 \pm 0.02$ & & 112835.16+410517.2 & $11.51 \pm 0.02$ & $11.31 \pm 0.02$ & & $-190.9 \pm 6.9$ & $-24.0 \pm 6.4$\\
11283619+1340467 & $12.63 \pm 0.02$ & $12.09 \pm 0.02$ & $11.81 \pm 0.02$ & & 112836.01+134046.4 & $11.61 \pm 0.02$ & $11.43 \pm 0.02$ & & $-217.3 \pm 9.8$ & $-18.6 \pm 5.6$\\
11283663-3559536 & $15.37 \pm 0.05$ & $14.74 \pm 0.05$ & $14.43 \pm 0.06$ & & 112836.53-355953.6 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $-97.8 \pm 7.0$ & $-2.8 \pm 7.2$\\
11283710+3156432 & $13.68 \pm 0.02$ & $13.07 \pm 0.02$ & $12.79 \pm 0.03$ & & 112837.07+315642.7 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $-30.3 \pm 5.0$ & $-36.9 \pm 5.9$\\
11283802-3105358 & $14.90 \pm 0.04$ & $14.35 \pm 0.04$ & $13.99 \pm 0.05$ & & 112837.94-310535.7 & $13.82 \pm 0.03$ & $13.59 \pm 0.03$ & & $-88.0 \pm 5.8$ & $6.8 \pm 6.9$\\
11283803+4707306 & $14.24 \pm 0.02$ & $13.65 \pm 0.03$ & $13.32 \pm 0.02$ & & 112838.00+470729.9 & $13.12 \pm 0.02$ & $12.91 \pm 0.03$ & & $-26.7 \pm 4.5$ & $-60.3 \pm 6.7$\\
11283843-2005031 & $14.15 \pm 0.03$ & $13.56 \pm 0.03$ & $13.23 \pm 0.04$ & & 112838.35-200503.5 & $13.06 \pm 0.03$ & $12.81 \pm 0.03$ & & $-92.4 \pm 5.9$ & $-29.7 \pm 6.2$\\
11283913+3307022 & $15.52 \pm 0.05$ & $14.98 \pm 0.08$ & $14.62 \pm 0.08$ & & 112839.11+330701.7 & $14.44 \pm 0.03$ & $14.26 \pm 0.05$ & & $-21.9 \pm 6.3$ & $-33.8 \pm 8.4$\\
11283970+1019191 & $15.29 \pm 0.05$ & $14.65 \pm 0.05$ & $14.33 \pm 0.09$ & & 112839.75+101918.2 & $14.14 \pm 0.03$ & $13.87 \pm 0.04$ & & $69.9 \pm 8.7$ & $-84.7 \pm 13.0$\\
11284086+5049401 & $14.47 \pm 0.03$ & $13.87 \pm 0.04$ & $13.44 \pm 0.04$ & & 112840.79+504940.4 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $-56.9 \pm 3.4$ & $27.9 \pm 6.5$\\
11284150+1333051 & $14.09 \pm 0.02$ & $13.49 \pm 0.03$ & $13.18 \pm 0.02$ & & 112841.38+133303.5 & $12.98 \pm 0.02$ & $12.76 \pm 0.03$ & & $-142.1 \pm 8.1$ & $-126.7 \pm 6.4$\\
11284167+3110509 & $14.87 \pm 0.03$ & $14.32 \pm 0.04$ & $13.96 \pm 0.05$ & & 112841.58+311051.1 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $-95.8 \pm 5.4$ & $14.8 \pm 6.4$\\
11284225-4029422 & $13.97 \pm 0.02$ & $13.36 \pm 0.03$ & $12.96 \pm 0.03$ & & 112842.24-402943.3 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $-6.5 \pm 4.1$ & $-100.3 \pm 7.7$\\
11284284-3946402 & $16.60 \pm 0.14$ & $15.96 \pm 0.15$ & $15.66 \pm 0.20$ & & 112843.04-394643.7 & $15.39 \pm 0.04$ & $14.83 \pm 0.06$ & & $201.3 \pm 17.9$ & $-307.2 \pm 24.8$\\
11284364+0815220 & $15.66 \pm 0.05$ & $15.09 \pm 0.07$ & $14.81 \pm 0.11$ & & 112843.57+081521.5 & $14.60 \pm 0.03$ & $14.36 \pm 0.05$ & & $-106.9 \pm 9.7$ & $-51.5 \pm 12.7$\\
11284543-0819300 & $15.10 \pm 0.04$ & $14.48 \pm 0.05$ & $14.13 \pm 0.06$ & & 112845.37-081929.5 & $13.97 \pm 0.03$ & $13.74 \pm 0.04$ & & $-88.3 \pm 12.8$ & $43.1 \pm 12.9$\\
11284583+3704199 & $14.94 \pm 0.04$ & $14.41 \pm 0.05$ & $14.14 \pm 0.05$ & & 112845.79+370419.3 & $13.85 \pm 0.03$ & $13.58 \pm 0.03$ & & $-37.0 \pm 5.7$ & $-52.6 \pm 8.4$\\
11284802-0109598 & $14.02 \pm 0.03$ & $13.48 \pm 0.02$ & $13.18 \pm 0.04$ & & 112847.96-011000.1 & $13.02 \pm 0.03$ & $12.80 \pm 0.03$ & & $-80.4 \pm 7.4$ & $-24.0 \pm 10.3$\\
11284824+3937296 & $14.52 \pm 0.03$ & $14.00 \pm 0.03$ & $13.72 \pm 0.04$ & & 112848.17+393729.1 & $13.56 \pm 0.02$ & $13.38 \pm 0.03$ & & $-63.4 \pm 4.7$ & $-45.4 \pm 6.2$\\
11284890-1059159 & $15.56 \pm 0.06$ & $14.93 \pm 0.06$ & $14.64 \pm 0.09$ & & 112848.86-105916.0 & $14.48 \pm 0.03$ & $14.27 \pm 0.05$ & & $-62.0 \pm 11.3$ & $-11.4 \pm 10.9$\\
11284893-1733511 & $16.01 \pm 0.09$ & $15.37 \pm 0.11$ & $15.09 \pm 0.17$ & & 112848.99-173351.0 & $14.81 \pm 0.03$ & $14.62 \pm 0.05$ & & $68.2 \pm 12.7$ & $4.9 \pm 13.1$\\
11285170+3831537 & $16.07 \pm 0.08$ & $15.42 \pm 0.11$ & $15.08 \pm 0.11$ & & 112851.61+383151.8 & $14.82 \pm 0.03$ & $14.64 \pm 0.05$ & & $-78.1 \pm 12.7$ & $-149.0 \pm 12.4$\\
11285222+8256510 & $14.19 \pm 0.03$ & $13.54 \pm 0.03$ & $13.23 \pm 0.04$ & & 112852.03+825649.7 & $13.03 \pm 0.02$ & $12.83 \pm 0.02$ & & $-29.9 \pm 0.8$ & $-122.3 \pm 7.2$\\
11285267-0401311 & $15.67 \pm 0.07$ & $15.13 \pm 0.11$ & $14.70 \pm 0.11$ & & 112852.53-040130.9 & $14.37 \pm 0.03$ & $14.04 \pm 0.04$ & & $-185.8 \pm 11.1$ & $16.3 \pm 9.0$\\
11285351-0930005 & $14.26 \pm 0.03$ & $13.75 \pm 0.04$ & $13.39 \pm 0.04$ & & 112853.48-093000.6 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $-43.3 \pm 7.8$ & $-11.1 \pm 8.7$\\
11285489+2119208 & $15.69 \pm 0.07$ & $15.11 \pm 0.09$ & $14.83 \pm 0.10$ & & 112854.86+211920.4 & $14.67 \pm 0.03$ & $14.43 \pm 0.05$ & & $-45.3 \pm 9.1$ & $-35.1 \pm 13.2$\\
11285552+1027230 & $15.93 \pm 0.08$ & $15.37 \pm 0.09$ & $14.91 \pm 0.14$ & & 112855.35+102720.5 & $14.67 \pm 0.03$ & $14.44 \pm 0.05$ & & $-233.1 \pm 13.6$ & $-239.8 \pm 15.6$\\
11285570-2508210 & $15.37 \pm 0.04$ & $14.72 \pm 0.04$ & $14.40 \pm 0.09$ & & 112855.64-250821.6 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $-71.5 \pm 7.0$ & $-55.7 \pm 8.0$\\
11285647+1902332 & $15.92 \pm 0.08$ & $15.38 \pm 0.11$ & $15.07 \pm 0.11$ & & 112856.42+190233.4 & $14.89 \pm 0.04$ & $14.71 \pm 0.06$ & & $-68.8 \pm 11.9$ & $20.1 \pm 12.5$\\
11285702+8553013 & $15.33 \pm 0.05$ & $14.73 \pm 0.07$ & $14.44 \pm 0.10$ & & 112856.68+855301.3 & $14.27 \pm 0.03$ & $14.06 \pm 0.03$ & & $-32.9 \pm 0.9$ & $2.3 \pm 7.8$\\
11285775-1222026 & $14.96 \pm 0.04$ & $14.40 \pm 0.04$ & $14.13 \pm 0.06$ & & 112857.76-122203.3 & $13.96 \pm 0.03$ & $13.72 \pm 0.04$ & & $12.4 \pm 7.4$ & $-62.1 \pm 10.7$\\
11285808-1957449 & $14.42 \pm 0.03$ & $13.90 \pm 0.03$ & $13.61 \pm 0.05$ & & 112858.11-195746.3 & $13.44 \pm 0.03$ & $13.17 \pm 0.03$ & & $29.1 \pm 5.7$ & $-118.2 \pm 6.8$\\
11285848-0338546 & $13.58 \pm 0.02$ & $13.01 \pm 0.03$ & $12.72 \pm 0.03$ & & 112858.48-033855.1 & $12.56 \pm 0.02$ & $12.36 \pm 0.03$ & & $4.5 \pm 7.1$ & $-48.7 \pm 6.4$\\
11285958+5110202 & $16.19 \pm 0.07$ & $15.11 \pm 0.08$ & $14.49 \pm 0.07$ & & 112859.45+511016.8 & $13.94 \pm 0.03$ & $13.69 \pm 0.03$ & & $-117.7 \pm 5.2$ & $-321.9 \pm 12.1$\\
11285981+4623068 & $15.01 \pm 0.04$ & $14.46 \pm 0.05$ & $14.15 \pm 0.07$ & & 112859.75+462307.5 & $13.95 \pm 0.03$ & $13.74 \pm 0.03$ & & $-45.2 \pm 4.1$ & $52.6 \pm 6.7$\\
11285999-1732177 & $13.65 \pm 0.02$ & $13.12 \pm 0.04$ & $12.82 \pm 0.03$ & & 112859.99-173218.4 & $12.59 \pm 0.03$ & $12.40 \pm 0.03$ & & $-2.5 \pm 6.6$ & $-63.1 \pm 6.6$\\
11290000+3352217 & $15.00 \pm 0.03$ & $14.37 \pm 0.04$ & $14.10 \pm 0.05$ & & 112859.91+335221.2 & $13.92 \pm 0.03$ & $13.70 \pm 0.04$ & & $-89.6 \pm 5.6$ & $-41.5 \pm 7.9$\\
11290118-8159496 & $15.54 \pm 0.05$ & $14.91 \pm 0.06$ & $14.47 \pm 0.12$ & & 112901.02-815949.7 & $14.23 \pm 0.03$ & $13.97 \pm 0.03$ & & $-34.0 \pm 1.1$ & $-8.8 \pm 10.1$\\
11290265-0338438 & $12.63 \pm 0.02$ & $12.05 \pm 0.02$ & $11.77 \pm 0.02$ & & 112902.64-033844.7 & $11.61 \pm 0.02$ & $11.42 \pm 0.02$ & & $-17.4 \pm 6.9$ & $-72.3 \pm 6.3$\\
11290270+1216105 & $14.07 \pm 0.02$ & $13.49 \pm 0.03$ & $13.18 \pm 0.02$ & & 112902.62+121610.3 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $-93.1 \pm 6.7$ & $-15.1 \pm 8.0$\\
11290371-1649567 & $15.27 \pm 0.05$ & $14.66 \pm 0.05$ & $14.31 \pm 0.08$ & & 112903.67-164956.5 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $-49.3 \pm 7.5$ & $16.8 \pm 8.0$\\
11290550+2025429 & $15.25 \pm 0.05$ & $14.63 \pm 0.07$ & $14.34 \pm 0.07$ & & 112905.48+202542.5 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $-27.6 \pm 7.8$ & $-35.7 \pm 9.4$\\
11290607-3723021 & $14.50 \pm 0.04$ & $13.95 \pm 0.03$ & $13.60 \pm 0.05$ & & 112906.19-372302.6 & $13.41 \pm 0.03$ & $13.15 \pm 0.03$ & & $124.8 \pm 7.2$ & $-49.8 \pm 7.1$\\
11290656+3117176 & $15.12 \pm 0.04$ & $14.57 \pm 0.05$ & $14.29 \pm 0.06$ & & 112906.53+311717.4 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $-39.0 \pm 5.3$ & $-10.6 \pm 6.6$\\
11290705-4235260 & $16.14 \pm 0.10$ & $15.52 \pm 0.13$ & $15.12 \pm 0.15$ & & 112907.10-423526.0 & $14.88 \pm 0.03$ & $14.60 \pm 0.05$ & & $48.6 \pm 8.0$ & $-0.5 \pm 13.9$\\
11290911+0002563 & $14.34 \pm 0.03$ & $13.69 \pm 0.03$ & $13.33 \pm 0.04$ & & 112909.00+000256.9 & $13.11 \pm 0.02$ & $12.88 \pm 0.03$ & & $-149.8 \pm 8.0$ & $55.4 \pm 6.7$\\
11291030-8351276 & $15.34 \pm 0.06$ & $14.71 \pm 0.08$ & $14.42 \pm 0.09$ & & 112909.97-835127.0 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $-50.1 \pm 1.4$ & $61.6 \pm 16.5$\\
11291074+3604013 & $15.58 \pm 0.05$ & $14.96 \pm 0.07$ & $14.54 \pm 0.07$ & & 112910.65+360401.9 & $14.35 \pm 0.03$ & $14.14 \pm 0.04$ & & $-86.2 \pm 5.6$ & $43.7 \pm 6.9$\\
11291097-0846461 & $15.08 \pm 0.05$ & $14.57 \pm 0.06$ & $14.19 \pm 0.07$ & & 112910.90-084646.8 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $-101.3 \pm 8.9$ & $-73.6 \pm 9.7$\\
11291106-2233513 & $13.10 \pm 0.02$ & $12.50 \pm 0.02$ & $12.22 \pm 0.02$ & & 112910.90-223351.8 & $12.02 \pm 0.02$ & $11.83 \pm 0.02$ & & $-177.9 \pm 6.4$ & $-34.1 \pm 5.9$\\
11291204+3806122 & $15.08 \pm 0.04$ & $14.31 \pm 0.05$ & $13.85 \pm 0.05$ & & 112912.25+380611.8 & $13.54 \pm 0.02$ & $13.30 \pm 0.03$ & & $199.3 \pm 6.3$ & $-36.7 \pm 6.2$\\
11291242+0708470 & $14.80 \pm 0.03$ & $14.20 \pm 0.04$ & $13.93 \pm 0.06$ & & 112912.35+070847.3 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $-100.7 \pm 8.0$ & $29.4 \pm 7.8$\\
11291253+0712317 & $14.79 \pm 0.03$ & $14.24 \pm 0.04$ & $13.96 \pm 0.06$ & & 112912.51+071232.1 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $-40.2 \pm 7.7$ & $40.3 \pm 7.9$\\
11291310-3257341 & $14.85 \pm 0.03$ & $14.19 \pm 0.03$ & $13.81 \pm 0.04$ & & 112913.04-325734.3 & $13.66 \pm 0.03$ & $13.43 \pm 0.03$ & & $-61.9 \pm 5.3$ & $-13.1 \pm 6.8$\\
11291328+0606439 & $13.21 \pm 0.02$ & $12.63 \pm 0.02$ & $12.30 \pm 0.02$ & & 112913.33+060643.4 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $75.7 \pm 8.7$ & $-44.2 \pm 19.4$\\
11291381+0510410 & $14.95 \pm 0.05$ & $14.34 \pm 0.05$ & $14.00 \pm 0.07$ & & 112913.86+051040.3 & $13.78 \pm 0.03$ & $13.60 \pm 0.04$ & & $78.6 \pm 8.0$ & $-72.6 \pm 9.5$\\
11291494+5845170 & $13.19 \pm 0.02$ & $12.63 \pm 0.03$ & $12.27 \pm 0.03$ & & 112914.73+584516.9 & $12.02 \pm 0.02$ & $11.81 \pm 0.02$ & & $-157.9 \pm 4.9$ & $-11.9 \pm 6.9$\\
11291515-4256135 & $16.21 \pm 0.10$ & $15.70 \pm 0.13$ & $15.34 \pm 0.19$ & & 112915.09-425613.0 & $15.15 \pm 0.03$ & $14.95 \pm 0.06$ & & $-65.7 \pm 11.2$ & $42.0 \pm 20.3$\\
11291553-1101144 & $14.37 \pm 0.03$ & $13.79 \pm 0.02$ & $13.43 \pm 0.03$ & & 112915.47-110114.5 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $-87.6 \pm 8.0$ & $-10.6 \pm 8.8$\\
11291554-4123250 & $14.99 \pm 0.04$ & $14.36 \pm 0.03$ & $13.94 \pm 0.06$ & & 112915.40-412324.1 & $13.60 \pm 0.03$ & $13.29 \pm 0.03$ & & $-135.5 \pm 7.4$ & $75.9 \pm 7.6$\\
11291748+2406489 & $15.81 \pm 0.06$ & $15.25 \pm 0.08$ & $14.95 \pm 0.09$ & & 112917.37+240649.8 & $14.65 \pm 0.03$ & $14.45 \pm 0.05$ & & $-145.8 \pm 9.4$ & $82.5 \pm 9.8$\\
11291831+4026009 & $15.30 \pm 0.05$ & $14.54 \pm 0.05$ & $14.20 \pm 0.05$ & & 112918.26+402600.7 & $13.96 \pm 0.03$ & $13.71 \pm 0.03$ & & $-52.3 \pm 4.4$ & $-17.2 \pm 7.1$\\
11291890-0403505 & $13.87 \pm 0.03$ & $13.21 \pm 0.04$ & $12.92 \pm 0.04$ & & 112918.70-040352.4 & $12.70 \pm 0.02$ & $12.51 \pm 0.03$ & & $-256.3 \pm 10.3$ & $-156.2 \pm 7.2$\\
11292062-2316385 & $13.47 \pm 0.02$ & $12.91 \pm 0.03$ & $12.62 \pm 0.03$ & & 112920.55-231638.1 & $12.40 \pm 0.03$ & $12.19 \pm 0.03$ & & $-74.6 \pm 5.7$ & $31.4 \pm 7.1$\\
11292068+4451104 & $14.55 \pm 0.03$ & $13.97 \pm 0.04$ & $13.61 \pm 0.05$ & & 112920.50+445109.4 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $-155.7 \pm 5.2$ & $-75.5 \pm 6.4$\\
11292108-1944455 & $14.81 \pm 0.03$ & $14.20 \pm 0.04$ & $13.91 \pm 0.05$ & & 112921.07-194445.9 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-8.3 \pm 5.9$ & $-32.9 \pm 6.5$\\
11292109+1939069 & $15.39 \pm 0.05$ & $14.76 \pm 0.06$ & $14.41 \pm 0.07$ & & 112921.05+193906.9 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-46.1 \pm 8.4$ & $3.7 \pm 8.6$\\
11292218+1349188 & $15.35 \pm 0.04$ & $14.75 \pm 0.06$ & $14.45 \pm 0.05$ & & 112922.23+134917.7 & $14.27 \pm 0.03$ & $14.04 \pm 0.04$ & & $53.3 \pm 6.6$ & $-90.3 \pm 7.1$\\
11292311+2753430 & $14.37 \pm 0.03$ & $13.81 \pm 0.04$ & $13.49 \pm 0.03$ & & 112923.04+275341.5 & $13.27 \pm 0.02$ & $13.00 \pm 0.03$ & & $-85.8 \pm 10.4$ & $-135.1 \pm 9.2$\\
11292395-3219545 & $13.98 \pm 0.03$ & $13.45 \pm 0.02$ & $13.16 \pm 0.03$ & & 112923.86-321954.3 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $-98.8 \pm 5.3$ & $12.6 \pm 6.4$\\
11292422+4826252 & $14.70 \pm 0.04$ & $14.12 \pm 0.04$ & $13.83 \pm 0.05$ & & 112924.27+482624.5 & $13.63 \pm 0.06$ & $13.37 \pm 0.06$ & & $45.2 \pm 12.0$ & $-73.3 \pm 14.3$\\
11292450-1603288 & $12.81 \pm 0.02$ & $12.18 \pm 0.02$ & $11.90 \pm 0.02$ & & 112924.40-160329.1 & $11.70 \pm 0.02$ & $11.53 \pm 0.02$ & & $-125.4 \pm 6.5$ & $-28.6 \pm 6.2$\\
11292619-1720571 & $15.47 \pm 0.06$ & $14.95 \pm 0.06$ & $14.60 \pm 0.11$ & & 112926.24-172057.4 & $14.41 \pm 0.03$ & $14.20 \pm 0.05$ & & $64.6 \pm 7.8$ & $-28.5 \pm 8.5$\\
11292692+6207308 & $11.71 \pm 0.02$ & $11.14 \pm 0.01$ & $10.86 \pm 0.02$ & & 112926.51+620731.2 & $10.68 \pm 0.02$ & $10.51 \pm 0.02$ & & $-250.0 \pm 6.7$ & $34.7 \pm 9.3$\\
11292886-1323263 & $14.44 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.05$ & & 112928.83-132326.7 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $-42.4 \pm 6.4$ & $-36.4 \pm 6.7$\\
11292920-0549082 & $14.97 \pm 0.04$ & $14.39 \pm 0.05$ & $14.10 \pm 0.06$ & & 112929.16-054908.0 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $-52.6 \pm 9.9$ & $16.7 \pm 7.2$\\
11292987-0704090 & $16.45 \pm 0.14$ & $15.89 \pm 0.19$ & $15.09 \pm 0.15$ & & 112929.68-070412.5 & $14.63 \pm 0.03$ & $14.34 \pm 0.05$ & & $-292.1 \pm 23.1$ & $-368.2 \pm 23.4$\\
11293032+5951483 & $12.45 \pm 0.02$ & $11.85 \pm 0.03$ & $11.58 \pm 0.02$ & & 112930.12+595148.1 & $11.36 \pm 0.02$ & $11.19 \pm 0.02$ & & $-139.7 \pm 4.7$ & $-21.3 \pm 15.8$\\
11293045+7730086 & $14.60 \pm 0.03$ & $14.01 \pm 0.05$ & $13.70 \pm 0.05$ & & 112930.30+773008.6 & $13.53 \pm 0.02$ & $13.32 \pm 0.03$ & & $-44.1 \pm 1.5$ & $-0.9 \pm 10.4$\\
11293096-1638487 & $14.25 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.04$ & & 112930.88-163849.0 & $13.15 \pm 0.03$ & $12.97 \pm 0.03$ & & $-98.2 \pm 7.1$ & $-24.8 \pm 7.3$\\
11293120+4554061 & $15.60 \pm 0.06$ & $14.96 \pm 0.08$ & $14.56 \pm 0.10$ & & 112931.13+455406.1 & $14.33 \pm 0.03$ & $14.14 \pm 0.04$ & & $-62.5 \pm 4.6$ & $-4.9 \pm 8.1$\\
11293154+5631006 & $14.81 \pm 0.04$ & $14.20 \pm 0.06$ & $13.93 \pm 0.06$ & & 112931.44+563100.2 & $13.71 \pm 0.03$ & $13.50 \pm 0.03$ & & $-74.9 \pm 5.5$ & $-34.5 \pm 9.2$\\
11293391+4939477 & $12.01 \pm 0.02$ & $11.40 \pm 0.01$ & $11.09 \pm 0.02$ & & 112933.64+493947.3 & $10.90 \pm 0.02$ & $10.72 \pm 0.02$ & & $-222.6 \pm 6.5$ & $-32.6 \pm 6.1$\\
11293449-1152110 & $13.34 \pm 0.03$ & $12.75 \pm 0.03$ & $12.45 \pm 0.03$ & & 112934.50-115211.6 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $10.3 \pm 17.5$ & $-60.4 \pm 7.7$\\
11293466-2156119 & $15.52 \pm 0.05$ & $14.98 \pm 0.06$ & $14.69 \pm 0.10$ & & 112934.69-215612.1 & $14.51 \pm 0.03$ & $14.20 \pm 0.05$ & & $29.5 \pm 6.5$ & $-19.1 \pm 7.4$\\
11293466-2209395 & $14.21 \pm 0.03$ & $13.57 \pm 0.03$ & $13.24 \pm 0.04$ & & 112934.55-220939.3 & $13.06 \pm 0.03$ & $12.83 \pm 0.03$ & & $-122.9 \pm 6.0$ & $20.6 \pm 6.2$\\
11293716+3432285 & $15.08 \pm 0.04$ & $14.54 \pm 0.05$ & $14.20 \pm 0.06$ & & 112937.23+343228.0 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $70.1 \pm 5.4$ & $-37.8 \pm 6.6$\\
11293811-1644287 & $15.42 \pm 0.06$ & $14.86 \pm 0.06$ & $14.59 \pm 0.13$ & & 112938.07-164429.9 & $14.37 \pm 0.03$ & $14.19 \pm 0.05$ & & $-48.0 \pm 8.4$ & $-111.2 \pm 9.4$\\
11294130+5048029 & $14.15 \pm 0.02$ & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & 112941.23+504802.1 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $-56.2 \pm 3.9$ & $-69.7 \pm 7.4$\\
11294147-0234344 & $14.02 \pm 0.02$ & $13.42 \pm 0.02$ & $13.10 \pm 0.03$ & & 112941.48-023434.9 & $12.91 \pm 0.03$ & $12.69 \pm 0.03$ & & $7.5 \pm 15.9$ & $-38.6 \pm 6.5$\\
11294200+0405175 & $11.54 \pm 0.02$ & $11.00 \pm 0.02$ & $10.70 \pm 0.02$ & & 112941.98+040520.1 & $10.50 \pm 0.02$ & $10.31 \pm 0.02$ & & $-32.7 \pm 12.8$ & $247.0 \pm 11.0$\\
11294265+2122180 & $12.13 \pm 0.02$ & $11.61 \pm 0.03$ & $11.27 \pm 0.02$ & & 112942.83+212216.6 & $11.10 \pm 0.02$ & $10.88 \pm 0.02$ & & $242.8 \pm 9.4$ & $-129.7 \pm 8.0$\\
11294275+5923136 & $15.57 \pm 0.07$ & $14.98 \pm 0.10$ & $14.52 \pm 0.08$ & & 112942.65+592313.3 & $14.24 \pm 0.03$ & $13.93 \pm 0.04$ & & $-72.3 \pm 4.0$ & $-21.9 \pm 11.1$\\
11294321+3201511 & $12.80 \pm 0.01$ & $12.22 \pm 0.02$ & $11.88 \pm 0.02$ & & 112942.80+320152.5 & $11.66 \pm 0.02$ & $11.46 \pm 0.02$ & & $-422.4 \pm 9.9$ & $117.4 \pm 9.0$\\
11294448-0604593 & $15.98 \pm 0.09$ & $15.35 \pm 0.09$ & $15.08 \pm 0.15$ & & 112944.52-060459.5 & $14.84 \pm 0.03$ & $14.57 \pm 0.06$ & & $69.9 \pm 11.8$ & $-21.5 \pm 12.1$\\
11294468+1156444 & $15.36 \pm 0.04$ & $14.85 \pm 0.07$ & $14.54 \pm 0.06$ & & 112944.62+115644.2 & $14.38 \pm 0.03$ & $14.20 \pm 0.05$ & & $-68.2 \pm 7.0$ & $-17.0 \pm 16.0$\\
11294512+2937462 & $14.22 \pm 0.03$ & $13.65 \pm 0.03$ & $13.38 \pm 0.04$ & & 112945.07+293745.9 & $13.22 \pm 0.02$ & $13.05 \pm 0.03$ & & $-59.4 \pm 8.7$ & $-27.3 \pm 7.5$\\
11294587+8910412 & $16.30 \pm 0.12$ & $15.54 \pm 0.16$ & $15.02 \pm 0.15$ & & 112942.64+891040.7 & $14.34 \pm 0.03$ & $14.05 \pm 0.03$ & & $-61.5 \pm 1.5$ & $-41.8 \pm 25.3$\\
11294663-3714378 & $15.28 \pm 0.05$ & $14.72 \pm 0.06$ & $14.38 \pm 0.07$ & & 112946.61-371438.2 & $14.22 \pm 0.03$ & $13.97 \pm 0.04$ & & $-24.9 \pm 5.4$ & $-41.5 \pm 7.6$\\
11294869-8207048 & $14.25 \pm 0.03$ & $13.67 \pm 0.03$ & $13.27 \pm 0.04$ & & 112948.43-820705.0 & $13.09 \pm 0.02$ & $12.91 \pm 0.02$ & & $-51.7 \pm 1.4$ & $-20.3 \pm 8.9$\\
11294912+6733254 & $15.78 \pm 0.07$ & $15.14 \pm 0.12$ & $14.66 \pm 0.10$ & & 112949.06+673325.9 & $14.49 \pm 0.03$ & $14.30 \pm 0.04$ & & $-33.8 \pm 2.4$ & $44.0 \pm 9.7$\\
11294947+1758125 & $13.40 \pm 0.02$ & $12.84 \pm 0.03$ & $12.51 \pm 0.02$ & & 112949.39+175812.7 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $-99.7 \pm 7.4$ & $25.8 \pm 10.9$\\
11294980-0751253 & $13.09 \pm 0.02$ & $12.52 \pm 0.02$ & $12.24 \pm 0.02$ & & 112949.71-075125.8 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $-137.2 \pm 8.3$ & $-49.7 \pm 9.3$\\
11294989-3452073 & $14.65 \pm 0.03$ & $14.07 \pm 0.03$ & $13.73 \pm 0.05$ & & 112949.85-345207.0 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $-42.8 \pm 5.3$ & $30.9 \pm 6.9$\\
11295061+2418015 & $14.83 \pm 0.04$ & $14.30 \pm 0.05$ & $14.02 \pm 0.06$ & & 112950.56+241801.6 & $13.83 \pm 0.03$ & $13.62 \pm 0.03$ & & $-59.0 \pm 8.6$ & $4.3 \pm 11.5$\\
11295118-3749448 & $14.52 \pm 0.03$ & $13.99 \pm 0.03$ & $13.72 \pm 0.04$ & & 112951.18-374945.4 & $13.55 \pm 0.02$ & $13.36 \pm 0.03$ & & $1.3 \pm 4.7$ & $-53.6 \pm 7.1$\\
11295165+3008439 & $14.12 \pm 0.03$ & $13.54 \pm 0.02$ & $13.22 \pm 0.03$ & & 112951.59+300844.5 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $-58.7 \pm 6.9$ & $44.8 \pm 6.1$\\
11295190-0933230 & $15.09 \pm 0.05$ & $14.35 \pm 0.04$ & $13.94 \pm 0.06$ & & 112951.76-093323.2 & $13.74 \pm 0.03$ & $13.51 \pm 0.03$ & & $-212.5 \pm 12.1$ & $-20.3 \pm 10.1$\\
11295224+3737550 & $13.23 \pm 0.02$ & $12.63 \pm 0.02$ & $12.31 \pm 0.02$ & & 112952.35+373753.2 & $12.10 \pm 0.02$ & $11.93 \pm 0.02$ & & $105.2 \pm 4.6$ & $-149.2 \pm 6.6$\\
11295362+2714446 & $13.48 \pm 0.02$ & $12.90 \pm 0.02$ & $12.60 \pm 0.02$ & & 112953.63+271442.4 & $12.41 \pm 0.02$ & $12.19 \pm 0.02$ & & $6.1 \pm 4.9$ & $-173.5 \pm 6.9$\\
11295447-0150399 & $16.12 \pm 0.09$ & $15.51 \pm 0.12$ & $15.05 \pm 0.16$ & & 112954.39-015039.2 & $14.79 \pm 0.04$ & $14.52 \pm 0.06$ & & $-104.9 \pm 18.7$ & $61.9 \pm 19.4$\\
11295479+4117278 & $16.08 \pm 0.08$ & $15.52 \pm 0.11$ & $15.16 \pm 0.13$ & & 112954.73+411727.7 & $14.98 \pm 0.03$ & $14.75 \pm 0.05$ & & $-53.0 \pm 8.5$ & $-9.2 \pm 15.2$\\
11295508-0219477 & $15.33 \pm 0.06$ & $14.78 \pm 0.05$ & $14.46 \pm 0.08$ & & 112955.01-021947.3 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $-96.6 \pm 10.3$ & $34.2 \pm 11.8$\\
11295637+5930280 & $12.14 \pm 0.02$ & $11.50 \pm 0.02$ & $11.20 \pm 0.02$ & & 112956.06+593027.2 & $10.99 \pm 0.02$ & $10.80 \pm 0.02$ & & $-232.7 \pm 6.5$ & $-77.4 \pm 11.4$\\
11295724-3428207 & $12.62 \pm 0.02$ & $12.02 \pm 0.02$ & $11.75 \pm 0.02$ & & 112957.12-342820.6 & $11.59 \pm 0.02$ & $11.42 \pm 0.02$ & & $-120.4 \pm 6.9$ & $2.3 \pm 7.0$\\
11295742-2250354 & $12.09 \pm 0.02$ & $11.51 \pm 0.03$ & $11.18 \pm 0.03$ & & 112957.15-225035.3 & $11.00 \pm 0.02$ & $10.81 \pm 0.02$ & & $-301.2 \pm 8.2$ & $10.8 \pm 5.8$\\
11295863-1833035 & $16.07 \pm 0.10$ & $15.19 \pm 0.09$ & $14.90 \pm 0.14$ & & 112958.56-183303.9 & $14.74 \pm 0.03$ & $14.43 \pm 0.05$ & & $-77.9 \pm 9.7$ & $-32.4 \pm 10.3$\\
11295913+4039357 & $12.00 \pm 0.02$ & $11.44 \pm 0.02$ & $11.10 \pm 0.02$ & & 112959.19+403933.4 & $10.91 \pm 0.02$ & $10.73 \pm 0.02$ & & $51.5 \pm 4.5$ & $-190.3 \pm 7.0$\\
11295917-0447486 & $15.44 \pm 0.06$ & $14.84 \pm 0.07$ & $14.52 \pm 0.09$ & & 112959.13-044748.4 & $14.36 \pm 0.03$ & $14.14 \pm 0.05$ & & $-57.6 \pm 8.2$ & $13.0 \pm 11.0$\\
11300116-1326414 & $13.56 \pm 0.02$ & $12.98 \pm 0.02$ & $12.69 \pm 0.03$ & & 113001.14-132642.6 & $12.50 \pm 0.02$ & $12.28 \pm 0.02$ & & $-23.5 \pm 17.5$ & $-103.4 \pm 10.4$\\
11300166+7024095 & $13.88 \pm 0.03$ & $13.37 \pm 0.03$ & $13.09 \pm 0.03$ & & 113001.83+702409.2 & $12.91 \pm 0.02$ & $12.73 \pm 0.02$ & & $76.2 \pm 2.3$ & $-26.1 \pm 11.2$\\
11300321+3829599 & $14.28 \pm 0.03$ & $13.60 \pm 0.03$ & $13.33 \pm 0.03$ & & 113003.15+383000.0 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-57.9 \pm 4.6$ & $9.3 \pm 6.0$\\
11300409+3335501 & $14.43 \pm 0.03$ & $13.90 \pm 0.03$ & $13.59 \pm 0.04$ & & 113004.05+333549.8 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $-37.6 \pm 9.0$ & $-21.7 \pm 7.5$\\
11300414-1354066 & $12.80 \pm 0.02$ & $12.27 \pm 0.02$ & $11.94 \pm 0.03$ & & 113004.05-135407.8 & $11.77 \pm 0.02$ & $11.61 \pm 0.02$ & & $-115.9 \pm 7.1$ & $-110.3 \pm 6.6$\\
11300420-2114427 & $14.08 \pm 0.03$ & $13.51 \pm 0.03$ & $13.18 \pm 0.04$ & & 113004.15-211442.5 & $13.02 \pm 0.02$ & $12.79 \pm 0.03$ & & $-62.6 \pm 5.6$ & $15.3 \pm 7.4$\\
11300438+5712466 & $16.11 \pm 0.10$ & $15.55 \pm 0.15$ & $15.26 \pm 0.14$ & & 113004.30+571246.5 & $15.09 \pm 0.03$ & $14.85 \pm 0.06$ & & $-62.4 \pm 7.3$ & $-13.7 \pm 21.2$\\
11300495+3015347 & $15.68 \pm 0.06$ & $15.09 \pm 0.08$ & $14.73 \pm 0.09$ & & 113004.98+301534.4 & $14.56 \pm 0.03$ & $14.36 \pm 0.05$ & & $38.6 \pm 7.6$ & $-19.9 \pm 7.9$\\
11300511+6059182 & $13.39 \pm 0.02$ & $12.81 \pm 0.03$ & $12.53 \pm 0.03$ & & 113005.01+605918.4 & $12.33 \pm 0.02$ & $12.13 \pm 0.02$ & & $-65.6 \pm 2.6$ & $19.6 \pm 8.6$\\
11300517+4146170 & $16.54 \pm 0.13$ & $15.94 \pm 0.18$ & $15.08 \pm 0.12$ & & 113005.11+414617.7 & $14.42 \pm 0.03$ & $14.22 \pm 0.04$ & & $-59.2 \pm 10.7$ & $54.7 \pm 18.6$\\
11300538-3014393 & $16.30 \pm 0.10$ & $15.54 \pm 0.10$ & $15.23 \pm 0.18$ & & 113005.37-301440.4 & $15.01 \pm 0.03$ & $14.77 \pm 0.06$ & & $-11.9 \pm 14.6$ & $-90.0 \pm 18.1$\\
11300541+4017089 & $15.83 \pm 0.06$ & $15.28 \pm 0.09$ & $14.90 \pm 0.11$ & & 113005.36+401708.9 & $14.60 \pm 0.03$ & $14.39 \pm 0.04$ & & $-47.7 \pm 5.9$ & $-2.9 \pm 9.1$\\
11300599-0901428 & $15.80 \pm 0.06$ & $15.18 \pm 0.08$ & $14.81 \pm 0.11$ & & 113005.94-090143.0 & $14.61 \pm 0.03$ & $14.40 \pm 0.05$ & & $-71.5 \pm 12.5$ & $-21.1 \pm 12.9$\\
11300628+4848234 & $12.09 \pm 0.02$ & $11.49 \pm 0.02$ & $11.15 \pm 0.02$ & & 113006.50+484822.9 & $10.95 \pm 0.02$ & $10.73 \pm 0.02$ & & $188.7 \pm 5.6$ & $-37.4 \pm 16.0$\\
11300696+2043501 & $14.63 \pm 0.03$ & $14.09 \pm 0.05$ & $13.75 \pm 0.04$ & & 113007.01+204349.2 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $64.8 \pm 9.4$ & $-82.1 \pm 7.6$\\
11300752-2843110 & $13.66 \pm 0.02$ & $13.04 \pm 0.02$ & $12.71 \pm 0.02$ & & 113007.62-284312.4 & $12.54 \pm 0.02$ & $12.33 \pm 0.03$ & & $129.2 \pm 6.4$ & $-125.2 \pm 7.5$\\
11300843+5903509 & $14.42 \pm 0.03$ & $13.85 \pm 0.05$ & $13.55 \pm 0.04$ & & 113008.36+590350.6 & $13.40 \pm 0.03$ & $13.19 \pm 0.03$ & & $-54.8 \pm 3.3$ & $-26.6 \pm 9.0$\\
11301160-3735246 & $14.90 \pm 0.05$ & $14.18 \pm 0.05$ & $13.90 \pm 0.05$ & & 113011.63-373524.6 & $13.59 \pm 0.02$ & $13.42 \pm 0.03$ & & $32.0 \pm 4.9$ & $2.5 \pm 6.7$\\
11301226+3302045 & $15.98 \pm 0.07$ & $15.41 \pm 0.10$ & $15.06 \pm 0.12$ & & 113012.22+330205.0 & $14.86 \pm 0.03$ & $14.69 \pm 0.06$ & & $-39.2 \pm 8.2$ & $43.5 \pm 12.4$\\
11301236+2645177 & $13.57 \pm 0.02$ & $13.03 \pm 0.02$ & $12.74 \pm 0.02$ & & 113012.35+264516.4 & $12.54 \pm 0.02$ & $12.32 \pm 0.02$ & & $-8.6 \pm 9.0$ & $-103.4 \pm 6.4$\\
11301250-3241178 & $14.29 \pm 0.03$ & $13.69 \pm 0.04$ & $13.40 \pm 0.04$ & & 113012.45-324117.6 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $-53.7 \pm 5.2$ & $11.0 \pm 6.6$\\
11301367+1937346 & $13.38 \pm 0.02$ & $12.74 \pm 0.03$ & $12.29 \pm 0.02$ & & 113013.70+193732.0 & $12.05 \pm 0.02$ & $11.84 \pm 0.02$ & & $41.9 \pm 16.2$ & $-246.5 \pm 10.3$\\
11301391+2750489 & $15.25 \pm 0.05$ & $14.50 \pm 0.06$ & $14.10 \pm 0.07$ & & 113013.83+275049.0 & $13.70 \pm 0.03$ & $13.45 \pm 0.03$ & & $-82.6 \pm 10.4$ & $12.6 \pm 14.5$\\
11301630-4034232 & $14.88 \pm 0.04$ & $14.37 \pm 0.04$ & $14.05 \pm 0.07$ & & 113016.25-403423.2 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $-57.1 \pm 5.1$ & $-0.9 \pm 6.9$\\
11301711+5317114 & $15.72 \pm 0.07$ & $15.16 \pm 0.09$ & $14.89 \pm 0.10$ & & 113017.10+531710.8 & $14.50 \pm 0.03$ & $14.25 \pm 0.04$ & & $-6.8 \pm 4.2$ & $-49.4 \pm 8.3$\\
11301772-1831195 & $14.55 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.05$ & & 113017.68-183120.0 & $13.56 \pm 0.03$ & $13.40 \pm 0.03$ & & $-41.3 \pm 6.5$ & $-34.1 \pm 6.5$\\
11301825-0531407 & $13.80 \pm 0.02$ & $13.26 \pm 0.04$ & $12.98 \pm 0.04$ & & 113018.29-053140.3 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $57.1 \pm 10.2$ & $30.5 \pm 7.1$\\
11301901+3352161 & $14.96 \pm 0.03$ & $14.35 \pm 0.05$ & $14.05 \pm 0.06$ & & 113018.86+335215.6 & $13.86 \pm 0.03$ & $13.66 \pm 0.04$ & & $-149.1 \pm 7.3$ & $-43.9 \pm 7.9$\\
11302004+3109105 & $13.40 \pm 0.02$ & $12.82 \pm 0.02$ & $12.55 \pm 0.02$ & & 113019.99+310907.6 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $-52.5 \pm 4.7$ & $-232.3 \pm 8.1$\\
11302095+2841051 & $15.43 \pm 0.06$ & $14.73 \pm 0.07$ & $14.31 \pm 0.07$ & & 113020.92+284105.1 & $13.83 \pm 0.03$ & $13.52 \pm 0.03$ & & $-36.9 \pm 6.3$ & $-1.6 \pm 7.1$\\
11302159-3238392 & $14.68 \pm 0.04$ & $14.13 \pm 0.04$ & $13.77 \pm 0.05$ & & 113021.57-323838.6 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $-27.1 \pm 5.2$ & $54.5 \pm 6.9$\\
11302178+1601022 & $14.33 \pm 0.03$ & $13.78 \pm 0.04$ & $13.47 \pm 0.03$ & & 113021.77+160101.7 & $13.27 \pm 0.02$ & $13.03 \pm 0.03$ & & $-10.2 \pm 6.8$ & $-47.9 \pm 8.0$\\
11302281-2716579 & $14.95 \pm 0.03$ & $14.29 \pm 0.04$ & $13.92 \pm 0.05$ & & 113022.76-271658.1 & $13.68 \pm 0.03$ & $13.45 \pm 0.03$ & & $-66.7 \pm 7.5$ & $-22.7 \pm 7.5$\\
11302389+4618048 & $13.82 \pm 0.02$ & $13.25 \pm 0.03$ & $12.93 \pm 0.03$ & & 113023.87+461805.2 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $-22.7 \pm 3.4$ & $34.3 \pm 6.0$\\
11302516-0310558 & $15.49 \pm 0.06$ & $14.86 \pm 0.07$ & $14.47 \pm 0.09$ & & 113025.12-031055.4 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $-52.4 \pm 8.2$ & $33.3 \pm 14.9$\\
11302727+4908092 & $13.95 \pm 0.02$ & $13.43 \pm 0.03$ & $13.10 \pm 0.03$ & & 113027.34+490809.6 & $12.94 \pm 0.02$ & $12.74 \pm 0.02$ & & $58.7 \pm 3.6$ & $30.7 \pm 6.4$\\
11302731-1016261 & $13.08 \pm 0.03$ & $12.50 \pm 0.03$ & $12.20 \pm 0.02$ & & 113027.25-101625.0 & $12.01 \pm 0.02$ & $11.78 \pm 0.02$ & & $-98.1 \pm 11.2$ & $116.0 \pm 8.9$\\
11302778-0035143 & $13.15 \pm 0.02$ & $12.57 \pm 0.02$ & $12.30 \pm 0.03$ & & 113027.70-003515.5 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $-104.4 \pm 12.0$ & $-107.0 \pm 7.4$\\
11302876-0203134 & $14.10 \pm 0.02$ & $13.54 \pm 0.04$ & $13.25 \pm 0.04$ & & 113028.67-020313.9 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $-121.7 \pm 12.1$ & $-43.5 \pm 6.5$\\
11302945-0146268 & $15.30 \pm 0.05$ & $14.57 \pm 0.06$ & $14.08 \pm 0.07$ & & 113029.43-014627.7 & $13.88 \pm 0.03$ & $13.66 \pm 0.04$ & & $-25.9 \pm 7.1$ & $-80.9 \pm 7.4$\\
11303146+5317042 & $14.76 \pm 0.04$ & $14.18 \pm 0.04$ & $13.91 \pm 0.05$ & & 113031.35+531703.3 & $13.65 \pm 0.02$ & $13.46 \pm 0.03$ & & $-84.6 \pm 3.8$ & $-75.7 \pm 6.9$\\
11303185-1025156 & $14.34 \pm 0.03$ & $13.74 \pm 0.04$ & $13.46 \pm 0.04$ & & 113031.82-102515.9 & $13.28 \pm 0.02$ & $13.08 \pm 0.03$ & & $-45.1 \pm 10.3$ & $-35.4 \pm 8.9$\\
11303201+7842211 & $13.81 \pm 0.02$ & $13.27 \pm 0.03$ & $12.97 \pm 0.03$ & & 113032.21+784221.0 & $12.76 \pm 0.02$ & $12.59 \pm 0.02$ & & $52.7 \pm 1.4$ & $-14.5 \pm 7.3$\\
11303205+2345465 & $13.75 \pm 0.02$ & $13.03 \pm 0.03$ & $12.61 \pm 0.02$ & & 113031.98+234545.4 & $12.31 \pm 0.02$ & $12.08 \pm 0.02$ & & $-92.5 \pm 6.9$ & $-103.5 \pm 14.7$\\
11303515-0052256 & $15.12 \pm 0.04$ & $14.46 \pm 0.05$ & $13.88 \pm 0.05$ & & 113035.18-005226.8 & $13.68 \pm 0.03$ & $13.45 \pm 0.03$ & & $41.5 \pm 11.3$ & $-98.4 \pm 8.0$\\
11303565+1451223 & $14.18 \pm 0.02$ & $13.59 \pm 0.03$ & $13.23 \pm 0.03$ & & 113035.63+145121.9 & $13.03 \pm 0.03$ & $12.81 \pm 0.03$ & & $-21.2 \pm 6.4$ & $-38.5 \pm 6.8$\\
11303634-2358418 & $14.55 \pm 0.04$ & $13.88 \pm 0.04$ & $13.58 \pm 0.05$ & & 113036.18-235841.6 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $-181.3 \pm 8.0$ & $16.2 \pm 7.6$\\
11303805+6545079 & $14.14 \pm 0.04$ & $13.62 \pm 0.04$ & $13.28 \pm 0.05$ & & 113038.02+654506.2 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $-14.0 \pm 1.9$ & $-144.0 \pm 10.8$\\
11303870-0753171 & $16.21 \pm 0.12$ & $15.67 \pm 0.14$ & $15.13 \pm 0.16$ & & 113039.08-075315.6 & $14.69 \pm 0.03$ & $14.28 \pm 0.05$ & & $580.6 \pm 28.5$ & $157.6 \pm 19.9$\\
11303907+5143376 & $14.02 \pm 0.03$ & $13.45 \pm 0.03$ & $13.13 \pm 0.03$ & & 113038.96+514337.2 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $-88.6 \pm 4.1$ & $-33.7 \pm 7.2$\\
11303981+0447049 & $14.07 \pm 0.03$ & $13.40 \pm 0.02$ & $13.10 \pm 0.04$ & & 113039.75+044704.8 & $12.87 \pm 0.02$ & $12.67 \pm 0.03$ & & $-87.9 \pm 12.3$ & $-5.0 \pm 7.9$\\
11304091+5838038 & $13.87 \pm 0.03$ & $13.34 \pm 0.04$ & $13.02 \pm 0.03$ & & 113040.84+583803.8 & $12.83 \pm 0.02$ & $12.66 \pm 0.03$ & & $-50.9 \pm 3.3$ & $-2.2 \pm 9.6$\\
11304159-1030278 & $12.99 \pm 0.02$ & $12.46 \pm 0.03$ & $12.12 \pm 0.02$ & & 113041.51-103028.2 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-122.6 \pm 9.6$ & $-43.9 \pm 8.3$\\
11304176-0153576 & $13.43 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.03$ & & 113041.76-015358.5 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $11.6 \pm 7.7$ & $-79.5 \pm 6.5$\\
11304240-0811533 & $15.47 \pm 0.06$ & $14.88 \pm 0.07$ & $14.52 \pm 0.10$ & & 113042.37-081154.3 & $14.32 \pm 0.03$ & $14.14 \pm 0.05$ & & $-42.7 \pm 11.3$ & $-104.7 \pm 11.2$\\
11304258+5456554 & $12.95 \pm 0.02$ & $12.30 \pm 0.03$ & $11.95 \pm 0.02$ & & 113042.63+545656.4 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $41.2 \pm 3.5$ & $100.4 \pm 8.9$\\
11304299+3417405 & $15.58 \pm 0.06$ & $15.06 \pm 0.09$ & $14.72 \pm 0.09$ & & 113043.05+341740.5 & $14.45 \pm 0.03$ & $14.27 \pm 0.05$ & & $58.9 \pm 6.2$ & $1.7 \pm 8.4$\\
11304331+6501307 & $15.83 \pm 0.09$ & $15.23 \pm 0.13$ & $14.95 \pm 0.15$ & & 113043.22+650130.5 & $14.77 \pm 0.03$ & $14.55 \pm 0.05$ & & $-44.9 \pm 3.0$ & $-14.2 \pm 10.5$\\
11304555-3732235 & $16.38 \pm 0.10$ & $15.80 \pm 0.15$ & $15.47 \pm 0.18$ & & 113045.43-373222.0 & $14.98 \pm 0.03$ & $14.77 \pm 0.06$ & & $-116.4 \pm 15.1$ & $134.1 \pm 20.8$\\
11304600-2324587 & $14.69 \pm 0.03$ & $14.09 \pm 0.05$ & $13.79 \pm 0.05$ & & 113045.97-232458.7 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $-34.4 \pm 6.1$ & $0.9 \pm 7.1$\\
11304648+6623087 & $11.84 \pm 0.02$ & $11.24 \pm 0.01$ & $10.97 \pm 0.02$ & & 113046.82+662308.2 & $10.79 \pm 0.02$ & $10.61 \pm 0.02$ & & $179.5 \pm 4.5$ & $-47.4 \pm 7.1$\\
11304761-2210335 & $13.80 \pm 0.03$ & $13.09 \pm 0.03$ & $12.73 \pm 0.03$ & & 113047.48-221036.5 & $12.45 \pm 0.03$ & $12.24 \pm 0.03$ & & $-149.8 \pm 6.5$ & $-240.7 \pm 8.1$\\
11304796-3940360 & $13.51 \pm 0.02$ & $12.94 \pm 0.02$ & $12.63 \pm 0.02$ & & 113047.89-394035.8 & $12.46 \pm 0.02$ & $12.19 \pm 0.02$ & & $-67.7 \pm 5.1$ & $21.1 \pm 6.5$\\
11304841+1529371 & $15.29 \pm 0.05$ & $14.69 \pm 0.07$ & $14.40 \pm 0.07$ & & 113048.40+152936.4 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $-13.8 \pm 8.9$ & $-66.5 \pm 8.3$\\
11304857-0527314 & $13.65 \pm 0.02$ & $13.02 \pm 0.03$ & $12.73 \pm 0.02$ & & 113048.55-052732.0 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $-18.6 \pm 8.5$ & $-55.2 \pm 11.0$\\
11304948-1149552 & $15.70 \pm 0.07$ & $15.12 \pm 0.09$ & $14.65 \pm 0.10$ & & 113049.50-114954.8 & $14.45 \pm 0.03$ & $14.20 \pm 0.05$ & & $42.2 \pm 10.5$ & $42.9 \pm 11.9$\\
11304985+1533580 & $11.09 \pm 0.02$ & $10.49 \pm 0.02$ & $10.18 \pm 0.01$ & & 113049.82+153356.7 & $9.99 \pm 0.02$ & $9.82 \pm 0.02$ & & $-44.9 \pm 8.8$ & $-120.5 \pm 8.2$\\
11305052-0714019 & $15.74 \pm 0.09$ & $15.07 \pm 0.10$ & $14.52 \pm 0.12$ & & 113050.49-071401.8 & $13.73 \pm 0.03$ & $13.44 \pm 0.03$ & & $-46.3 \pm 9.9$ & $18.6 \pm 10.0$\\
11305119+6611482 & $14.48 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.04$ & & 113051.27+661147.5 & $13.39 \pm 0.02$ & $13.21 \pm 0.03$ & & $46.7 \pm 2.1$ & $-56.8 \pm 7.4$\\
11305399+2905568 & $14.03 \pm 0.03$ & $13.44 \pm 0.04$ & $13.05 \pm 0.03$ & & 113053.90+290556.2 & $12.89 \pm 0.02$ & $12.66 \pm 0.03$ & & $-116.3 \pm 7.0$ & $-56.0 \pm 8.1$\\
11305530+3457076 & $11.99 \pm 0.02$ & $11.41 \pm 0.02$ & $11.10 \pm 0.02$ & & 113055.26+345706.4 & $10.87 \pm 0.02$ & $10.67 \pm 0.02$ & & $-31.4 \pm 5.5$ & $-99.3 \pm 6.0$\\
11305628+2721374 & $13.80 \pm 0.02$ & $13.24 \pm 0.03$ & $12.97 \pm 0.03$ & & 113056.24+272137.5 & $12.77 \pm 0.02$ & $12.59 \pm 0.02$ & & $-50.6 \pm 8.6$ & $17.0 \pm 16.1$\\
11305629+5144008 & $15.00 \pm 0.03$ & $14.43 \pm 0.05$ & $14.11 \pm 0.05$ & & 113056.26+514401.2 & $13.94 \pm 0.03$ & $13.73 \pm 0.03$ & & $-20.2 \pm 3.6$ & $30.3 \pm 7.1$\\
11305799+5640431 & $13.99 \pm 0.03$ & $13.39 \pm 0.04$ & $13.06 \pm 0.03$ & & 113057.91+564043.1 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $-61.9 \pm 4.6$ & $7.9 \pm 8.7$\\
11305814+0729590 & $15.28 \pm 0.05$ & $14.72 \pm 0.05$ & $14.39 \pm 0.08$ & & 113058.07+072959.2 & $14.23 \pm 0.03$ & $14.05 \pm 0.05$ & & $-97.8 \pm 10.5$ & $14.3 \pm 9.8$\\
11305848+7146215 & $13.20 \pm 0.02$ & $12.64 \pm 0.02$ & $12.35 \pm 0.02$ & & 113058.40+714621.3 & $12.15 \pm 0.02$ & $11.98 \pm 0.02$ & & $-35.0 \pm 1.5$ & $-15.4 \pm 6.3$\\
11305889+3035504 & $15.82 \pm 0.07$ & $15.22 \pm 0.09$ & $14.91 \pm 0.12$ & & 113058.85+303550.7 & $14.70 \pm 0.03$ & $14.50 \pm 0.05$ & & $-41.9 \pm 8.3$ & $23.7 \pm 10.1$\\
11305894+0349529 & $14.74 \pm 0.04$ & $14.10 \pm 0.04$ & $13.81 \pm 0.06$ & & 113058.97+034952.7 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $42.2 \pm 8.3$ & $-20.6 \pm 7.7$\\
11305898+2124330 & $15.53 \pm 0.04$ & $14.97 \pm 0.07$ & $14.58 \pm 0.07$ & & 113058.94+212432.6 & $14.39 \pm 0.03$ & $14.18 \pm 0.05$ & & $-58.2 \pm 7.7$ & $-38.8 \pm 8.6$\\
11310078-2512199 & $16.02 \pm 0.09$ & $15.42 \pm 0.10$ & $15.11 \pm 0.17$ & & 113100.73-251220.2 & $14.91 \pm 0.03$ & $14.67 \pm 0.07$ & & $-61.1 \pm 11.2$ & $-28.5 \pm 15.5$\\
11310228+2502016 & $15.23 \pm 0.04$ & $14.62 \pm 0.06$ & $14.30 \pm 0.06$ & & 113102.24+250201.4 & $14.12 \pm 0.03$ & $13.95 \pm 0.04$ & & $-47.4 \pm 9.6$ & $-13.2 \pm 9.7$\\
11310479+2814557 & $14.12 \pm 0.03$ & $13.52 \pm 0.04$ & $13.24 \pm 0.03$ & & 113104.71+281455.0 & $13.03 \pm 0.02$ & $12.85 \pm 0.03$ & & $-104.4 \pm 7.0$ & $-69.3 \pm 8.3$\\
11310482+5440128 & $15.42 \pm 0.06$ & $14.89 \pm 0.09$ & $14.56 \pm 0.08$ & & 113104.78+544012.2 & $14.36 \pm 0.03$ & $14.15 \pm 0.04$ & & $-30.9 \pm 4.0$ & $-48.2 \pm 9.5$\\
11310666+6210329 & $13.25 \pm 0.02$ & $12.63 \pm 0.02$ & $12.33 \pm 0.02$ & & 113107.13+621032.6 & $12.12 \pm 0.02$ & $11.86 \pm 0.02$ & & $286.0 \pm 7.1$ & $-28.4 \pm 6.3$\\
11310781+1657194 & $13.93 \pm 0.03$ & $13.35 \pm 0.03$ & $13.06 \pm 0.03$ & & 113107.83+165718.9 & $12.87 \pm 0.02$ & $12.68 \pm 0.03$ & & $30.7 \pm 6.5$ & $-45.8 \pm 7.1$\\
11310798+4959210 & $15.03 \pm 0.04$ & $14.37 \pm 0.05$ & $14.03 \pm 0.05$ & & 113107.93+495921.7 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $-36.8 \pm 4.2$ & $55.3 \pm 8.4$\\
11310824-0456118 & $14.18 \pm 0.03$ & $13.56 \pm 0.03$ & $13.23 \pm 0.03$ & & 113108.37-045613.7 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $168.7 \pm 8.7$ & $-166.1 \pm 7.5$\\
11310971+2034510 & $15.80 \pm 0.07$ & $15.19 \pm 0.09$ & $14.90 \pm 0.09$ & & 113109.66+203450.3 & $14.67 \pm 0.03$ & $14.42 \pm 0.05$ & & $-68.7 \pm 11.1$ & $-71.8 \pm 14.9$\\
11311035+3141169 & $13.59 \pm 0.02$ & $13.05 \pm 0.02$ & $12.76 \pm 0.02$ & & 113110.34+314115.9 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $-13.1 \pm 4.5$ & $-80.5 \pm 6.1$\\
11311180+1817212 & $11.99 \pm 0.02$ & $11.44 \pm 0.03$ & $11.11 \pm 0.02$ & & 113111.72+181721.4 & $10.94 \pm 0.02$ & $10.74 \pm 0.02$ & & $-103.9 \pm 7.3$ & $25.2 \pm 6.7$\\
11311208+2313223 & $16.20 \pm 0.10$ & $15.65 \pm 0.13$ & $15.15 \pm 0.10$ & & 113111.98+231323.4 & $14.78 \pm 0.03$ & $14.60 \pm 0.06$ & & $-126.4 \pm 15.2$ & $100.1 \pm 15.3$\\
11311230+1201549 & $14.31 \pm 0.03$ & $13.59 \pm 0.04$ & $13.30 \pm 0.03$ & & 113112.21+120154.8 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-123.6 \pm 7.5$ & $-4.3 \pm 9.5$\\
11311270+2832567 & $11.76 \pm 0.02$ & $11.26 \pm 0.03$ & $10.95 \pm 0.02$ & & 113112.73+283256.5 & $10.78 \pm 0.02$ & $10.60 \pm 0.02$ & & $40.6 \pm 6.9$ & $-12.6 \pm 7.7$\\
11311377+5627273 & $14.27 \pm 0.03$ & $13.75 \pm 0.04$ & $13.43 \pm 0.04$ & & 113113.47+562728.5 & $13.17 \pm 0.02$ & $12.89 \pm 0.03$ & & $-233.1 \pm 7.7$ & $118.9 \pm 11.5$\\
11311472+7323569 & $14.60 \pm 0.05$ & $13.93 \pm 0.05$ & $13.65 \pm 0.04$ & & 113114.37+732356.0 & $13.41 \pm 0.02$ & $13.17 \pm 0.03$ & & $-139.6 \pm 3.8$ & $-86.7 \pm 8.9$\\
11311509+1857339 & $12.57 \pm 0.02$ & $11.97 \pm 0.03$ & $11.69 \pm 0.02$ & & 113115.22+185733.6 & $11.51 \pm 0.02$ & $11.31 \pm 0.02$ & & $176.9 \pm 8.1$ & $-32.0 \pm 6.7$\\
11311547+0924176 & $12.47 \pm 0.02$ & $11.84 \pm 0.02$ & $11.54 \pm 0.02$ & & 113115.60+092414.4 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $179.2 \pm 8.6$ & $-310.2 \pm 10.2$\\
11311589+7633300 & $14.23 \pm 0.03$ & $13.67 \pm 0.04$ & $13.37 \pm 0.04$ & & 113115.74+763330.0 & $13.19 \pm 0.02$ & $13.01 \pm 0.02$ & & $-48.9 \pm 1.6$ & $-1.7 \pm 9.4$\\
11311684-1338576 & $13.62 \pm 0.03$ & $13.02 \pm 0.02$ & $12.74 \pm 0.03$ & & 113116.71-133856.7 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $-169.7 \pm 7.2$ & $78.0 \pm 7.3$\\
11311764-0105246 & $14.98 \pm 0.04$ & $14.45 \pm 0.05$ & $14.18 \pm 0.07$ & & 113117.58-010525.2 & $13.96 \pm 0.03$ & $13.73 \pm 0.04$ & & $-77.9 \pm 7.3$ & $-53.4 \pm 10.0$\\
11312051+6303540 & $13.69 \pm 0.02$ & $13.16 \pm 0.03$ & $12.85 \pm 0.03$ & & 113120.41+630354.3 & $12.66 \pm 0.02$ & $12.47 \pm 0.02$ & & $-63.1 \pm 4.3$ & $30.7 \pm 10.2$\\
11312064+3721498 & $15.65 \pm 0.06$ & $15.09 \pm 0.08$ & $14.77 \pm 0.09$ & & 113120.64+372149.0 & $14.61 \pm 0.03$ & $14.34 \pm 0.04$ & & $4.7 \pm 5.3$ & $-63.7 \pm 7.7$\\
11312068+3804277 & $15.67 \pm 0.06$ & $14.98 \pm 0.07$ & $14.60 \pm 0.08$ & & 113120.77+380427.7 & $14.41 \pm 0.03$ & $14.22 \pm 0.04$ & & $82.5 \pm 5.5$ & $-3.0 \pm 6.9$\\
11312220+6701261 & $14.17 \pm 0.03$ & $13.55 \pm 0.04$ & $13.22 \pm 0.03$ & & 113121.92+670126.2 & $13.06 \pm 0.02$ & $12.80 \pm 0.02$ & & $-140.7 \pm 3.7$ & $11.7 \pm 6.5$\\
11312282+4556163 & $16.23 \pm 0.12$ & $15.44 \pm 0.13$ & $15.08 \pm 0.16$ & & 113122.71+455615.7 & $14.88 \pm 0.04$ & $14.67 \pm 0.06$ & & $-95.7 \pm 10.5$ & $-51.1 \pm 30.2$\\
11312369-3648267 & $15.66 \pm 0.06$ & $15.07 \pm 0.07$ & $14.76 \pm 0.11$ & & 113123.69-364827.4 & $14.54 \pm 0.03$ & $14.35 \pm 0.05$ & & $-3.3 \pm 6.3$ & $-64.1 \pm 8.9$\\
11312390+5323160 & $15.30 \pm 0.04$ & $14.56 \pm 0.05$ & $14.15 \pm 0.06$ & & 113123.82+532315.8 & $13.79 \pm 0.03$ & $13.51 \pm 0.03$ & & $-65.7 \pm 3.7$ & $-17.8 \pm 6.9$\\
11312533+3358319 & $16.67 \pm 0.14$ & $15.86 \pm 0.16$ & $15.21 \pm 0.15$ & & 113125.39+335831.4 & $14.80 \pm 0.03$ & $14.49 \pm 0.05$ & & $65.0 \pm 13.1$ & $-35.9 \pm 17.3$\\
11312621+3930324 & $13.50 \pm 0.02$ & $12.88 \pm 0.02$ & $12.57 \pm 0.02$ & & 113126.16+393032.6 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $-49.5 \pm 3.9$ & $10.9 \pm 9.4$\\
11312669-0503357 & $13.68 \pm 0.03$ & $13.17 \pm 0.03$ & $12.86 \pm 0.03$ & & 113126.24-050334.7 & $12.70 \pm 0.02$ & $12.47 \pm 0.03$ & & $-578.5 \pm 14.7$ & $85.5 \pm 6.6$\\
11312826-3312349 & $15.77 \pm 0.06$ & $15.02 \pm 0.06$ & $14.69 \pm 0.11$ & & 113128.21-331235.0 & $14.49 \pm 0.03$ & $14.27 \pm 0.04$ & & $-54.3 \pm 6.2$ & $-8.5 \pm 8.2$\\
11312964+2322322 & $15.60 \pm 0.06$ & $14.97 \pm 0.07$ & $14.66 \pm 0.08$ & & 113129.63+232231.5 & $14.50 \pm 0.03$ & $14.27 \pm 0.05$ & & $-17.3 \pm 9.1$ & $-60.5 \pm 8.7$\\
11313028+4016225 & $14.97 \pm 0.04$ & $14.39 \pm 0.05$ & $13.99 \pm 0.05$ & & 113130.24+401622.3 & $13.73 \pm 0.03$ & $13.50 \pm 0.03$ & & $-37.8 \pm 4.2$ & $-20.5 \pm 6.3$\\
11313076+3533354 & $15.07 \pm 0.04$ & $14.40 \pm 0.05$ & $14.10 \pm 0.06$ & & 113130.73+353334.8 & $13.94 \pm 0.03$ & $13.70 \pm 0.04$ & & $-21.4 \pm 5.6$ & $-49.7 \pm 9.2$\\
11313164+6959039 & $13.11 \pm 0.02$ & $12.50 \pm 0.02$ & $12.22 \pm 0.02$ & & 113131.48+695903.5 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $-73.4 \pm 2.2$ & $-34.2 \pm 12.0$\\
11313227+1124002 & $12.54 \pm 0.02$ & $12.00 \pm 0.02$ & $11.71 \pm 0.02$ & & 113132.24+112400.6 & $11.51 \pm 0.02$ & $11.33 \pm 0.02$ & & $-41.8 \pm 7.4$ & $39.2 \pm 6.8$\\
11313546+4105217 & $14.90 \pm 0.04$ & $14.31 \pm 0.05$ & $14.02 \pm 0.04$ & & 113135.41+410522.1 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $-39.6 \pm 4.9$ & $28.6 \pm 6.5$\\
11313575+4553133 & $15.32 \pm 0.06$ & $14.76 \pm 0.07$ & $14.43 \pm 0.10$ & & 113135.57+455312.5 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $-150.2 \pm 6.9$ & $-60.1 \pm 20.9$\\
11313601+2254507 & $14.99 \pm 0.04$ & $14.37 \pm 0.04$ & $14.05 \pm 0.05$ & & 113135.99+225450.2 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $-16.8 \pm 8.6$ & $-43.1 \pm 9.2$\\
11313652+3756150 & $15.45 \pm 0.06$ & $14.83 \pm 0.07$ & $14.33 \pm 0.07$ & & 113136.47+375614.8 & $14.05 \pm 0.03$ & $13.80 \pm 0.03$ & & $-44.6 \pm 4.9$ & $-15.5 \pm 7.1$\\
11313748-2242342 & $10.69 \pm 0.02$ & $10.12 \pm 0.03$ & $9.84 \pm 0.03$ & & 113137.31-224233.1 & $9.67 \pm 0.02$ & $9.50 \pm 0.02$ & & $-184.3 \pm 6.9$ & $86.2 \pm 6.7$\\
11313806-0919550 & $14.42 \pm 0.03$ & $13.89 \pm 0.04$ & $13.59 \pm 0.05$ & & 113138.06-091956.3 & $13.37 \pm 0.03$ & $13.15 \pm 0.03$ & & $-9.1 \pm 8.0$ & $-109.8 \pm 9.2$\\
11313860+2500116 & $14.19 \pm 0.03$ & $13.67 \pm 0.04$ & $13.32 \pm 0.03$ & & 113138.51+250010.5 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $-124.6 \pm 7.6$ & $-112.3 \pm 8.6$\\
11313865-2208293 & $15.01 \pm 0.04$ & $14.40 \pm 0.05$ & $14.02 \pm 0.06$ & & 113138.59-220829.1 & $13.82 \pm 0.03$ & $13.60 \pm 0.04$ & & $-68.3 \pm 6.0$ & $16.1 \pm 7.3$\\
11314023+7516219 & $16.39 \pm 0.12$ & $15.74 \pm 0.16$ & $15.34 \pm 0.15$ & & 113139.98+751622.2 & $15.16 \pm 0.03$ & $14.96 \pm 0.05$ & & $-90.6 \pm 3.1$ & $22.1 \pm 19.2$\\
11314403-1753410 & $14.23 \pm 0.03$ & $13.66 \pm 0.03$ & $13.39 \pm 0.04$ & & 113144.00-175340.8 & $13.21 \pm 0.02$ & $13.01 \pm 0.03$ & & $-40.7 \pm 6.1$ & $12.5 \pm 6.6$\\
11314512+5514113 & $14.38 \pm 0.03$ & $13.78 \pm 0.04$ & $13.46 \pm 0.05$ & & 113145.07+551411.1 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $-36.0 \pm 3.8$ & $-19.3 \pm 10.3$\\
11314600+4015005 & $13.58 \pm 0.02$ & $13.02 \pm 0.02$ & $12.73 \pm 0.03$ & & 113146.07+401459.9 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $59.3 \pm 4.0$ & $-56.0 \pm 6.0$\\
11314743+3554133 & $11.51 \pm 0.01$ & $10.93 \pm 0.02$ & $10.62 \pm 0.01$ & & 113147.34+355412.5 & $10.46 \pm 0.02$ & $10.27 \pm 0.02$ & & $-83.4 \pm 7.0$ & $-67.0 \pm 7.9$\\
11314765+7344505 & $16.06 \pm 0.08$ & $15.53 \pm 0.14$ & $15.07 \pm 0.12$ & & 113147.56+734450.7 & $14.87 \pm 0.03$ & $14.64 \pm 0.05$ & & $-37.0 \pm 2.1$ & $14.0 \pm 12.2$\\
11314788-3846412 & $14.84 \pm 0.03$ & $14.32 \pm 0.06$ & $13.99 \pm 0.06$ & & 113147.90-384641.5 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $26.2 \pm 4.9$ & $-31.2 \pm 7.1$\\
11314813+7031188 & $15.72 \pm 0.07$ & $15.08 \pm 0.10$ & $14.76 \pm 0.11$ & & 113148.17+703119.3 & $14.52 \pm 0.03$ & $14.32 \pm 0.04$ & & $16.7 \pm 1.9$ & $52.9 \pm 8.2$\\
11314826+2458492 & $14.86 \pm 0.04$ & $14.10 \pm 0.04$ & $13.65 \pm 0.04$ & & 113148.20+245848.3 & $13.33 \pm 0.02$ & $13.01 \pm 0.03$ & & $-89.0 \pm 7.3$ & $-87.4 \pm 8.5$\\
11314829+6228474 & $15.82 \pm 0.08$ & $15.24 \pm 0.11$ & $14.95 \pm 0.13$ & & 113148.34+622846.7 & $14.71 \pm 0.03$ & $14.53 \pm 0.05$ & & $30.6 \pm 3.4$ & $-62.4 \pm 12.1$\\
11314877-2319142 & $13.73 \pm 0.03$ & $13.10 \pm 0.03$ & $12.77 \pm 0.03$ & & 113148.73-231914.2 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $-41.4 \pm 5.8$ & $-4.3 \pm 7.3$\\
11315003+5030233 & $14.48 \pm 0.03$ & $13.90 \pm 0.05$ & $13.59 \pm 0.04$ & & 113149.91+503023.2 & $13.42 \pm 0.02$ & $13.21 \pm 0.03$ & & $-110.6 \pm 4.6$ & $-5.6 \pm 7.9$\\
11315029+0152342 & $16.13 \pm 0.12$ & $15.53 \pm 0.13$ & $15.16 \pm 0.19$ & & 113150.24+015235.2 & $14.77 \pm 0.03$ & $14.51 \pm 0.06$ & & $-68.1 \pm 24.8$ & $96.3 \pm 20.6$\\
11315094-0513098 & $14.94 \pm 0.03$ & $14.25 \pm 0.04$ & $13.97 \pm 0.06$ & & 113150.96-051311.2 & $13.78 \pm 0.03$ & $13.58 \pm 0.04$ & & $28.3 \pm 7.6$ & $-117.9 \pm 9.5$\\
11315104-4334560 & $13.98 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 113150.95-433455.9 & $12.94 \pm 0.02$ & $12.77 \pm 0.02$ & & $-83.3 \pm 5.4$ & $7.9 \pm 6.5$\\
11315159-2512514 & $13.52 \pm 0.02$ & $12.90 \pm 0.03$ & $12.63 \pm 0.03$ & & 113151.45-251250.9 & $12.45 \pm 0.02$ & $12.26 \pm 0.03$ & & $-182.2 \pm 7.5$ & $42.4 \pm 7.0$\\
11315200-1906281 & $15.52 \pm 0.05$ & $14.79 \pm 0.07$ & $14.44 \pm 0.09$ & & 113152.07-190628.6 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $73.6 \pm 7.0$ & $-37.5 \pm 7.6$\\
11315285-1438126 & $15.85 \pm 0.08$ & $15.24 \pm 0.08$ & $14.86 \pm 0.15$ & & 113152.77-143812.5 & $14.69 \pm 0.03$ & $14.44 \pm 0.05$ & & $-92.3 \pm 9.8$ & $3.9 \pm 10.9$\\
11315620-3856563 & $15.29 \pm 0.05$ & $14.70 \pm 0.08$ & $14.37 \pm 0.08$ & & 113156.16-385656.2 & $14.21 \pm 0.03$ & $13.97 \pm 0.04$ & & $-49.5 \pm 5.5$ & $11.2 \pm 7.4$\\
11315649-4118441 & $14.77 \pm 0.04$ & $14.14 \pm 0.04$ & $13.83 \pm 0.05$ & & 113156.44-411844.3 & $13.64 \pm 0.02$ & $13.43 \pm 0.03$ & & $-55.9 \pm 5.1$ & $-21.7 \pm 6.9$\\
11315810+5846425 & $14.35 \pm 0.04$ & $13.84 \pm 0.04$ & $13.56 \pm 0.04$ & & 113158.28+584641.9 & $13.41 \pm 0.02$ & $13.16 \pm 0.03$ & & $137.0 \pm 4.5$ & $-56.7 \pm 8.3$\\
11315821-3228127 & $14.93 \pm 0.03$ & $14.36 \pm 0.04$ & $14.05 \pm 0.05$ & & 113157.89-322813.6 & $13.89 \pm 0.03$ & $13.66 \pm 0.04$ & & $-350.4 \pm 9.6$ & $-72.1 \pm 7.7$\\
11315832-2644549 & $13.08 \pm 0.02$ & $12.49 \pm 0.02$ & $12.14 \pm 0.02$ & & 113158.16-264456.6 & $11.91 \pm 0.02$ & $11.67 \pm 0.02$ & & $-201.5 \pm 8.0$ & $-156.1 \pm 7.8$\\
11315837+0307524 & $13.51 \pm 0.03$ & $12.92 \pm 0.03$ & $12.63 \pm 0.03$ & & 113158.33+030752.4 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $-54.9 \pm 8.7$ & $0.1 \pm 7.7$\\
11315875+4145159 & $15.03 \pm 0.04$ & $14.45 \pm 0.05$ & $14.11 \pm 0.05$ & & 113158.69+414516.1 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $-57.8 \pm 7.2$ & $13.2 \pm 8.4$\\
11315875-2105251 & $14.88 \pm 0.04$ & $14.33 \pm 0.05$ & $13.93 \pm 0.07$ & & 113158.67-210525.0 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $-94.2 \pm 6.1$ & $8.8 \pm 8.4$\\
11315877+1431563 & $15.40 \pm 0.06$ & $14.85 \pm 0.08$ & $14.51 \pm 0.12$ & & 113158.72+143155.7 & $14.35 \pm 0.03$ & $14.10 \pm 0.04$ & & $-73.5 \pm 8.0$ & $-55.3 \pm 8.5$\\
11315980+5122332 & $15.21 \pm 0.04$ & $14.64 \pm 0.06$ & $14.36 \pm 0.06$ & & 113159.77+512233.0 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $-30.9 \pm 3.9$ & $-24.8 \pm 8.4$\\
11320031+2430408 & $13.93 \pm 0.03$ & $13.33 \pm 0.03$ & $12.91 \pm 0.03$ & & 113200.27+243040.8 & $12.72 \pm 0.02$ & $12.50 \pm 0.02$ & & $-48.0 \pm 6.9$ & $-1.5 \pm 11.4$\\
11320084+0700226 & $14.83 \pm 0.04$ & $14.29 \pm 0.04$ & $13.98 \pm 0.05$ & & 113200.80+070022.4 & $13.81 \pm 0.03$ & $13.64 \pm 0.04$ & & $-50.9 \pm 9.9$ & $-22.9 \pm 12.5$\\
11320147-1541288 & $15.19 \pm 0.05$ & $14.61 \pm 0.05$ & $14.23 \pm 0.10$ & & 113201.49-154129.7 & $14.04 \pm 0.03$ & $13.80 \pm 0.04$ & & $30.4 \pm 6.8$ & $-74.7 \pm 8.0$\\
11320177+4647260 & $12.90 \pm 0.02$ & $12.37 \pm 0.02$ & $12.10 \pm 0.02$ & & 113201.85+464723.8 & $11.87 \pm 0.02$ & $11.70 \pm 0.02$ & & $64.2 \pm 4.0$ & $-181.2 \pm 15.5$\\
11320292-0204555 & $14.40 \pm 0.03$ & $13.77 \pm 0.04$ & $13.47 \pm 0.04$ & & 113202.94-020455.2 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $25.4 \pm 6.7$ & $29.0 \pm 7.4$\\
11320297+8055185 & $14.05 \pm 0.02$ & $13.50 \pm 0.03$ & $13.18 \pm 0.03$ & & 113202.69+805518.7 & $13.01 \pm 0.02$ & $12.82 \pm 0.02$ & & $-58.6 \pm 1.5$ & $21.0 \pm 8.0$\\
11320466+7007432 & $16.05 \pm 0.08$ & $15.45 \pm 0.13$ & $15.07 \pm 0.16$ & & 113204.51+700743.1 & $14.79 \pm 0.03$ & $14.59 \pm 0.05$ & & $-71.4 \pm 3.0$ & $-9.3 \pm 15.3$\\
11320478+1244264 & $16.47 \pm 0.14$ & $15.70 \pm 0.14$ & $15.35 \pm 0.20$ & & 113205.25+124421.5 & $14.90 \pm 0.03$ & $14.52 \pm 0.05$ & & $612.5 \pm 28.9$ & $-437.5 \pm 26.2$\\
11320630-0629498 & $16.05 \pm 0.08$ & $15.45 \pm 0.09$ & $15.14 \pm 0.15$ & & 113206.21-062949.8 & $14.93 \pm 0.04$ & $14.75 \pm 0.06$ & & $-110.3 \pm 18.8$ & $-0.3 \pm 19.9$\\
11320689+4446468 & $15.11 \pm 0.04$ & $14.53 \pm 0.06$ & $14.22 \pm 0.08$ & & 113206.78+444645.9 & $13.98 \pm 0.03$ & $13.79 \pm 0.03$ & & $-96.6 \pm 8.3$ & $-78.0 \pm 27.2$\\
11320850-1319223 & $10.91 \pm 0.02$ & $10.34 \pm 0.02$ & $10.04 \pm 0.02$ & & 113208.39-131921.7 & $9.83 \pm 0.02$ & $9.63 \pm 0.02$ & & $-127.2 \pm 6.4$ & $51.5 \pm 6.1$\\
11320937-2428129 & $15.01 \pm 0.05$ & $14.40 \pm 0.05$ & $14.06 \pm 0.06$ & & 113209.31-242813.1 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $-67.0 \pm 7.5$ & $-18.5 \pm 7.8$\\
11321127+1343486 & $14.89 \pm 0.04$ & $14.22 \pm 0.05$ & $13.80 \pm 0.05$ & & 113211.23+134348.3 & $13.64 \pm 0.03$ & $13.39 \pm 0.03$ & & $-48.5 \pm 6.8$ & $-23.1 \pm 12.3$\\
11321157+3002245 & $16.38 \pm 0.12$ & $15.82 \pm 0.16$ & $15.19 \pm 0.15$ & & 113211.48+300224.9 & $14.89 \pm 0.03$ & $14.70 \pm 0.06$ & & $-97.5 \pm 19.0$ & $30.9 \pm 26.6$\\
11321178+1351098 & $12.97 \pm 0.02$ & $12.36 \pm 0.02$ & $12.03 \pm 0.02$ & & 113211.67+135108.5 & $11.80 \pm 0.02$ & $11.60 \pm 0.02$ & & $-138.1 \pm 6.9$ & $-116.3 \pm 10.6$\\
11321191-1022184 & $14.16 \pm 0.03$ & $13.64 \pm 0.03$ & $13.27 \pm 0.04$ & & 113211.98-102219.3 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $90.4 \pm 6.7$ & $-81.4 \pm 7.5$\\
11321281-1552585 & $14.22 \pm 0.02$ & $13.67 \pm 0.03$ & $13.40 \pm 0.04$ & & 113212.79-155259.4 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $-24.8 \pm 6.2$ & $-74.8 \pm 7.4$\\
11321286+0036323 & $11.78 \pm 0.02$ & $11.26 \pm 0.02$ & $10.97 \pm 0.02$ & & 113213.02+003628.5 & $10.73 \pm 0.02$ & $10.55 \pm 0.02$ & & $233.7 \pm 11.7$ & $-353.7 \pm 15.5$\\
11321311+6614102 & $15.45 \pm 0.06$ & $14.95 \pm 0.09$ & $14.67 \pm 0.10$ & & 113213.02+661409.8 & $14.49 \pm 0.03$ & $14.25 \pm 0.04$ & & $-49.5 \pm 2.6$ & $-27.3 \pm 19.2$\\
11321320-0707323 & $14.91 \pm 0.04$ & $14.21 \pm 0.04$ & $13.91 \pm 0.07$ & & 113213.14-070731.9 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $-78.5 \pm 10.5$ & $31.3 \pm 18.8$\\
11321403-3244549 & $14.39 \pm 0.03$ & $13.80 \pm 0.03$ & $13.51 \pm 0.04$ & & 113213.92-324454.5 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $-126.3 \pm 5.9$ & $36.3 \pm 6.7$\\
11321596-1306384 & $14.58 \pm 0.03$ & $14.07 \pm 0.05$ & $13.78 \pm 0.05$ & & 113215.93-130638.9 & $13.58 \pm 0.03$ & $13.41 \pm 0.03$ & & $-34.1 \pm 6.5$ & $-49.2 \pm 6.9$\\
11321818+1236026 & $13.91 \pm 0.02$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 113218.13+123602.3 & $12.91 \pm 0.03$ & $12.67 \pm 0.03$ & & $-64.5 \pm 8.0$ & $-25.0 \pm 10.5$\\
11321821+7142099 & $15.79 \pm 0.07$ & $15.14 \pm 0.10$ & $14.81 \pm 0.11$ & & 113218.34+714210.0 & $14.59 \pm 0.03$ & $14.28 \pm 0.03$ & & $56.6 \pm 2.1$ & $12.7 \pm 10.0$\\
11321966-3810090 & $14.00 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 113219.64-381009.2 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $-27.4 \pm 4.6$ & $-14.3 \pm 6.6$\\
11322058-3809562 & $15.96 \pm 0.08$ & $14.82 \pm 0.07$ & $14.21 \pm 0.06$ & & 113220.75-380957.8 & $13.49 \pm 0.02$ & $13.02 \pm 0.03$ & & $173.1 \pm 8.8$ & $-142.8 \pm 9.6$\\
11322128+3313229 & $14.91 \pm 0.04$ & $14.26 \pm 0.04$ & $13.91 \pm 0.05$ & & 113221.16+331323.8 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $-115.4 \pm 6.2$ & $67.6 \pm 6.6$\\
11322212-1536207 & $14.11 \pm 0.03$ & $13.48 \pm 0.03$ & $13.15 \pm 0.04$ & & 113222.03-153621.2 & $13.00 \pm 0.03$ & $12.79 \pm 0.03$ & & $-114.1 \pm 6.7$ & $-46.0 \pm 6.6$\\
11322231-3245592 & $15.86 \pm 0.06$ & $15.17 \pm 0.06$ & $14.85 \pm 0.12$ & & 113222.33-324600.0 & $14.26 \pm 0.03$ & $13.98 \pm 0.04$ & & $17.8 \pm 6.2$ & $-65.1 \pm 8.5$\\
11322348-8549144 & $13.59 \pm 0.03$ & $12.98 \pm 0.03$ & $12.71 \pm 0.03$ & & 113222.78-854913.8 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $-73.2 \pm 1.8$ & $49.5 \pm 9.2$\\
11322396+5618202 & $15.54 \pm 0.05$ & $14.97 \pm 0.07$ & $14.68 \pm 0.09$ & & 113223.80+561819.7 & $14.44 \pm 0.03$ & $14.07 \pm 0.04$ & & $-123.2 \pm 5.1$ & $-44.4 \pm 9.9$\\
11322474+3849497 & $15.60 \pm 0.06$ & $15.05 \pm 0.09$ & $14.63 \pm 0.08$ & & 113224.65+384948.8 & $14.36 \pm 0.03$ & $14.17 \pm 0.04$ & & $-86.0 \pm 6.0$ & $-75.3 \pm 8.2$\\
11322548+7242307 & $13.91 \pm 0.03$ & $13.39 \pm 0.04$ & $13.10 \pm 0.03$ & & 113225.40+724229.8 & $12.90 \pm 0.02$ & $12.69 \pm 0.02$ & & $-33.6 \pm 1.5$ & $-81.0 \pm 8.0$\\
11322617+2406183 & $15.43 \pm 0.04$ & $14.80 \pm 0.07$ & $14.47 \pm 0.08$ & & 113226.16+240617.3 & $14.26 \pm 0.03$ & $14.00 \pm 0.04$ & & $-13.7 \pm 8.5$ & $-102.3 \pm 14.2$\\
11322774+7641396 & $15.72 \pm 0.06$ & $14.94 \pm 0.07$ & $14.58 \pm 0.08$ & & 113227.42+764139.2 & $14.27 \pm 0.03$ & $13.93 \pm 0.03$ & & $-102.5 \pm 2.9$ & $-41.3 \pm 10.8$\\
11322798-1802222 & $14.62 \pm 0.03$ & $14.05 \pm 0.05$ & $13.72 \pm 0.05$ & & 113227.97-180223.1 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-13.0 \pm 6.3$ & $-72.6 \pm 7.7$\\
11322919+0740238 & $14.67 \pm 0.03$ & $14.04 \pm 0.03$ & $13.76 \pm 0.05$ & & 113229.15+074023.9 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-49.0 \pm 7.6$ & $12.1 \pm 9.2$\\
11323089+2323593 & $14.89 \pm 0.04$ & $14.25 \pm 0.04$ & $13.93 \pm 0.04$ & & 113230.90+232358.6 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $9.8 \pm 7.2$ & $-67.2 \pm 8.5$\\
11323145+7535126 & $15.94 \pm 0.09$ & $15.37 \pm 0.13$ & $15.04 \pm 0.13$ & & 113231.50+753513.2 & $14.68 \pm 0.03$ & $14.49 \pm 0.04$ & & $16.7 \pm 1.5$ & $51.3 \pm 11.1$\\
11323254+0835366 & $16.44 \pm 0.12$ & $15.76 \pm 0.15$ & $14.91 \pm 0.14$ & & 113232.60+083536.9 & $14.57 \pm 0.03$ & $14.30 \pm 0.05$ & & $78.1 \pm 15.7$ & $35.9 \pm 20.3$\\
11323266-3944437 & $14.05 \pm 0.03$ & $13.53 \pm 0.04$ & $13.21 \pm 0.03$ & & 113232.54-394444.4 & $12.95 \pm 0.02$ & $12.77 \pm 0.03$ & & $-120.0 \pm 6.7$ & $-62.3 \pm 7.0$\\
11323361-0714446 & $13.94 \pm 0.03$ & $13.38 \pm 0.03$ & $13.01 \pm 0.03$ & & 113233.51-071445.4 & $12.85 \pm 0.02$ & $12.64 \pm 0.03$ & & $-133.4 \pm 11.3$ & $-74.3 \pm 21.2$\\
11323514-1941472 & $12.31 \pm 0.02$ & $11.74 \pm 0.03$ & $11.44 \pm 0.02$ & & 113235.08-194147.3 & $11.28 \pm 0.02$ & $11.11 \pm 0.02$ & & $-66.0 \pm 5.4$ & $-8.6 \pm 5.7$\\
11323622+2745279 & $16.09 \pm 0.08$ & $15.13 \pm 0.08$ & $14.48 \pm 0.08$ & & 113236.14+274528.1 & $13.86 \pm 0.03$ & $13.56 \pm 0.04$ & & $-98.9 \pm 8.9$ & $27.4 \pm 10.7$\\
11323717-1154003 & $12.10 \pm 0.02$ & $11.54 \pm 0.02$ & $11.23 \pm 0.02$ & & 113237.13-115400.0 & $11.03 \pm 0.02$ & $10.83 \pm 0.02$ & & $-55.6 \pm 9.8$ & $32.8 \pm 6.1$\\
11323864-2930551 & $13.24 \pm 0.02$ & $12.64 \pm 0.03$ & $12.34 \pm 0.03$ & & 113238.71-293055.6 & $12.15 \pm 0.02$ & $11.97 \pm 0.02$ & & $85.9 \pm 5.8$ & $-43.3 \pm 7.6$\\
11323924+5019278 & $15.77 \pm 0.06$ & $15.22 \pm 0.10$ & $14.86 \pm 0.11$ & & 113239.14+501927.2 & $14.65 \pm 0.03$ & $14.45 \pm 0.04$ & & $-86.3 \pm 5.4$ & $-57.2 \pm 10.6$\\
11324094+4940554 & $14.91 \pm 0.04$ & $14.34 \pm 0.06$ & $14.05 \pm 0.05$ & & 113240.80+494055.5 & $13.75 \pm 0.03$ & $13.50 \pm 0.03$ & & $-124.9 \pm 5.2$ & $17.8 \pm 10.6$\\
11324104+5415036 & $13.71 \pm 0.03$ & $13.19 \pm 0.04$ & $12.87 \pm 0.03$ & & 113240.97+541503.3 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $-58.6 \pm 4.3$ & $-29.7 \pm 7.8$\\
11324105+8324302 & $13.73 \pm 0.02$ & $13.17 \pm 0.03$ & $12.75 \pm 0.03$ & & 113241.96+832428.8 & $12.50 \pm 0.02$ & $12.26 \pm 0.02$ & & $139.0 \pm 3.3$ & $-128.7 \pm 7.1$\\
11324141-4148498 & $14.97 \pm 0.04$ & $14.40 \pm 0.07$ & $14.13 \pm 0.05$ & & 113241.40-414850.4 & $13.96 \pm 0.03$ & $13.76 \pm 0.03$ & & $-9.5 \pm 4.6$ & $-46.0 \pm 7.4$\\
11324221-3756041 & $14.93 \pm 0.05$ & $14.39 \pm 0.07$ & $14.04 \pm 0.06$ & & 113242.14-375604.1 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $-73.6 \pm 5.8$ & $-2.3 \pm 7.0$\\
11324256+5710387 & $15.90 \pm 0.07$ & $15.27 \pm 0.11$ & $14.93 \pm 0.12$ & & 113242.62+571038.2 & $14.70 \pm 0.03$ & $14.49 \pm 0.05$ & & $48.1 \pm 4.3$ & $-46.6 \pm 14.0$\\
11324479-2031230 & $13.41 \pm 0.02$ & $12.83 \pm 0.03$ & $12.49 \pm 0.03$ & & 113244.71-203123.2 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $-83.5 \pm 5.5$ & $-17.1 \pm 6.5$\\
11324540-0912093 & $14.32 \pm 0.04$ & $13.77 \pm 0.04$ & $13.46 \pm 0.03$ & & 113245.30-091210.9 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $-125.6 \pm 7.0$ & $-131.2 \pm 8.5$\\
11324556+5706531 & $15.46 \pm 0.05$ & $14.86 \pm 0.07$ & $14.39 \pm 0.06$ & & 113245.49+570652.9 & $14.21 \pm 0.03$ & $13.95 \pm 0.04$ & & $-48.2 \pm 3.7$ & $-17.6 \pm 12.6$\\
11324979-0958270 & $13.92 \pm 0.03$ & $13.42 \pm 0.02$ & $13.14 \pm 0.04$ & & 113249.75-095827.4 & $12.97 \pm 0.03$ & $12.78 \pm 0.03$ & & $-59.1 \pm 10.1$ & $-28.6 \pm 6.5$\\
11324997+1829222 & $14.40 \pm 0.03$ & $13.85 \pm 0.05$ & $13.52 \pm 0.03$ & & 113250.00+182921.0 & $13.22 \pm 0.02$ & $12.97 \pm 0.03$ & & $39.5 \pm 8.1$ & $-114.1 \pm 9.2$\\
11325365+2745017 & $14.52 \pm 0.03$ & $13.97 \pm 0.04$ & $13.67 \pm 0.04$ & & 113253.57+274501.1 & $13.47 \pm 0.02$ & $13.28 \pm 0.03$ & & $-99.9 \pm 12.4$ & $-54.9 \pm 9.2$\\
11325907+1650409 & $14.15 \pm 0.03$ & $13.54 \pm 0.03$ & $13.26 \pm 0.04$ & & 113259.11+165040.4 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $48.8 \pm 7.0$ & $-42.2 \pm 8.2$\\
11325947+4148512 & $14.32 \pm 0.02$ & $13.77 \pm 0.04$ & $13.50 \pm 0.03$ & & 113259.42+414850.6 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $-50.5 \pm 4.7$ & $-50.8 \pm 7.2$\\
11330032-3820487 & $14.16 \pm 0.03$ & $13.54 \pm 0.04$ & $13.22 \pm 0.04$ & & 113300.19-382048.6 & $13.04 \pm 0.02$ & $12.81 \pm 0.03$ & & $-134.8 \pm 7.3$ & $12.8 \pm 6.6$\\
11330097+0913500 & $14.44 \pm 0.03$ & $13.81 \pm 0.03$ & $13.40 \pm 0.04$ & & 113300.92+091348.4 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $-64.3 \pm 7.2$ & $-144.7 \pm 11.9$\\
11330324+3311547 & $14.67 \pm 0.03$ & $14.08 \pm 0.04$ & $13.73 \pm 0.05$ & & 113303.31+331154.2 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $62.2 \pm 8.1$ & $-38.8 \pm 11.2$\\
11330401-1027133 & $14.93 \pm 0.04$ & $14.29 \pm 0.05$ & $13.87 \pm 0.06$ & & 113303.92-102715.3 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $-111.7 \pm 9.8$ & $-171.6 \pm 8.6$\\
11330514+6043363 & $14.59 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.05$ & & 113305.05+604336.5 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $-57.6 \pm 2.9$ & $13.2 \pm 13.7$\\
11330556+3307134 & $15.55 \pm 0.05$ & $14.87 \pm 0.07$ & $14.44 \pm 0.08$ & & 113305.59+330712.3 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $37.9 \pm 9.9$ & $-93.2 \pm 13.2$\\
11330605+2237405 & $14.40 \pm 0.03$ & $13.85 \pm 0.03$ & $13.48 \pm 0.04$ & & 113306.05+223739.7 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $5.3 \pm 10.4$ & $-66.2 \pm 10.5$\\
11330679-3306571 & $14.02 \pm 0.03$ & $13.43 \pm 0.03$ & $13.08 \pm 0.04$ & & 113306.80-330657.5 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $15.7 \pm 4.9$ & $-36.6 \pm 6.6$\\
11330708-1303079 & $15.98 \pm 0.09$ & $15.27 \pm 0.11$ & $14.97 \pm 0.15$ & & 113307.02-130308.5 & $14.79 \pm 0.03$ & $14.52 \pm 0.06$ & & $-74.1 \pm 13.3$ & $-56.4 \pm 13.3$\\
11330781-2546390 & $15.13 \pm 0.06$ & $14.46 \pm 0.06$ & $14.17 \pm 0.09$ & & 113307.82-254638.5 & $13.84 \pm 0.03$ & $13.64 \pm 0.04$ & & $11.2 \pm 7.8$ & $54.1 \pm 8.1$\\
11331232-3441098 & $15.51 \pm 0.05$ & $14.87 \pm 0.05$ & $14.48 \pm 0.08$ & & 113312.27-344110.2 & $14.20 \pm 0.03$ & $13.95 \pm 0.04$ & & $-59.6 \pm 6.4$ & $-34.7 \pm 7.6$\\
11331275+6357070 & $14.28 \pm 0.03$ & $13.66 \pm 0.03$ & $13.33 \pm 0.04$ & & 113312.55+635706.1 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $-115.7 \pm 3.5$ & $-73.6 \pm 6.7$\\
11331278+4548507 & $14.73 \pm 0.04$ & $14.10 \pm 0.05$ & $13.74 \pm 0.05$ & & 113312.81+454849.9 & $13.48 \pm 0.03$ & $13.31 \pm 0.03$ & & $22.5 \pm 3.9$ & $-58.0 \pm 7.7$\\
11331356+0119565 & $15.26 \pm 0.05$ & $14.70 \pm 0.05$ & $14.38 \pm 0.08$ & & 113313.54+011957.4 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-27.5 \pm 10.3$ & $92.3 \pm 17.2$\\
11331376-1033348 & $14.98 \pm 0.04$ & $14.45 \pm 0.05$ & $14.11 \pm 0.06$ & & 113313.59-103335.0 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $-217.3 \pm 10.3$ & $-22.2 \pm 8.1$\\
11331411+5046147 & $15.30 \pm 0.05$ & $14.73 \pm 0.07$ & $14.44 \pm 0.07$ & & 113314.03+504614.4 & $14.15 \pm 0.03$ & $13.92 \pm 0.03$ & & $-75.0 \pm 4.8$ & $-28.3 \pm 7.8$\\
11331423+2210047 & $14.12 \pm 0.03$ & $13.57 \pm 0.03$ & $13.25 \pm 0.03$ & & 113314.19+221004.2 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $-49.3 \pm 15.0$ & $-50.0 \pm 12.9$\\
11331431+2511355 & $14.45 \pm 0.04$ & $13.91 \pm 0.04$ & $13.58 \pm 0.04$ & & 113314.25+251135.3 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $-72.4 \pm 7.1$ & $-16.4 \pm 13.3$\\
11331532+5705559 & $15.14 \pm 0.04$ & $14.34 \pm 0.05$ & $13.92 \pm 0.04$ & & 113315.18+570555.9 & $13.76 \pm 0.03$ & $13.59 \pm 0.03$ & & $-109.9 \pm 4.3$ & $1.7 \pm 12.3$\\
11331613+1147136 & $15.56 \pm 0.06$ & $14.82 \pm 0.08$ & $14.48 \pm 0.11$ & & 113316.20+114712.8 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $98.0 \pm 15.0$ & $-82.6 \pm 20.1$\\
11331720-3905342 & $15.23 \pm 0.04$ & $14.72 \pm 0.08$ & $14.26 \pm 0.07$ & & 113317.16-390534.3 & $14.05 \pm 0.03$ & $13.82 \pm 0.03$ & & $-48.5 \pm 5.3$ & $-5.7 \pm 7.1$\\
11331774-4033039 & $14.97 \pm 0.03$ & $14.37 \pm 0.05$ & $14.02 \pm 0.05$ & & 113317.69-403303.8 & $13.85 \pm 0.03$ & $13.68 \pm 0.04$ & & $-46.8 \pm 5.2$ & $7.8 \pm 7.6$\\
11331917+3722329 & $14.74 \pm 0.03$ & $14.18 \pm 0.04$ & $13.77 \pm 0.04$ & & 113319.05+372231.9 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $-116.3 \pm 10.1$ & $-79.3 \pm 11.4$\\
11332017+1039295 & $13.42 \pm 0.02$ & $12.79 \pm 0.03$ & $12.41 \pm 0.02$ & & 113319.90+103928.7 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $-381.8 \pm 12.0$ & $-75.8 \pm 8.6$\\
11332227+6425230 & $15.51 \pm 0.06$ & $14.98 \pm 0.09$ & $14.63 \pm 0.10$ & & 113322.19+642522.8 & $14.44 \pm 0.03$ & $14.27 \pm 0.04$ & & $-47.2 \pm 3.4$ & $-19.6 \pm 8.1$\\
11332276+1609597 & $14.72 \pm 0.03$ & $14.00 \pm 0.04$ & $13.67 \pm 0.04$ & & 113322.66+160958.9 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $-118.8 \pm 10.5$ & $-59.6 \pm 6.2$\\
11332277-8230564 & $16.15 \pm 0.11$ & $15.53 \pm 0.12$ & $15.01 \pm 0.16$ & & 113322.18-823056.6 & $14.79 \pm 0.03$ & $14.48 \pm 0.04$ & & $-113.5 \pm 2.9$ & $-24.3 \pm 20.5$\\
11332357+4014134 & $16.00 \pm 0.07$ & $15.35 \pm 0.09$ & $14.98 \pm 0.10$ & & 113323.53+401413.9 & $14.72 \pm 0.03$ & $14.51 \pm 0.05$ & & $-41.1 \pm 5.3$ & $40.3 \pm 7.9$\\
11332438-8132588 & $15.74 \pm 0.08$ & $15.06 \pm 0.09$ & $14.74 \pm 0.14$ & & 113324.21-813258.7 & $14.58 \pm 0.03$ & $14.38 \pm 0.04$ & & $-35.9 \pm 1.3$ & $9.3 \pm 12.3$\\
11332571+8359492 & $16.28 \pm 0.12$ & $15.57 \pm 0.16$ & $14.82 \pm 0.13$ & & 113326.06+835949.2 & $14.11 \pm 0.03$ & $13.83 \pm 0.03$ & & $49.3 \pm 1.3$ & $2.9 \pm 20.0$\\
11332671-3336497 & $15.88 \pm 0.06$ & $15.31 \pm 0.07$ & $14.86 \pm 0.11$ & & 113326.65-333649.3 & $14.70 \pm 0.03$ & $14.50 \pm 0.05$ & & $-67.5 \pm 7.1$ & $35.8 \pm 8.8$\\
11333131+1931536 & $14.63 \pm 0.03$ & $14.11 \pm 0.03$ & $13.82 \pm 0.05$ & & 113331.26+193153.5 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $-61.9 \pm 6.5$ & $-6.8 \pm 9.2$\\
11333155+6607418 & $14.06 \pm 0.02$ & $13.40 \pm 0.03$ & $13.09 \pm 0.03$ & & 113331.48+660741.9 & $12.91 \pm 0.02$ & $12.72 \pm 0.02$ & & $-32.8 \pm 2.5$ & $8.3 \pm 23.3$\\
11333179+2121422 & $14.44 \pm 0.03$ & $13.86 \pm 0.03$ & $13.58 \pm 0.04$ & & 113331.81+212141.6 & $13.34 \pm 0.02$ & $13.12 \pm 0.03$ & & $22.0 \pm 5.6$ & $-47.0 \pm 6.3$\\
11333214+4729295 & $14.43 \pm 0.03$ & $13.82 \pm 0.03$ & $13.55 \pm 0.04$ & & 113331.94+472930.0 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $-163.7 \pm 4.9$ & $43.7 \pm 6.9$\\
11333390+2825189 & $14.52 \pm 0.03$ & $13.92 \pm 0.04$ & $13.61 \pm 0.04$ & & 113333.95+282518.2 & $13.42 \pm 0.02$ & $13.17 \pm 0.03$ & & $64.2 \pm 8.6$ & $-68.0 \pm 9.9$\\
11333451-1903211 & $14.70 \pm 0.04$ & $14.16 \pm 0.05$ & $13.87 \pm 0.05$ & & 113334.40-190320.8 & $13.71 \pm 0.03$ & $13.50 \pm 0.03$ & & $-128.1 \pm 6.9$ & $23.7 \pm 7.1$\\
11333623+4001209 & $16.64 \pm 0.14$ & $15.64 \pm 0.14$ & $15.11 \pm 0.13$ & & 113336.31+400120.4 & $14.40 \pm 0.03$ & $14.05 \pm 0.04$ & & $73.9 \pm 9.5$ & $-36.0 \pm 16.0$\\
11333956+1147022 & $12.45 \pm 0.02$ & $11.84 \pm 0.02$ & $11.57 \pm 0.03$ & & 113339.51+114659.7 & $11.37 \pm 0.02$ & $11.18 \pm 0.02$ & & $-67.3 \pm 10.8$ & $-237.6 \pm 9.6$\\
11333995-0052281 & $12.79 \pm 0.02$ & $12.16 \pm 0.03$ & $11.89 \pm 0.03$ & & 113339.83-005228.8 & $11.62 \pm 0.02$ & $11.42 \pm 0.02$ & & $-165.8 \pm 7.8$ & $-56.2 \pm 6.9$\\
11334018+6359319 & $14.33 \pm 0.03$ & $13.66 \pm 0.04$ & $13.26 \pm 0.04$ & & 113340.10+635931.9 & $13.07 \pm 0.02$ & $12.85 \pm 0.02$ & & $-45.6 \pm 2.4$ & $7.6 \pm 10.3$\\
11334024-3608086 & $13.91 \pm 0.03$ & $13.41 \pm 0.03$ & $13.10 \pm 0.03$ & & 113340.36-360808.9 & $12.89 \pm 0.03$ & $12.67 \pm 0.03$ & & $129.3 \pm 7.3$ & $-22.7 \pm 6.6$\\
11334055+7316078 & $12.80 \pm 0.02$ & $12.23 \pm 0.03$ & $11.91 \pm 0.02$ & & 113340.13+731607.8 & $11.70 \pm 0.02$ & $11.49 \pm 0.02$ & & $-168.6 \pm 4.4$ & $-8.0 \pm 7.5$\\
11334473+2520462 & $12.31 \pm 0.02$ & $11.72 \pm 0.03$ & $11.44 \pm 0.02$ & & 113344.64+252046.0 & $11.25 \pm 0.02$ & $11.06 \pm 0.02$ & & $-116.9 \pm 7.5$ & $-21.0 \pm 10.9$\\
11334475+1311269 & $15.70 \pm 0.05$ & $14.93 \pm 0.06$ & $14.42 \pm 0.05$ & & 113344.56+131125.3 & $14.07 \pm 0.03$ & $13.82 \pm 0.04$ & & $-227.7 \pm 8.3$ & $-126.7 \pm 7.2$\\
11334484-1612507 & $16.49 \pm 0.14$ & $15.68 \pm 0.12$ & $15.31 \pm 0.21$ & & 113344.75-161250.4 & $15.13 \pm 0.04$ & $14.73 \pm 0.06$ & & $-104.9 \pm 19.9$ & $22.3 \pm 23.7$\\
11334517+3751554 & $14.74 \pm 0.03$ & $14.20 \pm 0.04$ & $13.86 \pm 0.05$ & & 113345.18+375154.7 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $12.3 \pm 5.1$ & $-55.6 \pm 7.0$\\
11334535+5049388 & $15.28 \pm 0.04$ & $14.74 \pm 0.07$ & $14.46 \pm 0.09$ & & 113345.32+504938.8 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $-30.8 \pm 4.3$ & $5.2 \pm 7.8$\\
11334697+5410010 & $14.42 \pm 0.02$ & $13.89 \pm 0.04$ & $13.62 \pm 0.04$ & & 113346.92+541001.0 & $13.43 \pm 0.03$ & $13.25 \pm 0.03$ & & $-35.3 \pm 3.2$ & $5.9 \pm 7.5$\\
11334850+8133523 & $15.08 \pm 0.05$ & $14.55 \pm 0.07$ & $14.23 \pm 0.07$ & & 113348.22+813352.0 & $14.03 \pm 0.03$ & $13.83 \pm 0.03$ & & $-54.4 \pm 1.4$ & $-19.6 \pm 7.6$\\
11334857+4237242 & $14.07 \pm 0.02$ & $13.54 \pm 0.03$ & $13.22 \pm 0.04$ & & 113348.63+423723.5 & $13.04 \pm 0.02$ & $12.85 \pm 0.02$ & & $53.3 \pm 4.5$ & $-56.6 \pm 9.0$\\
11335022+3910419 & $15.54 \pm 0.05$ & $14.95 \pm 0.07$ & $14.64 \pm 0.08$ & & 113350.29+391043.3 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $66.7 \pm 5.5$ & $106.2 \pm 8.4$\\
11335157-0438494 & $16.04 \pm 0.08$ & $15.25 \pm 0.09$ & $14.91 \pm 0.11$ & & 113351.48-043848.8 & $14.63 \pm 0.03$ & $14.37 \pm 0.05$ & & $-119.2 \pm 13.7$ & $53.7 \pm 11.6$\\
11335174-1534188 & $13.34 \pm 0.02$ & $12.77 \pm 0.02$ & $12.46 \pm 0.03$ & & 113351.63-153418.8 & $12.30 \pm 0.02$ & $12.08 \pm 0.02$ & & $-128.2 \pm 8.5$ & $5.1 \pm 7.0$\\
11335277+1227034 & $13.17 \pm 0.02$ & $12.49 \pm 0.02$ & $12.21 \pm 0.02$ & & 113352.64+122703.8 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $-143.0 \pm 6.8$ & $27.0 \pm 5.7$\\
11335328-0154246 & $13.94 \pm 0.02$ & $13.28 \pm 0.03$ & $12.94 \pm 0.03$ & & 113353.21-015425.0 & $12.74 \pm 0.02$ & $12.56 \pm 0.03$ & & $-88.5 \pm 14.4$ & $-28.4 \pm 7.1$\\
11335331+2959156 & $14.68 \pm 0.03$ & $14.12 \pm 0.04$ & $13.81 \pm 0.04$ & & 113353.35+295915.1 & $13.60 \pm 0.03$ & $13.36 \pm 0.03$ & & $42.5 \pm 5.6$ & $-42.5 \pm 13.6$\\
11335394+6309092 & $15.46 \pm 0.05$ & $14.95 \pm 0.09$ & $14.65 \pm 0.09$ & & 113353.87+630909.3 & $14.44 \pm 0.03$ & $14.23 \pm 0.04$ & & $-39.6 \pm 3.5$ & $10.2 \pm 11.7$\\
11335582+6222037 & $10.66 \pm 0.02$ & $10.10 \pm 0.01$ & $9.78 \pm 0.02$ & & 113355.94+622201.2 & $9.61 \pm 0.02$ & $9.44 \pm 0.02$ & & $67.4 \pm 3.5$ & $-210.4 \pm 11.9$\\
11335858+8542011 & $16.27 \pm 0.12$ & $15.58 \pm 0.16$ & $14.86 \pm 0.13$ & & 113359.28+854200.0 & $14.18 \pm 0.03$ & $13.81 \pm 0.03$ & & $69.6 \pm 1.7$ & $-96.1 \pm 16.7$\\
11335933+2123482 & $14.34 \pm 0.03$ & $13.76 \pm 0.03$ & $13.40 \pm 0.03$ & & 113359.28+212348.4 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $-62.1 \pm 5.6$ & $18.6 \pm 6.2$\\
11340122+5525266 & $13.63 \pm 0.02$ & $13.11 \pm 0.02$ & $12.83 \pm 0.03$ & & 113400.85+552525.4 & $12.62 \pm 0.02$ & $12.39 \pm 0.02$ & & $-277.0 \pm 6.9$ & $-108.5 \pm 13.0$\\
11340183+5637233 & $11.49 \pm 0.02$ & $10.91 \pm 0.02$ & $10.63 \pm 0.02$ & & 113401.76+563724.4 & $10.46 \pm 0.02$ & $10.26 \pm 0.02$ & & $-46.0 \pm 2.8$ & $100.0 \pm 8.0$\\
11340266+0125335 & $11.50 \pm 0.02$ & $10.94 \pm 0.03$ & $10.64 \pm 0.02$ & & 113402.47+012534.9 & $10.42 \pm 0.02$ & $10.22 \pm 0.02$ & & $-270.3 \pm 10.7$ & $140.2 \pm 7.5$\\
11340333-2121398 & $14.93 \pm 0.04$ & $14.35 \pm 0.06$ & $14.06 \pm 0.07$ & & 113403.28-212139.6 & $13.88 \pm 0.03$ & $13.63 \pm 0.04$ & & $-48.1 \pm 6.4$ & $17.2 \pm 7.2$\\
11340360-1548147 & $13.08 \pm 0.02$ & $12.51 \pm 0.02$ & $12.22 \pm 0.03$ & & 113403.48-154815.6 & $12.03 \pm 0.02$ & $11.86 \pm 0.02$ & & $-157.1 \pm 6.9$ & $-77.8 \pm 6.5$\\
11340370-2039208 & $12.03 \pm 0.02$ & $11.46 \pm 0.02$ & $11.18 \pm 0.02$ & & 113403.83-203922.5 & $11.03 \pm 0.02$ & $10.84 \pm 0.02$ & & $141.3 \pm 6.5$ & $-134.3 \pm 9.1$\\
11340377-4058318 & $14.10 \pm 0.03$ & $13.46 \pm 0.03$ & $13.10 \pm 0.03$ & & 113403.63-405833.1 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $-144.0 \pm 7.6$ & $-118.2 \pm 8.3$\\
11340403+5223083 & $16.04 \pm 0.10$ & $15.47 \pm 0.13$ & $15.04 \pm 0.12$ & & 113403.98+522308.3 & $14.79 \pm 0.03$ & $14.61 \pm 0.05$ & & $-35.8 \pm 5.0$ & $-5.6 \pm 10.1$\\
11340425+0618306 & $14.98 \pm 0.04$ & $14.46 \pm 0.04$ & $14.17 \pm 0.07$ & & 113404.21+061830.4 & $14.00 \pm 0.03$ & $13.78 \pm 0.04$ & & $-53.0 \pm 8.7$ & $-16.8 \pm 9.4$\\
11340647+0019119 & $13.47 \pm 0.03$ & $12.89 \pm 0.03$ & $12.61 \pm 0.03$ & & 113406.40+001911.6 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $-99.1 \pm 7.4$ & $-29.0 \pm 7.7$\\
11340783-1021061 & $14.19 \pm 0.03$ & $13.62 \pm 0.03$ & $13.32 \pm 0.04$ & & 113407.81-102106.8 & $13.11 \pm 0.02$ & $12.94 \pm 0.03$ & & $-23.4 \pm 7.0$ & $-59.1 \pm 7.4$\\
11340855-2541277 & $14.75 \pm 0.04$ & $14.25 \pm 0.05$ & $13.93 \pm 0.05$ & & 113408.50-254127.6 & $13.77 \pm 0.03$ & $13.54 \pm 0.04$ & & $-65.1 \pm 6.7$ & $3.6 \pm 8.5$\\
11341038-3649348 & $13.59 \pm 0.02$ & $13.04 \pm 0.02$ & $12.77 \pm 0.03$ & & 113410.33-364934.4 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $-54.9 \pm 5.1$ & $37.4 \pm 6.6$\\
11341046-1636023 & $12.97 \pm 0.02$ & $12.45 \pm 0.02$ & $12.12 \pm 0.02$ & & 113410.42-163602.9 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $-47.7 \pm 5.9$ & $-51.5 \pm 6.3$\\
11341125+6917138 & $14.10 \pm 0.03$ & $13.46 \pm 0.03$ & $13.16 \pm 0.03$ & & 113410.90+691712.5 & $12.95 \pm 0.02$ & $12.78 \pm 0.02$ & & $-164.3 \pm 4.1$ & $-114.8 \pm 9.2$\\
11341206+4622067 & $15.10 \pm 0.04$ & $14.58 \pm 0.05$ & $14.24 \pm 0.07$ & & 113412.01+462206.6 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $-51.8 \pm 4.8$ & $-7.8 \pm 8.0$\\
11341412+2816097 & $16.35 \pm 0.11$ & $15.73 \pm 0.16$ & $15.06 \pm 0.12$ & & 113414.04+281609.1 & $14.26 \pm 0.03$ & $14.04 \pm 0.04$ & & $-95.8 \pm 15.4$ & $-56.7 \pm 18.1$\\
11341430-1633035 & $14.33 \pm 0.04$ & $13.71 \pm 0.02$ & $13.34 \pm 0.04$ & & 113414.21-163303.4 & $13.12 \pm 0.02$ & $12.89 \pm 0.03$ & & $-108.6 \pm 6.5$ & $6.9 \pm 6.5$\\
11341517-0406111 & $14.71 \pm 0.02$ & $14.17 \pm 0.04$ & $13.89 \pm 0.06$ & & 113414.97-040610.7 & $13.73 \pm 0.03$ & $13.50 \pm 0.03$ & & $-266.0 \pm 9.1$ & $35.2 \pm 7.0$\\
11341543-0400008 & $14.94 \pm 0.04$ & $14.29 \pm 0.05$ & $14.01 \pm 0.06$ & & 113415.41-040001.5 & $13.85 \pm 0.03$ & $13.63 \pm 0.04$ & & $-15.8 \pm 7.0$ & $-57.2 \pm 7.3$\\
11341548+0425431 & $14.87 \pm 0.04$ & $14.27 \pm 0.05$ & $13.89 \pm 0.06$ & & 113415.44+042543.0 & $13.74 \pm 0.03$ & $13.46 \pm 0.03$ & & $-53.4 \pm 9.2$ & $-13.2 \pm 10.9$\\
11341615+1713248 & $14.18 \pm 0.02$ & $13.56 \pm 0.03$ & $13.17 \pm 0.03$ & & 113416.04+171323.0 & $13.00 \pm 0.02$ & $12.78 \pm 0.03$ & & $-119.8 \pm 6.1$ & $-148.7 \pm 15.0$\\
11341625-3922251 & $13.98 \pm 0.03$ & $13.46 \pm 0.05$ & $13.12 \pm 0.03$ & & 113416.24-392225.6 & $12.85 \pm 0.02$ & $12.65 \pm 0.02$ & & $-10.8 \pm 4.3$ & $-42.8 \pm 6.7$\\
11341633+1344357 & $13.61 \pm 0.02$ & $13.04 \pm 0.02$ & $12.74 \pm 0.02$ & & 113416.30+134435.4 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $-38.0 \pm 8.2$ & $-22.3 \pm 7.2$\\
11341680+1214322 & $12.66 \pm 0.02$ & $12.12 \pm 0.02$ & $11.83 \pm 0.02$ & & 113416.91+121431.3 & $11.66 \pm 0.02$ & $11.49 \pm 0.02$ & & $131.7 \pm 6.7$ & $-67.8 \pm 6.5$\\
11341941-1015383 & $15.72 \pm 0.06$ & $15.20 \pm 0.07$ & $14.80 \pm 0.12$ & & 113419.33-101538.2 & $14.58 \pm 0.03$ & $14.38 \pm 0.05$ & & $-113.2 \pm 9.2$ & $14.5 \pm 9.7$\\
11341943+5003292 & $12.00 \pm 0.02$ & $11.43 \pm 0.02$ & $11.15 \pm 0.02$ & & 113419.31+500330.2 & $10.95 \pm 0.02$ & $10.76 \pm 0.02$ & & $-101.0 \pm 4.0$ & $89.0 \pm 6.4$\\
11341987+5637301 & $15.05 \pm 0.04$ & $14.50 \pm 0.04$ & $14.20 \pm 0.05$ & & 113419.82+563729.8 & $14.04 \pm 0.03$ & $13.80 \pm 0.03$ & & $-36.0 \pm 3.4$ & $-23.5 \pm 8.0$\\
11342030+6151109 & $14.02 \pm 0.02$ & $13.44 \pm 0.03$ & $13.14 \pm 0.03$ & & 113420.18+615110.6 & $12.94 \pm 0.02$ & $12.73 \pm 0.02$ & & $-73.8 \pm 3.5$ & $-27.6 \pm 9.5$\\
11342087-1850418 & $15.15 \pm 0.03$ & $14.64 \pm 0.06$ & $14.36 \pm 0.10$ & & 113420.90-185042.2 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $35.1 \pm 6.6$ & $-29.9 \pm 7.7$\\
11342134+0837599 & $14.76 \pm 0.04$ & $14.20 \pm 0.03$ & $13.88 \pm 0.05$ & & 113421.30+083800.1 & $13.72 \pm 0.03$ & $13.52 \pm 0.04$ & & $-52.1 \pm 10.6$ & $22.8 \pm 9.2$\\
11342229+2504366 & $14.74 \pm 0.03$ & $14.09 \pm 0.05$ & $13.77 \pm 0.05$ & & 113422.15+250436.8 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $-174.8 \pm 12.3$ & $17.7 \pm 19.3$\\
11342318+5055196 & $15.04 \pm 0.04$ & $14.46 \pm 0.05$ & $14.10 \pm 0.06$ & & 113423.19+505518.7 & $13.89 \pm 0.03$ & $13.63 \pm 0.03$ & & $3.9 \pm 7.8$ & $-77.5 \pm 7.9$\\
11342336-0426190 & $14.02 \pm 0.03$ & $13.40 \pm 0.02$ & $13.10 \pm 0.02$ & & 113423.29-042620.3 & $12.92 \pm 0.02$ & $12.75 \pm 0.03$ & & $-89.9 \pm 6.7$ & $-113.8 \pm 7.0$\\
11342341+8550298 & $16.84 \pm 0.20$ & $15.48 \pm 0.15$ & $14.87 \pm 0.14$ & & 113422.80+855029.7 & $14.66 \pm 0.03$ & $14.35 \pm 0.04$ & & $-58.6 \pm 1.4$ & $-11.8 \pm 13.4$\\
11342384+4500263 & $16.32 \pm 0.10$ & $15.77 \pm 0.15$ & $15.40 \pm 0.17$ & & 113423.92+450026.4 & $15.24 \pm 0.04$ & $14.88 \pm 0.06$ & & $81.4 \pm 11.1$ & $8.1 \pm 22.0$\\
11342416+1048149 & $15.19 \pm 0.06$ & $14.60 \pm 0.05$ & $14.21 \pm 0.06$ & & 113424.12+104814.7 & $13.99 \pm 0.03$ & $13.79 \pm 0.04$ & & $-55.6 \pm 10.6$ & $-19.9 \pm 8.6$\\
11342475-2517105 & $14.76 \pm 0.04$ & $14.20 \pm 0.04$ & $13.86 \pm 0.06$ & & 113424.67-251710.6 & $13.64 \pm 0.03$ & $13.43 \pm 0.04$ & & $-102.3 \pm 7.7$ & $-8.9 \pm 8.4$\\
11342507-2027211 & $13.85 \pm 0.03$ & $13.30 \pm 0.03$ & $13.00 \pm 0.04$ & & 113424.98-202721.2 & $12.82 \pm 0.02$ & $12.61 \pm 0.03$ & & $-102.9 \pm 5.9$ & $-10.2 \pm 6.8$\\
11342547+0913433 & $14.79 \pm 0.04$ & $14.27 \pm 0.04$ & $13.98 \pm 0.07$ & & 113425.43+091343.1 & $13.78 \pm 0.03$ & $13.61 \pm 0.04$ & & $-56.6 \pm 8.3$ & $-28.3 \pm 7.7$\\
11342746+2247046 & $16.09 \pm 0.08$ & $15.57 \pm 0.12$ & $15.27 \pm 0.14$ & & 113427.56+224704.0 & $14.77 \pm 0.03$ & $14.55 \pm 0.05$ & & $131.5 \pm 12.5$ & $-59.5 \pm 13.5$\\
11342780-0806078 & $15.60 \pm 0.05$ & $15.07 \pm 0.07$ & $14.80 \pm 0.11$ & & 113427.75-080607.2 & $14.64 \pm 0.03$ & $14.39 \pm 0.06$ & & $-60.7 \pm 8.6$ & $56.9 \pm 8.9$\\
11342943+6752590 & $12.78 \pm 0.02$ & $12.24 \pm 0.02$ & $11.91 \pm 0.02$ & & 113429.21+675259.2 & $11.71 \pm 0.02$ & $11.51 \pm 0.02$ & & $-113.4 \pm 3.0$ & $16.0 \pm 17.9$\\
11342951-0224181 & $14.13 \pm 0.02$ & $13.43 \pm 0.02$ & $13.01 \pm 0.03$ & & 113429.42-022418.5 & $12.69 \pm 0.02$ & $12.41 \pm 0.02$ & & $-117.8 \pm 6.8$ & $-38.6 \pm 10.1$\\
11343011+7249412 & $13.24 \pm 0.02$ & $12.65 \pm 0.03$ & $12.35 \pm 0.03$ & & 113430.03+724940.8 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $-33.9 \pm 1.5$ & $-42.2 \pm 7.6$\\
11343015+1148578 & $12.68 \pm 0.02$ & $12.10 \pm 0.02$ & $11.80 \pm 0.02$ & & 113430.08+114857.9 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $-88.1 \pm 7.7$ & $16.3 \pm 6.8$\\
11343050+1854562 & $15.20 \pm 0.05$ & $14.48 \pm 0.05$ & $14.11 \pm 0.05$ & & 113430.45+185454.8 & $13.92 \pm 0.03$ & $13.74 \pm 0.04$ & & $-68.0 \pm 7.7$ & $-128.5 \pm 10.4$\\
11343107+7210059 & $16.30 \pm 0.10$ & $15.52 \pm 0.12$ & $15.22 \pm 0.14$ & & 113430.91+721005.1 & $15.04 \pm 0.03$ & $14.82 \pm 0.04$ & & $-68.9 \pm 2.8$ & $-79.3 \pm 17.2$\\
11343262+8325520 & $13.64 \pm 0.02$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 113431.97+832551.7 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $-98.2 \pm 2.3$ & $-32.1 \pm 6.5$\\
11343494-3544304 & $14.34 \pm 0.04$ & $13.79 \pm 0.05$ & $13.50 \pm 0.05$ & & 113434.84-354430.4 & $13.03 \pm 0.02$ & $12.83 \pm 0.03$ & & $-103.5 \pm 6.7$ & $6.1 \pm 7.1$\\
11343520-2750492 & $14.72 \pm 0.04$ & $14.10 \pm 0.03$ & $13.77 \pm 0.05$ & & 113435.16-275049.5 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $-55.0 \pm 6.7$ & $-36.2 \pm 8.0$\\
11343523-0950315 & $13.76 \pm 0.02$ & $13.15 \pm 0.02$ & $12.72 \pm 0.03$ & & 113435.14-095032.7 & $12.48 \pm 0.02$ & $12.19 \pm 0.02$ & & $-115.2 \pm 6.6$ & $-101.9 \pm 8.1$\\
11343575-0517440 & $13.45 \pm 0.02$ & $12.88 \pm 0.03$ & $12.59 \pm 0.03$ & & 113435.72-051745.2 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $-33.8 \pm 7.0$ & $-106.0 \pm 12.0$\\
11343581+7416456 & $16.11 \pm 0.08$ & $15.56 \pm 0.13$ & $15.21 \pm 0.13$ & & 113435.56+741646.2 & $14.71 \pm 0.03$ & $14.47 \pm 0.04$ & & $-94.4 \pm 3.1$ & $58.3 \pm 16.4$\\
11343983+1551242 & $15.26 \pm 0.05$ & $14.70 \pm 0.05$ & $14.33 \pm 0.05$ & & 113439.78+155124.4 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $-55.0 \pm 6.8$ & $16.5 \pm 7.3$\\
11344011+6130112 & $14.64 \pm 0.03$ & $14.09 \pm 0.05$ & $13.71 \pm 0.05$ & & 113440.14+613010.9 & $13.50 \pm 0.02$ & $13.23 \pm 0.03$ & & $20.0 \pm 2.4$ & $-26.7 \pm 7.3$\\
11344101+6159003 & $15.61 \pm 0.07$ & $15.01 \pm 0.10$ & $14.47 \pm 0.09$ & & 113440.97+615900.6 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $-23.2 \pm 3.0$ & $31.2 \pm 8.0$\\
11344120+5828544 & $14.60 \pm 0.03$ & $14.00 \pm 0.03$ & $13.73 \pm 0.04$ & & 113441.15+582854.7 & $13.57 \pm 0.02$ & $13.38 \pm 0.03$ & & $-31.0 \pm 2.7$ & $25.2 \pm 11.4$\\
11344156+0617360 & $14.80 \pm 0.04$ & $14.10 \pm 0.03$ & $13.78 \pm 0.05$ & & 113441.59+061735.6 & $13.57 \pm 0.03$ & $13.34 \pm 0.03$ & & $41.2 \pm 11.5$ & $-37.6 \pm 9.2$\\
11344320+4739367 & $13.22 \pm 0.03$ & $12.65 \pm 0.03$ & $12.32 \pm 0.02$ & & 113443.34+473934.7 & $12.16 \pm 0.02$ & $11.93 \pm 0.02$ & & $136.8 \pm 5.4$ & $-196.1 \pm 8.7$\\
11344347+1533287 & $15.15 \pm 0.04$ & $14.60 \pm 0.06$ & $14.17 \pm 0.04$ & & 113443.48+153328.1 & $14.01 \pm 0.03$ & $13.81 \pm 0.04$ & & $6.4 \pm 6.2$ & $-47.6 \pm 7.4$\\
11344389+5621010 & $13.98 \pm 0.02$ & $13.46 \pm 0.03$ & $13.15 \pm 0.03$ & & 113443.52+562100.8 & $12.97 \pm 0.02$ & $12.74 \pm 0.03$ & & $-266.2 \pm 6.7$ & $-19.5 \pm 10.3$\\
11344449+3717357 & $14.43 \pm 0.03$ & $13.86 \pm 0.03$ & $13.48 \pm 0.03$ & & 113444.44+371735.8 & $13.31 \pm 0.03$ & $13.08 \pm 0.03$ & & $-51.1 \pm 5.2$ & $9.1 \pm 6.2$\\
11344503+0726479 & $13.94 \pm 0.03$ & $13.36 \pm 0.02$ & $13.06 \pm 0.03$ & & 113445.07+072647.7 & $12.90 \pm 0.03$ & $12.69 \pm 0.03$ & & $62.4 \pm 8.0$ & $-19.3 \pm 7.1$\\
11344531-2619100 & $15.29 \pm 0.05$ & $14.68 \pm 0.05$ & $14.37 \pm 0.09$ & & 113445.31-261910.7 & $14.22 \pm 0.03$ & $14.03 \pm 0.04$ & & $11.0 \pm 8.1$ & $-64.2 \pm 9.0$\\
11344551+7729509 & $15.47 \pm 0.05$ & $14.93 \pm 0.08$ & $14.63 \pm 0.09$ & & 113445.63+772949.4 & $14.35 \pm 0.03$ & $14.15 \pm 0.04$ & & $37.0 \pm 1.5$ & $-144.2 \pm 11.4$\\
11344584-3344241 & $15.70 \pm 0.06$ & $15.18 \pm 0.07$ & $14.79 \pm 0.10$ & & 113445.81-334423.9 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $-31.8 \pm 6.4$ & $15.2 \pm 9.0$\\
11344714+3150144 & $13.56 \pm 0.02$ & $12.96 \pm 0.03$ & $12.69 \pm 0.03$ & & 113447.02+315015.1 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $-121.0 \pm 7.5$ & $59.2 \pm 6.1$\\
11344720+3104424 & $14.82 \pm 0.04$ & $14.29 \pm 0.04$ & $13.99 \pm 0.06$ & & 113447.16+310441.9 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $-43.7 \pm 7.6$ & $-34.7 \pm 7.9$\\
11344751-0610444 & $12.16 \pm 0.02$ & $11.63 \pm 0.02$ & $11.29 \pm 0.02$ & & 113447.53-061045.0 & $11.12 \pm 0.02$ & $10.93 \pm 0.02$ & & $29.9 \pm 6.1$ & $-50.3 \pm 6.2$\\
11344816+0310205 & $14.82 \pm 0.04$ & $14.29 \pm 0.04$ & $13.95 \pm 0.06$ & & 113448.06+031020.1 & $13.79 \pm 0.03$ & $13.61 \pm 0.04$ & & $-133.7 \pm 9.8$ & $-36.8 \pm 17.9$\\
11344899-0328532 & $14.81 \pm 0.04$ & $14.27 \pm 0.04$ & $13.95 \pm 0.05$ & & 113449.02-032853.7 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $35.9 \pm 7.0$ & $-41.1 \pm 7.7$\\
11345053+4137369 & $15.31 \pm 0.04$ & $14.62 \pm 0.05$ & $14.28 \pm 0.06$ & & 113450.65+413736.2 & $14.07 \pm 0.03$ & $13.86 \pm 0.03$ & & $103.3 \pm 5.4$ & $-52.8 \pm 7.9$\\
11345098-8259412 & $13.78 \pm 0.02$ & $13.12 \pm 0.04$ & $12.85 \pm 0.03$ & & 113451.09-825940.8 & $12.67 \pm 0.02$ & $12.49 \pm 0.02$ & & $20.2 \pm 0.7$ & $40.1 \pm 8.9$\\
11345186-3839142 & $15.24 \pm 0.04$ & $14.59 \pm 0.07$ & $14.31 \pm 0.07$ & & 113451.82-383914.4 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $-36.8 \pm 6.3$ & $-14.5 \pm 8.2$\\
11345248-8314188 & $13.35 \pm 0.02$ & $12.76 \pm 0.03$ & $12.47 \pm 0.03$ & & 113452.32-831418.6 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $-27.3 \pm 0.8$ & $17.2 \pm 7.8$\\
11345319-3629062 & $13.09 \pm 0.03$ & $12.46 \pm 0.04$ & $12.17 \pm 0.03$ & & 113453.14-362906.1 & $11.96 \pm 0.02$ & $11.79 \pm 0.02$ & & $-46.4 \pm 5.2$ & $14.6 \pm 7.0$\\
11345347+4017107 & $15.80 \pm 0.06$ & $15.25 \pm 0.09$ & $14.83 \pm 0.09$ & & 113453.60+401709.6 & $14.63 \pm 0.03$ & $14.43 \pm 0.04$ & & $123.9 \pm 5.7$ & $-89.2 \pm 7.9$\\
11345493+0022541 & $12.85 \pm 0.02$ & $12.18 \pm 0.02$ & $11.67 \pm 0.02$ & & 113455.21+002250.5 & $11.44 \pm 0.02$ & $11.25 \pm 0.02$ & & $393.1 \pm 13.5$ & $-341.1 \pm 13.9$\\
11345519+2105309 & $16.49 \pm 0.13$ & $15.79 \pm 0.15$ & $15.45 \pm 0.19$ & & 113455.15+210529.0 & $14.90 \pm 0.03$ & $14.60 \pm 0.06$ & & $-55.8 \pm 19.4$ & $-161.5 \pm 23.3$\\
11345532-0435146 & $14.23 \pm 0.02$ & $13.63 \pm 0.02$ & $13.33 \pm 0.04$ & & 113455.25-043514.5 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-94.2 \pm 6.8$ & $3.2 \pm 7.2$\\
11345534+6917522 & $16.01 \pm 0.09$ & $15.24 \pm 0.08$ & $14.92 \pm 0.10$ & & 113455.41+691752.1 & $14.77 \pm 0.03$ & $14.56 \pm 0.05$ & & $33.0 \pm 2.5$ & $-6.8 \pm 11.5$\\
11345606-2516463 & $13.92 \pm 0.02$ & $13.38 \pm 0.03$ & $13.09 \pm 0.03$ & & 113456.04-251647.5 & $12.90 \pm 0.02$ & $12.62 \pm 0.03$ & & $-16.2 \pm 5.6$ & $-110.1 \pm 7.0$\\
11345670+1817081 & $10.53 \pm 0.02$ & $9.99 \pm 0.02$ & $9.70 \pm 0.02$ & & 113456.66+181703.9 & $9.53 \pm 0.02$ & $9.35 \pm 0.02$ & & $-46.6 \pm 10.0$ & $-373.4 \pm 12.6$\\
11345697+4313246 & $13.76 \pm 0.02$ & $13.25 \pm 0.03$ & $12.98 \pm 0.03$ & & 113456.97+431324.1 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $8.9 \pm 5.1$ & $-47.2 \pm 8.0$\\
11345961-4101009 & $14.77 \pm 0.03$ & $14.25 \pm 0.05$ & $13.92 \pm 0.05$ & & 113459.64-410101.3 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $26.5 \pm 4.7$ & $-40.2 \pm 7.2$\\
11350085-3450451 & $14.59 \pm 0.03$ & $14.03 \pm 0.04$ & $13.73 \pm 0.04$ & & 113500.72-345044.6 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $-139.6 \pm 7.8$ & $46.3 \pm 7.1$\\
11350384-3544304 & $14.11 \pm 0.03$ & $13.55 \pm 0.03$ & $13.22 \pm 0.03$ & & 113503.75-354430.2 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $-99.7 \pm 5.1$ & $18.2 \pm 7.9$\\
11350553-8159267 & $12.89 \pm 0.02$ & $12.33 \pm 0.03$ & $12.03 \pm 0.03$ & & 113505.17-815926.7 & $11.82 \pm 0.02$ & $11.61 \pm 0.02$ & & $-74.4 \pm 1.9$ & $4.3 \pm 10.5$\\
11350665-1558574 & $14.60 \pm 0.03$ & $13.95 \pm 0.03$ & $13.67 \pm 0.05$ & & 113506.59-155857.4 & $13.50 \pm 0.03$ & $13.26 \pm 0.03$ & & $-73.7 \pm 6.1$ & $1.6 \pm 6.3$\\
11350734-3332324 & $12.35 \pm 0.02$ & $11.72 \pm 0.02$ & $11.43 \pm 0.02$ & & 113507.41-333232.8 & $11.25 \pm 0.02$ & $11.07 \pm 0.02$ & & $83.6 \pm 5.8$ & $-33.3 \pm 6.3$\\
11350808-4210395 & $14.40 \pm 0.03$ & $13.79 \pm 0.03$ & $13.51 \pm 0.05$ & & 113508.05-421039.4 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $-31.1 \pm 4.7$ & $4.7 \pm 6.6$\\
11350883+3745461 & $15.30 \pm 0.04$ & $14.74 \pm 0.06$ & $14.47 \pm 0.06$ & & 113508.82+374546.7 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $-10.4 \pm 4.7$ & $45.2 \pm 8.0$\\
11350907-2358303 & $14.42 \pm 0.03$ & $13.87 \pm 0.04$ & $13.59 \pm 0.04$ & & 113509.07-235830.8 & $13.44 \pm 0.03$ & $13.27 \pm 0.03$ & & $-5.9 \pm 6.6$ & $-48.1 \pm 7.1$\\
11351007+1039539 & $16.48 \pm 0.12$ & $15.69 \pm 0.13$ & $15.42 \pm 0.20$ & & 113510.09+103952.3 & $15.01 \pm 0.04$ & $14.77 \pm 0.08$ & & $26.4 \pm 26.1$ & $-147.0 \pm 24.7$\\
11351119-3106353 & $14.44 \pm 0.03$ & $13.93 \pm 0.02$ & $13.60 \pm 0.04$ & & 113511.17-310635.6 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $-21.0 \pm 5.3$ & $-28.3 \pm 7.5$\\
11351172+7119428 & $15.74 \pm 0.06$ & $15.16 \pm 0.09$ & $14.85 \pm 0.10$ & & 113511.62+711943.0 & $14.48 \pm 0.03$ & $14.25 \pm 0.04$ & & $-41.2 \pm 2.0$ & $21.6 \pm 8.7$\\
11351272+6128321 & $16.13 \pm 0.11$ & $15.49 \pm 0.15$ & $15.17 \pm 0.17$ & & 113512.81+612832.1 & $15.00 \pm 0.03$ & $14.75 \pm 0.06$ & & $53.6 \pm 5.4$ & $4.7 \pm 21.9$\\
11351304+6214469 & $12.64 \pm 0.02$ & $12.05 \pm 0.02$ & $11.78 \pm 0.02$ & & 113512.82+621447.0 & $11.61 \pm 0.02$ & $11.42 \pm 0.02$ & & $-136.3 \pm 4.2$ & $3.5 \pm 6.2$\\
11351323+3232442 & $14.63 \pm 0.03$ & $14.03 \pm 0.04$ & $13.75 \pm 0.05$ & & 113513.12+323244.5 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $-118.6 \pm 5.4$ & $19.8 \pm 6.3$\\
11351402-8320303 & $12.46 \pm 0.02$ & $11.95 \pm 0.03$ & $11.65 \pm 0.02$ & & 113513.83-832030.0 & $11.48 \pm 0.02$ & $11.27 \pm 0.02$ & & $-32.9 \pm 0.9$ & $27.5 \pm 7.8$\\
11351416+5020481 & $15.20 \pm 0.05$ & $14.51 \pm 0.05$ & $14.15 \pm 0.05$ & & 113514.21+502047.0 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $46.5 \pm 5.0$ & $-94.4 \pm 14.8$\\
11351482+4431134 & $16.42 \pm 0.11$ & $15.66 \pm 0.14$ & $15.14 \pm 0.13$ & & 113514.77+443113.5 & $14.95 \pm 0.03$ & $14.61 \pm 0.05$ & & $-61.4 \pm 10.4$ & $12.1 \pm 17.7$\\
11351490+0049286 & $14.38 \pm 0.04$ & $13.84 \pm 0.02$ & $13.57 \pm 0.05$ & & 113514.94+004927.8 & $13.39 \pm 0.02$ & $13.15 \pm 0.03$ & & $56.3 \pm 8.2$ & $-70.9 \pm 10.7$\\
11351656+2541542 & $14.67 \pm 0.04$ & $14.08 \pm 0.04$ & $13.78 \pm 0.04$ & & 113516.52+254153.9 & $13.62 \pm 0.03$ & $13.45 \pm 0.03$ & & $-45.5 \pm 6.8$ & $-31.0 \pm 8.1$\\
11351840-3053255 & $12.32 \pm 0.02$ & $11.75 \pm 0.02$ & $11.47 \pm 0.02$ & & 113518.42-305326.8 & $11.29 \pm 0.02$ & $11.11 \pm 0.02$ & & $29.3 \pm 4.9$ & $-117.4 \pm 6.7$\\
11351841+4727574 & $15.55 \pm 0.05$ & $14.98 \pm 0.09$ & $14.68 \pm 0.09$ & & 113518.37+472757.9 & $14.45 \pm 0.03$ & $14.24 \pm 0.04$ & & $-30.3 \pm 5.1$ & $50.5 \pm 9.3$\\
11351953-3944342 & $15.51 \pm 0.06$ & $14.97 \pm 0.08$ & $14.63 \pm 0.09$ & & 113519.56-394434.7 & $14.46 \pm 0.03$ & $14.25 \pm 0.04$ & & $29.0 \pm 5.7$ & $-43.4 \pm 7.8$\\
11352064+5805544 & $15.60 \pm 0.06$ & $15.06 \pm 0.07$ & $14.77 \pm 0.09$ & & 113520.58+580554.1 & $14.53 \pm 0.03$ & $14.34 \pm 0.04$ & & $-41.0 \pm 3.8$ & $-24.7 \pm 10.7$\\
11352118+3740032 & $13.82 \pm 0.02$ & $13.21 \pm 0.02$ & $12.91 \pm 0.02$ & & 113521.12+374003.2 & $12.75 \pm 0.02$ & $12.57 \pm 0.02$ & & $-57.2 \pm 4.6$ & $-0.2 \pm 7.3$\\
11352133+8247015 & $14.34 \pm 0.03$ & $13.74 \pm 0.04$ & $13.47 \pm 0.04$ & & 113520.69+824700.5 & $13.30 \pm 0.02$ & $13.13 \pm 0.03$ & & $-114.0 \pm 2.9$ & $-87.3 \pm 7.4$\\
11352219+4336436 & $15.18 \pm 0.06$ & $14.65 \pm 0.06$ & $14.38 \pm 0.07$ & & 113522.21+433644.0 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $15.8 \pm 5.5$ & $38.5 \pm 8.7$\\
11352305-8258536 & $14.82 \pm 0.05$ & $14.24 \pm 0.04$ & $13.87 \pm 0.05$ & & 113523.34-825853.8 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $51.4 \pm 1.4$ & $-16.0 \pm 9.1$\\
11352398-1625006 & $14.21 \pm 0.02$ & $13.68 \pm 0.02$ & $13.40 \pm 0.04$ & & 113523.97-162501.6 & $13.24 \pm 0.03$ & $13.05 \pm 0.03$ & & $-13.2 \pm 5.8$ & $-75.3 \pm 7.0$\\
11352409-0143148 & $14.96 \pm 0.03$ & $14.40 \pm 0.05$ & $14.10 \pm 0.05$ & & 113524.03-014314.6 & $13.91 \pm 0.03$ & $13.68 \pm 0.04$ & & $-79.1 \pm 10.7$ & $24.5 \pm 16.2$\\
11352424-1913331 & $11.91 \pm 0.02$ & $11.31 \pm 0.02$ & $11.04 \pm 0.02$ & & 113524.05-191332.8 & $10.88 \pm 0.02$ & $10.68 \pm 0.02$ & & $-218.2 \pm 8.0$ & $22.5 \pm 5.8$\\
11352642+7016475 & $14.71 \pm 0.03$ & $14.04 \pm 0.04$ & $13.72 \pm 0.04$ & & 113526.53+701647.0 & $13.52 \pm 0.02$ & $13.33 \pm 0.03$ & & $51.3 \pm 1.9$ & $-44.3 \pm 6.7$\\
11352693+4832459 & $16.53 \pm 0.14$ & $15.59 \pm 0.13$ & $15.16 \pm 0.13$ & & 113527.01+483245.7 & $14.92 \pm 0.03$ & $14.67 \pm 0.05$ & & $69.4 \pm 8.2$ & $-18.8 \pm 25.1$\\
11352803+6842240 & $14.38 \pm 0.03$ & $13.79 \pm 0.03$ & $13.51 \pm 0.03$ & & 113527.92+684223.6 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $-49.6 \pm 1.9$ & $-38.7 \pm 7.3$\\
11352890-2047334 & $13.29 \pm 0.02$ & $12.71 \pm 0.02$ & $12.36 \pm 0.03$ & & 113528.87-204733.0 & $12.20 \pm 0.02$ & $12.01 \pm 0.03$ & & $-32.1 \pm 5.4$ & $38.5 \pm 6.7$\\
11352975-1033450 & $14.19 \pm 0.03$ & $13.63 \pm 0.03$ & $13.33 \pm 0.03$ & & 113529.66-103344.9 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $-105.6 \pm 11.9$ & $3.5 \pm 9.6$\\
11353003-1947062 & $12.21 \pm 0.02$ & $11.63 \pm 0.02$ & $11.32 \pm 0.02$ & & 113529.92-194706.9 & $11.15 \pm 0.02$ & $10.96 \pm 0.02$ & & $-126.6 \pm 6.4$ & $-55.5 \pm 5.8$\\
11353014+4631073 & $13.05 \pm 0.02$ & $12.48 \pm 0.03$ & $12.15 \pm 0.02$ & & 113529.91+463106.7 & $11.93 \pm 0.02$ & $11.72 \pm 0.02$ & & $-232.9 \pm 7.4$ & $-56.0 \pm 7.9$\\
11353197+6732578 & $14.07 \pm 0.03$ & $13.39 \pm 0.02$ & $13.09 \pm 0.02$ & & 113532.08+673257.5 & $12.93 \pm 0.02$ & $12.75 \pm 0.02$ & & $53.2 \pm 2.0$ & $-31.0 \pm 13.7$\\
11353225-8910581 & $14.75 \pm 0.04$ & $14.24 \pm 0.05$ & $13.79 \pm 0.05$ & & 113530.57-891058.1 & $13.61 \pm 0.02$ & $13.42 \pm 0.03$ & & $-34.1 \pm 0.8$ & $-0.4 \pm 12.2$\\
11353404+0030118 & $13.26 \pm 0.02$ & $12.69 \pm 0.02$ & $12.42 \pm 0.03$ & & 113534.04+003011.1 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $3.2 \pm 7.7$ & $-71.0 \pm 12.2$\\
11353418+6827459 & $15.99 \pm 0.08$ & $15.40 \pm 0.09$ & $14.98 \pm 0.09$ & & 113534.10+682745.8 & $14.81 \pm 0.03$ & $14.60 \pm 0.05$ & & $-39.7 \pm 2.5$ & $-12.6 \pm 8.7$\\
11353468+1722062 & $15.27 \pm 0.04$ & $14.65 \pm 0.05$ & $14.38 \pm 0.07$ & & 113534.64+172206.3 & $14.09 \pm 0.03$ & $13.92 \pm 0.04$ & & $-58.3 \pm 8.0$ & $7.1 \pm 13.4$\\
11353846+3626420 & $12.99 \pm 0.02$ & $12.42 \pm 0.02$ & $12.11 \pm 0.02$ & & 113538.30+362641.5 & $11.92 \pm 0.02$ & $11.73 \pm 0.02$ & & $-153.1 \pm 5.9$ & $-42.4 \pm 9.5$\\
11353916+0108091 & $16.19 \pm 0.13$ & $15.66 \pm 0.15$ & $15.25 \pm 0.18$ & & 113539.07+010808.4 & $14.89 \pm 0.03$ & $14.68 \pm 0.06$ & & $-116.6 \pm 20.7$ & $-61.2 \pm 26.0$\\
11353954+1539333 & $15.33 \pm 0.06$ & $14.66 \pm 0.05$ & $14.32 \pm 0.05$ & & 113539.52+153933.8 & $14.17 \pm 0.03$ & $13.96 \pm 0.04$ & & $-26.5 \pm 7.5$ & $49.8 \pm 8.1$\\
11353956+6958358 & $15.05 \pm 0.03$ & $14.50 \pm 0.05$ & $14.16 \pm 0.05$ & & 113539.30+695835.4 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $-115.8 \pm 3.2$ & $-30.4 \pm 6.9$\\
11354071+0457383 & $14.13 \pm 0.03$ & $13.58 \pm 0.03$ & $13.29 \pm 0.04$ & & 113540.51+045738.6 & $13.00 \pm 0.05$ & $12.78 \pm 0.04$ & & $-281.9 \pm 12.5$ & $33.1 \pm 11.8$\\
11354081-3549288 & $13.74 \pm 0.02$ & $13.12 \pm 0.02$ & $12.81 \pm 0.03$ & & 113540.62-354928.4 & $12.62 \pm 0.02$ & $12.40 \pm 0.02$ & & $-203.9 \pm 9.9$ & $32.7 \pm 6.5$\\
11354092-0715437 & $15.31 \pm 0.05$ & $14.77 \pm 0.06$ & $14.45 \pm 0.09$ & & 113540.88-071543.8 & $14.26 \pm 0.03$ & $14.01 \pm 0.04$ & & $-56.8 \pm 8.1$ & $-14.9 \pm 15.7$\\
11354139+5110031 & $13.77 \pm 0.02$ & $13.15 \pm 0.03$ & $12.87 \pm 0.03$ & & 113541.44+511002.4 & $12.71 \pm 0.02$ & $12.53 \pm 0.02$ & & $41.9 \pm 3.2$ & $-58.5 \pm 6.5$\\
11354300+3534235 & $11.63 \pm 0.01$ & $11.08 \pm 0.02$ & $10.80 \pm 0.02$ & & 113542.52+353423.3 & $10.61 \pm 0.02$ & $10.41 \pm 0.02$ & & $-478.1 \pm 11.3$ & $-19.6 \pm 11.0$\\
11354457+4635444 & $14.34 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.04$ & & 113544.51+463544.3 & $13.33 \pm 0.02$ & $13.14 \pm 0.03$ & & $-60.5 \pm 4.6$ & $-8.0 \pm 7.2$\\
11354465+2006003 & $14.70 \pm 0.04$ & $14.17 \pm 0.05$ & $13.76 \pm 0.05$ & & 113544.58+200600.9 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $-87.1 \pm 11.1$ & $52.3 \pm 9.0$\\
11354541-0431447 & $14.91 \pm 0.04$ & $14.26 \pm 0.04$ & $13.98 \pm 0.05$ & & 113545.36-043144.7 & $13.79 \pm 0.03$ & $13.61 \pm 0.04$ & & $-63.8 \pm 7.7$ & $0.8 \pm 7.7$\\
11354555+3326136 & $15.23 \pm 0.05$ & $14.69 \pm 0.07$ & $14.42 \pm 0.09$ & & 113545.52+332613.4 & $14.24 \pm 0.03$ & $14.04 \pm 0.04$ & & $-31.3 \pm 6.2$ & $-12.1 \pm 7.6$\\
11354555+4911200 & $15.21 \pm 0.05$ & $14.58 \pm 0.06$ & $14.30 \pm 0.06$ & & 113545.52+491119.8 & $14.06 \pm 0.03$ & $13.83 \pm 0.03$ & & $-25.2 \pm 3.7$ & $-18.1 \pm 9.1$\\
11354645+2823355 & $16.64 \pm 0.13$ & $15.79 \pm 0.10$ & $15.40 \pm 0.14$ & & 113546.47+282334.1 & $15.15 \pm 0.04$ & $14.87 \pm 0.07$ & & $17.7 \pm 15.2$ & $-129.6 \pm 18.2$\\
11354755+0258255 & $14.66 \pm 0.03$ & $14.15 \pm 0.02$ & $13.81 \pm 0.06$ & & 113547.50+025825.5 & $13.65 \pm 0.03$ & $13.41 \pm 0.03$ & & $-70.6 \pm 9.3$ & $-5.8 \pm 7.8$\\
11354813-0613015 & $15.61 \pm 0.06$ & $15.06 \pm 0.07$ & $14.72 \pm 0.12$ & & 113547.97-061302.0 & $14.41 \pm 0.03$ & $14.16 \pm 0.05$ & & $-202.0 \pm 11.9$ & $-48.0 \pm 11.3$\\
11354815-3040035 & $14.95 \pm 0.03$ & $14.32 \pm 0.04$ & $14.05 \pm 0.06$ & & 113548.17-304004.1 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $24.2 \pm 5.5$ & $-46.5 \pm 7.8$\\
11354864+6405209 & $14.98 \pm 0.04$ & $14.38 \pm 0.04$ & $14.02 \pm 0.05$ & & 113548.71+640520.5 & $13.86 \pm 0.03$ & $13.69 \pm 0.03$ & & $40.9 \pm 2.4$ & $-34.8 \pm 7.0$\\
11354906-1343276 & $14.79 \pm 0.03$ & $14.22 \pm 0.03$ & $13.92 \pm 0.06$ & & 113549.01-134327.8 & $13.72 \pm 0.03$ & $13.55 \pm 0.04$ & & $-50.6 \pm 6.3$ & $-13.9 \pm 7.1$\\
11354975+4835402 & $15.28 \pm 0.05$ & $14.73 \pm 0.06$ & $14.44 \pm 0.07$ & & 113549.70+483540.0 & $14.25 \pm 0.03$ & $14.06 \pm 0.04$ & & $-40.8 \pm 4.0$ & $-15.7 \pm 19.7$\\
11355004+6232177 & $16.46 \pm 0.11$ & $15.95 \pm 0.13$ & $15.52 \pm 0.21$ & & 113549.88+623217.6 & $14.91 \pm 0.03$ & $14.72 \pm 0.05$ & & $-93.8 \pm 6.2$ & $-8.3 \pm 25.9$\\
11355055+0012014 & $15.70 \pm 0.07$ & $15.09 \pm 0.09$ & $14.74 \pm 0.11$ & & 113550.50+001201.5 & $14.55 \pm 0.03$ & $14.36 \pm 0.05$ & & $-68.2 \pm 9.4$ & $3.6 \pm 9.5$\\
11355055-3002292 & $11.70 \pm 0.02$ & $11.11 \pm 0.02$ & $10.83 \pm 0.02$ & & 113550.66-300230.8 & $10.66 \pm 0.02$ & $10.48 \pm 0.02$ & & $130.1 \pm 6.6$ & $-140.0 \pm 6.8$\\
11355090+1346297 & $14.61 \pm 0.03$ & $14.01 \pm 0.05$ & $13.73 \pm 0.03$ & & 113550.89+134629.2 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $-14.5 \pm 7.0$ & $-42.6 \pm 7.5$\\
11355124+1729336 & $14.91 \pm 0.03$ & $14.28 \pm 0.06$ & $13.93 \pm 0.04$ & & 113551.24+172932.6 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $7.5 \pm 8.2$ & $-85.4 \pm 10.8$\\
11355190-1424209 & $15.45 \pm 0.05$ & $14.86 \pm 0.04$ & $14.27 \pm 0.07$ & & 113551.82-142421.2 & $13.98 \pm 0.03$ & $13.63 \pm 0.04$ & & $-95.3 \pm 6.5$ & $-27.5 \pm 6.7$\\
11355246-0104215 & $14.97 \pm 0.03$ & $14.43 \pm 0.05$ & $14.08 \pm 0.06$ & & 113552.37-010421.2 & $13.81 \pm 0.03$ & $13.62 \pm 0.04$ & & $-115.5 \pm 13.5$ & $29.4 \pm 8.9$\\
11355335+0029162 & $15.78 \pm 0.06$ & $15.25 \pm 0.09$ & $14.97 \pm 0.16$ & & 113553.32+002915.9 & $14.67 \pm 0.03$ & $14.42 \pm 0.05$ & & $-46.1 \pm 10.5$ & $-34.0 \pm 11.4$\\
11355385-1623021 & $14.78 \pm 0.04$ & $14.06 \pm 0.04$ & $13.70 \pm 0.05$ & & 113553.77-162302.3 & $13.51 \pm 0.03$ & $13.25 \pm 0.03$ & & $-93.9 \pm 6.2$ & $-17.2 \pm 6.9$\\
11355470+6306103 & $15.57 \pm 0.05$ & $15.05 \pm 0.07$ & $14.69 \pm 0.09$ & & 113554.62+630610.6 & $14.45 \pm 0.03$ & $14.25 \pm 0.04$ & & $-46.4 \pm 2.8$ & $19.3 \pm 8.1$\\
11355499-1433422 & $15.64 \pm 0.06$ & $15.05 \pm 0.05$ & $14.75 \pm 0.12$ & & 113554.95-143342.2 & $14.52 \pm 0.03$ & $14.32 \pm 0.05$ & & $-48.9 \pm 7.6$ & $-3.7 \pm 8.0$\\
11355546+5707345 & $12.04 \pm 0.02$ & $11.47 \pm 0.02$ & $11.13 \pm 0.02$ & & 113555.35+570735.1 & $10.91 \pm 0.02$ & $10.72 \pm 0.02$ & & $-80.3 \pm 3.1$ & $54.1 \pm 15.2$\\
11355548+2639401 & $14.84 \pm 0.04$ & $14.31 \pm 0.04$ & $14.01 \pm 0.05$ & & 113555.11+263935.9 & $13.85 \pm 0.03$ & $13.61 \pm 0.03$ & & $-461.8 \pm 13.7$ & $-402.0 \pm 18.1$\\
11355568-0224453 & $15.05 \pm 0.03$ & $14.54 \pm 0.05$ & $14.22 \pm 0.06$ & & 113555.53-022444.3 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $-188.1 \pm 9.5$ & $84.9 \pm 8.2$\\
11355769+2904179 & $15.72 \pm 0.05$ & $15.17 \pm 0.07$ & $14.76 \pm 0.08$ & & 113557.65+290418.2 & $14.60 \pm 0.03$ & $14.36 \pm 0.05$ & & $-51.6 \pm 8.7$ & $23.3 \pm 13.1$\\
11355950-4050218 & $15.80 \pm 0.08$ & $15.29 \pm 0.11$ & $14.85 \pm 0.10$ & & 113559.46-405022.1 & $14.69 \pm 0.03$ & $14.42 \pm 0.05$ & & $-39.3 \pm 5.8$ & $-22.4 \pm 8.6$\\
11355983+4342289 & $16.02 \pm 0.10$ & $15.43 \pm 0.12$ & $15.15 \pm 0.13$ & & 113559.76+434229.2 & $14.97 \pm 0.03$ & $14.75 \pm 0.05$ & & $-74.5 \pm 7.0$ & $27.0 \pm 11.2$\\
11360033-1908186 & $15.52 \pm 0.06$ & $14.81 \pm 0.06$ & $14.47 \pm 0.09$ & & 113600.29-190817.9 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $-48.3 \pm 6.5$ & $56.3 \pm 7.8$\\
11360053+3031335 & $14.98 \pm 0.05$ & $14.47 \pm 0.05$ & $14.17 \pm 0.05$ & & 113600.56+303133.4 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $44.9 \pm 7.5$ & $-7.5 \pm 12.0$\\
11360056+4927083 & $15.71 \pm 0.07$ & $14.93 \pm 0.09$ & $14.58 \pm 0.08$ & & 113600.45+492708.1 & $14.38 \pm 0.03$ & $14.18 \pm 0.04$ & & $-97.3 \pm 5.2$ & $-19.7 \pm 8.8$\\
11360066+3052588 & $16.11 \pm 0.09$ & $15.28 \pm 0.11$ & $14.79 \pm 0.09$ & & 113600.65+305256.9 & $14.63 \pm 0.03$ & $14.35 \pm 0.05$ & & $-6.7 \pm 7.9$ & $-189.4 \pm 11.9$\\
11360097-8220283 & $13.82 \pm 0.03$ & $13.21 \pm 0.04$ & $12.77 \pm 0.03$ & & 113600.75-822027.5 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $-42.5 \pm 1.2$ & $78.9 \pm 11.6$\\
11360117+6958511 & $14.95 \pm 0.04$ & $14.42 \pm 0.05$ & $14.06 \pm 0.05$ & & 113601.07+695851.2 & $13.87 \pm 0.03$ & $13.65 \pm 0.03$ & & $-46.6 \pm 2.0$ & $8.5 \pm 6.9$\\
11360170-2314006 & $14.23 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.04$ & & 113601.67-231400.9 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $-39.2 \pm 5.5$ & $-30.8 \pm 6.2$\\
11360171+8816293 & $14.01 \pm 0.03$ & $13.47 \pm 0.03$ & $13.18 \pm 0.03$ & & 113600.17+881629.2 & $12.98 \pm 0.02$ & $12.80 \pm 0.02$ & & $-61.8 \pm 1.5$ & $-13.0 \pm 6.6$\\
11360311+4316412 & $13.42 \pm 0.03$ & $12.88 \pm 0.03$ & $12.60 \pm 0.02$ & & 113603.05+431641.0 & $12.42 \pm 0.02$ & $12.24 \pm 0.02$ & & $-68.6 \pm 4.6$ & $-16.5 \pm 8.8$\\
11360324+1520237 & $14.42 \pm 0.03$ & $13.77 \pm 0.03$ & $13.43 \pm 0.04$ & & 113603.26+152023.1 & $13.23 \pm 0.03$ & $13.03 \pm 0.03$ & & $17.5 \pm 6.8$ & $-56.1 \pm 9.6$\\
11360590+1604310 & $15.85 \pm 0.08$ & $15.32 \pm 0.08$ & $15.01 \pm 0.10$ & & 113605.93+160430.7 & $14.77 \pm 0.03$ & $14.59 \pm 0.06$ & & $46.2 \pm 9.9$ & $-24.3 \pm 12.0$\\
11360666+1634579 & $16.04 \pm 0.08$ & $15.48 \pm 0.09$ & $15.17 \pm 0.11$ & & 113606.63+163456.8 & $14.92 \pm 0.04$ & $14.46 \pm 0.05$ & & $-44.9 \pm 10.7$ & $-103.9 \pm 13.4$\\
11360751+2441533 & $14.67 \pm 0.03$ & $14.12 \pm 0.04$ & $13.79 \pm 0.04$ & & 113607.46+244153.6 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-63.2 \pm 7.3$ & $33.5 \pm 8.3$\\
11360790+4419488 & $15.17 \pm 0.05$ & $14.60 \pm 0.06$ & $14.29 \pm 0.06$ & & 113607.88+441948.2 & $13.99 \pm 0.03$ & $13.77 \pm 0.03$ & & $-20.7 \pm 5.6$ & $-61.1 \pm 9.9$\\
11360886+3829127 & $13.66 \pm 0.02$ & $13.03 \pm 0.02$ & $12.67 \pm 0.02$ & & 113608.73+382912.3 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $-122.2 \pm 5.4$ & $-31.9 \pm 5.8$\\
11360939+4814389 & $14.19 \pm 0.03$ & $13.59 \pm 0.04$ & $13.29 \pm 0.03$ & & 113609.36+481438.5 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $-29.2 \pm 4.8$ & $-31.1 \pm 7.9$\\
11360990-1708450 & $15.88 \pm 0.06$ & $15.34 \pm 0.08$ & $14.98 \pm 0.14$ & & 113609.85-170845.4 & $14.69 \pm 0.03$ & $14.51 \pm 0.05$ & & $-54.7 \pm 7.7$ & $-34.8 \pm 8.4$\\
11361102-0002248 & $12.62 \pm 0.02$ & $12.04 \pm 0.02$ & $11.72 \pm 0.03$ & & 113610.98-000224.5 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $-56.4 \pm 7.0$ & $30.0 \pm 10.8$\\
11361138+6503133 & $16.35 \pm 0.12$ & $15.62 \pm 0.11$ & $15.15 \pm 0.15$ & & 113611.44+650313.2 & $14.47 \pm 0.03$ & $14.16 \pm 0.04$ & & $33.9 \pm 3.9$ & $-8.3 \pm 17.6$\\
11361158+4214381 & $15.52 \pm 0.06$ & $15.00 \pm 0.09$ & $14.56 \pm 0.08$ & & 113611.49+421437.2 & $14.32 \pm 0.03$ & $14.09 \pm 0.04$ & & $-102.0 \pm 5.8$ & $-92.3 \pm 9.3$\\
11361188+3355112 & $15.09 \pm 0.04$ & $14.55 \pm 0.06$ & $14.20 \pm 0.06$ & & 113611.89+335510.6 & $14.03 \pm 0.03$ & $13.81 \pm 0.04$ & & $13.7 \pm 6.4$ & $-60.7 \pm 8.1$\\
11361292+3534169 & $15.43 \pm 0.05$ & $14.87 \pm 0.07$ & $14.48 \pm 0.08$ & & 113612.89+353416.7 & $14.31 \pm 0.03$ & $14.06 \pm 0.04$ & & $-41.7 \pm 7.0$ & $-19.3 \pm 13.9$\\
11361324+1654143 & $13.51 \pm 0.02$ & $12.93 \pm 0.03$ & $12.61 \pm 0.03$ & & 113613.22+165413.4 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $-22.4 \pm 9.3$ & $-84.7 \pm 13.7$\\
11361530+7521289 & $15.11 \pm 0.04$ & $14.47 \pm 0.06$ & $14.03 \pm 0.06$ & & 113615.05+752128.4 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $-90.8 \pm 2.6$ & $-45.9 \pm 8.1$\\
11361570-8249274 & $11.86 \pm 0.02$ & $11.21 \pm 0.03$ & $10.93 \pm 0.02$ & & 113615.20-824927.3 & $10.71 \pm 0.02$ & $10.55 \pm 0.02$ & & $-89.9 \pm 2.2$ & $4.4 \pm 8.6$\\
11361578-2353012 & $15.37 \pm 0.05$ & $14.82 \pm 0.07$ & $14.43 \pm 0.09$ & & 113615.74-235301.6 & $14.25 \pm 0.03$ & $14.07 \pm 0.05$ & & $-44.0 \pm 6.2$ & $-27.0 \pm 11.7$\\
11361593+1929507 & $13.59 \pm 0.02$ & $12.96 \pm 0.02$ & $12.66 \pm 0.02$ & & 113615.97+192949.8 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $47.6 \pm 6.5$ & $-80.2 \pm 6.7$\\
11361611+5624017 & $10.23 \pm 0.02$ & $9.68 \pm 0.02$ & $9.38 \pm 0.02$ & & 113616.33+562400.5 & $9.17 \pm 0.02$ & $8.98 \pm 0.02$ & & $160.2 \pm 4.4$ & $-106.9 \pm 8.0$\\
11361642+0436144 & $14.88 \pm 0.04$ & $14.30 \pm 0.05$ & $13.83 \pm 0.06$ & & 113616.36+043614.5 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $-86.5 \pm 9.4$ & $7.9 \pm 11.8$\\
11361667+2421403 & $14.19 \pm 0.02$ & $13.61 \pm 0.03$ & $13.30 \pm 0.03$ & & 113616.73+242139.9 & $13.13 \pm 0.03$ & $12.90 \pm 0.03$ & & $81.5 \pm 12.6$ & $-39.4 \pm 9.6$\\
11361668+6340501 & $15.28 \pm 0.05$ & $14.71 \pm 0.04$ & $14.40 \pm 0.07$ & & 113616.73+634049.7 & $14.22 \pm 0.03$ & $13.97 \pm 0.04$ & & $29.8 \pm 2.5$ & $-36.6 \pm 7.3$\\
11361744-1848128 & $14.47 \pm 0.03$ & $13.96 \pm 0.04$ & $13.58 \pm 0.04$ & & 113617.47-184812.2 & $13.28 \pm 0.03$ & $13.10 \pm 0.03$ & & $37.2 \pm 5.8$ & $45.5 \pm 7.0$\\
11361877+1455231 & $16.83 \pm 0.17$ & $15.74 \pm 0.14$ & $15.06 \pm 0.11$ & & 113618.72+145522.5 & $14.89 \pm 0.03$ & $14.57 \pm 0.06$ & & $-68.3 \pm 14.2$ & $-63.4 \pm 16.1$\\
11362011+4233525 & $13.41 \pm 0.02$ & $12.86 \pm 0.03$ & $12.59 \pm 0.02$ & & 113620.09+423351.6 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $-20.3 \pm 5.2$ & $-88.4 \pm 9.0$\\
11362032-0252467 & $15.42 \pm 0.05$ & $14.80 \pm 0.07$ & $14.47 \pm 0.09$ & & 113620.29-025246.5 & $14.29 \pm 0.03$ & $14.04 \pm 0.05$ & & $-37.8 \pm 8.2$ & $17.1 \pm 7.7$\\
11362043-3309448 & $11.93 \pm 0.02$ & $11.32 \pm 0.02$ & $11.04 \pm 0.02$ & & 113620.22-330944.5 & $10.85 \pm 0.02$ & $10.66 \pm 0.02$ & & $-231.5 \pm 10.9$ & $30.8 \pm 7.0$\\
11362245+4051102 & $15.51 \pm 0.05$ & $14.97 \pm 0.07$ & $14.66 \pm 0.08$ & & 113622.48+405110.1 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $33.2 \pm 5.7$ & $-3.2 \pm 8.2$\\
11362315-2315495 & $14.70 \pm 0.03$ & $14.13 \pm 0.05$ & $13.80 \pm 0.06$ & & 113623.10-231549.6 & $13.63 \pm 0.03$ & $13.44 \pm 0.04$ & & $-50.7 \pm 5.8$ & $-7.2 \pm 6.5$\\
11362342+3137094 & $15.49 \pm 0.04$ & $14.84 \pm 0.07$ & $14.45 \pm 0.06$ & & 113623.42+313708.9 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $1.2 \pm 7.4$ & $-47.7 \pm 8.9$\\
11362527-2041479 & $14.23 \pm 0.02$ & $13.64 \pm 0.03$ & $13.37 \pm 0.05$ & & 113625.22-204148.0 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-52.0 \pm 6.3$ & $-12.6 \pm 6.2$\\
11362571+4134532 & $16.00 \pm 0.07$ & $15.39 \pm 0.10$ & $14.90 \pm 0.10$ & & 113625.74+413453.1 & $14.48 \pm 0.03$ & $14.17 \pm 0.04$ & & $32.7 \pm 5.2$ & $-7.2 \pm 9.5$\\
11362580+3132516 & $11.45 \pm 0.03$ & $10.88 \pm 0.03$ & $10.57 \pm 0.02$ & & 113625.89+313250.9 & $10.39 \pm 0.02$ & $10.22 \pm 0.02$ & & $113.6 \pm 7.0$ & $-68.4 \pm 7.9$\\
11362670-2816264 & $14.78 \pm 0.04$ & $14.17 \pm 0.04$ & $13.88 \pm 0.05$ & & 113626.61-281625.7 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $-91.7 \pm 5.6$ & $50.9 \pm 6.5$\\
11362855-2543121 & $15.28 \pm 0.06$ & $14.62 \pm 0.07$ & $14.28 \pm 0.07$ & & 113628.47-254312.3 & $14.11 \pm 0.03$ & $13.85 \pm 0.04$ & & $-86.0 \pm 6.6$ & $-20.1 \pm 6.9$\\
11363106-0532229 & $16.27 \pm 0.12$ & $15.70 \pm 0.13$ & $15.20 \pm 0.15$ & & 113631.51-053224.9 & $14.94 \pm 0.04$ & $14.71 \pm 0.07$ & & $568.4 \pm 20.6$ & $-164.5 \pm 17.6$\\
11363108-1341141 & $13.20 \pm 0.03$ & $12.61 \pm 0.02$ & $12.34 \pm 0.02$ & & 113630.98-134114.4 & $12.12 \pm 0.02$ & $11.91 \pm 0.02$ & & $-114.0 \pm 6.0$ & $-24.7 \pm 5.8$\\
11363212-3026412 & $14.83 \pm 0.04$ & $14.23 \pm 0.02$ & $13.95 \pm 0.05$ & & 113632.20-302642.0 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $88.6 \pm 5.9$ & $-69.6 \pm 7.8$\\
11363271+2242250 & $14.52 \pm 0.03$ & $13.89 \pm 0.03$ & $13.61 \pm 0.04$ & & 113632.67+224225.7 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $-44.7 \pm 6.0$ & $65.1 \pm 11.5$\\
11363287+4004071 & $12.70 \pm 0.02$ & $12.12 \pm 0.02$ & $11.77 \pm 0.02$ & & 113632.58+400409.5 & $11.57 \pm 0.02$ & $11.37 \pm 0.02$ & & $-267.8 \pm 6.8$ & $192.1 \pm 7.6$\\
11363331+2345483 & $15.17 \pm 0.04$ & $14.60 \pm 0.05$ & $14.28 \pm 0.06$ & & 113633.24+234548.1 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $-84.0 \pm 10.7$ & $-14.0 \pm 13.3$\\
11363385+7132003 & $14.83 \pm 0.02$ & $14.21 \pm 0.04$ & $13.91 \pm 0.04$ & & 113633.56+713200.2 & $13.75 \pm 0.02$ & $13.56 \pm 0.03$ & & $-120.8 \pm 3.2$ & $-13.7 \pm 6.7$\\
11363388-1816105 & $13.29 \pm 0.03$ & $12.68 \pm 0.03$ & $12.35 \pm 0.03$ & & 113633.90-181611.4 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $23.2 \pm 6.1$ & $-74.5 \pm 12.8$\\
11363466-1204382 & $16.06 \pm 0.08$ & $15.46 \pm 0.06$ & $15.15 \pm 0.17$ & & 113634.55-120438.5 & $14.79 \pm 0.03$ & $14.56 \pm 0.06$ & & $-125.6 \pm 10.8$ & $-26.1 \pm 11.4$\\
11363640-3006197 & $14.90 \pm 0.03$ & $14.34 \pm 0.04$ & $14.04 \pm 0.06$ & & 113636.43-300620.0 & $13.88 \pm 0.03$ & $13.67 \pm 0.03$ & & $36.6 \pm 6.1$ & $-28.5 \pm 8.3$\\
11363770+1922505 & $15.76 \pm 0.08$ & $14.96 \pm 0.06$ & $14.37 \pm 0.09$ & & 113637.61+192250.2 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-101.6 \pm 11.5$ & $-31.6 \pm 8.9$\\
11363969+4852400 & $16.16 \pm 0.10$ & $15.27 \pm 0.11$ & $14.58 \pm 0.08$ & & 113639.52+485241.8 & $14.16 \pm 0.03$ & $13.80 \pm 0.04$ & & $-163.9 \pm 6.3$ & $166.7 \pm 10.2$\\
11364101+1547381 & $15.40 \pm 0.06$ & $14.82 \pm 0.08$ & $14.40 \pm 0.10$ & & 113640.96+154737.3 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $-55.6 \pm 10.5$ & $-72.6 \pm 10.7$\\
11364317-3532145 & $13.96 \pm 0.03$ & $13.44 \pm 0.04$ & $13.15 \pm 0.04$ & & 113643.06-353214.3 & $12.93 \pm 0.02$ & $12.76 \pm 0.03$ & & $-117.8 \pm 6.9$ & $13.0 \pm 6.5$\\
11364579-2648213 & $14.81 \pm 0.04$ & $14.27 \pm 0.05$ & $13.93 \pm 0.06$ & & 113645.77-264821.8 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-21.7 \pm 5.9$ & $-38.7 \pm 6.5$\\
11364832-8244598 & $13.33 \pm 0.02$ & $12.65 \pm 0.03$ & $12.35 \pm 0.03$ & & 113648.09-824500.0 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $-43.0 \pm 1.2$ & $-21.1 \pm 9.6$\\
11364858-4006087 & $14.32 \pm 0.02$ & $13.69 \pm 0.03$ & $13.36 \pm 0.04$ & & 113648.64-400609.3 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $60.8 \pm 5.1$ & $-55.5 \pm 7.0$\\
11364883+2235226 & $12.81 \pm 0.02$ & $12.22 \pm 0.02$ & $11.92 \pm 0.02$ & & 113648.75+223523.1 & $11.73 \pm 0.02$ & $11.55 \pm 0.02$ & & $-102.8 \pm 7.2$ & $46.2 \pm 17.1$\\
11364968-3635258 & $14.76 \pm 0.04$ & $14.17 \pm 0.03$ & $13.86 \pm 0.05$ & & 113649.58-363525.6 & $13.68 \pm 0.02$ & $13.49 \pm 0.03$ & & $-113.3 \pm 6.9$ & $23.1 \pm 6.9$\\
11365175-3331548 & $14.48 \pm 0.03$ & $13.96 \pm 0.04$ & $13.57 \pm 0.04$ & & 113651.64-333154.3 & $13.40 \pm 0.02$ & $13.15 \pm 0.03$ & & $-122.6 \pm 7.2$ & $43.0 \pm 6.9$\\
11365276+5351125 & $15.44 \pm 0.06$ & $14.85 \pm 0.08$ & $14.51 \pm 0.08$ & & 113652.62+535111.9 & $14.34 \pm 0.03$ & $14.12 \pm 0.04$ & & $-102.4 \pm 4.7$ & $-53.4 \pm 8.8$\\
11365412+4749202 & $16.54 \pm 0.14$ & $15.86 \pm 0.18$ & $15.14 \pm 0.13$ & & 113654.09+474921.3 & $14.23 \pm 0.03$ & $13.97 \pm 0.04$ & & $-27.6 \pm 8.7$ & $108.3 \pm 17.8$\\
11365421+6750414 & $15.59 \pm 0.05$ & $14.90 \pm 0.06$ & $14.63 \pm 0.08$ & & 113654.30+675041.4 & $14.47 \pm 0.03$ & $14.28 \pm 0.04$ & & $44.2 \pm 2.4$ & $-3.4 \pm 7.5$\\
11365425-0043441 & $14.50 \pm 0.03$ & $13.95 \pm 0.04$ & $13.65 \pm 0.04$ & & 113654.23-004343.3 & $13.49 \pm 0.03$ & $13.32 \pm 0.03$ & & $-35.2 \pm 8.2$ & $67.1 \pm 12.2$\\
11365612+6954346 & $15.84 \pm 0.06$ & $15.20 \pm 0.07$ & $14.92 \pm 0.10$ & & 113656.05+695434.5 & $14.72 \pm 0.03$ & $14.53 \pm 0.04$ & & $-32.7 \pm 2.2$ & $-12.3 \pm 9.1$\\
11365695+7931067 & $16.47 \pm 0.12$ & $15.96 \pm 0.18$ & $15.23 \pm 0.15$ & & 113656.85+793105.5 & $15.01 \pm 0.03$ & $14.79 \pm 0.05$ & & $-26.2 \pm 1.5$ & $-115.1 \pm 20.9$\\
11365979-1343469 & $14.34 \pm 0.03$ & $13.74 \pm 0.03$ & $13.44 \pm 0.04$ & & 113659.75-134346.8 & $13.22 \pm 0.03$ & $13.01 \pm 0.03$ & & $-44.0 \pm 5.9$ & $5.8 \pm 7.5$\\
11370045+1033317 & $12.94 \pm 0.02$ & $12.38 \pm 0.03$ & $12.10 \pm 0.02$ & & 113700.44+103330.5 & $11.89 \pm 0.02$ & $11.70 \pm 0.02$ & & $-13.3 \pm 6.7$ & $-112.2 \pm 8.9$\\
11370065+6621477 & $15.40 \pm 0.05$ & $14.81 \pm 0.06$ & $14.49 \pm 0.07$ & & 113700.61+662147.2 & $14.34 \pm 0.03$ & $14.15 \pm 0.04$ & & $-21.7 \pm 2.2$ & $-51.0 \pm 11.8$\\
11370072-0349389 & $14.43 \pm 0.03$ & $13.90 \pm 0.03$ & $13.54 \pm 0.04$ & & 113700.73-034940.2 & $13.38 \pm 0.03$ & $13.11 \pm 0.03$ & & $12.1 \pm 7.3$ & $-113.7 \pm 16.2$\\
11370235+3110143 & $15.19 \pm 0.05$ & $14.56 \pm 0.06$ & $14.20 \pm 0.06$ & & 113702.25+311013.3 & $13.86 \pm 0.03$ & $13.57 \pm 0.03$ & & $-103.9 \pm 7.8$ & $-77.3 \pm 7.4$\\
11370249+0755010 & $15.68 \pm 0.06$ & $15.11 \pm 0.08$ & $14.78 \pm 0.13$ & & 113702.46+075500.3 & $14.54 \pm 0.03$ & $14.35 \pm 0.05$ & & $-44.0 \pm 10.6$ & $-73.3 \pm 12.7$\\
11370309-0408208 & $13.49 \pm 0.03$ & $12.88 \pm 0.02$ & $12.59 \pm 0.02$ & & 113703.11-040821.7 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $22.0 \pm 13.3$ & $-76.6 \pm 11.8$\\
11370483+6151243 & $14.64 \pm 0.03$ & $14.12 \pm 0.05$ & $13.79 \pm 0.05$ & & 113704.89+615124.2 & $13.53 \pm 0.02$ & $13.35 \pm 0.03$ & & $39.9 \pm 2.4$ & $-9.3 \pm 12.1$\\
11370494-2605371 & $14.74 \pm 0.03$ & $14.16 \pm 0.03$ & $13.87 \pm 0.06$ & & 113704.99-260537.8 & $13.63 \pm 0.06$ & $13.37 \pm 0.06$ & & $51.3 \pm 11.0$ & $-61.9 \pm 13.1$\\
11370567-4137104 & $14.71 \pm 0.04$ & $14.12 \pm 0.03$ & $13.84 \pm 0.04$ & & 113705.60-413710.0 & $13.58 \pm 0.02$ & $13.39 \pm 0.03$ & & $-74.2 \pm 5.3$ & $35.3 \pm 6.8$\\
11370645-2326322 & $16.07 \pm 0.09$ & $15.45 \pm 0.12$ & $15.18 \pm 0.19$ & & 113706.38-232632.3 & $14.99 \pm 0.04$ & $14.79 \pm 0.09$ & & $-74.8 \pm 11.6$ & $-15.0 \pm 13.3$\\
11370668-3412283 & $14.54 \pm 0.03$ & $13.95 \pm 0.02$ & $13.64 \pm 0.03$ & & 113706.71-341229.5 & $13.48 \pm 0.03$ & $13.25 \pm 0.03$ & & $38.9 \pm 5.2$ & $-107.4 \pm 8.1$\\
11370696+2144280 & $16.42 \pm 0.13$ & $15.59 \pm 0.11$ & $15.32 \pm 0.20$ & & 113707.17+214421.3 & $15.11 \pm 0.04$ & $14.87 \pm 0.07$ & & $248.7 \pm 48.8$ & $-598.7 \pm 35.6$\\
11370769+0246522 & $15.95 \pm 0.09$ & $15.27 \pm 0.10$ & $14.90 \pm 0.14$ & & 113707.67+024650.2 & $14.64 \pm 0.03$ & $14.43 \pm 0.05$ & & $-20.2 \pm 11.9$ & $-187.7 \pm 30.0$\\
11370780-8912208 & $15.16 \pm 0.05$ & $14.54 \pm 0.06$ & $14.23 \pm 0.07$ & & 113706.27-891220.8 & $13.99 \pm 0.03$ & $13.77 \pm 0.03$ & & $-30.2 \pm 0.7$ & $0.1 \pm 11.4$\\
11370854-3916358 & $15.00 \pm 0.04$ & $14.26 \pm 0.04$ & $13.98 \pm 0.05$ & & 113708.50-391635.4 & $13.82 \pm 0.03$ & $13.62 \pm 0.03$ & & $-39.0 \pm 5.1$ & $34.5 \pm 7.2$\\
11370878+6130026 & $14.47 \pm 0.02$ & $13.89 \pm 0.03$ & $13.60 \pm 0.04$ & & 113708.70+613002.2 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $-53.1 \pm 2.7$ & $-34.8 \pm 13.1$\\
11370977-3510516 & $15.66 \pm 0.05$ & $15.07 \pm 0.06$ & $14.77 \pm 0.10$ & & 113709.72-351051.3 & $14.56 \pm 0.03$ & $14.30 \pm 0.05$ & & $-62.5 \pm 6.7$ & $26.2 \pm 8.6$\\
11371047+1240371 & $13.02 \pm 0.02$ & $12.46 \pm 0.03$ & $12.16 \pm 0.02$ & & 113710.50+124036.9 & $11.99 \pm 0.02$ & $11.80 \pm 0.02$ & & $37.8 \pm 7.3$ & $-13.3 \pm 9.1$\\
11371337-1334164 & $12.52 \pm 0.02$ & $11.95 \pm 0.02$ & $11.68 \pm 0.02$ & & 113713.29-133416.5 & $11.47 \pm 0.02$ & $11.27 \pm 0.02$ & & $-90.9 \pm 5.8$ & $-10.8 \pm 6.4$\\
11371342+2443038 & $14.56 \pm 0.03$ & $13.97 \pm 0.03$ & $13.60 \pm 0.03$ & & 113713.44+244302.7 & $13.44 \pm 0.03$ & $13.21 \pm 0.03$ & & $22.9 \pm 10.3$ & $-105.7 \pm 7.7$\\
11371382+3156485 & $12.43 \pm 0.02$ & $11.84 \pm 0.01$ & $11.55 \pm 0.02$ & & 113713.69+315648.2 & $11.35 \pm 0.02$ & $11.16 \pm 0.02$ & & $-140.2 \pm 5.4$ & $-17.8 \pm 7.2$\\
11371665-0317359 & $10.87 \pm 0.02$ & $10.36 \pm 0.02$ & $10.09 \pm 0.02$ & & 113716.02-031744.5 & $9.85 \pm 0.02$ & $9.64 \pm 0.02$ & & $-803.8 \pm 19.8$ & $-735.9 \pm 18.8$\\
11371723+7414093 & $14.96 \pm 0.04$ & $14.45 \pm 0.05$ & $14.12 \pm 0.06$ & & 113716.94+741408.8 & $13.88 \pm 0.03$ & $13.68 \pm 0.03$ & & $-109.0 \pm 3.1$ & $-53.6 \pm 7.4$\\
11371826-4110265 & $13.17 \pm 0.03$ & $12.63 \pm 0.03$ & $12.33 \pm 0.02$ & & 113718.30-411027.9 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $42.7 \pm 4.4$ & $-120.8 \pm 8.3$\\
11371891+6452441 & $14.66 \pm 0.02$ & $14.10 \pm 0.04$ & $13.82 \pm 0.05$ & & 113718.87+645243.8 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $-24.1 \pm 2.1$ & $-27.6 \pm 8.2$\\
11371894-1923128 & $15.55 \pm 0.05$ & $14.83 \pm 0.08$ & $14.26 \pm 0.08$ & & 113718.82-192312.9 & $14.01 \pm 0.03$ & $13.72 \pm 0.04$ & & $-132.8 \pm 6.7$ & $-12.5 \pm 6.7$\\
11372059+2102012 & $14.16 \pm 0.02$ & $13.60 \pm 0.02$ & $13.31 \pm 0.04$ & & 113720.56+210200.7 & $13.11 \pm 0.02$ & $12.88 \pm 0.03$ & & $-43.0 \pm 10.0$ & $-41.0 \pm 9.0$\\
11372090+2041378 & $13.14 \pm 0.02$ & $12.52 \pm 0.02$ & $12.24 \pm 0.02$ & & 113720.90+204136.8 & $12.08 \pm 0.02$ & $11.91 \pm 0.02$ & & $1.9 \pm 7.8$ & $-94.3 \pm 9.0$\\
11372195-3846276 & $14.66 \pm 0.03$ & $14.11 \pm 0.04$ & $13.81 \pm 0.04$ & & 113721.96-384628.2 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $13.3 \pm 4.8$ & $-60.2 \pm 8.3$\\
11372286+7705064 & $14.82 \pm 0.04$ & $14.31 \pm 0.05$ & $13.87 \pm 0.04$ & & 113722.89+770505.7 & $13.66 \pm 0.02$ & $13.45 \pm 0.03$ & & $9.7 \pm 1.0$ & $-61.5 \pm 9.7$\\
11372294-3939163 & $16.49 \pm 0.10$ & $15.91 \pm 0.15$ & $15.57 \pm 0.20$ & & 113722.82-393916.4 & $15.25 \pm 0.03$ & $15.05 \pm 0.06$ & & $-131.6 \pm 15.5$ & $-6.2 \pm 21.3$\\
11372336+0644509 & $15.56 \pm 0.05$ & $15.05 \pm 0.06$ & $14.70 \pm 0.12$ & & 113723.29+064451.1 & $14.51 \pm 0.03$ & $14.33 \pm 0.05$ & & $-105.7 \pm 17.4$ & $15.7 \pm 15.8$\\
11372493+1745472 & $14.25 \pm 0.03$ & $13.66 \pm 0.04$ & $13.34 \pm 0.02$ & & 113724.97+174546.8 & $13.18 \pm 0.02$ & $12.96 \pm 0.03$ & & $52.2 \pm 8.0$ & $-33.6 \pm 7.8$\\
11372630+0632264 & $14.84 \pm 0.04$ & $14.22 \pm 0.04$ & $13.83 \pm 0.05$ & & 113726.19+063225.7 & $13.67 \pm 0.03$ & $13.41 \pm 0.03$ & & $-157.2 \pm 12.9$ & $-65.4 \pm 11.7$\\
11372631-3729468 & $14.39 \pm 0.04$ & $13.88 \pm 0.05$ & $13.59 \pm 0.05$ & & 113726.21-372946.7 & $13.33 \pm 0.02$ & $13.16 \pm 0.03$ & & $-98.1 \pm 6.3$ & $15.6 \pm 6.7$\\
11372657-0800453 & $15.77 \pm 0.07$ & $15.18 \pm 0.09$ & $14.86 \pm 0.14$ & & 113726.53-080045.5 & $14.70 \pm 0.03$ & $14.50 \pm 0.06$ & & $-50.3 \pm 9.4$ & $-12.2 \pm 9.3$\\
11372794+6243101 & $13.38 \pm 0.02$ & $12.80 \pm 0.02$ & $12.48 \pm 0.02$ & & 113728.30+624310.4 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $217.1 \pm 5.4$ & $21.3 \pm 11.9$\\
11372977+6504290 & $14.20 \pm 0.02$ & $13.55 \pm 0.03$ & $13.22 \pm 0.03$ & & 113729.71+650428.7 & $13.05 \pm 0.02$ & $12.81 \pm 0.02$ & & $-34.0 \pm 2.0$ & $-27.0 \pm 7.2$\\
11373019+2633049 & $13.84 \pm 0.02$ & $13.26 \pm 0.02$ & $12.97 \pm 0.02$ & & 113730.21+263304.5 & $12.80 \pm 0.02$ & $12.63 \pm 0.03$ & & $24.8 \pm 8.9$ & $-28.3 \pm 6.0$\\
11373158-2637371 & $14.48 \pm 0.03$ & $13.83 \pm 0.03$ & $13.56 \pm 0.04$ & & 113731.58-263737.9 & $13.37 \pm 0.02$ & $13.19 \pm 0.03$ & & $-6.1 \pm 5.2$ & $-64.5 \pm 6.4$\\
11373225+2141043 & $14.25 \pm 0.03$ & $13.66 \pm 0.03$ & $13.36 \pm 0.04$ & & 113732.33+214104.0 & $13.11 \pm 0.02$ & $12.94 \pm 0.03$ & & $89.3 \pm 13.7$ & $-32.3 \pm 8.9$\\
11373226+1717511 & $15.87 \pm 0.08$ & $15.31 \pm 0.10$ & $14.96 \pm 0.11$ & & 113732.26+171751.7 & $14.60 \pm 0.03$ & $14.39 \pm 0.05$ & & $2.6 \pm 9.3$ & $55.9 \pm 9.7$\\
11373228-1626259 & $15.62 \pm 0.06$ & $14.96 \pm 0.05$ & $14.68 \pm 0.10$ & & 113732.19-162625.4 & $14.50 \pm 0.03$ & $14.29 \pm 0.05$ & & $-100.7 \pm 7.7$ & $36.0 \pm 8.6$\\
11373280+3619486 & $14.43 \pm 0.02$ & $13.85 \pm 0.03$ & $13.58 \pm 0.03$ & & 113732.77+361947.7 & $13.37 \pm 0.02$ & $13.18 \pm 0.03$ & & $-34.1 \pm 4.8$ & $-70.6 \pm 6.3$\\
11373343+5929221 & $12.57 \pm 0.02$ & $12.06 \pm 0.02$ & $11.76 \pm 0.02$ & & 113733.21+592921.0 & $11.60 \pm 0.02$ & $11.40 \pm 0.02$ & & $-145.6 \pm 4.0$ & $-98.2 \pm 10.5$\\
11373379+6653297 & $15.90 \pm 0.07$ & $15.29 \pm 0.09$ & $14.96 \pm 0.09$ & & 113733.72+665329.9 & $14.80 \pm 0.03$ & $14.58 \pm 0.05$ & & $-35.3 \pm 2.5$ & $16.8 \pm 8.4$\\
11373629-3140190 & $15.53 \pm 0.05$ & $14.65 \pm 0.05$ & $14.23 \pm 0.07$ & & 113736.21-314020.0 & $13.94 \pm 0.03$ & $13.73 \pm 0.03$ & & $-86.8 \pm 6.7$ & $-83.8 \pm 8.0$\\
11373638+3742244 & $11.68 \pm 0.01$ & $11.09 \pm 0.01$ & $10.78 \pm 0.01$ & & 113736.05+374222.0 & $10.55 \pm 0.02$ & $10.37 \pm 0.02$ & & $-318.5 \pm 7.8$ & $-197.0 \pm 7.1$\\
11373639+3608447 & $15.07 \pm 0.04$ & $14.50 \pm 0.05$ & $14.19 \pm 0.05$ & & 113736.24+360844.4 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $-147.8 \pm 6.1$ & $-25.1 \pm 6.7$\\
11373639-3636356 & $13.45 \pm 0.03$ & $12.92 \pm 0.02$ & $12.62 \pm 0.02$ & & 113736.23-363635.6 & $12.46 \pm 0.02$ & $12.29 \pm 0.02$ & & $-166.9 \pm 8.5$ & $-4.6 \pm 6.4$\\
11373687-2555086 & $14.52 \pm 0.03$ & $13.98 \pm 0.03$ & $13.68 \pm 0.05$ & & 113736.82-255508.2 & $13.50 \pm 0.02$ & $13.32 \pm 0.03$ & & $-56.5 \pm 6.5$ & $32.6 \pm 6.4$\\
11373745-0102563 & $15.06 \pm 0.04$ & $14.47 \pm 0.06$ & $14.16 \pm 0.07$ & & 113737.38-010256.5 & $13.98 \pm 0.03$ & $13.81 \pm 0.04$ & & $-91.6 \pm 17.2$ & $-15.2 \pm 12.3$\\
11373764+4126168 & $14.21 \pm 0.03$ & $13.66 \pm 0.03$ & $13.36 \pm 0.03$ & & 113737.62+412616.4 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $-23.2 \pm 4.9$ & $-29.1 \pm 6.7$\\
11373796+5747018 & $16.56 \pm 0.12$ & $16.02 \pm 0.15$ & $15.68 \pm 0.19$ & & 113737.81+574701.8 & $15.40 \pm 0.04$ & $15.18 \pm 0.07$ & & $-105.6 \pm 7.6$ & $-1.1 \pm 23.9$\\
11373845+4131555 & $16.80 \pm 0.15$ & $16.10 \pm 0.21$ & $15.29 \pm 0.14$ & & 113738.55+413154.3 & $14.99 \pm 0.06$ & $14.55 \pm 0.07$ & & $91.5 \pm 15.5$ & $-97.2 \pm 22.1$\\
11373867+1119064 & $14.58 \pm 0.03$ & $13.91 \pm 0.04$ & $13.64 \pm 0.05$ & & 113738.72+111905.4 & $13.43 \pm 0.02$ & $13.21 \pm 0.03$ & & $79.6 \pm 7.4$ & $-88.8 \pm 7.7$\\
11374187+8239207 & $15.55 \pm 0.06$ & $15.00 \pm 0.07$ & $14.64 \pm 0.08$ & & 113742.62+823920.5 & $14.47 \pm 0.03$ & $14.26 \pm 0.04$ & & $138.6 \pm 3.6$ & $-26.1 \pm 13.8$\\
11374335-1227024 & $13.91 \pm 0.03$ & $13.31 \pm 0.03$ & $12.98 \pm 0.03$ & & 113743.27-122702.2 & $12.78 \pm 0.02$ & $12.61 \pm 0.03$ & & $-90.6 \pm 7.3$ & $17.0 \pm 6.6$\\
11374353+2258148 & $14.64 \pm 0.03$ & $14.05 \pm 0.03$ & $13.74 \pm 0.04$ & & 113743.54+225814.0 & $13.51 \pm 0.03$ & $13.30 \pm 0.03$ & & $1.8 \pm 6.1$ & $-63.8 \pm 6.5$\\
11374367-2626425 & $12.08 \pm 0.02$ & $11.54 \pm 0.03$ & $11.19 \pm 0.02$ & & 113743.56-262642.0 & $11.03 \pm 0.02$ & $10.85 \pm 0.02$ & & $-117.4 \pm 5.4$ & $43.7 \pm 5.8$\\
11374452+2700349 & $15.10 \pm 0.04$ & $14.56 \pm 0.05$ & $14.29 \pm 0.06$ & & 113744.52+270035.6 & $13.92 \pm 0.03$ & $13.72 \pm 0.04$ & & $-1.5 \pm 7.2$ & $55.0 \pm 8.4$\\
11374735+4036072 & $16.51 \pm 0.13$ & $15.94 \pm 0.16$ & $15.33 \pm 0.14$ & & 113747.29+403608.1 & $14.72 \pm 0.03$ & $14.42 \pm 0.05$ & & $-57.2 \pm 10.6$ & $70.5 \pm 18.5$\\
11374913-2504270 & $12.36 \pm 0.02$ & $11.81 \pm 0.02$ & $11.52 \pm 0.02$ & & 113749.09-250427.0 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $-44.0 \pm 5.0$ & $3.2 \pm 5.8$\\
11375036+1445355 & $16.24 \pm 0.10$ & $15.69 \pm 0.13$ & $15.42 \pm 0.15$ & & 113750.33+144534.5 & $15.20 \pm 0.04$ & $14.93 \pm 0.08$ & & $-43.4 \pm 16.5$ & $-93.7 \pm 21.0$\\
11375122+1359560 & $14.44 \pm 0.02$ & $13.84 \pm 0.04$ & $13.54 \pm 0.03$ & & 113751.14+135956.5 & $13.35 \pm 0.02$ & $13.17 \pm 0.03$ & & $-107.0 \pm 13.4$ & $49.9 \pm 7.4$\\
11375124-2517066 & $13.76 \pm 0.02$ & $13.16 \pm 0.03$ & $12.88 \pm 0.03$ & & 113751.20-251706.8 & $12.67 \pm 0.02$ & $12.44 \pm 0.03$ & & $-42.1 \pm 5.2$ & $-18.6 \pm 6.0$\\
11375156-1409027 & $14.88 \pm 0.03$ & $14.29 \pm 0.03$ & $14.00 \pm 0.06$ & & 113751.51-140903.0 & $13.84 \pm 0.03$ & $13.62 \pm 0.04$ & & $-64.5 \pm 6.4$ & $-19.4 \pm 7.9$\\
11375216-4245338 & $14.82 \pm 0.03$ & $14.30 \pm 0.03$ & $13.97 \pm 0.05$ & & 113752.12-424534.7 & $13.78 \pm 0.02$ & $13.55 \pm 0.03$ & & $-37.2 \pm 4.6$ & $-72.4 \pm 8.3$\\
11375220+2822523 & $13.87 \pm 0.02$ & $13.27 \pm 0.03$ & $12.88 \pm 0.03$ & & 113752.16+282252.2 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $-41.0 \pm 6.4$ & $-5.2 \pm 10.9$\\
11375340-3347356 & $14.96 \pm 0.03$ & $14.39 \pm 0.04$ & $14.09 \pm 0.05$ & & 113753.36-334735.9 & $13.93 \pm 0.03$ & $13.71 \pm 0.03$ & & $-40.2 \pm 5.5$ & $-27.2 \pm 7.0$\\
11375353+3736550 & $14.60 \pm 0.03$ & $14.00 \pm 0.04$ & $13.65 \pm 0.04$ & & 113753.46+373655.0 & $13.46 \pm 0.02$ & $13.26 \pm 0.03$ & & $-66.7 \pm 4.6$ & $1.3 \pm 6.2$\\
11375446-1205506 & $16.15 \pm 0.09$ & $15.43 \pm 0.07$ & $15.06 \pm 0.16$ & & 113754.39-120549.4 & $14.86 \pm 0.04$ & $14.64 \pm 0.06$ & & $-77.8 \pm 13.9$ & $94.2 \pm 12.1$\\
11375463+5229598 & $12.81 \pm 0.02$ & $12.24 \pm 0.02$ & $11.95 \pm 0.02$ & & 113754.45+522959.7 & $11.78 \pm 0.02$ & $11.58 \pm 0.02$ & & $-147.0 \pm 4.7$ & $-14.8 \pm 8.7$\\
11375564-1046089 & $13.57 \pm 0.03$ & $13.02 \pm 0.03$ & $12.73 \pm 0.03$ & & 113755.63-104609.4 & $12.53 \pm 0.02$ & $12.36 \pm 0.02$ & & $-10.1 \pm 6.2$ & $-43.7 \pm 7.1$\\
11375571-3802488 & $14.89 \pm 0.04$ & $14.35 \pm 0.05$ & $14.06 \pm 0.06$ & & 113755.68-380248.9 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $-34.3 \pm 5.2$ & $-7.7 \pm 7.2$\\
11375645+6604527 & $16.93 \pm 0.17$ & $15.75 \pm 0.13$ & $15.07 \pm 0.14$ & & 113756.36+660452.5 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $-48.0 \pm 3.6$ & $-17.6 \pm 16.6$\\
11375733-0135253 & $11.39 \pm 0.02$ & $10.84 \pm 0.02$ & $10.47 \pm 0.02$ & & 113757.11-013523.7 & $10.29 \pm 0.02$ & $10.11 \pm 0.02$ & & $-292.8 \pm 34.4$ & $136.3 \pm 7.4$\\
11375791+3849098 & $15.42 \pm 0.05$ & $14.82 \pm 0.06$ & $14.48 \pm 0.07$ & & 113757.76+384909.3 & $14.24 \pm 0.03$ & $14.01 \pm 0.04$ & & $-144.6 \pm 9.6$ & $-48.3 \pm 6.8$\\
11375804+4111062 & $14.66 \pm 0.03$ & $14.13 \pm 0.04$ & $13.83 \pm 0.04$ & & 113757.96+411106.0 & $13.59 \pm 0.02$ & $13.39 \pm 0.03$ & & $-77.2 \pm 4.6$ & $-17.4 \pm 6.9$\\
11375903+1951569 & $16.39 \pm 0.10$ & $15.66 \pm 0.12$ & $15.38 \pm 0.19$ & & 113758.92+195157.0 & $15.10 \pm 0.04$ & $14.91 \pm 0.07$ & & $-126.8 \pm 20.5$ & $10.7 \pm 22.5$\\
11380076+0614317 & $11.88 \pm 0.02$ & $11.35 \pm 0.02$ & $11.08 \pm 0.02$ & & 113800.84+061429.1 & $10.89 \pm 0.02$ & $10.69 \pm 0.02$ & & $118.3 \pm 7.3$ & $-240.6 \pm 9.6$\\
11380078-3947007 & $13.30 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.02$ & & 113800.74-394701.9 & $12.30 \pm 0.02$ & $12.10 \pm 0.02$ & & $-34.9 \pm 4.4$ & $-106.1 \pm 7.8$\\
11380252-3249118 & $15.20 \pm 0.04$ & $14.57 \pm 0.04$ & $14.29 \pm 0.07$ & & 113802.49-324911.9 & $14.07 \pm 0.03$ & $13.89 \pm 0.04$ & & $-35.8 \pm 5.8$ & $-6.0 \pm 7.3$\\
11380333+1039297 & $15.10 \pm 0.04$ & $14.41 \pm 0.05$ & $14.01 \pm 0.06$ & & 113803.30+103929.8 & $13.70 \pm 0.03$ & $13.44 \pm 0.03$ & & $-44.4 \pm 8.2$ & $13.9 \pm 11.6$\\
11380425+2511529 & $15.17 \pm 0.04$ & $14.48 \pm 0.05$ & $14.07 \pm 0.05$ & & 113804.10+251151.9 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $-165.3 \pm 7.4$ & $-75.8 \pm 10.7$\\
11380493+4357142 & $15.66 \pm 0.08$ & $15.10 \pm 0.09$ & $14.69 \pm 0.08$ & & 113804.89+435714.1 & $14.53 \pm 0.03$ & $14.29 \pm 0.04$ & & $-33.4 \pm 5.8$ & $-12.1 \pm 9.1$\\
11380599+4714244 & $12.13 \pm 0.03$ & $11.59 \pm 0.03$ & $11.29 \pm 0.02$ & & 113805.88+471426.5 & $11.08 \pm 0.02$ & $10.88 \pm 0.02$ & & $-109.6 \pm 4.6$ & $198.8 \pm 9.3$\\
11380669+3902140 & $15.39 \pm 0.05$ & $14.78 \pm 0.06$ & $14.49 \pm 0.07$ & & 113806.64+390213.5 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $-52.8 \pm 5.1$ & $-35.7 \pm 8.0$\\
11380715-2248116 & $15.15 \pm 0.04$ & $14.62 \pm 0.04$ & $14.25 \pm 0.07$ & & 113807.11-224811.5 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $-46.1 \pm 6.2$ & $14.7 \pm 7.0$\\
11380786+0728319 & $14.90 \pm 0.04$ & $14.34 \pm 0.04$ & $14.00 \pm 0.05$ & & 113807.81+072832.0 & $13.84 \pm 0.03$ & $13.59 \pm 0.04$ & & $-70.4 \pm 12.5$ & $4.0 \pm 8.5$\\
11380994+3346140 & $15.64 \pm 0.07$ & $14.94 \pm 0.08$ & $14.66 \pm 0.09$ & & 113809.89+334613.8 & $14.50 \pm 0.03$ & $14.27 \pm 0.05$ & & $-53.2 \pm 6.6$ & $-16.8 \pm 8.7$\\
11381139-2933573 & $14.07 \pm 0.03$ & $13.48 \pm 0.04$ & $13.20 \pm 0.03$ & & 113811.31-293357.1 & $13.02 \pm 0.03$ & $12.84 \pm 0.03$ & & $-87.5 \pm 5.8$ & $10.1 \pm 6.2$\\
11381197+6042338 & $14.75 \pm 0.03$ & $14.13 \pm 0.04$ & $13.77 \pm 0.04$ & & 113811.94+604233.4 & $13.59 \pm 0.02$ & $13.37 \pm 0.03$ & & $-21.2 \pm 2.5$ & $-37.9 \pm 7.4$\\
11381289-2611177 & $14.04 \pm 0.03$ & $13.51 \pm 0.03$ & $13.20 \pm 0.04$ & & 113812.86-261117.8 & $12.99 \pm 0.02$ & $12.70 \pm 0.03$ & & $-42.2 \pm 5.2$ & $-11.2 \pm 6.7$\\
11381382+4641152 & $16.57 \pm 0.14$ & $15.61 \pm 0.16$ & $15.09 \pm 0.15$ & & 113813.86+464115.9 & $14.70 \pm 0.03$ & $14.45 \pm 0.04$ & & $39.2 \pm 8.5$ & $74.7 \pm 17.8$\\
11381412-1522257 & $15.66 \pm 0.06$ & $14.91 \pm 0.06$ & $14.63 \pm 0.11$ & & 113814.15-152225.9 & $14.40 \pm 0.03$ & $14.17 \pm 0.05$ & & $39.5 \pm 7.8$ & $-16.6 \pm 9.0$\\
11381442-1856582 & $13.93 \pm 0.02$ & $13.38 \pm 0.03$ & $13.08 \pm 0.03$ & & 113814.35-185658.1 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $-75.9 \pm 5.9$ & $12.6 \pm 6.1$\\
11381482-2602169 & $14.46 \pm 0.03$ & $13.84 \pm 0.04$ & $13.53 \pm 0.04$ & & 113814.85-260217.4 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $26.9 \pm 5.8$ & $-38.9 \pm 6.3$\\
11381570+4708549 & $13.51 \pm 0.03$ & $12.88 \pm 0.03$ & $12.60 \pm 0.02$ & & 113815.51+470854.3 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-183.5 \pm 6.1$ & $-58.3 \pm 8.0$\\
11381606+1420329 & $15.48 \pm 0.05$ & $14.87 \pm 0.07$ & $14.51 \pm 0.07$ & & 113816.04+142032.4 & $14.33 \pm 0.03$ & $14.05 \pm 0.04$ & & $-31.6 \pm 9.9$ & $-41.5 \pm 9.1$\\
11381873+6050021 & $14.37 \pm 0.02$ & $13.84 \pm 0.03$ & $13.53 \pm 0.04$ & & 113818.67+605001.4 & $13.35 \pm 0.02$ & $13.13 \pm 0.03$ & & $-38.3 \pm 2.6$ & $-57.8 \pm 7.5$\\
11381888+0308106 & $12.59 \pm 0.02$ & $12.06 \pm 0.02$ & $11.77 \pm 0.02$ & & 113818.74+030810.5 & $11.61 \pm 0.02$ & $11.40 \pm 0.02$ & & $-192.6 \pm 9.0$ & $-10.1 \pm 7.6$\\
11381900+4218527 & $15.03 \pm 0.04$ & $14.43 \pm 0.06$ & $14.13 \pm 0.05$ & & 113818.95+421852.7 & $13.95 \pm 0.03$ & $13.74 \pm 0.03$ & & $-58.4 \pm 7.0$ & $3.7 \pm 11.7$\\
11382050-2818080 & $13.63 \pm 0.03$ & $13.02 \pm 0.03$ & $12.66 \pm 0.02$ & & 113820.38-281807.7 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $-120.6 \pm 5.5$ & $20.5 \pm 6.0$\\
11382174+2259087 & $12.87 \pm 0.02$ & $12.33 \pm 0.02$ & $12.06 \pm 0.02$ & & 113821.65+225909.3 & $11.87 \pm 0.02$ & $11.69 \pm 0.02$ & & $-102.0 \pm 10.3$ & $49.4 \pm 7.3$\\
11382239+0921598 & $16.06 \pm 0.10$ & $15.40 \pm 0.10$ & $15.10 \pm 0.18$ & & 113822.37+092159.0 & $14.92 \pm 0.04$ & $14.66 \pm 0.07$ & & $-25.5 \pm 14.4$ & $-74.6 \pm 15.9$\\
11382348-2445300 & $15.39 \pm 0.05$ & $14.65 \pm 0.05$ & $14.36 \pm 0.07$ & & 113823.43-244529.9 & $14.19 \pm 0.03$ & $14.01 \pm 0.05$ & & $-54.8 \pm 6.2$ & $5.9 \pm 7.0$\\
11382417-1510590 & $14.21 \pm 0.03$ & $13.62 \pm 0.04$ & $13.35 \pm 0.05$ & & 113824.19-151059.5 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $16.7 \pm 6.3$ & $-46.4 \pm 7.4$\\
11382432-3816564 & $15.15 \pm 0.04$ & $14.47 \pm 0.03$ & $14.19 \pm 0.06$ & & 113824.24-381655.9 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $-75.1 \pm 5.8$ & $44.7 \pm 7.3$\\
11382468+0635301 & $16.16 \pm 0.13$ & $15.61 \pm 0.13$ & $15.06 \pm 0.19$ & & 113824.59+063530.6 & $14.74 \pm 0.03$ & $14.50 \pm 0.05$ & & $-132.9 \pm 21.3$ & $53.3 \pm 22.2$\\
11382484+2321596 & $13.21 \pm 0.02$ & $12.62 \pm 0.02$ & $12.35 \pm 0.02$ & & 113824.83+232158.1 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $-11.0 \pm 5.7$ & $-123.0 \pm 6.4$\\
11382500-4122325 & $9.44 \pm 0.02$ & $8.86 \pm 0.04$ & $8.54 \pm 0.02$ & & 113824.07-412231.8 & $8.36 \pm 0.02$ & $8.18 \pm 0.02$ & & $-937.6 \pm 41.5$ & $61.4 \pm 6.6$\\
11382632+3331139 & $15.59 \pm 0.06$ & $14.77 \pm 0.07$ & $14.31 \pm 0.07$ & & 113826.35+333113.9 & $13.96 \pm 0.03$ & $13.68 \pm 0.03$ & & $35.9 \pm 5.9$ & $2.3 \pm 7.2$\\
11382693-3843138 & $12.13 \pm 0.02$ & $11.55 \pm 0.02$ & $11.25 \pm 0.02$ & & 113826.87-384313.9 & $11.09 \pm 0.02$ & $10.88 \pm 0.02$ & & $-63.7 \pm 5.0$ & $-7.9 \pm 6.2$\\
11382824+5543363 & $14.07 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 113828.15+554335.7 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $-66.4 \pm 3.8$ & $-51.4 \pm 6.6$\\
11382848+5108513 & $13.31 \pm 0.02$ & $12.76 \pm 0.02$ & $12.48 \pm 0.02$ & & 113828.37+510851.2 & $12.28 \pm 0.02$ & $12.06 \pm 0.02$ & & $-85.5 \pm 3.9$ & $-14.9 \pm 6.3$\\
11382900+1336595 & $14.69 \pm 0.03$ & $14.01 \pm 0.04$ & $13.56 \pm 0.03$ & & 113828.85+133657.3 & $13.27 \pm 0.02$ & $13.00 \pm 0.03$ & & $-203.6 \pm 8.4$ & $-201.9 \pm 11.4$\\
11383012-3957044 & $11.71 \pm 0.02$ & $11.14 \pm 0.02$ & $10.82 \pm 0.02$ & & 113830.15-395704.6 & $10.63 \pm 0.02$ & $10.42 \pm 0.02$ & & $33.4 \pm 4.3$ & $-24.3 \pm 6.4$\\
11383088-4031017 & $16.30 \pm 0.09$ & $15.58 \pm 0.11$ & $15.19 \pm 0.15$ & & 113830.73-403101.2 & $15.01 \pm 0.03$ & $14.77 \pm 0.05$ & & $-157.6 \pm 11.8$ & $48.2 \pm 16.6$\\
11383148-2633161 & $14.69 \pm 0.04$ & $14.04 \pm 0.05$ & $13.76 \pm 0.05$ & & 113831.48-263315.7 & $13.46 \pm 0.03$ & $13.28 \pm 0.03$ & & $-6.6 \pm 5.4$ & $32.8 \pm 6.4$\\
11383251+4257282 & $13.79 \pm 0.03$ & $13.23 \pm 0.04$ & $12.94 \pm 0.03$ & & 113832.45+425728.4 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $-64.1 \pm 4.6$ & $25.6 \pm 7.1$\\
11383285-0246426 & $15.23 \pm 0.05$ & $14.66 \pm 0.06$ & $14.34 \pm 0.09$ & & 113832.81-024642.9 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $-53.0 \pm 7.4$ & $-26.7 \pm 15.6$\\
11383308+6740403 & $15.22 \pm 0.04$ & $14.48 \pm 0.05$ & $13.95 \pm 0.05$ & & 113833.12+674038.8 & $13.65 \pm 0.03$ & $13.37 \pm 0.03$ & & $19.3 \pm 1.8$ & $-135.5 \pm 7.5$\\
11383327-0358038 & $14.68 \pm 0.03$ & $14.08 \pm 0.04$ & $13.58 \pm 0.05$ & & 113833.31-035804.3 & $13.35 \pm 0.03$ & $13.08 \pm 0.03$ & & $44.0 \pm 10.3$ & $-39.6 \pm 10.4$\\
11383333+2701346 & $14.40 \pm 0.02$ & $13.75 \pm 0.03$ & $13.44 \pm 0.03$ & & 113833.28+270134.4 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $-53.5 \pm 5.7$ & $-14.2 \pm 14.1$\\
11383361+2450004 & $13.25 \pm 0.02$ & $12.72 \pm 0.02$ & $12.36 \pm 0.02$ & & 113833.52+245000.4 & $12.21 \pm 0.02$ & $12.03 \pm 0.02$ & & $-98.6 \pm 5.9$ & $-0.3 \pm 5.8$\\
11383368+6358300 & $16.29 \pm 0.11$ & $15.60 \pm 0.10$ & $14.92 \pm 0.12$ & & 113833.60+635829.8 & $14.28 \pm 0.03$ & $13.99 \pm 0.04$ & & $-44.3 \pm 3.8$ & $-16.0 \pm 14.0$\\
11383614-3041289 & $14.46 \pm 0.03$ & $13.94 \pm 0.03$ & $13.65 \pm 0.04$ & & 113836.46-304130.7 & $13.48 \pm 0.03$ & $13.15 \pm 0.03$ & & $366.1 \pm 16.6$ & $-160.5 \pm 9.7$\\
11383643+6902081 & $16.27 \pm 0.09$ & $15.48 \pm 0.10$ & $15.20 \pm 0.13$ & & 113836.17+690209.4 & $14.63 \pm 0.03$ & $14.45 \pm 0.04$ & & $-122.5 \pm 3.7$ & $115.3 \pm 13.0$\\
11383651+5234038 & $13.56 \pm 0.02$ & $13.01 \pm 0.02$ & $12.69 \pm 0.02$ & & 113836.38+523402.2 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $-97.0 \pm 5.6$ & $-143.9 \pm 12.6$\\
11383724-0108592 & $14.38 \pm 0.04$ & $13.85 \pm 0.03$ & $13.53 \pm 0.05$ & & 113837.20-010859.8 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $-62.6 \pm 7.5$ & $-48.6 \pm 7.4$\\
11383920-1839120 & $16.35 \pm 0.09$ & $15.63 \pm 0.10$ & $15.18 \pm 0.17$ & & 113839.14-183910.9 & $14.85 \pm 0.03$ & $14.56 \pm 0.06$ & & $-71.6 \pm 14.1$ & $89.7 \pm 16.3$\\
11383954+5710306 & $16.48 \pm 0.11$ & $15.80 \pm 0.13$ & $15.24 \pm 0.14$ & & 113839.62+571030.6 & $14.58 \pm 0.03$ & $14.32 \pm 0.04$ & & $55.8 \pm 5.2$ & $-6.6 \pm 17.5$\\
11384013+7058277 & $13.84 \pm 0.02$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 113840.01+705827.6 & $12.86 \pm 0.02$ & $12.66 \pm 0.02$ & & $-51.6 \pm 1.8$ & $-13.4 \pm 6.5$\\
11384068-3856490 & $15.90 \pm 0.07$ & $15.38 \pm 0.08$ & $14.95 \pm 0.12$ & & 113840.65-385648.8 & $14.77 \pm 0.03$ & $14.57 \pm 0.05$ & & $-38.5 \pm 6.1$ & $22.6 \pm 8.9$\\
11384169+0825575 & $14.14 \pm 0.02$ & $13.52 \pm 0.03$ & $13.25 \pm 0.04$ & & 113841.53+082557.6 & $13.06 \pm 0.02$ & $12.83 \pm 0.03$ & & $-227.5 \pm 10.3$ & $2.5 \pm 10.5$\\
11384169+1651461 & $14.51 \pm 0.03$ & $14.00 \pm 0.04$ & $13.69 \pm 0.04$ & & 113841.63+165146.1 & $13.53 \pm 0.03$ & $13.36 \pm 0.03$ & & $-71.9 \pm 9.1$ & $5.0 \pm 24.7$\\
11384210+0433263 & $14.75 \pm 0.05$ & $14.15 \pm 0.04$ & $13.84 \pm 0.06$ & & 113842.08+043325.7 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-25.8 \pm 11.6$ & $-59.7 \pm 11.8$\\
11384236+4011461 & $15.05 \pm 0.04$ & $14.43 \pm 0.04$ & $14.14 \pm 0.05$ & & 113842.30+401146.1 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $-55.1 \pm 4.5$ & $-2.3 \pm 6.5$\\
11384241+1604219 & $15.10 \pm 0.04$ & $14.48 \pm 0.06$ & $14.05 \pm 0.05$ & & 113842.35+160422.5 & $13.82 \pm 0.03$ & $13.64 \pm 0.03$ & & $-86.7 \pm 10.1$ & $54.0 \pm 9.2$\\
11384389-0207197 & $14.19 \pm 0.02$ & $13.61 \pm 0.03$ & $13.29 \pm 0.03$ & & 113843.80-020719.9 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $-110.7 \pm 8.3$ & $-21.5 \pm 8.1$\\
11384458+0748213 & $15.54 \pm 0.06$ & $14.75 \pm 0.04$ & $14.26 \pm 0.08$ & & 113844.44+074819.3 & $14.09 \pm 0.03$ & $13.82 \pm 0.04$ & & $-190.6 \pm 9.8$ & $-187.9 \pm 15.2$\\
11384593+7825051 & $14.60 \pm 0.04$ & $14.05 \pm 0.05$ & $13.76 \pm 0.04$ & & 113845.74+782504.9 & $13.60 \pm 0.02$ & $13.41 \pm 0.03$ & & $-54.8 \pm 1.7$ & $-14.7 \pm 12.4$\\
11384687+6851186 & $15.92 \pm 0.06$ & $15.26 \pm 0.09$ & $14.92 \pm 0.09$ & & 113846.94+685118.5 & $14.72 \pm 0.03$ & $14.55 \pm 0.04$ & & $34.0 \pm 2.2$ & $-6.2 \pm 8.3$\\
11384775-3023404 & $14.17 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.04$ & & 113847.67-302340.1 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $-84.9 \pm 6.3$ & $22.4 \pm 6.7$\\
11384798+3250269 & $14.51 \pm 0.03$ & $13.85 \pm 0.05$ & $13.57 \pm 0.04$ & & 113847.91+325026.6 & $13.41 \pm 0.03$ & $13.24 \pm 0.03$ & & $-80.1 \pm 6.5$ & $-31.3 \pm 8.3$\\
11384827-0353467 & $13.05 \pm 0.02$ & $12.49 \pm 0.02$ & $12.15 \pm 0.02$ & & 113848.20-035346.5 & $11.98 \pm 0.02$ & $11.76 \pm 0.02$ & & $-83.9 \pm 10.2$ & $15.7 \pm 10.0$\\
11384865+1906334 & $14.61 \pm 0.03$ & $14.08 \pm 0.05$ & $13.74 \pm 0.04$ & & 113848.57+190633.5 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $-101.6 \pm 9.2$ & $5.1 \pm 88.0$\\
11384872-0046158 & $15.26 \pm 0.06$ & $14.69 \pm 0.06$ & $14.30 \pm 0.08$ & & 113848.68-004616.0 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $-53.4 \pm 10.2$ & $-17.2 \pm 8.3$\\
11384877+3706240 & $15.19 \pm 0.04$ & $14.65 \pm 0.05$ & $14.35 \pm 0.06$ & & 113848.74+370624.2 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $-33.2 \pm 4.9$ & $20.4 \pm 8.2$\\
11384891-3849261 & $13.28 \pm 0.03$ & $12.71 \pm 0.02$ & $12.41 \pm 0.03$ & & 113848.74-384925.7 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $-177.3 \pm 8.9$ & $35.2 \pm 6.6$\\
11384908+4606053 & $16.39 \pm 0.11$ & $15.66 \pm 0.15$ & $15.39 \pm 0.15$ & & 113849.00+460604.5 & $15.19 \pm 0.03$ & $14.77 \pm 0.06$ & & $-77.7 \pm 10.6$ & $-76.0 \pm 17.7$\\
11384924-0224460 & $14.27 \pm 0.02$ & $13.69 \pm 0.03$ & $13.38 \pm 0.04$ & & 113849.20-022446.0 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $-52.2 \pm 8.1$ & $-3.1 \pm 10.3$\\
11385038-3830011 & $12.98 \pm 0.02$ & $12.42 \pm 0.03$ & $12.10 \pm 0.02$ & & 113850.32-383001.1 & $11.90 \pm 0.02$ & $11.71 \pm 0.02$ & & $-55.3 \pm 4.9$ & $6.6 \pm 6.3$\\
11385051-2230426 & $13.84 \pm 0.02$ & $13.32 \pm 0.02$ & $13.03 \pm 0.03$ & & 113850.49-223043.3 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $-28.6 \pm 5.4$ & $-59.9 \pm 6.2$\\
11385065-2842306 & $12.19 \pm 0.02$ & $11.62 \pm 0.02$ & $11.26 \pm 0.02$ & & 113850.42-284228.8 & $11.10 \pm 0.02$ & $10.88 \pm 0.02$ & & $-249.3 \pm 7.1$ & $147.0 \pm 6.6$\\
11385111-2828397 & $13.90 \pm 0.03$ & $13.30 \pm 0.03$ & $13.03 \pm 0.03$ & & 113851.06-282839.8 & $12.83 \pm 0.02$ & $12.63 \pm 0.03$ & & $-53.1 \pm 5.1$ & $-11.3 \pm 6.2$\\
11385127-8405070 & $13.80 \pm 0.02$ & $13.17 \pm 0.03$ & $12.89 \pm 0.03$ & & 113851.04-840507.0 & $12.73 \pm 0.03$ & $12.52 \pm 0.03$ & & $-34.0 \pm 0.9$ & $2.7 \pm 17.9$\\
11385171-0041499 & $14.41 \pm 0.03$ & $13.81 \pm 0.02$ & $13.50 \pm 0.04$ & & 113851.62-004150.8 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $-110.9 \pm 9.2$ & $-77.5 \pm 7.6$\\
11385184-0354428 & $16.52 \pm 0.11$ & $15.54 \pm 0.11$ & $14.86 \pm 0.11$ & & 113851.74-035442.6 & $14.38 \pm 0.03$ & $14.00 \pm 0.04$ & & $-116.1 \pm 16.5$ & $20.2 \pm 15.7$\\
11385276-0858514 & $15.70 \pm 0.07$ & $15.16 \pm 0.08$ & $14.69 \pm 0.12$ & & 113852.80-085851.9 & $14.33 \pm 0.03$ & $14.12 \pm 0.05$ & & $53.9 \pm 10.1$ & $-41.4 \pm 15.0$\\
11385488+3844140 & $16.55 \pm 0.13$ & $15.85 \pm 0.16$ & $15.20 \pm 0.14$ & & 113854.95+384415.1 & $14.41 \pm 0.03$ & $14.24 \pm 0.04$ & & $62.0 \pm 12.1$ & $92.6 \pm 21.7$\\
11385652+5820071 & $15.36 \pm 0.05$ & $14.68 \pm 0.05$ & $14.29 \pm 0.06$ & & 113856.47+582007.0 & $14.11 \pm 0.03$ & $13.91 \pm 0.03$ & & $-35.5 \pm 3.1$ & $-11.9 \pm 7.1$\\
11385774+3841081 & $16.22 \pm 0.10$ & $15.35 \pm 0.11$ & $14.96 \pm 0.11$ & & 113857.71+384107.4 & $14.76 \pm 0.03$ & $14.52 \pm 0.05$ & & $-28.4 \pm 7.1$ & $-59.3 \pm 11.5$\\
11390040-0744222 & $12.81 \pm 0.02$ & $12.27 \pm 0.03$ & $11.95 \pm 0.03$ & & 113900.23-074422.3 & $11.74 \pm 0.02$ & $11.53 \pm 0.02$ & & $-213.4 \pm 7.8$ & $-4.0 \pm 10.1$\\
11390081+6100125 & $15.08 \pm 0.04$ & $14.49 \pm 0.05$ & $14.15 \pm 0.06$ & & 113900.67+610012.2 & $13.94 \pm 0.03$ & $13.75 \pm 0.03$ & & $-92.2 \pm 3.5$ & $-23.5 \pm 7.1$\\
11390182-1833329 & $15.11 \pm 0.04$ & $14.57 \pm 0.04$ & $14.20 \pm 0.07$ & & 113901.81-183333.3 & $14.04 \pm 0.03$ & $13.83 \pm 0.05$ & & $-7.1 \pm 6.4$ & $-34.8 \pm 7.0$\\
11390252-1843383 & $13.87 \pm 0.03$ & $13.26 \pm 0.03$ & $12.86 \pm 0.03$ & & 113902.70-184341.6 & $12.69 \pm 0.02$ & $12.45 \pm 0.03$ & & $202.0 \pm 7.1$ & $-275.2 \pm 8.4$\\
11390268+4120002 & $14.98 \pm 0.04$ & $14.44 \pm 0.05$ & $14.15 \pm 0.05$ & & 113902.52+412000.6 & $13.93 \pm 0.03$ & $13.76 \pm 0.03$ & & $-149.0 \pm 5.2$ & $31.4 \pm 7.1$\\
11390269-2556350 & $14.46 \pm 0.04$ & $13.88 \pm 0.04$ & $13.53 \pm 0.04$ & & 113902.62-255634.9 & $13.37 \pm 0.02$ & $13.10 \pm 0.03$ & & $-69.7 \pm 5.5$ & $11.5 \pm 6.2$\\
11390271-1106536 & $13.42 \pm 0.03$ & $12.87 \pm 0.03$ & $12.58 \pm 0.03$ & & 113902.64-110653.5 & $12.36 \pm 0.02$ & $12.14 \pm 0.02$ & & $-91.9 \pm 11.6$ & $3.5 \pm 8.6$\\
11390525-1256351 & $15.98 \pm 0.08$ & $15.30 \pm 0.09$ & $15.01 \pm 0.15$ & & 113905.18-125635.7 & $14.83 \pm 0.03$ & $14.65 \pm 0.06$ & & $-84.6 \pm 8.9$ & $-49.0 \pm 9.9$\\
11390805+3810512 & $12.59 \pm 0.02$ & $12.06 \pm 0.01$ & $11.77 \pm 0.02$ & & 113908.11+381050.6 & $11.60 \pm 0.02$ & $11.41 \pm 0.02$ & & $54.8 \pm 4.1$ & $-55.3 \pm 5.9$\\
11390989-0458534 & $15.60 \pm 0.05$ & $15.03 \pm 0.07$ & $14.73 \pm 0.11$ & & 113909.83-045853.5 & $14.38 \pm 0.03$ & $14.21 \pm 0.05$ & & $-76.0 \pm 10.4$ & $-10.7 \pm 9.8$\\
11391018+3538241 & $16.41 \pm 0.12$ & $15.56 \pm 0.15$ & $15.09 \pm 0.12$ & & 113910.12+353823.5 & $14.74 \pm 0.03$ & $14.51 \pm 0.05$ & & $-68.2 \pm 11.2$ & $-56.4 \pm 17.0$\\
11391051+3456337 & $14.49 \pm 0.03$ & $13.90 \pm 0.04$ & $13.63 \pm 0.04$ & & 113910.53+345633.0 & $13.42 \pm 0.02$ & $13.18 \pm 0.03$ & & $22.2 \pm 7.5$ & $-69.1 \pm 7.6$\\
11391055+2323265 & $14.12 \pm 0.03$ & $13.56 \pm 0.03$ & $13.27 \pm 0.03$ & & 113910.48+232325.7 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $-73.5 \pm 7.2$ & $-64.2 \pm 9.8$\\
11391107+0841121 & $12.92 \pm 0.02$ & $12.29 \pm 0.02$ & $11.84 \pm 0.02$ & & 113911.11+084111.9 & $11.58 \pm 0.02$ & $11.35 \pm 0.02$ & & $53.6 \pm 8.4$ & $-17.6 \pm 12.0$\\
11391127-1611407 & $14.77 \pm 0.04$ & $14.24 \pm 0.04$ & $13.95 \pm 0.06$ & & 113911.31-161140.6 & $13.79 \pm 0.03$ & $13.62 \pm 0.04$ & & $39.7 \pm 6.2$ & $5.1 \pm 7.1$\\
11391173+3231213 & $15.99 \pm 0.07$ & $15.42 \pm 0.13$ & $14.81 \pm 0.09$ & & 113911.64+323121.1 & $14.58 \pm 0.04$ & $14.23 \pm 0.05$ & & $-103.4 \pm 8.5$ & $-17.4 \pm 11.6$\\
11391208-2042113 & $12.98 \pm 0.02$ & $12.44 \pm 0.03$ & $12.13 \pm 0.03$ & & 113912.01-204211.5 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $-82.9 \pm 6.1$ & $-20.7 \pm 5.8$\\
11391364-3110532 & $14.62 \pm 0.04$ & $14.10 \pm 0.05$ & $13.78 \pm 0.05$ & & 113913.58-311053.1 & $13.63 \pm 0.02$ & $13.44 \pm 0.03$ & & $-58.5 \pm 5.9$ & $8.7 \pm 6.8$\\
11391416-3806525 & $14.84 \pm 0.03$ & $14.22 \pm 0.05$ & $13.89 \pm 0.04$ & & 113914.08-380652.6 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $-80.0 \pm 5.9$ & $-2.0 \pm 6.9$\\
11391441-4321106 & $16.49 \pm 0.13$ & $15.46 \pm 0.11$ & $14.94 \pm 0.14$ & & 113914.31-432110.2 & $14.66 \pm 0.03$ & $14.31 \pm 0.04$ & & $-101.7 \pm 8.7$ & $35.9 \pm 11.7$\\
11391528-3036239 & $15.78 \pm 0.07$ & $15.18 \pm 0.09$ & $14.77 \pm 0.10$ & & 113915.24-303623.8 & $14.50 \pm 0.03$ & $14.30 \pm 0.05$ & & $-37.1 \pm 6.8$ & $6.0 \pm 8.4$\\
11391552+0709585 & $13.53 \pm 0.03$ & $12.95 \pm 0.03$ & $12.65 \pm 0.03$ & & 113915.46+070958.2 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $-81.2 \pm 8.7$ & $-28.6 \pm 13.9$\\
11391716-3440592 & $14.23 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.05$ & & 113917.18-344100.0 & $13.20 \pm 0.03$ & $13.00 \pm 0.03$ & & $17.9 \pm 4.9$ & $-69.0 \pm 7.2$\\
11391727+4122305 & $14.68 \pm 0.03$ & $14.15 \pm 0.04$ & $13.85 \pm 0.04$ & & 113917.25+412229.5 & $13.69 \pm 0.02$ & $13.47 \pm 0.03$ & & $-17.1 \pm 4.0$ & $-78.2 \pm 7.0$\\
11391850-1500021 & $15.24 \pm 0.04$ & $14.63 \pm 0.05$ & $14.28 \pm 0.07$ & & 113918.39-150001.3 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $-130.4 \pm 6.9$ & $69.0 \pm 8.1$\\
11391939-2103285 & $13.59 \pm 0.02$ & $12.86 \pm 0.02$ & $12.40 \pm 0.03$ & & 113919.38-210329.4 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $-19.7 \pm 5.3$ & $-70.4 \pm 6.1$\\
11392145+8021580 & $15.27 \pm 0.04$ & $14.69 \pm 0.06$ & $14.33 \pm 0.07$ & & 113921.24+802157.2 & $14.13 \pm 0.03$ & $13.90 \pm 0.03$ & & $-50.8 \pm 1.5$ & $-76.3 \pm 8.5$\\
11392155+5717574 & $15.32 \pm 0.04$ & $14.71 \pm 0.05$ & $14.41 \pm 0.06$ & & 113921.50+571757.4 & $14.26 \pm 0.03$ & $14.03 \pm 0.04$ & & $-32.1 \pm 3.2$ & $-1.8 \pm 7.3$\\
11392183+8023211 & $16.68 \pm 0.14$ & $15.90 \pm 0.17$ & $15.29 \pm 0.14$ & & 113921.69+802321.0 & $14.56 \pm 0.03$ & $14.28 \pm 0.04$ & & $-35.3 \pm 1.4$ & $-7.0 \pm 17.3$\\
11392195+2246187 & $13.64 \pm 0.02$ & $13.10 \pm 0.02$ & $12.74 \pm 0.02$ & & 113922.07+224615.2 & $12.54 \pm 0.02$ & $12.30 \pm 0.02$ & & $138.9 \pm 6.0$ & $-277.3 \pm 8.9$\\
11392302-2150536 & $14.81 \pm 0.04$ & $14.09 \pm 0.02$ & $13.72 \pm 0.05$ & & 113922.94-215053.5 & $13.55 \pm 0.03$ & $13.33 \pm 0.04$ & & $-96.3 \pm 6.1$ & $12.8 \pm 7.2$\\
11392491-2720468 & $15.93 \pm 0.08$ & $15.32 \pm 0.09$ & $14.72 \pm 0.10$ & & 113924.95-272046.9 & $14.49 \pm 0.03$ & $14.30 \pm 0.05$ & & $41.2 \pm 6.6$ & $-9.2 \pm 7.8$\\
11392495-0518370 & $13.61 \pm 0.02$ & $13.00 \pm 0.03$ & $12.73 \pm 0.03$ & & 113925.01-051837.9 & $12.57 \pm 0.02$ & $12.40 \pm 0.02$ & & $77.7 \pm 7.2$ & $-78.5 \pm 7.2$\\
11392552-3151318 & $15.30 \pm 0.04$ & $14.73 \pm 0.06$ & $14.39 \pm 0.08$ & & 113925.54-315132.2 & $14.20 \pm 0.03$ & $13.96 \pm 0.04$ & & $28.9 \pm 5.8$ & $-39.9 \pm 7.5$\\
11392598-0508199 & $12.77 \pm 0.02$ & $12.18 \pm 0.03$ & $11.90 \pm 0.02$ & & 113926.01-050819.9 & $11.69 \pm 0.02$ & $11.48 \pm 0.02$ & & $40.1 \pm 7.7$ & $1.0 \pm 6.8$\\
11392603+7910114 & $14.93 \pm 0.04$ & $14.37 \pm 0.06$ & $14.07 \pm 0.06$ & & 113926.32+791011.7 & $13.81 \pm 0.02$ & $13.57 \pm 0.03$ & & $77.9 \pm 2.2$ & $30.3 \pm 10.7$\\
11392609+5410066 & $15.15 \pm 0.04$ & $14.64 \pm 0.05$ & $14.35 \pm 0.07$ & & 113926.11+541006.2 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $14.5 \pm 3.4$ & $-31.8 \pm 7.2$\\
11392650+7724026 & $10.72 \pm 0.02$ & $10.14 \pm 0.03$ & $9.85 \pm 0.02$ & & 113926.50+772403.5 & $9.66 \pm 0.02$ & $9.47 \pm 0.02$ & & $0.0 \pm 0.8$ & $87.5 \pm 11.4$\\
11392711+2324422 & $16.40 \pm 0.11$ & $15.79 \pm 0.14$ & $15.48 \pm 0.20$ & & 113927.03+232443.1 & $15.10 \pm 0.04$ & $14.78 \pm 0.07$ & & $-90.4 \pm 21.6$ & $71.0 \pm 24.1$\\
11392725+3720258 & $13.87 \pm 0.02$ & $13.33 \pm 0.03$ & $12.99 \pm 0.03$ & & 113927.25+372025.1 & $12.81 \pm 0.02$ & $12.59 \pm 0.02$ & & $-7.5 \pm 4.9$ & $-58.5 \pm 6.0$\\
11392742+5814548 & $13.71 \pm 0.02$ & $13.16 \pm 0.03$ & $12.78 \pm 0.02$ & & 113927.34+581454.7 & $12.59 \pm 0.02$ & $12.38 \pm 0.02$ & & $-59.7 \pm 2.8$ & $-8.5 \pm 6.4$\\
11392745+2640108 & $13.98 \pm 0.02$ & $13.44 \pm 0.03$ & $13.15 \pm 0.03$ & & 113927.37+264011.6 & $12.91 \pm 0.02$ & $12.67 \pm 0.03$ & & $-85.2 \pm 8.5$ & $61.6 \pm 6.7$\\
11392746+4855295 & $13.01 \pm 0.02$ & $12.49 \pm 0.02$ & $12.17 \pm 0.02$ & & 113927.35+485529.4 & $11.98 \pm 0.02$ & $11.79 \pm 0.02$ & & $-95.3 \pm 5.6$ & $-14.0 \pm 7.0$\\
11392822+2827135 & $13.34 \pm 0.02$ & $12.75 \pm 0.02$ & $12.48 \pm 0.02$ & & 113928.12+282712.5 & $12.29 \pm 0.02$ & $12.09 \pm 0.02$ & & $-104.4 \pm 7.7$ & $-86.1 \pm 7.4$\\
11392839+0956147 & $13.99 \pm 0.02$ & $13.46 \pm 0.02$ & $13.13 \pm 0.03$ & & 113928.32+095614.1 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $-109.5 \pm 9.0$ & $-54.7 \pm 14.1$\\
11392841+6124296 & $14.30 \pm 0.02$ & $13.75 \pm 0.03$ & $13.47 \pm 0.04$ & & 113928.31+612429.4 & $13.31 \pm 0.02$ & $13.14 \pm 0.03$ & & $-63.6 \pm 2.7$ & $-19.8 \pm 12.1$\\
11392895+6732228 & $16.12 \pm 0.09$ & $15.44 \pm 0.09$ & $14.83 \pm 0.09$ & & 113929.01+673222.5 & $14.49 \pm 0.03$ & $14.17 \pm 0.04$ & & $27.7 \pm 2.4$ & $-25.2 \pm 10.3$\\
11392896-2533369 & $13.93 \pm 0.03$ & $13.38 \pm 0.03$ & $13.06 \pm 0.03$ & & 113928.93-253336.9 & $12.86 \pm 0.02$ & $12.65 \pm 0.03$ & & $-36.7 \pm 5.2$ & $-0.6 \pm 6.1$\\
11393043+0218559 & $14.78 \pm 0.04$ & $14.26 \pm 0.04$ & $13.95 \pm 0.07$ & & 113930.25+021855.4 & $13.70 \pm 0.03$ & $13.46 \pm 0.03$ & & $-247.9 \pm 9.7$ & $-55.3 \pm 7.6$\\
11393155+6106052 & $14.32 \pm 0.02$ & $13.71 \pm 0.03$ & $13.42 \pm 0.04$ & & 113931.43+610604.8 & $13.21 \pm 0.03$ & $13.02 \pm 0.03$ & & $-73.0 \pm 2.9$ & $-35.2 \pm 12.1$\\
11393280-2651596 & $16.83 \pm 0.16$ & $15.64 \pm 0.13$ & $15.04 \pm 0.14$ & & 113932.60-265159.9 & $14.56 \pm 0.03$ & $14.28 \pm 0.05$ & & $-218.6 \pm 13.5$ & $-29.7 \pm 17.2$\\
11393345-0212167 & $15.43 \pm 0.05$ & $14.88 \pm 0.05$ & $14.48 \pm 0.09$ & & 113933.46-021215.6 & $14.12 \pm 0.03$ & $13.88 \pm 0.04$ & & $18.3 \pm 15.5$ & $93.5 \pm 8.9$\\
11393382-3040002 & $9.98 \pm 0.02$ & $9.41 \pm 0.02$ & $9.12 \pm 0.02$ & & 113933.75-304000.6 & $8.82 \pm 0.02$ & $8.46 \pm 0.02$ & & $-79.9 \pm 5.7$ & $-30.0 \pm 6.8$\\
11393467-2404455 & $14.36 \pm 0.03$ & $13.73 \pm 0.04$ & $13.45 \pm 0.05$ & & 113934.61-240445.0 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $-67.8 \pm 6.1$ & $47.2 \pm 6.9$\\
11393929+4848057 & $13.41 \pm 0.02$ & $12.87 \pm 0.04$ & $12.59 \pm 0.02$ & & 113939.41+484805.2 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $114.2 \pm 6.6$ & $-39.7 \pm 6.9$\\
11393996+0831195 & $13.64 \pm 0.03$ & $13.09 \pm 0.02$ & $12.80 \pm 0.03$ & & 113939.99+083119.0 & $12.65 \pm 0.03$ & $12.45 \pm 0.03$ & & $44.0 \pm 7.1$ & $-47.1 \pm 7.2$\\
11394017-1517232 & $15.16 \pm 0.04$ & $14.62 \pm 0.05$ & $14.30 \pm 0.08$ & & 113940.11-151723.1 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $-77.5 \pm 7.1$ & $11.3 \pm 8.0$\\
11394192-0310039 & $14.40 \pm 0.03$ & $13.71 \pm 0.03$ & $13.20 \pm 0.04$ & & 113941.79-031004.7 & $12.92 \pm 0.02$ & $12.65 \pm 0.03$ & & $-165.5 \pm 8.0$ & $-71.2 \pm 8.0$\\
11394260+5423290 & $14.23 \pm 0.02$ & $13.68 \pm 0.02$ & $13.34 \pm 0.03$ & & 113942.55+542328.6 & $13.12 \pm 0.02$ & $12.86 \pm 0.02$ & & $-43.5 \pm 3.2$ & $-41.8 \pm 6.6$\\
11394327-1521510 & $13.44 \pm 0.02$ & $12.85 \pm 0.03$ & $12.57 \pm 0.02$ & & 113943.21-152151.0 & $12.31 \pm 0.02$ & $12.08 \pm 0.02$ & & $-77.5 \pm 6.4$ & $3.5 \pm 6.5$\\
11394341+4143429 & $13.35 \pm 0.02$ & $12.75 \pm 0.02$ & $12.45 \pm 0.02$ & & 113943.38+414342.1 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $-30.6 \pm 4.3$ & $-60.4 \pm 5.9$\\
11394506-3729069 & $12.90 \pm 0.02$ & $12.32 \pm 0.03$ & $12.02 \pm 0.02$ & & 113945.02-372907.1 & $11.84 \pm 0.02$ & $11.60 \pm 0.02$ & & $-38.4 \pm 4.6$ & $-19.5 \pm 6.3$\\
11394619+0751439 & $16.27 \pm 0.14$ & $15.41 \pm 0.11$ & $14.85 \pm 0.14$ & & 113946.18+075144.5 & $14.20 \pm 0.03$ & $13.92 \pm 0.04$ & & $-18.7 \pm 11.7$ & $56.6 \pm 11.4$\\
11394660-2433505 & $14.94 \pm 0.04$ & $14.41 \pm 0.06$ & $14.10 \pm 0.07$ & & 113946.57-243350.8 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $-43.8 \pm 6.8$ & $-34.4 \pm 8.6$\\
11394723+3929582 & $12.60 \pm 0.02$ & $12.05 \pm 0.02$ & $11.74 \pm 0.02$ & & 113947.24+392957.9 & $11.56 \pm 0.02$ & $11.36 \pm 0.02$ & & $11.0 \pm 3.7$ & $-29.3 \pm 5.7$\\
11394911+5807207 & $15.73 \pm 0.05$ & $15.15 \pm 0.07$ & $14.82 \pm 0.09$ & & 113949.16+580720.8 & $14.63 \pm 0.03$ & $14.44 \pm 0.05$ & & $37.8 \pm 3.6$ & $10.9 \pm 8.5$\\
11394922+2544537 & $14.38 \pm 0.03$ & $13.81 \pm 0.03$ & $13.48 \pm 0.03$ & & 113949.12+254452.5 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $-102.0 \pm 7.6$ & $-91.1 \pm 6.4$\\
11394970-2348070 & $14.53 \pm 0.03$ & $14.01 \pm 0.03$ & $13.65 \pm 0.05$ & & 113949.67-234806.8 & $13.50 \pm 0.02$ & $13.29 \pm 0.03$ & & $-33.2 \pm 6.0$ & $15.7 \pm 7.6$\\
11394988+2524526 & $14.59 \pm 0.03$ & $13.92 \pm 0.04$ & $13.65 \pm 0.03$ & & 113949.81+252452.7 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $-71.4 \pm 11.7$ & $2.6 \pm 7.4$\\
11395007+2021429 & $15.54 \pm 0.06$ & $14.90 \pm 0.07$ & $14.59 \pm 0.07$ & & 113949.98+202142.0 & $14.41 \pm 0.03$ & $14.23 \pm 0.05$ & & $-111.8 \pm 10.5$ & $-79.5 \pm 8.8$\\
11395113-3159214 & $12.69 \pm 0.02$ & $12.00 \pm 0.02$ & $11.50 \pm 0.02$ & & 113951.06-315921.7 & $11.17 \pm 0.02$ & $10.82 \pm 0.02$ & & $-91.8 \pm 6.6$ & $-20.5 \pm 6.7$\\
11395271-2304027 & $14.79 \pm 0.03$ & $14.18 \pm 0.03$ & $13.87 \pm 0.05$ & & 113952.66-230402.9 & $13.68 \pm 0.03$ & $13.49 \pm 0.04$ & & $-50.5 \pm 5.9$ & $-11.8 \pm 7.3$\\
11395303-0321386 & $16.48 \pm 0.13$ & $15.50 \pm 0.14$ & $14.88 \pm 0.14$ & & 113953.08-032139.0 & $14.12 \pm 0.03$ & $13.84 \pm 0.04$ & & $70.6 \pm 14.6$ & $-33.0 \pm 14.3$\\
11395319+7621125 & $13.75 \pm 0.03$ & $13.22 \pm 0.04$ & $12.94 \pm 0.03$ & & 113953.07+762112.7 & $12.74 \pm 0.02$ & $12.56 \pm 0.02$ & & $-40.5 \pm 1.4$ & $16.6 \pm 8.5$\\
11395336+2706423 & $15.54 \pm 0.05$ & $15.02 \pm 0.08$ & $14.69 \pm 0.09$ & & 113953.11+270643.4 & $14.45 \pm 0.03$ & $14.21 \pm 0.04$ & & $-265.5 \pm 10.5$ & $91.0 \pm 11.2$\\
11395353-0404088 & $15.33 \pm 0.04$ & $14.69 \pm 0.04$ & $14.38 \pm 0.08$ & & 113953.40-040409.6 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $-160.0 \pm 9.9$ & $-66.3 \pm 7.5$\\
11395396+3041389 & $15.84 \pm 0.08$ & $15.24 \pm 0.09$ & $14.90 \pm 0.11$ & & 113953.91+304138.9 & $14.68 \pm 0.03$ & $14.49 \pm 0.05$ & & $-53.4 \pm 7.8$ & $0.9 \pm 12.0$\\
11395401-3744452 & $14.57 \pm 0.04$ & $13.99 \pm 0.03$ & $13.69 \pm 0.05$ & & 113953.97-374444.9 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $-41.1 \pm 5.1$ & $26.3 \pm 7.8$\\
11395447+3933001 & $14.96 \pm 0.03$ & $14.33 \pm 0.04$ & $13.97 \pm 0.04$ & & 113954.34+393259.9 & $13.76 \pm 0.03$ & $13.51 \pm 0.03$ & & $-123.1 \pm 5.3$ & $-17.2 \pm 7.8$\\
11395451-1330479 & $15.02 \pm 0.03$ & $14.41 \pm 0.04$ & $14.04 \pm 0.07$ & & 113954.46-133048.1 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $-57.9 \pm 6.3$ & $-11.2 \pm 7.1$\\
11395465-3646141 & $13.39 \pm 0.02$ & $12.81 \pm 0.03$ & $12.52 \pm 0.03$ & & 113954.57-364614.2 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $-86.8 \pm 5.8$ & $-4.7 \pm 6.4$\\
11395483+1909342 & $16.18 \pm 0.10$ & $15.41 \pm 0.14$ & $15.07 \pm 0.12$ & & 113954.84+190933.1 & $14.90 \pm 0.04$ & $14.65 \pm 0.06$ & & $12.7 \pm 14.4$ & $-110.0 \pm 15.9$\\
11395500-1138408 & $11.06 \pm 0.03$ & $10.50 \pm 0.02$ & $10.22 \pm 0.02$ & & 113955.41-113841.1 & $10.05 \pm 0.02$ & $9.88 \pm 0.02$ & & $522.6 \pm 13.8$ & $-31.4 \pm 7.6$\\
11395537-3629106 & $12.59 \pm 0.03$ & $11.97 \pm 0.02$ & $11.67 \pm 0.02$ & & 113955.21-362910.1 & $11.48 \pm 0.02$ & $11.30 \pm 0.02$ & & $-172.9 \pm 8.9$ & $44.9 \pm 7.2$\\
11395623+6528020 & $12.04 \pm 0.02$ & $11.48 \pm 0.02$ & $11.19 \pm 0.01$ & & 113956.50+652800.4 & $10.98 \pm 0.02$ & $10.76 \pm 0.02$ & & $148.2 \pm 3.8$ & $-146.3 \pm 8.5$\\
11395689-1556155 & $12.89 \pm 0.03$ & $12.34 \pm 0.02$ & $12.06 \pm 0.02$ & & 113956.81-155616.4 & $11.84 \pm 0.02$ & $11.64 \pm 0.02$ & & $-86.5 \pm 5.7$ & $-70.9 \pm 6.0$\\
11395700+3509177 & $13.77 \pm 0.02$ & $13.22 \pm 0.03$ & $12.86 \pm 0.03$ & & 113956.92+350917.7 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $-90.9 \pm 6.5$ & $3.2 \pm 8.6$\\
11395798+5638246 & $13.80 \pm 0.02$ & $13.25 \pm 0.03$ & $12.94 \pm 0.03$ & & 113957.92+563823.9 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $-46.1 \pm 2.8$ & $-67.9 \pm 7.3$\\
11400004+4111313 & $12.92 \pm 0.02$ & $12.36 \pm 0.01$ & $12.02 \pm 0.02$ & & 113959.75+411130.5 & $11.82 \pm 0.02$ & $11.65 \pm 0.02$ & & $-269.4 \pm 7.2$ & $-65.5 \pm 9.5$\\
11400040+6819296 & $16.80 \pm 0.15$ & $15.88 \pm 0.15$ & $15.53 \pm 0.15$ & & 114000.47+681929.6 & $14.88 \pm 0.03$ & $14.54 \pm 0.04$ & & $34.3 \pm 3.3$ & $-0.4 \pm 17.8$\\
11400047-2545487 & $15.01 \pm 0.05$ & $14.44 \pm 0.06$ & $14.15 \pm 0.07$ & & 114000.43-254548.8 & $13.95 \pm 0.03$ & $13.71 \pm 0.04$ & & $-45.2 \pm 6.7$ & $-9.9 \pm 7.3$\\
11400057+2813465 & $14.17 \pm 0.02$ & $13.64 \pm 0.03$ & $13.28 \pm 0.03$ & & 114000.46+281345.9 & $13.07 \pm 0.03$ & $12.83 \pm 0.03$ & & $-108.9 \pm 6.8$ & $-45.5 \pm 10.3$\\
11400059+5708434 & $14.58 \pm 0.03$ & $13.97 \pm 0.03$ & $13.64 \pm 0.04$ & & 114000.68+570843.2 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $65.4 \pm 3.1$ & $-15.0 \pm 6.6$\\
11400088-1608070 & $13.98 \pm 0.03$ & $13.42 \pm 0.03$ & $13.13 \pm 0.04$ & & 114000.91-160806.8 & $12.96 \pm 0.02$ & $12.78 \pm 0.03$ & & $27.1 \pm 5.6$ & $15.1 \pm 6.0$\\
11400134+0812087 & $15.25 \pm 0.07$ & $14.63 \pm 0.09$ & $14.34 \pm 0.09$ & & 114001.38+081208.5 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $55.6 \pm 8.7$ & $-11.9 \pm 8.8$\\
11400308-1541232 & $15.34 \pm 0.04$ & $14.77 \pm 0.06$ & $14.40 \pm 0.09$ & & 114003.04-154123.2 & $14.08 \pm 0.03$ & $13.81 \pm 0.04$ & & $-46.7 \pm 6.9$ & $0.6 \pm 7.3$\\
11400339-3922276 & $12.76 \pm 0.03$ & $12.20 \pm 0.04$ & $11.93 \pm 0.03$ & & 114003.42-392227.8 & $11.55 \pm 0.02$ & $11.35 \pm 0.02$ & & $32.2 \pm 4.4$ & $-18.1 \pm 6.3$\\
11400409-4055516 & $15.23 \pm 0.05$ & $14.63 \pm 0.05$ & $14.34 \pm 0.08$ & & 114004.07-405552.1 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $-26.5 \pm 4.9$ & $-37.6 \pm 7.4$\\
11400462+7359055 & $15.66 \pm 0.08$ & $14.91 \pm 0.08$ & $14.62 \pm 0.09$ & & 114003.73+735904.8 & $14.25 \pm 0.03$ & $13.98 \pm 0.03$ & & $-347.9 \pm 8.9$ & $-71.3 \pm 10.1$\\
11400503+6751531 & $15.51 \pm 0.05$ & $14.95 \pm 0.06$ & $14.48 \pm 0.06$ & & 114004.94+675153.5 & $14.28 \pm 0.03$ & $14.07 \pm 0.04$ & & $-44.5 \pm 2.4$ & $32.0 \pm 8.5$\\
11400610-3934255 & $15.16 \pm 0.05$ & $14.59 \pm 0.04$ & $14.28 \pm 0.06$ & & 114006.08-393425.0 & $14.09 \pm 0.03$ & $13.92 \pm 0.04$ & & $-15.6 \pm 4.9$ & $41.7 \pm 7.4$\\
11400612-8312339 & $13.86 \pm 0.03$ & $13.17 \pm 0.04$ & $12.88 \pm 0.03$ & & 114005.56-831233.8 & $12.69 \pm 0.02$ & $12.52 \pm 0.02$ & & $-95.6 \pm 2.4$ & $7.7 \pm 7.1$\\
11400631+0007024 & $14.46 \pm 0.03$ & $13.82 \pm 0.03$ & $13.43 \pm 0.04$ & & 114006.19+000702.0 & $13.27 \pm 0.03$ & $13.08 \pm 0.03$ & & $-162.8 \pm 8.3$ & $-38.6 \pm 13.2$\\
11400821+0141563 & $15.42 \pm 0.07$ & $14.91 \pm 0.05$ & $14.56 \pm 0.10$ & & 114008.17+014156.8 & $14.35 \pm 0.03$ & $14.17 \pm 0.05$ & & $-65.7 \pm 8.5$ & $47.1 \pm 12.3$\\
11400854-3210148 & $15.19 \pm 0.04$ & $14.59 \pm 0.04$ & $14.27 \pm 0.08$ & & 114008.61-321015.3 & $14.08 \pm 0.03$ & $13.81 \pm 0.04$ & & $80.1 \pm 7.2$ & $-42.4 \pm 8.1$\\
11401005+3019380 & $12.01 \pm 0.03$ & $11.45 \pm 0.03$ & $11.12 \pm 0.02$ & & 114009.98+301938.7 & $10.88 \pm 0.02$ & $10.68 \pm 0.02$ & & $-88.1 \pm 6.9$ & $73.3 \pm 9.5$\\
11401439+5527060 & $15.24 \pm 0.04$ & $14.67 \pm 0.05$ & $14.38 \pm 0.06$ & & 114014.34+552705.6 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $-35.6 \pm 3.9$ & $-32.0 \pm 7.3$\\
11401476-3848315 & $14.06 \pm 0.03$ & $13.48 \pm 0.03$ & $13.10 \pm 0.04$ & & 114014.71-384831.6 & $12.91 \pm 0.02$ & $12.70 \pm 0.02$ & & $-51.1 \pm 4.9$ & $-13.6 \pm 6.6$\\
11401561+4351445 & $13.43 \pm 0.02$ & $12.80 \pm 0.02$ & $12.46 \pm 0.02$ & & 114015.52+435143.7 & $12.22 \pm 0.02$ & $12.01 \pm 0.02$ & & $-87.0 \pm 7.9$ & $-63.9 \pm 7.4$\\
11401658+7641198 & $14.73 \pm 0.04$ & $14.21 \pm 0.05$ & $13.94 \pm 0.06$ & & 114016.01+764118.8 & $13.70 \pm 0.03$ & $13.47 \pm 0.03$ & & $-184.2 \pm 4.9$ & $-99.5 \pm 8.4$\\
11401712+1002529 & $14.99 \pm 0.04$ & $14.41 \pm 0.03$ & $14.13 \pm 0.08$ & & 114017.02+100252.3 & $13.97 \pm 0.03$ & $13.73 \pm 0.04$ & & $-142.8 \pm 10.5$ & $-53.4 \pm 12.8$\\
11401744-3710411 & $14.25 \pm 0.02$ & $13.71 \pm 0.03$ & $13.40 \pm 0.04$ & & 114017.38-371041.2 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $-54.9 \pm 5.2$ & $-3.5 \pm 6.6$\\
11401776+0217023 & $15.63 \pm 0.06$ & $15.11 \pm 0.07$ & $14.83 \pm 0.13$ & & 114017.71+021701.9 & $14.64 \pm 0.03$ & $14.37 \pm 0.05$ & & $-82.0 \pm 9.8$ & $-39.7 \pm 10.4$\\
11401786-2230192 & $14.37 \pm 0.03$ & $13.73 \pm 0.03$ & $13.44 \pm 0.04$ & & 114017.76-223019.2 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $-106.2 \pm 5.9$ & $-0.2 \pm 6.3$\\
11401902+4902457 & $15.72 \pm 0.07$ & $15.15 \pm 0.08$ & $14.78 \pm 0.10$ & & 114018.94+490246.0 & $14.43 \pm 0.03$ & $14.16 \pm 0.04$ & & $-72.8 \pm 7.1$ & $24.5 \pm 10.5$\\
11401991-2212383 & $16.50 \pm 0.10$ & $15.77 \pm 0.12$ & $15.37 \pm 0.17$ & & 114019.73-221237.9 & $15.12 \pm 0.04$ & $14.89 \pm 0.09$ & & $-202.1 \pm 16.7$ & $30.8 \pm 18.9$\\
11402092+6659230 & $15.63 \pm 0.05$ & $14.91 \pm 0.06$ & $14.64 \pm 0.08$ & & 114020.84+665922.9 & $14.40 \pm 0.03$ & $14.20 \pm 0.04$ & & $-39.8 \pm 2.3$ & $-13.6 \pm 7.4$\\
11402175+2512283 & $13.37 \pm 0.02$ & $12.78 \pm 0.02$ & $12.48 \pm 0.02$ & & 114021.69+251228.6 & $12.29 \pm 0.02$ & $12.12 \pm 0.02$ & & $-63.5 \pm 9.1$ & $22.3 \pm 7.9$\\
11402219+6133542 & $15.53 \pm 0.05$ & $15.00 \pm 0.06$ & $14.71 \pm 0.11$ & & 114022.15+613354.3 & $14.51 \pm 0.03$ & $14.34 \pm 0.04$ & & $-28.5 \pm 3.0$ & $14.5 \pm 9.7$\\
11402253-1537044 & $13.68 \pm 0.02$ & $13.08 \pm 0.02$ & $12.79 \pm 0.03$ & & 114022.46-153704.4 & $12.60 \pm 0.02$ & $12.42 \pm 0.03$ & & $-79.6 \pm 6.4$ & $4.3 \pm 5.9$\\
11402259-0822448 & $12.91 \pm 0.03$ & $12.32 \pm 0.02$ & $12.05 \pm 0.02$ & & 114022.60-082245.3 & $11.87 \pm 0.02$ & $11.68 \pm 0.02$ & & $11.7 \pm 6.2$ & $-37.6 \pm 6.3$\\
11402312-2801077 & $15.36 \pm 0.05$ & $14.55 \pm 0.04$ & $14.09 \pm 0.07$ & & 114023.10-280109.3 & $13.66 \pm 0.03$ & $13.40 \pm 0.03$ & & $-32.3 \pm 6.1$ & $-145.0 \pm 8.2$\\
11402319+7011327 & $13.85 \pm 0.02$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 114023.14+701132.5 & $12.83 \pm 0.02$ & $12.65 \pm 0.02$ & & $-20.6 \pm 1.5$ & $-22.5 \pm 6.5$\\
11402474-3138405 & $14.82 \pm 0.04$ & $14.26 \pm 0.06$ & $13.98 \pm 0.06$ & & 114024.67-313840.3 & $13.72 \pm 0.03$ & $13.45 \pm 0.03$ & & $-78.7 \pm 6.4$ & $18.5 \pm 7.0$\\
11402533-0624089 & $11.96 \pm 0.02$ & $11.44 \pm 0.02$ & $11.09 \pm 0.02$ & & 114025.30-062412.1 & $10.88 \pm 0.02$ & $10.70 \pm 0.02$ & & $-35.0 \pm 6.2$ & $-278.1 \pm 9.9$\\
11402728+6226394 & $14.90 \pm 0.04$ & $14.38 \pm 0.04$ & $14.08 \pm 0.06$ & & 114027.24+622638.6 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $-21.6 \pm 2.4$ & $-71.1 \pm 14.0$\\
11402784-1504215 & $13.91 \pm 0.03$ & $13.24 \pm 0.03$ & $12.97 \pm 0.03$ & & 114027.81-150421.6 & $12.76 \pm 0.03$ & $12.55 \pm 0.03$ & & $-35.2 \pm 5.7$ & $-1.6 \pm 6.6$\\
11402800+5909255 & $14.25 \pm 0.03$ & $13.71 \pm 0.02$ & $13.43 \pm 0.03$ & & 114028.09+590924.9 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $59.8 \pm 2.7$ & $-55.1 \pm 6.7$\\
11402818+5713541 & $16.53 \pm 0.11$ & $16.01 \pm 0.15$ & $15.62 \pm 0.18$ & & 114028.19+571355.6 & $15.38 \pm 0.04$ & $15.20 \pm 0.08$ & & $8.2 \pm 7.4$ & $130.0 \pm 23.9$\\
11403005-0328526 & $14.50 \pm 0.03$ & $13.92 \pm 0.04$ & $13.55 \pm 0.05$ & & 114029.96-032852.1 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $-118.0 \pm 7.1$ & $42.0 \pm 6.7$\\
11403023-1208042 & $16.08 \pm 0.09$ & $15.25 \pm 0.11$ & $14.90 \pm 0.15$ & & 114030.16-120803.5 & $14.69 \pm 0.03$ & $14.51 \pm 0.06$ & & $-86.1 \pm 9.2$ & $55.0 \pm 9.6$\\
11403117+5844152 & $16.25 \pm 0.09$ & $15.56 \pm 0.10$ & $15.23 \pm 0.12$ & & 114031.15+584414.3 & $15.05 \pm 0.03$ & $14.75 \pm 0.05$ & & $-12.1 \pm 5.7$ & $-77.9 \pm 15.7$\\
11403238+4218023 & $15.32 \pm 0.05$ & $14.75 \pm 0.06$ & $14.48 \pm 0.09$ & & 114032.46+421802.0 & $14.25 \pm 0.03$ & $14.06 \pm 0.04$ & & $76.8 \pm 6.1$ & $-23.1 \pm 8.7$\\
11403289+4020596 & $13.86 \pm 0.02$ & $13.20 \pm 0.03$ & $12.83 \pm 0.02$ & & 114032.96+402057.9 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $64.0 \pm 7.6$ & $-136.2 \pm 15.9$\\
11403343+8125038 & $15.83 \pm 0.06$ & $15.27 \pm 0.10$ & $14.99 \pm 0.11$ & & 114033.13+812503.6 & $14.77 \pm 0.03$ & $14.53 \pm 0.04$ & & $-65.1 \pm 1.9$ & $-16.9 \pm 9.8$\\
11403650-2653040 & $14.66 \pm 0.03$ & $14.11 \pm 0.03$ & $13.75 \pm 0.05$ & & 114036.45-265303.4 & $13.54 \pm 0.03$ & $13.30 \pm 0.03$ & & $-64.5 \pm 6.3$ & $56.4 \pm 7.4$\\
11403767-2422563 & $13.34 \pm 0.03$ & $12.75 \pm 0.02$ & $12.42 \pm 0.03$ & & 114037.54-242258.4 & $12.22 \pm 0.02$ & $11.99 \pm 0.02$ & & $-176.5 \pm 8.1$ & $-216.8 \pm 9.5$\\
11403802+5120122 & $16.41 \pm 0.13$ & $15.72 \pm 0.15$ & $15.45 \pm 0.19$ & & 114038.09+512013.1 & $14.93 \pm 0.03$ & $14.73 \pm 0.05$ & & $60.5 \pm 9.6$ & $84.9 \pm 21.7$\\
11403834+5703230 & $15.24 \pm 0.04$ & $14.68 \pm 0.05$ & $14.34 \pm 0.06$ & & 114038.27+570322.8 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $-47.8 \pm 3.4$ & $-13.6 \pm 7.2$\\
11404183-1421496 & $15.73 \pm 0.05$ & $14.99 \pm 0.05$ & $14.50 \pm 0.11$ & & 114041.80-142149.5 & $14.15 \pm 0.03$ & $13.83 \pm 0.04$ & & $-41.0 \pm 7.1$ & $3.1 \pm 7.4$\\
11404398-2426089 & $15.15 \pm 0.04$ & $14.49 \pm 0.05$ & $14.16 \pm 0.06$ & & 114043.91-242608.2 & $13.96 \pm 0.03$ & $13.76 \pm 0.04$ & & $-88.6 \pm 7.6$ & $74.0 \pm 8.5$\\
11404416-0436408 & $12.89 \pm 0.02$ & $12.34 \pm 0.03$ & $12.05 \pm 0.03$ & & 114044.10-043640.5 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $-79.8 \pm 7.1$ & $23.2 \pm 6.9$\\
11404454-1642350 & $14.58 \pm 0.03$ & $14.06 \pm 0.03$ & $13.76 \pm 0.05$ & & 114044.49-164234.7 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $-61.2 \pm 6.0$ & $19.3 \pm 6.4$\\
11404459+2447004 & $16.49 \pm 0.14$ & $15.69 \pm 0.13$ & $15.20 \pm 0.15$ & & 114044.55+244701.2 & $14.69 \pm 0.03$ & $14.43 \pm 0.05$ & & $-54.1 \pm 16.5$ & $78.2 \pm 19.0$\\
11404678-3546413 & $15.25 \pm 0.05$ & $14.66 \pm 0.06$ & $14.17 \pm 0.07$ & & 114046.69-354641.1 & $14.01 \pm 0.03$ & $13.77 \pm 0.03$ & & $-95.2 \pm 6.9$ & $23.6 \pm 7.2$\\
11404715+6026117 & $13.93 \pm 0.03$ & $13.36 \pm 0.03$ & $13.09 \pm 0.03$ & & 114047.25+602611.2 & $12.85 \pm 0.02$ & $12.64 \pm 0.02$ & & $63.1 \pm 2.6$ & $-41.8 \pm 16.2$\\
11404730+6733540 & $15.51 \pm 0.05$ & $14.96 \pm 0.07$ & $14.59 \pm 0.08$ & & 114047.19+673353.3 & $14.34 \pm 0.03$ & $14.10 \pm 0.04$ & & $-56.2 \pm 2.5$ & $-58.7 \pm 8.2$\\
11404749+2210479 & $13.09 \pm 0.02$ & $12.53 \pm 0.02$ & $12.23 \pm 0.02$ & & 114047.57+221046.5 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $84.1 \pm 5.4$ & $-115.4 \pm 6.2$\\
11405041-1112140 & $14.76 \pm 0.04$ & $14.12 \pm 0.04$ & $13.77 \pm 0.06$ & & 114050.35-111214.5 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $-76.4 \pm 16.4$ & $-45.5 \pm 7.0$\\
11405059+1708175 & $13.40 \pm 0.02$ & $12.79 \pm 0.02$ & $12.52 \pm 0.02$ & & 114050.61+170818.0 & $12.34 \pm 0.02$ & $12.17 \pm 0.02$ & & $19.3 \pm 5.4$ & $39.5 \pm 6.4$\\
11405189+0757097 & $12.08 \pm 0.03$ & $11.52 \pm 0.03$ & $11.23 \pm 0.02$ & & 114051.83+075710.6 & $11.03 \pm 0.02$ & $10.84 \pm 0.02$ & & $-84.2 \pm 7.0$ & $83.3 \pm 9.5$\\
11405208-3839537 & $15.92 \pm 0.08$ & $15.25 \pm 0.10$ & $14.60 \pm 0.10$ & & 114051.98-383953.6 & $14.38 \pm 0.03$ & $14.12 \pm 0.04$ & & $-113.2 \pm 8.0$ & $13.8 \pm 8.8$\\
11405211+7103301 & $16.75 \pm 0.15$ & $15.87 \pm 0.14$ & $15.33 \pm 0.15$ & & 114052.02+710330.1 & $14.31 \pm 0.03$ & $14.11 \pm 0.04$ & & $-39.8 \pm 2.6$ & $-2.3 \pm 15.9$\\
11405307+3036511 & $14.03 \pm 0.02$ & $13.48 \pm 0.03$ & $13.09 \pm 0.03$ & & 114053.06+303650.0 & $12.93 \pm 0.03$ & $12.76 \pm 0.03$ & & $-15.1 \pm 5.7$ & $-104.8 \pm 10.7$\\
11405475-2315427 & $13.79 \pm 0.02$ & $13.19 \pm 0.03$ & $12.87 \pm 0.02$ & & 114054.70-231542.6 & $12.72 \pm 0.02$ & $12.54 \pm 0.03$ & & $-59.4 \pm 5.5$ & $3.4 \pm 7.4$\\
11405487+1745141 & $13.13 \pm 0.02$ & $12.54 \pm 0.02$ & $12.22 \pm 0.02$ & & 114054.92+174513.5 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $57.3 \pm 9.9$ & $-44.8 \pm 14.6$\\
11405507+5720210 & $17.03 \pm 0.18$ & $16.09 \pm 0.14$ & $15.14 \pm 0.12$ & & 114055.14+572021.0 & $14.58 \pm 0.03$ & $14.37 \pm 0.04$ & & $47.1 \pm 6.2$ & $2.8 \pm 19.3$\\
11405530+5820238 & $14.71 \pm 0.03$ & $14.15 \pm 0.04$ & $13.88 \pm 0.05$ & & 114055.26+582023.6 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-31.0 \pm 3.7$ & $-21.3 \pm 6.8$\\
11405565+7125129 & $15.29 \pm 0.05$ & $14.72 \pm 0.06$ & $14.41 \pm 0.07$ & & 114055.54+712512.8 & $14.22 \pm 0.03$ & $14.02 \pm 0.03$ & & $-46.5 \pm 1.9$ & $-15.5 \pm 7.8$\\
11405650-1047501 & $13.04 \pm 0.02$ & $12.47 \pm 0.02$ & $12.18 \pm 0.02$ & & 114056.46-104750.9 & $11.97 \pm 0.02$ & $11.76 \pm 0.02$ & & $-50.0 \pm 7.5$ & $-70.2 \pm 7.8$\\
11405700+2402319 & $13.95 \pm 0.02$ & $13.31 \pm 0.04$ & $12.99 \pm 0.03$ & & 114056.94+240231.7 & $12.83 \pm 0.02$ & $12.63 \pm 0.03$ & & $-85.7 \pm 9.2$ & $-18.6 \pm 9.7$\\
11405717-0455082 & $15.25 \pm 0.05$ & $14.62 \pm 0.04$ & $14.30 \pm 0.07$ & & 114057.12-045508.3 & $14.12 \pm 0.03$ & $13.91 \pm 0.04$ & & $-66.8 \pm 7.4$ & $-2.8 \pm 11.6$\\
11405755+5933300 & $15.98 \pm 0.08$ & $15.40 \pm 0.09$ & $15.03 \pm 0.11$ & & 114057.51+593330.1 & $14.82 \pm 0.03$ & $14.61 \pm 0.05$ & & $-30.0 \pm 3.7$ & $8.3 \pm 13.1$\\
11405833+6233183 & $14.28 \pm 0.03$ & $13.70 \pm 0.03$ & $13.40 \pm 0.04$ & & 114058.26+623318.4 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $-41.4 \pm 2.3$ & $13.3 \pm 12.9$\\
11405913-3920408 & $13.74 \pm 0.02$ & $13.07 \pm 0.03$ & $12.77 \pm 0.03$ & & 114059.14-392041.4 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $11.9 \pm 4.6$ & $-55.3 \pm 7.4$\\
11405943-0316453 & $16.11 \pm 0.09$ & $15.53 \pm 0.10$ & $15.17 \pm 0.14$ & & 114059.53-031646.1 & $14.89 \pm 0.04$ & $14.68 \pm 0.07$ & & $127.8 \pm 17.4$ & $-67.0 \pm 18.9$\\
11410027+0725143 & $12.01 \pm 0.02$ & $11.49 \pm 0.02$ & $11.19 \pm 0.02$ & & 114100.28+072514.6 & $11.02 \pm 0.02$ & $10.83 \pm 0.02$ & & $19.8 \pm 6.7$ & $27.6 \pm 6.8$\\
11410071+2738577 & $15.71 \pm 0.07$ & $15.14 \pm 0.09$ & $14.84 \pm 0.11$ & & 114100.67+273858.1 & $14.60 \pm 0.03$ & $14.36 \pm 0.05$ & & $-44.0 \pm 8.1$ & $30.8 \pm 10.4$\\
11410151-0020324 & $16.41 \pm 0.11$ & $15.81 \pm 0.12$ & $15.50 \pm 0.20$ & & 114101.41-002033.3 & $15.32 \pm 0.04$ & $15.04 \pm 0.09$ & & $-129.9 \pm 28.4$ & $-76.4 \pm 22.3$\\
11410214+7417131 & $15.77 \pm 0.07$ & $15.07 \pm 0.10$ & $14.63 \pm 0.08$ & & 114101.95+741713.4 & $14.39 \pm 0.03$ & $14.22 \pm 0.04$ & & $-79.2 \pm 2.7$ & $28.4 \pm 8.5$\\
11410248+5148318 & $14.74 \pm 0.04$ & $14.15 \pm 0.04$ & $13.86 \pm 0.05$ & & 114102.44+514831.6 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $-32.4 \pm 3.5$ & $-23.6 \pm 9.1$\\
11410429-1249164 & $15.20 \pm 0.04$ & $14.57 \pm 0.04$ & $14.27 \pm 0.08$ & & 114104.31-124916.9 & $14.08 \pm 0.03$ & $13.86 \pm 0.04$ & & $22.0 \pm 6.6$ & $-39.2 \pm 7.0$\\
11410448+6722213 & $16.60 \pm 0.13$ & $15.99 \pm 0.15$ & $15.64 \pm 0.19$ & & 114104.38+672221.2 & $15.45 \pm 0.04$ & $15.28 \pm 0.07$ & & $-49.9 \pm 4.6$ & $-13.1 \pm 21.9$\\
11410507-1735311 & $15.28 \pm 0.04$ & $14.61 \pm 0.05$ & $14.32 \pm 0.08$ & & 114105.00-173530.7 & $14.07 \pm 0.03$ & $13.87 \pm 0.05$ & & $-79.8 \pm 7.6$ & $36.5 \pm 7.5$\\
11410578-3745462 & $14.33 \pm 0.03$ & $13.74 \pm 0.03$ & $13.42 \pm 0.03$ & & 114105.76-374547.2 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $-23.8 \pm 5.1$ & $-90.7 \pm 8.4$\\
11410881-3854591 & $13.23 \pm 0.02$ & $12.69 \pm 0.03$ & $12.40 \pm 0.03$ & & 114108.77-385458.9 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $-37.3 \pm 4.9$ & $13.7 \pm 6.8$\\
11411066+2508304 & $14.14 \pm 0.02$ & $13.52 \pm 0.03$ & $13.24 \pm 0.03$ & & 114110.60+250830.6 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $-66.4 \pm 6.3$ & $13.4 \pm 7.4$\\
11411074+5354412 & $15.97 \pm 0.07$ & $15.36 \pm 0.10$ & $15.06 \pm 0.11$ & & 114110.65+535439.6 & $14.67 \pm 0.03$ & $14.37 \pm 0.05$ & & $-67.9 \pm 7.5$ & $-136.5 \pm 13.3$\\
11411083+4823504 & $13.61 \pm 0.02$ & $13.04 \pm 0.03$ & $12.72 \pm 0.02$ & & 114110.63+482350.5 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $-185.4 \pm 5.9$ & $15.6 \pm 6.9$\\
11411097-0024231 & $16.72 \pm 0.16$ & $15.73 \pm 0.15$ & $14.81 \pm 0.13$ & & 114111.03-002422.8 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $75.3 \pm 13.9$ & $23.4 \pm 13.4$\\
11411245-1339465 & $14.64 \pm 0.03$ & $13.92 \pm 0.02$ & $13.46 \pm 0.05$ & & 114112.33-133946.4 & $13.17 \pm 0.03$ & $12.91 \pm 0.03$ & & $-141.2 \pm 7.6$ & $12.4 \pm 6.7$\\
11411263-3832173 & $15.15 \pm 0.04$ & $14.55 \pm 0.06$ & $14.27 \pm 0.08$ & & 114112.59-383216.9 & $14.10 \pm 0.03$ & $13.93 \pm 0.03$ & & $-53.5 \pm 6.3$ & $36.1 \pm 7.9$\\
11411287-1020167 & $13.59 \pm 0.03$ & $12.96 \pm 0.03$ & $12.67 \pm 0.03$ & & 114112.82-102018.4 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-63.2 \pm 16.4$ & $-145.9 \pm 7.1$\\
11411361-1601520 & $11.44 \pm 0.02$ & $10.88 \pm 0.02$ & $10.57 \pm 0.02$ & & 114113.53-160150.4 & $10.38 \pm 0.02$ & $10.20 \pm 0.02$ & & $-81.8 \pm 5.6$ & $129.9 \pm 6.3$\\
11411397+0436000 & $14.40 \pm 0.03$ & $13.86 \pm 0.03$ & $13.53 \pm 0.05$ & & 114113.99+043559.3 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $18.9 \pm 7.3$ & $-64.5 \pm 10.7$\\
11411417-1344116 & $16.39 \pm 0.10$ & $15.75 \pm 0.12$ & $15.26 \pm 0.19$ & & 114114.20-134409.9 & $14.99 \pm 0.04$ & $14.72 \pm 0.06$ & & $26.6 \pm 17.4$ & $139.1 \pm 20.1$\\
11411438+1941149 & $15.28 \pm 0.05$ & $14.45 \pm 0.05$ & $14.08 \pm 0.05$ & & 114114.33+194112.2 & $13.66 \pm 0.03$ & $13.41 \pm 0.03$ & & $-61.1 \pm 9.0$ & $-213.2 \pm 8.5$\\
11411547+1505563 & $16.57 \pm 0.13$ & $15.47 \pm 0.15$ & $15.06 \pm 0.11$ & & 114115.41+150555.9 & $14.43 \pm 0.03$ & $14.16 \pm 0.05$ & & $-71.2 \pm 15.0$ & $-35.6 \pm 17.4$\\
11411643+1632474 & $16.43 \pm 0.12$ & $15.77 \pm 0.17$ & $15.29 \pm 0.13$ & & 114116.32+163247.5 & $14.85 \pm 0.03$ & $14.63 \pm 0.06$ & & $-120.0 \pm 19.2$ & $9.0 \pm 17.9$\\
11411767+3741042 & $13.52 \pm 0.02$ & $12.94 \pm 0.02$ & $12.66 \pm 0.02$ & & 114117.75+374103.7 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $84.6 \pm 5.2$ & $-41.3 \pm 6.0$\\
11411854+1747340 & $13.05 \pm 0.02$ & $12.49 \pm 0.02$ & $12.16 \pm 0.02$ & & 114118.44+174734.5 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $-112.7 \pm 9.4$ & $36.3 \pm 9.2$\\
11412081+7505284 & $14.77 \pm 0.04$ & $14.19 \pm 0.05$ & $13.88 \pm 0.05$ & & 114120.70+750528.1 & $13.61 \pm 0.02$ & $13.39 \pm 0.03$ & & $-43.5 \pm 1.8$ & $-29.3 \pm 8.0$\\
11412100+1458194 & $14.54 \pm 0.03$ & $13.92 \pm 0.04$ & $13.65 \pm 0.04$ & & 114120.95+145819.4 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $-58.4 \pm 5.9$ & $0.1 \pm 6.8$\\
11412113-0515237 & $15.47 \pm 0.04$ & $14.85 \pm 0.06$ & $14.53 \pm 0.08$ & & 114121.05-051523.5 & $14.36 \pm 0.03$ & $14.15 \pm 0.05$ & & $-98.1 \pm 8.0$ & $20.0 \pm 15.7$\\
11412259+3813055 & $14.55 \pm 0.03$ & $14.04 \pm 0.04$ & $13.61 \pm 0.04$ & & 114122.56+381305.1 & $13.44 \pm 0.03$ & $13.21 \pm 0.03$ & & $-29.3 \pm 4.4$ & $-32.6 \pm 7.0$\\
11412269-3114576 & $15.14 \pm 0.04$ & $14.52 \pm 0.05$ & $14.24 \pm 0.07$ & & 114122.66-311457.8 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $-33.3 \pm 5.8$ & $-20.0 \pm 8.0$\\
11412286+1959445 & $15.64 \pm 0.06$ & $15.12 \pm 0.08$ & $14.83 \pm 0.12$ & & 114122.86+195943.9 & $14.55 \pm 0.03$ & $14.35 \pm 0.05$ & & $10.4 \pm 11.3$ & $-46.0 \pm 8.7$\\
11412393+0758084 & $13.79 \pm 0.03$ & $13.21 \pm 0.03$ & $12.87 \pm 0.04$ & & 114123.90+075807.9 & $12.64 \pm 0.02$ & $12.45 \pm 0.03$ & & $-43.8 \pm 7.8$ & $-40.8 \pm 7.1$\\
11412525-3044371 & $14.70 \pm 0.04$ & $14.13 \pm 0.04$ & $13.86 \pm 0.04$ & & 114125.22-304437.1 & $13.63 \pm 0.03$ & $13.46 \pm 0.03$ & & $-43.7 \pm 5.5$ & $6.0 \pm 6.9$\\
11412603+3113461 & $13.15 \pm 0.02$ & $12.59 \pm 0.02$ & $12.31 \pm 0.02$ & & 114125.90+311346.2 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $-139.7 \pm 8.3$ & $4.7 \pm 6.6$\\
11412818+6413426 & $14.67 \pm 0.03$ & $14.11 \pm 0.04$ & $13.84 \pm 0.05$ & & 114128.13+641341.9 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $-30.8 \pm 2.2$ & $-62.5 \pm 13.1$\\
11412862+4627272 & $16.35 \pm 0.12$ & $15.48 \pm 0.13$ & $14.77 \pm 0.12$ & & 114128.68+462727.3 & $14.31 \pm 0.03$ & $14.02 \pm 0.04$ & & $50.0 \pm 5.7$ & $3.3 \pm 13.1$\\
11412897-1628516 & $13.44 \pm 0.02$ & $12.92 \pm 0.03$ & $12.58 \pm 0.03$ & & 114128.92-162852.5 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $-60.2 \pm 5.6$ & $-73.0 \pm 6.7$\\
11412922+1930094 & $14.42 \pm 0.03$ & $13.91 \pm 0.03$ & $13.64 \pm 0.05$ & & 114129.15+193008.0 & $13.46 \pm 0.02$ & $13.26 \pm 0.03$ & & $-79.2 \pm 8.9$ & $-112.3 \pm 8.0$\\
11412934+1601219 & $15.89 \pm 0.07$ & $15.29 \pm 0.11$ & $15.01 \pm 0.10$ & & 114129.28+160122.1 & $14.85 \pm 0.03$ & $14.62 \pm 0.06$ & & $-67.5 \pm 8.9$ & $13.4 \pm 10.8$\\
11412953-0056186 & $12.99 \pm 0.02$ & $12.43 \pm 0.02$ & $12.16 \pm 0.02$ & & 114129.47-005619.0 & $11.97 \pm 0.02$ & $11.80 \pm 0.02$ & & $-85.3 \pm 10.3$ & $-28.9 \pm 10.1$\\
11413070-2350135 & $13.61 \pm 0.03$ & $13.02 \pm 0.04$ & $12.73 \pm 0.03$ & & 114130.71-235013.9 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $7.9 \pm 5.1$ & $-31.3 \pm 5.9$\\
11413154+5854062 & $14.08 \pm 0.02$ & $13.49 \pm 0.02$ & $13.20 \pm 0.03$ & & 114131.46+585405.9 & $13.02 \pm 0.02$ & $12.78 \pm 0.03$ & & $-58.5 \pm 2.8$ & $-21.4 \pm 6.5$\\
11413244+5620265 & $16.71 \pm 0.14$ & $16.08 \pm 0.18$ & $15.36 \pm 0.15$ & & 114132.53+562026.2 & $14.71 \pm 0.03$ & $14.36 \pm 0.04$ & & $63.7 \pm 6.4$ & $-26.3 \pm 20.9$\\
11413380-0417333 & $13.09 \pm 0.02$ & $12.53 \pm 0.02$ & $12.19 \pm 0.02$ & & 114133.86-041733.6 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $77.0 \pm 8.6$ & $-25.0 \pm 9.3$\\
11413413+3941595 & $16.31 \pm 0.11$ & $15.73 \pm 0.15$ & $15.33 \pm 0.15$ & & 114134.22+394159.0 & $15.12 \pm 0.03$ & $14.82 \pm 0.06$ & & $85.7 \pm 11.8$ & $-36.8 \pm 22.1$\\
11413550-0119285 & $16.16 \pm 0.10$ & $15.51 \pm 0.10$ & $15.09 \pm 0.14$ & & 114135.38-011928.3 & $14.92 \pm 0.04$ & $14.62 \pm 0.07$ & & $-162.5 \pm 19.8$ & $15.2 \pm 22.0$\\
11413768-1317453 & $16.09 \pm 0.08$ & $15.52 \pm 0.10$ & $15.15 \pm 0.17$ & & 114137.71-131746.3 & $14.94 \pm 0.03$ & $14.67 \pm 0.06$ & & $27.0 \pm 17.1$ & $-84.9 \pm 16.1$\\
11413927-3305549 & $14.66 \pm 0.04$ & $14.13 \pm 0.04$ & $13.85 \pm 0.05$ & & 114139.22-330555.0 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $-47.3 \pm 5.6$ & $-12.0 \pm 7.0$\\
11413955+0120433 & $15.30 \pm 0.06$ & $14.51 \pm 0.07$ & $14.19 \pm 0.07$ & & 114139.52+012043.3 & $14.00 \pm 0.03$ & $13.75 \pm 0.04$ & & $-44.1 \pm 8.6$ & $3.2 \pm 19.7$\\
11413972-0554269 & $13.95 \pm 0.02$ & $13.31 \pm 0.03$ & $12.99 \pm 0.03$ & & 114139.71-055427.6 & $12.78 \pm 0.02$ & $12.61 \pm 0.03$ & & $-3.5 \pm 29.1$ & $-60.4 \pm 6.5$\\
11413979+1425119 & $14.42 \pm 0.03$ & $13.80 \pm 0.03$ & $13.53 \pm 0.03$ & & 114139.77+142511.0 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $-18.6 \pm 6.4$ & $-71.2 \pm 6.3$\\
11414049+0416400 & $13.20 \pm 0.02$ & $12.60 \pm 0.02$ & $12.30 \pm 0.03$ & & 114140.52+041639.0 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $40.5 \pm 6.9$ & $-97.7 \pm 12.2$\\
11414090+7125508 & $16.81 \pm 0.16$ & $15.93 \pm 0.15$ & $15.15 \pm 0.13$ & & 114141.00+712551.0 & $14.88 \pm 0.03$ & $14.64 \pm 0.05$ & & $42.8 \pm 2.8$ & $13.2 \pm 20.2$\\
11414284-4005043 & $15.07 \pm 0.05$ & $14.46 \pm 0.05$ & $14.15 \pm 0.08$ & & 114142.74-400504.3 & $13.93 \pm 0.03$ & $13.76 \pm 0.03$ & & $-106.9 \pm 7.2$ & $1.6 \pm 7.6$\\
11414293+2635411 & $16.84 \pm 0.14$ & $16.00 \pm 0.14$ & $15.58 \pm 0.19$ & & 114143.19+263545.8 & $15.12 \pm 0.04$ & $14.81 \pm 0.07$ & & $285.6 \pm 19.9$ & $375.2 \pm 22.1$\\
11414362-3928198 & $14.59 \pm 0.04$ & $13.88 \pm 0.03$ & $13.50 \pm 0.04$ & & 114143.65-392819.4 & $13.30 \pm 0.02$ & $13.04 \pm 0.03$ & & $31.1 \pm 5.0$ & $40.8 \pm 7.4$\\
11414400+3645029 & $13.39 \pm 0.02$ & $12.80 \pm 0.02$ & $12.53 \pm 0.02$ & & 114143.94+364502.6 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $-56.1 \pm 5.1$ & $-25.7 \pm 5.9$\\
11414406-2232156 & $12.63 \pm 0.02$ & $12.00 \pm 0.02$ & $11.57 \pm 0.02$ & & 114143.92-223210.5 & $11.30 \pm 0.02$ & $11.05 \pm 0.02$ & & $-160.9 \pm 6.1$ & $412.8 \pm 10.9$\\
11414433+4555193 & $15.59 \pm 0.06$ & $15.02 \pm 0.09$ & $14.68 \pm 0.11$ & & 114144.36+455519.5 & $14.34 \pm 0.03$ & $14.11 \pm 0.04$ & & $32.0 \pm 4.6$ & $14.5 \pm 10.2$\\
11414566+0329103 & $14.40 \pm 0.03$ & $13.86 \pm 0.04$ & $13.52 \pm 0.05$ & & 114145.62+032910.3 & $13.34 \pm 0.02$ & $13.10 \pm 0.03$ & & $-54.1 \pm 8.1$ & $0.1 \pm 8.8$\\
11414677-1214272 & $13.71 \pm 0.02$ & $13.14 \pm 0.03$ & $12.82 \pm 0.02$ & & 114146.68-121426.9 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $-109.1 \pm 7.7$ & $22.9 \pm 7.6$\\
11414826+8133225 & $15.77 \pm 0.06$ & $15.25 \pm 0.10$ & $14.95 \pm 0.11$ & & 114148.05+813322.4 & $14.77 \pm 0.03$ & $14.57 \pm 0.04$ & & $-42.6 \pm 1.4$ & $-2.1 \pm 10.5$\\
11414903+8742158 & $11.68 \pm 0.02$ & $11.05 \pm 0.02$ & $10.77 \pm 0.01$ & & 114147.45+874215.4 & $10.60 \pm 0.02$ & $10.42 \pm 0.02$ & & $-84.1 \pm 2.0$ & $-35.9 \pm 7.1$\\
11414920-3438226 & $14.07 \pm 0.03$ & $13.50 \pm 0.04$ & $13.23 \pm 0.04$ & & 114149.21-343823.0 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $11.2 \pm 4.8$ & $-31.5 \pm 6.7$\\
11415037+3152003 & $15.02 \pm 0.04$ & $14.48 \pm 0.06$ & $14.20 \pm 0.07$ & & 114150.31+315200.2 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $-55.3 \pm 5.8$ & $-7.7 \pm 6.7$\\
11415137+1914276 & $15.83 \pm 0.06$ & $15.19 \pm 0.09$ & $14.92 \pm 0.13$ & & 114151.32+191428.0 & $14.76 \pm 0.03$ & $14.54 \pm 0.05$ & & $-55.7 \pm 7.7$ & $30.9 \pm 11.6$\\
11415148-3603493 & $14.32 \pm 0.03$ & $13.65 \pm 0.03$ & $13.28 \pm 0.04$ & & 114151.52-360349.7 & $13.07 \pm 0.02$ & $12.84 \pm 0.02$ & & $40.9 \pm 5.8$ & $-40.0 \pm 7.2$\\
11415163+1420560 & $14.41 \pm 0.02$ & $13.82 \pm 0.04$ & $13.47 \pm 0.04$ & & 114151.60+142055.8 & $13.24 \pm 0.03$ & $13.06 \pm 0.03$ & & $-41.7 \pm 5.8$ & $-16.8 \pm 6.0$\\
11415203-2927187 & $14.35 \pm 0.04$ & $13.76 \pm 0.03$ & $13.46 \pm 0.04$ & & 114151.98-292720.6 & $13.06 \pm 0.02$ & $12.82 \pm 0.02$ & & $-66.1 \pm 7.0$ & $-203.6 \pm 12.9$\\
11415326-8228298 & $13.94 \pm 0.03$ & $13.30 \pm 0.02$ & $13.01 \pm 0.04$ & & 114153.04-822829.5 & $12.79 \pm 0.02$ & $12.60 \pm 0.02$ & & $-41.3 \pm 1.1$ & $33.6 \pm 9.7$\\
11415331-0737580 & $14.84 \pm 0.04$ & $14.12 \pm 0.03$ & $13.62 \pm 0.04$ & & 114153.34-073758.7 & $13.37 \pm 0.03$ & $13.08 \pm 0.03$ & & $43.6 \pm 24.1$ & $-63.9 \pm 8.2$\\
11415433+7026483 & $15.39 \pm 0.04$ & $14.84 \pm 0.06$ & $14.52 \pm 0.07$ & & 114154.38+702648.0 & $14.33 \pm 0.03$ & $14.08 \pm 0.04$ & & $18.7 \pm 1.8$ & $-29.6 \pm 7.2$\\
11415443-8510197 & $15.34 \pm 0.06$ & $14.79 \pm 0.09$ & $14.36 \pm 0.10$ & & 114153.37-851019.3 & $14.10 \pm 0.03$ & $13.87 \pm 0.03$ & & $-130.5 \pm 3.2$ & $33.2 \pm 18.3$\\
11415455+6321487 & $15.16 \pm 0.03$ & $14.59 \pm 0.05$ & $14.29 \pm 0.07$ & & 114154.37+632148.2 & $14.13 \pm 0.03$ & $13.87 \pm 0.04$ & & $-110.5 \pm 3.5$ & $-50.2 \pm 8.6$\\
11415504+0622487 & $13.81 \pm 0.02$ & $13.23 \pm 0.03$ & $12.96 \pm 0.03$ & & 114154.93+062247.9 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $-151.3 \pm 10.2$ & $-72.9 \pm 7.4$\\
11415754-2159147 & $12.80 \pm 0.02$ & $12.25 \pm 0.02$ & $11.95 \pm 0.02$ & & 114157.49-215915.1 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $-55.5 \pm 5.9$ & $-30.7 \pm 6.5$\\
11420147+6143109 & $16.62 \pm 0.13$ & $15.80 \pm 0.12$ & $15.33 \pm 0.17$ & & 114201.37+614311.3 & $15.17 \pm 0.03$ & $14.95 \pm 0.06$ & & $-58.2 \pm 5.5$ & $38.8 \pm 21.5$\\
11420155+0255439 & $13.12 \pm 0.03$ & $12.56 \pm 0.03$ & $12.27 \pm 0.02$ & & 114201.58+025543.8 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $39.0 \pm 6.9$ & $-12.3 \pm 7.6$\\
11420170+4942444 & $16.40 \pm 0.12$ & $15.50 \pm 0.12$ & $15.23 \pm 0.12$ & & 114201.61+494243.8 & $14.95 \pm 0.03$ & $14.73 \pm 0.05$ & & $-84.9 \pm 7.7$ & $-60.1 \pm 13.5$\\
11420318-0545382 & $15.40 \pm 0.06$ & $14.79 \pm 0.07$ & $14.52 \pm 0.08$ & & 114203.14-054538.2 & $14.35 \pm 0.03$ & $14.12 \pm 0.05$ & & $-56.3 \pm 9.6$ & $-3.5 \pm 8.4$\\
11420320+3344258 & $14.02 \pm 0.03$ & $13.49 \pm 0.03$ & $13.21 \pm 0.03$ & & 114203.01+334422.6 & $13.05 \pm 0.02$ & $12.80 \pm 0.03$ & & $-195.1 \pm 6.8$ & $-259.9 \pm 8.2$\\
11420374+3635409 & $15.14 \pm 0.04$ & $14.52 \pm 0.05$ & $14.06 \pm 0.05$ & & 114203.80+363539.9 & $13.79 \pm 0.03$ & $13.48 \pm 0.03$ & & $61.9 \pm 7.2$ & $-77.3 \pm 6.6$\\
11420471-1058201 & $15.45 \pm 0.06$ & $14.83 \pm 0.05$ & $14.50 \pm 0.10$ & & 114204.68-105820.7 & $14.32 \pm 0.03$ & $14.04 \pm 0.04$ & & $-30.9 \pm 9.3$ & $-47.0 \pm 11.2$\\
11420522+1031426 & $14.81 \pm 0.04$ & $14.18 \pm 0.05$ & $13.88 \pm 0.07$ & & 114205.18+103142.0 & $13.71 \pm 0.03$ & $13.50 \pm 0.04$ & & $-48.1 \pm 7.7$ & $-62.9 \pm 9.4$\\
11420548-1532478 & $15.86 \pm 0.08$ & $15.21 \pm 0.09$ & $14.77 \pm 0.13$ & & 114205.43-153247.9 & $14.51 \pm 0.03$ & $14.16 \pm 0.05$ & & $-52.7 \pm 7.5$ & $-10.2 \pm 9.2$\\
11420585+7640450 & $12.68 \pm 0.02$ & $12.12 \pm 0.03$ & $11.83 \pm 0.02$ & & 114205.55+764044.8 & $11.65 \pm 0.02$ & $11.46 \pm 0.02$ & & $-100.2 \pm 2.8$ & $-22.4 \pm 7.8$\\
11420600+5816418 & $14.82 \pm 0.03$ & $14.26 \pm 0.04$ & $13.98 \pm 0.04$ & & 114206.12+581641.7 & $13.82 \pm 0.02$ & $13.58 \pm 0.03$ & & $82.1 \pm 3.3$ & $-3.5 \pm 6.8$\\
11420841-4125006 & $15.99 \pm 0.08$ & $15.43 \pm 0.10$ & $14.96 \pm 0.13$ & & 114208.31-412502.4 & $14.75 \pm 0.03$ & $14.47 \pm 0.05$ & & $-105.4 \pm 8.8$ & $-171.9 \pm 14.2$\\
11420890-3404584 & $14.44 \pm 0.04$ & $13.89 \pm 0.04$ & $13.60 \pm 0.04$ & & 114208.87-340458.3 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $-37.1 \pm 5.3$ & $9.0 \pm 6.8$\\
11420913-1325225 & $14.19 \pm 0.03$ & $13.65 \pm 0.04$ & $13.34 \pm 0.04$ & & 114209.12-132523.5 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $-11.0 \pm 7.1$ & $-84.0 \pm 6.3$\\
11420965-3007305 & $14.35 \pm 0.03$ & $13.80 \pm 0.04$ & $13.46 \pm 0.05$ & & 114209.50-300730.6 & $13.28 \pm 0.02$ & $13.07 \pm 0.03$ & & $-163.6 \pm 9.0$ & $-16.9 \pm 6.6$\\
11420987+1059352 & $15.84 \pm 0.09$ & $15.18 \pm 0.09$ & $14.89 \pm 0.14$ & & 114209.71+105936.4 & $14.68 \pm 0.03$ & $14.43 \pm 0.06$ & & $-228.6 \pm 13.5$ & $114.8 \pm 12.5$\\
11421012+2414423 & $15.56 \pm 0.05$ & $14.93 \pm 0.06$ & $14.61 \pm 0.08$ & & 114210.08+241441.6 & $14.38 \pm 0.03$ & $14.18 \pm 0.05$ & & $-40.8 \pm 9.3$ & $-60.3 \pm 8.0$\\
11421064+3342122 & $15.64 \pm 0.07$ & $15.10 \pm 0.08$ & $14.76 \pm 0.09$ & & 114210.69+334212.1 & $14.34 \pm 0.03$ & $14.00 \pm 0.04$ & & $54.0 \pm 6.6$ & $-4.4 \pm 8.9$\\
11421079+7305373 & $14.86 \pm 0.04$ & $14.30 \pm 0.04$ & $14.01 \pm 0.04$ & & 114210.79+730536.4 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $-0.4 \pm 1.4$ & $-83.9 \pm 7.7$\\
11421080+1002278 & $14.90 \pm 0.04$ & $14.23 \pm 0.04$ & $13.91 \pm 0.07$ & & 114210.72+100227.4 & $13.69 \pm 0.03$ & $13.52 \pm 0.03$ & & $-105.7 \pm 8.0$ & $-30.0 \pm 9.2$\\
11421168+5728499 & $15.72 \pm 0.06$ & $15.11 \pm 0.07$ & $14.79 \pm 0.09$ & & 114211.72+572849.7 & $14.62 \pm 0.03$ & $14.33 \pm 0.04$ & & $30.4 \pm 3.6$ & $-16.1 \pm 8.4$\\
11421170-2318101 & $15.16 \pm 0.05$ & $14.46 \pm 0.05$ & $14.02 \pm 0.06$ & & 114211.65-231810.1 & $13.80 \pm 0.03$ & $13.53 \pm 0.04$ & & $-68.5 \pm 7.5$ & $0.0 \pm 8.3$\\
11421280+6109587 & $16.62 \pm 0.12$ & $15.87 \pm 0.15$ & $15.35 \pm 0.17$ & & 114212.89+610959.0 & $15.17 \pm 0.03$ & $14.78 \pm 0.06$ & & $58.7 \pm 6.4$ & $27.9 \pm 19.0$\\
11421281-2100215 & $13.06 \pm 0.03$ & $12.44 \pm 0.03$ & $12.06 \pm 0.03$ & & 114212.81-210022.6 & $11.84 \pm 0.02$ & $11.64 \pm 0.02$ & & $0.1 \pm 7.5$ & $-113.6 \pm 8.9$\\
11421378-1841272 & $14.06 \pm 0.03$ & $13.53 \pm 0.03$ & $13.26 \pm 0.05$ & & 114213.72-184127.0 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $-88.3 \pm 7.6$ & $19.0 \pm 8.0$\\
11421387-0830084 & $14.92 \pm 0.04$ & $14.36 \pm 0.04$ & $14.08 \pm 0.07$ & & 114213.81-083008.0 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $-76.7 \pm 11.3$ & $31.9 \pm 8.4$\\
11421562+4033279 & $12.30 \pm 0.02$ & $11.73 \pm 0.01$ & $11.43 \pm 0.01$ & & 114215.49+403327.9 & $11.25 \pm 0.02$ & $11.07 \pm 0.02$ & & $-111.4 \pm 5.0$ & $-3.0 \pm 6.4$\\
11421682-3013028 & $14.28 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.05$ & & 114216.71-301302.4 & $13.18 \pm 0.03$ & $13.01 \pm 0.03$ & & $-121.9 \pm 7.8$ & $32.1 \pm 6.8$\\
11421933-3238540 & $14.06 \pm 0.03$ & $13.51 \pm 0.03$ & $13.24 \pm 0.04$ & & 114219.19-323853.2 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $-150.3 \pm 8.1$ & $68.1 \pm 7.2$\\
11422070+2923178 & $15.33 \pm 0.05$ & $14.69 \pm 0.05$ & $14.37 \pm 0.07$ & & 114220.75+292316.5 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $47.2 \pm 6.5$ & $-100.9 \pm 11.0$\\
11422147+7911549 & $12.69 \pm 0.02$ & $12.14 \pm 0.03$ & $11.84 \pm 0.03$ & & 114220.61+791154.6 & $11.67 \pm 0.02$ & $11.47 \pm 0.02$ & & $-231.2 \pm 5.9$ & $-28.3 \pm 8.6$\\
11422165-0926472 & $14.87 \pm 0.04$ & $14.26 \pm 0.04$ & $13.97 \pm 0.06$ & & 114221.56-092647.3 & $13.73 \pm 0.03$ & $13.48 \pm 0.03$ & & $-119.9 \pm 7.9$ & $-6.2 \pm 8.3$\\
11422373-1134160 & $14.76 \pm 0.04$ & $14.12 \pm 0.04$ & $13.71 \pm 0.05$ & & 114223.63-113416.2 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $-128.1 \pm 9.0$ & $-16.0 \pm 8.1$\\
11422386+3044271 & $14.41 \pm 0.03$ & $13.73 \pm 0.03$ & $13.46 \pm 0.03$ & & 114223.66+304426.9 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $-211.3 \pm 6.6$ & $-23.1 \pm 17.2$\\
11422412+7115123 & $14.91 \pm 0.03$ & $14.20 \pm 0.04$ & $13.65 \pm 0.04$ & & 114223.65+711511.7 & $13.37 \pm 0.02$ & $13.09 \pm 0.03$ & & $-199.9 \pm 4.9$ & $-54.2 \pm 6.7$\\
11422467+3403455 & $16.36 \pm 0.11$ & $15.66 \pm 0.14$ & $15.31 \pm 0.14$ & & 114224.57+340345.2 & $15.13 \pm 0.04$ & $14.93 \pm 0.06$ & & $-99.4 \pm 12.0$ & $-31.0 \pm 18.3$\\
11422679-3904244 & $12.29 \pm 0.02$ & $11.70 \pm 0.02$ & $11.38 \pm 0.02$ & & 114226.62-390423.7 & $11.17 \pm 0.02$ & $10.97 \pm 0.02$ & & $-188.5 \pm 10.0$ & $60.6 \pm 7.4$\\
11422686-0828180 & $15.85 \pm 0.08$ & $15.31 \pm 0.13$ & $14.93 \pm 0.16$ & & 114226.74-082819.0 & $14.67 \pm 0.04$ & $14.50 \pm 0.06$ & & $-153.6 \pm 12.7$ & $-87.1 \pm 11.6$\\
11422890+2448586 & $15.57 \pm 0.05$ & $14.93 \pm 0.05$ & $14.60 \pm 0.09$ & & 114228.85+244858.5 & $14.36 \pm 0.03$ & $14.18 \pm 0.04$ & & $-60.9 \pm 7.5$ & $-5.1 \pm 7.5$\\
11422915-4409450 & $16.00 \pm 0.10$ & $15.41 \pm 0.13$ & $15.03 \pm 0.15$ & & 114229.10-440944.7 & $14.73 \pm 0.03$ & $14.53 \pm 0.05$ & & $-45.9 \pm 6.0$ & $32.2 \pm 9.6$\\
11423140+5511311 & $16.63 \pm 0.11$ & $16.05 \pm 0.15$ & $15.57 \pm 0.18$ & & 114231.34+551130.2 & $15.23 \pm 0.04$ & $14.98 \pm 0.07$ & & $-42.1 \pm 7.5$ & $-78.1 \pm 19.1$\\
11423181-1124535 & $15.15 \pm 0.05$ & $14.61 \pm 0.06$ & $14.26 \pm 0.09$ & & 114231.85-112453.9 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $55.1 \pm 7.7$ & $-37.1 \pm 11.6$\\
11423234+5504438 & $15.74 \pm 0.05$ & $15.09 \pm 0.07$ & $14.62 \pm 0.08$ & & 114232.10+550443.2 & $14.40 \pm 0.03$ & $14.14 \pm 0.04$ & & $-176.7 \pm 5.3$ & $-55.6 \pm 8.3$\\
11423249+5143311 & $15.48 \pm 0.05$ & $14.92 \pm 0.08$ & $14.50 \pm 0.07$ & & 114232.47+514330.7 & $14.27 \pm 0.03$ & $14.04 \pm 0.04$ & & $-18.9 \pm 4.0$ & $-37.3 \pm 8.0$\\
11423413-0941590 & $16.27 \pm 0.13$ & $15.61 \pm 0.12$ & $15.13 \pm 0.17$ & & 114234.18-094201.3 & $14.81 \pm 0.03$ & $14.48 \pm 0.05$ & & $52.9 \pm 21.0$ & $-191.0 \pm 20.7$\\
11423495+5833138 & $14.20 \pm 0.02$ & $13.57 \pm 0.03$ & $13.30 \pm 0.03$ & & 114234.88+583313.5 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-51.1 \pm 2.9$ & $-20.1 \pm 8.8$\\
11423552-0938554 & $11.42 \pm 0.03$ & $10.88 \pm 0.04$ & $10.51 \pm 0.02$ & & 114235.48-093855.0 & $10.34 \pm 0.02$ & $10.17 \pm 0.02$ & & $-48.9 \pm 6.0$ & $35.0 \pm 8.4$\\
11423556+4307401 & $13.44 \pm 0.02$ & $12.90 \pm 0.02$ & $12.62 \pm 0.03$ & & 114235.57+430738.8 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $14.2 \pm 3.6$ & $-102.5 \pm 6.3$\\
11423592-2445392 & $14.90 \pm 0.05$ & $14.38 \pm 0.06$ & $14.10 \pm 0.06$ & & 114235.87-244539.0 & $13.73 \pm 0.03$ & $13.56 \pm 0.03$ & & $-53.8 \pm 5.6$ & $17.9 \pm 6.4$\\
11423622+0133258 & $13.20 \pm 0.02$ & $12.67 \pm 0.02$ & $12.40 \pm 0.02$ & & 114236.18+013324.2 & $12.17 \pm 0.02$ & $11.93 \pm 0.02$ & & $-47.0 \pm 7.0$ & $-151.1 \pm 15.1$\\
11423628-3859108 & $12.46 \pm 0.02$ & $11.89 \pm 0.02$ & $11.59 \pm 0.02$ & & 114236.21-385911.2 & $11.43 \pm 0.02$ & $11.25 \pm 0.02$ & & $-68.5 \pm 5.6$ & $-33.6 \pm 7.0$\\
11423658-0416364 & $13.21 \pm 0.02$ & $12.63 \pm 0.03$ & $12.25 \pm 0.02$ & & 114236.50-041636.8 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $-105.6 \pm 8.8$ & $-29.5 \pm 6.2$\\
11423803-2001517 & $14.98 \pm 0.04$ & $14.40 \pm 0.04$ & $14.12 \pm 0.07$ & & 114237.98-200151.9 & $13.89 \pm 0.03$ & $13.67 \pm 0.04$ & & $-70.0 \pm 8.0$ & $-22.0 \pm 8.7$\\
11423857-0516469 & $13.97 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 114238.53-051647.1 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $-54.0 \pm 7.9$ & $-16.5 \pm 15.1$\\
11424014+4109112 & $12.44 \pm 0.02$ & $11.85 \pm 0.03$ & $11.58 \pm 0.03$ & & 114240.04+410911.1 & $11.35 \pm 0.02$ & $11.18 \pm 0.02$ & & $-102.4 \pm 5.3$ & $-12.4 \pm 7.5$\\
11424100-0919155 & $14.74 \pm 0.04$ & $14.22 \pm 0.05$ & $13.93 \pm 0.05$ & & 114240.96-091915.4 & $13.77 \pm 0.03$ & $13.56 \pm 0.04$ & & $-60.8 \pm 7.0$ & $12.4 \pm 7.0$\\
11424298+0948220 & $15.87 \pm 0.09$ & $15.32 \pm 0.10$ & $15.04 \pm 0.18$ & & 114242.95+094821.3 & $14.84 \pm 0.03$ & $14.57 \pm 0.06$ & & $-32.8 \pm 14.3$ & $-58.6 \pm 12.6$\\
11424477-0003190 & $13.95 \pm 0.03$ & $13.36 \pm 0.03$ & $13.08 \pm 0.03$ & & 114244.86-000320.1 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $126.8 \pm 7.0$ & $-89.2 \pm 14.4$\\
11424599+1848054 & $14.27 \pm 0.03$ & $13.70 \pm 0.03$ & $13.42 \pm 0.04$ & & 114245.90+184806.5 & $13.25 \pm 0.02$ & $13.03 \pm 0.03$ & & $-94.3 \pm 6.7$ & $87.1 \pm 6.0$\\
11424606-2410540 & $14.43 \pm 0.03$ & $13.86 \pm 0.04$ & $13.50 \pm 0.04$ & & 114245.96-241054.7 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $-114.4 \pm 7.0$ & $-57.9 \pm 6.5$\\
11424646+2148085 & $15.72 \pm 0.07$ & $15.07 \pm 0.08$ & $14.80 \pm 0.11$ & & 114246.41+214808.2 & $14.57 \pm 0.03$ & $14.37 \pm 0.05$ & & $-55.7 \pm 7.2$ & $-23.8 \pm 8.3$\\
11424725-0030222 & $13.56 \pm 0.02$ & $12.91 \pm 0.02$ & $12.55 \pm 0.03$ & & 114247.10-003021.6 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-193.7 \pm 7.7$ & $45.5 \pm 13.4$\\
11424778+6210238 & $15.34 \pm 0.05$ & $14.81 \pm 0.06$ & $14.46 \pm 0.08$ & & 114247.68+621023.6 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $-64.3 \pm 3.0$ & $-20.6 \pm 8.8$\\
11424884-0340360 & $14.45 \pm 0.04$ & $13.94 \pm 0.05$ & $13.63 \pm 0.05$ & & 114248.82-034036.5 & $13.29 \pm 0.03$ & $13.11 \pm 0.03$ & & $-19.5 \pm 11.2$ & $-50.1 \pm 10.5$\\
11425127-2627420 & $15.33 \pm 0.06$ & $14.81 \pm 0.07$ & $14.50 \pm 0.09$ & & 114251.21-262742.1 & $14.30 \pm 0.03$ & $14.06 \pm 0.04$ & & $-59.0 \pm 7.0$ & $-8.1 \pm 7.2$\\
11425132+3554216 & $14.41 \pm 0.03$ & $13.89 \pm 0.04$ & $13.59 \pm 0.04$ & & 114251.23+355421.1 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $-88.1 \pm 6.4$ & $-35.4 \pm 10.4$\\
11425194-3308041 & $14.06 \pm 0.03$ & $13.45 \pm 0.03$ & $13.17 \pm 0.04$ & & 114251.93-330803.5 & $13.00 \pm 0.02$ & $12.79 \pm 0.03$ & & $-9.2 \pm 5.1$ & $48.9 \pm 7.0$\\
11425235-1238238 & $13.15 \pm 0.02$ & $12.59 \pm 0.03$ & $12.24 \pm 0.03$ & & 114252.38-123823.7 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $29.8 \pm 5.6$ & $9.2 \pm 5.7$\\
11425512+0440058 & $15.54 \pm 0.06$ & $15.00 \pm 0.07$ & $14.69 \pm 0.12$ & & 114255.08+044005.6 & $14.39 \pm 0.03$ & $14.17 \pm 0.05$ & & $-56.5 \pm 9.5$ & $-16.0 \pm 15.7$\\
11425516+1439325 & $12.09 \pm 0.02$ & $11.46 \pm 0.02$ & $11.18 \pm 0.02$ & & 114255.04+143930.0 & $11.02 \pm 0.02$ & $10.85 \pm 0.02$ & & $-139.0 \pm 8.5$ & $-202.8 \pm 7.0$\\
11425552-1424090 & $13.75 \pm 0.02$ & $13.19 \pm 0.02$ & $12.89 \pm 0.04$ & & 114255.56-142409.8 & $12.73 \pm 0.02$ & $12.55 \pm 0.03$ & & $40.2 \pm 6.4$ & $-68.1 \pm 6.1$\\
11425577-3641078 & $14.22 \pm 0.03$ & $13.61 \pm 0.04$ & $13.23 \pm 0.03$ & & 114255.74-364108.5 & $13.06 \pm 0.03$ & $12.87 \pm 0.03$ & & $-33.9 \pm 5.3$ & $-65.9 \pm 7.8$\\
11425596+8324393 & $14.60 \pm 0.03$ & $14.05 \pm 0.05$ & $13.78 \pm 0.05$ & & 114255.71+832439.0 & $13.61 \pm 0.02$ & $13.36 \pm 0.03$ & & $-40.8 \pm 1.2$ & $-20.4 \pm 8.1$\\
11425657+2502081 & $14.89 \pm 0.03$ & $14.36 \pm 0.04$ & $13.99 \pm 0.05$ & & 114256.44+250207.3 & $13.84 \pm 0.03$ & $13.64 \pm 0.04$ & & $-139.8 \pm 6.7$ & $-59.3 \pm 12.0$\\
11425662-1225143 & $14.39 \pm 0.03$ & $13.81 \pm 0.04$ & $13.53 \pm 0.05$ & & 114256.65-122514.6 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $40.3 \pm 6.0$ & $-26.4 \pm 7.6$\\
11425716+3002186 & $15.57 \pm 0.05$ & $14.95 \pm 0.08$ & $14.56 \pm 0.08$ & & 114257.10+300217.8 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $-63.4 \pm 5.5$ & $-62.3 \pm 8.1$\\
11425946-1321264 & $16.37 \pm 0.10$ & $15.64 \pm 0.13$ & $15.28 \pm 0.18$ & & 114259.45-132125.3 & $14.93 \pm 0.03$ & $14.63 \pm 0.06$ & & $-20.1 \pm 15.0$ & $84.6 \pm 17.4$\\
11430127+6339471 & $14.06 \pm 0.02$ & $13.47 \pm 0.02$ & $13.20 \pm 0.03$ & & 114301.15+633947.0 & $13.02 \pm 0.02$ & $12.83 \pm 0.02$ & & $-73.7 \pm 2.7$ & $-5.0 \pm 7.2$\\
11430143-3927002 & $12.83 \pm 0.02$ & $12.26 \pm 0.02$ & $11.97 \pm 0.02$ & & 114301.37-392700.3 & $11.76 \pm 0.02$ & $11.59 \pm 0.02$ & & $-61.8 \pm 5.4$ & $-5.1 \pm 6.9$\\
11430272+1905440 & $16.77 \pm 0.18$ & $15.80 \pm 0.15$ & $15.01 \pm 0.14$ & & 114302.73+190540.6 & $14.41 \pm 0.03$ & $13.96 \pm 0.04$ & & $8.7 \pm 16.8$ & $-259.3 \pm 18.8$\\
11430309+6535360 & $15.04 \pm 0.04$ & $14.53 \pm 0.05$ & $14.21 \pm 0.07$ & & 114303.16+653535.8 & $14.04 \pm 0.03$ & $13.82 \pm 0.03$ & & $36.7 \pm 2.3$ & $-16.9 \pm 7.0$\\
11430344-0418273 & $12.10 \pm 0.02$ & $11.56 \pm 0.02$ & $11.26 \pm 0.02$ & & 114303.48-041827.5 & $11.09 \pm 0.02$ & $10.92 \pm 0.02$ & & $52.6 \pm 8.5$ & $-21.7 \pm 11.7$\\
11430353+5237157 & $14.55 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.04$ & & 114303.44+523714.4 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $-77.2 \pm 4.0$ & $-115.3 \pm 7.8$\\
11430477-8254123 & $13.99 \pm 0.03$ & $13.32 \pm 0.03$ & $12.97 \pm 0.04$ & & 114304.44-825412.2 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $-60.6 \pm 1.6$ & $9.9 \pm 12.4$\\
11430491-0400339 & $15.17 \pm 0.04$ & $14.49 \pm 0.04$ & $14.21 \pm 0.06$ & & 114304.84-040034.2 & $13.97 \pm 0.03$ & $13.74 \pm 0.04$ & & $-95.5 \pm 8.6$ & $-19.2 \pm 16.2$\\
11430494+2925138 & $15.03 \pm 0.04$ & $14.47 \pm 0.04$ & $14.20 \pm 0.06$ & & 114304.98+292512.5 & $13.93 \pm 0.03$ & $13.66 \pm 0.03$ & & $39.5 \pm 5.3$ & $-109.1 \pm 8.0$\\
11430780+6220365 & $12.00 \pm 0.02$ & $11.44 \pm 0.02$ & $11.15 \pm 0.02$ & & 114307.89+622036.7 & $10.95 \pm 0.02$ & $10.75 \pm 0.02$ & & $58.6 \pm 2.3$ & $21.4 \pm 6.2$\\
11430783+5509522 & $16.83 \pm 0.15$ & $15.77 \pm 0.11$ & $15.09 \pm 0.13$ & & 114307.79+550952.2 & $14.41 \pm 0.03$ & $14.18 \pm 0.04$ & & $-34.5 \pm 5.8$ & $2.4 \pm 19.2$\\
11430851-0637488 & $11.91 \pm 0.02$ & $11.29 \pm 0.02$ & $11.01 \pm 0.02$ & & 114308.44-063749.6 & $10.85 \pm 0.02$ & $10.68 \pm 0.02$ & & $-86.0 \pm 12.5$ & $-72.4 \pm 8.6$\\
11430906-2346511 & $14.16 \pm 0.03$ & $13.58 \pm 0.03$ & $13.27 \pm 0.03$ & & 114309.00-234651.3 & $13.11 \pm 0.02$ & $12.86 \pm 0.03$ & & $-77.4 \pm 7.1$ & $-25.9 \pm 7.9$\\
11431000+2343203 & $14.33 \pm 0.03$ & $13.78 \pm 0.03$ & $13.50 \pm 0.04$ & & 114309.96+234320.4 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $-39.6 \pm 6.6$ & $6.5 \pm 14.8$\\
11431096+1902253 & $16.16 \pm 0.11$ & $15.62 \pm 0.12$ & $15.17 \pm 0.17$ & & 114311.37+190224.8 & $14.95 \pm 0.04$ & $14.61 \pm 0.06$ & & $442.9 \pm 16.6$ & $-37.8 \pm 15.1$\\
11431110-0246533 & $13.52 \pm 0.02$ & $13.01 \pm 0.03$ & $12.74 \pm 0.02$ & & 114311.10-024654.7 & $12.57 \pm 0.02$ & $12.38 \pm 0.03$ & & $-5.3 \pm 15.0$ & $-120.4 \pm 12.8$\\
11431115+0031561 & $14.44 \pm 0.04$ & $13.80 \pm 0.04$ & $13.49 \pm 0.05$ & & 114311.12+003155.6 & $13.32 \pm 0.04$ & $13.10 \pm 0.04$ & & $-50.2 \pm 11.1$ & $-41.1 \pm 9.8$\\
11431162+2419125 & $15.28 \pm 0.04$ & $14.73 \pm 0.05$ & $14.28 \pm 0.06$ & & 114311.65+241911.8 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $27.6 \pm 8.4$ & $-51.2 \pm 7.4$\\
11431300-1156437 & $15.84 \pm 0.07$ & $15.32 \pm 0.09$ & $14.93 \pm 0.12$ & & 114312.94-115644.0 & $14.69 \pm 0.03$ & $14.49 \pm 0.06$ & & $-78.5 \pm 8.7$ & $-24.6 \pm 10.8$\\
11431334+1258281 & $13.86 \pm 0.02$ & $13.26 \pm 0.03$ & $12.97 \pm 0.02$ & & 114313.36+125827.3 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $24.4 \pm 13.9$ & $-62.1 \pm 6.0$\\
11431377+3054425 & $15.88 \pm 0.07$ & $15.22 \pm 0.09$ & $14.93 \pm 0.10$ & & 114313.73+305442.3 & $14.73 \pm 0.03$ & $14.50 \pm 0.05$ & & $-44.2 \pm 6.5$ & $-8.7 \pm 10.6$\\
11431500+5727277 & $16.81 \pm 0.13$ & $15.92 \pm 0.13$ & $15.49 \pm 0.17$ & & 114315.07+572727.7 & $14.84 \pm 0.03$ & $14.55 \pm 0.05$ & & $46.2 \pm 6.4$ & $-0.8 \pm 20.2$\\
11431529-3648442 & $13.12 \pm 0.02$ & $12.52 \pm 0.02$ & $12.21 \pm 0.03$ & & 114315.21-364843.7 & $11.97 \pm 0.02$ & $11.78 \pm 0.02$ & & $-93.0 \pm 6.4$ & $53.2 \pm 7.2$\\
11431733-2510229 & $15.85 \pm 0.08$ & $15.22 \pm 0.10$ & $14.86 \pm 0.12$ & & 114317.29-251023.1 & $14.68 \pm 0.03$ & $14.41 \pm 0.05$ & & $-41.3 \pm 6.9$ & $-17.6 \pm 8.6$\\
11431739-1925235 & $16.58 \pm 0.14$ & $15.80 \pm 0.10$ & $15.53 \pm 0.21$ & & 114317.32-192523.3 & $15.21 \pm 0.04$ & $14.86 \pm 0.08$ & & $-108.7 \pm 20.8$ & $17.3 \pm 26.0$\\
11431797+7020161 & $16.86 \pm 0.15$ & $16.02 \pm 0.17$ & $15.39 \pm 0.16$ & & 114317.87+702016.1 & $14.99 \pm 0.03$ & $14.72 \pm 0.05$ & & $-48.0 \pm 3.0$ & $1.4 \pm 19.5$\\
11431835-3807090 & $13.55 \pm 0.02$ & $12.93 \pm 0.03$ & $12.61 \pm 0.03$ & & 114318.16-380709.0 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-202.9 \pm 10.7$ & $6.7 \pm 6.9$\\
11431849-1026229 & $13.06 \pm 0.02$ & $12.50 \pm 0.02$ & $12.22 \pm 0.02$ & & 114318.45-102623.2 & $12.05 \pm 0.02$ & $11.86 \pm 0.02$ & & $-48.0 \pm 10.6$ & $-23.3 \pm 7.7$\\
11431869+0146505 & $12.79 \pm 0.02$ & $12.25 \pm 0.03$ & $11.94 \pm 0.02$ & & 114318.58+014650.4 & $11.73 \pm 0.02$ & $11.51 \pm 0.02$ & & $-149.0 \pm 7.8$ & $-10.6 \pm 17.4$\\
11431883+2507025 & $14.27 \pm 0.02$ & $13.69 \pm 0.03$ & $13.37 \pm 0.03$ & & 114318.80+250702.0 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-27.3 \pm 5.2$ & $-41.7 \pm 6.7$\\
11431926-1406444 & $12.57 \pm 0.02$ & $12.02 \pm 0.02$ & $11.74 \pm 0.02$ & & 114319.21-140645.2 & $11.57 \pm 0.02$ & $11.38 \pm 0.02$ & & $-66.0 \pm 6.3$ & $-60.9 \pm 5.8$\\
11431986+6230347 & $15.74 \pm 0.07$ & $15.18 \pm 0.08$ & $14.78 \pm 0.11$ & & 114319.75+623034.7 & $14.43 \pm 0.03$ & $14.20 \pm 0.04$ & & $-64.4 \pm 3.2$ & $2.1 \pm 8.7$\\
11431988-4041354 & $14.73 \pm 0.04$ & $14.19 \pm 0.04$ & $13.91 \pm 0.06$ & & 114319.82-404134.3 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $-66.0 \pm 5.8$ & $103.4 \pm 9.6$\\
11432015+1128389 & $13.29 \pm 0.02$ & $12.67 \pm 0.03$ & $12.40 \pm 0.03$ & & 114320.12+112838.3 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $-48.0 \pm 8.4$ & $-60.3 \pm 7.1$\\
11432030-3823491 & $15.72 \pm 0.08$ & $15.19 \pm 0.09$ & $14.75 \pm 0.10$ & & 114320.16-382349.7 & $14.52 \pm 0.03$ & $14.22 \pm 0.04$ & & $-154.8 \pm 9.5$ & $-58.7 \pm 9.3$\\
11432097+5324430 & $15.93 \pm 0.07$ & $15.18 \pm 0.08$ & $14.80 \pm 0.09$ & & 114320.91+532442.7 & $14.41 \pm 0.03$ & $14.15 \pm 0.04$ & & $-52.9 \pm 4.5$ & $-33.8 \pm 11.1$\\
11432174+2346528 & $14.15 \pm 0.02$ & $13.60 \pm 0.03$ & $13.31 \pm 0.04$ & & 114321.65+234652.7 & $13.15 \pm 0.03$ & $12.94 \pm 0.03$ & & $-109.3 \pm 8.5$ & $-6.9 \pm 11.1$\\
11432180+0120290 & $13.91 \pm 0.04$ & $13.32 \pm 0.04$ & $12.98 \pm 0.04$ & & 114321.73+012028.4 & $12.77 \pm 0.02$ & $12.59 \pm 0.03$ & & $-102.9 \pm 13.2$ & $-57.2 \pm 8.7$\\
11432671+4050503 & $14.68 \pm 0.03$ & $14.11 \pm 0.04$ & $13.81 \pm 0.05$ & & 114326.68+405050.0 & $13.64 \pm 0.03$ & $13.46 \pm 0.03$ & & $-31.2 \pm 4.9$ & $-29.1 \pm 7.7$\\
11432782+5908184 & $14.92 \pm 0.04$ & $14.36 \pm 0.04$ & $14.03 \pm 0.05$ & & 114327.76+590818.2 & $13.86 \pm 0.03$ & $13.68 \pm 0.03$ & & $-39.7 \pm 2.8$ & $-13.2 \pm 6.9$\\
11433006-1857305 & $15.31 \pm 0.04$ & $14.80 \pm 0.05$ & $14.52 \pm 0.08$ & & 114330.04-185730.4 & $14.35 \pm 0.03$ & $14.15 \pm 0.05$ & & $-43.2 \pm 8.6$ & $8.1 \pm 10.2$\\
11433018+1059159 & $16.50 \pm 0.14$ & $15.72 \pm 0.15$ & $15.35 \pm 0.20$ & & 114329.97+105917.1 & $14.66 \pm 0.03$ & $14.39 \pm 0.06$ & & $-290.0 \pm 26.4$ & $116.1 \pm 25.7$\\
11433087+4643131 & $13.45 \pm 0.02$ & $12.80 \pm 0.02$ & $12.51 \pm 0.02$ & & 114330.68+464311.5 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $-163.0 \pm 5.0$ & $-127.2 \pm 7.2$\\
11433110+3619035 & $15.96 \pm 0.09$ & $15.21 \pm 0.10$ & $14.76 \pm 0.10$ & & 114330.97+361903.7 & $14.57 \pm 0.03$ & $14.33 \pm 0.05$ & & $-126.0 \pm 6.9$ & $14.3 \pm 9.1$\\
11433231-3245093 & $13.97 \pm 0.03$ & $13.46 \pm 0.03$ & $13.11 \pm 0.04$ & & 114332.25-324509.4 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $-73.1 \pm 5.8$ & $-10.7 \pm 6.5$\\
11433339+1928533 & $15.52 \pm 0.05$ & $14.99 \pm 0.07$ & $14.62 \pm 0.08$ & & 114333.40+192852.2 & $14.36 \pm 0.03$ & $14.12 \pm 0.04$ & & $4.6 \pm 8.0$ & $-110.2 \pm 8.6$\\
11433394-8006282 & $14.07 \pm 0.02$ & $13.43 \pm 0.02$ & $13.16 \pm 0.04$ & & 114333.64-800628.0 & $12.94 \pm 0.02$ & $12.72 \pm 0.03$ & & $-77.6 \pm 2.0$ & $14.8 \pm 11.6$\\
11433447+5431393 & $17.02 \pm 0.16$ & $15.99 \pm 0.14$ & $15.39 \pm 0.14$ & & 114334.56+543140.0 & $14.83 \pm 0.03$ & $14.63 \pm 0.05$ & & $71.6 \pm 6.7$ & $62.1 \pm 21.1$\\
11433552-2052341 & $13.82 \pm 0.03$ & $13.22 \pm 0.03$ & $12.93 \pm 0.02$ & & 114335.55-205234.9 & $12.72 \pm 0.02$ & $12.50 \pm 0.03$ & & $48.1 \pm 8.5$ & $-77.1 \pm 8.8$\\
11433712+1034290 & $12.06 \pm 0.02$ & $11.53 \pm 0.02$ & $11.25 \pm 0.02$ & & 114337.07+103429.6 & $11.07 \pm 0.02$ & $10.89 \pm 0.02$ & & $-81.6 \pm 8.5$ & $56.8 \pm 12.9$\\
11433712-3744125 & $14.89 \pm 0.05$ & $14.25 \pm 0.04$ & $13.94 \pm 0.06$ & & 114337.09-374412.4 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $-28.5 \pm 5.5$ & $17.9 \pm 8.3$\\
11434129+6706097 & $15.61 \pm 0.06$ & $14.97 \pm 0.06$ & $14.63 \pm 0.08$ & & 114341.25+670609.4 & $14.48 \pm 0.03$ & $14.29 \pm 0.04$ & & $-22.3 \pm 2.3$ & $-33.6 \pm 7.6$\\
11434166+3127484 & $12.82 \pm 0.01$ & $12.22 \pm 0.02$ & $11.95 \pm 0.02$ & & 114341.62+312748.0 & $11.75 \pm 0.02$ & $11.57 \pm 0.02$ & & $-37.7 \pm 4.5$ & $-32.5 \pm 5.8$\\
11434177+1733108 & $16.07 \pm 0.08$ & $15.47 \pm 0.11$ & $15.13 \pm 0.11$ & & 114341.66+173309.5 & $14.73 \pm 0.03$ & $14.44 \pm 0.05$ & & $-120.0 \pm 9.4$ & $-105.4 \pm 9.7$\\
11434202-2436053 & $15.35 \pm 0.06$ & $14.67 \pm 0.06$ & $14.31 \pm 0.07$ & & 114341.99-243605.5 & $14.11 \pm 0.03$ & $13.83 \pm 0.04$ & & $-36.5 \pm 5.9$ & $-14.4 \pm 6.8$\\
11434206-3147071 & $15.13 \pm 0.05$ & $14.49 \pm 0.05$ & $14.15 \pm 0.07$ & & 114342.03-314706.3 & $13.95 \pm 0.03$ & $13.76 \pm 0.03$ & & $-26.1 \pm 5.6$ & $74.9 \pm 7.8$\\
11434226+5445416 & $14.96 \pm 0.04$ & $14.34 \pm 0.03$ & $14.00 \pm 0.04$ & & 114342.17+544541.1 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $-65.0 \pm 3.4$ & $-47.6 \pm 6.9$\\
11434244+1300133 & $16.41 \pm 0.10$ & $15.42 \pm 0.11$ & $14.99 \pm 0.09$ & & 114342.42+130012.5 & $14.60 \pm 0.03$ & $14.41 \pm 0.05$ & & $-21.5 \pm 9.9$ & $-63.9 \pm 9.3$\\
11434246-1314326 & $14.04 \pm 0.02$ & $13.48 \pm 0.03$ & $13.17 \pm 0.03$ & & 114342.42-131432.8 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $-54.3 \pm 5.9$ & $-10.7 \pm 8.1$\\
11434264+6635165 & $16.53 \pm 0.11$ & $16.00 \pm 0.15$ & $15.69 \pm 0.20$ & & 114342.54+663516.5 & $15.44 \pm 0.04$ & $15.10 \pm 0.06$ & & $-54.9 \pm 4.8$ & $-7.7 \pm 20.9$\\
11434613+3859323 & $14.46 \pm 0.03$ & $13.87 \pm 0.03$ & $13.49 \pm 0.04$ & & 114346.08+385932.0 & $13.33 \pm 0.02$ & $13.12 \pm 0.03$ & & $-44.7 \pm 4.2$ & $-22.7 \pm 6.8$\\
11434684+5320255 & $15.77 \pm 0.06$ & $15.20 \pm 0.11$ & $14.92 \pm 0.10$ & & 114346.76+532025.5 & $14.75 \pm 0.03$ & $14.56 \pm 0.05$ & & $-71.3 \pm 5.1$ & $4.0 \pm 11.5$\\
11434731+4649545 & $15.58 \pm 0.06$ & $14.97 \pm 0.08$ & $14.64 \pm 0.12$ & & 114347.27+464954.3 & $14.44 \pm 0.03$ & $14.21 \pm 0.04$ & & $-34.6 \pm 4.9$ & $-18.3 \pm 8.9$\\
11434746+4300218 & $12.72 \pm 0.02$ & $12.10 \pm 0.01$ & $11.82 \pm 0.02$ & & 114347.47+430022.5 & $11.61 \pm 0.02$ & $11.43 \pm 0.02$ & & $9.4 \pm 5.3$ & $62.9 \pm 6.6$\\
11434785+5946004 & $16.45 \pm 0.12$ & $15.52 \pm 0.10$ & $14.77 \pm 0.09$ & & 114347.88+594600.9 & $14.36 \pm 0.03$ & $14.03 \pm 0.04$ & & $19.3 \pm 3.6$ & $43.3 \pm 9.6$\\
11434856+2525123 & $15.23 \pm 0.04$ & $14.63 \pm 0.05$ & $14.34 \pm 0.07$ & & 114348.54+252511.7 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $-32.0 \pm 6.7$ & $-54.4 \pm 7.5$\\
11435134-3222352 & $14.50 \pm 0.03$ & $13.75 \pm 0.03$ & $13.30 \pm 0.04$ & & 114351.42-322238.3 & $13.10 \pm 0.03$ & $12.89 \pm 0.03$ & & $89.5 \pm 6.4$ & $-270.0 \pm 13.4$\\
11435136+0413261 & $13.11 \pm 0.02$ & $12.51 \pm 0.03$ & $12.13 \pm 0.02$ & & 114350.99+041324.8 & $11.92 \pm 0.02$ & $11.70 \pm 0.02$ & & $-520.4 \pm 14.6$ & $-124.8 \pm 7.5$\\
11435214-4113084 & $11.54 \pm 0.02$ & $10.97 \pm 0.02$ & $10.69 \pm 0.02$ & & 114352.04-411308.0 & $10.49 \pm 0.02$ & $10.32 \pm 0.02$ & & $-105.8 \pm 6.4$ & $38.9 \pm 6.8$\\
11435219-3843414 & $14.44 \pm 0.03$ & $13.88 \pm 0.04$ & $13.52 \pm 0.05$ & & 114352.16-384341.5 & $13.36 \pm 0.03$ & $13.11 \pm 0.03$ & & $-30.0 \pm 5.1$ & $-6.7 \pm 7.3$\\
11435313+0355043 & $14.00 \pm 0.03$ & $13.48 \pm 0.03$ & $13.18 \pm 0.04$ & & 114353.17+035504.4 & $12.98 \pm 0.02$ & $12.81 \pm 0.03$ & & $60.8 \pm 7.4$ & $11.6 \pm 7.2$\\
11435315+1005097 & $15.92 \pm 0.09$ & $15.39 \pm 0.11$ & $15.05 \pm 0.18$ & & 114353.06+100510.3 & $14.65 \pm 0.03$ & $14.45 \pm 0.05$ & & $-134.4 \pm 15.7$ & $55.1 \pm 14.8$\\
11435453-1022104 & $13.60 \pm 0.03$ & $12.94 \pm 0.02$ & $12.66 \pm 0.03$ & & 114354.46-102210.6 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $-87.7 \pm 7.1$ & $-16.4 \pm 6.3$\\
11435487+0512077 & $13.80 \pm 0.03$ & $13.28 \pm 0.03$ & $12.95 \pm 0.03$ & & 114354.89+051207.3 & $12.77 \pm 0.03$ & $12.55 \pm 0.03$ & & $28.8 \pm 7.9$ & $-38.5 \pm 7.1$\\
11435692-1312163 & $14.52 \pm 0.03$ & $13.97 \pm 0.03$ & $13.68 \pm 0.06$ & & 114356.87-131216.1 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-54.8 \pm 6.1$ & $16.0 \pm 6.9$\\
11440100+4010357 & $13.97 \pm 0.02$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 114401.01+401034.9 & $12.78 \pm 0.02$ & $12.57 \pm 0.02$ & & $4.4 \pm 3.8$ & $-66.1 \pm 6.8$\\
11440235-0252560 & $15.03 \pm 0.04$ & $14.35 \pm 0.03$ & $14.07 \pm 0.08$ & & 114402.26-025256.4 & $13.83 \pm 0.03$ & $13.60 \pm 0.03$ & & $-110.6 \pm 7.4$ & $-35.6 \pm 7.7$\\
11440369+6910113 & $15.35 \pm 0.05$ & $14.70 \pm 0.05$ & $14.43 \pm 0.07$ & & 114403.72+691011.0 & $14.16 \pm 0.03$ & $13.98 \pm 0.03$ & & $18.3 \pm 1.9$ & $-26.4 \pm 7.1$\\
11440376-1927156 & $12.12 \pm 0.03$ & $11.56 \pm 0.04$ & $11.27 \pm 0.03$ & & 114403.82-192715.6 & $10.99 \pm 0.02$ & $10.83 \pm 0.02$ & & $80.3 \pm 6.4$ & $-5.9 \pm 7.4$\\
11440410+2808454 & $16.73 \pm 0.14$ & $16.08 \pm 0.19$ & $15.23 \pm 0.13$ & & 114404.14+280846.9 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $45.0 \pm 24.7$ & $113.7 \pm 21.6$\\
11440441+6113223 & $16.53 \pm 0.13$ & $15.64 \pm 0.13$ & $15.31 \pm 0.18$ & & 114404.20+611320.2 & $15.15 \pm 0.03$ & $14.88 \pm 0.05$ & & $-137.1 \pm 6.7$ & $-180.1 \pm 21.9$\\
11440474-3041159 & $14.85 \pm 0.03$ & $14.31 \pm 0.04$ & $14.02 \pm 0.05$ & & 114404.65-304115.9 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $-107.7 \pm 7.3$ & $-1.3 \pm 7.2$\\
11440509+6043488 & $12.31 \pm 0.02$ & $11.69 \pm 0.02$ & $11.30 \pm 0.01$ & & 114404.96+604349.3 & $11.11 \pm 0.02$ & $10.87 \pm 0.02$ & & $-80.5 \pm 3.1$ & $47.2 \pm 8.6$\\
11440596+1048528 & $14.39 \pm 0.03$ & $13.76 \pm 0.03$ & $13.49 \pm 0.05$ & & 114405.84+104852.3 & $13.31 \pm 0.03$ & $13.11 \pm 0.03$ & & $-177.0 \pm 14.4$ & $-46.7 \pm 8.3$\\
11440622+5518504 & $14.50 \pm 0.03$ & $13.97 \pm 0.03$ & $13.63 \pm 0.03$ & & 114406.17+551849.8 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $-37.4 \pm 3.1$ & $-55.2 \pm 7.4$\\
11440636-8520523 & $12.03 \pm 0.02$ & $11.40 \pm 0.02$ & $11.13 \pm 0.02$ & & 114404.97-852051.9 & $10.97 \pm 0.02$ & $10.80 \pm 0.02$ & & $-165.1 \pm 4.1$ & $37.2 \pm 17.9$\\
11440721-2853298 & $14.86 \pm 0.05$ & $14.22 \pm 0.05$ & $13.91 \pm 0.06$ & & 114407.38-285332.0 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $183.6 \pm 9.1$ & $-179.5 \pm 10.1$\\
11440762+6219209 & $15.51 \pm 0.05$ & $14.92 \pm 0.07$ & $14.61 \pm 0.09$ & & 114407.57+621921.2 & $14.42 \pm 0.03$ & $14.25 \pm 0.04$ & & $-32.7 \pm 3.0$ & $19.7 \pm 9.5$\\
11441051-3957593 & $14.31 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.04$ & & 114410.44-395759.4 & $13.21 \pm 0.02$ & $13.04 \pm 0.03$ & & $-70.7 \pm 5.8$ & $-16.5 \pm 7.2$\\
11441130+0657451 & $14.19 \pm 0.03$ & $13.58 \pm 0.04$ & $13.15 \pm 0.04$ & & 114411.26+065745.2 & $12.96 \pm 0.02$ & $12.72 \pm 0.03$ & & $-54.3 \pm 7.2$ & $6.7 \pm 13.1$\\
11441188+6536300 & $15.36 \pm 0.04$ & $14.76 \pm 0.06$ & $14.46 \pm 0.09$ & & 114411.80+653629.9 & $14.26 \pm 0.03$ & $14.04 \pm 0.04$ & & $-41.3 \pm 2.4$ & $-8.8 \pm 7.8$\\
11441198+3545548 & $16.22 \pm 0.11$ & $15.54 \pm 0.14$ & $14.91 \pm 0.12$ & & 114411.93+354554.2 & $14.12 \pm 0.03$ & $13.87 \pm 0.04$ & & $-43.3 \pm 8.8$ & $-45.0 \pm 13.7$\\
11441273-0151491 & $16.45 \pm 0.12$ & $15.82 \pm 0.13$ & $15.30 \pm 0.17$ & & 114412.90-015150.9 & $14.93 \pm 0.04$ & $14.71 \pm 0.06$ & & $220.2 \pm 24.0$ & $-159.6 \pm 19.2$\\
11441296-0226240 & $14.30 \pm 0.02$ & $13.67 \pm 0.02$ & $13.38 \pm 0.04$ & & 114412.89-022623.5 & $13.22 \pm 0.03$ & $13.04 \pm 0.03$ & & $-91.2 \pm 9.8$ & $41.3 \pm 7.3$\\
11441408-1850581 & $14.50 \pm 0.03$ & $13.92 \pm 0.04$ & $13.65 \pm 0.06$ & & 114413.98-185057.5 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $-138.0 \pm 8.3$ & $60.7 \pm 7.8$\\
11441444-3748072 & $14.78 \pm 0.03$ & $14.26 \pm 0.03$ & $13.88 \pm 0.05$ & & 114414.50-374807.1 & $13.71 \pm 0.02$ & $13.51 \pm 0.03$ & & $58.2 \pm 5.7$ & $4.9 \pm 7.3$\\
11441453+7259358 & $14.12 \pm 0.03$ & $13.53 \pm 0.03$ & $13.26 \pm 0.04$ & & 114414.37+725935.8 & $13.11 \pm 0.02$ & $12.91 \pm 0.02$ & & $-60.0 \pm 1.8$ & $3.5 \pm 8.8$\\
11441491+0857413 & $14.06 \pm 0.03$ & $13.49 \pm 0.03$ & $13.18 \pm 0.03$ & & 114414.83+085740.9 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $-124.1 \pm 11.5$ & $-34.2 \pm 7.3$\\
11441520-7950009 & $15.90 \pm 0.09$ & $15.17 \pm 0.09$ & $14.89 \pm 0.14$ & & 114414.91-795001.2 & $14.72 \pm 0.03$ & $14.53 \pm 0.04$ & & $-76.2 \pm 2.2$ & $-19.6 \pm 14.1$\\
11441644-1010361 & $15.17 \pm 0.05$ & $14.57 \pm 0.04$ & $14.29 \pm 0.09$ & & 114416.35-101036.5 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $-117.4 \pm 7.9$ & $-30.8 \pm 7.2$\\
11441704+0134436 & $14.07 \pm 0.02$ & $13.50 \pm 0.03$ & $13.22 \pm 0.04$ & & 114417.04+013442.5 & $12.90 \pm 0.03$ & $12.73 \pm 0.03$ & & $6.2 \pm 9.0$ & $-95.9 \pm 9.4$\\
11441867-3402314 & $13.51 \pm 0.03$ & $12.95 \pm 0.03$ & $12.66 \pm 0.03$ & & 114418.61-340231.7 & $12.45 \pm 0.02$ & $12.28 \pm 0.02$ & & $-70.3 \pm 5.6$ & $-26.6 \pm 6.5$\\
11441938+7515040 & $13.70 \pm 0.03$ & $13.13 \pm 0.03$ & $12.82 \pm 0.03$ & & 114419.45+751503.4 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $21.4 \pm 1.1$ & $-57.4 \pm 7.4$\\
11441951+8824461 & $16.24 \pm 0.12$ & $15.19 \pm 0.12$ & $14.68 \pm 0.12$ & & 114420.38+882446.7 & $14.19 \pm 0.03$ & $13.88 \pm 0.03$ & & $32.0 \pm 0.8$ & $53.3 \pm 11.7$\\
11442081+3906415 & $13.12 \pm 0.02$ & $12.54 \pm 0.02$ & $12.21 \pm 0.02$ & & 114420.75+390641.2 & $12.04 \pm 0.02$ & $11.83 \pm 0.02$ & & $-59.2 \pm 4.8$ & $-24.1 \pm 8.0$\\
11442126+0917254 & $15.14 \pm 0.04$ & $14.47 \pm 0.04$ & $14.19 \pm 0.07$ & & 114421.24+091724.2 & $14.01 \pm 0.03$ & $13.74 \pm 0.04$ & & $-30.4 \pm 7.9$ & $-106.0 \pm 9.1$\\
11442127+2440425 & $14.22 \pm 0.02$ & $13.66 \pm 0.03$ & $13.36 \pm 0.03$ & & 114421.30+244042.0 & $13.18 \pm 0.03$ & $13.00 \pm 0.03$ & & $33.8 \pm 5.9$ & $-45.1 \pm 8.2$\\
11442231+4517439 & $12.16 \pm 0.01$ & $11.58 \pm 0.01$ & $11.26 \pm 0.01$ & & 114422.13+451743.6 & $11.02 \pm 0.02$ & $10.81 \pm 0.02$ & & $-159.2 \pm 5.2$ & $-23.7 \pm 8.0$\\
11442250-2835165 & $14.98 \pm 0.04$ & $14.25 \pm 0.05$ & $13.64 \pm 0.05$ & & 114422.52-283518.4 & $13.39 \pm 0.02$ & $13.15 \pm 0.03$ & & $20.5 \pm 5.2$ & $-155.6 \pm 9.3$\\
11442252+2938263 & $13.76 \pm 0.02$ & $13.17 \pm 0.02$ & $12.88 \pm 0.03$ & & 114422.49+293825.6 & $12.72 \pm 0.03$ & $12.54 \pm 0.02$ & & $-23.9 \pm 6.8$ & $-53.9 \pm 6.7$\\
11442261+5821595 & $12.97 \pm 0.02$ & $12.38 \pm 0.02$ & $12.04 \pm 0.02$ & & 114422.05+582200.8 & $11.82 \pm 0.02$ & $11.61 \pm 0.02$ & & $-385.1 \pm 9.1$ & $108.0 \pm 6.7$\\
11442400+3443263 & $14.99 \pm 0.04$ & $14.37 \pm 0.05$ & $13.98 \pm 0.05$ & & 114424.02+344325.4 & $13.76 \pm 0.03$ & $13.52 \pm 0.04$ & & $19.9 \pm 5.6$ & $-68.9 \pm 8.1$\\
11442489-4302535 & $12.17 \pm 0.02$ & $11.56 \pm 0.02$ & $11.20 \pm 0.02$ & & 114424.59-430252.0 & $11.04 \pm 0.02$ & $10.84 \pm 0.02$ & & $-297.0 \pm 13.7$ & $133.0 \pm 9.1$\\
11442548+8210100 & $13.64 \pm 0.03$ & $13.06 \pm 0.03$ & $12.72 \pm 0.03$ & & 114425.06+821010.0 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $-81.1 \pm 2.1$ & $5.4 \pm 8.5$\\
11442593+3158330 & $14.06 \pm 0.02$ & $13.50 \pm 0.03$ & $13.17 \pm 0.03$ & & 114425.96+315832.4 & $12.99 \pm 0.02$ & $12.76 \pm 0.03$ & & $30.7 \pm 4.7$ & $-44.9 \pm 6.1$\\
11442601+4506023 & $13.90 \pm 0.02$ & $13.32 \pm 0.03$ & $13.00 \pm 0.03$ & & 114425.81+450601.4 & $12.84 \pm 0.02$ & $12.65 \pm 0.02$ & & $-180.1 \pm 5.6$ & $-75.8 \pm 9.8$\\
11442743+4312116 & $15.97 \pm 0.08$ & $15.24 \pm 0.11$ & $14.96 \pm 0.15$ & & 114427.37+431211.4 & $14.78 \pm 0.03$ & $14.57 \pm 0.05$ & & $-55.3 \pm 5.6$ & $-15.4 \pm 9.2$\\
11442761+6133304 & $16.22 \pm 0.08$ & $15.69 \pm 0.12$ & $15.36 \pm 0.18$ & & 114427.73+613330.1 & $15.18 \pm 0.03$ & $14.96 \pm 0.06$ & & $77.8 \pm 5.9$ & $-19.5 \pm 22.1$\\
11442833+5947037 & $16.86 \pm 0.15$ & $15.95 \pm 0.14$ & $15.22 \pm 0.12$ & & 114428.27+594703.7 & $14.59 \pm 0.03$ & $14.31 \pm 0.04$ & & $-34.0 \pm 5.2$ & $-4.1 \pm 18.0$\\
11442860+4145474 & $14.82 \pm 0.03$ & $14.30 \pm 0.05$ & $13.92 \pm 0.05$ & & 114428.60+414546.7 & $13.73 \pm 0.03$ & $13.56 \pm 0.03$ & & $7.2 \pm 4.0$ & $-50.1 \pm 6.4$\\
11443047-1957057 & $15.46 \pm 0.06$ & $14.82 \pm 0.06$ & $14.50 \pm 0.10$ & & 114430.41-195705.5 & $14.30 \pm 0.03$ & $14.12 \pm 0.05$ & & $-78.4 \pm 8.8$ & $20.5 \pm 9.5$\\
11443081-4055568 & $14.74 \pm 0.03$ & $14.19 \pm 0.03$ & $13.91 \pm 0.05$ & & 114430.72-405557.0 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $-99.4 \pm 6.7$ & $-20.7 \pm 7.4$\\
11443114+5959041 & $16.73 \pm 0.13$ & $16.16 \pm 0.19$ & $15.04 \pm 0.14$ & & 114431.18+595905.3 & $14.56 \pm 0.03$ & $14.31 \pm 0.04$ & & $26.9 \pm 8.0$ & $105.9 \pm 21.2$\\
11443213-4507404 & $15.99 \pm 0.08$ & $15.13 \pm 0.11$ & $14.75 \pm 0.10$ & & 114432.09-450740.7 & $14.55 \pm 0.03$ & $14.35 \pm 0.04$ & & $-40.0 \pm 5.3$ & $-29.3 \pm 8.6$\\
11443258+3220176 & $16.13 \pm 0.09$ & $15.45 \pm 0.12$ & $14.99 \pm 0.10$ & & 114432.62+322017.3 & $14.84 \pm 0.03$ & $14.60 \pm 0.05$ & & $44.2 \pm 8.2$ & $-22.7 \pm 10.3$\\
11443279-0724375 & $13.63 \pm 0.03$ & $13.09 \pm 0.02$ & $12.81 \pm 0.03$ & & 114432.86-072440.6 & $12.61 \pm 0.02$ & $12.38 \pm 0.03$ & & $95.9 \pm 9.5$ & $-268.1 \pm 14.0$\\
11443547+3428578 & $13.70 \pm 0.02$ & $13.16 \pm 0.03$ & $12.88 \pm 0.02$ & & 114435.59+342856.8 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $114.9 \pm 4.9$ & $-75.5 \pm 11.1$\\
11443548-0358151 & $13.98 \pm 0.03$ & $13.43 \pm 0.03$ & $13.12 \pm 0.03$ & & 114435.53-035815.3 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $55.4 \pm 8.0$ & $-14.0 \pm 6.5$\\
11443553-2905185 & $13.60 \pm 0.02$ & $13.09 \pm 0.03$ & $12.80 \pm 0.03$ & & 114435.34-290520.0 & $12.59 \pm 0.02$ & $12.38 \pm 0.02$ & & $-194.8 \pm 9.2$ & $-124.1 \pm 7.8$\\
11443601-3155323 & $14.76 \pm 0.04$ & $14.22 \pm 0.04$ & $13.94 \pm 0.05$ & & 114436.06-315533.1 & $13.68 \pm 0.03$ & $13.47 \pm 0.04$ & & $53.3 \pm 6.2$ & $-65.5 \pm 8.2$\\
11443718+7520047 & $16.12 \pm 0.11$ & $15.51 \pm 0.12$ & $15.09 \pm 0.14$ & & 114437.08+752004.7 & $14.81 \pm 0.03$ & $14.61 \pm 0.04$ & & $-33.8 \pm 2.0$ & $2.5 \pm 19.2$\\
11443910+3905188 & $15.06 \pm 0.04$ & $14.56 \pm 0.05$ & $14.20 \pm 0.06$ & & 114439.03+390518.8 & $14.04 \pm 0.03$ & $13.75 \pm 0.04$ & & $-65.5 \pm 5.4$ & $3.4 \pm 8.6$\\
11443970-3455026 & $12.59 \pm 0.02$ & $12.02 \pm 0.03$ & $11.71 \pm 0.02$ & & 114439.62-345502.7 & $11.55 \pm 0.02$ & $11.36 \pm 0.02$ & & $-88.2 \pm 5.9$ & $-9.7 \pm 6.2$\\
11444034+4851023 & $12.85 \pm 0.02$ & $12.26 \pm 0.03$ & $11.97 \pm 0.02$ & & 114440.17+485101.7 & $11.80 \pm 0.02$ & $11.61 \pm 0.02$ & & $-161.7 \pm 5.8$ & $-59.2 \pm 33.3$\\
11444228+1444348 & $14.47 \pm 0.03$ & $13.96 \pm 0.04$ & $13.64 \pm 0.04$ & & 114442.35+144434.3 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $78.1 \pm 6.6$ & $-38.2 \pm 7.5$\\
11444389-2545167 & $14.53 \pm 0.03$ & $13.99 \pm 0.05$ & $13.72 \pm 0.05$ & & 114443.73-254516.0 & $13.51 \pm 0.03$ & $13.26 \pm 0.03$ & & $-179.2 \pm 6.6$ & $55.6 \pm 6.5$\\
11444393+5315397 & $14.31 \pm 0.03$ & $13.76 \pm 0.05$ & $13.48 \pm 0.04$ & & 114443.84+531539.8 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $-69.3 \pm 3.4$ & $7.7 \pm 6.5$\\
11444970+2818262 & $12.65 \pm 0.02$ & $12.06 \pm 0.01$ & $11.75 \pm 0.02$ & & 114449.63+281825.6 & $11.57 \pm 0.02$ & $11.38 \pm 0.02$ & & $-74.9 \pm 4.8$ & $-46.4 \pm 5.7$\\
11445203+6110029 & $14.03 \pm 0.03$ & $13.53 \pm 0.04$ & $13.24 \pm 0.04$ & & 114451.96+611002.5 & $13.03 \pm 0.02$ & $12.82 \pm 0.02$ & & $-44.7 \pm 2.6$ & $-38.5 \pm 10.4$\\
11445228+0845446 & $15.98 \pm 0.09$ & $15.34 \pm 0.09$ & $15.07 \pm 0.17$ & & 114452.22+084545.2 & $14.83 \pm 0.03$ & $14.56 \pm 0.06$ & & $-91.7 \pm 16.8$ & $56.7 \pm 13.3$\\
11445273-0834316 & $14.51 \pm 0.03$ & $13.95 \pm 0.04$ & $13.66 \pm 0.05$ & & 114452.67-083431.8 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $-80.2 \pm 8.2$ & $-24.4 \pm 7.5$\\
11445380+6821387 & $13.51 \pm 0.02$ & $12.93 \pm 0.02$ & $12.63 \pm 0.02$ & & 114453.65+682138.3 & $12.42 \pm 0.02$ & $12.21 \pm 0.02$ & & $-73.6 \pm 2.2$ & $-38.7 \pm 12.0$\\
11445489-3640480 & $12.40 \pm 0.02$ & $11.84 \pm 0.02$ & $11.54 \pm 0.02$ & & 114454.79-364048.9 & $11.37 \pm 0.02$ & $11.19 \pm 0.02$ & & $-116.9 \pm 7.2$ & $-81.3 \pm 7.7$\\
11445608+6502441 & $15.78 \pm 0.06$ & $15.24 \pm 0.07$ & $14.95 \pm 0.13$ & & 114456.02+650244.1 & $14.66 \pm 0.03$ & $14.47 \pm 0.04$ & & $-34.6 \pm 2.9$ & $-0.5 \pm 8.8$\\
11445625-3349035 & $14.80 \pm 0.05$ & $14.26 \pm 0.05$ & $13.97 \pm 0.07$ & & 114456.16-334903.6 & $13.75 \pm 0.03$ & $13.58 \pm 0.03$ & & $-101.9 \pm 6.8$ & $-7.1 \pm 7.0$\\
11445715+3901409 & $15.52 \pm 0.05$ & $14.96 \pm 0.07$ & $14.62 \pm 0.09$ & & 114457.22+390140.9 & $14.41 \pm 0.03$ & $14.18 \pm 0.04$ & & $62.2 \pm 7.2$ & $-1.1 \pm 7.7$\\
11445803-0528473 & $13.48 \pm 0.02$ & $12.88 \pm 0.02$ & $12.58 \pm 0.03$ & & 114457.98-052847.4 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $-54.5 \pm 9.3$ & $-12.4 \pm 6.9$\\
11445984-0717192 & $15.59 \pm 0.05$ & $15.08 \pm 0.08$ & $14.71 \pm 0.12$ & & 114459.81-071719.8 & $14.53 \pm 0.03$ & $14.24 \pm 0.05$ & & $-42.7 \pm 8.9$ & $-49.1 \pm 8.6$\\
11450030-2416121 & $16.58 \pm 0.15$ & $15.58 \pm 0.13$ & $15.14 \pm 0.14$ & & 114500.42-241613.7 & $14.61 \pm 0.03$ & $14.35 \pm 0.05$ & & $131.0 \pm 13.4$ & $-128.6 \pm 16.6$\\
11450124+7049110 & $16.71 \pm 0.14$ & $15.95 \pm 0.14$ & $15.57 \pm 0.18$ & & 114501.35+704911.2 & $15.04 \pm 0.03$ & $14.85 \pm 0.05$ & & $44.1 \pm 3.2$ & $20.4 \pm 18.9$\\
11450166+4120047 & $16.51 \pm 0.14$ & $15.71 \pm 0.18$ & $14.77 \pm 0.10$ & & 114501.73+412004.3 & $14.28 \pm 0.03$ & $13.94 \pm 0.04$ & & $58.3 \pm 7.8$ & $-32.0 \pm 12.4$\\
11450197+3221104 & $15.13 \pm 0.04$ & $14.56 \pm 0.06$ & $14.19 \pm 0.06$ & & 114502.03+322109.7 & $14.00 \pm 0.03$ & $13.74 \pm 0.04$ & & $57.1 \pm 5.2$ & $-51.5 \pm 6.7$\\
11450224+0424005 & $15.19 \pm 0.06$ & $14.66 \pm 0.06$ & $14.31 \pm 0.09$ & & 114502.19+042400.3 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $-67.7 \pm 10.5$ & $-20.4 \pm 12.1$\\
11450304-8314158 & $14.84 \pm 0.04$ & $14.30 \pm 0.05$ & $13.93 \pm 0.06$ & & 114503.00-831416.3 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $-7.6 \pm 0.6$ & $-51.9 \pm 8.3$\\
11450337+2810351 & $15.16 \pm 0.04$ & $14.63 \pm 0.05$ & $14.35 \pm 0.06$ & & 114503.35+281034.6 & $14.18 \pm 0.03$ & $13.93 \pm 0.04$ & & $-19.6 \pm 7.6$ & $-43.9 \pm 8.8$\\
11450612-2031301 & $15.76 \pm 0.07$ & $14.99 \pm 0.06$ & $14.55 \pm 0.09$ & & 114506.05-203130.0 & $14.37 \pm 0.03$ & $14.07 \pm 0.05$ & & $-89.3 \pm 7.4$ & $14.2 \pm 7.9$\\
11450638+3849481 & $14.76 \pm 0.03$ & $14.22 \pm 0.04$ & $13.84 \pm 0.05$ & & 114506.34+384948.1 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $-45.5 \pm 8.5$ & $3.9 \pm 6.3$\\
11450814-3220099 & $14.77 \pm 0.04$ & $14.15 \pm 0.03$ & $13.87 \pm 0.05$ & & 114508.11-322009.6 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $-34.4 \pm 5.4$ & $22.5 \pm 6.9$\\
11450815+2025398 & $12.86 \pm 0.02$ & $12.27 \pm 0.02$ & $11.91 \pm 0.02$ & & 114507.99+202539.9 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $-207.9 \pm 8.0$ & $13.6 \pm 8.6$\\
11450903-2516516 & $14.77 \pm 0.03$ & $14.19 \pm 0.04$ & $13.91 \pm 0.05$ & & 114508.96-251651.6 & $13.65 \pm 0.03$ & $13.40 \pm 0.03$ & & $-73.0 \pm 5.7$ & $-5.7 \pm 7.1$\\
11450921+3018228 & $15.23 \pm 0.04$ & $14.70 \pm 0.06$ & $14.42 \pm 0.07$ & & 114509.18+301822.3 & $14.24 \pm 0.03$ & $13.94 \pm 0.04$ & & $-29.4 \pm 5.8$ & $-38.1 \pm 7.4$\\
11451000+3153217 & $16.18 \pm 0.09$ & $15.51 \pm 0.12$ & $15.19 \pm 0.14$ & & 114510.09+315321.7 & $15.03 \pm 0.03$ & $14.85 \pm 0.07$ & & $90.4 \pm 11.5$ & $2.7 \pm 16.0$\\
11451022+5744108 & $16.06 \pm 0.08$ & $15.50 \pm 0.09$ & $15.21 \pm 0.12$ & & 114510.18+574410.5 & $14.95 \pm 0.03$ & $14.78 \pm 0.05$ & & $-29.6 \pm 4.0$ & $-26.3 \pm 9.5$\\
11451042+1556196 & $13.11 \pm 0.02$ & $12.55 \pm 0.02$ & $12.23 \pm 0.02$ & & 114510.22+155620.3 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $-231.0 \pm 7.6$ & $55.9 \pm 5.8$\\
11451206+6344282 & $15.28 \pm 0.05$ & $14.68 \pm 0.06$ & $14.32 \pm 0.07$ & & 114511.99+634427.8 & $14.13 \pm 0.03$ & $13.83 \pm 0.03$ & & $-35.4 \pm 2.6$ & $-34.7 \pm 7.8$\\
11451356+5851134 & $15.94 \pm 0.06$ & $15.31 \pm 0.08$ & $14.80 \pm 0.09$ & & 114513.48+585113.5 & $14.65 \pm 0.03$ & $14.39 \pm 0.05$ & & $-55.7 \pm 3.6$ & $6.1 \pm 8.5$\\
11451421+0321503 & $14.25 \pm 0.03$ & $13.65 \pm 0.02$ & $13.34 \pm 0.04$ & & 114514.24+032149.8 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $34.9 \pm 7.3$ & $-47.4 \pm 7.3$\\
11451464+7243078 & $13.97 \pm 0.03$ & $13.35 \pm 0.03$ & $13.04 \pm 0.03$ & & 114514.70+724307.3 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $26.3 \pm 1.3$ & $-41.3 \pm 8.0$\\
11451525-3903492 & $15.33 \pm 0.05$ & $14.70 \pm 0.05$ & $14.40 \pm 0.08$ & & 114515.21-390349.0 & $14.22 \pm 0.05$ & $14.04 \pm 0.06$ & & $-49.8 \pm 9.7$ & $18.5 \pm 11.3$\\
11451657+4522348 & $15.91 \pm 0.07$ & $15.37 \pm 0.11$ & $15.09 \pm 0.11$ & & 114516.58+452234.2 & $14.91 \pm 0.03$ & $14.53 \pm 0.04$ & & $9.5 \pm 5.8$ & $-48.7 \pm 9.7$\\
11451974-2330347 & $14.68 \pm 0.03$ & $14.11 \pm 0.04$ & $13.81 \pm 0.05$ & & 114519.76-233035.0 & $13.63 \pm 0.02$ & $13.45 \pm 0.03$ & & $28.9 \pm 6.5$ & $-22.4 \pm 7.5$\\
11451979-3956584 & $15.18 \pm 0.05$ & $14.56 \pm 0.07$ & $14.24 \pm 0.07$ & & 114519.61-395658.5 & $13.97 \pm 0.03$ & $13.77 \pm 0.03$ & & $-201.7 \pm 10.8$ & $-12.1 \pm 7.7$\\
11451993+1621164 & $14.29 \pm 0.03$ & $13.71 \pm 0.04$ & $13.34 \pm 0.04$ & & 114519.89+162115.9 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $-52.8 \pm 5.6$ & $-39.1 \pm 7.3$\\
11451999+7115150 & $13.80 \pm 0.02$ & $13.22 \pm 0.02$ & $12.89 \pm 0.02$ & & 114519.85+711513.6 & $12.72 \pm 0.02$ & $12.54 \pm 0.02$ & & $-61.6 \pm 1.9$ & $-121.0 \pm 7.1$\\
11452249+5715523 & $15.09 \pm 0.04$ & $14.53 \pm 0.04$ & $14.17 \pm 0.06$ & & 114522.56+571552.5 & $13.84 \pm 0.03$ & $13.58 \pm 0.03$ & & $47.1 \pm 3.0$ & $14.1 \pm 6.9$\\
11452271-4306362 & $14.10 \pm 0.03$ & $13.53 \pm 0.02$ & $13.25 \pm 0.04$ & & 114522.67-430636.0 & $13.07 \pm 0.02$ & $12.87 \pm 0.02$ & & $-40.9 \pm 4.4$ & $13.3 \pm 6.6$\\
11452341+2622105 & $14.28 \pm 0.02$ & $13.62 \pm 0.03$ & $13.29 \pm 0.03$ & & 114523.45+262208.7 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $50.7 \pm 9.0$ & $-144.9 \pm 7.3$\\
11452392-0609457 & $14.68 \pm 0.03$ & $14.15 \pm 0.04$ & $13.87 \pm 0.05$ & & 114523.90-060945.2 & $13.69 \pm 0.03$ & $13.52 \pm 0.03$ & & $-23.8 \pm 6.8$ & $48.8 \pm 7.0$\\
11452446+7329442 & $13.86 \pm 0.02$ & $13.29 \pm 0.03$ & $12.83 \pm 0.03$ & & 114523.93+732944.5 & $12.67 \pm 0.02$ & $12.45 \pm 0.02$ & & $-199.1 \pm 4.8$ & $19.9 \pm 10.4$\\
11452572+3856434 & $11.47 \pm 0.02$ & $10.92 \pm 0.02$ & $10.65 \pm 0.02$ & & 114525.74+385644.3 & $10.48 \pm 0.02$ & $10.31 \pm 0.02$ & & $19.0 \pm 4.2$ & $70.7 \pm 7.3$\\
11452734+6723030 & $16.69 \pm 0.14$ & $15.91 \pm 0.15$ & $15.40 \pm 0.17$ & & 114526.94+672302.4 & $15.02 \pm 0.03$ & $14.64 \pm 0.05$ & & $-205.5 \pm 6.1$ & $-56.1 \pm 20.8$\\
11452886-1534001 & $16.00 \pm 0.09$ & $15.47 \pm 0.12$ & $15.13 \pm 0.18$ & & 114528.88-153401.4 & $14.53 \pm 0.03$ & $14.30 \pm 0.06$ & & $27.7 \pm 8.6$ & $-105.2 \pm 9.5$\\
11452916+4508391 & $15.77 \pm 0.06$ & $15.19 \pm 0.08$ & $14.92 \pm 0.09$ & & 114529.10+450838.3 & $14.66 \pm 0.03$ & $14.44 \pm 0.04$ & & $-46.5 \pm 5.4$ & $-67.3 \pm 7.6$\\
11452933-3644237 & $15.72 \pm 0.07$ & $15.11 \pm 0.09$ & $14.78 \pm 0.11$ & & 114529.27-364423.7 & $14.54 \pm 0.03$ & $14.36 \pm 0.04$ & & $-64.6 \pm 7.1$ & $3.5 \pm 9.0$\\
11452942+5200043 & $15.64 \pm 0.06$ & $14.85 \pm 0.06$ & $14.53 \pm 0.07$ & & 114529.32+520004.8 & $14.36 \pm 0.03$ & $14.15 \pm 0.04$ & & $-74.6 \pm 4.2$ & $40.5 \pm 7.4$\\
11453006+2930156 & $16.15 \pm 0.10$ & $15.54 \pm 0.13$ & $15.11 \pm 0.13$ & & 114529.99+293014.6 & $14.82 \pm 0.03$ & $14.56 \pm 0.05$ & & $-89.2 \pm 11.8$ & $-98.8 \pm 16.3$\\
11453095+1814208 & $13.43 \pm 0.02$ & $12.81 \pm 0.02$ & $12.54 \pm 0.03$ & & 114530.99+181420.7 & $12.36 \pm 0.02$ & $12.18 \pm 0.03$ & & $49.8 \pm 7.4$ & $-6.2 \pm 8.0$\\
11453138-7927559 & $15.68 \pm 0.07$ & $14.91 \pm 0.07$ & $14.60 \pm 0.10$ & & 114531.27-792755.9 & $14.34 \pm 0.03$ & $14.12 \pm 0.04$ & & $-30.0 \pm 1.3$ & $1.5 \pm 12.2$\\
11453192+0930509 & $13.82 \pm 0.03$ & $13.30 \pm 0.03$ & $13.00 \pm 0.03$ & & 114531.85+093050.4 & $12.84 \pm 0.02$ & $12.65 \pm 0.03$ & & $-106.1 \pm 8.1$ & $-50.3 \pm 8.0$\\
11453217+3613377 & $15.10 \pm 0.04$ & $14.55 \pm 0.06$ & $14.27 \pm 0.07$ & & 114532.11+361338.0 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $-59.0 \pm 5.2$ & $22.0 \pm 10.7$\\
11453423+2533059 & $14.86 \pm 0.03$ & $14.31 \pm 0.05$ & $13.92 \pm 0.04$ & & 114534.20+253306.1 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $-36.9 \pm 7.2$ & $23.2 \pm 8.5$\\
11453562+1117580 & $14.57 \pm 0.04$ & $14.01 \pm 0.04$ & $13.69 \pm 0.05$ & & 114535.43+111757.6 & $13.52 \pm 0.03$ & $13.25 \pm 0.03$ & & $-257.9 \pm 9.8$ & $-33.0 \pm 7.6$\\
11453567+5317124 & $16.26 \pm 0.09$ & $14.99 \pm 0.08$ & $14.53 \pm 0.07$ & & 114535.73+531712.2 & $13.91 \pm 0.03$ & $13.64 \pm 0.03$ & & $48.5 \pm 3.8$ & $-17.8 \pm 8.3$\\
11453673-8502275 & $15.11 \pm 0.05$ & $14.59 \pm 0.07$ & $14.25 \pm 0.09$ & & 114537.38-850227.5 & $14.06 \pm 0.03$ & $13.85 \pm 0.03$ & & $81.7 \pm 2.1$ & $3.8 \pm 17.4$\\
11453753+4836281 & $16.32 \pm 0.10$ & $15.50 \pm 0.13$ & $14.72 \pm 0.08$ & & 114537.39+483627.4 & $14.27 \pm 0.03$ & $14.00 \pm 0.04$ & & $-118.8 \pm 5.4$ & $-56.9 \pm 9.2$\\
11453783+1006112 & $14.73 \pm 0.04$ & $14.02 \pm 0.04$ & $13.62 \pm 0.06$ & & 114537.77+100611.1 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $-80.7 \pm 13.9$ & $-5.3 \pm 13.2$\\
11454012+2016173 & $15.74 \pm 0.07$ & $15.12 \pm 0.08$ & $14.74 \pm 0.10$ & & 114540.09+201616.7 & $14.58 \pm 0.03$ & $14.34 \pm 0.05$ & & $-29.3 \pm 9.7$ & $-50.3 \pm 9.6$\\
11454049+5144445 & $12.16 \pm 0.02$ & $11.58 \pm 0.02$ & $11.28 \pm 0.02$ & & 114540.29+514443.5 & $11.10 \pm 0.02$ & $10.93 \pm 0.02$ & & $-157.3 \pm 4.6$ & $-82.7 \pm 6.3$\\
11454190+6623425 & $15.73 \pm 0.06$ & $15.12 \pm 0.07$ & $14.82 \pm 0.09$ & & 114541.86+662342.0 & $14.65 \pm 0.03$ & $14.41 \pm 0.04$ & & $-21.8 \pm 2.6$ & $-39.4 \pm 9.1$\\
11454221-3409182 & $14.46 \pm 0.03$ & $13.88 \pm 0.04$ & $13.56 \pm 0.04$ & & 114542.12-340918.2 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $-103.9 \pm 6.7$ & $3.0 \pm 6.7$\\
11454273+3815031 & $14.88 \pm 0.03$ & $14.24 \pm 0.04$ & $13.92 \pm 0.05$ & & 114542.67+381502.5 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $-61.3 \pm 4.7$ & $-48.2 \pm 7.1$\\
11454327+1508548 & $14.67 \pm 0.03$ & $13.98 \pm 0.03$ & $13.69 \pm 0.03$ & & 114543.29+150854.0 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $27.8 \pm 5.8$ & $-67.9 \pm 7.6$\\
11454369-1129399 & $15.63 \pm 0.06$ & $15.01 \pm 0.07$ & $14.69 \pm 0.11$ & & 114543.70-112940.5 & $14.53 \pm 0.03$ & $14.34 \pm 0.05$ & & $9.4 \pm 8.2$ & $-55.2 \pm 8.8$\\
11454416+1426572 & $13.70 \pm 0.02$ & $13.12 \pm 0.03$ & $12.81 \pm 0.02$ & & 114544.25+142656.7 & $12.64 \pm 0.02$ & $12.47 \pm 0.02$ & & $102.2 \pm 5.9$ & $-39.3 \pm 6.5$\\
11454421+6237137 & $13.37 \pm 0.02$ & $12.85 \pm 0.02$ & $12.54 \pm 0.02$ & & 114544.11+623713.2 & $12.36 \pm 0.02$ & $12.14 \pm 0.02$ & & $-61.8 \pm 2.5$ & $-37.9 \pm 7.2$\\
11454473-2344184 & $14.02 \pm 0.03$ & $13.36 \pm 0.02$ & $13.05 \pm 0.03$ & & 114544.64-234418.4 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $-110.6 \pm 6.7$ & $-7.5 \pm 8.7$\\
11454499-0537203 & $15.24 \pm 0.04$ & $14.66 \pm 0.05$ & $14.36 \pm 0.08$ & & 114544.94-053720.1 & $14.20 \pm 0.03$ & $13.93 \pm 0.04$ & & $-75.2 \pm 11.6$ & $13.6 \pm 8.1$\\
11454575+5029596 & $12.34 \pm 0.02$ & $11.77 \pm 0.02$ & $11.48 \pm 0.02$ & & 114545.67+502959.8 & $11.30 \pm 0.02$ & $11.11 \pm 0.02$ & & $-70.2 \pm 3.4$ & $14.7 \pm 6.9$\\
11454585+5925557 & $14.52 \pm 0.03$ & $13.95 \pm 0.04$ & $13.59 \pm 0.04$ & & 114545.89+592555.4 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $26.4 \pm 2.7$ & $-30.9 \pm 7.5$\\
11454654+0252215 & $14.09 \pm 0.03$ & $13.58 \pm 0.04$ & $13.24 \pm 0.04$ & & 114546.49+025221.4 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $-63.4 \pm 9.7$ & $-10.9 \pm 9.6$\\
11454690-3551002 & $14.15 \pm 0.03$ & $13.59 \pm 0.03$ & $13.21 \pm 0.04$ & & 114546.97-355100.7 & $13.02 \pm 0.02$ & $12.78 \pm 0.03$ & & $70.5 \pm 5.6$ & $-39.9 \pm 6.7$\\
11454712-1851072 & $14.89 \pm 0.04$ & $14.22 \pm 0.04$ & $13.88 \pm 0.05$ & & 114547.00-185107.4 & $13.71 \pm 0.03$ & $13.49 \pm 0.04$ & & $-140.0 \pm 7.2$ & $-15.8 \pm 9.2$\\
11454825+8439580 & $14.78 \pm 0.04$ & $14.20 \pm 0.05$ & $13.79 \pm 0.06$ & & 114547.38+843958.0 & $13.63 \pm 0.02$ & $13.43 \pm 0.03$ & & $-107.2 \pm 2.5$ & $-2.3 \pm 11.4$\\
11454925+6155414 & $16.25 \pm 0.10$ & $15.69 \pm 0.12$ & $15.32 \pm 0.18$ & & 114549.41+615540.2 & $14.90 \pm 0.03$ & $14.73 \pm 0.06$ & & $97.2 \pm 6.1$ & $-100.4 \pm 22.3$\\
11455126+2414299 & $15.14 \pm 0.04$ & $14.59 \pm 0.05$ & $14.30 \pm 0.06$ & & 114551.21+241430.1 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $-72.6 \pm 8.4$ & $21.6 \pm 11.2$\\
11455197+2325221 & $13.91 \pm 0.03$ & $13.27 \pm 0.02$ & $12.98 \pm 0.03$ & & 114551.90+232522.0 & $12.77 \pm 0.02$ & $12.55 \pm 0.03$ & & $-88.8 \pm 11.2$ & $-12.0 \pm 8.0$\\
11455253-2614402 & $16.29 \pm 0.11$ & $15.58 \pm 0.12$ & $15.28 \pm 0.16$ & & 114552.57-261441.2 & $14.96 \pm 0.04$ & $14.75 \pm 0.06$ & & $42.1 \pm 13.9$ & $-81.7 \pm 14.9$\\
11455714+2317297 & $15.39 \pm 0.05$ & $14.55 \pm 0.05$ & $13.94 \pm 0.06$ & & 114557.25+231728.9 & $13.54 \pm 0.03$ & $13.26 \pm 0.03$ & & $123.7 \pm 12.2$ & $-74.8 \pm 8.5$\\
11455843+6055020 & $14.27 \pm 0.03$ & $13.69 \pm 0.03$ & $13.38 \pm 0.04$ & & 114558.33+605501.4 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $-60.9 \pm 3.0$ & $-55.3 \pm 8.2$\\
11455892-2523029 & $13.36 \pm 0.02$ & $12.79 \pm 0.02$ & $12.45 \pm 0.03$ & & 114558.87-252303.2 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $-56.3 \pm 5.2$ & $-17.7 \pm 6.0$\\
11455907+0701236 & $15.71 \pm 0.07$ & $15.19 \pm 0.08$ & $14.91 \pm 0.15$ & & 114558.97+070122.9 & $14.75 \pm 0.03$ & $14.53 \pm 0.06$ & & $-132.3 \pm 13.9$ & $-74.1 \pm 10.3$\\
11460002-1531132 & $15.95 \pm 0.07$ & $15.38 \pm 0.08$ & $14.98 \pm 0.15$ & & 114600.00-153112.4 & $14.65 \pm 0.03$ & $14.38 \pm 0.06$ & & $-21.6 \pm 10.0$ & $61.1 \pm 10.9$\\
11460202-3033587 & $13.13 \pm 0.03$ & $12.59 \pm 0.03$ & $12.27 \pm 0.03$ & & 114601.82-303359.5 & $12.09 \pm 0.02$ & $11.91 \pm 0.02$ & & $-229.9 \pm 7.5$ & $-64.0 \pm 6.4$\\
11460240+1936320 & $13.47 \pm 0.02$ & $12.88 \pm 0.02$ & $12.54 \pm 0.02$ & & 114602.33+193631.2 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $-81.2 \pm 6.8$ & $-78.5 \pm 6.7$\\
11460476+1608393 & $15.15 \pm 0.04$ & $14.64 \pm 0.06$ & $14.27 \pm 0.05$ & & 114604.77+160838.7 & $14.11 \pm 0.03$ & $13.86 \pm 0.04$ & & $15.4 \pm 7.3$ & $-49.9 \pm 6.8$\\
11460675+5945033 & $13.85 \pm 0.02$ & $13.19 \pm 0.02$ & $12.91 \pm 0.02$ & & 114606.69+594503.0 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $-44.6 \pm 2.6$ & $-32.5 \pm 7.1$\\
11460740+5248364 & $15.89 \pm 0.08$ & $15.35 \pm 0.09$ & $14.99 \pm 0.10$ & & 114607.29+524836.4 & $14.81 \pm 0.03$ & $14.63 \pm 0.05$ & & $-86.0 \pm 4.8$ & $-1.7 \pm 10.1$\\
11460907+3431384 & $13.99 \pm 0.03$ & $13.35 \pm 0.04$ & $12.91 \pm 0.02$ & & 114608.83+343139.4 & $12.68 \pm 0.02$ & $12.42 \pm 0.02$ & & $-285.9 \pm 11.6$ & $90.3 \pm 9.8$\\
11461019-1444205 & $15.71 \pm 0.06$ & $15.11 \pm 0.07$ & $14.66 \pm 0.12$ & & 114610.20-144421.0 & $14.44 \pm 0.03$ & $14.18 \pm 0.06$ & & $11.7 \pm 7.6$ & $-44.8 \pm 8.7$\\
11461051-2231403 & $13.92 \pm 0.03$ & $13.38 \pm 0.03$ & $13.07 \pm 0.03$ & & 114610.45-223140.6 & $12.86 \pm 0.03$ & $12.63 \pm 0.03$ & & $-68.1 \pm 6.5$ & $-19.7 \pm 6.5$\\
11461070+4334154 & $16.89 \pm 0.15$ & $16.03 \pm 0.20$ & $15.33 \pm 0.13$ & & 114610.63+433416.3 & $15.14 \pm 0.03$ & $14.79 \pm 0.05$ & & $-68.5 \pm 11.8$ & $79.7 \pm 20.9$\\
11461085+7813296 & $14.53 \pm 0.04$ & $13.90 \pm 0.04$ & $13.53 \pm 0.03$ & & 114611.70+781328.5 & $13.31 \pm 0.02$ & $13.08 \pm 0.03$ & & $247.4 \pm 6.3$ & $-103.4 \pm 15.2$\\
11461184-0340595 & $12.90 \pm 0.02$ & $12.33 \pm 0.02$ & $11.99 \pm 0.02$ & & 114611.76-034059.7 & $11.81 \pm 0.02$ & $11.60 \pm 0.02$ & & $-98.4 \pm 7.2$ & $-19.9 \pm 6.1$\\
11461307-8245513 & $16.02 \pm 0.09$ & $15.39 \pm 0.10$ & $15.08 \pm 0.16$ & & 114613.25-824551.5 & $14.61 \pm 0.03$ & $14.33 \pm 0.04$ & & $32.7 \pm 1.1$ & $-14.3 \pm 15.9$\\
11461383-0941091 & $13.98 \pm 0.03$ & $13.41 \pm 0.03$ & $13.06 \pm 0.04$ & & 114613.50-094110.0 & $12.86 \pm 0.03$ & $12.64 \pm 0.03$ & & $-428.8 \pm 11.8$ & $-77.3 \pm 6.7$\\
11461428-1116148 & $16.49 \pm 0.11$ & $15.86 \pm 0.13$ & $15.41 \pm 0.19$ & & 114614.72-111612.6 & $15.19 \pm 0.04$ & $14.82 \pm 0.07$ & & $556.7 \pm 25.3$ & $190.1 \pm 20.5$\\
11461467+6313248 & $14.07 \pm 0.02$ & $13.52 \pm 0.03$ & $13.12 \pm 0.03$ & & 114614.57+631324.7 & $12.94 \pm 0.02$ & $12.69 \pm 0.02$ & & $-59.7 \pm 2.4$ & $-9.0 \pm 10.3$\\
11461490-3831084 & $14.06 \pm 0.03$ & $13.50 \pm 0.03$ & $13.21 \pm 0.03$ & & 114614.85-383108.2 & $13.04 \pm 0.02$ & $12.82 \pm 0.03$ & & $-52.5 \pm 5.4$ & $14.0 \pm 7.1$\\
11461492+4047573 & $12.66 \pm 0.02$ & $12.10 \pm 0.01$ & $11.82 \pm 0.02$ & & 114614.85+404757.0 & $11.66 \pm 0.02$ & $11.48 \pm 0.02$ & & $-65.0 \pm 3.9$ & $-17.6 \pm 5.8$\\
11461494-3553127 & $12.81 \pm 0.02$ & $12.23 \pm 0.02$ & $11.96 \pm 0.02$ & & 114614.96-355313.4 & $11.80 \pm 0.02$ & $11.63 \pm 0.02$ & & $30.2 \pm 4.6$ & $-67.7 \pm 7.6$\\
11461587-2911133 & $14.66 \pm 0.03$ & $14.05 \pm 0.03$ & $13.75 \pm 0.05$ & & 114615.82-291113.0 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-48.8 \pm 5.7$ & $30.7 \pm 7.3$\\
11461609-1528151 & $15.44 \pm 0.04$ & $14.89 \pm 0.06$ & $14.63 \pm 0.11$ & & 114616.04-152815.1 & $14.43 \pm 0.03$ & $14.25 \pm 0.06$ & & $-54.4 \pm 7.5$ & $1.2 \pm 8.6$\\
11461697-3905252 & $14.37 \pm 0.04$ & $13.73 \pm 0.04$ & $13.46 \pm 0.04$ & & 114617.01-390525.5 & $13.30 \pm 0.03$ & $13.13 \pm 0.03$ & & $40.3 \pm 6.0$ & $-31.9 \pm 7.8$\\
11461763-4254353 & $14.99 \pm 0.04$ & $14.44 \pm 0.05$ & $14.17 \pm 0.07$ & & 114617.74-425435.6 & $13.87 \pm 0.03$ & $13.70 \pm 0.03$ & & $113.0 \pm 6.7$ & $-25.2 \pm 7.2$\\
11461871-4025240 & $16.19 \pm 0.10$ & $15.48 \pm 0.11$ & $15.17 \pm 0.16$ & & 114618.69-402523.1 & $14.86 \pm 0.03$ & $14.64 \pm 0.05$ & & $-18.2 \pm 8.8$ & $87.1 \pm 13.9$\\
11461886-0749261 & $13.27 \pm 0.02$ & $12.68 \pm 0.02$ & $12.37 \pm 0.02$ & & 114618.78-074926.2 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $-105.8 \pm 8.0$ & $-6.8 \pm 7.0$\\
11461953+5508599 & $15.19 \pm 0.04$ & $14.64 \pm 0.05$ & $14.21 \pm 0.06$ & & 114619.54+550900.5 & $13.95 \pm 0.03$ & $13.68 \pm 0.03$ & & $3.3 \pm 3.1$ & $46.5 \pm 7.1$\\
11461964+4706238 & $12.39 \pm 0.02$ & $11.80 \pm 0.02$ & $11.51 \pm 0.02$ & & 114619.53+470621.6 & $11.34 \pm 0.02$ & $11.15 \pm 0.02$ & & $-94.6 \pm 4.2$ & $-192.2 \pm 7.6$\\
11462000+0702459 & $15.47 \pm 0.06$ & $14.77 \pm 0.06$ & $14.46 \pm 0.10$ & & 114619.96+070245.3 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $-53.0 \pm 12.8$ & $-55.4 \pm 9.2$\\
11462156-2836566 & $12.38 \pm 0.02$ & $11.81 \pm 0.03$ & $11.46 \pm 0.02$ & & 114621.52-283656.8 & $11.23 \pm 0.02$ & $11.05 \pm 0.02$ & & $-39.6 \pm 4.7$ & $-11.2 \pm 5.8$\\
11462235+8004190 & $14.31 \pm 0.03$ & $13.74 \pm 0.04$ & $13.47 \pm 0.03$ & & 114622.40+800418.6 & $13.22 \pm 0.02$ & $13.00 \pm 0.02$ & & $12.2 \pm 0.8$ & $-39.2 \pm 7.9$\\
11462245-0636012 & $13.65 \pm 0.03$ & $13.06 \pm 0.02$ & $12.73 \pm 0.03$ & & 114622.41-063601.4 & $12.51 \pm 0.03$ & $12.31 \pm 0.02$ & & $-44.4 \pm 7.1$ & $-17.9 \pm 7.8$\\
11462264+4220583 & $15.67 \pm 0.05$ & $15.10 \pm 0.09$ & $14.81 \pm 0.07$ & & 114622.61+422058.2 & $14.58 \pm 0.03$ & $14.40 \pm 0.05$ & & $-27.9 \pm 5.3$ & $-13.7 \pm 8.3$\\
11462416-2002087 & $14.73 \pm 0.04$ & $14.11 \pm 0.04$ & $13.83 \pm 0.05$ & & 114624.14-200208.5 & $13.66 \pm 0.02$ & $13.45 \pm 0.03$ & & $-25.9 \pm 6.3$ & $21.5 \pm 7.0$\\
11462424-1336115 & $16.62 \pm 0.14$ & $15.76 \pm 0.15$ & $15.35 \pm 0.20$ & & 114624.23-133612.8 & $14.88 \pm 0.03$ & $14.71 \pm 0.07$ & & $-20.8 \pm 21.4$ & $-103.6 \pm 20.5$\\
11462439-3718059 & $13.71 \pm 0.02$ & $13.15 \pm 0.02$ & $12.79 \pm 0.03$ & & 114624.40-371806.8 & $12.59 \pm 0.02$ & $12.36 \pm 0.02$ & & $7.7 \pm 4.8$ & $-89.4 \pm 8.1$\\
11462602-4018280 & $14.59 \pm 0.03$ & $14.04 \pm 0.03$ & $13.76 \pm 0.05$ & & 114625.99-401828.2 & $13.58 \pm 0.02$ & $13.36 \pm 0.03$ & & $-28.2 \pm 5.0$ & $-18.3 \pm 8.1$\\
11462650+6329352 & $16.17 \pm 0.09$ & $15.41 \pm 0.09$ & $14.80 \pm 0.11$ & & 114626.61+632934.8 & $14.59 \pm 0.03$ & $14.31 \pm 0.04$ & & $60.2 \pm 3.3$ & $-31.5 \pm 11.2$\\
11462686-0915032 & $14.29 \pm 0.03$ & $13.70 \pm 0.03$ & $13.36 \pm 0.05$ & & 114626.80-091503.3 & $13.13 \pm 0.02$ & $12.90 \pm 0.03$ & & $-67.6 \pm 11.0$ & $-2.1 \pm 6.5$\\
11462770+1744333 & $16.42 \pm 0.11$ & $15.60 \pm 0.13$ & $15.24 \pm 0.13$ & & 114627.54+174435.9 & $14.89 \pm 0.03$ & $14.05 \pm 0.04$ & & $-181.6 \pm 30.7$ & $207.8 \pm 15.2$\\
11462831-1814332 & $14.87 \pm 0.04$ & $14.31 \pm 0.04$ & $13.92 \pm 0.06$ & & 114628.28-181433.5 & $13.71 \pm 0.03$ & $13.53 \pm 0.04$ & & $-37.6 \pm 6.6$ & $-23.7 \pm 7.3$\\
11462882-2559460 & $15.53 \pm 0.07$ & $14.74 \pm 0.06$ & $14.17 \pm 0.07$ & & 114628.86-255945.8 & $13.85 \pm 0.03$ & $13.63 \pm 0.03$ & & $54.4 \pm 7.3$ & $13.4 \pm 9.1$\\
11463091-2311057 & $14.75 \pm 0.04$ & $14.20 \pm 0.02$ & $13.85 \pm 0.05$ & & 114630.99-231106.7 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $94.7 \pm 6.5$ & $-86.1 \pm 7.3$\\
11463112+7722439 & $14.39 \pm 0.03$ & $13.85 \pm 0.04$ & $13.52 \pm 0.04$ & & 114630.96+772242.5 & $13.35 \pm 0.02$ & $13.10 \pm 0.03$ & & $-50.9 \pm 1.6$ & $-135.0 \pm 10.9$\\
11463142+5826029 & $14.72 \pm 0.03$ & $14.13 \pm 0.03$ & $13.86 \pm 0.04$ & & 114631.34+582602.6 & $13.67 \pm 0.02$ & $13.46 \pm 0.03$ & & $-49.1 \pm 2.8$ & $-26.2 \pm 6.7$\\
11463158+2914166 & $15.51 \pm 0.05$ & $14.90 \pm 0.06$ & $14.61 \pm 0.07$ & & 114631.52+291416.5 & $14.41 \pm 0.03$ & $14.13 \pm 0.04$ & & $-69.2 \pm 11.0$ & $-5.0 \pm 12.3$\\
11463261-0124568 & $14.85 \pm 0.04$ & $14.16 \pm 0.04$ & $13.65 \pm 0.05$ & & 114632.57-012456.9 & $13.43 \pm 0.03$ & $13.16 \pm 0.03$ & & $-47.1 \pm 7.4$ & $-12.2 \pm 11.2$\\
11463262+0130524 & $12.24 \pm 0.02$ & $11.67 \pm 0.02$ & $11.38 \pm 0.02$ & & 114632.73+013048.6 & $11.21 \pm 0.02$ & $11.00 \pm 0.02$ & & $154.2 \pm 7.8$ & $-358.6 \pm 15.6$\\
11463418+5756263 & $13.62 \pm 0.02$ & $13.08 \pm 0.03$ & $12.81 \pm 0.02$ & & 114634.15+575626.6 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $-23.7 \pm 2.5$ & $26.3 \pm 6.4$\\
11463427+2557306 & $15.00 \pm 0.04$ & $14.45 \pm 0.04$ & $14.13 \pm 0.05$ & & 114634.22+255730.6 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $-58.9 \pm 8.6$ & $-0.4 \pm 12.7$\\
11463449+2230527 & $14.16 \pm 0.03$ & $13.18 \pm 0.02$ & $12.59 \pm 0.03$ & & 114634.51+223053.5 & $12.03 \pm 0.02$ & $11.73 \pm 0.02$ & & $35.4 \pm 12.5$ & $69.8 \pm 6.5$\\
11463492-2629594 & $14.41 \pm 0.03$ & $13.73 \pm 0.04$ & $13.44 \pm 0.04$ & & 114634.88-262959.3 & $13.26 \pm 0.03$ & $13.07 \pm 0.03$ & & $-58.1 \pm 6.9$ & $8.1 \pm 8.8$\\
11463540+6612050 & $15.46 \pm 0.05$ & $14.81 \pm 0.05$ & $14.46 \pm 0.07$ & & 114635.35+661204.8 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $-27.0 \pm 2.7$ & $-21.4 \pm 9.4$\\
11463557+3440157 & $14.98 \pm 0.04$ & $14.35 \pm 0.05$ & $13.90 \pm 0.05$ & & 114635.63+344015.2 & $13.66 \pm 0.03$ & $13.42 \pm 0.03$ & & $66.5 \pm 5.3$ & $-41.3 \pm 8.5$\\
11463565-1625450 & $14.25 \pm 0.03$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 114635.62-162547.2 & $13.17 \pm 0.02$ & $12.97 \pm 0.03$ & & $-36.8 \pm 5.9$ & $-173.3 \pm 7.7$\\
11463581+4922592 & $15.19 \pm 0.05$ & $14.65 \pm 0.07$ & $14.23 \pm 0.06$ & & 114635.78+492259.5 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $-30.4 \pm 4.6$ & $29.1 \pm 8.4$\\
11463771+1944594 & $13.28 \pm 0.02$ & $12.70 \pm 0.02$ & $12.41 \pm 0.02$ & & 114637.76+194458.5 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $62.0 \pm 11.5$ & $-76.8 \pm 9.6$\\
11463885-3810247 & $14.02 \pm 0.03$ & $13.41 \pm 0.03$ & $13.08 \pm 0.04$ & & 114638.77-381024.6 & $12.89 \pm 0.02$ & $12.72 \pm 0.02$ & & $-95.4 \pm 6.6$ & $3.6 \pm 7.0$\\
11463929+3059213 & $14.18 \pm 0.03$ & $13.52 \pm 0.03$ & $13.24 \pm 0.03$ & & 114639.23+305920.6 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $-59.2 \pm 7.4$ & $-50.8 \pm 13.6$\\
11464002-4126377 & $14.30 \pm 0.03$ & $13.72 \pm 0.02$ & $13.43 \pm 0.04$ & & 114639.90-412637.7 & $13.25 \pm 0.03$ & $13.07 \pm 0.03$ & & $-127.8 \pm 7.8$ & $-3.5 \pm 7.1$\\
11464040+7206182 & $16.58 \pm 0.13$ & $15.72 \pm 0.16$ & $15.40 \pm 0.17$ & & 114640.15+720618.4 & $15.17 \pm 0.03$ & $14.96 \pm 0.05$ & & $-105.8 \pm 3.8$ & $25.3 \pm 20.7$\\
11464055+0250519 & $14.19 \pm 0.02$ & $13.53 \pm 0.03$ & $13.00 \pm 0.03$ & & 114640.65+025051.4 & $12.81 \pm 0.02$ & $12.56 \pm 0.03$ & & $132.2 \pm 7.8$ & $-44.1 \pm 7.2$\\
11464238+4305221 & $15.31 \pm 0.04$ & $14.75 \pm 0.06$ & $14.44 \pm 0.06$ & & 114642.37+430521.0 & $14.28 \pm 0.04$ & $14.10 \pm 0.05$ & & $-2.5 \pm 8.6$ & $-93.6 \pm 9.0$\\
11464250-1354068 & $14.85 \pm 0.03$ & $14.22 \pm 0.03$ & $13.93 \pm 0.07$ & & 114642.47-135406.7 & $13.78 \pm 0.03$ & $13.57 \pm 0.04$ & & $-36.4 \pm 6.3$ & $10.8 \pm 7.2$\\
11464385+5404240 & $15.22 \pm 0.04$ & $14.60 \pm 0.05$ & $14.32 \pm 0.06$ & & 114643.82+540423.8 & $14.09 \pm 0.03$ & $13.83 \pm 0.04$ & & $-26.9 \pm 4.3$ & $-14.5 \pm 7.8$\\
11464386+4333368 & $15.50 \pm 0.05$ & $14.88 \pm 0.07$ & $14.55 \pm 0.06$ & & 114643.74+433335.9 & $14.30 \pm 0.03$ & $14.13 \pm 0.04$ & & $-114.1 \pm 5.5$ & $-76.2 \pm 7.5$\\
11464392+5112243 & $16.48 \pm 0.15$ & $15.45 \pm 0.14$ & $14.86 \pm 0.11$ & & 114643.88+511224.4 & $14.43 \pm 0.04$ & $14.14 \pm 0.05$ & & $-36.6 \pm 7.2$ & $9.9 \pm 11.5$\\
11464417+3621116 & $13.65 \pm 0.02$ & $13.10 \pm 0.02$ & $12.79 \pm 0.03$ & & 114644.03+362111.8 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $-128.5 \pm 11.7$ & $12.7 \pm 5.9$\\
11464495-2419568 & $14.16 \pm 0.03$ & $13.63 \pm 0.03$ & $13.34 \pm 0.04$ & & 114644.93-241957.2 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $-27.9 \pm 6.7$ & $-39.1 \pm 7.9$\\
11464763-4054575 & $14.45 \pm 0.03$ & $13.85 \pm 0.03$ & $13.56 \pm 0.04$ & & 114647.57-405457.3 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $-57.3 \pm 5.3$ & $16.4 \pm 7.1$\\
11464895+1800122 & $16.72 \pm 0.14$ & $16.14 \pm 0.19$ & $15.39 \pm 0.14$ & & 114648.88+180013.1 & $14.73 \pm 0.03$ & $14.43 \pm 0.05$ & & $-94.7 \pm 21.2$ & $75.2 \pm 21.0$\\
11465300-4003208 & $15.95 \pm 0.08$ & $15.16 \pm 0.08$ & $14.87 \pm 0.12$ & & 114652.89-400321.7 & $14.61 \pm 0.03$ & $14.40 \pm 0.05$ & & $-116.4 \pm 8.8$ & $-87.4 \pm 11.4$\\
11465371-2809541 & $14.89 \pm 0.03$ & $14.33 \pm 0.04$ & $14.04 \pm 0.06$ & & 114653.73-280954.5 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $24.8 \pm 7.0$ & $-37.2 \pm 8.6$\\
11465564+8252557 & $16.02 \pm 0.08$ & $15.35 \pm 0.11$ & $15.04 \pm 0.13$ & & 114655.90+825255.7 & $14.80 \pm 0.03$ & $14.56 \pm 0.05$ & & $46.0 \pm 1.4$ & $-7.0 \pm 11.4$\\
11465677+6139463 & $16.59 \pm 0.15$ & $16.03 \pm 0.19$ & $15.06 \pm 0.14$ & & 114656.90+613946.5 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $78.2 \pm 5.2$ & $22.2 \pm 19.2$\\
11465684+6500145 & $13.04 \pm 0.02$ & $12.51 \pm 0.02$ & $12.22 \pm 0.02$ & & 114656.62+650014.5 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $-125.8 \pm 3.4$ & $-3.6 \pm 6.3$\\
11465791-3914144 & $13.64 \pm 0.02$ & $12.93 \pm 0.02$ & $12.49 \pm 0.03$ & & 114657.65-391414.3 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $-288.4 \pm 14.3$ & $11.2 \pm 6.7$\\
11465883-3618450 & $14.72 \pm 0.03$ & $14.20 \pm 0.05$ & $13.87 \pm 0.06$ & & 114658.79-361844.9 & $13.70 \pm 0.03$ & $13.53 \pm 0.03$ & & $-37.3 \pm 6.1$ & $11.5 \pm 8.3$\\
11465975+0939108 & $16.02 \pm 0.09$ & $15.51 \pm 0.11$ & $15.14 \pm 0.15$ & & 114659.73+093908.7 & $14.77 \pm 0.03$ & $14.53 \pm 0.06$ & & $-33.2 \pm 20.6$ & $-191.6 \pm 28.1$\\
11470020-2502104 & $13.29 \pm 0.03$ & $12.62 \pm 0.03$ & $12.32 \pm 0.03$ & & 114700.17-250210.7 & $12.13 \pm 0.02$ & $11.90 \pm 0.02$ & & $-43.4 \pm 6.4$ & $-27.8 \pm 7.5$\\
11470078-3402507 & $14.75 \pm 0.04$ & $14.23 \pm 0.05$ & $13.87 \pm 0.06$ & & 114700.78-340251.1 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $-1.3 \pm 5.1$ & $-38.6 \pm 7.1$\\
11470106-0345391 & $11.98 \pm 0.03$ & $11.38 \pm 0.04$ & $11.03 \pm 0.03$ & & 114700.99-034540.1 & $10.67 \pm 0.02$ & $10.47 \pm 0.02$ & & $-82.8 \pm 6.3$ & $-86.4 \pm 7.1$\\
11470302-1032547 & $16.49 \pm 0.12$ & $15.56 \pm 0.11$ & $14.84 \pm 0.13$ & & 114703.13-103256.7 & $14.40 \pm 0.03$ & $14.12 \pm 0.05$ & & $129.4 \pm 13.3$ & $-174.4 \pm 17.9$\\
11470401-2738433 & $14.83 \pm 0.04$ & $14.19 \pm 0.04$ & $13.90 \pm 0.06$ & & 114704.06-273843.2 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $64.6 \pm 8.1$ & $13.1 \pm 9.1$\\
11470479+1420095 & $13.27 \pm 0.02$ & $12.64 \pm 0.03$ & $12.27 \pm 0.02$ & & 114704.51+142011.4 & $12.06 \pm 0.02$ & $11.84 \pm 0.02$ & & $-326.8 \pm 9.0$ & $147.7 \pm 7.6$\\
11470544-2750472 & $15.04 \pm 0.04$ & $14.45 \pm 0.06$ & $14.15 \pm 0.07$ & & 114705.46-275047.6 & $13.99 \pm 0.03$ & $13.73 \pm 0.03$ & & $24.1 \pm 7.1$ & $-44.4 \pm 8.7$\\
11470590+7421077 & $14.32 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.04$ & & 114705.76+742107.8 & $13.30 \pm 0.02$ & $13.08 \pm 0.03$ & & $-53.7 \pm 1.8$ & $1.8 \pm 7.0$\\
11470664+0124310 & $14.44 \pm 0.04$ & $13.93 \pm 0.05$ & $13.61 \pm 0.05$ & & 114706.60+012431.0 & $13.33 \pm 0.03$ & $13.16 \pm 0.03$ & & $-63.9 \pm 7.6$ & $3.1 \pm 9.8$\\
11470670+1729029 & $14.22 \pm 0.02$ & $13.57 \pm 0.03$ & $13.09 \pm 0.03$ & & 114706.40+172901.5 & $12.85 \pm 0.03$ & $12.63 \pm 0.03$ & & $-335.4 \pm 11.6$ & $-112.8 \pm 9.7$\\
11470742+5232064 & $16.06 \pm 0.09$ & $15.43 \pm 0.11$ & $15.15 \pm 0.12$ & & 114707.34+523205.6 & $14.97 \pm 0.03$ & $14.79 \pm 0.05$ & & $-70.4 \pm 5.6$ & $-75.3 \pm 11.4$\\
11470745+0503416 & $13.47 \pm 0.03$ & $12.81 \pm 0.02$ & $12.50 \pm 0.03$ & & 114707.30+050341.5 & $12.30 \pm 0.02$ & $12.06 \pm 0.02$ & & $-207.4 \pm 13.8$ & $-4.5 \pm 7.7$\\
11470764-0254282 & $14.07 \pm 0.03$ & $13.56 \pm 0.04$ & $13.25 \pm 0.04$ & & 114707.55-025428.9 & $13.08 \pm 0.03$ & $12.88 \pm 0.03$ & & $-116.5 \pm 7.7$ & $-62.4 \pm 11.1$\\
11470811+3235272 & $13.44 \pm 0.02$ & $12.84 \pm 0.03$ & $12.55 \pm 0.02$ & & 114707.97+323528.0 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $-155.6 \pm 9.3$ & $73.5 \pm 8.8$\\
11470882-1117141 & $12.55 \pm 0.02$ & $11.91 \pm 0.02$ & $11.63 \pm 0.02$ & & 114708.87-111715.2 & $11.45 \pm 0.02$ & $11.26 \pm 0.02$ & & $61.0 \pm 13.7$ & $-94.9 \pm 6.5$\\
11470908+8328446 & $16.61 \pm 0.14$ & $15.90 \pm 0.19$ & $15.19 \pm 0.14$ & & 114709.67+832844.5 & $14.71 \pm 0.03$ & $14.46 \pm 0.04$ & & $96.8 \pm 2.6$ & $-17.5 \pm 20.5$\\
11470930+1350585 & $14.27 \pm 0.03$ & $13.73 \pm 0.03$ & $13.42 \pm 0.04$ & & 114709.25+135058.6 & $13.20 \pm 0.03$ & $12.95 \pm 0.03$ & & $-59.0 \pm 6.5$ & $3.6 \pm 6.7$\\
11471068+5553052 & $15.38 \pm 0.06$ & $14.86 \pm 0.07$ & $14.57 \pm 0.07$ & & 114710.62+555304.9 & $14.37 \pm 0.03$ & $14.15 \pm 0.04$ & & $-49.5 \pm 3.9$ & $-25.7 \pm 8.2$\\
11471136+6303218 & $15.75 \pm 0.06$ & $15.21 \pm 0.08$ & $14.92 \pm 0.12$ & & 114711.42+630321.8 & $14.59 \pm 0.03$ & $14.39 \pm 0.05$ & & $37.6 \pm 3.0$ & $-0.2 \pm 11.2$\\
11471153+8307010 & $14.31 \pm 0.02$ & $13.77 \pm 0.04$ & $13.50 \pm 0.04$ & & 114711.22+830700.3 & $13.28 \pm 0.02$ & $13.07 \pm 0.02$ & & $-53.1 \pm 1.4$ & $-74.8 \pm 9.0$\\
11471567+5525392 & $15.64 \pm 0.06$ & $15.02 \pm 0.08$ & $14.74 \pm 0.08$ & & 114715.61+552539.0 & $14.58 \pm 0.03$ & $14.33 \pm 0.05$ & & $-48.0 \pm 4.3$ & $-23.4 \pm 8.6$\\
11471593-3829317 & $15.57 \pm 0.08$ & $15.03 \pm 0.07$ & $14.76 \pm 0.12$ & & 114715.89-382931.3 & $14.53 \pm 0.03$ & $14.23 \pm 0.04$ & & $-42.5 \pm 6.3$ & $38.3 \pm 9.0$\\
11471678-4124599 & $16.11 \pm 0.12$ & $15.38 \pm 0.09$ & $15.02 \pm 0.15$ & & 114716.74-412459.2 & $14.77 \pm 0.03$ & $14.60 \pm 0.05$ & & $-40.0 \pm 7.5$ & $57.3 \pm 12.0$\\
11471748-1826416 & $13.74 \pm 0.02$ & $13.16 \pm 0.02$ & $12.80 \pm 0.03$ & & 114717.38-182641.3 & $12.59 \pm 0.02$ & $12.40 \pm 0.03$ & & $-111.5 \pm 6.0$ & $25.3 \pm 6.0$\\
11471801+7342500 & $13.35 \pm 0.03$ & $12.70 \pm 0.03$ & $12.39 \pm 0.03$ & & 114718.28+734249.9 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $114.2 \pm 3.4$ & $-8.1 \pm 7.5$\\
11471888+4210086 & $15.52 \pm 0.05$ & $14.87 \pm 0.07$ & $14.58 \pm 0.06$ & & 114718.84+421008.7 & $14.39 \pm 0.03$ & $14.16 \pm 0.04$ & & $-46.5 \pm 5.5$ & $7.0 \pm 10.8$\\
11471889-1716118 & $13.84 \pm 0.02$ & $13.31 \pm 0.02$ & $12.99 \pm 0.03$ & & 114718.92-171612.1 & $12.80 \pm 0.02$ & $12.58 \pm 0.03$ & & $38.1 \pm 5.6$ & $-19.7 \pm 7.4$\\
11472072+1522032 & $13.91 \pm 0.03$ & $13.34 \pm 0.03$ & $12.97 \pm 0.02$ & & 114720.87+152201.9 & $12.79 \pm 0.03$ & $12.58 \pm 0.03$ & & $180.0 \pm 6.7$ & $-105.6 \pm 6.9$\\
11472127-0223188 & $14.81 \pm 0.04$ & $14.28 \pm 0.03$ & $13.96 \pm 0.05$ & & 114721.21-022319.2 & $13.77 \pm 0.03$ & $13.57 \pm 0.04$ & & $-78.5 \pm 7.2$ & $-32.1 \pm 7.0$\\
11472421+1842305 & $13.37 \pm 0.02$ & $12.76 \pm 0.03$ & $12.49 \pm 0.02$ & & 114724.22+184229.6 & $12.31 \pm 0.02$ & $12.14 \pm 0.02$ & & $11.7 \pm 7.0$ & $-78.6 \pm 7.9$\\
11472519+3213216 & $15.89 \pm 0.06$ & $15.31 \pm 0.08$ & $15.02 \pm 0.13$ & & 114725.17+321322.4 & $14.73 \pm 0.03$ & $14.39 \pm 0.05$ & & $-27.2 \pm 7.4$ & $63.5 \pm 9.2$\\
11472637+1459106 & $15.33 \pm 0.04$ & $14.75 \pm 0.06$ & $14.43 \pm 0.06$ & & 114726.31+145910.2 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $-67.8 \pm 6.7$ & $-34.6 \pm 7.6$\\
11472653-0701482 & $12.69 \pm 0.03$ & $12.14 \pm 0.02$ & $11.87 \pm 0.02$ & & 114726.48-070148.5 & $11.71 \pm 0.02$ & $11.54 \pm 0.02$ & & $-63.8 \pm 9.2$ & $-25.7 \pm 6.9$\\
11472654+4756564 & $15.39 \pm 0.05$ & $14.76 \pm 0.07$ & $14.43 \pm 0.06$ & & 114726.50+475656.4 & $14.27 \pm 0.03$ & $14.02 \pm 0.04$ & & $-37.5 \pm 4.2$ & $-4.3 \pm 7.1$\\
11472772-3350279 & $13.11 \pm 0.02$ & $12.53 \pm 0.02$ & $12.25 \pm 0.02$ & & 114727.65-335028.4 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $-77.4 \pm 5.6$ & $-43.3 \pm 6.5$\\
11472797+7546570 & $14.27 \pm 0.03$ & $13.68 \pm 0.04$ & $13.33 \pm 0.04$ & & 114727.90+754656.3 & $13.17 \pm 0.02$ & $12.97 \pm 0.02$ & & $-26.9 \pm 1.4$ & $-69.5 \pm 7.9$\\
11472800-2317576 & $13.51 \pm 0.02$ & $12.95 \pm 0.02$ & $12.65 \pm 0.03$ & & 114727.88-231759.7 & $12.49 \pm 0.02$ & $12.20 \pm 0.02$ & & $-135.0 \pm 5.8$ & $-167.5 \pm 6.8$\\
11472857+6644025 & $9.68 \pm 0.02$ & $9.06 \pm 0.02$ & $8.75 \pm 0.02$ & & 114728.35+664402.6 & $8.57 \pm 0.02$ & $8.40 \pm 0.02$ & & $-115.0 \pm 3.0$ & $7.0 \pm 6.0$\\
11472861+5704506 & $13.07 \pm 0.03$ & $12.56 \pm 0.03$ & $12.24 \pm 0.02$ & & 114728.48+570450.0 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $-100.9 \pm 4.0$ & $-60.9 \pm 14.0$\\
11472867-3138119 & $13.88 \pm 0.02$ & $13.35 \pm 0.03$ & $13.02 \pm 0.03$ & & 114728.69-313812.4 & $12.84 \pm 0.02$ & $12.59 \pm 0.03$ & & $16.3 \pm 5.0$ & $-51.5 \pm 6.8$\\
11472932+0431146 & $12.78 \pm 0.02$ & $12.17 \pm 0.03$ & $11.90 \pm 0.03$ & & 114729.23+043114.7 & $11.71 \pm 0.02$ & $11.54 \pm 0.02$ & & $-123.2 \pm 8.1$ & $14.5 \pm 13.8$\\
11472997-1600462 & $15.70 \pm 0.06$ & $15.15 \pm 0.07$ & $14.83 \pm 0.14$ & & 114729.95-160047.0 & $14.63 \pm 0.03$ & $14.43 \pm 0.06$ & & $-25.3 \pm 8.0$ & $-62.4 \pm 9.3$\\
11473031+2548347 & $15.12 \pm 0.03$ & $14.41 \pm 0.04$ & $14.10 \pm 0.05$ & & 114730.24+254834.8 & $13.86 \pm 0.03$ & $13.64 \pm 0.04$ & & $-93.3 \pm 8.2$ & $7.9 \pm 11.8$\\
11473157+3104156 & $14.26 \pm 0.03$ & $13.64 \pm 0.03$ & $13.32 \pm 0.03$ & & 114731.45+310415.5 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-138.6 \pm 7.5$ & $-7.6 \pm 8.9$\\
11473177+2139401 & $15.45 \pm 0.05$ & $14.88 \pm 0.08$ & $14.52 \pm 0.06$ & & 114731.72+213940.7 & $14.29 \pm 0.03$ & $13.97 \pm 0.04$ & & $-72.3 \pm 7.5$ & $56.8 \pm 8.4$\\
11473313+6050276 & $10.08 \pm 0.02$ & $9.50 \pm 0.02$ & $9.20 \pm 0.01$ & & 114732.58+605025.2 & $9.01 \pm 0.02$ & $8.84 \pm 0.02$ & & $-348.6 \pm 8.3$ & $-207.6 \pm 11.9$\\
11473326-3746532 & $13.77 \pm 0.02$ & $13.16 \pm 0.02$ & $12.87 \pm 0.02$ & & 114733.19-374653.8 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $-76.6 \pm 6.0$ & $-57.1 \pm 7.4$\\
11473342+4049017 & $14.76 \pm 0.03$ & $14.21 \pm 0.04$ & $13.79 \pm 0.04$ & & 114733.39+404901.5 & $13.50 \pm 0.03$ & $13.26 \pm 0.03$ & & $-25.1 \pm 4.5$ & $-22.1 \pm 6.3$\\
11473366-2622219 & $14.84 \pm 0.03$ & $14.28 \pm 0.05$ & $13.95 \pm 0.06$ & & 114733.58-262221.6 & $13.76 \pm 0.03$ & $13.52 \pm 0.03$ & & $-112.6 \pm 10.1$ & $34.7 \pm 9.3$\\
11473434+2153590 & $16.74 \pm 0.14$ & $15.72 \pm 0.14$ & $15.29 \pm 0.14$ & & 114734.13+215358.7 & $14.91 \pm 0.04$ & $14.60 \pm 0.06$ & & $-270.1 \pm 17.0$ & $-32.1 \pm 18.7$\\
11473592-3730261 & $15.26 \pm 0.05$ & $14.59 \pm 0.05$ & $14.19 \pm 0.07$ & & 114735.86-373026.1 & $14.01 \pm 0.03$ & $13.75 \pm 0.03$ & & $-60.9 \pm 6.1$ & $1.3 \pm 7.6$\\
11473609+3130024 & $16.02 \pm 0.08$ & $15.27 \pm 0.08$ & $14.94 \pm 0.11$ & & 114736.02+313002.3 & $14.69 \pm 0.03$ & $14.48 \pm 0.05$ & & $-85.1 \pm 8.1$ & $-10.3 \pm 10.3$\\
11473609+7400588 & $14.22 \pm 0.03$ & $13.52 \pm 0.04$ & $13.05 \pm 0.03$ & & 114735.78+740058.6 & $12.80 \pm 0.02$ & $12.59 \pm 0.02$ & & $-132.9 \pm 3.9$ & $-20.3 \pm 7.6$\\
11473636-3428058 & $13.57 \pm 0.03$ & $12.99 \pm 0.02$ & $12.67 \pm 0.03$ & & 114736.39-342806.3 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $32.3 \pm 5.3$ & $-36.6 \pm 6.6$\\
11473688-3529217 & $13.42 \pm 0.02$ & $12.83 \pm 0.03$ & $12.50 \pm 0.03$ & & 114736.83-352922.2 & $12.33 \pm 0.02$ & $12.13 \pm 0.02$ & & $-53.5 \pm 5.1$ & $-40.2 \pm 6.6$\\
11473877+1023558 & $15.97 \pm 0.09$ & $15.26 \pm 0.09$ & $14.87 \pm 0.14$ & & 114738.68+102353.9 & $14.66 \pm 0.03$ & $14.38 \pm 0.05$ & & $-128.8 \pm 11.1$ & $-179.3 \pm 12.1$\\
11473906-1126273 & $16.31 \pm 0.10$ & $15.65 \pm 0.13$ & $14.95 \pm 0.14$ & & 114739.06-112626.3 & $14.43 \pm 0.03$ & $14.17 \pm 0.05$ & & $2.4 \pm 12.1$ & $81.1 \pm 15.2$\\
11473907+0237439 & $15.78 \pm 0.09$ & $15.25 \pm 0.12$ & $14.87 \pm 0.14$ & & 114739.03+023743.6 & $14.51 \pm 0.03$ & $14.18 \pm 0.05$ & & $-55.1 \pm 10.3$ & $-22.8 \pm 10.5$\\
11473968+5621079 & $14.89 \pm 0.03$ & $14.25 \pm 0.04$ & $13.95 \pm 0.04$ & & 114739.58+562108.1 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $-73.5 \pm 3.6$ & $10.1 \pm 7.0$\\
11474006-4357354 & $16.02 \pm 0.08$ & $15.39 \pm 0.12$ & $15.10 \pm 0.15$ & & 114739.97-435735.2 & $14.84 \pm 0.03$ & $14.63 \pm 0.05$ & & $-88.9 \pm 7.3$ & $15.8 \pm 9.7$\\
11474014-0344032 & $14.85 \pm 0.04$ & $14.21 \pm 0.03$ & $13.94 \pm 0.05$ & & 114740.10-034403.0 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $-43.7 \pm 7.0$ & $15.2 \pm 7.0$\\
11474043+3644144 & $15.62 \pm 0.06$ & $14.96 \pm 0.08$ & $14.64 \pm 0.09$ & & 114740.35+364414.6 & $14.47 \pm 0.03$ & $14.29 \pm 0.05$ & & $-82.9 \pm 6.5$ & $14.1 \pm 7.8$\\
11474071+0920316 & $15.71 \pm 0.06$ & $15.11 \pm 0.07$ & $14.77 \pm 0.10$ & & 114740.74+092030.7 & $14.59 \pm 0.03$ & $14.39 \pm 0.05$ & & $43.1 \pm 9.3$ & $-91.1 \pm 12.7$\\
11474188+0914011 & $13.99 \pm 0.03$ & $13.44 \pm 0.03$ & $13.13 \pm 0.04$ & & 114741.90+091400.0 & $12.94 \pm 0.03$ & $12.75 \pm 0.03$ & & $28.9 \pm 7.0$ & $-104.7 \pm 12.5$\\
11474209+0015061 & $11.19 \pm 0.02$ & $10.60 \pm 0.02$ & $10.23 \pm 0.02$ & & 114741.87+001505.0 & $10.02 \pm 0.02$ & $9.80 \pm 0.02$ & & $-313.8 \pm 11.4$ & $-103.2 \pm 9.5$\\
11474253-0137568 & $15.34 \pm 0.04$ & $14.66 \pm 0.05$ & $14.30 \pm 0.07$ & & 114742.48-013756.9 & $14.14 \pm 0.03$ & $13.85 \pm 0.04$ & & $-64.2 \pm 7.4$ & $-4.3 \pm 7.4$\\
11474332+0740356 & $15.36 \pm 0.04$ & $14.77 \pm 0.07$ & $14.39 \pm 0.09$ & & 114743.26+074035.4 & $14.17 \pm 0.03$ & $14.00 \pm 0.04$ & & $-81.5 \pm 8.3$ & $-18.0 \pm 9.8$\\
11474340-3630090 & $12.17 \pm 0.03$ & $11.58 \pm 0.03$ & $11.27 \pm 0.03$ & & 114743.15-363009.7 & $10.95 \pm 0.02$ & $10.76 \pm 0.02$ & & $-279.8 \pm 14.1$ & $-60.5 \pm 7.3$\\
11474469+3442402 & $13.37 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.02$ & & 114744.55+344240.4 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $-153.0 \pm 8.0$ & $22.0 \pm 6.4$\\
11474483+5937565 & $16.11 \pm 0.08$ & $15.56 \pm 0.10$ & $15.05 \pm 0.12$ & & 114744.74+593756.2 & $14.82 \pm 0.03$ & $14.60 \pm 0.05$ & & $-54.2 \pm 4.4$ & $-29.0 \pm 14.5$\\
11474573+1415017 & $15.39 \pm 0.04$ & $14.77 \pm 0.06$ & $14.48 \pm 0.06$ & & 114745.70+141501.5 & $14.28 \pm 0.03$ & $14.01 \pm 0.04$ & & $-33.2 \pm 7.1$ & $-15.8 \pm 7.6$\\
11474804+1319194 & $15.01 \pm 0.04$ & $14.34 \pm 0.05$ & $14.05 \pm 0.04$ & & 114748.06+131919.1 & $13.89 \pm 0.03$ & $13.65 \pm 0.04$ & & $24.0 \pm 6.2$ & $-27.6 \pm 7.1$\\
11474889+5603380 & $14.77 \pm 0.03$ & $14.22 \pm 0.04$ & $13.89 \pm 0.04$ & & 114748.82+560337.9 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $-54.8 \pm 3.4$ & $-7.1 \pm 6.9$\\
11474918-2611376 & $14.92 \pm 0.04$ & $14.31 \pm 0.05$ & $14.01 \pm 0.05$ & & 114749.08-261137.6 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $-132.6 \pm 10.3$ & $-3.6 \pm 9.3$\\
11474980+5253068 & $12.59 \pm 0.03$ & $12.01 \pm 0.01$ & $11.70 \pm 0.02$ & & 114749.76+525305.6 & $11.53 \pm 0.02$ & $11.34 \pm 0.02$ & & $-34.4 \pm 5.2$ & $-102.0 \pm 8.0$\\
11475015+5151225 & $16.25 \pm 0.09$ & $15.74 \pm 0.14$ & $15.31 \pm 0.14$ & & 114750.13+515120.3 & $14.65 \pm 0.03$ & $14.44 \pm 0.05$ & & $-13.5 \pm 15.5$ & $-191.3 \pm 20.3$\\
11475067+7426430 & $11.26 \pm 0.02$ & $10.68 \pm 0.03$ & $10.36 \pm 0.02$ & & 114749.58+742641.9 & $10.17 \pm 0.02$ & $10.00 \pm 0.02$ & & $-458.5 \pm 12.8$ & $-117.2 \pm 8.0$\\
11475163+3331491 & $13.99 \pm 0.02$ & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & 114751.54+333149.0 & $12.89 \pm 0.02$ & $12.72 \pm 0.03$ & & $-93.2 \pm 6.2$ & $-6.4 \pm 7.9$\\
11475245+1742399 & $10.41 \pm 0.02$ & $9.89 \pm 0.02$ & $9.61 \pm 0.02$ & & 114752.59+174238.3 & $9.38 \pm 0.02$ & $9.20 \pm 0.02$ & & $161.0 \pm 9.0$ & $-128.9 \pm 7.4$\\
11475273+1533529 & $15.86 \pm 0.07$ & $15.33 \pm 0.10$ & $15.03 \pm 0.10$ & & 114752.73+153352.2 & $14.85 \pm 0.03$ & $14.60 \pm 0.06$ & & $3.0 \pm 9.4$ & $-59.3 \pm 9.7$\\
11475328+4622219 & $15.29 \pm 0.04$ & $14.74 \pm 0.06$ & $14.43 \pm 0.06$ & & 114753.20+462221.3 & $14.14 \pm 0.03$ & $13.92 \pm 0.03$ & & $-67.3 \pm 4.3$ & $-50.6 \pm 11.4$\\
11475353+5105068 & $13.41 \pm 0.02$ & $12.88 \pm 0.02$ & $12.58 \pm 0.02$ & & 114753.23+510507.6 & $12.40 \pm 0.02$ & $12.23 \pm 0.02$ & & $-239.2 \pm 7.4$ & $71.9 \pm 15.1$\\
11475369+3215071 & $16.59 \pm 0.12$ & $15.79 \pm 0.14$ & $15.38 \pm 0.16$ & & 114753.64+321505.7 & $15.15 \pm 0.04$ & $14.92 \pm 0.07$ & & $-53.3 \pm 14.1$ & $-117.2 \pm 18.6$\\
11475379+2249085 & $15.55 \pm 0.05$ & $14.97 \pm 0.07$ & $14.65 \pm 0.07$ & & 114753.77+224907.9 & $14.38 \pm 0.03$ & $14.19 \pm 0.04$ & & $-20.9 \pm 6.1$ & $-41.3 \pm 8.3$\\
11475440+4134103 & $14.15 \pm 0.02$ & $13.59 \pm 0.03$ & $13.31 \pm 0.03$ & & 114754.37+413410.8 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $-26.3 \pm 4.6$ & $39.1 \pm 9.7$\\
11475447-1227271 & $16.56 \pm 0.15$ & $15.89 \pm 0.16$ & $14.81 \pm 0.15$ & & 114754.52-122726.9 & $14.01 \pm 0.03$ & $13.83 \pm 0.04$ & & $65.4 \pm 12.5$ & $13.9 \pm 14.4$\\
11475449-0942316 & $16.05 \pm 0.08$ & $15.42 \pm 0.10$ & $15.08 \pm 0.16$ & & 114754.43-094231.0 & $14.92 \pm 0.04$ & $14.74 \pm 0.08$ & & $-74.3 \pm 13.2$ & $52.7 \pm 13.0$\\
11475492+3302252 & $14.71 \pm 0.03$ & $14.17 \pm 0.04$ & $13.89 \pm 0.05$ & & 114754.87+330223.8 & $13.64 \pm 0.03$ & $13.38 \pm 0.03$ & & $-53.2 \pm 5.3$ & $-116.6 \pm 8.0$\\
11475497+2054440 & $14.43 \pm 0.02$ & $13.81 \pm 0.04$ & $13.50 \pm 0.03$ & & 114754.89+205444.6 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $-82.3 \pm 6.2$ & $50.9 \pm 6.7$\\
11475522+6948209 & $15.70 \pm 0.06$ & $15.08 \pm 0.07$ & $14.78 \pm 0.10$ & & 114754.87+694820.6 & $14.56 \pm 0.03$ & $14.34 \pm 0.04$ & & $-155.7 \pm 4.1$ & $-30.7 \pm 8.1$\\
11475683+4145383 & $14.93 \pm 0.04$ & $14.38 \pm 0.05$ & $14.06 \pm 0.05$ & & 114756.88+414538.5 & $13.76 \pm 0.03$ & $13.51 \pm 0.03$ & & $47.3 \pm 5.2$ & $15.1 \pm 11.3$\\
11475695+4504501 & $13.57 \pm 0.02$ & $13.03 \pm 0.02$ & $12.75 \pm 0.02$ & & 114756.96+450449.4 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $15.7 \pm 4.2$ & $-64.4 \pm 12.5$\\
11475716-2012222 & $16.20 \pm 0.08$ & $15.51 \pm 0.10$ & $15.21 \pm 0.13$ & & 114757.07-201222.6 & $15.05 \pm 0.03$ & $14.70 \pm 0.08$ & & $-104.7 \pm 14.7$ & $-30.3 \pm 16.4$\\
11475722-1556153 & $14.40 \pm 0.03$ & $13.80 \pm 0.02$ & $13.52 \pm 0.04$ & & 114757.18-155615.2 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $-49.7 \pm 6.0$ & $2.2 \pm 7.0$\\
11475783+0251091 & $15.60 \pm 0.08$ & $15.02 \pm 0.10$ & $14.68 \pm 0.13$ & & 114757.79+025109.1 & $14.42 \pm 0.03$ & $14.21 \pm 0.05$ & & $-62.4 \pm 10.1$ & $-0.3 \pm 10.0$\\
11475850-2731264 & $15.10 \pm 0.05$ & $14.50 \pm 0.05$ & $14.13 \pm 0.06$ & & 114758.53-273126.3 & $13.73 \pm 0.02$ & $13.54 \pm 0.03$ & & $40.4 \pm 7.1$ & $13.8 \pm 9.0$\\
11475863+6102348 & $13.21 \pm 0.02$ & $12.68 \pm 0.02$ & $12.40 \pm 0.02$ & & 114758.51+610235.3 & $12.21 \pm 0.02$ & $12.00 \pm 0.02$ & & $-79.2 \pm 3.0$ & $43.0 \pm 11.2$\\
11475906-0203186 & $14.49 \pm 0.02$ & $13.97 \pm 0.02$ & $13.64 \pm 0.05$ & & 114759.03-020318.0 & $13.47 \pm 0.03$ & $13.22 \pm 0.03$ & & $-39.8 \pm 12.0$ & $48.8 \pm 7.5$\\
11475928-1407572 & $15.65 \pm 0.07$ & $15.14 \pm 0.09$ & $14.86 \pm 0.14$ & & 114759.25-140757.7 & $14.60 \pm 0.03$ & $14.40 \pm 0.06$ & & $-37.8 \pm 7.8$ & $-35.0 \pm 8.8$\\
11480018+3127439 & $14.80 \pm 0.03$ & $14.21 \pm 0.04$ & $13.93 \pm 0.05$ & & 114800.24+312743.9 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $63.6 \pm 5.7$ & $-8.2 \pm 7.7$\\
11480049+3207247 & $12.14 \pm 0.02$ & $11.55 \pm 0.02$ & $11.23 \pm 0.01$ & & 114800.53+320721.8 & $11.05 \pm 0.02$ & $10.88 \pm 0.02$ & & $49.1 \pm 4.9$ & $-256.6 \pm 9.1$\\
11480096-2836488 & $16.11 \pm 0.08$ & $15.19 \pm 0.08$ & $14.56 \pm 0.08$ & & 114800.89-283649.0 & $14.16 \pm 0.03$ & $13.85 \pm 0.04$ & & $-87.4 \pm 9.5$ & $-13.6 \pm 10.4$\\
11480113+4915232 & $14.99 \pm 0.05$ & $14.41 \pm 0.05$ & $14.09 \pm 0.05$ & & 114801.05+491523.1 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $-68.5 \pm 5.2$ & $-3.6 \pm 9.0$\\
11480217-2105210 & $14.49 \pm 0.02$ & $13.88 \pm 0.03$ & $13.59 \pm 0.03$ & & 114802.11-210521.0 & $13.43 \pm 0.02$ & $13.25 \pm 0.03$ & & $-72.2 \pm 5.7$ & $-5.7 \pm 6.2$\\
11480230-3844167 & $14.60 \pm 0.04$ & $14.02 \pm 0.04$ & $13.72 \pm 0.05$ & & 114802.26-384416.6 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $-43.1 \pm 5.3$ & $10.1 \pm 7.3$\\
11480295+7936195 & $11.96 \pm 0.02$ & $11.42 \pm 0.03$ & $11.13 \pm 0.02$ & & 114802.32+793619.4 & $10.96 \pm 0.02$ & $10.72 \pm 0.02$ & & $-165.2 \pm 4.3$ & $-14.6 \pm 8.5$\\
11480485-1631099 & $15.59 \pm 0.05$ & $14.98 \pm 0.07$ & $14.56 \pm 0.12$ & & 114804.81-163110.1 & $14.36 \pm 0.03$ & $14.16 \pm 0.05$ & & $-50.0 \pm 7.6$ & $-21.8 \pm 8.2$\\
11480502+0203509 & $15.52 \pm 0.07$ & $15.01 \pm 0.11$ & $14.51 \pm 0.12$ & & 114805.15+020347.4 & $14.19 \pm 0.03$ & $13.85 \pm 0.04$ & & $196.4 \pm 25.7$ & $-328.3 \pm 13.7$\\
11480565+1112042 & $13.60 \pm 0.02$ & $13.05 \pm 0.03$ & $12.74 \pm 0.03$ & & 114805.53+111202.9 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $-168.3 \pm 8.6$ & $-124.7 \pm 12.5$\\
11480578+0326193 & $11.28 \pm 0.02$ & $10.74 \pm 0.02$ & $10.44 \pm 0.02$ & & 114805.66+032618.1 & $10.22 \pm 0.02$ & $10.01 \pm 0.02$ & & $-170.7 \pm 8.6$ & $-122.3 \pm 8.1$\\
11481049-3749525 & $12.87 \pm 0.02$ & $12.29 \pm 0.02$ & $11.97 \pm 0.02$ & & 114810.51-374952.8 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $27.8 \pm 5.2$ & $-22.7 \pm 6.8$\\
11481292+7044285 & $12.03 \pm 0.02$ & $11.49 \pm 0.02$ & $11.22 \pm 0.02$ & & 114812.61+704427.1 & $11.05 \pm 0.02$ & $10.86 \pm 0.02$ & & $-135.1 \pm 3.4$ & $-125.0 \pm 7.0$\\
11481331+2234517 & $14.44 \pm 0.03$ & $13.79 \pm 0.03$ & $13.52 \pm 0.03$ & & 114813.20+223451.7 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $-119.6 \pm 6.0$ & $0.8 \pm 8.2$\\
11481406-8652562 & $14.38 \pm 0.04$ & $13.77 \pm 0.04$ & $13.50 \pm 0.05$ & & 114813.53-865255.9 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $-41.9 \pm 1.1$ & $23.8 \pm 11.5$\\
11481578-3152454 & $14.91 \pm 0.04$ & $14.36 \pm 0.04$ & $14.02 \pm 0.07$ & & 114815.75-315245.4 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $-35.3 \pm 5.7$ & $-2.8 \pm 7.9$\\
11481585+5825111 & $15.68 \pm 0.05$ & $15.12 \pm 0.07$ & $14.75 \pm 0.08$ & & 114815.86+582510.4 & $14.55 \pm 0.03$ & $14.27 \pm 0.04$ & & $10.0 \pm 3.4$ & $-59.0 \pm 9.9$\\
11481810+6518100 & $15.18 \pm 0.04$ & $14.62 \pm 0.05$ & $14.35 \pm 0.08$ & & 114818.17+651809.8 & $14.15 \pm 0.03$ & $13.96 \pm 0.03$ & & $40.5 \pm 2.4$ & $-23.4 \pm 7.1$\\
11481827-0831214 & $16.65 \pm 0.13$ & $15.95 \pm 0.14$ & $15.44 \pm 0.20$ & & 114818.32-083123.0 & $15.23 \pm 0.04$ & $14.89 \pm 0.07$ & & $60.9 \pm 25.8$ & $-134.0 \pm 24.3$\\
11481864-0340590 & $13.27 \pm 0.03$ & $12.66 \pm 0.02$ & $12.38 \pm 0.02$ & & 114818.60-034059.8 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $-49.5 \pm 6.3$ & $-69.3 \pm 7.1$\\
11481908+7244134 & $13.18 \pm 0.02$ & $12.66 \pm 0.02$ & $12.37 \pm 0.03$ & & 114818.23+724411.8 & $12.19 \pm 0.02$ & $11.95 \pm 0.02$ & & $-339.8 \pm 8.2$ & $-139.7 \pm 12.6$\\
11481977+1045520 & $15.15 \pm 0.04$ & $14.45 \pm 0.06$ & $14.14 \pm 0.06$ & & 114819.71+104551.9 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $-89.3 \pm 11.7$ & $-10.4 \pm 18.1$\\
11481979+5437088 & $14.66 \pm 0.03$ & $14.06 \pm 0.03$ & $13.72 \pm 0.04$ & & 114819.76+543709.3 & $13.56 \pm 0.03$ & $13.33 \pm 0.03$ & & $-17.6 \pm 4.5$ & $42.3 \pm 7.5$\\
11482034-3016107 & $15.87 \pm 0.09$ & $15.28 \pm 0.09$ & $14.94 \pm 0.13$ & & 114820.30-301610.4 & $14.69 \pm 0.03$ & $14.50 \pm 0.05$ & & $-49.9 \pm 7.7$ & $24.8 \pm 9.5$\\
11482120-2701585 & $14.64 \pm 0.04$ & $14.14 \pm 0.05$ & $13.75 \pm 0.05$ & & 114821.24-270158.7 & $13.50 \pm 0.03$ & $13.25 \pm 0.03$ & & $45.4 \pm 7.1$ & $-18.1 \pm 7.5$\\
11482142-2342024 & $12.93 \pm 0.02$ & $12.41 \pm 0.03$ & $12.08 \pm 0.03$ & & 114821.33-234203.1 & $11.86 \pm 0.02$ & $11.64 \pm 0.02$ & & $-100.4 \pm 5.9$ & $-61.8 \pm 6.6$\\
11482174+6613049 & $14.33 \pm 0.03$ & $13.80 \pm 0.03$ & $13.50 \pm 0.03$ & & 114821.87+661303.9 & $13.34 \pm 0.02$ & $13.11 \pm 0.03$ & & $68.6 \pm 2.6$ & $-86.1 \pm 8.3$\\
11482233+1947309 & $14.97 \pm 0.04$ & $14.41 \pm 0.05$ & $14.05 \pm 0.05$ & & 114822.25+194730.4 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $-82.1 \pm 7.7$ & $-37.8 \pm 6.5$\\
11482336-2231175 & $13.18 \pm 0.02$ & $12.67 \pm 0.03$ & $12.34 \pm 0.02$ & & 114823.05-223117.0 & $12.11 \pm 0.02$ & $11.86 \pm 0.02$ & & $-348.9 \pm 8.9$ & $42.6 \pm 6.5$\\
11482435+6051054 & $13.73 \pm 0.02$ & $13.08 \pm 0.02$ & $12.76 \pm 0.02$ & & 114824.15+605105.9 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $-125.2 \pm 3.7$ & $38.5 \pm 8.0$\\
11482577+0244369 & $12.73 \pm 0.02$ & $12.17 \pm 0.03$ & $11.88 \pm 0.02$ & & 114825.80+024437.4 & $11.71 \pm 0.02$ & $11.53 \pm 0.02$ & & $50.4 \pm 6.9$ & $42.3 \pm 6.8$\\
11482591-3809278 & $11.12 \pm 0.03$ & $10.50 \pm 0.02$ & $10.18 \pm 0.02$ & & 114825.92-380927.3 & $9.93 \pm 0.02$ & $9.76 \pm 0.02$ & & $6.0 \pm 4.5$ & $51.4 \pm 7.1$\\
11482628-4019152 & $15.22 \pm 0.05$ & $14.60 \pm 0.05$ & $14.28 \pm 0.06$ & & 114826.20-401915.2 & $14.12 \pm 0.03$ & $13.91 \pm 0.04$ & & $-81.8 \pm 6.4$ & $3.5 \pm 7.9$\\
11482630-2537391 & $14.91 \pm 0.04$ & $14.28 \pm 0.04$ & $13.98 \pm 0.06$ & & 114826.26-253738.9 & $13.81 \pm 0.03$ & $13.58 \pm 0.03$ & & $-53.7 \pm 6.6$ & $22.7 \pm 7.7$\\
11482639+6512223 & $15.67 \pm 0.05$ & $15.11 \pm 0.07$ & $14.81 \pm 0.11$ & & 114826.25+651222.1 & $14.51 \pm 0.03$ & $14.31 \pm 0.04$ & & $-78.3 \pm 3.0$ & $-15.8 \pm 8.1$\\
11482660-1108142 & $16.12 \pm 0.09$ & $15.41 \pm 0.10$ & $15.00 \pm 0.16$ & & 114826.54-110814.0 & $14.59 \pm 0.03$ & $13.91 \pm 0.04$ & & $-72.2 \pm 11.5$ & $23.2 \pm 11.2$\\
11482833+0708499 & $12.85 \pm 0.02$ & $12.27 \pm 0.02$ & $12.00 \pm 0.02$ & & 114828.25+070850.3 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $-105.4 \pm 12.1$ & $35.4 \pm 8.5$\\
11483069-2535173 & $14.65 \pm 0.04$ & $14.11 \pm 0.04$ & $13.78 \pm 0.05$ & & 114830.61-253517.8 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-106.6 \pm 6.9$ & $-43.6 \pm 7.7$\\
11483081+4922204 & $14.30 \pm 0.03$ & $13.75 \pm 0.04$ & $13.46 \pm 0.04$ & & 114830.72+492220.2 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $-83.6 \pm 4.4$ & $-15.7 \pm 7.1$\\
11483131+5808595 & $14.82 \pm 0.04$ & $14.23 \pm 0.04$ & $13.92 \pm 0.05$ & & 114831.28+580859.3 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $-25.1 \pm 2.8$ & $-19.4 \pm 6.9$\\
11483281-0321313 & $13.82 \pm 0.03$ & $13.23 \pm 0.02$ & $12.94 \pm 0.03$ & & 114832.82-032131.9 & $12.78 \pm 0.02$ & $12.57 \pm 0.03$ & & $10.7 \pm 7.2$ & $-51.4 \pm 7.3$\\
11483325-0217593 & $15.74 \pm 0.05$ & $15.06 \pm 0.06$ & $14.70 \pm 0.11$ & & 114833.20-021758.8 & $14.46 \pm 0.03$ & $14.21 \pm 0.05$ & & $-57.9 \pm 12.6$ & $46.8 \pm 8.6$\\
11483629-3923427 & $14.79 \pm 0.04$ & $14.23 \pm 0.04$ & $13.91 \pm 0.06$ & & 114836.14-392342.8 & $13.73 \pm 0.03$ & $13.49 \pm 0.03$ & & $-167.2 \pm 9.3$ & $-14.1 \pm 7.4$\\
11483688-2326486 & $13.66 \pm 0.02$ & $13.11 \pm 0.02$ & $12.79 \pm 0.03$ & & 114836.83-232648.5 & $12.62 \pm 0.02$ & $12.40 \pm 0.02$ & & $-49.5 \pm 5.3$ & $9.8 \pm 5.9$\\
11484031+2340010 & $13.81 \pm 0.02$ & $13.28 \pm 0.03$ & $13.01 \pm 0.02$ & & 114840.44+233959.4 & $12.85 \pm 0.02$ & $12.62 \pm 0.03$ & & $149.9 \pm 7.0$ & $-129.9 \pm 11.9$\\
11484056-0322061 & $14.67 \pm 0.03$ & $14.14 \pm 0.03$ & $13.76 \pm 0.05$ & & 114840.46-032205.4 & $13.60 \pm 0.03$ & $13.36 \pm 0.03$ & & $-128.1 \pm 8.1$ & $54.8 \pm 7.6$\\
11484066+7357417 & $14.88 \pm 0.05$ & $14.30 \pm 0.06$ & $13.97 \pm 0.08$ & & 114840.83+735741.5 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $63.4 \pm 2.0$ & $-20.9 \pm 8.4$\\
11484072-4351354 & $14.90 \pm 0.04$ & $14.30 \pm 0.05$ & $13.97 \pm 0.06$ & & 114840.67-435135.3 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-49.9 \pm 4.7$ & $3.5 \pm 6.8$\\
11484159-3028363 & $14.28 \pm 0.03$ & $13.62 \pm 0.03$ & $13.34 \pm 0.04$ & & 114841.57-302837.4 & $13.10 \pm 0.03$ & $12.87 \pm 0.03$ & & $-21.5 \pm 5.3$ & $-96.0 \pm 8.4$\\
11484173-3257590 & $15.23 \pm 0.04$ & $14.66 \pm 0.06$ & $14.30 \pm 0.07$ & & 114841.69-325759.0 & $14.08 \pm 0.03$ & $13.82 \pm 0.04$ & & $-44.7 \pm 5.8$ & $-0.7 \pm 7.2$\\
11484208-0912293 & $13.45 \pm 0.02$ & $12.83 \pm 0.03$ & $12.53 \pm 0.02$ & & 114842.19-091230.1 & $12.35 \pm 0.02$ & $12.17 \pm 0.02$ & & $142.6 \pm 7.6$ & $-69.8 \pm 6.5$\\
11484275+0809498 & $15.25 \pm 0.05$ & $14.62 \pm 0.06$ & $14.27 \pm 0.07$ & & 114842.71+080949.7 & $14.06 \pm 0.03$ & $13.86 \pm 0.04$ & & $-56.9 \pm 8.9$ & $-8.0 \pm 21.8$\\
11484287+3954182 & $16.55 \pm 0.13$ & $15.73 \pm 0.15$ & $15.41 \pm 0.15$ & & 114842.95+395418.2 & $14.60 \pm 0.03$ & $14.34 \pm 0.04$ & & $73.4 \pm 11.3$ & $-2.0 \pm 17.8$\\
11484378-3728084 & $14.53 \pm 0.04$ & $13.92 \pm 0.02$ & $13.63 \pm 0.05$ & & 114843.74-372808.5 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $-45.7 \pm 5.5$ & $-10.0 \pm 7.3$\\
11484394-8000292 & $16.12 \pm 0.13$ & $15.46 \pm 0.14$ & $15.16 \pm 0.18$ & & 114843.81-800029.1 & $14.91 \pm 0.03$ & $14.71 \pm 0.05$ & & $-33.2 \pm 1.5$ & $12.7 \pm 18.7$\\
11484447+2348379 & $12.34 \pm 0.02$ & $11.77 \pm 0.02$ & $11.45 \pm 0.02$ & & 114844.37+234837.4 & $11.26 \pm 0.02$ & $11.07 \pm 0.02$ & & $-105.0 \pm 6.4$ & $-42.2 \pm 10.0$\\
11484500-1501372 & $12.56 \pm 0.02$ & $11.96 \pm 0.02$ & $11.69 \pm 0.02$ & & 114845.08-150138.1 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $94.2 \pm 6.4$ & $-67.9 \pm 7.3$\\
11484508+5447533 & $16.34 \pm 0.10$ & $15.80 \pm 0.12$ & $15.48 \pm 0.16$ & & 114845.01+544753.3 & $15.29 \pm 0.04$ & $14.96 \pm 0.07$ & & $-47.7 \pm 8.7$ & $-1.2 \pm 19.1$\\
11484693-8055477 & $14.63 \pm 0.04$ & $13.95 \pm 0.04$ & $13.65 \pm 0.05$ & & 114846.65-805547.8 & $13.42 \pm 0.03$ & $13.25 \pm 0.03$ & & $-64.4 \pm 1.7$ & $-9.5 \pm 12.6$\\
11484716+4005055 & $16.51 \pm 0.13$ & $15.74 \pm 0.14$ & $15.29 \pm 0.14$ & & 114847.08+400505.2 & $15.04 \pm 0.03$ & $14.86 \pm 0.06$ & & $-74.9 \pm 10.8$ & $-25.3 \pm 16.1$\\
11484777-3833483 & $14.72 \pm 0.03$ & $14.09 \pm 0.04$ & $13.81 \pm 0.05$ & & 114847.70-383348.6 & $13.65 \pm 0.02$ & $13.48 \pm 0.03$ & & $-82.2 \pm 6.3$ & $-25.0 \pm 7.4$\\
11484785-3913547 & $14.83 \pm 0.03$ & $14.19 \pm 0.05$ & $13.79 \pm 0.04$ & & 114847.75-391354.7 & $13.59 \pm 0.02$ & $13.36 \pm 0.03$ & & $-114.8 \pm 7.3$ & $4.7 \pm 7.4$\\
11484830+6515443 & $14.16 \pm 0.03$ & $13.59 \pm 0.02$ & $13.27 \pm 0.03$ & & 114848.14+651543.9 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $-88.9 \pm 2.8$ & $-34.0 \pm 6.5$\\
11484840-4025278 & $13.81 \pm 0.03$ & $13.19 \pm 0.03$ & $12.88 \pm 0.03$ & & 114848.37-402528.2 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $-39.2 \pm 4.9$ & $-33.1 \pm 7.1$\\
11484890-1656461 & $14.04 \pm 0.03$ & $13.45 \pm 0.03$ & $13.14 \pm 0.04$ & & 114848.80-165645.9 & $12.97 \pm 0.02$ & $12.74 \pm 0.03$ & & $-120.1 \pm 6.1$ & $17.9 \pm 6.1$\\
11484928+4238417 & $14.08 \pm 0.03$ & $13.45 \pm 0.03$ & $13.16 \pm 0.02$ & & 114849.20+423841.8 & $12.98 \pm 0.02$ & $12.76 \pm 0.03$ & & $-77.7 \pm 5.7$ & $6.8 \pm 11.8$\\
11484938-7924329 & $16.18 \pm 0.13$ & $15.40 \pm 0.16$ & $14.59 \pm 0.12$ & & 114849.51-792432.6 & $13.87 \pm 0.03$ & $13.60 \pm 0.03$ & & $34.2 \pm 1.3$ & $35.0 \pm 13.6$\\
11484948+1856542 & $10.88 \pm 0.02$ & $10.32 \pm 0.02$ & $10.03 \pm 0.02$ & & 114849.51+185650.4 & $9.85 \pm 0.02$ & $9.64 \pm 0.02$ & & $29.3 \pm 6.3$ & $-299.3 \pm 8.7$\\
11484986-1217072 & $14.92 \pm 0.04$ & $14.40 \pm 0.04$ & $14.04 \pm 0.08$ & & 114849.83-121707.7 & $13.83 \pm 0.03$ & $13.63 \pm 0.04$ & & $-35.9 \pm 6.9$ & $-36.5 \pm 7.9$\\
11485016-1709470 & $14.44 \pm 0.03$ & $13.79 \pm 0.04$ & $13.51 \pm 0.05$ & & 114850.20-170946.7 & $13.36 \pm 0.03$ & $13.19 \pm 0.03$ & & $40.5 \pm 6.0$ & $25.5 \pm 7.0$\\
11485133+2803424 & $16.08 \pm 0.08$ & $15.48 \pm 0.10$ & $14.98 \pm 0.11$ & & 114851.43+280342.0 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $122.7 \pm 9.0$ & $-34.8 \pm 11.2$\\
11485292-2030326 & $14.01 \pm 0.02$ & $13.40 \pm 0.02$ & $13.12 \pm 0.03$ & & 114852.84-203032.0 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $-95.1 \pm 5.8$ & $50.9 \pm 7.5$\\
11485359-1900535 & $14.55 \pm 0.03$ & $13.86 \pm 0.04$ & $13.51 \pm 0.04$ & & 114853.49-190053.5 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $-117.6 \pm 6.3$ & $-2.5 \pm 6.9$\\
11485407+6702330 & $14.18 \pm 0.02$ & $13.63 \pm 0.03$ & $13.34 \pm 0.03$ & & 114854.00+670233.6 & $13.17 \pm 0.02$ & $13.00 \pm 0.02$ & & $-37.2 \pm 1.9$ & $51.6 \pm 7.4$\\
11485421-3638100 & $13.46 \pm 0.03$ & $12.85 \pm 0.03$ & $12.57 \pm 0.03$ & & 114854.11-363810.2 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $-112.4 \pm 7.2$ & $-12.6 \pm 6.9$\\
11485422-3721430 & $14.60 \pm 0.04$ & $13.98 \pm 0.03$ & $13.66 \pm 0.05$ & & 114854.30-372143.5 & $13.46 \pm 0.02$ & $13.24 \pm 0.03$ & & $89.4 \pm 6.6$ & $-51.0 \pm 7.7$\\
11485427-2544404 & $13.40 \pm 0.02$ & $12.69 \pm 0.03$ & $12.17 \pm 0.02$ & & 114854.36-254439.8 & $11.88 \pm 0.02$ & $11.64 \pm 0.02$ & & $115.8 \pm 8.4$ & $52.8 \pm 7.2$\\
11485488+1531576 & $15.17 \pm 0.04$ & $14.57 \pm 0.06$ & $14.21 \pm 0.05$ & & 114854.80+153157.8 & $14.01 \pm 0.03$ & $13.71 \pm 0.04$ & & $-87.2 \pm 9.3$ & $19.9 \pm 7.8$\\
11485541+5357342 & $13.21 \pm 0.02$ & $12.67 \pm 0.02$ & $12.36 \pm 0.02$ & & 114855.31+535732.6 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $-75.6 \pm 3.3$ & $-139.0 \pm 7.8$\\
11485546+4224303 & $14.21 \pm 0.03$ & $13.62 \pm 0.03$ & $13.34 \pm 0.03$ & & 114855.40+422429.9 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $-61.2 \pm 6.5$ & $-35.3 \pm 8.0$\\
11485556+4438493 & $15.43 \pm 0.05$ & $14.87 \pm 0.06$ & $14.53 \pm 0.07$ & & 114855.62+443849.7 & $14.32 \pm 0.03$ & $14.11 \pm 0.04$ & & $51.1 \pm 4.7$ & $31.3 \pm 7.7$\\
11485615-4500544 & $14.37 \pm 0.03$ & $13.82 \pm 0.04$ & $13.45 \pm 0.04$ & & 114855.79-450053.7 & $13.28 \pm 0.02$ & $13.05 \pm 0.03$ & & $-337.5 \pm 15.5$ & $61.3 \pm 7.2$\\
11485700-2504558 & $15.13 \pm 0.04$ & $14.56 \pm 0.04$ & $14.17 \pm 0.07$ & & 114856.96-250455.5 & $13.99 \pm 0.03$ & $13.76 \pm 0.04$ & & $-40.8 \pm 8.6$ & $28.4 \pm 7.9$\\
11485725+6646159 & $14.92 \pm 0.03$ & $14.37 \pm 0.04$ & $13.99 \pm 0.05$ & & 114857.16+664615.6 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $-46.4 \pm 2.2$ & $-24.5 \pm 7.0$\\
11485770+0730470 & $12.68 \pm 0.02$ & $12.09 \pm 0.02$ & $11.79 \pm 0.02$ & & 114857.71+073046.2 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $10.7 \pm 23.6$ & $-81.9 \pm 10.4$\\
11485873+2309175 & $16.37 \pm 0.09$ & $15.77 \pm 0.13$ & $15.46 \pm 0.15$ & & 114858.65+230916.8 & $15.31 \pm 0.04$ & $15.06 \pm 0.08$ & & $-83.9 \pm 15.1$ & $-52.8 \pm 23.5$\\
11485938+6048323 & $14.00 \pm 0.02$ & $13.47 \pm 0.03$ & $13.18 \pm 0.03$ & & 114859.26+604831.8 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $-78.5 \pm 3.0$ & $-42.2 \pm 8.1$\\
11490232-0250236 & $14.29 \pm 0.03$ & $13.70 \pm 0.03$ & $13.43 \pm 0.04$ & & 114902.28-025024.4 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $-43.8 \pm 15.9$ & $-62.7 \pm 9.5$\\
11490389+5801084 & $15.48 \pm 0.04$ & $14.77 \pm 0.05$ & $14.43 \pm 0.06$ & & 114903.82+580108.0 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $-49.6 \pm 3.3$ & $-34.4 \pm 7.3$\\
11490411+2454202 & $13.80 \pm 0.03$ & $13.22 \pm 0.03$ & $12.91 \pm 0.03$ & & 114904.07+245420.1 & $12.74 \pm 0.03$ & $12.52 \pm 0.03$ & & $-57.6 \pm 7.5$ & $-16.6 \pm 8.8$\\
11490658+3005049 & $14.48 \pm 0.03$ & $13.92 \pm 0.03$ & $13.57 \pm 0.04$ & & 114906.70+300504.6 & $13.32 \pm 0.02$ & $13.06 \pm 0.03$ & & $126.9 \pm 8.6$ & $-26.7 \pm 11.3$\\
11490737+3642344 & $14.18 \pm 0.03$ & $13.67 \pm 0.03$ & $13.38 \pm 0.04$ & & 114907.32+364233.6 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $-44.0 \pm 9.8$ & $-61.6 \pm 12.7$\\
11490794+1345565 & $13.56 \pm 0.02$ & $12.93 \pm 0.02$ & $12.65 \pm 0.02$ & & 114907.98+134556.3 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $49.8 \pm 9.6$ & $-13.3 \pm 5.7$\\
11490961+1539559 & $14.62 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.04$ & & 114909.57+153955.8 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $-43.4 \pm 8.4$ & $-13.8 \pm 8.2$\\
11491217+6317472 & $14.69 \pm 0.03$ & $14.11 \pm 0.04$ & $13.78 \pm 0.04$ & & 114912.06+631747.1 & $13.57 \pm 0.02$ & $13.37 \pm 0.03$ & & $-65.5 \pm 3.0$ & $-14.1 \pm 7.5$\\
11491231-0153003 & $14.67 \pm 0.04$ & $14.13 \pm 0.04$ & $13.71 \pm 0.06$ & & 114912.18-015300.7 & $13.40 \pm 0.03$ & $13.05 \pm 0.03$ & & $-158.1 \pm 8.7$ & $-32.5 \pm 8.8$\\
11491253-0135234 & $11.98 \pm 0.03$ & $11.43 \pm 0.02$ & $11.11 \pm 0.02$ & & 114912.65-013524.6 & $10.91 \pm 0.02$ & $10.73 \pm 0.02$ & & $153.1 \pm 9.7$ & $-99.8 \pm 7.1$\\
11491288+3031510 & $14.66 \pm 0.03$ & $14.09 \pm 0.04$ & $13.82 \pm 0.05$ & & 114912.91+303150.3 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $36.0 \pm 6.5$ & $-62.7 \pm 14.8$\\
11491326+3219218 & $16.46 \pm 0.12$ & $15.74 \pm 0.13$ & $15.47 \pm 0.19$ & & 114913.34+321921.8 & $15.08 \pm 0.04$ & $14.89 \pm 0.07$ & & $95.3 \pm 16.6$ & $-2.1 \pm 24.1$\\
11491351+7046288 & $15.36 \pm 0.05$ & $14.74 \pm 0.05$ & $14.44 \pm 0.07$ & & 114913.44+704628.5 & $14.26 \pm 0.03$ & $14.07 \pm 0.04$ & & $-30.3 \pm 1.8$ & $-26.4 \pm 7.3$\\
11491452+5501581 & $15.43 \pm 0.04$ & $14.85 \pm 0.05$ & $14.54 \pm 0.08$ & & 114914.42+550158.1 & $14.30 \pm 0.03$ & $14.08 \pm 0.04$ & & $-70.5 \pm 3.9$ & $-1.4 \pm 7.3$\\
11491456+1520358 & $16.45 \pm 0.11$ & $15.80 \pm 0.13$ & $15.37 \pm 0.12$ & & 114914.58+152037.3 & $15.15 \pm 0.04$ & $14.98 \pm 0.08$ & & $17.8 \pm 16.4$ & $114.6 \pm 16.5$\\
11491457+3001457 & $11.36 \pm 0.02$ & $10.77 \pm 0.02$ & $10.45 \pm 0.01$ & & 114914.64+300146.2 & $10.25 \pm 0.02$ & $10.06 \pm 0.02$ & & $86.4 \pm 8.7$ & $44.7 \pm 10.2$\\
11491459+4718461 & $15.71 \pm 0.06$ & $15.05 \pm 0.08$ & $14.77 \pm 0.08$ & & 114914.49+471845.6 & $14.54 \pm 0.03$ & $14.31 \pm 0.04$ & & $-85.6 \pm 4.9$ & $-40.1 \pm 8.1$\\
11491495+2029230 & $14.57 \pm 0.03$ & $14.01 \pm 0.03$ & $13.66 \pm 0.03$ & & 114914.88+202920.3 & $13.50 \pm 0.03$ & $13.25 \pm 0.03$ & & $-69.9 \pm 5.7$ & $-213.4 \pm 7.6$\\
11491522-0204508 & $15.34 \pm 0.06$ & $14.81 \pm 0.07$ & $14.51 \pm 0.10$ & & 114915.19-020451.0 & $14.30 \pm 0.03$ & $13.94 \pm 0.04$ & & $-44.8 \pm 8.6$ & $-18.6 \pm 10.8$\\
11491570+3351395 & $14.22 \pm 0.02$ & $13.62 \pm 0.03$ & $13.33 \pm 0.03$ & & 114915.68+335140.2 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $-14.0 \pm 5.0$ & $61.2 \pm 6.7$\\
11491574+0905517 & $15.70 \pm 0.07$ & $14.98 \pm 0.07$ & $14.47 \pm 0.09$ & & 114915.63+090551.1 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $-159.1 \pm 10.6$ & $-60.2 \pm 10.3$\\
11491656-0208080 & $15.82 \pm 0.09$ & $15.18 \pm 0.10$ & $14.81 \pm 0.13$ & & 114916.48-020807.8 & $14.53 \pm 0.03$ & $14.26 \pm 0.05$ & & $-107.8 \pm 8.6$ & $15.6 \pm 11.1$\\
11491992-2300197 & $15.93 \pm 0.07$ & $15.28 \pm 0.09$ & $14.88 \pm 0.11$ & & 114919.88-230020.0 & $14.60 \pm 0.03$ & $14.38 \pm 0.05$ & & $-47.7 \pm 8.3$ & $-23.1 \pm 9.5$\\
11492025-3634417 & $14.11 \pm 0.03$ & $13.53 \pm 0.02$ & $13.25 \pm 0.03$ & & 114920.18-363441.5 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $-75.5 \pm 6.1$ & $24.6 \pm 7.2$\\
11492033+5236377 & $15.62 \pm 0.07$ & $15.03 \pm 0.09$ & $14.74 \pm 0.08$ & & 114920.40+523637.2 & $14.56 \pm 0.03$ & $14.33 \pm 0.04$ & & $60.6 \pm 4.7$ & $-45.4 \pm 9.8$\\
11492107-0147533 & $13.40 \pm 0.02$ & $12.85 \pm 0.02$ & $12.52 \pm 0.03$ & & 114921.02-014753.2 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $-63.2 \pm 7.8$ & $8.3 \pm 8.5$\\
11492163-1107273 & $15.76 \pm 0.07$ & $15.20 \pm 0.07$ & $14.87 \pm 0.14$ & & 114921.59-110727.4 & $14.72 \pm 0.03$ & $14.44 \pm 0.05$ & & $-59.2 \pm 9.8$ & $-13.3 \pm 9.7$\\
11492200+4930422 & $15.20 \pm 0.05$ & $14.59 \pm 0.07$ & $14.30 \pm 0.06$ & & 114921.96+493041.9 & $14.13 \pm 0.03$ & $13.96 \pm 0.04$ & & $-42.1 \pm 6.3$ & $-30.2 \pm 8.5$\\
11492279-1743188 & $15.21 \pm 0.05$ & $14.62 \pm 0.05$ & $14.33 \pm 0.07$ & & 114922.76-174319.3 & $14.15 \pm 0.03$ & $13.89 \pm 0.04$ & & $-34.1 \pm 7.0$ & $-49.0 \pm 8.3$\\
11492336-1851303 & $11.52 \pm 0.02$ & $10.93 \pm 0.02$ & $10.66 \pm 0.02$ & & 114923.18-185129.8 & $10.48 \pm 0.02$ & $10.30 \pm 0.02$ & & $-207.8 \pm 6.7$ & $35.0 \pm 5.7$\\
11492361-1442317 & $16.52 \pm 0.15$ & $15.74 \pm 0.13$ & $15.13 \pm 0.17$ & & 114923.67-144232.3 & $14.80 \pm 0.03$ & $14.54 \pm 0.07$ & & $67.6 \pm 15.4$ & $-55.0 \pm 16.5$\\
11492409+5112064 & $12.67 \pm 0.02$ & $12.08 \pm 0.03$ & $11.79 \pm 0.02$ & & 114924.04+511206.8 & $11.60 \pm 0.02$ & $11.41 \pm 0.02$ & & $-46.9 \pm 3.9$ & $37.5 \pm 7.5$\\
11492423+4619485 & $14.02 \pm 0.02$ & $13.43 \pm 0.03$ & $13.16 \pm 0.03$ & & 114924.16+461948.5 & $13.01 \pm 0.02$ & $12.79 \pm 0.02$ & & $-63.9 \pm 4.1$ & $-8.4 \pm 9.4$\\
11492429+6133533 & $13.73 \pm 0.02$ & $13.18 \pm 0.03$ & $12.91 \pm 0.03$ & & 114924.23+613353.2 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $-39.0 \pm 2.4$ & $-7.0 \pm 8.7$\\
11492439-0604555 & $15.01 \pm 0.03$ & $14.48 \pm 0.05$ & $14.14 \pm 0.06$ & & 114924.34-060455.6 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $-66.0 \pm 7.3$ & $-9.1 \pm 7.8$\\
11492446-3848284 & $13.97 \pm 0.03$ & $13.34 \pm 0.03$ & $13.06 \pm 0.04$ & & 114924.42-384828.3 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $-45.6 \pm 5.1$ & $5.1 \pm 7.0$\\
11492490-2455250 & $15.66 \pm 0.07$ & $15.00 \pm 0.08$ & $14.66 \pm 0.10$ & & 114924.81-245524.8 & $14.44 \pm 0.03$ & $14.19 \pm 0.04$ & & $-113.4 \pm 8.9$ & $10.5 \pm 10.0$\\
11492575+0413162 & $13.65 \pm 0.02$ & $13.13 \pm 0.03$ & $12.77 \pm 0.03$ & & 114925.69+041314.7 & $12.58 \pm 0.02$ & $12.37 \pm 0.02$ & & $-77.6 \pm 12.2$ & $-143.7 \pm 9.2$\\
11492701+4524595 & $13.18 \pm 0.02$ & $12.62 \pm 0.02$ & $12.32 \pm 0.02$ & & 114926.97+452459.4 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $-40.4 \pm 3.6$ & $-3.2 \pm 6.1$\\
11492790+7747504 & $13.18 \pm 0.02$ & $12.56 \pm 0.03$ & $12.14 \pm 0.02$ & & 114926.96+774750.1 & $11.93 \pm 0.02$ & $11.72 \pm 0.02$ & & $-291.0 \pm 7.5$ & $-29.9 \pm 9.6$\\
11492915-2559589 & $14.82 \pm 0.04$ & $14.30 \pm 0.05$ & $14.01 \pm 0.06$ & & 114928.99-255958.7 & $13.79 \pm 0.03$ & $13.56 \pm 0.03$ & & $-193.5 \pm 11.1$ & $16.3 \pm 7.7$\\
11492976-3320250 & $12.61 \pm 0.02$ & $11.96 \pm 0.02$ & $11.69 \pm 0.02$ & & 114929.57-332026.4 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $-229.3 \pm 11.8$ & $-131.0 \pm 9.0$\\
11492984+0905130 & $14.79 \pm 0.04$ & $14.25 \pm 0.04$ & $13.86 \pm 0.05$ & & 114929.73+090511.9 & $13.68 \pm 0.03$ & $13.47 \pm 0.04$ & & $-146.8 \pm 11.2$ & $-101.2 \pm 23.6$\\
11493141-2102429 & $15.80 \pm 0.06$ & $15.23 \pm 0.08$ & $14.83 \pm 0.11$ & & 114931.38-210241.6 & $14.65 \pm 0.03$ & $14.36 \pm 0.05$ & & $-32.8 \pm 7.1$ & $110.2 \pm 8.4$\\
11493210-2505256 & $15.01 \pm 0.04$ & $14.32 \pm 0.05$ & $14.04 \pm 0.06$ & & 114932.09-250526.0 & $13.86 \pm 0.03$ & $13.68 \pm 0.03$ & & $-17.1 \pm 7.1$ & $-38.7 \pm 8.4$\\
11493280+0301498 & $14.49 \pm 0.04$ & $13.87 \pm 0.04$ & $13.54 \pm 0.05$ & & 114932.77+030149.8 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $-44.4 \pm 7.5$ & $1.2 \pm 11.4$\\
11493316+3105306 & $14.72 \pm 0.03$ & $14.18 \pm 0.04$ & $13.82 \pm 0.05$ & & 114933.11+310530.5 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-54.1 \pm 6.5$ & $-5.2 \pm 9.9$\\
11493351+0742397 & $13.94 \pm 0.03$ & $13.39 \pm 0.02$ & $13.02 \pm 0.03$ & & 114933.44+074239.3 & $12.83 \pm 0.03$ & $12.61 \pm 0.03$ & & $-92.5 \pm 8.1$ & $-41.2 \pm 7.2$\\
11493365-0228136 & $16.17 \pm 0.10$ & $15.47 \pm 0.14$ & $15.12 \pm 0.17$ & & 114933.57-022812.3 & $14.81 \pm 0.03$ & $14.59 \pm 0.06$ & & $-107.7 \pm 20.2$ & $109.9 \pm 21.1$\\
11493395+5409593 & $16.20 \pm 0.08$ & $15.44 \pm 0.09$ & $15.16 \pm 0.13$ & & 114933.87+540959.0 & $14.99 \pm 0.03$ & $14.76 \pm 0.05$ & & $-61.4 \pm 5.4$ & $-21.7 \pm 29.7$\\
11493515+2127137 & $16.37 \pm 0.13$ & $15.73 \pm 0.14$ & $15.18 \pm 0.17$ & & 114935.08+212714.6 & $14.70 \pm 0.03$ & $14.27 \pm 0.05$ & & $-78.0 \pm 14.1$ & $64.0 \pm 16.9$\\
11493535+8716138 & $14.90 \pm 0.04$ & $14.34 \pm 0.06$ & $14.04 \pm 0.07$ & & 114934.58+871614.3 & $13.72 \pm 0.02$ & $13.51 \pm 0.03$ & & $-48.7 \pm 1.2$ & $37.2 \pm 7.5$\\
11493620+1320383 & $15.97 \pm 0.08$ & $15.28 \pm 0.10$ & $14.99 \pm 0.10$ & & 114936.13+132038.3 & $14.84 \pm 0.03$ & $14.61 \pm 0.06$ & & $-81.3 \pm 9.2$ & $-0.1 \pm 9.2$\\
11493635+2903086 & $14.12 \pm 0.03$ & $13.45 \pm 0.04$ & $13.12 \pm 0.02$ & & 114936.32+290307.0 & $12.94 \pm 0.02$ & $12.75 \pm 0.02$ & & $-39.5 \pm 9.6$ & $-156.7 \pm 12.8$\\
11493656+6113178 & $16.59 \pm 0.15$ & $15.70 \pm 0.14$ & $14.98 \pm 0.14$ & & 114936.68+611317.7 & $14.37 \pm 0.03$ & $14.10 \pm 0.04$ & & $71.9 \pm 4.8$ & $-10.7 \pm 17.1$\\
11493688+5225166 & $13.01 \pm 0.02$ & $12.45 \pm 0.03$ & $12.16 \pm 0.02$ & & 114936.71+522515.7 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $-151.1 \pm 4.9$ & $-91.4 \pm 8.7$\\
11493816+7824082 & $14.63 \pm 0.03$ & $14.12 \pm 0.05$ & $13.84 \pm 0.05$ & & 114937.85+782407.6 & $13.61 \pm 0.02$ & $13.40 \pm 0.03$ & & $-88.3 \pm 2.4$ & $-60.0 \pm 9.1$\\
11493964+5646153 & $14.55 \pm 0.03$ & $13.91 \pm 0.04$ & $13.55 \pm 0.04$ & & 114939.52+564614.8 & $13.37 \pm 0.02$ & $13.16 \pm 0.03$ & & $-86.6 \pm 3.6$ & $-47.0 \pm 6.7$\\
11493971+6859565 & $15.02 \pm 0.04$ & $14.46 \pm 0.05$ & $14.13 \pm 0.05$ & & 114939.76+685956.3 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $26.9 \pm 1.8$ & $-17.3 \pm 6.9$\\
11494015+0050540 & $16.54 \pm 0.15$ & $15.54 \pm 0.12$ & $15.05 \pm 0.15$ & & 114940.12+005055.0 & $14.45 \pm 0.03$ & $14.19 \pm 0.05$ & & $-32.2 \pm 19.1$ & $91.9 \pm 18.5$\\
11494229-1034260 & $15.68 \pm 0.05$ & $14.96 \pm 0.06$ & $14.22 \pm 0.07$ & & 114942.15-103426.3 & $13.88 \pm 0.03$ & $13.54 \pm 0.03$ & & $-171.7 \pm 10.3$ & $-25.7 \pm 7.1$\\
11494337-4141582 & $15.01 \pm 0.04$ & $14.42 \pm 0.05$ & $14.11 \pm 0.06$ & & 114943.35-414158.7 & $13.96 \pm 0.03$ & $13.68 \pm 0.03$ & & $-29.3 \pm 5.3$ & $-42.3 \pm 8.2$\\
11494511+2422037 & $15.00 \pm 0.03$ & $14.40 \pm 0.04$ & $14.11 \pm 0.05$ & & 114945.07+242203.5 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $-43.5 \pm 8.4$ & $-23.1 \pm 7.9$\\
11494580-3715279 & $13.57 \pm 0.03$ & $12.97 \pm 0.03$ & $12.66 \pm 0.02$ & & 114945.77-371527.7 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-35.4 \pm 5.0$ & $21.4 \pm 6.9$\\
11494656-2701553 & $13.45 \pm 0.03$ & $12.85 \pm 0.03$ & $12.57 \pm 0.03$ & & 114946.62-270156.0 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $75.1 \pm 6.0$ & $-67.9 \pm 7.8$\\
11494661-1525480 & $13.96 \pm 0.03$ & $13.35 \pm 0.03$ & $12.88 \pm 0.04$ & & 114946.54-152548.4 & $12.70 \pm 0.02$ & $12.48 \pm 0.03$ & & $-90.7 \pm 6.4$ & $-34.7 \pm 8.0$\\
11494703+1009106 & $14.15 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.04$ & & 114946.97+100911.0 & $13.12 \pm 0.02$ & $12.91 \pm 0.03$ & & $-76.9 \pm 7.4$ & $34.9 \pm 15.9$\\
11494828+2151322 & $16.02 \pm 0.09$ & $15.42 \pm 0.11$ & $15.14 \pm 0.16$ & & 114948.27+215131.4 & $14.91 \pm 0.03$ & $14.60 \pm 0.06$ & & $-12.3 \pm 10.2$ & $-64.3 \pm 12.5$\\
11494971-4012433 & $14.00 \pm 0.03$ & $13.32 \pm 0.02$ & $12.83 \pm 0.02$ & & 114949.18-401245.1 & $12.60 \pm 0.02$ & $12.31 \pm 0.02$ & & $-571.6 \pm 27.4$ & $-162.8 \pm 10.4$\\
11495043+2220189 & $13.03 \pm 0.02$ & $12.45 \pm 0.02$ & $12.16 \pm 0.02$ & & 114950.56+222017.8 & $11.97 \pm 0.02$ & $11.76 \pm 0.02$ & & $146.7 \pm 6.4$ & $-90.3 \pm 6.6$\\
11495081-4344282 & $14.23 \pm 0.03$ & $13.55 \pm 0.02$ & $13.20 \pm 0.04$ & & 114950.76-434428.0 & $13.02 \pm 0.02$ & $12.85 \pm 0.03$ & & $-50.0 \pm 4.5$ & $18.2 \pm 6.6$\\
11495427+1934524 & $13.49 \pm 0.02$ & $12.91 \pm 0.02$ & $12.62 \pm 0.02$ & & 114954.21+193450.9 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $-70.4 \pm 9.1$ & $-121.3 \pm 14.8$\\
11495481-2240453 & $13.30 \pm 0.03$ & $12.64 \pm 0.03$ & $12.22 \pm 0.03$ & & 114954.66-224045.8 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $-165.8 \pm 6.2$ & $-43.8 \pm 5.9$\\
11495618-4311520 & $14.95 \pm 0.05$ & $14.42 \pm 0.04$ & $14.11 \pm 0.06$ & & 114956.15-431152.0 & $13.94 \pm 0.03$ & $13.70 \pm 0.03$ & & $-33.5 \pm 4.6$ & $2.1 \pm 7.0$\\
11495724+2820348 & $16.09 \pm 0.07$ & $15.48 \pm 0.09$ & $15.00 \pm 0.10$ & & 114957.13+282035.1 & $14.71 \pm 0.03$ & $14.49 \pm 0.05$ & & $-118.0 \pm 7.9$ & $24.5 \pm 9.4$\\
11495787+2445515 & $14.52 \pm 0.03$ & $13.94 \pm 0.03$ & $13.61 \pm 0.04$ & & 114957.82+244551.6 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $-53.2 \pm 5.9$ & $4.8 \pm 6.2$\\
11495862-1132183 & $13.06 \pm 0.02$ & $12.49 \pm 0.02$ & $12.22 \pm 0.02$ & & 114958.59-113218.2 & $12.05 \pm 0.02$ & $11.88 \pm 0.02$ & & $-39.5 \pm 7.6$ & $6.3 \pm 7.9$\\
11495909-2602128 & $14.62 \pm 0.03$ & $13.98 \pm 0.04$ & $13.70 \pm 0.05$ & & 114959.07-260213.1 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $-30.2 \pm 6.4$ & $-33.8 \pm 8.3$\\
11495922+1532522 & $14.64 \pm 0.03$ & $14.12 \pm 0.04$ & $13.78 \pm 0.03$ & & 114959.27+153251.9 & $13.62 \pm 0.02$ & $13.42 \pm 0.03$ & & $56.2 \pm 6.0$ & $-23.5 \pm 8.2$\\
11495944+3933460 & $14.40 \pm 0.03$ & $13.87 \pm 0.03$ & $13.57 \pm 0.04$ & & 114959.42+393346.4 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $-15.5 \pm 4.5$ & $31.6 \pm 6.9$\\
11500099+8545242 & $14.41 \pm 0.03$ & $13.86 \pm 0.03$ & $13.58 \pm 0.05$ & & 115000.35+854523.9 & $13.42 \pm 0.02$ & $13.21 \pm 0.03$ & & $-62.8 \pm 1.5$ & $-26.1 \pm 8.2$\\
11500146+5131222 & $15.06 \pm 0.04$ & $14.51 \pm 0.05$ & $14.24 \pm 0.07$ & & 115001.40+513122.1 & $14.03 \pm 0.03$ & $13.84 \pm 0.03$ & & $-50.2 \pm 4.2$ & $-6.1 \pm 8.4$\\
11500297+5639137 & $15.35 \pm 0.04$ & $14.68 \pm 0.05$ & $14.38 \pm 0.06$ & & 115003.02+563913.4 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $34.8 \pm 3.2$ & $-29.6 \pm 8.7$\\
11500315+4922155 & $15.99 \pm 0.09$ & $15.46 \pm 0.11$ & $15.05 \pm 0.11$ & & 115003.10+492215.4 & $14.89 \pm 0.03$ & $14.63 \pm 0.05$ & & $-49.7 \pm 5.4$ & $-15.8 \pm 9.4$\\
11500478+5955157 & $16.78 \pm 0.15$ & $16.00 \pm 0.17$ & $15.32 \pm 0.14$ & & 115004.70+595516.0 & $14.99 \pm 0.03$ & $14.71 \pm 0.05$ & & $-55.4 \pm 5.8$ & $33.7 \pm 18.0$\\
11500701+2624517 & $15.20 \pm 0.04$ & $14.62 \pm 0.04$ & $14.34 \pm 0.06$ & & 115006.96+262451.1 & $14.14 \pm 0.03$ & $13.86 \pm 0.04$ & & $-58.0 \pm 7.2$ & $-46.9 \pm 7.3$\\
11500848-3517313 & $14.94 \pm 0.04$ & $14.27 \pm 0.05$ & $13.98 \pm 0.05$ & & 115008.45-351731.3 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $-31.2 \pm 5.6$ & $-2.2 \pm 7.5$\\
11500879-1611177 & $15.74 \pm 0.06$ & $15.09 \pm 0.08$ & $14.77 \pm 0.11$ & & 115008.74-161117.6 & $14.50 \pm 0.03$ & $14.07 \pm 0.05$ & & $-69.6 \pm 8.7$ & $10.9 \pm 9.4$\\
11500900+5023376 & $15.50 \pm 0.06$ & $14.80 \pm 0.07$ & $14.47 \pm 0.07$ & & 115008.90+502337.8 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-95.4 \pm 4.7$ & $17.3 \pm 7.8$\\
11501043+2337083 & $15.00 \pm 0.04$ & $14.31 \pm 0.04$ & $14.02 \pm 0.04$ & & 115010.37+233708.0 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $-59.6 \pm 7.3$ & $-21.5 \pm 11.2$\\
11501322+0520124 & $16.25 \pm 0.14$ & $15.45 \pm 0.14$ & $15.02 \pm 0.17$ & & 115013.03+052010.1 & $14.03 \pm 0.03$ & $13.68 \pm 0.04$ & & $-271.5 \pm 20.7$ & $-213.2 \pm 22.2$\\
11501372+2625498 & $15.29 \pm 0.04$ & $14.77 \pm 0.05$ & $14.44 \pm 0.06$ & & 115013.68+262549.4 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $-35.3 \pm 6.7$ & $-27.2 \pm 6.9$\\
11501416+5736029 & $13.28 \pm 0.02$ & $12.66 \pm 0.02$ & $12.38 \pm 0.02$ & & 115013.91+573602.1 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $-170.0 \pm 4.7$ & $-66.7 \pm 7.2$\\
11501522+3610529 & $13.80 \pm 0.03$ & $13.22 \pm 0.03$ & $12.95 \pm 0.02$ & & 115015.16+361053.1 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $-70.5 \pm 5.3$ & $19.4 \pm 7.8$\\
11501552+2430341 & $15.89 \pm 0.07$ & $15.38 \pm 0.08$ & $15.02 \pm 0.10$ & & 115015.49+243034.0 & $14.83 \pm 0.03$ & $14.57 \pm 0.06$ & & $-42.8 \pm 8.2$ & $-7.4 \pm 12.2$\\
11501614+5143417 & $13.53 \pm 0.02$ & $12.91 \pm 0.03$ & $12.64 \pm 0.03$ & & 115016.10+514341.1 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $-31.8 \pm 3.3$ & $-56.5 \pm 7.0$\\
11501622-2804466 & $13.59 \pm 0.03$ & $13.07 \pm 0.03$ & $12.78 \pm 0.04$ & & 115016.19-280446.0 & $12.61 \pm 0.02$ & $12.41 \pm 0.03$ & & $-31.2 \pm 6.1$ & $61.5 \pm 8.3$\\
11501644+6033062 & $15.11 \pm 0.04$ & $14.48 \pm 0.05$ & $14.11 \pm 0.06$ & & 115016.32+603306.1 & $13.96 \pm 0.03$ & $13.72 \pm 0.03$ & & $-75.0 \pm 3.2$ & $-7.4 \pm 11.6$\\
11501703+1703542 & $12.74 \pm 0.02$ & $12.19 \pm 0.02$ & $11.88 \pm 0.02$ & & 115016.95+170353.6 & $11.65 \pm 0.02$ & $11.43 \pm 0.02$ & & $-92.3 \pm 6.2$ & $-46.7 \pm 6.4$\\
11501711+4538557 & $13.76 \pm 0.02$ & $13.18 \pm 0.03$ & $12.88 \pm 0.03$ & & 115017.04+453855.8 & $12.67 \pm 0.02$ & $12.49 \pm 0.02$ & & $-63.2 \pm 3.8$ & $12.7 \pm 6.2$\\
11501723+6928249 & $14.25 \pm 0.03$ & $13.65 \pm 0.03$ & $13.38 \pm 0.03$ & & 115017.31+692824.7 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $36.8 \pm 1.8$ & $-21.4 \pm 6.6$\\
11501741+6237449 & $13.71 \pm 0.02$ & $13.13 \pm 0.03$ & $12.85 \pm 0.03$ & & 115017.29+623744.9 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $-70.8 \pm 3.4$ & $6.2 \pm 7.9$\\
11501755-3407074 & $11.19 \pm 0.02$ & $10.65 \pm 0.02$ & $10.35 \pm 0.02$ & & 115017.43-340708.0 & $10.14 \pm 0.02$ & $9.95 \pm 0.02$ & & $-141.6 \pm 8.2$ & $-54.0 \pm 7.1$\\
11501868+4555442 & $14.42 \pm 0.03$ & $13.91 \pm 0.04$ & $13.63 \pm 0.04$ & & 115018.72+455543.5 & $13.46 \pm 0.02$ & $13.26 \pm 0.03$ & & $40.5 \pm 3.8$ & $-61.3 \pm 6.6$\\
11502139+6211095 & $14.74 \pm 0.03$ & $14.19 \pm 0.03$ & $13.87 \pm 0.05$ & & 115021.30+621109.9 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $-56.5 \pm 3.3$ & $34.0 \pm 9.8$\\
11502370-1931041 & $15.37 \pm 0.05$ & $14.75 \pm 0.05$ & $14.37 \pm 0.08$ & & 115023.67-193104.9 & $14.21 \pm 0.03$ & $13.95 \pm 0.05$ & & $-37.1 \pm 6.3$ & $-60.3 \pm 7.1$\\
11502413+4005150 & $13.89 \pm 0.03$ & $13.33 \pm 0.03$ & $12.99 \pm 0.03$ & & 115024.26+400513.5 & $12.78 \pm 0.02$ & $12.59 \pm 0.03$ & & $147.4 \pm 6.6$ & $-148.3 \pm 8.0$\\
11502500+6026350 & $15.96 \pm 0.09$ & $15.35 \pm 0.11$ & $14.92 \pm 0.12$ & & 115025.06+602635.3 & $14.62 \pm 0.03$ & $14.44 \pm 0.04$ & & $35.6 \pm 3.5$ & $24.8 \pm 12.0$\\
11502527-0530452 & $15.89 \pm 0.07$ & $15.30 \pm 0.10$ & $15.00 \pm 0.15$ & & 115025.23-053045.5 & $14.79 \pm 0.03$ & $14.44 \pm 0.05$ & & $-46.6 \pm 10.0$ & $-20.6 \pm 10.3$\\
11502552-3557328 & $15.47 \pm 0.05$ & $14.78 \pm 0.04$ & $14.43 \pm 0.07$ & & 115025.45-355733.0 & $14.24 \pm 0.03$ & $13.99 \pm 0.04$ & & $-71.9 \pm 7.1$ & $-20.3 \pm 8.0$\\
11502570+3015174 & $13.81 \pm 0.02$ & $13.15 \pm 0.03$ & $12.80 \pm 0.03$ & & 115025.73+301516.5 & $12.57 \pm 0.02$ & $12.35 \pm 0.02$ & & $34.2 \pm 5.7$ & $-79.1 \pm 8.1$\\
11502649+1141046 & $16.28 \pm 0.11$ & $15.49 \pm 0.12$ & $15.21 \pm 0.21$ & & 115026.57+114103.2 & $14.86 \pm 0.04$ & $14.34 \pm 0.05$ & & $106.4 \pm 23.3$ & $-140.2 \pm 22.7$\\
11502682+0145521 & $16.26 \pm 0.14$ & $15.64 \pm 0.15$ & $15.03 \pm 0.17$ & & 115026.98+014552.8 & $14.31 \pm 0.03$ & $14.06 \pm 0.05$ & & $224.5 \pm 38.0$ & $73.8 \pm 19.4$\\
11502702+8446297 & $14.01 \pm 0.02$ & $13.32 \pm 0.02$ & $12.92 \pm 0.03$ & & 115026.94+844630.1 & $12.60 \pm 0.02$ & $12.33 \pm 0.02$ & & $-9.2 \pm 0.4$ & $40.8 \pm 6.5$\\
11502733-0018588 & $15.02 \pm 0.04$ & $14.39 \pm 0.06$ & $14.11 \pm 0.08$ & & 115027.29-001858.6 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-48.5 \pm 9.0$ & $14.9 \pm 12.0$\\
11502807-2504044 & $14.48 \pm 0.03$ & $13.96 \pm 0.04$ & $13.65 \pm 0.05$ & & 115028.08-250404.9 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $12.5 \pm 7.0$ & $-44.6 \pm 7.7$\\
11502807-3628117 & $16.42 \pm 0.12$ & $15.90 \pm 0.13$ & $15.48 \pm 0.19$ & & 115027.99-362811.8 & $15.24 \pm 0.03$ & $15.02 \pm 0.06$ & & $-87.1 \pm 16.6$ & $-4.9 \pm 21.8$\\
11502821+2559406 & $16.58 \pm 0.11$ & $15.97 \pm 0.14$ & $15.48 \pm 0.16$ & & 115028.21+255939.3 & $15.32 \pm 0.04$ & $15.13 \pm 0.08$ & & $-1.5 \pm 15.3$ & $-100.4 \pm 18.9$\\
11502952-4309292 & $13.87 \pm 0.03$ & $13.24 \pm 0.02$ & $12.97 \pm 0.04$ & & 115029.49-430929.4 & $12.79 \pm 0.02$ & $12.59 \pm 0.02$ & & $-29.4 \pm 4.1$ & $-19.7 \pm 6.5$\\
11502958+8314379 & $14.85 \pm 0.03$ & $14.33 \pm 0.05$ & $13.96 \pm 0.06$ & & 115029.18+831436.7 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $-74.3 \pm 2.1$ & $-121.7 \pm 10.3$\\
11503089-1830147 & $12.61 \pm 0.02$ & $12.01 \pm 0.02$ & $11.73 \pm 0.02$ & & 115030.71-183014.8 & $11.53 \pm 0.02$ & $11.34 \pm 0.02$ & & $-202.9 \pm 6.8$ & $-10.5 \pm 7.1$\\
11503093-3216551 & $14.04 \pm 0.03$ & $13.48 \pm 0.02$ & $13.15 \pm 0.03$ & & 115030.83-321655.9 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $-112.3 \pm 7.0$ & $-70.5 \pm 8.5$\\
11503167+6557211 & $15.43 \pm 0.04$ & $14.89 \pm 0.06$ & $14.55 \pm 0.09$ & & 115031.59+655721.0 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $-43.3 \pm 2.5$ & $-7.6 \pm 10.1$\\
11503189+2957336 & $16.22 \pm 0.09$ & $15.60 \pm 0.10$ & $14.95 \pm 0.10$ & & 115031.81+295733.2 & $14.30 \pm 0.03$ & $14.03 \pm 0.04$ & & $-81.2 \pm 8.5$ & $-26.0 \pm 13.0$\\
11503239-3521124 & $14.45 \pm 0.03$ & $13.87 \pm 0.04$ & $13.45 \pm 0.04$ & & 115032.26-352112.5 & $13.29 \pm 0.02$ & $13.06 \pm 0.03$ & & $-138.8 \pm 7.8$ & $-12.6 \pm 6.7$\\
11503270-3755279 & $16.58 \pm 0.13$ & $16.07 \pm 0.14$ & $15.51 \pm 0.20$ & & 115032.62-375528.6 & $15.34 \pm 0.04$ & $15.10 \pm 0.06$ & & $-92.5 \pm 17.1$ & $-64.6 \pm 22.9$\\
11503286-3621215 & $16.50 \pm 0.12$ & $15.67 \pm 0.10$ & $15.22 \pm 0.13$ & & 115032.78-362122.2 & $15.03 \pm 0.03$ & $14.83 \pm 0.05$ & & $-96.2 \pm 12.2$ & $-61.5 \pm 17.1$\\
11503358-3827517 & $14.63 \pm 0.05$ & $14.09 \pm 0.05$ & $13.73 \pm 0.05$ & & 115033.54-382751.3 & $13.37 \pm 0.02$ & $13.12 \pm 0.03$ & & $-37.6 \pm 5.2$ & $35.3 \pm 7.3$\\
11503423-0634067 & $13.68 \pm 0.03$ & $13.17 \pm 0.03$ & $12.85 \pm 0.03$ & & 115034.18-063405.7 & $12.68 \pm 0.02$ & $12.47 \pm 0.03$ & & $-65.3 \pm 7.2$ & $90.7 \pm 6.7$\\
11503785-8443328 & $13.37 \pm 0.03$ & $12.73 \pm 0.03$ & $12.45 \pm 0.03$ & & 115037.53-844332.8 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-42.7 \pm 1.1$ & $-1.6 \pm 10.5$\\
11503794-2850132 & $14.21 \pm 0.03$ & $13.48 \pm 0.03$ & $13.03 \pm 0.03$ & & 115037.57-285015.3 & $12.76 \pm 0.02$ & $12.49 \pm 0.02$ & & $-457.7 \pm 22.2$ & $-204.6 \pm 12.3$\\
11503904-0323065 & $14.69 \pm 0.04$ & $14.12 \pm 0.04$ & $13.79 \pm 0.05$ & & 115039.03-032307.0 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $-11.6 \pm 7.5$ & $-42.4 \pm 7.6$\\
11503953+1233011 & $14.58 \pm 0.03$ & $13.99 \pm 0.03$ & $13.64 \pm 0.03$ & & 115039.43+123301.3 & $13.41 \pm 0.03$ & $13.18 \pm 0.03$ & & $-112.3 \pm 7.5$ & $21.6 \pm 7.4$\\
11504028+6614539 & $15.75 \pm 0.06$ & $15.20 \pm 0.08$ & $14.81 \pm 0.09$ & & 115040.38+661453.7 & $14.66 \pm 0.03$ & $14.45 \pm 0.04$ & & $53.1 \pm 2.7$ & $-24.7 \pm 8.9$\\
11504050+1156293 & $16.66 \pm 0.13$ & $15.93 \pm 0.17$ & $15.38 \pm 0.13$ & & 115040.64+115629.3 & $14.82 \pm 0.03$ & $14.65 \pm 0.07$ & & $154.2 \pm 21.6$ & $-0.2 \pm 16.5$\\
11504110-2356075 & $12.27 \pm 0.02$ & $11.65 \pm 0.02$ & $11.28 \pm 0.02$ & & 115041.00-235607.6 & $11.11 \pm 0.02$ & $10.91 \pm 0.02$ & & $-101.6 \pm 5.9$ & $-6.7 \pm 7.9$\\
11504127-0227078 & $15.63 \pm 0.07$ & $14.95 \pm 0.08$ & $14.65 \pm 0.11$ & & 115041.20-022707.9 & $14.43 \pm 0.03$ & $14.24 \pm 0.05$ & & $-86.9 \pm 12.6$ & $-9.1 \pm 9.7$\\
11504286-0534429 & $16.12 \pm 0.09$ & $15.61 \pm 0.15$ & $15.15 \pm 0.18$ & & 115042.77-053442.1 & $14.49 \pm 0.03$ & $14.24 \pm 0.05$ & & $-124.0 \pm 21.4$ & $67.6 \pm 36.5$\\
11504305-2914488 & $15.04 \pm 0.04$ & $14.32 \pm 0.04$ & $13.84 \pm 0.05$ & & 115042.91-291448.7 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $-176.6 \pm 10.2$ & $15.2 \pm 8.1$\\
11504330-3159458 & $13.42 \pm 0.02$ & $12.85 \pm 0.03$ & $12.58 \pm 0.03$ & & 115043.21-315946.2 & $12.37 \pm 0.02$ & $12.15 \pm 0.02$ & & $-101.3 \pm 6.5$ & $-31.5 \pm 7.2$\\
11504332+2035233 & $14.53 \pm 0.03$ & $13.98 \pm 0.04$ & $13.71 \pm 0.05$ & & 115043.36+203522.8 & $13.51 \pm 0.03$ & $13.34 \pm 0.03$ & & $53.8 \pm 7.3$ & $-47.5 \pm 8.9$\\
11504360+0421222 & $13.91 \pm 0.03$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 115043.49+042120.8 & $12.84 \pm 0.03$ & $12.66 \pm 0.03$ & & $-166.3 \pm 21.6$ & $-133.8 \pm 10.1$\\
11504379+3404452 & $12.90 \pm 0.02$ & $12.36 \pm 0.01$ & $12.04 \pm 0.02$ & & 115043.68+340445.3 & $11.87 \pm 0.02$ & $11.70 \pm 0.02$ & & $-103.6 \pm 6.5$ & $10.3 \pm 6.4$\\
11504393-1036360 & $13.82 \pm 0.02$ & $13.24 \pm 0.02$ & $12.94 \pm 0.04$ & & 115043.79-103636.2 & $12.76 \pm 0.02$ & $12.53 \pm 0.02$ & & $-184.6 \pm 15.3$ & $-20.8 \pm 9.4$\\
11504435+2637561 & $15.69 \pm 0.05$ & $15.15 \pm 0.07$ & $14.84 \pm 0.09$ & & 115044.31+263756.4 & $14.65 \pm 0.03$ & $14.46 \pm 0.05$ & & $-47.4 \pm 7.7$ & $23.8 \pm 8.0$\\
11504437+4250173 & $16.23 \pm 0.09$ & $15.63 \pm 0.14$ & $15.16 \pm 0.11$ & & 115044.24+425016.5 & $14.82 \pm 0.03$ & $14.57 \pm 0.05$ & & $-123.3 \pm 9.6$ & $-67.2 \pm 16.7$\\
11504685+3657198 & $13.10 \pm 0.02$ & $12.58 \pm 0.02$ & $12.27 \pm 0.02$ & & 115046.77+365718.4 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $-78.7 \pm 6.4$ & $-114.9 \pm 6.3$\\
11504699-1134256 & $16.66 \pm 0.15$ & $15.96 \pm 0.15$ & $15.21 \pm 0.18$ & & 115046.94-113427.2 & $14.77 \pm 0.03$ & $14.55 \pm 0.07$ & & $-68.8 \pm 16.5$ & $-141.7 \pm 19.7$\\
11504787-2644011 & $13.49 \pm 0.03$ & $12.90 \pm 0.02$ & $12.59 \pm 0.03$ & & 115047.85-264401.7 & $12.40 \pm 0.02$ & $12.23 \pm 0.02$ & & $-23.1 \pm 6.5$ & $-55.9 \pm 7.4$\\
11504897+4534027 & $11.01 \pm 0.02$ & $10.48 \pm 0.02$ & $10.19 \pm 0.02$ & & 115049.13+453359.6 & $10.00 \pm 0.02$ & $9.80 \pm 0.02$ & & $145.8 \pm 4.7$ & $-268.4 \pm 12.3$\\
11504919-2514582 & $13.35 \pm 0.03$ & $12.74 \pm 0.03$ & $12.47 \pm 0.03$ & & 115049.04-251458.6 & $12.25 \pm 0.02$ & $12.05 \pm 0.02$ & & $-198.2 \pm 11.0$ & $-42.2 \pm 7.1$\\
11504931+8723147 & $15.08 \pm 0.04$ & $14.39 \pm 0.07$ & $14.08 \pm 0.07$ & & 115049.39+872315.3 & $13.84 \pm 0.03$ & $13.59 \pm 0.03$ & & $5.3 \pm 0.2$ & $59.2 \pm 7.6$\\
11505027+8708160 & $13.89 \pm 0.03$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 115051.11+870815.3 & $12.81 \pm 0.02$ & $12.62 \pm 0.02$ & & $55.9 \pm 1.3$ & $-56.9 \pm 7.3$\\
11505218-0612479 & $15.47 \pm 0.06$ & $14.95 \pm 0.08$ & $14.68 \pm 0.11$ & & 115052.12-061248.0 & $14.49 \pm 0.03$ & $14.26 \pm 0.05$ & & $-81.7 \pm 9.8$ & $-7.9 \pm 9.2$\\
11505247-3125505 & $14.61 \pm 0.04$ & $14.01 \pm 0.04$ & $13.73 \pm 0.04$ & & 115052.43-312550.6 & $13.54 \pm 0.02$ & $13.38 \pm 0.03$ & & $-44.1 \pm 5.6$ & $-9.2 \pm 6.7$\\
11505289-0848472 & $14.86 \pm 0.03$ & $14.33 \pm 0.04$ & $14.05 \pm 0.07$ & & 115052.91-084848.0 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $32.5 \pm 6.9$ & $-67.4 \pm 8.4$\\
11505353+0441384 & $12.22 \pm 0.02$ & $11.65 \pm 0.03$ & $11.29 \pm 0.02$ & & 115053.34+044138.9 & $11.10 \pm 0.02$ & $10.91 \pm 0.02$ & & $-278.9 \pm 32.2$ & $46.6 \pm 7.6$\\
11505394+6551094 & $14.24 \pm 0.03$ & $13.71 \pm 0.04$ & $13.42 \pm 0.04$ & & 115053.81+655109.4 & $13.18 \pm 0.02$ & $13.01 \pm 0.03$ & & $-71.2 \pm 2.5$ & $1.1 \pm 8.8$\\
11505412+5820408 & $15.83 \pm 0.07$ & $15.27 \pm 0.09$ & $14.98 \pm 0.11$ & & 115054.15+582040.3 & $14.32 \pm 0.03$ & $14.13 \pm 0.04$ & & $21.3 \pm 3.3$ & $-43.1 \pm 8.1$\\
11505417-3927391 & $13.78 \pm 0.04$ & $13.15 \pm 0.05$ & $12.81 \pm 0.04$ & & 115054.04-392738.9 & $12.64 \pm 0.03$ & $12.45 \pm 0.02$ & & $-151.3 \pm 8.5$ & $24.1 \pm 7.3$\\
11505462+5643268 & $14.14 \pm 0.02$ & $13.62 \pm 0.03$ & $13.28 \pm 0.03$ & & 115054.55+564326.7 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $-48.8 \pm 2.8$ & $-8.4 \pm 8.0$\\
11505469+4931392 & $15.23 \pm 0.05$ & $14.62 \pm 0.07$ & $14.35 \pm 0.05$ & & 115054.59+493139.2 & $13.95 \pm 0.03$ & $13.73 \pm 0.03$ & & $-79.6 \pm 4.0$ & $-6.0 \pm 6.8$\\
11505536+0705447 & $13.56 \pm 0.02$ & $12.94 \pm 0.02$ & $12.63 \pm 0.03$ & & 115055.28+070544.5 & $12.47 \pm 0.02$ & $12.26 \pm 0.02$ & & $-123.1 \pm 7.5$ & $-15.2 \pm 7.7$\\
11505550+0219550 & $14.73 \pm 0.04$ & $14.14 \pm 0.04$ & $13.86 \pm 0.06$ & & 115055.48+021955.3 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $-27.8 \pm 7.6$ & $26.8 \pm 7.7$\\
11505580-0725405 & $13.19 \pm 0.02$ & $12.63 \pm 0.02$ & $12.35 \pm 0.02$ & & 115055.68-072540.0 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $-150.3 \pm 7.1$ & $43.8 \pm 6.3$\\
11505714+5201476 & $14.58 \pm 0.02$ & $13.90 \pm 0.04$ & $13.61 \pm 0.04$ & & 115057.23+520147.0 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $74.0 \pm 3.6$ & $-49.6 \pm 6.7$\\
11505759-0807000 & $14.82 \pm 0.04$ & $14.24 \pm 0.03$ & $13.94 \pm 0.05$ & & 115057.56-080700.1 & $13.75 \pm 0.03$ & $13.58 \pm 0.04$ & & $-39.3 \pm 7.5$ & $-8.2 \pm 7.7$\\
11505787-3624148 & $13.50 \pm 0.02$ & $12.93 \pm 0.03$ & $12.65 \pm 0.03$ & & 115057.91-362415.9 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $44.3 \pm 5.3$ & $-107.9 \pm 8.6$\\
11505798+3046513 & $15.26 \pm 0.05$ & $14.73 \pm 0.06$ & $14.37 \pm 0.07$ & & 115057.86+304649.6 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $-127.5 \pm 7.2$ & $-139.7 \pm 17.0$\\
11505826-2608361 & $13.87 \pm 0.03$ & $13.32 \pm 0.02$ & $13.01 \pm 0.03$ & & 115058.23-260836.1 & $12.85 \pm 0.02$ & $12.62 \pm 0.03$ & & $-30.9 \pm 6.2$ & $4.5 \pm 7.1$\\
11505914-0408197 & $15.71 \pm 0.06$ & $15.16 \pm 0.09$ & $14.72 \pm 0.10$ & & 115059.16-040818.6 & $14.48 \pm 0.03$ & $14.24 \pm 0.05$ & & $26.2 \pm 11.1$ & $87.3 \pm 9.4$\\
11505958+4336390 & $15.43 \pm 0.04$ & $14.81 \pm 0.08$ & $14.53 \pm 0.06$ & & 115059.56+433638.5 & $14.36 \pm 0.03$ & $14.11 \pm 0.04$ & & $-20.2 \pm 4.6$ & $-47.5 \pm 8.0$\\
11510119+5547117 & $14.67 \pm 0.03$ & $14.11 \pm 0.03$ & $13.82 \pm 0.04$ & & 115101.10+554712.5 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $-64.0 \pm 3.3$ & $69.8 \pm 7.7$\\
11510201+1651459 & $14.15 \pm 0.03$ & $13.47 \pm 0.02$ & $13.11 \pm 0.02$ & & 115102.06+165145.8 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $52.3 \pm 10.1$ & $-3.1 \pm 6.5$\\
11510246-3611457 & $11.21 \pm 0.02$ & $10.61 \pm 0.03$ & $10.32 \pm 0.02$ & & 115102.34-361146.3 & $10.11 \pm 0.02$ & $9.93 \pm 0.02$ & & $-150.8 \pm 8.6$ & $-55.1 \pm 7.2$\\
11510275+6138090 & $13.04 \pm 0.02$ & $12.45 \pm 0.02$ & $12.05 \pm 0.02$ & & 115102.51+613806.4 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $-151.0 \pm 4.2$ & $-228.4 \pm 10.8$\\
11510290-4238082 & $15.54 \pm 0.05$ & $14.84 \pm 0.08$ & $14.47 \pm 0.08$ & & 115102.85-423808.0 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $-47.9 \pm 5.3$ & $19.7 \pm 7.7$\\
11510291-1354131 & $13.11 \pm 0.02$ & $12.54 \pm 0.02$ & $12.23 \pm 0.02$ & & 115102.93-135413.4 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $26.9 \pm 6.0$ & $-24.4 \pm 6.3$\\
11510312+5553051 & $13.35 \pm 0.02$ & $12.73 \pm 0.02$ & $12.45 \pm 0.02$ & & 115103.10+555303.9 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $-13.1 \pm 2.5$ & $-108.8 \pm 7.4$\\
11510369-3751099 & $14.20 \pm 0.03$ & $13.55 \pm 0.03$ & $13.13 \pm 0.03$ & & 115103.43-375110.0 & $12.95 \pm 0.02$ & $12.78 \pm 0.03$ & & $-302.8 \pm 15.1$ & $-11.6 \pm 7.9$\\
11510395+4526096 & $14.86 \pm 0.04$ & $14.33 \pm 0.04$ & $14.06 \pm 0.05$ & & 115103.91+452609.5 & $13.84 \pm 0.02$ & $13.66 \pm 0.03$ & & $-33.1 \pm 3.9$ & $-11.4 \pm 10.3$\\
11510443+0702351 & $12.35 \pm 0.02$ & $11.77 \pm 0.02$ & $11.49 \pm 0.02$ & & 115104.30+070235.3 & $11.33 \pm 0.02$ & $11.15 \pm 0.02$ & & $-192.2 \pm 8.2$ & $14.7 \pm 7.6$\\
11510577-0015273 & $14.77 \pm 0.03$ & $14.22 \pm 0.04$ & $13.70 \pm 0.04$ & & 115105.71-001530.7 & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & $-65.9 \pm 7.5$ & $-292.3 \pm 20.3$\\
11510583+5013595 & $15.22 \pm 0.04$ & $14.65 \pm 0.07$ & $14.32 \pm 0.06$ & & 115105.84+501358.7 & $14.08 \pm 0.06$ & $13.83 \pm 0.06$ & & $7.6 \pm 10.8$ & $-70.3 \pm 12.3$\\
11510589+0628199 & $13.06 \pm 0.02$ & $12.48 \pm 0.03$ & $12.18 \pm 0.03$ & & 115105.83+062819.9 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $-85.8 \pm 8.7$ & $-2.5 \pm 12.0$\\
11510680-2919236 & $15.31 \pm 0.05$ & $14.61 \pm 0.05$ & $14.30 \pm 0.08$ & & 115106.74-291923.9 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $-76.1 \pm 7.5$ & $-28.4 \pm 8.2$\\
11510725-1809099 & $13.67 \pm 0.02$ & $13.15 \pm 0.03$ & $12.77 \pm 0.03$ & & 115107.22-180910.5 & $12.60 \pm 0.02$ & $12.40 \pm 0.03$ & & $-31.3 \pm 6.6$ & $-56.9 \pm 7.2$\\
11510760-0905277 & $15.15 \pm 0.04$ & $14.49 \pm 0.03$ & $14.18 \pm 0.07$ & & 115107.55-090528.2 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $-61.3 \pm 8.3$ & $-40.6 \pm 9.3$\\
11510769+3321262 & $13.60 \pm 0.02$ & $13.01 \pm 0.02$ & $12.71 \pm 0.03$ & & 115107.67+332125.7 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-16.5 \pm 4.8$ & $-40.1 \pm 5.9$\\
11510781-4142173 & $11.51 \pm 0.02$ & $10.99 \pm 0.02$ & $10.68 \pm 0.02$ & & 115107.20-414219.6 & $10.49 \pm 0.02$ & $10.28 \pm 0.02$ & & $-644.8 \pm 30.9$ & $-215.8 \pm 12.2$\\
11510823+1314511 & $13.86 \pm 0.03$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 115108.26+131451.0 & $12.70 \pm 0.03$ & $12.51 \pm 0.03$ & & $42.8 \pm 6.5$ & $-3.9 \pm 7.0$\\
11510861-3229489 & $15.19 \pm 0.05$ & $14.60 \pm 0.06$ & $14.22 \pm 0.06$ & & 115108.55-322948.8 & $14.03 \pm 0.03$ & $13.77 \pm 0.04$ & & $-69.4 \pm 6.3$ & $7.7 \pm 7.2$\\
11510873-2732178 & $13.86 \pm 0.02$ & $13.29 \pm 0.03$ & $12.98 \pm 0.04$ & & 115108.71-273218.2 & $12.74 \pm 0.02$ & $12.53 \pm 0.03$ & & $-26.3 \pm 5.9$ & $-36.7 \pm 7.2$\\
11510953-1358486 & $13.29 \pm 0.03$ & $12.68 \pm 0.02$ & $12.37 \pm 0.02$ & & 115109.38-135849.3 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $-189.0 \pm 7.4$ & $-62.2 \pm 6.4$\\
11510980+5854344 & $12.91 \pm 0.02$ & $12.34 \pm 0.02$ & $12.05 \pm 0.02$ & & 115109.63+585434.3 & $11.88 \pm 0.02$ & $11.68 \pm 0.02$ & & $-113.2 \pm 3.6$ & $-5.3 \pm 9.4$\\
11511064+3132387 & $13.86 \pm 0.02$ & $13.34 \pm 0.03$ & $13.00 \pm 0.03$ & & 115110.58+313238.6 & $12.85 \pm 0.02$ & $12.67 \pm 0.03$ & & $-66.5 \pm 8.2$ & $-3.5 \pm 7.3$\\
11511088+3753479 & $15.67 \pm 0.06$ & $15.01 \pm 0.07$ & $14.64 \pm 0.08$ & & 115110.79+375348.1 & $14.48 \pm 0.03$ & $14.23 \pm 0.04$ & & $-83.5 \pm 5.9$ & $11.7 \pm 7.7$\\
11511119-4132064 & $13.34 \pm 0.03$ & $12.75 \pm 0.02$ & $12.45 \pm 0.03$ & & 115111.12-413206.3 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $-67.7 \pm 5.3$ & $12.7 \pm 6.8$\\
11511193-2757374 & $14.00 \pm 0.03$ & $13.43 \pm 0.02$ & $13.15 \pm 0.04$ & & 115111.97-275737.5 & $12.96 \pm 0.03$ & $12.76 \pm 0.03$ & & $44.6 \pm 6.2$ & $-9.0 \pm 7.1$\\
11511197+1401350 & $15.65 \pm 0.06$ & $15.11 \pm 0.07$ & $14.78 \pm 0.08$ & & 115111.86+140134.6 & $14.47 \pm 0.03$ & $14.19 \pm 0.05$ & & $-126.0 \pm 8.8$ & $-29.8 \pm 8.4$\\
11511207-1922564 & $14.94 \pm 0.05$ & $14.32 \pm 0.05$ & $13.97 \pm 0.06$ & & 115112.12-192257.0 & $13.81 \pm 0.03$ & $13.52 \pm 0.04$ & & $57.6 \pm 6.5$ & $-50.4 \pm 7.8$\\
11511225-2918541 & $14.94 \pm 0.04$ & $14.35 \pm 0.05$ & $14.08 \pm 0.07$ & & 115112.16-291854.0 & $13.77 \pm 0.03$ & $13.51 \pm 0.03$ & & $-102.4 \pm 7.9$ & $6.5 \pm 7.8$\\
11511423+2840526 & $14.84 \pm 0.03$ & $14.20 \pm 0.04$ & $13.88 \pm 0.04$ & & 115114.13+284052.1 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $-103.6 \pm 5.5$ & $-37.1 \pm 6.4$\\
11511660+2521137 & $16.58 \pm 0.10$ & $15.98 \pm 0.13$ & $15.71 \pm 0.18$ & & 115116.50+252115.6 & $15.46 \pm 0.04$ & $15.08 \pm 0.08$ & & $-116.7 \pm 19.4$ & $148.1 \pm 22.2$\\
11511728-0306396 & $14.76 \pm 0.04$ & $14.18 \pm 0.05$ & $13.81 \pm 0.06$ & & 115117.26-030640.0 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $-25.2 \pm 7.3$ & $-38.2 \pm 6.8$\\
11511758+0057131 & $13.56 \pm 0.03$ & $12.99 \pm 0.03$ & $12.65 \pm 0.03$ & & 115117.48+005713.0 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $-140.4 \pm 16.0$ & $-10.6 \pm 6.8$\\
11511860-2732507 & $14.25 \pm 0.03$ & $13.69 \pm 0.03$ & $13.41 \pm 0.04$ & & 115118.50-273251.1 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $-130.2 \pm 8.5$ & $-45.0 \pm 7.6$\\
11511872+2643278 & $13.65 \pm 0.02$ & $13.09 \pm 0.02$ & $12.79 \pm 0.02$ & & 115118.74+264326.9 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $27.1 \pm 8.3$ & $-70.1 \pm 6.7$\\
11512010-2610196 & $14.09 \pm 0.03$ & $13.58 \pm 0.02$ & $13.28 \pm 0.03$ & & 115120.01-261019.4 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $-114.5 \pm 8.1$ & $22.8 \pm 8.0$\\
11512013+0000141 & $13.39 \pm 0.03$ & $12.74 \pm 0.03$ & $12.46 \pm 0.04$ & & 115120.11+000013.5 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $-21.8 \pm 6.3$ & $-55.8 \pm 6.3$\\
11512123+7047598 & $13.93 \pm 0.02$ & $13.31 \pm 0.02$ & $13.03 \pm 0.02$ & & 115121.37+704759.5 & $12.83 \pm 0.02$ & $12.63 \pm 0.02$ & & $64.4 \pm 2.0$ & $-26.2 \pm 7.2$\\
11512125+4123088 & $14.00 \pm 0.03$ & $13.35 \pm 0.04$ & $12.94 \pm 0.03$ & & 115121.19+412309.1 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $-73.3 \pm 5.2$ & $30.6 \pm 7.0$\\
11512388+4140548 & $15.58 \pm 0.06$ & $15.06 \pm 0.08$ & $14.77 \pm 0.09$ & & 115123.83+414054.9 & $14.59 \pm 0.03$ & $14.33 \pm 0.05$ & & $-53.6 \pm 6.9$ & $9.5 \pm 9.5$\\
11512596-2248532 & $15.46 \pm 0.05$ & $14.79 \pm 0.08$ & $14.37 \pm 0.08$ & & 115125.91-224852.7 & $14.21 \pm 0.03$ & $13.96 \pm 0.04$ & & $-61.7 \pm 7.2$ & $41.0 \pm 8.3$\\
11512639+2636315 & $15.36 \pm 0.04$ & $14.70 \pm 0.05$ & $14.40 \pm 0.06$ & & 115126.35+263631.1 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $-47.9 \pm 7.7$ & $-31.4 \pm 7.5$\\
11512716+1332470 & $16.44 \pm 0.11$ & $15.89 \pm 0.14$ & $15.53 \pm 0.14$ & & 115127.10+133245.7 & $15.32 \pm 0.04$ & $15.12 \pm 0.08$ & & $-68.9 \pm 16.8$ & $-105.5 \pm 18.0$\\
11512744-1749221 & $14.74 \pm 0.05$ & $14.17 \pm 0.04$ & $13.85 \pm 0.05$ & & 115127.37-174921.8 & $13.70 \pm 0.03$ & $13.52 \pm 0.04$ & & $-83.3 \pm 7.4$ & $27.5 \pm 7.2$\\
11512756+6456046 & $15.01 \pm 0.04$ & $14.28 \pm 0.04$ & $13.93 \pm 0.05$ & & 115127.34+645604.6 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $-124.6 \pm 3.6$ & $-1.7 \pm 6.9$\\
11512831+7946041 & $12.20 \pm 0.02$ & $11.58 \pm 0.03$ & $11.29 \pm 0.02$ & & 115127.19+794605.1 & $11.09 \pm 0.02$ & $10.89 \pm 0.02$ & & $-312.1 \pm 8.6$ & $98.9 \pm 8.0$\\
11512850-3938010 & $14.83 \pm 0.03$ & $14.24 \pm 0.04$ & $13.96 \pm 0.05$ & & 115128.44-393801.2 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $-69.3 \pm 5.9$ & $-11.9 \pm 7.5$\\
11512892+6133296 & $15.47 \pm 0.05$ & $14.91 \pm 0.06$ & $14.59 \pm 0.09$ & & 115128.87+613329.8 & $14.42 \pm 0.03$ & $14.20 \pm 0.04$ & & $-29.6 \pm 3.1$ & $10.1 \pm 8.3$\\
11513017-1401123 & $14.76 \pm 0.06$ & $14.15 \pm 0.06$ & $13.86 \pm 0.07$ & & 115130.21-140112.9 & $13.40 \pm 0.03$ & $13.19 \pm 0.03$ & & $49.6 \pm 7.9$ & $-49.2 \pm 7.7$\\
11513131+0017158 & $12.79 \pm 0.02$ & $12.19 \pm 0.03$ & $11.89 \pm 0.02$ & & 115131.20+001714.8 & $11.71 \pm 0.02$ & $11.54 \pm 0.02$ & & $-162.3 \pm 16.2$ & $-97.9 \pm 13.1$\\
11513224+2747174 & $16.15 \pm 0.07$ & $15.43 \pm 0.08$ & $15.07 \pm 0.11$ & & 115132.27+274716.6 & $14.91 \pm 0.03$ & $14.57 \pm 0.05$ & & $26.5 \pm 8.8$ & $-57.5 \pm 12.3$\\
11513255+8609445 & $15.88 \pm 0.08$ & $15.36 \pm 0.12$ & $14.96 \pm 0.14$ & & 115132.15+860944.8 & $14.69 \pm 0.03$ & $14.50 \pm 0.04$ & & $-36.0 \pm 0.9$ & $31.8 \pm 8.9$\\
11513312-2530190 & $14.59 \pm 0.03$ & $14.03 \pm 0.03$ & $13.75 \pm 0.04$ & & 115133.10-253019.7 & $13.41 \pm 0.03$ & $13.24 \pm 0.03$ & & $-26.0 \pm 6.4$ & $-62.5 \pm 8.7$\\
11513477-2627217 & $13.77 \pm 0.03$ & $13.15 \pm 0.02$ & $12.83 \pm 0.03$ & & 115134.68-262721.9 & $12.67 \pm 0.02$ & $12.50 \pm 0.03$ & & $-117.8 \pm 8.0$ & $-25.5 \pm 7.9$\\
11513478+6043283 & $15.58 \pm 0.06$ & $14.75 \pm 0.05$ & $14.32 \pm 0.08$ & & 115134.84+604327.2 & $13.89 \pm 0.03$ & $13.59 \pm 0.03$ & & $38.0 \pm 2.7$ & $-101.2 \pm 10.1$\\
11513773-3041254 & $14.36 \pm 0.03$ & $13.82 \pm 0.03$ & $13.48 \pm 0.04$ & & 115137.62-304126.0 & $13.28 \pm 0.02$ & $13.05 \pm 0.03$ & & $-124.3 \pm 7.5$ & $-49.6 \pm 7.0$\\
11513873+1444100 & $15.34 \pm 0.04$ & $14.72 \pm 0.05$ & $14.39 \pm 0.05$ & & 115138.69+144410.1 & $14.23 \pm 0.03$ & $14.00 \pm 0.04$ & & $-42.7 \pm 6.4$ & $9.7 \pm 8.6$\\
11513975+4756387 & $14.24 \pm 0.03$ & $13.68 \pm 0.04$ & $13.38 \pm 0.04$ & & 115139.71+475638.5 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $-37.1 \pm 4.2$ & $-15.6 \pm 7.0$\\
11514050-3417359 & $13.90 \pm 0.03$ & $13.33 \pm 0.02$ & $13.02 \pm 0.03$ & & 115140.34-341735.4 & $12.84 \pm 0.02$ & $12.66 \pm 0.03$ & & $-178.5 \pm 9.2$ & $40.3 \pm 6.8$\\
11514056-8240215 & $14.25 \pm 0.04$ & $13.59 \pm 0.03$ & $13.28 \pm 0.04$ & & 115140.00-824021.8 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $-103.8 \pm 2.6$ & $-25.8 \pm 8.9$\\
11514140-0559262 & $14.87 \pm 0.03$ & $14.27 \pm 0.04$ & $13.89 \pm 0.06$ & & 115141.38-055926.7 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $-26.9 \pm 6.9$ & $-38.8 \pm 7.0$\\
11514168-1428306 & $16.18 \pm 0.10$ & $15.34 \pm 0.09$ & $14.90 \pm 0.12$ & & 115141.73-142831.2 & $14.66 \pm 0.03$ & $14.24 \pm 0.05$ & & $58.5 \pm 9.8$ & $-50.0 \pm 10.5$\\
11514217-0916434 & $15.19 \pm 0.03$ & $14.59 \pm 0.04$ & $14.30 \pm 0.07$ & & 115142.11-091643.6 & $14.11 \pm 0.03$ & $13.81 \pm 0.04$ & & $-83.7 \pm 7.4$ & $-12.5 \pm 8.1$\\
11514251-1748307 & $15.28 \pm 0.05$ & $14.77 \pm 0.06$ & $14.44 \pm 0.07$ & & 115142.51-174831.3 & $14.19 \pm 0.03$ & $13.94 \pm 0.04$ & & $0.4 \pm 7.5$ & $-50.9 \pm 7.7$\\
11514254+5602533 & $12.00 \pm 0.02$ & $11.38 \pm 0.02$ & $11.09 \pm 0.01$ & & 115142.38+560253.3 & $10.90 \pm 0.02$ & $10.72 \pm 0.02$ & & $-113.7 \pm 3.6$ & $-1.6 \pm 6.2$\\
11514287+3115338 & $12.88 \pm 0.02$ & $12.31 \pm 0.02$ & $12.02 \pm 0.02$ & & 115142.90+311533.5 & $11.81 \pm 0.02$ & $11.62 \pm 0.02$ & & $32.9 \pm 7.6$ & $-22.0 \pm 6.5$\\
11514393+5206213 & $14.20 \pm 0.03$ & $13.61 \pm 0.03$ & $13.30 \pm 0.04$ & & 115143.81+520620.9 & $13.13 \pm 0.02$ & $12.89 \pm 0.03$ & & $-103.7 \pm 4.3$ & $-44.4 \pm 7.1$\\
11514423+2329030 & $15.07 \pm 0.04$ & $14.54 \pm 0.04$ & $14.17 \pm 0.05$ & & 115144.15+232902.7 & $14.01 \pm 0.03$ & $13.74 \pm 0.04$ & & $-89.1 \pm 7.1$ & $-25.3 \pm 9.3$\\
11514604+3652256 & $15.63 \pm 0.06$ & $15.11 \pm 0.08$ & $14.78 \pm 0.08$ & & 115145.97+365225.1 & $14.44 \pm 0.03$ & $14.22 \pm 0.05$ & & $-73.0 \pm 7.5$ & $-48.0 \pm 10.0$\\
11514640+4625412 & $11.77 \pm 0.02$ & $11.23 \pm 0.02$ & $10.94 \pm 0.01$ & & 115146.28+462541.0 & $10.77 \pm 0.02$ & $10.58 \pm 0.02$ & & $-114.9 \pm 4.5$ & $-16.4 \pm 6.8$\\
11514652+0042019 & $15.90 \pm 0.09$ & $15.10 \pm 0.10$ & $14.75 \pm 0.12$ & & 115146.45+004202.0 & $14.52 \pm 0.03$ & $14.22 \pm 0.05$ & & $-95.3 \pm 11.0$ & $3.0 \pm 10.9$\\
11515003+0422413 & $13.80 \pm 0.02$ & $13.26 \pm 0.02$ & $12.96 \pm 0.03$ & & 115149.94+042241.5 & $12.79 \pm 0.02$ & $12.62 \pm 0.03$ & & $-124.3 \pm 8.5$ & $15.4 \pm 9.5$\\
11515178+5522543 & $15.66 \pm 0.05$ & $15.04 \pm 0.07$ & $14.72 \pm 0.08$ & & 115151.60+552252.3 & $14.36 \pm 0.03$ & $14.18 \pm 0.04$ & & $-128.3 \pm 4.6$ & $-174.7 \pm 10.4$\\
11515184+5532086 & $15.27 \pm 0.04$ & $14.75 \pm 0.05$ & $14.32 \pm 0.06$ & & 115151.90+553208.2 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $46.2 \pm 3.4$ & $-32.1 \pm 8.6$\\
11515270-3855242 & $12.67 \pm 0.02$ & $12.05 \pm 0.02$ & $11.75 \pm 0.02$ & & 115152.62-385524.9 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $-92.7 \pm 6.2$ & $-69.6 \pm 7.5$\\
11515321-0659106 & $13.94 \pm 0.02$ & $13.35 \pm 0.02$ & $13.05 \pm 0.03$ & & 115153.16-065910.8 & $12.84 \pm 0.02$ & $12.67 \pm 0.03$ & & $-62.6 \pm 8.7$ & $-19.1 \pm 6.5$\\
11515347+7613176 & $15.83 \pm 0.08$ & $15.27 \pm 0.10$ & $14.92 \pm 0.10$ & & 115153.33+761317.7 & $14.77 \pm 0.03$ & $14.60 \pm 0.04$ & & $-48.3 \pm 2.0$ & $15.9 \pm 10.6$\\
11515420+0058140 & $13.95 \pm 0.03$ & $13.39 \pm 0.04$ & $13.05 \pm 0.03$ & & 115154.13+005814.4 & $12.87 \pm 0.02$ & $12.61 \pm 0.03$ & & $-99.2 \pm 7.5$ & $33.3 \pm 7.1$\\
11515471+2921225 & $14.62 \pm 0.03$ & $14.00 \pm 0.03$ & $13.70 \pm 0.04$ & & 115154.65+292122.6 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $-61.2 \pm 5.1$ & $3.1 \pm 6.2$\\
11515529-0131319 & $10.54 \pm 0.02$ & $9.99 \pm 0.02$ & $9.64 \pm 0.02$ & & 115155.39-013133.8 & $9.48 \pm 0.02$ & $9.28 \pm 0.02$ & & $133.2 \pm 11.1$ & $-166.1 \pm 7.7$\\
11515843-0514156 & $14.46 \pm 0.04$ & $13.83 \pm 0.03$ & $13.48 \pm 0.04$ & & 115158.49-051415.7 & $13.29 \pm 0.03$ & $13.08 \pm 0.03$ & & $86.3 \pm 6.8$ & $-13.6 \pm 11.1$\\
11515919-3606035 & $13.08 \pm 0.02$ & $12.48 \pm 0.02$ & $12.20 \pm 0.02$ & & 115159.15-360603.9 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $-43.7 \pm 5.3$ & $-36.4 \pm 7.1$\\
11520030-0559584 & $14.61 \pm 0.03$ & $14.08 \pm 0.04$ & $13.72 \pm 0.05$ & & 115200.29-055958.9 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $-12.9 \pm 10.3$ & $-45.2 \pm 6.9$\\
11520078-1113173 & $13.48 \pm 0.02$ & $12.94 \pm 0.02$ & $12.58 \pm 0.03$ & & 115200.75-111317.2 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $-40.5 \pm 6.2$ & $7.6 \pm 9.3$\\
11520132+2437469 & $14.17 \pm 0.02$ & $13.60 \pm 0.03$ & $13.26 \pm 0.03$ & & 115201.30+243746.3 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $-21.2 \pm 5.7$ & $-42.0 \pm 7.4$\\
11520140+0351313 & $15.83 \pm 0.08$ & $15.28 \pm 0.09$ & $14.98 \pm 0.16$ & & 115201.37+035132.0 & $14.65 \pm 0.03$ & $14.36 \pm 0.06$ & & $-44.6 \pm 10.4$ & $58.4 \pm 10.7$\\
11520447+7950431 & $15.51 \pm 0.06$ & $15.00 \pm 0.09$ & $14.64 \pm 0.11$ & & 115204.09+795043.3 & $14.42 \pm 0.03$ & $14.20 \pm 0.04$ & & $-97.3 \pm 2.7$ & $24.6 \pm 12.1$\\
11520525+2903405 & $16.20 \pm 0.08$ & $15.67 \pm 0.11$ & $15.33 \pm 0.13$ & & 115205.00+290338.3 & $14.95 \pm 0.04$ & $14.74 \pm 0.06$ & & $-259.3 \pm 12.8$ & $-170.3 \pm 15.7$\\
11520525+3308425 & $15.31 \pm 0.05$ & $14.79 \pm 0.07$ & $14.44 \pm 0.08$ & & 115205.10+330842.1 & $14.21 \pm 0.03$ & $14.01 \pm 0.04$ & & $-149.0 \pm 6.3$ & $-34.2 \pm 8.0$\\
11520669+0341196 & $11.40 \pm 0.02$ & $10.85 \pm 0.02$ & $10.53 \pm 0.02$ & & 115206.30+034119.5 & $10.37 \pm 0.02$ & $10.19 \pm 0.02$ & & $-555.4 \pm 15.7$ & $-10.6 \pm 11.0$\\
11520713+0433421 & $15.35 \pm 0.06$ & $14.84 \pm 0.07$ & $14.47 \pm 0.10$ & & 115207.09+043342.4 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $-52.4 \pm 8.3$ & $30.6 \pm 9.0$\\
11520803+3108078 & $14.96 \pm 0.04$ & $14.43 \pm 0.06$ & $14.06 \pm 0.06$ & & 115207.97+310807.2 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $-60.4 \pm 7.1$ & $-51.7 \pm 7.2$\\
11520884+1242526 & $16.42 \pm 0.10$ & $15.82 \pm 0.12$ & $15.55 \pm 0.14$ & & 115208.91+124251.8 & $15.32 \pm 0.04$ & $15.04 \pm 0.09$ & & $83.1 \pm 16.0$ & $-64.7 \pm 17.5$\\
11520899+7829432 & $13.61 \pm 0.03$ & $13.06 \pm 0.03$ & $12.76 \pm 0.03$ & & 115208.82+782942.2 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $-48.1 \pm 1.5$ & $-95.9 \pm 10.1$\\
11520943-2828261 & $16.44 \pm 0.11$ & $15.73 \pm 0.13$ & $15.39 \pm 0.18$ & & 115209.35-282825.9 & $15.21 \pm 0.04$ & $14.98 \pm 0.07$ & & $-104.8 \pm 18.5$ & $23.0 \pm 22.1$\\
11520983+3804479 & $13.76 \pm 0.02$ & $13.19 \pm 0.03$ & $12.84 \pm 0.03$ & & 115209.77+380447.5 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $-62.4 \pm 5.0$ & $-41.3 \pm 11.3$\\
11521013+1546184 & $16.29 \pm 0.09$ & $15.66 \pm 0.10$ & $15.35 \pm 0.11$ & & 115210.16+154617.3 & $15.13 \pm 0.04$ & $14.85 \pm 0.07$ & & $35.3 \pm 14.1$ & $-90.8 \pm 13.6$\\
11521032-0638151 & $15.55 \pm 0.05$ & $15.01 \pm 0.04$ & $14.66 \pm 0.10$ & & 115210.26-063815.1 & $14.49 \pm 0.03$ & $14.28 \pm 0.05$ & & $-74.2 \pm 12.6$ & $6.0 \pm 8.6$\\
11521061+2120039 & $15.29 \pm 0.05$ & $14.77 \pm 0.07$ & $14.40 \pm 0.09$ & & 115210.58+212004.2 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $-38.0 \pm 8.0$ & $23.4 \pm 8.4$\\
11521115-3802351 & $14.19 \pm 0.02$ & $13.54 \pm 0.03$ & $13.27 \pm 0.04$ & & 115211.10-380235.1 & $13.12 \pm 0.02$ & $12.91 \pm 0.03$ & & $-52.5 \pm 5.4$ & $1.9 \pm 7.9$\\
11521135-1344000 & $14.03 \pm 0.03$ & $13.48 \pm 0.02$ & $13.14 \pm 0.04$ & & 115211.33-134359.7 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $-31.0 \pm 7.6$ & $27.6 \pm 7.2$\\
11521199+2837222 & $16.86 \pm 0.13$ & $16.13 \pm 0.15$ & $15.48 \pm 0.15$ & & 115211.85+283721.3 & $14.73 \pm 0.03$ & $14.43 \pm 0.05$ & & $-141.6 \pm 13.5$ & $-76.0 \pm 16.5$\\
11521227-1000481 & $15.30 \pm 0.04$ & $14.67 \pm 0.04$ & $14.32 \pm 0.07$ & & 115212.21-100047.9 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-79.3 \pm 10.9$ & $22.5 \pm 8.3$\\
11521280+4451453 & $16.15 \pm 0.08$ & $15.34 \pm 0.11$ & $15.02 \pm 0.10$ & & 115212.75+445145.5 & $14.60 \pm 0.03$ & $14.40 \pm 0.04$ & & $-50.7 \pm 8.0$ & $22.6 \pm 8.1$\\
11521447+5911428 & $15.41 \pm 0.04$ & $14.84 \pm 0.06$ & $14.46 \pm 0.07$ & & 115214.27+591141.9 & $14.26 \pm 0.03$ & $14.04 \pm 0.04$ & & $-130.3 \pm 4.2$ & $-75.0 \pm 9.0$\\
11521562-0414494 & $15.83 \pm 0.09$ & $15.30 \pm 0.12$ & $14.98 \pm 0.14$ & & 115215.65-041449.0 & $14.63 \pm 0.03$ & $14.43 \pm 0.06$ & & $46.9 \pm 11.2$ & $36.7 \pm 10.6$\\
11521773+5414049 & $14.12 \pm 0.02$ & $13.57 \pm 0.03$ & $13.27 \pm 0.03$ & & 115217.50+541404.4 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $-176.9 \pm 5.1$ & $-39.6 \pm 6.6$\\
11521854-4436062 & $15.69 \pm 0.06$ & $15.15 \pm 0.08$ & $14.85 \pm 0.11$ & & 115218.50-443606.5 & $14.67 \pm 0.03$ & $14.41 \pm 0.04$ & & $-35.8 \pm 5.4$ & $-29.9 \pm 8.6$\\
11522202+0146229 & $15.04 \pm 0.05$ & $14.44 \pm 0.05$ & $14.15 \pm 0.08$ & & 115221.93+014622.3 & $13.90 \pm 0.03$ & $13.69 \pm 0.04$ & & $-134.7 \pm 26.3$ & $-52.4 \pm 11.8$\\
11522204+1854430 & $14.90 \pm 0.04$ & $14.26 \pm 0.05$ & $13.98 \pm 0.07$ & & 115221.92+185444.1 & $13.57 \pm 0.03$ & $13.40 \pm 0.03$ & & $-146.4 \pm 12.4$ & $96.9 \pm 7.3$\\
11522266-8201129 & $15.85 \pm 0.09$ & $15.16 \pm 0.09$ & $14.64 \pm 0.11$ & & 115223.02-820112.3 & $14.46 \pm 0.03$ & $14.23 \pm 0.04$ & & $73.6 \pm 2.0$ & $61.1 \pm 11.3$\\
11522268-2421442 & $14.52 \pm 0.04$ & $13.94 \pm 0.03$ & $13.57 \pm 0.04$ & & 115222.57-242144.2 & $13.39 \pm 0.03$ & $13.17 \pm 0.03$ & & $-144.9 \pm 7.2$ & $1.9 \pm 8.1$\\
11522588-0813439 & $14.87 \pm 0.03$ & $14.12 \pm 0.03$ & $13.65 \pm 0.05$ & & 115225.79-081344.0 & $13.44 \pm 0.03$ & $13.19 \pm 0.03$ & & $-120.8 \pm 7.2$ & $-10.4 \pm 7.5$\\
11522608-2037305 & $14.63 \pm 0.04$ & $14.09 \pm 0.04$ & $13.77 \pm 0.05$ & & 115226.01-203730.5 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $-75.8 \pm 6.4$ & $-0.5 \pm 7.4$\\
11522856+4452096 & $14.04 \pm 0.02$ & $13.47 \pm 0.03$ & $13.16 \pm 0.03$ & & 115228.46+445209.0 & $12.97 \pm 0.02$ & $12.77 \pm 0.02$ & & $-92.3 \pm 4.2$ & $-47.7 \pm 7.1$\\
11522866+0932556 & $16.39 \pm 0.15$ & $15.56 \pm 0.13$ & $15.23 \pm 0.20$ & & 115228.65+093253.8 & $15.02 \pm 0.04$ & $14.68 \pm 0.07$ & & $-8.3 \pm 26.3$ & $-173.3 \pm 24.1$\\
11522924+7324373 & $15.65 \pm 0.07$ & $15.09 \pm 0.09$ & $14.82 \pm 0.09$ & & 115229.32+732437.4 & $14.61 \pm 0.03$ & $14.42 \pm 0.04$ & & $35.1 \pm 1.9$ & $17.5 \pm 10.3$\\
11522953-0302053 & $14.74 \pm 0.04$ & $14.18 \pm 0.05$ & $13.77 \pm 0.05$ & & 115229.54-030205.9 & $13.58 \pm 0.03$ & $13.33 \pm 0.03$ & & $7.7 \pm 10.8$ & $-61.0 \pm 8.5$\\
11522990+3610153 & $15.93 \pm 0.07$ & $15.32 \pm 0.08$ & $14.98 \pm 0.11$ & & 115229.85+361015.2 & $14.68 \pm 0.03$ & $14.33 \pm 0.05$ & & $-64.0 \pm 7.6$ & $-10.4 \pm 9.7$\\
11523124+4106340 & $15.22 \pm 0.05$ & $14.57 \pm 0.06$ & $14.16 \pm 0.05$ & & 115231.25+410633.4 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $9.5 \pm 5.8$ & $-62.8 \pm 8.6$\\
11523227+4257194 & $14.24 \pm 0.02$ & $13.70 \pm 0.03$ & $13.42 \pm 0.03$ & & 115232.22+425719.9 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $-49.7 \pm 4.4$ & $43.8 \pm 7.2$\\
11523262-2657229 & $15.74 \pm 0.08$ & $15.09 \pm 0.07$ & $14.79 \pm 0.10$ & & 115232.59-265723.2 & $14.60 \pm 0.03$ & $14.43 \pm 0.05$ & & $-38.6 \pm 9.1$ & $-29.6 \pm 9.7$\\
11523272+4019409 & $14.15 \pm 0.03$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 115232.80+401939.7 & $13.06 \pm 0.02$ & $12.83 \pm 0.03$ & & $93.0 \pm 5.6$ & $-109.4 \pm 8.4$\\
11523278+3757336 & $14.13 \pm 0.02$ & $13.55 \pm 0.03$ & $13.22 \pm 0.03$ & & 115232.65+375733.3 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $-147.4 \pm 6.1$ & $-28.2 \pm 8.7$\\
11523339+8425172 & $15.37 \pm 0.05$ & $14.79 \pm 0.08$ & $14.38 \pm 0.09$ & & 115232.65+842517.6 & $14.16 \pm 0.03$ & $13.96 \pm 0.03$ & & $-95.6 \pm 2.3$ & $38.5 \pm 8.5$\\
11523430+2057275 & $13.94 \pm 0.02$ & $13.40 \pm 0.03$ & $13.05 \pm 0.04$ & & 115234.27+205726.5 & $12.83 \pm 0.02$ & $12.60 \pm 0.03$ & & $-31.9 \pm 7.2$ & $-94.6 \pm 10.7$\\
11523537-8435590 & $14.10 \pm 0.03$ & $13.47 \pm 0.04$ & $13.16 \pm 0.04$ & & 115235.00-843559.0 & $13.01 \pm 0.02$ & $12.82 \pm 0.02$ & & $-52.3 \pm 1.3$ & $-0.7 \pm 20.0$\\
11523643-3827120 & $14.83 \pm 0.04$ & $14.20 \pm 0.04$ & $13.81 \pm 0.05$ & & 115236.43-382713.0 & $13.58 \pm 0.03$ & $13.34 \pm 0.03$ & & $4.9 \pm 5.0$ & $-94.3 \pm 8.5$\\
11523793-2236265 & $12.94 \pm 0.03$ & $12.40 \pm 0.02$ & $12.07 \pm 0.02$ & & 115237.88-223627.4 & $11.91 \pm 0.02$ & $11.72 \pm 0.02$ & & $-70.2 \pm 5.7$ & $-69.7 \pm 7.9$\\
11524025+0648345 & $15.06 \pm 0.05$ & $14.49 \pm 0.05$ & $14.19 \pm 0.07$ & & 115240.29+064833.9 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $49.4 \pm 8.0$ & $-61.1 \pm 13.7$\\
11524266+2438079 & $13.03 \pm 0.02$ & $12.26 \pm 0.02$ & $11.78 \pm 0.02$ & & 115242.24+243808.3 & $11.44 \pm 0.02$ & $11.23 \pm 0.02$ & & $-463.9 \pm 14.6$ & $25.7 \pm 7.9$\\
11524294+3102041 & $15.40 \pm 0.05$ & $14.88 \pm 0.08$ & $14.60 \pm 0.08$ & & 115242.87+310203.8 & $14.40 \pm 0.03$ & $14.22 \pm 0.04$ & & $-68.7 \pm 7.9$ & $-23.2 \pm 8.3$\\
11524300-0405100 & $13.14 \pm 0.03$ & $12.57 \pm 0.03$ & $12.28 \pm 0.02$ & & 115242.96-040510.4 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $-59.0 \pm 11.3$ & $-41.4 \pm 12.2$\\
11524303+2721444 & $16.78 \pm 0.12$ & $16.26 \pm 0.17$ & $15.43 \pm 0.14$ & & 115242.94+272144.7 & $15.20 \pm 0.04$ & $14.95 \pm 0.08$ & & $-95.3 \pm 19.0$ & $26.7 \pm 24.6$\\
11524364+1533521 & $10.87 \pm 0.02$ & $10.36 \pm 0.02$ & $10.08 \pm 0.02$ & & 115243.52+153353.3 & $9.89 \pm 0.02$ & $9.70 \pm 0.02$ & & $-131.8 \pm 6.4$ & $89.3 \pm 5.8$\\
11524469+7812138 & $14.59 \pm 0.03$ & $14.02 \pm 0.05$ & $13.66 \pm 0.05$ & & 115244.59+781213.4 & $13.49 \pm 0.02$ & $13.32 \pm 0.03$ & & $-29.2 \pm 1.2$ & $-36.4 \pm 9.2$\\
11524546-3809408 & $15.40 \pm 0.05$ & $14.72 \pm 0.06$ & $14.25 \pm 0.07$ & & 115245.39-380940.8 & $14.05 \pm 0.03$ & $13.85 \pm 0.03$ & & $-78.0 \pm 6.8$ & $-1.2 \pm 7.7$\\
11524609+3259371 & $15.95 \pm 0.09$ & $15.32 \pm 0.12$ & $15.03 \pm 0.14$ & & 115246.01+325936.8 & $14.82 \pm 0.03$ & $14.62 \pm 0.06$ & & $-76.1 \pm 7.7$ & $-18.8 \pm 10.8$\\
11524623-1126124 & $11.85 \pm 0.02$ & $11.31 \pm 0.02$ & $11.03 \pm 0.02$ & & 115246.02-112614.5 & $10.82 \pm 0.03$ & $10.64 \pm 0.02$ & & $-267.0 \pm 9.5$ & $-177.5 \pm 13.9$\\
11524740+1019234 & $14.92 \pm 0.05$ & $14.26 \pm 0.05$ & $13.83 \pm 0.05$ & & 115247.30+101923.3 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $-143.8 \pm 8.9$ & $-10.8 \pm 7.7$\\
11525106+6632183 & $14.26 \pm 0.03$ & $13.75 \pm 0.03$ & $13.48 \pm 0.03$ & & 115250.77+663217.0 & $13.26 \pm 0.02$ & $13.01 \pm 0.03$ & & $-155.2 \pm 4.1$ & $-117.1 \pm 7.8$\\
11525336-4232158 & $16.16 \pm 0.09$ & $15.43 \pm 0.11$ & $15.05 \pm 0.13$ & & 115253.33-423216.3 & $14.89 \pm 0.03$ & $14.70 \pm 0.05$ & & $-26.1 \pm 6.9$ & $-47.5 \pm 11.5$\\
11525466+2656483 & $16.18 \pm 0.10$ & $15.64 \pm 0.15$ & $15.14 \pm 0.18$ & & 115254.59+265647.8 & $14.97 \pm 0.03$ & $14.70 \pm 0.06$ & & $-89.9 \pm 18.8$ & $-46.3 \pm 24.2$\\
11525494-0628043 & $15.39 \pm 0.05$ & $14.76 \pm 0.04$ & $14.39 \pm 0.09$ & & 115254.96-062804.8 & $14.23 \pm 0.03$ & $14.05 \pm 0.05$ & & $18.5 \pm 12.3$ & $-47.3 \pm 9.7$\\
11525935+5901066 & $15.89 \pm 0.07$ & $15.00 \pm 0.07$ & $14.36 \pm 0.06$ & & 115259.16+590106.7 & $14.03 \pm 0.03$ & $13.78 \pm 0.03$ & & $-144.2 \pm 4.7$ & $8.7 \pm 8.4$\\
11525937+7150441 & $12.70 \pm 0.02$ & $12.10 \pm 0.02$ & $11.82 \pm 0.02$ & & 115259.19+715044.2 & $11.62 \pm 0.02$ & $11.44 \pm 0.02$ & & $-75.9 \pm 2.3$ & $8.1 \pm 7.8$\\
11525940+5824429 & $14.76 \pm 0.04$ & $14.18 \pm 0.04$ & $13.84 \pm 0.04$ & & 115259.29+582442.6 & $13.67 \pm 0.02$ & $13.48 \pm 0.03$ & & $-85.0 \pm 3.7$ & $-30.2 \pm 7.5$\\
11530004+1339202 & $16.64 \pm 0.12$ & $15.96 \pm 0.15$ & $15.25 \pm 0.12$ & & 115300.13+133920.1 & $14.68 \pm 0.03$ & $14.39 \pm 0.05$ & & $96.4 \pm 15.4$ & $-10.0 \pm 14.8$\\
11530125+4133319 & $13.69 \pm 0.02$ & $13.06 \pm 0.04$ & $12.77 \pm 0.03$ & & 115301.17+413331.5 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $-80.9 \pm 5.3$ & $-31.8 \pm 7.9$\\
11530239+6736516 & $13.15 \pm 0.02$ & $12.61 \pm 0.03$ & $12.34 \pm 0.02$ & & 115302.20+673650.4 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $-94.6 \pm 2.7$ & $-107.8 \pm 6.8$\\
11530316+5248054 & $13.01 \pm 0.02$ & $12.49 \pm 0.02$ & $12.19 \pm 0.02$ & & 115302.82+524805.8 & $12.02 \pm 0.02$ & $11.80 \pm 0.02$ & & $-270.7 \pm 6.9$ & $40.9 \pm 13.4$\\
11530385+4815102 & $15.78 \pm 0.06$ & $15.26 \pm 0.11$ & $14.96 \pm 0.09$ & & 115303.88+481510.6 & $14.60 \pm 0.03$ & $14.38 \pm 0.04$ & & $30.7 \pm 4.6$ & $39.5 \pm 8.8$\\
11530421-0847180 & $13.37 \pm 0.02$ & $12.85 \pm 0.02$ & $12.51 \pm 0.03$ & & 115304.17-084718.1 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-46.7 \pm 7.0$ & $-1.0 \pm 6.3$\\
11530465-0222096 & $15.15 \pm 0.04$ & $14.57 \pm 0.06$ & $14.27 \pm 0.07$ & & 115304.54-022209.9 & $14.10 \pm 0.03$ & $13.93 \pm 0.04$ & & $-153.7 \pm 11.0$ & $-32.2 \pm 10.4$\\
11530520-1439086 & $14.26 \pm 0.03$ & $13.57 \pm 0.03$ & $13.26 \pm 0.04$ & & 115305.09-143908.8 & $13.04 \pm 0.03$ & $12.79 \pm 0.03$ & & $-135.6 \pm 7.5$ & $-20.9 \pm 6.6$\\
11530611+2912007 & $14.01 \pm 0.02$ & $13.43 \pm 0.03$ & $13.12 \pm 0.04$ & & 115306.05+291200.4 & $12.92 \pm 0.02$ & $12.75 \pm 0.03$ & & $-70.1 \pm 6.6$ & $-19.1 \pm 8.9$\\
11530638-2505445 & $12.80 \pm 0.02$ & $12.20 \pm 0.02$ & $11.90 \pm 0.02$ & & 115306.33-250545.2 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $-73.0 \pm 6.0$ & $-70.5 \pm 6.9$\\
11530818-0107145 & $10.86 \pm 0.03$ & $10.30 \pm 0.02$ & $10.00 \pm 0.02$ & & 115308.18-010715.5 & $9.82 \pm 0.02$ & $9.62 \pm 0.02$ & & $-8.2 \pm 8.4$ & $-95.6 \pm 15.0$\\
11530849+8037116 & $14.32 \pm 0.03$ & $13.72 \pm 0.04$ & $13.44 \pm 0.04$ & & 115308.15+803710.6 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $-81.3 \pm 2.2$ & $-99.3 \pm 9.4$\\
11530855-3204359 & $14.61 \pm 0.04$ & $14.00 \pm 0.04$ & $13.70 \pm 0.05$ & & 115308.50-320435.9 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $-51.0 \pm 5.7$ & $-2.5 \pm 6.8$\\
11530856+6925235 & $14.77 \pm 0.03$ & $14.24 \pm 0.04$ & $13.90 \pm 0.05$ & & 115308.32+692521.4 & $13.73 \pm 0.03$ & $13.46 \pm 0.03$ & & $-110.7 \pm 3.0$ & $-184.9 \pm 8.6$\\
11530877+4648456 & $14.66 \pm 0.03$ & $14.11 \pm 0.05$ & $13.84 \pm 0.04$ & & 115308.72+464845.6 & $13.61 \pm 0.02$ & $13.35 \pm 0.03$ & & $-45.6 \pm 6.7$ & $0.1 \pm 6.5$\\
11530925-1019400 & $15.97 \pm 0.08$ & $15.37 \pm 0.10$ & $15.06 \pm 0.18$ & & 115309.22-101939.4 & $14.54 \pm 0.03$ & $14.36 \pm 0.06$ & & $-30.0 \pm 12.7$ & $54.2 \pm 11.9$\\
11531165-2607317 & $15.26 \pm 0.05$ & $14.68 \pm 0.04$ & $14.34 \pm 0.08$ & & 115311.57-260731.9 & $14.16 \pm 0.03$ & $13.89 \pm 0.04$ & & $-104.6 \pm 8.2$ & $-12.2 \pm 7.9$\\
11531213+3753003 & $13.53 \pm 0.02$ & $12.96 \pm 0.03$ & $12.64 \pm 0.02$ & & 115312.04+375300.1 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-102.2 \pm 5.8$ & $-19.4 \pm 12.2$\\
11531293-3553517 & $14.36 \pm 0.03$ & $13.77 \pm 0.04$ & $13.45 \pm 0.03$ & & 115312.89-355351.7 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $-48.5 \pm 5.7$ & $4.2 \pm 7.3$\\
11531394-0926150 & $14.50 \pm 0.03$ & $13.97 \pm 0.02$ & $13.62 \pm 0.05$ & & 115313.91-092614.7 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $-42.5 \pm 7.3$ & $26.5 \pm 12.1$\\
11531445-4014111 & $15.19 \pm 0.05$ & $14.58 \pm 0.04$ & $14.26 \pm 0.06$ & & 115314.45-401410.5 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $-0.2 \pm 5.1$ & $51.7 \pm 8.1$\\
11531475-3600515 & $14.91 \pm 0.04$ & $14.34 \pm 0.04$ & $14.01 \pm 0.05$ & & 115314.80-360052.0 & $13.85 \pm 0.03$ & $13.62 \pm 0.03$ & & $60.5 \pm 6.1$ & $-49.7 \pm 7.9$\\
11531527+3034360 & $13.46 \pm 0.02$ & $12.88 \pm 0.02$ & $12.58 \pm 0.02$ & & 115315.31+303436.1 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $33.6 \pm 5.6$ & $4.9 \pm 6.5$\\
11531604-0455132 & $14.08 \pm 0.03$ & $13.52 \pm 0.04$ & $13.23 \pm 0.03$ & & 115316.00-045512.8 & $13.03 \pm 0.02$ & $12.81 \pm 0.03$ & & $-57.4 \pm 8.2$ & $39.3 \pm 8.1$\\
11531625+1232303 & $14.59 \pm 0.03$ & $13.98 \pm 0.03$ & $13.72 \pm 0.03$ & & 115316.30+123230.3 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $57.9 \pm 9.3$ & $4.5 \pm 6.9$\\
11531665+5935127 & $14.85 \pm 0.04$ & $14.19 \pm 0.04$ & $13.89 \pm 0.04$ & & 115316.59+593512.7 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $-43.9 \pm 3.2$ & $0.5 \pm 18.0$\\
11531733-2320549 & $12.18 \pm 0.02$ & $11.63 \pm 0.02$ & $11.31 \pm 0.02$ & & 115317.24-232054.9 & $11.12 \pm 0.02$ & $10.91 \pm 0.02$ & & $-108.6 \pm 5.9$ & $5.6 \pm 7.7$\\
11531906-1453298 & $14.17 \pm 0.03$ & $13.64 \pm 0.03$ & $13.32 \pm 0.04$ & & 115318.99-145329.4 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $-88.8 \pm 7.2$ & $33.0 \pm 6.7$\\
11532288+4741274 & $15.29 \pm 0.04$ & $14.69 \pm 0.07$ & $14.41 \pm 0.06$ & & 115322.92+474127.3 & $14.14 \pm 0.03$ & $13.91 \pm 0.03$ & & $31.8 \pm 4.4$ & $-7.5 \pm 7.0$\\
11532297+3601168 & $14.16 \pm 0.02$ & $13.58 \pm 0.04$ & $13.30 \pm 0.03$ & & 115322.90+360116.7 & $13.14 \pm 0.02$ & $12.93 \pm 0.03$ & & $-84.7 \pm 6.1$ & $-9.0 \pm 7.2$\\
11532336+2629558 & $14.82 \pm 0.04$ & $14.27 \pm 0.05$ & $13.93 \pm 0.06$ & & 115323.33+262955.7 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $-44.6 \pm 6.6$ & $-5.1 \pm 7.2$\\
11532356+1934245 & $15.37 \pm 0.05$ & $14.78 \pm 0.05$ & $14.48 \pm 0.07$ & & 115323.51+193424.0 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $-55.9 \pm 8.2$ & $-40.9 \pm 7.8$\\
11532368-1708091 & $15.87 \pm 0.07$ & $15.19 \pm 0.07$ & $14.80 \pm 0.12$ & & 115323.61-170810.0 & $14.61 \pm 0.03$ & $14.34 \pm 0.05$ & & $-73.9 \pm 8.3$ & $-73.3 \pm 8.7$\\
11532380+7623175 & $13.78 \pm 0.03$ & $13.21 \pm 0.03$ & $12.92 \pm 0.03$ & & 115323.65+762317.5 & $12.73 \pm 0.02$ & $12.55 \pm 0.02$ & & $-50.5 \pm 1.7$ & $-4.1 \pm 7.9$\\
11532602+2821412 & $15.09 \pm 0.04$ & $14.48 \pm 0.04$ & $14.18 \pm 0.06$ & & 115326.00+282140.5 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $-31.0 \pm 6.3$ & $-63.5 \pm 8.5$\\
11532602+6452283 & $11.36 \pm 0.02$ & $10.80 \pm 0.02$ & $10.49 \pm 0.01$ & & 115326.09+645227.4 & $10.32 \pm 0.02$ & $10.14 \pm 0.02$ & & $38.4 \pm 2.0$ & $-79.3 \pm 8.7$\\
11532657+7831178 & $16.00 \pm 0.10$ & $15.32 \pm 0.12$ & $15.00 \pm 0.14$ & & 115326.42+783118.0 & $14.85 \pm 0.03$ & $14.62 \pm 0.04$ & & $-40.4 \pm 1.6$ & $17.9 \pm 17.7$\\
11532691-3015414 & $12.31 \pm 0.03$ & $11.76 \pm 0.02$ & $11.42 \pm 0.02$ & & 115326.82-301541.5 & $11.26 \pm 0.02$ & $11.05 \pm 0.02$ & & $-95.4 \pm 6.8$ & $-4.9 \pm 7.7$\\
11532759-7923268 & $15.13 \pm 0.05$ & $14.30 \pm 0.05$ & $13.94 \pm 0.06$ & & 115327.47-792327.0 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $-33.2 \pm 1.2$ & $-14.8 \pm 12.6$\\
11532814+0232341 & $15.73 \pm 0.07$ & $15.03 \pm 0.07$ & $14.69 \pm 0.13$ & & 115328.10+023234.2 & $14.50 \pm 0.03$ & $14.31 \pm 0.05$ & & $-59.1 \pm 9.6$ & $14.9 \pm 10.2$\\
11532846-0712342 & $13.50 \pm 0.02$ & $12.92 \pm 0.03$ & $12.59 \pm 0.03$ & & 115328.51-071235.3 & $12.34 \pm 0.02$ & $12.12 \pm 0.02$ & & $58.0 \pm 14.1$ & $-89.8 \pm 11.9$\\
11532890-0219504 & $14.13 \pm 0.03$ & $13.54 \pm 0.03$ & $13.24 \pm 0.03$ & & 115328.88-021951.1 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $-21.8 \pm 8.9$ & $-69.2 \pm 9.8$\\
11532934+5439019 & $14.83 \pm 0.04$ & $14.27 \pm 0.05$ & $14.00 \pm 0.04$ & & 115329.28+543901.2 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $-53.2 \pm 4.1$ & $-64.6 \pm 20.8$\\
11532946+5347202 & $16.50 \pm 0.10$ & $15.88 \pm 0.14$ & $15.44 \pm 0.14$ & & 115329.33+534720.2 & $15.18 \pm 0.04$ & $14.94 \pm 0.06$ & & $-102.6 \pm 7.6$ & $-2.5 \pm 21.1$\\
11532994+4525369 & $16.42 \pm 0.10$ & $15.85 \pm 0.16$ & $15.36 \pm 0.13$ & & 115330.01+452536.8 & $15.21 \pm 0.03$ & $14.97 \pm 0.06$ & & $65.6 \pm 10.0$ & $-7.8 \pm 18.7$\\
11533032-0705313 & $14.15 \pm 0.03$ & $13.58 \pm 0.03$ & $13.29 \pm 0.04$ & & 115330.37-070533.1 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $64.9 \pm 11.8$ & $-152.7 \pm 12.3$\\
11533047-2320122 & $13.78 \pm 0.03$ & $13.16 \pm 0.03$ & $12.84 \pm 0.03$ & & 115330.39-232012.7 & $12.65 \pm 0.02$ & $12.48 \pm 0.02$ & & $-94.9 \pm 6.5$ & $-39.9 \pm 6.5$\\
11533065+1747446 & $13.25 \pm 0.02$ & $12.66 \pm 0.02$ & $12.38 \pm 0.02$ & & 115330.72+174742.1 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $76.8 \pm 6.7$ & $-192.6 \pm 7.0$\\
11533072+5115032 & $16.36 \pm 0.10$ & $15.85 \pm 0.12$ & $15.55 \pm 0.17$ & & 115330.64+511503.3 & $15.30 \pm 0.04$ & $15.05 \pm 0.06$ & & $-60.0 \pm 7.5$ & $3.6 \pm 18.0$\\
11533100+0547155 & $14.40 \pm 0.03$ & $13.84 \pm 0.03$ & $13.51 \pm 0.05$ & & 115330.93+054714.5 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $-102.0 \pm 9.2$ & $-94.5 \pm 7.7$\\
11533111+1348219 & $13.32 \pm 0.02$ & $12.75 \pm 0.02$ & $12.46 \pm 0.02$ & & 115331.01+134821.9 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $-107.1 \pm 7.7$ & $4.9 \pm 10.7$\\
11533120-1224082 & $14.96 \pm 0.04$ & $14.32 \pm 0.04$ & $13.97 \pm 0.05$ & & 115331.15-122408.2 & $13.81 \pm 0.03$ & $13.62 \pm 0.04$ & & $-65.0 \pm 6.5$ & $2.2 \pm 7.2$\\
11533206+3051403 & $14.58 \pm 0.03$ & $14.02 \pm 0.04$ & $13.73 \pm 0.05$ & & 115332.08+305140.9 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $20.0 \pm 5.0$ & $47.5 \pm 6.3$\\
11533347-2727452 & $14.80 \pm 0.04$ & $14.27 \pm 0.03$ & $13.99 \pm 0.06$ & & 115333.39-272745.4 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $-96.0 \pm 8.1$ & $-17.8 \pm 8.4$\\
11533467-2757059 & $15.13 \pm 0.05$ & $14.53 \pm 0.04$ & $14.24 \pm 0.06$ & & 115334.64-275706.0 & $14.08 \pm 0.03$ & $13.88 \pm 0.04$ & & $-39.8 \pm 7.3$ & $-4.2 \pm 8.0$\\
11533491+1600027 & $13.48 \pm 0.02$ & $12.91 \pm 0.02$ & $12.56 \pm 0.02$ & & 115334.90+160003.2 & $12.37 \pm 0.02$ & $12.15 \pm 0.02$ & & $-13.1 \pm 6.6$ & $44.9 \pm 6.4$\\
11533668-3401040 & $13.53 \pm 0.02$ & $12.96 \pm 0.02$ & $12.65 \pm 0.02$ & & 115336.62-340104.2 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-67.1 \pm 5.6$ & $-20.0 \pm 6.4$\\
11533966+5032092 & $14.19 \pm 0.03$ & $13.31 \pm 0.02$ & $12.85 \pm 0.03$ & & 115339.75+503209.6 & $12.50 \pm 0.02$ & $12.26 \pm 0.02$ & & $74.7 \pm 4.0$ & $37.0 \pm 11.7$\\
11533968-2426327 & $15.20 \pm 0.04$ & $14.61 \pm 0.04$ & $14.32 \pm 0.08$ & & 115339.62-242632.9 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $-76.1 \pm 7.6$ & $-16.3 \pm 8.7$\\
11534043+4815498 & $13.50 \pm 0.02$ & $12.97 \pm 0.03$ & $12.65 \pm 0.03$ & & 115340.25+481550.0 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $-156.8 \pm 5.3$ & $12.8 \pm 8.5$\\
11534165-1704280 & $14.73 \pm 0.03$ & $14.22 \pm 0.04$ & $13.93 \pm 0.05$ & & 115341.61-170428.9 & $13.71 \pm 0.03$ & $13.47 \pm 0.04$ & & $-43.6 \pm 6.6$ & $-75.3 \pm 6.8$\\
11534248+3224163 & $13.47 \pm 0.02$ & $12.96 \pm 0.02$ & $12.63 \pm 0.02$ & & 115342.37+322415.8 & $12.46 \pm 0.02$ & $12.24 \pm 0.02$ & & $-114.3 \pm 5.1$ & $-34.9 \pm 7.3$\\
11534413-0238169 & $15.31 \pm 0.06$ & $14.74 \pm 0.06$ & $14.43 \pm 0.08$ & & 115344.09-023817.4 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $-55.3 \pm 11.4$ & $-40.9 \pm 9.8$\\
11534644-0745202 & $15.88 \pm 0.08$ & $15.28 \pm 0.08$ & $14.93 \pm 0.14$ & & 115346.49-074519.6 & $14.76 \pm 0.03$ & $14.59 \pm 0.06$ & & $63.5 \pm 10.1$ & $44.4 \pm 10.5$\\
11534778-0401098 & $14.97 \pm 0.04$ & $14.43 \pm 0.06$ & $14.12 \pm 0.07$ & & 115347.75-040111.1 & $13.76 \pm 0.03$ & $13.58 \pm 0.04$ & & $-46.4 \pm 9.8$ & $-124.5 \pm 10.3$\\
11534968-0029038 & $13.47 \pm 0.02$ & $12.88 \pm 0.03$ & $12.60 \pm 0.03$ & & 115349.65-002903.7 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-45.1 \pm 8.0$ & $9.9 \pm 11.3$\\
11534979+2504497 & $14.46 \pm 0.03$ & $13.90 \pm 0.03$ & $13.57 \pm 0.04$ & & 115349.72+250449.9 & $13.42 \pm 0.02$ & $13.23 \pm 0.03$ & & $-84.8 \pm 7.1$ & $17.1 \pm 7.4$\\
11534998+2945161 & $13.12 \pm 0.02$ & $12.61 \pm 0.02$ & $12.29 \pm 0.02$ & & 115349.95+294515.4 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $-41.3 \pm 5.1$ & $-56.2 \pm 10.2$\\
11535027-4309383 & $15.23 \pm 0.05$ & $14.67 \pm 0.05$ & $14.39 \pm 0.08$ & & 115350.33-430938.7 & $14.16 \pm 0.03$ & $13.94 \pm 0.03$ & & $58.9 \pm 5.9$ & $-33.6 \pm 7.9$\\
11535050+4659590 & $14.25 \pm 0.03$ & $13.63 \pm 0.03$ & $13.34 \pm 0.03$ & & 115350.53+465959.2 & $13.10 \pm 0.02$ & $12.86 \pm 0.02$ & & $29.7 \pm 4.5$ & $22.8 \pm 6.3$\\
11535085+2833003 & $16.08 \pm 0.07$ & $15.54 \pm 0.08$ & $15.23 \pm 0.12$ & & 115350.88+283258.9 & $15.06 \pm 0.04$ & $14.87 \pm 0.07$ & & $28.9 \pm 12.9$ & $-117.3 \pm 15.4$\\
11535267+0659561 & $11.26 \pm 0.02$ & $10.66 \pm 0.03$ & $10.26 \pm 0.02$ & & 115352.89+065946.6 & $10.01 \pm 0.02$ & $9.83 \pm 0.02$ & & $318.5 \pm 14.9$ & $-892.3 \pm 23.0$\\
11535290+3044455 & $15.38 \pm 0.06$ & $14.72 \pm 0.07$ & $14.38 \pm 0.08$ & & 115352.87+304445.1 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $-28.4 \pm 5.9$ & $-30.6 \pm 7.5$\\
11535331+0349139 & $15.60 \pm 0.07$ & $15.09 \pm 0.07$ & $14.73 \pm 0.13$ & & 115353.27+034912.8 & $14.41 \pm 0.03$ & $14.18 \pm 0.05$ & & $-50.3 \pm 12.3$ & $-101.0 \pm 16.8$\\
11535442+1455144 & $14.21 \pm 0.03$ & $13.69 \pm 0.04$ & $13.33 \pm 0.04$ & & 115354.34+145514.6 & $13.17 \pm 0.03$ & $12.96 \pm 0.03$ & & $-118.7 \pm 7.9$ & $16.5 \pm 7.1$\\
11535609+1402303 & $15.65 \pm 0.07$ & $15.05 \pm 0.10$ & $14.66 \pm 0.10$ & & 115356.02+140230.2 & $14.35 \pm 0.03$ & $14.17 \pm 0.05$ & & $-93.6 \pm 10.8$ & $-3.0 \pm 11.3$\\
11535649-8322097 & $16.02 \pm 0.11$ & $15.24 \pm 0.10$ & $14.97 \pm 0.14$ & & 115356.71-832210.1 & $14.70 \pm 0.03$ & $14.51 \pm 0.04$ & & $36.8 \pm 1.1$ & $-46.4 \pm 12.3$\\
11535849+2804354 & $13.79 \pm 0.02$ & $13.21 \pm 0.02$ & $12.88 \pm 0.02$ & & 115358.63+280434.4 & $12.71 \pm 0.02$ & $12.51 \pm 0.02$ & & $140.8 \pm 5.6$ & $-82.5 \pm 6.8$\\
11535909-1841319 & $12.45 \pm 0.02$ & $11.92 \pm 0.02$ & $11.63 \pm 0.02$ & & 115359.03-184131.0 & $11.48 \pm 0.02$ & $11.30 \pm 0.02$ & & $-70.0 \pm 6.5$ & $78.2 \pm 9.4$\\
11540037+6448532 & $16.52 \pm 0.14$ & $15.78 \pm 0.14$ & $15.40 \pm 0.20$ & & 115359.88+644857.1 & $14.84 \pm 0.03$ & $14.54 \pm 0.05$ & & $-271.3 \pm 7.8$ & $342.7 \pm 24.1$\\
11540047-1703569 & $12.36 \pm 0.02$ & $11.79 \pm 0.03$ & $11.48 \pm 0.03$ & & 115400.35-170356.3 & $11.28 \pm 0.02$ & $11.08 \pm 0.02$ & & $-142.7 \pm 6.1$ & $47.6 \pm 5.7$\\
11540089+3607361 & $12.85 \pm 0.02$ & $12.28 \pm 0.03$ & $12.00 \pm 0.02$ & & 115400.91+360735.7 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $12.7 \pm 5.8$ & $-43.2 \pm 7.6$\\
11540275+4223507 & $14.64 \pm 0.03$ & $14.08 \pm 0.04$ & $13.76 \pm 0.03$ & & 115402.71+422350.8 & $13.56 \pm 0.02$ & $13.38 \pm 0.03$ & & $-36.7 \pm 4.6$ & $5.2 \pm 8.0$\\
11540521+4231358 & $15.76 \pm 0.06$ & $15.21 \pm 0.10$ & $14.94 \pm 0.09$ & & 115405.14+423135.9 & $14.77 \pm 0.03$ & $14.60 \pm 0.05$ & & $-72.0 \pm 6.1$ & $7.0 \pm 9.4$\\
11540535+0023159 & $11.57 \pm 0.02$ & $11.03 \pm 0.02$ & $10.75 \pm 0.02$ & & 115405.29+002315.8 & $10.59 \pm 0.02$ & $10.39 \pm 0.02$ & & $-82.2 \pm 9.4$ & $-15.8 \pm 12.7$\\
11540548+6148319 & $15.45 \pm 0.05$ & $14.94 \pm 0.07$ & $14.64 \pm 0.09$ & & 115405.41+614831.6 & $14.49 \pm 0.03$ & $14.30 \pm 0.04$ & & $-41.9 \pm 3.2$ & $-28.8 \pm 11.8$\\
11540611+3126510 & $15.05 \pm 0.04$ & $14.48 \pm 0.06$ & $14.14 \pm 0.07$ & & 115406.03+312650.7 & $13.95 \pm 0.03$ & $13.77 \pm 0.03$ & & $-87.1 \pm 7.6$ & $-29.6 \pm 10.6$\\
11540698+0011459 & $13.84 \pm 0.03$ & $13.27 \pm 0.03$ & $12.99 \pm 0.03$ & & 115406.94+001145.4 & $12.79 \pm 0.02$ & $12.62 \pm 0.03$ & & $-65.5 \pm 7.9$ & $-45.0 \pm 13.0$\\
11540719-3430484 & $15.63 \pm 0.05$ & $14.84 \pm 0.05$ & $14.41 \pm 0.07$ & & 115407.15-343048.7 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $-45.2 \pm 6.2$ & $-27.6 \pm 7.5$\\
11540759+4556403 & $13.87 \pm 0.02$ & $13.30 \pm 0.03$ & $12.98 \pm 0.03$ & & 115407.47+455640.2 & $12.82 \pm 0.02$ & $12.64 \pm 0.02$ & & $-110.0 \pm 4.3$ & $-12.0 \pm 6.9$\\
11540846+0024110 & $15.46 \pm 0.07$ & $14.94 \pm 0.09$ & $14.51 \pm 0.09$ & & 115408.48+002410.2 & $14.24 \pm 0.03$ & $13.96 \pm 0.04$ & & $24.1 \pm 11.1$ & $-73.5 \pm 14.6$\\
11540864-4451547 & $13.28 \pm 0.02$ & $12.64 \pm 0.02$ & $12.30 \pm 0.03$ & & 115408.54-445154.2 & $12.13 \pm 0.02$ & $11.96 \pm 0.02$ & & $-99.3 \pm 6.1$ & $53.7 \pm 7.3$\\
11540975+5023178 & $15.00 \pm 0.04$ & $14.38 \pm 0.04$ & $14.02 \pm 0.05$ & & 115409.80+502317.3 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $42.0 \pm 3.9$ & $-46.4 \pm 11.3$\\
11540981+5608057 & $14.90 \pm 0.04$ & $14.37 \pm 0.04$ & $14.09 \pm 0.05$ & & 115409.73+560805.3 & $13.92 \pm 0.03$ & $13.75 \pm 0.03$ & & $-63.4 \pm 3.8$ & $-39.1 \pm 8.5$\\
11541057+7930036 & $15.49 \pm 0.06$ & $14.94 \pm 0.09$ & $14.64 \pm 0.10$ & & 115410.47+793002.8 & $14.32 \pm 0.03$ & $14.11 \pm 0.04$ & & $-24.1 \pm 1.1$ & $-77.5 \pm 10.3$\\
11541175+2357327 & $16.75 \pm 0.13$ & $15.64 \pm 0.11$ & $15.35 \pm 0.16$ & & 115411.81+235733.5 & $14.46 \pm 0.03$ & $14.16 \pm 0.04$ & & $66.4 \pm 12.9$ & $65.2 \pm 20.7$\\
11541356-1232517 & $16.23 \pm 0.11$ & $15.44 \pm 0.09$ & $15.06 \pm 0.16$ & & 115413.52-123252.2 & $14.70 \pm 0.03$ & $14.49 \pm 0.06$ & & $-53.7 \pm 12.3$ & $-38.7 \pm 12.4$\\
11541402+0319178 & $14.64 \pm 0.04$ & $14.06 \pm 0.04$ & $13.76 \pm 0.05$ & & 115413.99+031918.2 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $-45.9 \pm 9.1$ & $35.6 \pm 9.9$\\
11541457+6809454 & $16.24 \pm 0.09$ & $15.58 \pm 0.11$ & $15.06 \pm 0.12$ & & 115414.67+680944.9 & $14.86 \pm 0.03$ & $14.58 \pm 0.05$ & & $48.8 \pm 3.1$ & $-45.0 \pm 14.6$\\
11541478+3223511 & $14.33 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.04$ & & 115414.78+322351.6 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $-2.3 \pm 8.6$ & $37.3 \pm 7.4$\\
11541672+7224543 & $14.19 \pm 0.03$ & $13.54 \pm 0.04$ & $13.21 \pm 0.03$ & & 115416.52+722453.8 & $13.02 \pm 0.02$ & $12.84 \pm 0.02$ & & $-88.7 \pm 2.7$ & $-44.4 \pm 9.7$\\
11541741+0457063 & $15.86 \pm 0.07$ & $15.35 \pm 0.09$ & $15.07 \pm 0.14$ & & 115417.35+045705.8 & $14.49 \pm 0.03$ & $14.31 \pm 0.05$ & & $-86.2 \pm 10.9$ & $-48.5 \pm 12.6$\\
11541972+3829376 & $13.62 \pm 0.02$ & $13.10 \pm 0.02$ & $12.75 \pm 0.02$ & & 115419.77+382937.1 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $56.1 \pm 4.8$ & $-41.9 \pm 15.2$\\
11542197-0812598 & $14.46 \pm 0.03$ & $13.77 \pm 0.03$ & $13.44 \pm 0.04$ & & 115421.85-081300.4 & $13.23 \pm 0.03$ & $13.03 \pm 0.03$ & & $-143.3 \pm 10.0$ & $-49.4 \pm 8.2$\\
11542309+1430174 & $13.48 \pm 0.02$ & $12.90 \pm 0.03$ & $12.61 \pm 0.03$ & & 115423.03+143016.4 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $-85.3 \pm 6.8$ & $-93.7 \pm 7.2$\\
11542368+5552466 & $13.86 \pm 0.02$ & $13.32 \pm 0.03$ & $13.04 \pm 0.03$ & & 115423.70+555246.0 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $10.9 \pm 3.1$ & $-53.0 \pm 8.8$\\
11542488+1420155 & $13.01 \pm 0.02$ & $12.42 \pm 0.03$ & $12.15 \pm 0.02$ & & 115424.94+142015.4 & $11.93 \pm 0.02$ & $11.73 \pm 0.02$ & & $72.3 \pm 6.6$ & $-6.0 \pm 6.7$\\
11542559-2411072 & $13.75 \pm 0.02$ & $13.13 \pm 0.02$ & $12.77 \pm 0.03$ & & 115425.38-241108.5 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $-273.2 \pm 9.4$ & $-121.0 \pm 7.6$\\
11542588-0201506 & $13.43 \pm 0.02$ & $12.87 \pm 0.03$ & $12.60 \pm 0.02$ & & 115425.91-020150.8 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $48.5 \pm 7.9$ & $-19.4 \pm 7.8$\\
11542620-0315500 & $14.91 \pm 0.04$ & $14.23 \pm 0.05$ & $13.87 \pm 0.05$ & & 115426.08-031551.1 & $13.71 \pm 0.03$ & $13.50 \pm 0.04$ & & $-169.7 \pm 9.4$ & $-102.8 \pm 8.2$\\
11542634-3457330 & $15.22 \pm 0.04$ & $14.68 \pm 0.04$ & $14.37 \pm 0.07$ & & 115426.27-345732.7 & $14.15 \pm 0.03$ & $13.91 \pm 0.03$ & & $-74.6 \pm 6.2$ & $31.2 \pm 7.4$\\
11542673-1329145 & $14.71 \pm 0.04$ & $14.13 \pm 0.04$ & $13.84 \pm 0.05$ & & 115426.71-132915.3 & $13.63 \pm 0.03$ & $13.38 \pm 0.03$ & & $-24.9 \pm 6.2$ & $-60.4 \pm 7.2$\\
11542784-0943105 & $13.81 \pm 0.03$ & $13.20 \pm 0.04$ & $12.84 \pm 0.03$ & & 115427.62-094310.2 & $12.61 \pm 0.02$ & $12.43 \pm 0.03$ & & $-277.3 \pm 8.8$ & $26.4 \pm 16.0$\\
11543073+2853189 & $15.19 \pm 0.04$ & $14.65 \pm 0.04$ & $14.29 \pm 0.05$ & & 115430.74+285318.3 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $15.0 \pm 5.8$ & $-47.8 \pm 7.3$\\
11543073+3712576 & $15.45 \pm 0.05$ & $14.77 \pm 0.04$ & $14.48 \pm 0.07$ & & 115430.63+371257.5 & $14.10 \pm 0.03$ & $13.77 \pm 0.03$ & & $-96.6 \pm 5.5$ & $-11.9 \pm 7.9$\\
11543198-1941430 & $14.88 \pm 0.05$ & $14.32 \pm 0.06$ & $14.02 \pm 0.06$ & & 115431.96-194143.7 & $13.80 \pm 0.03$ & $13.58 \pm 0.04$ & & $-18.9 \pm 6.9$ & $-60.9 \pm 7.8$\\
11543250+2937184 & $16.22 \pm 0.08$ & $15.51 \pm 0.08$ & $15.14 \pm 0.12$ & & 115432.56+293717.9 & $14.85 \pm 0.03$ & $14.60 \pm 0.05$ & & $67.7 \pm 9.6$ & $-43.9 \pm 13.6$\\
11543303-4035493 & $15.93 \pm 0.09$ & $15.27 \pm 0.09$ & $14.92 \pm 0.12$ & & 115433.01-403550.0 & $14.63 \pm 0.03$ & $14.42 \pm 0.05$ & & $-30.1 \pm 6.9$ & $-61.5 \pm 11.0$\\
11543343-1919042 & $13.40 \pm 0.02$ & $12.80 \pm 0.02$ & $12.47 \pm 0.03$ & & 115433.37-191904.6 & $12.30 \pm 0.02$ & $12.07 \pm 0.02$ & & $-69.5 \pm 6.0$ & $-34.8 \pm 6.4$\\
11543399+0135545 & $13.16 \pm 0.03$ & $12.52 \pm 0.03$ & $11.99 \pm 0.02$ & & 115434.07+013554.2 & $11.81 \pm 0.02$ & $11.56 \pm 0.02$ & & $107.0 \pm 7.3$ & $-34.1 \pm 11.1$\\
11543460-2354131 & $14.73 \pm 0.04$ & $14.13 \pm 0.05$ & $13.85 \pm 0.05$ & & 115434.51-235413.0 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-112.5 \pm 6.5$ & $12.0 \pm 7.5$\\
11543461+3206211 & $13.27 \pm 0.02$ & $12.76 \pm 0.02$ & $12.47 \pm 0.02$ & & 115434.43+320619.8 & $12.26 \pm 0.02$ & $12.04 \pm 0.02$ & & $-191.7 \pm 7.3$ & $-113.3 \pm 9.0$\\
11543516+4312386 & $14.55 \pm 0.03$ & $13.95 \pm 0.04$ & $13.60 \pm 0.03$ & & 115435.11+431238.1 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $-44.0 \pm 4.4$ & $-37.7 \pm 12.7$\\
11543535+6234382 & $15.40 \pm 0.05$ & $14.80 \pm 0.06$ & $14.26 \pm 0.07$ & & 115435.10+623438.2 & $13.94 \pm 0.03$ & $13.68 \pm 0.03$ & & $-153.0 \pm 4.3$ & $-2.4 \pm 8.4$\\
11543723-8341148 & $14.95 \pm 0.04$ & $14.26 \pm 0.04$ & $13.99 \pm 0.07$ & & 115436.68-834114.3 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $-87.0 \pm 2.2$ & $45.3 \pm 11.8$\\
11543743+2323160 & $15.61 \pm 0.05$ & $14.97 \pm 0.07$ & $14.69 \pm 0.08$ & & 115437.44+232315.3 & $14.47 \pm 0.03$ & $14.22 \pm 0.05$ & & $13.4 \pm 6.9$ & $-57.7 \pm 8.7$\\
11543765+4635028 & $15.57 \pm 0.05$ & $15.04 \pm 0.08$ & $14.70 \pm 0.08$ & & 115437.59+463500.7 & $14.36 \pm 0.03$ & $14.10 \pm 0.04$ & & $-57.5 \pm 4.3$ & $-181.7 \pm 8.2$\\
11543772-0814256 & $13.09 \pm 0.02$ & $12.55 \pm 0.03$ & $12.24 \pm 0.02$ & & 115437.78-081427.3 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $70.6 \pm 9.3$ & $-142.4 \pm 7.6$\\
11543784+1659154 & $15.76 \pm 0.08$ & $15.10 \pm 0.10$ & $14.61 \pm 0.10$ & & 115437.76+165916.0 & $14.43 \pm 0.03$ & $14.14 \pm 0.05$ & & $-110.8 \pm 9.9$ & $55.7 \pm 9.9$\\
11543868+2959444 & $14.68 \pm 0.03$ & $14.14 \pm 0.04$ & $13.85 \pm 0.05$ & & 115438.65+295944.7 & $13.64 \pm 0.03$ & $13.46 \pm 0.03$ & & $-36.8 \pm 6.1$ & $21.4 \pm 9.0$\\
11543921-2839341 & $14.52 \pm 0.04$ & $13.94 \pm 0.05$ & $13.62 \pm 0.05$ & & 115439.15-283934.2 & $13.41 \pm 0.03$ & $13.24 \pm 0.03$ & & $-60.4 \pm 5.4$ & $-10.1 \pm 7.1$\\
11544223-3400390 & $14.19 \pm 0.03$ & $13.33 \pm 0.03$ & $12.85 \pm 0.03$ & & 115442.08-340038.8 & $12.36 \pm 0.02$ & $12.05 \pm 0.02$ & & $-164.0 \pm 8.6$ & $15.8 \pm 6.4$\\
11544264+6321037 & $12.59 \pm 0.02$ & $12.00 \pm 0.02$ & $11.73 \pm 0.02$ & & 115442.93+632103.2 & $11.55 \pm 0.02$ & $11.38 \pm 0.02$ & & $168.3 \pm 4.4$ & $-41.1 \pm 6.3$\\
11544318+2203082 & $16.99 \pm 0.16$ & $15.85 \pm 0.14$ & $15.00 \pm 0.12$ & & 115443.09+220307.6 & $14.82 \pm 0.05$ & $14.40 \pm 0.06$ & & $-102.1 \pm 14.8$ & $-49.5 \pm 15.3$\\
11544326+6803020 & $15.21 \pm 0.05$ & $14.70 \pm 0.06$ & $14.29 \pm 0.06$ & & 115443.13+680302.1 & $14.10 \pm 0.03$ & $13.92 \pm 0.03$ & & $-64.3 \pm 2.3$ & $0.2 \pm 7.0$\\
11544343+2002197 & $13.87 \pm 0.02$ & $13.27 \pm 0.03$ & $12.97 \pm 0.03$ & & 115443.38+200219.3 & $12.77 \pm 0.05$ & $12.55 \pm 0.05$ & & $-54.0 \pm 10.2$ & $-38.5 \pm 10.6$\\
11544404-0623086 & $13.10 \pm 0.02$ & $12.55 \pm 0.02$ & $12.24 \pm 0.02$ & & 115444.01-062308.6 & $12.09 \pm 0.02$ & $11.91 \pm 0.02$ & & $-40.0 \pm 7.8$ & $0.7 \pm 7.7$\\
11544427+2314487 & $16.55 \pm 0.13$ & $15.94 \pm 0.14$ & $15.45 \pm 0.16$ & & 115444.37+231447.3 & $15.06 \pm 0.04$ & $14.83 \pm 0.07$ & & $123.0 \pm 16.4$ & $-125.3 \pm 19.6$\\
11544798+2531020 & $15.54 \pm 0.04$ & $14.98 \pm 0.06$ & $14.70 \pm 0.08$ & & 115447.94+253101.5 & $14.53 \pm 0.03$ & $14.21 \pm 0.04$ & & $-40.6 \pm 7.5$ & $-35.6 \pm 7.8$\\
11544843+2406172 & $14.10 \pm 0.02$ & $13.56 \pm 0.03$ & $13.25 \pm 0.02$ & & 115448.44+240616.5 & $13.07 \pm 0.03$ & $12.87 \pm 0.03$ & & $1.7 \pm 9.3$ & $-49.8 \pm 8.8$\\
11545041-3309300 & $16.54 \pm 0.12$ & $15.87 \pm 0.12$ & $15.57 \pm 0.21$ & & 115450.18-330916.8 & $15.35 \pm 0.04$ & $15.07 \pm 0.07$ & & $-254.2 \pm 19.4$ & $1169.0 \pm 55.4$\\
11545234-2839450 & $13.93 \pm 0.03$ & $13.28 \pm 0.03$ & $13.00 \pm 0.04$ & & 115452.36-283945.4 & $12.82 \pm 0.02$ & $12.65 \pm 0.03$ & & $20.1 \pm 5.1$ & $-27.9 \pm 6.9$\\
11545305+1021112 & $15.47 \pm 0.06$ & $14.78 \pm 0.07$ & $14.43 \pm 0.09$ & & 115452.91+102111.2 & $14.13 \pm 0.03$ & $13.85 \pm 0.04$ & & $-193.7 \pm 9.8$ & $2.2 \pm 9.5$\\
11545622-3223319 & $16.56 \pm 0.13$ & $15.99 \pm 0.15$ & $15.35 \pm 0.17$ & & 115456.13-322331.8 & $15.15 \pm 0.04$ & $14.93 \pm 0.06$ & & $-99.7 \pm 15.6$ & $6.3 \pm 18.2$\\
11545652-2449322 & $14.72 \pm 0.04$ & $14.10 \pm 0.05$ & $13.77 \pm 0.06$ & & 115456.40-244931.8 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $-125.9 \pm 6.3$ & $34.4 \pm 8.0$\\
11545818-2706351 & $12.57 \pm 0.02$ & $11.95 \pm 0.03$ & $11.66 \pm 0.03$ & & 115458.05-270636.2 & $11.46 \pm 0.02$ & $11.28 \pm 0.02$ & & $-143.5 \pm 7.5$ & $-91.8 \pm 6.9$\\
11545921-0538555 & $13.54 \pm 0.02$ & $12.91 \pm 0.02$ & $12.59 \pm 0.02$ & & 115459.13-053856.3 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-110.6 \pm 9.1$ & $-75.6 \pm 9.7$\\
11545931+7845153 & $15.56 \pm 0.07$ & $15.05 \pm 0.10$ & $14.77 \pm 0.11$ & & 115459.07+784515.5 & $14.53 \pm 0.03$ & $14.29 \pm 0.04$ & & $-61.3 \pm 1.8$ & $18.6 \pm 12.6$\\
11545949-3140188 & $14.17 \pm 0.04$ & $13.59 \pm 0.03$ & $13.28 \pm 0.04$ & & 115459.35-314019.1 & $13.09 \pm 0.02$ & $12.88 \pm 0.03$ & & $-160.5 \pm 8.6$ & $-26.3 \pm 6.7$\\
11545989-1001029 & $12.47 \pm 0.02$ & $11.89 \pm 0.02$ & $11.61 \pm 0.02$ & & 115459.84-100103.4 & $11.44 \pm 0.02$ & $11.27 \pm 0.02$ & & $-61.7 \pm 6.2$ & $-42.4 \pm 11.7$\\
11550032-3950552 & $14.69 \pm 0.04$ & $14.12 \pm 0.05$ & $13.83 \pm 0.06$ & & 115500.25-395055.0 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $-74.6 \pm 5.6$ & $20.7 \pm 6.9$\\
11550078+3306390 & $14.30 \pm 0.03$ & $13.71 \pm 0.03$ & $13.38 \pm 0.03$ & & 115500.87+330638.7 & $13.21 \pm 0.02$ & $12.98 \pm 0.03$ & & $104.2 \pm 6.9$ & $-24.7 \pm 10.4$\\
11550092-8347054 & $15.66 \pm 0.07$ & $14.88 \pm 0.07$ & $14.53 \pm 0.10$ & & 115501.36-834705.7 & $14.30 \pm 0.03$ & $14.05 \pm 0.04$ & & $69.4 \pm 1.8$ & $-26.6 \pm 13.8$\\
11550115-0416491 & $14.21 \pm 0.03$ & $13.57 \pm 0.04$ & $13.29 \pm 0.04$ & & 115501.17-041649.6 & $13.09 \pm 0.02$ & $12.83 \pm 0.03$ & & $29.8 \pm 8.8$ & $-46.7 \pm 8.1$\\
11550208-4145237 & $15.15 \pm 0.06$ & $14.46 \pm 0.06$ & $13.92 \pm 0.05$ & & 115502.11-414523.9 & $13.54 \pm 0.02$ & $13.26 \pm 0.03$ & & $24.2 \pm 4.4$ & $-18.6 \pm 6.8$\\
11550219-1640359 & $12.27 \pm 0.02$ & $11.75 \pm 0.03$ & $11.47 \pm 0.02$ & & 115502.02-164035.4 & $11.30 \pm 0.02$ & $11.11 \pm 0.02$ & & $-192.9 \pm 6.6$ & $36.7 \pm 7.1$\\
11550240+1828001 & $14.85 \pm 0.03$ & $14.21 \pm 0.04$ & $13.91 \pm 0.05$ & & 115502.46+182758.0 & $13.74 \pm 0.03$ & $13.51 \pm 0.03$ & & $78.5 \pm 7.9$ & $-181.5 \pm 11.5$\\
11550302-1049589 & $14.99 \pm 0.04$ & $14.37 \pm 0.05$ & $14.09 \pm 0.07$ & & 115502.96-104959.1 & $13.87 \pm 0.03$ & $13.63 \pm 0.04$ & & $-77.2 \pm 10.6$ & $-15.2 \pm 8.7$\\
11550363+4548512 & $15.22 \pm 0.04$ & $14.69 \pm 0.07$ & $14.39 \pm 0.06$ & & 115503.56+454851.2 & $14.14 \pm 0.03$ & $13.88 \pm 0.03$ & & $-59.3 \pm 4.2$ & $-3.3 \pm 7.6$\\
11550437-3511100 & $16.59 \pm 0.14$ & $15.95 \pm 0.13$ & $15.56 \pm 0.22$ & & 115504.58-351110.8 & $15.25 \pm 0.04$ & $14.88 \pm 0.06$ & & $227.0 \pm 18.0$ & $-66.8 \pm 22.8$\\
11550464-0157577 & $13.83 \pm 0.03$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 115504.54-015758.6 & $12.82 \pm 0.02$ & $12.60 \pm 0.03$ & & $-138.1 \pm 7.9$ & $-90.8 \pm 7.5$\\
11550486+6009436 & $15.41 \pm 0.05$ & $14.78 \pm 0.07$ & $14.45 \pm 0.09$ & & 115504.74+600943.2 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $-76.4 \pm 3.6$ & $-32.9 \pm 8.7$\\
11550511-2740328 & $13.05 \pm 0.02$ & $12.50 \pm 0.03$ & $12.21 \pm 0.03$ & & 115505.01-274032.2 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $-100.8 \pm 6.7$ & $44.1 \pm 6.1$\\
11550613+2937401 & $15.99 \pm 0.07$ & $15.48 \pm 0.09$ & $15.18 \pm 0.11$ & & 115506.18+293739.4 & $14.92 \pm 0.03$ & $14.66 \pm 0.06$ & & $56.4 \pm 7.3$ & $-60.4 \pm 13.0$\\
11550702-0210353 & $12.53 \pm 0.02$ & $11.98 \pm 0.02$ & $11.67 \pm 0.03$ & & 115506.92-021035.2 & $11.46 \pm 0.02$ & $11.27 \pm 0.02$ & & $-142.7 \pm 7.7$ & $9.8 \pm 6.8$\\
11550740-4217080 & $14.76 \pm 0.04$ & $14.22 \pm 0.04$ & $13.67 \pm 0.05$ & & 115507.19-421708.8 & $13.52 \pm 0.03$ & $13.28 \pm 0.03$ & & $-223.1 \pm 11.7$ & $-82.8 \pm 8.3$\\
11550877+7002207 & $13.76 \pm 0.02$ & $13.19 \pm 0.02$ & $12.91 \pm 0.02$ & & 115508.65+700220.7 & $12.75 \pm 0.02$ & $12.58 \pm 0.02$ & & $-55.7 \pm 1.9$ & $-2.7 \pm 7.2$\\
11550959+8528396 & $16.45 \pm 0.14$ & $15.81 \pm 0.20$ & $14.96 \pm 0.14$ & & 115508.54+852840.3 & $14.34 \pm 0.03$ & $14.02 \pm 0.03$ & & $-110.0 \pm 2.7$ & $69.6 \pm 16.8$\\
11550983-0605053 & $15.65 \pm 0.06$ & $15.15 \pm 0.08$ & $14.88 \pm 0.13$ & & 115509.84-060505.9 & $14.40 \pm 0.03$ & $14.12 \pm 0.04$ & & $15.4 \pm 10.8$ & $-52.7 \pm 9.7$\\
11551155+8110260 & $15.38 \pm 0.06$ & $14.82 \pm 0.08$ & $14.53 \pm 0.09$ & & 115511.30+811025.4 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $-50.7 \pm 1.4$ & $-50.0 \pm 10.2$\\
11551159-4045271 & $14.38 \pm 0.03$ & $13.84 \pm 0.03$ & $13.48 \pm 0.04$ & & 115511.50-404527.5 & $13.31 \pm 0.02$ & $13.11 \pm 0.03$ & & $-80.9 \pm 5.6$ & $-36.9 \pm 6.8$\\
11551263+2746203 & $15.59 \pm 0.05$ & $15.00 \pm 0.06$ & $14.72 \pm 0.08$ & & 115512.66+274619.7 & $14.48 \pm 0.03$ & $14.27 \pm 0.05$ & & $30.8 \pm 6.0$ & $-48.3 \pm 7.9$\\
11551299+0709522 & $13.93 \pm 0.03$ & $13.39 \pm 0.03$ & $13.06 \pm 0.04$ & & 115512.95+070951.8 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $-47.7 \pm 11.2$ & $-34.2 \pm 7.9$\\
11551426-2115267 & $12.64 \pm 0.03$ & $12.07 \pm 0.03$ & $11.79 \pm 0.02$ & & 115514.15-211528.3 & $11.62 \pm 0.02$ & $11.43 \pm 0.02$ & & $-134.4 \pm 6.3$ & $-140.0 \pm 7.0$\\
11551521+4832397 & $15.77 \pm 0.05$ & $15.13 \pm 0.07$ & $14.86 \pm 0.10$ & & 115515.21+483239.2 & $14.68 \pm 0.03$ & $14.48 \pm 0.05$ & & $0.1 \pm 4.2$ & $-50.6 \pm 9.7$\\
11551556+3613242 & $15.73 \pm 0.06$ & $15.22 \pm 0.07$ & $14.91 \pm 0.10$ & & 115515.50+361324.1 & $14.74 \pm 0.03$ & $14.47 \pm 0.05$ & & $-62.8 \pm 9.4$ & $-9.3 \pm 11.5$\\
11551666-4008570 & $11.74 \pm 0.02$ & $11.17 \pm 0.02$ & $10.89 \pm 0.02$ & & 115516.65-400857.5 & $10.72 \pm 0.02$ & $10.55 \pm 0.02$ & & $-16.4 \pm 4.1$ & $-43.6 \pm 6.5$\\
11551768+2329598 & $15.92 \pm 0.08$ & $15.24 \pm 0.08$ & $14.84 \pm 0.10$ & & 115517.71+232958.7 & $14.65 \pm 0.03$ & $14.38 \pm 0.05$ & & $32.1 \pm 8.8$ & $-99.0 \pm 10.6$\\
11551868+5524388 & $14.37 \pm 0.03$ & $13.80 \pm 0.04$ & $13.44 \pm 0.03$ & & 115518.75+552437.8 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $56.0 \pm 4.0$ & $-96.6 \pm 13.5$\\
11551905-2512102 & $14.37 \pm 0.04$ & $13.84 \pm 0.04$ & $13.47 \pm 0.05$ & & 115518.98-251210.4 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $-70.1 \pm 5.6$ & $-13.5 \pm 6.4$\\
11551931+2449205 & $16.68 \pm 0.12$ & $15.87 \pm 0.13$ & $15.47 \pm 0.15$ & & 115519.37+244921.7 & $14.99 \pm 0.03$ & $14.70 \pm 0.06$ & & $69.5 \pm 13.3$ & $91.6 \pm 17.3$\\
11551988+0323005 & $11.18 \pm 0.02$ & $10.64 \pm 0.02$ & $10.36 \pm 0.02$ & & 115520.08+032258.1 & $10.19 \pm 0.02$ & $9.99 \pm 0.02$ & & $294.9 \pm 13.2$ & $-221.7 \pm 13.1$\\
11552021-2506511 & $16.01 \pm 0.10$ & $15.18 \pm 0.11$ & $14.79 \pm 0.13$ & & 115520.29-250651.4 & $14.55 \pm 0.03$ & $14.32 \pm 0.05$ & & $87.2 \pm 8.1$ & $-24.8 \pm 9.4$\\
11552064+2727502 & $15.04 \pm 0.03$ & $14.51 \pm 0.04$ & $14.20 \pm 0.05$ & & 115520.64+272749.7 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $1.9 \pm 5.6$ & $-35.5 \pm 6.8$\\
11552065-4015428 & $11.66 \pm 0.02$ & $11.08 \pm 0.03$ & $10.79 \pm 0.02$ & & 115520.69-401543.7 & $10.60 \pm 0.02$ & $10.43 \pm 0.02$ & & $36.6 \pm 4.3$ & $-73.2 \pm 7.0$\\
11552243-1725173 & $12.44 \pm 0.02$ & $11.88 \pm 0.02$ & $11.61 \pm 0.03$ & & 115522.31-172516.2 & $11.44 \pm 0.02$ & $11.26 \pm 0.02$ & & $-137.9 \pm 6.6$ & $81.7 \pm 6.6$\\
11552344+4339566 & $13.90 \pm 0.02$ & $13.33 \pm 0.03$ & $13.03 \pm 0.03$ & & 115523.55+433955.9 & $12.83 \pm 0.02$ & $12.63 \pm 0.03$ & & $101.6 \pm 4.5$ & $-63.8 \pm 6.6$\\
11552408+5400207 & $14.77 \pm 0.04$ & $14.20 \pm 0.04$ & $13.89 \pm 0.04$ & & 115524.02+540020.2 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-53.8 \pm 3.9$ & $-48.5 \pm 10.0$\\
11552469+1248559 & $16.28 \pm 0.12$ & $15.42 \pm 0.10$ & $15.01 \pm 0.14$ & & 115524.56+124854.8 & $14.61 \pm 0.03$ & $14.36 \pm 0.05$ & & $-156.6 \pm 14.0$ & $-95.2 \pm 13.1$\\
11552501-2912532 & $14.56 \pm 0.03$ & $13.92 \pm 0.04$ & $13.64 \pm 0.05$ & & 115524.95-291253.3 & $13.46 \pm 0.02$ & $13.29 \pm 0.03$ & & $-61.9 \pm 5.7$ & $-8.8 \pm 7.0$\\
11552545+4301441 & $16.21 \pm 0.09$ & $15.56 \pm 0.09$ & $15.27 \pm 0.13$ & & 115525.33+430143.8 & $15.07 \pm 0.03$ & $14.80 \pm 0.06$ & & $-111.1 \pm 10.5$ & $-23.2 \pm 15.0$\\
11552571-2228159 & $14.84 \pm 0.04$ & $14.11 \pm 0.03$ & $13.81 \pm 0.06$ & & 115525.66-222815.9 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $-56.6 \pm 6.4$ & $3.8 \pm 7.1$\\
11552641+2652221 & $15.86 \pm 0.06$ & $15.27 \pm 0.08$ & $14.97 \pm 0.09$ & & 115526.37+265222.5 & $14.78 \pm 0.03$ & $14.53 \pm 0.05$ & & $-45.3 \pm 8.7$ & $25.5 \pm 8.2$\\
11552654-4131380 & $13.92 \pm 0.02$ & $13.28 \pm 0.03$ & $12.94 \pm 0.03$ & & 115526.51-413138.2 & $12.76 \pm 0.02$ & $12.48 \pm 0.02$ & & $-25.2 \pm 4.2$ & $-19.2 \pm 7.3$\\
11552708-4334357 & $14.50 \pm 0.03$ & $13.92 \pm 0.04$ & $13.59 \pm 0.04$ & & 115527.03-433435.8 & $13.42 \pm 0.02$ & $13.18 \pm 0.03$ & & $-46.2 \pm 4.9$ & $-3.7 \pm 8.0$\\
11552728-3923467 & $16.14 \pm 0.14$ & $15.48 \pm 0.14$ & $15.21 \pm 0.17$ & & 115527.19-392346.7 & $15.03 \pm 0.03$ & $14.82 \pm 0.06$ & & $-85.2 \pm 10.3$ & $4.4 \pm 15.8$\\
11552799+5805393 & $12.81 \pm 0.02$ & $12.26 \pm 0.04$ & $11.98 \pm 0.03$ & & 115527.92+580539.2 & $11.73 \pm 0.02$ & $11.52 \pm 0.02$ & & $-57.3 \pm 3.1$ & $-5.8 \pm 7.7$\\
11552948-2950465 & $15.74 \pm 0.08$ & $15.11 \pm 0.11$ & $14.72 \pm 0.11$ & & 115529.58-295046.9 & $14.35 \pm 0.03$ & $14.06 \pm 0.04$ & & $107.8 \pm 8.4$ & $-33.6 \pm 9.2$\\
11553089-1241385 & $14.42 \pm 0.03$ & $13.87 \pm 0.04$ & $13.51 \pm 0.05$ & & 115530.82-124138.3 & $13.31 \pm 0.03$ & $13.06 \pm 0.03$ & & $-83.1 \pm 6.4$ & $17.1 \pm 7.6$\\
11553156+4726166 & $16.19 \pm 0.09$ & $15.49 \pm 0.09$ & $15.11 \pm 0.13$ & & 115531.61+472617.2 & $14.74 \pm 0.03$ & $14.52 \pm 0.04$ & & $43.1 \pm 6.1$ & $55.2 \pm 11.0$\\
11553170+1203321 & $14.49 \pm 0.03$ & $13.88 \pm 0.03$ & $13.49 \pm 0.05$ & & 115531.62+120330.1 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $-94.9 \pm 12.4$ & $-161.8 \pm 7.7$\\
11553210-2946157 & $12.36 \pm 0.02$ & $11.80 \pm 0.02$ & $11.53 \pm 0.02$ & & 115532.05-294615.6 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $-53.6 \pm 5.6$ & $7.9 \pm 6.5$\\
11553307+1219277 & $15.93 \pm 0.08$ & $15.27 \pm 0.10$ & $14.95 \pm 0.14$ & & 115533.08+121926.9 & $14.77 \pm 0.03$ & $14.60 \pm 0.06$ & & $7.1 \pm 11.7$ & $-65.8 \pm 9.3$\\
11553468+1811312 & $13.31 \pm 0.02$ & $12.76 \pm 0.02$ & $12.48 \pm 0.02$ & & 115534.53+181131.3 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $-190.9 \pm 7.8$ & $8.2 \pm 7.1$\\
11553542+0231016 & $13.84 \pm 0.03$ & $13.25 \pm 0.02$ & $12.95 \pm 0.03$ & & 115535.40+023101.2 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $-27.5 \pm 7.2$ & $-32.9 \pm 7.9$\\
11553669+2734051 & $13.39 \pm 0.02$ & $12.76 \pm 0.02$ & $12.48 \pm 0.02$ & & 115536.66+273404.8 & $12.29 \pm 0.02$ & $12.12 \pm 0.02$ & & $-27.5 \pm 5.4$ & $-23.0 \pm 5.8$\\
11553677+1052439 & $14.58 \pm 0.04$ & $13.88 \pm 0.03$ & $13.46 \pm 0.05$ & & 115536.71+105243.7 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $-79.6 \pm 8.6$ & $-22.5 \pm 9.7$\\
11553952-3727350 & $12.81 \pm 0.02$ & $12.04 \pm 0.02$ & $11.46 \pm 0.02$ & & 115539.57-372743.9 & $11.04 \pm 0.02$ & $10.75 \pm 0.02$ & & $46.0 \pm 4.7$ & $-779.4 \pm 34.5$\\
11553964-3902161 & $14.97 \pm 0.04$ & $14.42 \pm 0.05$ & $14.04 \pm 0.07$ & & 115539.49-390216.4 & $13.86 \pm 0.03$ & $13.68 \pm 0.03$ & & $-151.4 \pm 8.3$ & $-32.2 \pm 7.3$\\
11554179-1901083 & $15.20 \pm 0.04$ & $14.62 \pm 0.07$ & $14.34 \pm 0.08$ & & 115541.74-190108.4 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $-61.9 \pm 7.4$ & $-9.4 \pm 8.1$\\
11554195+6205340 & $14.78 \pm 0.04$ & $14.22 \pm 0.05$ & $13.86 \pm 0.05$ & & 115541.90+620533.8 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $-26.7 \pm 2.5$ & $-15.0 \pm 7.6$\\
11554231-1233227 & $15.03 \pm 0.05$ & $14.42 \pm 0.05$ & $14.15 \pm 0.06$ & & 115542.34-123324.2 & $13.96 \pm 0.03$ & $13.73 \pm 0.04$ & & $37.2 \pm 6.6$ & $-118.3 \pm 8.9$\\
11554275+1726328 & $15.37 \pm 0.05$ & $14.75 \pm 0.06$ & $14.48 \pm 0.09$ & & 115542.68+172632.1 & $14.32 \pm 0.03$ & $14.14 \pm 0.05$ & & $-87.7 \pm 8.5$ & $-56.1 \pm 7.9$\\
11554364+6225429 & $14.69 \pm 0.03$ & $14.11 \pm 0.04$ & $13.79 \pm 0.05$ & & 115543.60+622543.3 & $13.56 \pm 0.02$ & $13.32 \pm 0.03$ & & $-18.6 \pm 2.3$ & $40.2 \pm 7.5$\\
11554447+6719404 & $15.10 \pm 0.04$ & $14.49 \pm 0.05$ & $14.19 \pm 0.06$ & & 115544.43+671940.6 & $14.02 \pm 0.03$ & $13.81 \pm 0.03$ & & $-22.8 \pm 2.3$ & $23.6 \pm 7.0$\\
11554525+6022148 & $16.62 \pm 0.15$ & $15.61 \pm 0.13$ & $15.32 \pm 0.19$ & & 115545.09+602214.4 & $14.88 \pm 0.03$ & $14.52 \pm 0.05$ & & $-105.0 \pm 6.8$ & $-36.4 \pm 20.4$\\
11554567-0851415 & $13.88 \pm 0.03$ & $13.30 \pm 0.03$ & $12.91 \pm 0.04$ & & 115545.61-085141.0 & $12.65 \pm 0.02$ & $12.45 \pm 0.03$ & & $-74.0 \pm 7.9$ & $37.6 \pm 16.8$\\
11554751-1805372 & $12.86 \pm 0.02$ & $12.22 \pm 0.02$ & $11.90 \pm 0.02$ & & 115547.41-180537.3 & $11.74 \pm 0.02$ & $11.54 \pm 0.02$ & & $-123.0 \pm 7.7$ & $-8.7 \pm 6.2$\\
11554765+1256405 & $15.40 \pm 0.06$ & $14.70 \pm 0.06$ & $14.40 \pm 0.08$ & & 115547.60+125639.4 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $-55.6 \pm 7.9$ & $-86.7 \pm 7.8$\\
11554856-1146234 & $13.73 \pm 0.03$ & $13.14 \pm 0.03$ & $12.80 \pm 0.03$ & & 115548.45-114623.7 & $12.61 \pm 0.02$ & $12.38 \pm 0.03$ & & $-134.7 \pm 6.9$ & $-30.7 \pm 10.2$\\
11554913+4058047 & $11.84 \pm 0.02$ & $11.21 \pm 0.03$ & $10.91 \pm 0.02$ & & 115548.97+405803.2 & $10.68 \pm 0.02$ & $10.51 \pm 0.02$ & & $-174.0 \pm 6.2$ & $-135.7 \pm 14.8$\\
11554975-1446130 & $12.49 \pm 0.02$ & $11.97 \pm 0.02$ & $11.69 \pm 0.03$ & & 115549.76-144612.4 & $11.47 \pm 0.02$ & $11.29 \pm 0.02$ & & $8.6 \pm 5.5$ & $48.9 \pm 6.5$\\
11554996+3046271 & $13.03 \pm 0.02$ & $12.46 \pm 0.02$ & $12.17 \pm 0.02$ & & 115549.87+304626.8 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $-104.5 \pm 8.1$ & $-23.6 \pm 11.0$\\
11555012+6932094 & $15.20 \pm 0.04$ & $14.69 \pm 0.07$ & $14.41 \pm 0.06$ & & 115550.18+693208.9 & $14.24 \pm 0.03$ & $14.08 \pm 0.04$ & & $27.5 \pm 1.9$ & $-39.3 \pm 7.9$\\
11555085+3039215 & $11.89 \pm 0.02$ & $11.32 \pm 0.02$ & $11.01 \pm 0.02$ & & 115550.56+303920.8 & $10.80 \pm 0.02$ & $10.63 \pm 0.02$ & & $-322.3 \pm 11.0$ & $-55.9 \pm 10.1$\\
11555190+0152110 & $15.22 \pm 0.05$ & $14.65 \pm 0.05$ & $14.36 \pm 0.09$ & & 115551.91+015210.5 & $14.19 \pm 0.03$ & $13.91 \pm 0.04$ & & $11.2 \pm 8.9$ & $-51.5 \pm 8.5$\\
11555195+1615061 & $16.82 \pm 0.14$ & $16.03 \pm 0.13$ & $15.39 \pm 0.13$ & & 115551.88+161506.0 & $14.83 \pm 0.03$ & $14.56 \pm 0.05$ & & $-80.7 \pm 13.9$ & $-4.6 \pm 17.0$\\
11555319-2612205 & $15.04 \pm 0.05$ & $14.54 \pm 0.06$ & $14.19 \pm 0.08$ & & 115553.14-261220.1 & $13.94 \pm 0.03$ & $13.68 \pm 0.03$ & & $-53.8 \pm 5.8$ & $35.0 \pm 8.7$\\
11555374-4406597 & $13.84 \pm 0.02$ & $13.23 \pm 0.02$ & $12.89 \pm 0.03$ & & 115553.71-440659.5 & $12.71 \pm 0.02$ & $12.50 \pm 0.02$ & & $-35.7 \pm 4.5$ & $13.7 \pm 7.1$\\
11555382-2300596 & $15.98 \pm 0.07$ & $15.37 \pm 0.10$ & $14.97 \pm 0.12$ & & 115553.75-230059.9 & $14.80 \pm 0.03$ & $14.55 \pm 0.05$ & & $-87.5 \pm 8.8$ & $-24.8 \pm 9.4$\\
11555389+0559577 & $15.66 \pm 0.08$ & $14.70 \pm 0.07$ & $14.12 \pm 0.07$ & & 115553.57+055956.9 & $13.31 \pm 0.03$ & $12.87 \pm 0.03$ & & $-452.0 \pm 19.3$ & $-67.6 \pm 10.7$\\
11555476+7340453 & $14.28 \pm 0.02$ & $13.70 \pm 0.04$ & $13.39 \pm 0.03$ & & 115554.42+734045.2 & $13.23 \pm 0.02$ & $13.03 \pm 0.02$ & & $-138.0 \pm 3.8$ & $-9.8 \pm 7.9$\\
11555544+5553074 & $15.80 \pm 0.06$ & $15.20 \pm 0.08$ & $14.92 \pm 0.10$ & & 115555.41+555307.3 & $14.74 \pm 0.03$ & $14.57 \pm 0.05$ & & $-30.7 \pm 5.6$ & $-3.2 \pm 12.5$\\
11555589+2229381 & $14.61 \pm 0.03$ & $14.05 \pm 0.04$ & $13.73 \pm 0.04$ & & 115555.81+222938.0 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $-101.0 \pm 8.2$ & $-14.1 \pm 6.9$\\
11555623+5454109 & $16.66 \pm 0.14$ & $15.84 \pm 0.14$ & $15.25 \pm 0.14$ & & 115556.30+545411.1 & $14.72 \pm 0.03$ & $14.46 \pm 0.05$ & & $56.6 \pm 7.5$ & $23.0 \pm 18.5$\\
11555745-3051546 & $15.02 \pm 0.05$ & $14.48 \pm 0.05$ & $14.15 \pm 0.06$ & & 115557.51-305155.0 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $71.3 \pm 6.4$ & $-33.0 \pm 8.0$\\
11555767-2416085 & $14.07 \pm 0.03$ & $13.52 \pm 0.04$ & $13.16 \pm 0.04$ & & 115557.75-241610.3 & $12.93 \pm 0.03$ & $12.72 \pm 0.03$ & & $83.1 \pm 5.6$ & $-153.1 \pm 7.0$\\
11555903+6749189 & $13.00 \pm 0.02$ & $12.44 \pm 0.02$ & $12.14 \pm 0.02$ & & 115558.67+674918.4 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $-180.3 \pm 4.5$ & $-46.3 \pm 6.4$\\
11560017+1552061 & $15.58 \pm 0.05$ & $14.95 \pm 0.06$ & $14.67 \pm 0.06$ & & 115600.09+155205.8 & $14.48 \pm 0.03$ & $14.26 \pm 0.05$ & & $-98.9 \pm 8.0$ & $-18.3 \pm 7.3$\\
11560047+3922374 & $13.11 \pm 0.02$ & $12.59 \pm 0.03$ & $12.31 \pm 0.03$ & & 115600.33+392236.2 & $12.07 \pm 0.02$ & $11.85 \pm 0.02$ & & $-143.5 \pm 6.8$ & $-106.2 \pm 7.9$\\
11560103+2535482 & $13.81 \pm 0.02$ & $13.27 \pm 0.02$ & $12.98 \pm 0.03$ & & 115600.98+253548.3 & $12.82 \pm 0.02$ & $12.62 \pm 0.02$ & & $-47.1 \pm 6.7$ & $3.0 \pm 5.9$\\
11560116+6321195 & $13.77 \pm 0.02$ & $13.16 \pm 0.02$ & $12.88 \pm 0.03$ & & 115601.03+632119.3 & $12.72 \pm 0.02$ & $12.52 \pm 0.02$ & & $-77.3 \pm 2.7$ & $-16.0 \pm 7.1$\\
11560224-4043248 & $16.00 \pm 0.09$ & $15.13 \pm 0.12$ & $14.53 \pm 0.11$ & & 115602.07-404324.7 & $13.93 \pm 0.03$ & $13.59 \pm 0.03$ & & $-171.4 \pm 9.3$ & $6.8 \pm 9.9$\\
11560312+5721218 & $15.40 \pm 0.05$ & $14.87 \pm 0.07$ & $14.57 \pm 0.08$ & & 115603.08+572121.5 & $14.38 \pm 0.03$ & $14.19 \pm 0.04$ & & $-26.0 \pm 4.1$ & $-26.2 \pm 8.0$\\
11560350+0522505 & $14.73 \pm 0.04$ & $14.16 \pm 0.04$ & $13.81 \pm 0.05$ & & 115603.52+052249.2 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $30.4 \pm 13.4$ & $-122.3 \pm 10.6$\\
11560374+8313378 & $15.65 \pm 0.08$ & $15.13 \pm 0.10$ & $14.86 \pm 0.12$ & & 115603.53+831337.6 & $14.68 \pm 0.03$ & $14.50 \pm 0.04$ & & $-32.8 \pm 1.0$ & $-16.7 \pm 8.9$\\
11560402-2514005 & $14.18 \pm 0.03$ & $13.61 \pm 0.04$ & $13.29 \pm 0.04$ & & 115604.10-251401.0 & $13.12 \pm 0.02$ & $12.85 \pm 0.03$ & & $83.7 \pm 5.5$ & $-41.5 \pm 7.6$\\
11560541+3838112 & $14.72 \pm 0.03$ & $14.15 \pm 0.04$ & $13.87 \pm 0.04$ & & 115605.37+383811.7 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $-45.4 \pm 6.5$ & $46.0 \pm 9.1$\\
11560706+7106440 & $14.84 \pm 0.04$ & $14.31 \pm 0.05$ & $13.99 \pm 0.05$ & & 115606.73+710643.7 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $-138.4 \pm 3.6$ & $-27.2 \pm 6.9$\\
11560723+1509502 & $14.87 \pm 0.03$ & $14.25 \pm 0.04$ & $13.87 \pm 0.04$ & & 115607.06+150948.1 & $13.56 \pm 0.03$ & $13.27 \pm 0.03$ & & $-186.4 \pm 13.6$ & $-166.1 \pm 7.1$\\
11560764+5157528 & $16.01 \pm 0.07$ & $15.48 \pm 0.09$ & $15.13 \pm 0.11$ & & 115607.70+515752.6 & $14.92 \pm 0.03$ & $14.69 \pm 0.05$ & & $44.5 \pm 4.8$ & $-14.8 \pm 9.5$\\
11560990-3340501 & $14.28 \pm 0.03$ & $13.77 \pm 0.03$ & $13.46 \pm 0.05$ & & 115609.95-334050.2 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $58.0 \pm 5.6$ & $-7.0 \pm 6.7$\\
11561044+1303129 & $15.58 \pm 0.05$ & $15.05 \pm 0.06$ & $14.72 \pm 0.07$ & & 115610.40+130312.5 & $14.51 \pm 0.03$ & $14.30 \pm 0.05$ & & $-37.7 \pm 7.0$ & $-30.3 \pm 7.5$\\
11561048+1736239 & $13.15 \pm 0.02$ & $12.56 \pm 0.02$ & $12.26 \pm 0.02$ & & 115610.49+173624.4 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $7.8 \pm 8.5$ & $44.0 \pm 8.6$\\
11561218-4357551 & $14.88 \pm 0.04$ & $14.31 \pm 0.03$ & $13.99 \pm 0.05$ & & 115612.12-435755.2 & $13.79 \pm 0.03$ & $13.62 \pm 0.03$ & & $-57.5 \pm 5.3$ & $-12.8 \pm 7.5$\\
11561225-1523001 & $15.86 \pm 0.08$ & $15.21 \pm 0.10$ & $14.87 \pm 0.14$ & & 115612.29-152300.7 & $14.67 \pm 0.03$ & $14.48 \pm 0.06$ & & $49.1 \pm 8.3$ & $-44.0 \pm 8.8$\\
11561253+2431318 & $15.67 \pm 0.05$ & $15.13 \pm 0.06$ & $14.85 \pm 0.09$ & & 115612.57+243130.9 & $14.58 \pm 0.03$ & $14.36 \pm 0.05$ & & $46.4 \pm 8.3$ & $-73.2 \pm 8.1$\\
11561339+3239215 & $15.50 \pm 0.05$ & $14.90 \pm 0.05$ & $14.61 \pm 0.07$ & & 115613.35+323921.3 & $14.42 \pm 0.03$ & $14.20 \pm 0.05$ & & $-40.2 \pm 5.9$ & $-12.0 \pm 14.9$\\
11561364-4147465 & $14.85 \pm 0.04$ & $14.21 \pm 0.06$ & $13.91 \pm 0.05$ & & 115613.62-414746.9 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $-18.6 \pm 5.2$ & $-34.0 \pm 7.6$\\
11561415-3917217 & $13.07 \pm 0.02$ & $12.44 \pm 0.03$ & $12.14 \pm 0.03$ & & 115614.07-391722.0 & $11.90 \pm 0.02$ & $11.69 \pm 0.02$ & & $-74.8 \pm 5.3$ & $-33.7 \pm 6.4$\\
11561418-3257025 & $14.44 \pm 0.03$ & $13.87 \pm 0.03$ & $13.59 \pm 0.04$ & & 115614.19-325701.9 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $1.9 \pm 5.1$ & $55.9 \pm 7.2$\\
11561464+3721313 & $15.11 \pm 0.05$ & $14.60 \pm 0.06$ & $14.30 \pm 0.06$ & & 115614.61+372130.9 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $-39.4 \pm 5.9$ & $-40.0 \pm 10.0$\\
11561771-3815230 & $14.69 \pm 0.03$ & $14.19 \pm 0.04$ & $13.89 \pm 0.06$ & & 115617.70-381523.6 & $13.73 \pm 0.03$ & $13.56 \pm 0.03$ & & $-7.2 \pm 4.7$ & $-47.3 \pm 7.2$\\
11561941+6712514 & $13.11 \pm 0.02$ & $12.54 \pm 0.02$ & $12.27 \pm 0.02$ & & 115619.33+671251.2 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $-40.0 \pm 2.2$ & $-13.4 \pm 6.3$\\
11561946-7930272 & $14.96 \pm 0.04$ & $14.30 \pm 0.05$ & $13.84 \pm 0.06$ & & 115619.24-793027.6 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $-59.2 \pm 1.7$ & $-45.6 \pm 10.9$\\
11562021-2114365 & $15.47 \pm 0.05$ & $14.88 \pm 0.06$ & $14.43 \pm 0.08$ & & 115620.16-211436.5 & $14.24 \pm 0.03$ & $13.96 \pm 0.04$ & & $-64.2 \pm 7.0$ & $1.4 \pm 7.8$\\
11562036-4019403 & $14.97 \pm 0.04$ & $14.44 \pm 0.07$ & $13.98 \pm 0.06$ & & 115620.40-401940.8 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $34.7 \pm 4.8$ & $-45.8 \pm 7.3$\\
11562090+4933561 & $12.91 \pm 0.02$ & $12.38 \pm 0.02$ & $12.11 \pm 0.02$ & & 115620.84+493356.1 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $-44.0 \pm 3.2$ & $0.3 \pm 6.1$\\
11562212+1646256 & $16.66 \pm 0.12$ & $15.95 \pm 0.13$ & $15.68 \pm 0.15$ & & 115623.27+164638.2 & $15.51 \pm 0.05$ & $15.31 \pm 0.09$ & & $1306.7 \pm 31.5$ & $1002.0 \pm 31.7$\\
11562273+4230592 & $16.68 \pm 0.14$ & $15.86 \pm 0.13$ & $15.39 \pm 0.15$ & & 115622.66+423059.4 & $14.53 \pm 0.03$ & $14.32 \pm 0.05$ & & $-64.5 \pm 9.7$ & $14.2 \pm 20.7$\\
11562277+2516075 & $15.44 \pm 0.04$ & $14.80 \pm 0.05$ & $14.48 \pm 0.06$ & & 115622.71+251607.5 & $14.31 \pm 0.03$ & $14.06 \pm 0.04$ & & $-64.5 \pm 6.0$ & $-3.2 \pm 8.1$\\
11562340-0739339 & $13.84 \pm 0.03$ & $13.32 \pm 0.02$ & $12.99 \pm 0.04$ & & 115623.28-073933.2 & $12.83 \pm 0.03$ & $12.64 \pm 0.03$ & & $-156.2 \pm 8.6$ & $60.6 \pm 12.0$\\
11562394+2138542 & $15.26 \pm 0.04$ & $14.56 \pm 0.04$ & $14.26 \pm 0.06$ & & 115623.92+213853.3 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $-31.0 \pm 8.3$ & $-79.6 \pm 9.6$\\
11562445+5246168 & $15.61 \pm 0.05$ & $15.10 \pm 0.07$ & $14.73 \pm 0.08$ & & 115624.40+524616.5 & $14.56 \pm 0.03$ & $14.35 \pm 0.05$ & & $-36.1 \pm 3.9$ & $-19.1 \pm 7.7$\\
11562591-4123092 & $15.75 \pm 0.07$ & $15.19 \pm 0.10$ & $14.81 \pm 0.12$ & & 115625.83-412309.2 & $14.63 \pm 0.03$ & $14.35 \pm 0.04$ & & $-76.7 \pm 6.4$ & $-1.5 \pm 9.1$\\
11562605+2854072 & $16.65 \pm 0.12$ & $15.87 \pm 0.14$ & $15.31 \pm 0.15$ & & 115626.12+285407.1 & $14.46 \pm 0.03$ & $14.23 \pm 0.04$ & & $67.4 \pm 12.6$ & $-8.4 \pm 15.4$\\
11562656-3222264 & $16.23 \pm 0.10$ & $15.64 \pm 0.10$ & $15.33 \pm 0.17$ & & 115626.39-322226.9 & $15.07 \pm 0.03$ & $14.75 \pm 0.06$ & & $-190.2 \pm 16.4$ & $-40.4 \pm 19.9$\\
11562862+7412347 & $15.69 \pm 0.07$ & $15.14 \pm 0.09$ & $14.86 \pm 0.10$ & & 115628.70+741234.7 & $14.65 \pm 0.03$ & $14.48 \pm 0.04$ & & $32.7 \pm 1.9$ & $0.1 \pm 9.7$\\
11562921+4830045 & $14.66 \pm 0.03$ & $13.99 \pm 0.02$ & $13.70 \pm 0.03$ & & 115629.17+483004.2 & $13.52 \pm 0.02$ & $13.31 \pm 0.03$ & & $-31.6 \pm 3.6$ & $-17.9 \pm 8.8$\\
11563011+0817109 & $16.12 \pm 0.10$ & $15.49 \pm 0.12$ & $14.87 \pm 0.13$ & & 115630.09+081715.1 & $14.62 \pm 0.03$ & $14.41 \pm 0.05$ & & $-24.2 \pm 23.4$ & $401.3 \pm 26.8$\\
11563316+3317146 & $16.47 \pm 0.12$ & $15.79 \pm 0.16$ & $15.21 \pm 0.15$ & & 115633.22+331714.5 & $14.50 \pm 0.03$ & $14.24 \pm 0.04$ & & $60.0 \pm 11.4$ & $-7.4 \pm 15.8$\\
11563486-2524406 & $15.35 \pm 0.07$ & $14.58 \pm 0.06$ & $14.25 \pm 0.08$ & & 115634.81-252440.7 & $13.90 \pm 0.03$ & $13.68 \pm 0.04$ & & $-74.6 \pm 7.5$ & $-5.0 \pm 8.5$\\
11563576+2235514 & $15.48 \pm 0.05$ & $14.94 \pm 0.07$ & $14.47 \pm 0.08$ & & 115635.71+223550.8 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $-68.1 \pm 7.0$ & $-47.5 \pm 12.8$\\
11563686+1439575 & $15.22 \pm 0.04$ & $14.68 \pm 0.04$ & $14.40 \pm 0.05$ & & 115636.87+143957.0 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $15.1 \pm 6.4$ & $-43.5 \pm 7.4$\\
11563735+2646020 & $11.13 \pm 0.02$ & $10.56 \pm 0.02$ & $10.29 \pm 0.02$ & & 115637.21+264602.3 & $10.12 \pm 0.02$ & $9.95 \pm 0.02$ & & $-143.3 \pm 5.5$ & $24.0 \pm 6.4$\\
11563760+4341494 & $13.07 \pm 0.02$ & $12.47 \pm 0.02$ & $12.17 \pm 0.02$ & & 115637.10+434151.7 & $11.96 \pm 0.02$ & $11.73 \pm 0.02$ & & $-468.5 \pm 11.5$ & $200.3 \pm 13.4$\\
11563768+3347576 & $14.48 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.04$ & & 115637.58+334757.5 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $-101.1 \pm 6.4$ & $-7.6 \pm 6.8$\\
11563802-3113168 & $16.34 \pm 0.11$ & $15.81 \pm 0.12$ & $15.53 \pm 0.18$ & & 115637.94-311317.2 & $15.20 \pm 0.04$ & $14.85 \pm 0.06$ & & $-89.9 \pm 16.6$ & $-32.9 \pm 20.2$\\
11563813-2911347 & $13.59 \pm 0.03$ & $13.00 \pm 0.02$ & $12.69 \pm 0.03$ & & 115638.10-291134.7 & $12.52 \pm 0.02$ & $12.32 \pm 0.03$ & & $-36.0 \pm 6.4$ & $4.0 \pm 7.9$\\
11563845-0525340 & $13.45 \pm 0.02$ & $12.82 \pm 0.03$ & $12.55 \pm 0.03$ & & 115638.38-052534.2 & $12.38 \pm 0.03$ & $12.20 \pm 0.02$ & & $-84.5 \pm 7.3$ & $-18.4 \pm 7.1$\\
11563886+4216010 & $17.05 \pm 0.19$ & $15.99 \pm 0.14$ & $15.34 \pm 0.15$ & & 115638.78+421601.1 & $14.66 \pm 0.03$ & $14.44 \pm 0.05$ & & $-78.2 \pm 13.2$ & $9.4 \pm 21.8$\\
11563983+2622484 & $14.64 \pm 0.03$ & $14.12 \pm 0.03$ & $13.80 \pm 0.04$ & & 115639.96+262246.4 & $13.64 \pm 0.03$ & $13.38 \pm 0.03$ & & $133.1 \pm 6.3$ & $-157.0 \pm 7.0$\\
11564058-2154101 & $14.44 \pm 0.04$ & $13.85 \pm 0.04$ & $13.52 \pm 0.04$ & & 115640.62-215410.4 & $13.35 \pm 0.02$ & $13.17 \pm 0.03$ & & $51.1 \pm 6.1$ & $-24.3 \pm 7.4$\\
11564079-0019211 & $16.14 \pm 0.08$ & $15.59 \pm 0.09$ & $15.31 \pm 0.17$ & & 115640.78-001922.6 & $15.10 \pm 0.04$ & $14.83 \pm 0.07$ & & $-14.2 \pm 21.9$ & $-128.9 \pm 20.0$\\
11564092-3330281 & $13.51 \pm 0.03$ & $12.98 \pm 0.02$ & $12.68 \pm 0.02$ & & 115640.89-333028.3 & $12.47 \pm 0.02$ & $12.30 \pm 0.02$ & & $-35.7 \pm 5.0$ & $-22.0 \pm 6.4$\\
11564098-3157471 & $13.43 \pm 0.03$ & $12.81 \pm 0.03$ & $12.47 \pm 0.03$ & & 115640.79-315746.7 & $12.23 \pm 0.02$ & $12.06 \pm 0.02$ & & $-210.6 \pm 10.4$ & $35.2 \pm 6.5$\\
11564105-3242275 & $14.85 \pm 0.03$ & $14.27 \pm 0.04$ & $13.97 \pm 0.06$ & & 115641.00-324227.4 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $-57.9 \pm 6.0$ & $5.0 \pm 7.1$\\
11564207+6908104 & $13.80 \pm 0.02$ & $13.22 \pm 0.03$ & $12.92 \pm 0.02$ & & 115641.75+690810.5 & $12.75 \pm 0.02$ & $12.58 \pm 0.02$ & & $-149.5 \pm 3.8$ & $6.0 \pm 6.4$\\
11564290+3655189 & $14.23 \pm 0.03$ & $13.59 \pm 0.04$ & $13.32 \pm 0.04$ & & 115642.87+365518.8 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $-32.9 \pm 5.6$ & $-11.1 \pm 9.7$\\
11564293+3041066 & $14.27 \pm 0.03$ & $13.73 \pm 0.03$ & $13.39 \pm 0.04$ & & 115642.87+304106.5 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $-71.9 \pm 5.9$ & $-8.1 \pm 7.3$\\
11564302+6603059 & $14.63 \pm 0.03$ & $14.05 \pm 0.05$ & $13.73 \pm 0.04$ & & 115643.01+660305.4 & $13.51 \pm 0.02$ & $13.28 \pm 0.03$ & & $-8.2 \pm 2.4$ & $-43.2 \pm 8.2$\\
11564320+1935032 & $14.46 \pm 0.03$ & $13.88 \pm 0.03$ & $13.56 \pm 0.04$ & & 115643.12+193502.7 & $13.34 \pm 0.03$ & $13.10 \pm 0.03$ & & $-95.2 \pm 6.6$ & $-45.7 \pm 10.7$\\
11564339-2348523 & $13.71 \pm 0.03$ & $13.19 \pm 0.03$ & $12.88 \pm 0.03$ & & 115643.28-234851.9 & $12.69 \pm 0.02$ & $12.50 \pm 0.03$ & & $-129.1 \pm 6.9$ & $35.3 \pm 8.8$\\
11564566+0021558 & $16.53 \pm 0.14$ & $15.73 \pm 0.15$ & $15.26 \pm 0.18$ & & 115645.16+002155.4 & $14.77 \pm 0.03$ & $14.46 \pm 0.05$ & & $-714.3 \pm 32.7$ & $-43.3 \pm 23.2$\\
11564578+1240285 & $14.76 \pm 0.03$ & $14.15 \pm 0.04$ & $13.81 \pm 0.04$ & & 115645.81+124028.0 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $45.6 \pm 7.9$ & $-39.6 \pm 7.6$\\
11564705+2632109 & $15.33 \pm 0.04$ & $14.70 \pm 0.05$ & $14.40 \pm 0.06$ & & 115647.06+263210.4 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $14.6 \pm 5.8$ & $-44.0 \pm 7.6$\\
11564764+3858428 & $14.71 \pm 0.03$ & $14.14 \pm 0.04$ & $13.84 \pm 0.04$ & & 115647.59+385843.3 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $-50.6 \pm 5.8$ & $47.6 \pm 12.0$\\
11564820-2229213 & $11.69 \pm 0.02$ & $11.09 \pm 0.02$ & $10.77 \pm 0.02$ & & 115648.16-222921.5 & $10.57 \pm 0.02$ & $10.33 \pm 0.02$ & & $-48.8 \pm 5.5$ & $-17.9 \pm 6.9$\\
11564900+2917596 & $13.99 \pm 0.02$ & $13.44 \pm 0.02$ & $13.17 \pm 0.03$ & & 115649.03+291757.9 & $12.93 \pm 0.02$ & $12.69 \pm 0.03$ & & $35.6 \pm 4.9$ & $-131.2 \pm 6.6$\\
11564915+3334261 & $14.30 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.03$ & & 115649.09+333425.0 & $13.13 \pm 0.03$ & $12.90 \pm 0.03$ & & $-62.1 \pm 6.1$ & $-90.8 \pm 7.0$\\
11564966-3551527 & $13.32 \pm 0.02$ & $12.72 \pm 0.02$ & $12.41 \pm 0.03$ & & 115649.54-355152.6 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $-137.2 \pm 7.5$ & $10.7 \pm 7.9$\\
11565063-1651091 & $14.65 \pm 0.04$ & $14.09 \pm 0.05$ & $13.78 \pm 0.06$ & & 115650.60-165108.8 & $13.50 \pm 0.03$ & $13.19 \pm 0.03$ & & $-36.8 \pm 6.4$ & $27.4 \pm 7.5$\\
11565115+6316076 & $15.73 \pm 0.07$ & $14.99 \pm 0.09$ & $14.61 \pm 0.10$ & & 115651.02+631607.8 & $14.40 \pm 0.03$ & $14.12 \pm 0.04$ & & $-79.6 \pm 3.2$ & $22.0 \pm 8.1$\\
11565192-1414342 & $14.91 \pm 0.04$ & $14.31 \pm 0.04$ & $14.02 \pm 0.06$ & & 115651.98-141434.2 & $13.86 \pm 0.03$ & $13.67 \pm 0.04$ & & $66.4 \pm 7.6$ & $-0.2 \pm 7.9$\\
11565360-3228512 & $14.51 \pm 0.04$ & $13.87 \pm 0.03$ & $13.58 \pm 0.04$ & & 115653.54-322851.3 & $13.37 \pm 0.03$ & $13.12 \pm 0.03$ & & $-62.9 \pm 5.8$ & $-12.8 \pm 6.7$\\
11565370+0002581 & $14.52 \pm 0.03$ & $13.90 \pm 0.03$ & $13.61 \pm 0.05$ & & 115653.66+000257.6 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $-56.5 \pm 11.2$ & $-44.0 \pm 14.5$\\
11565491+7310156 & $14.71 \pm 0.03$ & $14.19 \pm 0.04$ & $13.84 \pm 0.04$ & & 115654.72+731015.5 & $13.60 \pm 0.02$ & $13.38 \pm 0.03$ & & $-77.5 \pm 2.4$ & $-6.0 \pm 7.2$\\
11565539+1840234 & $15.15 \pm 0.04$ & $14.54 \pm 0.05$ & $14.23 \pm 0.06$ & & 115655.32+184023.3 & $13.97 \pm 0.03$ & $13.71 \pm 0.04$ & & $-84.3 \pm 7.4$ & $-6.3 \pm 7.2$\\
11565823-1241227 & $16.34 \pm 0.10$ & $15.64 \pm 0.12$ & $15.35 \pm 0.21$ & & 115658.15-124123.2 & $15.06 \pm 0.04$ & $14.74 \pm 0.08$ & & $-94.9 \pm 19.0$ & $-51.2 \pm 23.9$\\
11565867-1717244 & $14.76 \pm 0.04$ & $14.09 \pm 0.04$ & $13.77 \pm 0.05$ & & 115658.50-171724.2 & $13.55 \pm 0.03$ & $13.30 \pm 0.04$ & & $-205.2 \pm 7.9$ & $20.7 \pm 7.6$\\
11565925+1756293 & $15.92 \pm 0.06$ & $15.29 \pm 0.07$ & $14.99 \pm 0.09$ & & 115659.20+175629.0 & $14.80 \pm 0.03$ & $14.61 \pm 0.06$ & & $-51.9 \pm 7.2$ & $-19.9 \pm 18.5$\\
11565926+4304012 & $13.96 \pm 0.02$ & $13.39 \pm 0.03$ & $13.06 \pm 0.03$ & & 115659.19+430401.0 & $12.82 \pm 0.02$ & $12.61 \pm 0.02$ & & $-64.1 \pm 6.4$ & $-19.5 \pm 10.3$\\
11565970-3226231 & $14.05 \pm 0.03$ & $13.49 \pm 0.03$ & $13.14 \pm 0.03$ & & 115659.68-322623.5 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $-21.7 \pm 5.1$ & $-30.5 \pm 6.7$\\
11570010-1607447 & $15.19 \pm 0.04$ & $14.63 \pm 0.06$ & $14.27 \pm 0.08$ & & 115700.12-160745.3 & $14.05 \pm 0.03$ & $13.76 \pm 0.04$ & & $21.6 \pm 6.9$ & $-54.5 \pm 7.5$\\
11570037+2545143 & $14.27 \pm 0.02$ & $13.63 \pm 0.03$ & $13.35 \pm 0.03$ & & 115700.33+254514.1 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $-40.1 \pm 5.2$ & $-16.1 \pm 7.4$\\
11570069+3021110 & $14.64 \pm 0.03$ & $14.00 \pm 0.03$ & $13.72 \pm 0.05$ & & 115700.67+302110.6 & $13.41 \pm 0.02$ & $13.23 \pm 0.03$ & & $-32.5 \pm 5.3$ & $-34.8 \pm 12.0$\\
11570216-0435267 & $13.87 \pm 0.03$ & $13.36 \pm 0.02$ & $13.07 \pm 0.04$ & & 115702.09-043526.5 & $12.90 \pm 0.02$ & $12.69 \pm 0.03$ & & $-91.6 \pm 8.9$ & $23.5 \pm 7.2$\\
11570488+2458563 & $14.66 \pm 0.03$ & $14.14 \pm 0.03$ & $13.77 \pm 0.04$ & & 115704.92+245855.9 & $13.60 \pm 0.03$ & $13.36 \pm 0.03$ & & $44.0 \pm 5.4$ & $-26.7 \pm 7.0$\\
11570575+1948048 & $16.32 \pm 0.11$ & $15.82 \pm 0.15$ & $15.31 \pm 0.17$ & & 115705.78+194803.0 & $15.11 \pm 0.04$ & $14.51 \pm 0.05$ & & $33.9 \pm 19.9$ & $-159.7 \pm 20.6$\\
11570628+2554318 & $16.28 \pm 0.08$ & $15.62 \pm 0.10$ & $15.31 \pm 0.14$ & & 115706.20+255431.9 & $15.16 \pm 0.03$ & $14.92 \pm 0.07$ & & $-81.4 \pm 13.7$ & $14.2 \pm 16.0$\\
11570779+4411061 & $13.55 \pm 0.02$ & $12.96 \pm 0.02$ & $12.67 \pm 0.02$ & & 115707.66+441105.5 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $-115.9 \pm 4.5$ & $-52.5 \pm 6.4$\\
11570839+5231484 & $16.08 \pm 0.08$ & $15.42 \pm 0.11$ & $15.13 \pm 0.11$ & & 115708.45+523148.1 & $14.93 \pm 0.03$ & $14.73 \pm 0.05$ & & $51.5 \pm 4.9$ & $-22.5 \pm 9.5$\\
11571013+4529486 & $14.11 \pm 0.02$ & $13.56 \pm 0.03$ & $13.29 \pm 0.03$ & & 115710.10+452947.9 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $-22.3 \pm 3.7$ & $-61.7 \pm 7.3$\\
11571090-2939322 & $15.63 \pm 0.06$ & $14.81 \pm 0.07$ & $14.54 \pm 0.09$ & & 115710.84-293932.0 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $-67.7 \pm 8.2$ & $21.5 \pm 9.1$\\
11571109+4923165 & $16.11 \pm 0.07$ & $15.53 \pm 0.10$ & $15.22 \pm 0.13$ & & 115711.07+492316.0 & $15.03 \pm 0.03$ & $14.84 \pm 0.05$ & & $-23.3 \pm 4.8$ & $-48.6 \pm 10.0$\\
11571141-2002225 & $15.92 \pm 0.06$ & $15.39 \pm 0.11$ & $14.96 \pm 0.12$ & & 115711.45-200222.5 & $14.79 \pm 0.03$ & $14.52 \pm 0.05$ & & $43.5 \pm 7.7$ & $3.0 \pm 9.7$\\
11571291+1226375 & $13.94 \pm 0.02$ & $13.33 \pm 0.02$ & $12.98 \pm 0.02$ & & 115712.91+122636.9 & $12.80 \pm 0.02$ & $12.60 \pm 0.03$ & & $1.0 \pm 6.3$ & $-44.2 \pm 6.5$\\
11571322+6600034 & $14.99 \pm 0.04$ & $14.46 \pm 0.05$ & $14.15 \pm 0.05$ & & 115712.99+660003.3 & $13.95 \pm 0.03$ & $13.77 \pm 0.03$ & & $-120.1 \pm 4.9$ & $-9.2 \pm 16.5$\\
11571371+2058001 & $15.10 \pm 0.04$ & $14.40 \pm 0.05$ & $13.98 \pm 0.06$ & & 115713.61+205759.4 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $-118.1 \pm 7.4$ & $-53.9 \pm 10.9$\\
11571378+3002233 & $15.19 \pm 0.04$ & $14.55 \pm 0.05$ & $14.14 \pm 0.05$ & & 115713.71+300222.9 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $-79.0 \pm 6.9$ & $-38.6 \pm 7.3$\\
11571438+2758488 & $17.11 \pm 0.18$ & $15.88 \pm 0.13$ & $15.28 \pm 0.14$ & & 115714.54+275849.0 & $14.64 \pm 0.04$ & $14.46 \pm 0.06$ & & $173.1 \pm 15.5$ & $13.5 \pm 21.8$\\
11571512+1111216 & $14.24 \pm 0.03$ & $13.67 \pm 0.03$ & $13.35 \pm 0.04$ & & 115715.04+111121.4 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-110.7 \pm 7.5$ & $-16.0 \pm 7.3$\\
11571522+2203177 & $14.64 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.04$ & & 115715.26+220317.3 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $49.2 \pm 6.3$ & $-29.0 \pm 7.0$\\
11571683-1944328 & $13.92 \pm 0.03$ & $13.38 \pm 0.04$ & $13.07 \pm 0.03$ & & 115716.80-194433.2 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $-29.4 \pm 5.5$ & $-33.0 \pm 6.0$\\
11571698+2047401 & $15.16 \pm 0.04$ & $14.60 \pm 0.06$ & $14.33 \pm 0.07$ & & 115716.93+204740.3 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-57.0 \pm 7.4$ & $11.1 \pm 11.0$\\
11571754-2421333 & $14.10 \pm 0.03$ & $13.49 \pm 0.03$ & $13.22 \pm 0.04$ & & 115717.50-242132.8 & $12.91 \pm 0.02$ & $12.69 \pm 0.03$ & & $-50.1 \pm 7.6$ & $45.9 \pm 7.2$\\
11571786-1700494 & $15.13 \pm 0.04$ & $14.50 \pm 0.04$ & $14.22 \pm 0.06$ & & 115717.95-170049.1 & $13.99 \pm 0.03$ & $13.75 \pm 0.04$ & & $118.7 \pm 7.3$ & $30.1 \pm 7.3$\\
11571902+1226553 & $12.77 \pm 0.02$ & $12.19 \pm 0.02$ & $11.91 \pm 0.02$ & & 115719.08+122654.4 & $11.72 \pm 0.02$ & $11.51 \pm 0.02$ & & $62.6 \pm 6.8$ & $-74.1 \pm 6.4$\\
11572070+1917275 & $14.07 \pm 0.02$ & $13.49 \pm 0.03$ & $13.20 \pm 0.03$ & & 115720.69+191725.2 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $-13.9 \pm 6.0$ & $-201.7 \pm 12.9$\\
11572221+4515598 & $14.50 \pm 0.03$ & $13.90 \pm 0.03$ & $13.58 \pm 0.04$ & & 115722.16+451559.6 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $-39.9 \pm 4.2$ & $-19.7 \pm 7.3$\\
11572297+6255152 & $15.02 \pm 0.04$ & $14.48 \pm 0.05$ & $14.09 \pm 0.07$ & & 115722.88+625515.4 & $13.93 \pm 0.03$ & $13.70 \pm 0.03$ & & $-52.0 \pm 2.6$ & $17.6 \pm 7.1$\\
11572314-0138015 & $15.71 \pm 0.06$ & $15.18 \pm 0.07$ & $14.87 \pm 0.13$ & & 115723.10-013802.1 & $14.69 \pm 0.03$ & $14.50 \pm 0.06$ & & $-51.0 \pm 14.5$ & $-49.0 \pm 9.7$\\
11572375-1242571 & $14.78 \pm 0.04$ & $14.24 \pm 0.04$ & $13.97 \pm 0.06$ & & 115723.73-124257.5 & $13.73 \pm 0.03$ & $13.54 \pm 0.04$ & & $-18.1 \pm 7.4$ & $-38.5 \pm 7.8$\\
11572391+3844067 & $13.75 \pm 0.02$ & $13.19 \pm 0.04$ & $12.86 \pm 0.03$ & & 115723.71+384405.1 & $12.67 \pm 0.02$ & $12.44 \pm 0.02$ & & $-222.8 \pm 7.8$ & $-148.7 \pm 13.5$\\
11572421+1328085 & $16.53 \pm 0.10$ & $15.69 \pm 0.11$ & $15.40 \pm 0.13$ & & 115724.21+132810.4 & $14.82 \pm 0.03$ & $14.53 \pm 0.05$ & & $-0.5 \pm 13.1$ & $150.3 \pm 13.3$\\
11572533-3506009 & $13.25 \pm 0.02$ & $12.72 \pm 0.02$ & $12.40 \pm 0.02$ & & 115724.99-350600.4 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $-365.5 \pm 16.7$ & $40.6 \pm 6.6$\\
11572549+6748598 & $15.26 \pm 0.04$ & $14.62 \pm 0.05$ & $14.29 \pm 0.06$ & & 115725.45+674859.5 & $14.03 \pm 0.03$ & $13.80 \pm 0.03$ & & $-16.2 \pm 2.0$ & $-26.7 \pm 7.0$\\
11572598-8153071 & $14.86 \pm 0.04$ & $14.30 \pm 0.05$ & $13.95 \pm 0.06$ & & 115725.78-815307.1 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $-41.7 \pm 1.2$ & $-1.6 \pm 9.1$\\
11572655-3622411 & $14.87 \pm 0.04$ & $14.27 \pm 0.04$ & $13.96 \pm 0.05$ & & 115726.51-362241.0 & $13.78 \pm 0.03$ & $13.54 \pm 0.03$ & & $-38.1 \pm 5.2$ & $10.0 \pm 7.1$\\
11572661-1142330 & $14.92 \pm 0.04$ & $14.38 \pm 0.06$ & $14.05 \pm 0.06$ & & 115726.62-114233.6 & $13.86 \pm 0.03$ & $13.68 \pm 0.04$ & & $19.2 \pm 9.2$ & $-50.5 \pm 9.7$\\
11572781+5158492 & $16.02 \pm 0.06$ & $15.51 \pm 0.12$ & $15.21 \pm 0.11$ & & 115727.76+515848.8 & $15.03 \pm 0.03$ & $14.74 \pm 0.06$ & & $-43.5 \pm 5.0$ & $-35.2 \pm 9.7$\\
11572965-1610044 & $14.13 \pm 0.03$ & $13.59 \pm 0.04$ & $13.31 \pm 0.03$ & & 115729.62-161004.5 & $13.14 \pm 0.03$ & $12.92 \pm 0.03$ & & $-39.7 \pm 6.9$ & $-10.7 \pm 6.7$\\
11573190+1824395 & $14.97 \pm 0.04$ & $14.30 \pm 0.04$ & $13.99 \pm 0.05$ & & 115731.81+182438.3 & $13.82 \pm 0.03$ & $13.62 \pm 0.04$ & & $-116.6 \pm 7.7$ & $-106.4 \pm 9.7$\\
11573293+3749288 & $14.47 \pm 0.03$ & $13.92 \pm 0.05$ & $13.64 \pm 0.04$ & & 115732.91+374928.3 & $13.47 \pm 0.03$ & $13.25 \pm 0.03$ & & $-22.0 \pm 6.0$ & $-47.9 \pm 9.0$\\
11573578+6739245 & $14.74 \pm 0.04$ & $14.09 \pm 0.04$ & $13.75 \pm 0.04$ & & 115735.68+673923.9 & $13.57 \pm 0.02$ & $13.37 \pm 0.03$ & & $-49.2 \pm 2.2$ & $-54.9 \pm 6.8$\\
11573633+6828554 & $14.35 \pm 0.03$ & $13.77 \pm 0.04$ & $13.44 \pm 0.04$ & & 115736.21+682855.0 & $13.24 \pm 0.03$ & $13.05 \pm 0.03$ & & $-57.4 \pm 2.1$ & $-31.3 \pm 6.6$\\
11573686+4202562 & $14.48 \pm 0.02$ & $13.94 \pm 0.03$ & $13.67 \pm 0.04$ & & 115736.91+420255.9 & $13.47 \pm 0.02$ & $13.26 \pm 0.03$ & & $48.4 \pm 5.8$ & $-26.1 \pm 11.3$\\
11573689+2315540 & $14.48 \pm 0.03$ & $13.90 \pm 0.04$ & $13.56 \pm 0.04$ & & 115736.86+231553.8 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $-35.0 \pm 6.0$ & $-15.0 \pm 12.2$\\
11573712+4315022 & $13.32 \pm 0.02$ & $12.79 \pm 0.02$ & $12.49 \pm 0.02$ & & 115737.13+431502.6 & $12.33 \pm 0.02$ & $12.13 \pm 0.02$ & & $10.9 \pm 6.1$ & $30.0 \pm 6.3$\\
11573834+4052040 & $13.43 \pm 0.02$ & $12.89 \pm 0.03$ & $12.59 \pm 0.02$ & & 115738.29+405203.6 & $12.41 \pm 0.02$ & $12.24 \pm 0.02$ & & $-52.9 \pm 4.9$ & $-34.9 \pm 7.7$\\
11573916-3827550 & $14.23 \pm 0.03$ & $13.69 \pm 0.03$ & $13.34 \pm 0.04$ & & 115739.08-382755.0 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $-80.7 \pm 5.7$ & $5.6 \pm 6.6$\\
11574125+6755158 & $15.84 \pm 0.07$ & $15.33 \pm 0.11$ & $14.87 \pm 0.11$ & & 115741.16+675515.0 & $14.71 \pm 0.03$ & $14.50 \pm 0.04$ & & $-43.0 \pm 2.5$ & $-65.2 \pm 8.4$\\
11574178+1349004 & $15.15 \pm 0.03$ & $14.55 \pm 0.04$ & $14.25 \pm 0.04$ & & 115741.67+134900.4 & $14.07 \pm 0.03$ & $13.81 \pm 0.04$ & & $-129.0 \pm 7.3$ & $3.5 \pm 7.2$\\
11574182+5626291 & $16.31 \pm 0.10$ & $15.72 \pm 0.15$ & $15.42 \pm 0.15$ & & 115741.74+562628.8 & $15.24 \pm 0.03$ & $15.04 \pm 0.06$ & & $-55.7 \pm 6.6$ & $-32.9 \pm 17.2$\\
11574313+1424259 & $15.63 \pm 0.05$ & $15.03 \pm 0.06$ & $14.73 \pm 0.07$ & & 115743.20+142424.9 & $14.52 \pm 0.06$ & $14.25 \pm 0.07$ & & $76.8 \pm 14.6$ & $-79.1 \pm 11.6$\\
11574325+0433244 & $12.39 \pm 0.02$ & $11.84 \pm 0.02$ & $11.57 \pm 0.02$ & & 115743.17+043323.7 & $11.42 \pm 0.02$ & $11.24 \pm 0.02$ & & $-115.9 \pm 11.6$ & $-68.8 \pm 13.2$\\
11574362+2500215 & $15.01 \pm 0.03$ & $14.47 \pm 0.04$ & $14.15 \pm 0.05$ & & 115743.56+250021.3 & $13.95 \pm 0.03$ & $13.74 \pm 0.04$ & & $-72.7 \pm 9.5$ & $-14.6 \pm 7.8$\\
11574500+6513477 & $15.11 \pm 0.04$ & $14.57 \pm 0.06$ & $14.22 \pm 0.08$ & & 115745.13+651347.4 & $13.96 \pm 0.03$ & $13.76 \pm 0.03$ & & $74.1 \pm 2.7$ & $-26.3 \pm 8.5$\\
11574504-1959185 & $14.91 \pm 0.04$ & $14.22 \pm 0.04$ & $13.86 \pm 0.05$ & & 115745.07-195918.8 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $35.2 \pm 6.4$ & $-27.3 \pm 7.7$\\
11574552-0149023 & $10.90 \pm 0.02$ & $10.35 \pm 0.02$ & $10.02 \pm 0.02$ & & 115745.83-014905.0 & $9.83 \pm 0.02$ & $9.65 \pm 0.02$ & & $404.0 \pm 11.7$ & $-223.6 \pm 7.7$\\
11574686+1449307 & $16.37 \pm 0.09$ & $15.66 \pm 0.11$ & $15.38 \pm 0.13$ & & 115746.87+144931.7 & $15.00 \pm 0.03$ & $14.79 \pm 0.07$ & & $2.6 \pm 14.6$ & $82.2 \pm 14.6$\\
11574703+1653417 & $15.03 \pm 0.03$ & $14.44 \pm 0.04$ & $14.10 \pm 0.05$ & & 115746.99+165341.4 & $13.92 \pm 0.03$ & $13.69 \pm 0.03$ & & $-38.3 \pm 6.6$ & $-27.6 \pm 8.4$\\
11574741-4255563 & $14.48 \pm 0.04$ & $13.91 \pm 0.04$ & $13.56 \pm 0.04$ & & 115747.46-425556.5 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $52.0 \pm 5.1$ & $-20.3 \pm 7.4$\\
11574843+3128115 & $14.83 \pm 0.04$ & $14.18 \pm 0.03$ & $13.89 \pm 0.04$ & & 115748.35+312811.3 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $-83.0 \pm 5.7$ & $-20.8 \pm 12.2$\\
11574943-0131110 & $14.81 \pm 0.04$ & $14.11 \pm 0.03$ & $13.78 \pm 0.05$ & & 115749.44-013111.5 & $13.62 \pm 0.03$ & $13.39 \pm 0.03$ & & $9.7 \pm 8.2$ & $-46.7 \pm 7.0$\\
11574980+6633443 & $10.23 \pm 0.02$ & $9.67 \pm 0.02$ & $9.36 \pm 0.01$ & & 115749.99+663343.3 & $9.16 \pm 0.02$ & $8.96 \pm 0.02$ & & $101.0 \pm 2.9$ & $-84.6 \pm 8.7$\\
11575212+0628575 & $16.11 \pm 0.10$ & $15.47 \pm 0.11$ & $15.01 \pm 0.16$ & & 115752.03+062856.9 & $14.81 \pm 0.03$ & $14.61 \pm 0.07$ & & $-128.8 \pm 16.5$ & $-53.5 \pm 17.3$\\
11575251-1348379 & $14.97 \pm 0.03$ & $14.28 \pm 0.04$ & $14.01 \pm 0.05$ & & 115752.57-134838.2 & $13.82 \pm 0.03$ & $13.64 \pm 0.04$ & & $71.0 \pm 7.5$ & $-25.5 \pm 7.8$\\
11575302+3632139 & $13.69 \pm 0.03$ & $13.12 \pm 0.04$ & $12.85 \pm 0.03$ & & 115753.02+363214.3 & $12.66 \pm 0.02$ & $12.44 \pm 0.02$ & & $-1.2 \pm 8.6$ & $41.6 \pm 7.0$\\
11575382+5313241 & $14.24 \pm 0.03$ & $13.64 \pm 0.04$ & $13.35 \pm 0.03$ & & 115753.72+531323.8 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $-72.7 \pm 3.4$ & $-23.9 \pm 7.9$\\
11575389-1028541 & $13.82 \pm 0.03$ & $13.23 \pm 0.03$ & $12.90 \pm 0.03$ & & 115753.87-102854.5 & $12.74 \pm 0.02$ & $12.56 \pm 0.03$ & & $-16.2 \pm 6.6$ & $-37.4 \pm 7.5$\\
11575406+4445255 & $16.85 \pm 0.14$ & $16.17 \pm 0.16$ & $15.21 \pm 0.14$ & & 115754.12+444525.9 & $14.45 \pm 0.03$ & $14.27 \pm 0.04$ & & $55.4 \pm 10.5$ & $36.3 \pm 16.6$\\
11575444-2144291 & $15.03 \pm 0.04$ & $14.25 \pm 0.05$ & $13.90 \pm 0.05$ & & 115754.41-214429.0 & $13.63 \pm 0.02$ & $13.41 \pm 0.03$ & & $-40.4 \pm 5.7$ & $3.2 \pm 6.4$\\
11575494-1240290 & $16.26 \pm 0.09$ & $15.73 \pm 0.15$ & $15.40 \pm 0.20$ & & 115754.73-124029.3 & $15.05 \pm 0.04$ & $14.58 \pm 0.07$ & & $-261.0 \pm 21.3$ & $-29.4 \pm 22.2$\\
11575521+5230037 & $13.96 \pm 0.02$ & $13.33 \pm 0.03$ & $13.06 \pm 0.02$ & & 115755.31+523003.4 & $12.87 \pm 0.02$ & $12.69 \pm 0.02$ & & $82.8 \pm 3.5$ & $-23.0 \pm 6.3$\\
11575533-0804566 & $13.20 \pm 0.02$ & $12.68 \pm 0.03$ & $12.39 \pm 0.02$ & & 115755.24-080457.7 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $-117.3 \pm 8.3$ & $-92.9 \pm 7.4$\\
11575780-0727190 & $15.32 \pm 0.05$ & $14.61 \pm 0.07$ & $14.34 \pm 0.09$ & & 115757.75-072719.2 & $14.17 \pm 0.03$ & $13.96 \pm 0.05$ & & $-71.8 \pm 7.8$ & $-22.2 \pm 8.4$\\
11575895-3103252 & $14.03 \pm 0.03$ & $13.40 \pm 0.03$ & $13.06 \pm 0.03$ & & 115758.85-310325.2 & $12.90 \pm 0.02$ & $12.66 \pm 0.02$ & & $-117.8 \pm 7.2$ & $-2.7 \pm 6.5$\\
11575895-3115341 & $13.94 \pm 0.03$ & $13.34 \pm 0.02$ & $13.06 \pm 0.03$ & & 115758.90-311533.8 & $12.90 \pm 0.03$ & $12.73 \pm 0.03$ & & $-50.6 \pm 6.1$ & $26.8 \pm 6.7$\\
11575916+0744157 & $14.51 \pm 0.04$ & $13.84 \pm 0.04$ & $13.53 \pm 0.04$ & & 115759.10+074415.2 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $-73.9 \pm 11.5$ & $-49.9 \pm 10.7$\\
11575974-3526443 & $14.18 \pm 0.03$ & $13.60 \pm 0.03$ & $13.24 \pm 0.03$ & & 115759.54-352643.9 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $-217.1 \pm 10.6$ & $32.2 \pm 6.7$\\
11575983-0249347 & $14.73 \pm 0.03$ & $14.18 \pm 0.04$ & $13.90 \pm 0.05$ & & 115759.79-024935.6 & $13.68 \pm 0.03$ & $13.44 \pm 0.03$ & & $-51.2 \pm 7.6$ & $-78.0 \pm 7.8$\\
11580069+4635142 & $14.45 \pm 0.03$ & $13.89 \pm 0.03$ & $13.52 \pm 0.04$ & & 115800.52+463513.6 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $-145.5 \pm 5.1$ & $-56.6 \pm 6.6$\\
11580171-0725267 & $14.90 \pm 0.04$ & $14.37 \pm 0.05$ & $14.04 \pm 0.06$ & & 115801.67-072526.8 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $-56.1 \pm 7.3$ & $-12.8 \pm 7.3$\\
11580205+7541006 & $14.50 \pm 0.03$ & $13.97 \pm 0.04$ & $13.70 \pm 0.04$ & & 115801.79+754100.2 & $13.55 \pm 0.02$ & $13.31 \pm 0.03$ & & $-91.4 \pm 2.7$ & $-30.5 \pm 8.1$\\
11580227-3006019 & $13.39 \pm 0.02$ & $12.86 \pm 0.02$ & $12.52 \pm 0.02$ & & 115802.32-300602.9 & $12.35 \pm 0.02$ & $12.11 \pm 0.02$ & & $53.9 \pm 6.0$ & $-81.8 \pm 7.3$\\
11580234-3235024 & $14.20 \pm 0.02$ & $13.52 \pm 0.03$ & $13.22 \pm 0.04$ & & 115802.30-323502.4 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $-42.2 \pm 5.4$ & $4.6 \pm 6.6$\\
11580250+3344231 & $14.93 \pm 0.04$ & $14.36 \pm 0.05$ & $14.08 \pm 0.05$ & & 115802.47+334422.7 & $13.81 \pm 0.03$ & $13.65 \pm 0.03$ & & $-31.8 \pm 6.2$ & $-31.6 \pm 9.1$\\
11580368+5028132 & $17.14 \pm 0.16$ & $15.97 \pm 0.16$ & $15.38 \pm 0.13$ & & 115803.77+502814.5 & $14.95 \pm 0.03$ & $14.72 \pm 0.05$ & & $78.3 \pm 8.5$ & $112.2 \pm 17.9$\\
11580411+2736164 & $14.09 \pm 0.02$ & $13.49 \pm 0.02$ & $13.19 \pm 0.03$ & & 115804.12+273616.8 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $12.4 \pm 4.9$ & $37.5 \pm 6.6$\\
11580556-1446574 & $16.36 \pm 0.12$ & $15.55 \pm 0.12$ & $14.91 \pm 0.13$ & & 115805.58-144656.5 & $14.15 \pm 0.03$ & $13.84 \pm 0.05$ & & $15.4 \pm 13.9$ & $76.7 \pm 14.3$\\
11580733-1508164 & $14.43 \pm 0.03$ & $13.83 \pm 0.03$ & $13.52 \pm 0.05$ & & 115807.25-150816.2 & $13.29 \pm 0.02$ & $13.09 \pm 0.03$ & & $-101.9 \pm 6.7$ & $20.6 \pm 7.5$\\
11580758-0808478 & $14.47 \pm 0.03$ & $13.88 \pm 0.04$ & $13.45 \pm 0.04$ & & 115807.46-080848.2 & $13.27 \pm 0.03$ & $13.10 \pm 0.03$ & & $-159.2 \pm 7.8$ & $-38.4 \pm 7.8$\\
11580780+1132555 & $14.10 \pm 0.03$ & $13.56 \pm 0.03$ & $13.25 \pm 0.04$ & & 115807.76+113255.9 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $-43.9 \pm 9.4$ & $32.6 \pm 12.2$\\
11580904+3337357 & $14.64 \pm 0.03$ & $14.05 \pm 0.03$ & $13.74 \pm 0.04$ & & 115809.03+333735.2 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $-18.1 \pm 6.5$ & $-44.0 \pm 9.7$\\
11580922+6658522 & $15.95 \pm 0.09$ & $15.32 \pm 0.11$ & $14.95 \pm 0.12$ & & 115809.14+665851.3 & $14.68 \pm 0.03$ & $14.46 \pm 0.04$ & & $-39.2 \pm 2.5$ & $-78.3 \pm 9.2$\\
11580980-4000023 & $13.56 \pm 0.02$ & $13.00 \pm 0.02$ & $12.71 \pm 0.03$ & & 115809.74-400002.0 & $12.51 \pm 0.03$ & $12.27 \pm 0.03$ & & $-67.2 \pm 5.4$ & $25.7 \pm 7.6$\\
11581182-3105246 & $14.02 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 115811.77-310524.9 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $-55.3 \pm 5.6$ & $-22.0 \pm 6.6$\\
11581247+7842301 & $15.50 \pm 0.06$ & $14.87 \pm 0.08$ & $14.60 \pm 0.09$ & & 115812.19+784230.2 & $14.42 \pm 0.03$ & $14.19 \pm 0.03$ & & $-72.0 \pm 2.0$ & $10.3 \pm 8.6$\\
11581284-0146518 & $15.03 \pm 0.03$ & $14.46 \pm 0.04$ & $14.15 \pm 0.06$ & & 115812.77-014652.1 & $13.99 \pm 0.03$ & $13.75 \pm 0.04$ & & $-91.3 \pm 9.3$ & $-27.7 \pm 7.8$\\
11581363-1000510 & $13.20 \pm 0.03$ & $12.69 \pm 0.02$ & $12.40 \pm 0.03$ & & 115813.61-100051.2 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $-37.6 \pm 7.1$ & $-16.1 \pm 6.5$\\
11581363-2757498 & $12.41 \pm 0.02$ & $11.85 \pm 0.02$ & $11.55 \pm 0.02$ & & 115813.51-275749.2 & $11.36 \pm 0.02$ & $11.15 \pm 0.02$ & & $-167.3 \pm 10.5$ & $54.0 \pm 8.6$\\
11581450-1120058 & $12.59 \pm 0.03$ & $11.96 \pm 0.03$ & $11.65 \pm 0.03$ & & 115814.40-112007.2 & $11.44 \pm 0.03$ & $11.23 \pm 0.03$ & & $-128.9 \pm 7.5$ & $-125.1 \pm 8.2$\\
11581479-1407138 & $15.90 \pm 0.07$ & $15.37 \pm 0.10$ & $14.86 \pm 0.13$ & & 115814.77-140714.5 & $14.69 \pm 0.03$ & $14.48 \pm 0.06$ & & $-28.1 \pm 8.8$ & $-61.8 \pm 9.5$\\
11581496-0835167 & $15.50 \pm 0.06$ & $14.82 \pm 0.07$ & $14.55 \pm 0.09$ & & 115814.88-083517.4 & $14.26 \pm 0.03$ & $14.06 \pm 0.05$ & & $-104.4 \pm 10.8$ & $-59.7 \pm 9.0$\\
11581636+4647201 & $13.68 \pm 0.02$ & $13.12 \pm 0.02$ & $12.84 \pm 0.02$ & & 115816.22+464719.1 & $12.68 \pm 0.02$ & $12.46 \pm 0.02$ & & $-128.6 \pm 4.8$ & $-84.9 \pm 6.6$\\
11581645+5326366 & $13.80 \pm 0.03$ & $13.27 \pm 0.03$ & $12.99 \pm 0.02$ & & 115816.26+532636.4 & $12.81 \pm 0.02$ & $12.63 \pm 0.03$ & & $-142.4 \pm 4.3$ & $-17.7 \pm 7.8$\\
11581704+4901375 & $14.15 \pm 0.02$ & $13.53 \pm 0.04$ & $13.14 \pm 0.03$ & & 115816.82+490134.9 & $12.84 \pm 0.02$ & $12.60 \pm 0.02$ & & $-182.5 \pm 5.5$ & $-230.1 \pm 8.8$\\
11581724+3817203 & $14.66 \pm 0.03$ & $14.09 \pm 0.04$ & $13.71 \pm 0.04$ & & 115817.10+381717.1 & $13.35 \pm 0.03$ & $13.03 \pm 0.03$ & & $-160.4 \pm 6.3$ & $-308.1 \pm 11.6$\\
11581726+5548007 & $15.94 \pm 0.07$ & $15.31 \pm 0.09$ & $14.93 \pm 0.10$ & & 115816.96+554759.7 & $14.60 \pm 0.03$ & $14.34 \pm 0.04$ & & $-212.8 \pm 6.2$ & $-80.7 \pm 12.7$\\
11581735-4259057 & $13.29 \pm 0.02$ & $12.69 \pm 0.03$ & $12.35 \pm 0.03$ & & 115817.41-425906.0 & $12.16 \pm 0.02$ & $11.91 \pm 0.02$ & & $69.3 \pm 5.3$ & $-26.1 \pm 7.0$\\
11581784-1524511 & $15.24 \pm 0.04$ & $14.66 \pm 0.06$ & $14.36 \pm 0.08$ & & 115817.80-152451.0 & $14.15 \pm 0.03$ & $13.98 \pm 0.05$ & & $-54.5 \pm 7.4$ & $6.3 \pm 9.0$\\
11581828+1325475 & $15.35 \pm 0.04$ & $14.72 \pm 0.05$ & $14.43 \pm 0.05$ & & 115818.19+132547.9 & $14.27 \pm 0.03$ & $14.09 \pm 0.05$ & & $-107.0 \pm 12.4$ & $25.8 \pm 10.8$\\
11581831-3516036 & $15.82 \pm 0.06$ & $15.18 \pm 0.07$ & $14.89 \pm 0.12$ & & 115818.25-351604.0 & $14.70 \pm 0.03$ & $14.48 \pm 0.05$ & & $-69.4 \pm 7.1$ & $-30.4 \pm 8.8$\\
11581840-1312340 & $13.53 \pm 0.03$ & $12.97 \pm 0.03$ & $12.60 \pm 0.04$ & & 115818.34-131234.0 & $12.35 \pm 0.02$ & $12.17 \pm 0.02$ & & $-73.2 \pm 6.9$ & $3.7 \pm 7.0$\\
11581884-0545056 & $15.47 \pm 0.04$ & $14.90 \pm 0.06$ & $14.59 \pm 0.09$ & & 115818.78-054505.5 & $14.41 \pm 0.03$ & $14.19 \pm 0.05$ & & $-65.5 \pm 12.5$ & $12.4 \pm 9.1$\\
11581905+1231041 & $14.43 \pm 0.03$ & $13.79 \pm 0.03$ & $13.48 \pm 0.03$ & & 115818.99+123103.7 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $-63.7 \pm 8.5$ & $-32.2 \pm 8.1$\\
11581941-1239283 & $12.91 \pm 0.03$ & $12.35 \pm 0.02$ & $12.05 \pm 0.03$ & & 115819.30-123929.2 & $11.89 \pm 0.02$ & $11.72 \pm 0.02$ & & $-138.0 \pm 7.4$ & $-79.6 \pm 7.2$\\
11581950-1949382 & $15.58 \pm 0.06$ & $15.07 \pm 0.08$ & $14.77 \pm 0.10$ & & 115819.43-194938.0 & $14.52 \pm 0.03$ & $14.22 \pm 0.05$ & & $-73.9 \pm 7.5$ & $16.8 \pm 8.2$\\
11582027+3155234 & $13.31 \pm 0.02$ & $12.75 \pm 0.02$ & $12.44 \pm 0.02$ & & 115820.00+315521.8 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $-275.2 \pm 7.3$ & $-131.0 \pm 7.7$\\
11582327-3400033 & $14.88 \pm 0.04$ & $14.31 \pm 0.04$ & $14.02 \pm 0.05$ & & 115823.22-340003.4 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $-48.9 \pm 5.7$ & $-1.5 \pm 7.0$\\
11582366+1840031 & $13.70 \pm 0.02$ & $13.17 \pm 0.03$ & $12.85 \pm 0.03$ & & 115823.59+184002.9 & $12.64 \pm 0.02$ & $12.44 \pm 0.03$ & & $-80.6 \pm 6.2$ & $-13.4 \pm 7.2$\\
11582454+6115431 & $16.46 \pm 0.13$ & $15.54 \pm 0.12$ & $14.84 \pm 0.13$ & & 115824.47+611542.9 & $14.65 \pm 0.03$ & $14.33 \pm 0.04$ & & $-42.4 \pm 4.6$ & $-13.0 \pm 15.4$\\
11582484+1354456 & $13.93 \pm 0.02$ & $13.26 \pm 0.02$ & $12.76 \pm 0.02$ & & 115824.75+135447.8 & $12.35 \pm 0.02$ & $12.01 \pm 0.02$ & & $-98.4 \pm 8.4$ & $177.9 \pm 6.8$\\
11582505-3258514 & $15.88 \pm 0.08$ & $15.22 \pm 0.05$ & $14.93 \pm 0.11$ & & 115825.09-325851.5 & $14.61 \pm 0.03$ & $14.39 \pm 0.04$ & & $45.6 \pm 6.7$ & $-12.7 \pm 8.5$\\
11582575-3319309 & $14.05 \pm 0.03$ & $13.48 \pm 0.03$ & $13.21 \pm 0.04$ & & 115825.60-331929.1 & $13.02 \pm 0.02$ & $12.80 \pm 0.03$ & & $-160.2 \pm 8.6$ & $160.9 \pm 9.7$\\
11582593-4218196 & $14.45 \pm 0.03$ & $13.91 \pm 0.02$ & $13.45 \pm 0.03$ & & 115825.96-421819.4 & $13.27 \pm 0.03$ & $13.03 \pm 0.03$ & & $31.8 \pm 5.2$ & $14.3 \pm 8.3$\\
11582677+0809018 & $12.80 \pm 0.02$ & $12.18 \pm 0.02$ & $11.82 \pm 0.02$ & & 115826.71+080901.6 & $11.66 \pm 0.02$ & $11.46 \pm 0.02$ & & $-84.0 \pm 7.1$ & $-26.3 \pm 15.7$\\
11582687-2505297 & $13.97 \pm 0.03$ & $13.45 \pm 0.03$ & $13.13 \pm 0.03$ & & 115826.90-250529.5 & $12.96 \pm 0.02$ & $12.76 \pm 0.03$ & & $32.7 \pm 6.6$ & $14.5 \pm 7.7$\\
11582712+1931003 & $13.22 \pm 0.02$ & $12.65 \pm 0.02$ & $12.31 \pm 0.02$ & & 115827.08+193100.5 & $12.08 \pm 0.02$ & $11.85 \pm 0.02$ & & $-47.9 \pm 6.5$ & $16.2 \pm 7.1$\\
11582728-1704533 & $12.75 \pm 0.02$ & $12.23 \pm 0.02$ & $11.95 \pm 0.03$ & & 115827.16-170453.8 & $11.74 \pm 0.02$ & $11.52 \pm 0.02$ & & $-151.3 \pm 7.3$ & $-50.3 \pm 7.8$\\
11582739+5134572 & $14.47 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.03$ & & 115827.35+513457.4 & $13.45 \pm 0.02$ & $13.28 \pm 0.03$ & & $-27.9 \pm 3.3$ & $20.0 \pm 6.5$\\
11582795+0405502 & $15.80 \pm 0.07$ & $15.16 \pm 0.09$ & $14.66 \pm 0.08$ & & 115827.98+040549.0 & $14.34 \pm 0.03$ & $14.09 \pm 0.05$ & & $41.8 \pm 13.9$ & $-115.8 \pm 10.4$\\
11582887-1201576 & $14.94 \pm 0.03$ & $14.21 \pm 0.04$ & $13.81 \pm 0.05$ & & 115828.76-120157.9 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $-138.8 \pm 7.3$ & $-18.6 \pm 9.0$\\
11582946-2040577 & $14.19 \pm 0.03$ & $13.58 \pm 0.04$ & $13.29 \pm 0.04$ & & 115829.49-204057.4 & $13.04 \pm 0.03$ & $12.82 \pm 0.03$ & & $26.8 \pm 5.5$ & $17.7 \pm 6.1$\\
11583104-0008491 & $16.15 \pm 0.08$ & $15.54 \pm 0.09$ & $14.84 \pm 0.12$ & & 115831.10-000850.7 & $14.61 \pm 0.03$ & $14.33 \pm 0.05$ & & $74.4 \pm 15.1$ & $-135.1 \pm 19.3$\\
11583276-0741504 & $15.67 \pm 0.07$ & $15.04 \pm 0.08$ & $14.70 \pm 0.10$ & & 115832.70-074150.3 & $14.43 \pm 0.03$ & $14.19 \pm 0.05$ & & $-79.4 \pm 9.7$ & $9.3 \pm 10.6$\\
11583325+2305075 & $13.69 \pm 0.02$ & $13.09 \pm 0.03$ & $12.78 \pm 0.03$ & & 115833.18+230506.9 & $12.58 \pm 0.02$ & $12.40 \pm 0.02$ & & $-91.6 \pm 6.0$ & $-56.7 \pm 6.6$\\
11583344+3953064 & $12.93 \pm 0.02$ & $12.29 \pm 0.03$ & $11.92 \pm 0.02$ & & 115833.29+395306.3 & $11.69 \pm 0.02$ & $11.47 \pm 0.02$ & & $-165.9 \pm 6.3$ & $-5.2 \pm 8.4$\\
11583447+0944346 & $15.76 \pm 0.07$ & $15.15 \pm 0.08$ & $14.69 \pm 0.12$ & & 115834.40+094433.1 & $14.48 \pm 0.03$ & $14.10 \pm 0.04$ & & $-109.0 \pm 9.9$ & $-139.9 \pm 9.9$\\
11583799-4217468 & $14.41 \pm 0.04$ & $13.81 \pm 0.05$ & $13.51 \pm 0.04$ & & 115837.95-421746.8 & $13.33 \pm 0.03$ & $13.15 \pm 0.03$ & & $-36.2 \pm 4.9$ & $4.9 \pm 8.2$\\
11583942+4110025 & $14.84 \pm 0.04$ & $14.33 \pm 0.05$ & $13.96 \pm 0.04$ & & 115839.44+411002.6 & $13.73 \pm 0.02$ & $13.53 \pm 0.03$ & & $28.4 \pm 5.2$ & $11.8 \pm 8.2$\\
11583956+1954484 & $13.85 \pm 0.02$ & $13.19 \pm 0.03$ & $12.82 \pm 0.03$ & & 115839.47+195447.6 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-117.9 \pm 7.0$ & $-73.4 \pm 8.1$\\
11584028-2225591 & $12.78 \pm 0.02$ & $12.17 \pm 0.03$ & $11.87 \pm 0.02$ & & 115840.26-222600.3 & $11.65 \pm 0.02$ & $11.47 \pm 0.02$ & & $-14.9 \pm 5.1$ & $-95.9 \pm 6.1$\\
11584045+2542528 & $16.83 \pm 0.15$ & $16.14 \pm 0.18$ & $15.38 \pm 0.16$ & & 115840.53+254252.8 & $14.72 \pm 0.03$ & $14.42 \pm 0.05$ & & $92.7 \pm 15.3$ & $2.0 \pm 21.7$\\
11584108-3914180 & $14.33 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.05$ & & 115841.03-391417.9 & $13.34 \pm 0.02$ & $13.12 \pm 0.03$ & & $-48.5 \pm 5.0$ & $1.6 \pm 6.7$\\
11584118+6353215 & $16.15 \pm 0.10$ & $15.60 \pm 0.12$ & $15.22 \pm 0.18$ & & 115841.10+635321.6 & $14.97 \pm 0.03$ & $14.80 \pm 0.05$ & & $-47.7 \pm 5.0$ & $12.1 \pm 22.7$\\
11584331+3857126 & $13.56 \pm 0.02$ & $13.02 \pm 0.03$ & $12.75 \pm 0.03$ & & 115843.20+385712.6 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $-127.8 \pm 6.3$ & $-0.5 \pm 7.7$\\
11584439+1630226 & $12.71 \pm 0.02$ & $12.15 \pm 0.01$ & $11.86 \pm 0.02$ & & 115844.41+163020.6 & $11.68 \pm 0.02$ & $11.48 \pm 0.02$ & & $26.9 \pm 10.6$ & $-160.6 \pm 8.4$\\
11584661+3708161 & $13.15 \pm 0.02$ & $12.54 \pm 0.03$ & $12.23 \pm 0.02$ & & 115846.64+370816.1 & $12.02 \pm 0.02$ & $11.80 \pm 0.02$ & & $34.9 \pm 6.3$ & $-0.5 \pm 7.7$\\
11584959-3610205 & $14.46 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.05$ & & 115849.59-361021.9 & $13.44 \pm 0.03$ & $13.22 \pm 0.03$ & & $-2.3 \pm 4.8$ & $-124.2 \pm 8.6$\\
11585084+4911581 & $11.71 \pm 0.02$ & $11.14 \pm 0.02$ & $10.84 \pm 0.01$ & & 115850.77+491158.2 & $10.68 \pm 0.02$ & $10.51 \pm 0.02$ & & $-57.4 \pm 3.9$ & $7.2 \pm 6.1$\\
11585119+3822030 & $15.51 \pm 0.06$ & $14.88 \pm 0.08$ & $14.36 \pm 0.06$ & & 115851.13+382203.2 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-71.3 \pm 7.0$ & $20.1 \pm 8.7$\\
11585121-2552388 & $15.07 \pm 0.04$ & $14.54 \pm 0.04$ & $14.22 \pm 0.06$ & & 115851.30-255240.1 & $13.91 \pm 0.03$ & $13.70 \pm 0.04$ & & $126.5 \pm 8.8$ & $-118.9 \pm 9.5$\\
11585259+3239265 & $15.26 \pm 0.04$ & $14.70 \pm 0.05$ & $14.39 \pm 0.07$ & & 115852.58+323926.1 & $14.16 \pm 0.03$ & $13.99 \pm 0.04$ & & $-17.4 \pm 5.2$ & $-33.3 \pm 6.7$\\
11585358-4350456 & $15.76 \pm 0.06$ & $15.04 \pm 0.08$ & $14.77 \pm 0.12$ & & 115853.47-435045.6 & $14.43 \pm 0.03$ & $14.17 \pm 0.04$ & & $-114.4 \pm 7.7$ & $-5.2 \pm 8.9$\\
11585433+0446451 & $15.02 \pm 0.06$ & $14.40 \pm 0.05$ & $14.10 \pm 0.07$ & & 115854.34+044644.2 & $13.94 \pm 0.03$ & $13.77 \pm 0.04$ & & $16.0 \pm 8.5$ & $-97.9 \pm 10.7$\\
11585552+2102339 & $14.11 \pm 0.03$ & $13.50 \pm 0.03$ & $13.18 \pm 0.03$ & & 115855.48+210233.7 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $-48.2 \pm 6.1$ & $-15.4 \pm 8.9$\\
11585611+2415482 & $14.80 \pm 0.03$ & $14.21 \pm 0.03$ & $13.88 \pm 0.05$ & & 115856.07+241547.9 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $-37.1 \pm 5.6$ & $-29.4 \pm 7.8$\\
11585872+4328211 & $14.43 \pm 0.03$ & $13.82 \pm 0.03$ & $13.49 \pm 0.03$ & & 115858.65+432821.0 & $13.24 \pm 0.02$ & $13.00 \pm 0.03$ & & $-65.4 \pm 7.6$ & $-15.0 \pm 17.9$\\
11585881+2657300 & $13.61 \pm 0.02$ & $13.02 \pm 0.02$ & $12.71 \pm 0.03$ & & 115858.71+265730.0 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $-105.7 \pm 5.8$ & $3.2 \pm 6.5$\\
11585941-1900423 & $11.84 \pm 0.02$ & $11.26 \pm 0.02$ & $10.93 \pm 0.02$ & & 115859.46-190043.9 & $10.71 \pm 0.02$ & $10.52 \pm 0.02$ & & $53.7 \pm 5.3$ & $-123.6 \pm 6.9$\\
11590151-3619447 & $14.49 \pm 0.03$ & $13.92 \pm 0.03$ & $13.64 \pm 0.05$ & & 115901.50-361945.5 & $13.43 \pm 0.03$ & $13.19 \pm 0.03$ & & $-11.8 \pm 4.9$ & $-67.8 \pm 7.4$\\
11590210+0853253 & $14.28 \pm 0.03$ & $13.73 \pm 0.03$ & $13.45 \pm 0.05$ & & 115902.06+085325.1 & $13.29 \pm 0.03$ & $13.12 \pm 0.03$ & & $-54.4 \pm 7.3$ & $-19.1 \pm 10.6$\\
11590258-2543268 & $16.64 \pm 0.13$ & $15.92 \pm 0.13$ & $15.42 \pm 0.19$ & & 115902.77-254327.6 & $15.17 \pm 0.04$ & $14.97 \pm 0.08$ & & $243.2 \pm 26.0$ & $-73.7 \pm 22.2$\\
11590299+0310261 & $15.95 \pm 0.08$ & $15.28 \pm 0.10$ & $14.94 \pm 0.13$ & & 115902.97+031025.6 & $14.76 \pm 0.03$ & $14.45 \pm 0.06$ & & $-24.2 \pm 11.0$ & $-53.3 \pm 11.4$\\
11590341-4302136 & $14.02 \pm 0.03$ & $13.46 \pm 0.04$ & $13.18 \pm 0.03$ & & 115903.38-430213.5 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $-32.4 \pm 4.7$ & $6.1 \pm 7.2$\\
11590350-1514221 & $10.57 \pm 0.03$ & $9.98 \pm 0.03$ & $9.71 \pm 0.02$ & & 115903.75-151422.5 & $9.54 \pm 0.02$ & $9.37 \pm 0.02$ & & $307.2 \pm 9.0$ & $-38.0 \pm 6.1$\\
11590360+2555447 & $13.53 \pm 0.02$ & $12.90 \pm 0.02$ & $12.56 \pm 0.02$ & & 115903.49+255544.9 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $-115.4 \pm 9.8$ & $13.9 \pm 5.8$\\
11590422+2908193 & $16.68 \pm 0.14$ & $15.87 \pm 0.14$ & $14.85 \pm 0.10$ & & 115904.19+290819.9 & $14.27 \pm 0.03$ & $13.96 \pm 0.04$ & & $-29.9 \pm 8.9$ & $48.4 \pm 11.5$\\
11590429+0116145 & $14.69 \pm 0.05$ & $14.07 \pm 0.03$ & $13.78 \pm 0.06$ & & 115904.26+011614.5 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $-48.1 \pm 9.1$ & $-3.6 \pm 8.3$\\
11590512-1645220 & $13.72 \pm 0.02$ & $13.13 \pm 0.02$ & $12.82 \pm 0.03$ & & 115905.03-164522.2 & $12.65 \pm 0.02$ & $12.45 \pm 0.03$ & & $-114.0 \pm 6.5$ & $-16.6 \pm 6.4$\\
11590611+4231179 & $15.82 \pm 0.06$ & $15.25 \pm 0.06$ & $14.86 \pm 0.08$ & & 115906.06+423117.7 & $14.62 \pm 0.03$ & $14.34 \pm 0.04$ & & $-48.2 \pm 7.5$ & $-11.7 \pm 12.8$\\
11590628+7203190 & $12.10 \pm 0.02$ & $11.56 \pm 0.03$ & $11.29 \pm 0.02$ & & 115906.06+720317.0 & $11.14 \pm 0.02$ & $10.95 \pm 0.02$ & & $-99.4 \pm 3.0$ & $-187.3 \pm 9.1$\\
11590669+3022080 & $15.28 \pm 0.04$ & $14.76 \pm 0.05$ & $14.46 \pm 0.07$ & & 115906.65+302207.9 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $-37.1 \pm 6.4$ & $-5.7 \pm 6.9$\\
11590806+1039443 & $15.90 \pm 0.11$ & $15.16 \pm 0.08$ & $14.84 \pm 0.13$ & & 115907.97+103943.6 & $14.42 \pm 0.05$ & $14.23 \pm 0.07$ & & $-130.4 \pm 17.4$ & $-62.7 \pm 16.0$\\
11590912+5050536 & $12.40 \pm 0.03$ & $11.79 \pm 0.03$ & $11.51 \pm 0.02$ & & 115909.10+505053.2 & $11.33 \pm 0.02$ & $11.15 \pm 0.02$ & & $-10.1 \pm 2.9$ & $-32.0 \pm 6.1$\\
11590925-2132066 & $15.52 \pm 0.05$ & $14.83 \pm 0.06$ & $14.39 \pm 0.09$ & & 115909.34-213209.0 & $14.05 \pm 0.03$ & $13.78 \pm 0.04$ & & $109.0 \pm 6.5$ & $-188.8 \pm 7.9$\\
11590966+3908281 & $14.95 \pm 0.03$ & $14.42 \pm 0.05$ & $14.15 \pm 0.05$ & & 115909.65+390827.5 & $13.95 \pm 0.03$ & $13.76 \pm 0.03$ & & $-15.6 \pm 7.9$ & $-58.4 \pm 8.5$\\
11591044+1126396 & $11.39 \pm 0.02$ & $10.87 \pm 0.02$ & $10.56 \pm 0.02$ & & 115910.34+112640.7 & $10.39 \pm 0.02$ & $10.19 \pm 0.02$ & & $-149.4 \pm 12.2$ & $104.9 \pm 8.0$\\
11591105-0351361 & $14.27 \pm 0.02$ & $13.67 \pm 0.03$ & $13.33 \pm 0.04$ & & 115910.99-035136.7 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $-83.4 \pm 8.9$ & $-51.3 \pm 8.8$\\
11591271-3856562 & $13.96 \pm 0.03$ & $13.36 \pm 0.02$ & $13.06 \pm 0.03$ & & 115912.64-385656.1 & $12.90 \pm 0.02$ & $12.66 \pm 0.02$ & & $-74.1 \pm 5.4$ & $10.6 \pm 6.5$\\
11591432+2920224 & $15.56 \pm 0.05$ & $15.05 \pm 0.06$ & $14.70 \pm 0.09$ & & 115914.28+292022.5 & $14.53 \pm 0.03$ & $14.32 \pm 0.05$ & & $-41.1 \pm 6.8$ & $11.7 \pm 7.8$\\
11591481+3839588 & $15.48 \pm 0.05$ & $14.94 \pm 0.07$ & $14.59 \pm 0.08$ & & 115914.86+383957.9 & $14.43 \pm 0.03$ & $14.19 \pm 0.05$ & & $56.8 \pm 6.8$ & $-82.5 \pm 9.4$\\
11591535+5313417 & $13.74 \pm 0.02$ & $13.23 \pm 0.03$ & $12.93 \pm 0.03$ & & 115915.15+531341.4 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $-154.5 \pm 4.8$ & $-22.2 \pm 13.7$\\
11591678+0421021 & $15.40 \pm 0.05$ & $14.86 \pm 0.06$ & $14.56 \pm 0.11$ & & 115916.74+042101.7 & $14.37 \pm 0.03$ & $14.18 \pm 0.05$ & & $-51.6 \pm 10.0$ & $-34.1 \pm 10.9$\\
11591732-1804458 & $13.10 \pm 0.02$ & $12.46 \pm 0.02$ & $12.11 \pm 0.03$ & & 115917.25-180444.6 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $-71.6 \pm 5.5$ & $97.7 \pm 8.9$\\
11591752-3314394 & $15.61 \pm 0.07$ & $14.97 \pm 0.06$ & $14.63 \pm 0.09$ & & 115917.47-331439.4 & $14.44 \pm 0.03$ & $14.13 \pm 0.04$ & & $-56.2 \pm 6.2$ & $1.3 \pm 7.6$\\
11591936-2232126 & $14.86 \pm 0.03$ & $14.26 \pm 0.04$ & $13.92 \pm 0.05$ & & 115919.28-223212.3 & $13.71 \pm 0.03$ & $13.54 \pm 0.03$ & & $-81.6 \pm 5.9$ & $25.0 \pm 7.2$\\
11592088+1444316 & $14.82 \pm 0.03$ & $14.24 \pm 0.03$ & $13.95 \pm 0.04$ & & 115920.81+144430.8 & $13.77 \pm 0.03$ & $13.57 \pm 0.04$ & & $-78.3 \pm 7.4$ & $-61.0 \pm 8.4$\\
11592136+2950320 & $16.58 \pm 0.13$ & $15.95 \pm 0.15$ & $15.57 \pm 0.18$ & & 115921.76+295026.3 & $15.14 \pm 0.04$ & $14.80 \pm 0.06$ & & $416.2 \pm 18.9$ & $-455.5 \pm 24.6$\\
11592179-2133352 & $14.62 \pm 0.03$ & $14.08 \pm 0.04$ & $13.77 \pm 0.05$ & & 115921.72-213335.1 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-81.9 \pm 6.0$ & $6.5 \pm 6.4$\\
11592207-3013324 & $14.38 \pm 0.03$ & $13.78 \pm 0.03$ & $13.45 \pm 0.03$ & & 115921.97-301332.1 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $-105.0 \pm 7.4$ & $28.3 \pm 7.5$\\
11592324-1505022 & $14.84 \pm 0.03$ & $14.21 \pm 0.04$ & $13.86 \pm 0.05$ & & 115923.22-150502.8 & $13.69 \pm 0.03$ & $13.46 \pm 0.04$ & & $-26.0 \pm 6.7$ & $-52.5 \pm 7.2$\\
11592356-1428497 & $13.65 \pm 0.03$ & $13.10 \pm 0.03$ & $12.82 \pm 0.04$ & & 115923.65-142851.8 & $12.54 \pm 0.02$ & $12.34 \pm 0.03$ & & $123.0 \pm 6.7$ & $-183.8 \pm 7.6$\\
11592387-2827174 & $14.72 \pm 0.03$ & $14.15 \pm 0.03$ & $13.82 \pm 0.05$ & & 115923.78-282717.8 & $13.62 \pm 0.03$ & $13.39 \pm 0.03$ & & $-113.7 \pm 8.0$ & $-37.9 \pm 7.5$\\
11592437-3135546 & $14.38 \pm 0.03$ & $13.86 \pm 0.03$ & $13.55 \pm 0.05$ & & 115924.33-313554.3 & $13.32 \pm 0.03$ & $13.15 \pm 0.03$ & & $-40.9 \pm 6.0$ & $25.2 \pm 6.8$\\
11592495+2250039 & $14.13 \pm 0.03$ & $13.61 \pm 0.04$ & $13.32 \pm 0.04$ & & 115925.02+225003.6 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $75.8 \pm 6.2$ & $-25.1 \pm 6.7$\\
11592541-3833002 & $14.33 \pm 0.03$ & $13.82 \pm 0.04$ & $13.44 \pm 0.04$ & & 115925.42-383300.7 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $6.4 \pm 4.5$ & $-37.7 \pm 6.8$\\
11592724-2956495 & $13.84 \pm 0.02$ & $13.30 \pm 0.02$ & $13.01 \pm 0.03$ & & 115927.23-295650.3 & $12.85 \pm 0.02$ & $12.63 \pm 0.03$ & & $-15.2 \pm 5.6$ & $-75.6 \pm 8.5$\\
11592727+7516424 & $14.90 \pm 0.04$ & $14.25 \pm 0.06$ & $13.98 \pm 0.05$ & & 115927.14+751642.4 & $13.81 \pm 0.02$ & $13.61 \pm 0.03$ & & $-50.9 \pm 1.8$ & $-4.0 \pm 9.0$\\
11592899-2433358 & $14.84 \pm 0.05$ & $14.22 \pm 0.05$ & $13.89 \pm 0.05$ & & 115928.98-243336.7 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $-5.5 \pm 6.5$ & $-87.4 \pm 8.6$\\
11593003+2059105 & $15.81 \pm 0.07$ & $15.23 \pm 0.09$ & $14.94 \pm 0.12$ & & 115929.96+205910.8 & $14.70 \pm 0.03$ & $14.46 \pm 0.05$ & & $-86.4 \pm 10.6$ & $23.4 \pm 11.2$\\
11593045+3544276 & $16.83 \pm 0.16$ & $15.92 \pm 0.14$ & $15.31 \pm 0.15$ & & 115930.41+354426.6 & $14.69 \pm 0.03$ & $14.38 \pm 0.05$ & & $-43.3 \pm 12.1$ & $-81.3 \pm 19.4$\\
11593117+1528304 & $14.76 \pm 0.03$ & $14.09 \pm 0.03$ & $13.61 \pm 0.03$ & & 115931.08+152830.3 & $13.22 \pm 0.02$ & $12.97 \pm 0.03$ & & $-102.7 \pm 6.6$ & $-7.2 \pm 6.6$\\
11593206-2718405 & $14.93 \pm 0.04$ & $14.38 \pm 0.04$ & $14.10 \pm 0.06$ & & 115932.09-271840.9 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $40.4 \pm 6.7$ & $-33.5 \pm 7.8$\\
11593213-2252288 & $14.84 \pm 0.04$ & $14.25 \pm 0.05$ & $13.92 \pm 0.05$ & & 115932.14-225229.3 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $6.0 \pm 6.2$ & $-41.4 \pm 7.2$\\
11593415+3848133 & $16.14 \pm 0.09$ & $15.58 \pm 0.11$ & $15.10 \pm 0.11$ & & 115934.18+384812.6 & $14.84 \pm 0.03$ & $14.60 \pm 0.05$ & & $36.5 \pm 9.4$ & $-73.3 \pm 13.9$\\
11593434+1736011 & $14.03 \pm 0.02$ & $13.49 \pm 0.03$ & $13.18 \pm 0.02$ & & 115934.26+173601.3 & $13.02 \pm 0.03$ & $12.79 \pm 0.03$ & & $-87.8 \pm 6.9$ & $19.8 \pm 5.9$\\
11593458-3144207 & $11.72 \pm 0.02$ & $11.15 \pm 0.02$ & $10.87 \pm 0.02$ & & 115934.46-314420.8 & $10.71 \pm 0.02$ & $10.52 \pm 0.02$ & & $-125.0 \pm 7.6$ & $-6.5 \pm 6.2$\\
11593478+6903143 & $15.72 \pm 0.07$ & $14.89 \pm 0.06$ & $14.28 \pm 0.06$ & & 115934.64+690314.0 & $14.02 \pm 0.03$ & $13.72 \pm 0.03$ & & $-69.0 \pm 2.3$ & $-24.2 \pm 8.3$\\
11593567+1927484 & $12.34 \pm 0.02$ & $11.78 \pm 0.03$ & $11.49 \pm 0.02$ & & 115935.51+192749.2 & $11.29 \pm 0.02$ & $11.08 \pm 0.02$ & & $-204.6 \pm 8.5$ & $75.1 \pm 13.8$\\
11593630+3918104 & $14.63 \pm 0.03$ & $14.03 \pm 0.05$ & $13.67 \pm 0.04$ & & 115936.28+391810.8 & $13.44 \pm 0.02$ & $13.22 \pm 0.03$ & & $-22.4 \pm 8.1$ & $33.7 \pm 8.1$\\
11593670-8219024 & $15.20 \pm 0.05$ & $14.59 \pm 0.05$ & $14.16 \pm 0.08$ & & 115936.45-821902.8 & $14.01 \pm 0.03$ & $13.74 \pm 0.03$ & & $-47.7 \pm 1.3$ & $-41.0 \pm 8.5$\\
11593827+3449437 & $16.52 \pm 0.12$ & $15.71 \pm 0.12$ & $15.14 \pm 0.14$ & & 115938.21+344942.8 & $14.94 \pm 0.04$ & $14.64 \pm 0.05$ & & $-57.7 \pm 11.2$ & $-73.9 \pm 17.5$\\
11593858-1241577 & $13.09 \pm 0.02$ & $12.55 \pm 0.03$ & $12.21 \pm 0.02$ & & 115938.59-124157.0 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $9.9 \pm 6.0$ & $58.4 \pm 6.3$\\
11593890-3535229 & $12.96 \pm 0.02$ & $12.44 \pm 0.03$ & $12.15 \pm 0.02$ & & 115938.70-353521.8 & $11.96 \pm 0.02$ & $11.75 \pm 0.02$ & & $-213.6 \pm 10.3$ & $91.4 \pm 7.4$\\
11593905+8837401 & $15.15 \pm 0.04$ & $14.60 \pm 0.07$ & $14.31 \pm 0.08$ & & 115934.99+883740.1 & $14.11 \pm 0.03$ & $13.87 \pm 0.03$ & & $-129.1 \pm 3.1$ & $3.0 \pm 9.2$\\
11593933+8447120 & $16.48 \pm 0.15$ & $15.53 \pm 0.17$ & $14.69 \pm 0.12$ & & 115939.67+844712.6 & $14.10 \pm 0.03$ & $13.84 \pm 0.03$ & & $40.3 \pm 1.0$ & $58.2 \pm 15.0$\\
11594076+5409386 & $15.22 \pm 0.04$ & $14.34 \pm 0.04$ & $13.76 \pm 0.04$ & & 115940.61+540938.5 & $13.46 \pm 0.02$ & $13.21 \pm 0.03$ & & $-113.8 \pm 5.2$ & $-3.0 \pm 8.0$\\
11594359-2748459 & $12.35 \pm 0.02$ & $11.80 \pm 0.02$ & $11.48 \pm 0.02$ & & 115943.62-274846.4 & $11.33 \pm 0.02$ & $11.16 \pm 0.02$ & & $37.7 \pm 6.3$ & $-47.0 \pm 7.8$\\
11594495-3802289 & $13.31 \pm 0.02$ & $12.78 \pm 0.02$ & $12.49 \pm 0.02$ & & 115944.87-380228.3 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-87.0 \pm 5.8$ & $60.0 \pm 6.8$\\
11594540-1101221 & $12.94 \pm 0.03$ & $12.39 \pm 0.03$ & $12.06 \pm 0.03$ & & 115945.37-110121.9 & $11.84 \pm 0.02$ & $11.64 \pm 0.02$ & & $-33.4 \pm 6.2$ & $13.1 \pm 6.9$\\
11594804+3830165 & $16.39 \pm 0.11$ & $15.74 \pm 0.15$ & $15.30 \pm 0.14$ & & 115947.93+383016.2 & $15.06 \pm 0.04$ & $14.88 \pm 0.07$ & & $-125.9 \pm 11.8$ & $-24.7 \pm 19.3$\\
11594881+7356596 & $13.27 \pm 0.02$ & $12.64 \pm 0.03$ & $12.36 \pm 0.02$ & & 115949.06+735658.5 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $99.2 \pm 2.8$ & $-111.4 \pm 8.3$\\
11594912+3237126 & $16.45 \pm 0.11$ & $15.91 \pm 0.15$ & $15.44 \pm 0.18$ & & 115949.19+323710.7 & $15.18 \pm 0.04$ & $14.94 \pm 0.07$ & & $67.6 \pm 15.7$ & $-149.7 \pm 22.3$\\
11594981-2329453 & $15.04 \pm 0.04$ & $14.40 \pm 0.05$ & $14.05 \pm 0.07$ & & 115949.78-232945.7 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $-32.1 \pm 5.8$ & $-39.3 \pm 7.9$\\
11595061-1624345 & $14.05 \pm 0.03$ & $13.47 \pm 0.02$ & $13.19 \pm 0.04$ & & 115950.56-162435.3 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $-52.9 \pm 6.2$ & $-68.8 \pm 6.8$\\
11595063+4809492 & $14.35 \pm 0.03$ & $13.81 \pm 0.04$ & $13.54 \pm 0.04$ & & 115950.64+480948.3 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $15.2 \pm 3.5$ & $-81.8 \pm 9.1$\\
11595128-3902173 & $15.25 \pm 0.06$ & $14.73 \pm 0.07$ & $14.36 \pm 0.09$ & & 115951.18-390217.6 & $14.07 \pm 0.03$ & $13.80 \pm 0.04$ & & $-102.0 \pm 6.7$ & $-31.3 \pm 8.0$\\
11595227+0740169 & $15.13 \pm 0.05$ & $14.50 \pm 0.05$ & $14.20 \pm 0.09$ & & 115952.22+074016.9 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $-59.2 \pm 9.4$ & $-8.2 \pm 11.9$\\
11595250-2931148 & $11.55 \pm 0.02$ & $11.01 \pm 0.02$ & $10.68 \pm 0.02$ & & 115952.63-293118.0 & $10.50 \pm 0.02$ & $10.30 \pm 0.02$ & & $170.4 \pm 10.1$ & $-304.9 \pm 16.0$\\
11595252-4009025 & $15.21 \pm 0.04$ & $14.67 \pm 0.05$ & $14.40 \pm 0.08$ & & 115952.48-400902.3 & $14.17 \pm 0.03$ & $13.93 \pm 0.04$ & & $-36.4 \pm 5.0$ & $18.4 \pm 7.2$\\
11595283-8207172 & $16.28 \pm 0.12$ & $15.23 \pm 0.08$ & $14.83 \pm 0.13$ & & 115952.60-820717.4 & $14.53 \pm 0.03$ & $14.30 \pm 0.04$ & & $-46.1 \pm 1.4$ & $-20.4 \pm 10.5$\\
11595307+5520362 & $14.56 \pm 0.03$ & $14.00 \pm 0.04$ & $13.73 \pm 0.04$ & & 115953.32+552033.7 & $13.54 \pm 0.02$ & $13.30 \pm 0.03$ & & $178.5 \pm 5.5$ & $-212.6 \pm 13.7$\\
11595344-3151430 & $14.48 \pm 0.03$ & $13.92 \pm 0.03$ & $13.63 \pm 0.04$ & & 115953.41-315143.7 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $-38.2 \pm 5.9$ & $-64.3 \pm 7.3$\\
11595418+1555137 & $15.53 \pm 0.05$ & $14.89 \pm 0.06$ & $14.58 \pm 0.06$ & & 115954.12+155513.4 & $14.39 \pm 0.03$ & $14.18 \pm 0.04$ & & $-58.3 \pm 11.4$ & $-17.4 \pm 7.0$\\
11595606+2240148 & $12.65 \pm 0.02$ & $12.07 \pm 0.02$ & $11.80 \pm 0.02$ & & 115956.00+224014.9 & $11.60 \pm 0.02$ & $11.41 \pm 0.02$ & & $-83.1 \pm 7.7$ & $3.4 \pm 7.0$\\
11595803+0844280 & $14.89 \pm 0.04$ & $14.30 \pm 0.05$ & $13.99 \pm 0.06$ & & 115958.09+084428.1 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $82.2 \pm 13.2$ & $8.4 \pm 8.4$\\
11595922-3322242 & $13.81 \pm 0.02$ & $13.28 \pm 0.02$ & $12.91 \pm 0.03$ & & 115959.18-332224.1 & $12.74 \pm 0.02$ & $12.54 \pm 0.02$ & & $-47.7 \pm 5.3$ & $4.9 \pm 6.5$\\
11595990-2810595 & $13.89 \pm 0.03$ & $13.25 \pm 0.03$ & $12.98 \pm 0.03$ & & 115959.83-281100.6 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $-95.5 \pm 7.3$ & $-100.0 \pm 8.5$\\
12000002-3240074 & $14.99 \pm 0.05$ & $14.29 \pm 0.04$ & $14.00 \pm 0.06$ & & 115959.95-324007.3 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $-78.1 \pm 6.8$ & $10.4 \pm 7.0$\\
12000014-0347596 & $15.46 \pm 0.05$ & $14.90 \pm 0.06$ & $14.62 \pm 0.08$ & & 120000.10-034759.9 & $14.35 \pm 0.03$ & $14.09 \pm 0.05$ & & $-62.8 \pm 12.5$ & $-24.2 \pm 9.5$\\
12000052-2748200 & $13.65 \pm 0.02$ & $13.05 \pm 0.03$ & $12.77 \pm 0.02$ & & 120000.52-274820.4 & $12.58 \pm 0.02$ & $12.41 \pm 0.02$ & & $-4.5 \pm 5.8$ & $-43.3 \pm 7.2$\\
12000183+2135060 & $12.23 \pm 0.02$ & $11.62 \pm 0.02$ & $11.34 \pm 0.01$ & & 120001.49+213505.6 & $11.17 \pm 0.02$ & $10.99 \pm 0.02$ & & $-416.1 \pm 11.1$ & $-31.1 \pm 6.2$\\
12000410+1351271 & $13.70 \pm 0.03$ & $13.13 \pm 0.02$ & $12.78 \pm 0.02$ & & 120004.06+135127.2 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $-49.2 \pm 6.3$ & $6.2 \pm 5.8$\\
12000433-2345005 & $14.89 \pm 0.04$ & $14.31 \pm 0.05$ & $14.03 \pm 0.06$ & & 120004.36-234501.3 & $13.85 \pm 0.03$ & $13.61 \pm 0.03$ & & $27.3 \pm 6.8$ & $-60.6 \pm 7.3$\\
12000440-0148450 & $13.73 \pm 0.02$ & $13.14 \pm 0.02$ & $12.82 \pm 0.03$ & & 120004.31-014845.0 & $12.64 \pm 0.02$ & $12.46 \pm 0.03$ & & $-129.6 \pm 10.2$ & $5.2 \pm 8.8$\\
12000477+3915095 & $14.52 \pm 0.02$ & $13.86 \pm 0.04$ & $13.56 \pm 0.04$ & & 120004.75+391508.8 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $-29.8 \pm 5.8$ & $-67.8 \pm 7.5$\\
12000516-2846452 & $13.06 \pm 0.02$ & $12.48 \pm 0.02$ & $12.20 \pm 0.02$ & & 120005.04-284645.4 & $11.98 \pm 0.02$ & $11.76 \pm 0.02$ & & $-154.8 \pm 9.2$ & $-14.9 \pm 6.9$\\
12000720+2952471 & $16.03 \pm 0.08$ & $15.44 \pm 0.11$ & $15.06 \pm 0.14$ & & 120007.18+295245.8 & $14.68 \pm 0.03$ & $14.46 \pm 0.05$ & & $-25.7 \pm 7.8$ & $-101.7 \pm 13.6$\\
12000849-1957207 & $13.23 \pm 0.02$ & $12.64 \pm 0.03$ & $12.36 \pm 0.03$ & & 120008.61-195721.2 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $138.2 \pm 6.5$ & $-34.3 \pm 7.2$\\
12000924+4525495 & $15.85 \pm 0.06$ & $15.27 \pm 0.08$ & $14.92 \pm 0.11$ & & 120009.16+452549.1 & $14.68 \pm 0.03$ & $14.50 \pm 0.05$ & & $-70.4 \pm 8.1$ & $-41.5 \pm 9.4$\\
12000957-0533209 & $15.21 \pm 0.05$ & $14.67 \pm 0.06$ & $14.35 \pm 0.07$ & & 120009.52-053320.7 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $-68.3 \pm 10.0$ & $13.2 \pm 10.7$\\
12000977+0950256 & $12.28 \pm 0.02$ & $11.76 \pm 0.03$ & $11.41 \pm 0.03$ & & 120009.71+095025.7 & $11.23 \pm 0.02$ & $11.04 \pm 0.02$ & & $-74.6 \pm 7.7$ & $9.0 \pm 7.6$\\
12001030-3529511 & $13.86 \pm 0.03$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 120010.34-352951.7 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $41.4 \pm 5.0$ & $-55.3 \pm 6.8$\\
12001204+5106344 & $15.04 \pm 0.04$ & $14.35 \pm 0.04$ & $14.06 \pm 0.05$ & & 120011.97+510633.9 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $-57.4 \pm 3.9$ & $-45.9 \pm 7.7$\\
12001212+5928455 & $16.87 \pm 0.17$ & $15.52 \pm 0.13$ & $14.99 \pm 0.12$ & & 120012.17+592845.7 & $14.61 \pm 0.03$ & $14.38 \pm 0.05$ & & $30.0 \pm 4.0$ & $15.7 \pm 11.3$\\
12001485+2817495 & $15.47 \pm 0.05$ & $14.91 \pm 0.07$ & $14.64 \pm 0.09$ & & 120014.78+281749.4 & $14.46 \pm 0.03$ & $14.29 \pm 0.05$ & & $-70.2 \pm 6.5$ & $-7.7 \pm 8.4$\\
12001518+2158115 & $13.93 \pm 0.03$ & $13.33 \pm 0.02$ & $12.99 \pm 0.03$ & & 120015.23+215809.8 & $12.81 \pm 0.02$ & $12.62 \pm 0.03$ & & $68.9 \pm 6.6$ & $-150.1 \pm 9.4$\\
12001557+5341405 & $15.71 \pm 0.06$ & $15.16 \pm 0.06$ & $14.88 \pm 0.09$ & & 120015.50+534139.8 & $14.64 \pm 0.03$ & $14.42 \pm 0.04$ & & $-52.9 \pm 4.3$ & $-64.8 \pm 8.5$\\
12001561+4615054 & $13.93 \pm 0.02$ & $13.37 \pm 0.03$ & $13.04 \pm 0.02$ & & 120015.52+461505.3 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $-78.8 \pm 4.0$ & $-8.6 \pm 6.4$\\
12001631-2209330 & $14.66 \pm 0.04$ & $14.02 \pm 0.04$ & $13.74 \pm 0.05$ & & 120016.24-220933.0 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $-79.9 \pm 6.4$ & $2.3 \pm 7.1$\\
12001685-0326154 & $14.04 \pm 0.02$ & $13.53 \pm 0.03$ & $13.18 \pm 0.03$ & & 120016.83-032616.9 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $-34.8 \pm 8.9$ & $-143.4 \pm 9.6$\\
12001694-4026206 & $14.88 \pm 0.04$ & $14.26 \pm 0.04$ & $13.94 \pm 0.06$ & & 120016.89-402620.4 & $13.73 \pm 0.03$ & $13.46 \pm 0.03$ & & $-53.7 \pm 5.1$ & $19.6 \pm 6.9$\\
12001732-0540526 & $14.73 \pm 0.03$ & $14.14 \pm 0.03$ & $13.81 \pm 0.04$ & & 120017.26-054052.7 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $-91.6 \pm 9.4$ & $-13.9 \pm 9.3$\\
12001840-0752315 & $13.86 \pm 0.03$ & $13.34 \pm 0.02$ & $13.06 \pm 0.03$ & & 120018.36-075233.1 & $12.87 \pm 0.02$ & $12.66 \pm 0.03$ & & $-42.1 \pm 7.1$ & $-139.3 \pm 7.8$\\
12001842-1510500 & $16.36 \pm 0.13$ & $15.70 \pm 0.13$ & $15.08 \pm 0.17$ & & 120018.51-151048.6 & $14.44 \pm 0.03$ & $14.22 \pm 0.06$ & & $107.6 \pm 17.2$ & $118.4 \pm 17.9$\\
12001926-2800060 & $15.06 \pm 0.05$ & $14.54 \pm 0.05$ & $14.26 \pm 0.08$ & & 120019.26-280006.6 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $5.5 \pm 7.1$ & $-48.8 \pm 8.3$\\
12001935-1714247 & $15.63 \pm 0.06$ & $15.11 \pm 0.09$ & $14.78 \pm 0.11$ & & 120019.29-171424.7 & $14.61 \pm 0.03$ & $14.25 \pm 0.05$ & & $-70.1 \pm 9.3$ & $4.2 \pm 8.7$\\
12001945-1423364 & $15.42 \pm 0.05$ & $14.83 \pm 0.07$ & $14.53 \pm 0.10$ & & 120019.42-142336.2 & $14.36 \pm 0.03$ & $14.04 \pm 0.05$ & & $-38.7 \pm 8.2$ & $16.2 \pm 8.8$\\
12002087-1350535 & $13.78 \pm 0.03$ & $13.26 \pm 0.03$ & $12.97 \pm 0.03$ & & 120020.86-135053.8 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $-17.0 \pm 6.2$ & $-31.6 \pm 6.5$\\
12002158+2354107 & $14.04 \pm 0.03$ & $13.53 \pm 0.03$ & $13.24 \pm 0.04$ & & 120021.59+235409.0 & $13.05 \pm 0.02$ & $12.81 \pm 0.03$ & & $16.1 \pm 10.2$ & $-155.2 \pm 30.4$\\
12002415+1118324 & $14.53 \pm 0.04$ & $13.85 \pm 0.04$ & $13.57 \pm 0.05$ & & 120024.17+111832.4 & $13.42 \pm 0.03$ & $13.19 \pm 0.03$ & & $40.7 \pm 7.9$ & $0.4 \pm 7.5$\\
12002456+6829098 & $15.63 \pm 0.06$ & $14.99 \pm 0.08$ & $14.56 \pm 0.09$ & & 120024.62+682910.1 & $14.37 \pm 0.03$ & $14.15 \pm 0.04$ & & $29.2 \pm 2.1$ & $27.7 \pm 7.9$\\
12002532+5336420 & $16.90 \pm 0.15$ & $16.34 \pm 0.18$ & $15.30 \pm 0.15$ & & 120025.41+533642.2 & $15.05 \pm 0.03$ & $14.68 \pm 0.05$ & & $68.0 \pm 8.0$ & $12.9 \pm 18.8$\\
12002589+4716577 & $16.17 \pm 0.08$ & $15.55 \pm 0.09$ & $15.13 \pm 0.12$ & & 120025.82+471657.7 & $14.91 \pm 0.03$ & $14.69 \pm 0.05$ & & $-65.4 \pm 6.7$ & $5.7 \pm 15.1$\\
12002663-3524341 & $16.58 \pm 0.12$ & $15.87 \pm 0.12$ & $15.56 \pm 0.17$ & & 120027.11-352440.4 & $15.24 \pm 0.04$ & $14.99 \pm 0.07$ & & $518.3 \pm 26.3$ & $-551.1 \pm 31.7$\\
12002736+4220231 & $12.49 \pm 0.02$ & $11.87 \pm 0.02$ & $11.60 \pm 0.01$ & & 120027.25+422023.1 & $11.44 \pm 0.02$ & $11.27 \pm 0.02$ & & $-102.7 \pm 5.1$ & $-1.8 \pm 10.1$\\
12002788+4933357 & $16.18 \pm 0.08$ & $15.53 \pm 0.09$ & $15.09 \pm 0.13$ & & 120027.77+493336.3 & $14.88 \pm 0.03$ & $14.61 \pm 0.05$ & & $-91.9 \pm 6.4$ & $47.1 \pm 12.3$\\
12002801-1354401 & $13.54 \pm 0.03$ & $12.94 \pm 0.03$ & $12.64 \pm 0.03$ & & 120027.97-135440.0 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-48.1 \pm 6.1$ & $8.1 \pm 6.3$\\
12002826-0006123 & $11.29 \pm 0.02$ & $10.67 \pm 0.02$ & $10.37 \pm 0.02$ & & 120028.20-000613.1 & $10.21 \pm 0.02$ & $10.02 \pm 0.02$ & & $-90.7 \pm 11.4$ & $-80.6 \pm 8.7$\\
12002827+0813017 & $13.58 \pm 0.03$ & $12.99 \pm 0.03$ & $12.70 \pm 0.03$ & & 120028.11+081301.8 & $12.51 \pm 0.02$ & $12.28 \pm 0.02$ & & $-233.5 \pm 8.9$ & $8.3 \pm 6.9$\\
12002889+1418410 & $16.51 \pm 0.11$ & $15.92 \pm 0.14$ & $15.58 \pm 0.14$ & & 120028.70+141847.6 & $15.04 \pm 0.04$ & $14.81 \pm 0.07$ & & $-215.4 \pm 16.8$ & $524.7 \pm 18.3$\\
12003053-3332348 & $14.56 \pm 0.03$ & $14.02 \pm 0.02$ & $13.72 \pm 0.04$ & & 120030.47-333234.9 & $13.54 \pm 0.02$ & $13.36 \pm 0.03$ & & $-68.2 \pm 5.9$ & $-11.6 \pm 6.8$\\
12003119-4307347 & $14.98 \pm 0.05$ & $14.28 \pm 0.05$ & $13.96 \pm 0.05$ & & 120031.09-430734.6 & $13.80 \pm 0.02$ & $13.60 \pm 0.03$ & & $-119.9 \pm 8.0$ & $12.2 \pm 8.1$\\
12003161+5129043 & $15.01 \pm 0.03$ & $14.40 \pm 0.04$ & $14.05 \pm 0.05$ & & 120031.47+512904.0 & $13.88 \pm 0.03$ & $13.68 \pm 0.03$ & & $-112.2 \pm 4.5$ & $-25.3 \pm 8.4$\\
12003292+2048513 & $12.86 \pm 0.02$ & $12.26 \pm 0.02$ & $11.86 \pm 0.02$ & & 120032.80+204853.9 & $11.64 \pm 0.02$ & $11.41 \pm 0.02$ & & $-146.4 \pm 15.5$ & $235.2 \pm 36.9$\\
12003533-0902310 & $14.85 \pm 0.04$ & $14.31 \pm 0.04$ & $14.01 \pm 0.06$ & & 120035.23-090233.0 & $13.73 \pm 0.03$ & $13.47 \pm 0.04$ & & $-119.8 \pm 7.4$ & $-168.7 \pm 8.0$\\
12003547+4742229 & $13.59 \pm 0.02$ & $12.99 \pm 0.02$ & $12.69 \pm 0.02$ & & 120035.42+474222.8 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $-42.5 \pm 4.0$ & $-10.8 \pm 9.3$\\
12003584-2836572 & $15.98 \pm 0.09$ & $15.07 \pm 0.07$ & $14.68 \pm 0.10$ & & 120035.40-283657.5 & $14.24 \pm 0.03$ & $13.60 \pm 0.03$ & & $-547.5 \pm 26.9$ & $-32.3 \pm 9.8$\\
12003732+5358410 & $13.46 \pm 0.02$ & $12.90 \pm 0.03$ & $12.60 \pm 0.02$ & & 120037.26+535840.7 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-40.7 \pm 3.1$ & $-20.1 \pm 6.3$\\
12003781+4829072 & $14.38 \pm 0.03$ & $13.82 \pm 0.03$ & $13.48 \pm 0.03$ & & 120037.91+482906.9 & $13.31 \pm 0.02$ & $13.06 \pm 0.03$ & & $83.7 \pm 3.9$ & $-27.0 \pm 7.3$\\
12003844-2051486 & $13.80 \pm 0.03$ & $13.22 \pm 0.03$ & $12.92 \pm 0.04$ & & 120038.47-205149.0 & $12.76 \pm 0.02$ & $12.57 \pm 0.03$ & & $29.3 \pm 6.0$ & $-31.1 \pm 6.0$\\
12003854-1814221 & $16.00 \pm 0.09$ & $15.22 \pm 0.10$ & $14.87 \pm 0.13$ & & 120038.55-181422.8 & $14.69 \pm 0.03$ & $14.40 \pm 0.05$ & & $3.0 \pm 8.7$ & $-56.5 \pm 9.7$\\
12003862+5324526 & $14.48 \pm 0.03$ & $13.85 \pm 0.03$ & $13.56 \pm 0.03$ & & 120038.53+532452.8 & $13.37 \pm 0.02$ & $13.16 \pm 0.03$ & & $-70.8 \pm 3.6$ & $13.5 \pm 6.6$\\
12003890+5711293 & $15.83 \pm 0.07$ & $15.22 \pm 0.09$ & $14.94 \pm 0.11$ & & 120038.97+571128.9 & $14.78 \pm 0.03$ & $14.60 \pm 0.05$ & & $52.5 \pm 3.8$ & $-32.7 \pm 8.5$\\
12003899+2002515 & $13.38 \pm 0.02$ & $12.81 \pm 0.03$ & $12.53 \pm 0.03$ & & 120038.93+200250.4 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $-69.5 \pm 10.9$ & $-98.5 \pm 7.6$\\
12003939-4120546 & $14.21 \pm 0.03$ & $13.58 \pm 0.03$ & $13.25 \pm 0.03$ & & 120039.34-412054.4 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $-44.5 \pm 4.6$ & $19.9 \pm 6.7$\\
12004147-3132500 & $15.18 \pm 0.04$ & $14.58 \pm 0.05$ & $14.26 \pm 0.06$ & & 120041.44-313250.1 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $-32.4 \pm 5.9$ & $-8.2 \pm 7.3$\\
12004171+8450544 & $13.40 \pm 0.02$ & $12.82 \pm 0.03$ & $12.48 \pm 0.03$ & & 120041.09+845054.1 & $12.21 \pm 0.02$ & $11.98 \pm 0.02$ & & $-74.6 \pm 1.8$ & $-28.0 \pm 8.0$\\
12004234+0812378 & $12.57 \pm 0.02$ & $11.97 \pm 0.02$ & $11.67 \pm 0.02$ & & 120042.40+081236.2 & $11.50 \pm 0.02$ & $11.28 \pm 0.02$ & & $95.7 \pm 8.6$ & $-145.9 \pm 7.7$\\
12004431-3335033 & $16.55 \pm 0.12$ & $16.02 \pm 0.13$ & $15.56 \pm 0.19$ & & 120044.40-333503.4 & $15.33 \pm 0.04$ & $14.99 \pm 0.07$ & & $95.2 \pm 14.7$ & $-6.7 \pm 23.8$\\
12004562-2944095 & $13.79 \pm 0.03$ & $13.16 \pm 0.02$ & $12.88 \pm 0.04$ & & 120045.64-294409.9 & $12.71 \pm 0.02$ & $12.52 \pm 0.03$ & & $24.6 \pm 6.3$ & $-38.6 \pm 7.3$\\
12004574+2652211 & $15.49 \pm 0.05$ & $14.88 \pm 0.06$ & $14.53 \pm 0.08$ & & 120045.72+265220.0 & $14.33 \pm 0.03$ & $14.10 \pm 0.04$ & & $-16.0 \pm 6.3$ & $-85.7 \pm 9.7$\\
12004584-0310469 & $16.44 \pm 0.10$ & $15.86 \pm 0.13$ & $15.49 \pm 0.17$ & & 120045.77-031045.3 & $14.77 \pm 0.03$ & $14.52 \pm 0.06$ & & $-103.7 \pm 23.6$ & $160.1 \pm 24.0$\\
12004701-1524177 & $13.43 \pm 0.02$ & $12.84 \pm 0.03$ & $12.51 \pm 0.02$ & & 120046.75-152418.3 & $12.31 \pm 0.02$ & $12.08 \pm 0.02$ & & $-334.5 \pm 9.6$ & $-46.7 \pm 7.1$\\
12004776+4740206 & $14.64 \pm 0.03$ & $14.11 \pm 0.03$ & $13.82 \pm 0.04$ & & 120047.48+474020.1 & $13.65 \pm 0.03$ & $13.38 \pm 0.03$ & & $-245.7 \pm 7.0$ & $-49.5 \pm 9.7$\\
12004794+3334204 & $15.89 \pm 0.07$ & $15.19 \pm 0.08$ & $14.88 \pm 0.09$ & & 120047.91+333420.7 & $14.52 \pm 0.03$ & $14.33 \pm 0.05$ & & $-32.1 \pm 6.2$ & $23.7 \pm 9.0$\\
12004843-1323373 & $16.12 \pm 0.09$ & $15.59 \pm 0.11$ & $15.24 \pm 0.19$ & & 120048.33-132336.5 & $14.70 \pm 0.03$ & $14.39 \pm 0.06$ & & $-125.8 \pm 17.9$ & $68.9 \pm 21.2$\\
12005257+4018226 & $13.98 \pm 0.03$ & $13.32 \pm 0.04$ & $12.98 \pm 0.02$ & & 120052.48+401822.2 & $12.77 \pm 0.02$ & $12.52 \pm 0.03$ & & $-98.5 \pm 7.3$ & $-34.2 \pm 8.7$\\
12005463-1601177 & $15.17 \pm 0.05$ & $14.66 \pm 0.05$ & $14.33 \pm 0.08$ & & 120054.60-160118.3 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-36.8 \pm 6.9$ & $-51.0 \pm 7.6$\\
12005527+4107310 & $12.03 \pm 0.03$ & $11.46 \pm 0.03$ & $11.13 \pm 0.02$ & & 120055.29+410729.8 & $10.95 \pm 0.02$ & $10.75 \pm 0.02$ & & $20.6 \pm 5.5$ & $-104.5 \pm 7.9$\\
12005604-1453459 & $13.57 \pm 0.02$ & $12.97 \pm 0.03$ & $12.69 \pm 0.03$ & & 120055.87-145345.5 & $12.51 \pm 0.02$ & $12.32 \pm 0.03$ & & $-211.3 \pm 7.7$ & $28.4 \pm 7.1$\\
12005605+6555020 & $13.94 \pm 0.02$ & $13.37 \pm 0.03$ & $13.05 \pm 0.03$ & & 120056.09+655501.7 & $12.81 \pm 0.02$ & $12.64 \pm 0.02$ & & $20.8 \pm 2.5$ & $-31.4 \pm 6.5$\\
12005672-3759181 & $11.12 \pm 0.03$ & $10.57 \pm 0.03$ & $10.24 \pm 0.02$ & & 120056.82-375919.0 & $9.95 \pm 0.02$ & $9.73 \pm 0.02$ & & $101.3 \pm 6.1$ & $-83.5 \pm 7.2$\\
12005788+1425458 & $15.00 \pm 0.04$ & $14.38 \pm 0.04$ & $14.06 \pm 0.04$ & & 120057.84+142546.3 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $-39.7 \pm 6.8$ & $38.2 \pm 6.6$\\
12005962+5117007 & $16.60 \pm 0.14$ & $15.79 \pm 0.13$ & $15.01 \pm 0.13$ & & 120059.73+511700.4 & $14.17 \pm 0.03$ & $13.93 \pm 0.03$ & & $90.9 \pm 6.6$ & $-27.2 \pm 16.5$\\
12005994-3908129 & $14.66 \pm 0.03$ & $14.03 \pm 0.04$ & $13.73 \pm 0.06$ & & 120059.92-390813.5 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-19.1 \pm 4.7$ & $-57.1 \pm 7.3$\\
12010028+3050564 & $14.11 \pm 0.02$ & $13.53 \pm 0.03$ & $13.24 \pm 0.03$ & & 120100.26+305055.2 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $-27.7 \pm 5.2$ & $-99.8 \pm 6.4$\\
12010091+1329441 & $16.58 \pm 0.12$ & $15.82 \pm 0.13$ & $15.32 \pm 0.13$ & & 120100.87+132946.2 & $14.77 \pm 0.03$ & $14.50 \pm 0.06$ & & $-44.0 \pm 14.0$ & $158.8 \pm 14.0$\\
12010108-4004434 & $16.38 \pm 0.13$ & $15.76 \pm 0.14$ & $15.47 \pm 0.21$ & & 120100.94-400443.8 & $15.26 \pm 0.03$ & $14.94 \pm 0.06$ & & $-141.4 \pm 17.1$ & $-32.0 \pm 21.8$\\
12010127+2901166 & $15.61 \pm 0.06$ & $15.05 \pm 0.07$ & $14.67 \pm 0.09$ & & 120101.23+290116.3 & $14.50 \pm 0.03$ & $14.27 \pm 0.05$ & & $-33.6 \pm 6.7$ & $-21.0 \pm 9.7$\\
12010374+5032573 & $16.07 \pm 0.07$ & $15.50 \pm 0.09$ & $15.17 \pm 0.12$ & & 120103.77+503258.0 & $14.84 \pm 0.03$ & $14.60 \pm 0.05$ & & $21.9 \pm 5.6$ & $65.6 \pm 12.3$\\
12010441+1633459 & $16.31 \pm 0.09$ & $15.50 \pm 0.09$ & $15.14 \pm 0.11$ & & 120104.45+163345.2 & $14.94 \pm 0.03$ & $14.71 \pm 0.06$ & & $48.2 \pm 10.8$ & $-53.3 \pm 12.4$\\
12010449+1239580 & $15.36 \pm 0.04$ & $14.83 \pm 0.06$ & $14.44 \pm 0.07$ & & 120104.41+123958.0 & $14.29 \pm 0.03$ & $14.10 \pm 0.05$ & & $-101.8 \pm 11.1$ & $7.2 \pm 7.1$\\
12010503+8130197 & $13.01 \pm 0.02$ & $12.44 \pm 0.02$ & $12.16 \pm 0.02$ & & 120105.27+813019.4 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $48.3 \pm 1.2$ & $-24.0 \pm 6.4$\\
12010714+7348179 & $16.38 \pm 0.12$ & $15.71 \pm 0.16$ & $15.21 \pm 0.15$ & & 120106.79+734818.6 & $14.74 \pm 0.03$ & $14.46 \pm 0.03$ & & $-138.4 \pm 4.1$ & $64.8 \pm 18.7$\\
12010769-1556408 & $12.70 \pm 0.02$ & $12.11 \pm 0.02$ & $11.80 \pm 0.02$ & & 120107.59-155641.8 & $11.59 \pm 0.02$ & $11.37 \pm 0.02$ & & $-127.0 \pm 6.4$ & $-85.1 \pm 6.4$\\
12010772+3248251 & $13.85 \pm 0.02$ & $13.27 \pm 0.03$ & $12.90 \pm 0.03$ & & 120107.72+324822.4 & $12.61 \pm 0.02$ & $12.31 \pm 0.02$ & & $-2.7 \pm 5.4$ & $-213.9 \pm 8.0$\\
12011015+0117437 & $15.05 \pm 0.04$ & $14.50 \pm 0.05$ & $14.08 \pm 0.06$ & & 120110.12+011743.6 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $-47.1 \pm 7.8$ & $-11.9 \pm 8.5$\\
12011026+3324150 & $16.63 \pm 0.13$ & $15.85 \pm 0.14$ & $15.56 \pm 0.19$ & & 120110.33+332416.5 & $15.18 \pm 0.04$ & $14.98 \pm 0.07$ & & $64.6 \pm 15.2$ & $120.9 \pm 20.9$\\
12011042-2307461 & $14.91 \pm 0.05$ & $14.40 \pm 0.04$ & $14.11 \pm 0.05$ & & 120110.44-230746.5 & $13.89 \pm 0.03$ & $13.65 \pm 0.03$ & & $31.6 \pm 6.2$ & $-32.5 \pm 7.1$\\
12011131+5449118 & $15.61 \pm 0.06$ & $15.05 \pm 0.08$ & $14.77 \pm 0.10$ & & 120111.25+544911.8 & $14.61 \pm 0.03$ & $14.38 \pm 0.04$ & & $-46.0 \pm 4.4$ & $6.4 \pm 9.6$\\
12011155-0858354 & $15.67 \pm 0.06$ & $14.97 \pm 0.06$ & $14.59 \pm 0.10$ & & 120111.60-085836.1 & $14.34 \pm 0.03$ & $14.07 \pm 0.05$ & & $54.1 \pm 7.6$ & $-62.7 \pm 7.8$\\
12011194+5235329 & $13.34 \pm 0.02$ & $12.77 \pm 0.02$ & $12.42 \pm 0.02$ & & 120111.77+523532.5 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $-139.4 \pm 4.3$ & $-35.0 \pm 6.3$\\
12011235+0020591 & $15.25 \pm 0.05$ & $14.67 \pm 0.05$ & $14.33 \pm 0.08$ & & 120112.31+002058.9 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-60.8 \pm 9.5$ & $-20.1 \pm 9.6$\\
12011263+1528300 & $14.28 \pm 0.03$ & $13.59 \pm 0.03$ & $13.31 \pm 0.03$ & & 120112.64+152828.7 & $13.12 \pm 0.02$ & $12.91 \pm 0.03$ & & $5.2 \pm 5.6$ & $-102.0 \pm 6.3$\\
12011320+1050204 & $14.85 \pm 0.04$ & $14.31 \pm 0.04$ & $14.02 \pm 0.08$ & & 120113.12+105020.8 & $13.83 \pm 0.03$ & $13.59 \pm 0.03$ & & $-111.2 \pm 10.0$ & $38.4 \pm 16.1$\\
12011321+2728351 & $13.30 \pm 0.02$ & $12.71 \pm 0.02$ & $12.42 \pm 0.02$ & & 120113.16+272834.2 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $-57.0 \pm 5.4$ & $-69.0 \pm 5.9$\\
12011336+0514364 & $14.99 \pm 0.04$ & $14.41 \pm 0.06$ & $14.07 \pm 0.07$ & & 120113.35+051435.7 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $-11.1 \pm 8.5$ & $-64.8 \pm 8.0$\\
12011514+6223250 & $14.22 \pm 0.03$ & $13.59 \pm 0.03$ & $13.26 \pm 0.04$ & & 120114.83+622324.3 & $13.05 \pm 0.02$ & $12.83 \pm 0.02$ & & $-188.7 \pm 5.1$ & $-65.7 \pm 7.5$\\
12011527+7755520 & $16.22 \pm 0.12$ & $15.48 \pm 0.16$ & $14.97 \pm 0.13$ & & 120115.28+775553.5 & $14.77 \pm 0.03$ & $14.59 \pm 0.04$ & & $3.2 \pm 1.3$ & $139.8 \pm 13.3$\\
12011590-2919576 & $12.60 \pm 0.02$ & $12.01 \pm 0.02$ & $11.74 \pm 0.02$ & & 120115.79-292000.0 & $11.53 \pm 0.02$ & $11.34 \pm 0.02$ & & $-120.3 \pm 6.7$ & $-201.4 \pm 10.0$\\
12011688-1009587 & $15.65 \pm 0.06$ & $15.12 \pm 0.07$ & $14.66 \pm 0.10$ & & 120116.90-100957.3 & $14.29 \pm 0.03$ & $14.07 \pm 0.05$ & & $20.9 \pm 17.6$ & $124.6 \pm 8.9$\\
12011766-2111350 & $14.84 \pm 0.03$ & $14.13 \pm 0.04$ & $13.63 \pm 0.04$ & & 120117.62-211135.1 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $-46.8 \pm 6.2$ & $-14.9 \pm 6.8$\\
12011772-3712329 & $12.75 \pm 0.02$ & $12.22 \pm 0.02$ & $11.94 \pm 0.03$ & & 120117.69-371233.0 & $11.76 \pm 0.02$ & $11.53 \pm 0.02$ & & $-33.5 \pm 4.6$ & $-13.7 \pm 6.3$\\
12011784+4101446 & $14.34 \pm 0.03$ & $13.68 \pm 0.04$ & $13.35 \pm 0.04$ & & 120117.76+410144.5 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $-79.9 \pm 5.8$ & $-15.1 \pm 7.9$\\
12012000-1801568 & $14.88 \pm 0.04$ & $14.29 \pm 0.03$ & $13.92 \pm 0.06$ & & 120119.98-180157.8 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $-24.1 \pm 6.9$ & $-79.7 \pm 9.2$\\
12012242-4103432 & $13.23 \pm 0.02$ & $12.70 \pm 0.03$ & $12.40 \pm 0.03$ & & 120122.38-410343.3 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $-46.7 \pm 4.6$ & $-6.2 \pm 6.6$\\
12012282-0714236 & $16.49 \pm 0.13$ & $15.84 \pm 0.15$ & $15.18 \pm 0.20$ & & 120122.88-071424.5 & $14.41 \pm 0.03$ & $14.03 \pm 0.05$ & & $75.5 \pm 17.3$ & $-75.3 \pm 18.2$\\
12012334-1428547 & $14.29 \pm 0.03$ & $13.63 \pm 0.03$ & $13.12 \pm 0.03$ & & 120123.15-142857.0 & $12.94 \pm 0.02$ & $12.69 \pm 0.03$ & & $-240.6 \pm 8.3$ & $-201.1 \pm 8.0$\\
12012473+5452170 & $15.64 \pm 0.06$ & $15.11 \pm 0.09$ & $14.73 \pm 0.08$ & & 120124.81+545217.6 & $14.57 \pm 0.03$ & $14.40 \pm 0.04$ & & $59.1 \pm 4.3$ & $51.5 \pm 10.4$\\
12012615+5103460 & $11.34 \pm 0.02$ & $10.78 \pm 0.02$ & $10.51 \pm 0.01$ & & 120126.04+510346.2 & $10.33 \pm 0.02$ & $10.13 \pm 0.02$ & & $-87.8 \pm 3.9$ & $10.2 \pm 7.6$\\
12012655-3804121 & $16.08 \pm 0.08$ & $15.53 \pm 0.13$ & $15.10 \pm 0.14$ & & 120126.50-380411.6 & $14.66 \pm 0.03$ & $14.43 \pm 0.05$ & & $-53.0 \pm 11.1$ & $45.1 \pm 16.3$\\
12012687+1748187 & $15.75 \pm 0.06$ & $15.07 \pm 0.06$ & $14.78 \pm 0.07$ & & 120126.82+174819.3 & $14.61 \pm 0.03$ & $14.38 \pm 0.05$ & & $-61.6 \pm 7.3$ & $44.6 \pm 7.9$\\
12012859+1308592 & $16.33 \pm 0.08$ & $15.44 \pm 0.09$ & $14.89 \pm 0.08$ & & 120128.45+130858.0 & $14.57 \pm 0.03$ & $14.33 \pm 0.05$ & & $-153.5 \pm 12.2$ & $-90.5 \pm 10.0$\\
12012920-1107336 & $15.70 \pm 0.05$ & $15.10 \pm 0.06$ & $14.60 \pm 0.10$ & & 120129.20-110734.2 & $14.29 \pm 0.03$ & $14.05 \pm 0.05$ & & $2.1 \pm 8.6$ & $-49.7 \pm 8.4$\\
12013345+2533160 & $14.55 \pm 0.03$ & $14.02 \pm 0.03$ & $13.74 \pm 0.04$ & & 120133.37+253316.3 & $13.55 \pm 0.03$ & $13.38 \pm 0.03$ & & $-78.7 \pm 8.8$ & $19.9 \pm 7.6$\\
12013351+6449333 & $14.42 \pm 0.03$ & $13.88 \pm 0.04$ & $13.45 \pm 0.05$ & & 120133.32+644933.6 & $13.26 \pm 0.04$ & $13.05 \pm 0.04$ & & $-110.1 \pm 4.1$ & $23.9 \pm 8.5$\\
12013372+4046472 & $12.64 \pm 0.02$ & $12.09 \pm 0.01$ & $11.73 \pm 0.02$ & & 120133.30+404643.3 & $11.54 \pm 0.02$ & $11.34 \pm 0.02$ & & $-384.0 \pm 10.4$ & $-315.3 \pm 13.5$\\
12013417+4506016 & $14.21 \pm 0.02$ & $13.61 \pm 0.02$ & $13.31 \pm 0.03$ & & 120134.07+450601.6 & $13.13 \pm 0.02$ & $12.90 \pm 0.03$ & & $-88.7 \pm 4.3$ & $0.4 \pm 6.6$\\
12013469+6449306 & $12.89 \pm 0.02$ & $12.35 \pm 0.02$ & $12.06 \pm 0.03$ & & 120134.52+644930.6 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $-97.0 \pm 3.0$ & $6.9 \pm 7.1$\\
12013612-1555230 & $14.79 \pm 0.03$ & $14.26 \pm 0.05$ & $13.96 \pm 0.06$ & & 120136.06-155523.2 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $-70.7 \pm 6.6$ & $-20.6 \pm 6.9$\\
12013822+3053130 & $13.96 \pm 0.02$ & $13.40 \pm 0.03$ & $13.13 \pm 0.03$ & & 120138.19+305312.7 & $12.97 \pm 0.02$ & $12.78 \pm 0.03$ & & $-31.8 \pm 4.7$ & $-25.1 \pm 6.0$\\
12013932-4151154 & $14.04 \pm 0.03$ & $13.46 \pm 0.03$ & $13.16 \pm 0.03$ & & 120139.29-415115.6 & $12.97 \pm 0.02$ & $12.80 \pm 0.03$ & & $-34.6 \pm 4.4$ & $-23.6 \pm 6.6$\\
12013945-2040366 & $15.24 \pm 0.05$ & $14.53 \pm 0.05$ & $14.16 \pm 0.06$ & & 120139.51-204037.6 & $13.92 \pm 0.03$ & $13.69 \pm 0.04$ & & $64.9 \pm 6.5$ & $-84.2 \pm 7.9$\\
12014182+5043153 & $14.18 \pm 0.03$ & $13.58 \pm 0.03$ & $13.22 \pm 0.03$ & & 120141.64+504314.3 & $13.02 \pm 0.02$ & $12.79 \pm 0.02$ & & $-154.5 \pm 5.1$ & $-83.6 \pm 7.4$\\
12014231+3618390 & $15.25 \pm 0.05$ & $14.64 \pm 0.05$ & $14.37 \pm 0.06$ & & 120142.39+361837.3 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $75.1 \pm 5.8$ & $-141.8 \pm 7.9$\\
12014248+1350120 & $12.84 \pm 0.02$ & $12.22 \pm 0.02$ & $11.93 \pm 0.02$ & & 120142.46+135012.6 & $11.76 \pm 0.02$ & $11.57 \pm 0.02$ & & $-23.1 \pm 5.4$ & $46.1 \pm 5.7$\\
12014253+4435580 & $11.82 \pm 0.02$ & $11.28 \pm 0.02$ & $10.94 \pm 0.01$ & & 120142.24+443556.4 & $10.75 \pm 0.02$ & $10.56 \pm 0.02$ & & $-266.7 \pm 7.0$ & $-139.7 \pm 7.6$\\
12014443+1707002 & $15.44 \pm 0.04$ & $14.85 \pm 0.06$ & $14.32 \pm 0.05$ & & 120144.33+170700.5 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $-117.8 \pm 6.6$ & $23.2 \pm 6.7$\\
12014552+5114266 & $14.25 \pm 0.02$ & $13.72 \pm 0.03$ & $13.44 \pm 0.03$ & & 120145.57+511425.3 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $44.9 \pm 3.8$ & $-110.1 \pm 8.3$\\
12014651-1324059 & $14.72 \pm 0.04$ & $14.09 \pm 0.04$ & $13.64 \pm 0.06$ & & 120146.62-132404.8 & $13.28 \pm 0.03$ & $13.02 \pm 0.03$ & & $134.6 \pm 7.1$ & $92.0 \pm 7.0$\\
12014665+3803051 & $13.45 \pm 0.02$ & $12.92 \pm 0.02$ & $12.61 \pm 0.02$ & & 120146.79+380304.4 & $12.40 \pm 0.02$ & $12.17 \pm 0.02$ & & $131.0 \pm 10.3$ & $-59.9 \pm 6.0$\\
12014702+3440170 & $15.90 \pm 0.07$ & $15.35 \pm 0.10$ & $14.97 \pm 0.12$ & & 120146.98+344016.0 & $14.75 \pm 0.03$ & $14.53 \pm 0.05$ & & $-33.0 \pm 8.6$ & $-77.2 \pm 10.9$\\
12014757-2619159 & $15.56 \pm 0.08$ & $14.95 \pm 0.07$ & $14.56 \pm 0.09$ & & 120147.64-261916.9 & $14.25 \pm 0.03$ & $13.98 \pm 0.04$ & & $81.1 \pm 7.7$ & $-80.6 \pm 8.1$\\
12014781+6821050 & $14.91 \pm 0.04$ & $14.29 \pm 0.05$ & $13.98 \pm 0.06$ & & 120147.61+682105.0 & $13.75 \pm 0.03$ & $13.50 \pm 0.03$ & & $-96.6 \pm 2.8$ & $-0.2 \pm 6.8$\\
12014788+8202032 & $16.51 \pm 0.16$ & $15.74 \pm 0.17$ & $15.10 \pm 0.15$ & & 120148.05+820203.2 & $14.62 \pm 0.03$ & $14.31 \pm 0.04$ & & $30.7 \pm 1.1$ & $-5.6 \pm 21.0$\\
12014847+1939577 & $14.54 \pm 0.04$ & $13.84 \pm 0.04$ & $13.56 \pm 0.05$ & & 120148.39+193956.7 & $13.22 \pm 0.03$ & $13.01 \pm 0.03$ & & $-97.7 \pm 11.2$ & $-80.3 \pm 10.0$\\
12014918+0208196 & $14.27 \pm 0.03$ & $13.74 \pm 0.03$ & $13.44 \pm 0.05$ & & 120149.15+020818.7 & $13.22 \pm 0.02$ & $13.05 \pm 0.03$ & & $-41.1 \pm 15.8$ & $-82.9 \pm 8.2$\\
12015082+2424557 & $15.53 \pm 0.05$ & $15.01 \pm 0.07$ & $14.73 \pm 0.10$ & & 120150.85+242455.2 & $14.55 \pm 0.03$ & $14.34 \pm 0.05$ & & $38.3 \pm 7.3$ & $-39.6 \pm 8.6$\\
12015353+1309084 & $13.90 \pm 0.02$ & $13.27 \pm 0.03$ & $13.00 \pm 0.02$ & & 120153.49+130908.0 & $12.81 \pm 0.02$ & $12.63 \pm 0.03$ & & $-46.3 \pm 5.8$ & $-30.7 \pm 7.3$\\
12015373+0545570 & $14.51 \pm 0.03$ & $13.89 \pm 0.04$ & $13.57 \pm 0.05$ & & 120153.70+054557.1 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $-51.5 \pm 7.4$ & $8.4 \pm 8.1$\\
12015441-2932487 & $12.87 \pm 0.02$ & $12.21 \pm 0.02$ & $11.85 \pm 0.02$ & & 120154.38-293250.4 & $11.64 \pm 0.02$ & $11.44 \pm 0.02$ & & $-32.5 \pm 4.9$ & $-139.7 \pm 8.2$\\
12015463-8204233 & $14.32 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 120154.33-820423.3 & $13.13 \pm 0.02$ & $12.97 \pm 0.02$ & & $-59.2 \pm 1.6$ & $-5.5 \pm 9.7$\\
12015571+2921013 & $14.63 \pm 0.03$ & $14.03 \pm 0.03$ & $13.70 \pm 0.04$ & & 120155.74+292101.2 & $13.48 \pm 0.02$ & $13.29 \pm 0.03$ & & $28.3 \pm 5.4$ & $-11.8 \pm 6.1$\\
12015574+5927551 & $14.73 \pm 0.03$ & $14.06 \pm 0.04$ & $13.78 \pm 0.04$ & & 120155.54+592754.5 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-128.7 \pm 3.8$ & $-51.3 \pm 13.7$\\
12015653-1826022 & $15.88 \pm 0.06$ & $15.34 \pm 0.09$ & $15.07 \pm 0.14$ & & 120156.55-182602.9 & $14.84 \pm 0.04$ & $14.50 \pm 0.06$ & & $23.1 \pm 9.1$ & $-65.3 \pm 10.8$\\
12015656-3711300 & $13.33 \pm 0.02$ & $12.73 \pm 0.02$ & $12.35 \pm 0.02$ & & 120156.55-371130.9 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $-1.5 \pm 4.4$ & $-75.5 \pm 7.2$\\
12015794+7655431 & $15.09 \pm 0.05$ & $14.56 \pm 0.06$ & $14.26 \pm 0.07$ & & 120158.23+765542.9 & $14.09 \pm 0.03$ & $13.87 \pm 0.03$ & & $94.0 \pm 2.7$ & $-17.6 \pm 20.4$\\
12015898+0330028 & $14.40 \pm 0.03$ & $13.81 \pm 0.02$ & $13.53 \pm 0.05$ & & 120159.01+033002.4 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $40.0 \pm 7.4$ & $-37.5 \pm 9.0$\\
12015915+6417401 & $14.20 \pm 0.02$ & $13.67 \pm 0.04$ & $13.39 \pm 0.05$ & & 120159.16+641740.5 & $13.18 \pm 0.02$ & $13.00 \pm 0.02$ & & $3.6 \pm 1.9$ & $40.2 \pm 6.6$\\
12020177+1249313 & $16.54 \pm 0.10$ & $15.77 \pm 0.11$ & $15.49 \pm 0.14$ & & 120201.73+124930.5 & $15.30 \pm 0.04$ & $14.83 \pm 0.07$ & & $-43.6 \pm 12.3$ & $-63.8 \pm 14.4$\\
12020235-0425346 & $16.37 \pm 0.10$ & $15.66 \pm 0.08$ & $15.34 \pm 0.17$ & & 120202.29-042535.3 & $15.15 \pm 0.04$ & $14.90 \pm 0.08$ & & $-79.8 \pm 18.2$ & $-61.4 \pm 21.5$\\
12020366-0517304 & $14.15 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.04$ & & 120203.62-051730.5 & $13.13 \pm 0.03$ & $12.89 \pm 0.03$ & & $-53.1 \pm 8.0$ & $-10.1 \pm 6.5$\\
12020377+1516543 & $16.13 \pm 0.08$ & $15.43 \pm 0.08$ & $15.16 \pm 0.11$ & & 120203.70+151654.0 & $15.00 \pm 0.04$ & $14.77 \pm 0.06$ & & $-83.1 \pm 11.6$ & $-18.1 \pm 11.2$\\
12020607+5627550 & $14.57 \pm 0.03$ & $13.98 \pm 0.04$ & $13.69 \pm 0.04$ & & 120206.09+562754.2 & $13.49 \pm 0.03$ & $13.25 \pm 0.03$ & & $15.7 \pm 2.9$ & $-69.6 \pm 7.5$\\
12020620-3457397 & $16.39 \pm 0.09$ & $15.81 \pm 0.10$ & $15.00 \pm 0.10$ & & 120206.16-345739.2 & $14.78 \pm 0.04$ & $14.43 \pm 0.05$ & & $-48.7 \pm 11.1$ & $43.8 \pm 15.1$\\
12020630+6137471 & $13.95 \pm 0.02$ & $13.22 \pm 0.03$ & $12.85 \pm 0.03$ & & 120206.29+613746.5 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $-8.6 \pm 2.5$ & $-47.5 \pm 9.7$\\
12020648+4207263 & $13.65 \pm 0.02$ & $13.09 \pm 0.03$ & $12.79 \pm 0.02$ & & 120206.63+420725.1 & $12.62 \pm 0.02$ & $12.40 \pm 0.03$ & & $142.9 \pm 7.5$ & $-105.3 \pm 6.8$\\
12020751-3147024 & $13.42 \pm 0.02$ & $12.80 \pm 0.02$ & $12.52 \pm 0.02$ & & 120207.36-314702.3 & $12.34 \pm 0.02$ & $12.12 \pm 0.02$ & & $-165.7 \pm 8.8$ & $9.4 \pm 6.4$\\
12020766+6911356 & $15.81 \pm 0.06$ & $15.29 \pm 0.09$ & $14.93 \pm 0.11$ & & 120207.59+691135.5 & $14.74 \pm 0.03$ & $14.47 \pm 0.04$ & & $-31.5 \pm 2.2$ & $-11.1 \pm 8.3$\\
12020880+0531255 & $14.23 \pm 0.03$ & $13.69 \pm 0.03$ & $13.30 \pm 0.03$ & & 120208.76+053125.1 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $-52.6 \pm 7.3$ & $-36.4 \pm 8.0$\\
12020881-8320523 & $16.33 \pm 0.11$ & $15.69 \pm 0.12$ & $15.29 \pm 0.19$ & & 120208.19-832051.6 & $15.05 \pm 0.03$ & $14.78 \pm 0.05$ & & $-105.8 \pm 2.7$ & $70.9 \pm 22.4$\\
12021051-3245187 & $14.16 \pm 0.03$ & $13.57 \pm 0.02$ & $13.23 \pm 0.03$ & & 120210.31-324518.8 & $13.06 \pm 0.03$ & $12.79 \pm 0.03$ & & $-222.9 \pm 11.0$ & $-9.8 \pm 6.6$\\
12021082-0811555 & $14.72 \pm 0.04$ & $14.10 \pm 0.02$ & $13.75 \pm 0.05$ & & 120210.81-081154.7 & $13.47 \pm 0.03$ & $13.19 \pm 0.03$ & & $-13.3 \pm 8.8$ & $74.0 \pm 8.4$\\
12021107-4411520 & $16.23 \pm 0.12$ & $15.50 \pm 0.14$ & $15.11 \pm 0.15$ & & 120211.02-441151.8 & $14.93 \pm 0.03$ & $14.72 \pm 0.05$ & & $-52.3 \pm 9.8$ & $15.9 \pm 16.7$\\
12021118+1659380 & $14.83 \pm 0.03$ & $14.29 \pm 0.03$ & $14.02 \pm 0.04$ & & 120211.14+165938.1 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $-36.1 \pm 6.5$ & $6.1 \pm 7.0$\\
12021151+3808264 & $15.01 \pm 0.04$ & $14.38 \pm 0.04$ & $14.06 \pm 0.05$ & & 120211.49+380826.1 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $-16.9 \pm 5.3$ & $-26.9 \pm 6.6$\\
12021322-1245451 & $14.54 \pm 0.03$ & $14.02 \pm 0.03$ & $13.74 \pm 0.05$ & & 120213.20-124545.6 & $13.51 \pm 0.03$ & $13.31 \pm 0.04$ & & $-16.8 \pm 6.6$ & $-44.5 \pm 7.6$\\
12021323+1047381 & $15.10 \pm 0.05$ & $14.43 \pm 0.05$ & $14.13 \pm 0.08$ & & 120213.18+104737.9 & $13.96 \pm 0.03$ & $13.73 \pm 0.04$ & & $-64.7 \pm 9.9$ & $-17.2 \pm 11.8$\\
12021372+0329576 & $16.58 \pm 0.16$ & $15.75 \pm 0.15$ & $14.80 \pm 0.12$ & & 120213.71+032958.5 & $14.02 \pm 0.03$ & $13.76 \pm 0.04$ & & $-16.1 \pm 17.2$ & $86.1 \pm 14.7$\\
12021596+3345567 & $15.66 \pm 0.06$ & $15.12 \pm 0.07$ & $14.84 \pm 0.11$ & & 120215.93+334556.3 & $14.67 \pm 0.03$ & $14.45 \pm 0.05$ & & $-24.7 \pm 6.0$ & $-29.8 \pm 8.6$\\
12021654+3733127 & $11.39 \pm 0.02$ & $10.82 \pm 0.02$ & $10.54 \pm 0.02$ & & 120216.52+373310.1 & $10.35 \pm 0.02$ & $10.16 \pm 0.02$ & & $-21.4 \pm 3.9$ & $-211.3 \pm 7.8$\\
12021703-3603291 & $14.00 \pm 0.03$ & $13.39 \pm 0.02$ & $13.09 \pm 0.03$ & & 120216.96-360329.0 & $12.87 \pm 0.02$ & $12.67 \pm 0.03$ & & $-73.1 \pm 6.0$ & $7.1 \pm 8.0$\\
12021726-1646387 & $16.32 \pm 0.11$ & $15.71 \pm 0.14$ & $15.27 \pm 0.20$ & & 120217.29-164642.2 & $14.96 \pm 0.04$ & $14.74 \pm 0.06$ & & $40.2 \pm 18.0$ & $-302.7 \pm 22.3$\\
12021736-2308209 & $12.90 \pm 0.02$ & $12.32 \pm 0.02$ & $12.03 \pm 0.02$ & & 120217.42-230821.5 & $11.82 \pm 0.02$ & $11.64 \pm 0.02$ & & $76.5 \pm 5.8$ & $-55.9 \pm 6.3$\\
12021801-3110348 & $14.91 \pm 0.04$ & $14.19 \pm 0.03$ & $13.84 \pm 0.05$ & & 120217.92-311035.1 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $-98.6 \pm 6.9$ & $-27.0 \pm 7.0$\\
12021802-2532576 & $15.00 \pm 0.04$ & $14.35 \pm 0.06$ & $14.06 \pm 0.06$ & & 120217.97-253257.4 & $13.78 \pm 0.03$ & $13.56 \pm 0.04$ & & $-54.5 \pm 6.0$ & $18.4 \pm 7.3$\\
12022054-3957579 & $15.74 \pm 0.06$ & $15.04 \pm 0.08$ & $14.77 \pm 0.10$ & & 120220.50-395757.8 & $14.55 \pm 0.03$ & $14.36 \pm 0.04$ & & $-44.8 \pm 5.9$ & $10.0 \pm 8.3$\\
12022303+0739526 & $14.25 \pm 0.03$ & $13.65 \pm 0.04$ & $13.28 \pm 0.04$ & & 120223.00+073952.2 & $13.07 \pm 0.03$ & $12.80 \pm 0.03$ & & $-39.8 \pm 8.0$ & $-45.3 \pm 12.3$\\
12022362+4013183 & $15.14 \pm 0.04$ & $14.52 \pm 0.05$ & $14.12 \pm 0.05$ & & 120223.54+401318.0 & $13.93 \pm 0.03$ & $13.68 \pm 0.04$ & & $-70.9 \pm 4.9$ & $-24.2 \pm 6.6$\\
12022512+3251459 & $16.49 \pm 0.13$ & $15.81 \pm 0.15$ & $15.30 \pm 0.16$ & & 120225.19+325146.5 & $14.47 \pm 0.03$ & $14.15 \pm 0.04$ & & $66.4 \pm 12.7$ & $55.9 \pm 17.7$\\
12022538+1017430 & $16.33 \pm 0.14$ & $15.51 \pm 0.15$ & $15.20 \pm 0.17$ & & 120225.29+101742.2 & $14.84 \pm 0.04$ & $14.60 \pm 0.06$ & & $-121.0 \pm 25.3$ & $-77.5 \pm 23.8$\\
12022564-0629026 & $13.74 \pm 0.02$ & $13.02 \pm 0.03$ & $12.59 \pm 0.03$ & & 120225.72-062903.6 & $12.21 \pm 0.02$ & $11.93 \pm 0.02$ & & $101.3 \pm 7.2$ & $-85.6 \pm 7.2$\\
12022565-2745321 & $13.32 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.03$ & & 120225.68-274532.9 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $34.3 \pm 5.0$ & $-65.8 \pm 7.0$\\
12022904-1126312 & $14.45 \pm 0.03$ & $13.93 \pm 0.04$ & $13.60 \pm 0.05$ & & 120228.95-112631.1 & $13.43 \pm 0.03$ & $13.17 \pm 0.03$ & & $-115.6 \pm 7.6$ & $9.3 \pm 6.8$\\
12022910-2857270 & $14.22 \pm 0.03$ & $13.65 \pm 0.03$ & $13.33 \pm 0.04$ & & 120228.99-285729.5 & $13.11 \pm 0.03$ & $12.89 \pm 0.03$ & & $-115.1 \pm 6.9$ & $-204.8 \pm 10.4$\\
12022954+2117486 & $12.65 \pm 0.02$ & $12.08 \pm 0.02$ & $11.81 \pm 0.02$ & & 120229.47+211748.5 & $11.61 \pm 0.02$ & $11.40 \pm 0.02$ & & $-93.3 \pm 6.1$ & $-10.7 \pm 9.5$\\
12022966-0140190 & $14.47 \pm 0.03$ & $13.88 \pm 0.03$ & $13.58 \pm 0.05$ & & 120229.63-014019.1 & $13.35 \pm 0.03$ & $13.18 \pm 0.03$ & & $-40.6 \pm 6.8$ & $-7.1 \pm 13.6$\\
12023136+6011162 & $16.18 \pm 0.12$ & $15.16 \pm 0.11$ & $14.53 \pm 0.12$ & & 120231.33+601115.4 & $13.83 \pm 0.03$ & $13.54 \pm 0.03$ & & $-25.7 \pm 3.4$ & $-67.5 \pm 14.2$\\
12023275+0847246 & $14.81 \pm 0.05$ & $14.31 \pm 0.05$ & $13.94 \pm 0.07$ & & 120232.71+084724.4 & $13.74 \pm 0.03$ & $13.48 \pm 0.04$ & & $-62.6 \pm 7.8$ & $-22.2 \pm 8.6$\\
12023433-4031083 & $14.21 \pm 0.03$ & $13.51 \pm 0.04$ & $13.09 \pm 0.03$ & & 120233.98-403106.5 & $12.82 \pm 0.02$ & $12.56 \pm 0.02$ & & $-350.5 \pm 16.1$ & $162.8 \pm 9.7$\\
12023437+5722496 & $16.07 \pm 0.09$ & $15.42 \pm 0.10$ & $15.08 \pm 0.12$ & & 120234.46+572248.8 & $14.87 \pm 0.03$ & $14.63 \pm 0.05$ & & $64.5 \pm 4.8$ & $-63.5 \pm 12.2$\\
12023532-3449095 & $12.77 \pm 0.02$ & $12.23 \pm 0.03$ & $11.95 \pm 0.02$ & & 120235.21-344909.6 & $11.78 \pm 0.02$ & $11.58 \pm 0.02$ & & $-113.6 \pm 6.7$ & $-10.5 \pm 6.3$\\
12023548+1003472 & $14.62 \pm 0.04$ & $14.11 \pm 0.04$ & $13.80 \pm 0.06$ & & 120235.46+100346.4 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $-26.0 \pm 12.2$ & $-77.4 \pm 10.2$\\
12023582-2036433 & $13.35 \pm 0.02$ & $12.76 \pm 0.02$ & $12.48 \pm 0.03$ & & 120235.78-203643.0 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $-43.4 \pm 5.7$ & $23.4 \pm 6.2$\\
12023638-1928099 & $15.26 \pm 0.05$ & $14.63 \pm 0.05$ & $14.32 \pm 0.08$ & & 120236.35-192809.9 & $14.09 \pm 0.03$ & $13.86 \pm 0.04$ & & $-34.2 \pm 6.7$ & $6.0 \pm 7.3$\\
12023666-0604054 & $14.01 \pm 0.03$ & $13.29 \pm 0.02$ & $12.81 \pm 0.03$ & & 120236.70-060405.7 & $12.59 \pm 0.02$ & $12.36 \pm 0.03$ & & $52.0 \pm 6.5$ & $-19.3 \pm 7.1$\\
12023799-3328402 & $10.69 \pm 0.02$ & $10.12 \pm 0.02$ & $9.85 \pm 0.02$ & & 120237.93-332840.4 & $9.68 \pm 0.02$ & $9.45 \pm 0.02$ & & $-65.0 \pm 5.3$ & $-21.9 \pm 6.2$\\
12024033-4344182 & $15.03 \pm 0.04$ & $14.42 \pm 0.06$ & $14.11 \pm 0.06$ & & 120240.12-434418.8 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $-201.7 \pm 10.0$ & $-50.7 \pm 7.4$\\
12024037+7646013 & $15.07 \pm 0.05$ & $14.56 \pm 0.07$ & $14.28 \pm 0.07$ & & 120240.46+764601.3 & $14.07 \pm 0.03$ & $13.86 \pm 0.03$ & & $31.2 \pm 1.4$ & $-1.0 \pm 23.1$\\
12024047-2959472 & $12.65 \pm 0.02$ & $11.98 \pm 0.02$ & $11.68 \pm 0.02$ & & 120240.36-295947.6 & $11.47 \pm 0.02$ & $11.29 \pm 0.02$ & & $-131.4 \pm 8.0$ & $-36.5 \pm 7.2$\\
12024274-3424205 & $14.04 \pm 0.03$ & $13.44 \pm 0.03$ & $13.13 \pm 0.04$ & & 120242.70-342420.5 & $12.94 \pm 0.02$ & $12.71 \pm 0.02$ & & $-48.3 \pm 5.2$ & $-1.5 \pm 6.4$\\
12024322-2922567 & $15.76 \pm 0.06$ & $15.08 \pm 0.10$ & $14.78 \pm 0.10$ & & 120243.19-292256.5 & $14.62 \pm 0.03$ & $14.44 \pm 0.05$ & & $-36.1 \pm 6.5$ & $15.9 \pm 8.6$\\
12024426+3646444 & $15.09 \pm 0.04$ & $14.50 \pm 0.05$ & $14.22 \pm 0.05$ & & 120244.21+364644.4 & $14.04 \pm 0.03$ & $13.81 \pm 0.04$ & & $-42.8 \pm 4.9$ & $-3.1 \pm 8.0$\\
12024474+2420423 & $14.68 \pm 0.03$ & $14.12 \pm 0.04$ & $13.74 \pm 0.04$ & & 120244.64+242042.0 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-106.4 \pm 9.0$ & $-27.4 \pm 8.2$\\
12024492-3144027 & $16.44 \pm 0.10$ & $15.82 \pm 0.11$ & $15.42 \pm 0.18$ & & 120244.91-314403.8 & $15.18 \pm 0.03$ & $14.90 \pm 0.06$ & & $-9.4 \pm 13.6$ & $-99.6 \pm 17.4$\\
12024533+0620519 & $14.29 \pm 0.03$ & $13.71 \pm 0.03$ & $13.41 \pm 0.04$ & & 120245.27+062051.7 & $13.24 \pm 0.03$ & $13.03 \pm 0.03$ & & $-89.0 \pm 15.9$ & $-23.2 \pm 18.7$\\
12024592+5958557 & $14.00 \pm 0.02$ & $13.45 \pm 0.03$ & $13.15 \pm 0.03$ & & 120245.84+595855.6 & $12.98 \pm 0.02$ & $12.77 \pm 0.02$ & & $-50.7 \pm 3.2$ & $-11.0 \pm 6.4$\\
12024691+2331433 & $13.73 \pm 0.02$ & $13.10 \pm 0.02$ & $12.82 \pm 0.02$ & & 120246.77+233143.6 & $12.51 \pm 0.02$ & $12.34 \pm 0.02$ & & $-164.5 \pm 7.7$ & $22.7 \pm 7.9$\\
12024717+5643582 & $13.52 \pm 0.02$ & $12.94 \pm 0.02$ & $12.63 \pm 0.02$ & & 120246.97+564358.1 & $12.43 \pm 0.02$ & $12.20 \pm 0.02$ & & $-138.7 \pm 4.1$ & $-6.5 \pm 6.3$\\
12024720-1248090 & $12.46 \pm 0.03$ & $11.86 \pm 0.02$ & $11.55 \pm 0.02$ & & 120247.25-124810.6 & $11.39 \pm 0.02$ & $11.21 \pm 0.02$ & & $52.7 \pm 6.0$ & $-131.0 \pm 6.8$\\
12024784+3802366 & $13.93 \pm 0.02$ & $13.38 \pm 0.03$ & $13.04 \pm 0.03$ & & 120247.90+380231.6 & $12.79 \pm 0.02$ & $12.51 \pm 0.02$ & & $53.4 \pm 4.3$ & $-405.4 \pm 10.8$\\
12024822-1420509 & $15.94 \pm 0.08$ & $15.35 \pm 0.09$ & $14.91 \pm 0.14$ & & 120248.20-142051.4 & $14.70 \pm 0.03$ & $14.44 \pm 0.06$ & & $-34.4 \pm 10.4$ & $-44.8 \pm 10.5$\\
12024874-1332218 & $13.58 \pm 0.03$ & $13.01 \pm 0.03$ & $12.59 \pm 0.03$ & & 120248.83-133223.6 & $12.38 \pm 0.02$ & $12.13 \pm 0.03$ & & $114.2 \pm 6.7$ & $-153.0 \pm 7.3$\\
12024948+7138484 & $16.00 \pm 0.08$ & $15.43 \pm 0.11$ & $15.05 \pm 0.12$ & & 120249.49+713849.4 & $14.81 \pm 0.03$ & $14.56 \pm 0.04$ & & $5.9 \pm 2.3$ & $87.5 \pm 16.2$\\
12024971-4002511 & $14.64 \pm 0.04$ & $14.04 \pm 0.03$ & $13.76 \pm 0.05$ & & 120249.67-400251.2 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $-41.1 \pm 4.8$ & $-8.7 \pm 6.7$\\
12025132-0549228 & $13.83 \pm 0.03$ & $13.25 \pm 0.02$ & $12.97 \pm 0.03$ & & 120251.28-054922.7 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $-51.6 \pm 7.8$ & $13.3 \pm 7.8$\\
12025333-4144187 & $14.37 \pm 0.03$ & $13.85 \pm 0.03$ & $13.57 \pm 0.04$ & & 120253.30-414418.8 & $13.31 \pm 0.02$ & $13.08 \pm 0.03$ & & $-31.2 \pm 4.7$ & $-13.1 \pm 6.6$\\
12025343-0056080 & $15.94 \pm 0.08$ & $15.12 \pm 0.06$ & $14.65 \pm 0.10$ & & 120253.24-005608.4 & $14.45 \pm 0.03$ & $14.18 \pm 0.05$ & & $-248.0 \pm 10.0$ & $-27.9 \pm 8.5$\\
12025407-2654497 & $14.85 \pm 0.03$ & $14.31 \pm 0.05$ & $14.03 \pm 0.06$ & & 120254.04-265449.8 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $-30.6 \pm 5.7$ & $-10.2 \pm 6.7$\\
12025429+3329181 & $14.36 \pm 0.03$ & $13.77 \pm 0.03$ & $13.49 \pm 0.04$ & & 120254.24+332918.0 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $-52.2 \pm 4.8$ & $-6.4 \pm 6.3$\\
12025507-0934591 & $14.51 \pm 0.03$ & $13.72 \pm 0.03$ & $13.27 \pm 0.04$ & & 120254.81-093459.2 & $13.09 \pm 0.03$ & $12.88 \pm 0.03$ & & $-321.8 \pm 11.7$ & $-5.4 \pm 6.7$\\
12025564-2659147 & $14.60 \pm 0.03$ & $13.94 \pm 0.04$ & $13.61 \pm 0.04$ & & 120255.69-265915.4 & $13.44 \pm 0.02$ & $13.22 \pm 0.03$ & & $57.8 \pm 5.7$ & $-59.9 \pm 6.7$\\
12025662-0506141 & $12.87 \pm 0.02$ & $12.28 \pm 0.02$ & $11.98 \pm 0.02$ & & 120256.51-050613.8 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $-135.2 \pm 6.8$ & $26.2 \pm 6.8$\\
12025841-1207407 & $13.30 \pm 0.02$ & $12.73 \pm 0.03$ & $12.43 \pm 0.02$ & & 120258.37-120741.0 & $12.23 \pm 0.02$ & $12.00 \pm 0.02$ & & $-46.7 \pm 10.6$ & $-27.8 \pm 7.1$\\
12025884-0124448 & $12.97 \pm 0.02$ & $12.40 \pm 0.02$ & $12.11 \pm 0.02$ & & 120258.76-012445.0 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $-103.3 \pm 6.6$ & $-15.6 \pm 6.1$\\
12025898+2555363 & $13.56 \pm 0.02$ & $12.94 \pm 0.02$ & $12.65 \pm 0.02$ & & 120258.87+255534.9 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-120.5 \pm 7.6$ & $-117.6 \pm 6.9$\\
12025939+4600223 & $16.25 \pm 0.11$ & $15.69 \pm 0.12$ & $15.37 \pm 0.14$ & & 120259.30+460022.6 & $15.19 \pm 0.04$ & $14.97 \pm 0.06$ & & $-91.1 \pm 10.1$ & $36.3 \pm 18.2$\\
12025953-1409056 & $12.41 \pm 0.03$ & $11.84 \pm 0.02$ & $11.53 \pm 0.02$ & & 120259.32-140905.6 & $11.38 \pm 0.02$ & $11.19 \pm 0.02$ & & $-256.3 \pm 8.2$ & $-1.3 \pm 6.9$\\
12025988-2811599 & $15.06 \pm 0.05$ & $14.52 \pm 0.06$ & $14.24 \pm 0.05$ & & 120259.83-281200.3 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $-52.8 \pm 6.4$ & $-32.2 \pm 7.5$\\
12030078+4121368 & $13.50 \pm 0.02$ & $12.90 \pm 0.02$ & $12.58 \pm 0.02$ & & 120300.71+412137.0 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $-60.3 \pm 4.3$ & $12.6 \pm 8.0$\\
12030102+7457007 & $14.75 \pm 0.04$ & $14.23 \pm 0.06$ & $13.86 \pm 0.05$ & & 120300.85+745701.5 & $13.70 \pm 0.03$ & $13.47 \pm 0.03$ & & $-63.1 \pm 2.0$ & $78.3 \pm 7.5$\\
12030215+2621226 & $16.00 \pm 0.07$ & $15.49 \pm 0.09$ & $15.10 \pm 0.11$ & & 120302.11+262123.3 & $14.88 \pm 0.03$ & $14.65 \pm 0.06$ & & $-50.2 \pm 9.1$ & $53.4 \pm 9.9$\\
12030349-1351386 & $13.62 \pm 0.02$ & $13.04 \pm 0.02$ & $12.77 \pm 0.03$ & & 120303.47-135138.8 & $12.61 \pm 0.02$ & $12.39 \pm 0.03$ & & $-28.6 \pm 6.3$ & $-15.1 \pm 6.5$\\
12030428-1730364 & $14.40 \pm 0.03$ & $13.83 \pm 0.03$ & $13.56 \pm 0.04$ & & 120304.29-173037.0 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $3.4 \pm 6.9$ & $-52.9 \pm 7.5$\\
12030588-2855493 & $13.10 \pm 0.02$ & $12.57 \pm 0.02$ & $12.28 \pm 0.02$ & & 120305.93-285550.7 & $12.07 \pm 0.02$ & $11.84 \pm 0.02$ & & $52.7 \pm 5.3$ & $-109.6 \pm 7.4$\\
12030595-3202215 & $15.74 \pm 0.06$ & $15.12 \pm 0.06$ & $14.75 \pm 0.10$ & & 120305.94-320222.2 & $14.38 \pm 0.03$ & $14.15 \pm 0.04$ & & $-8.9 \pm 6.4$ & $-59.4 \pm 8.7$\\
12030883+3734229 & $15.81 \pm 0.07$ & $15.05 \pm 0.08$ & $14.52 \pm 0.07$ & & 120308.70+373422.9 & $14.20 \pm 0.03$ & $13.97 \pm 0.04$ & & $-118.6 \pm 5.4$ & $0.3 \pm 7.4$\\
12030886+7021498 & $14.87 \pm 0.04$ & $14.35 \pm 0.04$ & $14.07 \pm 0.05$ & & 120308.70+702149.0 & $13.89 \pm 0.03$ & $13.66 \pm 0.03$ & & $-68.9 \pm 2.3$ & $-71.1 \pm 8.5$\\
12030916-0332011 & $14.37 \pm 0.02$ & $13.80 \pm 0.03$ & $13.51 \pm 0.05$ & & 120309.17-033201.5 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $19.7 \pm 9.5$ & $-35.1 \pm 7.4$\\
12030930+1701230 & $12.75 \pm 0.02$ & $12.07 \pm 0.02$ & $11.79 \pm 0.02$ & & 120308.93+170118.8 & $11.54 \pm 0.02$ & $11.33 \pm 0.02$ & & $-408.7 \pm 15.7$ & $-326.0 \pm 8.8$\\
12030983+5610196 & $16.23 \pm 0.09$ & $15.65 \pm 0.13$ & $15.28 \pm 0.14$ & & 120309.73+561020.9 & $14.97 \pm 0.03$ & $14.62 \pm 0.05$ & & $-74.8 \pm 5.8$ & $105.4 \pm 21.1$\\
12031027+0158596 & $16.01 \pm 0.08$ & $15.39 \pm 0.09$ & $15.06 \pm 0.15$ & & 120310.32+015859.2 & $14.83 \pm 0.04$ & $14.53 \pm 0.06$ & & $73.1 \pm 14.7$ & $-37.7 \pm 13.4$\\
12031174+3933032 & $15.05 \pm 0.04$ & $14.40 \pm 0.04$ & $14.10 \pm 0.05$ & & 120311.59+393303.3 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $-140.9 \pm 5.3$ & $6.6 \pm 6.5$\\
12031309+5348258 & $14.09 \pm 0.03$ & $13.44 \pm 0.02$ & $13.09 \pm 0.03$ & & 120312.88+534824.9 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $-158.3 \pm 4.7$ & $-81.0 \pm 7.3$\\
12031317+2418217 & $15.02 \pm 0.04$ & $14.41 \pm 0.04$ & $14.08 \pm 0.05$ & & 120313.11+241821.5 & $13.84 \pm 0.03$ & $13.62 \pm 0.04$ & & $-69.1 \pm 7.3$ & $-17.9 \pm 21.3$\\
12031353-3218307 & $13.93 \pm 0.02$ & $13.25 \pm 0.03$ & $12.88 \pm 0.03$ & & 120313.27-321831.0 & $12.64 \pm 0.02$ & $12.35 \pm 0.02$ & & $-287.3 \pm 13.6$ & $-28.4 \pm 6.5$\\
12031362+4007125 & $16.68 \pm 0.15$ & $15.90 \pm 0.15$ & $15.56 \pm 0.18$ & & 120313.09+400715.4 & $15.12 \pm 0.04$ & $14.94 \pm 0.07$ & & $-487.6 \pm 17.6$ & $229.0 \pm 22.1$\\
12031408+0554385 & $13.91 \pm 0.03$ & $13.36 \pm 0.04$ & $13.08 \pm 0.04$ & & 120314.00+055438.5 & $12.86 \pm 0.03$ & $12.66 \pm 0.03$ & & $-117.2 \pm 13.3$ & $1.9 \pm 31.6$\\
12031412+4017207 & $15.21 \pm 0.04$ & $14.53 \pm 0.05$ & $14.25 \pm 0.06$ & & 120314.15+401720.4 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $26.1 \pm 4.4$ & $-21.4 \pm 6.7$\\
12031510+5002432 & $15.41 \pm 0.04$ & $14.86 \pm 0.05$ & $14.52 \pm 0.09$ & & 120315.04+500243.2 & $14.36 \pm 0.03$ & $14.15 \pm 0.04$ & & $-43.5 \pm 4.0$ & $4.8 \pm 7.7$\\
12031557+6305372 & $15.16 \pm 0.05$ & $14.46 \pm 0.06$ & $14.18 \pm 0.09$ & & 120315.67+630536.7 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $64.2 \pm 2.9$ & $-46.7 \pm 8.7$\\
12031595+1228258 & $16.43 \pm 0.09$ & $15.88 \pm 0.13$ & $15.43 \pm 0.12$ & & 120315.63+122828.5 & $15.11 \pm 0.04$ & $14.92 \pm 0.08$ & & $-367.8 \pm 16.6$ & $208.9 \pm 14.9$\\
12031652-2830571 & $16.34 \pm 0.11$ & $15.57 \pm 0.16$ & $15.11 \pm 0.14$ & & 120316.35-283055.4 & $14.88 \pm 0.03$ & $14.60 \pm 0.05$ & & $-182.3 \pm 14.2$ & $131.6 \pm 16.2$\\
12031665+2209451 & $15.29 \pm 0.04$ & $14.68 \pm 0.06$ & $14.33 \pm 0.06$ & & 120316.61+220944.7 & $14.17 \pm 0.03$ & $13.94 \pm 0.04$ & & $-52.5 \pm 8.3$ & $-37.1 \pm 8.0$\\
12031720+2730162 & $13.15 \pm 0.02$ & $12.58 \pm 0.02$ & $12.24 \pm 0.02$ & & 120317.21+273016.6 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $11.8 \pm 5.3$ & $33.7 \pm 5.8$\\
12031789+1922331 & $14.99 \pm 0.04$ & $14.48 \pm 0.05$ & $14.15 \pm 0.04$ & & 120317.80+192233.6 & $13.93 \pm 0.03$ & $13.74 \pm 0.04$ & & $-119.4 \pm 10.9$ & $48.6 \pm 10.1$\\
12031891-3909071 & $14.09 \pm 0.03$ & $13.51 \pm 0.03$ & $13.17 \pm 0.03$ & & 120318.84-390906.7 & $13.02 \pm 0.02$ & $12.79 \pm 0.03$ & & $-68.1 \pm 5.3$ & $41.6 \pm 6.8$\\
12031989+2436314 & $14.12 \pm 0.02$ & $13.54 \pm 0.03$ & $13.27 \pm 0.03$ & & 120319.94+243630.4 & $13.09 \pm 0.02$ & $12.85 \pm 0.03$ & & $58.7 \pm 6.9$ & $-78.2 \pm 13.4$\\
12032082-2414337 & $14.06 \pm 0.03$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 120320.83-241434.4 & $13.08 \pm 0.03$ & $12.86 \pm 0.03$ & & $0.3 \pm 5.9$ & $-58.5 \pm 7.0$\\
12032135-2717504 & $15.31 \pm 0.03$ & $14.75 \pm 0.07$ & $14.48 \pm 0.08$ & & 120321.32-271750.4 & $13.93 \pm 0.03$ & $13.70 \pm 0.04$ & & $-36.9 \pm 5.7$ & $-1.8 \pm 7.2$\\
12032186-1238430 & $15.13 \pm 0.05$ & $14.47 \pm 0.05$ & $14.14 \pm 0.08$ & & 120321.87-123843.6 & $13.90 \pm 0.03$ & $13.55 \pm 0.04$ & & $12.8 \pm 7.0$ & $-55.9 \pm 7.4$\\
12032288-3024473 & $16.49 \pm 0.15$ & $15.94 \pm 0.11$ & $15.42 \pm 0.18$ & & 120322.80-302447.7 & $15.23 \pm 0.04$ & $14.96 \pm 0.07$ & & $-85.9 \pm 14.0$ & $-36.1 \pm 20.2$\\
12032387+1406210 & $15.93 \pm 0.06$ & $15.25 \pm 0.08$ & $14.98 \pm 0.09$ & & 120323.83+140620.9 & $14.77 \pm 0.03$ & $14.53 \pm 0.06$ & & $-51.2 \pm 8.2$ & $-13.3 \pm 11.7$\\
12032411+4655279 & $16.22 \pm 0.09$ & $15.42 \pm 0.09$ & $15.06 \pm 0.12$ & & 120324.06+465527.6 & $14.77 \pm 0.03$ & $14.49 \pm 0.05$ & & $-53.4 \pm 6.7$ & $-30.8 \pm 13.2$\\
12032470-1455123 & $15.74 \pm 0.06$ & $15.10 \pm 0.07$ & $14.80 \pm 0.12$ & & 120324.64-145512.5 & $14.50 \pm 0.03$ & $14.26 \pm 0.05$ & & $-81.6 \pm 8.3$ & $-11.3 \pm 9.3$\\
12032475+7346422 & $14.69 \pm 0.04$ & $14.14 \pm 0.05$ & $13.78 \pm 0.05$ & & 120324.19+734641.3 & $13.59 \pm 0.02$ & $13.36 \pm 0.03$ & & $-218.1 \pm 5.6$ & $-88.1 \pm 8.1$\\
12032492-3424318 & $14.19 \pm 0.03$ & $13.62 \pm 0.03$ & $13.34 \pm 0.04$ & & 120324.87-342432.1 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $-50.0 \pm 5.3$ & $-31.6 \pm 6.6$\\
12032578+5041103 & $14.87 \pm 0.04$ & $14.30 \pm 0.04$ & $14.00 \pm 0.05$ & & 120325.74+504110.3 & $13.84 \pm 0.02$ & $13.66 \pm 0.03$ & & $-35.9 \pm 3.5$ & $2.8 \pm 6.7$\\
12032708-4155296 & $13.16 \pm 0.02$ & $12.63 \pm 0.02$ & $12.33 \pm 0.03$ & & 120327.00-415529.9 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $-75.2 \pm 5.8$ & $-29.3 \pm 7.3$\\
12032792+0147426 & $15.67 \pm 0.06$ & $14.95 \pm 0.08$ & $14.66 \pm 0.10$ & & 120327.92+014742.1 & $14.47 \pm 0.03$ & $14.29 \pm 0.05$ & & $-1.9 \pm 19.0$ & $-47.7 \pm 9.3$\\
12032931-1821348 & $14.49 \pm 0.02$ & $13.88 \pm 0.04$ & $13.60 \pm 0.04$ & & 120329.26-182134.4 & $13.38 \pm 0.03$ & $13.15 \pm 0.03$ & & $-58.4 \pm 6.3$ & $33.3 \pm 7.5$\\
12033066+5730358 & $14.43 \pm 0.03$ & $13.82 \pm 0.04$ & $13.40 \pm 0.03$ & & 120330.55+573035.7 & $13.19 \pm 0.03$ & $12.98 \pm 0.03$ & & $-81.3 \pm 3.3$ & $-13.1 \pm 6.5$\\
12033071+3324365 & $14.42 \pm 0.03$ & $13.80 \pm 0.04$ & $13.49 \pm 0.04$ & & 120330.63+332435.3 & $13.30 \pm 0.03$ & $13.09 \pm 0.03$ & & $-75.3 \pm 7.2$ & $-94.6 \pm 6.5$\\
12033145+5658202 & $10.79 \pm 0.02$ & $10.26 \pm 0.02$ & $9.97 \pm 0.01$ & & 120331.53+565820.3 & $9.81 \pm 0.02$ & $9.62 \pm 0.02$ & & $55.1 \pm 2.6$ & $15.3 \pm 6.1$\\
12033199+2951446 & $14.75 \pm 0.03$ & $14.14 \pm 0.03$ & $13.85 \pm 0.04$ & & 120331.95+295144.8 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $-45.1 \pm 7.5$ & $12.1 \pm 9.7$\\
12033400+0719342 & $13.38 \pm 0.03$ & $12.77 \pm 0.03$ & $12.49 \pm 0.02$ & & 120334.00+071932.5 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $-5.6 \pm 7.6$ & $-163.2 \pm 8.7$\\
12033442+2842052 & $13.73 \pm 0.02$ & $13.13 \pm 0.02$ & $12.85 \pm 0.02$ & & 120334.38+284205.4 & $12.66 \pm 0.02$ & $12.49 \pm 0.02$ & & $-36.1 \pm 4.8$ & $16.7 \pm 5.9$\\
12033499-0703364 & $14.30 \pm 0.03$ & $13.72 \pm 0.03$ & $13.43 \pm 0.04$ & & 120335.00-070337.3 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $16.0 \pm 11.0$ & $-71.3 \pm 6.9$\\
12033627+7907005 & $12.27 \pm 0.02$ & $11.68 \pm 0.02$ & $11.34 \pm 0.02$ & & 120334.56+790701.3 & $11.08 \pm 0.02$ & $10.86 \pm 0.02$ & & $-425.6 \pm 10.0$ & $67.0 \pm 6.5$\\
12033673-2906576 & $15.11 \pm 0.04$ & $14.48 \pm 0.05$ & $14.16 \pm 0.07$ & & 120336.66-290659.8 & $13.93 \pm 0.03$ & $13.67 \pm 0.03$ & & $-74.8 \pm 6.2$ & $-183.6 \pm 10.0$\\
12033691+3429240 & $14.77 \pm 0.04$ & $14.26 \pm 0.05$ & $13.96 \pm 0.05$ & & 120336.84+342923.7 & $13.77 \pm 0.03$ & $13.53 \pm 0.03$ & & $-70.3 \pm 5.8$ & $-25.6 \pm 6.5$\\
12033694+6432448 & $14.70 \pm 0.04$ & $14.01 \pm 0.05$ & $13.70 \pm 0.06$ & & 120336.86+643244.7 & $13.41 \pm 0.02$ & $13.24 \pm 0.03$ & & $-48.7 \pm 2.3$ & $-9.9 \pm 6.7$\\
12033734+6312182 & $15.35 \pm 0.05$ & $14.75 \pm 0.07$ & $14.33 \pm 0.09$ & & 120337.21+631217.9 & $14.04 \pm 0.03$ & $13.77 \pm 0.03$ & & $-76.2 \pm 3.1$ & $-29.9 \pm 8.7$\\
12033757+1709443 & $13.45 \pm 0.02$ & $12.83 \pm 0.02$ & $12.56 \pm 0.03$ & & 120337.53+170943.9 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $-44.5 \pm 7.9$ & $-35.0 \pm 5.8$\\
12033770+3443417 & $14.76 \pm 0.04$ & $14.04 \pm 0.04$ & $13.69 \pm 0.04$ & & 120337.81+344340.3 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $102.5 \pm 7.7$ & $-112.0 \pm 6.8$\\
12033789+5811566 & $16.38 \pm 0.11$ & $15.84 \pm 0.14$ & $15.57 \pm 0.19$ & & 120337.76+581156.9 & $15.25 \pm 0.03$ & $15.00 \pm 0.06$ & & $-87.2 \pm 7.2$ & $30.6 \pm 22.5$\\
12033933-2725147 & $14.15 \pm 0.02$ & $13.56 \pm 0.03$ & $13.21 \pm 0.03$ & & 120339.30-272515.5 & $13.03 \pm 0.02$ & $12.75 \pm 0.03$ & & $-32.9 \pm 5.2$ & $-65.8 \pm 7.2$\\
12034155+6707200 & $16.45 \pm 0.12$ & $15.79 \pm 0.15$ & $15.39 \pm 0.17$ & & 120341.64+670719.6 & $14.81 \pm 0.03$ & $14.52 \pm 0.04$ & & $50.0 \pm 4.0$ & $-30.5 \pm 20.2$\\
12034157+2200575 & $16.30 \pm 0.10$ & $15.58 \pm 0.11$ & $15.25 \pm 0.15$ & & 120341.52+220056.5 & $14.92 \pm 0.03$ & $14.67 \pm 0.06$ & & $-61.9 \pm 17.7$ & $-84.5 \pm 19.0$\\
12034251+2242448 & $16.28 \pm 0.11$ & $15.47 \pm 0.10$ & $14.83 \pm 0.10$ & & 120342.49+224245.3 & $14.48 \pm 0.03$ & $14.10 \pm 0.04$ & & $-32.2 \pm 9.2$ & $43.8 \pm 10.6$\\
12034271+1519048 & $14.41 \pm 0.03$ & $13.90 \pm 0.03$ & $13.62 \pm 0.03$ & & 120342.68+151903.7 & $13.41 \pm 0.03$ & $13.18 \pm 0.03$ & & $-36.8 \pm 8.3$ & $-84.9 \pm 8.3$\\
12034359-3635078 & $15.44 \pm 0.05$ & $14.75 \pm 0.05$ & $14.45 \pm 0.08$ & & 120343.64-363508.1 & $14.16 \pm 0.03$ & $13.87 \pm 0.04$ & & $47.9 \pm 5.6$ & $-26.6 \pm 8.0$\\
12034379-2300338 & $15.42 \pm 0.05$ & $14.85 \pm 0.04$ & $14.57 \pm 0.09$ & & 120343.75-230033.7 & $14.40 \pm 0.03$ & $14.21 \pm 0.05$ & & $-47.8 \pm 7.3$ & $5.8 \pm 8.4$\\
12034382+5904301 & $16.56 \pm 0.12$ & $15.68 \pm 0.16$ & $15.25 \pm 0.15$ & & 120343.71+590430.3 & $14.69 \pm 0.03$ & $14.46 \pm 0.05$ & & $-76.1 \pm 5.1$ & $16.5 \pm 17.4$\\
12034633+1429078 & $15.07 \pm 0.04$ & $14.44 \pm 0.04$ & $14.17 \pm 0.05$ & & 120346.30+142908.0 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $-43.8 \pm 6.8$ & $14.2 \pm 8.6$\\
12034684+7515023 & $14.23 \pm 0.03$ & $13.66 \pm 0.04$ & $13.38 \pm 0.04$ & & 120346.70+751502.4 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $-49.6 \pm 1.7$ & $8.0 \pm 7.8$\\
12034699-3145444 & $15.05 \pm 0.04$ & $14.37 \pm 0.04$ & $14.07 \pm 0.05$ & & 120346.93-314544.5 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $-61.7 \pm 6.0$ & $-14.5 \pm 7.1$\\
12034835+6005419 & $12.48 \pm 0.02$ & $11.92 \pm 0.02$ & $11.65 \pm 0.02$ & & 120348.45+600541.5 & $11.44 \pm 0.02$ & $11.25 \pm 0.02$ & & $70.8 \pm 2.7$ & $-28.5 \pm 20.7$\\
12034895-1526332 & $15.13 \pm 0.04$ & $14.59 \pm 0.05$ & $14.32 \pm 0.07$ & & 120348.91-152633.1 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $-43.0 \pm 7.3$ & $7.8 \pm 8.4$\\
12034963+0016573 & $15.49 \pm 0.06$ & $14.84 \pm 0.07$ & $14.53 \pm 0.10$ & & 120349.54+001657.5 & $14.35 \pm 0.03$ & $14.07 \pm 0.04$ & & $-121.1 \pm 9.5$ & $19.1 \pm 12.1$\\
12035127-4023421 & $10.24 \pm 0.03$ & $9.69 \pm 0.03$ & $9.40 \pm 0.02$ & & 120350.95-402340.9 & $9.12 \pm 0.02$ & $8.91 \pm 0.02$ & & $-328.3 \pm 15.0$ & $109.4 \pm 7.8$\\
12035169-2239482 & $15.13 \pm 0.05$ & $14.57 \pm 0.05$ & $14.23 \pm 0.06$ & & 120351.65-223948.0 & $14.07 \pm 0.03$ & $13.81 \pm 0.04$ & & $-59.1 \pm 6.6$ & $14.3 \pm 8.1$\\
12035181-2340515 & $14.77 \pm 0.03$ & $14.20 \pm 0.04$ & $13.90 \pm 0.05$ & & 120351.64-234051.1 & $13.69 \pm 0.03$ & $13.52 \pm 0.03$ & & $-196.3 \pm 7.9$ & $40.2 \pm 7.0$\\
12035277+1552126 & $14.14 \pm 0.02$ & $13.50 \pm 0.03$ & $13.22 \pm 0.02$ & & 120352.73+155211.6 & $13.06 \pm 0.03$ & $12.84 \pm 0.03$ & & $-47.5 \pm 5.7$ & $-77.7 \pm 6.2$\\
12035427+7321351 & $15.29 \pm 0.05$ & $14.70 \pm 0.07$ & $14.39 \pm 0.07$ & & 120354.09+732135.1 & $14.09 \pm 0.02$ & $13.89 \pm 0.03$ & & $-75.4 \pm 2.3$ & $3.2 \pm 7.2$\\
12035433-2856290 & $14.05 \pm 0.03$ & $13.53 \pm 0.03$ & $13.23 \pm 0.04$ & & 120354.27-285629.6 & $13.08 \pm 0.02$ & $12.85 \pm 0.03$ & & $-66.0 \pm 5.7$ & $-48.2 \pm 6.5$\\
12035519-3047544 & $14.87 \pm 0.04$ & $14.27 \pm 0.05$ & $13.96 \pm 0.05$ & & 120355.16-304754.1 & $13.80 \pm 0.03$ & $13.54 \pm 0.03$ & & $-33.7 \pm 6.0$ & $30.3 \pm 7.9$\\
12035812+0015500 & $14.01 \pm 0.02$ & $13.06 \pm 0.02$ & $12.48 \pm 0.02$ & & 120357.26+001547.1 & $11.90 \pm 0.02$ & $11.65 \pm 0.02$ & & $-1224.3 \pm 30.8$ & $-281.2 \pm 13.0$\\
12035903-1715086 & $13.26 \pm 0.02$ & $12.61 \pm 0.02$ & $12.22 \pm 0.02$ & & 120359.06-171508.3 & $11.97 \pm 0.02$ & $11.74 \pm 0.02$ & & $30.2 \pm 5.9$ & $26.0 \pm 6.3$\\
12035905-3821402 & $13.77 \pm 0.03$ & $13.12 \pm 0.03$ & $12.69 \pm 0.03$ & & 120359.00-382140.5 & $12.42 \pm 0.02$ & $12.11 \pm 0.02$ & & $-51.9 \pm 4.9$ & $-22.8 \pm 6.5$\\
12035923-1756384 & $14.40 \pm 0.03$ & $13.89 \pm 0.03$ & $13.59 \pm 0.04$ & & 120359.22-175637.8 & $13.42 \pm 0.02$ & $13.19 \pm 0.03$ & & $-10.4 \pm 6.8$ & $51.9 \pm 10.5$\\
12040167-0226382 & $16.40 \pm 0.11$ & $15.88 \pm 0.15$ & $15.45 \pm 0.19$ & & 120401.57-022638.1 & $15.07 \pm 0.04$ & $14.84 \pm 0.07$ & & $-127.1 \pm 22.8$ & $6.9 \pm 19.9$\\
12040239+3143419 & $14.29 \pm 0.03$ & $13.68 \pm 0.04$ & $13.40 \pm 0.03$ & & 120402.36+314341.6 & $13.18 \pm 0.02$ & $12.95 \pm 0.03$ & & $-41.2 \pm 5.7$ & $-28.8 \pm 9.7$\\
12040275-3918134 & $14.00 \pm 0.03$ & $13.48 \pm 0.04$ & $13.16 \pm 0.03$ & & 120402.69-391813.3 & $13.00 \pm 0.02$ & $12.76 \pm 0.02$ & & $-63.5 \pm 5.2$ & $12.6 \pm 6.6$\\
12040291-2830267 & $13.29 \pm 0.03$ & $12.65 \pm 0.02$ & $12.36 \pm 0.03$ & & 120402.99-283028.4 & $12.14 \pm 0.02$ & $11.97 \pm 0.02$ & & $81.8 \pm 5.8$ & $-134.4 \pm 8.0$\\
12040374-2730047 & $16.16 \pm 0.08$ & $15.64 \pm 0.15$ & $15.22 \pm 0.14$ & & 120403.56-273006.4 & $15.01 \pm 0.04$ & $14.75 \pm 0.06$ & & $-204.4 \pm 15.4$ & $-135.3 \pm 16.6$\\
12040416+3140390 & $16.19 \pm 0.09$ & $15.61 \pm 0.15$ & $15.18 \pm 0.13$ & & 120404.26+314039.6 & $14.89 \pm 0.03$ & $14.64 \pm 0.05$ & & $126.5 \pm 14.2$ & $65.1 \pm 16.7$\\
12040542+2848325 & $14.56 \pm 0.03$ & $13.93 \pm 0.03$ & $13.65 \pm 0.04$ & & 120405.31+284832.6 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $-110.4 \pm 5.5$ & $4.1 \pm 6.2$\\
12040604+3609263 & $15.35 \pm 0.05$ & $14.74 \pm 0.06$ & $14.35 \pm 0.07$ & & 120406.09+360925.5 & $14.16 \pm 0.03$ & $13.87 \pm 0.04$ & & $53.6 \pm 5.7$ & $-64.3 \pm 10.8$\\
12040608+4735039 & $15.66 \pm 0.05$ & $15.12 \pm 0.07$ & $14.69 \pm 0.08$ & & 120405.86+473503.1 & $14.49 \pm 0.03$ & $14.20 \pm 0.04$ & & $-189.5 \pm 6.2$ & $-75.6 \pm 8.8$\\
12040692-2051199 & $13.68 \pm 0.03$ & $13.15 \pm 0.04$ & $12.83 \pm 0.03$ & & 120406.94-205119.2 & $12.64 \pm 0.02$ & $12.44 \pm 0.03$ & & $30.9 \pm 5.8$ & $56.0 \pm 6.5$\\
12040846+7126420 & $14.25 \pm 0.03$ & $13.67 \pm 0.03$ & $13.38 \pm 0.04$ & & 120408.29+712641.7 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $-71.3 \pm 2.2$ & $-20.2 \pm 7.3$\\
12040997+1153109 & $13.49 \pm 0.03$ & $12.91 \pm 0.02$ & $12.63 \pm 0.02$ & & 120409.93+115311.0 & $12.47 \pm 0.02$ & $12.26 \pm 0.02$ & & $-59.9 \pm 6.9$ & $8.2 \pm 7.8$\\
12041011+3803006 & $14.08 \pm 0.02$ & $13.47 \pm 0.02$ & $13.19 \pm 0.03$ & & 120410.03+380259.7 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $-71.5 \pm 4.4$ & $-71.2 \pm 6.9$\\
12041051-3946526 & $15.69 \pm 0.07$ & $15.08 \pm 0.08$ & $14.76 \pm 0.12$ & & 120410.55-394652.7 & $14.47 \pm 0.03$ & $14.24 \pm 0.04$ & & $43.5 \pm 5.8$ & $-13.2 \pm 8.2$\\
12041072+5424348 & $15.51 \pm 0.05$ & $14.95 \pm 0.08$ & $14.62 \pm 0.08$ & & 120410.68+542434.4 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $-35.9 \pm 3.5$ & $-37.0 \pm 8.1$\\
12041098+5035497 & $14.79 \pm 0.03$ & $14.17 \pm 0.04$ & $13.86 \pm 0.05$ & & 120410.92+503548.9 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-49.3 \pm 3.6$ & $-62.9 \pm 6.8$\\
12041156+3355470 & $16.64 \pm 0.16$ & $15.58 \pm 0.14$ & $15.23 \pm 0.14$ & & 120411.50+335547.1 & $14.76 \pm 0.03$ & $14.39 \pm 0.05$ & & $-72.9 \pm 14.5$ & $8.4 \pm 18.7$\\
12041179+5656321 & $16.21 \pm 0.09$ & $15.39 \pm 0.11$ & $15.09 \pm 0.12$ & & 120411.66+565632.0 & $14.89 \pm 0.03$ & $14.61 \pm 0.05$ & & $-88.9 \pm 5.1$ & $-12.0 \pm 12.8$\\
12041256+0514128 & $10.22 \pm 0.02$ & $9.64 \pm 0.02$ & $9.32 \pm 0.02$ & & 120412.42+051411.2 & $9.11 \pm 0.02$ & $8.90 \pm 0.02$ & & $-199.6 \pm 8.8$ & $-146.0 \pm 7.4$\\
12041305-3956342 & $13.28 \pm 0.02$ & $12.74 \pm 0.03$ & $12.47 \pm 0.02$ & & 120413.04-395635.1 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $-9.3 \pm 4.2$ & $-84.9 \pm 7.4$\\
12041308-3714504 & $14.85 \pm 0.03$ & $14.21 \pm 0.04$ & $13.94 \pm 0.06$ & & 120413.01-371450.4 & $13.78 \pm 0.03$ & $13.53 \pm 0.03$ & & $-66.6 \pm 5.7$ & $-3.5 \pm 6.9$\\
12041318-2607121 & $14.40 \pm 0.03$ & $13.87 \pm 0.04$ & $13.57 \pm 0.04$ & & 120413.11-260712.0 & $13.36 \pm 0.03$ & $13.19 \pm 0.03$ & & $-76.2 \pm 6.2$ & $8.4 \pm 7.0$\\
12041351+3901225 & $13.64 \pm 0.02$ & $13.04 \pm 0.02$ & $12.76 \pm 0.02$ & & 120413.43+390122.4 & $12.57 \pm 0.02$ & $12.40 \pm 0.02$ & & $-71.1 \pm 5.0$ & $-9.9 \pm 6.0$\\
12041494+4231195 & $12.82 \pm 0.02$ & $12.22 \pm 0.02$ & $11.93 \pm 0.01$ & & 120414.89+423119.2 & $11.76 \pm 0.02$ & $11.57 \pm 0.02$ & & $-45.7 \pm 4.7$ & $-27.6 \pm 7.1$\\
12041579+4848135 & $15.41 \pm 0.05$ & $14.82 \pm 0.06$ & $14.51 \pm 0.07$ & & 120415.70+484812.9 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $-69.3 \pm 4.1$ & $-51.0 \pm 8.4$\\
12041643+4110410 & $15.01 \pm 0.04$ & $14.38 \pm 0.05$ & $13.96 \pm 0.05$ & & 120416.46+411039.9 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $30.4 \pm 4.5$ & $-91.6 \pm 6.7$\\
12041712-4428180 & $13.41 \pm 0.03$ & $12.82 \pm 0.03$ & $12.53 \pm 0.03$ & & 120417.12-442819.3 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $2.4 \pm 4.0$ & $-131.3 \pm 9.4$\\
12041746+2003417 & $15.57 \pm 0.06$ & $14.93 \pm 0.06$ & $14.65 \pm 0.10$ & & 120417.52+200341.1 & $14.45 \pm 0.03$ & $14.28 \pm 0.05$ & & $66.2 \pm 7.8$ & $-52.6 \pm 9.2$\\
12041759+0142292 & $14.75 \pm 0.04$ & $14.21 \pm 0.05$ & $13.84 \pm 0.06$ & & 120417.58+014228.7 & $13.64 \pm 0.03$ & $13.40 \pm 0.03$ & & $-27.5 \pm 13.3$ & $-52.0 \pm 10.0$\\
12041859+6132181 & $16.41 \pm 0.12$ & $15.79 \pm 0.17$ & $14.69 \pm 0.14$ & & 120418.67+613217.6 & $14.36 \pm 0.03$ & $14.05 \pm 0.04$ & & $47.0 \pm 5.0$ & $-44.0 \pm 17.7$\\
12041863-3822258 & $15.64 \pm 0.06$ & $15.00 \pm 0.07$ & $14.55 \pm 0.10$ & & 120418.66-382226.4 & $14.36 \pm 0.03$ & $14.07 \pm 0.04$ & & $34.4 \pm 5.7$ & $-52.4 \pm 8.3$\\
12041932+5413193 & $14.31 \pm 0.03$ & $13.78 \pm 0.04$ & $13.51 \pm 0.04$ & & 120419.41+541318.7 & $13.29 \pm 0.02$ & $13.08 \pm 0.03$ & & $69.9 \pm 3.3$ & $-47.0 \pm 6.6$\\
12042015+6136260 & $14.32 \pm 0.03$ & $13.79 \pm 0.04$ & $13.49 \pm 0.05$ & & 120420.08+613625.6 & $13.33 \pm 0.02$ & $13.14 \pm 0.03$ & & $-45.1 \pm 2.7$ & $-33.7 \pm 7.4$\\
12042185+6016459 & $13.77 \pm 0.02$ & $13.18 \pm 0.03$ & $12.88 \pm 0.03$ & & 120421.76+601645.8 & $12.70 \pm 0.02$ & $12.49 \pm 0.02$ & & $-56.3 \pm 2.6$ & $-9.6 \pm 16.3$\\
12042226+4542541 & $15.85 \pm 0.05$ & $15.18 \pm 0.06$ & $14.81 \pm 0.09$ & & 120422.14+454254.3 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $-110.7 \pm 7.6$ & $15.4 \pm 7.9$\\
12042357-1056003 & $15.45 \pm 0.06$ & $14.88 \pm 0.07$ & $14.46 \pm 0.09$ & & 120423.54-105600.5 & $14.23 \pm 0.03$ & $14.03 \pm 0.05$ & & $-44.2 \pm 7.9$ & $-17.6 \pm 9.5$\\
12042452+0348245 & $14.86 \pm 0.04$ & $14.13 \pm 0.04$ & $13.80 \pm 0.05$ & & 120424.46+034824.2 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $-79.9 \pm 9.2$ & $-22.9 \pm 8.3$\\
12042529-2806364 & $16.11 \pm 0.08$ & $15.17 \pm 0.11$ & $14.48 \pm 0.08$ & & 120425.19-280636.3 & $14.17 \pm 0.03$ & $13.90 \pm 0.04$ & & $-103.9 \pm 7.6$ & $10.7 \pm 7.9$\\
12042540+8040589 & $14.43 \pm 0.03$ & $13.86 \pm 0.04$ & $13.53 \pm 0.05$ & & 120426.20+804056.9 & $13.26 \pm 0.02$ & $13.03 \pm 0.03$ & & $171.2 \pm 4.1$ & $-179.7 \pm 7.8$\\
12042604-0906191 & $14.26 \pm 0.03$ & $13.68 \pm 0.03$ & $13.41 \pm 0.04$ & & 120426.01-090619.5 & $13.25 \pm 0.03$ & $13.06 \pm 0.03$ & & $-43.7 \pm 6.7$ & $-33.3 \pm 6.9$\\
12042691-1229470 & $15.29 \pm 0.04$ & $14.78 \pm 0.05$ & $14.37 \pm 0.08$ & & 120426.85-122946.8 & $14.15 \pm 0.03$ & $13.85 \pm 0.05$ & & $-73.5 \pm 7.6$ & $15.9 \pm 8.4$\\
12042704+2218033 & $12.78 \pm 0.02$ & $12.13 \pm 0.02$ & $11.80 \pm 0.02$ & & 120427.22+221758.8 & $11.60 \pm 0.02$ & $11.39 \pm 0.02$ & & $221.3 \pm 7.9$ & $-392.2 \pm 14.1$\\
12042738+4430350 & $14.14 \pm 0.03$ & $13.62 \pm 0.03$ & $13.32 \pm 0.03$ & & 120427.29+443034.4 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-84.6 \pm 4.3$ & $-52.4 \pm 6.7$\\
12042766-1237130 & $15.09 \pm 0.04$ & $14.43 \pm 0.04$ & $14.12 \pm 0.07$ & & 120427.62-123712.9 & $13.92 \pm 0.03$ & $13.74 \pm 0.05$ & & $-43.6 \pm 6.7$ & $12.8 \pm 7.5$\\
12042785-0547319 & $16.23 \pm 0.09$ & $15.52 \pm 0.11$ & $15.20 \pm 0.17$ & & 120427.84-054733.6 & $14.89 \pm 0.04$ & $14.67 \pm 0.08$ & & $-18.6 \pm 21.6$ & $-145.6 \pm 18.3$\\
12042920+1417087 & $12.13 \pm 0.02$ & $11.57 \pm 0.02$ & $11.29 \pm 0.02$ & & 120429.08+141707.0 & $11.11 \pm 0.02$ & $10.94 \pm 0.02$ & & $-139.5 \pm 6.6$ & $-135.7 \pm 8.9$\\
12043036+3212595 & $13.82 \pm 0.03$ & $13.09 \pm 0.04$ & $12.52 \pm 0.03$ & & 120430.42+321259.1 & $12.21 \pm 0.02$ & $11.98 \pm 0.02$ & & $71.9 \pm 6.1$ & $-34.2 \pm 7.8$\\
12043116+2356153 & $15.21 \pm 0.05$ & $14.50 \pm 0.04$ & $14.21 \pm 0.06$ & & 120431.12+235614.4 & $14.01 \pm 0.03$ & $13.84 \pm 0.04$ & & $-42.6 \pm 23.8$ & $-79.4 \pm 15.7$\\
12043161+8351071 & $14.56 \pm 0.03$ & $14.00 \pm 0.05$ & $13.73 \pm 0.06$ & & 120431.90+835107.0 & $13.47 \pm 0.02$ & $13.26 \pm 0.03$ & & $41.4 \pm 1.1$ & $-3.3 \pm 7.4$\\
12043246+3041265 & $13.93 \pm 0.02$ & $13.26 \pm 0.03$ & $12.88 \pm 0.02$ & & 120432.27+304124.9 & $12.64 \pm 0.02$ & $12.47 \pm 0.02$ & & $-230.9 \pm 23.0$ & $-156.3 \pm 12.8$\\
12043270+4252492 & $17.21 \pm 0.19$ & $15.96 \pm 0.13$ & $15.38 \pm 0.15$ & & 120432.53+425249.6 & $14.81 \pm 0.03$ & $14.52 \pm 0.05$ & & $-168.0 \pm 11.8$ & $27.8 \pm 18.9$\\
12043275-2405164 & $14.68 \pm 0.04$ & $14.12 \pm 0.04$ & $13.79 \pm 0.05$ & & 120432.75-240515.7 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $0.9 \pm 6.2$ & $57.1 \pm 7.2$\\
12043280+7528084 & $13.67 \pm 0.02$ & $13.04 \pm 0.03$ & $12.76 \pm 0.03$ & & 120432.52+752808.1 & $12.53 \pm 0.02$ & $12.32 \pm 0.02$ & & $-98.9 \pm 2.7$ & $-25.9 \pm 8.5$\\
12043317-2845082 & $15.21 \pm 0.05$ & $14.67 \pm 0.06$ & $14.39 \pm 0.07$ & & 120433.14-284507.9 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $-30.0 \pm 6.1$ & $21.4 \pm 6.9$\\
12043587+3113461 & $12.22 \pm 0.03$ & $11.63 \pm 0.03$ & $11.34 \pm 0.02$ & & 120435.93+311345.5 & $11.14 \pm 0.02$ & $10.96 \pm 0.02$ & & $76.6 \pm 8.0$ & $-62.6 \pm 9.5$\\
12043599+1951476 & $13.67 \pm 0.02$ & $13.10 \pm 0.03$ & $12.79 \pm 0.03$ & & 120435.95+195147.8 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $-44.2 \pm 6.5$ & $16.6 \pm 6.4$\\
12043641-3431221 & $16.57 \pm 0.13$ & $15.96 \pm 0.14$ & $15.58 \pm 0.18$ & & 120436.33-343122.5 & $15.36 \pm 0.04$ & $15.12 \pm 0.08$ & & $-85.5 \pm 16.2$ & $-28.7 \pm 22.1$\\
12043653-0406089 & $13.65 \pm 0.02$ & $13.06 \pm 0.03$ & $12.76 \pm 0.03$ & & 120436.48-040607.9 & $12.59 \pm 0.02$ & $12.40 \pm 0.03$ & & $-74.1 \pm 7.2$ & $86.3 \pm 8.1$\\
12043657-3016164 & $14.66 \pm 0.04$ & $14.16 \pm 0.03$ & $13.86 \pm 0.04$ & & 120436.55-301616.8 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $-24.4 \pm 6.2$ & $-27.6 \pm 7.8$\\
12043666+5408495 & $13.29 \pm 0.02$ & $12.74 \pm 0.02$ & $12.47 \pm 0.02$ & & 120436.79+540849.1 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $93.5 \pm 3.4$ & $-31.8 \pm 6.3$\\
12043718+1505286 & $15.56 \pm 0.05$ & $14.94 \pm 0.05$ & $14.67 \pm 0.08$ & & 120437.11+150527.7 & $14.42 \pm 0.03$ & $14.09 \pm 0.04$ & & $-78.3 \pm 7.9$ & $-69.0 \pm 7.9$\\
12043734-0100476 & $15.35 \pm 0.05$ & $14.61 \pm 0.05$ & $14.33 \pm 0.07$ & & 120437.22-010047.8 & $14.00 \pm 0.03$ & $13.76 \pm 0.04$ & & $-156.7 \pm 8.1$ & $-24.5 \pm 7.4$\\
12043790-3152419 & $14.71 \pm 0.04$ & $14.18 \pm 0.02$ & $13.90 \pm 0.04$ & & 120437.78-315242.4 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $-142.0 \pm 8.2$ & $-50.7 \pm 7.3$\\
12043905+3746562 & $15.81 \pm 0.07$ & $15.23 \pm 0.09$ & $14.88 \pm 0.10$ & & 120439.10+374655.8 & $14.70 \pm 0.03$ & $14.51 \pm 0.05$ & & $50.9 \pm 6.4$ & $-34.1 \pm 8.7$\\
12043908+0434218 & $16.16 \pm 0.09$ & $15.63 \pm 0.15$ & $15.35 \pm 0.20$ & & 120439.00+043420.2 & $14.58 \pm 0.03$ & $14.30 \pm 0.05$ & & $-120.0 \pm 21.0$ & $-148.8 \pm 22.2$\\
12043963+3426339 & $14.12 \pm 0.03$ & $13.55 \pm 0.03$ & $13.26 \pm 0.03$ & & 120439.58+342634.1 & $13.06 \pm 0.02$ & $12.78 \pm 0.03$ & & $-54.7 \pm 8.1$ & $22.8 \pm 9.6$\\
12044086+1026259 & $13.45 \pm 0.03$ & $12.89 \pm 0.03$ & $12.52 \pm 0.02$ & & 120440.77+102624.5 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $-121.2 \pm 7.4$ & $-138.3 \pm 7.7$\\
12044152-2751548 & $14.26 \pm 0.03$ & $13.67 \pm 0.02$ & $13.32 \pm 0.04$ & & 120441.48-275155.2 & $13.16 \pm 0.02$ & $12.90 \pm 0.03$ & & $-49.2 \pm 5.4$ & $-27.5 \pm 6.9$\\
12044189+6351527 & $13.70 \pm 0.02$ & $13.15 \pm 0.03$ & $12.86 \pm 0.03$ & & 120441.82+635152.4 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $-41.0 \pm 2.2$ & $-21.6 \pm 7.2$\\
12044276-2002029 & $15.72 \pm 0.07$ & $15.08 \pm 0.07$ & $14.75 \pm 0.10$ & & 120442.64-200202.2 & $14.28 \pm 0.03$ & $13.99 \pm 0.04$ & & $-129.2 \pm 7.5$ & $59.5 \pm 8.0$\\
12044294+2751598 & $15.15 \pm 0.04$ & $14.56 \pm 0.04$ & $14.26 \pm 0.06$ & & 120442.91+275159.7 & $14.08 \pm 0.03$ & $13.83 \pm 0.04$ & & $-38.3 \pm 5.5$ & $-10.7 \pm 6.6$\\
12044375+5042306 & $16.40 \pm 0.12$ & $15.70 \pm 0.14$ & $15.13 \pm 0.14$ & & 120443.81+504230.9 & $14.68 \pm 0.03$ & $14.39 \pm 0.04$ & & $46.4 \pm 6.7$ & $26.4 \pm 15.3$\\
12044454-0625365 & $15.62 \pm 0.05$ & $14.92 \pm 0.07$ & $14.62 \pm 0.10$ & & 120444.48-062536.7 & $14.47 \pm 0.03$ & $14.30 \pm 0.06$ & & $-74.9 \pm 9.4$ & $-12.2 \pm 9.1$\\
12044454-1353406 & $13.88 \pm 0.03$ & $13.24 \pm 0.02$ & $12.96 \pm 0.03$ & & 120444.50-135340.7 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $-50.7 \pm 5.8$ & $-6.3 \pm 6.7$\\
12044509-4439075 & $14.51 \pm 0.04$ & $13.97 \pm 0.04$ & $13.62 \pm 0.04$ & & 120445.04-443907.4 & $13.42 \pm 0.02$ & $13.23 \pm 0.03$ & & $-51.9 \pm 5.0$ & $10.2 \pm 7.3$\\
12044596-2232171 & $14.96 \pm 0.04$ & $14.33 \pm 0.04$ & $14.00 \pm 0.06$ & & 120445.90-223216.9 & $13.83 \pm 0.03$ & $13.56 \pm 0.03$ & & $-56.4 \pm 5.9$ & $16.9 \pm 6.6$\\
12044615+8432285 & $15.76 \pm 0.07$ & $15.13 \pm 0.10$ & $14.85 \pm 0.12$ & & 120445.59+843228.7 & $14.63 \pm 0.03$ & $14.40 \pm 0.04$ & & $-71.3 \pm 1.7$ & $20.3 \pm 9.5$\\
12044633+0224009 & $11.40 \pm 0.02$ & $10.85 \pm 0.02$ & $10.57 \pm 0.02$ & & 120446.18+022400.9 & $10.38 \pm 0.02$ & $10.17 \pm 0.02$ & & $-210.1 \pm 10.6$ & $4.9 \pm 11.0$\\
12044695+0812073 & $14.88 \pm 0.04$ & $14.20 \pm 0.04$ & $13.92 \pm 0.06$ & & 120446.95+081206.7 & $13.73 \pm 0.03$ & $13.54 \pm 0.04$ & & $10.1 \pm 7.5$ & $-51.1 \pm 9.2$\\
12044779+4236175 & $16.68 \pm 0.12$ & $16.12 \pm 0.15$ & $15.64 \pm 0.17$ & & 120447.89+423618.3 & $15.12 \pm 0.03$ & $14.92 \pm 0.06$ & & $91.4 \pm 11.0$ & $69.9 \pm 18.3$\\
12044824-0901476 & $11.19 \pm 0.02$ & $10.63 \pm 0.02$ & $10.33 \pm 0.02$ & & 120448.14-090148.0 & $10.15 \pm 0.02$ & $9.95 \pm 0.02$ & & $-123.8 \pm 6.6$ & $-31.5 \pm 6.9$\\
12044961+6003560 & $14.84 \pm 0.04$ & $14.30 \pm 0.05$ & $14.00 \pm 0.07$ & & 120449.57+600355.5 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $-27.0 \pm 3.0$ & $-46.7 \pm 6.9$\\
12044976-3753088 & $15.85 \pm 0.07$ & $15.21 \pm 0.07$ & $14.88 \pm 0.11$ & & 120449.70-375308.7 & $14.71 \pm 0.04$ & $14.44 \pm 0.05$ & & $-68.1 \pm 8.3$ & $15.7 \pm 10.6$\\
12045059+2517434 & $12.92 \pm 0.02$ & $12.35 \pm 0.02$ & $12.06 \pm 0.02$ & & 120450.64+251743.1 & $11.88 \pm 0.02$ & $11.67 \pm 0.02$ & & $56.4 \pm 5.0$ & $-27.3 \pm 5.7$\\
12045062+2630186 & $15.23 \pm 0.04$ & $14.70 \pm 0.05$ & $14.41 \pm 0.07$ & & 120450.49+263019.4 & $14.11 \pm 0.03$ & $13.88 \pm 0.04$ & & $-135.1 \pm 6.7$ & $64.1 \pm 7.4$\\
12045136-2245595 & $12.58 \pm 0.02$ & $12.06 \pm 0.02$ & $11.73 \pm 0.02$ & & 120451.29-224602.2 & $11.56 \pm 0.02$ & $11.35 \pm 0.02$ & & $-83.9 \pm 5.8$ & $-214.9 \pm 7.2$\\
12045509+3548127 & $13.76 \pm 0.02$ & $13.22 \pm 0.04$ & $12.87 \pm 0.02$ & & 120455.26+354811.7 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $195.5 \pm 7.8$ & $-91.6 \pm 8.9$\\
12045523+0506268 & $15.88 \pm 0.09$ & $15.31 \pm 0.10$ & $14.82 \pm 0.13$ & & 120455.21+050627.4 & $14.62 \pm 0.03$ & $14.41 \pm 0.05$ & & $-36.2 \pm 10.8$ & $59.8 \pm 9.9$\\
12045530+7301292 & $14.54 \pm 0.03$ & $13.90 \pm 0.04$ & $13.56 \pm 0.04$ & & 120455.24+730129.0 & $13.40 \pm 0.02$ & $13.18 \pm 0.02$ & & $-25.6 \pm 1.4$ & $-18.8 \pm 7.4$\\
12045696+0919533 & $15.52 \pm 0.07$ & $14.94 \pm 0.07$ & $14.59 \pm 0.11$ & & 120456.93+091951.3 & $14.40 \pm 0.03$ & $14.23 \pm 0.05$ & & $-39.4 \pm 11.9$ & $-194.2 \pm 10.5$\\
12045710+4221482 & $15.89 \pm 0.05$ & $15.32 \pm 0.06$ & $15.03 \pm 0.09$ & & 120457.01+422148.4 & $14.83 \pm 0.03$ & $14.61 \pm 0.05$ & & $-85.7 \pm 6.0$ & $20.1 \pm 8.9$\\
12045846+3659553 & $14.90 \pm 0.03$ & $14.33 \pm 0.04$ & $13.99 \pm 0.05$ & & 120458.33+365955.6 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $-123.4 \pm 5.6$ & $22.9 \pm 6.5$\\
12045858-0933443 & $12.31 \pm 0.02$ & $11.75 \pm 0.02$ & $11.46 \pm 0.02$ & & 120458.57-093344.7 & $11.27 \pm 0.02$ & $11.10 \pm 0.02$ & & $-17.9 \pm 6.0$ & $-37.3 \pm 6.9$\\
12045895+2940469 & $16.05 \pm 0.07$ & $15.43 \pm 0.09$ & $15.07 \pm 0.11$ & & 120458.87+294046.2 & $14.87 \pm 0.03$ & $14.64 \pm 0.06$ & & $-78.4 \pm 8.1$ & $-51.0 \pm 13.6$\\
12045923-3737110 & $13.43 \pm 0.02$ & $12.86 \pm 0.02$ & $12.55 \pm 0.03$ & & 120459.12-373711.2 & $12.37 \pm 0.02$ & $12.18 \pm 0.02$ & & $-113.8 \pm 7.1$ & $-22.7 \pm 6.9$\\
12050051-0404109 & $16.43 \pm 0.11$ & $15.85 \pm 0.11$ & $15.25 \pm 0.17$ & & 120500.90-040407.1 & $14.77 \pm 0.03$ & $14.33 \pm 0.06$ & & $499.6 \pm 22.4$ & $329.5 \pm 20.5$\\
12050218+6708345 & $14.97 \pm 0.04$ & $14.41 \pm 0.05$ & $14.13 \pm 0.05$ & & 120502.10+670834.2 & $13.90 \pm 0.03$ & $13.71 \pm 0.03$ & & $-40.2 \pm 2.1$ & $-32.5 \pm 7.0$\\
12050299-2759207 & $12.95 \pm 0.02$ & $12.37 \pm 0.02$ & $12.08 \pm 0.02$ & & 120502.98-275921.6 & $11.88 \pm 0.02$ & $11.68 \pm 0.02$ & & $-16.1 \pm 4.9$ & $-74.8 \pm 7.2$\\
12050525-3141114 & $15.45 \pm 0.08$ & $14.74 \pm 0.09$ & $14.42 \pm 0.09$ & & 120505.27-314111.2 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $29.5 \pm 6.6$ & $20.3 \pm 7.0$\\
12050551-2326301 & $15.31 \pm 0.04$ & $14.63 \pm 0.05$ & $14.34 \pm 0.06$ & & 120505.51-232630.6 & $14.10 \pm 0.03$ & $13.87 \pm 0.04$ & & $-1.1 \pm 5.9$ & $-42.3 \pm 7.4$\\
12050596+3604102 & $14.22 \pm 0.03$ & $13.56 \pm 0.02$ & $13.23 \pm 0.03$ & & 120505.82+360408.4 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $-137.6 \pm 7.1$ & $-148.5 \pm 7.4$\\
12050881+4828182 & $11.72 \pm 0.02$ & $11.11 \pm 0.02$ & $10.74 \pm 0.02$ & & 120508.77+482818.9 & $10.57 \pm 0.02$ & $10.39 \pm 0.02$ & & $-38.5 \pm 5.1$ & $60.9 \pm 9.2$\\
12050943+2509556 & $14.33 \pm 0.03$ & $13.76 \pm 0.03$ & $13.47 \pm 0.03$ & & 120509.54+250955.1 & $13.27 \pm 0.02$ & $13.04 \pm 0.03$ & & $119.3 \pm 6.2$ & $-34.0 \pm 7.4$\\
12051049+0514532 & $13.96 \pm 0.03$ & $13.45 \pm 0.02$ & $13.18 \pm 0.03$ & & 120510.36+051452.6 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $-184.3 \pm 11.3$ & $-59.0 \pm 7.2$\\
12051164-1259186 & $15.63 \pm 0.05$ & $15.01 \pm 0.08$ & $14.70 \pm 0.12$ & & 120511.61-125918.0 & $14.49 \pm 0.03$ & $14.24 \pm 0.06$ & & $-28.3 \pm 8.3$ & $48.2 \pm 8.8$\\
12051188-1704371 & $14.45 \pm 0.03$ & $13.90 \pm 0.03$ & $13.61 \pm 0.04$ & & 120511.81-170437.7 & $13.39 \pm 0.03$ & $13.19 \pm 0.03$ & & $-72.6 \pm 6.0$ & $-49.8 \pm 7.0$\\
12051208-4603307 & $16.17 \pm 0.11$ & $15.59 \pm 0.15$ & $14.99 \pm 0.12$ & & 120512.00-460329.8 & $14.84 \pm 0.03$ & $14.60 \pm 0.05$ & & $-79.3 \pm 9.3$ & $84.9 \pm 17.2$\\
12051232+1353134 & $12.75 \pm 0.02$ & $12.12 \pm 0.02$ & $11.84 \pm 0.02$ & & 120512.27+135312.9 & $11.68 \pm 0.02$ & $11.51 \pm 0.02$ & & $-53.2 \pm 8.2$ & $-33.0 \pm 6.4$\\
12051319-0246241 & $15.35 \pm 0.05$ & $14.72 \pm 0.05$ & $14.42 \pm 0.08$ & & 120513.23-024625.4 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $59.7 \pm 7.4$ & $-113.0 \pm 8.4$\\
12051330-4605280 & $13.78 \pm 0.03$ & $13.23 \pm 0.04$ & $12.96 \pm 0.03$ & & 120513.24-460527.5 & $12.80 \pm 0.03$ & $12.60 \pm 0.02$ & & $-57.2 \pm 4.5$ & $47.1 \pm 6.9$\\
12051448+4637405 & $15.20 \pm 0.03$ & $14.65 \pm 0.05$ & $14.32 \pm 0.06$ & & 120514.46+463739.8 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $-15.8 \pm 4.4$ & $-57.2 \pm 7.3$\\
12051452+2950048 & $13.06 \pm 0.01$ & $12.47 \pm 0.01$ & $12.16 \pm 0.02$ & & 120514.53+295004.2 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $4.0 \pm 5.6$ & $-46.7 \pm 5.8$\\
12051735+5539388 & $14.10 \pm 0.02$ & $13.52 \pm 0.03$ & $13.24 \pm 0.03$ & & 120517.41+553938.4 & $13.01 \pm 0.02$ & $12.80 \pm 0.02$ & & $48.6 \pm 2.9$ & $-35.2 \pm 14.3$\\
12051844+0143138 & $13.60 \pm 0.03$ & $13.09 \pm 0.02$ & $12.69 \pm 0.03$ & & 120518.42+014312.3 & $12.49 \pm 0.02$ & $12.23 \pm 0.02$ & & $-30.7 \pm 7.8$ & $-140.3 \pm 9.2$\\
12051858-4129146 & $16.19 \pm 0.10$ & $15.60 \pm 0.10$ & $15.26 \pm 0.16$ & & 120518.67-412915.1 & $14.95 \pm 0.03$ & $14.70 \pm 0.05$ & & $97.9 \pm 12.6$ & $-44.3 \pm 19.6$\\
12051870-0938167 & $13.68 \pm 0.02$ & $13.03 \pm 0.02$ & $12.71 \pm 0.03$ & & 120518.55-093817.0 & $12.53 \pm 0.02$ & $12.34 \pm 0.03$ & & $-192.7 \pm 7.6$ & $-30.0 \pm 7.1$\\
12051873+4628001 & $15.21 \pm 0.04$ & $14.62 \pm 0.04$ & $14.26 \pm 0.05$ & & 120518.73+462759.1 & $14.01 \pm 0.03$ & $13.81 \pm 0.03$ & & $6.1 \pm 4.6$ & $-83.5 \pm 7.3$\\
12051913+2350584 & $15.93 \pm 0.07$ & $15.28 \pm 0.08$ & $15.00 \pm 0.11$ & & 120519.16+235059.1 & $14.66 \pm 0.03$ & $14.44 \pm 0.05$ & & $39.0 \pm 13.7$ & $64.5 \pm 10.9$\\
12051926+4236350 & $13.75 \pm 0.02$ & $13.20 \pm 0.03$ & $12.89 \pm 0.02$ & & 120519.06+423634.9 & $12.73 \pm 0.02$ & $12.53 \pm 0.03$ & & $-186.2 \pm 5.8$ & $-5.2 \pm 7.2$\\
12051930+3301140 & $16.43 \pm 0.12$ & $15.58 \pm 0.16$ & $15.00 \pm 0.12$ & & 120519.35+330113.8 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $57.4 \pm 11.3$ & $-17.1 \pm 16.4$\\
12051934-3957345 & $16.50 \pm 0.13$ & $15.82 \pm 0.12$ & $15.47 \pm 0.21$ & & 120519.27-395733.9 & $15.27 \pm 0.03$ & $15.07 \pm 0.06$ & & $-72.3 \pm 13.2$ & $58.9 \pm 22.8$\\
12052067+3348430 & $15.88 \pm 0.07$ & $15.23 \pm 0.09$ & $14.84 \pm 0.09$ & & 120520.63+334842.8 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $-53.6 \pm 7.8$ & $-16.2 \pm 13.4$\\
12052071+5535376 & $12.96 \pm 0.02$ & $12.42 \pm 0.02$ & $12.09 \pm 0.02$ & & 120520.89+553536.9 & $11.92 \pm 0.02$ & $11.72 \pm 0.02$ & & $130.9 \pm 4.0$ & $-64.0 \pm 12.7$\\
12052101+8637179 & $14.72 \pm 0.03$ & $14.10 \pm 0.04$ & $13.82 \pm 0.05$ & & 120520.63+863718.1 & $13.61 \pm 0.02$ & $13.43 \pm 0.03$ & & $-29.3 \pm 0.7$ & $21.8 \pm 9.7$\\
12052162+6920198 & $15.04 \pm 0.04$ & $14.44 \pm 0.04$ & $14.14 \pm 0.06$ & & 120521.56+692018.9 & $13.98 \pm 0.03$ & $13.80 \pm 0.03$ & & $-29.3 \pm 1.9$ & $-78.2 \pm 13.3$\\
12052277+2148369 & $12.89 \pm 0.02$ & $12.31 \pm 0.02$ & $12.05 \pm 0.02$ & & 120522.63+214837.3 & $11.84 \pm 0.02$ & $11.63 \pm 0.02$ & & $-174.9 \pm 7.9$ & $38.1 \pm 11.9$\\
12052391+2737125 & $13.53 \pm 0.02$ & $12.91 \pm 0.02$ & $12.64 \pm 0.02$ & & 120523.95+273711.4 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $46.3 \pm 4.9$ & $-90.2 \pm 11.8$\\
12052471+1612402 & $16.79 \pm 0.14$ & $15.88 \pm 0.14$ & $15.61 \pm 0.15$ & & 120524.63+161240.7 & $15.36 \pm 0.04$ & $15.18 \pm 0.10$ & & $-90.7 \pm 17.9$ & $36.7 \pm 16.9$\\
12052541+6837080 & $16.03 \pm 0.09$ & $15.45 \pm 0.13$ & $15.08 \pm 0.13$ & & 120525.16+683707.4 & $14.87 \pm 0.03$ & $14.51 \pm 0.04$ & & $-118.4 \pm 3.9$ & $-47.1 \pm 16.9$\\
12052570-3526547 & $13.29 \pm 0.02$ & $12.72 \pm 0.03$ & $12.42 \pm 0.02$ & & 120525.73-352655.2 & $12.26 \pm 0.02$ & $12.05 \pm 0.02$ & & $35.2 \pm 4.8$ & $-46.8 \pm 7.3$\\
12052616-1230556 & $13.41 \pm 0.04$ & $12.83 \pm 0.04$ & $12.52 \pm 0.04$ & & 120526.16-123054.9 & $12.19 \pm 0.02$ & $12.02 \pm 0.02$ & & $-1.7 \pm 5.7$ & $57.6 \pm 7.4$\\
12052675+1040009 & $14.38 \pm 0.03$ & $13.80 \pm 0.04$ & $13.45 \pm 0.05$ & & 120526.78+104000.7 & $13.28 \pm 0.03$ & $13.04 \pm 0.03$ & & $44.2 \pm 8.7$ & $-12.4 \pm 8.2$\\
12052784-2938415 & $14.37 \pm 0.03$ & $13.81 \pm 0.03$ & $13.47 \pm 0.04$ & & 120527.80-293841.3 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $-44.0 \pm 5.8$ & $14.7 \pm 7.0$\\
12052824-1147093 & $14.83 \pm 0.03$ & $14.22 \pm 0.04$ & $13.89 \pm 0.06$ & & 120528.16-114708.9 & $13.71 \pm 0.03$ & $13.53 \pm 0.04$ & & $-93.5 \pm 8.4$ & $37.2 \pm 7.1$\\
12052912+6729356 & $13.70 \pm 0.02$ & $13.15 \pm 0.03$ & $12.84 \pm 0.03$ & & 120529.15+672935.1 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $14.0 \pm 2.1$ & $-45.3 \pm 8.0$\\
12052936-4145489 & $13.55 \pm 0.03$ & $12.97 \pm 0.02$ & $12.66 \pm 0.03$ & & 120529.28-414548.9 & $12.50 \pm 0.02$ & $12.29 \pm 0.02$ & & $-86.1 \pm 6.0$ & $3.1 \pm 7.7$\\
12053118-0832211 & $14.91 \pm 0.04$ & $14.33 \pm 0.05$ & $14.06 \pm 0.07$ & & 120531.21-083221.3 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $46.0 \pm 7.8$ & $-15.1 \pm 8.0$\\
12053146-4231483 & $14.55 \pm 0.04$ & $13.98 \pm 0.04$ & $13.66 \pm 0.06$ & & 120531.43-423148.4 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $-32.5 \pm 4.5$ & $-8.6 \pm 6.8$\\
12053161-2739307 & $13.60 \pm 0.02$ & $13.03 \pm 0.02$ & $12.70 \pm 0.02$ & & 120531.52-273930.4 & $12.50 \pm 0.02$ & $12.29 \pm 0.02$ & & $-104.3 \pm 6.5$ & $28.5 \pm 6.1$\\
12053170-2010154 & $16.28 \pm 0.10$ & $15.65 \pm 0.10$ & $15.27 \pm 0.16$ & & 120531.56-201015.6 & $15.12 \pm 0.04$ & $14.88 \pm 0.08$ & & $-150.3 \pm 14.2$ & $-14.1 \pm 17.1$\\
12053341+6041551 & $14.76 \pm 0.03$ & $14.22 \pm 0.05$ & $13.81 \pm 0.06$ & & 120533.09+604156.1 & $13.61 \pm 0.03$ & $13.35 \pm 0.03$ & & $-206.1 \pm 5.4$ & $89.8 \pm 7.2$\\
12053349+3105062 & $14.11 \pm 0.03$ & $13.55 \pm 0.04$ & $13.25 \pm 0.03$ & & 120533.52+310505.8 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $37.3 \pm 6.8$ & $-41.6 \pm 10.5$\\
12053386-3014127 & $14.53 \pm 0.03$ & $14.00 \pm 0.04$ & $13.69 \pm 0.04$ & & 120533.70-301413.2 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $-185.6 \pm 9.8$ & $-48.4 \pm 7.8$\\
12053396+0358145 & $13.52 \pm 0.02$ & $12.93 \pm 0.02$ & $12.61 \pm 0.02$ & & 120533.89+035814.5 & $12.32 \pm 0.02$ & $12.08 \pm 0.02$ & & $-94.9 \pm 8.8$ & $-3.0 \pm 6.8$\\
12053404+1520064 & $15.34 \pm 0.04$ & $14.69 \pm 0.05$ & $14.33 \pm 0.05$ & & 120533.94+152006.7 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $-108.2 \pm 6.9$ & $18.1 \pm 7.8$\\
12053503+0619209 & $15.39 \pm 0.06$ & $14.73 \pm 0.06$ & $14.44 \pm 0.10$ & & 120535.01+061920.1 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $-37.2 \pm 9.6$ & $-78.6 \pm 11.5$\\
12053539+3922476 & $14.94 \pm 0.04$ & $14.37 \pm 0.04$ & $14.06 \pm 0.05$ & & 120535.29+392246.7 & $13.81 \pm 0.03$ & $13.58 \pm 0.03$ & & $-98.7 \pm 4.8$ & $-71.2 \pm 6.6$\\
12053636+5623456 & $10.76 \pm 0.02$ & $10.16 \pm 0.02$ & $9.85 \pm 0.02$ & & 120536.47+562342.8 & $9.63 \pm 0.02$ & $9.46 \pm 0.02$ & & $81.5 \pm 3.0$ & $-237.9 \pm 8.2$\\
12053645+7229577 & $15.30 \pm 0.05$ & $14.73 \pm 0.06$ & $14.44 \pm 0.08$ & & 120536.65+722958.0 & $14.22 \pm 0.03$ & $13.97 \pm 0.03$ & & $78.0 \pm 2.4$ & $28.7 \pm 10.1$\\
12053761-3528363 & $13.22 \pm 0.02$ & $12.62 \pm 0.02$ & $12.35 \pm 0.02$ & & 120537.56-352836.4 & $12.19 \pm 0.02$ & $12.02 \pm 0.02$ & & $-44.6 \pm 4.9$ & $-12.6 \pm 6.3$\\
12053795+6434233 & $15.38 \pm 0.05$ & $14.76 \pm 0.08$ & $14.48 \pm 0.11$ & & 120537.87+643423.1 & $14.33 \pm 0.03$ & $14.14 \pm 0.04$ & & $-46.9 \pm 2.7$ & $-19.8 \pm 9.6$\\
12053812-2741063 & $14.67 \pm 0.03$ & $14.07 \pm 0.04$ & $13.76 \pm 0.05$ & & 120538.07-274106.7 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $-52.5 \pm 6.2$ & $-30.1 \pm 7.2$\\
12053991+6557065 & $15.05 \pm 0.04$ & $14.47 \pm 0.05$ & $14.18 \pm 0.06$ & & 120539.84+655706.5 & $14.01 \pm 0.03$ & $13.83 \pm 0.03$ & & $-34.9 \pm 2.3$ & $1.3 \pm 7.0$\\
12054100+3754381 & $14.77 \pm 0.03$ & $14.15 \pm 0.03$ & $13.76 \pm 0.04$ & & 120540.95+375438.0 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $-50.8 \pm 4.5$ & $-7.9 \pm 7.0$\\
12054180-2408370 & $16.01 \pm 0.09$ & $15.47 \pm 0.12$ & $15.10 \pm 0.15$ & & 120541.76-240837.1 & $14.94 \pm 0.04$ & $14.68 \pm 0.06$ & & $-47.4 \pm 8.8$ & $-8.4 \pm 10.1$\\
12054262-1858256 & $14.15 \pm 0.03$ & $13.59 \pm 0.03$ & $13.32 \pm 0.05$ & & 120542.57-185825.4 & $13.15 \pm 0.03$ & $12.93 \pm 0.03$ & & $-60.0 \pm 5.8$ & $17.6 \pm 6.1$\\
12054292+6729556 & $15.69 \pm 0.07$ & $15.15 \pm 0.10$ & $14.71 \pm 0.10$ & & 120542.69+672956.2 & $14.47 \pm 0.03$ & $14.26 \pm 0.04$ & & $-113.8 \pm 3.6$ & $53.9 \pm 10.3$\\
12054354+4223566 & $12.31 \pm 0.02$ & $11.72 \pm 0.02$ & $11.44 \pm 0.01$ & & 120543.51+422354.6 & $11.22 \pm 0.02$ & $11.04 \pm 0.02$ & & $-28.3 \pm 4.2$ & $-174.4 \pm 12.5$\\
12054455-2758283 & $13.36 \pm 0.02$ & $12.65 \pm 0.03$ & $12.33 \pm 0.02$ & & 120544.65-275830.5 & $12.07 \pm 0.02$ & $11.84 \pm 0.02$ & & $113.8 \pm 6.7$ & $-179.0 \pm 9.9$\\
12054516+0356490 & $14.93 \pm 0.04$ & $14.42 \pm 0.05$ & $14.08 \pm 0.07$ & & 120545.18+035648.5 & $13.92 \pm 0.03$ & $13.72 \pm 0.04$ & & $23.0 \pm 9.2$ & $-48.9 \pm 9.4$\\
12054660-0750135 & $13.73 \pm 0.03$ & $13.17 \pm 0.03$ & $12.90 \pm 0.03$ & & 120546.54-075013.7 & $12.74 \pm 0.02$ & $12.56 \pm 0.03$ & & $-77.3 \pm 7.3$ & $-18.8 \pm 6.5$\\
12054662-1849315 & $11.20 \pm 0.02$ & $10.63 \pm 0.02$ & $10.32 \pm 0.02$ & & 120546.61-184935.5 & $10.11 \pm 0.02$ & $9.91 \pm 0.02$ & & $-10.7 \pm 5.2$ & $-320.9 \pm 8.7$\\
12054684-0255457 & $14.96 \pm 0.04$ & $14.41 \pm 0.05$ & $14.11 \pm 0.07$ & & 120546.80-025545.9 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $-43.7 \pm 8.5$ & $-12.8 \pm 7.2$\\
12054768-1118036 & $16.61 \pm 0.13$ & $15.73 \pm 0.12$ & $15.32 \pm 0.18$ & & 120547.67-111802.4 & $14.78 \pm 0.03$ & $14.40 \pm 0.06$ & & $-7.5 \pm 20.8$ & $105.2 \pm 18.9$\\
12054791+7637322 & $13.24 \pm 0.02$ & $12.69 \pm 0.02$ & $12.40 \pm 0.02$ & & 120547.59+763732.4 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $-99.9 \pm 2.6$ & $15.5 \pm 7.2$\\
12054829+0905289 & $14.42 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.05$ & & 120548.24+090529.3 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $-67.3 \pm 7.5$ & $33.4 \pm 9.8$\\
12055000-4431394 & $15.95 \pm 0.09$ & $15.02 \pm 0.09$ & $14.59 \pm 0.10$ & & 120549.96-443139.5 & $14.40 \pm 0.03$ & $14.19 \pm 0.04$ & & $-39.3 \pm 5.2$ & $-8.1 \pm 8.9$\\
12055029-2159437 & $12.88 \pm 0.02$ & $12.31 \pm 0.02$ & $12.01 \pm 0.02$ & & 120550.21-215943.1 & $11.83 \pm 0.02$ & $11.65 \pm 0.02$ & & $-94.9 \pm 5.5$ & $44.4 \pm 5.8$\\
12055081+2713059 & $13.39 \pm 0.02$ & $12.78 \pm 0.01$ & $12.45 \pm 0.02$ & & 120550.74+271307.1 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $-78.0 \pm 5.1$ & $92.9 \pm 6.1$\\
12055217-3736500 & $12.31 \pm 0.02$ & $11.77 \pm 0.03$ & $11.44 \pm 0.02$ & & 120552.03-373650.7 & $11.23 \pm 0.02$ & $11.03 \pm 0.02$ & & $-153.1 \pm 8.6$ & $-70.3 \pm 7.4$\\
12055252-2054347 & $14.54 \pm 0.03$ & $13.84 \pm 0.03$ & $13.55 \pm 0.04$ & & 120552.50-205434.7 & $13.39 \pm 0.03$ & $13.21 \pm 0.03$ & & $-31.9 \pm 6.2$ & $-2.8 \pm 6.9$\\
12055270-3854513 & $12.46 \pm 0.02$ & $11.85 \pm 0.02$ & $11.49 \pm 0.02$ & & 120552.78-385450.1 & $11.31 \pm 0.02$ & $11.10 \pm 0.02$ & & $91.8 \pm 6.2$ & $107.6 \pm 8.4$\\
12055298+0158328 & $14.32 \pm 0.03$ & $13.78 \pm 0.03$ & $13.46 \pm 0.04$ & & 120552.83+015833.4 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $-212.0 \pm 9.5$ & $48.4 \pm 8.1$\\
12055416+4404272 & $11.74 \pm 0.02$ & $11.17 \pm 0.02$ & $10.90 \pm 0.02$ & & 120554.02+440426.4 & $10.72 \pm 0.02$ & $10.54 \pm 0.02$ & & $-132.0 \pm 5.6$ & $-67.0 \pm 9.4$\\
12055480-1136375 & $13.48 \pm 0.03$ & $12.88 \pm 0.03$ & $12.52 \pm 0.03$ & & 120554.58-113637.8 & $12.36 \pm 0.02$ & $12.13 \pm 0.03$ & & $-278.7 \pm 9.3$ & $-20.3 \pm 6.4$\\
12055483-4420346 & $14.03 \pm 0.03$ & $13.42 \pm 0.04$ & $13.14 \pm 0.03$ & & 120554.82-442034.2 & $12.92 \pm 0.02$ & $12.71 \pm 0.02$ & & $-15.1 \pm 3.9$ & $31.3 \pm 6.7$\\
12055504-0824304 & $16.15 \pm 0.10$ & $15.51 \pm 0.11$ & $15.20 \pm 0.17$ & & 120554.94-082432.0 & $14.80 \pm 0.04$ & $14.59 \pm 0.07$ & & $-138.1 \pm 22.5$ & $-138.2 \pm 18.4$\\
12055522+2903444 & $16.35 \pm 0.10$ & $15.31 \pm 0.09$ & $14.91 \pm 0.10$ & & 120555.17+290344.2 & $13.93 \pm 0.03$ & $13.72 \pm 0.04$ & & $-52.8 \pm 7.3$ & $-10.9 \pm 8.5$\\
12055530+2055441 & $13.20 \pm 0.02$ & $12.61 \pm 0.02$ & $12.32 \pm 0.02$ & & 120555.33+205543.4 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $32.4 \pm 15.6$ & $-63.4 \pm 6.4$\\
12055551+6604372 & $16.09 \pm 0.09$ & $15.51 \pm 0.13$ & $15.21 \pm 0.14$ & & 120555.44+660437.1 & $15.03 \pm 0.03$ & $14.85 \pm 0.05$ & & $-36.3 \pm 3.9$ & $-14.0 \pm 17.4$\\
12055602+3233367 & $15.56 \pm 0.05$ & $14.92 \pm 0.07$ & $14.64 \pm 0.09$ & & 120555.96+323336.5 & $14.45 \pm 0.03$ & $14.23 \pm 0.04$ & & $-54.5 \pm 9.7$ & $-21.9 \pm 9.6$\\
12055631-3052005 & $13.89 \pm 0.02$ & $13.29 \pm 0.03$ & $13.02 \pm 0.03$ & & 120556.23-305201.2 & $12.83 \pm 0.02$ & $12.65 \pm 0.03$ & & $-97.2 \pm 6.7$ & $-61.7 \pm 7.1$\\
12055651+1045114 & $15.98 \pm 0.09$ & $15.31 \pm 0.10$ & $14.97 \pm 0.15$ & & 120556.57+104511.8 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $80.2 \pm 13.9$ & $36.2 \pm 13.7$\\
12055711+3903448 & $16.44 \pm 0.11$ & $15.77 \pm 0.12$ & $15.09 \pm 0.12$ & & 120557.08+390345.7 & $14.70 \pm 0.03$ & $14.31 \pm 0.04$ & & $-30.7 \pm 10.2$ & $71.5 \pm 15.7$\\
12055753-1332250 & $15.92 \pm 0.08$ & $15.21 \pm 0.09$ & $14.88 \pm 0.13$ & & 120557.53-133224.4 & $14.59 \pm 0.03$ & $14.34 \pm 0.06$ & & $6.1 \pm 7.7$ & $49.8 \pm 8.3$\\
12055756+1518289 & $15.55 \pm 0.05$ & $14.95 \pm 0.07$ & $14.60 \pm 0.07$ & & 120557.46+151828.3 & $14.42 \pm 0.03$ & $14.20 \pm 0.05$ & & $-114.9 \pm 7.6$ & $-54.0 \pm 7.4$\\
12055863-1528449 & $14.15 \pm 0.03$ & $13.63 \pm 0.03$ & $13.25 \pm 0.04$ & & 120558.53-152844.2 & $13.06 \pm 0.02$ & $12.83 \pm 0.03$ & & $-119.8 \pm 6.3$ & $57.4 \pm 6.8$\\
12060031+4019285 & $15.21 \pm 0.04$ & $14.63 \pm 0.05$ & $14.33 \pm 0.05$ & & 120600.22+401928.6 & $14.16 \pm 0.03$ & $13.92 \pm 0.04$ & & $-82.1 \pm 4.8$ & $7.2 \pm 6.8$\\
12060095+4533152 & $16.39 \pm 0.10$ & $15.61 \pm 0.09$ & $15.20 \pm 0.12$ & & 120600.93+453314.3 & $14.95 \pm 0.04$ & $14.68 \pm 0.05$ & & $-14.2 \pm 8.0$ & $-78.7 \pm 15.4$\\
12060279-1107145 & $11.63 \pm 0.02$ & $11.04 \pm 0.02$ & $10.77 \pm 0.02$ & & 120602.80-110714.8 & $10.61 \pm 0.02$ & $10.43 \pm 0.02$ & & $21.6 \pm 6.1$ & $-28.5 \pm 6.2$\\
12060294-1722239 & $14.16 \pm 0.03$ & $13.56 \pm 0.04$ & $13.16 \pm 0.03$ & & 120603.04-172224.3 & $12.97 \pm 0.02$ & $12.75 \pm 0.03$ & & $116.9 \pm 6.1$ & $-32.0 \pm 6.0$\\
12060430+0239376 & $13.41 \pm 0.03$ & $12.79 \pm 0.02$ & $12.52 \pm 0.03$ & & 120604.27+023937.4 & $12.32 \pm 0.02$ & $12.15 \pm 0.02$ & & $-40.7 \pm 7.0$ & $-24.4 \pm 6.9$\\
12060514-1217492 & $12.16 \pm 0.02$ & $11.61 \pm 0.03$ & $11.33 \pm 0.02$ & & 120605.28-121750.6 & $11.13 \pm 0.02$ & $10.94 \pm 0.02$ & & $159.4 \pm 6.4$ & $-113.7 \pm 6.1$\\
12060601+4510005 & $16.80 \pm 0.13$ & $16.08 \pm 0.13$ & $15.61 \pm 0.17$ & & 120606.07+451000.6 & $14.81 \pm 0.03$ & $14.47 \pm 0.05$ & & $52.1 \pm 9.5$ & $3.5 \pm 21.1$\\
12060684+2316178 & $15.19 \pm 0.04$ & $14.54 \pm 0.04$ & $14.27 \pm 0.06$ & & 120606.75+231617.2 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $-108.6 \pm 6.8$ & $-46.1 \pm 7.5$\\
12060842+2844153 & $15.54 \pm 0.05$ & $14.94 \pm 0.06$ & $14.55 \pm 0.08$ & & 120608.37+284415.1 & $14.36 \pm 0.03$ & $14.16 \pm 0.05$ & & $-53.9 \pm 6.3$ & $-16.9 \pm 7.1$\\
12060920+4952538 & $16.43 \pm 0.11$ & $15.64 \pm 0.16$ & $15.24 \pm 0.15$ & & 120609.10+495253.8 & $15.05 \pm 0.03$ & $14.84 \pm 0.05$ & & $-83.7 \pm 8.2$ & $-3.3 \pm 17.7$\\
12060930+4016184 & $14.94 \pm 0.03$ & $14.34 \pm 0.04$ & $14.03 \pm 0.04$ & & 120609.23+401618.1 & $13.86 \pm 0.03$ & $13.69 \pm 0.04$ & & $-65.8 \pm 4.5$ & $-25.9 \pm 6.5$\\
12061009+4328092 & $14.81 \pm 0.03$ & $14.25 \pm 0.04$ & $13.88 \pm 0.05$ & & 120610.03+432809.1 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $-63.5 \pm 5.0$ & $-5.4 \pm 6.9$\\
12061050+6242572 & $15.65 \pm 0.07$ & $14.75 \pm 0.07$ & $13.95 \pm 0.07$ & & 120610.41+624257.0 & $13.64 \pm 0.03$ & $13.37 \pm 0.03$ & & $-53.3 \pm 2.6$ & $-17.2 \pm 6.9$\\
12061079-0507418 & $15.16 \pm 0.04$ & $14.61 \pm 0.06$ & $14.32 \pm 0.09$ & & 120610.77-050741.3 & $14.12 \pm 0.03$ & $13.92 \pm 0.05$ & & $-31.0 \pm 7.5$ & $42.2 \pm 10.3$\\
12061087+2522075 & $15.12 \pm 0.04$ & $14.49 \pm 0.04$ & $14.18 \pm 0.05$ & & 120610.84+252207.8 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $-35.1 \pm 5.6$ & $32.0 \pm 6.6$\\
12061144+5726429 & $14.59 \pm 0.03$ & $13.93 \pm 0.04$ & $13.63 \pm 0.04$ & & 120611.43+572641.8 & $13.42 \pm 0.02$ & $13.24 \pm 0.03$ & & $-10.6 \pm 2.6$ & $-93.2 \pm 7.6$\\
12061285+3307545 & $15.11 \pm 0.04$ & $14.51 \pm 0.05$ & $14.01 \pm 0.06$ & & 120612.78+330754.9 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $-70.8 \pm 9.8$ & $32.7 \pm 11.4$\\
12061406+7614097 & $15.89 \pm 0.09$ & $15.20 \pm 0.10$ & $14.87 \pm 0.11$ & & 120613.66+761410.0 & $14.61 \pm 0.03$ & $14.40 \pm 0.04$ & & $-127.7 \pm 3.4$ & $24.0 \pm 10.3$\\
12061446-3324547 & $14.71 \pm 0.03$ & $14.11 \pm 0.04$ & $13.72 \pm 0.04$ & & 120614.27-332455.8 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-205.8 \pm 10.3$ & $-99.7 \pm 8.1$\\
12061451+4340539 & $15.00 \pm 0.03$ & $14.48 \pm 0.05$ & $14.11 \pm 0.05$ & & 120614.45+434054.0 & $13.91 \pm 0.03$ & $13.71 \pm 0.03$ & & $-52.6 \pm 5.8$ & $8.3 \pm 7.7$\\
12061488+1929439 & $15.87 \pm 0.07$ & $15.29 \pm 0.08$ & $14.91 \pm 0.11$ & & 120614.86+192942.9 & $14.73 \pm 0.03$ & $14.46 \pm 0.05$ & & $-33.8 \pm 10.1$ & $-91.5 \pm 13.8$\\
12061491-2435245 & $15.49 \pm 0.05$ & $14.85 \pm 0.06$ & $14.53 \pm 0.09$ & & 120614.96-243525.6 & $14.28 \pm 0.03$ & $14.07 \pm 0.04$ & & $53.3 \pm 6.9$ & $-92.7 \pm 8.0$\\
12061535+3218533 & $14.56 \pm 0.03$ & $14.00 \pm 0.03$ & $13.71 \pm 0.04$ & & 120615.30+321853.1 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $-47.7 \pm 7.7$ & $-16.8 \pm 6.2$\\
12061664-1824168 & $15.03 \pm 0.05$ & $14.52 \pm 0.04$ & $14.25 \pm 0.07$ & & 120616.52-182415.7 & $13.95 \pm 0.03$ & $13.68 \pm 0.04$ & & $-144.8 \pm 7.3$ & $84.2 \pm 6.9$\\
12061789+3800186 & $14.92 \pm 0.03$ & $14.35 \pm 0.04$ & $14.06 \pm 0.05$ & & 120617.88+380018.1 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $-13.9 \pm 4.9$ & $-44.0 \pm 6.6$\\
12061928-4121060 & $14.17 \pm 0.03$ & $13.62 \pm 0.04$ & $13.33 \pm 0.04$ & & 120619.33-412106.5 & $13.17 \pm 0.02$ & $13.00 \pm 0.03$ & & $55.6 \pm 5.2$ & $-49.6 \pm 7.4$\\
12061936+1804546 & $15.39 \pm 0.06$ & $14.77 \pm 0.05$ & $14.41 \pm 0.07$ & & 120619.31+180454.8 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $-75.5 \pm 11.0$ & $11.4 \pm 12.8$\\
12062077+3227239 & $14.04 \pm 0.03$ & $13.48 \pm 0.03$ & $13.18 \pm 0.04$ & & 120620.70+322723.7 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $-73.7 \pm 6.6$ & $-10.6 \pm 6.0$\\
12062246-0821553 & $15.03 \pm 0.04$ & $14.39 \pm 0.05$ & $14.12 \pm 0.07$ & & 120622.44-082156.6 & $13.97 \pm 0.03$ & $13.66 \pm 0.04$ & & $-36.5 \pm 10.6$ & $-114.8 \pm 8.4$\\
12062312-1111588 & $14.62 \pm 0.03$ & $14.02 \pm 0.02$ & $13.75 \pm 0.05$ & & 120623.05-111159.0 & $13.54 \pm 0.03$ & $13.35 \pm 0.04$ & & $-87.9 \pm 7.7$ & $-18.6 \pm 7.0$\\
12062346+1206112 & $16.16 \pm 0.09$ & $15.33 \pm 0.10$ & $15.06 \pm 0.10$ & & 120623.35+120611.3 & $14.74 \pm 0.03$ & $14.51 \pm 0.06$ & & $-124.4 \pm 13.0$ & $6.0 \pm 11.3$\\
12062366-3116262 & $14.46 \pm 0.03$ & $13.90 \pm 0.03$ & $13.60 \pm 0.04$ & & 120623.69-311626.3 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $35.0 \pm 5.4$ & $-13.1 \pm 6.7$\\
12062382-0258460 & $16.12 \pm 0.08$ & $15.45 \pm 0.10$ & $15.18 \pm 0.17$ & & 120623.74-025845.9 & $14.94 \pm 0.04$ & $14.66 \pm 0.07$ & & $-100.9 \pm 13.6$ & $4.5 \pm 14.4$\\
12062495+0016025 & $10.35 \pm 0.02$ & $9.77 \pm 0.02$ & $9.48 \pm 0.02$ & & 120624.97+001601.0 & $9.28 \pm 0.02$ & $9.09 \pm 0.02$ & & $24.3 \pm 8.3$ & $-139.4 \pm 8.2$\\
12062563+4348345 & $16.15 \pm 0.07$ & $15.58 \pm 0.09$ & $15.29 \pm 0.13$ & & 120625.57+434834.4 & $15.01 \pm 0.03$ & $14.60 \pm 0.05$ & & $-57.9 \pm 8.8$ & $-8.9 \pm 14.9$\\
12062835+8131287 & $14.07 \pm 0.02$ & $13.51 \pm 0.03$ & $13.12 \pm 0.04$ & & 120627.78+813129.0 & $12.96 \pm 0.02$ & $12.73 \pm 0.02$ & & $-111.4 \pm 2.7$ & $25.9 \pm 12.1$\\
12062872+2214293 & $14.09 \pm 0.02$ & $13.56 \pm 0.03$ & $13.22 \pm 0.03$ & & 120628.68+221429.2 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $-49.7 \pm 6.4$ & $-10.6 \pm 9.5$\\
12063064+6139295 & $14.44 \pm 0.03$ & $13.88 \pm 0.04$ & $13.49 \pm 0.05$ & & 120630.55+613929.3 & $13.28 \pm 0.02$ & $13.07 \pm 0.03$ & & $-54.5 \pm 2.6$ & $-17.9 \pm 6.7$\\
12063123-0039074 & $13.95 \pm 0.02$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 120631.19-003908.2 & $12.86 \pm 0.03$ & $12.64 \pm 0.03$ & & $-47.4 \pm 7.3$ & $-65.9 \pm 8.0$\\
12063219+2819083 & $13.24 \pm 0.02$ & $12.63 \pm 0.02$ & $12.34 \pm 0.02$ & & 120632.15+281908.1 & $12.18 \pm 0.02$ & $12.01 \pm 0.02$ & & $-36.2 \pm 5.2$ & $-19.6 \pm 6.4$\\
12063229-3218492 & $14.80 \pm 0.04$ & $14.17 \pm 0.04$ & $13.84 \pm 0.05$ & & 120632.29-321849.7 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $8.2 \pm 5.4$ & $-45.4 \pm 7.2$\\
12063234-2405061 & $16.10 \pm 0.08$ & $15.48 \pm 0.12$ & $15.03 \pm 0.12$ & & 120632.30-240505.2 & $14.65 \pm 0.03$ & $14.33 \pm 0.05$ & & $-42.5 \pm 8.3$ & $79.9 \pm 9.5$\\
12063247+7014234 & $13.42 \pm 0.02$ & $12.87 \pm 0.02$ & $12.56 \pm 0.02$ & & 120632.19+701423.9 & $12.36 \pm 0.02$ & $12.13 \pm 0.02$ & & $-124.3 \pm 3.2$ & $39.7 \pm 6.4$\\
12063265-0654184 & $11.51 \pm 0.02$ & $10.88 \pm 0.02$ & $10.57 \pm 0.02$ & & 120632.30-065419.1 & $10.36 \pm 0.02$ & $10.18 \pm 0.02$ & & $-440.3 \pm 12.3$ & $-60.0 \pm 6.9$\\
12063321+5636501 & $11.97 \pm 0.02$ & $11.44 \pm 0.02$ & $11.17 \pm 0.02$ & & 120632.97+563650.2 & $10.94 \pm 0.02$ & $10.75 \pm 0.02$ & & $-174.5 \pm 4.7$ & $9.1 \pm 6.1$\\
12063352+2152068 & $11.85 \pm 0.02$ & $11.22 \pm 0.02$ & $10.93 \pm 0.02$ & & 120633.42+215206.5 & $10.76 \pm 0.02$ & $10.57 \pm 0.02$ & & $-131.4 \pm 8.0$ & $-27.3 \pm 8.4$\\
12063358+1253346 & $13.27 \pm 0.02$ & $12.70 \pm 0.02$ & $12.38 \pm 0.02$ & & 120633.45+125335.0 & $12.20 \pm 0.02$ & $11.99 \pm 0.02$ & & $-154.5 \pm 7.5$ & $29.7 \pm 6.4$\\
12063390-2728504 & $15.63 \pm 0.05$ & $15.06 \pm 0.08$ & $14.74 \pm 0.09$ & & 120633.79-272850.8 & $14.44 \pm 0.03$ & $14.19 \pm 0.05$ & & $-110.8 \pm 8.0$ & $-35.7 \pm 7.6$\\
12063463+4802404 & $13.91 \pm 0.02$ & $13.33 \pm 0.02$ & $13.06 \pm 0.03$ & & 120634.53+480240.3 & $12.88 \pm 0.02$ & $12.66 \pm 0.02$ & & $-88.1 \pm 4.1$ & $-1.5 \pm 18.4$\\
12063536+2155074 & $12.06 \pm 0.02$ & $11.54 \pm 0.03$ & $11.22 \pm 0.02$ & & 120635.19+215507.6 & $11.01 \pm 0.02$ & $10.80 \pm 0.02$ & & $-218.9 \pm 9.1$ & $15.8 \pm 8.4$\\
12063541-0926356 & $14.52 \pm 0.03$ & $13.94 \pm 0.03$ & $13.64 \pm 0.05$ & & 120635.42-092636.6 & $13.48 \pm 0.03$ & $13.24 \pm 0.03$ & & $9.7 \pm 8.1$ & $-91.8 \pm 9.2$\\
12063769+0259557 & $12.93 \pm 0.02$ & $12.40 \pm 0.02$ & $12.09 \pm 0.03$ & & 120637.70+025953.9 & $11.91 \pm 0.02$ & $11.69 \pm 0.02$ & & $11.2 \pm 8.5$ & $-169.8 \pm 11.8$\\
12063806+6849008 & $16.27 \pm 0.14$ & $15.56 \pm 0.14$ & $15.27 \pm 0.17$ & & 120638.15+684900.9 & $15.02 \pm 0.03$ & $14.82 \pm 0.05$ & & $38.9 \pm 3.9$ & $6.6 \pm 23.0$\\
12063873+8311244 & $13.49 \pm 0.03$ & $12.88 \pm 0.03$ & $12.61 \pm 0.03$ & & 120638.82+831125.3 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $13.8 \pm 0.5$ & $73.7 \pm 12.2$\\
12063917+3129525 & $13.83 \pm 0.02$ & $13.21 \pm 0.02$ & $12.89 \pm 0.03$ & & 120639.02+312952.6 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $-147.0 \pm 5.9$ & $8.7 \pm 5.9$\\
12063927+5252243 & $13.49 \pm 0.02$ & $12.95 \pm 0.02$ & $12.66 \pm 0.02$ & & 120639.23+525224.0 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $-31.6 \pm 3.3$ & $-24.9 \pm 7.0$\\
12063932+1801079 & $14.26 \pm 0.03$ & $13.67 \pm 0.04$ & $13.40 \pm 0.03$ & & 120639.13+180110.3 & $13.12 \pm 0.02$ & $12.88 \pm 0.03$ & & $-259.0 \pm 12.1$ & $219.4 \pm 13.3$\\
12064022+3306260 & $16.78 \pm 0.15$ & $16.00 \pm 0.18$ & $15.30 \pm 0.15$ & & 120640.17+330627.4 & $14.77 \pm 0.03$ & $14.54 \pm 0.05$ & & $-53.2 \pm 15.4$ & $112.0 \pm 21.0$\\
12064568+1557420 & $13.94 \pm 0.02$ & $13.26 \pm 0.02$ & $12.97 \pm 0.02$ & & 120645.59+155739.6 & $12.78 \pm 0.03$ & $12.56 \pm 0.03$ & & $-104.9 \pm 8.4$ & $-183.2 \pm 11.5$\\
12064573+3123117 & $15.81 \pm 0.06$ & $15.15 \pm 0.08$ & $14.89 \pm 0.11$ & & 120645.78+312311.2 & $14.53 \pm 0.03$ & $14.34 \pm 0.05$ & & $59.4 \pm 7.1$ & $-41.9 \pm 8.0$\\
12064593+6330136 & $14.11 \pm 0.03$ & $13.51 \pm 0.04$ & $13.20 \pm 0.03$ & & 120645.88+633013.8 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $-27.7 \pm 2.4$ & $20.9 \pm 7.1$\\
12064622-3104347 & $16.55 \pm 0.15$ & $15.93 \pm 0.12$ & $15.52 \pm 0.19$ & & 120646.00-310436.2 & $15.08 \pm 0.03$ & $14.89 \pm 0.06$ & & $-255.1 \pm 20.1$ & $-128.9 \pm 21.0$\\
12064703+1713463 & $16.14 \pm 0.08$ & $15.31 \pm 0.09$ & $15.01 \pm 0.10$ & & 120646.86+171344.7 & $14.80 \pm 0.03$ & $14.45 \pm 0.05$ & & $-194.6 \pm 9.4$ & $-126.0 \pm 9.7$\\
12064728-1554131 & $15.93 \pm 0.08$ & $15.27 \pm 0.09$ & $14.91 \pm 0.13$ & & 120647.22-155412.8 & $14.71 \pm 0.03$ & $14.46 \pm 0.05$ & & $-66.8 \pm 9.3$ & $27.9 \pm 9.4$\\
12064763-1106113 & $15.06 \pm 0.05$ & $14.45 \pm 0.05$ & $14.11 \pm 0.07$ & & 120647.60-110611.4 & $13.77 \pm 0.03$ & $13.56 \pm 0.04$ & & $-44.0 \pm 7.7$ & $-8.1 \pm 7.2$\\
12064785+4929043 & $16.33 \pm 0.10$ & $15.73 \pm 0.14$ & $15.44 \pm 0.17$ & & 120647.78+492903.4 & $15.28 \pm 0.03$ & $15.08 \pm 0.06$ & & $-57.3 \pm 10.5$ & $-75.5 \pm 21.1$\\
12064788-3123574 & $12.74 \pm 0.02$ & $12.19 \pm 0.02$ & $11.92 \pm 0.02$ & & 120647.92-312357.7 & $11.75 \pm 0.02$ & $11.57 \pm 0.02$ & & $46.2 \pm 5.3$ & $-23.2 \pm 7.1$\\
12064877-3010021 & $13.99 \pm 0.03$ & $13.41 \pm 0.02$ & $13.10 \pm 0.03$ & & 120648.80-301002.3 & $12.89 \pm 0.02$ & $12.65 \pm 0.02$ & & $30.0 \pm 5.8$ & $-20.5 \pm 6.6$\\
12064915+1154452 & $14.80 \pm 0.03$ & $14.27 \pm 0.04$ & $13.96 \pm 0.04$ & & 120649.10+115445.1 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $-57.6 \pm 7.4$ & $-8.2 \pm 7.6$\\
12064974-1124522 & $14.32 \pm 0.03$ & $13.71 \pm 0.04$ & $13.40 \pm 0.04$ & & 120649.65-112452.8 & $13.23 \pm 0.02$ & $13.00 \pm 0.03$ & & $-110.7 \pm 6.9$ & $-53.2 \pm 6.8$\\
12065005+4215502 & $16.52 \pm 0.14$ & $15.59 \pm 0.17$ & $15.03 \pm 0.14$ & & 120650.14+421549.8 & $14.43 \pm 0.03$ & $14.22 \pm 0.04$ & & $79.9 \pm 11.5$ & $-29.8 \pm 20.3$\\
12065011-3937261 & $14.32 \pm 0.03$ & $13.60 \pm 0.03$ & $13.09 \pm 0.02$ & & 120650.13-393727.1 & $12.79 \pm 0.02$ & $12.51 \pm 0.02$ & & $25.4 \pm 4.8$ & $-98.6 \pm 8.4$\\
12065035+0919109 & $15.83 \pm 0.07$ & $15.09 \pm 0.08$ & $14.74 \pm 0.12$ & & 120650.30+091911.1 & $14.38 \pm 0.03$ & $14.10 \pm 0.04$ & & $-72.5 \pm 9.0$ & $16.7 \pm 11.4$\\
12065044+4600594 & $14.65 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.05$ & & 120650.48+460059.7 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $35.3 \pm 3.7$ & $22.0 \pm 6.3$\\
12065127-2357027 & $14.72 \pm 0.03$ & $14.09 \pm 0.02$ & $13.81 \pm 0.05$ & & 120651.27-235703.4 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $1.5 \pm 5.6$ & $-53.2 \pm 6.8$\\
12065442+3411196 & $14.30 \pm 0.03$ & $13.69 \pm 0.03$ & $13.37 \pm 0.04$ & & 120654.31+341119.0 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $-111.4 \pm 5.4$ & $-50.4 \pm 26.7$\\
12065513+4332109 & $15.92 \pm 0.08$ & $15.41 \pm 0.13$ & $15.03 \pm 0.14$ & & 120655.12+433210.1 & $14.86 \pm 0.03$ & $14.63 \pm 0.06$ & & $-9.8 \pm 6.3$ & $-70.8 \pm 10.6$\\
12065791+6549409 & $13.32 \pm 0.02$ & $12.75 \pm 0.03$ & $12.46 \pm 0.03$ & & 120657.77+654940.5 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $-81.2 \pm 2.7$ & $-36.9 \pm 8.5$\\
12065838-1326277 & $13.54 \pm 0.02$ & $12.99 \pm 0.03$ & $12.66 \pm 0.03$ & & 120658.31-132627.4 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $-83.8 \pm 6.5$ & $23.0 \pm 6.5$\\
12065842-0931525 & $13.08 \pm 0.02$ & $12.56 \pm 0.03$ & $12.21 \pm 0.02$ & & 120658.36-093153.3 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $-70.4 \pm 6.4$ & $-69.0 \pm 7.1$\\
12065868+3527176 & $14.66 \pm 0.03$ & $14.04 \pm 0.04$ & $13.72 \pm 0.04$ & & 120658.75+352717.4 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $71.7 \pm 4.7$ & $-13.1 \pm 7.5$\\
12065881-2208356 & $14.30 \pm 0.03$ & $13.68 \pm 0.03$ & $13.39 \pm 0.04$ & & 120658.75-220835.5 & $13.19 \pm 0.03$ & $13.02 \pm 0.03$ & & $-66.3 \pm 6.1$ & $10.8 \pm 6.8$\\
12065938+4504231 & $15.29 \pm 0.05$ & $14.77 \pm 0.09$ & $14.37 \pm 0.08$ & & 120659.34+450422.8 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $-31.6 \pm 5.0$ & $-26.1 \pm 10.9$\\
12065961-0334256 & $16.16 \pm 0.09$ & $15.56 \pm 0.12$ & $15.27 \pm 0.16$ & & 120659.62-033424.4 & $14.97 \pm 0.04$ & $14.79 \pm 0.09$ & & $10.6 \pm 21.1$ & $104.2 \pm 19.2$\\
12070094+0427027 & $15.59 \pm 0.07$ & $14.83 \pm 0.05$ & $14.43 \pm 0.09$ & & 120700.79+042703.0 & $14.27 \pm 0.03$ & $14.00 \pm 0.04$ & & $-201.8 \pm 10.0$ & $28.7 \pm 9.0$\\
12070167-0557178 & $15.62 \pm 0.06$ & $14.99 \pm 0.06$ & $14.68 \pm 0.12$ & & 120701.61-055717.7 & $14.39 \pm 0.03$ & $14.22 \pm 0.05$ & & $-80.4 \pm 8.7$ & $2.1 \pm 8.8$\\
12070169+1547572 & $13.89 \pm 0.02$ & $13.32 \pm 0.03$ & $13.04 \pm 0.03$ & & 120701.56+154756.9 & $12.85 \pm 0.03$ & $12.67 \pm 0.03$ & & $-151.3 \pm 11.3$ & $-26.1 \pm 14.7$\\
12070251+1156066 & $14.82 \pm 0.04$ & $14.27 \pm 0.04$ & $14.00 \pm 0.08$ & & 120702.46+115606.2 & $13.83 \pm 0.03$ & $13.65 \pm 0.04$ & & $-80.8 \pm 11.4$ & $-40.4 \pm 11.8$\\
12070374-3151298 & $15.85 \pm 0.06$ & $14.72 \pm 0.05$ & $14.00 \pm 0.06$ & & 120703.53-315130.6 & $13.58 \pm 0.03$ & $13.28 \pm 0.03$ & & $-227.6 \pm 11.2$ & $-61.6 \pm 7.3$\\
12070437+2045289 & $14.38 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.04$ & & 120704.30+204528.7 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $-86.3 \pm 7.0$ & $-14.1 \pm 7.4$\\
12070500-1534482 & $15.40 \pm 0.05$ & $14.77 \pm 0.05$ & $14.45 \pm 0.08$ & & 120704.95-153447.9 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $-57.2 \pm 7.3$ & $25.9 \pm 7.7$\\
12070569-0947521 & $15.66 \pm 0.07$ & $15.11 \pm 0.08$ & $14.64 \pm 0.11$ & & 120705.71-094752.5 & $14.48 \pm 0.03$ & $14.26 \pm 0.06$ & & $29.7 \pm 8.6$ & $-33.3 \pm 9.1$\\
12070602-3400502 & $16.04 \pm 0.08$ & $15.43 \pm 0.09$ & $14.93 \pm 0.12$ & & 120706.07-340050.4 & $14.71 \pm 0.03$ & $14.46 \pm 0.05$ & & $56.0 \pm 8.0$ & $-15.7 \pm 10.4$\\
12070751+4057098 & $16.06 \pm 0.07$ & $15.39 \pm 0.09$ & $15.08 \pm 0.12$ & & 120707.47+405709.3 & $14.88 \pm 0.03$ & $14.59 \pm 0.05$ & & $-38.7 \pm 7.2$ & $-45.0 \pm 11.5$\\
12070864+4906370 & $16.02 \pm 0.08$ & $15.45 \pm 0.11$ & $14.97 \pm 0.12$ & & 120708.53+490636.8 & $14.76 \pm 0.03$ & $14.47 \pm 0.04$ & & $-88.2 \pm 8.4$ & $-19.7 \pm 8.2$\\
12070887-2559018 & $14.68 \pm 0.03$ & $14.14 \pm 0.04$ & $13.86 \pm 0.05$ & & 120708.90-255901.9 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $34.5 \pm 5.5$ & $-9.1 \pm 6.3$\\
12070938+5839349 & $15.89 \pm 0.06$ & $15.26 \pm 0.10$ & $14.95 \pm 0.10$ & & 120709.30+583934.9 & $14.79 \pm 0.03$ & $14.54 \pm 0.05$ & & $-52.1 \pm 3.7$ & $-6.6 \pm 8.7$\\
12071137+0106232 & $13.01 \pm 0.03$ & $12.43 \pm 0.02$ & $12.15 \pm 0.02$ & & 120711.34+010623.2 & $11.98 \pm 0.02$ & $11.80 \pm 0.02$ & & $-44.4 \pm 6.8$ & $-6.7 \pm 6.7$\\
12071231-8106296 & $15.58 \pm 0.06$ & $14.92 \pm 0.09$ & $14.56 \pm 0.10$ & & 120712.03-810629.7 & $14.38 \pm 0.03$ & $14.20 \pm 0.04$ & & $-64.4 \pm 1.8$ & $-12.0 \pm 10.4$\\
12071358-3948470 & $14.68 \pm 0.03$ & $14.08 \pm 0.05$ & $13.79 \pm 0.05$ & & 120713.54-394847.2 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $-44.1 \pm 5.0$ & $-17.9 \pm 6.9$\\
12071419-0114027 & $13.33 \pm 0.02$ & $12.77 \pm 0.02$ & $12.49 \pm 0.03$ & & 120714.12-011402.6 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $-85.6 \pm 6.6$ & $11.5 \pm 7.0$\\
12071421+0511113 & $13.08 \pm 0.03$ & $12.49 \pm 0.02$ & $12.14 \pm 0.02$ & & 120714.29+051110.8 & $11.98 \pm 0.02$ & $11.79 \pm 0.02$ & & $113.5 \pm 7.4$ & $-53.0 \pm 8.5$\\
12071480+3517513 & $16.56 \pm 0.13$ & $15.98 \pm 0.18$ & $15.16 \pm 0.14$ & & 120714.90+351752.2 & $14.75 \pm 0.03$ & $14.48 \pm 0.05$ & & $90.6 \pm 11.7$ & $73.7 \pm 17.8$\\
12071616-1632185 & $16.53 \pm 0.12$ & $15.76 \pm 0.14$ & $15.30 \pm 0.17$ & & 120716.16-163215.1 & $14.98 \pm 0.04$ & $14.68 \pm 0.06$ & & $1.6 \pm 20.9$ & $273.5 \pm 19.3$\\
12071644+2547410 & $13.82 \pm 0.02$ & $13.29 \pm 0.03$ & $12.96 \pm 0.03$ & & 120716.40+254739.4 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $-45.2 \pm 8.4$ & $-125.7 \pm 7.0$\\
12071746-1246198 & $15.75 \pm 0.07$ & $15.06 \pm 0.07$ & $14.76 \pm 0.11$ & & 120717.50-124619.9 & $14.56 \pm 0.04$ & $14.35 \pm 0.06$ & & $54.3 \pm 8.5$ & $-6.2 \pm 10.6$\\
12071780+2822212 & $15.57 \pm 0.05$ & $14.95 \pm 0.06$ & $14.51 \pm 0.08$ & & 120717.66+282222.3 & $14.22 \pm 0.03$ & $13.98 \pm 0.04$ & & $-145.3 \pm 6.3$ & $83.7 \pm 7.0$\\
12071815+0406358 & $14.54 \pm 0.03$ & $14.02 \pm 0.02$ & $13.72 \pm 0.05$ & & 120718.09+040635.3 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $-86.2 \pm 8.4$ & $-50.5 \pm 9.1$\\
12071824-1623240 & $16.25 \pm 0.09$ & $15.51 \pm 0.11$ & $15.22 \pm 0.18$ & & 120718.15-162324.8 & $14.99 \pm 0.05$ & $14.70 \pm 0.07$ & & $-104.2 \pm 20.4$ & $-69.3 \pm 19.7$\\
12071842-1118028 & $15.62 \pm 0.06$ & $14.99 \pm 0.08$ & $14.69 \pm 0.10$ & & 120718.39-111803.1 & $14.52 \pm 0.03$ & $14.30 \pm 0.07$ & & $-46.9 \pm 9.3$ & $-22.7 \pm 9.3$\\
12071968+5626313 & $13.85 \pm 0.03$ & $13.27 \pm 0.03$ & $12.93 \pm 0.02$ & & 120719.68+562632.0 & $12.77 \pm 0.02$ & $12.52 \pm 0.02$ & & $1.9 \pm 2.6$ & $60.4 \pm 7.2$\\
12072022-1341317 & $14.48 \pm 0.03$ & $13.88 \pm 0.05$ & $13.58 \pm 0.05$ & & 120720.16-134131.6 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $-63.8 \pm 6.1$ & $5.7 \pm 10.4$\\
12072029-1902109 & $14.69 \pm 0.03$ & $14.11 \pm 0.04$ & $13.80 \pm 0.05$ & & 120720.27-190211.5 & $13.59 \pm 0.03$ & $13.43 \pm 0.03$ & & $-27.5 \pm 5.9$ & $-42.2 \pm 7.1$\\
12072059+8605523 & $15.31 \pm 0.05$ & $14.75 \pm 0.08$ & $14.45 \pm 0.09$ & & 120720.93+860552.2 & $14.21 \pm 0.03$ & $14.04 \pm 0.03$ & & $30.6 \pm 0.8$ & $-7.5 \pm 8.5$\\
12072109+5159247 & $15.71 \pm 0.06$ & $15.15 \pm 0.08$ & $14.86 \pm 0.10$ & & 120720.83+515924.7 & $14.46 \pm 0.03$ & $14.21 \pm 0.04$ & & $-205.0 \pm 6.1$ & $3.1 \pm 8.8$\\
12072133+7521412 & $13.62 \pm 0.02$ & $12.98 \pm 0.02$ & $12.61 \pm 0.02$ & & 120721.54+752141.8 & $12.38 \pm 0.02$ & $12.15 \pm 0.02$ & & $70.6 \pm 1.9$ & $51.6 \pm 14.8$\\
12072252-1524466 & $11.34 \pm 0.02$ & $10.82 \pm 0.03$ & $10.51 \pm 0.02$ & & 120722.51-152449.8 & $10.32 \pm 0.02$ & $10.14 \pm 0.02$ & & $-14.5 \pm 6.0$ & $-255.7 \pm 8.3$\\
12072254+2732104 & $16.34 \pm 0.10$ & $15.44 \pm 0.09$ & $14.81 \pm 0.10$ & & 120722.56+273210.9 & $13.93 \pm 0.03$ & $13.64 \pm 0.04$ & & $19.6 \pm 7.4$ & $42.4 \pm 8.6$\\
12072272-0706352 & $14.07 \pm 0.03$ & $13.45 \pm 0.03$ & $13.15 \pm 0.04$ & & 120722.69-070635.5 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $-44.7 \pm 7.2$ & $-26.4 \pm 7.2$\\
12072341+6451185 & $13.19 \pm 0.03$ & $12.57 \pm 0.03$ & $12.29 \pm 0.03$ & & 120723.48+645118.2 & $12.01 \pm 0.02$ & $11.79 \pm 0.02$ & & $41.7 \pm 2.2$ & $-26.7 \pm 6.9$\\
12072363-0455414 & $13.36 \pm 0.02$ & $12.78 \pm 0.02$ & $12.48 \pm 0.02$ & & 120723.58-045541.4 & $12.27 \pm 0.02$ & $12.05 \pm 0.02$ & & $-68.6 \pm 8.6$ & $1.5 \pm 6.2$\\
12072404+5309545 & $15.20 \pm 0.04$ & $14.57 \pm 0.05$ & $14.28 \pm 0.06$ & & 120724.11+530953.5 & $14.06 \pm 0.03$ & $13.84 \pm 0.03$ & & $56.3 \pm 3.5$ & $-91.4 \pm 7.2$\\
12072406+1302142 & $13.00 \pm 0.02$ & $12.40 \pm 0.02$ & $12.08 \pm 0.02$ & & 120723.72+130212.3 & $11.89 \pm 0.02$ & $11.67 \pm 0.02$ & & $-392.1 \pm 10.5$ & $-151.7 \pm 9.0$\\
12072486-3608359 & $13.48 \pm 0.03$ & $12.92 \pm 0.03$ & $12.57 \pm 0.03$ & & 120724.81-360836.0 & $12.40 \pm 0.02$ & $12.18 \pm 0.02$ & & $-57.6 \pm 5.2$ & $-8.6 \pm 7.1$\\
12072646+2046099 & $16.48 \pm 0.13$ & $15.56 \pm 0.11$ & $14.92 \pm 0.10$ & & 120726.52+204609.6 & $14.06 \pm 0.03$ & $13.77 \pm 0.04$ & & $65.3 \pm 13.9$ & $-23.4 \pm 12.5$\\
12072850-4153156 & $14.84 \pm 0.05$ & $14.23 \pm 0.04$ & $13.90 \pm 0.05$ & & 120728.43-415315.4 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $-71.1 \pm 5.5$ & $22.1 \pm 7.8$\\
12072921+4033144 & $14.59 \pm 0.03$ & $14.00 \pm 0.03$ & $13.66 \pm 0.04$ & & 120729.08+403314.9 & $13.41 \pm 0.02$ & $13.19 \pm 0.03$ & & $-117.8 \pm 4.7$ & $41.0 \pm 6.9$\\
12072962+2912546 & $14.97 \pm 0.04$ & $14.41 \pm 0.04$ & $14.13 \pm 0.06$ & & 120729.66+291254.5 & $13.85 \pm 0.03$ & $13.64 \pm 0.04$ & & $38.4 \pm 5.3$ & $-8.1 \pm 10.6$\\
12073033+2716265 & $13.15 \pm 0.02$ & $12.56 \pm 0.02$ & $12.28 \pm 0.02$ & & 120730.34+271625.1 & $12.09 \pm 0.02$ & $11.91 \pm 0.02$ & & $5.9 \pm 5.8$ & $-107.6 \pm 6.2$\\
12073035-3206346 & $13.03 \pm 0.02$ & $12.50 \pm 0.02$ & $12.22 \pm 0.02$ & & 120730.32-320634.8 & $12.07 \pm 0.02$ & $11.85 \pm 0.02$ & & $-22.8 \pm 4.9$ & $-21.4 \pm 6.4$\\
12073110-2759509 & $15.56 \pm 0.05$ & $14.93 \pm 0.07$ & $14.62 \pm 0.08$ & & 120731.07-275951.3 & $14.44 \pm 0.03$ & $14.11 \pm 0.04$ & & $-29.8 \pm 6.4$ & $-29.2 \pm 7.2$\\
12073120+4735132 & $14.37 \pm 0.03$ & $13.82 \pm 0.04$ & $13.54 \pm 0.04$ & & 120731.09+473510.9 & $13.37 \pm 0.03$ & $13.14 \pm 0.03$ & & $-92.9 \pm 4.2$ & $-193.3 \pm 7.5$\\
12073253+5320247 & $14.52 \pm 0.03$ & $13.83 \pm 0.04$ & $13.51 \pm 0.04$ & & 120732.64+532023.1 & $13.35 \pm 0.02$ & $13.13 \pm 0.03$ & & $88.1 \pm 3.6$ & $-137.2 \pm 7.8$\\
12073291+0732132 & $14.93 \pm 0.04$ & $14.28 \pm 0.05$ & $13.97 \pm 0.07$ & & 120732.88+073213.3 & $13.76 \pm 0.03$ & $13.52 \pm 0.03$ & & $-37.8 \pm 7.6$ & $16.2 \pm 7.7$\\
12073346-3932539 & $12.99 \pm 0.02$ & $12.39 \pm 0.03$ & $11.94 \pm 0.02$ & & 120733.41-393254.2 & $11.57 \pm 0.02$ & $11.02 \pm 0.02$ & & $-56.1 \pm 4.7$ & $-25.8 \pm 6.3$\\
12073429+4049322 & $15.09 \pm 0.04$ & $14.57 \pm 0.05$ & $14.24 \pm 0.06$ & & 120734.25+404932.4 & $14.03 \pm 0.03$ & $13.82 \pm 0.03$ & & $-38.3 \pm 4.4$ & $17.9 \pm 7.3$\\
12073485+7423203 & $14.90 \pm 0.05$ & $14.39 \pm 0.06$ & $14.11 \pm 0.06$ & & 120734.72+742320.2 & $13.84 \pm 0.03$ & $13.67 \pm 0.03$ & & $-46.9 \pm 1.7$ & $-7.9 \pm 9.1$\\
12073533+1110356 & $14.88 \pm 0.04$ & $14.24 \pm 0.04$ & $13.93 \pm 0.05$ & & 120735.30+111035.0 & $13.77 \pm 0.03$ & $13.60 \pm 0.04$ & & $-44.4 \pm 7.7$ & $-60.8 \pm 8.0$\\
12073625+2518483 & $14.63 \pm 0.03$ & $14.11 \pm 0.03$ & $13.82 \pm 0.05$ & & 120736.30+251848.6 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $54.7 \pm 6.0$ & $21.8 \pm 7.0$\\
12073684+2353034 & $14.80 \pm 0.03$ & $14.23 \pm 0.03$ & $13.94 \pm 0.04$ & & 120736.74+235303.4 & $13.77 \pm 0.03$ & $13.52 \pm 0.03$ & & $-108.5 \pm 6.0$ & $-2.8 \pm 6.5$\\
12073804-3909050 & $14.69 \pm 0.04$ & $13.82 \pm 0.03$ & $13.24 \pm 0.04$ & & 120737.91-390904.6 & $12.85 \pm 0.02$ & $12.55 \pm 0.02$ & & $-134.0 \pm 7.6$ & $36.5 \pm 6.7$\\
12073882+1624089 & $12.69 \pm 0.02$ & $12.11 \pm 0.02$ & $11.80 \pm 0.02$ & & 120738.76+162407.9 & $11.62 \pm 0.02$ & $11.42 \pm 0.02$ & & $-77.4 \pm 6.8$ & $-76.6 \pm 15.5$\\
12073926-3925523 & $15.39 \pm 0.05$ & $14.62 \pm 0.05$ & $14.27 \pm 0.07$ & & 120739.22-392552.3 & $14.07 \pm 0.03$ & $13.78 \pm 0.04$ & & $-47.5 \pm 5.4$ & $-1.7 \pm 7.3$\\
12073931+1506309 & $15.87 \pm 0.07$ & $15.30 \pm 0.08$ & $15.02 \pm 0.10$ & & 120739.34+150630.4 & $14.83 \pm 0.03$ & $14.57 \pm 0.06$ & & $34.9 \pm 9.0$ & $-33.5 \pm 8.5$\\
12073995+1825009 & $14.37 \pm 0.02$ & $13.76 \pm 0.03$ & $13.47 \pm 0.03$ & & 120739.87+182500.9 & $13.29 \pm 0.03$ & $13.07 \pm 0.03$ & & $-99.8 \pm 8.4$ & $-1.4 \pm 9.7$\\
12074166-2353564 & $13.58 \pm 0.02$ & $13.05 \pm 0.04$ & $12.72 \pm 0.03$ & & 120741.60-235356.5 & $12.54 \pm 0.02$ & $12.33 \pm 0.02$ & & $-62.9 \pm 6.2$ & $-9.2 \pm 6.5$\\
12074180+2527417 & $15.83 \pm 0.07$ & $15.24 \pm 0.07$ & $14.95 \pm 0.11$ & & 120741.75+252740.8 & $14.79 \pm 0.03$ & $14.52 \pm 0.05$ & & $-51.3 \pm 7.9$ & $-69.0 \pm 8.9$\\
12074180-1057429 & $15.18 \pm 0.04$ & $14.65 \pm 0.06$ & $14.32 \pm 0.08$ & & 120741.69-105742.8 & $14.14 \pm 0.03$ & $13.86 \pm 0.05$ & & $-136.8 \pm 7.9$ & $10.3 \pm 7.6$\\
12074208+4349071 & $14.58 \pm 0.03$ & $14.06 \pm 0.05$ & $13.74 \pm 0.05$ & & 120742.13+434906.9 & $13.57 \pm 0.02$ & $13.38 \pm 0.03$ & & $40.5 \pm 3.9$ & $-21.0 \pm 6.3$\\
12074223-4016255 & $14.76 \pm 0.04$ & $14.16 \pm 0.04$ & $13.89 \pm 0.05$ & & 120742.21-401626.1 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $-20.6 \pm 4.6$ & $-51.6 \pm 7.3$\\
12074238-0312336 & $12.65 \pm 0.03$ & $12.10 \pm 0.03$ & $11.77 \pm 0.02$ & & 120742.41-031233.6 & $11.51 \pm 0.02$ & $11.32 \pm 0.02$ & & $37.0 \pm 6.3$ & $-2.3 \pm 11.7$\\
12074333-1417437 & $14.62 \pm 0.03$ & $13.98 \pm 0.03$ & $13.70 \pm 0.06$ & & 120743.30-141743.6 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $-41.2 \pm 6.1$ & $10.3 \pm 7.0$\\
12074394+0354316 & $14.04 \pm 0.03$ & $13.46 \pm 0.03$ & $13.06 \pm 0.04$ & & 120744.01+035430.2 & $12.82 \pm 0.02$ & $12.61 \pm 0.03$ & & $96.9 \pm 8.2$ & $-130.0 \pm 11.6$\\
12074536+1602469 & $14.97 \pm 0.03$ & $14.45 \pm 0.05$ & $14.12 \pm 0.04$ & & 120745.38+160245.6 & $13.88 \pm 0.03$ & $13.64 \pm 0.04$ & & $27.9 \pm 7.3$ & $-102.3 \pm 15.1$\\
12074629-2744491 & $14.90 \pm 0.04$ & $14.34 \pm 0.04$ & $14.05 \pm 0.05$ & & 120746.32-274449.5 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $34.2 \pm 5.7$ & $-34.0 \pm 7.5$\\
12074717+0244249 & $15.58 \pm 0.07$ & $14.56 \pm 0.06$ & $13.99 \pm 0.06$ & & 120746.82+024426.2 & $13.43 \pm 0.03$ & $12.79 \pm 0.03$ & & $-499.4 \pm 14.3$ & $124.7 \pm 17.0$\\
12074836-3900043 & $15.49 \pm 0.06$ & $14.61 \pm 0.05$ & $14.04 \pm 0.06$ & & 120748.29-390004.7 & $13.64 \pm 0.02$ & $13.20 \pm 0.03$ & & $-66.9 \pm 5.7$ & $-31.2 \pm 6.9$\\
12074880+2545270 & $13.08 \pm 0.02$ & $12.53 \pm 0.02$ & $12.24 \pm 0.02$ & & 120748.90+254526.0 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $107.3 \pm 6.9$ & $-83.2 \pm 6.7$\\
12074896-1033220 & $15.19 \pm 0.05$ & $14.56 \pm 0.05$ & $14.26 \pm 0.08$ & & 120748.89-103322.1 & $14.06 \pm 0.03$ & $13.88 \pm 0.05$ & & $-95.7 \pm 8.2$ & $-2.4 \pm 8.9$\\
12074918+3733132 & $16.74 \pm 0.14$ & $15.64 \pm 0.13$ & $15.23 \pm 0.14$ & & 120749.28+373312.8 & $14.69 \pm 0.03$ & $14.25 \pm 0.04$ & & $94.7 \pm 10.8$ & $-28.1 \pm 20.2$\\
12074957-2051278 & $13.81 \pm 0.03$ & $13.21 \pm 0.02$ & $12.93 \pm 0.03$ & & 120749.55-205128.3 & $12.70 \pm 0.02$ & $12.48 \pm 0.03$ & & $-18.1 \pm 5.4$ & $-38.6 \pm 7.4$\\
12075037+8108391 & $15.18 \pm 0.04$ & $14.61 \pm 0.06$ & $14.31 \pm 0.07$ & & 120750.06+810838.7 & $14.06 \pm 0.03$ & $13.84 \pm 0.03$ & & $-71.1 \pm 2.0$ & $-35.2 \pm 7.6$\\
12075042-1136276 & $13.95 \pm 0.03$ & $13.32 \pm 0.02$ & $12.97 \pm 0.03$ & & 120750.29-113628.8 & $12.70 \pm 0.02$ & $12.47 \pm 0.03$ & & $-171.3 \pm 7.9$ & $-99.2 \pm 6.8$\\
12075139+6753411 & $14.53 \pm 0.03$ & $13.91 \pm 0.04$ & $13.64 \pm 0.04$ & & 120751.32+675341.1 & $13.48 \pm 0.02$ & $13.28 \pm 0.03$ & & $-33.1 \pm 1.8$ & $-3.9 \pm 7.4$\\
12075251+1716597 & $14.76 \pm 0.03$ & $14.22 \pm 0.04$ & $13.90 \pm 0.04$ & & 120752.53+171658.6 & $13.72 \pm 0.03$ & $13.45 \pm 0.03$ & & $32.5 \pm 7.0$ & $-86.1 \pm 6.5$\\
12075366-0541428 & $11.74 \pm 0.03$ & $11.19 \pm 0.03$ & $10.89 \pm 0.02$ & & 120753.50-054143.9 & $10.71 \pm 0.02$ & $10.54 \pm 0.02$ & & $-215.2 \pm 8.3$ & $-98.5 \pm 7.2$\\
12075417+3621163 & $14.87 \pm 0.03$ & $14.22 \pm 0.04$ & $13.94 \pm 0.05$ & & 120754.08+362116.1 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $-85.5 \pm 8.8$ & $-19.8 \pm 17.5$\\
12075457+1224314 & $16.01 \pm 0.08$ & $15.49 \pm 0.12$ & $14.98 \pm 0.10$ & & 120754.61+122431.7 & $14.69 \pm 0.03$ & $14.38 \pm 0.05$ & & $40.9 \pm 8.2$ & $25.1 \pm 8.7$\\
12075467+2409493 & $15.47 \pm 0.05$ & $14.91 \pm 0.06$ & $14.56 \pm 0.07$ & & 120754.64+240948.6 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $-38.7 \pm 9.9$ & $-49.5 \pm 7.7$\\
12075522-2131161 & $14.02 \pm 0.02$ & $13.45 \pm 0.03$ & $13.17 \pm 0.03$ & & 120755.17-213116.6 & $13.00 \pm 0.03$ & $12.80 \pm 0.03$ & & $-49.3 \pm 5.5$ & $-37.0 \pm 6.7$\\
12075803-1144404 & $13.93 \pm 0.02$ & $13.32 \pm 0.03$ & $12.99 \pm 0.04$ & & 120758.00-114441.1 & $12.83 \pm 0.02$ & $12.63 \pm 0.03$ & & $-44.9 \pm 7.7$ & $-62.0 \pm 6.7$\\
12075819+3748490 & $16.80 \pm 0.14$ & $15.82 \pm 0.15$ & $15.07 \pm 0.12$ & & 120758.26+374849.1 & $14.35 \pm 0.03$ & $14.07 \pm 0.04$ & & $71.9 \pm 10.9$ & $6.6 \pm 17.7$\\
12075820-4328222 & $14.65 \pm 0.04$ & $14.14 \pm 0.05$ & $13.84 \pm 0.05$ & & 120758.11-432822.0 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $-83.1 \pm 5.6$ & $12.1 \pm 6.9$\\
12075841+2028512 & $14.59 \pm 0.04$ & $13.97 \pm 0.04$ & $13.52 \pm 0.04$ & & 120758.28+202851.5 & $13.27 \pm 0.03$ & $13.06 \pm 0.03$ & & $-169.6 \pm 7.8$ & $27.2 \pm 7.3$\\
12075881+2212219 & $15.51 \pm 0.05$ & $14.93 \pm 0.08$ & $14.63 \pm 0.07$ & & 120758.76+221221.5 & $14.44 \pm 0.03$ & $14.18 \pm 0.04$ & & $-60.4 \pm 8.1$ & $-38.7 \pm 8.5$\\
12075909-1149213 & $15.88 \pm 0.08$ & $15.23 \pm 0.09$ & $14.95 \pm 0.14$ & & 120759.19-114921.9 & $14.41 \pm 0.03$ & $14.15 \pm 0.05$ & & $133.7 \pm 9.8$ & $-54.9 \pm 9.2$\\
12075960-3154595 & $15.52 \pm 0.06$ & $14.99 \pm 0.07$ & $14.67 \pm 0.10$ & & 120759.65-315500.0 & $14.45 \pm 0.03$ & $14.22 \pm 0.05$ & & $61.6 \pm 7.6$ & $-42.7 \pm 8.8$\\
12075963-3314240 & $15.16 \pm 0.05$ & $14.61 \pm 0.06$ & $14.26 \pm 0.07$ & & 120759.58-331424.2 & $13.94 \pm 0.03$ & $13.69 \pm 0.04$ & & $-56.4 \pm 6.8$ & $-11.5 \pm 7.7$\\
12080010-2654447 & $12.18 \pm 0.02$ & $11.68 \pm 0.02$ & $11.40 \pm 0.02$ & & 120800.15-265446.5 & $11.24 \pm 0.02$ & $11.03 \pm 0.02$ & & $51.4 \pm 5.3$ & $-147.9 \pm 8.4$\\
12080025+2031016 & $13.45 \pm 0.02$ & $12.88 \pm 0.03$ & $12.55 \pm 0.02$ & & 120800.17+203059.5 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $-108.9 \pm 6.8$ & $-208.0 \pm 8.6$\\
12080072+2827481 & $13.62 \pm 0.02$ & $12.97 \pm 0.02$ & $12.65 \pm 0.02$ & & 120800.70+282747.0 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $-20.3 \pm 4.7$ & $-88.0 \pm 6.1$\\
12080143-2836208 & $14.26 \pm 0.03$ & $13.69 \pm 0.04$ & $13.35 \pm 0.04$ & & 120801.38-283620.9 & $13.10 \pm 0.02$ & $12.93 \pm 0.03$ & & $-57.1 \pm 5.5$ & $-9.6 \pm 6.2$\\
12080202+0658232 & $11.62 \pm 0.02$ & $11.05 \pm 0.02$ & $10.72 \pm 0.02$ & & 120801.84+065823.2 & $10.54 \pm 0.02$ & $10.36 \pm 0.02$ & & $-256.7 \pm 9.2$ & $7.1 \pm 7.5$\\
12080425-1152514 & $13.25 \pm 0.03$ & $12.73 \pm 0.02$ & $12.45 \pm 0.03$ & & 120804.14-115252.4 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $-137.0 \pm 8.1$ & $-88.8 \pm 6.7$\\
12080727+5724088 & $13.42 \pm 0.02$ & $12.80 \pm 0.03$ & $12.50 \pm 0.02$ & & 120807.11+572408.7 & $12.25 \pm 0.02$ & $12.04 \pm 0.02$ & & $-110.3 \pm 3.5$ & $-14.7 \pm 6.2$\\
12080929+5037507 & $16.40 \pm 0.12$ & $15.63 \pm 0.12$ & $15.35 \pm 0.16$ & & 120809.19+503751.1 & $15.14 \pm 0.03$ & $14.94 \pm 0.05$ & & $-77.3 \pm 7.3$ & $33.4 \pm 17.4$\\
12081016-0306526 & $15.65 \pm 0.06$ & $15.14 \pm 0.08$ & $14.79 \pm 0.11$ & & 120810.19-030651.7 & $14.59 \pm 0.03$ & $14.41 \pm 0.07$ & & $47.4 \pm 9.3$ & $81.5 \pm 16.3$\\
12081020-3111091 & $12.95 \pm 0.02$ & $12.39 \pm 0.02$ & $12.11 \pm 0.02$ & & 120810.13-311110.0 & $11.90 \pm 0.02$ & $11.73 \pm 0.02$ & & $-79.9 \pm 6.9$ & $-87.9 \pm 7.8$\\
12081080+3942024 & $14.42 \pm 0.03$ & $13.90 \pm 0.03$ & $13.57 \pm 0.03$ & & 120810.83+394201.9 & $13.30 \pm 0.02$ & $13.08 \pm 0.03$ & & $26.9 \pm 4.1$ & $-40.3 \pm 6.2$\\
12081104-0531382 & $12.85 \pm 0.02$ & $12.29 \pm 0.02$ & $12.01 \pm 0.02$ & & 120811.02-053137.2 & $11.83 \pm 0.02$ & $11.63 \pm 0.02$ & & $-24.1 \pm 6.9$ & $82.9 \pm 7.8$\\
12081119-0028124 & $12.76 \pm 0.02$ & $12.18 \pm 0.02$ & $11.85 \pm 0.02$ & & 120811.09-002812.9 & $11.65 \pm 0.02$ & $11.47 \pm 0.02$ & & $-130.4 \pm 8.2$ & $-43.5 \pm 7.0$\\
12081161-3639567 & $15.06 \pm 0.05$ & $14.38 \pm 0.04$ & $14.08 \pm 0.06$ & & 120811.64-363956.8 & $13.76 \pm 0.03$ & $13.54 \pm 0.03$ & & $36.8 \pm 5.6$ & $-10.1 \pm 7.0$\\
12081272+3233088 & $14.48 \pm 0.03$ & $13.90 \pm 0.04$ & $13.63 \pm 0.04$ & & 120812.69+323308.3 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $-37.9 \pm 8.6$ & $-37.9 \pm 11.8$\\
12081335+4712156 & $13.07 \pm 0.02$ & $12.49 \pm 0.03$ & $12.18 \pm 0.03$ & & 120813.07+471215.4 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $-272.7 \pm 8.0$ & $-18.7 \pm 6.9$\\
12081478-0714534 & $15.44 \pm 0.06$ & $14.83 \pm 0.08$ & $14.56 \pm 0.09$ & & 120814.71-071453.7 & $14.01 \pm 0.03$ & $13.83 \pm 0.04$ & & $-88.5 \pm 9.4$ & $-29.8 \pm 8.1$\\
12081481+4752189 & $13.38 \pm 0.03$ & $12.78 \pm 0.03$ & $12.46 \pm 0.03$ & & 120814.74+475218.6 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $-62.8 \pm 3.9$ & $-20.2 \pm 9.4$\\
12081504-4207516 & $14.86 \pm 0.04$ & $14.24 \pm 0.05$ & $13.82 \pm 0.06$ & & 120815.07-420751.9 & $13.65 \pm 0.02$ & $13.46 \pm 0.03$ & & $23.3 \pm 4.4$ & $-30.0 \pm 7.6$\\
12081602+4056301 & $15.47 \pm 0.05$ & $14.74 \pm 0.05$ & $14.39 \pm 0.07$ & & 120815.83+405629.6 & $13.98 \pm 0.03$ & $13.75 \pm 0.03$ & & $-181.8 \pm 5.7$ & $-41.9 \pm 6.6$\\
12081643+2631224 & $13.35 \pm 0.02$ & $12.78 \pm 0.02$ & $12.49 \pm 0.02$ & & 120816.36+263122.0 & $12.28 \pm 0.02$ & $12.05 \pm 0.02$ & & $-69.8 \pm 5.5$ & $-31.1 \pm 5.8$\\
12081675+2837051 & $16.79 \pm 0.15$ & $16.00 \pm 0.14$ & $15.42 \pm 0.15$ & & 120816.75+283707.1 & $15.26 \pm 0.04$ & $15.03 \pm 0.07$ & & $1.4 \pm 15.3$ & $163.8 \pm 19.8$\\
12081689+0845279 & $14.06 \pm 0.03$ & $13.35 \pm 0.03$ & $12.96 \pm 0.03$ & & 120816.80+084527.4 & $12.71 \pm 0.02$ & $12.47 \pm 0.03$ & & $-127.3 \pm 9.1$ & $-45.0 \pm 7.9$\\
12081824-2101049 & $11.11 \pm 0.02$ & $10.56 \pm 0.02$ & $10.23 \pm 0.02$ & & 120818.27-210108.2 & $10.00 \pm 0.02$ & $9.77 \pm 0.02$ & & $39.0 \pm 5.1$ & $-259.2 \pm 8.4$\\
12081829+3134329 & $15.69 \pm 0.05$ & $15.12 \pm 0.09$ & $14.80 \pm 0.10$ & & 120818.31+313432.5 & $14.58 \pm 0.03$ & $14.36 \pm 0.05$ & & $18.3 \pm 6.6$ & $-35.9 \pm 8.0$\\
12082045+1231159 & $13.74 \pm 0.02$ & $13.13 \pm 0.02$ & $12.86 \pm 0.02$ & & 120820.42+123115.6 & $12.68 \pm 0.02$ & $12.49 \pm 0.03$ & & $-35.8 \pm 5.7$ & $-23.4 \pm 6.5$\\
12082076+8421031 & $14.28 \pm 0.03$ & $13.74 \pm 0.04$ & $13.43 \pm 0.04$ & & 120821.25+842059.8 & $13.23 \pm 0.02$ & $12.99 \pm 0.02$ & & $64.5 \pm 1.6$ & $-287.8 \pm 9.4$\\
12082142-3252537 & $16.50 \pm 0.16$ & $15.78 \pm 0.14$ & $15.10 \pm 0.16$ & & 120821.47-325252.4 & $14.44 \pm 0.03$ & $14.20 \pm 0.04$ & & $59.8 \pm 15.1$ & $129.8 \pm 18.4$\\
12082176+4452244 & $15.93 \pm 0.09$ & $15.11 \pm 0.10$ & $14.71 \pm 0.09$ & & 120821.69+445224.6 & $14.42 \pm 0.03$ & $14.14 \pm 0.04$ & & $-68.3 \pm 5.6$ & $16.3 \pm 9.7$\\
12082224+5107151 & $15.63 \pm 0.05$ & $15.10 \pm 0.09$ & $14.62 \pm 0.09$ & & 120822.17+510715.3 & $14.35 \pm 0.03$ & $14.11 \pm 0.04$ & & $-61.4 \pm 4.2$ & $20.8 \pm 9.2$\\
12082289+4249443 & $14.43 \pm 0.03$ & $13.90 \pm 0.04$ & $13.61 \pm 0.04$ & & 120822.86+424944.2 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $-34.0 \pm 5.0$ & $-10.6 \pm 8.1$\\
12082505+7241228 & $16.22 \pm 0.11$ & $15.65 \pm 0.16$ & $15.26 \pm 0.15$ & & 120824.93+724122.9 & $15.10 \pm 0.03$ & $14.93 \pm 0.05$ & & $-47.9 \pm 2.8$ & $13.5 \pm 16.4$\\
12082534+2125266 & $13.46 \pm 0.02$ & $12.89 \pm 0.02$ & $12.62 \pm 0.02$ & & 120825.40+212525.2 & $12.38 \pm 0.02$ & $12.17 \pm 0.02$ & & $71.5 \pm 7.6$ & $-115.8 \pm 8.1$\\
12082740-1456596 & $14.57 \pm 0.03$ & $14.06 \pm 0.03$ & $13.74 \pm 0.05$ & & 120827.25-145659.1 & $13.58 \pm 0.03$ & $13.30 \pm 0.03$ & & $-171.9 \pm 6.9$ & $37.9 \pm 7.0$\\
12082821-3425401 & $14.37 \pm 0.03$ & $13.82 \pm 0.03$ & $13.53 \pm 0.05$ & & 120828.18-342540.1 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $-33.2 \pm 5.4$ & $-2.2 \pm 7.1$\\
12082872+3017090 & $15.67 \pm 0.06$ & $15.15 \pm 0.10$ & $14.83 \pm 0.10$ & & 120828.61+301708.8 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $-106.7 \pm 8.4$ & $-15.3 \pm 17.8$\\
12082882-1137526 & $13.12 \pm 0.02$ & $12.49 \pm 0.02$ & $12.20 \pm 0.02$ & & 120828.84-113754.2 & $12.01 \pm 0.02$ & $11.84 \pm 0.02$ & & $22.1 \pm 10.5$ & $-136.3 \pm 12.1$\\
12082922-0628179 & $13.11 \pm 0.02$ & $12.57 \pm 0.02$ & $12.25 \pm 0.03$ & & 120829.17-062817.2 & $12.09 \pm 0.02$ & $11.87 \pm 0.02$ & & $-64.1 \pm 7.1$ & $61.5 \pm 7.1$\\
12082930+3039589 & $11.16 \pm 0.02$ & $10.63 \pm 0.02$ & $10.36 \pm 0.02$ & & 120829.15+303958.6 & $10.17 \pm 0.02$ & $9.97 \pm 0.02$ & & $-151.4 \pm 5.8$ & $-26.0 \pm 10.8$\\
12082950+2200055 & $14.69 \pm 0.03$ & $14.16 \pm 0.03$ & $13.88 \pm 0.04$ & & 120829.40+220005.3 & $13.68 \pm 0.03$ & $13.43 \pm 0.03$ & & $-125.9 \pm 7.2$ & $-15.4 \pm 7.5$\\
12083098-4107336 & $14.97 \pm 0.04$ & $14.32 \pm 0.05$ & $14.01 \pm 0.07$ & & 120830.96-410733.9 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $-18.1 \pm 4.5$ & $-29.6 \pm 7.0$\\
12083143-3829079 & $14.77 \pm 0.04$ & $14.21 \pm 0.04$ & $13.91 \pm 0.05$ & & 120831.36-382907.7 & $13.76 \pm 0.03$ & $13.54 \pm 0.03$ & & $-74.1 \pm 6.0$ & $22.6 \pm 7.9$\\
12083265-2502589 & $12.62 \pm 0.03$ & $11.98 \pm 0.02$ & $11.66 \pm 0.02$ & & 120832.64-250301.1 & $11.44 \pm 0.02$ & $11.23 \pm 0.02$ & & $-15.8 \pm 6.5$ & $-205.0 \pm 9.9$\\
12083294+4800501 & $15.83 \pm 0.07$ & $15.27 \pm 0.09$ & $14.94 \pm 0.10$ & & 120832.90+480050.0 & $14.76 \pm 0.03$ & $14.57 \pm 0.05$ & & $-38.4 \pm 6.1$ & $-8.8 \pm 20.7$\\
12083405+4732491 & $14.73 \pm 0.03$ & $14.15 \pm 0.05$ & $13.86 \pm 0.04$ & & 120834.00+473249.1 & $13.59 \pm 0.02$ & $13.41 \pm 0.03$ & & $-52.4 \pm 4.3$ & $-0.4 \pm 8.2$\\
12083440+1925323 & $15.05 \pm 0.04$ & $14.46 \pm 0.04$ & $14.09 \pm 0.05$ & & 120834.36+192532.2 & $13.91 \pm 0.03$ & $13.74 \pm 0.04$ & & $-50.9 \pm 8.2$ & $-5.1 \pm 8.4$\\
12083460-2839277 & $11.34 \pm 0.02$ & $10.82 \pm 0.02$ & $10.52 \pm 0.02$ & & 120834.76-283929.1 & $10.32 \pm 0.02$ & $10.12 \pm 0.02$ & & $201.1 \pm 11.2$ & $-142.1 \pm 9.7$\\
12083530+2216581 & $15.38 \pm 0.04$ & $14.85 \pm 0.06$ & $14.54 \pm 0.06$ & & 120835.28+221657.6 & $14.32 \pm 0.03$ & $14.09 \pm 0.04$ & & $-30.5 \pm 7.7$ & $-39.7 \pm 8.2$\\
12083561+2425135 & $15.39 \pm 0.04$ & $14.73 \pm 0.05$ & $14.40 \pm 0.07$ & & 120835.56+242512.7 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $-56.5 \pm 9.1$ & $-66.6 \pm 8.1$\\
12083619-0851413 & $12.93 \pm 0.02$ & $12.39 \pm 0.03$ & $12.12 \pm 0.02$ & & 120836.06-085141.6 & $11.91 \pm 0.02$ & $11.68 \pm 0.02$ & & $-163.9 \pm 10.5$ & $-32.1 \pm 12.6$\\
12083751+1504352 & $13.35 \pm 0.02$ & $12.78 \pm 0.02$ & $12.47 \pm 0.02$ & & 120837.41+150433.8 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $-112.7 \pm 6.0$ & $-107.7 \pm 6.8$\\
12083780+5327568 & $15.86 \pm 0.07$ & $15.27 \pm 0.10$ & $14.94 \pm 0.13$ & & 120837.72+532756.8 & $14.75 \pm 0.03$ & $14.52 \pm 0.04$ & & $-59.4 \pm 4.2$ & $-4.0 \pm 8.3$\\
12083855+3352149 & $14.44 \pm 0.03$ & $13.86 \pm 0.03$ & $13.55 \pm 0.03$ & & 120838.49+335214.7 & $13.32 \pm 0.03$ & $13.14 \pm 0.03$ & & $-61.2 \pm 4.8$ & $-16.3 \pm 7.5$\\
12083993+7956176 & $13.34 \pm 0.02$ & $12.81 \pm 0.03$ & $12.51 \pm 0.02$ & & 120840.06+795617.6 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $34.5 \pm 1.1$ & $-7.9 \pm 7.8$\\
12084054-0619415 & $15.79 \pm 0.07$ & $15.22 \pm 0.10$ & $14.90 \pm 0.13$ & & 120840.51-061941.5 & $14.74 \pm 0.03$ & $14.51 \pm 0.07$ & & $-49.0 \pm 9.1$ & $5.6 \pm 9.9$\\
12084118+1733073 & $14.16 \pm 0.02$ & $13.57 \pm 0.03$ & $13.28 \pm 0.03$ & & 120841.12+173307.2 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $-62.8 \pm 7.4$ & $-3.2 \pm 6.6$\\
12084179-0832141 & $14.53 \pm 0.03$ & $13.95 \pm 0.03$ & $13.66 \pm 0.05$ & & 120841.74-083214.0 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $-62.5 \pm 11.9$ & $5.8 \pm 13.7$\\
12084374-1133446 & $11.00 \pm 0.02$ & $10.48 \pm 0.02$ & $10.18 \pm 0.02$ & & 120843.93-113348.6 & $9.97 \pm 0.02$ & $9.73 \pm 0.02$ & & $245.6 \pm 10.4$ & $-339.4 \pm 13.8$\\
12084412+4348058 & $15.67 \pm 0.07$ & $15.15 \pm 0.09$ & $14.82 \pm 0.09$ & & 120844.05+434805.3 & $14.60 \pm 0.03$ & $14.38 \pm 0.05$ & & $-74.4 \pm 6.1$ & $-47.8 \pm 18.6$\\
12084495+1026313 & $12.80 \pm 0.02$ & $12.17 \pm 0.02$ & $11.86 \pm 0.02$ & & 120844.86+102627.8 & $11.64 \pm 0.02$ & $11.44 \pm 0.02$ & & $-119.5 \pm 10.4$ & $-324.5 \pm 15.2$\\
12084534-3040032 & $14.41 \pm 0.03$ & $13.81 \pm 0.04$ & $13.53 \pm 0.04$ & & 120845.30-304003.4 & $13.26 \pm 0.02$ & $12.99 \pm 0.03$ & & $-49.1 \pm 6.2$ & $-17.0 \pm 7.3$\\
12084541+1846291 & $12.65 \pm 0.02$ & $12.06 \pm 0.02$ & $11.75 \pm 0.02$ & & 120845.36+184628.6 & $11.58 \pm 0.02$ & $11.41 \pm 0.02$ & & $-58.6 \pm 5.7$ & $-43.8 \pm 7.7$\\
12084656+3207178 & $16.74 \pm 0.16$ & $15.81 \pm 0.17$ & $15.30 \pm 0.15$ & & 120846.62+320718.8 & $14.72 \pm 0.03$ & $14.34 \pm 0.05$ & & $58.9 \pm 15.2$ & $75.4 \pm 18.7$\\
12084697+5745246 & $15.63 \pm 0.07$ & $14.98 \pm 0.09$ & $14.69 \pm 0.10$ & & 120847.03+574524.0 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $44.0 \pm 3.3$ & $-49.4 \pm 7.9$\\
12084706+0415290 & $15.61 \pm 0.07$ & $15.10 \pm 0.08$ & $14.72 \pm 0.12$ & & 120847.02+041528.6 & $14.52 \pm 0.03$ & $14.32 \pm 0.05$ & & $-55.5 \pm 9.4$ & $-37.2 \pm 10.2$\\
12084729-1006443 & $15.68 \pm 0.08$ & $15.06 \pm 0.08$ & $14.75 \pm 0.12$ & & 120847.35-100644.8 & $14.49 \pm 0.03$ & $14.26 \pm 0.06$ & & $75.8 \pm 9.4$ & $-40.5 \pm 9.0$\\
12084743-0612003 & $13.75 \pm 0.03$ & $13.20 \pm 0.03$ & $12.91 \pm 0.03$ & & 120847.40-061201.6 & $12.70 \pm 0.02$ & $12.51 \pm 0.03$ & & $-27.9 \pm 6.4$ & $-113.3 \pm 6.9$\\
12084859+5240074 & $14.74 \pm 0.03$ & $14.15 \pm 0.04$ & $13.87 \pm 0.05$ & & 120848.54+524007.3 & $13.70 \pm 0.02$ & $13.48 \pm 0.03$ & & $-36.4 \pm 3.2$ & $-10.4 \pm 7.3$\\
12084881+1829336 & $14.90 \pm 0.03$ & $14.35 \pm 0.04$ & $13.98 \pm 0.04$ & & 120848.76+182933.1 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-59.1 \pm 7.7$ & $-46.5 \pm 8.4$\\
12084923-3703298 & $14.24 \pm 0.03$ & $13.62 \pm 0.04$ & $13.20 \pm 0.04$ & & 120848.95-370329.3 & $13.02 \pm 0.02$ & $12.80 \pm 0.03$ & & $-298.6 \pm 13.8$ & $44.5 \pm 6.8$\\
12084989+1224042 & $16.45 \pm 0.11$ & $15.81 \pm 0.16$ & $15.18 \pm 0.13$ & & 120849.94+122403.4 & $14.42 \pm 0.03$ & $14.16 \pm 0.05$ & & $47.7 \pm 15.3$ & $-66.2 \pm 16.7$\\
12084998-3902582 & $14.70 \pm 0.04$ & $14.15 \pm 0.02$ & $13.87 \pm 0.06$ & & 120849.94-390258.9 & $13.65 \pm 0.03$ & $13.41 \pm 0.03$ & & $-45.6 \pm 5.1$ & $-58.5 \pm 7.3$\\
12085059-3059051 & $14.78 \pm 0.04$ & $14.17 \pm 0.05$ & $13.88 \pm 0.05$ & & 120850.65-305905.4 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $73.9 \pm 7.3$ & $-26.1 \pm 7.6$\\
12085069+5935023 & $14.71 \pm 0.03$ & $14.05 \pm 0.04$ & $13.76 \pm 0.04$ & & 120850.58+593502.9 & $13.51 \pm 0.03$ & $13.26 \pm 0.03$ & & $-75.7 \pm 3.1$ & $55.0 \pm 7.4$\\
12085132+5718389 & $16.22 \pm 0.09$ & $15.62 \pm 0.13$ & $15.32 \pm 0.14$ & & 120851.18+571838.2 & $15.05 \pm 0.03$ & $14.81 \pm 0.06$ & & $-92.3 \pm 5.9$ & $-58.6 \pm 15.4$\\
12085224+1151304 & $14.23 \pm 0.03$ & $13.54 \pm 0.03$ & $13.18 \pm 0.04$ & & 120852.18+115130.7 & $12.87 \pm 0.03$ & $12.69 \pm 0.03$ & & $-93.1 \pm 7.9$ & $30.2 \pm 14.0$\\
12085323-2309382 & $15.23 \pm 0.04$ & $14.57 \pm 0.05$ & $14.30 \pm 0.07$ & & 120853.17-230938.2 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $-70.1 \pm 12.7$ & $-4.7 \pm 8.0$\\
12085350+2550507 & $15.47 \pm 0.05$ & $14.84 \pm 0.06$ & $14.56 \pm 0.08$ & & 120853.46+255049.5 & $14.39 \pm 0.03$ & $14.15 \pm 0.04$ & & $-42.3 \pm 6.5$ & $-95.2 \pm 11.8$\\
12085400-1204552 & $13.83 \pm 0.03$ & $13.26 \pm 0.02$ & $12.96 \pm 0.03$ & & 120853.93-120455.0 & $12.78 \pm 0.02$ & $12.55 \pm 0.03$ & & $-87.7 \pm 6.1$ & $12.2 \pm 7.3$\\
12085420-1409499 & $14.57 \pm 0.03$ & $13.99 \pm 0.03$ & $13.67 \pm 0.05$ & & 120854.17-140950.2 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-27.2 \pm 6.1$ & $-19.8 \pm 7.6$\\
12085475-3056423 & $14.44 \pm 0.03$ & $13.74 \pm 0.04$ & $13.41 \pm 0.04$ & & 120854.68-305642.1 & $13.13 \pm 0.03$ & $12.89 \pm 0.03$ & & $-84.0 \pm 6.9$ & $17.2 \pm 7.2$\\
12085638-0512235 & $12.16 \pm 0.02$ & $11.62 \pm 0.02$ & $11.29 \pm 0.02$ & & 120856.19-051222.7 & $11.13 \pm 0.02$ & $10.92 \pm 0.02$ & & $-241.2 \pm 8.7$ & $67.4 \pm 7.7$\\
12085691-3026596 & $15.09 \pm 0.04$ & $14.50 \pm 0.04$ & $14.21 \pm 0.07$ & & 120856.88-302659.8 & $13.98 \pm 0.03$ & $13.75 \pm 0.04$ & & $-34.2 \pm 6.4$ & $-20.4 \pm 8.5$\\
12085694+3142254 & $14.33 \pm 0.03$ & $13.77 \pm 0.04$ & $13.48 \pm 0.03$ & & 120856.98+314224.8 & $13.24 \pm 0.02$ & $13.04 \pm 0.03$ & & $36.8 \pm 5.7$ & $-53.0 \pm 7.5$\\
12085741+2912184 & $16.09 \pm 0.08$ & $15.54 \pm 0.10$ & $15.17 \pm 0.13$ & & 120857.26+291217.9 & $14.79 \pm 0.03$ & $14.56 \pm 0.06$ & & $-157.9 \pm 11.0$ & $-37.8 \pm 14.9$\\
12085792-4006291 & $15.08 \pm 0.05$ & $14.56 \pm 0.05$ & $14.27 \pm 0.07$ & & 120857.85-400629.4 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $-70.4 \pm 5.7$ & $-20.0 \pm 7.3$\\
12085793+5533492 & $11.69 \pm 0.02$ & $11.11 \pm 0.02$ & $10.82 \pm 0.02$ & & 120857.80+553349.5 & $10.62 \pm 0.02$ & $10.41 \pm 0.02$ & & $-97.6 \pm 4.0$ & $20.3 \pm 6.1$\\
12085906+4646571 & $14.93 \pm 0.04$ & $14.38 \pm 0.06$ & $14.11 \pm 0.05$ & & 120858.96+464656.9 & $13.85 \pm 0.03$ & $13.58 \pm 0.03$ & & $-95.8 \pm 5.6$ & $-19.9 \pm 8.5$\\
12085949+3737477 & $14.74 \pm 0.03$ & $14.13 \pm 0.03$ & $13.82 \pm 0.04$ & & 120859.45+373746.5 & $13.57 \pm 0.03$ & $13.40 \pm 0.03$ & & $-39.8 \pm 4.8$ & $-103.8 \pm 13.7$\\
12090022-0403549 & $14.68 \pm 0.03$ & $14.11 \pm 0.04$ & $13.82 \pm 0.05$ & & 120900.10-040355.5 & $13.53 \pm 0.03$ & $13.35 \pm 0.04$ & & $-154.9 \pm 8.3$ & $-49.5 \pm 8.3$\\
12090084+5636270 & $14.40 \pm 0.03$ & $13.87 \pm 0.04$ & $13.59 \pm 0.04$ & & 120900.79+563626.4 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $-39.3 \pm 3.0$ & $-50.6 \pm 7.4$\\
12090181-1622200 & $15.15 \pm 0.04$ & $14.61 \pm 0.04$ & $14.32 \pm 0.09$ & & 120901.72-162220.1 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $-106.4 \pm 6.7$ & $-10.5 \pm 6.8$\\
12090281+3459041 & $13.86 \pm 0.02$ & $13.29 \pm 0.02$ & $13.02 \pm 0.03$ & & 120902.81+345903.1 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $0.4 \pm 4.7$ & $-77.6 \pm 6.8$\\
12090365+0117265 & $13.51 \pm 0.02$ & $12.93 \pm 0.03$ & $12.64 \pm 0.03$ & & 120903.59+011726.6 & $12.46 \pm 0.02$ & $12.29 \pm 0.02$ & & $-77.3 \pm 7.2$ & $11.6 \pm 6.9$\\
12090462-2113345 & $14.64 \pm 0.03$ & $14.10 \pm 0.04$ & $13.66 \pm 0.05$ & & 120904.56-211334.7 & $13.48 \pm 0.02$ & $13.27 \pm 0.03$ & & $-61.6 \pm 9.2$ & $-11.4 \pm 8.3$\\
12090638-2658109 & $16.15 \pm 0.11$ & $15.49 \pm 0.09$ & $14.90 \pm 0.13$ & & 120906.34-265811.0 & $14.53 \pm 0.03$ & $14.08 \pm 0.04$ & & $-50.7 \pm 9.1$ & $-12.1 \pm 10.8$\\
12090655+3233264 & $15.30 \pm 0.05$ & $14.61 \pm 0.05$ & $14.17 \pm 0.06$ & & 120906.44+323328.8 & $13.93 \pm 0.03$ & $13.57 \pm 0.03$ & & $-108.4 \pm 5.4$ & $189.0 \pm 7.6$\\
12090660+4736053 & $10.24 \pm 0.02$ & $9.64 \pm 0.03$ & $9.35 \pm 0.02$ & & 120907.21+473602.2 & $9.17 \pm 0.02$ & $8.98 \pm 0.02$ & & $592.0 \pm 15.4$ & $-294.9 \pm 11.3$\\
12090663+4735348 & $11.10 \pm 0.02$ & $10.52 \pm 0.03$ & $10.23 \pm 0.02$ & & 120907.24+473531.8 & $10.04 \pm 0.02$ & $9.86 \pm 0.02$ & & $592.1 \pm 15.4$ & $-293.9 \pm 11.3$\\
12090771-2049270 & $15.24 \pm 0.04$ & $14.70 \pm 0.06$ & $14.32 \pm 0.08$ & & 120907.75-204927.6 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $46.0 \pm 12.1$ & $-45.2 \pm 9.5$\\
12090782+3235588 & $16.43 \pm 0.11$ & $15.60 \pm 0.13$ & $15.06 \pm 0.13$ & & 120907.64+323557.5 & $14.77 \pm 0.03$ & $14.48 \pm 0.05$ & & $-186.3 \pm 11.5$ & $-106.2 \pm 15.1$\\
12090818-3225216 & $14.06 \pm 0.03$ & $13.46 \pm 0.02$ & $13.10 \pm 0.03$ & & 120908.13-322521.4 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $-56.8 \pm 6.0$ & $18.0 \pm 7.0$\\
12090854+7342281 & $15.78 \pm 0.07$ & $15.27 \pm 0.11$ & $14.89 \pm 0.11$ & & 120908.41+734228.2 & $14.70 \pm 0.03$ & $14.50 \pm 0.03$ & & $-48.4 \pm 1.9$ & $1.2 \pm 14.3$\\
12090905+2058167 & $15.40 \pm 0.05$ & $14.86 \pm 0.06$ & $14.58 \pm 0.06$ & & 120908.98+205815.9 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $-83.9 \pm 7.6$ & $-70.7 \pm 11.9$\\
12090926+4044421 & $12.83 \pm 0.02$ & $12.26 \pm 0.02$ & $11.98 \pm 0.02$ & & 120909.18+404440.7 & $11.80 \pm 0.02$ & $11.61 \pm 0.02$ & & $-67.0 \pm 3.9$ & $-109.9 \pm 7.6$\\
12090967-0221147 & $14.93 \pm 0.03$ & $14.35 \pm 0.04$ & $14.04 \pm 0.05$ & & 120909.56-022114.7 & $13.85 \pm 0.03$ & $13.64 \pm 0.04$ & & $-133.5 \pm 9.0$ & $-0.6 \pm 7.5$\\
12091136-0931131 & $12.99 \pm 0.02$ & $12.40 \pm 0.03$ & $12.05 \pm 0.02$ & & 120911.15-093114.7 & $11.81 \pm 0.02$ & $11.62 \pm 0.02$ & & $-265.9 \pm 9.6$ & $-143.9 \pm 7.0$\\
12091265+0140115 & $14.52 \pm 0.04$ & $13.91 \pm 0.03$ & $13.57 \pm 0.05$ & & 120912.63+014011.2 & $13.40 \pm 0.02$ & $13.18 \pm 0.03$ & & $-36.2 \pm 8.1$ & $-30.1 \pm 7.4$\\
12091269+5656493 & $17.09 \pm 0.20$ & $15.72 \pm 0.15$ & $15.31 \pm 0.14$ & & 120912.56+565649.3 & $14.68 \pm 0.03$ & $14.46 \pm 0.04$ & & $-90.8 \pm 7.0$ & $-0.5 \pm 23.0$\\
12091282+2605561 & $13.20 \pm 0.02$ & $12.65 \pm 0.02$ & $12.28 \pm 0.02$ & & 120912.78+260557.1 & $12.07 \pm 0.02$ & $11.86 \pm 0.02$ & & $-43.4 \pm 5.0$ & $78.5 \pm 7.4$\\
12091283+2515403 & $15.09 \pm 0.04$ & $14.57 \pm 0.05$ & $14.25 \pm 0.06$ & & 120912.78+251540.3 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $-52.4 \pm 5.8$ & $1.2 \pm 10.0$\\
12091299-3708056 & $13.76 \pm 0.03$ & $13.14 \pm 0.03$ & $12.75 \pm 0.03$ & & 120912.91-370806.2 & $12.60 \pm 0.02$ & $12.38 \pm 0.02$ & & $-82.8 \pm 5.7$ & $-46.1 \pm 6.7$\\
12091305-1658126 & $15.85 \pm 0.07$ & $15.27 \pm 0.07$ & $14.85 \pm 0.15$ & & 120913.01-165812.9 & $14.69 \pm 0.03$ & $14.51 \pm 0.06$ & & $-43.0 \pm 8.2$ & $-24.7 \pm 8.8$\\
12091332+4848421 & $12.02 \pm 0.02$ & $11.43 \pm 0.02$ & $11.15 \pm 0.02$ & & 120913.17+484841.8 & $10.99 \pm 0.02$ & $10.80 \pm 0.02$ & & $-128.6 \pm 4.3$ & $-32.8 \pm 6.1$\\
12091338+4328364 & $13.25 \pm 0.02$ & $12.68 \pm 0.03$ & $12.39 \pm 0.03$ & & 120913.37+432835.3 & $12.18 \pm 0.02$ & $11.96 \pm 0.02$ & & $-14.0 \pm 5.3$ & $-109.4 \pm 15.2$\\
12091368-1520593 & $14.61 \pm 0.03$ & $14.08 \pm 0.03$ & $13.80 \pm 0.06$ & & 120913.72-152101.0 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $40.3 \pm 6.0$ & $-138.7 \pm 6.9$\\
12091375-2813341 & $14.36 \pm 0.03$ & $13.72 \pm 0.02$ & $13.43 \pm 0.04$ & & 120913.72-281334.2 & $13.23 \pm 0.03$ & $13.05 \pm 0.03$ & & $-43.1 \pm 6.5$ & $-7.1 \pm 7.5$\\
12091426-1648574 & $14.40 \pm 0.03$ & $13.85 \pm 0.04$ & $13.48 \pm 0.06$ & & 120914.22-164857.3 & $13.26 \pm 0.03$ & $13.06 \pm 0.03$ & & $-46.3 \pm 6.4$ & $7.6 \pm 6.8$\\
12091430-1049594 & $13.87 \pm 0.03$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 120914.11-105001.0 & $12.85 \pm 0.02$ & $12.63 \pm 0.03$ & & $-239.4 \pm 8.8$ & $-139.4 \pm 11.5$\\
12091440+6336084 & $15.13 \pm 0.05$ & $14.58 \pm 0.06$ & $14.25 \pm 0.08$ & & 120914.27+633608.4 & $14.05 \pm 0.03$ & $13.84 \pm 0.03$ & & $-78.6 \pm 3.0$ & $4.0 \pm 11.7$\\
12091530+2124058 & $13.92 \pm 0.02$ & $13.36 \pm 0.04$ & $13.06 \pm 0.02$ & & 120915.21+212405.4 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $-128.6 \pm 8.9$ & $-42.0 \pm 7.8$\\
12091556-1333210 & $14.78 \pm 0.04$ & $14.10 \pm 0.04$ & $13.77 \pm 0.06$ & & 120915.47-133320.8 & $13.56 \pm 0.03$ & $13.36 \pm 0.04$ & & $-98.0 \pm 6.4$ & $10.1 \pm 7.0$\\
12091661-2030252 & $15.40 \pm 0.05$ & $14.81 \pm 0.06$ & $14.45 \pm 0.09$ & & 120916.49-203025.0 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $-128.0 \pm 9.6$ & $17.9 \pm 9.7$\\
12091710-4003056 & $13.83 \pm 0.02$ & $13.29 \pm 0.03$ & $13.00 \pm 0.02$ & & 120917.10-400306.1 & $12.84 \pm 0.02$ & $12.65 \pm 0.02$ & & $1.5 \pm 4.3$ & $-48.0 \pm 6.9$\\
12091741+2531358 & $15.01 \pm 0.04$ & $14.43 \pm 0.04$ & $14.15 \pm 0.05$ & & 120917.27+253134.8 & $13.95 \pm 0.03$ & $13.72 \pm 0.04$ & & $-148.1 \pm 6.7$ & $-73.6 \pm 11.4$\\
12091932+6808223 & $14.77 \pm 0.04$ & $14.09 \pm 0.04$ & $13.77 \pm 0.04$ & & 120919.19+680822.4 & $13.61 \pm 0.02$ & $13.41 \pm 0.03$ & & $-64.0 \pm 2.4$ & $4.1 \pm 6.7$\\
12091976+2351455 & $15.72 \pm 0.06$ & $15.14 \pm 0.09$ & $14.77 \pm 0.08$ & & 120919.72+235144.8 & $14.58 \pm 0.03$ & $14.40 \pm 0.05$ & & $-49.3 \pm 7.7$ & $-64.7 \pm 10.3$\\
12091996+3943567 & $14.77 \pm 0.03$ & $14.19 \pm 0.04$ & $13.81 \pm 0.05$ & & 120920.05+394356.4 & $13.58 \pm 0.02$ & $13.35 \pm 0.03$ & & $86.3 \pm 4.5$ & $-21.6 \pm 7.6$\\
12092091-1445090 & $15.33 \pm 0.05$ & $14.71 \pm 0.05$ & $14.43 \pm 0.09$ & & 120920.86-144509.0 & $14.26 \pm 0.03$ & $14.05 \pm 0.05$ & & $-64.0 \pm 6.8$ & $-0.6 \pm 7.7$\\
12092283+0542056 & $13.69 \pm 0.03$ & $13.10 \pm 0.02$ & $12.77 \pm 0.03$ & & 120922.81+054202.3 & $12.48 \pm 0.02$ & $12.22 \pm 0.02$ & & $-27.7 \pm 12.8$ & $-308.9 \pm 10.3$\\
12092293-2938591 & $15.31 \pm 0.06$ & $14.71 \pm 0.05$ & $14.42 \pm 0.08$ & & 120922.93-293858.6 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $-9.2 \pm 6.9$ & $45.0 \pm 9.0$\\
12092361-3815424 & $10.33 \pm 0.02$ & $9.75 \pm 0.02$ & $9.45 \pm 0.02$ & & 120923.48-381544.8 & $9.24 \pm 0.02$ & $9.05 \pm 0.02$ & & $-136.7 \pm 7.3$ & $-210.5 \pm 11.2$\\
12092363-1635201 & $13.75 \pm 0.02$ & $13.17 \pm 0.02$ & $12.80 \pm 0.03$ & & 120923.71-163522.5 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $96.4 \pm 6.4$ & $-193.1 \pm 7.6$\\
12092404-1632509 & $15.86 \pm 0.07$ & $15.34 \pm 0.08$ & $15.05 \pm 0.16$ & & 120923.99-163250.8 & $14.86 \pm 0.03$ & $14.58 \pm 0.06$ & & $-59.4 \pm 8.9$ & $7.2 \pm 9.6$\\
12092454-1856070 & $13.87 \pm 0.03$ & $13.24 \pm 0.03$ & $12.95 \pm 0.04$ & & 120924.54-185607.5 & $12.75 \pm 0.02$ & $12.58 \pm 0.03$ & & $-2.2 \pm 9.2$ & $-37.3 \pm 7.3$\\
12092527+6457066 & $15.23 \pm 0.05$ & $14.73 \pm 0.07$ & $14.35 \pm 0.10$ & & 120925.24+645706.0 & $14.08 \pm 0.03$ & $13.81 \pm 0.04$ & & $-17.6 \pm 2.3$ & $-55.5 \pm 8.8$\\
12092594+1512538 & $14.72 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.04$ & & 120925.91+151253.2 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $-26.5 \pm 8.9$ & $-43.7 \pm 9.5$\\
12092663+2555279 & $12.72 \pm 0.02$ & $12.15 \pm 0.02$ & $11.84 \pm 0.02$ & & 120926.55+255528.1 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $-86.9 \pm 6.1$ & $13.4 \pm 5.7$\\
12092756+5331418 & $14.23 \pm 0.02$ & $13.66 \pm 0.03$ & $13.36 \pm 0.03$ & & 120927.45+533142.7 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $-83.8 \pm 3.7$ & $70.9 \pm 7.4$\\
12092805-2530437 & $14.20 \pm 0.02$ & $13.59 \pm 0.03$ & $13.31 \pm 0.04$ & & 120927.95-253043.6 & $13.14 \pm 0.03$ & $12.95 \pm 0.03$ & & $-134.5 \pm 9.4$ & $1.6 \pm 7.3$\\
12092846+2414093 & $15.51 \pm 0.05$ & $15.00 \pm 0.07$ & $14.68 \pm 0.09$ & & 120928.32+241410.2 & $14.46 \pm 0.03$ & $14.27 \pm 0.05$ & & $-154.3 \pm 7.8$ & $67.8 \pm 8.6$\\
12092918+5154245 & $14.33 \pm 0.03$ & $13.66 \pm 0.03$ & $13.37 \pm 0.03$ & & 120929.30+515423.7 & $13.12 \pm 0.02$ & $12.88 \pm 0.03$ & & $96.0 \pm 3.9$ & $-67.5 \pm 6.6$\\
12092939-3551028 & $16.08 \pm 0.09$ & $15.45 \pm 0.09$ & $15.12 \pm 0.13$ & & 120929.49-355102.8 & $14.84 \pm 0.03$ & $14.31 \pm 0.05$ & & $107.8 \pm 10.5$ & $-8.6 \pm 13.3$\\
12092945+4318233 & $13.81 \pm 0.03$ & $13.19 \pm 0.04$ & $12.90 \pm 0.03$ & & 120929.51+431822.5 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $62.1 \pm 5.7$ & $-79.6 \pm 8.1$\\
12092970+0210583 & $15.11 \pm 0.05$ & $14.51 \pm 0.06$ & $14.24 \pm 0.07$ & & 120929.75+021057.0 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $70.9 \pm 8.7$ & $-127.6 \pm 9.1$\\
12092976+1248226 & $13.78 \pm 0.02$ & $13.21 \pm 0.03$ & $12.87 \pm 0.03$ & & 120929.70+124822.1 & $12.69 \pm 0.02$ & $12.49 \pm 0.03$ & & $-64.7 \pm 5.8$ & $-32.2 \pm 6.5$\\
12093096-3820290 & $14.31 \pm 0.03$ & $13.70 \pm 0.04$ & $13.33 \pm 0.03$ & & 120930.92-382029.1 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $-38.9 \pm 4.8$ & $-7.8 \pm 6.6$\\
12093139-1928421 & $14.33 \pm 0.03$ & $13.71 \pm 0.04$ & $13.40 \pm 0.05$ & & 120931.34-192842.1 & $13.23 \pm 0.03$ & $13.04 \pm 0.03$ & & $-54.9 \pm 10.0$ & $0.7 \pm 8.2$\\
12093210+5859157 & $16.63 \pm 0.15$ & $15.82 \pm 0.17$ & $15.27 \pm 0.15$ & & 120932.02+585914.8 & $14.38 \pm 0.03$ & $14.15 \pm 0.04$ & & $-53.1 \pm 5.4$ & $-74.7 \pm 19.0$\\
12093273-2122280 & $12.25 \pm 0.02$ & $11.68 \pm 0.03$ & $11.38 \pm 0.02$ & & 120932.62-212227.8 & $11.23 \pm 0.02$ & $11.05 \pm 0.02$ & & $-119.6 \pm 15.1$ & $10.3 \pm 7.8$\\
12093342-0148534 & $12.84 \pm 0.02$ & $12.26 \pm 0.02$ & $11.92 \pm 0.02$ & & 120933.27-014853.9 & $11.70 \pm 0.02$ & $11.52 \pm 0.02$ & & $-190.1 \pm 10.2$ & $-41.1 \pm 7.0$\\
12093408-2055263 & $15.82 \pm 0.07$ & $15.19 \pm 0.09$ & $14.89 \pm 0.13$ & & 120934.09-205526.9 & $14.65 \pm 0.03$ & $14.48 \pm 0.05$ & & $16.9 \pm 13.0$ & $-51.4 \pm 10.6$\\
12093890-1747585 & $15.41 \pm 0.05$ & $14.84 \pm 0.05$ & $14.39 \pm 0.10$ & & 120939.00-174759.5 & $14.22 \pm 0.03$ & $13.99 \pm 0.04$ & & $112.1 \pm 8.4$ & $-80.0 \pm 8.3$\\
12093903-1454485 & $14.34 \pm 0.02$ & $13.73 \pm 0.03$ & $13.45 \pm 0.04$ & & 120938.96-145448.6 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $-83.4 \pm 6.1$ & $-1.0 \pm 6.3$\\
12094184+6038507 & $14.20 \pm 0.03$ & $13.67 \pm 0.04$ & $13.26 \pm 0.04$ & & 120941.60+603851.0 & $13.06 \pm 0.02$ & $12.83 \pm 0.03$ & & $-154.2 \pm 4.2$ & $24.6 \pm 6.6$\\
12094221+6302227 & $15.04 \pm 0.05$ & $14.48 \pm 0.05$ & $14.20 \pm 0.08$ & & 120942.30+630222.8 & $14.01 \pm 0.03$ & $13.84 \pm 0.03$ & & $55.0 \pm 2.7$ & $7.4 \pm 8.5$\\
12094258+3141026 & $13.66 \pm 0.02$ & $13.08 \pm 0.02$ & $12.66 \pm 0.02$ & & 120942.49+314103.7 & $12.49 \pm 0.02$ & $12.25 \pm 0.02$ & & $-87.0 \pm 5.2$ & $90.1 \pm 6.1$\\
12094274-2837318 & $15.08 \pm 0.04$ & $14.45 \pm 0.05$ & $14.18 \pm 0.07$ & & 120942.75-283732.2 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $11.7 \pm 6.4$ & $-39.9 \pm 8.1$\\
12094473-3350066 & $15.03 \pm 0.04$ & $14.42 \pm 0.04$ & $14.15 \pm 0.06$ & & 120944.73-335007.5 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $-2.2 \pm 5.7$ & $-82.4 \pm 8.6$\\
12094547+2035390 & $15.93 \pm 0.06$ & $15.13 \pm 0.08$ & $14.76 \pm 0.09$ & & 120945.42+203539.3 & $14.54 \pm 0.03$ & $14.30 \pm 0.05$ & & $-76.8 \pm 15.5$ & $32.7 \pm 8.9$\\
12094695-3213217 & $10.60 \pm 0.02$ & $10.01 \pm 0.02$ & $9.73 \pm 0.02$ & & 120946.79-321321.7 & $9.53 \pm 0.02$ & $9.34 \pm 0.02$ & & $-193.5 \pm 10.6$ & $2.8 \pm 6.6$\\
12094780+4223371 & $13.92 \pm 0.03$ & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & 120947.75+422336.9 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $-51.9 \pm 5.8$ & $-25.3 \pm 17.8$\\
12094784-1403389 & $15.28 \pm 0.05$ & $14.75 \pm 0.05$ & $14.45 \pm 0.09$ & & 120947.81-140338.7 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $-39.8 \pm 7.1$ & $17.0 \pm 7.5$\\
12094862-1415349 & $15.34 \pm 0.04$ & $14.64 \pm 0.05$ & $14.37 \pm 0.09$ & & 120948.58-141534.8 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $-50.1 \pm 7.2$ & $12.0 \pm 7.7$\\
12094865+6359421 & $15.06 \pm 0.04$ & $14.52 \pm 0.06$ & $13.98 \pm 0.07$ & & 120948.58+635942.0 & $13.82 \pm 0.03$ & $13.59 \pm 0.03$ & & $-38.5 \pm 2.5$ & $-6.1 \pm 7.7$\\
12094957+2601118 & $13.23 \pm 0.02$ & $12.64 \pm 0.02$ & $12.37 \pm 0.02$ & & 120949.63+260111.6 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $60.3 \pm 6.1$ & $-13.8 \pm 5.8$\\
12094958-3524263 & $15.45 \pm 0.05$ & $14.92 \pm 0.06$ & $14.64 \pm 0.10$ & & 120949.47-352425.6 & $14.40 \pm 0.03$ & $14.17 \pm 0.04$ & & $-126.9 \pm 8.8$ & $64.2 \pm 9.3$\\
12094967-1904139 & $14.74 \pm 0.04$ & $14.15 \pm 0.05$ & $13.88 \pm 0.06$ & & 120949.71-190414.1 & $13.67 \pm 0.03$ & $13.42 \pm 0.03$ & & $38.0 \pm 6.6$ & $-19.4 \pm 7.2$\\
12094968+5544080 & $16.19 \pm 0.09$ & $15.61 \pm 0.12$ & $15.19 \pm 0.12$ & & 120949.63+554407.5 & $14.73 \pm 0.03$ & $14.48 \pm 0.05$ & & $-37.7 \pm 5.2$ & $-38.8 \pm 14.2$\\
12095039-0211221 & $13.27 \pm 0.02$ & $12.70 \pm 0.02$ & $12.41 \pm 0.02$ & & 120950.30-021122.5 & $12.23 \pm 0.02$ & $12.05 \pm 0.03$ & & $-119.1 \pm 6.8$ & $-33.7 \pm 7.0$\\
12095050+5713104 & $14.56 \pm 0.03$ & $13.93 \pm 0.04$ & $13.61 \pm 0.04$ & & 120950.44+571310.3 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $-42.4 \pm 2.8$ & $-8.4 \pm 10.4$\\
12095082+1935405 & $15.98 \pm 0.07$ & $15.45 \pm 0.12$ & $14.93 \pm 0.09$ & & 120950.87+193541.0 & $14.75 \pm 0.03$ & $14.58 \pm 0.06$ & & $71.3 \pm 12.9$ & $40.5 \pm 10.6$\\
12095103-0244561 & $15.67 \pm 0.06$ & $15.06 \pm 0.08$ & $14.78 \pm 0.12$ & & 120950.99-024455.6 & $14.56 \pm 0.03$ & $14.32 \pm 0.07$ & & $-51.0 \pm 8.9$ & $41.4 \pm 10.4$\\
12095161-2349192 & $14.61 \pm 0.03$ & $14.09 \pm 0.05$ & $13.73 \pm 0.05$ & & 120951.66-234920.8 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $54.8 \pm 6.7$ & $-126.0 \pm 9.4$\\
12095189-2541227 & $13.07 \pm 0.03$ & $12.51 \pm 0.03$ & $12.19 \pm 0.02$ & & 120951.96-254123.7 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $101.0 \pm 7.6$ & $-96.8 \pm 8.3$\\
12095190-2229176 & $14.67 \pm 0.04$ & $14.00 \pm 0.04$ & $13.73 \pm 0.05$ & & 120951.84-222917.6 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $-65.5 \pm 6.3$ & $3.2 \pm 7.8$\\
12095228+4007188 & $13.88 \pm 0.02$ & $13.32 \pm 0.03$ & $13.03 \pm 0.02$ & & 120952.13+400717.7 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $-140.5 \pm 4.9$ & $-90.8 \pm 6.3$\\
12095266+6117593 & $13.66 \pm 0.02$ & $13.03 \pm 0.02$ & $12.74 \pm 0.03$ & & 120952.61+611759.2 & $12.55 \pm 0.02$ & $12.37 \pm 0.02$ & & $-33.1 \pm 2.3$ & $-6.3 \pm 8.0$\\
12095419+2118413 & $15.83 \pm 0.07$ & $15.27 \pm 0.10$ & $14.94 \pm 0.09$ & & 120954.13+211841.2 & $14.66 \pm 0.03$ & $14.49 \pm 0.05$ & & $-73.0 \pm 9.9$ & $-14.4 \pm 11.8$\\
12095425+3948278 & $13.48 \pm 0.02$ & $12.91 \pm 0.02$ & $12.58 \pm 0.02$ & & 120954.13+394827.9 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-107.7 \pm 5.5$ & $4.6 \pm 9.4$\\
12095548+0622151 & $12.79 \pm 0.02$ & $12.19 \pm 0.02$ & $11.84 \pm 0.02$ & & 120955.64+062212.1 & $11.63 \pm 0.02$ & $11.41 \pm 0.02$ & & $220.9 \pm 9.3$ & $-279.8 \pm 9.7$\\
12095602+5914510 & $16.62 \pm 0.14$ & $15.89 \pm 0.17$ & $15.12 \pm 0.12$ & & 120955.94+591451.1 & $14.55 \pm 0.03$ & $14.24 \pm 0.04$ & & $-59.2 \pm 5.2$ & $10.6 \pm 18.0$\\
12095670-1725246 & $14.05 \pm 0.02$ & $13.44 \pm 0.03$ & $13.09 \pm 0.04$ & & 120956.70-172525.6 & $12.90 \pm 0.02$ & $12.68 \pm 0.03$ & & $-3.6 \pm 6.2$ & $-75.8 \pm 6.8$\\
12095682+6427406 & $14.69 \pm 0.04$ & $14.18 \pm 0.05$ & $13.86 \pm 0.07$ & & 120956.72+642740.4 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $-57.8 \pm 2.6$ & $-14.0 \pm 6.9$\\
12095807+2644588 & $16.69 \pm 0.14$ & $16.05 \pm 0.16$ & $15.28 \pm 0.14$ & & 120958.01+264459.4 & $14.77 \pm 0.03$ & $14.38 \pm 0.05$ & & $-68.1 \pm 13.9$ & $46.4 \pm 17.8$\\
12100000+6552445 & $15.25 \pm 0.05$ & $14.72 \pm 0.07$ & $14.40 \pm 0.10$ & & 121000.06+655243.8 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $33.4 \pm 2.6$ & $-65.9 \pm 9.6$\\
12100006+3520152 & $15.23 \pm 0.04$ & $14.69 \pm 0.06$ & $14.42 \pm 0.08$ & & 121000.00+352014.8 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $-64.7 \pm 5.4$ & $-28.3 \pm 8.6$\\
12100049+1741322 & $15.58 \pm 0.05$ & $14.85 \pm 0.07$ & $14.49 \pm 0.07$ & & 121000.41+174132.2 & $14.27 \pm 0.03$ & $14.06 \pm 0.05$ & & $-87.7 \pm 8.8$ & $5.1 \pm 7.6$\\
12100063-0819542 & $15.19 \pm 0.05$ & $14.63 \pm 0.06$ & $14.32 \pm 0.08$ & & 121000.61-081954.5 & $14.15 \pm 0.03$ & $13.97 \pm 0.05$ & & $-29.9 \pm 7.9$ & $-29.5 \pm 8.8$\\
12100081-0352123 & $12.86 \pm 0.02$ & $12.31 \pm 0.02$ & $12.01 \pm 0.02$ & & 121000.90-035214.7 & $11.84 \pm 0.02$ & $11.66 \pm 0.02$ & & $109.8 \pm 6.6$ & $-206.7 \pm 8.3$\\
12100256+1442026 & $14.63 \pm 0.03$ & $13.97 \pm 0.04$ & $13.67 \pm 0.04$ & & 121002.50+144202.6 & $13.52 \pm 0.02$ & $13.30 \pm 0.03$ & & $-66.5 \pm 11.8$ & $0.5 \pm 6.2$\\
12100429+3851550 & $14.06 \pm 0.02$ & $13.46 \pm 0.03$ & $13.11 \pm 0.03$ & & 121004.30+385154.1 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $4.7 \pm 7.4$ & $-74.8 \pm 6.8$\\
12100445+1244101 & $10.31 \pm 0.01$ & $9.76 \pm 0.02$ & $9.45 \pm 0.01$ & & 121004.42+124409.6 & $9.27 \pm 0.02$ & $9.08 \pm 0.02$ & & $-38.4 \pm 5.3$ & $-42.6 \pm 5.5$\\
12100480+6140068 & $15.48 \pm 0.05$ & $14.91 \pm 0.07$ & $14.63 \pm 0.11$ & & 121004.85+614006.9 & $14.47 \pm 0.03$ & $14.28 \pm 0.04$ & & $29.2 \pm 2.9$ & $6.9 \pm 8.9$\\
12100592-3137314 & $14.75 \pm 0.04$ & $14.08 \pm 0.04$ & $13.73 \pm 0.06$ & & 121005.89-313731.9 & $13.45 \pm 0.03$ & $13.20 \pm 0.03$ & & $-29.8 \pm 5.9$ & $-41.8 \pm 7.6$\\
12100701-1157234 & $15.11 \pm 0.04$ & $14.50 \pm 0.05$ & $14.16 \pm 0.07$ & & 121007.03-115723.9 & $14.01 \pm 0.03$ & $13.81 \pm 0.04$ & & $33.8 \pm 14.9$ & $-42.5 \pm 7.3$\\
12100705+1822540 & $14.09 \pm 0.03$ & $13.52 \pm 0.03$ & $13.22 \pm 0.02$ & & 121006.99+182253.2 & $13.03 \pm 0.02$ & $12.83 \pm 0.03$ & & $-81.8 \pm 6.8$ & $-82.5 \pm 8.1$\\
12100762-2649358 & $15.12 \pm 0.04$ & $14.57 \pm 0.04$ & $14.30 \pm 0.06$ & & 121007.58-264935.7 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $-51.2 \pm 7.3$ & $4.1 \pm 9.0$\\
12100919+6357437 & $15.85 \pm 0.08$ & $15.35 \pm 0.11$ & $14.93 \pm 0.16$ & & 121008.99+635744.1 & $14.65 \pm 0.03$ & $14.46 \pm 0.04$ & & $-113.8 \pm 3.9$ & $32.3 \pm 9.9$\\
12100931+2550261 & $12.70 \pm 0.02$ & $12.14 \pm 0.01$ & $11.81 \pm 0.02$ & & 121009.07+255024.1 & $11.61 \pm 0.02$ & $11.42 \pm 0.02$ & & $-260.8 \pm 8.9$ & $-156.4 \pm 8.5$\\
12100948+6138493 & $14.47 \pm 0.03$ & $13.89 \pm 0.04$ & $13.62 \pm 0.05$ & & 121009.42+613849.4 & $13.46 \pm 0.02$ & $13.27 \pm 0.03$ & & $-37.2 \pm 2.4$ & $11.9 \pm 7.4$\\
12100950-4202032 & $12.49 \pm 0.02$ & $11.84 \pm 0.02$ & $11.57 \pm 0.02$ & & 121009.57-420204.4 & $11.39 \pm 0.02$ & $11.21 \pm 0.02$ & & $65.5 \pm 4.8$ & $-100.0 \pm 7.7$\\
12100989+1858083 & $13.69 \pm 0.02$ & $13.05 \pm 0.03$ & $12.69 \pm 0.02$ & & 121009.77+185807.9 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $-158.3 \pm 8.0$ & $-39.2 \pm 8.6$\\
12101011+5054083 & $13.57 \pm 0.02$ & $12.97 \pm 0.02$ & $12.68 \pm 0.02$ & & 121009.85+505407.3 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $-205.3 \pm 5.8$ & $-84.6 \pm 6.5$\\
12101013-2157542 & $15.44 \pm 0.06$ & $14.80 \pm 0.07$ & $14.51 \pm 0.10$ & & 121010.08-215754.5 & $14.33 \pm 0.03$ & $14.08 \pm 0.04$ & & $-60.7 \pm 7.1$ & $-21.3 \pm 8.9$\\
12101023+3347239 & $12.46 \pm 0.02$ & $11.89 \pm 0.03$ & $11.56 \pm 0.02$ & & 121009.95+334721.1 & $11.39 \pm 0.02$ & $11.19 \pm 0.02$ & & $-326.5 \pm 9.7$ & $-271.6 \pm 10.3$\\
12101040+6530273 & $12.14 \pm 0.01$ & $11.56 \pm 0.02$ & $11.24 \pm 0.01$ & & 121010.25+653027.0 & $11.08 \pm 0.02$ & $10.86 \pm 0.02$ & & $-84.6 \pm 2.7$ & $-25.1 \pm 7.1$\\
12101125+3714206 & $16.47 \pm 0.12$ & $15.75 \pm 0.17$ & $15.23 \pm 0.13$ & & 121011.07+371419.6 & $14.84 \pm 0.03$ & $14.49 \pm 0.05$ & & $-173.0 \pm 11.0$ & $-75.0 \pm 18.2$\\
12101156-3158235 & $11.11 \pm 0.02$ & $10.53 \pm 0.02$ & $10.22 \pm 0.02$ & & 121011.08-315824.6 & $10.02 \pm 0.02$ & $9.82 \pm 0.02$ & & $-593.1 \pm 28.7$ & $-101.1 \pm 8.2$\\
12101328-3040206 & $15.13 \pm 0.05$ & $14.52 \pm 0.07$ & $14.16 \pm 0.06$ & & 121013.24-304020.7 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $-46.7 \pm 7.0$ & $-8.2 \pm 7.7$\\
12101337+0527233 & $14.15 \pm 0.03$ & $13.54 \pm 0.03$ & $13.27 \pm 0.04$ & & 121013.31+052723.3 & $13.11 \pm 0.03$ & $12.91 \pm 0.03$ & & $-82.8 \pm 7.5$ & $-2.3 \pm 11.4$\\
12101411-1256181 & $14.17 \pm 0.02$ & $13.60 \pm 0.03$ & $13.32 \pm 0.04$ & & 121014.08-125618.1 & $13.17 \pm 0.03$ & $12.96 \pm 0.03$ & & $-37.3 \pm 6.0$ & $-2.2 \pm 6.1$\\
12101425+3905136 & $13.00 \pm 0.02$ & $12.42 \pm 0.02$ & $12.14 \pm 0.02$ & & 121014.28+390512.1 & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & & $31.1 \pm 7.3$ & $-125.4 \pm 7.7$\\
12101493-1548268 & $14.70 \pm 0.04$ & $14.18 \pm 0.03$ & $13.90 \pm 0.07$ & & 121014.95-154827.2 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $24.0 \pm 6.1$ & $-31.4 \pm 7.1$\\
12101631+0217361 & $15.76 \pm 0.07$ & $15.22 \pm 0.09$ & $14.85 \pm 0.13$ & & 121016.36+021735.6 & $14.53 \pm 0.03$ & $14.29 \pm 0.05$ & & $71.5 \pm 14.1$ & $-51.6 \pm 9.6$\\
12101681+2654561 & $15.50 \pm 0.05$ & $14.95 \pm 0.06$ & $14.63 \pm 0.08$ & & 121016.82+265455.5 & $14.45 \pm 0.03$ & $14.19 \pm 0.05$ & & $8.4 \pm 6.3$ & $-52.6 \pm 8.4$\\
12101750-0145585 & $13.12 \pm 0.03$ & $12.57 \pm 0.02$ & $12.28 \pm 0.03$ & & 121017.48-014558.3 & $12.06 \pm 0.02$ & $11.88 \pm 0.03$ & & $-28.1 \pm 6.3$ & $19.2 \pm 7.1$\\
12101828+1012551 & $15.44 \pm 0.06$ & $14.85 \pm 0.06$ & $14.50 \pm 0.09$ & & 121018.24+101254.5 & $14.33 \pm 0.03$ & $14.10 \pm 0.05$ & & $-53.3 \pm 9.0$ & $-56.5 \pm 9.4$\\
12101832-4552112 & $12.65 \pm 0.02$ & $12.10 \pm 0.03$ & $11.82 \pm 0.03$ & & 121018.28-455212.0 & $11.67 \pm 0.02$ & $11.49 \pm 0.02$ & & $-32.9 \pm 3.8$ & $-68.4 \pm 7.0$\\
12101948+5507059 & $13.69 \pm 0.02$ & $13.10 \pm 0.02$ & $12.81 \pm 0.03$ & & 121019.41+550705.2 & $12.65 \pm 0.02$ & $12.48 \pm 0.02$ & & $-52.5 \pm 2.9$ & $-65.7 \pm 6.5$\\
12101956+4423473 & $14.14 \pm 0.03$ & $13.49 \pm 0.03$ & $13.20 \pm 0.04$ & & 121019.45+442346.2 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $-116.7 \pm 5.4$ & $-109.4 \pm 9.1$\\
12102037+1344382 & $13.99 \pm 0.02$ & $13.47 \pm 0.02$ & $13.17 \pm 0.03$ & & 121020.32+134438.7 & $12.98 \pm 0.02$ & $12.72 \pm 0.03$ & & $-65.0 \pm 5.8$ & $41.0 \pm 6.0$\\
12102053+4124365 & $14.20 \pm 0.03$ & $13.68 \pm 0.04$ & $13.38 \pm 0.03$ & & 121020.44+412435.9 & $13.21 \pm 0.03$ & $13.02 \pm 0.03$ & & $-85.3 \pm 5.3$ & $-47.3 \pm 6.9$\\
12102074-3725335 & $14.11 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & 121020.66-372533.7 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $-88.6 \pm 6.0$ & $-12.8 \pm 6.5$\\
12102077+2621141 & $16.35 \pm 0.11$ & $15.84 \pm 0.12$ & $15.53 \pm 0.17$ & & 121020.84+262113.4 & $15.15 \pm 0.04$ & $14.93 \pm 0.07$ & & $77.3 \pm 17.3$ & $-50.8 \pm 19.9$\\
12102107-0901291 & $15.45 \pm 0.06$ & $14.94 \pm 0.06$ & $14.57 \pm 0.11$ & & 121021.11-090129.9 & $14.34 \pm 0.03$ & $14.15 \pm 0.05$ & & $47.7 \pm 13.2$ & $-72.5 \pm 12.9$\\
12102137+4424548 & $15.75 \pm 0.07$ & $15.15 \pm 0.09$ & $14.72 \pm 0.08$ & & 121021.26+442454.7 & $14.47 \pm 0.03$ & $14.19 \pm 0.04$ & & $-106.8 \pm 6.1$ & $-4.9 \pm 9.9$\\
12102199+5555060 & $16.25 \pm 0.10$ & $15.71 \pm 0.13$ & $15.24 \pm 0.14$ & & 121021.78+555505.0 & $14.74 \pm 0.03$ & $14.31 \pm 0.04$ & & $-155.4 \pm 6.5$ & $-88.0 \pm 17.4$\\
12102280+4843279 & $15.83 \pm 0.06$ & $15.22 \pm 0.09$ & $14.95 \pm 0.10$ & & 121022.83+484327.8 & $14.76 \pm 0.03$ & $14.53 \pm 0.05$ & & $30.1 \pm 5.1$ & $-16.0 \pm 8.5$\\
12102308+1100453 & $13.84 \pm 0.03$ & $13.28 \pm 0.03$ & $12.85 \pm 0.03$ & & 121023.17+110044.2 & $12.63 \pm 0.03$ & $12.38 \pm 0.03$ & & $118.6 \pm 12.1$ & $-110.7 \pm 14.2$\\
12102423-1239439 & $15.61 \pm 0.05$ & $14.98 \pm 0.07$ & $14.48 \pm 0.10$ & & 121024.26-123944.2 & $14.31 \pm 0.03$ & $14.06 \pm 0.04$ & & $34.2 \pm 7.4$ & $-18.5 \pm 8.4$\\
12102454-0106331 & $14.95 \pm 0.04$ & $14.39 \pm 0.05$ & $13.99 \pm 0.06$ & & 121024.58-010633.2 & $13.82 \pm 0.03$ & $13.61 \pm 0.04$ & & $53.3 \pm 7.2$ & $-8.8 \pm 7.1$\\
12102503+3921222 & $14.70 \pm 0.03$ & $14.01 \pm 0.04$ & $13.70 \pm 0.04$ & & 121024.97+392122.1 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $-51.7 \pm 7.0$ & $-13.9 \pm 7.5$\\
12102577+3036415 & $15.25 \pm 0.05$ & $14.69 \pm 0.06$ & $14.33 \pm 0.07$ & & 121025.69+303641.3 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $-100.9 \pm 7.3$ & $-12.1 \pm 12.0$\\
12102629+5332051 & $15.77 \pm 0.07$ & $15.24 \pm 0.10$ & $14.94 \pm 0.11$ & & 121026.32+533204.8 & $14.79 \pm 0.03$ & $14.57 \pm 0.05$ & & $26.4 \pm 4.1$ & $-24.3 \pm 8.6$\\
12102679+5921176 & $12.85 \pm 0.02$ & $12.30 \pm 0.03$ & $12.01 \pm 0.02$ & & 121026.59+592117.9 & $11.84 \pm 0.02$ & $11.67 \pm 0.02$ & & $-130.8 \pm 3.7$ & $26.8 \pm 6.9$\\
12102715+0324540 & $12.64 \pm 0.03$ & $12.07 \pm 0.03$ & $11.73 \pm 0.02$ & & 121027.09+032454.1 & $11.51 \pm 0.02$ & $11.34 \pm 0.02$ & & $-78.2 \pm 8.7$ & $10.8 \pm 6.8$\\
12103114+0139487 & $13.60 \pm 0.02$ & $13.06 \pm 0.02$ & $12.67 \pm 0.03$ & & 121031.08+013948.2 & $12.51 \pm 0.02$ & $12.29 \pm 0.02$ & & $-81.5 \pm 12.2$ & $-42.0 \pm 13.0$\\
12103135+0451033 & $15.26 \pm 0.05$ & $14.69 \pm 0.09$ & $14.26 \pm 0.10$ & & 121031.29+045103.4 & $13.97 \pm 0.03$ & $13.73 \pm 0.04$ & & $-84.3 \pm 9.5$ & $8.6 \pm 8.7$\\
12103140-0145453 & $15.13 \pm 0.04$ & $14.49 \pm 0.05$ & $14.21 \pm 0.06$ & & 121031.43-014546.1 & $14.05 \pm 0.03$ & $13.85 \pm 0.05$ & & $30.1 \pm 7.6$ & $-69.4 \pm 8.4$\\
12103185-3841164 & $14.37 \pm 0.03$ & $13.80 \pm 0.03$ & $13.53 \pm 0.04$ & & 121031.81-384117.0 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $-44.6 \pm 4.9$ & $-49.5 \pm 7.0$\\
12103262+0415088 & $14.48 \pm 0.04$ & $13.97 \pm 0.05$ & $13.66 \pm 0.06$ & & 121032.52+041508.2 & $13.43 \pm 0.03$ & $13.18 \pm 0.03$ & & $-140.9 \pm 8.2$ & $-64.0 \pm 14.2$\\
12103300-0347294 & $15.27 \pm 0.04$ & $14.72 \pm 0.04$ & $14.30 \pm 0.08$ & & 121032.93-034730.3 & $14.13 \pm 0.03$ & $13.85 \pm 0.05$ & & $-88.5 \pm 9.6$ & $-76.7 \pm 8.4$\\
12103303+5742345 & $16.80 \pm 0.15$ & $15.75 \pm 0.15$ & $15.10 \pm 0.13$ & & 121033.09+574234.6 & $14.76 \pm 0.03$ & $14.47 \pm 0.05$ & & $35.9 \pm 6.3$ & $2.0 \pm 16.7$\\
12103403+6941479 & $13.42 \pm 0.02$ & $12.82 \pm 0.02$ & $12.50 \pm 0.02$ & & 121033.66+694146.6 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $-172.1 \pm 4.3$ & $-110.1 \pm 6.9$\\
12103409+3305483 & $14.75 \pm 0.03$ & $14.16 \pm 0.05$ & $13.87 \pm 0.05$ & & 121034.02+330548.3 & $13.62 \pm 0.03$ & $13.45 \pm 0.03$ & & $-84.6 \pm 7.1$ & $-1.5 \pm 8.3$\\
12103471-3906529 & $14.84 \pm 0.04$ & $14.17 \pm 0.04$ & $13.87 \pm 0.05$ & & 121034.69-390652.7 & $13.60 \pm 0.02$ & $13.36 \pm 0.03$ & & $-22.0 \pm 4.6$ & $20.7 \pm 6.8$\\
12103534-2750117 & $14.94 \pm 0.04$ & $14.31 \pm 0.03$ & $13.96 \pm 0.05$ & & 121035.30-275011.6 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $-50.2 \pm 7.3$ & $15.9 \pm 7.7$\\
12103558+1517476 & $15.57 \pm 0.05$ & $14.68 \pm 0.06$ & $14.34 \pm 0.05$ & & 121035.46+151747.8 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $-132.9 \pm 6.8$ & $16.1 \pm 6.7$\\
12103589-3903479 & $16.03 \pm 0.08$ & $15.31 \pm 0.09$ & $15.01 \pm 0.13$ & & 121035.84-390348.2 & $14.83 \pm 0.03$ & $14.65 \pm 0.05$ & & $-46.9 \pm 6.2$ & $-31.4 \pm 8.8$\\
12103673+7218216 & $13.16 \pm 0.02$ & $12.57 \pm 0.02$ & $12.22 \pm 0.01$ & & 121036.93+721821.4 & $11.99 \pm 0.02$ & $11.79 \pm 0.02$ & & $80.9 \pm 2.3$ & $-19.3 \pm 9.6$\\
12103680+2949524 & $16.83 \pm 0.15$ & $15.99 \pm 0.15$ & $15.39 \pm 0.13$ & & 121036.84+294953.7 & $14.51 \pm 0.03$ & $14.21 \pm 0.04$ & & $46.4 \pm 13.9$ & $125.0 \pm 23.7$\\
12103773-2637106 & $16.48 \pm 0.12$ & $15.73 \pm 0.12$ & $15.20 \pm 0.16$ & & 121037.65-263710.7 & $14.88 \pm 0.03$ & $14.48 \pm 0.05$ & & $-105.5 \pm 16.3$ & $-4.2 \pm 19.1$\\
12103784-3023088 & $13.40 \pm 0.02$ & $12.80 \pm 0.03$ & $12.44 \pm 0.03$ & & 121037.71-302308.7 & $12.26 \pm 0.02$ & $12.04 \pm 0.02$ & & $-157.4 \pm 9.6$ & $12.2 \pm 7.0$\\
12103806-0312001 & $14.51 \pm 0.03$ & $13.99 \pm 0.04$ & $13.63 \pm 0.04$ & & 121038.03-031200.0 & $13.39 \pm 0.03$ & $13.18 \pm 0.03$ & & $-34.8 \pm 6.8$ & $6.6 \pm 6.8$\\
12103849+4638193 & $13.06 \pm 0.03$ & $12.48 \pm 0.03$ & $12.19 \pm 0.02$ & & 121038.44+463819.4 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $-52.5 \pm 4.3$ & $3.3 \pm 7.6$\\
12103886+1315501 & $16.10 \pm 0.09$ & $15.36 \pm 0.11$ & $15.06 \pm 0.12$ & & 121038.80+131551.3 & $14.90 \pm 0.03$ & $14.72 \pm 0.07$ & & $-66.8 \pm 12.3$ & $93.1 \pm 14.5$\\
12103981+2703057 & $14.61 \pm 0.03$ & $13.96 \pm 0.04$ & $13.65 \pm 0.03$ & & 121039.75+270305.5 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $-78.0 \pm 6.9$ & $-19.5 \pm 9.7$\\
12104042-2404435 & $14.68 \pm 0.03$ & $14.11 \pm 0.03$ & $13.81 \pm 0.04$ & & 121040.40-240444.4 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $-29.7 \pm 6.7$ & $-87.6 \pm 9.3$\\
12104212+3412089 & $15.41 \pm 0.05$ & $14.76 \pm 0.06$ & $14.45 \pm 0.06$ & & 121042.06+341208.8 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $-77.5 \pm 6.8$ & $-12.4 \pm 9.6$\\
12104254-0751096 & $15.98 \pm 0.08$ & $15.39 \pm 0.10$ & $15.10 \pm 0.18$ & & 121042.47-075110.2 & $14.87 \pm 0.04$ & $14.70 \pm 0.09$ & & $-94.4 \pm 14.9$ & $-51.2 \pm 15.2$\\
12104341+4034377 & $13.41 \pm 0.02$ & $12.84 \pm 0.02$ & $12.54 \pm 0.02$ & & 121043.36+403436.7 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-43.9 \pm 4.2$ & $-83.5 \pm 7.5$\\
12104401-2109065 & $13.77 \pm 0.03$ & $13.20 \pm 0.03$ & $12.87 \pm 0.04$ & & 121043.92-210906.7 & $12.64 \pm 0.02$ & $12.44 \pm 0.03$ & & $-97.6 \pm 6.6$ & $-20.7 \pm 5.9$\\
12104522-2133023 & $12.13 \pm 0.02$ & $11.60 \pm 0.02$ & $11.26 \pm 0.02$ & & 121045.05-213303.1 & $11.06 \pm 0.02$ & $10.85 \pm 0.02$ & & $-194.3 \pm 9.2$ & $-68.6 \pm 6.3$\\
12104663+5634268 & $14.49 \pm 0.04$ & $13.93 \pm 0.05$ & $13.59 \pm 0.04$ & & 121046.55+563426.6 & $13.43 \pm 0.03$ & $13.25 \pm 0.03$ & & $-64.2 \pm 3.5$ & $-18.6 \pm 7.1$\\
12104727-2515086 & $14.06 \pm 0.02$ & $13.46 \pm 0.02$ & $13.12 \pm 0.04$ & & 121047.27-251509.3 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $-5.7 \pm 7.5$ & $-60.9 \pm 7.8$\\
12104778+3438573 & $11.10 \pm 0.02$ & $10.57 \pm 0.03$ & $10.30 \pm 0.02$ & & 121047.80+343853.3 & $10.10 \pm 0.02$ & $9.89 \pm 0.02$ & & $26.8 \pm 6.0$ & $-381.2 \pm 17.7$\\
12104807-4259216 & $14.41 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.04$ & & 121048.06-425922.4 & $13.29 \pm 0.02$ & $13.12 \pm 0.03$ & & $-8.4 \pm 4.2$ & $-68.5 \pm 7.4$\\
12104808+1655566 & $13.42 \pm 0.02$ & $12.88 \pm 0.03$ & $12.61 \pm 0.02$ & & 121048.01+165555.8 & $12.43 \pm 0.02$ & $12.25 \pm 0.03$ & & $-84.5 \pm 6.3$ & $-58.3 \pm 6.6$\\
12104810+2759442 & $15.26 \pm 0.04$ & $14.66 \pm 0.06$ & $14.39 \pm 0.06$ & & 121048.10+275943.3 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $-6.6 \pm 9.5$ & $-84.8 \pm 8.9$\\
12104869-1941491 & $15.87 \pm 0.06$ & $15.33 \pm 0.09$ & $14.96 \pm 0.15$ & & 121048.63-194148.9 & $14.71 \pm 0.03$ & $14.36 \pm 0.05$ & & $-68.1 \pm 8.2$ & $18.7 \pm 9.6$\\
12104932-4259045 & $13.95 \pm 0.03$ & $13.40 \pm 0.04$ & $13.08 \pm 0.04$ & & 121049.30-425905.4 & $12.85 \pm 0.03$ & $12.68 \pm 0.03$ & & $-21.2 \pm 4.2$ & $-74.8 \pm 7.5$\\
12104957+2803409 & $15.63 \pm 0.06$ & $15.09 \pm 0.08$ & $14.77 \pm 0.07$ & & 121049.61+280340.8 & $14.51 \pm 0.03$ & $14.24 \pm 0.05$ & & $54.2 \pm 9.3$ & $-5.9 \pm 9.3$\\
12105156+2555535 & $14.73 \pm 0.04$ & $14.12 \pm 0.05$ & $13.84 \pm 0.04$ & & 121051.52+255553.9 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-52.0 \pm 8.1$ & $36.5 \pm 9.7$\\
12105190+4933509 & $13.56 \pm 0.03$ & $13.03 \pm 0.02$ & $12.66 \pm 0.02$ & & 121051.82+493350.4 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $-68.9 \pm 3.8$ & $-41.4 \pm 7.8$\\
12105434+2746316 & $14.91 \pm 0.04$ & $14.36 \pm 0.05$ & $14.08 \pm 0.05$ & & 121054.39+274631.2 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $73.4 \pm 9.4$ & $-42.3 \pm 7.7$\\
12105489-4318043 & $14.47 \pm 0.04$ & $13.92 \pm 0.04$ & $13.65 \pm 0.05$ & & 121054.82-431804.5 & $13.45 \pm 0.04$ & $13.27 \pm 0.04$ & & $-72.2 \pm 6.4$ & $-25.0 \pm 11.3$\\
12105571+6224299 & $12.55 \pm 0.01$ & $11.95 \pm 0.02$ & $11.66 \pm 0.02$ & & 121055.58+622429.6 & $11.48 \pm 0.02$ & $11.27 \pm 0.02$ & & $-79.4 \pm 2.9$ & $-23.1 \pm 6.3$\\
12105606+1237524 & $15.19 \pm 0.04$ & $14.54 \pm 0.06$ & $14.21 \pm 0.06$ & & 121056.05+123751.9 & $13.87 \pm 0.03$ & $13.64 \pm 0.04$ & & $-3.5 \pm 8.7$ & $-40.3 \pm 7.7$\\
12105770-3708100 & $14.24 \pm 0.03$ & $13.65 \pm 0.03$ & $13.29 \pm 0.04$ & & 121057.64-370810.6 & $13.01 \pm 0.02$ & $12.78 \pm 0.03$ & & $-64.2 \pm 5.3$ & $-46.9 \pm 7.5$\\
12105887+5120369 & $14.73 \pm 0.03$ & $14.13 \pm 0.05$ & $13.84 \pm 0.05$ & & 121058.73+512036.4 & $13.64 \pm 0.02$ & $13.44 \pm 0.03$ & & $-113.3 \pm 4.1$ & $-46.9 \pm 6.6$\\
12105918+8032118 & $14.42 \pm 0.03$ & $13.83 \pm 0.04$ & $13.56 \pm 0.03$ & & 121058.89+803211.6 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $-68.7 \pm 1.9$ & $-14.7 \pm 14.2$\\
12105939+5926439 & $14.05 \pm 0.03$ & $13.49 \pm 0.04$ & $13.19 \pm 0.04$ & & 121059.35+592643.7 & $13.02 \pm 0.02$ & $12.85 \pm 0.02$ & & $-27.5 \pm 2.6$ & $-18.0 \pm 9.4$\\
12105984+1900416 & $15.00 \pm 0.03$ & $14.43 \pm 0.06$ & $14.02 \pm 0.04$ & & 121059.83+190042.0 & $13.84 \pm 0.03$ & $13.61 \pm 0.03$ & & $-11.3 \pm 7.7$ & $38.6 \pm 7.8$\\
12110028-1914005 & $14.22 \pm 0.03$ & $13.62 \pm 0.03$ & $13.30 \pm 0.04$ & & 121100.33-191400.9 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $50.6 \pm 6.2$ & $-29.3 \pm 7.5$\\
12110093-2522275 & $14.76 \pm 0.04$ & $14.18 \pm 0.04$ & $13.84 \pm 0.06$ & & 121100.89-252227.7 & $13.66 \pm 0.02$ & $13.48 \pm 0.03$ & & $-52.6 \pm 7.4$ & $-12.4 \pm 7.6$\\
12110125-1828199 & $14.59 \pm 0.04$ & $13.97 \pm 0.04$ & $13.65 \pm 0.06$ & & 121101.11-182819.7 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $-157.1 \pm 7.1$ & $10.2 \pm 6.3$\\
12110171-1514361 & $13.23 \pm 0.03$ & $12.63 \pm 0.02$ & $12.27 \pm 0.03$ & & 121101.41-151437.8 & $12.05 \pm 0.02$ & $11.84 \pm 0.02$ & & $-350.1 \pm 9.1$ & $-139.1 \pm 6.5$\\
12110287+5839052 & $15.79 \pm 0.07$ & $15.19 \pm 0.10$ & $14.87 \pm 0.11$ & & 121102.98+583904.5 & $14.60 \pm 0.03$ & $14.41 \pm 0.04$ & & $77.7 \pm 4.4$ & $-64.2 \pm 9.7$\\
12110426+2513242 & $15.30 \pm 0.05$ & $14.67 \pm 0.05$ & $14.32 \pm 0.07$ & & 121104.21+251324.1 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $-54.9 \pm 7.8$ & $-3.3 \pm 8.6$\\
12110482-2747317 & $15.48 \pm 0.06$ & $14.87 \pm 0.07$ & $14.49 \pm 0.09$ & & 121104.76-274731.4 & $14.29 \pm 0.03$ & $14.07 \pm 0.04$ & & $-73.7 \pm 8.1$ & $28.5 \pm 9.0$\\
12110495-3253351 & $15.31 \pm 0.04$ & $14.70 \pm 0.04$ & $14.40 \pm 0.08$ & & 121104.90-325335.4 & $14.24 \pm 0.03$ & $13.98 \pm 0.04$ & & $-54.4 \pm 6.2$ & $-29.1 \pm 7.6$\\
12110592+3051132 & $15.56 \pm 0.05$ & $15.03 \pm 0.09$ & $14.73 \pm 0.08$ & & 121105.87+305113.4 & $14.46 \pm 0.03$ & $14.25 \pm 0.05$ & & $-72.5 \pm 7.0$ & $21.9 \pm 10.1$\\
12110668+3355211 & $13.78 \pm 0.03$ & $13.22 \pm 0.03$ & $12.88 \pm 0.03$ & & 121106.63+335520.3 & $12.70 \pm 0.02$ & $12.49 \pm 0.02$ & & $-53.8 \pm 6.4$ & $-72.7 \pm 8.0$\\
12110854+2308427 & $14.37 \pm 0.03$ & $13.79 \pm 0.04$ & $13.49 \pm 0.03$ & & 121108.47+230842.6 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $-91.8 \pm 8.0$ & $-11.1 \pm 8.8$\\
12110916-2249448 & $12.93 \pm 0.02$ & $12.41 \pm 0.03$ & $12.14 \pm 0.03$ & & 121109.18-224946.1 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $25.2 \pm 5.1$ & $-105.4 \pm 6.8$\\
12111031+4908086 & $15.85 \pm 0.06$ & $15.32 \pm 0.10$ & $15.04 \pm 0.12$ & & 121110.31+490808.0 & $14.84 \pm 0.03$ & $14.64 \pm 0.05$ & & $0.3 \pm 4.7$ & $-52.2 \pm 8.8$\\
12111077+0012017 & $13.22 \pm 0.02$ & $12.61 \pm 0.03$ & $12.30 \pm 0.03$ & & 121110.72+001202.3 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $-63.8 \pm 16.6$ & $58.8 \pm 7.8$\\
12111100-1928537 & $14.20 \pm 0.03$ & $13.68 \pm 0.04$ & $13.39 \pm 0.05$ & & 121110.97-192854.0 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $-36.7 \pm 5.7$ & $-16.9 \pm 7.5$\\
12111214+2319122 & $16.77 \pm 0.14$ & $15.82 \pm 0.13$ & $15.23 \pm 0.13$ & & 121112.04+231911.3 & $14.60 \pm 0.03$ & $14.28 \pm 0.04$ & & $-128.8 \pm 15.9$ & $-81.4 \pm 16.8$\\
12111380-0513351 & $16.11 \pm 0.08$ & $15.46 \pm 0.10$ & $15.03 \pm 0.13$ & & 121113.79-051336.1 & $14.72 \pm 0.03$ & $14.50 \pm 0.07$ & & $-9.6 \pm 13.7$ & $-85.4 \pm 12.8$\\
12111397+5831554 & $14.53 \pm 0.03$ & $13.97 \pm 0.05$ & $13.64 \pm 0.04$ & & 121113.92+583155.2 & $13.47 \pm 0.02$ & $13.26 \pm 0.03$ & & $-32.5 \pm 4.1$ & $-18.1 \pm 7.9$\\
12111406+5118324 & $15.05 \pm 0.04$ & $14.52 \pm 0.06$ & $14.14 \pm 0.05$ & & 121114.02+511832.2 & $13.98 \pm 0.03$ & $13.78 \pm 0.03$ & & $-33.4 \pm 3.4$ & $-12.8 \pm 6.7$\\
12111565-2530413 & $14.91 \pm 0.03$ & $14.36 \pm 0.05$ & $14.08 \pm 0.07$ & & 121115.51-253041.6 & $13.92 \pm 0.03$ & $13.68 \pm 0.04$ & & $-180.2 \pm 11.3$ & $-30.0 \pm 8.1$\\
12111597+4625018 & $13.45 \pm 0.02$ & $12.87 \pm 0.03$ & $12.56 \pm 0.02$ & & 121115.96+462501.1 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $-5.6 \pm 3.8$ & $-75.3 \pm 8.0$\\
12111708-3932341 & $13.22 \pm 0.03$ & $12.64 \pm 0.02$ & $12.34 \pm 0.02$ & & 121117.08-393233.4 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $5.8 \pm 4.1$ & $58.4 \pm 6.8$\\
12111842+3144221 & $16.15 \pm 0.08$ & $15.51 \pm 0.14$ & $15.07 \pm 0.12$ & & 121118.45+314421.5 & $14.90 \pm 0.03$ & $14.73 \pm 0.06$ & & $41.7 \pm 9.4$ & $-59.0 \pm 14.0$\\
12111918-3034519 & $14.65 \pm 0.04$ & $13.98 \pm 0.04$ & $13.70 \pm 0.04$ & & 121119.16-303452.7 & $13.54 \pm 0.02$ & $13.32 \pm 0.03$ & & $-22.1 \pm 5.4$ & $-69.4 \pm 7.4$\\
12112017+2043137 & $15.24 \pm 0.05$ & $14.72 \pm 0.06$ & $14.40 \pm 0.07$ & & 121120.15+204313.1 & $14.16 \pm 0.03$ & $13.92 \pm 0.04$ & & $-25.7 \pm 7.2$ & $-57.2 \pm 9.7$\\
12112067+5234101 & $15.88 \pm 0.07$ & $14.96 \pm 0.08$ & $14.32 \pm 0.07$ & & 121120.57+523409.5 & $14.02 \pm 0.03$ & $13.70 \pm 0.03$ & & $-83.6 \pm 4.3$ & $-54.1 \pm 8.3$\\
12112199-0550002 & $14.67 \pm 0.03$ & $14.14 \pm 0.04$ & $13.86 \pm 0.06$ & & 121121.94-055001.2 & $13.66 \pm 0.03$ & $13.46 \pm 0.04$ & & $-58.8 \pm 7.1$ & $-81.7 \pm 9.3$\\
12112212-1303370 & $13.55 \pm 0.02$ & $12.95 \pm 0.02$ & $12.66 \pm 0.03$ & & 121122.02-130338.5 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $-112.6 \pm 6.1$ & $-121.6 \pm 6.4$\\
12112229-1231160 & $15.16 \pm 0.04$ & $14.50 \pm 0.03$ & $14.16 \pm 0.09$ & & 121122.29-123117.4 & $13.95 \pm 0.03$ & $13.72 \pm 0.04$ & & $-0.3 \pm 6.4$ & $-113.9 \pm 7.2$\\
12112267+2139285 & $16.12 \pm 0.09$ & $15.57 \pm 0.12$ & $15.27 \pm 0.13$ & & 121122.71+213927.6 & $15.10 \pm 0.04$ & $14.89 \pm 0.07$ & & $58.3 \pm 16.6$ & $-86.2 \pm 17.6$\\
12112331+5758028 & $15.62 \pm 0.06$ & $15.07 \pm 0.09$ & $14.80 \pm 0.10$ & & 121123.35+575801.7 & $14.58 \pm 0.03$ & $14.34 \pm 0.04$ & & $32.6 \pm 5.5$ & $-108.1 \pm 9.3$\\
12112476+5302404 & $13.08 \pm 0.02$ & $12.52 \pm 0.03$ & $12.23 \pm 0.02$ & & 121124.80+530240.7 & $12.04 \pm 0.02$ & $11.87 \pm 0.02$ & & $33.0 \pm 4.1$ & $22.1 \pm 6.9$\\
12112556+1821516 & $14.96 \pm 0.04$ & $14.34 \pm 0.05$ & $14.06 \pm 0.05$ & & 121125.55+182152.0 & $13.85 \pm 0.03$ & $13.67 \pm 0.04$ & & $-16.5 \pm 7.8$ & $36.4 \pm 7.9$\\
12112729-0355480 & $15.75 \pm 0.06$ & $15.08 \pm 0.06$ & $14.80 \pm 0.10$ & & 121127.23-035548.1 & $14.54 \pm 0.03$ & $14.35 \pm 0.06$ & & $-71.9 \pm 11.4$ & $-5.7 \pm 10.1$\\
12112872+4442318 & $15.19 \pm 0.04$ & $14.64 \pm 0.06$ & $14.27 \pm 0.07$ & & 121128.65+444232.0 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $-62.5 \pm 4.5$ & $12.4 \pm 7.1$\\
12112899+6345598 & $14.87 \pm 0.04$ & $14.36 \pm 0.06$ & $14.07 \pm 0.07$ & & 121128.93+634600.0 & $13.91 \pm 0.03$ & $13.71 \pm 0.03$ & & $-33.7 \pm 2.9$ & $19.3 \pm 8.1$\\
12112903+6436298 & $15.69 \pm 0.07$ & $15.17 \pm 0.09$ & $14.79 \pm 0.13$ & & 121128.95+643629.8 & $14.49 \pm 0.03$ & $14.31 \pm 0.04$ & & $-44.7 \pm 3.1$ & $0.4 \pm 9.0$\\
12112950+0147576 & $15.58 \pm 0.07$ & $14.93 \pm 0.07$ & $14.54 \pm 0.10$ & & 121129.48+014757.2 & $14.35 \pm 0.03$ & $14.11 \pm 0.05$ & & $-36.6 \pm 8.5$ & $-41.4 \pm 9.3$\\
12112953+6510419 & $15.43 \pm 0.06$ & $14.85 \pm 0.08$ & $14.55 \pm 0.11$ & & 121129.48+651041.8 & $14.34 \pm 0.03$ & $14.11 \pm 0.04$ & & $-29.9 \pm 3.1$ & $-4.0 \pm 8.3$\\
12113013+0406096 & $15.53 \pm 0.06$ & $14.55 \pm 0.04$ & $14.02 \pm 0.08$ & & 121130.07+040607.2 & $13.47 \pm 0.03$ & $13.14 \pm 0.03$ & & $-83.2 \pm 7.7$ & $-223.1 \pm 9.3$\\
12113014-2111442 & $13.84 \pm 0.03$ & $13.26 \pm 0.03$ & $12.93 \pm 0.03$ & & 121130.18-211144.1 & $12.77 \pm 0.02$ & $12.56 \pm 0.03$ & & $38.6 \pm 5.6$ & $3.5 \pm 6.0$\\
12113033+5636260 & $13.77 \pm 0.02$ & $13.20 \pm 0.03$ & $12.91 \pm 0.03$ & & 121130.41+563625.4 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $62.3 \pm 3.1$ & $-49.0 \pm 6.6$\\
12113154+3435533 & $16.70 \pm 0.15$ & $16.00 \pm 0.21$ & $15.34 \pm 0.14$ & & 121131.50+343552.1 & $15.15 \pm 0.04$ & $14.83 \pm 0.06$ & & $-49.3 \pm 16.0$ & $-113.5 \pm 24.7$\\
12113181+1656455 & $14.23 \pm 0.03$ & $13.67 \pm 0.04$ & $13.36 \pm 0.03$ & & 121131.78+165645.6 & $13.20 \pm 0.03$ & $13.01 \pm 0.03$ & & $-38.0 \pm 7.7$ & $10.1 \pm 8.2$\\
12113409+2000302 & $14.32 \pm 0.02$ & $13.76 \pm 0.04$ & $13.37 \pm 0.03$ & & 121134.03+200029.4 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $-89.0 \pm 8.1$ & $-78.0 \pm 8.1$\\
12113420-3110335 & $14.90 \pm 0.03$ & $14.34 \pm 0.03$ & $14.04 \pm 0.05$ & & 121134.14-311033.1 & $13.85 \pm 0.03$ & $13.66 \pm 0.04$ & & $-68.2 \pm 6.6$ & $38.5 \pm 8.2$\\
12113481+2943370 & $16.73 \pm 0.16$ & $15.75 \pm 0.15$ & $15.44 \pm 0.15$ & & 121134.92+294337.0 & $15.28 \pm 0.04$ & $14.97 \pm 0.07$ & & $135.0 \pm 22.8$ & $-0.2 \pm 24.4$\\
12113524+5127397 & $13.93 \pm 0.03$ & $13.27 \pm 0.03$ & $12.99 \pm 0.03$ & & 121135.26+512739.4 & $12.80 \pm 0.02$ & $12.59 \pm 0.02$ & & $16.1 \pm 3.3$ & $-26.0 \pm 6.3$\\
12113532+1832546 & $15.75 \pm 0.06$ & $15.20 \pm 0.08$ & $14.91 \pm 0.09$ & & 121135.27+183254.4 & $14.71 \pm 0.03$ & $14.53 \pm 0.05$ & & $-67.4 \pm 8.9$ & $-20.8 \pm 10.3$\\
12113650+0239486 & $15.06 \pm 0.05$ & $14.51 \pm 0.06$ & $14.22 \pm 0.08$ & & 121136.50+023948.1 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $-3.8 \pm 20.7$ & $-50.1 \pm 8.9$\\
12113690-1920190 & $15.73 \pm 0.06$ & $15.20 \pm 0.07$ & $14.93 \pm 0.12$ & & 121136.91-192018.5 & $14.60 \pm 0.03$ & $14.43 \pm 0.05$ & & $10.4 \pm 7.7$ & $45.9 \pm 8.7$\\
12113889+5135271 & $13.94 \pm 0.02$ & $13.39 \pm 0.02$ & $13.00 \pm 0.02$ & & 121138.94+513525.8 & $12.82 \pm 0.02$ & $12.60 \pm 0.02$ & & $41.5 \pm 3.3$ & $-115.5 \pm 6.8$\\
12113911+1538031 & $13.74 \pm 0.03$ & $13.16 \pm 0.04$ & $12.87 \pm 0.02$ & & 121139.02+153802.7 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $-137.6 \pm 7.5$ & $-38.2 \pm 7.9$\\
12113929+2516115 & $14.39 \pm 0.03$ & $13.85 \pm 0.04$ & $13.53 \pm 0.04$ & & 121139.22+251611.7 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $-92.6 \pm 6.6$ & $19.0 \pm 8.0$\\
12114043+0407149 & $14.08 \pm 0.02$ & $13.52 \pm 0.03$ & $13.22 \pm 0.03$ & & 121140.41+040715.2 & $13.03 \pm 0.02$ & $12.83 \pm 0.03$ & & $-27.9 \pm 7.2$ & $25.6 \pm 7.2$\\
12114124-2032054 & $13.85 \pm 0.03$ & $13.23 \pm 0.03$ & $12.95 \pm 0.03$ & & 121141.21-203205.7 & $12.76 \pm 0.02$ & $12.56 \pm 0.03$ & & $-28.9 \pm 5.4$ & $-19.5 \pm 7.4$\\
12114134+0418441 & $15.82 \pm 0.08$ & $15.15 \pm 0.09$ & $14.80 \pm 0.12$ & & 121141.30+041843.5 & $14.58 \pm 0.03$ & $14.33 \pm 0.05$ & & $-53.1 \pm 11.6$ & $-59.3 \pm 9.7$\\
12114212+1851188 & $15.08 \pm 0.04$ & $14.35 \pm 0.05$ & $14.07 \pm 0.05$ & & 121142.07+185118.7 & $13.91 \pm 0.03$ & $13.68 \pm 0.04$ & & $-64.3 \pm 7.2$ & $-6.5 \pm 8.5$\\
12114245+6135399 & $16.34 \pm 0.13$ & $15.38 \pm 0.12$ & $14.89 \pm 0.15$ & & 121142.07+613539.9 & $14.53 \pm 0.03$ & $14.27 \pm 0.04$ & & $-245.2 \pm 7.0$ & $-1.3 \pm 13.6$\\
12114297-2537554 & $14.30 \pm 0.03$ & $13.71 \pm 0.03$ & $13.40 \pm 0.03$ & & 121143.00-253755.9 & $13.21 \pm 0.03$ & $13.02 \pm 0.03$ & & $30.9 \pm 6.5$ & $-43.2 \pm 8.5$\\
12114312-1259271 & $15.91 \pm 0.09$ & $15.35 \pm 0.11$ & $15.01 \pm 0.17$ & & 121143.13-125928.0 & $14.86 \pm 0.03$ & $14.62 \pm 0.06$ & & $10.2 \pm 9.8$ & $-72.4 \pm 10.6$\\
12114315-0943376 & $13.09 \pm 0.02$ & $12.55 \pm 0.03$ & $12.27 \pm 0.02$ & & 121143.24-094339.2 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $113.4 \pm 11.0$ & $-131.6 \pm 7.5$\\
12114354+2910013 & $14.78 \pm 0.04$ & $14.23 \pm 0.05$ & $13.89 \pm 0.04$ & & 121143.57+291000.6 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $37.6 \pm 7.2$ & $-67.4 \pm 10.7$\\
12114470-3520535 & $13.52 \pm 0.02$ & $12.87 \pm 0.03$ & $12.57 \pm 0.03$ & & 121144.44-352055.3 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $-283.1 \pm 13.3$ & $-154.3 \pm 9.9$\\
12114492-3537504 & $15.81 \pm 0.07$ & $15.14 \pm 0.07$ & $14.75 \pm 0.11$ & & 121144.90-353750.9 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $-18.9 \pm 6.1$ & $-44.4 \pm 8.6$\\
12114537-4005034 & $15.03 \pm 0.04$ & $14.43 \pm 0.04$ & $14.13 \pm 0.05$ & & 121145.31-400503.5 & $13.88 \pm 0.03$ & $13.61 \pm 0.03$ & & $-61.8 \pm 5.4$ & $-9.3 \pm 7.1$\\
12114542-1523272 & $15.46 \pm 0.06$ & $14.86 \pm 0.07$ & $14.52 \pm 0.11$ & & 121145.48-152328.3 & $14.34 \pm 0.03$ & $14.13 \pm 0.04$ & & $64.9 \pm 7.9$ & $-81.4 \pm 9.2$\\
12114558-3535567 & $15.05 \pm 0.04$ & $14.49 \pm 0.04$ & $14.22 \pm 0.07$ & & 121145.63-353556.2 & $13.87 \pm 0.03$ & $13.68 \pm 0.04$ & & $49.4 \pm 7.1$ & $43.3 \pm 8.6$\\
12114579-1744413 & $15.29 \pm 0.05$ & $14.57 \pm 0.05$ & $14.30 \pm 0.09$ & & 121145.76-174441.5 & $14.13 \pm 0.03$ & $13.88 \pm 0.04$ & & $-33.1 \pm 6.9$ & $-20.9 \pm 8.1$\\
12114581-2653421 & $15.09 \pm 0.05$ & $14.52 \pm 0.05$ & $14.18 \pm 0.06$ & & 121145.72-265342.2 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $-115.8 \pm 9.1$ & $-8.8 \pm 7.9$\\
12114647-1246440 & $14.63 \pm 0.04$ & $13.96 \pm 0.04$ & $13.69 \pm 0.06$ & & 121146.43-124643.6 & $13.50 \pm 0.03$ & $13.26 \pm 0.03$ & & $-51.9 \pm 6.7$ & $29.6 \pm 6.4$\\
12114722+5612352 & $14.03 \pm 0.03$ & $13.46 \pm 0.03$ & $13.15 \pm 0.04$ & & 121147.15+561234.6 & $12.90 \pm 0.02$ & $12.71 \pm 0.02$ & & $-52.2 \pm 3.5$ & $-47.5 \pm 8.1$\\
12114852-1304460 & $14.26 \pm 0.04$ & $13.63 \pm 0.04$ & $13.12 \pm 0.04$ & & 121148.68-130447.6 & $12.84 \pm 0.02$ & $12.60 \pm 0.03$ & & $191.6 \pm 7.5$ & $-129.9 \pm 6.5$\\
12114896+0828301 & $13.80 \pm 0.03$ & $13.19 \pm 0.03$ & $12.82 \pm 0.04$ & & 121148.95+082830.6 & $12.64 \pm 0.02$ & $12.47 \pm 0.03$ & & $-8.5 \pm 11.0$ & $44.1 \pm 7.0$\\
12114903+6659453 & $14.60 \pm 0.03$ & $14.09 \pm 0.05$ & $13.82 \pm 0.06$ & & 121149.00+665944.9 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $-14.1 \pm 2.1$ & $-34.3 \pm 7.5$\\
12114926-2918487 & $14.47 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.04$ & & 121149.23-291848.5 & $13.39 \pm 0.03$ & $13.16 \pm 0.03$ & & $-41.1 \pm 6.9$ & $17.7 \pm 8.3$\\
12115034+2249516 & $15.99 \pm 0.08$ & $15.44 \pm 0.09$ & $15.04 \pm 0.09$ & & 121150.28+224951.5 & $14.80 \pm 0.03$ & $14.63 \pm 0.06$ & & $-86.2 \pm 9.0$ & $-13.7 \pm 10.8$\\
12115122+3116405 & $16.47 \pm 0.13$ & $15.94 \pm 0.17$ & $14.89 \pm 0.11$ & & 121151.33+311640.5 & $14.11 \pm 0.03$ & $13.87 \pm 0.04$ & & $127.5 \pm 11.2$ & $-0.2 \pm 14.1$\\
12115130+2059300 & $14.71 \pm 0.03$ & $14.11 \pm 0.05$ & $13.78 \pm 0.04$ & & 121151.26+205930.0 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $-43.5 \pm 6.9$ & $-2.6 \pm 7.5$\\
12115175+5315043 & $13.61 \pm 0.02$ & $13.00 \pm 0.02$ & $12.72 \pm 0.02$ & & 121151.79+531503.6 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $26.7 \pm 4.6$ & $-59.3 \pm 6.4$\\
12115187-0131201 & $11.92 \pm 0.03$ & $11.41 \pm 0.04$ & $11.04 \pm 0.03$ & & 121151.81-013120.1 & $10.75 \pm 0.02$ & $10.56 \pm 0.02$ & & $-73.4 \pm 9.3$ & $0.6 \pm 8.3$\\
12115266-0057267 & $15.05 \pm 0.04$ & $14.52 \pm 0.05$ & $14.23 \pm 0.07$ & & 121152.70-005726.9 & $14.02 \pm 0.03$ & $13.78 \pm 0.05$ & & $49.6 \pm 8.7$ & $-20.2 \pm 8.7$\\
12115586+2520079 & $15.20 \pm 0.05$ & $14.62 \pm 0.06$ & $14.32 \pm 0.06$ & & 121155.82+252007.8 & $14.12 \pm 0.03$ & $13.85 \pm 0.04$ & & $-44.3 \pm 6.8$ & $-14.4 \pm 8.6$\\
12115628-3914110 & $14.26 \pm 0.03$ & $13.75 \pm 0.04$ & $13.38 \pm 0.04$ & & 121156.31-391411.2 & $13.14 \pm 0.03$ & $12.96 \pm 0.03$ & & $28.1 \pm 4.6$ & $-16.7 \pm 6.7$\\
12115826+3003394 & $14.10 \pm 0.03$ & $13.50 \pm 0.04$ & $13.23 \pm 0.03$ & & 121158.20+300339.4 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $-73.1 \pm 6.6$ & $-4.5 \pm 9.7$\\
12115851-0926397 & $13.12 \pm 0.02$ & $12.58 \pm 0.03$ & $12.29 \pm 0.02$ & & 121158.46-092640.3 & $12.07 \pm 0.02$ & $11.87 \pm 0.02$ & & $-57.8 \pm 7.0$ & $-46.1 \pm 6.3$\\
12115866-1512052 & $15.59 \pm 0.08$ & $14.96 \pm 0.08$ & $14.64 \pm 0.13$ & & 121158.62-151205.1 & $14.40 \pm 0.03$ & $14.12 \pm 0.05$ & & $-50.3 \pm 7.9$ & $4.9 \pm 9.1$\\
12115934+1534167 & $12.45 \pm 0.02$ & $11.87 \pm 0.03$ & $11.60 \pm 0.02$ & & 121159.27+153416.8 & $11.41 \pm 0.02$ & $11.22 \pm 0.02$ & & $-103.6 \pm 8.4$ & $1.7 \pm 7.6$\\
12115992+3305580 & $15.68 \pm 0.06$ & $15.12 \pm 0.09$ & $14.71 \pm 0.08$ & & 121159.88+330557.6 & $14.55 \pm 0.03$ & $14.36 \pm 0.05$ & & $-54.9 \pm 9.2$ & $-38.2 \pm 13.3$\\
12120009-3519434 & $12.95 \pm 0.02$ & $12.37 \pm 0.02$ & $12.10 \pm 0.02$ & & 121200.06-351943.6 & $11.94 \pm 0.02$ & $11.72 \pm 0.02$ & & $-39.1 \pm 4.8$ & $-12.3 \pm 7.0$\\
12120038+2634232 & $13.95 \pm 0.02$ & $13.44 \pm 0.02$ & $13.14 \pm 0.03$ & & 121200.29+263423.0 & $12.91 \pm 0.03$ & $12.69 \pm 0.03$ & & $-99.1 \pm 5.4$ & $-11.8 \pm 8.7$\\
12120057+4354019 & $15.23 \pm 0.04$ & $14.66 \pm 0.08$ & $14.33 \pm 0.07$ & & 121200.59+435401.5 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $18.5 \pm 4.5$ & $-40.7 \pm 7.4$\\
12120059+0410209 & $15.34 \pm 0.06$ & $14.81 \pm 0.06$ & $14.52 \pm 0.12$ & & 121200.49+041021.0 & $14.18 \pm 0.03$ & $13.90 \pm 0.04$ & & $-142.3 \pm 13.1$ & $14.0 \pm 9.6$\\
12120069-2548098 & $15.37 \pm 0.04$ & $14.81 \pm 0.06$ & $14.45 \pm 0.08$ & & 121200.71-254810.4 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $22.3 \pm 6.5$ & $-48.7 \pm 7.9$\\
12120377+4011516 & $15.39 \pm 0.05$ & $14.88 \pm 0.08$ & $14.55 \pm 0.10$ & & 121203.73+401151.8 & $14.33 \pm 0.03$ & $14.15 \pm 0.04$ & & $-40.7 \pm 5.1$ & $21.8 \pm 7.7$\\
12120416-2559279 & $10.54 \pm 0.02$ & $9.97 \pm 0.03$ & $9.64 \pm 0.02$ & & 121204.02-255927.9 & $9.49 \pm 0.02$ & $9.32 \pm 0.02$ & & $-154.4 \pm 7.9$ & $-0.7 \pm 6.5$\\
12120460-0306218 & $14.90 \pm 0.04$ & $14.33 \pm 0.04$ & $14.01 \pm 0.05$ & & 121204.49-030621.2 & $13.82 \pm 0.03$ & $13.60 \pm 0.04$ & & $-150.5 \pm 8.5$ & $48.3 \pm 7.4$\\
12120588-3422398 & $15.84 \pm 0.06$ & $15.27 \pm 0.07$ & $14.89 \pm 0.12$ & & 121205.83-342239.7 & $14.72 \pm 0.03$ & $14.56 \pm 0.05$ & & $-52.8 \pm 7.2$ & $12.2 \pm 9.1$\\
12120652+4535298 & $13.96 \pm 0.03$ & $13.44 \pm 0.04$ & $13.08 \pm 0.04$ & & 121206.58+453529.4 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $60.0 \pm 4.2$ & $-43.4 \pm 10.3$\\
12120708+6719084 & $13.43 \pm 0.02$ & $12.86 \pm 0.03$ & $12.58 \pm 0.03$ & & 121206.88+671908.2 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $-99.5 \pm 2.9$ & $-19.7 \pm 6.4$\\
12120767-1210545 & $14.14 \pm 0.03$ & $13.56 \pm 0.03$ & $13.27 \pm 0.04$ & & 121207.71-121055.0 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $46.8 \pm 6.5$ & $-43.0 \pm 6.0$\\
12120881-2229503 & $15.09 \pm 0.04$ & $14.48 \pm 0.05$ & $14.13 \pm 0.07$ & & 121208.75-222950.8 & $13.94 \pm 0.03$ & $13.75 \pm 0.04$ & & $-73.0 \pm 6.3$ & $-39.0 \pm 7.6$\\
12120905+4140037 & $14.60 \pm 0.03$ & $13.90 \pm 0.04$ & $13.48 \pm 0.04$ & & 121208.87+414004.8 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $-162.5 \pm 5.7$ & $88.1 \pm 6.9$\\
12120961-1639165 & $14.17 \pm 0.03$ & $13.57 \pm 0.03$ & $13.26 \pm 0.05$ & & 121209.50-163916.2 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $-119.7 \pm 6.7$ & $22.7 \pm 6.7$\\
12120987+6845175 & $16.12 \pm 0.09$ & $15.14 \pm 0.10$ & $14.59 \pm 0.10$ & & 121209.96+684517.3 & $14.32 \pm 0.03$ & $14.04 \pm 0.04$ & & $43.7 \pm 2.4$ & $-11.8 \pm 14.9$\\
12120987-0802238 & $14.41 \pm 0.03$ & $13.81 \pm 0.04$ & $13.46 \pm 0.03$ & & 121209.88-080224.6 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $12.0 \pm 8.1$ & $-74.2 \pm 7.1$\\
12121033-2709204 & $14.36 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.04$ & & 121210.28-270920.0 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-61.4 \pm 6.1$ & $28.8 \pm 6.9$\\
12121034-1002312 & $15.40 \pm 0.06$ & $14.84 \pm 0.07$ & $14.54 \pm 0.10$ & & 121210.27-100231.0 & $14.32 \pm 0.03$ & $14.14 \pm 0.05$ & & $-90.6 \pm 9.1$ & $14.9 \pm 8.6$\\
12121091+3329310 & $13.08 \pm 0.02$ & $12.55 \pm 0.03$ & $12.22 \pm 0.02$ & & 121210.74+332931.7 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $-198.5 \pm 10.0$ & $63.1 \pm 8.8$\\
12121097+6059477 & $14.87 \pm 0.04$ & $14.26 \pm 0.05$ & $13.70 \pm 0.06$ & & 121210.90+605947.8 & $13.38 \pm 0.02$ & $13.06 \pm 0.03$ & & $-43.3 \pm 2.6$ & $10.0 \pm 6.6$\\
12121234+3934228 & $13.62 \pm 0.02$ & $13.05 \pm 0.02$ & $12.71 \pm 0.03$ & & 121212.33+393423.2 & $12.56 \pm 0.02$ & $12.38 \pm 0.03$ & & $-12.2 \pm 4.1$ & $32.5 \pm 6.7$\\
12121354-0347378 & $15.73 \pm 0.06$ & $15.07 \pm 0.08$ & $14.79 \pm 0.11$ & & 121213.49-034737.8 & $14.62 \pm 0.03$ & $14.43 \pm 0.06$ & & $-62.8 \pm 8.9$ & $-0.3 \pm 9.1$\\
12121455-2919535 & $14.55 \pm 0.03$ & $13.93 \pm 0.04$ & $13.63 \pm 0.05$ & & 121214.59-291954.0 & $13.46 \pm 0.02$ & $13.25 \pm 0.03$ & & $38.6 \pm 5.3$ & $-40.1 \pm 7.2$\\
12121540-0504394 & $13.85 \pm 0.03$ & $13.30 \pm 0.02$ & $13.01 \pm 0.03$ & & 121215.35-050439.2 & $12.84 \pm 0.02$ & $12.65 \pm 0.03$ & & $-75.0 \pm 7.3$ & $13.8 \pm 6.4$\\
12121791-0312499 & $13.53 \pm 0.02$ & $13.00 \pm 0.02$ & $12.67 \pm 0.03$ & & 121217.89-031249.2 & $12.52 \pm 0.02$ & $12.33 \pm 0.03$ & & $-20.2 \pm 6.4$ & $67.2 \pm 6.6$\\
12121901-0225453 & $12.91 \pm 0.03$ & $12.31 \pm 0.02$ & $12.01 \pm 0.03$ & & 121218.70-022545.8 & $11.82 \pm 0.02$ & $11.63 \pm 0.02$ & & $-399.8 \pm 11.2$ & $-44.9 \pm 7.0$\\
12121902-2850366 & $13.10 \pm 0.02$ & $12.53 \pm 0.03$ & $12.25 \pm 0.02$ & & 121218.97-285036.5 & $12.08 \pm 0.02$ & $11.91 \pm 0.02$ & & $-48.6 \pm 5.2$ & $4.8 \pm 6.0$\\
12121942-2022216 & $16.46 \pm 0.14$ & $15.54 \pm 0.15$ & $15.25 \pm 0.17$ & & 121219.35-202222.2 & $15.02 \pm 0.04$ & $14.68 \pm 0.06$ & & $-80.5 \pm 16.5$ & $-45.0 \pm 18.5$\\
12122023+7948415 & $15.29 \pm 0.05$ & $14.69 \pm 0.06$ & $14.27 \pm 0.06$ & & 121220.01+794839.7 & $13.90 \pm 0.03$ & $13.58 \pm 0.03$ & & $-55.7 \pm 1.7$ & $-166.2 \pm 9.3$\\
12122081-1545420 & $15.41 \pm 0.06$ & $14.70 \pm 0.05$ & $14.27 \pm 0.08$ & & 121220.77-154542.5 & $14.03 \pm 0.03$ & $13.81 \pm 0.04$ & & $-57.6 \pm 7.6$ & $-54.6 \pm 8.2$\\
12122308+6310442 & $14.66 \pm 0.04$ & $14.11 \pm 0.04$ & $13.84 \pm 0.06$ & & 121223.03+631044.2 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $-30.3 \pm 2.5$ & $-3.4 \pm 7.0$\\
12122458-0157470 & $16.57 \pm 0.12$ & $15.88 \pm 0.15$ & $15.45 \pm 0.19$ & & 121224.62-015745.8 & $15.26 \pm 0.04$ & $15.07 \pm 0.11$ & & $42.8 \pm 24.2$ & $103.9 \pm 21.5$\\
12122968+4519555 & $14.65 \pm 0.03$ & $14.06 \pm 0.04$ & $13.72 \pm 0.04$ & & 121229.62+451955.4 & $13.53 \pm 0.02$ & $13.34 \pm 0.03$ & & $-61.8 \pm 4.5$ & $-9.7 \pm 8.0$\\
12123039-7852180 & $16.18 \pm 0.11$ & $15.40 \pm 0.10$ & $15.04 \pm 0.15$ & & 121230.14-785218.0 & $14.69 \pm 0.03$ & $14.49 \pm 0.04$ & & $-70.9 \pm 2.2$ & $-1.3 \pm 14.3$\\
12123134+3043198 & $15.42 \pm 0.06$ & $14.81 \pm 0.06$ & $14.45 \pm 0.07$ & & 121231.33+304319.3 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $-12.2 \pm 6.6$ & $-44.0 \pm 8.5$\\
12123181+7049045 & $14.98 \pm 0.04$ & $14.34 \pm 0.05$ & $14.07 \pm 0.07$ & & 121231.74+704903.9 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $-29.1 \pm 1.6$ & $-56.2 \pm 13.1$\\
12123208-3446362 & $15.11 \pm 0.05$ & $14.56 \pm 0.05$ & $14.27 \pm 0.06$ & & 121232.04-344636.5 & $14.02 \pm 0.03$ & $13.81 \pm 0.03$ & & $-38.6 \pm 5.5$ & $-24.1 \pm 7.2$\\
12123340-2437597 & $13.09 \pm 0.02$ & $12.48 \pm 0.03$ & $12.15 \pm 0.03$ & & 121233.36-243759.6 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $-47.9 \pm 5.5$ & $6.1 \pm 6.6$\\
12123480-2833288 & $12.57 \pm 0.02$ & $12.00 \pm 0.03$ & $11.72 \pm 0.02$ & & 121234.87-283329.0 & $11.53 \pm 0.02$ & $11.36 \pm 0.02$ & & $71.2 \pm 5.5$ & $-21.2 \pm 5.9$\\
12123684+4705254 & $14.30 \pm 0.03$ & $13.72 \pm 0.04$ & $13.44 \pm 0.04$ & & 121236.93+470525.0 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $86.5 \pm 4.5$ & $-37.1 \pm 7.1$\\
12123828+1610193 & $13.57 \pm 0.03$ & $13.00 \pm 0.04$ & $12.69 \pm 0.02$ & & 121238.17+161019.2 & $12.50 \pm 0.02$ & $12.28 \pm 0.02$ & & $-150.8 \pm 12.7$ & $-4.9 \pm 7.0$\\
12123831+1153569 & $13.83 \pm 0.03$ & $13.31 \pm 0.03$ & $12.97 \pm 0.03$ & & 121238.21+115356.9 & $12.79 \pm 0.02$ & $12.59 \pm 0.02$ & & $-133.7 \pm 9.0$ & $-2.4 \pm 23.2$\\
12123912-4122145 & $13.64 \pm 0.02$ & $13.03 \pm 0.03$ & $12.73 \pm 0.03$ & & 121239.06-412214.7 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $-57.6 \pm 4.8$ & $-16.2 \pm 6.5$\\
12123942+6940350 & $14.15 \pm 0.03$ & $13.57 \pm 0.04$ & $13.20 \pm 0.04$ & & 121239.21+694035.1 & $13.02 \pm 0.02$ & $12.82 \pm 0.02$ & & $-96.4 \pm 2.6$ & $11.6 \pm 7.2$\\
12124042+4712539 & $16.06 \pm 0.07$ & $15.42 \pm 0.11$ & $15.08 \pm 0.12$ & & 121240.39+471253.7 & $14.81 \pm 0.03$ & $14.57 \pm 0.05$ & & $-36.5 \pm 5.7$ & $-17.5 \pm 10.2$\\
12124197+0958595 & $15.00 \pm 0.05$ & $14.44 \pm 0.05$ & $14.09 \pm 0.07$ & & 121241.96+095858.8 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $-17.1 \pm 7.7$ & $-68.2 \pm 9.6$\\
12124398-1345371 & $16.31 \pm 0.12$ & $15.70 \pm 0.12$ & $15.39 \pm 0.20$ & & 121244.10-134545.2 & $14.97 \pm 0.09$ & $14.75 \pm 0.11$ & & $140.3 \pm 24.0$ & $-652.5 \pm 29.6$\\
12124433-1248372 & $14.45 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.05$ & & 121244.28-124837.1 & $13.41 \pm 0.02$ & $13.16 \pm 0.03$ & & $-54.5 \pm 6.1$ & $7.3 \pm 6.3$\\
12124498+2556410 & $14.09 \pm 0.02$ & $13.52 \pm 0.02$ & $13.19 \pm 0.03$ & & 121244.98+255640.2 & $13.04 \pm 0.02$ & $12.81 \pm 0.03$ & & $1.2 \pm 5.0$ & $-67.2 \pm 6.2$\\
12124530-8420520 & $14.76 \pm 0.04$ & $14.12 \pm 0.04$ & $13.82 \pm 0.06$ & & 121245.64-842050.9 & $13.59 \pm 0.02$ & $13.37 \pm 0.03$ & & $49.2 \pm 1.3$ & $110.3 \pm 7.9$\\
12124548-1816363 & $13.06 \pm 0.03$ & $12.45 \pm 0.02$ & $12.16 \pm 0.03$ & & 121245.42-181636.6 & $11.97 \pm 0.02$ & $11.80 \pm 0.02$ & & $-69.2 \pm 5.5$ & $-29.0 \pm 6.5$\\
12124570+2337077 & $15.17 \pm 0.05$ & $14.63 \pm 0.06$ & $14.25 \pm 0.06$ & & 121245.66+233707.6 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $-47.8 \pm 8.8$ & $-13.6 \pm 9.5$\\
12124707-2507566 & $13.69 \pm 0.03$ & $13.10 \pm 0.03$ & $12.77 \pm 0.03$ & & 121247.13-250758.5 & $12.58 \pm 0.02$ & $12.37 \pm 0.02$ & & $75.1 \pm 6.0$ & $-157.6 \pm 8.8$\\
12124773+4747443 & $13.13 \pm 0.02$ & $12.59 \pm 0.02$ & $12.24 \pm 0.02$ & & 121247.65+474743.9 & $12.05 \pm 0.02$ & $11.84 \pm 0.02$ & & $-76.3 \pm 8.0$ & $-39.4 \pm 8.6$\\
12124773-1054473 & $14.31 \pm 0.04$ & $13.79 \pm 0.05$ & $13.41 \pm 0.05$ & & 121247.72-105447.8 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $-7.3 \pm 7.0$ & $-45.9 \pm 6.7$\\
12124794+1203363 & $11.92 \pm 0.02$ & $11.41 \pm 0.02$ & $11.07 \pm 0.02$ & & 121247.88+120335.4 & $10.90 \pm 0.02$ & $10.72 \pm 0.02$ & & $-87.2 \pm 13.4$ & $-86.8 \pm 11.2$\\
12124894+2833037 & $13.98 \pm 0.02$ & $13.34 \pm 0.02$ & $13.05 \pm 0.03$ & & 121248.83+283304.0 & $12.81 \pm 0.02$ & $12.60 \pm 0.02$ & & $-108.7 \pm 5.3$ & $23.3 \pm 11.0$\\
12124896+3556149 & $14.09 \pm 0.02$ & $13.39 \pm 0.03$ & $13.09 \pm 0.03$ & & 121248.85+355614.1 & $12.85 \pm 0.02$ & $12.68 \pm 0.03$ & & $-125.4 \pm 6.8$ & $-68.5 \pm 9.7$\\
12124966+3046213 & $15.96 \pm 0.08$ & $15.42 \pm 0.11$ & $15.12 \pm 0.12$ & & 121249.72+304621.2 & $14.85 \pm 0.03$ & $14.63 \pm 0.06$ & & $63.0 \pm 8.7$ & $-14.0 \pm 10.9$\\
12125146+1125556 & $11.55 \pm 0.02$ & $10.98 \pm 0.02$ & $10.66 \pm 0.02$ & & 121251.22+112556.0 & $10.49 \pm 0.02$ & $10.30 \pm 0.02$ & & $-338.5 \pm 12.9$ & $30.1 \pm 12.9$\\
12125188+6248073 & $13.53 \pm 0.02$ & $12.90 \pm 0.02$ & $12.60 \pm 0.03$ & & 121251.67+624806.4 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-130.4 \pm 3.7$ & $-83.9 \pm 7.5$\\
12125216+4839096 & $16.36 \pm 0.09$ & $15.53 \pm 0.11$ & $15.16 \pm 0.13$ & & 121252.24+483910.1 & $14.93 \pm 0.03$ & $14.75 \pm 0.06$ & & $68.8 \pm 6.7$ & $39.8 \pm 26.7$\\
12125310+4912307 & $16.71 \pm 0.14$ & $16.04 \pm 0.18$ & $15.32 \pm 0.15$ & & 121253.20+491230.2 & $14.60 \pm 0.03$ & $14.28 \pm 0.04$ & & $78.3 \pm 9.0$ & $-45.5 \pm 30.6$\\
12125457+2253222 & $14.08 \pm 0.03$ & $13.50 \pm 0.04$ & $13.20 \pm 0.03$ & & 121254.49+225321.3 & $13.04 \pm 0.02$ & $12.81 \pm 0.03$ & & $-112.4 \pm 15.3$ & $-91.4 \pm 10.6$\\
12125522+8816016 & $13.97 \pm 0.02$ & $13.44 \pm 0.03$ & $13.13 \pm 0.04$ & & 121254.40+881601.9 & $12.94 \pm 0.02$ & $12.73 \pm 0.02$ & & $-33.1 \pm 0.8$ & $33.8 \pm 7.3$\\
12125616-2351284 & $15.43 \pm 0.07$ & $14.84 \pm 0.09$ & $14.53 \pm 0.10$ & & 121256.14-235128.9 & $14.33 \pm 0.03$ & $14.09 \pm 0.04$ & & $-26.1 \pm 6.7$ & $-40.0 \pm 8.5$\\
12125825+3501289 & $15.47 \pm 0.05$ & $14.93 \pm 0.08$ & $14.65 \pm 0.08$ & & 121258.31+350128.2 & $14.36 \pm 0.03$ & $14.07 \pm 0.04$ & & $72.0 \pm 7.2$ & $-66.9 \pm 15.7$\\
12125983+0315195 & $15.81 \pm 0.08$ & $15.27 \pm 0.10$ & $14.76 \pm 0.13$ & & 121259.84+031520.3 & $14.59 \pm 0.03$ & $14.29 \pm 0.05$ & & $22.3 \pm 18.4$ & $80.1 \pm 11.3$\\
12130053-4017028 & $14.33 \pm 0.03$ & $13.81 \pm 0.04$ & $13.54 \pm 0.05$ & & 121300.46-401702.8 & $13.35 \pm 0.02$ & $13.14 \pm 0.03$ & & $-72.4 \pm 5.4$ & $-1.4 \pm 6.6$\\
12130101-0947406 & $15.06 \pm 0.04$ & $14.53 \pm 0.05$ & $14.23 \pm 0.08$ & & 121301.01-094741.1 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $2.3 \pm 8.4$ & $-41.7 \pm 7.4$\\
12130166+3245127 & $15.42 \pm 0.05$ & $14.89 \pm 0.06$ & $14.59 \pm 0.08$ & & 121301.62+324512.6 & $14.44 \pm 0.03$ & $14.26 \pm 0.05$ & & $-56.9 \pm 7.2$ & $-5.3 \pm 9.9$\\
12130194+2823102 & $12.06 \pm 0.02$ & $11.44 \pm 0.01$ & $11.13 \pm 0.02$ & & 121301.70+282309.9 & $10.92 \pm 0.02$ & $10.71 \pm 0.02$ & & $-245.5 \pm 6.9$ & $-17.6 \pm 7.0$\\
12130245+3514474 & $13.84 \pm 0.03$ & $13.26 \pm 0.04$ & $12.97 \pm 0.03$ & & 121302.45+351446.4 & $12.79 \pm 0.02$ & $12.57 \pm 0.02$ & & $-2.5 \pm 5.1$ & $-92.5 \pm 15.2$\\
12130336-0432437 & $14.68 \pm 0.03$ & $13.65 \pm 0.02$ & $13.01 \pm 0.03$ & & 121303.07-043244.0 & $12.38 \pm 0.02$ & $12.08 \pm 0.02$ & & $-370.2 \pm 20.0$ & $-27.6 \pm 10.1$\\
12130399-0201340 & $12.89 \pm 0.02$ & $12.34 \pm 0.02$ & $12.02 \pm 0.02$ & & 121303.92-020133.9 & $11.83 \pm 0.02$ & $11.58 \pm 0.02$ & & $-93.5 \pm 7.3$ & $5.5 \pm 6.9$\\
12130476+0410387 & $12.68 \pm 0.02$ & $12.10 \pm 0.02$ & $11.81 \pm 0.02$ & & 121304.70+041038.2 & $11.60 \pm 0.02$ & $11.39 \pm 0.02$ & & $-78.0 \pm 8.7$ & $-47.8 \pm 7.7$\\
12130494-2122249 & $12.13 \pm 0.02$ & $11.51 \pm 0.02$ & $11.22 \pm 0.02$ & & 121304.90-212225.0 & $11.05 \pm 0.02$ & $10.88 \pm 0.02$ & & $-52.1 \pm 5.5$ & $-2.5 \pm 5.7$\\
12130508-2453240 & $15.40 \pm 0.04$ & $14.78 \pm 0.07$ & $14.47 \pm 0.08$ & & 121305.05-245324.6 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $-31.4 \pm 6.6$ & $-42.7 \pm 7.9$\\
12130511-4040020 & $14.60 \pm 0.04$ & $13.99 \pm 0.02$ & $13.66 \pm 0.05$ & & 121305.08-404002.0 & $13.48 \pm 0.02$ & $13.25 \pm 0.03$ & & $-32.1 \pm 4.6$ & $-1.9 \pm 7.5$\\
12130651-0950349 & $14.01 \pm 0.02$ & $13.43 \pm 0.02$ & $13.11 \pm 0.03$ & & 121306.51-095035.5 & $12.95 \pm 0.03$ & $12.74 \pm 0.03$ & & $1.3 \pm 7.1$ & $-46.3 \pm 6.6$\\
12130686-3051408 & $15.23 \pm 0.04$ & $14.69 \pm 0.06$ & $14.40 \pm 0.07$ & & 121306.83-305141.0 & $14.23 \pm 0.03$ & $13.99 \pm 0.04$ & & $-34.5 \pm 6.6$ & $-16.8 \pm 7.6$\\
12130842-0825038 & $15.68 \pm 0.08$ & $15.13 \pm 0.07$ & $14.86 \pm 0.12$ & & 121308.35-082503.7 & $14.62 \pm 0.03$ & $14.35 \pm 0.07$ & & $-91.8 \pm 10.4$ & $8.3 \pm 17.2$\\
12130874+2930560 & $14.53 \pm 0.03$ & $14.03 \pm 0.04$ & $13.65 \pm 0.04$ & & 121308.54+293055.5 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $-203.6 \pm 8.6$ & $-44.3 \pm 7.5$\\
12130912+0314294 & $11.92 \pm 0.02$ & $11.35 \pm 0.02$ & $11.07 \pm 0.02$ & & 121309.02+031427.5 & $10.85 \pm 0.02$ & $10.65 \pm 0.02$ & & $-136.2 \pm 16.8$ & $-183.1 \pm 8.8$\\
12130929+5338138 & $14.54 \pm 0.03$ & $13.97 \pm 0.04$ & $13.63 \pm 0.04$ & & 121309.26+533813.0 & $13.45 \pm 0.02$ & $13.22 \pm 0.03$ & & $-19.6 \pm 3.2$ & $-70.7 \pm 7.4$\\
12130979+0321121 & $11.80 \pm 0.02$ & $11.27 \pm 0.02$ & $10.95 \pm 0.02$ & & 121309.72+032112.1 & $10.80 \pm 0.02$ & $10.63 \pm 0.02$ & & $-99.0 \pm 15.8$ & $-2.0 \pm 7.5$\\
12131005-1121139 & $15.47 \pm 0.06$ & $14.85 \pm 0.05$ & $14.52 \pm 0.09$ & & 121310.01-112113.4 & $14.31 \pm 0.03$ & $14.09 \pm 0.04$ & & $-47.6 \pm 8.7$ & $39.0 \pm 8.4$\\
12131109+6402388 & $15.56 \pm 0.06$ & $15.02 \pm 0.10$ & $14.49 \pm 0.11$ & & 121310.99+640238.8 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $-59.9 \pm 3.1$ & $-5.3 \pm 8.0$\\
12131120+6027424 & $14.89 \pm 0.04$ & $14.35 \pm 0.05$ & $14.03 \pm 0.07$ & & 121311.14+602741.9 & $13.87 \pm 0.03$ & $13.66 \pm 0.03$ & & $-37.8 \pm 2.9$ & $-40.1 \pm 7.1$\\
12131153+3650326 & $16.19 \pm 0.11$ & $15.55 \pm 0.16$ & $15.18 \pm 0.18$ & & 121311.63+365031.6 & $14.97 \pm 0.03$ & $14.66 \pm 0.05$ & & $94.0 \pm 15.6$ & $-74.9 \pm 24.1$\\
12131171-1744089 & $15.04 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.09$ & & 121311.67-174408.7 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $-52.3 \pm 7.3$ & $12.2 \pm 6.7$\\
12131318+2245128 & $13.68 \pm 0.02$ & $12.97 \pm 0.03$ & $12.54 \pm 0.02$ & & 121313.28+224511.1 & $12.27 \pm 0.02$ & $12.05 \pm 0.02$ & & $123.6 \pm 20.0$ & $-164.9 \pm 12.7$\\
12131504-2108321 & $11.07 \pm 0.02$ & $10.53 \pm 0.02$ & $10.24 \pm 0.02$ & & 121314.73-210830.7 & $10.05 \pm 0.02$ & $9.83 \pm 0.02$ & & $-358.4 \pm 15.2$ & $118.7 \pm 7.4$\\
12131538-0345270 & $14.77 \pm 0.03$ & $14.09 \pm 0.04$ & $13.75 \pm 0.05$ & & 121315.44-034528.1 & $13.48 \pm 0.02$ & $13.26 \pm 0.03$ & & $80.6 \pm 7.6$ & $-95.6 \pm 8.4$\\
12131565+5149102 & $12.48 \pm 0.02$ & $11.95 \pm 0.02$ & $11.65 \pm 0.02$ & & 121315.37+514908.1 & $11.44 \pm 0.02$ & $11.24 \pm 0.02$ & & $-218.5 \pm 5.8$ & $-178.5 \pm 7.3$\\
12131583+5327315 & $14.12 \pm 0.03$ & $13.53 \pm 0.03$ & $13.25 \pm 0.03$ & & 121315.71+532731.2 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $-93.4 \pm 3.6$ & $-24.0 \pm 7.1$\\
12131656+4407055 & $13.33 \pm 0.02$ & $12.77 \pm 0.03$ & $12.40 \pm 0.02$ & & 121316.54+440704.7 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $-14.9 \pm 8.0$ & $-72.2 \pm 6.4$\\
12131664+2952277 & $14.49 \pm 0.03$ & $13.98 \pm 0.04$ & $13.69 \pm 0.04$ & & 121316.44+295227.8 & $13.46 \pm 0.03$ & $13.29 \pm 0.03$ & & $-207.1 \pm 8.2$ & $10.0 \pm 9.7$\\
12131814-2903037 & $14.84 \pm 0.03$ & $14.32 \pm 0.05$ & $13.98 \pm 0.05$ & & 121318.11-290303.6 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $-32.3 \pm 5.5$ & $10.4 \pm 7.2$\\
12131816-3557297 & $13.94 \pm 0.02$ & $13.40 \pm 0.03$ & $13.08 \pm 0.03$ & & 121318.13-355729.7 & $12.91 \pm 0.02$ & $12.68 \pm 0.03$ & & $-35.4 \pm 5.3$ & $-6.0 \pm 7.2$\\
12131899+3721129 & $13.82 \pm 0.02$ & $13.23 \pm 0.02$ & $12.92 \pm 0.03$ & & 121318.96+372112.5 & $12.75 \pm 0.02$ & $12.57 \pm 0.03$ & & $-29.1 \pm 4.6$ & $-31.2 \pm 10.3$\\
12132189+2317008 & $13.40 \pm 0.02$ & $12.82 \pm 0.02$ & $12.51 \pm 0.02$ & & 121321.84+231701.4 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $-49.8 \pm 4.9$ & $49.5 \pm 16.9$\\
12132225+4449249 & $15.20 \pm 0.04$ & $14.59 \pm 0.05$ & $14.09 \pm 0.05$ & & 121322.10+444924.3 & $13.90 \pm 0.03$ & $13.67 \pm 0.03$ & & $-137.2 \pm 5.4$ & $-54.5 \pm 12.3$\\
12132318+3900529 & $12.73 \pm 0.02$ & $12.15 \pm 0.02$ & $11.82 \pm 0.02$ & & 121323.06+390052.7 & $11.61 \pm 0.02$ & $11.42 \pm 0.02$ & & $-111.8 \pm 6.4$ & $-16.8 \pm 6.5$\\
12132360+8105062 & $14.86 \pm 0.04$ & $14.30 \pm 0.04$ & $13.97 \pm 0.05$ & & 121323.42+810506.1 & $13.77 \pm 0.02$ & $13.53 \pm 0.03$ & & $-41.6 \pm 1.3$ & $-5.6 \pm 12.5$\\
12132397-1743588 & $14.06 \pm 0.03$ & $13.49 \pm 0.03$ & $13.17 \pm 0.04$ & & 121323.98-174359.5 & $13.01 \pm 0.03$ & $12.78 \pm 0.03$ & & $4.4 \pm 6.8$ & $-54.1 \pm 6.2$\\
12132435+3319265 & $14.94 \pm 0.04$ & $14.31 \pm 0.05$ & $14.05 \pm 0.05$ & & 121324.37+331926.1 & $13.72 \pm 0.03$ & $13.45 \pm 0.03$ & & $21.7 \pm 6.3$ & $-36.0 \pm 8.5$\\
12132765-1608059 & $15.17 \pm 0.04$ & $14.55 \pm 0.05$ & $14.25 \pm 0.08$ & & 121327.57-160806.8 & $14.02 \pm 0.03$ & $13.79 \pm 0.04$ & & $-92.2 \pm 7.8$ & $-74.6 \pm 7.6$\\
12132820+6919130 & $14.86 \pm 0.04$ & $14.35 \pm 0.06$ & $14.02 \pm 0.06$ & & 121328.32+691912.6 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $57.6 \pm 2.1$ & $-40.3 \pm 7.7$\\
12132851-2934170 & $14.54 \pm 0.02$ & $13.96 \pm 0.04$ & $13.68 \pm 0.04$ & & 121328.48-293416.4 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $-38.0 \pm 5.4$ & $45.9 \pm 7.3$\\
12132877-0034453 & $13.65 \pm 0.03$ & $13.01 \pm 0.03$ & $12.69 \pm 0.03$ & & 121328.58-003443.1 & $12.45 \pm 0.03$ & $12.27 \pm 0.03$ & & $-242.9 \pm 10.2$ & $183.7 \pm 8.9$\\
12132889+1741449 & $16.32 \pm 0.12$ & $15.47 \pm 0.14$ & $15.05 \pm 0.14$ & & 121328.91+174143.3 & $14.58 \pm 0.06$ & $14.27 \pm 0.07$ & & $23.5 \pm 13.9$ & $-150.9 \pm 20.5$\\
12132946+2509005 & $15.52 \pm 0.06$ & $14.89 \pm 0.07$ & $14.62 \pm 0.09$ & & 121329.42+250900.4 & $14.42 \pm 0.03$ & $14.23 \pm 0.05$ & & $-45.4 \pm 8.1$ & $-4.5 \pm 11.7$\\
12132960+5935179 & $15.09 \pm 0.05$ & $14.43 \pm 0.05$ & $14.09 \pm 0.08$ & & 121329.61+593516.8 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $7.3 \pm 2.8$ & $-94.8 \pm 8.9$\\
12133243+0627067 & $12.83 \pm 0.02$ & $12.24 \pm 0.02$ & $11.92 \pm 0.02$ & & 121332.47+062705.6 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $58.4 \pm 11.1$ & $-113.2 \pm 12.3$\\
12133352+6338226 & $13.73 \pm 0.02$ & $13.18 \pm 0.03$ & $12.87 \pm 0.03$ & & 121333.60+633823.0 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $45.1 \pm 2.2$ & $38.5 \pm 7.2$\\
12133382-0351486 & $13.99 \pm 0.02$ & $13.45 \pm 0.03$ & $13.15 \pm 0.03$ & & 121333.69-035148.4 & $12.99 \pm 0.03$ & $12.76 \pm 0.03$ & & $-171.3 \pm 7.6$ & $10.6 \pm 7.9$\\
12133437-3842523 & $14.71 \pm 0.04$ & $14.16 \pm 0.02$ & $13.89 \pm 0.05$ & & 121334.34-384252.2 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $-30.4 \pm 4.9$ & $7.0 \pm 7.6$\\
12133485-3520242 & $15.08 \pm 0.04$ & $14.50 \pm 0.05$ & $14.13 \pm 0.06$ & & 121334.80-352023.9 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $-56.3 \pm 5.8$ & $27.4 \pm 7.3$\\
12133497-0819506 & $13.10 \pm 0.03$ & $12.56 \pm 0.02$ & $12.24 \pm 0.02$ & & 121334.87-081952.7 & $12.07 \pm 0.02$ & $11.86 \pm 0.02$ & & $-123.1 \pm 10.3$ & $-181.3 \pm 12.4$\\
12133559-3742482 & $14.54 \pm 0.03$ & $13.89 \pm 0.03$ & $13.50 \pm 0.04$ & & 121335.53-374248.4 & $13.27 \pm 0.02$ & $13.04 \pm 0.03$ & & $-62.6 \pm 5.4$ & $-16.6 \pm 6.7$\\
12133571+6331304 & $14.31 \pm 0.03$ & $13.70 \pm 0.03$ & $13.39 \pm 0.03$ & & 121335.48+633130.4 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $-136.6 \pm 3.7$ & $6.9 \pm 6.5$\\
12133579+8447544 & $14.96 \pm 0.04$ & $14.45 \pm 0.05$ & $14.16 \pm 0.06$ & & 121335.26+844755.1 & $13.93 \pm 0.02$ & $13.68 \pm 0.03$ & & $-64.5 \pm 1.6$ & $59.7 \pm 8.4$\\
12133754+2533474 & $12.74 \pm 0.02$ & $12.17 \pm 0.01$ & $11.86 \pm 0.02$ & & 121337.50+253346.8 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $-39.9 \pm 7.7$ & $-43.4 \pm 7.2$\\
12133816+1842500 & $14.87 \pm 0.05$ & $14.26 \pm 0.05$ & $13.98 \pm 0.05$ & & 121338.14+184250.7 & $13.80 \pm 0.03$ & $13.58 \pm 0.04$ & & $-23.7 \pm 7.3$ & $56.0 \pm 6.3$\\
12133825-4148500 & $14.72 \pm 0.03$ & $14.11 \pm 0.04$ & $13.80 \pm 0.04$ & & 121338.21-414850.1 & $13.64 \pm 0.02$ & $13.39 \pm 0.03$ & & $-34.6 \pm 4.9$ & $-6.2 \pm 6.8$\\
12134001-3723362 & $12.92 \pm 0.03$ & $12.31 \pm 0.03$ & $12.00 \pm 0.02$ & & 121339.97-372336.3 & $11.80 \pm 0.02$ & $11.60 \pm 0.02$ & & $-46.8 \pm 4.8$ & $-9.6 \pm 6.3$\\
12134013-1714388 & $15.57 \pm 0.06$ & $14.88 \pm 0.06$ & $14.60 \pm 0.10$ & & 121340.07-171438.5 & $14.44 \pm 0.03$ & $14.18 \pm 0.05$ & & $-58.6 \pm 7.3$ & $24.2 \pm 7.9$\\
12134064+8413411 & $15.24 \pm 0.04$ & $14.71 \pm 0.07$ & $14.42 \pm 0.09$ & & 121340.17+841341.1 & $14.23 \pm 0.03$ & $14.03 \pm 0.03$ & & $-63.2 \pm 1.6$ & $-4.4 \pm 14.0$\\
12134181-3604293 & $14.54 \pm 0.03$ & $13.97 \pm 0.03$ & $13.65 \pm 0.05$ & & 121341.76-360429.1 & $13.46 \pm 0.03$ & $13.23 \pm 0.03$ & & $-56.5 \pm 5.5$ & $17.1 \pm 7.6$\\
12134214-2541145 & $14.26 \pm 0.02$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 121342.16-254114.9 & $13.24 \pm 0.02$ & $13.07 \pm 0.03$ & & $27.0 \pm 5.5$ & $-37.4 \pm 7.2$\\
12134227+0739168 & $15.12 \pm 0.05$ & $14.51 \pm 0.06$ & $14.23 \pm 0.07$ & & 121342.22+073916.7 & $14.01 \pm 0.03$ & $13.84 \pm 0.04$ & & $-70.8 \pm 8.1$ & $-14.6 \pm 8.2$\\
12134358-2824174 & $14.17 \pm 0.03$ & $13.62 \pm 0.02$ & $13.28 \pm 0.03$ & & 121343.51-282417.4 & $13.09 \pm 0.02$ & $12.87 \pm 0.03$ & & $-68.0 \pm 6.1$ & $4.0 \pm 6.1$\\
12134479-1336482 & $14.81 \pm 0.04$ & $14.24 \pm 0.04$ & $13.93 \pm 0.06$ & & 121344.73-133648.9 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $-75.7 \pm 6.9$ & $-55.7 \pm 7.8$\\
12134566+4930384 & $16.38 \pm 0.10$ & $15.73 \pm 0.11$ & $15.43 \pm 0.14$ & & 121345.60+493038.3 & $15.21 \pm 0.04$ & $14.93 \pm 0.06$ & & $-61.4 \pm 9.0$ & $-13.4 \pm 19.9$\\
12134695-2407397 & $14.10 \pm 0.03$ & $13.55 \pm 0.04$ & $13.22 \pm 0.03$ & & 121346.86-240740.2 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-103.8 \pm 7.6$ & $-48.7 \pm 6.5$\\
12134712+6358142 & $15.36 \pm 0.05$ & $14.74 \pm 0.07$ & $14.43 \pm 0.07$ & & 121347.10+635814.7 & $14.10 \pm 0.03$ & $13.88 \pm 0.03$ & & $-9.4 \pm 2.3$ & $44.8 \pm 7.2$\\
12134791+6242067 & $14.96 \pm 0.04$ & $14.33 \pm 0.05$ & $14.02 \pm 0.05$ & & 121348.05+624205.4 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $83.0 \pm 3.0$ & $-114.9 \pm 8.0$\\
12134855+2639074 & $13.62 \pm 0.02$ & $13.02 \pm 0.02$ & $12.68 \pm 0.02$ & & 121348.49+263907.5 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $-68.7 \pm 5.1$ & $5.3 \pm 7.2$\\
12134899-2502063 & $13.47 \pm 0.02$ & $12.86 \pm 0.03$ & $12.58 \pm 0.02$ & & 121348.94-250206.2 & $12.39 \pm 0.02$ & $12.22 \pm 0.02$ & & $-48.8 \pm 5.5$ & $3.5 \pm 6.6$\\
12134913+5150434 & $17.00 \pm 0.17$ & $16.06 \pm 0.15$ & $15.37 \pm 0.14$ & & 121349.19+515043.4 & $14.73 \pm 0.03$ & $14.52 \pm 0.04$ & & $47.8 \pm 8.5$ & $-1.7 \pm 20.8$\\
12134919+3114052 & $13.91 \pm 0.02$ & $13.38 \pm 0.03$ & $13.05 \pm 0.03$ & & 121349.16+311405.6 & $12.87 \pm 0.02$ & $12.67 \pm 0.03$ & & $-46.4 \pm 5.7$ & $37.1 \pm 8.8$\\
12134927+0241417 & $13.83 \pm 0.02$ & $13.23 \pm 0.03$ & $12.93 \pm 0.03$ & & 121349.27+024140.7 & $12.76 \pm 0.02$ & $12.56 \pm 0.03$ & & $3.7 \pm 16.7$ & $-90.9 \pm 8.2$\\
12134929+1733525 & $15.01 \pm 0.04$ & $14.48 \pm 0.06$ & $14.11 \pm 0.05$ & & 121349.26+173352.9 & $13.87 \pm 0.03$ & $13.63 \pm 0.04$ & & $-49.9 \pm 11.6$ & $36.9 \pm 13.6$\\
12135275+7934263 & $15.36 \pm 0.07$ & $14.74 \pm 0.09$ & $14.46 \pm 0.09$ & & 121352.60+793426.7 & $14.05 \pm 0.03$ & $13.84 \pm 0.03$ & & $-41.7 \pm 1.5$ & $34.5 \pm 8.2$\\
12135460+3731244 & $16.02 \pm 0.09$ & $15.44 \pm 0.13$ & $15.05 \pm 0.15$ & & 121354.55+373123.8 & $14.70 \pm 0.03$ & $14.42 \pm 0.05$ & & $-54.7 \pm 6.9$ & $-49.6 \pm 10.6$\\
12135671-0634302 & $14.11 \pm 0.02$ & $13.58 \pm 0.04$ & $13.24 \pm 0.04$ & & 121356.67-063433.3 & $13.05 \pm 0.03$ & $12.79 \pm 0.03$ & & $-49.1 \pm 11.9$ & $-263.5 \pm 10.7$\\
12135701+0639500 & $12.68 \pm 0.03$ & $12.13 \pm 0.03$ & $11.76 \pm 0.03$ & & 121356.97+063949.9 & $11.48 \pm 0.02$ & $11.27 \pm 0.02$ & & $-53.3 \pm 8.5$ & $-2.4 \pm 8.4$\\
12135796-3917509 & $16.25 \pm 0.09$ & $15.74 \pm 0.13$ & $15.40 \pm 0.19$ & & 121357.88-391750.4 & $15.13 \pm 0.03$ & $14.93 \pm 0.06$ & & $-74.4 \pm 12.7$ & $45.7 \pm 19.4$\\
12135808-3649100 & $14.88 \pm 0.03$ & $14.36 \pm 0.04$ & $14.08 \pm 0.05$ & & 121358.02-364910.2 & $13.89 \pm 0.03$ & $13.65 \pm 0.04$ & & $-65.3 \pm 5.9$ & $-20.2 \pm 7.5$\\
12135846-0410360 & $15.38 \pm 0.04$ & $14.85 \pm 0.07$ & $14.52 \pm 0.07$ & & 121358.41-041035.9 & $14.35 \pm 0.03$ & $14.10 \pm 0.05$ & & $-61.8 \pm 9.6$ & $9.2 \pm 10.4$\\
12140060+2512078 & $15.24 \pm 0.05$ & $14.65 \pm 0.05$ & $14.30 \pm 0.06$ & & 121400.56+251206.6 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $-35.5 \pm 11.9$ & $-102.7 \pm 7.6$\\
12140074-1529350 & $13.70 \pm 0.02$ & $13.11 \pm 0.03$ & $12.82 \pm 0.03$ & & 121400.66-152935.8 & $12.65 \pm 0.02$ & $12.47 \pm 0.03$ & & $-87.8 \pm 5.9$ & $-68.3 \pm 6.8$\\
12140273+6438388 & $12.90 \pm 0.02$ & $12.30 \pm 0.02$ & $11.97 \pm 0.02$ & & 121402.50+643837.8 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $-132.6 \pm 3.5$ & $-83.6 \pm 6.6$\\
12140318+3307506 & $16.19 \pm 0.09$ & $15.63 \pm 0.12$ & $15.13 \pm 0.11$ & & 121403.12+330751.2 & $14.86 \pm 0.03$ & $14.64 \pm 0.06$ & & $-66.3 \pm 10.9$ & $57.9 \pm 16.5$\\
12140356+5648468 & $16.15 \pm 0.11$ & $15.45 \pm 0.14$ & $15.06 \pm 0.17$ & & 121403.49+564845.6 & $14.84 \pm 0.03$ & $14.61 \pm 0.05$ & & $-46.4 \pm 6.4$ & $-103.4 \pm 16.6$\\
12140477-1212350 & $14.89 \pm 0.04$ & $14.29 \pm 0.04$ & $14.02 \pm 0.06$ & & 121404.72-121235.1 & $13.82 \pm 0.03$ & $13.60 \pm 0.04$ & & $-59.0 \pm 7.0$ & $-7.2 \pm 6.6$\\
12140542+2643472 & $13.89 \pm 0.03$ & $13.33 \pm 0.03$ & $12.98 \pm 0.03$ & & 121405.29+264347.2 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $-174.4 \pm 11.8$ & $2.1 \pm 15.5$\\
12140670-0442329 & $14.94 \pm 0.03$ & $14.31 \pm 0.05$ & $13.99 \pm 0.05$ & & 121406.68-044233.4 & $13.81 \pm 0.03$ & $13.59 \pm 0.04$ & & $-23.0 \pm 8.0$ & $-45.4 \pm 8.2$\\
12140814+4716038 & $11.17 \pm 0.02$ & $10.59 \pm 0.02$ & $10.31 \pm 0.02$ & & 121407.98+471602.9 & $10.15 \pm 0.02$ & $9.97 \pm 0.02$ & & $-138.7 \pm 4.5$ & $-74.9 \pm 6.3$\\
12140815-1849033 & $14.06 \pm 0.03$ & $13.52 \pm 0.04$ & $13.24 \pm 0.04$ & & 121408.20-184904.6 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $60.6 \pm 6.8$ & $-101.3 \pm 7.0$\\
12140868+6107534 & $14.55 \pm 0.03$ & $14.01 \pm 0.04$ & $13.66 \pm 0.04$ & & 121408.55+610753.1 & $13.50 \pm 0.02$ & $13.30 \pm 0.03$ & & $-84.7 \pm 3.0$ & $-27.4 \pm 6.7$\\
12140888+1150330 & $14.12 \pm 0.03$ & $13.49 \pm 0.03$ & $13.22 \pm 0.04$ & & 121408.81+115031.9 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-98.9 \pm 8.8$ & $-106.7 \pm 16.1$\\
12140994-2750168 & $12.38 \pm 0.02$ & $11.74 \pm 0.02$ & $11.37 \pm 0.02$ & & 121409.87-275019.5 & $11.19 \pm 0.02$ & $11.02 \pm 0.02$ & & $-79.6 \pm 6.2$ & $-221.0 \pm 10.8$\\
12141105-1223551 & $14.21 \pm 0.03$ & $13.61 \pm 0.03$ & $13.30 \pm 0.04$ & & 121410.94-122355.5 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-133.3 \pm 7.6$ & $-29.8 \pm 7.4$\\
12141131-0543587 & $16.84 \pm 0.15$ & $15.82 \pm 0.16$ & $15.22 \pm 0.13$ & & 121411.46-054359.2 & $14.67 \pm 0.03$ & $14.47 \pm 0.07$ & & $217.7 \pm 21.3$ & $-49.9 \pm 19.2$\\
12141167-1041183 & $16.25 \pm 0.12$ & $15.52 \pm 0.12$ & $15.02 \pm 0.17$ & & 121411.74-104119.0 & $14.77 \pm 0.03$ & $14.45 \pm 0.05$ & & $92.6 \pm 18.1$ & $-59.1 \pm 16.3$\\
12141217-1714512 & $15.03 \pm 0.04$ & $14.52 \pm 0.05$ & $14.14 \pm 0.07$ & & 121412.12-171450.7 & $13.90 \pm 0.03$ & $13.73 \pm 0.04$ & & $-61.5 \pm 7.5$ & $37.0 \pm 7.4$\\
12141240-3624544 & $15.00 \pm 0.03$ & $14.44 \pm 0.03$ & $14.15 \pm 0.05$ & & 121412.32-362454.1 & $13.97 \pm 0.03$ & $13.72 \pm 0.03$ & & $-82.7 \pm 6.5$ & $28.5 \pm 7.2$\\
12141258+4234053 & $15.01 \pm 0.04$ & $14.33 \pm 0.05$ & $13.95 \pm 0.05$ & & 121412.44+423404.4 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $-130.8 \pm 5.5$ & $-78.2 \pm 7.7$\\
12141272+7007596 & $14.78 \pm 0.03$ & $14.24 \pm 0.06$ & $13.84 \pm 0.06$ & & 121412.51+700759.3 & $13.64 \pm 0.03$ & $13.46 \pm 0.03$ & & $-96.4 \pm 2.7$ & $-27.5 \pm 12.2$\\
12141293-3340307 & $15.35 \pm 0.06$ & $14.73 \pm 0.04$ & $14.45 \pm 0.08$ & & 121412.97-334030.6 & $14.24 \pm 0.03$ & $14.04 \pm 0.04$ & & $43.1 \pm 6.0$ & $3.1 \pm 7.5$\\
12141402+0222178 & $14.49 \pm 0.04$ & $13.92 \pm 0.04$ & $13.58 \pm 0.05$ & & 121413.95+022217.3 & $13.38 \pm 0.02$ & $13.21 \pm 0.03$ & & $-97.4 \pm 16.9$ & $-52.2 \pm 7.5$\\
12141552+1041453 & $14.93 \pm 0.05$ & $14.17 \pm 0.04$ & $13.80 \pm 0.06$ & & 121415.46+104144.2 & $13.44 \pm 0.03$ & $13.17 \pm 0.03$ & & $-94.6 \pm 8.3$ & $-104.2 \pm 11.0$\\
12141582-1829494 & $15.35 \pm 0.07$ & $14.64 \pm 0.08$ & $14.37 \pm 0.08$ & & 121415.79-182949.5 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $-43.8 \pm 8.0$ & $-14.4 \pm 8.2$\\
12141647-4411561 & $14.27 \pm 0.03$ & $13.74 \pm 0.04$ & $13.41 \pm 0.04$ & & 121416.48-441156.7 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $6.7 \pm 4.0$ & $-56.7 \pm 7.1$\\
12141783+5845001 & $15.58 \pm 0.07$ & $15.01 \pm 0.08$ & $14.61 \pm 0.11$ & & 121417.75+584500.1 & $14.43 \pm 0.03$ & $14.22 \pm 0.04$ & & $-57.2 \pm 3.5$ & $1.1 \pm 8.2$\\
12141805-1933531 & $14.05 \pm 0.03$ & $13.48 \pm 0.03$ & $13.12 \pm 0.03$ & & 121417.94-193352.7 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $-132.3 \pm 7.5$ & $35.2 \pm 6.1$\\
12141813+1934298 & $14.45 \pm 0.03$ & $13.93 \pm 0.04$ & $13.62 \pm 0.04$ & & 121418.16+193428.9 & $13.46 \pm 0.03$ & $13.21 \pm 0.03$ & & $46.1 \pm 7.6$ & $-85.6 \pm 8.6$\\
12141827+4926318 & $16.05 \pm 0.08$ & $15.53 \pm 0.09$ & $15.16 \pm 0.11$ & & 121418.22+492631.8 & $14.87 \pm 0.03$ & $14.70 \pm 0.05$ & & $-51.7 \pm 6.4$ & $2.0 \pm 12.6$\\
12141991-4330016 & $15.95 \pm 0.08$ & $15.42 \pm 0.10$ & $15.10 \pm 0.14$ & & 121419.82-433001.8 & $14.91 \pm 0.03$ & $14.71 \pm 0.05$ & & $-96.4 \pm 7.3$ & $-23.2 \pm 9.8$\\
12142126-2612413 & $12.82 \pm 0.02$ & $12.25 \pm 0.03$ & $11.97 \pm 0.02$ & & 121421.30-261240.8 & $11.78 \pm 0.02$ & $11.58 \pm 0.02$ & & $47.6 \pm 6.4$ & $39.0 \pm 6.1$\\
12142161+1719382 & $16.59 \pm 0.12$ & $16.08 \pm 0.19$ & $15.49 \pm 0.15$ & & 121421.33+171939.6 & $14.86 \pm 0.03$ & $14.44 \pm 0.05$ & & $-380.3 \pm 22.7$ & $129.5 \pm 22.1$\\
12142208-2813326 & $16.03 \pm 0.09$ & $15.46 \pm 0.11$ & $15.15 \pm 0.15$ & & 121422.10-281333.4 & $14.95 \pm 0.03$ & $14.59 \pm 0.05$ & & $20.6 \pm 7.9$ & $-62.2 \pm 10.1$\\
12142395+1205415 & $15.38 \pm 0.04$ & $14.72 \pm 0.07$ & $14.42 \pm 0.07$ & & 121423.91+120541.8 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-44.7 \pm 7.7$ & $31.4 \pm 11.7$\\
12142415-0958490 & $16.04 \pm 0.09$ & $15.30 \pm 0.09$ & $14.90 \pm 0.14$ & & 121424.11-095849.5 & $14.72 \pm 0.03$ & $14.53 \pm 0.06$ & & $-56.1 \pm 11.9$ & $-41.0 \pm 10.3$\\
12142447+5042105 & $14.47 \pm 0.03$ & $13.86 \pm 0.04$ & $13.54 \pm 0.04$ & & 121424.26+504210.0 & $13.38 \pm 0.02$ & $13.16 \pm 0.03$ & & $-183.2 \pm 5.8$ & $-49.3 \pm 7.2$\\
12142475-8019352 & $14.91 \pm 0.05$ & $14.18 \pm 0.05$ & $13.87 \pm 0.04$ & & 121424.64-801934.9 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $-28.8 \pm 1.1$ & $27.1 \pm 9.2$\\
12142710-0126390 & $15.89 \pm 0.07$ & $15.14 \pm 0.08$ & $14.74 \pm 0.10$ & & 121427.05-012639.6 & $14.36 \pm 0.03$ & $14.05 \pm 0.05$ & & $-68.8 \pm 9.3$ & $-44.2 \pm 8.9$\\
12142759-2245313 & $14.45 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.05$ & & 121427.56-224531.3 & $13.44 \pm 0.02$ & $13.26 \pm 0.03$ & & $-37.4 \pm 5.5$ & $0.7 \pm 6.2$\\
12142896-0923069 & $13.99 \pm 0.03$ & $13.36 \pm 0.02$ & $13.06 \pm 0.04$ & & 121428.89-092307.2 & $12.90 \pm 0.03$ & $12.71 \pm 0.03$ & & $-87.9 \pm 11.0$ & $-29.5 \pm 8.0$\\
12142961+4108589 & $15.80 \pm 0.06$ & $15.19 \pm 0.09$ & $14.90 \pm 0.10$ & & 121429.53+410858.7 & $14.72 \pm 0.03$ & $14.52 \pm 0.05$ & & $-84.2 \pm 6.6$ & $-14.5 \pm 9.6$\\
12142965-0355370 & $15.07 \pm 0.04$ & $14.44 \pm 0.05$ & $14.12 \pm 0.07$ & & 121429.57-035536.9 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $-92.0 \pm 8.0$ & $13.0 \pm 7.9$\\
12143023-2113029 & $14.33 \pm 0.05$ & $13.81 \pm 0.06$ & $13.49 \pm 0.07$ & & 121430.30-211303.6 & $12.95 \pm 0.03$ & $12.72 \pm 0.03$ & & $86.8 \pm 5.7$ & $-62.8 \pm 6.9$\\
12143222+0626432 & $13.31 \pm 0.03$ & $12.75 \pm 0.02$ & $12.44 \pm 0.03$ & & 121432.17+062643.3 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $-76.2 \pm 13.9$ & $5.8 \pm 17.6$\\
12143311-4011480 & $15.14 \pm 0.04$ & $14.55 \pm 0.04$ & $14.25 \pm 0.07$ & & 121433.17-401148.1 & $14.07 \pm 0.03$ & $13.89 \pm 0.03$ & & $56.9 \pm 5.2$ & $-15.0 \pm 7.0$\\
12143365+0540297 & $14.47 \pm 0.04$ & $13.93 \pm 0.04$ & $13.47 \pm 0.05$ & & 121433.56+054028.2 & $13.28 \pm 0.02$ & $13.03 \pm 0.03$ & & $-122.3 \pm 14.2$ & $-139.2 \pm 8.7$\\
12143365+3721117 & $16.19 \pm 0.08$ & $15.49 \pm 0.12$ & $15.07 \pm 0.12$ & & 121433.54+372112.0 & $14.68 \pm 0.03$ & $14.41 \pm 0.05$ & & $-124.6 \pm 9.4$ & $22.3 \pm 14.1$\\
12143393-2129145 & $13.82 \pm 0.03$ & $13.29 \pm 0.03$ & $12.98 \pm 0.03$ & & 121433.84-212913.8 & $12.79 \pm 0.02$ & $12.59 \pm 0.02$ & & $-91.8 \pm 6.1$ & $58.4 \pm 6.7$\\
12143574+4454286 & $15.65 \pm 0.06$ & $15.06 \pm 0.10$ & $14.74 \pm 0.09$ & & 121435.70+445428.8 & $14.58 \pm 0.03$ & $14.40 \pm 0.05$ & & $-37.0 \pm 5.1$ & $16.6 \pm 10.4$\\
12143668-0156096 & $14.87 \pm 0.03$ & $14.35 \pm 0.04$ & $14.06 \pm 0.06$ & & 121436.73-015610.0 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $62.8 \pm 8.6$ & $-28.5 \pm 7.3$\\
12143859+1438467 & $15.24 \pm 0.04$ & $14.66 \pm 0.06$ & $14.30 \pm 0.05$ & & 121438.55+143847.1 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $-47.0 \pm 8.1$ & $34.8 \pm 8.6$\\
12143903-0257337 & $15.38 \pm 0.05$ & $14.70 \pm 0.06$ & $14.30 \pm 0.07$ & & 121438.97-025733.7 & $14.04 \pm 0.03$ & $13.85 \pm 0.05$ & & $-73.2 \pm 8.7$ & $2.4 \pm 11.6$\\
12143933-3622235 & $14.00 \pm 0.02$ & $13.47 \pm 0.02$ & $13.14 \pm 0.04$ & & 121439.36-362224.4 & $12.94 \pm 0.02$ & $12.72 \pm 0.03$ & & $33.1 \pm 5.3$ & $-73.6 \pm 7.3$\\
12143978+8413238 & $16.54 \pm 0.13$ & $15.94 \pm 0.19$ & $14.95 \pm 0.13$ & & 121440.02+841323.7 & $14.75 \pm 0.03$ & $14.55 \pm 0.04$ & & $30.9 \pm 0.9$ & $-5.5 \pm 15.2$\\
12144031+3507567 & $14.70 \pm 0.03$ & $14.06 \pm 0.03$ & $13.74 \pm 0.04$ & & 121440.24+350756.4 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $-64.8 \pm 5.9$ & $-23.7 \pm 11.9$\\
12144114-1609444 & $15.81 \pm 0.07$ & $15.11 \pm 0.08$ & $14.80 \pm 0.13$ & & 121441.09-160944.1 & $14.44 \pm 0.03$ & $14.24 \pm 0.04$ & & $-68.4 \pm 8.0$ & $22.2 \pm 9.1$\\
12144145+2213527 & $16.24 \pm 0.10$ & $15.71 \pm 0.14$ & $15.41 \pm 0.15$ & & 121441.47+221351.2 & $14.82 \pm 0.03$ & $14.47 \pm 0.05$ & & $23.7 \pm 14.5$ & $-138.7 \pm 20.6$\\
12144509-0913170 & $12.52 \pm 0.02$ & $11.96 \pm 0.02$ & $11.66 \pm 0.02$ & & 121445.13-091317.6 & $11.48 \pm 0.02$ & $11.29 \pm 0.02$ & & $48.4 \pm 6.1$ & $-45.6 \pm 7.7$\\
12144548+0703435 & $14.50 \pm 0.03$ & $13.85 \pm 0.03$ & $13.52 \pm 0.05$ & & 121445.41+070343.0 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $-100.9 \pm 10.7$ & $-46.6 \pm 17.8$\\
12144758+3413468 & $15.79 \pm 0.06$ & $15.10 \pm 0.08$ & $14.78 \pm 0.09$ & & 121447.61+341345.9 & $14.52 \pm 0.03$ & $14.28 \pm 0.04$ & & $29.8 \pm 6.5$ & $-66.1 \pm 7.8$\\
12144842-4008542 & $13.86 \pm 0.03$ & $13.25 \pm 0.02$ & $12.96 \pm 0.03$ & & 121448.38-400854.2 & $12.74 \pm 0.02$ & $12.52 \pm 0.02$ & & $-39.9 \pm 4.5$ & $2.8 \pm 6.4$\\
12144891+6121363 & $14.26 \pm 0.02$ & $13.66 \pm 0.04$ & $13.32 \pm 0.03$ & & 121448.94+612135.8 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $18.2 \pm 2.4$ & $-46.3 \pm 7.1$\\
12144954-1318242 & $12.87 \pm 0.02$ & $12.27 \pm 0.02$ & $11.97 \pm 0.02$ & & 121449.45-131825.1 & $11.81 \pm 0.02$ & $11.64 \pm 0.02$ & & $-106.5 \pm 6.0$ & $-72.8 \pm 6.0$\\
12145079-2045220 & $14.68 \pm 0.05$ & $14.02 \pm 0.05$ & $13.72 \pm 0.05$ & & 121450.83-204522.3 & $13.48 \pm 0.03$ & $13.18 \pm 0.03$ & & $42.4 \pm 5.9$ & $-28.3 \pm 7.7$\\
12145391-3625345 & $14.94 \pm 0.04$ & $14.30 \pm 0.03$ & $14.02 \pm 0.06$ & & 121453.88-362534.6 & $13.73 \pm 0.02$ & $13.56 \pm 0.03$ & & $-29.9 \pm 5.0$ & $-17.2 \pm 6.9$\\
12145447+6536124 & $15.65 \pm 0.06$ & $15.01 \pm 0.09$ & $14.70 \pm 0.09$ & & 121454.27+653612.4 & $14.54 \pm 0.03$ & $14.28 \pm 0.04$ & & $-121.2 \pm 4.1$ & $7.4 \pm 10.5$\\
12145488-3141277 & $15.22 \pm 0.04$ & $14.37 \pm 0.04$ & $14.06 \pm 0.07$ & & 121454.80-314128.4 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $-97.1 \pm 7.0$ & $-59.9 \pm 8.1$\\
12145679+2124191 & $16.07 \pm 0.09$ & $15.42 \pm 0.09$ & $15.08 \pm 0.10$ & & 121456.70+212419.4 & $14.73 \pm 0.03$ & $14.36 \pm 0.05$ & & $-115.5 \pm 12.8$ & $23.2 \pm 13.6$\\
12145906+5338245 & $15.62 \pm 0.06$ & $15.10 \pm 0.09$ & $14.67 \pm 0.09$ & & 121458.97+533824.7 & $14.50 \pm 0.03$ & $14.29 \pm 0.04$ & & $-70.1 \pm 4.0$ & $17.9 \pm 8.0$\\
12145965+5432005 & $14.26 \pm 0.03$ & $13.73 \pm 0.04$ & $13.45 \pm 0.05$ & & 121459.69+543200.1 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $25.2 \pm 3.4$ & $-36.7 \pm 8.2$\\
12145969-2741577 & $13.53 \pm 0.02$ & $12.95 \pm 0.03$ & $12.63 \pm 0.03$ & & 121459.63-274158.3 & $12.42 \pm 0.02$ & $12.21 \pm 0.02$ & & $-66.6 \pm 6.1$ & $-50.2 \pm 7.0$\\
12145980+5424202 & $13.97 \pm 0.03$ & $13.44 \pm 0.03$ & $13.06 \pm 0.03$ & & 121459.82+542419.6 & $12.90 \pm 0.02$ & $12.72 \pm 0.02$ & & $17.1 \pm 4.2$ & $-53.5 \pm 7.4$\\
12150130-0354130 & $13.52 \pm 0.03$ & $12.98 \pm 0.02$ & $12.69 \pm 0.03$ & & 121501.29-035413.9 & $12.51 \pm 0.02$ & $12.27 \pm 0.03$ & & $-7.5 \pm 7.1$ & $-81.6 \pm 8.2$\\
12150196-0522048 & $16.16 \pm 0.08$ & $15.43 \pm 0.10$ & $15.16 \pm 0.15$ & & 121501.89-052205.3 & $14.95 \pm 0.04$ & $14.71 \pm 0.08$ & & $-94.0 \pm 16.0$ & $-54.1 \pm 15.5$\\
12150225+0242530 & $15.15 \pm 0.05$ & $14.41 \pm 0.05$ & $14.11 \pm 0.07$ & & 121502.21+024252.8 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $-60.8 \pm 8.0$ & $-12.8 \pm 31.9$\\
12150414+0826064 & $12.52 \pm 0.02$ & $11.94 \pm 0.02$ & $11.66 \pm 0.02$ & & 121503.95+082605.5 & $11.50 \pm 0.02$ & $11.33 \pm 0.02$ & & $-266.9 \pm 9.4$ & $-83.2 \pm 7.0$\\
12150467-4113140 & $15.40 \pm 0.04$ & $14.81 \pm 0.04$ & $14.46 \pm 0.07$ & & 121504.54-411313.8 & $14.29 \pm 0.03$ & $14.09 \pm 0.04$ & & $-132.5 \pm 7.6$ & $15.6 \pm 7.4$\\
12150535+3914475 & $13.39 \pm 0.02$ & $12.88 \pm 0.02$ & $12.55 \pm 0.02$ & & 121505.16+391445.8 & $12.33 \pm 0.02$ & $12.09 \pm 0.02$ & & $-175.3 \pm 5.9$ & $-139.8 \pm 21.5$\\
12150608-2446209 & $12.40 \pm 0.02$ & $11.83 \pm 0.03$ & $11.56 \pm 0.02$ & & 121506.07-244621.9 & $11.35 \pm 0.02$ & $11.17 \pm 0.02$ & & $-10.9 \pm 5.6$ & $-88.5 \pm 7.5$\\
12150690+3353154 & $14.73 \pm 0.03$ & $14.09 \pm 0.04$ & $13.78 \pm 0.05$ & & 121506.89+335314.5 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $-11.1 \pm 5.0$ & $-71.2 \pm 8.4$\\
12150930-2428341 & $12.06 \pm 0.02$ & $11.51 \pm 0.03$ & $11.21 \pm 0.02$ & & 121509.29-242834.5 & $11.01 \pm 0.02$ & $10.84 \pm 0.02$ & & $-1.2 \pm 5.6$ & $-36.6 \pm 6.7$\\
12150966+1808118 & $13.48 \pm 0.02$ & $12.90 \pm 0.03$ & $12.55 \pm 0.02$ & & 121509.56+180811.6 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $-134.7 \pm 17.9$ & $-13.8 \pm 13.0$\\
12151095+2629421 & $15.24 \pm 0.05$ & $14.72 \pm 0.06$ & $14.34 \pm 0.07$ & & 121510.89+262942.1 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $-64.9 \pm 6.7$ & $-1.4 \pm 11.4$\\
12151314-2402003 & $14.91 \pm 0.03$ & $14.35 \pm 0.05$ & $14.00 \pm 0.06$ & & 121513.16-240200.8 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $20.6 \pm 7.5$ & $-45.8 \pm 8.2$\\
12151326+0225359 & $15.13 \pm 0.05$ & $14.46 \pm 0.06$ & $14.19 \pm 0.08$ & & 121513.20+022536.1 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $-75.9 \pm 12.0$ & $16.0 \pm 19.0$\\
12151344+0647494 & $13.75 \pm 0.03$ & $13.15 \pm 0.03$ & $12.85 \pm 0.04$ & & 121513.38+064748.1 & $12.64 \pm 0.02$ & $12.46 \pm 0.03$ & & $-84.5 \pm 7.3$ & $-121.3 \pm 9.2$\\
12151362+8301127 & $15.19 \pm 0.05$ & $14.64 \pm 0.07$ & $14.26 \pm 0.08$ & & 121513.38+830112.7 & $14.00 \pm 0.03$ & $13.80 \pm 0.03$ & & $-38.5 \pm 1.0$ & $-3.6 \pm 7.6$\\
12151425+1715113 & $13.99 \pm 0.03$ & $13.38 \pm 0.04$ & $13.08 \pm 0.03$ & & 121514.28+171510.5 & $12.83 \pm 0.02$ & $12.61 \pm 0.03$ & & $47.4 \pm 6.7$ & $-79.0 \pm 7.4$\\
12151425+2124551 & $14.51 \pm 0.03$ & $13.96 \pm 0.04$ & $13.65 \pm 0.03$ & & 121514.25+212454.5 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $5.4 \pm 8.7$ & $-54.7 \pm 8.3$\\
12151467+2029305 & $15.10 \pm 0.04$ & $14.51 \pm 0.05$ & $14.21 \pm 0.06$ & & 121514.70+202929.9 & $13.92 \pm 0.03$ & $13.75 \pm 0.04$ & & $33.6 \pm 8.3$ & $-52.0 \pm 8.5$\\
12151593+0725161 & $15.11 \pm 0.06$ & $14.57 \pm 0.06$ & $14.27 \pm 0.09$ & & 121515.93+072514.9 & $13.99 \pm 0.03$ & $13.74 \pm 0.04$ & & $8.3 \pm 9.1$ & $-120.2 \pm 9.8$\\
12151637-3941030 & $15.10 \pm 0.05$ & $14.52 \pm 0.06$ & $14.17 \pm 0.07$ & & 121516.31-394103.0 & $13.93 \pm 0.03$ & $13.70 \pm 0.03$ & & $-65.5 \pm 5.6$ & $4.3 \pm 7.1$\\
12151641+3504410 & $14.37 \pm 0.03$ & $13.78 \pm 0.03$ & $13.44 \pm 0.03$ & & 121516.38+350441.3 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $-34.8 \pm 4.9$ & $23.8 \pm 6.1$\\
12151828+0042579 & $15.53 \pm 0.07$ & $14.90 \pm 0.08$ & $14.24 \pm 0.07$ & & 121518.26+004256.7 & $13.97 \pm 0.03$ & $13.77 \pm 0.05$ & & $-20.1 \pm 8.2$ & $-120.2 \pm 12.4$\\
12151844-7904528 & $16.04 \pm 0.10$ & $15.28 \pm 0.09$ & $14.91 \pm 0.12$ & & 121518.22-790453.0 & $14.46 \pm 0.03$ & $14.16 \pm 0.04$ & & $-61.0 \pm 1.9$ & $-21.1 \pm 13.1$\\
12151924+6054011 & $16.23 \pm 0.10$ & $15.56 \pm 0.14$ & $15.16 \pm 0.13$ & & 121519.19+605401.0 & $14.87 \pm 0.03$ & $14.64 \pm 0.05$ & & $-37.3 \pm 5.3$ & $-11.3 \pm 20.0$\\
12152067+6758341 & $15.61 \pm 0.06$ & $14.99 \pm 0.11$ & $14.65 \pm 0.11$ & & 121520.73+675834.0 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $32.2 \pm 2.2$ & $-3.4 \pm 12.4$\\
12152094-1924233 & $15.56 \pm 0.08$ & $14.90 \pm 0.10$ & $14.61 \pm 0.10$ & & 121520.89-192423.6 & $14.36 \pm 0.03$ & $14.18 \pm 0.05$ & & $-60.0 \pm 7.4$ & $-23.1 \pm 7.9$\\
12152163+6405248 & $14.26 \pm 0.03$ & $13.71 \pm 0.04$ & $13.39 \pm 0.03$ & & 121521.70+640524.7 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $43.0 \pm 2.8$ & $-7.8 \pm 7.1$\\
12152175+1322190 & $14.09 \pm 0.03$ & $13.55 \pm 0.04$ & $13.27 \pm 0.03$ & & 121521.54+132219.7 & $13.07 \pm 0.03$ & $12.84 \pm 0.03$ & & $-295.0 \pm 11.4$ & $71.1 \pm 9.0$\\
12152197+2705480 & $12.36 \pm 0.01$ & $11.77 \pm 0.01$ & $11.50 \pm 0.02$ & & 121521.88+270548.2 & $11.35 \pm 0.02$ & $11.16 \pm 0.02$ & & $-101.9 \pm 5.7$ & $13.4 \pm 7.1$\\
12152329+5341143 & $14.21 \pm 0.03$ & $13.63 \pm 0.04$ & $13.31 \pm 0.03$ & & 121523.28+534113.9 & $13.09 \pm 0.02$ & $12.87 \pm 0.03$ & & $-10.7 \pm 3.4$ & $-36.8 \pm 7.9$\\
12152383-8612018 & $13.22 \pm 0.02$ & $12.71 \pm 0.02$ & $12.37 \pm 0.03$ & & 121521.69-861201.7 & $12.22 \pm 0.02$ & $12.00 \pm 0.02$ & & $-205.9 \pm 5.1$ & $2.4 \pm 18.8$\\
12152414+4103408 & $14.21 \pm 0.03$ & $13.63 \pm 0.03$ & $13.31 \pm 0.04$ & & 121524.06+410341.1 & $13.13 \pm 0.03$ & $12.95 \pm 0.03$ & & $-79.8 \pm 7.6$ & $29.9 \pm 11.3$\\
12152473-0318375 & $15.54 \pm 0.05$ & $14.91 \pm 0.07$ & $14.56 \pm 0.08$ & & 121524.74-031838.2 & $14.39 \pm 0.03$ & $14.21 \pm 0.05$ & & $23.3 \pm 10.8$ & $-66.8 \pm 8.9$\\
12152547+4632011 & $14.61 \pm 0.03$ & $14.00 \pm 0.04$ & $13.71 \pm 0.05$ & & 121525.42+463200.9 & $13.53 \pm 0.03$ & $13.29 \pm 0.03$ & & $-39.7 \pm 4.2$ & $-17.2 \pm 6.9$\\
12152591+2007443 & $14.31 \pm 0.03$ & $13.70 \pm 0.03$ & $13.34 \pm 0.03$ & & 121525.93+200743.7 & $13.12 \pm 0.02$ & $12.93 \pm 0.03$ & & $31.5 \pm 6.1$ & $-43.7 \pm 9.7$\\
12152759-0658467 & $14.58 \pm 0.03$ & $14.00 \pm 0.03$ & $13.69 \pm 0.05$ & & 121527.55-065847.5 & $13.34 \pm 0.02$ & $13.16 \pm 0.03$ & & $-58.0 \pm 10.3$ & $-74.8 \pm 8.2$\\
12152974+7054528 & $15.22 \pm 0.05$ & $14.70 \pm 0.08$ & $14.43 \pm 0.10$ & & 121529.66+705452.0 & $14.27 \pm 0.03$ & $14.04 \pm 0.03$ & & $-35.3 \pm 1.9$ & $-69.5 \pm 8.7$\\
12152984-4336303 & $14.41 \pm 0.03$ & $13.85 \pm 0.04$ & $13.54 \pm 0.04$ & & 121529.88-433630.4 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $39.9 \pm 4.4$ & $-8.1 \pm 6.7$\\
12153030+4313144 & $12.79 \pm 0.02$ & $12.21 \pm 0.02$ & $11.91 \pm 0.02$ & & 121530.05+431314.7 & $11.70 \pm 0.02$ & $11.50 \pm 0.02$ & & $-220.9 \pm 5.9$ & $20.7 \pm 6.5$\\
12153094-4434172 & $14.65 \pm 0.04$ & $14.06 \pm 0.04$ & $13.72 \pm 0.05$ & & 121530.97-443417.5 & $13.49 \pm 0.03$ & $13.27 \pm 0.03$ & & $25.7 \pm 4.3$ & $-28.2 \pm 7.0$\\
12153142-2525321 & $14.66 \pm 0.03$ & $14.11 \pm 0.05$ & $13.81 \pm 0.04$ & & 121531.38-252532.9 & $13.60 \pm 0.02$ & $13.42 \pm 0.03$ & & $-40.1 \pm 5.7$ & $-65.6 \pm 6.9$\\
12153158-2831533 & $12.97 \pm 0.02$ & $12.45 \pm 0.03$ & $12.17 \pm 0.02$ & & 121531.57-283152.8 & $12.00 \pm 0.02$ & $11.78 \pm 0.02$ & & $-11.2 \pm 4.8$ & $42.5 \pm 6.1$\\
12153306+1726439 & $15.07 \pm 0.04$ & $14.56 \pm 0.05$ & $14.28 \pm 0.05$ & & 121533.03+172642.9 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $-36.1 \pm 8.8$ & $-90.6 \pm 9.8$\\
12153306-1443362 & $15.71 \pm 0.06$ & $15.19 \pm 0.09$ & $14.87 \pm 0.11$ & & 121533.03-144336.4 & $14.63 \pm 0.03$ & $14.39 \pm 0.05$ & & $-43.7 \pm 7.7$ & $-13.6 \pm 9.3$\\
12153549-1356297 & $13.96 \pm 0.02$ & $13.37 \pm 0.03$ & $13.06 \pm 0.03$ & & 121535.52-135630.1 & $12.89 \pm 0.03$ & $12.65 \pm 0.03$ & & $33.7 \pm 6.4$ & $-24.9 \pm 6.1$\\
12153623+0631568 & $13.48 \pm 0.03$ & $12.87 \pm 0.03$ & $12.57 \pm 0.04$ & & 121536.19+063155.8 & $12.35 \pm 0.02$ & $12.13 \pm 0.02$ & & $-60.5 \pm 9.4$ & $-97.9 \pm 14.1$\\
12153637+5815285 & $15.24 \pm 0.05$ & $14.64 \pm 0.06$ & $14.33 \pm 0.08$ & & 121536.32+581528.1 & $14.17 \pm 0.03$ & $14.00 \pm 0.04$ & & $-40.9 \pm 3.2$ & $-31.7 \pm 13.4$\\
12153705+2559074 & $14.47 \pm 0.03$ & $13.87 \pm 0.03$ & $13.55 \pm 0.04$ & & 121536.98+255907.5 & $13.38 \pm 0.03$ & $13.20 \pm 0.03$ & & $-75.8 \pm 7.5$ & $11.3 \pm 10.4$\\
12153745+4556304 & $15.70 \pm 0.08$ & $15.19 \pm 0.12$ & $14.66 \pm 0.12$ & & 121537.47+455629.7 & $14.42 \pm 0.03$ & $14.20 \pm 0.04$ & & $18.0 \pm 5.0$ & $-58.0 \pm 9.0$\\
12153826-0453387 & $15.61 \pm 0.06$ & $15.10 \pm 0.09$ & $14.78 \pm 0.10$ & & 121538.19-045338.3 & $14.55 \pm 0.03$ & $14.32 \pm 0.06$ & & $-94.3 \pm 10.5$ & $44.1 \pm 10.1$\\
12153877+5205050 & $11.65 \pm 0.02$ & $11.02 \pm 0.03$ & $10.68 \pm 0.02$ & & 121538.72+520505.1 & $10.51 \pm 0.02$ & $10.33 \pm 0.02$ & & $-45.5 \pm 3.7$ & $3.8 \pm 6.6$\\
12153921+1343588 & $12.18 \pm 0.03$ & $11.60 \pm 0.03$ & $11.29 \pm 0.02$ & & 121539.24+134358.4 & $11.09 \pm 0.02$ & $10.92 \pm 0.02$ & & $35.2 \pm 9.7$ & $-41.3 \pm 9.4$\\
12153932+1745079 & $14.32 \pm 0.03$ & $13.69 \pm 0.03$ & $13.33 \pm 0.03$ & & 121539.20+174507.6 & $13.14 \pm 0.02$ & $12.93 \pm 0.03$ & & $-164.6 \pm 8.5$ & $-23.9 \pm 8.1$\\
12153956+0505195 & $13.81 \pm 0.03$ & $13.24 \pm 0.03$ & $12.94 \pm 0.03$ & & 121539.51+050519.2 & $12.79 \pm 0.02$ & $12.62 \pm 0.03$ & & $-76.9 \pm 11.4$ & $-25.2 \pm 24.2$\\
12154073+0836574 & $12.90 \pm 0.02$ & $12.31 \pm 0.02$ & $12.01 \pm 0.02$ & & 121540.82+083655.7 & $11.85 \pm 0.02$ & $11.68 \pm 0.02$ & & $129.3 \pm 10.5$ & $-161.6 \pm 8.6$\\
12154157+3403266 & $14.88 \pm 0.04$ & $14.33 \pm 0.04$ & $14.01 \pm 0.05$ & & 121541.47+340326.2 & $13.76 \pm 0.03$ & $13.54 \pm 0.03$ & & $-97.4 \pm 5.2$ & $-36.7 \pm 7.7$\\
12154228+3559198 & $13.69 \pm 0.03$ & $13.16 \pm 0.03$ & $12.83 \pm 0.03$ & & 121542.35+355919.7 & $12.63 \pm 0.02$ & $12.41 \pm 0.02$ & & $87.7 \pm 10.6$ & $-5.1 \pm 12.9$\\
12154241-1553198 & $14.34 \pm 0.03$ & $13.74 \pm 0.02$ & $13.46 \pm 0.04$ & & 121542.38-155319.7 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $-43.8 \pm 5.9$ & $8.1 \pm 6.2$\\
12154317+8100280 & $12.03 \pm 0.02$ & $11.45 \pm 0.02$ & $11.18 \pm 0.02$ & & 121543.59+810029.0 & $11.00 \pm 0.02$ & $10.82 \pm 0.02$ & & $87.2 \pm 2.1$ & $80.8 \pm 6.6$\\
12154339-1626078 & $15.44 \pm 0.05$ & $14.94 \pm 0.06$ & $14.56 \pm 0.08$ & & 121543.35-162607.6 & $14.39 \pm 0.03$ & $14.19 \pm 0.05$ & & $-46.2 \pm 6.7$ & $15.3 \pm 7.7$\\
12154368-0947289 & $16.33 \pm 0.13$ & $15.45 \pm 0.11$ & $14.85 \pm 0.14$ & & 121543.61-094729.2 & $14.47 \pm 0.03$ & $14.14 \pm 0.05$ & & $-82.0 \pm 14.6$ & $-25.2 \pm 17.2$\\
12154497-0359211 & $15.10 \pm 0.04$ & $14.56 \pm 0.05$ & $14.29 \pm 0.08$ & & 121544.90-035920.7 & $13.99 \pm 0.03$ & $13.81 \pm 0.05$ & & $-99.6 \pm 9.8$ & $38.7 \pm 8.9$\\
12154541+3332297 & $12.57 \pm 0.02$ & $11.97 \pm 0.02$ & $11.65 \pm 0.02$ & & 121545.22+333229.7 & $11.42 \pm 0.02$ & $11.22 \pm 0.02$ & & $-191.3 \pm 6.9$ & $1.9 \pm 5.7$\\
12154548-3814442 & $14.06 \pm 0.02$ & $13.41 \pm 0.03$ & $13.10 \pm 0.03$ & & 121545.44-381443.8 & $12.94 \pm 0.02$ & $12.75 \pm 0.02$ & & $-46.3 \pm 4.9$ & $31.1 \pm 6.7$\\
12154600+0129266 & $14.38 \pm 0.03$ & $13.82 \pm 0.04$ & $13.53 \pm 0.04$ & & 121545.92+012926.4 & $13.34 \pm 0.03$ & $13.14 \pm 0.04$ & & $-121.3 \pm 8.8$ & $-18.2 \pm 8.3$\\
12154606-4605221 & $16.07 \pm 0.09$ & $15.36 \pm 0.12$ & $15.05 \pm 0.14$ & & 121546.01-460521.9 & $14.48 \pm 0.03$ & $14.25 \pm 0.04$ & & $-44.4 \pm 6.4$ & $20.2 \pm 11.4$\\
12154660-2148500 & $12.84 \pm 0.02$ & $12.31 \pm 0.03$ & $11.99 \pm 0.02$ & & 121546.64-214850.3 & $11.82 \pm 0.03$ & $11.63 \pm 0.03$ & & $47.0 \pm 6.0$ & $-26.3 \pm 6.3$\\
12154749-3714340 & $14.77 \pm 0.04$ & $14.14 \pm 0.03$ & $13.75 \pm 0.05$ & & 121547.42-371433.9 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $-75.7 \pm 5.9$ & $4.3 \pm 6.8$\\
12154767+4548508 & $12.13 \pm 0.02$ & $11.52 \pm 0.01$ & $11.22 \pm 0.01$ & & 121547.49+454848.3 & $10.99 \pm 0.02$ & $10.80 \pm 0.02$ & & $-152.6 \pm 4.6$ & $-201.5 \pm 7.2$\\
12154806+2339032 & $14.18 \pm 0.03$ & $13.58 \pm 0.03$ & $13.26 \pm 0.03$ & & 121547.93+233901.5 & $13.05 \pm 0.03$ & $12.83 \pm 0.03$ & & $-138.1 \pm 10.6$ & $-131.4 \pm 7.4$\\
12154938-0036387 & $14.88 \pm 0.03$ & $14.21 \pm 0.04$ & $13.93 \pm 0.06$ & & 121549.19-003639.0 & $13.62 \pm 0.03$ & $13.38 \pm 0.04$ & & $-270.5 \pm 13.5$ & $-31.4 \pm 11.0$\\
12155071+0508317 & $15.02 \pm 0.05$ & $14.31 \pm 0.06$ & $14.03 \pm 0.08$ & & 121550.64+050830.1 & $13.77 \pm 0.03$ & $13.57 \pm 0.04$ & & $-109.3 \pm 11.0$ & $-152.4 \pm 23.7$\\
12155633-2611021 & $15.17 \pm 0.05$ & $14.65 \pm 0.07$ & $14.36 \pm 0.09$ & & 121556.30-261102.0 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $-34.1 \pm 6.0$ & $10.7 \pm 7.0$\\
12155720+2528401 & $13.37 \pm 0.02$ & $12.86 \pm 0.04$ & $12.55 \pm 0.02$ & & 121557.29+252839.3 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $122.5 \pm 11.9$ & $-73.0 \pm 8.7$\\
12155941-3812284 & $14.99 \pm 0.04$ & $14.40 \pm 0.04$ & $14.05 \pm 0.06$ & & 121559.38-381229.0 & $13.85 \pm 0.03$ & $13.63 \pm 0.03$ & & $-35.6 \pm 5.0$ & $-56.8 \pm 7.4$\\
12155979+6011019 & $15.65 \pm 0.06$ & $15.09 \pm 0.09$ & $14.71 \pm 0.10$ & & 121559.50+601101.9 & $14.54 \pm 0.03$ & $14.31 \pm 0.04$ & & $-206.6 \pm 6.2$ & $0.9 \pm 8.8$\\
12160033-1245576 & $14.81 \pm 0.03$ & $14.19 \pm 0.04$ & $13.83 \pm 0.04$ & & 121600.38-124558.0 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $60.3 \pm 6.2$ & $-35.1 \pm 6.3$\\
12160061+1826576 & $14.10 \pm 0.02$ & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & 121600.54+182657.2 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $-75.7 \pm 6.4$ & $-30.2 \pm 8.9$\\
12160075-4218517 & $14.73 \pm 0.04$ & $14.15 \pm 0.04$ & $13.85 \pm 0.05$ & & 121600.73-421851.8 & $13.64 \pm 0.02$ & $13.46 \pm 0.03$ & & $-29.1 \pm 4.6$ & $-9.3 \pm 6.9$\\
12160170+5529198 & $14.18 \pm 0.03$ & $13.66 \pm 0.04$ & $13.36 \pm 0.04$ & & 121601.41+552919.6 & $12.92 \pm 0.02$ & $12.71 \pm 0.03$ & & $-218.5 \pm 6.0$ & $-20.4 \pm 6.6$\\
12160237-1656599 & $16.38 \pm 0.11$ & $15.81 \pm 0.15$ & $15.49 \pm 0.19$ & & 121602.30-165700.3 & $15.02 \pm 0.04$ & $14.70 \pm 0.07$ & & $-88.9 \pm 17.7$ & $-34.6 \pm 18.6$\\
12160244+0748036 & $13.32 \pm 0.03$ & $12.72 \pm 0.03$ & $12.41 \pm 0.03$ & & 121602.34+074803.5 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $-133.3 \pm 18.5$ & $-7.9 \pm 9.4$\\
12160353-2806422 & $15.20 \pm 0.04$ & $14.63 \pm 0.06$ & $14.31 \pm 0.07$ & & 121603.51-280641.8 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $-22.9 \pm 5.7$ & $25.0 \pm 7.0$\\
12160511+1534586 & $15.36 \pm 0.04$ & $14.54 \pm 0.05$ & $14.13 \pm 0.06$ & & 121605.06+153458.7 & $13.91 \pm 0.03$ & $13.67 \pm 0.04$ & & $-76.5 \pm 12.8$ & $6.6 \pm 8.6$\\
12160513-3836345 & $13.57 \pm 0.03$ & $12.99 \pm 0.03$ & $12.71 \pm 0.03$ & & 121605.15-383635.0 & $12.51 \pm 0.02$ & $12.30 \pm 0.02$ & & $23.1 \pm 4.4$ & $-48.3 \pm 6.7$\\
12160516+2933038 & $14.52 \pm 0.04$ & $13.96 \pm 0.05$ & $13.53 \pm 0.03$ & & 121605.19+293303.3 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $35.2 \pm 6.4$ & $-45.3 \pm 8.1$\\
12160673-3549143 & $14.69 \pm 0.04$ & $14.07 \pm 0.05$ & $13.80 \pm 0.07$ & & 121606.70-354914.4 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $-46.4 \pm 5.8$ & $-12.2 \pm 7.5$\\
12160910+0307326 & $14.85 \pm 0.04$ & $14.28 \pm 0.05$ & $13.98 \pm 0.07$ & & 121609.05+030732.7 & $13.82 \pm 0.03$ & $13.65 \pm 0.04$ & & $-72.5 \pm 11.1$ & $9.7 \pm 9.4$\\
12161012-1126102 & $12.33 \pm 0.03$ & $11.78 \pm 0.02$ & $11.38 \pm 0.03$ & & 121610.16-112612.6 & $11.16 \pm 0.02$ & $10.98 \pm 0.02$ & & $38.7 \pm 9.0$ & $-209.9 \pm 9.0$\\
12161617-7911464 & $15.97 \pm 0.08$ & $15.23 \pm 0.08$ & $14.85 \pm 0.12$ & & 121615.86-791146.1 & $14.62 \pm 0.03$ & $14.40 \pm 0.04$ & & $-83.6 \pm 2.3$ & $30.6 \pm 12.3$\\
12161656+5538012 & $15.65 \pm 0.06$ & $15.01 \pm 0.10$ & $14.73 \pm 0.13$ & & 121616.45+553801.2 & $14.50 \pm 0.03$ & $14.29 \pm 0.04$ & & $-77.8 \pm 4.3$ & $-0.5 \pm 8.4$\\
12161781+3704346 & $13.78 \pm 0.02$ & $13.14 \pm 0.02$ & $12.79 \pm 0.03$ & & 121617.71+370434.2 & $12.52 \pm 0.02$ & $12.29 \pm 0.02$ & & $-94.8 \pm 8.8$ & $-29.9 \pm 11.0$\\
12161815+2404451 & $15.56 \pm 0.05$ & $14.87 \pm 0.06$ & $14.56 \pm 0.07$ & & 121618.16+240444.5 & $14.35 \pm 0.03$ & $14.18 \pm 0.04$ & & $14.9 \pm 13.8$ & $-50.3 \pm 8.2$\\
12161925-0830504 & $14.09 \pm 0.03$ & $13.52 \pm 0.03$ & $13.22 \pm 0.04$ & & 121619.21-083050.5 & $13.05 \pm 0.02$ & $12.83 \pm 0.03$ & & $-47.5 \pm 6.5$ & $-6.3 \pm 7.3$\\
12161963-1720137 & $15.81 \pm 0.06$ & $15.24 \pm 0.10$ & $14.90 \pm 0.12$ & & 121619.63-172012.6 & $14.73 \pm 0.03$ & $14.53 \pm 0.05$ & & $-8.3 \pm 7.8$ & $87.2 \pm 8.6$\\
12162046-1642541 & $14.30 \pm 0.02$ & $13.70 \pm 0.03$ & $13.41 \pm 0.04$ & & 121620.44-164253.9 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $-31.5 \pm 5.8$ & $11.1 \pm 6.8$\\
12162091+2518238 & $13.33 \pm 0.02$ & $12.76 \pm 0.02$ & $12.47 \pm 0.02$ & & 121620.81+251823.5 & $12.30 \pm 0.02$ & $12.10 \pm 0.02$ & & $-117.9 \pm 6.4$ & $-26.1 \pm 7.7$\\
12162161+4456340 & $16.34 \pm 0.10$ & $15.66 \pm 0.14$ & $15.02 \pm 0.12$ & & 121621.55+445634.2 & $14.32 \pm 0.03$ & $14.11 \pm 0.04$ & & $-63.3 \pm 8.6$ & $17.4 \pm 16.0$\\
12162236+8032501 & $14.03 \pm 0.03$ & $13.49 \pm 0.03$ & $13.22 \pm 0.04$ & & 121621.84+803248.0 & $13.00 \pm 0.02$ & $12.79 \pm 0.02$ & & $-114.2 \pm 2.7$ & $-185.8 \pm 9.1$\\
12162293-3641437 & $16.10 \pm 0.08$ & $15.46 \pm 0.09$ & $15.13 \pm 0.14$ & & 121622.87-364143.7 & $14.87 \pm 0.03$ & $14.64 \pm 0.05$ & & $-67.9 \pm 9.0$ & $4.9 \pm 11.7$\\
12162481-2742007 & $14.84 \pm 0.04$ & $14.25 \pm 0.04$ & $13.85 \pm 0.05$ & & 121624.74-274201.1 & $13.66 \pm 0.03$ & $13.43 \pm 0.03$ & & $-77.5 \pm 6.1$ & $-31.2 \pm 6.5$\\
12162498+0453247 & $13.73 \pm 0.02$ & $13.12 \pm 0.03$ & $12.77 \pm 0.03$ & & 121625.02+045324.5 & $12.54 \pm 0.02$ & $12.30 \pm 0.02$ & & $54.2 \pm 6.4$ & $-18.8 \pm 7.0$\\
12162597+7313496 & $15.25 \pm 0.05$ & $14.65 \pm 0.05$ & $14.29 \pm 0.06$ & & 121625.76+731349.4 & $14.08 \pm 0.03$ & $13.88 \pm 0.03$ & & $-80.8 \pm 2.3$ & $-12.7 \pm 6.9$\\
12162609+4526154 & $14.64 \pm 0.03$ & $14.02 \pm 0.05$ & $13.67 \pm 0.05$ & & 121626.05+452615.7 & $13.43 \pm 0.02$ & $13.21 \pm 0.03$ & & $-36.0 \pm 4.3$ & $23.8 \pm 7.3$\\
12162725+4451176 & $13.04 \pm 0.02$ & $12.40 \pm 0.03$ & $12.10 \pm 0.02$ & & 121627.04+445117.7 & $11.90 \pm 0.02$ & $11.69 \pm 0.02$ & & $-224.0 \pm 7.1$ & $4.9 \pm 7.7$\\
12162846+0122074 & $14.63 \pm 0.03$ & $14.09 \pm 0.05$ & $13.82 \pm 0.05$ & & 121628.41+012207.6 & $13.52 \pm 0.03$ & $13.34 \pm 0.04$ & & $-63.9 \pm 7.0$ & $17.6 \pm 7.6$\\
12162865+3646101 & $14.82 \pm 0.04$ & $14.23 \pm 0.05$ & $13.95 \pm 0.06$ & & 121628.68+364609.8 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $23.5 \pm 4.9$ & $-24.9 \pm 7.1$\\
12162963+7722207 & $13.98 \pm 0.02$ & $13.41 \pm 0.02$ & $13.08 \pm 0.02$ & & 121629.01+772221.0 & $12.86 \pm 0.02$ & $12.64 \pm 0.02$ & & $-179.4 \pm 4.4$ & $26.0 \pm 7.2$\\
12163108+4738047 & $15.18 \pm 0.05$ & $14.58 \pm 0.06$ & $14.26 \pm 0.07$ & & 121631.05+473804.4 & $14.06 \pm 0.03$ & $13.88 \pm 0.03$ & & $-23.6 \pm 5.3$ & $-32.7 \pm 7.9$\\
12163199+2319217 & $14.42 \pm 0.03$ & $13.87 \pm 0.03$ & $13.60 \pm 0.04$ & & 121631.92+231921.3 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $-84.0 \pm 6.3$ & $-33.2 \pm 6.3$\\
12163216-2354112 & $14.52 \pm 0.03$ & $13.90 \pm 0.04$ & $13.55 \pm 0.04$ & & 121632.11-235411.3 & $13.38 \pm 0.03$ & $13.21 \pm 0.03$ & & $-57.0 \pm 6.0$ & $-12.9 \pm 6.4$\\
12163257-3944409 & $14.91 \pm 0.05$ & $14.29 \pm 0.04$ & $13.90 \pm 0.05$ & & 121632.47-394441.0 & $13.71 \pm 0.03$ & $13.47 \pm 0.03$ & & $-100.7 \pm 6.3$ & $-14.3 \pm 6.8$\\
12163298+5637232 & $15.42 \pm 0.05$ & $14.84 \pm 0.07$ & $14.47 \pm 0.10$ & & 121633.00+563722.5 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $10.0 \pm 3.4$ & $-60.1 \pm 8.9$\\
12163299-8125096 & $16.38 \pm 0.13$ & $15.57 \pm 0.14$ & $15.12 \pm 0.18$ & & 121633.17-812509.5 & $14.87 \pm 0.03$ & $14.69 \pm 0.05$ & & $38.5 \pm 1.4$ & $8.4 \pm 20.7$\\
12163322+2917336 & $13.97 \pm 0.03$ & $13.37 \pm 0.03$ & $13.06 \pm 0.03$ & & 121633.09+291734.1 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $-138.2 \pm 6.0$ & $40.8 \pm 7.2$\\
12163359+7309587 & $14.99 \pm 0.04$ & $14.40 \pm 0.04$ & $14.10 \pm 0.05$ & & 121633.65+730958.9 & $13.90 \pm 0.02$ & $13.66 \pm 0.03$ & & $23.1 \pm 1.4$ & $23.3 \pm 6.9$\\
12163370-3304091 & $13.70 \pm 0.03$ & $13.14 \pm 0.02$ & $12.85 \pm 0.03$ & & 121633.67-330409.2 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $-35.5 \pm 5.5$ & $-9.6 \pm 7.0$\\
12163495-1534551 & $14.11 \pm 0.02$ & $13.48 \pm 0.02$ & $13.14 \pm 0.03$ & & 121635.09-153455.7 & $12.83 \pm 0.02$ & $12.60 \pm 0.03$ & & $168.4 \pm 6.6$ & $-52.5 \pm 6.1$\\
12163589+4537412 & $14.37 \pm 0.03$ & $13.82 \pm 0.04$ & $13.51 \pm 0.04$ & & 121635.97+453741.0 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $75.3 \pm 4.6$ & $-21.5 \pm 8.1$\\
12163597+4446369 & $14.25 \pm 0.03$ & $13.73 \pm 0.04$ & $13.46 \pm 0.04$ & & 121636.00+444637.0 & $13.29 \pm 0.02$ & $13.12 \pm 0.03$ & & $28.8 \pm 4.7$ & $13.4 \pm 8.1$\\
12163768-1307157 & $15.27 \pm 0.05$ & $14.68 \pm 0.07$ & $14.40 \pm 0.07$ & & 121637.65-130715.8 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $-33.3 \pm 6.6$ & $-8.2 \pm 7.5$\\
12163793-1538032 & $15.04 \pm 0.04$ & $14.44 \pm 0.05$ & $14.12 \pm 0.06$ & & 121637.97-153803.9 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $48.8 \pm 6.3$ & $-54.7 \pm 6.8$\\
12163858-1242244 & $13.65 \pm 0.02$ & $13.00 \pm 0.02$ & $12.71 \pm 0.03$ & & 121638.54-124224.8 & $12.55 \pm 0.02$ & $12.34 \pm 0.03$ & & $-43.1 \pm 5.8$ & $-28.7 \pm 6.1$\\
12164158-4228455 & $14.23 \pm 0.03$ & $13.66 \pm 0.03$ & $13.37 \pm 0.04$ & & 121641.45-422845.6 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $-130.8 \pm 7.1$ & $-13.3 \pm 6.7$\\
12164189-8502074 & $15.20 \pm 0.05$ & $14.57 \pm 0.07$ & $14.25 \pm 0.09$ & & 121641.13-850207.6 & $13.96 \pm 0.02$ & $13.78 \pm 0.03$ & & $-96.2 \pm 2.4$ & $-14.9 \pm 18.2$\\
12164308-0943506 & $15.16 \pm 0.04$ & $14.57 \pm 0.07$ & $14.24 \pm 0.07$ & & 121643.07-094351.1 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $-5.9 \pm 8.1$ & $-48.1 \pm 9.1$\\
12164323-3411101 & $14.00 \pm 0.03$ & $13.37 \pm 0.03$ & $13.10 \pm 0.04$ & & 121643.19-341110.1 & $12.90 \pm 0.02$ & $12.72 \pm 0.02$ & & $-52.2 \pm 5.8$ & $-1.3 \pm 7.1$\\
12164355+2928400 & $13.43 \pm 0.02$ & $12.85 \pm 0.03$ & $12.51 \pm 0.02$ & & 121643.55+292837.8 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $-0.1 \pm 5.0$ & $-189.1 \pm 8.1$\\
12164433-8241355 & $16.51 \pm 0.15$ & $15.65 \pm 0.14$ & $15.27 \pm 0.21$ & & 121644.01-824134.5 & $15.08 \pm 0.03$ & $14.91 \pm 0.05$ & & $-60.2 \pm 1.8$ & $97.8 \pm 22.6$\\
12164446+3339220 & $16.03 \pm 0.08$ & $15.52 \pm 0.10$ & $15.06 \pm 0.13$ & & 121644.34+333922.1 & $14.78 \pm 0.03$ & $14.56 \pm 0.06$ & & $-115.2 \pm 11.8$ & $12.9 \pm 15.6$\\
12164495+2421557 & $14.95 \pm 0.03$ & $14.44 \pm 0.04$ & $14.16 \pm 0.06$ & & 121644.97+242155.2 & $13.93 \pm 0.03$ & $13.65 \pm 0.03$ & & $24.4 \pm 11.6$ & $-45.0 \pm 8.5$\\
12164503+5937560 & $15.25 \pm 0.05$ & $14.55 \pm 0.06$ & $14.13 \pm 0.08$ & & 121644.92+593755.9 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $-71.4 \pm 3.4$ & $-11.5 \pm 8.5$\\
12164560+4927452 & $15.59 \pm 0.06$ & $14.77 \pm 0.07$ & $14.10 \pm 0.05$ & & 121645.51+492744.9 & $13.67 \pm 0.03$ & $13.34 \pm 0.03$ & & $-75.0 \pm 3.8$ & $-26.4 \pm 6.7$\\
12164750-1143068 & $15.52 \pm 0.07$ & $15.01 \pm 0.08$ & $14.68 \pm 0.11$ & & 121647.46-114307.0 & $14.51 \pm 0.03$ & $14.31 \pm 0.05$ & & $-53.1 \pm 9.8$ & $-12.9 \pm 11.0$\\
12164844+3849248 & $13.84 \pm 0.02$ & $13.31 \pm 0.03$ & $12.94 \pm 0.03$ & & 121648.32+384923.5 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $-112.8 \pm 5.0$ & $-101.8 \pm 10.5$\\
12165013+3016545 & $14.85 \pm 0.03$ & $14.25 \pm 0.04$ & $13.98 \pm 0.05$ & & 121650.21+301653.9 & $13.82 \pm 0.03$ & $13.64 \pm 0.03$ & & $81.9 \pm 5.3$ & $-51.0 \pm 7.7$\\
12165037-2311238 & $11.56 \pm 0.02$ & $10.95 \pm 0.02$ & $10.68 \pm 0.02$ & & 121650.28-231124.8 & $10.52 \pm 0.02$ & $10.31 \pm 0.02$ & & $-100.7 \pm 6.4$ & $-76.1 \pm 6.5$\\
12165069-1326197 & $15.06 \pm 0.03$ & $14.55 \pm 0.04$ & $14.23 \pm 0.06$ & & 121650.66-132619.8 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $-41.3 \pm 6.6$ & $-14.6 \pm 6.9$\\
12165114+2219375 & $14.74 \pm 0.03$ & $14.15 \pm 0.04$ & $13.86 \pm 0.04$ & & 121651.17+221937.6 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $33.0 \pm 5.7$ & $2.8 \pm 6.5$\\
12165135-1814487 & $13.77 \pm 0.02$ & $13.19 \pm 0.03$ & $12.85 \pm 0.03$ & & 121651.28-181449.0 & $12.66 \pm 0.02$ & $12.48 \pm 0.02$ & & $-76.6 \pm 6.7$ & $-25.3 \pm 7.3$\\
12165139+2401002 & $14.21 \pm 0.03$ & $13.69 \pm 0.03$ & $13.42 \pm 0.03$ & & 121651.23+240059.2 & $13.25 \pm 0.02$ & $12.99 \pm 0.03$ & & $-185.3 \pm 7.0$ & $-80.2 \pm 33.1$\\
12165174+7256445 & $14.60 \pm 0.03$ & $13.95 \pm 0.03$ & $13.63 \pm 0.04$ & & 121651.58+725644.6 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $-59.9 \pm 1.9$ & $9.8 \pm 7.4$\\
12165283+1830255 & $15.31 \pm 0.04$ & $14.65 \pm 0.05$ & $14.36 \pm 0.07$ & & 121652.88+183024.4 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $55.2 \pm 7.0$ & $-86.6 \pm 11.1$\\
12165287+0922577 & $16.33 \pm 0.14$ & $15.45 \pm 0.15$ & $14.74 \pm 0.14$ & & 121652.82+092258.0 & $14.33 \pm 0.03$ & $14.01 \pm 0.04$ & & $-58.7 \pm 12.8$ & $31.1 \pm 12.4$\\
12165339+1332468 & $15.32 \pm 0.05$ & $14.71 \pm 0.06$ & $14.42 \pm 0.07$ & & 121653.45+133246.5 & $14.26 \pm 0.03$ & $14.02 \pm 0.04$ & & $89.4 \pm 8.9$ & $-30.4 \pm 9.8$\\
12165379+5931327 & $13.14 \pm 0.02$ & $12.59 \pm 0.02$ & $12.28 \pm 0.03$ & & 121653.72+593133.6 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $-50.5 \pm 2.7$ & $72.3 \pm 7.4$\\
12165497+3132175 & $15.14 \pm 0.04$ & $14.59 \pm 0.06$ & $14.22 \pm 0.06$ & & 121654.94+313217.2 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $-25.5 \pm 5.2$ & $-22.1 \pm 6.6$\\
12165710+0923569 & $15.53 \pm 0.06$ & $14.89 \pm 0.10$ & $14.61 \pm 0.11$ & & 121657.14+092356.5 & $14.35 \pm 0.03$ & $14.13 \pm 0.05$ & & $50.2 \pm 9.1$ & $-39.1 \pm 10.2$\\
12165803-1044412 & $12.71 \pm 0.03$ & $12.10 \pm 0.02$ & $11.80 \pm 0.02$ & & 121658.01-104441.8 & $11.63 \pm 0.02$ & $11.46 \pm 0.02$ & & $-26.9 \pm 6.3$ & $-50.3 \pm 8.0$\\
12165837+6136432 & $14.22 \pm 0.03$ & $13.62 \pm 0.03$ & $13.30 \pm 0.03$ & & 121658.29+613643.5 & $13.03 \pm 0.02$ & $12.77 \pm 0.03$ & & $-46.3 \pm 2.4$ & $32.8 \pm 7.3$\\
12165920-1238203 & $16.49 \pm 0.12$ & $15.74 \pm 0.14$ & $15.16 \pm 0.16$ & & 121659.17-123819.3 & $14.82 \pm 0.03$ & $14.57 \pm 0.06$ & & $-25.8 \pm 14.3$ & $74.3 \pm 15.2$\\
12165927+3739378 & $15.80 \pm 0.07$ & $15.21 \pm 0.10$ & $14.67 \pm 0.11$ & & 121659.23+373937.1 & $14.48 \pm 0.03$ & $14.22 \pm 0.04$ & & $-42.6 \pm 5.7$ & $-56.9 \pm 8.9$\\
12165973+4615016 & $14.54 \pm 0.03$ & $13.94 \pm 0.04$ & $13.60 \pm 0.05$ & & 121659.82+461459.6 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $74.0 \pm 4.5$ & $-158.6 \pm 9.0$\\
12170004-3123330 & $13.51 \pm 0.02$ & $12.95 \pm 0.03$ & $12.67 \pm 0.03$ & & 121700.00-312333.1 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $-49.1 \pm 5.4$ & $-14.2 \pm 6.5$\\
12170224-0406508 & $13.62 \pm 0.02$ & $13.05 \pm 0.03$ & $12.78 \pm 0.02$ & & 121702.28-040651.5 & $12.60 \pm 0.03$ & $12.40 \pm 0.03$ & & $58.3 \pm 10.3$ & $-55.2 \pm 7.2$\\
12170263-3418479 & $14.74 \pm 0.04$ & $14.01 \pm 0.04$ & $13.49 \pm 0.05$ & & 121702.67-341847.8 & $13.21 \pm 0.02$ & $12.92 \pm 0.03$ & & $45.7 \pm 5.7$ & $6.8 \pm 6.7$\\
12170292-4446167 & $14.48 \pm 0.03$ & $13.96 \pm 0.04$ & $13.61 \pm 0.04$ & & 121702.98-444616.8 & $13.38 \pm 0.02$ & $13.16 \pm 0.03$ & & $55.9 \pm 4.6$ & $-13.9 \pm 6.6$\\
12170295-0056500 & $13.68 \pm 0.02$ & $13.05 \pm 0.03$ & $12.73 \pm 0.03$ & & 121702.87-005650.0 & $12.55 \pm 0.02$ & $12.34 \pm 0.03$ & & $-107.6 \pm 8.2$ & $-0.4 \pm 10.1$\\
12170606+4641515 & $13.53 \pm 0.02$ & $13.03 \pm 0.02$ & $12.70 \pm 0.02$ & & 121706.25+464150.5 & $12.47 \pm 0.02$ & $12.26 \pm 0.02$ & & $157.7 \pm 4.7$ & $-88.2 \pm 8.3$\\
12170653-2349152 & $13.97 \pm 0.02$ & $13.39 \pm 0.02$ & $13.11 \pm 0.04$ & & 121706.56-234914.4 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $38.1 \pm 5.5$ & $61.5 \pm 7.9$\\
12170692-1735210 & $14.36 \pm 0.04$ & $13.66 \pm 0.04$ & $13.37 \pm 0.04$ & & 121706.87-173521.5 & $13.15 \pm 0.03$ & $12.96 \pm 0.03$ & & $-62.5 \pm 5.9$ & $-40.2 \pm 6.2$\\
12170764-0731301 & $14.99 \pm 0.04$ & $14.37 \pm 0.05$ & $14.09 \pm 0.07$ & & 121707.58-073130.5 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $-79.6 \pm 7.5$ & $-43.4 \pm 16.9$\\
12170788-2734493 & $16.06 \pm 0.10$ & $15.45 \pm 0.11$ & $15.00 \pm 0.13$ & & 121707.83-273449.6 & $14.85 \pm 0.03$ & $14.63 \pm 0.05$ & & $-48.4 \pm 7.5$ & $-28.2 \pm 9.0$\\
12170816-3859068 & $16.50 \pm 0.12$ & $15.43 \pm 0.09$ & $14.98 \pm 0.12$ & & 121708.08-385906.5 & $14.63 \pm 0.03$ & $14.26 \pm 0.04$ & & $-76.8 \pm 7.3$ & $22.8 \pm 9.9$\\
12170866-0552187 & $13.56 \pm 0.02$ & $12.95 \pm 0.02$ & $12.65 \pm 0.03$ & & 121708.49-055218.6 & $12.45 \pm 0.02$ & $12.24 \pm 0.03$ & & $-216.5 \pm 9.2$ & $5.0 \pm 11.0$\\
12171026+1455549 & $15.54 \pm 0.05$ & $14.98 \pm 0.07$ & $14.67 \pm 0.08$ & & 121710.30+145555.1 & $14.39 \pm 0.03$ & $14.19 \pm 0.05$ & & $46.7 \pm 8.7$ & $19.8 \pm 9.3$\\
12171033+8247022 & $15.73 \pm 0.09$ & $15.19 \pm 0.11$ & $14.85 \pm 0.13$ & & 121710.48+824702.4 & $14.66 \pm 0.03$ & $14.40 \pm 0.04$ & & $25.2 \pm 0.9$ & $18.6 \pm 10.2$\\
12171264-2025048 & $13.87 \pm 0.03$ & $13.27 \pm 0.03$ & $12.99 \pm 0.03$ & & 121712.70-202505.4 & $12.80 \pm 0.02$ & $12.61 \pm 0.03$ & & $68.4 \pm 5.6$ & $-54.9 \pm 6.0$\\
12171283-2522530 & $15.77 \pm 0.07$ & $14.95 \pm 0.08$ & $14.59 \pm 0.09$ & & 121712.78-252253.0 & $14.34 \pm 0.03$ & $14.12 \pm 0.04$ & & $-55.1 \pm 6.9$ & $-4.8 \pm 8.4$\\
12171366-1030552 & $15.66 \pm 0.07$ & $15.05 \pm 0.08$ & $14.71 \pm 0.10$ & & 121713.62-103055.2 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $-48.3 \pm 8.7$ & $-0.1 \pm 9.6$\\
12171442+0331292 & $16.08 \pm 0.09$ & $15.47 \pm 0.14$ & $15.07 \pm 0.14$ & & 121714.35+033128.9 & $14.64 \pm 0.03$ & $14.39 \pm 0.06$ & & $-93.5 \pm 17.6$ & $-21.3 \pm 15.4$\\
12171489-2839029 & $14.20 \pm 0.03$ & $13.58 \pm 0.03$ & $13.25 \pm 0.04$ & & 121714.84-283902.9 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $-55.5 \pm 5.6$ & $-1.2 \pm 6.2$\\
12171526-2845190 & $14.82 \pm 0.04$ & $14.17 \pm 0.04$ & $13.88 \pm 0.05$ & & 121715.25-284519.4 & $13.68 \pm 0.03$ & $13.44 \pm 0.03$ & & $-11.9 \pm 5.3$ & $-34.8 \pm 6.7$\\
12171585-1814390 & $14.97 \pm 0.03$ & $14.38 \pm 0.03$ & $14.05 \pm 0.05$ & & 121715.89-181439.5 & $13.87 \pm 0.03$ & $13.62 \pm 0.04$ & & $36.9 \pm 6.7$ & $-35.2 \pm 7.3$\\
12171620+6950247 & $15.46 \pm 0.06$ & $14.83 \pm 0.08$ & $14.48 \pm 0.09$ & & 121716.06+695025.0 & $14.12 \pm 0.03$ & $13.89 \pm 0.03$ & & $-63.3 \pm 2.7$ & $24.6 \pm 14.0$\\
12171649-0823320 & $14.47 \pm 0.03$ & $13.89 \pm 0.04$ & $13.60 \pm 0.05$ & & 121716.45-082332.7 & $13.43 \pm 0.02$ & $13.21 \pm 0.03$ & & $-56.9 \pm 8.3$ & $-56.9 \pm 7.7$\\
12171706+0255184 & $13.36 \pm 0.02$ & $12.80 \pm 0.02$ & $12.44 \pm 0.02$ & & 121717.05+025516.9 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-2.8 \pm 11.7$ & $-124.9 \pm 7.5$\\
12171789+6236093 & $14.98 \pm 0.04$ & $14.45 \pm 0.05$ & $14.10 \pm 0.05$ & & 121717.92+623609.0 & $13.93 \pm 0.03$ & $13.68 \pm 0.03$ & & $16.9 \pm 2.4$ & $-25.1 \pm 6.9$\\
12171844-1215339 & $15.90 \pm 0.07$ & $15.37 \pm 0.08$ & $14.99 \pm 0.12$ & & 121718.44-121534.7 & $14.49 \pm 0.03$ & $14.11 \pm 0.04$ & & $-3.6 \pm 8.6$ & $-67.3 \pm 8.6$\\
12171873+6312404 & $15.15 \pm 0.04$ & $14.60 \pm 0.06$ & $14.29 \pm 0.06$ & & 121718.65+631240.5 & $14.08 \pm 0.03$ & $13.89 \pm 0.03$ & & $-49.6 \pm 2.7$ & $8.0 \pm 7.2$\\
12171900+1516069 & $16.50 \pm 0.13$ & $15.63 \pm 0.12$ & $15.03 \pm 0.12$ & & 121719.07+151606.5 & $14.40 \pm 0.03$ & $14.16 \pm 0.05$ & & $97.1 \pm 14.9$ & $-34.6 \pm 14.2$\\
12171955-1641157 & $12.57 \pm 0.02$ & $12.03 \pm 0.02$ & $11.75 \pm 0.02$ & & 121719.57-164116.2 & $11.60 \pm 0.02$ & $11.43 \pm 0.02$ & & $22.7 \pm 5.4$ & $-42.8 \pm 6.5$\\
12172055+4338502 & $13.53 \pm 0.02$ & $12.97 \pm 0.03$ & $12.65 \pm 0.02$ & & 121720.57+433849.0 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $17.4 \pm 6.1$ & $-116.6 \pm 8.9$\\
12172143+4108212 & $16.46 \pm 0.14$ & $15.62 \pm 0.14$ & $15.15 \pm 0.16$ & & 121721.34+410821.1 & $14.43 \pm 0.03$ & $14.21 \pm 0.04$ & & $-78.6 \pm 11.4$ & $-10.1 \pm 19.4$\\
12172277+6753213 & $15.61 \pm 0.07$ & $14.94 \pm 0.09$ & $14.67 \pm 0.12$ & & 121722.84+675321.7 & $14.49 \pm 0.03$ & $14.24 \pm 0.04$ & & $33.6 \pm 3.1$ & $40.5 \pm 11.1$\\
12172279+2305058 & $13.41 \pm 0.02$ & $12.75 \pm 0.02$ & $12.41 \pm 0.02$ & & 121722.79+230505.2 & $12.25 \pm 0.02$ & $12.08 \pm 0.02$ & & $4.2 \pm 5.1$ & $-47.2 \pm 7.3$\\
12172421+5625036 & $12.76 \pm 0.02$ & $12.15 \pm 0.02$ & $11.86 \pm 0.02$ & & 121724.12+562503.4 & $11.69 \pm 0.02$ & $11.50 \pm 0.02$ & & $-68.0 \pm 2.9$ & $-13.3 \pm 13.8$\\
12172446+2202588 & $14.40 \pm 0.03$ & $13.74 \pm 0.03$ & $13.41 \pm 0.03$ & & 121724.31+220258.1 & $13.11 \pm 0.03$ & $12.89 \pm 0.03$ & & $-168.0 \pm 9.8$ & $-62.4 \pm 7.0$\\
12172474-2636286 & $14.99 \pm 0.04$ & $14.41 \pm 0.05$ & $14.10 \pm 0.07$ & & 121724.70-263628.8 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $-49.6 \pm 6.4$ & $-18.1 \pm 7.3$\\
12172475+3023496 & $14.04 \pm 0.02$ & $13.44 \pm 0.03$ & $13.10 \pm 0.03$ & & 121724.59+302349.2 & $12.94 \pm 0.02$ & $12.77 \pm 0.03$ & & $-165.1 \pm 6.6$ & $-30.1 \pm 7.3$\\
12172636-7921307 & $15.87 \pm 0.10$ & $14.85 \pm 0.07$ & $14.27 \pm 0.08$ & & 121726.23-792130.7 & $13.99 \pm 0.03$ & $13.78 \pm 0.03$ & & $-34.9 \pm 1.3$ & $-7.6 \pm 8.5$\\
12172738+7459279 & $16.62 \pm 0.14$ & $15.58 \pm 0.13$ & $15.06 \pm 0.13$ & & 121727.49+745927.9 & $14.63 \pm 0.03$ & $14.43 \pm 0.04$ & & $36.7 \pm 1.9$ & $-0.9 \pm 16.8$\\
12172770+6023145 & $15.43 \pm 0.05$ & $14.82 \pm 0.07$ & $14.50 \pm 0.08$ & & 121727.65+602314.3 & $14.33 \pm 0.03$ & $14.03 \pm 0.04$ & & $-34.0 \pm 3.1$ & $-18.3 \pm 8.6$\\
12172847-3652530 & $15.12 \pm 0.04$ & $14.60 \pm 0.04$ & $14.24 \pm 0.07$ & & 121728.39-365252.9 & $13.94 \pm 0.03$ & $13.77 \pm 0.03$ & & $-84.7 \pm 6.2$ & $3.5 \pm 7.0$\\
12172855+4307240 & $16.36 \pm 0.12$ & $15.59 \pm 0.13$ & $15.01 \pm 0.11$ & & 121728.49+430723.9 & $14.58 \pm 0.03$ & $14.41 \pm 0.05$ & & $-64.5 \pm 9.5$ & $-1.7 \pm 16.8$\\
12172899+3146180 & $11.17 \pm 0.02$ & $10.59 \pm 0.02$ & $10.29 \pm 0.01$ & & 121728.78+314617.4 & $10.10 \pm 0.02$ & $9.93 \pm 0.02$ & & $-219.8 \pm 6.3$ & $-41.6 \pm 7.1$\\
12172935+0035326 & $13.09 \pm 0.02$ & $12.45 \pm 0.02$ & $12.05 \pm 0.02$ & & 121729.38+003532.6 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $49.6 \pm 7.8$ & $7.3 \pm 8.4$\\
12172970+4230102 & $13.64 \pm 0.02$ & $13.11 \pm 0.04$ & $12.84 \pm 0.03$ & & 121729.76+423009.2 & $12.65 \pm 0.02$ & $12.47 \pm 0.03$ & & $65.5 \pm 5.7$ & $-95.0 \pm 11.3$\\
12173078+4037110 & $14.87 \pm 0.04$ & $14.27 \pm 0.04$ & $13.99 \pm 0.06$ & & 121730.82+403710.6 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $32.3 \pm 4.3$ & $-30.8 \pm 7.1$\\
12173100+6830007 & $14.75 \pm 0.04$ & $14.18 \pm 0.05$ & $13.84 \pm 0.06$ & & 121731.03+683001.2 & $13.59 \pm 0.02$ & $13.32 \pm 0.03$ & & $12.7 \pm 1.8$ & $38.8 \pm 8.2$\\
12173322+4558465 & $13.51 \pm 0.02$ & $12.95 \pm 0.03$ & $12.64 \pm 0.03$ & & 121733.13+455845.5 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-94.5 \pm 4.4$ & $-95.4 \pm 9.6$\\
12173340+1254063 & $13.58 \pm 0.02$ & $13.04 \pm 0.03$ & $12.76 \pm 0.02$ & & 121733.39+125405.9 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $-16.1 \pm 7.5$ & $-42.2 \pm 7.9$\\
12173513+4909136 & $14.30 \pm 0.03$ & $13.66 \pm 0.03$ & $13.25 \pm 0.03$ & & 121734.99+490913.2 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $-116.2 \pm 4.4$ & $-37.0 \pm 11.1$\\
12173552+5850589 & $14.03 \pm 0.02$ & $13.49 \pm 0.04$ & $13.22 \pm 0.04$ & & 121735.47+585058.4 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $-34.4 \pm 2.8$ & $-41.2 \pm 8.2$\\
12173601-2434587 & $15.10 \pm 0.04$ & $14.52 \pm 0.06$ & $14.17 \pm 0.06$ & & 121735.97-243459.0 & $13.97 \pm 0.03$ & $13.77 \pm 0.03$ & & $-48.2 \pm 6.1$ & $-24.1 \pm 6.8$\\
12173616+1956363 & $15.35 \pm 0.05$ & $14.81 \pm 0.06$ & $14.38 \pm 0.07$ & & 121736.11+195635.2 & $14.22 \pm 0.03$ & $13.96 \pm 0.04$ & & $-53.0 \pm 6.3$ & $-95.3 \pm 7.2$\\
12173617-2846082 & $12.77 \pm 0.02$ & $12.24 \pm 0.03$ & $11.90 \pm 0.02$ & & 121736.08-284608.5 & $11.74 \pm 0.02$ & $11.54 \pm 0.02$ & & $-97.0 \pm 6.2$ & $-25.6 \pm 6.7$\\
12173680+4608152 & $15.37 \pm 0.05$ & $14.58 \pm 0.07$ & $14.16 \pm 0.06$ & & 121736.96+460814.8 & $13.95 \pm 0.03$ & $13.73 \pm 0.03$ & & $161.4 \pm 6.0$ & $-32.2 \pm 9.2$\\
12173704-2300468 & $14.33 \pm 0.03$ & $13.69 \pm 0.03$ & $13.41 \pm 0.04$ & & 121737.00-230047.2 & $13.24 \pm 0.03$ & $13.03 \pm 0.03$ & & $-36.0 \pm 5.7$ & $-25.6 \pm 6.3$\\
12173712+6507206 & $14.24 \pm 0.03$ & $13.66 \pm 0.03$ & $13.37 \pm 0.03$ & & 121737.02+650720.6 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $-56.0 \pm 2.4$ & $0.9 \pm 6.8$\\
12173773+6139452 & $14.73 \pm 0.03$ & $14.12 \pm 0.04$ & $13.84 \pm 0.04$ & & 121737.57+613945.2 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-104.7 \pm 3.4$ & $-5.6 \pm 7.5$\\
12173796-2005468 & $13.77 \pm 0.03$ & $13.16 \pm 0.02$ & $12.86 \pm 0.03$ & & 121737.93-200547.3 & $12.70 \pm 0.02$ & $12.52 \pm 0.03$ & & $-30.7 \pm 5.4$ & $-42.9 \pm 6.7$\\
12173925-2547295 & $14.66 \pm 0.04$ & $14.02 \pm 0.05$ & $13.66 \pm 0.04$ & & 121739.20-254729.9 & $13.43 \pm 0.03$ & $13.19 \pm 0.03$ & & $-54.0 \pm 5.9$ & $-33.7 \pm 6.6$\\
12173967-0328589 & $13.82 \pm 0.03$ & $13.23 \pm 0.02$ & $12.94 \pm 0.03$ & & 121739.60-032858.8 & $12.78 \pm 0.02$ & $12.58 \pm 0.03$ & & $-92.1 \pm 7.4$ & $12.1 \pm 7.2$\\
12174061+7300528 & $15.84 \pm 0.08$ & $15.04 \pm 0.07$ & $14.67 \pm 0.08$ & & 121740.71+730052.3 & $14.48 \pm 0.03$ & $14.29 \pm 0.04$ & & $40.8 \pm 1.8$ & $-51.2 \pm 8.8$\\
12174199-1155158 & $12.23 \pm 0.02$ & $11.60 \pm 0.02$ & $11.29 \pm 0.02$ & & 121741.69-115514.8 & $11.10 \pm 0.02$ & $10.90 \pm 0.02$ & & $-396.3 \pm 11.9$ & $89.4 \pm 6.6$\\
12174336-3856033 & $15.00 \pm 0.04$ & $14.45 \pm 0.04$ & $14.16 \pm 0.05$ & & 121743.28-385603.6 & $13.98 \pm 0.03$ & $13.80 \pm 0.03$ & & $-75.7 \pm 5.8$ & $-20.4 \pm 7.0$\\
12174415+6320208 & $14.33 \pm 0.03$ & $13.74 \pm 0.03$ & $13.42 \pm 0.04$ & & 121744.13+632021.4 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $-14.0 \pm 2.1$ & $44.8 \pm 6.7$\\
12174443+0307325 & $14.24 \pm 0.03$ & $13.63 \pm 0.02$ & $13.28 \pm 0.04$ & & 121744.31+030732.3 & $13.08 \pm 0.03$ & $12.89 \pm 0.03$ & & $-186.9 \pm 11.8$ & $-13.0 \pm 8.9$\\
12174453-1414488 & $15.89 \pm 0.08$ & $15.29 \pm 0.09$ & $14.95 \pm 0.11$ & & 121744.55-141448.4 & $14.72 \pm 0.03$ & $14.46 \pm 0.06$ & & $30.4 \pm 8.0$ & $30.6 \pm 8.6$\\
12174457-0519252 & $15.84 \pm 0.07$ & $15.28 \pm 0.08$ & $14.97 \pm 0.14$ & & 121744.51-051925.2 & $14.71 \pm 0.04$ & $14.51 \pm 0.07$ & & $-75.0 \pm 12.1$ & $-1.7 \pm 10.5$\\
12174516-3124341 & $15.30 \pm 0.05$ & $14.64 \pm 0.05$ & $14.34 \pm 0.07$ & & 121745.03-312434.3 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $-155.0 \pm 9.2$ & $-18.1 \pm 7.4$\\
12174543+2717436 & $14.90 \pm 0.03$ & $14.13 \pm 0.04$ & $13.80 \pm 0.04$ & & 121745.35+271743.1 & $13.56 \pm 0.02$ & $13.37 \pm 0.03$ & & $-87.2 \pm 6.4$ & $-46.8 \pm 7.5$\\
12174561-4111492 & $12.82 \pm 0.03$ & $12.25 \pm 0.02$ & $11.93 \pm 0.02$ & & 121745.84-411149.5 & $11.72 \pm 0.02$ & $11.52 \pm 0.02$ & & $228.4 \pm 10.8$ & $-27.3 \pm 6.4$\\
12174678+2729311 & $15.07 \pm 0.03$ & $14.48 \pm 0.04$ & $14.16 \pm 0.06$ & & 121746.72+272931.2 & $13.91 \pm 0.03$ & $13.64 \pm 0.03$ & & $-67.6 \pm 9.9$ & $8.8 \pm 8.3$\\
12174683-3804157 & $12.90 \pm 0.02$ & $12.32 \pm 0.03$ & $11.96 \pm 0.02$ & & 121746.77-380415.7 & $11.78 \pm 0.02$ & $11.57 \pm 0.02$ & & $-56.7 \pm 5.0$ & $-0.4 \pm 6.3$\\
12174782+4434311 & $13.43 \pm 0.02$ & $12.85 \pm 0.03$ & $12.56 \pm 0.03$ & & 121747.74+443431.1 & $12.38 \pm 0.02$ & $12.21 \pm 0.02$ & & $-85.0 \pm 7.1$ & $1.9 \pm 8.3$\\
12174800-1127199 & $14.19 \pm 0.03$ & $13.49 \pm 0.03$ & $13.20 \pm 0.03$ & & 121747.97-112720.2 & $13.03 \pm 0.03$ & $12.86 \pm 0.03$ & & $-39.1 \pm 8.0$ & $-22.1 \pm 6.8$\\
12174868+4031292 & $13.81 \pm 0.02$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 121748.81+403127.9 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $121.7 \pm 4.9$ & $-104.0 \pm 7.0$\\
12174905-1501017 & $15.51 \pm 0.05$ & $14.97 \pm 0.06$ & $14.65 \pm 0.10$ & & 121749.02-150101.8 & $14.48 \pm 0.03$ & $14.28 \pm 0.05$ & & $-40.2 \pm 7.5$ & $-7.5 \pm 8.0$\\
12174936-1814303 & $14.85 \pm 0.04$ & $14.33 \pm 0.04$ & $14.01 \pm 0.05$ & & 121749.34-181430.7 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $-27.7 \pm 6.6$ & $-25.2 \pm 7.2$\\
12174964+5252324 & $15.09 \pm 0.04$ & $14.57 \pm 0.06$ & $14.28 \pm 0.06$ & & 121749.56+525231.3 & $13.99 \pm 0.03$ & $13.78 \pm 0.03$ & & $-66.2 \pm 3.5$ & $-92.1 \pm 7.1$\\
12175102+0827162 & $15.45 \pm 0.06$ & $14.93 \pm 0.09$ & $14.65 \pm 0.12$ & & 121750.98+082716.2 & $14.46 \pm 0.03$ & $14.25 \pm 0.05$ & & $-63.5 \pm 10.6$ & $0.4 \pm 9.4$\\
12175103+1818107 & $14.28 \pm 0.02$ & $13.70 \pm 0.03$ & $13.43 \pm 0.03$ & & 121751.13+181809.6 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $120.0 \pm 8.0$ & $-86.5 \pm 8.5$\\
12175124+5702492 & $12.00 \pm 0.02$ & $11.44 \pm 0.02$ & $11.16 \pm 0.01$ & & 121751.06+570248.7 & $11.00 \pm 0.02$ & $10.82 \pm 0.02$ & & $-132.3 \pm 4.1$ & $-38.8 \pm 12.1$\\
12175328+1127145 & $11.76 \pm 0.03$ & $11.17 \pm 0.02$ & $10.88 \pm 0.02$ & & 121753.21+112713.8 & $10.72 \pm 0.02$ & $10.55 \pm 0.02$ & & $-94.7 \pm 10.1$ & $-72.1 \pm 7.8$\\
12175346-0615149 & $14.61 \pm 0.03$ & $14.04 \pm 0.03$ & $13.65 \pm 0.05$ & & 121753.43-061515.2 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $-36.7 \pm 7.8$ & $-22.2 \pm 8.6$\\
12175371+1953238 & $15.99 \pm 0.09$ & $15.40 \pm 0.12$ & $14.98 \pm 0.11$ & & 121753.77+195323.8 & $14.62 \pm 0.03$ & $14.44 \pm 0.05$ & & $70.2 \pm 8.0$ & $0.9 \pm 9.4$\\
12175444-1009540 & $14.31 \pm 0.04$ & $13.58 \pm 0.05$ & $13.28 \pm 0.04$ & & 121754.39-100954.0 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $-66.1 \pm 6.7$ & $0.1 \pm 6.7$\\
12175447+1149235 & $15.13 \pm 0.05$ & $14.59 \pm 0.06$ & $14.06 \pm 0.08$ & & 121754.40+114923.2 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $-105.3 \pm 19.9$ & $-26.3 \pm 9.2$\\
12175448+5801361 & $13.63 \pm 0.02$ & $13.05 \pm 0.03$ & $12.69 \pm 0.03$ & & 121754.64+580132.8 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $117.6 \pm 3.7$ & $-293.9 \pm 10.1$\\
12175478-3903525 & $13.58 \pm 0.03$ & $13.05 \pm 0.02$ & $12.71 \pm 0.02$ & & 121754.69-390352.9 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $-94.5 \pm 6.0$ & $-33.6 \pm 6.6$\\
12175520-2559587 & $13.88 \pm 0.02$ & $13.29 \pm 0.03$ & $12.96 \pm 0.03$ & & 121755.26-255958.3 & $12.79 \pm 0.02$ & $12.55 \pm 0.02$ & & $71.1 \pm 5.9$ & $34.7 \pm 6.2$\\
12175532+2857160 & $16.05 \pm 0.08$ & $15.45 \pm 0.09$ & $15.09 \pm 0.12$ & & 121755.30+285715.0 & $14.84 \pm 0.03$ & $14.65 \pm 0.06$ & & $-14.5 \pm 8.7$ & $-88.8 \pm 11.2$\\
12175635+3116425 & $14.40 \pm 0.03$ & $13.88 \pm 0.04$ & $13.52 \pm 0.03$ & & 121756.39+311641.5 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $50.1 \pm 6.3$ & $-92.0 \pm 7.6$\\
12175681+2751599 & $12.94 \pm 0.02$ & $12.32 \pm 0.02$ & $12.02 \pm 0.02$ & & 121756.75+275200.1 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $-75.8 \pm 8.8$ & $18.2 \pm 9.3$\\
12175749+2728151 & $16.03 \pm 0.07$ & $15.45 \pm 0.08$ & $15.16 \pm 0.12$ & & 121757.39+272814.9 & $14.88 \pm 0.03$ & $14.67 \pm 0.06$ & & $-112.9 \pm 9.9$ & $-13.4 \pm 14.1$\\
12175815-3911514 & $12.38 \pm 0.02$ & $11.79 \pm 0.02$ & $11.46 \pm 0.02$ & & 121758.04-391151.0 & $11.29 \pm 0.02$ & $11.10 \pm 0.02$ & & $-104.7 \pm 6.2$ & $36.0 \pm 6.4$\\
12175822+5918050 & $13.47 \pm 0.02$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 121758.09+591806.0 & $12.45 \pm 0.02$ & $12.21 \pm 0.02$ & & $-88.4 \pm 4.0$ & $87.5 \pm 6.8$\\
12175837-3859244 & $11.91 \pm 0.02$ & $11.35 \pm 0.02$ & $11.05 \pm 0.02$ & & 121758.40-385925.0 & $10.86 \pm 0.02$ & $10.67 \pm 0.02$ & & $28.0 \pm 4.3$ & $-47.7 \pm 6.5$\\
12175864-1608335 & $15.98 \pm 0.09$ & $15.38 \pm 0.11$ & $14.99 \pm 0.14$ & & 121758.64-160834.5 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $-1.4 \pm 10.5$ & $-81.7 \pm 11.5$\\
12175870+3400045 & $15.14 \pm 0.04$ & $14.38 \pm 0.04$ & $13.90 \pm 0.03$ & & 121758.60+340004.5 & $13.57 \pm 0.03$ & $13.31 \pm 0.03$ & & $-112.0 \pm 7.2$ & $2.6 \pm 12.5$\\
12175920-3734433 & $11.57 \pm 0.02$ & $10.99 \pm 0.02$ & $10.72 \pm 0.02$ & & 121759.15-373443.5 & $10.54 \pm 0.02$ & $10.30 \pm 0.02$ & & $-54.6 \pm 4.9$ & $-23.8 \pm 6.3$\\
12180001-0635005 & $16.06 \pm 0.09$ & $15.40 \pm 0.12$ & $14.88 \pm 0.13$ & & 121800.05-063459.9 & $14.55 \pm 0.03$ & $14.33 \pm 0.06$ & & $47.8 \pm 9.1$ & $52.2 \pm 11.3$\\
12180017+3301462 & $14.48 \pm 0.03$ & $13.92 \pm 0.04$ & $13.64 \pm 0.04$ & & 121800.11+330146.0 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $-63.2 \pm 5.8$ & $-14.3 \pm 8.2$\\
12180137+5643496 & $13.98 \pm 0.03$ & $13.42 \pm 0.03$ & $13.13 \pm 0.03$ & & 121801.47+564349.9 & $12.95 \pm 0.02$ & $12.73 \pm 0.02$ & & $70.6 \pm 3.1$ & $30.3 \pm 20.8$\\
12180392+5035095 & $14.72 \pm 0.03$ & $14.17 \pm 0.03$ & $13.84 \pm 0.05$ & & 121803.86+503509.4 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $-54.8 \pm 3.6$ & $-9.5 \pm 7.5$\\
12180451+4128430 & $14.96 \pm 0.04$ & $14.42 \pm 0.05$ & $14.02 \pm 0.06$ & & 121804.46+412842.7 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $-44.4 \pm 4.9$ & $-30.5 \pm 6.5$\\
12180499+4903082 & $14.86 \pm 0.03$ & $14.26 \pm 0.03$ & $13.96 \pm 0.05$ & & 121804.78+490307.9 & $13.70 \pm 0.03$ & $13.43 \pm 0.03$ & & $-182.9 \pm 5.9$ & $-26.7 \pm 9.1$\\
12180520-3033124 & $13.07 \pm 0.02$ & $12.46 \pm 0.02$ & $12.19 \pm 0.03$ & & 121805.13-303312.4 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $-75.4 \pm 5.9$ & $-0.3 \pm 7.0$\\
12180631-3814457 & $14.72 \pm 0.04$ & $14.15 \pm 0.04$ & $13.87 \pm 0.05$ & & 121806.26-381445.8 & $13.69 \pm 0.02$ & $13.52 \pm 0.03$ & & $-45.5 \pm 5.2$ & $-7.3 \pm 6.9$\\
12180671+5812590 & $14.64 \pm 0.03$ & $14.09 \pm 0.04$ & $13.78 \pm 0.05$ & & 121806.77+581258.6 & $13.57 \pm 0.02$ & $13.36 \pm 0.03$ & & $37.6 \pm 3.1$ & $-35.1 \pm 11.5$\\
12180684+6329189 & $14.87 \pm 0.03$ & $14.28 \pm 0.04$ & $13.94 \pm 0.05$ & & 121806.72+632917.6 & $13.72 \pm 0.02$ & $13.49 \pm 0.03$ & & $-69.4 \pm 2.7$ & $-113.8 \pm 7.3$\\
12180718+0339408 & $13.13 \pm 0.02$ & $12.56 \pm 0.03$ & $12.23 \pm 0.02$ & & 121807.20+033940.2 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $29.9 \pm 7.8$ & $-49.8 \pm 12.7$\\
12180931+4834599 & $15.44 \pm 0.05$ & $14.77 \pm 0.05$ & $14.37 \pm 0.06$ & & 121809.41+483459.8 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $89.1 \pm 4.9$ & $-9.1 \pm 8.6$\\
12180958-8240111 & $14.56 \pm 0.03$ & $14.02 \pm 0.03$ & $13.74 \pm 0.05$ & & 121808.76-824011.3 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $-152.3 \pm 3.8$ & $-21.0 \pm 8.3$\\
12181056+2036581 & $16.80 \pm 0.15$ & $15.85 \pm 0.14$ & $15.27 \pm 0.13$ & & 121810.63+203659.0 & $15.09 \pm 0.04$ & $14.69 \pm 0.06$ & & $72.3 \pm 15.2$ & $69.5 \pm 18.4$\\
12181084-2430153 & $14.91 \pm 0.04$ & $14.26 \pm 0.05$ & $13.97 \pm 0.06$ & & 121810.81-243015.3 & $13.80 \pm 0.03$ & $13.63 \pm 0.03$ & & $-37.0 \pm 5.9$ & $1.0 \pm 7.3$\\
12181129+4450000 & $11.62 \pm 0.02$ & $11.08 \pm 0.03$ & $10.74 \pm 0.02$ & & 121811.51+444958.4 & $10.56 \pm 0.02$ & $10.34 \pm 0.02$ & & $220.6 \pm 6.9$ & $-151.4 \pm 7.6$\\
12181166+2354314 & $15.52 \pm 0.06$ & $14.85 \pm 0.06$ & $14.47 \pm 0.07$ & & 121811.55+235431.0 & $14.25 \pm 0.03$ & $14.00 \pm 0.04$ & & $-122.5 \pm 6.6$ & $-29.0 \pm 8.3$\\
12181190-2824036 & $13.02 \pm 0.02$ & $12.39 \pm 0.03$ & $12.10 \pm 0.03$ & & 121811.89-282404.2 & $11.86 \pm 0.02$ & $11.64 \pm 0.02$ & & $-17.3 \pm 4.8$ & $-42.9 \pm 6.1$\\
12181302+4256106 & $12.75 \pm 0.03$ & $12.17 \pm 0.03$ & $11.85 \pm 0.02$ & & 121813.02+425610.2 & $11.66 \pm 0.02$ & $11.49 \pm 0.02$ & & $-2.2 \pm 5.4$ & $-39.7 \pm 7.7$\\
12181318-0022241 & $15.76 \pm 0.07$ & $15.19 \pm 0.07$ & $14.86 \pm 0.13$ & & 121813.22-002224.8 & $14.70 \pm 0.03$ & $14.45 \pm 0.07$ & & $50.2 \pm 10.2$ & $-60.7 \pm 9.8$\\
12181436+6109020 & $15.75 \pm 0.06$ & $15.21 \pm 0.10$ & $14.89 \pm 0.10$ & & 121814.29+610901.2 & $14.57 \pm 0.03$ & $14.34 \pm 0.04$ & & $-48.7 \pm 3.3$ & $-70.7 \pm 15.2$\\
12181510-2456480 & $13.85 \pm 0.03$ & $13.23 \pm 0.03$ & $12.90 \pm 0.03$ & & 121815.19-245648.4 & $12.72 \pm 0.02$ & $12.55 \pm 0.02$ & & $100.3 \pm 6.7$ & $-35.1 \pm 6.3$\\
12181607-2650139 & $14.91 \pm 0.05$ & $14.32 \pm 0.05$ & $14.01 \pm 0.06$ & & 121816.02-265013.8 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $-52.5 \pm 6.8$ & $3.2 \pm 6.6$\\
12181733+3720084 & $15.80 \pm 0.08$ & $15.10 \pm 0.09$ & $14.82 \pm 0.12$ & & 121817.36+372008.1 & $14.61 \pm 0.03$ & $14.38 \pm 0.05$ & & $29.4 \pm 5.6$ & $-24.6 \pm 8.5$\\
12182060-1218086 & $13.96 \pm 0.02$ & $13.43 \pm 0.03$ & $13.06 \pm 0.03$ & & 121820.58-121809.3 & $12.89 \pm 0.02$ & $12.67 \pm 0.03$ & & $-26.2 \pm 6.4$ & $-49.8 \pm 6.7$\\
12182094+3811579 & $15.08 \pm 0.04$ & $14.50 \pm 0.05$ & $14.22 \pm 0.08$ & & 121820.90+381158.1 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $-37.5 \pm 5.0$ & $13.7 \pm 6.7$\\
12182379+0525186 & $15.87 \pm 0.09$ & $15.24 \pm 0.08$ & $14.95 \pm 0.14$ & & 121823.76+052518.1 & $14.78 \pm 0.03$ & $14.60 \pm 0.06$ & & $-48.8 \pm 12.2$ & $-47.5 \pm 12.6$\\
12182414+4527550 & $15.30 \pm 0.05$ & $14.60 \pm 0.06$ & $14.32 \pm 0.06$ & & 121824.06+452754.7 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $-70.9 \pm 5.3$ & $-29.6 \pm 9.4$\\
12182421+2040332 & $11.62 \pm 0.02$ & $11.04 \pm 0.02$ & $10.71 \pm 0.01$ & & 121824.08+204032.4 & $10.52 \pm 0.02$ & $10.33 \pm 0.02$ & & $-152.9 \pm 7.1$ & $-60.7 \pm 6.6$\\
12182438-0214532 & $15.19 \pm 0.04$ & $14.43 \pm 0.04$ & $14.01 \pm 0.06$ & & 121824.31-021453.4 & $13.77 \pm 0.03$ & $13.54 \pm 0.04$ & & $-95.6 \pm 18.8$ & $-15.7 \pm 12.2$\\
12182450+8714534 & $15.38 \pm 0.05$ & $14.72 \pm 0.06$ & $14.39 \pm 0.08$ & & 121825.03+871453.4 & $14.18 \pm 0.03$ & $13.98 \pm 0.03$ & & $34.0 \pm 0.8$ & $-7.8 \pm 8.3$\\
12182641-2343138 & $15.44 \pm 0.06$ & $14.83 \pm 0.07$ & $14.38 \pm 0.07$ & & 121826.33-234314.2 & $14.14 \pm 0.03$ & $13.88 \pm 0.04$ & & $-81.8 \pm 7.4$ & $-29.0 \pm 7.7$\\
12182659+2002232 & $15.06 \pm 0.04$ & $14.53 \pm 0.06$ & $14.17 \pm 0.06$ & & 121826.55+200223.4 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $-38.8 \pm 6.6$ & $9.5 \pm 6.7$\\
12182674-1509453 & $14.25 \pm 0.03$ & $13.58 \pm 0.04$ & $13.29 \pm 0.03$ & & 121826.61-150945.9 & $13.00 \pm 0.03$ & $12.78 \pm 0.03$ & & $-150.1 \pm 6.5$ & $-55.8 \pm 6.8$\\
12182861-3800118 & $12.47 \pm 0.03$ & $11.84 \pm 0.02$ & $11.47 \pm 0.02$ & & 121828.38-380011.4 & $11.26 \pm 0.02$ & $11.10 \pm 0.02$ & & $-249.9 \pm 11.8$ & $37.7 \pm 6.4$\\
12182864+2045191 & $16.19 \pm 0.10$ & $15.66 \pm 0.12$ & $15.37 \pm 0.16$ & & 121828.72+204518.8 & $14.97 \pm 0.04$ & $14.81 \pm 0.06$ & & $85.3 \pm 16.9$ & $-26.5 \pm 16.9$\\
12183019+1140172 & $14.19 \pm 0.03$ & $13.57 \pm 0.04$ & $13.23 \pm 0.03$ & & 121830.24+114012.9 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $71.7 \pm 10.2$ & $-408.2 \pm 18.0$\\
12183033-3228484 & $12.78 \pm 0.02$ & $12.21 \pm 0.02$ & $11.91 \pm 0.03$ & & 121830.23-322849.8 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $-113.3 \pm 7.3$ & $-122.1 \pm 8.3$\\
12183199+4726528 & $15.46 \pm 0.06$ & $14.74 \pm 0.06$ & $14.39 \pm 0.07$ & & 121832.06+472652.3 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $62.5 \pm 5.1$ & $-41.8 \pm 9.0$\\
12183263-0142174 & $13.53 \pm 0.03$ & $12.95 \pm 0.03$ & $12.67 \pm 0.03$ & & 121832.58-014217.5 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $-60.2 \pm 6.4$ & $-11.8 \pm 7.0$\\
12183272-3043440 & $13.13 \pm 0.02$ & $12.54 \pm 0.03$ & $12.26 \pm 0.03$ & & 121832.62-304344.0 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-104.8 \pm 6.8$ & $-5.4 \pm 6.3$\\
12183430-2036537 & $13.03 \pm 0.02$ & $12.53 \pm 0.03$ & $12.24 \pm 0.03$ & & 121834.35-203652.7 & $12.06 \pm 0.02$ & $11.81 \pm 0.02$ & & $52.2 \pm 6.0$ & $79.9 \pm 6.7$\\
12183504-0008307 & $15.86 \pm 0.06$ & $15.31 \pm 0.08$ & $14.81 \pm 0.12$ & & 121834.96-000830.2 & $14.64 \pm 0.03$ & $14.42 \pm 0.06$ & & $-103.7 \pm 11.7$ & $40.4 \pm 13.1$\\
12183512-0020525 & $14.15 \pm 0.03$ & $13.56 \pm 0.03$ & $13.25 \pm 0.04$ & & 121835.06-002051.4 & $13.06 \pm 0.02$ & $12.82 \pm 0.03$ & & $-77.8 \pm 9.7$ & $89.1 \pm 10.5$\\
12183556+4636522 & $15.99 \pm 0.08$ & $15.36 \pm 0.10$ & $15.01 \pm 0.11$ & & 121835.53+463651.4 & $14.85 \pm 0.03$ & $14.57 \pm 0.05$ & & $-33.3 \pm 6.2$ & $-82.0 \pm 10.6$\\
12183680+5207257 & $15.02 \pm 0.03$ & $14.52 \pm 0.04$ & $14.18 \pm 0.06$ & & 121836.74+520725.9 & $14.00 \pm 0.03$ & $13.82 \pm 0.03$ & & $-49.6 \pm 3.5$ & $15.4 \pm 6.9$\\
12183713+6632510 & $13.37 \pm 0.03$ & $12.77 \pm 0.02$ & $12.45 \pm 0.03$ & & 121837.26+663250.9 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $66.1 \pm 2.5$ & $-5.9 \pm 7.1$\\
12183935-2250464 & $14.37 \pm 0.02$ & $13.77 \pm 0.03$ & $13.44 \pm 0.04$ & & 121839.18-225046.9 & $13.17 \pm 0.02$ & $12.93 \pm 0.03$ & & $-197.3 \pm 10.3$ & $-42.7 \pm 7.1$\\
12184046+7412573 & $10.77 \pm 0.02$ & $10.20 \pm 0.01$ & $9.88 \pm 0.02$ & & 121840.23+741257.5 & $9.69 \pm 0.02$ & $9.51 \pm 0.02$ & & $-82.2 \pm 2.2$ & $19.9 \pm 6.9$\\
12184080+2110126 & $15.03 \pm 0.04$ & $14.39 \pm 0.05$ & $14.08 \pm 0.05$ & & 121840.70+211012.6 & $13.84 \pm 0.02$ & $13.66 \pm 0.04$ & & $-113.0 \pm 10.9$ & $1.9 \pm 6.5$\\
12184083-1830543 & $11.85 \pm 0.02$ & $11.27 \pm 0.02$ & $10.98 \pm 0.02$ & & 121840.66-183055.4 & $10.82 \pm 0.02$ & $10.64 \pm 0.02$ & & $-203.9 \pm 9.6$ & $-86.7 \pm 6.6$\\
12184103+3530158 & $15.51 \pm 0.05$ & $14.89 \pm 0.07$ & $14.57 \pm 0.09$ & & 121840.97+353015.4 & $14.37 \pm 0.03$ & $14.15 \pm 0.04$ & & $-61.3 \pm 6.0$ & $-32.4 \pm 8.1$\\
12184187-0609123 & $10.12 \pm 0.02$ & $9.58 \pm 0.03$ & $9.28 \pm 0.02$ & & 121841.95-060912.7 & $9.10 \pm 0.02$ & $8.91 \pm 0.02$ & & $102.5 \pm 7.3$ & $-39.1 \pm 7.0$\\
12184371+4918492 & $15.99 \pm 0.07$ & $15.44 \pm 0.08$ & $15.09 \pm 0.12$ & & 121843.76+491848.4 & $14.86 \pm 0.03$ & $14.64 \pm 0.05$ & & $39.1 \pm 5.6$ & $-65.2 \pm 11.7$\\
12184390+6406057 & $14.14 \pm 0.03$ & $13.58 \pm 0.03$ & $13.29 \pm 0.03$ & & 121843.83+640605.6 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $-38.1 \pm 2.1$ & $-16.3 \pm 6.6$\\
12184716+2944488 & $11.02 \pm 0.03$ & $10.40 \pm 0.03$ & $10.09 \pm 0.02$ & & 121847.01+294444.6 & $9.88 \pm 0.02$ & $9.67 \pm 0.02$ & & $-187.4 \pm 7.6$ & $-403.7 \pm 12.6$\\
12184970-3933463 & $14.79 \pm 0.03$ & $14.18 \pm 0.04$ & $13.83 \pm 0.04$ & & 121849.80-393348.1 & $13.60 \pm 0.03$ & $13.36 \pm 0.03$ & & $94.9 \pm 6.2$ & $-153.0 \pm 9.6$\\
12184988-3103224 & $14.13 \pm 0.03$ & $13.57 \pm 0.03$ & $13.29 \pm 0.03$ & & 121849.79-310322.6 & $13.13 \pm 0.03$ & $12.94 \pm 0.03$ & & $-96.7 \pm 7.1$ & $-16.1 \pm 6.8$\\
12185081+4602321 & $14.99 \pm 0.04$ & $14.38 \pm 0.05$ & $14.10 \pm 0.05$ & & 121850.78+460231.6 & $13.93 \pm 0.03$ & $13.74 \pm 0.04$ & & $-23.8 \pm 4.8$ & $-50.0 \pm 8.5$\\
12185100+8352558 & $15.51 \pm 0.06$ & $14.98 \pm 0.09$ & $14.69 \pm 0.12$ & & 121851.22+835255.9 & $14.44 \pm 0.03$ & $14.27 \pm 0.04$ & & $30.4 \pm 0.9$ & $2.7 \pm 7.9$\\
12185191+4204314 & $14.93 \pm 0.03$ & $14.20 \pm 0.05$ & $13.81 \pm 0.04$ & & 121851.98+420431.3 & $13.55 \pm 0.02$ & $13.23 \pm 0.03$ & & $65.7 \pm 4.9$ & $-14.4 \pm 7.3$\\
12185504+0603589 & $15.96 \pm 0.08$ & $15.16 \pm 0.07$ & $14.70 \pm 0.13$ & & 121854.90+060357.8 & $14.53 \pm 0.03$ & $14.25 \pm 0.05$ & & $-211.3 \pm 17.1$ & $-111.4 \pm 14.9$\\
12185552-3624543 & $14.12 \pm 0.02$ & $13.52 \pm 0.02$ & $13.24 \pm 0.03$ & & 121855.46-362454.6 & $13.01 \pm 0.02$ & $12.84 \pm 0.03$ & & $-65.8 \pm 5.5$ & $-34.8 \pm 6.8$\\
12185580+3520235 & $16.49 \pm 0.13$ & $15.69 \pm 0.14$ & $15.19 \pm 0.15$ & & 121855.65+352023.1 & $15.04 \pm 0.03$ & $14.83 \pm 0.06$ & & $-151.4 \pm 12.7$ & $-32.4 \pm 18.8$\\
12185678-0731240 & $15.49 \pm 0.07$ & $14.86 \pm 0.06$ & $14.58 \pm 0.11$ & & 121856.72-073124.1 & $14.37 \pm 0.03$ & $14.17 \pm 0.05$ & & $-74.0 \pm 11.5$ & $-6.7 \pm 8.8$\\
12185802-1112409 & $12.78 \pm 0.02$ & $12.20 \pm 0.03$ & $11.92 \pm 0.02$ & & 121857.93-111241.0 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $-116.6 \pm 6.7$ & $-7.1 \pm 7.1$\\
12185929-2422072 & $13.50 \pm 0.03$ & $12.89 \pm 0.02$ & $12.56 \pm 0.03$ & & 121859.16-242207.1 & $12.37 \pm 0.02$ & $12.14 \pm 0.02$ & & $-150.2 \pm 8.1$ & $11.2 \pm 6.7$\\
12185957-0550282 & $14.05 \pm 0.03$ & $13.33 \pm 0.02$ & $12.78 \pm 0.03$ & & 121859.35-055028.6 & $12.59 \pm 0.02$ & $12.36 \pm 0.03$ & & $-281.2 \pm 9.4$ & $-32.1 \pm 7.8$\\
12185994+2901231 & $15.34 \pm 0.05$ & $14.46 \pm 0.05$ & $14.01 \pm 0.04$ & & 121859.85+290122.9 & $13.82 \pm 0.03$ & $13.62 \pm 0.03$ & & $-121.3 \pm 7.4$ & $-22.4 \pm 9.2$\\
12190135+3632028 & $14.83 \pm 0.03$ & $14.25 \pm 0.04$ & $13.95 \pm 0.04$ & & 121901.28+363202.4 & $13.74 \pm 0.03$ & $13.57 \pm 0.03$ & & $-74.4 \pm 5.2$ & $-32.5 \pm 9.9$\\
12190167+5543344 & $13.26 \pm 0.02$ & $12.64 \pm 0.02$ & $12.30 \pm 0.02$ & & 121901.76+554333.5 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $71.1 \pm 3.1$ & $-78.1 \pm 7.3$\\
12190209-2751388 & $12.84 \pm 0.02$ & $12.28 \pm 0.02$ & $12.00 \pm 0.02$ & & 121902.07-275139.2 & $11.83 \pm 0.02$ & $11.66 \pm 0.02$ & & $-24.2 \pm 5.0$ & $-25.4 \pm 6.0$\\
12190249-3155406 & $14.07 \pm 0.03$ & $13.45 \pm 0.03$ & $13.10 \pm 0.04$ & & 121902.43-315541.5 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $-65.0 \pm 6.2$ & $-78.8 \pm 7.4$\\
12190265+0742085 & $14.00 \pm 0.04$ & $13.45 \pm 0.03$ & $13.15 \pm 0.03$ & & 121902.57+074208.6 & $12.99 \pm 0.02$ & $12.82 \pm 0.03$ & & $-126.0 \pm 9.9$ & $3.2 \pm 8.0$\\
12190321-3204123 & $13.91 \pm 0.03$ & $13.35 \pm 0.03$ & $12.98 \pm 0.03$ & & 121903.27-320413.2 & $12.81 \pm 0.02$ & $12.59 \pm 0.02$ & & $72.7 \pm 6.3$ & $-78.4 \pm 7.2$\\
12190383-0204434 & $14.50 \pm 0.04$ & $13.95 \pm 0.03$ & $13.64 \pm 0.04$ & & 121903.88-020443.6 & $13.41 \pm 0.03$ & $13.16 \pm 0.03$ & & $70.0 \pm 7.0$ & $-11.5 \pm 6.8$\\
12190686+5137210 & $13.18 \pm 0.02$ & $12.58 \pm 0.02$ & $12.30 \pm 0.02$ & & 121907.00+513719.8 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $108.5 \pm 4.2$ & $-105.6 \pm 7.3$\\
12190702-3829528 & $12.78 \pm 0.02$ & $12.21 \pm 0.02$ & $11.91 \pm 0.02$ & & 121907.06-382953.9 & $11.74 \pm 0.02$ & $11.53 \pm 0.02$ & & $43.7 \pm 4.6$ & $-99.7 \pm 7.7$\\
12190714+5718093 & $16.17 \pm 0.09$ & $15.44 \pm 0.12$ & $15.10 \pm 0.16$ & & 121907.09+571809.1 & $14.87 \pm 0.03$ & $14.63 \pm 0.05$ & & $-36.2 \pm 5.6$ & $-10.8 \pm 14.8$\\
12190784-1537580 & $15.44 \pm 0.05$ & $14.80 \pm 0.07$ & $14.37 \pm 0.08$ & & 121907.70-153758.2 & $14.19 \pm 0.03$ & $13.99 \pm 0.05$ & & $-166.3 \pm 7.8$ & $-17.9 \pm 7.1$\\
12190818-1943481 & $14.59 \pm 0.03$ & $14.01 \pm 0.05$ & $13.70 \pm 0.04$ & & 121908.10-194348.2 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $-87.6 \pm 6.0$ & $-9.2 \pm 6.3$\\
12190865+3622282 & $15.36 \pm 0.04$ & $14.82 \pm 0.06$ & $14.31 \pm 0.05$ & & 121908.60+362228.1 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $-46.4 \pm 5.6$ & $-7.1 \pm 11.5$\\
12190873+1919111 & $16.35 \pm 0.11$ & $15.77 \pm 0.14$ & $15.42 \pm 0.16$ & & 121908.81+191909.9 & $15.15 \pm 0.04$ & $14.98 \pm 0.07$ & & $86.4 \pm 17.4$ & $-97.5 \pm 18.0$\\
12190886-2211114 & $12.71 \pm 0.02$ & $12.13 \pm 0.02$ & $11.81 \pm 0.02$ & & 121908.73-221111.1 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $-150.2 \pm 7.9$ & $25.9 \pm 11.1$\\
12190887+5346455 & $15.47 \pm 0.05$ & $14.95 \pm 0.05$ & $14.68 \pm 0.08$ & & 121908.78+534644.6 & $14.51 \pm 0.03$ & $14.28 \pm 0.04$ & & $-68.7 \pm 3.8$ & $-74.8 \pm 8.2$\\
12190962+2948151 & $15.49 \pm 0.05$ & $14.79 \pm 0.06$ & $14.32 \pm 0.06$ & & 121909.57+294814.8 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $-67.3 \pm 7.7$ & $-26.9 \pm 8.0$\\
12191022+4743063 & $14.89 \pm 0.03$ & $14.38 \pm 0.05$ & $14.06 \pm 0.05$ & & 121910.13+474306.6 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $-86.0 \pm 9.1$ & $28.6 \pm 9.0$\\
12191034-1142159 & $14.61 \pm 0.03$ & $13.94 \pm 0.02$ & $13.40 \pm 0.04$ & & 121910.25-114215.7 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $-109.0 \pm 8.7$ & $19.0 \pm 7.2$\\
12191336-3819522 & $14.64 \pm 0.03$ & $13.99 \pm 0.03$ & $13.70 \pm 0.04$ & & 121913.36-381952.6 & $13.48 \pm 0.02$ & $13.31 \pm 0.03$ & & $1.8 \pm 4.6$ & $-35.7 \pm 7.0$\\
12191399+5812166 & $15.69 \pm 0.07$ & $15.06 \pm 0.09$ & $14.77 \pm 0.13$ & & 121914.04+581216.4 & $14.61 \pm 0.03$ & $14.40 \pm 0.04$ & & $35.7 \pm 3.7$ & $-20.5 \pm 13.0$\\
12191493+5958218 & $12.26 \pm 0.02$ & $11.70 \pm 0.02$ & $11.43 \pm 0.02$ & & 121914.80+595821.8 & $11.28 \pm 0.02$ & $11.11 \pm 0.02$ & & $-83.3 \pm 3.4$ & $2.0 \pm 7.8$\\
12191549-2800367 & $12.67 \pm 0.02$ & $12.09 \pm 0.02$ & $11.71 \pm 0.02$ & & 121915.40-280037.8 & $11.52 \pm 0.02$ & $11.33 \pm 0.02$ & & $-98.7 \pm 6.3$ & $-95.4 \pm 7.0$\\
12191558+5347398 & $13.84 \pm 0.02$ & $13.31 \pm 0.02$ & $13.02 \pm 0.03$ & & 121915.56+534739.4 & $12.79 \pm 0.02$ & $12.59 \pm 0.02$ & & $-14.7 \pm 2.8$ & $-36.1 \pm 6.4$\\
12191769+0118346 & $14.27 \pm 0.03$ & $13.70 \pm 0.03$ & $13.39 \pm 0.04$ & & 121917.69+011833.2 & $13.23 \pm 0.03$ & $12.98 \pm 0.03$ & & $0.4 \pm 16.9$ & $-123.9 \pm 17.1$\\
12191829-1223365 & $13.73 \pm 0.03$ & $13.15 \pm 0.02$ & $12.81 \pm 0.02$ & & 121918.21-122337.2 & $12.65 \pm 0.02$ & $12.48 \pm 0.03$ & & $-91.6 \pm 6.0$ & $-61.2 \pm 6.7$\\
12192005+6304275 & $14.05 \pm 0.02$ & $13.45 \pm 0.02$ & $13.14 \pm 0.02$ & & 121920.19+630426.6 & $12.98 \pm 0.02$ & $12.81 \pm 0.02$ & & $84.5 \pm 2.8$ & $-78.8 \pm 17.2$\\
12192013+3949249 & $13.66 \pm 0.02$ & $13.05 \pm 0.03$ & $12.72 \pm 0.02$ & & 121920.05+394924.4 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $-73.4 \pm 4.1$ & $-40.6 \pm 6.6$\\
12192176+2823536 & $15.84 \pm 0.06$ & $15.27 \pm 0.09$ & $14.98 \pm 0.11$ & & 121921.83+282353.8 & $14.69 \pm 0.03$ & $14.17 \pm 0.04$ & & $86.5 \pm 8.4$ & $23.3 \pm 10.0$\\
12192302+3247575 & $13.82 \pm 0.02$ & $13.16 \pm 0.02$ & $12.80 \pm 0.02$ & & 121923.00+324756.5 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-20.5 \pm 5.3$ & $-80.4 \pm 11.0$\\
12192420+5926360 & $12.11 \pm 0.03$ & $11.52 \pm 0.03$ & $11.09 \pm 0.02$ & & 121924.16+592635.0 & $10.89 \pm 0.02$ & $10.72 \pm 0.02$ & & $-27.2 \pm 2.4$ & $-89.0 \pm 6.7$\\
12192480-3243285 & $15.20 \pm 0.04$ & $14.54 \pm 0.05$ & $14.26 \pm 0.06$ & & 121924.73-324328.3 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $-73.5 \pm 6.8$ & $11.4 \pm 7.3$\\
12192505-0657569 & $13.67 \pm 0.02$ & $13.06 \pm 0.02$ & $12.71 \pm 0.02$ & & 121925.09-065758.1 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $45.7 \pm 7.0$ & $-108.6 \pm 7.4$\\
12192628+3623509 & $12.33 \pm 0.02$ & $11.74 \pm 0.02$ & $11.46 \pm 0.02$ & & 121926.21+362349.9 & $11.27 \pm 0.02$ & $11.08 \pm 0.02$ & & $-62.3 \pm 5.1$ & $-78.9 \pm 11.1$\\
12192672-1530097 & $12.87 \pm 0.02$ & $12.33 \pm 0.02$ & $11.98 \pm 0.02$ & & 121926.38-153010.5 & $11.78 \pm 0.02$ & $11.59 \pm 0.02$ & & $-390.8 \pm 10.2$ & $-58.4 \pm 5.9$\\
12192675-2800225 & $12.02 \pm 0.02$ & $11.45 \pm 0.02$ & $11.14 \pm 0.02$ & & 121926.56-280024.9 & $10.90 \pm 0.02$ & $10.72 \pm 0.02$ & & $-206.0 \pm 9.7$ & $-198.3 \pm 10.0$\\
12192783-0851266 & $15.58 \pm 0.07$ & $14.90 \pm 0.08$ & $14.60 \pm 0.11$ & & 121927.79-085127.0 & $14.41 \pm 0.03$ & $14.17 \pm 0.05$ & & $-53.1 \pm 8.9$ & $-34.5 \pm 9.3$\\
12192809+1611593 & $13.94 \pm 0.02$ & $13.41 \pm 0.03$ & $13.12 \pm 0.03$ & & 121928.00+161157.8 & $12.94 \pm 0.02$ & $12.66 \pm 0.03$ & & $-96.1 \pm 7.9$ & $-117.0 \pm 16.0$\\
12192958+7139336 & $14.00 \pm 0.03$ & $13.48 \pm 0.03$ & $13.17 \pm 0.03$ & & 121929.67+713933.0 & $12.96 \pm 0.02$ & $12.79 \pm 0.02$ & & $37.4 \pm 1.5$ & $-52.6 \pm 7.3$\\
12193123+0211118 & $13.89 \pm 0.02$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 121931.16+021111.8 & $12.90 \pm 0.02$ & $12.68 \pm 0.03$ & & $-89.5 \pm 7.4$ & $7.6 \pm 6.5$\\
12193141+3846582 & $15.26 \pm 0.04$ & $14.72 \pm 0.06$ & $14.30 \pm 0.06$ & & 121931.35+384658.3 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $-51.3 \pm 4.8$ & $4.3 \pm 6.8$\\
12193247+4055361 & $13.70 \pm 0.02$ & $13.08 \pm 0.02$ & $12.73 \pm 0.02$ & & 121932.41+405535.5 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $-54.0 \pm 4.3$ & $-45.1 \pm 6.0$\\
12193254-1024453 & $16.06 \pm 0.08$ & $15.25 \pm 0.11$ & $14.88 \pm 0.13$ & & 121932.46-102445.4 & $14.52 \pm 0.03$ & $14.27 \pm 0.05$ & & $-89.7 \pm 9.6$ & $-1.8 \pm 10.5$\\
12193412+5144482 & $13.85 \pm 0.02$ & $13.29 \pm 0.03$ & $12.98 \pm 0.03$ & & 121934.02+514448.3 & $12.78 \pm 0.02$ & $12.58 \pm 0.02$ & & $-82.7 \pm 3.5$ & $15.8 \pm 7.8$\\
12193531-2425037 & $13.16 \pm 0.02$ & $12.65 \pm 0.02$ & $12.36 \pm 0.02$ & & 121935.33-242505.7 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $25.6 \pm 5.3$ & $-167.6 \pm 10.1$\\
12193723-3132237 & $12.64 \pm 0.02$ & $12.03 \pm 0.02$ & $11.73 \pm 0.03$ & & 121937.17-313224.3 & $11.57 \pm 0.02$ & $11.39 \pm 0.02$ & & $-65.1 \pm 5.6$ & $-45.5 \pm 6.5$\\
12193792+4832542 & $15.50 \pm 0.05$ & $14.86 \pm 0.05$ & $14.59 \pm 0.07$ & & 121937.98+483254.2 & $14.30 \pm 0.03$ & $13.98 \pm 0.04$ & & $53.0 \pm 4.6$ & $-4.4 \pm 7.6$\\
12193798+7430372 & $13.63 \pm 0.02$ & $13.05 \pm 0.02$ & $12.76 \pm 0.03$ & & 121938.00+743037.8 & $12.59 \pm 0.02$ & $12.42 \pm 0.02$ & & $4.2 \pm 1.0$ & $59.4 \pm 6.5$\\
12193837+5312264 & $16.05 \pm 0.07$ & $15.41 \pm 0.07$ & $15.13 \pm 0.12$ & & 121938.42+531226.1 & $14.93 \pm 0.03$ & $14.69 \pm 0.04$ & & $43.5 \pm 4.4$ & $-26.4 \pm 9.0$\\
12193967-1557570 & $14.45 \pm 0.03$ & $13.78 \pm 0.04$ & $13.46 \pm 0.04$ & & 121939.50-155756.3 & $13.25 \pm 0.03$ & $13.05 \pm 0.03$ & & $-196.6 \pm 7.6$ & $57.5 \pm 7.0$\\
12194099+4647103 & $14.76 \pm 0.04$ & $14.24 \pm 0.05$ & $13.93 \pm 0.05$ & & 121941.04+464709.8 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $47.8 \pm 5.0$ & $-50.1 \pm 9.1$\\
12194175+3121092 & $16.53 \pm 0.14$ & $15.59 \pm 0.15$ & $15.10 \pm 0.15$ & & 121941.75+312111.3 & $14.39 \pm 0.03$ & $14.14 \pm 0.04$ & & $-2.9 \pm 13.6$ & $161.5 \pm 20.2$\\
12194181+3651488 & $15.01 \pm 0.03$ & $14.49 \pm 0.04$ & $14.22 \pm 0.05$ & & 121941.75+365148.5 & $14.01 \pm 0.03$ & $13.83 \pm 0.04$ & & $-62.3 \pm 4.9$ & $-17.1 \pm 10.0$\\
12194188+5324147 & $14.27 \pm 0.03$ & $13.64 \pm 0.03$ & $13.34 \pm 0.03$ & & 121941.80+532414.7 & $13.14 \pm 0.02$ & $12.97 \pm 0.03$ & & $-63.2 \pm 3.4$ & $-2.4 \pm 6.5$\\
12194282+2325025 & $15.66 \pm 0.06$ & $15.02 \pm 0.08$ & $14.71 \pm 0.08$ & & 121942.79+232502.1 & $14.52 \pm 0.03$ & $14.27 \pm 0.05$ & & $-36.5 \pm 9.3$ & $-34.7 \pm 8.7$\\
12194423+4916269 & $16.68 \pm 0.14$ & $16.07 \pm 0.16$ & $15.35 \pm 0.15$ & & 121944.12+491627.0 & $14.92 \pm 0.03$ & $14.74 \pm 0.06$ & & $-93.6 \pm 8.5$ & $11.8 \pm 21.2$\\
12194460+0327546 & $15.99 \pm 0.09$ & $15.32 \pm 0.12$ & $14.94 \pm 0.12$ & & 121944.60+032756.7 & $14.44 \pm 0.03$ & $14.21 \pm 0.06$ & & $5.7 \pm 11.8$ & $179.6 \pm 12.8$\\
12194479+0437169 & $14.26 \pm 0.03$ & $13.67 \pm 0.03$ & $13.35 \pm 0.04$ & & 121944.79+043715.9 & $13.19 \pm 0.03$ & $13.01 \pm 0.03$ & & $3.3 \pm 7.3$ & $-90.9 \pm 12.2$\\
12194758-0355173 & $13.72 \pm 0.03$ & $13.13 \pm 0.02$ & $12.83 \pm 0.03$ & & 121947.52-035517.2 & $12.66 \pm 0.02$ & $12.46 \pm 0.03$ & & $-71.9 \pm 6.7$ & $3.8 \pm 11.9$\\
12194824+3731391 & $15.62 \pm 0.05$ & $15.00 \pm 0.06$ & $14.73 \pm 0.08$ & & 121948.20+373139.1 & $14.57 \pm 0.03$ & $14.33 \pm 0.04$ & & $-40.8 \pm 5.2$ & $0.4 \pm 9.0$\\
12194846-3232059 & $15.66 \pm 0.06$ & $14.97 \pm 0.06$ & $14.59 \pm 0.08$ & & 121948.39-323206.1 & $14.38 \pm 0.03$ & $14.16 \pm 0.04$ & & $-70.2 \pm 6.7$ & $-15.9 \pm 8.3$\\
12194880-2332048 & $10.49 \pm 0.02$ & $9.90 \pm 0.02$ & $9.58 \pm 0.02$ & & 121948.61-233205.2 & $9.40 \pm 0.02$ & $9.21 \pm 0.02$ & & $-216.5 \pm 10.1$ & $-27.2 \pm 6.5$\\
12194883-3350041 & $13.26 \pm 0.02$ & $12.65 \pm 0.03$ & $12.36 \pm 0.02$ & & 121948.79-335005.2 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $-37.4 \pm 5.0$ & $-91.2 \pm 7.5$\\
12194953-2504594 & $16.17 \pm 0.09$ & $15.59 \pm 0.13$ & $15.04 \pm 0.13$ & & 121949.53-250500.4 & $14.86 \pm 0.03$ & $14.59 \pm 0.05$ & & $3.2 \pm 12.3$ & $-81.9 \pm 15.2$\\
12195007+3536016 & $15.32 \pm 0.06$ & $14.72 \pm 0.07$ & $14.41 \pm 0.09$ & & 121950.01+353601.2 & $14.16 \pm 0.03$ & $13.85 \pm 0.04$ & & $-61.4 \pm 5.8$ & $-27.1 \pm 7.3$\\
12195024+6541365 & $15.61 \pm 0.06$ & $15.09 \pm 0.09$ & $14.56 \pm 0.07$ & & 121950.12+654136.5 & $14.31 \pm 0.03$ & $14.14 \pm 0.04$ & & $-69.4 \pm 2.8$ & $-0.5 \pm 9.4$\\
12195105+0640342 & $15.50 \pm 0.06$ & $14.95 \pm 0.09$ & $14.68 \pm 0.11$ & & 121951.01+064034.6 & $14.52 \pm 0.03$ & $14.34 \pm 0.05$ & & $-59.3 \pm 10.7$ & $35.0 \pm 9.5$\\
12195121-4022576 & $14.95 \pm 0.03$ & $14.42 \pm 0.04$ & $14.05 \pm 0.06$ & & 121950.94-402257.4 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $-269.5 \pm 12.8$ & $14.0 \pm 7.1$\\
12195156+3128497 & $15.91 \pm 0.08$ & $14.91 \pm 0.07$ & $14.31 \pm 0.07$ & & 121951.31+312849.3 & $13.55 \pm 0.02$ & $12.93 \pm 0.03$ & & $-249.2 \pm 8.8$ & $-26.4 \pm 9.6$\\
12195199+0214372 & $10.72 \pm 0.02$ & $10.19 \pm 0.03$ & $9.91 \pm 0.02$ & & 121952.09+021435.2 & $9.76 \pm 0.02$ & $9.58 \pm 0.02$ & & $144.9 \pm 9.9$ & $-190.6 \pm 11.9$\\
12195258+1458386 & $15.42 \pm 0.05$ & $14.86 \pm 0.07$ & $14.54 \pm 0.09$ & & 121952.53+145838.4 & $14.36 \pm 0.03$ & $14.15 \pm 0.05$ & & $-62.9 \pm 8.5$ & $-15.0 \pm 14.0$\\
12195333+5030571 & $12.77 \pm 0.01$ & $12.16 \pm 0.02$ & $11.84 \pm 0.02$ & & 121953.02+503056.9 & $11.61 \pm 0.02$ & $11.43 \pm 0.02$ & & $-256.4 \pm 6.7$ & $-17.4 \pm 7.8$\\
12195407+2156073 & $13.74 \pm 0.02$ & $13.13 \pm 0.02$ & $12.85 \pm 0.03$ & & 121954.02+215606.9 & $12.65 \pm 0.03$ & $12.45 \pm 0.02$ & & $-49.3 \pm 6.6$ & $-28.6 \pm 7.4$\\
12195654+5041162 & $14.50 \pm 0.02$ & $13.95 \pm 0.03$ & $13.66 \pm 0.04$ & & 121956.50+504116.2 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $-34.5 \pm 3.4$ & $-1.3 \pm 9.7$\\
12195750+3432349 & $16.09 \pm 0.10$ & $15.43 \pm 0.13$ & $15.04 \pm 0.14$ & & 121957.38+343233.5 & $14.69 \pm 0.03$ & $14.41 \pm 0.05$ & & $-114.2 \pm 13.1$ & $-113.6 \pm 17.3$\\
12195761-0133541 & $15.20 \pm 0.03$ & $14.69 \pm 0.04$ & $14.40 \pm 0.09$ & & 121957.64-013354.8 & $14.23 \pm 0.03$ & $14.00 \pm 0.05$ & & $37.3 \pm 8.2$ & $-62.7 \pm 7.8$\\
12195770+4124284 & $16.63 \pm 0.13$ & $15.65 \pm 0.14$ & $15.15 \pm 0.12$ & & 121957.75+412428.2 & $14.22 \pm 0.03$ & $14.02 \pm 0.04$ & & $53.3 \pm 9.0$ & $-14.3 \pm 15.4$\\
12195992-1558037 & $15.63 \pm 0.05$ & $14.90 \pm 0.05$ & $14.61 \pm 0.10$ & & 121959.90-155804.8 & $14.33 \pm 0.03$ & $14.02 \pm 0.04$ & & $-28.5 \pm 7.8$ & $-81.9 \pm 8.6$\\
12200121+4701565 & $12.58 \pm 0.02$ & $12.07 \pm 0.03$ & $11.74 \pm 0.02$ & & 122001.26+470155.7 & $11.57 \pm 0.02$ & $11.38 \pm 0.02$ & & $48.7 \pm 5.2$ & $-77.2 \pm 15.8$\\
12200243+5351546 & $13.77 \pm 0.02$ & $13.24 \pm 0.02$ & $12.97 \pm 0.02$ & & 122002.49+535153.5 & $12.80 \pm 0.02$ & $12.59 \pm 0.02$ & & $45.2 \pm 3.0$ & $-96.5 \pm 6.7$\\
12200271-0644500 & $15.41 \pm 0.05$ & $14.80 \pm 0.06$ & $14.49 \pm 0.09$ & & 122002.68-064450.9 & $14.27 \pm 0.03$ & $14.03 \pm 0.04$ & & $-35.4 \pm 7.4$ & $-77.1 \pm 8.4$\\
12200309-3535445 & $14.29 \pm 0.03$ & $13.74 \pm 0.03$ & $13.47 \pm 0.04$ & & 122003.00-353544.9 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $-95.5 \pm 6.4$ & $-37.0 \pm 6.9$\\
12200460+4813191 & $16.86 \pm 0.15$ & $15.99 \pm 0.13$ & $15.59 \pm 0.17$ & & 122004.45+481318.9 & $15.23 \pm 0.04$ & $14.97 \pm 0.07$ & & $-126.4 \pm 11.3$ & $-17.2 \pm 20.8$\\
12200512-1812596 & $10.56 \pm 0.02$ & $9.99 \pm 0.02$ & $9.62 \pm 0.02$ & & 122004.92-181258.9 & $9.45 \pm 0.02$ & $9.27 \pm 0.02$ & & $-229.1 \pm 7.5$ & $50.5 \pm 5.7$\\
12200591-3629293 & $15.80 \pm 0.06$ & $15.20 \pm 0.08$ & $14.85 \pm 0.11$ & & 122005.70-362929.2 & $14.64 \pm 0.03$ & $14.36 \pm 0.04$ & & $-215.6 \pm 11.3$ & $9.6 \pm 8.7$\\
12200611+6508437 & $12.45 \pm 0.02$ & $11.86 \pm 0.02$ & $11.59 \pm 0.02$ & & 122006.36+650842.9 & $11.43 \pm 0.02$ & $11.23 \pm 0.02$ & & $141.1 \pm 3.7$ & $-69.1 \pm 6.5$\\
12200723-3306334 & $15.19 \pm 0.05$ & $14.67 \pm 0.06$ & $14.19 \pm 0.07$ & & 122007.20-330633.0 & $14.00 \pm 0.03$ & $13.78 \pm 0.04$ & & $-26.4 \pm 5.6$ & $38.2 \pm 7.4$\\
12200735+0151398 & $14.50 \pm 0.03$ & $13.95 \pm 0.03$ & $13.63 \pm 0.05$ & & 122007.35+015139.3 & $13.47 \pm 0.03$ & $13.29 \pm 0.03$ & & $7.5 \pm 9.8$ & $-52.1 \pm 9.1$\\
12200929+5748503 & $13.67 \pm 0.02$ & $13.14 \pm 0.02$ & $12.86 \pm 0.03$ & & 122009.23+574849.2 & $12.67 \pm 0.02$ & $12.45 \pm 0.02$ & & $-39.4 \pm 2.6$ & $-98.0 \pm 7.6$\\
12200957-4303114 & $14.80 \pm 0.04$ & $14.27 \pm 0.04$ & $13.93 \pm 0.05$ & & 122009.53-430311.4 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $-33.2 \pm 4.5$ & $0.5 \pm 6.9$\\
12201068+7404424 & $16.51 \pm 0.15$ & $15.78 \pm 0.14$ & $15.40 \pm 0.17$ & & 122010.45+740443.1 & $14.99 \pm 0.03$ & $14.80 \pm 0.04$ & & $-83.2 \pm 2.9$ & $59.8 \pm 21.6$\\
12201166+3315379 & $13.42 \pm 0.02$ & $12.80 \pm 0.02$ & $12.40 \pm 0.02$ & & 122011.74+331535.1 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $74.5 \pm 36.0$ & $-223.4 \pm 8.0$\\
12201192-2359302 & $13.79 \pm 0.03$ & $13.16 \pm 0.02$ & $12.87 \pm 0.03$ & & 122011.85-235930.6 & $12.69 \pm 0.02$ & $12.52 \pm 0.02$ & & $-77.8 \pm 6.7$ & $-32.0 \pm 6.9$\\
12201193-0336577 & $12.43 \pm 0.02$ & $11.81 \pm 0.02$ & $11.50 \pm 0.02$ & & 122011.86-033658.4 & $11.33 \pm 0.02$ & $11.15 \pm 0.02$ & & $-79.9 \pm 6.4$ & $-59.6 \pm 9.3$\\
12201210+0759293 & $13.58 \pm 0.02$ & $13.03 \pm 0.03$ & $12.74 \pm 0.03$ & & 122012.17+075928.2 & $12.57 \pm 0.02$ & $12.36 \pm 0.02$ & & $102.0 \pm 17.5$ & $-105.1 \pm 9.8$\\
12201313-3100201 & $14.52 \pm 0.03$ & $13.99 \pm 0.03$ & $13.70 \pm 0.05$ & & 122013.13-310020.5 & $13.54 \pm 0.03$ & $13.32 \pm 0.03$ & & $6.2 \pm 5.9$ & $-36.1 \pm 7.1$\\
12201465-3109150 & $13.46 \pm 0.02$ & $12.91 \pm 0.03$ & $12.56 \pm 0.03$ & & 122014.59-310915.1 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-67.1 \pm 6.2$ & $-11.6 \pm 7.1$\\
12201497-1428484 & $13.27 \pm 0.02$ & $12.64 \pm 0.02$ & $12.32 \pm 0.03$ & & 122014.88-142849.2 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $-100.6 \pm 6.5$ & $-66.8 \pm 6.6$\\
12201499-0622029 & $15.84 \pm 0.06$ & $15.33 \pm 0.13$ & $15.00 \pm 0.13$ & & 122014.99-062203.7 & $14.67 \pm 0.03$ & $14.44 \pm 0.06$ & & $-1.8 \pm 10.0$ & $-69.8 \pm 10.5$\\
12201577+2543035 & $14.65 \pm 0.05$ & $14.08 \pm 0.05$ & $13.78 \pm 0.05$ & & 122015.87+254303.2 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $136.1 \pm 9.3$ & $-27.4 \pm 7.2$\\
12201603+6435143 & $13.74 \pm 0.02$ & $13.16 \pm 0.03$ & $12.88 \pm 0.03$ & & 122015.99+643514.0 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $-24.6 \pm 2.1$ & $-20.9 \pm 6.5$\\
12201630+5938450 & $14.75 \pm 0.03$ & $14.18 \pm 0.04$ & $13.85 \pm 0.06$ & & 122016.18+593844.7 & $13.60 \pm 0.02$ & $13.37 \pm 0.03$ & & $-79.9 \pm 3.1$ & $-24.9 \pm 13.2$\\
12201701+4428370 & $14.88 \pm 0.04$ & $14.25 \pm 0.05$ & $13.95 \pm 0.04$ & & 122016.97+442836.8 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $-43.8 \pm 5.4$ & $-22.6 \pm 9.1$\\
12201716+3219591 & $12.93 \pm 0.02$ & $12.38 \pm 0.02$ & $12.07 \pm 0.01$ & & 122017.10+321957.9 & $11.89 \pm 0.02$ & $11.70 \pm 0.02$ & & $-58.8 \pm 5.5$ & $-98.4 \pm 21.2$\\
12201900-1145183 & $14.23 \pm 0.03$ & $13.68 \pm 0.03$ & $13.39 \pm 0.04$ & & 122018.92-114519.2 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $-106.9 \pm 6.8$ & $-70.4 \pm 6.8$\\
12202016+4533502 & $12.87 \pm 0.02$ & $12.31 \pm 0.03$ & $12.04 \pm 0.02$ & & 122019.97+453349.5 & $11.85 \pm 0.02$ & $11.64 \pm 0.02$ & & $-190.4 \pm 6.1$ & $-67.4 \pm 7.8$\\
12202060-1407134 & $14.09 \pm 0.02$ & $13.51 \pm 0.02$ & $13.22 \pm 0.03$ & & 122020.59-140713.8 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $-19.9 \pm 5.8$ & $-31.4 \pm 7.4$\\
12202117+6248130 & $13.10 \pm 0.02$ & $12.54 \pm 0.02$ & $12.24 \pm 0.02$ & & 122021.26+624812.7 & $12.09 \pm 0.02$ & $11.89 \pm 0.02$ & & $54.0 \pm 2.5$ & $-22.8 \pm 9.4$\\
12202273-3404000 & $14.48 \pm 0.04$ & $13.95 \pm 0.03$ & $13.68 \pm 0.04$ & & 122022.72-340400.5 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $-11.4 \pm 5.5$ & $-43.7 \pm 7.0$\\
12202471+5401532 & $14.15 \pm 0.03$ & $13.58 \pm 0.03$ & $13.28 \pm 0.04$ & & 122024.72+540152.7 & $13.10 \pm 0.02$ & $12.92 \pm 0.02$ & & $9.7 \pm 4.6$ & $-46.4 \pm 8.1$\\
12202495-3201387 & $13.59 \pm 0.03$ & $12.97 \pm 0.03$ & $12.64 \pm 0.03$ & & 122024.76-320140.0 & $12.44 \pm 0.02$ & $12.27 \pm 0.02$ & & $-211.2 \pm 10.4$ & $-111.2 \pm 8.0$\\
12202673-0541074 & $13.84 \pm 0.03$ & $13.23 \pm 0.02$ & $12.86 \pm 0.03$ & & 122026.67-054107.3 & $12.70 \pm 0.02$ & $12.48 \pm 0.03$ & & $-74.7 \pm 7.2$ & $6.5 \pm 8.6$\\
12202794+2159481 & $14.50 \pm 0.03$ & $13.89 \pm 0.03$ & $13.56 \pm 0.03$ & & 122027.99+215947.4 & $13.37 \pm 0.03$ & $13.14 \pm 0.03$ & & $56.6 \pm 7.4$ & $-49.1 \pm 7.7$\\
12202810-3900456 & $14.53 \pm 0.03$ & $13.96 \pm 0.04$ & $13.65 \pm 0.04$ & & 122028.01-390045.8 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $-96.9 \pm 6.2$ & $-18.2 \pm 6.8$\\
12202840-3919053 & $15.63 \pm 0.06$ & $15.07 \pm 0.06$ & $14.71 \pm 0.09$ & & 122028.36-391904.8 & $14.51 \pm 0.03$ & $14.34 \pm 0.04$ & & $-45.1 \pm 5.6$ & $47.3 \pm 8.6$\\
12202937-2936188 & $14.50 \pm 0.03$ & $13.96 \pm 0.03$ & $13.68 \pm 0.05$ & & 122029.43-293620.1 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $61.8 \pm 5.7$ & $-101.0 \pm 8.7$\\
12203041-2309334 & $15.02 \pm 0.04$ & $14.48 \pm 0.04$ & $14.15 \pm 0.06$ & & 122030.39-230933.8 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $-19.1 \pm 6.0$ & $-32.0 \pm 6.9$\\
12203061+2021019 & $13.04 \pm 0.02$ & $12.48 \pm 0.02$ & $12.19 \pm 0.02$ & & 122030.67+202101.4 & $11.98 \pm 0.02$ & $11.78 \pm 0.02$ & & $73.1 \pm 9.2$ & $-40.8 \pm 11.0$\\
12203290-2308323 & $15.17 \pm 0.04$ & $14.60 \pm 0.04$ & $14.29 \pm 0.06$ & & 122032.92-230833.4 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $21.9 \pm 6.1$ & $-91.0 \pm 7.8$\\
12203312+1002271 & $14.10 \pm 0.03$ & $13.51 \pm 0.04$ & $13.23 \pm 0.03$ & & 122033.05+100227.3 & $13.07 \pm 0.02$ & $12.89 \pm 0.03$ & & $-108.2 \pm 8.2$ & $12.9 \pm 7.2$\\
12203351-8233378 & $14.00 \pm 0.03$ & $13.36 \pm 0.02$ & $13.08 \pm 0.03$ & & 122033.34-823337.9 & $12.85 \pm 0.02$ & $12.67 \pm 0.03$ & & $-31.4 \pm 0.9$ & $-6.5 \pm 8.0$\\
12203485-2753577 & $14.11 \pm 0.03$ & $13.56 \pm 0.03$ & $13.17 \pm 0.04$ & & 122034.89-275358.6 & $12.99 \pm 0.03$ & $12.75 \pm 0.03$ & & $46.5 \pm 5.4$ & $-68.0 \pm 6.8$\\
12203486+4240121 & $13.51 \pm 0.02$ & $12.88 \pm 0.03$ & $12.55 \pm 0.02$ & & 122034.88+424011.2 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $20.7 \pm 4.6$ & $-85.1 \pm 8.0$\\
12203489+2648382 & $10.56 \pm 0.02$ & $10.00 \pm 0.02$ & $9.73 \pm 0.02$ & & 122034.99+264837.8 & $9.56 \pm 0.02$ & $9.39 \pm 0.02$ & & $119.9 \pm 9.9$ & $-44.7 \pm 10.0$\\
12203665-3125210 & $15.07 \pm 0.04$ & $14.55 \pm 0.05$ & $14.15 \pm 0.07$ & & 122036.57-312521.3 & $13.88 \pm 0.03$ & $13.67 \pm 0.03$ & & $-88.9 \pm 7.1$ & $-27.9 \pm 7.2$\\
12203745+8624523 & $14.38 \pm 0.03$ & $13.79 \pm 0.03$ & $13.47 \pm 0.04$ & & 122036.71+862452.4 & $13.31 \pm 0.02$ & $13.14 \pm 0.02$ & & $-62.4 \pm 1.5$ & $9.1 \pm 6.6$\\
12203842+6500311 & $15.63 \pm 0.07$ & $15.07 \pm 0.08$ & $14.75 \pm 0.09$ & & 122038.34+650030.6 & $14.56 \pm 0.03$ & $14.37 \pm 0.05$ & & $-44.4 \pm 3.0$ & $-38.1 \pm 8.6$\\
12203923+1645597 & $12.91 \pm 0.02$ & $12.31 \pm 0.02$ & $11.98 \pm 0.02$ & & 122038.97+164559.5 & $11.82 \pm 0.02$ & $11.61 \pm 0.02$ & & $-303.6 \pm 9.0$ & $-19.3 \pm 7.2$\\
12203981+3702044 & $16.07 \pm 0.09$ & $15.43 \pm 0.10$ & $15.01 \pm 0.11$ & & 122039.75+370203.7 & $14.85 \pm 0.03$ & $14.65 \pm 0.05$ & & $-59.4 \pm 9.2$ & $-57.5 \pm 13.0$\\
12203997+7141289 & $15.98 \pm 0.09$ & $15.45 \pm 0.13$ & $15.17 \pm 0.16$ & & 122040.13+714129.1 & $14.97 \pm 0.03$ & $14.77 \pm 0.05$ & & $65.0 \pm 2.8$ & $13.4 \pm 16.6$\\
12204084+2146281 & $12.97 \pm 0.02$ & $12.44 \pm 0.02$ & $12.16 \pm 0.02$ & & 122040.80+214627.6 & $11.98 \pm 0.02$ & $11.80 \pm 0.02$ & & $-47.0 \pm 5.3$ & $-45.4 \pm 6.6$\\
12204123-2514177 & $13.39 \pm 0.03$ & $12.80 \pm 0.03$ & $12.52 \pm 0.02$ & & 122041.18-251417.6 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $-54.5 \pm 5.6$ & $11.8 \pm 6.0$\\
12204197-2132148 & $13.90 \pm 0.03$ & $13.32 \pm 0.03$ & $13.00 \pm 0.03$ & & 122041.84-213214.6 & $12.78 \pm 0.02$ & $12.56 \pm 0.03$ & & $-146.6 \pm 8.0$ & $16.7 \pm 6.7$\\
12204565-4034431 & $13.80 \pm 0.03$ & $13.26 \pm 0.03$ & $12.97 \pm 0.03$ & & 122045.68-403443.0 & $12.82 \pm 0.02$ & $12.63 \pm 0.02$ & & $35.3 \pm 4.5$ & $8.0 \pm 6.5$\\
12204599-2514263 & $14.15 \pm 0.03$ & $13.60 \pm 0.03$ & $13.29 \pm 0.04$ & & 122045.95-251426.3 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $-53.3 \pm 5.7$ & $3.6 \pm 6.2$\\
12204659+1216152 & $15.47 \pm 0.05$ & $14.84 \pm 0.07$ & $14.44 \pm 0.09$ & & 122046.59+121614.5 & $14.27 \pm 0.03$ & $14.09 \pm 0.05$ & & $-5.2 \pm 9.3$ & $-53.0 \pm 10.5$\\
12204750+6614135 & $15.03 \pm 0.04$ & $14.45 \pm 0.05$ & $14.05 \pm 0.06$ & & 122047.20+661413.3 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $-158.7 \pm 4.3$ & $-23.6 \pm 10.7$\\
12204874+2337194 & $15.00 \pm 0.04$ & $14.48 \pm 0.04$ & $14.18 \pm 0.05$ & & 122048.77+233719.0 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $27.7 \pm 7.4$ & $-38.5 \pm 6.7$\\
12204876+3156042 & $15.30 \pm 0.06$ & $14.74 \pm 0.08$ & $14.43 \pm 0.10$ & & 122048.70+315603.7 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $-53.7 \pm 9.1$ & $-40.4 \pm 12.3$\\
12204941+6751568 & $12.81 \pm 0.02$ & $12.23 \pm 0.02$ & $11.95 \pm 0.02$ & & 122049.35+675154.9 & $11.77 \pm 0.02$ & $11.58 \pm 0.02$ & & $-26.4 \pm 1.6$ & $-166.5 \pm 9.4$\\
12205000+0218324 & $14.10 \pm 0.04$ & $13.54 \pm 0.03$ & $13.26 \pm 0.03$ & & 122049.99+021831.9 & $13.10 \pm 0.03$ & $12.90 \pm 0.03$ & & $-14.6 \pm 10.6$ & $-49.3 \pm 9.0$\\
12205025+3956338 & $11.82 \pm 0.02$ & $11.23 \pm 0.02$ & $10.92 \pm 0.01$ & & 122049.87+395632.0 & $10.70 \pm 0.02$ & $10.51 \pm 0.02$ & & $-348.0 \pm 8.2$ & $-145.0 \pm 7.1$\\
12205100+7433484 & $13.55 \pm 0.02$ & $12.95 \pm 0.03$ & $12.67 \pm 0.02$ & & 122050.98+743348.9 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $-6.2 \pm 1.0$ & $44.8 \pm 6.4$\\
12205222+2117049 & $14.67 \pm 0.03$ & $14.14 \pm 0.04$ & $13.83 \pm 0.04$ & & 122052.03+211704.1 & $13.63 \pm 0.03$ & $13.38 \pm 0.03$ & & $-213.9 \pm 7.7$ & $-59.6 \pm 11.5$\\
12205258-2747294 & $14.30 \pm 0.03$ & $13.73 \pm 0.04$ & $13.42 \pm 0.04$ & & 122052.45-274729.6 & $13.22 \pm 0.03$ & $12.98 \pm 0.03$ & & $-145.2 \pm 7.9$ & $-20.9 \pm 6.4$\\
12205305+1504319 & $14.37 \pm 0.03$ & $13.86 \pm 0.03$ & $13.52 \pm 0.04$ & & 122053.01+150431.7 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $-48.0 \pm 6.5$ & $-16.2 \pm 8.2$\\
12205364+3957338 & $13.57 \pm 0.02$ & $12.98 \pm 0.02$ & $12.70 \pm 0.02$ & & 122053.58+395733.7 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $-60.2 \pm 4.0$ & $-4.2 \pm 6.6$\\
12205376+4217543 & $14.82 \pm 0.03$ & $14.22 \pm 0.04$ & $13.91 \pm 0.04$ & & 122053.70+421754.4 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $-59.0 \pm 5.6$ & $1.4 \pm 9.0$\\
12205467+5221325 & $14.48 \pm 0.03$ & $13.92 \pm 0.04$ & $13.57 \pm 0.05$ & & 122054.61+522132.7 & $13.39 \pm 0.02$ & $13.17 \pm 0.03$ & & $-49.4 \pm 3.3$ & $23.6 \pm 7.3$\\
12205481-1702136 & $15.58 \pm 0.05$ & $14.91 \pm 0.06$ & $14.61 \pm 0.08$ & & 122054.77-170213.8 & $14.45 \pm 0.03$ & $14.27 \pm 0.05$ & & $-42.4 \pm 7.4$ & $-13.0 \pm 8.0$\\
12205488-2824566 & $14.10 \pm 0.02$ & $13.45 \pm 0.02$ & $13.17 \pm 0.04$ & & 122054.79-282456.5 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $-96.8 \pm 6.4$ & $3.7 \pm 6.1$\\
12205631+4738070 & $15.18 \pm 0.04$ & $14.59 \pm 0.04$ & $14.26 \pm 0.06$ & & 122056.37+473806.0 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $50.9 \pm 4.7$ & $-93.1 \pm 15.5$\\
12205644+6224140 & $14.13 \pm 0.02$ & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & 122056.32+622413.8 & $13.09 \pm 0.03$ & $12.88 \pm 0.03$ & & $-73.5 \pm 3.2$ & $-12.4 \pm 8.9$\\
12205778+0142101 & $13.85 \pm 0.02$ & $13.14 \pm 0.03$ & $12.85 \pm 0.03$ & & 122057.62+014210.2 & $12.69 \pm 0.02$ & $12.50 \pm 0.03$ & & $-220.7 \pm 12.5$ & $13.6 \pm 15.7$\\
12205826-0803228 & $12.82 \pm 0.03$ & $12.29 \pm 0.02$ & $12.02 \pm 0.02$ & & 122058.20-080323.3 & $11.83 \pm 0.02$ & $11.66 \pm 0.02$ & & $-69.1 \pm 7.0$ & $-44.0 \pm 7.0$\\
12205865+5949074 & $11.82 \pm 0.02$ & $11.26 \pm 0.02$ & $10.98 \pm 0.01$ & & 122058.63+594908.0 & $10.78 \pm 0.02$ & $10.59 \pm 0.02$ & & $-13.0 \pm 2.2$ & $57.2 \pm 8.8$\\
12205890-1204311 & $13.73 \pm 0.02$ & $13.16 \pm 0.03$ & $12.85 \pm 0.02$ & & 122058.87-120431.3 & $12.66 \pm 0.02$ & $12.49 \pm 0.03$ & & $-35.4 \pm 6.5$ & $-21.1 \pm 6.0$\\
12210019+8038559 & $15.07 \pm 0.05$ & $14.32 \pm 0.06$ & $14.02 \pm 0.06$ & & 122059.79+803854.7 & $13.80 \pm 0.02$ & $13.60 \pm 0.03$ & & $-87.1 \pm 2.2$ & $-98.7 \pm 8.6$\\
12210037-3405562 & $13.52 \pm 0.02$ & $12.93 \pm 0.03$ & $12.66 \pm 0.03$ & & 122100.32-340555.4 & $12.46 \pm 0.02$ & $12.23 \pm 0.02$ & & $-59.4 \pm 5.8$ & $72.0 \pm 7.1$\\
12210073-0047098 & $13.77 \pm 0.02$ & $13.22 \pm 0.03$ & $12.90 \pm 0.03$ & & 122100.66-004709.8 & $12.68 \pm 0.03$ & $12.44 \pm 0.03$ & & $-86.6 \pm 8.2$ & $-7.4 \pm 7.2$\\
12210151+3500597 & $14.89 \pm 0.04$ & $14.38 \pm 0.06$ & $14.01 \pm 0.06$ & & 122101.36+350059.9 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $-152.3 \pm 6.3$ & $16.4 \pm 8.3$\\
12210157+5054039 & $13.48 \pm 0.02$ & $12.87 \pm 0.02$ & $12.56 \pm 0.03$ & & 122101.55+505402.7 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $-16.5 \pm 4.2$ & $-109.0 \pm 10.7$\\
12210169-3844497 & $13.73 \pm 0.02$ & $13.15 \pm 0.03$ & $12.87 \pm 0.03$ & & 122101.75-384450.1 & $12.71 \pm 0.02$ & $12.49 \pm 0.02$ & & $62.5 \pm 5.5$ & $-34.4 \pm 6.7$\\
12210200-1118378 & $16.43 \pm 0.11$ & $15.81 \pm 0.15$ & $15.44 \pm 0.19$ & & 122101.90-111837.9 & $15.06 \pm 0.04$ & $14.80 \pm 0.06$ & & $-119.0 \pm 23.6$ & $-5.9 \pm 20.5$\\
12210234-2851079 & $14.10 \pm 0.03$ & $13.47 \pm 0.03$ & $13.19 \pm 0.04$ & & 122102.20-285107.5 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $-159.6 \pm 8.2$ & $33.7 \pm 6.3$\\
12210243+0412221 & $14.69 \pm 0.05$ & $14.10 \pm 0.04$ & $13.80 \pm 0.05$ & & 122102.39+041221.7 & $13.62 \pm 0.03$ & $13.41 \pm 0.04$ & & $-52.1 \pm 10.0$ & $-39.7 \pm 8.5$\\
12210359+0857217 & $12.24 \pm 0.02$ & $11.64 \pm 0.02$ & $11.22 \pm 0.02$ & & 122103.23+085718.1 & $11.01 \pm 0.02$ & $10.82 \pm 0.02$ & & $-497.9 \pm 22.6$ & $-347.0 \pm 11.4$\\
12210360+2946532 & $12.59 \pm 0.02$ & $12.03 \pm 0.03$ & $11.71 \pm 0.02$ & & 122103.65+294651.5 & $11.52 \pm 0.02$ & $11.35 \pm 0.02$ & & $56.7 \pm 23.5$ & $-154.5 \pm 10.7$\\
12210380-3520102 & $15.31 \pm 0.05$ & $14.68 \pm 0.05$ & $14.36 \pm 0.08$ & & 122103.74-352010.2 & $14.13 \pm 0.03$ & $13.88 \pm 0.04$ & & $-60.2 \pm 6.0$ & $2.1 \pm 7.3$\\
12210518+0733469 & $12.86 \pm 0.02$ & $12.28 \pm 0.02$ & $11.97 \pm 0.03$ & & 122104.93+073347.2 & $11.78 \pm 0.02$ & $11.59 \pm 0.02$ & & $-357.3 \pm 11.1$ & $28.1 \pm 6.8$\\
12210519+7824263 & $14.81 \pm 0.04$ & $14.29 \pm 0.05$ & $13.85 \pm 0.06$ & & 122105.31+782426.3 & $13.63 \pm 0.02$ & $13.40 \pm 0.03$ & & $31.8 \pm 1.1$ & $-0.1 \pm 7.4$\\
12210541+1635163 & $15.57 \pm 0.06$ & $14.90 \pm 0.07$ & $14.57 \pm 0.09$ & & 122105.41+163515.6 & $14.34 \pm 0.03$ & $14.11 \pm 0.04$ & & $3.9 \pm 7.7$ & $-57.4 \pm 8.4$\\
12210556-2441107 & $12.53 \pm 0.03$ & $11.98 \pm 0.02$ & $11.69 \pm 0.02$ & & 122105.51-244110.4 & $11.53 \pm 0.02$ & $11.34 \pm 0.02$ & & $-58.8 \pm 5.6$ & $24.8 \pm 6.0$\\
12210576-2246362 & $16.14 \pm 0.07$ & $15.60 \pm 0.09$ & $15.32 \pm 0.15$ & & 122105.68-224636.6 & $14.98 \pm 0.03$ & $14.75 \pm 0.06$ & & $-93.8 \pm 16.2$ & $-36.5 \pm 16.3$\\
12210620+7629096 & $16.04 \pm 0.09$ & $15.53 \pm 0.13$ & $15.15 \pm 0.13$ & & 122105.92+762909.5 & $14.96 \pm 0.03$ & $14.65 \pm 0.04$ & & $-85.4 \pm 2.5$ & $-8.7 \pm 16.8$\\
12210675+3503135 & $14.52 \pm 0.03$ & $14.01 \pm 0.04$ & $13.68 \pm 0.05$ & & 122106.71+350313.5 & $13.47 \pm 0.03$ & $13.31 \pm 0.03$ & & $-45.4 \pm 5.9$ & $1.3 \pm 8.2$\\
12210745-2305549 & $14.11 \pm 0.03$ & $13.57 \pm 0.03$ & $13.23 \pm 0.02$ & & 122107.42-230555.0 & $13.04 \pm 0.02$ & $12.82 \pm 0.03$ & & $-41.0 \pm 5.6$ & $-7.3 \pm 6.2$\\
12210753+6530475 & $14.36 \pm 0.03$ & $13.80 \pm 0.03$ & $13.52 \pm 0.03$ & & 122107.46+653047.7 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $-34.4 \pm 2.1$ & $13.2 \pm 8.9$\\
12210755-3912465 & $15.22 \pm 0.04$ & $14.68 \pm 0.05$ & $14.36 \pm 0.08$ & & 122107.49-391246.2 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $-61.6 \pm 5.6$ & $21.0 \pm 7.3$\\
12210832-1600162 & $15.49 \pm 0.05$ & $14.93 \pm 0.05$ & $14.63 \pm 0.10$ & & 122108.28-160015.9 & $14.44 \pm 0.03$ & $14.23 \pm 0.05$ & & $-45.1 \pm 8.1$ & $27.9 \pm 8.5$\\
12210834-0819358 & $14.86 \pm 0.04$ & $14.27 \pm 0.03$ & $13.98 \pm 0.05$ & & 122108.27-081935.7 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-79.7 \pm 7.6$ & $7.8 \pm 7.6$\\
12210846+5835386 & $15.67 \pm 0.07$ & $15.05 \pm 0.09$ & $14.67 \pm 0.12$ & & 122108.51+583538.6 & $14.49 \pm 0.03$ & $14.28 \pm 0.04$ & & $34.6 \pm 3.4$ & $1.6 \pm 8.4$\\
12210956-2517559 & $15.92 \pm 0.07$ & $15.35 \pm 0.10$ & $14.88 \pm 0.12$ & & 122109.52-251756.5 & $14.61 \pm 0.03$ & $14.37 \pm 0.05$ & & $-41.2 \pm 7.3$ & $-52.5 \pm 8.7$\\
12210983+4248269 & $16.07 \pm 0.08$ & $15.39 \pm 0.08$ & $15.00 \pm 0.11$ & & 122109.73+424827.4 & $14.75 \pm 0.03$ & $14.48 \pm 0.05$ & & $-104.3 \pm 6.9$ & $49.8 \pm 10.4$\\
12211013-1402561 & $16.39 \pm 0.11$ & $15.81 \pm 0.13$ & $15.49 \pm 0.21$ & & 122109.94-140249.7 & $15.06 \pm 0.04$ & $14.73 \pm 0.06$ & & $-223.7 \pm 17.9$ & $519.2 \pm 22.0$\\
12211219+7159142 & $15.04 \pm 0.04$ & $14.44 \pm 0.03$ & $14.13 \pm 0.05$ & & 122112.10+715914.5 & $13.93 \pm 0.03$ & $13.75 \pm 0.03$ & & $-36.5 \pm 1.7$ & $18.7 \pm 7.0$\\
12211481+3712499 & $15.84 \pm 0.06$ & $15.29 \pm 0.10$ & $15.01 \pm 0.11$ & & 122114.76+371249.7 & $14.75 \pm 0.03$ & $14.58 \pm 0.05$ & & $-43.1 \pm 5.8$ & $-16.7 \pm 8.8$\\
12211633-2307112 & $14.73 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.04$ & & 122116.28-230711.1 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $-64.4 \pm 6.2$ & $2.9 \pm 6.5$\\
12211818+1412349 & $15.30 \pm 0.05$ & $14.77 \pm 0.06$ & $14.47 \pm 0.07$ & & 122118.13+141234.9 & $14.24 \pm 0.03$ & $13.97 \pm 0.04$ & & $-69.5 \pm 9.2$ & $-3.7 \pm 9.7$\\
12211818-2318591 & $15.00 \pm 0.03$ & $14.48 \pm 0.05$ & $14.19 \pm 0.06$ & & 122118.20-231859.9 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $28.0 \pm 6.0$ & $-62.1 \pm 7.2$\\
12211952+7144358 & $16.19 \pm 0.10$ & $15.25 \pm 0.11$ & $14.97 \pm 0.15$ & & 122119.34+714436.2 & $14.54 \pm 0.03$ & $14.33 \pm 0.04$ & & $-71.0 \pm 2.5$ & $30.2 \pm 11.8$\\
12211974+0616579 & $12.15 \pm 0.02$ & $11.51 \pm 0.02$ & $11.18 \pm 0.03$ & & 122119.59+061657.8 & $10.99 \pm 0.02$ & $10.78 \pm 0.02$ & & $-214.3 \pm 22.6$ & $-10.4 \pm 6.7$\\
12212066+2352194 & $15.33 \pm 0.05$ & $14.73 \pm 0.06$ & $14.44 \pm 0.07$ & & 122120.56+235219.5 & $14.26 \pm 0.03$ & $13.98 \pm 0.04$ & & $-106.9 \pm 6.9$ & $15.2 \pm 20.1$\\
12212103-2129305 & $14.92 \pm 0.03$ & $14.41 \pm 0.04$ & $14.06 \pm 0.04$ & & 122121.00-212930.3 & $13.89 \pm 0.03$ & $13.67 \pm 0.04$ & & $-38.4 \pm 6.2$ & $12.9 \pm 7.4$\\
12212140-0005569 & $15.78 \pm 0.08$ & $15.21 \pm 0.08$ & $14.90 \pm 0.14$ & & 122121.36-000557.3 & $14.48 \pm 0.03$ & $14.26 \pm 0.06$ & & $-47.0 \pm 11.3$ & $-38.2 \pm 10.7$\\
12212187+0827510 & $15.05 \pm 0.05$ & $14.24 \pm 0.06$ & $13.91 \pm 0.07$ & & 122121.89+082750.1 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $21.7 \pm 14.0$ & $-88.0 \pm 8.8$\\
12212356+1626528 & $14.40 \pm 0.03$ & $13.78 \pm 0.04$ & $13.49 \pm 0.03$ & & 122123.50+162652.1 & $13.31 \pm 0.03$ & $13.07 \pm 0.03$ & & $-86.2 \pm 7.3$ & $-72.0 \pm 9.2$\\
12212373-3110036 & $14.65 \pm 0.03$ & $14.07 \pm 0.04$ & $13.53 \pm 0.05$ & & 122123.66-311004.4 & $13.29 \pm 0.02$ & $13.10 \pm 0.03$ & & $-81.0 \pm 6.3$ & $-66.6 \pm 7.3$\\
12212393-1958423 & $15.01 \pm 0.04$ & $14.32 \pm 0.04$ & $13.94 \pm 0.06$ & & 122123.92-195843.8 & $13.62 \pm 0.03$ & $13.36 \pm 0.03$ & & $-5.9 \pm 5.8$ & $-120.5 \pm 7.0$\\
12212398-1944229 & $13.88 \pm 0.02$ & $13.29 \pm 0.02$ & $12.96 \pm 0.03$ & & 122123.93-194423.1 & $12.78 \pm 0.02$ & $12.61 \pm 0.03$ & & $-61.7 \pm 5.6$ & $-19.3 \pm 6.0$\\
12212461+8409382 & $16.46 \pm 0.13$ & $15.63 \pm 0.14$ & $14.84 \pm 0.13$ & & 122125.02+840937.9 & $14.23 \pm 0.03$ & $13.96 \pm 0.03$ & & $55.2 \pm 1.4$ & $-22.9 \pm 16.7$\\
12212462+7551215 & $15.75 \pm 0.07$ & $15.20 \pm 0.09$ & $14.87 \pm 0.10$ & & 122124.49+755121.3 & $14.49 \pm 0.03$ & $14.30 \pm 0.04$ & & $-41.8 \pm 1.6$ & $-18.7 \pm 7.9$\\
12212481+2147391 & $15.00 \pm 0.03$ & $14.45 \pm 0.05$ & $14.11 \pm 0.05$ & & 122124.76+214739.3 & $13.95 \pm 0.03$ & $13.78 \pm 0.04$ & & $-60.1 \pm 6.5$ & $13.7 \pm 7.3$\\
12212495+8407269 & $16.25 \pm 0.09$ & $15.37 \pm 0.11$ & $15.01 \pm 0.14$ & & 122124.51+840726.6 & $14.76 \pm 0.03$ & $14.48 \pm 0.04$ & & $-59.3 \pm 1.5$ & $-22.8 \pm 15.0$\\
12212547-2819266 & $14.27 \pm 0.03$ & $13.69 \pm 0.04$ & $13.36 \pm 0.03$ & & 122125.43-281926.6 & $13.20 \pm 0.03$ & $13.03 \pm 0.03$ & & $-43.5 \pm 5.4$ & $3.7 \pm 6.4$\\
12212592-2319343 & $14.61 \pm 0.03$ & $13.99 \pm 0.02$ & $13.61 \pm 0.05$ & & 122125.92-231935.0 & $13.43 \pm 0.03$ & $13.19 \pm 0.03$ & & $9.0 \pm 5.5$ & $-56.5 \pm 6.7$\\
12212711-2819129 & $15.74 \pm 0.06$ & $15.11 \pm 0.09$ & $14.78 \pm 0.09$ & & 122127.14-281912.9 & $14.55 \pm 0.03$ & $14.27 \pm 0.05$ & & $38.6 \pm 6.8$ & $4.4 \pm 7.6$\\
12212767-1926316 & $15.34 \pm 0.05$ & $14.71 \pm 0.06$ & $14.39 \pm 0.07$ & & 122127.63-192631.8 & $14.24 \pm 0.03$ & $14.05 \pm 0.04$ & & $-46.0 \pm 6.4$ & $-14.4 \pm 7.0$\\
12212770+0257198 & $13.17 \pm 0.02$ & $12.41 \pm 0.02$ & $11.95 \pm 0.02$ & & 122127.61+025719.3 & $11.65 \pm 0.02$ & $11.37 \pm 0.02$ & & $-136.7 \pm 19.6$ & $-51.6 \pm 10.2$\\
12212981+4357231 & $14.88 \pm 0.04$ & $14.36 \pm 0.04$ & $13.99 \pm 0.04$ & & 122129.73+435723.5 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $-85.9 \pm 7.2$ & $39.8 \pm 7.6$\\
12213048+5053463 & $14.91 \pm 0.04$ & $14.29 \pm 0.05$ & $13.97 \pm 0.07$ & & 122130.44+505346.6 & $13.81 \pm 0.03$ & $13.56 \pm 0.03$ & & $-30.7 \pm 4.6$ & $20.9 \pm 10.8$\\
12213096+3121099 & $16.08 \pm 0.09$ & $15.36 \pm 0.10$ & $15.09 \pm 0.13$ & & 122130.80+312110.3 & $14.64 \pm 0.03$ & $14.37 \pm 0.05$ & & $-188.6 \pm 10.7$ & $39.5 \pm 13.4$\\
12213203+1834144 & $13.10 \pm 0.02$ & $12.56 \pm 0.02$ & $12.23 \pm 0.02$ & & 122132.04+183412.6 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $12.4 \pm 10.0$ & $-148.6 \pm 7.9$\\
12213213+2107109 & $16.21 \pm 0.09$ & $15.57 \pm 0.12$ & $15.08 \pm 0.13$ & & 122132.23+210711.7 & $14.87 \pm 0.03$ & $14.60 \pm 0.06$ & & $118.9 \pm 13.0$ & $61.8 \pm 14.6$\\
12213214+2345170 & $14.83 \pm 0.03$ & $14.16 \pm 0.04$ & $13.88 \pm 0.05$ & & 122132.09+234516.7 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $-50.8 \pm 10.9$ & $-24.2 \pm 6.4$\\
12213220-2107290 & $14.66 \pm 0.02$ & $14.03 \pm 0.02$ & $13.76 \pm 0.04$ & & 122132.24-210728.9 & $13.50 \pm 0.02$ & $13.33 \pm 0.03$ & & $48.4 \pm 6.0$ & $6.6 \pm 6.3$\\
12213295-3151048 & $14.13 \pm 0.03$ & $13.47 \pm 0.03$ & $13.18 \pm 0.04$ & & 122132.97-315106.2 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $30.6 \pm 5.2$ & $-118.6 \pm 8.4$\\
12213347+6426413 & $15.89 \pm 0.07$ & $15.20 \pm 0.07$ & $14.87 \pm 0.09$ & & 122133.37+642641.2 & $14.67 \pm 0.03$ & $14.43 \pm 0.05$ & & $-57.6 \pm 3.1$ & $-11.7 \pm 8.7$\\
12213586+1851468 & $15.23 \pm 0.04$ & $14.49 \pm 0.05$ & $14.12 \pm 0.05$ & & 122135.79+185146.7 & $13.95 \pm 0.03$ & $13.72 \pm 0.03$ & & $-76.0 \pm 9.8$ & $-7.6 \pm 6.6$\\
12213674+3629410 & $15.83 \pm 0.06$ & $15.07 \pm 0.08$ & $14.58 \pm 0.07$ & & 122136.75+362940.2 & $14.26 \pm 0.03$ & $14.04 \pm 0.04$ & & $2.8 \pm 5.7$ & $-60.2 \pm 7.6$\\
12213677+3300406 & $14.24 \pm 0.03$ & $13.69 \pm 0.04$ & $13.38 \pm 0.03$ & & 122136.71+330040.4 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $-70.3 \pm 6.7$ & $-15.0 \pm 8.0$\\
12213860+3209245 & $14.61 \pm 0.03$ & $14.07 \pm 0.04$ & $13.76 \pm 0.04$ & & 122138.55+320924.4 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $-51.1 \pm 9.9$ & $-3.3 \pm 10.8$\\
12213880+8110118 & $13.57 \pm 0.03$ & $12.91 \pm 0.03$ & $12.61 \pm 0.03$ & & 122138.30+811011.1 & $12.42 \pm 0.02$ & $12.26 \pm 0.02$ & & $-109.9 \pm 2.9$ & $-65.1 \pm 13.3$\\
12214112+5405035 & $15.22 \pm 0.05$ & $14.70 \pm 0.07$ & $14.40 \pm 0.09$ & & 122141.14+540504.2 & $14.19 \pm 0.03$ & $13.98 \pm 0.03$ & & $13.1 \pm 4.3$ & $64.4 \pm 7.9$\\
12214124+6208307 & $16.00 \pm 0.09$ & $15.32 \pm 0.10$ & $14.94 \pm 0.11$ & & 122141.19+620830.8 & $14.70 \pm 0.03$ & $14.49 \pm 0.04$ & & $-28.8 \pm 3.3$ & $11.3 \pm 11.2$\\
12214186+6254399 & $14.06 \pm 0.02$ & $13.53 \pm 0.03$ & $13.22 \pm 0.03$ & & 122141.75+625440.0 & $13.05 \pm 0.02$ & $12.84 \pm 0.02$ & & $-66.4 \pm 2.7$ & $4.2 \pm 7.2$\\
12214365+3505143 & $15.28 \pm 0.05$ & $14.73 \pm 0.06$ & $14.44 \pm 0.07$ & & 122143.70+350513.9 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $60.9 \pm 9.1$ & $-36.0 \pm 10.4$\\
12214486+0925401 & $13.56 \pm 0.02$ & $12.94 \pm 0.03$ & $12.64 \pm 0.03$ & & 122144.78+092540.0 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $-102.4 \pm 7.3$ & $-10.6 \pm 7.0$\\
12214614+3637455 & $13.38 \pm 0.02$ & $12.77 \pm 0.02$ & $12.48 \pm 0.02$ & & 122146.14+363745.0 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $5.0 \pm 4.5$ & $-40.8 \pm 6.6$\\
12214617+5425495 & $13.92 \pm 0.02$ & $13.27 \pm 0.03$ & $12.93 \pm 0.03$ & & 122146.13+542549.5 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $-35.4 \pm 3.3$ & $-6.8 \pm 6.5$\\
12214665+0007205 & $11.84 \pm 0.02$ & $11.26 \pm 0.03$ & $10.97 \pm 0.02$ & & 122146.54+000720.8 & $10.80 \pm 0.02$ & $10.61 \pm 0.02$ & & $-167.4 \pm 28.0$ & $28.2 \pm 21.1$\\
12214949-1925481 & $12.81 \pm 0.02$ & $12.20 \pm 0.02$ & $11.91 \pm 0.02$ & & 122149.48-192548.6 & $11.75 \pm 0.02$ & $11.58 \pm 0.02$ & & $-13.4 \pm 5.3$ & $-39.8 \pm 5.8$\\
12215005+5814142 & $15.30 \pm 0.05$ & $14.78 \pm 0.07$ & $14.42 \pm 0.10$ & & 122149.99+581414.1 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $-40.3 \pm 3.2$ & $-5.3 \pm 8.0$\\
12215013+4632447 & $11.26 \pm 0.03$ & $10.60 \pm 0.03$ & $10.29 \pm 0.02$ & & 122150.23+463244.5 & $10.02 \pm 0.02$ & $9.80 \pm 0.02$ & & $100.9 \pm 4.4$ & $-15.8 \pm 11.1$\\
12215066-0843197 & $13.52 \pm 0.02$ & $12.90 \pm 0.02$ & $12.50 \pm 0.02$ & & 122150.51-084319.5 & $12.30 \pm 0.02$ & $12.08 \pm 0.02$ & & $-190.9 \pm 10.8$ & $15.6 \pm 7.0$\\
12215139+4617268 & $14.16 \pm 0.03$ & $13.56 \pm 0.04$ & $13.25 \pm 0.03$ & & 122151.32+461726.9 & $13.05 \pm 0.02$ & $12.83 \pm 0.03$ & & $-69.3 \pm 4.4$ & $11.2 \pm 13.2$\\
12215147+2354558 & $13.80 \pm 0.03$ & $13.27 \pm 0.03$ & $12.96 \pm 0.03$ & & 122151.42+235455.9 & $12.77 \pm 0.02$ & $12.53 \pm 0.02$ & & $-58.2 \pm 8.0$ & $12.1 \pm 22.7$\\
12215169-1920317 & $14.32 \pm 0.03$ & $13.81 \pm 0.03$ & $13.49 \pm 0.04$ & & 122151.62-192032.0 & $13.32 \pm 0.02$ & $13.10 \pm 0.03$ & & $-77.4 \pm 5.8$ & $-24.9 \pm 6.2$\\
12215242+0402151 & $15.00 \pm 0.04$ & $14.44 \pm 0.05$ & $14.16 \pm 0.08$ & & 122152.32+040215.3 & $14.00 \pm 0.03$ & $13.80 \pm 0.05$ & & $-135.2 \pm 18.3$ & $18.8 \pm 9.7$\\
12215247-1248522 & $14.23 \pm 0.03$ & $13.66 \pm 0.03$ & $13.35 \pm 0.04$ & & 122152.41-124852.5 & $13.13 \pm 0.03$ & $12.93 \pm 0.03$ & & $-67.3 \pm 6.6$ & $-25.2 \pm 6.7$\\
12215543+5743195 & $15.56 \pm 0.06$ & $15.04 \pm 0.09$ & $14.73 \pm 0.12$ & & 122155.50+574319.6 & $14.58 \pm 0.03$ & $14.39 \pm 0.04$ & & $54.1 \pm 3.9$ & $0.1 \pm 9.9$\\
12215599+4100017 & $14.76 \pm 0.03$ & $14.10 \pm 0.04$ & $13.82 \pm 0.04$ & & 122156.02+410001.1 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $29.0 \pm 4.1$ & $-44.1 \pm 6.4$\\
12215630-3414252 & $13.00 \pm 0.02$ & $12.45 \pm 0.03$ & $12.11 \pm 0.03$ & & 122156.23-341425.0 & $11.91 \pm 0.02$ & $11.66 \pm 0.02$ & & $-79.8 \pm 5.8$ & $11.0 \pm 6.4$\\
12215663+6218233 & $11.72 \pm 0.02$ & $11.09 \pm 0.02$ & $10.78 \pm 0.02$ & & 122156.14+621822.2 & $10.55 \pm 0.02$ & $10.38 \pm 0.02$ & & $-298.9 \pm 7.2$ & $-97.5 \pm 7.3$\\
12215671+7525582 & $16.54 \pm 0.15$ & $15.74 \pm 0.15$ & $15.46 \pm 0.19$ & & 122156.95+752558.4 & $15.29 \pm 0.04$ & $15.09 \pm 0.06$ & & $77.3 \pm 2.9$ & $14.3 \pm 23.3$\\
12215683-3034458 & $13.87 \pm 0.03$ & $13.28 \pm 0.03$ & $12.99 \pm 0.04$ & & 122156.79-303445.7 & $12.74 \pm 0.02$ & $12.52 \pm 0.03$ & & $-35.3 \pm 5.3$ & $4.0 \pm 6.5$\\
12215731+4434148 & $15.20 \pm 0.04$ & $14.69 \pm 0.06$ & $14.32 \pm 0.06$ & & 122157.37+443414.2 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $62.5 \pm 5.6$ & $-60.2 \pm 8.8$\\
12215905+2344365 & $14.73 \pm 0.04$ & $14.16 \pm 0.04$ & $13.88 \pm 0.04$ & & 122159.01+234436.8 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $-44.8 \pm 6.2$ & $27.7 \pm 10.6$\\
12215963+3456432 & $15.26 \pm 0.05$ & $14.74 \pm 0.07$ & $14.46 \pm 0.09$ & & 122159.68+345643.1 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $54.4 \pm 6.0$ & $-14.5 \pm 7.6$\\
12220078+1657515 & $13.39 \pm 0.03$ & $12.84 \pm 0.03$ & $12.54 \pm 0.02$ & & 122200.74+165750.9 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $-56.4 \pm 6.6$ & $-63.6 \pm 11.3$\\
12220102+1217535 & $13.13 \pm 0.02$ & $12.57 \pm 0.03$ & $12.29 \pm 0.02$ & & 122200.84+121752.9 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $-252.6 \pm 10.4$ & $-57.3 \pm 7.8$\\
12220167-2208453 & $14.42 \pm 0.03$ & $13.81 \pm 0.03$ & $13.53 \pm 0.04$ & & 122201.60-220845.1 & $13.34 \pm 0.03$ & $13.11 \pm 0.03$ & & $-84.4 \pm 6.5$ & $16.0 \pm 6.2$\\
12220253+3546045 & $13.67 \pm 0.02$ & $13.08 \pm 0.02$ & $12.77 \pm 0.02$ & & 122202.28+354604.2 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $-243.2 \pm 9.0$ & $-20.0 \pm 12.5$\\
12220259-2110590 & $14.31 \pm 0.03$ & $13.72 \pm 0.03$ & $13.38 \pm 0.04$ & & 122202.55-211059.2 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-40.9 \pm 5.8$ & $-22.4 \pm 6.2$\\
12220398-0629123 & $10.99 \pm 0.02$ & $10.46 \pm 0.02$ & $10.12 \pm 0.02$ & & 122204.02-062916.1 & $9.93 \pm 0.02$ & $9.74 \pm 0.02$ & & $62.2 \pm 6.8$ & $-329.5 \pm 10.0$\\
12220689-1118350 & $14.57 \pm 0.05$ & $13.99 \pm 0.05$ & $13.67 \pm 0.05$ & & 122206.85-111834.8 & $13.34 \pm 0.03$ & $13.11 \pm 0.03$ & & $-52.4 \pm 6.6$ & $17.2 \pm 6.7$\\
12220714-0836180 & $15.40 \pm 0.04$ & $14.89 \pm 0.07$ & $14.58 \pm 0.10$ & & 122207.10-083618.0 & $14.41 \pm 0.03$ & $14.19 \pm 0.05$ & & $-58.4 \pm 10.2$ & $-0.8 \pm 9.1$\\
12220847+6944568 & $15.31 \pm 0.05$ & $14.68 \pm 0.07$ & $14.37 \pm 0.07$ & & 122208.33+694456.7 & $14.19 \pm 0.03$ & $14.01 \pm 0.03$ & & $-60.5 \pm 2.2$ & $-10.2 \pm 7.7$\\
12220868+3532294 & $12.96 \pm 0.02$ & $12.39 \pm 0.02$ & $12.09 \pm 0.01$ & & 122208.61+353229.4 & $11.90 \pm 0.02$ & $11.70 \pm 0.02$ & & $-71.1 \pm 6.6$ & $1.4 \pm 8.6$\\
12220906+1831523 & $11.57 \pm 0.02$ & $11.01 \pm 0.02$ & $10.68 \pm 0.01$ & & 122209.08+183153.0 & $10.46 \pm 0.02$ & $10.26 \pm 0.02$ & & $25.2 \pm 6.6$ & $51.6 \pm 8.7$\\
12220955+2455008 & $14.90 \pm 0.04$ & $14.28 \pm 0.05$ & $13.99 \pm 0.04$ & & 122209.52+245459.9 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $-45.7 \pm 6.7$ & $-82.8 \pm 7.9$\\
12221115-3034545 & $14.20 \pm 0.03$ & $13.52 \pm 0.03$ & $13.24 \pm 0.04$ & & 122211.03-303454.7 & $12.98 \pm 0.02$ & $12.82 \pm 0.03$ & & $-138.2 \pm 7.9$ & $-17.6 \pm 6.5$\\
12221205+0406588 & $12.55 \pm 0.02$ & $11.98 \pm 0.03$ & $11.69 \pm 0.03$ & & 122211.96+040658.8 & $11.48 \pm 0.02$ & $11.29 \pm 0.02$ & & $-116.7 \pm 10.6$ & $0.1 \pm 6.7$\\
12221301-0441297 & $15.86 \pm 0.08$ & $15.32 \pm 0.09$ & $15.03 \pm 0.15$ & & 122213.02-044130.6 & $14.82 \pm 0.03$ & $14.63 \pm 0.06$ & & $6.2 \pm 11.6$ & $-81.1 \pm 12.0$\\
12221325+2315580 & $15.55 \pm 0.05$ & $15.01 \pm 0.07$ & $14.71 \pm 0.08$ & & 122213.26+231557.5 & $14.52 \pm 0.03$ & $14.26 \pm 0.05$ & & $9.3 \pm 7.9$ & $-37.8 \pm 7.5$\\
12221421-1405110 & $15.11 \pm 0.04$ & $14.55 \pm 0.03$ & $14.25 \pm 0.07$ & & 122214.18-140511.0 & $14.08 \pm 0.03$ & $13.85 \pm 0.04$ & & $-41.9 \pm 6.5$ & $1.2 \pm 7.4$\\
12221435+5655598 & $13.65 \pm 0.02$ & $12.96 \pm 0.02$ & $12.57 \pm 0.03$ & & 122214.08+565558.6 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $-189.4 \pm 5.4$ & $-106.8 \pm 8.3$\\
12221668-2224307 & $12.94 \pm 0.02$ & $12.36 \pm 0.02$ & $12.07 \pm 0.02$ & & 122216.58-222431.0 & $11.90 \pm 0.02$ & $11.71 \pm 0.02$ & & $-114.1 \pm 6.9$ & $-21.9 \pm 5.9$\\
12221704+0734172 & $14.69 \pm 0.03$ & $14.07 \pm 0.04$ & $13.77 \pm 0.05$ & & 122216.97+073416.5 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $-104.7 \pm 14.2$ & $-64.5 \pm 11.7$\\
12221722-1314273 & $15.95 \pm 0.08$ & $15.37 \pm 0.12$ & $14.96 \pm 0.13$ & & 122217.16-131427.1 & $14.76 \pm 0.03$ & $14.53 \pm 0.06$ & & $-67.9 \pm 11.7$ & $21.4 \pm 12.4$\\
12221742-1023410 & $14.92 \pm 0.03$ & $14.23 \pm 0.04$ & $13.93 \pm 0.05$ & & 122217.46-102341.9 & $13.75 \pm 0.03$ & $13.58 \pm 0.03$ & & $41.7 \pm 8.1$ & $-74.4 \pm 7.1$\\
12221787-2849290 & $13.76 \pm 0.02$ & $13.24 \pm 0.03$ & $12.92 \pm 0.04$ & & 122217.69-284928.9 & $12.76 \pm 0.02$ & $12.50 \pm 0.03$ & & $-186.5 \pm 9.1$ & $3.5 \pm 6.0$\\
12221848+6350249 & $15.91 \pm 0.08$ & $15.35 \pm 0.10$ & $14.84 \pm 0.10$ & & 122218.39+635024.6 & $14.67 \pm 0.03$ & $14.43 \pm 0.04$ & & $-52.8 \pm 3.1$ & $-30.4 \pm 9.8$\\
12221937+0154193 & $13.33 \pm 0.02$ & $12.73 \pm 0.03$ & $12.42 \pm 0.02$ & & 122219.43+015418.8 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $85.6 \pm 8.1$ & $-47.2 \pm 19.4$\\
12222178+1641102 & $14.83 \pm 0.04$ & $14.19 \pm 0.04$ & $13.89 \pm 0.05$ & & 122221.74+164110.8 & $13.73 \pm 0.03$ & $13.54 \pm 0.04$ & & $-43.9 \pm 9.3$ & $57.3 \pm 9.3$\\
12222214+3533251 & $14.72 \pm 0.03$ & $14.20 \pm 0.05$ & $13.86 \pm 0.05$ & & 122222.09+353324.7 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $-48.2 \pm 6.8$ & $-32.9 \pm 9.8$\\
12222246+6122379 & $14.52 \pm 0.03$ & $13.94 \pm 0.04$ & $13.68 \pm 0.04$ & & 122222.28+612238.3 & $13.48 \pm 0.02$ & $13.29 \pm 0.03$ & & $-115.2 \pm 3.6$ & $37.7 \pm 9.7$\\
12222342-1028261 & $14.36 \pm 0.03$ & $13.74 \pm 0.03$ & $13.42 \pm 0.04$ & & 122223.38-102826.5 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $-55.9 \pm 7.8$ & $-36.8 \pm 6.6$\\
12222465+3154222 & $13.87 \pm 0.03$ & $13.30 \pm 0.03$ & $13.01 \pm 0.03$ & & 122224.70+315421.3 & $12.80 \pm 0.02$ & $12.63 \pm 0.03$ & & $51.1 \pm 5.1$ & $-73.7 \pm 13.3$\\
12222564+1328087 & $14.39 \pm 0.03$ & $13.81 \pm 0.04$ & $13.45 \pm 0.03$ & & 122225.56+132808.5 & $13.27 \pm 0.03$ & $13.05 \pm 0.03$ & & $-105.0 \pm 7.6$ & $-13.3 \pm 9.0$\\
12222567+7241350 & $12.94 \pm 0.02$ & $12.37 \pm 0.02$ & $12.10 \pm 0.01$ & & 122225.34+724134.2 & $11.93 \pm 0.02$ & $11.72 \pm 0.02$ & & $-127.4 \pm 3.2$ & $-77.3 \pm 6.6$\\
12222585-1937232 & $13.76 \pm 0.02$ & $13.03 \pm 0.02$ & $12.64 \pm 0.02$ & & 122225.87-193723.8 & $12.41 \pm 0.02$ & $12.19 \pm 0.02$ & & $23.5 \pm 5.3$ & $-50.1 \pm 5.9$\\
12222620+0513088 & $12.53 \pm 0.02$ & $11.94 \pm 0.02$ & $11.64 \pm 0.02$ & & 122226.09+051308.3 & $11.45 \pm 0.02$ & $11.26 \pm 0.02$ & & $-157.9 \pm 7.9$ & $-49.3 \pm 8.5$\\
12222724-0024298 & $13.29 \pm 0.02$ & $12.71 \pm 0.02$ & $12.37 \pm 0.02$ & & 122227.26-002431.1 & $12.19 \pm 0.02$ & $11.97 \pm 0.02$ & & $26.5 \pm 7.0$ & $-116.1 \pm 8.9$\\
12222782+4417074 & $12.79 \pm 0.02$ & $12.18 \pm 0.03$ & $11.90 \pm 0.02$ & & 122227.85+441707.2 & $11.73 \pm 0.02$ & $11.56 \pm 0.02$ & & $34.6 \pm 4.8$ & $-25.5 \pm 7.7$\\
12222840+1746038 & $15.18 \pm 0.05$ & $14.51 \pm 0.05$ & $14.23 \pm 0.06$ & & 122228.33+174603.8 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $-85.2 \pm 10.4$ & $-4.5 \pm 12.0$\\
12222929-3352377 & $14.53 \pm 0.03$ & $13.99 \pm 0.04$ & $13.69 \pm 0.05$ & & 122229.33-335237.9 & $13.47 \pm 0.02$ & $13.26 \pm 0.03$ & & $43.7 \pm 5.4$ & $-21.9 \pm 6.8$\\
12222937+0351159 & $13.80 \pm 0.03$ & $13.22 \pm 0.03$ & $12.93 \pm 0.03$ & & 122229.29+035113.6 & $12.72 \pm 0.02$ & $12.52 \pm 0.03$ & & $-107.8 \pm 18.7$ & $-218.6 \pm 9.6$\\
12222970+6442235 & $14.45 \pm 0.03$ & $13.89 \pm 0.03$ & $13.53 \pm 0.03$ & & 122229.88+644223.5 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $100.4 \pm 3.1$ & $0.2 \pm 12.2$\\
12223179+5717184 & $14.14 \pm 0.02$ & $13.56 \pm 0.03$ & $13.27 \pm 0.04$ & & 122231.75+571718.5 & $13.03 \pm 0.02$ & $12.82 \pm 0.02$ & & $-30.4 \pm 2.7$ & $5.7 \pm 6.6$\\
12223197-4116216 & $14.17 \pm 0.03$ & $13.57 \pm 0.03$ & $13.28 \pm 0.04$ & & 122231.96-411622.1 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $-12.7 \pm 4.2$ & $-44.5 \pm 6.8$\\
12223227-4002121 & $12.60 \pm 0.02$ & $11.98 \pm 0.02$ & $11.62 \pm 0.02$ & & 122231.74-400214.0 & $11.35 \pm 0.02$ & $11.13 \pm 0.02$ & & $-539.0 \pm 24.2$ & $-164.2 \pm 9.6$\\
12223256-0623595 & $16.27 \pm 0.10$ & $15.64 \pm 0.11$ & $15.22 \pm 0.16$ & & 122232.49-062358.2 & $14.99 \pm 0.04$ & $14.80 \pm 0.07$ & & $-96.3 \pm 20.3$ & $109.6 \pm 20.1$\\
12223313-1928242 & $14.77 \pm 0.04$ & $14.19 \pm 0.03$ & $13.85 \pm 0.05$ & & 122233.10-192824.3 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $-38.2 \pm 5.8$ & $-10.9 \pm 6.4$\\
12223314+6206088 & $15.75 \pm 0.06$ & $15.15 \pm 0.09$ & $14.88 \pm 0.10$ & & 122233.13+620608.1 & $14.64 \pm 0.03$ & $14.43 \pm 0.04$ & & $-10.2 \pm 3.0$ & $-61.5 \pm 8.4$\\
12223530+6324042 & $14.10 \pm 0.02$ & $13.58 \pm 0.02$ & $13.22 \pm 0.03$ & & 122235.14+632405.4 & $13.01 \pm 0.02$ & $12.82 \pm 0.02$ & & $-94.3 \pm 3.1$ & $102.3 \pm 7.6$\\
12223821+0648582 & $16.04 \pm 0.10$ & $15.41 \pm 0.11$ & $15.01 \pm 0.14$ & & 122238.16+064857.3 & $14.80 \pm 0.03$ & $14.51 \pm 0.06$ & & $-61.6 \pm 15.9$ & $-88.1 \pm 14.7$\\
12223867-2253447 & $16.10 \pm 0.09$ & $15.43 \pm 0.09$ & $15.14 \pm 0.14$ & & 122238.63-225345.4 & $14.84 \pm 0.03$ & $14.65 \pm 0.05$ & & $-37.8 \pm 9.5$ & $-60.4 \pm 11.2$\\
12223902-0238275 & $14.99 \pm 0.05$ & $14.38 \pm 0.04$ & $13.92 \pm 0.06$ & & 122239.06-023827.8 & $13.73 \pm 0.03$ & $13.54 \pm 0.04$ & & $59.1 \pm 7.2$ & $-19.2 \pm 11.6$\\
12223933-2559409 & $15.35 \pm 0.07$ & $14.77 \pm 0.07$ & $14.43 \pm 0.10$ & & 122239.37-255940.9 & $14.24 \pm 0.03$ & $13.98 \pm 0.04$ & & $38.7 \pm 6.2$ & $5.9 \pm 7.7$\\
12224165+1426294 & $15.66 \pm 0.06$ & $14.99 \pm 0.07$ & $14.65 \pm 0.09$ & & 122241.57+142628.7 & $14.32 \pm 0.03$ & $14.10 \pm 0.05$ & & $-114.9 \pm 9.8$ & $-66.9 \pm 9.4$\\
12224179-0131342 & $11.55 \pm 0.03$ & $11.03 \pm 0.03$ & $10.74 \pm 0.02$ & & 122241.77-013133.2 & $10.56 \pm 0.02$ & $10.39 \pm 0.02$ & & $-25.3 \pm 15.9$ & $79.5 \pm 9.4$\\
12224226-1814009 & $15.18 \pm 0.03$ & $14.59 \pm 0.04$ & $14.31 \pm 0.06$ & & 122242.32-181402.1 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $71.6 \pm 7.0$ & $-90.2 \pm 7.7$\\
12224296+6422426 & $16.21 \pm 0.09$ & $15.67 \pm 0.13$ & $15.35 \pm 0.15$ & & 122242.87+642242.8 & $15.19 \pm 0.03$ & $15.02 \pm 0.06$ & & $-51.8 \pm 5.1$ & $16.8 \pm 18.2$\\
12224322-4307320 & $16.06 \pm 0.09$ & $15.35 \pm 0.12$ & $14.97 \pm 0.13$ & & 122243.23-430732.7 & $14.80 \pm 0.03$ & $14.62 \pm 0.05$ & & $10.8 \pm 6.4$ & $-63.4 \pm 11.2$\\
12224346+5631506 & $14.88 \pm 0.04$ & $14.23 \pm 0.05$ & $13.91 \pm 0.06$ & & 122243.40+563150.8 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $-45.2 \pm 3.5$ & $20.2 \pm 8.3$\\
12224349+0325171 & $13.05 \pm 0.02$ & $12.50 \pm 0.03$ & $12.17 \pm 0.02$ & & 122243.40+032517.7 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $-124.6 \pm 12.3$ & $56.5 \pm 7.0$\\
12224516-0506188 & $15.51 \pm 0.06$ & $14.93 \pm 0.06$ & $14.57 \pm 0.10$ & & 122245.08-050618.9 & $14.27 \pm 0.03$ & $14.03 \pm 0.04$ & & $-96.3 \pm 8.4$ & $-9.0 \pm 7.7$\\
12224694+3607099 & $16.66 \pm 0.15$ & $15.89 \pm 0.17$ & $15.13 \pm 0.13$ & & 122247.00+360709.0 & $14.90 \pm 0.03$ & $14.56 \pm 0.05$ & & $52.5 \pm 13.1$ & $-74.9 \pm 19.6$\\
12224775+6023073 & $16.53 \pm 0.14$ & $15.64 \pm 0.14$ & $15.30 \pm 0.15$ & & 122247.82+602307.1 & $14.36 \pm 0.03$ & $14.15 \pm 0.04$ & & $44.0 \pm 4.7$ & $-18.9 \pm 20.0$\\
12224828-2116382 & $16.55 \pm 0.11$ & $15.80 \pm 0.12$ & $15.41 \pm 0.16$ & & 122248.13-211638.6 & $14.56 \pm 0.03$ & $14.04 \pm 0.05$ & & $-176.4 \pm 17.9$ & $-32.6 \pm 15.1$\\
12224830-1507167 & $13.22 \pm 0.02$ & $12.62 \pm 0.03$ & $12.29 \pm 0.03$ & & 122248.22-150716.9 & $12.07 \pm 0.04$ & $11.85 \pm 0.03$ & & $-90.8 \pm 7.4$ & $-11.6 \pm 7.9$\\
12224858+2320334 & $16.56 \pm 0.14$ & $15.64 \pm 0.13$ & $15.10 \pm 0.12$ & & 122248.72+232033.7 & $14.55 \pm 0.03$ & $14.20 \pm 0.05$ & & $152.2 \pm 12.7$ & $27.6 \pm 15.7$\\
12224859-2007008 & $14.34 \pm 0.02$ & $13.66 \pm 0.03$ & $13.36 \pm 0.03$ & & 122248.55-200701.4 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $-41.6 \pm 6.4$ & $-51.1 \pm 7.2$\\
12224865+2312396 & $15.33 \pm 0.04$ & $14.69 \pm 0.06$ & $14.41 \pm 0.07$ & & 122248.50+231239.0 & $14.22 \pm 0.03$ & $13.98 \pm 0.04$ & & $-170.1 \pm 7.1$ & $-47.6 \pm 8.3$\\
12224867+6705559 & $15.24 \pm 0.05$ & $14.57 \pm 0.06$ & $14.25 \pm 0.07$ & & 122248.55+670556.3 & $13.80 \pm 0.03$ & $13.51 \pm 0.03$ & & $-60.6 \pm 2.4$ & $29.4 \pm 12.2$\\
12225003-3039234 & $14.12 \pm 0.03$ & $13.49 \pm 0.04$ & $13.15 \pm 0.04$ & & 122249.97-303923.2 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $-69.8 \pm 6.1$ & $10.8 \pm 6.6$\\
12225137-2340515 & $14.09 \pm 0.03$ & $13.48 \pm 0.03$ & $13.16 \pm 0.03$ & & 122251.32-234051.7 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $-49.9 \pm 6.2$ & $-15.2 \pm 6.8$\\
12225415+1555201 & $12.86 \pm 0.02$ & $12.35 \pm 0.03$ & $12.04 \pm 0.02$ & & 122254.17+155519.0 & $11.87 \pm 0.02$ & $11.67 \pm 0.02$ & & $38.1 \pm 6.5$ & $-105.4 \pm 9.0$\\
12225721+1848110 & $15.63 \pm 0.05$ & $15.09 \pm 0.08$ & $14.74 \pm 0.08$ & & 122257.17+184809.9 & $14.50 \pm 0.03$ & $14.29 \pm 0.05$ & & $-42.0 \pm 6.8$ & $-91.0 \pm 7.7$\\
12225740-2952591 & $16.39 \pm 0.12$ & $15.71 \pm 0.14$ & $14.94 \pm 0.13$ & & 122257.23-295259.3 & $14.74 \pm 0.03$ & $14.43 \pm 0.05$ & & $-188.4 \pm 14.9$ & $-15.9 \pm 14.4$\\
12225779+4423359 & $15.87 \pm 0.06$ & $15.35 \pm 0.11$ & $14.86 \pm 0.10$ & & 122257.84+442335.8 & $14.63 \pm 0.03$ & $14.42 \pm 0.05$ & & $57.6 \pm 5.8$ & $-9.3 \pm 10.0$\\
12225812+6538470 & $15.18 \pm 0.05$ & $14.61 \pm 0.05$ & $14.30 \pm 0.07$ & & 122258.10+653846.3 & $14.08 \pm 0.03$ & $13.86 \pm 0.04$ & & $-12.2 \pm 2.3$ & $-65.1 \pm 8.7$\\
12225848-2514324 & $13.91 \pm 0.03$ & $13.32 \pm 0.03$ & $13.01 \pm 0.04$ & & 122258.43-251432.4 & $12.80 \pm 0.03$ & $12.57 \pm 0.03$ & & $-52.8 \pm 5.7$ & $4.0 \pm 6.1$\\
12225951-1732588 & $14.96 \pm 0.04$ & $14.42 \pm 0.05$ & $14.06 \pm 0.06$ & & 122259.53-173259.2 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $29.1 \pm 6.2$ & $-36.1 \pm 6.7$\\
12230070-0030225 & $15.07 \pm 0.04$ & $14.55 \pm 0.06$ & $14.28 \pm 0.08$ & & 122300.58-003024.2 & $14.04 \pm 0.05$ & $13.80 \pm 0.06$ & & $-147.0 \pm 12.6$ & $-144.7 \pm 17.3$\\
12230139-3951449 & $14.63 \pm 0.03$ & $14.05 \pm 0.03$ & $13.69 \pm 0.04$ & & 122301.30-395145.5 & $13.46 \pm 0.02$ & $13.27 \pm 0.03$ & & $-83.8 \pm 5.8$ & $-59.5 \pm 7.3$\\
12230150+3550316 & $14.90 \pm 0.04$ & $14.34 \pm 0.06$ & $14.06 \pm 0.07$ & & 122301.36+355031.0 & $13.85 \pm 0.03$ & $13.62 \pm 0.03$ & & $-136.5 \pm 6.5$ & $-50.2 \pm 11.3$\\
12230214+3632074 & $15.77 \pm 0.06$ & $15.23 \pm 0.10$ & $14.85 \pm 0.10$ & & 122302.09+363207.8 & $14.35 \pm 0.03$ & $14.09 \pm 0.04$ & & $-47.2 \pm 6.2$ & $29.3 \pm 11.7$\\
12230263-0537264 & $14.99 \pm 0.03$ & $14.33 \pm 0.05$ & $14.00 \pm 0.07$ & & 122302.60-053727.3 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $-40.9 \pm 6.9$ & $-78.2 \pm 10.0$\\
12230289+2738433 & $14.37 \pm 0.03$ & $13.82 \pm 0.04$ & $13.48 \pm 0.04$ & & 122302.79+273842.9 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $-119.5 \pm 7.6$ & $-38.9 \pm 7.9$\\
12230327+0730013 & $16.08 \pm 0.12$ & $15.48 \pm 0.12$ & $15.03 \pm 0.15$ & & 122303.18+073001.3 & $14.82 \pm 0.03$ & $14.52 \pm 0.06$ & & $-130.6 \pm 22.1$ & $-4.1 \pm 17.9$\\
12230417+1941439 & $15.15 \pm 0.04$ & $14.53 \pm 0.05$ & $14.25 \pm 0.05$ & & 122304.13+194143.8 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $-48.3 \pm 6.3$ & $-3.2 \pm 7.4$\\
12230498+8100458 & $15.45 \pm 0.05$ & $14.72 \pm 0.06$ & $14.39 \pm 0.07$ & & 122304.73+810045.2 & $14.22 \pm 0.03$ & $14.02 \pm 0.04$ & & $-57.6 \pm 1.7$ & $-60.9 \pm 12.8$\\
12230587+6318042 & $16.41 \pm 0.10$ & $15.75 \pm 0.15$ & $15.47 \pm 0.16$ & & 122305.77+631803.7 & $15.22 \pm 0.03$ & $14.99 \pm 0.06$ & & $-67.1 \pm 5.8$ & $-49.9 \pm 20.0$\\
12230782-3445344 & $13.56 \pm 0.02$ & $13.01 \pm 0.03$ & $12.74 \pm 0.03$ & & 122307.76-344533.9 & $12.58 \pm 0.02$ & $12.41 \pm 0.02$ & & $-60.6 \pm 5.4$ & $46.9 \pm 6.7$\\
12230851-2655158 & $13.96 \pm 0.02$ & $13.41 \pm 0.03$ & $13.10 \pm 0.03$ & & 122308.45-265515.4 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $-66.3 \pm 5.8$ & $37.8 \pm 6.3$\\
12230988+2038018 & $14.37 \pm 0.02$ & $13.77 \pm 0.04$ & $13.48 \pm 0.03$ & & 122309.85+203802.5 & $13.28 \pm 0.03$ & $13.05 \pm 0.03$ & & $-24.8 \pm 5.6$ & $59.7 \pm 7.0$\\
12231011-1241179 & $15.35 \pm 0.07$ & $14.69 \pm 0.07$ & $14.32 \pm 0.08$ & & 122310.13-124118.8 & $14.06 \pm 0.03$ & $13.83 \pm 0.04$ & & $33.9 \pm 8.5$ & $-77.1 \pm 8.4$\\
12231075+3745307 & $16.02 \pm 0.07$ & $15.42 \pm 0.10$ & $15.10 \pm 0.12$ & & 122310.69+374531.3 & $14.84 \pm 0.03$ & $14.65 \pm 0.05$ & & $-57.4 \pm 6.6$ & $46.0 \pm 9.6$\\
12231114-2952377 & $15.07 \pm 0.05$ & $14.36 \pm 0.05$ & $14.01 \pm 0.06$ & & 122311.20-295239.8 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $62.9 \pm 6.3$ & $-177.1 \pm 9.8$\\
12231121-3654585 & $10.99 \pm 0.02$ & $10.42 \pm 0.02$ & $10.15 \pm 0.02$ & & 122310.78-365457.6 & $9.99 \pm 0.02$ & $9.80 \pm 0.02$ & & $-458.0 \pm 20.7$ & $82.3 \pm 7.2$\\
12231124-2528524 & $14.30 \pm 0.03$ & $13.73 \pm 0.04$ & $13.44 \pm 0.04$ & & 122311.21-252852.4 & $13.24 \pm 0.03$ & $12.99 \pm 0.03$ & & $-41.2 \pm 5.6$ & $0.3 \pm 6.3$\\
12231228+2247169 & $13.98 \pm 0.02$ & $13.44 \pm 0.02$ & $13.09 \pm 0.03$ & & 122312.30+224715.8 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $20.0 \pm 5.3$ & $-88.1 \pm 7.6$\\
12231317-2322545 & $14.57 \pm 0.03$ & $13.99 \pm 0.03$ & $13.67 \pm 0.05$ & & 122313.05-232256.4 & $13.45 \pm 0.03$ & $13.19 \pm 0.03$ & & $-135.5 \pm 8.2$ & $-157.6 \pm 9.5$\\
12231413+3053273 & $15.06 \pm 0.05$ & $14.47 \pm 0.06$ & $14.17 \pm 0.07$ & & 122314.07+305327.2 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $-61.9 \pm 5.3$ & $-1.5 \pm 6.5$\\
12231471-0248518 & $15.64 \pm 0.07$ & $14.93 \pm 0.06$ & $14.57 \pm 0.10$ & & 122314.67-024851.9 & $14.38 \pm 0.03$ & $14.19 \pm 0.05$ & & $-50.3 \pm 9.8$ & $-6.3 \pm 12.8$\\
12231503-1405570 & $13.20 \pm 0.02$ & $12.63 \pm 0.02$ & $12.27 \pm 0.03$ & & 122314.91-140556.5 & $12.10 \pm 0.02$ & $11.89 \pm 0.02$ & & $-146.5 \pm 6.9$ & $41.9 \pm 6.4$\\
12231615-3105504 & $13.14 \pm 0.02$ & $12.61 \pm 0.03$ & $12.31 \pm 0.03$ & & 122316.12-310550.9 & $12.13 \pm 0.02$ & $11.92 \pm 0.02$ & & $-37.0 \pm 5.2$ & $-45.2 \pm 6.6$\\
12231667+5006366 & $14.08 \pm 0.03$ & $13.55 \pm 0.03$ & $13.24 \pm 0.03$ & & 122316.81+500635.9 & $13.06 \pm 0.02$ & $12.87 \pm 0.02$ & & $119.7 \pm 4.2$ & $-62.3 \pm 6.6$\\
12231782+3926152 & $15.59 \pm 0.05$ & $14.95 \pm 0.06$ & $14.65 \pm 0.08$ & & 122317.78+392614.8 & $14.41 \pm 0.03$ & $14.20 \pm 0.04$ & & $-33.5 \pm 5.2$ & $-37.2 \pm 7.2$\\
12232106+3400114 & $15.18 \pm 0.05$ & $14.61 \pm 0.07$ & $14.34 \pm 0.08$ & & 122321.02+340010.5 & $14.12 \pm 0.03$ & $13.91 \pm 0.04$ & & $-43.9 \pm 5.4$ & $-67.3 \pm 8.6$\\
12232111+5107599 & $16.03 \pm 0.08$ & $15.32 \pm 0.10$ & $15.04 \pm 0.12$ & & 122321.02+510759.2 & $14.75 \pm 0.03$ & $14.48 \pm 0.05$ & & $-71.2 \pm 5.0$ & $-58.9 \pm 14.3$\\
12232141-0941353 & $14.56 \pm 0.03$ & $13.76 \pm 0.02$ & $13.49 \pm 0.04$ & & 122321.33-094136.4 & $13.24 \pm 0.03$ & $13.06 \pm 0.03$ & & $-108.6 \pm 7.6$ & $-97.7 \pm 8.3$\\
12232148+6130515 & $15.48 \pm 0.05$ & $14.85 \pm 0.06$ & $14.53 \pm 0.07$ & & 122321.40+613051.6 & $14.37 \pm 0.03$ & $14.11 \pm 0.04$ & & $-51.7 \pm 3.1$ & $10.3 \pm 9.3$\\
12232328-1039052 & $16.19 \pm 0.09$ & $15.51 \pm 0.09$ & $15.16 \pm 0.17$ & & 122323.18-103904.6 & $14.88 \pm 0.03$ & $14.54 \pm 0.06$ & & $-123.0 \pm 20.4$ & $53.2 \pm 15.5$\\
12232352+0445369 & $13.34 \pm 0.02$ & $12.70 \pm 0.03$ & $12.32 \pm 0.03$ & & 122323.52+044535.9 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $6.4 \pm 8.5$ & $-101.1 \pm 8.8$\\
12232367+3920157 & $15.80 \pm 0.06$ & $14.84 \pm 0.06$ & $14.54 \pm 0.07$ & & 122323.53+392014.3 & $13.96 \pm 0.03$ & $13.74 \pm 0.03$ & & $-126.1 \pm 5.2$ & $-111.5 \pm 7.0$\\
12232382-2401157 & $15.06 \pm 0.04$ & $14.39 \pm 0.04$ & $14.07 \pm 0.06$ & & 122323.74-240115.9 & $13.90 \pm 0.03$ & $13.73 \pm 0.04$ & & $-81.8 \pm 7.6$ & $-21.9 \pm 7.3$\\
12232653+3620076 & $15.93 \pm 0.07$ & $15.30 \pm 0.09$ & $14.89 \pm 0.10$ & & 122326.47+362007.5 & $14.72 \pm 0.03$ & $14.50 \pm 0.05$ & & $-57.7 \pm 5.9$ & $-11.0 \pm 9.3$\\
12232852-4238232 & $14.28 \pm 0.03$ & $13.75 \pm 0.04$ & $13.46 \pm 0.04$ & & 122328.47-423823.4 & $13.28 \pm 0.03$ & $13.11 \pm 0.03$ & & $-47.9 \pm 4.7$ & $-20.2 \pm 6.9$\\
12233095-3943474 & $15.05 \pm 0.03$ & $14.31 \pm 0.02$ & $13.99 \pm 0.05$ & & 122330.81-394347.5 & $13.60 \pm 0.02$ & $13.39 \pm 0.03$ & & $-138.9 \pm 7.6$ & $-9.2 \pm 6.8$\\
12233131+2336377 & $15.78 \pm 0.06$ & $15.15 \pm 0.09$ & $14.62 \pm 0.08$ & & 122331.17+233639.0 & $14.42 \pm 0.03$ & $14.16 \pm 0.04$ & & $-152.8 \pm 11.0$ & $106.0 \pm 10.5$\\
12233306-7922249 & $15.40 \pm 0.05$ & $14.40 \pm 0.04$ & $14.09 \pm 0.07$ & & 122332.79-792225.1 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $-72.3 \pm 2.0$ & $-16.0 \pm 7.6$\\
12233314-2800131 & $13.32 \pm 0.02$ & $12.72 \pm 0.02$ & $12.42 \pm 0.03$ & & 122333.11-280013.1 & $12.25 \pm 0.02$ & $12.03 \pm 0.02$ & & $-33.3 \pm 5.1$ & $1.5 \pm 5.9$\\
12233322-0942438 & $14.64 \pm 0.03$ & $14.07 \pm 0.04$ & $13.76 \pm 0.06$ & & 122333.18-094243.7 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-50.8 \pm 7.5$ & $7.3 \pm 8.3$\\
12233406+6556402 & $15.72 \pm 0.07$ & $15.12 \pm 0.09$ & $14.75 \pm 0.11$ & & 122333.99+655639.7 & $14.55 \pm 0.03$ & $14.29 \pm 0.05$ & & $-36.5 \pm 3.6$ & $-44.8 \pm 11.5$\\
12233434-0807432 & $15.34 \pm 0.05$ & $14.77 \pm 0.06$ & $14.44 \pm 0.08$ & & 122334.36-080743.8 & $14.28 \pm 0.03$ & $14.03 \pm 0.04$ & & $24.1 \pm 8.6$ & $-52.7 \pm 11.0$\\
12233468+2220060 & $14.40 \pm 0.03$ & $13.88 \pm 0.03$ & $13.51 \pm 0.04$ & & 122334.57+222005.4 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $-122.1 \pm 6.5$ & $-48.2 \pm 6.3$\\
12233860-8017104 & $15.68 \pm 0.08$ & $14.91 \pm 0.06$ & $14.63 \pm 0.10$ & & 122338.36-801710.6 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $-57.5 \pm 1.7$ & $-19.8 \pm 9.7$\\
12233866-0856148 & $15.02 \pm 0.04$ & $14.40 \pm 0.06$ & $14.08 \pm 0.05$ & & 122338.65-085615.2 & $13.84 \pm 0.03$ & $13.64 \pm 0.04$ & & $-21.3 \pm 7.6$ & $-35.9 \pm 8.3$\\
12233937-1330488 & $13.59 \pm 0.03$ & $12.97 \pm 0.02$ & $12.66 \pm 0.02$ & & 122339.30-133049.6 & $12.48 \pm 0.03$ & $12.30 \pm 0.02$ & & $-85.4 \pm 7.2$ & $-69.9 \pm 8.1$\\
12234039+2236423 & $13.77 \pm 0.02$ & $13.23 \pm 0.02$ & $12.90 \pm 0.02$ & & 122340.37+223641.6 & $12.71 \pm 0.02$ & $12.52 \pm 0.03$ & & $-17.4 \pm 6.5$ & $-56.4 \pm 6.2$\\
12234109+4305252 & $12.73 \pm 0.02$ & $12.18 \pm 0.03$ & $11.83 \pm 0.02$ & & 122341.00+430525.1 & $11.67 \pm 0.02$ & $11.48 \pm 0.02$ & & $-98.8 \pm 4.8$ & $-16.2 \pm 7.7$\\
12234352-0041560 & $14.32 \pm 0.03$ & $13.61 \pm 0.03$ & $13.34 \pm 0.04$ & & 122343.45-004156.3 & $13.17 \pm 0.02$ & $12.94 \pm 0.03$ & & $-93.7 \pm 7.6$ & $-19.6 \pm 6.7$\\
12234411-1308178 & $15.56 \pm 0.06$ & $14.94 \pm 0.07$ & $14.66 \pm 0.10$ & & 122344.08-130818.3 & $14.39 \pm 0.03$ & $14.13 \pm 0.04$ & & $-41.2 \pm 9.2$ & $-49.2 \pm 9.9$\\
12234454+2602196 & $16.57 \pm 0.12$ & $15.81 \pm 0.17$ & $15.40 \pm 0.14$ & & 122344.16+260215.9 & $15.18 \pm 0.04$ & $14.86 \pm 0.06$ & & $-472.6 \pm 19.1$ & $-350.2 \pm 19.9$\\
12234506-2154247 & $14.46 \pm 0.02$ & $13.94 \pm 0.03$ & $13.60 \pm 0.03$ & & 122345.00-215426.4 & $13.42 \pm 0.03$ & $13.15 \pm 0.03$ & & $-63.2 \pm 6.1$ & $-140.2 \pm 9.0$\\
12234516-1441462 & $15.06 \pm 0.04$ & $14.51 \pm 0.05$ & $14.14 \pm 0.07$ & & 122345.12-144146.4 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $-45.9 \pm 7.2$ & $-21.0 \pm 7.3$\\
12234525+1702593 & $15.00 \pm 0.03$ & $14.42 \pm 0.05$ & $14.15 \pm 0.05$ & & 122345.28+170259.1 & $13.98 \pm 0.03$ & $13.75 \pm 0.04$ & & $37.3 \pm 6.7$ & $-15.7 \pm 9.9$\\
12234572+1626489 & $14.50 \pm 0.03$ & $13.93 \pm 0.03$ & $13.62 \pm 0.03$ & & 122345.65+162648.5 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $-84.9 \pm 7.1$ & $-37.5 \pm 6.8$\\
12234604-0956078 & $14.46 \pm 0.03$ & $13.82 \pm 0.03$ & $13.49 \pm 0.03$ & & 122345.98-095608.0 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $-70.4 \pm 7.3$ & $-13.9 \pm 7.3$\\
12234626+5128246 & $15.96 \pm 0.07$ & $15.43 \pm 0.10$ & $15.12 \pm 0.13$ & & 122346.20+512823.2 & $14.90 \pm 0.03$ & $14.60 \pm 0.05$ & & $-53.5 \pm 5.2$ & $-117.6 \pm 13.4$\\
12234684+1435093 & $15.35 \pm 0.05$ & $14.77 \pm 0.06$ & $14.37 \pm 0.05$ & & 122346.69+143508.5 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $-175.4 \pm 11.9$ & $-68.4 \pm 10.0$\\
12234693+2028027 & $13.40 \pm 0.02$ & $12.85 \pm 0.03$ & $12.57 \pm 0.02$ & & 122346.83+202802.4 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $-111.7 \pm 7.0$ & $-28.6 \pm 5.9$\\
12234838-1707472 & $15.12 \pm 0.04$ & $14.56 \pm 0.05$ & $14.27 \pm 0.07$ & & 122348.29-170746.8 & $14.06 \pm 0.03$ & $13.78 \pm 0.04$ & & $-109.0 \pm 7.3$ & $33.7 \pm 8.1$\\
12234872+6338113 & $13.68 \pm 0.02$ & $13.16 \pm 0.03$ & $12.82 \pm 0.03$ & & 122348.64+633811.3 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $-53.7 \pm 2.7$ & $-4.3 \pm 6.9$\\
12234887-0115281 & $15.71 \pm 0.07$ & $15.14 \pm 0.08$ & $14.74 \pm 0.12$ & & 122348.83-011528.7 & $14.53 \pm 0.03$ & $14.32 \pm 0.07$ & & $-51.0 \pm 10.3$ & $-47.4 \pm 9.3$\\
12234899-4324555 & $14.76 \pm 0.04$ & $14.18 \pm 0.04$ & $13.89 \pm 0.06$ & & 122348.93-432455.4 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $-52.0 \pm 4.8$ & $14.6 \pm 6.9$\\
12235098-2319049 & $13.43 \pm 0.02$ & $12.77 \pm 0.02$ & $12.47 \pm 0.03$ & & 122350.96-231906.1 & $12.26 \pm 0.02$ & $12.08 \pm 0.02$ & & $-21.9 \pm 5.3$ & $-97.3 \pm 7.7$\\
12235134+3027105 & $12.95 \pm 0.02$ & $12.37 \pm 0.02$ & $12.09 \pm 0.01$ & & 122351.24+302710.6 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $-103.6 \pm 8.5$ & $12.4 \pm 7.1$\\
12235164+3122439 & $14.28 \pm 0.03$ & $13.60 \pm 0.04$ & $13.31 \pm 0.04$ & & 122351.65+312243.3 & $13.12 \pm 0.03$ & $12.91 \pm 0.03$ & & $8.7 \pm 5.2$ & $-46.7 \pm 6.1$\\
12235196+6328125 & $15.47 \pm 0.06$ & $14.94 \pm 0.08$ & $14.59 \pm 0.08$ & & 122351.90+632812.2 & $14.42 \pm 0.03$ & $14.24 \pm 0.04$ & & $-43.2 \pm 3.0$ & $-23.0 \pm 8.8$\\
12235208-0858432 & $11.86 \pm 0.02$ & $11.31 \pm 0.02$ & $10.95 \pm 0.02$ & & 122351.90-085846.4 & $10.74 \pm 0.02$ & $10.51 \pm 0.02$ & & $-230.9 \pm 7.9$ & $-281.0 \pm 9.2$\\
12235342+0054338 & $14.09 \pm 0.02$ & $13.51 \pm 0.03$ & $13.24 \pm 0.03$ & & 122353.38+005433.2 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $-53.7 \pm 8.9$ & $-58.1 \pm 8.9$\\
12235346+2534559 & $14.79 \pm 0.03$ & $14.12 \pm 0.04$ & $13.80 \pm 0.04$ & & 122353.47+253456.5 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $6.6 \pm 10.7$ & $61.7 \pm 10.6$\\
12235439-2901586 & $15.13 \pm 0.04$ & $14.50 \pm 0.07$ & $14.23 \pm 0.07$ & & 122354.33-290158.5 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $-72.1 \pm 6.7$ & $7.8 \pm 6.9$\\
12235450-0006336 & $14.12 \pm 0.03$ & $13.55 \pm 0.02$ & $13.23 \pm 0.04$ & & 122354.44-000633.5 & $12.98 \pm 0.03$ & $12.73 \pm 0.03$ & & $-80.0 \pm 6.8$ & $12.7 \pm 7.3$\\
12235495+4930074 & $16.60 \pm 0.13$ & $15.80 \pm 0.13$ & $15.39 \pm 0.16$ & & 122354.89+493007.7 & $14.76 \pm 0.03$ & $14.49 \pm 0.05$ & & $-48.3 \pm 7.5$ & $23.8 \pm 17.6$\\
12235503+6333103 & $14.38 \pm 0.03$ & $13.76 \pm 0.04$ & $13.42 \pm 0.03$ & & 122354.92+633311.0 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $-70.9 \pm 2.9$ & $68.7 \pm 7.3$\\
12235518+3900213 & $13.68 \pm 0.02$ & $13.13 \pm 0.02$ & $12.82 \pm 0.02$ & & 122354.81+390021.1 & $12.65 \pm 0.02$ & $12.45 \pm 0.03$ & & $-345.7 \pm 8.5$ & $-12.7 \pm 6.0$\\
12235519+1911097 & $14.47 \pm 0.03$ & $13.86 \pm 0.04$ & $13.56 \pm 0.03$ & & 122355.14+191109.8 & $13.38 \pm 0.03$ & $13.20 \pm 0.03$ & & $-57.6 \pm 6.4$ & $5.8 \pm 15.9$\\
12235524+6503321 & $15.86 \pm 0.08$ & $15.31 \pm 0.10$ & $14.97 \pm 0.10$ & & 122354.93+650332.6 & $14.75 \pm 0.03$ & $14.52 \pm 0.05$ & & $-187.3 \pm 5.6$ & $45.0 \pm 11.1$\\
12235550+1755353 & $16.19 \pm 0.08$ & $15.36 \pm 0.10$ & $14.96 \pm 0.09$ & & 122355.57+175534.3 & $14.62 \pm 0.03$ & $14.38 \pm 0.05$ & & $76.3 \pm 13.3$ & $-73.7 \pm 9.4$\\
12235585-1601075 & $14.48 \pm 0.03$ & $13.90 \pm 0.03$ & $13.60 \pm 0.04$ & & 122355.77-160107.0 & $13.37 \pm 0.03$ & $13.15 \pm 0.03$ & & $-109.9 \pm 8.5$ & $39.7 \pm 8.4$\\
12235642+1842421 & $14.31 \pm 0.03$ & $13.75 \pm 0.03$ & $13.46 \pm 0.03$ & & 122356.35+184241.6 & $13.27 \pm 0.03$ & $13.05 \pm 0.03$ & & $-80.9 \pm 9.6$ & $-35.2 \pm 7.5$\\
12235674+6707404 & $13.70 \pm 0.02$ & $13.09 \pm 0.03$ & $12.82 \pm 0.03$ & & 122356.44+670739.9 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $-155.0 \pm 4.0$ & $-42.5 \pm 18.0$\\
12235676+3209058 & $13.61 \pm 0.02$ & $13.00 \pm 0.02$ & $12.66 \pm 0.02$ & & 122356.51+320905.5 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $-257.5 \pm 7.3$ & $-17.4 \pm 5.9$\\
12235693-2626521 & $14.93 \pm 0.04$ & $14.34 \pm 0.06$ & $14.03 \pm 0.06$ & & 122356.95-262652.5 & $13.87 \pm 0.03$ & $13.67 \pm 0.04$ & & $20.3 \pm 5.6$ & $-34.1 \pm 6.8$\\
12235694-2339418 & $13.40 \pm 0.02$ & $12.83 \pm 0.02$ & $12.52 \pm 0.02$ & & 122356.92-233942.3 & $12.34 \pm 0.02$ & $12.10 \pm 0.02$ & & $-29.8 \pm 5.3$ & $-35.3 \pm 6.8$\\
12235733+5617459 & $15.50 \pm 0.05$ & $14.99 \pm 0.08$ & $14.56 \pm 0.09$ & & 122357.27+561746.1 & $14.33 \pm 0.03$ & $14.11 \pm 0.04$ & & $-44.8 \pm 3.5$ & $16.9 \pm 8.0$\\
12235804+3809153 & $14.56 \pm 0.03$ & $13.98 \pm 0.04$ & $13.66 \pm 0.04$ & & 122358.08+380915.3 & $13.48 \pm 0.02$ & $13.26 \pm 0.03$ & & $31.2 \pm 4.3$ & $3.5 \pm 6.2$\\
12235806-2100299 & $15.02 \pm 0.04$ & $14.44 \pm 0.04$ & $14.16 \pm 0.05$ & & 122358.05-210030.4 & $13.89 \pm 0.03$ & $13.68 \pm 0.04$ & & $-6.1 \pm 6.5$ & $-42.6 \pm 7.5$\\
12235885+3631366 & $16.46 \pm 0.10$ & $15.65 \pm 0.13$ & $15.27 \pm 0.15$ & & 122358.83+363135.5 & $15.08 \pm 0.03$ & $14.80 \pm 0.06$ & & $-20.6 \pm 10.7$ & $-86.4 \pm 15.4$\\
12235962+2240189 & $15.83 \pm 0.07$ & $15.26 \pm 0.09$ & $14.98 \pm 0.11$ & & 122359.60+224019.5 & $14.75 \pm 0.03$ & $14.49 \pm 0.05$ & & $-25.8 \pm 8.3$ & $50.0 \pm 9.1$\\
12240100-4033264 & $14.93 \pm 0.03$ & $14.40 \pm 0.05$ & $14.04 \pm 0.05$ & & 122400.96-403326.2 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $-41.9 \pm 5.4$ & $14.6 \pm 7.3$\\
12240111+5210187 & $14.29 \pm 0.02$ & $13.67 \pm 0.02$ & $13.33 \pm 0.03$ & & 122401.19+521018.4 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $56.7 \pm 3.7$ & $-28.9 \pm 7.2$\\
12240111-1324566 & $14.71 \pm 0.04$ & $14.17 \pm 0.04$ & $13.87 \pm 0.05$ & & 122401.04-132456.5 & $13.69 \pm 0.03$ & $13.41 \pm 0.03$ & & $-87.4 \pm 7.5$ & $12.9 \pm 8.4$\\
12240185+1824308 & $14.43 \pm 0.03$ & $13.85 \pm 0.03$ & $13.54 \pm 0.04$ & & 122401.80+182430.9 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $-59.8 \pm 7.0$ & $6.9 \pm 7.5$\\
12240212+0412581 & $13.92 \pm 0.02$ & $13.40 \pm 0.03$ & $13.07 \pm 0.03$ & & 122402.05+041257.6 & $12.91 \pm 0.02$ & $12.71 \pm 0.03$ & & $-94.5 \pm 7.6$ & $-48.2 \pm 7.3$\\
12240279+4323378 & $12.49 \pm 0.02$ & $11.91 \pm 0.03$ & $11.62 \pm 0.02$ & & 122402.81+432337.4 & $11.46 \pm 0.02$ & $11.29 \pm 0.02$ & & $21.8 \pm 6.2$ & $-38.1 \pm 9.4$\\
12240306-1646326 & $14.99 \pm 0.04$ & $14.36 \pm 0.05$ & $14.03 \pm 0.06$ & & 122402.96-164633.7 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $-128.3 \pm 7.2$ & $-93.4 \pm 7.4$\\
12240367-2111563 & $15.57 \pm 0.05$ & $14.83 \pm 0.06$ & $14.56 \pm 0.09$ & & 122403.73-211156.8 & $14.34 \pm 0.03$ & $14.07 \pm 0.04$ & & $70.0 \pm 7.4$ & $-41.7 \pm 8.4$\\
12240379-0238070 & $14.88 \pm 0.04$ & $14.37 \pm 0.05$ & $14.03 \pm 0.07$ & & 122403.80-023807.8 & $13.71 \pm 0.03$ & $13.47 \pm 0.04$ & & $8.4 \pm 7.6$ & $-68.7 \pm 11.5$\\
12240555+3318176 & $14.99 \pm 0.04$ & $14.42 \pm 0.05$ & $14.14 \pm 0.06$ & & 122405.59+331816.6 & $13.95 \pm 0.03$ & $13.71 \pm 0.03$ & & $43.6 \pm 5.0$ & $-83.1 \pm 6.7$\\
12240657-2349395 & $14.43 \pm 0.03$ & $13.92 \pm 0.03$ & $13.59 \pm 0.04$ & & 122406.54-234939.3 & $13.37 \pm 0.02$ & $13.18 \pm 0.03$ & & $-31.2 \pm 6.6$ & $16.9 \pm 6.9$\\
12240663+8117213 & $16.60 \pm 0.14$ & $15.85 \pm 0.19$ & $14.99 \pm 0.13$ & & 122406.27+811720.8 & $14.28 \pm 0.03$ & $14.01 \pm 0.03$ & & $-73.2 \pm 1.9$ & $-45.4 \pm 15.2$\\
12240676+3850536 & $14.65 \pm 0.03$ & $14.11 \pm 0.04$ & $13.69 \pm 0.04$ & & 122406.79+385050.7 & $13.53 \pm 0.02$ & $13.31 \pm 0.03$ & & $27.7 \pm 4.2$ & $-239.5 \pm 8.0$\\
12240694+0112021 & $14.38 \pm 0.04$ & $13.82 \pm 0.03$ & $13.51 \pm 0.05$ & & 122406.82+011201.3 & $13.35 \pm 0.03$ & $13.18 \pm 0.03$ & & $-175.4 \pm 13.1$ & $-70.5 \pm 9.1$\\
12240706+5904357 & $15.55 \pm 0.06$ & $15.01 \pm 0.09$ & $14.65 \pm 0.11$ & & 122407.10+590435.5 & $14.46 \pm 0.03$ & $14.28 \pm 0.04$ & & $25.6 \pm 3.2$ & $-23.3 \pm 8.3$\\
12240725+4900065 & $13.53 \pm 0.02$ & $12.97 \pm 0.02$ & $12.69 \pm 0.03$ & & 122407.30+490007.3 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $40.4 \pm 3.3$ & $73.4 \pm 6.4$\\
12240843+2824567 & $16.07 \pm 0.06$ & $15.53 \pm 0.12$ & $15.26 \pm 0.12$ & & 122408.40+282455.7 & $14.98 \pm 0.03$ & $14.81 \pm 0.06$ & & $-32.4 \pm 14.4$ & $-94.7 \pm 12.2$\\
12240995+5714238 & $13.36 \pm 0.02$ & $12.78 \pm 0.02$ & $12.49 \pm 0.02$ & & 122409.87+571424.0 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $-59.8 \pm 3.0$ & $16.5 \pm 6.4$\\
12241285+8716467 & $13.31 \pm 0.02$ & $12.74 \pm 0.02$ & $12.45 \pm 0.02$ & & 122412.80+871647.2 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $-3.4 \pm 0.2$ & $46.0 \pm 6.5$\\
12241329+5256306 & $16.56 \pm 0.13$ & $15.93 \pm 0.15$ & $15.61 \pm 0.20$ & & 122413.15+525630.8 & $15.36 \pm 0.03$ & $15.19 \pm 0.07$ & & $-108.9 \pm 8.8$ & $16.2 \pm 24.5$\\
12241404+4422290 & $13.59 \pm 0.02$ & $13.02 \pm 0.03$ & $12.69 \pm 0.03$ & & 122413.97+442229.4 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $-74.5 \pm 5.2$ & $36.8 \pm 8.7$\\
12241442+0537055 & $12.89 \pm 0.02$ & $12.28 \pm 0.02$ & $11.93 \pm 0.02$ & & 122414.30+053703.6 & $11.73 \pm 0.02$ & $11.55 \pm 0.02$ & & $-161.7 \pm 8.6$ & $-185.7 \pm 8.2$\\
12241464+2317495 & $14.92 \pm 0.04$ & $14.30 \pm 0.05$ & $13.99 \pm 0.05$ & & 122414.67+231749.5 & $13.79 \pm 0.03$ & $13.57 \pm 0.04$ & & $38.1 \pm 6.3$ & $0.8 \pm 6.6$\\
12241681+0637371 & $14.88 \pm 0.04$ & $14.29 \pm 0.05$ & $13.97 \pm 0.06$ & & 122416.83+063735.7 & $13.75 \pm 0.03$ & $13.52 \pm 0.04$ & & $38.7 \pm 9.1$ & $-132.1 \pm 11.3$\\
12241699+2453335 & $15.34 \pm 0.06$ & $14.69 \pm 0.06$ & $14.25 \pm 0.06$ & & 122416.96+245333.1 & $13.94 \pm 0.03$ & $13.69 \pm 0.04$ & & $-41.8 \pm 6.8$ & $-38.2 \pm 11.1$\\
12241948-1524257 & $12.45 \pm 0.02$ & $11.89 \pm 0.02$ & $11.61 \pm 0.02$ & & 122419.27-152428.4 & $11.44 \pm 0.02$ & $11.23 \pm 0.02$ & & $-238.2 \pm 10.8$ & $-215.1 \pm 10.2$\\
12242020+1319175 & $16.91 \pm 0.14$ & $16.11 \pm 0.19$ & $15.40 \pm 0.13$ & & 122420.12+131916.9 & $14.78 \pm 0.03$ & $14.52 \pm 0.06$ & & $-94.5 \pm 18.3$ & $-49.3 \pm 17.1$\\
12242047+4350201 & $13.72 \pm 0.03$ & $13.15 \pm 0.04$ & $12.83 \pm 0.03$ & & 122420.42+435020.2 & $12.65 \pm 0.02$ & $12.44 \pm 0.02$ & & $-55.8 \pm 7.7$ & $1.6 \pm 14.9$\\
12242070+3323045 & $14.21 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & 122420.65+332304.2 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $-49.3 \pm 4.6$ & $-18.3 \pm 6.7$\\
12242070+6518510 & $13.98 \pm 0.03$ & $13.40 \pm 0.04$ & $13.12 \pm 0.03$ & & 122420.63+651851.1 & $12.91 \pm 0.03$ & $12.68 \pm 0.03$ & & $-40.0 \pm 3.0$ & $5.4 \pm 8.5$\\
12242144-0732138 & $15.03 \pm 0.04$ & $14.49 \pm 0.06$ & $14.13 \pm 0.06$ & & 122421.37-073214.4 & $13.92 \pm 0.03$ & $13.67 \pm 0.04$ & & $-88.4 \pm 11.4$ & $-55.9 \pm 7.3$\\
12242169-1824165 & $13.44 \pm 0.02$ & $12.82 \pm 0.03$ & $12.55 \pm 0.03$ & & 122421.64-182416.5 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $-58.6 \pm 6.1$ & $-3.3 \pm 7.2$\\
12242204+6747569 & $14.73 \pm 0.03$ & $14.13 \pm 0.05$ & $13.70 \pm 0.05$ & & 122422.14+674756.1 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $48.8 \pm 2.2$ & $-66.2 \pm 17.3$\\
12242211+1439547 & $14.05 \pm 0.02$ & $13.45 \pm 0.03$ & $13.13 \pm 0.02$ & & 122422.07+143954.5 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $-43.7 \pm 6.9$ & $-14.6 \pm 7.3$\\
12242294+7057037 & $16.10 \pm 0.09$ & $15.28 \pm 0.11$ & $14.69 \pm 0.10$ & & 122422.80+705703.5 & $14.26 \pm 0.03$ & $13.99 \pm 0.03$ & & $-63.2 \pm 2.3$ & $-20.7 \pm 10.8$\\
12242342-3441243 & $15.10 \pm 0.05$ & $14.57 \pm 0.06$ & $14.29 \pm 0.08$ & & 122423.38-344124.4 & $14.06 \pm 0.03$ & $13.89 \pm 0.03$ & & $-45.1 \pm 5.6$ & $-10.2 \pm 7.8$\\
12242347+5035241 & $16.03 \pm 0.08$ & $15.36 \pm 0.09$ & $15.07 \pm 0.12$ & & 122423.43+503524.2 & $14.91 \pm 0.03$ & $14.67 \pm 0.05$ & & $-39.4 \pm 5.9$ & $7.8 \pm 13.1$\\
12242352+1008056 & $14.23 \pm 0.02$ & $13.64 \pm 0.05$ & $13.31 \pm 0.03$ & & 122423.38+100805.1 & $13.05 \pm 0.02$ & $12.88 \pm 0.03$ & & $-201.8 \pm 8.6$ & $-48.4 \pm 9.7$\\
12242364-3041189 & $12.49 \pm 0.01$ & $11.92 \pm 0.02$ & $11.65 \pm 0.02$ & & 122423.58-304118.8 & $11.46 \pm 0.02$ & $11.26 \pm 0.02$ & & $-67.5 \pm 5.6$ & $9.3 \pm 6.2$\\
12242374-3057478 & $14.65 \pm 0.05$ & $14.14 \pm 0.05$ & $13.80 \pm 0.06$ & & 122423.75-305748.3 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $9.7 \pm 5.5$ & $-47.9 \pm 7.2$\\
12242498+4138107 & $15.34 \pm 0.04$ & $14.68 \pm 0.05$ & $14.27 \pm 0.06$ & & 122424.88+413810.8 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $-90.9 \pm 6.6$ & $7.3 \pm 7.9$\\
12242546-3945310 & $14.19 \pm 0.03$ & $13.64 \pm 0.03$ & $13.34 \pm 0.03$ & & 122425.41-394531.2 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $-47.7 \pm 4.8$ & $-17.9 \pm 6.6$\\
12242552-1102390 & $15.08 \pm 0.04$ & $14.49 \pm 0.04$ & $14.20 \pm 0.07$ & & 122425.50-110239.4 & $14.01 \pm 0.03$ & $13.83 \pm 0.04$ & & $-33.9 \pm 9.6$ & $-34.7 \pm 9.3$\\
12242848-1959386 & $15.60 \pm 0.05$ & $15.00 \pm 0.06$ & $14.60 \pm 0.08$ & & 122428.36-195938.7 & $14.29 \pm 0.03$ & $14.10 \pm 0.05$ & & $-141.3 \pm 9.0$ & $-4.7 \pm 7.2$\\
12242960-2429035 & $14.58 \pm 0.04$ & $14.02 \pm 0.04$ & $13.72 \pm 0.04$ & & 122429.52-242903.4 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $-96.0 \pm 7.3$ & $6.3 \pm 7.1$\\
12243119+6003493 & $15.14 \pm 0.04$ & $14.60 \pm 0.06$ & $14.30 \pm 0.06$ & & 122431.13+600349.3 & $14.02 \pm 0.03$ & $13.85 \pm 0.03$ & & $-40.8 \pm 3.0$ & $-0.9 \pm 13.3$\\
12243321+6437212 & $14.55 \pm 0.03$ & $13.92 \pm 0.05$ & $13.53 \pm 0.03$ & & 122433.25+643720.3 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $24.9 \pm 2.3$ & $-87.1 \pm 7.6$\\
12243407+7631588 & $13.89 \pm 0.02$ & $13.32 \pm 0.03$ & $13.00 \pm 0.03$ & & 122434.00+763158.6 & $12.79 \pm 0.02$ & $12.60 \pm 0.02$ & & $-22.8 \pm 1.0$ & $-21.4 \pm 6.4$\\
12243496+3559583 & $14.41 \pm 0.03$ & $13.90 \pm 0.03$ & $13.58 \pm 0.04$ & & 122434.83+355957.8 & $13.35 \pm 0.02$ & $13.10 \pm 0.03$ & & $-135.7 \pm 5.9$ & $-39.0 \pm 8.9$\\
12243529+3404186 & $14.28 \pm 0.03$ & $13.69 \pm 0.03$ & $13.36 \pm 0.04$ & & 122435.23+340418.8 & $13.19 \pm 0.03$ & $13.00 \pm 0.03$ & & $-62.5 \pm 5.1$ & $19.4 \pm 7.4$\\
12243745+2639058 & $14.53 \pm 0.03$ & $14.00 \pm 0.05$ & $13.68 \pm 0.04$ & & 122437.41+263906.1 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $-55.4 \pm 7.7$ & $30.3 \pm 7.6$\\
12243777+3556518 & $15.94 \pm 0.07$ & $15.38 \pm 0.09$ & $15.01 \pm 0.12$ & & 122437.70+355652.0 & $14.79 \pm 0.03$ & $14.61 \pm 0.05$ & & $-71.1 \pm 7.2$ & $16.4 \pm 12.1$\\
12243822+3822210 & $13.68 \pm 0.02$ & $13.15 \pm 0.02$ & $12.87 \pm 0.02$ & & 122438.16+382221.1 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $-60.1 \pm 5.0$ & $10.0 \pm 5.9$\\
12243887+3528277 & $14.25 \pm 0.03$ & $13.74 \pm 0.03$ & $13.38 \pm 0.03$ & & 122438.82+352827.6 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $-56.8 \pm 5.8$ & $-4.8 \pm 7.9$\\
12243890+3237369 & $14.81 \pm 0.04$ & $14.28 \pm 0.05$ & $13.97 \pm 0.04$ & & 122438.86+323736.8 & $13.76 \pm 0.03$ & $13.54 \pm 0.03$ & & $-52.0 \pm 6.4$ & $-7.6 \pm 7.5$\\
12243945+7028236 & $13.46 \pm 0.02$ & $12.94 \pm 0.02$ & $12.67 \pm 0.02$ & & 122439.29+702823.1 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $-69.7 \pm 2.1$ & $-45.4 \pm 7.2$\\
12243957+2155325 & $15.85 \pm 0.07$ & $15.27 \pm 0.10$ & $14.94 \pm 0.11$ & & 122439.57+215532.0 & $14.75 \pm 0.03$ & $14.58 \pm 0.05$ & & $0.2 \pm 7.3$ & $-44.2 \pm 8.5$\\
12244083-1753552 & $13.91 \pm 0.03$ & $13.37 \pm 0.03$ & $13.01 \pm 0.04$ & & 122440.83-175355.9 & $12.79 \pm 0.02$ & $12.51 \pm 0.03$ & & $3.5 \pm 6.6$ & $-57.8 \pm 11.1$\\
12244118-1643054 & $12.87 \pm 0.02$ & $12.30 \pm 0.02$ & $12.02 \pm 0.02$ & & 122441.24-164306.0 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $65.8 \pm 5.5$ & $-47.0 \pm 6.5$\\
12244126+1047447 & $13.55 \pm 0.02$ & $12.99 \pm 0.02$ & $12.63 \pm 0.03$ & & 122441.20+104745.1 & $12.43 \pm 0.02$ & $12.20 \pm 0.02$ & & $-92.6 \pm 10.2$ & $31.5 \pm 8.5$\\
12244185+0325004 & $14.06 \pm 0.02$ & $13.47 \pm 0.03$ & $13.19 \pm 0.04$ & & 122441.85+032459.9 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $1.1 \pm 9.6$ & $-51.8 \pm 8.9$\\
12244186+0717555 & $15.33 \pm 0.06$ & $14.80 \pm 0.07$ & $14.52 \pm 0.11$ & & 122441.79+071755.3 & $14.33 \pm 0.03$ & $14.13 \pm 0.05$ & & $-108.0 \pm 11.2$ & $-19.2 \pm 10.5$\\
12244246-0154276 & $15.42 \pm 0.05$ & $14.83 \pm 0.06$ & $14.52 \pm 0.09$ & & 122442.43-015428.3 & $14.31 \pm 0.03$ & $14.12 \pm 0.06$ & & $-39.3 \pm 12.5$ & $-67.3 \pm 9.9$\\
12244310-3707291 & $11.66 \pm 0.02$ & $11.06 \pm 0.02$ & $10.77 \pm 0.02$ & & 122442.89-370730.4 & $10.59 \pm 0.02$ & $10.42 \pm 0.02$ & & $-223.0 \pm 10.8$ & $-111.7 \pm 8.0$\\
12244432-1737506 & $15.03 \pm 0.04$ & $14.47 \pm 0.05$ & $14.14 \pm 0.07$ & & 122444.29-173750.4 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $-31.6 \pm 6.3$ & $19.2 \pm 7.3$\\
12244539+4828575 & $16.27 \pm 0.09$ & $15.74 \pm 0.13$ & $15.40 \pm 0.16$ & & 122445.29+482857.8 & $15.24 \pm 0.04$ & $15.06 \pm 0.07$ & & $-80.5 \pm 9.9$ & $31.9 \pm 18.4$\\
12244582+0535505 & $13.80 \pm 0.02$ & $13.19 \pm 0.03$ & $12.87 \pm 0.02$ & & 122445.79+053549.4 & $12.68 \pm 0.02$ & $12.49 \pm 0.03$ & & $-33.8 \pm 7.9$ & $-106.5 \pm 11.6$\\
12244671-2955589 & $15.62 \pm 0.08$ & $15.01 \pm 0.09$ & $14.72 \pm 0.11$ & & 122446.62-295559.2 & $14.51 \pm 0.03$ & $14.25 \pm 0.05$ & & $-106.1 \pm 9.0$ & $-28.5 \pm 8.7$\\
12244768+7055445 & $15.62 \pm 0.07$ & $15.09 \pm 0.08$ & $14.78 \pm 0.13$ & & 122447.58+705544.7 & $14.50 \pm 0.03$ & $14.32 \pm 0.04$ & & $-44.9 \pm 2.1$ & $16.7 \pm 8.9$\\
12244843+3143113 & $14.62 \pm 0.03$ & $13.95 \pm 0.04$ & $13.67 \pm 0.03$ & & 122448.43+314310.6 & $13.49 \pm 0.03$ & $13.32 \pm 0.03$ & & $0.6 \pm 7.3$ & $-57.9 \pm 8.2$\\
12244949+5021554 & $16.53 \pm 0.13$ & $15.66 \pm 0.11$ & $14.86 \pm 0.10$ & & 122449.25+502150.1 & $14.20 \pm 0.03$ & $13.92 \pm 0.04$ & & $-196.1 \pm 6.9$ & $-459.2 \pm 16.2$\\
12245011+5146536 & $14.10 \pm 0.02$ & $13.50 \pm 0.02$ & $13.19 \pm 0.03$ & & 122450.05+514653.1 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $-49.4 \pm 3.3$ & $-38.5 \pm 6.5$\\
12245032-0041550 & $16.13 \pm 0.09$ & $15.61 \pm 0.10$ & $15.27 \pm 0.18$ & & 122450.34-004152.2 & $14.90 \pm 0.04$ & $14.67 \pm 0.08$ & & $22.7 \pm 19.4$ & $240.8 \pm 25.8$\\
12245055+0020308 & $13.29 \pm 0.02$ & $12.68 \pm 0.02$ & $12.40 \pm 0.03$ & & 122450.54+002030.3 & $12.24 \pm 0.02$ & $12.07 \pm 0.02$ & & $-18.8 \pm 10.4$ & $-49.9 \pm 7.8$\\
12245127+3749438 & $13.87 \pm 0.02$ & $13.31 \pm 0.02$ & $13.04 \pm 0.03$ & & 122451.20+374943.8 & $12.82 \pm 0.02$ & $12.61 \pm 0.03$ & & $-66.0 \pm 5.1$ & $0.6 \pm 7.4$\\
12245175+2418062 & $16.86 \pm 0.15$ & $16.07 \pm 0.16$ & $15.10 \pm 0.11$ & & 122451.67+241806.7 & $14.60 \pm 0.03$ & $14.37 \pm 0.05$ & & $-86.3 \pm 14.4$ & $41.3 \pm 18.3$\\
12245187+4021011 & $15.13 \pm 0.04$ & $14.52 \pm 0.05$ & $14.25 \pm 0.06$ & & 122451.82+402101.1 & $13.99 \pm 0.03$ & $13.79 \pm 0.04$ & & $-48.3 \pm 5.2$ & $2.8 \pm 11.4$\\
12245198+5152505 & $14.82 \pm 0.03$ & $14.26 \pm 0.04$ & $13.99 \pm 0.05$ & & 122451.99+515250.1 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $14.1 \pm 3.3$ & $-33.6 \pm 6.9$\\
12245222-1238352 & $12.57 \pm 0.02$ & $11.82 \pm 0.03$ & $11.35 \pm 0.02$ & & 122451.96-123837.6 & $11.05 \pm 0.02$ & $10.82 \pm 0.02$ & & $-307.7 \pm 8.4$ & $-193.6 \pm 6.9$\\
12245253+4252391 & $13.13 \pm 0.02$ & $12.51 \pm 0.03$ & $12.23 \pm 0.02$ & & 122452.44+425239.1 & $12.06 \pm 0.02$ & $11.89 \pm 0.02$ & & $-92.1 \pm 6.7$ & $-2.8 \pm 8.5$\\
12245263+6142373 & $15.49 \pm 0.05$ & $14.87 \pm 0.09$ & $14.56 \pm 0.09$ & & 122452.75+614237.2 & $14.34 \pm 0.03$ & $14.16 \pm 0.04$ & & $77.4 \pm 3.5$ & $-13.6 \pm 9.5$\\
12245331-0956564 & $15.75 \pm 0.06$ & $15.13 \pm 0.07$ & $14.76 \pm 0.09$ & & 122453.28-095656.9 & $14.49 \pm 0.03$ & $14.19 \pm 0.05$ & & $-34.4 \pm 9.5$ & $-37.5 \pm 9.2$\\
12245476-3313010 & $13.89 \pm 0.03$ & $13.32 \pm 0.03$ & $12.96 \pm 0.03$ & & 122454.73-331301.2 & $12.77 \pm 0.02$ & $12.52 \pm 0.02$ & & $-34.7 \pm 5.1$ & $-23.1 \pm 6.6$\\
12245561+5502057 & $15.90 \pm 0.10$ & $15.35 \pm 0.12$ & $15.07 \pm 0.17$ & & 122455.55+550206.2 & $14.80 \pm 0.03$ & $14.57 \pm 0.04$ & & $-46.5 \pm 4.9$ & $38.4 \pm 13.0$\\
12245569+5139261 & $15.81 \pm 0.08$ & $15.26 \pm 0.09$ & $14.86 \pm 0.13$ & & 122455.65+513926.1 & $14.69 \pm 0.03$ & $14.49 \pm 0.05$ & & $-35.8 \pm 4.3$ & $-1.3 \pm 8.4$\\
12245889+0330510 & $15.83 \pm 0.07$ & $15.27 \pm 0.08$ & $14.94 \pm 0.14$ & & 122458.89+033051.7 & $14.65 \pm 0.03$ & $14.09 \pm 0.05$ & & $9.3 \pm 12.3$ & $62.4 \pm 11.2$\\
12245893+8914244 & $16.43 \pm 0.13$ & $15.61 \pm 0.14$ & $14.88 \pm 0.13$ & & 122501.37+891424.2 & $14.51 \pm 0.03$ & $14.25 \pm 0.04$ & & $43.1 \pm 1.0$ & $-11.5 \pm 21.0$\\
12245921+5144373 & $15.04 \pm 0.04$ & $14.35 \pm 0.04$ & $14.03 \pm 0.05$ & & 122459.18+514436.4 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $-27.7 \pm 3.5$ & $-80.5 \pm 7.1$\\
12245940+6803538 & $14.11 \pm 0.03$ & $13.56 \pm 0.03$ & $13.12 \pm 0.03$ & & 122459.29+680353.7 & $12.90 \pm 0.02$ & $12.67 \pm 0.02$ & & $-52.5 \pm 2.0$ & $-8.9 \pm 11.2$\\
12250105+2323175 & $11.46 \pm 0.02$ & $10.92 \pm 0.02$ & $10.62 \pm 0.01$ & & 122500.93+232313.8 & $10.41 \pm 0.02$ & $10.22 \pm 0.02$ & & $-129.6 \pm 6.7$ & $-303.3 \pm 9.1$\\
12250105-1305121 & $15.40 \pm 0.05$ & $14.78 \pm 0.07$ & $14.50 \pm 0.10$ & & 122501.01-130513.5 & $14.18 \pm 0.03$ & $13.98 \pm 0.05$ & & $-54.7 \pm 7.3$ & $-109.6 \pm 8.5$\\
12250151+2211037 & $14.09 \pm 0.02$ & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & 122501.45+221104.4 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $-68.2 \pm 6.1$ & $59.9 \pm 6.2$\\
12250250+2643046 & $15.12 \pm 0.04$ & $14.50 \pm 0.04$ & $14.15 \pm 0.05$ & & 122502.59+264303.9 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $91.5 \pm 6.0$ & $-51.6 \pm 6.8$\\
12250258-1345259 & $13.74 \pm 0.02$ & $13.22 \pm 0.04$ & $12.94 \pm 0.04$ & & 122502.48-134527.5 & $12.75 \pm 0.02$ & $12.55 \pm 0.03$ & & $-115.0 \pm 7.7$ & $-130.6 \pm 7.8$\\
12250329+2615578 & $16.43 \pm 0.10$ & $15.73 \pm 0.13$ & $15.33 \pm 0.12$ & & 122503.35+261557.0 & $15.02 \pm 0.04$ & $14.68 \pm 0.06$ & & $68.5 \pm 12.6$ & $-59.5 \pm 16.5$\\
12250440+2341590 & $13.60 \pm 0.02$ & $13.09 \pm 0.02$ & $12.81 \pm 0.03$ & & 122504.46+234158.3 & $12.61 \pm 0.02$ & $12.38 \pm 0.02$ & & $74.5 \pm 6.0$ & $-57.8 \pm 7.4$\\
12250499+4528158 & $13.99 \pm 0.03$ & $13.43 \pm 0.03$ & $13.14 \pm 0.03$ & & 122504.99+452814.3 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $-0.1 \pm 5.2$ & $-140.7 \pm 10.2$\\
12250530+5836148 & $14.17 \pm 0.03$ & $13.49 \pm 0.03$ & $13.17 \pm 0.04$ & & 122505.38+583614.6 & $12.93 \pm 0.02$ & $12.69 \pm 0.02$ & & $54.5 \pm 2.9$ & $-20.1 \pm 6.6$\\
12250557+4022066 & $16.20 \pm 0.09$ & $15.52 \pm 0.11$ & $15.13 \pm 0.12$ & & 122505.49+402206.4 & $14.91 \pm 0.03$ & $14.72 \pm 0.06$ & & $-75.2 \pm 10.5$ & $-14.8 \pm 16.7$\\
12250601+6716552 & $13.73 \pm 0.02$ & $13.18 \pm 0.03$ & $12.91 \pm 0.03$ & & 122505.20+671654.7 & $12.70 \pm 0.02$ & $12.44 \pm 0.02$ & & $-415.8 \pm 9.8$ & $-40.3 \pm 7.2$\\
12250683+1924418 & $16.33 \pm 0.11$ & $15.56 \pm 0.13$ & $15.28 \pm 0.15$ & & 122506.81+192439.1 & $14.89 \pm 0.03$ & $14.66 \pm 0.06$ & & $-25.6 \pm 14.9$ & $-217.4 \pm 17.4$\\
12250687+3026479 & $14.62 \pm 0.03$ & $14.10 \pm 0.05$ & $13.77 \pm 0.03$ & & 122506.83+302648.1 & $13.59 \pm 0.02$ & $13.42 \pm 0.03$ & & $-45.3 \pm 7.0$ & $20.2 \pm 9.7$\\
12250708-1218281 & $13.76 \pm 0.03$ & $13.24 \pm 0.03$ & $12.95 \pm 0.03$ & & 122507.04-121828.4 & $12.78 \pm 0.02$ & $12.58 \pm 0.03$ & & $-48.2 \pm 6.5$ & $-23.4 \pm 6.0$\\
12250950+4738093 & $15.68 \pm 0.07$ & $15.11 \pm 0.08$ & $14.73 \pm 0.09$ & & 122509.44+473809.1 & $14.58 \pm 0.03$ & $14.37 \pm 0.04$ & & $-54.5 \pm 5.0$ & $-17.0 \pm 9.2$\\
12251128+4755375 & $14.70 \pm 0.03$ & $14.17 \pm 0.05$ & $13.80 \pm 0.04$ & & 122511.29+475536.8 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $15.0 \pm 4.0$ & $-69.4 \pm 7.6$\\
12251143-2242193 & $13.60 \pm 0.02$ & $13.00 \pm 0.02$ & $12.73 \pm 0.02$ & & 122511.51-224219.8 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $97.5 \pm 7.0$ & $-45.6 \pm 6.7$\\
12251334+2336541 & $13.22 \pm 0.02$ & $12.69 \pm 0.02$ & $12.40 \pm 0.02$ & & 122513.32+233653.7 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $-15.0 \pm 5.6$ & $-30.1 \pm 6.6$\\
12251339+8147143 & $14.93 \pm 0.03$ & $14.32 \pm 0.05$ & $14.02 \pm 0.05$ & & 122513.20+814714.0 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $-37.0 \pm 1.1$ & $-24.5 \pm 10.8$\\
12251374-0830509 & $15.71 \pm 0.07$ & $15.19 \pm 0.09$ & $14.84 \pm 0.13$ & & 122513.78-083051.8 & $14.67 \pm 0.03$ & $14.43 \pm 0.06$ & & $49.8 \pm 11.2$ & $-76.0 \pm 9.1$\\
12251421-0125270 & $12.21 \pm 0.02$ & $11.62 \pm 0.02$ & $11.32 \pm 0.02$ & & 122514.23-012526.4 & $11.13 \pm 0.02$ & $10.92 \pm 0.02$ & & $21.2 \pm 6.1$ & $51.1 \pm 9.2$\\
12251518-2528424 & $16.11 \pm 0.11$ & $15.29 \pm 0.10$ & $15.01 \pm 0.13$ & & 122515.14-252842.1 & $14.27 \pm 0.03$ & $13.93 \pm 0.04$ & & $-40.4 \pm 8.3$ & $24.1 \pm 9.8$\\
12251557-1225103 & $14.45 \pm 0.03$ & $13.94 \pm 0.03$ & $13.61 \pm 0.06$ & & 122515.53-122510.1 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $-53.9 \pm 6.1$ & $15.7 \pm 6.2$\\
12251589+2415315 & $16.56 \pm 0.11$ & $15.96 \pm 0.15$ & $15.61 \pm 0.17$ & & 122515.86+241532.9 & $15.31 \pm 0.04$ & $15.09 \pm 0.08$ & & $-37.4 \pm 14.4$ & $112.9 \pm 20.2$\\
12251592+4856522 & $15.09 \pm 0.04$ & $14.49 \pm 0.04$ & $14.17 \pm 0.06$ & & 122515.99+485651.8 & $14.00 \pm 0.03$ & $13.80 \pm 0.03$ & & $53.0 \pm 4.1$ & $-35.9 \pm 8.3$\\
12251613+4302378 & $14.78 \pm 0.04$ & $14.18 \pm 0.04$ & $13.87 \pm 0.04$ & & 122516.04+430236.9 & $13.64 \pm 0.02$ & $13.43 \pm 0.03$ & & $-94.0 \pm 5.4$ & $-91.4 \pm 9.2$\\
12251737-2758025 & $16.26 \pm 0.13$ & $15.73 \pm 0.15$ & $15.28 \pm 0.16$ & & 122517.32-275801.7 & $15.11 \pm 0.04$ & $14.86 \pm 0.06$ & & $-53.2 \pm 13.8$ & $70.3 \pm 16.1$\\
12251879+3455048 & $13.16 \pm 0.03$ & $12.54 \pm 0.03$ & $12.26 \pm 0.02$ & & 122518.72+345504.7 & $12.09 \pm 0.02$ & $11.91 \pm 0.02$ & & $-84.1 \pm 6.8$ & $-4.0 \pm 13.6$\\
12252011+7412586 & $15.23 \pm 0.05$ & $14.63 \pm 0.05$ & $14.30 \pm 0.06$ & & 122520.20+741258.5 & $14.11 \pm 0.02$ & $13.86 \pm 0.03$ & & $30.3 \pm 1.4$ & $-6.5 \pm 8.2$\\
12252024-0105545 & $14.99 \pm 0.04$ & $14.40 \pm 0.05$ & $14.05 \pm 0.05$ & & 122520.19-010555.5 & $13.89 \pm 0.03$ & $13.70 \pm 0.05$ & & $-56.3 \pm 7.9$ & $-86.8 \pm 8.2$\\
12252074-1749468 & $10.89 \pm 0.02$ & $10.32 \pm 0.03$ & $9.99 \pm 0.02$ & & 122520.64-174946.9 & $9.82 \pm 0.02$ & $9.60 \pm 0.02$ & & $-120.5 \pm 5.7$ & $-12.0 \pm 7.0$\\
12252076+2517082 & $14.07 \pm 0.03$ & $13.50 \pm 0.04$ & $13.13 \pm 0.03$ & & 122520.69+251708.3 & $12.85 \pm 0.02$ & $12.60 \pm 0.03$ & & $-85.8 \pm 11.1$ & $15.2 \pm 13.2$\\
12252152-0753089 & $13.53 \pm 0.02$ & $12.99 \pm 0.02$ & $12.68 \pm 0.03$ & & 122521.47-075309.2 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $-59.7 \pm 7.0$ & $-25.2 \pm 7.7$\\
12252183+6125090 & $14.13 \pm 0.02$ & $13.52 \pm 0.03$ & $13.24 \pm 0.03$ & & 122521.76+612508.6 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $-44.7 \pm 2.6$ & $-44.1 \pm 7.1$\\
12252247+1549472 & $14.92 \pm 0.04$ & $14.32 \pm 0.05$ & $14.02 \pm 0.05$ & & 122522.42+154946.6 & $13.81 \pm 0.03$ & $13.57 \pm 0.03$ & & $-69.2 \pm 10.0$ & $-52.4 \pm 12.3$\\
12252273-2407168 & $15.47 \pm 0.05$ & $14.89 \pm 0.08$ & $14.45 \pm 0.08$ & & 122522.73-240716.2 & $14.26 \pm 0.03$ & $14.01 \pm 0.04$ & & $-2.1 \pm 6.6$ & $44.8 \pm 8.0$\\
12252347+1235119 & $14.70 \pm 0.04$ & $14.18 \pm 0.05$ & $13.87 \pm 0.05$ & & 122523.39+123512.3 & $13.71 \pm 0.03$ & $13.50 \pm 0.03$ & & $-110.0 \pm 12.7$ & $35.6 \pm 8.9$\\
12252357-2219350 & $15.94 \pm 0.09$ & $15.34 \pm 0.11$ & $15.07 \pm 0.14$ & & 122523.51-221935.0 & $14.88 \pm 0.03$ & $14.69 \pm 0.06$ & & $-66.6 \pm 10.0$ & $2.1 \pm 10.6$\\
12252370-0645447 & $15.32 \pm 0.05$ & $14.65 \pm 0.06$ & $14.30 \pm 0.08$ & & 122523.67-064544.3 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $-43.7 \pm 7.9$ & $32.5 \pm 7.5$\\
12252413+7034448 & $16.15 \pm 0.10$ & $15.50 \pm 0.13$ & $15.13 \pm 0.16$ & & 122523.96+703444.0 & $14.94 \pm 0.03$ & $14.71 \pm 0.05$ & & $-77.7 \pm 3.1$ & $-68.8 \pm 17.0$\\
12252525+0754106 & $13.88 \pm 0.03$ & $13.25 \pm 0.03$ & $12.95 \pm 0.04$ & & 122525.33+075410.0 & $12.77 \pm 0.02$ & $12.55 \pm 0.03$ & & $116.5 \pm 18.6$ & $-53.5 \pm 8.9$\\
12252597+8001495 & $13.84 \pm 0.02$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 122525.58+800149.7 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $-90.9 \pm 2.2$ & $18.1 \pm 8.1$\\
12252719+8802243 & $16.56 \pm 0.13$ & $15.70 \pm 0.15$ & $14.96 \pm 0.14$ & & 122528.00+880224.2 & $14.59 \pm 0.03$ & $14.28 \pm 0.04$ & & $37.0 \pm 0.9$ & $-7.0 \pm 19.4$\\
12252738-1042019 & $13.99 \pm 0.03$ & $13.44 \pm 0.04$ & $13.16 \pm 0.04$ & & 122527.32-104202.5 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $-84.8 \pm 6.5$ & $-54.0 \pm 6.5$\\
12252796+8421480 & $15.87 \pm 0.07$ & $15.27 \pm 0.09$ & $14.98 \pm 0.14$ & & 122527.70+842147.8 & $14.83 \pm 0.03$ & $14.63 \pm 0.04$ & & $-35.0 \pm 1.0$ & $-15.4 \pm 11.3$\\
12252796-1203464 & $14.27 \pm 0.02$ & $13.61 \pm 0.04$ & $13.34 \pm 0.04$ & & 122527.91-120347.1 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $-59.7 \pm 6.6$ & $-58.9 \pm 6.2$\\
12252854+8318019 & $15.05 \pm 0.04$ & $14.37 \pm 0.05$ & $14.04 \pm 0.05$ & & 122528.63+831801.3 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $14.7 \pm 0.6$ & $-47.7 \pm 7.7$\\
12253078+2022004 & $14.62 \pm 0.02$ & $14.03 \pm 0.04$ & $13.72 \pm 0.04$ & & 122530.78+202159.6 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $-4.5 \pm 5.7$ & $-67.4 \pm 6.5$\\
12253232+2154421 & $13.94 \pm 0.02$ & $13.31 \pm 0.03$ & $12.97 \pm 0.03$ & & 122532.23+215441.7 & $12.77 \pm 0.02$ & $12.55 \pm 0.03$ & & $-102.1 \pm 9.3$ & $-31.3 \pm 11.9$\\
12253266-3224504 & $14.27 \pm 0.03$ & $13.65 \pm 0.03$ & $13.38 \pm 0.05$ & & 122532.60-322450.3 & $13.15 \pm 0.03$ & $12.92 \pm 0.03$ & & $-61.1 \pm 5.7$ & $5.3 \pm 6.7$\\
12253565-1501401 & $15.00 \pm 0.05$ & $14.46 \pm 0.05$ & $14.07 \pm 0.06$ & & 122535.59-150140.0 & $13.88 \pm 0.03$ & $13.62 \pm 0.04$ & & $-69.6 \pm 7.2$ & $6.5 \pm 7.1$\\
12253633-1510402 & $13.86 \pm 0.03$ & $13.29 \pm 0.02$ & $12.98 \pm 0.04$ & & 122536.30-151040.1 & $12.77 \pm 0.02$ & $12.59 \pm 0.03$ & & $-31.7 \pm 6.2$ & $4.4 \pm 5.9$\\
12253788+4835342 & $15.35 \pm 0.05$ & $14.66 \pm 0.05$ & $14.36 \pm 0.07$ & & 122537.81+483533.9 & $14.18 \pm 0.03$ & $13.92 \pm 0.04$ & & $-56.8 \pm 4.2$ & $-28.0 \pm 7.3$\\
12253800+0028208 & $14.58 \pm 0.04$ & $14.00 \pm 0.04$ & $13.73 \pm 0.06$ & & 122537.96+002820.8 & $13.56 \pm 0.03$ & $13.39 \pm 0.04$ & & $-60.3 \pm 8.6$ & $-4.0 \pm 10.1$\\
12253833-8020093 & $16.49 \pm 0.12$ & $15.38 \pm 0.10$ & $15.04 \pm 0.16$ & & 122538.15-802009.5 & $14.73 \pm 0.03$ & $14.51 \pm 0.05$ & & $-44.7 \pm 1.6$ & $-19.6 \pm 14.2$\\
12253844+5024485 & $13.41 \pm 0.02$ & $12.84 \pm 0.03$ & $12.55 \pm 0.02$ & & 122538.29+502448.4 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $-123.7 \pm 4.1$ & $-9.9 \pm 6.2$\\
12253844-1411524 & $14.51 \pm 0.04$ & $13.94 \pm 0.03$ & $13.67 \pm 0.04$ & & 122538.39-141152.6 & $13.48 \pm 0.03$ & $13.25 \pm 0.03$ & & $-49.2 \pm 6.3$ & $-15.1 \pm 6.3$\\
12253881+7132585 & $13.45 \pm 0.02$ & $12.87 \pm 0.03$ & $12.59 \pm 0.03$ & & 122538.58+713258.8 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $-97.4 \pm 2.6$ & $20.8 \pm 12.0$\\
12253959+6312577 & $15.39 \pm 0.06$ & $14.83 \pm 0.07$ & $14.53 \pm 0.08$ & & 122539.47+631257.3 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $-74.9 \pm 3.3$ & $-34.6 \pm 8.7$\\
12254041-2918122 & $16.25 \pm 0.12$ & $15.25 \pm 0.09$ & $14.75 \pm 0.10$ & & 122540.39-291813.2 & $14.43 \pm 0.03$ & $14.09 \pm 0.04$ & & $-16.2 \pm 6.7$ & $-77.0 \pm 9.0$\\
12254317-7917224 & $16.21 \pm 0.12$ & $15.46 \pm 0.11$ & $14.81 \pm 0.14$ & & 122542.97-791722.5 & $14.55 \pm 0.03$ & $14.37 \pm 0.04$ & & $-52.7 \pm 1.8$ & $-12.8 \pm 12.5$\\
12254397+2835034 & $14.35 \pm 0.03$ & $13.83 \pm 0.04$ & $13.44 \pm 0.04$ & & 122543.92+283504.0 & $13.22 \pm 0.02$ & $12.98 \pm 0.03$ & & $-54.5 \pm 7.2$ & $58.0 \pm 9.0$\\
12254747+4601069 & $14.70 \pm 0.04$ & $14.14 \pm 0.05$ & $13.81 \pm 0.04$ & & 122547.41+460106.8 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-56.3 \pm 4.4$ & $-4.9 \pm 8.0$\\
12254786+2836160 & $13.89 \pm 0.03$ & $13.33 \pm 0.04$ & $12.98 \pm 0.03$ & & 122547.79+283613.4 & $12.81 \pm 0.02$ & $12.59 \pm 0.03$ & & $-83.5 \pm 7.9$ & $-256.8 \pm 9.6$\\
12254811-1402458 & $12.78 \pm 0.02$ & $12.24 \pm 0.02$ & $11.97 \pm 0.02$ & & 122547.93-140245.8 & $11.75 \pm 0.02$ & $11.47 \pm 0.02$ & & $-201.3 \pm 9.6$ & $6.0 \pm 5.7$\\
12254823-3846069 & $14.36 \pm 0.03$ & $13.86 \pm 0.03$ & $13.46 \pm 0.04$ & & 122548.18-384607.1 & $13.23 \pm 0.03$ & $13.03 \pm 0.03$ & & $-51.3 \pm 5.1$ & $-16.3 \pm 7.4$\\
12255014+6209024 & $13.60 \pm 0.02$ & $13.03 \pm 0.03$ & $12.68 \pm 0.03$ & & 122549.92+620902.2 & $12.53 \pm 0.02$ & $12.36 \pm 0.02$ & & $-147.1 \pm 4.2$ & $-18.7 \pm 6.8$\\
12255136-2133427 & $15.07 \pm 0.04$ & $14.48 \pm 0.06$ & $14.05 \pm 0.06$ & & 122551.39-213343.0 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $36.6 \pm 6.5$ & $-25.8 \pm 7.9$\\
12255288-3734284 & $14.56 \pm 0.04$ & $14.00 \pm 0.04$ & $13.67 \pm 0.05$ & & 122552.82-373428.5 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $-65.6 \pm 5.5$ & $-6.9 \pm 6.7$\\
12255470-1621050 & $13.98 \pm 0.03$ & $13.36 \pm 0.03$ & $13.08 \pm 0.04$ & & 122554.71-162106.2 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $18.2 \pm 6.8$ & $-95.5 \pm 9.0$\\
12255481+3915330 & $13.97 \pm 0.02$ & $13.42 \pm 0.02$ & $13.12 \pm 0.03$ & & 122554.73+391533.2 & $12.94 \pm 0.02$ & $12.75 \pm 0.02$ & & $-70.9 \pm 4.2$ & $12.8 \pm 6.0$\\
12255600+3523321 & $16.18 \pm 0.11$ & $15.47 \pm 0.12$ & $15.19 \pm 0.15$ & & 122555.92+352331.6 & $15.04 \pm 0.03$ & $14.86 \pm 0.06$ & & $-75.3 \pm 10.2$ & $-35.1 \pm 14.7$\\
12255649-0550038 & $15.84 \pm 0.06$ & $15.28 \pm 0.08$ & $14.98 \pm 0.15$ & & 122556.50-055004.8 & $14.77 \pm 0.03$ & $14.50 \pm 0.06$ & & $15.5 \pm 9.4$ & $-84.7 \pm 10.4$\\
12255655+1340042 & $14.18 \pm 0.03$ & $13.52 \pm 0.04$ & $13.06 \pm 0.03$ & & 122556.47+134003.8 & $12.87 \pm 0.03$ & $12.64 \pm 0.03$ & & $-101.7 \pm 7.9$ & $-39.6 \pm 10.3$\\
12255754-2510090 & $15.41 \pm 0.07$ & $14.83 \pm 0.06$ & $14.54 \pm 0.09$ & & 122557.52-251009.4 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $-21.2 \pm 6.6$ & $-36.3 \pm 7.8$\\
12255919-2146054 & $13.90 \pm 0.02$ & $13.31 \pm 0.03$ & $13.02 \pm 0.04$ & & 122559.10-214605.5 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $-105.4 \pm 7.4$ & $-7.7 \pm 7.9$\\
12255949+5216145 & $15.43 \pm 0.05$ & $14.73 \pm 0.06$ & $14.45 \pm 0.08$ & & 122559.42+521614.7 & $14.19 \pm 0.03$ & $14.03 \pm 0.04$ & & $-53.5 \pm 4.0$ & $17.0 \pm 7.3$\\
12255950+4830390 & $14.18 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & 122559.44+483039.1 & $13.11 \pm 0.02$ & $12.94 \pm 0.03$ & & $-51.9 \pm 3.6$ & $10.0 \pm 6.5$\\
12255994+0936442 & $15.04 \pm 0.06$ & $14.47 \pm 0.08$ & $14.09 \pm 0.08$ & & 122559.97+093643.7 & $13.63 \pm 0.03$ & $13.36 \pm 0.03$ & & $40.2 \pm 8.3$ & $-47.2 \pm 8.4$\\
12260007+4945598 & $15.48 \pm 0.05$ & $14.94 \pm 0.06$ & $14.66 \pm 0.09$ & & 122600.04+494559.3 & $14.39 \pm 0.03$ & $14.16 \pm 0.04$ & & $-22.1 \pm 4.0$ & $-41.6 \pm 7.5$\\
12260016+3655253 & $12.97 \pm 0.01$ & $12.43 \pm 0.02$ & $12.13 \pm 0.02$ & & 122600.20+365526.1 & $11.97 \pm 0.02$ & $11.76 \pm 0.02$ & & $30.4 \pm 5.8$ & $65.8 \pm 7.3$\\
12260030+4314541 & $14.07 \pm 0.03$ & $13.49 \pm 0.03$ & $13.15 \pm 0.03$ & & 122600.36+431453.9 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $61.9 \pm 10.0$ & $-16.5 \pm 6.9$\\
12260162-3118493 & $14.68 \pm 0.04$ & $14.15 \pm 0.04$ & $13.83 \pm 0.06$ & & 122601.60-311849.9 & $13.59 \pm 0.03$ & $13.36 \pm 0.03$ & & $-22.9 \pm 5.9$ & $-51.1 \pm 8.6$\\
12260362-2753360 & $14.27 \pm 0.03$ & $13.65 \pm 0.02$ & $13.22 \pm 0.03$ & & 122603.54-275335.8 & $13.06 \pm 0.03$ & $12.82 \pm 0.03$ & & $-91.1 \pm 6.3$ & $15.9 \pm 6.2$\\
12260421+2418540 & $15.01 \pm 0.04$ & $14.41 \pm 0.06$ & $14.05 \pm 0.06$ & & 122604.10+241852.7 & $13.81 \pm 0.03$ & $13.56 \pm 0.03$ & & $-151.9 \pm 8.2$ & $-120.9 \pm 8.3$\\
12260432-3334529 & $15.26 \pm 0.05$ & $14.51 \pm 0.05$ & $14.21 \pm 0.07$ & & 122604.27-333452.9 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $-61.9 \pm 6.6$ & $6.0 \pm 7.4$\\
12260455+7034561 & $14.89 \pm 0.03$ & $14.21 \pm 0.04$ & $13.93 \pm 0.06$ & & 122604.39+703455.8 & $13.73 \pm 0.02$ & $13.56 \pm 0.03$ & & $-71.3 \pm 2.2$ & $-22.4 \pm 6.8$\\
12260479+3758279 & $13.09 \pm 0.02$ & $12.54 \pm 0.02$ & $12.23 \pm 0.02$ & & 122604.74+375826.8 & $12.06 \pm 0.02$ & $11.89 \pm 0.02$ & & $-56.0 \pm 4.5$ & $-88.9 \pm 6.1$\\
12260523+6300273 & $13.24 \pm 0.02$ & $12.63 \pm 0.03$ & $12.33 \pm 0.02$ & & 122605.07+630027.7 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $-104.2 \pm 3.3$ & $47.0 \pm 7.7$\\
12260705-0625446 & $15.16 \pm 0.04$ & $14.53 \pm 0.04$ & $14.24 \pm 0.07$ & & 122606.95-062545.4 & $14.06 \pm 0.03$ & $13.83 \pm 0.04$ & & $-116.3 \pm 8.9$ & $-67.6 \pm 9.5$\\
12260710+3518291 & $13.27 \pm 0.02$ & $12.68 \pm 0.02$ & $12.35 \pm 0.02$ & & 122606.87+351828.6 & $12.15 \pm 0.02$ & $11.98 \pm 0.02$ & & $-223.9 \pm 6.3$ & $-40.6 \pm 5.8$\\
12260961+3149505 & $13.99 \pm 0.03$ & $13.44 \pm 0.03$ & $13.18 \pm 0.03$ & & 122609.53+314950.7 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $-78.8 \pm 6.3$ & $17.3 \pm 7.4$\\
12261003-1247256 & $13.97 \pm 0.03$ & $13.39 \pm 0.04$ & $13.10 \pm 0.04$ & & 122609.99-124725.6 & $12.88 \pm 0.03$ & $12.66 \pm 0.03$ & & $-47.2 \pm 6.0$ & $-5.9 \pm 6.9$\\
12261083+5059456 & $16.00 \pm 0.09$ & $15.30 \pm 0.09$ & $14.77 \pm 0.10$ & & 122610.76+505945.2 & $14.57 \pm 0.03$ & $14.33 \pm 0.04$ & & $-58.2 \pm 4.8$ & $-34.8 \pm 9.7$\\
12261089+3452108 & $15.17 \pm 0.05$ & $14.54 \pm 0.06$ & $14.24 \pm 0.07$ & & 122610.85+345210.7 & $13.99 \pm 0.03$ & $13.74 \pm 0.04$ & & $-34.1 \pm 5.0$ & $-9.2 \pm 6.7$\\
12261216-2642279 & $15.27 \pm 0.05$ & $14.74 \pm 0.06$ & $14.33 \pm 0.07$ & & 122612.10-264227.8 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $-63.2 \pm 6.6$ & $11.2 \pm 7.2$\\
12261231+4803069 & $15.94 \pm 0.08$ & $15.40 \pm 0.10$ & $15.12 \pm 0.13$ & & 122612.19+480307.1 & $14.74 \pm 0.03$ & $14.51 \pm 0.05$ & & $-100.9 \pm 5.6$ & $22.0 \pm 28.5$\\
12261231-1434283 & $13.13 \pm 0.02$ & $12.54 \pm 0.03$ & $12.26 \pm 0.02$ & & 122612.20-143428.4 & $12.05 \pm 0.02$ & $11.83 \pm 0.02$ & & $-122.1 \pm 7.3$ & $-10.7 \pm 5.8$\\
12261246+3650126 & $13.43 \pm 0.02$ & $12.85 \pm 0.02$ & $12.56 \pm 0.02$ & & 122612.52+365012.2 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $65.5 \pm 5.5$ & $-32.4 \pm 5.9$\\
12261313+0223094 & $14.65 \pm 0.04$ & $13.94 \pm 0.04$ & $13.63 \pm 0.05$ & & 122613.06+022308.4 & $13.47 \pm 0.03$ & $13.22 \pm 0.04$ & & $-101.0 \pm 9.4$ & $-100.7 \pm 8.3$\\
12261350+5605445 & $12.44 \pm 0.02$ & $11.82 \pm 0.02$ & $11.51 \pm 0.02$ & & 122613.41+560544.1 & $11.27 \pm 0.02$ & $11.09 \pm 0.02$ & & $-62.4 \pm 2.9$ & $-28.3 \pm 6.3$\\
12261358+2620458 & $15.51 \pm 0.07$ & $14.90 \pm 0.08$ & $14.54 \pm 0.08$ & & 122613.52+262045.5 & $14.36 \pm 0.03$ & $14.12 \pm 0.04$ & & $-83.9 \pm 7.9$ & $-20.4 \pm 9.1$\\
12261478+3502290 & $15.90 \pm 0.09$ & $15.24 \pm 0.10$ & $14.96 \pm 0.12$ & & 122614.75+350228.5 & $14.80 \pm 0.03$ & $14.63 \pm 0.05$ & & $-35.6 \pm 6.4$ & $-41.8 \pm 8.9$\\
12261568+2429556 & $14.91 \pm 0.04$ & $14.33 \pm 0.06$ & $14.06 \pm 0.06$ & & 122615.63+242955.3 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $-67.9 \pm 7.4$ & $-27.9 \pm 7.8$\\
12261581-8019008 & $16.39 \pm 0.13$ & $15.26 \pm 0.10$ & $14.85 \pm 0.14$ & & 122615.57-801900.8 & $14.64 \pm 0.03$ & $14.41 \pm 0.04$ & & $-58.7 \pm 1.8$ & $-3.4 \pm 11.3$\\
12261681-4104174 & $13.50 \pm 0.02$ & $12.96 \pm 0.03$ & $12.67 \pm 0.03$ & & 122616.85-410418.2 & $12.48 \pm 0.03$ & $12.29 \pm 0.03$ & & $46.1 \pm 5.2$ & $-66.1 \pm 8.6$\\
12261769+4808282 & $15.23 \pm 0.05$ & $14.72 \pm 0.05$ & $14.40 \pm 0.07$ & & 122617.59+480828.1 & $14.22 \pm 0.03$ & $13.99 \pm 0.04$ & & $-86.2 \pm 4.4$ & $-7.6 \pm 23.9$\\
12261810-2411598 & $14.77 \pm 0.04$ & $14.15 \pm 0.04$ & $13.87 \pm 0.05$ & & 122618.08-241159.5 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $-28.5 \pm 6.0$ & $22.0 \pm 6.8$\\
12261813-3026391 & $12.07 \pm 0.02$ & $11.52 \pm 0.03$ & $11.23 \pm 0.03$ & & 122617.83-302639.8 & $11.03 \pm 0.02$ & $10.83 \pm 0.02$ & & $-334.7 \pm 15.7$ & $-65.5 \pm 7.6$\\
12261886+5100375 & $12.18 \pm 0.02$ & $11.61 \pm 0.02$ & $11.31 \pm 0.02$ & & 122618.90+510037.9 & $11.12 \pm 0.02$ & $10.90 \pm 0.02$ & & $29.0 \pm 3.2$ & $38.4 \pm 6.2$\\
12261895-2140052 & $14.96 \pm 0.04$ & $14.38 \pm 0.05$ & $14.09 \pm 0.07$ & & 122618.91-214005.6 & $13.88 \pm 0.03$ & $13.62 \pm 0.04$ & & $-58.6 \pm 6.8$ & $-31.9 \pm 8.6$\\
12261911+3735313 & $16.61 \pm 0.13$ & $15.82 \pm 0.15$ & $15.17 \pm 0.13$ & & 122619.18+373530.8 & $14.60 \pm 0.03$ & $14.24 \pm 0.04$ & & $59.1 \pm 11.0$ & $-43.8 \pm 16.3$\\
12262152+0412244 & $15.69 \pm 0.07$ & $15.08 \pm 0.07$ & $14.80 \pm 0.14$ & & 122621.51+041223.7 & $14.57 \pm 0.03$ & $14.40 \pm 0.06$ & & $-12.5 \pm 9.5$ & $-64.5 \pm 10.0$\\
12262153+6229432 & $14.10 \pm 0.02$ & $13.50 \pm 0.04$ & $13.21 \pm 0.03$ & & 122621.44+622943.2 & $13.01 \pm 0.02$ & $12.79 \pm 0.02$ & & $-56.0 \pm 2.7$ & $-0.2 \pm 7.8$\\
12262249+1756274 & $14.82 \pm 0.03$ & $14.20 \pm 0.05$ & $13.85 \pm 0.05$ & & 122622.55+175626.3 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $77.2 \pm 15.1$ & $-98.5 \pm 7.7$\\
12262543-0752188 & $15.20 \pm 0.04$ & $14.59 \pm 0.04$ & $14.26 \pm 0.08$ & & 122625.50-075219.3 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $95.4 \pm 8.6$ & $-42.5 \pm 7.4$\\
12262600+6412105 & $14.89 \pm 0.04$ & $14.20 \pm 0.06$ & $13.82 \pm 0.04$ & & 122625.88+641210.1 & $13.61 \pm 0.03$ & $13.35 \pm 0.03$ & & $-78.9 \pm 2.9$ & $-35.4 \pm 7.3$\\
12262815-0853520 & $14.82 \pm 0.04$ & $14.22 \pm 0.04$ & $13.94 \pm 0.05$ & & 122628.08-085352.0 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $-84.1 \pm 8.3$ & $7.7 \pm 9.0$\\
12262950-1729404 & $13.56 \pm 0.02$ & $13.00 \pm 0.02$ & $12.73 \pm 0.03$ & & 122629.46-172940.5 & $12.54 \pm 0.03$ & $12.34 \pm 0.02$ & & $-44.7 \pm 6.2$ & $-9.9 \pm 6.6$\\
12263108-1426318 & $16.00 \pm 0.08$ & $15.42 \pm 0.11$ & $15.12 \pm 0.16$ & & 122631.02-142632.0 & $14.87 \pm 0.03$ & $14.61 \pm 0.07$ & & $-58.7 \pm 11.3$ & $-22.1 \pm 11.9$\\
12263152-3440140 & $13.02 \pm 0.02$ & $12.44 \pm 0.03$ & $12.16 \pm 0.03$ & & 122631.38-344013.7 & $12.01 \pm 0.02$ & $11.80 \pm 0.02$ & & $-145.5 \pm 8.0$ & $29.7 \pm 6.5$\\
12263167+2231344 & $13.50 \pm 0.02$ & $12.91 \pm 0.02$ & $12.61 \pm 0.02$ & & 122631.63+223134.5 & $12.46 \pm 0.02$ & $12.22 \pm 0.02$ & & $-40.3 \pm 5.3$ & $9.0 \pm 7.3$\\
12263172+5359397 & $10.87 \pm 0.03$ & $10.19 \pm 0.02$ & $9.92 \pm 0.02$ & & 122631.51+535940.9 & $9.68 \pm 0.02$ & $9.50 \pm 0.02$ & & $-165.0 \pm 5.1$ & $114.4 \pm 9.8$\\
12263212-0328111 & $15.19 \pm 0.04$ & $14.62 \pm 0.05$ & $14.35 \pm 0.08$ & & 122632.11-032812.2 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $-8.7 \pm 7.4$ & $-92.3 \pm 8.4$\\
12263249-0533090 & $15.63 \pm 0.07$ & $15.08 \pm 0.07$ & $14.75 \pm 0.12$ & & 122632.50-053310.2 & $14.38 \pm 0.03$ & $14.10 \pm 0.05$ & & $22.9 \pm 9.6$ & $-104.8 \pm 13.6$\\
12263284-0757199 & $11.71 \pm 0.02$ & $11.11 \pm 0.02$ & $10.75 \pm 0.02$ & & 122632.90-075719.0 & $10.55 \pm 0.02$ & $10.37 \pm 0.02$ & & $79.4 \pm 7.6$ & $74.0 \pm 6.2$\\
12263352+5636440 & $15.15 \pm 0.05$ & $14.62 \pm 0.06$ & $14.34 \pm 0.09$ & & 122633.49+563644.3 & $14.15 \pm 0.03$ & $13.94 \pm 0.03$ & & $-22.9 \pm 3.3$ & $29.5 \pm 7.9$\\
12263365-4038013 & $13.01 \pm 0.02$ & $12.45 \pm 0.03$ & $12.11 \pm 0.03$ & & 122633.53-403804.0 & $11.89 \pm 0.02$ & $11.64 \pm 0.02$ & & $-125.7 \pm 6.9$ & $-244.2 \pm 12.5$\\
12263588-0826577 & $14.74 \pm 0.03$ & $14.16 \pm 0.04$ & $13.86 \pm 0.05$ & & 122635.81-082657.7 & $13.68 \pm 0.03$ & $13.50 \pm 0.04$ & & $-84.6 \pm 7.7$ & $3.7 \pm 7.7$\\
12263593-8059454 & $16.01 \pm 0.10$ & $15.35 \pm 0.10$ & $14.88 \pm 0.14$ & & 122636.44-805943.9 & $14.68 \pm 0.03$ & $14.46 \pm 0.04$ & & $116.0 \pm 3.0$ & $147.2 \pm 12.1$\\
12263647-1555503 & $14.27 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.05$ & & 122636.37-155550.3 & $13.16 \pm 0.02$ & $12.92 \pm 0.03$ & & $-114.4 \pm 6.2$ & $0.7 \pm 6.1$\\
12263688-1741117 & $15.25 \pm 0.05$ & $14.65 \pm 0.06$ & $14.36 \pm 0.08$ & & 122636.83-174112.0 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $-50.2 \pm 7.4$ & $-17.2 \pm 6.9$\\
12263733-2100439 & $13.30 \pm 0.02$ & $12.71 \pm 0.03$ & $12.42 \pm 0.03$ & & 122637.36-210044.0 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $34.7 \pm 5.9$ & $-7.5 \pm 6.3$\\
12263771-1238586 & $16.58 \pm 0.13$ & $15.87 \pm 0.15$ & $15.17 \pm 0.18$ & & 122637.76-123907.4 & $14.95 \pm 0.04$ & $14.78 \pm 0.07$ & & $60.9 \pm 17.5$ & $-704.3 \pm 31.8$\\
12263912+6559045 & $15.66 \pm 0.06$ & $15.11 \pm 0.09$ & $14.77 \pm 0.09$ & & 122638.94+655904.2 & $14.53 \pm 0.03$ & $14.32 \pm 0.04$ & & $-104.7 \pm 3.7$ & $-28.7 \pm 9.0$\\
12263913+2505546 & $14.05 \pm 0.03$ & $13.41 \pm 0.04$ & $13.08 \pm 0.03$ & & 122639.23+250554.1 & $12.89 \pm 0.02$ & $12.65 \pm 0.02$ & & $128.0 \pm 12.8$ & $-44.7 \pm 8.8$\\
12263954-8016090 & $14.60 \pm 0.04$ & $13.96 \pm 0.04$ & $13.64 \pm 0.05$ & & 122639.22-801609.4 & $13.39 \pm 0.02$ & $13.21 \pm 0.03$ & & $-80.3 \pm 2.1$ & $-36.9 \pm 8.2$\\
12264137-2700301 & $14.32 \pm 0.03$ & $13.73 \pm 0.03$ & $13.46 \pm 0.04$ & & 122641.38-270030.7 & $13.29 \pm 0.03$ & $13.07 \pm 0.03$ & & $5.6 \pm 5.4$ & $-43.0 \pm 6.7$\\
12264203-3233453 & $14.55 \pm 0.04$ & $13.98 \pm 0.04$ & $13.68 \pm 0.05$ & & 122642.00-323345.5 & $13.45 \pm 0.02$ & $13.22 \pm 0.03$ & & $-30.2 \pm 5.3$ & $-19.6 \pm 6.8$\\
12264225-3205121 & $14.28 \pm 0.03$ & $13.69 \pm 0.04$ & $13.41 \pm 0.05$ & & 122642.21-320512.6 & $13.20 \pm 0.02$ & $13.01 \pm 0.03$ & & $-45.8 \pm 5.4$ & $-42.0 \pm 6.8$\\
12264241+2245231 & $14.04 \pm 0.02$ & $13.45 \pm 0.04$ & $13.18 \pm 0.03$ & & 122642.34+224523.2 & $13.02 \pm 0.02$ & $12.78 \pm 0.03$ & & $-72.0 \pm 5.6$ & $7.0 \pm 6.1$\\
12264284-4122050 & $16.17 \pm 0.10$ & $15.61 \pm 0.12$ & $15.05 \pm 0.14$ & & 122642.95-412206.8 & $14.73 \pm 0.03$ & $14.55 \pm 0.05$ & & $108.2 \pm 10.5$ & $-161.6 \pm 17.5$\\
12264375+4742199 & $14.98 \pm 0.04$ & $14.40 \pm 0.06$ & $14.03 \pm 0.05$ & & 122643.71+474219.8 & $13.87 \pm 0.03$ & $13.64 \pm 0.03$ & & $-31.4 \pm 4.3$ & $-9.4 \pm 7.5$\\
12264414-3450528 & $14.47 \pm 0.03$ & $13.85 \pm 0.04$ & $13.53 \pm 0.04$ & & 122643.97-345052.8 & $13.31 \pm 0.02$ & $13.01 \pm 0.03$ & & $-186.8 \pm 9.6$ & $-2.6 \pm 6.6$\\
12264648+3204130 & $14.36 \pm 0.03$ & $13.82 \pm 0.03$ & $13.38 \pm 0.04$ & & 122646.46+320412.6 & $13.21 \pm 0.03$ & $13.01 \pm 0.03$ & & $-24.7 \pm 5.7$ & $-27.6 \pm 6.2$\\
12264675-2349339 & $14.15 \pm 0.04$ & $13.56 \pm 0.04$ & $13.25 \pm 0.04$ & & 122646.65-234933.8 & $13.01 \pm 0.02$ & $12.84 \pm 0.03$ & & $-130.4 \pm 8.5$ & $5.3 \pm 12.0$\\
12264689-2303054 & $14.34 \pm 0.03$ & $13.69 \pm 0.03$ & $13.32 \pm 0.03$ & & 122646.81-230305.3 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $-101.1 \pm 7.2$ & $4.9 \pm 7.3$\\
12264727+0147299 & $14.28 \pm 0.02$ & $13.63 \pm 0.02$ & $13.19 \pm 0.04$ & & 122647.17+014730.4 & $12.90 \pm 0.03$ & $12.64 \pm 0.03$ & & $-147.2 \pm 8.1$ & $43.9 \pm 15.9$\\
12264765-3102158 & $13.23 \pm 0.02$ & $12.61 \pm 0.03$ & $12.31 \pm 0.03$ & & 122647.58-310215.9 & $12.14 \pm 0.02$ & $11.92 \pm 0.02$ & & $-74.7 \pm 5.9$ & $-10.3 \pm 6.3$\\
12264789+3208425 & $15.53 \pm 0.06$ & $14.94 \pm 0.08$ & $14.63 \pm 0.11$ & & 122647.93+320842.1 & $14.44 \pm 0.03$ & $14.23 \pm 0.04$ & & $39.4 \pm 6.9$ & $-33.0 \pm 7.9$\\
12264957+1737310 & $14.74 \pm 0.04$ & $14.17 \pm 0.05$ & $13.87 \pm 0.05$ & & 122649.54+173730.8 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $-42.7 \pm 7.5$ & $-16.9 \pm 7.4$\\
12265219+6559269 & $13.93 \pm 0.03$ & $13.35 \pm 0.03$ & $13.08 \pm 0.04$ & & 122652.09+655926.7 & $12.82 \pm 0.02$ & $12.63 \pm 0.02$ & & $-52.8 \pm 2.1$ & $-16.2 \pm 12.1$\\
12265297+0228154 & $14.25 \pm 0.03$ & $13.64 \pm 0.03$ & $13.36 \pm 0.03$ & & 122652.92+022815.1 & $13.20 \pm 0.03$ & $13.03 \pm 0.03$ & & $-77.6 \pm 7.6$ & $-28.6 \pm 8.1$\\
12265507-3350071 & $13.18 \pm 0.02$ & $12.59 \pm 0.03$ & $12.29 \pm 0.03$ & & 122654.98-335005.9 & $12.11 \pm 0.02$ & $11.87 \pm 0.02$ & & $-91.7 \pm 6.2$ & $111.6 \pm 8.0$\\
12265613-0903261 & $14.70 \pm 0.04$ & $14.07 \pm 0.05$ & $13.79 \pm 0.06$ & & 122656.11-090326.3 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $-31.9 \pm 6.7$ & $-16.2 \pm 8.2$\\
12265645-3316143 & $16.02 \pm 0.09$ & $15.49 \pm 0.14$ & $15.11 \pm 0.16$ & & 122656.34-331614.2 & $14.81 \pm 0.03$ & $14.52 \pm 0.05$ & & $-122.2 \pm 11.9$ & $8.6 \pm 14.8$\\
12265653+8752301 & $15.74 \pm 0.06$ & $15.12 \pm 0.10$ & $14.67 \pm 0.10$ & & 122655.98+875230.3 & $14.51 \pm 0.03$ & $14.23 \pm 0.04$ & & $-27.2 \pm 0.7$ & $15.9 \pm 9.5$\\
12265659+6235302 & $14.93 \pm 0.04$ & $14.34 \pm 0.06$ & $14.00 \pm 0.05$ & & 122656.43+623529.9 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $-100.5 \pm 3.5$ & $-28.8 \pm 8.2$\\
12265662+2922358 & $14.55 \pm 0.03$ & $13.98 \pm 0.05$ & $13.66 \pm 0.03$ & & 122656.61+292234.8 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $-13.7 \pm 9.0$ & $-92.9 \pm 8.4$\\
12265729-3253084 & $14.72 \pm 0.04$ & $14.14 \pm 0.05$ & $13.83 \pm 0.05$ & & 122657.21-325308.8 & $13.54 \pm 0.02$ & $13.34 \pm 0.03$ & & $-90.3 \pm 6.5$ & $-35.8 \pm 7.0$\\
12265755+1940177 & $14.98 \pm 0.04$ & $14.33 \pm 0.05$ & $14.05 \pm 0.05$ & & 122657.42+194018.4 & $13.87 \pm 0.03$ & $13.65 \pm 0.03$ & & $-149.3 \pm 7.3$ & $60.5 \pm 8.0$\\
12265847-3012506 & $15.74 \pm 0.08$ & $15.12 \pm 0.10$ & $14.84 \pm 0.12$ & & 122658.41-301249.7 & $14.61 \pm 0.03$ & $14.28 \pm 0.05$ & & $-63.4 \pm 8.2$ & $86.8 \pm 9.4$\\
12265926+1239068 & $15.34 \pm 0.05$ & $14.74 \pm 0.06$ & $14.25 \pm 0.06$ & & 122659.32+123905.6 & $13.95 \pm 0.03$ & $13.69 \pm 0.04$ & & $67.2 \pm 6.9$ & $-105.9 \pm 12.3$\\
12265948-1528458 & $11.09 \pm 0.02$ & $10.55 \pm 0.02$ & $10.26 \pm 0.02$ & & 122659.65-152848.6 & $10.09 \pm 0.02$ & $9.91 \pm 0.02$ & & $200.7 \pm 7.3$ & $-227.0 \pm 7.3$\\
12270064-3613414 & $15.52 \pm 0.05$ & $14.98 \pm 0.07$ & $14.67 \pm 0.09$ & & 122700.66-361342.1 & $14.43 \pm 0.03$ & $14.15 \pm 0.04$ & & $25.9 \pm 6.0$ & $-56.2 \pm 8.6$\\
12270118-3028275 & $13.14 \pm 0.03$ & $12.60 \pm 0.03$ & $12.29 \pm 0.02$ & & 122701.05-302828.1 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $-153.1 \pm 8.7$ & $-50.7 \pm 6.7$\\
12270131-1932525 & $15.11 \pm 0.05$ & $14.50 \pm 0.05$ & $14.23 \pm 0.07$ & & 122701.29-193252.9 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-25.4 \pm 7.3$ & $-36.6 \pm 8.8$\\
12270211-0712150 & $13.40 \pm 0.02$ & $12.80 \pm 0.02$ & $12.46 \pm 0.03$ & & 122701.98-071215.1 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $-161.8 \pm 7.2$ & $-5.8 \pm 6.2$\\
12270221-2545000 & $10.84 \pm 0.02$ & $10.27 \pm 0.03$ & $9.93 \pm 0.02$ & & 122701.94-254503.2 & $9.69 \pm 0.02$ & $9.52 \pm 0.02$ & & $-295.0 \pm 7.8$ & $-255.9 \pm 7.8$\\
12270265+5426087 & $16.18 \pm 0.11$ & $15.56 \pm 0.14$ & $15.21 \pm 0.19$ & & 122702.57+542609.0 & $14.94 \pm 0.03$ & $14.66 \pm 0.04$ & & $-66.3 \pm 8.6$ & $26.3 \pm 23.9$\\
12270309+8039330 & $16.36 \pm 0.10$ & $15.80 \pm 0.15$ & $15.39 \pm 0.16$ & & 122702.52+803932.2 & $15.02 \pm 0.03$ & $14.81 \pm 0.05$ & & $-123.3 \pm 3.1$ & $-77.9 \pm 19.1$\\
12270311+2832487 & $13.41 \pm 0.02$ & $12.81 \pm 0.03$ & $12.50 \pm 0.02$ & & 122703.13+283247.8 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $32.0 \pm 11.7$ & $-87.3 \pm 10.6$\\
12270426-0216562 & $14.97 \pm 0.04$ & $14.40 \pm 0.03$ & $14.11 \pm 0.06$ & & 122704.23-021656.1 & $13.96 \pm 0.03$ & $13.75 \pm 0.04$ & & $-38.4 \pm 7.2$ & $3.4 \pm 7.2$\\
12270761-2407230 & $13.67 \pm 0.03$ & $13.13 \pm 0.03$ & $12.81 \pm 0.03$ & & 122707.51-240723.4 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $-115.0 \pm 7.1$ & $-32.4 \pm 6.9$\\
12270860+5017107 & $12.22 \pm 0.02$ & $11.62 \pm 0.03$ & $11.35 \pm 0.02$ & & 122708.40+501709.9 & $11.18 \pm 0.02$ & $11.01 \pm 0.02$ & & $-178.2 \pm 5.5$ & $-70.1 \pm 11.1$\\
12271031+4941548 & $14.76 \pm 0.04$ & $14.05 \pm 0.05$ & $13.75 \pm 0.05$ & & 122710.18+494154.8 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $-114.0 \pm 5.2$ & $1.6 \pm 7.3$\\
12271075-0204383 & $15.06 \pm 0.04$ & $14.52 \pm 0.04$ & $14.14 \pm 0.05$ & & 122710.68-020437.8 & $13.93 \pm 0.03$ & $13.71 \pm 0.04$ & & $-79.9 \pm 7.2$ & $45.7 \pm 7.2$\\
12271104-3232439 & $13.20 \pm 0.02$ & $12.52 \pm 0.02$ & $12.25 \pm 0.03$ & & 122710.98-323245.4 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $-63.9 \pm 5.6$ & $-136.0 \pm 8.7$\\
12271336+0654495 & $13.79 \pm 0.03$ & $13.21 \pm 0.03$ & $12.91 \pm 0.03$ & & 122713.20+065449.8 & $12.72 \pm 0.02$ & $12.52 \pm 0.03$ & & $-219.5 \pm 10.2$ & $31.4 \pm 7.9$\\
12271416+2137045 & $14.32 \pm 0.03$ & $13.80 \pm 0.04$ & $13.46 \pm 0.03$ & & 122714.20+213703.6 & $13.23 \pm 0.03$ & $12.99 \pm 0.03$ & & $37.9 \pm 5.6$ & $-73.0 \pm 7.1$\\
12271523+1153442 & $16.37 \pm 0.11$ & $15.44 \pm 0.13$ & $15.14 \pm 0.12$ & & 122715.26+115341.2 & $14.79 \pm 0.03$ & $14.54 \pm 0.06$ & & $31.0 \pm 21.3$ & $-258.8 \pm 17.1$\\
12271545-0636458 & $14.19 \pm 0.03$ & $13.39 \pm 0.03$ & $12.88 \pm 0.03$ & & 122715.36-063646.6 & $12.53 \pm 0.02$ & $12.28 \pm 0.02$ & & $-121.4 \pm 7.5$ & $-64.8 \pm 6.5$\\
12271598-4126448 & $14.41 \pm 0.03$ & $13.83 \pm 0.04$ & $13.55 \pm 0.04$ & & 122715.93-412645.0 & $13.39 \pm 0.03$ & $13.18 \pm 0.03$ & & $-49.1 \pm 4.8$ & $-13.3 \pm 6.8$\\
12271608-3019453 & $14.80 \pm 0.03$ & $14.27 \pm 0.05$ & $13.98 \pm 0.06$ & & 122716.12-301946.3 & $13.79 \pm 0.03$ & $13.55 \pm 0.03$ & & $45.4 \pm 6.4$ & $-87.2 \pm 8.0$\\
12271622+0159054 & $15.00 \pm 0.05$ & $14.36 \pm 0.04$ & $14.03 \pm 0.07$ & & 122716.25+015905.7 & $13.84 \pm 0.03$ & $13.62 \pm 0.04$ & & $46.1 \pm 7.9$ & $28.3 \pm 8.0$\\
12271754+3418023 & $16.17 \pm 0.11$ & $15.49 \pm 0.14$ & $15.15 \pm 0.16$ & & 122717.62+341802.7 & $14.97 \pm 0.03$ & $14.70 \pm 0.06$ & & $83.9 \pm 12.4$ & $26.6 \pm 32.3$\\
12271768-2710236 & $15.15 \pm 0.05$ & $14.60 \pm 0.07$ & $14.31 \pm 0.08$ & & 122717.70-271023.8 & $14.03 \pm 0.03$ & $13.76 \pm 0.04$ & & $28.0 \pm 5.7$ & $-16.4 \pm 8.1$\\
12271813-3619124 & $13.62 \pm 0.03$ & $13.06 \pm 0.03$ & $12.79 \pm 0.03$ & & 122718.15-361912.7 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $20.0 \pm 4.7$ & $-29.3 \pm 6.6$\\
12271834+2932301 & $14.39 \pm 0.03$ & $13.88 \pm 0.04$ & $13.59 \pm 0.04$ & & 122718.34+293229.5 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $3.5 \pm 7.1$ & $-56.7 \pm 7.5$\\
12271838+4911587 & $15.69 \pm 0.07$ & $14.92 \pm 0.08$ & $14.48 \pm 0.08$ & & 122718.48+491158.1 & $14.07 \pm 0.03$ & $13.85 \pm 0.04$ & & $85.1 \pm 5.1$ & $-56.3 \pm 7.8$\\
12271919+2736002 & $13.99 \pm 0.03$ & $13.38 \pm 0.04$ & $13.06 \pm 0.03$ & & 122719.24+273557.6 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $68.0 \pm 7.3$ & $-245.9 \pm 10.7$\\
12272039-1955204 & $15.46 \pm 0.05$ & $14.78 \pm 0.08$ & $14.33 \pm 0.09$ & & 122720.35-195520.5 & $13.96 \pm 0.03$ & $13.68 \pm 0.04$ & & $-49.6 \pm 7.3$ & $-4.9 \pm 7.1$\\
12272205+0309005 & $15.56 \pm 0.06$ & $15.02 \pm 0.06$ & $14.69 \pm 0.11$ & & 122722.09+030900.4 & $14.47 \pm 0.03$ & $14.27 \pm 0.06$ & & $58.9 \pm 9.8$ & $-14.1 \pm 12.8$\\
12272273+3709025 & $13.90 \pm 0.02$ & $13.37 \pm 0.02$ & $13.08 \pm 0.03$ & & 122722.69+370901.2 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $-37.9 \pm 5.4$ & $-109.5 \pm 7.7$\\
12272321+5015396 & $13.80 \pm 0.03$ & $13.24 \pm 0.04$ & $12.90 \pm 0.03$ & & 122723.04+501539.1 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $-157.0 \pm 5.2$ & $-51.9 \pm 12.1$\\
12272668+4928067 & $16.09 \pm 0.10$ & $15.49 \pm 0.14$ & $15.14 \pm 0.14$ & & 122726.67+492807.7 & $14.88 \pm 0.03$ & $14.64 \pm 0.05$ & & $-4.9 \pm 8.3$ & $96.5 \pm 17.9$\\
12272688+7711242 & $15.24 \pm 0.05$ & $14.72 \pm 0.07$ & $14.35 \pm 0.08$ & & 122727.21+771124.2 & $14.19 \pm 0.03$ & $13.95 \pm 0.03$ & & $97.4 \pm 2.6$ & $8.5 \pm 8.4$\\
12272773+8233012 & $15.19 \pm 0.05$ & $14.50 \pm 0.05$ & $14.09 \pm 0.06$ & & 122727.36+823301.4 & $13.89 \pm 0.03$ & $13.61 \pm 0.03$ & & $-64.7 \pm 1.6$ & $16.7 \pm 7.6$\\
12272895-8405120 & $14.17 \pm 0.03$ & $13.56 \pm 0.05$ & $13.24 \pm 0.04$ & & 122729.26-840512.0 & $12.99 \pm 0.02$ & $12.81 \pm 0.02$ & & $46.8 \pm 1.2$ & $1.8 \pm 9.7$\\
12273028-0805345 & $14.12 \pm 0.03$ & $13.56 \pm 0.03$ & $13.20 \pm 0.03$ & & 122730.03-080534.3 & $13.05 \pm 0.03$ & $12.76 \pm 0.03$ & & $-316.5 \pm 10.0$ & $16.4 \pm 7.9$\\
12273065+1652041 & $15.10 \pm 0.04$ & $14.55 \pm 0.05$ & $14.20 \pm 0.05$ & & 122730.50+165204.0 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $-186.7 \pm 12.0$ & $-9.8 \pm 12.2$\\
12273119-0201398 & $14.79 \pm 0.03$ & $14.18 \pm 0.04$ & $13.88 \pm 0.07$ & & 122731.21-020140.5 & $13.71 \pm 0.03$ & $13.52 \pm 0.04$ & & $17.2 \pm 10.5$ & $-55.7 \pm 7.8$\\
12273276+4815504 & $16.58 \pm 0.15$ & $15.74 \pm 0.15$ & $15.41 \pm 0.19$ & & 122732.67+481550.5 & $14.91 \pm 0.03$ & $14.57 \pm 0.05$ & & $-72.3 \pm 10.2$ & $8.9 \pm 21.2$\\
12273285-0615027 & $16.60 \pm 0.14$ & $15.66 \pm 0.15$ & $15.27 \pm 0.20$ & & 122733.01-061507.3 & $14.84 \pm 0.03$ & $14.60 \pm 0.06$ & & $209.1 \pm 22.8$ & $-398.3 \pm 21.4$\\
12273325-0518414 & $15.59 \pm 0.06$ & $14.80 \pm 0.07$ & $14.51 \pm 0.09$ & & 122733.19-051841.3 & $14.36 \pm 0.03$ & $14.10 \pm 0.05$ & & $-78.4 \pm 8.5$ & $13.9 \pm 7.9$\\
12273507-1301209 & $13.93 \pm 0.03$ & $13.38 \pm 0.03$ & $13.07 \pm 0.04$ & & 122735.03-130120.7 & $12.83 \pm 0.02$ & $12.60 \pm 0.03$ & & $-49.9 \pm 6.0$ & $11.3 \pm 6.6$\\
12273572-3712254 & $14.59 \pm 0.03$ & $14.00 \pm 0.04$ & $13.73 \pm 0.05$ & & 122735.67-371225.5 & $13.55 \pm 0.03$ & $13.31 \pm 0.03$ & & $-54.6 \pm 5.5$ & $-10.5 \pm 6.8$\\
12273653-1328325 & $15.98 \pm 0.07$ & $15.32 \pm 0.08$ & $14.85 \pm 0.15$ & & 122736.49-132833.1 & $14.54 \pm 0.03$ & $14.31 \pm 0.05$ & & $-51.7 \pm 9.0$ & $-48.5 \pm 9.6$\\
12273665+6335349 & $13.57 \pm 0.02$ & $13.02 \pm 0.04$ & $12.73 \pm 0.03$ & & 122736.56+633535.4 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $-57.8 \pm 2.6$ & $48.4 \pm 7.7$\\
12273712+1618108 & $15.00 \pm 0.04$ & $14.44 \pm 0.05$ & $14.14 \pm 0.05$ & & 122737.09+161811.0 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $-39.0 \pm 7.2$ & $18.3 \pm 8.4$\\
12273893+4421322 & $14.05 \pm 0.03$ & $13.51 \pm 0.03$ & $13.20 \pm 0.03$ & & 122738.82+442132.0 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $-117.1 \pm 5.7$ & $-12.2 \pm 8.7$\\
12273934+5312376 & $14.68 \pm 0.03$ & $14.06 \pm 0.04$ & $13.73 \pm 0.04$ & & 122739.33+531235.8 & $13.48 \pm 0.02$ & $13.24 \pm 0.03$ & & $-2.9 \pm 3.0$ & $-159.7 \pm 7.4$\\
12274097+2808439 & $14.57 \pm 0.03$ & $14.06 \pm 0.05$ & $13.78 \pm 0.04$ & & 122740.94+280843.3 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $-37.5 \pm 7.3$ & $-52.2 \pm 9.1$\\
12274387+6301511 & $14.03 \pm 0.02$ & $13.41 \pm 0.04$ & $13.05 \pm 0.03$ & & 122743.65+630150.7 & $12.84 \pm 0.02$ & $12.66 \pm 0.02$ & & $-140.0 \pm 4.1$ & $-32.2 \pm 7.7$\\
12274484+5116464 & $13.60 \pm 0.02$ & $13.03 \pm 0.02$ & $12.72 \pm 0.03$ & & 122744.79+511645.8 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $-41.2 \pm 3.3$ & $-44.1 \pm 6.3$\\
12274515-0050122 & $13.59 \pm 0.02$ & $12.86 \pm 0.03$ & $12.59 \pm 0.03$ & & 122745.07-005012.0 & $12.39 \pm 0.02$ & $12.15 \pm 0.02$ & & $-99.8 \pm 16.9$ & $14.6 \pm 7.7$\\
12274675+3259230 & $15.51 \pm 0.06$ & $14.91 \pm 0.07$ & $14.55 \pm 0.06$ & & 122746.64+325923.5 & $14.38 \pm 0.03$ & $14.17 \pm 0.04$ & & $-137.3 \pm 7.7$ & $49.1 \pm 9.2$\\
12274778+0506590 & $12.68 \pm 0.02$ & $12.09 \pm 0.02$ & $11.81 \pm 0.02$ & & 122747.69+050658.9 & $11.63 \pm 0.02$ & $11.45 \pm 0.02$ & & $-129.8 \pm 13.2$ & $-10.2 \pm 6.8$\\
12274835+0005446 & $15.14 \pm 0.04$ & $14.53 \pm 0.04$ & $14.10 \pm 0.07$ & & 122748.24+000542.9 & $13.92 \pm 0.03$ & $13.70 \pm 0.05$ & & $-140.9 \pm 7.9$ & $-143.6 \pm 13.5$\\
12274895+3835060 & $15.08 \pm 0.04$ & $14.38 \pm 0.04$ & $13.90 \pm 0.04$ & & 122748.99+383505.3 & $13.67 \pm 0.02$ & $13.45 \pm 0.03$ & & $37.4 \pm 6.7$ & $-62.7 \pm 7.7$\\
12275078-0144444 & $15.82 \pm 0.07$ & $15.26 \pm 0.08$ & $14.86 \pm 0.13$ & & 122750.71-014443.7 & $14.66 \pm 0.03$ & $14.42 \pm 0.05$ & & $-85.7 \pm 13.0$ & $65.0 \pm 10.9$\\
12275205+1810071 & $14.77 \pm 0.04$ & $14.16 \pm 0.05$ & $13.87 \pm 0.05$ & & 122752.03+181006.6 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $-29.8 \pm 8.8$ & $-44.6 \pm 9.7$\\
12275221+2931224 & $13.32 \pm 0.02$ & $12.81 \pm 0.03$ & $12.54 \pm 0.02$ & & 122752.12+293122.2 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $-113.5 \pm 7.9$ & $-24.3 \pm 9.5$\\
12275266-4058126 & $16.55 \pm 0.13$ & $15.70 \pm 0.13$ & $15.40 \pm 0.18$ & & 122752.47-405813.4 & $15.20 \pm 0.04$ & $14.98 \pm 0.06$ & & $-185.0 \pm 15.9$ & $-65.5 \pm 23.0$\\
12275377+5442169 & $14.94 \pm 0.04$ & $14.36 \pm 0.05$ & $14.07 \pm 0.07$ & & 122753.82+544216.2 & $13.82 \pm 0.02$ & $13.61 \pm 0.03$ & & $33.4 \pm 3.1$ & $-60.3 \pm 6.9$\\
12275417+1438336 & $15.60 \pm 0.05$ & $15.01 \pm 0.07$ & $14.69 \pm 0.08$ & & 122754.20+143833.1 & $14.51 \pm 0.03$ & $14.33 \pm 0.05$ & & $40.1 \pm 8.4$ & $-46.5 \pm 8.4$\\
12275517-1122538 & $14.19 \pm 0.03$ & $13.65 \pm 0.03$ & $13.33 \pm 0.04$ & & 122755.06-112254.3 & $13.05 \pm 0.03$ & $12.82 \pm 0.03$ & & $-158.9 \pm 8.7$ & $-47.9 \pm 8.1$\\
12275559+0411240 & $14.81 \pm 0.04$ & $14.29 \pm 0.04$ & $13.95 \pm 0.06$ & & 122755.50+041124.0 & $13.79 \pm 0.03$ & $13.53 \pm 0.04$ & & $-128.4 \pm 10.4$ & $-1.6 \pm 7.9$\\
12275566+3053205 & $15.90 \pm 0.07$ & $15.30 \pm 0.09$ & $15.03 \pm 0.11$ & & 122755.70+305320.5 & $14.77 \pm 0.03$ & $14.47 \pm 0.05$ & & $47.5 \pm 8.8$ & $3.7 \pm 9.9$\\
12275632+8939527 & $15.19 \pm 0.05$ & $14.62 \pm 0.06$ & $14.31 \pm 0.08$ & & 122805.72+893952.4 & $14.04 \pm 0.03$ & $13.85 \pm 0.03$ & & $73.1 \pm 1.8$ & $-31.0 \pm 10.8$\\
12275819+3548484 & $14.82 \pm 0.04$ & $14.29 \pm 0.04$ & $13.98 \pm 0.04$ & & 122758.22+354847.7 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $31.3 \pm 5.5$ & $-66.4 \pm 8.6$\\
12275853+3325304 & $15.48 \pm 0.04$ & $14.96 \pm 0.07$ & $14.65 \pm 0.08$ & & 122758.51+332530.0 & $14.45 \pm 0.03$ & $14.20 \pm 0.04$ & & $-22.4 \pm 9.5$ & $-41.2 \pm 8.6$\\
12275942+0114193 & $13.92 \pm 0.03$ & $13.28 \pm 0.03$ & $12.85 \pm 0.04$ & & 122759.46+011419.6 & $12.47 \pm 0.02$ & $12.18 \pm 0.03$ & & $58.3 \pm 7.2$ & $24.7 \pm 7.0$\\
12275956+5759355 & $16.17 \pm 0.10$ & $15.21 \pm 0.10$ & $14.82 \pm 0.14$ & & 122759.60+575935.8 & $14.51 \pm 0.03$ & $14.24 \pm 0.04$ & & $30.9 \pm 4.0$ & $32.2 \pm 11.2$\\
12275974-1354561 & $14.96 \pm 0.04$ & $14.42 \pm 0.04$ & $14.15 \pm 0.07$ & & 122759.69-135457.0 & $13.90 \pm 0.03$ & $13.67 \pm 0.04$ & & $-53.9 \pm 6.3$ & $-67.2 \pm 7.3$\\
12280104-1434136 & $14.67 \pm 0.03$ & $14.10 \pm 0.03$ & $13.78 \pm 0.05$ & & 122800.98-143414.2 & $13.61 \pm 0.03$ & $13.38 \pm 0.03$ & & $-71.6 \pm 6.3$ & $-47.7 \pm 7.0$\\
12280130+3548450 & $16.69 \pm 0.14$ & $16.09 \pm 0.18$ & $15.42 \pm 0.15$ & & 122801.24+354845.7 & $14.94 \pm 0.03$ & $14.72 \pm 0.06$ & & $-63.6 \pm 13.4$ & $64.9 \pm 19.0$\\
12280133+1828118 & $15.90 \pm 0.08$ & $15.22 \pm 0.10$ & $14.90 \pm 0.09$ & & 122801.32+182810.6 & $14.61 \pm 0.03$ & $14.34 \pm 0.05$ & & $-13.0 \pm 9.1$ & $-106.7 \pm 9.7$\\
12280210-3039025 & $14.89 \pm 0.04$ & $14.32 \pm 0.05$ & $13.99 \pm 0.06$ & & 122802.14-303902.5 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $49.8 \pm 6.4$ & $-4.3 \pm 7.0$\\
12280277-0620424 & $13.46 \pm 0.02$ & $12.88 \pm 0.02$ & $12.61 \pm 0.03$ & & 122802.72-062042.3 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $-77.3 \pm 8.0$ & $10.3 \pm 8.6$\\
12280302+3707394 & $13.36 \pm 0.02$ & $12.77 \pm 0.02$ & $12.42 \pm 0.02$ & & 122802.96+370738.5 & $12.19 \pm 0.02$ & $11.95 \pm 0.02$ & & $-60.4 \pm 5.0$ & $-69.8 \pm 7.3$\\
12280407+7519102 & $14.13 \pm 0.02$ & $13.50 \pm 0.03$ & $13.21 \pm 0.03$ & & 122803.98+751909.6 & $13.04 \pm 0.02$ & $12.85 \pm 0.02$ & & $-29.1 \pm 1.2$ & $-51.7 \pm 7.3$\\
12280706+6153000 & $13.62 \pm 0.02$ & $13.02 \pm 0.02$ & $12.75 \pm 0.03$ & & 122807.01+615259.8 & $12.54 \pm 0.02$ & $12.33 \pm 0.02$ & & $-32.6 \pm 2.2$ & $-12.9 \pm 7.1$\\
12280708-2541023 & $15.01 \pm 0.05$ & $14.43 \pm 0.06$ & $14.14 \pm 0.07$ & & 122807.01-254102.3 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $-76.9 \pm 6.5$ & $-1.0 \pm 6.7$\\
12280737+2828347 & $14.26 \pm 0.03$ & $13.68 \pm 0.04$ & $13.41 \pm 0.03$ & & 122807.32+282834.7 & $13.25 \pm 0.03$ & $13.03 \pm 0.03$ & & $-53.4 \pm 6.0$ & $-2.5 \pm 7.3$\\
12280763+3400171 & $16.45 \pm 0.10$ & $15.68 \pm 0.11$ & $15.39 \pm 0.14$ & & 122807.55+340016.9 & $15.17 \pm 0.04$ & $14.79 \pm 0.06$ & & $-97.4 \pm 12.7$ & $-21.8 \pm 19.3$\\
12280867-1234461 & $14.08 \pm 0.02$ & $13.50 \pm 0.02$ & $13.23 \pm 0.04$ & & 122808.59-123445.2 & $13.03 \pm 0.02$ & $12.77 \pm 0.03$ & & $-87.7 \pm 6.7$ & $71.8 \pm 6.6$\\
12280952-4316037 & $14.05 \pm 0.03$ & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & 122809.57-431603.9 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $49.3 \pm 4.5$ & $-10.0 \pm 6.6$\\
12280986+1537599 & $15.49 \pm 0.05$ & $14.90 \pm 0.06$ & $14.59 \pm 0.07$ & & 122809.82+153759.6 & $14.42 \pm 0.03$ & $14.22 \pm 0.04$ & & $-51.5 \pm 8.2$ & $-30.8 \pm 8.7$\\
12281150-0653371 & $15.93 \pm 0.08$ & $15.31 \pm 0.11$ & $14.94 \pm 0.13$ & & 122811.47-065337.7 & $14.72 \pm 0.03$ & $14.49 \pm 0.06$ & & $-48.8 \pm 9.8$ & $-62.7 \pm 11.6$\\
12281184+1034105 & $14.57 \pm 0.04$ & $13.99 \pm 0.05$ & $13.70 \pm 0.05$ & & 122811.80+103410.0 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $-52.4 \pm 8.1$ & $-40.8 \pm 7.5$\\
12281243+1101139 & $15.44 \pm 0.06$ & $14.69 \pm 0.06$ & $14.29 \pm 0.08$ & & 122812.36+110113.1 & $13.82 \pm 0.03$ & $13.52 \pm 0.03$ & & $-90.0 \pm 8.4$ & $-80.5 \pm 11.0$\\
12281282+3624558 & $15.70 \pm 0.06$ & $15.16 \pm 0.09$ & $14.83 \pm 0.09$ & & 122812.73+362455.9 & $14.67 \pm 0.03$ & $14.43 \pm 0.05$ & & $-92.9 \pm 7.5$ & $7.4 \pm 10.6$\\
12281366-4316388 & $11.67 \pm 0.03$ & $11.09 \pm 0.03$ & $10.81 \pm 0.02$ & & 122813.56-431638.9 & $10.57 \pm 0.02$ & $10.38 \pm 0.02$ & & $-99.7 \pm 5.8$ & $-13.3 \pm 6.3$\\
12281484+2811392 & $15.85 \pm 0.08$ & $15.09 \pm 0.10$ & $14.78 \pm 0.10$ & & 122814.78+281139.1 & $14.48 \pm 0.03$ & $14.13 \pm 0.04$ & & $-75.9 \pm 7.9$ & $-14.7 \pm 9.4$\\
12281523-1547342 & $14.38 \pm 0.03$ & $13.35 \pm 0.03$ & $12.77 \pm 0.03$ & & 122815.34-154736.5 & $12.02 \pm 0.02$ & $11.69 \pm 0.02$ & & $126.9 \pm 6.0$ & $-184.2 \pm 7.4$\\
12281797-8055158 & $16.05 \pm 0.10$ & $14.97 \pm 0.08$ & $14.47 \pm 0.10$ & & 122817.66-805516.0 & $14.28 \pm 0.03$ & $14.05 \pm 0.03$ & & $-72.1 \pm 2.0$ & $-18.5 \pm 9.5$\\
12281851+5833419 & $15.91 \pm 0.10$ & $15.21 \pm 0.10$ & $14.89 \pm 0.14$ & & 122818.60+583342.8 & $14.35 \pm 0.03$ & $14.02 \pm 0.04$ & & $61.0 \pm 3.6$ & $77.6 \pm 9.7$\\
12281856-1427431 & $14.71 \pm 0.04$ & $14.15 \pm 0.04$ & $13.87 \pm 0.06$ & & 122818.51-142743.2 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $-55.7 \pm 6.7$ & $-9.7 \pm 7.1$\\
12282038-2606283 & $14.97 \pm 0.05$ & $14.33 \pm 0.06$ & $14.03 \pm 0.06$ & & 122820.35-260628.2 & $13.87 \pm 0.03$ & $13.62 \pm 0.03$ & & $-38.3 \pm 5.9$ & $13.5 \pm 7.3$\\
12282066+0324072 & $12.80 \pm 0.02$ & $12.21 \pm 0.02$ & $11.85 \pm 0.02$ & & 122820.56+032407.5 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $-138.8 \pm 15.9$ & $21.8 \pm 6.8$\\
12282214-0619144 & $14.58 \pm 0.03$ & $14.00 \pm 0.04$ & $13.72 \pm 0.05$ & & 122822.10-061914.3 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $-52.3 \pm 6.8$ & $11.3 \pm 7.5$\\
12282421-2415593 & $14.75 \pm 0.05$ & $14.02 \pm 0.05$ & $13.48 \pm 0.04$ & & 122824.23-241559.7 & $13.05 \pm 0.02$ & $12.69 \pm 0.03$ & & $25.8 \pm 5.9$ & $-29.8 \pm 6.3$\\
12282617+5711454 & $15.52 \pm 0.06$ & $15.01 \pm 0.08$ & $14.73 \pm 0.13$ & & 122826.12+571144.4 & $14.54 \pm 0.03$ & $14.23 \pm 0.04$ & & $-40.2 \pm 3.7$ & $-95.0 \pm 9.9$\\
12282632-2250445 & $16.02 \pm 0.10$ & $15.23 \pm 0.10$ & $14.92 \pm 0.15$ & & 122826.27-225044.5 & $14.66 \pm 0.03$ & $14.41 \pm 0.05$ & & $-66.5 \pm 9.8$ & $4.0 \pm 12.3$\\
12282660+6606054 & $13.95 \pm 0.02$ & $13.35 \pm 0.03$ & $13.00 \pm 0.03$ & & 122826.50+660604.7 & $12.82 \pm 0.02$ & $12.60 \pm 0.02$ & & $-56.3 \pm 2.3$ & $-67.5 \pm 13.9$\\
12282708+8127136 & $13.93 \pm 0.02$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 122827.54+812713.7 & $12.83 \pm 0.02$ & $12.64 \pm 0.02$ & & $92.3 \pm 2.2$ & $7.9 \pm 8.1$\\
12282827-0206014 & $13.68 \pm 0.03$ & $13.07 \pm 0.03$ & $12.78 \pm 0.03$ & & 122828.21-020601.6 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $-83.6 \pm 10.3$ & $-13.6 \pm 7.0$\\
12282850-3644247 & $15.28 \pm 0.04$ & $14.70 \pm 0.05$ & $14.39 \pm 0.07$ & & 122828.42-364424.6 & $14.12 \pm 0.03$ & $13.91 \pm 0.04$ & & $-84.3 \pm 6.7$ & $4.1 \pm 7.3$\\
12282890-2318256 & $15.41 \pm 0.07$ & $14.81 \pm 0.08$ & $14.53 \pm 0.11$ & & 122828.83-231826.1 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $-82.9 \pm 8.0$ & $-46.2 \pm 9.1$\\
12282947-0121151 & $14.57 \pm 0.03$ & $13.91 \pm 0.03$ & $13.59 \pm 0.05$ & & 122829.37-012115.6 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $-129.9 \pm 7.3$ & $-43.4 \pm 8.2$\\
12282951+3713124 & $13.18 \pm 0.02$ & $12.59 \pm 0.01$ & $12.28 \pm 0.02$ & & 122829.55+371312.5 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $38.6 \pm 4.0$ & $7.2 \pm 7.2$\\
12282971+3628419 & $15.16 \pm 0.05$ & $14.58 \pm 0.05$ & $14.27 \pm 0.06$ & & 122829.66+362841.8 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $-53.5 \pm 8.7$ & $-12.3 \pm 8.7$\\
12283234-1840223 & $15.98 \pm 0.10$ & $15.22 \pm 0.12$ & $14.92 \pm 0.14$ & & 122832.30-184021.5 & $14.69 \pm 0.03$ & $14.44 \pm 0.05$ & & $-57.8 \pm 10.1$ & $75.6 \pm 12.7$\\
12283350-1806132 & $12.75 \pm 0.02$ & $12.21 \pm 0.03$ & $11.89 \pm 0.02$ & & 122833.42-180613.3 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $-97.1 \pm 8.9$ & $-12.4 \pm 9.4$\\
12283442-2451591 & $14.90 \pm 0.05$ & $14.32 \pm 0.03$ & $14.03 \pm 0.06$ & & 122834.35-245159.3 & $13.86 \pm 0.03$ & $13.62 \pm 0.04$ & & $-70.1 \pm 6.4$ & $-16.7 \pm 6.8$\\
12283449-4428247 & $14.25 \pm 0.03$ & $13.67 \pm 0.04$ & $13.37 \pm 0.03$ & & 122834.37-442824.8 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $-116.7 \pm 6.5$ & $-6.4 \pm 6.7$\\
12283468+1902198 & $14.37 \pm 0.03$ & $13.76 \pm 0.04$ & $13.49 \pm 0.03$ & & 122834.63+190219.5 & $13.31 \pm 0.03$ & $13.11 \pm 0.03$ & & $-70.7 \pm 7.4$ & $-30.1 \pm 7.9$\\
12283487+5146139 & $15.49 \pm 0.06$ & $14.97 \pm 0.07$ & $14.66 \pm 0.10$ & & 122834.69+514613.9 & $14.46 \pm 0.03$ & $14.21 \pm 0.04$ & & $-145.1 \pm 5.0$ & $0.7 \pm 8.1$\\
12283510-1249213 & $14.33 \pm 0.04$ & $13.81 \pm 0.06$ & $13.49 \pm 0.06$ & & 122835.13-124921.1 & $13.14 \pm 0.03$ & $12.97 \pm 0.03$ & & $42.3 \pm 6.1$ & $19.7 \pm 6.2$\\
12283625-3207433 & $15.17 \pm 0.05$ & $14.60 \pm 0.05$ & $14.23 \pm 0.07$ & & 122836.19-320743.0 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $-66.6 \pm 6.4$ & $27.2 \pm 7.5$\\
12283628-0708247 & $14.71 \pm 0.03$ & $14.05 \pm 0.03$ & $13.76 \pm 0.05$ & & 122836.24-070825.7 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-42.7 \pm 6.8$ & $-91.0 \pm 9.1$\\
12283646+1451168 & $12.03 \pm 0.01$ & $11.48 \pm 0.02$ & $11.21 \pm 0.02$ & & 122836.42+145116.4 & $10.99 \pm 0.02$ & $10.78 \pm 0.02$ & & $-45.4 \pm 7.2$ & $-40.3 \pm 9.9$\\
12283651+6729291 & $12.06 \pm 0.02$ & $11.47 \pm 0.02$ & $11.16 \pm 0.01$ & & 122836.30+672928.7 & $10.97 \pm 0.02$ & $10.76 \pm 0.02$ & & $-107.7 \pm 3.2$ & $-35.6 \pm 7.8$\\
12283656-4223050 & $14.83 \pm 0.04$ & $14.27 \pm 0.04$ & $13.88 \pm 0.05$ & & 122836.48-422305.4 & $13.71 \pm 0.02$ & $13.53 \pm 0.03$ & & $-78.1 \pm 5.6$ & $-39.3 \pm 7.8$\\
12283664+1333326 & $13.87 \pm 0.02$ & $13.27 \pm 0.03$ & $12.91 \pm 0.02$ & & 122836.60+133332.2 & $12.65 \pm 0.02$ & $12.39 \pm 0.02$ & & $-56.0 \pm 8.9$ & $-35.1 \pm 11.7$\\
12283820+6302355 & $13.94 \pm 0.02$ & $13.41 \pm 0.03$ & $13.05 \pm 0.03$ & & 122838.19+630234.2 & $12.85 \pm 0.02$ & $12.64 \pm 0.02$ & & $-6.4 \pm 2.1$ & $-122.1 \pm 7.1$\\
12283858+5106331 & $14.94 \pm 0.05$ & $14.39 \pm 0.05$ & $13.99 \pm 0.05$ & & 122838.55+510632.9 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $-28.5 \pm 3.7$ & $-18.2 \pm 6.9$\\
12283865-2808136 & $13.45 \pm 0.02$ & $12.89 \pm 0.03$ & $12.60 \pm 0.03$ & & 122838.61-280813.9 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $-43.9 \pm 5.8$ & $-24.3 \pm 6.8$\\
12283898-2657381 & $14.75 \pm 0.05$ & $14.18 \pm 0.05$ & $13.85 \pm 0.06$ & & 122838.81-265738.1 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $-188.9 \pm 9.4$ & $0.3 \pm 6.5$\\
12283936-1816451 & $15.79 \pm 0.06$ & $15.22 \pm 0.07$ & $14.92 \pm 0.14$ & & 122839.41-181644.9 & $14.68 \pm 0.03$ & $14.48 \pm 0.05$ & & $51.7 \pm 7.9$ & $10.4 \pm 8.9$\\
12284106+6353332 & $13.40 \pm 0.02$ & $12.90 \pm 0.02$ & $12.58 \pm 0.03$ & & 122840.77+635332.7 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $-164.5 \pm 4.2$ & $-42.0 \pm 7.1$\\
12284235+4328493 & $13.67 \pm 0.02$ & $13.12 \pm 0.02$ & $12.84 \pm 0.03$ & & 122842.33+432849.5 & $12.68 \pm 0.02$ & $12.50 \pm 0.02$ & & $-22.7 \pm 3.9$ & $22.8 \pm 6.4$\\
12284257-0836066 & $14.41 \pm 0.03$ & $13.88 \pm 0.05$ & $13.60 \pm 0.04$ & & 122842.56-083607.4 & $13.44 \pm 0.03$ & $13.21 \pm 0.03$ & & $-6.9 \pm 7.3$ & $-70.4 \pm 8.3$\\
12284309-3724100 & $12.25 \pm 0.03$ & $11.69 \pm 0.02$ & $11.40 \pm 0.02$ & & 122843.14-372410.1 & $11.23 \pm 0.02$ & $11.05 \pm 0.02$ & & $50.9 \pm 4.8$ & $-14.3 \pm 6.2$\\
12284555+2601548 & $15.96 \pm 0.08$ & $15.21 \pm 0.11$ & $14.89 \pm 0.10$ & & 122845.48+260155.7 & $14.73 \pm 0.03$ & $14.55 \pm 0.06$ & & $-97.3 \pm 10.3$ & $87.9 \pm 11.5$\\
12284593-0928505 & $14.74 \pm 0.03$ & $14.21 \pm 0.05$ & $13.85 \pm 0.06$ & & 122845.75-092850.6 & $13.65 \pm 0.03$ & $13.43 \pm 0.04$ & & $-218.8 \pm 9.4$ & $-9.2 \pm 6.9$\\
12284627+3732005 & $14.29 \pm 0.03$ & $13.65 \pm 0.03$ & $13.30 \pm 0.03$ & & 122846.32+373159.5 & $13.10 \pm 0.02$ & $12.85 \pm 0.03$ & & $43.6 \pm 4.3$ & $-80.8 \pm 6.9$\\
12284707-1823520 & $14.53 \pm 0.03$ & $13.85 \pm 0.03$ & $13.42 \pm 0.03$ & & 122846.98-182351.8 & $13.22 \pm 0.02$ & $12.98 \pm 0.03$ & & $-98.2 \pm 7.0$ & $23.4 \pm 6.9$\\
12284846+3923528 & $12.31 \pm 0.01$ & $11.74 \pm 0.02$ & $11.40 \pm 0.02$ & & 122848.55+392352.5 & $11.20 \pm 0.02$ & $10.99 \pm 0.02$ & & $82.4 \pm 4.9$ & $-28.8 \pm 7.1$\\
12284968+5033464 & $15.08 \pm 0.05$ & $14.48 \pm 0.05$ & $14.19 \pm 0.06$ & & 122849.49+503345.9 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $-153.4 \pm 5.0$ & $-50.1 \pm 7.0$\\
12284969+4811433 & $15.68 \pm 0.08$ & $15.09 \pm 0.09$ & $14.81 \pm 0.10$ & & 122849.74+481142.9 & $14.46 \pm 0.03$ & $14.26 \pm 0.04$ & & $50.1 \pm 4.7$ & $-30.2 \pm 9.6$\\
12285002+6624387 & $15.26 \pm 0.05$ & $14.69 \pm 0.07$ & $14.38 \pm 0.08$ & & 122849.76+662439.2 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $-137.4 \pm 4.0$ & $46.1 \pm 11.0$\\
12285064-0834242 & $11.45 \pm 0.02$ & $10.93 \pm 0.02$ & $10.62 \pm 0.02$ & & 122850.51-083425.2 & $10.41 \pm 0.02$ & $10.22 \pm 0.02$ & & $-171.4 \pm 7.1$ & $-87.3 \pm 7.0$\\
12285230-0316390 & $14.76 \pm 0.04$ & $14.12 \pm 0.03$ & $13.81 \pm 0.05$ & & 122852.27-031638.8 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $-45.1 \pm 8.2$ & $14.2 \pm 11.3$\\
12285265+0120221 & $12.96 \pm 0.02$ & $12.35 \pm 0.03$ & $12.03 \pm 0.02$ & & 122852.44+012022.5 & $11.79 \pm 0.02$ & $11.62 \pm 0.02$ & & $-290.8 \pm 11.1$ & $34.5 \pm 12.9$\\
12285275+1923233 & $12.45 \pm 0.02$ & $11.88 \pm 0.03$ & $11.57 \pm 0.03$ & & 122852.84+192321.9 & $11.35 \pm 0.02$ & $11.11 \pm 0.02$ & & $124.2 \pm 7.3$ & $-131.8 \pm 9.6$\\
12285324+2740572 & $14.21 \pm 0.03$ & $13.64 \pm 0.03$ & $13.26 \pm 0.03$ & & 122853.13+274055.8 & $13.08 \pm 0.02$ & $12.84 \pm 0.03$ & & $-148.8 \pm 7.5$ & $-135.1 \pm 7.9$\\
12285481+5349425 & $15.57 \pm 0.07$ & $14.94 \pm 0.08$ & $14.61 \pm 0.09$ & & 122854.85+534943.0 & $14.40 \pm 0.03$ & $14.20 \pm 0.04$ & & $31.1 \pm 3.8$ & $37.5 \pm 7.9$\\
12285869-1524193 & $16.76 \pm 0.15$ & $15.97 \pm 0.14$ & $15.12 \pm 0.17$ & & 122858.74-152420.1 & $14.40 \pm 0.03$ & $14.15 \pm 0.04$ & & $56.0 \pm 14.5$ & $-70.5 \pm 16.3$\\
12285906-8013116 & $16.03 \pm 0.10$ & $14.92 \pm 0.08$ & $14.61 \pm 0.12$ & & 122858.96-801311.1 & $14.21 \pm 0.03$ & $13.94 \pm 0.03$ & & $-25.2 \pm 1.1$ & $49.3 \pm 10.3$\\
12290013-1701288 & $14.42 \pm 0.03$ & $13.82 \pm 0.03$ & $13.45 \pm 0.05$ & & 122900.19-170130.0 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $70.9 \pm 6.3$ & $-88.5 \pm 7.6$\\
12290092+3937103 & $12.29 \pm 0.02$ & $11.72 \pm 0.02$ & $11.44 \pm 0.02$ & & 122901.00+393708.9 & $11.24 \pm 0.02$ & $11.06 \pm 0.02$ & & $74.2 \pm 4.8$ & $-108.1 \pm 9.7$\\
12290202-0957481 & $14.45 \pm 0.03$ & $13.91 \pm 0.03$ & $13.61 \pm 0.04$ & & 122902.03-095748.6 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $23.3 \pm 10.1$ & $-42.8 \pm 6.7$\\
12290209+8628369 & $16.18 \pm 0.09$ & $15.56 \pm 0.10$ & $15.27 \pm 0.17$ & & 122901.34+862837.0 & $15.09 \pm 0.03$ & $14.86 \pm 0.04$ & & $-60.7 \pm 1.5$ & $10.5 \pm 22.0$\\
12290239-0050331 & $13.79 \pm 0.03$ & $13.14 \pm 0.03$ & $12.81 \pm 0.03$ & & 122902.28-005034.1 & $12.63 \pm 0.02$ & $12.42 \pm 0.03$ & & $-139.7 \pm 12.2$ & $-84.0 \pm 6.6$\\
12290281-2941099 & $16.01 \pm 0.10$ & $15.30 \pm 0.10$ & $14.92 \pm 0.13$ & & 122902.77-294110.1 & $14.74 \pm 0.03$ & $14.55 \pm 0.05$ & & $-55.5 \pm 11.0$ & $-17.7 \pm 13.1$\\
12290314+7644128 & $15.14 \pm 0.05$ & $14.50 \pm 0.05$ & $14.16 \pm 0.06$ & & 122903.10+764413.1 & $13.96 \pm 0.03$ & $13.74 \pm 0.03$ & & $-13.7 \pm 1.1$ & $30.4 \pm 6.9$\\
12290429+8013590 & $12.97 \pm 0.02$ & $12.42 \pm 0.03$ & $12.11 \pm 0.02$ & & 122904.79+801358.9 & $11.86 \pm 0.03$ & $11.60 \pm 0.03$ & & $113.9 \pm 2.8$ & $-13.3 \pm 12.7$\\
12290466+8013523 & $12.47 \pm 0.02$ & $11.90 \pm 0.02$ & $11.61 \pm 0.02$ & & 122905.17+801352.2 & $11.42 \pm 0.03$ & $11.20 \pm 0.02$ & & $117.8 \pm 2.9$ & $-10.1 \pm 12.4$\\
12290477+0358453 & $14.31 \pm 0.04$ & $13.70 \pm 0.02$ & $13.43 \pm 0.04$ & & 122904.69+035844.7 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $-107.7 \pm 10.0$ & $-62.5 \pm 15.1$\\
12290479+2504139 & $15.37 \pm 0.06$ & $14.78 \pm 0.06$ & $14.46 \pm 0.07$ & & 122904.74+250412.7 & $14.30 \pm 0.03$ & $14.04 \pm 0.04$ & & $-71.3 \pm 10.3$ & $-117.8 \pm 10.2$\\
12290532-1254381 & $12.85 \pm 0.03$ & $12.29 \pm 0.02$ & $11.98 \pm 0.03$ & & 122905.27-125438.1 & $11.83 \pm 0.02$ & $11.64 \pm 0.02$ & & $-55.8 \pm 6.0$ & $-1.7 \pm 5.8$\\
12290552+5811260 & $14.09 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.04$ & & 122905.47+581126.2 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $-37.6 \pm 2.7$ & $20.7 \pm 6.6$\\
12290569+6603158 & $15.15 \pm 0.05$ & $14.47 \pm 0.05$ & $14.18 \pm 0.05$ & & 122905.65+660315.4 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $-24.2 \pm 2.3$ & $-38.9 \pm 7.7$\\
12290592-3738557 & $15.98 \pm 0.08$ & $15.24 \pm 0.09$ & $14.85 \pm 0.13$ & & 122905.78-373854.1 & $14.52 \pm 0.03$ & $14.22 \pm 0.04$ & & $-146.3 \pm 8.8$ & $141.1 \pm 10.5$\\
12290625+2223056 & $14.52 \pm 0.03$ & $13.82 \pm 0.04$ & $13.49 \pm 0.04$ & & 122906.25+222303.1 & $13.32 \pm 0.03$ & $13.09 \pm 0.03$ & & $2.0 \pm 8.3$ & $-232.5 \pm 14.0$\\
12290627-3419353 & $14.55 \pm 0.04$ & $14.03 \pm 0.04$ & $13.75 \pm 0.06$ & & 122906.24-341935.5 & $13.58 \pm 0.02$ & $13.36 \pm 0.03$ & & $-28.7 \pm 5.2$ & $-21.6 \pm 6.8$\\
12290642-0810238 & $16.03 \pm 0.07$ & $15.45 \pm 0.11$ & $14.93 \pm 0.13$ & & 122906.42-081022.9 & $14.76 \pm 0.03$ & $14.59 \pm 0.06$ & & $-2.8 \pm 11.6$ & $72.9 \pm 12.6$\\
12290644-4240581 & $14.47 \pm 0.03$ & $13.94 \pm 0.04$ & $13.59 \pm 0.05$ & & 122906.41-424058.4 & $13.44 \pm 0.03$ & $13.20 \pm 0.03$ & & $-23.8 \pm 4.3$ & $-26.5 \pm 6.9$\\
12290687+3231435 & $15.18 \pm 0.04$ & $14.55 \pm 0.05$ & $14.23 \pm 0.06$ & & 122906.83+323143.3 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $-50.0 \pm 6.8$ & $-12.4 \pm 8.0$\\
12290737-0212079 & $16.11 \pm 0.08$ & $15.53 \pm 0.12$ & $15.10 \pm 0.17$ & & 122907.46-021208.1 & $14.95 \pm 0.04$ & $14.54 \pm 0.06$ & & $118.9 \pm 18.8$ & $-18.1 \pm 18.1$\\
12290825+3158148 & $13.94 \pm 0.03$ & $13.38 \pm 0.04$ & $13.06 \pm 0.03$ & & 122908.28+315814.5 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $37.8 \pm 6.6$ & $-26.5 \pm 8.7$\\
12290871-1926589 & $14.43 \pm 0.03$ & $13.89 \pm 0.04$ & $13.59 \pm 0.04$ & & 122908.70-192659.8 & $13.37 \pm 0.03$ & $13.18 \pm 0.03$ & & $-15.0 \pm 5.8$ & $-69.2 \pm 6.9$\\
12290880+5214487 & $15.53 \pm 0.06$ & $14.81 \pm 0.05$ & $14.47 \pm 0.07$ & & 122908.72+521446.6 & $14.22 \pm 0.03$ & $13.99 \pm 0.04$ & & $-63.8 \pm 4.2$ & $-186.4 \pm 8.4$\\
12290948-1721477 & $15.21 \pm 0.04$ & $14.56 \pm 0.05$ & $14.29 \pm 0.08$ & & 122909.42-172147.6 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $-68.2 \pm 6.9$ & $5.1 \pm 8.0$\\
12290996-2501520 & $14.65 \pm 0.04$ & $14.09 \pm 0.05$ & $13.66 \pm 0.04$ & & 122909.97-250152.4 & $13.48 \pm 0.02$ & $13.26 \pm 0.03$ & & $22.2 \pm 7.5$ & $-37.6 \pm 9.0$\\
12291020+6139281 & $15.81 \pm 0.08$ & $15.22 \pm 0.12$ & $14.93 \pm 0.11$ & & 122910.17+613927.6 & $14.72 \pm 0.03$ & $14.46 \pm 0.04$ & & $-24.6 \pm 3.5$ & $-52.0 \pm 9.9$\\
12291253-3647534 & $13.16 \pm 0.03$ & $12.57 \pm 0.02$ & $12.30 \pm 0.02$ & & 122912.49-364753.9 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $-43.2 \pm 4.9$ & $-42.9 \pm 6.6$\\
12291314+1952139 & $14.19 \pm 0.03$ & $13.56 \pm 0.04$ & $13.19 \pm 0.03$ & & 122913.05+195214.1 & $13.03 \pm 0.02$ & $12.81 \pm 0.03$ & & $-126.2 \pm 7.0$ & $17.6 \pm 6.9$\\
12291331+2347393 & $16.51 \pm 0.11$ & $15.92 \pm 0.16$ & $15.41 \pm 0.15$ & & 122913.26+234738.5 & $15.15 \pm 0.04$ & $14.96 \pm 0.07$ & & $-72.7 \pm 17.2$ & $-68.3 \pm 20.0$\\
12291412+3900253 & $13.60 \pm 0.02$ & $13.04 \pm 0.04$ & $12.67 \pm 0.03$ & & 122913.87+390025.8 & $12.48 \pm 0.02$ & $12.26 \pm 0.02$ & & $-282.5 \pm 9.0$ & $52.2 \pm 8.7$\\
12291489+0239487 & $13.88 \pm 0.03$ & $13.30 \pm 0.03$ & $12.95 \pm 0.03$ & & 122914.85+023948.9 & $12.74 \pm 0.02$ & $12.50 \pm 0.03$ & & $-51.5 \pm 7.2$ & $25.1 \pm 9.5$\\
12291498+6634160 & $15.22 \pm 0.05$ & $14.71 \pm 0.06$ & $14.34 \pm 0.07$ & & 122915.01+663415.1 & $14.01 \pm 0.03$ & $13.82 \pm 0.03$ & & $17.4 \pm 2.3$ & $-86.7 \pm 8.1$\\
12291511-1605445 & $14.94 \pm 0.03$ & $14.37 \pm 0.04$ & $14.07 \pm 0.08$ & & 122915.09-160544.9 & $13.91 \pm 0.03$ & $13.73 \pm 0.04$ & & $-26.2 \pm 6.2$ & $-32.0 \pm 7.2$\\
12291536+3707053 & $13.11 \pm 0.03$ & $12.52 \pm 0.03$ & $12.20 \pm 0.03$ & & 122915.30+370704.9 & $12.03 \pm 0.02$ & $11.83 \pm 0.02$ & & $-65.8 \pm 7.6$ & $-46.7 \pm 7.0$\\
12291589-1733408 & $12.70 \pm 0.02$ & $12.18 \pm 0.02$ & $11.87 \pm 0.02$ & & 122915.81-173341.2 & $11.68 \pm 0.02$ & $11.50 \pm 0.02$ & & $-87.4 \pm 6.4$ & $-32.4 \pm 6.6$\\
12291884+4023389 & $15.34 \pm 0.05$ & $14.80 \pm 0.07$ & $14.53 \pm 0.07$ & & 122918.88+402338.6 & $14.36 \pm 0.03$ & $14.16 \pm 0.04$ & & $48.7 \pm 6.7$ & $-25.1 \pm 10.3$\\
12291966+2153388 & $14.78 \pm 0.03$ & $14.16 \pm 0.04$ & $13.74 \pm 0.03$ & & 122919.60+215338.9 & $13.54 \pm 0.03$ & $13.26 \pm 0.03$ & & $-70.0 \pm 7.9$ & $9.8 \pm 7.3$\\
12292120-3408036 & $13.46 \pm 0.02$ & $12.81 \pm 0.02$ & $12.53 \pm 0.03$ & & 122921.08-340804.2 & $12.37 \pm 0.02$ & $12.20 \pm 0.02$ & & $-126.1 \pm 7.3$ & $-47.2 \pm 6.6$\\
12292183+2608058 & $14.94 \pm 0.04$ & $14.35 \pm 0.06$ & $14.06 \pm 0.05$ & & 122921.79+260805.8 & $13.86 \pm 0.03$ & $13.62 \pm 0.04$ & & $-54.3 \pm 7.3$ & $-2.4 \pm 9.3$\\
12292187-2255072 & $14.46 \pm 0.03$ & $13.89 \pm 0.03$ & $13.60 \pm 0.04$ & & 122921.90-225508.3 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $42.7 \pm 5.8$ & $-86.6 \pm 7.4$\\
12292232+1410252 & $16.35 \pm 0.12$ & $15.83 \pm 0.14$ & $15.45 \pm 0.14$ & & 122922.22+141024.3 & $15.03 \pm 0.04$ & $14.79 \pm 0.07$ & & $-115.6 \pm 17.7$ & $-81.0 \pm 18.8$\\
12292252+7557365 & $14.17 \pm 0.02$ & $13.61 \pm 0.03$ & $13.34 \pm 0.03$ & & 122922.34+755735.2 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $-55.9 \pm 1.6$ & $-107.6 \pm 12.3$\\
12292292-2735086 & $14.00 \pm 0.03$ & $13.41 \pm 0.03$ & $13.09 \pm 0.04$ & & 122922.95-273508.9 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $41.4 \pm 6.7$ & $-22.5 \pm 8.7$\\
12292321+7355140 & $14.97 \pm 0.04$ & $14.40 \pm 0.05$ & $14.11 \pm 0.05$ & & 122923.29+735514.4 & $13.96 \pm 0.03$ & $13.72 \pm 0.03$ & & $29.5 \pm 1.4$ & $30.9 \pm 6.8$\\
12292323+4654466 & $13.41 \pm 0.02$ & $12.88 \pm 0.02$ & $12.61 \pm 0.03$ & & 122923.26+465445.6 & $12.42 \pm 0.02$ & $12.25 \pm 0.02$ & & $21.9 \pm 3.6$ & $-86.5 \pm 8.2$\\
12292475+2340074 & $15.02 \pm 0.05$ & $14.47 \pm 0.07$ & $14.14 \pm 0.06$ & & 122924.72+234007.9 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $-39.7 \pm 7.0$ & $47.5 \pm 11.3$\\
12292613+8322034 & $14.08 \pm 0.02$ & $13.50 \pm 0.03$ & $13.21 \pm 0.03$ & & 122925.14+832203.9 & $13.01 \pm 0.02$ & $12.76 \pm 0.02$ & & $-153.1 \pm 3.7$ & $41.8 \pm 6.7$\\
12292670-1801523 & $14.21 \pm 0.03$ & $13.62 \pm 0.02$ & $13.33 \pm 0.04$ & & 122926.67-180152.0 & $13.12 \pm 0.02$ & $12.93 \pm 0.03$ & & $-38.9 \pm 6.5$ & $18.8 \pm 6.9$\\
12292720+0620380 & $15.19 \pm 0.06$ & $14.42 \pm 0.06$ & $13.98 \pm 0.07$ & & 122927.18+062037.1 & $13.68 \pm 0.03$ & $13.47 \pm 0.04$ & & $-23.5 \pm 12.4$ & $-89.3 \pm 11.1$\\
12292926-0847339 & $16.40 \pm 0.11$ & $15.65 \pm 0.11$ & $14.81 \pm 0.11$ & & 122929.19-084733.4 & $14.60 \pm 0.03$ & $14.30 \pm 0.05$ & & $-89.7 \pm 14.7$ & $36.8 \pm 13.6$\\
12292926-1940579 & $14.07 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.04$ & & 122929.23-194057.9 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $-32.7 \pm 5.8$ & $0.5 \pm 6.2$\\
12292930+7355395 & $15.12 \pm 0.04$ & $14.49 \pm 0.05$ & $14.18 \pm 0.06$ & & 122929.38+735539.9 & $13.99 \pm 0.02$ & $13.75 \pm 0.03$ & & $31.6 \pm 1.5$ & $40.2 \pm 6.8$\\
12292957+3503355 & $13.80 \pm 0.03$ & $13.25 \pm 0.03$ & $12.97 \pm 0.03$ & & 122929.49+350334.8 & $12.80 \pm 0.02$ & $12.59 \pm 0.02$ & & $-90.3 \pm 6.0$ & $-65.2 \pm 8.8$\\
12292974-4024547 & $12.55 \pm 0.02$ & $11.99 \pm 0.02$ & $11.71 \pm 0.02$ & & 122929.36-402455.5 & $11.54 \pm 0.02$ & $11.35 \pm 0.02$ & & $-391.0 \pm 17.7$ & $-67.0 \pm 7.0$\\
12292982+8627222 & $14.91 \pm 0.04$ & $14.39 \pm 0.04$ & $14.10 \pm 0.07$ & & 122930.36+862722.0 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $44.5 \pm 1.1$ & $-17.8 \pm 10.7$\\
12292995-1722267 & $16.62 \pm 0.14$ & $15.63 \pm 0.11$ & $15.19 \pm 0.17$ & & 122929.88-172226.7 & $14.53 \pm 0.03$ & $14.22 \pm 0.05$ & & $-84.1 \pm 15.9$ & $3.1 \pm 16.3$\\
12293199+3749051 & $15.46 \pm 0.05$ & $14.87 \pm 0.06$ & $14.59 \pm 0.09$ & & 122931.88+374905.2 & $14.34 \pm 0.03$ & $14.10 \pm 0.04$ & & $-126.1 \pm 7.4$ & $3.0 \pm 8.9$\\
12293249-3334003 & $15.99 \pm 0.10$ & $15.40 \pm 0.13$ & $15.05 \pm 0.15$ & & 122932.52-333401.0 & $14.88 \pm 0.03$ & $14.68 \pm 0.06$ & & $33.4 \pm 7.9$ & $-61.8 \pm 10.9$\\
12293288-2937548 & $14.21 \pm 0.04$ & $13.66 \pm 0.04$ & $13.33 \pm 0.05$ & & 122932.84-293754.9 & $13.17 \pm 0.02$ & $12.94 \pm 0.03$ & & $-51.0 \pm 7.4$ & $-13.6 \pm 7.9$\\
12293322+4015304 & $14.47 \pm 0.03$ & $13.92 \pm 0.04$ & $13.56 \pm 0.04$ & & 122933.21+401529.8 & $13.33 \pm 0.02$ & $13.12 \pm 0.03$ & & $-15.3 \pm 6.6$ & $-62.3 \pm 9.9$\\
12293344+3316216 & $15.02 \pm 0.04$ & $14.30 \pm 0.05$ & $13.97 \pm 0.05$ & & 122933.51+331619.0 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $82.5 \pm 7.6$ & $-243.8 \pm 13.1$\\
12293479-2933258 & $14.42 \pm 0.04$ & $13.75 \pm 0.04$ & $13.47 \pm 0.05$ & & 122934.77-293325.8 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $-39.3 \pm 7.3$ & $-8.3 \pm 8.0$\\
12293489-2910547 & $13.81 \pm 0.03$ & $13.22 \pm 0.03$ & $12.93 \pm 0.03$ & & 122934.86-291054.9 & $12.77 \pm 0.02$ & $12.59 \pm 0.03$ & & $-41.7 \pm 7.3$ & $-14.8 \pm 8.7$\\
12293558-0221550 & $15.67 \pm 0.06$ & $15.06 \pm 0.07$ & $14.78 \pm 0.12$ & & 122935.53-022154.9 & $14.54 \pm 0.03$ & $14.37 \pm 0.05$ & & $-61.6 \pm 9.9$ & $3.9 \pm 9.4$\\
12293567+4834474 & $14.98 \pm 0.04$ & $14.38 \pm 0.05$ & $14.09 \pm 0.06$ & & 122935.62+483446.9 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $-45.3 \pm 3.8$ & $-38.8 \pm 7.6$\\
12293752+1632556 & $16.11 \pm 0.09$ & $15.31 \pm 0.09$ & $14.99 \pm 0.09$ & & 122937.44+163255.7 & $14.81 \pm 0.03$ & $14.59 \pm 0.06$ & & $-93.0 \pm 10.0$ & $7.2 \pm 10.2$\\
12293772-0835468 & $15.76 \pm 0.06$ & $15.14 \pm 0.08$ & $14.84 \pm 0.12$ & & 122937.65-083546.3 & $14.60 \pm 0.03$ & $14.37 \pm 0.06$ & & $-87.8 \pm 8.9$ & $43.3 \pm 9.4$\\
12293855-0713010 & $14.22 \pm 0.03$ & $13.69 \pm 0.03$ & $13.36 \pm 0.04$ & & 122938.52-071301.3 & $13.20 \pm 0.02$ & $12.94 \pm 0.03$ & & $-43.3 \pm 6.6$ & $-27.7 \pm 7.3$\\
12293929-1558302 & $14.72 \pm 0.04$ & $14.17 \pm 0.04$ & $13.78 \pm 0.05$ & & 122939.21-155830.2 & $13.54 \pm 0.02$ & $13.18 \pm 0.03$ & & $-94.9 \pm 6.7$ & $-1.8 \pm 6.8$\\
12294000+1642372 & $13.72 \pm 0.02$ & $13.09 \pm 0.02$ & $12.72 \pm 0.02$ & & 122939.98+164236.3 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $-19.1 \pm 7.1$ & $-72.2 \pm 6.4$\\
12294001+8451177 & $16.49 \pm 0.12$ & $15.65 \pm 0.13$ & $15.04 \pm 0.16$ & & 122940.45+845117.4 & $14.47 \pm 0.03$ & $14.23 \pm 0.04$ & & $51.8 \pm 1.3$ & $-24.8 \pm 18.4$\\
12294032-1317480 & $14.25 \pm 0.03$ & $13.69 \pm 0.03$ & $13.35 \pm 0.05$ & & 122940.26-131748.1 & $13.20 \pm 0.03$ & $12.98 \pm 0.03$ & & $-68.6 \pm 6.0$ & $-5.3 \pm 7.4$\\
12294112-3405164 & $13.82 \pm 0.03$ & $13.19 \pm 0.03$ & $12.89 \pm 0.03$ & & 122941.10-340516.7 & $12.73 \pm 0.02$ & $12.55 \pm 0.03$ & & $-27.8 \pm 5.0$ & $-25.7 \pm 6.6$\\
12294161+1337076 & $15.20 \pm 0.05$ & $14.56 \pm 0.05$ & $14.22 \pm 0.05$ & & 122941.57+133707.9 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $-45.3 \pm 8.1$ & $21.1 \pm 8.5$\\
12294210+5043056 & $15.65 \pm 0.06$ & $15.09 \pm 0.07$ & $14.81 \pm 0.10$ & & 122942.03+504305.5 & $14.63 \pm 0.03$ & $14.43 \pm 0.05$ & & $-56.3 \pm 5.0$ & $-4.1 \pm 9.2$\\
12294227+6455508 & $12.89 \pm 0.02$ & $12.33 \pm 0.03$ & $11.97 \pm 0.03$ & & 122942.09+645551.1 & $11.80 \pm 0.02$ & $11.60 \pm 0.02$ & & $-111.7 \pm 3.3$ & $26.2 \pm 7.6$\\
12294465-2016219 & $12.99 \pm 0.03$ & $12.44 \pm 0.02$ & $12.13 \pm 0.02$ & & 122944.60-201622.8 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $-59.8 \pm 5.8$ & $-74.9 \pm 7.2$\\
12294496-3535487 & $13.95 \pm 0.03$ & $13.34 \pm 0.03$ & $13.03 \pm 0.03$ & & 122944.82-353549.0 & $12.82 \pm 0.02$ & $12.65 \pm 0.02$ & & $-150.6 \pm 8.1$ & $-31.8 \pm 6.6$\\
12294530+0752379 & $12.06 \pm 0.02$ & $11.47 \pm 0.02$ & $11.09 \pm 0.02$ & & 122944.99+075238.5 & $10.91 \pm 0.02$ & $10.69 \pm 0.02$ & & $-436.3 \pm 13.2$ & $63.6 \pm 13.0$\\
12294667+3955506 & $15.63 \pm 0.05$ & $15.01 \pm 0.08$ & $14.69 \pm 0.10$ & & 122946.59+395550.7 & $14.53 \pm 0.03$ & $14.34 \pm 0.05$ & & $-80.6 \pm 6.6$ & $7.0 \pm 9.5$\\
12294682+2750394 & $14.38 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.03$ & & 122946.75+275039.6 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $-94.9 \pm 6.9$ & $14.5 \pm 8.0$\\
12294815+6305243 & $14.66 \pm 0.03$ & $14.09 \pm 0.05$ & $13.77 \pm 0.05$ & & 122948.08+630524.2 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $-45.2 \pm 2.6$ & $-12.1 \pm 7.3$\\
12294835+4650015 & $14.20 \pm 0.03$ & $13.69 \pm 0.03$ & $13.34 \pm 0.04$ & & 122948.27+465001.5 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $-76.2 \pm 4.1$ & $-0.5 \pm 9.0$\\
12294904-0520177 & $12.17 \pm 0.02$ & $11.63 \pm 0.03$ & $11.32 \pm 0.02$ & & 122949.01-052017.9 & $11.16 \pm 0.02$ & $10.95 \pm 0.02$ & & $-41.1 \pm 6.9$ & $-18.7 \pm 7.5$\\
12294961+6700595 & $15.03 \pm 0.04$ & $14.51 \pm 0.06$ & $14.20 \pm 0.05$ & & 122949.74+670059.2 & $13.99 \pm 0.03$ & $13.73 \pm 0.04$ & & $69.4 \pm 2.8$ & $-21.1 \pm 7.8$\\
12295010+3522487 & $15.22 \pm 0.05$ & $14.65 \pm 0.07$ & $14.38 \pm 0.07$ & & 122950.06+352248.4 & $14.19 \pm 0.03$ & $13.94 \pm 0.04$ & & $-46.7 \pm 7.7$ & $-32.8 \pm 13.4$\\
12295082+8138479 & $15.80 \pm 0.07$ & $15.26 \pm 0.11$ & $14.76 \pm 0.10$ & & 122951.14+813847.6 & $14.54 \pm 0.03$ & $14.34 \pm 0.03$ & & $62.4 \pm 1.6$ & $-30.0 \pm 8.7$\\
12295201+1157256 & $15.47 \pm 0.06$ & $14.78 \pm 0.07$ & $14.48 \pm 0.07$ & & 122952.01+115725.0 & $14.25 \pm 0.03$ & $14.07 \pm 0.05$ & & $-1.3 \pm 7.6$ & $-54.0 \pm 8.1$\\
12295375+4059268 & $15.08 \pm 0.04$ & $14.46 \pm 0.05$ & $14.15 \pm 0.06$ & & 122953.79+405926.5 & $13.99 \pm 0.03$ & $13.73 \pm 0.03$ & & $43.2 \pm 8.7$ & $-24.7 \pm 11.9$\\
12295376-8010341 & $16.01 \pm 0.09$ & $15.31 \pm 0.09$ & $14.89 \pm 0.14$ & & 122953.49-801034.3 & $14.58 \pm 0.03$ & $14.41 \pm 0.04$ & & $-65.4 \pm 1.9$ & $-18.6 \pm 10.7$\\
12295379+4124174 & $11.74 \pm 0.03$ & $11.19 \pm 0.03$ & $10.91 \pm 0.02$ & & 122953.95+412415.9 & $10.73 \pm 0.02$ & $10.56 \pm 0.02$ & & $170.3 \pm 10.5$ & $-142.5 \pm 13.5$\\
12295386-2851314 & $14.64 \pm 0.04$ & $14.14 \pm 0.04$ & $13.84 \pm 0.05$ & & 122953.85-285131.9 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-16.0 \pm 6.7$ & $-46.9 \pm 8.5$\\
12295449-1833025 & $14.20 \pm 0.03$ & $13.63 \pm 0.03$ & $13.34 \pm 0.03$ & & 122954.49-183302.9 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $4.5 \pm 5.7$ & $-38.4 \pm 6.4$\\
12295486+1442355 & $14.66 \pm 0.03$ & $14.11 \pm 0.04$ & $13.74 \pm 0.04$ & & 122954.88+144235.0 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $29.8 \pm 6.3$ & $-49.4 \pm 6.7$\\
12295492-2429567 & $14.35 \pm 0.04$ & $13.71 \pm 0.03$ & $13.41 \pm 0.04$ & & 122954.97-242957.7 & $13.20 \pm 0.02$ & $12.95 \pm 0.03$ & & $82.8 \pm 7.7$ & $-101.2 \pm 8.3$\\
12295594-2809191 & $15.76 \pm 0.07$ & $15.20 \pm 0.10$ & $14.86 \pm 0.11$ & & 122955.83-280919.2 & $14.71 \pm 0.03$ & $14.47 \pm 0.05$ & & $-149.6 \pm 12.0$ & $-8.6 \pm 11.3$\\
12295725-1433127 & $14.91 \pm 0.04$ & $14.29 \pm 0.04$ & $13.99 \pm 0.06$ & & 122957.22-143313.0 & $13.78 \pm 0.03$ & $13.60 \pm 0.04$ & & $-42.1 \pm 6.8$ & $-29.4 \pm 7.2$\\
12295903+3935496 & $16.05 \pm 0.07$ & $15.22 \pm 0.08$ & $14.95 \pm 0.10$ & & 122958.98+393549.9 & $14.77 \pm 0.03$ & $14.59 \pm 0.05$ & & $-49.1 \pm 7.1$ & $31.1 \pm 11.2$\\
12295917+0840271 & $13.55 \pm 0.03$ & $12.97 \pm 0.03$ & $12.63 \pm 0.03$ & & 122959.11+084026.5 & $12.46 \pm 0.02$ & $12.25 \pm 0.03$ & & $-80.3 \pm 8.0$ & $-58.9 \pm 8.8$\\
12300117+2750499 & $16.26 \pm 0.09$ & $15.73 \pm 0.14$ & $15.16 \pm 0.12$ & & 123001.22+275049.4 & $14.98 \pm 0.03$ & $14.71 \pm 0.06$ & & $62.8 \pm 12.5$ & $-52.5 \pm 16.4$\\
12300177-3411238 & $9.34 \pm 0.02$ & $8.77 \pm 0.05$ & $8.44 \pm 0.02$ & & 123001.38-341127.0 & $8.26 \pm 0.02$ & $8.08 \pm 0.02$ & & $-432.4 \pm 19.6$ & $-279.4 \pm 13.8$\\
12300215-0128005 & $15.07 \pm 0.04$ & $14.49 \pm 0.04$ & $14.22 \pm 0.08$ & & 123002.12-012800.3 & $14.05 \pm 0.03$ & $13.88 \pm 0.04$ & & $-33.5 \pm 7.3$ & $17.3 \pm 7.3$\\
12300425+5849408 & $15.44 \pm 0.06$ & $14.93 \pm 0.08$ & $14.45 \pm 0.10$ & & 123004.16+584940.7 & $14.27 \pm 0.03$ & $14.10 \pm 0.04$ & & $-61.3 \pm 3.6$ & $-12.8 \pm 11.1$\\
12300445-2034210 & $15.20 \pm 0.04$ & $14.61 \pm 0.05$ & $14.32 \pm 0.07$ & & 123004.41-203420.9 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $-39.7 \pm 6.3$ & $3.0 \pm 6.8$\\
12300466+2602414 & $16.38 \pm 0.12$ & $15.63 \pm 0.12$ & $15.20 \pm 0.15$ & & 123004.56+260240.2 & $15.00 \pm 0.04$ & $14.69 \pm 0.06$ & & $-105.5 \pm 14.3$ & $-91.9 \pm 18.2$\\
12300588+7227389 & $16.27 \pm 0.12$ & $15.44 \pm 0.12$ & $15.10 \pm 0.12$ & & 123006.00+722738.9 & $14.87 \pm 0.03$ & $14.64 \pm 0.05$ & & $46.3 \pm 2.5$ & $3.3 \pm 16.7$\\
12300675+2532043 & $15.01 \pm 0.04$ & $14.47 \pm 0.04$ & $14.10 \pm 0.06$ & & 123006.71+253204.1 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $-48.5 \pm 6.0$ & $-12.0 \pm 7.7$\\
12300705+3814410 & $13.23 \pm 0.03$ & $12.66 \pm 0.03$ & $12.39 \pm 0.02$ & & 123007.02+381440.6 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $-30.3 \pm 6.7$ & $-36.3 \pm 8.7$\\
12300862+0202577 & $12.31 \pm 0.02$ & $11.70 \pm 0.02$ & $11.42 \pm 0.02$ & & 123008.65+020256.7 & $11.25 \pm 0.02$ & $11.08 \pm 0.02$ & & $29.3 \pm 9.3$ & $-87.0 \pm 10.3$\\
12300912+6119418 & $14.85 \pm 0.04$ & $14.23 \pm 0.06$ & $13.96 \pm 0.05$ & & 123008.92+611941.5 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $-140.2 \pm 4.4$ & $-25.0 \pm 7.3$\\
12301049+8241429 & $14.40 \pm 0.03$ & $13.88 \pm 0.03$ & $13.49 \pm 0.04$ & & 123010.34+824142.4 & $13.33 \pm 0.02$ & $13.14 \pm 0.03$ & & $-25.7 \pm 0.8$ & $-46.0 \pm 8.3$\\
12301065+1534534 & $10.52 \pm 0.01$ & $10.00 \pm 0.03$ & $9.73 \pm 0.02$ & & 123010.61+153453.8 & $9.54 \pm 0.02$ & $9.36 \pm 0.02$ & & $-48.8 \pm 6.2$ & $34.2 \pm 10.8$\\
12301227+2331156 & $14.18 \pm 0.03$ & $13.57 \pm 0.05$ & $13.28 \pm 0.03$ & & 123012.27+233115.0 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $5.8 \pm 10.2$ & $-56.6 \pm 9.5$\\
12301422+2438070 & $14.64 \pm 0.03$ & $14.06 \pm 0.03$ & $13.76 \pm 0.04$ & & 123014.12+243806.1 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $-106.3 \pm 5.8$ & $-76.1 \pm 7.1$\\
12301523-0003415 & $14.77 \pm 0.03$ & $14.15 \pm 0.02$ & $13.76 \pm 0.06$ & & 123015.18-000340.0 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $-63.2 \pm 7.6$ & $126.3 \pm 8.7$\\
12301592-3124048 & $11.38 \pm 0.02$ & $10.76 \pm 0.02$ & $10.39 \pm 0.02$ & & 123015.82-312404.9 & $10.19 \pm 0.02$ & $10.00 \pm 0.02$ & & $-115.0 \pm 7.0$ & $-9.1 \pm 6.2$\\
12301617+3020269 & $13.92 \pm 0.03$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 123016.13+302026.4 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $-51.7 \pm 6.8$ & $-39.8 \pm 8.0$\\
12301806+5853530 & $15.35 \pm 0.06$ & $14.79 \pm 0.08$ & $14.52 \pm 0.10$ & & 123018.00+585353.1 & $14.29 \pm 0.03$ & $14.12 \pm 0.04$ & & $-40.6 \pm 3.3$ & $13.7 \pm 10.3$\\
12301881+1617263 & $16.49 \pm 0.13$ & $15.58 \pm 0.14$ & $14.87 \pm 0.11$ & & 123018.87+161726.0 & $14.22 \pm 0.03$ & $13.88 \pm 0.04$ & & $81.2 \pm 16.5$ & $-32.9 \pm 15.1$\\
12301901-8001020 & $15.30 \pm 0.05$ & $14.72 \pm 0.07$ & $14.34 \pm 0.08$ & & 123018.88-800102.1 & $14.06 \pm 0.03$ & $13.87 \pm 0.03$ & & $-32.7 \pm 1.2$ & $-3.8 \pm 7.8$\\
12301917+7420095 & $15.66 \pm 0.07$ & $15.11 \pm 0.08$ & $14.74 \pm 0.09$ & & 123019.23+742009.8 & $14.55 \pm 0.03$ & $14.36 \pm 0.03$ & & $22.0 \pm 1.4$ & $25.6 \pm 7.7$\\
12301950+5408184 & $12.27 \pm 0.02$ & $11.68 \pm 0.02$ & $11.39 \pm 0.02$ & & 123019.38+540818.0 & $11.18 \pm 0.02$ & $11.01 \pm 0.02$ & & $-94.6 \pm 3.5$ & $-32.4 \pm 13.7$\\
12302086+2437424 & $16.09 \pm 0.10$ & $15.37 \pm 0.10$ & $14.71 \pm 0.10$ & & 123020.92+243742.0 & $14.02 \pm 0.03$ & $13.77 \pm 0.04$ & & $66.9 \pm 8.5$ & $-30.5 \pm 10.7$\\
12302150-2846490 & $15.11 \pm 0.05$ & $14.48 \pm 0.06$ & $14.09 \pm 0.07$ & & 123021.46-284649.1 & $13.92 \pm 0.03$ & $13.74 \pm 0.03$ & & $-51.6 \pm 7.3$ & $-9.2 \pm 7.8$\\
12302278+5312219 & $13.18 \pm 0.02$ & $12.59 \pm 0.03$ & $12.29 \pm 0.02$ & & 123022.67+531221.4 & $12.09 \pm 0.02$ & $11.92 \pm 0.02$ & & $-91.3 \pm 3.4$ & $-44.3 \pm 6.2$\\
12302462+5459420 & $15.72 \pm 0.08$ & $15.14 \pm 0.10$ & $14.72 \pm 0.13$ & & 123024.50+545942.2 & $14.35 \pm 0.03$ & $14.07 \pm 0.03$ & & $-92.6 \pm 4.4$ & $22.6 \pm 8.5$\\
12302520-0340441 & $15.48 \pm 0.06$ & $14.82 \pm 0.04$ & $14.40 \pm 0.10$ & & 123025.14-034044.4 & $14.23 \pm 0.03$ & $13.97 \pm 0.04$ & & $-67.5 \pm 8.1$ & $-22.1 \pm 7.5$\\
12302553-1958093 & $14.42 \pm 0.03$ & $13.78 \pm 0.03$ & $13.49 \pm 0.05$ & & 123025.57-195809.5 & $13.34 \pm 0.03$ & $13.08 \pm 0.03$ & & $44.2 \pm 5.9$ & $-17.8 \pm 6.3$\\
12302857+8226263 & $16.32 \pm 0.11$ & $15.45 \pm 0.11$ & $14.86 \pm 0.12$ & & 123028.64+822626.9 & $14.34 \pm 0.03$ & $14.06 \pm 0.03$ & & $12.6 \pm 0.7$ & $57.6 \pm 10.9$\\
12302965-2841568 & $15.34 \pm 0.06$ & $14.84 \pm 0.09$ & $14.46 \pm 0.10$ & & 123029.66-284157.6 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $12.0 \pm 7.2$ & $-74.9 \pm 9.7$\\
12303109-0006140 & $13.77 \pm 0.02$ & $13.17 \pm 0.02$ & $12.81 \pm 0.03$ & & 123030.93-000613.7 & $12.63 \pm 0.02$ & $12.44 \pm 0.03$ & & $-217.7 \pm 8.1$ & $26.0 \pm 7.9$\\
12303139-2218174 & $14.78 \pm 0.03$ & $14.11 \pm 0.04$ & $13.77 \pm 0.06$ & & 123031.32-221817.7 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $-79.9 \pm 6.6$ & $-20.5 \pm 7.1$\\
12303288+2346248 & $13.28 \pm 0.02$ & $12.66 \pm 0.03$ & $12.35 \pm 0.02$ & & 123032.89+234623.7 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $12.3 \pm 10.0$ & $-102.0 \pm 7.9$\\
12303347-1210018 & $15.90 \pm 0.09$ & $15.36 \pm 0.10$ & $14.97 \pm 0.17$ & & 123033.45-121000.6 & $14.73 \pm 0.03$ & $14.36 \pm 0.05$ & & $-18.3 \pm 11.6$ & $93.3 \pm 16.8$\\
12303469+3245349 & $16.42 \pm 0.11$ & $15.69 \pm 0.12$ & $15.26 \pm 0.14$ & & 123034.68+324533.8 & $14.93 \pm 0.03$ & $14.68 \pm 0.06$ & & $-3.1 \pm 14.4$ & $-97.8 \pm 19.1$\\
12303504+7916404 & $15.54 \pm 0.06$ & $14.99 \pm 0.08$ & $14.55 \pm 0.09$ & & 123034.65+791641.1 & $14.23 \pm 0.03$ & $14.00 \pm 0.03$ & & $-96.7 \pm 2.5$ & $61.5 \pm 7.4$\\
12303680-1041424 & $11.92 \pm 0.02$ & $11.31 \pm 0.02$ & $11.03 \pm 0.02$ & & 123036.78-104143.1 & $10.83 \pm 0.02$ & $10.66 \pm 0.02$ & & $-32.5 \pm 8.3$ & $-64.8 \pm 9.7$\\
12303686+0653586 & $14.49 \pm 0.04$ & $13.82 \pm 0.05$ & $13.55 \pm 0.05$ & & 123036.81+065357.7 & $13.28 \pm 0.03$ & $13.11 \pm 0.03$ & & $-80.3 \pm 7.6$ & $-88.7 \pm 7.8$\\
12303693+1636463 & $14.59 \pm 0.04$ & $13.94 \pm 0.04$ & $13.67 \pm 0.03$ & & 123036.97+163646.4 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $52.7 \pm 9.6$ & $14.2 \pm 12.9$\\
12304054+5723301 & $13.39 \pm 0.02$ & $12.86 \pm 0.02$ & $12.57 \pm 0.03$ & & 123040.21+572330.4 & $12.37 \pm 0.02$ & $12.13 \pm 0.02$ & & $-232.6 \pm 6.2$ & $24.0 \pm 7.9$\\
12304330-2201051 & $16.75 \pm 0.14$ & $15.94 \pm 0.14$ & $15.41 \pm 0.21$ & & 123044.07-220110.5 & $14.62 \pm 0.03$ & $14.30 \pm 0.04$ & & $872.3 \pm 40.0$ & $-440.5 \pm 26.0$\\
12304345+2946275 & $14.50 \pm 0.03$ & $13.87 \pm 0.04$ & $13.57 \pm 0.03$ & & 123043.42+294627.3 & $13.37 \pm 0.03$ & $13.17 \pm 0.03$ & & $-37.0 \pm 7.2$ & $-21.5 \pm 11.6$\\
12304389+4002405 & $12.23 \pm 0.03$ & $11.70 \pm 0.03$ & $11.43 \pm 0.02$ & & 123043.70+400241.8 & $11.27 \pm 0.02$ & $11.06 \pm 0.02$ & & $-202.7 \pm 7.0$ & $123.2 \pm 9.9$\\
12304454-0604204 & $15.85 \pm 0.09$ & $15.18 \pm 0.09$ & $14.88 \pm 0.14$ & & 123044.50-060421.3 & $14.67 \pm 0.03$ & $14.44 \pm 0.05$ & & $-56.6 \pm 14.9$ & $-80.1 \pm 12.3$\\
12304491-1555019 & $12.64 \pm 0.02$ & $12.07 \pm 0.02$ & $11.79 \pm 0.02$ & & 123044.85-155502.0 & $11.64 \pm 0.02$ & $11.43 \pm 0.02$ & & $-66.9 \pm 5.5$ & $-7.5 \pm 5.7$\\
12304562+2827583 & $16.07 \pm 0.09$ & $15.01 \pm 0.08$ & $14.43 \pm 0.06$ & & 123045.23+282757.5 & $13.97 \pm 0.03$ & $13.67 \pm 0.03$ & & $-486.3 \pm 15.4$ & $-71.3 \pm 17.3$\\
12304699+0043508 & $14.36 \pm 0.03$ & $13.85 \pm 0.04$ & $13.55 \pm 0.05$ & & 123046.93+004351.1 & $13.35 \pm 0.03$ & $13.11 \pm 0.03$ & & $-84.7 \pm 12.5$ & $25.3 \pm 8.9$\\
12304839-1819269 & $13.73 \pm 0.02$ & $13.16 \pm 0.02$ & $12.85 \pm 0.03$ & & 123048.34-181927.5 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $-58.2 \pm 6.1$ & $-53.6 \pm 7.8$\\
12304861+3058035 & $14.57 \pm 0.03$ & $14.03 \pm 0.04$ & $13.60 \pm 0.04$ & & 123048.58+305804.0 & $13.44 \pm 0.02$ & $13.21 \pm 0.03$ & & $-31.5 \pm 7.4$ & $40.1 \pm 6.8$\\
12304917-3522003 & $16.33 \pm 0.12$ & $15.76 \pm 0.15$ & $15.39 \pm 0.20$ & & 123049.09-352201.0 & $15.14 \pm 0.03$ & $14.94 \pm 0.06$ & & $-78.0 \pm 15.6$ & $-57.7 \pm 21.3$\\
12304923-1343437 & $14.21 \pm 0.04$ & $13.67 \pm 0.04$ & $13.40 \pm 0.05$ & & 123049.11-134344.3 & $13.02 \pm 0.02$ & $12.76 \pm 0.03$ & & $-150.3 \pm 6.6$ & $-48.0 \pm 6.8$\\
12304964+4324088 & $14.74 \pm 0.03$ & $14.06 \pm 0.04$ & $13.73 \pm 0.04$ & & 123049.47+432407.6 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $-177.6 \pm 6.9$ & $-114.3 \pm 7.6$\\
12305041-1547325 & $15.64 \pm 0.07$ & $14.97 \pm 0.08$ & $14.69 \pm 0.12$ & & 123050.37-154732.4 & $14.51 \pm 0.03$ & $14.28 \pm 0.05$ & & $-46.7 \pm 7.5$ & $7.4 \pm 8.0$\\
12305069+3244549 & $13.22 \pm 0.02$ & $12.69 \pm 0.02$ & $12.39 \pm 0.02$ & & 123050.53+324456.1 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $-166.0 \pm 6.0$ & $98.7 \pm 6.6$\\
12305142-0722055 & $13.45 \pm 0.02$ & $12.89 \pm 0.02$ & $12.52 \pm 0.03$ & & 123051.32-072205.7 & $12.35 \pm 0.02$ & $12.13 \pm 0.02$ & & $-132.6 \pm 11.4$ & $-16.3 \pm 6.8$\\
12305308-0159444 & $15.32 \pm 0.05$ & $14.76 \pm 0.05$ & $14.45 \pm 0.09$ & & 123053.01-015944.1 & $14.30 \pm 0.03$ & $14.03 \pm 0.05$ & & $-85.5 \pm 8.4$ & $28.1 \pm 8.3$\\
12305351+2932400 & $12.08 \pm 0.02$ & $11.53 \pm 0.03$ & $11.25 \pm 0.02$ & & 123053.47+293240.3 & $11.09 \pm 0.02$ & $10.90 \pm 0.02$ & & $-40.9 \pm 7.3$ & $26.3 \pm 8.4$\\
12305357-2028466 & $13.94 \pm 0.02$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 123053.60-202846.7 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $30.7 \pm 5.6$ & $-8.5 \pm 6.0$\\
12305362-3416481 & $14.83 \pm 0.04$ & $14.25 \pm 0.04$ & $13.97 \pm 0.05$ & & 123053.66-341648.6 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $35.1 \pm 5.4$ & $-42.0 \pm 7.2$\\
12305548+8630063 & $16.64 \pm 0.14$ & $15.72 \pm 0.13$ & $14.88 \pm 0.12$ & & 123056.31+863006.5 & $14.43 \pm 0.03$ & $14.17 \pm 0.03$ & & $67.0 \pm 1.6$ & $23.7 \pm 15.7$\\
12305630+1545173 & $14.71 \pm 0.04$ & $14.10 \pm 0.05$ & $13.81 \pm 0.04$ & & 123056.29+154516.8 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $-12.7 \pm 7.5$ & $-51.2 \pm 8.1$\\
12305885+7003186 & $14.96 \pm 0.04$ & $14.28 \pm 0.05$ & $13.83 \pm 0.05$ & & 123059.05+700319.4 & $13.55 \pm 0.03$ & $13.23 \pm 0.03$ & & $92.6 \pm 2.6$ & $70.2 \pm 7.6$\\
12310126-4259185 & $14.61 \pm 0.03$ & $13.99 \pm 0.03$ & $13.71 \pm 0.04$ & & 123101.22-425918.4 & $13.56 \pm 0.02$ & $13.36 \pm 0.03$ & & $-31.6 \pm 4.5$ & $16.8 \pm 6.9$\\
12310235-0750409 & $14.52 \pm 0.04$ & $13.91 \pm 0.03$ & $13.59 \pm 0.05$ & & 123102.31-075041.4 & $13.42 \pm 0.02$ & $13.20 \pm 0.03$ & & $-61.8 \pm 7.4$ & $-43.3 \pm 7.5$\\
12310310+2020532 & $13.97 \pm 0.02$ & $13.37 \pm 0.04$ & $13.10 \pm 0.03$ & & 123103.05+202052.8 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $-69.2 \pm 7.3$ & $-42.3 \pm 13.0$\\
12310330-0227494 & $14.16 \pm 0.05$ & $13.56 \pm 0.05$ & $13.28 \pm 0.05$ & & 123103.31-022749.8 & $13.12 \pm 0.03$ & $12.90 \pm 0.03$ & & $15.3 \pm 12.1$ & $-36.0 \pm 6.6$\\
12310352-2614522 & $15.03 \pm 0.05$ & $14.51 \pm 0.04$ & $14.21 \pm 0.08$ & & 123103.49-261451.8 & $14.05 \pm 0.03$ & $13.77 \pm 0.04$ & & $-48.4 \pm 7.0$ & $38.0 \pm 8.8$\\
12310489-3801065 & $14.68 \pm 0.04$ & $14.09 \pm 0.05$ & $13.53 \pm 0.04$ & & 123104.82-380106.6 & $13.37 \pm 0.02$ & $13.15 \pm 0.03$ & & $-69.0 \pm 5.5$ & $-4.2 \pm 6.7$\\
12310507+1710145 & $14.34 \pm 0.03$ & $13.67 \pm 0.04$ & $13.21 \pm 0.03$ & & 123104.95+171014.5 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $-153.5 \pm 7.4$ & $1.5 \pm 11.0$\\
12310666-4108191 & $16.60 \pm 0.14$ & $15.79 \pm 0.15$ & $15.41 \pm 0.19$ & & 123106.72-410818.2 & $14.96 \pm 0.05$ & $14.64 \pm 0.07$ & & $59.7 \pm 16.6$ & $81.8 \pm 21.0$\\
12310672+2410227 & $15.20 \pm 0.05$ & $14.59 \pm 0.07$ & $14.27 \pm 0.06$ & & 123106.74+241023.1 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $30.1 \pm 6.9$ & $31.0 \pm 8.8$\\
12310745-2237097 & $14.56 \pm 0.03$ & $13.91 \pm 0.03$ & $13.58 \pm 0.03$ & & 123107.37-223710.3 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-84.4 \pm 6.5$ & $-49.9 \pm 6.7$\\
12311031+6335558 & $12.70 \pm 0.02$ & $12.14 \pm 0.03$ & $11.86 \pm 0.02$ & & 123109.95+633555.5 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $-226.3 \pm 6.0$ & $-32.0 \pm 7.6$\\
12311036+7908271 & $14.17 \pm 0.03$ & $13.58 \pm 0.03$ & $13.31 \pm 0.04$ & & 123110.78+790827.2 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $105.8 \pm 2.6$ & $9.1 \pm 12.2$\\
12311110-1415094 & $15.35 \pm 0.05$ & $14.82 \pm 0.05$ & $14.52 \pm 0.07$ & & 123111.04-141509.4 & $14.34 \pm 0.03$ & $14.03 \pm 0.04$ & & $-71.4 \pm 6.9$ & $1.5 \pm 8.4$\\
12311220+8225027 & $16.69 \pm 0.15$ & $15.99 \pm 0.19$ & $15.05 \pm 0.13$ & & 123112.53+822503.7 & $14.84 \pm 0.03$ & $14.59 \pm 0.04$ & & $56.8 \pm 1.6$ & $83.3 \pm 19.8$\\
12311251-1906500 & $12.14 \pm 0.02$ & $11.60 \pm 0.02$ & $11.33 \pm 0.02$ & & 123112.53-190650.6 & $11.14 \pm 0.02$ & $10.97 \pm 0.02$ & & $18.5 \pm 5.4$ & $-48.8 \pm 6.1$\\
12311299+4050277 & $15.24 \pm 0.05$ & $14.57 \pm 0.05$ & $14.10 \pm 0.05$ & & 123112.86+405028.1 & $13.81 \pm 0.03$ & $13.57 \pm 0.03$ & & $-144.3 \pm 6.5$ & $37.9 \pm 8.5$\\
12311317+3300083 & $12.65 \pm 0.02$ & $12.11 \pm 0.02$ & $11.84 \pm 0.02$ & & 123113.21+330006.6 & $11.66 \pm 0.02$ & $11.48 \pm 0.02$ & & $48.2 \pm 4.8$ & $-144.1 \pm 7.0$\\
12311514+5142347 & $15.49 \pm 0.06$ & $14.96 \pm 0.08$ & $14.67 \pm 0.09$ & & 123115.09+514234.2 & $14.50 \pm 0.03$ & $14.30 \pm 0.04$ & & $-42.3 \pm 4.2$ & $-42.8 \pm 8.3$\\
12311588+2300371 & $15.03 \pm 0.04$ & $14.44 \pm 0.04$ & $14.14 \pm 0.05$ & & 123115.85+230037.6 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $-47.2 \pm 10.8$ & $51.2 \pm 8.5$\\
12311620-1529495 & $10.99 \pm 0.02$ & $10.40 \pm 0.02$ & $10.10 \pm 0.02$ & & 123116.23-152950.9 & $9.93 \pm 0.02$ & $9.73 \pm 0.02$ & & $40.8 \pm 5.4$ & $-112.6 \pm 6.1$\\
12311661-3223040 & $14.35 \pm 0.03$ & $13.80 \pm 0.04$ & $13.40 \pm 0.04$ & & 123116.53-322304.7 & $13.24 \pm 0.02$ & $13.05 \pm 0.03$ & & $-82.2 \pm 6.2$ & $-59.9 \pm 7.2$\\
12311697-1339095 & $14.98 \pm 0.04$ & $14.43 \pm 0.04$ & $14.06 \pm 0.05$ & & 123116.98-133910.1 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $6.4 \pm 6.3$ & $-51.2 \pm 6.7$\\
12311775-3229246 & $14.95 \pm 0.04$ & $14.38 \pm 0.05$ & $14.10 \pm 0.05$ & & 123117.70-322924.5 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $-49.4 \pm 5.9$ & $3.4 \pm 7.2$\\
12311836-1341259 & $13.15 \pm 0.02$ & $12.56 \pm 0.02$ & $12.27 \pm 0.02$ & & 123118.31-134125.9 & $12.12 \pm 0.02$ & $11.92 \pm 0.02$ & & $-63.9 \pm 5.8$ & $1.5 \pm 5.9$\\
12311863-0811264 & $16.24 \pm 0.11$ & $15.39 \pm 0.10$ & $14.94 \pm 0.13$ & & 123118.57-081128.2 & $14.68 \pm 0.03$ & $14.46 \pm 0.06$ & & $-81.8 \pm 11.1$ & $-170.0 \pm 12.2$\\
12311899+6315432 & $16.20 \pm 0.13$ & $15.64 \pm 0.17$ & $15.05 \pm 0.15$ & & 123119.08+631542.1 & $14.44 \pm 0.04$ & $14.20 \pm 0.05$ & & $54.1 \pm 5.2$ & $-100.2 \pm 20.3$\\
12311994+0410202 & $15.61 \pm 0.07$ & $15.04 \pm 0.07$ & $14.70 \pm 0.11$ & & 123119.90+041020.0 & $14.49 \pm 0.03$ & $14.27 \pm 0.06$ & & $-60.0 \pm 11.1$ & $-18.3 \pm 17.7$\\
12312141+4959234 & $14.62 \pm 0.03$ & $13.71 \pm 0.03$ & $13.14 \pm 0.03$ & & 123121.34+495923.1 & $12.60 \pm 0.02$ & $12.29 \pm 0.02$ & & $-51.4 \pm 3.4$ & $-20.9 \pm 7.1$\\
12312196-3601011 & $14.05 \pm 0.02$ & $13.51 \pm 0.03$ & $13.15 \pm 0.03$ & & 123121.91-360101.3 & $12.98 \pm 0.02$ & $12.72 \pm 0.03$ & & $-55.4 \pm 5.3$ & $-18.4 \pm 7.4$\\
12312309-3048289 & $14.26 \pm 0.04$ & $13.53 \pm 0.03$ & $13.26 \pm 0.04$ & & 123123.10-304829.5 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $2.6 \pm 5.2$ & $-58.3 \pm 7.1$\\
12312356+2839022 & $15.22 \pm 0.05$ & $14.66 \pm 0.06$ & $14.37 \pm 0.06$ & & 123123.50+283902.3 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $-75.8 \pm 7.8$ & $13.6 \pm 9.5$\\
12312398+6656379 & $14.63 \pm 0.03$ & $14.03 \pm 0.04$ & $13.75 \pm 0.05$ & & 123123.86+665638.0 & $13.58 \pm 0.02$ & $13.39 \pm 0.03$ & & $-63.2 \pm 2.4$ & $2.8 \pm 9.0$\\
12312536+2432288 & $13.30 \pm 0.02$ & $12.71 \pm 0.03$ & $12.44 \pm 0.02$ & & 123125.34+243228.5 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $-21.4 \pm 7.4$ & $-29.1 \pm 7.0$\\
12312620-2829457 & $15.79 \pm 0.07$ & $15.13 \pm 0.08$ & $14.77 \pm 0.11$ & & 123126.16-282946.2 & $14.58 \pm 0.03$ & $14.33 \pm 0.05$ & & $-38.8 \pm 8.0$ & $-43.9 \pm 9.8$\\
12312853-1000144 & $13.47 \pm 0.03$ & $12.92 \pm 0.03$ & $12.58 \pm 0.02$ & & 123128.53-100014.8 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $-2.7 \pm 7.5$ & $-43.6 \pm 7.9$\\
12312905+1410327 & $14.59 \pm 0.03$ & $14.04 \pm 0.04$ & $13.74 \pm 0.04$ & & 123128.98+141032.7 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-85.7 \pm 12.4$ & $-1.3 \pm 8.8$\\
12312994+2115176 & $16.63 \pm 0.10$ & $15.93 \pm 0.12$ & $15.64 \pm 0.18$ & & 123129.89+211518.8 & $15.41 \pm 0.04$ & $15.17 \pm 0.08$ & & $-61.6 \pm 21.7$ & $114.2 \pm 23.4$\\
12313105+2200516 & $15.79 \pm 0.07$ & $15.17 \pm 0.07$ & $14.87 \pm 0.09$ & & 123131.11+220052.4 & $14.51 \pm 0.03$ & $14.33 \pm 0.05$ & & $74.4 \pm 10.7$ & $78.4 \pm 14.0$\\
12313150+3615510 & $16.01 \pm 0.10$ & $15.47 \pm 0.10$ & $15.15 \pm 0.16$ & & 123131.43+361550.8 & $14.60 \pm 0.03$ & $14.34 \pm 0.05$ & & $-75.9 \pm 8.7$ & $-12.8 \pm 10.1$\\
12313178-3448238 & $14.82 \pm 0.04$ & $14.31 \pm 0.04$ & $14.04 \pm 0.06$ & & 123131.76-344824.1 & $13.83 \pm 0.03$ & $13.62 \pm 0.03$ & & $-30.5 \pm 5.4$ & $-27.0 \pm 7.2$\\
12313492+1615180 & $16.61 \pm 0.12$ & $15.88 \pm 0.14$ & $15.56 \pm 0.14$ & & 123134.81+161518.0 & $15.18 \pm 0.04$ & $14.89 \pm 0.07$ & & $-118.9 \pm 14.4$ & $-5.6 \pm 16.1$\\
12313625-4138537 & $13.26 \pm 0.02$ & $12.70 \pm 0.03$ & $12.42 \pm 0.02$ & & 123136.15-413853.9 & $12.26 \pm 0.02$ & $12.08 \pm 0.02$ & & $-92.2 \pm 6.0$ & $-15.3 \pm 6.4$\\
12313631-0731447 & $14.47 \pm 0.03$ & $13.87 \pm 0.03$ & $13.52 \pm 0.04$ & & 123136.22-073145.2 & $13.36 \pm 0.03$ & $13.13 \pm 0.03$ & & $-124.2 \pm 9.3$ & $-52.5 \pm 8.2$\\
12313789-0746488 & $15.38 \pm 0.07$ & $14.87 \pm 0.07$ & $14.55 \pm 0.11$ & & 123137.84-074648.9 & $14.39 \pm 0.03$ & $14.20 \pm 0.05$ & & $-78.7 \pm 9.0$ & $-14.9 \pm 9.1$\\
12313868+3128568 & $14.32 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.04$ & & 123138.70+312856.3 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $20.4 \pm 4.7$ & $-39.5 \pm 6.1$\\
12313910+3318557 & $14.49 \pm 0.03$ & $13.82 \pm 0.03$ & $13.52 \pm 0.03$ & & 123139.16+331855.3 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $62.8 \pm 10.1$ & $-36.0 \pm 17.2$\\
12313944-7933233 & $15.62 \pm 0.07$ & $14.48 \pm 0.05$ & $14.02 \pm 0.06$ & & 123139.27-793323.3 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $-46.6 \pm 1.5$ & $-5.4 \pm 7.7$\\
12314050-4316340 & $14.25 \pm 0.03$ & $13.69 \pm 0.04$ & $13.32 \pm 0.04$ & & 123140.33-431634.6 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $-161.8 \pm 8.3$ & $-50.5 \pm 7.0$\\
12314074-1313512 & $14.04 \pm 0.03$ & $13.41 \pm 0.03$ & $13.05 \pm 0.03$ & & 123140.85-131354.1 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $124.6 \pm 6.4$ & $-231.3 \pm 8.8$\\
12314077+0717572 & $13.84 \pm 0.03$ & $13.28 \pm 0.03$ & $12.97 \pm 0.04$ & & 123140.69+071756.6 & $12.81 \pm 0.02$ & $12.62 \pm 0.03$ & & $-113.1 \pm 12.3$ & $-56.2 \pm 11.3$\\
12314091+1602590 & $14.44 \pm 0.03$ & $13.88 \pm 0.03$ & $13.47 \pm 0.03$ & & 123140.86+160258.7 & $13.28 \pm 0.02$ & $13.11 \pm 0.03$ & & $-61.8 \pm 5.8$ & $-25.2 \pm 6.6$\\
12314471+8350061 & $14.77 \pm 0.04$ & $14.19 \pm 0.05$ & $13.87 \pm 0.05$ & & 123143.21+835005.9 & $13.61 \pm 0.02$ & $13.44 \pm 0.03$ & & $-215.8 \pm 5.1$ & $-12.8 \pm 8.2$\\
12314479-0649437 & $14.41 \pm 0.04$ & $13.81 \pm 0.03$ & $13.51 \pm 0.04$ & & 123144.75-064943.5 & $13.33 \pm 0.03$ & $13.16 \pm 0.03$ & & $-69.6 \pm 7.5$ & $15.6 \pm 8.9$\\
12314605-0557319 & $14.37 \pm 0.03$ & $13.81 \pm 0.05$ & $13.47 \pm 0.05$ & & 123146.01-055731.7 & $13.14 \pm 0.04$ & $12.88 \pm 0.04$ & & $-49.8 \pm 9.6$ & $12.4 \pm 10.3$\\
12314637+1340077 & $15.34 \pm 0.05$ & $14.82 \pm 0.06$ & $14.52 \pm 0.06$ & & 123146.35+134006.5 & $14.36 \pm 0.03$ & $14.14 \pm 0.05$ & & $-28.6 \pm 6.7$ & $-93.1 \pm 7.4$\\
12314928-1126496 & $14.58 \pm 0.03$ & $13.99 \pm 0.03$ & $13.66 \pm 0.05$ & & 123149.20-112649.3 & $13.49 \pm 0.03$ & $13.27 \pm 0.03$ & & $-109.1 \pm 10.1$ & $32.7 \pm 8.4$\\
12314957+2033126 & $15.97 \pm 0.08$ & $15.40 \pm 0.13$ & $15.09 \pm 0.11$ & & 123149.56+203311.6 & $14.88 \pm 0.03$ & $14.70 \pm 0.06$ & & $-15.7 \pm 11.7$ & $-95.8 \pm 15.0$\\
12315064+1831334 & $15.07 \pm 0.05$ & $14.47 \pm 0.05$ & $14.16 \pm 0.06$ & & 123150.58+183133.3 & $13.99 \pm 0.03$ & $13.80 \pm 0.04$ & & $-77.3 \pm 8.8$ & $-8.0 \pm 15.4$\\
12315067-2628376 & $14.05 \pm 0.02$ & $13.47 \pm 0.03$ & $13.18 \pm 0.03$ & & 123150.64-262837.3 & $12.98 \pm 0.02$ & $12.81 \pm 0.03$ & & $-31.9 \pm 7.3$ & $25.3 \pm 7.8$\\
12315094-0435244 & $14.43 \pm 0.03$ & $13.84 \pm 0.04$ & $13.47 \pm 0.04$ & & 123150.96-043525.2 & $13.29 \pm 0.03$ & $13.04 \pm 0.03$ & & $29.7 \pm 8.8$ & $-66.7 \pm 10.4$\\
12315114-1711407 & $15.92 \pm 0.06$ & $15.30 \pm 0.08$ & $14.99 \pm 0.13$ & & 123151.11-171140.0 & $14.82 \pm 0.03$ & $14.60 \pm 0.06$ & & $-40.0 \pm 8.4$ & $56.4 \pm 9.4$\\
12315149+3254481 & $14.62 \pm 0.03$ & $13.93 \pm 0.03$ & $13.56 \pm 0.03$ & & 123151.37+325447.9 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $-116.7 \pm 12.4$ & $-14.6 \pm 8.8$\\
12315150+2502347 & $14.23 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.04$ & & 123151.47+250233.9 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $-32.1 \pm 7.5$ & $-74.3 \pm 8.3$\\
12315171+4734464 & $12.69 \pm 0.02$ & $12.11 \pm 0.02$ & $11.82 \pm 0.02$ & & 123151.63+473446.9 & $11.64 \pm 0.02$ & $11.44 \pm 0.02$ & & $-72.0 \pm 13.9$ & $42.3 \pm 12.8$\\
12315282-2853022 & $14.07 \pm 0.03$ & $13.47 \pm 0.03$ & $13.20 \pm 0.04$ & & 123152.77-285301.9 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $-68.6 \pm 7.3$ & $32.3 \pm 8.0$\\
12315462+5130389 & $13.23 \pm 0.02$ & $12.60 \pm 0.02$ & $12.22 \pm 0.02$ & & 123154.37+513039.1 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $-206.5 \pm 5.7$ & $17.8 \pm 6.4$\\
12315481-2905233 & $14.32 \pm 0.03$ & $13.71 \pm 0.04$ & $13.37 \pm 0.04$ & & 123154.77-290523.4 & $13.18 \pm 0.02$ & $13.01 \pm 0.03$ & & $-52.0 \pm 6.9$ & $-17.4 \pm 7.8$\\
12315503+4504297 & $16.33 \pm 0.12$ & $15.57 \pm 0.11$ & $15.23 \pm 0.18$ & & 123154.98+450428.7 & $15.01 \pm 0.03$ & $14.83 \pm 0.06$ & & $-48.2 \pm 13.7$ & $-91.4 \pm 20.8$\\
12315659+2829295 & $14.29 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.03$ & & 123156.61+282928.7 & $13.30 \pm 0.03$ & $13.12 \pm 0.03$ & & $19.0 \pm 7.2$ & $-76.6 \pm 8.3$\\
12315900-2843099 & $11.84 \pm 0.02$ & $11.24 \pm 0.02$ & $10.95 \pm 0.02$ & & 123158.88-284310.2 & $10.75 \pm 0.02$ & $10.58 \pm 0.02$ & & $-170.9 \pm 10.8$ & $-24.1 \pm 7.5$\\
12315941-3737043 & $14.64 \pm 0.04$ & $14.11 \pm 0.04$ & $13.82 \pm 0.05$ & & 123159.43-373705.0 & $13.60 \pm 0.02$ & $13.42 \pm 0.03$ & & $17.9 \pm 4.8$ & $-62.2 \pm 7.3$\\
12315996+1648350 & $13.96 \pm 0.02$ & $13.38 \pm 0.03$ & $13.03 \pm 0.03$ & & 123159.80+164834.0 & $12.81 \pm 0.02$ & $12.59 \pm 0.03$ & & $-181.7 \pm 7.2$ & $-82.8 \pm 6.7$\\
12320011-3153308 & $14.90 \pm 0.04$ & $14.35 \pm 0.05$ & $14.03 \pm 0.07$ & & 123200.08-315330.6 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $-30.8 \pm 6.2$ & $19.2 \pm 7.2$\\
12320038+6614395 & $13.68 \pm 0.02$ & $13.09 \pm 0.02$ & $12.79 \pm 0.03$ & & 123200.30+661439.3 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-42.5 \pm 2.0$ & $-16.6 \pm 12.1$\\
12320085+0223441 & $15.93 \pm 0.08$ & $15.23 \pm 0.07$ & $14.69 \pm 0.11$ & & 123200.76+022344.2 & $14.46 \pm 0.03$ & $14.16 \pm 0.05$ & & $-119.2 \pm 12.1$ & $13.1 \pm 13.4$\\
12320101+0302055 & $14.99 \pm 0.04$ & $14.34 \pm 0.05$ & $13.99 \pm 0.06$ & & 123200.96+030205.3 & $13.73 \pm 0.03$ & $13.40 \pm 0.04$ & & $-75.2 \pm 11.0$ & $-20.8 \pm 11.7$\\
12320111+0857259 & $14.73 \pm 0.03$ & $14.17 \pm 0.05$ & $13.85 \pm 0.06$ & & 123201.12+085725.1 & $13.67 \pm 0.03$ & $13.47 \pm 0.04$ & & $18.3 \pm 8.2$ & $-78.1 \pm 8.0$\\
12320136+8451029 & $15.89 \pm 0.07$ & $15.23 \pm 0.09$ & $14.87 \pm 0.12$ & & 123200.83+845103.0 & $14.71 \pm 0.03$ & $14.53 \pm 0.04$ & & $-63.2 \pm 1.6$ & $3.1 \pm 8.0$\\
12320251+2857327 & $16.74 \pm 0.14$ & $15.90 \pm 0.17$ & $15.35 \pm 0.14$ & & 123202.55+285733.6 & $14.89 \pm 0.03$ & $14.61 \pm 0.05$ & & $45.3 \pm 15.4$ & $87.9 \pm 18.2$\\
12320333+5921537 & $16.82 \pm 0.14$ & $15.86 \pm 0.15$ & $15.51 \pm 0.17$ & & 123203.41+592153.6 & $15.21 \pm 0.03$ & $14.94 \pm 0.06$ & & $56.1 \pm 6.3$ & $-3.9 \pm 21.5$\\
12320532+6540207 & $14.71 \pm 0.04$ & $14.11 \pm 0.04$ & $13.79 \pm 0.04$ & & 123205.39+654021.1 & $13.63 \pm 0.03$ & $13.38 \pm 0.03$ & & $34.9 \pm 2.3$ & $35.9 \pm 7.5$\\
12320868-3132238 & $15.32 \pm 0.05$ & $14.78 \pm 0.05$ & $14.51 \pm 0.09$ & & 123208.61-313224.0 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $-87.4 \pm 7.8$ & $-19.8 \pm 8.3$\\
12320876-3904505 & $15.35 \pm 0.05$ & $14.76 \pm 0.05$ & $14.45 \pm 0.08$ & & 123208.78-390451.4 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $19.6 \pm 5.5$ & $-82.0 \pm 8.2$\\
12320916+4641549 & $15.52 \pm 0.06$ & $14.87 \pm 0.07$ & $14.54 \pm 0.09$ & & 123209.09+464154.7 & $14.27 \pm 0.03$ & $14.10 \pm 0.04$ & & $-69.2 \pm 8.4$ & $-11.1 \pm 11.9$\\
12320950+5824236 & $14.73 \pm 0.03$ & $14.23 \pm 0.04$ & $13.92 \pm 0.05$ & & 123209.42+582423.3 & $13.67 \pm 0.03$ & $13.44 \pm 0.03$ & & $-61.9 \pm 3.4$ & $-24.4 \pm 7.4$\\
12320951+5808460 & $13.53 \pm 0.02$ & $12.94 \pm 0.03$ & $12.62 \pm 0.02$ & & 123209.42+580845.9 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $-68.7 \pm 3.4$ & $-9.3 \pm 7.0$\\
12321007-1528284 & $14.54 \pm 0.03$ & $13.94 \pm 0.03$ & $13.65 \pm 0.04$ & & 123210.06-152827.9 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $-12.3 \pm 6.4$ & $42.9 \pm 7.1$\\
12321027+4704528 & $14.25 \pm 0.03$ & $13.72 \pm 0.03$ & $13.39 \pm 0.04$ & & 123210.19+470452.7 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $-75.1 \pm 12.3$ & $-9.4 \pm 10.5$\\
12321041+1433474 & $15.27 \pm 0.04$ & $14.69 \pm 0.06$ & $14.39 \pm 0.07$ & & 123210.41+143346.6 & $13.94 \pm 0.03$ & $13.68 \pm 0.04$ & & $1.8 \pm 6.1$ & $-55.8 \pm 6.6$\\
12321067+1705583 & $16.10 \pm 0.08$ & $15.45 \pm 0.11$ & $15.18 \pm 0.12$ & & 123210.79+170558.2 & $14.90 \pm 0.03$ & $14.73 \pm 0.07$ & & $134.1 \pm 10.9$ & $-6.5 \pm 12.7$\\
12321273-3159075 & $14.12 \pm 0.03$ & $13.49 \pm 0.03$ & $13.18 \pm 0.03$ & & 123212.65-315907.4 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $-89.7 \pm 6.4$ & $9.8 \pm 6.6$\\
12321345+2941404 & $14.70 \pm 0.04$ & $14.17 \pm 0.05$ & $13.89 \pm 0.04$ & & 123213.41+294141.2 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $-47.1 \pm 6.2$ & $73.8 \pm 7.8$\\
12321346+2355037 & $13.25 \pm 0.03$ & $12.72 \pm 0.03$ & $12.44 \pm 0.02$ & & 123213.49+235503.0 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $46.3 \pm 8.9$ & $-70.5 \pm 11.4$\\
12321398+2059562 & $14.34 \pm 0.03$ & $13.71 \pm 0.04$ & $13.43 \pm 0.03$ & & 123213.92+205956.2 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $-72.2 \pm 8.0$ & $4.0 \pm 11.3$\\
12321411-1351122 & $14.62 \pm 0.03$ & $13.94 \pm 0.04$ & $13.55 \pm 0.04$ & & 123214.12-135113.1 & $13.27 \pm 0.03$ & $13.06 \pm 0.03$ & & $12.9 \pm 6.8$ & $-80.0 \pm 7.8$\\
12321635-1958364 & $15.34 \pm 0.04$ & $14.72 \pm 0.05$ & $14.43 \pm 0.08$ & & 123216.42-195838.0 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $83.5 \pm 7.2$ & $-126.5 \pm 9.1$\\
12321691-3122032 & $14.33 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 123216.89-312203.8 & $13.21 \pm 0.03$ & $13.00 \pm 0.03$ & & $-21.7 \pm 5.3$ & $-53.8 \pm 7.1$\\
12321760+4318091 & $12.36 \pm 0.02$ & $11.79 \pm 0.02$ & $11.49 \pm 0.02$ & & 123217.55+431808.5 & $11.31 \pm 0.02$ & $11.13 \pm 0.02$ & & $-47.4 \pm 4.2$ & $-46.1 \pm 5.8$\\
12321827-0951502 & $13.73 \pm 0.03$ & $13.07 \pm 0.02$ & $12.55 \pm 0.03$ & & 123218.14-095151.5 & $12.23 \pm 0.02$ & $11.95 \pm 0.02$ & & $-186.2 \pm 11.5$ & $-122.2 \pm 8.9$\\
12321885-4142052 & $14.33 \pm 0.03$ & $13.78 \pm 0.03$ & $13.43 \pm 0.04$ & & 123218.80-414205.2 & $13.27 \pm 0.02$ & $13.03 \pm 0.03$ & & $-44.8 \pm 4.6$ & $0.8 \pm 7.3$\\
12321887-1519062 & $16.32 \pm 0.09$ & $15.64 \pm 0.10$ & $15.08 \pm 0.14$ & & 123218.81-151906.7 & $14.81 \pm 0.03$ & $14.61 \pm 0.06$ & & $-71.5 \pm 14.2$ & $-48.4 \pm 18.2$\\
12321901-1247244 & $15.03 \pm 0.04$ & $14.41 \pm 0.05$ & $14.12 \pm 0.05$ & & 123218.97-124724.8 & $13.96 \pm 0.03$ & $13.72 \pm 0.04$ & & $-51.6 \pm 7.2$ & $-31.8 \pm 7.4$\\
12321932-0630351 & $15.18 \pm 0.05$ & $14.60 \pm 0.05$ & $14.33 \pm 0.09$ & & 123219.27-063035.5 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $-61.8 \pm 14.4$ & $-40.0 \pm 9.0$\\
12322058+3429199 & $12.98 \pm 0.02$ & $12.37 \pm 0.02$ & $12.09 \pm 0.02$ & & 123220.46+342919.7 & $11.93 \pm 0.02$ & $11.76 \pm 0.02$ & & $-117.7 \pm 7.5$ & $-22.4 \pm 5.7$\\
12322201-8035428 & $16.54 \pm 0.15$ & $15.34 \pm 0.12$ & $14.63 \pm 0.13$ & & 123221.88-803542.9 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $-31.4 \pm 1.1$ & $-8.3 \pm 10.9$\\
12322366+5218035 & $16.16 \pm 0.10$ & $15.61 \pm 0.13$ & $15.24 \pm 0.19$ & & 123223.55+521803.2 & $15.09 \pm 0.03$ & $14.90 \pm 0.06$ & & $-94.3 \pm 9.6$ & $-26.8 \pm 21.9$\\
12322390+2528259 & $11.70 \pm 0.02$ & $11.09 \pm 0.03$ & $10.78 \pm 0.02$ & & 123224.01+252825.4 & $10.55 \pm 0.02$ & $10.33 \pm 0.02$ & & $142.1 \pm 9.2$ & $-45.5 \pm 7.6$\\
12322413+1010382 & $14.13 \pm 0.03$ & $13.59 \pm 0.03$ & $13.26 \pm 0.04$ & & 123224.16+101036.5 & $13.09 \pm 0.02$ & $12.81 \pm 0.03$ & & $35.0 \pm 7.1$ & $-166.9 \pm 13.8$\\
12322447+3415327 & $14.57 \pm 0.03$ & $13.95 \pm 0.03$ & $13.56 \pm 0.04$ & & 123224.39+341532.1 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $-82.7 \pm 10.4$ & $-44.9 \pm 6.1$\\
12322595-8032579 & $15.99 \pm 0.08$ & $14.90 \pm 0.07$ & $14.53 \pm 0.09$ & & 123225.65-803258.1 & $14.32 \pm 0.03$ & $14.09 \pm 0.04$ & & $-72.2 \pm 2.0$ & $-20.0 \pm 9.5$\\
12322629+4730119 & $14.41 \pm 0.03$ & $13.76 \pm 0.04$ & $13.40 \pm 0.04$ & & 123226.41+473011.5 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $99.2 \pm 5.8$ & $-31.2 \pm 7.6$\\
12322659+0259449 & $13.92 \pm 0.03$ & $13.27 \pm 0.02$ & $13.00 \pm 0.03$ & & 123226.53+025944.3 & $12.80 \pm 0.03$ & $12.59 \pm 0.03$ & & $-79.7 \pm 13.2$ & $-51.7 \pm 8.8$\\
12322816+4710313 & $14.43 \pm 0.03$ & $13.89 \pm 0.03$ & $13.59 \pm 0.04$ & & 123228.09+471031.4 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $-58.8 \pm 7.7$ & $14.3 \pm 6.8$\\
12322841-1213477 & $15.27 \pm 0.05$ & $14.67 \pm 0.05$ & $14.39 \pm 0.08$ & & 123228.38-121347.5 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $-37.6 \pm 7.9$ & $19.5 \pm 7.7$\\
12322846-1737392 & $16.61 \pm 0.13$ & $15.97 \pm 0.15$ & $15.36 \pm 0.17$ & & 123228.56-173739.2 & $15.12 \pm 0.06$ & $14.76 \pm 0.08$ & & $123.9 \pm 20.3$ & $3.6 \pm 22.4$\\
12322861-1922237 & $14.76 \pm 0.04$ & $14.19 \pm 0.04$ & $13.90 \pm 0.05$ & & 123228.65-192223.9 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $44.9 \pm 6.1$ & $-15.2 \pm 6.4$\\
12322923-1944150 & $15.54 \pm 0.06$ & $15.01 \pm 0.06$ & $14.67 \pm 0.10$ & & 123229.24-194415.4 & $14.40 \pm 0.03$ & $14.21 \pm 0.04$ & & $11.7 \pm 6.9$ & $-36.8 \pm 7.4$\\
12323026+4919296 & $15.57 \pm 0.06$ & $14.98 \pm 0.09$ & $14.51 \pm 0.09$ & & 123230.18+491929.6 & $14.24 \pm 0.03$ & $13.98 \pm 0.04$ & & $-68.9 \pm 4.4$ & $-0.5 \pm 8.6$\\
12323047+1230090 & $14.50 \pm 0.02$ & $13.95 \pm 0.03$ & $13.68 \pm 0.04$ & & 123230.42+123007.9 & $13.46 \pm 0.02$ & $13.28 \pm 0.03$ & & $-57.3 \pm 7.2$ & $-89.8 \pm 7.1$\\
12323152+6805060 & $16.54 \pm 0.14$ & $15.70 \pm 0.15$ & $14.94 \pm 0.14$ & & 123231.59+680506.0 & $14.32 \pm 0.03$ & $13.96 \pm 0.03$ & & $32.7 \pm 3.0$ & $-3.9 \pm 19.1$\\
12323359-1750032 & $15.58 \pm 0.05$ & $14.94 \pm 0.04$ & $14.62 \pm 0.09$ & & 123233.57-175003.9 & $14.43 \pm 0.03$ & $14.24 \pm 0.04$ & & $-25.4 \pm 7.9$ & $-60.1 \pm 10.3$\\
12323378+5928099 & $14.39 \pm 0.03$ & $13.79 \pm 0.04$ & $13.43 \pm 0.03$ & & 123233.46+592809.2 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $-240.9 \pm 6.9$ & $-66.5 \pm 8.2$\\
12323587-3348506 & $14.76 \pm 0.04$ & $14.22 \pm 0.04$ & $13.86 \pm 0.05$ & & 123235.84-334850.4 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $-37.7 \pm 5.4$ & $24.2 \pm 6.9$\\
12323603+1033011 & $13.40 \pm 0.02$ & $12.74 \pm 0.02$ & $12.39 \pm 0.02$ & & 123236.04+103259.7 & $12.21 \pm 0.02$ & $12.03 \pm 0.02$ & & $11.8 \pm 6.8$ & $-131.5 \pm 12.6$\\
12323775+2439252 & $15.15 \pm 0.04$ & $14.54 \pm 0.05$ & $14.06 \pm 0.06$ & & 123237.78+243924.5 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $36.9 \pm 8.6$ & $-65.0 \pm 9.5$\\
12323941-2416563 & $14.18 \pm 0.03$ & $13.60 \pm 0.03$ & $13.25 \pm 0.03$ & & 123239.42-241656.8 & $13.10 \pm 0.03$ & $12.91 \pm 0.03$ & & $17.3 \pm 7.1$ & $-48.0 \pm 8.4$\\
12323997+4133591 & $15.65 \pm 0.06$ & $15.10 \pm 0.08$ & $14.72 \pm 0.08$ & & 123239.85+413359.7 & $14.56 \pm 0.03$ & $14.34 \pm 0.04$ & & $-122.7 \pm 6.7$ & $59.6 \pm 10.0$\\
12324068+5651133 & $14.58 \pm 0.03$ & $13.94 \pm 0.04$ & $13.64 \pm 0.04$ & & 123240.73+565112.4 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $42.6 \pm 3.3$ & $-83.9 \pm 8.4$\\
12324121-3153160 & $14.66 \pm 0.03$ & $14.00 \pm 0.04$ & $13.65 \pm 0.04$ & & 123241.23-315317.0 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $25.0 \pm 5.8$ & $-91.1 \pm 7.8$\\
12324132+2655080 & $15.44 \pm 0.05$ & $14.87 \pm 0.08$ & $14.53 \pm 0.08$ & & 123241.31+265507.6 & $14.37 \pm 0.03$ & $14.15 \pm 0.04$ & & $-10.3 \pm 7.6$ & $-43.9 \pm 8.6$\\
12324388-1927161 & $15.11 \pm 0.04$ & $14.48 \pm 0.03$ & $14.19 \pm 0.06$ & & 123243.78-192716.5 & $14.03 \pm 0.03$ & $13.81 \pm 0.04$ & & $-123.4 \pm 8.5$ & $-32.2 \pm 7.4$\\
12324445-1530545 & $11.38 \pm 0.02$ & $10.85 \pm 0.02$ & $10.46 \pm 0.02$ & & 123244.32-153056.6 & $10.29 \pm 0.02$ & $10.08 \pm 0.02$ & & $-172.9 \pm 9.6$ & $-191.7 \pm 10.4$\\
12324597-1618588 & $14.53 \pm 0.03$ & $13.99 \pm 0.03$ & $13.66 \pm 0.04$ & & 123246.11-161859.4 & $13.45 \pm 0.03$ & $13.19 \pm 0.03$ & & $178.1 \pm 10.2$ & $-57.2 \pm 7.6$\\
12324598+4340509 & $15.99 \pm 0.09$ & $15.34 \pm 0.11$ & $14.93 \pm 0.15$ & & 123246.03+434051.0 & $14.75 \pm 0.03$ & $14.58 \pm 0.05$ & & $41.0 \pm 6.8$ & $3.1 \pm 11.6$\\
12324699+2044365 & $13.73 \pm 0.03$ & $13.17 \pm 0.03$ & $12.81 \pm 0.02$ & & 123246.86+204436.0 & $12.64 \pm 0.02$ & $12.44 \pm 0.02$ & & $-176.3 \pm 9.5$ & $-48.1 \pm 12.1$\\
12324727-3900258 & $15.13 \pm 0.04$ & $14.56 \pm 0.05$ & $14.29 \pm 0.08$ & & 123247.25-390026.2 & $14.14 \pm 0.03$ & $13.92 \pm 0.04$ & & $-20.1 \pm 5.1$ & $-36.4 \pm 7.5$\\
12324977+3508033 & $14.56 \pm 0.03$ & $13.94 \pm 0.04$ & $13.65 \pm 0.04$ & & 123249.71+350803.0 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $-62.0 \pm 4.7$ & $-22.2 \pm 6.2$\\
12325121+4302308 & $15.79 \pm 0.07$ & $15.15 \pm 0.10$ & $14.69 \pm 0.12$ & & 123251.11+430230.9 & $14.40 \pm 0.03$ & $14.15 \pm 0.04$ & & $-90.6 \pm 5.6$ & $13.3 \pm 8.9$\\
12325127-4023358 & $14.01 \pm 0.03$ & $13.42 \pm 0.03$ & $13.09 \pm 0.03$ & & 123251.00-402337.1 & $12.91 \pm 0.02$ & $12.69 \pm 0.02$ & & $-277.1 \pm 13.0$ & $-109.0 \pm 8.1$\\
12325130-1359255 & $14.97 \pm 0.03$ & $14.38 \pm 0.03$ & $14.11 \pm 0.06$ & & 123251.26-135925.4 & $13.90 \pm 0.03$ & $13.59 \pm 0.04$ & & $-51.5 \pm 6.9$ & $4.4 \pm 7.2$\\
12325172+3820502 & $14.32 \pm 0.03$ & $13.69 \pm 0.05$ & $13.39 \pm 0.03$ & & 123251.67+382050.1 & $13.17 \pm 0.02$ & $12.97 \pm 0.03$ & & $-53.2 \pm 5.6$ & $-2.2 \pm 15.1$\\
12325183-1443110 & $14.06 \pm 0.03$ & $13.42 \pm 0.02$ & $13.14 \pm 0.04$ & & 123251.82-144311.4 & $12.98 \pm 0.03$ & $12.81 \pm 0.03$ & & $-5.5 \pm 6.4$ & $-34.9 \pm 6.8$\\
12325372+4231293 & $14.98 \pm 0.04$ & $14.39 \pm 0.05$ & $13.98 \pm 0.06$ & & 123253.45+423129.8 & $13.56 \pm 0.03$ & $13.31 \pm 0.03$ & & $-238.4 \pm 6.9$ & $47.1 \pm 7.4$\\
12325377-0907015 & $14.41 \pm 0.04$ & $13.87 \pm 0.04$ & $13.54 \pm 0.05$ & & 123253.77-090702.3 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $-1.7 \pm 7.2$ & $-80.1 \pm 8.3$\\
12325396-2103440 & $13.90 \pm 0.03$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 123253.83-210344.0 & $12.84 \pm 0.02$ & $12.61 \pm 0.03$ & & $-162.6 \pm 9.6$ & $-5.0 \pm 6.5$\\
12325406-3255471 & $14.36 \pm 0.03$ & $13.79 \pm 0.03$ & $13.44 \pm 0.02$ & & 123254.03-325547.9 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $-35.7 \pm 5.3$ & $-73.7 \pm 7.4$\\
12325542+6050425 & $13.54 \pm 0.02$ & $13.03 \pm 0.02$ & $12.76 \pm 0.03$ & & 123255.54+605042.0 & $12.60 \pm 0.02$ & $12.43 \pm 0.02$ & & $77.9 \pm 2.8$ & $-45.4 \pm 6.4$\\
12325605+3958179 & $15.59 \pm 0.04$ & $15.07 \pm 0.08$ & $14.69 \pm 0.08$ & & 123256.02+395817.0 & $14.44 \pm 0.03$ & $14.22 \pm 0.04$ & & $-31.8 \pm 5.9$ & $-90.6 \pm 9.6$\\
12325758+5533387 & $14.38 \pm 0.03$ & $13.86 \pm 0.03$ & $13.53 \pm 0.03$ & & 123257.64+553337.1 & $13.38 \pm 0.02$ & $13.14 \pm 0.03$ & & $48.3 \pm 3.3$ & $-146.9 \pm 8.8$\\
12325821+4526381 & $15.26 \pm 0.05$ & $14.72 \pm 0.06$ & $14.43 \pm 0.07$ & & 123258.23+452637.4 & $14.21 \pm 0.03$ & $13.95 \pm 0.04$ & & $17.3 \pm 5.0$ & $-64.2 \pm 8.0$\\
12325832-3227473 & $12.56 \pm 0.02$ & $11.96 \pm 0.02$ & $11.65 \pm 0.02$ & & 123258.39-322747.8 & $11.42 \pm 0.02$ & $11.20 \pm 0.02$ & & $85.5 \pm 6.1$ & $-48.4 \pm 6.6$\\
12325872-3914136 & $13.68 \pm 0.03$ & $13.11 \pm 0.02$ & $12.82 \pm 0.03$ & & 123258.70-391415.3 & $12.66 \pm 0.02$ & $12.49 \pm 0.02$ & & $-18.7 \pm 4.4$ & $-145.3 \pm 9.1$\\
12325947+2036049 & $13.22 \pm 0.02$ & $12.64 \pm 0.03$ & $12.35 \pm 0.02$ & & 123259.49+203605.4 & $12.15 \pm 0.02$ & $11.98 \pm 0.02$ & & $24.1 \pm 7.6$ & $53.9 \pm 10.3$\\
12325976+3430313 & $14.80 \pm 0.03$ & $13.99 \pm 0.03$ & $13.53 \pm 0.04$ & & 123259.69+343031.0 & $13.30 \pm 0.03$ & $12.96 \pm 0.03$ & & $-73.7 \pm 5.5$ & $-28.5 \pm 6.7$\\
12330021-4005009 & $13.55 \pm 0.02$ & $12.94 \pm 0.02$ & $12.57 \pm 0.03$ & & 123300.10-400501.1 & $12.39 \pm 0.02$ & $12.22 \pm 0.02$ & & $-118.0 \pm 6.7$ & $-18.1 \pm 6.4$\\
12330045+6847359 & $14.46 \pm 0.03$ & $13.76 \pm 0.04$ & $13.41 \pm 0.04$ & & 123300.00+684734.1 & $13.12 \pm 0.02$ & $12.91 \pm 0.03$ & & $-212.1 \pm 5.2$ & $-160.4 \pm 8.1$\\
12330066-3409487 & $14.52 \pm 0.04$ & $13.89 \pm 0.04$ & $13.57 \pm 0.05$ & & 123300.64-340948.4 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $-24.8 \pm 5.1$ & $21.5 \pm 6.8$\\
12330175-1019088 & $16.44 \pm 0.15$ & $15.47 \pm 0.12$ & $15.20 \pm 0.20$ & & 123301.87-101908.9 & $14.96 \pm 0.04$ & $14.48 \pm 0.05$ & & $165.3 \pm 20.6$ & $-8.8 \pm 17.3$\\
12330252+3907049 & $13.76 \pm 0.03$ & $13.06 \pm 0.04$ & $12.63 \pm 0.03$ & & 123302.66+390702.5 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $151.5 \pm 6.3$ & $-226.6 \pm 10.3$\\
12330381+1958415 & $14.99 \pm 0.04$ & $14.34 \pm 0.05$ & $14.03 \pm 0.05$ & & 123303.78+195841.3 & $13.73 \pm 0.03$ & $13.49 \pm 0.03$ & & $-43.8 \pm 7.0$ & $-18.2 \pm 8.3$\\
12330549+4455359 & $14.80 \pm 0.04$ & $14.13 \pm 0.05$ & $13.75 \pm 0.04$ & & 123305.38+445535.4 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $-106.2 \pm 5.0$ & $-48.7 \pm 7.4$\\
12330562+6538020 & $13.03 \pm 0.02$ & $12.41 \pm 0.02$ & $12.14 \pm 0.02$ & & 123305.46+653800.4 & $11.89 \pm 0.02$ & $11.68 \pm 0.02$ & & $-87.5 \pm 2.6$ & $-143.2 \pm 7.2$\\
12330594-0236162 & $16.12 \pm 0.09$ & $15.30 \pm 0.09$ & $14.90 \pm 0.13$ & & 123305.92-023617.0 & $14.52 \pm 0.03$ & $14.31 \pm 0.05$ & & $-26.6 \pm 10.2$ & $-66.0 \pm 10.0$\\
12330651+6141026 & $15.75 \pm 0.07$ & $15.13 \pm 0.10$ & $14.78 \pm 0.11$ & & 123306.42+614102.8 & $14.61 \pm 0.03$ & $14.44 \pm 0.04$ & & $-57.4 \pm 4.0$ & $14.9 \pm 8.2$\\
12330721-2338366 & $15.56 \pm 0.05$ & $14.69 \pm 0.06$ & $14.25 \pm 0.07$ & & 123307.18-233836.6 & $13.99 \pm 0.03$ & $13.72 \pm 0.04$ & & $-46.3 \pm 7.0$ & $-1.5 \pm 7.3$\\
12330870+1040121 & $14.75 \pm 0.03$ & $14.14 \pm 0.04$ & $13.84 \pm 0.05$ & & 123308.73+104010.8 & $13.68 \pm 0.03$ & $13.44 \pm 0.04$ & & $47.2 \pm 7.7$ & $-117.4 \pm 8.3$\\
12330882+4948217 & $15.74 \pm 0.07$ & $15.22 \pm 0.10$ & $14.95 \pm 0.13$ & & 123308.81+494821.2 & $14.74 \pm 0.03$ & $14.41 \pm 0.05$ & & $-8.4 \pm 5.0$ & $-49.0 \pm 9.7$\\
12330911-3426585 & $11.54 \pm 0.02$ & $10.96 \pm 0.02$ & $10.66 \pm 0.02$ & & 123308.88-342658.1 & $10.49 \pm 0.02$ & $10.29 \pm 0.02$ & & $-252.7 \pm 12.0$ & $29.8 \pm 7.1$\\
12330982+6521352 & $16.55 \pm 0.15$ & $15.74 \pm 0.15$ & $15.02 \pm 0.12$ & & 123309.91+652135.5 & $14.72 \pm 0.03$ & $14.44 \pm 0.04$ & & $50.1 \pm 4.1$ & $21.4 \pm 20.9$\\
12331038-1635320 & $12.59 \pm 0.02$ & $12.07 \pm 0.02$ & $11.76 \pm 0.02$ & & 123310.34-163532.4 & $11.60 \pm 0.02$ & $11.38 \pm 0.02$ & & $-49.3 \pm 6.3$ & $-33.5 \pm 6.5$\\
12331109-8025012 & $16.35 \pm 0.12$ & $15.52 \pm 0.11$ & $15.09 \pm 0.15$ & & 123310.66-802501.6 & $14.84 \pm 0.03$ & $14.31 \pm 0.04$ & & $-105.9 \pm 2.8$ & $-42.4 \pm 16.9$\\
12331112+0701388 & $15.28 \pm 0.06$ & $14.73 \pm 0.06$ & $14.35 \pm 0.08$ & & 123311.09+070138.5 & $14.19 \pm 0.03$ & $13.95 \pm 0.05$ & & $-47.4 \pm 10.1$ & $-26.8 \pm 10.3$\\
12331166-3248274 & $14.19 \pm 0.03$ & $13.62 \pm 0.03$ & $13.35 \pm 0.03$ & & 123311.69-324827.9 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $26.3 \pm 5.1$ & $-51.2 \pm 6.9$\\
12331186+6336054 & $13.88 \pm 0.02$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 123311.79+633605.5 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $-45.6 \pm 2.2$ & $6.2 \pm 6.4$\\
12331356+0023361 & $15.34 \pm 0.05$ & $14.75 \pm 0.05$ & $14.40 \pm 0.08$ & & 123313.49+002336.8 & $14.24 \pm 0.03$ & $14.06 \pm 0.05$ & & $-104.5 \pm 12.3$ & $69.8 \pm 10.0$\\
12331421+2016583 & $13.91 \pm 0.02$ & $13.32 \pm 0.03$ & $13.04 \pm 0.03$ & & 123314.27+201657.9 & $12.88 \pm 0.02$ & $12.67 \pm 0.03$ & & $67.3 \pm 6.1$ & $-36.6 \pm 8.1$\\
12331452-3221587 & $15.27 \pm 0.05$ & $14.71 \pm 0.07$ & $14.39 \pm 0.08$ & & 123314.51-322159.4 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $-8.0 \pm 5.7$ & $-61.1 \pm 7.9$\\
12331477+2208172 & $14.60 \pm 0.04$ & $14.04 \pm 0.04$ & $13.76 \pm 0.04$ & & 123314.78+220816.8 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $21.5 \pm 6.6$ & $-32.9 \pm 7.6$\\
12331480+2246487 & $14.79 \pm 0.04$ & $14.22 \pm 0.05$ & $13.90 \pm 0.05$ & & 123314.73+224649.4 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $-84.7 \pm 7.6$ & $66.1 \pm 7.9$\\
12331514+5349376 & $12.25 \pm 0.02$ & $11.71 \pm 0.02$ & $11.44 \pm 0.02$ & & 123314.86+534938.5 & $11.26 \pm 0.02$ & $11.08 \pm 0.02$ & & $-220.2 \pm 6.4$ & $80.7 \pm 8.0$\\
12331562+3655300 & $15.63 \pm 0.05$ & $15.00 \pm 0.07$ & $14.72 \pm 0.08$ & & 123315.55+365529.7 & $14.49 \pm 0.03$ & $14.20 \pm 0.04$ & & $-86.8 \pm 6.4$ & $-26.3 \pm 9.9$\\
12331612+5212430 & $13.66 \pm 0.02$ & $13.09 \pm 0.03$ & $12.80 \pm 0.03$ & & 123316.21+521242.6 & $12.58 \pm 0.02$ & $12.38 \pm 0.02$ & & $74.3 \pm 3.4$ & $-34.0 \pm 6.5$\\
12331661+4703247 & $14.48 \pm 0.03$ & $13.90 \pm 0.04$ & $13.58 \pm 0.03$ & & 123316.50+470324.7 & $13.37 \pm 0.02$ & $13.18 \pm 0.03$ & & $-109.0 \pm 4.7$ & $-2.8 \pm 7.0$\\
12331693-1641511 & $16.03 \pm 0.07$ & $15.41 \pm 0.06$ & $15.13 \pm 0.14$ & & 123316.97-164151.5 & $14.84 \pm 0.03$ & $14.56 \pm 0.05$ & & $58.8 \pm 11.1$ & $-33.9 \pm 11.8$\\
12331746-0700360 & $12.81 \pm 0.02$ & $12.22 \pm 0.02$ & $11.94 \pm 0.03$ & & 123317.49-070036.7 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $38.0 \pm 15.5$ & $-66.3 \pm 12.1$\\
12331808+2609531 & $14.20 \pm 0.03$ & $13.67 \pm 0.04$ & $13.38 \pm 0.04$ & & 123318.00+260951.6 & $13.19 \pm 0.03$ & $12.99 \pm 0.03$ & & $-106.1 \pm 9.2$ & $-147.4 \pm 13.0$\\
12331841-0330298 & $12.32 \pm 0.03$ & $11.77 \pm 0.02$ & $11.49 \pm 0.02$ & & 123318.38-033029.9 & $11.30 \pm 0.02$ & $11.11 \pm 0.02$ & & $-34.4 \pm 6.2$ & $-1.1 \pm 6.1$\\
12331855+4113414 & $15.69 \pm 0.07$ & $15.02 \pm 0.08$ & $14.71 \pm 0.08$ & & 123318.50+411341.4 & $14.52 \pm 0.03$ & $14.32 \pm 0.04$ & & $-48.1 \pm 6.4$ & $-7.8 \pm 8.6$\\
12331892+4652126 & $13.35 \pm 0.03$ & $12.82 \pm 0.04$ & $12.48 \pm 0.02$ & & 123318.79+465213.1 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-130.3 \pm 4.8$ & $44.0 \pm 7.6$\\
12331908+4113287 & $14.43 \pm 0.03$ & $13.85 \pm 0.05$ & $13.56 \pm 0.03$ & & 123319.02+411328.6 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $-59.5 \pm 5.6$ & $-3.8 \pm 7.2$\\
12331981+1229248 & $14.66 \pm 0.02$ & $14.03 \pm 0.03$ & $13.71 \pm 0.03$ & & 123319.78+122925.0 & $13.52 \pm 0.02$ & $13.32 \pm 0.03$ & & $-33.9 \pm 7.2$ & $14.9 \pm 7.5$\\
12332033+6845581 & $14.26 \pm 0.02$ & $13.66 \pm 0.03$ & $13.33 \pm 0.04$ & & 123320.07+684558.1 & $13.03 \pm 0.02$ & $12.81 \pm 0.02$ & & $-123.3 \pm 3.3$ & $0.2 \pm 7.2$\\
12332089-1658463 & $15.36 \pm 0.05$ & $14.84 \pm 0.05$ & $14.50 \pm 0.08$ & & 123320.86-165846.1 & $14.25 \pm 0.03$ & $14.04 \pm 0.04$ & & $-47.7 \pm 7.4$ & $16.7 \pm 7.9$\\
12332232-3558034 & $15.81 \pm 0.06$ & $15.13 \pm 0.08$ & $14.84 \pm 0.12$ & & 123322.19-355803.5 & $14.47 \pm 0.03$ & $14.15 \pm 0.04$ & & $-138.2 \pm 8.8$ & $-7.7 \pm 8.4$\\
12332269+2138059 & $16.21 \pm 0.11$ & $15.51 \pm 0.12$ & $14.98 \pm 0.12$ & & 123322.60+213804.4 & $14.77 \pm 0.03$ & $14.51 \pm 0.05$ & & $-104.7 \pm 14.9$ & $-133.4 \pm 15.3$\\
12332307+2841585 & $13.16 \pm 0.02$ & $12.56 \pm 0.04$ & $12.28 \pm 0.02$ & & 123322.93+284157.7 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $-174.8 \pm 9.3$ & $-74.1 \pm 8.8$\\
12332345+3116317 & $13.06 \pm 0.02$ & $12.47 \pm 0.02$ & $12.09 \pm 0.02$ & & 123323.32+311630.5 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $-133.4 \pm 5.2$ & $-95.1 \pm 6.7$\\
12332453+4229527 & $15.82 \pm 0.06$ & $15.19 \pm 0.08$ & $14.88 \pm 0.10$ & & 123324.55+422952.3 & $14.68 \pm 0.03$ & $14.40 \pm 0.05$ & & $29.3 \pm 7.0$ & $-34.4 \pm 10.1$\\
12332476+0052389 & $16.18 \pm 0.11$ & $15.52 \pm 0.12$ & $15.06 \pm 0.16$ & & 123324.68+005238.3 & $14.56 \pm 0.03$ & $14.29 \pm 0.05$ & & $-110.5 \pm 24.9$ & $-58.8 \pm 18.6$\\
12332593+5227167 & $11.61 \pm 0.02$ & $11.06 \pm 0.02$ & $10.75 \pm 0.02$ & & 123325.76+522716.1 & $10.55 \pm 0.02$ & $10.36 \pm 0.02$ & & $-137.0 \pm 4.2$ & $-55.0 \pm 6.3$\\
12332631-0416580 & $15.98 \pm 0.09$ & $15.43 \pm 0.09$ & $15.07 \pm 0.15$ & & 123326.24-041658.4 & $14.78 \pm 0.03$ & $14.49 \pm 0.05$ & & $-93.8 \pm 11.7$ & $-34.7 \pm 11.8$\\
12332659-0758548 & $15.30 \pm 0.05$ & $14.78 \pm 0.08$ & $14.47 \pm 0.09$ & & 123326.52-075854.9 & $14.28 \pm 0.03$ & $14.06 \pm 0.04$ & & $-92.7 \pm 14.4$ & $-9.3 \pm 9.0$\\
12332727+1500325 & $16.77 \pm 0.13$ & $15.90 \pm 0.17$ & $15.15 \pm 0.11$ & & 123327.34+150032.8 & $14.67 \pm 0.03$ & $14.46 \pm 0.05$ & & $84.2 \pm 17.2$ & $25.7 \pm 17.7$\\
12332759-1758589 & $16.10 \pm 0.09$ & $15.41 \pm 0.08$ & $15.05 \pm 0.13$ & & 123327.54-175858.8 & $14.89 \pm 0.03$ & $14.59 \pm 0.05$ & & $-59.4 \pm 11.7$ & $9.2 \pm 13.2$\\
12332924-3336464 & $14.59 \pm 0.04$ & $14.03 \pm 0.03$ & $13.76 \pm 0.05$ & & 123329.26-333646.9 & $13.59 \pm 0.03$ & $13.36 \pm 0.03$ & & $21.2 \pm 5.2$ & $-39.9 \pm 7.7$\\
12332929-2602080 & $13.49 \pm 0.02$ & $12.89 \pm 0.03$ & $12.60 \pm 0.03$ & & 123329.30-260208.7 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $13.5 \pm 6.5$ & $-67.5 \pm 9.2$\\
12333094+3220145 & $10.99 \pm 0.02$ & $10.42 \pm 0.02$ & $10.13 \pm 0.02$ & & 123330.58+322012.2 & $9.93 \pm 0.02$ & $9.75 \pm 0.02$ & & $-371.9 \pm 8.8$ & $-182.5 \pm 6.8$\\
12333275+1517392 & $16.55 \pm 0.14$ & $15.72 \pm 0.14$ & $15.17 \pm 0.11$ & & 123332.83+151739.6 & $14.66 \pm 0.03$ & $14.39 \pm 0.05$ & & $96.5 \pm 13.9$ & $29.1 \pm 15.3$\\
12333300+4741152 & $12.07 \pm 0.02$ & $11.56 \pm 0.03$ & $11.28 \pm 0.02$ & & 123333.17+474113.6 & $11.12 \pm 0.02$ & $10.94 \pm 0.02$ & & $158.8 \pm 5.4$ & $-153.3 \pm 7.6$\\
12333350-2325202 & $14.15 \pm 0.02$ & $13.56 \pm 0.03$ & $13.23 \pm 0.03$ & & 123333.57-232521.0 & $13.03 \pm 0.03$ & $12.80 \pm 0.03$ & & $81.8 \pm 7.3$ & $-71.2 \pm 8.0$\\
12333565+2926454 & $13.12 \pm 0.02$ & $12.58 \pm 0.03$ & $12.28 \pm 0.02$ & & 123335.59+292645.2 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $-71.5 \pm 6.3$ & $-15.1 \pm 6.9$\\
12333581+3901115 & $15.18 \pm 0.04$ & $14.60 \pm 0.05$ & $14.31 \pm 0.06$ & & 123335.76+390111.6 & $14.02 \pm 0.03$ & $13.85 \pm 0.04$ & & $-46.8 \pm 8.1$ & $9.4 \pm 8.5$\\
12333679+0658143 & $14.66 \pm 0.04$ & $14.09 \pm 0.04$ & $13.64 \pm 0.05$ & & 123336.80+065813.9 & $13.39 \pm 0.03$ & $13.12 \pm 0.03$ & & $21.0 \pm 8.9$ & $-44.4 \pm 9.1$\\
12333699-3053102 & $14.58 \pm 0.03$ & $14.02 \pm 0.04$ & $13.66 \pm 0.05$ & & 123336.96-305310.2 & $13.46 \pm 0.02$ & $13.26 \pm 0.03$ & & $-31.9 \pm 6.0$ & $-4.2 \pm 6.8$\\
12333700+0136228 & $15.54 \pm 0.06$ & $15.01 \pm 0.08$ & $14.72 \pm 0.11$ & & 123337.01+013621.3 & $14.57 \pm 0.03$ & $14.34 \pm 0.05$ & & $18.2 \pm 13.2$ & $-147.2 \pm 10.8$\\
12333839-1335190 & $15.28 \pm 0.05$ & $14.70 \pm 0.05$ & $14.35 \pm 0.07$ & & 123338.36-133519.6 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $-43.0 \pm 7.8$ & $-48.1 \pm 8.2$\\
12333935-3040139 & $14.64 \pm 0.04$ & $14.05 \pm 0.04$ & $13.64 \pm 0.04$ & & 123339.30-304014.0 & $13.22 \pm 0.03$ & $12.89 \pm 0.03$ & & $-58.5 \pm 5.9$ & $-13.9 \pm 6.7$\\
12334184-2425103 & $14.04 \pm 0.03$ & $13.40 \pm 0.03$ & $13.07 \pm 0.03$ & & 123341.83-242510.8 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $-3.5 \pm 6.7$ & $-46.5 \pm 8.2$\\
12334335+1651270 & $15.10 \pm 0.03$ & $14.47 \pm 0.04$ & $14.15 \pm 0.04$ & & 123343.28+165127.5 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $-81.3 \pm 8.0$ & $35.4 \pm 6.6$\\
12334349+7107197 & $15.19 \pm 0.04$ & $14.57 \pm 0.06$ & $14.27 \pm 0.07$ & & 123343.59+710719.7 & $14.03 \pm 0.03$ & $13.84 \pm 0.03$ & & $41.9 \pm 1.8$ & $-2.5 \pm 6.9$\\
12334357-3251262 & $13.02 \pm 0.02$ & $12.47 \pm 0.03$ & $12.15 \pm 0.03$ & & 123343.44-325126.9 & $11.97 \pm 0.02$ & $11.78 \pm 0.02$ & & $-144.7 \pm 7.9$ & $-59.4 \pm 7.5$\\
12334436+1601188 & $14.98 \pm 0.04$ & $14.35 \pm 0.04$ & $14.04 \pm 0.05$ & & 123344.25+160118.6 & $13.87 \pm 0.03$ & $13.66 \pm 0.04$ & & $-124.5 \pm 9.4$ & $-16.5 \pm 6.5$\\
12334462-0649007 & $14.37 \pm 0.04$ & $13.84 \pm 0.04$ & $13.34 \pm 0.04$ & & 123344.58-064900.9 & $13.17 \pm 0.02$ & $12.97 \pm 0.03$ & & $-50.7 \pm 9.6$ & $-23.4 \pm 10.5$\\
12334491+3720065 & $14.78 \pm 0.04$ & $14.05 \pm 0.05$ & $13.71 \pm 0.04$ & & 123344.81+372005.1 & $13.45 \pm 0.03$ & $13.19 \pm 0.03$ & & $-121.0 \pm 19.2$ & $-132.7 \pm 12.8$\\
12334498+3430005 & $15.47 \pm 0.05$ & $14.86 \pm 0.07$ & $14.59 \pm 0.09$ & & 123344.94+343000.6 & $14.32 \pm 0.03$ & $14.05 \pm 0.04$ & & $-40.0 \pm 6.8$ & $5.9 \pm 8.1$\\
12334525-1219332 & $15.44 \pm 0.05$ & $14.91 \pm 0.05$ & $14.63 \pm 0.09$ & & 123345.22-121933.7 & $14.30 \pm 0.03$ & $14.08 \pm 0.04$ & & $-42.6 \pm 8.0$ & $-46.8 \pm 11.9$\\
12334609+6500050 & $10.73 \pm 0.03$ & $10.20 \pm 0.03$ & $9.90 \pm 0.02$ & & 123345.75+650004.8 & $9.71 \pm 0.02$ & $9.53 \pm 0.02$ & & $-199.4 \pm 5.2$ & $-13.6 \pm 6.6$\\
12334615-0526116 & $15.41 \pm 0.05$ & $14.71 \pm 0.05$ & $14.33 \pm 0.07$ & & 123346.15-052612.8 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $-3.6 \pm 7.3$ & $-105.3 \pm 12.6$\\
12334633-1921240 & $15.02 \pm 0.04$ & $14.51 \pm 0.05$ & $14.24 \pm 0.07$ & & 123346.31-192124.3 & $14.04 \pm 0.03$ & $13.82 \pm 0.04$ & & $-35.8 \pm 7.3$ & $-21.8 \pm 7.3$\\
12334680-4002405 & $14.28 \pm 0.03$ & $13.65 \pm 0.02$ & $13.34 \pm 0.04$ & & 123346.83-400240.6 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $31.6 \pm 4.5$ & $-14.5 \pm 6.6$\\
12334756-2510500 & $14.10 \pm 0.03$ & $13.54 \pm 0.03$ & $13.23 \pm 0.03$ & & 123347.66-251050.8 & $12.98 \pm 0.02$ & $12.73 \pm 0.03$ & & $139.5 \pm 9.8$ & $-78.8 \pm 8.7$\\
12334765-0437208 & $15.17 \pm 0.04$ & $14.63 \pm 0.05$ & $14.33 \pm 0.09$ & & 123347.55-043721.1 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $-128.1 \pm 7.9$ & $-25.7 \pm 8.1$\\
12334801+5052035 & $14.40 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.05$ & & 123347.92+505203.4 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $-78.1 \pm 4.0$ & $-11.0 \pm 8.2$\\
12334880-3340009 & $15.92 \pm 0.07$ & $15.39 \pm 0.11$ & $15.05 \pm 0.13$ & & 123348.81-334000.3 & $14.76 \pm 0.03$ & $14.55 \pm 0.05$ & & $12.1 \pm 7.5$ & $49.2 \pm 9.7$\\
12334891+2828175 & $14.62 \pm 0.03$ & $14.05 \pm 0.04$ & $13.62 \pm 0.05$ & & 123348.72+282817.3 & $13.44 \pm 0.03$ & $13.19 \pm 0.03$ & & $-213.5 \pm 7.6$ & $-15.1 \pm 8.0$\\
12334905+2704310 & $15.61 \pm 0.06$ & $14.91 \pm 0.07$ & $14.59 \pm 0.08$ & & 123348.86+270430.2 & $14.29 \pm 0.03$ & $14.08 \pm 0.04$ & & $-209.5 \pm 9.0$ & $-66.3 \pm 13.2$\\
12334926-3347351 & $14.37 \pm 0.03$ & $13.81 \pm 0.04$ & $13.53 \pm 0.04$ & & 123349.30-334735.0 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $45.4 \pm 5.7$ & $7.6 \pm 6.6$\\
12334960+3923155 & $14.59 \pm 0.04$ & $13.98 \pm 0.05$ & $13.67 \pm 0.04$ & & 123349.56+392315.3 & $13.47 \pm 0.03$ & $13.30 \pm 0.03$ & & $-47.9 \pm 6.8$ & $-26.6 \pm 8.2$\\
12335457-2134530 & $15.89 \pm 0.08$ & $15.38 \pm 0.07$ & $15.05 \pm 0.16$ & & 123354.52-213454.1 & $14.87 \pm 0.03$ & $14.63 \pm 0.05$ & & $-49.3 \pm 8.3$ & $-103.4 \pm 10.2$\\
12335458+1555532 & $16.32 \pm 0.09$ & $15.72 \pm 0.12$ & $15.26 \pm 0.12$ & & 123354.55+155552.2 & $15.07 \pm 0.04$ & $14.87 \pm 0.07$ & & $-35.9 \pm 14.0$ & $-81.6 \pm 13.9$\\
12335462+1305133 & $15.06 \pm 0.04$ & $14.48 \pm 0.06$ & $14.15 \pm 0.06$ & & 123354.65+130513.0 & $13.96 \pm 0.03$ & $13.74 \pm 0.04$ & & $41.2 \pm 6.9$ & $-22.9 \pm 7.1$\\
12335504+2721285 & $14.76 \pm 0.03$ & $14.17 \pm 0.04$ & $13.88 \pm 0.05$ & & 123354.98+272129.2 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $-58.6 \pm 6.8$ & $59.9 \pm 13.6$\\
12335770+0221224 & $16.21 \pm 0.12$ & $15.52 \pm 0.12$ & $15.25 \pm 0.19$ & & 123357.71+022123.7 & $15.04 \pm 0.04$ & $14.80 \pm 0.07$ & & $12.9 \pm 26.6$ & $120.8 \pm 22.8$\\
12335871-8342195 & $16.04 \pm 0.09$ & $15.49 \pm 0.13$ & $15.15 \pm 0.18$ & & 123359.21-834219.2 & $14.61 \pm 0.03$ & $14.43 \pm 0.04$ & & $79.6 \pm 2.1$ & $29.4 \pm 16.0$\\
12335890-0016103 & $13.10 \pm 0.02$ & $12.53 \pm 0.02$ & $12.25 \pm 0.03$ & & 123358.86-001610.4 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $-52.1 \pm 6.4$ & $-4.6 \pm 9.3$\\
12340113+2448033 & $13.96 \pm 0.03$ & $13.41 \pm 0.03$ & $13.12 \pm 0.03$ & & 123401.14+244804.0 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $11.6 \pm 6.0$ & $59.1 \pm 7.2$\\
12340158-0508480 & $15.24 \pm 0.05$ & $14.67 \pm 0.05$ & $14.35 \pm 0.08$ & & 123401.56-050847.5 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $-25.7 \pm 7.4$ & $44.1 \pm 7.6$\\
12340228+3000261 & $15.30 \pm 0.05$ & $14.75 \pm 0.06$ & $14.44 \pm 0.08$ & & 123402.17+300025.9 & $14.27 \pm 0.03$ & $14.03 \pm 0.04$ & & $-119.6 \pm 6.8$ & $-15.9 \pm 9.3$\\
12340266-2724318 & $11.90 \pm 0.02$ & $11.34 \pm 0.02$ & $11.05 \pm 0.02$ & & 123402.65-272432.4 & $10.86 \pm 0.02$ & $10.64 \pm 0.02$ & & $-12.6 \pm 6.1$ & $-67.4 \pm 9.0$\\
12340333-1931417 & $14.45 \pm 0.03$ & $13.83 \pm 0.03$ & $13.54 \pm 0.04$ & & 123403.30-193142.4 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $-32.9 \pm 6.3$ & $-62.3 \pm 7.2$\\
12340373-2601579 & $14.90 \pm 0.04$ & $14.29 \pm 0.04$ & $14.01 \pm 0.06$ & & 123403.68-260158.0 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $-72.7 \pm 8.0$ & $-8.0 \pm 8.5$\\
12340375-3818156 & $15.02 \pm 0.04$ & $14.40 \pm 0.05$ & $14.14 \pm 0.06$ & & 123403.70-381815.6 & $13.94 \pm 0.03$ & $13.73 \pm 0.03$ & & $-51.8 \pm 5.4$ & $6.0 \pm 7.1$\\
12340433+3112121 & $14.66 \pm 0.03$ & $14.04 \pm 0.03$ & $13.68 \pm 0.04$ & & 123404.15+311212.3 & $13.53 \pm 0.03$ & $13.28 \pm 0.03$ & & $-181.9 \pm 6.1$ & $15.6 \pm 6.9$\\
12340501+1345458 & $11.22 \pm 0.02$ & $10.69 \pm 0.02$ & $10.37 \pm 0.02$ & & 123405.05+134543.8 & $10.19 \pm 0.02$ & $10.02 \pm 0.02$ & & $50.2 \pm 6.1$ & $-157.3 \pm 7.7$\\
12340528-0732568 & $14.61 \pm 0.04$ & $13.92 \pm 0.04$ & $13.64 \pm 0.05$ & & 123405.25-073257.5 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-40.3 \pm 17.4$ & $-70.4 \pm 8.3$\\
12340575+5538054 & $15.43 \pm 0.05$ & $14.57 \pm 0.05$ & $14.27 \pm 0.05$ & & 123405.62+553805.7 & $13.88 \pm 0.03$ & $13.63 \pm 0.03$ & & $-108.8 \pm 4.4$ & $30.3 \pm 9.0$\\
12340609-1313141 & $14.87 \pm 0.04$ & $14.20 \pm 0.05$ & $13.82 \pm 0.06$ & & 123406.10-131315.0 & $13.56 \pm 0.03$ & $13.38 \pm 0.04$ & & $14.1 \pm 12.1$ & $-73.6 \pm 7.2$\\
12340639+2042400 & $13.43 \pm 0.02$ & $12.83 \pm 0.04$ & $12.55 \pm 0.03$ & & 123406.38+204239.6 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $-17.2 \pm 6.2$ & $-37.9 \pm 8.6$\\
12340729-3808209 & $14.79 \pm 0.04$ & $14.23 \pm 0.03$ & $13.95 \pm 0.05$ & & 123407.29-380821.6 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $5.4 \pm 4.8$ & $-61.0 \pm 7.4$\\
12340764+6329347 & $14.30 \pm 0.03$ & $13.67 \pm 0.04$ & $13.34 \pm 0.03$ & & 123407.56+632934.4 & $13.16 \pm 0.02$ & $12.93 \pm 0.03$ & & $-50.4 \pm 2.5$ & $-27.9 \pm 7.0$\\
12340846+8323236 & $16.20 \pm 0.11$ & $15.55 \pm 0.12$ & $14.86 \pm 0.11$ & & 123408.20+832323.6 & $14.25 \pm 0.03$ & $13.96 \pm 0.03$ & & $-40.5 \pm 1.1$ & $3.9 \pm 14.4$\\
12340961+3319271 & $12.90 \pm 0.02$ & $12.30 \pm 0.02$ & $12.02 \pm 0.02$ & & 123409.55+331927.1 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $-54.4 \pm 4.4$ & $-2.7 \pm 5.6$\\
12340989-1020049 & $14.48 \pm 0.02$ & $13.85 \pm 0.04$ & $13.57 \pm 0.05$ & & 123409.84-102005.0 & $13.39 \pm 0.03$ & $13.21 \pm 0.03$ & & $-63.6 \pm 10.2$ & $-4.2 \pm 6.7$\\
12341090+2055571 & $15.90 \pm 0.08$ & $15.25 \pm 0.08$ & $14.94 \pm 0.10$ & & 123410.83+205556.6 & $14.67 \pm 0.03$ & $14.32 \pm 0.05$ & & $-92.4 \pm 8.9$ & $-39.3 \pm 11.2$\\
12341215+1834261 & $13.62 \pm 0.03$ & $12.95 \pm 0.03$ & $12.66 \pm 0.02$ & & 123412.11+183425.6 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $-57.4 \pm 13.4$ & $-39.1 \pm 10.3$\\
12341248+2935129 & $14.54 \pm 0.04$ & $14.00 \pm 0.04$ & $13.72 \pm 0.04$ & & 123412.48+293512.0 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $-0.9 \pm 6.3$ & $-74.8 \pm 7.5$\\
12341274-0537525 & $14.09 \pm 0.02$ & $13.51 \pm 0.02$ & $13.21 \pm 0.04$ & & 123412.69-053751.2 & $13.01 \pm 0.03$ & $12.79 \pm 0.03$ & & $-65.4 \pm 14.3$ & $113.0 \pm 8.3$\\
12341328+2806402 & $14.59 \pm 0.03$ & $13.95 \pm 0.03$ & $13.66 \pm 0.04$ & & 123413.29+280639.3 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $3.0 \pm 7.1$ & $-74.1 \pm 9.7$\\
12341383+4311100 & $15.52 \pm 0.06$ & $14.94 \pm 0.08$ & $14.66 \pm 0.12$ & & 123413.77+431109.5 & $14.49 \pm 0.03$ & $14.30 \pm 0.05$ & & $-54.6 \pm 5.2$ & $-43.4 \pm 9.1$\\
12341639-3905508 & $14.91 \pm 0.03$ & $14.36 \pm 0.05$ & $14.03 \pm 0.06$ & & 123416.38-390550.3 & $13.87 \pm 0.03$ & $13.67 \pm 0.03$ & & $-11.7 \pm 4.9$ & $40.8 \pm 7.3$\\
12341833+0337096 & $15.78 \pm 0.10$ & $15.17 \pm 0.09$ & $14.86 \pm 0.15$ & & 123418.30+033709.2 & $14.60 \pm 0.03$ & $14.43 \pm 0.06$ & & $-50.3 \pm 9.9$ & $-42.4 \pm 13.6$\\
12341857+0359037 & $14.70 \pm 0.05$ & $14.05 \pm 0.04$ & $13.73 \pm 0.07$ & & 123418.45+035903.6 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $-162.0 \pm 8.6$ & $-1.7 \pm 14.3$\\
12341869+4604430 & $14.81 \pm 0.04$ & $14.25 \pm 0.05$ & $13.94 \pm 0.06$ & & 123418.70+460442.1 & $13.76 \pm 0.03$ & $13.58 \pm 0.03$ & & $14.1 \pm 3.8$ & $-78.5 \pm 7.4$\\
12341901+1919312 & $15.71 \pm 0.07$ & $15.04 \pm 0.07$ & $14.75 \pm 0.08$ & & 123418.93+191931.2 & $14.57 \pm 0.03$ & $14.40 \pm 0.05$ & & $-104.0 \pm 8.2$ & $-1.2 \pm 9.3$\\
12342076+0305223 & $15.42 \pm 0.07$ & $14.80 \pm 0.06$ & $14.38 \pm 0.11$ & & 123420.71+030522.2 & $14.17 \pm 0.03$ & $13.92 \pm 0.04$ & & $-73.3 \pm 10.4$ & $-5.5 \pm 9.5$\\
12342118+6629111 & $13.03 \pm 0.02$ & $12.41 \pm 0.02$ & $12.13 \pm 0.02$ & & 123420.99+662911.4 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-99.9 \pm 5.2$ & $19.8 \pm 8.7$\\
12342198+4253016 & $13.45 \pm 0.02$ & $12.87 \pm 0.02$ & $12.59 \pm 0.03$ & & 123421.89+425301.1 & $12.42 \pm 0.02$ & $12.24 \pm 0.02$ & & $-81.9 \pm 4.0$ & $-44.6 \pm 8.2$\\
12342219-3248094 & $14.55 \pm 0.02$ & $13.95 \pm 0.03$ & $13.66 \pm 0.04$ & & 123422.22-324809.7 & $13.48 \pm 0.02$ & $13.26 \pm 0.03$ & & $35.7 \pm 5.4$ & $-26.9 \pm 6.9$\\
12342248+2255246 & $14.61 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.03$ & & 123422.44+225524.5 & $13.58 \pm 0.03$ & $13.41 \pm 0.03$ & & $-52.1 \pm 7.9$ & $-6.4 \pm 12.4$\\
12342344-1801047 & $14.05 \pm 0.03$ & $13.50 \pm 0.02$ & $13.20 \pm 0.03$ & & 123423.33-180106.0 & $12.99 \pm 0.02$ & $12.77 \pm 0.03$ & & $-138.7 \pm 9.0$ & $-116.0 \pm 8.9$\\
12342446+3417510 & $14.43 \pm 0.03$ & $13.91 \pm 0.04$ & $13.62 \pm 0.04$ & & 123424.51+341750.9 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $45.6 \pm 5.4$ & $-10.3 \pm 7.5$\\
12342498+7241439 & $12.43 \pm 0.02$ & $11.83 \pm 0.01$ & $11.50 \pm 0.01$ & & 123425.05+724144.9 & $11.30 \pm 0.02$ & $11.07 \pm 0.02$ & & $26.6 \pm 1.2$ & $84.5 \pm 9.6$\\
12342520+7831410 & $15.52 \pm 0.06$ & $15.01 \pm 0.07$ & $14.61 \pm 0.08$ & & 123424.96+783141.2 & $14.44 \pm 0.03$ & $14.21 \pm 0.04$ & & $-64.2 \pm 1.8$ & $18.3 \pm 11.0$\\
12342537+2937448 & $15.59 \pm 0.06$ & $14.96 \pm 0.07$ & $14.59 \pm 0.07$ & & 123425.34+293744.8 & $14.43 \pm 0.03$ & $14.20 \pm 0.05$ & & $-41.7 \pm 7.5$ & $-5.1 \pm 11.5$\\
12342539+7729208 & $13.32 \pm 0.02$ & $12.79 \pm 0.02$ & $12.50 \pm 0.02$ & & 123425.15+772921.2 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $-68.5 \pm 1.8$ & $35.6 \pm 6.4$\\
12342562-3449134 & $11.02 \pm 0.02$ & $10.46 \pm 0.02$ & $10.15 \pm 0.02$ & & 123425.46-344913.3 & $9.97 \pm 0.02$ & $9.77 \pm 0.02$ & & $-178.3 \pm 9.0$ & $3.8 \pm 6.2$\\
12342597-3208285 & $13.48 \pm 0.03$ & $12.87 \pm 0.03$ & $12.60 \pm 0.02$ & & 123425.94-320828.5 & $12.42 \pm 0.02$ & $12.26 \pm 0.02$ & & $-34.7 \pm 5.2$ & $7.1 \pm 6.4$\\
12342763-1802573 & $14.35 \pm 0.03$ & $13.80 \pm 0.03$ & $13.48 \pm 0.04$ & & 123427.60-180257.6 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $-34.4 \pm 7.0$ & $-30.0 \pm 7.5$\\
12342805-2643463 & $13.60 \pm 0.02$ & $13.05 \pm 0.02$ & $12.67 \pm 0.03$ & & 123428.06-264346.7 & $12.50 \pm 0.02$ & $12.25 \pm 0.02$ & & $21.6 \pm 6.5$ & $-37.0 \pm 7.9$\\
12342856+5828090 & $12.80 \pm 0.02$ & $12.25 \pm 0.03$ & $11.92 \pm 0.02$ & & 123428.39+582808.7 & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & & $-129.2 \pm 4.3$ & $-27.1 \pm 7.7$\\
12342910+6619166 & $14.67 \pm 0.04$ & $14.16 \pm 0.05$ & $13.82 \pm 0.05$ & & 123429.03+661916.1 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $-32.4 \pm 4.7$ & $-42.3 \pm 10.0$\\
12343158+2206330 & $14.18 \pm 0.03$ & $13.59 \pm 0.04$ & $13.28 \pm 0.03$ & & 123431.57+220632.4 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $-7.2 \pm 6.9$ & $-58.4 \pm 8.1$\\
12343352-1707299 & $13.08 \pm 0.02$ & $12.49 \pm 0.02$ & $12.22 \pm 0.02$ & & 123433.46-170729.9 & $12.04 \pm 0.02$ & $11.82 \pm 0.02$ & & $-67.4 \pm 6.1$ & $2.6 \pm 5.8$\\
12343557+1909262 & $13.08 \pm 0.02$ & $12.49 \pm 0.03$ & $12.20 \pm 0.02$ & & 123435.53+190925.8 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $-53.9 \pm 6.3$ & $-42.3 \pm 7.6$\\
12343663+1747548 & $15.82 \pm 0.06$ & $15.14 \pm 0.07$ & $14.86 \pm 0.08$ & & 123436.56+174755.0 & $14.62 \pm 0.03$ & $14.37 \pm 0.05$ & & $-76.5 \pm 8.5$ & $22.1 \pm 7.5$\\
12343723-3243009 & $14.26 \pm 0.03$ & $13.63 \pm 0.04$ & $13.34 \pm 0.04$ & & 123437.19-324301.1 & $13.18 \pm 0.02$ & $12.94 \pm 0.03$ & & $-42.9 \pm 5.4$ & $-23.8 \pm 6.8$\\
12343725+7251475 & $14.56 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.04$ & & 123436.80+725147.8 & $13.39 \pm 0.02$ & $13.17 \pm 0.03$ & & $-175.6 \pm 4.4$ & $18.8 \pm 8.1$\\
12343791+0659427 & $15.47 \pm 0.08$ & $14.88 \pm 0.09$ & $14.49 \pm 0.11$ & & 123437.90+065941.8 & $14.03 \pm 0.03$ & $13.84 \pm 0.05$ & & $-23.0 \pm 14.5$ & $-81.7 \pm 12.3$\\
12343791+5623181 & $15.75 \pm 0.07$ & $15.13 \pm 0.09$ & $14.85 \pm 0.09$ & & 123437.83+562317.9 & $14.62 \pm 0.03$ & $14.36 \pm 0.04$ & & $-61.2 \pm 4.1$ & $-21.1 \pm 8.9$\\
12343821+5405152 & $16.12 \pm 0.09$ & $15.54 \pm 0.11$ & $15.12 \pm 0.11$ & & 123438.14+540515.2 & $14.96 \pm 0.03$ & $14.78 \pm 0.05$ & & $-53.9 \pm 6.5$ & $2.2 \pm 14.5$\\
12343887-3831518 & $13.43 \pm 0.02$ & $12.87 \pm 0.03$ & $12.46 \pm 0.02$ & & 123438.76-383152.0 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $-113.0 \pm 6.6$ & $-19.7 \pm 6.5$\\
12344061-3728338 & $15.05 \pm 0.04$ & $14.51 \pm 0.05$ & $14.23 \pm 0.06$ & & 123440.64-372834.2 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $35.5 \pm 5.3$ & $-33.3 \pm 7.5$\\
12344073+2129263 & $14.33 \pm 0.03$ & $13.82 \pm 0.04$ & $13.44 \pm 0.04$ & & 123440.43+212925.7 & $13.22 \pm 0.02$ & $12.94 \pm 0.03$ & & $-403.1 \pm 12.9$ & $-56.6 \pm 8.0$\\
12344256+0432447 & $14.65 \pm 0.04$ & $14.07 \pm 0.05$ & $13.63 \pm 0.05$ & & 123442.48+043244.9 & $13.47 \pm 0.03$ & $13.24 \pm 0.03$ & & $-118.3 \pm 8.0$ & $19.0 \pm 11.6$\\
12344279-3535403 & $14.34 \pm 0.03$ & $13.66 \pm 0.04$ & $13.32 \pm 0.04$ & & 123442.78-353541.4 & $13.14 \pm 0.02$ & $12.93 \pm 0.03$ & & $-15.7 \pm 4.8$ & $-89.0 \pm 7.7$\\
12344719+1613597 & $14.19 \pm 0.03$ & $13.58 \pm 0.03$ & $13.28 \pm 0.03$ & & 123447.26+161358.9 & $13.11 \pm 0.03$ & $12.93 \pm 0.03$ & & $79.5 \pm 6.5$ & $-69.1 \pm 9.5$\\
12344844+2914477 & $14.03 \pm 0.03$ & $13.45 \pm 0.03$ & $13.12 \pm 0.03$ & & 123448.40+291447.5 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $-49.7 \pm 6.5$ & $-14.2 \pm 10.5$\\
12344915-2806549 & $10.65 \pm 0.02$ & $10.10 \pm 0.03$ & $9.77 \pm 0.03$ & & 123449.03-280655.1 & $9.61 \pm 0.02$ & $9.43 \pm 0.02$ & & $-129.3 \pm 7.6$ & $-21.7 \pm 6.2$\\
12344927+3734378 & $15.84 \pm 0.06$ & $15.12 \pm 0.08$ & $14.81 \pm 0.08$ & & 123449.32+373437.5 & $14.56 \pm 0.03$ & $14.28 \pm 0.05$ & & $48.1 \pm 7.9$ & $-37.9 \pm 10.1$\\
12344985-3514093 & $14.84 \pm 0.04$ & $14.23 \pm 0.05$ & $13.91 \pm 0.06$ & & 123449.81-351409.2 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $-44.3 \pm 5.5$ & $7.7 \pm 7.7$\\
12345029-2649456 & $15.28 \pm 0.05$ & $14.66 \pm 0.06$ & $14.32 \pm 0.08$ & & 123450.20-264945.4 & $14.13 \pm 0.03$ & $13.90 \pm 0.03$ & & $-95.6 \pm 7.3$ & $13.2 \pm 7.3$\\
12345232+1948557 & $15.05 \pm 0.04$ & $14.49 \pm 0.05$ & $14.16 \pm 0.06$ & & 123452.30+194855.0 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-20.0 \pm 10.3$ & $-61.7 \pm 10.9$\\
12345252+5725267 & $13.72 \pm 0.02$ & $13.19 \pm 0.03$ & $12.89 \pm 0.03$ & & 123452.39+572525.6 & $12.71 \pm 0.02$ & $12.49 \pm 0.02$ & & $-101.9 \pm 4.0$ & $-108.3 \pm 9.1$\\
12345297-3643185 & $14.16 \pm 0.03$ & $13.50 \pm 0.03$ & $13.21 \pm 0.03$ & & 123452.93-364318.6 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $-35.9 \pm 4.9$ & $-5.7 \pm 6.6$\\
12345398-2002507 & $15.98 \pm 0.08$ & $15.36 \pm 0.08$ & $14.97 \pm 0.14$ & & 123454.01-200251.4 & $14.78 \pm 0.03$ & $14.61 \pm 0.05$ & & $28.9 \pm 8.1$ & $-62.2 \pm 9.5$\\
12345411-1427552 & $14.28 \pm 0.03$ & $13.74 \pm 0.03$ & $13.41 \pm 0.04$ & & 123454.04-142755.3 & $13.25 \pm 0.03$ & $13.07 \pm 0.03$ & & $-83.2 \pm 7.2$ & $-13.3 \pm 6.9$\\
12345426-4147274 & $15.09 \pm 0.05$ & $14.46 \pm 0.06$ & $14.14 \pm 0.06$ & & 123454.29-414727.4 & $13.97 \pm 0.03$ & $13.75 \pm 0.03$ & & $33.9 \pm 4.8$ & $-6.8 \pm 7.8$\\
12345656-0648105 & $15.34 \pm 0.05$ & $14.72 \pm 0.06$ & $14.40 \pm 0.09$ & & 123456.48-064810.5 & $14.24 \pm 0.03$ & $14.06 \pm 0.05$ & & $-96.2 \pm 8.5$ & $-1.1 \pm 8.4$\\
12345661+0308073 & $15.92 \pm 0.09$ & $15.20 \pm 0.10$ & $14.83 \pm 0.13$ & & 123456.61+030808.2 & $14.65 \pm 0.03$ & $14.46 \pm 0.06$ & & $-10.8 \pm 11.8$ & $90.9 \pm 17.8$\\
12345756-4041117 & $14.39 \pm 0.04$ & $13.88 \pm 0.03$ & $13.56 \pm 0.05$ & & 123457.65-404111.0 & $13.39 \pm 0.02$ & $13.13 \pm 0.03$ & & $98.4 \pm 6.2$ & $60.2 \pm 7.2$\\
12345763+8619306 & $16.57 \pm 0.14$ & $15.67 \pm 0.15$ & $15.27 \pm 0.18$ & & 123456.97+861930.8 & $14.62 \pm 0.03$ & $14.36 \pm 0.04$ & & $-56.0 \pm 1.4$ & $18.4 \pm 21.8$\\
12345817-2059318 & $13.95 \pm 0.03$ & $13.32 \pm 0.02$ & $12.87 \pm 0.03$ & & 123458.20-205932.6 & $12.69 \pm 0.02$ & $12.51 \pm 0.03$ & & $41.3 \pm 6.1$ & $-70.0 \pm 7.2$\\
12345843+1405541 & $16.32 \pm 0.11$ & $15.73 \pm 0.17$ & $15.03 \pm 0.16$ & & 123458.33+140554.3 & $14.05 \pm 0.03$ & $13.66 \pm 0.04$ & & $-117.1 \pm 12.2$ & $15.6 \pm 12.7$\\
12345904-3041365 & $13.68 \pm 0.02$ & $13.08 \pm 0.03$ & $12.77 \pm 0.03$ & & 123458.98-304137.4 & $12.57 \pm 0.02$ & $12.35 \pm 0.02$ & & $-77.1 \pm 6.1$ & $-78.1 \pm 7.3$\\
12345930-2150205 & $12.69 \pm 0.02$ & $12.09 \pm 0.02$ & $11.74 \pm 0.02$ & & 123459.28-215020.9 & $11.55 \pm 0.02$ & $11.38 \pm 0.02$ & & $-21.3 \pm 5.5$ & $-40.7 \pm 6.2$\\
12350175+5258191 & $14.46 \pm 0.03$ & $13.88 \pm 0.04$ & $13.57 \pm 0.04$ & & 123501.68+525818.3 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $-54.2 \pm 4.0$ & $-74.0 \pm 8.1$\\
12350201+1635427 & $15.42 \pm 0.04$ & $14.90 \pm 0.05$ & $14.58 \pm 0.06$ & & 123501.97+163542.2 & $14.35 \pm 0.03$ & $14.14 \pm 0.05$ & & $-39.9 \pm 7.6$ & $-39.0 \pm 11.5$\\
12350230+3836262 & $15.17 \pm 0.05$ & $14.64 \pm 0.06$ & $14.37 \pm 0.05$ & & 123502.26+383625.9 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $-35.6 \pm 6.5$ & $-25.3 \pm 8.8$\\
12350247+6310365 & $14.43 \pm 0.03$ & $13.91 \pm 0.04$ & $13.53 \pm 0.04$ & & 123502.39+631036.3 & $13.38 \pm 0.02$ & $13.20 \pm 0.03$ & & $-43.2 \pm 2.4$ & $-21.0 \pm 7.3$\\
12350291-3247160 & $13.17 \pm 0.02$ & $12.60 \pm 0.03$ & $12.28 \pm 0.02$ & & 123502.97-324716.7 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $62.4 \pm 5.5$ & $-60.8 \pm 6.8$\\
12350775-4212224 & $14.64 \pm 0.03$ & $14.05 \pm 0.04$ & $13.78 \pm 0.05$ & & 123507.73-421223.3 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $-25.4 \pm 4.5$ & $-79.3 \pm 7.7$\\
12350780+0001310 & $14.68 \pm 0.04$ & $14.09 \pm 0.04$ & $13.81 \pm 0.05$ & & 123507.76+000131.0 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-49.2 \pm 8.3$ & $-3.2 \pm 7.0$\\
12350800+0143301 & $12.47 \pm 0.02$ & $11.91 \pm 0.02$ & $11.63 \pm 0.02$ & & 123507.95+014329.5 & $11.47 \pm 0.02$ & $11.29 \pm 0.02$ & & $-75.3 \pm 10.3$ & $-63.2 \pm 13.8$\\
12350820+0615138 & $16.15 \pm 0.12$ & $15.35 \pm 0.12$ & $14.98 \pm 0.15$ & & 123508.13+061513.3 & $14.62 \pm 0.03$ & $14.37 \pm 0.06$ & & $-106.6 \pm 15.1$ & $-43.4 \pm 15.1$\\
12350887+6338005 & $15.24 \pm 0.05$ & $14.57 \pm 0.06$ & $14.21 \pm 0.06$ & & 123509.03+633759.4 & $14.01 \pm 0.03$ & $13.75 \pm 0.03$ & & $93.5 \pm 3.1$ & $-100.5 \pm 8.0$\\
12350919+7846278 & $14.41 \pm 0.03$ & $13.89 \pm 0.03$ & $13.61 \pm 0.03$ & & 123509.40+784626.8 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $54.5 \pm 1.5$ & $-82.2 \pm 13.3$\\
12351028-2114451 & $14.80 \pm 0.03$ & $14.15 \pm 0.04$ & $13.81 \pm 0.05$ & & 123510.31-211445.8 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $36.5 \pm 6.5$ & $-63.2 \pm 7.6$\\
12351092-1948119 & $13.23 \pm 0.02$ & $12.65 \pm 0.02$ & $12.33 \pm 0.02$ & & 123510.99-194814.8 & $12.10 \pm 0.02$ & $11.88 \pm 0.02$ & & $96.1 \pm 7.2$ & $-251.2 \pm 12.6$\\
12351118+2650114 & $13.98 \pm 0.02$ & $13.45 \pm 0.03$ & $13.16 \pm 0.03$ & & 123511.21+265011.2 & $12.99 \pm 0.02$ & $12.82 \pm 0.03$ & & $34.6 \pm 6.0$ & $-19.6 \pm 7.2$\\
12351204+1411473 & $12.81 \pm 0.02$ & $12.28 \pm 0.03$ & $12.01 \pm 0.02$ & & 123512.14+141146.6 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $117.6 \pm 6.5$ & $-53.2 \pm 5.7$\\
12351256+2052404 & $16.29 \pm 0.13$ & $15.68 \pm 0.14$ & $15.26 \pm 0.16$ & & 123512.49+205240.5 & $14.91 \pm 0.03$ & $14.73 \pm 0.06$ & & $-78.5 \pm 14.7$ & $7.6 \pm 18.0$\\
12351262+6759560 & $16.05 \pm 0.09$ & $15.53 \pm 0.12$ & $15.26 \pm 0.17$ & & 123512.72+675957.9 & $14.59 \pm 0.03$ & $14.33 \pm 0.04$ & & $46.4 \pm 4.6$ & $171.4 \pm 23.0$\\
12351510+3746066 & $16.39 \pm 0.11$ & $15.76 \pm 0.13$ & $15.39 \pm 0.13$ & & 123515.16+374606.5 & $15.16 \pm 0.03$ & $14.99 \pm 0.06$ & & $65.6 \pm 12.6$ & $-7.7 \pm 20.1$\\
12351525+1716413 & $14.18 \pm 0.03$ & $13.65 \pm 0.03$ & $13.33 \pm 0.03$ & & 123515.17+171640.7 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $-95.2 \pm 7.1$ & $-48.7 \pm 11.0$\\
12351530+2542248 & $11.86 \pm 0.02$ & $11.30 \pm 0.03$ & $11.02 \pm 0.05$ & & 123515.33+254224.6 & $10.85 \pm 0.03$ & $10.65 \pm 0.03$ & & $38.8 \pm 8.0$ & $-17.9 \pm 7.6$\\
12351561-2826545 & $15.75 \pm 0.06$ & $15.21 \pm 0.08$ & $14.89 \pm 0.11$ & & 123515.60-282654.1 & $14.59 \pm 0.03$ & $14.41 \pm 0.05$ & & $-19.9 \pm 7.1$ & $39.0 \pm 8.8$\\
12351681+3756229 & $15.57 \pm 0.06$ & $14.99 \pm 0.07$ & $14.68 \pm 0.06$ & & 123516.74+375622.5 & $14.48 \pm 0.03$ & $14.21 \pm 0.04$ & & $-78.2 \pm 6.7$ & $-40.0 \pm 10.7$\\
12351790-1153061 & $11.19 \pm 0.02$ & $10.65 \pm 0.02$ & $10.36 \pm 0.02$ & & 123517.99-115306.8 & $10.20 \pm 0.02$ & $10.03 \pm 0.02$ & & $116.5 \pm 6.4$ & $-55.8 \pm 6.1$\\
12351850+1709377 & $12.83 \pm 0.02$ & $12.22 \pm 0.03$ & $11.85 \pm 0.02$ & & 123518.02+170935.2 & $11.65 \pm 0.02$ & $11.46 \pm 0.02$ & & $-549.2 \pm 13.0$ & $-197.6 \pm 11.5$\\
12351906-3615569 & $14.93 \pm 0.04$ & $14.40 \pm 0.04$ & $14.08 \pm 0.06$ & & 123519.10-361557.4 & $13.83 \pm 0.03$ & $13.55 \pm 0.03$ & & $43.4 \pm 5.3$ & $-41.9 \pm 7.2$\\
12351997-0912437 & $15.73 \pm 0.07$ & $15.03 \pm 0.08$ & $14.69 \pm 0.10$ & & 123519.89-091243.7 & $14.47 \pm 0.03$ & $14.28 \pm 0.05$ & & $-90.6 \pm 10.2$ & $-1.2 \pm 9.3$\\
12352054+2331059 & $14.10 \pm 0.03$ & $13.41 \pm 0.03$ & $13.11 \pm 0.03$ & & 123520.49+233103.8 & $12.88 \pm 0.02$ & $12.65 \pm 0.03$ & & $-59.5 \pm 8.3$ & $-181.0 \pm 7.8$\\
12352157+4042065 & $14.25 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.03$ & & 123521.54+404206.0 & $13.13 \pm 0.03$ & $12.95 \pm 0.03$ & & $-38.6 \pm 5.2$ & $-47.1 \pm 12.4$\\
12352168+5630155 & $16.57 \pm 0.13$ & $15.96 \pm 0.16$ & $15.13 \pm 0.13$ & & 123521.73+563015.5 & $14.66 \pm 0.03$ & $14.43 \pm 0.04$ & & $39.4 \pm 5.8$ & $0.1 \pm 21.1$\\
12352266+8331257 & $16.11 \pm 0.09$ & $15.54 \pm 0.13$ & $15.17 \pm 0.16$ & & 123522.39+833125.5 & $14.54 \pm 0.03$ & $14.31 \pm 0.04$ & & $-41.3 \pm 1.2$ & $-21.2 \pm 16.9$\\
12352316+0954497 & $13.61 \pm 0.02$ & $13.01 \pm 0.02$ & $12.68 \pm 0.03$ & & 123523.07+095450.1 & $12.48 \pm 0.02$ & $12.28 \pm 0.03$ & & $-131.7 \pm 9.9$ & $32.1 \pm 7.9$\\
12352417+6227422 & $16.02 \pm 0.09$ & $15.46 \pm 0.12$ & $14.99 \pm 0.12$ & & 123524.06+622742.5 & $14.81 \pm 0.03$ & $14.55 \pm 0.04$ & & $-71.7 \pm 4.3$ & $26.4 \pm 15.2$\\
12352430+0400342 & $14.70 \pm 0.04$ & $14.15 \pm 0.04$ & $13.86 \pm 0.06$ & & 123524.26+040034.2 & $13.65 \pm 0.03$ & $13.47 \pm 0.04$ & & $-62.6 \pm 8.5$ & $-4.4 \pm 11.6$\\
12352554-3550121 & $14.46 \pm 0.03$ & $13.77 \pm 0.04$ & $13.48 \pm 0.04$ & & 123525.50-355012.6 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $-42.4 \pm 6.0$ & $-49.8 \pm 7.2$\\
12352640-2856579 & $14.09 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & 123526.38-285658.4 & $13.10 \pm 0.02$ & $12.93 \pm 0.03$ & & $-24.9 \pm 5.4$ & $-39.8 \pm 6.8$\\
12352661-3008353 & $14.39 \pm 0.03$ & $13.83 \pm 0.03$ & $13.56 \pm 0.04$ & & 123526.58-300835.2 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $-34.0 \pm 5.6$ & $6.3 \pm 6.7$\\
12352675+4124310 & $16.71 \pm 0.14$ & $15.59 \pm 0.12$ & $14.96 \pm 0.09$ & & 123526.67+412430.4 & $14.65 \pm 0.03$ & $14.37 \pm 0.05$ & & $-83.7 \pm 9.2$ & $-57.5 \pm 14.2$\\
12352693+4550284 & $15.55 \pm 0.06$ & $14.96 \pm 0.08$ & $14.63 \pm 0.11$ & & 123526.99+455028.0 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $52.2 \pm 4.9$ & $-35.8 \pm 8.8$\\
12352700-1609478 & $14.96 \pm 0.04$ & $14.43 \pm 0.05$ & $13.99 \pm 0.05$ & & 123526.97-160948.9 & $13.79 \pm 0.03$ & $13.56 \pm 0.03$ & & $-27.9 \pm 6.1$ & $-89.5 \pm 7.9$\\
12353003-2210107 & $12.95 \pm 0.02$ & $12.44 \pm 0.02$ & $12.09 \pm 0.02$ & & 123529.97-221011.9 & $11.93 \pm 0.02$ & $11.74 \pm 0.02$ & & $-75.5 \pm 6.4$ & $-102.1 \pm 7.6$\\
12353143+1414516 & $16.47 \pm 0.10$ & $15.59 \pm 0.13$ & $15.21 \pm 0.13$ & & 123531.49+141451.1 & $14.59 \pm 0.04$ & $14.25 \pm 0.06$ & & $77.1 \pm 14.6$ & $-39.0 \pm 14.2$\\
12353147-2852161 & $14.97 \pm 0.04$ & $14.39 \pm 0.04$ & $14.11 \pm 0.06$ & & 123531.43-285215.9 & $13.95 \pm 0.03$ & $13.77 \pm 0.03$ & & $-51.8 \pm 6.3$ & $20.8 \pm 7.2$\\
12353496-3547053 & $14.95 \pm 0.04$ & $14.38 \pm 0.05$ & $13.96 \pm 0.05$ & & 123534.98-354706.3 & $13.81 \pm 0.03$ & $13.57 \pm 0.03$ & & $20.7 \pm 6.0$ & $-87.1 \pm 8.0$\\
12353549-0344019 & $14.56 \pm 0.03$ & $13.99 \pm 0.02$ & $13.72 \pm 0.05$ & & 123535.44-034401.7 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $-67.9 \pm 7.1$ & $16.9 \pm 7.7$\\
12353580+4303415 & $14.22 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.04$ & & 123535.73+430341.9 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $-66.5 \pm 3.9$ & $30.4 \pm 6.1$\\
12353608-0544255 & $14.41 \pm 0.03$ & $13.89 \pm 0.03$ & $13.59 \pm 0.05$ & & 123535.99-054427.4 & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & $-117.4 \pm 9.2$ & $-162.0 \pm 12.6$\\
12353803-2633301 & $14.41 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.04$ & & 123537.97-263329.8 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $-69.7 \pm 6.4$ & $20.0 \pm 6.7$\\
12353847-3450560 & $13.74 \pm 0.02$ & $13.16 \pm 0.02$ & $12.87 \pm 0.03$ & & 123538.48-345056.5 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $9.8 \pm 4.7$ & $-39.1 \pm 7.4$\\
12353867+1747153 & $15.63 \pm 0.05$ & $15.03 \pm 0.06$ & $14.75 \pm 0.08$ & & 123538.62+174715.3 & $14.57 \pm 0.03$ & $14.37 \pm 0.05$ & & $-46.7 \pm 7.3$ & $2.1 \pm 12.5$\\
12354064-4030435 & $12.67 \pm 0.02$ & $12.06 \pm 0.02$ & $11.72 \pm 0.02$ & & 123540.69-403044.5 & $11.52 \pm 0.02$ & $11.31 \pm 0.02$ & & $58.9 \pm 4.8$ & $-88.0 \pm 7.4$\\
12354112-1725541 & $13.32 \pm 0.02$ & $12.72 \pm 0.02$ & $12.40 \pm 0.02$ & & 123540.99-172554.6 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $-144.0 \pm 7.9$ & $-48.1 \pm 6.8$\\
12354211+5547451 & $13.52 \pm 0.02$ & $12.91 \pm 0.03$ & $12.60 \pm 0.03$ & & 123541.87+554745.8 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $-188.4 \pm 5.7$ & $62.6 \pm 13.8$\\
12354267+4209316 & $14.53 \pm 0.03$ & $14.02 \pm 0.04$ & $13.70 \pm 0.05$ & & 123542.60+420931.8 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $-63.3 \pm 4.8$ & $14.4 \pm 9.8$\\
12354294+1447149 & $15.32 \pm 0.04$ & $14.65 \pm 0.06$ & $14.36 \pm 0.05$ & & 123542.94+144715.4 & $14.13 \pm 0.03$ & $13.87 \pm 0.04$ & & $4.8 \pm 6.8$ & $42.4 \pm 7.4$\\
12354346-3833007 & $14.35 \pm 0.03$ & $13.80 \pm 0.04$ & $13.45 \pm 0.03$ & & 123543.47-383301.1 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $11.6 \pm 4.5$ & $-35.9 \pm 6.8$\\
12354385+6646288 & $14.86 \pm 0.04$ & $14.27 \pm 0.05$ & $13.89 \pm 0.06$ & & 123543.93+664628.6 & $13.61 \pm 0.02$ & $13.39 \pm 0.03$ & & $44.1 \pm 2.9$ & $-21.2 \pm 7.5$\\
12354392+6650443 & $15.49 \pm 0.06$ & $14.82 \pm 0.07$ & $14.47 \pm 0.10$ & & 123543.80+665044.4 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $-60.2 \pm 3.3$ & $13.0 \pm 8.7$\\
12354399+3427428 & $15.77 \pm 0.09$ & $15.26 \pm 0.12$ & $14.92 \pm 0.13$ & & 123543.92+342742.7 & $14.57 \pm 0.03$ & $14.33 \pm 0.05$ & & $-65.9 \pm 7.6$ & $-12.7 \pm 9.8$\\
12354405+1534170 & $14.43 \pm 0.03$ & $13.79 \pm 0.03$ & $13.43 \pm 0.03$ & & 123543.97+153416.6 & $13.27 \pm 0.03$ & $13.08 \pm 0.03$ & & $-85.3 \pm 7.2$ & $-30.9 \pm 7.5$\\
12354502-2519209 & $16.61 \pm 0.14$ & $15.68 \pm 0.11$ & $15.34 \pm 0.18$ & & 123544.96-251921.7 & $15.16 \pm 0.04$ & $14.86 \pm 0.07$ & & $-60.1 \pm 17.3$ & $-75.5 \pm 18.8$\\
12354595+6427166 & $12.92 \pm 0.01$ & $12.33 \pm 0.02$ & $11.99 \pm 0.02$ & & 123545.75+642716.5 & $11.79 \pm 0.02$ & $11.56 \pm 0.02$ & & $-116.1 \pm 3.3$ & $-14.8 \pm 6.3$\\
12354751-2918280 & $16.43 \pm 0.10$ & $15.59 \pm 0.10$ & $15.32 \pm 0.15$ & & 123547.43-291827.8 & $15.10 \pm 0.03$ & $14.88 \pm 0.06$ & & $-91.3 \pm 16.0$ & $13.2 \pm 16.8$\\
12354958+2915062 & $14.70 \pm 0.03$ & $14.15 \pm 0.04$ & $13.88 \pm 0.04$ & & 123549.57+291505.4 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $-14.4 \pm 6.2$ & $-78.4 \pm 8.6$\\
12355009-2841177 & $14.02 \pm 0.03$ & $13.44 \pm 0.02$ & $13.15 \pm 0.03$ & & 123550.03-284117.8 & $12.97 \pm 0.03$ & $12.75 \pm 0.02$ & & $-70.4 \pm 6.1$ & $-10.7 \pm 6.6$\\
12355082+5441578 & $14.86 \pm 0.04$ & $14.30 \pm 0.06$ & $13.91 \pm 0.05$ & & 123550.74+544158.2 & $13.73 \pm 0.02$ & $13.50 \pm 0.03$ & & $-61.5 \pm 3.5$ & $40.7 \pm 10.4$\\
12355166-0546241 & $14.64 \pm 0.03$ & $14.01 \pm 0.03$ & $13.73 \pm 0.05$ & & 123551.61-054624.2 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $-70.3 \pm 7.1$ & $-5.3 \pm 11.5$\\
12355196-3846128 & $16.41 \pm 0.11$ & $15.84 \pm 0.14$ & $15.46 \pm 0.18$ & & 123552.02-384613.5 & $15.21 \pm 0.03$ & $14.83 \pm 0.05$ & & $65.7 \pm 13.3$ & $-60.5 \pm 18.5$\\
12355310+2041540 & $13.48 \pm 0.02$ & $12.86 \pm 0.03$ & $12.58 \pm 0.02$ & & 123553.02+204153.2 & $12.40 \pm 0.02$ & $12.23 \pm 0.02$ & & $-95.9 \pm 6.1$ & $-74.9 \pm 8.1$\\
12355561+4635118 & $14.91 \pm 0.04$ & $14.34 \pm 0.05$ & $13.93 \pm 0.06$ & & 123555.61+463511.2 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $2.8 \pm 4.2$ & $-50.9 \pm 7.1$\\
12355711-3308254 & $14.09 \pm 0.03$ & $13.43 \pm 0.03$ & $13.05 \pm 0.03$ & & 123557.22-330826.0 & $12.71 \pm 0.02$ & $12.54 \pm 0.02$ & & $126.5 \pm 7.4$ & $-58.9 \pm 6.9$\\
12355744-2407469 & $14.58 \pm 0.03$ & $13.89 \pm 0.04$ & $13.52 \pm 0.04$ & & 123557.40-240747.1 & $13.36 \pm 0.03$ & $13.19 \pm 0.03$ & & $-46.7 \pm 6.2$ & $-22.1 \pm 6.9$\\
12355949+1843375 & $13.64 \pm 0.02$ & $13.06 \pm 0.03$ & $12.77 \pm 0.02$ & & 123559.46+184337.3 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-43.0 \pm 6.0$ & $-16.6 \pm 6.4$\\
12355952+6309184 & $12.38 \pm 0.02$ & $11.84 \pm 0.02$ & $11.57 \pm 0.02$ & & 123559.00+630918.0 & $11.37 \pm 0.02$ & $11.13 \pm 0.02$ & & $-309.9 \pm 7.4$ & $-33.3 \pm 7.8$\\
12360057-3313368 & $14.28 \pm 0.03$ & $13.63 \pm 0.03$ & $13.31 \pm 0.04$ & & 123600.58-331337.2 & $13.15 \pm 0.03$ & $12.96 \pm 0.03$ & & $8.1 \pm 5.2$ & $-34.5 \pm 7.0$\\
12360124+6229536 & $14.22 \pm 0.02$ & $13.66 \pm 0.03$ & $13.34 \pm 0.03$ & & 123601.25+622952.5 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $9.6 \pm 2.1$ & $-93.7 \pm 6.9$\\
12360174-1041031 & $15.29 \pm 0.06$ & $14.56 \pm 0.07$ & $14.21 \pm 0.09$ & & 123601.68-104103.2 & $13.96 \pm 0.03$ & $13.72 \pm 0.04$ & & $-66.1 \pm 8.3$ & $-1.6 \pm 7.1$\\
12360175+5637025 & $15.70 \pm 0.06$ & $15.09 \pm 0.11$ & $14.80 \pm 0.10$ & & 123601.71+563701.8 & $14.60 \pm 0.03$ & $14.36 \pm 0.04$ & & $-31.9 \pm 3.8$ & $-63.6 \pm 9.5$\\
12360337+7240087 & $16.13 \pm 0.10$ & $15.50 \pm 0.12$ & $15.11 \pm 0.13$ & & 123603.46+724008.7 & $14.91 \pm 0.03$ & $14.61 \pm 0.04$ & & $36.6 \pm 2.4$ & $3.2 \pm 16.2$\\
12360482-3943388 & $13.37 \pm 0.03$ & $12.77 \pm 0.03$ & $12.49 \pm 0.02$ & & 123604.60-394338.4 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $-221.2 \pm 10.6$ & $39.3 \pm 6.6$\\
12360656+2241585 & $13.42 \pm 0.02$ & $12.84 \pm 0.02$ & $12.52 \pm 0.02$ & & 123606.50+224158.7 & $12.32 \pm 0.02$ & $12.15 \pm 0.02$ & & $-69.1 \pm 5.8$ & $16.4 \pm 11.2$\\
12360684+2052505 & $13.11 \pm 0.02$ & $12.55 \pm 0.02$ & $12.27 \pm 0.02$ & & 123606.86+205249.7 & $12.10 \pm 0.02$ & $11.93 \pm 0.02$ & & $32.8 \pm 5.8$ & $-76.9 \pm 8.0$\\
12360703+7027155 & $15.62 \pm 0.06$ & $15.09 \pm 0.09$ & $14.76 \pm 0.12$ & & 123606.85+702715.3 & $14.60 \pm 0.03$ & $14.40 \pm 0.04$ & & $-78.3 \pm 2.6$ & $-19.1 \pm 8.9$\\
12360730+2146383 & $13.85 \pm 0.02$ & $13.22 \pm 0.03$ & $12.93 \pm 0.03$ & & 123607.11+214637.4 & $12.76 \pm 0.02$ & $12.56 \pm 0.03$ & & $-230.6 \pm 8.4$ & $-76.9 \pm 6.7$\\
12360936-3239210 & $13.36 \pm 0.02$ & $12.80 \pm 0.03$ & $12.44 \pm 0.03$ & & 123609.12-323922.6 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $-272.4 \pm 13.0$ & $-141.3 \pm 9.5$\\
12360951-0358537 & $15.02 \pm 0.04$ & $14.34 \pm 0.04$ & $14.04 \pm 0.06$ & & 123609.46-035854.8 & $13.83 \pm 0.03$ & $13.56 \pm 0.03$ & & $-67.6 \pm 7.2$ & $-97.2 \pm 7.4$\\
12360984+0503234 & $14.28 \pm 0.03$ & $13.69 \pm 0.04$ & $13.41 \pm 0.04$ & & 123609.78+050323.4 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $-76.9 \pm 7.5$ & $-3.4 \pm 9.7$\\
12361038-1915249 & $15.06 \pm 0.05$ & $14.47 \pm 0.04$ & $14.11 \pm 0.07$ & & 123610.31-191525.3 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $-79.7 \pm 7.9$ & $-32.3 \pm 7.3$\\
12361081-3349133 & $12.88 \pm 0.02$ & $12.27 \pm 0.03$ & $11.99 \pm 0.02$ & & 123610.74-334913.0 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $-75.8 \pm 5.8$ & $25.8 \pm 6.4$\\
12361147+3717175 & $16.52 \pm 0.14$ & $15.95 \pm 0.17$ & $14.98 \pm 0.11$ & & 123611.43+371717.7 & $14.19 \pm 0.03$ & $13.90 \pm 0.04$ & & $-52.7 \pm 10.8$ & $27.1 \pm 13.8$\\
12361257-1543388 & $15.02 \pm 0.04$ & $14.43 \pm 0.07$ & $14.14 \pm 0.08$ & & 123612.54-154338.8 & $13.94 \pm 0.03$ & $13.73 \pm 0.03$ & & $-38.3 \pm 6.4$ & $2.7 \pm 6.6$\\
12361318-3834126 & $15.20 \pm 0.04$ & $14.65 \pm 0.05$ & $14.36 \pm 0.06$ & & 123613.08-383412.5 & $14.18 \pm 0.03$ & $14.01 \pm 0.04$ & & $-107.7 \pm 6.9$ & $2.7 \pm 7.3$\\
12361324-3420445 & $14.18 \pm 0.02$ & $13.52 \pm 0.03$ & $13.22 \pm 0.04$ & & 123613.28-342044.9 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $39.0 \pm 5.2$ & $-31.2 \pm 6.8$\\
12361339-8429040 & $14.11 \pm 0.03$ & $13.54 \pm 0.04$ & $13.24 \pm 0.04$ & & 123613.08-842903.7 & $13.05 \pm 0.02$ & $12.85 \pm 0.02$ & & $-43.5 \pm 1.1$ & $31.0 \pm 13.4$\\
12361361+3607551 & $15.32 \pm 0.05$ & $14.74 \pm 0.06$ & $14.42 \pm 0.06$ & & 123613.58+360754.7 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $-31.3 \pm 7.7$ & $-42.2 \pm 9.6$\\
12361409+2113420 & $13.66 \pm 0.02$ & $13.05 \pm 0.02$ & $12.69 \pm 0.02$ & & 123613.95+211340.7 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $-174.5 \pm 7.5$ & $-118.7 \pm 9.1$\\
12361490+1035377 & $11.79 \pm 0.02$ & $11.25 \pm 0.02$ & $10.93 \pm 0.02$ & & 123614.79+103538.0 & $10.77 \pm 0.02$ & $10.60 \pm 0.02$ & & $-157.1 \pm 9.1$ & $24.8 \pm 7.6$\\
12361532-3106459 & $11.78 \pm 0.02$ & $11.14 \pm 0.02$ & $10.81 \pm 0.02$ & & 123615.46-310646.9 & $10.56 \pm 0.02$ & $10.36 \pm 0.02$ & & $164.1 \pm 8.7$ & $-86.4 \pm 7.3$\\
12361743+2322131 & $14.05 \pm 0.02$ & $13.42 \pm 0.03$ & $13.15 \pm 0.03$ & & 123617.42+232212.7 & $12.98 \pm 0.02$ & $12.76 \pm 0.03$ & & $-19.8 \pm 6.9$ & $-42.5 \pm 8.1$\\
12361838-0423324 & $15.76 \pm 0.07$ & $14.94 \pm 0.06$ & $14.66 \pm 0.10$ & & 123618.33-042332.2 & $14.48 \pm 0.03$ & $14.31 \pm 0.05$ & & $-70.6 \pm 8.8$ & $17.1 \pm 8.9$\\
12361854-1123203 & $11.31 \pm 0.02$ & $10.78 \pm 0.02$ & $10.50 \pm 0.02$ & & 123618.66-112324.9 & $10.34 \pm 0.02$ & $10.12 \pm 0.02$ & & $160.8 \pm 7.5$ & $-396.0 \pm 10.7$\\
12361974-0556376 & $15.99 \pm 0.09$ & $15.30 \pm 0.10$ & $14.92 \pm 0.14$ & & 123619.68-055638.3 & $14.74 \pm 0.03$ & $14.57 \pm 0.06$ & & $-72.0 \pm 11.6$ & $-54.9 \pm 11.8$\\
12362146-3549556 & $14.37 \pm 0.04$ & $13.78 \pm 0.03$ & $13.48 \pm 0.04$ & & 123621.42-354955.8 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $-39.0 \pm 5.9$ & $-12.4 \pm 6.6$\\
12362239-3335428 & $15.66 \pm 0.07$ & $14.92 \pm 0.07$ & $14.62 \pm 0.09$ & & 123622.33-333542.9 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $-60.6 \pm 6.7$ & $-10.2 \pm 8.2$\\
12362279-3806237 & $15.13 \pm 0.04$ & $14.38 \pm 0.04$ & $13.90 \pm 0.06$ & & 123622.76-380623.9 & $13.63 \pm 0.03$ & $13.31 \pm 0.03$ & & $-29.8 \pm 4.8$ & $-17.3 \pm 6.8$\\
12362338-3802416 & $15.70 \pm 0.06$ & $14.87 \pm 0.06$ & $14.60 \pm 0.08$ & & 123623.35-380241.9 & $14.44 \pm 0.03$ & $14.24 \pm 0.04$ & & $-28.7 \pm 5.5$ & $-31.1 \pm 7.6$\\
12362363+1337417 & $14.93 \pm 0.03$ & $14.42 \pm 0.05$ & $14.10 \pm 0.04$ & & 123623.64+133741.4 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $19.2 \pm 6.1$ & $-26.8 \pm 6.5$\\
12362443-2004363 & $15.68 \pm 0.06$ & $15.15 \pm 0.08$ & $14.76 \pm 0.09$ & & 123624.36-200436.5 & $14.55 \pm 0.03$ & $14.23 \pm 0.04$ & & $-86.1 \pm 7.8$ & $-19.1 \pm 7.9$\\
12362480+4917502 & $14.18 \pm 0.03$ & $13.58 \pm 0.04$ & $13.26 \pm 0.03$ & & 123624.76+491749.9 & $13.04 \pm 0.04$ & $12.80 \pm 0.04$ & & $-43.1 \pm 5.9$ & $-19.6 \pm 12.4$\\
12362533-2247051 & $14.37 \pm 0.03$ & $13.66 \pm 0.02$ & $13.32 \pm 0.03$ & & 123625.29-224705.4 & $13.13 \pm 0.02$ & $12.90 \pm 0.03$ & & $-51.1 \pm 5.8$ & $-25.7 \pm 6.2$\\
12362537+3334202 & $14.60 \pm 0.04$ & $14.02 \pm 0.05$ & $13.72 \pm 0.05$ & & 123625.32+333420.4 & $13.51 \pm 0.03$ & $13.30 \pm 0.03$ & & $-58.2 \pm 5.7$ & $13.6 \pm 6.2$\\
12362712-1227412 & $13.68 \pm 0.03$ & $13.16 \pm 0.03$ & $12.83 \pm 0.03$ & & 123626.98-122740.3 & $12.67 \pm 0.02$ & $12.45 \pm 0.03$ & & $-166.0 \pm 7.2$ & $70.0 \pm 6.8$\\
12362854-0345073 & $13.99 \pm 0.03$ & $13.38 \pm 0.03$ & $13.08 \pm 0.04$ & & 123628.45-034507.2 & $12.83 \pm 0.02$ & $12.62 \pm 0.03$ & & $-125.2 \pm 7.1$ & $3.7 \pm 6.5$\\
12362870+3512007 & $9.11 \pm 0.01$ & $8.54 \pm 0.01$ & $8.26 \pm 0.01$ & & 123628.32+351159.6 & $8.04 \pm 0.02$ & $7.87 \pm 0.02$ & & $-374.9 \pm 9.2$ & $-94.1 \pm 18.7$\\
12362895-0330316 & $14.38 \pm 0.03$ & $13.77 \pm 0.03$ & $13.44 \pm 0.04$ & & 123628.91-033031.8 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $-62.3 \pm 6.8$ & $-18.0 \pm 6.7$\\
12362985-0937044 & $15.33 \pm 0.05$ & $14.69 \pm 0.06$ & $14.41 \pm 0.09$ & & 123629.76-093705.0 & $14.20 \pm 0.04$ & $14.02 \pm 0.05$ & & $-110.5 \pm 10.4$ & $-43.5 \pm 8.0$\\
12363045+4248226 & $15.23 \pm 0.04$ & $14.72 \pm 0.05$ & $14.33 \pm 0.05$ & & 123630.32+424822.7 & $14.04 \pm 0.03$ & $13.82 \pm 0.03$ & & $-125.4 \pm 5.8$ & $9.7 \pm 7.1$\\
12363050+5503236 & $16.51 \pm 0.13$ & $15.91 \pm 0.19$ & $15.00 \pm 0.12$ & & 123630.56+550323.3 & $14.58 \pm 0.03$ & $14.35 \pm 0.04$ & & $44.3 \pm 5.8$ & $-23.3 \pm 17.2$\\
12363071-0237014 & $14.59 \pm 0.03$ & $14.06 \pm 0.03$ & $13.74 \pm 0.04$ & & 123630.68-023701.5 & $13.54 \pm 0.03$ & $13.36 \pm 0.03$ & & $-40.8 \pm 6.9$ & $-14.5 \pm 7.0$\\
12363238+4703261 & $16.78 \pm 0.13$ & $15.96 \pm 0.14$ & $15.31 \pm 0.13$ & & 123632.28+470325.6 & $14.41 \pm 0.03$ & $14.18 \pm 0.04$ & & $-82.8 \pm 7.9$ & $-43.5 \pm 15.4$\\
12363268-4249039 & $14.69 \pm 0.04$ & $14.13 \pm 0.03$ & $13.78 \pm 0.05$ & & 123632.64-424903.9 & $13.59 \pm 0.02$ & $13.32 \pm 0.03$ & & $-41.5 \pm 4.6$ & $0.9 \pm 6.8$\\
12363286+2520367 & $14.14 \pm 0.03$ & $13.61 \pm 0.04$ & $13.34 \pm 0.03$ & & 123632.82+252036.6 & $13.10 \pm 0.02$ & $12.87 \pm 0.03$ & & $-47.4 \pm 6.8$ & $-11.2 \pm 8.8$\\
12363395-2743326 & $14.66 \pm 0.03$ & $14.14 \pm 0.03$ & $13.80 \pm 0.05$ & & 123633.77-274333.7 & $13.58 \pm 0.02$ & $13.32 \pm 0.03$ & & $-221.3 \pm 11.2$ & $-92.2 \pm 7.9$\\
12363479-2752418 & $14.71 \pm 0.03$ & $14.07 \pm 0.04$ & $13.77 \pm 0.04$ & & 123634.73-275242.0 & $13.62 \pm 0.03$ & $13.39 \pm 0.03$ & & $-59.8 \pm 6.2$ & $-16.4 \pm 6.9$\\
12363596-1944541 & $16.52 \pm 0.12$ & $15.97 \pm 0.14$ & $15.50 \pm 0.20$ & & 123636.02-194455.6 & $15.32 \pm 0.04$ & $14.86 \pm 0.07$ & & $70.5 \pm 18.9$ & $-122.0 \pm 21.7$\\
12363676-1141522 & $14.85 \pm 0.04$ & $14.32 \pm 0.05$ & $14.02 \pm 0.07$ & & 123636.76-114152.8 & $13.82 \pm 0.03$ & $13.62 \pm 0.04$ & & $0.3 \pm 8.0$ & $-51.9 \pm 7.8$\\
12363689+1551281 & $14.13 \pm 0.02$ & $13.56 \pm 0.03$ & $13.15 \pm 0.03$ & & 123636.85+155128.1 & $13.00 \pm 0.02$ & $12.78 \pm 0.03$ & & $-46.5 \pm 5.7$ & $1.4 \pm 6.5$\\
12363802-1331525 & $13.18 \pm 0.02$ & $12.62 \pm 0.03$ & $12.35 \pm 0.03$ & & 123637.92-133153.2 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $-113.5 \pm 7.2$ & $-55.8 \pm 6.2$\\
12363899+1254024 & $15.76 \pm 0.05$ & $15.09 \pm 0.08$ & $14.75 \pm 0.08$ & & 123638.97+125402.0 & $14.50 \pm 0.03$ & $14.29 \pm 0.05$ & & $-19.7 \pm 7.3$ & $-34.4 \pm 7.2$\\
12364036+4438540 & $16.72 \pm 0.12$ & $15.78 \pm 0.13$ & $15.23 \pm 0.12$ & & 123640.43+443853.4 & $14.83 \pm 0.03$ & $14.59 \pm 0.05$ & & $56.8 \pm 7.8$ & $-49.4 \pm 17.9$\\
12364039+1402031 & $15.48 \pm 0.05$ & $14.91 \pm 0.06$ & $14.57 \pm 0.06$ & & 123640.36+140203.1 & $14.29 \pm 0.03$ & $14.12 \pm 0.04$ & & $-34.7 \pm 6.5$ & $-3.4 \pm 8.0$\\
12364039+3949113 & $15.52 \pm 0.06$ & $14.95 \pm 0.09$ & $14.59 \pm 0.08$ & & 123640.33+394911.0 & $14.41 \pm 0.03$ & $14.18 \pm 0.04$ & & $-69.0 \pm 8.6$ & $-26.9 \pm 13.5$\\
12364115-1638329 & $12.23 \pm 0.03$ & $11.61 \pm 0.02$ & $11.34 \pm 0.02$ & & 123641.04-163832.7 & $11.17 \pm 0.02$ & $11.00 \pm 0.02$ & & $-125.2 \pm 7.4$ & $18.6 \pm 6.5$\\
12364143+6531176 & $9.81 \pm 0.02$ & $9.25 \pm 0.02$ & $8.97 \pm 0.01$ & & 123641.64+653117.6 & $8.80 \pm 0.02$ & $8.62 \pm 0.02$ & & $112.9 \pm 3.0$ & $1.7 \pm 6.0$\\
12364170+1657079 & $16.84 \pm 0.15$ & $15.58 \pm 0.13$ & $15.27 \pm 0.14$ & & 123641.78+165708.6 & $14.51 \pm 0.03$ & $14.14 \pm 0.04$ & & $82.5 \pm 13.4$ & $57.5 \pm 16.7$\\
12364319+4213436 & $14.97 \pm 0.04$ & $14.43 \pm 0.03$ & $14.05 \pm 0.05$ & & 123643.12+421343.6 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $-70.9 \pm 4.7$ & $-2.1 \pm 9.1$\\
12364386+0700329 & $15.44 \pm 0.07$ & $14.93 \pm 0.06$ & $14.64 \pm 0.12$ & & 123643.79+070032.8 & $14.39 \pm 0.03$ & $14.19 \pm 0.05$ & & $-97.1 \pm 10.0$ & $-4.8 \pm 16.6$\\
12364511-3045425 & $15.20 \pm 0.05$ & $14.68 \pm 0.07$ & $14.32 \pm 0.09$ & & 123645.05-304542.6 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $-69.1 \pm 6.9$ & $-9.8 \pm 8.0$\\
12364646-2633556 & $14.66 \pm 0.03$ & $14.10 \pm 0.02$ & $13.81 \pm 0.05$ & & 123646.38-263355.8 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $-94.8 \pm 7.1$ & $-20.9 \pm 6.9$\\
12364884+5617102 & $15.95 \pm 0.08$ & $15.33 \pm 0.10$ & $15.04 \pm 0.12$ & & 123648.88+561710.2 & $14.85 \pm 0.03$ & $14.64 \pm 0.04$ & & $31.8 \pm 4.1$ & $-5.0 \pm 9.8$\\
12364892+6126206 & $15.18 \pm 0.04$ & $14.59 \pm 0.06$ & $14.24 \pm 0.06$ & & 123648.99+612620.6 & $14.09 \pm 0.03$ & $13.90 \pm 0.03$ & & $42.5 \pm 3.0$ & $-5.5 \pm 7.7$\\
12364896-3908565 & $15.90 \pm 0.06$ & $15.21 \pm 0.07$ & $14.94 \pm 0.10$ & & 123648.94-390856.5 & $14.77 \pm 0.03$ & $14.57 \pm 0.05$ & & $-30.2 \pm 6.0$ & $1.0 \pm 8.7$\\
12365032+5040218 & $15.77 \pm 0.05$ & $15.22 \pm 0.09$ & $14.89 \pm 0.10$ & & 123650.27+504022.1 & $14.64 \pm 0.03$ & $14.44 \pm 0.05$ & & $-42.0 \pm 5.3$ & $26.0 \pm 10.0$\\
12365077+4525257 & $13.17 \pm 0.02$ & $12.53 \pm 0.02$ & $12.26 \pm 0.02$ & & 123650.68+452526.2 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $-84.9 \pm 4.3$ & $41.6 \pm 10.3$\\
12365154-0645304 & $16.26 \pm 0.10$ & $15.58 \pm 0.12$ & $15.25 \pm 0.18$ & & 123651.45-064533.2 & $14.65 \pm 0.03$ & $14.37 \pm 0.06$ & & $-111.0 \pm 19.1$ & $-242.8 \pm 22.4$\\
12365155-0239293 & $14.10 \pm 0.03$ & $13.53 \pm 0.03$ & $13.23 \pm 0.04$ & & 123651.56-023929.7 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $9.2 \pm 12.0$ & $-39.0 \pm 7.4$\\
12365179+5603485 & $14.29 \pm 0.03$ & $13.78 \pm 0.05$ & $13.40 \pm 0.03$ & & 123651.76+560347.9 & $13.18 \pm 0.02$ & $12.98 \pm 0.02$ & & $-20.3 \pm 3.2$ & $-54.1 \pm 8.0$\\
12365234-0805366 & $15.06 \pm 0.04$ & $14.51 \pm 0.04$ & $14.19 \pm 0.07$ & & 123652.37-080537.1 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $37.6 \pm 12.1$ & $-40.5 \pm 8.2$\\
12365256+1545100 & $16.85 \pm 0.15$ & $16.24 \pm 0.17$ & $15.28 \pm 0.13$ & & 123652.61+154511.5 & $15.07 \pm 0.05$ & $14.81 \pm 0.08$ & & $59.1 \pm 18.7$ & $124.3 \pm 20.7$\\
12365372+5144402 & $14.27 \pm 0.03$ & $13.67 \pm 0.04$ & $13.34 \pm 0.03$ & & 123653.69+514440.4 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-25.7 \pm 5.7$ & $24.7 \pm 7.1$\\
12365389+3424386 & $13.45 \pm 0.02$ & $12.89 \pm 0.02$ & $12.61 \pm 0.02$ & & 123653.96+342438.5 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $73.7 \pm 4.5$ & $-6.1 \pm 6.5$\\
12365411-2107237 & $14.75 \pm 0.04$ & $14.22 \pm 0.04$ & $13.89 \pm 0.04$ & & 123654.09-210723.9 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $-31.7 \pm 5.9$ & $-19.6 \pm 7.2$\\
12365412+0352480 & $11.99 \pm 0.02$ & $11.43 \pm 0.02$ & $11.14 \pm 0.02$ & & 123653.47+035247.4 & $10.92 \pm 0.02$ & $10.72 \pm 0.02$ & & $-920.8 \pm 26.5$ & $-55.4 \pm 9.3$\\
12365572+3522077 & $12.35 \pm 0.02$ & $11.75 \pm 0.02$ & $11.43 \pm 0.02$ & & 123655.49+352207.8 & $11.23 \pm 0.02$ & $11.02 \pm 0.02$ & & $-223.2 \pm 7.1$ & $12.0 \pm 17.8$\\
12365651+2709018 & $15.09 \pm 0.04$ & $14.49 \pm 0.05$ & $14.09 \pm 0.05$ & & 123656.52+270900.6 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $12.3 \pm 7.0$ & $-111.4 \pm 9.7$\\
12365681-2410081 & $14.36 \pm 0.03$ & $13.74 \pm 0.03$ & $13.47 \pm 0.04$ & & 123656.82-241008.6 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $8.9 \pm 6.8$ & $-40.7 \pm 6.8$\\
12365716+4043445 & $13.08 \pm 0.02$ & $12.57 \pm 0.02$ & $12.26 \pm 0.02$ & & 123657.22+404343.1 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $61.9 \pm 4.2$ & $-120.8 \pm 7.5$\\
12365717-3653572 & $15.31 \pm 0.06$ & $14.77 \pm 0.06$ & $14.46 \pm 0.08$ & & 123657.13-365357.0 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $-46.9 \pm 5.6$ & $9.5 \pm 7.4$\\
12365817+2004308 & $12.12 \pm 0.02$ & $11.47 \pm 0.02$ & $11.18 \pm 0.02$ & & 123658.08+200430.5 & $10.98 \pm 0.02$ & $10.80 \pm 0.02$ & & $-111.9 \pm 6.8$ & $-20.7 \pm 7.0$\\
12365902+4203359 & $16.29 \pm 0.10$ & $15.70 \pm 0.11$ & $15.39 \pm 0.14$ & & 123659.09+420335.5 & $14.90 \pm 0.03$ & $14.69 \pm 0.06$ & & $70.2 \pm 9.3$ & $-36.2 \pm 17.9$\\
12370037+2107445 & $13.58 \pm 0.02$ & $12.96 \pm 0.02$ & $12.56 \pm 0.02$ & & 123659.93+210745.0 & $12.33 \pm 0.02$ & $12.14 \pm 0.02$ & & $-534.2 \pm 17.1$ & $38.8 \pm 9.5$\\
12370087+1421291 & $12.66 \pm 0.02$ & $12.10 \pm 0.03$ & $11.80 \pm 0.02$ & & 123700.80+142129.3 & $11.64 \pm 0.02$ & $11.44 \pm 0.02$ & & $-82.8 \pm 5.6$ & $15.1 \pm 5.6$\\
12370187+6712166 & $14.13 \pm 0.02$ & $13.50 \pm 0.03$ & $13.19 \pm 0.04$ & & 123701.81+671216.8 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $-29.6 \pm 1.8$ & $23.0 \pm 6.5$\\
12370224+4749236 & $13.51 \pm 0.02$ & $12.93 \pm 0.02$ & $12.66 \pm 0.02$ & & 123702.16+474923.1 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $-78.3 \pm 4.1$ & $-48.4 \pm 23.9$\\
12370241-2936044 & $13.69 \pm 0.03$ & $13.09 \pm 0.02$ & $12.81 \pm 0.03$ & & 123702.35-293604.8 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $-67.3 \pm 5.9$ & $-38.1 \pm 7.4$\\
12370566+5802371 & $14.91 \pm 0.03$ & $14.40 \pm 0.05$ & $14.00 \pm 0.05$ & & 123705.63+580237.0 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $-28.8 \pm 3.0$ & $-17.6 \pm 8.3$\\
12370684-2752360 & $14.59 \pm 0.03$ & $13.99 \pm 0.03$ & $13.68 \pm 0.04$ & & 123706.80-275236.1 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $-40.2 \pm 6.4$ & $-12.5 \pm 6.9$\\
12370693+0947479 & $13.22 \pm 0.02$ & $12.61 \pm 0.02$ & $12.29 \pm 0.02$ & & 123706.83+094747.3 & $12.08 \pm 0.02$ & $11.91 \pm 0.02$ & & $-137.4 \pm 21.9$ & $-51.2 \pm 9.5$\\
12370747-4218328 & $12.91 \pm 0.03$ & $12.30 \pm 0.02$ & $12.03 \pm 0.02$ & & 123707.44-421832.8 & $11.80 \pm 0.02$ & $11.59 \pm 0.02$ & & $-33.9 \pm 4.2$ & $-0.5 \pm 7.1$\\
12370836+4307178 & $16.60 \pm 0.13$ & $15.68 \pm 0.13$ & $14.92 \pm 0.10$ & & 123708.41+430717.5 & $14.48 \pm 0.03$ & $14.19 \pm 0.04$ & & $44.4 \pm 7.7$ & $-27.0 \pm 12.9$\\
12370836-2625500 & $15.33 \pm 0.06$ & $14.70 \pm 0.04$ & $14.34 \pm 0.06$ & & 123708.30-262550.0 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $-69.6 \pm 6.9$ & $-5.1 \pm 7.4$\\
12370854+1134401 & $12.68 \pm 0.02$ & $12.11 \pm 0.02$ & $11.80 \pm 0.02$ & & 123708.45+113437.6 & $11.59 \pm 0.02$ & $11.42 \pm 0.02$ & & $-119.3 \pm 9.6$ & $-236.9 \pm 12.7$\\
12371009+4148388 & $15.57 \pm 0.06$ & $14.95 \pm 0.06$ & $14.57 \pm 0.08$ & & 123710.12+414838.4 & $14.37 \pm 0.03$ & $14.18 \pm 0.04$ & & $25.7 \pm 7.0$ & $-36.3 \pm 7.7$\\
12371040+2813439 & $15.38 \pm 0.04$ & $14.78 \pm 0.07$ & $14.34 \pm 0.05$ & & 123710.35+281344.0 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $-63.8 \pm 7.3$ & $1.2 \pm 8.8$\\
12371111+6015505 & $14.03 \pm 0.02$ & $13.42 \pm 0.03$ & $13.12 \pm 0.03$ & & 123710.96+601550.2 & $12.92 \pm 0.02$ & $12.73 \pm 0.02$ & & $-92.6 \pm 3.3$ & $-32.4 \pm 11.2$\\
12371306-3909184 & $13.24 \pm 0.02$ & $12.59 \pm 0.02$ & $12.30 \pm 0.02$ & & 123712.95-390918.5 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-113.5 \pm 6.6$ & $-9.2 \pm 6.4$\\
12371358+3457542 & $15.59 \pm 0.06$ & $14.86 \pm 0.07$ & $14.34 \pm 0.07$ & & 123713.52+345753.8 & $14.07 \pm 0.03$ & $13.85 \pm 0.04$ & & $-63.0 \pm 5.8$ & $-36.2 \pm 9.9$\\
12371384+5257496 & $14.02 \pm 0.03$ & $13.45 \pm 0.03$ & $13.08 \pm 0.03$ & & 123713.73+525748.9 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $-98.3 \pm 4.3$ & $-71.4 \pm 8.2$\\
12371401+3641123 & $14.65 \pm 0.03$ & $14.00 \pm 0.03$ & $13.63 \pm 0.04$ & & 123713.98+364112.2 & $13.46 \pm 0.03$ & $13.21 \pm 0.03$ & & $-32.5 \pm 4.8$ & $-12.1 \pm 8.9$\\
12371409-8027274 & $16.59 \pm 0.14$ & $15.53 \pm 0.12$ & $15.00 \pm 0.15$ & & 123714.46-802728.3 & $14.45 \pm 0.03$ & $14.21 \pm 0.04$ & & $89.6 \pm 2.4$ & $-91.2 \pm 19.5$\\
12371454+1729529 & $15.23 \pm 0.04$ & $14.66 \pm 0.05$ & $14.34 \pm 0.06$ & & 123714.38+172952.9 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $-178.6 \pm 7.7$ & $4.2 \pm 6.7$\\
12371568+2933262 & $14.78 \pm 0.03$ & $14.18 \pm 0.05$ & $13.86 \pm 0.04$ & & 123715.65+293326.1 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $-39.4 \pm 7.3$ & $-12.4 \pm 9.2$\\
12371647+7903322 & $14.69 \pm 0.03$ & $14.12 \pm 0.04$ & $13.81 \pm 0.04$ & & 123716.62+790331.0 & $13.62 \pm 0.02$ & $13.44 \pm 0.03$ & & $38.8 \pm 1.2$ & $-109.3 \pm 8.7$\\
12371938-2849078 & $15.26 \pm 0.05$ & $14.49 \pm 0.05$ & $14.11 \pm 0.06$ & & 123719.29-284908.1 & $13.67 \pm 0.03$ & $13.43 \pm 0.03$ & & $-98.9 \pm 7.1$ & $-25.3 \pm 7.0$\\
12372176+5442305 & $12.90 \pm 0.02$ & $12.35 \pm 0.03$ & $12.03 \pm 0.02$ & & 123721.68+544229.9 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $-65.5 \pm 4.2$ & $-51.1 \pm 9.5$\\
12372228+3648192 & $14.96 \pm 0.03$ & $14.42 \pm 0.05$ & $14.11 \pm 0.05$ & & 123722.22+364819.3 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $-66.8 \pm 5.1$ & $5.6 \pm 9.0$\\
12372231-0818545 & $16.10 \pm 0.08$ & $15.34 \pm 0.09$ & $14.94 \pm 0.12$ & & 123722.36-081853.3 & $14.69 \pm 0.03$ & $14.50 \pm 0.05$ & & $58.5 \pm 14.3$ & $98.0 \pm 11.6$\\
12372365+4204428 & $14.35 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.03$ & & 123723.59+420442.3 & $13.36 \pm 0.02$ & $13.19 \pm 0.03$ & & $-62.6 \pm 4.7$ & $-42.2 \pm 11.3$\\
12372382+1733260 & $16.77 \pm 0.14$ & $16.00 \pm 0.16$ & $15.45 \pm 0.14$ & & 123723.71+173327.0 & $14.71 \pm 0.03$ & $14.41 \pm 0.05$ & & $-122.6 \pm 15.1$ & $79.4 \pm 17.3$\\
12372449+3951549 & $15.75 \pm 0.07$ & $15.09 \pm 0.06$ & $14.72 \pm 0.09$ & & 123724.47+395155.7 & $14.37 \pm 0.03$ & $14.18 \pm 0.04$ & & $-28.1 \pm 6.9$ & $66.8 \pm 11.1$\\
12372612-3527172 & $11.26 \pm 0.01$ & $10.69 \pm 0.02$ & $10.38 \pm 0.02$ & & 123726.21-352717.3 & $10.17 \pm 0.02$ & $9.96 \pm 0.02$ & & $93.0 \pm 6.0$ & $-5.4 \pm 6.2$\\
12372665+1159330 & $16.75 \pm 0.13$ & $16.02 \pm 0.19$ & $15.51 \pm 0.15$ & & 123726.58+115931.9 & $14.88 \pm 0.03$ & $14.62 \pm 0.07$ & & $-80.1 \pm 16.5$ & $-81.6 \pm 17.9$\\
12372705-2117481 & $12.65 \pm 0.02$ & $12.03 \pm 0.02$ & $11.65 \pm 0.02$ & & 123726.86-211748.5 & $11.39 \pm 0.02$ & $11.22 \pm 0.02$ & & $-207.7 \pm 10.1$ & $-30.4 \pm 5.8$\\
12372765-0337318 & $13.99 \pm 0.03$ & $13.42 \pm 0.02$ & $13.10 \pm 0.03$ & & 123727.63-033731.6 & $12.93 \pm 0.03$ & $12.72 \pm 0.03$ & & $-29.4 \pm 7.3$ & $23.8 \pm 6.6$\\
12373091-1546575 & $15.11 \pm 0.05$ & $14.56 \pm 0.05$ & $14.24 \pm 0.08$ & & 123730.89-154658.2 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $-24.7 \pm 7.5$ & $-60.3 \pm 7.8$\\
12373106-2010327 & $12.93 \pm 0.02$ & $12.35 \pm 0.02$ & $12.07 \pm 0.02$ & & 123731.02-201032.6 & $11.91 \pm 0.02$ & $11.73 \pm 0.02$ & & $-40.0 \pm 5.5$ & $14.5 \pm 5.8$\\
12373137-0711115 & $13.40 \pm 0.03$ & $12.83 \pm 0.03$ & $12.51 \pm 0.03$ & & 123731.22-071112.7 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $-195.2 \pm 10.7$ & $-108.1 \pm 7.7$\\
12373169+4034333 & $14.38 \pm 0.03$ & $13.80 \pm 0.03$ & $13.52 \pm 0.04$ & & 123731.75+403432.5 & $13.30 \pm 0.03$ & $13.11 \pm 0.03$ & & $57.6 \pm 6.1$ & $-69.1 \pm 7.6$\\
12373213-1958572 & $13.39 \pm 0.02$ & $12.84 \pm 0.02$ & $12.57 \pm 0.02$ & & 123732.07-195857.1 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-60.0 \pm 5.9$ & $7.0 \pm 5.9$\\
12373238-3616163 & $14.73 \pm 0.03$ & $14.15 \pm 0.05$ & $13.84 \pm 0.06$ & & 123732.31-361616.7 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $-69.6 \pm 6.2$ & $-38.0 \pm 8.5$\\
12373252+6120147 & $13.54 \pm 0.02$ & $12.97 \pm 0.03$ & $12.70 \pm 0.02$ & & 123732.39+612014.7 & $12.53 \pm 0.02$ & $12.36 \pm 0.02$ & & $-83.3 \pm 3.3$ & $-4.6 \pm 7.1$\\
12373359-3206593 & $14.24 \pm 0.04$ & $13.66 \pm 0.04$ & $13.36 \pm 0.05$ & & 123733.57-320658.5 & $13.16 \pm 0.03$ & $12.94 \pm 0.03$ & & $-22.4 \pm 5.2$ & $71.4 \pm 8.1$\\
12373360-4318598 & $14.56 \pm 0.04$ & $13.95 \pm 0.04$ & $13.67 \pm 0.05$ & & 123733.55-431900.0 & $13.50 \pm 0.03$ & $13.27 \pm 0.03$ & & $-45.2 \pm 4.6$ & $-12.3 \pm 6.8$\\
12373384+0657395 & $15.42 \pm 0.08$ & $14.73 \pm 0.07$ & $14.39 \pm 0.08$ & & 123733.82+065739.0 & $14.20 \pm 0.03$ & $13.96 \pm 0.05$ & & $-29.0 \pm 10.3$ & $-50.5 \pm 9.2$\\
12373462+1403427 & $15.01 \pm 0.04$ & $14.35 \pm 0.04$ & $14.03 \pm 0.05$ & & 123734.57+140342.7 & $13.87 \pm 0.03$ & $13.64 \pm 0.03$ & & $-60.3 \pm 6.2$ & $2.7 \pm 6.4$\\
12373476+6238143 & $13.05 \pm 0.02$ & $12.50 \pm 0.02$ & $12.22 \pm 0.02$ & & 123734.71+623814.9 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $-31.4 \pm 2.0$ & $48.8 \pm 6.3$\\
12373532-3155160 & $14.11 \pm 0.03$ & $13.57 \pm 0.04$ & $13.30 \pm 0.04$ & & 123735.28-315515.8 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $-51.2 \pm 5.6$ & $16.5 \pm 7.4$\\
12373554-3440012 & $13.57 \pm 0.03$ & $13.04 \pm 0.03$ & $12.76 \pm 0.04$ & & 123735.56-344001.6 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $23.4 \pm 4.9$ & $-40.3 \pm 6.8$\\
12373555+4405307 & $13.14 \pm 0.03$ & $12.56 \pm 0.01$ & $12.28 \pm 0.02$ & & 123735.59+440530.8 & $12.08 \pm 0.02$ & $11.87 \pm 0.02$ & & $42.3 \pm 3.8$ & $4.8 \pm 6.3$\\
12373576-3325424 & $12.06 \pm 0.02$ & $11.48 \pm 0.02$ & $11.20 \pm 0.02$ & & 123735.89-332542.9 & $11.00 \pm 0.02$ & $10.80 \pm 0.02$ & & $149.1 \pm 8.1$ & $-43.2 \pm 6.5$\\
12373712-3846046 & $15.04 \pm 0.04$ & $14.53 \pm 0.05$ & $14.25 \pm 0.06$ & & 123737.06-384604.1 & $14.06 \pm 0.03$ & $13.83 \pm 0.03$ & & $-58.1 \pm 5.8$ & $39.4 \pm 7.3$\\
12373757-1526227 & $14.67 \pm 0.04$ & $14.08 \pm 0.04$ & $13.77 \pm 0.06$ & & 123737.58-152624.2 & $13.61 \pm 0.02$ & $13.36 \pm 0.03$ & & $16.7 \pm 6.5$ & $-126.0 \pm 8.8$\\
12373788-0452297 & $16.10 \pm 0.08$ & $15.19 \pm 0.08$ & $14.64 \pm 0.10$ & & 123737.85-045230.4 & $14.48 \pm 0.03$ & $14.30 \pm 0.05$ & & $-30.8 \pm 9.2$ & $-56.1 \pm 9.5$\\
12373875+2409106 & $14.55 \pm 0.03$ & $13.93 \pm 0.05$ & $13.57 \pm 0.04$ & & 123738.70+240910.6 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $-69.4 \pm 11.3$ & $2.9 \pm 14.1$\\
12373908+4722278 & $13.76 \pm 0.02$ & $13.19 \pm 0.01$ & $12.91 \pm 0.03$ & & 123739.02+472227.8 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $-50.5 \pm 4.2$ & $4.8 \pm 7.1$\\
12373946-3035516 & $13.90 \pm 0.03$ & $13.32 \pm 0.03$ & $12.99 \pm 0.04$ & & 123739.42-303551.5 & $12.83 \pm 0.02$ & $12.61 \pm 0.03$ & & $-57.0 \pm 5.8$ & $10.8 \pm 6.6$\\
12373963+2133140 & $13.11 \pm 0.02$ & $12.56 \pm 0.02$ & $12.27 \pm 0.02$ & & 123739.63+213313.3 & $12.09 \pm 0.02$ & $11.91 \pm 0.02$ & & $6.0 \pm 6.3$ & $-64.2 \pm 7.2$\\
12374046+5029379 & $15.45 \pm 0.06$ & $14.87 \pm 0.09$ & $14.52 \pm 0.09$ & & 123740.43+502937.6 & $14.33 \pm 0.03$ & $14.16 \pm 0.04$ & & $-26.9 \pm 4.6$ & $-29.4 \pm 9.5$\\
12374068-1530474 & $14.25 \pm 0.03$ & $13.66 \pm 0.03$ & $13.23 \pm 0.04$ & & 123740.62-153047.6 & $13.07 \pm 0.02$ & $12.84 \pm 0.03$ & & $-80.3 \pm 7.7$ & $-16.0 \pm 6.6$\\
12374080+5745583 & $15.17 \pm 0.05$ & $14.57 \pm 0.07$ & $14.26 \pm 0.06$ & & 123740.72+574557.9 & $14.03 \pm 0.03$ & $13.80 \pm 0.03$ & & $-59.7 \pm 3.6$ & $-37.8 \pm 8.4$\\
12374315+7226076 & $15.26 \pm 0.05$ & $14.74 \pm 0.07$ & $14.45 \pm 0.08$ & & 123743.01+722607.3 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $-56.2 \pm 2.0$ & $-21.4 \pm 8.7$\\
12374340+2207032 & $14.32 \pm 0.02$ & $13.69 \pm 0.04$ & $13.39 \pm 0.03$ & & 123743.37+220703.0 & $13.21 \pm 0.02$ & $13.01 \pm 0.03$ & & $-44.3 \pm 6.0$ & $-16.2 \pm 6.6$\\
12374493+5438139 & $15.07 \pm 0.04$ & $14.46 \pm 0.05$ & $14.13 \pm 0.06$ & & 123744.83+543814.0 & $13.98 \pm 0.03$ & $13.78 \pm 0.03$ & & $-84.9 \pm 5.0$ & $10.5 \pm 9.9$\\
12374554-2054136 & $13.66 \pm 0.02$ & $13.09 \pm 0.02$ & $12.74 \pm 0.02$ & & 123745.55-205414.1 & $12.58 \pm 0.02$ & $12.38 \pm 0.03$ & & $9.0 \pm 5.4$ & $-42.4 \pm 6.2$\\
12374627-1924540 & $14.55 \pm 0.04$ & $13.97 \pm 0.03$ & $13.67 \pm 0.05$ & & 123746.23-192454.0 & $13.52 \pm 0.03$ & $13.29 \pm 0.03$ & & $-41.4 \pm 6.5$ & $-2.5 \pm 6.3$\\
12374642+0314556 & $13.77 \pm 0.03$ & $13.11 \pm 0.03$ & $12.74 \pm 0.03$ & & 123746.29+031455.7 & $12.51 \pm 0.02$ & $12.28 \pm 0.02$ & & $-182.3 \pm 8.3$ & $9.6 \pm 18.4$\\
12374708-2447310 & $14.99 \pm 0.04$ & $14.47 \pm 0.05$ & $14.15 \pm 0.07$ & & 123747.01-244731.3 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $-79.1 \pm 7.2$ & $-27.0 \pm 7.5$\\
12374753+1951554 & $13.43 \pm 0.02$ & $12.87 \pm 0.02$ & $12.59 \pm 0.02$ & & 123747.46+195155.7 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $-79.0 \pm 6.1$ & $28.5 \pm 6.4$\\
12374935-1622102 & $14.87 \pm 0.03$ & $14.31 \pm 0.04$ & $13.92 \pm 0.06$ & & 123749.32-162210.2 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $-34.4 \pm 6.7$ & $1.0 \pm 6.9$\\
12374940-3207418 & $14.81 \pm 0.05$ & $14.17 \pm 0.06$ & $13.76 \pm 0.06$ & & 123749.37-320741.6 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-42.8 \pm 5.7$ & $18.9 \pm 7.7$\\
12374962+4947268 & $14.20 \pm 0.03$ & $13.69 \pm 0.04$ & $13.34 \pm 0.04$ & & 123749.53+494724.6 & $13.13 \pm 0.02$ & $12.86 \pm 0.03$ & & $-78.0 \pm 4.4$ & $-206.8 \pm 9.0$\\
12375055+4128045 & $16.53 \pm 0.12$ & $15.88 \pm 0.15$ & $15.52 \pm 0.19$ & & 123750.45+412804.6 & $15.35 \pm 0.04$ & $15.08 \pm 0.07$ & & $-98.2 \pm 12.2$ & $10.1 \pm 23.4$\\
12375100-2315399 & $12.83 \pm 0.02$ & $12.25 \pm 0.03$ & $11.98 \pm 0.02$ & & 123750.92-231540.9 & $11.78 \pm 0.02$ & $11.58 \pm 0.02$ & & $-83.9 \pm 6.1$ & $-82.1 \pm 6.7$\\
12375222-2515417 & $15.36 \pm 0.05$ & $14.78 \pm 0.05$ & $14.48 \pm 0.09$ & & 123752.20-251542.2 & $14.27 \pm 0.03$ & $13.96 \pm 0.04$ & & $-15.7 \pm 6.4$ & $-43.8 \pm 9.1$\\
12375731+6937096 & $13.61 \pm 0.02$ & $13.03 \pm 0.02$ & $12.75 \pm 0.03$ & & 123757.14+693710.0 & $12.57 \pm 0.02$ & $12.40 \pm 0.02$ & & $-76.9 \pm 2.3$ & $33.6 \pm 7.9$\\
12375743+1450264 & $14.63 \pm 0.03$ & $14.06 \pm 0.04$ & $13.75 \pm 0.03$ & & 123757.40+145025.8 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $-35.9 \pm 6.5$ & $-49.2 \pm 6.3$\\
12375844+1323000 & $13.78 \pm 0.02$ & $13.15 \pm 0.03$ & $12.87 \pm 0.02$ & & 123758.39+132300.0 & $12.70 \pm 0.02$ & $12.53 \pm 0.03$ & & $-59.8 \pm 5.8$ & $-1.8 \pm 8.6$\\
12375898+0647124 & $15.53 \pm 0.06$ & $14.91 \pm 0.07$ & $14.63 \pm 0.12$ & & 123759.02+064712.0 & $14.46 \pm 0.03$ & $14.19 \pm 0.05$ & & $64.9 \pm 10.8$ & $-30.0 \pm 9.6$\\
12375919+3949257 & $16.64 \pm 0.15$ & $15.84 \pm 0.13$ & $15.38 \pm 0.18$ & & 123759.26+394927.0 & $15.18 \pm 0.04$ & $14.91 \pm 0.06$ & & $74.0 \pm 13.8$ & $111.1 \pm 21.9$\\
12375935+3222352 & $15.69 \pm 0.07$ & $15.00 \pm 0.09$ & $14.72 \pm 0.11$ & & 123759.11+322235.5 & $14.35 \pm 0.03$ & $14.04 \pm 0.04$ & & $-250.0 \pm 8.1$ & $27.5 \pm 8.8$\\
12375957+3719526 & $14.06 \pm 0.02$ & $13.49 \pm 0.03$ & $13.21 \pm 0.03$ & & 123759.48+371951.8 & $13.00 \pm 0.03$ & $12.82 \pm 0.03$ & & $-96.9 \pm 5.4$ & $-70.3 \pm 13.8$\\
12380064+1318132 & $16.76 \pm 0.14$ & $15.63 \pm 0.14$ & $15.15 \pm 0.12$ & & 123800.69+131812.8 & $14.32 \pm 0.03$ & $14.02 \pm 0.04$ & & $65.3 \pm 14.0$ & $-28.7 \pm 14.8$\\
12380093+5633598 & $14.68 \pm 0.03$ & $14.05 \pm 0.04$ & $13.70 \pm 0.04$ & & 123800.91+563359.2 & $13.49 \pm 0.02$ & $13.27 \pm 0.03$ & & $-11.6 \pm 3.0$ & $-57.8 \pm 8.9$\\
12380109+6908441 & $13.99 \pm 0.03$ & $13.42 \pm 0.02$ & $13.07 \pm 0.04$ & & 123801.00+690843.6 & $12.90 \pm 0.02$ & $12.70 \pm 0.02$ & & $-39.2 \pm 1.8$ & $-48.4 \pm 7.2$\\
12380141-1358051 & $13.59 \pm 0.03$ & $13.02 \pm 0.03$ & $12.75 \pm 0.02$ & & 123801.39-135805.4 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $-35.7 \pm 6.4$ & $-29.3 \pm 6.5$\\
12380144-1736484 & $15.04 \pm 0.04$ & $14.43 \pm 0.04$ & $14.14 \pm 0.07$ & & 123801.39-173648.2 & $13.92 \pm 0.03$ & $13.69 \pm 0.04$ & & $-57.4 \pm 7.6$ & $16.9 \pm 7.2$\\
12380191-4130037 & $15.16 \pm 0.04$ & $14.41 \pm 0.04$ & $14.02 \pm 0.05$ & & 123801.93-413004.1 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $21.4 \pm 4.6$ & $-36.4 \pm 7.2$\\
12380201+1506143 & $15.65 \pm 0.06$ & $15.08 \pm 0.08$ & $14.74 \pm 0.08$ & & 123801.92+150614.6 & $14.49 \pm 0.03$ & $14.26 \pm 0.04$ & & $-100.7 \pm 6.8$ & $27.1 \pm 6.9$\\
12380236+6602103 & $13.63 \pm 0.02$ & $12.97 \pm 0.02$ & $12.68 \pm 0.03$ & & 123802.39+660210.8 & $12.41 \pm 0.02$ & $12.24 \pm 0.02$ & & $19.2 \pm 2.3$ & $46.4 \pm 6.5$\\
12380278-0158389 & $15.87 \pm 0.08$ & $15.24 \pm 0.07$ & $14.92 \pm 0.13$ & & 123802.83-015839.2 & $14.75 \pm 0.03$ & $14.57 \pm 0.06$ & & $61.7 \pm 12.2$ & $-26.7 \pm 9.6$\\
12380300+5143324 & $15.47 \pm 0.06$ & $14.95 \pm 0.09$ & $14.63 \pm 0.10$ & & 123803.05+514331.9 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $43.7 \pm 4.5$ & $-50.6 \pm 9.0$\\
12380332-3244287 & $15.43 \pm 0.06$ & $14.86 \pm 0.09$ & $14.53 \pm 0.10$ & & 123803.29-324427.7 & $14.33 \pm 0.03$ & $14.09 \pm 0.04$ & & $-41.8 \pm 6.9$ & $85.0 \pm 9.7$\\
12380375+1319564 & $12.50 \pm 0.02$ & $11.90 \pm 0.02$ & $11.61 \pm 0.02$ & & 123803.46+131957.1 & $11.42 \pm 0.02$ & $11.21 \pm 0.02$ & & $-337.8 \pm 9.3$ & $50.6 \pm 6.4$\\
12380488+3740473 & $16.46 \pm 0.13$ & $15.76 \pm 0.13$ & $15.19 \pm 0.14$ & & 123804.89+374049.6 & $14.70 \pm 0.03$ & $14.30 \pm 0.04$ & & $9.9 \pm 11.9$ & $201.4 \pm 18.3$\\
12380556+1452572 & $12.39 \pm 0.02$ & $11.84 \pm 0.02$ & $11.56 \pm 0.02$ & & 123805.47+145255.0 & $11.38 \pm 0.02$ & $11.19 \pm 0.02$ & & $-100.2 \pm 5.8$ & $-176.1 \pm 6.7$\\
12380627+5602408 & $15.86 \pm 0.08$ & $15.31 \pm 0.09$ & $14.90 \pm 0.12$ & & 123806.32+560239.6 & $14.70 \pm 0.03$ & $14.46 \pm 0.04$ & & $38.6 \pm 3.7$ & $-101.8 \pm 9.8$\\
12380742-3907079 & $14.26 \pm 0.02$ & $13.70 \pm 0.03$ & $13.42 \pm 0.04$ & & 123807.31-390707.9 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $-118.0 \pm 6.9$ & $0.1 \pm 6.7$\\
12380776+2509412 & $14.90 \pm 0.04$ & $14.39 \pm 0.05$ & $14.09 \pm 0.06$ & & 123807.70+250941.1 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $-78.3 \pm 7.4$ & $-7.8 \pm 8.4$\\
12380913+2203319 & $16.51 \pm 0.13$ & $15.39 \pm 0.12$ & $15.01 \pm 0.12$ & & 123808.99+220331.9 & $14.43 \pm 0.03$ & $14.07 \pm 0.04$ & & $-172.5 \pm 20.0$ & $1.6 \pm 18.5$\\
12381435+7134167 & $12.77 \pm 0.02$ & $12.18 \pm 0.02$ & $11.86 \pm 0.02$ & & 123814.48+713417.3 & $11.62 \pm 0.02$ & $11.40 \pm 0.02$ & & $54.1 \pm 1.7$ & $55.8 \pm 7.2$\\
12381547-2302364 & $13.34 \pm 0.02$ & $12.73 \pm 0.03$ & $12.44 \pm 0.02$ & & 123815.36-230236.6 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $-126.3 \pm 7.2$ & $-17.3 \pm 5.9$\\
12381601+5923301 & $13.98 \pm 0.02$ & $13.31 \pm 0.03$ & $13.04 \pm 0.03$ & & 123815.90+592330.0 & $12.87 \pm 0.02$ & $12.70 \pm 0.02$ & & $-76.8 \pm 3.1$ & $-4.1 \pm 7.9$\\
12381719+1401029 & $15.80 \pm 0.06$ & $15.29 \pm 0.09$ & $14.99 \pm 0.09$ & & 123817.15+140102.9 & $14.75 \pm 0.03$ & $14.52 \pm 0.05$ & & $-46.8 \pm 7.5$ & $-0.0 \pm 8.0$\\
12381736+7828515 & $16.09 \pm 0.08$ & $15.51 \pm 0.11$ & $15.04 \pm 0.11$ & & 123817.09+782852.1 & $14.83 \pm 0.03$ & $14.54 \pm 0.04$ & & $-71.7 \pm 2.1$ & $50.2 \pm 17.0$\\
12381815-0804056 & $15.00 \pm 0.04$ & $14.44 \pm 0.04$ & $14.10 \pm 0.07$ & & 123818.11-080406.9 & $13.82 \pm 0.03$ & $13.64 \pm 0.04$ & & $-54.9 \pm 9.6$ & $-112.4 \pm 8.1$\\
12381915+5353051 & $15.18 \pm 0.04$ & $14.63 \pm 0.06$ & $14.33 \pm 0.07$ & & 123819.19+535305.0 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $30.7 \pm 3.4$ & $-9.2 \pm 7.2$\\
12381939+5802181 & $15.80 \pm 0.07$ & $15.24 \pm 0.09$ & $14.81 \pm 0.11$ & & 123819.29+580217.9 & $14.43 \pm 0.03$ & $14.22 \pm 0.04$ & & $-66.3 \pm 3.8$ & $-18.0 \pm 10.9$\\
12381953+3330189 & $15.27 \pm 0.05$ & $14.72 \pm 0.06$ & $14.45 \pm 0.06$ & & 123819.56+333018.3 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $37.5 \pm 6.0$ & $-58.9 \pm 13.4$\\
12382096-2704471 & $15.24 \pm 0.04$ & $14.57 \pm 0.04$ & $14.19 \pm 0.07$ & & 123820.93-270448.0 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $-44.4 \pm 6.3$ & $-78.8 \pm 8.0$\\
12382356+1055468 & $13.99 \pm 0.02$ & $13.45 \pm 0.03$ & $13.13 \pm 0.04$ & & 123823.51+105546.7 & $12.98 \pm 0.02$ & $12.75 \pm 0.03$ & & $-72.4 \pm 8.0$ & $-13.8 \pm 8.8$\\
12382458+2802577 & $16.27 \pm 0.09$ & $15.74 \pm 0.14$ & $15.43 \pm 0.15$ & & 123824.63+280257.1 & $15.08 \pm 0.04$ & $14.89 \pm 0.06$ & & $72.3 \pm 14.0$ & $-56.5 \pm 20.2$\\
12382657+5547367 & $13.99 \pm 0.02$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 123826.42+554736.6 & $12.99 \pm 0.02$ & $12.81 \pm 0.02$ & & $-114.8 \pm 3.8$ & $-1.7 \pm 7.8$\\
12382705+0939038 & $15.08 \pm 0.05$ & $14.56 \pm 0.05$ & $14.22 \pm 0.08$ & & 123826.97+093903.3 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $-107.3 \pm 12.0$ & $-50.5 \pm 12.0$\\
12382883-1322397 & $14.40 \pm 0.03$ & $13.65 \pm 0.04$ & $13.32 \pm 0.04$ & & 123828.86-132240.9 & $13.08 \pm 0.02$ & $12.91 \pm 0.03$ & & $30.2 \pm 6.4$ & $-105.6 \pm 8.0$\\
12382909+5643429 & $12.59 \pm 0.02$ & $12.03 \pm 0.02$ & $11.70 \pm 0.02$ & & 123828.92+564342.9 & $11.52 \pm 0.02$ & $11.32 \pm 0.02$ & & $-121.0 \pm 3.9$ & $1.3 \pm 9.3$\\
12382931+5934132 & $15.14 \pm 0.04$ & $14.49 \pm 0.05$ & $14.18 \pm 0.06$ & & 123829.16+593413.4 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $-102.1 \pm 3.6$ & $14.3 \pm 8.3$\\
12382956+8247426 & $16.23 \pm 0.10$ & $15.69 \pm 0.15$ & $15.38 \pm 0.16$ & & 123829.25+824742.5 & $15.20 \pm 0.03$ & $15.03 \pm 0.05$ & & $-53.1 \pm 1.5$ & $-14.0 \pm 20.0$\\
12383180+1330112 & $16.47 \pm 0.12$ & $15.94 \pm 0.18$ & $15.36 \pm 0.15$ & & 123832.33+133015.2 & $15.05 \pm 0.03$ & $14.73 \pm 0.06$ & & $611.0 \pm 23.0$ & $316.6 \pm 22.5$\\
12383213+2500077 & $16.17 \pm 0.09$ & $15.46 \pm 0.12$ & $14.93 \pm 0.09$ & & 123832.16+250006.9 & $14.67 \pm 0.03$ & $14.46 \pm 0.06$ & & $41.5 \pm 10.8$ & $-71.4 \pm 13.0$\\
12383259-2709430 & $12.27 \pm 0.02$ & $11.68 \pm 0.02$ & $11.37 \pm 0.02$ & & 123832.52-270942.7 & $11.21 \pm 0.02$ & $11.01 \pm 0.02$ & & $-87.8 \pm 6.4$ & $26.3 \pm 7.1$\\
12383263-2347278 & $14.38 \pm 0.02$ & $13.68 \pm 0.03$ & $13.38 \pm 0.04$ & & 123832.57-234728.8 & $13.15 \pm 0.02$ & $12.98 \pm 0.03$ & & $-66.3 \pm 5.9$ & $-77.4 \pm 6.8$\\
12383271+3945060 & $14.76 \pm 0.02$ & $14.16 \pm 0.04$ & $13.86 \pm 0.05$ & & 123832.63+394506.0 & $13.69 \pm 0.03$ & $13.52 \pm 0.03$ & & $-83.0 \pm 5.0$ & $2.5 \pm 8.3$\\
12383421+2528557 & $15.58 \pm 0.05$ & $14.93 \pm 0.07$ & $14.57 \pm 0.06$ & & 123834.23+252854.5 & $14.35 \pm 0.03$ & $14.06 \pm 0.04$ & & $26.5 \pm 11.5$ & $-116.4 \pm 11.0$\\
12383465+2718226 & $15.00 \pm 0.04$ & $14.45 \pm 0.04$ & $14.12 \pm 0.05$ & & 123834.71+271822.1 & $13.92 \pm 0.03$ & $13.69 \pm 0.04$ & & $73.7 \pm 7.9$ & $-40.0 \pm 12.7$\\
12383621+0521384 & $10.77 \pm 0.02$ & $10.23 \pm 0.02$ & $9.89 \pm 0.02$ & & 123835.82+052137.7 & $9.72 \pm 0.02$ & $9.52 \pm 0.02$ & & $-545.4 \pm 15.3$ & $-66.5 \pm 7.6$\\
12383645+5708315 & $14.97 \pm 0.04$ & $14.39 \pm 0.05$ & $14.12 \pm 0.06$ & & 123836.30+570831.8 & $13.96 \pm 0.03$ & $13.73 \pm 0.03$ & & $-103.0 \pm 3.9$ & $26.0 \pm 7.5$\\
12383674-1242507 & $13.02 \pm 0.02$ & $12.48 \pm 0.02$ & $12.20 \pm 0.02$ & & 123836.76-124251.0 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $23.6 \pm 6.1$ & $-24.0 \pm 6.3$\\
12383726+4401076 & $14.88 \pm 0.03$ & $14.36 \pm 0.05$ & $14.08 \pm 0.07$ & & 123837.19+440107.2 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $-60.6 \pm 6.0$ & $-30.8 \pm 6.5$\\
12383954+3636036 & $16.70 \pm 0.15$ & $16.03 \pm 0.16$ & $15.24 \pm 0.15$ & & 123839.62+363603.2 & $14.99 \pm 0.03$ & $14.73 \pm 0.06$ & & $88.6 \pm 12.6$ & $-40.7 \pm 19.7$\\
12383981+5442583 & $14.20 \pm 0.02$ & $13.56 \pm 0.03$ & $13.23 \pm 0.03$ & & 123839.71+544258.1 & $13.00 \pm 0.02$ & $12.82 \pm 0.02$ & & $-78.2 \pm 4.0$ & $-16.4 \pm 41.0$\\
12384156-2803558 & $16.25 \pm 0.12$ & $15.62 \pm 0.11$ & $15.11 \pm 0.14$ & & 123841.47-280356.3 & $14.90 \pm 0.03$ & $14.53 \pm 0.05$ & & $-99.3 \pm 15.4$ & $-41.4 \pm 16.6$\\
12384221-1706381 & $15.44 \pm 0.06$ & $14.79 \pm 0.07$ & $14.40 \pm 0.09$ & & 123842.23-170643.4 & $14.10 \pm 0.03$ & $13.75 \pm 0.04$ & & $20.4 \pm 7.3$ & $-460.0 \pm 21.4$\\
12384251-1201478 & $14.92 \pm 0.04$ & $14.40 \pm 0.04$ & $14.01 \pm 0.06$ & & 123842.46-120148.0 & $13.85 \pm 0.03$ & $13.64 \pm 0.04$ & & $-67.5 \pm 10.6$ & $-15.7 \pm 7.2$\\
12384294-0320370 & $14.71 \pm 0.03$ & $14.17 \pm 0.04$ & $13.88 \pm 0.06$ & & 123842.89-032036.5 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $-64.9 \pm 7.0$ & $47.1 \pm 7.6$\\
12384335+4713502 & $15.77 \pm 0.06$ & $15.22 \pm 0.10$ & $14.90 \pm 0.13$ & & 123843.22+471350.6 & $14.53 \pm 0.03$ & $14.31 \pm 0.04$ & & $-109.8 \pm 5.8$ & $29.8 \pm 14.9$\\
12384350-0222515 & $14.49 \pm 0.03$ & $13.82 \pm 0.03$ & $13.40 \pm 0.05$ & & 123843.43-022251.3 & $13.23 \pm 0.03$ & $12.98 \pm 0.03$ & & $-86.5 \pm 6.9$ & $16.8 \pm 7.3$\\
12384389-2705384 & $13.25 \pm 0.02$ & $12.64 \pm 0.02$ & $12.35 \pm 0.03$ & & 123843.84-270538.7 & $12.13 \pm 0.02$ & $11.90 \pm 0.02$ & & $-56.9 \pm 5.9$ & $-27.5 \pm 7.2$\\
12384477+7317325 & $14.02 \pm 0.02$ & $13.49 \pm 0.03$ & $13.14 \pm 0.03$ & & 123844.64+731732.7 & $12.90 \pm 0.02$ & $12.66 \pm 0.02$ & & $-49.7 \pm 1.6$ & $13.7 \pm 7.2$\\
12384484+4037125 & $15.04 \pm 0.04$ & $14.50 \pm 0.06$ & $14.19 \pm 0.05$ & & 123844.79+403711.7 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $-54.3 \pm 6.5$ & $-80.1 \pm 8.8$\\
12384507-2144417 & $13.60 \pm 0.03$ & $13.04 \pm 0.02$ & $12.66 \pm 0.02$ & & 123845.07-214443.1 & $12.51 \pm 0.02$ & $12.27 \pm 0.02$ & & $10.4 \pm 5.2$ & $-120.1 \pm 8.7$\\
12384587+6346455 & $14.64 \pm 0.04$ & $14.03 \pm 0.04$ & $13.65 \pm 0.04$ & & 123845.69+634645.5 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $-106.8 \pm 3.8$ & $-2.9 \pm 6.7$\\
12384626-4005110 & $14.28 \pm 0.03$ & $13.65 \pm 0.03$ & $13.35 \pm 0.03$ & & 123846.23-400511.1 & $13.19 \pm 0.02$ & $12.97 \pm 0.03$ & & $-34.6 \pm 4.6$ & $-4.1 \pm 6.7$\\
12384777+1329017 & $14.41 \pm 0.03$ & $13.75 \pm 0.03$ & $13.45 \pm 0.03$ & & 123847.73+132901.9 & $13.25 \pm 0.02$ & $13.02 \pm 0.03$ & & $-55.6 \pm 6.5$ & $15.4 \pm 6.0$\\
12384789+0958041 & $10.28 \pm 0.02$ & $9.67 \pm 0.02$ & $9.39 \pm 0.02$ & & 123847.76+095802.8 & $9.21 \pm 0.02$ & $9.03 \pm 0.02$ & & $-175.1 \pm 12.4$ & $-130.6 \pm 13.3$\\
12384831-2446297 & $12.99 \pm 0.02$ & $12.44 \pm 0.02$ & $12.15 \pm 0.02$ & & 123848.28-244629.1 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $-29.0 \pm 5.6$ & $55.7 \pm 6.8$\\
12384960+1517216 & $15.30 \pm 0.05$ & $14.72 \pm 0.06$ & $14.36 \pm 0.06$ & & 123849.62+151721.2 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $22.9 \pm 6.2$ & $-27.8 \pm 6.7$\\
12384974+0429484 & $13.84 \pm 0.03$ & $13.20 \pm 0.02$ & $12.91 \pm 0.03$ & & 123849.71+042947.5 & $12.75 \pm 0.02$ & $12.55 \pm 0.03$ & & $-52.1 \pm 7.2$ & $-84.8 \pm 8.1$\\
12384991-4156452 & $15.30 \pm 0.05$ & $14.68 \pm 0.06$ & $14.30 \pm 0.07$ & & 123849.83-415645.6 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $-79.1 \pm 6.7$ & $-41.5 \pm 8.8$\\
12385161-2546349 & $15.28 \pm 0.04$ & $14.69 \pm 0.05$ & $14.41 \pm 0.07$ & & 123851.64-254634.8 & $14.05 \pm 0.03$ & $13.82 \pm 0.04$ & & $35.0 \pm 7.0$ & $11.3 \pm 8.2$\\
12385218-1002396 & $9.98 \pm 0.02$ & $9.43 \pm 0.02$ & $9.13 \pm 0.02$ & & 123851.91-100238.9 & $8.98 \pm 0.02$ & $8.80 \pm 0.02$ & & $-347.5 \pm 9.6$ & $64.3 \pm 9.1$\\
12385341+5857056 & $11.59 \pm 0.02$ & $11.06 \pm 0.02$ & $10.77 \pm 0.02$ & & 123853.00+585706.4 & $10.55 \pm 0.02$ & $10.32 \pm 0.02$ & & $-275.6 \pm 6.9$ & $70.2 \pm 7.8$\\
12385381+4856077 & $14.37 \pm 0.03$ & $13.77 \pm 0.05$ & $13.51 \pm 0.04$ & & 123853.84+485606.9 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $27.8 \pm 4.5$ & $-76.9 \pm 9.2$\\
12385460+2120000 & $15.21 \pm 0.05$ & $14.43 \pm 0.05$ & $14.13 \pm 0.06$ & & 123854.68+211959.7 & $13.94 \pm 0.03$ & $13.66 \pm 0.03$ & & $86.7 \pm 5.7$ & $-24.5 \pm 7.3$\\
12385558+4337355 & $14.84 \pm 0.03$ & $14.32 \pm 0.04$ & $14.03 \pm 0.06$ & & 123855.53+433734.9 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $-45.9 \pm 4.4$ & $-49.9 \pm 6.6$\\
12385667+2855310 & $12.99 \pm 0.02$ & $12.39 \pm 0.03$ & $12.11 \pm 0.02$ & & 123856.62+285531.1 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $-57.1 \pm 6.9$ & $7.8 \pm 7.7$\\
12385683-1723293 & $14.98 \pm 0.05$ & $14.30 \pm 0.04$ & $14.02 \pm 0.07$ & & 123856.90-172329.6 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $82.4 \pm 8.5$ & $-31.1 \pm 7.1$\\
12385795+2402085 & $15.25 \pm 0.05$ & $14.69 \pm 0.06$ & $14.30 \pm 0.06$ & & 123857.89+240208.2 & $14.14 \pm 0.03$ & $13.90 \pm 0.04$ & & $-88.4 \pm 7.9$ & $-21.2 \pm 8.2$\\
12385922+0414254 & $13.98 \pm 0.03$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 123859.06+041425.2 & $12.88 \pm 0.02$ & $12.65 \pm 0.03$ & & $-227.7 \pm 9.0$ & $-18.5 \pm 7.2$\\
12390006-3322253 & $14.85 \pm 0.04$ & $14.34 \pm 0.04$ & $13.97 \pm 0.06$ & & 123900.08-332225.9 & $13.81 \pm 0.03$ & $13.57 \pm 0.03$ & & $18.2 \pm 5.3$ & $-51.6 \pm 7.4$\\
12390036+1253245 & $14.80 \pm 0.04$ & $14.28 \pm 0.04$ & $13.99 \pm 0.05$ & & 123900.24+125323.7 & $13.82 \pm 0.03$ & $13.64 \pm 0.04$ & & $-134.1 \pm 14.5$ & $-59.3 \pm 6.6$\\
12390083-0054329 & $11.59 \pm 0.02$ & $10.98 \pm 0.02$ & $10.70 \pm 0.02$ & & 123900.76-005433.4 & $10.55 \pm 0.02$ & $10.38 \pm 0.02$ & & $-91.2 \pm 13.4$ & $-39.8 \pm 7.6$\\
12390166-1420473 & $15.19 \pm 0.05$ & $14.64 \pm 0.07$ & $14.36 \pm 0.08$ & & 123901.63-142047.1 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-34.0 \pm 7.8$ & $20.7 \pm 8.2$\\
12390172-0122253 & $14.74 \pm 0.04$ & $14.13 \pm 0.05$ & $13.80 \pm 0.06$ & & 123901.68-012225.4 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $-47.8 \pm 6.8$ & $-2.5 \pm 6.8$\\
12390462+1436035 & $13.95 \pm 0.02$ & $13.40 \pm 0.03$ & $13.06 \pm 0.03$ & & 123904.58+143603.6 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $-51.3 \pm 5.7$ & $6.0 \pm 7.2$\\
12390496+6841423 & $14.94 \pm 0.04$ & $14.40 \pm 0.05$ & $14.12 \pm 0.07$ & & 123904.80+684141.9 & $13.92 \pm 0.03$ & $13.74 \pm 0.03$ & & $-76.0 \pm 2.5$ & $-33.4 \pm 7.0$\\
12390534+7759486 & $15.83 \pm 0.06$ & $15.31 \pm 0.12$ & $14.99 \pm 0.12$ & & 123905.37+775947.5 & $14.63 \pm 0.03$ & $14.45 \pm 0.04$ & & $7.8 \pm 1.2$ & $-92.3 \pm 17.9$\\
12390595-3825428 & $15.75 \pm 0.06$ & $15.20 \pm 0.06$ & $14.86 \pm 0.09$ & & 123905.90-382542.9 & $14.64 \pm 0.03$ & $14.31 \pm 0.04$ & & $-43.5 \pm 6.1$ & $-10.8 \pm 8.4$\\
12390703+0047053 & $15.33 \pm 0.05$ & $14.81 \pm 0.06$ & $14.50 \pm 0.09$ & & 123906.99+004704.7 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $-55.2 \pm 8.3$ & $-55.1 \pm 11.4$\\
12391020+2844197 & $15.40 \pm 0.05$ & $14.79 \pm 0.06$ & $14.51 \pm 0.06$ & & 123910.12+284419.8 & $14.33 \pm 0.03$ & $14.08 \pm 0.04$ & & $-100.5 \pm 7.2$ & $8.3 \pm 9.1$\\
12391176+0025104 & $14.69 \pm 0.05$ & $14.11 \pm 0.05$ & $13.84 \pm 0.06$ & & 123911.77+002511.3 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $15.8 \pm 10.7$ & $83.9 \pm 13.4$\\
12391462-3205180 & $14.72 \pm 0.04$ & $13.99 \pm 0.04$ & $13.70 \pm 0.05$ & & 123914.57-320518.4 & $13.54 \pm 0.05$ & $13.30 \pm 0.05$ & & $-67.1 \pm 10.1$ & $-34.9 \pm 9.9$\\
12391655+7610028 & $14.61 \pm 0.03$ & $13.99 \pm 0.04$ & $13.71 \pm 0.05$ & & 123916.45+761002.3 & $13.54 \pm 0.02$ & $13.37 \pm 0.03$ & & $-31.8 \pm 1.2$ & $-44.7 \pm 7.5$\\
12391698-1340075 & $14.28 \pm 0.03$ & $13.67 \pm 0.02$ & $13.29 \pm 0.04$ & & 123916.95-134008.0 & $13.08 \pm 0.02$ & $12.85 \pm 0.03$ & & $-36.1 \pm 6.5$ & $-40.6 \pm 6.9$\\
12391829-1945414 & $15.01 \pm 0.04$ & $14.42 \pm 0.05$ & $14.11 \pm 0.05$ & & 123918.25-194541.3 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $-44.2 \pm 6.8$ & $9.3 \pm 7.2$\\
12391846+1152590 & $15.93 \pm 0.09$ & $15.39 \pm 0.11$ & $15.06 \pm 0.16$ & & 123918.37+115259.0 & $14.86 \pm 0.03$ & $14.67 \pm 0.07$ & & $-127.0 \pm 16.8$ & $-7.5 \pm 14.9$\\
12391897+5540003 & $15.21 \pm 0.04$ & $14.63 \pm 0.05$ & $14.34 \pm 0.07$ & & 123918.90+553959.7 & $14.18 \pm 0.03$ & $13.90 \pm 0.03$ & & $-57.6 \pm 3.5$ & $-51.6 \pm 8.5$\\
12391934+2029519 & $14.45 \pm 0.03$ & $13.68 \pm 0.03$ & $13.20 \pm 0.03$ & & 123919.44+202951.3 & $12.89 \pm 0.02$ & $12.65 \pm 0.03$ & & $104.8 \pm 5.9$ & $-46.1 \pm 6.2$\\
12392080+5620557 & $14.82 \pm 0.04$ & $14.22 \pm 0.03$ & $13.88 \pm 0.05$ & & 123920.84+562055.9 & $13.65 \pm 0.02$ & $13.47 \pm 0.03$ & & $29.0 \pm 2.8$ & $22.2 \pm 7.3$\\
12392098+1617382 & $14.69 \pm 0.03$ & $14.13 \pm 0.04$ & $13.74 \pm 0.04$ & & 123920.96+161737.8 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $-33.1 \pm 7.0$ & $-34.0 \pm 9.7$\\
12392127-2905246 & $12.13 \pm 0.02$ & $11.52 \pm 0.02$ & $11.23 \pm 0.02$ & & 123921.24-290524.4 & $11.07 \pm 0.02$ & $10.87 \pm 0.02$ & & $-42.2 \pm 5.9$ & $18.3 \pm 6.9$\\
12392139+2919180 & $16.40 \pm 0.09$ & $15.89 \pm 0.15$ & $15.48 \pm 0.14$ & & 123921.32+291917.0 & $15.18 \pm 0.04$ & $14.80 \pm 0.06$ & & $-95.2 \pm 15.7$ & $-96.2 \pm 19.7$\\
12392194+3924263 & $14.06 \pm 0.02$ & $13.50 \pm 0.03$ & $13.21 \pm 0.03$ & & 123921.91+392426.4 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $-33.7 \pm 5.2$ & $11.7 \pm 7.1$\\
12392323-2453194 & $14.31 \pm 0.03$ & $13.70 \pm 0.03$ & $13.42 \pm 0.03$ & & 123923.26-245320.0 & $13.19 \pm 0.03$ & $12.98 \pm 0.03$ & & $33.5 \pm 6.5$ & $-61.7 \pm 7.8$\\
12392429-3512391 & $14.72 \pm 0.04$ & $14.15 \pm 0.05$ & $13.78 \pm 0.05$ & & 123924.03-351238.3 & $13.63 \pm 0.03$ & $13.36 \pm 0.03$ & & $-306.7 \pm 15.7$ & $75.7 \pm 8.3$\\
12392473-4244154 & $14.49 \pm 0.03$ & $13.89 \pm 0.03$ & $13.59 \pm 0.04$ & & 123924.66-424415.6 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $-69.8 \pm 5.2$ & $-23.0 \pm 6.8$\\
12392524-1745120 & $14.81 \pm 0.04$ & $14.23 \pm 0.04$ & $13.96 \pm 0.06$ & & 123925.21-174512.2 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $-34.5 \pm 7.3$ & $-19.1 \pm 7.7$\\
12392680-1521114 & $14.53 \pm 0.03$ & $13.99 \pm 0.04$ & $13.70 \pm 0.05$ & & 123926.75-152111.2 & $13.52 \pm 0.03$ & $13.30 \pm 0.03$ & & $-53.9 \pm 6.8$ & $14.9 \pm 6.8$\\
12392727+5515371 & $14.71 \pm 0.03$ & $13.57 \pm 0.03$ & $12.79 \pm 0.03$ & & 123927.44+551537.2 & $12.05 \pm 0.02$ & $11.68 \pm 0.02$ & & $126.4 \pm 4.0$ & $10.8 \pm 17.7$\\
12392852+3259217 & $15.25 \pm 0.05$ & $14.64 \pm 0.05$ & $14.31 \pm 0.08$ & & 123928.46+325921.5 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $-69.7 \pm 6.7$ & $-22.4 \pm 8.7$\\
12392853+1341428 & $13.56 \pm 0.02$ & $12.97 \pm 0.03$ & $12.57 \pm 0.02$ & & 123928.68+134140.9 & $12.31 \pm 0.02$ & $12.09 \pm 0.02$ & & $181.8 \pm 9.6$ & $-149.8 \pm 14.9$\\
12393311-0701179 & $14.84 \pm 0.03$ & $14.28 \pm 0.03$ & $14.01 \pm 0.06$ & & 123933.07-070117.8 & $13.78 \pm 0.03$ & $13.53 \pm 0.04$ & & $-57.9 \pm 7.8$ & $11.8 \pm 7.0$\\
12393400-3153071 & $13.91 \pm 0.03$ & $13.33 \pm 0.03$ & $13.05 \pm 0.04$ & & 123934.00-315307.6 & $12.87 \pm 0.03$ & $12.70 \pm 0.03$ & & $1.1 \pm 5.5$ & $-47.2 \pm 7.6$\\
12393406+4240557 & $15.08 \pm 0.04$ & $14.51 \pm 0.05$ & $14.21 \pm 0.07$ & & 123934.07+424055.2 & $13.96 \pm 0.03$ & $13.74 \pm 0.03$ & & $10.8 \pm 5.1$ & $-40.9 \pm 6.8$\\
12393602+2643312 & $12.09 \pm 0.02$ & $11.57 \pm 0.03$ & $11.27 \pm 0.02$ & & 123935.97+264331.4 & $11.10 \pm 0.02$ & $10.91 \pm 0.02$ & & $-55.8 \pm 6.9$ & $19.6 \pm 6.6$\\
12393719-1322210 & $16.49 \pm 0.13$ & $15.75 \pm 0.13$ & $15.38 \pm 0.20$ & & 123937.21-132218.7 & $15.22 \pm 0.04$ & $15.03 \pm 0.08$ & & $24.1 \pm 23.1$ & $205.8 \pm 22.4$\\
12393802+6028513 & $16.08 \pm 0.09$ & $15.50 \pm 0.13$ & $15.15 \pm 0.13$ & & 123937.89+602851.7 & $14.99 \pm 0.03$ & $14.67 \pm 0.05$ & & $-83.4 \pm 5.5$ & $29.1 \pm 15.6$\\
12393819-0735098 & $13.40 \pm 0.02$ & $12.79 \pm 0.03$ & $12.48 \pm 0.03$ & & 123938.21-073510.1 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $31.4 \pm 6.8$ & $-23.5 \pm 6.2$\\
12393841+4435211 & $15.59 \pm 0.06$ & $15.01 \pm 0.08$ & $14.70 \pm 0.11$ & & 123938.37+443521.0 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $-38.3 \pm 5.0$ & $-5.9 \pm 12.6$\\
12393868-1433020 & $15.96 \pm 0.10$ & $15.38 \pm 0.10$ & $15.00 \pm 0.15$ & & 123938.61-143302.5 & $14.76 \pm 0.03$ & $14.51 \pm 0.05$ & & $-88.4 \pm 11.7$ & $-40.0 \pm 11.9$\\
12393924+5703157 & $15.47 \pm 0.06$ & $14.94 \pm 0.08$ & $14.67 \pm 0.10$ & & 123939.22+570315.0 & $14.49 \pm 0.03$ & $14.31 \pm 0.04$ & & $-8.4 \pm 3.3$ & $-58.0 \pm 10.9$\\
12394036+3505490 & $14.15 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.04$ & & 123940.30+350549.0 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-70.5 \pm 5.5$ & $2.5 \pm 7.3$\\
12394044-1042461 & $13.15 \pm 0.02$ & $12.62 \pm 0.02$ & $12.29 \pm 0.02$ & & 123940.41-104246.4 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $-31.3 \pm 6.1$ & $-25.5 \pm 6.9$\\
12394186-4004004 & $14.65 \pm 0.03$ & $14.11 \pm 0.04$ & $13.80 \pm 0.05$ & & 123941.80-400400.2 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $-53.6 \pm 5.1$ & $18.6 \pm 6.8$\\
12394567+6512236 & $15.12 \pm 0.04$ & $14.51 \pm 0.05$ & $14.19 \pm 0.06$ & & 123945.71+651223.1 & $14.02 \pm 0.03$ & $13.73 \pm 0.03$ & & $23.0 \pm 2.2$ & $-47.8 \pm 7.1$\\
12394568+4527372 & $16.69 \pm 0.15$ & $15.72 \pm 0.16$ & $15.00 \pm 0.14$ & & 123945.61+452737.4 & $14.58 \pm 0.03$ & $14.34 \pm 0.04$ & & $-61.0 \pm 8.9$ & $13.4 \pm 17.1$\\
12394666-3404071 & $12.49 \pm 0.02$ & $11.91 \pm 0.02$ & $11.62 \pm 0.03$ & & 123946.60-340407.2 & $11.44 \pm 0.02$ & $11.26 \pm 0.02$ & & $-74.6 \pm 6.2$ & $-3.6 \pm 6.9$\\
12394672+0410471 & $11.07 \pm 0.02$ & $10.44 \pm 0.02$ & $10.04 \pm 0.02$ & & 123946.38+041042.3 & $9.82 \pm 0.02$ & $9.64 \pm 0.02$ & & $-485.2 \pm 13.7$ & $-456.4 \pm 20.7$\\
12394841+3842343 & $15.85 \pm 0.07$ & $15.35 \pm 0.08$ & $15.07 \pm 0.12$ & & 123948.38+384234.9 & $14.84 \pm 0.03$ & $14.64 \pm 0.05$ & & $-39.3 \pm 7.2$ & $54.7 \pm 10.7$\\
12394869-8025407 & $16.58 \pm 0.15$ & $15.19 \pm 0.11$ & $14.69 \pm 0.10$ & & 123948.94-802541.2 & $14.32 \pm 0.03$ & $14.14 \pm 0.04$ & & $60.3 \pm 1.8$ & $-47.3 \pm 9.8$\\
12394936-2926104 & $13.96 \pm 0.02$ & $13.42 \pm 0.02$ & $13.07 \pm 0.04$ & & 123949.30-292610.5 & $12.91 \pm 0.02$ & $12.71 \pm 0.03$ & & $-76.4 \pm 6.8$ & $-9.7 \pm 7.2$\\
12395033-3540301 & $14.39 \pm 0.04$ & $13.78 \pm 0.04$ & $13.47 \pm 0.05$ & & 123950.32-354031.4 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $-14.3 \pm 5.3$ & $-111.2 \pm 9.5$\\
12395074+3524511 & $13.27 \pm 0.02$ & $12.68 \pm 0.02$ & $12.33 \pm 0.03$ & & 123950.66+352451.1 & $12.11 \pm 0.02$ & $11.89 \pm 0.02$ & & $-84.4 \pm 10.5$ & $1.0 \pm 6.2$\\
12395161+4516020 & $14.69 \pm 0.03$ & $14.14 \pm 0.04$ & $13.67 \pm 0.05$ & & 123951.52+451602.6 & $13.48 \pm 0.02$ & $13.26 \pm 0.03$ & & $-81.0 \pm 4.0$ & $49.5 \pm 7.6$\\
12395249+2240058 & $14.86 \pm 0.04$ & $14.24 \pm 0.05$ & $13.89 \pm 0.04$ & & 123952.44+224005.6 & $13.73 \pm 0.03$ & $13.56 \pm 0.03$ & & $-68.8 \pm 7.5$ & $-23.7 \pm 7.5$\\
12395389-1623526 & $14.91 \pm 0.03$ & $14.32 \pm 0.05$ & $14.05 \pm 0.06$ & & 123953.91-162353.3 & $13.87 \pm 0.03$ & $13.70 \pm 0.04$ & & $33.7 \pm 6.7$ & $-55.1 \pm 7.4$\\
12395452-3644385 & $14.44 \pm 0.04$ & $13.89 \pm 0.03$ & $13.56 \pm 0.04$ & & 123954.50-364438.8 & $13.37 \pm 0.02$ & $13.14 \pm 0.03$ & & $-25.2 \pm 4.8$ & $-34.2 \pm 6.8$\\
12395538-1323145 & $15.21 \pm 0.06$ & $14.56 \pm 0.05$ & $14.10 \pm 0.08$ & & 123955.38-132315.1 & $13.91 \pm 0.03$ & $13.67 \pm 0.04$ & & $-7.9 \pm 6.9$ & $-51.7 \pm 7.5$\\
12395624-2223435 & $14.45 \pm 0.03$ & $13.85 \pm 0.03$ & $13.55 \pm 0.04$ & & 123956.10-222344.1 & $13.38 \pm 0.02$ & $13.15 \pm 0.03$ & & $-158.8 \pm 8.7$ & $-45.0 \pm 7.7$\\
12395638-1252239 & $11.79 \pm 0.02$ & $11.21 \pm 0.02$ & $10.92 \pm 0.02$ & & 123956.16-125223.9 & $10.76 \pm 0.02$ & $10.59 \pm 0.02$ & & $-278.3 \pm 13.4$ & $-2.5 \pm 6.1$\\
12395703+7851559 & $16.52 \pm 0.14$ & $15.77 \pm 0.17$ & $15.05 \pm 0.13$ & & 123956.82+785156.4 & $14.53 \pm 0.03$ & $14.24 \pm 0.04$ & & $-55.3 \pm 1.8$ & $44.5 \pm 18.8$\\
12395713-2133185 & $16.43 \pm 0.11$ & $15.73 \pm 0.13$ & $15.23 \pm 0.15$ & & 123957.06-213318.2 & $14.85 \pm 0.03$ & $14.57 \pm 0.06$ & & $-81.7 \pm 14.3$ & $26.0 \pm 16.8$\\
12395723+6225025 & $14.50 \pm 0.04$ & $13.93 \pm 0.05$ & $13.58 \pm 0.04$ & & 123957.14+622502.2 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $-54.3 \pm 2.4$ & $-26.8 \pm 12.9$\\
12395773+3824458 & $13.93 \pm 0.03$ & $13.40 \pm 0.04$ & $13.02 \pm 0.03$ & & 123957.67+382445.3 & $12.84 \pm 0.03$ & $12.62 \pm 0.02$ & & $-67.6 \pm 6.5$ & $-45.0 \pm 10.6$\\
12395807-3741478 & $14.76 \pm 0.04$ & $14.21 \pm 0.04$ & $13.88 \pm 0.05$ & & 123957.99-374147.5 & $13.60 \pm 0.02$ & $13.43 \pm 0.03$ & & $-83.4 \pm 6.0$ & $23.8 \pm 6.9$\\
12395835+2229071 & $16.26 \pm 0.09$ & $15.72 \pm 0.12$ & $15.40 \pm 0.15$ & & 123958.28+222905.7 & $15.06 \pm 0.04$ & $14.81 \pm 0.07$ & & $-87.0 \pm 17.2$ & $-132.5 \pm 19.7$\\
12395839-4057243 & $14.08 \pm 0.03$ & $13.52 \pm 0.02$ & $13.20 \pm 0.03$ & & 123958.33-405724.3 & $13.02 \pm 0.02$ & $12.75 \pm 0.03$ & & $-66.7 \pm 5.2$ & $-4.3 \pm 6.6$\\
12400010-3202425 & $14.32 \pm 0.03$ & $13.76 \pm 0.03$ & $13.38 \pm 0.04$ & & 124000.07-320242.2 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $-31.7 \pm 5.3$ & $30.7 \pm 6.7$\\
12400185+5517431 & $12.73 \pm 0.02$ & $12.10 \pm 0.02$ & $11.76 \pm 0.02$ & & 124001.73+551741.9 & $11.55 \pm 0.02$ & $11.34 \pm 0.02$ & & $-85.1 \pm 3.4$ & $-103.4 \pm 6.6$\\
12400214+4528522 & $14.30 \pm 0.03$ & $13.71 \pm 0.03$ & $13.38 \pm 0.04$ & & 124002.11+452851.8 & $13.20 \pm 0.02$ & $13.03 \pm 0.03$ & & $-23.3 \pm 3.6$ & $-35.8 \pm 6.8$\\
12400233-2508115 & $16.20 \pm 0.11$ & $15.60 \pm 0.12$ & $15.30 \pm 0.18$ & & 124002.26-250810.3 & $14.81 \pm 0.03$ & $14.51 \pm 0.05$ & & $-83.2 \pm 21.1$ & $121.6 \pm 24.1$\\
12400251+0145435 & $14.62 \pm 0.03$ & $14.03 \pm 0.04$ & $13.71 \pm 0.04$ & & 124002.43+014542.8 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $-121.4 \pm 8.0$ & $-70.5 \pm 9.1$\\
12400286-1817170 & $12.27 \pm 0.02$ & $11.71 \pm 0.02$ & $11.43 \pm 0.02$ & & 124002.79-181717.1 & $11.24 \pm 0.02$ & $11.05 \pm 0.02$ & & $-85.6 \pm 6.3$ & $-4.1 \pm 5.7$\\
12400356-3324463 & $14.28 \pm 0.03$ & $13.69 \pm 0.03$ & $13.39 \pm 0.04$ & & 124003.48-332447.0 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $-81.9 \pm 6.2$ & $-62.7 \pm 7.8$\\
12400362+4317203 & $15.25 \pm 0.05$ & $14.54 \pm 0.06$ & $14.19 \pm 0.07$ & & 124003.65+431720.0 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $29.7 \pm 5.7$ & $-21.6 \pm 6.6$\\
12400399-2451525 & $15.17 \pm 0.06$ & $14.65 \pm 0.08$ & $14.18 \pm 0.08$ & & 124003.99-245153.2 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $1.4 \pm 6.8$ & $-67.5 \pm 8.6$\\
12400473+6305566 & $16.04 \pm 0.09$ & $15.36 \pm 0.11$ & $14.84 \pm 0.10$ & & 124004.65+630556.2 & $14.67 \pm 0.03$ & $14.41 \pm 0.04$ & & $-50.4 \pm 3.3$ & $-36.7 \pm 16.0$\\
12400474-2453290 & $14.08 \pm 0.03$ & $13.50 \pm 0.03$ & $13.20 \pm 0.04$ & & 124004.68-245328.9 & $13.02 \pm 0.02$ & $12.79 \pm 0.03$ & & $-86.0 \pm 7.4$ & $4.5 \pm 7.2$\\
12400586-2027204 & $14.83 \pm 0.03$ & $14.26 \pm 0.04$ & $13.97 \pm 0.05$ & & 124005.82-202720.4 & $13.80 \pm 0.03$ & $13.63 \pm 0.03$ & & $-42.9 \pm 6.6$ & $4.9 \pm 7.2$\\
12400618+2321229 & $13.72 \pm 0.02$ & $13.09 \pm 0.03$ & $12.80 \pm 0.02$ & & 124006.04+232123.1 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $-183.6 \pm 8.2$ & $17.6 \pm 6.9$\\
12400637+7005054 & $16.53 \pm 0.14$ & $15.72 \pm 0.15$ & $15.04 \pm 0.15$ & & 124006.55+700505.0 & $14.31 \pm 0.03$ & $14.03 \pm 0.03$ & & $83.2 \pm 3.4$ & $-36.6 \pm 17.5$\\
12400699-3502422 & $14.24 \pm 0.03$ & $13.62 \pm 0.03$ & $13.34 \pm 0.05$ & & 124007.01-350242.5 & $13.15 \pm 0.03$ & $12.98 \pm 0.03$ & & $24.4 \pm 5.3$ & $-26.1 \pm 7.7$\\
12400707+1144511 & $14.35 \pm 0.04$ & $13.75 \pm 0.03$ & $13.46 \pm 0.05$ & & 124007.02+114451.2 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $-70.3 \pm 8.8$ & $11.8 \pm 25.2$\\
12400802-1333176 & $15.53 \pm 0.06$ & $14.81 \pm 0.06$ & $14.43 \pm 0.08$ & & 124007.93-133318.4 & $14.22 \pm 0.03$ & $13.95 \pm 0.04$ & & $-114.1 \pm 9.1$ & $-70.5 \pm 8.0$\\
12400873+7243284 & $14.55 \pm 0.03$ & $13.96 \pm 0.04$ & $13.69 \pm 0.04$ & & 124008.83+724328.2 & $13.52 \pm 0.02$ & $13.34 \pm 0.03$ & & $40.4 \pm 1.6$ & $-14.9 \pm 7.3$\\
12400975+3427520 & $16.63 \pm 0.14$ & $15.70 \pm 0.16$ & $14.99 \pm 0.15$ & & 124009.84+342752.3 & $14.11 \pm 0.03$ & $13.86 \pm 0.04$ & & $96.1 \pm 13.9$ & $25.8 \pm 19.2$\\
12401000+2027561 & $14.68 \pm 0.02$ & $14.15 \pm 0.04$ & $13.80 \pm 0.04$ & & 124010.06+202755.3 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $80.5 \pm 7.7$ & $-76.5 \pm 7.7$\\
12401040-8024186 & $15.78 \pm 0.08$ & $14.35 \pm 0.03$ & $13.79 \pm 0.06$ & & 124010.22-802418.4 & $13.61 \pm 0.03$ & $13.38 \pm 0.03$ & & $-43.1 \pm 1.3$ & $16.9 \pm 7.5$\\
12401079-1417439 & $15.16 \pm 0.05$ & $14.56 \pm 0.06$ & $14.25 \pm 0.07$ & & 124010.81-141743.4 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $30.9 \pm 7.7$ & $47.2 \pm 7.6$\\
12401090+3721545 & $12.32 \pm 0.03$ & $11.77 \pm 0.03$ & $11.45 \pm 0.02$ & & 124011.01+372152.4 & $11.24 \pm 0.02$ & $11.06 \pm 0.02$ & & $117.3 \pm 5.9$ & $-196.0 \pm 10.6$\\
12401091+2431050 & $14.61 \pm 0.03$ & $14.02 \pm 0.05$ & $13.75 \pm 0.04$ & & 124010.79+243105.4 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $-151.7 \pm 10.5$ & $40.9 \pm 8.3$\\
12401154+3419503 & $15.55 \pm 0.06$ & $14.93 \pm 0.07$ & $14.61 \pm 0.10$ & & 124011.46+341951.0 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $-78.6 \pm 6.8$ & $60.8 \pm 9.8$\\
12401297-0309198 & $15.74 \pm 0.08$ & $15.20 \pm 0.07$ & $14.84 \pm 0.13$ & & 124012.90-030920.2 & $14.40 \pm 0.03$ & $14.17 \pm 0.05$ & & $-89.9 \pm 14.9$ & $-28.3 \pm 9.7$\\
12401386-2016428 & $15.69 \pm 0.05$ & $15.03 \pm 0.08$ & $14.76 \pm 0.10$ & & 124013.70-201642.2 & $14.44 \pm 0.03$ & $14.12 \pm 0.04$ & & $-177.9 \pm 10.0$ & $50.3 \pm 8.6$\\
12401405+1321231 & $14.02 \pm 0.03$ & $13.34 \pm 0.02$ & $13.03 \pm 0.02$ & & 124013.97+132121.7 & $12.88 \pm 0.02$ & $12.71 \pm 0.03$ & & $-90.5 \pm 9.9$ & $-111.7 \pm 9.7$\\
12401505-0425473 & $14.66 \pm 0.03$ & $14.08 \pm 0.04$ & $13.81 \pm 0.05$ & & 124015.00-042547.3 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $-73.3 \pm 6.9$ & $-0.9 \pm 6.8$\\
12401567+8140342 & $13.04 \pm 0.02$ & $12.41 \pm 0.03$ & $12.11 \pm 0.02$ & & 124015.79+814037.1 & $11.94 \pm 0.02$ & $11.73 \pm 0.02$ & & $26.5 \pm 0.9$ & $281.4 \pm 10.6$\\
12401570-3557068 & $15.22 \pm 0.04$ & $14.60 \pm 0.03$ & $14.29 \pm 0.07$ & & 124015.68-355707.2 & $13.96 \pm 0.03$ & $13.77 \pm 0.03$ & & $-29.4 \pm 5.7$ & $-36.2 \pm 9.4$\\
12401607-2510330 & $13.78 \pm 0.03$ & $13.23 \pm 0.02$ & $12.95 \pm 0.03$ & & 124016.10-251033.3 & $12.75 \pm 0.02$ & $12.55 \pm 0.03$ & & $28.8 \pm 6.3$ & $-26.2 \pm 8.0$\\
12401695+1253593 & $11.46 \pm 0.02$ & $10.84 \pm 0.02$ & $10.55 \pm 0.02$ & & 124016.72+125359.4 & $10.36 \pm 0.02$ & $10.16 \pm 0.02$ & & $-260.1 \pm 12.2$ & $3.3 \pm 20.0$\\
12401702+5204190 & $13.91 \pm 0.02$ & $13.36 \pm 0.03$ & $13.06 \pm 0.03$ & & 124016.88+520419.3 & $12.84 \pm 0.02$ & $12.63 \pm 0.02$ & & $-127.7 \pm 4.9$ & $32.7 \pm 8.0$\\
12401703+2858033 & $13.87 \pm 0.03$ & $13.18 \pm 0.03$ & $12.91 \pm 0.03$ & & 124016.96+285803.2 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $-95.2 \pm 6.7$ & $-5.2 \pm 7.9$\\
12401761-1615065 & $14.58 \pm 0.03$ & $13.98 \pm 0.03$ & $13.70 \pm 0.05$ & & 124017.58-161506.3 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $-37.7 \pm 6.7$ & $17.7 \pm 7.6$\\
12401782-3657101 & $15.78 \pm 0.06$ & $15.23 \pm 0.07$ & $14.90 \pm 0.12$ & & 124017.75-365710.6 & $14.59 \pm 0.03$ & $14.34 \pm 0.04$ & & $-72.5 \pm 6.8$ & $-48.2 \pm 8.8$\\
12401783+3541450 & $16.11 \pm 0.10$ & $15.30 \pm 0.10$ & $14.94 \pm 0.14$ & & 124017.85+354144.3 & $14.49 \pm 0.03$ & $14.30 \pm 0.04$ & & $17.4 \pm 10.9$ & $-54.7 \pm 11.4$\\
12401791-0406041 & $15.43 \pm 0.05$ & $14.78 \pm 0.05$ & $14.47 \pm 0.09$ & & 124017.88-040604.6 & $14.32 \pm 0.03$ & $14.11 \pm 0.05$ & & $-38.2 \pm 7.7$ & $-44.7 \pm 7.9$\\
12401818+2220480 & $14.65 \pm 0.03$ & $14.06 \pm 0.05$ & $13.74 \pm 0.04$ & & 124018.11+222048.0 & $13.56 \pm 0.02$ & $13.34 \pm 0.03$ & & $-89.3 \pm 7.5$ & $4.5 \pm 9.8$\\
12401981+1904397 & $15.84 \pm 0.06$ & $15.14 \pm 0.09$ & $14.71 \pm 0.08$ & & 124019.77+190439.6 & $14.44 \pm 0.03$ & $14.21 \pm 0.05$ & & $-60.5 \pm 8.4$ & $-12.1 \pm 11.4$\\
12402136+0223460 & $13.30 \pm 0.03$ & $12.72 \pm 0.02$ & $12.38 \pm 0.02$ & & 124021.25+022345.9 & $12.18 \pm 0.02$ & $11.94 \pm 0.02$ & & $-157.6 \pm 9.3$ & $-9.8 \pm 6.8$\\
12402148-3441526 & $10.39 \pm 0.02$ & $9.88 \pm 0.03$ & $9.61 \pm 0.02$ & & 124020.89-344152.0 & $9.44 \pm 0.02$ & $9.23 \pm 0.02$ & & $-640.8 \pm 28.6$ & $52.6 \pm 6.6$\\
12402233-0803455 & $14.64 \pm 0.04$ & $14.08 \pm 0.03$ & $13.76 \pm 0.05$ & & 124022.30-080345.1 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $-35.0 \pm 6.7$ & $39.0 \pm 9.6$\\
12402334+6151570 & $15.11 \pm 0.04$ & $14.57 \pm 0.05$ & $14.28 \pm 0.07$ & & 124023.22+615157.0 & $14.13 \pm 0.03$ & $13.96 \pm 0.03$ & & $-74.4 \pm 3.1$ & $1.1 \pm 8.4$\\
12402351-1705054 & $13.02 \pm 0.02$ & $12.42 \pm 0.02$ & $12.12 \pm 0.02$ & & 124023.46-170505.4 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $-65.8 \pm 6.5$ & $-0.5 \pm 6.2$\\
12402427+3522556 & $15.93 \pm 0.08$ & $15.38 \pm 0.10$ & $14.99 \pm 0.15$ & & 124024.22+352256.1 & $14.75 \pm 0.03$ & $14.55 \pm 0.05$ & & $-45.8 \pm 9.2$ & $46.3 \pm 12.4$\\
12402450+8041229 & $15.25 \pm 0.04$ & $14.65 \pm 0.06$ & $14.32 \pm 0.07$ & & 124024.31+804122.5 & $14.13 \pm 0.03$ & $13.87 \pm 0.03$ & & $-43.5 \pm 1.4$ & $-31.4 \pm 7.7$\\
12402491-2420409 & $14.33 \pm 0.03$ & $13.65 \pm 0.03$ & $13.18 \pm 0.04$ & & 124024.59-242040.5 & $12.92 \pm 0.02$ & $12.62 \pm 0.03$ & & $-412.5 \pm 20.8$ & $38.7 \pm 7.4$\\
12402561-1058421 & $15.31 \pm 0.04$ & $14.74 \pm 0.07$ & $14.43 \pm 0.08$ & & 124025.56-105842.1 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $-63.5 \pm 8.2$ & $4.6 \pm 7.5$\\
12402617+1454006 & $15.80 \pm 0.06$ & $15.17 \pm 0.08$ & $14.88 \pm 0.09$ & & 124026.10+145400.2 & $14.66 \pm 0.03$ & $14.41 \pm 0.05$ & & $-80.7 \pm 7.5$ & $-31.8 \pm 7.3$\\
12402617+5801218 & $15.03 \pm 0.04$ & $14.40 \pm 0.05$ & $14.11 \pm 0.06$ & & 124026.10+580121.3 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $-47.1 \pm 2.9$ & $-41.5 \pm 6.9$\\
12402897-1242089 & $14.16 \pm 0.03$ & $13.63 \pm 0.03$ & $13.23 \pm 0.04$ & & 124028.96-124209.4 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-14.5 \pm 6.4$ & $-41.6 \pm 6.9$\\
12402984+2148071 & $12.79 \pm 0.02$ & $12.26 \pm 0.03$ & $11.96 \pm 0.02$ & & 124029.88+214808.2 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $61.7 \pm 6.3$ & $100.4 \pm 8.1$\\
12403122+1020169 & $15.34 \pm 0.05$ & $14.74 \pm 0.05$ & $14.15 \pm 0.08$ & & 124031.18+102016.8 & $13.98 \pm 0.03$ & $13.71 \pm 0.04$ & & $-54.3 \pm 8.6$ & $-11.8 \pm 11.9$\\
12403269+4605587 & $15.75 \pm 0.07$ & $15.15 \pm 0.09$ & $14.78 \pm 0.12$ & & 124032.52+460559.4 & $14.48 \pm 0.03$ & $14.12 \pm 0.04$ & & $-143.6 \pm 5.8$ & $56.6 \pm 8.3$\\
12403379+3156533 & $15.59 \pm 0.07$ & $15.06 \pm 0.08$ & $14.76 \pm 0.12$ & & 124033.74+315653.5 & $14.59 \pm 0.03$ & $14.40 \pm 0.05$ & & $-50.2 \pm 7.6$ & $9.7 \pm 9.3$\\
12403439-0701550 & $15.03 \pm 0.03$ & $14.36 \pm 0.04$ & $14.09 \pm 0.06$ & & 124034.34-070155.8 & $13.87 \pm 0.03$ & $13.67 \pm 0.04$ & & $-51.2 \pm 6.9$ & $-69.1 \pm 7.2$\\
12403562+3557430 & $12.35 \pm 0.02$ & $11.77 \pm 0.02$ & $11.49 \pm 0.02$ & & 124035.52+355742.7 & $11.32 \pm 0.02$ & $11.10 \pm 0.02$ & & $-109.0 \pm 16.0$ & $-26.6 \pm 6.2$\\
12403705+4818556 & $13.73 \pm 0.03$ & $13.03 \pm 0.03$ & $12.75 \pm 0.03$ & & 124037.04+481856.3 & $12.51 \pm 0.02$ & $12.30 \pm 0.03$ & & $-9.5 \pm 4.4$ & $64.9 \pm 8.1$\\
12403786-2853305 & $14.20 \pm 0.03$ & $13.55 \pm 0.03$ & $13.26 \pm 0.03$ & & 124037.87-285331.1 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $8.0 \pm 6.5$ & $-53.3 \pm 7.7$\\
12403789-1400539 & $15.41 \pm 0.06$ & $14.87 \pm 0.07$ & $14.43 \pm 0.09$ & & 124037.93-140054.5 & $14.17 \pm 0.03$ & $13.96 \pm 0.04$ & & $56.8 \pm 7.4$ & $-57.7 \pm 8.4$\\
12403844+7016514 & $15.10 \pm 0.04$ & $14.45 \pm 0.05$ & $14.16 \pm 0.07$ & & 124038.34+701650.8 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $-46.8 \pm 1.9$ & $-46.8 \pm 7.0$\\
12404256+3613187 & $14.33 \pm 0.03$ & $13.75 \pm 0.03$ & $13.39 \pm 0.03$ & & 124042.50+361318.6 & $13.19 \pm 0.02$ & $12.93 \pm 0.03$ & & $-68.4 \pm 9.1$ & $-6.0 \pm 8.1$\\
12404296+3244233 & $15.78 \pm 0.07$ & $15.14 \pm 0.08$ & $14.85 \pm 0.14$ & & 124042.89+324423.4 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $-73.5 \pm 6.9$ & $7.1 \pm 8.7$\\
12404359+2806382 & $14.06 \pm 0.03$ & $13.45 \pm 0.03$ & $13.08 \pm 0.02$ & & 124043.51+280639.4 & $12.91 \pm 0.02$ & $12.67 \pm 0.03$ & & $-98.8 \pm 13.5$ & $113.3 \pm 19.9$\\
12404432+3542520 & $13.14 \pm 0.02$ & $12.62 \pm 0.02$ & $12.31 \pm 0.02$ & & 124044.21+354252.4 & $12.13 \pm 0.03$ & $11.94 \pm 0.03$ & & $-124.6 \pm 13.0$ & $33.9 \pm 7.9$\\
12404568+0211568 & $14.06 \pm 0.03$ & $13.48 \pm 0.03$ & $13.17 \pm 0.03$ & & 124045.64+021156.8 & $12.99 \pm 0.02$ & $12.77 \pm 0.03$ & & $-51.9 \pm 8.8$ & $-1.4 \pm 7.9$\\
12404598-3026284 & $10.50 \pm 0.02$ & $9.90 \pm 0.02$ & $9.62 \pm 0.02$ & & 124046.11-302629.6 & $9.39 \pm 0.02$ & $9.20 \pm 0.02$ & & $154.1 \pm 8.3$ & $-108.9 \pm 8.4$\\
12404701+2900363 & $13.25 \pm 0.03$ & $12.69 \pm 0.03$ & $12.40 \pm 0.02$ & & 124047.07+290035.6 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $71.7 \pm 12.3$ & $-64.8 \pm 11.3$\\
12404706-0746044 & $15.11 \pm 0.04$ & $14.54 \pm 0.04$ & $14.25 \pm 0.07$ & & 124047.01-074604.0 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $-59.3 \pm 7.9$ & $30.9 \pm 7.3$\\
12404806-3910192 & $15.40 \pm 0.04$ & $14.80 \pm 0.05$ & $14.51 \pm 0.06$ & & 124048.02-391019.2 & $14.29 \pm 0.03$ & $14.03 \pm 0.04$ & & $-34.3 \pm 5.6$ & $-2.9 \pm 7.4$\\
12404864+4724385 & $15.91 \pm 0.08$ & $15.30 \pm 0.11$ & $14.95 \pm 0.14$ & & 124048.57+472438.4 & $14.70 \pm 0.03$ & $14.42 \pm 0.05$ & & $-51.5 \pm 5.3$ & $-8.3 \pm 9.9$\\
12404914-0657417 & $16.20 \pm 0.08$ & $15.53 \pm 0.09$ & $15.14 \pm 0.14$ & & 124049.23-065741.6 & $14.83 \pm 0.03$ & $14.53 \pm 0.06$ & & $107.9 \pm 16.0$ & $4.7 \pm 14.7$\\
12405000-2714487 & $12.76 \pm 0.02$ & $12.16 \pm 0.02$ & $11.84 \pm 0.02$ & & 124049.77-271448.4 & $11.66 \pm 0.03$ & $11.49 \pm 0.03$ & & $-309.4 \pm 16.1$ & $29.6 \pm 7.4$\\
12405204-1042556 & $15.01 \pm 0.03$ & $14.40 \pm 0.04$ & $14.09 \pm 0.07$ & & 124051.99-104256.1 & $13.80 \pm 0.03$ & $13.58 \pm 0.04$ & & $-63.5 \pm 7.8$ & $-37.7 \pm 7.0$\\
12405233-1554185 & $13.71 \pm 0.03$ & $13.13 \pm 0.03$ & $12.85 \pm 0.03$ & & 124052.28-155418.5 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $-61.7 \pm 6.6$ & $-1.2 \pm 6.4$\\
12405259-3011384 & $14.55 \pm 0.04$ & $13.98 \pm 0.05$ & $13.66 \pm 0.06$ & & 124052.55-301138.6 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $-52.0 \pm 5.9$ & $-14.7 \pm 8.3$\\
12405421+3855278 & $14.59 \pm 0.03$ & $14.03 \pm 0.04$ & $13.69 \pm 0.03$ & & 124054.21+385527.1 & $13.51 \pm 0.02$ & $13.24 \pm 0.03$ & & $-6.7 \pm 5.8$ & $-68.6 \pm 9.1$\\
12405525-3509426 & $15.37 \pm 0.06$ & $14.78 \pm 0.07$ & $14.49 \pm 0.09$ & & 124055.21-350942.5 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $-42.3 \pm 6.2$ & $4.8 \pm 8.9$\\
12405528-1959026 & $14.99 \pm 0.04$ & $14.47 \pm 0.05$ & $14.20 \pm 0.07$ & & 124055.26-195902.9 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $-29.0 \pm 6.5$ & $-23.7 \pm 7.2$\\
12405548-2253209 & $13.89 \pm 0.03$ & $13.30 \pm 0.02$ & $12.99 \pm 0.03$ & & 124055.43-225321.7 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $-52.4 \pm 6.3$ & $-63.3 \pm 6.7$\\
12405614+7711577 & $14.39 \pm 0.03$ & $13.85 \pm 0.04$ & $13.53 \pm 0.04$ & & 124055.95+771157.7 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $-55.4 \pm 1.6$ & $0.3 \pm 6.6$\\
12405624-3230128 & $12.45 \pm 0.02$ & $11.91 \pm 0.02$ & $11.63 \pm 0.02$ & & 124056.26-323013.0 & $11.43 \pm 0.02$ & $11.23 \pm 0.02$ & & $29.4 \pm 4.9$ & $-13.6 \pm 7.0$\\
12405658-2710273 & $15.61 \pm 0.06$ & $15.06 \pm 0.07$ & $14.61 \pm 0.10$ & & 124056.47-271027.7 & $14.36 \pm 0.05$ & $14.08 \pm 0.06$ & & $-136.0 \pm 15.7$ & $-36.8 \pm 12.1$\\
12405688+1832494 & $14.57 \pm 0.03$ & $14.02 \pm 0.04$ & $13.68 \pm 0.04$ & & 124056.95+183248.5 & $13.52 \pm 0.03$ & $13.30 \pm 0.03$ & & $74.0 \pm 6.2$ & $-67.8 \pm 6.1$\\
12405793-2904199 & $15.80 \pm 0.08$ & $15.27 \pm 0.09$ & $14.92 \pm 0.13$ & & 124057.88-290420.3 & $14.71 \pm 0.03$ & $14.54 \pm 0.05$ & & $-60.8 \pm 8.3$ & $-43.6 \pm 10.1$\\
12405800+5954243 & $14.76 \pm 0.03$ & $14.13 \pm 0.04$ & $13.84 \pm 0.05$ & & 124057.93+595424.0 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-49.8 \pm 2.7$ & $-27.5 \pm 6.8$\\
12405914+5729111 & $15.12 \pm 0.04$ & $14.53 \pm 0.05$ & $14.20 \pm 0.07$ & & 124059.17+572910.6 & $14.00 \pm 0.03$ & $13.83 \pm 0.03$ & & $20.0 \pm 2.8$ & $-49.9 \pm 6.9$\\
12410042+2137093 & $14.91 \pm 0.04$ & $14.31 \pm 0.04$ & $14.02 \pm 0.06$ & & 124100.37+213709.4 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $-52.8 \pm 5.5$ & $6.4 \pm 6.7$\\
12410057+2612088 & $14.35 \pm 0.03$ & $13.80 \pm 0.04$ & $13.48 \pm 0.03$ & & 124100.42+261208.3 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $-201.7 \pm 14.7$ & $-52.9 \pm 7.5$\\
12410114+3413007 & $16.11 \pm 0.10$ & $15.46 \pm 0.13$ & $15.08 \pm 0.15$ & & 124101.18+341302.1 & $14.79 \pm 0.03$ & $14.56 \pm 0.05$ & & $39.9 \pm 13.0$ & $108.7 \pm 19.4$\\
12410319+4809223 & $16.22 \pm 0.09$ & $15.67 \pm 0.13$ & $15.30 \pm 0.16$ & & 124103.12+480922.3 & $15.10 \pm 0.03$ & $14.91 \pm 0.06$ & & $-68.1 \pm 9.8$ & $-4.1 \pm 17.5$\\
12410405+5827406 & $12.70 \pm 0.02$ & $12.16 \pm 0.02$ & $11.86 \pm 0.02$ & & 124104.07+582740.1 & $11.70 \pm 0.02$ & $11.53 \pm 0.02$ & & $12.3 \pm 2.4$ & $-48.8 \pm 6.3$\\
12410460-8423265 & $13.56 \pm 0.02$ & $12.94 \pm 0.02$ & $12.63 \pm 0.03$ & & 124104.19-842326.2 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $-58.3 \pm 1.5$ & $22.7 \pm 13.3$\\
12410659+0524064 & $15.82 \pm 0.09$ & $15.23 \pm 0.08$ & $14.87 \pm 0.12$ & & 124106.62+052405.8 & $14.69 \pm 0.03$ & $14.52 \pm 0.05$ & & $40.4 \pm 9.5$ & $-56.1 \pm 11.9$\\
12410666+3813462 & $14.23 \pm 0.04$ & $13.69 \pm 0.04$ & $13.34 \pm 0.04$ & & 124106.63+381345.9 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $-35.6 \pm 5.4$ & $-30.4 \pm 8.0$\\
12410689+1847564 & $15.72 \pm 0.06$ & $15.17 \pm 0.08$ & $14.81 \pm 0.13$ & & 124106.86+184756.8 & $14.65 \pm 0.03$ & $14.40 \pm 0.05$ & & $-32.4 \pm 6.9$ & $29.4 \pm 7.7$\\
12410713+5414242 & $14.27 \pm 0.03$ & $13.64 \pm 0.04$ & $13.27 \pm 0.04$ & & 124107.05+541424.5 & $13.02 \pm 0.02$ & $12.76 \pm 0.03$ & & $-54.4 \pm 3.5$ & $27.0 \pm 6.5$\\
12410805-3843124 & $11.48 \pm 0.02$ & $10.82 \pm 0.02$ & $10.45 \pm 0.02$ & & 124107.65-384315.1 & $10.21 \pm 0.02$ & $10.01 \pm 0.02$ & & $-415.9 \pm 18.8$ & $-239.5 \pm 12.2$\\
12410821+5121231 & $15.13 \pm 0.05$ & $14.61 \pm 0.06$ & $14.19 \pm 0.06$ & & 124108.31+512123.1 & $14.04 \pm 0.03$ & $13.82 \pm 0.03$ & & $89.4 \pm 4.6$ & $-3.9 \pm 12.8$\\
12411028-3458320 & $14.33 \pm 0.03$ & $13.59 \pm 0.03$ & $13.29 \pm 0.04$ & & 124110.22-345832.7 & $13.09 \pm 0.02$ & $12.88 \pm 0.03$ & & $-60.9 \pm 5.6$ & $-61.3 \pm 7.8$\\
12411058-0547064 & $14.84 \pm 0.04$ & $14.22 \pm 0.05$ & $13.91 \pm 0.05$ & & 124110.61-054707.1 & $13.70 \pm 0.03$ & $13.46 \pm 0.03$ & & $32.3 \pm 10.5$ & $-56.8 \pm 7.9$\\
12411132+1604234 & $14.94 \pm 0.04$ & $14.28 \pm 0.05$ & $13.94 \pm 0.06$ & & 124111.35+160423.8 & $13.78 \pm 0.03$ & $13.51 \pm 0.03$ & & $46.3 \pm 11.8$ & $35.9 \pm 9.2$\\
12411366-3518373 & $13.46 \pm 0.03$ & $12.91 \pm 0.03$ & $12.61 \pm 0.03$ & & 124113.59-351837.4 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $-70.5 \pm 5.6$ & $-11.1 \pm 7.2$\\
12411474+0422329 & $14.70 \pm 0.04$ & $14.04 \pm 0.04$ & $13.70 \pm 0.04$ & & 124114.68+042232.8 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $-79.8 \pm 7.7$ & $-17.2 \pm 10.6$\\
12411479+2203591 & $12.81 \pm 0.02$ & $12.20 \pm 0.02$ & $11.89 \pm 0.02$ & & 124114.71+220358.3 & $11.71 \pm 0.02$ & $11.53 \pm 0.02$ & & $-82.7 \pm 10.9$ & $-59.4 \pm 6.8$\\
12411487-3507275 & $13.58 \pm 0.03$ & $13.00 \pm 0.03$ & $12.69 \pm 0.03$ & & 124114.84-350728.2 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $-26.4 \pm 4.8$ & $-61.7 \pm 7.6$\\
12411507+2045581 & $14.06 \pm 0.02$ & $13.49 \pm 0.03$ & $13.21 \pm 0.03$ & & 124115.01+204558.2 & $13.05 \pm 0.03$ & $12.87 \pm 0.03$ & & $-59.2 \pm 8.0$ & $6.3 \pm 15.5$\\
12411538-3634448 & $14.66 \pm 0.03$ & $14.03 \pm 0.02$ & $13.69 \pm 0.05$ & & 124115.31-363444.7 & $13.52 \pm 0.03$ & $13.30 \pm 0.03$ & & $-81.5 \pm 6.0$ & $9.3 \pm 6.8$\\
12411577+0231547 & $14.49 \pm 0.03$ & $13.87 \pm 0.03$ & $13.56 \pm 0.04$ & & 124115.78+023153.6 & $13.39 \pm 0.03$ & $13.21 \pm 0.03$ & & $17.2 \pm 9.0$ & $-103.9 \pm 19.7$\\
12411639-1727516 & $14.33 \pm 0.03$ & $13.74 \pm 0.03$ & $13.37 \pm 0.04$ & & 124116.30-172751.6 & $13.21 \pm 0.02$ & $12.98 \pm 0.03$ & & $-104.7 \pm 11.2$ & $2.4 \pm 11.2$\\
12411655+5302521 & $13.32 \pm 0.02$ & $12.70 \pm 0.03$ & $12.42 \pm 0.03$ & & 124116.54+530251.3 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $-4.8 \pm 3.7$ & $-74.7 \pm 8.9$\\
12411669-0710570 & $14.27 \pm 0.03$ & $13.73 \pm 0.02$ & $13.42 \pm 0.03$ & & 124116.58-071057.1 & $13.23 \pm 0.03$ & $13.00 \pm 0.03$ & & $-141.3 \pm 7.2$ & $-5.8 \pm 6.5$\\
12411733-0703032 & $11.72 \pm 0.02$ & $11.13 \pm 0.03$ & $10.82 \pm 0.02$ & & 124117.41-070302.7 & $10.66 \pm 0.02$ & $10.44 \pm 0.02$ & & $103.5 \pm 6.4$ & $47.9 \pm 6.1$\\
12411804-2758275 & $11.43 \pm 0.02$ & $10.85 \pm 0.02$ & $10.57 \pm 0.02$ & & 124117.94-275827.0 & $10.40 \pm 0.02$ & $10.23 \pm 0.02$ & & $-135.5 \pm 9.0$ & $44.8 \pm 7.1$\\
12412098+0147554 & $14.50 \pm 0.03$ & $13.94 \pm 0.04$ & $13.61 \pm 0.04$ & & 124120.99+014754.9 & $13.43 \pm 0.02$ & $13.26 \pm 0.03$ & & $9.1 \pm 8.1$ & $-44.1 \pm 8.2$\\
12412102+0851356 & $16.42 \pm 0.15$ & $15.50 \pm 0.17$ & $14.68 \pm 0.12$ & & 124121.00+085134.5 & $14.33 \pm 0.04$ & $14.01 \pm 0.06$ & & $-20.9 \pm 15.2$ & $-100.3 \pm 18.6$\\
12412102+1940460 & $13.87 \pm 0.02$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 124120.98+194045.0 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $-41.5 \pm 5.2$ & $-78.4 \pm 5.8$\\
12412170-0637430 & $14.79 \pm 0.03$ & $14.24 \pm 0.02$ & $13.90 \pm 0.05$ & & 124121.58-063741.4 & $13.66 \pm 0.03$ & $13.43 \pm 0.03$ & & $-162.5 \pm 8.2$ & $129.3 \pm 8.6$\\
12412240-2120283 & $12.95 \pm 0.02$ & $12.38 \pm 0.02$ & $12.10 \pm 0.03$ & & 124122.42-212028.6 & $11.92 \pm 0.02$ & $11.72 \pm 0.02$ & & $26.2 \pm 5.3$ & $-17.0 \pm 5.8$\\
12412270+1623001 & $15.25 \pm 0.05$ & $14.67 \pm 0.07$ & $14.32 \pm 0.08$ & & 124122.60+162300.5 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $-129.2 \pm 12.4$ & $37.1 \pm 10.4$\\
12412324+0110302 & $13.17 \pm 0.02$ & $12.60 \pm 0.03$ & $12.30 \pm 0.02$ & & 124123.17+011030.0 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $-97.9 \pm 7.4$ & $-19.3 \pm 8.5$\\
12412479+5033557 & $14.87 \pm 0.04$ & $14.03 \pm 0.04$ & $13.62 \pm 0.04$ & & 124124.64+503354.3 & $13.34 \pm 0.02$ & $13.10 \pm 0.03$ & & $-136.6 \pm 5.0$ & $-129.6 \pm 12.0$\\
12412541+2608558 & $13.72 \pm 0.02$ & $13.07 \pm 0.03$ & $12.79 \pm 0.03$ & & 124125.54+260854.8 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $155.2 \pm 9.2$ & $-90.9 \pm 13.8$\\
12412588+2257163 & $14.94 \pm 0.04$ & $14.28 \pm 0.04$ & $13.99 \pm 0.06$ & & 124125.82+225715.9 & $13.82 \pm 0.03$ & $13.59 \pm 0.03$ & & $-60.0 \pm 9.7$ & $-27.6 \pm 9.2$\\
12412619+2758264 & $13.97 \pm 0.02$ & $13.39 \pm 0.04$ & $13.10 \pm 0.03$ & & 124126.07+275828.1 & $12.91 \pm 0.02$ & $12.69 \pm 0.03$ & & $-156.0 \pm 6.8$ & $158.4 \pm 9.3$\\
12412749+4306083 & $13.63 \pm 0.02$ & $13.04 \pm 0.02$ & $12.76 \pm 0.02$ & & 124127.44+430608.0 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $-43.3 \pm 4.0$ & $-27.5 \pm 9.6$\\
12412808+8204387 & $15.70 \pm 0.07$ & $14.97 \pm 0.09$ & $14.69 \pm 0.10$ & & 124127.93+820438.7 & $14.52 \pm 0.03$ & $14.33 \pm 0.03$ & & $-31.1 \pm 1.1$ & $2.8 \pm 8.8$\\
12412820-3327294 & $15.24 \pm 0.06$ & $14.66 \pm 0.07$ & $14.35 \pm 0.08$ & & 124128.14-332729.6 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $-72.4 \pm 7.1$ & $-23.0 \pm 8.9$\\
12412884+2534190 & $15.32 \pm 0.04$ & $14.80 \pm 0.07$ & $14.41 \pm 0.06$ & & 124128.84+253418.3 & $14.26 \pm 0.03$ & $14.04 \pm 0.04$ & & $-1.7 \pm 7.2$ & $-60.8 \pm 8.0$\\
12412898+1905012 & $10.37 \pm 0.02$ & $9.79 \pm 0.02$ & $9.48 \pm 0.02$ & & 124129.05+190457.2 & $9.31 \pm 0.02$ & $9.14 \pm 0.02$ & & $81.8 \pm 5.6$ & $-307.5 \pm 9.4$\\
12413029+0214392 & $15.31 \pm 0.05$ & $14.77 \pm 0.05$ & $14.41 \pm 0.08$ & & 124130.20+021439.5 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $-115.7 \pm 11.5$ & $25.5 \pm 19.0$\\
12413214-3830047 & $13.55 \pm 0.02$ & $12.92 \pm 0.03$ & $12.56 \pm 0.02$ & & 124132.02-383004.1 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $-121.6 \pm 6.9$ & $54.7 \pm 6.9$\\
12413289+8011177 & $15.63 \pm 0.06$ & $15.04 \pm 0.09$ & $14.74 \pm 0.11$ & & 124132.63+801117.6 & $14.58 \pm 0.03$ & $14.38 \pm 0.04$ & & $-64.1 \pm 1.9$ & $-7.6 \pm 10.3$\\
12413560-2457465 & $15.96 \pm 0.09$ & $14.87 \pm 0.05$ & $14.24 \pm 0.09$ & & 124135.42-245748.9 & $13.92 \pm 0.03$ & $13.63 \pm 0.03$ & & $-238.1 \pm 14.3$ & $-232.9 \pm 14.6$\\
12413577+4351439 & $16.57 \pm 0.14$ & $15.45 \pm 0.13$ & $15.11 \pm 0.16$ & & 124135.75+435145.4 & $14.31 \pm 0.03$ & $14.05 \pm 0.04$ & & $-18.0 \pm 7.6$ & $121.2 \pm 16.4$\\
12413618+5620558 & $14.25 \pm 0.02$ & $13.64 \pm 0.02$ & $13.35 \pm 0.03$ & & 124136.07+562056.1 & $13.15 \pm 0.02$ & $12.95 \pm 0.02$ & & $-74.5 \pm 3.3$ & $26.4 \pm 6.5$\\
12413888+4740274 & $13.97 \pm 0.02$ & $13.37 \pm 0.03$ & $13.07 \pm 0.03$ & & 124138.82+474027.7 & $12.81 \pm 0.02$ & $12.62 \pm 0.02$ & & $-55.2 \pm 3.9$ & $25.6 \pm 6.7$\\
12413895-0623171 & $13.64 \pm 0.03$ & $13.01 \pm 0.02$ & $12.71 \pm 0.03$ & & 124138.95-062318.2 & $12.55 \pm 0.02$ & $12.32 \pm 0.02$ & & $-1.0 \pm 11.2$ & $-93.7 \pm 8.3$\\
12413932+4357176 & $14.83 \pm 0.04$ & $14.21 \pm 0.05$ & $13.82 \pm 0.05$ & & 124139.15+435717.5 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-149.4 \pm 5.2$ & $-9.2 \pm 6.4$\\
12414165-4013309 & $16.04 \pm 0.08$ & $15.44 \pm 0.08$ & $15.07 \pm 0.12$ & & 124141.61-401330.9 & $14.74 \pm 0.03$ & $14.45 \pm 0.04$ & & $-40.5 \pm 7.4$ & $3.2 \pm 11.5$\\
12414195-3625573 & $11.81 \pm 0.02$ & $11.27 \pm 0.02$ & $10.97 \pm 0.02$ & & 124141.89-362557.7 & $10.81 \pm 0.02$ & $10.64 \pm 0.02$ & & $-63.5 \pm 5.2$ & $-34.6 \pm 6.5$\\
12414257+6412372 & $15.71 \pm 0.06$ & $15.09 \pm 0.09$ & $14.81 \pm 0.09$ & & 124142.49+641237.0 & $14.61 \pm 0.03$ & $14.44 \pm 0.04$ & & $-52.5 \pm 3.2$ & $-27.3 \pm 9.8$\\
12414394+5720342 & $14.71 \pm 0.03$ & $14.07 \pm 0.03$ & $13.75 \pm 0.05$ & & 124143.96+572033.8 & $13.58 \pm 0.02$ & $13.41 \pm 0.03$ & & $16.5 \pm 2.8$ & $-36.1 \pm 6.6$\\
12414396-1923546 & $15.22 \pm 0.04$ & $14.65 \pm 0.05$ & $14.31 \pm 0.08$ & & 124143.91-192354.8 & $14.05 \pm 0.03$ & $13.82 \pm 0.04$ & & $-61.0 \pm 7.7$ & $-14.9 \pm 8.2$\\
12414609-1739076 & $13.95 \pm 0.03$ & $13.37 \pm 0.02$ & $13.07 \pm 0.04$ & & 124146.01-173907.5 & $12.91 \pm 0.02$ & $12.66 \pm 0.03$ & & $-96.8 \pm 8.4$ & $13.6 \pm 7.2$\\
12414645-2238178 & $15.76 \pm 0.05$ & $14.85 \pm 0.05$ & $14.38 \pm 0.07$ & & 124146.53-223819.4 & $14.17 \pm 0.03$ & $13.76 \pm 0.04$ & & $89.5 \pm 7.8$ & $-131.5 \pm 9.1$\\
12414808+1920417 & $15.46 \pm 0.05$ & $14.86 \pm 0.07$ & $14.57 \pm 0.09$ & & 124148.11+192041.1 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $31.6 \pm 7.1$ & $-44.4 \pm 10.4$\\
12415134+5923478 & $14.65 \pm 0.03$ & $14.05 \pm 0.04$ & $13.77 \pm 0.04$ & & 124151.39+592348.1 & $13.56 \pm 0.02$ & $13.37 \pm 0.03$ & & $28.8 \pm 2.5$ & $26.5 \pm 7.4$\\
12415154+5817598 & $12.68 \pm 0.02$ & $12.11 \pm 0.02$ & $11.83 \pm 0.02$ & & 124151.60+581758.2 & $11.63 \pm 0.02$ & $11.45 \pm 0.02$ & & $37.3 \pm 2.5$ & $-132.1 \pm 6.9$\\
12415185+5615415 & $16.42 \pm 0.11$ & $15.60 \pm 0.12$ & $14.95 \pm 0.11$ & & 124151.79+561541.6 & $14.70 \pm 0.03$ & $14.42 \pm 0.04$ & & $-41.0 \pm 5.1$ & $3.2 \pm 14.7$\\
12415337+4627422 & $13.52 \pm 0.02$ & $12.97 \pm 0.02$ & $12.65 \pm 0.02$ & & 124153.27+462742.4 & $12.47 \pm 0.02$ & $12.25 \pm 0.02$ & & $-80.7 \pm 4.2$ & $12.4 \pm 5.9$\\
12415450+3411056 & $15.64 \pm 0.06$ & $15.02 \pm 0.08$ & $14.69 \pm 0.10$ & & 124154.51+341105.0 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $10.0 \pm 7.1$ & $-52.6 \pm 9.7$\\
12415523-3152594 & $12.69 \pm 0.02$ & $12.02 \pm 0.02$ & $11.63 \pm 0.02$ & & 124154.87-315258.4 & $11.39 \pm 0.02$ & $11.19 \pm 0.02$ & & $-453.2 \pm 22.4$ & $98.4 \pm 8.3$\\
12415576+5118137 & $15.22 \pm 0.05$ & $14.67 \pm 0.08$ & $14.34 \pm 0.07$ & & 124155.81+511813.2 & $14.14 \pm 0.03$ & $13.92 \pm 0.03$ & & $50.0 \pm 4.4$ & $-51.3 \pm 12.9$\\
12415618+5719028 & $13.24 \pm 0.02$ & $12.66 \pm 0.02$ & $12.36 \pm 0.02$ & & 124156.03+571902.7 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $-107.7 \pm 3.6$ & $-8.0 \pm 6.2$\\
12415800+0538117 & $13.08 \pm 0.02$ & $12.52 \pm 0.03$ & $12.19 \pm 0.03$ & & 124157.92+053811.6 & $12.00 \pm 0.02$ & $11.83 \pm 0.02$ & & $-113.7 \pm 12.2$ & $-16.1 \pm 12.9$\\
12415832-0157362 & $14.88 \pm 0.04$ & $14.24 \pm 0.03$ & $13.96 \pm 0.06$ & & 124158.26-015736.4 & $13.73 \pm 0.03$ & $13.54 \pm 0.04$ & & $-85.9 \pm 10.0$ & $-23.3 \pm 9.8$\\
12415834+6112566 & $13.03 \pm 0.02$ & $12.49 \pm 0.03$ & $12.17 \pm 0.03$ & & 124158.14+611256.5 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $-138.2 \pm 4.4$ & $-5.3 \pm 7.7$\\
12415838-2841258 & $15.24 \pm 0.05$ & $14.65 \pm 0.06$ & $14.32 \pm 0.07$ & & 124158.31-284125.7 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $-82.9 \pm 6.9$ & $11.5 \pm 7.4$\\
12415964-2605379 & $13.40 \pm 0.02$ & $12.81 \pm 0.03$ & $12.51 \pm 0.02$ & & 124159.65-260538.5 & $12.29 \pm 0.02$ & $12.07 \pm 0.02$ & & $8.0 \pm 5.6$ & $-50.2 \pm 6.3$\\
12420016+5049252 & $14.51 \pm 0.03$ & $13.98 \pm 0.04$ & $13.65 \pm 0.04$ & & 124200.08+504924.5 & $13.42 \pm 0.03$ & $13.20 \pm 0.03$ & & $-71.9 \pm 4.1$ & $-64.6 \pm 8.4$\\
12420191-3940112 & $13.73 \pm 0.03$ & $13.11 \pm 0.03$ & $12.82 \pm 0.02$ & & 124201.86-394011.2 & $12.65 \pm 0.02$ & $12.48 \pm 0.02$ & & $-58.1 \pm 5.0$ & $-3.5 \pm 6.5$\\
12420251+6053486 & $12.25 \pm 0.02$ & $11.60 \pm 0.03$ & $11.33 \pm 0.02$ & & 124202.52+605347.9 & $11.14 \pm 0.02$ & $10.95 \pm 0.02$ & & $8.2 \pm 2.5$ & $-67.9 \pm 7.1$\\
12420291-1456296 & $13.00 \pm 0.02$ & $12.44 \pm 0.03$ & $12.14 \pm 0.02$ & & 124202.80-145629.3 & $11.93 \pm 0.02$ & $11.74 \pm 0.02$ & & $-140.3 \pm 8.5$ & $28.2 \pm 7.1$\\
12420311+2736504 & $15.56 \pm 0.05$ & $14.93 \pm 0.06$ & $14.60 \pm 0.09$ & & 124203.06+273650.5 & $14.41 \pm 0.03$ & $14.22 \pm 0.04$ & & $-52.3 \pm 6.8$ & $7.0 \pm 8.2$\\
12420325+3254290 & $15.89 \pm 0.08$ & $15.23 \pm 0.10$ & $14.84 \pm 0.10$ & & 124203.38+325428.4 & $14.59 \pm 0.03$ & $14.36 \pm 0.05$ & & $162.5 \pm 9.1$ & $-62.2 \pm 10.9$\\
12420399+5230328 & $14.13 \pm 0.03$ & $13.57 \pm 0.04$ & $13.25 \pm 0.03$ & & 124204.06+523032.7 & $13.09 \pm 0.02$ & $12.92 \pm 0.02$ & & $61.9 \pm 4.9$ & $-15.8 \pm 8.8$\\
12420442-3734350 & $16.04 \pm 0.06$ & $15.33 \pm 0.08$ & $15.05 \pm 0.11$ & & 124204.32-373435.3 & $14.76 \pm 0.03$ & $14.56 \pm 0.05$ & & $-105.9 \pm 7.8$ & $-26.3 \pm 9.0$\\
12420485+5841579 & $15.68 \pm 0.06$ & $15.13 \pm 0.09$ & $14.73 \pm 0.10$ & & 124204.90+584157.6 & $14.52 \pm 0.03$ & $14.34 \pm 0.04$ & & $33.6 \pm 3.3$ & $-25.0 \pm 8.7$\\
12420514-2335306 & $16.47 \pm 0.11$ & $15.66 \pm 0.12$ & $15.09 \pm 0.15$ & & 124205.01-233531.6 & $14.81 \pm 0.03$ & $14.56 \pm 0.05$ & & $-144.4 \pm 15.7$ & $-81.5 \pm 16.5$\\
12420527+1356129 & $16.25 \pm 0.09$ & $15.59 \pm 0.12$ & $15.26 \pm 0.13$ & & 124205.17+135612.0 & $14.83 \pm 0.04$ & $14.57 \pm 0.07$ & & $-117.1 \pm 16.4$ & $-73.7 \pm 16.6$\\
12420639+0106287 & $13.49 \pm 0.03$ & $12.89 \pm 0.03$ & $12.62 \pm 0.03$ & & 124206.25+010629.5 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $-200.3 \pm 10.6$ & $74.0 \pm 9.5$\\
12420683+5750141 & $15.57 \pm 0.05$ & $15.05 \pm 0.07$ & $14.64 \pm 0.09$ & & 124206.84+575014.6 & $14.43 \pm 0.03$ & $14.20 \pm 0.04$ & & $10.1 \pm 3.2$ & $49.2 \pm 9.4$\\
12420756+2002345 & $14.00 \pm 0.03$ & $13.42 \pm 0.04$ & $12.98 \pm 0.03$ & & 124207.48+200233.3 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $-105.6 \pm 6.9$ & $-117.0 \pm 7.6$\\
12420770-2157026 & $14.38 \pm 0.03$ & $13.79 \pm 0.04$ & $13.49 \pm 0.04$ & & 124207.67-215702.6 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $-32.0 \pm 6.2$ & $-5.4 \pm 6.8$\\
12420845+6356188 & $13.86 \pm 0.03$ & $13.28 \pm 0.04$ & $13.01 \pm 0.03$ & & 124208.35+635619.1 & $12.80 \pm 0.02$ & $12.61 \pm 0.02$ & & $-61.9 \pm 2.6$ & $20.7 \pm 8.7$\\
12420851+4110028 & $16.67 \pm 0.14$ & $15.87 \pm 0.15$ & $15.55 \pm 0.18$ & & 124208.44+411003.7 & $15.38 \pm 0.04$ & $15.11 \pm 0.07$ & & $-77.1 \pm 14.8$ & $86.0 \pm 20.7$\\
12420853-2003142 & $16.10 \pm 0.09$ & $15.49 \pm 0.11$ & $15.03 \pm 0.16$ & & 124208.58-200315.8 & $14.79 \pm 0.03$ & $14.57 \pm 0.06$ & & $51.4 \pm 9.0$ & $-131.6 \pm 11.8$\\
12420876+2635378 & $14.42 \pm 0.03$ & $13.76 \pm 0.04$ & $13.41 \pm 0.04$ & & 124208.70+263537.7 & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & $-76.9 \pm 6.3$ & $-12.3 \pm 8.0$\\
12420926+6053495 & $15.54 \pm 0.06$ & $14.97 \pm 0.10$ & $14.65 \pm 0.09$ & & 124209.23+605348.8 & $14.33 \pm 0.03$ & $14.10 \pm 0.03$ & & $-19.0 \pm 3.3$ & $-62.9 \pm 8.7$\\
12420961+2209397 & $14.17 \pm 0.03$ & $13.64 \pm 0.04$ & $13.37 \pm 0.03$ & & 124209.65+220938.9 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $61.3 \pm 10.0$ & $-72.5 \pm 8.2$\\
12421048+3521234 & $13.89 \pm 0.03$ & $13.37 \pm 0.03$ & $13.02 \pm 0.03$ & & 124210.35+352122.9 & $12.86 \pm 0.02$ & $12.67 \pm 0.02$ & & $-161.6 \pm 7.3$ & $-48.8 \pm 9.7$\\
12421068-3250240 & $15.50 \pm 0.07$ & $14.87 \pm 0.09$ & $14.52 \pm 0.10$ & & 124210.53-325023.3 & $14.32 \pm 0.03$ & $14.02 \pm 0.04$ & & $-190.0 \pm 11.3$ & $75.1 \pm 10.2$\\
12421157+2128140 & $15.73 \pm 0.06$ & $15.11 \pm 0.09$ & $14.73 \pm 0.09$ & & 124211.47+212813.9 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $-132.1 \pm 8.4$ & $-12.6 \pm 8.8$\\
12421183+2528559 & $15.19 \pm 0.04$ & $14.65 \pm 0.06$ & $14.25 \pm 0.06$ & & 124211.84+252855.4 & $14.07 \pm 0.03$ & $13.81 \pm 0.03$ & & $7.5 \pm 7.0$ & $-43.6 \pm 7.8$\\
12421206-1433197 & $16.03 \pm 0.09$ & $15.40 \pm 0.09$ & $15.06 \pm 0.15$ & & 124212.10-143320.7 & $14.91 \pm 0.03$ & $14.60 \pm 0.06$ & & $42.9 \pm 12.0$ & $-91.4 \pm 13.3$\\
12421208+3707184 & $12.67 \pm 0.03$ & $12.09 \pm 0.03$ & $11.77 \pm 0.02$ & & 124212.13+370718.0 & $11.57 \pm 0.02$ & $11.38 \pm 0.02$ & & $50.7 \pm 5.8$ & $-35.6 \pm 6.8$\\
12421407-0944436 & $14.15 \pm 0.03$ & $13.55 \pm 0.03$ & $13.23 \pm 0.04$ & & 124213.70-094443.4 & $13.05 \pm 0.03$ & $12.83 \pm 0.03$ & & $-464.1 \pm 21.1$ & $20.9 \pm 7.3$\\
12421417+3816171 & $12.93 \pm 0.02$ & $12.36 \pm 0.03$ & $12.08 \pm 0.02$ & & 124213.97+381616.6 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $-225.0 \pm 7.6$ & $-45.6 \pm 8.6$\\
12421541+1942171 & $16.60 \pm 0.12$ & $15.86 \pm 0.15$ & $15.58 \pm 0.19$ & & 124215.48+194221.0 & $15.22 \pm 0.04$ & $14.99 \pm 0.08$ & & $95.0 \pm 20.5$ & $368.6 \pm 24.8$\\
12421548-8015426 & $16.72 \pm 0.17$ & $15.35 \pm 0.12$ & $14.73 \pm 0.11$ & & 124215.58-801543.4 & $14.53 \pm 0.03$ & $14.32 \pm 0.04$ & & $24.7 \pm 1.2$ & $-72.2 \pm 10.6$\\
12421559+1709128 & $16.57 \pm 0.12$ & $16.03 \pm 0.17$ & $15.36 \pm 0.13$ & & 124215.40+170909.7 & $15.02 \pm 0.03$ & $14.70 \pm 0.06$ & & $-211.2 \pm 16.9$ & $-243.3 \pm 18.6$\\
12421654+5911305 & $15.60 \pm 0.05$ & $15.06 \pm 0.08$ & $14.75 \pm 0.09$ & & 124216.41+591130.5 & $14.59 \pm 0.03$ & $14.37 \pm 0.04$ & & $-87.3 \pm 3.8$ & $3.5 \pm 8.3$\\
12421684-0214180 & $14.48 \pm 0.03$ & $13.96 \pm 0.03$ & $13.66 \pm 0.05$ & & 124216.87-021417.9 & $13.49 \pm 0.02$ & $13.29 \pm 0.03$ & & $46.9 \pm 6.8$ & $6.2 \pm 6.7$\\
12421771+2301554 & $12.98 \pm 0.03$ & $12.44 \pm 0.03$ & $12.13 \pm 0.02$ & & 124217.58+230153.1 & $11.90 \pm 0.02$ & $11.69 \pm 0.02$ & & $-170.2 \pm 8.5$ & $-214.1 \pm 9.3$\\
12421860+2150003 & $14.80 \pm 0.04$ & $14.27 \pm 0.05$ & $13.94 \pm 0.05$ & & 124218.53+215000.3 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $-86.8 \pm 7.7$ & $-2.5 \pm 7.6$\\
12421912+0810430 & $14.01 \pm 0.03$ & $13.50 \pm 0.03$ & $13.22 \pm 0.04$ & & 124219.15+081042.9 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $43.2 \pm 8.6$ & $-8.1 \pm 7.8$\\
12421997-3717467 & $15.13 \pm 0.03$ & $14.51 \pm 0.04$ & $14.23 \pm 0.06$ & & 124219.93-371747.0 & $14.00 \pm 0.03$ & $13.83 \pm 0.04$ & & $-43.8 \pm 5.8$ & $-29.8 \pm 7.6$\\
12422097-0743588 & $14.84 \pm 0.04$ & $14.33 \pm 0.05$ & $14.05 \pm 0.07$ & & 124220.96-074359.2 & $13.89 \pm 0.03$ & $13.71 \pm 0.04$ & & $-15.1 \pm 7.6$ & $-41.6 \pm 7.2$\\
12422268+5957279 & $12.79 \pm 0.02$ & $12.24 \pm 0.02$ & $11.97 \pm 0.02$ & & 124222.57+595728.6 & $11.77 \pm 0.02$ & $11.56 \pm 0.02$ & & $-72.5 \pm 3.0$ & $61.4 \pm 14.4$\\
12422427+5754312 & $14.25 \pm 0.02$ & $13.73 \pm 0.03$ & $13.44 \pm 0.03$ & & 124224.33+575430.7 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $42.8 \pm 2.8$ & $-47.4 \pm 7.3$\\
12422438+8044453 & $15.44 \pm 0.05$ & $14.88 \pm 0.07$ & $14.51 \pm 0.06$ & & 124224.50+804445.0 & $14.35 \pm 0.03$ & $14.13 \pm 0.03$ & & $28.0 \pm 1.1$ & $-24.4 \pm 7.9$\\
12422461+2412318 & $13.81 \pm 0.02$ & $13.21 \pm 0.02$ & $12.83 \pm 0.03$ & & 124224.54+241231.9 & $12.65 \pm 0.02$ & $12.43 \pm 0.02$ & & $-84.3 \pm 8.8$ & $12.3 \pm 18.5$\\
12422516-2219293 & $15.35 \pm 0.05$ & $14.64 \pm 0.06$ & $13.96 \pm 0.05$ & & 124225.18-221930.4 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $23.0 \pm 6.4$ & $-91.6 \pm 8.2$\\
12422528+7753201 & $11.23 \pm 0.01$ & $10.69 \pm 0.01$ & $10.39 \pm 0.02$ & & 124222.93+775325.5 & $10.22 \pm 0.02$ & $10.01 \pm 0.02$ & & $-651.1 \pm 15.7$ & $476.6 \pm 13.9$\\
12422538+2951131 & $16.89 \pm 0.16$ & $15.98 \pm 0.14$ & $15.24 \pm 0.14$ & & 124225.45+295113.2 & $14.69 \pm 0.03$ & $14.47 \pm 0.05$ & & $80.0 \pm 15.4$ & $8.5 \pm 24.2$\\
12422612-1415155 & $15.84 \pm 0.09$ & $15.15 \pm 0.09$ & $14.82 \pm 0.11$ & & 124226.07-141515.2 & $14.64 \pm 0.03$ & $14.44 \pm 0.05$ & & $-70.2 \pm 8.6$ & $23.0 \pm 8.8$\\
12422643+8404227 & $16.49 \pm 0.14$ & $15.60 \pm 0.13$ & $14.85 \pm 0.12$ & & 124226.91+840422.5 & $14.45 \pm 0.03$ & $14.12 \pm 0.04$ & & $65.6 \pm 1.6$ & $-22.7 \pm 16.8$\\
12422661+1236485 & $15.53 \pm 0.05$ & $14.76 \pm 0.06$ & $14.49 \pm 0.07$ & & 124226.60+123648.0 & $14.27 \pm 0.03$ & $14.09 \pm 0.05$ & & $-11.5 \pm 7.2$ & $-45.6 \pm 8.2$\\
12422714+4451401 & $13.57 \pm 0.02$ & $12.98 \pm 0.02$ & $12.56 \pm 0.02$ & & 124226.95+445139.2 & $12.37 \pm 0.02$ & $12.18 \pm 0.02$ & & $-163.0 \pm 4.9$ & $-72.8 \pm 10.4$\\
12422714+5818388 & $15.49 \pm 0.05$ & $14.85 \pm 0.06$ & $14.51 \pm 0.08$ & & 124227.09+581839.0 & $14.30 \pm 0.03$ & $14.11 \pm 0.03$ & & $-33.0 \pm 3.1$ & $16.9 \pm 7.1$\\
12422714-3648310 & $15.39 \pm 0.05$ & $14.74 \pm 0.05$ & $14.38 \pm 0.06$ & & 124227.10-364830.7 & $14.14 \pm 0.03$ & $13.91 \pm 0.04$ & & $-34.4 \pm 5.4$ & $25.8 \pm 7.3$\\
12422721+4548136 & $13.72 \pm 0.02$ & $13.19 \pm 0.02$ & $12.86 \pm 0.03$ & & 124227.24+454813.6 & $12.65 \pm 0.03$ & $12.45 \pm 0.02$ & & $31.7 \pm 3.7$ & $-6.6 \pm 6.0$\\
12422832+2652516 & $12.65 \pm 0.02$ & $12.01 \pm 0.02$ & $11.68 \pm 0.02$ & & 124228.19+265251.8 & $11.52 \pm 0.02$ & $11.30 \pm 0.02$ & & $-143.0 \pm 6.1$ & $17.4 \pm 6.1$\\
12422936-0159240 & $11.53 \pm 0.02$ & $10.99 \pm 0.02$ & $10.68 \pm 0.02$ & & 124229.39-015923.8 & $10.51 \pm 0.02$ & $10.33 \pm 0.02$ & & $50.2 \pm 6.9$ & $17.3 \pm 6.0$\\
12423193-2048247 & $14.94 \pm 0.04$ & $14.33 \pm 0.05$ & $13.94 \pm 0.06$ & & 124231.96-204824.8 & $13.78 \pm 0.03$ & $13.51 \pm 0.03$ & & $35.0 \pm 6.5$ & $-6.5 \pm 7.2$\\
12423219-1042518 & $15.55 \pm 0.06$ & $14.96 \pm 0.06$ & $14.67 \pm 0.12$ & & 124232.19-104252.5 & $14.46 \pm 0.03$ & $14.28 \pm 0.05$ & & $-2.3 \pm 8.2$ & $-61.2 \pm 9.0$\\
12423285+8407190 & $14.64 \pm 0.03$ & $14.03 \pm 0.04$ & $13.63 \pm 0.04$ & & 124232.46+840719.1 & $13.48 \pm 0.02$ & $13.28 \pm 0.03$ & & $-53.4 \pm 1.3$ & $5.1 \pm 7.4$\\
12423439+3654104 & $16.28 \pm 0.10$ & $15.73 \pm 0.12$ & $15.39 \pm 0.14$ & & 124234.49+365411.7 & $15.05 \pm 0.03$ & $14.81 \pm 0.06$ & & $109.6 \pm 13.3$ & $124.1 \pm 20.0$\\
12423443-3649417 & $13.81 \pm 0.03$ & $13.25 \pm 0.02$ & $12.96 \pm 0.02$ & & 124234.31-364941.6 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $-129.6 \pm 7.3$ & $5.2 \pm 6.5$\\
12423454-1839456 & $14.45 \pm 0.03$ & $13.89 \pm 0.04$ & $13.58 \pm 0.05$ & & 124234.50-183945.6 & $13.42 \pm 0.02$ & $13.21 \pm 0.03$ & & $-49.0 \pm 6.0$ & $3.8 \pm 7.5$\\
12423462+1055267 & $16.13 \pm 0.10$ & $15.39 \pm 0.11$ & $15.00 \pm 0.17$ & & 124234.72+105525.5 & $14.83 \pm 0.03$ & $14.59 \pm 0.08$ & & $142.0 \pm 18.3$ & $-122.8 \pm 18.2$\\
12423530-3719352 & $15.88 \pm 0.07$ & $15.33 \pm 0.07$ & $15.01 \pm 0.13$ & & 124235.31-371936.3 & $14.84 \pm 0.03$ & $14.62 \pm 0.05$ & & $8.7 \pm 6.2$ & $-96.2 \pm 9.8$\\
12423540+2948329 & $14.91 \pm 0.03$ & $14.33 \pm 0.04$ & $13.99 \pm 0.05$ & & 124235.34+294832.6 & $13.78 \pm 0.02$ & $13.55 \pm 0.03$ & & $-61.6 \pm 7.1$ & $-28.0 \pm 16.2$\\
12423543+5610282 & $16.74 \pm 0.14$ & $15.99 \pm 0.17$ & $15.04 \pm 0.13$ & & 124235.54+561028.0 & $14.71 \pm 0.03$ & $14.47 \pm 0.04$ & & $79.0 \pm 6.2$ & $-20.6 \pm 18.9$\\
12423623-1540449 & $12.50 \pm 0.02$ & $11.91 \pm 0.02$ & $11.55 \pm 0.02$ & & 124236.14-154045.2 & $11.40 \pm 0.02$ & $11.15 \pm 0.02$ & & $-114.7 \pm 7.7$ & $-22.2 \pm 6.3$\\
12423631+4214305 & $13.70 \pm 0.02$ & $13.11 \pm 0.02$ & $12.81 \pm 0.02$ & & 124236.22+421430.2 & $12.61 \pm 0.03$ & $12.40 \pm 0.02$ & & $-82.1 \pm 4.7$ & $-25.3 \pm 6.7$\\
12423710+2605477 & $14.48 \pm 0.03$ & $13.91 \pm 0.03$ & $13.55 \pm 0.04$ & & 124237.06+260547.8 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $-52.5 \pm 5.7$ & $6.9 \pm 8.0$\\
12424142+0156572 & $14.60 \pm 0.04$ & $13.81 \pm 0.04$ & $13.41 \pm 0.05$ & & 124241.25+015656.7 & $13.18 \pm 0.03$ & $12.99 \pm 0.03$ & & $-237.8 \pm 18.6$ & $-46.8 \pm 7.5$\\
12424157+3523382 & $13.65 \pm 0.02$ & $13.08 \pm 0.03$ & $12.80 \pm 0.03$ & & 124241.63+352337.4 & $12.63 \pm 0.02$ & $12.46 \pm 0.02$ & & $71.9 \pm 7.5$ & $-75.9 \pm 8.9$\\
12424195+3809511 & $14.29 \pm 0.03$ & $13.70 \pm 0.04$ & $13.36 \pm 0.03$ & & 124241.94+380950.5 & $13.21 \pm 0.02$ & $13.01 \pm 0.03$ & & $-5.0 \pm 4.9$ & $-57.1 \pm 7.4$\\
12424231+2758078 & $15.11 \pm 0.04$ & $14.57 \pm 0.05$ & $14.25 \pm 0.06$ & & 124242.32+275807.1 & $13.88 \pm 0.03$ & $13.64 \pm 0.03$ & & $7.3 \pm 6.2$ & $-55.6 \pm 9.2$\\
12424240+1030365 & $13.11 \pm 0.02$ & $12.51 \pm 0.03$ & $12.13 \pm 0.02$ & & 124242.24+103035.5 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $-229.8 \pm 14.6$ & $-89.1 \pm 8.8$\\
12424338+2535399 & $14.80 \pm 0.03$ & $14.27 \pm 0.04$ & $14.00 \pm 0.05$ & & 124243.42+253538.5 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $47.3 \pm 6.4$ & $-118.2 \pm 8.7$\\
12424411+4056069 & $13.49 \pm 0.02$ & $12.98 \pm 0.03$ & $12.70 \pm 0.03$ & & 124244.03+405606.3 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $-85.0 \pm 6.2$ & $-55.9 \pm 8.0$\\
12424647+2926197 & $14.54 \pm 0.03$ & $13.86 \pm 0.03$ & $13.44 \pm 0.03$ & & 124246.56+292620.2 & $13.19 \pm 0.03$ & $12.98 \pm 0.03$ & & $104.3 \pm 6.2$ & $49.0 \pm 8.8$\\
12424758-4056341 & $15.62 \pm 0.05$ & $14.93 \pm 0.05$ & $14.43 \pm 0.08$ & & 124247.41-405634.7 & $14.23 \pm 0.04$ & $14.00 \pm 0.04$ & & $-174.3 \pm 9.7$ & $-48.6 \pm 8.5$\\
12424760+5410110 & $15.01 \pm 0.03$ & $14.42 \pm 0.05$ & $14.10 \pm 0.06$ & & 124247.45+541011.4 & $13.87 \pm 0.03$ & $13.65 \pm 0.03$ & & $-118.0 \pm 4.3$ & $35.4 \pm 14.7$\\
12424795-2035222 & $14.65 \pm 0.03$ & $14.04 \pm 0.04$ & $13.74 \pm 0.05$ & & 124247.90-203522.4 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $-53.6 \pm 7.2$ & $-16.8 \pm 7.1$\\
12424806+2914387 & $14.38 \pm 0.03$ & $13.86 \pm 0.03$ & $13.51 \pm 0.03$ & & 124247.84+291438.0 & $13.33 \pm 0.03$ & $13.10 \pm 0.03$ & & $-254.3 \pm 7.8$ & $-63.5 \pm 6.8$\\
12424830-1207354 & $14.19 \pm 0.02$ & $13.65 \pm 0.03$ & $13.32 \pm 0.04$ & & 124248.27-120735.3 & $13.14 \pm 0.02$ & $12.92 \pm 0.03$ & & $-43.4 \pm 7.3$ & $6.0 \pm 8.0$\\
12424858+7826553 & $14.28 \pm 0.03$ & $13.59 \pm 0.04$ & $13.31 \pm 0.03$ & & 124248.46+782655.4 & $13.08 \pm 0.02$ & $12.85 \pm 0.03$ & & $-35.4 \pm 1.3$ & $11.5 \pm 8.8$\\
12425118+5240332 & $15.18 \pm 0.04$ & $14.51 \pm 0.04$ & $14.23 \pm 0.06$ & & 124251.12+524033.1 & $14.02 \pm 0.03$ & $13.83 \pm 0.03$ & & $-54.8 \pm 3.8$ & $-16.7 \pm 13.2$\\
12425150-2653593 & $11.54 \pm 0.02$ & $10.97 \pm 0.02$ & $10.64 \pm 0.02$ & & 124251.31-265359.7 & $10.48 \pm 0.02$ & $10.28 \pm 0.02$ & & $-205.2 \pm 9.7$ & $-34.4 \pm 6.0$\\
12425160+5236029 & $14.20 \pm 0.03$ & $13.60 \pm 0.03$ & $13.32 \pm 0.04$ & & 124251.65+523602.8 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $36.0 \pm 3.4$ & $-3.1 \pm 12.1$\\
12425176+3820233 & $15.76 \pm 0.07$ & $15.25 \pm 0.08$ & $14.97 \pm 0.10$ & & 124251.72+382022.8 & $14.65 \pm 0.03$ & $14.40 \pm 0.05$ & & $-51.5 \pm 6.3$ & $-49.5 \pm 9.5$\\
12425254-1219397 & $14.01 \pm 0.02$ & $13.50 \pm 0.03$ & $13.18 \pm 0.03$ & & 124252.65-121939.6 & $12.96 \pm 0.02$ & $12.76 \pm 0.03$ & & $140.9 \pm 9.3$ & $14.2 \pm 7.3$\\
12425303-0825476 & $12.48 \pm 0.02$ & $11.93 \pm 0.02$ & $11.58 \pm 0.02$ & & 124253.01-082549.5 & $11.42 \pm 0.02$ & $11.20 \pm 0.02$ & & $-34.8 \pm 6.8$ & $-162.7 \pm 16.2$\\
12425364-1815337 & $15.75 \pm 0.09$ & $14.91 \pm 0.08$ & $14.30 \pm 0.10$ & & 124253.55-181533.6 & $13.94 \pm 0.03$ & $13.61 \pm 0.04$ & & $-127.3 \pm 10.4$ & $16.5 \pm 9.4$\\
12425366-1056276 & $13.07 \pm 0.02$ & $12.54 \pm 0.02$ & $12.23 \pm 0.02$ & & 124253.59-105627.8 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $-90.9 \pm 8.6$ & $-17.8 \pm 7.8$\\
12425419-1248249 & $14.98 \pm 0.04$ & $14.43 \pm 0.05$ & $14.11 \pm 0.07$ & & 124254.14-124825.5 & $13.88 \pm 0.03$ & $13.65 \pm 0.03$ & & $-67.8 \pm 7.9$ & $-52.0 \pm 7.4$\\
12425494-0933030 & $15.49 \pm 0.07$ & $14.94 \pm 0.07$ & $14.34 \pm 0.09$ & & 124254.81-093303.7 & $14.18 \pm 0.03$ & $13.92 \pm 0.04$ & & $-156.0 \pm 10.8$ & $-59.6 \pm 8.5$\\
12425630+7415106 & $12.12 \pm 0.02$ & $11.52 \pm 0.02$ & $11.22 \pm 0.02$ & & 124256.29+741511.2 & $11.02 \pm 0.02$ & $10.83 \pm 0.02$ & & $-3.7 \pm 1.0$ & $57.0 \pm 6.5$\\
12425671-3342188 & $12.19 \pm 0.02$ & $11.59 \pm 0.03$ & $11.32 \pm 0.03$ & & 124256.61-334219.6 & $11.11 \pm 0.02$ & $10.93 \pm 0.02$ & & $-117.4 \pm 6.9$ & $-71.2 \pm 6.9$\\
12425787+3326361 & $14.71 \pm 0.04$ & $14.08 \pm 0.05$ & $13.76 \pm 0.05$ & & 124257.77+332636.1 & $13.48 \pm 0.03$ & $13.32 \pm 0.03$ & & $-127.4 \pm 7.4$ & $-7.5 \pm 8.4$\\
12425787+8027430 & $14.30 \pm 0.03$ & $13.74 \pm 0.04$ & $13.45 \pm 0.03$ & & 124257.36+802743.2 & $13.26 \pm 0.02$ & $13.02 \pm 0.03$ & & $-121.7 \pm 3.2$ & $23.1 \pm 8.0$\\
12425792+5353205 & $14.71 \pm 0.03$ & $14.03 \pm 0.03$ & $13.72 \pm 0.04$ & & 124258.06+535320.6 & $13.41 \pm 0.03$ & $13.20 \pm 0.03$ & & $107.1 \pm 3.9$ & $4.1 \pm 10.5$\\
12430196-2553192 & $15.22 \pm 0.05$ & $14.66 \pm 0.05$ & $14.32 \pm 0.08$ & & 124301.94-255318.9 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-22.0 \pm 6.3$ & $29.4 \pm 6.9$\\
12430396-2659037 & $15.96 \pm 0.09$ & $15.39 \pm 0.11$ & $14.93 \pm 0.14$ & & 124303.97-265903.2 & $14.47 \pm 0.03$ & $14.23 \pm 0.04$ & & $14.4 \pm 7.6$ & $46.4 \pm 8.9$\\
12430407-2841437 & $12.43 \pm 0.02$ & $11.91 \pm 0.02$ & $11.62 \pm 0.02$ & & 124303.95-284144.2 & $11.45 \pm 0.02$ & $11.27 \pm 0.02$ & & $-123.4 \pm 7.0$ & $-44.6 \pm 6.2$\\
12430410-2459186 & $11.70 \pm 0.02$ & $11.16 \pm 0.03$ & $10.83 \pm 0.02$ & & 124303.94-245919.4 & $10.57 \pm 0.02$ & $10.36 \pm 0.02$ & & $-171.0 \pm 8.6$ & $-65.2 \pm 6.4$\\
12430604-1254330 & $14.63 \pm 0.03$ & $14.03 \pm 0.04$ & $13.74 \pm 0.05$ & & 124305.96-125432.7 & $13.46 \pm 0.03$ & $13.22 \pm 0.03$ & & $-97.6 \pm 8.3$ & $25.7 \pm 7.5$\\
12430628-0706316 & $15.04 \pm 0.04$ & $14.51 \pm 0.05$ & $14.06 \pm 0.06$ & & 124306.26-070631.8 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $-36.1 \pm 7.0$ & $-16.0 \pm 7.1$\\
12430801-3354462 & $13.64 \pm 0.02$ & $13.02 \pm 0.03$ & $12.75 \pm 0.03$ & & 124307.98-335446.1 & $12.58 \pm 0.02$ & $12.39 \pm 0.02$ & & $-31.2 \pm 5.1$ & $10.8 \pm 6.5$\\
12430910+1503071 & $14.82 \pm 0.04$ & $14.29 \pm 0.05$ & $13.93 \pm 0.05$ & & 124309.05+150307.2 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $-67.5 \pm 13.4$ & $3.2 \pm 20.2$\\
12430953-3559183 & $11.29 \pm 0.02$ & $10.75 \pm 0.02$ & $10.44 \pm 0.02$ & & 124309.50-355918.1 & $10.26 \pm 0.02$ & $10.09 \pm 0.02$ & & $-33.7 \pm 5.1$ & $16.8 \pm 7.8$\\
12430957-3020027 & $13.81 \pm 0.03$ & $13.21 \pm 0.03$ & $12.80 \pm 0.04$ & & 124309.48-302003.7 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $-97.7 \pm 7.0$ & $-82.7 \pm 8.0$\\
12431085+1627100 & $12.44 \pm 0.02$ & $11.90 \pm 0.02$ & $11.62 \pm 0.02$ & & 124310.96+162707.8 & $11.42 \pm 0.02$ & $11.25 \pm 0.02$ & & $151.2 \pm 8.2$ & $-195.3 \pm 21.3$\\
12431209+6218143 & $14.81 \pm 0.04$ & $14.20 \pm 0.05$ & $13.84 \pm 0.05$ & & 124311.99+621814.3 & $13.64 \pm 0.02$ & $13.36 \pm 0.03$ & & $-70.8 \pm 3.0$ & $-2.0 \pm 8.9$\\
12431215-1634030 & $14.54 \pm 0.03$ & $14.03 \pm 0.04$ & $13.76 \pm 0.05$ & & 124312.13-163402.5 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $-17.7 \pm 6.5$ & $41.5 \pm 7.8$\\
12431230-1715250 & $15.61 \pm 0.05$ & $15.04 \pm 0.08$ & $14.74 \pm 0.14$ & & 124312.27-171525.2 & $14.57 \pm 0.03$ & $14.36 \pm 0.05$ & & $-42.9 \pm 8.2$ & $-23.1 \pm 8.9$\\
12431297+3735169 & $16.20 \pm 0.12$ & $15.59 \pm 0.13$ & $14.87 \pm 0.09$ & & 124312.95+373517.5 & $14.17 \pm 0.03$ & $13.72 \pm 0.03$ & & $-30.1 \pm 7.9$ & $53.2 \pm 12.8$\\
12431391-0402279 & $12.69 \pm 0.02$ & $12.09 \pm 0.02$ & $11.80 \pm 0.02$ & & 124313.87-040229.5 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $-57.2 \pm 7.2$ & $-137.6 \pm 9.6$\\
12431443-3926443 & $15.12 \pm 0.03$ & $14.42 \pm 0.04$ & $14.10 \pm 0.06$ & & 124314.37-392643.9 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $-56.2 \pm 5.4$ & $36.9 \pm 7.3$\\
12431480+1340507 & $14.09 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.04$ & & 124314.86+134049.8 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $79.3 \pm 15.8$ & $-78.5 \pm 15.0$\\
12431535+0134124 & $14.64 \pm 0.04$ & $14.08 \pm 0.05$ & $13.60 \pm 0.05$ & & 124315.24+013411.5 & $13.39 \pm 0.03$ & $13.13 \pm 0.03$ & & $-159.7 \pm 9.7$ & $-81.6 \pm 9.1$\\
12431637+3734506 & $14.61 \pm 0.03$ & $14.03 \pm 0.05$ & $13.64 \pm 0.04$ & & 124316.32+373450.6 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $-66.3 \pm 5.9$ & $-0.5 \pm 8.2$\\
12431710+7134446 & $15.33 \pm 0.05$ & $14.80 \pm 0.08$ & $14.42 \pm 0.09$ & & 124316.96+713444.5 & $14.25 \pm 0.03$ & $14.05 \pm 0.03$ & & $-56.8 \pm 2.1$ & $-11.3 \pm 7.8$\\
12431723+0259358 & $13.99 \pm 0.02$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 124317.11+025935.9 & $12.93 \pm 0.02$ & $12.70 \pm 0.03$ & & $-176.0 \pm 13.6$ & $5.6 \pm 12.1$\\
12431795+3509308 & $16.46 \pm 0.12$ & $15.84 \pm 0.15$ & $15.15 \pm 0.11$ & & 124317.98+350931.8 & $14.58 \pm 0.03$ & $14.35 \pm 0.05$ & & $29.8 \pm 13.0$ & $79.5 \pm 16.2$\\
12431941+3207511 & $15.32 \pm 0.05$ & $14.70 \pm 0.06$ & $14.38 \pm 0.06$ & & 124319.36+320750.8 & $13.98 \pm 0.03$ & $13.74 \pm 0.03$ & & $-51.3 \pm 7.9$ & $-30.8 \pm 7.9$\\
12431948+6449585 & $15.92 \pm 0.08$ & $15.31 \pm 0.10$ & $15.00 \pm 0.12$ & & 124319.53+644958.1 & $14.82 \pm 0.03$ & $14.64 \pm 0.05$ & & $35.4 \pm 3.3$ & $-38.5 \pm 9.7$\\
12432063-1946590 & $14.48 \pm 0.04$ & $13.89 \pm 0.04$ & $13.60 \pm 0.06$ & & 124320.57-194659.3 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $-79.9 \pm 7.7$ & $-28.2 \pm 9.0$\\
12432117-3423594 & $16.12 \pm 0.09$ & $15.58 \pm 0.11$ & $15.28 \pm 0.18$ & & 124321.24-342359.8 & $15.10 \pm 0.03$ & $14.74 \pm 0.05$ & & $81.9 \pm 15.9$ & $-28.4 \pm 19.2$\\
12432236+3824494 & $15.56 \pm 0.05$ & $15.02 \pm 0.07$ & $14.62 \pm 0.08$ & & 124322.21+382445.7 & $14.37 \pm 0.03$ & $14.09 \pm 0.04$ & & $-168.9 \pm 7.5$ & $-348.7 \pm 12.6$\\
12432269-2732173 & $15.69 \pm 0.07$ & $15.11 \pm 0.09$ & $14.84 \pm 0.13$ & & 124322.66-273217.7 & $14.65 \pm 0.03$ & $14.45 \pm 0.05$ & & $-32.4 \pm 6.8$ & $-35.7 \pm 8.3$\\
12432370-1800487 & $16.01 \pm 0.10$ & $15.36 \pm 0.12$ & $14.80 \pm 0.14$ & & 124323.70-180049.5 & $14.52 \pm 0.03$ & $14.26 \pm 0.05$ & & $0.7 \pm 12.1$ & $-79.8 \pm 14.0$\\
12432409-3331157 & $12.77 \pm 0.02$ & $12.20 \pm 0.03$ & $11.93 \pm 0.02$ & & 124324.02-333115.8 & $11.76 \pm 0.02$ & $11.56 \pm 0.02$ & & $-82.7 \pm 6.0$ & $-3.7 \pm 7.1$\\
12432634+5901574 & $13.85 \pm 0.03$ & $13.30 \pm 0.03$ & $12.93 \pm 0.03$ & & 124326.35+590158.3 & $12.70 \pm 0.02$ & $12.45 \pm 0.02$ & & $6.9 \pm 2.4$ & $75.9 \pm 13.7$\\
12432655+7022347 & $15.49 \pm 0.06$ & $14.93 \pm 0.08$ & $14.56 \pm 0.10$ & & 124326.38+702234.5 & $14.35 \pm 0.03$ & $14.11 \pm 0.04$ & & $-75.4 \pm 2.5$ & $-22.3 \pm 8.6$\\
12432675+7250516 & $14.15 \pm 0.03$ & $13.48 \pm 0.03$ & $13.21 \pm 0.03$ & & 124326.36+725051.7 & $13.04 \pm 0.02$ & $12.84 \pm 0.02$ & & $-149.6 \pm 3.7$ & $3.1 \pm 10.4$\\
12432676+5750453 & $15.96 \pm 0.07$ & $15.31 \pm 0.09$ & $14.98 \pm 0.11$ & & 124326.81+575044.8 & $14.82 \pm 0.03$ & $14.54 \pm 0.04$ & & $39.0 \pm 3.6$ & $-43.8 \pm 8.9$\\
12432697-0127455 & $15.78 \pm 0.07$ & $15.23 \pm 0.07$ & $14.71 \pm 0.10$ & & 124326.94-012746.2 & $14.52 \pm 0.03$ & $14.31 \pm 0.05$ & & $-33.5 \pm 8.9$ & $-55.1 \pm 9.2$\\
12432713-1725160 & $14.82 \pm 0.04$ & $14.16 \pm 0.04$ & $13.86 \pm 0.05$ & & 124327.07-172517.7 & $13.65 \pm 0.03$ & $13.44 \pm 0.04$ & & $-67.4 \pm 6.5$ & $-146.3 \pm 7.6$\\
12432747+4146443 & $14.63 \pm 0.02$ & $14.02 \pm 0.04$ & $13.71 \pm 0.04$ & & 124327.54+414643.8 & $13.56 \pm 0.03$ & $13.39 \pm 0.03$ & & $70.4 \pm 5.1$ & $-54.9 \pm 7.7$\\
12432776-3821032 & $14.30 \pm 0.03$ & $13.74 \pm 0.03$ & $13.44 \pm 0.04$ & & 124327.71-382103.2 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $-54.8 \pm 5.1$ & $-3.8 \pm 6.6$\\
12432949-1255284 & $14.27 \pm 0.03$ & $13.63 \pm 0.04$ & $13.35 \pm 0.04$ & & 124329.42-125528.2 & $13.12 \pm 0.02$ & $12.89 \pm 0.03$ & & $-92.6 \pm 7.6$ & $13.8 \pm 7.4$\\
12432997-1650393 & $15.45 \pm 0.08$ & $14.73 \pm 0.05$ & $14.40 \pm 0.10$ & & 124329.95-165039.7 & $14.17 \pm 0.03$ & $13.93 \pm 0.04$ & & $-16.1 \pm 6.9$ & $-40.4 \pm 8.9$\\
12433029-0826430 & $15.84 \pm 0.07$ & $15.24 \pm 0.10$ & $14.84 \pm 0.14$ & & 124330.18-082643.1 & $14.47 \pm 0.03$ & $14.24 \pm 0.05$ & & $-146.5 \pm 16.6$ & $-2.8 \pm 9.8$\\
12433041-2905038 & $14.71 \pm 0.04$ & $14.15 \pm 0.05$ & $13.87 \pm 0.05$ & & 124330.36-290504.0 & $13.69 \pm 0.02$ & $13.51 \pm 0.03$ & & $-51.4 \pm 5.5$ & $-23.9 \pm 6.5$\\
12433050-8548565 & $13.47 \pm 0.03$ & $12.90 \pm 0.02$ & $12.63 \pm 0.03$ & & 124329.21-854857.1 & $12.47 \pm 0.02$ & $12.23 \pm 0.02$ & & $-136.5 \pm 3.3$ & $-65.1 \pm 16.1$\\
12433087+1627550 & $15.41 \pm 0.04$ & $14.76 \pm 0.05$ & $14.48 \pm 0.06$ & & 124330.92+162754.2 & $14.17 \pm 0.03$ & $13.93 \pm 0.04$ & & $55.4 \pm 7.4$ & $-64.5 \pm 9.3$\\
12433129+1439345 & $16.82 \pm 0.15$ & $16.19 \pm 0.18$ & $15.53 \pm 0.15$ & & 124331.20+143934.1 & $15.00 \pm 0.04$ & $14.82 \pm 0.07$ & & $-95.0 \pm 19.7$ & $-29.6 \pm 21.0$\\
12433172-1826086 & $14.91 \pm 0.04$ & $14.28 \pm 0.03$ & $13.97 \pm 0.05$ & & 124331.72-182609.1 & $13.80 \pm 0.03$ & $13.57 \pm 0.04$ & & $-3.1 \pm 7.8$ & $-51.3 \pm 9.7$\\
12433178+3121073 & $16.48 \pm 0.11$ & $15.85 \pm 0.15$ & $15.34 \pm 0.14$ & & 124331.85+312106.7 & $15.12 \pm 0.04$ & $14.85 \pm 0.06$ & & $74.9 \pm 16.9$ & $-49.0 \pm 16.2$\\
12433204-1613343 & $15.18 \pm 0.06$ & $14.60 \pm 0.04$ & $14.24 \pm 0.08$ & & 124331.93-161333.0 & $13.97 \pm 0.03$ & $13.74 \pm 0.04$ & & $-128.6 \pm 8.6$ & $114.2 \pm 8.7$\\
12433216+2040593 & $13.68 \pm 0.03$ & $13.10 \pm 0.04$ & $12.80 \pm 0.02$ & & 124332.14+204059.3 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $-36.3 \pm 7.1$ & $-2.4 \pm 10.5$\\
12433282-2614433 & $15.03 \pm 0.04$ & $14.46 \pm 0.05$ & $14.18 \pm 0.06$ & & 124332.77-261443.3 & $13.98 \pm 0.03$ & $13.69 \pm 0.03$ & & $-58.3 \pm 6.2$ & $-4.2 \pm 6.8$\\
12433316+3734427 & $17.04 \pm 0.17$ & $16.12 \pm 0.15$ & $15.36 \pm 0.14$ & & 124333.09+373442.9 & $15.08 \pm 0.03$ & $14.82 \pm 0.06$ & & $-72.2 \pm 13.7$ & $13.8 \pm 21.8$\\
12433383-3558403 & $13.75 \pm 0.03$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 124333.76-355840.6 & $12.75 \pm 0.02$ & $12.58 \pm 0.02$ & & $-69.8 \pm 7.7$ & $-20.6 \pm 7.3$\\
12433553+8159563 & $16.65 \pm 0.14$ & $16.06 \pm 0.19$ & $14.97 \pm 0.13$ & & 124335.65+815957.9 & $14.46 \pm 0.03$ & $14.13 \pm 0.03$ & & $24.2 \pm 1.0$ & $155.3 \pm 17.6$\\
12433586+4652240 & $15.40 \pm 0.05$ & $14.82 \pm 0.07$ & $14.51 \pm 0.08$ & & 124335.82+465224.0 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $-35.3 \pm 4.6$ & $2.9 \pm 9.6$\\
12433601+0916330 & $14.26 \pm 0.03$ & $13.65 \pm 0.03$ & $13.32 \pm 0.04$ & & 124335.90+091631.9 & $13.14 \pm 0.03$ & $12.94 \pm 0.03$ & & $-155.7 \pm 24.0$ & $-108.4 \pm 19.9$\\
12433715+0417583 & $14.05 \pm 0.03$ & $13.52 \pm 0.04$ & $13.20 \pm 0.05$ & & 124337.09+041758.9 & $12.96 \pm 0.02$ & $12.78 \pm 0.03$ & & $-90.1 \pm 15.8$ & $57.3 \pm 14.9$\\
12433715-0355365 & $14.19 \pm 0.03$ & $13.54 \pm 0.03$ & $13.23 \pm 0.03$ & & 124337.12-035536.7 & $13.07 \pm 0.03$ & $12.86 \pm 0.03$ & & $-46.3 \pm 6.8$ & $-12.8 \pm 6.5$\\
12433720+5844016 & $13.86 \pm 0.03$ & $13.23 \pm 0.03$ & $12.91 \pm 0.03$ & & 124337.09+584401.3 & $12.71 \pm 0.02$ & $12.53 \pm 0.02$ & & $-71.9 \pm 2.9$ & $-28.0 \pm 8.6$\\
12433724+1708415 & $15.06 \pm 0.03$ & $14.48 \pm 0.04$ & $14.18 \pm 0.05$ & & 124337.21+170841.9 & $13.97 \pm 0.03$ & $13.72 \pm 0.03$ & & $-42.7 \pm 6.5$ & $31.1 \pm 6.5$\\
12433727-3943354 & $13.67 \pm 0.03$ & $13.05 \pm 0.02$ & $12.75 \pm 0.02$ & & 124337.24-394335.5 & $12.57 \pm 0.02$ & $12.34 \pm 0.02$ & & $-27.3 \pm 4.3$ & $-13.5 \pm 6.4$\\
12433741-2830321 & $14.95 \pm 0.04$ & $14.39 \pm 0.04$ & $14.10 \pm 0.06$ & & 124337.43-283032.5 & $13.84 \pm 0.03$ & $13.67 \pm 0.03$ & & $29.6 \pm 5.5$ & $-32.1 \pm 6.7$\\
12433767+3706304 & $15.30 \pm 0.05$ & $14.71 \pm 0.06$ & $14.44 \pm 0.08$ & & 124337.68+370629.8 & $14.25 \pm 0.03$ & $14.04 \pm 0.04$ & & $10.2 \pm 6.3$ & $-53.5 \pm 9.2$\\
12433814-2901454 & $14.22 \pm 0.03$ & $13.69 \pm 0.03$ & $13.36 \pm 0.04$ & & 124338.05-290146.6 & $13.18 \pm 0.02$ & $12.95 \pm 0.03$ & & $-91.5 \pm 6.3$ & $-99.9 \pm 7.4$\\
12433883-1649448 & $14.79 \pm 0.04$ & $14.25 \pm 0.03$ & $13.89 \pm 0.06$ & & 124338.79-164944.7 & $13.65 \pm 0.03$ & $13.36 \pm 0.03$ & & $-48.8 \pm 6.8$ & $11.9 \pm 7.7$\\
12433934-0851305 & $14.16 \pm 0.03$ & $13.63 \pm 0.03$ & $13.36 \pm 0.05$ & & 124339.35-085131.2 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $15.3 \pm 7.2$ & $-57.4 \pm 8.4$\\
12434103+4740383 & $13.63 \pm 0.02$ & $13.04 \pm 0.02$ & $12.75 \pm 0.02$ & & 124341.04+474037.6 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $8.4 \pm 3.7$ & $-60.7 \pm 8.0$\\
12434244-3005209 & $15.37 \pm 0.06$ & $14.72 \pm 0.06$ & $14.43 \pm 0.08$ & & 124342.42-300521.3 & $14.24 \pm 0.03$ & $14.00 \pm 0.04$ & & $-25.8 \pm 6.5$ & $-35.5 \pm 8.9$\\
12434266+1551288 & $14.09 \pm 0.02$ & $13.55 \pm 0.03$ & $13.25 \pm 0.03$ & & 124342.69+155128.8 & $13.07 \pm 0.02$ & $12.89 \pm 0.03$ & & $32.7 \pm 6.2$ & $-4.0 \pm 7.3$\\
12434270-2738436 & $14.67 \pm 0.03$ & $14.10 \pm 0.05$ & $13.78 \pm 0.05$ & & 124342.66-273843.7 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $-47.9 \pm 5.8$ & $-10.6 \pm 6.6$\\
12434513+2738133 & $15.10 \pm 0.04$ & $14.53 \pm 0.05$ & $14.19 \pm 0.06$ & & 124345.09+273813.9 & $14.04 \pm 0.03$ & $13.81 \pm 0.04$ & & $-49.5 \pm 6.0$ & $54.7 \pm 7.9$\\
12434517+3630274 & $13.73 \pm 0.02$ & $13.15 \pm 0.03$ & $12.82 \pm 0.01$ & & 124345.21+363027.2 & $12.64 \pm 0.02$ & $12.42 \pm 0.02$ & & $44.1 \pm 5.5$ & $-11.8 \pm 9.5$\\
12434653+0352291 & $14.41 \pm 0.04$ & $13.87 \pm 0.05$ & $13.49 \pm 0.05$ & & 124346.50+035229.8 & $13.32 \pm 0.03$ & $13.15 \pm 0.03$ & & $-42.7 \pm 8.2$ & $61.2 \pm 8.3$\\
12434811+4658548 & $14.40 \pm 0.03$ & $13.84 \pm 0.03$ & $13.54 \pm 0.04$ & & 124348.02+465854.8 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $-82.2 \pm 4.7$ & $-0.8 \pm 9.7$\\
12434823+0321536 & $14.95 \pm 0.05$ & $14.41 \pm 0.06$ & $14.03 \pm 0.07$ & & 124348.26+032152.9 & $13.82 \pm 0.03$ & $13.65 \pm 0.04$ & & $41.0 \pm 8.5$ & $-71.7 \pm 8.1$\\
12434861+2509148 & $15.49 \pm 0.05$ & $14.95 \pm 0.07$ & $14.62 \pm 0.10$ & & 124348.58+250915.1 & $14.46 \pm 0.03$ & $14.20 \pm 0.04$ & & $-39.4 \pm 7.1$ & $27.3 \pm 9.7$\\
12434868-2048193 & $14.89 \pm 0.03$ & $14.35 \pm 0.05$ & $14.05 \pm 0.06$ & & 124348.64-204819.4 & $13.86 \pm 0.03$ & $13.60 \pm 0.04$ & & $-62.6 \pm 9.5$ & $-8.8 \pm 8.5$\\
12434896-3104586 & $15.66 \pm 0.07$ & $15.08 \pm 0.06$ & $14.65 \pm 0.10$ & & 124348.99-310458.6 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $34.9 \pm 6.8$ & $3.4 \pm 8.5$\\
12435063+3910059 & $13.10 \pm 0.02$ & $12.52 \pm 0.03$ & $12.15 \pm 0.02$ & & 124350.57+391006.2 & $11.99 \pm 0.02$ & $11.78 \pm 0.02$ & & $-68.4 \pm 5.3$ & $28.8 \pm 7.8$\\
12435204+3118072 & $15.08 \pm 0.04$ & $14.36 \pm 0.04$ & $14.08 \pm 0.04$ & & 124351.99+311807.5 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $-54.9 \pm 5.2$ & $25.4 \pm 6.4$\\
12435212-2358004 & $14.93 \pm 0.04$ & $14.31 \pm 0.04$ & $14.03 \pm 0.06$ & & 124352.10-235800.7 & $13.80 \pm 0.03$ & $13.57 \pm 0.03$ & & $-34.3 \pm 7.4$ & $-26.9 \pm 10.1$\\
12435221+4122166 & $15.85 \pm 0.06$ & $15.32 \pm 0.09$ & $15.05 \pm 0.10$ & & 124352.24+412216.1 & $14.83 \pm 0.03$ & $14.64 \pm 0.05$ & & $29.6 \pm 7.0$ & $-52.1 \pm 10.2$\\
12435228+1310215 & $15.57 \pm 0.04$ & $14.85 \pm 0.06$ & $14.45 \pm 0.06$ & & 124352.20+131021.3 & $14.15 \pm 0.03$ & $13.89 \pm 0.04$ & & $-91.0 \pm 9.0$ & $-17.6 \pm 6.8$\\
12435393+6038216 & $15.40 \pm 0.05$ & $14.77 \pm 0.06$ & $14.47 \pm 0.08$ & & 124353.83+603821.8 & $14.28 \pm 0.03$ & $14.05 \pm 0.03$ & & $-64.8 \pm 3.1$ & $16.3 \pm 18.3$\\
12435577-3945051 & $13.09 \pm 0.02$ & $12.55 \pm 0.02$ & $12.27 \pm 0.02$ & & 124355.74-394505.3 & $12.09 \pm 0.02$ & $11.83 \pm 0.02$ & & $-28.8 \pm 4.4$ & $-15.8 \pm 6.4$\\
12435599-3016027 & $14.70 \pm 0.03$ & $14.12 \pm 0.03$ & $13.84 \pm 0.05$ & & 124355.97-301603.1 & $13.67 \pm 0.03$ & $13.50 \pm 0.03$ & & $-28.1 \pm 5.7$ & $-31.9 \pm 7.7$\\
12435642-1146125 & $13.61 \pm 0.03$ & $13.05 \pm 0.03$ & $12.78 \pm 0.03$ & & 124356.40-114613.0 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-19.8 \pm 6.3$ & $-44.3 \pm 7.4$\\
12435690+7409277 & $13.18 \pm 0.02$ & $12.63 \pm 0.03$ & $12.34 \pm 0.02$ & & 124356.55+740929.7 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $-127.1 \pm 3.2$ & $178.6 \pm 8.3$\\
12435700-1555338 & $15.11 \pm 0.05$ & $14.54 \pm 0.05$ & $14.26 \pm 0.09$ & & 124356.98-155534.5 & $13.99 \pm 0.03$ & $13.79 \pm 0.04$ & & $-25.1 \pm 7.4$ & $-61.6 \pm 7.8$\\
12435731+1745321 & $14.12 \pm 0.02$ & $13.53 \pm 0.02$ & $13.19 \pm 0.03$ & & 124357.26+174531.7 & $13.02 \pm 0.02$ & $12.80 \pm 0.03$ & & $-60.4 \pm 6.1$ & $-32.0 \pm 9.4$\\
12435756+4648493 & $15.27 \pm 0.05$ & $14.72 \pm 0.06$ & $14.38 \pm 0.07$ & & 124357.52+464849.1 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $-27.7 \pm 4.3$ & $-16.4 \pm 8.1$\\
12435798+6226139 & $14.54 \pm 0.03$ & $13.92 \pm 0.03$ & $13.58 \pm 0.03$ & & 124358.04+622613.4 & $13.40 \pm 0.02$ & $13.14 \pm 0.03$ & & $31.9 \pm 2.2$ & $-43.2 \pm 9.7$\\
12435868+5130458 & $14.28 \pm 0.02$ & $13.77 \pm 0.03$ & $13.45 \pm 0.04$ & & 124358.72+513045.3 & $13.24 \pm 0.03$ & $13.02 \pm 0.03$ & & $30.8 \pm 3.8$ & $-45.0 \pm 9.7$\\
12435889-1614351 & $9.78 \pm 0.03$ & $9.20 \pm 0.02$ & $8.90 \pm 0.02$ & & 124358.55-161434.1 & $8.70 \pm 0.02$ & $8.49 \pm 0.02$ & & $-416.5 \pm 18.8$ & $84.8 \pm 7.7$\\
12435896+2250289 & $14.57 \pm 0.04$ & $14.02 \pm 0.04$ & $13.69 \pm 0.04$ & & 124358.91+225028.8 & $13.47 \pm 0.03$ & $13.23 \pm 0.03$ & & $-64.6 \pm 8.0$ & $-1.2 \pm 10.7$\\
12435988+0103499 & $15.96 \pm 0.10$ & $15.43 \pm 0.12$ & $15.11 \pm 0.16$ & & 124359.82+010349.8 & $14.94 \pm 0.04$ & $14.69 \pm 0.07$ & & $-93.0 \pm 16.5$ & $-9.0 \pm 16.1$\\
12440014-0252031 & $16.33 \pm 0.14$ & $15.72 \pm 0.15$ & $15.09 \pm 0.16$ & & 124400.20-025203.1 & $14.39 \pm 0.03$ & $14.11 \pm 0.05$ & & $81.8 \pm 16.0$ & $-6.4 \pm 16.5$\\
12440075-1110302 & $9.52 \pm 0.02$ & $8.97 \pm 0.02$ & $8.67 \pm 0.02$ & & 124400.39-111031.9 & $8.47 \pm 0.02$ & $8.27 \pm 0.02$ & & $-465.5 \pm 21.1$ & $-151.7 \pm 8.9$\\
12440121-0117253 & $15.16 \pm 0.04$ & $14.58 \pm 0.04$ & $14.27 \pm 0.08$ & & 124401.15-011725.1 & $14.05 \pm 0.03$ & $13.80 \pm 0.04$ & & $-79.0 \pm 11.6$ & $19.9 \pm 8.1$\\
12440156+0833030 & $15.28 \pm 0.05$ & $14.75 \pm 0.06$ & $14.40 \pm 0.10$ & & 124401.46+083302.7 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $-141.4 \pm 10.0$ & $-35.4 \pm 9.8$\\
12440203-3823540 & $16.81 \pm 0.13$ & $15.92 \pm 0.13$ & $15.48 \pm 0.18$ & & 124402.55-382352.2 & $15.15 \pm 0.04$ & $14.86 \pm 0.05$ & & $544.5 \pm 27.4$ & $159.0 \pm 20.5$\\
12440275-0433534 & $15.29 \pm 0.04$ & $14.68 \pm 0.06$ & $14.41 \pm 0.09$ & & 124402.71-043353.6 & $14.09 \pm 0.03$ & $13.92 \pm 0.04$ & & $-48.9 \pm 8.7$ & $-19.8 \pm 8.0$\\
12440592+7116313 & $15.78 \pm 0.08$ & $15.25 \pm 0.12$ & $14.88 \pm 0.13$ & & 124405.84+711631.4 & $14.67 \pm 0.03$ & $14.48 \pm 0.04$ & & $-31.7 \pm 2.1$ & $8.5 \pm 8.8$\\
12440803-3604120 & $14.51 \pm 0.03$ & $13.93 \pm 0.03$ & $13.64 \pm 0.04$ & & 124408.07-360412.9 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $39.4 \pm 5.1$ & $-79.3 \pm 7.6$\\
12440814+2330215 & $14.91 \pm 0.03$ & $14.39 \pm 0.05$ & $14.04 \pm 0.05$ & & 124408.21+233021.5 & $13.88 \pm 0.03$ & $13.67 \pm 0.03$ & & $92.3 \pm 8.3$ & $-3.1 \pm 10.9$\\
12441075-1544028 & $15.47 \pm 0.07$ & $14.71 \pm 0.08$ & $14.43 \pm 0.09$ & & 124410.67-154402.8 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $-91.5 \pm 8.7$ & $-1.2 \pm 8.2$\\
12441218+5637516 & $13.77 \pm 0.02$ & $13.16 \pm 0.03$ & $12.87 \pm 0.03$ & & 124412.05+563751.8 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $-95.9 \pm 3.3$ & $19.0 \pm 16.9$\\
12441383-3349412 & $14.06 \pm 0.03$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 124413.78-334941.5 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $-61.2 \pm 5.6$ & $-19.4 \pm 7.3$\\
12441389-3226305 & $14.80 \pm 0.05$ & $14.17 \pm 0.06$ & $13.87 \pm 0.06$ & & 124413.93-322630.8 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $46.7 \pm 5.7$ & $-26.7 \pm 7.7$\\
12441403-1757249 & $13.95 \pm 0.03$ & $13.32 \pm 0.03$ & $12.99 \pm 0.03$ & & 124414.00-175725.2 & $12.82 \pm 0.02$ & $12.61 \pm 0.03$ & & $-40.7 \pm 8.2$ & $-34.0 \pm 7.9$\\
12441458+5119571 & $14.84 \pm 0.03$ & $14.24 \pm 0.04$ & $13.89 \pm 0.05$ & & 124414.57+511956.4 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $-5.2 \pm 3.6$ & $-59.2 \pm 7.7$\\
12441676+3525412 & $14.71 \pm 0.03$ & $14.19 \pm 0.04$ & $13.86 \pm 0.04$ & & 124416.84+352540.3 & $13.69 \pm 0.03$ & $13.44 \pm 0.03$ & & $81.4 \pm 4.8$ & $-71.7 \pm 7.0$\\
12441778+0905411 & $12.79 \pm 0.02$ & $12.16 \pm 0.02$ & $11.85 \pm 0.02$ & & 124417.56+090542.6 & $11.65 \pm 0.02$ & $11.44 \pm 0.02$ & & $-310.6 \pm 11.3$ & $146.5 \pm 9.2$\\
12441785-4505366 & $15.25 \pm 0.05$ & $14.68 \pm 0.06$ & $14.31 \pm 0.08$ & & 124417.73-450536.7 & $14.06 \pm 0.03$ & $13.88 \pm 0.03$ & & $-113.8 \pm 6.7$ & $-6.3 \pm 7.2$\\
12441856+5241010 & $13.82 \pm 0.02$ & $13.26 \pm 0.02$ & $12.91 \pm 0.03$ & & 124418.31+524100.4 & $12.74 \pm 0.02$ & $12.54 \pm 0.02$ & & $-195.9 \pm 5.5$ & $-58.9 \pm 7.3$\\
12441915+2654015 & $15.13 \pm 0.04$ & $14.51 \pm 0.06$ & $14.16 \pm 0.05$ & & 124419.11+265401.3 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $-56.5 \pm 7.0$ & $-26.5 \pm 9.1$\\
12441941+0557095 & $14.71 \pm 0.04$ & $14.17 \pm 0.04$ & $13.83 \pm 0.06$ & & 124419.36+055709.4 & $13.64 \pm 0.03$ & $13.40 \pm 0.03$ & & $-66.0 \pm 10.9$ & $-11.4 \pm 10.8$\\
12442278+0421233 & $10.79 \pm 0.02$ & $10.26 \pm 0.02$ & $9.96 \pm 0.02$ & & 124423.21+042119.3 & $9.79 \pm 0.02$ & $9.57 \pm 0.02$ & & $606.4 \pm 16.4$ & $-379.9 \pm 11.5$\\
12442445+3438442 & $14.52 \pm 0.03$ & $13.90 \pm 0.04$ & $13.60 \pm 0.03$ & & 124424.39+343844.9 & $13.43 \pm 0.03$ & $13.25 \pm 0.03$ & & $-58.2 \pm 5.1$ & $49.9 \pm 6.2$\\
12442459-1606360 & $13.74 \pm 0.02$ & $13.18 \pm 0.02$ & $12.91 \pm 0.03$ & & 124424.55-160636.1 & $12.70 \pm 0.02$ & $12.51 \pm 0.02$ & & $-50.6 \pm 6.3$ & $-6.9 \pm 6.3$\\
12442501-3835498 & $15.15 \pm 0.03$ & $14.52 \pm 0.04$ & $14.23 \pm 0.07$ & & 124424.98-383549.7 & $14.06 \pm 0.03$ & $13.89 \pm 0.03$ & & $-28.0 \pm 5.1$ & $12.0 \pm 7.2$\\
12442557+3259401 & $13.58 \pm 0.02$ & $12.99 \pm 0.03$ & $12.72 \pm 0.02$ & & 124425.54+325940.3 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $-34.6 \pm 4.4$ & $17.9 \pm 5.8$\\
12442584-0556233 & $15.33 \pm 0.04$ & $14.70 \pm 0.05$ & $14.39 \pm 0.09$ & & 124425.69-055623.1 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $-199.1 \pm 9.0$ & $20.2 \pm 8.7$\\
12442648+5217531 & $14.54 \pm 0.03$ & $14.01 \pm 0.04$ & $13.72 \pm 0.04$ & & 124426.49+521753.6 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $7.0 \pm 3.4$ & $42.5 \pm 7.5$\\
12442754+4127240 & $15.57 \pm 0.06$ & $14.95 \pm 0.07$ & $14.67 \pm 0.08$ & & 124427.56+412723.4 & $14.49 \pm 0.03$ & $14.31 \pm 0.05$ & & $13.4 \pm 5.6$ & $-55.9 \pm 10.1$\\
12442761+0928377 & $12.62 \pm 0.02$ & $12.00 \pm 0.02$ & $11.70 \pm 0.03$ & & 124427.62+092836.6 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $23.9 \pm 9.9$ & $-101.0 \pm 12.2$\\
12442874-0918299 & $13.28 \pm 0.02$ & $12.70 \pm 0.02$ & $12.41 \pm 0.03$ & & 124428.68-091830.1 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $-75.9 \pm 9.7$ & $-18.8 \pm 6.3$\\
12442897-2332500 & $14.50 \pm 0.03$ & $13.95 \pm 0.03$ & $13.62 \pm 0.05$ & & 124429.06-233250.5 & $13.43 \pm 0.03$ & $13.20 \pm 0.03$ & & $100.7 \pm 6.9$ & $-40.7 \pm 7.2$\\
12443090+8703268 & $16.19 \pm 0.10$ & $15.13 \pm 0.09$ & $14.74 \pm 0.12$ & & 124431.61+870327.0 & $14.12 \pm 0.03$ & $13.87 \pm 0.03$ & & $48.2 \pm 1.2$ & $12.1 \pm 12.3$\\
12443161-2211256 & $13.95 \pm 0.03$ & $13.44 \pm 0.04$ & $13.16 \pm 0.04$ & & 124431.63-221126.2 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $15.8 \pm 5.5$ & $-49.6 \pm 6.5$\\
12443162-1042514 & $14.86 \pm 0.03$ & $14.16 \pm 0.05$ & $13.78 \pm 0.05$ & & 124431.58-104252.3 & $13.56 \pm 0.02$ & $13.35 \pm 0.03$ & & $-46.4 \pm 6.9$ & $-75.4 \pm 8.2$\\
12443182-1858074 & $14.74 \pm 0.03$ & $14.17 \pm 0.05$ & $13.85 \pm 0.05$ & & 124431.78-185807.0 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $-45.7 \pm 6.6$ & $30.7 \pm 6.5$\\
12443282+3926218 & $16.01 \pm 0.08$ & $15.48 \pm 0.09$ & $15.11 \pm 0.12$ & & 124432.80+392621.0 & $14.88 \pm 0.03$ & $14.65 \pm 0.05$ & & $-17.4 \pm 7.4$ & $-75.5 \pm 11.4$\\
12443352-3502132 & $14.84 \pm 0.04$ & $14.26 \pm 0.03$ & $13.98 \pm 0.05$ & & 124433.57-350214.0 & $13.81 \pm 0.03$ & $13.57 \pm 0.03$ & & $55.2 \pm 5.7$ & $-64.5 \pm 7.5$\\
12443399-1241423 & $15.45 \pm 0.05$ & $14.77 \pm 0.07$ & $14.47 \pm 0.10$ & & 124433.91-124142.4 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $-93.6 \pm 8.7$ & $-14.3 \pm 7.6$\\
12443408+2623599 & $13.59 \pm 0.03$ & $12.97 \pm 0.03$ & $12.69 \pm 0.03$ & & 124434.03+262359.6 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $-54.5 \pm 8.3$ & $-27.7 \pm 11.8$\\
12443415+5809136 & $14.34 \pm 0.03$ & $13.80 \pm 0.04$ & $13.51 \pm 0.04$ & & 124434.08+580913.7 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $-50.0 \pm 2.9$ & $3.9 \pm 8.0$\\
12443573+3233333 & $14.17 \pm 0.02$ & $13.54 \pm 0.03$ & $13.24 \pm 0.03$ & & 124435.66+323333.4 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $-76.2 \pm 5.3$ & $0.9 \pm 6.1$\\
12443614-0813266 & $14.51 \pm 0.03$ & $13.90 \pm 0.04$ & $13.61 \pm 0.05$ & & 124436.07-081326.7 & $13.42 \pm 0.02$ & $13.23 \pm 0.03$ & & $-92.5 \pm 6.8$ & $-5.2 \pm 8.0$\\
12443618+8144019 & $14.70 \pm 0.04$ & $14.11 \pm 0.04$ & $13.81 \pm 0.05$ & & 124435.73+814401.9 & $13.61 \pm 0.02$ & $13.44 \pm 0.03$ & & $-93.1 \pm 2.5$ & $2.5 \pm 11.5$\\
12443620+1945463 & $16.56 \pm 0.15$ & $15.64 \pm 0.14$ & $15.05 \pm 0.11$ & & 124436.24+194547.0 & $14.59 \pm 0.03$ & $14.33 \pm 0.05$ & & $54.2 \pm 14.1$ & $67.9 \pm 16.3$\\
12443624-0754148 & $14.65 \pm 0.04$ & $14.05 \pm 0.04$ & $13.68 \pm 0.06$ & & 124436.18-075414.6 & $13.42 \pm 0.03$ & $13.24 \pm 0.03$ & & $-88.5 \pm 6.9$ & $18.2 \pm 8.1$\\
12443654+4733502 & $15.03 \pm 0.04$ & $14.38 \pm 0.04$ & $14.11 \pm 0.05$ & & 124436.46+473350.1 & $13.94 \pm 0.03$ & $13.77 \pm 0.03$ & & $-65.2 \pm 5.3$ & $-12.2 \pm 9.2$\\
12443717-3718309 & $12.19 \pm 0.02$ & $11.60 \pm 0.02$ & $11.32 \pm 0.03$ & & 124437.08-371830.9 & $11.16 \pm 0.02$ & $10.97 \pm 0.02$ & & $-98.7 \pm 6.1$ & $-0.3 \pm 6.3$\\
12443785+2210146 & $13.10 \pm 0.02$ & $12.55 \pm 0.03$ & $12.22 \pm 0.03$ & & 124437.89+221014.5 & $11.97 \pm 0.02$ & $11.78 \pm 0.02$ & & $62.5 \pm 6.0$ & $-14.0 \pm 6.5$\\
12443833+3236037 & $13.04 \pm 0.02$ & $12.52 \pm 0.02$ & $12.23 \pm 0.02$ & & 124438.32+323604.7 & $12.05 \pm 0.02$ & $11.83 \pm 0.02$ & & $-9.1 \pm 4.4$ & $77.8 \pm 6.0$\\
12444020-2550500 & $14.67 \pm 0.04$ & $14.08 \pm 0.05$ & $13.80 \pm 0.05$ & & 124440.17-255050.0 & $13.63 \pm 0.02$ & $13.44 \pm 0.03$ & & $-36.1 \pm 5.7$ & $-6.0 \pm 7.1$\\
12444122+3947067 & $13.98 \pm 0.02$ & $13.45 \pm 0.03$ & $13.16 \pm 0.03$ & & 124440.98+394704.1 & $12.94 \pm 0.02$ & $12.71 \pm 0.02$ & & $-268.0 \pm 9.0$ & $-248.7 \pm 10.1$\\
12444174+5231193 & $15.67 \pm 0.06$ & $15.07 \pm 0.08$ & $14.70 \pm 0.09$ & & 124441.77+523118.8 & $14.53 \pm 0.03$ & $14.27 \pm 0.04$ & & $26.8 \pm 4.3$ & $-48.8 \pm 9.1$\\
12444180+2315010 & $13.44 \pm 0.02$ & $12.81 \pm 0.03$ & $12.50 \pm 0.03$ & & 124441.80+231459.8 & $12.28 \pm 0.02$ & $12.11 \pm 0.02$ & & $0.0 \pm 6.0$ & $-111.7 \pm 7.4$\\
12444381+3040059 & $14.97 \pm 0.04$ & $14.43 \pm 0.05$ & $14.14 \pm 0.05$ & & 124443.88+304005.7 & $13.93 \pm 0.03$ & $13.69 \pm 0.03$ & & $75.2 \pm 5.4$ & $-23.2 \pm 11.3$\\
12444466+5841514 & $15.47 \pm 0.06$ & $14.88 \pm 0.07$ & $14.55 \pm 0.10$ & & 124444.73+584151.2 & $14.20 \pm 0.03$ & $14.01 \pm 0.03$ & & $49.4 \pm 3.2$ & $-18.0 \pm 14.8$\\
12444471-0827590 & $16.09 \pm 0.09$ & $15.58 \pm 0.13$ & $15.20 \pm 0.18$ & & 124444.78-082759.9 & $14.99 \pm 0.04$ & $14.76 \pm 0.06$ & & $94.9 \pm 18.8$ & $-79.8 \pm 23.2$\\
12444554+3736232 & $17.01 \pm 0.18$ & $16.01 \pm 0.14$ & $15.23 \pm 0.14$ & & 124445.47+373623.2 & $14.33 \pm 0.03$ & $14.14 \pm 0.04$ & & $-87.0 \pm 11.5$ & $-3.4 \pm 19.2$\\
12444575-1059542 & $15.13 \pm 0.04$ & $14.59 \pm 0.06$ & $14.20 \pm 0.07$ & & 124445.77-105955.0 & $14.04 \pm 0.03$ & $13.87 \pm 0.04$ & & $26.6 \pm 7.0$ & $-70.1 \pm 14.4$\\
12444633+3743101 & $16.36 \pm 0.10$ & $15.82 \pm 0.11$ & $15.49 \pm 0.17$ & & 124446.40+374310.9 & $15.23 \pm 0.04$ & $14.80 \pm 0.06$ & & $74.8 \pm 12.3$ & $75.7 \pm 21.1$\\
12444669-2642364 & $14.34 \pm 0.03$ & $13.71 \pm 0.03$ & $13.43 \pm 0.04$ & & 124446.64-264236.8 & $13.28 \pm 0.02$ & $13.08 \pm 0.03$ & & $-50.8 \pm 5.6$ & $-30.8 \pm 7.0$\\
12444715+3547452 & $14.67 \pm 0.03$ & $14.17 \pm 0.04$ & $13.81 \pm 0.04$ & & 124447.08+354744.4 & $13.63 \pm 0.02$ & $13.39 \pm 0.03$ & & $-76.4 \pm 4.7$ & $-63.9 \pm 10.5$\\
12444724-2942190 & $14.91 \pm 0.03$ & $14.32 \pm 0.04$ & $14.05 \pm 0.05$ & & 124447.18-294219.1 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $-58.0 \pm 5.7$ & $-9.0 \pm 6.5$\\
12444761+2029244 & $16.65 \pm 0.15$ & $15.92 \pm 0.18$ & $15.42 \pm 0.15$ & & 124447.70+202925.2 & $14.70 \pm 0.03$ & $14.41 \pm 0.05$ & & $124.7 \pm 17.2$ & $70.6 \pm 20.1$\\
12444837+4248497 & $14.22 \pm 0.03$ & $13.59 \pm 0.03$ & $13.31 \pm 0.04$ & & 124448.31+424848.9 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $-63.5 \pm 4.6$ & $-70.9 \pm 7.4$\\
12444899-2933154 & $14.84 \pm 0.03$ & $14.31 \pm 0.04$ & $13.95 \pm 0.05$ & & 124448.93-293315.6 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $-71.1 \pm 6.0$ & $-15.8 \pm 6.7$\\
12444913-2548549 & $14.75 \pm 0.03$ & $14.16 \pm 0.05$ & $13.89 \pm 0.04$ & & 124449.15-254855.7 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $24.1 \pm 5.5$ & $-67.0 \pm 7.6$\\
12445051+6344473 & $16.66 \pm 0.14$ & $15.54 \pm 0.13$ & $15.22 \pm 0.14$ & & 124450.46+634447.4 & $14.54 \pm 0.03$ & $14.32 \pm 0.04$ & & $-29.4 \pm 4.2$ & $7.3 \pm 16.0$\\
12445102+4008382 & $14.08 \pm 0.03$ & $13.47 \pm 0.03$ & $13.19 \pm 0.03$ & & 124450.99+400838.4 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $-32.0 \pm 5.1$ & $21.3 \pm 7.9$\\
12445105+5016467 & $16.13 \pm 0.08$ & $15.48 \pm 0.10$ & $15.18 \pm 0.15$ & & 124450.98+501646.4 & $15.02 \pm 0.03$ & $14.84 \pm 0.05$ & & $-64.8 \pm 6.4$ & $-27.3 \pm 13.2$\\
12445110+5759070 & $14.08 \pm 0.02$ & $13.48 \pm 0.03$ & $13.07 \pm 0.04$ & & 124450.69+575905.2 & $12.82 \pm 0.02$ & $12.59 \pm 0.02$ & & $-286.9 \pm 7.1$ & $-156.3 \pm 8.7$\\
12445213-4125465 & $15.06 \pm 0.04$ & $14.45 \pm 0.03$ & $14.16 \pm 0.06$ & & 124452.12-412547.1 & $14.01 \pm 0.03$ & $13.79 \pm 0.03$ & & $-14.8 \pm 4.7$ & $-54.6 \pm 7.5$\\
12445268-2015258 & $14.88 \pm 0.04$ & $14.34 \pm 0.05$ & $14.03 \pm 0.06$ & & 124452.61-201525.6 & $13.75 \pm 0.03$ & $13.45 \pm 0.03$ & & $-72.7 \pm 7.1$ & $18.3 \pm 6.6$\\
12445313+8047557 & $14.83 \pm 0.04$ & $14.32 \pm 0.05$ & $14.03 \pm 0.05$ & & 124453.38+804755.5 & $13.84 \pm 0.02$ & $13.65 \pm 0.03$ & & $58.0 \pm 1.7$ & $-18.6 \pm 9.0$\\
12445330+2253252 & $16.08 \pm 0.08$ & $15.52 \pm 0.12$ & $15.21 \pm 0.13$ & & 124453.26+225324.1 & $14.95 \pm 0.03$ & $14.72 \pm 0.06$ & & $-56.0 \pm 11.8$ & $-103.4 \pm 13.1$\\
12445489+1908239 & $14.79 \pm 0.03$ & $14.14 \pm 0.06$ & $13.78 \pm 0.05$ & & 124454.84+190824.2 & $13.60 \pm 0.03$ & $13.37 \pm 0.03$ & & $-66.7 \pm 8.2$ & $27.8 \pm 7.4$\\
12445718-1922271 & $13.11 \pm 0.02$ & $12.53 \pm 0.02$ & $12.26 \pm 0.03$ & & 124457.14-192228.6 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $-49.5 \pm 5.6$ & $-120.8 \pm 7.5$\\
12445831-3319251 & $15.17 \pm 0.03$ & $14.54 \pm 0.04$ & $14.20 \pm 0.08$ & & 124458.34-331925.2 & $14.01 \pm 0.03$ & $13.81 \pm 0.04$ & & $37.2 \pm 5.9$ & $-5.1 \pm 7.4$\\
12450042-0052128 & $16.23 \pm 0.11$ & $15.67 \pm 0.12$ & $15.30 \pm 0.18$ & & 124500.48-005212.0 & $15.01 \pm 0.04$ & $14.65 \pm 0.06$ & & $79.0 \pm 22.2$ & $82.7 \pm 22.1$\\
12450063+5110363 & $16.13 \pm 0.08$ & $15.44 \pm 0.09$ & $15.04 \pm 0.12$ & & 124500.52+511036.1 & $14.87 \pm 0.03$ & $14.65 \pm 0.05$ & & $-90.6 \pm 6.3$ & $-15.0 \pm 12.4$\\
12450156+3707540 & $14.34 \pm 0.03$ & $13.71 \pm 0.04$ & $13.39 \pm 0.03$ & & 124501.45+370753.7 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $-115.6 \pm 6.7$ & $-35.4 \pm 8.9$\\
12450417-2659514 & $13.97 \pm 0.03$ & $13.41 \pm 0.02$ & $13.11 \pm 0.03$ & & 124504.10-265951.5 & $12.91 \pm 0.02$ & $12.71 \pm 0.03$ & & $-83.2 \pm 6.2$ & $-10.0 \pm 6.9$\\
12450790+8117510 & $15.99 \pm 0.09$ & $15.46 \pm 0.12$ & $15.11 \pm 0.13$ & & 124508.16+811750.6 & $14.66 \pm 0.03$ & $14.44 \pm 0.04$ & & $56.2 \pm 1.7$ & $-36.8 \pm 16.4$\\
12450790-1614477 & $15.93 \pm 0.08$ & $15.25 \pm 0.08$ & $14.77 \pm 0.11$ & & 124507.95-161448.2 & $14.60 \pm 0.03$ & $14.35 \pm 0.05$ & & $59.7 \pm 7.5$ & $-45.8 \pm 9.9$\\
12450888-1307083 & $15.15 \pm 0.04$ & $14.53 \pm 0.04$ & $14.26 \pm 0.07$ & & 124508.84-130708.1 & $14.10 \pm 0.03$ & $13.87 \pm 0.04$ & & $-43.7 \pm 7.2$ & $17.9 \pm 7.3$\\
12450940+0812158 & $13.44 \pm 0.02$ & $12.90 \pm 0.03$ & $12.56 \pm 0.03$ & & 124509.45+081215.4 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $57.8 \pm 11.1$ & $-42.2 \pm 12.1$\\
12451040-4207052 & $15.85 \pm 0.07$ & $15.25 \pm 0.09$ & $14.82 \pm 0.12$ & & 124510.36-420705.4 & $14.67 \pm 0.03$ & $14.49 \pm 0.05$ & & $-45.8 \pm 6.6$ & $-16.2 \pm 10.3$\\
12451125-2546581 & $13.69 \pm 0.02$ & $13.11 \pm 0.03$ & $12.84 \pm 0.03$ & & 124511.14-254658.3 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $-127.5 \pm 7.3$ & $-23.5 \pm 6.1$\\
12451197+3042068 & $13.60 \pm 0.02$ & $13.00 \pm 0.02$ & $12.71 \pm 0.02$ & & 124511.90+304207.3 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $-81.6 \pm 9.5$ & $37.3 \pm 17.9$\\
12451251+5954093 & $15.61 \pm 0.05$ & $14.98 \pm 0.09$ & $14.60 \pm 0.08$ & & 124512.52+595409.7 & $14.42 \pm 0.03$ & $14.16 \pm 0.04$ & & $8.9 \pm 3.3$ & $43.6 \pm 7.4$\\
12451292+0533041 & $11.44 \pm 0.02$ & $10.90 \pm 0.02$ & $10.58 \pm 0.02$ & & 124512.58+053301.8 & $10.41 \pm 0.02$ & $10.21 \pm 0.02$ & & $-521.7 \pm 15.7$ & $-236.6 \pm 11.0$\\
12451341+5814131 & $15.09 \pm 0.04$ & $14.47 \pm 0.05$ & $14.13 \pm 0.07$ & & 124513.14+581412.1 & $13.84 \pm 0.03$ & $13.60 \pm 0.03$ & & $-188.4 \pm 5.2$ & $-90.8 \pm 7.8$\\
12451341+6439356 & $15.29 \pm 0.04$ & $14.69 \pm 0.05$ & $14.34 \pm 0.06$ & & 124513.33+643935.8 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-45.4 \pm 2.5$ & $15.5 \pm 14.1$\\
12451414+6418059 & $15.56 \pm 0.06$ & $14.91 \pm 0.08$ & $14.55 \pm 0.08$ & & 124514.22+641805.7 & $14.36 \pm 0.03$ & $14.16 \pm 0.04$ & & $48.8 \pm 2.7$ & $-24.2 \pm 17.6$\\
12451496+1204423 & $16.05 \pm 0.08$ & $15.32 \pm 0.11$ & $14.73 \pm 0.09$ & & 124514.94+120441.6 & $14.38 \pm 0.03$ & $14.13 \pm 0.05$ & & $-15.4 \pm 13.0$ & $-60.7 \pm 8.9$\\
12451518-3129591 & $15.27 \pm 0.04$ & $14.75 \pm 0.05$ & $14.47 \pm 0.08$ & & 124515.14-312958.7 & $14.28 \pm 0.03$ & $14.07 \pm 0.04$ & & $-47.1 \pm 6.2$ & $40.4 \pm 7.7$\\
12451568+3310260 & $15.80 \pm 0.07$ & $15.28 \pm 0.10$ & $14.91 \pm 0.10$ & & 124515.60+331025.7 & $14.67 \pm 0.03$ & $14.45 \pm 0.05$ & & $-74.2 \pm 6.7$ & $-19.5 \pm 10.5$\\
12451654-1931211 & $15.04 \pm 0.04$ & $14.48 \pm 0.04$ & $14.20 \pm 0.07$ & & 124516.49-193120.7 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $-60.0 \pm 6.6$ & $33.0 \pm 6.9$\\
12451743-3208360 & $15.55 \pm 0.05$ & $15.01 \pm 0.06$ & $14.45 \pm 0.08$ & & 124517.37-320837.4 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $-67.9 \pm 6.9$ & $-125.2 \pm 9.8$\\
12451819+0319063 & $14.25 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.04$ & & 124518.18+031906.9 & $13.15 \pm 0.03$ & $12.95 \pm 0.03$ & & $-19.1 \pm 7.9$ & $58.7 \pm 8.0$\\
12451831+6838128 & $15.06 \pm 0.04$ & $14.52 \pm 0.06$ & $14.24 \pm 0.08$ & & 124518.20+683812.5 & $14.02 \pm 0.03$ & $13.83 \pm 0.03$ & & $-49.3 \pm 3.5$ & $-22.8 \pm 9.1$\\
12451888+6217031 & $16.07 \pm 0.08$ & $15.52 \pm 0.13$ & $15.25 \pm 0.13$ & & 124518.81+621702.8 & $14.95 \pm 0.03$ & $14.70 \pm 0.05$ & & $-44.5 \pm 4.3$ & $-24.5 \pm 12.3$\\
12452002+1228234 & $14.65 \pm 0.03$ & $14.09 \pm 0.04$ & $13.74 \pm 0.04$ & & 124519.87+122823.2 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $-172.1 \pm 10.4$ & $-19.2 \pm 7.4$\\
12452034+7929309 & $11.76 \pm 0.02$ & $11.15 \pm 0.04$ & $10.78 \pm 0.02$ & & 124519.12+792930.2 & $10.56 \pm 0.02$ & $10.38 \pm 0.02$ & & $-322.1 \pm 8.3$ & $-64.9 \pm 14.1$\\
12452104+6202062 & $16.22 \pm 0.08$ & $15.67 \pm 0.13$ & $15.39 \pm 0.16$ & & 124520.91+620206.3 & $15.13 \pm 0.03$ & $14.90 \pm 0.05$ & & $-82.0 \pm 5.6$ & $10.5 \pm 19.1$\\
12452165-2500064 & $14.81 \pm 0.03$ & $14.15 \pm 0.04$ & $13.88 \pm 0.05$ & & 124521.59-250006.4 & $13.61 \pm 0.02$ & $13.41 \pm 0.03$ & & $-70.0 \pm 6.7$ & $-7.1 \pm 6.5$\\
12452290+3324160 & $14.87 \pm 0.03$ & $14.22 \pm 0.04$ & $13.95 \pm 0.04$ & & 124522.86+332415.4 & $13.79 \pm 0.03$ & $13.56 \pm 0.03$ & & $-35.4 \pm 5.7$ & $-49.1 \pm 9.8$\\
12452340-0730596 & $14.35 \pm 0.05$ & $13.70 \pm 0.06$ & $13.37 \pm 0.04$ & & 124523.36-073100.3 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $-52.8 \pm 7.3$ & $-66.7 \pm 7.5$\\
12452371-2225227 & $12.20 \pm 0.03$ & $11.58 \pm 0.03$ & $11.24 \pm 0.02$ & & 124523.64-222522.6 & $11.05 \pm 0.02$ & $10.88 \pm 0.02$ & & $-79.7 \pm 6.0$ & $8.6 \pm 5.8$\\
12452555+2836005 & $15.21 \pm 0.04$ & $14.68 \pm 0.05$ & $14.40 \pm 0.08$ & & 124525.58+283600.2 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $35.9 \pm 7.1$ & $-27.7 \pm 8.8$\\
12452576+8050254 & $12.70 \pm 0.02$ & $12.16 \pm 0.03$ & $11.88 \pm 0.02$ & & 124525.63+805026.0 & $11.70 \pm 0.02$ & $11.52 \pm 0.02$ & & $-29.1 \pm 0.9$ & $62.6 \pm 8.8$\\
12452634+3601025 & $15.37 \pm 0.04$ & $14.86 \pm 0.07$ & $14.57 \pm 0.07$ & & 124526.31+360102.6 & $14.41 \pm 0.03$ & $14.22 \pm 0.04$ & & $-38.7 \pm 6.3$ & $2.6 \pm 8.5$\\
12452637-1149300 & $12.56 \pm 0.02$ & $12.01 \pm 0.03$ & $11.71 \pm 0.02$ & & 124526.33-114930.1 & $11.52 \pm 0.02$ & $11.32 \pm 0.02$ & & $-60.2 \pm 8.9$ & $-10.8 \pm 8.7$\\
12452649+2756182 & $15.01 \pm 0.04$ & $14.33 \pm 0.05$ & $14.03 \pm 0.05$ & & 124526.36+275618.8 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $-151.3 \pm 11.0$ & $59.0 \pm 7.8$\\
12452834+3015024 & $14.88 \pm 0.04$ & $14.34 \pm 0.04$ & $13.90 \pm 0.04$ & & 124528.10+301504.5 & $13.73 \pm 0.03$ & $13.45 \pm 0.03$ & & $-251.1 \pm 7.2$ & $168.1 \pm 7.8$\\
12452878-3518121 & $14.70 \pm 0.04$ & $14.16 \pm 0.04$ & $13.82 \pm 0.05$ & & 124528.74-351811.9 & $13.65 \pm 0.02$ & $13.46 \pm 0.03$ & & $-48.4 \pm 5.4$ & $14.5 \pm 6.9$\\
12453321-3831391 & $15.06 \pm 0.04$ & $14.48 \pm 0.04$ & $14.04 \pm 0.06$ & & 124533.10-383139.7 & $13.88 \pm 0.03$ & $13.64 \pm 0.03$ & & $-110.0 \pm 6.9$ & $-52.7 \pm 7.4$\\
12453402-2212490 & $14.75 \pm 0.04$ & $14.20 \pm 0.04$ & $13.88 \pm 0.04$ & & 124533.99-221248.8 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $-33.6 \pm 5.8$ & $16.4 \pm 6.4$\\
12453587+0923091 & $14.90 \pm 0.04$ & $14.29 \pm 0.05$ & $14.02 \pm 0.06$ & & 124535.78+092309.1 & $13.79 \pm 0.03$ & $13.53 \pm 0.04$ & & $-126.7 \pm 8.8$ & $-0.9 \pm 9.2$\\
12453726+2026109 & $14.10 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.04$ & & 124537.18+202611.4 & $13.10 \pm 0.02$ & $12.93 \pm 0.03$ & & $-84.9 \pm 5.9$ & $42.2 \pm 9.1$\\
12453749+7328237 & $15.09 \pm 0.05$ & $14.53 \pm 0.06$ & $14.19 \pm 0.06$ & & 124537.07+732823.5 & $13.99 \pm 0.03$ & $13.80 \pm 0.03$ & & $-159.9 \pm 4.0$ & $-14.9 \pm 8.3$\\
12453757+7046481 & $13.27 \pm 0.02$ & $12.70 \pm 0.02$ & $12.37 \pm 0.03$ & & 124537.37+704648.2 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $-89.8 \pm 3.5$ & $6.3 \pm 7.1$\\
12453766-8255439 & $16.29 \pm 0.11$ & $15.65 \pm 0.14$ & $15.35 \pm 0.22$ & & 124538.02-825543.6 & $15.05 \pm 0.03$ & $14.85 \pm 0.05$ & & $64.2 \pm 1.8$ & $31.0 \pm 26.2$\\
12453786-1757287 & $15.40 \pm 0.04$ & $14.78 \pm 0.06$ & $14.49 \pm 0.10$ & & 124537.81-175728.8 & $14.28 \pm 0.03$ & $14.06 \pm 0.04$ & & $-56.7 \pm 9.7$ & $-3.8 \pm 7.6$\\
12453814-0654179 & $14.45 \pm 0.03$ & $13.82 \pm 0.04$ & $13.54 \pm 0.04$ & & 124538.11-065417.0 & $13.30 \pm 0.02$ & $13.07 \pm 0.03$ & & $-34.3 \pm 8.1$ & $83.7 \pm 7.7$\\
12454107+7504017 & $15.98 \pm 0.09$ & $15.41 \pm 0.12$ & $15.09 \pm 0.14$ & & 124540.95+750402.1 & $14.90 \pm 0.03$ & $14.68 \pm 0.04$ & & $-41.6 \pm 1.9$ & $35.1 \pm 16.6$\\
12454194-3903106 & $15.46 \pm 0.05$ & $14.84 \pm 0.05$ & $14.41 \pm 0.07$ & & 124541.87-390310.9 & $14.22 \pm 0.03$ & $13.95 \pm 0.04$ & & $-73.1 \pm 6.0$ & $-22.3 \pm 7.4$\\
12454200+1316393 & $13.93 \pm 0.02$ & $13.36 \pm 0.03$ & $13.08 \pm 0.02$ & & 124541.84+131639.0 & $12.91 \pm 0.02$ & $12.64 \pm 0.03$ & & $-178.1 \pm 10.9$ & $-24.5 \pm 7.3$\\
12454361-2754357 & $14.56 \pm 0.03$ & $13.98 \pm 0.03$ & $13.66 \pm 0.05$ & & 124543.69-275435.9 & $13.46 \pm 0.02$ & $13.25 \pm 0.03$ & & $86.4 \pm 6.3$ & $-18.8 \pm 6.4$\\
12454416+3520475 & $16.72 \pm 0.14$ & $15.85 \pm 0.15$ & $15.53 \pm 0.17$ & & 124544.15+352049.6 & $15.06 \pm 0.03$ & $14.87 \pm 0.06$ & & $-12.2 \pm 12.9$ & $165.6 \pm 19.9$\\
12454559-3916294 & $16.64 \pm 0.12$ & $16.05 \pm 0.13$ & $15.64 \pm 0.20$ & & 124545.48-391629.0 & $15.40 \pm 0.04$ & $15.18 \pm 0.07$ & & $-116.7 \pm 14.2$ & $31.8 \pm 23.6$\\
12454574+2328354 & $15.35 \pm 0.05$ & $14.77 \pm 0.06$ & $14.41 \pm 0.08$ & & 124545.70+232835.7 & $14.22 \pm 0.03$ & $14.03 \pm 0.04$ & & $-33.0 \pm 5.6$ & $19.8 \pm 6.5$\\
12454621-8017340 & $15.32 \pm 0.04$ & $14.51 \pm 0.05$ & $14.07 \pm 0.06$ & & 124546.35-801734.1 & $13.82 \pm 0.03$ & $13.56 \pm 0.03$ & & $34.1 \pm 1.2$ & $-15.3 \pm 7.5$\\
12454728-8300120 & $14.92 \pm 0.04$ & $14.22 \pm 0.04$ & $13.86 \pm 0.06$ & & 124546.96-830011.9 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $-57.6 \pm 1.5$ & $8.5 \pm 7.6$\\
12454758+3343083 & $16.51 \pm 0.13$ & $15.87 \pm 0.17$ & $15.26 \pm 0.14$ & & 124547.58+334306.9 & $14.62 \pm 0.04$ & $14.40 \pm 0.05$ & & $-3.8 \pm 13.2$ & $-110.4 \pm 18.7$\\
12454891+0626551 & $13.01 \pm 0.03$ & $12.42 \pm 0.02$ & $12.12 \pm 0.03$ & & 124548.73+062654.8 & $11.90 \pm 0.02$ & $11.72 \pm 0.02$ & & $-251.6 \pm 11.2$ & $-23.1 \pm 11.1$\\
12454942-3902430 & $14.18 \pm 0.03$ & $13.56 \pm 0.02$ & $13.28 \pm 0.03$ & & 124549.27-390243.3 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $-156.7 \pm 8.2$ & $-28.2 \pm 6.7$\\
12454947+1719120 & $14.63 \pm 0.04$ & $14.05 \pm 0.04$ & $13.72 \pm 0.04$ & & 124549.45+171911.6 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $-15.9 \pm 5.7$ & $-36.0 \pm 6.1$\\
12454988-4122573 & $15.24 \pm 0.05$ & $14.65 \pm 0.03$ & $14.24 \pm 0.06$ & & 124549.84-412257.3 & $14.02 \pm 0.03$ & $13.84 \pm 0.03$ & & $-41.3 \pm 4.9$ & $-2.2 \pm 7.0$\\
12455067-0203315 & $16.05 \pm 0.09$ & $15.54 \pm 0.14$ & $14.91 \pm 0.15$ & & 124550.63-020332.3 & $14.29 \pm 0.03$ & $14.12 \pm 0.04$ & & $-62.6 \pm 20.2$ & $-70.2 \pm 16.0$\\
12455168+3407270 & $14.88 \pm 0.03$ & $14.30 \pm 0.04$ & $14.00 \pm 0.05$ & & 124551.62+340726.8 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $-58.7 \pm 4.9$ & $-15.5 \pm 6.5$\\
12455292+3953078 & $16.54 \pm 0.12$ & $16.01 \pm 0.15$ & $15.65 \pm 0.17$ & & 124552.98+395308.4 & $15.47 \pm 0.04$ & $15.03 \pm 0.07$ & & $73.7 \pm 15.0$ & $51.3 \pm 19.9$\\
12455300+5746496 & $14.65 \pm 0.03$ & $14.14 \pm 0.04$ & $13.86 \pm 0.05$ & & 124552.86+574649.6 & $13.70 \pm 0.02$ & $13.51 \pm 0.03$ & & $-96.5 \pm 3.6$ & $-2.1 \pm 7.4$\\
12455310-4050178 & $14.78 \pm 0.03$ & $14.15 \pm 0.03$ & $13.88 \pm 0.05$ & & 124553.06-405018.0 & $13.68 \pm 0.02$ & $13.51 \pm 0.03$ & & $-38.8 \pm 4.7$ & $-23.5 \pm 6.9$\\
12455311+1525250 & $16.06 \pm 0.08$ & $15.40 \pm 0.14$ & $15.08 \pm 0.11$ & & 124553.12+152524.0 & $14.73 \pm 0.03$ & $14.47 \pm 0.06$ & & $3.0 \pm 9.3$ & $-78.6 \pm 12.1$\\
12455324-1926134 & $13.26 \pm 0.02$ & $12.64 \pm 0.02$ & $12.34 \pm 0.03$ & & 124553.49-192617.2 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $290.6 \pm 12.9$ & $-308.8 \pm 13.8$\\
12455444+1109526 & $15.02 \pm 0.04$ & $14.51 \pm 0.05$ & $14.12 \pm 0.06$ & & 124554.38+110952.8 & $13.96 \pm 0.03$ & $13.73 \pm 0.04$ & & $-86.3 \pm 7.9$ & $16.9 \pm 7.9$\\
12455448+7021310 & $14.67 \pm 0.03$ & $13.99 \pm 0.04$ & $13.69 \pm 0.05$ & & 124554.22+702130.3 & $13.48 \pm 0.02$ & $13.27 \pm 0.03$ & & $-118.3 \pm 3.3$ & $-65.4 \pm 7.5$\\
12455471+2625347 & $15.32 \pm 0.04$ & $14.79 \pm 0.06$ & $14.46 \pm 0.07$ & & 124554.65+262535.2 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $-62.3 \pm 6.5$ & $47.1 \pm 7.6$\\
12455529-3741017 & $13.65 \pm 0.03$ & $13.11 \pm 0.03$ & $12.81 \pm 0.03$ & & 124555.33-374101.4 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $45.3 \pm 4.8$ & $22.6 \pm 6.5$\\
12455604+8057186 & $15.64 \pm 0.06$ & $15.02 \pm 0.08$ & $14.67 \pm 0.08$ & & 124555.95+805719.6 & $14.34 \pm 0.03$ & $14.08 \pm 0.03$ & & $-21.3 \pm 1.0$ & $89.6 \pm 11.2$\\
12455659+0736557 & $14.05 \pm 0.03$ & $13.45 \pm 0.03$ & $13.02 \pm 0.03$ & & 124556.66+073653.8 & $12.84 \pm 0.02$ & $12.66 \pm 0.03$ & & $101.3 \pm 8.9$ & $-177.8 \pm 11.3$\\
12455756+1808214 & $12.84 \pm 0.02$ & $12.26 \pm 0.02$ & $11.98 \pm 0.02$ & & 124557.53+180820.5 & $11.78 \pm 0.02$ & $11.61 \pm 0.02$ & & $-32.5 \pm 8.7$ & $-69.8 \pm 6.2$\\
12455805+5715537 & $16.57 \pm 0.12$ & $15.82 \pm 0.14$ & $15.34 \pm 0.18$ & & 124558.28+571549.1 & $15.04 \pm 0.03$ & $14.70 \pm 0.04$ & & $160.2 \pm 7.8$ & $-403.9 \pm 25.3$\\
12455818-0951556 & $13.41 \pm 0.02$ & $12.82 \pm 0.02$ & $12.55 \pm 0.02$ & & 124558.22-095156.5 & $12.33 \pm 0.02$ & $12.13 \pm 0.02$ & & $48.9 \pm 8.2$ & $-81.7 \pm 13.0$\\
12455890-3145265 & $13.85 \pm 0.03$ & $13.29 \pm 0.03$ & $12.94 \pm 0.04$ & & 124558.86-314526.6 & $12.75 \pm 0.02$ & $12.56 \pm 0.02$ & & $-41.2 \pm 5.3$ & $-16.9 \pm 6.5$\\
12455961-3437591 & $16.39 \pm 0.12$ & $15.81 \pm 0.13$ & $15.40 \pm 0.19$ & & 124559.49-343758.5 & $15.11 \pm 0.03$ & $14.88 \pm 0.06$ & & $-130.7 \pm 14.5$ & $49.9 \pm 24.2$\\
12455984-2445316 & $14.94 \pm 0.04$ & $14.36 \pm 0.05$ & $14.04 \pm 0.06$ & & 124559.87-244531.9 & $13.85 \pm 0.03$ & $13.63 \pm 0.03$ & & $33.3 \pm 6.3$ & $-24.3 \pm 6.7$\\
12460027+1834578 & $11.09 \pm 0.02$ & $10.53 \pm 0.02$ & $10.23 \pm 0.01$ & & 124600.06+183458.2 & $10.07 \pm 0.02$ & $9.90 \pm 0.02$ & & $-230.5 \pm 7.1$ & $29.2 \pm 6.0$\\
12460041-8013568 & $14.95 \pm 0.04$ & $14.13 \pm 0.04$ & $13.75 \pm 0.05$ & & 124600.24-801356.9 & $13.52 \pm 0.02$ & $13.27 \pm 0.03$ & & $-43.1 \pm 1.3$ & $-17.7 \pm 7.3$\\
12460044+1519574 & $14.21 \pm 0.02$ & $13.62 \pm 0.03$ & $13.34 \pm 0.03$ & & 124600.47+151957.0 & $13.16 \pm 0.03$ & $12.95 \pm 0.03$ & & $33.2 \pm 5.8$ & $-38.4 \pm 6.1$\\
12460104+4402220 & $15.19 \pm 0.04$ & $14.62 \pm 0.06$ & $14.28 \pm 0.06$ & & 124601.06+440221.3 & $14.08 \pm 0.03$ & $13.88 \pm 0.03$ & & $17.5 \pm 4.8$ & $-70.7 \pm 9.5$\\
12460173+3926067 & $14.90 \pm 0.03$ & $14.27 \pm 0.05$ & $13.96 \pm 0.04$ & & 124601.70+392607.0 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $-32.2 \pm 5.7$ & $28.2 \pm 8.5$\\
12460361+4109563 & $14.01 \pm 0.03$ & $13.49 \pm 0.04$ & $13.17 \pm 0.03$ & & 124603.52+410956.8 & $12.95 \pm 0.02$ & $12.71 \pm 0.03$ & & $-97.6 \pm 5.5$ & $44.8 \pm 8.0$\\
12460381+5851455 & $15.82 \pm 0.06$ & $15.26 \pm 0.09$ & $14.85 \pm 0.11$ & & 124603.76+585145.6 & $14.69 \pm 0.03$ & $14.51 \pm 0.04$ & & $-34.2 \pm 3.5$ & $2.9 \pm 12.7$\\
12460443-1103397 & $13.65 \pm 0.03$ & $13.00 \pm 0.02$ & $12.72 \pm 0.03$ & & 124604.38-110339.7 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $-71.0 \pm 9.3$ & $-7.0 \pm 7.2$\\
12460487-2343010 & $13.15 \pm 0.02$ & $12.59 \pm 0.02$ & $12.23 \pm 0.03$ & & 124604.48-234302.2 & $12.02 \pm 0.02$ & $11.81 \pm 0.02$ & & $-440.8 \pm 18.8$ & $-94.8 \pm 8.3$\\
12460559-1029005 & $13.88 \pm 0.02$ & $13.31 \pm 0.03$ & $12.95 \pm 0.03$ & & 124605.60-102901.5 & $12.79 \pm 0.02$ & $12.57 \pm 0.03$ & & $11.0 \pm 11.3$ & $-97.9 \pm 8.7$\\
12460625+6506502 & $14.86 \pm 0.03$ & $14.31 \pm 0.05$ & $14.03 \pm 0.05$ & & 124606.21+650650.4 & $13.87 \pm 0.03$ & $13.67 \pm 0.03$ & & $-23.1 \pm 2.2$ & $21.0 \pm 7.6$\\
12460636+3424026 & $13.21 \pm 0.02$ & $12.64 \pm 0.02$ & $12.31 \pm 0.02$ & & 124606.26+342403.0 & $12.09 \pm 0.02$ & $11.88 \pm 0.02$ & & $-95.5 \pm 4.7$ & $32.2 \pm 5.8$\\
12460646-1459169 & $15.76 \pm 0.06$ & $15.08 \pm 0.07$ & $14.75 \pm 0.12$ & & 124606.39-145916.4 & $14.42 \pm 0.03$ & $14.22 \pm 0.05$ & & $-77.6 \pm 8.0$ & $38.8 \pm 8.0$\\
12460692+3537270 & $14.85 \pm 0.03$ & $14.16 \pm 0.04$ & $13.80 \pm 0.04$ & & 124606.91+353726.0 & $13.54 \pm 0.02$ & $13.32 \pm 0.03$ & & $-9.8 \pm 4.5$ & $-84.6 \pm 7.7$\\
12460752+1753063 & $14.84 \pm 0.04$ & $14.32 \pm 0.05$ & $13.99 \pm 0.05$ & & 124607.57+175305.8 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $54.7 \pm 5.9$ & $-37.8 \pm 6.4$\\
12460922+3504273 & $12.62 \pm 0.02$ & $12.03 \pm 0.02$ & $11.76 \pm 0.02$ & & 124609.12+350427.4 & $11.56 \pm 0.02$ & $11.38 \pm 0.02$ & & $-100.2 \pm 4.6$ & $8.3 \pm 5.6$\\
12460934+1526073 & $13.50 \pm 0.02$ & $12.93 \pm 0.02$ & $12.66 \pm 0.02$ & & 124609.26+152609.6 & $12.47 \pm 0.02$ & $12.26 \pm 0.03$ & & $-83.6 \pm 6.3$ & $180.9 \pm 7.5$\\
12460939+0706248 & $11.64 \pm 0.02$ & $11.02 \pm 0.02$ & $10.64 \pm 0.02$ & & 124609.19+070619.8 & $10.42 \pm 0.02$ & $10.21 \pm 0.02$ & & $-288.7 \pm 9.7$ & $-470.8 \pm 18.7$\\
12460941+6430052 & $14.36 \pm 0.03$ & $13.81 \pm 0.04$ & $13.51 \pm 0.03$ & & 124609.30+643004.7 & $13.34 \pm 0.02$ & $13.12 \pm 0.03$ & & $-64.9 \pm 2.5$ & $-45.5 \pm 9.7$\\
12460958+1140452 & $14.46 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.05$ & & 124609.53+114045.0 & $13.50 \pm 0.03$ & $13.32 \pm 0.03$ & & $-65.5 \pm 7.3$ & $-19.3 \pm 8.9$\\
12460965+2439297 & $15.76 \pm 0.06$ & $15.25 \pm 0.08$ & $14.94 \pm 0.11$ & & 124609.63+243929.1 & $14.75 \pm 0.03$ & $14.54 \pm 0.05$ & & $-27.8 \pm 8.1$ & $-46.9 \pm 8.9$\\
12461002-2041119 & $14.21 \pm 0.03$ & $13.58 \pm 0.03$ & $13.29 \pm 0.04$ & & 124610.01-204112.2 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $-19.8 \pm 5.6$ & $-30.6 \pm 6.3$\\
12461014+4515574 & $15.93 \pm 0.08$ & $15.36 \pm 0.11$ & $15.07 \pm 0.12$ & & 124610.10+451557.5 & $14.90 \pm 0.03$ & $14.71 \pm 0.06$ & & $-42.0 \pm 6.3$ & $14.9 \pm 11.0$\\
12461024-0751595 & $12.62 \pm 0.02$ & $11.96 \pm 0.02$ & $11.61 \pm 0.02$ & & 124610.09-075159.4 & $11.42 \pm 0.02$ & $11.22 \pm 0.02$ & & $-211.8 \pm 12.3$ & $7.8 \pm 7.7$\\
12461053-1309454 & $15.74 \pm 0.06$ & $15.17 \pm 0.08$ & $14.83 \pm 0.12$ & & 124610.47-130945.7 & $14.51 \pm 0.03$ & $14.25 \pm 0.05$ & & $-64.2 \pm 8.9$ & $-19.9 \pm 7.9$\\
12461264+0135415 & $14.93 \pm 0.03$ & $14.34 \pm 0.05$ & $14.01 \pm 0.06$ & & 124612.61+013541.7 & $13.82 \pm 0.03$ & $13.59 \pm 0.03$ & & $-51.2 \pm 8.4$ & $12.4 \pm 8.4$\\
12461300-3230016 & $14.04 \pm 0.03$ & $13.48 \pm 0.03$ & $13.18 \pm 0.03$ & & 124612.92-323001.5 & $12.94 \pm 0.02$ & $12.70 \pm 0.03$ & & $-88.2 \pm 6.4$ & $12.2 \pm 6.6$\\
12461310+2445456 & $14.76 \pm 0.03$ & $14.23 \pm 0.04$ & $13.96 \pm 0.05$ & & 124613.05+244545.6 & $13.76 \pm 0.03$ & $13.58 \pm 0.03$ & & $-56.2 \pm 6.1$ & $-6.6 \pm 7.0$\\
12461336-2750504 & $13.98 \pm 0.02$ & $13.35 \pm 0.03$ & $13.04 \pm 0.03$ & & 124613.39-275050.5 & $12.86 \pm 0.02$ & $12.65 \pm 0.03$ & & $36.8 \pm 5.7$ & $-11.6 \pm 6.1$\\
12461350-1047325 & $12.78 \pm 0.02$ & $12.25 \pm 0.03$ & $11.98 \pm 0.02$ & & 124613.58-104733.7 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $115.9 \pm 14.1$ & $-112.6 \pm 8.9$\\
12461435+7048274 & $14.72 \pm 0.03$ & $14.05 \pm 0.04$ & $13.77 \pm 0.05$ & & 124614.19+704826.6 & $13.59 \pm 0.02$ & $13.39 \pm 0.03$ & & $-67.6 \pm 2.2$ & $-70.4 \pm 6.9$\\
12461467+4056233 & $14.50 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.04$ & & 124614.58+405623.6 & $13.39 \pm 0.03$ & $13.22 \pm 0.03$ & & $-101.9 \pm 6.1$ & $32.5 \pm 11.5$\\
12461514+3329152 & $15.39 \pm 0.05$ & $14.83 \pm 0.07$ & $14.49 \pm 0.07$ & & 124615.07+332915.1 & $14.29 \pm 0.03$ & $14.00 \pm 0.04$ & & $-62.6 \pm 5.7$ & $-0.4 \pm 8.1$\\
12461536-1634074 & $16.20 \pm 0.10$ & $15.62 \pm 0.13$ & $14.72 \pm 0.11$ & & 124615.34-163408.1 & $14.24 \pm 0.03$ & $13.74 \pm 0.04$ & & $-26.8 \pm 11.3$ & $-56.3 \pm 11.8$\\
12461540+3537542 & $14.09 \pm 0.03$ & $13.46 \pm 0.03$ & $13.19 \pm 0.03$ & & 124615.36+353754.1 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $-40.7 \pm 4.3$ & $-2.8 \pm 7.3$\\
12461643-3052050 & $14.57 \pm 0.03$ & $13.98 \pm 0.04$ & $13.61 \pm 0.05$ & & 124616.29-305205.4 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $-155.2 \pm 9.0$ & $-30.2 \pm 6.9$\\
12461746+3520000 & $14.56 \pm 0.03$ & $13.93 \pm 0.04$ & $13.60 \pm 0.03$ & & 124617.45+351959.7 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $-18.0 \pm 4.5$ & $-24.3 \pm 6.2$\\
12461902+1634228 & $14.75 \pm 0.04$ & $14.14 \pm 0.04$ & $13.82 \pm 0.04$ & & 124618.94+163422.5 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-83.0 \pm 6.6$ & $-24.9 \pm 6.2$\\
12461980+5621591 & $14.45 \pm 0.03$ & $13.93 \pm 0.03$ & $13.64 \pm 0.04$ & & 124619.74+562158.6 & $13.46 \pm 0.02$ & $13.25 \pm 0.03$ & & $-46.8 \pm 3.2$ & $-44.0 \pm 13.7$\\
12462092+7312304 & $16.25 \pm 0.14$ & $15.40 \pm 0.13$ & $14.65 \pm 0.10$ & & 124620.84+731230.3 & $14.20 \pm 0.03$ & $13.90 \pm 0.03$ & & $-30.1 \pm 1.7$ & $-5.7 \pm 14.0$\\
12462108+4953398 & $15.28 \pm 0.04$ & $14.66 \pm 0.05$ & $14.39 \pm 0.07$ & & 124621.04+495339.4 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $-29.1 \pm 4.0$ & $-33.7 \pm 8.9$\\
12462145+3315482 & $14.88 \pm 0.04$ & $14.29 \pm 0.04$ & $14.02 \pm 0.05$ & & 124621.46+331547.8 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $10.9 \pm 4.9$ & $-33.8 \pm 7.0$\\
12462248-2808591 & $13.43 \pm 0.02$ & $12.85 \pm 0.02$ & $12.57 \pm 0.03$ & & 124622.44-280858.5 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $-35.6 \pm 5.1$ & $45.3 \pm 6.2$\\
12462323-2213350 & $13.85 \pm 0.03$ & $13.27 \pm 0.04$ & $12.90 \pm 0.04$ & & 124623.20-221334.9 & $12.66 \pm 0.02$ & $12.49 \pm 0.02$ & & $-34.8 \pm 5.5$ & $7.5 \pm 6.0$\\
12462407-3517244 & $14.91 \pm 0.04$ & $14.39 \pm 0.04$ & $14.08 \pm 0.06$ & & 124624.01-351725.2 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $-67.2 \pm 6.0$ & $-65.0 \pm 7.7$\\
12462513-1538562 & $15.66 \pm 0.07$ & $15.08 \pm 0.08$ & $14.80 \pm 0.14$ & & 124625.06-153856.6 & $14.37 \pm 0.03$ & $14.09 \pm 0.04$ & & $-85.3 \pm 7.3$ & $-29.6 \pm 7.7$\\
12462525-1343255 & $13.53 \pm 0.03$ & $12.93 \pm 0.03$ & $12.64 \pm 0.04$ & & 124625.18-134325.7 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $-74.5 \pm 7.5$ & $-18.0 \pm 6.6$\\
12462545+3611458 & $15.36 \pm 0.05$ & $14.78 \pm 0.05$ & $14.48 \pm 0.07$ & & 124625.46+361145.3 & $14.25 \pm 0.03$ & $13.99 \pm 0.04$ & & $11.1 \pm 9.2$ & $-47.5 \pm 8.8$\\
12462613-3306392 & $14.57 \pm 0.03$ & $14.02 \pm 0.03$ & $13.69 \pm 0.05$ & & 124626.16-330639.9 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $33.9 \pm 5.3$ & $-60.4 \pm 7.3$\\
12462632+2055245 & $14.18 \pm 0.03$ & $13.67 \pm 0.03$ & $13.32 \pm 0.04$ & & 124626.19+205524.0 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-133.8 \pm 6.8$ & $-37.2 \pm 7.0$\\
12462686-0238106 & $15.85 \pm 0.07$ & $15.09 \pm 0.06$ & $14.66 \pm 0.09$ & & 124626.82-023810.6 & $14.49 \pm 0.03$ & $14.23 \pm 0.05$ & & $-57.9 \pm 10.4$ & $-7.6 \pm 10.2$\\
12462864+5411007 & $14.42 \pm 0.03$ & $13.79 \pm 0.03$ & $13.48 \pm 0.04$ & & 124628.38+541101.2 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $-202.7 \pm 12.0$ & $36.4 \pm 11.3$\\
12462924+1105240 & $14.35 \pm 0.03$ & $13.81 \pm 0.04$ & $13.53 \pm 0.05$ & & 124629.27+110522.7 & $13.33 \pm 0.03$ & $13.16 \pm 0.03$ & & $51.7 \pm 7.9$ & $-127.4 \pm 13.5$\\
12462932+1258453 & $12.63 \pm 0.02$ & $12.10 \pm 0.02$ & $11.80 \pm 0.01$ & & 124629.20+125847.6 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $-130.9 \pm 6.1$ & $181.1 \pm 6.7$\\
12462988-0028583 & $16.07 \pm 0.09$ & $15.51 \pm 0.09$ & $15.22 \pm 0.17$ & & 124629.83-002858.5 & $14.71 \pm 0.03$ & $14.53 \pm 0.06$ & & $-71.3 \pm 12.7$ & $-13.4 \pm 16.9$\\
12462998-3944529 & $13.66 \pm 0.03$ & $13.03 \pm 0.02$ & $12.73 \pm 0.03$ & & 124629.90-394453.0 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $-86.7 \pm 5.7$ & $-3.1 \pm 6.4$\\
12463006-8308227 & $16.09 \pm 0.09$ & $15.53 \pm 0.13$ & $15.23 \pm 0.20$ & & 124629.83-830822.8 & $14.92 \pm 0.03$ & $14.72 \pm 0.05$ & & $-40.0 \pm 1.3$ & $-11.6 \pm 23.3$\\
12463121-3839431 & $15.83 \pm 0.07$ & $15.10 \pm 0.06$ & $14.82 \pm 0.09$ & & 124631.18-383943.3 & $14.61 \pm 0.03$ & $14.27 \pm 0.04$ & & $-35.5 \pm 5.9$ & $-13.8 \pm 8.3$\\
12463122+1744016 & $14.25 \pm 0.03$ & $13.71 \pm 0.03$ & $13.36 \pm 0.03$ & & 124631.12+174400.2 & $13.20 \pm 0.02$ & $13.01 \pm 0.03$ & & $-114.3 \pm 9.0$ & $-112.1 \pm 11.9$\\
12463123+2123242 & $16.16 \pm 0.09$ & $15.56 \pm 0.13$ & $15.29 \pm 0.14$ & & 124631.16+212324.2 & $15.07 \pm 0.04$ & $14.85 \pm 0.07$ & & $-100.1 \pm 17.1$ & $0.7 \pm 20.0$\\
12463124-2128053 & $16.02 \pm 0.09$ & $15.44 \pm 0.13$ & $15.06 \pm 0.16$ & & 124631.29-212805.1 & $14.82 \pm 0.03$ & $14.57 \pm 0.05$ & & $57.0 \pm 8.6$ & $16.0 \pm 9.5$\\
12463144+5204052 & $16.73 \pm 0.14$ & $15.86 \pm 0.14$ & $15.19 \pm 0.14$ & & 124631.36+520405.4 & $14.76 \pm 0.03$ & $14.55 \pm 0.04$ & & $-63.9 \pm 7.1$ & $14.5 \pm 18.6$\\
12463219-3904359 & $13.37 \pm 0.02$ & $12.75 \pm 0.03$ & $12.46 \pm 0.02$ & & 124632.12-390436.0 & $12.28 \pm 0.02$ & $12.11 \pm 0.02$ & & $-75.9 \pm 5.4$ & $-11.4 \pm 6.4$\\
12463246-0744447 & $13.95 \pm 0.02$ & $13.37 \pm 0.03$ & $13.02 \pm 0.03$ & & 124632.42-074444.8 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $-63.3 \pm 7.7$ & $-5.5 \pm 7.9$\\
12463251+4812178 & $15.56 \pm 0.06$ & $14.95 \pm 0.06$ & $14.67 \pm 0.09$ & & 124632.41+481217.4 & $14.46 \pm 0.03$ & $14.23 \pm 0.04$ & & $-83.9 \pm 5.4$ & $-28.9 \pm 13.5$\\
12463301-3845371 & $16.46 \pm 0.10$ & $15.93 \pm 0.12$ & $15.47 \pm 0.17$ & & 124633.06-384536.1 & $15.27 \pm 0.03$ & $15.07 \pm 0.06$ & & $55.0 \pm 12.8$ & $94.2 \pm 18.9$\\
12463435-1510261 & $16.62 \pm 0.13$ & $15.76 \pm 0.13$ & $15.40 \pm 0.20$ & & 124634.05-151028.9 & $15.21 \pm 0.04$ & $14.96 \pm 0.07$ & & $-348.7 \pm 24.5$ & $-223.4 \pm 24.6$\\
12463531+0325147 & $15.63 \pm 0.07$ & $15.05 \pm 0.08$ & $14.78 \pm 0.13$ & & 124635.29+032513.9 & $14.53 \pm 0.03$ & $14.24 \pm 0.05$ & & $-19.9 \pm 9.9$ & $-75.5 \pm 10.9$\\
12463559+2452016 & $13.91 \pm 0.03$ & $13.39 \pm 0.03$ & $13.08 \pm 0.03$ & & 124635.48+245201.8 & $12.85 \pm 0.02$ & $12.68 \pm 0.03$ & & $-128.5 \pm 6.8$ & $14.1 \pm 6.5$\\
12463600+3932128 & $14.81 \pm 0.04$ & $14.23 \pm 0.04$ & $13.94 \pm 0.04$ & & 124636.01+393212.3 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $15.0 \pm 7.4$ & $-45.6 \pm 8.5$\\
12463739+7550409 & $11.92 \pm 0.01$ & $11.36 \pm 0.02$ & $11.09 \pm 0.02$ & & 124637.58+755041.2 & $10.91 \pm 0.02$ & $10.74 \pm 0.02$ & & $61.9 \pm 1.7$ & $29.2 \pm 7.1$\\
12463819-1621011 & $12.76 \pm 0.02$ & $12.19 \pm 0.02$ & $11.87 \pm 0.02$ & & 124637.99-162101.2 & $11.71 \pm 0.02$ & $11.50 \pm 0.02$ & & $-226.5 \pm 10.5$ & $-8.2 \pm 5.7$\\
12463844-0832094 & $11.95 \pm 0.03$ & $11.40 \pm 0.02$ & $11.08 \pm 0.02$ & & 124638.42-083211.0 & $10.90 \pm 0.02$ & $10.68 \pm 0.02$ & & $-26.3 \pm 7.0$ & $-161.7 \pm 11.0$\\
12463928+5911102 & $13.28 \pm 0.02$ & $12.70 \pm 0.02$ & $12.39 \pm 0.02$ & & 124639.08+591110.6 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $-132.7 \pm 4.0$ & $27.4 \pm 6.3$\\
12463998-4019039 & $14.52 \pm 0.03$ & $13.95 \pm 0.03$ & $13.67 \pm 0.04$ & & 124640.01-401904.5 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $25.9 \pm 4.5$ & $-55.3 \pm 7.1$\\
12464167-3307439 & $14.63 \pm 0.03$ & $14.04 \pm 0.03$ & $13.73 \pm 0.04$ & & 124641.63-330744.0 & $13.56 \pm 0.03$ & $13.31 \pm 0.03$ & & $-51.4 \pm 6.0$ & $-14.2 \pm 6.8$\\
12464360-3349152 & $14.48 \pm 0.03$ & $13.92 \pm 0.03$ & $13.60 \pm 0.04$ & & 124643.44-334915.5 & $13.43 \pm 0.02$ & $13.20 \pm 0.03$ & & $-178.4 \pm 9.3$ & $-32.7 \pm 7.6$\\
12464414-0148214 & $14.81 \pm 0.03$ & $14.15 \pm 0.03$ & $13.82 \pm 0.05$ & & 124644.11-014822.6 & $13.60 \pm 0.03$ & $13.33 \pm 0.03$ & & $-38.6 \pm 9.4$ & $-115.1 \pm 12.1$\\
12464499+0538044 & $16.09 \pm 0.09$ & $15.28 \pm 0.09$ & $14.95 \pm 0.16$ & & 124644.88+053803.7 & $14.77 \pm 0.03$ & $14.56 \pm 0.06$ & & $-151.2 \pm 17.8$ & $-61.5 \pm 12.1$\\
12464519+1211132 & $13.61 \pm 0.02$ & $13.04 \pm 0.02$ & $12.73 \pm 0.03$ & & 124645.03+121113.7 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $-185.6 \pm 9.7$ & $35.7 \pm 14.5$\\
12464555+6854003 & $14.29 \pm 0.03$ & $13.74 \pm 0.04$ & $13.43 \pm 0.04$ & & 124645.35+685400.2 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-96.5 \pm 2.7$ & $-12.4 \pm 11.3$\\
12464678+4027150 & $15.09 \pm 0.04$ & $13.94 \pm 0.04$ & $13.28 \pm 0.04$ & & 124646.89+402713.9 & $12.58 \pm 0.02$ & $12.21 \pm 0.02$ & & $128.6 \pm 6.3$ & $-110.7 \pm 9.0$\\
12464735+3741308 & $13.70 \pm 0.03$ & $13.10 \pm 0.03$ & $12.81 \pm 0.03$ & & 124647.27+374130.9 & $12.64 \pm 0.02$ & $12.44 \pm 0.02$ & & $-89.9 \pm 5.7$ & $13.4 \pm 8.7$\\
12464778+0410069 & $14.34 \pm 0.04$ & $13.70 \pm 0.04$ & $13.41 \pm 0.05$ & & 124647.74+041006.6 & $13.18 \pm 0.03$ & $13.01 \pm 0.03$ & & $-61.7 \pm 7.5$ & $-30.1 \pm 7.3$\\
12464892-1100549 & $14.60 \pm 0.03$ & $14.01 \pm 0.04$ & $13.68 \pm 0.05$ & & 124648.89-110055.0 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-52.4 \pm 9.2$ & $-5.9 \pm 10.0$\\
12464938-1603334 & $15.45 \pm 0.05$ & $14.85 \pm 0.06$ & $14.57 \pm 0.10$ & & 124649.32-160333.6 & $14.32 \pm 0.03$ & $14.14 \pm 0.04$ & & $-69.4 \pm 7.7$ & $-16.3 \pm 7.7$\\
12464944+1219291 & $16.20 \pm 0.09$ & $15.54 \pm 0.13$ & $15.12 \pm 0.11$ & & 124649.40+121927.8 & $14.77 \pm 0.03$ & $14.52 \pm 0.05$ & & $-47.1 \pm 13.9$ & $-97.3 \pm 17.6$\\
12465082+3802269 & $15.06 \pm 0.04$ & $14.46 \pm 0.05$ & $14.18 \pm 0.05$ & & 124650.78+380226.7 & $14.02 \pm 0.03$ & $13.80 \pm 0.04$ & & $-46.1 \pm 6.0$ & $-20.8 \pm 11.0$\\
12465131+0113097 & $16.42 \pm 0.15$ & $15.48 \pm 0.15$ & $14.88 \pm 0.15$ & & 124651.27+011309.3 & $14.29 \pm 0.03$ & $14.02 \pm 0.04$ & & $-61.0 \pm 15.6$ & $-41.2 \pm 12.3$\\
12465132+1110501 & $14.53 \pm 0.04$ & $13.86 \pm 0.03$ & $13.59 \pm 0.05$ & & 124651.30+111049.7 & $13.43 \pm 0.03$ & $13.25 \pm 0.03$ & & $-21.9 \pm 8.0$ & $-43.1 \pm 9.0$\\
12465153-2422326 & $14.91 \pm 0.03$ & $14.28 \pm 0.05$ & $13.93 \pm 0.05$ & & 124651.45-242232.5 & $13.64 \pm 0.03$ & $13.39 \pm 0.03$ & & $-98.4 \pm 7.0$ & $1.6 \pm 7.3$\\
12465162+0532259 & $12.07 \pm 0.02$ & $11.54 \pm 0.02$ & $11.26 \pm 0.02$ & & 124651.71+053224.8 & $11.09 \pm 0.02$ & $10.89 \pm 0.02$ & & $132.0 \pm 13.2$ & $-103.6 \pm 7.1$\\
12465176+3148104 & $12.23 \pm 0.02$ & $11.58 \pm 0.02$ & $11.21 \pm 0.02$ & & 124650.95+314811.1 & $10.98 \pm 0.02$ & $10.79 \pm 0.02$ & & $-824.5 \pm 17.8$ & $57.6 \pm 20.2$\\
12465554+5353433 & $16.37 \pm 0.11$ & $15.57 \pm 0.12$ & $14.98 \pm 0.12$ & & 124655.49+535342.1 & $14.27 \pm 0.03$ & $13.99 \pm 0.04$ & & $-44.1 \pm 8.5$ & $-105.6 \pm 14.3$\\
12465576-3303084 & $15.01 \pm 0.04$ & $14.36 \pm 0.04$ & $14.07 \pm 0.06$ & & 124655.71-330308.3 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $-56.2 \pm 6.4$ & $10.0 \pm 7.2$\\
12465727+3919358 & $14.70 \pm 0.04$ & $14.13 \pm 0.03$ & $13.84 \pm 0.04$ & & 124657.25+391935.2 & $13.66 \pm 0.03$ & $13.43 \pm 0.03$ & & $-15.5 \pm 7.9$ & $-65.0 \pm 8.5$\\
12465890-1936182 & $14.50 \pm 0.03$ & $13.99 \pm 0.04$ & $13.59 \pm 0.05$ & & 124658.94-193618.5 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $51.1 \pm 6.1$ & $-28.1 \pm 6.4$\\
12465972+7641109 & $13.85 \pm 0.02$ & $13.32 \pm 0.03$ & $12.99 \pm 0.03$ & & 124659.62+764110.7 & $12.73 \pm 0.02$ & $12.56 \pm 0.02$ & & $-31.4 \pm 1.1$ & $-14.5 \pm 7.1$\\
12465972-3129149 & $15.65 \pm 0.07$ & $14.93 \pm 0.06$ & $14.40 \pm 0.09$ & & 124659.64-312914.8 & $14.20 \pm 0.03$ & $13.89 \pm 0.03$ & & $-83.8 \pm 7.1$ & $7.4 \pm 7.3$\\
12470073+5400235 & $14.01 \pm 0.03$ & $13.39 \pm 0.02$ & $13.06 \pm 0.03$ & & 124700.68+540023.3 & $12.89 \pm 0.02$ & $12.63 \pm 0.02$ & & $-37.1 \pm 5.6$ & $-19.8 \pm 7.1$\\
12470084-2117458 & $14.03 \pm 0.02$ & $13.51 \pm 0.03$ & $13.22 \pm 0.04$ & & 124700.82-211745.9 & $13.06 \pm 0.02$ & $12.80 \pm 0.03$ & & $-30.2 \pm 5.7$ & $-5.4 \pm 6.2$\\
12470104+6334465 & $16.69 \pm 0.15$ & $15.65 \pm 0.16$ & $15.11 \pm 0.13$ & & 124701.18+633445.6 & $14.38 \pm 0.03$ & $14.10 \pm 0.04$ & & $83.1 \pm 4.7$ & $-75.5 \pm 16.0$\\
12470165+5630291 & $14.31 \pm 0.02$ & $13.74 \pm 0.03$ & $13.46 \pm 0.03$ & & 124701.54+563028.8 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $-80.1 \pm 3.2$ & $-23.1 \pm 6.5$\\
12470226-0441270 & $16.63 \pm 0.14$ & $15.70 \pm 0.14$ & $15.29 \pm 0.16$ & & 124702.17-044126.8 & $14.82 \pm 0.03$ & $14.59 \pm 0.07$ & & $-130.2 \pm 20.8$ & $15.7 \pm 20.0$\\
12470253+4456286 & $12.71 \pm 0.02$ & $12.16 \pm 0.02$ & $11.87 \pm 0.02$ & & 124702.63+445626.6 & $11.71 \pm 0.02$ & $11.53 \pm 0.02$ & & $94.6 \pm 4.5$ & $-184.3 \pm 8.9$\\
12470473+3344251 & $15.10 \pm 0.04$ & $14.51 \pm 0.05$ & $14.16 \pm 0.06$ & & 124704.61+334424.9 & $13.98 \pm 0.03$ & $13.63 \pm 0.03$ & & $-119.1 \pm 5.8$ & $-20.3 \pm 9.2$\\
12470490-3815439 & $15.26 \pm 0.05$ & $14.71 \pm 0.06$ & $14.42 \pm 0.07$ & & 124704.88-381544.1 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $-24.2 \pm 5.2$ & $-22.2 \pm 7.4$\\
12470514-1206566 & $16.06 \pm 0.08$ & $15.50 \pm 0.11$ & $14.94 \pm 0.15$ & & 124705.05-120657.5 & $14.62 \pm 0.03$ & $14.42 \pm 0.05$ & & $-105.8 \pm 21.9$ & $-70.3 \pm 19.6$\\
12470531-2835451 & $14.34 \pm 0.03$ & $13.73 \pm 0.03$ & $13.39 \pm 0.04$ & & 124705.25-283545.4 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $-61.3 \pm 5.7$ & $-30.9 \pm 6.3$\\
12470545-1430398 & $14.59 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.05$ & & 124705.40-143039.7 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $-61.0 \pm 6.5$ & $9.6 \pm 6.4$\\
12470570+4335199 & $13.74 \pm 0.02$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 124705.66+433519.1 & $12.73 \pm 0.02$ & $12.54 \pm 0.02$ & & $-32.9 \pm 4.3$ & $-69.4 \pm 8.1$\\
12470640+2701162 & $14.99 \pm 0.04$ & $14.38 \pm 0.05$ & $14.03 \pm 0.06$ & & 124706.37+270115.3 & $13.86 \pm 0.03$ & $13.68 \pm 0.03$ & & $-37.0 \pm 7.0$ & $-78.5 \pm 15.0$\\
12470677+7344461 & $13.87 \pm 0.02$ & $13.26 \pm 0.03$ & $12.95 \pm 0.03$ & & 124706.51+734446.4 & $12.79 \pm 0.02$ & $12.60 \pm 0.02$ & & $-94.1 \pm 2.5$ & $27.9 \pm 6.5$\\
12470717-4120256 & $14.69 \pm 0.04$ & $14.11 \pm 0.03$ & $13.82 \pm 0.05$ & & 124707.13-412025.7 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $-36.6 \pm 4.7$ & $-5.2 \pm 7.3$\\
12470746-0851024 & $13.31 \pm 0.03$ & $12.76 \pm 0.02$ & $12.46 \pm 0.03$ & & 124707.39-085101.4 & $12.30 \pm 0.02$ & $12.13 \pm 0.02$ & & $-102.7 \pm 10.7$ & $96.7 \pm 9.9$\\
12470959+8404499 & $15.75 \pm 0.07$ & $15.08 \pm 0.07$ & $14.78 \pm 0.11$ & & 124709.12+840449.9 & $14.44 \pm 0.03$ & $14.16 \pm 0.04$ & & $-64.6 \pm 1.6$ & $-6.2 \pm 8.0$\\
12471067-3632150 & $12.91 \pm 0.02$ & $12.35 \pm 0.02$ & $12.07 \pm 0.02$ & & 124710.63-363215.1 & $11.89 \pm 0.02$ & $11.69 \pm 0.02$ & & $-39.0 \pm 4.7$ & $-12.9 \pm 7.1$\\
12471071+5408503 & $14.71 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.05$ & & 124710.68+540850.1 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $-28.5 \pm 4.9$ & $-11.3 \pm 7.5$\\
12471472-0525130 & $10.13 \pm 0.02$ & $9.62 \pm 0.02$ & $9.29 \pm 0.02$ & & 124714.37-052507.2 & $9.14 \pm 0.02$ & $8.91 \pm 0.02$ & & $-495.6 \pm 14.3$ & $551.5 \pm 15.6$\\
12471478-1740203 & $14.04 \pm 0.02$ & $13.46 \pm 0.02$ & $13.19 \pm 0.03$ & & 124714.74-174021.1 & $13.03 \pm 0.02$ & $12.86 \pm 0.03$ & & $-43.4 \pm 7.0$ & $-57.7 \pm 9.1$\\
12471521+7418136 & $14.39 \pm 0.03$ & $13.78 \pm 0.03$ & $13.46 \pm 0.03$ & & 124714.83+741813.7 & $13.25 \pm 0.02$ & $13.04 \pm 0.02$ & & $-136.9 \pm 3.4$ & $7.1 \pm 7.3$\\
12471536-3252233 & $13.05 \pm 0.03$ & $12.51 \pm 0.02$ & $12.20 \pm 0.03$ & & 124715.31-325223.5 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $-66.2 \pm 6.5$ & $-20.0 \pm 7.0$\\
12471587-2014303 & $14.50 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.04$ & & 124715.96-201432.9 & $13.45 \pm 0.02$ & $13.22 \pm 0.03$ & & $102.1 \pm 7.1$ & $-217.1 \pm 10.9$\\
12471650+5423306 & $13.63 \pm 0.02$ & $13.06 \pm 0.02$ & $12.79 \pm 0.03$ & & 124716.56+542330.3 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $42.0 \pm 3.8$ & $-29.7 \pm 7.2$\\
12471651-2537486 & $14.06 \pm 0.02$ & $13.46 \pm 0.04$ & $13.17 \pm 0.04$ & & 124716.56-253749.7 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $59.9 \pm 5.9$ & $-92.5 \pm 7.3$\\
12471654+4941501 & $14.98 \pm 0.04$ & $14.38 \pm 0.04$ & $14.07 \pm 0.05$ & & 124716.47+494150.0 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $-58.0 \pm 5.5$ & $-2.6 \pm 7.7$\\
12471705+6253345 & $16.11 \pm 0.09$ & $15.51 \pm 0.13$ & $15.24 \pm 0.14$ & & 124716.99+625334.5 & $15.01 \pm 0.03$ & $14.80 \pm 0.05$ & & $-38.7 \pm 4.1$ & $-0.1 \pm 15.1$\\
12471766+3150366 & $13.64 \pm 0.02$ & $13.11 \pm 0.03$ & $12.82 \pm 0.03$ & & 124717.62+315036.1 & $12.64 \pm 0.03$ & $12.47 \pm 0.03$ & & $-46.2 \pm 9.9$ & $-39.6 \pm 8.2$\\
12471810+0110441 & $13.78 \pm 0.03$ & $13.24 \pm 0.02$ & $12.92 \pm 0.03$ & & 124718.18+011043.6 & $12.76 \pm 0.02$ & $12.53 \pm 0.02$ & & $120.3 \pm 7.6$ & $-48.0 \pm 7.1$\\
12471875+1029216 & $16.49 \pm 0.14$ & $15.75 \pm 0.14$ & $15.17 \pm 0.19$ & & 124718.78+102922.9 & $14.78 \pm 0.03$ & $14.57 \pm 0.06$ & & $37.8 \pm 36.3$ & $122.8 \pm 20.6$\\
12472019+3248498 & $16.37 \pm 0.12$ & $15.75 \pm 0.15$ & $15.00 \pm 0.12$ & & 124720.27+324851.0 & $14.64 \pm 0.04$ & $14.45 \pm 0.05$ & & $73.4 \pm 15.2$ & $92.8 \pm 18.5$\\
12472104+4035268 & $14.79 \pm 0.03$ & $14.28 \pm 0.04$ & $13.94 \pm 0.05$ & & 124720.97+403526.7 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $-71.6 \pm 7.0$ & $-16.2 \pm 11.8$\\
12472378+4136232 & $15.27 \pm 0.05$ & $14.73 \pm 0.06$ & $14.38 \pm 0.06$ & & 124723.72+413623.2 & $14.10 \pm 0.03$ & $13.87 \pm 0.03$ & & $-65.4 \pm 8.2$ & $-0.2 \pm 14.5$\\
12472419+2347216 & $14.42 \pm 0.03$ & $13.74 \pm 0.04$ & $13.39 \pm 0.04$ & & 124724.13+234721.3 & $13.20 \pm 0.03$ & $13.00 \pm 0.03$ & & $-74.4 \pm 7.9$ & $-27.7 \pm 7.3$\\
12472522-3924519 & $15.86 \pm 0.06$ & $15.27 \pm 0.07$ & $14.98 \pm 0.12$ & & 124725.18-392451.9 & $14.79 \pm 0.03$ & $14.57 \pm 0.05$ & & $-40.9 \pm 6.1$ & $5.2 \pm 8.7$\\
12472526+4948465 & $15.99 \pm 0.07$ & $15.36 \pm 0.09$ & $15.08 \pm 0.11$ & & 124725.15+494845.8 & $14.88 \pm 0.03$ & $14.64 \pm 0.05$ & & $-89.9 \pm 6.8$ & $-60.3 \pm 10.2$\\
12472548+2056243 & $15.47 \pm 0.06$ & $14.88 \pm 0.09$ & $14.43 \pm 0.07$ & & 124725.47+205623.6 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $-12.6 \pm 8.4$ & $-68.2 \pm 8.2$\\
12472587-3927007 & $12.65 \pm 0.02$ & $12.07 \pm 0.02$ & $11.75 \pm 0.02$ & & 124725.84-392700.8 & $11.58 \pm 0.02$ & $11.32 \pm 0.02$ & & $-30.7 \pm 4.3$ & $-10.6 \pm 6.2$\\
12472618-2501493 & $14.47 \pm 0.03$ & $13.91 \pm 0.03$ & $13.60 \pm 0.04$ & & 124726.05-250149.7 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $-151.9 \pm 8.3$ & $-28.7 \pm 6.4$\\
12472693-4344408 & $13.28 \pm 0.03$ & $12.73 \pm 0.03$ & $12.39 \pm 0.03$ & & 124726.75-434441.8 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $-190.7 \pm 10.2$ & $-96.2 \pm 8.3$\\
12472728+5709307 & $11.33 \pm 0.02$ & $10.78 \pm 0.02$ & $10.50 \pm 0.02$ & & 124727.54+570927.2 & $10.34 \pm 0.02$ & $10.15 \pm 0.02$ & & $185.2 \pm 4.9$ & $-308.5 \pm 11.1$\\
12472962-2615165 & $14.73 \pm 0.03$ & $14.09 \pm 0.05$ & $13.81 \pm 0.05$ & & 124729.66-261517.0 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $42.3 \pm 5.8$ & $-41.8 \pm 6.8$\\
12473210-3818588 & $14.72 \pm 0.03$ & $14.14 \pm 0.04$ & $13.85 \pm 0.05$ & & 124732.11-381859.6 & $13.64 \pm 0.02$ & $13.42 \pm 0.03$ & & $12.3 \pm 4.7$ & $-66.9 \pm 7.4$\\
12473313-3635021 & $14.02 \pm 0.04$ & $13.38 \pm 0.05$ & $13.06 \pm 0.04$ & & 124733.11-363502.5 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $-15.4 \pm 4.6$ & $-36.0 \pm 7.4$\\
12473407+5031389 & $16.69 \pm 0.13$ & $16.03 \pm 0.16$ & $15.26 \pm 0.15$ & & 124734.12+503138.8 & $14.69 \pm 0.03$ & $14.48 \pm 0.05$ & & $48.4 \pm 8.0$ & $-7.3 \pm 22.7$\\
12473411-3501072 & $13.50 \pm 0.03$ & $12.93 \pm 0.03$ & $12.65 \pm 0.03$ & & 124734.00-350106.9 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $-129.5 \pm 8.1$ & $26.6 \pm 7.1$\\
12473491-3440571 & $14.63 \pm 0.04$ & $14.00 \pm 0.04$ & $13.70 \pm 0.04$ & & 124734.87-344057.4 & $13.51 \pm 0.02$ & $13.28 \pm 0.03$ & & $-46.3 \pm 5.9$ & $-28.3 \pm 7.5$\\
12473570-1219518 & $13.89 \pm 0.02$ & $13.21 \pm 0.02$ & $12.72 \pm 0.03$ & & 124735.70-121954.5 & $12.48 \pm 0.02$ & $12.25 \pm 0.02$ & & $2.5 \pm 6.3$ & $-216.5 \pm 11.2$\\
12473601+7253296 & $15.08 \pm 0.05$ & $14.51 \pm 0.06$ & $14.19 \pm 0.06$ & & 124736.11+725329.6 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $38.8 \pm 1.7$ & $1.4 \pm 6.9$\\
12473624-0808357 & $13.43 \pm 0.03$ & $12.81 \pm 0.03$ & $12.52 \pm 0.02$ & & 124736.21-080836.1 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $-43.6 \pm 12.3$ & $-33.9 \pm 7.3$\\
12473648-0623087 & $13.88 \pm 0.02$ & $13.25 \pm 0.03$ & $12.93 \pm 0.03$ & & 124736.48-062309.3 & $12.77 \pm 0.02$ & $12.56 \pm 0.03$ & & $-0.2 \pm 8.7$ & $-52.4 \pm 7.2$\\
12473668-1305298 & $13.72 \pm 0.02$ & $13.13 \pm 0.02$ & $12.84 \pm 0.03$ & & 124736.56-130530.0 & $12.65 \pm 0.02$ & $12.48 \pm 0.03$ & & $-139.6 \pm 8.0$ & $-11.1 \pm 6.6$\\
12473697+8245233 & $12.20 \pm 0.02$ & $11.64 \pm 0.01$ & $11.34 \pm 0.02$ & & 124735.74+824522.0 & $11.16 \pm 0.02$ & $10.95 \pm 0.02$ & & $-205.4 \pm 4.8$ & $-115.4 \pm 9.9$\\
12473801-1425289 & $13.75 \pm 0.02$ & $13.08 \pm 0.03$ & $12.78 \pm 0.03$ & & 124737.96-142529.0 & $12.62 \pm 0.02$ & $12.45 \pm 0.02$ & & $-58.3 \pm 6.1$ & $-10.6 \pm 5.9$\\
12473802+3857487 & $14.17 \pm 0.02$ & $13.60 \pm 0.04$ & $13.20 \pm 0.03$ & & 124738.29+385748.6 & $12.90 \pm 0.02$ & $12.66 \pm 0.03$ & & $300.5 \pm 10.7$ & $-6.8 \pm 12.2$\\
12473805-2718100 & $14.61 \pm 0.04$ & $14.05 \pm 0.03$ & $13.77 \pm 0.05$ & & 124738.03-271810.5 & $13.57 \pm 0.03$ & $13.33 \pm 0.03$ & & $-19.6 \pm 5.8$ & $-44.2 \pm 6.6$\\
12473845+3600364 & $16.69 \pm 0.14$ & $15.77 \pm 0.12$ & $15.31 \pm 0.15$ & & 124738.37+360036.3 & $14.71 \pm 0.03$ & $14.42 \pm 0.05$ & & $-94.2 \pm 14.5$ & $-17.3 \pm 17.9$\\
12473875+0318459 & $14.65 \pm 0.04$ & $14.02 \pm 0.04$ & $13.75 \pm 0.05$ & & 124738.69+031845.9 & $13.58 \pm 0.03$ & $13.41 \pm 0.03$ & & $-89.8 \pm 8.6$ & $-5.0 \pm 8.4$\\
12473914+2823598 & $14.04 \pm 0.03$ & $13.48 \pm 0.03$ & $13.18 \pm 0.04$ & & 124739.09+282359.5 & $13.01 \pm 0.02$ & $12.79 \pm 0.03$ & & $-48.0 \pm 6.5$ & $-22.2 \pm 10.5$\\
12473938+4357150 & $13.75 \pm 0.02$ & $13.21 \pm 0.02$ & $12.89 \pm 0.03$ & & 124739.09+435715.0 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $-271.2 \pm 7.7$ & $-2.9 \pm 13.7$\\
12474028+2927365 & $14.28 \pm 0.03$ & $13.73 \pm 0.04$ & $13.44 \pm 0.04$ & & 124740.27+292736.1 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $-10.8 \pm 5.4$ & $-39.2 \pm 8.2$\\
12474038+8354079 & $16.17 \pm 0.11$ & $15.35 \pm 0.11$ & $14.90 \pm 0.11$ & & 124740.59+835407.4 & $14.30 \pm 0.03$ & $13.99 \pm 0.03$ & & $29.7 \pm 0.9$ & $-43.5 \pm 11.7$\\
12474054+2336165 & $12.73 \pm 0.03$ & $12.22 \pm 0.03$ & $11.93 \pm 0.02$ & & 124740.39+233615.5 & $11.74 \pm 0.02$ & $11.54 \pm 0.02$ & & $-203.6 \pm 9.7$ & $-95.8 \pm 8.1$\\
12474065-3421328 & $13.20 \pm 0.03$ & $12.62 \pm 0.02$ & $12.22 \pm 0.03$ & & 124740.45-342133.8 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $-234.3 \pm 12.4$ & $-89.7 \pm 8.1$\\
12474089+3532184 & $14.64 \pm 0.04$ & $14.07 \pm 0.04$ & $13.80 \pm 0.05$ & & 124740.83+353218.3 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $-63.8 \pm 7.7$ & $-10.8 \pm 7.0$\\
12474109-3820347 & $14.91 \pm 0.04$ & $14.39 \pm 0.04$ & $14.07 \pm 0.05$ & & 124740.97-382034.8 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $-129.1 \pm 7.5$ & $-5.5 \pm 7.0$\\
12474137-8432439 & $15.37 \pm 0.06$ & $14.81 \pm 0.08$ & $14.53 \pm 0.12$ & & 124741.05-843243.8 & $14.35 \pm 0.03$ & $14.15 \pm 0.03$ & & $-45.5 \pm 1.2$ & $7.8 \pm 25.0$\\
12474234-2534474 & $13.41 \pm 0.02$ & $12.77 \pm 0.03$ & $12.49 \pm 0.03$ & & 124742.36-253447.9 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $25.0 \pm 5.2$ & $-46.1 \pm 6.9$\\
12474428-3816464 & $14.78 \pm 0.03$ & $14.10 \pm 0.04$ & $13.57 \pm 0.04$ & & 124744.25-381646.6 & $13.12 \pm 0.02$ & $12.53 \pm 0.02$ & & $-35.8 \pm 4.7$ & $-21.2 \pm 6.5$\\
12474582+7745585 & $12.39 \pm 0.02$ & $11.78 \pm 0.02$ & $11.51 \pm 0.02$ & & 124745.73+774558.7 & $11.32 \pm 0.02$ & $11.15 \pm 0.02$ & & $-27.4 \pm 1.0$ & $24.2 \pm 6.3$\\
12474639+2247352 & $15.66 \pm 0.06$ & $15.08 \pm 0.09$ & $14.75 \pm 0.10$ & & 124746.34+224735.2 & $14.57 \pm 0.03$ & $14.35 \pm 0.05$ & & $-70.2 \pm 9.0$ & $6.8 \pm 10.9$\\
12474670+8523500 & $13.71 \pm 0.02$ & $13.11 \pm 0.02$ & $12.76 \pm 0.03$ & & 124746.27+852348.6 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $-46.0 \pm 1.1$ & $-121.8 \pm 10.8$\\
12474702-3506143 & $12.93 \pm 0.03$ & $12.35 \pm 0.02$ & $12.04 \pm 0.02$ & & 124747.01-350613.8 & $11.82 \pm 0.02$ & $11.63 \pm 0.02$ & & $-6.1 \pm 5.0$ & $45.0 \pm 7.2$\\
12474711+3751081 & $15.16 \pm 0.04$ & $14.58 \pm 0.05$ & $14.23 \pm 0.05$ & & 124747.07+375108.0 & $14.00 \pm 0.03$ & $13.78 \pm 0.03$ & & $-46.5 \pm 6.0$ & $-14.1 \pm 10.2$\\
12474722+3930244 & $12.82 \pm 0.02$ & $12.30 \pm 0.03$ & $11.99 \pm 0.02$ & & 124747.04+393025.0 & $11.82 \pm 0.02$ & $11.62 \pm 0.02$ & & $-198.4 \pm 7.0$ & $50.9 \pm 8.6$\\
12474731-2909441 & $15.29 \pm 0.04$ & $14.77 \pm 0.06$ & $14.44 \pm 0.08$ & & 124747.24-290944.7 & $14.26 \pm 0.03$ & $13.96 \pm 0.04$ & & $-71.9 \pm 6.4$ & $-47.9 \pm 7.4$\\
12474749-8618550 & $14.46 \pm 0.04$ & $13.84 \pm 0.03$ & $13.56 \pm 0.05$ & & 124745.79-861855.8 & $13.40 \pm 0.03$ & $13.18 \pm 0.03$ & & $-159.3 \pm 4.0$ & $-80.8 \pm 19.1$\\
12474768-4033468 & $14.67 \pm 0.03$ & $13.97 \pm 0.02$ & $13.68 \pm 0.04$ & & 124747.65-403346.7 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-33.4 \pm 4.7$ & $4.9 \pm 6.9$\\
12474866+1801284 & $14.72 \pm 0.03$ & $14.13 \pm 0.05$ & $13.84 \pm 0.04$ & & 124748.73+180127.8 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $103.1 \pm 12.6$ & $-58.4 \pm 7.8$\\
12474898-2436237 & $14.19 \pm 0.03$ & $13.66 \pm 0.03$ & $13.36 \pm 0.05$ & & 124748.93-243623.6 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $-51.3 \pm 5.8$ & $15.9 \pm 6.2$\\
12475067-3737369 & $15.01 \pm 0.03$ & $14.44 \pm 0.05$ & $14.15 \pm 0.06$ & & 124750.63-373737.2 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $-36.6 \pm 5.2$ & $-22.0 \pm 7.2$\\
12475103+0502341 & $12.77 \pm 0.02$ & $12.18 \pm 0.02$ & $11.86 \pm 0.02$ & & 124750.94+050234.1 & $11.68 \pm 0.02$ & $11.48 \pm 0.02$ & & $-134.6 \pm 12.3$ & $8.1 \pm 11.0$\\
12475162+1808116 & $11.90 \pm 0.02$ & $11.33 \pm 0.03$ & $11.06 \pm 0.02$ & & 124751.55+180811.9 & $10.90 \pm 0.02$ & $10.71 \pm 0.02$ & & $-98.1 \pm 11.3$ & $29.9 \pm 6.8$\\
12475262+3449468 & $14.80 \pm 0.04$ & $14.06 \pm 0.04$ & $13.63 \pm 0.04$ & & 124752.74+344944.3 & $13.40 \pm 0.03$ & $13.13 \pm 0.03$ & & $121.3 \pm 14.6$ & $-198.7 \pm 11.1$\\
12475266-1825307 & $14.75 \pm 0.03$ & $14.06 \pm 0.03$ & $13.58 \pm 0.05$ & & 124752.54-182531.1 & $13.35 \pm 0.03$ & $13.10 \pm 0.03$ & & $-140.9 \pm 8.5$ & $-31.0 \pm 6.4$\\
12475271-2022379 & $14.13 \pm 0.03$ & $13.60 \pm 0.04$ & $13.30 \pm 0.04$ & & 124752.67-202237.7 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $-47.0 \pm 5.9$ & $16.6 \pm 6.2$\\
12475359+6016409 & $13.43 \pm 0.02$ & $12.90 \pm 0.03$ & $12.63 \pm 0.02$ & & 124753.57+601641.3 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $-16.9 \pm 2.2$ & $34.1 \pm 7.2$\\
12475385-3201042 & $15.06 \pm 0.04$ & $14.47 \pm 0.05$ & $14.15 \pm 0.07$ & & 124753.79-320104.5 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $-76.5 \pm 7.1$ & $-28.9 \pm 8.0$\\
12475417-4102552 & $14.54 \pm 0.03$ & $13.96 \pm 0.03$ & $13.66 \pm 0.04$ & & 124754.11-410254.8 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-52.7 \pm 5.0$ & $31.7 \pm 6.9$\\
12475445+4623442 & $15.47 \pm 0.06$ & $14.87 \pm 0.06$ & $14.58 \pm 0.08$ & & 124754.49+462344.7 & $14.42 \pm 0.03$ & $14.21 \pm 0.04$ & & $41.4 \pm 5.1$ & $39.0 \pm 9.0$\\
12475581-2929089 & $14.99 \pm 0.04$ & $14.40 \pm 0.06$ & $14.06 \pm 0.07$ & & 124755.83-292909.5 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $16.7 \pm 5.5$ & $-54.0 \pm 7.6$\\
12475599+2238304 & $15.63 \pm 0.06$ & $15.07 \pm 0.09$ & $14.71 \pm 0.10$ & & 124756.01+223829.8 & $14.52 \pm 0.03$ & $14.31 \pm 0.05$ & & $19.2 \pm 8.8$ & $-58.5 \pm 11.0$\\
12475724-1113490 & $13.36 \pm 0.02$ & $12.79 \pm 0.02$ & $12.47 \pm 0.02$ & & 124757.19-111348.8 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $-77.8 \pm 8.6$ & $21.5 \pm 13.3$\\
12475856+4022210 & $15.54 \pm 0.05$ & $15.04 \pm 0.07$ & $14.67 \pm 0.08$ & & 124758.50+402220.7 & $14.44 \pm 0.03$ & $14.24 \pm 0.04$ & & $-64.8 \pm 6.6$ & $-30.1 \pm 9.8$\\
12475908-2306021 & $14.53 \pm 0.04$ & $13.96 \pm 0.05$ & $13.65 \pm 0.05$ & & 124759.10-230602.4 & $13.45 \pm 0.03$ & $13.28 \pm 0.03$ & & $22.9 \pm 5.6$ & $-23.5 \pm 6.4$\\
12480023+8212006 & $15.08 \pm 0.04$ & $14.57 \pm 0.06$ & $14.16 \pm 0.06$ & & 124759.96+821200.6 & $14.00 \pm 0.03$ & $13.81 \pm 0.03$ & & $-49.8 \pm 1.3$ & $-2.3 \pm 9.1$\\
12480080+3158428 & $14.57 \pm 0.03$ & $14.05 \pm 0.04$ & $13.73 \pm 0.05$ & & 124800.85+315841.3 & $13.55 \pm 0.03$ & $13.31 \pm 0.03$ & & $58.3 \pm 10.4$ & $-113.1 \pm 6.6$\\
12480087+4614599 & $15.93 \pm 0.09$ & $15.39 \pm 0.11$ & $15.04 \pm 0.11$ & & 124800.83+461500.0 & $14.88 \pm 0.03$ & $14.59 \pm 0.05$ & & $-35.2 \pm 6.6$ & $10.9 \pm 9.8$\\
12480108+4048290 & $14.20 \pm 0.02$ & $13.64 \pm 0.04$ & $13.32 \pm 0.03$ & & 124801.04+404829.5 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-34.8 \pm 5.1$ & $48.6 \pm 7.3$\\
12480119-3356057 & $16.07 \pm 0.09$ & $15.41 \pm 0.11$ & $15.10 \pm 0.15$ & & 124801.12-335606.2 & $14.83 \pm 0.03$ & $14.66 \pm 0.05$ & & $-88.5 \pm 11.7$ & $-54.0 \pm 14.7$\\
12480288-0034587 & $15.95 \pm 0.09$ & $15.43 \pm 0.09$ & $15.15 \pm 0.14$ & & 124802.83-003458.3 & $14.84 \pm 0.03$ & $14.66 \pm 0.06$ & & $-70.6 \pm 12.1$ & $37.0 \pm 12.7$\\
12480424+2110259 & $14.62 \pm 0.03$ & $14.03 \pm 0.04$ & $13.68 \pm 0.03$ & & 124804.19+211026.3 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $-70.5 \pm 7.4$ & $42.7 \pm 15.7$\\
12480562-0651525 & $13.04 \pm 0.02$ & $12.52 \pm 0.02$ & $12.25 \pm 0.02$ & & 124805.59-065153.4 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $-38.6 \pm 7.2$ & $-83.8 \pm 8.8$\\
12480563-0803196 & $13.85 \pm 0.03$ & $13.20 \pm 0.03$ & $12.91 \pm 0.02$ & & 124805.53-080320.1 & $12.72 \pm 0.02$ & $12.49 \pm 0.03$ & & $-140.1 \pm 11.1$ & $-47.8 \pm 8.4$\\
12480604-4411254 & $14.72 \pm 0.04$ & $14.07 \pm 0.04$ & $13.62 \pm 0.05$ & & 124806.00-441125.2 & $13.37 \pm 0.02$ & $13.13 \pm 0.03$ & & $-38.7 \pm 4.3$ & $23.1 \pm 6.7$\\
12480624+2038320 & $14.26 \pm 0.03$ & $13.67 \pm 0.04$ & $13.35 \pm 0.03$ & & 124806.20+203832.1 & $13.17 \pm 0.02$ & $13.00 \pm 0.03$ & & $-58.3 \pm 8.5$ & $7.8 \pm 8.7$\\
12480675-3146159 & $14.50 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.04$ & & 124806.73-314616.0 & $13.49 \pm 0.02$ & $13.26 \pm 0.03$ & & $-31.8 \pm 5.9$ & $-5.0 \pm 7.4$\\
12480685+2055224 & $14.47 \pm 0.03$ & $13.92 \pm 0.04$ & $13.62 \pm 0.03$ & & 124806.81+205522.6 & $13.41 \pm 0.02$ & $13.23 \pm 0.03$ & & $-62.5 \pm 8.6$ & $13.6 \pm 12.2$\\
12480777+2204368 & $14.46 \pm 0.03$ & $13.87 \pm 0.04$ & $13.54 \pm 0.04$ & & 124807.73+220436.0 & $13.37 \pm 0.02$ & $13.13 \pm 0.03$ & & $-53.2 \pm 9.1$ & $-71.8 \pm 13.1$\\
12480825-3724168 & $15.34 \pm 0.04$ & $14.64 \pm 0.04$ & $14.29 \pm 0.06$ & & 124808.17-372417.3 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $-79.0 \pm 6.2$ & $-41.0 \pm 7.5$\\
12480880+5606437 & $13.47 \pm 0.02$ & $12.93 \pm 0.02$ & $12.62 \pm 0.03$ & & 124808.75+560644.8 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $-37.8 \pm 2.7$ & $100.2 \pm 7.5$\\
12481092-1153076 & $14.94 \pm 0.04$ & $14.32 \pm 0.05$ & $14.04 \pm 0.07$ & & 124810.91-115308.4 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $-3.8 \pm 8.8$ & $-69.1 \pm 11.7$\\
12481458+7208580 & $14.34 \pm 0.03$ & $13.73 \pm 0.04$ & $13.46 \pm 0.04$ & & 124814.46+720858.0 & $13.29 \pm 0.02$ & $13.12 \pm 0.03$ & & $-47.1 \pm 1.7$ & $1.8 \pm 16.3$\\
12481782-1236150 & $15.41 \pm 0.04$ & $14.91 \pm 0.05$ & $14.59 \pm 0.11$ & & 124817.81-123615.5 & $14.40 \pm 0.03$ & $14.14 \pm 0.04$ & & $-13.0 \pm 8.0$ & $-44.1 \pm 8.5$\\
12481823-3420588 & $13.84 \pm 0.03$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 124818.21-342059.0 & $12.82 \pm 0.02$ & $12.64 \pm 0.02$ & & $-28.5 \pm 5.4$ & $-20.9 \pm 7.1$\\
12481833-2036353 & $13.97 \pm 0.02$ & $13.39 \pm 0.02$ & $13.08 \pm 0.04$ & & 124818.35-203635.8 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $14.3 \pm 6.1$ & $-39.7 \pm 6.3$\\
12481845-0713330 & $14.07 \pm 0.03$ & $13.47 \pm 0.04$ & $13.20 \pm 0.04$ & & 124818.50-071333.5 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $72.4 \pm 8.0$ & $-51.7 \pm 7.7$\\
12481920+2044484 & $13.23 \pm 0.02$ & $12.67 \pm 0.03$ & $12.30 \pm 0.02$ & & 124819.14+204449.2 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-78.0 \pm 9.9$ & $75.4 \pm 8.6$\\
12482004-2736439 & $12.87 \pm 0.02$ & $12.35 \pm 0.02$ & $12.08 \pm 0.02$ & & 124820.03-273644.6 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $-11.1 \pm 4.9$ & $-56.7 \pm 6.4$\\
12482018+6020380 & $14.43 \pm 0.03$ & $13.92 \pm 0.03$ & $13.65 \pm 0.04$ & & 124820.24+602037.6 & $13.49 \pm 0.02$ & $13.29 \pm 0.03$ & & $38.8 \pm 2.6$ & $-38.9 \pm 10.5$\\
12482221+4313213 & $16.28 \pm 0.14$ & $15.39 \pm 0.14$ & $14.93 \pm 0.13$ & & 124822.21+431320.4 & $14.13 \pm 0.03$ & $13.84 \pm 0.04$ & & $-8.0 \pm 6.9$ & $-88.5 \pm 13.9$\\
12482224+3848283 & $15.20 \pm 0.04$ & $14.58 \pm 0.06$ & $14.27 \pm 0.05$ & & 124822.10+384826.9 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $-149.2 \pm 6.9$ & $-126.6 \pm 9.9$\\
12482245-3008178 & $14.11 \pm 0.03$ & $13.49 \pm 0.03$ & $13.22 \pm 0.04$ & & 124822.40-300818.5 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $-61.1 \pm 6.4$ & $-63.3 \pm 8.6$\\
12482290-0026466 & $13.09 \pm 0.02$ & $12.55 \pm 0.03$ & $12.28 \pm 0.02$ & & 124822.85-002647.4 & $12.10 \pm 0.02$ & $11.93 \pm 0.02$ & & $-61.2 \pm 16.9$ & $-81.6 \pm 11.8$\\
12482325-2314460 & $14.54 \pm 0.03$ & $13.95 \pm 0.03$ & $13.61 \pm 0.05$ & & 124823.28-231446.3 & $13.45 \pm 0.02$ & $13.25 \pm 0.03$ & & $35.7 \pm 5.7$ & $-25.2 \pm 6.4$\\
12482430-3714372 & $15.97 \pm 0.07$ & $15.32 \pm 0.09$ & $14.98 \pm 0.12$ & & 124824.22-371437.1 & $14.79 \pm 0.03$ & $14.51 \pm 0.05$ & & $-77.2 \pm 7.1$ & $6.3 \pm 8.9$\\
12482461+2127106 & $15.00 \pm 0.04$ & $14.45 \pm 0.05$ & $14.15 \pm 0.06$ & & 124824.58+212710.6 & $14.00 \pm 0.03$ & $13.78 \pm 0.04$ & & $-43.0 \pm 7.4$ & $-5.0 \pm 14.1$\\
12482618+5615167 & $12.61 \pm 0.02$ & $12.01 \pm 0.02$ & $11.73 \pm 0.02$ & & 124826.09+561517.1 & $11.53 \pm 0.02$ & $11.36 \pm 0.02$ & & $-65.4 \pm 2.9$ & $40.2 \pm 6.3$\\
12482646-0316562 & $15.33 \pm 0.05$ & $14.78 \pm 0.06$ & $14.41 \pm 0.08$ & & 124826.41-031655.9 & $14.23 \pm 0.03$ & $13.97 \pm 0.04$ & & $-60.6 \pm 9.0$ & $21.4 \pm 9.1$\\
12482674+2159348 & $16.12 \pm 0.09$ & $15.48 \pm 0.10$ & $15.18 \pm 0.12$ & & 124826.78+215934.5 & $15.02 \pm 0.03$ & $14.79 \pm 0.06$ & & $55.4 \pm 11.4$ & $-28.4 \pm 15.3$\\
12482812+5204324 & $14.18 \pm 0.02$ & $13.63 \pm 0.03$ & $13.34 \pm 0.03$ & & 124828.05+520433.1 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $-62.2 \pm 3.7$ & $61.8 \pm 7.4$\\
12482897-2251212 & $14.67 \pm 0.04$ & $14.08 \pm 0.05$ & $13.80 \pm 0.05$ & & 124828.98-225121.7 & $13.54 \pm 0.03$ & $13.37 \pm 0.03$ & & $7.0 \pm 5.5$ & $-38.5 \pm 6.5$\\
12482952-3346034 & $14.92 \pm 0.04$ & $14.39 \pm 0.05$ & $14.07 \pm 0.07$ & & 124829.53-334603.8 & $13.81 \pm 0.03$ & $13.55 \pm 0.03$ & & $20.5 \pm 5.8$ & $-41.9 \pm 8.6$\\
12482984+1035326 & $14.96 \pm 0.05$ & $14.36 \pm 0.05$ & $14.07 \pm 0.07$ & & 124829.82+103531.8 & $13.86 \pm 0.03$ & $13.68 \pm 0.03$ & & $-20.9 \pm 13.7$ & $-83.3 \pm 13.4$\\
12482989+8434174 & $14.83 \pm 0.03$ & $14.20 \pm 0.04$ & $13.87 \pm 0.06$ & & 124829.65+843417.4 & $13.64 \pm 0.02$ & $13.46 \pm 0.03$ & & $-30.6 \pm 0.8$ & $1.9 \pm 14.8$\\
12483208+4759399 & $14.88 \pm 0.03$ & $14.23 \pm 0.05$ & $13.95 \pm 0.05$ & & 124832.10+475939.5 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $18.5 \pm 4.0$ & $-35.0 \pm 8.2$\\
12483239-4232400 & $14.70 \pm 0.03$ & $14.19 \pm 0.04$ & $13.90 \pm 0.05$ & & 124832.34-423239.9 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $-51.9 \pm 4.9$ & $7.9 \pm 6.9$\\
12483453-1249289 & $15.00 \pm 0.04$ & $14.36 \pm 0.04$ & $14.09 \pm 0.06$ & & 124834.43-124928.7 & $13.91 \pm 0.03$ & $13.72 \pm 0.04$ & & $-121.9 \pm 8.4$ & $17.2 \pm 6.6$\\
12483522-3558451 & $14.94 \pm 0.03$ & $14.42 \pm 0.04$ & $14.13 \pm 0.06$ & & 124835.19-355845.9 & $13.98 \pm 0.03$ & $13.75 \pm 0.03$ & & $-36.5 \pm 5.8$ & $-68.8 \pm 8.4$\\
12483588+2752164 & $13.73 \pm 0.02$ & $13.15 \pm 0.03$ & $12.83 \pm 0.03$ & & 124835.84+275214.3 & $12.67 \pm 0.03$ & $12.45 \pm 0.03$ & & $-44.4 \pm 5.5$ & $-184.3 \pm 7.9$\\
12483612-0236172 & $12.92 \pm 0.03$ & $12.38 \pm 0.03$ & $12.05 \pm 0.02$ & & 124836.08-023617.2 & $11.87 \pm 0.02$ & $11.67 \pm 0.02$ & & $-57.8 \pm 7.9$ & $-0.4 \pm 6.9$\\
12483632-2008192 & $15.98 \pm 0.07$ & $15.41 \pm 0.10$ & $14.95 \pm 0.13$ & & 124836.38-200820.2 & $14.78 \pm 0.03$ & $14.59 \pm 0.05$ & & $71.3 \pm 8.5$ & $-81.5 \pm 9.1$\\
12483718+6953280 & $14.29 \pm 0.03$ & $13.73 \pm 0.04$ & $13.44 \pm 0.04$ & & 124837.05+695327.6 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $-64.4 \pm 2.3$ & $-34.1 \pm 8.1$\\
12483730+3315437 & $14.24 \pm 0.02$ & $13.70 \pm 0.03$ & $13.42 \pm 0.04$ & & 124837.22+331544.1 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $-77.4 \pm 6.6$ & $31.8 \pm 6.1$\\
12483754-1842071 & $15.11 \pm 0.03$ & $14.46 \pm 0.04$ & $14.10 \pm 0.06$ & & 124837.48-184207.3 & $13.92 \pm 0.03$ & $13.61 \pm 0.03$ & & $-69.6 \pm 6.6$ & $-13.7 \pm 7.2$\\
12483775-1538127 & $16.58 \pm 0.12$ & $15.72 \pm 0.13$ & $15.41 \pm 0.21$ & & 124837.84-153812.9 & $15.20 \pm 0.04$ & $15.03 \pm 0.08$ & & $107.2 \pm 20.9$ & $-13.6 \pm 21.0$\\
12483896+0707348 & $14.55 \pm 0.04$ & $13.97 \pm 0.04$ & $13.64 \pm 0.05$ & & 124838.95+070734.4 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $-4.0 \pm 8.1$ & $-39.9 \pm 7.7$\\
12483940+3628307 & $15.99 \pm 0.07$ & $15.31 \pm 0.09$ & $15.01 \pm 0.11$ & & 124839.33+362830.6 & $14.79 \pm 0.03$ & $14.61 \pm 0.05$ & & $-83.5 \pm 8.2$ & $-6.5 \pm 10.0$\\
12484016-2632455 & $13.66 \pm 0.02$ & $13.11 \pm 0.03$ & $12.74 \pm 0.03$ & & 124840.22-263245.9 & $12.53 \pm 0.02$ & $12.29 \pm 0.02$ & & $59.2 \pm 5.6$ & $-29.8 \pm 6.2$\\
12484077-2820414 & $14.11 \pm 0.02$ & $13.45 \pm 0.03$ & $13.10 \pm 0.03$ & & 124840.71-282041.5 & $12.90 \pm 0.02$ & $12.73 \pm 0.03$ & & $-65.2 \pm 6.2$ & $-8.4 \pm 6.9$\\
12484105+2348263 & $16.60 \pm 0.13$ & $15.87 \pm 0.14$ & $15.59 \pm 0.17$ & & 124840.88+234821.8 & $15.13 \pm 0.04$ & $14.84 \pm 0.06$ & & $-212.3 \pm 24.3$ & $-425.0 \pm 28.8$\\
12484189+2348501 & $13.52 \pm 0.02$ & $12.91 \pm 0.03$ & $12.60 \pm 0.02$ & & 124841.73+234850.7 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $-206.3 \pm 18.3$ & $56.5 \pm 20.0$\\
12484244+1245151 & $14.27 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.03$ & & 124842.44+124513.4 & $13.25 \pm 0.03$ & $13.03 \pm 0.03$ & & $4.1 \pm 5.7$ & $-134.9 \pm 6.6$\\
12484280+7801193 & $13.65 \pm 0.02$ & $13.08 \pm 0.02$ & $12.81 \pm 0.02$ & & 124842.31+780119.1 & $12.60 \pm 0.02$ & $12.35 \pm 0.02$ & & $-137.4 \pm 3.4$ & $-21.6 \pm 19.8$\\
12484516+4622394 & $16.33 \pm 0.11$ & $15.67 \pm 0.15$ & $15.35 \pm 0.14$ & & 124845.23+462238.3 & $15.07 \pm 0.03$ & $14.84 \pm 0.06$ & & $70.2 \pm 9.6$ & $-108.9 \pm 18.4$\\
12484648+0414588 & $13.47 \pm 0.02$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 124846.52+041457.9 & $12.50 \pm 0.02$ & $12.31 \pm 0.03$ & & $61.0 \pm 7.1$ & $-84.8 \pm 9.7$\\
12484674+4644559 & $14.72 \pm 0.03$ & $14.19 \pm 0.05$ & $13.81 \pm 0.05$ & & 124846.75+464455.0 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $16.8 \pm 4.5$ & $-88.9 \pm 11.0$\\
12484749+4934548 & $15.72 \pm 0.07$ & $15.14 \pm 0.09$ & $14.79 \pm 0.10$ & & 124847.44+493454.7 & $14.61 \pm 0.03$ & $14.43 \pm 0.05$ & & $-43.0 \pm 4.9$ & $-5.4 \pm 9.6$\\
12484905+4038161 & $16.71 \pm 0.17$ & $15.78 \pm 0.13$ & $15.31 \pm 0.15$ & & 124849.13+403816.6 & $14.60 \pm 0.03$ & $14.28 \pm 0.04$ & & $82.4 \pm 10.7$ & $45.1 \pm 18.5$\\
12484905+4944087 & $15.56 \pm 0.06$ & $14.90 \pm 0.08$ & $14.35 \pm 0.06$ & & 124849.12+494407.9 & $14.11 \pm 0.03$ & $13.91 \pm 0.03$ & & $55.7 \pm 4.4$ & $-75.7 \pm 7.2$\\
12484988+5955210 & $15.57 \pm 0.06$ & $15.04 \pm 0.07$ & $14.75 \pm 0.09$ & & 124849.79+595521.0 & $14.57 \pm 0.03$ & $14.38 \pm 0.04$ & & $-53.8 \pm 3.4$ & $2.0 \pm 16.6$\\
12485159-1353416 & $15.17 \pm 0.04$ & $14.28 \pm 0.04$ & $13.83 \pm 0.06$ & & 124851.63-135341.7 & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & $48.4 \pm 6.2$ & $-10.0 \pm 6.7$\\
12485297-1758111 & $15.73 \pm 0.06$ & $15.19 \pm 0.07$ & $14.82 \pm 0.11$ & & 124852.96-175812.5 & $14.66 \pm 0.03$ & $14.37 \pm 0.05$ & & $-16.6 \pm 7.8$ & $-109.9 \pm 9.5$\\
12485345+1204326 & $11.40 \pm 0.02$ & $10.87 \pm 0.02$ & $10.57 \pm 0.02$ & & 124853.62+120431.2 & $10.40 \pm 0.02$ & $10.19 \pm 0.02$ & & $236.3 \pm 8.7$ & $-138.1 \pm 9.0$\\
12485485+0128033 & $13.10 \pm 0.03$ & $12.52 \pm 0.03$ & $12.19 \pm 0.02$ & & 124854.91+012802.0 & $12.02 \pm 0.02$ & $11.83 \pm 0.02$ & & $93.1 \pm 13.1$ & $-125.3 \pm 9.0$\\
12485489-2125099 & $15.52 \pm 0.05$ & $14.87 \pm 0.07$ & $14.59 \pm 0.10$ & & 124854.78-212509.5 & $14.42 \pm 0.03$ & $14.16 \pm 0.04$ & & $-123.1 \pm 8.1$ & $26.9 \pm 7.9$\\
12485580-2856264 & $15.04 \pm 0.04$ & $14.30 \pm 0.05$ & $13.84 \pm 0.05$ & & 124855.83-285628.1 & $13.54 \pm 0.03$ & $13.25 \pm 0.03$ & & $30.5 \pm 5.3$ & $-148.5 \pm 8.9$\\
12485590-0747485 & $14.46 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.05$ & & 124855.97-074749.0 & $13.37 \pm 0.02$ & $13.13 \pm 0.03$ & & $95.9 \pm 9.1$ & $-40.1 \pm 8.4$\\
12485735+3811257 & $15.86 \pm 0.07$ & $15.27 \pm 0.09$ & $14.91 \pm 0.09$ & & 124857.28+381125.7 & $14.74 \pm 0.03$ & $14.53 \pm 0.05$ & & $-84.6 \pm 7.2$ & $2.8 \pm 14.5$\\
12490012+5032552 & $16.56 \pm 0.14$ & $16.01 \pm 0.22$ & $15.30 \pm 0.15$ & & 124900.19+503255.0 & $14.85 \pm 0.03$ & $14.60 \pm 0.05$ & & $56.2 \pm 9.2$ & $-17.2 \pm 20.7$\\
12490029-1750007 & $14.66 \pm 0.03$ & $14.08 \pm 0.03$ & $13.79 \pm 0.04$ & & 124900.32-175001.2 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $31.4 \pm 6.6$ & $-34.9 \pm 7.8$\\
12490102-3101315 & $14.90 \pm 0.03$ & $14.34 \pm 0.05$ & $14.03 \pm 0.06$ & & 124901.05-310131.8 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $41.8 \pm 6.9$ & $-32.8 \pm 7.9$\\
12490297+1043508 & $14.59 \pm 0.03$ & $13.99 \pm 0.04$ & $13.70 \pm 0.05$ & & 124902.99+104349.8 & $13.47 \pm 0.03$ & $13.20 \pm 0.03$ & & $25.8 \pm 7.2$ & $-91.7 \pm 7.7$\\
12490302-2747104 & $14.74 \pm 0.03$ & $14.16 \pm 0.05$ & $13.83 \pm 0.05$ & & 124903.02-274710.9 & $13.68 \pm 0.02$ & $13.49 \pm 0.03$ & & $1.0 \pm 5.3$ & $-40.5 \pm 6.6$\\
12490330+8649407 & $15.10 \pm 0.04$ & $14.53 \pm 0.06$ & $14.17 \pm 0.07$ & & 124903.71+864940.7 & $14.01 \pm 0.03$ & $13.81 \pm 0.03$ & & $30.2 \pm 0.8$ & $-1.2 \pm 13.1$\\
12490413-3619485 & $15.13 \pm 0.05$ & $14.62 \pm 0.05$ & $14.35 \pm 0.07$ & & 124904.06-361948.5 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $-72.3 \pm 6.4$ & $-4.2 \pm 7.2$\\
12490457-1604329 & $15.11 \pm 0.04$ & $14.50 \pm 0.05$ & $14.21 \pm 0.07$ & & 124904.50-160432.8 & $14.03 \pm 0.03$ & $13.80 \pm 0.04$ & & $-77.9 \pm 7.0$ & $4.0 \pm 6.8$\\
12490471+2819060 & $13.80 \pm 0.02$ & $13.28 \pm 0.03$ & $12.98 \pm 0.03$ & & 124904.76+281904.1 & $12.82 \pm 0.02$ & $12.63 \pm 0.02$ & & $56.6 \pm 5.4$ & $-162.4 \pm 12.6$\\
12490517+5150562 & $14.14 \pm 0.02$ & $13.53 \pm 0.02$ & $13.18 \pm 0.03$ & & 124905.04+515056.0 & $12.99 \pm 0.02$ & $12.79 \pm 0.02$ & & $-104.1 \pm 3.8$ & $-18.0 \pm 7.0$\\
12490623-2318218 & $15.28 \pm 0.04$ & $14.68 \pm 0.05$ & $14.33 \pm 0.09$ & & 124906.18-231821.6 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $-56.8 \pm 6.4$ & $22.4 \pm 7.0$\\
12490624+8623052 & $15.68 \pm 0.06$ & $15.01 \pm 0.08$ & $14.67 \pm 0.10$ & & 124905.73+862305.4 & $14.51 \pm 0.03$ & $14.30 \pm 0.03$ & & $-43.1 \pm 1.1$ & $14.8 \pm 10.1$\\
12490706-2553026 & $14.36 \pm 0.03$ & $13.81 \pm 0.04$ & $13.53 \pm 0.04$ & & 124907.02-255302.8 & $13.31 \pm 0.02$ & $13.08 \pm 0.03$ & & $-45.2 \pm 5.6$ & $-15.3 \pm 6.3$\\
12490733+6517348 & $16.43 \pm 0.11$ & $15.64 \pm 0.11$ & $15.21 \pm 0.14$ & & 124907.26+651734.8 & $14.76 \pm 0.03$ & $14.48 \pm 0.04$ & & $-36.0 \pm 3.7$ & $-0.2 \pm 16.8$\\
12490743+4046561 & $13.89 \pm 0.03$ & $13.32 \pm 0.03$ & $12.99 \pm 0.03$ & & 124907.43+404655.5 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $0.3 \pm 5.0$ & $-52.7 \pm 8.0$\\
12490808-2703249 & $14.94 \pm 0.03$ & $14.39 \pm 0.05$ & $14.12 \pm 0.06$ & & 124908.10-270325.2 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $20.4 \pm 5.6$ & $-26.3 \pm 6.8$\\
12490829-2348522 & $14.90 \pm 0.04$ & $14.32 \pm 0.05$ & $14.04 \pm 0.07$ & & 124908.24-234852.5 & $13.82 \pm 0.03$ & $13.65 \pm 0.03$ & & $-50.4 \pm 6.0$ & $-24.0 \pm 7.9$\\
12490872+4157286 & $15.44 \pm 0.04$ & $14.69 \pm 0.06$ & $14.29 \pm 0.05$ & & 124908.45+415727.8 & $13.92 \pm 0.03$ & $13.58 \pm 0.03$ & & $-290.9 \pm 9.5$ & $-78.2 \pm 7.9$\\
12490913+2800570 & $13.50 \pm 0.02$ & $12.96 \pm 0.03$ & $12.58 \pm 0.03$ & & 124909.08+280056.5 & $12.43 \pm 0.02$ & $12.21 \pm 0.02$ & & $-54.9 \pm 6.4$ & $-40.6 \pm 20.5$\\
12491048+6658490 & $16.18 \pm 0.09$ & $15.49 \pm 0.12$ & $15.20 \pm 0.12$ & & 124910.41+665849.0 & $14.93 \pm 0.03$ & $14.70 \pm 0.05$ & & $-37.5 \pm 3.6$ & $-2.7 \pm 17.8$\\
12491129+4025180 & $16.64 \pm 0.14$ & $15.89 \pm 0.16$ & $15.05 \pm 0.13$ & & 124911.23+402517.9 & $14.69 \pm 0.03$ & $14.42 \pm 0.05$ & & $-70.6 \pm 9.5$ & $-3.4 \pm 15.7$\\
12491136-1203065 & $12.24 \pm 0.03$ & $11.69 \pm 0.02$ & $11.30 \pm 0.02$ & & 124911.13-120307.0 & $11.13 \pm 0.02$ & $10.94 \pm 0.02$ & & $-271.6 \pm 12.8$ & $-39.1 \pm 6.6$\\
12491197-0049331 & $15.87 \pm 0.07$ & $15.27 \pm 0.08$ & $14.88 \pm 0.12$ & & 124911.91-004933.2 & $14.66 \pm 0.03$ & $14.49 \pm 0.05$ & & $-73.8 \pm 9.8$ & $-8.9 \pm 9.5$\\
12491216+2324068 & $13.61 \pm 0.03$ & $13.05 \pm 0.03$ & $12.74 \pm 0.03$ & & 124912.06+232406.8 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $-134.2 \pm 7.0$ & $6.2 \pm 7.0$\\
12491349-0611105 & $13.94 \pm 0.03$ & $13.42 \pm 0.03$ & $13.01 \pm 0.04$ & & 124913.36-061111.3 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $-167.5 \pm 10.1$ & $-73.0 \pm 9.2$\\
12491379+4338390 & $14.88 \pm 0.04$ & $14.35 \pm 0.05$ & $14.01 \pm 0.05$ & & 124913.73+433839.0 & $13.80 \pm 0.03$ & $13.57 \pm 0.03$ & & $-55.0 \pm 4.9$ & $3.4 \pm 8.5$\\
12491414+0920431 & $14.35 \pm 0.04$ & $13.83 \pm 0.04$ & $13.50 \pm 0.05$ & & 124914.14+092042.7 & $13.28 \pm 0.02$ & $13.11 \pm 0.03$ & & $-3.7 \pm 7.1$ & $-37.4 \pm 7.3$\\
12491513+4358552 & $14.96 \pm 0.04$ & $14.35 \pm 0.06$ & $13.95 \pm 0.04$ & & 124915.00+435855.6 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $-128.6 \pm 5.9$ & $37.2 \pm 8.4$\\
12491553-7934238 & $15.82 \pm 0.08$ & $14.63 \pm 0.07$ & $14.24 \pm 0.08$ & & 124915.41-793423.7 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $-34.0 \pm 1.2$ & $10.7 \pm 7.7$\\
12491621-1553079 & $15.85 \pm 0.05$ & $15.22 \pm 0.08$ & $14.82 \pm 0.11$ & & 124916.17-155308.4 & $14.55 \pm 0.03$ & $14.29 \pm 0.05$ & & $-47.3 \pm 8.2$ & $-37.0 \pm 8.2$\\
12491709-1241041 & $14.52 \pm 0.03$ & $13.98 \pm 0.04$ & $13.65 \pm 0.05$ & & 124917.06-124104.8 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $-32.4 \pm 6.2$ & $-52.9 \pm 7.3$\\
12491725-1528259 & $14.19 \pm 0.03$ & $13.55 \pm 0.02$ & $13.27 \pm 0.04$ & & 124917.18-152826.0 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $-74.6 \pm 6.4$ & $-9.7 \pm 6.0$\\
12491801-2211050 & $13.98 \pm 0.02$ & $13.42 \pm 0.03$ & $13.11 \pm 0.03$ & & 124917.89-221105.2 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $-134.2 \pm 7.7$ & $-13.2 \pm 6.1$\\
12491874+1407066 & $15.78 \pm 0.06$ & $15.09 \pm 0.08$ & $14.64 \pm 0.08$ & & 124918.69+140706.4 & $14.44 \pm 0.03$ & $14.17 \pm 0.05$ & & $-56.2 \pm 7.7$ & $-15.8 \pm 8.1$\\
12491907+4339488 & $14.43 \pm 0.03$ & $13.88 \pm 0.03$ & $13.61 \pm 0.04$ & & 124918.99+433948.4 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $-77.1 \pm 4.5$ & $-34.7 \pm 8.3$\\
12491964+0532053 & $16.29 \pm 0.12$ & $15.73 \pm 0.12$ & $15.18 \pm 0.17$ & & 124919.57+053204.5 & $14.94 \pm 0.04$ & $14.73 \pm 0.07$ & & $-99.7 \pm 25.7$ & $-76.2 \pm 21.7$\\
12492106+4603163 & $14.60 \pm 0.03$ & $13.99 \pm 0.05$ & $13.68 \pm 0.04$ & & 124920.94+460315.5 & $13.52 \pm 0.03$ & $13.27 \pm 0.03$ & & $-110.5 \pm 4.6$ & $-69.0 \pm 8.4$\\
12492115+1847052 & $16.25 \pm 0.11$ & $15.45 \pm 0.13$ & $14.95 \pm 0.13$ & & 124921.07+184704.9 & $14.64 \pm 0.03$ & $14.47 \pm 0.05$ & & $-121.5 \pm 11.8$ & $-30.2 \pm 11.9$\\
12492124+5413405 & $14.83 \pm 0.03$ & $14.10 \pm 0.04$ & $13.65 \pm 0.04$ & & 124921.20+541339.4 & $13.27 \pm 0.03$ & $13.04 \pm 0.03$ & & $-29.5 \pm 4.6$ & $-94.4 \pm 8.4$\\
12492206+4230384 & $13.03 \pm 0.02$ & $12.44 \pm 0.02$ & $12.11 \pm 0.02$ & & 124921.96+423038.4 & $11.95 \pm 0.02$ & $11.73 \pm 0.02$ & & $-104.8 \pm 5.2$ & $-1.0 \pm 7.0$\\
12492214-2136337 & $14.40 \pm 0.03$ & $13.78 \pm 0.02$ & $13.33 \pm 0.04$ & & 124922.02-213636.1 & $13.15 \pm 0.03$ & $12.91 \pm 0.03$ & & $-141.1 \pm 8.0$ & $-193.2 \pm 10.0$\\
12492215+0010091 & $14.38 \pm 0.04$ & $13.80 \pm 0.04$ & $13.48 \pm 0.04$ & & 124922.28+001007.6 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $189.1 \pm 14.3$ & $-138.7 \pm 10.9$\\
12492352-0730540 & $15.75 \pm 0.07$ & $15.15 \pm 0.09$ & $14.85 \pm 0.13$ & & 124923.47-073054.9 & $14.68 \pm 0.03$ & $14.51 \pm 0.06$ & & $-67.5 \pm 9.6$ & $-77.8 \pm 10.6$\\
12492353-3630537 & $14.59 \pm 0.03$ & $13.96 \pm 0.03$ & $13.61 \pm 0.04$ & & 124923.49-363054.1 & $13.46 \pm 0.02$ & $13.25 \pm 0.03$ & & $-45.9 \pm 5.2$ & $-37.4 \pm 7.0$\\
12492422-3932138 & $13.18 \pm 0.02$ & $12.61 \pm 0.02$ & $12.34 \pm 0.02$ & & 124924.10-393213.5 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $-119.7 \pm 6.8$ & $26.4 \pm 6.4$\\
12492473-1329241 & $15.67 \pm 0.06$ & $15.05 \pm 0.08$ & $14.65 \pm 0.12$ & & 124924.69-132924.1 & $14.45 \pm 0.03$ & $14.28 \pm 0.05$ & & $-40.7 \pm 7.5$ & $-2.0 \pm 8.4$\\
12492489+5429433 & $15.46 \pm 0.05$ & $14.94 \pm 0.08$ & $14.66 \pm 0.09$ & & 124924.81+542943.1 & $14.51 \pm 0.03$ & $14.30 \pm 0.04$ & & $-64.5 \pm 4.7$ & $-25.4 \pm 8.9$\\
12492590-3659534 & $14.27 \pm 0.03$ & $13.73 \pm 0.03$ & $13.45 \pm 0.03$ & & 124925.87-365953.6 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $-33.8 \pm 4.9$ & $-20.4 \pm 6.7$\\
12492748+2957294 & $13.83 \pm 0.03$ & $13.24 \pm 0.02$ & $12.86 \pm 0.03$ & & 124927.35+295727.8 & $12.70 \pm 0.02$ & $12.51 \pm 0.03$ & & $-147.0 \pm 18.9$ & $-142.4 \pm 25.7$\\
12492767-1406212 & $14.95 \pm 0.04$ & $14.43 \pm 0.04$ & $14.12 \pm 0.07$ & & 124927.60-140620.9 & $13.94 \pm 0.03$ & $13.75 \pm 0.04$ & & $-70.4 \pm 6.5$ & $22.7 \pm 6.7$\\
12493006-2617588 & $14.59 \pm 0.03$ & $13.87 \pm 0.04$ & $13.43 \pm 0.04$ & & 124930.22-261759.9 & $13.05 \pm 0.02$ & $12.73 \pm 0.03$ & & $183.7 \pm 9.2$ & $-91.5 \pm 7.2$\\
12493016+6542315 & $15.97 \pm 0.07$ & $15.46 \pm 0.09$ & $15.12 \pm 0.14$ & & 124930.23+654230.9 & $14.91 \pm 0.03$ & $14.68 \pm 0.05$ & & $36.6 \pm 3.0$ & $-54.0 \pm 10.3$\\
12493141+6028551 & $15.71 \pm 0.06$ & $15.18 \pm 0.07$ & $14.91 \pm 0.11$ & & 124931.34+602854.5 & $14.68 \pm 0.03$ & $14.47 \pm 0.04$ & & $-44.8 \pm 3.3$ & $-50.5 \pm 9.6$\\
12493200+5621276 & $16.26 \pm 0.09$ & $15.69 \pm 0.13$ & $15.35 \pm 0.18$ & & 124932.06+562127.6 & $14.78 \pm 0.03$ & $14.56 \pm 0.04$ & & $45.9 \pm 7.2$ & $0.5 \pm 27.7$\\
12493224+1004471 & $14.73 \pm 0.03$ & $14.18 \pm 0.04$ & $13.88 \pm 0.06$ & & 124932.21+100446.9 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-45.8 \pm 8.2$ & $-27.0 \pm 7.6$\\
12493252+4944581 & $13.68 \pm 0.02$ & $13.17 \pm 0.03$ & $12.82 \pm 0.03$ & & 124932.34+494459.3 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $-153.8 \pm 4.9$ & $104.1 \pm 20.2$\\
12493273+4259576 & $14.63 \pm 0.03$ & $13.95 \pm 0.03$ & $13.65 \pm 0.04$ & & 124932.52+425958.1 & $13.45 \pm 0.03$ & $13.22 \pm 0.03$ & & $-197.0 \pm 6.3$ & $48.5 \pm 7.5$\\
12493365+4240524 & $15.85 \pm 0.07$ & $15.31 \pm 0.13$ & $14.89 \pm 0.11$ & & 124933.60+424052.0 & $14.73 \pm 0.03$ & $14.54 \pm 0.05$ & & $-45.2 \pm 5.7$ & $-41.2 \pm 8.9$\\
12493414-0355317 & $14.62 \pm 0.03$ & $13.94 \pm 0.04$ & $13.61 \pm 0.04$ & & 124934.03-035531.8 & $13.33 \pm 0.03$ & $13.15 \pm 0.03$ & & $-149.6 \pm 10.1$ & $-11.4 \pm 9.6$\\
12493419+1904478 & $13.95 \pm 0.03$ & $13.35 \pm 0.04$ & $13.05 \pm 0.04$ & & 124934.25+190447.2 & $12.73 \pm 0.02$ & $12.55 \pm 0.02$ & & $80.1 \pm 6.3$ & $-54.2 \pm 8.9$\\
12493441-1738016 & $15.02 \pm 0.05$ & $14.42 \pm 0.06$ & $14.15 \pm 0.09$ & & 124934.44-173802.1 & $13.95 \pm 0.03$ & $13.79 \pm 0.04$ & & $38.3 \pm 7.4$ & $-42.4 \pm 8.2$\\
12493452+2843158 & $14.77 \pm 0.05$ & $14.24 \pm 0.05$ & $13.92 \pm 0.05$ & & 124934.47+284315.4 & $13.69 \pm 0.03$ & $13.44 \pm 0.03$ & & $-59.9 \pm 6.2$ & $-33.3 \pm 7.5$\\
12493482-1617138 & $14.66 \pm 0.04$ & $14.15 \pm 0.05$ & $13.85 \pm 0.06$ & & 124934.80-161714.3 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $-15.4 \pm 6.0$ & $-38.4 \pm 6.6$\\
12493544-2009308 & $15.02 \pm 0.04$ & $14.50 \pm 0.05$ & $14.13 \pm 0.07$ & & 124935.41-200931.5 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $-39.1 \pm 6.2$ & $-61.2 \pm 7.1$\\
12493551+4847191 & $14.59 \pm 0.03$ & $14.05 \pm 0.05$ & $13.70 \pm 0.05$ & & 124935.45+484718.9 & $13.47 \pm 0.02$ & $13.03 \pm 0.03$ & & $-49.6 \pm 3.6$ & $-18.8 \pm 6.6$\\
12493691-1647303 & $15.18 \pm 0.05$ & $14.65 \pm 0.07$ & $14.32 \pm 0.07$ & & 124936.88-164730.9 & $14.05 \pm 0.03$ & $13.82 \pm 0.04$ & & $-32.4 \pm 6.3$ & $-46.9 \pm 7.5$\\
12493700-1415252 & $13.11 \pm 0.02$ & $12.58 \pm 0.02$ & $12.29 \pm 0.03$ & & 124936.95-141524.7 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $-53.5 \pm 5.9$ & $43.3 \pm 6.0$\\
12493806-1800157 & $15.97 \pm 0.07$ & $15.44 \pm 0.11$ & $14.96 \pm 0.12$ & & 124937.95-180015.7 & $14.70 \pm 0.03$ & $14.44 \pm 0.05$ & & $-125.7 \pm 10.2$ & $1.3 \pm 9.7$\\
12493859-1649554 & $15.84 \pm 0.07$ & $15.31 \pm 0.10$ & $14.91 \pm 0.14$ & & 124938.60-164954.9 & $14.36 \pm 0.03$ & $14.14 \pm 0.04$ & & $6.3 \pm 7.0$ & $42.2 \pm 8.4$\\
12493893+5559434 & $16.43 \pm 0.11$ & $15.72 \pm 0.15$ & $15.29 \pm 0.18$ & & 124939.01+555943.3 & $14.25 \pm 0.03$ & $14.02 \pm 0.04$ & & $60.4 \pm 7.5$ & $-8.8 \pm 23.3$\\
12493960+5255340 & $13.52 \pm 0.02$ & $12.86 \pm 0.02$ & $12.50 \pm 0.02$ & & 124939.36+525531.1 & $12.31 \pm 0.02$ & $12.08 \pm 0.02$ & & $-181.9 \pm 5.1$ & $-243.7 \pm 8.3$\\
12494108-3729025 & $14.54 \pm 0.02$ & $13.94 \pm 0.03$ & $13.59 \pm 0.04$ & & 124941.05-372902.3 & $13.38 \pm 0.02$ & $13.18 \pm 0.03$ & & $-40.1 \pm 5.0$ & $14.1 \pm 6.7$\\
12494131-4010103 & $15.34 \pm 0.05$ & $14.65 \pm 0.05$ & $14.28 \pm 0.06$ & & 124941.27-401010.0 & $14.01 \pm 0.03$ & $13.79 \pm 0.03$ & & $-45.8 \pm 5.2$ & $33.3 \pm 7.3$\\
12494210-2134152 & $13.93 \pm 0.02$ & $13.39 \pm 0.02$ & $13.09 \pm 0.03$ & & 124942.27-213415.7 & $12.89 \pm 0.02$ & $12.67 \pm 0.03$ & & $192.8 \pm 9.6$ & $-42.1 \pm 6.3$\\
12494291+5202296 & $13.69 \pm 0.02$ & $13.16 \pm 0.03$ & $12.85 \pm 0.03$ & & 124943.00+520227.9 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $75.4 \pm 3.4$ & $-149.6 \pm 7.1$\\
12494595-2820016 & $14.22 \pm 0.02$ & $13.66 \pm 0.03$ & $13.38 \pm 0.03$ & & 124945.93-282002.1 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $-25.7 \pm 5.7$ & $-40.6 \pm 7.2$\\
12494728+1021416 & $13.15 \pm 0.02$ & $12.59 \pm 0.02$ & $12.29 \pm 0.03$ & & 124947.27+102141.1 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $-11.0 \pm 7.5$ & $-46.0 \pm 7.7$\\
12494776+5732459 & $16.52 \pm 0.13$ & $16.01 \pm 0.17$ & $15.11 \pm 0.14$ & & 124947.70+573245.9 & $14.82 \pm 0.03$ & $14.55 \pm 0.04$ & & $-40.9 \pm 6.5$ & $2.4 \pm 19.1$\\
12494857-0127168 & $16.71 \pm 0.12$ & $15.87 \pm 0.12$ & $15.47 \pm 0.22$ & & 124948.70-012718.1 & $15.19 \pm 0.04$ & $14.93 \pm 0.08$ & & $169.7 \pm 20.6$ & $-108.6 \pm 19.5$\\
12495074+5939280 & $13.83 \pm 0.02$ & $13.25 \pm 0.02$ & $12.92 \pm 0.03$ & & 124950.65+593927.8 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $-60.6 \pm 3.7$ & $-15.9 \pm 7.9$\\
12495137+3010124 & $15.32 \pm 0.05$ & $14.80 \pm 0.07$ & $14.51 \pm 0.08$ & & 124951.38+301011.8 & $14.31 \pm 0.03$ & $14.07 \pm 0.04$ & & $12.8 \pm 11.2$ & $-57.5 \pm 9.1$\\
12495266-1253002 & $14.84 \pm 0.04$ & $14.25 \pm 0.05$ & $13.94 \pm 0.06$ & & 124952.62-125300.4 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $-48.8 \pm 6.5$ & $-11.3 \pm 7.1$\\
12495377+7335302 & $11.69 \pm 0.02$ & $11.11 \pm 0.01$ & $10.82 \pm 0.02$ & & 124953.63+733529.3 & $10.64 \pm 0.02$ & $10.44 \pm 0.02$ & & $-55.0 \pm 1.7$ & $-79.6 \pm 14.8$\\
12495640-0025142 & $14.39 \pm 0.03$ & $13.74 \pm 0.03$ & $13.43 \pm 0.05$ & & 124956.41-002514.8 & $13.22 \pm 0.03$ & $13.05 \pm 0.03$ & & $5.9 \pm 9.7$ & $-62.2 \pm 10.2$\\
12495694-0516293 & $16.20 \pm 0.10$ & $15.55 \pm 0.10$ & $15.27 \pm 0.17$ & & 124956.92-051627.8 & $15.12 \pm 0.04$ & $14.82 \pm 0.07$ & & $-39.7 \pm 29.2$ & $154.7 \pm 23.4$\\
12495709-2441097 & $13.99 \pm 0.02$ & $13.43 \pm 0.03$ & $13.12 \pm 0.03$ & & 124957.07-244108.8 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $-14.4 \pm 5.3$ & $74.9 \pm 7.5$\\
12495752-3426092 & $13.91 \pm 0.03$ & $13.39 \pm 0.03$ & $13.11 \pm 0.04$ & & 124957.42-342609.3 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $-119.6 \pm 7.7$ & $-11.8 \pm 7.0$\\
12495774-2904001 & $14.47 \pm 0.03$ & $13.88 \pm 0.04$ & $13.57 \pm 0.04$ & & 124957.71-290400.5 & $13.37 \pm 0.02$ & $13.19 \pm 0.03$ & & $-41.6 \pm 5.4$ & $-35.2 \pm 6.5$\\
12495840+4303323 & $15.18 \pm 0.05$ & $14.57 \pm 0.06$ & $14.28 \pm 0.06$ & & 124958.37+430332.1 & $14.09 \pm 0.03$ & $13.84 \pm 0.04$ & & $-31.7 \pm 5.0$ & $-20.7 \pm 7.9$\\
12495915+0357476 & $10.73 \pm 0.02$ & $10.14 \pm 0.02$ & $9.87 \pm 0.02$ & & 124958.86+035746.5 & $9.70 \pm 0.02$ & $9.51 \pm 0.02$ & & $-409.2 \pm 14.2$ & $-108.2 \pm 8.7$\\
12500127-2436591 & $16.34 \pm 0.10$ & $15.53 \pm 0.11$ & $15.06 \pm 0.14$ & & 125001.24-243659.9 & $14.81 \pm 0.03$ & $14.58 \pm 0.05$ & & $-42.7 \pm 11.0$ & $-67.6 \pm 12.8$\\
12500235-1158063 & $15.19 \pm 0.04$ & $14.66 \pm 0.06$ & $14.34 \pm 0.08$ & & 125002.32-115807.3 & $14.08 \pm 0.03$ & $13.76 \pm 0.04$ & & $-41.3 \pm 7.2$ & $-84.4 \pm 7.6$\\
12500415+0051294 & $14.30 \pm 0.03$ & $13.73 \pm 0.04$ & $13.42 \pm 0.04$ & & 125004.13+005128.8 & $13.26 \pm 0.03$ & $12.99 \pm 0.03$ & & $-31.0 \pm 7.4$ & $-56.0 \pm 9.2$\\
12500438+5545592 & $13.66 \pm 0.02$ & $13.09 \pm 0.02$ & $12.81 \pm 0.03$ & & 125004.39+554559.7 & $12.63 \pm 0.02$ & $12.45 \pm 0.02$ & & $7.8 \pm 3.9$ & $35.2 \pm 6.4$\\
12500523+0250530 & $15.72 \pm 0.08$ & $15.09 \pm 0.08$ & $14.71 \pm 0.11$ & & 125005.34+025051.3 & $14.55 \pm 0.08$ & $14.34 \pm 0.09$ & & $159.1 \pm 20.3$ & $-163.1 \pm 17.5$\\
12500590+6308534 & $12.82 \pm 0.02$ & $12.22 \pm 0.02$ & $11.93 \pm 0.02$ & & 125006.00+630853.5 & $11.71 \pm 0.02$ & $11.54 \pm 0.02$ & & $54.0 \pm 2.6$ & $3.8 \pm 7.0$\\
12500670-0149214 & $13.16 \pm 0.02$ & $12.58 \pm 0.02$ & $12.19 \pm 0.03$ & & 125006.98-014921.5 & $11.89 \pm 0.02$ & $11.62 \pm 0.02$ & & $432.2 \pm 13.7$ & $-9.3 \pm 8.2$\\
12500717-3459305 & $13.39 \pm 0.02$ & $12.84 \pm 0.02$ & $12.55 \pm 0.03$ & & 125007.23-345931.3 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $64.1 \pm 5.8$ & $-77.5 \pm 7.7$\\
12500762+1526261 & $14.48 \pm 0.03$ & $13.93 \pm 0.04$ & $13.64 \pm 0.03$ & & 125007.63+152624.7 & $13.48 \pm 0.02$ & $13.21 \pm 0.03$ & & $13.6 \pm 5.7$ & $-107.6 \pm 6.5$\\
12500985-2824191 & $16.51 \pm 0.10$ & $15.89 \pm 0.15$ & $15.50 \pm 0.19$ & & 125009.84-282417.6 & $15.13 \pm 0.04$ & $14.96 \pm 0.07$ & & $-8.3 \pm 17.2$ & $128.3 \pm 22.1$\\
12501296+3815294 & $16.11 \pm 0.08$ & $15.50 \pm 0.12$ & $15.12 \pm 0.10$ & & 125012.98+381526.4 & $14.66 \pm 0.03$ & $14.44 \pm 0.05$ & & $25.7 \pm 8.6$ & $-234.6 \pm 13.6$\\
12501311-3919393 & $14.96 \pm 0.04$ & $14.40 \pm 0.04$ & $14.06 \pm 0.05$ & & 125013.04-391938.9 & $13.90 \pm 0.03$ & $13.71 \pm 0.03$ & & $-67.5 \pm 5.6$ & $29.4 \pm 7.2$\\
12501398+3718511 & $14.33 \pm 0.03$ & $13.68 \pm 0.03$ & $13.38 \pm 0.03$ & & 125013.90+371851.1 & $13.21 \pm 0.03$ & $13.02 \pm 0.03$ & & $-75.6 \pm 5.9$ & $5.8 \pm 7.4$\\
12501583-0822425 & $14.16 \pm 0.03$ & $13.62 \pm 0.04$ & $13.27 \pm 0.03$ & & 125015.77-082244.1 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $-79.5 \pm 8.0$ & $-135.0 \pm 8.8$\\
12501604-3546446 & $14.74 \pm 0.04$ & $14.21 \pm 0.04$ & $13.86 \pm 0.05$ & & 125015.98-354643.7 & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & $-67.5 \pm 6.3$ & $85.5 \pm 8.4$\\
12501616-2159378 & $14.52 \pm 0.02$ & $13.89 \pm 0.04$ & $13.58 \pm 0.05$ & & 125016.06-215936.8 & $13.42 \pm 0.03$ & $13.16 \pm 0.03$ & & $-122.7 \pm 7.9$ & $79.0 \pm 7.1$\\
12501800+4738416 & $12.23 \pm 0.02$ & $11.65 \pm 0.03$ & $11.35 \pm 0.02$ & & 125018.02+473839.6 & $11.17 \pm 0.02$ & $10.99 \pm 0.02$ & & $22.2 \pm 4.0$ & $-195.7 \pm 9.9$\\
12501954+6731360 & $15.22 \pm 0.05$ & $14.52 \pm 0.07$ & $14.15 \pm 0.07$ & & 125019.47+673136.1 & $13.99 \pm 0.03$ & $13.77 \pm 0.03$ & & $-31.5 \pm 2.1$ & $7.3 \pm 8.5$\\
12501973-3130245 & $15.36 \pm 0.05$ & $14.67 \pm 0.05$ & $14.33 \pm 0.09$ & & 125019.69-313024.6 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $-54.4 \pm 6.7$ & $-6.6 \pm 8.0$\\
12502002+2054011 & $13.96 \pm 0.03$ & $13.41 \pm 0.03$ & $13.15 \pm 0.04$ & & 125019.96+205401.1 & $12.85 \pm 0.02$ & $12.65 \pm 0.02$ & & $-75.4 \pm 6.1$ & $2.5 \pm 16.4$\\
12502003+3315211 & $14.55 \pm 0.04$ & $14.02 \pm 0.04$ & $13.72 \pm 0.04$ & & 125019.96+331521.0 & $13.56 \pm 0.03$ & $13.34 \pm 0.03$ & & $-78.0 \pm 7.1$ & $-7.6 \pm 14.5$\\
12502026+1526382 & $16.65 \pm 0.13$ & $15.64 \pm 0.15$ & $15.13 \pm 0.13$ & & 125020.31+152637.4 & $14.36 \pm 0.03$ & $14.05 \pm 0.04$ & & $52.9 \pm 14.7$ & $-58.2 \pm 14.3$\\
12502178+6936131 & $15.56 \pm 0.07$ & $14.97 \pm 0.09$ & $14.69 \pm 0.11$ & & 125021.72+693612.9 & $14.50 \pm 0.03$ & $14.30 \pm 0.04$ & & $-29.5 \pm 2.1$ & $-16.1 \pm 8.7$\\
12502236+2804444 & $13.44 \pm 0.02$ & $12.86 \pm 0.03$ & $12.56 \pm 0.03$ & & 125022.28+280444.6 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-93.0 \pm 7.7$ & $14.8 \pm 8.3$\\
12502253+1539092 & $13.36 \pm 0.02$ & $12.80 \pm 0.02$ & $12.49 \pm 0.02$ & & 125022.51+153908.8 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $-18.4 \pm 5.4$ & $-25.8 \pm 5.8$\\
12502291+8031443 & $15.19 \pm 0.04$ & $14.55 \pm 0.05$ & $14.26 \pm 0.06$ & & 125022.69+803144.5 & $14.06 \pm 0.03$ & $13.88 \pm 0.03$ & & $-48.2 \pm 1.4$ & $16.3 \pm 7.0$\\
12502295+4805255 & $13.91 \pm 0.02$ & $13.29 \pm 0.04$ & $13.00 \pm 0.03$ & & 125022.91+480525.4 & $12.84 \pm 0.02$ & $12.65 \pm 0.02$ & & $-37.5 \pm 3.8$ & $-11.4 \pm 6.9$\\
12502567-1239086 & $16.64 \pm 0.12$ & $15.70 \pm 0.14$ & $15.40 \pm 0.21$ & & 125025.71-123904.7 & $15.21 \pm 0.04$ & $15.02 \pm 0.07$ & & $48.2 \pm 23.3$ & $306.7 \pm 23.0$\\
12502577-2712357 & $14.16 \pm 0.02$ & $13.55 \pm 0.02$ & $13.24 \pm 0.03$ & & 125025.79-271236.0 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $24.4 \pm 5.2$ & $-21.6 \pm 6.2$\\
12502589-1605369 & $14.26 \pm 0.03$ & $13.69 \pm 0.03$ & $13.41 \pm 0.05$ & & 125025.86-160536.9 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $-33.2 \pm 5.9$ & $6.0 \pm 6.8$\\
12502665-1147318 & $14.45 \pm 0.04$ & $13.79 \pm 0.04$ & $13.51 \pm 0.04$ & & 125026.60-114732.4 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $-60.7 \pm 8.3$ & $-56.5 \pm 7.8$\\
12502708+5206017 & $14.50 \pm 0.03$ & $13.93 \pm 0.03$ & $13.56 \pm 0.04$ & & 125027.02+520601.6 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $-49.5 \pm 3.6$ & $-14.8 \pm 7.2$\\
12502747+2510010 & $13.36 \pm 0.02$ & $12.80 \pm 0.03$ & $12.47 \pm 0.03$ & & 125027.11+251001.6 & $12.27 \pm 0.02$ & $12.04 \pm 0.02$ & & $-457.9 \pm 12.8$ & $61.9 \pm 7.7$\\
12502811+6243108 & $13.30 \pm 0.02$ & $12.69 \pm 0.03$ & $12.34 \pm 0.02$ & & 125027.96+624310.6 & $12.17 \pm 0.02$ & $11.97 \pm 0.02$ & & $-92.6 \pm 2.9$ & $-20.6 \pm 7.1$\\
12502854-2352416 & $13.14 \pm 0.02$ & $12.56 \pm 0.03$ & $12.23 \pm 0.03$ & & 125028.58-235242.2 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $55.6 \pm 5.6$ & $-47.6 \pm 6.2$\\
12502953-3003339 & $15.92 \pm 0.09$ & $15.40 \pm 0.09$ & $14.93 \pm 0.12$ & & 125029.50-300333.7 & $14.76 \pm 0.03$ & $14.38 \pm 0.05$ & & $-31.2 \pm 6.6$ & $15.7 \pm 8.2$\\
12502982-2344091 & $14.93 \pm 0.03$ & $14.38 \pm 0.04$ & $13.96 \pm 0.06$ & & 125029.74-234409.2 & $13.80 \pm 0.03$ & $13.56 \pm 0.03$ & & $-90.3 \pm 6.8$ & $-9.8 \pm 7.9$\\
12503051+3030364 & $15.01 \pm 0.03$ & $14.48 \pm 0.05$ & $14.19 \pm 0.05$ & & 125030.48+303036.4 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $-46.2 \pm 8.5$ & $5.7 \pm 9.3$\\
12503125-2859026 & $12.29 \pm 0.02$ & $11.72 \pm 0.03$ & $11.40 \pm 0.02$ & & 125030.66-285904.5 & $11.19 \pm 0.02$ & $10.98 \pm 0.02$ & & $-637.1 \pm 26.8$ & $-153.3 \pm 8.7$\\
12503200+2859480 & $15.01 \pm 0.04$ & $14.51 \pm 0.06$ & $14.14 \pm 0.05$ & & 125031.97+285948.6 & $13.96 \pm 0.03$ & $13.69 \pm 0.03$ & & $-34.3 \pm 6.2$ & $58.4 \pm 9.9$\\
12503221-3641480 & $15.20 \pm 0.04$ & $14.62 \pm 0.05$ & $14.28 \pm 0.06$ & & 125032.18-364148.3 & $14.05 \pm 0.03$ & $13.83 \pm 0.04$ & & $-31.3 \pm 5.3$ & $-20.2 \pm 7.2$\\
12503255+8304006 & $16.59 \pm 0.15$ & $15.48 \pm 0.13$ & $15.03 \pm 0.12$ & & 125032.20+830359.9 & $14.18 \pm 0.03$ & $13.90 \pm 0.03$ & & $-56.3 \pm 1.5$ & $-57.8 \pm 16.8$\\
12503344+0338342 & $14.84 \pm 0.04$ & $14.27 \pm 0.04$ & $13.94 \pm 0.06$ & & 125033.40+033833.9 & $13.76 \pm 0.03$ & $13.59 \pm 0.04$ & & $-65.5 \pm 7.8$ & $-27.6 \pm 10.8$\\
12503377+4044376 & $13.17 \pm 0.02$ & $12.60 \pm 0.02$ & $12.30 \pm 0.02$ & & 125033.72+404437.4 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $-43.6 \pm 4.5$ & $-17.4 \pm 8.6$\\
12503442-2545383 & $13.88 \pm 0.03$ & $13.34 \pm 0.03$ & $13.01 \pm 0.04$ & & 125034.30-254539.6 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $-134.7 \pm 7.6$ & $-105.7 \pm 7.6$\\
12503622-2942442 & $13.66 \pm 0.02$ & $13.14 \pm 0.03$ & $12.81 \pm 0.03$ & & 125035.99-294244.9 & $12.57 \pm 0.02$ & $12.31 \pm 0.02$ & & $-254.9 \pm 11.6$ & $-60.4 \pm 6.6$\\
12503626-1539496 & $13.54 \pm 0.02$ & $12.97 \pm 0.03$ & $12.64 \pm 0.02$ & & 125036.17-153949.4 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-100.4 \pm 6.8$ & $15.6 \pm 5.8$\\
12503630-3422438 & $14.40 \pm 0.03$ & $13.85 \pm 0.02$ & $13.56 \pm 0.04$ & & 125036.24-342243.9 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $-62.3 \pm 5.3$ & $-7.8 \pm 7.1$\\
12503647+3207350 & $14.14 \pm 0.03$ & $13.63 \pm 0.04$ & $13.33 \pm 0.03$ & & 125036.38+320735.8 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $-112.5 \pm 7.2$ & $80.2 \pm 10.6$\\
12503704+0111267 & $13.88 \pm 0.02$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 125036.86+011125.6 & $12.88 \pm 0.03$ & $12.65 \pm 0.03$ & & $-247.7 \pm 14.0$ & $-96.0 \pm 13.0$\\
12503781-3347452 & $15.36 \pm 0.06$ & $14.69 \pm 0.06$ & $14.40 \pm 0.08$ & & 125037.76-334745.2 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $-47.5 \pm 5.9$ & $1.7 \pm 6.9$\\
12503823+3722452 & $16.39 \pm 0.10$ & $15.87 \pm 0.15$ & $15.24 \pm 0.12$ & & 125038.30+372244.8 & $14.64 \pm 0.03$ & $14.41 \pm 0.05$ & & $67.6 \pm 11.1$ & $-28.5 \pm 17.8$\\
12503882+0301329 & $14.90 \pm 0.06$ & $14.28 \pm 0.08$ & $13.97 \pm 0.08$ & & 125038.88+030132.2 & $13.41 \pm 0.02$ & $13.17 \pm 0.03$ & & $80.2 \pm 7.6$ & $-70.7 \pm 9.8$\\
12503950+3756533 & $16.51 \pm 0.13$ & $15.90 \pm 0.17$ & $15.43 \pm 0.15$ & & 125039.45+375652.0 & $14.77 \pm 0.03$ & $14.44 \pm 0.05$ & & $-48.4 \pm 11.5$ & $-106.7 \pm 18.6$\\
12503961+7143414 & $13.04 \pm 0.02$ & $12.50 \pm 0.03$ & $12.22 \pm 0.02$ & & 125039.73+714340.6 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $53.5 \pm 1.9$ & $-77.6 \pm 7.2$\\
12503976+2600577 & $15.00 \pm 0.04$ & $14.42 \pm 0.06$ & $14.11 \pm 0.05$ & & 125039.70+260057.8 & $13.90 \pm 0.03$ & $13.71 \pm 0.03$ & & $-73.8 \pm 7.1$ & $6.6 \pm 7.5$\\
12504070+2846016 & $14.78 \pm 0.04$ & $14.26 \pm 0.05$ & $13.89 \pm 0.05$ & & 125040.65+284601.4 & $13.58 \pm 0.02$ & $13.33 \pm 0.03$ & & $-57.7 \pm 6.1$ & $-11.3 \pm 13.0$\\
12504116+4021335 & $12.75 \pm 0.02$ & $12.11 \pm 0.02$ & $11.78 \pm 0.02$ & & 125041.10+402136.4 & $11.55 \pm 0.02$ & $11.35 \pm 0.02$ & & $-52.0 \pm 3.9$ & $236.5 \pm 8.1$\\
12504118-2446283 & $14.69 \pm 0.03$ & $14.17 \pm 0.04$ & $13.88 \pm 0.06$ & & 125041.22-244628.3 & $13.66 \pm 0.03$ & $13.44 \pm 0.04$ & & $48.2 \pm 6.2$ & $-0.7 \pm 8.2$\\
12504230+1635553 & $16.84 \pm 0.15$ & $15.99 \pm 0.21$ & $15.39 \pm 0.14$ & & 125042.21+163555.0 & $14.76 \pm 0.03$ & $14.50 \pm 0.05$ & & $-98.2 \pm 17.8$ & $-21.4 \pm 21.3$\\
12504231-2529028 & $14.08 \pm 0.03$ & $13.46 \pm 0.03$ & $13.17 \pm 0.04$ & & 125042.24-252902.4 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $-75.8 \pm 6.1$ & $30.8 \pm 6.3$\\
12504347+1515141 & $15.36 \pm 0.05$ & $14.81 \pm 0.07$ & $14.45 \pm 0.07$ & & 125043.43+151514.5 & $14.30 \pm 0.03$ & $14.01 \pm 0.04$ & & $-36.6 \pm 6.4$ & $27.8 \pm 6.8$\\
12504370-2638418 & $13.64 \pm 0.02$ & $13.07 \pm 0.03$ & $12.71 \pm 0.03$ & & 125043.65-263840.9 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $-53.4 \pm 6.0$ & $70.8 \pm 6.6$\\
12504418+0042280 & $12.50 \pm 0.02$ & $11.88 \pm 0.02$ & $11.55 \pm 0.02$ & & 125044.12+004225.5 & $11.37 \pm 0.02$ & $11.17 \pm 0.02$ & & $-88.6 \pm 7.9$ & $-237.8 \pm 16.3$\\
12504469-0835572 & $14.65 \pm 0.04$ & $14.00 \pm 0.04$ & $13.60 \pm 0.05$ & & 125044.68-083558.2 & $13.44 \pm 0.03$ & $13.27 \pm 0.03$ & & $-6.0 \pm 8.0$ & $-81.7 \pm 11.1$\\
12504495+1532375 & $12.80 \pm 0.02$ & $12.26 \pm 0.02$ & $11.94 \pm 0.02$ & & 125045.12+153236.5 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $184.5 \pm 6.5$ & $-80.3 \pm 5.8$\\
12504504+2739329 & $15.34 \pm 0.06$ & $14.68 \pm 0.06$ & $14.40 \pm 0.07$ & & 125044.99+273932.7 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $-64.7 \pm 7.3$ & $-19.0 \pm 8.0$\\
12504526+4841458 & $14.67 \pm 0.03$ & $14.15 \pm 0.05$ & $13.84 \pm 0.04$ & & 125045.19+484144.4 & $13.67 \pm 0.03$ & $13.41 \pm 0.03$ & & $-61.7 \pm 4.3$ & $-118.6 \pm 7.1$\\
12504720-2053017 & $14.90 \pm 0.05$ & $14.28 \pm 0.05$ & $13.98 \pm 0.06$ & & 125047.20-205302.2 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $-2.9 \pm 7.1$ & $-48.0 \pm 8.9$\\
12504879+3122156 & $13.61 \pm 0.03$ & $13.02 \pm 0.03$ & $12.70 \pm 0.02$ & & 125048.70+312216.2 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $-116.2 \pm 6.6$ & $56.1 \pm 8.7$\\
12504949+3202328 & $16.03 \pm 0.09$ & $15.50 \pm 0.12$ & $15.01 \pm 0.11$ & & 125049.53+320232.3 & $14.84 \pm 0.03$ & $14.59 \pm 0.05$ & & $48.8 \pm 8.7$ & $-51.4 \pm 12.9$\\
12504954-8038301 & $16.42 \pm 0.13$ & $15.64 \pm 0.16$ & $14.81 \pm 0.13$ & & 125049.69-803830.0 & $14.25 \pm 0.03$ & $13.91 \pm 0.03$ & & $35.7 \pm 1.3$ & $8.0 \pm 14.6$\\
12504981+5418160 & $16.27 \pm 0.10$ & $15.76 \pm 0.13$ & $15.38 \pm 0.20$ & & 125049.70+541817.2 & $14.93 \pm 0.03$ & $14.76 \pm 0.05$ & & $-86.8 \pm 9.6$ & $104.5 \pm 24.8$\\
12505147+2112394 & $14.78 \pm 0.03$ & $14.20 \pm 0.04$ & $13.87 \pm 0.06$ & & 125051.31+211238.8 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $-198.2 \pm 8.7$ & $-52.8 \pm 8.4$\\
12505243-4059070 & $15.27 \pm 0.05$ & $14.62 \pm 0.03$ & $14.22 \pm 0.06$ & & 125052.38-405906.9 & $14.06 \pm 0.03$ & $13.86 \pm 0.03$ & & $-51.3 \pm 5.2$ & $6.5 \pm 7.1$\\
12505244-1407034 & $15.65 \pm 0.06$ & $15.02 \pm 0.07$ & $14.69 \pm 0.11$ & & 125052.40-140702.9 & $14.51 \pm 0.03$ & $14.33 \pm 0.05$ & & $-48.9 \pm 7.7$ & $42.1 \pm 8.2$\\
12505265-2121136 & $11.16 \pm 0.02$ & $10.55 \pm 0.02$ & $10.13 \pm 0.02$ & & 125052.99-212117.1 & $9.89 \pm 0.02$ & $9.68 \pm 0.02$ & & $455.2 \pm 22.7$ & $-331.3 \pm 17.3$\\
12505322+3947273 & $15.53 \pm 0.05$ & $14.97 \pm 0.08$ & $14.65 \pm 0.07$ & & 125053.17+394727.4 & $14.45 \pm 0.03$ & $14.27 \pm 0.04$ & & $-51.7 \pm 4.9$ & $2.2 \pm 7.6$\\
12505376+1727436 & $16.42 \pm 0.11$ & $15.68 \pm 0.13$ & $15.23 \pm 0.12$ & & 125053.76+172741.7 & $14.78 \pm 0.03$ & $14.50 \pm 0.06$ & & $3.9 \pm 14.7$ & $-155.5 \pm 14.5$\\
12505377+0322094 & $14.33 \pm 0.03$ & $13.74 \pm 0.04$ & $13.41 \pm 0.04$ & & 125053.70+032209.3 & $13.23 \pm 0.03$ & $13.03 \pm 0.03$ & & $-96.8 \pm 8.4$ & $-8.0 \pm 21.4$\\
12505583+4350352 & $16.27 \pm 0.12$ & $15.43 \pm 0.13$ & $15.01 \pm 0.16$ & & 125055.91+435034.6 & $14.40 \pm 0.03$ & $14.08 \pm 0.04$ & & $71.8 \pm 7.1$ & $-49.4 \pm 13.3$\\
12505627-1655415 & $16.35 \pm 0.10$ & $15.73 \pm 0.12$ & $15.30 \pm 0.18$ & & 125056.25-165540.2 & $14.95 \pm 0.03$ & $14.63 \pm 0.06$ & & $-21.4 \pm 18.0$ & $108.6 \pm 18.8$\\
12505756-1627218 & $14.78 \pm 0.04$ & $14.18 \pm 0.04$ & $13.88 \pm 0.05$ & & 125057.58-162722.4 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $22.2 \pm 5.9$ & $-44.6 \pm 6.4$\\
12505799+0632541 & $14.32 \pm 0.03$ & $13.73 \pm 0.04$ & $13.42 \pm 0.04$ & & 125057.93+063254.9 & $13.22 \pm 0.03$ & $12.99 \pm 0.03$ & & $-78.6 \pm 8.2$ & $80.5 \pm 9.9$\\
12505829+0028377 & $15.08 \pm 0.05$ & $14.53 \pm 0.05$ & $14.22 \pm 0.08$ & & 125058.16+002837.5 & $14.00 \pm 0.03$ & $13.77 \pm 0.04$ & & $-172.2 \pm 14.9$ & $-14.7 \pm 8.7$\\
12505849+5715432 & $13.81 \pm 0.02$ & $13.21 \pm 0.02$ & $12.90 \pm 0.03$ & & 125058.20+571542.7 & $12.73 \pm 0.02$ & $12.49 \pm 0.02$ & & $-201.1 \pm 5.3$ & $-46.4 \pm 8.7$\\
12505883-0044588 & $16.47 \pm 0.12$ & $15.47 \pm 0.14$ & $14.80 \pm 0.14$ & & 125058.79-004458.7 & $13.90 \pm 0.03$ & $13.62 \pm 0.03$ & & $-57.5 \pm 10.0$ & $14.8 \pm 11.4$\\
12505884-1138243 & $15.28 \pm 0.05$ & $14.73 \pm 0.05$ & $14.44 \pm 0.09$ & & 125058.79-113824.4 & $14.22 \pm 0.03$ & $13.97 \pm 0.04$ & & $-60.1 \pm 9.4$ & $-10.2 \pm 7.4$\\
12505944-1253138 & $14.16 \pm 0.03$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 125059.34-125314.0 & $13.04 \pm 0.02$ & $12.87 \pm 0.03$ & & $-114.6 \pm 7.4$ & $-16.6 \pm 6.1$\\
12505965+4749017 & $14.28 \pm 0.03$ & $13.71 \pm 0.03$ & $13.40 \pm 0.04$ & & 125059.70+474900.7 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $44.7 \pm 3.7$ & $-77.3 \pm 7.0$\\
12505989-0633330 & $16.38 \pm 0.11$ & $15.62 \pm 0.12$ & $15.15 \pm 0.16$ & & 125100.22-063339.3 & $14.89 \pm 0.03$ & $14.54 \pm 0.05$ & & $436.8 \pm 30.0$ & $-550.6 \pm 29.4$\\
12510377-7926314 & $14.63 \pm 0.04$ & $13.72 \pm 0.05$ & $13.37 \pm 0.04$ & & 125103.66-792631.7 & $13.15 \pm 0.02$ & $12.93 \pm 0.02$ & & $-27.6 \pm 1.0$ & $-21.6 \pm 7.3$\\
12510394-1156026 & $15.31 \pm 0.06$ & $14.66 \pm 0.05$ & $14.35 \pm 0.09$ & & 125103.97-115603.6 & $14.15 \pm 0.03$ & $13.92 \pm 0.04$ & & $34.7 \pm 6.7$ & $-77.9 \pm 9.9$\\
12510443-4202193 & $14.96 \pm 0.04$ & $14.44 \pm 0.04$ & $14.06 \pm 0.06$ & & 125104.39-420219.2 & $13.91 \pm 0.03$ & $13.74 \pm 0.03$ & & $-49.1 \pm 5.9$ & $9.8 \pm 8.5$\\
12510582-2751366 & $13.65 \pm 0.02$ & $13.06 \pm 0.03$ & $12.77 \pm 0.03$ & & 125105.58-275137.2 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $-260.8 \pm 11.8$ & $-49.7 \pm 7.0$\\
12510748-0307346 & $14.34 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.04$ & & 125107.53-030735.1 & $13.28 \pm 0.02$ & $13.07 \pm 0.03$ & & $61.4 \pm 7.3$ & $-46.7 \pm 7.3$\\
12510914+2240260 & $15.28 \pm 0.05$ & $14.77 \pm 0.06$ & $14.48 \pm 0.09$ & & 125109.17+224026.3 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $39.5 \pm 7.1$ & $24.6 \pm 8.9$\\
12511002+6151397 & $15.58 \pm 0.05$ & $15.01 \pm 0.07$ & $14.70 \pm 0.09$ & & 125110.08+615139.1 & $14.47 \pm 0.03$ & $14.29 \pm 0.04$ & & $40.8 \pm 2.8$ & $-48.1 \pm 9.4$\\
12511081+5047316 & $14.35 \pm 0.03$ & $13.81 \pm 0.04$ & $13.48 \pm 0.04$ & & 125110.76+504730.7 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $-45.6 \pm 8.3$ & $-80.3 \pm 7.4$\\
12511209-1124458 & $15.94 \pm 0.08$ & $15.29 \pm 0.11$ & $14.82 \pm 0.14$ & & 125112.02-112446.3 & $14.40 \pm 0.03$ & $14.18 \pm 0.04$ & & $-98.1 \pm 10.8$ & $-39.5 \pm 10.6$\\
12511521+3650174 & $15.74 \pm 0.06$ & $15.15 \pm 0.08$ & $14.79 \pm 0.08$ & & 125115.11+365017.0 & $14.48 \pm 0.03$ & $14.27 \pm 0.05$ & & $-91.7 \pm 5.8$ & $-34.7 \pm 7.2$\\
12511546-2602419 & $14.95 \pm 0.04$ & $14.21 \pm 0.05$ & $13.93 \pm 0.06$ & & 125115.37-260242.5 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $-91.0 \pm 7.0$ & $-48.0 \pm 6.8$\\
12511686+3607275 & $15.04 \pm 0.05$ & $14.44 \pm 0.05$ & $14.14 \pm 0.06$ & & 125116.82+360727.5 & $13.95 \pm 0.03$ & $13.78 \pm 0.03$ & & $-53.6 \pm 6.2$ & $6.9 \pm 9.3$\\
12511720+0517153 & $13.30 \pm 0.02$ & $12.74 \pm 0.03$ & $12.47 \pm 0.03$ & & 125117.09+051715.8 & $12.31 \pm 0.02$ & $12.09 \pm 0.02$ & & $-161.6 \pm 12.6$ & $43.7 \pm 7.8$\\
12511784+5241314 & $14.68 \pm 0.03$ & $14.12 \pm 0.04$ & $13.74 \pm 0.04$ & & 125117.84+524130.9 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $-3.1 \pm 3.6$ & $-40.9 \pm 6.7$\\
12511915-7951346 & $14.97 \pm 0.05$ & $14.15 \pm 0.06$ & $13.79 \pm 0.06$ & & 125118.95-795134.4 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $-53.8 \pm 1.5$ & $12.5 \pm 7.3$\\
12511941+6237348 & $14.20 \pm 0.02$ & $13.64 \pm 0.03$ & $13.36 \pm 0.03$ & & 125119.47+623734.3 & $13.18 \pm 0.02$ & $12.97 \pm 0.03$ & & $38.5 \pm 2.3$ & $-47.6 \pm 9.6$\\
12512008-3043067 & $14.26 \pm 0.03$ & $13.70 \pm 0.04$ & $13.40 \pm 0.04$ & & 125120.00-304306.4 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $-77.8 \pm 6.8$ & $18.1 \pm 6.3$\\
12512028+3633578 & $11.85 \pm 0.03$ & $11.30 \pm 0.03$ & $11.02 \pm 0.02$ & & 125120.21+363358.7 & $10.85 \pm 0.02$ & $10.67 \pm 0.02$ & & $-80.8 \pm 5.1$ & $85.5 \pm 7.9$\\
12512044+3917533 & $15.82 \pm 0.08$ & $15.15 \pm 0.07$ & $14.88 \pm 0.11$ & & 125120.39+391752.9 & $14.66 \pm 0.03$ & $14.45 \pm 0.05$ & & $-54.2 \pm 6.9$ & $-40.6 \pm 11.0$\\
12512069+5642318 & $13.61 \pm 0.02$ & $13.00 \pm 0.02$ & $12.70 \pm 0.03$ & & 125120.56+564232.3 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-89.9 \pm 3.2$ & $42.0 \pm 6.4$\\
12512128+2526108 & $13.67 \pm 0.02$ & $13.14 \pm 0.03$ & $12.84 \pm 0.03$ & & 125121.26+252610.7 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $-36.9 \pm 6.0$ & $-9.5 \pm 10.2$\\
12512137-3631550 & $14.17 \pm 0.02$ & $13.56 \pm 0.02$ & $13.27 \pm 0.04$ & & 125121.31-363155.6 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $-57.6 \pm 5.3$ & $-48.6 \pm 6.9$\\
12512242-0500364 & $15.32 \pm 0.04$ & $14.76 \pm 0.06$ & $14.40 \pm 0.09$ & & 125122.34-050037.5 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $-101.8 \pm 8.5$ & $-97.5 \pm 9.1$\\
12512253+3706121 & $16.06 \pm 0.07$ & $15.55 \pm 0.10$ & $15.23 \pm 0.14$ & & 125122.48+370612.2 & $15.01 \pm 0.04$ & $14.65 \pm 0.05$ & & $-64.4 \pm 11.7$ & $14.4 \pm 18.2$\\
12512315+1924506 & $14.89 \pm 0.04$ & $14.20 \pm 0.04$ & $13.91 \pm 0.06$ & & 125123.07+192450.7 & $13.75 \pm 0.03$ & $13.58 \pm 0.03$ & & $-89.7 \pm 7.9$ & $6.5 \pm 7.0$\\
12512320+6332085 & $14.67 \pm 0.04$ & $14.00 \pm 0.03$ & $13.70 \pm 0.04$ & & 125123.32+633208.0 & $13.45 \pm 0.02$ & $13.25 \pm 0.03$ & & $70.9 \pm 2.6$ & $-48.1 \pm 8.1$\\
12512500+5004289 & $14.22 \pm 0.03$ & $13.60 \pm 0.04$ & $13.33 \pm 0.03$ & & 125124.90+500428.4 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $-76.7 \pm 3.6$ & $-44.2 \pm 6.5$\\
12512802-7947418 & $15.53 \pm 0.06$ & $14.70 \pm 0.05$ & $14.36 \pm 0.08$ & & 125127.90-794741.5 & $14.17 \pm 0.03$ & $13.93 \pm 0.03$ & & $-32.8 \pm 1.2$ & $24.1 \pm 8.0$\\
12512827-2439076 & $14.04 \pm 0.03$ & $13.40 \pm 0.03$ & $13.11 \pm 0.04$ & & 125128.24-243908.0 & $12.92 \pm 0.02$ & $12.73 \pm 0.03$ & & $-37.1 \pm 5.5$ & $-32.2 \pm 7.7$\\
12512881+6318198 & $13.67 \pm 0.02$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 125128.81+631819.1 & $12.62 \pm 0.02$ & $12.45 \pm 0.02$ & & $-0.2 \pm 2.0$ & $-55.3 \pm 8.8$\\
12512972+0553114 & $14.51 \pm 0.03$ & $13.98 \pm 0.04$ & $13.61 \pm 0.04$ & & 125129.68+055312.1 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $-62.8 \pm 7.5$ & $71.5 \pm 12.4$\\
12512999-0438545 & $15.85 \pm 0.07$ & $15.25 \pm 0.07$ & $14.86 \pm 0.13$ & & 125129.96-043854.9 & $14.70 \pm 0.03$ & $14.52 \pm 0.06$ & & $-44.4 \pm 9.6$ & $-37.1 \pm 9.7$\\
12513087+5259178 & $16.74 \pm 0.15$ & $15.58 \pm 0.15$ & $15.07 \pm 0.13$ & & 125130.77+525917.0 & $14.36 \pm 0.03$ & $14.02 \pm 0.04$ & & $-70.4 \pm 6.5$ & $-66.8 \pm 20.5$\\
12513105-3103021 & $14.13 \pm 0.04$ & $13.55 \pm 0.04$ & $13.25 \pm 0.03$ & & 125131.00-310302.5 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $-61.3 \pm 6.0$ & $-28.8 \pm 6.4$\\
12513302-2352076 & $14.18 \pm 0.03$ & $13.61 \pm 0.03$ & $13.27 \pm 0.04$ & & 125132.97-235207.9 & $13.10 \pm 0.02$ & $12.87 \pm 0.03$ & & $-50.3 \pm 5.8$ & $-22.4 \pm 7.7$\\
12513385+4115486 & $15.18 \pm 0.05$ & $14.66 \pm 0.06$ & $14.37 \pm 0.06$ & & 125133.81+411548.1 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $-46.9 \pm 5.3$ & $-49.8 \pm 9.5$\\
12513463+3353114 & $13.46 \pm 0.02$ & $12.90 \pm 0.03$ & $12.60 \pm 0.02$ & & 125134.65+335310.9 & $12.44 \pm 0.02$ & $12.27 \pm 0.02$ & & $21.9 \pm 5.7$ & $-51.0 \pm 11.3$\\
12513526-3655550 & $13.15 \pm 0.02$ & $12.55 \pm 0.03$ & $12.27 \pm 0.02$ & & 125135.23-365555.1 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $-31.0 \pm 4.6$ & $-8.4 \pm 6.4$\\
12513694-0000496 & $12.73 \pm 0.02$ & $12.14 \pm 0.02$ & $11.85 \pm 0.02$ & & 125136.84-000049.6 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $-118.0 \pm 8.5$ & $-2.9 \pm 6.8$\\
12513705-2504468 & $12.15 \pm 0.02$ & $11.59 \pm 0.03$ & $11.26 \pm 0.03$ & & 125136.83-250447.2 & $11.07 \pm 0.02$ & $10.86 \pm 0.02$ & & $-240.7 \pm 11.1$ & $-34.5 \pm 6.0$\\
12513707+2256364 & $16.33 \pm 0.12$ & $15.63 \pm 0.13$ & $15.18 \pm 0.19$ & & 125136.97+225634.4 & $14.49 \pm 0.03$ & $14.24 \pm 0.04$ & & $-113.8 \pm 21.8$ & $-174.4 \pm 23.2$\\
12513745+6015126 & $15.21 \pm 0.05$ & $14.68 \pm 0.05$ & $14.37 \pm 0.07$ & & 125137.42+601510.9 & $14.12 \pm 0.03$ & $13.90 \pm 0.03$ & & $-17.7 \pm 2.6$ & $-155.3 \pm 8.5$\\
12513776-1941201 & $14.59 \pm 0.03$ & $14.06 \pm 0.05$ & $13.73 \pm 0.05$ & & 125137.69-194120.2 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $-86.8 \pm 6.9$ & $-5.5 \pm 6.5$\\
12513818-2553597 & $13.94 \pm 0.02$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 125138.03-255359.7 & $12.79 \pm 0.02$ & $12.62 \pm 0.03$ & & $-168.0 \pm 9.0$ & $-1.0 \pm 6.1$\\
12513950-3814146 & $15.85 \pm 0.06$ & $15.29 \pm 0.08$ & $14.77 \pm 0.09$ & & 125139.42-381415.2 & $14.46 \pm 0.03$ & $14.28 \pm 0.04$ & & $-83.0 \pm 6.8$ & $-56.3 \pm 8.6$\\
12514033+5950578 & $13.67 \pm 0.02$ & $13.07 \pm 0.02$ & $12.76 \pm 0.03$ & & 125140.36+595056.5 & $12.58 \pm 0.02$ & $12.37 \pm 0.02$ & & $19.9 \pm 3.8$ & $-116.8 \pm 13.1$\\
12514075+5319323 & $16.22 \pm 0.10$ & $15.43 \pm 0.12$ & $15.10 \pm 0.13$ & & 125140.90+531931.7 & $14.85 \pm 0.03$ & $14.60 \pm 0.05$ & & $114.4 \pm 6.5$ & $-54.2 \pm 15.7$\\
12514149+1059431 & $10.85 \pm 0.03$ & $10.26 \pm 0.04$ & $9.94 \pm 0.03$ & & 125141.53+105942.9 & $9.69 \pm 0.02$ & $9.50 \pm 0.02$ & & $61.6 \pm 6.6$ & $-22.4 \pm 6.7$\\
12514289+2537314 & $15.48 \pm 0.05$ & $14.92 \pm 0.08$ & $14.60 \pm 0.09$ & & 125142.94+253730.6 & $14.39 \pm 0.03$ & $14.16 \pm 0.04$ & & $63.4 \pm 7.2$ & $-80.1 \pm 13.0$\\
12514303-1359205 & $15.81 \pm 0.06$ & $15.21 \pm 0.07$ & $14.92 \pm 0.12$ & & 125143.03-135921.1 & $14.64 \pm 0.03$ & $14.38 \pm 0.05$ & & $8.2 \pm 8.3$ & $-45.7 \pm 8.4$\\
12514403-0254361 & $13.68 \pm 0.02$ & $13.09 \pm 0.03$ & $12.75 \pm 0.03$ & & 125144.06-025436.3 & $12.56 \pm 0.02$ & $12.34 \pm 0.03$ & & $49.8 \pm 7.2$ & $-12.4 \pm 7.8$\\
12514460-0116232 & $13.26 \pm 0.02$ & $12.68 \pm 0.02$ & $12.40 \pm 0.02$ & & 125144.49-011623.8 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $-134.3 \pm 6.9$ & $-49.0 \pm 6.3$\\
12514538+3420249 & $15.76 \pm 0.07$ & $15.08 \pm 0.08$ & $14.81 \pm 0.08$ & & 125145.35+342025.4 & $14.51 \pm 0.03$ & $14.28 \pm 0.04$ & & $-37.6 \pm 6.9$ & $43.0 \pm 9.3$\\
12514664-0329358 & $16.30 \pm 0.10$ & $15.43 \pm 0.10$ & $15.15 \pm 0.17$ & & 125146.62-032935.1 & $14.86 \pm 0.03$ & $14.60 \pm 0.06$ & & $-29.8 \pm 13.0$ & $59.7 \pm 12.6$\\
12514715+4823594 & $15.11 \pm 0.05$ & $14.53 \pm 0.06$ & $14.20 \pm 0.06$ & & 125147.06+482359.4 & $14.01 \pm 0.03$ & $13.78 \pm 0.03$ & & $-74.6 \pm 4.3$ & $-0.9 \pm 7.5$\\
12514730-3237129 & $14.23 \pm 0.03$ & $13.58 \pm 0.03$ & $13.30 \pm 0.04$ & & 125147.23-323712.9 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $-71.0 \pm 5.7$ & $-3.6 \pm 6.3$\\
12514754-4223463 & $13.23 \pm 0.03$ & $12.67 \pm 0.03$ & $12.37 \pm 0.03$ & & 125147.50-422346.1 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $-39.1 \pm 4.3$ & $19.4 \pm 7.2$\\
12514758+0217382 & $15.31 \pm 0.06$ & $14.80 \pm 0.09$ & $14.53 \pm 0.12$ & & 125147.54+021738.0 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $-59.3 \pm 8.9$ & $-14.2 \pm 8.9$\\
12514776-3735062 & $14.77 \pm 0.04$ & $14.18 \pm 0.05$ & $13.84 \pm 0.04$ & & 125147.68-373506.5 & $13.59 \pm 0.02$ & $13.41 \pm 0.03$ & & $-83.0 \pm 6.0$ & $-19.5 \pm 6.9$\\
12514838+0652490 & $14.90 \pm 0.04$ & $14.31 \pm 0.05$ & $13.90 \pm 0.06$ & & 125148.34+065249.3 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-61.2 \pm 9.1$ & $28.0 \pm 20.5$\\
12514880-0054198 & $15.56 \pm 0.06$ & $15.05 \pm 0.08$ & $14.65 \pm 0.10$ & & 125148.77-005420.6 & $14.45 \pm 0.03$ & $14.24 \pm 0.05$ & & $-43.2 \pm 9.7$ & $-71.3 \pm 8.8$\\
12515008+6010574 & $13.84 \pm 0.02$ & $13.27 \pm 0.03$ & $12.91 \pm 0.03$ & & 125150.13+601057.4 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $31.8 \pm 2.3$ & $-4.1 \pm 7.9$\\
12515158+1656263 & $16.52 \pm 0.12$ & $15.86 \pm 0.17$ & $15.43 \pm 0.15$ & & 125151.58+165624.1 & $14.69 \pm 0.03$ & $14.40 \pm 0.05$ & & $1.3 \pm 16.0$ & $-173.1 \pm 16.6$\\
12515225+4645548 & $14.86 \pm 0.04$ & $14.24 \pm 0.05$ & $13.85 \pm 0.06$ & & 125152.26+464553.4 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $10.4 \pm 3.6$ & $-120.2 \pm 7.5$\\
12515289+4131498 & $15.17 \pm 0.04$ & $14.51 \pm 0.06$ & $14.20 \pm 0.06$ & & 125152.84+413149.5 & $13.99 \pm 0.03$ & $13.82 \pm 0.03$ & & $-47.8 \pm 5.0$ & $-24.6 \pm 8.3$\\
12515336-3125558 & $15.46 \pm 0.06$ & $14.83 \pm 0.06$ & $14.47 \pm 0.07$ & & 125153.33-312556.1 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $-35.4 \pm 5.7$ & $-24.9 \pm 7.2$\\
12515403-0935194 & $16.34 \pm 0.12$ & $15.78 \pm 0.14$ & $15.24 \pm 0.18$ & & 125153.63-093517.7 & $14.94 \pm 0.03$ & $14.70 \pm 0.06$ & & $-511.0 \pm 33.0$ & $145.6 \pm 19.1$\\
12515466+4417588 & $15.67 \pm 0.08$ & $15.05 \pm 0.09$ & $14.67 \pm 0.13$ & & 125154.67+441757.8 & $14.51 \pm 0.03$ & $14.31 \pm 0.04$ & & $12.7 \pm 5.2$ & $-79.1 \pm 9.2$\\
12515481-2546069 & $14.46 \pm 0.03$ & $13.90 \pm 0.04$ & $13.61 \pm 0.05$ & & 125154.85-254606.8 & $13.36 \pm 0.03$ & $13.14 \pm 0.03$ & & $49.0 \pm 6.2$ & $7.0 \pm 6.5$\\
12515570+1838465 & $15.80 \pm 0.07$ & $15.26 \pm 0.10$ & $14.92 \pm 0.15$ & & 125155.68+183846.1 & $14.75 \pm 0.03$ & $14.46 \pm 0.05$ & & $-34.5 \pm 9.4$ & $-39.1 \pm 10.5$\\
12515649-2303024 & $13.87 \pm 0.02$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 125156.52-230302.4 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $35.2 \pm 6.1$ & $-1.4 \pm 6.1$\\
12515749+1950590 & $15.48 \pm 0.05$ & $14.90 \pm 0.08$ & $14.56 \pm 0.10$ & & 125157.44+195058.2 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $-55.9 \pm 7.5$ & $-75.4 \pm 9.8$\\
12515805+6520548 & $15.29 \pm 0.04$ & $14.74 \pm 0.06$ & $14.43 \pm 0.07$ & & 125157.95+652054.7 & $14.12 \pm 0.03$ & $13.92 \pm 0.03$ & & $-53.9 \pm 2.8$ & $-7.9 \pm 7.1$\\
12515828-4217508 & $14.23 \pm 0.04$ & $13.58 \pm 0.04$ & $13.31 \pm 0.04$ & & 125158.18-421751.3 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $-101.9 \pm 6.4$ & $-46.8 \pm 9.1$\\
12515830+5457062 & $16.07 \pm 0.09$ & $15.36 \pm 0.09$ & $15.08 \pm 0.15$ & & 125158.25+545705.9 & $14.89 \pm 0.03$ & $14.70 \pm 0.05$ & & $-41.9 \pm 5.6$ & $-23.6 \pm 13.9$\\
12520002-2050451 & $14.09 \pm 0.04$ & $13.57 \pm 0.05$ & $13.25 \pm 0.04$ & & 125159.97-205046.1 & $12.93 \pm 0.02$ & $12.69 \pm 0.03$ & & $-59.9 \pm 6.1$ & $-74.4 \pm 6.8$\\
12520195+8138286 & $13.03 \pm 0.02$ & $12.41 \pm 0.02$ & $12.10 \pm 0.02$ & & 125200.98+813827.9 & $11.88 \pm 0.02$ & $11.68 \pm 0.02$ & & $-188.1 \pm 4.5$ & $-66.7 \pm 7.3$\\
12520223-3342206 & $14.98 \pm 0.04$ & $14.42 \pm 0.05$ & $14.13 \pm 0.05$ & & 125202.19-334220.7 & $13.89 \pm 0.03$ & $13.67 \pm 0.03$ & & $-43.7 \pm 5.6$ & $-8.3 \pm 6.6$\\
12520252+3617020 & $13.29 \pm 0.02$ & $12.76 \pm 0.03$ & $12.49 \pm 0.02$ & & 125202.52+361701.2 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $-0.8 \pm 5.2$ & $-72.9 \pm 8.5$\\
12520263+4244562 & $15.38 \pm 0.05$ & $14.85 \pm 0.07$ & $14.54 \pm 0.11$ & & 125202.68+424455.9 & $14.34 \pm 0.03$ & $14.07 \pm 0.04$ & & $38.2 \pm 4.7$ & $-28.9 \pm 7.5$\\
12520343+6151517 & $15.10 \pm 0.05$ & $14.48 \pm 0.06$ & $14.20 \pm 0.07$ & & 125203.50+615152.0 & $13.71 \pm 0.02$ & $13.52 \pm 0.03$ & & $47.0 \pm 2.5$ & $19.2 \pm 13.7$\\
12520411+2223209 & $15.75 \pm 0.07$ & $15.08 \pm 0.09$ & $14.68 \pm 0.12$ & & 125204.04+222320.2 & $14.40 \pm 0.03$ & $14.14 \pm 0.04$ & & $-88.7 \pm 7.5$ & $-69.1 \pm 16.9$\\
12520580+1155590 & $13.45 \pm 0.02$ & $12.90 \pm 0.02$ & $12.63 \pm 0.02$ & & 125205.75+115558.8 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $-48.8 \pm 5.6$ & $-17.1 \pm 5.7$\\
12520580+2310556 & $12.54 \pm 0.02$ & $12.02 \pm 0.02$ & $11.72 \pm 0.02$ & & 125205.72+231054.9 & $11.52 \pm 0.02$ & $11.33 \pm 0.02$ & & $-103.5 \pm 8.5$ & $-67.3 \pm 7.2$\\
12520602-0525454 & $13.29 \pm 0.02$ & $12.69 \pm 0.02$ & $12.34 \pm 0.03$ & & 125205.98-052544.6 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $-47.7 \pm 7.3$ & $68.0 \pm 9.8$\\
12520695+3502227 & $16.75 \pm 0.14$ & $16.17 \pm 0.21$ & $15.47 \pm 0.15$ & & 125206.85+350222.7 & $15.06 \pm 0.03$ & $14.78 \pm 0.06$ & & $-123.2 \pm 15.5$ & $6.9 \pm 25.6$\\
12520772+2907385 & $11.88 \pm 0.02$ & $11.26 \pm 0.01$ & $10.99 \pm 0.01$ & & 125207.75+290736.2 & $10.84 \pm 0.02$ & $10.66 \pm 0.02$ & & $38.6 \pm 9.2$ & $-206.4 \pm 7.8$\\
12520793+4323217 & $13.82 \pm 0.02$ & $13.20 \pm 0.02$ & $12.86 \pm 0.03$ & & 125207.83+432322.0 & $12.66 \pm 0.02$ & $12.48 \pm 0.02$ & & $-90.1 \pm 4.4$ & $19.7 \pm 6.0$\\
12520860+3326334 & $16.37 \pm 0.10$ & $15.72 \pm 0.13$ & $15.44 \pm 0.13$ & & 125208.58+332632.3 & $15.10 \pm 0.03$ & $14.74 \pm 0.06$ & & $-24.0 \pm 12.9$ & $-112.2 \pm 17.8$\\
12520861-0517077 & $16.59 \pm 0.16$ & $15.65 \pm 0.15$ & $14.95 \pm 0.15$ & & 125208.62-051706.7 & $14.11 \pm 0.03$ & $13.88 \pm 0.04$ & & $16.1 \pm 16.6$ & $84.3 \pm 16.3$\\
12520884+3210210 & $16.67 \pm 0.15$ & $16.05 \pm 0.18$ & $15.59 \pm 0.15$ & & 125208.72+321021.6 & $14.58 \pm 0.03$ & $14.33 \pm 0.04$ & & $-149.1 \pm 15.2$ & $53.6 \pm 22.0$\\
12520943-4522559 & $14.89 \pm 0.05$ & $14.31 \pm 0.05$ & $14.01 \pm 0.06$ & & 125209.38-452255.9 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $-46.2 \pm 4.7$ & $3.3 \pm 7.8$\\
12521062-3415091 & $11.65 \pm 0.03$ & $11.06 \pm 0.02$ & $10.77 \pm 0.02$ & & 125210.54-341509.2 & $10.57 \pm 0.02$ & $10.37 \pm 0.02$ & & $-87.9 \pm 6.0$ & $-6.9 \pm 6.2$\\
12521121-3829212 & $16.09 \pm 0.07$ & $15.41 \pm 0.08$ & $15.05 \pm 0.13$ & & 125211.06-382922.0 & $14.63 \pm 0.03$ & $14.43 \pm 0.04$ & & $-151.3 \pm 9.4$ & $-70.1 \pm 9.6$\\
12521146-1050272 & $15.79 \pm 0.08$ & $15.07 \pm 0.08$ & $14.69 \pm 0.14$ & & 125211.46-105028.0 & $14.26 \pm 0.03$ & $14.02 \pm 0.04$ & & $-0.6 \pm 13.6$ & $-69.0 \pm 11.5$\\
12521270-1257271 & $13.21 \pm 0.02$ & $12.64 \pm 0.03$ & $12.33 \pm 0.02$ & & 125212.68-125726.7 & $12.17 \pm 0.02$ & $12.00 \pm 0.02$ & & $-24.1 \pm 5.6$ & $31.7 \pm 6.8$\\
12521300+3542036 & $16.39 \pm 0.10$ & $15.77 \pm 0.13$ & $15.41 \pm 0.13$ & & 125213.03+354202.7 & $15.15 \pm 0.03$ & $14.93 \pm 0.06$ & & $27.1 \pm 12.4$ & $-94.4 \pm 17.7$\\
12521412+1422398 & $16.00 \pm 0.07$ & $15.16 \pm 0.08$ & $14.49 \pm 0.07$ & & 125214.05+142238.9 & $14.22 \pm 0.03$ & $13.95 \pm 0.04$ & & $-76.0 \pm 16.2$ & $-68.7 \pm 12.0$\\
12521449-1812457 & $12.83 \pm 0.02$ & $12.28 \pm 0.02$ & $11.99 \pm 0.02$ & & 125214.41-181246.1 & $11.81 \pm 0.02$ & $11.61 \pm 0.02$ & & $-100.2 \pm 6.9$ & $-37.4 \pm 6.8$\\
12521464-2450569 & $12.14 \pm 0.02$ & $11.58 \pm 0.03$ & $11.29 \pm 0.02$ & & 125214.47-245057.1 & $11.14 \pm 0.02$ & $10.96 \pm 0.02$ & & $-200.9 \pm 9.6$ & $-14.7 \pm 5.8$\\
12521543+1242197 & $15.08 \pm 0.04$ & $14.49 \pm 0.05$ & $14.14 \pm 0.05$ & & 125215.37+124220.2 & $13.97 \pm 0.03$ & $13.74 \pm 0.04$ & & $-74.7 \pm 7.5$ & $33.8 \pm 8.3$\\
12521697+3357389 & $12.22 \pm 0.02$ & $11.60 \pm 0.03$ & $11.24 \pm 0.02$ & & 125216.80+335738.3 & $11.05 \pm 0.02$ & $10.88 \pm 0.02$ & & $-196.2 \pm 7.8$ & $-55.4 \pm 8.5$\\
12521724+1931048 & $15.41 \pm 0.05$ & $14.89 \pm 0.08$ & $14.46 \pm 0.09$ & & 125217.22+193103.8 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $-23.5 \pm 7.4$ & $-84.5 \pm 15.2$\\
12521781-3305273 & $13.90 \pm 0.03$ & $13.23 \pm 0.03$ & $12.93 \pm 0.03$ & & 125217.84-330527.7 & $12.72 \pm 0.02$ & $12.52 \pm 0.03$ & & $32.9 \pm 5.1$ & $-30.7 \pm 7.3$\\
12521881-2127206 & $15.33 \pm 0.04$ & $14.60 \pm 0.04$ & $14.30 \pm 0.07$ & & 125218.72-212720.8 & $14.06 \pm 0.03$ & $13.80 \pm 0.04$ & & $-99.9 \pm 7.3$ & $-14.3 \pm 6.8$\\
12521920+3529286 & $13.03 \pm 0.02$ & $12.44 \pm 0.03$ & $12.16 \pm 0.02$ & & 125219.12+352928.6 & $11.98 \pm 0.02$ & $11.79 \pm 0.02$ & & $-104.5 \pm 6.0$ & $3.9 \pm 8.4$\\
12522020-7936320 & $14.42 \pm 0.03$ & $13.73 \pm 0.03$ & $13.37 \pm 0.04$ & & 125220.50-793631.9 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $78.9 \pm 2.1$ & $6.8 \pm 20.0$\\
12522042-3149288 & $13.65 \pm 0.03$ & $13.00 \pm 0.02$ & $12.56 \pm 0.03$ & & 125220.56-314929.4 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $162.2 \pm 8.7$ & $-50.3 \pm 7.5$\\
12522053-4515542 & $13.11 \pm 0.03$ & $12.54 \pm 0.03$ & $12.24 \pm 0.03$ & & 125220.49-451554.5 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $-37.9 \pm 4.0$ & $-26.9 \pm 6.5$\\
12522057+6412116 & $15.55 \pm 0.05$ & $14.97 \pm 0.06$ & $14.69 \pm 0.09$ & & 125220.49+641211.5 & $14.51 \pm 0.03$ & $14.33 \pm 0.04$ & & $-46.7 \pm 2.8$ & $-5.5 \pm 8.8$\\
12522080-0716031 & $15.11 \pm 0.05$ & $14.52 \pm 0.06$ & $14.16 \pm 0.08$ & & 125220.76-071603.0 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $-50.6 \pm 8.0$ & $9.6 \pm 7.8$\\
12522108+5803304 & $15.07 \pm 0.04$ & $14.35 \pm 0.05$ & $13.98 \pm 0.06$ & & 125220.93+580330.9 & $13.80 \pm 0.02$ & $13.57 \pm 0.03$ & & $-104.3 \pm 4.5$ & $42.8 \pm 6.6$\\
12522262-0941325 & $14.61 \pm 0.04$ & $14.10 \pm 0.05$ & $13.83 \pm 0.06$ & & 125222.62-094131.9 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $-1.0 \pm 10.3$ & $48.6 \pm 7.2$\\
12522264+0252058 & $12.49 \pm 0.02$ & $11.90 \pm 0.03$ & $11.50 \pm 0.02$ & & 125222.65+025202.7 & $11.22 \pm 0.02$ & $11.01 \pm 0.02$ & & $19.0 \pm 6.8$ & $-292.8 \pm 13.1$\\
12522323+1506216 & $16.75 \pm 0.15$ & $15.93 \pm 0.18$ & $15.30 \pm 0.14$ & & 125223.21+150623.1 & $14.57 \pm 0.03$ & $14.18 \pm 0.04$ & & $-32.4 \pm 18.2$ & $121.0 \pm 19.0$\\
12522354+2528469 & $13.16 \pm 0.02$ & $12.59 \pm 0.03$ & $12.17 \pm 0.03$ & & 125223.48+252844.8 & $11.94 \pm 0.02$ & $11.73 \pm 0.02$ & & $-75.5 \pm 7.2$ & $-194.5 \pm 8.9$\\
12522537+6550023 & $13.26 \pm 0.02$ & $12.73 \pm 0.02$ & $12.43 \pm 0.02$ & & 125225.16+655003.5 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $-115.4 \pm 3.4$ & $101.7 \pm 21.4$\\
12522567+1247379 & $15.39 \pm 0.05$ & $14.85 \pm 0.08$ & $14.56 \pm 0.06$ & & 125225.69+124737.2 & $14.35 \pm 0.03$ & $14.18 \pm 0.04$ & & $24.1 \pm 9.5$ & $-56.2 \pm 7.0$\\
12522701+5625006 & $14.90 \pm 0.03$ & $14.34 \pm 0.05$ & $14.06 \pm 0.05$ & & 125227.00+562500.2 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $-5.5 \pm 2.9$ & $-34.6 \pm 7.0$\\
12522775+6303313 & $14.42 \pm 0.03$ & $13.79 \pm 0.03$ & $13.42 \pm 0.03$ & & 125227.85+630331.0 & $13.22 \pm 0.02$ & $12.97 \pm 0.03$ & & $55.6 \pm 2.5$ & $-18.9 \pm 6.6$\\
12522904-1708026 & $15.51 \pm 0.06$ & $14.95 \pm 0.07$ & $14.66 \pm 0.11$ & & 125228.99-170802.3 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $-50.3 \pm 7.4$ & $20.5 \pm 8.4$\\
12522950-7923032 & $12.52 \pm 0.02$ & $11.97 \pm 0.02$ & $11.69 \pm 0.02$ & & 125229.31-792303.3 & $11.47 \pm 0.02$ & $11.23 \pm 0.02$ & & $-50.8 \pm 1.4$ & $-8.6 \pm 19.8$\\
12522981-2255499 & $13.40 \pm 0.02$ & $12.79 \pm 0.02$ & $12.50 \pm 0.03$ & & 125229.70-225549.8 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $-128.4 \pm 7.4$ & $12.6 \pm 6.0$\\
12523027-4417170 & $15.81 \pm 0.09$ & $15.20 \pm 0.11$ & $14.87 \pm 0.13$ & & 125230.23-441716.9 & $14.68 \pm 0.03$ & $14.46 \pm 0.04$ & & $-38.8 \pm 5.8$ & $10.1 \pm 10.0$\\
12523083+1835063 & $16.31 \pm 0.12$ & $15.23 \pm 0.10$ & $14.72 \pm 0.13$ & & 125230.75+183505.7 & $14.17 \pm 0.03$ & $13.96 \pm 0.04$ & & $-104.3 \pm 11.1$ & $-48.5 \pm 17.7$\\
12523142+2656236 & $15.47 \pm 0.06$ & $14.90 \pm 0.07$ & $14.53 \pm 0.08$ & & 125231.42+265623.0 & $14.36 \pm 0.03$ & $14.13 \pm 0.04$ & & $4.8 \pm 7.3$ & $-58.6 \pm 8.3$\\
12523230+0601030 & $13.48 \pm 0.02$ & $12.91 \pm 0.02$ & $12.64 \pm 0.03$ & & 125232.27+060102.4 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $-44.7 \pm 12.0$ & $-58.6 \pm 10.4$\\
12523314+3623249 & $15.50 \pm 0.05$ & $14.91 \pm 0.08$ & $14.54 \pm 0.07$ & & 125233.10+362324.6 & $14.30 \pm 0.03$ & $14.05 \pm 0.04$ & & $-44.7 \pm 8.8$ & $-28.2 \pm 9.6$\\
12523361+5427198 & $14.41 \pm 0.03$ & $13.88 \pm 0.03$ & $13.60 \pm 0.04$ & & 125233.65+542718.9 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $32.2 \pm 4.3$ & $-75.8 \pm 7.6$\\
12523475+4122390 & $15.23 \pm 0.05$ & $14.64 \pm 0.07$ & $14.36 \pm 0.07$ & & 125234.69+412238.7 & $14.18 \pm 0.03$ & $13.91 \pm 0.04$ & & $-70.5 \pm 5.4$ & $-27.8 \pm 10.1$\\
12523540+2030000 & $14.81 \pm 0.03$ & $14.17 \pm 0.05$ & $13.78 \pm 0.04$ & & 125235.31+202959.5 & $13.52 \pm 0.03$ & $13.28 \pm 0.03$ & & $-130.2 \pm 13.4$ & $-43.7 \pm 13.1$\\
12523718-2348291 & $15.48 \pm 0.05$ & $14.90 \pm 0.05$ & $14.48 \pm 0.09$ & & 125237.11-234829.7 & $14.30 \pm 0.03$ & $14.08 \pm 0.04$ & & $-78.3 \pm 6.8$ & $-52.5 \pm 7.9$\\
12523760-4143082 & $13.93 \pm 0.03$ & $13.35 \pm 0.02$ & $13.03 \pm 0.02$ & & 125237.61-414309.0 & $12.88 \pm 0.02$ & $12.68 \pm 0.02$ & & $14.0 \pm 4.5$ & $-76.4 \pm 8.0$\\
12523819+6406102 & $14.92 \pm 0.04$ & $14.40 \pm 0.04$ & $14.10 \pm 0.06$ & & 125238.27+640610.1 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $49.1 \pm 2.4$ & $-12.2 \pm 7.6$\\
12523821-4235033 & $14.59 \pm 0.05$ & $13.90 \pm 0.05$ & $13.61 \pm 0.06$ & & 125238.15-423503.5 & $13.40 \pm 0.02$ & $13.18 \pm 0.03$ & & $-64.9 \pm 5.1$ & $-17.2 \pm 6.8$\\
12523834+0347351 & $15.99 \pm 0.08$ & $15.17 \pm 0.10$ & $14.63 \pm 0.11$ & & 125238.15+034734.8 & $14.41 \pm 0.03$ & $14.15 \pm 0.05$ & & $-264.5 \pm 12.4$ & $-26.7 \pm 12.3$\\
12523865-3823356 & $14.50 \pm 0.03$ & $13.95 \pm 0.04$ & $13.66 \pm 0.05$ & & 125238.67-382335.8 & $13.49 \pm 0.02$ & $13.30 \pm 0.03$ & & $25.5 \pm 4.7$ & $-16.5 \pm 6.7$\\
12523989+2829099 & $15.84 \pm 0.07$ & $15.22 \pm 0.09$ & $14.90 \pm 0.11$ & & 125239.85+282909.9 & $14.74 \pm 0.03$ & $14.54 \pm 0.05$ & & $-44.7 \pm 8.3$ & $4.5 \pm 10.2$\\
12524019+0545345 & $12.41 \pm 0.02$ & $11.88 \pm 0.02$ & $11.59 \pm 0.03$ & & 125240.15+054533.6 & $11.39 \pm 0.02$ & $11.20 \pm 0.02$ & & $-55.3 \pm 11.1$ & $-83.8 \pm 12.1$\\
12524421+2530560 & $16.39 \pm 0.12$ & $15.36 \pm 0.12$ & $15.09 \pm 0.14$ & & 125244.20+253054.7 & $14.84 \pm 0.03$ & $14.65 \pm 0.05$ & & $-12.2 \pm 13.7$ & $-124.9 \pm 16.1$\\
12524424-1740022 & $15.98 \pm 0.07$ & $15.25 \pm 0.08$ & $14.90 \pm 0.14$ & & 125244.17-174002.6 & $14.74 \pm 0.03$ & $14.49 \pm 0.05$ & & $-80.8 \pm 9.2$ & $-30.2 \pm 9.6$\\
12524473+0724206 & $13.74 \pm 0.02$ & $13.20 \pm 0.03$ & $12.87 \pm 0.03$ & & 125244.76+072420.5 & $12.68 \pm 0.02$ & $12.51 \pm 0.03$ & & $45.3 \pm 7.0$ & $-10.8 \pm 7.0$\\
12524547-2511242 & $15.77 \pm 0.06$ & $14.97 \pm 0.08$ & $14.65 \pm 0.10$ & & 125245.49-251125.5 & $14.36 \pm 0.03$ & $14.05 \pm 0.04$ & & $19.8 \pm 6.6$ & $-108.8 \pm 9.0$\\
12524581+3705346 & $16.30 \pm 0.12$ & $15.53 \pm 0.12$ & $15.24 \pm 0.16$ & & 125245.72+370534.2 & $15.07 \pm 0.04$ & $14.79 \pm 0.06$ & & $-103.4 \pm 12.8$ & $-38.9 \pm 18.6$\\
12524636-0854286 & $15.26 \pm 0.05$ & $14.69 \pm 0.05$ & $14.40 \pm 0.09$ & & 125246.39-085428.7 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $42.7 \pm 7.5$ & $-10.9 \pm 8.0$\\
12524668+3345510 & $16.32 \pm 0.09$ & $15.66 \pm 0.13$ & $15.38 \pm 0.13$ & & 125246.63+334550.6 & $15.18 \pm 0.04$ & $14.83 \pm 0.06$ & & $-64.1 \pm 12.6$ & $-35.9 \pm 18.3$\\
12524683-2711225 & $14.49 \pm 0.03$ & $13.90 \pm 0.03$ & $13.63 \pm 0.05$ & & 125246.74-271122.4 & $13.38 \pm 0.02$ & $13.14 \pm 0.03$ & & $-98.8 \pm 6.6$ & $13.7 \pm 6.3$\\
12524811+0055153 & $15.28 \pm 0.06$ & $14.73 \pm 0.05$ & $14.36 \pm 0.08$ & & 125248.02+005516.6 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $-128.3 \pm 10.6$ & $115.8 \pm 10.4$\\
12524812-3316027 & $16.09 \pm 0.09$ & $15.52 \pm 0.10$ & $15.24 \pm 0.15$ & & 125248.09-331603.8 & $15.04 \pm 0.03$ & $14.80 \pm 0.06$ & & $-36.5 \pm 9.0$ & $-98.5 \pm 13.4$\\
12524819+3451598 & $14.43 \pm 0.03$ & $13.90 \pm 0.04$ & $13.59 \pm 0.04$ & & 125248.13+345159.5 & $13.36 \pm 0.02$ & $13.19 \pm 0.03$ & & $-69.6 \pm 5.6$ & $-27.8 \pm 9.0$\\
12524842-2744267 & $15.11 \pm 0.04$ & $14.60 \pm 0.05$ & $14.31 \pm 0.07$ & & 125248.39-274426.6 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $-38.8 \pm 5.9$ & $14.5 \pm 7.0$\\
12524852-4008469 & $13.86 \pm 0.03$ & $13.24 \pm 0.03$ & $12.93 \pm 0.03$ & & 125248.59-400847.7 & $12.74 \pm 0.02$ & $12.56 \pm 0.02$ & & $72.9 \pm 5.3$ & $-69.0 \pm 7.1$\\
12524891-1637314 & $15.87 \pm 0.06$ & $15.27 \pm 0.08$ & $14.88 \pm 0.13$ & & 125248.85-163731.7 & $14.63 \pm 0.03$ & $14.34 \pm 0.05$ & & $-73.0 \pm 8.0$ & $-28.6 \pm 9.3$\\
12524905+2808387 & $14.02 \pm 0.03$ & $13.43 \pm 0.04$ & $13.09 \pm 0.03$ & & 125249.10+280837.6 & $12.84 \pm 0.02$ & $12.66 \pm 0.02$ & & $66.0 \pm 5.9$ & $-108.4 \pm 7.5$\\
12524968-0008134 & $15.30 \pm 0.05$ & $14.78 \pm 0.06$ & $14.51 \pm 0.09$ & & 125249.62-000813.9 & $14.36 \pm 0.03$ & $14.16 \pm 0.05$ & & $-83.1 \pm 8.5$ & $-42.8 \pm 8.4$\\
12525099-8318247 & $15.80 \pm 0.07$ & $15.24 \pm 0.10$ & $14.88 \pm 0.13$ & & 125250.72-831824.6 & $14.69 \pm 0.03$ & $14.40 \pm 0.04$ & & $-46.5 \pm 1.4$ & $7.9 \pm 16.8$\\
12525152+1232219 & $14.10 \pm 0.02$ & $13.47 \pm 0.03$ & $13.06 \pm 0.02$ & & 125251.44+123222.1 & $12.82 \pm 0.03$ & $12.60 \pm 0.03$ & & $-92.1 \pm 7.8$ & $15.9 \pm 7.2$\\
12525230+1550298 & $11.26 \pm 0.01$ & $10.71 \pm 0.01$ & $10.43 \pm 0.01$ & & 125252.26+155026.3 & $10.24 \pm 0.02$ & $10.07 \pm 0.02$ & & $-46.1 \pm 5.9$ & $-272.7 \pm 7.9$\\
12525283+2307223 & $15.82 \pm 0.07$ & $15.28 \pm 0.09$ & $14.95 \pm 0.10$ & & 125252.82+230721.6 & $14.77 \pm 0.03$ & $14.58 \pm 0.05$ & & $-20.2 \pm 8.5$ & $-69.4 \pm 10.0$\\
12525363+3421387 & $16.27 \pm 0.10$ & $15.26 \pm 0.09$ & $14.68 \pm 0.08$ & & 125253.56+342139.0 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $-89.2 \pm 7.9$ & $28.1 \pm 9.8$\\
12525419-0157068 & $15.80 \pm 0.07$ & $15.26 \pm 0.09$ & $14.86 \pm 0.13$ & & 125254.13-015707.1 & $14.66 \pm 0.03$ & $14.46 \pm 0.06$ & & $-68.9 \pm 10.0$ & $-25.1 \pm 10.2$\\
12525481+5806414 & $14.85 \pm 0.03$ & $14.24 \pm 0.05$ & $13.93 \pm 0.05$ & & 125254.75+580641.2 & $13.74 \pm 0.03$ & $13.51 \pm 0.03$ & & $-43.4 \pm 2.9$ & $-11.5 \pm 7.4$\\
12525592-3244494 & $14.71 \pm 0.04$ & $14.16 \pm 0.03$ & $13.84 \pm 0.05$ & & 125255.84-324449.2 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-85.1 \pm 6.4$ & $11.3 \pm 6.8$\\
12525642+1233310 & $13.81 \pm 0.02$ & $13.20 \pm 0.03$ & $12.91 \pm 0.03$ & & 125256.29+123329.8 & $12.71 \pm 0.02$ & $12.50 \pm 0.03$ & & $-153.0 \pm 8.1$ & $-97.1 \pm 7.4$\\
12525676+6940225 & $16.25 \pm 0.11$ & $15.67 \pm 0.16$ & $15.09 \pm 0.14$ & & 125256.69+694022.4 & $14.94 \pm 0.03$ & $14.70 \pm 0.05$ & & $-38.9 \pm 3.1$ & $-8.5 \pm 22.9$\\
12525963+4308089 & $13.99 \pm 0.02$ & $13.38 \pm 0.02$ & $13.07 \pm 0.04$ & & 125259.57+430808.3 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $-55.5 \pm 4.5$ & $-49.4 \pm 12.8$\\
12525993-0345459 & $16.76 \pm 0.15$ & $15.78 \pm 0.15$ & $15.16 \pm 0.15$ & & 125259.89-034547.1 & $14.63 \pm 0.03$ & $14.36 \pm 0.05$ & & $-51.3 \pm 18.4$ & $-106.7 \pm 19.0$\\
12530008-1411376 & $16.74 \pm 0.15$ & $15.68 \pm 0.12$ & $15.02 \pm 0.16$ & & 125300.01-141138.0 & $14.37 \pm 0.03$ & $14.15 \pm 0.05$ & & $-86.8 \pm 16.2$ & $-32.4 \pm 16.2$\\
12530016+7244559 & $15.96 \pm 0.09$ & $15.42 \pm 0.13$ & $14.89 \pm 0.14$ & & 125259.98+724456.2 & $14.74 \pm 0.03$ & $14.50 \pm 0.04$ & & $-72.0 \pm 2.6$ & $28.0 \pm 12.9$\\
12530029-2930280 & $14.91 \pm 0.03$ & $14.30 \pm 0.04$ & $13.99 \pm 0.06$ & & 125300.25-293027.8 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $-39.5 \pm 5.5$ & $11.0 \pm 6.6$\\
12530083+5149385 & $16.42 \pm 0.14$ & $15.85 \pm 0.15$ & $15.18 \pm 0.13$ & & 125300.92+514938.8 & $14.63 \pm 0.03$ & $14.38 \pm 0.04$ & & $75.6 \pm 8.1$ & $26.3 \pm 20.6$\\
12530135-2415101 & $15.00 \pm 0.04$ & $14.41 \pm 0.05$ & $14.10 \pm 0.07$ & & 125301.28-241510.2 & $13.93 \pm 0.03$ & $13.75 \pm 0.03$ & & $-76.2 \pm 6.6$ & $-3.8 \pm 8.0$\\
12530178-3618166 & $14.62 \pm 0.03$ & $13.99 \pm 0.03$ & $13.69 \pm 0.05$ & & 125301.70-361816.4 & $13.53 \pm 0.02$ & $13.35 \pm 0.03$ & & $-81.8 \pm 6.0$ & $10.8 \pm 6.8$\\
12530219-1650360 & $14.44 \pm 0.03$ & $13.86 \pm 0.03$ & $13.58 \pm 0.05$ & & 125302.16-165035.4 & $13.42 \pm 0.02$ & $13.20 \pm 0.03$ & & $-28.1 \pm 6.5$ & $49.2 \pm 6.6$\\
12530277+2916499 & $15.37 \pm 0.06$ & $14.84 \pm 0.09$ & $14.48 \pm 0.08$ & & 125302.71+291649.7 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $-74.9 \pm 7.2$ & $-15.2 \pm 11.0$\\
12530331-1636280 & $15.24 \pm 0.04$ & $14.60 \pm 0.05$ & $14.24 \pm 0.08$ & & 125303.28-163627.8 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $-35.9 \pm 6.8$ & $19.1 \pm 6.7$\\
12530625+2408520 & $15.78 \pm 0.08$ & $15.04 \pm 0.09$ & $14.75 \pm 0.09$ & & 125306.01+240852.1 & $14.33 \pm 0.03$ & $14.03 \pm 0.04$ & & $-304.8 \pm 12.7$ & $11.1 \pm 10.4$\\
12530661+6032126 & $15.31 \pm 0.05$ & $14.68 \pm 0.06$ & $14.32 \pm 0.06$ & & 125306.61+603213.2 & $14.09 \pm 0.03$ & $13.91 \pm 0.03$ & & $-0.7 \pm 2.8$ & $48.7 \pm 7.1$\\
12530665+3747298 & $16.22 \pm 0.09$ & $15.64 \pm 0.13$ & $15.33 \pm 0.12$ & & 125306.65+374730.8 & $15.02 \pm 0.03$ & $14.85 \pm 0.06$ & & $-2.6 \pm 12.2$ & $78.9 \pm 15.4$\\
12530677-0027594 & $14.19 \pm 0.03$ & $13.55 \pm 0.04$ & $13.17 \pm 0.03$ & & 125306.74-002800.0 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $-34.9 \pm 7.2$ & $-45.2 \pm 8.7$\\
12530704+1520060 & $15.38 \pm 0.05$ & $14.87 \pm 0.08$ & $14.46 \pm 0.06$ & & 125307.02+152005.6 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $-18.2 \pm 6.8$ & $-36.4 \pm 6.7$\\
12530785-2632016 & $16.11 \pm 0.09$ & $15.41 \pm 0.10$ & $15.03 \pm 0.13$ & & 125307.80-263201.7 & $14.84 \pm 0.03$ & $14.59 \pm 0.05$ & & $-53.3 \pm 7.7$ & $-9.4 \pm 9.5$\\
12530853-3204075 & $14.74 \pm 0.03$ & $14.21 \pm 0.04$ & $13.93 \pm 0.05$ & & 125308.48-320407.2 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $-52.1 \pm 5.8$ & $25.3 \pm 7.0$\\
12530856-4539121 & $14.44 \pm 0.04$ & $13.92 \pm 0.04$ & $13.57 \pm 0.05$ & & 125308.49-453912.3 & $13.41 \pm 0.02$ & $13.22 \pm 0.03$ & & $-67.2 \pm 4.9$ & $-20.3 \pm 6.8$\\
12530985+2348236 & $15.95 \pm 0.08$ & $15.28 \pm 0.11$ & $14.91 \pm 0.15$ & & 125309.80+234823.2 & $14.71 \pm 0.03$ & $14.51 \pm 0.05$ & & $-62.3 \pm 11.2$ & $-41.8 \pm 10.3$\\
12531029-0120454 & $13.82 \pm 0.03$ & $13.31 \pm 0.03$ & $13.04 \pm 0.04$ & & 125310.23-012044.6 & $12.87 \pm 0.03$ & $12.69 \pm 0.03$ & & $-75.1 \pm 8.1$ & $67.6 \pm 8.8$\\
12531088+6851270 & $12.14 \pm 0.02$ & $11.55 \pm 0.03$ & $11.27 \pm 0.03$ & & 125310.99+685126.4 & $11.05 \pm 0.02$ & $10.86 \pm 0.02$ & & $57.1 \pm 2.1$ & $-60.9 \pm 7.7$\\
12531140+6328263 & $12.86 \pm 0.02$ & $12.30 \pm 0.02$ & $11.98 \pm 0.02$ & & 125311.20+632826.7 & $11.78 \pm 0.02$ & $11.57 \pm 0.02$ & & $-115.6 \pm 3.2$ & $31.4 \pm 6.3$\\
12531161+2728145 & $14.49 \pm 0.03$ & $13.84 \pm 0.04$ & $13.34 \pm 0.03$ & & 125311.76+272809.5 & $13.05 \pm 0.02$ & $12.80 \pm 0.02$ & & $197.3 \pm 10.2$ & $-473.2 \pm 14.2$\\
12531218+0352335 & $14.00 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 125312.12+035233.9 & $12.99 \pm 0.03$ & $12.82 \pm 0.03$ & & $-85.2 \pm 9.0$ & $37.2 \pm 8.8$\\
12531240+4034038 & $12.19 \pm 0.01$ & $11.55 \pm 0.02$ & $11.16 \pm 0.02$ & & 125312.64+403355.8 & $10.94 \pm 0.02$ & $10.76 \pm 0.02$ & & $224.4 \pm 6.2$ & $-641.9 \pm 16.0$\\
12531297+3502152 & $13.54 \pm 0.02$ & $12.96 \pm 0.03$ & $12.68 \pm 0.03$ & & 125312.90+350215.0 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $-73.2 \pm 5.4$ & $-16.7 \pm 8.7$\\
12531309+5050558 & $12.49 \pm 0.02$ & $11.91 \pm 0.03$ & $11.61 \pm 0.02$ & & 125313.13+505056.6 & $11.41 \pm 0.02$ & $11.22 \pm 0.02$ & & $32.0 \pm 3.3$ & $76.4 \pm 8.6$\\
12531434-2645492 & $14.43 \pm 0.02$ & $13.80 \pm 0.03$ & $13.48 \pm 0.04$ & & 125314.29-264549.1 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $-57.2 \pm 5.8$ & $3.2 \pm 6.3$\\
12531618+5128544 & $14.44 \pm 0.03$ & $13.86 \pm 0.04$ & $13.57 \pm 0.04$ & & 125316.07+512854.2 & $13.39 \pm 0.02$ & $13.20 \pm 0.03$ & & $-101.2 \pm 4.5$ & $-17.2 \pm 7.1$\\
12531637-0922493 & $13.26 \pm 0.02$ & $12.68 \pm 0.02$ & $12.39 \pm 0.02$ & & 125316.41-092249.8 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $53.5 \pm 7.6$ & $-45.4 \pm 7.6$\\
12531711-1955097 & $12.47 \pm 0.02$ & $11.87 \pm 0.03$ & $11.58 \pm 0.02$ & & 125317.07-195509.5 & $11.39 \pm 0.02$ & $11.21 \pm 0.02$ & & $-42.8 \pm 5.6$ & $15.5 \pm 5.9$\\
12531763-0622242 & $14.78 \pm 0.03$ & $14.24 \pm 0.04$ & $13.95 \pm 0.05$ & & 125317.68-062224.7 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $69.3 \pm 8.4$ & $-50.4 \pm 7.6$\\
12531789+4337319 & $16.22 \pm 0.10$ & $15.57 \pm 0.14$ & $15.23 \pm 0.14$ & & 125317.27+433730.9 & $15.05 \pm 0.03$ & $14.87 \pm 0.06$ & & $-653.2 \pm 19.6$ & $-96.6 \pm 19.1$\\
12531799+3340080 & $10.89 \pm 0.02$ & $10.33 \pm 0.02$ & $10.06 \pm 0.02$ & & 125317.80+334007.8 & $9.89 \pm 0.02$ & $9.71 \pm 0.02$ & & $-197.2 \pm 5.8$ & $-12.3 \pm 7.0$\\
12531924-2136240 & $13.73 \pm 0.02$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 125319.18-213624.1 & $12.77 \pm 0.02$ & $12.60 \pm 0.03$ & & $-65.2 \pm 6.1$ & $-4.1 \pm 6.1$\\
12532214-2702243 & $14.31 \pm 0.02$ & $13.72 \pm 0.04$ & $13.41 \pm 0.04$ & & 125322.17-270225.5 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $41.6 \pm 5.5$ & $-94.8 \pm 7.4$\\
12532309+4618465 & $16.05 \pm 0.08$ & $15.51 \pm 0.13$ & $15.16 \pm 0.15$ & & 125322.98+461845.4 & $14.92 \pm 0.03$ & $14.64 \pm 0.05$ & & $-112.9 \pm 9.0$ & $-106.8 \pm 16.3$\\
12532366-1051457 & $13.94 \pm 0.03$ & $13.37 \pm 0.03$ & $13.09 \pm 0.03$ & & 125323.62-105145.8 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $-61.2 \pm 9.1$ & $-11.6 \pm 6.7$\\
12532540+6940596 & $13.37 \pm 0.02$ & $12.82 \pm 0.03$ & $12.50 \pm 0.02$ & & 125325.28+694059.1 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $-58.8 \pm 2.3$ & $-51.5 \pm 16.8$\\
12532597+2318556 & $12.42 \pm 0.02$ & $11.82 \pm 0.02$ & $11.52 \pm 0.02$ & & 125326.04+231855.5 & $11.32 \pm 0.02$ & $11.12 \pm 0.02$ & & $89.4 \pm 5.9$ & $-9.0 \pm 6.2$\\
12532746+0358032 & $13.65 \pm 0.03$ & $12.99 \pm 0.02$ & $12.59 \pm 0.03$ & & 125327.31+035803.2 & $12.34 \pm 0.02$ & $12.11 \pm 0.02$ & & $-208.5 \pm 11.4$ & $2.2 \pm 13.8$\\
12532762+7444461 & $14.82 \pm 0.04$ & $14.30 \pm 0.05$ & $14.03 \pm 0.07$ & & 125327.50+744446.3 & $13.87 \pm 0.02$ & $13.66 \pm 0.03$ & & $-41.7 \pm 1.5$ & $15.0 \pm 11.5$\\
12532933-2706495 & $15.25 \pm 0.04$ & $14.62 \pm 0.06$ & $14.20 \pm 0.08$ & & 125329.23-270650.4 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $-116.5 \pm 7.5$ & $-67.6 \pm 7.5$\\
12532946-1101581 & $14.62 \pm 0.04$ & $14.04 \pm 0.04$ & $13.77 \pm 0.05$ & & 125329.41-110157.9 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $-63.9 \pm 8.7$ & $14.2 \pm 7.8$\\
12532950-0809528 & $14.15 \pm 0.02$ & $13.47 \pm 0.03$ & $13.19 \pm 0.03$ & & 125329.48-080953.3 & $13.00 \pm 0.02$ & $12.79 \pm 0.03$ & & $-36.5 \pm 6.8$ & $-43.8 \pm 7.7$\\
12532958+4759328 & $16.12 \pm 0.09$ & $15.49 \pm 0.10$ & $15.09 \pm 0.12$ & & 125329.52+475934.1 & $14.90 \pm 0.04$ & $14.70 \pm 0.06$ & & $-54.0 \pm 8.3$ & $124.2 \pm 17.0$\\
12533045+5155326 & $15.32 \pm 0.05$ & $14.64 \pm 0.06$ & $14.35 \pm 0.07$ & & 125330.41+515532.4 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $-27.7 \pm 4.3$ & $-15.9 \pm 7.7$\\
12533129-1302518 & $14.25 \pm 0.02$ & $13.62 \pm 0.03$ & $13.29 \pm 0.04$ & & 125331.25-130253.0 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $-44.5 \pm 6.1$ & $-98.1 \pm 7.2$\\
12533233+2347274 & $13.73 \pm 0.02$ & $13.20 \pm 0.03$ & $12.91 \pm 0.03$ & & 125332.27+234728.0 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $-76.7 \pm 9.0$ & $49.0 \pm 7.3$\\
12533291-3035468 & $14.58 \pm 0.03$ & $14.03 \pm 0.03$ & $13.72 \pm 0.04$ & & 125332.83-303547.4 & $13.52 \pm 0.03$ & $13.30 \pm 0.03$ & & $-90.7 \pm 6.8$ & $-53.3 \pm 8.0$\\
12533327+0947266 & $14.83 \pm 0.04$ & $14.24 \pm 0.04$ & $13.90 \pm 0.05$ & & 125333.28+094726.0 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $14.6 \pm 15.6$ & $-50.3 \pm 9.5$\\
12533378+0224176 & $14.73 \pm 0.04$ & $14.11 \pm 0.05$ & $13.82 \pm 0.07$ & & 125333.74+022417.7 & $13.67 \pm 0.03$ & $13.44 \pm 0.03$ & & $-55.4 \pm 9.5$ & $4.7 \pm 8.5$\\
12533694-2626476 & $13.99 \pm 0.03$ & $13.43 \pm 0.03$ & $13.09 \pm 0.04$ & & 125336.85-262648.2 & $12.89 \pm 0.02$ & $12.63 \pm 0.02$ & & $-100.0 \pm 6.6$ & $-55.7 \pm 6.5$\\
12533701-0435149 & $14.61 \pm 0.03$ & $13.99 \pm 0.04$ & $13.54 \pm 0.04$ & & 125336.71-043514.2 & $13.18 \pm 0.02$ & $12.86 \pm 0.03$ & & $-384.6 \pm 20.4$ & $67.5 \pm 7.8$\\
12533793-0519398 & $12.92 \pm 0.03$ & $12.33 \pm 0.02$ & $12.05 \pm 0.02$ & & 125337.85-051939.6 & $11.87 \pm 0.02$ & $11.65 \pm 0.02$ & & $-91.6 \pm 12.4$ & $17.9 \pm 6.3$\\
12533877-1845347 & $13.59 \pm 0.02$ & $13.05 \pm 0.03$ & $12.76 \pm 0.03$ & & 125338.68-184533.9 & $12.50 \pm 0.02$ & $12.27 \pm 0.02$ & & $-111.7 \pm 8.1$ & $61.3 \pm 7.8$\\
12534005-3944391 & $14.72 \pm 0.04$ & $14.12 \pm 0.03$ & $13.85 \pm 0.05$ & & 125340.05-394439.5 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $-1.2 \pm 4.6$ & $-39.1 \pm 7.4$\\
12534071-3141195 & $13.94 \pm 0.03$ & $13.30 \pm 0.03$ & $13.00 \pm 0.03$ & & 125340.69-314120.1 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $-23.2 \pm 5.1$ & $-46.9 \pm 7.5$\\
12534094-2034133 & $14.73 \pm 0.03$ & $14.14 \pm 0.03$ & $13.82 \pm 0.05$ & & 125340.91-203413.4 & $13.66 \pm 0.03$ & $13.41 \pm 0.03$ & & $-33.0 \pm 6.0$ & $-14.0 \pm 7.2$\\
12534159+1740162 & $12.48 \pm 0.02$ & $11.96 \pm 0.02$ & $11.64 \pm 0.02$ & & 125341.50+174016.3 & $11.43 \pm 0.02$ & $11.23 \pm 0.02$ & & $-101.4 \pm 6.2$ & $4.8 \pm 5.6$\\
12534437-2251266 & $14.73 \pm 0.03$ & $14.16 \pm 0.03$ & $13.84 \pm 0.05$ & & 125344.25-225127.4 & $13.59 \pm 0.03$ & $13.42 \pm 0.03$ & & $-139.4 \pm 8.1$ & $-65.0 \pm 7.0$\\
12534445-2839501 & $13.53 \pm 0.02$ & $12.95 \pm 0.03$ & $12.68 \pm 0.02$ & & 125344.42-283950.6 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $-35.2 \pm 5.1$ & $-42.2 \pm 6.9$\\
12534553-4205159 & $15.03 \pm 0.06$ & $14.44 \pm 0.06$ & $14.13 \pm 0.06$ & & 125345.51-420516.5 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $-14.8 \pm 4.9$ & $-55.0 \pm 7.5$\\
12534588-0347189 & $12.57 \pm 0.03$ & $12.01 \pm 0.02$ & $11.72 \pm 0.02$ & & 125345.87-034716.5 & $11.55 \pm 0.02$ & $11.33 \pm 0.02$ & & $-17.2 \pm 6.8$ & $226.3 \pm 12.7$\\
12534600-2438332 & $15.26 \pm 0.04$ & $14.68 \pm 0.05$ & $14.34 \pm 0.08$ & & 125345.97-243833.3 & $14.18 \pm 0.03$ & $14.01 \pm 0.04$ & & $-36.2 \pm 6.1$ & $-3.2 \pm 8.2$\\
12534628+6929551 & $13.68 \pm 0.02$ & $13.10 \pm 0.04$ & $12.74 \pm 0.03$ & & 125346.08+692955.2 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $-99.3 \pm 3.1$ & $11.7 \pm 13.9$\\
12534754+4921474 & $13.33 \pm 0.02$ & $12.78 \pm 0.03$ & $12.51 \pm 0.03$ & & 125347.62+492146.7 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $66.3 \pm 4.1$ & $-64.9 \pm 7.8$\\
12534764-2718349 & $14.83 \pm 0.03$ & $14.28 \pm 0.04$ & $13.91 \pm 0.05$ & & 125347.62-271835.3 & $13.76 \pm 0.03$ & $13.59 \pm 0.03$ & & $-25.9 \pm 5.6$ & $-35.4 \pm 7.3$\\
12534836+5411109 & $11.29 \pm 0.01$ & $10.66 \pm 0.01$ & $10.39 \pm 0.02$ & & 125348.18+541108.5 & $10.18 \pm 0.02$ & $9.98 \pm 0.02$ & & $-137.2 \pm 4.1$ & $-208.1 \pm 16.8$\\
12534861-0758360 & $13.81 \pm 0.03$ & $13.22 \pm 0.03$ & $12.90 \pm 0.03$ & & 125348.59-075835.6 & $12.69 \pm 0.02$ & $12.47 \pm 0.03$ & & $-31.1 \pm 7.2$ & $31.6 \pm 7.2$\\
12534870-0842160 & $10.74 \pm 0.02$ & $10.21 \pm 0.02$ & $9.85 \pm 0.02$ & & 125348.48-084217.8 & $9.65 \pm 0.02$ & $9.45 \pm 0.02$ & & $-271.7 \pm 16.9$ & $-160.1 \pm 10.2$\\
12534994+2531394 & $12.58 \pm 0.02$ & $12.03 \pm 0.03$ & $11.73 \pm 0.02$ & & 125349.79+253138.3 & $11.56 \pm 0.02$ & $11.38 \pm 0.02$ & & $-196.1 \pm 10.2$ & $-103.1 \pm 17.3$\\
12535007+6403251 & $16.38 \pm 0.12$ & $15.82 \pm 0.15$ & $15.53 \pm 0.21$ & & 125349.96+640323.7 & $15.23 \pm 0.03$ & $15.02 \pm 0.06$ & & $-64.1 \pm 5.9$ & $-121.6 \pm 26.0$\\
12535039-4211215 & $16.00 \pm 0.10$ & $15.30 \pm 0.10$ & $14.74 \pm 0.11$ & & 125350.34-421121.6 & $14.28 \pm 0.03$ & $13.93 \pm 0.03$ & & $-46.1 \pm 6.5$ & $-9.0 \pm 9.5$\\
12535052+3350451 & $15.76 \pm 0.08$ & $15.20 \pm 0.11$ & $14.84 \pm 0.12$ & & 125350.47+335045.1 & $14.59 \pm 0.03$ & $14.35 \pm 0.04$ & & $-45.3 \pm 6.6$ & $-1.0 \pm 8.9$\\
12535093-2251140 & $14.03 \pm 0.02$ & $13.37 \pm 0.03$ & $13.05 \pm 0.03$ & & 125350.88-225113.9 & $12.85 \pm 0.02$ & $12.68 \pm 0.03$ & & $-65.8 \pm 6.0$ & $4.1 \pm 6.1$\\
12535106-7945180 & $16.59 \pm 0.14$ & $15.03 \pm 0.10$ & $14.49 \pm 0.10$ & & 125350.92-794518.1 & $14.22 \pm 0.03$ & $13.85 \pm 0.03$ & & $-35.6 \pm 1.3$ & $-8.0 \pm 20.2$\\
12535116+1233530 & $14.35 \pm 0.02$ & $13.73 \pm 0.03$ & $13.39 \pm 0.03$ & & 125351.20+123352.3 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $38.2 \pm 7.6$ & $-56.2 \pm 6.0$\\
12535126+3015160 & $13.91 \pm 0.02$ & $13.36 \pm 0.03$ & $13.09 \pm 0.03$ & & 125351.23+301516.0 & $12.87 \pm 0.03$ & $12.70 \pm 0.03$ & & $-33.4 \pm 5.7$ & $-4.9 \pm 7.3$\\
12535251+1421501 & $15.59 \pm 0.06$ & $15.08 \pm 0.09$ & $14.68 \pm 0.08$ & & 125352.53+142149.2 & $14.52 \pm 0.03$ & $14.22 \pm 0.04$ & & $16.6 \pm 7.5$ & $-65.2 \pm 7.5$\\
12535283-3353455 & $13.81 \pm 0.03$ & $13.30 \pm 0.03$ & $12.98 \pm 0.03$ & & 125352.79-335345.5 & $12.78 \pm 0.02$ & $12.60 \pm 0.02$ & & $-49.2 \pm 5.3$ & $3.0 \pm 6.5$\\
12535293-2005351 & $13.29 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 125352.87-200535.3 & $12.24 \pm 0.02$ & $12.04 \pm 0.02$ & & $-65.9 \pm 6.0$ & $-17.3 \pm 6.0$\\
12535311+2208306 & $13.98 \pm 0.02$ & $13.46 \pm 0.03$ & $13.11 \pm 0.03$ & & 125353.01+220830.5 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $-118.8 \pm 11.6$ & $-15.4 \pm 8.1$\\
12535562-2621068 & $14.65 \pm 0.03$ & $14.00 \pm 0.04$ & $13.71 \pm 0.05$ & & 125355.57-262106.7 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $-52.4 \pm 5.9$ & $6.9 \pm 6.5$\\
12535701-0326081 & $16.09 \pm 0.09$ & $15.58 \pm 0.13$ & $15.25 \pm 0.17$ & & 125356.93-032607.7 & $14.93 \pm 0.03$ & $14.75 \pm 0.06$ & & $-112.3 \pm 21.9$ & $37.0 \pm 21.2$\\
12535717+5652220 & $15.28 \pm 0.05$ & $14.59 \pm 0.05$ & $14.31 \pm 0.07$ & & 125357.01+565222.5 & $14.03 \pm 0.03$ & $13.84 \pm 0.03$ & & $-115.2 \pm 4.0$ & $47.3 \pm 8.6$\\
12535724-1549595 & $14.30 \pm 0.03$ & $13.76 \pm 0.03$ & $13.49 \pm 0.04$ & & 125357.20-155000.0 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $-52.4 \pm 6.1$ & $-41.2 \pm 7.6$\\
12535815+3153391 & $14.02 \pm 0.02$ & $13.44 \pm 0.03$ & $13.14 \pm 0.03$ & & 125358.14+315339.7 & $12.98 \pm 0.02$ & $12.77 \pm 0.02$ & & $-7.2 \pm 4.5$ & $51.3 \pm 7.3$\\
12535862-2246576 & $15.14 \pm 0.03$ & $14.56 \pm 0.04$ & $14.25 \pm 0.07$ & & 125358.57-224657.0 & $14.04 \pm 0.03$ & $13.79 \pm 0.04$ & & $-48.6 \pm 6.2$ & $51.9 \pm 7.1$\\
12535872-3802048 & $16.01 \pm 0.08$ & $15.35 \pm 0.07$ & $14.94 \pm 0.11$ & & 125358.67-380204.9 & $14.74 \pm 0.03$ & $14.52 \pm 0.05$ & & $-58.9 \pm 6.7$ & $-10.9 \pm 8.8$\\
12535896+0957470 & $15.48 \pm 0.08$ & $14.81 \pm 0.06$ & $14.52 \pm 0.11$ & & 125358.91+095746.8 & $14.34 \pm 0.03$ & $14.10 \pm 0.04$ & & $-68.4 \pm 11.4$ & $-22.1 \pm 14.7$\\
12535911+3435541 & $15.18 \pm 0.05$ & $14.57 \pm 0.06$ & $14.26 \pm 0.07$ & & 125359.17+343554.1 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $57.3 \pm 9.5$ & $-1.3 \pm 12.8$\\
12535923+6816115 & $12.66 \pm 0.02$ & $12.08 \pm 0.03$ & $11.75 \pm 0.02$ & & 125359.11+681611.4 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $-62.1 \pm 2.3$ & $-10.0 \pm 6.9$\\
12535997-1403217 & $16.28 \pm 0.10$ & $15.61 \pm 0.12$ & $15.14 \pm 0.19$ & & 125359.90-140321.0 & $14.66 \pm 0.03$ & $14.47 \pm 0.05$ & & $-79.4 \pm 15.1$ & $51.8 \pm 18.7$\\
12540122+3925145 & $14.73 \pm 0.03$ & $14.16 \pm 0.03$ & $13.88 \pm 0.04$ & & 125401.19+392514.9 & $13.71 \pm 0.02$ & $13.47 \pm 0.03$ & & $-34.0 \pm 4.6$ & $31.4 \pm 6.4$\\
12540302+7008211 & $14.85 \pm 0.03$ & $14.23 \pm 0.05$ & $13.85 \pm 0.04$ & & 125402.87+700820.6 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $-75.0 \pm 2.6$ & $-43.5 \pm 9.1$\\
12540351+6633211 & $15.24 \pm 0.04$ & $14.72 \pm 0.06$ & $14.29 \pm 0.06$ & & 125403.40+663321.1 & $14.11 \pm 0.03$ & $13.89 \pm 0.03$ & & $-67.9 \pm 2.8$ & $0.0 \pm 10.2$\\
12540408-0026484 & $14.70 \pm 0.03$ & $14.05 \pm 0.03$ & $13.65 \pm 0.04$ & & 125403.96-002648.0 & $13.47 \pm 0.03$ & $13.23 \pm 0.03$ & & $-168.1 \pm 13.9$ & $42.4 \pm 9.0$\\
12540532-2705560 & $14.38 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.05$ & & 125405.27-270556.2 & $13.15 \pm 0.02$ & $12.98 \pm 0.03$ & & $-52.0 \pm 5.6$ & $-13.2 \pm 6.3$\\
12540566-1138293 & $15.82 \pm 0.07$ & $15.30 \pm 0.11$ & $14.99 \pm 0.15$ & & 125405.61-113829.8 & $14.82 \pm 0.03$ & $14.59 \pm 0.06$ & & $-65.1 \pm 17.3$ & $-48.4 \pm 12.8$\\
12540574+1358331 & $14.13 \pm 0.02$ & $13.56 \pm 0.03$ & $13.26 \pm 0.03$ & & 125405.70+135833.2 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $-42.6 \pm 6.2$ & $12.4 \pm 5.8$\\
12540583+3119381 & $14.97 \pm 0.04$ & $14.42 \pm 0.06$ & $14.02 \pm 0.06$ & & 125405.77+311938.2 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $-53.1 \pm 5.1$ & $8.8 \pm 6.4$\\
12540617+2908411 & $12.48 \pm 0.02$ & $11.95 \pm 0.03$ & $11.67 \pm 0.02$ & & 125406.06+290842.1 & $11.47 \pm 0.02$ & $11.27 \pm 0.02$ & & $-126.4 \pm 7.2$ & $89.5 \pm 6.9$\\
12540691-0732041 & $13.75 \pm 0.03$ & $13.18 \pm 0.02$ & $12.90 \pm 0.03$ & & 125406.85-073203.8 & $12.72 \pm 0.02$ & $12.50 \pm 0.02$ & & $-85.6 \pm 7.4$ & $24.2 \pm 7.2$\\
12540846-2149324 & $14.69 \pm 0.02$ & $14.15 \pm 0.04$ & $13.80 \pm 0.05$ & & 125408.35-214932.4 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-118.2 \pm 7.9$ & $0.1 \pm 6.5$\\
12540958-1947413 & $15.91 \pm 0.06$ & $15.33 \pm 0.07$ & $15.06 \pm 0.14$ & & 125409.49-194741.3 & $14.76 \pm 0.03$ & $14.58 \pm 0.05$ & & $-108.8 \pm 9.2$ & $6.8 \pm 9.0$\\
12541057-2128498 & $15.10 \pm 0.04$ & $14.56 \pm 0.04$ & $14.24 \pm 0.07$ & & 125410.56-212850.2 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $-14.7 \pm 6.2$ & $-32.7 \pm 7.1$\\
12541075+3116496 & $14.39 \pm 0.03$ & $13.87 \pm 0.04$ & $13.47 \pm 0.04$ & & 125410.68+311649.8 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $-67.4 \pm 4.9$ & $14.2 \pm 6.0$\\
12541234-3758524 & $14.64 \pm 0.03$ & $14.13 \pm 0.03$ & $13.77 \pm 0.04$ & & 125412.27-375852.5 & $13.61 \pm 0.02$ & $13.39 \pm 0.03$ & & $-72.3 \pm 5.7$ & $-1.6 \pm 6.7$\\
12541244+0504051 & $15.62 \pm 0.08$ & $15.00 \pm 0.11$ & $14.69 \pm 0.13$ & & 125412.42+050404.6 & $14.42 \pm 0.03$ & $14.20 \pm 0.05$ & & $-18.5 \pm 9.3$ & $-48.0 \pm 10.2$\\
12541283+2723321 & $15.94 \pm 0.08$ & $15.40 \pm 0.12$ & $15.11 \pm 0.11$ & & 125412.78+272331.4 & $14.72 \pm 0.03$ & $14.51 \pm 0.05$ & & $-50.8 \pm 8.9$ & $-62.5 \pm 11.1$\\
12541468-0508104 & $14.71 \pm 0.03$ & $14.16 \pm 0.04$ & $13.82 \pm 0.06$ & & 125414.60-050810.7 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-113.7 \pm 8.4$ & $-26.1 \pm 9.8$\\
12541496-0514377 & $13.81 \pm 0.02$ & $13.21 \pm 0.03$ & $12.92 \pm 0.03$ & & 125414.96-051438.4 & $12.73 \pm 0.02$ & $12.55 \pm 0.03$ & & $1.9 \pm 6.4$ & $-62.8 \pm 9.8$\\
12541623-0705218 & $14.15 \pm 0.03$ & $13.60 \pm 0.04$ & $13.31 \pm 0.04$ & & 125416.17-070521.9 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $-70.8 \pm 7.8$ & $-2.2 \pm 6.6$\\
12541635-3003578 & $14.88 \pm 0.03$ & $14.22 \pm 0.04$ & $13.93 \pm 0.05$ & & 125416.26-300358.7 & $13.75 \pm 0.03$ & $13.57 \pm 0.04$ & & $-112.7 \pm 7.5$ & $-79.5 \pm 9.1$\\
12541648-2126289 & $14.20 \pm 0.03$ & $13.63 \pm 0.04$ & $13.36 \pm 0.04$ & & 125416.58-212629.3 & $13.17 \pm 0.03$ & $12.96 \pm 0.03$ & & $110.5 \pm 7.1$ & $-34.1 \pm 6.3$\\
12541654-0229598 & $15.14 \pm 0.04$ & $14.49 \pm 0.05$ & $14.16 \pm 0.07$ & & 125416.55-023000.6 & $14.00 \pm 0.04$ & $13.81 \pm 0.05$ & & $23.4 \pm 7.9$ & $-65.1 \pm 10.6$\\
12541656-0543418 & $13.56 \pm 0.02$ & $13.05 \pm 0.02$ & $12.74 \pm 0.03$ & & 125416.54-054343.2 & $12.59 \pm 0.02$ & $12.32 \pm 0.02$ & & $-25.0 \pm 7.8$ & $-126.5 \pm 8.9$\\
12541670+3843331 & $15.60 \pm 0.06$ & $15.08 \pm 0.06$ & $14.78 \pm 0.07$ & & 125416.61+384332.9 & $14.60 \pm 0.03$ & $14.34 \pm 0.05$ & & $-84.9 \pm 5.6$ & $-19.6 \pm 7.8$\\
12541844+6413570 & $16.47 \pm 0.12$ & $15.85 \pm 0.14$ & $15.12 \pm 0.13$ & & 125418.52+641357.4 & $14.34 \pm 0.03$ & $14.00 \pm 0.04$ & & $48.9 \pm 3.9$ & $31.6 \pm 15.7$\\
12541872-3522099 & $15.52 \pm 0.05$ & $14.98 \pm 0.07$ & $14.61 \pm 0.09$ & & 125418.61-352210.0 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $-115.4 \pm 7.8$ & $-7.4 \pm 7.6$\\
12542044-3637219 & $13.44 \pm 0.03$ & $12.88 \pm 0.03$ & $12.57 \pm 0.03$ & & 125420.36-363721.7 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $-82.9 \pm 5.8$ & $20.4 \pm 6.5$\\
12542085+4533137 & $14.45 \pm 0.03$ & $13.92 \pm 0.04$ & $13.44 \pm 0.04$ & & 125420.92+453312.4 & $13.18 \pm 0.02$ & $12.94 \pm 0.03$ & & $62.9 \pm 5.6$ & $-105.6 \pm 8.5$\\
12542195+0956504 & $13.72 \pm 0.02$ & $13.14 \pm 0.03$ & $12.83 \pm 0.03$ & & 125421.77+095650.3 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $-247.6 \pm 17.2$ & $-10.1 \pm 7.8$\\
12542286-1534394 & $15.71 \pm 0.08$ & $15.18 \pm 0.08$ & $14.89 \pm 0.13$ & & 125422.80-153439.0 & $14.73 \pm 0.03$ & $14.51 \pm 0.05$ & & $-77.0 \pm 9.0$ & $38.9 \pm 9.2$\\
12542336-2234364 & $14.09 \pm 0.02$ & $13.43 \pm 0.03$ & $13.13 \pm 0.04$ & & 125423.32-223436.3 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $-40.2 \pm 5.7$ & $4.5 \pm 6.2$\\
12542369+0921277 & $15.41 \pm 0.07$ & $14.76 \pm 0.08$ & $14.44 \pm 0.10$ & & 125423.62+092127.5 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $-102.4 \pm 11.2$ & $-25.6 \pm 13.0$\\
12542456+5903579 & $12.76 \pm 0.02$ & $12.16 \pm 0.03$ & $11.89 \pm 0.02$ & & 125424.40+590357.6 & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & & $-114.3 \pm 3.8$ & $-32.1 \pm 6.8$\\
12542458+3657073 & $14.31 \pm 0.03$ & $13.60 \pm 0.02$ & $13.32 \pm 0.03$ & & 125424.61+365707.8 & $13.11 \pm 0.03$ & $12.85 \pm 0.03$ & & $27.3 \pm 4.7$ & $35.2 \pm 8.9$\\
12542495-2747587 & $16.24 \pm 0.10$ & $15.62 \pm 0.13$ & $15.16 \pm 0.16$ & & 125424.97-274759.7 & $14.97 \pm 0.03$ & $14.54 \pm 0.05$ & & $25.2 \pm 15.2$ & $-85.0 \pm 15.8$\\
12542543+1536340 & $15.27 \pm 0.05$ & $14.65 \pm 0.06$ & $14.36 \pm 0.06$ & & 125425.41+153633.4 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $-25.7 \pm 7.2$ & $-44.3 \pm 7.1$\\
12542684+2327000 & $13.73 \pm 0.02$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 125426.74+232701.0 & $12.73 \pm 0.02$ & $12.55 \pm 0.03$ & & $-126.0 \pm 6.9$ & $93.7 \pm 6.9$\\
12543140+2951179 & $15.60 \pm 0.06$ & $15.01 \pm 0.10$ & $14.69 \pm 0.09$ & & 125431.36+295118.4 & $14.53 \pm 0.03$ & $14.31 \pm 0.05$ & & $-48.5 \pm 7.3$ & $51.8 \pm 8.5$\\
12543173+5538317 & $14.30 \pm 0.03$ & $13.66 \pm 0.04$ & $13.36 \pm 0.03$ & & 125431.67+553831.5 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $-51.6 \pm 6.6$ & $-23.3 \pm 7.0$\\
12543196-1658275 & $15.23 \pm 0.06$ & $14.69 \pm 0.07$ & $14.35 \pm 0.07$ & & 125431.92-165827.5 & $14.18 \pm 0.03$ & $13.97 \pm 0.04$ & & $-54.1 \pm 7.8$ & $1.6 \pm 7.5$\\
12543209+4459351 & $10.87 \pm 0.02$ & $10.30 \pm 0.02$ & $9.99 \pm 0.02$ & & 125431.44+445932.2 & $9.75 \pm 0.02$ & $9.55 \pm 0.02$ & & $-655.7 \pm 16.9$ & $-275.9 \pm 10.2$\\
12543415-0425195 & $12.48 \pm 0.03$ & $11.89 \pm 0.02$ & $11.59 \pm 0.02$ & & 125434.36-042520.7 & $11.43 \pm 0.02$ & $11.24 \pm 0.02$ & & $275.3 \pm 16.8$ & $-110.3 \pm 10.5$\\
12543696+2538509 & $14.49 \pm 0.03$ & $13.77 \pm 0.03$ & $13.40 \pm 0.03$ & & 125436.88+253850.6 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $-104.5 \pm 7.6$ & $-33.9 \pm 12.8$\\
12543724-1856009 & $12.61 \pm 0.02$ & $12.05 \pm 0.02$ & $11.73 \pm 0.02$ & & 125437.21-185601.2 & $11.58 \pm 0.02$ & $11.40 \pm 0.02$ & & $-38.5 \pm 5.6$ & $-25.4 \pm 7.3$\\
12543740-3414490 & $14.19 \pm 0.03$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 125437.37-341449.2 & $13.21 \pm 0.02$ & $12.98 \pm 0.03$ & & $-30.7 \pm 5.5$ & $-10.8 \pm 6.7$\\
12543762+2938328 & $15.46 \pm 0.05$ & $14.60 \pm 0.06$ & $14.18 \pm 0.06$ & & 125437.58+293832.3 & $13.78 \pm 0.03$ & $13.48 \pm 0.03$ & & $-56.1 \pm 6.6$ & $-46.3 \pm 7.4$\\
12543853+4346573 & $16.81 \pm 0.15$ & $15.35 \pm 0.09$ & $14.81 \pm 0.09$ & & 125438.38+434656.9 & $14.16 \pm 0.03$ & $13.82 \pm 0.04$ & & $-154.6 \pm 6.9$ & $-39.4 \pm 9.9$\\
12544133+4323125 & $12.17 \pm 0.02$ & $11.58 \pm 0.03$ & $11.28 \pm 0.02$ & & 125441.17+432313.0 & $11.10 \pm 0.02$ & $10.93 \pm 0.02$ & & $-172.0 \pm 6.7$ & $47.3 \pm 11.1$\\
12544185-0446019 & $14.61 \pm 0.03$ & $13.96 \pm 0.02$ & $13.56 \pm 0.05$ & & 125441.80-044603.3 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $-60.1 \pm 7.9$ & $-118.1 \pm 13.1$\\
12544217+1705356 & $13.63 \pm 0.02$ & $13.12 \pm 0.03$ & $12.79 \pm 0.02$ & & 125442.22+170535.1 & $12.61 \pm 0.02$ & $12.41 \pm 0.03$ & & $60.5 \pm 5.6$ & $-43.4 \pm 5.9$\\
12544240+1909418 & $14.15 \pm 0.02$ & $13.58 \pm 0.03$ & $13.28 \pm 0.04$ & & 125442.41+190941.0 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $12.7 \pm 6.7$ & $-71.6 \pm 9.9$\\
12544327+4330253 & $15.24 \pm 0.05$ & $14.71 \pm 0.07$ & $14.42 \pm 0.07$ & & 125443.24+433024.9 & $14.26 \pm 0.03$ & $13.99 \pm 0.04$ & & $-30.1 \pm 5.7$ & $-40.0 \pm 10.2$\\
12544561+2636109 & $13.52 \pm 0.02$ & $12.97 \pm 0.03$ & $12.69 \pm 0.03$ & & 125445.50+263610.8 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $-132.8 \pm 8.9$ & $-8.3 \pm 12.7$\\
12544723-2638203 & $14.79 \pm 0.04$ & $14.15 \pm 0.04$ & $13.85 \pm 0.06$ & & 125447.20-263820.5 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-37.1 \pm 6.6$ & $-21.0 \pm 7.6$\\
12544821+6544559 & $14.27 \pm 0.03$ & $13.72 \pm 0.03$ & $13.42 \pm 0.04$ & & 125448.28+654454.8 & $13.24 \pm 0.03$ & $13.02 \pm 0.03$ & & $39.5 \pm 2.4$ & $-91.0 \pm 8.3$\\
12544844-0932499 & $15.81 \pm 0.08$ & $15.15 \pm 0.09$ & $14.80 \pm 0.14$ & & 125448.45-093251.4 & $14.43 \pm 0.04$ & $14.22 \pm 0.05$ & & $13.8 \pm 8.8$ & $-135.4 \pm 11.9$\\
12544994-3547503 & $15.14 \pm 0.04$ & $14.59 \pm 0.06$ & $14.15 \pm 0.07$ & & 125449.90-354750.3 & $14.00 \pm 0.03$ & $13.83 \pm 0.04$ & & $-49.4 \pm 6.0$ & $-6.6 \pm 7.2$\\
12544996-3410206 & $14.39 \pm 0.03$ & $13.77 \pm 0.04$ & $13.46 \pm 0.04$ & & 125449.90-341020.5 & $13.24 \pm 0.02$ & $13.01 \pm 0.03$ & & $-62.5 \pm 6.1$ & $11.3 \pm 6.7$\\
12545067+2649228 & $16.08 \pm 0.08$ & $15.53 \pm 0.12$ & $15.03 \pm 0.11$ & & 125450.54+264922.4 & $14.82 \pm 0.03$ & $14.61 \pm 0.05$ & & $-163.4 \pm 11.5$ & $-34.9 \pm 14.0$\\
12545079+1159143 & $10.51 \pm 0.02$ & $10.00 \pm 0.03$ & $9.62 \pm 0.02$ & & 125450.59+115910.2 & $9.40 \pm 0.02$ & $9.21 \pm 0.02$ & & $-281.6 \pm 14.1$ & $-385.5 \pm 11.6$\\
12545209-0458061 & $11.60 \pm 0.02$ & $11.08 \pm 0.03$ & $10.77 \pm 0.02$ & & 125452.06-045806.8 & $10.51 \pm 0.02$ & $10.31 \pm 0.02$ & & $-27.5 \pm 7.1$ & $-56.2 \pm 10.4$\\
12545513+4535467 & $14.70 \pm 0.04$ & $14.16 \pm 0.04$ & $13.87 \pm 0.05$ & & 125455.09+453547.0 & $13.70 \pm 0.03$ & $13.42 \pm 0.03$ & & $-40.1 \pm 4.7$ & $29.7 \pm 8.3$\\
12545649+1025156 & $14.42 \pm 0.03$ & $13.86 \pm 0.04$ & $13.54 \pm 0.04$ & & 125456.45+102515.5 & $13.37 \pm 0.03$ & $13.14 \pm 0.03$ & & $-65.9 \pm 12.1$ & $-11.2 \pm 13.3$\\
12545651+6753209 & $16.03 \pm 0.08$ & $15.19 \pm 0.08$ & $14.91 \pm 0.10$ & & 125456.38+675321.1 & $14.75 \pm 0.03$ & $14.41 \pm 0.04$ & & $-71.2 \pm 3.1$ & $23.0 \pm 9.1$\\
12545670+2550581 & $16.21 \pm 0.10$ & $15.55 \pm 0.12$ & $15.25 \pm 0.13$ & & 125456.63+255058.1 & $15.06 \pm 0.04$ & $14.88 \pm 0.07$ & & $-90.8 \pm 14.9$ & $-1.7 \pm 20.4$\\
12545728+4428312 & $14.17 \pm 0.02$ & $13.44 \pm 0.03$ & $13.09 \pm 0.03$ & & 125457.24+442830.9 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $-32.8 \pm 4.6$ & $-32.2 \pm 7.9$\\
12545757+5617091 & $15.07 \pm 0.05$ & $14.53 \pm 0.07$ & $14.16 \pm 0.07$ & & 125457.58+561709.8 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $11.8 \pm 3.2$ & $65.6 \pm 7.7$\\
12545796-1650231 & $15.61 \pm 0.06$ & $15.00 \pm 0.08$ & $14.63 \pm 0.10$ & & 125458.03-165023.2 & $14.35 \pm 0.03$ & $14.06 \pm 0.04$ & & $91.8 \pm 8.7$ & $-13.8 \pm 8.3$\\
12545853-0616410 & $15.89 \pm 0.07$ & $15.27 \pm 0.09$ & $14.85 \pm 0.13$ & & 125458.47-061641.5 & $14.41 \pm 0.03$ & $14.19 \pm 0.05$ & & $-83.5 \pm 16.9$ & $-49.5 \pm 12.9$\\
12545921-1658242 & $15.11 \pm 0.04$ & $14.58 \pm 0.04$ & $14.24 \pm 0.07$ & & 125459.29-165824.4 & $14.06 \pm 0.03$ & $13.82 \pm 0.04$ & & $99.5 \pm 8.0$ & $-25.5 \pm 7.3$\\
12545972-2300451 & $14.07 \pm 0.02$ & $13.49 \pm 0.03$ & $13.18 \pm 0.04$ & & 125459.65-230045.2 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $-82.3 \pm 6.4$ & $-6.6 \pm 6.8$\\
12545989+1605026 & $13.59 \pm 0.02$ & $12.97 \pm 0.02$ & $12.70 \pm 0.02$ & & 125459.77+160502.5 & $12.50 \pm 0.02$ & $12.33 \pm 0.02$ & & $-143.5 \pm 6.7$ & $-5.5 \pm 10.0$\\
12550047+4300249 & $15.35 \pm 0.05$ & $14.77 \pm 0.07$ & $14.48 \pm 0.07$ & & 125500.48+430024.3 & $14.25 \pm 0.03$ & $14.06 \pm 0.04$ & & $7.1 \pm 6.1$ & $-57.8 \pm 11.1$\\
12550062-3022002 & $15.82 \pm 0.08$ & $15.20 \pm 0.09$ & $14.93 \pm 0.14$ & & 125500.59-302200.0 & $14.69 \pm 0.03$ & $14.44 \pm 0.05$ & & $-34.7 \pm 7.0$ & $19.9 \pm 8.7$\\
12550064+3539271 & $14.56 \pm 0.03$ & $14.04 \pm 0.04$ & $13.68 \pm 0.05$ & & 125500.61+353927.1 & $13.51 \pm 0.03$ & $13.30 \pm 0.03$ & & $-37.0 \pm 7.2$ & $-0.4 \pm 9.0$\\
12550221+6737417 & $15.33 \pm 0.04$ & $14.78 \pm 0.07$ & $14.48 \pm 0.06$ & & 125502.13+673741.9 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $-46.9 \pm 2.6$ & $14.9 \pm 8.0$\\
12550275-3018177 & $14.50 \pm 0.03$ & $13.89 \pm 0.04$ & $13.57 \pm 0.04$ & & 125502.71-301817.8 & $13.39 \pm 0.03$ & $13.22 \pm 0.03$ & & $-37.4 \pm 5.7$ & $-15.1 \pm 6.8$\\
12550315-0513458 & $15.73 \pm 0.06$ & $15.05 \pm 0.07$ & $14.76 \pm 0.11$ & & 125503.13-051346.4 & $14.60 \pm 0.03$ & $14.42 \pm 0.05$ & & $-25.0 \pm 9.9$ & $-58.9 \pm 10.3$\\
12550376-0826328 & $13.48 \pm 0.03$ & $12.95 \pm 0.03$ & $12.64 \pm 0.03$ & & 125503.71-082633.0 & $12.47 \pm 0.02$ & $12.26 \pm 0.02$ & & $-73.5 \pm 7.0$ & $-21.7 \pm 7.8$\\
12550507+1119258 & $12.91 \pm 0.02$ & $12.35 \pm 0.02$ & $11.99 \pm 0.03$ & & 125505.03+111925.6 & $11.80 \pm 0.02$ & $11.62 \pm 0.02$ & & $-66.6 \pm 12.5$ & $-15.7 \pm 12.0$\\
12550732-3945318 & $16.02 \pm 0.08$ & $15.26 \pm 0.08$ & $14.94 \pm 0.13$ & & 125507.29-394531.9 & $14.79 \pm 0.03$ & $14.56 \pm 0.05$ & & $-33.4 \pm 6.0$ & $-11.6 \pm 8.7$\\
12550753-2049238 & $14.77 \pm 0.03$ & $14.21 \pm 0.03$ & $13.92 \pm 0.05$ & & 125507.48-204927.1 & $13.70 \pm 0.03$ & $13.44 \pm 0.03$ & & $-59.4 \pm 6.3$ & $-269.7 \pm 12.8$\\
12550804+1939454 & $13.89 \pm 0.02$ & $13.34 \pm 0.03$ & $13.04 \pm 0.03$ & & 125508.01+193945.6 & $12.88 \pm 0.03$ & $12.67 \pm 0.03$ & & $-46.1 \pm 7.4$ & $18.2 \pm 7.3$\\
12550899+5505059 & $14.98 \pm 0.04$ & $14.36 \pm 0.06$ & $14.02 \pm 0.06$ & & 125508.88+550505.9 & $13.79 \pm 0.03$ & $13.59 \pm 0.03$ & & $-87.1 \pm 11.6$ & $-6.0 \pm 7.4$\\
12550916-3207301 & $15.13 \pm 0.05$ & $14.55 \pm 0.04$ & $14.21 \pm 0.07$ & & 125509.14-320729.8 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $-26.9 \pm 5.7$ & $21.1 \pm 7.3$\\
12550958-3738123 & $13.44 \pm 0.03$ & $12.92 \pm 0.03$ & $12.63 \pm 0.03$ & & 125509.53-373812.9 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $-58.0 \pm 5.2$ & $-52.9 \pm 7.0$\\
12551088+4620234 & $16.56 \pm 0.14$ & $15.82 \pm 0.17$ & $15.31 \pm 0.15$ & & 125510.82+462023.5 & $15.02 \pm 0.03$ & $14.76 \pm 0.05$ & & $-56.6 \pm 9.3$ & $11.4 \pm 21.3$\\
12551156+2830511 & $13.87 \pm 0.03$ & $13.28 \pm 0.03$ & $12.96 \pm 0.03$ & & 125511.43+283052.1 & $12.78 \pm 0.02$ & $12.56 \pm 0.02$ & & $-153.7 \pm 7.4$ & $95.4 \pm 9.0$\\
12551424+0209455 & $14.81 \pm 0.04$ & $14.29 \pm 0.06$ & $13.94 \pm 0.07$ & & 125514.18+020945.2 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $-91.3 \pm 9.4$ & $-32.6 \pm 7.8$\\
12551525-4339170 & $13.77 \pm 0.03$ & $13.13 \pm 0.03$ & $12.85 \pm 0.03$ & & 125515.08-433917.3 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $-159.7 \pm 8.2$ & $-30.7 \pm 6.7$\\
12551540+0940012 & $12.87 \pm 0.02$ & $12.36 \pm 0.02$ & $12.06 \pm 0.02$ & & 125515.34+094001.2 & $11.90 \pm 0.02$ & $11.71 \pm 0.02$ & & $-84.1 \pm 8.5$ & $1.7 \pm 6.8$\\
12551804+0950117 & $15.03 \pm 0.04$ & $14.50 \pm 0.06$ & $14.16 \pm 0.08$ & & 125517.93+095012.7 & $13.97 \pm 0.03$ & $13.79 \pm 0.04$ & & $-148.0 \pm 11.4$ & $95.9 \pm 9.1$\\
12551901-2352428 & $14.18 \pm 0.02$ & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & 125518.96-235243.0 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $-55.5 \pm 5.8$ & $-12.1 \pm 6.8$\\
12551968-2442300 & $15.98 \pm 0.10$ & $15.16 \pm 0.10$ & $14.69 \pm 0.11$ & & 125519.65-244230.4 & $14.50 \pm 0.03$ & $14.22 \pm 0.04$ & & $-32.8 \pm 7.3$ & $-34.0 \pm 8.0$\\
12552005-0815027 & $15.65 \pm 0.06$ & $15.07 \pm 0.09$ & $14.79 \pm 0.14$ & & 125520.02-081502.9 & $14.54 \pm 0.03$ & $14.29 \pm 0.05$ & & $-45.0 \pm 8.5$ & $-21.6 \pm 8.6$\\
12552049+3802044 & $11.83 \pm 0.02$ & $11.28 \pm 0.02$ & $10.98 \pm 0.02$ & & 125520.28+380205.0 & $10.77 \pm 0.02$ & $10.58 \pm 0.02$ & & $-204.3 \pm 5.8$ & $45.8 \pm 10.9$\\
12552070+4111233 & $15.58 \pm 0.05$ & $15.01 \pm 0.06$ & $14.72 \pm 0.07$ & & 125520.61+411123.1 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $-83.7 \pm 5.1$ & $-18.3 \pm 7.5$\\
12552103-1707373 & $16.31 \pm 0.11$ & $15.61 \pm 0.12$ & $15.31 \pm 0.19$ & & 125520.98-170738.3 & $15.14 \pm 0.04$ & $14.78 \pm 0.06$ & & $-64.9 \pm 24.5$ & $-90.0 \pm 19.7$\\
12552216+1846400 & $14.82 \pm 0.04$ & $14.31 \pm 0.05$ & $13.95 \pm 0.06$ & & 125522.12+184639.1 & $13.76 \pm 0.03$ & $13.54 \pm 0.03$ & & $-41.4 \pm 6.4$ & $-79.2 \pm 7.2$\\
12552247+1846272 & $14.51 \pm 0.03$ & $13.87 \pm 0.04$ & $13.59 \pm 0.04$ & & 125522.44+184626.4 & $13.32 \pm 0.03$ & $13.08 \pm 0.03$ & & $-39.5 \pm 6.2$ & $-71.1 \pm 6.9$\\
12552270+0630154 & $15.25 \pm 0.05$ & $14.57 \pm 0.06$ & $14.12 \pm 0.07$ & & 125522.62+063014.3 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $-111.3 \pm 11.9$ & $-101.0 \pm 8.9$\\
12552300+3452156 & $14.29 \pm 0.03$ & $13.78 \pm 0.03$ & $13.50 \pm 0.04$ & & 125522.94+345215.5 & $13.35 \pm 0.03$ & $13.18 \pm 0.03$ & & $-54.2 \pm 5.1$ & $-7.0 \pm 6.2$\\
12552343-0319021 & $14.30 \pm 0.03$ & $13.75 \pm 0.04$ & $13.47 \pm 0.05$ & & 125523.45-031902.8 & $13.29 \pm 0.03$ & $13.10 \pm 0.03$ & & $31.9 \pm 13.5$ & $-62.7 \pm 8.1$\\
12552381+1358284 & $16.31 \pm 0.10$ & $15.76 \pm 0.13$ & $15.37 \pm 0.16$ & & 125523.88+135828.6 & $15.16 \pm 0.03$ & $14.84 \pm 0.07$ & & $78.0 \pm 14.8$ & $12.0 \pm 16.4$\\
12552390-2444012 & $14.60 \pm 0.04$ & $13.99 \pm 0.05$ & $13.69 \pm 0.05$ & & 125523.96-244401.1 & $13.53 \pm 0.02$ & $13.36 \pm 0.03$ & & $69.0 \pm 6.2$ & $7.3 \pm 6.4$\\
12552509+0639503 & $12.75 \pm 0.02$ & $12.19 \pm 0.02$ & $11.87 \pm 0.02$ & & 125525.09+063949.9 & $11.71 \pm 0.02$ & $11.49 \pm 0.02$ & & $-9.3 \pm 7.6$ & $-39.0 \pm 6.8$\\
12552636+1813527 & $14.90 \pm 0.04$ & $14.34 \pm 0.05$ & $14.00 \pm 0.07$ & & 125526.36+181352.2 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $-3.9 \pm 7.8$ & $-50.6 \pm 8.6$\\
12552660+4831128 & $14.90 \pm 0.04$ & $14.39 \pm 0.06$ & $14.11 \pm 0.06$ & & 125526.65+483113.1 & $13.83 \pm 0.03$ & $13.62 \pm 0.03$ & & $45.8 \pm 10.4$ & $28.9 \pm 10.1$\\
12552704-1635029 & $16.58 \pm 0.15$ & $15.77 \pm 0.15$ & $15.11 \pm 0.17$ & & 125526.97-163502.8 & $14.45 \pm 0.03$ & $14.17 \pm 0.04$ & & $-89.5 \pm 15.3$ & $6.8 \pm 17.7$\\
12552766+3329028 & $14.86 \pm 0.04$ & $14.32 \pm 0.05$ & $14.02 \pm 0.05$ & & 125527.65+332902.3 & $13.83 \pm 0.03$ & $13.59 \pm 0.03$ & & $-10.7 \pm 4.7$ & $-38.1 \pm 7.0$\\
12552805+2032275 & $13.94 \pm 0.03$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 125528.01+203227.2 & $12.84 \pm 0.02$ & $12.66 \pm 0.03$ & & $-48.2 \pm 7.2$ & $-21.1 \pm 8.0$\\
12552910-0121149 & $15.28 \pm 0.05$ & $14.67 \pm 0.05$ & $14.38 \pm 0.07$ & & 125529.14-012115.2 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $58.1 \pm 9.9$ & $-24.2 \pm 9.0$\\
12553215+0042141 & $14.50 \pm 0.03$ & $13.94 \pm 0.04$ & $13.64 \pm 0.05$ & & 125532.10+004213.4 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $-64.1 \pm 9.9$ & $-63.3 \pm 7.6$\\
12553292+7318119 & $13.91 \pm 0.02$ & $13.29 \pm 0.03$ & $12.95 \pm 0.04$ & & 125532.74+731812.1 & $12.78 \pm 0.02$ & $12.61 \pm 0.02$ & & $-70.2 \pm 2.0$ & $22.6 \pm 13.9$\\
12553332-3342166 & $12.82 \pm 0.02$ & $12.29 \pm 0.02$ & $11.95 \pm 0.03$ & & 125533.36-334217.3 & $11.77 \pm 0.02$ & $11.58 \pm 0.02$ & & $49.5 \pm 5.2$ & $-61.8 \pm 7.5$\\
12553475-4124491 & $13.98 \pm 0.03$ & $13.41 \pm 0.03$ & $13.12 \pm 0.03$ & & 125534.78-412449.2 & $12.97 \pm 0.02$ & $12.78 \pm 0.03$ & & $29.6 \pm 4.4$ & $-13.5 \pm 7.2$\\
12553477+5259594 & $12.54 \pm 0.02$ & $11.92 \pm 0.03$ & $11.63 \pm 0.02$ & & 125534.88+530000.3 & $11.42 \pm 0.02$ & $11.22 \pm 0.02$ & & $90.8 \pm 4.0$ & $86.8 \pm 8.0$\\
12553564-1453076 & $14.82 \pm 0.04$ & $14.16 \pm 0.05$ & $13.87 \pm 0.06$ & & 125535.62-145308.0 & $13.63 \pm 0.02$ & $13.37 \pm 0.03$ & & $-29.4 \pm 7.1$ & $-36.7 \pm 7.0$\\
12553628+1838209 & $13.12 \pm 0.02$ & $12.58 \pm 0.02$ & $12.25 \pm 0.02$ & & 125536.31+183818.4 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $34.8 \pm 5.8$ & $-222.4 \pm 8.1$\\
12553746+3356440 & $14.90 \pm 0.04$ & $14.28 \pm 0.05$ & $14.00 \pm 0.06$ & & 125537.43+335643.2 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $-38.7 \pm 5.2$ & $-64.0 \pm 12.8$\\
12553793-3058064 & $13.24 \pm 0.02$ & $12.67 \pm 0.03$ & $12.39 \pm 0.03$ & & 125537.87-305806.6 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $-70.3 \pm 5.8$ & $-11.5 \pm 6.3$\\
12553858-1740228 & $15.29 \pm 0.05$ & $14.76 \pm 0.06$ & $14.26 \pm 0.07$ & & 125538.53-174023.0 & $14.08 \pm 0.03$ & $13.84 \pm 0.04$ & & $-68.1 \pm 7.9$ & $-18.5 \pm 7.3$\\
12553883-1306306 & $13.39 \pm 0.03$ & $12.82 \pm 0.02$ & $12.52 \pm 0.02$ & & 125538.77-130631.0 & $12.33 \pm 0.02$ & $12.08 \pm 0.02$ & & $-78.4 \pm 7.0$ & $-34.9 \pm 6.5$\\
12554066+2534068 & $16.00 \pm 0.08$ & $15.43 \pm 0.11$ & $14.99 \pm 0.13$ & & 125540.72+253406.3 & $14.65 \pm 0.03$ & $14.45 \pm 0.05$ & & $69.8 \pm 9.3$ & $-49.9 \pm 16.0$\\
12554293-3452067 & $14.83 \pm 0.05$ & $14.28 \pm 0.05$ & $14.01 \pm 0.05$ & & 125542.87-345207.0 & $13.81 \pm 0.02$ & $13.59 \pm 0.03$ & & $-65.1 \pm 5.8$ & $-23.2 \pm 7.0$\\
12554299+0857049 & $15.56 \pm 0.07$ & $14.98 \pm 0.08$ & $14.60 \pm 0.11$ & & 125542.99+085703.8 & $14.40 \pm 0.03$ & $14.14 \pm 0.04$ & & $-0.9 \pm 9.7$ & $-107.8 \pm 9.7$\\
12554378+0754353 & $13.89 \pm 0.03$ & $13.32 \pm 0.03$ & $12.98 \pm 0.03$ & & 125543.87+075434.2 & $12.82 \pm 0.02$ & $12.61 \pm 0.03$ & & $130.6 \pm 7.6$ & $-98.1 \pm 17.8$\\
12554394-1322192 & $14.94 \pm 0.03$ & $14.37 \pm 0.05$ & $14.05 \pm 0.06$ & & 125543.91-132219.7 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $-27.6 \pm 6.9$ & $-42.4 \pm 7.3$\\
12554395-3507135 & $14.44 \pm 0.03$ & $13.87 \pm 0.03$ & $13.51 \pm 0.04$ & & 125543.84-350714.0 & $13.34 \pm 0.03$ & $13.16 \pm 0.03$ & & $-112.1 \pm 7.0$ & $-48.8 \pm 7.1$\\
12554442-1321470 & $15.66 \pm 0.07$ & $15.05 \pm 0.08$ & $14.76 \pm 0.10$ & & 125544.38-132146.8 & $14.58 \pm 0.03$ & $14.28 \pm 0.05$ & & $-54.1 \pm 8.5$ & $18.7 \pm 8.2$\\
12554503+3815235 & $16.36 \pm 0.09$ & $15.58 \pm 0.09$ & $15.27 \pm 0.11$ & & 125544.98+381523.1 & $15.02 \pm 0.04$ & $14.81 \pm 0.06$ & & $-49.0 \pm 8.8$ & $-33.0 \pm 14.7$\\
12554508-1958101 & $14.25 \pm 0.03$ & $13.68 \pm 0.03$ & $13.34 \pm 0.04$ & & 125545.09-195810.7 & $13.18 \pm 0.02$ & $12.96 \pm 0.03$ & & $15.1 \pm 6.2$ & $-55.8 \pm 6.6$\\
12554585+6055001 & $14.88 \pm 0.04$ & $14.32 \pm 0.05$ & $14.03 \pm 0.05$ & & 125545.71+605500.4 & $13.80 \pm 0.03$ & $13.56 \pm 0.03$ & & $-91.7 \pm 3.3$ & $25.6 \pm 6.8$\\
12554630-0446538 & $15.41 \pm 0.06$ & $14.90 \pm 0.07$ & $14.61 \pm 0.12$ & & 125546.26-044654.3 & $14.46 \pm 0.03$ & $14.29 \pm 0.05$ & & $-56.7 \pm 8.7$ & $-49.2 \pm 11.5$\\
12554781-2420018 & $14.06 \pm 0.03$ & $13.48 \pm 0.04$ & $13.16 \pm 0.04$ & & 125547.73-242001.6 & $12.94 \pm 0.03$ & $12.72 \pm 0.03$ & & $-83.9 \pm 6.7$ & $18.6 \pm 7.6$\\
12554898+2110431 & $16.13 \pm 0.10$ & $15.56 \pm 0.12$ & $15.29 \pm 0.17$ & & 125548.89+211044.0 & $15.02 \pm 0.04$ & $14.73 \pm 0.06$ & & $-125.4 \pm 21.0$ & $91.4 \pm 23.0$\\
12554913-3032010 & $12.62 \pm 0.02$ & $12.05 \pm 0.02$ & $11.78 \pm 0.02$ & & 125549.24-303200.9 & $11.60 \pm 0.02$ & $11.39 \pm 0.02$ & & $124.7 \pm 7.7$ & $6.3 \pm 6.2$\\
12554941+7559405 & $11.85 \pm 0.02$ & $11.31 \pm 0.02$ & $10.99 \pm 0.01$ & & 125549.55+755940.3 & $10.83 \pm 0.02$ & $10.63 \pm 0.02$ & & $46.9 \pm 1.4$ & $-17.6 \pm 7.1$\\
12555155+2807445 & $16.26 \pm 0.10$ & $15.68 \pm 0.17$ & $15.24 \pm 0.14$ & & 125551.60+280746.1 & $15.03 \pm 0.03$ & $14.67 \pm 0.06$ & & $61.6 \pm 20.5$ & $149.7 \pm 23.8$\\
12555177-0641530 & $15.81 \pm 0.08$ & $15.24 \pm 0.10$ & $14.95 \pm 0.14$ & & 125551.81-064154.7 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $48.8 \pm 19.8$ & $-150.4 \pm 27.5$\\
12555178+3146422 & $14.83 \pm 0.04$ & $14.27 \pm 0.05$ & $13.87 \pm 0.05$ & & 125551.81+314641.7 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $35.7 \pm 5.0$ & $-42.5 \pm 6.9$\\
12555224+3116537 & $13.93 \pm 0.02$ & $13.35 \pm 0.03$ & $13.08 \pm 0.03$ & & 125552.13+311652.9 & $12.86 \pm 0.02$ & $12.67 \pm 0.02$ & & $-111.5 \pm 5.2$ & $-69.0 \pm 6.1$\\
12555242-2728358 & $14.45 \pm 0.03$ & $13.92 \pm 0.05$ & $13.60 \pm 0.06$ & & 125552.37-272836.8 & $13.37 \pm 0.02$ & $13.14 \pm 0.03$ & & $-63.0 \pm 5.8$ & $-79.3 \pm 7.1$\\
12555245+0154505 & $15.51 \pm 0.07$ & $14.93 \pm 0.07$ & $14.65 \pm 0.12$ & & 125552.43+015450.1 & $14.44 \pm 0.03$ & $14.18 \pm 0.05$ & & $-33.6 \pm 9.9$ & $-37.9 \pm 10.1$\\
12555253+0525436 & $14.68 \pm 0.04$ & $14.05 \pm 0.04$ & $13.78 \pm 0.05$ & & 125552.47+052543.4 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $-82.0 \pm 13.3$ & $-24.2 \pm 7.6$\\
12555432-1452241 & $14.30 \pm 0.03$ & $13.66 \pm 0.02$ & $13.38 \pm 0.04$ & & 125554.29-145224.1 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $-36.9 \pm 6.5$ & $-4.7 \pm 10.4$\\
12555451+4238285 & $13.34 \pm 0.02$ & $12.72 \pm 0.02$ & $12.43 \pm 0.02$ & & 125554.30+423827.7 & $12.24 \pm 0.02$ & $12.07 \pm 0.02$ & & $-186.7 \pm 5.3$ & $-66.6 \pm 6.0$\\
12555624-2625272 & $14.75 \pm 0.04$ & $14.18 \pm 0.05$ & $13.82 \pm 0.05$ & & 125556.20-262527.5 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $-37.3 \pm 5.6$ & $-26.8 \pm 6.5$\\
12555807+4220421 & $15.05 \pm 0.04$ & $14.34 \pm 0.05$ & $14.06 \pm 0.07$ & & 125558.11+422041.7 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $30.4 \pm 4.8$ & $-28.1 \pm 6.6$\\
12555876+0811060 & $15.32 \pm 0.05$ & $14.68 \pm 0.07$ & $14.31 \pm 0.09$ & & 125558.72+081106.1 & $14.10 \pm 0.03$ & $13.87 \pm 0.04$ & & $-51.7 \pm 10.1$ & $9.9 \pm 9.5$\\
12560129+3747025 & $14.00 \pm 0.02$ & $13.33 \pm 0.02$ & $13.05 \pm 0.02$ & & 125601.12+374702.2 & $12.87 \pm 0.02$ & $12.67 \pm 0.03$ & & $-168.7 \pm 6.1$ & $-21.4 \pm 10.3$\\
12560149-3344531 & $14.85 \pm 0.04$ & $14.28 \pm 0.05$ & $13.91 \pm 0.05$ & & 125601.41-334453.3 & $13.72 \pm 0.02$ & $13.51 \pm 0.03$ & & $-90.5 \pm 6.6$ & $-20.8 \pm 7.7$\\
12560215-1257217 & $11.02 \pm 0.02$ & $10.47 \pm 0.02$ & $10.04 \pm 0.02$ & & 125601.94-125723.7 & $9.88 \pm 0.02$ & $9.66 \pm 0.02$ & & $-260.9 \pm 12.7$ & $-172.1 \pm 10.1$\\
12560223+2101520 & $16.48 \pm 0.13$ & $15.80 \pm 0.13$ & $15.37 \pm 0.19$ & & 125602.14+210152.4 & $15.15 \pm 0.04$ & $14.97 \pm 0.08$ & & $-122.2 \pm 20.9$ & $38.8 \pm 24.3$\\
12560226+4354295 & $14.01 \pm 0.03$ & $13.48 \pm 0.03$ & $13.16 \pm 0.03$ & & 125602.21+435429.5 & $12.97 \pm 0.02$ & $12.75 \pm 0.02$ & & $-47.7 \pm 4.0$ & $0.5 \pm 6.7$\\
12560268+2230510 & $14.51 \pm 0.02$ & $13.88 \pm 0.04$ & $13.52 \pm 0.04$ & & 125602.64+223050.2 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $-55.8 \pm 8.0$ & $-82.7 \pm 8.5$\\
12560361-2050311 & $14.40 \pm 0.02$ & $13.88 \pm 0.04$ & $13.56 \pm 0.04$ & & 125603.53-205031.1 & $13.40 \pm 0.02$ & $13.23 \pm 0.03$ & & $-90.8 \pm 6.8$ & $1.9 \pm 6.3$\\
12560378-1943517 & $14.59 \pm 0.03$ & $14.02 \pm 0.04$ & $13.72 \pm 0.05$ & & 125603.74-194351.8 & $13.53 \pm 0.03$ & $13.28 \pm 0.03$ & & $-45.0 \pm 6.6$ & $-13.5 \pm 6.4$\\
12560441-3219495 & $15.61 \pm 0.06$ & $15.07 \pm 0.08$ & $14.78 \pm 0.11$ & & 125604.22-321949.4 & $14.49 \pm 0.03$ & $14.28 \pm 0.04$ & & $-205.9 \pm 11.0$ & $11.6 \pm 8.2$\\
12560575-1302593 & $15.59 \pm 0.06$ & $15.04 \pm 0.07$ & $14.76 \pm 0.12$ & & 125605.71-130259.3 & $14.53 \pm 0.03$ & $14.34 \pm 0.05$ & & $-46.1 \pm 8.4$ & $-2.6 \pm 8.6$\\
12560588+1639272 & $15.27 \pm 0.04$ & $14.75 \pm 0.05$ & $14.41 \pm 0.06$ & & 125605.80+163926.4 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $-88.6 \pm 7.4$ & $-58.3 \pm 6.7$\\
12560681+8032388 & $16.52 \pm 0.13$ & $15.98 \pm 0.18$ & $15.25 \pm 0.14$ & & 125607.31+803237.8 & $14.66 \pm 0.03$ & $14.37 \pm 0.04$ & & $109.5 \pm 2.8$ & $-88.3 \pm 24.5$\\
12560685-0823115 & $15.06 \pm 0.05$ & $14.55 \pm 0.06$ & $14.28 \pm 0.09$ & & 125606.75-082311.6 & $14.11 \pm 0.03$ & $13.86 \pm 0.04$ & & $-134.7 \pm 9.7$ & $-11.7 \pm 7.4$\\
12560736-2042582 & $14.88 \pm 0.03$ & $14.33 \pm 0.04$ & $14.06 \pm 0.06$ & & 125607.32-204258.9 & $13.88 \pm 0.03$ & $13.65 \pm 0.03$ & & $-46.2 \pm 6.2$ & $-57.1 \pm 7.0$\\
12560748+6406366 & $14.78 \pm 0.04$ & $14.27 \pm 0.04$ & $13.95 \pm 0.05$ & & 125607.47+640636.0 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $-9.3 \pm 2.1$ & $-51.4 \pm 7.6$\\
12560782-0020351 & $15.97 \pm 0.08$ & $15.21 \pm 0.08$ & $14.82 \pm 0.13$ & & 125607.65-002028.6 & $14.55 \pm 0.03$ & $14.28 \pm 0.05$ & & $-216.1 \pm 15.0$ & $560.4 \pm 16.7$\\
12560895+5428107 & $14.97 \pm 0.03$ & $14.45 \pm 0.05$ & $14.14 \pm 0.06$ & & 125608.81+542812.0 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $-109.1 \pm 4.7$ & $112.5 \pm 8.1$\\
12560896-1714223 & $13.05 \pm 0.02$ & $12.48 \pm 0.02$ & $12.18 \pm 0.02$ & & 125608.85-171423.0 & $11.99 \pm 0.02$ & $11.80 \pm 0.02$ & & $-136.1 \pm 8.5$ & $-55.9 \pm 6.8$\\
12560901+2635401 & $15.74 \pm 0.07$ & $15.03 \pm 0.10$ & $14.60 \pm 0.09$ & & 125608.92+263539.8 & $14.42 \pm 0.03$ & $14.20 \pm 0.04$ & & $-111.9 \pm 11.5$ & $-23.9 \pm 12.0$\\
12561024+2612207 & $12.07 \pm 0.02$ & $11.49 \pm 0.03$ & $11.21 \pm 0.02$ & & 125610.14+261220.9 & $11.05 \pm 0.02$ & $10.84 \pm 0.02$ & & $-127.7 \pm 7.6$ & $15.0 \pm 6.8$\\
12561105+4412571 & $14.85 \pm 0.04$ & $14.20 \pm 0.04$ & $13.92 \pm 0.07$ & & 125611.12+441256.7 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $58.7 \pm 4.1$ & $-36.8 \pm 7.1$\\
12561401+0711068 & $14.93 \pm 0.04$ & $14.31 \pm 0.05$ & $14.01 \pm 0.07$ & & 125614.03+071105.9 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $27.1 \pm 7.6$ & $-91.1 \pm 8.1$\\
12561425-1209414 & $13.57 \pm 0.02$ & $13.03 \pm 0.03$ & $12.73 \pm 0.03$ & & 125614.27-120942.4 & $12.52 \pm 0.02$ & $12.29 \pm 0.02$ & & $25.0 \pm 6.2$ & $-85.7 \pm 7.3$\\
12561539-1841071 & $15.06 \pm 0.04$ & $14.44 \pm 0.04$ & $14.09 \pm 0.06$ & & 125615.35-184107.2 & $13.93 \pm 0.03$ & $13.75 \pm 0.04$ & & $-37.8 \pm 6.4$ & $-7.9 \pm 6.7$\\
12561586+1704483 & $15.71 \pm 0.05$ & $15.04 \pm 0.07$ & $14.75 \pm 0.08$ & & 125615.88+170448.9 & $14.38 \pm 0.03$ & $14.20 \pm 0.04$ & & $22.1 \pm 6.8$ & $50.0 \pm 7.5$\\
12561772-1732218 & $15.15 \pm 0.03$ & $14.54 \pm 0.06$ & $14.27 \pm 0.07$ & & 125617.67-173222.3 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $-62.2 \pm 7.1$ & $-43.9 \pm 7.4$\\
12561795+1843538 & $15.85 \pm 0.07$ & $15.27 \pm 0.07$ & $14.84 \pm 0.09$ & & 125617.92+184354.0 & $14.60 \pm 0.03$ & $14.34 \pm 0.05$ & & $-42.9 \pm 8.4$ & $20.7 \pm 10.6$\\
12561830-2514579 & $15.36 \pm 0.05$ & $14.75 \pm 0.07$ & $14.42 \pm 0.08$ & & 125618.27-251458.2 & $14.23 \pm 0.03$ & $13.99 \pm 0.04$ & & $-35.4 \pm 6.1$ & $-24.0 \pm 7.0$\\
12561859-0541013 & $15.19 \pm 0.05$ & $14.59 \pm 0.04$ & $14.22 \pm 0.08$ & & 125618.61-054101.7 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $32.6 \pm 8.7$ & $-33.5 \pm 9.5$\\
12561979+3855573 & $16.34 \pm 0.09$ & $15.60 \pm 0.09$ & $15.11 \pm 0.09$ & & 125619.74+385556.3 & $14.74 \pm 0.03$ & $14.52 \pm 0.05$ & & $-52.4 \pm 8.1$ & $-83.3 \pm 14.2$\\
12562062+0150126 & $14.01 \pm 0.02$ & $13.47 \pm 0.03$ & $13.13 \pm 0.03$ & & 125620.65+015010.3 & $12.94 \pm 0.03$ & $12.71 \pm 0.03$ & & $45.3 \pm 8.0$ & $-216.7 \pm 11.7$\\
12562080+2117249 & $13.04 \pm 0.02$ & $12.45 \pm 0.02$ & $12.13 \pm 0.01$ & & 125620.59+211725.6 & $11.92 \pm 0.02$ & $11.73 \pm 0.02$ & & $-251.7 \pm 13.2$ & $62.0 \pm 7.1$\\
12562084-1250398 & $14.28 \pm 0.03$ & $13.68 \pm 0.04$ & $13.38 \pm 0.05$ & & 125620.79-125040.4 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $-58.0 \pm 6.8$ & $-51.3 \pm 7.0$\\
12562110-3631169 & $13.84 \pm 0.02$ & $13.24 \pm 0.03$ & $12.97 \pm 0.03$ & & 125620.98-363117.0 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $-137.2 \pm 8.0$ & $-11.9 \pm 7.3$\\
12562120+6503389 & $11.48 \pm 0.02$ & $10.91 \pm 0.02$ & $10.64 \pm 0.01$ & & 125620.26+650338.9 & $10.45 \pm 0.02$ & $10.26 \pm 0.02$ & & $-518.8 \pm 12.0$ & $2.6 \pm 6.0$\\
12562121-0800264 & $14.73 \pm 0.03$ & $14.12 \pm 0.05$ & $13.76 \pm 0.05$ & & 125621.07-080025.7 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $-177.9 \pm 10.6$ & $61.0 \pm 8.0$\\
12562206+1854317 & $13.87 \pm 0.02$ & $13.34 \pm 0.02$ & $13.02 \pm 0.03$ & & 125621.85+185431.2 & $12.80 \pm 0.02$ & $12.60 \pm 0.03$ & & $-259.9 \pm 8.8$ & $-49.4 \pm 8.0$\\
12562226-0642579 & $14.01 \pm 0.03$ & $13.41 \pm 0.02$ & $13.10 \pm 0.03$ & & 125622.24-064259.0 & $12.87 \pm 0.02$ & $12.65 \pm 0.03$ & & $-33.0 \pm 21.8$ & $-90.5 \pm 7.5$\\
12562284+2830466 & $14.84 \pm 0.03$ & $14.16 \pm 0.05$ & $13.62 \pm 0.04$ & & 125623.02+283044.7 & $13.32 \pm 0.02$ & $13.07 \pm 0.03$ & & $222.0 \pm 11.6$ & $-176.8 \pm 10.5$\\
12562458-2632350 & $15.24 \pm 0.05$ & $14.69 \pm 0.06$ & $14.40 \pm 0.08$ & & 125624.55-263235.1 & $14.14 \pm 0.03$ & $13.92 \pm 0.04$ & & $-34.1 \pm 5.9$ & $-5.8 \pm 6.8$\\
12562552+2133090 & $14.78 \pm 0.04$ & $14.26 \pm 0.04$ & $13.93 \pm 0.05$ & & 125625.47+213309.0 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $-57.6 \pm 8.8$ & $-6.0 \pm 7.7$\\
12562608-1512425 & $15.22 \pm 0.05$ & $14.68 \pm 0.05$ & $14.40 \pm 0.08$ & & 125626.04-151241.8 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $-54.2 \pm 7.9$ & $60.7 \pm 8.4$\\
12562857+1255459 & $14.32 \pm 0.02$ & $13.67 \pm 0.03$ & $13.38 \pm 0.03$ & & 125628.56+125545.3 & $13.22 \pm 0.03$ & $13.05 \pm 0.03$ & & $-16.1 \pm 6.4$ & $-48.5 \pm 6.1$\\
12562934+2546037 & $16.67 \pm 0.14$ & $15.57 \pm 0.13$ & $15.23 \pm 0.14$ & & 125629.24+254605.6 & $14.71 \pm 0.03$ & $14.51 \pm 0.05$ & & $-123.8 \pm 24.5$ & $173.6 \pm 21.4$\\
12562960+1709190 & $16.03 \pm 0.08$ & $15.34 \pm 0.10$ & $14.97 \pm 0.11$ & & 125629.51+170919.2 & $14.79 \pm 0.03$ & $14.57 \pm 0.05$ & & $-94.0 \pm 8.6$ & $13.5 \pm 9.8$\\
12563000+2814401 & $14.47 \pm 0.03$ & $13.94 \pm 0.04$ & $13.61 \pm 0.04$ & & 125629.93+281437.7 & $13.42 \pm 0.03$ & $13.20 \pm 0.03$ & & $-81.5 \pm 8.5$ & $-227.2 \pm 14.1$\\
12563029-0046451 & $15.83 \pm 0.08$ & $15.31 \pm 0.11$ & $14.81 \pm 0.13$ & & 125630.32-004645.7 & $14.46 \pm 0.03$ & $14.28 \pm 0.05$ & & $32.8 \pm 9.2$ & $-46.7 \pm 9.5$\\
12563099+2100280 & $14.07 \pm 0.02$ & $13.50 \pm 0.02$ & $13.23 \pm 0.03$ & & 125631.03+210026.3 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $50.7 \pm 9.2$ & $-144.2 \pm 10.1$\\
12563111+6453305 & $15.69 \pm 0.06$ & $15.04 \pm 0.07$ & $14.75 \pm 0.10$ & & 125631.05+645330.9 & $14.49 \pm 0.03$ & $14.28 \pm 0.04$ & & $-35.4 \pm 2.6$ & $37.1 \pm 8.1$\\
12563119+2241362 & $14.30 \pm 0.03$ & $13.73 \pm 0.03$ & $13.37 \pm 0.03$ & & 125631.15+224136.1 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $-48.4 \pm 5.8$ & $-8.4 \pm 6.6$\\
12563276+1520455 & $14.79 \pm 0.03$ & $14.19 \pm 0.05$ & $13.82 \pm 0.04$ & & 125632.62+152044.9 & $13.61 \pm 0.02$ & $13.42 \pm 0.03$ & & $-159.9 \pm 7.1$ & $-42.3 \pm 6.8$\\
12563287-4315244 & $15.86 \pm 0.09$ & $15.13 \pm 0.08$ & $14.70 \pm 0.10$ & & 125632.83-431524.3 & $14.51 \pm 0.03$ & $14.24 \pm 0.04$ & & $-37.6 \pm 5.6$ & $1.8 \pm 8.6$\\
12563336+0346555 & $14.38 \pm 0.03$ & $13.84 \pm 0.03$ & $13.56 \pm 0.04$ & & 125633.30+034655.6 & $13.38 \pm 0.03$ & $13.21 \pm 0.03$ & & $-81.0 \pm 8.3$ & $12.5 \pm 7.3$\\
12563486-2021343 & $14.53 \pm 0.03$ & $14.00 \pm 0.04$ & $13.68 \pm 0.05$ & & 125634.84-202134.6 & $13.50 \pm 0.03$ & $13.27 \pm 0.03$ & & $-21.0 \pm 5.8$ & $-31.2 \pm 6.5$\\
12563638+4832397 & $12.71 \pm 0.02$ & $12.15 \pm 0.03$ & $11.79 \pm 0.02$ & & 125636.29+483239.7 & $11.58 \pm 0.02$ & $11.37 \pm 0.02$ & & $-89.2 \pm 4.3$ & $2.4 \pm 6.6$\\
12563644-3205386 & $12.56 \pm 0.02$ & $12.01 \pm 0.02$ & $11.69 \pm 0.02$ & & 125636.41-320539.0 & $11.53 \pm 0.02$ & $11.35 \pm 0.02$ & & $-32.2 \pm 5.0$ & $-38.7 \pm 6.5$\\
12563722-0130356 & $13.18 \pm 0.03$ & $12.59 \pm 0.03$ & $12.27 \pm 0.03$ & & 125637.11-013037.2 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $-135.4 \pm 9.7$ & $-135.0 \pm 14.6$\\
12563835-2259182 & $13.70 \pm 0.02$ & $13.09 \pm 0.02$ & $12.80 \pm 0.03$ & & 125638.30-225918.7 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $-62.2 \pm 5.8$ & $-34.1 \pm 6.1$\\
12563887-1143159 & $13.05 \pm 0.03$ & $12.49 \pm 0.02$ & $12.19 \pm 0.02$ & & 125638.82-114315.8 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $-62.8 \pm 10.9$ & $14.5 \pm 10.1$\\
12563913+0104383 & $15.01 \pm 0.04$ & $14.47 \pm 0.04$ & $14.18 \pm 0.07$ & & 125639.05+010437.7 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $-113.6 \pm 9.1$ & $-58.1 \pm 12.7$\\
12563961-2718455 & $16.42 \pm 0.13$ & $15.37 \pm 0.12$ & $14.71 \pm 0.09$ & & 125639.54-271846.3 & $14.13 \pm 0.03$ & $13.74 \pm 0.04$ & & $-75.6 \pm 7.8$ & $-62.1 \pm 9.8$\\
12564025+4223578 & $15.51 \pm 0.06$ & $14.85 \pm 0.07$ & $14.58 \pm 0.11$ & & 125640.21+422357.3 & $14.33 \pm 0.03$ & $14.10 \pm 0.04$ & & $-35.6 \pm 5.1$ & $-33.6 \pm 10.3$\\
12564269+3024221 & $14.39 \pm 0.03$ & $13.78 \pm 0.04$ & $13.49 \pm 0.05$ & & 125642.63+302422.0 & $13.28 \pm 0.03$ & $13.10 \pm 0.03$ & & $-77.8 \pm 7.2$ & $-14.9 \pm 13.2$\\
12564275+5205235 & $16.75 \pm 0.16$ & $15.69 \pm 0.14$ & $14.98 \pm 0.12$ & & 125642.67+520523.3 & $14.27 \pm 0.03$ & $13.98 \pm 0.04$ & & $-66.3 \pm 6.2$ & $-17.3 \pm 15.7$\\
12564368-1706037 & $15.22 \pm 0.04$ & $14.50 \pm 0.05$ & $14.12 \pm 0.07$ & & 125643.65-170604.1 & $13.97 \pm 0.03$ & $13.74 \pm 0.04$ & & $-34.9 \pm 8.1$ & $-35.1 \pm 7.3$\\
12564455+5031557 & $14.17 \pm 0.02$ & $13.59 \pm 0.04$ & $13.31 \pm 0.03$ & & 125644.47+503155.4 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $-67.4 \pm 3.8$ & $-24.8 \pm 7.0$\\
12564463-8325197 & $14.95 \pm 0.04$ & $14.42 \pm 0.05$ & $14.06 \pm 0.06$ & & 125644.32-832519.7 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $-51.5 \pm 1.4$ & $-1.5 \pm 22.9$\\
12564465+3411421 & $16.37 \pm 0.12$ & $15.81 \pm 0.18$ & $15.23 \pm 0.14$ & & 125644.70+341143.7 & $14.97 \pm 0.03$ & $14.75 \pm 0.06$ & & $67.1 \pm 15.1$ & $150.4 \pm 22.7$\\
12564522+1454437 & $16.05 \pm 0.08$ & $15.28 \pm 0.08$ & $15.01 \pm 0.11$ & & 125645.18+145443.8 & $14.80 \pm 0.03$ & $14.61 \pm 0.06$ & & $-46.8 \pm 8.1$ & $4.3 \pm 8.0$\\
12564542+2310013 & $14.19 \pm 0.02$ & $13.64 \pm 0.03$ & $13.29 \pm 0.03$ & & 125645.46+231000.7 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $44.4 \pm 5.8$ & $-51.7 \pm 6.6$\\
12564586-0250254 & $13.26 \pm 0.02$ & $12.70 \pm 0.02$ & $12.40 \pm 0.02$ & & 125645.71-025025.7 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-195.3 \pm 14.6$ & $-30.4 \pm 7.2$\\
12564718+1303430 & $14.53 \pm 0.03$ & $13.95 \pm 0.03$ & $13.65 \pm 0.04$ & & 125647.10+130343.1 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $-86.7 \pm 6.2$ & $7.5 \pm 6.2$\\
12564732-3731357 & $14.70 \pm 0.02$ & $14.15 \pm 0.03$ & $13.83 \pm 0.06$ & & 125647.33-373136.2 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $8.4 \pm 4.8$ & $-38.0 \pm 7.1$\\
12564738-1529135 & $13.62 \pm 0.03$ & $13.00 \pm 0.03$ & $12.73 \pm 0.03$ & & 125647.33-152913.5 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $-62.8 \pm 6.6$ & $7.3 \pm 7.0$\\
12564803-1749238 & $15.37 \pm 0.05$ & $14.74 \pm 0.07$ & $14.46 \pm 0.09$ & & 125648.00-174924.3 & $14.24 \pm 0.03$ & $14.00 \pm 0.04$ & & $-35.9 \pm 7.0$ & $-39.1 \pm 9.7$\\
12564860+5242106 & $14.84 \pm 0.03$ & $14.30 \pm 0.05$ & $13.98 \pm 0.04$ & & 125648.52+524210.9 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $-61.3 \pm 5.5$ & $19.6 \pm 8.0$\\
12564902-3404088 & $14.65 \pm 0.03$ & $14.03 \pm 0.03$ & $13.57 \pm 0.04$ & & 125648.83-340410.2 & $13.26 \pm 0.02$ & $13.00 \pm 0.03$ & & $-215.9 \pm 10.8$ & $-127.1 \pm 8.8$\\
12564937-0424427 & $15.55 \pm 0.06$ & $14.87 \pm 0.06$ & $14.15 \pm 0.07$ & & 125649.25-042443.9 & $13.82 \pm 0.03$ & $13.58 \pm 0.04$ & & $-151.3 \pm 10.2$ & $-111.8 \pm 8.6$\\
12565001+7236232 & $14.25 \pm 0.03$ & $13.63 \pm 0.03$ & $13.29 \pm 0.04$ & & 125649.86+723622.6 & $13.11 \pm 0.02$ & $12.88 \pm 0.02$ & & $-60.3 \pm 1.9$ & $-54.3 \pm 16.6$\\
12565023+3844434 & $16.52 \pm 0.11$ & $16.01 \pm 0.14$ & $15.56 \pm 0.14$ & & 125650.03+384444.7 & $15.32 \pm 0.04$ & $15.02 \pm 0.07$ & & $-188.1 \pm 10.5$ & $105.0 \pm 18.7$\\
12565078+5433570 & $15.30 \pm 0.05$ & $14.66 \pm 0.06$ & $14.33 \pm 0.08$ & & 125650.69+543357.6 & $14.01 \pm 0.03$ & $13.79 \pm 0.03$ & & $-68.4 \pm 3.9$ & $54.1 \pm 7.8$\\
12565151+0629575 & $15.05 \pm 0.04$ & $14.37 \pm 0.05$ & $14.08 \pm 0.07$ & & 125651.47+062957.4 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $-51.2 \pm 8.6$ & $-10.4 \pm 9.4$\\
12565174-1517220 & $16.52 \pm 0.14$ & $15.62 \pm 0.13$ & $15.16 \pm 0.16$ & & 125651.68-151722.5 & $14.90 \pm 0.03$ & $14.53 \pm 0.05$ & & $-76.4 \pm 15.6$ & $-45.3 \pm 16.5$\\
12565261-2500021 & $14.05 \pm 0.03$ & $13.45 \pm 0.04$ & $13.08 \pm 0.03$ & & 125652.64-250002.5 & $12.83 \pm 0.02$ & $12.61 \pm 0.03$ & & $34.4 \pm 5.9$ & $-37.5 \pm 6.2$\\
12565519-2619055 & $14.16 \pm 0.03$ & $13.56 \pm 0.04$ & $13.27 \pm 0.03$ & & 125655.16-261905.6 & $13.03 \pm 0.02$ & $12.85 \pm 0.03$ & & $-34.2 \pm 5.3$ & $-11.8 \pm 6.2$\\
12565590-1129565 & $14.88 \pm 0.04$ & $14.32 \pm 0.04$ & $13.95 \pm 0.06$ & & 125655.86-112956.7 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $-52.1 \pm 9.1$ & $-18.5 \pm 8.5$\\
12565623+1818091 & $14.22 \pm 0.02$ & $13.70 \pm 0.03$ & $13.40 \pm 0.03$ & & 125656.26+181808.0 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $42.7 \pm 10.9$ & $-90.8 \pm 8.2$\\
12565644-1002432 & $16.67 \pm 0.17$ & $15.71 \pm 0.14$ & $14.86 \pm 0.13$ & & 125656.39-100246.5 & $14.45 \pm 0.03$ & $14.22 \pm 0.05$ & & $-66.3 \pm 14.0$ & $-291.0 \pm 20.2$\\
12565645-1515232 & $16.03 \pm 0.09$ & $15.31 \pm 0.08$ & $14.94 \pm 0.13$ & & 125656.40-151523.2 & $14.79 \pm 0.03$ & $14.56 \pm 0.05$ & & $-63.2 \pm 9.9$ & $2.7 \pm 10.2$\\
12565688+0146163 & $14.48 \pm 0.03$ & $13.52 \pm 0.03$ & $12.79 \pm 0.03$ & & 125656.73+014615.8 & $12.34 \pm 0.02$ & $12.04 \pm 0.02$ & & $-214.6 \pm 8.7$ & $-44.1 \pm 9.4$\\
12565931-2448244 & $14.98 \pm 0.03$ & $14.32 \pm 0.05$ & $13.99 \pm 0.06$ & & 125659.27-244825.0 & $13.83 \pm 0.03$ & $13.62 \pm 0.03$ & & $-41.4 \pm 6.3$ & $-52.1 \pm 6.9$\\
12565963+5140161 & $16.27 \pm 0.11$ & $15.70 \pm 0.14$ & $15.18 \pm 0.14$ & & 125659.57+514015.8 & $14.93 \pm 0.03$ & $14.76 \pm 0.05$ & & $-55.9 \pm 7.2$ & $-27.4 \pm 20.0$\\
12570092+2113550 & $14.79 \pm 0.04$ & $14.20 \pm 0.04$ & $13.91 \pm 0.05$ & & 125700.89+211355.3 & $13.68 \pm 0.02$ & $13.49 \pm 0.03$ & & $-35.3 \pm 6.3$ & $25.7 \pm 6.9$\\
12570139+6153564 & $15.18 \pm 0.04$ & $14.50 \pm 0.05$ & $14.16 \pm 0.06$ & & 125701.64+615355.3 & $13.99 \pm 0.03$ & $13.77 \pm 0.03$ & & $151.1 \pm 4.3$ & $-96.6 \pm 8.6$\\
12570139-3313459 & $14.63 \pm 0.02$ & $14.01 \pm 0.04$ & $13.70 \pm 0.06$ & & 125701.32-331345.9 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $-71.8 \pm 6.0$ & $6.0 \pm 6.8$\\
12570305-3621088 & $14.70 \pm 0.04$ & $14.15 \pm 0.04$ & $13.87 \pm 0.05$ & & 125703.03-362109.1 & $13.64 \pm 0.03$ & $13.40 \pm 0.03$ & & $-27.2 \pm 5.1$ & $-25.5 \pm 7.6$\\
12570423+6659166 & $16.74 \pm 0.15$ & $16.05 \pm 0.17$ & $15.27 \pm 0.14$ & & 125704.14+665916.5 & $14.91 \pm 0.03$ & $14.68 \pm 0.05$ & & $-46.0 \pm 3.6$ & $-12.7 \pm 24.8$\\
12570500+5957369 & $16.05 \pm 0.11$ & $15.46 \pm 0.13$ & $15.01 \pm 0.17$ & & 125704.92+595736.8 & $14.76 \pm 0.03$ & $14.56 \pm 0.04$ & & $-54.6 \pm 4.5$ & $-12.1 \pm 14.5$\\
12570545-3458068 & $15.31 \pm 0.05$ & $14.74 \pm 0.03$ & $14.40 \pm 0.08$ & & 125705.47-345807.2 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $25.1 \pm 5.6$ & $-34.1 \pm 7.7$\\
12570644-0358189 & $13.24 \pm 0.03$ & $12.64 \pm 0.02$ & $12.34 \pm 0.04$ & & 125706.56-035820.4 & $12.12 \pm 0.02$ & $11.90 \pm 0.02$ & & $156.6 \pm 9.3$ & $-128.2 \pm 9.0$\\
12570670-1500417 & $16.59 \pm 0.13$ & $15.66 \pm 0.13$ & $15.34 \pm 0.17$ & & 125706.74-150040.3 & $15.15 \pm 0.04$ & $14.90 \pm 0.07$ & & $50.3 \pm 19.4$ & $120.0 \pm 20.3$\\
12570754-3242174 & $13.70 \pm 0.02$ & $13.08 \pm 0.02$ & $12.77 \pm 0.03$ & & 125707.48-324217.1 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $-59.5 \pm 5.5$ & $26.3 \pm 6.5$\\
12570935-3341549 & $14.42 \pm 0.03$ & $13.87 \pm 0.04$ & $13.53 \pm 0.04$ & & 125709.26-334154.8 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $-98.4 \pm 6.6$ & $10.0 \pm 7.4$\\
12571013+5344028 & $15.20 \pm 0.04$ & $14.68 \pm 0.07$ & $14.40 \pm 0.06$ & & 125710.09+534401.0 & $14.17 \pm 0.03$ & $13.96 \pm 0.03$ & & $-33.9 \pm 3.8$ & $-164.9 \pm 8.7$\\
12571017+4758392 & $15.98 \pm 0.09$ & $15.39 \pm 0.12$ & $15.08 \pm 0.18$ & & 125710.14+475839.9 & $14.83 \pm 0.03$ & $14.63 \pm 0.05$ & & $-24.6 \pm 5.6$ & $54.2 \pm 10.9$\\
12571167-1123094 & $15.22 \pm 0.05$ & $14.66 \pm 0.07$ & $14.36 \pm 0.09$ & & 125711.70-112309.7 & $14.17 \pm 0.03$ & $13.92 \pm 0.04$ & & $45.4 \pm 10.1$ & $-29.7 \pm 7.7$\\
12571198+5523066 & $14.78 \pm 0.04$ & $14.24 \pm 0.05$ & $13.81 \pm 0.06$ & & 125712.14+552305.3 & $13.63 \pm 0.02$ & $13.45 \pm 0.03$ & & $119.8 \pm 4.1$ & $-111.8 \pm 24.6$\\
12571380-2018428 & $13.35 \pm 0.03$ & $12.74 \pm 0.02$ & $12.42 \pm 0.02$ & & 125713.69-201843.0 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $-144.1 \pm 9.2$ & $-18.8 \pm 6.9$\\
12571542+3612107 & $16.33 \pm 0.09$ & $15.74 \pm 0.12$ & $15.32 \pm 0.13$ & & 125715.36+361210.4 & $15.09 \pm 0.03$ & $14.87 \pm 0.06$ & & $-53.8 \pm 10.4$ & $-23.7 \pm 16.0$\\
12571642-0117480 & $14.13 \pm 0.02$ & $13.51 \pm 0.03$ & $13.24 \pm 0.04$ & & 125716.36-011747.8 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $-80.7 \pm 8.0$ & $16.8 \pm 15.3$\\
12571742+0450422 & $12.98 \pm 0.02$ & $12.37 \pm 0.03$ & $12.09 \pm 0.03$ & & 125717.36+045040.6 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $-83.9 \pm 7.8$ & $-153.5 \pm 12.4$\\
12571774+5749015 & $15.22 \pm 0.05$ & $14.55 \pm 0.06$ & $14.20 \pm 0.08$ & & 125717.54+574902.0 & $13.99 \pm 0.03$ & $13.78 \pm 0.03$ & & $-142.8 \pm 5.4$ & $41.1 \pm 8.5$\\
12571881+1113510 & $14.11 \pm 0.03$ & $13.56 \pm 0.03$ & $13.25 \pm 0.05$ & & 125718.74+111351.0 & $13.02 \pm 0.02$ & $12.78 \pm 0.03$ & & $-94.4 \pm 8.0$ & $-1.3 \pm 12.2$\\
12571949-2649216 & $15.34 \pm 0.06$ & $14.81 \pm 0.07$ & $14.44 \pm 0.07$ & & 125719.45-264922.1 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-51.5 \pm 6.0$ & $-40.2 \pm 7.0$\\
12572047+7544598 & $16.10 \pm 0.10$ & $15.32 \pm 0.12$ & $15.01 \pm 0.17$ & & 125720.60+754500.0 & $14.76 \pm 0.03$ & $14.50 \pm 0.04$ & & $40.9 \pm 1.8$ & $18.2 \pm 15.2$\\
12572163+0806312 & $14.80 \pm 0.04$ & $14.27 \pm 0.05$ & $13.97 \pm 0.06$ & & 125721.58+080630.8 & $13.72 \pm 0.03$ & $13.55 \pm 0.04$ & & $-73.3 \pm 8.5$ & $-32.2 \pm 15.2$\\
12572200+2920133 & $16.30 \pm 0.10$ & $15.76 \pm 0.13$ & $15.33 \pm 0.15$ & & 125722.08+292014.7 & $15.00 \pm 0.03$ & $14.77 \pm 0.06$ & & $106.0 \pm 15.5$ & $136.5 \pm 19.7$\\
12572234-1725274 & $13.98 \pm 0.03$ & $13.39 \pm 0.03$ & $13.11 \pm 0.04$ & & 125722.31-172527.3 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $-43.0 \pm 6.4$ & $7.9 \pm 7.2$\\
12572284-2502271 & $14.67 \pm 0.04$ & $13.85 \pm 0.04$ & $13.53 \pm 0.04$ & & 125722.82-250226.8 & $13.25 \pm 0.03$ & $13.03 \pm 0.03$ & & $-18.6 \pm 5.4$ & $26.0 \pm 6.4$\\
12572321-1436254 & $13.52 \pm 0.03$ & $12.91 \pm 0.02$ & $12.52 \pm 0.02$ & & 125723.15-143625.7 & $12.33 \pm 0.02$ & $12.12 \pm 0.02$ & & $-73.4 \pm 6.9$ & $-27.7 \pm 6.5$\\
12572568-3748019 & $13.97 \pm 0.03$ & $13.36 \pm 0.03$ & $13.07 \pm 0.03$ & & 125725.66-374802.1 & $12.86 \pm 0.02$ & $12.64 \pm 0.02$ & & $-26.2 \pm 4.6$ & $-17.1 \pm 6.5$\\
12572642+5052086 & $15.53 \pm 0.06$ & $15.01 \pm 0.08$ & $14.72 \pm 0.09$ & & 125726.37+505208.7 & $14.48 \pm 0.03$ & $14.31 \pm 0.04$ & & $-40.0 \pm 4.4$ & $14.3 \pm 8.8$\\
12572695-3031131 & $13.72 \pm 0.03$ & $13.15 \pm 0.03$ & $12.77 \pm 0.03$ & & 125726.87-303113.4 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $-94.4 \pm 6.6$ & $-18.9 \pm 6.6$\\
12572713+0156161 & $14.03 \pm 0.02$ & $13.52 \pm 0.04$ & $13.20 \pm 0.03$ & & 125727.05+015616.7 & $13.04 \pm 0.03$ & $12.83 \pm 0.03$ & & $-104.9 \pm 10.7$ & $56.0 \pm 7.2$\\
12572726-2853323 & $13.65 \pm 0.03$ & $13.02 \pm 0.03$ & $12.74 \pm 0.02$ & & 125727.18-285332.3 & $12.56 \pm 0.02$ & $12.38 \pm 0.03$ & & $-93.6 \pm 6.3$ & $-1.2 \pm 6.1$\\
12572909+6927101 & $16.46 \pm 0.11$ & $15.75 \pm 0.14$ & $15.08 \pm 0.13$ & & 125729.02+692710.1 & $14.76 \pm 0.03$ & $14.50 \pm 0.04$ & & $-34.7 \pm 2.9$ & $-2.6 \pm 14.8$\\
12572947+6502121 & $14.07 \pm 0.02$ & $13.55 \pm 0.03$ & $13.26 \pm 0.03$ & & 125729.38+650212.1 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $-50.3 \pm 2.1$ & $-3.1 \pm 9.5$\\
12572972+4422526 & $14.69 \pm 0.03$ & $14.11 \pm 0.04$ & $13.84 \pm 0.06$ & & 125729.63+442252.5 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-77.0 \pm 5.7$ & $-10.7 \pm 14.5$\\
12573084-3641520 & $14.90 \pm 0.04$ & $14.22 \pm 0.03$ & $13.94 \pm 0.06$ & & 125730.80-364152.4 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $-42.0 \pm 6.1$ & $-32.4 \pm 7.8$\\
12573119+2542084 & $14.60 \pm 0.03$ & $14.04 \pm 0.04$ & $13.63 \pm 0.04$ & & 125731.21+254208.1 & $13.43 \pm 0.02$ & $13.24 \pm 0.03$ & & $28.8 \pm 6.9$ & $-30.0 \pm 9.0$\\
12573214-8754374 & $14.97 \pm 0.04$ & $14.45 \pm 0.06$ & $14.15 \pm 0.08$ & & 125731.32-875437.6 & $13.96 \pm 0.03$ & $13.76 \pm 0.03$ & & $-43.3 \pm 1.1$ & $-10.4 \pm 14.4$\\
12573287+1553287 & $16.30 \pm 0.09$ & $15.67 \pm 0.13$ & $15.22 \pm 0.14$ & & 125732.88+155330.9 & $14.98 \pm 0.03$ & $14.70 \pm 0.06$ & & $16.6 \pm 13.2$ & $171.6 \pm 15.2$\\
12573308-4219442 & $15.09 \pm 0.05$ & $14.52 \pm 0.05$ & $14.22 \pm 0.07$ & & 125733.03-421944.2 & $14.03 \pm 0.03$ & $13.76 \pm 0.04$ & & $-52.8 \pm 5.8$ & $2.5 \pm 7.9$\\
12573354-1826068 & $12.74 \pm 0.02$ & $12.17 \pm 0.03$ & $11.84 \pm 0.02$ & & 125733.55-182606.4 & $11.69 \pm 0.02$ & $11.48 \pm 0.02$ & & $12.4 \pm 7.0$ & $35.0 \pm 6.9$\\
12573414+2122460 & $14.95 \pm 0.04$ & $14.39 \pm 0.04$ & $14.11 \pm 0.06$ & & 125734.10+212246.2 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $-46.2 \pm 10.2$ & $21.7 \pm 8.6$\\
12573518-3008402 & $15.27 \pm 0.04$ & $14.56 \pm 0.05$ & $14.24 \pm 0.07$ & & 125734.98-300840.7 & $14.02 \pm 0.03$ & $13.78 \pm 0.04$ & & $-227.0 \pm 11.8$ & $-44.1 \pm 7.5$\\
12573660+2104258 & $14.44 \pm 0.03$ & $13.82 \pm 0.03$ & $13.55 \pm 0.04$ & & 125736.55+210424.7 & $13.39 \pm 0.03$ & $13.21 \pm 0.03$ & & $-56.5 \pm 12.1$ & $-99.4 \pm 10.0$\\
12573682+7017259 & $16.14 \pm 0.09$ & $15.22 \pm 0.09$ & $14.73 \pm 0.09$ & & 125736.53+701724.7 & $14.46 \pm 0.03$ & $14.19 \pm 0.03$ & & $-140.1 \pm 4.1$ & $-114.6 \pm 9.8$\\
12573726-0113360 & $15.94 \pm 0.08$ & $14.72 \pm 0.06$ & $14.12 \pm 0.07$ & & 125737.33-011336.2 & $13.51 \pm 0.03$ & $13.21 \pm 0.03$ & & $84.1 \pm 9.7$ & $-13.4 \pm 8.3$\\
12573740-3159069 & $14.85 \pm 0.04$ & $14.21 \pm 0.04$ & $13.92 \pm 0.05$ & & 125737.33-315907.0 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $-73.9 \pm 6.3$ & $-5.5 \pm 7.0$\\
12573775+3548549 & $13.88 \pm 0.02$ & $13.33 \pm 0.03$ & $12.95 \pm 0.03$ & & 125737.56+354854.8 & $12.79 \pm 0.02$ & $12.58 \pm 0.03$ & & $-181.6 \pm 7.5$ & $-8.4 \pm 5.9$\\
12573782+2432281 & $15.40 \pm 0.05$ & $14.77 \pm 0.06$ & $14.48 \pm 0.06$ & & 125737.77+243228.0 & $14.21 \pm 0.03$ & $14.04 \pm 0.04$ & & $-67.0 \pm 11.6$ & $-5.9 \pm 16.4$\\
12573794+7807261 & $14.96 \pm 0.04$ & $14.39 \pm 0.05$ & $14.11 \pm 0.05$ & & 125737.78+780725.8 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $-43.7 \pm 1.4$ & $-31.1 \pm 6.9$\\
12573901+3355208 & $13.67 \pm 0.02$ & $13.06 \pm 0.02$ & $12.75 \pm 0.02$ & & 125738.89+335520.7 & $12.53 \pm 0.02$ & $12.32 \pm 0.02$ & & $-121.2 \pm 8.6$ & $-9.0 \pm 14.0$\\
12573902+2853007 & $14.10 \pm 0.03$ & $13.48 \pm 0.04$ & $13.17 \pm 0.03$ & & 125738.98+285300.3 & $12.91 \pm 0.02$ & $12.69 \pm 0.03$ & & $-45.4 \pm 6.5$ & $-46.3 \pm 8.8$\\
12574108+7756588 & $15.01 \pm 0.04$ & $14.41 \pm 0.06$ & $14.11 \pm 0.08$ & & 125740.75+775658.9 & $13.88 \pm 0.02$ & $13.65 \pm 0.03$ & & $-93.5 \pm 2.5$ & $15.8 \pm 8.3$\\
12574218+6354255 & $16.13 \pm 0.08$ & $15.58 \pm 0.11$ & $15.25 \pm 0.15$ & & 125742.30+635425.4 & $14.93 \pm 0.03$ & $14.75 \pm 0.05$ & & $65.2 \pm 4.2$ & $-13.2 \pm 18.5$\\
12574221+3016568 & $14.29 \pm 0.03$ & $13.73 \pm 0.03$ & $13.36 \pm 0.04$ & & 125742.21+301656.3 & $13.20 \pm 0.03$ & $12.99 \pm 0.03$ & & $-5.4 \pm 6.2$ & $-45.6 \pm 7.4$\\
12574254+0822565 & $15.38 \pm 0.06$ & $14.87 \pm 0.08$ & $14.51 \pm 0.10$ & & 125742.46+082256.3 & $14.33 \pm 0.03$ & $14.14 \pm 0.05$ & & $-115.6 \pm 11.1$ & $-17.5 \pm 13.2$\\
12574316-1306386 & $14.73 \pm 0.04$ & $14.10 \pm 0.04$ & $13.77 \pm 0.04$ & & 125743.13-130638.6 & $13.60 \pm 0.03$ & $13.37 \pm 0.03$ & & $-48.8 \pm 6.9$ & $3.2 \pm 6.9$\\
12574405+4154285 & $14.38 \pm 0.02$ & $13.72 \pm 0.03$ & $13.34 \pm 0.03$ & & 125744.11+415427.2 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $55.0 \pm 4.6$ & $-102.1 \pm 7.7$\\
12574463-3635431 & $14.58 \pm 0.03$ & $13.91 \pm 0.04$ & $13.61 \pm 0.04$ & & 125744.57-363543.2 & $13.31 \pm 0.02$ & $13.07 \pm 0.03$ & & $-64.3 \pm 6.3$ & $-15.4 \pm 7.4$\\
12574471-1539104 & $13.13 \pm 0.02$ & $12.55 \pm 0.03$ & $12.23 \pm 0.02$ & & 125744.69-153910.9 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $-31.8 \pm 6.1$ & $-41.2 \pm 6.5$\\
12574475+5543598 & $15.77 \pm 0.06$ & $15.20 \pm 0.09$ & $14.93 \pm 0.09$ & & 125744.71+554400.0 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $-32.0 \pm 4.0$ & $13.9 \pm 14.5$\\
12574511+4626525 & $15.94 \pm 0.08$ & $15.32 \pm 0.10$ & $14.90 \pm 0.10$ & & 125745.12+462651.2 & $14.72 \pm 0.03$ & $14.46 \pm 0.05$ & & $10.8 \pm 6.3$ & $-127.1 \pm 10.6$\\
12574544-0343174 & $14.13 \pm 0.03$ & $13.57 \pm 0.03$ & $13.28 \pm 0.04$ & & 125745.43-034318.1 & $13.09 \pm 0.02$ & $12.88 \pm 0.03$ & & $-1.3 \pm 6.6$ & $-62.2 \pm 7.1$\\
12574622+4255451 & $14.90 \pm 0.04$ & $14.28 \pm 0.06$ & $14.01 \pm 0.05$ & & 125746.18+425544.7 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $-43.6 \pm 4.8$ & $-42.4 \pm 8.4$\\
12574647+2923273 & $14.87 \pm 0.03$ & $14.30 \pm 0.04$ & $13.94 \pm 0.04$ & & 125746.41+292326.9 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $-71.9 \pm 8.7$ & $-45.5 \pm 8.5$\\
12574648-1407017 & $16.55 \pm 0.14$ & $15.80 \pm 0.13$ & $15.26 \pm 0.18$ & & 125746.41-140703.4 & $15.01 \pm 0.03$ & $14.77 \pm 0.06$ & & $-97.2 \pm 18.2$ & $-148.6 \pm 20.0$\\
12574923+0809161 & $15.37 \pm 0.06$ & $14.69 \pm 0.06$ & $14.42 \pm 0.09$ & & 125749.20+080915.6 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $-49.0 \pm 8.9$ & $-45.7 \pm 11.3$\\
12574941-4111373 & $13.02 \pm 0.02$ & $12.46 \pm 0.03$ & $12.09 \pm 0.03$ & & 125749.37-411137.6 & $11.88 \pm 0.02$ & $11.64 \pm 0.02$ & & $-40.5 \pm 4.4$ & $-22.3 \pm 6.4$\\
12575038+2004546 & $15.60 \pm 0.06$ & $14.97 \pm 0.07$ & $14.59 \pm 0.09$ & & 125750.35+200455.3 & $14.38 \pm 0.03$ & $14.16 \pm 0.05$ & & $-38.6 \pm 9.3$ & $60.0 \pm 9.2$\\
12575058+1907039 & $16.62 \pm 0.15$ & $15.74 \pm 0.14$ & $15.02 \pm 0.11$ & & 125750.64+190703.5 & $14.41 \pm 0.03$ & $14.14 \pm 0.05$ & & $75.9 \pm 14.2$ & $-36.4 \pm 19.8$\\
12575096-0746023 & $14.96 \pm 0.04$ & $14.36 \pm 0.05$ & $13.93 \pm 0.06$ & & 125751.00-074602.5 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $50.5 \pm 8.5$ & $-19.7 \pm 11.4$\\
12575157+6621287 & $15.73 \pm 0.06$ & $15.02 \pm 0.08$ & $14.73 \pm 0.10$ & & 125751.41+662128.5 & $14.53 \pm 0.03$ & $14.22 \pm 0.04$ & & $-88.8 \pm 3.6$ & $-21.3 \pm 11.3$\\
12575168+2009201 & $15.57 \pm 0.06$ & $15.01 \pm 0.07$ & $14.70 \pm 0.10$ & & 125751.71+200919.7 & $14.39 \pm 0.03$ & $14.21 \pm 0.05$ & & $40.5 \pm 10.0$ & $-38.3 \pm 9.2$\\
12575425+3108040 & $14.01 \pm 0.02$ & $13.39 \pm 0.02$ & $13.11 \pm 0.03$ & & 125754.16+310802.1 & $12.85 \pm 0.02$ & $12.64 \pm 0.03$ & & $-87.2 \pm 4.9$ & $-152.0 \pm 6.7$\\
12575446+0333004 & $14.88 \pm 0.05$ & $14.32 \pm 0.06$ & $13.89 \pm 0.05$ & & 125754.38+033259.8 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $-109.9 \pm 9.5$ & $-54.7 \pm 8.5$\\
12575491+3922348 & $15.10 \pm 0.04$ & $14.52 \pm 0.06$ & $14.18 \pm 0.05$ & & 125754.91+392234.2 & $14.00 \pm 0.03$ & $13.84 \pm 0.04$ & & $-4.0 \pm 6.3$ & $-53.8 \pm 9.9$\\
12575528-1513377 & $13.95 \pm 0.03$ & $13.44 \pm 0.03$ & $13.15 \pm 0.03$ & & 125755.21-151337.6 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $-87.8 \pm 7.3$ & $6.6 \pm 6.5$\\
12575627-3103191 & $15.02 \pm 0.05$ & $14.43 \pm 0.05$ & $14.12 \pm 0.06$ & & 125756.21-310319.8 & $13.88 \pm 0.03$ & $13.65 \pm 0.03$ & & $-67.8 \pm 6.3$ & $-63.7 \pm 7.6$\\
12575629-0533131 & $15.62 \pm 0.05$ & $15.07 \pm 0.07$ & $14.75 \pm 0.12$ & & 125756.24-053312.9 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $-58.5 \pm 9.0$ & $20.5 \pm 14.2$\\
12575733-0603318 & $13.17 \pm 0.02$ & $12.54 \pm 0.02$ & $12.26 \pm 0.03$ & & 125757.22-060331.9 & $12.10 \pm 0.03$ & $11.92 \pm 0.02$ & & $-153.6 \pm 11.5$ & $-7.9 \pm 6.3$\\
12575798-1941266 & $15.06 \pm 0.04$ & $14.44 \pm 0.05$ & $14.12 \pm 0.07$ & & 125757.91-194126.4 & $13.93 \pm 0.03$ & $13.71 \pm 0.03$ & & $-78.2 \pm 6.8$ & $16.5 \pm 6.7$\\
12575812+3055521 & $13.72 \pm 0.02$ & $13.18 \pm 0.03$ & $12.88 \pm 0.03$ & & 125758.05+305552.2 & $12.71 \pm 0.02$ & $12.51 \pm 0.02$ & & $-72.5 \pm 4.8$ & $6.9 \pm 6.5$\\
12575886-2732559 & $14.37 \pm 0.03$ & $13.75 \pm 0.04$ & $13.46 \pm 0.04$ & & 125758.83-273256.9 & $13.25 \pm 0.03$ & $13.06 \pm 0.03$ & & $-25.3 \pm 5.2$ & $-88.9 \pm 7.2$\\
12575889-1700307 & $16.38 \pm 0.12$ & $15.69 \pm 0.12$ & $15.38 \pm 0.19$ & & 125758.80-170031.5 & $15.00 \pm 0.03$ & $14.77 \pm 0.06$ & & $-107.3 \pm 17.2$ & $-68.9 \pm 17.6$\\
12580144-1546408 & $13.38 \pm 0.03$ & $12.87 \pm 0.02$ & $12.58 \pm 0.03$ & & 125801.44-154640.2 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $1.3 \pm 6.0$ & $49.6 \pm 7.4$\\
12580210-1548278 & $15.86 \pm 0.08$ & $15.31 \pm 0.11$ & $14.99 \pm 0.14$ & & 125802.05-154827.9 & $14.76 \pm 0.03$ & $14.57 \pm 0.05$ & & $-70.4 \pm 8.8$ & $-14.3 \pm 9.6$\\
12580213+2346212 & $14.94 \pm 0.04$ & $14.41 \pm 0.04$ & $14.07 \pm 0.05$ & & 125802.12+234621.6 & $13.84 \pm 0.03$ & $13.59 \pm 0.03$ & & $-21.2 \pm 7.8$ & $37.6 \pm 6.9$\\
12580214-1803192 & $14.90 \pm 0.04$ & $14.23 \pm 0.04$ & $13.95 \pm 0.06$ & & 125802.09-180318.9 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $-57.1 \pm 7.6$ & $23.9 \pm 10.1$\\
12580221-3931480 & $15.69 \pm 0.07$ & $15.14 \pm 0.09$ & $14.78 \pm 0.12$ & & 125802.15-393148.2 & $14.59 \pm 0.03$ & $14.40 \pm 0.04$ & & $-61.9 \pm 6.2$ & $-16.4 \pm 8.3$\\
12580309-1331542 & $14.46 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.04$ & & 125803.04-133154.2 & $13.40 \pm 0.03$ & $13.17 \pm 0.03$ & & $-62.3 \pm 6.9$ & $-6.6 \pm 6.7$\\
12580369+6915268 & $16.67 \pm 0.14$ & $15.86 \pm 0.16$ & $15.25 \pm 0.14$ & & 125803.80+691526.8 & $14.94 \pm 0.03$ & $14.70 \pm 0.05$ & & $53.0 \pm 3.4$ & $0.0 \pm 19.2$\\
12580399+0739088 & $15.43 \pm 0.06$ & $14.83 \pm 0.06$ & $14.29 \pm 0.09$ & & 125804.05+073908.6 & $14.11 \pm 0.03$ & $13.82 \pm 0.04$ & & $85.8 \pm 10.3$ & $-12.2 \pm 11.9$\\
12580428-0659249 & $13.19 \pm 0.02$ & $12.63 \pm 0.02$ & $12.33 \pm 0.02$ & & 125804.12-065924.4 & $12.12 \pm 0.02$ & $11.91 \pm 0.02$ & & $-210.8 \pm 11.5$ & $38.5 \pm 6.5$\\
12580563+0658436 & $14.87 \pm 0.04$ & $14.30 \pm 0.05$ & $14.02 \pm 0.07$ & & 125805.67+065842.8 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $56.6 \pm 8.5$ & $-77.7 \pm 10.3$\\
12580749-1620519 & $15.18 \pm 0.04$ & $14.58 \pm 0.05$ & $14.22 \pm 0.08$ & & 125807.45-162051.9 & $14.06 \pm 0.03$ & $13.75 \pm 0.04$ & & $-61.5 \pm 7.8$ & $2.9 \pm 7.2$\\
12580803+3231386 & $15.76 \pm 0.06$ & $15.07 \pm 0.08$ & $14.75 \pm 0.09$ & & 125807.98+323139.0 & $14.45 \pm 0.03$ & $14.25 \pm 0.04$ & & $-56.7 \pm 6.8$ & $38.1 \pm 13.8$\\
12580953+3027132 & $14.18 \pm 0.03$ & $13.65 \pm 0.03$ & $13.32 \pm 0.03$ & & 125809.45+302714.2 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $-86.5 \pm 6.0$ & $77.5 \pm 8.2$\\
12581012-2717136 & $15.54 \pm 0.05$ & $14.98 \pm 0.07$ & $14.48 \pm 0.08$ & & 125810.16-271713.5 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $42.0 \pm 5.9$ & $12.1 \pm 6.9$\\
12581051+0210566 & $14.65 \pm 0.03$ & $14.03 \pm 0.02$ & $13.75 \pm 0.05$ & & 125810.52+021055.8 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $6.8 \pm 10.6$ & $-75.6 \pm 11.6$\\
12581131+0632271 & $14.94 \pm 0.05$ & $14.41 \pm 0.05$ & $14.05 \pm 0.07$ & & 125811.35+063226.4 & $13.85 \pm 0.03$ & $13.64 \pm 0.04$ & & $51.9 \pm 9.3$ & $-61.9 \pm 12.7$\\
12581191-1301237 & $16.48 \pm 0.13$ & $15.81 \pm 0.14$ & $15.32 \pm 0.17$ & & 125811.72-130122.9 & $14.89 \pm 0.04$ & $14.64 \pm 0.06$ & & $-239.4 \pm 22.6$ & $68.3 \pm 19.3$\\
12581204-1239489 & $14.44 \pm 0.03$ & $13.92 \pm 0.03$ & $13.64 \pm 0.05$ & & 125812.06-123949.4 & $13.44 \pm 0.03$ & $13.22 \pm 0.03$ & & $21.2 \pm 6.6$ & $-45.8 \pm 9.1$\\
12581216+4203205 & $15.57 \pm 0.06$ & $15.04 \pm 0.08$ & $14.68 \pm 0.09$ & & 125812.12+420320.4 & $14.51 \pm 0.03$ & $14.29 \pm 0.04$ & & $-50.8 \pm 6.3$ & $-6.8 \pm 13.0$\\
12581235+0638523 & $14.02 \pm 0.03$ & $13.39 \pm 0.03$ & $13.12 \pm 0.04$ & & 125812.43+063851.5 & $12.92 \pm 0.02$ & $12.75 \pm 0.03$ & & $106.5 \pm 7.5$ & $-80.1 \pm 8.9$\\
12581290+1820016 & $15.40 \pm 0.05$ & $14.85 \pm 0.06$ & $14.56 \pm 0.09$ & & 125812.93+182000.8 & $14.24 \pm 0.03$ & $14.04 \pm 0.04$ & & $42.1 \pm 12.0$ & $-68.8 \pm 8.8$\\
12581352+5157143 & $15.00 \pm 0.05$ & $14.42 \pm 0.06$ & $14.08 \pm 0.05$ & & 125813.45+515714.2 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $-59.0 \pm 4.0$ & $-4.0 \pm 8.2$\\
12581410+8000270 & $13.45 \pm 0.02$ & $12.87 \pm 0.02$ & $12.58 \pm 0.03$ & & 125813.82+800027.2 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-64.8 \pm 1.6$ & $21.8 \pm 8.8$\\
12581422+3655472 & $14.53 \pm 0.03$ & $13.99 \pm 0.04$ & $13.63 \pm 0.04$ & & 125814.18+365545.3 & $13.43 \pm 0.03$ & $13.17 \pm 0.03$ & & $-48.5 \pm 5.6$ & $-177.2 \pm 9.0$\\
12581484+4507441 & $16.66 \pm 0.15$ & $15.67 \pm 0.13$ & $15.19 \pm 0.14$ & & 125814.90+450744.2 & $14.77 \pm 0.03$ & $14.46 \pm 0.05$ & & $56.9 \pm 9.8$ & $8.3 \pm 21.1$\\
12581612-2916594 & $11.50 \pm 0.02$ & $10.96 \pm 0.03$ & $10.69 \pm 0.02$ & & 125815.98-291700.1 & $10.51 \pm 0.02$ & $10.31 \pm 0.02$ & & $-154.1 \pm 7.8$ & $-52.0 \pm 6.1$\\
12581936+2932144 & $15.48 \pm 0.06$ & $14.75 \pm 0.05$ & $14.43 \pm 0.07$ & & 125819.37+293213.9 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $14.7 \pm 13.9$ & $-50.5 \pm 9.7$\\
12581950+1610555 & $15.28 \pm 0.04$ & $14.60 \pm 0.06$ & $14.31 \pm 0.07$ & & 125819.34+161055.6 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $-189.6 \pm 14.5$ & $9.5 \pm 7.9$\\
12582081-1738214 & $14.88 \pm 0.04$ & $14.29 \pm 0.04$ & $14.01 \pm 0.05$ & & 125820.78-173821.4 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $-41.9 \pm 6.8$ & $2.5 \pm 7.7$\\
12582234+0211022 & $14.15 \pm 0.03$ & $13.56 \pm 0.03$ & $13.23 \pm 0.03$ & & 125822.29+021101.7 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $-70.4 \pm 10.5$ & $-47.6 \pm 11.3$\\
12582450-1539173 & $14.86 \pm 0.04$ & $14.16 \pm 0.03$ & $13.83 \pm 0.06$ & & 125824.46-153917.6 & $13.64 \pm 0.03$ & $13.46 \pm 0.03$ & & $-51.6 \pm 6.9$ & $-33.9 \pm 7.8$\\
12582566-1344486 & $14.27 \pm 0.03$ & $13.72 \pm 0.02$ & $13.44 \pm 0.04$ & & 125825.61-134449.4 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $-59.6 \pm 6.9$ & $-70.0 \pm 7.9$\\
12582856+3452310 & $13.98 \pm 0.02$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 125828.49+345230.9 & $12.89 \pm 0.02$ & $12.68 \pm 0.02$ & & $-68.4 \pm 5.8$ & $-5.0 \pm 6.5$\\
12582862-3955214 & $14.84 \pm 0.04$ & $14.25 \pm 0.04$ & $13.97 \pm 0.06$ & & 125828.57-395522.2 & $13.65 \pm 0.02$ & $13.44 \pm 0.03$ & & $-55.7 \pm 5.2$ & $-70.4 \pm 7.5$\\
12582950-2616401 & $12.55 \pm 0.03$ & $11.95 \pm 0.02$ & $11.64 \pm 0.02$ & & 125829.55-261640.9 & $11.44 \pm 0.02$ & $11.24 \pm 0.02$ & & $63.5 \pm 5.5$ & $-67.5 \pm 7.0$\\
12582997+4909188 & $14.53 \pm 0.03$ & $13.94 \pm 0.04$ & $13.59 \pm 0.04$ & & 125829.90+490918.7 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $-63.7 \pm 4.1$ & $-13.3 \pm 7.2$\\
12583077-1215374 & $13.74 \pm 0.03$ & $13.14 \pm 0.02$ & $12.84 \pm 0.03$ & & 125830.73-121537.4 & $12.68 \pm 0.02$ & $12.50 \pm 0.02$ & & $-53.1 \pm 9.9$ & $5.9 \pm 11.0$\\
12583257+4038340 & $16.06 \pm 0.08$ & $15.52 \pm 0.10$ & $15.15 \pm 0.11$ & & 125832.62+403833.6 & $14.91 \pm 0.03$ & $14.69 \pm 0.05$ & & $46.5 \pm 8.3$ & $-36.6 \pm 15.0$\\
12583265+3212429 & $14.97 \pm 0.03$ & $14.18 \pm 0.04$ & $13.82 \pm 0.05$ & & 125832.57+321243.5 & $13.32 \pm 0.02$ & $13.09 \pm 0.03$ & & $-79.1 \pm 4.9$ & $44.8 \pm 6.1$\\
12583271+2331178 & $14.02 \pm 0.03$ & $13.37 \pm 0.02$ & $13.07 \pm 0.03$ & & 125832.67+233117.6 & $12.87 \pm 0.02$ & $12.70 \pm 0.03$ & & $-41.0 \pm 5.7$ & $-14.8 \pm 12.0$\\
12583272+6256413 & $15.11 \pm 0.04$ & $14.49 \pm 0.05$ & $14.18 \pm 0.06$ & & 125832.56+625636.8 & $13.92 \pm 0.03$ & $13.65 \pm 0.03$ & & $-92.5 \pm 3.1$ & $-392.2 \pm 11.6$\\
12583374+0216065 & $14.32 \pm 0.04$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 125833.79+021606.3 & $13.22 \pm 0.02$ & $12.97 \pm 0.03$ & & $75.2 \pm 7.5$ & $-14.4 \pm 12.2$\\
12583389+4256035 & $15.77 \pm 0.06$ & $15.04 \pm 0.08$ & $14.75 \pm 0.09$ & & 125833.82+425603.3 & $14.58 \pm 0.03$ & $14.34 \pm 0.04$ & & $-71.8 \pm 7.4$ & $-18.7 \pm 9.9$\\
12583456-2702056 & $15.05 \pm 0.06$ & $14.46 \pm 0.05$ & $14.16 \pm 0.07$ & & 125834.54-270206.2 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $-16.0 \pm 5.7$ & $-42.8 \pm 7.0$\\
12583544+0824378 & $14.98 \pm 0.04$ & $14.43 \pm 0.05$ & $14.14 \pm 0.07$ & & 125835.39+082437.8 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $-63.1 \pm 9.3$ & $-2.1 \pm 8.0$\\
12583712-2830346 & $15.18 \pm 0.05$ & $14.58 \pm 0.05$ & $14.08 \pm 0.05$ & & 125836.99-283035.8 & $13.87 \pm 0.03$ & $13.62 \pm 0.03$ & & $-141.8 \pm 8.0$ & $-101.4 \pm 7.9$\\
12583762+1901404 & $15.35 \pm 0.05$ & $14.83 \pm 0.06$ & $14.52 \pm 0.07$ & & 125837.59+190140.2 & $14.36 \pm 0.03$ & $14.11 \pm 0.04$ & & $-37.3 \pm 7.5$ & $-20.4 \pm 7.6$\\
12583798+4014017 & $15.61 \pm 0.05$ & $14.89 \pm 0.05$ & $14.62 \pm 0.07$ & & 125838.04+401400.5 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $57.7 \pm 4.7$ & $-94.8 \pm 8.3$\\
12583849+5054314 & $13.35 \pm 0.02$ & $12.79 \pm 0.03$ & $12.51 \pm 0.02$ & & 125838.45+505430.9 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $-34.8 \pm 3.6$ & $-49.2 \pm 7.7$\\
12583850+3633304 & $13.70 \pm 0.02$ & $13.12 \pm 0.02$ & $12.82 \pm 0.02$ & & 125838.57+363330.0 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $63.7 \pm 4.8$ & $-33.1 \pm 7.3$\\
12583899+7915506 & $16.21 \pm 0.11$ & $15.47 \pm 0.13$ & $15.10 \pm 0.11$ & & 125838.65+791550.6 & $14.72 \pm 0.03$ & $14.52 \pm 0.04$ & & $-94.0 \pm 2.7$ & $6.9 \pm 14.1$\\
12583940+5454437 & $13.94 \pm 0.02$ & $13.38 \pm 0.03$ & $13.01 \pm 0.04$ & & 125839.35+545443.7 & $12.82 \pm 0.02$ & $12.60 \pm 0.02$ & & $-38.7 \pm 3.7$ & $3.7 \pm 19.9$\\
12584009-1303261 & $14.11 \pm 0.03$ & $13.56 \pm 0.03$ & $13.21 \pm 0.04$ & & 125840.04-130326.4 & $12.94 \pm 0.02$ & $12.70 \pm 0.03$ & & $-57.7 \pm 6.7$ & $-22.0 \pm 7.2$\\
12584030-1556390 & $15.33 \pm 0.06$ & $14.74 \pm 0.07$ & $14.35 \pm 0.07$ & & 125840.29-155638.5 & $14.07 \pm 0.03$ & $13.85 \pm 0.04$ & & $-16.0 \pm 7.1$ & $44.5 \pm 8.3$\\
12584111+7354240 & $15.11 \pm 0.05$ & $14.47 \pm 0.07$ & $14.19 \pm 0.09$ & & 125840.93+735423.8 & $14.03 \pm 0.03$ & $13.83 \pm 0.03$ & & $-69.3 \pm 2.2$ & $-20.4 \pm 9.3$\\
12584145+3814534 & $15.40 \pm 0.05$ & $14.68 \pm 0.05$ & $14.39 \pm 0.06$ & & 125841.44+381452.9 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $-8.5 \pm 5.2$ & $-37.0 \pm 7.1$\\
12584150-1027275 & $14.95 \pm 0.04$ & $14.37 \pm 0.05$ & $14.06 \pm 0.06$ & & 125841.48-102727.3 & $13.83 \pm 0.03$ & $13.63 \pm 0.04$ & & $-35.3 \pm 8.4$ & $23.1 \pm 8.5$\\
12584240-1949130 & $14.12 \pm 0.03$ & $13.56 \pm 0.03$ & $13.20 \pm 0.03$ & & 125842.43-194913.4 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $31.7 \pm 5.7$ & $-28.9 \pm 6.2$\\
12584278-1914161 & $12.58 \pm 0.02$ & $12.00 \pm 0.02$ & $11.72 \pm 0.02$ & & 125842.69-191416.6 & $11.56 \pm 0.02$ & $11.37 \pm 0.02$ & & $-110.5 \pm 7.5$ & $-42.1 \pm 6.1$\\
12584309-3957355 & $14.67 \pm 0.04$ & $14.14 \pm 0.05$ & $13.85 \pm 0.06$ & & 125843.02-395735.5 & $13.65 \pm 0.02$ & $13.48 \pm 0.03$ & & $-75.2 \pm 5.6$ & $1.9 \pm 6.8$\\
12584488+3149442 & $13.25 \pm 0.02$ & $12.73 \pm 0.02$ & $12.43 \pm 0.02$ & & 125844.75+314943.2 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $-125.1 \pm 5.2$ & $-83.5 \pm 6.0$\\
12584496-1940487 & $13.53 \pm 0.02$ & $12.95 \pm 0.03$ & $12.64 \pm 0.03$ & & 125845.02-194049.4 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $76.2 \pm 6.2$ & $-58.5 \pm 6.4$\\
12584642-0024117 & $12.89 \pm 0.03$ & $12.32 \pm 0.02$ & $12.04 \pm 0.03$ & & 125846.36-002411.6 & $11.88 \pm 0.02$ & $11.71 \pm 0.02$ & & $-85.8 \pm 8.7$ & $11.5 \pm 7.8$\\
12584658-1956151 & $14.70 \pm 0.04$ & $14.11 \pm 0.04$ & $13.81 \pm 0.05$ & & 125846.55-195615.1 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $-36.2 \pm 6.0$ & $-4.7 \pm 6.3$\\
12584661-0854520 & $15.17 \pm 0.06$ & $14.54 \pm 0.09$ & $14.23 \pm 0.09$ & & 125846.54-085451.6 & $13.83 \pm 0.03$ & $13.61 \pm 0.04$ & & $-82.9 \pm 11.0$ & $29.9 \pm 15.5$\\
12584747+3658387 & $14.24 \pm 0.03$ & $13.60 \pm 0.03$ & $13.28 \pm 0.03$ & & 125847.37+365838.4 & $13.09 \pm 0.02$ & $12.84 \pm 0.03$ & & $-101.4 \pm 4.7$ & $-26.1 \pm 8.1$\\
12584808-1612182 & $14.74 \pm 0.04$ & $14.15 \pm 0.04$ & $13.79 \pm 0.05$ & & 125848.04-161218.4 & $13.57 \pm 0.02$ & $13.38 \pm 0.03$ & & $-58.5 \pm 6.8$ & $-13.1 \pm 6.8$\\
12584831-0438394 & $14.52 \pm 0.03$ & $13.93 \pm 0.02$ & $13.65 \pm 0.05$ & & 125848.28-043840.2 & $13.42 \pm 0.02$ & $13.25 \pm 0.03$ & & $-42.0 \pm 7.6$ & $-73.2 \pm 13.2$\\
12584891+1219025 & $15.66 \pm 0.06$ & $14.95 \pm 0.07$ & $14.63 \pm 0.10$ & & 125848.84+121902.6 & $14.38 \pm 0.03$ & $14.17 \pm 0.05$ & & $-84.2 \pm 10.8$ & $7.0 \pm 9.2$\\
12585042-1723304 & $14.92 \pm 0.04$ & $14.28 \pm 0.05$ & $13.99 \pm 0.06$ & & 125850.37-172330.5 & $13.78 \pm 0.03$ & $13.58 \pm 0.04$ & & $-66.0 \pm 7.2$ & $-7.5 \pm 7.8$\\
12585097+4127123 & $16.44 \pm 0.12$ & $15.63 \pm 0.13$ & $14.85 \pm 0.10$ & & 125850.91+412712.1 & $14.21 \pm 0.03$ & $13.96 \pm 0.04$ & & $-47.1 \pm 7.3$ & $-17.5 \pm 12.2$\\
12585223-2817070 & $15.05 \pm 0.04$ & $14.51 \pm 0.06$ & $14.21 \pm 0.06$ & & 125852.17-281707.0 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $-69.8 \pm 6.3$ & $-3.1 \pm 6.8$\\
12585245+0627516 & $13.98 \pm 0.03$ & $13.44 \pm 0.03$ & $13.10 \pm 0.04$ & & 125852.41+062751.9 & $12.89 \pm 0.02$ & $12.66 \pm 0.03$ & & $-69.2 \pm 8.0$ & $35.5 \pm 7.9$\\
12585282+0541191 & $14.17 \pm 0.03$ & $13.54 \pm 0.03$ & $13.20 \pm 0.04$ & & 125852.75+054120.2 & $13.00 \pm 0.03$ & $12.75 \pm 0.03$ & & $-93.8 \pm 9.1$ & $100.8 \pm 11.5$\\
12585291-0426405 & $15.20 \pm 0.04$ & $14.61 \pm 0.05$ & $14.26 \pm 0.08$ & & 125852.86-042640.2 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $-64.1 \pm 10.3$ & $26.4 \pm 12.4$\\
12585331-2214351 & $13.04 \pm 0.02$ & $12.45 \pm 0.02$ & $12.16 \pm 0.02$ & & 125853.26-221435.6 & $11.87 \pm 0.02$ & $11.64 \pm 0.02$ & & $-52.5 \pm 5.6$ & $-43.0 \pm 6.1$\\
12585332+3520291 & $12.74 \pm 0.02$ & $12.18 \pm 0.02$ & $11.90 \pm 0.02$ & & 125853.18+352028.4 & $11.68 \pm 0.02$ & $11.48 \pm 0.02$ & & $-139.6 \pm 5.4$ & $-59.3 \pm 5.9$\\
12585353+3711365 & $14.59 \pm 0.03$ & $13.98 \pm 0.03$ & $13.63 \pm 0.04$ & & 125853.58+371136.1 & $13.32 \pm 0.02$ & $13.06 \pm 0.03$ & & $55.0 \pm 4.4$ & $-37.2 \pm 8.1$\\
12585413-2310372 & $14.19 \pm 0.02$ & $13.58 \pm 0.03$ & $13.24 \pm 0.03$ & & 125854.18-231037.7 & $13.08 \pm 0.02$ & $12.84 \pm 0.03$ & & $56.8 \pm 6.8$ & $-38.1 \pm 7.6$\\
12585487+1827330 & $15.67 \pm 0.06$ & $15.15 \pm 0.09$ & $14.88 \pm 0.10$ & & 125854.83+182733.5 & $14.72 \pm 0.03$ & $14.42 \pm 0.05$ & & $-46.5 \pm 9.0$ & $47.2 \pm 10.0$\\
12585498-2914563 & $14.57 \pm 0.03$ & $13.88 \pm 0.03$ & $13.44 \pm 0.03$ & & 125854.96-291456.7 & $13.18 \pm 0.02$ & $12.95 \pm 0.03$ & & $-15.1 \pm 5.4$ & $-37.9 \pm 6.3$\\
12585517+0520348 & $12.64 \pm 0.02$ & $12.06 \pm 0.02$ & $11.69 \pm 0.02$ & & 125854.97+052033.3 & $11.52 \pm 0.02$ & $11.32 \pm 0.02$ & & $-271.2 \pm 16.7$ & $-141.0 \pm 18.6$\\
12585591+7327458 & $15.83 \pm 0.09$ & $15.06 \pm 0.10$ & $14.79 \pm 0.15$ & & 125855.79+732745.6 & $14.63 \pm 0.03$ & $14.44 \pm 0.04$ & & $-47.4 \pm 2.0$ & $-15.1 \pm 12.7$\\
12585626-4442066 & $14.46 \pm 0.04$ & $13.93 \pm 0.05$ & $13.64 \pm 0.04$ & & 125856.20-444206.8 & $13.42 \pm 0.03$ & $13.20 \pm 0.03$ & & $-55.9 \pm 4.8$ & $-11.7 \pm 6.9$\\
12585840+0106335 & $13.67 \pm 0.03$ & $13.03 \pm 0.03$ & $12.71 \pm 0.03$ & & 125858.46+010630.1 & $12.49 \pm 0.02$ & $12.26 \pm 0.03$ & & $84.0 \pm 17.1$ & $-319.9 \pm 16.9$\\
12585860-0826323 & $11.67 \pm 0.02$ & $11.13 \pm 0.02$ & $10.85 \pm 0.02$ & & 125858.44-082632.4 & $10.67 \pm 0.02$ & $10.50 \pm 0.02$ & & $-204.3 \pm 8.7$ & $-11.2 \pm 7.5$\\
12585948-1011347 & $14.53 \pm 0.04$ & $14.01 \pm 0.05$ & $13.72 \pm 0.05$ & & 125859.44-101134.7 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $-47.9 \pm 6.9$ & $-6.0 \pm 6.7$\\
12590097-2444548 & $12.21 \pm 0.03$ & $11.57 \pm 0.03$ & $11.26 \pm 0.02$ & & 125900.89-244454.7 & $11.09 \pm 0.02$ & $10.92 \pm 0.02$ & & $-84.1 \pm 6.1$ & $5.8 \pm 5.8$\\
12590112+1459382 & $11.66 \pm 0.02$ & $11.05 \pm 0.02$ & $10.76 \pm 0.02$ & & 125900.97+145938.4 & $10.57 \pm 0.02$ & $10.39 \pm 0.02$ & & $-168.6 \pm 8.0$ & $13.0 \pm 5.5$\\
12590179+3557137 & $15.06 \pm 0.04$ & $14.36 \pm 0.05$ & $13.98 \pm 0.05$ & & 125901.74+355712.6 & $13.82 \pm 0.03$ & $13.62 \pm 0.03$ & & $-49.1 \pm 4.7$ & $-86.9 \pm 9.2$\\
12590250-0739466 & $16.61 \pm 0.14$ & $15.76 \pm 0.15$ & $15.30 \pm 0.20$ & & 125902.48-073945.2 & $14.95 \pm 0.04$ & $14.51 \pm 0.05$ & & $-33.9 \pm 24.1$ & $123.9 \pm 19.7$\\
12590281-1907562 & $14.70 \pm 0.03$ & $14.15 \pm 0.04$ & $13.80 \pm 0.04$ & & 125902.76-190756.3 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $-49.4 \pm 6.2$ & $-6.6 \pm 6.4$\\
12590296+3402488 & $13.41 \pm 0.02$ & $12.87 \pm 0.02$ & $12.57 \pm 0.02$ & & 125903.05+340249.8 & $12.40 \pm 0.02$ & $12.17 \pm 0.02$ & & $86.3 \pm 5.5$ & $74.6 \pm 11.0$\\
12590385+4359428 & $14.88 \pm 0.04$ & $14.32 \pm 0.05$ & $14.03 \pm 0.05$ & & 125903.88+435942.2 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $22.1 \pm 5.0$ & $-57.3 \pm 8.4$\\
12590411-4122398 & $15.03 \pm 0.04$ & $14.43 \pm 0.05$ & $14.08 \pm 0.06$ & & 125904.05-412240.1 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $-67.1 \pm 5.4$ & $-23.8 \pm 7.7$\\
12590661+1900193 & $13.58 \pm 0.02$ & $13.05 \pm 0.03$ & $12.61 \pm 0.03$ & & 125906.50+190019.5 & $12.28 \pm 0.02$ & $11.96 \pm 0.02$ & & $-134.5 \pm 7.6$ & $19.9 \pm 7.5$\\
12590669-2915275 & $12.58 \pm 0.02$ & $12.07 \pm 0.02$ & $11.76 \pm 0.02$ & & 125906.63-291527.7 & $11.56 \pm 0.02$ & $11.33 \pm 0.02$ & & $-65.4 \pm 5.8$ & $-17.3 \pm 5.9$\\
12590701+6013367 & $15.21 \pm 0.05$ & $14.69 \pm 0.05$ & $14.30 \pm 0.07$ & & 125906.87+601336.2 & $14.14 \pm 0.03$ & $13.89 \pm 0.03$ & & $-92.0 \pm 3.6$ & $-49.1 \pm 12.3$\\
12590941-3153557 & $15.64 \pm 0.06$ & $14.99 \pm 0.07$ & $14.70 \pm 0.09$ & & 125909.39-315356.2 & $14.40 \pm 0.03$ & $14.12 \pm 0.04$ & & $-17.9 \pm 6.8$ & $-44.9 \pm 8.4$\\
12591014-0717349 & $15.35 \pm 0.05$ & $14.73 \pm 0.06$ & $14.38 \pm 0.08$ & & 125910.09-071735.1 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $-62.2 \pm 8.3$ & $-15.0 \pm 8.1$\\
12591132-0259004 & $15.82 \pm 0.07$ & $15.12 \pm 0.06$ & $14.68 \pm 0.11$ & & 125911.30-025901.3 & $14.48 \pm 0.03$ & $14.28 \pm 0.05$ & & $-19.7 \pm 11.6$ & $-96.3 \pm 12.8$\\
12591585+4333562 & $15.02 \pm 0.04$ & $14.42 \pm 0.06$ & $14.12 \pm 0.06$ & & 125915.84+433355.7 & $13.91 \pm 0.03$ & $13.68 \pm 0.04$ & & $-18.0 \pm 5.6$ & $-49.1 \pm 10.5$\\
12591900+5134340 & $15.15 \pm 0.06$ & $14.58 \pm 0.06$ & $14.14 \pm 0.06$ & & 125919.04+513433.9 & $13.97 \pm 0.03$ & $13.69 \pm 0.03$ & & $29.2 \pm 3.8$ & $-6.9 \pm 7.5$\\
12591956+2318441 & $14.13 \pm 0.02$ & $13.55 \pm 0.03$ & $13.25 \pm 0.03$ & & 125919.51+231843.7 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $-60.4 \pm 6.5$ & $-26.6 \pm 8.9$\\
12591992+7032331 & $16.59 \pm 0.13$ & $15.90 \pm 0.20$ & $15.04 \pm 0.12$ & & 125920.04+703233.3 & $14.62 \pm 0.03$ & $14.31 \pm 0.04$ & & $55.1 \pm 2.8$ & $14.2 \pm 15.0$\\
12592059-0039318 & $12.77 \pm 0.02$ & $12.19 \pm 0.02$ & $11.90 \pm 0.03$ & & 125920.62-003931.7 & $11.71 \pm 0.02$ & $11.51 \pm 0.02$ & & $39.3 \pm 7.8$ & $16.9 \pm 8.4$\\
12592082+6303570 & $16.19 \pm 0.10$ & $15.60 \pm 0.12$ & $15.18 \pm 0.14$ & & 125920.74+630357.3 & $15.00 \pm 0.03$ & $14.75 \pm 0.05$ & & $-46.8 \pm 4.8$ & $21.7 \pm 16.0$\\
12592244+3408445 & $14.47 \pm 0.03$ & $13.91 \pm 0.04$ & $13.55 \pm 0.04$ & & 125922.52+340844.2 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $85.8 \pm 5.2$ & $-24.4 \pm 12.6$\\
12592311-2654107 & $14.82 \pm 0.04$ & $14.16 \pm 0.03$ & $13.88 \pm 0.05$ & & 125923.15-265411.1 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $43.2 \pm 5.7$ & $-34.7 \pm 6.7$\\
12592403+0743551 & $10.74 \pm 0.02$ & $10.16 \pm 0.02$ & $9.84 \pm 0.02$ & & 125923.54+074354.9 & $9.63 \pm 0.02$ & $9.45 \pm 0.02$ & & $-687.2 \pm 18.2$ & $-18.2 \pm 13.8$\\
12592406-0446399 & $14.76 \pm 0.03$ & $14.15 \pm 0.03$ & $13.84 \pm 0.05$ & & 125923.98-044640.3 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $-113.3 \pm 10.0$ & $-36.1 \pm 8.4$\\
12592415-3434487 & $14.81 \pm 0.04$ & $14.24 \pm 0.05$ & $13.86 \pm 0.06$ & & 125924.10-343448.8 & $13.66 \pm 0.03$ & $13.41 \pm 0.03$ & & $-51.0 \pm 5.5$ & $-5.5 \pm 6.8$\\
12592427-2433382 & $13.85 \pm 0.03$ & $13.24 \pm 0.02$ & $12.87 \pm 0.03$ & & 125924.31-243338.4 & $12.70 \pm 0.02$ & $12.50 \pm 0.03$ & & $35.9 \pm 5.5$ & $-18.9 \pm 6.8$\\
12592465-2359305 & $14.30 \pm 0.03$ & $13.72 \pm 0.03$ & $13.43 \pm 0.03$ & & 125924.60-235930.8 & $13.20 \pm 0.02$ & $12.96 \pm 0.03$ & & $-55.2 \pm 5.8$ & $-24.6 \pm 9.1$\\
12592496-1220206 & $14.32 \pm 0.03$ & $13.78 \pm 0.04$ & $13.47 \pm 0.05$ & & 125925.00-122021.9 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $52.6 \pm 7.4$ & $-114.0 \pm 8.9$\\
12592507-3056034 & $14.67 \pm 0.04$ & $14.04 \pm 0.04$ & $13.75 \pm 0.04$ & & 125925.04-305604.0 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $-29.1 \pm 5.6$ & $-48.1 \pm 7.2$\\
12592531+4539215 & $15.28 \pm 0.05$ & $14.69 \pm 0.06$ & $14.36 \pm 0.06$ & & 125925.26+453921.0 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $-45.1 \pm 5.1$ & $-43.0 \pm 9.5$\\
12592554+4056054 & $16.22 \pm 0.09$ & $15.66 \pm 0.12$ & $15.35 \pm 0.15$ & & 125925.46+405604.2 & $14.96 \pm 0.03$ & $14.68 \pm 0.05$ & & $-69.5 \pm 10.3$ & $-94.9 \pm 17.3$\\
12592609-4347047 & $12.81 \pm 0.02$ & $12.23 \pm 0.02$ & $11.93 \pm 0.02$ & & 125926.16-434704.6 & $11.76 \pm 0.02$ & $11.55 \pm 0.02$ & & $73.9 \pm 5.0$ & $3.5 \pm 6.3$\\
12592689+1351254 & $15.54 \pm 0.05$ & $14.85 \pm 0.06$ & $14.44 \pm 0.07$ & & 125926.84+135125.4 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $-65.5 \pm 7.7$ & $-4.8 \pm 17.3$\\
12592690+1522390 & $12.76 \pm 0.02$ & $12.20 \pm 0.02$ & $11.90 \pm 0.02$ & & 125926.84+152238.7 & $11.70 \pm 0.02$ & $11.49 \pm 0.02$ & & $-65.6 \pm 8.7$ & $-21.4 \pm 7.0$\\
12592695+5012444 & $15.11 \pm 0.04$ & $14.56 \pm 0.06$ & $14.13 \pm 0.06$ & & 125926.92+501244.4 & $13.98 \pm 0.02$ & $13.80 \pm 0.03$ & & $-30.4 \pm 3.9$ & $-5.2 \pm 7.5$\\
12592701-1147262 & $15.57 \pm 0.06$ & $14.90 \pm 0.07$ & $14.60 \pm 0.11$ & & 125926.93-114726.0 & $14.42 \pm 0.03$ & $14.23 \pm 0.05$ & & $-99.3 \pm 9.1$ & $19.1 \pm 9.0$\\
12592703+7745546 & $15.15 \pm 0.05$ & $14.58 \pm 0.07$ & $14.31 \pm 0.11$ & & 125927.12+774554.3 & $14.01 \pm 0.03$ & $13.82 \pm 0.03$ & & $23.6 \pm 1.2$ & $-21.2 \pm 8.5$\\
12592716+3219152 & $15.48 \pm 0.05$ & $14.86 \pm 0.07$ & $14.58 \pm 0.08$ & & 125927.23+321913.6 & $14.36 \pm 0.03$ & $14.15 \pm 0.04$ & & $69.1 \pm 5.9$ & $-127.8 \pm 8.0$\\
12592763+6703296 & $15.28 \pm 0.05$ & $14.63 \pm 0.07$ & $14.28 \pm 0.06$ & & 125927.39+670329.6 & $14.11 \pm 0.03$ & $13.93 \pm 0.03$ & & $-136.1 \pm 4.5$ & $7.0 \pm 8.4$\\
12592961-1804430 & $14.73 \pm 0.03$ & $14.09 \pm 0.04$ & $13.78 \pm 0.04$ & & 125929.57-180442.8 & $13.60 \pm 0.02$ & $13.38 \pm 0.03$ & & $-39.4 \pm 6.6$ & $15.9 \pm 7.7$\\
12592967+4443573 & $16.50 \pm 0.14$ & $15.63 \pm 0.15$ & $15.05 \pm 0.12$ & & 125929.73+444357.9 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $63.8 \pm 8.5$ & $57.2 \pm 15.9$\\
12592989-2444569 & $15.00 \pm 0.04$ & $14.40 \pm 0.06$ & $14.05 \pm 0.05$ & & 125929.86-244456.9 & $13.88 \pm 0.03$ & $13.71 \pm 0.04$ & & $-37.6 \pm 6.0$ & $0.8 \pm 6.7$\\
12593068-2951506 & $15.27 \pm 0.04$ & $14.69 \pm 0.06$ & $14.27 \pm 0.06$ & & 125930.59-295150.0 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $-95.9 \pm 6.7$ & $42.6 \pm 8.3$\\
12593144+6031554 & $16.06 \pm 0.08$ & $15.48 \pm 0.10$ & $15.07 \pm 0.11$ & & 125931.50+603155.2 & $14.86 \pm 0.03$ & $14.63 \pm 0.04$ & & $41.3 \pm 4.5$ & $-25.2 \pm 13.6$\\
12593217-0128418 & $15.55 \pm 0.05$ & $14.98 \pm 0.06$ & $14.66 \pm 0.10$ & & 125932.11-012842.4 & $14.40 \pm 0.03$ & $14.22 \pm 0.05$ & & $-84.7 \pm 10.9$ & $-49.2 \pm 10.6$\\
12593408+7208522 & $15.72 \pm 0.07$ & $15.15 \pm 0.11$ & $14.81 \pm 0.14$ & & 125933.92+720851.8 & $14.64 \pm 0.03$ & $14.45 \pm 0.04$ & & $-64.2 \pm 2.3$ & $-37.2 \pm 12.7$\\
12593496+0840357 & $15.09 \pm 0.05$ & $14.56 \pm 0.06$ & $14.20 \pm 0.08$ & & 125934.93+084034.8 & $14.03 \pm 0.03$ & $13.81 \pm 0.04$ & & $-40.0 \pm 7.8$ & $-88.5 \pm 8.9$\\
12593498+3444070 & $14.19 \pm 0.02$ & $13.61 \pm 0.03$ & $13.29 \pm 0.03$ & & 125935.09+344406.1 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $110.2 \pm 4.9$ & $-67.6 \pm 14.9$\\
12593690-2230112 & $14.05 \pm 0.03$ & $13.54 \pm 0.03$ & $13.27 \pm 0.04$ & & 125936.71-223011.2 & $13.07 \pm 0.02$ & $12.82 \pm 0.03$ & & $-211.8 \pm 10.2$ & $-0.1 \pm 6.2$\\
12593776+0651204 & $14.34 \pm 0.03$ & $13.78 \pm 0.03$ & $13.49 \pm 0.05$ & & 125937.47+065117.9 & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & $-416.8 \pm 22.7$ & $-231.2 \pm 15.3$\\
12593842+6119328 & $14.95 \pm 0.04$ & $14.43 \pm 0.05$ & $14.06 \pm 0.06$ & & 125938.37+611933.1 & $13.85 \pm 0.03$ & $13.67 \pm 0.03$ & & $-31.2 \pm 2.5$ & $19.1 \pm 7.5$\\
12593863+0103121 & $14.58 \pm 0.03$ & $13.96 \pm 0.04$ & $13.59 \pm 0.05$ & & 125938.62+010310.9 & $13.43 \pm 0.02$ & $13.21 \pm 0.03$ & & $-11.3 \pm 8.9$ & $-111.2 \pm 9.0$\\
12593878+3015003 & $15.64 \pm 0.05$ & $15.04 \pm 0.07$ & $14.73 \pm 0.09$ & & 125938.47+301459.8 & $14.43 \pm 0.03$ & $14.04 \pm 0.04$ & & $-317.0 \pm 9.0$ & $-41.8 \pm 15.2$\\
12593918-2923292 & $15.03 \pm 0.04$ & $14.49 \pm 0.05$ & $14.14 \pm 0.06$ & & 125939.10-292329.8 & $13.87 \pm 0.03$ & $13.70 \pm 0.03$ & & $-79.7 \pm 6.2$ & $-55.0 \pm 6.9$\\
12594154-2309046 & $13.52 \pm 0.02$ & $12.93 \pm 0.03$ & $12.58 \pm 0.03$ & & 125941.44-230904.8 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $-109.3 \pm 7.3$ & $-18.8 \pm 6.6$\\
12594217+1001407 & $12.60 \pm 0.02$ & $12.03 \pm 0.03$ & $11.63 \pm 0.02$ & & 125942.05+100140.8 & $11.38 \pm 0.02$ & $11.17 \pm 0.02$ & & $-168.2 \pm 14.1$ & $7.3 \pm 7.5$\\
12594443+0603114 & $15.01 \pm 0.04$ & $14.40 \pm 0.06$ & $13.98 \pm 0.07$ & & 125944.39+060311.0 & $13.83 \pm 0.03$ & $13.62 \pm 0.04$ & & $-52.6 \pm 8.6$ & $-35.5 \pm 7.9$\\
12594529+0128343 & $13.18 \pm 0.02$ & $12.60 \pm 0.03$ & $12.31 \pm 0.02$ & & 125945.20+012834.0 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $-135.8 \pm 9.9$ & $-27.4 \pm 6.9$\\
12594665+4311234 & $14.47 \pm 0.03$ & $13.94 \pm 0.04$ & $13.65 \pm 0.04$ & & 125946.67+431122.7 & $13.48 \pm 0.02$ & $13.28 \pm 0.03$ & & $24.9 \pm 4.8$ & $-59.7 \pm 9.0$\\
12594667+2108182 & $13.04 \pm 0.03$ & $12.47 \pm 0.02$ & $12.16 \pm 0.02$ & & 125946.41+210817.5 & $11.93 \pm 0.02$ & $11.72 \pm 0.02$ & & $-323.4 \pm 11.6$ & $-60.3 \pm 11.9$\\
12594712-4213502 & $16.31 \pm 0.14$ & $15.65 \pm 0.14$ & $15.17 \pm 0.18$ & & 125947.01-421351.0 & $14.73 \pm 0.03$ & $14.48 \pm 0.05$ & & $-105.7 \pm 13.0$ & $-71.0 \pm 20.0$\\
12594716-4135163 & $14.83 \pm 0.04$ & $14.21 \pm 0.04$ & $13.91 \pm 0.06$ & & 125947.13-413516.6 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $-31.2 \pm 4.6$ & $-25.5 \pm 6.9$\\
12594764-4324031 & $16.04 \pm 0.11$ & $15.31 \pm 0.12$ & $14.99 \pm 0.14$ & & 125947.68-432402.6 & $14.80 \pm 0.03$ & $14.62 \pm 0.05$ & & $36.6 \pm 7.1$ & $37.5 \pm 12.7$\\
12594792+8248433 & $11.42 \pm 0.02$ & $10.83 \pm 0.03$ & $10.50 \pm 0.02$ & & 125947.10+824844.0 & $10.34 \pm 0.02$ & $10.17 \pm 0.02$ & & $-149.6 \pm 3.9$ & $69.5 \pm 7.1$\\
12594824-3946146 & $14.14 \pm 0.03$ & $13.61 \pm 0.04$ & $13.32 \pm 0.05$ & & 125948.08-394614.6 & $12.98 \pm 0.02$ & $12.78 \pm 0.02$ & & $-163.8 \pm 8.5$ & $3.4 \pm 6.5$\\
12594925+2849577 & $15.47 \pm 0.05$ & $14.95 \pm 0.06$ & $14.61 \pm 0.06$ & & 125949.20+284957.9 & $14.39 \pm 0.03$ & $14.13 \pm 0.04$ & & $-54.6 \pm 7.3$ & $17.6 \pm 8.2$\\
12594980+6818159 & $15.73 \pm 0.07$ & $15.11 \pm 0.09$ & $14.74 \pm 0.08$ & & 125949.89+681816.2 & $14.58 \pm 0.03$ & $14.35 \pm 0.04$ & & $49.0 \pm 2.7$ & $25.7 \pm 8.9$\\
12595013+1610331 & $10.41 \pm 0.02$ & $9.89 \pm 0.02$ & $9.58 \pm 0.01$ & & 125949.82+161029.6 & $9.37 \pm 0.02$ & $9.19 \pm 0.02$ & & $-351.4 \pm 8.8$ & $-276.3 \pm 7.8$\\
12595019-3420410 & $14.97 \pm 0.04$ & $14.45 \pm 0.05$ & $14.16 \pm 0.06$ & & 125950.15-342041.0 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $-43.0 \pm 5.6$ & $-1.0 \pm 7.1$\\
12595035-2353252 & $14.17 \pm 0.03$ & $13.63 \pm 0.03$ & $13.32 \pm 0.04$ & & 125950.30-235325.0 & $13.16 \pm 0.03$ & $12.95 \pm 0.03$ & & $-57.1 \pm 6.9$ & $16.4 \pm 6.2$\\
12595039-2714217 & $15.31 \pm 0.05$ & $14.75 \pm 0.06$ & $14.40 \pm 0.07$ & & 125950.34-271421.3 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $-60.2 \pm 6.2$ & $28.7 \pm 6.8$\\
12595046+7749355 & $14.20 \pm 0.03$ & $13.62 \pm 0.04$ & $13.31 \pm 0.05$ & & 125950.42+774934.9 & $13.11 \pm 0.02$ & $12.92 \pm 0.02$ & & $-13.2 \pm 1.0$ & $-47.7 \pm 7.4$\\
12595072+6229029 & $15.29 \pm 0.05$ & $14.75 \pm 0.05$ & $14.44 \pm 0.08$ & & 125950.74+622902.4 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $14.2 \pm 2.5$ & $-44.1 \pm 7.9$\\
12595099-2224140 & $13.56 \pm 0.03$ & $12.93 \pm 0.03$ & $12.57 \pm 0.03$ & & 125950.88-222413.8 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $-123.8 \pm 7.3$ & $14.5 \pm 6.0$\\
12595174-2755030 & $14.68 \pm 0.04$ & $14.11 \pm 0.04$ & $13.81 \pm 0.05$ & & 125951.67-275502.8 & $13.65 \pm 0.02$ & $13.38 \pm 0.03$ & & $-82.2 \pm 6.2$ & $12.6 \pm 6.4$\\
12595209-2034232 & $14.45 \pm 0.03$ & $13.85 \pm 0.04$ & $13.54 \pm 0.05$ & & 125952.04-203422.9 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $-56.3 \pm 6.1$ & $26.1 \pm 6.3$\\
12595288-4351223 & $12.60 \pm 0.02$ & $12.08 \pm 0.02$ & $11.76 \pm 0.02$ & & 125952.85-435122.5 & $11.54 \pm 0.02$ & $11.29 \pm 0.02$ & & $-29.7 \pm 4.0$ & $-18.3 \pm 6.4$\\
12595295+1116384 & $14.39 \pm 0.03$ & $13.83 \pm 0.04$ & $13.46 \pm 0.04$ & & 125952.87+111638.4 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $-100.9 \pm 14.7$ & $1.0 \pm 20.5$\\
12595337+0536217 & $16.02 \pm 0.08$ & $15.34 \pm 0.11$ & $14.82 \pm 0.13$ & & 125953.24+053621.4 & $14.66 \pm 0.03$ & $14.35 \pm 0.05$ & & $-172.8 \pm 14.6$ & $-32.0 \pm 11.9$\\
12595338+1843280 & $16.33 \pm 0.09$ & $15.70 \pm 0.12$ & $15.38 \pm 0.14$ & & 125953.30+184327.1 & $15.10 \pm 0.03$ & $14.88 \pm 0.07$ & & $-96.2 \pm 17.8$ & $-80.0 \pm 20.6$\\
12595356-0148535 & $13.52 \pm 0.03$ & $12.91 \pm 0.03$ & $12.60 \pm 0.02$ & & 125953.52-014854.0 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $-49.8 \pm 7.4$ & $-47.8 \pm 8.1$\\
12595374+4538597 & $12.69 \pm 0.02$ & $12.13 \pm 0.03$ & $11.80 \pm 0.03$ & & 125953.50+453859.3 & $11.64 \pm 0.02$ & $11.47 \pm 0.02$ & & $-236.7 \pm 7.5$ & $-38.3 \pm 8.6$\\
12595458+4256485 & $14.69 \pm 0.04$ & $14.10 \pm 0.04$ & $13.65 \pm 0.04$ & & 125954.63+425647.2 & $13.49 \pm 0.03$ & $13.22 \pm 0.03$ & & $57.1 \pm 4.7$ & $-129.9 \pm 9.5$\\
12595505-2655061 & $14.64 \pm 0.03$ & $14.11 \pm 0.03$ & $13.78 \pm 0.05$ & & 125955.01-265506.0 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $-43.5 \pm 5.7$ & $5.1 \pm 6.5$\\
12595517+2837149 & $14.91 \pm 0.03$ & $14.36 \pm 0.05$ & $14.04 \pm 0.04$ & & 125955.15+283715.4 & $13.68 \pm 0.03$ & $13.45 \pm 0.03$ & & $-23.7 \pm 6.6$ & $44.8 \pm 8.3$\\
12595533-1501492 & $15.24 \pm 0.05$ & $14.62 \pm 0.05$ & $14.32 \pm 0.07$ & & 125955.26-150149.4 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $-83.0 \pm 8.3$ & $-21.3 \pm 7.4$\\
12595630-1510007 & $15.87 \pm 0.07$ & $15.30 \pm 0.09$ & $14.98 \pm 0.11$ & & 125956.22-151001.7 & $14.69 \pm 0.03$ & $14.47 \pm 0.05$ & & $-101.0 \pm 9.3$ & $-86.3 \pm 9.5$\\
12595771-4342537 & $13.68 \pm 0.03$ & $13.07 \pm 0.03$ & $12.73 \pm 0.03$ & & 125957.69-434254.0 & $12.52 \pm 0.02$ & $12.27 \pm 0.02$ & & $-19.7 \pm 3.9$ & $-22.9 \pm 6.5$\\
12595793+2015260 & $16.64 \pm 0.13$ & $16.03 \pm 0.14$ & $15.63 \pm 0.19$ & & 125957.95+201527.5 & $15.46 \pm 0.04$ & $15.15 \pm 0.08$ & & $34.1 \pm 17.2$ & $138.0 \pm 19.8$\\
12595844+5018103 & $13.31 \pm 0.02$ & $12.70 \pm 0.03$ & $12.39 \pm 0.03$ & & 125958.39+501810.5 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $-45.5 \pm 3.5$ & $13.9 \pm 6.8$\\
12595891+4914485 & $15.49 \pm 0.06$ & $14.76 \pm 0.07$ & $14.44 \pm 0.07$ & & 125958.88+491448.9 & $14.25 \pm 0.03$ & $14.08 \pm 0.04$ & & $-28.4 \pm 4.3$ & $41.0 \pm 7.9$\\
12595923+3726083 & $16.00 \pm 0.07$ & $15.41 \pm 0.08$ & $14.84 \pm 0.07$ & & 125959.19+372608.4 & $14.63 \pm 0.03$ & $14.38 \pm 0.04$ & & $-41.5 \pm 5.5$ & $7.9 \pm 8.4$\\
12595934-2458495 & $13.75 \pm 0.02$ & $13.17 \pm 0.03$ & $12.89 \pm 0.03$ & & 125959.31-245849.6 & $12.72 \pm 0.02$ & $12.55 \pm 0.02$ & & $-35.1 \pm 5.4$ & $-1.5 \pm 6.0$\\
13000042+2902559 & $14.64 \pm 0.03$ & $14.09 \pm 0.04$ & $13.78 \pm 0.04$ & & 130000.35+290255.3 & $13.62 \pm 0.02$ & $13.40 \pm 0.03$ & & $-93.2 \pm 9.8$ & $-60.6 \pm 7.5$\\
13000083+4612572 & $16.03 \pm 0.10$ & $15.48 \pm 0.12$ & $15.15 \pm 0.13$ & & 130000.78+461257.3 & $14.94 \pm 0.03$ & $14.76 \pm 0.05$ & & $-47.2 \pm 7.2$ & $7.2 \pm 14.4$\\
13000193-2826102 & $15.58 \pm 0.06$ & $14.87 \pm 0.06$ & $14.56 \pm 0.07$ & & 130001.89-282610.2 & $14.36 \pm 0.03$ & $14.10 \pm 0.04$ & & $-43.9 \pm 5.9$ & $-0.7 \pm 6.9$\\
13000248+2636277 & $16.31 \pm 0.09$ & $15.66 \pm 0.13$ & $15.34 \pm 0.13$ & & 130002.36+263627.7 & $14.93 \pm 0.03$ & $14.65 \pm 0.05$ & & $-144.4 \pm 14.6$ & $1.5 \pm 16.9$\\
13000265+3121073 & $14.65 \pm 0.03$ & $14.14 \pm 0.04$ & $13.83 \pm 0.04$ & & 130002.61+312107.2 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $-41.2 \pm 5.9$ & $-10.7 \pm 6.4$\\
13000414+6615198 & $16.49 \pm 0.14$ & $15.72 \pm 0.14$ & $14.90 \pm 0.11$ & & 130004.07+661520.0 & $14.24 \pm 0.03$ & $13.95 \pm 0.03$ & & $-41.3 \pm 3.2$ & $26.0 \pm 16.3$\\
13000445+4558560 & $14.67 \pm 0.04$ & $14.13 \pm 0.05$ & $13.78 \pm 0.05$ & & 130004.39+455856.3 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $-64.3 \pm 4.8$ & $27.0 \pm 8.9$\\
13000466+6419519 & $12.65 \pm 0.02$ & $12.12 \pm 0.02$ & $11.83 \pm 0.02$ & & 130004.81+641951.5 & $11.64 \pm 0.02$ & $11.42 \pm 0.02$ & & $85.8 \pm 3.0$ & $-35.2 \pm 6.3$\\
13000643-2111504 & $15.19 \pm 0.05$ & $14.43 \pm 0.05$ & $14.16 \pm 0.07$ & & 130006.38-211150.5 & $13.94 \pm 0.03$ & $13.72 \pm 0.04$ & & $-53.3 \pm 6.5$ & $-11.1 \pm 6.8$\\
13000679+2037261 & $14.17 \pm 0.03$ & $13.57 \pm 0.02$ & $13.27 \pm 0.03$ & & 130006.75+203726.2 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $-53.9 \pm 10.6$ & $3.4 \pm 7.2$\\
13000762-1242585 & $13.86 \pm 0.02$ & $13.33 \pm 0.03$ & $13.04 \pm 0.03$ & & 130007.63-124259.3 & $12.88 \pm 0.02$ & $12.64 \pm 0.03$ & & $5.8 \pm 7.7$ & $-65.4 \pm 7.1$\\
13000863+0120059 & $15.14 \pm 0.05$ & $14.58 \pm 0.06$ & $14.21 \pm 0.09$ & & 130008.66+012004.8 & $14.05 \pm 0.03$ & $13.81 \pm 0.04$ & & $41.8 \pm 9.7$ & $-108.6 \pm 9.6$\\
13000879-1041151 & $14.07 \pm 0.02$ & $13.49 \pm 0.03$ & $13.15 \pm 0.03$ & & 130008.72-104115.3 & $12.99 \pm 0.03$ & $12.77 \pm 0.03$ & & $-96.4 \pm 13.8$ & $-16.0 \pm 9.6$\\
13000928-0158590 & $16.75 \pm 0.15$ & $15.97 \pm 0.15$ & $15.23 \pm 0.19$ & & 130009.28-015857.9 & $14.92 \pm 0.03$ & $14.69 \pm 0.06$ & & $-2.6 \pm 22.0$ & $94.1 \pm 18.6$\\
13001019-2408469 & $16.61 \pm 0.14$ & $15.52 \pm 0.13$ & $14.86 \pm 0.11$ & & 130010.25-240846.6 & $14.10 \pm 0.03$ & $13.83 \pm 0.04$ & & $60.9 \pm 8.4$ & $21.5 \pm 8.8$\\
13001045-2022189 & $16.52 \pm 0.13$ & $15.75 \pm 0.14$ & $15.07 \pm 0.14$ & & 130010.54-202219.9 & $14.79 \pm 0.03$ & $14.58 \pm 0.05$ & & $112.0 \pm 16.1$ & $-81.8 \pm 15.0$\\
13001255+0502326 & $14.74 \pm 0.04$ & $14.03 \pm 0.04$ & $13.74 \pm 0.06$ & & 130012.61+050231.9 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $96.7 \pm 9.3$ & $-67.1 \pm 11.1$\\
13001391+5648520 & $15.26 \pm 0.05$ & $14.69 \pm 0.06$ & $14.38 \pm 0.10$ & & 130013.82+564852.3 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $-70.1 \pm 3.8$ & $22.0 \pm 14.2$\\
13001449+4740194 & $14.01 \pm 0.02$ & $13.38 \pm 0.04$ & $13.10 \pm 0.03$ & & 130014.46+474018.9 & $12.89 \pm 0.03$ & $12.69 \pm 0.03$ & & $-31.2 \pm 3.9$ & $-47.0 \pm 13.1$\\
13001593-4159046 & $12.92 \pm 0.02$ & $12.29 \pm 0.02$ & $12.01 \pm 0.02$ & & 130015.99-415904.7 & $11.82 \pm 0.02$ & $11.62 \pm 0.02$ & & $57.5 \pm 5.1$ & $-1.7 \pm 7.1$\\
13001641-3151484 & $14.71 \pm 0.03$ & $14.13 \pm 0.03$ & $13.75 \pm 0.05$ & & 130016.35-315148.2 & $13.54 \pm 0.02$ & $13.30 \pm 0.03$ & & $-68.1 \pm 6.4$ & $18.6 \pm 6.8$\\
13001657+7035003 & $12.51 \pm 0.02$ & $11.92 \pm 0.03$ & $11.64 \pm 0.02$ & & 130016.37+703500.3 & $11.46 \pm 0.02$ & $11.27 \pm 0.02$ & & $-100.2 \pm 2.9$ & $-2.5 \pm 7.7$\\
13001796-3151429 & $15.15 \pm 0.05$ & $14.50 \pm 0.07$ & $14.13 \pm 0.06$ & & 130017.90-315142.7 & $13.88 \pm 0.03$ & $13.63 \pm 0.03$ & & $-71.5 \pm 6.7$ & $17.5 \pm 7.1$\\
13001910+5854299 & $13.20 \pm 0.02$ & $12.62 \pm 0.03$ & $12.35 \pm 0.03$ & & 130018.95+585428.9 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $-99.2 \pm 3.4$ & $-87.5 \pm 6.7$\\
13001912+3538427 & $14.02 \pm 0.02$ & $13.47 \pm 0.02$ & $13.20 \pm 0.03$ & & 130018.89+353842.8 & $13.00 \pm 0.02$ & $12.79 \pm 0.03$ & & $-222.5 \pm 7.2$ & $9.9 \pm 19.5$\\
13001921+2036407 & $14.47 \pm 0.03$ & $13.89 \pm 0.03$ & $13.52 \pm 0.04$ & & 130018.89+203642.1 & $13.32 \pm 0.02$ & $13.08 \pm 0.03$ & & $-392.8 \pm 12.8$ & $121.5 \pm 7.8$\\
13002235+1311552 & $14.80 \pm 0.03$ & $14.17 \pm 0.04$ & $13.83 \pm 0.04$ & & 130022.31+131155.3 & $13.61 \pm 0.03$ & $13.35 \pm 0.03$ & & $-43.0 \pm 6.1$ & $10.3 \pm 6.3$\\
13002277+7516102 & $14.69 \pm 0.03$ & $14.09 \pm 0.04$ & $13.81 \pm 0.06$ & & 130022.62+751610.3 & $13.63 \pm 0.02$ & $13.43 \pm 0.03$ & & $-49.8 \pm 1.6$ & $4.9 \pm 6.7$\\
13002383-2618553 & $13.61 \pm 0.03$ & $13.01 \pm 0.03$ & $12.63 \pm 0.02$ & & 130023.88-261856.7 & $12.42 \pm 0.02$ & $12.20 \pm 0.02$ & & $53.2 \pm 5.4$ & $-113.7 \pm 7.7$\\
13002393+6459461 & $16.07 \pm 0.08$ & $15.54 \pm 0.11$ & $15.21 \pm 0.15$ & & 130023.84+645945.9 & $14.95 \pm 0.03$ & $14.69 \pm 0.05$ & & $-50.3 \pm 3.5$ & $-15.2 \pm 13.7$\\
13002435-1831581 & $14.69 \pm 0.04$ & $14.07 \pm 0.05$ & $13.74 \pm 0.05$ & & 130024.35-183158.7 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $-4.9 \pm 5.7$ & $-44.1 \pm 6.5$\\
13002520-1103181 & $13.47 \pm 0.03$ & $12.91 \pm 0.03$ & $12.64 \pm 0.03$ & & 130025.13-110318.6 & $12.45 \pm 0.02$ & $12.22 \pm 0.03$ & & $-83.2 \pm 19.0$ & $-38.3 \pm 6.5$\\
13002526-0311380 & $15.54 \pm 0.06$ & $14.96 \pm 0.07$ & $14.64 \pm 0.10$ & & 130025.22-031138.4 & $14.31 \pm 0.03$ & $14.07 \pm 0.04$ & & $-51.5 \pm 9.1$ & $-38.4 \pm 8.5$\\
13002587-3751468 & $12.84 \pm 0.02$ & $12.26 \pm 0.02$ & $11.94 \pm 0.02$ & & 130025.85-375147.2 & $11.74 \pm 0.02$ & $11.52 \pm 0.02$ & & $-22.7 \pm 4.4$ & $-42.9 \pm 6.5$\\
13002627-2744159 & $14.40 \pm 0.03$ & $13.79 \pm 0.03$ & $13.46 \pm 0.04$ & & 130026.23-274416.1 & $13.29 \pm 0.03$ & $13.10 \pm 0.03$ & & $-43.2 \pm 5.5$ & $-15.2 \pm 6.4$\\
13002675-3911497 & $13.59 \pm 0.03$ & $12.99 \pm 0.03$ & $12.72 \pm 0.03$ & & 130026.65-391150.2 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $-107.2 \pm 6.4$ & $-36.5 \pm 6.6$\\
13002693-2409380 & $13.40 \pm 0.02$ & $12.82 \pm 0.02$ & $12.52 \pm 0.02$ & & 130026.89-240938.6 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $-48.1 \pm 6.1$ & $-53.7 \pm 7.0$\\
13002772-1931472 & $15.89 \pm 0.08$ & $14.90 \pm 0.07$ & $14.43 \pm 0.09$ & & 130027.72-193148.0 & $14.09 \pm 0.03$ & $13.81 \pm 0.04$ & & $3.1 \pm 6.7$ & $-66.1 \pm 7.8$\\
13002892-1946108 & $14.61 \pm 0.04$ & $14.03 \pm 0.04$ & $13.61 \pm 0.04$ & & 130028.87-194610.8 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $-55.6 \pm 6.2$ & $1.2 \pm 7.0$\\
13002962-8151456 & $13.03 \pm 0.02$ & $12.40 \pm 0.03$ & $12.11 \pm 0.02$ & & 130028.28-815145.5 & $11.94 \pm 0.02$ & $11.77 \pm 0.02$ & & $-278.7 \pm 6.9$ & $10.0 \pm 26.7$\\
13002987-1807158 & $13.96 \pm 0.03$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 130029.85-180716.3 & $12.82 \pm 0.02$ & $12.64 \pm 0.03$ & & $-31.7 \pm 6.4$ & $-40.3 \pm 6.3$\\
13002990+4813367 & $15.39 \pm 0.06$ & $14.84 \pm 0.09$ & $14.52 \pm 0.09$ & & 130029.83+481336.7 & $14.29 \pm 0.03$ & $14.12 \pm 0.04$ & & $-55.7 \pm 8.8$ & $0.5 \pm 15.6$\\
13003104+7103373 & $14.00 \pm 0.02$ & $13.45 \pm 0.04$ & $13.13 \pm 0.03$ & & 130031.11+710337.8 & $12.89 \pm 0.02$ & $12.69 \pm 0.02$ & & $30.7 \pm 1.7$ & $46.9 \pm 8.0$\\
13003137+4450079 & $14.67 \pm 0.04$ & $14.14 \pm 0.05$ & $13.85 \pm 0.05$ & & 130031.44+445007.8 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $61.6 \pm 4.2$ & $-13.3 \pm 10.4$\\
13003161+2041021 & $14.45 \pm 0.02$ & $13.90 \pm 0.03$ & $13.55 \pm 0.04$ & & 130031.61+204102.6 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $-5.0 \pm 10.6$ & $43.0 \pm 7.4$\\
13003191+1628077 & $15.28 \pm 0.04$ & $14.69 \pm 0.05$ & $14.38 \pm 0.06$ & & 130031.83+162808.8 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $-89.3 \pm 6.3$ & $86.6 \pm 7.3$\\
13003354+3515097 & $13.22 \pm 0.02$ & $12.66 \pm 0.02$ & $12.37 \pm 0.02$ & & 130033.41+351510.0 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $-125.2 \pm 9.8$ & $20.4 \pm 12.4$\\
13003380+4325124 & $15.60 \pm 0.06$ & $14.93 \pm 0.07$ & $14.52 \pm 0.07$ & & 130033.76+432512.3 & $14.35 \pm 0.03$ & $14.10 \pm 0.04$ & & $-38.4 \pm 7.0$ & $-3.5 \pm 8.0$\\
13003421-2823203 & $13.89 \pm 0.03$ & $13.32 \pm 0.03$ & $13.02 \pm 0.02$ & & 130034.10-282321.3 & $12.79 \pm 0.02$ & $12.62 \pm 0.02$ & & $-112.8 \pm 6.8$ & $-79.7 \pm 6.9$\\
13003438+6454096 & $15.65 \pm 0.06$ & $15.11 \pm 0.08$ & $14.82 \pm 0.11$ & & 130034.35+645409.1 & $14.57 \pm 0.03$ & $14.34 \pm 0.04$ & & $-18.3 \pm 2.5$ & $-37.1 \pm 8.1$\\
13003503+4116467 & $14.57 \pm 0.03$ & $13.92 \pm 0.03$ & $13.37 \pm 0.03$ & & 130034.91+411646.7 & $13.20 \pm 0.02$ & $12.92 \pm 0.03$ & & $-111.3 \pm 4.8$ & $-1.7 \pm 6.0$\\
13003509+5342496 & $13.84 \pm 0.02$ & $13.17 \pm 0.03$ & $12.82 \pm 0.03$ & & 130035.14+534249.7 & $12.55 \pm 0.02$ & $12.27 \pm 0.02$ & & $45.5 \pm 5.6$ & $5.4 \pm 6.3$\\
13003515+1745456 & $13.22 \pm 0.02$ & $12.63 \pm 0.02$ & $12.31 \pm 0.02$ & & 130035.18+174544.7 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $35.2 \pm 7.1$ & $-66.8 \pm 6.4$\\
13003700-1734485 & $15.79 \pm 0.06$ & $15.25 \pm 0.08$ & $14.96 \pm 0.12$ & & 130036.97-173448.9 & $14.74 \pm 0.03$ & $14.45 \pm 0.06$ & & $-33.8 \pm 9.6$ & $-35.7 \pm 9.9$\\
13003753-0230502 & $16.06 \pm 0.09$ & $15.48 \pm 0.12$ & $15.02 \pm 0.11$ & & 130037.54-023051.0 & $14.86 \pm 0.03$ & $14.67 \pm 0.06$ & & $5.4 \pm 11.0$ & $-78.7 \pm 12.7$\\
13003820-1213347 & $16.63 \pm 0.14$ & $15.90 \pm 0.15$ & $15.15 \pm 0.15$ & & 130038.17-121333.1 & $14.92 \pm 0.03$ & $14.68 \pm 0.06$ & & $-37.2 \pm 15.1$ & $136.6 \pm 19.1$\\
13003844+7542341 & $13.40 \pm 0.02$ & $12.86 \pm 0.02$ & $12.55 \pm 0.03$ & & 130038.63+754234.1 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $62.6 \pm 1.7$ & $5.1 \pm 7.9$\\
13003904+8517151 & $14.66 \pm 0.03$ & $14.14 \pm 0.04$ & $13.78 \pm 0.05$ & & 130037.85+851715.0 & $13.61 \pm 0.02$ & $13.37 \pm 0.03$ & & $-130.1 \pm 3.1$ & $-8.2 \pm 9.8$\\
13003907-0314213 & $13.73 \pm 0.02$ & $13.15 \pm 0.03$ & $12.85 \pm 0.03$ & & 130039.03-031421.5 & $12.70 \pm 0.02$ & $12.51 \pm 0.03$ & & $-58.7 \pm 9.4$ & $-28.0 \pm 8.2$\\
13003979+4324430 & $15.56 \pm 0.06$ & $15.02 \pm 0.08$ & $14.70 \pm 0.08$ & & 130039.74+432442.3 & $14.52 \pm 0.03$ & $14.30 \pm 0.04$ & & $-47.2 \pm 7.6$ & $-62.7 \pm 8.4$\\
13004032-1941081 & $13.44 \pm 0.02$ & $12.86 \pm 0.03$ & $12.55 \pm 0.03$ & & 130040.24-194107.9 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-95.6 \pm 6.7$ & $17.5 \pm 6.7$\\
13004074+4524541 & $14.39 \pm 0.03$ & $13.84 \pm 0.04$ & $13.46 \pm 0.04$ & & 130040.69+452453.8 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $-39.3 \pm 4.5$ & $-32.7 \pm 8.0$\\
13004148+4451427 & $15.25 \pm 0.05$ & $14.71 \pm 0.06$ & $14.44 \pm 0.07$ & & 130041.42+445143.2 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $-56.9 \pm 4.5$ & $41.9 \pm 10.0$\\
13004158-0152215 & $15.91 \pm 0.08$ & $15.27 \pm 0.10$ & $14.88 \pm 0.11$ & & 130041.49-015222.2 & $14.64 \pm 0.03$ & $14.36 \pm 0.05$ & & $-122.3 \pm 12.8$ & $-62.2 \pm 11.2$\\
13004258+0457173 & $12.90 \pm 0.02$ & $12.36 \pm 0.02$ & $12.07 \pm 0.02$ & & 130042.58+045716.2 & $11.90 \pm 0.02$ & $11.71 \pm 0.02$ & & $-10.8 \pm 8.4$ & $-102.4 \pm 11.3$\\
13004321+2552577 & $15.07 \pm 0.03$ & $14.52 \pm 0.05$ & $14.23 \pm 0.05$ & & 130043.17+255257.7 & $14.07 \pm 0.03$ & $13.87 \pm 0.03$ & & $-51.1 \pm 9.0$ & $1.1 \pm 9.9$\\
13004363-1440098 & $16.43 \pm 0.10$ & $15.59 \pm 0.10$ & $15.21 \pm 0.16$ & & 130043.72-144009.8 & $14.90 \pm 0.03$ & $14.60 \pm 0.05$ & & $118.2 \pm 15.6$ & $-3.2 \pm 15.7$\\
13004379+3557591 & $12.20 \pm 0.02$ & $11.61 \pm 0.02$ & $11.30 \pm 0.01$ & & 130043.44+355758.9 & $11.11 \pm 0.02$ & $10.91 \pm 0.02$ & & $-343.9 \pm 8.2$ & $-19.7 \pm 5.7$\\
13004395-3414371 & $14.52 \pm 0.03$ & $13.85 \pm 0.03$ & $13.58 \pm 0.04$ & & 130043.89-341437.2 & $13.34 \pm 0.02$ & $13.16 \pm 0.03$ & & $-63.4 \pm 5.7$ & $-8.5 \pm 6.6$\\
13004434-0340363 & $15.10 \pm 0.04$ & $14.50 \pm 0.05$ & $14.23 \pm 0.05$ & & 130044.30-034036.8 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $-51.1 \pm 9.8$ & $-44.6 \pm 14.1$\\
13004435+1829128 & $15.47 \pm 0.05$ & $14.89 \pm 0.07$ & $14.61 \pm 0.08$ & & 130044.33+182912.4 & $14.34 \pm 0.03$ & $14.10 \pm 0.04$ & & $-24.5 \pm 7.9$ & $-37.9 \pm 8.7$\\
13004578-2349532 & $14.11 \pm 0.03$ & $13.43 \pm 0.04$ & $13.09 \pm 0.03$ & & 130045.82-234953.6 & $12.84 \pm 0.02$ & $12.62 \pm 0.03$ & & $47.4 \pm 5.6$ & $-30.0 \pm 8.3$\\
13004788+5828457 & $15.29 \pm 0.05$ & $14.60 \pm 0.07$ & $14.17 \pm 0.08$ & & 130047.77+582845.4 & $13.89 \pm 0.03$ & $13.61 \pm 0.03$ & & $-79.6 \pm 3.4$ & $-21.3 \pm 9.1$\\
13004898-1922098 & $14.25 \pm 0.03$ & $13.63 \pm 0.04$ & $13.34 \pm 0.03$ & & 130049.01-192210.4 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $30.7 \pm 5.8$ & $-44.9 \pm 8.4$\\
13004902-2159363 & $13.22 \pm 0.02$ & $12.68 \pm 0.02$ & $12.37 \pm 0.03$ & & 130048.82-215936.2 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $-230.1 \pm 10.7$ & $4.0 \pm 5.8$\\
13004937-3909037 & $14.56 \pm 0.03$ & $14.02 \pm 0.04$ & $13.63 \pm 0.05$ & & 130049.34-390904.0 & $13.47 \pm 0.03$ & $13.25 \pm 0.03$ & & $-26.1 \pm 4.7$ & $-31.3 \pm 6.9$\\
13004966+3154200 & $14.90 \pm 0.03$ & $14.39 \pm 0.05$ & $14.10 \pm 0.05$ & & 130049.58+315421.2 & $13.92 \pm 0.03$ & $13.70 \pm 0.03$ & & $-76.4 \pm 8.0$ & $96.5 \pm 7.4$\\
13005020+6520031 & $16.05 \pm 0.08$ & $15.40 \pm 0.10$ & $15.13 \pm 0.15$ & & 130049.97+652001.0 & $14.75 \pm 0.03$ & $14.56 \pm 0.05$ & & $-128.3 \pm 4.3$ & $-181.1 \pm 15.0$\\
13005027+0538122 & $14.60 \pm 0.03$ & $13.97 \pm 0.04$ & $13.63 \pm 0.05$ & & 130050.22+053812.1 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $-67.7 \pm 7.9$ & $-9.4 \pm 9.8$\\
13005061+4214473 & $15.15 \pm 0.04$ & $14.43 \pm 0.04$ & $14.01 \pm 0.05$ & & 130050.21+421447.5 & $13.70 \pm 0.03$ & $13.43 \pm 0.03$ & & $-382.2 \pm 10.3$ & $20.3 \pm 8.2$\\
13005180+2708444 & $14.13 \pm 0.03$ & $13.62 \pm 0.04$ & $13.28 \pm 0.03$ & & 130051.73+270844.0 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $-96.8 \pm 6.4$ & $-36.6 \pm 27.7$\\
13005282+3116401 & $14.08 \pm 0.03$ & $13.53 \pm 0.03$ & $13.20 \pm 0.03$ & & 130052.72+311638.8 & $12.97 \pm 0.02$ & $12.74 \pm 0.03$ & & $-103.3 \pm 5.1$ & $-100.8 \pm 7.6$\\
13005414-0214260 & $13.27 \pm 0.02$ & $12.65 \pm 0.03$ & $12.38 \pm 0.02$ & & 130054.09-021427.3 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $-61.5 \pm 8.6$ & $-128.2 \pm 9.6$\\
13005623-8135351 & $15.86 \pm 0.09$ & $15.00 \pm 0.10$ & $14.73 \pm 0.13$ & & 130055.83-813535.8 & $14.41 \pm 0.06$ & $14.18 \pm 0.07$ & & $-86.5 \pm 2.6$ & $-65.4 \pm 31.0$\\
13005688+5110226 & $15.35 \pm 0.06$ & $14.80 \pm 0.07$ & $14.47 \pm 0.09$ & & 130056.91+511022.9 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $25.1 \pm 4.0$ & $27.0 \pm 8.1$\\
13005701-1852414 & $11.84 \pm 0.02$ & $11.28 \pm 0.02$ & $10.99 \pm 0.02$ & & 130056.99-185241.7 & $10.80 \pm 0.02$ & $10.63 \pm 0.02$ & & $-25.4 \pm 5.4$ & $-19.7 \pm 6.5$\\
13005720-3723390 & $14.85 \pm 0.04$ & $14.27 \pm 0.04$ & $13.95 \pm 0.06$ & & 130057.16-372338.9 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-39.7 \pm 5.3$ & $5.2 \pm 7.0$\\
13005726+2044231 & $15.71 \pm 0.06$ & $15.08 \pm 0.07$ & $14.78 \pm 0.08$ & & 130057.22+204423.0 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $-48.5 \pm 7.0$ & $-6.6 \pm 8.4$\\
13005734-2145483 & $14.50 \pm 0.03$ & $13.92 \pm 0.04$ & $13.55 \pm 0.05$ & & 130057.30-214548.0 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $-45.0 \pm 5.9$ & $20.5 \pm 6.3$\\
13005767-1118170 & $13.42 \pm 0.03$ & $12.88 \pm 0.03$ & $12.60 \pm 0.03$ & & 130057.66-111816.6 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $-19.5 \pm 6.2$ & $29.0 \pm 6.4$\\
13005796+4837316 & $14.33 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 130057.90+483731.9 & $13.18 \pm 0.02$ & $12.97 \pm 0.03$ & & $-50.5 \pm 3.9$ & $27.9 \pm 6.6$\\
13005923+1800286 & $15.65 \pm 0.06$ & $15.07 \pm 0.06$ & $14.70 \pm 0.09$ & & 130059.13+180029.0 & $14.53 \pm 0.03$ & $14.21 \pm 0.04$ & & $-120.3 \pm 9.2$ & $32.9 \pm 14.2$\\
13010001-3719305 & $14.60 \pm 0.03$ & $14.07 \pm 0.04$ & $13.72 \pm 0.05$ & & 130059.95-371930.4 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $-67.9 \pm 5.7$ & $12.0 \pm 6.8$\\
13010019+3725266 & $14.49 \pm 0.03$ & $13.93 \pm 0.04$ & $13.58 \pm 0.04$ & & 130100.13+372527.0 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $-55.7 \pm 4.9$ & $28.1 \pm 6.9$\\
13010082+4045443 & $12.96 \pm 0.02$ & $12.41 \pm 0.02$ & $12.13 \pm 0.01$ & & 130100.75+404543.1 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $-57.9 \pm 3.9$ & $-102.8 \pm 6.8$\\
13010290+0152501 & $14.00 \pm 0.03$ & $13.48 \pm 0.03$ & $13.15 \pm 0.04$ & & 130102.87+015250.1 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $-42.2 \pm 8.2$ & $2.6 \pm 11.3$\\
13010448+3538560 & $14.29 \pm 0.03$ & $13.69 \pm 0.03$ & $13.41 \pm 0.03$ & & 130104.55+353855.4 & $13.21 \pm 0.03$ & $13.01 \pm 0.03$ & & $68.9 \pm 6.7$ & $-47.8 \pm 10.3$\\
13010484-3907145 & $14.78 \pm 0.04$ & $14.27 \pm 0.04$ & $13.91 \pm 0.05$ & & 130104.72-390714.2 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $-127.7 \pm 7.4$ & $29.9 \pm 7.0$\\
13010519-0250043 & $14.77 \pm 0.05$ & $14.11 \pm 0.04$ & $13.78 \pm 0.05$ & & 130105.10-025004.1 & $13.49 \pm 0.03$ & $13.25 \pm 0.03$ & & $-146.1 \pm 16.4$ & $29.4 \pm 10.8$\\
13010542+0158354 & $14.19 \pm 0.03$ & $13.60 \pm 0.04$ & $13.29 \pm 0.04$ & & 130105.34+015835.4 & $13.06 \pm 0.03$ & $12.86 \pm 0.03$ & & $-118.6 \pm 9.8$ & $-2.3 \pm 9.6$\\
13010617-2817005 & $14.90 \pm 0.03$ & $14.32 \pm 0.04$ & $13.93 \pm 0.06$ & & 130106.15-281700.9 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $-24.0 \pm 5.4$ & $-29.6 \pm 7.3$\\
13010669-2002416 & $13.67 \pm 0.02$ & $13.13 \pm 0.03$ & $12.77 \pm 0.03$ & & 130106.51-200242.6 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $-211.3 \pm 10.2$ & $-84.3 \pm 6.9$\\
13010788-2327056 & $14.10 \pm 0.03$ & $13.43 \pm 0.03$ & $13.07 \pm 0.03$ & & 130107.76-232706.4 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $-136.2 \pm 7.6$ & $-68.4 \pm 7.3$\\
13010824-3351233 & $13.52 \pm 0.02$ & $12.93 \pm 0.03$ & $12.65 \pm 0.02$ & & 130108.30-335123.5 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $66.3 \pm 5.6$ & $-18.3 \pm 6.4$\\
13010834+4519522 & $14.26 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.03$ & & 130108.31+451952.3 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $-34.0 \pm 3.8$ & $9.3 \pm 7.2$\\
13010862-3508261 & $14.91 \pm 0.04$ & $14.31 \pm 0.04$ & $14.02 \pm 0.06$ & & 130108.56-350826.4 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $-60.8 \pm 5.8$ & $-31.9 \pm 7.2$\\
13010913+3332315 & $13.21 \pm 0.02$ & $12.68 \pm 0.02$ & $12.35 \pm 0.02$ & & 130108.87+333232.9 & $12.17 \pm 0.02$ & $11.95 \pm 0.02$ & & $-258.1 \pm 7.0$ & $105.4 \pm 9.6$\\
13011072-2406399 & $14.35 \pm 0.03$ & $13.71 \pm 0.04$ & $13.41 \pm 0.04$ & & 130110.63-240640.1 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $-99.9 \pm 6.7$ & $-22.5 \pm 6.2$\\
13011093+1616335 & $16.00 \pm 0.06$ & $15.46 \pm 0.10$ & $15.12 \pm 0.12$ & & 130110.97+161633.5 & $14.91 \pm 0.03$ & $14.64 \pm 0.06$ & & $45.3 \pm 8.1$ & $-1.2 \pm 10.0$\\
13011105-0703429 & $14.98 \pm 0.03$ & $14.44 \pm 0.05$ & $14.13 \pm 0.06$ & & 130111.01-070342.9 & $13.93 \pm 0.03$ & $13.76 \pm 0.04$ & & $-48.0 \pm 7.8$ & $3.4 \pm 9.3$\\
13011245-1644141 & $15.36 \pm 0.05$ & $14.65 \pm 0.05$ & $14.35 \pm 0.07$ & & 130112.43-164414.6 & $14.09 \pm 0.03$ & $13.78 \pm 0.03$ & & $-31.4 \pm 6.9$ & $-40.9 \pm 8.1$\\
13011268-0754030 & $12.89 \pm 0.03$ & $12.31 \pm 0.02$ & $12.03 \pm 0.02$ & & 130112.62-075403.3 & $11.87 \pm 0.02$ & $11.68 \pm 0.02$ & & $-73.3 \pm 6.9$ & $-26.5 \pm 7.0$\\
13011375-1254113 & $15.59 \pm 0.05$ & $15.03 \pm 0.06$ & $14.72 \pm 0.10$ & & 130113.71-125411.6 & $14.54 \pm 0.03$ & $14.34 \pm 0.05$ & & $-55.6 \pm 8.0$ & $-24.7 \pm 8.7$\\
13011400+0337381 & $11.94 \pm 0.02$ & $11.36 \pm 0.02$ & $11.04 \pm 0.02$ & & 130113.61+033738.4 & $10.85 \pm 0.02$ & $10.67 \pm 0.02$ & & $-558.6 \pm 15.2$ & $27.3 \pm 6.7$\\
13011489-2402433 & $14.16 \pm 0.03$ & $13.61 \pm 0.03$ & $13.23 \pm 0.03$ & & 130114.97-240244.9 & $13.06 \pm 0.02$ & $12.83 \pm 0.03$ & & $90.4 \pm 6.4$ & $-133.8 \pm 8.2$\\
13011530-1110363 & $14.62 \pm 0.03$ & $14.07 \pm 0.03$ & $13.80 \pm 0.05$ & & 130115.26-111036.1 & $13.60 \pm 0.03$ & $13.41 \pm 0.04$ & & $-44.1 \pm 7.9$ & $14.5 \pm 7.5$\\
13011548+4816370 & $16.63 \pm 0.16$ & $15.67 \pm 0.15$ & $15.00 \pm 0.15$ & & 130115.57+481636.5 & $14.66 \pm 0.03$ & $14.39 \pm 0.04$ & & $74.8 \pm 8.6$ & $-44.2 \pm 18.7$\\
13011782+0418350 & $14.42 \pm 0.03$ & $13.87 \pm 0.04$ & $13.60 \pm 0.05$ & & 130117.75+041834.7 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $-99.6 \pm 13.4$ & $-33.6 \pm 9.8$\\
13011842+2803217 & $15.52 \pm 0.05$ & $14.83 \pm 0.06$ & $14.53 \pm 0.06$ & & 130118.37+280321.9 & $14.36 \pm 0.03$ & $14.16 \pm 0.04$ & & $-69.9 \pm 7.0$ & $22.4 \pm 8.4$\\
13011899+7604213 & $14.53 \pm 0.03$ & $13.96 \pm 0.05$ & $13.67 \pm 0.06$ & & 130119.13+760421.3 & $13.48 \pm 0.02$ & $13.28 \pm 0.03$ & & $44.9 \pm 1.4$ & $-0.3 \pm 7.4$\\
13012001+1845262 & $13.86 \pm 0.02$ & $13.26 \pm 0.02$ & $12.94 \pm 0.03$ & & 130120.08+184524.9 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $94.5 \pm 12.4$ & $-111.6 \pm 10.5$\\
13012074+7210043 & $13.33 \pm 0.02$ & $12.79 \pm 0.02$ & $12.50 \pm 0.03$ & & 130120.36+721004.8 & $12.33 \pm 0.02$ & $12.14 \pm 0.02$ & & $-157.5 \pm 3.9$ & $41.0 \pm 8.1$\\
13012182-0000270 & $14.34 \pm 0.03$ & $13.75 \pm 0.03$ & $13.48 \pm 0.05$ & & 130121.87-000027.6 & $13.25 \pm 0.03$ & $13.06 \pm 0.03$ & & $79.0 \pm 9.1$ & $-66.1 \pm 8.8$\\
13012214+6224355 & $12.46 \pm 0.02$ & $11.90 \pm 0.02$ & $11.60 \pm 0.02$ & & 130122.09+622435.9 & $11.42 \pm 0.02$ & $11.23 \pm 0.02$ & & $-27.8 \pm 2.0$ & $32.2 \pm 8.6$\\
13012249+3805392 & $15.75 \pm 0.08$ & $15.19 \pm 0.10$ & $14.81 \pm 0.10$ & & 130122.53+380538.7 & $14.60 \pm 0.03$ & $14.41 \pm 0.05$ & & $36.6 \pm 6.4$ & $-39.9 \pm 9.5$\\
13012304+6305079 & $14.20 \pm 0.03$ & $13.63 \pm 0.03$ & $13.36 \pm 0.03$ & & 130122.87+630507.4 & $13.17 \pm 0.02$ & $12.95 \pm 0.02$ & & $-102.5 \pm 3.3$ & $-46.3 \pm 6.5$\\
13012438+2028530 & $14.85 \pm 0.03$ & $14.31 \pm 0.04$ & $14.01 \pm 0.05$ & & 130124.37+202852.4 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $-7.9 \pm 6.2$ & $-46.0 \pm 7.0$\\
13012489+5419375 & $15.84 \pm 0.07$ & $15.21 \pm 0.09$ & $14.88 \pm 0.10$ & & 130124.88+541937.9 & $14.66 \pm 0.03$ & $14.46 \pm 0.04$ & & $-10.5 \pm 5.1$ & $41.9 \pm 8.6$\\
13012534+0846043 & $15.20 \pm 0.05$ & $14.69 \pm 0.06$ & $14.16 \pm 0.08$ & & 130125.28+084604.7 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $-79.6 \pm 8.7$ & $39.8 \pm 8.2$\\
13012602+1451472 & $13.88 \pm 0.02$ & $13.28 \pm 0.02$ & $12.98 \pm 0.03$ & & 130125.99+145147.0 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $-36.6 \pm 5.6$ & $-14.3 \pm 6.5$\\
13012615-2556200 & $15.17 \pm 0.05$ & $14.66 \pm 0.05$ & $14.39 \pm 0.07$ & & 130126.13-255620.3 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $-27.7 \pm 5.9$ & $-23.8 \pm 6.9$\\
13012660+3711467 & $12.94 \pm 0.02$ & $12.36 \pm 0.02$ & $12.07 \pm 0.02$ & & 130126.64+371145.4 & $11.92 \pm 0.02$ & $11.73 \pm 0.02$ & & $40.8 \pm 4.5$ & $-103.1 \pm 6.2$\\
13012679+2558044 & $10.70 \pm 0.02$ & $10.18 \pm 0.03$ & $9.83 \pm 0.02$ & & 130126.83+255804.5 & $9.67 \pm 0.02$ & $9.48 \pm 0.02$ & & $46.5 \pm 6.3$ & $4.3 \pm 10.0$\\
13012811-1849265 & $12.68 \pm 0.02$ & $12.08 \pm 0.02$ & $11.76 \pm 0.02$ & & 130128.11-184927.0 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $-3.1 \pm 5.3$ & $-45.0 \pm 6.7$\\
13012829-0944423 & $16.42 \pm 0.12$ & $15.68 \pm 0.14$ & $15.21 \pm 0.15$ & & 130128.32-094441.2 & $14.44 \pm 0.03$ & $14.17 \pm 0.05$ & & $33.5 \pm 15.9$ & $104.0 \pm 21.0$\\
13012847+4901248 & $15.29 \pm 0.05$ & $14.75 \pm 0.07$ & $14.48 \pm 0.09$ & & 130128.43+490124.7 & $14.28 \pm 0.03$ & $14.06 \pm 0.04$ & & $-40.4 \pm 4.9$ & $-6.8 \pm 8.1$\\
13012923-2644249 & $14.85 \pm 0.05$ & $14.25 \pm 0.05$ & $13.85 \pm 0.05$ & & 130129.20-264424.9 & $13.56 \pm 0.02$ & $13.36 \pm 0.03$ & & $-35.4 \pm 5.5$ & $-3.7 \pm 6.3$\\
13012956+1522440 & $13.43 \pm 0.02$ & $12.77 \pm 0.02$ & $12.47 \pm 0.02$ & & 130129.54+152243.7 & $12.21 \pm 0.02$ & $12.03 \pm 0.02$ & & $-26.7 \pm 6.0$ & $-21.2 \pm 6.4$\\
13013090+3819055 & $13.59 \pm 0.02$ & $13.02 \pm 0.02$ & $12.67 \pm 0.02$ & & 130130.77+381906.1 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $-120.5 \pm 6.2$ & $52.9 \pm 15.8$\\
13013268+6337496 & $10.31 \pm 0.02$ & $9.71 \pm 0.02$ & $9.44 \pm 0.02$ & & 130132.36+633749.7 & $9.26 \pm 0.02$ & $9.09 \pm 0.02$ & & $-184.8 \pm 4.9$ & $10.3 \pm 6.1$\\
13013377-3830194 & $14.75 \pm 0.04$ & $14.09 \pm 0.04$ & $13.73 \pm 0.05$ & & 130133.76-383019.0 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $-11.6 \pm 4.8$ & $37.6 \pm 7.0$\\
13013400-2323468 & $14.55 \pm 0.03$ & $13.87 \pm 0.02$ & $13.60 \pm 0.04$ & & 130133.97-232346.7 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $-31.5 \pm 5.5$ & $10.8 \pm 6.2$\\
13013426-2135336 & $14.65 \pm 0.03$ & $14.04 \pm 0.05$ & $13.68 \pm 0.05$ & & 130134.29-213534.3 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $37.1 \pm 7.2$ & $-55.5 \pm 8.1$\\
13013571+3320168 & $13.17 \pm 0.02$ & $12.60 \pm 0.02$ & $12.29 \pm 0.02$ & & 130135.81+332016.2 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $96.0 \pm 5.2$ & $-46.8 \pm 6.5$\\
13013607-1048289 & $12.84 \pm 0.02$ & $12.25 \pm 0.03$ & $11.98 \pm 0.02$ & & 130136.00-104829.7 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $-89.7 \pm 15.5$ & $-66.0 \pm 7.6$\\
13013648+7229312 & $13.22 \pm 0.02$ & $12.65 \pm 0.02$ & $12.38 \pm 0.03$ & & 130136.30+722930.8 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $-72.8 \pm 2.1$ & $-39.6 \pm 12.2$\\
13013667-3454151 & $13.84 \pm 0.02$ & $13.26 \pm 0.03$ & $12.93 \pm 0.03$ & & 130136.59-345415.5 & $12.70 \pm 0.02$ & $12.49 \pm 0.02$ & & $-81.7 \pm 6.0$ & $-28.7 \pm 6.6$\\
13013681+4038586 & $16.31 \pm 0.12$ & $15.57 \pm 0.14$ & $15.30 \pm 0.16$ & & 130137.00+403900.6 & $14.50 \pm 0.03$ & $14.19 \pm 0.04$ & & $178.3 \pm 13.2$ & $161.4 \pm 19.6$\\
13013709+2559159 & $14.08 \pm 0.03$ & $13.47 \pm 0.03$ & $13.09 \pm 0.02$ & & 130137.04+255915.8 & $12.93 \pm 0.02$ & $12.75 \pm 0.03$ & & $-63.2 \pm 6.7$ & $-9.9 \pm 10.3$\\
13013775+2908435 & $14.17 \pm 0.03$ & $13.63 \pm 0.04$ & $13.31 \pm 0.03$ & & 130137.71+290843.5 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $-44.9 \pm 5.8$ & $-6.1 \pm 7.1$\\
13013824-1344276 & $15.35 \pm 0.04$ & $14.81 \pm 0.06$ & $14.45 \pm 0.07$ & & 130138.19-134427.9 & $14.24 \pm 0.03$ & $14.05 \pm 0.04$ & & $-64.5 \pm 7.7$ & $-30.9 \pm 7.6$\\
13013859-2600024 & $15.99 \pm 0.08$ & $15.36 \pm 0.09$ & $15.05 \pm 0.13$ & & 130138.61-260003.1 & $14.87 \pm 0.03$ & $14.66 \pm 0.06$ & & $17.2 \pm 7.6$ & $-56.2 \pm 9.4$\\
13014038+0633339 & $13.78 \pm 0.02$ & $13.24 \pm 0.03$ & $12.90 \pm 0.03$ & & 130140.30+063334.3 & $12.75 \pm 0.02$ & $12.55 \pm 0.03$ & & $-111.7 \pm 9.4$ & $40.4 \pm 8.9$\\
13014090-3603585 & $15.22 \pm 0.04$ & $14.70 \pm 0.05$ & $14.43 \pm 0.08$ & & 130140.87-360358.7 & $14.26 \pm 0.03$ & $14.08 \pm 0.04$ & & $-34.3 \pm 6.4$ & $-13.5 \pm 7.5$\\
13014187-4001056 & $13.93 \pm 0.02$ & $13.31 \pm 0.02$ & $13.00 \pm 0.03$ & & 130141.91-400105.7 & $12.84 \pm 0.02$ & $12.61 \pm 0.02$ & & $37.6 \pm 4.6$ & $-5.3 \pm 6.5$\\
13014237-1907120 & $15.24 \pm 0.04$ & $14.54 \pm 0.06$ & $14.20 \pm 0.07$ & & 130142.33-190712.1 & $13.98 \pm 0.03$ & $13.74 \pm 0.04$ & & $-40.1 \pm 6.3$ & $-10.6 \pm 6.7$\\
13014358+0011493 & $13.93 \pm 0.02$ & $13.41 \pm 0.03$ & $13.12 \pm 0.04$ & & 130143.35+001148.1 & $12.93 \pm 0.02$ & $12.72 \pm 0.03$ & & $-329.7 \pm 17.6$ & $-117.2 \pm 9.0$\\
13014436-0019507 & $15.71 \pm 0.06$ & $15.18 \pm 0.07$ & $14.88 \pm 0.12$ & & 130144.32-001950.4 & $14.69 \pm 0.03$ & $14.49 \pm 0.05$ & & $-57.3 \pm 9.6$ & $30.5 \pm 10.2$\\
13014447-0356489 & $15.72 \pm 0.07$ & $15.13 \pm 0.08$ & $14.77 \pm 0.12$ & & 130144.42-035648.7 & $14.61 \pm 0.03$ & $14.40 \pm 0.05$ & & $-66.7 \pm 9.7$ & $22.1 \pm 10.2$\\
13014457-0300027 & $15.09 \pm 0.04$ & $14.51 \pm 0.04$ & $14.24 \pm 0.07$ & & 130144.52-030003.1 & $13.97 \pm 0.03$ & $13.71 \pm 0.04$ & & $-68.1 \pm 9.0$ & $-27.9 \pm 9.2$\\
13014511-1918221 & $10.50 \pm 0.02$ & $9.93 \pm 0.02$ & $9.62 \pm 0.02$ & & 130144.88-191822.1 & $9.46 \pm 0.02$ & $9.29 \pm 0.02$ & & $-269.4 \pm 12.2$ & $-7.3 \pm 5.7$\\
13014557-2029546 & $13.00 \pm 0.02$ & $12.43 \pm 0.02$ & $12.15 \pm 0.03$ & & 130145.50-202954.5 & $11.97 \pm 0.02$ & $11.76 \pm 0.02$ & & $-84.4 \pm 6.4$ & $5.2 \pm 6.6$\\
13014584+3804030 & $15.45 \pm 0.06$ & $14.91 \pm 0.08$ & $14.62 \pm 0.08$ & & 130145.73+380403.0 & $14.43 \pm 0.03$ & $14.17 \pm 0.04$ & & $-98.2 \pm 7.1$ & $-2.1 \pm 14.0$\\
13014693-3118560 & $14.31 \pm 0.03$ & $13.72 \pm 0.04$ & $13.40 \pm 0.04$ & & 130146.88-311856.2 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-51.3 \pm 5.7$ & $-23.1 \pm 7.4$\\
13014784+6708330 & $11.04 \pm 0.02$ & $10.48 \pm 0.01$ & $10.16 \pm 0.02$ & & 130147.82+670833.7 & $9.99 \pm 0.02$ & $9.80 \pm 0.02$ & & $-9.4 \pm 1.7$ & $57.0 \pm 6.4$\\
13014968+2444574 & $13.60 \pm 0.02$ & $13.06 \pm 0.03$ & $12.74 \pm 0.02$ & & 130149.74+244455.9 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $73.9 \pm 6.2$ & $-135.1 \pm 7.7$\\
13015079+6017381 & $15.59 \pm 0.06$ & $15.02 \pm 0.08$ & $14.64 \pm 0.08$ & & 130150.73+601737.7 & $14.46 \pm 0.03$ & $14.21 \pm 0.03$ & & $-40.8 \pm 3.2$ & $-32.4 \pm 10.1$\\
13015117-0014401 & $15.27 \pm 0.07$ & $14.63 \pm 0.06$ & $14.23 \pm 0.09$ & & 130151.11-001439.7 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $-80.0 \pm 8.5$ & $31.4 \pm 8.6$\\
13015140+1401416 & $13.22 \pm 0.02$ & $12.68 \pm 0.02$ & $12.38 \pm 0.02$ & & 130151.30+140141.7 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $-108.6 \pm 7.1$ & $13.9 \pm 5.7$\\
13015275+1334244 & $15.35 \pm 0.04$ & $14.73 \pm 0.05$ & $14.33 \pm 0.06$ & & 130152.63+133423.8 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $-146.6 \pm 8.1$ & $-44.8 \pm 6.8$\\
13015278-1437093 & $16.51 \pm 0.12$ & $15.67 \pm 0.12$ & $15.06 \pm 0.14$ & & 130152.74-143710.5 & $14.56 \pm 0.03$ & $14.36 \pm 0.05$ & & $-45.4 \pm 13.1$ & $-106.7 \pm 17.7$\\
13015290-3921021 & $16.47 \pm 0.10$ & $15.62 \pm 0.11$ & $15.34 \pm 0.18$ & & 130152.87-392100.3 & $14.79 \pm 0.03$ & $14.55 \pm 0.05$ & & $-34.4 \pm 12.7$ & $159.8 \pm 21.2$\\
13015325+2544145 & $16.76 \pm 0.14$ & $15.72 \pm 0.14$ & $15.18 \pm 0.13$ & & 130153.18+254414.3 & $14.10 \pm 0.03$ & $13.70 \pm 0.03$ & & $-86.3 \pm 14.0$ & $-13.8 \pm 16.0$\\
13015434-2355504 & $14.18 \pm 0.03$ & $13.54 \pm 0.02$ & $13.20 \pm 0.03$ & & 130154.35-235550.8 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $18.6 \pm 7.5$ & $-41.9 \pm 7.4$\\
13015465-1510223 & $14.54 \pm 0.04$ & $13.66 \pm 0.03$ & $13.10 \pm 0.03$ & & 130154.58-151023.2 & $12.79 \pm 0.02$ & $12.56 \pm 0.03$ & & $-88.2 \pm 7.3$ & $-85.0 \pm 7.5$\\
13015586-1417433 & $13.88 \pm 0.03$ & $13.30 \pm 0.02$ & $12.97 \pm 0.03$ & & 130155.78-141744.1 & $12.81 \pm 0.02$ & $12.58 \pm 0.02$ & & $-111.4 \pm 7.9$ & $-71.9 \pm 7.9$\\
13015786-3746452 & $13.95 \pm 0.03$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 130157.77-374645.6 & $12.84 \pm 0.02$ & $12.65 \pm 0.02$ & & $-94.2 \pm 6.2$ & $-30.1 \pm 6.6$\\
13015792+7728401 & $14.07 \pm 0.03$ & $13.46 \pm 0.03$ & $13.08 \pm 0.04$ & & 130157.21+772840.2 & $12.92 \pm 0.02$ & $12.72 \pm 0.02$ & & $-208.1 \pm 5.1$ & $6.5 \pm 6.6$\\
13015832+3032021 & $16.10 \pm 0.08$ & $15.51 \pm 0.11$ & $15.21 \pm 0.14$ & & 130158.25+303202.1 & $15.02 \pm 0.04$ & $14.77 \pm 0.06$ & & $-68.1 \pm 12.6$ & $-5.7 \pm 15.3$\\
13015849+5308117 & $15.94 \pm 0.09$ & $15.24 \pm 0.11$ & $14.88 \pm 0.12$ & & 130158.36+530811.1 & $14.59 \pm 0.03$ & $14.38 \pm 0.04$ & & $-100.0 \pm 4.8$ & $-51.4 \pm 17.0$\\
13015909-0855337 & $15.27 \pm 0.05$ & $14.65 \pm 0.07$ & $14.17 \pm 0.06$ & & 130159.14-085533.8 & $13.93 \pm 0.03$ & $13.71 \pm 0.04$ & & $61.7 \pm 11.9$ & $-11.5 \pm 17.8$\\
13015936+4759502 & $13.17 \pm 0.02$ & $12.57 \pm 0.02$ & $12.20 \pm 0.02$ & & 130159.19+475950.3 & $12.01 \pm 0.02$ & $11.79 \pm 0.02$ & & $-143.2 \pm 7.8$ & $12.0 \pm 6.3$\\
13020068-0220288 & $14.20 \pm 0.03$ & $13.54 \pm 0.03$ & $13.27 \pm 0.04$ & & 130200.70-022029.1 & $13.11 \pm 0.03$ & $12.93 \pm 0.03$ & & $32.6 \pm 6.7$ & $-19.2 \pm 8.1$\\
13020115-8624521 & $15.02 \pm 0.05$ & $14.45 \pm 0.06$ & $14.13 \pm 0.07$ & & 130201.66-862451.8 & $13.97 \pm 0.03$ & $13.77 \pm 0.03$ & & $46.2 \pm 1.2$ & $29.4 \pm 10.0$\\
13020162-2532301 & $12.56 \pm 0.03$ & $11.92 \pm 0.02$ & $11.64 \pm 0.02$ & & 130201.65-253230.5 & $11.45 \pm 0.02$ & $11.24 \pm 0.02$ & & $29.6 \pm 5.1$ & $-31.0 \pm 6.0$\\
13020296-2657215 & $15.19 \pm 0.04$ & $14.64 \pm 0.06$ & $14.33 \pm 0.06$ & & 130202.81-265722.0 & $14.01 \pm 0.03$ & $13.81 \pm 0.04$ & & $-160.6 \pm 8.7$ & $-39.4 \pm 7.0$\\
13020360+2355481 & $16.81 \pm 0.15$ & $16.09 \pm 0.17$ & $15.36 \pm 0.15$ & & 130203.59+235549.2 & $14.35 \pm 0.03$ & $14.18 \pm 0.05$ & & $-17.5 \pm 14.7$ & $98.6 \pm 20.1$\\
13020421+5325236 & $14.36 \pm 0.03$ & $13.73 \pm 0.04$ & $13.42 \pm 0.04$ & & 130204.11+532524.0 & $13.09 \pm 0.02$ & $12.85 \pm 0.03$ & & $-80.8 \pm 3.5$ & $31.5 \pm 14.7$\\
13020424+1612202 & $13.04 \pm 0.02$ & $12.45 \pm 0.02$ & $12.16 \pm 0.02$ & & 130204.22+161220.2 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $-30.5 \pm 5.4$ & $0.3 \pm 5.7$\\
13020490-1326148 & $16.14 \pm 0.07$ & $15.49 \pm 0.08$ & $15.12 \pm 0.14$ & & 130204.84-132614.9 & $14.95 \pm 0.03$ & $14.76 \pm 0.06$ & & $-72.3 \pm 11.9$ & $-10.0 \pm 12.9$\\
13020619+0031126 & $15.84 \pm 0.08$ & $15.15 \pm 0.09$ & $14.77 \pm 0.11$ & & 130206.19+003113.1 & $14.36 \pm 0.03$ & $14.04 \pm 0.04$ & & $1.5 \pm 14.8$ & $49.9 \pm 9.5$\\
13020639-1230235 & $14.03 \pm 0.03$ & $13.41 \pm 0.02$ & $13.09 \pm 0.03$ & & 130206.45-123024.0 & $12.93 \pm 0.02$ & $12.75 \pm 0.03$ & & $77.1 \pm 7.9$ & $-42.9 \pm 9.1$\\
13020786+5747444 & $14.34 \pm 0.03$ & $13.81 \pm 0.04$ & $13.50 \pm 0.03$ & & 130207.82+574744.0 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $-25.4 \pm 2.9$ & $-39.6 \pm 8.9$\\
13020807-2623423 & $15.58 \pm 0.05$ & $15.06 \pm 0.08$ & $14.71 \pm 0.09$ & & 130208.03-262342.4 & $14.56 \pm 0.03$ & $14.33 \pm 0.05$ & & $-48.4 \pm 6.5$ & $-6.0 \pm 7.9$\\
13020820+0756008 & $12.50 \pm 0.02$ & $11.86 \pm 0.02$ & $11.55 \pm 0.02$ & & 130208.14+075559.6 & $11.35 \pm 0.02$ & $11.17 \pm 0.02$ & & $-74.2 \pm 24.9$ & $-115.3 \pm 10.0$\\
13020862+5254310 & $12.44 \pm 0.02$ & $11.80 \pm 0.02$ & $11.49 \pm 0.02$ & & 130208.63+525430.3 & $11.30 \pm 0.02$ & $11.12 \pm 0.02$ & & $8.6 \pm 2.8$ & $-60.2 \pm 8.7$\\
13020906+3653181 & $15.40 \pm 0.06$ & $14.65 \pm 0.06$ & $14.36 \pm 0.07$ & & 130208.98+365318.1 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $-79.9 \pm 5.7$ & $-1.1 \pm 7.9$\\
13020941-1749055 & $11.83 \pm 0.02$ & $11.20 \pm 0.02$ & $10.92 \pm 0.03$ & & 130209.15-174905.3 & $10.70 \pm 0.02$ & $10.51 \pm 0.02$ & & $-331.1 \pm 15.7$ & $12.5 \pm 7.8$\\
13020968-2838041 & $14.50 \pm 0.04$ & $13.94 \pm 0.04$ & $13.61 \pm 0.04$ & & 130209.62-283804.1 & $13.34 \pm 0.02$ & $13.09 \pm 0.03$ & & $-67.8 \pm 5.8$ & $-3.4 \pm 6.3$\\
13021020-3347019 & $13.18 \pm 0.02$ & $12.62 \pm 0.03$ & $12.30 \pm 0.03$ & & 130210.18-334702.3 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $-14.9 \pm 4.7$ & $-40.5 \pm 6.5$\\
13021253-0929195 & $13.49 \pm 0.03$ & $12.92 \pm 0.03$ & $12.62 \pm 0.02$ & & 130212.44-092919.8 & $12.43 \pm 0.02$ & $12.21 \pm 0.02$ & & $-115.4 \pm 10.1$ & $-23.7 \pm 14.0$\\
13021297+3547076 & $13.68 \pm 0.02$ & $13.13 \pm 0.02$ & $12.85 \pm 0.02$ & & 130212.96+354707.0 & $12.68 \pm 0.02$ & $12.51 \pm 0.02$ & & $-1.6 \pm 5.0$ & $-44.7 \pm 8.0$\\
13021395+4332419 & $14.10 \pm 0.02$ & $13.49 \pm 0.03$ & $13.18 \pm 0.03$ & & 130213.90+433240.4 & $12.94 \pm 0.02$ & $12.71 \pm 0.03$ & & $-48.1 \pm 4.0$ & $-126.1 \pm 7.6$\\
13021606-0912416 & $11.89 \pm 0.02$ & $11.30 \pm 0.02$ & $11.01 \pm 0.02$ & & 130215.97-091242.0 & $10.83 \pm 0.02$ & $10.62 \pm 0.02$ & & $-111.9 \pm 12.8$ & $-44.3 \pm 22.7$\\
13021684-1200236 & $14.90 \pm 0.03$ & $14.33 \pm 0.04$ & $14.03 \pm 0.06$ & & 130216.73-120023.3 & $13.87 \pm 0.03$ & $13.62 \pm 0.03$ & & $-138.5 \pm 9.7$ & $27.0 \pm 8.7$\\
13021705+1438599 & $16.45 \pm 0.10$ & $15.56 \pm 0.11$ & $15.17 \pm 0.12$ & & 130217.10+143900.5 & $14.41 \pm 0.03$ & $14.14 \pm 0.05$ & & $54.1 \pm 12.3$ & $46.1 \pm 13.1$\\
13021725-2700526 & $13.37 \pm 0.03$ & $12.78 \pm 0.02$ & $12.47 \pm 0.03$ & & 130217.30-270052.7 & $12.26 \pm 0.03$ & $12.07 \pm 0.02$ & & $62.8 \pm 5.8$ & $-4.5 \pm 6.0$\\
13021779-0411535 & $14.21 \pm 0.03$ & $13.64 \pm 0.03$ & $13.28 \pm 0.04$ & & 130217.76-041153.8 & $13.09 \pm 0.03$ & $12.85 \pm 0.03$ & & $-38.3 \pm 7.4$ & $-21.2 \pm 7.4$\\
13021802+6950063 & $11.03 \pm 0.02$ & $10.45 \pm 0.02$ & $10.17 \pm 0.02$ & & 130218.21+695006.6 & $10.01 \pm 0.02$ & $9.83 \pm 0.02$ & & $86.1 \pm 2.4$ & $29.3 \pm 7.1$\\
13021932-2758395 & $15.51 \pm 0.06$ & $14.93 \pm 0.08$ & $14.52 \pm 0.07$ & & 130219.25-275839.3 & $14.22 \pm 0.03$ & $13.93 \pm 0.04$ & & $-80.3 \pm 6.7$ & $17.0 \pm 7.0$\\
13021940+6408558 & $14.47 \pm 0.03$ & $13.89 \pm 0.03$ & $13.50 \pm 0.04$ & & 130219.15+640855.6 & $13.33 \pm 0.02$ & $13.16 \pm 0.03$ & & $-139.3 \pm 3.9$ & $-13.8 \pm 6.5$\\
13022062-0545244 & $13.48 \pm 0.02$ & $12.93 \pm 0.03$ & $12.65 \pm 0.02$ & & 130220.58-054525.1 & $12.41 \pm 0.04$ & $12.23 \pm 0.04$ & & $-55.8 \pm 8.3$ & $-65.3 \pm 11.2$\\
13022083+3227103 & $12.23 \pm 0.02$ & $11.64 \pm 0.02$ & $11.31 \pm 0.02$ & & 130220.64+322710.8 & $11.12 \pm 0.02$ & $10.92 \pm 0.02$ & & $-192.2 \pm 6.0$ & $41.9 \pm 6.4$\\
13022105+0622562 & $14.88 \pm 0.04$ & $14.25 \pm 0.05$ & $13.97 \pm 0.07$ & & 130221.08+062255.9 & $13.75 \pm 0.03$ & $13.57 \pm 0.04$ & & $34.3 \pm 8.0$ & $-26.9 \pm 8.1$\\
13022212+1106509 & $15.76 \pm 0.08$ & $14.92 \pm 0.07$ & $14.64 \pm 0.11$ & & 130222.03+110650.9 & $14.39 \pm 0.03$ & $14.18 \pm 0.05$ & & $-118.4 \pm 13.1$ & $7.2 \pm 14.9$\\
13022226-8348558 & $11.68 \pm 0.02$ & $11.10 \pm 0.02$ & $10.82 \pm 0.02$ & & 130222.56-834856.0 & $10.66 \pm 0.02$ & $10.47 \pm 0.02$ & & $47.2 \pm 1.2$ & $-19.3 \pm 24.9$\\
13022256+2441042 & $14.75 \pm 0.03$ & $14.13 \pm 0.04$ & $13.80 \pm 0.05$ & & 130222.55+244104.8 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $-11.6 \pm 9.6$ & $50.6 \pm 9.9$\\
13022273-1219104 & $15.84 \pm 0.07$ & $15.21 \pm 0.07$ & $14.90 \pm 0.10$ & & 130222.69-121910.5 & $14.74 \pm 0.03$ & $14.56 \pm 0.05$ & & $-59.6 \pm 9.4$ & $-4.6 \pm 8.9$\\
13022326+4030104 & $15.66 \pm 0.07$ & $14.93 \pm 0.09$ & $14.54 \pm 0.09$ & & 130223.04+403010.0 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $-202.9 \pm 8.2$ & $-32.6 \pm 8.1$\\
13022412-3633595 & $14.79 \pm 0.04$ & $14.04 \pm 0.04$ & $13.63 \pm 0.05$ & & 130223.85-363400.4 & $13.41 \pm 0.03$ & $13.18 \pm 0.03$ & & $-287.9 \pm 13.9$ & $-79.9 \pm 7.7$\\
13022505+4439436 & $14.56 \pm 0.03$ & $14.05 \pm 0.03$ & $13.75 \pm 0.04$ & & 130224.91+443943.3 & $13.44 \pm 0.02$ & $13.25 \pm 0.03$ & & $-129.8 \pm 4.8$ & $-18.5 \pm 6.6$\\
13022539+8248393 & $16.31 \pm 0.12$ & $15.58 \pm 0.14$ & $15.20 \pm 0.15$ & & 130225.09+824839.5 & $14.47 \pm 0.04$ & $14.14 \pm 0.04$ & & $-54.5 \pm 1.7$ & $18.5 \pm 19.8$\\
13022577+3542274 & $14.49 \pm 0.03$ & $13.94 \pm 0.04$ & $13.59 \pm 0.04$ & & 130225.72+354227.1 & $13.41 \pm 0.02$ & $13.24 \pm 0.03$ & & $-46.2 \pm 5.3$ & $-31.0 \pm 7.5$\\
13022605-4134326 & $15.52 \pm 0.06$ & $14.83 \pm 0.05$ & $14.29 \pm 0.06$ & & 130225.84-413433.7 & $14.11 \pm 0.03$ & $13.85 \pm 0.04$ & & $-217.2 \pm 10.8$ & $-99.6 \pm 8.5$\\
13022638-1142095 & $14.44 \pm 0.03$ & $13.78 \pm 0.03$ & $13.46 \pm 0.04$ & & 130226.34-114209.4 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $-54.0 \pm 9.2$ & $13.3 \pm 9.2$\\
13022730-2927538 & $14.38 \pm 0.03$ & $13.83 \pm 0.04$ & $13.52 \pm 0.04$ & & 130227.26-292754.9 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $-44.0 \pm 5.4$ & $-91.4 \pm 7.4$\\
13022808+0731538 & $15.14 \pm 0.06$ & $14.50 \pm 0.06$ & $14.18 \pm 0.08$ & & 130228.09+073152.9 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $15.1 \pm 12.5$ & $-80.8 \pm 9.5$\\
13022883-1410295 & $13.25 \pm 0.03$ & $12.67 \pm 0.02$ & $12.36 \pm 0.03$ & & 130228.81-141030.2 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $-23.1 \pm 6.2$ & $-56.7 \pm 7.6$\\
13022912-1400445 & $14.50 \pm 0.03$ & $13.93 \pm 0.04$ & $13.60 \pm 0.04$ & & 130228.97-140047.0 & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & $-188.6 \pm 11.1$ & $-217.4 \pm 12.3$\\
13022930-1949090 & $14.50 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.04$ & & 130229.33-194910.4 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $38.4 \pm 6.8$ & $-134.4 \pm 10.2$\\
13023109+2648294 & $16.79 \pm 0.15$ & $15.73 \pm 0.13$ & $14.84 \pm 0.11$ & & 130231.03+264830.5 & $14.32 \pm 0.03$ & $14.07 \pm 0.04$ & & $-68.9 \pm 12.8$ & $97.1 \pm 18.5$\\
13023135-3845447 & $15.15 \pm 0.04$ & $14.61 \pm 0.05$ & $14.34 \pm 0.08$ & & 130231.32-384544.6 & $14.10 \pm 0.03$ & $13.90 \pm 0.03$ & & $-31.7 \pm 5.2$ & $10.7 \pm 7.2$\\
13023143-1659134 & $15.25 \pm 0.04$ & $14.60 \pm 0.04$ & $14.29 \pm 0.07$ & & 130231.37-165913.6 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $-71.7 \pm 7.7$ & $-12.3 \pm 7.5$\\
13023190+7225223 & $15.99 \pm 0.09$ & $15.47 \pm 0.14$ & $14.85 \pm 0.16$ & & 130231.87+722521.0 & $14.66 \pm 0.03$ & $14.43 \pm 0.04$ & & $-12.0 \pm 2.1$ & $-114.1 \pm 16.4$\\
13023239+1202014 & $14.89 \pm 0.03$ & $14.39 \pm 0.04$ & $14.07 \pm 0.05$ & & 130232.35+120201.8 & $13.90 \pm 0.03$ & $13.69 \pm 0.04$ & & $-54.0 \pm 11.0$ & $36.1 \pm 6.8$\\
13023267-0543515 & $14.49 \pm 0.03$ & $13.98 \pm 0.04$ & $13.70 \pm 0.04$ & & 130232.64-054351.9 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-42.6 \pm 9.4$ & $-31.2 \pm 7.8$\\
13023294+2033205 & $13.34 \pm 0.02$ & $12.75 \pm 0.02$ & $12.44 \pm 0.02$ & & 130232.88+203320.7 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $-67.0 \pm 6.5$ & $13.9 \pm 7.0$\\
13023314-3201296 & $13.30 \pm 0.02$ & $12.75 \pm 0.03$ & $12.39 \pm 0.03$ & & 130233.11-320130.4 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $-27.2 \pm 5.0$ & $-65.2 \pm 6.9$\\
13023382-2509356 & $12.80 \pm 0.02$ & $12.15 \pm 0.02$ & $11.86 \pm 0.02$ & & 130233.77-250936.2 & $11.67 \pm 0.02$ & $11.48 \pm 0.02$ & & $-56.6 \pm 5.5$ & $-49.6 \pm 6.2$\\
13023407-4206281 & $12.90 \pm 0.02$ & $12.35 \pm 0.03$ & $12.06 \pm 0.02$ & & 130234.02-420630.3 & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & & $-62.0 \pm 5.3$ & $-207.7 \pm 12.3$\\
13023425-1639495 & $13.40 \pm 0.02$ & $12.86 \pm 0.02$ & $12.48 \pm 0.03$ & & 130234.21-163949.9 & $12.29 \pm 0.02$ & $12.07 \pm 0.02$ & & $-50.4 \pm 6.5$ & $-33.2 \pm 6.6$\\
13023432+6154220 & $16.09 \pm 0.08$ & $15.45 \pm 0.12$ & $15.05 \pm 0.13$ & & 130234.38+615421.0 & $14.65 \pm 0.03$ & $14.43 \pm 0.04$ & & $34.0 \pm 4.0$ & $-86.6 \pm 14.9$\\
13023465+5126012 & $15.54 \pm 0.07$ & $15.02 \pm 0.09$ & $14.37 \pm 0.08$ & & 130234.88+512559.6 & $14.15 \pm 0.03$ & $13.92 \pm 0.04$ & & $191.1 \pm 5.8$ & $-143.8 \pm 8.6$\\
13023492-0023356 & $16.04 \pm 0.09$ & $15.53 \pm 0.11$ & $15.25 \pm 0.15$ & & 130234.84-002335.7 & $14.97 \pm 0.03$ & $14.77 \pm 0.06$ & & $-112.1 \pm 13.1$ & $-10.2 \pm 13.0$\\
13023583+0425015 & $14.27 \pm 0.04$ & $13.54 \pm 0.03$ & $13.24 \pm 0.03$ & & 130235.82+042500.9 & $12.98 \pm 0.03$ & $12.78 \pm 0.03$ & & $-18.0 \pm 11.2$ & $-58.3 \pm 9.9$\\
13023606+3413262 & $14.40 \pm 0.03$ & $13.79 \pm 0.03$ & $13.45 \pm 0.04$ & & 130235.98+341325.9 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $-84.8 \pm 5.2$ & $-30.4 \pm 6.1$\\
13023621+0601483 & $14.62 \pm 0.04$ & $14.03 \pm 0.04$ & $13.68 \pm 0.05$ & & 130236.14+060147.8 & $13.42 \pm 0.02$ & $13.20 \pm 0.03$ & & $-94.3 \pm 9.1$ & $-40.0 \pm 23.2$\\
13023811+5650212 & $16.36 \pm 0.12$ & $15.47 \pm 0.10$ & $14.97 \pm 0.12$ & & 130237.85+565021.4 & $14.60 \pm 0.03$ & $14.31 \pm 0.04$ & & $-211.9 \pm 6.9$ & $17.8 \pm 11.4$\\
13023813-1855438 & $14.12 \pm 0.02$ & $13.52 \pm 0.03$ & $13.16 \pm 0.04$ & & 130237.90-185542.3 & $12.93 \pm 0.02$ & $12.72 \pm 0.03$ & & $-306.2 \pm 15.9$ & $138.0 \pm 10.2$\\
13023894-1401221 & $14.76 \pm 0.03$ & $14.17 \pm 0.03$ & $13.84 \pm 0.05$ & & 130238.89-140122.2 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $-69.0 \pm 8.0$ & $-4.1 \pm 7.8$\\
13023920+4437121 & $15.33 \pm 0.05$ & $14.62 \pm 0.05$ & $14.34 \pm 0.07$ & & 130239.23+443712.6 & $14.12 \pm 0.03$ & $13.91 \pm 0.03$ & & $25.1 \pm 4.3$ & $41.9 \pm 7.1$\\
13024007+2205097 & $12.61 \pm 0.02$ & $12.08 \pm 0.02$ & $11.76 \pm 0.02$ & & 130239.97+220508.9 & $11.55 \pm 0.02$ & $11.35 \pm 0.02$ & & $-115.5 \pm 6.1$ & $-77.5 \pm 10.2$\\
13024055-3552345 & $15.02 \pm 0.03$ & $14.48 \pm 0.06$ & $14.14 \pm 0.05$ & & 130240.52-355234.6 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $-28.8 \pm 5.2$ & $-11.4 \pm 7.0$\\
13024164-3609110 & $14.72 \pm 0.04$ & $14.07 \pm 0.03$ & $13.71 \pm 0.04$ & & 130241.59-360911.2 & $13.53 \pm 0.03$ & $13.27 \pm 0.03$ & & $-50.5 \pm 5.4$ & $-17.2 \pm 10.7$\\
13024349+4552065 & $15.15 \pm 0.04$ & $14.58 \pm 0.05$ & $14.30 \pm 0.06$ & & 130243.44+455206.3 & $14.10 \pm 0.03$ & $13.93 \pm 0.04$ & & $-39.1 \pm 5.4$ & $-17.3 \pm 7.0$\\
13024373-1023515 & $15.93 \pm 0.07$ & $15.33 \pm 0.09$ & $14.77 \pm 0.10$ & & 130243.76-102354.0 & $14.50 \pm 0.03$ & $14.18 \pm 0.05$ & & $44.8 \pm 9.8$ & $-219.9 \pm 13.5$\\
13024408+0758118 & $13.19 \pm 0.02$ & $12.68 \pm 0.02$ & $12.41 \pm 0.03$ & & 130244.13+075810.7 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $78.9 \pm 13.3$ & $-103.1 \pm 9.1$\\
13024408+6432412 & $15.92 \pm 0.07$ & $15.35 \pm 0.10$ & $15.08 \pm 0.13$ & & 130244.00+643240.7 & $14.78 \pm 0.03$ & $14.60 \pm 0.04$ & & $-43.6 \pm 3.0$ & $-45.2 \pm 10.5$\\
13024422+0851224 & $13.94 \pm 0.03$ & $13.34 \pm 0.03$ & $13.03 \pm 0.04$ & & 130244.24+085122.2 & $12.83 \pm 0.02$ & $12.60 \pm 0.03$ & & $37.9 \pm 7.2$ & $-13.5 \pm 7.9$\\
13024685+2921460 & $16.31 \pm 0.08$ & $15.67 \pm 0.13$ & $15.33 \pm 0.17$ & & 130246.72+292144.4 & $15.17 \pm 0.04$ & $14.91 \pm 0.06$ & & $-145.2 \pm 17.9$ & $-142.1 \pm 23.2$\\
13024804-4005384 & $14.27 \pm 0.04$ & $13.68 \pm 0.04$ & $13.37 \pm 0.04$ & & 130247.99-400538.5 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $-45.2 \pm 4.8$ & $-8.3 \pm 6.6$\\
13024824+5211348 & $15.93 \pm 0.09$ & $15.33 \pm 0.11$ & $14.92 \pm 0.14$ & & 130248.30+521134.1 & $14.62 \pm 0.03$ & $14.44 \pm 0.05$ & & $51.7 \pm 4.7$ & $-57.4 \pm 9.3$\\
13024824-0101402 & $14.97 \pm 0.04$ & $14.37 \pm 0.04$ & $14.07 \pm 0.05$ & & 130248.20-010140.8 & $13.90 \pm 0.03$ & $13.69 \pm 0.04$ & & $-52.5 \pm 13.2$ & $-58.9 \pm 9.2$\\
13024988-3024275 & $11.86 \pm 0.02$ & $11.26 \pm 0.03$ & $10.99 \pm 0.02$ & & 130249.76-302427.3 & $10.82 \pm 0.02$ & $10.65 \pm 0.02$ & & $-141.6 \pm 7.9$ & $12.2 \pm 7.0$\\
13024991+1622129 & $14.78 \pm 0.03$ & $14.20 \pm 0.03$ & $13.81 \pm 0.04$ & & 130249.87+162211.4 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $-54.3 \pm 7.0$ & $-118.4 \pm 6.6$\\
13025062-1236582 & $15.23 \pm 0.04$ & $14.63 \pm 0.05$ & $14.33 \pm 0.07$ & & 130250.60-123658.6 & $14.14 \pm 0.03$ & $13.91 \pm 0.04$ & & $-26.2 \pm 7.1$ & $-38.6 \pm 7.5$\\
13025102+5640381 & $16.14 \pm 0.12$ & $15.48 \pm 0.12$ & $14.99 \pm 0.12$ & & 130250.73+564037.4 & $14.71 \pm 0.03$ & $14.47 \pm 0.04$ & & $-208.4 \pm 7.1$ & $-63.4 \pm 20.1$\\
13025104-1220324 & $14.42 \pm 0.03$ & $13.72 \pm 0.03$ & $13.41 \pm 0.04$ & & 130251.01-122032.6 & $13.25 \pm 0.02$ & $13.08 \pm 0.03$ & & $-34.9 \pm 7.3$ & $-16.3 \pm 8.2$\\
13025249+4905102 & $14.89 \pm 0.04$ & $14.36 \pm 0.06$ & $14.09 \pm 0.06$ & & 130252.39+490510.0 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $-85.2 \pm 4.3$ & $-13.5 \pm 7.1$\\
13025263-2404514 & $14.40 \pm 0.03$ & $13.87 \pm 0.04$ & $13.57 \pm 0.04$ & & 130252.61-240450.7 & $13.35 \pm 0.02$ & $13.08 \pm 0.03$ & & $-16.0 \pm 5.4$ & $51.5 \pm 6.6$\\
13025321+8101050 & $15.48 \pm 0.05$ & $14.93 \pm 0.08$ & $14.51 \pm 0.08$ & & 130252.40+810106.1 & $14.14 \pm 0.03$ & $13.80 \pm 0.03$ & & $-185.0 \pm 4.8$ & $107.4 \pm 8.1$\\
13025582-2828559 & $12.97 \pm 0.02$ & $12.42 \pm 0.02$ & $12.12 \pm 0.02$ & & 130255.82-282858.0 & $11.93 \pm 0.02$ & $11.71 \pm 0.02$ & & $-2.5 \pm 4.8$ & $-176.4 \pm 9.3$\\
13025625+3237490 & $13.94 \pm 0.02$ & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & 130256.18+323749.3 & $12.97 \pm 0.02$ & $12.78 \pm 0.03$ & & $-69.7 \pm 4.8$ & $24.1 \pm 6.0$\\
13025653+5913285 & $13.75 \pm 0.02$ & $13.15 \pm 0.02$ & $12.88 \pm 0.03$ & & 130256.02+591328.3 & $12.71 \pm 0.02$ & $12.49 \pm 0.02$ & & $-339.5 \pm 8.2$ & $-19.2 \pm 7.0$\\
13030436+7009501 & $14.35 \pm 0.03$ & $13.81 \pm 0.04$ & $13.38 \pm 0.05$ & & 130304.29+700948.9 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $-30.5 \pm 1.6$ & $-110.8 \pm 14.2$\\
13030442+0325154 & $15.74 \pm 0.09$ & $15.20 \pm 0.09$ & $14.84 \pm 0.14$ & & 130304.40+032513.6 & $14.68 \pm 0.03$ & $14.37 \pm 0.05$ & & $-34.3 \pm 9.7$ & $-165.6 \pm 13.2$\\
13030480-3012267 & $14.32 \pm 0.03$ & $13.75 \pm 0.03$ & $13.45 \pm 0.04$ & & 130304.78-301227.5 & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & $-31.2 \pm 5.4$ & $-69.6 \pm 7.9$\\
13030546+1156185 & $14.82 \pm 0.04$ & $14.16 \pm 0.03$ & $13.63 \pm 0.05$ & & 130305.40+115617.1 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $-88.0 \pm 14.2$ & $-132.4 \pm 10.3$\\
13030602+1544323 & $13.40 \pm 0.02$ & $12.81 \pm 0.02$ & $12.51 \pm 0.02$ & & 130306.00+154431.9 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-25.0 \pm 10.0$ & $-34.1 \pm 5.8$\\
13030721+4606160 & $12.29 \pm 0.02$ & $11.74 \pm 0.02$ & $11.45 \pm 0.02$ & & 130306.93+460615.7 & $11.26 \pm 0.02$ & $11.07 \pm 0.02$ & & $-245.9 \pm 6.5$ & $-27.5 \pm 6.1$\\
13030728+3033331 & $15.01 \pm 0.04$ & $14.41 \pm 0.05$ & $14.02 \pm 0.05$ & & 130307.25+303333.2 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $-31.7 \pm 5.0$ & $6.3 \pm 9.0$\\
13030760+7214120 & $13.53 \pm 0.02$ & $12.95 \pm 0.02$ & $12.61 \pm 0.03$ & & 130307.60+721409.7 & $12.45 \pm 0.02$ & $12.24 \pm 0.02$ & & $0.2 \pm 1.2$ & $-202.9 \pm 13.1$\\
13030837-2457193 & $14.33 \pm 0.03$ & $13.67 \pm 0.03$ & $13.29 \pm 0.04$ & & 130308.33-245719.5 & $13.09 \pm 0.03$ & $12.91 \pm 0.03$ & & $-46.5 \pm 5.7$ & $-19.9 \pm 7.0$\\
13030858-0948247 & $16.61 \pm 0.14$ & $15.73 \pm 0.15$ & $15.39 \pm 0.20$ & & 130308.50-094825.8 & $14.79 \pm 0.03$ & $14.57 \pm 0.06$ & & $-109.3 \pm 24.0$ & $-99.6 \pm 21.6$\\
13031028+4548318 & $15.84 \pm 0.08$ & $15.22 \pm 0.10$ & $14.84 \pm 0.11$ & & 130310.24+454831.4 & $14.63 \pm 0.03$ & $14.45 \pm 0.05$ & & $-37.2 \pm 5.5$ & $-37.6 \pm 9.1$\\
13031090-3140220 & $14.36 \pm 0.03$ & $13.81 \pm 0.04$ & $13.46 \pm 0.05$ & & 130310.94-314021.9 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $35.7 \pm 5.4$ & $6.9 \pm 6.7$\\
13031132-0342597 & $16.08 \pm 0.10$ & $15.36 \pm 0.11$ & $14.99 \pm 0.14$ & & 130311.40-034300.4 & $14.56 \pm 0.03$ & $14.38 \pm 0.05$ & & $105.6 \pm 12.1$ & $-63.2 \pm 11.7$\\
13031161+2554145 & $13.72 \pm 0.03$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 130311.58+255414.4 & $12.67 \pm 0.02$ & $12.49 \pm 0.02$ & & $-40.9 \pm 6.0$ & $-7.9 \pm 10.4$\\
13031193+2218182 & $14.84 \pm 0.03$ & $14.28 \pm 0.03$ & $13.98 \pm 0.05$ & & 130311.97+221818.2 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $51.7 \pm 6.2$ & $-1.3 \pm 12.1$\\
13031195+2352233 & $14.01 \pm 0.03$ & $13.36 \pm 0.02$ & $13.09 \pm 0.03$ & & 130312.03+235222.6 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $86.9 \pm 9.0$ & $-63.3 \pm 14.6$\\
13031627-0732522 & $16.15 \pm 0.10$ & $15.63 \pm 0.13$ & $15.32 \pm 0.17$ & & 130316.36-073251.6 & $14.72 \pm 0.03$ & $14.41 \pm 0.05$ & & $116.5 \pm 19.5$ & $57.8 \pm 20.2$\\
13031628+1834177 & $14.89 \pm 0.03$ & $14.32 \pm 0.04$ & $14.03 \pm 0.05$ & & 130316.27+183416.9 & $13.87 \pm 0.03$ & $13.66 \pm 0.03$ & & $-14.9 \pm 6.4$ & $-68.7 \pm 7.1$\\
13031710+6240569 & $16.41 \pm 0.12$ & $15.63 \pm 0.12$ & $15.32 \pm 0.16$ & & 130317.19+624057.3 & $15.14 \pm 0.03$ & $14.91 \pm 0.05$ & & $50.2 \pm 4.9$ & $30.1 \pm 18.8$\\
13031775+1815219 & $16.31 \pm 0.09$ & $15.37 \pm 0.08$ & $15.04 \pm 0.11$ & & 130317.66+181522.1 & $14.64 \pm 0.03$ & $14.39 \pm 0.05$ & & $-114.3 \pm 10.4$ & $23.7 \pm 11.9$\\
13031781+0914231 & $12.82 \pm 0.02$ & $12.29 \pm 0.02$ & $11.98 \pm 0.03$ & & 130317.73+091422.3 & $11.80 \pm 0.02$ & $11.61 \pm 0.02$ & & $-104.2 \pm 9.0$ & $-82.2 \pm 7.9$\\
13031804-2643037 & $14.14 \pm 0.03$ & $13.53 \pm 0.03$ & $13.20 \pm 0.03$ & & 130317.99-264303.7 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $-57.5 \pm 5.6$ & $-2.8 \pm 6.1$\\
13031867+2928408 & $14.26 \pm 0.03$ & $13.64 \pm 0.03$ & $13.37 \pm 0.03$ & & 130318.62+292840.7 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-58.2 \pm 7.7$ & $-6.3 \pm 10.5$\\
13031889+3633377 & $16.41 \pm 0.12$ & $15.74 \pm 0.13$ & $15.22 \pm 0.14$ & & 130318.98+363337.2 & $14.80 \pm 0.03$ & $14.49 \pm 0.05$ & & $81.4 \pm 10.6$ & $-45.0 \pm 17.9$\\
13031906-7806251 & $16.29 \pm 0.14$ & $15.42 \pm 0.13$ & $14.93 \pm 0.17$ & & 130318.94-780625.1 & $14.68 \pm 0.04$ & $14.42 \pm 0.05$ & & $-35.8 \pm 1.9$ & $1.3 \pm 32.7$\\
13031934+0330253 & $14.68 \pm 0.03$ & $14.06 \pm 0.04$ & $13.61 \pm 0.04$ & & 130319.33+033024.7 & $13.46 \pm 0.03$ & $13.28 \pm 0.03$ & & $-13.1 \pm 7.5$ & $-51.0 \pm 8.7$\\
13031944+1233082 & $14.19 \pm 0.02$ & $13.67 \pm 0.03$ & $13.37 \pm 0.03$ & & 130319.38+123308.2 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $-72.5 \pm 7.0$ & $-1.0 \pm 6.7$\\
13032004+7805173 & $13.70 \pm 0.03$ & $13.09 \pm 0.04$ & $12.73 \pm 0.03$ & & 130320.29+780516.9 & $12.54 \pm 0.02$ & $12.30 \pm 0.02$ & & $73.6 \pm 2.1$ & $-39.3 \pm 16.1$\\
13032010+3523372 & $16.06 \pm 0.08$ & $15.53 \pm 0.10$ & $15.23 \pm 0.13$ & & 130320.05+352337.1 & $15.00 \pm 0.03$ & $14.73 \pm 0.06$ & & $-56.9 \pm 10.4$ & $-9.0 \pm 15.7$\\
13032014-0613553 & $14.73 \pm 0.03$ & $14.10 \pm 0.03$ & $13.79 \pm 0.05$ & & 130320.09-061355.8 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $-60.7 \pm 8.3$ & $-49.5 \pm 8.3$\\
13032398+3602486 & $13.64 \pm 0.02$ & $12.87 \pm 0.02$ & $12.46 \pm 0.02$ & & 130323.78+360249.2 & $12.16 \pm 0.02$ & $11.93 \pm 0.02$ & & $-200.0 \pm 5.9$ & $44.4 \pm 5.9$\\
13032514-2907195 & $14.56 \pm 0.03$ & $13.84 \pm 0.03$ & $13.57 \pm 0.04$ & & 130325.10-290719.7 & $13.31 \pm 0.02$ & $13.14 \pm 0.03$ & & $-43.8 \pm 5.3$ & $-11.1 \pm 6.2$\\
13032553-1218025 & $14.71 \pm 0.04$ & $14.14 \pm 0.03$ & $13.85 \pm 0.05$ & & 130325.59-121803.4 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $82.7 \pm 7.7$ & $-87.3 \pm 10.1$\\
13032573-3729479 & $13.96 \pm 0.02$ & $13.39 \pm 0.03$ & $13.07 \pm 0.02$ & & 130325.68-372949.5 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $-58.9 \pm 5.3$ & $-137.2 \pm 9.0$\\
13032599+2644452 & $14.87 \pm 0.03$ & $14.24 \pm 0.04$ & $13.90 \pm 0.04$ & & 130325.96+264444.4 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $-45.5 \pm 7.6$ & $-82.8 \pm 9.3$\\
13032677+5119379 & $14.53 \pm 0.03$ & $13.97 \pm 0.04$ & $13.70 \pm 0.04$ & & 130326.70+511938.2 & $13.51 \pm 0.02$ & $13.32 \pm 0.03$ & & $-60.8 \pm 3.6$ & $28.4 \pm 8.2$\\
13032758+4610120 & $13.15 \pm 0.02$ & $12.57 \pm 0.02$ & $12.29 \pm 0.03$ & & 130327.44+461011.5 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $-131.7 \pm 4.6$ & $-44.4 \pm 6.3$\\
13032839+4625441 & $13.23 \pm 0.02$ & $12.67 \pm 0.03$ & $12.38 \pm 0.02$ & & 130328.26+462544.1 & $12.15 \pm 0.02$ & $11.93 \pm 0.02$ & & $-112.8 \pm 4.3$ & $-1.2 \pm 6.2$\\
13032899-7802362 & $14.90 \pm 0.05$ & $14.05 \pm 0.04$ & $13.77 \pm 0.06$ & & 130328.81-780235.9 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $-54.0 \pm 1.7$ & $26.5 \pm 26.9$\\
13033014+2443027 & $15.53 \pm 0.06$ & $14.98 \pm 0.06$ & $14.66 \pm 0.07$ & & 130330.11+244303.3 & $14.49 \pm 0.03$ & $14.30 \pm 0.04$ & & $-40.1 \pm 9.8$ & $55.0 \pm 12.5$\\
13033061-2921532 & $15.82 \pm 0.07$ & $15.20 \pm 0.09$ & $14.86 \pm 0.11$ & & 130330.57-292153.4 & $14.57 \pm 0.03$ & $14.31 \pm 0.05$ & & $-44.1 \pm 6.7$ & $-17.0 \pm 8.2$\\
13033432-2240030 & $14.98 \pm 0.04$ & $14.30 \pm 0.04$ & $13.95 \pm 0.05$ & & 130334.24-224003.1 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $-92.7 \pm 6.8$ & $-5.0 \pm 6.5$\\
13033444-0536233 & $14.24 \pm 0.03$ & $13.63 \pm 0.02$ & $13.28 \pm 0.03$ & & 130334.37-053623.8 & $13.11 \pm 0.03$ & $12.88 \pm 0.03$ & & $-79.9 \pm 6.7$ & $-37.5 \pm 7.2$\\
13033732-0454105 & $14.38 \pm 0.02$ & $13.78 \pm 0.03$ & $13.42 \pm 0.04$ & & 130337.23-045410.9 & $13.24 \pm 0.03$ & $13.04 \pm 0.03$ & & $-119.2 \pm 10.1$ & $-37.2 \pm 7.5$\\
13033880+0237400 & $12.64 \pm 0.02$ & $12.06 \pm 0.02$ & $11.74 \pm 0.02$ & & 130338.69+023739.7 & $11.57 \pm 0.02$ & $11.38 \pm 0.02$ & & $-163.5 \pm 10.3$ & $-30.2 \pm 8.5$\\
13033957-2231217 & $11.85 \pm 0.02$ & $11.30 \pm 0.02$ & $11.03 \pm 0.02$ & & 130339.47-223121.8 & $10.83 \pm 0.02$ & $10.60 \pm 0.02$ & & $-105.9 \pm 6.7$ & $-6.6 \pm 5.8$\\
13033982-3837494 & $13.54 \pm 0.02$ & $13.01 \pm 0.03$ & $12.71 \pm 0.03$ & & 130339.77-383749.4 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $-43.2 \pm 4.7$ & $-3.7 \pm 6.4$\\
13034049+2039283 & $13.74 \pm 0.02$ & $13.18 \pm 0.02$ & $12.88 \pm 0.02$ & & 130340.50+203927.1 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $18.4 \pm 5.7$ & $-99.8 \pm 6.7$\\
13034060+2737230 & $12.62 \pm 0.02$ & $12.06 \pm 0.03$ & $11.71 \pm 0.02$ & & 130340.61+273721.6 & $11.50 \pm 0.02$ & $11.32 \pm 0.02$ & & $12.0 \pm 6.9$ & $-133.5 \pm 11.7$\\
13034071+2841491 & $15.74 \pm 0.06$ & $15.12 \pm 0.08$ & $14.81 \pm 0.10$ & & 130340.67+284149.5 & $14.37 \pm 0.03$ & $14.21 \pm 0.04$ & & $-56.0 \pm 7.9$ & $38.9 \pm 11.3$\\
13034072-0430476 & $16.01 \pm 0.09$ & $15.44 \pm 0.10$ & $15.10 \pm 0.16$ & & 130340.74-043051.1 & $14.44 \pm 0.03$ & $14.22 \pm 0.05$ & & $16.2 \pm 14.8$ & $-295.1 \pm 17.9$\\
13034100+2414020 & $12.69 \pm 0.02$ & $12.08 \pm 0.03$ & $11.71 \pm 0.02$ & & 130340.72+241402.7 & $11.50 \pm 0.02$ & $11.29 \pm 0.02$ & & $-363.5 \pm 15.4$ & $72.1 \pm 11.3$\\
13034178-2926176 & $13.92 \pm 0.03$ & $13.18 \pm 0.03$ & $12.72 \pm 0.03$ & & 130341.73-292618.7 & $12.38 \pm 0.02$ & $12.15 \pm 0.02$ & & $-47.2 \pm 5.2$ & $-90.2 \pm 7.1$\\
13034308+3930577 & $16.73 \pm 0.15$ & $15.93 \pm 0.17$ & $15.37 \pm 0.14$ & & 130342.97+393055.8 & $15.04 \pm 0.03$ & $14.77 \pm 0.06$ & & $-102.6 \pm 12.1$ & $-153.5 \pm 19.4$\\
13034403-2147489 & $14.27 \pm 0.03$ & $13.59 \pm 0.04$ & $13.18 \pm 0.04$ & & 130343.92-214748.7 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $-125.8 \pm 7.9$ & $11.0 \pm 6.2$\\
13034442+1307577 & $14.07 \pm 0.02$ & $13.43 \pm 0.03$ & $13.16 \pm 0.03$ & & 130344.39+130757.8 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $-35.8 \pm 6.5$ & $6.0 \pm 5.9$\\
13034509+2134235 & $13.63 \pm 0.02$ & $13.06 \pm 0.02$ & $12.78 \pm 0.02$ & & 130344.95+213422.3 & $12.56 \pm 0.03$ & $12.36 \pm 0.02$ & & $-166.5 \pm 9.8$ & $-97.6 \pm 7.4$\\
13034574+2134210 & $14.28 \pm 0.03$ & $13.72 \pm 0.02$ & $13.34 \pm 0.03$ & & 130345.60+213419.9 & $13.17 \pm 0.03$ & $12.95 \pm 0.03$ & & $-166.8 \pm 10.4$ & $-101.8 \pm 8.0$\\
13034577-1954477 & $14.00 \pm 0.03$ & $13.37 \pm 0.03$ & $13.06 \pm 0.04$ & & 130345.72-195447.9 & $12.86 \pm 0.02$ & $12.65 \pm 0.03$ & & $-48.5 \pm 5.9$ & $-16.3 \pm 6.1$\\
13034578-2339523 & $14.62 \pm 0.03$ & $14.00 \pm 0.04$ & $13.72 \pm 0.04$ & & 130345.78-233952.9 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $-0.7 \pm 5.6$ & $-49.9 \pm 6.8$\\
13034690+3037467 & $15.50 \pm 0.05$ & $14.98 \pm 0.07$ & $14.60 \pm 0.08$ & & 130346.83+303746.4 & $14.44 \pm 0.03$ & $14.27 \pm 0.04$ & & $-68.6 \pm 6.5$ & $-24.9 \pm 7.5$\\
13034852+3910195 & $15.91 \pm 0.07$ & $15.27 \pm 0.09$ & $14.96 \pm 0.10$ & & 130348.48+391019.8 & $14.80 \pm 0.03$ & $14.54 \pm 0.05$ & & $-40.2 \pm 6.2$ & $26.1 \pm 8.7$\\
13034879+0729057 & $16.07 \pm 0.11$ & $15.39 \pm 0.10$ & $14.89 \pm 0.15$ & & 130348.75+072905.2 & $14.72 \pm 0.03$ & $14.41 \pm 0.05$ & & $-49.3 \pm 12.6$ & $-52.3 \pm 15.5$\\
13034938-0624480 & $14.62 \pm 0.04$ & $14.11 \pm 0.05$ & $13.79 \pm 0.05$ & & 130349.31-062448.2 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $-95.6 \pm 8.3$ & $-16.0 \pm 14.2$\\
13035124-2759452 & $11.98 \pm 0.02$ & $11.40 \pm 0.02$ & $11.12 \pm 0.02$ & & 130351.21-275948.0 & $10.90 \pm 0.02$ & $10.72 \pm 0.02$ & & $-37.6 \pm 4.9$ & $-231.0 \pm 11.1$\\
13035235-2246009 & $13.00 \pm 0.03$ & $12.41 \pm 0.03$ & $12.13 \pm 0.03$ & & 130352.38-224602.3 & $11.92 \pm 0.02$ & $11.73 \pm 0.02$ & & $32.7 \pm 5.4$ & $-107.8 \pm 7.9$\\
13035297+3121200 & $15.09 \pm 0.03$ & $14.48 \pm 0.05$ & $14.21 \pm 0.06$ & & 130352.98+312119.5 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $7.1 \pm 9.5$ & $-40.5 \pm 7.3$\\
13035428+1144038 & $13.20 \pm 0.02$ & $12.63 \pm 0.03$ & $12.33 \pm 0.03$ & & 130354.22+114402.9 & $12.16 \pm 0.02$ & $11.97 \pm 0.02$ & & $-91.9 \pm 9.3$ & $-88.4 \pm 11.1$\\
13035434-1216361 & $13.76 \pm 0.03$ & $13.18 \pm 0.03$ & $12.85 \pm 0.03$ & & 130354.29-121636.0 & $12.69 \pm 0.02$ & $12.42 \pm 0.03$ & & $-57.2 \pm 7.6$ & $3.7 \pm 6.7$\\
13035497-3352206 & $15.42 \pm 0.06$ & $14.80 \pm 0.06$ & $14.39 \pm 0.07$ & & 130354.87-335220.7 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $-106.1 \pm 7.3$ & $-8.7 \pm 7.5$\\
13035634+7650069 & $14.86 \pm 0.05$ & $14.33 \pm 0.07$ & $14.01 \pm 0.08$ & & 130356.23+765007.0 & $13.77 \pm 0.02$ & $13.60 \pm 0.03$ & & $-31.2 \pm 1.2$ & $11.0 \pm 8.3$\\
13035785-0919284 & $13.94 \pm 0.03$ & $13.39 \pm 0.02$ & $13.09 \pm 0.03$ & & 130357.77-091929.2 & $12.90 \pm 0.03$ & $12.67 \pm 0.03$ & & $-101.9 \pm 7.9$ & $-78.4 \pm 9.6$\\
13035909+5053027 & $16.13 \pm 0.10$ & $15.43 \pm 0.11$ & $15.10 \pm 0.15$ & & 130359.18+505302.5 & $14.85 \pm 0.03$ & $14.63 \pm 0.05$ & & $67.8 \pm 6.4$ & $-16.8 \pm 13.0$\\
13035963+2704359 & $16.61 \pm 0.11$ & $16.06 \pm 0.14$ & $15.46 \pm 0.13$ & & 130359.55+270435.7 & $15.28 \pm 0.03$ & $15.09 \pm 0.07$ & & $-97.6 \pm 13.8$ & $-16.7 \pm 18.4$\\
13040073+1239071 & $14.59 \pm 0.02$ & $14.00 \pm 0.03$ & $13.72 \pm 0.04$ & & 130400.68+123907.2 & $13.56 \pm 0.03$ & $13.39 \pm 0.03$ & & $-60.5 \pm 7.6$ & $7.1 \pm 6.2$\\
13040124+3634459 & $13.11 \pm 0.02$ & $12.56 \pm 0.02$ & $12.28 \pm 0.02$ & & 130401.24+363444.9 & $12.07 \pm 0.02$ & $11.86 \pm 0.02$ & & $-9.1 \pm 4.5$ & $-83.1 \pm 6.7$\\
13040269+2831283 & $15.35 \pm 0.04$ & $14.80 \pm 0.06$ & $14.49 \pm 0.07$ & & 130402.65+283128.5 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $-51.9 \pm 9.6$ & $17.6 \pm 8.0$\\
13040306+6617144 & $14.42 \pm 0.03$ & $13.80 \pm 0.03$ & $13.52 \pm 0.06$ & & 130402.94+661714.3 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $-62.5 \pm 2.3$ & $-8.6 \pm 21.0$\\
13040349-2229517 & $14.94 \pm 0.04$ & $14.33 \pm 0.05$ & $13.99 \pm 0.06$ & & 130403.43-222951.9 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $-69.0 \pm 7.0$ & $-14.1 \pm 7.0$\\
13040402-2938261 & $12.16 \pm 0.02$ & $11.61 \pm 0.02$ & $11.33 \pm 0.02$ & & 130403.97-293826.8 & $11.18 \pm 0.02$ & $11.00 \pm 0.02$ & & $-59.9 \pm 5.2$ & $-59.8 \pm 6.3$\\
13040420+2916226 & $16.32 \pm 0.10$ & $15.60 \pm 0.10$ & $15.29 \pm 0.13$ & & 130404.14+291621.1 & $14.83 \pm 0.03$ & $14.64 \pm 0.06$ & & $-81.5 \pm 16.7$ & $-147.6 \pm 17.6$\\
13040446-0924594 & $13.40 \pm 0.02$ & $12.83 \pm 0.03$ & $12.55 \pm 0.03$ & & 130404.40-092459.5 & $12.36 \pm 0.03$ & $12.13 \pm 0.02$ & & $-74.6 \pm 7.2$ & $-9.3 \pm 8.1$\\
13040526+4317294 & $14.51 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.04$ & & 130405.12+431729.0 & $13.41 \pm 0.03$ & $13.21 \pm 0.03$ & & $-125.1 \pm 4.9$ & $-36.6 \pm 16.9$\\
13040540-3148348 & $14.03 \pm 0.03$ & $13.48 \pm 0.03$ & $13.19 \pm 0.04$ & & 130405.36-314834.9 & $12.96 \pm 0.02$ & $12.79 \pm 0.03$ & & $-48.4 \pm 5.5$ & $-9.6 \pm 6.6$\\
13040545+2528257 & $16.81 \pm 0.14$ & $16.02 \pm 0.15$ & $15.69 \pm 0.18$ & & 130405.34+252822.8 & $15.17 \pm 0.04$ & $14.72 \pm 0.05$ & & $-142.0 \pm 18.7$ & $-278.7 \pm 23.2$\\
13040609+2003478 & $14.47 \pm 0.02$ & $13.84 \pm 0.03$ & $13.50 \pm 0.04$ & & 130406.00+200348.1 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $-114.0 \pm 6.5$ & $25.9 \pm 6.6$\\
13040757+4036157 & $13.19 \pm 0.02$ & $12.53 \pm 0.02$ & $12.10 \pm 0.02$ & & 130407.39+403615.7 & $11.85 \pm 0.02$ & $11.60 \pm 0.02$ & & $-160.8 \pm 5.3$ & $-3.3 \pm 5.8$\\
13040795+1308458 & $16.55 \pm 0.10$ & $15.65 \pm 0.11$ & $15.36 \pm 0.14$ & & 130408.02+130845.4 & $15.19 \pm 0.04$ & $14.90 \pm 0.08$ & & $80.5 \pm 17.5$ & $-35.0 \pm 15.7$\\
13040875+6013590 & $15.45 \pm 0.05$ & $14.84 \pm 0.07$ & $14.47 \pm 0.07$ & & 130408.52+601359.6 & $14.23 \pm 0.03$ & $13.96 \pm 0.03$ & & $-145.7 \pm 4.3$ & $52.5 \pm 28.4$\\
13040876+7900430 & $14.20 \pm 0.03$ & $13.63 \pm 0.04$ & $13.34 \pm 0.03$ & & 130408.63+790043.0 & $13.17 \pm 0.02$ & $12.98 \pm 0.02$ & & $-37.3 \pm 1.2$ & $-1.6 \pm 7.2$\\
13041152-1734303 & $15.81 \pm 0.08$ & $15.15 \pm 0.08$ & $14.81 \pm 0.11$ & & 130411.48-173430.6 & $14.64 \pm 0.03$ & $14.43 \pm 0.05$ & & $-45.2 \pm 7.6$ & $-26.9 \pm 8.2$\\
13041207-0114548 & $15.46 \pm 0.05$ & $14.93 \pm 0.05$ & $14.60 \pm 0.10$ & & 130412.01-011454.8 & $14.42 \pm 0.03$ & $14.20 \pm 0.04$ & & $-81.0 \pm 9.4$ & $-1.1 \pm 9.5$\\
13041317-2450080 & $14.84 \pm 0.03$ & $14.26 \pm 0.06$ & $13.95 \pm 0.06$ & & 130413.18-245009.5 & $13.72 \pm 0.03$ & $13.46 \pm 0.03$ & & $5.7 \pm 6.1$ & $-125.9 \pm 8.4$\\
13041569-2355513 & $13.86 \pm 0.02$ & $13.24 \pm 0.03$ & $12.85 \pm 0.03$ & & 130415.55-235552.1 & $12.67 \pm 0.02$ & $12.43 \pm 0.03$ & & $-158.8 \pm 8.4$ & $-67.5 \pm 8.7$\\
13041821-2034249 & $14.50 \pm 0.04$ & $13.90 \pm 0.04$ & $13.62 \pm 0.05$ & & 130418.27-203426.0 & $13.42 \pm 0.03$ & $13.19 \pm 0.03$ & & $60.8 \pm 6.2$ & $-89.5 \pm 7.3$\\
13041825+1150392 & $14.59 \pm 0.05$ & $14.03 \pm 0.04$ & $13.76 \pm 0.06$ & & 130418.32+115037.9 & $13.50 \pm 0.02$ & $13.30 \pm 0.03$ & & $92.7 \pm 12.7$ & $-131.7 \pm 10.3$\\
13041838+7717460 & $14.82 \pm 0.04$ & $14.22 \pm 0.06$ & $13.91 \pm 0.07$ & & 130418.23+771746.3 & $13.71 \pm 0.02$ & $13.52 \pm 0.03$ & & $-44.4 \pm 1.4$ & $24.8 \pm 6.8$\\
13041858-1259561 & $14.66 \pm 0.04$ & $14.05 \pm 0.04$ & $13.75 \pm 0.05$ & & 130418.60-125957.7 & $13.59 \pm 0.02$ & $13.36 \pm 0.03$ & & $25.2 \pm 6.7$ & $-134.9 \pm 8.9$\\
13042068-1037180 & $15.06 \pm 0.04$ & $14.45 \pm 0.04$ & $14.14 \pm 0.07$ & & 130420.73-103718.1 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $59.2 \pm 7.9$ & $-12.3 \pm 7.7$\\
13042104+4057514 & $13.57 \pm 0.02$ & $12.93 \pm 0.02$ & $12.60 \pm 0.02$ & & 130421.04+405750.3 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $5.0 \pm 4.5$ & $-82.6 \pm 7.4$\\
13042134+1953356 & $15.33 \pm 0.05$ & $14.80 \pm 0.06$ & $14.52 \pm 0.06$ & & 130421.27+195335.7 & $14.23 \pm 0.03$ & $14.00 \pm 0.04$ & & $-85.6 \pm 14.1$ & $12.6 \pm 7.6$\\
13042170-2050063 & $15.79 \pm 0.07$ & $15.11 \pm 0.08$ & $14.84 \pm 0.11$ & & 130421.66-205006.2 & $14.64 \pm 0.03$ & $14.35 \pm 0.05$ & & $-49.2 \pm 7.4$ & $3.7 \pm 8.1$\\
13042215-3147545 & $14.39 \pm 0.03$ & $13.83 \pm 0.04$ & $13.50 \pm 0.05$ & & 130422.17-314755.1 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $29.8 \pm 5.4$ & $-49.1 \pm 7.1$\\
13042265+2529003 & $14.91 \pm 0.03$ & $14.23 \pm 0.04$ & $13.82 \pm 0.03$ & & 130422.57+252900.5 & $13.64 \pm 0.02$ & $13.47 \pm 0.03$ & & $-107.2 \pm 8.1$ & $20.7 \pm 9.9$\\
13042355+5005177 & $11.64 \pm 0.02$ & $11.05 \pm 0.02$ & $10.73 \pm 0.02$ & & 130423.67+500516.7 & $10.52 \pm 0.02$ & $10.32 \pm 0.02$ & & $97.9 \pm 4.0$ & $-84.7 \pm 7.3$\\
13042418+8336182 & $13.64 \pm 0.03$ & $13.05 \pm 0.04$ & $12.70 \pm 0.03$ & & 130423.27+833620.2 & $12.44 \pm 0.02$ & $12.21 \pm 0.02$ & & $-148.0 \pm 3.8$ & $195.7 \pm 8.7$\\
13042430+3310050 & $14.84 \pm 0.04$ & $14.26 \pm 0.04$ & $13.91 \pm 0.05$ & & 130424.28+331005.3 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $-20.7 \pm 4.8$ & $25.2 \pm 7.0$\\
13042451-1124584 & $16.27 \pm 0.10$ & $15.61 \pm 0.12$ & $15.07 \pm 0.16$ & & 130424.39-112457.7 & $14.79 \pm 0.03$ & $14.49 \pm 0.05$ & & $-158.4 \pm 17.1$ & $59.3 \pm 19.8$\\
13042483+7223050 & $15.16 \pm 0.05$ & $14.58 \pm 0.07$ & $14.28 \pm 0.09$ & & 130424.74+722305.1 & $13.87 \pm 0.02$ & $13.59 \pm 0.03$ & & $-38.0 \pm 1.7$ & $5.1 \pm 14.9$\\
13042510+0147027 & $15.32 \pm 0.06$ & $14.68 \pm 0.07$ & $14.14 \pm 0.07$ & & 130425.05+014702.8 & $13.87 \pm 0.03$ & $13.64 \pm 0.03$ & & $-69.5 \pm 8.4$ & $5.3 \pm 10.1$\\
13042558-2235144 & $13.60 \pm 0.03$ & $13.00 \pm 0.03$ & $12.65 \pm 0.04$ & & 130425.52-223514.9 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $-67.7 \pm 6.5$ & $-38.7 \pm 6.1$\\
13042573-2319544 & $15.15 \pm 0.05$ & $14.64 \pm 0.08$ & $14.28 \pm 0.09$ & & 130425.60-231955.1 & $14.04 \pm 0.03$ & $13.78 \pm 0.03$ & & $-152.2 \pm 9.3$ & $-53.9 \pm 8.3$\\
13042589+1405104 & $11.23 \pm 0.02$ & $10.68 \pm 0.02$ & $10.37 \pm 0.01$ & & 130425.68+140510.1 & $10.19 \pm 0.02$ & $10.00 \pm 0.02$ & & $-242.7 \pm 8.3$ & $-25.0 \pm 6.2$\\
13042597+3841590 & $14.22 \pm 0.02$ & $13.63 \pm 0.03$ & $13.21 \pm 0.03$ & & 130425.91+384159.1 & $13.05 \pm 0.02$ & $12.81 \pm 0.02$ & & $-54.1 \pm 4.6$ & $7.2 \pm 14.2$\\
13042739-2613279 & $14.81 \pm 0.04$ & $14.19 \pm 0.04$ & $13.86 \pm 0.05$ & & 130427.33-261327.7 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-58.7 \pm 5.9$ & $12.8 \pm 6.5$\\
13042810-0845301 & $11.48 \pm 0.02$ & $10.90 \pm 0.02$ & $10.57 \pm 0.02$ & & 130427.99-084530.3 & $10.38 \pm 0.02$ & $10.19 \pm 0.02$ & & $-130.0 \pm 8.0$ & $-19.8 \pm 7.6$\\
13042868-2837513 & $14.77 \pm 0.03$ & $14.18 \pm 0.05$ & $13.87 \pm 0.04$ & & 130428.72-283751.4 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $38.8 \pm 5.5$ & $-8.8 \pm 6.5$\\
13042886-0032410 & $17.02 \pm 0.17$ & $15.77 \pm 0.11$ & $15.08 \pm 0.15$ & & 130428.71-003241.0 & $14.32 \pm 0.03$ & $13.97 \pm 0.04$ & & $-189.7 \pm 21.3$ & $-1.5 \pm 18.2$\\
13042948-2624079 & $15.03 \pm 0.04$ & $14.47 \pm 0.04$ & $14.16 \pm 0.07$ & & 130429.48-262408.7 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $-2.7 \pm 5.6$ & $-71.4 \pm 7.3$\\
13042992+1305054 & $14.81 \pm 0.03$ & $14.19 \pm 0.03$ & $13.89 \pm 0.04$ & & 130429.86+130505.4 & $13.70 \pm 0.03$ & $13.52 \pm 0.04$ & & $-67.3 \pm 6.7$ & $-1.8 \pm 9.0$\\
13043096+4709406 & $15.01 \pm 0.04$ & $14.45 \pm 0.05$ & $14.12 \pm 0.05$ & & 130430.91+470940.3 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $-40.0 \pm 4.0$ & $-20.6 \pm 8.3$\\
13043126+2419462 & $15.32 \pm 0.03$ & $14.79 \pm 0.05$ & $14.52 \pm 0.06$ & & 130431.20+241945.8 & $14.34 \pm 0.03$ & $14.14 \pm 0.05$ & & $-75.2 \pm 12.0$ & $-33.3 \pm 9.3$\\
13043128+7354477 & $13.19 \pm 0.02$ & $12.62 \pm 0.02$ & $12.33 \pm 0.03$ & & 130431.05+735448.4 & $12.11 \pm 0.02$ & $11.89 \pm 0.02$ & & $-85.3 \pm 2.3$ & $61.3 \pm 9.7$\\
13043134-2937518 & $13.71 \pm 0.03$ & $13.17 \pm 0.03$ & $12.83 \pm 0.03$ & & 130431.22-293751.4 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $-122.8 \pm 7.0$ & $27.1 \pm 6.8$\\
13043149-0427487 & $13.57 \pm 0.02$ & $12.94 \pm 0.02$ & $12.63 \pm 0.02$ & & 130431.36-042749.2 & $12.45 \pm 0.02$ & $12.22 \pm 0.02$ & & $-171.1 \pm 9.7$ & $-45.7 \pm 6.5$\\
13043280+2515251 & $16.10 \pm 0.07$ & $15.58 \pm 0.10$ & $15.20 \pm 0.11$ & & 130432.73+251525.6 & $14.97 \pm 0.03$ & $14.80 \pm 0.06$ & & $-86.6 \pm 11.8$ & $45.5 \pm 18.2$\\
13043295+0907139 & $11.96 \pm 0.02$ & $11.38 \pm 0.02$ & $11.10 \pm 0.02$ & & 130432.86+090713.8 & $10.90 \pm 0.02$ & $10.70 \pm 0.02$ & & $-129.9 \pm 14.0$ & $-12.1 \pm 8.4$\\
13043334+3021181 & $13.29 \pm 0.02$ & $12.75 \pm 0.02$ & $12.48 \pm 0.02$ & & 130433.40+302117.6 & $12.31 \pm 0.02$ & $12.08 \pm 0.02$ & & $61.8 \pm 5.2$ & $-43.3 \pm 6.5$\\
13043336+3444182 & $13.95 \pm 0.02$ & $13.38 \pm 0.02$ & $13.11 \pm 0.03$ & & 130433.32+344418.1 & $12.94 \pm 0.03$ & $12.77 \pm 0.03$ & & $-43.9 \pm 4.9$ & $-9.7 \pm 6.0$\\
13043390+2647025 & $13.26 \pm 0.02$ & $12.70 \pm 0.03$ & $12.42 \pm 0.02$ & & 130433.82+264701.6 & $12.26 \pm 0.02$ & $12.05 \pm 0.02$ & & $-107.5 \pm 7.5$ & $-88.6 \pm 16.1$\\
13043402-0514262 & $16.12 \pm 0.08$ & $15.50 \pm 0.09$ & $15.20 \pm 0.17$ & & 130433.92-051431.0 & $14.58 \pm 0.03$ & $14.23 \pm 0.05$ & & $-129.2 \pm 15.5$ & $-407.5 \pm 21.2$\\
13043507+2129049 & $13.77 \pm 0.02$ & $13.16 \pm 0.03$ & $12.85 \pm 0.02$ & & 130435.15+212903.8 & $12.67 \pm 0.02$ & $12.44 \pm 0.02$ & & $108.0 \pm 8.5$ & $-101.5 \pm 8.7$\\
13043614+4933059 & $12.48 \pm 0.02$ & $11.89 \pm 0.02$ & $11.60 \pm 0.02$ & & 130435.98+493306.0 & $11.41 \pm 0.02$ & $11.23 \pm 0.02$ & & $-132.2 \pm 4.3$ & $10.2 \pm 6.9$\\
13043711+1941356 & $14.93 \pm 0.04$ & $14.34 \pm 0.04$ & $14.04 \pm 0.04$ & & 130437.05+194135.7 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $-70.4 \pm 13.9$ & $8.3 \pm 8.1$\\
13043789-0158003 & $13.08 \pm 0.02$ & $12.54 \pm 0.02$ & $12.25 \pm 0.03$ & & 130437.83-015800.0 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $-74.0 \pm 9.0$ & $22.6 \pm 10.1$\\
13043953-1211130 & $15.78 \pm 0.06$ & $15.16 \pm 0.09$ & $14.76 \pm 0.11$ & & 130439.49-121113.1 & $14.54 \pm 0.03$ & $14.30 \pm 0.05$ & & $-42.3 \pm 7.7$ & $-2.1 \pm 9.3$\\
13043963+3930545 & $13.16 \pm 0.02$ & $12.59 \pm 0.03$ & $12.27 \pm 0.03$ & & 130439.60+393053.2 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $-37.2 \pm 5.4$ & $-127.0 \pm 9.0$\\
13043973-0748327 & $13.76 \pm 0.02$ & $13.16 \pm 0.02$ & $12.88 \pm 0.03$ & & 130439.67-074832.8 & $12.70 \pm 0.02$ & $12.49 \pm 0.03$ & & $-72.5 \pm 12.0$ & $-14.3 \pm 8.6$\\
13043991+1307583 & $13.93 \pm 0.02$ & $13.31 \pm 0.02$ & $13.02 \pm 0.02$ & & 130439.94+130758.3 & $12.83 \pm 0.02$ & $12.63 \pm 0.02$ & & $36.9 \pm 5.8$ & $4.4 \pm 7.1$\\
13044067+0945026 & $13.11 \pm 0.02$ & $12.55 \pm 0.03$ & $12.24 \pm 0.03$ & & 130440.61+094502.8 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $-75.7 \pm 12.8$ & $19.3 \pm 8.5$\\
13044083+0003408 & $13.24 \pm 0.02$ & $12.69 \pm 0.03$ & $12.42 \pm 0.02$ & & 130440.77+000341.4 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $-83.4 \pm 8.7$ & $53.4 \pm 14.3$\\
13044125+3701015 & $16.02 \pm 0.08$ & $15.31 \pm 0.11$ & $14.96 \pm 0.12$ & & 130441.19+370100.9 & $14.73 \pm 0.03$ & $14.43 \pm 0.05$ & & $-65.9 \pm 7.4$ & $-56.4 \pm 10.5$\\
13044212+1529552 & $16.54 \pm 0.09$ & $15.97 \pm 0.14$ & $15.48 \pm 0.15$ & & 130442.02+152955.5 & $15.18 \pm 0.04$ & $14.37 \pm 0.05$ & & $-115.1 \pm 17.5$ & $28.6 \pm 16.6$\\
13044290+2932337 & $13.70 \pm 0.03$ & $13.14 \pm 0.03$ & $12.87 \pm 0.03$ & & 130442.84+293233.5 & $12.67 \pm 0.02$ & $12.49 \pm 0.02$ & & $-76.6 \pm 7.5$ & $-13.8 \pm 8.5$\\
13044300-1715450 & $14.75 \pm 0.03$ & $14.15 \pm 0.04$ & $13.86 \pm 0.06$ & & 130442.97-171544.9 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-39.8 \pm 6.2$ & $9.1 \pm 7.1$\\
13044365+6456107 & $16.17 \pm 0.10$ & $15.62 \pm 0.16$ & $14.67 \pm 0.10$ & & 130443.70+645610.6 & $14.19 \pm 0.03$ & $13.89 \pm 0.03$ & & $29.1 \pm 3.0$ & $-10.7 \pm 11.5$\\
13044385+4034136 & $14.81 \pm 0.04$ & $14.23 \pm 0.04$ & $13.88 \pm 0.05$ & & 130443.90+403412.5 & $13.70 \pm 0.03$ & $13.47 \pm 0.03$ & & $53.9 \pm 5.8$ & $-106.2 \pm 10.1$\\
13044464+3001305 & $14.81 \pm 0.03$ & $14.16 \pm 0.04$ & $13.82 \pm 0.04$ & & 130444.57+300130.7 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $-71.3 \pm 6.1$ & $18.2 \pm 6.8$\\
13044471-2449097 & $14.77 \pm 0.03$ & $14.16 \pm 0.04$ & $13.86 \pm 0.05$ & & 130444.67-244910.0 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $-46.7 \pm 7.4$ & $-23.6 \pm 7.2$\\
13044508+1728198 & $16.63 \pm 0.12$ & $15.75 \pm 0.12$ & $15.18 \pm 0.12$ & & 130445.14+172819.5 & $14.32 \pm 0.03$ & $14.02 \pm 0.04$ & & $64.3 \pm 13.1$ & $-25.1 \pm 12.9$\\
13044519-3540580 & $14.39 \pm 0.04$ & $13.88 \pm 0.04$ & $13.44 \pm 0.05$ & & 130445.17-354058.6 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $-20.2 \pm 5.3$ & $-50.4 \pm 7.7$\\
13044559+1847176 & $13.49 \pm 0.02$ & $12.87 \pm 0.03$ & $12.59 \pm 0.02$ & & 130445.42+184717.4 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-225.4 \pm 10.5$ & $-23.7 \pm 11.7$\\
13044879-3616086 & $13.82 \pm 0.02$ & $13.31 \pm 0.03$ & $13.04 \pm 0.03$ & & 130448.65-361610.4 & $12.87 \pm 0.02$ & $12.65 \pm 0.03$ & & $-143.0 \pm 8.2$ & $-164.1 \pm 10.4$\\
13044906-2229417 & $14.11 \pm 0.03$ & $13.41 \pm 0.03$ & $13.02 \pm 0.04$ & & 130449.05-222942.8 & $12.85 \pm 0.02$ & $12.62 \pm 0.02$ & & $-13.1 \pm 6.0$ & $-93.8 \pm 7.2$\\
13045190-3858570 & $13.61 \pm 0.02$ & $13.03 \pm 0.02$ & $12.75 \pm 0.03$ & & 130451.81-385857.9 & $12.58 \pm 0.02$ & $12.40 \pm 0.02$ & & $-97.5 \pm 6.2$ & $-76.4 \pm 7.3$\\
13045202-0513071 & $15.48 \pm 0.05$ & $14.94 \pm 0.06$ & $14.65 \pm 0.10$ & & 130451.97-051307.1 & $14.50 \pm 0.03$ & $14.30 \pm 0.05$ & & $-61.8 \pm 9.9$ & $-5.5 \pm 9.2$\\
13045244-3001528 & $13.08 \pm 0.02$ & $12.42 \pm 0.02$ & $12.10 \pm 0.02$ & & 130452.30-300153.5 & $11.84 \pm 0.02$ & $11.64 \pm 0.02$ & & $-162.9 \pm 9.4$ & $-60.2 \pm 6.8$\\
13045257+8935284 & $14.70 \pm 0.04$ & $14.18 \pm 0.05$ & $13.84 \pm 0.05$ & & 130458.35+893528.3 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $54.8 \pm 1.3$ & $-7.1 \pm 9.1$\\
13045286-3145538 & $15.93 \pm 0.07$ & $15.23 \pm 0.07$ & $14.88 \pm 0.12$ & & 130452.71-314553.4 & $14.72 \pm 0.03$ & $14.24 \pm 0.04$ & & $-165.5 \pm 9.8$ & $32.4 \pm 8.7$\\
13045295-1435573 & $15.68 \pm 0.06$ & $15.11 \pm 0.09$ & $14.71 \pm 0.11$ & & 130452.86-143557.4 & $14.55 \pm 0.03$ & $14.36 \pm 0.05$ & & $-98.8 \pm 8.5$ & $-8.8 \pm 8.6$\\
13045363+4001081 & $13.61 \pm 0.02$ & $12.99 \pm 0.04$ & $12.67 \pm 0.02$ & & 130453.53+400106.2 & $12.40 \pm 0.02$ & $12.23 \pm 0.02$ & & $-119.2 \pm 8.4$ & $-181.4 \pm 12.9$\\
13045540+1145217 & $12.64 \pm 0.03$ & $12.09 \pm 0.03$ & $11.74 \pm 0.03$ & & 130455.31+114522.1 & $11.45 \pm 0.02$ & $11.24 \pm 0.02$ & & $-125.8 \pm 12.2$ & $38.4 \pm 7.8$\\
13045541+7459284 & $15.02 \pm 0.05$ & $14.44 \pm 0.07$ & $14.04 \pm 0.08$ & & 130455.22+745929.2 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $-66.6 \pm 2.0$ & $77.7 \pm 10.1$\\
13045554-0814020 & $13.63 \pm 0.02$ & $13.00 \pm 0.03$ & $12.69 \pm 0.03$ & & 130455.43-081403.2 & $12.51 \pm 0.02$ & $12.29 \pm 0.02$ & & $-135.1 \pm 17.5$ & $-108.1 \pm 9.1$\\
13045657+4300481 & $15.69 \pm 0.07$ & $15.06 \pm 0.07$ & $14.65 \pm 0.08$ & & 130456.50+430047.5 & $14.47 \pm 0.03$ & $14.25 \pm 0.04$ & & $-70.6 \pm 5.0$ & $-50.1 \pm 7.6$\\
13045679-2157240 & $16.09 \pm 0.09$ & $15.54 \pm 0.13$ & $15.11 \pm 0.14$ & & 130456.68-215724.5 & $14.91 \pm 0.03$ & $14.69 \pm 0.06$ & & $-132.7 \pm 11.6$ & $-44.9 \pm 11.3$\\
13045747-0809465 & $12.97 \pm 0.02$ & $12.44 \pm 0.02$ & $12.16 \pm 0.02$ & & 130457.40-080945.5 & $11.93 \pm 0.02$ & $11.72 \pm 0.02$ & & $-85.8 \pm 15.2$ & $92.3 \pm 8.0$\\
13045892+5652047 & $12.31 \pm 0.02$ & $11.72 \pm 0.02$ & $11.45 \pm 0.02$ & & 130458.71+565204.4 & $11.28 \pm 0.02$ & $11.09 \pm 0.02$ & & $-149.2 \pm 4.2$ & $-28.1 \pm 11.9$\\
13045992+2140081 & $13.01 \pm 0.02$ & $12.43 \pm 0.03$ & $12.16 \pm 0.02$ & & 130459.85+214008.4 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $-91.2 \pm 6.3$ & $26.5 \pm 9.9$\\
13050029+2204003 & $13.06 \pm 0.02$ & $12.54 \pm 0.03$ & $12.23 \pm 0.02$ & & 130500.53+220359.1 & $12.02 \pm 0.02$ & $11.81 \pm 0.02$ & & $302.8 \pm 9.9$ & $-114.2 \pm 7.9$\\
13050094-2302063 & $14.79 \pm 0.04$ & $14.27 \pm 0.04$ & $13.97 \pm 0.05$ & & 130500.90-230206.5 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $-35.9 \pm 6.0$ & $-22.0 \pm 6.7$\\
13050112+4647373 & $15.05 \pm 0.04$ & $14.36 \pm 0.05$ & $14.05 \pm 0.05$ & & 130501.10+464736.5 & $13.83 \pm 0.03$ & $13.62 \pm 0.03$ & & $-18.1 \pm 5.4$ & $-67.3 \pm 7.7$\\
13050148-2352557 & $15.02 \pm 0.03$ & $14.40 \pm 0.05$ & $13.89 \pm 0.06$ & & 130501.34-235255.7 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $-161.0 \pm 9.4$ & $4.0 \pm 8.5$\\
13050161-2617378 & $14.94 \pm 0.04$ & $14.33 \pm 0.05$ & $13.91 \pm 0.04$ & & 130501.56-261737.8 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $-48.5 \pm 5.9$ & $-4.0 \pm 6.5$\\
13050250+1329580 & $14.40 \pm 0.02$ & $13.77 \pm 0.03$ & $13.49 \pm 0.03$ & & 130502.46+132957.7 & $13.29 \pm 0.03$ & $13.05 \pm 0.03$ & & $-47.6 \pm 6.1$ & $-23.1 \pm 6.8$\\
13050338+4659043 & $15.91 \pm 0.08$ & $15.37 \pm 0.10$ & $15.02 \pm 0.12$ & & 130503.32+465903.9 & $14.87 \pm 0.03$ & $14.70 \pm 0.05$ & & $-52.0 \pm 5.6$ & $-33.5 \pm 9.5$\\
13050399-1523366 & $16.07 \pm 0.11$ & $15.27 \pm 0.11$ & $14.48 \pm 0.10$ & & 130504.01-152336.0 & $14.15 \pm 0.03$ & $13.82 \pm 0.04$ & & $27.7 \pm 8.2$ & $49.8 \pm 8.5$\\
13050407-3325290 & $15.24 \pm 0.05$ & $14.68 \pm 0.07$ & $14.21 \pm 0.07$ & & 130504.05-332529.5 & $14.04 \pm 0.03$ & $13.85 \pm 0.03$ & & $-21.2 \pm 5.4$ & $-40.4 \pm 7.3$\\
13050460-2433233 & $14.72 \pm 0.04$ & $14.06 \pm 0.05$ & $13.79 \pm 0.05$ & & 130504.55-243323.7 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-63.8 \pm 7.7$ & $-33.3 \pm 7.2$\\
13050580+4520059 & $13.07 \pm 0.02$ & $12.46 \pm 0.02$ & $12.17 \pm 0.02$ & & 130505.67+452005.5 & $12.00 \pm 0.02$ & $11.83 \pm 0.02$ & & $-117.2 \pm 4.6$ & $-36.8 \pm 6.2$\\
13050587-3656269 & $14.25 \pm 0.03$ & $13.70 \pm 0.03$ & $13.34 \pm 0.04$ & & 130505.81-365627.5 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $-64.1 \pm 5.5$ & $-48.7 \pm 7.1$\\
13050672+0912082 & $15.03 \pm 0.05$ & $14.44 \pm 0.05$ & $14.10 \pm 0.08$ & & 130506.67+091207.8 & $13.93 \pm 0.03$ & $13.71 \pm 0.04$ & & $-66.9 \pm 8.4$ & $-35.3 \pm 8.8$\\
13050681-3126597 & $14.86 \pm 0.04$ & $14.27 \pm 0.03$ & $13.96 \pm 0.05$ & & 130506.78-312659.8 & $13.72 \pm 0.03$ & $13.55 \pm 0.03$ & & $-34.4 \pm 5.6$ & $-8.4 \pm 6.9$\\
13050763+2244382 & $15.48 \pm 0.05$ & $14.94 \pm 0.07$ & $14.50 \pm 0.05$ & & 130507.66+224437.2 & $14.30 \pm 0.03$ & $14.00 \pm 0.04$ & & $41.3 \pm 7.1$ & $-92.6 \pm 10.4$\\
13050787+0608436 & $15.12 \pm 0.04$ & $14.55 \pm 0.05$ & $14.25 \pm 0.08$ & & 130507.75+060843.1 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $-160.4 \pm 11.9$ & $-51.1 \pm 11.3$\\
13050920+1959418 & $15.45 \pm 0.05$ & $14.77 \pm 0.06$ & $14.49 \pm 0.06$ & & 130509.16+195941.7 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $-46.2 \pm 8.4$ & $-7.7 \pm 8.6$\\
13050937+5330262 & $14.80 \pm 0.04$ & $14.27 \pm 0.04$ & $13.89 \pm 0.06$ & & 130509.26+533026.7 & $13.66 \pm 0.02$ & $13.42 \pm 0.03$ & & $-89.7 \pm 3.8$ & $42.8 \pm 8.3$\\
13050940+3308596 & $15.59 \pm 0.05$ & $15.03 \pm 0.06$ & $14.64 \pm 0.09$ & & 130509.38+330858.9 & $14.41 \pm 0.03$ & $14.15 \pm 0.04$ & & $-23.9 \pm 5.8$ & $-60.8 \pm 7.7$\\
13050978-3055086 & $15.72 \pm 0.06$ & $15.14 \pm 0.07$ & $14.86 \pm 0.11$ & & 130509.73-305508.7 & $14.50 \pm 0.03$ & $14.24 \pm 0.04$ & & $-55.8 \pm 7.2$ & $-10.6 \pm 8.6$\\
13051007-2151387 & $15.71 \pm 0.07$ & $14.90 \pm 0.08$ & $14.62 \pm 0.09$ & & 130510.00-215139.4 & $14.29 \pm 0.03$ & $14.11 \pm 0.04$ & & $-81.8 \pm 7.5$ & $-54.7 \pm 7.9$\\
13051008-0331470 & $14.90 \pm 0.02$ & $14.39 \pm 0.04$ & $14.11 \pm 0.06$ & & 130510.01-033146.2 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $-88.0 \pm 9.2$ & $71.6 \pm 9.0$\\
13051188+0837329 & $13.66 \pm 0.03$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 130511.85+083732.9 & $12.66 \pm 0.02$ & $12.45 \pm 0.03$ & & $-44.5 \pm 8.0$ & $-3.4 \pm 13.0$\\
13051286+2805232 & $15.31 \pm 0.04$ & $14.74 \pm 0.06$ & $14.45 \pm 0.06$ & & 130512.80+280522.7 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $-67.2 \pm 10.8$ & $-47.5 \pm 9.3$\\
13051308-2233496 & $15.80 \pm 0.06$ & $15.26 \pm 0.11$ & $14.68 \pm 0.09$ & & 130513.06-223350.1 & $14.53 \pm 0.03$ & $14.08 \pm 0.04$ & & $-28.0 \pm 7.0$ & $-39.9 \pm 8.1$\\
13051310+0306323 & $14.55 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.04$ & & 130513.07+030631.8 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $-47.7 \pm 7.8$ & $-45.3 \pm 7.8$\\
13051310+1533288 & $16.73 \pm 0.13$ & $16.09 \pm 0.16$ & $15.24 \pm 0.13$ & & 130513.03+153329.5 & $14.64 \pm 0.03$ & $14.34 \pm 0.05$ & & $-71.5 \pm 15.0$ & $51.1 \pm 15.4$\\
13051385-1532098 & $15.95 \pm 0.07$ & $15.31 \pm 0.10$ & $14.99 \pm 0.13$ & & 130513.79-153208.9 & $14.52 \pm 0.03$ & $13.99 \pm 0.04$ & & $-67.8 \pm 8.2$ & $74.6 \pm 9.4$\\
13051398+4017118 & $15.01 \pm 0.04$ & $14.37 \pm 0.06$ & $14.08 \pm 0.05$ & & 130513.76+401711.1 & $13.91 \pm 0.03$ & $13.68 \pm 0.03$ & & $-238.4 \pm 9.0$ & $-58.2 \pm 10.1$\\
13051465+1938470 & $16.41 \pm 0.10$ & $15.79 \pm 0.14$ & $15.40 \pm 0.12$ & & 130514.69+193847.7 & $15.21 \pm 0.04$ & $15.02 \pm 0.07$ & & $52.9 \pm 16.5$ & $64.8 \pm 16.4$\\
13051517+4658249 & $15.93 \pm 0.07$ & $15.30 \pm 0.09$ & $14.94 \pm 0.10$ & & 130515.01+465824.6 & $14.74 \pm 0.03$ & $14.48 \pm 0.05$ & & $-136.4 \pm 6.3$ & $-27.8 \pm 9.4$\\
13051666-1326040 & $14.81 \pm 0.04$ & $14.27 \pm 0.05$ & $14.00 \pm 0.06$ & & 130516.63-132603.9 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $-37.3 \pm 6.3$ & $6.1 \pm 7.1$\\
13051685-1423304 & $15.34 \pm 0.05$ & $14.59 \pm 0.06$ & $14.27 \pm 0.08$ & & 130516.77-142331.6 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $-90.1 \pm 7.2$ & $-90.7 \pm 7.6$\\
13051693+4118590 & $15.27 \pm 0.05$ & $14.69 \pm 0.07$ & $14.42 \pm 0.07$ & & 130516.90+411859.4 & $14.25 \pm 0.03$ & $14.02 \pm 0.04$ & & $-31.0 \pm 6.4$ & $39.5 \pm 8.8$\\
13051761+6615037 & $15.55 \pm 0.07$ & $14.96 \pm 0.09$ & $14.61 \pm 0.11$ & & 130517.54+661503.6 & $14.35 \pm 0.03$ & $14.15 \pm 0.04$ & & $-33.9 \pm 2.4$ & $-8.3 \pm 11.0$\\
13051965-1531062 & $13.14 \pm 0.02$ & $12.54 \pm 0.02$ & $12.19 \pm 0.03$ & & 130519.46-153107.0 & $12.00 \pm 0.02$ & $11.79 \pm 0.02$ & & $-221.7 \pm 10.5$ & $-68.7 \pm 7.7$\\
13051971+8150101 & $15.09 \pm 0.04$ & $14.58 \pm 0.08$ & $14.31 \pm 0.07$ & & 130519.92+815009.3 & $14.06 \pm 0.03$ & $13.88 \pm 0.03$ & & $44.5 \pm 1.3$ & $-75.9 \pm 11.0$\\
13052109+6721558 & $14.02 \pm 0.03$ & $13.51 \pm 0.03$ & $13.21 \pm 0.04$ & & 130520.90+672155.9 & $12.99 \pm 0.02$ & $12.78 \pm 0.02$ & & $-96.1 \pm 2.8$ & $10.1 \pm 16.5$\\
13052125+1506321 & $16.14 \pm 0.07$ & $15.59 \pm 0.10$ & $14.97 \pm 0.10$ & & 130521.20+150631.7 & $14.79 \pm 0.03$ & $14.60 \pm 0.06$ & & $-60.7 \pm 12.0$ & $-31.4 \pm 12.1$\\
13052133+2245026 & $13.96 \pm 0.02$ & $13.19 \pm 0.02$ & $12.75 \pm 0.03$ & & 130521.16+224501.2 & $12.40 \pm 0.03$ & $12.19 \pm 0.02$ & & $-209.8 \pm 8.9$ & $-117.2 \pm 7.6$\\
13052206-2939315 & $14.58 \pm 0.03$ & $13.96 \pm 0.04$ & $13.60 \pm 0.04$ & & 130522.11-293931.6 & $13.36 \pm 0.03$ & $13.14 \pm 0.03$ & & $53.4 \pm 5.9$ & $-11.1 \pm 6.3$\\
13052355-1632192 & $14.33 \pm 0.03$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 130523.49-163219.2 & $13.23 \pm 0.03$ & $13.02 \pm 0.03$ & & $-75.7 \pm 6.5$ & $1.1 \pm 6.8$\\
13052359-2514519 & $15.27 \pm 0.04$ & $14.73 \pm 0.06$ & $14.39 \pm 0.07$ & & 130523.57-251451.8 & $14.24 \pm 0.03$ & $14.01 \pm 0.04$ & & $-30.7 \pm 6.2$ & $8.1 \pm 7.6$\\
13052381+2112084 & $11.32 \pm 0.01$ & $10.76 \pm 0.01$ & $10.48 \pm 0.02$ & & 130523.65+211208.9 & $10.30 \pm 0.02$ & $10.13 \pm 0.02$ & & $-195.0 \pm 8.6$ & $43.3 \pm 6.1$\\
13052410+1917283 & $14.65 \pm 0.04$ & $14.14 \pm 0.04$ & $13.84 \pm 0.05$ & & 130524.07+191728.0 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $-27.3 \pm 6.8$ & $-28.2 \pm 7.6$\\
13052467+1029282 & $14.72 \pm 0.04$ & $14.17 \pm 0.04$ & $13.85 \pm 0.06$ & & 130524.63+102928.1 & $13.69 \pm 0.03$ & $13.52 \pm 0.04$ & & $-50.1 \pm 9.3$ & $-4.0 \pm 16.1$\\
13052506+6328072 & $16.80 \pm 0.18$ & $15.56 \pm 0.13$ & $15.01 \pm 0.13$ & & 130525.12+632806.4 & $14.49 \pm 0.03$ & $14.06 \pm 0.04$ & & $35.3 \pm 3.7$ & $-76.4 \pm 14.3$\\
13052848+6442516 & $16.54 \pm 0.15$ & $15.74 \pm 0.15$ & $15.02 \pm 0.12$ & & 130528.58+644251.3 & $14.73 \pm 0.03$ & $14.44 \pm 0.04$ & & $58.4 \pm 3.9$ & $-28.4 \pm 15.1$\\
13052855-1335122 & $14.25 \pm 0.02$ & $13.74 \pm 0.04$ & $13.46 \pm 0.04$ & & 130528.44-133513.5 & $13.25 \pm 0.02$ & $13.01 \pm 0.03$ & & $-122.2 \pm 7.7$ & $-107.3 \pm 8.1$\\
13052967-0819330 & $15.13 \pm 0.04$ & $14.58 \pm 0.05$ & $14.29 \pm 0.08$ & & 130529.65-081933.4 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $-15.8 \pm 7.3$ & $-34.6 \pm 7.7$\\
13053017-1007340 & $15.48 \pm 0.05$ & $14.94 \pm 0.06$ & $14.64 \pm 0.09$ & & 130530.11-100734.2 & $14.35 \pm 0.03$ & $14.15 \pm 0.04$ & & $-78.1 \pm 11.9$ & $-19.7 \pm 8.3$\\
13053119-1802134 & $13.39 \pm 0.02$ & $12.84 \pm 0.03$ & $12.54 \pm 0.03$ & & 130531.24-180214.6 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $55.9 \pm 6.0$ & $-95.6 \pm 7.1$\\
13053157+2909230 & $15.88 \pm 0.07$ & $15.33 \pm 0.09$ & $14.91 \pm 0.11$ & & 130531.51+290922.7 & $14.53 \pm 0.03$ & $14.32 \pm 0.04$ & & $-74.8 \pm 10.3$ & $-32.6 \pm 9.0$\\
13053182+6655212 & $12.60 \pm 0.02$ & $12.01 \pm 0.02$ & $11.72 \pm 0.02$ & & 130531.64+665520.9 & $11.56 \pm 0.02$ & $11.39 \pm 0.02$ & & $-95.9 \pm 2.7$ & $-25.6 \pm 12.9$\\
13053322+1832084 & $14.86 \pm 0.04$ & $14.29 \pm 0.05$ & $13.95 \pm 0.06$ & & 130533.27+183207.6 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $66.4 \pm 7.1$ & $-74.2 \pm 7.1$\\
13053357+3120345 & $16.63 \pm 0.14$ & $15.87 \pm 0.14$ & $14.98 \pm 0.11$ & & 130533.55+312035.6 & $14.51 \pm 0.03$ & $14.28 \pm 0.04$ & & $-14.9 \pm 9.8$ & $85.8 \pm 12.5$\\
13053381-0846123 & $15.20 \pm 0.04$ & $14.57 \pm 0.05$ & $14.26 \pm 0.08$ & & 130533.81-084612.7 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $-5.8 \pm 7.0$ & $-36.8 \pm 7.5$\\
13053496-1341087 & $11.89 \pm 0.02$ & $11.34 \pm 0.02$ & $11.06 \pm 0.02$ & & 130534.99-134110.0 & $10.89 \pm 0.02$ & $10.66 \pm 0.02$ & & $41.7 \pm 5.7$ & $-102.4 \pm 7.6$\\
13053531+1532253 & $16.29 \pm 0.08$ & $15.64 \pm 0.10$ & $15.19 \pm 0.12$ & & 130535.26+153225.8 & $15.02 \pm 0.04$ & $14.81 \pm 0.06$ & & $-63.1 \pm 13.4$ & $39.7 \pm 13.1$\\
13053616+3110097 & $14.08 \pm 0.02$ & $13.54 \pm 0.03$ & $13.26 \pm 0.03$ & & 130536.18+311009.4 & $13.09 \pm 0.03$ & $12.89 \pm 0.03$ & & $17.6 \pm 4.7$ & $-29.6 \pm 6.7$\\
13053635-1436571 & $15.23 \pm 0.04$ & $14.61 \pm 0.06$ & $14.19 \pm 0.07$ & & 130536.36-143658.0 & $13.95 \pm 0.03$ & $13.75 \pm 0.03$ & & $14.5 \pm 6.3$ & $-76.3 \pm 7.9$\\
13053718+5757529 & $15.18 \pm 0.05$ & $14.44 \pm 0.06$ & $14.09 \pm 0.06$ & & 130537.14+575752.5 & $13.93 \pm 0.03$ & $13.69 \pm 0.03$ & & $-30.5 \pm 2.8$ & $-41.1 \pm 6.9$\\
13053845+1735178 & $16.79 \pm 0.14$ & $15.77 \pm 0.14$ & $15.06 \pm 0.12$ & & 130538.46+173516.7 & $14.01 \pm 0.03$ & $13.84 \pm 0.04$ & & $9.1 \pm 15.0$ & $-86.2 \pm 14.3$\\
13053875-1708410 & $15.47 \pm 0.06$ & $14.80 \pm 0.06$ & $14.38 \pm 0.08$ & & 130538.69-170841.8 & $14.19 \pm 0.03$ & $13.92 \pm 0.04$ & & $-70.8 \pm 7.0$ & $-69.3 \pm 7.4$\\
13053949-1533001 & $15.11 \pm 0.04$ & $14.61 \pm 0.06$ & $14.32 \pm 0.08$ & & 130539.51-153300.3 & $14.10 \pm 0.03$ & $13.87 \pm 0.04$ & & $30.7 \pm 7.1$ & $-23.1 \pm 7.4$\\
13054005+1725176 & $15.32 \pm 0.03$ & $14.79 \pm 0.05$ & $14.48 \pm 0.06$ & & 130540.10+172517.1 & $14.32 \pm 0.03$ & $14.15 \pm 0.04$ & & $52.2 \pm 13.2$ & $-33.3 \pm 7.6$\\
13054019-2541059 & $13.41 \pm 0.02$ & $12.39 \pm 0.02$ & $11.75 \pm 0.02$ & & 130539.92-254106.2 & $11.25 \pm 0.02$ & $10.92 \pm 0.02$ & & $-303.2 \pm 13.4$ & $-18.1 \pm 5.9$\\
13054068-1434279 & $13.18 \pm 0.02$ & $12.58 \pm 0.03$ & $12.23 \pm 0.02$ & & 130540.59-143427.3 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $-107.6 \pm 7.1$ & $52.7 \pm 6.9$\\
13054077+5020051 & $15.37 \pm 0.06$ & $14.82 \pm 0.07$ & $14.51 \pm 0.09$ & & 130540.82+502004.3 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $37.1 \pm 4.3$ & $-74.1 \pm 8.1$\\
13054106+2046394 & $15.20 \pm 0.05$ & $14.04 \pm 0.04$ & $13.37 \pm 0.04$ & & 130541.02+204640.4 & $12.60 \pm 0.02$ & $12.18 \pm 0.02$ & & $-50.8 \pm 12.6$ & $85.0 \pm 8.8$\\
13054111-2429191 & $14.58 \pm 0.03$ & $13.95 \pm 0.04$ & $13.61 \pm 0.04$ & & 130541.07-242919.2 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $-42.3 \pm 5.8$ & $-2.3 \pm 7.0$\\
13054115+2520318 & $14.10 \pm 0.03$ & $13.58 \pm 0.04$ & $13.30 \pm 0.03$ & & 130541.17+252031.1 & $13.14 \pm 0.03$ & $12.94 \pm 0.03$ & & $26.5 \pm 6.8$ & $-66.2 \pm 13.3$\\
13054166+4243432 & $15.85 \pm 0.07$ & $15.18 \pm 0.08$ & $14.59 \pm 0.07$ & & 130541.60+424341.9 & $14.36 \pm 0.03$ & $14.07 \pm 0.04$ & & $-60.4 \pm 4.8$ & $-114.7 \pm 7.7$\\
13054217+3942263 & $14.21 \pm 0.03$ & $13.61 \pm 0.04$ & $13.31 \pm 0.03$ & & 130542.12+394225.5 & $13.12 \pm 0.02$ & $12.95 \pm 0.03$ & & $-51.8 \pm 5.2$ & $-78.2 \pm 7.3$\\
13054242+6106263 & $13.21 \pm 0.02$ & $12.61 \pm 0.02$ & $12.34 \pm 0.02$ & & 130542.46+610625.8 & $12.16 \pm 0.02$ & $11.97 \pm 0.02$ & & $23.6 \pm 2.1$ & $-44.0 \pm 6.4$\\
13054273+4303082 & $12.73 \pm 0.02$ & $12.16 \pm 0.02$ & $11.89 \pm 0.01$ & & 130542.64+430308.6 & $11.72 \pm 0.02$ & $11.55 \pm 0.02$ & & $-90.8 \pm 4.2$ & $32.9 \pm 6.9$\\
13054338+4311491 & $15.57 \pm 0.06$ & $15.02 \pm 0.07$ & $14.72 \pm 0.08$ & & 130543.35+431149.2 & $14.55 \pm 0.03$ & $14.37 \pm 0.05$ & & $-34.4 \pm 4.9$ & $6.5 \pm 9.0$\\
13054383-0434474 & $15.86 \pm 0.06$ & $15.18 \pm 0.06$ & $14.42 \pm 0.08$ & & 130543.89-043447.9 & $14.26 \pm 0.03$ & $13.96 \pm 0.04$ & & $76.1 \pm 8.5$ & $-38.8 \pm 7.7$\\
13054557+4539033 & $14.64 \pm 0.03$ & $13.99 \pm 0.04$ & $13.69 \pm 0.03$ & & 130545.50+453903.6 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $-61.7 \pm 4.0$ & $22.5 \pm 6.6$\\
13054665-3603104 & $12.57 \pm 0.02$ & $12.04 \pm 0.03$ & $11.75 \pm 0.02$ & & 130546.65-360311.0 & $11.58 \pm 0.02$ & $11.40 \pm 0.02$ & & $-9.9 \pm 5.0$ & $-52.5 \pm 6.7$\\
13054798+1443312 & $11.95 \pm 0.02$ & $11.39 \pm 0.02$ & $11.10 \pm 0.01$ & & 130547.96+144330.7 & $10.91 \pm 0.02$ & $10.74 \pm 0.02$ & & $-28.3 \pm 6.0$ & $-45.3 \pm 5.6$\\
13054874+3931270 & $14.13 \pm 0.03$ & $13.47 \pm 0.04$ & $13.20 \pm 0.03$ & & 130548.64+393126.7 & $13.01 \pm 0.02$ & $12.76 \pm 0.03$ & & $-111.3 \pm 5.3$ & $-32.0 \pm 7.0$\\
13054896+2404561 & $16.58 \pm 0.12$ & $15.82 \pm 0.14$ & $15.42 \pm 0.14$ & & 130548.89+240455.4 & $15.26 \pm 0.04$ & $15.06 \pm 0.08$ & & $-89.2 \pm 15.3$ & $-68.0 \pm 17.3$\\
13054902+3025192 & $15.60 \pm 0.06$ & $14.98 \pm 0.06$ & $14.49 \pm 0.08$ & & 130548.78+302519.7 & $14.15 \pm 0.03$ & $13.85 \pm 0.04$ & & $-250.1 \pm 7.8$ & $35.9 \pm 10.0$\\
13054927-3828367 & $15.12 \pm 0.05$ & $14.49 \pm 0.05$ & $14.21 \pm 0.08$ & & 130549.24-382836.6 & $14.01 \pm 0.03$ & $13.80 \pm 0.03$ & & $-33.4 \pm 5.1$ & $5.1 \pm 7.2$\\
13054979-0443302 & $15.83 \pm 0.07$ & $15.29 \pm 0.07$ & $14.94 \pm 0.13$ & & 130549.73-044330.3 & $14.78 \pm 0.03$ & $14.56 \pm 0.06$ & & $-82.4 \pm 9.6$ & $-10.3 \pm 9.2$\\
13055167+3059462 & $15.31 \pm 0.05$ & $14.69 \pm 0.05$ & $14.39 \pm 0.07$ & & 130551.55+305946.6 & $14.21 \pm 0.03$ & $14.04 \pm 0.04$ & & $-131.5 \pm 6.0$ & $31.5 \pm 6.8$\\
13055177+2935303 & $14.57 \pm 0.03$ & $14.04 \pm 0.04$ & $13.74 \pm 0.04$ & & 130551.86+293529.5 & $13.55 \pm 0.02$ & $13.35 \pm 0.03$ & & $110.5 \pm 7.0$ & $-77.0 \pm 7.6$\\
13055285+3316392 & $13.30 \pm 0.02$ & $12.75 \pm 0.02$ & $12.44 \pm 0.02$ & & 130552.92+331634.8 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $70.0 \pm 4.5$ & $-356.8 \pm 9.4$\\
13055316-3645377 & $13.77 \pm 0.02$ & $13.22 \pm 0.03$ & $12.91 \pm 0.03$ & & 130553.13-364538.2 & $12.74 \pm 0.02$ & $12.57 \pm 0.02$ & & $-24.8 \pm 4.7$ & $-43.3 \pm 6.8$\\
13055404+2541116 & $16.57 \pm 0.12$ & $15.62 \pm 0.10$ & $15.34 \pm 0.13$ & & 130553.53+254108.5 & $15.06 \pm 0.03$ & $14.75 \pm 0.06$ & & $-659.6 \pm 22.2$ & $-297.0 \pm 17.2$\\
13055431+0430133 & $12.62 \pm 0.02$ & $12.11 \pm 0.03$ & $11.84 \pm 0.03$ & & 130554.28+043013.6 & $11.65 \pm 0.02$ & $11.47 \pm 0.02$ & & $-33.2 \pm 7.0$ & $23.6 \pm 6.9$\\
13055455+0248217 & $15.08 \pm 0.06$ & $14.56 \pm 0.05$ & $14.28 \pm 0.09$ & & 130554.54+024821.0 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $-18.2 \pm 11.9$ & $-72.0 \pm 12.4$\\
13055561-1832296 & $14.15 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.04$ & & 130555.57-183229.6 & $13.06 \pm 0.02$ & $12.89 \pm 0.03$ & & $-43.3 \pm 5.9$ & $3.6 \pm 6.9$\\
13055673+3146038 & $13.55 \pm 0.02$ & $12.97 \pm 0.02$ & $12.60 \pm 0.02$ & & 130556.69+314602.9 & $12.38 \pm 0.02$ & $12.17 \pm 0.02$ & & $-41.8 \pm 4.5$ & $-69.9 \pm 6.6$\\
13055735+3317152 & $14.82 \pm 0.03$ & $14.31 \pm 0.04$ & $14.02 \pm 0.05$ & & 130557.29+331715.0 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $-56.3 \pm 5.0$ & $-19.7 \pm 6.4$\\
13055768-1258444 & $14.00 \pm 0.02$ & $13.45 \pm 0.03$ & $13.11 \pm 0.04$ & & 130557.72-125844.9 & $12.94 \pm 0.02$ & $12.72 \pm 0.02$ & & $56.3 \pm 6.2$ & $-43.8 \pm 6.2$\\
13055857-2507122 & $14.76 \pm 0.04$ & $14.18 \pm 0.04$ & $13.87 \pm 0.05$ & & 130558.55-250712.4 & $13.67 \pm 0.03$ & $13.43 \pm 0.03$ & & $-30.7 \pm 5.7$ & $-19.8 \pm 6.5$\\
13055970-2507360 & $15.07 \pm 0.04$ & $14.48 \pm 0.05$ & $14.21 \pm 0.07$ & & 130559.64-250736.4 & $13.93 \pm 0.03$ & $13.72 \pm 0.04$ & & $-65.5 \pm 6.3$ & $-37.7 \pm 6.9$\\
13060014-1025221 & $14.71 \pm 0.03$ & $14.13 \pm 0.04$ & $13.79 \pm 0.05$ & & 130600.09-102522.2 & $13.59 \pm 0.02$ & $13.40 \pm 0.03$ & & $-69.7 \pm 10.7$ & $-11.3 \pm 6.8$\\
13060063+8221365 & $15.32 \pm 0.05$ & $14.63 \pm 0.07$ & $14.34 \pm 0.06$ & & 130600.76+822136.8 & $14.17 \pm 0.03$ & $13.98 \pm 0.03$ & & $25.7 \pm 0.9$ & $27.1 \pm 9.2$\\
13060100-1355382 & $15.67 \pm 0.06$ & $15.10 \pm 0.08$ & $14.74 \pm 0.11$ & & 130600.96-135538.2 & $14.49 \pm 0.03$ & $14.29 \pm 0.05$ & & $-47.2 \pm 7.7$ & $-5.7 \pm 8.5$\\
13060163+4636218 & $13.88 \pm 0.02$ & $13.34 \pm 0.02$ & $12.99 \pm 0.03$ & & 130601.55+463621.7 & $12.81 \pm 0.02$ & $12.60 \pm 0.02$ & & $-69.5 \pm 3.9$ & $-1.4 \pm 6.4$\\
13060205-1414563 & $16.25 \pm 0.11$ & $15.42 \pm 0.14$ & $14.88 \pm 0.13$ & & 130602.11-141456.8 & $14.36 \pm 0.03$ & $14.08 \pm 0.04$ & & $73.8 \pm 9.7$ & $-40.5 \pm 10.6$\\
13060210-3932472 & $13.85 \pm 0.02$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 130602.09-393248.0 & $12.79 \pm 0.02$ & $12.60 \pm 0.02$ & & $-9.8 \pm 4.3$ & $-67.0 \pm 7.2$\\
13060237-1325516 & $12.17 \pm 0.03$ & $11.62 \pm 0.03$ & $11.32 \pm 0.03$ & & 130602.31-132551.4 & $11.04 \pm 0.02$ & $10.87 \pm 0.02$ & & $-76.5 \pm 6.3$ & $19.7 \pm 5.8$\\
13060268+8758106 & $15.59 \pm 0.06$ & $14.86 \pm 0.09$ & $14.53 \pm 0.10$ & & 130600.82+875810.2 & $14.29 \pm 0.03$ & $14.10 \pm 0.03$ & & $-87.5 \pm 2.1$ & $-32.6 \pm 10.1$\\
13060404+6220077 & $13.22 \pm 0.02$ & $12.59 \pm 0.02$ & $12.30 \pm 0.02$ & & 130603.69+622008.1 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $-216.8 \pm 5.4$ & $35.3 \pm 6.2$\\
13060446+4603185 & $14.89 \pm 0.03$ & $14.18 \pm 0.04$ & $13.80 \pm 0.04$ & & 130604.34+460318.4 & $13.52 \pm 0.03$ & $13.28 \pm 0.03$ & & $-107.6 \pm 4.5$ & $-12.5 \pm 7.4$\\
13060505-0905323 & $15.76 \pm 0.06$ & $15.23 \pm 0.08$ & $14.85 \pm 0.13$ & & 130605.01-090532.3 & $14.69 \pm 0.03$ & $14.47 \pm 0.05$ & & $-58.6 \pm 11.5$ & $3.0 \pm 9.0$\\
13060561+1725170 & $16.07 \pm 0.07$ & $15.49 \pm 0.10$ & $15.11 \pm 0.11$ & & 130605.48+172517.7 & $14.94 \pm 0.03$ & $14.69 \pm 0.06$ & & $-143.5 \pm 9.4$ & $55.8 \pm 9.9$\\
13060596+4635262 & $14.53 \pm 0.03$ & $13.98 \pm 0.04$ & $13.70 \pm 0.04$ & & 130605.93+463525.8 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $-27.9 \pm 3.9$ & $-37.7 \pm 6.8$\\
13060763-0939540 & $15.17 \pm 0.04$ & $14.59 \pm 0.05$ & $14.30 \pm 0.08$ & & 130607.57-093953.8 & $14.12 \pm 0.03$ & $13.86 \pm 0.04$ & & $-74.2 \pm 8.3$ & $17.6 \pm 7.9$\\
13060790+3932515 & $14.37 \pm 0.03$ & $13.71 \pm 0.04$ & $13.40 \pm 0.04$ & & 130607.77+393251.6 & $13.24 \pm 0.02$ & $13.03 \pm 0.03$ & & $-136.3 \pm 6.0$ & $14.8 \pm 7.0$\\
13060797-2513342 & $14.10 \pm 0.03$ & $13.57 \pm 0.04$ & $13.20 \pm 0.04$ & & 130607.93-251334.3 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $-40.3 \pm 5.5$ & $-4.9 \pm 6.2$\\
13060820-3309318 & $15.16 \pm 0.04$ & $14.61 \pm 0.05$ & $14.14 \pm 0.06$ & & 130608.16-330931.8 & $13.98 \pm 0.03$ & $13.73 \pm 0.03$ & & $-39.8 \pm 5.7$ & $-0.7 \pm 7.2$\\
13060824+0516254 & $15.27 \pm 0.05$ & $14.68 \pm 0.07$ & $14.40 \pm 0.08$ & & 130608.11+051625.9 & $14.19 \pm 0.03$ & $13.94 \pm 0.04$ & & $-185.4 \pm 16.9$ & $44.1 \pm 11.3$\\
13060858-0139146 & $13.43 \pm 0.02$ & $12.82 \pm 0.02$ & $12.46 \pm 0.02$ & & 130608.45-013914.5 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $-175.9 \pm 9.9$ & $7.7 \pm 7.8$\\
13060917-2409360 & $14.86 \pm 0.04$ & $14.33 \pm 0.05$ & $13.96 \pm 0.05$ & & 130609.14-240936.0 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $-29.7 \pm 5.8$ & $6.7 \pm 8.7$\\
13060953+6252250 & $15.87 \pm 0.07$ & $15.11 \pm 0.08$ & $14.73 \pm 0.10$ & & 130609.37+625223.9 & $14.51 \pm 0.03$ & $14.30 \pm 0.04$ & & $-92.8 \pm 3.5$ & $-95.1 \pm 8.4$\\
13060962-0247315 & $13.05 \pm 0.03$ & $12.41 \pm 0.02$ & $12.00 \pm 0.03$ & & 130609.55-024732.2 & $11.77 \pm 0.02$ & $11.55 \pm 0.02$ & & $-97.2 \pm 7.4$ & $-60.4 \pm 6.7$\\
13061007+5034289 & $14.35 \pm 0.02$ & $13.71 \pm 0.03$ & $13.41 \pm 0.04$ & & 130609.88+503430.2 & $13.17 \pm 0.02$ & $12.97 \pm 0.03$ & & $-160.5 \pm 4.9$ & $119.5 \pm 9.3$\\
13061155-3843180 & $13.96 \pm 0.02$ & $13.38 \pm 0.04$ & $13.10 \pm 0.04$ & & 130611.48-384318.3 & $12.93 \pm 0.02$ & $12.75 \pm 0.03$ & & $-75.7 \pm 5.6$ & $-29.6 \pm 6.7$\\
13061244+2321576 & $15.11 \pm 0.04$ & $14.51 \pm 0.05$ & $14.19 \pm 0.07$ & & 130612.39+232157.1 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $-55.9 \pm 8.0$ & $-38.8 \pm 7.3$\\
13061343+1246255 & $13.81 \pm 0.02$ & $13.28 \pm 0.02$ & $13.01 \pm 0.02$ & & 130613.44+124624.9 & $12.77 \pm 0.03$ & $12.55 \pm 0.03$ & & $19.2 \pm 6.3$ & $-47.0 \pm 5.9$\\
13061346+4455008 & $14.14 \pm 0.02$ & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & 130613.46+445501.2 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $-0.2 \pm 4.4$ & $36.6 \pm 6.5$\\
13061351+1633204 & $16.37 \pm 0.10$ & $15.56 \pm 0.12$ & $14.90 \pm 0.10$ & & 130613.44+163320.4 & $14.30 \pm 0.03$ & $13.98 \pm 0.04$ & & $-74.0 \pm 13.4$ & $-2.7 \pm 16.6$\\
13061435-2913218 & $14.05 \pm 0.03$ & $13.50 \pm 0.02$ & $13.18 \pm 0.03$ & & 130614.28-291322.1 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $-82.3 \pm 6.0$ & $-22.4 \pm 6.2$\\
13061667-4229575 & $14.32 \pm 0.03$ & $13.73 \pm 0.03$ & $13.44 \pm 0.04$ & & 130616.67-422958.1 & $13.26 \pm 0.03$ & $13.08 \pm 0.03$ & & $5.9 \pm 5.0$ & $-66.3 \pm 8.8$\\
13061727+3820296 & $14.63 \pm 0.03$ & $13.80 \pm 0.04$ & $13.22 \pm 0.03$ & & 130617.13+382029.5 & $12.92 \pm 0.02$ & $12.60 \pm 0.02$ & & $-159.6 \pm 6.1$ & $-10.8 \pm 8.5$\\
13061922+6432000 & $13.24 \pm 0.02$ & $12.72 \pm 0.03$ & $12.38 \pm 0.02$ & & 130619.10+643158.9 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $-62.8 \pm 2.4$ & $-92.9 \pm 8.1$\\
13061987-3908211 & $14.96 \pm 0.05$ & $14.35 \pm 0.05$ & $14.05 \pm 0.06$ & & 130619.84-390821.3 & $13.84 \pm 0.03$ & $13.62 \pm 0.03$ & & $-35.2 \pm 5.0$ & $-18.9 \pm 7.2$\\
13061995+1330098 & $10.76 \pm 0.02$ & $10.19 \pm 0.02$ & $9.89 \pm 0.01$ & & 130619.94+133008.2 & $9.70 \pm 0.02$ & $9.50 \pm 0.02$ & & $-16.1 \pm 5.4$ & $-127.5 \pm 8.0$\\
13062002+3147381 & $16.40 \pm 0.11$ & $15.82 \pm 0.13$ & $15.53 \pm 0.18$ & & 130619.93+314737.8 & $15.30 \pm 0.04$ & $15.08 \pm 0.08$ & & $-85.8 \pm 14.8$ & $-23.8 \pm 19.9$\\
13062025+7416274 & $14.58 \pm 0.04$ & $14.03 \pm 0.05$ & $13.75 \pm 0.07$ & & 130619.97+741627.6 & $13.59 \pm 0.02$ & $13.41 \pm 0.03$ & & $-104.2 \pm 2.8$ & $19.3 \pm 6.8$\\
13062141+7217560 & $14.95 \pm 0.04$ & $14.42 \pm 0.05$ & $14.11 \pm 0.08$ & & 130621.20+721755.5 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $-86.1 \pm 2.5$ & $-39.0 \pm 7.7$\\
13062202+3242302 & $14.45 \pm 0.03$ & $13.89 \pm 0.03$ & $13.56 \pm 0.04$ & & 130621.97+324230.5 & $13.41 \pm 0.02$ & $13.16 \pm 0.03$ & & $-54.3 \pm 5.6$ & $24.1 \pm 6.1$\\
13062283-1834471 & $16.22 \pm 0.09$ & $15.59 \pm 0.13$ & $15.28 \pm 0.17$ & & 130622.77-183446.3 & $14.87 \pm 0.03$ & $14.67 \pm 0.05$ & & $-68.4 \pm 14.8$ & $65.9 \pm 18.6$\\
13062344-2918045 & $13.00 \pm 0.02$ & $12.48 \pm 0.03$ & $12.13 \pm 0.02$ & & 130623.58-291805.2 & $11.92 \pm 0.02$ & $11.71 \pm 0.02$ & & $145.0 \pm 7.6$ & $-56.1 \pm 6.3$\\
13062357-1323522 & $14.45 \pm 0.03$ & $13.89 \pm 0.03$ & $13.60 \pm 0.05$ & & 130623.51-132352.3 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $-71.0 \pm 6.7$ & $-4.0 \pm 6.3$\\
13062436+2013292 & $13.91 \pm 0.02$ & $13.30 \pm 0.02$ & $12.99 \pm 0.03$ & & 130624.41+201328.7 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $52.8 \pm 5.1$ & $-38.8 \pm 5.6$\\
13062444+4922070 & $13.97 \pm 0.02$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 130624.35+492206.9 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $-79.6 \pm 4.1$ & $-3.6 \pm 7.3$\\
13062548+1212282 & $12.15 \pm 0.02$ & $11.56 \pm 0.02$ & $11.24 \pm 0.02$ & & 130625.35+121228.5 & $11.02 \pm 0.02$ & $10.80 \pm 0.02$ & & $-155.4 \pm 11.3$ & $29.8 \pm 6.4$\\
13062571-3422439 & $15.52 \pm 0.05$ & $14.85 \pm 0.05$ & $14.52 \pm 0.08$ & & 130625.66-342244.4 & $14.35 \pm 0.03$ & $14.15 \pm 0.04$ & & $-60.9 \pm 6.1$ & $-41.0 \pm 7.6$\\
13062610-0932364 & $14.94 \pm 0.04$ & $14.36 \pm 0.05$ & $14.06 \pm 0.07$ & & 130626.05-093236.8 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $-66.0 \pm 8.0$ & $-36.5 \pm 8.5$\\
13062632+6302012 & $15.86 \pm 0.08$ & $15.30 \pm 0.10$ & $15.01 \pm 0.13$ & & 130626.27+630201.7 & $14.69 \pm 0.03$ & $14.45 \pm 0.04$ & & $-30.7 \pm 2.9$ & $43.9 \pm 8.2$\\
13062730+1726031 & $15.74 \pm 0.05$ & $15.08 \pm 0.06$ & $14.69 \pm 0.08$ & & 130627.23+172602.1 & $14.33 \pm 0.03$ & $14.00 \pm 0.04$ & & $-74.3 \pm 7.0$ & $-81.6 \pm 10.8$\\
13062758-1947304 & $14.29 \pm 0.02$ & $13.72 \pm 0.04$ & $13.40 \pm 0.04$ & & 130627.50-194731.9 & $13.24 \pm 0.02$ & $13.02 \pm 0.03$ & & $-90.8 \pm 7.2$ & $-128.9 \pm 8.1$\\
13062791-3158337 & $14.56 \pm 0.04$ & $14.02 \pm 0.04$ & $13.65 \pm 0.04$ & & 130627.88-315833.8 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $-36.6 \pm 5.5$ & $-5.8 \pm 6.8$\\
13062899+0337292 & $15.81 \pm 0.10$ & $15.29 \pm 0.12$ & $14.93 \pm 0.14$ & & 130628.94+033728.6 & $14.71 \pm 0.03$ & $14.52 \pm 0.06$ & & $-71.5 \pm 11.1$ & $-54.4 \pm 11.0$\\
13063009-4124529 & $13.81 \pm 0.02$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 130630.04-412453.0 & $12.75 \pm 0.02$ & $12.52 \pm 0.03$ & & $-54.7 \pm 4.8$ & $-4.2 \pm 6.6$\\
13063022-1434027 & $15.33 \pm 0.04$ & $14.74 \pm 0.07$ & $14.42 \pm 0.09$ & & 130630.18-143402.6 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $-45.1 \pm 6.8$ & $5.2 \pm 7.5$\\
13063035+4227311 & $13.98 \pm 0.02$ & $13.41 \pm 0.03$ & $13.11 \pm 0.02$ & & 130630.28+422730.7 & $12.92 \pm 0.02$ & $12.75 \pm 0.03$ & & $-69.5 \pm 4.6$ & $-35.7 \pm 7.9$\\
13063107+0410282 & $14.44 \pm 0.04$ & $13.93 \pm 0.03$ & $13.58 \pm 0.05$ & & 130630.97+041027.7 & $13.39 \pm 0.03$ & $13.21 \pm 0.03$ & & $-143.1 \pm 10.1$ & $-42.3 \pm 8.4$\\
13063141+6432480 & $15.77 \pm 0.07$ & $15.04 \pm 0.08$ & $14.76 \pm 0.10$ & & 130631.31+643248.0 & $14.60 \pm 0.03$ & $14.40 \pm 0.04$ & & $-55.9 \pm 2.9$ & $-0.8 \pm 9.5$\\
13063172-3142055 & $16.65 \pm 0.13$ & $15.89 \pm 0.13$ & $15.44 \pm 0.18$ & & 130631.77-314202.2 & $15.18 \pm 0.04$ & $14.90 \pm 0.06$ & & $63.3 \pm 14.5$ & $290.3 \pm 23.2$\\
13063177-1600260 & $13.55 \pm 0.02$ & $12.96 \pm 0.03$ & $12.68 \pm 0.02$ & & 130631.65-160025.7 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $-151.8 \pm 8.3$ & $24.3 \pm 6.7$\\
13063183+4738305 & $13.61 \pm 0.02$ & $13.03 \pm 0.02$ & $12.76 \pm 0.02$ & & 130631.71+473830.6 & $12.58 \pm 0.02$ & $12.41 \pm 0.02$ & & $-100.7 \pm 4.5$ & $11.0 \pm 6.3$\\
13063189+3320528 & $14.48 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.04$ & & 130631.92+332052.7 & $13.48 \pm 0.03$ & $13.31 \pm 0.03$ & & $31.5 \pm 5.5$ & $-3.4 \pm 6.1$\\
13063424+0530390 & $15.20 \pm 0.06$ & $14.57 \pm 0.07$ & $14.09 \pm 0.08$ & & 130634.19+053038.8 & $13.91 \pm 0.03$ & $13.64 \pm 0.04$ & & $-66.6 \pm 8.3$ & $-23.1 \pm 8.5$\\
13063684-2218065 & $14.61 \pm 0.03$ & $13.98 \pm 0.04$ & $13.69 \pm 0.05$ & & 130636.93-221807.2 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $110.0 \pm 7.1$ & $-61.3 \pm 7.3$\\
13063722+3119130 & $16.07 \pm 0.08$ & $15.46 \pm 0.10$ & $15.15 \pm 0.13$ & & 130637.17+311912.9 & $14.82 \pm 0.03$ & $14.62 \pm 0.05$ & & $-50.1 \pm 9.5$ & $-14.7 \pm 11.9$\\
13063747+3526409 & $13.60 \pm 0.02$ & $13.06 \pm 0.02$ & $12.78 \pm 0.03$ & & 130637.41+352641.0 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $-64.6 \pm 4.8$ & $14.0 \pm 6.5$\\
13063892-0546124 & $15.99 \pm 0.08$ & $15.35 \pm 0.09$ & $14.84 \pm 0.11$ & & 130638.87-054613.1 & $14.63 \pm 0.03$ & $14.30 \pm 0.05$ & & $-62.4 \pm 12.8$ & $-64.5 \pm 12.4$\\
13064035-3633057 & $13.49 \pm 0.02$ & $12.89 \pm 0.03$ & $12.59 \pm 0.02$ & & 130640.27-363305.9 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $-88.0 \pm 6.0$ & $-11.4 \pm 6.4$\\
13064095-1023370 & $14.06 \pm 0.03$ & $13.43 \pm 0.02$ & $13.14 \pm 0.04$ & & 130640.92-102336.9 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $-36.0 \pm 6.6$ & $9.3 \pm 8.8$\\
13064120+4605196 & $14.94 \pm 0.04$ & $14.28 \pm 0.04$ & $13.98 \pm 0.05$ & & 130641.10+460519.0 & $13.81 \pm 0.03$ & $13.64 \pm 0.03$ & & $-95.6 \pm 4.5$ & $-56.6 \pm 7.0$\\
13064140+0357466 & $15.36 \pm 0.05$ & $14.73 \pm 0.07$ & $14.23 \pm 0.07$ & & 130641.42+035745.6 & $14.07 \pm 0.03$ & $13.84 \pm 0.04$ & & $40.3 \pm 8.0$ & $-96.1 \pm 9.1$\\
13064208-2817559 & $15.73 \pm 0.06$ & $15.20 \pm 0.09$ & $14.83 \pm 0.10$ & & 130642.12-281756.2 & $14.54 \pm 0.03$ & $14.35 \pm 0.04$ & & $36.7 \pm 6.8$ & $-27.8 \pm 8.5$\\
13064281+6140056 & $15.68 \pm 0.07$ & $15.04 \pm 0.09$ & $14.74 \pm 0.09$ & & 130642.78+614004.7 & $14.57 \pm 0.03$ & $14.34 \pm 0.04$ & & $-18.9 \pm 2.9$ & $-77.1 \pm 8.3$\\
13064296+3602135 & $12.57 \pm 0.02$ & $12.00 \pm 0.03$ & $11.68 \pm 0.02$ & & 130642.87+360214.0 & $11.49 \pm 0.02$ & $11.29 \pm 0.02$ & & $-106.4 \pm 22.4$ & $46.3 \pm 7.5$\\
13064561+3114132 & $13.24 \pm 0.02$ & $12.69 \pm 0.02$ & $12.40 \pm 0.02$ & & 130645.51+311413.3 & $12.17 \pm 0.02$ & $12.00 \pm 0.02$ & & $-103.1 \pm 11.7$ & $7.9 \pm 7.9$\\
13064710-3259371 & $13.57 \pm 0.02$ & $12.98 \pm 0.02$ & $12.71 \pm 0.03$ & & 130647.07-325937.6 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-31.9 \pm 5.1$ & $-45.4 \pm 6.7$\\
13064743-1736119 & $12.50 \pm 0.02$ & $11.97 \pm 0.03$ & $11.66 \pm 0.03$ & & 130647.38-173612.7 & $11.49 \pm 0.02$ & $11.29 \pm 0.02$ & & $-53.6 \pm 5.8$ & $-64.1 \pm 6.9$\\
13064759+3724334 & $15.34 \pm 0.05$ & $14.73 \pm 0.08$ & $14.39 \pm 0.06$ & & 130647.56+372433.5 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $-28.7 \pm 5.5$ & $14.3 \pm 7.7$\\
13064799-2145403 & $14.64 \pm 0.03$ & $14.01 \pm 0.04$ & $13.74 \pm 0.04$ & & 130647.92-214540.5 & $13.49 \pm 0.02$ & $13.22 \pm 0.03$ & & $-82.3 \pm 7.0$ & $-17.2 \pm 7.0$\\
13064813-0148106 & $14.07 \pm 0.02$ & $13.48 \pm 0.03$ & $13.18 \pm 0.04$ & & 130648.20-014812.4 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $91.4 \pm 12.6$ & $-151.3 \pm 9.2$\\
13064910+2028071 & $15.51 \pm 0.06$ & $14.99 \pm 0.06$ & $14.67 \pm 0.11$ & & 130649.15+202806.1 & $14.51 \pm 0.03$ & $14.26 \pm 0.05$ & & $58.7 \pm 7.0$ & $-76.4 \pm 10.4$\\
13064956+3720369 & $11.83 \pm 0.02$ & $11.32 \pm 0.03$ & $11.02 \pm 0.02$ & & 130649.24+372038.8 & $10.86 \pm 0.02$ & $10.67 \pm 0.02$ & & $-354.7 \pm 9.8$ & $178.8 \pm 7.9$\\
13065025+3050549 & $10.23 \pm 0.02$ & $9.62 \pm 0.01$ & $9.31 \pm 0.01$ & & 130650.46+305048.8 & $9.10 \pm 0.02$ & $8.92 \pm 0.02$ & & $224.4 \pm 22.9$ & $-480.9 \pm 12.2$\\
13065043+0048446 & $14.91 \pm 0.04$ & $14.19 \pm 0.04$ & $13.88 \pm 0.06$ & & 130650.37+004844.5 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $-78.5 \pm 9.9$ & $-13.2 \pm 8.4$\\
13065088+1403440 & $13.84 \pm 0.02$ & $13.24 \pm 0.02$ & $12.94 \pm 0.03$ & & 130650.79+140343.2 & $12.78 \pm 0.02$ & $12.61 \pm 0.03$ & & $-99.7 \pm 6.9$ & $-68.2 \pm 6.5$\\
13065122-0557436 & $16.16 \pm 0.11$ & $15.57 \pm 0.14$ & $15.02 \pm 0.15$ & & 130651.18-055742.3 & $14.36 \pm 0.03$ & $14.04 \pm 0.04$ & & $-55.8 \pm 18.9$ & $107.5 \pm 18.8$\\
13065166+1511273 & $14.15 \pm 0.03$ & $13.46 \pm 0.03$ & $13.10 \pm 0.03$ & & 130651.49+151127.9 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $-186.2 \pm 6.8$ & $48.6 \pm 6.6$\\
13065219-0825130 & $14.54 \pm 0.03$ & $13.98 \pm 0.04$ & $13.65 \pm 0.05$ & & 130652.15-082513.1 & $13.44 \pm 0.02$ & $13.19 \pm 0.03$ & & $-51.4 \pm 7.6$ & $-9.6 \pm 12.9$\\
13065232-8413080 & $14.01 \pm 0.03$ & $13.44 \pm 0.04$ & $13.12 \pm 0.04$ & & 130652.11-841308.0 & $12.95 \pm 0.02$ & $12.75 \pm 0.02$ & & $-31.4 \pm 0.9$ & $-3.1 \pm 20.0$\\
13065341-2148497 & $15.94 \pm 0.08$ & $15.18 \pm 0.10$ & $14.88 \pm 0.12$ & & 130653.46-214850.3 & $14.72 \pm 0.03$ & $14.47 \pm 0.05$ & & $65.7 \pm 7.7$ & $-49.4 \pm 8.5$\\
13065373+6740029 & $13.98 \pm 0.03$ & $13.45 \pm 0.03$ & $13.14 \pm 0.04$ & & 130653.55+674002.5 & $12.96 \pm 0.02$ & $12.77 \pm 0.02$ & & $-89.2 \pm 2.7$ & $-37.0 \pm 10.6$\\
13065412+1954386 & $12.42 \pm 0.02$ & $11.86 \pm 0.02$ & $11.58 \pm 0.02$ & & 130653.97+195437.1 & $11.41 \pm 0.02$ & $11.24 \pm 0.02$ & & $-154.4 \pm 6.7$ & $-117.5 \pm 5.8$\\
13065488+7054392 & $14.86 \pm 0.04$ & $14.32 \pm 0.05$ & $14.02 \pm 0.07$ & & 130654.74+705439.2 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $-59.3 \pm 2.0$ & $8.8 \pm 6.9$\\
13065647+0521309 & $14.93 \pm 0.05$ & $14.40 \pm 0.05$ & $14.13 \pm 0.07$ & & 130656.43+052130.9 & $13.89 \pm 0.03$ & $13.71 \pm 0.04$ & & $-54.1 \pm 9.0$ & $3.2 \pm 9.3$\\
13065783-2629140 & $15.23 \pm 0.04$ & $14.64 \pm 0.04$ & $14.27 \pm 0.06$ & & 130657.77-262914.0 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-61.5 \pm 6.7$ & $-6.1 \pm 6.8$\\
13065830+1012361 & $14.98 \pm 0.04$ & $14.45 \pm 0.05$ & $14.10 \pm 0.09$ & & 130658.32+101235.6 & $13.93 \pm 0.03$ & $13.66 \pm 0.03$ & & $25.2 \pm 7.6$ & $-43.8 \pm 9.5$\\
13065891+5653584 & $14.35 \pm 0.03$ & $13.75 \pm 0.04$ & $13.45 \pm 0.03$ & & 130658.72+565358.6 & $13.24 \pm 0.02$ & $13.02 \pm 0.03$ & & $-146.7 \pm 5.1$ & $12.3 \pm 8.9$\\
13065984-3008337 & $14.21 \pm 0.03$ & $13.65 \pm 0.04$ & $13.27 \pm 0.03$ & & 130659.73-300833.2 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $-134.0 \pm 7.9$ & $41.0 \pm 6.9$\\
13070186+4427355 & $14.34 \pm 0.03$ & $13.72 \pm 0.03$ & $13.42 \pm 0.03$ & & 130701.89+442735.2 & $13.23 \pm 0.03$ & $12.99 \pm 0.03$ & & $34.1 \pm 3.9$ & $-26.4 \pm 12.0$\\
13070313-0642464 & $16.40 \pm 0.10$ & $15.84 \pm 0.14$ & $15.39 \pm 0.21$ & & 130702.99-064246.2 & $15.10 \pm 0.04$ & $14.84 \pm 0.07$ & & $-180.3 \pm 21.7$ & $20.8 \pm 24.0$\\
13070451+4014361 & $14.34 \pm 0.03$ & $13.78 \pm 0.04$ & $13.49 \pm 0.03$ & & 130704.48+401436.3 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $-25.8 \pm 4.7$ & $23.5 \pm 7.1$\\
13070459-1612580 & $15.12 \pm 0.05$ & $14.50 \pm 0.05$ & $14.17 \pm 0.08$ & & 130704.55-161258.1 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $-45.4 \pm 6.4$ & $-10.1 \pm 7.2$\\
13070462+3829550 & $15.23 \pm 0.04$ & $14.60 \pm 0.05$ & $14.01 \pm 0.04$ & & 130704.44+382952.7 & $13.76 \pm 0.03$ & $13.50 \pm 0.03$ & & $-202.1 \pm 7.4$ & $-217.1 \pm 9.2$\\
13070476+7245122 & $15.80 \pm 0.09$ & $15.28 \pm 0.11$ & $14.51 \pm 0.11$ & & 130704.64+724512.1 & $14.35 \pm 0.03$ & $14.15 \pm 0.04$ & & $-46.9 \pm 1.9$ & $-7.0 \pm 9.4$\\
13070572+1007112 & $16.02 \pm 0.10$ & $15.36 \pm 0.12$ & $15.06 \pm 0.21$ & & 130705.70+100710.2 & $14.79 \pm 0.03$ & $14.59 \pm 0.06$ & & $-24.3 \pm 13.5$ & $-91.1 \pm 17.3$\\
13070857-2002295 & $14.95 \pm 0.04$ & $14.39 \pm 0.05$ & $14.12 \pm 0.06$ & & 130708.49-200229.3 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $-88.1 \pm 6.9$ & $19.6 \pm 6.6$\\
13070864+1251340 & $13.37 \pm 0.02$ & $12.75 \pm 0.03$ & $12.40 \pm 0.02$ & & 130708.44+125133.8 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $-230.8 \pm 14.8$ & $-17.0 \pm 9.3$\\
13070886+0828582 & $15.58 \pm 0.07$ & $14.95 \pm 0.08$ & $14.68 \pm 0.13$ & & 130708.81+082858.2 & $14.42 \pm 0.03$ & $14.22 \pm 0.05$ & & $-74.5 \pm 10.4$ & $-1.1 \pm 12.4$\\
13070953-1741589 & $14.63 \pm 0.03$ & $14.12 \pm 0.05$ & $13.84 \pm 0.06$ & & 130709.40-174158.7 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-153.9 \pm 8.6$ & $11.8 \pm 7.0$\\
13070976+3233222 & $16.33 \pm 0.10$ & $15.77 \pm 0.12$ & $15.47 \pm 0.18$ & & 130709.73+323319.6 & $15.04 \pm 0.03$ & $14.81 \pm 0.06$ & & $-30.6 \pm 22.2$ & $-201.3 \pm 29.8$\\
13071006-2917098 & $13.01 \pm 0.02$ & $12.45 \pm 0.02$ & $12.17 \pm 0.02$ & & 130709.95-291709.7 & $11.91 \pm 0.02$ & $11.73 \pm 0.02$ & & $-122.3 \pm 6.9$ & $2.5 \pm 5.9$\\
13071090+1504321 & $11.36 \pm 0.02$ & $10.77 \pm 0.01$ & $10.46 \pm 0.01$ & & 130710.95+150430.0 & $10.24 \pm 0.02$ & $10.05 \pm 0.02$ & & $62.0 \pm 7.0$ & $-163.3 \pm 8.9$\\
13071234+5403210 & $12.69 \pm 0.02$ & $12.17 \pm 0.03$ & $11.89 \pm 0.02$ & & 130712.51+540320.3 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $149.7 \pm 4.7$ & $-66.0 \pm 7.8$\\
13071259+1045016 & $11.41 \pm 0.02$ & $10.86 \pm 0.03$ & $10.59 \pm 0.03$ & & 130712.63+104501.6 & $10.38 \pm 0.02$ & $10.20 \pm 0.02$ & & $57.3 \pm 8.7$ & $-1.1 \pm 13.9$\\
13071273+2414194 & $15.10 \pm 0.04$ & $14.48 \pm 0.04$ & $14.17 \pm 0.04$ & & 130712.68+241419.6 & $14.01 \pm 0.03$ & $13.76 \pm 0.04$ & & $-59.9 \pm 7.6$ & $21.1 \pm 9.4$\\
13071315+5124009 & $15.69 \pm 0.07$ & $15.17 \pm 0.08$ & $14.72 \pm 0.12$ & & 130713.07+512400.7 & $14.50 \pm 0.03$ & $14.32 \pm 0.04$ & & $-65.2 \pm 4.5$ & $-23.8 \pm 9.8$\\
13071453-3703156 & $13.95 \pm 0.02$ & $13.38 \pm 0.03$ & $13.09 \pm 0.03$ & & 130714.48-370315.8 & $12.92 \pm 0.02$ & $12.73 \pm 0.03$ & & $-47.9 \pm 5.0$ & $-10.9 \pm 6.5$\\
13071465-2328360 & $14.50 \pm 0.03$ & $13.91 \pm 0.05$ & $13.59 \pm 0.04$ & & 130714.62-232835.5 & $13.39 \pm 0.02$ & $13.16 \pm 0.03$ & & $-27.5 \pm 6.1$ & $41.1 \pm 6.5$\\
13071529+3417281 & $15.50 \pm 0.05$ & $14.91 \pm 0.06$ & $14.60 \pm 0.09$ & & 130715.23+341728.5 & $14.40 \pm 0.03$ & $14.22 \pm 0.04$ & & $-67.2 \pm 6.2$ & $29.2 \pm 8.2$\\
13071531+1944203 & $12.85 \pm 0.02$ & $12.30 \pm 0.02$ & $11.95 \pm 0.02$ & & 130715.32+194419.8 & $11.76 \pm 0.02$ & $11.54 \pm 0.02$ & & $13.4 \pm 6.0$ & $-41.8 \pm 5.3$\\
13071579+0455059 & $14.64 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.05$ & & 130715.76+045505.6 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $-47.7 \pm 8.6$ & $-22.7 \pm 8.4$\\
13071929+3812385 & $16.02 \pm 0.08$ & $15.47 \pm 0.10$ & $15.11 \pm 0.10$ & & 130719.28+381239.2 & $14.90 \pm 0.03$ & $14.70 \pm 0.05$ & & $-7.4 \pm 7.1$ & $66.9 \pm 10.4$\\
13071959+6024217 & $13.66 \pm 0.02$ & $13.15 \pm 0.02$ & $12.86 \pm 0.02$ & & 130719.41+602422.4 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $-114.1 \pm 3.4$ & $57.5 \pm 10.3$\\
13072004+3423456 & $16.57 \pm 0.14$ & $15.49 \pm 0.12$ & $14.97 \pm 0.12$ & & 130720.08+342346.7 & $14.46 \pm 0.03$ & $14.19 \pm 0.04$ & & $36.7 \pm 10.8$ & $87.9 \pm 15.3$\\
13072040-0500084 & $12.61 \pm 0.03$ & $12.04 \pm 0.03$ & $11.72 \pm 0.02$ & & 130720.33-050008.4 & $11.55 \pm 0.02$ & $11.37 \pm 0.02$ & & $-83.3 \pm 8.4$ & $-0.5 \pm 6.1$\\
13072073-2125529 & $15.14 \pm 0.05$ & $14.57 \pm 0.07$ & $14.22 \pm 0.07$ & & 130720.69-212552.8 & $14.01 \pm 0.03$ & $13.73 \pm 0.04$ & & $-51.5 \pm 6.4$ & $7.5 \pm 7.4$\\
13072089-1019464 & $10.91 \pm 0.02$ & $10.32 \pm 0.02$ & $10.02 \pm 0.02$ & & 130720.62-101947.0 & $9.86 \pm 0.02$ & $9.67 \pm 0.02$ & & $-354.7 \pm 17.5$ & $-51.8 \pm 6.5$\\
13072171+4236206 & $14.94 \pm 0.04$ & $14.40 \pm 0.05$ & $14.06 \pm 0.04$ & & 130721.60+423620.8 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $-98.6 \pm 5.7$ & $20.9 \pm 7.5$\\
13072191+0113545 & $15.17 \pm 0.05$ & $14.56 \pm 0.06$ & $14.17 \pm 0.07$ & & 130721.87+011354.7 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $-58.1 \pm 10.6$ & $14.6 \pm 8.1$\\
13072250-3320226 & $14.94 \pm 0.05$ & $14.39 \pm 0.05$ & $14.06 \pm 0.07$ & & 130722.47-332022.5 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $-32.5 \pm 5.4$ & $2.0 \pm 6.8$\\
13072349-3428475 & $14.12 \pm 0.03$ & $13.54 \pm 0.03$ & $13.20 \pm 0.03$ & & 130723.52-342848.1 & $12.96 \pm 0.02$ & $12.76 \pm 0.03$ & & $24.4 \pm 4.9$ & $-56.9 \pm 7.0$\\
13072417+3023237 & $14.01 \pm 0.02$ & $13.46 \pm 0.03$ & $13.19 \pm 0.03$ & & 130724.20+302323.4 & $13.02 \pm 0.02$ & $12.83 \pm 0.02$ & & $33.5 \pm 5.2$ & $-23.5 \pm 6.0$\\
13072460+2532377 & $16.11 \pm 0.07$ & $15.44 \pm 0.09$ & $14.73 \pm 0.08$ & & 130724.50+253238.1 & $14.57 \pm 0.03$ & $14.26 \pm 0.05$ & & $-120.9 \pm 8.5$ & $32.5 \pm 9.6$\\
13072540-3437191 & $14.45 \pm 0.03$ & $13.88 \pm 0.04$ & $13.60 \pm 0.04$ & & 130725.39-343718.8 & $13.41 \pm 0.02$ & $13.22 \pm 0.03$ & & $-20.3 \pm 5.5$ & $27.0 \pm 6.8$\\
13072574-1845554 & $15.12 \pm 0.05$ & $14.44 \pm 0.04$ & $14.10 \pm 0.07$ & & 130725.68-184555.7 & $13.79 \pm 0.03$ & $13.52 \pm 0.03$ & & $-75.6 \pm 7.9$ & $-23.0 \pm 7.3$\\
13072616-0037488 & $16.49 \pm 0.13$ & $15.76 \pm 0.15$ & $15.43 \pm 0.21$ & & 130726.16-003750.6 & $15.12 \pm 0.04$ & $14.79 \pm 0.07$ & & $11.1 \pm 18.3$ & $-156.0 \pm 21.1$\\
13072811+2845587 & $14.93 \pm 0.03$ & $14.30 \pm 0.04$ & $14.02 \pm 0.04$ & & 130728.04+284557.7 & $13.86 \pm 0.03$ & $13.63 \pm 0.03$ & & $-93.2 \pm 7.6$ & $-100.9 \pm 9.5$\\
13072895+4952156 & $14.03 \pm 0.03$ & $13.34 \pm 0.02$ & $12.94 \pm 0.03$ & & 130729.02+495214.5 & $12.71 \pm 0.02$ & $12.50 \pm 0.02$ & & $56.0 \pm 3.8$ & $-98.7 \pm 7.6$\\
13072896+3325081 & $11.43 \pm 0.02$ & $10.92 \pm 0.02$ & $10.61 \pm 0.02$ & & 130729.03+332508.5 & $10.40 \pm 0.02$ & $10.21 \pm 0.02$ & & $68.1 \pm 4.8$ & $31.3 \pm 5.6$\\
13072926-3102056 & $13.89 \pm 0.02$ & $13.35 \pm 0.02$ & $13.05 \pm 0.03$ & & 130729.18-310206.0 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $-84.3 \pm 6.3$ & $-37.7 \pm 6.8$\\
13072967+3417549 & $13.01 \pm 0.02$ & $12.45 \pm 0.02$ & $12.16 \pm 0.02$ & & 130729.48+341755.1 & $11.98 \pm 0.02$ & $11.80 \pm 0.02$ & & $-196.4 \pm 6.2$ & $12.7 \pm 6.4$\\
13072975+1825308 & $12.67 \pm 0.02$ & $12.09 \pm 0.02$ & $11.75 \pm 0.02$ & & 130729.77+182530.2 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $13.5 \pm 7.2$ & $-56.4 \pm 11.2$\\
13072984-0558146 & $16.92 \pm 0.16$ & $15.43 \pm 0.09$ & $14.82 \pm 0.14$ & & 130729.56-055815.4 & $14.06 \pm 0.03$ & $13.61 \pm 0.04$ & & $-361.3 \pm 18.3$ & $-66.8 \pm 9.7$\\
13073035-1518197 & $14.48 \pm 0.03$ & $13.93 \pm 0.03$ & $13.62 \pm 0.04$ & & 130730.33-151820.0 & $13.45 \pm 0.03$ & $13.25 \pm 0.03$ & & $-27.3 \pm 6.6$ & $-25.2 \pm 6.9$\\
13073136-0750593 & $13.52 \pm 0.02$ & $12.93 \pm 0.02$ & $12.62 \pm 0.03$ & & 130731.28-075100.4 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-100.6 \pm 7.6$ & $-93.4 \pm 7.5$\\
13073219+6806505 & $14.27 \pm 0.03$ & $13.74 \pm 0.04$ & $13.47 \pm 0.04$ & & 130732.18+680649.3 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $-3.2 \pm 1.6$ & $-111.5 \pm 11.7$\\
13073244+0632403 & $15.67 \pm 0.07$ & $15.06 \pm 0.09$ & $14.76 \pm 0.14$ & & 130732.40+063240.6 & $14.55 \pm 0.03$ & $14.31 \pm 0.05$ & & $-48.6 \pm 10.2$ & $28.5 \pm 11.1$\\
13073350+2156370 & $13.80 \pm 0.02$ & $13.25 \pm 0.02$ & $12.93 \pm 0.03$ & & 130733.50+215636.6 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $0.9 \pm 5.7$ & $-34.6 \pm 6.5$\\
13073372+1113032 & $11.16 \pm 0.02$ & $10.63 \pm 0.02$ & $10.28 \pm 0.02$ & & 130733.79+111303.3 & $10.10 \pm 0.02$ & $9.91 \pm 0.02$ & & $90.1 \pm 17.0$ & $3.4 \pm 11.9$\\
13073376+0246048 & $15.05 \pm 0.04$ & $14.27 \pm 0.03$ & $13.79 \pm 0.06$ & & 130733.84+024601.6 & $13.48 \pm 0.02$ & $13.19 \pm 0.03$ & & $103.4 \pm 9.6$ & $-313.4 \pm 18.1$\\
13073486+1947126 & $13.78 \pm 0.02$ & $13.23 \pm 0.03$ & $12.95 \pm 0.04$ & & 130734.66+194713.2 & $12.77 \pm 0.02$ & $12.54 \pm 0.03$ & & $-255.8 \pm 8.8$ & $51.5 \pm 6.6$\\
13073604-2734526 & $13.65 \pm 0.02$ & $13.05 \pm 0.03$ & $12.78 \pm 0.03$ & & 130736.01-273452.6 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $-39.1 \pm 5.2$ & $5.1 \pm 6.0$\\
13073662+4909139 & $14.02 \pm 0.02$ & $13.49 \pm 0.03$ & $13.22 \pm 0.04$ & & 130736.55+490914.4 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $-61.5 \pm 4.0$ & $42.5 \pm 6.7$\\
13073822-1349133 & $12.60 \pm 0.02$ & $12.01 \pm 0.02$ & $11.73 \pm 0.02$ & & 130738.15-134913.7 & $11.56 \pm 0.02$ & $11.38 \pm 0.02$ & & $-96.0 \pm 7.4$ & $-36.3 \pm 6.5$\\
13073858+6222460 & $14.44 \pm 0.03$ & $13.85 \pm 0.03$ & $13.55 \pm 0.04$ & & 130738.51+622245.9 & $13.32 \pm 0.02$ & $13.10 \pm 0.03$ & & $-41.9 \pm 2.3$ & $-4.2 \pm 6.5$\\
13073864-3653069 & $12.87 \pm 0.02$ & $12.29 \pm 0.02$ & $12.02 \pm 0.02$ & & 130738.40-365305.7 & $11.86 \pm 0.02$ & $11.64 \pm 0.02$ & & $-252.7 \pm 12.1$ & $110.6 \pm 8.2$\\
13073900+5720567 & $12.60 \pm 0.02$ & $12.04 \pm 0.02$ & $11.72 \pm 0.02$ & & 130738.90+572056.3 & $11.52 \pm 0.02$ & $11.31 \pm 0.02$ & & $-76.1 \pm 3.4$ & $-29.4 \pm 6.3$\\
13073908-3840246 & $14.31 \pm 0.03$ & $13.73 \pm 0.04$ & $13.39 \pm 0.04$ & & 130739.01-384024.7 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-69.8 \pm 5.5$ & $-5.0 \pm 6.6$\\
13073926+1404481 & $12.31 \pm 0.02$ & $11.78 \pm 0.02$ & $11.46 \pm 0.02$ & & 130739.31+140448.1 & $11.26 \pm 0.02$ & $11.08 \pm 0.02$ & & $62.2 \pm 9.3$ & $5.8 \pm 7.8$\\
13073997+4300159 & $15.37 \pm 0.05$ & $14.69 \pm 0.05$ & $14.41 \pm 0.06$ & & 130740.12+430014.1 & $14.07 \pm 0.03$ & $13.85 \pm 0.03$ & & $148.1 \pm 5.5$ & $-162.5 \pm 8.5$\\
13074194+2811414 & $12.75 \pm 0.03$ & $12.16 \pm 0.03$ & $11.88 \pm 0.02$ & & 130741.81+281140.8 & $11.70 \pm 0.02$ & $11.53 \pm 0.02$ & & $-160.1 \pm 6.9$ & $-57.3 \pm 6.9$\\
13074244+4938303 & $13.06 \pm 0.02$ & $12.46 \pm 0.02$ & $12.16 \pm 0.03$ & & 130742.09+493830.6 & $11.95 \pm 0.02$ & $11.75 \pm 0.02$ & & $-295.9 \pm 7.7$ & $24.3 \pm 7.1$\\
13074248-1447472 & $13.30 \pm 0.02$ & $12.74 \pm 0.03$ & $12.45 \pm 0.02$ & & 130742.33-144748.2 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $-190.7 \pm 10.4$ & $-82.6 \pm 9.5$\\
13074258-4038072 & $15.80 \pm 0.07$ & $15.08 \pm 0.08$ & $14.71 \pm 0.10$ & & 130742.50-403807.1 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $-86.7 \pm 6.7$ & $11.4 \pm 8.7$\\
13074288-0828332 & $14.44 \pm 0.03$ & $13.80 \pm 0.04$ & $13.51 \pm 0.05$ & & 130742.88-082834.0 & $13.34 \pm 0.02$ & $13.16 \pm 0.03$ & & $1.9 \pm 7.2$ & $-65.6 \pm 7.9$\\
13074471+6250061 & $13.75 \pm 0.02$ & $13.15 \pm 0.03$ & $12.81 \pm 0.02$ & & 130744.55+625005.6 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $-94.8 \pm 2.9$ & $-37.2 \pm 6.4$\\
13074514+2347419 & $14.11 \pm 0.02$ & $13.59 \pm 0.03$ & $13.31 \pm 0.04$ & & 130745.08+234742.6 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $-72.3 \pm 5.9$ & $53.7 \pm 7.4$\\
13074546+1501411 & $14.93 \pm 0.04$ & $14.34 \pm 0.05$ & $14.02 \pm 0.07$ & & 130745.39+150140.9 & $13.86 \pm 0.03$ & $13.66 \pm 0.04$ & & $-88.7 \pm 11.6$ & $-22.9 \pm 8.7$\\
13074702-0534072 & $16.56 \pm 0.13$ & $15.99 \pm 0.15$ & $15.41 \pm 0.20$ & & 130746.98-053408.2 & $15.20 \pm 0.04$ & $14.99 \pm 0.08$ & & $-53.5 \pm 23.6$ & $-86.8 \pm 18.9$\\
13074713+2901357 & $15.18 \pm 0.05$ & $14.61 \pm 0.07$ & $14.30 \pm 0.09$ & & 130747.23+290134.4 & $14.06 \pm 0.03$ & $13.88 \pm 0.03$ & & $112.0 \pm 10.1$ & $-115.3 \pm 14.4$\\
13074836-1944196 & $14.83 \pm 0.04$ & $14.32 \pm 0.05$ & $13.93 \pm 0.05$ & & 130748.42-194420.5 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $69.0 \pm 7.6$ & $-82.4 \pm 8.0$\\
13075155-1729113 & $14.16 \pm 0.03$ & $13.56 \pm 0.03$ & $13.29 \pm 0.03$ & & 130751.57-172911.4 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $31.5 \pm 6.4$ & $-11.7 \pm 7.5$\\
13075204-1005118 & $13.32 \pm 0.02$ & $12.72 \pm 0.02$ & $12.43 \pm 0.02$ & & 130752.02-100512.3 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $-27.6 \pm 8.5$ & $-47.1 \pm 7.4$\\
13075273-1344050 & $14.44 \pm 0.04$ & $13.84 \pm 0.03$ & $13.48 \pm 0.03$ & & 130752.74-134405.4 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $21.6 \pm 7.1$ & $-41.3 \pm 6.9$\\
13075287+2716490 & $13.94 \pm 0.02$ & $13.38 \pm 0.03$ & $13.10 \pm 0.04$ & & 130752.83+271647.8 & $12.92 \pm 0.02$ & $12.73 \pm 0.03$ & & $-52.4 \pm 10.4$ & $-107.5 \pm 7.0$\\
13075369-2340599 & $14.12 \pm 0.03$ & $13.44 \pm 0.02$ & $13.15 \pm 0.04$ & & 130753.86-234101.9 & $12.94 \pm 0.02$ & $12.69 \pm 0.03$ & & $206.1 \pm 11.1$ & $-181.0 \pm 10.9$\\
13075397+2214296 & $14.82 \pm 0.04$ & $14.24 \pm 0.04$ & $13.87 \pm 0.06$ & & 130753.91+221429.9 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $-78.4 \pm 7.0$ & $22.0 \pm 7.7$\\
13075436-2353278 & $15.85 \pm 0.06$ & $15.20 \pm 0.07$ & $14.87 \pm 0.09$ & & 130754.27-235328.4 & $14.68 \pm 0.03$ & $14.42 \pm 0.05$ & & $-99.3 \pm 8.2$ & $-54.8 \pm 9.8$\\
13075479-2055333 & $14.81 \pm 0.04$ & $14.18 \pm 0.04$ & $13.85 \pm 0.05$ & & 130754.77-205534.7 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-20.9 \pm 5.9$ & $-112.7 \pm 7.9$\\
13075550+7129599 & $15.86 \pm 0.09$ & $15.29 \pm 0.12$ & $14.88 \pm 0.15$ & & 130755.40+713000.2 & $14.67 \pm 0.03$ & $14.45 \pm 0.04$ & & $-44.0 \pm 2.2$ & $27.0 \pm 11.3$\\
13075577-3313037 & $14.73 \pm 0.04$ & $14.19 \pm 0.04$ & $13.88 \pm 0.04$ & & 130755.73-331304.9 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $-48.3 \pm 5.7$ & $-104.7 \pm 9.0$\\
13075585+2313459 & $15.08 \pm 0.04$ & $14.45 \pm 0.05$ & $14.17 \pm 0.07$ & & 130755.88+231345.4 & $13.92 \pm 0.03$ & $13.68 \pm 0.03$ & & $33.7 \pm 6.7$ & $-46.7 \pm 10.7$\\
13075615-3332565 & $12.33 \pm 0.02$ & $11.73 \pm 0.02$ & $11.45 \pm 0.02$ & & 130755.90-333257.1 & $11.23 \pm 0.02$ & $11.03 \pm 0.02$ & & $-279.5 \pm 13.3$ & $-52.2 \pm 6.6$\\
13075688+3553549 & $13.78 \pm 0.02$ & $13.20 \pm 0.02$ & $12.92 \pm 0.03$ & & 130756.79+355355.1 & $12.73 \pm 0.03$ & $12.50 \pm 0.02$ & & $-89.4 \pm 7.6$ & $15.5 \pm 6.6$\\
13075753+7422107 & $14.65 \pm 0.04$ & $14.05 \pm 0.04$ & $13.69 \pm 0.06$ & & 130757.39+742210.8 & $13.48 \pm 0.02$ & $13.23 \pm 0.03$ & & $-49.0 \pm 1.7$ & $3.7 \pm 8.2$\\
13075905-2831236 & $10.81 \pm 0.02$ & $10.22 \pm 0.02$ & $9.95 \pm 0.02$ & & 130758.82-283122.5 & $9.80 \pm 0.02$ & $9.61 \pm 0.02$ & & $-243.2 \pm 11.0$ & $92.8 \pm 6.9$\\
13080001+0718285 & $15.09 \pm 0.04$ & $14.49 \pm 0.06$ & $14.21 \pm 0.08$ & & 130759.97+071827.9 & $14.00 \pm 0.03$ & $13.78 \pm 0.04$ & & $-55.0 \pm 15.4$ & $-50.9 \pm 8.4$\\
13080147+3553169 & $15.69 \pm 0.06$ & $14.98 \pm 0.07$ & $14.67 \pm 0.09$ & & 130801.48+355315.9 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $12.5 \pm 7.8$ & $-76.1 \pm 8.3$\\
13080155-2918338 & $14.69 \pm 0.03$ & $14.16 \pm 0.03$ & $13.85 \pm 0.04$ & & 130801.53-291834.4 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-21.6 \pm 5.3$ & $-48.7 \pm 6.8$\\
13080337-2136065 & $13.14 \pm 0.02$ & $12.56 \pm 0.03$ & $12.26 \pm 0.02$ & & 130803.29-213606.9 & $12.09 \pm 0.02$ & $11.91 \pm 0.02$ & & $-92.2 \pm 6.5$ & $-26.8 \pm 6.0$\\
13080342-2609128 & $14.99 \pm 0.03$ & $14.40 \pm 0.04$ & $14.06 \pm 0.05$ & & 130803.34-260912.9 & $13.89 \pm 0.03$ & $13.70 \pm 0.03$ & & $-89.8 \pm 7.1$ & $-10.9 \pm 6.7$\\
13080375-8110032 & $14.19 \pm 0.04$ & $13.38 \pm 0.03$ & $13.02 \pm 0.03$ & & 130803.42-811003.5 & $12.81 \pm 0.02$ & $12.63 \pm 0.02$ & & $-72.6 \pm 1.9$ & $-30.4 \pm 18.2$\\
13080460-1802127 & $13.76 \pm 0.02$ & $13.15 \pm 0.02$ & $12.82 \pm 0.03$ & & 130804.55-180212.8 & $12.66 \pm 0.02$ & $12.42 \pm 0.02$ & & $-61.8 \pm 6.7$ & $-9.0 \pm 7.4$\\
13080474+1934567 & $15.70 \pm 0.07$ & $15.08 \pm 0.09$ & $14.71 \pm 0.12$ & & 130804.76+193457.3 & $14.49 \pm 0.03$ & $14.26 \pm 0.05$ & & $21.8 \pm 7.6$ & $47.4 \pm 9.2$\\
13080514+8116227 & $15.90 \pm 0.09$ & $15.25 \pm 0.11$ & $14.93 \pm 0.12$ & & 130805.36+811623.2 & $14.64 \pm 0.03$ & $14.47 \pm 0.04$ & & $48.3 \pm 1.6$ & $45.0 \pm 14.3$\\
13080607-4144505 & $14.34 \pm 0.04$ & $13.79 \pm 0.04$ & $13.45 \pm 0.04$ & & 130806.02-414450.8 & $13.29 \pm 0.03$ & $13.11 \pm 0.03$ & & $-49.0 \pm 4.8$ & $-25.8 \pm 6.9$\\
13080651-0819239 & $14.80 \pm 0.03$ & $14.22 \pm 0.04$ & $13.93 \pm 0.05$ & & 130806.57-081924.1 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $83.3 \pm 8.3$ & $-22.2 \pm 7.7$\\
13080678-1917117 & $14.80 \pm 0.04$ & $14.22 \pm 0.04$ & $13.94 \pm 0.05$ & & 130806.74-191711.7 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $-44.3 \pm 6.2$ & $-2.3 \pm 6.5$\\
13080873-1808415 & $13.28 \pm 0.02$ & $12.73 \pm 0.03$ & $12.47 \pm 0.03$ & & 130808.66-180842.3 & $12.30 \pm 0.02$ & $12.10 \pm 0.02$ & & $-81.6 \pm 6.4$ & $-63.7 \pm 7.8$\\
13080873-3705219 & $15.77 \pm 0.07$ & $15.24 \pm 0.09$ & $14.92 \pm 0.11$ & & 130808.73-370522.6 & $14.64 \pm 0.03$ & $14.40 \pm 0.04$ & & $-0.7 \pm 5.9$ & $-62.7 \pm 8.9$\\
13080974+1705018 & $15.86 \pm 0.07$ & $15.27 \pm 0.09$ & $14.92 \pm 0.14$ & & 130809.78+170501.7 & $14.60 \pm 0.03$ & $14.38 \pm 0.05$ & & $54.8 \pm 10.0$ & $-12.9 \pm 12.3$\\
13080983+5227052 & $14.11 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.05$ & & 130809.73+522705.4 & $13.05 \pm 0.02$ & $12.85 \pm 0.02$ & & $-80.4 \pm 3.6$ & $15.5 \pm 6.6$\\
13081187-2141298 & $14.53 \pm 0.02$ & $13.95 \pm 0.04$ & $13.67 \pm 0.03$ & & 130811.81-214130.0 & $13.51 \pm 0.03$ & $13.27 \pm 0.03$ & & $-74.9 \pm 6.4$ & $-14.4 \pm 6.4$\\
13081197+4137290 & $16.27 \pm 0.09$ & $15.33 \pm 0.10$ & $15.03 \pm 0.11$ & & 130811.79+413730.1 & $14.76 \pm 0.03$ & $14.55 \pm 0.05$ & & $-177.3 \pm 8.8$ & $97.5 \pm 12.4$\\
13081246-1919337 & $13.56 \pm 0.02$ & $12.96 \pm 0.03$ & $12.60 \pm 0.03$ & & 130812.39-191934.1 & $12.38 \pm 0.02$ & $12.11 \pm 0.02$ & & $-76.9 \pm 6.3$ & $-31.0 \pm 6.1$\\
13081414+6001024 & $16.35 \pm 0.12$ & $15.68 \pm 0.13$ & $15.25 \pm 0.16$ & & 130813.94+600101.5 & $15.07 \pm 0.03$ & $14.83 \pm 0.05$ & & $-133.6 \pm 6.1$ & $-84.1 \pm 19.3$\\
13081478-3337132 & $11.83 \pm 0.02$ & $11.19 \pm 0.02$ & $10.91 \pm 0.02$ & & 130814.43-333714.1 & $10.72 \pm 0.02$ & $10.53 \pm 0.02$ & & $-393.3 \pm 18.3$ & $-79.5 \pm 7.2$\\
13081485+5845583 & $14.77 \pm 0.04$ & $14.17 \pm 0.04$ & $13.78 \pm 0.04$ & & 130814.96+584556.8 & $13.54 \pm 0.03$ & $13.29 \pm 0.03$ & & $70.5 \pm 5.0$ & $-128.8 \pm 17.4$\\
13081621-8211350 & $14.58 \pm 0.05$ & $13.88 \pm 0.05$ & $13.47 \pm 0.06$ & & 130816.04-821135.0 & $13.24 \pm 0.03$ & $13.04 \pm 0.03$ & & $-34.1 \pm 1.0$ & $-1.5 \pm 19.1$\\
13081819+0510476 & $15.42 \pm 0.06$ & $14.77 \pm 0.07$ & $14.47 \pm 0.09$ & & 130818.12+051046.8 & $14.29 \pm 0.03$ & $14.08 \pm 0.04$ & & $-98.4 \pm 10.0$ & $-69.0 \pm 10.3$\\
13081839-2335164 & $14.90 \pm 0.04$ & $14.29 \pm 0.04$ & $13.94 \pm 0.04$ & & 130818.33-233516.8 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $-76.7 \pm 6.8$ & $-32.9 \pm 7.1$\\
13081875-3220531 & $14.68 \pm 0.03$ & $14.16 \pm 0.04$ & $13.87 \pm 0.04$ & & 130818.80-322054.0 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $60.4 \pm 6.0$ & $-76.9 \pm 7.8$\\
13081984-1522337 & $15.25 \pm 0.04$ & $14.69 \pm 0.05$ & $14.36 \pm 0.09$ & & 130819.83-152234.3 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $-20.7 \pm 8.5$ & $-54.7 \pm 9.3$\\
13082062+2022033 & $15.34 \pm 0.05$ & $14.74 \pm 0.07$ & $14.35 \pm 0.09$ & & 130820.59+202204.1 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-38.0 \pm 9.7$ & $75.0 \pm 9.5$\\
13082192-2528520 & $15.19 \pm 0.04$ & $14.63 \pm 0.06$ & $14.29 \pm 0.06$ & & 130821.90-252852.4 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $-28.9 \pm 5.8$ & $-26.1 \pm 6.8$\\
13082214+1635237 & $15.87 \pm 0.06$ & $15.25 \pm 0.09$ & $14.93 \pm 0.08$ & & 130822.12+163523.1 & $14.72 \pm 0.03$ & $14.45 \pm 0.05$ & & $-36.0 \pm 9.1$ & $-51.1 \pm 9.9$\\
13082252+3730489 & $12.24 \pm 0.01$ & $11.70 \pm 0.02$ & $11.38 \pm 0.02$ & & 130822.56+373049.0 & $11.22 \pm 0.02$ & $11.02 \pm 0.02$ & & $41.0 \pm 4.8$ & $8.4 \pm 8.5$\\
13082280+0935003 & $14.87 \pm 0.04$ & $14.28 \pm 0.05$ & $13.93 \pm 0.07$ & & 130822.81+093459.6 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $7.6 \pm 14.8$ & $-64.0 \pm 8.3$\\
13082333-0746581 & $15.66 \pm 0.06$ & $15.12 \pm 0.07$ & $14.77 \pm 0.11$ & & 130823.32-074659.3 & $14.48 \pm 0.03$ & $14.29 \pm 0.05$ & & $-6.4 \pm 9.6$ & $-96.2 \pm 15.7$\\
13082507+0725512 & $13.19 \pm 0.02$ & $12.51 \pm 0.03$ & $12.00 \pm 0.03$ & & 130825.24+072546.6 & $11.72 \pm 0.02$ & $11.46 \pm 0.02$ & & $243.1 \pm 17.3$ & $-434.9 \pm 22.1$\\
13082524+1324399 & $15.41 \pm 0.06$ & $14.86 \pm 0.05$ & $14.46 \pm 0.07$ & & 130825.16+132439.5 & $14.02 \pm 0.03$ & $13.77 \pm 0.04$ & & $-110.8 \pm 9.9$ & $-41.1 \pm 11.4$\\
13083106+0818522 & $15.13 \pm 0.05$ & $14.35 \pm 0.06$ & $13.85 \pm 0.07$ & & 130830.88+081852.7 & $13.51 \pm 0.03$ & $13.28 \pm 0.03$ & & $-245.0 \pm 13.6$ & $46.2 \pm 9.2$\\
13083121-0623244 & $16.68 \pm 0.15$ & $15.85 \pm 0.14$ & $15.01 \pm 0.16$ & & 130831.24-062322.9 & $14.60 \pm 0.03$ & $14.33 \pm 0.05$ & & $34.5 \pm 17.4$ & $125.4 \pm 16.2$\\
13083200+3336154 & $14.65 \pm 0.03$ & $14.01 \pm 0.04$ & $13.62 \pm 0.04$ & & 130831.89+333615.5 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $-117.5 \pm 5.2$ & $9.9 \pm 6.2$\\
13083244+4617355 & $16.22 \pm 0.10$ & $15.58 \pm 0.12$ & $15.03 \pm 0.13$ & & 130832.45+461734.0 & $14.41 \pm 0.03$ & $14.22 \pm 0.04$ & & $3.0 \pm 7.1$ & $-124.8 \pm 16.5$\\
13083296-1730376 & $12.33 \pm 0.02$ & $11.77 \pm 0.02$ & $11.49 \pm 0.02$ & & 130833.00-173036.5 & $11.28 \pm 0.02$ & $11.06 \pm 0.02$ & & $48.3 \pm 6.2$ & $96.9 \pm 7.6$\\
13083444+2446074 & $14.66 \pm 0.04$ & $14.14 \pm 0.04$ & $13.85 \pm 0.06$ & & 130834.41+244607.1 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-32.8 \pm 6.6$ & $-22.3 \pm 6.9$\\
13083444-3250593 & $14.74 \pm 0.03$ & $14.11 \pm 0.04$ & $13.79 \pm 0.05$ & & 130834.46-325059.6 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $32.8 \pm 5.5$ & $-23.9 \pm 7.0$\\
13083511+1224465 & $13.55 \pm 0.03$ & $13.02 \pm 0.04$ & $12.66 \pm 0.02$ & & 130834.91+122446.3 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $-279.0 \pm 15.1$ & $-20.4 \pm 8.7$\\
13083563+0533191 & $15.70 \pm 0.07$ & $15.14 \pm 0.06$ & $14.80 \pm 0.11$ & & 130835.58+053319.2 & $14.52 \pm 0.03$ & $14.30 \pm 0.05$ & & $-63.8 \pm 11.0$ & $16.6 \pm 10.0$\\
13083587-1553223 & $14.25 \pm 0.02$ & $13.67 \pm 0.03$ & $13.38 \pm 0.03$ & & 130835.82-155322.3 & $13.18 \pm 0.02$ & $12.96 \pm 0.03$ & & $-65.4 \pm 6.9$ & $1.2 \pm 8.2$\\
13083613+4406426 & $15.48 \pm 0.06$ & $14.89 \pm 0.07$ & $14.58 \pm 0.08$ & & 130836.07+440642.8 & $14.37 \pm 0.03$ & $14.19 \pm 0.04$ & & $-58.6 \pm 4.7$ & $17.7 \pm 8.8$\\
13083648-1159329 & $14.66 \pm 0.04$ & $14.08 \pm 0.05$ & $13.72 \pm 0.06$ & & 130836.51-115933.0 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $39.7 \pm 6.8$ & $-16.5 \pm 8.3$\\
13083664-1754534 & $15.24 \pm 0.04$ & $14.57 \pm 0.05$ & $14.21 \pm 0.06$ & & 130836.59-175453.8 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $-60.6 \pm 6.6$ & $-34.0 \pm 6.8$\\
13083897-3027248 & $15.36 \pm 0.06$ & $14.80 \pm 0.06$ & $14.53 \pm 0.08$ & & 130838.92-302724.9 & $14.38 \pm 0.03$ & $14.17 \pm 0.04$ & & $-48.1 \pm 6.4$ & $-17.1 \pm 8.3$\\
13084013+3447494 & $13.36 \pm 0.02$ & $12.77 \pm 0.02$ & $12.44 \pm 0.02$ & & 130840.00+344749.4 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $-122.2 \pm 6.1$ & $-4.1 \pm 5.7$\\
13084168+1843501 & $15.23 \pm 0.05$ & $14.63 \pm 0.06$ & $14.34 \pm 0.10$ & & 130841.62+184350.2 & $14.12 \pm 0.03$ & $13.91 \pm 0.04$ & & $-78.6 \pm 8.1$ & $8.3 \pm 11.0$\\
13084195+6605187 & $15.81 \pm 0.08$ & $15.25 \pm 0.10$ & $14.77 \pm 0.13$ & & 130841.71+660519.0 & $14.54 \pm 0.03$ & $14.26 \pm 0.04$ & & $-131.8 \pm 3.9$ & $26.2 \pm 12.8$\\
13084197+0720521 & $11.79 \pm 0.02$ & $11.28 \pm 0.03$ & $10.98 \pm 0.02$ & & 130841.87+072052.1 & $10.78 \pm 0.02$ & $10.59 \pm 0.02$ & & $-140.0 \pm 10.7$ & $-3.6 \pm 8.5$\\
13084315+2634262 & $14.55 \pm 0.03$ & $13.91 \pm 0.04$ & $13.53 \pm 0.05$ & & 130843.07+263426.3 & $13.35 \pm 0.03$ & $13.09 \pm 0.03$ & & $-95.0 \pm 7.7$ & $10.3 \pm 9.1$\\
13084324+5513278 & $15.06 \pm 0.05$ & $14.44 \pm 0.05$ & $14.14 \pm 0.06$ & & 130843.15+551327.5 & $13.95 \pm 0.03$ & $13.77 \pm 0.03$ & & $-71.9 \pm 5.7$ & $-26.8 \pm 8.4$\\
13084335-2024386 & $14.98 \pm 0.04$ & $14.39 \pm 0.04$ & $14.11 \pm 0.06$ & & 130843.34-202438.2 & $13.85 \pm 0.03$ & $13.56 \pm 0.04$ & & $-14.6 \pm 6.0$ & $35.6 \pm 7.3$\\
13084405-0947127 & $13.86 \pm 0.03$ & $13.34 \pm 0.03$ & $13.01 \pm 0.03$ & & 130844.02-094712.5 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $-32.8 \pm 6.5$ & $20.0 \pm 7.2$\\
13084524-3023361 & $13.93 \pm 0.03$ & $13.32 \pm 0.03$ & $13.02 \pm 0.02$ & & 130845.21-302336.3 & $12.84 \pm 0.02$ & $12.65 \pm 0.03$ & & $-34.1 \pm 5.4$ & $-12.9 \pm 7.3$\\
13084562-1904231 & $13.59 \pm 0.03$ & $12.99 \pm 0.03$ & $12.70 \pm 0.03$ & & 130845.61-190423.4 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $-22.3 \pm 6.2$ & $-22.0 \pm 6.0$\\
13084583-1033331 & $15.05 \pm 0.04$ & $14.51 \pm 0.04$ & $14.20 \pm 0.08$ & & 130845.85-103333.5 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $30.3 \pm 7.7$ & $-27.3 \pm 8.6$\\
13084599-2155072 & $14.74 \pm 0.03$ & $14.12 \pm 0.03$ & $13.85 \pm 0.05$ & & 130845.86-215508.2 & $13.67 \pm 0.03$ & $13.44 \pm 0.03$ & & $-143.8 \pm 8.3$ & $-80.0 \pm 7.3$\\
13084663+0910085 & $15.47 \pm 0.06$ & $14.90 \pm 0.08$ & $14.54 \pm 0.11$ & & 130846.61+091007.9 & $14.37 \pm 0.03$ & $14.13 \pm 0.05$ & & $-19.0 \pm 8.9$ & $-58.5 \pm 9.6$\\
13084670-3822276 & $13.41 \pm 0.03$ & $12.83 \pm 0.03$ & $12.54 \pm 0.03$ & & 130846.60-382227.7 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $-103.1 \pm 6.4$ & $-13.1 \pm 6.4$\\
13084843+0053243 & $13.07 \pm 0.02$ & $12.54 \pm 0.03$ & $12.23 \pm 0.03$ & & 130848.20+005323.2 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $-331.0 \pm 17.2$ & $-107.3 \pm 9.9$\\
13084892+1747118 & $13.81 \pm 0.02$ & $13.26 \pm 0.03$ & $12.97 \pm 0.03$ & & 130848.82+174712.8 & $12.80 \pm 0.02$ & $12.61 \pm 0.03$ & & $-111.7 \pm 6.4$ & $82.9 \pm 8.8$\\
13084902-0033261 & $15.03 \pm 0.04$ & $14.51 \pm 0.05$ & $14.11 \pm 0.06$ & & 130848.91-003326.6 & $13.93 \pm 0.03$ & $13.74 \pm 0.04$ & & $-135.2 \pm 10.2$ & $-45.0 \pm 9.4$\\
13084937+3912274 & $13.18 \pm 0.02$ & $12.58 \pm 0.03$ & $12.29 \pm 0.02$ & & 130849.29+391227.4 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $-82.6 \pm 5.0$ & $-1.6 \pm 10.2$\\
13084944-0255197 & $13.82 \pm 0.02$ & $13.29 \pm 0.02$ & $12.95 \pm 0.03$ & & 130849.42-025520.4 & $12.78 \pm 0.02$ & $12.59 \pm 0.03$ & & $-30.5 \pm 7.2$ & $-56.4 \pm 8.2$\\
13084964-3520443 & $12.77 \pm 0.02$ & $12.21 \pm 0.02$ & $11.92 \pm 0.02$ & & 130849.64-352045.1 & $11.70 \pm 0.02$ & $11.49 \pm 0.02$ & & $-2.8 \pm 4.5$ & $-68.6 \pm 7.0$\\
13084982-2405460 & $12.61 \pm 0.02$ & $12.02 \pm 0.02$ & $11.73 \pm 0.02$ & & 130849.78-240546.3 & $11.55 \pm 0.02$ & $11.36 \pm 0.02$ & & $-45.2 \pm 5.9$ & $-23.4 \pm 5.9$\\
13085006+1956244 & $13.90 \pm 0.03$ & $13.25 \pm 0.03$ & $12.96 \pm 0.03$ & & 130850.02+195623.8 & $12.75 \pm 0.02$ & $12.57 \pm 0.03$ & & $-53.6 \pm 7.3$ & $-47.1 \pm 6.6$\\
13085029+5239162 & $14.08 \pm 0.03$ & $13.55 \pm 0.03$ & $13.18 \pm 0.05$ & & 130850.27+523914.3 & $12.89 \pm 0.02$ & $12.58 \pm 0.02$ & & $-15.9 \pm 3.0$ & $-169.8 \pm 8.3$\\
13085047-2656135 & $12.04 \pm 0.02$ & $11.46 \pm 0.02$ & $11.15 \pm 0.02$ & & 130850.47-265614.3 & $10.98 \pm 0.02$ & $10.79 \pm 0.02$ & & $0.8 \pm 4.8$ & $-73.6 \pm 6.5$\\
13085059+1610224 & $13.57 \pm 0.02$ & $12.98 \pm 0.02$ & $12.69 \pm 0.02$ & & 130850.70+161021.5 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $125.5 \pm 7.2$ & $-77.8 \pm 6.6$\\
13085161+7132001 & $15.20 \pm 0.05$ & $14.65 \pm 0.07$ & $14.37 \pm 0.09$ & & 130851.46+713200.3 & $14.15 \pm 0.03$ & $13.96 \pm 0.03$ & & $-65.6 \pm 2.2$ & $20.1 \pm 10.9$\\
13085267+6549528 & $14.18 \pm 0.03$ & $13.60 \pm 0.03$ & $13.29 \pm 0.03$ & & 130852.66+654952.3 & $13.10 \pm 0.02$ & $12.86 \pm 0.03$ & & $-5.3 \pm 1.7$ & $-42.6 \pm 6.5$\\
13085365+1945026 & $15.26 \pm 0.05$ & $14.73 \pm 0.07$ & $14.39 \pm 0.09$ & & 130853.59+194502.4 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $-74.4 \pm 9.3$ & $-12.2 \pm 8.9$\\
13085505-2054131 & $14.79 \pm 0.04$ & $14.27 \pm 0.03$ & $13.90 \pm 0.05$ & & 130855.01-205412.8 & $13.73 \pm 0.03$ & $13.56 \pm 0.03$ & & $-56.4 \pm 6.2$ & $18.0 \pm 6.6$\\
13085757+1940499 & $13.79 \pm 0.02$ & $13.17 \pm 0.03$ & $12.89 \pm 0.02$ & & 130857.51+194050.1 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $-72.9 \pm 5.9$ & $15.5 \pm 6.3$\\
13085874+3157058 & $12.81 \pm 0.02$ & $12.21 \pm 0.02$ & $11.90 \pm 0.02$ & & 130858.64+315703.9 & $11.74 \pm 0.02$ & $11.56 \pm 0.02$ & & $-97.2 \pm 4.8$ & $-149.7 \pm 6.5$\\
13085937-1047137 & $15.10 \pm 0.04$ & $14.56 \pm 0.05$ & $14.28 \pm 0.07$ & & 130859.34-104713.8 & $14.01 \pm 0.03$ & $13.77 \pm 0.04$ & & $-43.3 \pm 7.3$ & $-13.1 \pm 11.6$\\
13090038-7804576 & $14.60 \pm 0.03$ & $13.86 \pm 0.04$ & $13.41 \pm 0.04$ & & 130900.20-780457.6 & $13.25 \pm 0.03$ & $13.00 \pm 0.03$ & & $-52.6 \pm 1.7$ & $1.6 \pm 20.2$\\
13090069-2818566 & $13.76 \pm 0.03$ & $13.18 \pm 0.03$ & $12.90 \pm 0.03$ & & 130900.63-281856.4 & $12.72 \pm 0.03$ & $12.52 \pm 0.03$ & & $-62.4 \pm 5.6$ & $15.0 \pm 6.1$\\
13090129+6218343 & $13.88 \pm 0.02$ & $13.30 \pm 0.03$ & $12.97 \pm 0.03$ & & 130901.25+621833.9 & $12.80 \pm 0.02$ & $12.62 \pm 0.02$ & & $-25.8 \pm 2.5$ & $-36.4 \pm 6.4$\\
13090208-3012201 & $13.07 \pm 0.03$ & $12.51 \pm 0.02$ & $12.22 \pm 0.02$ & & 130902.09-301220.6 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $19.9 \pm 6.2$ & $-45.1 \pm 6.7$\\
13090237-7808386 & $13.27 \pm 0.03$ & $12.17 \pm 0.02$ & $11.69 \pm 0.02$ & & 130902.21-780838.7 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $-48.1 \pm 1.5$ & $-8.5 \pm 20.0$\\
13090251-2608048 & $15.33 \pm 0.05$ & $14.79 \pm 0.06$ & $14.48 \pm 0.07$ & & 130902.47-260805.2 & $14.26 \pm 0.03$ & $14.10 \pm 0.04$ & & $-42.2 \pm 6.2$ & $-35.4 \pm 7.2$\\
13090530+6132505 & $14.65 \pm 0.03$ & $14.10 \pm 0.03$ & $13.79 \pm 0.05$ & & 130905.34+613250.9 & $13.62 \pm 0.02$ & $13.40 \pm 0.03$ & & $19.2 \pm 2.3$ & $33.2 \pm 6.6$\\
13090877-1743362 & $13.10 \pm 0.02$ & $12.57 \pm 0.02$ & $12.20 \pm 0.02$ & & 130908.68-174336.4 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $-113.3 \pm 8.8$ & $-18.0 \pm 7.9$\\
13090879+1057311 & $11.17 \pm 0.02$ & $10.60 \pm 0.02$ & $10.32 \pm 0.02$ & & 130908.67+105731.4 & $10.14 \pm 0.02$ & $9.95 \pm 0.02$ & & $-166.1 \pm 10.2$ & $29.9 \pm 7.7$\\
13090943+4052267 & $16.73 \pm 0.13$ & $15.93 \pm 0.21$ & $15.38 \pm 0.13$ & & 130909.37+405225.2 & $14.95 \pm 0.03$ & $14.59 \pm 0.05$ & & $-61.7 \pm 11.2$ & $-135.3 \pm 20.6$\\
13090960+3121228 & $14.16 \pm 0.03$ & $13.61 \pm 0.03$ & $13.34 \pm 0.03$ & & 130909.48+312122.7 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $-131.1 \pm 5.8$ & $-5.8 \pm 6.7$\\
13090993+5909538 & $13.78 \pm 0.02$ & $13.12 \pm 0.03$ & $12.80 \pm 0.03$ & & 130910.18+590952.9 & $12.57 \pm 0.02$ & $12.36 \pm 0.02$ & & $179.7 \pm 5.2$ & $-82.0 \pm 10.5$\\
13091235+4730299 & $15.29 \pm 0.06$ & $14.73 \pm 0.07$ & $14.44 \pm 0.08$ & & 130912.33+473030.3 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $-14.8 \pm 4.2$ & $36.1 \pm 7.8$\\
13091299-2450540 & $15.30 \pm 0.05$ & $14.74 \pm 0.07$ & $14.36 \pm 0.07$ & & 130912.93-245054.5 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $-72.8 \pm 6.5$ & $-44.3 \pm 7.1$\\
13091425-2130300 & $15.31 \pm 0.05$ & $14.75 \pm 0.06$ & $14.41 \pm 0.06$ & & 130914.14-213030.9 & $14.23 \pm 0.03$ & $13.96 \pm 0.04$ & & $-121.2 \pm 8.0$ & $-78.0 \pm 7.8$\\
13091752+0156543 & $14.00 \pm 0.03$ & $13.43 \pm 0.03$ & $13.13 \pm 0.04$ & & 130917.36+015654.0 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $-224.2 \pm 13.3$ & $-29.1 \pm 8.1$\\
13091773+3408404 & $10.98 \pm 0.02$ & $10.42 \pm 0.01$ & $10.15 \pm 0.02$ & & 130917.65+340840.8 & $9.98 \pm 0.02$ & $9.80 \pm 0.02$ & & $-79.7 \pm 4.4$ & $28.1 \pm 6.3$\\
13091820-0824132 & $14.36 \pm 0.03$ & $13.77 \pm 0.02$ & $13.49 \pm 0.04$ & & 130918.14-082413.6 & $13.29 \pm 0.02$ & $13.08 \pm 0.03$ & & $-72.0 \pm 7.9$ & $-29.0 \pm 8.2$\\
13091855+3627027 & $15.21 \pm 0.04$ & $14.64 \pm 0.05$ & $14.28 \pm 0.06$ & & 130918.49+362702.7 & $14.10 \pm 0.03$ & $13.82 \pm 0.03$ & & $-60.1 \pm 6.1$ & $-3.0 \pm 6.7$\\
13091937-8029247 & $12.39 \pm 0.02$ & $11.81 \pm 0.02$ & $11.53 \pm 0.03$ & & 130919.19-802924.5 & $11.32 \pm 0.02$ & $11.10 \pm 0.02$ & & $-44.6 \pm 1.3$ & $15.8 \pm 18.1$\\
13092072-1258464 & $16.27 \pm 0.09$ & $15.69 \pm 0.13$ & $15.39 \pm 0.20$ & & 130920.65-125846.8 & $15.07 \pm 0.04$ & $14.69 \pm 0.06$ & & $-82.3 \pm 16.4$ & $-29.3 \pm 21.5$\\
13092085+4038015 & $14.87 \pm 0.03$ & $14.28 \pm 0.04$ & $14.00 \pm 0.05$ & & 130920.89+403801.1 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $41.1 \pm 4.2$ & $-30.3 \pm 7.6$\\
13092119+0509046 & $15.51 \pm 0.07$ & $14.89 \pm 0.08$ & $14.58 \pm 0.08$ & & 130921.16+050904.4 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $-46.7 \pm 10.0$ & $-23.6 \pm 10.7$\\
13092185-2330350 & $11.78 \pm 0.02$ & $11.08 \pm 0.02$ & $10.67 \pm 0.02$ & & 130921.87-233039.7 & $10.44 \pm 0.02$ & $10.23 \pm 0.02$ & & $26.0 \pm 5.0$ & $-382.0 \pm 16.6$\\
13092233-1848576 & $15.09 \pm 0.04$ & $14.55 \pm 0.06$ & $14.20 \pm 0.07$ & & 130922.30-184857.3 & $14.04 \pm 0.03$ & $13.79 \pm 0.04$ & & $-25.9 \pm 6.2$ & $19.9 \pm 6.8$\\
13092252+4943034 & $15.58 \pm 0.07$ & $14.82 \pm 0.08$ & $14.42 \pm 0.10$ & & 130922.47+494303.5 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $-39.8 \pm 4.2$ & $6.6 \pm 8.0$\\
13092329+4139001 & $14.70 \pm 0.03$ & $14.09 \pm 0.04$ & $13.56 \pm 0.03$ & & 130923.37+413859.4 & $13.35 \pm 0.02$ & $13.10 \pm 0.03$ & & $74.7 \pm 4.8$ & $-60.5 \pm 9.0$\\
13092350-2313272 & $13.71 \pm 0.02$ & $13.14 \pm 0.02$ & $12.87 \pm 0.02$ & & 130923.41-231327.5 & $12.66 \pm 0.03$ & $12.49 \pm 0.03$ & & $-99.7 \pm 7.2$ & $-20.1 \pm 6.2$\\
13092378+1122101 & $15.95 \pm 0.08$ & $15.24 \pm 0.10$ & $14.77 \pm 0.13$ & & 130923.81+112210.9 & $14.18 \pm 0.03$ & $13.90 \pm 0.04$ & & $32.6 \pm 12.4$ & $82.6 \pm 14.3$\\
13092503-1705098 & $15.07 \pm 0.04$ & $14.45 \pm 0.05$ & $14.13 \pm 0.06$ & & 130925.00-170509.7 & $13.90 \pm 0.03$ & $13.73 \pm 0.03$ & & $-40.0 \pm 6.3$ & $6.8 \pm 7.2$\\
13092549+1714584 & $14.50 \pm 0.03$ & $13.84 \pm 0.03$ & $13.53 \pm 0.04$ & & 130925.38+171458.9 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $-119.9 \pm 11.7$ & $34.0 \pm 11.0$\\
13092574+1347065 & $14.94 \pm 0.04$ & $14.36 \pm 0.05$ & $14.06 \pm 0.05$ & & 130925.69+134706.7 & $13.80 \pm 0.03$ & $13.58 \pm 0.04$ & & $-50.7 \pm 8.1$ & $14.8 \pm 7.0$\\
13092624-0613052 & $15.16 \pm 0.05$ & $14.53 \pm 0.05$ & $14.21 \pm 0.08$ & & 130926.19-061304.9 & $14.00 \pm 0.03$ & $13.79 \pm 0.04$ & & $-66.5 \pm 8.9$ & $23.0 \pm 12.4$\\
13092635+5023090 & $14.78 \pm 0.04$ & $14.22 \pm 0.04$ & $13.88 \pm 0.06$ & & 130926.20+502308.7 & $13.59 \pm 0.02$ & $13.39 \pm 0.03$ & & $-126.5 \pm 4.7$ & $-29.5 \pm 6.8$\\
13092680-2126272 & $16.26 \pm 0.09$ & $15.63 \pm 0.13$ & $15.28 \pm 0.16$ & & 130926.67-212627.4 & $15.12 \pm 0.03$ & $14.83 \pm 0.06$ & & $-149.5 \pm 13.8$ & $-20.3 \pm 17.9$\\
13092726-2431040 & $12.34 \pm 0.02$ & $11.73 \pm 0.02$ & $11.46 \pm 0.02$ & & 130927.21-243104.1 & $11.27 \pm 0.02$ & $11.07 \pm 0.02$ & & $-65.1 \pm 5.7$ & $-1.4 \pm 5.8$\\
13092796+2727197 & $14.95 \pm 0.03$ & $14.43 \pm 0.04$ & $14.15 \pm 0.04$ & & 130927.88+272719.9 & $13.95 \pm 0.03$ & $13.74 \pm 0.03$ & & $-103.2 \pm 6.9$ & $16.2 \pm 7.7$\\
13092838-0958479 & $15.49 \pm 0.06$ & $14.78 \pm 0.05$ & $14.43 \pm 0.10$ & & 130928.31-095848.2 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $-87.9 \pm 9.3$ & $-25.0 \pm 8.0$\\
13093422-0045482 & $13.96 \pm 0.02$ & $13.33 \pm 0.03$ & $13.04 \pm 0.04$ & & 130934.14-004548.3 & $12.84 \pm 0.02$ & $12.61 \pm 0.03$ & & $-98.2 \pm 8.4$ & $-12.4 \pm 6.5$\\
13093495+2859065 & $9.48 \pm 0.03$ & $8.91 \pm 0.03$ & $8.61 \pm 0.02$ & & 130934.69+285904.2 & $8.40 \pm 0.02$ & $8.21 \pm 0.02$ & & $-324.3 \pm 10.1$ & $-223.7 \pm 8.7$\\
13093551-0203562 & $11.56 \pm 0.02$ & $11.02 \pm 0.02$ & $10.73 \pm 0.02$ & & 130935.44-020357.2 & $10.50 \pm 0.02$ & $10.28 \pm 0.02$ & & $-87.9 \pm 11.7$ & $-86.2 \pm 7.7$\\
13093728+0903055 & $15.73 \pm 0.07$ & $15.11 \pm 0.09$ & $14.81 \pm 0.12$ & & 130937.24+090304.8 & $14.55 \pm 0.03$ & $14.33 \pm 0.05$ & & $-67.0 \pm 10.3$ & $-62.1 \pm 9.9$\\
13093841+7355230 & $15.76 \pm 0.08$ & $15.23 \pm 0.10$ & $14.76 \pm 0.13$ & & 130938.29+735522.9 & $14.57 \pm 0.03$ & $14.35 \pm 0.04$ & & $-43.8 \pm 1.9$ & $-1.1 \pm 9.6$\\
13093971+3438122 & $16.15 \pm 0.09$ & $15.36 \pm 0.10$ & $14.96 \pm 0.11$ & & 130939.59+343811.3 & $14.76 \pm 0.03$ & $14.55 \pm 0.05$ & & $-118.3 \pm 7.9$ & $-74.8 \pm 14.2$\\
13094015+1427473 & $13.21 \pm 0.02$ & $12.63 \pm 0.02$ & $12.33 \pm 0.02$ & & 130939.84+142749.7 & $12.16 \pm 0.02$ & $11.97 \pm 0.02$ & & $-348.4 \pm 16.5$ & $188.3 \pm 11.2$\\
13094019+2028539 & $16.58 \pm 0.12$ & $15.90 \pm 0.15$ & $15.04 \pm 0.10$ & & 130940.12+202854.4 & $14.76 \pm 0.03$ & $14.43 \pm 0.05$ & & $-88.0 \pm 13.1$ & $43.2 \pm 13.9$\\
13094050-2341544 & $12.40 \pm 0.02$ & $11.78 \pm 0.02$ & $11.50 \pm 0.02$ & & 130940.46-234154.8 & $11.34 \pm 0.02$ & $11.16 \pm 0.02$ & & $-41.6 \pm 6.5$ & $-33.4 \pm 6.6$\\
13094165-8054155 & $15.08 \pm 0.06$ & $14.26 \pm 0.06$ & $13.72 \pm 0.07$ & & 130942.46-805414.7 & $13.47 \pm 0.03$ & $13.18 \pm 0.03$ & & $187.1 \pm 4.7$ & $77.6 \pm 19.3$\\
13094193+5725067 & $15.96 \pm 0.06$ & $15.29 \pm 0.10$ & $14.96 \pm 0.09$ & & 130941.81+572507.5 & $14.66 \pm 0.03$ & $14.45 \pm 0.04$ & & $-81.2 \pm 4.7$ & $62.8 \pm 22.6$\\
13094252-0941192 & $15.51 \pm 0.06$ & $14.89 \pm 0.07$ & $14.42 \pm 0.08$ & & 130942.47-094119.1 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $-62.8 \pm 9.7$ & $6.7 \pm 8.2$\\
13094294-2730279 & $12.48 \pm 0.02$ & $11.94 \pm 0.02$ & $11.61 \pm 0.02$ & & 130942.99-273030.2 & $11.44 \pm 0.02$ & $11.26 \pm 0.02$ & & $52.6 \pm 5.3$ & $-188.2 \pm 9.6$\\
13094352+2832125 & $15.25 \pm 0.04$ & $14.68 \pm 0.05$ & $14.36 \pm 0.06$ & & 130943.47+283212.7 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $-65.1 \pm 10.9$ & $20.8 \pm 9.5$\\
13094358-1434095 & $16.63 \pm 0.14$ & $15.90 \pm 0.15$ & $15.17 \pm 0.16$ & & 130943.39-143409.4 & $14.64 \pm 0.03$ & $14.37 \pm 0.05$ & & $-223.2 \pm 19.0$ & $8.5 \pm 17.4$\\
13094435-3449045 & $10.69 \pm 0.02$ & $10.12 \pm 0.02$ & $9.84 \pm 0.02$ & & 130944.22-344904.2 & $9.64 \pm 0.02$ & $9.46 \pm 0.02$ & & $-141.8 \pm 7.7$ & $23.9 \pm 6.2$\\
13094449-1623483 & $15.43 \pm 0.05$ & $14.90 \pm 0.06$ & $14.53 \pm 0.09$ & & 130944.48-162347.7 & $14.30 \pm 0.03$ & $13.98 \pm 0.04$ & & $-10.5 \pm 7.0$ & $51.4 \pm 7.3$\\
13094561+3744376 & $15.75 \pm 0.06$ & $15.15 \pm 0.08$ & $14.85 \pm 0.08$ & & 130945.57+374437.9 & $14.66 \pm 0.03$ & $14.46 \pm 0.05$ & & $-33.7 \pm 5.3$ & $23.0 \pm 7.4$\\
13094616-0515401 & $15.38 \pm 0.05$ & $14.83 \pm 0.06$ & $14.56 \pm 0.09$ & & 130946.12-051539.7 & $14.39 \pm 0.03$ & $14.19 \pm 0.05$ & & $-48.6 \pm 9.1$ & $30.7 \pm 7.9$\\
13094627-3853056 & $14.71 \pm 0.03$ & $14.12 \pm 0.04$ & $13.85 \pm 0.05$ & & 130946.23-385305.6 & $13.51 \pm 0.02$ & $13.33 \pm 0.03$ & & $-37.3 \pm 4.9$ & $-4.4 \pm 6.9$\\
13094774-1333056 & $13.98 \pm 0.03$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 130947.70-133305.4 & $12.94 \pm 0.02$ & $12.77 \pm 0.03$ & & $-48.8 \pm 6.2$ & $13.4 \pm 6.8$\\
13094788+1720116 & $15.80 \pm 0.07$ & $15.11 \pm 0.09$ & $14.81 \pm 0.11$ & & 130947.83+172011.8 & $14.64 \pm 0.03$ & $14.44 \pm 0.05$ & & $-57.3 \pm 7.9$ & $17.2 \pm 10.5$\\
13094809+6228450 & $13.43 \pm 0.03$ & $12.85 \pm 0.03$ & $12.56 \pm 0.03$ & & 130947.92+622844.4 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $-102.7 \pm 3.4$ & $-49.9 \pm 10.2$\\
13094813+0709139 & $14.74 \pm 0.04$ & $14.19 \pm 0.05$ & $13.88 \pm 0.06$ & & 130948.10+070913.6 & $13.71 \pm 0.03$ & $13.50 \pm 0.03$ & & $-46.1 \pm 10.1$ & $-23.9 \pm 9.3$\\
13094869+4305068 & $16.15 \pm 0.10$ & $15.62 \pm 0.15$ & $15.24 \pm 0.14$ & & 130948.62+430506.5 & $15.04 \pm 0.03$ & $14.75 \pm 0.05$ & & $-72.7 \pm 10.2$ & $-28.0 \pm 19.4$\\
13094953+3151130 & $14.23 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.03$ & & 130949.45+315112.6 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-78.6 \pm 5.8$ & $-33.2 \pm 6.0$\\
13094989-3254583 & $14.65 \pm 0.03$ & $14.06 \pm 0.04$ & $13.69 \pm 0.04$ & & 130949.89-325459.0 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $-6.5 \pm 5.2$ & $-60.5 \pm 8.0$\\
13094993-2656505 & $15.01 \pm 0.03$ & $14.48 \pm 0.04$ & $14.22 \pm 0.05$ & & 130949.86-265650.7 & $14.03 \pm 0.03$ & $13.80 \pm 0.03$ & & $-72.4 \pm 6.2$ & $-17.6 \pm 6.7$\\
13095021-0959048 & $15.28 \pm 0.05$ & $14.75 \pm 0.06$ & $14.48 \pm 0.10$ & & 130950.14-095904.5 & $14.31 \pm 0.03$ & $14.03 \pm 0.04$ & & $-92.7 \pm 10.2$ & $25.1 \pm 9.0$\\
13095061+4313182 & $14.49 \pm 0.03$ & $13.87 \pm 0.03$ & $13.53 \pm 0.03$ & & 130950.56+431318.2 & $13.38 \pm 0.03$ & $13.15 \pm 0.03$ & & $-45.4 \pm 4.1$ & $-2.6 \pm 6.6$\\
13095077+1416464 & $12.02 \pm 0.02$ & $11.50 \pm 0.02$ & $11.20 \pm 0.02$ & & 130950.81+141645.7 & $11.01 \pm 0.02$ & $10.80 \pm 0.02$ & & $50.7 \pm 6.3$ & $-52.1 \pm 5.9$\\
13095428-3709148 & $14.38 \pm 0.03$ & $13.79 \pm 0.02$ & $13.51 \pm 0.04$ & & 130954.24-370914.6 & $13.33 \pm 0.02$ & $13.15 \pm 0.03$ & & $-38.6 \pm 5.0$ & $14.9 \pm 6.7$\\
13095450-1940553 & $14.12 \pm 0.02$ & $13.47 \pm 0.02$ & $13.17 \pm 0.03$ & & 130954.41-194055.6 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $-104.3 \pm 7.5$ & $-22.6 \pm 6.2$\\
13095678+1811358 & $14.37 \pm 0.03$ & $13.78 \pm 0.04$ & $13.46 \pm 0.03$ & & 130956.70+181136.0 & $13.30 \pm 0.03$ & $13.12 \pm 0.03$ & & $-110.4 \pm 18.3$ & $17.3 \pm 9.5$\\
13095687-2344066 & $13.97 \pm 0.03$ & $13.29 \pm 0.02$ & $13.00 \pm 0.03$ & & 130956.89-234407.3 & $12.84 \pm 0.03$ & $12.64 \pm 0.03$ & & $21.2 \pm 5.9$ & $-52.3 \pm 7.1$\\
13095702+3240377 & $13.54 \pm 0.02$ & $12.98 \pm 0.02$ & $12.66 \pm 0.02$ & & 130956.77+324035.9 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $-249.0 \pm 6.9$ & $-141.5 \pm 7.2$\\
13095717+0052151 & $12.05 \pm 0.02$ & $11.47 \pm 0.02$ & $11.19 \pm 0.02$ & & 130957.17+005214.0 & $11.02 \pm 0.02$ & $10.83 \pm 0.02$ & & $-3.6 \pm 7.7$ & $-111.7 \pm 8.6$\\
13095739-0427539 & $15.88 \pm 0.07$ & $15.34 \pm 0.09$ & $14.95 \pm 0.14$ & & 130957.38-042755.0 & $14.75 \pm 0.03$ & $14.39 \pm 0.05$ & & $-6.3 \pm 10.0$ & $-93.5 \pm 10.0$\\
13095808+1615345 & $14.56 \pm 0.03$ & $13.98 \pm 0.04$ & $13.71 \pm 0.04$ & & 130957.96+161535.1 & $13.50 \pm 0.02$ & $13.28 \pm 0.03$ & & $-135.2 \pm 10.3$ & $48.4 \pm 7.6$\\
13095812+2422095 & $13.43 \pm 0.02$ & $12.84 \pm 0.03$ & $12.51 \pm 0.03$ & & 130958.14+242208.7 & $12.29 \pm 0.02$ & $12.09 \pm 0.02$ & & $28.0 \pm 7.4$ & $-77.2 \pm 7.3$\\
13095820-3109556 & $14.87 \pm 0.03$ & $14.28 \pm 0.04$ & $13.97 \pm 0.05$ & & 130958.15-310955.8 & $13.81 \pm 0.03$ & $13.64 \pm 0.03$ & & $-62.4 \pm 6.5$ & $-20.3 \pm 7.0$\\
13100081-0135585 & $13.40 \pm 0.02$ & $12.80 \pm 0.02$ & $12.53 \pm 0.02$ & & 131000.69-013558.5 & $12.37 \pm 0.03$ & $12.20 \pm 0.03$ & & $-156.3 \pm 7.2$ & $0.3 \pm 7.8$\\
13100085+1837521 & $13.86 \pm 0.03$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 131000.85+183751.5 & $12.81 \pm 0.02$ & $12.64 \pm 0.03$ & & $-5.4 \pm 7.8$ & $-58.3 \pm 9.4$\\
13100099+6556394 & $13.91 \pm 0.02$ & $13.36 \pm 0.03$ & $12.97 \pm 0.03$ & & 131000.74+655638.0 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $-135.9 \pm 3.7$ & $-128.3 \pm 26.4$\\
13100171-1041566 & $16.33 \pm 0.11$ & $15.63 \pm 0.11$ & $15.30 \pm 0.20$ & & 131001.48-104155.6 & $14.84 \pm 0.03$ & $14.50 \pm 0.05$ & & $-298.7 \pm 22.2$ & $88.5 \pm 23.0$\\
13100176+0802076 & $13.30 \pm 0.02$ & $12.70 \pm 0.02$ & $12.42 \pm 0.03$ & & 131001.81+080206.9 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $63.9 \pm 7.5$ & $-66.4 \pm 7.7$\\
13100227+0605586 & $13.49 \pm 0.02$ & $12.88 \pm 0.02$ & $12.54 \pm 0.03$ & & 131002.30+060558.2 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $46.6 \pm 7.4$ & $-33.0 \pm 8.1$\\
13100288+0554042 & $16.08 \pm 0.09$ & $15.40 \pm 0.10$ & $14.78 \pm 0.13$ & & 131002.83+055404.2 & $14.63 \pm 0.03$ & $14.40 \pm 0.05$ & & $-70.6 \pm 12.0$ & $-3.1 \pm 11.7$\\
13100326+6843227 & $13.46 \pm 0.02$ & $12.90 \pm 0.02$ & $12.56 \pm 0.03$ & & 131003.14+684322.9 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $-59.9 \pm 2.0$ & $23.2 \pm 12.2$\\
13100358+1807593 & $13.60 \pm 0.02$ & $13.04 \pm 0.04$ & $12.77 \pm 0.02$ & & 131003.50+180759.3 & $12.59 \pm 0.02$ & $12.34 \pm 0.02$ & & $-108.5 \pm 19.8$ & $-2.8 \pm 9.2$\\
13100534+6713498 & $13.52 \pm 0.02$ & $13.00 \pm 0.02$ & $12.73 \pm 0.03$ & & 131005.15+671350.1 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $-95.4 \pm 2.8$ & $27.4 \pm 6.5$\\
13100661-3409110 & $14.25 \pm 0.03$ & $13.72 \pm 0.03$ & $13.39 \pm 0.04$ & & 131006.62-340911.5 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $19.6 \pm 5.0$ & $-41.2 \pm 6.9$\\
13100730+1808289 & $14.21 \pm 0.03$ & $13.61 \pm 0.04$ & $13.33 \pm 0.03$ & & 131007.22+180828.9 & $13.13 \pm 0.02$ & $12.90 \pm 0.03$ & & $-104.2 \pm 19.8$ & $1.5 \pm 9.3$\\
13100735+7808102 & $15.03 \pm 0.04$ & $14.43 \pm 0.06$ & $14.07 \pm 0.05$ & & 131007.15+780810.5 & $13.92 \pm 0.03$ & $13.66 \pm 0.03$ & & $-60.9 \pm 1.9$ & $29.0 \pm 13.4$\\
13100855-2849115 & $14.40 \pm 0.03$ & $13.80 \pm 0.04$ & $13.50 \pm 0.04$ & & 131008.55-284912.0 & $13.33 \pm 0.02$ & $13.12 \pm 0.03$ & & $-4.1 \pm 5.1$ & $-42.2 \pm 6.5$\\
13100961-3022108 & $13.90 \pm 0.03$ & $13.25 \pm 0.03$ & $12.95 \pm 0.03$ & & 131009.58-302210.6 & $12.72 \pm 0.02$ & $12.54 \pm 0.03$ & & $-25.6 \pm 5.3$ & $18.6 \pm 7.3$\\
13101042+1202419 & $13.83 \pm 0.02$ & $13.23 \pm 0.03$ & $12.96 \pm 0.03$ & & 131010.36+120242.7 & $12.80 \pm 0.02$ & $12.62 \pm 0.03$ & & $-69.7 \pm 6.9$ & $64.9 \pm 11.9$\\
13101079+7511394 & $14.81 \pm 0.04$ & $14.24 \pm 0.05$ & $13.94 \pm 0.07$ & & 131010.88+751139.3 & $13.78 \pm 0.02$ & $13.54 \pm 0.03$ & & $30.5 \pm 1.3$ & $-8.0 \pm 8.4$\\
13101136+4343538 & $14.79 \pm 0.04$ & $14.28 \pm 0.05$ & $13.99 \pm 0.05$ & & 131011.31+434354.0 & $13.76 \pm 0.03$ & $13.52 \pm 0.03$ & & $-42.5 \pm 4.5$ & $13.1 \pm 7.4$\\
13101217+3524570 & $12.28 \pm 0.01$ & $11.72 \pm 0.01$ & $11.43 \pm 0.02$ & & 131011.80+352456.4 & $11.24 \pm 0.02$ & $11.05 \pm 0.02$ & & $-362.4 \pm 11.1$ & $-46.2 \pm 6.4$\\
13101268+4745190 & $9.58 \pm 0.02$ & $8.99 \pm 0.01$ & $8.69 \pm 0.01$ & & 131011.95+474512.1 & $8.46 \pm 0.02$ & $8.29 \pm 0.02$ & & $-644.2 \pm 15.0$ & $-597.8 \pm 20.2$\\
13101480-8226135 & $14.05 \pm 0.03$ & $13.43 \pm 0.03$ & $13.10 \pm 0.05$ & & 131014.60-822613.7 & $12.93 \pm 0.02$ & $12.76 \pm 0.02$ & & $-38.7 \pm 1.1$ & $-11.2 \pm 20.1$\\
13101503-1302391 & $15.01 \pm 0.04$ & $14.41 \pm 0.04$ & $14.13 \pm 0.08$ & & 131014.97-130238.8 & $13.88 \pm 0.03$ & $13.61 \pm 0.04$ & & $-64.3 \pm 6.8$ & $31.9 \pm 6.7$\\
13101513-3754270 & $15.72 \pm 0.08$ & $15.15 \pm 0.10$ & $14.63 \pm 0.12$ & & 131015.16-375427.0 & $14.03 \pm 0.03$ & $13.79 \pm 0.04$ & & $33.6 \pm 5.9$ & $-1.6 \pm 7.9$\\
13101539-0139365 & $14.43 \pm 0.03$ & $13.78 \pm 0.02$ & $13.50 \pm 0.04$ & & 131015.35-013936.7 & $13.32 \pm 0.03$ & $13.09 \pm 0.03$ & & $-56.5 \pm 7.4$ & $-19.3 \pm 6.6$\\
13101637+2744170 & $12.48 \pm 0.02$ & $11.85 \pm 0.02$ & $11.57 \pm 0.02$ & & 131016.23+274417.3 & $11.34 \pm 0.02$ & $11.16 \pm 0.02$ & & $-161.4 \pm 7.3$ & $26.9 \pm 7.0$\\
13101653+7803313 & $14.26 \pm 0.03$ & $13.74 \pm 0.05$ & $13.46 \pm 0.04$ & & 131016.08+780331.6 & $13.19 \pm 0.02$ & $13.00 \pm 0.02$ & & $-134.7 \pm 3.6$ & $30.5 \pm 28.0$\\
13101746-3212354 & $14.48 \pm 0.03$ & $13.95 \pm 0.03$ & $13.68 \pm 0.05$ & & 131017.44-321235.3 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $-28.3 \pm 5.5$ & $11.5 \pm 6.8$\\
13101756-1711014 & $14.93 \pm 0.05$ & $14.28 \pm 0.05$ & $13.97 \pm 0.05$ & & 131017.54-171101.9 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $-26.2 \pm 6.0$ & $-40.3 \pm 7.3$\\
13101787+3705168 & $15.69 \pm 0.06$ & $15.18 \pm 0.09$ & $14.85 \pm 0.09$ & & 131017.92+370515.8 & $14.67 \pm 0.03$ & $14.43 \pm 0.05$ & & $48.8 \pm 5.7$ & $-85.2 \pm 8.1$\\
13101809+1353594 & $15.50 \pm 0.06$ & $14.95 \pm 0.09$ & $14.65 \pm 0.09$ & & 131018.12+135359.2 & $14.40 \pm 0.03$ & $14.12 \pm 0.04$ & & $36.8 \pm 7.3$ & $-17.6 \pm 10.2$\\
13101955-2926471 & $12.04 \pm 0.02$ & $11.47 \pm 0.02$ & $11.14 \pm 0.02$ & & 131019.50-292647.2 & $10.98 \pm 0.02$ & $10.76 \pm 0.02$ & & $-53.6 \pm 5.1$ & $-4.7 \pm 5.7$\\
13101998+3005574 & $13.05 \pm 0.02$ & $12.47 \pm 0.01$ & $12.15 \pm 0.02$ & & 131019.84+300555.9 & $11.99 \pm 0.02$ & $11.79 \pm 0.02$ & & $-149.7 \pm 6.8$ & $-117.1 \pm 7.5$\\
13102014-3512159 & $14.24 \pm 0.02$ & $13.68 \pm 0.03$ & $13.35 \pm 0.04$ & & 131020.10-351216.2 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $-45.0 \pm 5.2$ & $-29.8 \pm 6.7$\\
13102039+5253195 & $15.45 \pm 0.06$ & $14.90 \pm 0.06$ & $14.58 \pm 0.12$ & & 131020.44+525319.6 & $14.21 \pm 0.03$ & $14.04 \pm 0.04$ & & $38.2 \pm 3.8$ & $11.7 \pm 8.0$\\
13102143+3254049 & $12.44 \pm 0.01$ & $11.87 \pm 0.02$ & $11.59 \pm 0.02$ & & 131021.25+325405.0 & $11.41 \pm 0.02$ & $11.21 \pm 0.02$ & & $-179.6 \pm 5.7$ & $8.6 \pm 5.6$\\
13102343+8720181 & $13.98 \pm 0.02$ & $13.44 \pm 0.03$ & $13.13 \pm 0.03$ & & 131021.59+872018.5 & $12.95 \pm 0.02$ & $12.73 \pm 0.02$ & & $-113.5 \pm 2.7$ & $32.8 \pm 6.5$\\
13102440-0046444 & $12.38 \pm 0.02$ & $11.78 \pm 0.02$ & $11.42 \pm 0.02$ & & 131024.42-004645.4 & $11.22 \pm 0.02$ & $11.03 \pm 0.02$ & & $28.3 \pm 11.7$ & $-85.2 \pm 8.4$\\
13102459+0604395 & $14.97 \pm 0.04$ & $14.39 \pm 0.04$ & $14.09 \pm 0.06$ & & 131024.56+060439.0 & $13.93 \pm 0.03$ & $13.74 \pm 0.04$ & & $-37.3 \pm 8.0$ & $-50.2 \pm 11.4$\\
13102469+3836368 & $14.34 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.04$ & & 131024.57+383636.6 & $13.35 \pm 0.02$ & $13.17 \pm 0.03$ & & $-108.6 \pm 5.4$ & $-17.8 \pm 8.9$\\
13102491+4259099 & $13.58 \pm 0.02$ & $12.97 \pm 0.02$ & $12.68 \pm 0.02$ & & 131024.91+425909.4 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $-3.1 \pm 6.6$ & $-44.4 \pm 6.4$\\
13102493-0411018 & $15.20 \pm 0.04$ & $14.41 \pm 0.05$ & $14.04 \pm 0.06$ & & 131024.87-041102.5 & $13.88 \pm 0.03$ & $13.66 \pm 0.04$ & & $-74.8 \pm 7.7$ & $-65.2 \pm 8.3$\\
13102512-3749199 & $14.01 \pm 0.03$ & $13.38 \pm 0.02$ & $13.10 \pm 0.04$ & & 131025.16-374920.1 & $12.88 \pm 0.02$ & $12.65 \pm 0.03$ & & $35.1 \pm 4.8$ & $-16.8 \pm 6.6$\\
13102551+1952399 & $16.84 \pm 0.15$ & $16.06 \pm 0.21$ & $15.29 \pm 0.12$ & & 131025.56+195238.9 & $14.44 \pm 0.03$ & $14.24 \pm 0.05$ & & $71.9 \pm 17.5$ & $-91.5 \pm 24.1$\\
13102636+6258152 & $13.20 \pm 0.02$ & $12.59 \pm 0.02$ & $12.28 \pm 0.01$ & & 131026.18+625815.1 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $-107.2 \pm 4.1$ & $-9.4 \pm 11.0$\\
13102780+2159184 & $16.68 \pm 0.12$ & $15.98 \pm 0.13$ & $15.62 \pm 0.16$ & & 131027.90+215917.6 & $15.30 \pm 0.04$ & $14.97 \pm 0.07$ & & $121.1 \pm 19.2$ & $-71.0 \pm 20.5$\\
13102821+4250524 & $15.12 \pm 0.04$ & $14.52 \pm 0.06$ & $14.24 \pm 0.06$ & & 131028.26+425051.4 & $13.95 \pm 0.03$ & $13.71 \pm 0.03$ & & $39.8 \pm 5.1$ & $-85.3 \pm 7.3$\\
13102884-4032598 & $14.88 \pm 0.04$ & $14.35 \pm 0.05$ & $14.08 \pm 0.06$ & & 131028.74-403300.1 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $-97.6 \pm 6.4$ & $-28.1 \pm 7.2$\\
13102923+4610437 & $16.54 \pm 0.15$ & $15.81 \pm 0.19$ & $14.99 \pm 0.12$ & & 131029.31+461044.2 & $14.49 \pm 0.03$ & $14.19 \pm 0.04$ & & $69.7 \pm 7.6$ & $43.3 \pm 14.1$\\
13103000-2802470 & $14.05 \pm 0.03$ & $13.44 \pm 0.03$ & $13.11 \pm 0.03$ & & 131029.71-280246.7 & $12.87 \pm 0.02$ & $12.66 \pm 0.02$ & & $-314.7 \pm 13.9$ & $22.0 \pm 6.1$\\
13103183-2416505 & $15.80 \pm 0.06$ & $15.07 \pm 0.07$ & $14.78 \pm 0.10$ & & 131031.78-241650.6 & $14.28 \pm 0.03$ & $13.99 \pm 0.04$ & & $-53.5 \pm 6.4$ & $-9.9 \pm 8.9$\\
13103280+0437137 & $15.76 \pm 0.07$ & $15.09 \pm 0.07$ & $14.64 \pm 0.09$ & & 131032.85+043713.6 & $14.40 \pm 0.03$ & $14.14 \pm 0.04$ & & $73.2 \pm 12.6$ & $-8.1 \pm 8.5$\\
13103379+3156286 & $13.99 \pm 0.02$ & $13.47 \pm 0.03$ & $13.15 \pm 0.03$ & & 131033.76+315628.4 & $12.93 \pm 0.02$ & $12.71 \pm 0.03$ & & $-32.1 \pm 5.5$ & $-8.8 \pm 5.9$\\
13103430-0341591 & $16.46 \pm 0.11$ & $15.74 \pm 0.11$ & $15.34 \pm 0.19$ & & 131033.99-034201.8 & $15.06 \pm 0.04$ & $14.78 \pm 0.07$ & & $-396.6 \pm 26.0$ & $-237.3 \pm 22.9$\\
13103620+0319049 & $15.66 \pm 0.06$ & $15.15 \pm 0.07$ & $14.87 \pm 0.12$ & & 131036.14+031904.9 & $14.71 \pm 0.03$ & $14.53 \pm 0.05$ & & $-85.8 \pm 10.4$ & $-2.9 \pm 9.9$\\
13103624+1346269 & $14.82 \pm 0.04$ & $14.26 \pm 0.04$ & $13.97 \pm 0.05$ & & 131036.20+134626.1 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $-47.9 \pm 6.9$ & $-66.1 \pm 10.1$\\
13103835-1010261 & $13.98 \pm 0.03$ & $13.35 \pm 0.03$ & $13.08 \pm 0.03$ & & 131038.38-101026.8 & $12.89 \pm 0.02$ & $12.66 \pm 0.03$ & & $39.1 \pm 12.6$ & $-63.9 \pm 7.1$\\
13103965-1347130 & $16.00 \pm 0.07$ & $15.13 \pm 0.07$ & $14.65 \pm 0.09$ & & 131039.60-134712.8 & $14.36 \pm 0.03$ & $14.09 \pm 0.04$ & & $-64.1 \pm 8.7$ & $13.7 \pm 13.1$\\
13103968-3142114 & $13.82 \pm 0.03$ & $13.20 \pm 0.03$ & $12.88 \pm 0.02$ & & 131039.54-314211.9 & $12.71 \pm 0.02$ & $12.52 \pm 0.03$ & & $-158.5 \pm 8.6$ & $-41.6 \pm 6.8$\\
13103976+2848240 & $15.34 \pm 0.06$ & $14.81 \pm 0.07$ & $14.44 \pm 0.10$ & & 131039.71+284823.9 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $-57.3 \pm 6.6$ & $-10.7 \pm 11.0$\\
13103999-3217235 & $16.39 \pm 0.10$ & $15.64 \pm 0.11$ & $15.35 \pm 0.16$ & & 131040.03-321724.4 & $15.13 \pm 0.03$ & $14.86 \pm 0.06$ & & $47.1 \pm 13.0$ & $-81.6 \pm 17.2$\\
13104103-4225583 & $13.29 \pm 0.02$ & $12.73 \pm 0.02$ & $12.42 \pm 0.02$ & & 131041.20-422559.4 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $193.2 \pm 11.3$ & $-114.4 \pm 9.7$\\
13104127-2855020 & $14.63 \pm 0.02$ & $14.07 \pm 0.04$ & $13.68 \pm 0.03$ & & 131041.20-285502.5 & $13.47 \pm 0.02$ & $13.23 \pm 0.03$ & & $-76.1 \pm 6.0$ & $-40.5 \pm 6.4$\\
13104133+0355471 & $15.15 \pm 0.05$ & $14.60 \pm 0.07$ & $14.25 \pm 0.08$ & & 131041.37+035547.0 & $14.10 \pm 0.03$ & $13.84 \pm 0.04$ & & $64.5 \pm 11.5$ & $-10.2 \pm 15.6$\\
13104303-1438065 & $16.03 \pm 0.07$ & $15.27 \pm 0.07$ & $14.75 \pm 0.11$ & & 131042.96-143807.5 & $14.50 \pm 0.03$ & $14.21 \pm 0.04$ & & $-74.6 \pm 9.5$ & $-79.8 \pm 9.6$\\
13104305+7557367 & $15.39 \pm 0.06$ & $14.73 \pm 0.08$ & $14.42 \pm 0.10$ & & 131042.91+755736.4 & $14.23 \pm 0.03$ & $14.05 \pm 0.03$ & & $-45.7 \pm 1.6$ & $-25.4 \pm 10.8$\\
13104314+5127401 & $14.89 \pm 0.04$ & $14.30 \pm 0.05$ & $13.95 \pm 0.07$ & & 131043.18+512739.6 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $37.1 \pm 3.5$ & $-49.5 \pm 7.7$\\
13104375-0828313 & $16.17 \pm 0.09$ & $15.65 \pm 0.11$ & $15.02 \pm 0.15$ & & 131043.62-082831.3 & $14.85 \pm 0.03$ & $14.58 \pm 0.05$ & & $-167.6 \pm 20.3$ & $-4.1 \pm 15.4$\\
13104399+0504008 & $13.41 \pm 0.02$ & $12.84 \pm 0.02$ & $12.53 \pm 0.03$ & & 131043.98+050401.3 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $-26.9 \pm 12.3$ & $49.0 \pm 7.4$\\
13104468-3610134 & $14.49 \pm 0.03$ & $13.98 \pm 0.04$ & $13.68 \pm 0.04$ & & 131044.62-361013.5 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $-70.5 \pm 5.9$ & $-14.4 \pm 7.6$\\
13104661+0034575 & $14.53 \pm 0.04$ & $13.96 \pm 0.04$ & $13.67 \pm 0.05$ & & 131046.49+003456.7 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $-163.7 \pm 14.6$ & $-77.8 \pm 14.6$\\
13104780-3430052 & $14.42 \pm 0.03$ & $13.81 \pm 0.03$ & $13.51 \pm 0.03$ & & 131047.68-343005.8 & $13.34 \pm 0.02$ & $13.12 \pm 0.03$ & & $-126.1 \pm 7.5$ & $-48.5 \pm 7.0$\\
13104911+4735332 & $15.58 \pm 0.06$ & $14.96 \pm 0.09$ & $14.64 \pm 0.09$ & & 131049.14+473532.4 & $14.38 \pm 0.03$ & $14.16 \pm 0.04$ & & $29.4 \pm 8.6$ & $-74.5 \pm 9.5$\\
13104995+1758216 & $13.57 \pm 0.02$ & $12.94 \pm 0.03$ & $12.65 \pm 0.02$ & & 131049.88+175821.6 & $12.42 \pm 0.02$ & $12.24 \pm 0.02$ & & $-76.9 \pm 11.5$ & $0.8 \pm 16.7$\\
13105020-2758348 & $14.14 \pm 0.03$ & $13.58 \pm 0.03$ & $13.31 \pm 0.03$ & & 131050.24-275836.1 & $13.16 \pm 0.02$ & $12.91 \pm 0.03$ & & $49.6 \pm 5.6$ & $-103.6 \pm 7.4$\\
13105059-3132023 & $13.62 \pm 0.03$ & $12.99 \pm 0.02$ & $12.72 \pm 0.03$ & & 131050.51-313202.9 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $-94.8 \pm 6.6$ & $-51.8 \pm 6.9$\\
13105071-1906343 & $16.11 \pm 0.09$ & $15.56 \pm 0.14$ & $15.19 \pm 0.15$ & & 131050.63-190634.5 & $15.01 \pm 0.03$ & $14.79 \pm 0.06$ & & $-85.0 \pm 14.9$ & $-18.2 \pm 16.8$\\
13105094+1040189 & $15.54 \pm 0.07$ & $14.91 \pm 0.06$ & $14.63 \pm 0.11$ & & 131050.90+104019.1 & $14.35 \pm 0.03$ & $14.13 \pm 0.05$ & & $-66.0 \pm 10.0$ & $12.6 \pm 12.2$\\
13105161+0822514 & $12.00 \pm 0.02$ & $11.43 \pm 0.02$ & $11.13 \pm 0.02$ & & 131051.68+082250.1 & $10.96 \pm 0.02$ & $10.79 \pm 0.02$ & & $107.1 \pm 9.1$ & $-132.7 \pm 9.3$\\
13105286-3226178 & $14.45 \pm 0.03$ & $13.82 \pm 0.03$ & $13.46 \pm 0.03$ & & 131052.79-322617.7 & $13.31 \pm 0.02$ & $13.11 \pm 0.03$ & & $-78.2 \pm 6.5$ & $5.5 \pm 6.6$\\
13105372-2728484 & $14.78 \pm 0.04$ & $14.21 \pm 0.04$ & $13.87 \pm 0.04$ & & 131053.69-272848.4 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-39.7 \pm 5.6$ & $-5.3 \pm 6.5$\\
13105534+8201055 & $11.68 \pm 0.02$ & $11.08 \pm 0.02$ & $10.80 \pm 0.02$ & & 131054.56+820105.6 & $10.63 \pm 0.02$ & $10.46 \pm 0.02$ & & $-156.3 \pm 4.0$ & $13.8 \pm 6.8$\\
13105611+0341214 & $14.10 \pm 0.03$ & $13.52 \pm 0.04$ & $13.23 \pm 0.04$ & & 131056.16+034120.9 & $12.99 \pm 0.02$ & $12.76 \pm 0.03$ & & $75.9 \pm 11.2$ & $-43.1 \pm 13.5$\\
13105656-1531338 & $15.21 \pm 0.04$ & $14.57 \pm 0.04$ & $14.29 \pm 0.08$ & & 131056.48-153134.4 & $14.07 \pm 0.03$ & $13.85 \pm 0.04$ & & $-98.9 \pm 7.9$ & $-45.8 \pm 7.5$\\
13105692+2546108 & $15.08 \pm 0.05$ & $14.57 \pm 0.05$ & $14.18 \pm 0.08$ & & 131056.86+254610.3 & $14.02 \pm 0.03$ & $13.77 \pm 0.03$ & & $-70.2 \pm 11.6$ & $-42.7 \pm 10.8$\\
13105720+0436445 & $14.06 \pm 0.02$ & $13.39 \pm 0.03$ & $13.08 \pm 0.03$ & & 131057.20+043643.8 & $12.90 \pm 0.02$ & $12.73 \pm 0.03$ & & $6.1 \pm 8.0$ & $-68.5 \pm 10.3$\\
13105971+0021520 & $15.11 \pm 0.05$ & $14.44 \pm 0.05$ & $14.06 \pm 0.07$ & & 131059.67+002151.4 & $13.91 \pm 0.03$ & $13.69 \pm 0.04$ & & $-52.0 \pm 13.0$ & $-53.6 \pm 12.2$\\
13110009+5808000 & $15.05 \pm 0.04$ & $14.44 \pm 0.06$ & $14.11 \pm 0.07$ & & 131100.01+580800.2 & $13.96 \pm 0.03$ & $13.77 \pm 0.03$ & & $-61.8 \pm 3.4$ & $16.9 \pm 7.0$\\
13110060-2237411 & $15.16 \pm 0.05$ & $14.58 \pm 0.06$ & $14.28 \pm 0.07$ & & 131100.54-223741.0 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $-58.6 \pm 6.3$ & $15.8 \pm 6.7$\\
13110090-7954091 & $13.17 \pm 0.02$ & $12.54 \pm 0.03$ & $12.18 \pm 0.03$ & & 131059.93-795409.2 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $-252.1 \pm 6.3$ & $-11.2 \pm 13.3$\\
13110099-4151101 & $15.01 \pm 0.04$ & $14.45 \pm 0.04$ & $14.07 \pm 0.06$ & & 131100.96-415110.8 & $13.88 \pm 0.03$ & $13.65 \pm 0.03$ & & $-29.6 \pm 5.0$ & $-67.6 \pm 8.2$\\
13110283+4921334 & $15.55 \pm 0.05$ & $14.97 \pm 0.08$ & $14.61 \pm 0.09$ & & 131102.78+492133.2 & $14.44 \pm 0.03$ & $14.22 \pm 0.04$ & & $-47.9 \pm 4.5$ & $-20.4 \pm 8.8$\\
13110322-1912124 & $14.90 \pm 0.05$ & $14.17 \pm 0.06$ & $13.88 \pm 0.05$ & & 131103.13-191211.7 & $13.48 \pm 0.03$ & $13.22 \pm 0.03$ & & $-100.2 \pm 7.1$ & $60.0 \pm 6.8$\\
13110350-2306346 & $15.71 \pm 0.07$ & $15.09 \pm 0.09$ & $14.70 \pm 0.10$ & & 131103.46-230634.5 & $14.49 \pm 0.03$ & $14.30 \pm 0.04$ & & $-45.1 \pm 7.1$ & $4.2 \pm 8.5$\\
13110494+6507253 & $14.31 \pm 0.03$ & $13.68 \pm 0.03$ & $13.38 \pm 0.04$ & & 131104.87+650725.5 & $13.23 \pm 0.02$ & $13.02 \pm 0.02$ & & $-39.0 \pm 2.0$ & $19.5 \pm 6.5$\\
13110505-2526318 & $15.60 \pm 0.05$ & $14.78 \pm 0.05$ & $14.16 \pm 0.06$ & & 131105.12-252632.4 & $13.74 \pm 0.03$ & $13.46 \pm 0.03$ & & $83.6 \pm 6.6$ & $-45.3 \pm 6.8$\\
13110591+0705461 & $13.61 \pm 0.02$ & $13.01 \pm 0.02$ & $12.67 \pm 0.02$ & & 131105.80+070545.6 & $12.51 \pm 0.02$ & $12.34 \pm 0.03$ & & $-157.0 \pm 10.9$ & $-44.5 \pm 7.3$\\
13110621-3231569 & $14.29 \pm 0.03$ & $13.70 \pm 0.03$ & $13.42 \pm 0.04$ & & 131106.16-323156.8 & $13.26 \pm 0.03$ & $13.06 \pm 0.03$ & & $-50.1 \pm 5.7$ & $11.5 \pm 6.8$\\
13110671-0137133 & $11.94 \pm 0.02$ & $11.37 \pm 0.02$ & $11.09 \pm 0.02$ & & 131106.67-013713.7 & $10.94 \pm 0.02$ & $10.76 \pm 0.02$ & & $-42.1 \pm 7.1$ & $-37.2 \pm 13.4$\\
13110723-3319498 & $15.49 \pm 0.05$ & $14.80 \pm 0.06$ & $14.44 \pm 0.08$ & & 131107.28-331950.0 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $64.3 \pm 6.2$ & $-20.6 \pm 7.5$\\
13110732+5703021 & $14.64 \pm 0.03$ & $14.03 \pm 0.04$ & $13.74 \pm 0.05$ & & 131107.45+570301.5 & $13.55 \pm 0.02$ & $13.38 \pm 0.03$ & & $88.2 \pm 3.7$ & $-53.5 \pm 6.9$\\
13110859-3725022 & $13.61 \pm 0.03$ & $13.08 \pm 0.03$ & $12.73 \pm 0.03$ & & 131108.53-372502.5 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-61.6 \pm 5.3$ & $-25.1 \pm 6.6$\\
13110905+3026490 & $14.93 \pm 0.04$ & $14.36 \pm 0.04$ & $14.04 \pm 0.05$ & & 131109.00+302649.1 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $-57.1 \pm 5.2$ & $7.6 \pm 8.3$\\
13110961+0536435 & $13.32 \pm 0.03$ & $12.71 \pm 0.03$ & $12.42 \pm 0.03$ & & 131109.51+053642.1 & $12.26 \pm 0.02$ & $12.05 \pm 0.02$ & & $-136.4 \pm 11.5$ & $-134.7 \pm 9.5$\\
13110977+6618474 & $13.91 \pm 0.02$ & $13.37 \pm 0.03$ & $13.09 \pm 0.03$ & & 131109.49+661847.8 & $12.94 \pm 0.02$ & $12.72 \pm 0.02$ & & $-148.0 \pm 4.0$ & $35.9 \pm 7.3$\\
13111031-2736195 & $15.17 \pm 0.04$ & $14.52 \pm 0.06$ & $14.19 \pm 0.06$ & & 131110.27-273620.0 & $14.00 \pm 0.03$ & $13.76 \pm 0.03$ & & $-50.7 \pm 5.8$ & $-36.7 \pm 6.8$\\
13111038-0613173 & $14.54 \pm 0.04$ & $13.90 \pm 0.03$ & $13.54 \pm 0.04$ & & 131110.26-061319.4 & $13.23 \pm 0.03$ & $12.98 \pm 0.03$ & & $-150.0 \pm 9.7$ & $-177.6 \pm 10.2$\\
13111139-3547318 & $14.65 \pm 0.04$ & $14.04 \pm 0.03$ & $13.76 \pm 0.05$ & & 131111.33-354732.8 & $13.57 \pm 0.02$ & $13.38 \pm 0.03$ & & $-69.9 \pm 5.8$ & $-89.6 \pm 8.5$\\
13111222-2936583 & $14.49 \pm 0.03$ & $13.95 \pm 0.03$ & $13.66 \pm 0.04$ & & 131112.17-293658.6 & $13.44 \pm 0.03$ & $13.18 \pm 0.03$ & & $-50.3 \pm 5.5$ & $-22.6 \pm 6.3$\\
13111229-0111052 & $14.11 \pm 0.02$ & $13.47 \pm 0.02$ & $13.12 \pm 0.03$ & & 131112.17-011105.9 & $12.95 \pm 0.03$ & $12.72 \pm 0.03$ & & $-152.9 \pm 7.3$ & $-61.7 \pm 9.5$\\
13111237-3418569 & $13.82 \pm 0.04$ & $13.28 \pm 0.04$ & $13.01 \pm 0.04$ & & 131112.39-341857.4 & $12.63 \pm 0.02$ & $12.46 \pm 0.02$ & & $19.0 \pm 4.8$ & $-45.7 \pm 6.7$\\
13111239-2003235 & $14.49 \pm 0.03$ & $13.88 \pm 0.03$ & $13.56 \pm 0.04$ & & 131112.41-200324.1 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $25.8 \pm 5.8$ & $-49.5 \pm 6.7$\\
13111280-1011180 & $14.75 \pm 0.04$ & $14.16 \pm 0.03$ & $13.87 \pm 0.05$ & & 131112.71-101117.9 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $-111.3 \pm 14.3$ & $9.6 \pm 6.9$\\
13111307+3845346 & $15.45 \pm 0.05$ & $14.85 \pm 0.06$ & $14.56 \pm 0.06$ & & 131113.00+384534.3 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $-64.5 \pm 6.2$ & $-21.3 \pm 6.8$\\
13111353+7123074 & $14.20 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.04$ & & 131113.39+712307.6 & $13.14 \pm 0.02$ & $12.94 \pm 0.02$ & & $-56.6 \pm 1.9$ & $12.7 \pm 6.6$\\
13111368+3445145 & $13.15 \pm 0.02$ & $12.56 \pm 0.02$ & $12.26 \pm 0.02$ & & 131113.56+344514.8 & $12.06 \pm 0.02$ & $11.89 \pm 0.02$ & & $-113.7 \pm 4.8$ & $19.2 \pm 5.7$\\
13111577+3540083 & $15.58 \pm 0.07$ & $14.99 \pm 0.08$ & $14.54 \pm 0.08$ & & 131115.67+354008.1 & $14.34 \pm 0.03$ & $14.13 \pm 0.04$ & & $-95.6 \pm 10.0$ & $-17.6 \pm 7.4$\\
13112163+2832419 & $10.84 \pm 0.02$ & $10.27 \pm 0.01$ & $9.97 \pm 0.02$ & & 131121.28+283236.7 & $9.75 \pm 0.02$ & $9.55 \pm 0.02$ & & $-409.1 \pm 11.0$ & $-455.4 \pm 13.1$\\
13112166-2602088 & $15.77 \pm 0.06$ & $15.13 \pm 0.08$ & $14.82 \pm 0.10$ & & 131121.62-260208.8 & $14.57 \pm 0.03$ & $14.30 \pm 0.05$ & & $-41.1 \pm 7.0$ & $-5.4 \pm 7.6$\\
13112173+3658191 & $15.53 \pm 0.05$ & $15.00 \pm 0.07$ & $14.62 \pm 0.07$ & & 131121.56+365817.6 & $14.44 \pm 0.03$ & $14.20 \pm 0.04$ & & $-162.9 \pm 6.4$ & $-119.4 \pm 7.9$\\
13112245-1933294 & $14.01 \pm 0.03$ & $13.28 \pm 0.04$ & $13.00 \pm 0.03$ & & 131122.37-193329.8 & $12.81 \pm 0.02$ & $12.64 \pm 0.02$ & & $-93.4 \pm 6.7$ & $-37.8 \pm 6.2$\\
13112301+3320589 & $15.81 \pm 0.07$ & $15.21 \pm 0.09$ & $14.94 \pm 0.12$ & & 131123.07+332058.6 & $14.68 \pm 0.03$ & $14.51 \pm 0.05$ & & $63.4 \pm 6.5$ & $-24.8 \pm 8.4$\\
13112366-3642386 & $15.74 \pm 0.06$ & $15.01 \pm 0.07$ & $14.69 \pm 0.09$ & & 131123.58-364239.0 & $14.52 \pm 0.03$ & $14.30 \pm 0.04$ & & $-92.5 \pm 6.9$ & $-38.5 \pm 8.5$\\
13112396-2257087 & $13.82 \pm 0.02$ & $13.23 \pm 0.02$ & $12.95 \pm 0.04$ & & 131123.95-225709.2 & $12.80 \pm 0.02$ & $12.61 \pm 0.02$ & & $-17.1 \pm 5.3$ & $-42.9 \pm 6.3$\\
13112593+2929189 & $12.15 \pm 0.02$ & $11.64 \pm 0.02$ & $11.32 \pm 0.02$ & & 131125.65+292919.2 & $11.16 \pm 0.02$ & $10.96 \pm 0.02$ & & $-324.9 \pm 9.4$ & $25.6 \pm 8.6$\\
13112660-3240070 & $14.78 \pm 0.03$ & $13.99 \pm 0.04$ & $13.69 \pm 0.04$ & & 131126.55-324006.9 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $-55.0 \pm 5.8$ & $7.4 \pm 7.6$\\
13112788+6035132 & $13.43 \pm 0.02$ & $12.79 \pm 0.02$ & $12.51 \pm 0.03$ & & 131127.73+603513.1 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $-95.6 \pm 3.1$ & $-8.6 \pm 6.9$\\
13112790-3336414 & $14.12 \pm 0.03$ & $13.52 \pm 0.03$ & $13.24 \pm 0.04$ & & 131127.84-333640.9 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-61.0 \pm 5.7$ & $43.7 \pm 7.6$\\
13112800-4325288 & $13.74 \pm 0.03$ & $13.18 \pm 0.03$ & $12.83 \pm 0.03$ & & 131127.80-432529.2 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $-233.3 \pm 13.2$ & $-46.8 \pm 8.1$\\
13112828-3723243 & $15.31 \pm 0.05$ & $14.76 \pm 0.07$ & $14.38 \pm 0.08$ & & 131128.20-372324.7 & $14.11 \pm 0.03$ & $13.84 \pm 0.04$ & & $-87.5 \pm 6.5$ & $-36.6 \pm 7.5$\\
13112954+3512434 & $14.30 \pm 0.03$ & $13.67 \pm 0.03$ & $13.38 \pm 0.04$ & & 131129.54+351243.0 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $-4.6 \pm 4.3$ & $-33.7 \pm 6.1$\\
13113052+1811435 & $13.57 \pm 0.03$ & $13.02 \pm 0.03$ & $12.72 \pm 0.02$ & & 131130.49+181143.7 & $12.53 \pm 0.03$ & $12.36 \pm 0.03$ & & $-32.8 \pm 6.7$ & $21.6 \pm 9.7$\\
13113256-3014117 & $14.05 \pm 0.02$ & $13.45 \pm 0.02$ & $13.19 \pm 0.03$ & & 131132.62-301411.9 & $13.00 \pm 0.02$ & $12.83 \pm 0.03$ & & $60.5 \pm 5.8$ & $-19.2 \pm 6.6$\\
13113258+5055581 & $16.63 \pm 0.14$ & $15.56 \pm 0.16$ & $15.21 \pm 0.14$ & & 131132.51+505557.8 & $14.86 \pm 0.03$ & $14.63 \pm 0.05$ & & $-62.3 \pm 7.7$ & $-33.8 \pm 18.2$\\
13113308-3500409 & $14.86 \pm 0.04$ & $14.31 \pm 0.03$ & $13.96 \pm 0.05$ & & 131133.05-350041.7 & $13.77 \pm 0.02$ & $13.49 \pm 0.03$ & & $-37.6 \pm 5.3$ & $-73.1 \pm 7.6$\\
13113322-3607423 & $14.10 \pm 0.02$ & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & 131133.15-360742.6 & $12.98 \pm 0.02$ & $12.71 \pm 0.03$ & & $-67.2 \pm 5.6$ & $-23.5 \pm 6.7$\\
13113482+6445129 & $14.99 \pm 0.04$ & $14.44 \pm 0.05$ & $14.14 \pm 0.06$ & & 131134.71+644513.1 & $13.97 \pm 0.03$ & $13.75 \pm 0.03$ & & $-61.4 \pm 2.5$ & $18.4 \pm 6.8$\\
13113506-0241319 & $14.68 \pm 0.03$ & $14.08 \pm 0.04$ & $13.78 \pm 0.04$ & & 131135.09-024132.3 & $13.62 \pm 0.03$ & $13.43 \pm 0.04$ & & $34.2 \pm 9.1$ & $-40.9 \pm 7.7$\\
13113679+4231080 & $15.21 \pm 0.05$ & $14.49 \pm 0.05$ & $14.21 \pm 0.07$ & & 131136.58+423108.2 & $13.86 \pm 0.03$ & $13.61 \pm 0.03$ & & $-208.0 \pm 7.5$ & $19.1 \pm 13.2$\\
13113711-4000243 & $14.49 \pm 0.04$ & $13.86 \pm 0.04$ & $13.50 \pm 0.04$ & & 131136.94-400025.2 & $13.21 \pm 0.02$ & $12.98 \pm 0.03$ & & $-171.8 \pm 8.8$ & $-80.9 \pm 7.6$\\
13113750+0906211 & $15.88 \pm 0.08$ & $15.20 \pm 0.08$ & $14.80 \pm 0.13$ & & 131137.43+090620.9 & $14.56 \pm 0.03$ & $14.30 \pm 0.05$ & & $-98.4 \pm 10.4$ & $-26.3 \pm 9.8$\\
13113761+7101084 & $13.74 \pm 0.02$ & $13.05 \pm 0.03$ & $12.72 \pm 0.03$ & & 131137.11+710108.1 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-218.5 \pm 5.3$ & $-20.6 \pm 7.2$\\
13113864+2951140 & $12.16 \pm 0.02$ & $11.61 \pm 0.03$ & $11.33 \pm 0.02$ & & 131138.53+295112.6 & $11.13 \pm 0.02$ & $10.96 \pm 0.02$ & & $-123.7 \pm 7.1$ & $-132.4 \pm 9.7$\\
13113864-0948358 & $16.28 \pm 0.12$ & $15.71 \pm 0.13$ & $15.25 \pm 0.19$ & & 131138.55-094836.2 & $14.92 \pm 0.03$ & $14.59 \pm 0.05$ & & $-115.5 \pm 20.5$ & $-34.5 \pm 21.3$\\
13113903+4011325 & $15.47 \pm 0.05$ & $14.66 \pm 0.05$ & $14.19 \pm 0.05$ & & 131138.91+401132.3 & $13.87 \pm 0.03$ & $13.67 \pm 0.03$ & & $-109.5 \pm 5.3$ & $-18.8 \pm 7.1$\\
13113904+0020547 & $15.84 \pm 0.09$ & $15.28 \pm 0.10$ & $15.00 \pm 0.17$ & & 131139.00+002055.4 & $14.85 \pm 0.04$ & $14.64 \pm 0.06$ & & $-58.3 \pm 18.3$ & $64.5 \pm 12.4$\\
13113921+8032219 & $12.76 \pm 0.02$ & $12.12 \pm 0.03$ & $11.68 \pm 0.02$ & & 131140.15+803219.8 & $11.47 \pm 0.02$ & $11.24 \pm 0.02$ & & $220.8 \pm 5.6$ & $-193.6 \pm 9.9$\\
13113988-1614461 & $11.36 \pm 0.02$ & $10.81 \pm 0.02$ & $10.52 \pm 0.02$ & & 131139.66-161445.8 & $10.34 \pm 0.02$ & $10.16 \pm 0.02$ & & $-307.8 \pm 16.2$ & $24.0 \pm 7.7$\\
13113996+2827171 & $13.64 \pm 0.02$ & $13.08 \pm 0.03$ & $12.80 \pm 0.03$ & & 131139.92+282716.4 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $-54.7 \pm 6.3$ & $-64.0 \pm 9.4$\\
13114086-1435349 & $14.01 \pm 0.03$ & $13.30 \pm 0.03$ & $13.01 \pm 0.03$ & & 131140.82-143534.8 & $12.85 \pm 0.02$ & $12.67 \pm 0.03$ & & $-50.7 \pm 8.0$ & $10.3 \pm 7.3$\\
13114156+4328051 & $13.35 \pm 0.02$ & $12.80 \pm 0.02$ & $12.46 \pm 0.02$ & & 131141.24+432804.2 & $12.26 \pm 0.02$ & $12.00 \pm 0.02$ & & $-303.8 \pm 7.9$ & $-78.3 \pm 8.0$\\
13114157-1501159 & $14.36 \pm 0.03$ & $13.82 \pm 0.04$ & $13.52 \pm 0.04$ & & 131141.60-150116.3 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $37.1 \pm 7.6$ & $-30.1 \pm 8.2$\\
13114176-2411003 & $14.13 \pm 0.03$ & $13.55 \pm 0.03$ & $13.24 \pm 0.03$ & & 131141.79-241101.0 & $13.03 \pm 0.02$ & $12.83 \pm 0.03$ & & $28.4 \pm 6.5$ & $-51.9 \pm 7.1$\\
13114181-0406411 & $14.62 \pm 0.03$ & $14.03 \pm 0.02$ & $13.75 \pm 0.05$ & & 131141.74-040640.1 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $-96.8 \pm 8.4$ & $83.9 \pm 9.5$\\
13114227+3629235 & $15.55 \pm 0.05$ & $14.75 \pm 0.06$ & $14.14 \pm 0.05$ & & 131141.88+362924.7 & $13.53 \pm 0.03$ & $13.12 \pm 0.03$ & & $-374.8 \pm 9.7$ & $90.2 \pm 6.5$\\
13114281+1334384 & $12.50 \pm 0.02$ & $11.97 \pm 0.02$ & $11.69 \pm 0.02$ & & 131142.93+133436.9 & $11.53 \pm 0.02$ & $11.31 \pm 0.02$ & & $167.4 \pm 10.7$ & $-148.9 \pm 13.6$\\
13114335-2440129 & $13.72 \pm 0.02$ & $13.16 \pm 0.02$ & $12.89 \pm 0.03$ & & 131143.23-244012.8 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $-126.3 \pm 7.3$ & $11.0 \pm 6.7$\\
13114341+3557166 & $14.44 \pm 0.03$ & $13.88 \pm 0.03$ & $13.58 \pm 0.03$ & & 131143.40+355716.3 & $13.39 \pm 0.02$ & $13.20 \pm 0.03$ & & $-15.2 \pm 4.3$ & $-30.0 \pm 6.1$\\
13114413+5047004 & $16.43 \pm 0.10$ & $15.90 \pm 0.11$ & $15.53 \pm 0.16$ & & 131144.06+504700.8 & $15.29 \pm 0.03$ & $15.06 \pm 0.06$ & & $-58.3 \pm 8.8$ & $32.0 \pm 21.1$\\
13114868-1540210 & $14.67 \pm 0.03$ & $14.13 \pm 0.03$ & $13.77 \pm 0.05$ & & 131148.64-154021.1 & $13.60 \pm 0.03$ & $13.36 \pm 0.03$ & & $-44.5 \pm 6.3$ & $-11.9 \pm 6.4$\\
13115083+6536539 & $14.67 \pm 0.03$ & $14.10 \pm 0.05$ & $13.67 \pm 0.04$ & & 131150.89+653653.7 & $13.51 \pm 0.02$ & $13.31 \pm 0.03$ & & $38.4 \pm 2.6$ & $-17.5 \pm 7.1$\\
13115154-1807467 & $15.25 \pm 0.05$ & $14.66 \pm 0.05$ & $14.31 \pm 0.08$ & & 131151.41-180746.8 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $-147.6 \pm 9.1$ & $-2.8 \pm 8.1$\\
13115179+2520507 & $10.74 \pm 0.02$ & $10.16 \pm 0.03$ & $9.84 \pm 0.02$ & & 131151.41+252049.1 & $9.66 \pm 0.02$ & $9.49 \pm 0.02$ & & $-467.1 \pm 12.7$ & $-148.9 \pm 8.8$\\
13115209+3553112 & $14.32 \pm 0.03$ & $13.77 \pm 0.03$ & $13.49 \pm 0.04$ & & 131151.98+355311.1 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $-97.4 \pm 5.6$ & $-6.9 \pm 6.1$\\
13115226-2518155 & $14.62 \pm 0.03$ & $13.96 \pm 0.04$ & $13.66 \pm 0.05$ & & 131152.22-251815.4 & $13.48 \pm 0.02$ & $13.27 \pm 0.03$ & & $-49.0 \pm 6.2$ & $6.5 \pm 6.3$\\
13115240+2129093 & $12.84 \pm 0.03$ & $12.28 \pm 0.03$ & $12.00 \pm 0.02$ & & 131152.44+212909.1 & $11.79 \pm 0.02$ & $11.59 \pm 0.02$ & & $59.8 \pm 9.1$ & $-18.0 \pm 11.1$\\
13115383+4031202 & $15.32 \pm 0.04$ & $14.66 \pm 0.06$ & $14.23 \pm 0.05$ & & 131153.78+403119.3 & $14.07 \pm 0.03$ & $13.89 \pm 0.04$ & & $-45.9 \pm 5.5$ & $-74.2 \pm 7.4$\\
13115399-3336583 & $14.40 \pm 0.04$ & $13.84 \pm 0.02$ & $13.53 \pm 0.04$ & & 131153.93-333658.2 & $13.31 \pm 0.02$ & $13.14 \pm 0.03$ & & $-73.2 \pm 6.0$ & $9.6 \pm 6.7$\\
13115414+2736102 & $13.89 \pm 0.02$ & $13.24 \pm 0.03$ & $12.91 \pm 0.03$ & & 131154.15+273609.8 & $12.74 \pm 0.02$ & $12.54 \pm 0.03$ & & $18.7 \pm 9.5$ & $-37.1 \pm 6.8$\\
13115522+3859148 & $15.82 \pm 0.06$ & $15.20 \pm 0.09$ & $14.72 \pm 0.08$ & & 131155.16+385914.0 & $14.47 \pm 0.03$ & $14.28 \pm 0.04$ & & $-55.5 \pm 6.6$ & $-67.9 \pm 7.7$\\
13115691+3722322 & $14.16 \pm 0.03$ & $13.63 \pm 0.03$ & $13.33 \pm 0.03$ & & 131156.86+372232.1 & $13.15 \pm 0.02$ & $12.98 \pm 0.03$ & & $-55.8 \pm 4.7$ & $-6.7 \pm 18.9$\\
13115923+2433237 & $14.80 \pm 0.04$ & $14.22 \pm 0.06$ & $13.88 \pm 0.05$ & & 131159.16+243325.5 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $-89.7 \pm 8.5$ & $167.1 \pm 9.1$\\
13115972-0945456 & $13.43 \pm 0.02$ & $12.84 \pm 0.02$ & $12.57 \pm 0.03$ & & 131159.71-094546.0 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $-12.3 \pm 10.9$ & $-40.0 \pm 8.1$\\
13115997-8043505 & $15.73 \pm 0.08$ & $14.80 \pm 0.06$ & $14.51 \pm 0.10$ & & 131159.77-804350.6 & $14.28 \pm 0.03$ & $14.06 \pm 0.03$ & & $-49.5 \pm 1.5$ & $-9.0 \pm 12.9$\\
13120094-2531367 & $14.22 \pm 0.02$ & $13.59 \pm 0.03$ & $13.32 \pm 0.03$ & & 131200.87-253137.1 & $13.13 \pm 0.02$ & $12.90 \pm 0.03$ & & $-72.1 \pm 6.5$ & $-29.6 \pm 6.3$\\
13120330-3608104 & $14.55 \pm 0.03$ & $13.99 \pm 0.03$ & $13.67 \pm 0.05$ & & 131203.26-360810.3 & $13.45 \pm 0.03$ & $13.25 \pm 0.03$ & & $-44.6 \pm 5.7$ & $6.6 \pm 7.5$\\
13120392-1009450 & $15.45 \pm 0.05$ & $14.87 \pm 0.05$ & $14.57 \pm 0.10$ & & 131203.90-100945.4 & $14.39 \pm 0.03$ & $14.21 \pm 0.04$ & & $-37.0 \pm 8.7$ & $-38.1 \pm 9.0$\\
13120521-1659145 & $16.76 \pm 0.14$ & $15.94 \pm 0.15$ & $15.45 \pm 0.19$ & & 131205.42-165915.1 & $15.23 \pm 0.04$ & $14.85 \pm 0.06$ & & $246.6 \pm 21.9$ & $-50.9 \pm 21.0$\\
13120525+3213332 & $12.46 \pm 0.02$ & $11.87 \pm 0.01$ & $11.59 \pm 0.02$ & & 131205.37+321332.2 & $11.34 \pm 0.02$ & $11.13 \pm 0.02$ & & $122.5 \pm 6.3$ & $-82.6 \pm 16.4$\\
13120603+0715039 & $13.44 \pm 0.03$ & $12.93 \pm 0.03$ & $12.61 \pm 0.03$ & & 131206.02+071502.4 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $-10.2 \pm 9.5$ & $-146.6 \pm 10.0$\\
13120625-1904140 & $13.13 \pm 0.03$ & $12.60 \pm 0.02$ & $12.31 \pm 0.03$ & & 131206.15-190415.3 & $12.14 \pm 0.02$ & $11.91 \pm 0.02$ & & $-129.6 \pm 8.2$ & $-121.7 \pm 8.3$\\
13120668-3240587 & $14.34 \pm 0.03$ & $13.82 \pm 0.04$ & $13.51 \pm 0.04$ & & 131206.64-324058.5 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $-39.0 \pm 5.4$ & $15.9 \pm 6.8$\\
13120707+3937445 & $14.16 \pm 0.02$ & $13.41 \pm 0.02$ & $12.94 \pm 0.02$ & & 131206.95+393744.5 & $12.64 \pm 0.02$ & $12.37 \pm 0.02$ & & $-112.4 \pm 5.6$ & $-0.6 \pm 5.9$\\
13120833+1757139 & $14.75 \pm 0.04$ & $14.21 \pm 0.04$ & $13.82 \pm 0.05$ & & 131208.27+175714.4 & $13.62 \pm 0.03$ & $13.38 \pm 0.03$ & & $-87.5 \pm 11.6$ & $49.6 \pm 7.7$\\
13120883+2048596 & $15.43 \pm 0.06$ & $14.90 \pm 0.08$ & $14.48 \pm 0.08$ & & 131208.78+204859.7 & $14.31 \pm 0.03$ & $14.11 \pm 0.04$ & & $-62.1 \pm 8.3$ & $9.6 \pm 10.6$\\
13120889-2850219 & $15.57 \pm 0.05$ & $14.89 \pm 0.08$ & $14.58 \pm 0.08$ & & 131208.89-285022.4 & $14.38 \pm 0.03$ & $14.18 \pm 0.04$ & & $3.5 \pm 5.8$ & $-39.2 \pm 7.3$\\
13121195+1913342 & $15.20 \pm 0.04$ & $14.48 \pm 0.06$ & $14.10 \pm 0.05$ & & 131211.91+191334.2 & $13.90 \pm 0.03$ & $13.68 \pm 0.04$ & & $-54.9 \pm 10.8$ & $-0.2 \pm 8.7$\\
13121452-2506159 & $15.00 \pm 0.03$ & $14.40 \pm 0.05$ & $14.00 \pm 0.05$ & & 131214.47-250616.6 & $13.84 \pm 0.03$ & $13.61 \pm 0.03$ & & $-49.2 \pm 5.9$ & $-61.5 \pm 7.6$\\
13121516-2701001 & $13.77 \pm 0.02$ & $13.19 \pm 0.03$ & $12.87 \pm 0.03$ & & 131215.09-270100.3 & $12.69 \pm 0.02$ & $12.45 \pm 0.03$ & & $-78.4 \pm 6.0$ & $-12.2 \pm 6.1$\\
13121527+3101328 & $14.63 \pm 0.03$ & $14.01 \pm 0.03$ & $13.61 \pm 0.05$ & & 131215.18+310131.6 & $13.43 \pm 0.02$ & $13.25 \pm 0.03$ & & $-94.0 \pm 5.2$ & $-100.1 \pm 6.5$\\
13121564+4425422 & $15.05 \pm 0.05$ & $14.44 \pm 0.05$ & $14.15 \pm 0.07$ & & 131215.60+442542.5 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $-36.0 \pm 4.7$ & $28.9 \pm 7.8$\\
13121588+4307336 & $15.36 \pm 0.05$ & $14.85 \pm 0.07$ & $14.50 \pm 0.08$ & & 131215.84+430733.2 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $-39.5 \pm 5.3$ & $-40.8 \pm 8.1$\\
13121593+5327194 & $13.26 \pm 0.02$ & $12.64 \pm 0.02$ & $12.36 \pm 0.02$ & & 131215.73+532718.9 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $-154.6 \pm 4.6$ & $-42.8 \pm 6.4$\\
13121631-2831150 & $14.84 \pm 0.03$ & $14.26 \pm 0.04$ & $13.94 \pm 0.04$ & & 131216.28-283115.2 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $-30.1 \pm 5.5$ & $-14.4 \pm 6.6$\\
13121671-0836246 & $14.16 \pm 0.03$ & $13.57 \pm 0.03$ & $13.24 \pm 0.04$ & & 131216.85-083625.2 & $12.99 \pm 0.02$ & $12.76 \pm 0.03$ & & $175.3 \pm 10.0$ & $-46.4 \pm 8.2$\\
13121671-3939117 & $15.08 \pm 0.04$ & $14.42 \pm 0.05$ & $14.10 \pm 0.06$ & & 131216.73-393912.1 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $24.7 \pm 4.8$ & $-34.5 \pm 7.3$\\
13121764-2810389 & $14.81 \pm 0.03$ & $14.27 \pm 0.05$ & $13.96 \pm 0.05$ & & 131217.51-281038.9 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $-142.3 \pm 7.9$ & $0.9 \pm 6.5$\\
13121784-2454303 & $13.72 \pm 0.02$ & $13.16 \pm 0.03$ & $12.82 \pm 0.03$ & & 131217.81-245430.2 & $12.61 \pm 0.02$ & $12.39 \pm 0.02$ & & $-34.2 \pm 5.3$ & $8.3 \pm 6.7$\\
13121892+1225213 & $15.72 \pm 0.07$ & $14.98 \pm 0.08$ & $14.60 \pm 0.09$ & & 131218.97+122520.9 & $14.42 \pm 0.03$ & $14.09 \pm 0.04$ & & $61.0 \pm 8.1$ & $-33.1 \pm 10.8$\\
13121947-1938369 & $13.49 \pm 0.02$ & $12.96 \pm 0.03$ & $12.65 \pm 0.03$ & & 131219.42-193837.4 & $12.40 \pm 0.02$ & $12.18 \pm 0.02$ & & $-63.6 \pm 6.5$ & $-44.3 \pm 6.7$\\
13121952-8121132 & $15.90 \pm 0.09$ & $15.09 \pm 0.08$ & $14.70 \pm 0.13$ & & 131219.74-812112.9 & $14.38 \pm 0.03$ & $14.19 \pm 0.04$ & & $48.0 \pm 1.5$ & $33.5 \pm 13.1$\\
13122018+6708469 & $13.12 \pm 0.02$ & $12.55 \pm 0.02$ & $12.27 \pm 0.02$ & & 131219.99+670847.3 & $12.09 \pm 0.02$ & $11.92 \pm 0.02$ & & $-96.7 \pm 2.7$ & $32.6 \pm 7.2$\\
13122142-2011123 & $16.23 \pm 0.09$ & $15.60 \pm 0.12$ & $15.28 \pm 0.17$ & & 131221.35-201112.9 & $15.12 \pm 0.03$ & $14.91 \pm 0.07$ & & $-88.6 \pm 18.3$ & $-53.7 \pm 18.0$\\
13122150+6416138 & $15.28 \pm 0.04$ & $14.65 \pm 0.06$ & $14.36 \pm 0.06$ & & 131221.44+641614.0 & $14.11 \pm 0.03$ & $13.92 \pm 0.03$ & & $-40.8 \pm 2.6$ & $24.0 \pm 7.6$\\
13122168+0651282 & $13.98 \pm 0.03$ & $13.47 \pm 0.03$ & $13.17 \pm 0.03$ & & 131221.56+065127.1 & $12.92 \pm 0.02$ & $12.66 \pm 0.03$ & & $-174.2 \pm 11.1$ & $-103.5 \pm 12.6$\\
13122172+2909354 & $15.33 \pm 0.06$ & $14.78 \pm 0.09$ & $14.30 \pm 0.07$ & & 131221.88+290934.2 & $14.00 \pm 0.03$ & $13.68 \pm 0.03$ & & $198.5 \pm 7.9$ & $-111.1 \pm 8.1$\\
13122313+4931263 & $16.19 \pm 0.08$ & $15.43 \pm 0.08$ & $14.99 \pm 0.10$ & & 131223.07+493125.4 & $14.81 \pm 0.03$ & $14.57 \pm 0.05$ & & $-48.6 \pm 5.5$ & $-77.2 \pm 10.2$\\
13122381+3155005 & $16.31 \pm 0.11$ & $15.52 \pm 0.12$ & $15.24 \pm 0.15$ & & 131223.58+315500.8 & $14.74 \pm 0.03$ & $14.42 \pm 0.05$ & & $-242.1 \pm 12.9$ & $22.5 \pm 17.7$\\
13122419+7617585 & $15.25 \pm 0.05$ & $14.62 \pm 0.06$ & $14.31 \pm 0.06$ & & 131223.91+761758.6 & $14.01 \pm 0.02$ & $13.80 \pm 0.03$ & & $-93.6 \pm 2.7$ & $5.3 \pm 7.4$\\
13122482-1815108 & $13.96 \pm 0.03$ & $13.28 \pm 0.02$ & $12.90 \pm 0.03$ & & 131224.72-181512.3 & $12.69 \pm 0.02$ & $12.47 \pm 0.02$ & & $-137.6 \pm 8.6$ & $-134.9 \pm 8.9$\\
13122613-1211446 & $15.49 \pm 0.05$ & $14.81 \pm 0.06$ & $14.51 \pm 0.08$ & & 131226.14-121145.4 & $14.29 \pm 0.03$ & $14.05 \pm 0.04$ & & $11.4 \pm 7.3$ & $-66.4 \pm 8.6$\\
13122616+0709318 & $13.12 \pm 0.02$ & $12.50 \pm 0.02$ & $12.12 \pm 0.03$ & & 131226.02+070931.9 & $11.90 \pm 0.02$ & $11.68 \pm 0.02$ & & $-192.9 \pm 12.6$ & $12.0 \pm 7.8$\\
13122670-2213323 & $15.01 \pm 0.04$ & $14.31 \pm 0.05$ & $14.00 \pm 0.06$ & & 131226.49-221333.4 & $13.62 \pm 0.03$ & $13.37 \pm 0.03$ & & $-267.5 \pm 13.3$ & $-105.9 \pm 8.9$\\
13122681+7245338 & $14.40 \pm 0.04$ & $13.75 \pm 0.04$ & $13.41 \pm 0.03$ & & 131226.63+724534.3 & $13.11 \pm 0.02$ & $12.87 \pm 0.02$ & & $-78.7 \pm 2.5$ & $43.2 \pm 7.2$\\
13122756-1441108 & $14.57 \pm 0.03$ & $13.93 \pm 0.03$ & $13.64 \pm 0.05$ & & 131227.52-144110.7 & $13.44 \pm 0.03$ & $13.21 \pm 0.03$ & & $-49.8 \pm 6.3$ & $2.6 \pm 6.3$\\
13123167+1907209 & $15.68 \pm 0.06$ & $15.12 \pm 0.10$ & $14.79 \pm 0.11$ & & 131231.62+190720.7 & $14.39 \pm 0.03$ & $14.22 \pm 0.04$ & & $-58.9 \pm 9.1$ & $-25.8 \pm 12.3$\\
13123176+0025118 & $16.20 \pm 0.10$ & $15.49 \pm 0.13$ & $15.18 \pm 0.20$ & & 131231.85+002514.4 & $14.99 \pm 0.04$ & $14.70 \pm 0.06$ & & $134.0 \pm 24.9$ & $247.9 \pm 24.6$\\
13123282+6840212 & $13.99 \pm 0.02$ & $13.33 \pm 0.03$ & $12.99 \pm 0.04$ & & 131232.64+684019.6 & $12.80 \pm 0.02$ & $12.61 \pm 0.02$ & & $-86.6 \pm 2.6$ & $-143.3 \pm 7.4$\\
13123463-1643163 & $14.84 \pm 0.04$ & $14.23 \pm 0.04$ & $13.94 \pm 0.06$ & & 131234.60-164316.3 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $-30.8 \pm 6.2$ & $2.0 \pm 7.1$\\
13123509-2926454 & $14.69 \pm 0.03$ & $14.11 \pm 0.03$ & $13.78 \pm 0.04$ & & 131235.03-292647.3 & $13.58 \pm 0.03$ & $13.31 \pm 0.03$ & & $-68.2 \pm 5.8$ & $-161.5 \pm 9.2$\\
13123517+1906011 & $14.46 \pm 0.03$ & $13.85 \pm 0.04$ & $13.53 \pm 0.03$ & & 131235.21+190600.1 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $48.2 \pm 7.6$ & $-97.8 \pm 11.8$\\
13123662+6115171 & $13.89 \pm 0.03$ & $13.35 \pm 0.02$ & $13.04 \pm 0.03$ & & 131236.74+611515.7 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $75.9 \pm 2.9$ & $-126.9 \pm 7.7$\\
13123681+7553249 & $15.23 \pm 0.05$ & $14.64 \pm 0.06$ & $14.30 \pm 0.07$ & & 131236.90+755324.8 & $14.11 \pm 0.03$ & $13.88 \pm 0.03$ & & $32.6 \pm 1.5$ & $-10.6 \pm 8.2$\\
13123697-0657265 & $15.31 \pm 0.05$ & $14.73 \pm 0.06$ & $14.46 \pm 0.10$ & & 131236.93-065726.3 & $14.28 \pm 0.03$ & $14.11 \pm 0.04$ & & $-57.2 \pm 10.4$ & $13.5 \pm 8.1$\\
13123761-2042057 & $16.06 \pm 0.09$ & $15.29 \pm 0.08$ & $14.97 \pm 0.14$ & & 131237.58-204205.0 & $14.76 \pm 0.03$ & $14.55 \pm 0.05$ & & $-34.8 \pm 9.3$ & $62.2 \pm 10.7$\\
13123792-2537586 & $15.47 \pm 0.06$ & $14.81 \pm 0.06$ & $14.34 \pm 0.07$ & & 131237.91-253759.3 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $-20.0 \pm 5.8$ & $-60.3 \pm 7.2$\\
13123855+3733052 & $15.16 \pm 0.04$ & $14.63 \pm 0.05$ & $14.33 \pm 0.05$ & & 131238.53+373305.7 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $-13.4 \pm 5.0$ & $39.4 \pm 7.3$\\
13123857+6936118 & $15.08 \pm 0.05$ & $14.39 \pm 0.06$ & $14.02 \pm 0.07$ & & 131238.51+693611.9 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $-29.4 \pm 1.8$ & $9.8 \pm 8.4$\\
13123933+1835588 & $13.22 \pm 0.03$ & $12.56 \pm 0.04$ & $12.22 \pm 0.02$ & & 131239.20+183557.6 & $11.97 \pm 0.02$ & $11.79 \pm 0.02$ & & $-176.4 \pm 9.0$ & $-116.4 \pm 14.3$\\
13123959-2250163 & $15.84 \pm 0.09$ & $14.98 \pm 0.08$ & $14.55 \pm 0.08$ & & 131239.53-225016.8 & $14.19 \pm 0.03$ & $13.91 \pm 0.04$ & & $-65.6 \pm 7.4$ & $-48.8 \pm 8.0$\\
13124031+6838509 & $15.70 \pm 0.08$ & $15.17 \pm 0.12$ & $14.89 \pm 0.15$ & & 131240.24+683850.5 & $14.70 \pm 0.03$ & $14.49 \pm 0.04$ & & $-34.4 \pm 2.5$ & $-29.5 \pm 10.0$\\
13124152-2441463 & $12.85 \pm 0.02$ & $12.29 \pm 0.02$ & $12.01 \pm 0.02$ & & 131241.62-244149.4 & $11.79 \pm 0.02$ & $11.59 \pm 0.02$ & & $112.1 \pm 6.8$ & $-258.1 \pm 12.1$\\
13124203+3042091 & $16.11 \pm 0.10$ & $15.42 \pm 0.12$ & $15.03 \pm 0.13$ & & 131242.15+304208.6 & $14.87 \pm 0.03$ & $14.67 \pm 0.05$ & & $118.9 \pm 10.9$ & $-38.8 \pm 14.8$\\
13124358+6109559 & $16.00 \pm 0.09$ & $15.40 \pm 0.11$ & $15.01 \pm 0.12$ & & 131243.68+610955.5 & $14.80 \pm 0.03$ & $14.60 \pm 0.04$ & & $60.3 \pm 3.6$ & $-37.6 \pm 9.5$\\
13124370-1050503 & $16.17 \pm 0.10$ & $15.41 \pm 0.11$ & $15.13 \pm 0.19$ & & 131243.74-105051.3 & $14.91 \pm 0.03$ & $14.64 \pm 0.06$ & & $43.2 \pm 13.6$ & $-89.3 \pm 13.9$\\
13124410-3058170 & $13.52 \pm 0.03$ & $12.92 \pm 0.03$ & $12.62 \pm 0.02$ & & 131244.06-305817.3 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-49.8 \pm 5.5$ & $-25.2 \pm 6.5$\\
13124517+4753318 & $13.68 \pm 0.02$ & $13.10 \pm 0.03$ & $12.81 \pm 0.03$ & & 131245.03+475331.9 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $-121.7 \pm 5.4$ & $3.0 \pm 27.3$\\
13124878+4757201 & $15.64 \pm 0.05$ & $15.04 \pm 0.05$ & $14.72 \pm 0.08$ & & 131248.71+475720.2 & $14.54 \pm 0.03$ & $14.32 \pm 0.04$ & & $-61.6 \pm 5.4$ & $3.2 \pm 25.9$\\
13124973-0053134 & $15.62 \pm 0.06$ & $15.02 \pm 0.09$ & $14.70 \pm 0.10$ & & 131249.65-005313.5 & $14.34 \pm 0.03$ & $14.17 \pm 0.05$ & & $-109.5 \pm 13.4$ & $-12.9 \pm 17.6$\\
13124978+5835420 & $14.46 \pm 0.03$ & $13.87 \pm 0.03$ & $13.59 \pm 0.05$ & & 131249.61+583542.0 & $13.43 \pm 0.02$ & $13.21 \pm 0.03$ & & $-115.8 \pm 4.0$ & $2.4 \pm 6.7$\\
13124979+7438064 & $16.25 \pm 0.11$ & $15.54 \pm 0.15$ & $15.19 \pm 0.13$ & & 131249.56+743805.8 & $14.78 \pm 0.03$ & $14.56 \pm 0.04$ & & $-88.0 \pm 3.0$ & $-52.3 \pm 18.5$\\
13125083+4910146 & $12.32 \pm 0.02$ & $11.74 \pm 0.02$ & $11.47 \pm 0.02$ & & 131250.73+491014.5 & $11.28 \pm 0.02$ & $11.09 \pm 0.02$ & & $-84.7 \pm 4.4$ & $-13.0 \pm 6.2$\\
13125472+6617254 & $14.07 \pm 0.03$ & $13.49 \pm 0.04$ & $13.16 \pm 0.04$ & & 131254.84+661724.0 & $12.99 \pm 0.02$ & $12.77 \pm 0.02$ & & $64.7 \pm 2.6$ & $-119.8 \pm 9.3$\\
13125751+4806331 & $15.16 \pm 0.04$ & $14.49 \pm 0.04$ & $14.21 \pm 0.05$ & & 131257.47+480633.2 & $14.03 \pm 0.03$ & $13.83 \pm 0.03$ & & $-36.2 \pm 4.4$ & $5.1 \pm 21.4$\\
13125838-1546173 & $15.42 \pm 0.04$ & $14.83 \pm 0.06$ & $14.52 \pm 0.10$ & & 131258.37-154618.1 & $14.35 \pm 0.03$ & $14.12 \pm 0.04$ & & $-7.4 \pm 7.0$ & $-62.3 \pm 8.0$\\
13125891+7528143 & $13.94 \pm 0.03$ & $13.42 \pm 0.04$ & $13.11 \pm 0.03$ & & 131258.68+752815.0 & $12.94 \pm 0.02$ & $12.71 \pm 0.02$ & & $-82.7 \pm 2.4$ & $72.4 \pm 9.8$\\
13125927+0356318 & $15.17 \pm 0.04$ & $14.60 \pm 0.04$ & $14.25 \pm 0.08$ & & 131259.21+035631.8 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $-82.7 \pm 14.2$ & $6.1 \pm 9.6$\\
13130062-1421423 & $14.24 \pm 0.03$ & $13.66 \pm 0.03$ & $13.31 \pm 0.04$ & & 131300.55-142142.8 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-83.6 \pm 7.3$ & $-38.9 \pm 6.3$\\
13130116+0935298 & $16.14 \pm 0.10$ & $15.62 \pm 0.13$ & $15.30 \pm 0.20$ & & 131301.12+093531.3 & $14.83 \pm 0.03$ & $14.55 \pm 0.05$ & & $-62.0 \pm 23.2$ & $149.4 \pm 26.5$\\
13130237-1738288 & $15.40 \pm 0.05$ & $14.88 \pm 0.04$ & $14.57 \pm 0.12$ & & 131302.34-173829.0 & $14.40 \pm 0.03$ & $14.21 \pm 0.04$ & & $-38.5 \pm 7.7$ & $-9.6 \pm 10.2$\\
13130347+0459001 & $15.63 \pm 0.07$ & $15.09 \pm 0.11$ & $14.79 \pm 0.14$ & & 131303.45+045859.5 & $14.58 \pm 0.03$ & $14.31 \pm 0.05$ & & $-29.0 \pm 10.0$ & $-57.2 \pm 13.0$\\
13130543+0249556 & $14.24 \pm 0.04$ & $13.66 \pm 0.04$ & $13.38 \pm 0.05$ & & 131305.40+024955.1 & $13.20 \pm 0.03$ & $13.00 \pm 0.03$ & & $-46.2 \pm 7.6$ & $-44.0 \pm 9.9$\\
13130681-1106544 & $12.59 \pm 0.03$ & $12.02 \pm 0.03$ & $11.74 \pm 0.03$ & & 131306.76-110654.2 & $11.49 \pm 0.02$ & $11.32 \pm 0.02$ & & $-62.9 \pm 7.3$ & $19.2 \pm 6.3$\\
13130681-1916462 & $15.14 \pm 0.05$ & $14.45 \pm 0.06$ & $14.02 \pm 0.06$ & & 131306.79-191645.0 & $13.77 \pm 0.03$ & $13.50 \pm 0.03$ & & $-28.4 \pm 7.1$ & $102.8 \pm 8.3$\\
13130711+1131533 & $15.26 \pm 0.07$ & $14.62 \pm 0.08$ & $14.32 \pm 0.09$ & & 131307.14+113153.7 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $40.0 \pm 9.4$ & $30.8 \pm 10.5$\\
13130841-0426102 & $12.48 \pm 0.03$ & $11.97 \pm 0.03$ & $11.67 \pm 0.02$ & & 131308.46-042611.4 & $11.46 \pm 0.02$ & $11.27 \pm 0.02$ & & $66.6 \pm 8.4$ & $-117.7 \pm 10.3$\\
13130848-8148567 & $15.12 \pm 0.06$ & $14.50 \pm 0.06$ & $14.15 \pm 0.08$ & & 131308.19-814856.8 & $13.99 \pm 0.03$ & $13.78 \pm 0.03$ & & $-61.9 \pm 1.7$ & $-7.5 \pm 8.5$\\
13130877-1456053 & $15.87 \pm 0.07$ & $15.35 \pm 0.08$ & $14.81 \pm 0.13$ & & 131308.66-145606.6 & $14.54 \pm 0.03$ & $13.76 \pm 0.04$ & & $-140.0 \pm 9.2$ & $-107.3 \pm 9.4$\\
13130907-1912264 & $14.67 \pm 0.04$ & $14.11 \pm 0.05$ & $13.77 \pm 0.05$ & & 131309.02-191226.0 & $13.61 \pm 0.03$ & $13.37 \pm 0.03$ & & $-67.9 \pm 7.0$ & $36.2 \pm 7.1$\\
13130961-3841590 & $15.09 \pm 0.04$ & $14.50 \pm 0.04$ & $14.19 \pm 0.05$ & & 131309.53-384159.3 & $13.96 \pm 0.03$ & $13.75 \pm 0.03$ & & $-73.9 \pm 5.9$ & $-26.6 \pm 7.3$\\
13131019-2449460 & $13.11 \pm 0.02$ & $12.57 \pm 0.03$ & $12.28 \pm 0.03$ & & 131310.24-244946.9 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $59.3 \pm 5.6$ & $-69.7 \pm 6.6$\\
13131311+3234490 & $16.32 \pm 0.09$ & $15.67 \pm 0.12$ & $15.35 \pm 0.14$ & & 131313.05+323448.3 & $15.20 \pm 0.03$ & $14.96 \pm 0.06$ & & $-77.4 \pm 14.1$ & $-65.1 \pm 20.2$\\
13131363+0240218 & $14.87 \pm 0.04$ & $14.27 \pm 0.05$ & $13.92 \pm 0.05$ & & 131313.60+024022.0 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $-43.3 \pm 7.9$ & $22.2 \pm 10.0$\\
13131413-2447227 & $13.67 \pm 0.03$ & $13.11 \pm 0.03$ & $12.79 \pm 0.03$ & & 131314.05-244722.9 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $-86.3 \pm 6.2$ & $-20.0 \pm 6.0$\\
13131501+2554532 & $13.62 \pm 0.03$ & $13.00 \pm 0.03$ & $12.72 \pm 0.03$ & & 131314.99+255453.6 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $-28.0 \pm 5.7$ & $38.3 \pm 6.8$\\
13131640+4342259 & $14.63 \pm 0.03$ & $13.94 \pm 0.05$ & $13.62 \pm 0.04$ & & 131316.41+434225.4 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $8.0 \pm 4.7$ & $-40.7 \pm 7.3$\\
13131867-1236394 & $15.20 \pm 0.04$ & $14.64 \pm 0.05$ & $14.23 \pm 0.08$ & & 131318.61-123639.3 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $-73.0 \pm 7.2$ & $10.6 \pm 6.8$\\
13131965-3313326 & $14.96 \pm 0.04$ & $14.31 \pm 0.05$ & $13.98 \pm 0.06$ & & 131319.72-331333.9 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $81.3 \pm 6.6$ & $-118.0 \pm 9.3$\\
13132009-2922318 & $12.28 \pm 0.02$ & $11.73 \pm 0.02$ & $11.44 \pm 0.02$ & & 131320.05-292231.7 & $11.27 \pm 0.02$ & $11.08 \pm 0.02$ & & $-49.2 \pm 5.1$ & $10.2 \pm 5.8$\\
13132013+3249498 & $14.39 \pm 0.03$ & $13.81 \pm 0.04$ & $13.50 \pm 0.04$ & & 131320.07+324950.1 & $13.28 \pm 0.02$ & $13.08 \pm 0.03$ & & $-69.2 \pm 5.8$ & $22.5 \pm 9.7$\\
13132099-8042330 & $16.11 \pm 0.14$ & $15.42 \pm 0.13$ & $14.47 \pm 0.12$ & & 131321.22-804232.8 & $13.74 \pm 0.03$ & $13.38 \pm 0.03$ & & $55.1 \pm 1.6$ & $15.1 \pm 13.6$\\
13132196+3405160 & $14.21 \pm 0.03$ & $13.64 \pm 0.04$ & $13.31 \pm 0.03$ & & 131321.98+340515.8 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $30.8 \pm 5.8$ & $-22.4 \pm 7.9$\\
13132281+1216549 & $14.40 \pm 0.03$ & $13.76 \pm 0.04$ & $13.40 \pm 0.03$ & & 131322.80+121654.3 & $13.22 \pm 0.02$ & $12.98 \pm 0.03$ & & $-15.2 \pm 12.6$ & $-52.5 \pm 10.0$\\
13132325+2238019 & $15.67 \pm 0.08$ & $15.14 \pm 0.10$ & $14.77 \pm 0.12$ & & 131323.19+223802.7 & $14.60 \pm 0.03$ & $14.35 \pm 0.05$ & & $-68.6 \pm 16.0$ & $70.3 \pm 10.1$\\
13132358+4753452 & $16.32 \pm 0.10$ & $15.73 \pm 0.13$ & $15.20 \pm 0.13$ & & 131323.47+475346.0 & $15.05 \pm 0.03$ & $14.77 \pm 0.05$ & & $-101.2 \pm 8.9$ & $72.5 \pm 18.4$\\
13132360+5717512 & $13.51 \pm 0.02$ & $12.98 \pm 0.03$ & $12.67 \pm 0.03$ & & 131323.52+571751.3 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $-52.2 \pm 2.9$ & $8.1 \pm 7.2$\\
13132395-3648341 & $16.33 \pm 0.10$ & $15.61 \pm 0.10$ & $15.27 \pm 0.18$ & & 131323.99-364835.4 & $15.09 \pm 0.03$ & $14.88 \pm 0.07$ & & $40.8 \pm 13.4$ & $-119.5 \pm 17.8$\\
13132432-1340468 & $14.26 \pm 0.03$ & $13.69 \pm 0.02$ & $13.37 \pm 0.04$ & & 131324.30-134046.8 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $-30.1 \pm 6.0$ & $6.8 \pm 6.1$\\
13132622-2023574 & $14.28 \pm 0.03$ & $13.69 \pm 0.04$ & $13.41 \pm 0.04$ & & 131326.19-202357.3 & $13.23 \pm 0.02$ & $13.00 \pm 0.03$ & & $-30.6 \pm 6.2$ & $9.1 \pm 6.7$\\
13132674-2751223 & $13.33 \pm 0.02$ & $12.75 \pm 0.03$ & $12.44 \pm 0.02$ & & 131326.65-275122.8 & $12.23 \pm 0.02$ & $12.00 \pm 0.02$ & & $-92.9 \pm 6.2$ & $-33.3 \pm 6.1$\\
13132718-2110127 & $15.15 \pm 0.04$ & $14.48 \pm 0.06$ & $14.17 \pm 0.07$ & & 131327.13-211013.0 & $14.00 \pm 0.03$ & $13.80 \pm 0.04$ & & $-57.0 \pm 6.9$ & $-29.3 \pm 7.3$\\
13132942+0119045 & $12.21 \pm 0.02$ & $11.64 \pm 0.02$ & $11.27 \pm 0.02$ & & 131329.52+011859.2 & $11.08 \pm 0.02$ & $10.89 \pm 0.02$ & & $131.2 \pm 9.2$ & $-509.1 \pm 25.4$\\
13132944-0624355 & $14.33 \pm 0.03$ & $13.75 \pm 0.02$ & $13.45 \pm 0.05$ & & 131329.46-062436.0 & $13.27 \pm 0.02$ & $13.09 \pm 0.03$ & & $23.4 \pm 6.7$ & $-43.0 \pm 7.0$\\
13132958-0336448 & $14.59 \pm 0.03$ & $14.09 \pm 0.05$ & $13.81 \pm 0.05$ & & 131329.60-033645.5 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $29.5 \pm 13.6$ & $-73.0 \pm 10.6$\\
13133051+0933587 & $13.52 \pm 0.02$ & $12.85 \pm 0.03$ & $12.53 \pm 0.03$ & & 131330.42+093358.8 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $-128.3 \pm 9.8$ & $3.8 \pm 7.0$\\
13133063-3301049 & $12.33 \pm 0.02$ & $11.78 \pm 0.02$ & $11.45 \pm 0.02$ & & 131330.40-330104.8 & $11.28 \pm 0.02$ & $11.10 \pm 0.02$ & & $-253.0 \pm 12.3$ & $14.7 \pm 7.1$\\
13133313-3723410 & $15.16 \pm 0.04$ & $14.58 \pm 0.05$ & $14.31 \pm 0.08$ & & 131333.17-372341.0 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $38.7 \pm 5.5$ & $-5.3 \pm 7.5$\\
13133490+0434249 & $15.26 \pm 0.05$ & $14.56 \pm 0.06$ & $14.25 \pm 0.08$ & & 131334.93+043424.2 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $43.9 \pm 10.4$ & $-69.2 \pm 8.7$\\
13133559+1341537 & $14.74 \pm 0.03$ & $14.21 \pm 0.04$ & $13.93 \pm 0.04$ & & 131335.54+134154.0 & $13.73 \pm 0.02$ & $13.51 \pm 0.03$ & & $-77.8 \pm 10.1$ & $27.6 \pm 9.2$\\
13133562-4255059 & $15.11 \pm 0.06$ & $14.51 \pm 0.05$ & $14.19 \pm 0.08$ & & 131335.58-425506.2 & $13.89 \pm 0.03$ & $13.64 \pm 0.03$ & & $-43.4 \pm 6.0$ & $-28.9 \pm 8.5$\\
13133588+1444543 & $16.50 \pm 0.11$ & $15.74 \pm 0.12$ & $15.42 \pm 0.15$ & & 131335.82+144454.5 & $15.14 \pm 0.04$ & $14.79 \pm 0.07$ & & $-86.1 \pm 17.2$ & $24.4 \pm 18.3$\\
13133610+8350102 & $13.73 \pm 0.03$ & $13.12 \pm 0.03$ & $12.80 \pm 0.03$ & & 131335.91+835010.4 & $12.62 \pm 0.02$ & $12.40 \pm 0.02$ & & $-27.0 \pm 0.7$ & $21.3 \pm 8.8$\\
13133630+1524163 & $15.60 \pm 0.06$ & $15.09 \pm 0.07$ & $14.76 \pm 0.08$ & & 131336.24+152416.6 & $14.59 \pm 0.03$ & $14.34 \pm 0.05$ & & $-88.4 \pm 9.8$ & $27.3 \pm 9.7$\\
13133667-0705532 & $14.90 \pm 0.04$ & $14.36 \pm 0.04$ & $14.09 \pm 0.07$ & & 131336.72-070552.9 & $13.91 \pm 0.03$ & $13.72 \pm 0.04$ & & $60.2 \pm 7.5$ & $26.5 \pm 7.3$\\
13133681+3810489 & $13.92 \pm 0.02$ & $13.36 \pm 0.03$ & $13.05 \pm 0.03$ & & 131336.58+381050.1 & $12.87 \pm 0.02$ & $12.65 \pm 0.02$ & & $-217.9 \pm 6.3$ & $94.7 \pm 11.3$\\
13133681-0305537 & $15.24 \pm 0.04$ & $14.65 \pm 0.06$ & $14.31 \pm 0.07$ & & 131336.74-030553.8 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $-104.9 \pm 19.1$ & $-17.9 \pm 9.3$\\
13133682+0539146 & $14.52 \pm 0.04$ & $13.98 \pm 0.04$ & $13.61 \pm 0.05$ & & 131336.77+053914.8 & $13.43 \pm 0.03$ & $13.25 \pm 0.03$ & & $-70.9 \pm 12.0$ & $22.8 \pm 15.2$\\
13134035-3300364 & $14.78 \pm 0.03$ & $14.16 \pm 0.04$ & $13.87 \pm 0.05$ & & 131340.31-330036.2 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $-43.6 \pm 5.6$ & $23.4 \pm 7.6$\\
13134160-1755390 & $13.33 \pm 0.03$ & $12.80 \pm 0.04$ & $12.48 \pm 0.03$ & & 131341.63-175539.8 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $39.4 \pm 6.2$ & $-67.3 \pm 7.7$\\
13134171-2739151 & $16.09 \pm 0.09$ & $15.25 \pm 0.08$ & $14.93 \pm 0.10$ & & 131341.62-273915.3 & $14.55 \pm 0.03$ & $14.31 \pm 0.04$ & & $-95.6 \pm 8.4$ & $-16.3 \pm 9.2$\\
13134459+0558039 & $14.05 \pm 0.03$ & $13.42 \pm 0.03$ & $13.10 \pm 0.04$ & & 131344.52+055803.9 & $12.91 \pm 0.02$ & $12.71 \pm 0.03$ & & $-97.0 \pm 14.0$ & $4.0 \pm 25.5$\\
13134575+3209254 & $15.49 \pm 0.05$ & $14.89 \pm 0.06$ & $14.57 \pm 0.09$ & & 131345.76+320925.0 & $14.36 \pm 0.03$ & $14.12 \pm 0.04$ & & $16.0 \pm 6.8$ & $-42.3 \pm 9.0$\\
13134686+1404570 & $15.79 \pm 0.07$ & $14.98 \pm 0.09$ & $14.49 \pm 0.07$ & & 131346.76+140457.2 & $14.31 \pm 0.03$ & $13.93 \pm 0.04$ & & $-135.5 \pm 17.2$ & $18.2 \pm 11.9$\\
13134772-3332022 & $15.48 \pm 0.05$ & $14.86 \pm 0.06$ & $14.52 \pm 0.07$ & & 131347.74-333202.5 & $14.35 \pm 0.03$ & $14.14 \pm 0.04$ & & $26.4 \pm 5.7$ & $-27.1 \pm 7.5$\\
13134846-2952037 & $16.15 \pm 0.07$ & $15.51 \pm 0.10$ & $15.17 \pm 0.16$ & & 131348.42-295203.0 & $14.81 \pm 0.03$ & $14.37 \pm 0.04$ & & $-49.6 \pm 8.7$ & $57.4 \pm 11.7$\\
13135133+4201365 & $16.34 \pm 0.09$ & $15.79 \pm 0.15$ & $15.36 \pm 0.14$ & & 131351.40+420137.9 & $14.94 \pm 0.03$ & $14.73 \pm 0.05$ & & $83.5 \pm 12.6$ & $141.2 \pm 21.9$\\
13135158-0850556 & $16.25 \pm 0.12$ & $15.73 \pm 0.12$ & $15.21 \pm 0.17$ & & 131351.46-085055.8 & $14.93 \pm 0.03$ & $14.64 \pm 0.06$ & & $-166.3 \pm 21.2$ & $-12.1 \pm 19.7$\\
13135169+0317396 & $14.99 \pm 0.04$ & $14.38 \pm 0.04$ & $14.09 \pm 0.07$ & & 131351.64+031739.5 & $13.92 \pm 0.03$ & $13.72 \pm 0.04$ & & $-65.7 \pm 8.4$ & $-13.5 \pm 7.9$\\
13135218-3546016 & $14.63 \pm 0.03$ & $14.02 \pm 0.04$ & $13.70 \pm 0.04$ & & 131352.21-354601.8 & $13.53 \pm 0.02$ & $13.33 \pm 0.03$ & & $29.3 \pm 5.0$ & $-18.4 \pm 7.5$\\
13135294-0746171 & $14.59 \pm 0.03$ & $13.94 \pm 0.04$ & $13.67 \pm 0.04$ & & 131352.89-074617.3 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $-59.7 \pm 7.1$ & $-19.0 \pm 6.7$\\
13135413+2246467 & $13.97 \pm 0.03$ & $13.44 \pm 0.03$ & $13.13 \pm 0.03$ & & 131354.09+224646.7 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $-48.5 \pm 5.8$ & $-0.1 \pm 6.5$\\
13135488-1304062 & $14.67 \pm 0.04$ & $14.05 \pm 0.04$ & $13.74 \pm 0.06$ & & 131354.90-130406.7 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $33.4 \pm 6.7$ & $-42.3 \pm 6.5$\\
13135540-1345277 & $15.37 \pm 0.05$ & $14.79 \pm 0.06$ & $14.46 \pm 0.10$ & & 131355.41-134529.6 & $14.28 \pm 0.03$ & $13.95 \pm 0.04$ & & $3.8 \pm 7.0$ & $-147.6 \pm 9.6$\\
13135601-0313351 & $16.25 \pm 0.09$ & $15.57 \pm 0.13$ & $15.27 \pm 0.16$ & & 131355.92-031335.6 & $15.07 \pm 0.04$ & $14.78 \pm 0.07$ & & $-125.4 \pm 24.5$ & $-46.6 \pm 18.1$\\
13135704+2230076 & $13.90 \pm 0.02$ & $13.25 \pm 0.03$ & $12.91 \pm 0.04$ & & 131357.16+223006.1 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $138.4 \pm 7.0$ & $-129.9 \pm 7.7$\\
13135726+3057577 & $15.94 \pm 0.07$ & $15.26 \pm 0.09$ & $14.98 \pm 0.10$ & & 131357.30+305757.5 & $14.74 \pm 0.03$ & $14.56 \pm 0.05$ & & $53.5 \pm 8.5$ & $-21.8 \pm 9.4$\\
13135775-1722231 & $14.33 \pm 0.03$ & $13.70 \pm 0.03$ & $13.36 \pm 0.04$ & & 131357.66-172223.4 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $-105.0 \pm 7.6$ & $-21.0 \pm 6.9$\\
13135854-3749494 & $15.08 \pm 0.04$ & $14.42 \pm 0.05$ & $14.13 \pm 0.07$ & & 131358.48-374949.1 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $-68.0 \pm 5.9$ & $23.1 \pm 7.2$\\
13135946-0509039 & $15.18 \pm 0.04$ & $14.64 \pm 0.06$ & $14.30 \pm 0.07$ & & 131359.42-050903.8 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $-55.4 \pm 9.2$ & $8.3 \pm 8.9$\\
13140050-1020141 & $16.14 \pm 0.09$ & $15.54 \pm 0.13$ & $15.18 \pm 0.17$ & & 131400.56-102015.0 & $14.89 \pm 0.03$ & $14.63 \pm 0.05$ & & $78.2 \pm 21.5$ & $-78.5 \pm 22.2$\\
13140093-3052057 & $13.71 \pm 0.03$ & $13.10 \pm 0.03$ & $12.81 \pm 0.02$ & & 131400.87-305205.6 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $-71.0 \pm 5.9$ & $6.4 \pm 6.5$\\
13140142+3606596 & $14.28 \pm 0.03$ & $13.69 \pm 0.03$ & $13.41 \pm 0.03$ & & 131401.46+360659.9 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $39.2 \pm 4.4$ & $26.8 \pm 8.9$\\
13140170-3212500 & $13.76 \pm 0.03$ & $13.14 \pm 0.02$ & $12.76 \pm 0.03$ & & 131401.83-321251.6 & $12.54 \pm 0.02$ & $12.30 \pm 0.02$ & & $147.4 \pm 8.2$ & $-139.6 \pm 8.9$\\
13140174-3045026 & $12.77 \pm 0.02$ & $12.19 \pm 0.02$ & $11.89 \pm 0.02$ & & 131401.69-304502.9 & $11.74 \pm 0.02$ & $11.52 \pm 0.02$ & & $-59.6 \pm 5.6$ & $-25.3 \pm 6.4$\\
13140187-2815354 & $12.82 \pm 0.02$ & $12.20 \pm 0.03$ & $11.92 \pm 0.02$ & & 131401.83-281535.6 & $11.76 \pm 0.02$ & $11.53 \pm 0.02$ & & $-50.3 \pm 5.2$ & $-13.8 \pm 5.9$\\
13140203-3735460 & $13.36 \pm 0.03$ & $12.77 \pm 0.03$ & $12.46 \pm 0.03$ & & 131401.97-373546.0 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $-67.6 \pm 5.3$ & $-4.1 \pm 6.4$\\
13140468+2034560 & $12.95 \pm 0.02$ & $12.35 \pm 0.02$ & $12.06 \pm 0.02$ & & 131404.60+203456.0 & $11.88 \pm 0.02$ & $11.67 \pm 0.02$ & & $-97.7 \pm 7.3$ & $1.6 \pm 7.8$\\
13140477+0531466 & $14.66 \pm 0.04$ & $14.06 \pm 0.04$ & $13.78 \pm 0.06$ & & 131404.83+053146.4 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $82.5 \pm 8.4$ & $-16.0 \pm 14.2$\\
13140484-1510227 & $14.07 \pm 0.03$ & $13.52 \pm 0.03$ & $13.17 \pm 0.04$ & & 131404.87-151022.6 & $12.92 \pm 0.02$ & $12.69 \pm 0.03$ & & $36.1 \pm 6.5$ & $7.6 \pm 6.8$\\
13140491-4014421 & $12.45 \pm 0.02$ & $11.89 \pm 0.03$ & $11.59 \pm 0.02$ & & 131404.78-401443.4 & $11.40 \pm 0.02$ & $11.23 \pm 0.02$ & & $-135.8 \pm 7.3$ & $-111.6 \pm 8.0$\\
13140516-1938524 & $14.16 \pm 0.02$ & $13.56 \pm 0.04$ & $13.25 \pm 0.03$ & & 131405.07-193853.2 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $-113.0 \pm 7.9$ & $-74.8 \pm 8.1$\\
13140586+0452204 & $16.10 \pm 0.12$ & $15.47 \pm 0.13$ & $15.00 \pm 0.15$ & & 131405.77+045220.1 & $14.72 \pm 0.03$ & $14.49 \pm 0.05$ & & $-139.1 \pm 20.6$ & $-24.2 \pm 20.5$\\
13140772-3735427 & $12.10 \pm 0.02$ & $11.57 \pm 0.02$ & $11.23 \pm 0.02$ & & 131407.58-373543.1 & $11.03 \pm 0.02$ & $10.83 \pm 0.02$ & & $-138.9 \pm 7.6$ & $-34.5 \pm 6.4$\\
13140809-2033151 & $14.08 \pm 0.03$ & $13.54 \pm 0.04$ & $13.21 \pm 0.04$ & & 131408.00-203315.4 & $13.04 \pm 0.03$ & $12.86 \pm 0.03$ & & $-117.9 \pm 8.0$ & $-23.0 \pm 6.8$\\
13140845+2529100 & $14.26 \pm 0.02$ & $13.63 \pm 0.04$ & $13.28 \pm 0.03$ & & 131408.44+252909.3 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $-16.2 \pm 5.9$ & $-67.1 \pm 8.8$\\
13140987-3022478 & $14.93 \pm 0.05$ & $14.40 \pm 0.04$ & $14.05 \pm 0.05$ & & 131409.83-302247.7 & $13.90 \pm 0.03$ & $13.66 \pm 0.04$ & & $-44.2 \pm 6.4$ & $11.5 \pm 8.1$\\
13141150+0044521 & $13.74 \pm 0.02$ & $13.17 \pm 0.03$ & $12.87 \pm 0.03$ & & 131411.48+004451.1 & $12.65 \pm 0.02$ & $12.42 \pm 0.02$ & & $-21.6 \pm 10.3$ & $-91.2 \pm 7.3$\\
13141220+4109395 & $16.21 \pm 0.08$ & $15.64 \pm 0.10$ & $14.99 \pm 0.10$ & & 131412.18+410938.8 & $14.80 \pm 0.03$ & $14.58 \pm 0.05$ & & $-13.5 \pm 6.8$ & $-62.6 \pm 10.7$\\
13141349-2135000 & $14.19 \pm 0.04$ & $13.58 \pm 0.06$ & $13.27 \pm 0.05$ & & 131413.46-213500.4 & $12.87 \pm 0.02$ & $12.67 \pm 0.02$ & & $-44.0 \pm 6.1$ & $-33.3 \pm 6.6$\\
13141411-2714401 & $14.98 \pm 0.03$ & $14.33 \pm 0.04$ & $13.94 \pm 0.05$ & & 131414.02-271440.8 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $-97.3 \pm 6.8$ & $-54.1 \pm 7.0$\\
13141456+0512033 & $12.77 \pm 0.02$ & $12.22 \pm 0.02$ & $11.93 \pm 0.02$ & & 131414.51+051203.3 & $11.76 \pm 0.02$ & $11.56 \pm 0.02$ & & $-75.2 \pm 7.8$ & $-0.1 \pm 8.5$\\
13141558-1842593 & $14.20 \pm 0.03$ & $13.60 \pm 0.03$ & $13.29 \pm 0.04$ & & 131415.55-184301.0 & $13.09 \pm 0.02$ & $12.84 \pm 0.03$ & & $-38.1 \pm 6.3$ & $-157.2 \pm 9.6$\\
13141648+2430312 & $16.13 \pm 0.08$ & $15.50 \pm 0.09$ & $15.17 \pm 0.11$ & & 131416.42+243031.5 & $14.98 \pm 0.03$ & $14.72 \pm 0.06$ & & $-78.0 \pm 11.6$ & $23.2 \pm 14.4$\\
13141801+5322573 & $16.17 \pm 0.09$ & $15.52 \pm 0.14$ & $15.06 \pm 0.12$ & & 131417.95+532257.2 & $14.85 \pm 0.03$ & $14.64 \pm 0.05$ & & $-52.8 \pm 7.2$ & $-12.5 \pm 14.8$\\
13141821-0834195 & $14.88 \pm 0.03$ & $14.28 \pm 0.04$ & $13.98 \pm 0.06$ & & 131418.17-083419.6 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $-52.8 \pm 8.4$ & $-13.9 \pm 19.8$\\
13141842-3158576 & $14.79 \pm 0.03$ & $14.22 \pm 0.03$ & $13.91 \pm 0.05$ & & 131418.44-315857.9 & $13.70 \pm 0.02$ & $13.53 \pm 0.03$ & & $30.3 \pm 5.5$ & $-24.8 \pm 7.0$\\
13141861+3022430 & $15.21 \pm 0.04$ & $14.61 \pm 0.05$ & $14.26 \pm 0.06$ & & 131418.54+302242.1 & $14.05 \pm 0.03$ & $13.83 \pm 0.03$ & & $-83.8 \pm 9.9$ & $-84.6 \pm 12.9$\\
13142016+8208376 & $15.19 \pm 0.05$ & $14.60 \pm 0.07$ & $14.28 \pm 0.08$ & & 131419.95+820837.6 & $14.08 \pm 0.03$ & $13.84 \pm 0.03$ & & $-39.0 \pm 1.1$ & $-2.6 \pm 7.6$\\
13142039+1320011 & $9.75 \pm 0.02$ & $9.18 \pm 0.03$ & $8.79 \pm 0.02$ & & 131420.17+131958.9 & $8.57 \pm 0.02$ & $8.35 \pm 0.02$ & & $-295.8 \pm 46.2$ & $-212.3 \pm 37.5$\\
13142236+0258242 & $15.83 \pm 0.07$ & $15.18 \pm 0.09$ & $14.90 \pm 0.15$ & & 131422.41+025824.1 & $14.56 \pm 0.03$ & $14.20 \pm 0.04$ & & $67.1 \pm 10.4$ & $-6.7 \pm 10.0$\\
13142303-2256537 & $15.23 \pm 0.05$ & $14.65 \pm 0.07$ & $14.37 \pm 0.07$ & & 131422.97-225653.5 & $14.11 \pm 0.03$ & $13.85 \pm 0.04$ & & $-77.8 \pm 7.3$ & $17.0 \pm 7.4$\\
13142381+1947427 & $15.31 \pm 0.05$ & $14.74 \pm 0.07$ & $14.41 \pm 0.09$ & & 131423.77+194743.1 & $14.22 \pm 0.03$ & $14.03 \pm 0.04$ & & $-46.9 \pm 8.0$ & $32.1 \pm 16.0$\\
13142389+6622328 & $11.43 \pm 0.02$ & $10.83 \pm 0.02$ & $10.51 \pm 0.01$ & & 131423.15+662233.4 & $10.28 \pm 0.02$ & $10.08 \pm 0.02$ & & $-395.3 \pm 9.4$ & $56.1 \pm 7.9$\\
13142699-2837350 & $11.38 \pm 0.02$ & $10.82 \pm 0.02$ & $10.52 \pm 0.02$ & & 131427.03-283736.7 & $10.35 \pm 0.02$ & $10.17 \pm 0.02$ & & $35.4 \pm 4.9$ & $-142.7 \pm 8.8$\\
13142764+1839149 & $14.52 \pm 0.03$ & $13.92 \pm 0.04$ & $13.58 \pm 0.05$ & & 131427.61+183915.1 & $13.35 \pm 0.03$ & $13.18 \pm 0.03$ & & $-44.1 \pm 8.4$ & $15.6 \pm 13.0$\\
13142799-2539523 & $14.30 \pm 0.03$ & $13.75 \pm 0.04$ & $13.47 \pm 0.04$ & & 131427.96-253952.4 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $-34.0 \pm 5.5$ & $-7.4 \pm 6.2$\\
13142889-0505123 & $15.68 \pm 0.07$ & $15.04 \pm 0.07$ & $14.74 \pm 0.11$ & & 131428.83-050512.6 & $14.58 \pm 0.03$ & $14.31 \pm 0.04$ & & $-100.0 \pm 11.2$ & $-35.5 \pm 11.1$\\
13142945+3840502 & $16.32 \pm 0.10$ & $15.70 \pm 0.13$ & $14.87 \pm 0.10$ & & 131429.49+384050.3 & $14.21 \pm 0.03$ & $13.93 \pm 0.04$ & & $40.2 \pm 6.9$ & $10.5 \pm 10.7$\\
13143094+3059325 & $13.42 \pm 0.03$ & $12.79 \pm 0.03$ & $12.51 \pm 0.02$ & & 131430.98+305931.4 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $45.6 \pm 5.5$ & $-99.3 \pm 8.2$\\
13143238-2341493 & $14.83 \pm 0.04$ & $14.32 \pm 0.05$ & $14.03 \pm 0.06$ & & 131432.31-234150.7 & $13.81 \pm 0.03$ & $13.54 \pm 0.03$ & & $-87.0 \pm 6.6$ & $-113.8 \pm 7.9$\\
13143261+7438309 & $15.01 \pm 0.04$ & $14.41 \pm 0.05$ & $14.11 \pm 0.05$ & & 131432.50+743830.8 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $-44.1 \pm 1.8$ & $-14.6 \pm 8.3$\\
13143286-3027225 & $14.10 \pm 0.03$ & $13.50 \pm 0.02$ & $13.19 \pm 0.03$ & & 131432.83-302722.7 & $13.03 \pm 0.02$ & $12.83 \pm 0.03$ & & $-29.1 \pm 5.4$ & $-13.7 \pm 6.6$\\
13143408+3721165 & $16.20 \pm 0.08$ & $15.64 \pm 0.11$ & $15.27 \pm 0.13$ & & 131434.10+372115.7 & $14.92 \pm 0.03$ & $14.56 \pm 0.05$ & & $22.4 \pm 9.0$ & $-69.2 \pm 14.2$\\
13143449+6009263 & $15.99 \pm 0.09$ & $15.40 \pm 0.12$ & $15.01 \pm 0.14$ & & 131434.40+600926.4 & $14.82 \pm 0.03$ & $14.63 \pm 0.04$ & & $-54.3 \pm 4.1$ & $12.2 \pm 11.1$\\
13143561+6540427 & $13.98 \pm 0.02$ & $13.42 \pm 0.03$ & $13.15 \pm 0.03$ & & 131435.50+654041.9 & $12.93 \pm 0.02$ & $12.75 \pm 0.02$ & & $-58.6 \pm 2.2$ & $-70.1 \pm 7.3$\\
13143717+6546518 & $15.91 \pm 0.09$ & $15.21 \pm 0.09$ & $14.59 \pm 0.09$ & & 131437.21+654652.1 & $14.29 \pm 0.03$ & $14.03 \pm 0.03$ & & $22.3 \pm 2.3$ & $27.6 \pm 7.8$\\
13143737+1911105 & $15.60 \pm 0.07$ & $14.99 \pm 0.10$ & $14.71 \pm 0.11$ & & 131437.30+191110.4 & $14.48 \pm 0.03$ & $14.29 \pm 0.05$ & & $-81.4 \pm 9.5$ & $-9.3 \pm 8.5$\\
13143769+4228477 & $16.38 \pm 0.13$ & $15.52 \pm 0.13$ & $15.22 \pm 0.17$ & & 131437.63+422847.1 & $14.45 \pm 0.03$ & $14.14 \pm 0.04$ & & $-64.7 \pm 9.5$ & $-58.9 \pm 17.4$\\
13143993+0501444 & $13.97 \pm 0.03$ & $13.43 \pm 0.04$ & $13.10 \pm 0.04$ & & 131439.88+050144.3 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $-68.0 \pm 9.3$ & $-18.5 \pm 12.2$\\
13144058+2021542 & $15.57 \pm 0.06$ & $14.93 \pm 0.09$ & $14.61 \pm 0.10$ & & 131440.51+202154.8 & $14.33 \pm 0.03$ & $14.14 \pm 0.04$ & & $-83.0 \pm 7.7$ & $53.9 \pm 8.5$\\
13144070+0256202 & $14.39 \pm 0.03$ & $13.75 \pm 0.04$ & $13.36 \pm 0.04$ & & 131440.66+025618.1 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $-60.3 \pm 7.8$ & $-204.7 \pm 15.6$\\
13144143+3313596 & $13.59 \pm 0.03$ & $12.96 \pm 0.03$ & $12.68 \pm 0.03$ & & 131441.38+331359.5 & $12.49 \pm 0.02$ & $12.25 \pm 0.02$ & & $-58.9 \pm 5.9$ & $-9.1 \pm 7.8$\\
13144238-0702368 & $15.32 \pm 0.05$ & $14.78 \pm 0.06$ & $14.49 \pm 0.09$ & & 131442.34-070236.8 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $-55.7 \pm 10.3$ & $-1.2 \pm 8.8$\\
13144327+6328214 & $14.03 \pm 0.02$ & $13.41 \pm 0.03$ & $13.12 \pm 0.03$ & & 131442.97+632821.4 & $12.88 \pm 0.02$ & $12.70 \pm 0.02$ & & $-174.0 \pm 4.5$ & $-1.4 \pm 7.1$\\
13144335-1932392 & $14.29 \pm 0.02$ & $13.63 \pm 0.02$ & $13.19 \pm 0.04$ & & 131443.20-193239.7 & $13.03 \pm 0.02$ & $12.80 \pm 0.03$ & & $-174.2 \pm 9.0$ & $-42.3 \pm 6.3$\\
13144428-1621081 & $14.61 \pm 0.03$ & $14.07 \pm 0.04$ & $13.75 \pm 0.06$ & & 131444.24-162108.1 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $-39.0 \pm 6.7$ & $-3.3 \pm 6.4$\\
13144518-2628320 & $15.75 \pm 0.07$ & $15.15 \pm 0.08$ & $14.87 \pm 0.11$ & & 131444.88-262831.4 & $14.59 \pm 0.03$ & $14.29 \pm 0.05$ & & $-332.3 \pm 15.2$ & $46.9 \pm 8.2$\\
13144534+0659434 & $14.59 \pm 0.04$ & $14.04 \pm 0.04$ & $13.71 \pm 0.05$ & & 131445.30+065943.6 & $13.53 \pm 0.02$ & $13.28 \pm 0.03$ & & $-65.5 \pm 10.2$ & $21.6 \pm 9.1$\\
13144540-0217372 & $13.69 \pm 0.03$ & $13.06 \pm 0.02$ & $12.72 \pm 0.03$ & & 131445.32-021737.1 & $12.56 \pm 0.02$ & $12.31 \pm 0.02$ & & $-116.4 \pm 10.4$ & $14.6 \pm 9.4$\\
13144567-2846367 & $15.00 \pm 0.04$ & $14.42 \pm 0.05$ & $14.14 \pm 0.07$ & & 131445.63-284636.7 & $13.92 \pm 0.03$ & $13.75 \pm 0.04$ & & $-48.0 \pm 5.7$ & $-3.0 \pm 6.6$\\
13144698-3256353 & $13.70 \pm 0.03$ & $13.14 \pm 0.02$ & $12.80 \pm 0.02$ & & 131446.86-325635.1 & $12.63 \pm 0.02$ & $12.46 \pm 0.03$ & & $-129.7 \pm 7.6$ & $16.9 \pm 6.5$\\
13145368+0800547 & $13.64 \pm 0.02$ & $13.08 \pm 0.03$ & $12.79 \pm 0.03$ & & 131453.63+080054.6 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $-66.0 \pm 8.5$ & $-5.3 \pm 17.0$\\
13145506+8208283 & $14.68 \pm 0.03$ & $14.13 \pm 0.05$ & $13.83 \pm 0.05$ & & 131454.41+820829.0 & $13.67 \pm 0.02$ & $13.40 \pm 0.03$ & & $-128.9 \pm 3.3$ & $72.0 \pm 7.5$\\
13145509+2039368 & $15.88 \pm 0.10$ & $15.18 \pm 0.12$ & $14.52 \pm 0.10$ & & 131455.05+203935.6 & $13.88 \pm 0.05$ & $13.59 \pm 0.05$ & & $-48.1 \pm 7.9$ & $-104.3 \pm 11.7$\\
13145548+1442172 & $15.19 \pm 0.05$ & $14.52 \pm 0.05$ & $14.07 \pm 0.04$ & & 131455.41+144216.2 & $13.92 \pm 0.03$ & $13.66 \pm 0.04$ & & $-92.9 \pm 13.9$ & $-89.9 \pm 34.2$\\
13145577-8047295 & $14.83 \pm 0.05$ & $13.99 \pm 0.05$ & $13.72 \pm 0.06$ & & 131455.65-804729.9 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $-29.0 \pm 1.0$ & $-41.7 \pm 9.1$\\
13145606+2946022 & $13.70 \pm 0.03$ & $13.01 \pm 0.03$ & $12.64 \pm 0.03$ & & 131455.97+294602.3 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-109.9 \pm 7.9$ & $14.8 \pm 9.5$\\
13145744+5844132 & $14.41 \pm 0.03$ & $13.76 \pm 0.04$ & $13.41 \pm 0.05$ & & 131457.25+584413.4 & $13.16 \pm 0.02$ & $12.93 \pm 0.03$ & & $-128.2 \pm 3.8$ & $15.4 \pm 11.3$\\
13145834+7525183 & $15.82 \pm 0.08$ & $15.26 \pm 0.11$ & $14.93 \pm 0.11$ & & 131458.23+752518.5 & $14.60 \pm 0.03$ & $14.37 \pm 0.03$ & & $-39.6 \pm 1.7$ & $19.3 \pm 9.3$\\
13150088-2513015 & $15.27 \pm 0.03$ & $14.54 \pm 0.06$ & $14.02 \pm 0.06$ & & 131500.82-251301.6 & $13.77 \pm 0.03$ & $13.48 \pm 0.03$ & & $-75.5 \pm 6.8$ & $-7.9 \pm 6.6$\\
13150110+0113524 & $14.85 \pm 0.05$ & $14.32 \pm 0.05$ & $14.02 \pm 0.07$ & & 131501.01+011352.4 & $13.82 \pm 0.03$ & $13.60 \pm 0.04$ & & $-120.5 \pm 8.1$ & $3.4 \pm 9.9$\\
13150143+4838579 & $13.98 \pm 0.03$ & $13.44 \pm 0.03$ & $13.12 \pm 0.03$ & & 131501.37+483857.8 & $12.94 \pm 0.02$ & $12.74 \pm 0.02$ & & $-57.4 \pm 11.1$ & $-7.7 \pm 13.8$\\
13150155-2334417 & $14.66 \pm 0.03$ & $14.06 \pm 0.03$ & $13.75 \pm 0.05$ & & 131501.49-233442.1 & $13.55 \pm 0.03$ & $13.31 \pm 0.03$ & & $-65.4 \pm 6.1$ & $-32.0 \pm 6.5$\\
13150164+3804069 & $13.77 \pm 0.02$ & $13.20 \pm 0.02$ & $12.90 \pm 0.03$ & & 131501.54+380406.1 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $-90.2 \pm 4.8$ & $-59.5 \pm 8.1$\\
13150200+0715173 & $14.13 \pm 0.03$ & $13.52 \pm 0.02$ & $13.16 \pm 0.04$ & & 131501.94+071517.2 & $12.91 \pm 0.02$ & $12.66 \pm 0.03$ & & $-93.6 \pm 9.9$ & $-13.4 \pm 7.8$\\
13150272+1815342 & $14.36 \pm 0.03$ & $13.74 \pm 0.04$ & $13.41 \pm 0.03$ & & 131502.66+181533.7 & $13.24 \pm 0.02$ & $13.07 \pm 0.03$ & & $-82.5 \pm 8.8$ & $-49.4 \pm 8.9$\\
13150299+4043595 & $15.40 \pm 0.05$ & $14.87 \pm 0.06$ & $14.49 \pm 0.06$ & & 131503.03+404359.2 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $43.9 \pm 4.6$ & $-26.7 \pm 6.9$\\
13150331+0855356 & $14.10 \pm 0.03$ & $13.51 \pm 0.03$ & $13.18 \pm 0.03$ & & 131503.18+085535.1 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $-205.8 \pm 13.7$ & $-49.5 \pm 12.7$\\
13150396+8815077 & $14.78 \pm 0.04$ & $14.21 \pm 0.05$ & $13.87 \pm 0.06$ & & 131505.98+881507.5 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $82.3 \pm 2.0$ & $-21.2 \pm 11.4$\\
13150465+6856459 & $14.26 \pm 0.03$ & $13.69 \pm 0.04$ & $13.41 \pm 0.04$ & & 131504.73+685646.1 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $38.4 \pm 1.8$ & $17.5 \pm 6.7$\\
13150564-0839473 & $14.39 \pm 0.03$ & $13.74 \pm 0.03$ & $13.43 \pm 0.04$ & & 131505.56-083946.9 & $13.15 \pm 0.02$ & $12.89 \pm 0.03$ & & $-106.0 \pm 8.5$ & $36.2 \pm 6.7$\\
13150601+0720037 & $14.43 \pm 0.03$ & $13.84 \pm 0.03$ & $13.49 \pm 0.03$ & & 131505.92+072004.3 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $-139.0 \pm 12.0$ & $65.5 \pm 9.5$\\
13150806+0729586 & $14.86 \pm 0.04$ & $14.34 \pm 0.04$ & $13.94 \pm 0.06$ & & 131508.01+072958.6 & $13.76 \pm 0.03$ & $13.58 \pm 0.03$ & & $-79.3 \pm 12.4$ & $-4.2 \pm 10.0$\\
13150903-1421225 & $15.21 \pm 0.04$ & $14.68 \pm 0.05$ & $14.33 \pm 0.09$ & & 131508.98-142122.2 & $14.14 \pm 0.03$ & $13.87 \pm 0.04$ & & $-53.2 \pm 7.2$ & $20.2 \pm 8.0$\\
13150903-3536302 & $15.80 \pm 0.06$ & $15.15 \pm 0.06$ & $14.83 \pm 0.10$ & & 131509.00-353630.6 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $-32.5 \pm 6.0$ & $-38.6 \pm 8.6$\\
13151019-1408042 & $16.01 \pm 0.08$ & $15.43 \pm 0.12$ & $14.95 \pm 0.16$ & & 131510.14-140803.7 & $14.73 \pm 0.03$ & $14.48 \pm 0.05$ & & $-61.4 \pm 9.7$ & $46.5 \pm 10.9$\\
13151150+4102050 & $14.75 \pm 0.03$ & $14.21 \pm 0.03$ & $13.88 \pm 0.04$ & & 131511.44+410204.7 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $-52.4 \pm 4.2$ & $-23.4 \pm 6.2$\\
13151312+2309029 & $14.73 \pm 0.04$ & $14.19 \pm 0.04$ & $13.89 \pm 0.04$ & & 131513.06+230903.2 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $-84.2 \pm 6.7$ & $23.7 \pm 7.3$\\
13151358-3529596 & $14.07 \pm 0.03$ & $13.47 \pm 0.03$ & $13.15 \pm 0.03$ & & 131513.48-352959.7 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $-103.5 \pm 6.5$ & $-8.4 \pm 6.5$\\
13151567+5648035 & $13.20 \pm 0.02$ & $12.66 \pm 0.02$ & $12.38 \pm 0.03$ & & 131515.51+564804.7 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $-114.9 \pm 3.9$ & $106.3 \pm 14.8$\\
13151685+3525287 & $14.49 \pm 0.03$ & $13.90 \pm 0.04$ & $13.52 \pm 0.03$ & & 131516.80+352528.5 & $13.33 \pm 0.03$ & $13.11 \pm 0.03$ & & $-49.2 \pm 5.9$ & $-12.0 \pm 8.1$\\
13151746-1250378 & $13.69 \pm 0.03$ & $13.13 \pm 0.02$ & $12.85 \pm 0.03$ & & 131517.40-125037.8 & $12.64 \pm 0.02$ & $12.45 \pm 0.03$ & & $-67.2 \pm 6.4$ & $-3.9 \pm 7.4$\\
13151788+7738437 & $15.01 \pm 0.04$ & $14.45 \pm 0.06$ & $14.09 \pm 0.06$ & & 131517.77+773843.6 & $13.89 \pm 0.02$ & $13.65 \pm 0.03$ & & $-35.0 \pm 1.4$ & $-7.0 \pm 7.4$\\
13151788-8047054 & $15.29 \pm 0.07$ & $14.57 \pm 0.07$ & $14.17 \pm 0.09$ & & 131517.66-804705.4 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $-50.4 \pm 1.5$ & $-0.4 \pm 15.6$\\
13151802+1103169 & $15.56 \pm 0.08$ & $14.73 \pm 0.05$ & $14.26 \pm 0.07$ & & 131517.90+110315.7 & $13.95 \pm 0.03$ & $13.70 \pm 0.03$ & & $-182.8 \pm 13.0$ & $-123.2 \pm 11.3$\\
13151813+3556185 & $15.47 \pm 0.05$ & $14.86 \pm 0.07$ & $14.55 \pm 0.07$ & & 131518.16+355617.7 & $14.32 \pm 0.03$ & $14.15 \pm 0.04$ & & $31.7 \pm 6.0$ & $-77.5 \pm 9.8$\\
13151827+5635046 & $15.31 \pm 0.05$ & $14.73 \pm 0.07$ & $14.35 \pm 0.09$ & & 131518.38+563504.2 & $14.10 \pm 0.03$ & $13.85 \pm 0.03$ & & $76.5 \pm 3.9$ & $-30.3 \pm 12.4$\\
13151846-0249516 & $9.82 \pm 0.02$ & $9.27 \pm 0.02$ & $9.00 \pm 0.02$ & & 131518.56-024953.2 & $8.81 \pm 0.02$ & $8.62 \pm 0.02$ & & $167.3 \pm 12.4$ & $-162.3 \pm 12.3$\\
13151892-1546485 & $14.81 \pm 0.04$ & $14.27 \pm 0.05$ & $13.99 \pm 0.06$ & & 131518.89-154649.0 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-42.8 \pm 6.3$ & $-41.6 \pm 8.0$\\
13151905+3232031 & $12.95 \pm 0.02$ & $12.39 \pm 0.04$ & $12.06 \pm 0.03$ & & 131519.04+323202.1 & $11.85 \pm 0.02$ & $11.60 \pm 0.02$ & & $-4.5 \pm 6.3$ & $-94.0 \pm 8.0$\\
13151980+2959177 & $12.10 \pm 0.02$ & $11.56 \pm 0.03$ & $11.27 \pm 0.02$ & & 131519.81+295917.1 & $11.07 \pm 0.02$ & $10.89 \pm 0.02$ & & $20.4 \pm 6.0$ & $-57.8 \pm 7.7$\\
13151988+5520068 & $15.65 \pm 0.07$ & $15.09 \pm 0.09$ & $14.64 \pm 0.11$ & & 131519.70+552007.8 & $14.40 \pm 0.03$ & $14.10 \pm 0.04$ & & $-134.1 \pm 4.8$ & $86.9 \pm 11.2$\\
13152056-3249135 & $14.96 \pm 0.03$ & $14.38 \pm 0.04$ & $14.10 \pm 0.05$ & & 131520.60-324913.5 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $34.4 \pm 6.1$ & $-5.4 \pm 7.2$\\
13152086+3631019 & $14.34 \pm 0.03$ & $13.80 \pm 0.03$ & $13.45 \pm 0.03$ & & 131520.85+363101.3 & $13.29 \pm 0.02$ & $13.08 \pm 0.03$ & & $-12.8 \pm 4.7$ & $-43.4 \pm 6.2$\\
13152127-2023161 & $15.93 \pm 0.06$ & $15.32 \pm 0.09$ & $14.64 \pm 0.10$ & & 131521.23-202316.0 & $14.37 \pm 0.03$ & $14.00 \pm 0.04$ & & $-46.4 \pm 7.5$ & $5.5 \pm 7.6$\\
13152144-1542464 & $16.28 \pm 0.12$ & $15.67 \pm 0.15$ & $15.17 \pm 0.18$ & & 131521.42-154248.8 & $14.46 \pm 0.03$ & $14.02 \pm 0.04$ & & $-19.8 \pm 15.9$ & $-191.7 \pm 22.5$\\
13152460-3802173 & $15.89 \pm 0.08$ & $15.14 \pm 0.08$ & $14.78 \pm 0.10$ & & 131524.56-380217.5 & $14.61 \pm 0.03$ & $14.31 \pm 0.04$ & & $-40.1 \pm 5.8$ & $-21.7 \pm 8.5$\\
13152591+1615077 & $10.23 \pm 0.02$ & $9.72 \pm 0.03$ & $9.44 \pm 0.02$ & & 131526.03+161500.4 & $9.27 \pm 0.02$ & $9.10 \pm 0.02$ & & $161.1 \pm 10.6$ & $-676.4 \pm 31.8$\\
13152692-2632227 & $15.29 \pm 0.04$ & $14.71 \pm 0.05$ & $14.34 \pm 0.07$ & & 131526.88-263223.1 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $-45.8 \pm 6.2$ & $-38.8 \pm 7.2$\\
13152850+6154373 & $14.25 \pm 0.03$ & $13.69 \pm 0.04$ & $13.36 \pm 0.03$ & & 131528.62+615436.5 & $13.20 \pm 0.02$ & $13.01 \pm 0.02$ & & $73.7 \pm 2.8$ & $-68.7 \pm 6.7$\\
13152879-2035329 & $15.05 \pm 0.04$ & $14.50 \pm 0.05$ & $14.10 \pm 0.06$ & & 131528.71-203533.5 & $13.86 \pm 0.03$ & $13.63 \pm 0.03$ & & $-100.6 \pm 7.6$ & $-55.3 \pm 7.5$\\
13152897+3907163 & $14.56 \pm 0.03$ & $14.04 \pm 0.04$ & $13.75 \pm 0.04$ & & 131528.98+390715.9 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $7.1 \pm 4.2$ & $-31.1 \pm 6.3$\\
13152918+3655453 & $14.42 \pm 0.03$ & $13.89 \pm 0.03$ & $13.60 \pm 0.04$ & & 131529.14+365545.0 & $13.43 \pm 0.02$ & $13.24 \pm 0.03$ & & $-44.8 \pm 4.4$ & $-22.6 \pm 8.2$\\
13153026-4117385 & $16.18 \pm 0.10$ & $15.53 \pm 0.12$ & $15.16 \pm 0.16$ & & 131530.25-411739.5 & $14.89 \pm 0.03$ & $14.45 \pm 0.05$ & & $-8.9 \pm 11.5$ & $-87.0 \pm 16.1$\\
13153043-0523559 & $13.44 \pm 0.02$ & $12.88 \pm 0.03$ & $12.60 \pm 0.02$ & & 131530.35-052356.2 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $-123.0 \pm 10.6$ & $-38.5 \pm 8.7$\\
13153101+3854019 & $14.77 \pm 0.03$ & $14.22 \pm 0.04$ & $13.93 \pm 0.04$ & & 131530.97+385401.7 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $-38.0 \pm 5.1$ & $-16.2 \pm 6.4$\\
13153113-1128144 & $15.25 \pm 0.05$ & $14.69 \pm 0.08$ & $14.41 \pm 0.09$ & & 131531.14-112813.9 & $14.14 \pm 0.03$ & $13.88 \pm 0.04$ & & $12.1 \pm 8.4$ & $47.4 \pm 9.0$\\
13153120+3632088 & $14.18 \pm 0.03$ & $13.56 \pm 0.03$ & $13.26 \pm 0.03$ & & 131531.23+363208.1 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $28.8 \pm 4.6$ & $-53.2 \pm 6.1$\\
13153179-3911213 & $15.64 \pm 0.05$ & $15.01 \pm 0.07$ & $14.60 \pm 0.09$ & & 131531.75-391122.0 & $14.37 \pm 0.03$ & $14.17 \pm 0.04$ & & $-38.2 \pm 5.4$ & $-66.3 \pm 8.0$\\
13153186+6022165 & $15.14 \pm 0.04$ & $14.62 \pm 0.06$ & $14.35 \pm 0.08$ & & 131531.75+602216.4 & $14.11 \pm 0.03$ & $13.89 \pm 0.03$ & & $-66.2 \pm 3.0$ & $-12.9 \pm 8.3$\\
13153200+1542526 & $16.09 \pm 0.08$ & $15.46 \pm 0.11$ & $15.06 \pm 0.09$ & & 131531.94+154252.2 & $14.78 \pm 0.03$ & $14.53 \pm 0.06$ & & $-81.7 \pm 9.9$ & $-36.0 \pm 10.6$\\
13153233-1701062 & $15.64 \pm 0.06$ & $14.98 \pm 0.05$ & $14.71 \pm 0.13$ & & 131532.36-170106.4 & $14.52 \pm 0.03$ & $14.29 \pm 0.05$ & & $40.3 \pm 8.5$ & $-15.6 \pm 8.5$\\
13153237-0523494 & $15.35 \pm 0.05$ & $14.78 \pm 0.06$ & $14.44 \pm 0.09$ & & 131532.39-052350.2 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $23.3 \pm 8.1$ & $-75.8 \pm 8.8$\\
13153248-2300094 & $13.38 \pm 0.02$ & $12.82 \pm 0.02$ & $12.52 \pm 0.03$ & & 131532.26-230009.3 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $-239.2 \pm 11.3$ & $7.5 \pm 5.9$\\
13153357-3425084 & $13.36 \pm 0.02$ & $12.78 \pm 0.02$ & $12.48 \pm 0.02$ & & 131533.51-342508.7 & $12.26 \pm 0.02$ & $12.03 \pm 0.02$ & & $-65.4 \pm 5.5$ & $-32.4 \pm 6.5$\\
13153358-3457541 & $14.68 \pm 0.03$ & $14.04 \pm 0.04$ & $13.75 \pm 0.04$ & & 131533.63-345754.3 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $56.9 \pm 5.7$ & $-20.5 \pm 6.9$\\
13153512-3259145 & $14.57 \pm 0.03$ & $13.96 \pm 0.04$ & $13.59 \pm 0.04$ & & 131535.03-325914.4 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $-104.5 \pm 7.3$ & $8.5 \pm 7.1$\\
13153566+4024369 & $15.96 \pm 0.07$ & $15.45 \pm 0.11$ & $15.16 \pm 0.11$ & & 131535.72+402437.0 & $15.01 \pm 0.03$ & $14.77 \pm 0.06$ & & $51.3 \pm 6.4$ & $12.6 \pm 9.8$\\
13153709+3920465 & $13.53 \pm 0.02$ & $12.96 \pm 0.02$ & $12.65 \pm 0.02$ & & 131537.04+392046.3 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $-54.1 \pm 4.1$ & $-17.0 \pm 5.9$\\
13153745-0459005 & $14.56 \pm 0.03$ & $14.02 \pm 0.04$ & $13.66 \pm 0.04$ & & 131537.37-045901.3 & $13.46 \pm 0.03$ & $13.22 \pm 0.03$ & & $-103.2 \pm 8.2$ & $-71.3 \pm 7.4$\\
13153747+6350541 & $15.36 \pm 0.06$ & $14.79 \pm 0.08$ & $14.47 \pm 0.09$ & & 131537.39+635054.1 & $14.19 \pm 0.03$ & $14.02 \pm 0.03$ & & $-42.5 \pm 2.6$ & $0.7 \pm 7.7$\\
13153835-0102483 & $15.34 \pm 0.06$ & $14.70 \pm 0.06$ & $14.40 \pm 0.08$ & & 131538.32-010249.3 & $14.11 \pm 0.03$ & $13.91 \pm 0.05$ & & $-48.1 \pm 15.3$ & $-88.1 \pm 9.4$\\
13153889-2700497 & $14.00 \pm 0.03$ & $13.24 \pm 0.02$ & $12.92 \pm 0.03$ & & 131538.92-270051.1 & $12.67 \pm 0.02$ & $12.44 \pm 0.02$ & & $35.5 \pm 5.2$ & $-112.3 \pm 7.5$\\
13154001-0543049 & $14.11 \pm 0.03$ & $13.46 \pm 0.02$ & $13.13 \pm 0.03$ & & 131539.93-054304.9 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $-112.2 \pm 12.3$ & $-3.5 \pm 12.2$\\
13154064+3645169 & $13.86 \pm 0.02$ & $13.35 \pm 0.02$ & $13.06 \pm 0.03$ & & 131540.53+364517.1 & $12.89 \pm 0.02$ & $12.67 \pm 0.02$ & & $-110.0 \pm 5.1$ & $19.3 \pm 5.9$\\
13154215+5350028 & $14.99 \pm 0.04$ & $14.44 \pm 0.06$ & $14.16 \pm 0.06$ & & 131542.08+535002.6 & $13.89 \pm 0.03$ & $13.66 \pm 0.03$ & & $-62.5 \pm 5.9$ & $-17.4 \pm 25.9$\\
13154324+6431006 & $15.99 \pm 0.08$ & $15.45 \pm 0.12$ & $15.10 \pm 0.15$ & & 131543.17+643100.6 & $14.94 \pm 0.03$ & $14.73 \pm 0.05$ & & $-40.0 \pm 3.1$ & $3.1 \pm 12.1$\\
13154379+2334578 & $15.81 \pm 0.07$ & $15.04 \pm 0.08$ & $14.77 \pm 0.09$ & & 131543.55+233458.0 & $14.39 \pm 0.03$ & $14.14 \pm 0.04$ & & $-295.2 \pm 11.3$ & $21.6 \pm 10.2$\\
13154411+0323070 & $14.97 \pm 0.04$ & $14.36 \pm 0.03$ & $14.09 \pm 0.06$ & & 131544.03+032307.7 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $-109.9 \pm 9.3$ & $67.7 \pm 8.3$\\
13154495+3159547 & $14.24 \pm 0.02$ & $13.68 \pm 0.03$ & $13.38 \pm 0.03$ & & 131544.92+315954.4 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $-27.2 \pm 5.5$ & $-25.1 \pm 7.2$\\
13154533-1829180 & $14.73 \pm 0.03$ & $14.15 \pm 0.04$ & $13.84 \pm 0.06$ & & 131545.30-182917.7 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $-35.8 \pm 6.0$ & $23.7 \pm 6.4$\\
13154557+2454072 & $15.54 \pm 0.06$ & $14.77 \pm 0.07$ & $14.36 \pm 0.07$ & & 131545.52+245407.1 & $14.01 \pm 0.03$ & $13.67 \pm 0.03$ & & $-55.1 \pm 7.0$ & $-10.9 \pm 8.1$\\
13154688+0526419 & $15.61 \pm 0.06$ & $15.03 \pm 0.08$ & $14.76 \pm 0.12$ & & 131546.82+052641.8 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $-84.3 \pm 11.5$ & $-2.7 \pm 11.0$\\
13154782+4803096 & $13.69 \pm 0.02$ & $13.07 \pm 0.03$ & $12.75 \pm 0.03$ & & 131547.70+480308.7 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $-113.1 \pm 10.4$ & $-79.4 \pm 15.6$\\
13154852-0954223 & $15.76 \pm 0.07$ & $15.23 \pm 0.11$ & $14.88 \pm 0.13$ & & 131548.45-095422.4 & $14.59 \pm 0.03$ & $14.34 \pm 0.05$ & & $-91.1 \pm 9.2$ & $-9.8 \pm 8.6$\\
13154858-0748133 & $15.40 \pm 0.05$ & $14.70 \pm 0.07$ & $14.42 \pm 0.08$ & & 131548.54-074813.8 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $-49.7 \pm 15.7$ & $-51.4 \pm 9.2$\\
13154873+2705488 & $14.31 \pm 0.03$ & $13.81 \pm 0.04$ & $13.53 \pm 0.03$ & & 131548.70+270548.5 & $13.37 \pm 0.03$ & $13.18 \pm 0.03$ & & $-44.1 \pm 6.6$ & $-31.2 \pm 7.1$\\
13155100+4253158 & $11.50 \pm 0.02$ & $10.95 \pm 0.03$ & $10.68 \pm 0.02$ & & 131550.80+425315.4 & $10.49 \pm 0.02$ & $10.32 \pm 0.02$ & & $-207.0 \pm 7.0$ & $-30.9 \pm 6.6$\\
13155122-3853297 & $14.65 \pm 0.03$ & $14.02 \pm 0.03$ & $13.72 \pm 0.05$ & & 131551.11-385329.6 & $13.50 \pm 0.02$ & $13.30 \pm 0.03$ & & $-110.9 \pm 6.7$ & $6.1 \pm 6.8$\\
13155147+6503024 & $14.83 \pm 0.04$ & $14.32 \pm 0.05$ & $13.88 \pm 0.05$ & & 131551.26+650303.3 & $13.69 \pm 0.02$ & $13.46 \pm 0.03$ & & $-118.7 \pm 3.4$ & $76.5 \pm 7.6$\\
13155451+6158566 & $14.53 \pm 0.03$ & $14.02 \pm 0.04$ & $13.66 \pm 0.04$ & & 131554.32+615856.9 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $-112.6 \pm 3.4$ & $18.7 \pm 6.5$\\
13155454-3207562 & $14.42 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.03$ & & 131554.45-320756.1 & $13.29 \pm 0.02$ & $13.07 \pm 0.03$ & & $-103.8 \pm 6.9$ & $8.5 \pm 6.7$\\
13155526-2030307 & $14.10 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.04$ & & 131555.23-203030.6 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $-30.8 \pm 5.6$ & $7.0 \pm 6.1$\\
13155585-1229203 & $14.39 \pm 0.03$ & $13.81 \pm 0.03$ & $13.48 \pm 0.05$ & & 131555.82-122920.4 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $-39.4 \pm 6.2$ & $-4.7 \pm 6.9$\\
13155594-3403418 & $13.10 \pm 0.03$ & $12.54 \pm 0.03$ & $12.22 \pm 0.02$ & & 131555.89-340342.1 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $-52.9 \pm 5.2$ & $-24.8 \pm 6.4$\\
13155620-1643288 & $16.51 \pm 0.14$ & $15.43 \pm 0.10$ & $15.14 \pm 0.19$ & & 131556.30-164328.7 & $14.60 \pm 0.03$ & $14.41 \pm 0.05$ & & $124.9 \pm 11.5$ & $1.8 \pm 11.2$\\
13155742-2837472 & $14.53 \pm 0.03$ & $14.00 \pm 0.04$ & $13.69 \pm 0.04$ & & 131557.33-283747.6 & $13.49 \pm 0.02$ & $13.28 \pm 0.03$ & & $-95.8 \pm 6.5$ & $-37.8 \pm 6.5$\\
13155918-3127423 & $14.69 \pm 0.03$ & $14.06 \pm 0.03$ & $13.77 \pm 0.04$ & & 131559.17-312742.8 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $-8.4 \pm 5.4$ & $-50.3 \pm 7.1$\\
13155976-2155375 & $13.93 \pm 0.04$ & $13.37 \pm 0.03$ & $13.04 \pm 0.04$ & & 131559.80-215537.9 & $12.85 \pm 0.03$ & $12.61 \pm 0.03$ & & $50.3 \pm 5.9$ & $-34.9 \pm 6.7$\\
13160024-0517411 & $12.88 \pm 0.02$ & $12.27 \pm 0.02$ & $11.97 \pm 0.02$ & & 131600.33-051743.3 & $11.80 \pm 0.02$ & $11.57 \pm 0.02$ & & $121.4 \pm 8.3$ & $-194.2 \pm 10.6$\\
13160026-3350130 & $15.16 \pm 0.04$ & $14.53 \pm 0.04$ & $14.06 \pm 0.05$ & & 131600.16-335013.4 & $13.83 \pm 0.03$ & $13.62 \pm 0.03$ & & $-110.0 \pm 7.2$ & $-27.4 \pm 7.1$\\
13160087-0726509 & $15.25 \pm 0.06$ & $14.74 \pm 0.06$ & $14.38 \pm 0.11$ & & 131600.85-072651.3 & $14.22 \pm 0.03$ & $14.00 \pm 0.04$ & & $-30.0 \pm 10.1$ & $-40.8 \pm 8.3$\\
13160127+2542291 & $14.41 \pm 0.03$ & $13.77 \pm 0.04$ & $13.45 \pm 0.03$ & & 131601.14+254228.6 & $13.20 \pm 0.02$ & $12.96 \pm 0.03$ & & $-154.3 \pm 14.6$ & $-48.7 \pm 12.8$\\
13160268+3841551 & $15.08 \pm 0.04$ & $14.53 \pm 0.04$ & $14.19 \pm 0.05$ & & 131602.67+384156.4 & $13.98 \pm 0.03$ & $13.77 \pm 0.03$ & & $-10.1 \pm 5.2$ & $107.0 \pm 8.1$\\
13160313+4536467 & $16.21 \pm 0.11$ & $15.46 \pm 0.15$ & $15.04 \pm 0.11$ & & 131603.03+453645.8 & $14.83 \pm 0.03$ & $14.62 \pm 0.05$ & & $-97.4 \pm 6.8$ & $-82.8 \pm 13.3$\\
13160373+1325136 & $15.74 \pm 0.06$ & $15.19 \pm 0.10$ & $14.91 \pm 0.11$ & & 131603.69+132513.6 & $14.74 \pm 0.03$ & $14.53 \pm 0.06$ & & $-55.5 \pm 9.5$ & $-1.0 \pm 13.3$\\
13160469+5511072 & $14.76 \pm 0.04$ & $14.15 \pm 0.04$ & $13.81 \pm 0.06$ & & 131604.51+551106.6 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $-133.2 \pm 4.3$ & $-53.0 \pm 6.9$\\
13160543-1451006 & $12.86 \pm 0.03$ & $12.27 \pm 0.03$ & $11.96 \pm 0.03$ & & 131605.50-145101.0 & $11.81 \pm 0.02$ & $11.61 \pm 0.02$ & & $75.6 \pm 7.5$ & $-32.4 \pm 6.0$\\
13160600-3242331 & $14.93 \pm 0.04$ & $14.28 \pm 0.05$ & $14.00 \pm 0.05$ & & 131605.95-324233.2 & $13.80 \pm 0.03$ & $13.63 \pm 0.03$ & & $-55.2 \pm 5.8$ & $-3.9 \pm 6.9$\\
13160710-2352052 & $13.67 \pm 0.02$ & $12.91 \pm 0.02$ & $12.63 \pm 0.03$ & & 131606.97-235205.2 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $-141.6 \pm 8.5$ & $1.4 \pm 7.3$\\
13160860+0050583 & $13.69 \pm 0.03$ & $13.08 \pm 0.02$ & $12.77 \pm 0.03$ & & 131608.53+005058.3 & $12.59 \pm 0.02$ & $12.39 \pm 0.03$ & & $-98.9 \pm 8.4$ & $1.7 \pm 7.7$\\
13160865+1724430 & $14.83 \pm 0.04$ & $14.27 \pm 0.04$ & $13.95 \pm 0.05$ & & 131608.60+172443.1 & $13.75 \pm 0.03$ & $13.50 \pm 0.03$ & & $-68.1 \pm 8.7$ & $7.4 \pm 13.0$\\
13160883+3003328 & $14.84 \pm 0.04$ & $14.26 \pm 0.03$ & $13.97 \pm 0.05$ & & 131608.71+300333.5 & $13.70 \pm 0.02$ & $13.52 \pm 0.03$ & & $-131.8 \pm 7.5$ & $63.0 \pm 8.9$\\
13160968-8703438 & $14.28 \pm 0.04$ & $13.67 \pm 0.03$ & $13.40 \pm 0.04$ & & 131607.90-870344.3 & $13.20 \pm 0.03$ & $13.03 \pm 0.03$ & & $-132.5 \pm 3.3$ & $-48.6 \pm 14.3$\\
13160989+0006357 & $13.83 \pm 0.04$ & $13.30 \pm 0.04$ & $12.96 \pm 0.05$ & & 131609.84+000635.7 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $-70.5 \pm 13.5$ & $4.2 \pm 7.8$\\
13161010-3557454 & $14.73 \pm 0.04$ & $14.10 \pm 0.03$ & $13.83 \pm 0.05$ & & 131610.06-355745.1 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $-43.5 \pm 5.4$ & $22.7 \pm 7.0$\\
13161090+8546220 & $16.74 \pm 0.17$ & $15.64 \pm 0.15$ & $15.00 \pm 0.14$ & & 131611.99+854621.6 & $14.73 \pm 0.03$ & $14.52 \pm 0.04$ & & $107.4 \pm 2.6$ & $-32.9 \pm 22.7$\\
13161183+2338342 & $14.33 \pm 0.03$ & $13.68 \pm 0.04$ & $13.26 \pm 0.03$ & & 131611.79+233832.0 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $-52.8 \pm 7.0$ & $-214.3 \pm 14.3$\\
13161308-2156596 & $15.21 \pm 0.04$ & $14.47 \pm 0.04$ & $14.20 \pm 0.07$ & & 131613.02-215659.4 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $-62.0 \pm 6.5$ & $16.4 \pm 7.4$\\
13161368-3836367 & $14.16 \pm 0.03$ & $13.57 \pm 0.03$ & $13.24 \pm 0.03$ & & 131613.52-383637.4 & $13.05 \pm 0.03$ & $12.84 \pm 0.03$ & & $-173.6 \pm 9.0$ & $-58.7 \pm 7.2$\\
13161440-2231219 & $15.29 \pm 0.05$ & $14.65 \pm 0.02$ & $14.35 \pm 0.07$ & & 131614.46-223122.1 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $73.3 \pm 6.7$ & $-17.4 \pm 6.8$\\
13161505+0000301 & $15.10 \pm 0.05$ & $14.52 \pm 0.05$ & $14.23 \pm 0.08$ & & 131615.01+000030.4 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $-55.5 \pm 11.7$ & $31.0 \pm 8.0$\\
13161592+0049354 & $16.20 \pm 0.10$ & $15.68 \pm 0.15$ & $15.27 \pm 0.17$ & & 131615.82+004934.2 & $14.83 \pm 0.03$ & $14.53 \pm 0.05$ & & $-147.8 \pm 21.5$ & $-114.8 \pm 20.4$\\
13161603+1332088 & $15.83 \pm 0.06$ & $15.18 \pm 0.10$ & $14.81 \pm 0.10$ & & 131615.99+133208.6 & $14.50 \pm 0.03$ & $14.26 \pm 0.05$ & & $-51.9 \pm 8.8$ & $-22.0 \pm 9.1$\\
13161613+1002254 & $14.09 \pm 0.03$ & $13.57 \pm 0.03$ & $13.27 \pm 0.04$ & & 131616.16+100224.2 & $13.09 \pm 0.02$ & $12.86 \pm 0.03$ & & $46.8 \pm 9.7$ & $-123.2 \pm 10.8$\\
13161654+5527150 & $14.26 \pm 0.02$ & $13.63 \pm 0.04$ & $13.28 \pm 0.04$ & & 131616.53+552713.7 & $13.01 \pm 0.02$ & $12.76 \pm 0.02$ & & $-8.7 \pm 2.7$ & $-120.3 \pm 7.1$\\
13161674+2758304 & $12.53 \pm 0.02$ & $11.96 \pm 0.03$ & $11.65 \pm 0.02$ & & 131616.60+275831.0 & $11.49 \pm 0.02$ & $11.30 \pm 0.02$ & & $-174.1 \pm 6.9$ & $54.1 \pm 7.5$\\
13161705+4921492 & $14.53 \pm 0.03$ & $14.01 \pm 0.04$ & $13.74 \pm 0.05$ & & 131617.15+492147.8 & $13.56 \pm 0.02$ & $13.31 \pm 0.03$ & & $87.3 \pm 4.3$ & $-136.9 \pm 8.6$\\
13161755-1657358 & $13.99 \pm 0.03$ & $13.38 \pm 0.03$ & $13.06 \pm 0.03$ & & 131617.50-165735.3 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $-58.7 \pm 6.1$ & $34.0 \pm 6.2$\\
13161831-2304148 & $14.65 \pm 0.04$ & $13.96 \pm 0.04$ & $13.66 \pm 0.03$ & & 131618.24-230415.5 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $-81.7 \pm 6.9$ & $-59.0 \pm 6.7$\\
13161938-1043333 & $14.24 \pm 0.02$ & $13.64 \pm 0.03$ & $13.34 \pm 0.04$ & & 131619.46-104333.4 & $13.15 \pm 0.03$ & $12.98 \pm 0.03$ & & $103.0 \pm 7.9$ & $-6.0 \pm 6.7$\\
13162070-3347182 & $11.61 \pm 0.02$ & $11.09 \pm 0.02$ & $10.76 \pm 0.02$ & & 131620.72-334720.5 & $10.58 \pm 0.02$ & $10.39 \pm 0.02$ & & $22.0 \pm 4.7$ & $-205.0 \pm 11.1$\\
13162146+0613215 & $13.53 \pm 0.02$ & $13.00 \pm 0.02$ & $12.71 \pm 0.03$ & & 131621.45+061320.3 & $12.50 \pm 0.02$ & $12.28 \pm 0.02$ & & $-2.1 \pm 12.2$ & $-121.0 \pm 10.6$\\
13162227+5801121 & $14.28 \pm 0.03$ & $13.71 \pm 0.04$ & $13.38 \pm 0.04$ & & 131622.29+580110.7 & $13.02 \pm 0.02$ & $12.71 \pm 0.02$ & & $12.3 \pm 2.7$ & $-123.4 \pm 8.5$\\
13162265+7808217 & $15.38 \pm 0.06$ & $14.77 \pm 0.08$ & $14.47 \pm 0.08$ & & 131622.39+780822.7 & $14.23 \pm 0.03$ & $14.04 \pm 0.03$ & & $-79.1 \pm 2.3$ & $93.9 \pm 17.2$\\
13162352+3241390 & $13.91 \pm 0.02$ & $13.36 \pm 0.03$ & $13.05 \pm 0.03$ & & 131623.59+324138.6 & $12.88 \pm 0.02$ & $12.69 \pm 0.02$ & & $73.3 \pm 5.6$ & $-32.2 \pm 6.4$\\
13162452+2223213 & $14.48 \pm 0.03$ & $13.90 \pm 0.04$ & $13.56 \pm 0.04$ & & 131624.50+222320.3 & $13.39 \pm 0.03$ & $13.15 \pm 0.03$ & & $-31.0 \pm 7.3$ & $-95.6 \pm 9.4$\\
13162652-3145090 & $14.77 \pm 0.04$ & $14.21 \pm 0.04$ & $13.86 \pm 0.05$ & & 131626.54-314509.5 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $18.1 \pm 5.9$ & $-44.7 \pm 7.2$\\
13162658+1143582 & $14.11 \pm 0.03$ & $13.49 \pm 0.03$ & $13.18 \pm 0.04$ & & 131626.51+114358.5 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $-103.7 \pm 9.2$ & $29.3 \pm 8.8$\\
13162674+0824245 & $15.19 \pm 0.05$ & $14.60 \pm 0.05$ & $14.27 \pm 0.08$ & & 131626.66+082424.4 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-125.1 \pm 12.0$ & $-11.4 \pm 8.7$\\
13162758-0331069 & $15.66 \pm 0.06$ & $15.03 \pm 0.06$ & $14.61 \pm 0.10$ & & 131627.56-033106.2 & $14.40 \pm 0.03$ & $14.15 \pm 0.04$ & & $-15.0 \pm 9.5$ & $61.6 \pm 8.7$\\
13162798+3407172 & $14.85 \pm 0.03$ & $14.19 \pm 0.04$ & $13.79 \pm 0.05$ & & 131627.77+340717.1 & $13.50 \pm 0.03$ & $13.24 \pm 0.03$ & & $-225.7 \pm 7.4$ & $-13.6 \pm 7.3$\\
13162810+0722021 & $14.79 \pm 0.05$ & $14.08 \pm 0.04$ & $13.77 \pm 0.05$ & & 131628.11+072201.2 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $19.6 \pm 9.8$ & $-86.9 \pm 9.3$\\
13162824+5419332 & $15.82 \pm 0.07$ & $15.28 \pm 0.12$ & $14.92 \pm 0.14$ & & 131628.19+541933.3 & $14.76 \pm 0.03$ & $14.55 \pm 0.05$ & & $-36.6 \pm 4.2$ & $1.1 \pm 11.3$\\
13162860-2724399 & $12.54 \pm 0.02$ & $12.02 \pm 0.02$ & $11.74 \pm 0.02$ & & 131628.55-272440.6 & $11.59 \pm 0.02$ & $11.41 \pm 0.02$ & & $-57.2 \pm 5.4$ & $-56.4 \pm 6.3$\\
13162979-3244230 & $13.37 \pm 0.02$ & $12.84 \pm 0.02$ & $12.49 \pm 0.02$ & & 131629.73-324423.1 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $-63.6 \pm 6.5$ & $-9.8 \pm 6.4$\\
13163210-0647471 & $15.13 \pm 0.05$ & $14.55 \pm 0.06$ & $14.23 \pm 0.09$ & & 131632.08-064747.1 & $13.97 \pm 0.03$ & $13.80 \pm 0.03$ & & $-35.7 \pm 7.1$ & $-6.6 \pm 7.7$\\
13163299-3137270 & $15.42 \pm 0.05$ & $14.87 \pm 0.05$ & $14.57 \pm 0.08$ & & 131632.81-313727.9 & $14.36 \pm 0.03$ & $14.18 \pm 0.04$ & & $-205.2 \pm 11.1$ & $-82.6 \pm 8.6$\\
13163377+5735491 & $14.25 \pm 0.03$ & $13.48 \pm 0.03$ & $13.07 \pm 0.04$ & & 131633.83+573549.2 & $12.72 \pm 0.02$ & $12.41 \pm 0.02$ & & $43.3 \pm 2.7$ & $7.8 \pm 10.4$\\
13163390+4012198 & $14.20 \pm 0.03$ & $13.64 \pm 0.03$ & $13.31 \pm 0.03$ & & 131633.79+401219.7 & $13.15 \pm 0.03$ & $12.95 \pm 0.03$ & & $-103.4 \pm 4.9$ & $-4.0 \pm 6.1$\\
13163461-2739123 & $11.48 \pm 0.02$ & $10.92 \pm 0.02$ & $10.61 \pm 0.02$ & & 131634.51-273914.1 & $10.42 \pm 0.02$ & $10.22 \pm 0.02$ & & $-108.9 \pm 6.6$ & $-143.9 \pm 8.3$\\
13163471+3645201 & $15.65 \pm 0.05$ & $15.12 \pm 0.07$ & $14.78 \pm 0.08$ & & 131634.66+364518.8 & $14.56 \pm 0.03$ & $14.33 \pm 0.04$ & & $-42.0 \pm 11.2$ & $-105.3 \pm 7.5$\\
13163581+8446006 & $14.55 \pm 0.03$ & $13.84 \pm 0.03$ & $13.45 \pm 0.04$ & & 131635.54+844559.9 & $13.16 \pm 0.02$ & $12.92 \pm 0.02$ & & $-32.2 \pm 0.8$ & $-61.1 \pm 6.7$\\
13163746+5148003 & $15.46 \pm 0.06$ & $14.84 \pm 0.07$ & $14.56 \pm 0.08$ & & 131637.53+514800.2 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $65.4 \pm 4.8$ & $-9.0 \pm 8.5$\\
13163800+0641319 & $13.48 \pm 0.03$ & $12.91 \pm 0.02$ & $12.62 \pm 0.03$ & & 131637.97+064132.4 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $-47.8 \pm 8.2$ & $49.5 \pm 9.9$\\
13163853+6654068 & $14.58 \pm 0.03$ & $14.04 \pm 0.05$ & $13.70 \pm 0.06$ & & 131638.52+665407.5 & $13.49 \pm 0.02$ & $13.28 \pm 0.03$ & & $-4.3 \pm 1.8$ & $62.6 \pm 6.9$\\
13163866-1625135 & $15.66 \pm 0.07$ & $15.05 \pm 0.08$ & $14.65 \pm 0.12$ & & 131638.66-162514.0 & $14.42 \pm 0.03$ & $14.23 \pm 0.05$ & & $7.7 \pm 7.2$ & $-45.1 \pm 8.1$\\
13163982+0542476 & $15.16 \pm 0.05$ & $14.61 \pm 0.05$ & $14.22 \pm 0.07$ & & 131639.91+054246.4 & $13.95 \pm 0.03$ & $13.71 \pm 0.03$ & & $127.4 \pm 13.8$ & $-110.6 \pm 10.7$\\
13163997+4000036 & $16.44 \pm 0.11$ & $15.82 \pm 0.14$ & $15.44 \pm 0.16$ & & 131640.10+400003.5 & $14.73 \pm 0.03$ & $14.43 \pm 0.05$ & & $122.5 \pm 10.3$ & $-8.0 \pm 15.7$\\
13164039+1242493 & $13.60 \pm 0.02$ & $13.04 \pm 0.03$ & $12.74 \pm 0.02$ & & 131640.32+124249.4 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $-89.8 \pm 8.4$ & $7.1 \pm 12.7$\\
13164085+0029280 & $15.24 \pm 0.04$ & $14.54 \pm 0.05$ & $14.09 \pm 0.07$ & & 131640.83+002928.8 & $13.93 \pm 0.03$ & $13.67 \pm 0.04$ & & $-38.7 \pm 8.0$ & $67.6 \pm 9.1$\\
13164295+4406202 & $15.67 \pm 0.07$ & $15.12 \pm 0.10$ & $14.67 \pm 0.10$ & & 131642.98+440619.4 & $14.46 \pm 0.03$ & $14.27 \pm 0.04$ & & $31.4 \pm 5.5$ & $-69.8 \pm 12.1$\\
13164345+1230010 & $16.02 \pm 0.09$ & $15.40 \pm 0.13$ & $15.11 \pm 0.11$ & & 131643.40+123000.3 & $14.87 \pm 0.03$ & $14.67 \pm 0.06$ & & $-69.2 \pm 11.0$ & $-66.6 \pm 21.2$\\
13164401+3921019 & $13.65 \pm 0.02$ & $13.12 \pm 0.02$ & $12.83 \pm 0.02$ & & 131643.82+392101.2 & $12.64 \pm 0.02$ & $12.41 \pm 0.02$ & & $-181.1 \pm 6.8$ & $-57.9 \pm 6.7$\\
13164416+3648401 & $14.64 \pm 0.03$ & $13.99 \pm 0.03$ & $13.59 \pm 0.03$ & & 131644.15+364839.5 & $13.35 \pm 0.03$ & $13.10 \pm 0.03$ & & $-8.7 \pm 9.3$ & $-45.1 \pm 6.3$\\
13164471-0133009 & $15.36 \pm 0.05$ & $14.82 \pm 0.06$ & $14.44 \pm 0.07$ & & 131644.61-013301.3 & $14.26 \pm 0.03$ & $14.01 \pm 0.04$ & & $-130.7 \pm 11.5$ & $-30.1 \pm 8.8$\\
13164498-1337069 & $16.15 \pm 0.11$ & $15.55 \pm 0.12$ & $15.27 \pm 0.19$ & & 131644.87-133708.0 & $15.12 \pm 0.04$ & $14.93 \pm 0.07$ & & $-137.3 \pm 21.9$ & $-89.9 \pm 23.5$\\
13164515-1258566 & $13.96 \pm 0.03$ & $13.40 \pm 0.03$ & $13.09 \pm 0.04$ & & 131645.15-125857.4 & $12.93 \pm 0.02$ & $12.72 \pm 0.03$ & & $-3.0 \pm 5.8$ & $-65.7 \pm 7.2$\\
13164595-3419517 & $12.92 \pm 0.03$ & $12.33 \pm 0.02$ & $12.05 \pm 0.03$ & & 131645.94-341952.1 & $11.87 \pm 0.02$ & $11.67 \pm 0.02$ & & $-9.1 \pm 4.7$ & $-33.7 \pm 6.5$\\
13164613-0928195 & $14.24 \pm 0.02$ & $13.60 \pm 0.03$ & $13.33 \pm 0.04$ & & 131646.07-092819.6 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $-74.5 \pm 7.3$ & $-1.9 \pm 8.1$\\
13164718+3543399 & $15.21 \pm 0.04$ & $14.57 \pm 0.06$ & $14.29 \pm 0.07$ & & 131647.09+354339.9 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $-88.8 \pm 7.2$ & $-1.9 \pm 9.9$\\
13164791+1938086 & $13.45 \pm 0.03$ & $12.91 \pm 0.04$ & $12.63 \pm 0.02$ & & 131647.82+193809.0 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $-127.8 \pm 10.1$ & $34.6 \pm 11.0$\\
13164796+3631367 & $15.66 \pm 0.06$ & $14.97 \pm 0.07$ & $14.68 \pm 0.08$ & & 131647.89+363137.0 & $14.37 \pm 0.03$ & $14.11 \pm 0.04$ & & $-59.2 \pm 8.9$ & $24.4 \pm 7.7$\\
13164803-3057005 & $12.73 \pm 0.02$ & $12.15 \pm 0.02$ & $11.82 \pm 0.02$ & & 131647.73-305700.6 & $11.59 \pm 0.02$ & $11.38 \pm 0.02$ & & $-338.9 \pm 15.7$ & $-9.0 \pm 6.3$\\
13164808-3839342 & $14.49 \pm 0.03$ & $13.86 \pm 0.03$ & $13.59 \pm 0.04$ & & 131648.10-383934.7 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $18.9 \pm 4.7$ & $-43.6 \pm 7.2$\\
13164816+2155119 & $15.31 \pm 0.05$ & $14.76 \pm 0.07$ & $14.43 \pm 0.06$ & & 131648.11+215512.6 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $-67.7 \pm 7.8$ & $65.4 \pm 8.7$\\
13164883-1338343 & $15.21 \pm 0.05$ & $14.55 \pm 0.05$ & $14.21 \pm 0.08$ & & 131648.79-133834.7 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $-48.6 \pm 7.3$ & $-38.2 \pm 7.6$\\
13164993-3829537 & $14.52 \pm 0.03$ & $13.90 \pm 0.04$ & $13.57 \pm 0.05$ & & 131649.90-382953.9 & $13.25 \pm 0.02$ & $13.02 \pm 0.03$ & & $-35.0 \pm 4.8$ & $-13.7 \pm 6.7$\\
13165066-3203185 & $15.79 \pm 0.07$ & $15.25 \pm 0.08$ & $14.89 \pm 0.09$ & & 131650.63-320318.4 & $14.70 \pm 0.03$ & $14.38 \pm 0.05$ & & $-33.8 \pm 6.8$ & $9.3 \pm 8.0$\\
13165072+0758287 & $15.56 \pm 0.07$ & $14.99 \pm 0.09$ & $14.61 \pm 0.12$ & & 131650.74+075828.0 & $14.42 \pm 0.03$ & $14.15 \pm 0.04$ & & $35.0 \pm 8.9$ & $-73.7 \pm 10.4$\\
13165119+3954385 & $15.49 \pm 0.05$ & $14.93 \pm 0.07$ & $14.56 \pm 0.07$ & & 131651.15+395438.9 & $14.38 \pm 0.03$ & $14.21 \pm 0.04$ & & $-42.0 \pm 5.1$ & $33.1 \pm 7.0$\\
13165122+3033147 & $14.07 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 131651.15+303314.4 & $13.06 \pm 0.02$ & $12.89 \pm 0.03$ & & $-79.8 \pm 7.4$ & $-23.4 \pm 7.1$\\
13165231+1914087 & $15.46 \pm 0.05$ & $14.85 \pm 0.08$ & $14.54 \pm 0.07$ & & 131652.32+191407.8 & $14.36 \pm 0.03$ & $14.12 \pm 0.04$ & & $9.3 \pm 12.0$ & $-85.6 \pm 9.5$\\
13165278-2031231 & $13.66 \pm 0.02$ & $13.12 \pm 0.03$ & $12.84 \pm 0.03$ & & 131652.74-203123.0 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $-43.5 \pm 6.2$ & $6.6 \pm 6.7$\\
13165379+6243464 & $15.01 \pm 0.04$ & $14.46 \pm 0.05$ & $14.19 \pm 0.06$ & & 131653.72+624346.1 & $14.02 \pm 0.03$ & $13.84 \pm 0.03$ & & $-41.0 \pm 2.4$ & $-22.4 \pm 6.8$\\
13165388+4322037 & $16.03 \pm 0.09$ & $15.32 \pm 0.11$ & $14.96 \pm 0.12$ & & 131653.81+432204.2 & $14.78 \pm 0.03$ & $14.57 \pm 0.05$ & & $-64.0 \pm 6.1$ & $46.7 \pm 10.9$\\
13165500+0732407 & $14.51 \pm 0.04$ & $13.94 \pm 0.04$ & $13.55 \pm 0.05$ & & 131655.04+073240.3 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $51.7 \pm 9.1$ & $-40.6 \pm 9.1$\\
13165685+0606247 & $15.19 \pm 0.05$ & $14.65 \pm 0.05$ & $14.32 \pm 0.09$ & & 131656.80+060624.6 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $-74.2 \pm 11.4$ & $-13.6 \pm 10.3$\\
13165730+5428274 & $15.09 \pm 0.03$ & $14.48 \pm 0.04$ & $14.13 \pm 0.04$ & & 131657.25+542826.8 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $-43.0 \pm 3.5$ & $-51.3 \pm 9.2$\\
13165784+4308399 & $12.76 \pm 0.02$ & $12.21 \pm 0.03$ & $11.86 \pm 0.02$ & & 131657.99+430838.7 & $11.64 \pm 0.02$ & $11.46 \pm 0.02$ & & $161.2 \pm 5.6$ & $-117.4 \pm 8.8$\\
13165791-1838453 & $14.50 \pm 0.02$ & $13.95 \pm 0.03$ & $13.62 \pm 0.05$ & & 131657.86-183845.0 & $13.45 \pm 0.03$ & $13.27 \pm 0.03$ & & $-54.0 \pm 6.8$ & $22.1 \pm 7.1$\\
13165835-2731437 & $15.68 \pm 0.07$ & $15.02 \pm 0.09$ & $14.63 \pm 0.09$ & & 131658.26-273144.0 & $14.44 \pm 0.03$ & $14.23 \pm 0.05$ & & $-96.5 \pm 7.7$ & $-25.5 \pm 8.2$\\
13165981+0318015 & $14.87 \pm 0.05$ & $14.30 \pm 0.05$ & $14.02 \pm 0.07$ & & 131659.76+031800.9 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $-68.2 \pm 10.5$ & $-55.7 \pm 8.9$\\
13165983+1241594 & $11.73 \pm 0.02$ & $11.16 \pm 0.03$ & $10.87 \pm 0.02$ & & 131659.58+124200.5 & $10.66 \pm 0.02$ & $10.47 \pm 0.02$ & & $-346.0 \pm 17.5$ & $106.5 \pm 13.5$\\
13170289+5112350 & $16.19 \pm 0.09$ & $15.66 \pm 0.14$ & $15.22 \pm 0.13$ & & 131702.97+511234.8 & $14.99 \pm 0.03$ & $14.79 \pm 0.06$ & & $73.4 \pm 8.6$ & $-20.2 \pm 18.6$\\
13170294+0043288 & $14.33 \pm 0.03$ & $13.72 \pm 0.02$ & $13.44 \pm 0.04$ & & 131702.88+004329.6 & $13.25 \pm 0.03$ & $13.04 \pm 0.03$ & & $-89.7 \pm 9.8$ & $78.4 \pm 8.9$\\
13170310-3142576 & $13.76 \pm 0.03$ & $13.12 \pm 0.03$ & $12.83 \pm 0.03$ & & 131703.03-314257.8 & $12.61 \pm 0.02$ & $12.45 \pm 0.02$ & & $-76.7 \pm 6.0$ & $-15.6 \pm 6.6$\\
13170547-1931302 & $14.10 \pm 0.03$ & $13.50 \pm 0.04$ & $13.20 \pm 0.04$ & & 131705.42-193130.0 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $-54.4 \pm 6.0$ & $16.3 \pm 6.1$\\
13170554+4203144 & $15.34 \pm 0.06$ & $14.81 \pm 0.08$ & $14.43 \pm 0.07$ & & 131705.51+420314.6 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $-26.1 \pm 5.4$ & $21.2 \pm 7.8$\\
13170555+1828174 & $13.17 \pm 0.02$ & $12.64 \pm 0.03$ & $12.32 \pm 0.02$ & & 131705.67+182816.0 & $12.13 \pm 0.02$ & $11.90 \pm 0.02$ & & $166.9 \pm 9.8$ & $-128.3 \pm 8.9$\\
13170636+1331433 & $14.55 \pm 0.03$ & $13.94 \pm 0.04$ & $13.63 \pm 0.04$ & & 131706.30+133143.6 & $13.41 \pm 0.02$ & $13.19 \pm 0.03$ & & $-75.0 \pm 8.9$ & $30.3 \pm 8.8$\\
13170793-3956190 & $15.51 \pm 0.06$ & $14.96 \pm 0.06$ & $14.52 \pm 0.08$ & & 131707.96-395619.2 & $14.35 \pm 0.04$ & $14.12 \pm 0.04$ & & $33.8 \pm 7.0$ & $-14.2 \pm 8.9$\\
13170831-3354435 & $11.42 \pm 0.02$ & $10.86 \pm 0.02$ & $10.55 \pm 0.02$ & & 131708.22-335443.6 & $10.40 \pm 0.02$ & $10.19 \pm 0.02$ & & $-91.0 \pm 6.1$ & $-5.1 \pm 6.1$\\
13170839-3444465 & $16.51 \pm 0.10$ & $15.95 \pm 0.10$ & $15.47 \pm 0.19$ & & 131708.30-344446.3 & $15.31 \pm 0.04$ & $15.10 \pm 0.08$ & & $-88.4 \pm 14.6$ & $23.8 \pm 21.0$\\
13170940-2039073 & $15.01 \pm 0.04$ & $14.44 \pm 0.04$ & $14.07 \pm 0.06$ & & 131709.36-203907.5 & $13.80 \pm 0.03$ & $13.57 \pm 0.03$ & & $-56.3 \pm 6.2$ & $-12.9 \pm 6.5$\\
13171080-1127581 & $15.09 \pm 0.05$ & $14.37 \pm 0.05$ & $13.89 \pm 0.05$ & & 131710.81-112759.1 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $21.0 \pm 6.7$ & $-86.7 \pm 8.5$\\
13171099-1501307 & $13.12 \pm 0.03$ & $12.53 \pm 0.03$ & $12.20 \pm 0.03$ & & 131711.14-150131.4 & $12.02 \pm 0.02$ & $11.81 \pm 0.02$ & & $175.6 \pm 9.4$ & $-52.4 \pm 7.5$\\
13171150+1849232 & $12.42 \pm 0.02$ & $11.72 \pm 0.03$ & $11.33 \pm 0.02$ & & 131711.52+184922.6 & $11.08 \pm 0.02$ & $10.89 \pm 0.02$ & & $20.2 \pm 6.1$ & $-50.8 \pm 6.9$\\
13171197+6222526 & $13.33 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.02$ & & 131711.80+622252.0 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $-100.1 \pm 3.0$ & $-50.3 \pm 6.4$\\
13171257+2658117 & $13.90 \pm 0.03$ & $13.30 \pm 0.03$ & $12.96 \pm 0.03$ & & 131712.41+265810.7 & $12.76 \pm 0.03$ & $12.57 \pm 0.02$ & & $-193.1 \pm 8.0$ & $-97.6 \pm 7.4$\\
13171269-1214372 & $15.88 \pm 0.09$ & $15.32 \pm 0.11$ & $14.99 \pm 0.16$ & & 131712.66-121438.8 & $14.72 \pm 0.03$ & $14.43 \pm 0.05$ & & $-32.1 \pm 10.9$ & $-125.6 \pm 11.3$\\
13171299+4354078 & $15.76 \pm 0.08$ & $15.16 \pm 0.11$ & $14.70 \pm 0.09$ & & 131712.93+435408.1 & $14.51 \pm 0.03$ & $14.29 \pm 0.04$ & & $-63.1 \pm 5.6$ & $28.9 \pm 10.4$\\
13171476+2935462 & $12.99 \pm 0.02$ & $12.44 \pm 0.03$ & $12.13 \pm 0.02$ & & 131714.77+293547.0 & $11.96 \pm 0.02$ & $11.78 \pm 0.02$ & & $13.1 \pm 5.5$ & $80.9 \pm 7.9$\\
13171522-2229187 & $14.52 \pm 0.03$ & $13.97 \pm 0.03$ & $13.63 \pm 0.05$ & & 131715.24-222919.1 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $17.6 \pm 6.2$ & $-34.6 \pm 7.1$\\
13171739+3258054 & $14.58 \pm 0.03$ & $13.98 \pm 0.05$ & $13.66 \pm 0.04$ & & 131717.30+325805.1 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $-90.5 \pm 5.3$ & $-23.6 \pm 11.1$\\
13171748-8213311 & $15.70 \pm 0.10$ & $15.07 \pm 0.10$ & $14.56 \pm 0.12$ & & 131716.77-821331.2 & $14.40 \pm 0.03$ & $14.20 \pm 0.04$ & & $-140.2 \pm 3.5$ & $-9.2 \pm 15.7$\\
13171788+2117075 & $13.33 \pm 0.02$ & $12.76 \pm 0.03$ & $12.45 \pm 0.03$ & & 131717.81+211707.7 & $12.21 \pm 0.03$ & $12.04 \pm 0.03$ & & $-86.7 \pm 8.0$ & $22.6 \pm 11.4$\\
13171809+1048447 & $13.75 \pm 0.02$ & $13.17 \pm 0.03$ & $12.89 \pm 0.03$ & & 131718.11+104844.1 & $12.72 \pm 0.02$ & $12.51 \pm 0.02$ & & $24.2 \pm 7.7$ & $-56.2 \pm 7.5$\\
13171843-1612251 & $13.30 \pm 0.03$ & $12.72 \pm 0.02$ & $12.40 \pm 0.03$ & & 131718.34-161225.1 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $-110.3 \pm 7.1$ & $-2.2 \pm 6.6$\\
13171857+3241596 & $16.25 \pm 0.09$ & $15.72 \pm 0.15$ & $15.33 \pm 0.15$ & & 131718.63+324200.3 & $15.09 \pm 0.03$ & $14.92 \pm 0.05$ & & $68.1 \pm 12.9$ & $60.2 \pm 18.5$\\
13171945-2428405 & $15.00 \pm 0.05$ & $14.43 \pm 0.05$ & $14.13 \pm 0.06$ & & 131719.47-242841.2 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $22.0 \pm 6.0$ & $-57.8 \pm 7.8$\\
13171965-0416475 & $15.70 \pm 0.07$ & $15.14 \pm 0.07$ & $14.70 \pm 0.10$ & & 131719.65-041648.1 & $14.49 \pm 0.03$ & $14.32 \pm 0.05$ & & $-5.2 \pm 8.2$ & $-52.0 \pm 8.0$\\
13171973-4057391 & $15.16 \pm 0.05$ & $14.53 \pm 0.05$ & $14.24 \pm 0.08$ & & 131719.63-405739.8 & $14.06 \pm 0.04$ & $13.85 \pm 0.05$ & & $-102.9 \pm 7.8$ & $-66.8 \pm 12.4$\\
13172073+1404092 & $13.35 \pm 0.02$ & $12.82 \pm 0.03$ & $12.52 \pm 0.02$ & & 131720.68+140409.0 & $12.33 \pm 0.02$ & $12.11 \pm 0.02$ & & $-75.3 \pm 8.8$ & $-19.4 \pm 12.0$\\
13172076+6219457 & $14.67 \pm 0.04$ & $14.12 \pm 0.05$ & $13.82 \pm 0.05$ & & 131720.70+621945.4 & $13.63 \pm 0.02$ & $13.44 \pm 0.03$ & & $-33.2 \pm 2.3$ & $-25.1 \pm 6.7$\\
13172077+0959539 & $14.01 \pm 0.02$ & $13.48 \pm 0.03$ & $13.06 \pm 0.04$ & & 131720.73+095953.9 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $-63.1 \pm 9.2$ & $2.2 \pm 8.0$\\
13172237-2001274 & $13.48 \pm 0.02$ & $12.93 \pm 0.03$ & $12.58 \pm 0.03$ & & 131722.41-200128.0 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $48.4 \pm 5.7$ & $-53.4 \pm 6.3$\\
13172287+1101475 & $13.59 \pm 0.03$ & $12.95 \pm 0.03$ & $12.65 \pm 0.03$ & & 131722.82+110147.1 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $-66.1 \pm 14.0$ & $-37.8 \pm 8.9$\\
13172510-2108054 & $12.71 \pm 0.02$ & $12.13 \pm 0.02$ & $11.80 \pm 0.02$ & & 131725.03-210805.3 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $-76.6 \pm 6.0$ & $13.7 \pm 6.5$\\
13172612+7438206 & $15.91 \pm 0.09$ & $15.31 \pm 0.11$ & $14.94 \pm 0.11$ & & 131725.84+743821.6 & $14.62 \pm 0.03$ & $14.44 \pm 0.04$ & & $-106.6 \pm 3.3$ & $102.7 \pm 9.9$\\
13172671+3523198 & $14.61 \pm 0.03$ & $13.90 \pm 0.03$ & $13.60 \pm 0.04$ & & 131726.59+352320.5 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $-127.6 \pm 5.9$ & $59.7 \pm 6.6$\\
13172721-2710223 & $15.93 \pm 0.07$ & $15.32 \pm 0.11$ & $15.02 \pm 0.14$ & & 131727.03-271023.2 & $14.51 \pm 0.03$ & $14.30 \pm 0.05$ & & $-199.3 \pm 10.6$ & $-70.1 \pm 8.5$\\
13172822-1950031 & $13.84 \pm 0.02$ & $13.29 \pm 0.03$ & $12.98 \pm 0.03$ & & 131728.22-195005.1 & $12.81 \pm 0.02$ & $12.59 \pm 0.03$ & & $3.6 \pm 6.1$ & $-155.9 \pm 8.7$\\
13172861+1443012 & $14.55 \pm 0.03$ & $13.94 \pm 0.04$ & $13.65 \pm 0.04$ & & 131728.62+144300.5 & $13.45 \pm 0.03$ & $13.27 \pm 0.03$ & & $21.5 \pm 13.9$ & $-71.5 \pm 8.0$\\
13172907+5158249 & $16.81 \pm 0.14$ & $16.01 \pm 0.15$ & $15.65 \pm 0.19$ & & 131728.47+515824.3 & $15.06 \pm 0.03$ & $14.75 \pm 0.05$ & & $-482.0 \pm 14.7$ & $-51.5 \pm 21.6$\\
13172975+2825567 & $14.68 \pm 0.03$ & $14.13 \pm 0.04$ & $13.83 \pm 0.06$ & & 131729.71+282556.9 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-46.5 \pm 6.2$ & $18.3 \pm 8.3$\\
13173072+4833343 & $14.34 \pm 0.03$ & $13.68 \pm 0.03$ & $13.32 \pm 0.03$ & & 131730.63+483333.0 & $12.96 \pm 0.02$ & $12.71 \pm 0.03$ & & $-76.2 \pm 4.6$ & $-111.3 \pm 7.6$\\
13173101-2303032 & $14.42 \pm 0.03$ & $13.88 \pm 0.03$ & $13.55 \pm 0.04$ & & 131730.94-230302.8 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $-77.5 \pm 6.3$ & $29.8 \pm 7.0$\\
13173107-2358068 & $13.10 \pm 0.02$ & $12.50 \pm 0.03$ & $12.15 \pm 0.02$ & & 131730.87-235806.6 & $11.93 \pm 0.02$ & $11.73 \pm 0.02$ & & $-225.6 \pm 11.0$ & $13.2 \pm 8.2$\\
13173120+1606411 & $14.12 \pm 0.03$ & $13.47 \pm 0.04$ & $13.08 \pm 0.03$ & & 131731.07+160641.5 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $-184.6 \pm 14.8$ & $41.4 \pm 7.2$\\
13173143+1735065 & $13.83 \pm 0.02$ & $13.27 \pm 0.04$ & $13.00 \pm 0.03$ & & 131731.34+173506.7 & $12.83 \pm 0.02$ & $12.63 \pm 0.03$ & & $-122.5 \pm 10.3$ & $13.7 \pm 28.5$\\
13173208+3158546 & $15.35 \pm 0.04$ & $14.65 \pm 0.04$ & $14.27 \pm 0.06$ & & 131732.01+315854.0 & $14.06 \pm 0.03$ & $13.87 \pm 0.03$ & & $-73.3 \pm 7.6$ & $-48.5 \pm 17.2$\\
13173232+0951025 & $14.46 \pm 0.04$ & $13.93 \pm 0.03$ & $13.63 \pm 0.04$ & & 131732.22+095101.7 & $13.44 \pm 0.02$ & $13.19 \pm 0.03$ & & $-138.4 \pm 9.8$ & $-79.3 \pm 8.3$\\
13173278+3019139 & $15.06 \pm 0.03$ & $14.49 \pm 0.04$ & $14.17 \pm 0.06$ & & 131732.75+301913.5 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $-29.4 \pm 6.1$ & $-32.6 \pm 10.0$\\
13173468+4105565 & $15.15 \pm 0.04$ & $14.54 \pm 0.05$ & $14.12 \pm 0.05$ & & 131734.61+410556.5 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $-62.1 \pm 4.6$ & $1.9 \pm 7.7$\\
13173487+2600538 & $14.87 \pm 0.04$ & $14.24 \pm 0.05$ & $13.78 \pm 0.06$ & & 131734.82+260053.7 & $13.49 \pm 0.02$ & $13.26 \pm 0.03$ & & $-51.2 \pm 7.5$ & $-6.2 \pm 9.7$\\
13173519-3049029 & $14.35 \pm 0.03$ & $13.83 \pm 0.03$ & $13.52 \pm 0.05$ & & 131735.14-304903.8 & $13.31 \pm 0.02$ & $13.08 \pm 0.03$ & & $-47.8 \pm 5.7$ & $-83.0 \pm 7.6$\\
13173545-2320402 & $13.19 \pm 0.02$ & $12.61 \pm 0.03$ & $12.31 \pm 0.02$ & & 131735.50-232039.8 & $12.11 \pm 0.02$ & $11.91 \pm 0.02$ & & $58.3 \pm 5.7$ & $28.9 \pm 6.0$\\
13173781+5031230 & $15.43 \pm 0.04$ & $14.76 \pm 0.04$ & $14.49 \pm 0.07$ & & 131737.75+503123.3 & $14.33 \pm 0.03$ & $14.11 \pm 0.04$ & & $-56.2 \pm 4.7$ & $21.5 \pm 7.4$\\
13173799-3333404 & $16.36 \pm 0.09$ & $15.70 \pm 0.08$ & $15.23 \pm 0.15$ & & 131737.88-333340.6 & $15.06 \pm 0.03$ & $14.84 \pm 0.06$ & & $-111.5 \pm 11.4$ & $-15.3 \pm 17.3$\\
13173807+1556322 & $15.36 \pm 0.06$ & $14.70 \pm 0.06$ & $14.40 \pm 0.05$ & & 131738.05+155632.8 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $-28.6 \pm 12.6$ & $52.2 \pm 8.4$\\
13173830+2114533 & $13.67 \pm 0.03$ & $13.04 \pm 0.04$ & $12.69 \pm 0.03$ & & 131738.25+211454.0 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $-61.5 \pm 7.9$ & $67.4 \pm 7.3$\\
13173900-2338062 & $14.40 \pm 0.03$ & $13.78 \pm 0.04$ & $13.44 \pm 0.04$ & & 131738.96-233807.2 & $13.23 \pm 0.02$ & $12.99 \pm 0.03$ & & $-45.4 \pm 5.6$ & $-78.3 \pm 7.5$\\
13173913-0639480 & $14.50 \pm 0.04$ & $13.94 \pm 0.03$ & $13.67 \pm 0.05$ & & 131739.08-063948.2 & $13.50 \pm 0.02$ & $13.31 \pm 0.03$ & & $-69.5 \pm 8.6$ & $-17.7 \pm 7.5$\\
13173967-0846327 & $13.83 \pm 0.03$ & $13.30 \pm 0.03$ & $12.97 \pm 0.04$ & & 131739.70-084632.7 & $12.78 \pm 0.02$ & $12.58 \pm 0.02$ & & $36.6 \pm 6.5$ & $-7.0 \pm 6.4$\\
13174049+3405028 & $13.67 \pm 0.02$ & $13.07 \pm 0.02$ & $12.73 \pm 0.02$ & & 131740.37+340501.7 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $-126.9 \pm 5.9$ & $-99.4 \pm 7.4$\\
13174057+5134104 & $14.34 \pm 0.03$ & $13.62 \pm 0.04$ & $13.32 \pm 0.03$ & & 131740.40+513409.8 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $-136.1 \pm 5.2$ & $-51.0 \pm 6.6$\\
13174193+5249057 & $13.48 \pm 0.02$ & $12.88 \pm 0.02$ & $12.60 \pm 0.02$ & & 131742.08+524905.6 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $116.8 \pm 4.1$ & $-16.1 \pm 6.3$\\
13174591+4813547 & $16.07 \pm 0.08$ & $15.47 \pm 0.09$ & $15.17 \pm 0.12$ & & 131745.96+481354.1 & $14.87 \pm 0.03$ & $14.64 \pm 0.05$ & & $42.8 \pm 6.9$ & $-52.4 \pm 13.1$\\
13174662-1433116 & $15.44 \pm 0.06$ & $14.92 \pm 0.07$ & $14.53 \pm 0.10$ & & 131746.58-143311.7 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-41.0 \pm 7.3$ & $-10.7 \pm 8.8$\\
13174762-2316581 & $15.41 \pm 0.05$ & $14.86 \pm 0.06$ & $14.45 \pm 0.08$ & & 131747.67-231658.4 & $14.27 \pm 0.03$ & $14.04 \pm 0.04$ & & $61.8 \pm 6.6$ & $-25.5 \pm 7.1$\\
13174875+1836447 & $15.15 \pm 0.05$ & $14.38 \pm 0.06$ & $13.93 \pm 0.05$ & & 131748.60+183643.7 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $-198.9 \pm 12.1$ & $-94.0 \pm 8.8$\\
13174884-1855071 & $14.36 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.05$ & & 131748.81-185507.0 & $13.33 \pm 0.02$ & $13.06 \pm 0.03$ & & $-37.0 \pm 5.9$ & $9.7 \pm 6.8$\\
13174914+3849147 & $15.94 \pm 0.07$ & $15.40 \pm 0.09$ & $15.09 \pm 0.10$ & & 131749.12+384913.7 & $14.86 \pm 0.03$ & $14.63 \pm 0.05$ & & $-21.6 \pm 5.9$ & $-80.9 \pm 11.5$\\
13174922+0448149 & $16.22 \pm 0.10$ & $15.14 \pm 0.07$ & $14.46 \pm 0.09$ & & 131749.14+044814.3 & $13.96 \pm 0.03$ & $13.67 \pm 0.03$ & & $-116.3 \pm 10.7$ & $-56.5 \pm 9.6$\\
13174993-3756303 & $13.98 \pm 0.03$ & $13.45 \pm 0.03$ & $13.10 \pm 0.03$ & & 131749.84-375630.3 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $-98.9 \pm 6.4$ & $2.1 \pm 6.6$\\
13175305-2020280 & $15.18 \pm 0.04$ & $14.48 \pm 0.06$ & $14.17 \pm 0.07$ & & 131753.07-202028.4 & $13.93 \pm 0.03$ & $13.70 \pm 0.04$ & & $21.4 \pm 6.0$ & $-31.6 \pm 8.0$\\
13175607-2916263 & $14.40 \pm 0.03$ & $13.85 \pm 0.04$ & $13.55 \pm 0.04$ & & 131756.03-291626.7 & $13.36 \pm 0.02$ & $13.14 \pm 0.03$ & & $-45.8 \pm 5.5$ & $-35.1 \pm 6.5$\\
13175623-3754377 & $15.30 \pm 0.05$ & $14.67 \pm 0.05$ & $14.35 \pm 0.08$ & & 131756.19-375437.8 & $14.11 \pm 0.03$ & $13.87 \pm 0.04$ & & $-41.9 \pm 5.4$ & $-9.0 \pm 7.3$\\
13175691+3617221 & $15.84 \pm 0.06$ & $15.18 \pm 0.07$ & $14.74 \pm 0.08$ & & 131756.85+361722.5 & $14.56 \pm 0.03$ & $14.29 \pm 0.04$ & & $-62.7 \pm 6.0$ & $28.2 \pm 7.7$\\
13175701+4424293 & $14.69 \pm 0.03$ & $14.08 \pm 0.05$ & $13.76 \pm 0.04$ & & 131757.03+442428.7 & $13.54 \pm 0.02$ & $13.32 \pm 0.03$ & & $13.0 \pm 5.9$ & $-56.5 \pm 9.1$\\
13175734+0102313 & $15.65 \pm 0.08$ & $15.10 \pm 0.07$ & $14.81 \pm 0.11$ & & 131757.35+010230.7 & $14.62 \pm 0.03$ & $14.30 \pm 0.05$ & & $6.2 \pm 9.4$ & $-60.6 \pm 10.8$\\
13175758-1502372 & $13.77 \pm 0.03$ & $13.05 \pm 0.03$ & $12.66 \pm 0.03$ & & 131757.42-150237.5 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $-191.4 \pm 9.6$ & $-24.9 \pm 6.6$\\
13175811-3106163 & $15.17 \pm 0.05$ & $14.45 \pm 0.05$ & $14.00 \pm 0.05$ & & 131758.01-310616.4 & $13.72 \pm 0.03$ & $13.42 \pm 0.03$ & & $-111.6 \pm 7.3$ & $-6.5 \pm 6.9$\\
13175923+2303259 & $13.98 \pm 0.02$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 131759.19+230325.4 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $-45.8 \pm 7.1$ & $-55.2 \pm 7.3$\\
13175981+1952471 & $13.57 \pm 0.02$ & $13.00 \pm 0.04$ & $12.63 \pm 0.02$ & & 131759.73+195246.4 & $12.45 \pm 0.02$ & $12.22 \pm 0.02$ & & $-111.1 \pm 9.4$ & $-62.4 \pm 8.4$\\
13180231-3551204 & $14.07 \pm 0.02$ & $13.45 \pm 0.03$ & $13.15 \pm 0.02$ & & 131802.36-355121.4 & $12.93 \pm 0.02$ & $12.76 \pm 0.03$ & & $47.9 \pm 5.2$ & $-86.2 \pm 8.2$\\
13180339+5539027 & $14.69 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.03$ & & 131803.25+553902.4 & $13.57 \pm 0.02$ & $13.40 \pm 0.03$ & & $-104.0 \pm 5.6$ & $-22.2 \pm 13.8$\\
13180392+5750596 & $13.89 \pm 0.02$ & $13.28 \pm 0.02$ & $12.94 \pm 0.03$ & & 131804.01+575100.1 & $12.73 \pm 0.02$ & $12.50 \pm 0.02$ & & $64.0 \pm 4.6$ & $42.0 \pm 8.7$\\
13180436+0158168 & $16.36 \pm 0.12$ & $15.65 \pm 0.11$ & $15.28 \pm 0.20$ & & 131804.34+015818.1 & $15.05 \pm 0.04$ & $14.76 \pm 0.07$ & & $-36.3 \pm 24.9$ & $122.7 \pm 22.8$\\
13180671+1807571 & $15.84 \pm 0.08$ & $15.23 \pm 0.09$ & $14.89 \pm 0.09$ & & 131806.66+180757.0 & $14.72 \pm 0.03$ & $14.46 \pm 0.05$ & & $-68.0 \pm 11.6$ & $-2.8 \pm 11.5$\\
13180709+5504413 & $14.89 \pm 0.03$ & $14.31 \pm 0.04$ & $14.00 \pm 0.04$ & & 131807.02+550441.1 & $13.80 \pm 0.03$ & $13.56 \pm 0.03$ & & $-50.6 \pm 6.6$ & $-14.7 \pm 20.7$\\
13180849+1717463 & $15.81 \pm 0.07$ & $15.11 \pm 0.09$ & $14.85 \pm 0.10$ & & 131808.43+171745.7 & $14.69 \pm 0.03$ & $14.40 \pm 0.05$ & & $-84.4 \pm 16.3$ & $-54.5 \pm 19.3$\\
13180858-2704399 & $13.85 \pm 0.02$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 131808.54-270440.0 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $-40.9 \pm 5.3$ & $-5.2 \pm 6.0$\\
13180947+1134507 & $15.38 \pm 0.06$ & $14.75 \pm 0.07$ & $14.43 \pm 0.10$ & & 131809.44+113451.2 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $-40.9 \pm 12.6$ & $48.3 \pm 11.5$\\
13181000-1256491 & $15.39 \pm 0.06$ & $14.72 \pm 0.06$ & $14.45 \pm 0.09$ & & 131809.97-125648.6 & $14.28 \pm 0.03$ & $13.96 \pm 0.04$ & & $-37.2 \pm 7.3$ & $38.0 \pm 9.0$\\
13181048-2108121 & $14.04 \pm 0.03$ & $13.42 \pm 0.03$ & $13.09 \pm 0.03$ & & 131810.57-210813.0 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $98.0 \pm 7.2$ & $-70.4 \pm 6.7$\\
13181215-2248489 & $13.13 \pm 0.02$ & $12.62 \pm 0.02$ & $12.31 \pm 0.02$ & & 131811.99-224850.4 & $12.15 \pm 0.02$ & $11.91 \pm 0.02$ & & $-177.1 \pm 8.9$ & $-116.4 \pm 7.5$\\
13181316+3625246 & $15.31 \pm 0.04$ & $14.79 \pm 0.05$ & $14.41 \pm 0.06$ & & 131813.17+362524.1 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $14.0 \pm 4.8$ & $-41.4 \pm 7.3$\\
13181425+5556139 & $11.93 \pm 0.02$ & $11.36 \pm 0.01$ & $11.07 \pm 0.01$ & & 131813.73+555616.1 & $10.87 \pm 0.02$ & $10.67 \pm 0.02$ & & $-385.3 \pm 12.5$ & $192.6 \pm 11.1$\\
13181470-1216155 & $14.95 \pm 0.05$ & $14.36 \pm 0.05$ & $13.88 \pm 0.07$ & & 131814.69-121616.2 & $13.64 \pm 0.02$ & $13.45 \pm 0.03$ & & $-15.1 \pm 6.1$ & $-62.1 \pm 7.4$\\
13181502+4731336 & $12.81 \pm 0.02$ & $12.24 \pm 0.03$ & $11.92 \pm 0.02$ & & 131814.91+473134.0 & $11.72 \pm 0.02$ & $11.50 \pm 0.02$ & & $-111.4 \pm 5.5$ & $36.7 \pm 10.4$\\
13181536+2519500 & $13.99 \pm 0.03$ & $13.41 \pm 0.03$ & $13.14 \pm 0.03$ & & 131815.29+251949.6 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $-72.1 \pm 5.9$ & $-28.0 \pm 6.9$\\
13181551+1948257 & $12.02 \pm 0.02$ & $11.45 \pm 0.03$ & $11.18 \pm 0.02$ & & 131815.45+194825.6 & $10.98 \pm 0.02$ & $10.80 \pm 0.02$ & & $-74.4 \pm 10.3$ & $-15.2 \pm 10.0$\\
13181701-3002043 & $13.56 \pm 0.03$ & $12.97 \pm 0.03$ & $12.64 \pm 0.03$ & & 131816.91-300204.2 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $-106.9 \pm 7.8$ & $1.9 \pm 6.4$\\
13181714+3914355 & $15.52 \pm 0.05$ & $14.94 \pm 0.06$ & $14.67 \pm 0.08$ & & 131817.05+391436.1 & $14.51 \pm 0.03$ & $14.33 \pm 0.04$ & & $-85.6 \pm 5.5$ & $48.2 \pm 7.2$\\
13181784-2058521 & $16.22 \pm 0.09$ & $15.59 \pm 0.13$ & $15.15 \pm 0.15$ & & 131817.91-205852.7 & $14.94 \pm 0.03$ & $14.70 \pm 0.06$ & & $72.1 \pm 15.0$ & $-52.5 \pm 18.5$\\
13181937+2804015 & $16.34 \pm 0.13$ & $15.61 \pm 0.13$ & $14.74 \pm 0.13$ & & 131819.33+280403.0 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $-42.7 \pm 10.2$ & $116.3 \pm 14.3$\\
13182103+4508430 & $14.55 \pm 0.03$ & $13.95 \pm 0.05$ & $13.68 \pm 0.04$ & & 131820.88+450842.7 & $13.40 \pm 0.02$ & $13.20 \pm 0.03$ & & $-159.6 \pm 5.9$ & $-25.0 \pm 9.0$\\
13182125-1223019 & $13.98 \pm 0.03$ & $13.43 \pm 0.03$ & $13.13 \pm 0.04$ & & 131821.19-122302.3 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $-66.7 \pm 6.4$ & $-32.6 \pm 6.8$\\
13182139+2131542 & $14.51 \pm 0.03$ & $13.84 \pm 0.04$ & $13.57 \pm 0.03$ & & 131821.32+213154.8 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $-84.0 \pm 7.3$ & $63.8 \pm 7.3$\\
13182193-1925177 & $14.39 \pm 0.03$ & $13.75 \pm 0.03$ & $13.47 \pm 0.04$ & & 131821.88-192517.8 & $13.30 \pm 0.02$ & $13.13 \pm 0.03$ & & $-52.2 \pm 6.6$ & $-4.1 \pm 6.2$\\
13182211-1339073 & $15.15 \pm 0.05$ & $14.55 \pm 0.06$ & $14.19 \pm 0.07$ & & 131822.07-133907.9 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $-38.7 \pm 8.3$ & $-51.7 \pm 7.0$\\
13182306+1401542 & $14.18 \pm 0.03$ & $13.66 \pm 0.03$ & $13.35 \pm 0.03$ & & 131823.08+140152.3 & $13.18 \pm 0.03$ & $12.96 \pm 0.03$ & & $30.7 \pm 10.1$ & $-178.0 \pm 12.2$\\
13182387-1255479 & $14.81 \pm 0.04$ & $14.21 \pm 0.04$ & $13.89 \pm 0.06$ & & 131823.78-125547.9 & $13.67 \pm 0.03$ & $13.50 \pm 0.03$ & & $-108.4 \pm 7.6$ & $1.4 \pm 7.8$\\
13182442-1604130 & $12.01 \pm 0.02$ & $11.45 \pm 0.02$ & $11.17 \pm 0.02$ & & 131824.40-160414.3 & $10.96 \pm 0.02$ & $10.79 \pm 0.02$ & & $-27.9 \pm 5.6$ & $-102.1 \pm 7.7$\\
13182521+6751578 & $13.68 \pm 0.02$ & $13.05 \pm 0.03$ & $12.77 \pm 0.03$ & & 131825.01+675158.1 & $12.55 \pm 0.02$ & $12.33 \pm 0.02$ & & $-101.8 \pm 3.2$ & $32.4 \pm 19.1$\\
13182525+5049357 & $14.52 \pm 0.03$ & $13.99 \pm 0.04$ & $13.68 \pm 0.05$ & & 131825.13+504935.6 & $13.50 \pm 0.03$ & $13.27 \pm 0.03$ & & $-102.1 \pm 5.3$ & $-13.7 \pm 7.5$\\
13182532+3918041 & $15.41 \pm 0.05$ & $14.80 \pm 0.05$ & $14.53 \pm 0.07$ & & 131825.36+391803.9 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $43.5 \pm 5.0$ & $-12.2 \pm 6.7$\\
13182532-1928147 & $14.95 \pm 0.04$ & $14.35 \pm 0.05$ & $14.03 \pm 0.06$ & & 131825.27-192814.2 & $13.74 \pm 0.03$ & $13.49 \pm 0.03$ & & $-65.1 \pm 6.9$ & $37.1 \pm 6.6$\\
13182533-1904112 & $14.80 \pm 0.03$ & $14.24 \pm 0.04$ & $13.87 \pm 0.06$ & & 131825.28-190411.5 & $13.69 \pm 0.03$ & $13.45 \pm 0.03$ & & $-60.6 \pm 6.9$ & $-20.2 \pm 6.6$\\
13182626+6254508 & $13.54 \pm 0.02$ & $12.99 \pm 0.03$ & $12.70 \pm 0.03$ & & 131826.15+625451.5 & $12.51 \pm 0.02$ & $12.34 \pm 0.02$ & & $-62.8 \pm 2.5$ & $59.1 \pm 6.4$\\
13182661+4845503 & $15.39 \pm 0.05$ & $14.87 \pm 0.06$ & $14.51 \pm 0.09$ & & 131826.55+484550.8 & $14.35 \pm 0.03$ & $14.14 \pm 0.04$ & & $-52.6 \pm 4.5$ & $46.6 \pm 8.2$\\
13182701-1549302 & $16.12 \pm 0.10$ & $15.40 \pm 0.10$ & $15.08 \pm 0.17$ & & 131827.06-154931.2 & $14.89 \pm 0.03$ & $14.66 \pm 0.06$ & & $64.9 \pm 11.5$ & $-79.8 \pm 13.3$\\
13182805+1508057 & $14.98 \pm 0.03$ & $14.40 \pm 0.05$ & $14.09 \pm 0.05$ & & 131828.02+150805.9 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $-45.6 \pm 7.6$ & $17.3 \pm 8.6$\\
13182844-2127422 & $14.51 \pm 0.03$ & $13.88 \pm 0.05$ & $13.47 \pm 0.04$ & & 131828.47-212742.2 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $35.0 \pm 5.7$ & $-3.5 \pm 6.8$\\
13182858-3532322 & $14.85 \pm 0.05$ & $14.16 \pm 0.04$ & $13.85 \pm 0.05$ & & 131828.54-353232.5 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $-43.6 \pm 5.4$ & $-26.6 \pm 7.1$\\
13183086+1621191 & $14.39 \pm 0.03$ & $13.76 \pm 0.04$ & $13.40 \pm 0.03$ & & 131830.81+162118.5 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $-73.9 \pm 13.5$ & $-59.3 \pm 10.0$\\
13183200+8005524 & $13.66 \pm 0.02$ & $13.10 \pm 0.04$ & $12.73 \pm 0.03$ & & 131831.71+800552.4 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $-71.5 \pm 1.9$ & $2.9 \pm 15.9$\\
13183204+3031006 & $13.62 \pm 0.02$ & $13.04 \pm 0.02$ & $12.76 \pm 0.03$ & & 131831.93+303100.5 & $12.58 \pm 0.02$ & $12.39 \pm 0.03$ & & $-125.7 \pm 5.7$ & $-13.5 \pm 7.0$\\
13183249+0712262 & $15.56 \pm 0.08$ & $14.66 \pm 0.07$ & $14.36 \pm 0.10$ & & 131832.46+071226.2 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $-49.1 \pm 8.3$ & $-1.0 \pm 14.6$\\
13183258-0632057 & $16.05 \pm 0.09$ & $15.30 \pm 0.11$ & $14.74 \pm 0.13$ & & 131832.51-063207.4 & $14.42 \pm 0.03$ & $14.18 \pm 0.04$ & & $-88.7 \pm 10.2$ & $-142.9 \pm 12.1$\\
13183433+2047217 & $15.70 \pm 0.06$ & $15.00 \pm 0.08$ & $14.52 \pm 0.08$ & & 131834.38+204720.8 & $14.23 \pm 0.03$ & $13.97 \pm 0.04$ & & $72.1 \pm 10.2$ & $-82.3 \pm 9.5$\\
13183454+3943495 & $15.02 \pm 0.04$ & $14.36 \pm 0.04$ & $14.03 \pm 0.04$ & & 131834.56+394348.8 & $13.78 \pm 0.03$ & $13.56 \pm 0.03$ & & $20.1 \pm 4.3$ & $-53.7 \pm 6.5$\\
13183543+0134090 & $14.04 \pm 0.03$ & $13.48 \pm 0.04$ & $13.20 \pm 0.04$ & & 131835.47+013408.7 & $13.01 \pm 0.03$ & $12.80 \pm 0.03$ & & $65.9 \pm 8.5$ & $-29.1 \pm 8.0$\\
13183649-0802239 & $14.13 \pm 0.03$ & $13.53 \pm 0.03$ & $13.25 \pm 0.04$ & & 131836.47-080224.4 & $13.05 \pm 0.02$ & $12.83 \pm 0.03$ & & $-17.5 \pm 6.4$ & $-43.9 \pm 8.2$\\
13183693+4522299 & $16.01 \pm 0.08$ & $15.41 \pm 0.11$ & $15.07 \pm 0.13$ & & 131836.97+452230.0 & $14.92 \pm 0.03$ & $14.73 \pm 0.05$ & & $39.7 \pm 6.5$ & $3.8 \pm 12.8$\\
13183744-3610305 & $16.05 \pm 0.08$ & $15.34 \pm 0.09$ & $14.99 \pm 0.12$ & & 131837.50-361030.8 & $14.70 \pm 0.03$ & $14.45 \pm 0.05$ & & $60.0 \pm 7.6$ & $-23.0 \pm 10.2$\\
13183824+2443244 & $15.11 \pm 0.05$ & $14.55 \pm 0.05$ & $14.27 \pm 0.08$ & & 131838.19+244324.4 & $14.08 \pm 0.03$ & $13.84 \pm 0.04$ & & $-41.7 \pm 5.3$ & $6.2 \pm 6.8$\\
13183912+2130428 & $16.44 \pm 0.12$ & $15.50 \pm 0.13$ & $15.04 \pm 0.12$ & & 131839.02+213042.7 & $14.61 \pm 0.03$ & $14.36 \pm 0.05$ & & $-122.0 \pm 12.3$ & $-8.5 \pm 12.0$\\
13183926+1614204 & $15.72 \pm 0.07$ & $15.15 \pm 0.07$ & $14.76 \pm 0.09$ & & 131839.19+161420.4 & $14.47 \pm 0.03$ & $14.24 \pm 0.05$ & & $-91.4 \pm 16.0$ & $1.7 \pm 10.8$\\
13183949-1151192 & $14.44 \pm 0.03$ & $13.85 \pm 0.04$ & $13.57 \pm 0.05$ & & 131839.52-115120.6 & $13.38 \pm 0.02$ & $13.18 \pm 0.03$ & & $32.6 \pm 10.2$ & $-121.0 \pm 10.4$\\
13184060-2033331 & $14.64 \pm 0.03$ & $14.02 \pm 0.04$ & $13.72 \pm 0.05$ & & 131840.64-203333.6 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $49.4 \pm 6.2$ & $-44.4 \pm 6.8$\\
13184065+2133104 & $15.86 \pm 0.08$ & $15.20 \pm 0.10$ & $14.92 \pm 0.11$ & & 131840.59+213310.2 & $14.63 \pm 0.03$ & $14.46 \pm 0.05$ & & $-84.3 \pm 9.5$ & $-18.6 \pm 9.8$\\
13184135+3714104 & $16.08 \pm 0.08$ & $15.45 \pm 0.10$ & $15.13 \pm 0.11$ & & 131841.40+371411.2 & $14.77 \pm 0.03$ & $14.40 \pm 0.05$ & & $53.0 \pm 8.5$ & $59.9 \pm 12.8$\\
13184440-2124278 & $14.61 \pm 0.04$ & $14.06 \pm 0.04$ & $13.71 \pm 0.04$ & & 131844.47-212427.9 & $13.41 \pm 0.03$ & $13.19 \pm 0.03$ & & $78.4 \pm 6.6$ & $-3.0 \pm 7.0$\\
13184520-2341290 & $14.23 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & 131845.15-234129.7 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $-50.4 \pm 5.7$ & $-57.6 \pm 6.5$\\
13184562+0222424 & $14.77 \pm 0.04$ & $14.24 \pm 0.03$ & $13.96 \pm 0.05$ & & 131845.58+022241.3 & $13.78 \pm 0.03$ & $13.51 \pm 0.03$ & & $-57.7 \pm 13.6$ & $-101.7 \pm 15.0$\\
13184567+3626138 & $17.21 \pm 0.21$ & $15.84 \pm 0.14$ & $15.16 \pm 0.12$ & & 131845.58+362614.0 & $14.54 \pm 0.03$ & $14.15 \pm 0.04$ & & $-88.2 \pm 13.3$ & $23.4 \pm 23.1$\\
13184574-0155007 & $14.34 \pm 0.03$ & $13.65 \pm 0.02$ & $13.33 \pm 0.05$ & & 131845.71-015501.3 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $-40.4 \pm 9.7$ & $-58.5 \pm 13.1$\\
13184575+5712243 & $14.63 \pm 0.03$ & $14.09 \pm 0.03$ & $13.76 \pm 0.04$ & & 131845.64+571223.8 & $13.59 \pm 0.02$ & $13.35 \pm 0.03$ & & $-84.7 \pm 3.3$ & $-40.5 \pm 6.8$\\
13184591-2603364 & $12.38 \pm 0.02$ & $11.82 \pm 0.02$ & $11.47 \pm 0.02$ & & 131845.83-260336.9 & $11.28 \pm 0.02$ & $11.08 \pm 0.02$ & & $-88.4 \pm 6.2$ & $-45.2 \pm 6.1$\\
13184701+0016553 & $14.69 \pm 0.05$ & $14.15 \pm 0.06$ & $13.75 \pm 0.06$ & & 131846.97+001655.2 & $13.36 \pm 0.03$ & $13.19 \pm 0.03$ & & $-65.4 \pm 10.2$ & $-8.6 \pm 7.4$\\
13184718-2615506 & $14.50 \pm 0.03$ & $13.95 \pm 0.03$ & $13.66 \pm 0.05$ & & 131847.15-261550.5 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $-32.6 \pm 5.5$ & $8.5 \pm 6.4$\\
13184739+5455379 & $14.69 \pm 0.03$ & $14.08 \pm 0.03$ & $13.72 \pm 0.03$ & & 131847.34+545537.1 & $13.55 \pm 0.02$ & $13.34 \pm 0.03$ & & $-39.6 \pm 6.0$ & $-68.6 \pm 15.5$\\
13184786-2839533 & $13.89 \pm 0.03$ & $13.32 \pm 0.03$ & $12.96 \pm 0.02$ & & 131847.89-283954.3 & $12.77 \pm 0.02$ & $12.57 \pm 0.03$ & & $32.3 \pm 5.2$ & $-83.4 \pm 7.0$\\
13184794+1736117 & $16.34 \pm 0.10$ & $15.23 \pm 0.09$ & $14.53 \pm 0.06$ & & 131847.86+173611.8 & $13.91 \pm 0.03$ & $13.53 \pm 0.03$ & & $-105.4 \pm 11.8$ & $6.3 \pm 11.7$\\
13184846-1238130 & $14.10 \pm 0.03$ & $13.47 \pm 0.03$ & $13.12 \pm 0.04$ & & 131848.39-123813.0 & $12.97 \pm 0.02$ & $12.78 \pm 0.03$ & & $-78.6 \pm 6.6$ & $-3.4 \pm 6.7$\\
13184975+0343580 & $16.33 \pm 0.10$ & $15.60 \pm 0.13$ & $15.30 \pm 0.19$ & & 131849.66+034357.9 & $15.13 \pm 0.04$ & $14.81 \pm 0.07$ & & $-132.9 \pm 20.2$ & $-15.9 \pm 28.0$\\
13184990+5111005 & $14.20 \pm 0.03$ & $13.61 \pm 0.03$ & $13.29 \pm 0.04$ & & 131849.72+511059.8 & $13.09 \pm 0.02$ & $12.86 \pm 0.03$ & & $-152.2 \pm 4.7$ & $-55.4 \pm 6.7$\\
13185134+5701089 & $15.48 \pm 0.05$ & $14.96 \pm 0.05$ & $14.51 \pm 0.06$ & & 131851.27+570109.0 & $14.22 \pm 0.03$ & $13.97 \pm 0.03$ & & $-55.0 \pm 3.2$ & $12.3 \pm 7.1$\\
13185440-0435255 & $12.69 \pm 0.03$ & $12.15 \pm 0.02$ & $11.82 \pm 0.02$ & & 131854.45-043529.7 & $11.62 \pm 0.02$ & $11.40 \pm 0.02$ & & $52.9 \pm 13.7$ & $-365.2 \pm 24.5$\\
13185464+5437357 & $14.73 \pm 0.03$ & $14.20 \pm 0.03$ & $13.86 \pm 0.03$ & & 131854.52+543733.9 & $13.70 \pm 0.02$ & $13.48 \pm 0.03$ & & $-90.5 \pm 8.3$ & $-157.7 \pm 20.1$\\
13185620+2557230 & $13.97 \pm 0.03$ & $13.40 \pm 0.02$ & $13.04 \pm 0.03$ & & 131856.14+255723.0 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $-63.5 \pm 4.8$ & $-3.8 \pm 6.2$\\
13185674+8326062 & $12.84 \pm 0.02$ & $12.29 \pm 0.03$ & $11.99 \pm 0.02$ & & 131854.49+832606.3 & $11.79 \pm 0.02$ & $11.56 \pm 0.02$ & & $-374.2 \pm 9.6$ & $13.8 \pm 18.8$\\
13185677+5853510 & $12.41 \pm 0.01$ & $11.84 \pm 0.02$ & $11.50 \pm 0.01$ & & 131856.37+585348.4 & $11.29 \pm 0.02$ & $11.06 \pm 0.02$ & & $-272.8 \pm 6.7$ & $-232.0 \pm 8.2$\\
13185904+3007114 & $14.26 \pm 0.03$ & $13.68 \pm 0.03$ & $13.37 \pm 0.03$ & & 131858.98+300710.9 & $13.18 \pm 0.02$ & $13.01 \pm 0.03$ & & $-71.5 \pm 6.0$ & $-45.3 \pm 11.1$\\
13185910+5157218 & $14.85 \pm 0.04$ & $14.27 \pm 0.05$ & $13.90 \pm 0.05$ & & 131859.11+515721.0 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $9.2 \pm 3.5$ & $-68.9 \pm 9.0$\\
13185939-3035487 & $14.44 \pm 0.03$ & $13.80 \pm 0.03$ & $13.44 \pm 0.04$ & & 131859.34-303549.2 & $13.24 \pm 0.02$ & $12.99 \pm 0.03$ & & $-55.2 \pm 5.8$ & $-44.2 \pm 7.0$\\
13185948-1543317 & $13.61 \pm 0.03$ & $13.02 \pm 0.03$ & $12.73 \pm 0.03$ & & 131859.43-154331.4 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $-67.6 \pm 6.8$ & $18.2 \pm 7.3$\\
13190039+1522235 & $15.75 \pm 0.06$ & $15.13 \pm 0.08$ & $14.81 \pm 0.08$ & & 131900.43+152223.0 & $14.63 \pm 0.03$ & $14.42 \pm 0.05$ & & $43.2 \pm 11.3$ & $-42.8 \pm 11.4$\\
13190101-0339066 & $15.76 \pm 0.06$ & $15.16 \pm 0.07$ & $14.73 \pm 0.10$ & & 131900.98-033905.4 & $14.58 \pm 0.03$ & $14.33 \pm 0.05$ & & $-43.8 \pm 24.3$ & $102.2 \pm 18.2$\\
13190269+2821082 & $14.98 \pm 0.04$ & $14.47 \pm 0.04$ & $14.19 \pm 0.08$ & & 131902.63+282108.4 & $14.01 \pm 0.03$ & $13.84 \pm 0.04$ & & $-62.3 \pm 5.6$ & $14.0 \pm 7.9$\\
13190317-0407518 & $12.90 \pm 0.02$ & $12.32 \pm 0.02$ & $11.99 \pm 0.02$ & & 131903.07-040750.5 & $11.79 \pm 0.02$ & $11.52 \pm 0.02$ & & $-127.6 \pm 20.2$ & $110.9 \pm 22.6$\\
13190478-2355560 & $14.83 \pm 0.04$ & $14.30 \pm 0.05$ & $14.02 \pm 0.05$ & & 131904.83-235555.5 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $56.2 \pm 6.7$ & $38.6 \pm 6.8$\\
13190525-2144055 & $12.38 \pm 0.02$ & $11.76 \pm 0.02$ & $11.43 \pm 0.02$ & & 131905.15-214405.7 & $11.24 \pm 0.02$ & $11.04 \pm 0.02$ & & $-112.1 \pm 6.9$ & $-15.6 \pm 5.8$\\
13190526+5222216 & $11.93 \pm 0.02$ & $11.34 \pm 0.03$ & $11.04 \pm 0.02$ & & 131905.13+522222.7 & $10.86 \pm 0.02$ & $10.66 \pm 0.02$ & & $-116.2 \pm 4.3$ & $103.6 \pm 8.7$\\
13190567+5629507 & $14.80 \pm 0.03$ & $14.18 \pm 0.03$ & $13.87 \pm 0.03$ & & 131905.62+562950.5 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $-34.0 \pm 2.9$ & $-10.0 \pm 6.8$\\
13190645-0649593 & $14.49 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.05$ & & 131906.40-064959.1 & $13.46 \pm 0.03$ & $13.28 \pm 0.03$ & & $-64.5 \pm 9.3$ & $14.7 \pm 8.2$\\
13190686+4813077 & $15.34 \pm 0.05$ & $14.74 \pm 0.08$ & $14.41 \pm 0.06$ & & 131906.78+481309.0 & $14.22 \pm 0.03$ & $13.99 \pm 0.04$ & & $-74.8 \pm 4.9$ & $123.3 \pm 11.2$\\
13190792+4325122 & $15.88 \pm 0.07$ & $15.29 \pm 0.10$ & $14.89 \pm 0.10$ & & 131907.84+432512.1 & $14.55 \pm 0.03$ & $14.37 \pm 0.05$ & & $-85.0 \pm 6.1$ & $-10.3 \pm 10.7$\\
13190993+3232101 & $12.58 \pm 0.02$ & $12.03 \pm 0.02$ & $11.73 \pm 0.02$ & & 131909.76+323210.9 & $11.47 \pm 0.02$ & $11.26 \pm 0.02$ & & $-181.1 \pm 7.0$ & $72.5 \pm 7.8$\\
13191045-3850599 & $14.40 \pm 0.03$ & $13.77 \pm 0.03$ & $13.45 \pm 0.04$ & & 131910.50-385100.5 & $13.29 \pm 0.02$ & $13.12 \pm 0.03$ & & $61.2 \pm 5.3$ & $-57.9 \pm 7.2$\\
13191144+1949558 & $14.28 \pm 0.03$ & $13.75 \pm 0.04$ & $13.42 \pm 0.04$ & & 131911.37+194955.6 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $-92.2 \pm 7.7$ & $-24.5 \pm 9.5$\\
13191163+4950393 & $13.23 \pm 0.02$ & $12.64 \pm 0.03$ & $12.37 \pm 0.02$ & & 131911.59+495039.1 & $12.16 \pm 0.02$ & $11.98 \pm 0.02$ & & $-38.0 \pm 3.8$ & $-17.8 \pm 7.6$\\
13191163-1358022 & $15.34 \pm 0.05$ & $14.77 \pm 0.06$ & $14.48 \pm 0.09$ & & 131911.58-135802.2 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $-58.5 \pm 7.5$ & $-0.4 \pm 8.2$\\
13191194-3600082 & $13.41 \pm 0.02$ & $12.77 \pm 0.02$ & $12.49 \pm 0.03$ & & 131911.89-360008.5 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $-58.1 \pm 5.3$ & $-32.0 \pm 7.3$\\
13191228+4538477 & $12.89 \pm 0.02$ & $12.28 \pm 0.03$ & $11.97 \pm 0.02$ & & 131912.33+453848.2 & $11.76 \pm 0.02$ & $11.55 \pm 0.02$ & & $44.8 \pm 4.7$ & $50.1 \pm 10.3$\\
13191258-8410461 & $13.11 \pm 0.02$ & $12.55 \pm 0.03$ & $12.22 \pm 0.02$ & & 131911.89-841046.4 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $-102.8 \pm 2.6$ & $-32.9 \pm 8.8$\\
13191279+7737436 & $13.95 \pm 0.03$ & $13.28 \pm 0.03$ & $13.01 \pm 0.03$ & & 131912.98+773742.9 & $12.79 \pm 0.02$ & $12.59 \pm 0.02$ & & $59.0 \pm 1.8$ & $-66.9 \pm 7.4$\\
13191423+5123349 & $11.92 \pm 0.02$ & $11.36 \pm 0.03$ & $11.07 \pm 0.03$ & & 131913.88+512335.4 & $10.90 \pm 0.02$ & $10.72 \pm 0.02$ & & $-310.1 \pm 8.3$ & $54.3 \pm 6.7$\\
13191448+3310518 & $15.87 \pm 0.06$ & $15.22 \pm 0.08$ & $14.78 \pm 0.10$ & & 131914.42+331051.9 & $14.53 \pm 0.03$ & $14.29 \pm 0.04$ & & $-67.7 \pm 6.8$ & $5.7 \pm 12.5$\\
13191719+1153002 & $13.12 \pm 0.03$ & $12.49 \pm 0.02$ & $12.19 \pm 0.03$ & & 131917.25+115259.9 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $83.1 \pm 10.8$ & $-35.6 \pm 16.9$\\
13191771-3630257 & $14.13 \pm 0.03$ & $13.55 \pm 0.02$ & $13.23 \pm 0.03$ & & 131917.66-363026.2 & $13.04 \pm 0.03$ & $12.82 \pm 0.03$ & & $-46.7 \pm 5.6$ & $-42.2 \pm 7.1$\\
13191855+5804573 & $14.54 \pm 0.03$ & $13.92 \pm 0.04$ & $13.65 \pm 0.04$ & & 131918.33+580458.3 & $13.40 \pm 0.03$ & $13.17 \pm 0.03$ & & $-154.0 \pm 4.4$ & $86.6 \pm 8.4$\\
13191947-0828216 & $13.62 \pm 0.03$ & $13.05 \pm 0.02$ & $12.76 \pm 0.03$ & & 131919.40-082822.0 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $-81.3 \pm 7.8$ & $-39.0 \pm 6.5$\\
13191965-8039383 & $15.14 \pm 0.06$ & $14.59 \pm 0.07$ & $14.20 \pm 0.08$ & & 131919.45-803938.8 & $13.99 \pm 0.03$ & $13.79 \pm 0.03$ & & $-47.8 \pm 1.4$ & $-45.1 \pm 9.5$\\
13192031-8736328 & $14.70 \pm 0.04$ & $14.08 \pm 0.04$ & $13.73 \pm 0.06$ & & 131919.03-873632.9 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-77.1 \pm 1.9$ & $-14.5 \pm 8.9$\\
13192087+3401306 & $17.08 \pm 0.19$ & $15.96 \pm 0.14$ & $15.10 \pm 0.14$ & & 131920.95+340130.2 & $14.64 \pm 0.03$ & $14.29 \pm 0.04$ & & $81.0 \pm 14.6$ & $-34.6 \pm 27.4$\\
13192103+1228291 & $14.95 \pm 0.03$ & $14.28 \pm 0.04$ & $14.00 \pm 0.05$ & & 131920.97+122829.1 & $13.84 \pm 0.03$ & $13.67 \pm 0.03$ & & $-67.1 \pm 7.2$ & $-1.6 \pm 14.2$\\
13192157+3418223 & $13.12 \pm 0.02$ & $12.56 \pm 0.02$ & $12.28 \pm 0.02$ & & 131921.53+341821.6 & $12.12 \pm 0.02$ & $11.95 \pm 0.02$ & & $-45.1 \pm 5.6$ & $-58.6 \pm 8.6$\\
13192183-1209461 & $15.97 \pm 0.09$ & $15.37 \pm 0.09$ & $15.00 \pm 0.16$ & & 131921.77-120946.1 & $14.85 \pm 0.03$ & $14.65 \pm 0.05$ & & $-72.3 \pm 11.9$ & $-5.8 \pm 12.9$\\
13192192+1654240 & $14.38 \pm 0.02$ & $13.83 \pm 0.03$ & $13.54 \pm 0.04$ & & 131921.94+165422.8 & $13.38 \pm 0.02$ & $13.15 \pm 0.03$ & & $27.3 \pm 10.1$ & $-99.5 \pm 7.2$\\
13192312-1655325 & $13.98 \pm 0.03$ & $13.41 \pm 0.03$ & $13.14 \pm 0.04$ & & 131923.07-165532.9 & $12.91 \pm 0.02$ & $12.74 \pm 0.03$ & & $-64.0 \pm 6.2$ & $-31.6 \pm 6.2$\\
13192338+3810416 & $15.78 \pm 0.06$ & $15.21 \pm 0.08$ & $14.81 \pm 0.08$ & & 131923.34+381041.9 & $14.54 \pm 0.03$ & $14.35 \pm 0.04$ & & $-40.3 \pm 5.5$ & $26.3 \pm 7.8$\\
13192342+7126485 & $16.40 \pm 0.15$ & $15.51 \pm 0.15$ & $15.06 \pm 0.17$ & & 131922.92+712648.1 & $14.57 \pm 0.03$ & $14.40 \pm 0.04$ & & $-209.8 \pm 5.5$ & $-35.9 \pm 18.6$\\
13192494+4221583 & $15.31 \pm 0.06$ & $14.74 \pm 0.06$ & $14.35 \pm 0.06$ & & 131924.88+422157.7 & $14.12 \pm 0.03$ & $13.92 \pm 0.03$ & & $-65.8 \pm 7.6$ & $-66.0 \pm 9.5$\\
13192547+5807117 & $16.67 \pm 0.14$ & $15.75 \pm 0.13$ & $15.36 \pm 0.13$ & & 131925.41+580711.5 & $14.52 \pm 0.03$ & $14.28 \pm 0.04$ & & $-45.1 \pm 4.9$ & $-19.7 \pm 17.6$\\
13192563+2017522 & $16.23 \pm 0.11$ & $15.69 \pm 0.15$ & $15.40 \pm 0.19$ & & 131925.54+201752.5 & $14.99 \pm 0.03$ & $14.80 \pm 0.07$ & & $-129.5 \pm 21.2$ & $22.5 \pm 28.3$\\
13192577+7627392 & $12.02 \pm 0.02$ & $11.45 \pm 0.03$ & $11.16 \pm 0.02$ & & 131926.26+762736.5 & $10.98 \pm 0.02$ & $10.79 \pm 0.02$ & & $167.3 \pm 4.4$ & $-259.3 \pm 9.7$\\
13192612-3059578 & $14.81 \pm 0.04$ & $14.25 \pm 0.04$ & $13.95 \pm 0.06$ & & 131926.16-305958.5 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $43.9 \pm 6.4$ & $-63.5 \pm 8.2$\\
13192621-3048385 & $11.95 \pm 0.02$ & $11.40 \pm 0.02$ & $11.07 \pm 0.02$ & & 131926.04-304838.6 & $10.89 \pm 0.02$ & $10.68 \pm 0.02$ & & $-205.4 \pm 11.2$ & $-9.9 \pm 6.8$\\
13192625-0304322 & $13.77 \pm 0.03$ & $13.20 \pm 0.02$ & $12.86 \pm 0.03$ & & 131926.21-030434.9 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $-39.6 \pm 6.7$ & $-237.1 \pm 12.1$\\
13192677+1301119 & $12.73 \pm 0.02$ & $12.11 \pm 0.02$ & $11.78 \pm 0.02$ & & 131926.52+130109.5 & $11.54 \pm 0.02$ & $11.35 \pm 0.02$ & & $-295.3 \pm 13.5$ & $-194.9 \pm 13.2$\\
13192876-1355352 & $15.45 \pm 0.07$ & $14.90 \pm 0.07$ & $14.57 \pm 0.10$ & & 131928.72-135535.4 & $14.36 \pm 0.03$ & $14.18 \pm 0.04$ & & $-42.7 \pm 7.5$ & $-15.7 \pm 8.4$\\
13192895+6524566 & $14.35 \pm 0.03$ & $13.76 \pm 0.04$ & $13.47 \pm 0.04$ & & 131928.84+652456.8 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $-60.4 \pm 2.3$ & $18.3 \pm 6.6$\\
13192926-1945042 & $12.88 \pm 0.02$ & $12.35 \pm 0.02$ & $12.06 \pm 0.02$ & & 131929.09-194506.5 & $11.90 \pm 0.02$ & $11.69 \pm 0.02$ & & $-199.4 \pm 9.7$ & $-185.8 \pm 9.6$\\
13192948-1618415 & $14.54 \pm 0.04$ & $13.91 \pm 0.05$ & $13.62 \pm 0.06$ & & 131929.42-161841.7 & $13.40 \pm 0.03$ & $13.18 \pm 0.03$ & & $-76.0 \pm 7.1$ & $-10.5 \pm 6.9$\\
13192956+1042509 & $12.92 \pm 0.03$ & $12.36 \pm 0.03$ & $12.06 \pm 0.03$ & & 131929.65+104249.5 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $127.8 \pm 9.1$ & $-131.1 \pm 11.4$\\
13192965-1459512 & $14.58 \pm 0.04$ & $14.05 \pm 0.04$ & $13.75 \pm 0.06$ & & 131929.61-145951.3 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $-48.2 \pm 6.3$ & $-6.3 \pm 6.3$\\
13193014+3655456 & $14.48 \pm 0.03$ & $13.88 \pm 0.03$ & $13.43 \pm 0.03$ & & 131929.99+365544.7 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-146.0 \pm 5.6$ & $-72.4 \pm 6.2$\\
13193145+1357285 & $14.36 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.04$ & & 131931.36+135728.7 & $13.18 \pm 0.03$ & $12.94 \pm 0.03$ & & $-106.6 \pm 8.7$ & $11.9 \pm 7.4$\\
13193170-3857142 & $16.57 \pm 0.13$ & $15.40 \pm 0.09$ & $14.91 \pm 0.11$ & & 131931.73-385715.2 & $14.66 \pm 0.03$ & $14.35 \pm 0.04$ & & $27.7 \pm 6.6$ & $-85.4 \pm 10.6$\\
13193215-1247032 & $13.97 \pm 0.03$ & $13.36 \pm 0.03$ & $13.04 \pm 0.04$ & & 131932.15-124703.8 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $-10.1 \pm 5.9$ & $-53.8 \pm 6.5$\\
13193221-1821114 & $11.94 \pm 0.02$ & $11.39 \pm 0.02$ & $11.07 \pm 0.02$ & & 131932.35-182114.1 & $10.87 \pm 0.02$ & $10.64 \pm 0.02$ & & $169.0 \pm 9.1$ & $-223.9 \pm 10.8$\\
13193228+4056211 & $16.33 \pm 0.11$ & $15.56 \pm 0.10$ & $15.27 \pm 0.14$ & & 131932.35+405621.5 & $15.06 \pm 0.03$ & $14.82 \pm 0.06$ & & $69.4 \pm 8.9$ & $26.2 \pm 14.5$\\
13193295+3033458 & $13.26 \pm 0.02$ & $12.68 \pm 0.02$ & $12.41 \pm 0.02$ & & 131932.98+303346.8 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $36.4 \pm 5.4$ & $82.8 \pm 19.3$\\
13193319-0722203 & $12.56 \pm 0.02$ & $12.05 \pm 0.02$ & $11.75 \pm 0.02$ & & 131933.28-072222.8 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $112.7 \pm 9.1$ & $-214.2 \pm 11.2$\\
13193426-2308262 & $16.00 \pm 0.07$ & $15.29 \pm 0.09$ & $14.98 \pm 0.12$ & & 131934.22-230826.1 & $14.64 \pm 0.03$ & $14.44 \pm 0.05$ & & $-49.3 \pm 7.4$ & $10.4 \pm 8.3$\\
13193651+3041471 & $14.99 \pm 0.03$ & $14.37 \pm 0.04$ & $13.89 \pm 0.04$ & & 131936.40+304147.7 & $13.58 \pm 0.03$ & $13.31 \pm 0.03$ & & $-116.4 \pm 6.9$ & $48.6 \pm 17.9$\\
13193658-0202032 & $13.68 \pm 0.03$ & $13.06 \pm 0.02$ & $12.78 \pm 0.03$ & & 131936.55-020203.0 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-41.5 \pm 8.1$ & $11.8 \pm 8.6$\\
13193660-3046451 & $12.30 \pm 0.03$ & $11.70 \pm 0.02$ & $11.43 \pm 0.02$ & & 131936.59-304645.5 & $11.24 \pm 0.02$ & $11.05 \pm 0.02$ & & $-10.7 \pm 4.9$ & $-29.2 \pm 6.3$\\
13193717+2135016 & $14.42 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.05$ & & 131937.20+213501.2 & $13.38 \pm 0.02$ & $13.21 \pm 0.03$ & & $31.9 \pm 12.2$ & $-43.3 \pm 7.5$\\
13193927-1247250 & $14.14 \pm 0.03$ & $13.51 \pm 0.04$ & $13.21 \pm 0.04$ & & 131939.26-124725.5 & $13.00 \pm 0.03$ & $12.79 \pm 0.03$ & & $-9.1 \pm 5.9$ & $-41.6 \pm 6.3$\\
13193951-1855533 & $14.64 \pm 0.03$ & $14.07 \pm 0.04$ & $13.68 \pm 0.05$ & & 131939.48-185553.3 & $13.49 \pm 0.02$ & $13.32 \pm 0.03$ & & $-33.5 \pm 6.0$ & $-2.1 \pm 6.3$\\
13194339+4411371 & $14.54 \pm 0.03$ & $13.92 \pm 0.04$ & $13.62 \pm 0.04$ & & 131943.53+441135.3 & $13.43 \pm 0.02$ & $13.19 \pm 0.03$ & & $148.8 \pm 6.0$ & $-168.3 \pm 9.2$\\
13194446+5623481 & $15.68 \pm 0.05$ & $15.11 \pm 0.06$ & $14.64 \pm 0.07$ & & 131944.41+562348.3 & $14.43 \pm 0.03$ & $14.19 \pm 0.04$ & & $-39.4 \pm 3.4$ & $14.2 \pm 10.3$\\
13194453-1849097 & $14.26 \pm 0.02$ & $13.62 \pm 0.02$ & $13.34 \pm 0.04$ & & 131944.50-184909.7 & $13.17 \pm 0.03$ & $12.95 \pm 0.03$ & & $-36.2 \pm 5.9$ & $-2.1 \pm 6.2$\\
13194553-2921225 & $12.79 \pm 0.03$ & $12.25 \pm 0.03$ & $11.98 \pm 0.02$ & & 131945.34-292122.7 & $11.80 \pm 0.02$ & $11.59 \pm 0.02$ & & $-206.9 \pm 9.8$ & $-16.1 \pm 6.0$\\
13194693+4130302 & $11.93 \pm 0.02$ & $11.37 \pm 0.02$ & $11.06 \pm 0.02$ & & 131946.80+413029.5 & $10.86 \pm 0.02$ & $10.65 \pm 0.02$ & & $-119.0 \pm 4.6$ & $-52.7 \pm 7.2$\\
13194765-0821016 & $14.42 \pm 0.03$ & $13.87 \pm 0.04$ & $13.47 \pm 0.04$ & & 131947.68-082101.5 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $42.2 \pm 7.6$ & $6.7 \pm 7.4$\\
13194937-2500246 & $14.36 \pm 0.03$ & $13.81 \pm 0.03$ & $13.53 \pm 0.04$ & & 131949.34-250024.9 & $13.34 \pm 0.02$ & $13.13 \pm 0.03$ & & $-29.5 \pm 5.5$ & $-26.7 \pm 6.4$\\
13195109-0302473 & $15.56 \pm 0.05$ & $14.92 \pm 0.05$ & $14.64 \pm 0.10$ & & 131951.09-030247.8 & $14.26 \pm 0.03$ & $14.02 \pm 0.04$ & & $5.2 \pm 8.0$ & $-43.3 \pm 8.3$\\
13195223+2127010 & $15.22 \pm 0.05$ & $14.64 \pm 0.06$ & $14.37 \pm 0.10$ & & 131952.19+212700.6 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $-44.3 \pm 8.6$ & $-38.4 \pm 8.3$\\
13195271-2409473 & $13.03 \pm 0.03$ & $12.48 \pm 0.02$ & $12.19 \pm 0.02$ & & 131952.61-240946.9 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $-120.6 \pm 7.2$ & $32.5 \pm 6.8$\\
13195327-1827370 & $15.10 \pm 0.04$ & $14.49 \pm 0.03$ & $14.18 \pm 0.06$ & & 131953.23-182737.3 & $14.01 \pm 0.03$ & $13.81 \pm 0.04$ & & $-46.4 \pm 7.0$ & $-21.4 \pm 7.4$\\
13195427+2612038 & $13.60 \pm 0.02$ & $13.02 \pm 0.02$ & $12.70 \pm 0.03$ & & 131954.31+261204.7 & $12.53 \pm 0.02$ & $12.36 \pm 0.02$ & & $42.8 \pm 5.2$ & $70.4 \pm 5.7$\\
13195431-2548187 & $12.62 \pm 0.02$ & $12.02 \pm 0.02$ & $11.73 \pm 0.02$ & & 131954.26-254818.8 & $11.55 \pm 0.02$ & $11.35 \pm 0.02$ & & $-58.8 \pm 5.5$ & $-4.2 \pm 5.9$\\
13195480-3328123 & $16.37 \pm 0.10$ & $15.83 \pm 0.13$ & $15.41 \pm 0.17$ & & 131954.73-332812.3 & $15.14 \pm 0.03$ & $14.87 \pm 0.06$ & & $-76.0 \pm 15.1$ & $0.1 \pm 17.6$\\
13195628-2443544 & $13.70 \pm 0.03$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 131956.28-244355.1 & $12.74 \pm 0.02$ & $12.54 \pm 0.02$ & & $-8.8 \pm 5.3$ & $-58.4 \pm 6.6$\\
13195629+1555477 & $15.57 \pm 0.05$ & $15.06 \pm 0.08$ & $14.77 \pm 0.09$ & & 131956.35+155546.5 & $14.53 \pm 0.03$ & $14.34 \pm 0.04$ & & $61.2 \pm 8.0$ & $-88.2 \pm 10.8$\\
13195672+4341573 & $14.02 \pm 0.03$ & $13.44 \pm 0.04$ & $13.16 \pm 0.03$ & & 131956.71+434156.0 & $12.95 \pm 0.02$ & $12.78 \pm 0.03$ & & $-13.5 \pm 7.2$ & $-126.5 \pm 9.4$\\
13195721-3152326 & $16.68 \pm 0.15$ & $15.91 \pm 0.14$ & $15.54 \pm 0.21$ & & 131957.34-315231.3 & $15.11 \pm 0.03$ & $14.88 \pm 0.07$ & & $139.0 \pm 15.9$ & $117.0 \pm 23.0$\\
13195766+2053168 & $14.01 \pm 0.03$ & $13.34 \pm 0.03$ & $12.93 \pm 0.04$ & & 131957.51+205316.3 & $12.65 \pm 0.02$ & $12.43 \pm 0.02$ & & $-175.2 \pm 10.5$ & $-46.3 \pm 6.8$\\
13195795-2439097 & $15.57 \pm 0.05$ & $15.02 \pm 0.09$ & $14.46 \pm 0.09$ & & 131957.91-243910.8 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $-43.1 \pm 6.9$ & $-89.9 \pm 8.6$\\
13195809+4657065 & $14.65 \pm 0.03$ & $14.04 \pm 0.05$ & $13.76 \pm 0.04$ & & 131958.18+465705.6 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $82.7 \pm 5.6$ & $-87.7 \pm 8.6$\\
13195880+5651511 & $16.90 \pm 0.15$ & $16.23 \pm 0.17$ & $15.26 \pm 0.11$ & & 131958.88+565150.9 & $14.92 \pm 0.03$ & $14.69 \pm 0.05$ & & $53.9 \pm 6.1$ & $-13.3 \pm 29.6$\\
13195887+4057059 & $14.83 \pm 0.03$ & $14.30 \pm 0.04$ & $14.02 \pm 0.05$ & & 131958.79+405705.9 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $-80.1 \pm 4.8$ & $-0.4 \pm 7.0$\\
13195890-2155548 & $13.89 \pm 0.03$ & $13.29 \pm 0.03$ & $13.00 \pm 0.03$ & & 131958.84-215554.8 & $12.81 \pm 0.02$ & $12.62 \pm 0.03$ & & $-64.6 \pm 6.0$ & $-0.7 \pm 7.5$\\
13195891+5005281 & $15.77 \pm 0.06$ & $15.08 \pm 0.08$ & $14.62 \pm 0.08$ & & 131958.86+500527.7 & $14.38 \pm 0.03$ & $14.17 \pm 0.04$ & & $-41.2 \pm 4.4$ & $-30.2 \pm 13.6$\\
13200198-2747065 & $13.98 \pm 0.02$ & $13.41 \pm 0.02$ & $13.10 \pm 0.03$ & & 132001.99-274706.9 & $12.92 \pm 0.03$ & $12.67 \pm 0.03$ & & $16.0 \pm 5.1$ & $-33.4 \pm 6.4$\\
13200233-2415401 & $15.41 \pm 0.05$ & $14.82 \pm 0.07$ & $14.49 \pm 0.09$ & & 132002.19-241540.5 & $14.25 \pm 0.03$ & $13.94 \pm 0.04$ & & $-154.7 \pm 9.5$ & $-38.3 \pm 7.2$\\
13200280-4202161 & $13.73 \pm 0.03$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 132002.73-420217.2 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $-68.4 \pm 5.7$ & $-99.6 \pm 9.1$\\
13200283+1035224 & $14.44 \pm 0.04$ & $13.89 \pm 0.04$ & $13.62 \pm 0.05$ & & 132002.80+103522.3 & $13.38 \pm 0.02$ & $13.20 \pm 0.03$ & & $-51.2 \pm 7.6$ & $-15.0 \pm 17.1$\\
13200337-1556534 & $12.74 \pm 0.02$ & $12.16 \pm 0.03$ & $11.85 \pm 0.02$ & & 132003.32-155653.8 & $11.67 \pm 0.02$ & $11.47 \pm 0.02$ & & $-54.2 \pm 6.5$ & $-39.6 \pm 6.7$\\
13200344+3802078 & $15.68 \pm 0.06$ & $15.15 \pm 0.07$ & $14.86 \pm 0.09$ & & 132003.40+380207.7 & $14.66 \pm 0.03$ & $14.47 \pm 0.05$ & & $-38.7 \pm 5.8$ & $-8.1 \pm 8.5$\\
13200373+4644006 & $15.06 \pm 0.05$ & $14.34 \pm 0.05$ & $14.06 \pm 0.05$ & & 132003.81+464359.9 & $13.76 \pm 0.03$ & $13.52 \pm 0.03$ & & $85.1 \pm 6.7$ & $-69.0 \pm 8.6$\\
13200483+4919358 & $14.20 \pm 0.03$ & $13.68 \pm 0.05$ & $13.29 \pm 0.03$ & & 132004.88+491934.6 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $37.8 \pm 3.8$ & $-115.5 \pm 7.6$\\
13200492-3709533 & $14.38 \pm 0.03$ & $13.83 \pm 0.02$ & $13.53 \pm 0.04$ & & 132004.89-370953.2 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $-32.4 \pm 5.0$ & $8.1 \pm 6.8$\\
13200510+0617036 & $15.60 \pm 0.08$ & $15.05 \pm 0.09$ & $14.67 \pm 0.13$ & & 132005.07+061702.9 & $14.46 \pm 0.03$ & $14.24 \pm 0.05$ & & $-48.0 \pm 12.3$ & $-61.5 \pm 9.8$\\
13200605+4143131 & $14.83 \pm 0.04$ & $14.21 \pm 0.04$ & $13.92 \pm 0.04$ & & 132006.11+414312.2 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $48.1 \pm 4.1$ & $-75.7 \pm 6.5$\\
13200605+7635049 & $13.07 \pm 0.02$ & $12.50 \pm 0.03$ & $12.22 \pm 0.02$ & & 132006.22+763504.6 & $12.06 \pm 0.02$ & $11.87 \pm 0.02$ & & $58.6 \pm 1.8$ & $-32.2 \pm 7.0$\\
13200621-3413309 & $12.87 \pm 0.02$ & $12.30 \pm 0.02$ & $12.00 \pm 0.02$ & & 132006.14-341330.8 & $11.84 \pm 0.02$ & $11.64 \pm 0.02$ & & $-86.9 \pm 6.1$ & $12.0 \pm 6.3$\\
13200648+0041017 & $13.19 \pm 0.03$ & $12.65 \pm 0.02$ & $12.37 \pm 0.02$ & & 132006.50+004100.5 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $18.7 \pm 7.7$ & $-114.1 \pm 8.7$\\
13200669+3114596 & $13.23 \pm 0.02$ & $12.69 \pm 0.02$ & $12.40 \pm 0.02$ & & 132006.63+311458.1 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $-57.0 \pm 7.1$ & $-124.6 \pm 6.8$\\
13200964+7940007 & $14.34 \pm 0.03$ & $13.83 \pm 0.04$ & $13.55 \pm 0.04$ & & 132009.93+794000.7 & $13.39 \pm 0.02$ & $13.17 \pm 0.03$ & & $76.2 \pm 2.1$ & $3.5 \pm 8.8$\\
13200993+4342465 & $15.41 \pm 0.05$ & $14.73 \pm 0.07$ & $14.41 \pm 0.07$ & & 132009.90+434246.4 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-31.9 \pm 4.9$ & $-2.6 \pm 8.7$\\
13201155+2101592 & $12.29 \pm 0.02$ & $11.74 \pm 0.01$ & $11.43 \pm 0.02$ & & 132011.60+210159.0 & $11.28 \pm 0.02$ & $11.07 \pm 0.02$ & & $59.7 \pm 6.8$ & $-13.1 \pm 6.2$\\
13201255-0816040 & $15.38 \pm 0.06$ & $14.80 \pm 0.07$ & $14.50 \pm 0.11$ & & 132012.50-081604.0 & $14.29 \pm 0.03$ & $14.05 \pm 0.04$ & & $-61.3 \pm 9.0$ & $0.0 \pm 8.8$\\
13201287-0222576 & $14.22 \pm 0.03$ & $13.59 \pm 0.03$ & $13.30 \pm 0.03$ & & 132012.70-022257.7 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $-222.5 \pm 11.7$ & $-10.0 \pm 6.5$\\
13201303-2716224 & $14.16 \pm 0.02$ & $13.53 \pm 0.02$ & $13.15 \pm 0.02$ & & 132013.10-271622.5 & $12.94 \pm 0.02$ & $12.67 \pm 0.03$ & & $82.0 \pm 6.2$ & $-12.0 \pm 6.2$\\
13201341-1355443 & $13.61 \pm 0.02$ & $12.99 \pm 0.02$ & $12.69 \pm 0.03$ & & 132013.36-135544.2 & $12.53 \pm 0.02$ & $12.36 \pm 0.02$ & & $-57.5 \pm 6.1$ & $5.2 \pm 5.9$\\
13201385-2520032 & $14.59 \pm 0.04$ & $13.95 \pm 0.04$ & $13.65 \pm 0.04$ & & 132013.80-252003.2 & $13.38 \pm 0.03$ & $13.21 \pm 0.03$ & & $-64.7 \pm 6.0$ & $1.6 \pm 6.3$\\
13201404-0941597 & $15.72 \pm 0.07$ & $15.14 \pm 0.09$ & $14.82 \pm 0.13$ & & 132014.08-094159.9 & $14.59 \pm 0.03$ & $14.28 \pm 0.05$ & & $41.4 \pm 8.6$ & $-15.8 \pm 8.8$\\
13201465-4104255 & $12.39 \pm 0.03$ & $11.80 \pm 0.03$ & $11.53 \pm 0.02$ & & 132014.62-410425.7 & $11.34 \pm 0.02$ & $11.14 \pm 0.02$ & & $-28.9 \pm 4.2$ & $-17.8 \pm 6.3$\\
13201475+1902357 & $13.55 \pm 0.02$ & $13.04 \pm 0.02$ & $12.77 \pm 0.04$ & & 132014.68+190235.9 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-88.0 \pm 9.5$ & $15.7 \pm 8.0$\\
13201638-1010560 & $12.08 \pm 0.02$ & $11.51 \pm 0.02$ & $11.18 \pm 0.02$ & & 132016.40-101057.2 & $11.01 \pm 0.02$ & $10.82 \pm 0.02$ & & $19.6 \pm 6.2$ & $-104.5 \pm 7.8$\\
13201651+0645169 & $14.45 \pm 0.03$ & $13.80 \pm 0.04$ & $13.50 \pm 0.05$ & & 132016.47+064516.8 & $13.19 \pm 0.03$ & $13.00 \pm 0.03$ & & $-52.9 \pm 9.9$ & $-15.4 \pm 7.3$\\
13201707-2828179 & $11.75 \pm 0.02$ & $11.15 \pm 0.02$ & $10.87 \pm 0.02$ & & 132016.99-282818.7 & $10.71 \pm 0.02$ & $10.51 \pm 0.02$ & & $-88.2 \pm 6.0$ & $-60.6 \pm 6.4$\\
13201715+2612153 & $11.93 \pm 0.02$ & $11.38 \pm 0.03$ & $11.11 \pm 0.02$ & & 132017.01+261213.5 & $10.95 \pm 0.02$ & $10.76 \pm 0.02$ & & $-175.5 \pm 8.5$ & $-160.0 \pm 15.7$\\
13201791+7507382 & $14.64 \pm 0.04$ & $14.12 \pm 0.06$ & $13.67 \pm 0.05$ & & 132017.76+750738.9 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $-55.4 \pm 1.8$ & $63.6 \pm 7.4$\\
13202025-3451126 & $14.66 \pm 0.03$ & $14.11 \pm 0.04$ & $13.82 \pm 0.05$ & & 132020.22-345112.7 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $-39.6 \pm 5.4$ & $-3.2 \pm 7.6$\\
13202128+0902457 & $13.97 \pm 0.02$ & $13.34 \pm 0.02$ & $13.00 \pm 0.03$ & & 132021.21+090245.7 & $12.84 \pm 0.02$ & $12.62 \pm 0.02$ & & $-103.2 \pm 8.6$ & $0.5 \pm 16.0$\\
13202224-2501058 & $16.39 \pm 0.10$ & $15.61 \pm 0.14$ & $15.23 \pm 0.14$ & & 132022.27-250106.9 & $14.77 \pm 0.03$ & $14.48 \pm 0.05$ & & $31.4 \pm 14.7$ & $-90.7 \pm 15.9$\\
13202235-3207179 & $14.07 \pm 0.03$ & $13.48 \pm 0.03$ & $13.19 \pm 0.03$ & & 132022.34-320719.4 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $-3.6 \pm 5.1$ & $-140.3 \pm 9.0$\\
13202501-0141585 & $15.75 \pm 0.06$ & $15.11 \pm 0.07$ & $14.84 \pm 0.12$ & & 132025.01-014159.2 & $14.61 \pm 0.03$ & $14.35 \pm 0.05$ & & $-3.8 \pm 9.1$ & $-65.3 \pm 9.1$\\
13202529-0209102 & $16.89 \pm 0.15$ & $15.94 \pm 0.14$ & $15.28 \pm 0.19$ & & 132025.37-020910.6 & $14.99 \pm 0.04$ & $14.58 \pm 0.05$ & & $109.0 \pm 19.9$ & $-31.4 \pm 19.3$\\
13202602+2216593 & $16.39 \pm 0.13$ & $15.80 \pm 0.15$ & $15.24 \pm 0.21$ & & 132026.10+221657.8 & $15.06 \pm 0.03$ & $14.88 \pm 0.07$ & & $97.5 \pm 23.2$ & $-132.6 \pm 27.1$\\
13202685-3803156 & $13.08 \pm 0.02$ & $12.52 \pm 0.02$ & $12.20 \pm 0.02$ & & 132026.97-380317.0 & $12.04 \pm 0.02$ & $11.83 \pm 0.02$ & & $132.7 \pm 7.3$ & $-128.1 \pm 8.5$\\
13202693+3618164 & $14.82 \pm 0.03$ & $14.27 \pm 0.04$ & $13.97 \pm 0.05$ & & 132026.87+361817.1 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $-60.7 \pm 5.5$ & $49.5 \pm 15.9$\\
13202784-0531161 & $15.95 \pm 0.09$ & $15.32 \pm 0.10$ & $14.66 \pm 0.13$ & & 132027.86-053115.5 & $13.80 \pm 0.03$ & $13.50 \pm 0.03$ & & $19.1 \pm 10.6$ & $57.9 \pm 9.4$\\
13202926+1712268 & $16.37 \pm 0.12$ & $15.72 \pm 0.14$ & $15.38 \pm 0.14$ & & 132029.22+171225.2 & $15.13 \pm 0.04$ & $14.93 \pm 0.07$ & & $-51.6 \pm 16.7$ & $-130.7 \pm 18.9$\\
13202938+1210097 & $14.97 \pm 0.04$ & $14.40 \pm 0.05$ & $13.91 \pm 0.05$ & & 132029.31+121009.4 & $13.74 \pm 0.03$ & $13.50 \pm 0.03$ & & $-85.2 \pm 6.9$ & $-22.0 \pm 8.3$\\
13203052+4248338 & $14.56 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.04$ & & 132030.48+424833.9 & $13.43 \pm 0.03$ & $13.25 \pm 0.03$ & & $-47.0 \pm 5.5$ & $2.7 \pm 9.0$\\
13203082+4238140 & $12.84 \pm 0.02$ & $12.28 \pm 0.03$ & $11.96 \pm 0.02$ & & 132030.95+423815.4 & $11.73 \pm 0.02$ & $11.49 \pm 0.02$ & & $140.6 \pm 6.1$ & $128.3 \pm 9.1$\\
13203182+5507357 & $13.88 \pm 0.02$ & $13.31 \pm 0.02$ & $13.04 \pm 0.02$ & & 132031.92+550734.2 & $12.88 \pm 0.02$ & $12.68 \pm 0.02$ & & $73.1 \pm 3.9$ & $-133.9 \pm 7.8$\\
13203190+6011580 & $13.56 \pm 0.03$ & $13.00 \pm 0.03$ & $12.66 \pm 0.03$ & & 132031.86+601157.8 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $-30.3 \pm 3.2$ & $-18.2 \pm 10.5$\\
13203429+1819418 & $12.28 \pm 0.02$ & $11.70 \pm 0.02$ & $11.39 \pm 0.02$ & & 132033.94+181945.0 & $11.18 \pm 0.02$ & $10.97 \pm 0.02$ & & $-434.0 \pm 23.9$ & $275.2 \pm 11.4$\\
13203746+0422228 & $15.56 \pm 0.05$ & $14.77 \pm 0.05$ & $14.36 \pm 0.08$ & & 132037.50+042221.8 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $54.2 \pm 9.7$ & $-100.0 \pm 10.6$\\
13203928+4104539 & $15.21 \pm 0.04$ & $14.68 \pm 0.05$ & $14.37 \pm 0.06$ & & 132039.24+410453.7 & $14.17 \pm 0.03$ & $13.93 \pm 0.04$ & & $-39.2 \pm 4.4$ & $-16.7 \pm 6.6$\\
13204050+2819178 & $13.97 \pm 0.02$ & $13.46 \pm 0.03$ & $13.13 \pm 0.04$ & & 132040.53+281916.2 & $12.97 \pm 0.02$ & $12.75 \pm 0.02$ & & $28.7 \pm 4.6$ & $-115.9 \pm 6.0$\\
13204075+1948075 & $14.93 \pm 0.04$ & $14.38 \pm 0.05$ & $14.09 \pm 0.08$ & & 132040.65+194807.5 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-130.6 \pm 8.6$ & $-3.2 \pm 7.2$\\
13204159+0957506 & $13.73 \pm 0.02$ & $13.08 \pm 0.03$ & $12.61 \pm 0.03$ & & 132041.42+095749.1 & $12.43 \pm 0.02$ & $12.19 \pm 0.02$ & & $-235.0 \pm 15.9$ & $-137.8 \pm 9.7$\\
13204186+6313476 & $14.91 \pm 0.04$ & $14.33 \pm 0.06$ & $13.98 \pm 0.06$ & & 132041.68+631347.6 & $13.77 \pm 0.02$ & $13.55 \pm 0.03$ & & $-119.5 \pm 3.9$ & $-5.4 \pm 7.5$\\
13204241+1559493 & $15.90 \pm 0.07$ & $15.27 \pm 0.10$ & $14.92 \pm 0.10$ & & 132042.38+155948.6 & $14.67 \pm 0.03$ & $14.48 \pm 0.05$ & & $-32.0 \pm 8.2$ & $-56.1 \pm 8.5$\\
13204279+2424498 & $16.04 \pm 0.09$ & $15.26 \pm 0.09$ & $14.98 \pm 0.15$ & & 132042.75+242449.4 & $14.81 \pm 0.03$ & $14.64 \pm 0.06$ & & $-41.7 \pm 10.1$ & $-31.6 \pm 10.2$\\
13204328-3724570 & $14.51 \pm 0.03$ & $13.93 \pm 0.03$ & $13.58 \pm 0.04$ & & 132043.23-372457.3 & $13.33 \pm 0.02$ & $13.15 \pm 0.03$ & & $-51.0 \pm 5.2$ & $-25.6 \pm 6.8$\\
13204366-4009472 & $14.87 \pm 0.03$ & $14.17 \pm 0.04$ & $13.69 \pm 0.05$ & & 132043.51-400946.1 & $13.30 \pm 0.02$ & $13.03 \pm 0.03$ & & $-150.9 \pm 8.1$ & $97.8 \pm 8.0$\\
13204397+4528518 & $14.98 \pm 0.03$ & $14.36 \pm 0.05$ & $14.06 \pm 0.05$ & & 132044.00+452851.4 & $13.89 \pm 0.03$ & $13.72 \pm 0.03$ & & $23.2 \pm 4.9$ & $-42.8 \pm 8.5$\\
13204398-0000203 & $15.31 \pm 0.04$ & $14.65 \pm 0.05$ & $14.36 \pm 0.08$ & & 132043.95-000020.2 & $14.15 \pm 0.03$ & $13.86 \pm 0.04$ & & $-50.7 \pm 8.3$ & $10.3 \pm 13.2$\\
13204424-3045007 & $14.72 \pm 0.03$ & $14.10 \pm 0.04$ & $13.75 \pm 0.04$ & & 132044.15-304501.0 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-106.5 \pm 7.2$ & $-25.1 \pm 7.1$\\
13204427+0409045 & $15.25 \pm 0.04$ & $14.30 \pm 0.03$ & $13.62 \pm 0.05$ & & 132043.92+040906.7 & $13.18 \pm 0.02$ & $12.93 \pm 0.03$ & & $-499.4 \pm 25.0$ & $203.2 \pm 12.9$\\
13204444-0354183 & $14.76 \pm 0.04$ & $14.18 \pm 0.04$ & $13.89 \pm 0.05$ & & 132044.36-035418.5 & $13.72 \pm 0.03$ & $13.55 \pm 0.03$ & & $-96.5 \pm 9.3$ & $-18.1 \pm 7.6$\\
13204461+0337437 & $13.93 \pm 0.03$ & $13.36 \pm 0.03$ & $13.05 \pm 0.04$ & & 132044.68+033743.2 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $91.1 \pm 8.4$ & $-46.7 \pm 9.0$\\
13204675+4735546 & $15.87 \pm 0.07$ & $15.11 \pm 0.10$ & $14.83 \pm 0.10$ & & 132046.68+473554.4 & $14.58 \pm 0.03$ & $14.38 \pm 0.04$ & & $-67.5 \pm 5.6$ & $-17.8 \pm 11.5$\\
13204685+2158343 & $14.93 \pm 0.04$ & $14.28 \pm 0.04$ & $14.01 \pm 0.07$ & & 132046.86+215833.8 & $13.79 \pm 0.03$ & $13.59 \pm 0.03$ & & $12.7 \pm 6.9$ & $-41.2 \pm 8.0$\\
13204686+1457481 & $12.94 \pm 0.02$ & $12.41 \pm 0.01$ & $12.12 \pm 0.02$ & & 132046.77+145748.3 & $11.92 \pm 0.02$ & $11.70 \pm 0.02$ & & $-99.8 \pm 7.1$ & $17.3 \pm 6.3$\\
13204719+5736585 & $15.44 \pm 0.05$ & $14.80 \pm 0.05$ & $14.49 \pm 0.05$ & & 132047.14+573658.1 & $14.31 \pm 0.03$ & $14.08 \pm 0.04$ & & $-38.1 \pm 3.2$ & $-33.0 \pm 8.0$\\
13204801-3249236 & $13.79 \pm 0.03$ & $13.22 \pm 0.03$ & $12.95 \pm 0.03$ & & 132047.97-324924.2 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $-48.8 \pm 5.4$ & $-48.9 \pm 6.9$\\
13204889+5950363 & $16.69 \pm 0.13$ & $15.86 \pm 0.12$ & $15.34 \pm 0.13$ & & 132048.96+595036.4 & $14.93 \pm 0.03$ & $14.61 \pm 0.05$ & & $44.5 \pm 5.0$ & $5.4 \pm 19.5$\\
13204949+3051416 & $14.98 \pm 0.04$ & $14.45 \pm 0.05$ & $14.18 \pm 0.06$ & & 132049.44+305141.8 & $13.99 \pm 0.03$ & $13.72 \pm 0.03$ & & $-46.5 \pm 6.1$ & $13.8 \pm 6.5$\\
13205053-2745352 & $14.55 \pm 0.03$ & $13.94 \pm 0.04$ & $13.67 \pm 0.04$ & & 132050.48-274536.2 & $13.46 \pm 0.03$ & $13.25 \pm 0.03$ & & $-57.6 \pm 6.7$ & $-84.3 \pm 7.8$\\
13205089+1725207 & $13.69 \pm 0.02$ & $13.15 \pm 0.03$ & $12.84 \pm 0.02$ & & 132050.81+172519.5 & $12.68 \pm 0.02$ & $12.51 \pm 0.03$ & & $-96.1 \pm 8.8$ & $-97.0 \pm 10.1$\\
13205105+2143180 & $14.55 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.06$ & & 132050.99+214318.8 & $13.37 \pm 0.03$ & $13.16 \pm 0.03$ & & $-68.4 \pm 7.3$ & $71.3 \pm 7.5$\\
13205229+2245366 & $12.30 \pm 0.02$ & $11.70 \pm 0.01$ & $11.40 \pm 0.02$ & & 132052.24+224536.7 & $11.24 \pm 0.02$ & $11.06 \pm 0.02$ & & $-59.4 \pm 6.9$ & $15.3 \pm 12.0$\\
13205365-0119574 & $15.19 \pm 0.04$ & $14.45 \pm 0.04$ & $14.12 \pm 0.06$ & & 132053.61-011957.2 & $13.93 \pm 0.03$ & $13.68 \pm 0.03$ & & $-54.9 \pm 11.7$ & $20.4 \pm 8.5$\\
13205425+6343558 & $14.92 \pm 0.04$ & $14.22 \pm 0.05$ & $13.92 \pm 0.06$ & & 132054.20+634355.8 & $13.76 \pm 0.02$ & $13.57 \pm 0.03$ & & $-34.6 \pm 2.5$ & $1.6 \pm 7.4$\\
13205640-1443139 & $15.71 \pm 0.06$ & $14.97 \pm 0.08$ & $14.59 \pm 0.08$ & & 132056.44-144315.0 & $14.25 \pm 0.03$ & $13.89 \pm 0.04$ & & $47.5 \pm 7.3$ & $-88.0 \pm 8.8$\\
13205662+0139506 & $16.38 \pm 0.14$ & $15.77 \pm 0.17$ & $15.03 \pm 0.15$ & & 132056.70+013950.7 & $14.39 \pm 0.03$ & $14.06 \pm 0.04$ & & $121.1 \pm 19.9$ & $6.4 \pm 18.3$\\
13205805+3957408 & $14.28 \pm 0.03$ & $13.73 \pm 0.03$ & $13.42 \pm 0.03$ & & 132058.01+395740.0 & $13.26 \pm 0.03$ & $13.07 \pm 0.03$ & & $-35.2 \pm 4.8$ & $-68.7 \pm 7.6$\\
13205883-2550594 & $12.67 \pm 0.02$ & $12.12 \pm 0.02$ & $11.83 \pm 0.02$ & & 132058.63-255059.8 & $11.65 \pm 0.02$ & $11.45 \pm 0.02$ & & $-235.0 \pm 12.0$ & $-39.8 \pm 6.6$\\
13205991+0737485 & $14.76 \pm 0.04$ & $14.23 \pm 0.03$ & $13.92 \pm 0.05$ & & 132059.86+073748.0 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $-58.9 \pm 10.9$ & $-53.7 \pm 8.7$\\
13210137-0658396 & $15.39 \pm 0.07$ & $14.86 \pm 0.07$ & $14.57 \pm 0.11$ & & 132101.29-065839.2 & $14.27 \pm 0.03$ & $14.04 \pm 0.04$ & & $-101.1 \pm 10.4$ & $36.6 \pm 10.4$\\
13210352-0244195 & $13.28 \pm 0.02$ & $12.68 \pm 0.02$ & $12.40 \pm 0.03$ & & 132103.48-024419.7 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $-56.6 \pm 9.7$ & $-15.7 \pm 7.0$\\
13210396+3555400 & $14.15 \pm 0.02$ & $13.50 \pm 0.03$ & $13.22 \pm 0.03$ & & 132103.92+355540.2 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $-41.6 \pm 5.2$ & $21.7 \pm 16.6$\\
13210760-0741502 & $14.15 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.04$ & & 132107.55-074150.7 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $-68.2 \pm 8.4$ & $-44.3 \pm 8.3$\\
13210841+5633027 & $13.25 \pm 0.02$ & $12.68 \pm 0.02$ & $12.40 \pm 0.02$ & & 132108.41+563302.0 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $4.2 \pm 2.5$ & $-65.4 \pm 7.2$\\
13210935-2220436 & $13.62 \pm 0.03$ & $13.04 \pm 0.03$ & $12.74 \pm 0.03$ & & 132109.38-222043.9 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $28.0 \pm 5.4$ & $-30.2 \pm 6.7$\\
13210975+1403261 & $14.72 \pm 0.03$ & $14.16 \pm 0.04$ & $13.84 \pm 0.04$ & & 132109.78+140325.4 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $35.1 \pm 6.7$ & $-51.1 \pm 7.2$\\
13210980-1931418 & $14.72 \pm 0.04$ & $14.09 \pm 0.03$ & $13.70 \pm 0.05$ & & 132109.82-193142.1 & $13.50 \pm 0.02$ & $13.31 \pm 0.03$ & & $18.5 \pm 5.8$ & $-31.4 \pm 6.4$\\
13211011+6203364 & $14.50 \pm 0.03$ & $13.96 \pm 0.05$ & $13.68 \pm 0.05$ & & 132110.01+620336.8 & $13.44 \pm 0.02$ & $13.22 \pm 0.03$ & & $-67.2 \pm 2.9$ & $38.7 \pm 9.0$\\
13211045+2130196 & $14.03 \pm 0.03$ & $13.49 \pm 0.02$ & $13.17 \pm 0.04$ & & 132110.43+213019.2 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $-24.8 \pm 6.1$ & $-40.8 \pm 7.6$\\
13211458+6901406 & $14.13 \pm 0.03$ & $13.55 \pm 0.03$ & $13.16 \pm 0.04$ & & 132114.65+690140.8 & $12.97 \pm 0.02$ & $12.73 \pm 0.02$ & & $35.1 \pm 1.7$ & $25.3 \pm 6.6$\\
13211484-3629180 & $12.14 \pm 0.03$ & $11.57 \pm 0.02$ & $11.24 \pm 0.02$ & & 132114.36-362920.3 & $11.03 \pm 0.02$ & $10.82 \pm 0.02$ & & $-519.8 \pm 23.7$ & $-203.6 \pm 11.0$\\
13211505+0511271 & $13.99 \pm 0.03$ & $13.36 \pm 0.03$ & $13.07 \pm 0.04$ & & 132114.98+051126.5 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $-97.8 \pm 10.6$ & $-61.5 \pm 12.2$\\
13211585+2453460 & $15.74 \pm 0.06$ & $15.05 \pm 0.09$ & $14.64 \pm 0.08$ & & 132115.74+245346.1 & $14.43 \pm 0.03$ & $14.26 \pm 0.05$ & & $-145.9 \pm 11.2$ & $13.8 \pm 8.9$\\
13211902-1704446 & $14.85 \pm 0.04$ & $14.27 \pm 0.05$ & $13.99 \pm 0.05$ & & 132118.98-170444.3 & $13.74 \pm 0.03$ & $13.57 \pm 0.03$ & & $-38.9 \pm 6.2$ & $22.4 \pm 7.1$\\
13211999+3815020 & $15.31 \pm 0.05$ & $14.80 \pm 0.06$ & $14.51 \pm 0.07$ & & 132119.93+381501.9 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $-56.3 \pm 4.9$ & $-5.1 \pm 6.9$\\
13212191-3202131 & $16.40 \pm 0.11$ & $15.50 \pm 0.11$ & $15.22 \pm 0.15$ & & 132121.85-320213.4 & $14.89 \pm 0.03$ & $14.64 \pm 0.06$ & & $-58.9 \pm 9.1$ & $-21.8 \pm 12.4$\\
13212288-0548418 & $15.84 \pm 0.07$ & $15.21 \pm 0.07$ & $14.85 \pm 0.12$ & & 132122.82-054841.9 & $14.59 \pm 0.03$ & $14.42 \pm 0.05$ & & $-77.5 \pm 9.6$ & $-11.7 \pm 8.7$\\
13212289-2504153 & $14.86 \pm 0.04$ & $14.29 \pm 0.05$ & $13.99 \pm 0.05$ & & 132122.92-250415.7 & $13.81 \pm 0.03$ & $13.58 \pm 0.03$ & & $32.4 \pm 6.3$ & $-31.4 \pm 7.2$\\
13212315+4500564 & $13.69 \pm 0.02$ & $13.17 \pm 0.03$ & $12.85 \pm 0.03$ & & 132123.09+450056.2 & $12.65 \pm 0.02$ & $12.41 \pm 0.02$ & & $-58.9 \pm 4.6$ & $-22.8 \pm 8.7$\\
13212367+3946355 & $15.91 \pm 0.07$ & $15.32 \pm 0.09$ & $14.91 \pm 0.10$ & & 132123.64+394634.7 & $14.74 \pm 0.03$ & $14.51 \pm 0.05$ & & $-27.0 \pm 7.1$ & $-59.1 \pm 9.2$\\
13212398+3808091 & $15.57 \pm 0.06$ & $14.80 \pm 0.06$ & $14.53 \pm 0.07$ & & 132123.93+380807.6 & $14.33 \pm 0.03$ & $14.06 \pm 0.04$ & & $-47.1 \pm 4.8$ & $-121.5 \pm 7.2$\\
13212522+1821350 & $14.48 \pm 0.03$ & $13.91 \pm 0.04$ & $13.61 \pm 0.05$ & & 132125.26+182134.8 & $13.38 \pm 0.03$ & $13.15 \pm 0.03$ & & $54.1 \pm 7.3$ & $-21.8 \pm 9.1$\\
13212562+3245500 & $14.47 \pm 0.03$ & $13.85 \pm 0.04$ & $13.54 \pm 0.03$ & & 132125.53+324549.6 & $13.38 \pm 0.02$ & $13.20 \pm 0.03$ & & $-106.5 \pm 6.6$ & $-46.6 \pm 8.9$\\
13212617+0622230 & $14.51 \pm 0.04$ & $13.89 \pm 0.04$ & $13.44 \pm 0.04$ & & 132126.11+062222.5 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $-86.1 \pm 12.8$ & $-40.1 \pm 12.4$\\
13212636+0256247 & $13.43 \pm 0.02$ & $12.88 \pm 0.02$ & $12.58 \pm 0.03$ & & 132126.29+025624.8 & $12.42 \pm 0.02$ & $12.25 \pm 0.02$ & & $-107.8 \pm 9.2$ & $7.2 \pm 13.9$\\
13212680+4708310 & $15.07 \pm 0.05$ & $14.47 \pm 0.05$ & $14.05 \pm 0.05$ & & 132126.77+470830.8 & $13.81 \pm 0.03$ & $13.56 \pm 0.03$ & & $-29.4 \pm 4.9$ & $-21.0 \pm 8.4$\\
13212690+1148206 & $14.87 \pm 0.04$ & $14.34 \pm 0.05$ & $13.99 \pm 0.06$ & & 132126.92+114820.2 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $33.6 \pm 10.6$ & $-40.3 \pm 8.6$\\
13212776-2343587 & $14.26 \pm 0.03$ & $13.69 \pm 0.03$ & $13.36 \pm 0.04$ & & 132127.67-234358.9 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $-104.7 \pm 6.9$ & $-19.7 \pm 6.2$\\
13212794+7733410 & $16.07 \pm 0.09$ & $15.37 \pm 0.12$ & $14.95 \pm 0.11$ & & 132127.79+773341.1 & $14.79 \pm 0.03$ & $14.55 \pm 0.04$ & & $-46.8 \pm 1.8$ & $16.8 \pm 10.5$\\
13212820+0924139 & $15.62 \pm 0.07$ & $14.99 \pm 0.07$ & $14.72 \pm 0.11$ & & 132128.15+092413.8 & $14.47 \pm 0.03$ & $14.23 \pm 0.05$ & & $-71.5 \pm 11.1$ & $-13.3 \pm 14.2$\\
13212862+5657545 & $15.94 \pm 0.07$ & $15.41 \pm 0.09$ & $15.10 \pm 0.10$ & & 132128.57+565754.4 & $14.93 \pm 0.03$ & $14.73 \pm 0.05$ & & $-33.4 \pm 4.0$ & $-3.3 \pm 9.4$\\
13212908+4537498 & $14.36 \pm 0.04$ & $13.85 \pm 0.04$ & $13.58 \pm 0.04$ & & 132128.99+453749.7 & $13.32 \pm 0.02$ & $13.10 \pm 0.03$ & & $-91.8 \pm 5.0$ & $-10.4 \pm 8.8$\\
13213012-2125572 & $14.51 \pm 0.03$ & $13.88 \pm 0.04$ & $13.59 \pm 0.05$ & & 132130.10-212557.5 & $13.42 \pm 0.03$ & $13.24 \pm 0.03$ & & $-20.6 \pm 5.7$ & $-23.8 \pm 6.4$\\
13213013-2420091 & $13.66 \pm 0.02$ & $13.11 \pm 0.03$ & $12.75 \pm 0.03$ & & 132130.10-242009.6 & $12.54 \pm 0.02$ & $12.31 \pm 0.02$ & & $-43.4 \pm 6.5$ & $-44.2 \pm 7.4$\\
13213024+2035028 & $13.56 \pm 0.02$ & $12.97 \pm 0.02$ & $12.68 \pm 0.03$ & & 132130.24+203502.4 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $1.0 \pm 9.2$ & $-34.6 \pm 6.6$\\
13213122+7608315 & $16.58 \pm 0.14$ & $15.93 \pm 0.18$ & $15.10 \pm 0.12$ & & 132131.33+760831.5 & $14.65 \pm 0.03$ & $14.32 \pm 0.03$ & & $37.7 \pm 2.0$ & $-3.5 \pm 26.4$\\
13213161-1748016 & $15.02 \pm 0.03$ & $14.47 \pm 0.06$ & $14.18 \pm 0.06$ & & 132131.50-174802.2 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $-121.2 \pm 8.8$ & $-55.2 \pm 8.2$\\
13213186+6100179 & $15.26 \pm 0.05$ & $14.64 \pm 0.06$ & $14.28 \pm 0.07$ & & 132131.75+610018.2 & $14.11 \pm 0.03$ & $13.91 \pm 0.03$ & & $-74.5 \pm 3.6$ & $31.1 \pm 9.6$\\
13213205-1758582 & $15.15 \pm 0.03$ & $14.50 \pm 0.05$ & $14.05 \pm 0.06$ & & 132131.99-175858.3 & $13.74 \pm 0.03$ & $13.38 \pm 0.03$ & & $-61.5 \pm 8.1$ & $-10.7 \pm 7.1$\\
13213318-2927564 & $14.56 \pm 0.04$ & $13.94 \pm 0.04$ & $13.65 \pm 0.04$ & & 132133.04-292757.1 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $-159.4 \pm 9.2$ & $-63.2 \pm 7.3$\\
13213357+0942260 & $15.49 \pm 0.06$ & $14.90 \pm 0.05$ & $14.53 \pm 0.10$ & & 132133.49+094226.1 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $-104.7 \pm 10.0$ & $5.6 \pm 13.0$\\
13213561-2922251 & $15.18 \pm 0.05$ & $14.67 \pm 0.04$ & $14.35 \pm 0.07$ & & 132135.55-292225.8 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $-65.3 \pm 7.2$ & $-60.2 \pm 7.9$\\
13213694-0518119 & $15.49 \pm 0.04$ & $14.94 \pm 0.06$ & $14.67 \pm 0.10$ & & 132136.90-051812.2 & $14.45 \pm 0.03$ & $14.22 \pm 0.05$ & & $-55.6 \pm 10.5$ & $-20.7 \pm 8.4$\\
13214050+0757443 & $16.15 \pm 0.09$ & $15.41 \pm 0.10$ & $14.74 \pm 0.11$ & & 132140.42+075744.8 & $14.55 \pm 0.03$ & $14.23 \pm 0.05$ & & $-111.8 \pm 15.5$ & $48.1 \pm 11.8$\\
13214281+5415428 & $11.16 \pm 0.02$ & $10.62 \pm 0.02$ & $10.32 \pm 0.02$ & & 132143.25+541543.5 & $10.14 \pm 0.02$ & $9.95 \pm 0.02$ & & $338.4 \pm 10.0$ & $59.7 \pm 13.6$\\
13214285-1758181 & $13.47 \pm 0.03$ & $12.91 \pm 0.03$ & $12.60 \pm 0.03$ & & 132142.87-175818.2 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $28.2 \pm 5.5$ & $-14.0 \pm 6.6$\\
13214358+1629013 & $13.07 \pm 0.02$ & $12.44 \pm 0.02$ & $12.14 \pm 0.02$ & & 132143.45+162901.9 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $-155.6 \pm 8.1$ & $47.2 \pm 5.9$\\
13214359-1504230 & $15.56 \pm 0.06$ & $15.01 \pm 0.07$ & $14.69 \pm 0.10$ & & 132143.52-150421.9 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $-92.2 \pm 8.6$ & $91.3 \pm 7.9$\\
13214362-4011044 & $13.28 \pm 0.03$ & $12.78 \pm 0.03$ & $12.48 \pm 0.03$ & & 132143.60-401105.6 & $12.25 \pm 0.02$ & $12.04 \pm 0.02$ & & $-20.3 \pm 4.3$ & $-108.9 \pm 8.0$\\
13214363-1211487 & $15.05 \pm 0.04$ & $14.42 \pm 0.05$ & $14.13 \pm 0.07$ & & 132143.64-121148.2 & $13.94 \pm 0.03$ & $13.71 \pm 0.03$ & & $12.7 \pm 6.3$ & $44.1 \pm 6.9$\\
13214392+1947100 & $14.42 \pm 0.03$ & $13.88 \pm 0.03$ & $13.48 \pm 0.05$ & & 132143.87+194710.2 & $13.24 \pm 0.02$ & $12.99 \pm 0.03$ & & $-70.5 \pm 7.4$ & $18.1 \pm 12.2$\\
13214434-3820083 & $15.84 \pm 0.06$ & $15.22 \pm 0.07$ & $14.88 \pm 0.11$ & & 132144.33-382008.9 & $14.63 \pm 0.03$ & $14.38 \pm 0.05$ & & $-1.2 \pm 5.9$ & $-54.6 \pm 9.6$\\
13214591+0341494 & $16.29 \pm 0.10$ & $15.57 \pm 0.11$ & $15.16 \pm 0.16$ & & 132145.97+034148.7 & $15.00 \pm 0.03$ & $14.83 \pm 0.07$ & & $91.6 \pm 23.6$ & $-68.3 \pm 21.0$\\
13214653+1352476 & $15.60 \pm 0.05$ & $15.04 \pm 0.08$ & $14.70 \pm 0.09$ & & 132146.51+135248.2 & $14.54 \pm 0.03$ & $14.31 \pm 0.05$ & & $-19.9 \pm 7.9$ & $49.8 \pm 7.4$\\
13214686+0304290 & $12.88 \pm 0.03$ & $12.31 \pm 0.02$ & $12.00 \pm 0.02$ & & 132146.83+030428.6 & $11.80 \pm 0.02$ & $11.59 \pm 0.02$ & & $-37.5 \pm 8.7$ & $-39.2 \pm 10.4$\\
13214738+0424084 & $12.82 \pm 0.02$ & $12.27 \pm 0.02$ & $11.96 \pm 0.02$ & & 132147.26+042408.1 & $11.80 \pm 0.02$ & $11.61 \pm 0.02$ & & $-170.2 \pm 14.3$ & $-28.5 \pm 8.5$\\
13214784+0818467 & $14.50 \pm 0.03$ & $13.97 \pm 0.05$ & $13.69 \pm 0.05$ & & 132147.81+081846.5 & $13.50 \pm 0.02$ & $13.25 \pm 0.03$ & & $-41.3 \pm 8.3$ & $-14.0 \pm 10.7$\\
13215047+2015458 & $15.03 \pm 0.04$ & $14.41 \pm 0.05$ & $14.06 \pm 0.07$ & & 132150.38+201545.4 & $13.90 \pm 0.03$ & $13.66 \pm 0.03$ & & $-108.5 \pm 10.2$ & $-34.6 \pm 7.3$\\
13215119+6548479 & $14.95 \pm 0.04$ & $14.40 \pm 0.06$ & $14.05 \pm 0.06$ & & 132151.12+654847.6 & $13.88 \pm 0.03$ & $13.68 \pm 0.03$ & & $-41.1 \pm 2.5$ & $-24.4 \pm 11.8$\\
13215191-1523481 & $13.04 \pm 0.02$ & $12.46 \pm 0.02$ & $12.18 \pm 0.02$ & & 132151.84-152348.7 & $12.00 \pm 0.02$ & $11.83 \pm 0.02$ & & $-87.4 \pm 7.1$ & $-49.4 \pm 6.1$\\
13215210+3620015 & $15.40 \pm 0.05$ & $14.86 \pm 0.07$ & $14.47 \pm 0.07$ & & 132152.01+362001.9 & $14.19 \pm 0.03$ & $13.93 \pm 0.04$ & & $-86.5 \pm 7.0$ & $37.4 \pm 7.9$\\
13215277+6007363 & $13.08 \pm 0.02$ & $12.43 \pm 0.03$ & $12.07 \pm 0.03$ & & 132152.61+600737.5 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $-115.7 \pm 4.2$ & $118.6 \pm 26.7$\\
13215301+3345054 & $16.39 \pm 0.11$ & $15.71 \pm 0.14$ & $15.36 \pm 0.13$ & & 132152.94+334505.1 & $15.15 \pm 0.03$ & $14.92 \pm 0.06$ & & $-85.9 \pm 12.6$ & $-32.6 \pm 19.9$\\
13215360-0555417 & $12.71 \pm 0.02$ & $12.19 \pm 0.03$ & $11.86 \pm 0.02$ & & 132153.33-055541.3 & $11.69 \pm 0.02$ & $11.50 \pm 0.02$ & & $-347.4 \pm 16.3$ & $35.3 \pm 7.9$\\
13215473-1602448 & $16.42 \pm 0.11$ & $15.88 \pm 0.13$ & $15.30 \pm 0.16$ & & 132155.16-160240.6 & $15.02 \pm 0.03$ & $14.72 \pm 0.06$ & & $509.9 \pm 26.8$ & $340.8 \pm 21.3$\\
13215502+2319135 & $15.15 \pm 0.05$ & $14.64 \pm 0.06$ & $14.36 \pm 0.10$ & & 132155.03+231911.6 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $18.8 \pm 7.7$ & $-168.3 \pm 14.1$\\
13215630+5908168 & $16.04 \pm 0.08$ & $15.43 \pm 0.08$ & $15.02 \pm 0.10$ & & 132156.20+590817.1 & $14.81 \pm 0.03$ & $14.52 \pm 0.05$ & & $-66.0 \pm 3.8$ & $26.5 \pm 9.8$\\
13215704+1754453 & $13.70 \pm 0.02$ & $13.10 \pm 0.02$ & $12.79 \pm 0.03$ & & 132156.96+175446.3 & $12.63 \pm 0.02$ & $12.41 \pm 0.02$ & & $-105.9 \pm 15.6$ & $85.8 \pm 21.1$\\
13215731-4009342 & $12.66 \pm 0.02$ & $12.12 \pm 0.02$ & $11.85 \pm 0.02$ & & 132157.23-400934.3 & $11.69 \pm 0.02$ & $11.49 \pm 0.02$ & & $-76.9 \pm 5.3$ & $-6.7 \pm 6.3$\\
13220094-4208291 & $13.96 \pm 0.02$ & $13.44 \pm 0.04$ & $13.17 \pm 0.04$ & & 132200.89-420828.1 & $12.98 \pm 0.02$ & $12.78 \pm 0.02$ & & $-54.2 \pm 6.1$ & $94.7 \pm 8.2$\\
13220121-1530339 & $14.86 \pm 0.04$ & $14.26 \pm 0.05$ & $13.99 \pm 0.06$ & & 132201.13-153034.1 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $-95.9 \pm 7.3$ & $-18.9 \pm 6.6$\\
13220240+4726535 & $15.55 \pm 0.07$ & $14.91 \pm 0.07$ & $14.61 \pm 0.08$ & & 132202.45+472653.6 & $14.17 \pm 0.03$ & $14.01 \pm 0.04$ & & $43.7 \pm 5.5$ & $8.7 \pm 9.4$\\
13220273-1909178 & $13.85 \pm 0.02$ & $13.30 \pm 0.03$ & $13.01 \pm 0.02$ & & 132202.71-190918.0 & $12.85 \pm 0.02$ & $12.67 \pm 0.03$ & & $-26.6 \pm 6.3$ & $-18.9 \pm 6.1$\\
13220600+0547185 & $12.44 \pm 0.02$ & $11.86 \pm 0.02$ & $11.57 \pm 0.02$ & & 132205.69+054718.7 & $11.37 \pm 0.02$ & $11.18 \pm 0.02$ & & $-439.1 \pm 25.0$ & $14.4 \pm 6.8$\\
13220624-0349478 & $13.64 \pm 0.02$ & $13.11 \pm 0.03$ & $12.77 \pm 0.03$ & & 132206.17-034947.0 & $12.60 \pm 0.02$ & $12.39 \pm 0.03$ & & $-91.4 \pm 7.6$ & $67.2 \pm 12.3$\\
13220745-3949566 & $14.68 \pm 0.04$ & $14.03 \pm 0.03$ & $13.69 \pm 0.05$ & & 132207.38-394957.5 & $13.53 \pm 0.02$ & $13.36 \pm 0.03$ & & $-76.6 \pm 5.6$ & $-75.5 \pm 7.5$\\
13220748+5518457 & $16.90 \pm 0.16$ & $16.02 \pm 0.13$ & $15.29 \pm 0.10$ & & 132207.55+551845.9 & $14.97 \pm 0.03$ & $14.71 \pm 0.05$ & & $50.2 \pm 6.9$ & $16.9 \pm 20.3$\\
13220766-8814400 & $16.40 \pm 0.14$ & $15.68 \pm 0.18$ & $14.75 \pm 0.15$ & & 132206.95-881440.0 & $14.13 \pm 0.03$ & $13.83 \pm 0.03$ & & $-31.4 \pm 0.8$ & $2.4 \pm 19.0$\\
13220817+2118570 & $14.16 \pm 0.02$ & $13.55 \pm 0.03$ & $13.16 \pm 0.04$ & & 132208.18+211855.9 & $13.00 \pm 0.03$ & $12.81 \pm 0.03$ & & $11.7 \pm 6.0$ & $-95.6 \pm 12.9$\\
13220874+4653265 & $13.21 \pm 0.03$ & $12.60 \pm 0.03$ & $12.33 \pm 0.02$ & & 132208.82+465326.3 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $87.2 \pm 4.6$ & $-19.7 \pm 7.7$\\
13220915+6639414 & $14.71 \pm 0.04$ & $14.10 \pm 0.05$ & $13.76 \pm 0.06$ & & 132209.08+663940.0 & $13.56 \pm 0.02$ & $13.36 \pm 0.03$ & & $-36.1 \pm 2.1$ & $-130.5 \pm 8.1$\\
13220987+1813061 & $13.82 \pm 0.02$ & $13.30 \pm 0.03$ & $12.99 \pm 0.04$ & & 132209.80+181306.7 & $12.80 \pm 0.02$ & $12.61 \pm 0.03$ & & $-82.6 \pm 11.6$ & $51.9 \pm 14.0$\\
13221025-1817060 & $15.12 \pm 0.04$ & $14.55 \pm 0.05$ & $14.26 \pm 0.07$ & & 132210.17-181706.7 & $14.00 \pm 0.03$ & $13.73 \pm 0.04$ & & $-95.4 \pm 7.9$ & $-54.5 \pm 8.4$\\
13221031-3947276 & $13.77 \pm 0.03$ & $13.18 \pm 0.03$ & $12.90 \pm 0.02$ & & 132210.26-394727.4 & $12.73 \pm 0.02$ & $12.55 \pm 0.02$ & & $-49.4 \pm 4.8$ & $14.3 \pm 6.6$\\
13221043+1528167 & $15.27 \pm 0.04$ & $14.73 \pm 0.06$ & $14.44 \pm 0.07$ & & 132210.47+152816.2 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $42.8 \pm 11.3$ & $-44.9 \pm 7.4$\\
13221074-0335459 & $14.78 \pm 0.04$ & $14.19 \pm 0.05$ & $13.92 \pm 0.05$ & & 132210.69-033546.4 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $-60.2 \pm 7.4$ & $-44.1 \pm 11.6$\\
13221213-0853107 & $11.84 \pm 0.02$ & $11.29 \pm 0.02$ & $10.99 \pm 0.02$ & & 132212.10-085311.3 & $10.80 \pm 0.02$ & $10.61 \pm 0.02$ & & $-43.5 \pm 7.2$ & $-49.6 \pm 6.6$\\
13221219+3226329 & $15.54 \pm 0.05$ & $15.03 \pm 0.08$ & $14.71 \pm 0.08$ & & 132212.22+322632.4 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $29.4 \pm 6.8$ & $-47.5 \pm 8.3$\\
13221354+1718438 & $14.12 \pm 0.02$ & $13.54 \pm 0.03$ & $13.20 \pm 0.03$ & & 132213.49+171843.1 & $13.03 \pm 0.02$ & $12.86 \pm 0.03$ & & $-53.1 \pm 5.9$ & $-49.5 \pm 6.9$\\
13221609+1148350 & $15.92 \pm 0.09$ & $15.35 \pm 0.10$ & $15.07 \pm 0.15$ & & 132216.03+114834.4 & $14.88 \pm 0.03$ & $14.68 \pm 0.05$ & & $-81.4 \pm 13.7$ & $-59.1 \pm 17.5$\\
13221733+0138431 & $14.03 \pm 0.03$ & $13.47 \pm 0.02$ & $13.15 \pm 0.04$ & & 132217.37+013841.7 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $56.7 \pm 12.4$ & $-127.0 \pm 16.0$\\
13221803+5121165 & $14.25 \pm 0.03$ & $13.72 \pm 0.03$ & $13.38 \pm 0.04$ & & 132218.09+512115.2 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $44.1 \pm 8.0$ & $-111.8 \pm 14.1$\\
13221858+5921535 & $15.39 \pm 0.05$ & $14.80 \pm 0.05$ & $14.48 \pm 0.06$ & & 132218.41+592153.7 & $14.23 \pm 0.03$ & $14.01 \pm 0.03$ & & $-113.4 \pm 3.8$ & $12.8 \pm 7.8$\\
13221937+3902389 & $11.64 \pm 0.02$ & $11.04 \pm 0.01$ & $10.73 \pm 0.01$ & & 132219.41+390233.6 & $10.53 \pm 0.02$ & $10.33 \pm 0.02$ & & $35.7 \pm 3.8$ & $-427.1 \pm 10.6$\\
13222092+2754597 & $14.43 \pm 0.03$ & $13.86 \pm 0.04$ & $13.52 \pm 0.04$ & & 132220.86+275459.4 & $13.36 \pm 0.02$ & $13.13 \pm 0.03$ & & $-71.2 \pm 6.6$ & $-26.7 \pm 8.6$\\
13222150+5805500 & $16.68 \pm 0.13$ & $15.99 \pm 0.14$ & $15.35 \pm 0.13$ & & 132221.57+580550.0 & $14.99 \pm 0.03$ & $14.76 \pm 0.05$ & & $46.2 \pm 5.5$ & $3.4 \pm 17.0$\\
13222215+4624541 & $14.23 \pm 0.03$ & $13.65 \pm 0.04$ & $13.30 \pm 0.03$ & & 132222.06+462453.9 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $-94.3 \pm 4.9$ & $-15.8 \pm 8.0$\\
13222262-3705005 & $14.50 \pm 0.03$ & $13.79 \pm 0.04$ & $13.51 \pm 0.04$ & & 132222.55-370500.7 & $13.22 \pm 0.03$ & $13.00 \pm 0.03$ & & $-72.9 \pm 5.8$ & $-17.8 \pm 6.9$\\
13222362+6042182 & $13.79 \pm 0.03$ & $13.23 \pm 0.04$ & $12.89 \pm 0.03$ & & 132223.52+604218.6 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $-74.7 \pm 3.3$ & $33.9 \pm 7.9$\\
13222382+0723242 & $12.68 \pm 0.02$ & $12.14 \pm 0.02$ & $11.81 \pm 0.02$ & & 132223.77+072324.6 & $11.64 \pm 0.02$ & $11.43 \pm 0.02$ & & $-64.8 \pm 9.0$ & $32.4 \pm 7.0$\\
13222403-3006037 & $14.55 \pm 0.04$ & $13.95 \pm 0.03$ & $13.61 \pm 0.04$ & & 132223.92-300603.6 & $13.46 \pm 0.02$ & $13.24 \pm 0.03$ & & $-118.3 \pm 7.5$ & $10.2 \pm 6.8$\\
13222434+4409046 & $14.96 \pm 0.03$ & $14.40 \pm 0.06$ & $14.08 \pm 0.06$ & & 132224.20+440904.2 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $-145.9 \pm 5.9$ & $-33.8 \pm 9.2$\\
13222440+2130329 & $16.58 \pm 0.17$ & $15.74 \pm 0.15$ & $14.98 \pm 0.16$ & & 132224.44+213031.9 & $14.72 \pm 0.03$ & $14.46 \pm 0.05$ & & $51.4 \pm 19.5$ & $-94.0 \pm 21.9$\\
13222483-3811109 & $14.21 \pm 0.03$ & $13.51 \pm 0.03$ & $13.21 \pm 0.03$ & & 132224.73-381111.8 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $-101.9 \pm 6.4$ & $-86.8 \pm 7.7$\\
13222510-3800556 & $14.94 \pm 0.04$ & $14.19 \pm 0.04$ & $13.90 \pm 0.06$ & & 132225.06-380055.5 & $13.67 \pm 0.03$ & $13.49 \pm 0.03$ & & $-45.1 \pm 5.2$ & $14.3 \pm 7.0$\\
13222875-1537253 & $13.51 \pm 0.03$ & $12.93 \pm 0.03$ & $12.64 \pm 0.03$ & & 132228.75-153725.9 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $-1.6 \pm 5.6$ & $-47.1 \pm 6.9$\\
13222891+0954535 & $14.05 \pm 0.03$ & $13.45 \pm 0.03$ & $13.10 \pm 0.03$ & & 132228.77+095453.3 & $12.87 \pm 0.02$ & $12.63 \pm 0.03$ & & $-203.1 \pm 12.4$ & $-21.3 \pm 7.2$\\
13222940+5452124 & $15.48 \pm 0.05$ & $14.97 \pm 0.05$ & $14.70 \pm 0.07$ & & 132229.36+545212.3 & $14.48 \pm 0.03$ & $14.31 \pm 0.04$ & & $-29.5 \pm 3.6$ & $-11.1 \pm 7.6$\\
13222983-0721189 & $14.34 \pm 0.03$ & $13.70 \pm 0.02$ & $13.32 \pm 0.05$ & & 132229.84-072120.2 & $13.06 \pm 0.02$ & $12.82 \pm 0.03$ & & $5.1 \pm 6.4$ & $-115.0 \pm 9.4$\\
13223057+1141299 & $14.78 \pm 0.04$ & $14.26 \pm 0.04$ & $13.95 \pm 0.06$ & & 132230.61+114129.6 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $48.1 \pm 9.9$ & $-28.5 \pm 7.7$\\
13223141-3527069 & $13.56 \pm 0.03$ & $12.94 \pm 0.02$ & $12.63 \pm 0.02$ & & 132231.31-352707.0 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $-113.7 \pm 6.8$ & $-6.3 \pm 6.4$\\
13223159+1425304 & $13.81 \pm 0.02$ & $13.25 \pm 0.03$ & $12.95 \pm 0.03$ & & 132231.55+142530.7 & $12.74 \pm 0.02$ & $12.56 \pm 0.02$ & & $-46.2 \pm 6.5$ & $26.2 \pm 6.0$\\
13223198-2004336 & $11.59 \pm 0.02$ & $11.00 \pm 0.02$ & $10.65 \pm 0.02$ & & 132231.82-200435.4 & $10.44 \pm 0.02$ & $10.22 \pm 0.02$ & & $-204.4 \pm 10.6$ & $-162.8 \pm 10.0$\\
13223210+2323000 & $15.06 \pm 0.05$ & $14.50 \pm 0.06$ & $14.16 \pm 0.08$ & & 132232.15+232258.9 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $55.4 \pm 9.3$ & $-92.0 \pm 15.1$\\
13223339+1327381 & $14.32 \pm 0.03$ & $13.69 \pm 0.03$ & $13.41 \pm 0.03$ & & 132233.34+132737.8 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-64.9 \pm 6.3$ & $-21.9 \pm 6.1$\\
13223356+6252462 & $14.90 \pm 0.03$ & $14.35 \pm 0.05$ & $14.06 \pm 0.07$ & & 132233.43+625247.4 & $13.68 \pm 0.02$ & $13.47 \pm 0.03$ & & $-88.6 \pm 3.5$ & $116.2 \pm 10.4$\\
13223421+4202512 & $13.42 \pm 0.02$ & $12.83 \pm 0.02$ & $12.54 \pm 0.03$ & & 132234.11+420251.6 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $-104.4 \pm 6.1$ & $39.7 \pm 7.2$\\
13223492+0414305 & $11.66 \pm 0.03$ & $11.10 \pm 0.02$ & $10.79 \pm 0.02$ & & 132234.85+041430.9 & $10.62 \pm 0.02$ & $10.40 \pm 0.02$ & & $-96.9 \pm 10.4$ & $36.6 \pm 7.7$\\
13223621-0101176 & $13.71 \pm 0.03$ & $13.12 \pm 0.03$ & $12.84 \pm 0.03$ & & 132236.19-010118.0 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $-21.5 \pm 7.9$ & $-30.7 \pm 6.5$\\
13223628-3100231 & $12.94 \pm 0.02$ & $12.42 \pm 0.02$ & $12.14 \pm 0.02$ & & 132236.25-310024.1 & $11.97 \pm 0.02$ & $11.74 \pm 0.02$ & & $-37.1 \pm 5.2$ & $-90.4 \pm 7.5$\\
13223646-1613047 & $14.67 \pm 0.04$ & $14.09 \pm 0.04$ & $13.81 \pm 0.05$ & & 132236.49-161304.8 & $13.65 \pm 0.03$ & $13.41 \pm 0.03$ & & $32.6 \pm 6.1$ & $-5.5 \pm 6.4$\\
13223719-1818542 & $13.77 \pm 0.02$ & $13.26 \pm 0.03$ & $12.91 \pm 0.03$ & & 132237.20-181855.9 & $12.72 \pm 0.02$ & $12.50 \pm 0.02$ & & $4.4 \pm 6.6$ & $-148.1 \pm 10.3$\\
13223738+2638535 & $15.05 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.05$ & & 132237.38+263852.3 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $-1.5 \pm 6.9$ & $-110.7 \pm 15.1$\\
13223739-2103109 & $14.27 \pm 0.03$ & $13.69 \pm 0.03$ & $13.42 \pm 0.04$ & & 132237.41-210311.2 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $29.6 \pm 6.7$ & $-25.2 \pm 6.7$\\
13223812+1423430 & $14.19 \pm 0.02$ & $13.66 \pm 0.03$ & $13.37 \pm 0.04$ & & 132238.05+142343.0 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $-78.9 \pm 7.6$ & $0.0 \pm 6.0$\\
13223856-1445526 & $13.58 \pm 0.02$ & $12.94 \pm 0.03$ & $12.55 \pm 0.03$ & & 132238.65-144554.7 & $12.37 \pm 0.02$ & $12.15 \pm 0.02$ & & $116.8 \pm 7.4$ & $-174.3 \pm 9.3$\\
13223864-1448344 & $15.04 \pm 0.04$ & $14.51 \pm 0.05$ & $14.21 \pm 0.07$ & & 132238.67-144834.6 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $33.4 \pm 6.4$ & $-14.8 \pm 6.6$\\
13223879-3632496 & $13.37 \pm 0.02$ & $12.81 \pm 0.03$ & $12.39 \pm 0.02$ & & 132238.62-363250.0 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $-184.9 \pm 9.4$ & $-34.3 \pm 6.6$\\
13223916+4858062 & $14.27 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 132239.07+485806.8 & $13.30 \pm 0.02$ & $13.08 \pm 0.03$ & & $-76.6 \pm 3.9$ & $53.1 \pm 6.7$\\
13223934-1456277 & $15.79 \pm 0.07$ & $15.18 \pm 0.09$ & $14.90 \pm 0.12$ & & 132239.30-145628.1 & $14.68 \pm 0.03$ & $14.44 \pm 0.05$ & & $-48.2 \pm 7.9$ & $-29.8 \pm 8.3$\\
13224038-3318360 & $16.32 \pm 0.10$ & $15.43 \pm 0.11$ & $14.92 \pm 0.11$ & & 132240.10-331836.4 & $14.72 \pm 0.03$ & $14.55 \pm 0.05$ & & $-303.2 \pm 15.5$ & $-38.1 \pm 10.3$\\
13224172-3507103 & $15.79 \pm 0.05$ & $15.15 \pm 0.05$ & $14.67 \pm 0.09$ & & 132241.92-350712.5 & $14.44 \pm 0.03$ & $14.15 \pm 0.04$ & & $213.9 \pm 11.0$ & $-197.3 \pm 11.6$\\
13224195+3945360 & $15.32 \pm 0.05$ & $14.62 \pm 0.05$ & $14.32 \pm 0.07$ & & 132241.89+394536.6 & $14.02 \pm 0.03$ & $13.80 \pm 0.03$ & & $-62.6 \pm 4.7$ & $52.3 \pm 6.7$\\
13224340-3141355 & $14.86 \pm 0.04$ & $14.27 \pm 0.04$ & $14.00 \pm 0.06$ & & 132243.37-314136.0 & $13.73 \pm 0.03$ & $13.57 \pm 0.03$ & & $-35.2 \pm 5.7$ & $-47.2 \pm 7.3$\\
13224348+0201599 & $13.65 \pm 0.02$ & $13.13 \pm 0.03$ & $12.83 \pm 0.03$ & & 132243.45+020159.2 & $12.65 \pm 0.02$ & $12.43 \pm 0.02$ & & $-38.8 \pm 12.2$ & $-62.5 \pm 10.7$\\
13224504-3753320 & $13.98 \pm 0.03$ & $13.35 \pm 0.03$ & $13.06 \pm 0.02$ & & 132245.07-375332.1 & $12.86 \pm 0.02$ & $12.68 \pm 0.02$ & & $31.2 \pm 4.7$ & $-14.8 \pm 6.6$\\
13224545+5923025 & $13.72 \pm 0.02$ & $13.14 \pm 0.03$ & $12.85 \pm 0.03$ & & 132245.41+592301.8 & $12.64 \pm 0.02$ & $12.40 \pm 0.02$ & & $-28.1 \pm 2.7$ & $-60.8 \pm 7.3$\\
13224612+0110141 & $13.86 \pm 0.03$ & $13.25 \pm 0.03$ & $12.97 \pm 0.04$ & & 132246.10+011013.7 & $12.80 \pm 0.02$ & $12.63 \pm 0.03$ & & $-25.2 \pm 8.8$ & $-36.4 \pm 8.8$\\
13224748+0723119 & $13.27 \pm 0.02$ & $12.71 \pm 0.02$ & $12.44 \pm 0.03$ & & 132247.55+072311.2 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $108.6 \pm 10.0$ & $-64.5 \pm 7.6$\\
13224764-1157320 & $14.76 \pm 0.03$ & $14.18 \pm 0.04$ & $13.88 \pm 0.05$ & & 132247.58-115732.5 & $13.72 \pm 0.03$ & $13.55 \pm 0.03$ & & $-69.2 \pm 7.3$ & $-45.0 \pm 7.9$\\
13224822-1624225 & $14.96 \pm 0.04$ & $14.39 \pm 0.05$ & $14.02 \pm 0.07$ & & 132248.17-162422.8 & $13.84 \pm 0.03$ & $13.59 \pm 0.03$ & & $-61.3 \pm 6.6$ & $-19.2 \pm 7.3$\\
13224876+5833311 & $14.56 \pm 0.03$ & $13.82 \pm 0.03$ & $13.40 \pm 0.04$ & & 132248.59+583330.8 & $13.16 \pm 0.02$ & $12.96 \pm 0.02$ & & $-116.4 \pm 3.7$ & $-27.5 \pm 7.3$\\
13225026-2616006 & $14.57 \pm 0.05$ & $13.98 \pm 0.05$ & $13.64 \pm 0.06$ & & 132250.22-261601.2 & $13.20 \pm 0.02$ & $12.97 \pm 0.03$ & & $-46.7 \pm 6.0$ & $-48.6 \pm 7.7$\\
13225052+1737448 & $15.11 \pm 0.04$ & $14.58 \pm 0.05$ & $14.28 \pm 0.06$ & & 132250.49+173744.3 & $14.11 \pm 0.03$ & $13.88 \pm 0.04$ & & $-32.4 \pm 10.3$ & $-38.5 \pm 6.8$\\
13225262+0019415 & $12.17 \pm 0.02$ & $11.57 \pm 0.02$ & $11.24 \pm 0.02$ & & 132252.52+001940.1 & $11.06 \pm 0.02$ & $10.89 \pm 0.02$ & & $-134.9 \pm 10.0$ & $-135.7 \pm 12.9$\\
13225264-2234160 & $14.59 \pm 0.03$ & $13.99 \pm 0.03$ & $13.71 \pm 0.05$ & & 132252.61-223416.7 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-31.1 \pm 6.2$ & $-67.1 \pm 7.5$\\
13225369-0302377 & $14.27 \pm 0.03$ & $13.66 \pm 0.04$ & $13.35 \pm 0.04$ & & 132253.64-030238.3 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $-60.0 \pm 12.3$ & $-49.9 \pm 7.6$\\
13225402-1612559 & $14.06 \pm 0.02$ & $13.55 \pm 0.03$ & $13.20 \pm 0.04$ & & 132254.05-161256.8 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $29.3 \pm 5.8$ & $-73.2 \pm 7.4$\\
13225446-0000473 & $16.46 \pm 0.14$ & $15.81 \pm 0.14$ & $15.31 \pm 0.20$ & & 132254.44-000045.1 & $14.93 \pm 0.03$ & $14.58 \pm 0.05$ & & $-22.1 \pm 23.4$ & $195.4 \pm 23.9$\\
13225457+1259256 & $14.30 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.03$ & & 132254.51+125925.9 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $-76.3 \pm 6.5$ & $22.0 \pm 6.1$\\
13225550-0923466 & $13.46 \pm 0.03$ & $12.89 \pm 0.03$ & $12.61 \pm 0.02$ & & 132255.43-092346.4 & $12.42 \pm 0.02$ & $12.18 \pm 0.02$ & & $-101.5 \pm 8.3$ & $18.1 \pm 14.5$\\
13225554-1702318 & $16.43 \pm 0.13$ & $15.79 \pm 0.14$ & $15.51 \pm 0.22$ & & 132255.63-170237.2 & $15.17 \pm 0.04$ & $14.84 \pm 0.07$ & & $101.8 \pm 17.6$ & $-442.8 \pm 28.3$\\
13225580+1625395 & $15.98 \pm 0.08$ & $15.38 \pm 0.11$ & $15.03 \pm 0.12$ & & 132255.78+162538.9 & $14.83 \pm 0.03$ & $14.65 \pm 0.06$ & & $-28.1 \pm 8.7$ & $-50.7 \pm 9.7$\\
13225661+8636118 & $13.32 \pm 0.02$ & $12.79 \pm 0.03$ & $12.50 \pm 0.03$ & & 132258.25+863611.4 & $12.33 \pm 0.02$ & $12.16 \pm 0.02$ & & $129.4 \pm 3.1$ & $-27.9 \pm 12.1$\\
13225666-2942365 & $13.11 \pm 0.02$ & $12.56 \pm 0.03$ & $12.25 \pm 0.02$ & & 132256.63-294237.1 & $12.07 \pm 0.02$ & $11.86 \pm 0.02$ & & $-38.0 \pm 5.4$ & $-56.6 \pm 6.9$\\
13225860+3643253 & $14.88 \pm 0.03$ & $14.32 \pm 0.05$ & $13.94 \pm 0.04$ & & 132258.55+364324.5 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $-46.7 \pm 4.5$ & $-62.4 \pm 13.6$\\
13225880+0416322 & $12.74 \pm 0.02$ & $12.14 \pm 0.02$ & $11.86 \pm 0.02$ & & 132258.76+041631.4 & $11.66 \pm 0.02$ & $11.46 \pm 0.02$ & & $-56.3 \pm 9.6$ & $-82.8 \pm 9.3$\\
13230009-2925152 & $14.47 \pm 0.03$ & $13.87 \pm 0.03$ & $13.56 \pm 0.04$ & & 132300.05-292515.5 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $-45.8 \pm 6.3$ & $-22.5 \pm 6.9$\\
13230040+7510120 & $16.58 \pm 0.14$ & $15.86 \pm 0.18$ & $15.06 \pm 0.12$ & & 132300.24+751011.7 & $14.61 \pm 0.03$ & $14.35 \pm 0.04$ & & $-60.7 \pm 2.4$ & $-26.8 \pm 22.8$\\
13230103+2445276 & $14.08 \pm 0.03$ & $13.51 \pm 0.03$ & $13.21 \pm 0.03$ & & 132301.03+244526.4 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $4.5 \pm 9.3$ & $-109.0 \pm 7.5$\\
13230131-0051026 & $14.84 \pm 0.04$ & $14.20 \pm 0.03$ & $13.88 \pm 0.05$ & & 132301.22-005101.5 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-113.3 \pm 8.4$ & $99.2 \pm 8.7$\\
13230199+5726278 & $16.62 \pm 0.14$ & $16.01 \pm 0.14$ & $15.61 \pm 0.18$ & & 132301.92+572626.1 & $15.44 \pm 0.04$ & $15.19 \pm 0.06$ & & $-49.1 \pm 7.2$ & $-150.5 \pm 21.1$\\
13230296+2227271 & $15.18 \pm 0.04$ & $14.65 \pm 0.05$ & $14.30 \pm 0.05$ & & 132302.98+222726.3 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $25.1 \pm 6.4$ & $-68.3 \pm 11.8$\\
13230415+5951460 & $14.15 \pm 0.02$ & $13.62 \pm 0.03$ & $13.34 \pm 0.04$ & & 132304.18+595145.3 & $13.15 \pm 0.02$ & $12.89 \pm 0.02$ & & $19.6 \pm 2.9$ & $-63.9 \pm 6.7$\\
13230454+3356079 & $15.31 \pm 0.05$ & $14.77 \pm 0.08$ & $14.43 \pm 0.07$ & & 132304.51+335607.6 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-30.7 \pm 6.9$ & $-34.2 \pm 9.5$\\
13230532-3759360 & $14.48 \pm 0.03$ & $13.93 \pm 0.03$ & $13.65 \pm 0.04$ & & 132305.30-375935.7 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $-28.3 \pm 4.9$ & $26.3 \pm 7.0$\\
13230542-2005484 & $14.39 \pm 0.03$ & $13.87 \pm 0.04$ & $13.56 \pm 0.05$ & & 132305.35-200548.5 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $-84.9 \pm 7.1$ & $-11.5 \pm 6.7$\\
13230576-3143283 & $13.28 \pm 0.02$ & $12.68 \pm 0.02$ & $12.35 \pm 0.02$ & & 132305.66-314330.0 & $12.16 \pm 0.02$ & $11.95 \pm 0.02$ & & $-110.8 \pm 6.9$ & $-144.2 \pm 9.0$\\
13230697-3834260 & $15.03 \pm 0.04$ & $14.46 \pm 0.05$ & $14.10 \pm 0.06$ & & 132306.91-383426.8 & $13.90 \pm 0.03$ & $13.73 \pm 0.03$ & & $-63.2 \pm 5.6$ & $-67.5 \pm 7.6$\\
13230865-2429431 & $14.81 \pm 0.04$ & $14.21 \pm 0.04$ & $13.94 \pm 0.08$ & & 132308.59-242943.4 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $-76.3 \pm 7.3$ & $-20.6 \pm 6.9$\\
13230896+1430561 & $16.37 \pm 0.10$ & $15.78 \pm 0.15$ & $15.48 \pm 0.17$ & & 132308.97+143053.8 & $15.24 \pm 0.04$ & $14.85 \pm 0.06$ & & $8.7 \pm 20.6$ & $-185.2 \pm 22.0$\\
13230953-1809548 & $13.27 \pm 0.03$ & $12.71 \pm 0.02$ & $12.40 \pm 0.02$ & & 132309.54-180956.6 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $17.2 \pm 6.0$ & $-158.1 \pm 9.4$\\
13230989+2314276 & $13.16 \pm 0.02$ & $12.60 \pm 0.02$ & $12.31 \pm 0.02$ & & 132309.70+231429.1 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $-220.1 \pm 12.2$ & $131.4 \pm 9.5$\\
13231084-1803208 & $13.10 \pm 0.03$ & $12.56 \pm 0.02$ & $12.30 \pm 0.02$ & & 132310.84-180321.4 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $-11.2 \pm 5.9$ & $-52.0 \pm 6.7$\\
13231202-2317167 & $14.44 \pm 0.03$ & $13.90 \pm 0.03$ & $13.59 \pm 0.05$ & & 132311.99-231716.9 & $13.41 \pm 0.03$ & $13.19 \pm 0.03$ & & $-37.2 \pm 6.1$ & $-22.5 \pm 6.9$\\
13231452-3403252 & $13.40 \pm 0.03$ & $12.77 \pm 0.02$ & $12.46 \pm 0.02$ & & 132314.39-340325.0 & $12.22 \pm 0.02$ & $12.01 \pm 0.02$ & & $-142.7 \pm 7.9$ & $16.2 \pm 7.1$\\
13231519-3301247 & $13.06 \pm 0.02$ & $12.50 \pm 0.02$ & $12.22 \pm 0.02$ & & 132315.18-330125.0 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $-13.1 \pm 4.8$ & $-31.7 \pm 6.5$\\
13231567-2723509 & $15.05 \pm 0.05$ & $14.51 \pm 0.04$ & $14.20 \pm 0.07$ & & 132315.65-272350.9 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $-31.3 \pm 6.3$ & $-2.9 \pm 7.4$\\
13231604-1311147 & $12.95 \pm 0.03$ & $12.39 \pm 0.03$ & $12.09 \pm 0.02$ & & 132315.96-131114.8 & $11.91 \pm 0.02$ & $11.73 \pm 0.02$ & & $-101.9 \pm 7.0$ & $-5.7 \pm 7.2$\\
13231647-0946280 & $13.13 \pm 0.02$ & $12.60 \pm 0.02$ & $12.30 \pm 0.03$ & & 132316.16-094624.9 & $12.14 \pm 0.02$ & $11.91 \pm 0.02$ & & $-390.6 \pm 18.1$ & $263.6 \pm 13.5$\\
13231664-0821232 & $14.87 \pm 0.04$ & $14.21 \pm 0.05$ & $13.94 \pm 0.06$ & & 132316.60-082123.9 & $13.77 \pm 0.03$ & $13.58 \pm 0.04$ & & $-48.6 \pm 11.6$ & $-56.2 \pm 8.7$\\
13231690+5951440 & $14.85 \pm 0.03$ & $14.23 \pm 0.04$ & $13.92 \pm 0.05$ & & 132316.89+595143.5 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $-1.7 \pm 3.1$ & $-43.3 \pm 6.9$\\
13231695+4748109 & $14.97 \pm 0.04$ & $14.45 \pm 0.05$ & $14.13 \pm 0.07$ & & 132316.90+474811.2 & $13.94 \pm 0.03$ & $13.75 \pm 0.03$ & & $-40.0 \pm 5.5$ & $28.4 \pm 8.5$\\
13231709+4420006 & $15.03 \pm 0.04$ & $14.48 \pm 0.05$ & $14.21 \pm 0.08$ & & 132317.03+441959.4 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $-63.2 \pm 8.4$ & $-102.2 \pm 8.1$\\
13231772+0323071 & $13.91 \pm 0.03$ & $13.31 \pm 0.03$ & $13.01 \pm 0.04$ & & 132317.69+032306.4 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $-53.8 \pm 11.5$ & $-69.1 \pm 8.4$\\
13231786+0316245 & $13.92 \pm 0.03$ & $13.33 \pm 0.02$ & $13.04 \pm 0.04$ & & 132317.77+031624.5 & $12.87 \pm 0.02$ & $12.67 \pm 0.03$ & & $-122.7 \pm 10.5$ & $2.6 \pm 7.9$\\
13231849+0835574 & $15.63 \pm 0.08$ & $14.95 \pm 0.07$ & $14.68 \pm 0.10$ & & 132318.44+083557.8 & $14.48 \pm 0.03$ & $14.29 \pm 0.04$ & & $-62.3 \pm 12.3$ & $35.9 \pm 10.1$\\
13231996-2017047 & $14.37 \pm 0.03$ & $13.71 \pm 0.04$ & $13.43 \pm 0.05$ & & 132319.91-201704.9 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $-62.6 \pm 7.1$ & $-16.5 \pm 6.6$\\
13232077+2737086 & $15.75 \pm 0.07$ & $15.05 \pm 0.09$ & $14.68 \pm 0.07$ & & 132320.78+273707.7 & $14.48 \pm 0.03$ & $14.19 \pm 0.04$ & & $7.4 \pm 7.2$ & $-87.2 \pm 9.0$\\
13232118+5001027 & $14.12 \pm 0.03$ & $13.55 \pm 0.03$ & $13.21 \pm 0.04$ & & 132321.17+500101.9 & $13.04 \pm 0.02$ & $12.85 \pm 0.02$ & & $-11.4 \pm 3.5$ & $-68.0 \pm 13.9$\\
13232199+4107353 & $16.55 \pm 0.13$ & $15.78 \pm 0.15$ & $15.20 \pm 0.13$ & & 132321.90+410734.9 & $14.63 \pm 0.03$ & $14.32 \pm 0.04$ & & $-86.7 \pm 9.7$ & $-28.4 \pm 16.3$\\
13232208+5229490 & $14.00 \pm 0.03$ & $13.41 \pm 0.03$ & $13.12 \pm 0.03$ & & 132321.91+522947.6 & $12.84 \pm 0.02$ & $12.62 \pm 0.02$ & & $-140.0 \pm 4.5$ & $-121.8 \pm 14.9$\\
13232244-3441154 & $16.18 \pm 0.08$ & $15.65 \pm 0.13$ & $15.34 \pm 0.16$ & & 132322.35-344115.8 & $15.11 \pm 0.04$ & $14.79 \pm 0.06$ & & $-100.4 \pm 14.5$ & $-36.1 \pm 18.4$\\
13232270+5541385 & $16.16 \pm 0.09$ & $15.37 \pm 0.09$ & $15.07 \pm 0.10$ & & 132322.64+554138.1 & $14.88 \pm 0.03$ & $14.67 \pm 0.05$ & & $-43.1 \pm 5.2$ & $-37.7 \pm 15.3$\\
13232401+3145483 & $12.77 \pm 0.02$ & $12.18 \pm 0.03$ & $11.91 \pm 0.02$ & & 132323.88+314548.6 & $11.70 \pm 0.02$ & $11.52 \pm 0.02$ & & $-153.3 \pm 10.2$ & $36.5 \pm 9.3$\\
13232423+5132272 & $11.66 \pm 0.01$ & $11.10 \pm 0.02$ & $10.80 \pm 0.01$ & & 132324.01+513227.4 & $10.59 \pm 0.02$ & $10.39 \pm 0.02$ & & $-181.5 \pm 5.2$ & $22.0 \pm 10.3$\\
13232543-0627496 & $15.36 \pm 0.06$ & $14.85 \pm 0.09$ & $14.47 \pm 0.09$ & & 132325.38-062750.0 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $-71.3 \pm 10.5$ & $-38.2 \pm 10.4$\\
13232568+0308410 & $12.13 \pm 0.02$ & $11.54 \pm 0.02$ & $11.27 \pm 0.02$ & & 132325.59+030841.2 & $11.10 \pm 0.02$ & $10.93 \pm 0.02$ & & $-122.6 \pm 10.1$ & $22.5 \pm 7.5$\\
13232628+1845032 & $15.55 \pm 0.06$ & $14.97 \pm 0.09$ & $14.61 \pm 0.09$ & & 132326.22+184503.6 & $14.31 \pm 0.03$ & $14.05 \pm 0.04$ & & $-76.3 \pm 12.0$ & $39.0 \pm 22.5$\\
13232643-2910322 & $13.33 \pm 0.02$ & $12.74 \pm 0.03$ & $12.44 \pm 0.02$ & & 132326.37-291033.2 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-63.3 \pm 6.0$ & $-86.8 \pm 7.5$\\
13232726-3528175 & $16.34 \pm 0.10$ & $15.76 \pm 0.15$ & $15.23 \pm 0.15$ & & 132327.26-352816.4 & $15.06 \pm 0.03$ & $14.76 \pm 0.06$ & & $5.5 \pm 12.1$ & $94.7 \pm 18.6$\\
13232804+2707315 & $15.83 \pm 0.07$ & $15.24 \pm 0.11$ & $14.90 \pm 0.11$ & & 132327.97+270732.1 & $14.65 \pm 0.03$ & $14.41 \pm 0.05$ & & $-85.3 \pm 8.9$ & $51.2 \pm 10.7$\\
13232870+4738578 & $14.92 \pm 0.04$ & $14.35 \pm 0.04$ & $14.06 \pm 0.07$ & & 132328.81+473856.4 & $13.91 \pm 0.03$ & $13.71 \pm 0.03$ & & $102.0 \pm 5.2$ & $-116.4 \pm 8.1$\\
13232983+3355128 & $15.16 \pm 0.04$ & $14.49 \pm 0.06$ & $14.22 \pm 0.05$ & & 132329.78+335512.0 & $13.96 \pm 0.03$ & $13.74 \pm 0.03$ & & $-60.4 \pm 6.4$ & $-73.3 \pm 8.6$\\
13233142+7644340 & $16.02 \pm 0.09$ & $15.36 \pm 0.12$ & $15.01 \pm 0.13$ & & 132331.34+764433.8 & $14.81 \pm 0.03$ & $14.57 \pm 0.04$ & & $-28.9 \pm 1.6$ & $-14.7 \pm 9.6$\\
13233195-0353304 & $14.53 \pm 0.03$ & $14.00 \pm 0.04$ & $13.69 \pm 0.04$ & & 132331.97-035331.1 & $13.50 \pm 0.02$ & $13.33 \pm 0.03$ & & $19.9 \pm 7.5$ & $-56.9 \pm 7.9$\\
13233223-0611092 & $14.51 \pm 0.03$ & $14.00 \pm 0.05$ & $13.70 \pm 0.05$ & & 132332.25-061109.8 & $13.50 \pm 0.03$ & $13.33 \pm 0.03$ & & $26.0 \pm 13.0$ & $-55.5 \pm 10.9$\\
13233356+4135012 & $13.32 \pm 0.02$ & $12.76 \pm 0.02$ & $12.48 \pm 0.02$ & & 132333.46+413500.3 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $-88.8 \pm 4.7$ & $-66.7 \pm 6.0$\\
13233485+4826444 & $14.29 \pm 0.03$ & $13.71 \pm 0.03$ & $13.44 \pm 0.04$ & & 132334.79+482644.1 & $13.28 \pm 0.03$ & $13.11 \pm 0.03$ & & $-52.3 \pm 4.0$ & $-31.3 \pm 17.3$\\
13233597-1806379 & $14.90 \pm 0.03$ & $14.19 \pm 0.05$ & $13.66 \pm 0.05$ & & 132335.88-180638.4 & $13.33 \pm 0.03$ & $13.07 \pm 0.03$ & & $-112.8 \pm 8.5$ & $-48.3 \pm 7.1$\\
13233636+2154196 & $16.03 \pm 0.08$ & $15.43 \pm 0.11$ & $15.06 \pm 0.12$ & & 132336.30+215419.9 & $14.85 \pm 0.03$ & $14.68 \pm 0.06$ & & $-78.2 \pm 9.8$ & $26.9 \pm 18.3$\\
13233699-2557188 & $14.27 \pm 0.03$ & $13.71 \pm 0.03$ & $13.31 \pm 0.03$ & & 132336.91-255719.0 & $13.10 \pm 0.02$ & $12.84 \pm 0.03$ & & $-92.2 \pm 7.0$ & $-13.7 \pm 7.5$\\
13233754+1323237 & $15.73 \pm 0.07$ & $15.14 \pm 0.08$ & $14.79 \pm 0.09$ & & 132337.42+132322.9 & $14.62 \pm 0.03$ & $14.42 \pm 0.05$ & & $-134.7 \pm 11.8$ & $-62.0 \pm 8.2$\\
13233945-3350502 & $13.83 \pm 0.02$ & $13.17 \pm 0.03$ & $12.82 \pm 0.03$ & & 132339.37-335050.5 & $12.64 \pm 0.02$ & $12.42 \pm 0.02$ & & $-97.1 \pm 6.5$ & $-26.8 \pm 6.5$\\
13233958+2912214 & $13.59 \pm 0.02$ & $13.04 \pm 0.03$ & $12.70 \pm 0.03$ & & 132339.69+291219.4 & $12.55 \pm 0.02$ & $12.37 \pm 0.02$ & & $138.0 \pm 7.3$ & $-188.3 \pm 8.1$\\
13234083-0939355 & $16.18 \pm 0.10$ & $15.64 \pm 0.13$ & $15.33 \pm 0.21$ & & 132340.88-093934.0 & $15.18 \pm 0.04$ & $14.95 \pm 0.07$ & & $67.0 \pm 21.9$ & $138.8 \pm 24.1$\\
13234236+3231470 & $15.64 \pm 0.05$ & $15.09 \pm 0.09$ & $14.80 \pm 0.09$ & & 132342.19+323146.2 & $14.64 \pm 0.03$ & $14.39 \pm 0.05$ & & $-202.0 \pm 9.2$ & $-80.7 \pm 11.1$\\
13234528+7522361 & $16.11 \pm 0.09$ & $15.55 \pm 0.13$ & $15.26 \pm 0.16$ & & 132345.17+752236.0 & $15.10 \pm 0.03$ & $14.94 \pm 0.05$ & & $-41.1 \pm 2.2$ & $-9.1 \pm 23.1$\\
13234655+1214577 & $14.22 \pm 0.02$ & $13.61 \pm 0.03$ & $13.34 \pm 0.03$ & & 132346.51+121457.9 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $-41.8 \pm 8.6$ & $16.2 \pm 8.1$\\
13234712+6412233 & $13.54 \pm 0.02$ & $12.95 \pm 0.03$ & $12.66 \pm 0.02$ & & 132347.16+641222.9 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $24.3 \pm 2.3$ & $-29.8 \pm 8.6$\\
13234739+6145164 & $13.91 \pm 0.03$ & $13.29 \pm 0.03$ & $13.00 \pm 0.03$ & & 132347.40+614515.8 & $12.81 \pm 0.02$ & $12.62 \pm 0.02$ & & $1.7 \pm 2.3$ & $-59.2 \pm 8.7$\\
13234772+5948027 & $13.33 \pm 0.02$ & $12.76 \pm 0.02$ & $12.47 \pm 0.02$ & & 132347.74+594802.1 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $7.9 \pm 2.2$ & $-56.7 \pm 7.2$\\
13234779-3400489 & $14.80 \pm 0.04$ & $14.11 \pm 0.04$ & $13.70 \pm 0.05$ & & 132347.62-340049.6 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $-187.3 \pm 9.8$ & $-58.9 \pm 7.4$\\
13234784-2844238 & $14.90 \pm 0.04$ & $14.26 \pm 0.05$ & $13.92 \pm 0.05$ & & 132347.80-284423.8 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $-44.4 \pm 6.2$ & $-2.6 \pm 7.2$\\
13235042+4209046 & $15.68 \pm 0.07$ & $15.17 \pm 0.09$ & $14.89 \pm 0.12$ & & 132350.35+420904.7 & $14.59 \pm 0.03$ & $14.31 \pm 0.04$ & & $-65.3 \pm 6.3$ & $11.1 \pm 9.3$\\
13235057-0739357 & $15.40 \pm 0.06$ & $14.76 \pm 0.05$ & $14.45 \pm 0.09$ & & 132350.53-073936.7 & $14.24 \pm 0.03$ & $14.05 \pm 0.04$ & & $-47.8 \pm 8.3$ & $-94.1 \pm 11.8$\\
13235184-4019212 & $14.19 \pm 0.03$ & $13.56 \pm 0.03$ & $13.29 \pm 0.04$ & & 132351.76-401922.0 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $-79.3 \pm 5.6$ & $-62.6 \pm 7.1$\\
13235194+1656404 & $15.02 \pm 0.04$ & $14.36 \pm 0.04$ & $14.05 \pm 0.05$ & & 132351.90+165640.1 & $13.84 \pm 0.03$ & $13.62 \pm 0.03$ & & $-49.9 \pm 7.3$ & $-26.3 \pm 9.1$\\
13235206+3014340 & $13.64 \pm 0.02$ & $12.97 \pm 0.03$ & $12.55 \pm 0.02$ & & 132351.50+301435.5 & $12.28 \pm 0.02$ & $12.05 \pm 0.02$ & & $-694.3 \pm 19.1$ & $139.9 \pm 15.1$\\
13235224+3425111 & $15.36 \pm 0.05$ & $14.79 \pm 0.06$ & $14.44 \pm 0.05$ & & 132352.31+342509.9 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $78.0 \pm 6.7$ & $-112.7 \pm 9.1$\\
13235389+2651195 & $12.43 \pm 0.02$ & $11.79 \pm 0.02$ & $11.47 \pm 0.02$ & & 132353.80+265119.3 & $11.24 \pm 0.02$ & $11.05 \pm 0.02$ & & $-110.4 \pm 6.7$ & $-13.7 \pm 9.1$\\
13235474+5547136 & $13.82 \pm 0.02$ & $13.15 \pm 0.03$ & $12.74 \pm 0.02$ & & 132354.57+554711.4 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $-120.1 \pm 4.1$ & $-193.8 \pm 9.7$\\
13235481+2857392 & $13.77 \pm 0.02$ & $13.17 \pm 0.03$ & $12.88 \pm 0.03$ & & 132354.80+285737.6 & $12.70 \pm 0.02$ & $12.49 \pm 0.02$ & & $-11.9 \pm 6.7$ & $-141.1 \pm 8.3$\\
13235493-1718487 & $15.67 \pm 0.05$ & $15.11 \pm 0.07$ & $14.83 \pm 0.13$ & & 132354.87-171848.8 & $14.49 \pm 0.03$ & $14.32 \pm 0.05$ & & $-69.8 \pm 7.8$ & $-6.2 \pm 7.9$\\
13235557-1323064 & $13.55 \pm 0.03$ & $12.98 \pm 0.03$ & $12.69 \pm 0.03$ & & 132355.51-132306.3 & $12.53 \pm 0.02$ & $12.33 \pm 0.03$ & & $-67.4 \pm 6.4$ & $13.0 \pm 6.7$\\
13235634+6836044 & $16.48 \pm 0.13$ & $15.55 \pm 0.13$ & $14.99 \pm 0.14$ & & 132356.25+683604.3 & $14.32 \pm 0.03$ & $14.08 \pm 0.04$ & & $-41.4 \pm 2.9$ & $-2.2 \pm 21.0$\\
13235685+3446479 & $15.17 \pm 0.04$ & $14.47 \pm 0.06$ & $14.13 \pm 0.05$ & & 132356.82+344647.6 & $13.97 \pm 0.03$ & $13.74 \pm 0.03$ & & $-35.8 \pm 5.7$ & $-28.2 \pm 7.7$\\
13235888+0604449 & $15.79 \pm 0.08$ & $15.26 \pm 0.09$ & $14.89 \pm 0.14$ & & 132358.91+060445.5 & $14.69 \pm 0.03$ & $14.48 \pm 0.06$ & & $46.5 \pm 15.2$ & $54.8 \pm 10.3$\\
13235956+1656548 & $14.24 \pm 0.02$ & $13.63 \pm 0.03$ & $13.36 \pm 0.03$ & & 132359.49+165655.0 & $13.17 \pm 0.02$ & $13.00 \pm 0.03$ & & $-74.2 \pm 7.4$ & $16.1 \pm 8.8$\\
13235984+6554514 & $14.33 \pm 0.03$ & $13.82 \pm 0.04$ & $13.41 \pm 0.03$ & & 132359.76+655451.2 & $13.24 \pm 0.02$ & $13.04 \pm 0.03$ & & $-50.9 \pm 2.5$ & $-24.6 \pm 10.6$\\
13240095-1328565 & $15.10 \pm 0.03$ & $14.45 \pm 0.05$ & $14.09 \pm 0.07$ & & 132400.96-132857.0 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $15.6 \pm 6.2$ & $-43.9 \pm 7.3$\\
13240141+4303013 & $16.52 \pm 0.14$ & $15.62 \pm 0.13$ & $15.29 \pm 0.20$ & & 132401.33+430300.5 & $14.70 \pm 0.03$ & $14.36 \pm 0.05$ & & $-85.4 \pm 14.0$ & $-69.2 \pm 23.8$\\
13240172-1638584 & $15.08 \pm 0.04$ & $14.39 \pm 0.05$ & $14.06 \pm 0.05$ & & 132401.77-163859.3 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $60.0 \pm 6.5$ & $-79.6 \pm 8.5$\\
13240356+1326007 & $15.62 \pm 0.05$ & $14.98 \pm 0.08$ & $14.59 \pm 0.08$ & & 132403.62+132559.3 & $14.40 \pm 0.03$ & $14.18 \pm 0.04$ & & $77.0 \pm 12.1$ & $-109.9 \pm 8.9$\\
13240413+7928365 & $15.50 \pm 0.06$ & $14.90 \pm 0.09$ & $14.63 \pm 0.09$ & & 132404.07+792837.8 & $14.36 \pm 0.03$ & $14.10 \pm 0.03$ & & $-15.7 \pm 1.0$ & $120.7 \pm 9.0$\\
13240565-2533155 & $15.25 \pm 0.04$ & $14.64 \pm 0.06$ & $14.34 \pm 0.07$ & & 132405.52-253315.6 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $-152.5 \pm 9.2$ & $-13.9 \pm 7.3$\\
13240635+3058268 & $14.21 \pm 0.03$ & $13.67 \pm 0.04$ & $13.37 \pm 0.03$ & & 132406.00+305825.7 & $13.16 \pm 0.02$ & $12.88 \pm 0.03$ & & $-427.3 \pm 12.3$ & $-106.7 \pm 8.3$\\
13240788+3426222 & $12.65 \pm 0.03$ & $12.08 \pm 0.03$ & $11.77 \pm 0.02$ & & 132407.84+342622.0 & $11.58 \pm 0.02$ & $11.40 \pm 0.02$ & & $-47.7 \pm 7.3$ & $-27.2 \pm 7.7$\\
13241020-2801141 & $13.49 \pm 0.02$ & $12.89 \pm 0.02$ & $12.60 \pm 0.02$ & & 132410.17-280114.2 & $12.40 \pm 0.02$ & $12.18 \pm 0.02$ & & $-35.3 \pm 5.5$ & $-10.3 \pm 6.5$\\
13241067-2846201 & $13.27 \pm 0.02$ & $12.75 \pm 0.02$ & $12.44 \pm 0.02$ & & 132410.57-284620.6 & $12.25 \pm 0.02$ & $12.04 \pm 0.02$ & & $-116.5 \pm 7.3$ & $-46.7 \pm 6.7$\\
13241075-3409490 & $12.32 \pm 0.03$ & $11.68 \pm 0.02$ & $11.41 \pm 0.02$ & & 132410.69-340949.3 & $11.23 \pm 0.02$ & $11.04 \pm 0.02$ & & $-62.7 \pm 5.4$ & $-22.1 \pm 6.3$\\
13241088-2214192 & $14.71 \pm 0.04$ & $14.11 \pm 0.04$ & $13.85 \pm 0.06$ & & 132410.81-221418.9 & $13.56 \pm 0.03$ & $13.39 \pm 0.03$ & & $-84.2 \pm 7.1$ & $29.4 \pm 7.1$\\
13241241+5614471 & $16.08 \pm 0.09$ & $15.55 \pm 0.11$ & $15.24 \pm 0.14$ & & 132412.53+561446.9 & $14.97 \pm 0.03$ & $14.73 \pm 0.05$ & & $95.4 \pm 6.3$ & $-16.0 \pm 16.7$\\
13241389+8642455 & $12.39 \pm 0.01$ & $11.84 \pm 0.02$ & $11.56 \pm 0.02$ & & 132412.54+864247.2 & $11.40 \pm 0.02$ & $11.21 \pm 0.02$ & & $-102.7 \pm 2.5$ & $153.7 \pm 21.0$\\
13241435+0102358 & $15.18 \pm 0.05$ & $14.60 \pm 0.06$ & $14.33 \pm 0.08$ & & 132414.31+010235.8 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $-59.0 \pm 9.9$ & $3.3 \pm 10.4$\\
13241470+3159598 & $14.40 \pm 0.03$ & $13.82 \pm 0.04$ & $13.51 \pm 0.04$ & & 132414.67+320000.3 & $13.32 \pm 0.03$ & $13.08 \pm 0.03$ & & $-34.9 \pm 5.6$ & $53.1 \pm 8.1$\\
13241574-3930296 & $13.67 \pm 0.03$ & $13.02 \pm 0.03$ & $12.72 \pm 0.03$ & & 132415.71-393029.5 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $-36.0 \pm 4.6$ & $10.5 \pm 6.5$\\
13241647+5528025 & $16.39 \pm 0.10$ & $15.76 \pm 0.14$ & $15.48 \pm 0.16$ & & 132416.41+552802.8 & $15.25 \pm 0.03$ & $15.00 \pm 0.06$ & & $-49.4 \pm 7.8$ & $29.1 \pm 18.0$\\
13241680+1232405 & $13.39 \pm 0.02$ & $12.80 \pm 0.02$ & $12.53 \pm 0.02$ & & 132416.82+123239.6 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $21.0 \pm 10.5$ & $-73.0 \pm 9.1$\\
13241784+3504069 & $14.82 \pm 0.04$ & $14.28 \pm 0.04$ & $14.00 \pm 0.04$ & & 132417.80+350406.9 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $-48.9 \pm 6.1$ & $2.4 \pm 7.5$\\
13241836-1442025 & $14.72 \pm 0.04$ & $14.19 \pm 0.03$ & $13.88 \pm 0.05$ & & 132418.33-144201.9 & $13.66 \pm 0.03$ & $13.41 \pm 0.03$ & & $-29.8 \pm 6.2$ & $48.8 \pm 7.4$\\
13241994-0151530 & $13.62 \pm 0.02$ & $13.00 \pm 0.02$ & $12.71 \pm 0.03$ & & 132419.91-015152.9 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $-46.8 \pm 7.4$ & $6.8 \pm 9.4$\\
13242116-2908275 & $16.14 \pm 0.09$ & $15.24 \pm 0.08$ & $14.84 \pm 0.11$ & & 132421.11-290828.1 & $14.52 \pm 0.03$ & $14.32 \pm 0.04$ & & $-58.3 \pm 8.2$ & $-53.9 \pm 10.1$\\
13242162+7014103 & $12.99 \pm 0.02$ & $12.46 \pm 0.02$ & $12.14 \pm 0.02$ & & 132421.62+701409.7 & $11.90 \pm 0.02$ & $11.71 \pm 0.02$ & & $-1.3 \pm 1.3$ & $-46.2 \pm 6.4$\\
13242208+2557023 & $16.63 \pm 0.15$ & $15.89 \pm 0.18$ & $15.09 \pm 0.13$ & & 132422.05+255700.3 & $14.24 \pm 0.03$ & $13.99 \pm 0.04$ & & $-35.9 \pm 12.5$ & $-183.3 \pm 21.0$\\
13242302-1243338 & $16.43 \pm 0.12$ & $15.78 \pm 0.14$ & $15.48 \pm 0.20$ & & 132423.02-124332.1 & $15.26 \pm 0.04$ & $14.93 \pm 0.07$ & & $8.8 \pm 22.0$ & $139.2 \pm 23.4$\\
13242585-3259029 & $12.48 \pm 0.02$ & $11.86 \pm 0.02$ & $11.56 \pm 0.03$ & & 132425.51-325905.1 & $11.35 \pm 0.02$ & $11.17 \pm 0.02$ & & $-379.8 \pm 17.6$ & $-189.7 \pm 10.5$\\
13242760+2937417 & $13.89 \pm 0.02$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 132427.62+293739.2 & $12.82 \pm 0.02$ & $12.59 \pm 0.02$ & & $26.5 \pm 6.6$ & $-236.6 \pm 9.5$\\
13242825+1209099 & $13.60 \pm 0.02$ & $13.00 \pm 0.02$ & $12.70 \pm 0.02$ & & 132428.19+120910.0 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $-70.8 \pm 7.5$ & $11.7 \pm 7.2$\\
13242878+7733138 & $14.98 \pm 0.04$ & $14.46 \pm 0.06$ & $14.14 \pm 0.06$ & & 132428.49+773314.5 & $13.96 \pm 0.02$ & $13.76 \pm 0.03$ & & $-91.0 \pm 2.6$ & $66.6 \pm 7.7$\\
13243022+3458173 & $16.13 \pm 0.07$ & $15.60 \pm 0.11$ & $15.27 \pm 0.12$ & & 132430.15+345816.5 & $15.10 \pm 0.03$ & $14.93 \pm 0.06$ & & $-77.1 \pm 11.8$ & $-75.9 \pm 16.8$\\
13243113+2445105 & $13.65 \pm 0.02$ & $13.03 \pm 0.03$ & $12.72 \pm 0.02$ & & 132431.14+244509.6 & $12.51 \pm 0.02$ & $12.29 \pm 0.02$ & & $17.1 \pm 8.5$ & $-80.1 \pm 7.1$\\
13243152+3218287 & $14.87 \pm 0.03$ & $14.23 \pm 0.04$ & $13.86 \pm 0.04$ & & 132431.49+321828.9 & $13.71 \pm 0.03$ & $13.45 \pm 0.03$ & & $-39.9 \pm 5.8$ & $18.5 \pm 8.2$\\
13243320-3402474 & $16.08 \pm 0.08$ & $15.41 \pm 0.09$ & $14.71 \pm 0.11$ & & 132432.98-340248.4 & $14.52 \pm 0.03$ & $14.28 \pm 0.05$ & & $-238.4 \pm 12.5$ & $-85.0 \pm 9.9$\\
13243394+2113181 & $12.52 \pm 0.02$ & $11.99 \pm 0.03$ & $11.69 \pm 0.02$ & & 132433.86+211317.8 & $11.51 \pm 0.02$ & $11.33 \pm 0.02$ & & $-104.2 \pm 7.7$ & $-25.0 \pm 12.7$\\
13243413+5827557 & $13.99 \pm 0.02$ & $13.43 \pm 0.04$ & $13.10 \pm 0.03$ & & 132434.09+582755.6 & $12.93 \pm 0.02$ & $12.73 \pm 0.02$ & & $-28.7 \pm 2.8$ & $-10.6 \pm 8.6$\\
13243420+1543577 & $13.27 \pm 0.02$ & $12.74 \pm 0.02$ & $12.47 \pm 0.02$ & & 132434.13+154356.3 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $-72.5 \pm 11.9$ & $-115.4 \pm 11.8$\\
13243423+6410376 & $16.17 \pm 0.10$ & $15.63 \pm 0.14$ & $15.24 \pm 0.14$ & & 132434.15+641036.2 & $15.01 \pm 0.03$ & $14.76 \pm 0.05$ & & $-50.5 \pm 4.1$ & $-126.8 \pm 17.8$\\
13243553+6358281 & $15.60 \pm 0.07$ & $14.58 \pm 0.06$ & $14.06 \pm 0.06$ & & 132434.93+635827.4 & $13.12 \pm 0.02$ & $12.29 \pm 0.02$ & & $-379.8 \pm 10.0$ & $-66.2 \pm 7.2$\\
13243641-0153550 & $12.21 \pm 0.02$ & $11.59 \pm 0.02$ & $11.27 \pm 0.02$ & & 132436.28-015356.7 & $11.10 \pm 0.02$ & $10.92 \pm 0.02$ & & $-167.1 \pm 10.1$ & $-146.1 \pm 11.3$\\
13243649-1610539 & $14.92 \pm 0.04$ & $14.19 \pm 0.04$ & $13.89 \pm 0.05$ & & 132436.43-161053.8 & $13.73 \pm 0.03$ & $13.50 \pm 0.03$ & & $-66.5 \pm 6.6$ & $7.4 \pm 6.4$\\
13243915+2749310 & $15.45 \pm 0.05$ & $14.82 \pm 0.07$ & $14.48 \pm 0.07$ & & 132439.12+274931.3 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $-30.5 \pm 7.1$ & $28.0 \pm 8.0$\\
13243981+3004095 & $13.28 \pm 0.02$ & $12.72 \pm 0.02$ & $12.40 \pm 0.02$ & & 132439.73+300407.3 & $12.18 \pm 0.02$ & $11.95 \pm 0.02$ & & $-83.9 \pm 5.4$ & $-180.2 \pm 7.5$\\
13244038-1220053 & $16.11 \pm 0.09$ & $15.59 \pm 0.10$ & $15.11 \pm 0.16$ & & 132440.46-122005.9 & $14.41 \pm 0.03$ & $14.17 \pm 0.04$ & & $99.2 \pm 17.3$ & $-47.7 \pm 17.5$\\
13244041+5655543 & $15.51 \pm 0.07$ & $14.79 \pm 0.08$ & $14.35 \pm 0.06$ & & 132440.33+565554.1 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $-65.5 \pm 5.6$ & $-20.5 \pm 8.6$\\
13244041-1040206 & $15.83 \pm 0.08$ & $15.27 \pm 0.11$ & $14.77 \pm 0.11$ & & 132440.43-104021.7 & $14.34 \pm 0.03$ & $14.13 \pm 0.04$ & & $25.8 \pm 12.3$ & $-93.2 \pm 11.3$\\
13244055-3017281 & $15.72 \pm 0.06$ & $15.04 \pm 0.07$ & $14.74 \pm 0.09$ & & 132440.59-301728.1 & $14.56 \pm 0.03$ & $14.25 \pm 0.05$ & & $42.9 \pm 7.8$ & $-1.4 \pm 8.9$\\
13244259-0907226 & $15.91 \pm 0.09$ & $15.39 \pm 0.11$ & $14.96 \pm 0.14$ & & 132442.49-090723.0 & $14.67 \pm 0.03$ & $14.34 \pm 0.05$ & & $-130.1 \pm 16.0$ & $-29.5 \pm 13.1$\\
13244266+4715043 & $15.80 \pm 0.07$ & $15.21 \pm 0.09$ & $14.90 \pm 0.14$ & & 132442.59+471503.9 & $14.72 \pm 0.03$ & $14.55 \pm 0.05$ & & $-61.2 \pm 13.3$ & $-40.0 \pm 13.8$\\
13244333+2948251 & $15.66 \pm 0.05$ & $15.09 \pm 0.07$ & $14.73 \pm 0.08$ & & 132443.27+294825.4 & $14.55 \pm 0.03$ & $14.33 \pm 0.04$ & & $-76.4 \pm 7.7$ & $26.5 \pm 9.5$\\
13244395-1232352 & $15.14 \pm 0.05$ & $14.43 \pm 0.05$ & $14.02 \pm 0.07$ & & 132443.89-123235.2 & $13.84 \pm 0.03$ & $13.67 \pm 0.03$ & & $-77.7 \pm 7.5$ & $-3.7 \pm 9.1$\\
13244424+3821442 & $13.75 \pm 0.02$ & $13.18 \pm 0.02$ & $12.91 \pm 0.03$ & & 132444.34+382143.0 & $12.67 \pm 0.02$ & $12.45 \pm 0.02$ & & $95.6 \pm 4.5$ & $-95.8 \pm 6.2$\\
13244512+5500298 & $15.94 \pm 0.10$ & $15.28 \pm 0.12$ & $14.65 \pm 0.09$ & & 132445.16+550029.7 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $33.9 \pm 3.8$ & $-9.2 \pm 11.7$\\
13244596+0509086 & $13.37 \pm 0.03$ & $12.74 \pm 0.03$ & $12.47 \pm 0.03$ & & 132445.90+050908.8 & $12.25 \pm 0.02$ & $12.04 \pm 0.02$ & & $-83.7 \pm 8.0$ & $19.4 \pm 8.6$\\
13244645+1239458 & $15.00 \pm 0.03$ & $14.46 \pm 0.05$ & $14.14 \pm 0.06$ & & 132446.47+123945.2 & $13.98 \pm 0.03$ & $13.73 \pm 0.03$ & & $15.4 \pm 12.2$ & $-50.9 \pm 7.4$\\
13244777-2108412 & $12.65 \pm 0.02$ & $12.09 \pm 0.03$ & $11.81 \pm 0.02$ & & 132447.68-210840.9 & $11.65 \pm 0.02$ & $11.48 \pm 0.02$ & & $-109.7 \pm 7.4$ & $27.9 \pm 6.4$\\
13244813+1136278 & $13.58 \pm 0.03$ & $12.98 \pm 0.03$ & $12.71 \pm 0.03$ & & 132448.10+113628.0 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $-48.0 \pm 10.3$ & $20.3 \pm 8.7$\\
13245024-4127183 & $14.65 \pm 0.03$ & $14.10 \pm 0.04$ & $13.79 \pm 0.05$ & & 132450.17-412718.5 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $-66.9 \pm 5.5$ & $-19.3 \pm 6.8$\\
13245041+1850544 & $14.92 \pm 0.03$ & $14.23 \pm 0.03$ & $13.95 \pm 0.05$ & & 132450.45+185054.1 & $13.77 \pm 0.03$ & $13.58 \pm 0.04$ & & $57.6 \pm 7.5$ & $-28.5 \pm 8.5$\\
13245056+2418519 & $15.29 \pm 0.04$ & $14.62 \pm 0.06$ & $14.16 \pm 0.05$ & & 132450.49+241852.2 & $13.91 \pm 0.03$ & $13.68 \pm 0.03$ & & $-85.9 \pm 8.2$ & $32.0 \pm 8.5$\\
13245278+7448309 & $14.63 \pm 0.03$ & $14.04 \pm 0.05$ & $13.76 \pm 0.04$ & & 132452.41+744831.1 & $13.56 \pm 0.02$ & $13.35 \pm 0.03$ & & $-138.0 \pm 3.8$ & $16.5 \pm 7.3$\\
13245376+0011031 & $13.49 \pm 0.03$ & $12.90 \pm 0.03$ & $12.57 \pm 0.02$ & & 132453.83+001102.0 & $12.37 \pm 0.02$ & $12.15 \pm 0.02$ & & $96.8 \pm 12.3$ & $-111.0 \pm 18.6$\\
13245383+2509402 & $14.48 \pm 0.03$ & $13.88 \pm 0.03$ & $13.57 \pm 0.03$ & & 132453.80+250940.6 & $13.41 \pm 0.02$ & $13.22 \pm 0.03$ & & $-33.5 \pm 6.2$ & $38.7 \pm 8.0$\\
13245408+4449290 & $14.80 \pm 0.04$ & $14.27 \pm 0.04$ & $14.00 \pm 0.06$ & & 132453.96+444929.1 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $-108.5 \pm 7.4$ & $6.5 \pm 8.4$\\
13245489+2418141 & $12.58 \pm 0.02$ & $12.02 \pm 0.03$ & $11.71 \pm 0.02$ & & 132454.82+241814.4 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $-87.2 \pm 7.6$ & $29.5 \pm 7.6$\\
13245499+8042339 & $13.10 \pm 0.02$ & $12.46 \pm 0.03$ & $12.15 \pm 0.02$ & & 132455.18+804234.0 & $11.93 \pm 0.02$ & $11.74 \pm 0.02$ & & $45.5 \pm 1.3$ & $7.5 \pm 7.7$\\
13245517-2157187 & $14.60 \pm 0.05$ & $14.01 \pm 0.06$ & $13.67 \pm 0.05$ & & 132455.09-215719.5 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $-97.3 \pm 7.6$ & $-72.7 \pm 7.5$\\
13245521-2428227 & $15.83 \pm 0.07$ & $15.16 \pm 0.08$ & $14.83 \pm 0.11$ & & 132455.23-242823.2 & $14.59 \pm 0.03$ & $14.33 \pm 0.05$ & & $25.6 \pm 7.4$ & $-45.4 \pm 8.8$\\
13245535+2311120 & $16.58 \pm 0.12$ & $15.88 \pm 0.15$ & $15.40 \pm 0.17$ & & 132455.38+231109.6 & $14.78 \pm 0.03$ & $14.51 \pm 0.05$ & & $31.7 \pm 17.1$ & $-209.2 \pm 19.2$\\
13245535+3306556 & $14.09 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & 132455.41+330653.5 & $13.11 \pm 0.02$ & $12.86 \pm 0.03$ & & $65.8 \pm 6.6$ & $-168.0 \pm 7.0$\\
13245698+3300468 & $16.03 \pm 0.09$ & $15.14 \pm 0.07$ & $14.44 \pm 0.08$ & & 132456.94+330046.3 & $14.08 \pm 0.03$ & $13.75 \pm 0.04$ & & $-45.7 \pm 6.8$ & $-42.7 \pm 8.0$\\
13245831+1153315 & $15.06 \pm 0.05$ & $14.49 \pm 0.04$ & $14.22 \pm 0.07$ & & 132458.35+115331.0 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $54.1 \pm 14.3$ & $-44.1 \pm 9.8$\\
13245907-1718011 & $14.08 \pm 0.02$ & $13.54 \pm 0.03$ & $13.26 \pm 0.03$ & & 132459.06-171801.9 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $-6.0 \pm 5.7$ & $-68.4 \pm 10.1$\\
13245943-3229533 & $16.47 \pm 0.12$ & $15.79 \pm 0.11$ & $15.46 \pm 0.20$ & & 132459.51-322953.7 & $15.18 \pm 0.04$ & $14.90 \pm 0.07$ & & $98.1 \pm 14.8$ & $-38.0 \pm 21.8$\\
13250057-1817449 & $13.44 \pm 0.02$ & $12.93 \pm 0.03$ & $12.65 \pm 0.03$ & & 132500.72-181748.6 & $12.46 \pm 0.02$ & $12.19 \pm 0.02$ & & $190.2 \pm 10.7$ & $-331.1 \pm 17.4$\\
13250066+3842302 & $15.88 \pm 0.07$ & $15.36 \pm 0.10$ & $15.04 \pm 0.12$ & & 132500.63+384229.8 & $14.84 \pm 0.03$ & $14.65 \pm 0.05$ & & $-27.5 \pm 6.2$ & $-33.6 \pm 9.3$\\
13250142-1058520 & $13.54 \pm 0.03$ & $12.96 \pm 0.03$ & $12.67 \pm 0.03$ & & 132501.37-105852.2 & $12.42 \pm 0.02$ & $12.19 \pm 0.02$ & & $-68.2 \pm 8.3$ & $-17.8 \pm 7.2$\\
13250157+8220460 & $13.45 \pm 0.02$ & $12.85 \pm 0.03$ & $12.48 \pm 0.03$ & & 132501.04+822046.1 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $-102.4 \pm 2.7$ & $9.0 \pm 6.9$\\
13250171-1315531 & $15.65 \pm 0.06$ & $15.13 \pm 0.08$ & $14.83 \pm 0.13$ & & 132501.65-131553.1 & $14.33 \pm 0.03$ & $14.08 \pm 0.04$ & & $-65.9 \pm 7.7$ & $-7.6 \pm 8.2$\\
13250209+7648042 & $12.91 \pm 0.02$ & $12.35 \pm 0.03$ & $12.06 \pm 0.02$ & & 132501.97+764804.1 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $-40.2 \pm 1.3$ & $-9.8 \pm 6.9$\\
13250241-0057341 & $14.99 \pm 0.03$ & $14.43 \pm 0.05$ & $14.11 \pm 0.06$ & & 132502.38-005734.2 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $-48.4 \pm 8.8$ & $-12.0 \pm 10.8$\\
13250363+1551175 & $13.68 \pm 0.02$ & $13.09 \pm 0.02$ & $12.81 \pm 0.02$ & & 132503.59+155117.7 & $12.64 \pm 0.02$ & $12.44 \pm 0.02$ & & $-42.1 \pm 6.3$ & $11.4 \pm 5.9$\\
13250429+2313426 & $14.20 \pm 0.03$ & $13.61 \pm 0.03$ & $13.34 \pm 0.03$ & & 132504.29+231341.5 & $13.13 \pm 0.02$ & $12.96 \pm 0.03$ & & $-1.9 \pm 6.3$ & $-96.4 \pm 9.0$\\
13250581+5255257 & $14.70 \pm 0.03$ & $14.16 \pm 0.04$ & $13.81 \pm 0.05$ & & 132505.77+525525.7 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $-36.5 \pm 3.3$ & $1.1 \pm 7.6$\\
13250594+0119377 & $15.56 \pm 0.06$ & $14.94 \pm 0.08$ & $14.58 \pm 0.10$ & & 132505.94+011937.1 & $14.38 \pm 0.03$ & $14.15 \pm 0.04$ & & $1.2 \pm 11.3$ & $-64.3 \pm 10.3$\\
13250752+3928138 & $11.91 \pm 0.01$ & $11.34 \pm 0.02$ & $11.05 \pm 0.02$ & & 132507.45+392816.1 & $10.86 \pm 0.02$ & $10.68 \pm 0.02$ & & $-62.6 \pm 3.9$ & $190.7 \pm 6.9$\\
13250823+8450446 & $14.92 \pm 0.05$ & $14.17 \pm 0.06$ & $13.56 \pm 0.05$ & & 132508.61+845045.0 & $13.38 \pm 0.02$ & $13.07 \pm 0.03$ & & $45.1 \pm 1.1$ & $33.3 \pm 12.2$\\
13251108+0517041 & $15.09 \pm 0.04$ & $14.52 \pm 0.05$ & $13.91 \pm 0.05$ & & 132511.10+051703.2 & $13.58 \pm 0.03$ & $13.30 \pm 0.03$ & & $34.1 \pm 7.5$ & $-85.6 \pm 10.6$\\
13251151+3545076 & $14.75 \pm 0.04$ & $14.14 \pm 0.04$ & $13.81 \pm 0.05$ & & 132511.46+354507.2 & $13.59 \pm 0.03$ & $13.42 \pm 0.03$ & & $-43.8 \pm 5.0$ & $-27.5 \pm 7.0$\\
13251203+6904209 & $16.56 \pm 0.14$ & $15.92 \pm 0.20$ & $15.23 \pm 0.14$ & & 132511.94+690420.9 & $14.41 \pm 0.03$ & $14.09 \pm 0.03$ & & $-42.6 \pm 3.1$ & $-3.9 \pm 22.6$\\
13251242+6050302 & $14.82 \pm 0.03$ & $14.30 \pm 0.05$ & $13.90 \pm 0.05$ & & 132512.34+605030.3 & $13.71 \pm 0.02$ & $13.52 \pm 0.03$ & & $-54.4 \pm 3.0$ & $12.0 \pm 7.3$\\
13251383+7158169 & $15.53 \pm 0.06$ & $15.01 \pm 0.07$ & $14.62 \pm 0.09$ & & 132513.69+715817.1 & $14.45 \pm 0.03$ & $14.25 \pm 0.04$ & & $-57.8 \pm 2.4$ & $16.9 \pm 8.7$\\
13251392+1230136 & $15.18 \pm 0.04$ & $14.56 \pm 0.05$ & $14.27 \pm 0.05$ & & 132513.82+123013.1 & $13.98 \pm 0.03$ & $13.73 \pm 0.03$ & & $-116.6 \pm 12.4$ & $-43.6 \pm 9.3$\\
13251427-0232495 & $14.83 \pm 0.03$ & $14.21 \pm 0.04$ & $13.94 \pm 0.06$ & & 132514.26-023250.0 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $-8.1 \pm 7.5$ & $-39.0 \pm 7.1$\\
13251441-3318051 & $13.03 \pm 0.02$ & $12.47 \pm 0.02$ & $12.19 \pm 0.02$ & & 132514.37-331805.2 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $-49.3 \pm 5.2$ & $-12.4 \pm 6.3$\\
13251471-3613157 & $14.49 \pm 0.03$ & $13.87 \pm 0.03$ & $13.50 \pm 0.05$ & & 132514.69-361315.9 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $-26.9 \pm 5.3$ & $-15.5 \pm 8.0$\\
13251563+4531421 & $13.32 \pm 0.02$ & $12.80 \pm 0.02$ & $12.52 \pm 0.03$ & & 132515.59+453142.2 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $-38.8 \pm 4.1$ & $1.6 \pm 7.1$\\
13251649+5940422 & $14.68 \pm 0.04$ & $14.07 \pm 0.04$ & $13.73 \pm 0.04$ & & 132516.41+594042.3 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $-51.6 \pm 3.1$ & $6.1 \pm 7.5$\\
13251695-1911570 & $14.89 \pm 0.04$ & $14.24 \pm 0.04$ & $13.96 \pm 0.06$ & & 132516.91-191157.2 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-44.6 \pm 6.7$ & $-14.0 \pm 7.1$\\
13251718+1757387 & $15.78 \pm 0.05$ & $15.16 \pm 0.08$ & $14.88 \pm 0.09$ & & 132517.18+175738.1 & $14.72 \pm 0.03$ & $14.50 \pm 0.05$ & & $-2.7 \pm 16.6$ & $-47.9 \pm 8.8$\\
13251739-3401530 & $13.76 \pm 0.02$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 132517.33-340153.5 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $-61.7 \pm 5.5$ & $-43.5 \pm 6.7$\\
13251780-2038454 & $13.89 \pm 0.03$ & $13.30 \pm 0.02$ & $12.96 \pm 0.03$ & & 132517.75-203845.6 & $12.80 \pm 0.02$ & $12.62 \pm 0.03$ & & $-59.7 \pm 6.4$ & $-15.0 \pm 6.5$\\
13251913-1649236 & $15.07 \pm 0.04$ & $14.56 \pm 0.05$ & $14.27 \pm 0.08$ & & 132519.10-164923.8 & $14.08 \pm 0.03$ & $13.83 \pm 0.04$ & & $-40.5 \pm 6.4$ & $-19.6 \pm 6.8$\\
13252174-3130359 & $14.48 \pm 0.03$ & $13.85 \pm 0.05$ & $13.56 \pm 0.05$ & & 132521.71-313036.1 & $13.38 \pm 0.02$ & $13.21 \pm 0.03$ & & $-33.1 \pm 5.5$ & $-18.4 \pm 6.8$\\
13252210+0243205 & $15.88 \pm 0.10$ & $15.25 \pm 0.10$ & $14.93 \pm 0.14$ & & 132522.06+024320.0 & $14.77 \pm 0.03$ & $14.58 \pm 0.05$ & & $-56.4 \pm 11.5$ & $-40.7 \pm 14.7$\\
13252339+0317422 & $14.90 \pm 0.04$ & $14.28 \pm 0.04$ & $14.00 \pm 0.06$ & & 132523.35+031741.8 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $-52.9 \pm 8.7$ & $-35.1 \pm 7.8$\\
13252416-2452290 & $14.37 \pm 0.03$ & $13.80 \pm 0.03$ & $13.51 \pm 0.04$ & & 132524.16-245229.6 & $13.31 \pm 0.03$ & $13.11 \pm 0.03$ & & $-2.5 \pm 5.9$ & $-48.8 \pm 7.1$\\
13252485+0156224 & $13.93 \pm 0.02$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 132524.86+015622.0 & $12.92 \pm 0.02$ & $12.70 \pm 0.03$ & & $8.4 \pm 18.7$ & $-40.1 \pm 7.3$\\
13252527+3314571 & $12.32 \pm 0.02$ & $11.74 \pm 0.02$ & $11.42 \pm 0.02$ & & 132525.38+331453.9 & $11.21 \pm 0.02$ & $11.03 \pm 0.02$ & & $107.3 \pm 4.8$ & $-255.1 \pm 8.3$\\
13252573+0248496 & $14.64 \pm 0.04$ & $14.06 \pm 0.04$ & $13.73 \pm 0.05$ & & 132525.69+024849.3 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $-55.5 \pm 7.8$ & $-27.1 \pm 10.7$\\
13252626+0208338 & $14.58 \pm 0.03$ & $13.91 \pm 0.03$ & $13.55 \pm 0.05$ & & 132526.19+020833.9 & $13.32 \pm 0.03$ & $13.06 \pm 0.03$ & & $-95.5 \pm 13.2$ & $9.9 \pm 7.3$\\
13252651-0105521 & $13.23 \pm 0.03$ & $12.66 \pm 0.02$ & $12.34 \pm 0.02$ & & 132526.50-010551.7 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $-21.2 \pm 7.1$ & $35.4 \pm 6.5$\\
13252668+6308189 & $14.70 \pm 0.04$ & $14.13 \pm 0.05$ & $13.77 \pm 0.04$ & & 132526.64+630819.2 & $13.59 \pm 0.02$ & $13.39 \pm 0.03$ & & $-29.7 \pm 2.6$ & $33.3 \pm 7.3$\\
13252734+0518294 & $14.80 \pm 0.03$ & $14.24 \pm 0.04$ & $13.85 \pm 0.06$ & & 132527.30+051829.6 & $13.68 \pm 0.03$ & $13.42 \pm 0.03$ & & $-55.7 \pm 8.0$ & $17.4 \pm 10.0$\\
13252768+1937282 & $14.33 \pm 0.02$ & $13.81 \pm 0.03$ & $13.52 \pm 0.03$ & & 132527.65+193727.1 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $-38.4 \pm 8.8$ & $-96.5 \pm 15.1$\\
13252971+3956502 & $16.21 \pm 0.10$ & $15.33 \pm 0.09$ & $15.05 \pm 0.11$ & & 132529.67+395649.5 & $14.81 \pm 0.03$ & $14.60 \pm 0.05$ & & $-38.8 \pm 7.6$ & $-56.0 \pm 12.1$\\
13253069+1537368 & $16.07 \pm 0.07$ & $15.29 \pm 0.09$ & $14.93 \pm 0.10$ & & 132530.71+153735.9 & $14.77 \pm 0.03$ & $14.58 \pm 0.05$ & & $24.7 \pm 15.0$ & $-72.7 \pm 8.4$\\
13253268-0427041 & $15.28 \pm 0.04$ & $14.66 \pm 0.04$ & $14.34 \pm 0.06$ & & 132532.64-042704.1 & $14.18 \pm 0.03$ & $13.97 \pm 0.04$ & & $-57.7 \pm 7.7$ & $-1.8 \pm 7.4$\\
13253276+8502333 & $15.95 \pm 0.10$ & $15.37 \pm 0.14$ & $15.00 \pm 0.17$ & & 132531.90+850232.7 & $14.72 \pm 0.03$ & $14.51 \pm 0.04$ & & $-98.0 \pm 2.4$ & $-54.5 \pm 15.1$\\
13253315-1711244 & $15.67 \pm 0.05$ & $15.12 \pm 0.07$ & $14.77 \pm 0.12$ & & 132533.25-171124.9 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $112.7 \pm 8.7$ & $-40.3 \pm 8.2$\\
13253473-1236176 & $14.67 \pm 0.03$ & $14.04 \pm 0.04$ & $13.76 \pm 0.06$ & & 132534.68-123617.0 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $-56.8 \pm 6.5$ & $49.5 \pm 7.3$\\
13253538-2938383 & $14.60 \pm 0.03$ & $13.97 \pm 0.03$ & $13.67 \pm 0.05$ & & 132535.40-293839.0 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $15.4 \pm 5.6$ & $-66.5 \pm 7.5$\\
13253746+3723245 & $14.17 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.03$ & & 132537.44+372324.8 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $-22.4 \pm 5.0$ & $24.0 \pm 6.7$\\
13253752+4046293 & $13.42 \pm 0.02$ & $12.84 \pm 0.02$ & $12.52 \pm 0.02$ & & 132537.40+404628.5 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $-114.6 \pm 4.5$ & $-64.1 \pm 6.0$\\
13253761+5508188 & $16.51 \pm 0.12$ & $15.74 \pm 0.13$ & $15.41 \pm 0.14$ & & 132537.66+550817.7 & $15.19 \pm 0.03$ & $15.00 \pm 0.06$ & & $41.7 \pm 6.8$ & $-89.1 \pm 19.6$\\
13253761-0245408 & $14.94 \pm 0.04$ & $14.38 \pm 0.04$ & $14.10 \pm 0.06$ & & 132537.65-024541.2 & $13.90 \pm 0.03$ & $13.68 \pm 0.04$ & & $61.3 \pm 7.6$ & $-37.6 \pm 7.3$\\
13253774-1136101 & $13.91 \pm 0.03$ & $13.26 \pm 0.02$ & $12.93 \pm 0.03$ & & 132537.67-113609.9 & $12.71 \pm 0.02$ & $12.47 \pm 0.02$ & & $-94.2 \pm 8.1$ & $11.7 \pm 7.2$\\
13254046-1929587 & $13.87 \pm 0.03$ & $13.29 \pm 0.02$ & $12.98 \pm 0.03$ & & 132540.28-192959.7 & $12.78 \pm 0.02$ & $12.56 \pm 0.02$ & & $-224.9 \pm 11.5$ & $-92.9 \pm 7.7$\\
13254212+1607574 & $13.67 \pm 0.02$ & $13.03 \pm 0.02$ & $12.71 \pm 0.02$ & & 132542.01+160756.8 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $-132.5 \pm 12.0$ & $-43.4 \pm 33.0$\\
13254279-2549189 & $14.65 \pm 0.03$ & $14.05 \pm 0.03$ & $13.76 \pm 0.04$ & & 132542.77-254919.3 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $-20.3 \pm 5.9$ & $-41.1 \pm 7.1$\\
13254369+3902576 & $12.02 \pm 0.01$ & $11.38 \pm 0.02$ & $11.07 \pm 0.02$ & & 132543.52+390253.7 & $10.90 \pm 0.02$ & $10.71 \pm 0.02$ & & $-156.1 \pm 5.7$ & $-310.6 \pm 9.3$\\
13254468+4628509 & $12.04 \pm 0.02$ & $11.43 \pm 0.01$ & $11.13 \pm 0.01$ & & 132544.49+462851.6 & $10.90 \pm 0.02$ & $10.73 \pm 0.02$ & & $-167.0 \pm 5.4$ & $55.2 \pm 6.4$\\
13254486-3235347 & $14.64 \pm 0.03$ & $14.07 \pm 0.04$ & $13.77 \pm 0.05$ & & 132544.78-323536.2 & $13.57 \pm 0.02$ & $13.40 \pm 0.03$ & & $-95.5 \pm 6.8$ & $-128.9 \pm 9.0$\\
13254644-1001307 & $15.13 \pm 0.04$ & $14.59 \pm 0.06$ & $14.32 \pm 0.10$ & & 132546.37-100131.5 & $14.10 \pm 0.03$ & $13.80 \pm 0.04$ & & $-91.0 \pm 8.1$ & $-67.7 \pm 10.5$\\
13254649+5756256 & $13.88 \pm 0.03$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 132546.24+575626.6 & $12.84 \pm 0.03$ & $12.65 \pm 0.02$ & & $-196.2 \pm 5.6$ & $95.3 \pm 8.2$\\
13254735-3103486 & $14.02 \pm 0.03$ & $13.47 \pm 0.03$ & $13.18 \pm 0.04$ & & 132547.28-310349.2 & $13.02 \pm 0.02$ & $12.85 \pm 0.03$ & & $-73.5 \pm 6.1$ & $-54.9 \pm 7.8$\\
13254749+2513440 & $13.37 \pm 0.02$ & $12.79 \pm 0.03$ & $12.49 \pm 0.02$ & & 132547.43+251344.1 & $12.33 \pm 0.02$ & $12.14 \pm 0.02$ & & $-74.9 \pm 6.7$ & $6.9 \pm 8.4$\\
13255029-2410200 & $14.63 \pm 0.04$ & $13.98 \pm 0.03$ & $13.60 \pm 0.04$ & & 132550.25-241020.0 & $13.42 \pm 0.02$ & $13.16 \pm 0.03$ & & $-53.1 \pm 6.8$ & $0.2 \pm 7.4$\\
13255034+1011034 & $14.54 \pm 0.04$ & $13.94 \pm 0.05$ & $13.52 \pm 0.04$ & & 132550.39+101102.4 & $13.26 \pm 0.02$ & $13.01 \pm 0.03$ & & $70.2 \pm 11.6$ & $-92.8 \pm 8.5$\\
13255092+2013477 & $14.17 \pm 0.02$ & $13.59 \pm 0.03$ & $13.30 \pm 0.03$ & & 132550.89+201347.7 & $13.14 \pm 0.02$ & $12.97 \pm 0.03$ & & $-39.2 \pm 6.2$ & $1.4 \pm 6.6$\\
13255186+4018545 & $12.02 \pm 0.02$ & $11.44 \pm 0.02$ & $11.12 \pm 0.01$ & & 132551.29+401856.3 & $10.93 \pm 0.02$ & $10.74 \pm 0.02$ & & $-528.2 \pm 11.7$ & $145.3 \pm 7.7$\\
13255240+0537267 & $13.74 \pm 0.03$ & $13.10 \pm 0.02$ & $12.77 \pm 0.03$ & & 132552.23+053728.1 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $-242.9 \pm 18.8$ & $138.0 \pm 9.6$\\
13255288+4801129 & $13.99 \pm 0.02$ & $13.46 \pm 0.03$ & $13.16 \pm 0.03$ & & 132552.79+480113.0 & $12.99 \pm 0.02$ & $12.78 \pm 0.02$ & & $-74.6 \pm 4.7$ & $9.2 \pm 20.6$\\
13255454-0232147 & $11.27 \pm 0.02$ & $10.72 \pm 0.02$ & $10.42 \pm 0.02$ & & 132554.43-023214.5 & $10.23 \pm 0.02$ & $10.01 \pm 0.02$ & & $-145.7 \pm 9.4$ & $12.4 \pm 6.1$\\
13255755+4623477 & $14.43 \pm 0.03$ & $13.87 \pm 0.04$ & $13.52 \pm 0.04$ & & 132557.47+462348.2 & $13.33 \pm 0.02$ & $13.15 \pm 0.03$ & & $-73.3 \pm 4.4$ & $47.4 \pm 8.0$\\
13255939+5633367 & $14.75 \pm 0.03$ & $14.15 \pm 0.04$ & $13.88 \pm 0.04$ & & 132559.41+563336.1 & $13.65 \pm 0.02$ & $13.45 \pm 0.03$ & & $16.8 \pm 4.5$ & $-59.3 \pm 9.0$\\
13260009+2129309 & $13.44 \pm 0.02$ & $12.92 \pm 0.02$ & $12.64 \pm 0.02$ & & 132559.88+212930.9 & $12.45 \pm 0.02$ & $12.21 \pm 0.02$ & & $-255.8 \pm 13.4$ & $-1.7 \pm 7.8$\\
13260031-1933069 & $13.29 \pm 0.03$ & $12.74 \pm 0.03$ & $12.45 \pm 0.03$ & & 132600.26-193307.4 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $-51.1 \pm 6.8$ & $-42.2 \pm 6.6$\\
13260131+0028223 & $15.25 \pm 0.05$ & $14.52 \pm 0.06$ & $14.25 \pm 0.07$ & & 132601.21+002821.7 & $14.10 \pm 0.03$ & $13.87 \pm 0.04$ & & $-143.7 \pm 14.4$ & $-61.5 \pm 10.6$\\
13260137+1148344 & $13.83 \pm 0.02$ & $13.28 \pm 0.03$ & $12.97 \pm 0.03$ & & 132601.37+114833.6 & $12.77 \pm 0.02$ & $12.59 \pm 0.03$ & & $3.3 \pm 8.5$ & $-77.3 \pm 8.0$\\
13260181-1215225 & $14.04 \pm 0.03$ & $13.43 \pm 0.03$ & $13.14 \pm 0.04$ & & 132601.77-121522.6 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $-46.3 \pm 6.2$ & $-12.2 \pm 6.2$\\
13260209+1818279 & $16.73 \pm 0.14$ & $15.88 \pm 0.13$ & $15.52 \pm 0.19$ & & 132602.04+181826.7 & $15.22 \pm 0.04$ & $14.99 \pm 0.08$ & & $-53.5 \pm 21.0$ & $-106.1 \pm 22.4$\\
13260232+2909142 & $15.85 \pm 0.08$ & $15.32 \pm 0.10$ & $15.03 \pm 0.12$ & & 132602.37+290915.4 & $14.83 \pm 0.03$ & $14.66 \pm 0.05$ & & $50.4 \pm 8.6$ & $107.8 \pm 20.4$\\
13260299-3007393 & $14.02 \pm 0.02$ & $13.45 \pm 0.03$ & $13.16 \pm 0.03$ & & 132602.95-300740.4 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $-54.1 \pm 6.3$ & $-97.7 \pm 8.5$\\
13260470-0900447 & $15.24 \pm 0.05$ & $14.72 \pm 0.06$ & $14.33 \pm 0.10$ & & 132604.62-090044.8 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $-104.0 \pm 8.4$ & $-8.4 \pm 9.3$\\
13260478+3823342 & $15.05 \pm 0.03$ & $14.43 \pm 0.04$ & $14.13 \pm 0.05$ & & 132604.74+382333.6 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $-42.3 \pm 4.4$ & $-48.3 \pm 7.7$\\
13260483+7409217 & $15.82 \pm 0.08$ & $15.28 \pm 0.09$ & $14.82 \pm 0.10$ & & 132605.02+740921.5 & $14.52 \pm 0.03$ & $14.32 \pm 0.04$ & & $74.0 \pm 2.4$ & $-21.3 \pm 10.2$\\
13260517+6403479 & $15.31 \pm 0.05$ & $14.66 \pm 0.07$ & $14.34 \pm 0.08$ & & 132605.11+640347.9 & $14.16 \pm 0.03$ & $13.94 \pm 0.03$ & & $-39.5 \pm 2.7$ & $-3.7 \pm 8.4$\\
13260574-3752015 & $15.00 \pm 0.05$ & $14.33 \pm 0.05$ & $13.90 \pm 0.06$ & & 132605.71-375201.7 & $13.68 \pm 0.03$ & $13.40 \pm 0.03$ & & $-23.9 \pm 4.9$ & $-19.4 \pm 7.0$\\
13260640-2032594 & $13.41 \pm 0.02$ & $12.84 \pm 0.03$ & $12.55 \pm 0.03$ & & 132606.37-203259.8 & $12.39 \pm 0.02$ & $12.22 \pm 0.02$ & & $-39.6 \pm 6.6$ & $-38.6 \pm 6.6$\\
13260687-0243332 & $16.00 \pm 0.07$ & $15.41 \pm 0.08$ & $15.13 \pm 0.15$ & & 132606.82-024333.5 & $14.94 \pm 0.03$ & $14.65 \pm 0.06$ & & $-62.5 \pm 12.0$ & $-32.2 \pm 12.0$\\
13260691+4921213 & $15.08 \pm 0.04$ & $14.43 \pm 0.06$ & $14.08 \pm 0.06$ & & 132606.87+492121.4 & $13.80 \pm 0.03$ & $13.63 \pm 0.03$ & & $-33.7 \pm 5.1$ & $9.7 \pm 7.0$\\
13260739-0750485 & $15.08 \pm 0.05$ & $14.41 \pm 0.04$ & $14.13 \pm 0.07$ & & 132607.32-075048.7 & $13.97 \pm 0.03$ & $13.78 \pm 0.04$ & & $-82.7 \pm 14.2$ & $-11.9 \pm 7.8$\\
13260751-1832213 & $12.88 \pm 0.02$ & $12.35 \pm 0.02$ & $12.04 \pm 0.02$ & & 132607.41-183221.3 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $-128.6 \pm 8.1$ & $1.9 \pm 6.2$\\
13260811+7503013 & $13.88 \pm 0.03$ & $13.31 \pm 0.02$ & $12.95 \pm 0.03$ & & 132607.96+750301.6 & $12.78 \pm 0.02$ & $12.60 \pm 0.02$ & & $-55.8 \pm 1.8$ & $27.5 \pm 8.7$\\
13260914+2243161 & $15.87 \pm 0.07$ & $15.29 \pm 0.09$ & $14.98 \pm 0.10$ & & 132609.13+224317.1 & $14.74 \pm 0.03$ & $14.57 \pm 0.06$ & & $-13.3 \pm 9.5$ & $88.4 \pm 15.1$\\
13260958+5320147 & $15.86 \pm 0.08$ & $15.21 \pm 0.11$ & $14.93 \pm 0.13$ & & 132609.44+532013.8 & $14.56 \pm 0.03$ & $14.35 \pm 0.04$ & & $-105.8 \pm 7.3$ & $-77.9 \pm 15.4$\\
13260967-1301564 & $16.10 \pm 0.08$ & $15.41 \pm 0.10$ & $15.08 \pm 0.16$ & & 132609.62-130155.9 & $14.70 \pm 0.03$ & $14.53 \pm 0.05$ & & $-52.1 \pm 11.1$ & $39.6 \pm 12.4$\\
13261019-2035037 & $15.77 \pm 0.08$ & $15.21 \pm 0.09$ & $14.89 \pm 0.14$ & & 132610.22-203504.3 & $14.69 \pm 0.03$ & $14.47 \pm 0.06$ & & $34.7 \pm 9.0$ & $-45.9 \pm 9.6$\\
13261060-3412018 & $15.40 \pm 0.05$ & $14.88 \pm 0.06$ & $14.53 \pm 0.10$ & & 132610.65-341201.4 & $14.35 \pm 0.03$ & $14.11 \pm 0.04$ & & $59.3 \pm 6.7$ & $31.8 \pm 7.8$\\
13261132+4206248 & $16.02 \pm 0.07$ & $15.46 \pm 0.10$ & $15.10 \pm 0.11$ & & 132611.28+420625.3 & $14.81 \pm 0.03$ & $14.60 \pm 0.05$ & & $-36.4 \pm 6.5$ & $44.9 \pm 12.5$\\
13261274+3633160 & $13.33 \pm 0.02$ & $12.77 \pm 0.02$ & $12.46 \pm 0.02$ & & 132612.68+363316.3 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $-53.7 \pm 4.7$ & $28.4 \pm 11.1$\\
13261619+4515119 & $16.81 \pm 0.15$ & $16.03 \pm 0.17$ & $15.42 \pm 0.14$ & & 132616.22+451511.0 & $14.67 \pm 0.03$ & $14.36 \pm 0.04$ & & $37.5 \pm 10.3$ & $-87.2 \pm 18.4$\\
13261625+5640448 & $11.82 \pm 0.02$ & $11.23 \pm 0.03$ & $10.87 \pm 0.02$ & & 132616.40+564044.5 & $10.65 \pm 0.02$ & $10.43 \pm 0.02$ & & $120.7 \pm 5.0$ & $-33.2 \pm 8.5$\\
13261667-3942349 & $13.16 \pm 0.02$ & $12.58 \pm 0.03$ & $12.30 \pm 0.03$ & & 132616.59-394235.2 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $-75.5 \pm 5.3$ & $-22.2 \pm 6.4$\\
13261672+6131534 & $13.93 \pm 0.03$ & $13.42 \pm 0.04$ & $13.09 \pm 0.03$ & & 132616.76+613153.1 & $12.92 \pm 0.02$ & $12.73 \pm 0.02$ & & $26.1 \pm 2.5$ & $-26.6 \pm 8.7$\\
13261678-3614348 & $12.55 \pm 0.02$ & $11.96 \pm 0.02$ & $11.64 \pm 0.02$ & & 132616.97-361435.0 & $11.46 \pm 0.02$ & $11.23 \pm 0.02$ & & $206.5 \pm 10.5$ & $-12.6 \pm 7.1$\\
13261710-2853564 & $14.31 \pm 0.03$ & $13.76 \pm 0.03$ & $13.37 \pm 0.05$ & & 132617.13-285356.7 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $32.3 \pm 5.6$ & $-20.4 \pm 6.7$\\
13261736+2349101 & $16.71 \pm 0.14$ & $15.72 \pm 0.12$ & $15.12 \pm 0.14$ & & 132617.43+234910.4 & $14.44 \pm 0.03$ & $14.07 \pm 0.04$ & & $84.5 \pm 15.0$ & $26.9 \pm 16.9$\\
13261739+4429002 & $15.50 \pm 0.05$ & $14.92 \pm 0.06$ & $14.65 \pm 0.08$ & & 132617.38+442859.6 & $14.46 \pm 0.03$ & $14.23 \pm 0.04$ & & $-15.4 \pm 5.0$ & $-53.6 \pm 8.3$\\
13261987+2725466 & $14.89 \pm 0.04$ & $14.22 \pm 0.04$ & $13.89 \pm 0.05$ & & 132619.80+272546.2 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $-79.7 \pm 13.9$ & $-34.2 \pm 13.1$\\
13262009-2729370 & $15.85 \pm 0.07$ & $14.74 \pm 0.06$ & $13.85 \pm 0.05$ & & 132619.78-272937.3 & $12.87 \pm 0.02$ & $12.35 \pm 0.02$ & & $-366.5 \pm 17.0$ & $-19.2 \pm 6.5$\\
13262024-2201163 & $13.77 \pm 0.02$ & $13.25 \pm 0.02$ & $12.88 \pm 0.03$ & & 132620.18-220116.5 & $12.66 \pm 0.02$ & $12.40 \pm 0.03$ & & $-64.8 \pm 6.0$ & $-14.6 \pm 6.0$\\
13262059+6110377 & $13.73 \pm 0.02$ & $13.15 \pm 0.03$ & $12.87 \pm 0.03$ & & 132620.68+611036.8 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $65.7 \pm 2.9$ & $-85.9 \pm 7.3$\\
13262084-0311589 & $13.01 \pm 0.02$ & $12.40 \pm 0.02$ & $12.12 \pm 0.03$ & & 132620.85-031159.2 & $11.93 \pm 0.02$ & $11.76 \pm 0.02$ & & $14.6 \pm 6.3$ & $-28.4 \pm 6.4$\\
13262125+4916261 & $12.43 \pm 0.02$ & $11.89 \pm 0.03$ & $11.59 \pm 0.02$ & & 132621.00+491624.4 & $11.37 \pm 0.02$ & $11.16 \pm 0.02$ & & $-230.1 \pm 6.7$ & $-163.3 \pm 7.9$\\
13262176-3536282 & $14.36 \pm 0.03$ & $13.78 \pm 0.02$ & $13.46 \pm 0.04$ & & 132621.68-353628.9 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $-75.5 \pm 5.7$ & $-54.1 \pm 7.8$\\
13262281-0020092 & $14.11 \pm 0.03$ & $13.56 \pm 0.03$ & $13.25 \pm 0.03$ & & 132622.82-002011.1 & $12.99 \pm 0.02$ & $12.76 \pm 0.03$ & & $8.6 \pm 7.2$ & $-166.0 \pm 10.2$\\
13262426-2427590 & $14.17 \pm 0.03$ & $13.64 \pm 0.03$ & $13.37 \pm 0.03$ & & 132624.27-242759.3 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $19.4 \pm 5.8$ & $-30.6 \pm 6.8$\\
13262678-1811516 & $12.10 \pm 0.03$ & $11.55 \pm 0.02$ & $11.22 \pm 0.02$ & & 132626.61-181151.6 & $11.01 \pm 0.02$ & $10.81 \pm 0.02$ & & $-198.6 \pm 10.5$ & $4.2 \pm 6.5$\\
13262695-2234461 & $15.30 \pm 0.04$ & $14.54 \pm 0.04$ & $14.16 \pm 0.06$ & & 132626.83-223446.8 & $13.81 \pm 0.03$ & $13.53 \pm 0.03$ & & $-126.9 \pm 7.7$ & $-52.7 \pm 6.9$\\
13262716+3326194 & $15.68 \pm 0.06$ & $15.11 \pm 0.08$ & $14.82 \pm 0.11$ & & 132627.09+332619.7 & $14.56 \pm 0.03$ & $14.39 \pm 0.05$ & & $-78.7 \pm 6.5$ & $19.2 \pm 8.4$\\
13262747+3830124 & $15.35 \pm 0.04$ & $14.79 \pm 0.06$ & $14.46 \pm 0.06$ & & 132627.46+383011.9 & $14.23 \pm 0.03$ & $13.97 \pm 0.04$ & & $-5.2 \pm 4.6$ & $-42.0 \pm 8.0$\\
13262885+2939510 & $15.52 \pm 0.06$ & $14.88 \pm 0.06$ & $14.58 \pm 0.10$ & & 132628.76+293951.4 & $14.22 \pm 0.03$ & $14.01 \pm 0.04$ & & $-84.7 \pm 7.9$ & $25.0 \pm 7.4$\\
13262959-3758001 & $15.49 \pm 0.07$ & $14.82 \pm 0.08$ & $14.40 \pm 0.08$ & & 132629.46-375759.8 & $14.08 \pm 0.03$ & $13.78 \pm 0.03$ & & $-141.1 \pm 8.3$ & $22.4 \pm 8.6$\\
13262981-0038314 & $16.10 \pm 0.07$ & $15.05 \pm 0.06$ & $14.21 \pm 0.07$ & & 132629.63-003832.7 & $13.28 \pm 0.02$ & $12.77 \pm 0.03$ & & $-242.1 \pm 13.8$ & $-110.9 \pm 11.5$\\
13263010+3532153 & $15.33 \pm 0.05$ & $14.64 \pm 0.06$ & $14.35 \pm 0.09$ & & 132630.14+353215.1 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $38.4 \pm 5.5$ & $-11.2 \pm 9.8$\\
13263114-4055450 & $14.11 \pm 0.03$ & $13.55 \pm 0.04$ & $13.21 \pm 0.04$ & & 132631.10-405546.1 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $-46.0 \pm 4.6$ & $-94.4 \pm 7.7$\\
13263119+5751352 & $16.29 \pm 0.10$ & $15.63 \pm 0.12$ & $15.27 \pm 0.14$ & & 132631.27+575135.8 & $14.85 \pm 0.03$ & $14.67 \pm 0.05$ & & $59.8 \pm 5.8$ & $52.8 \pm 17.4$\\
13263149+0340167 & $14.53 \pm 0.03$ & $13.98 \pm 0.03$ & $13.70 \pm 0.06$ & & 132631.46+034017.2 & $13.48 \pm 0.02$ & $13.25 \pm 0.03$ & & $-43.5 \pm 13.3$ & $47.4 \pm 9.2$\\
13263185-4132582 & $13.73 \pm 0.02$ & $13.22 \pm 0.03$ & $12.92 \pm 0.03$ & & 132631.88-413258.6 & $12.76 \pm 0.02$ & $12.59 \pm 0.03$ & & $23.0 \pm 4.3$ & $-28.7 \pm 7.3$\\
13263211-3001538 & $13.69 \pm 0.02$ & $13.14 \pm 0.03$ & $12.85 \pm 0.03$ & & 132632.08-300154.5 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $-30.0 \pm 5.3$ & $-63.3 \pm 11.3$\\
13263239+1503183 & $13.17 \pm 0.02$ & $12.64 \pm 0.03$ & $12.36 \pm 0.02$ & & 132632.48+150316.5 & $12.18 \pm 0.02$ & $11.96 \pm 0.02$ & & $96.6 \pm 7.2$ & $-145.6 \pm 11.7$\\
13263284-0551217 & $14.79 \pm 0.03$ & $14.24 \pm 0.03$ & $13.94 \pm 0.06$ & & 132632.80-055121.7 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $-50.6 \pm 7.2$ & $0.5 \pm 7.6$\\
13263325+7040430 & $15.01 \pm 0.04$ & $14.39 \pm 0.04$ & $14.05 \pm 0.05$ & & 132633.41+704041.8 & $13.84 \pm 0.02$ & $13.65 \pm 0.03$ & & $69.7 \pm 2.2$ & $-107.1 \pm 7.9$\\
13263424+1606127 & $14.99 \pm 0.03$ & $14.48 \pm 0.04$ & $14.12 \pm 0.05$ & & 132634.30+160612.0 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $68.2 \pm 12.2$ & $-56.8 \pm 6.9$\\
13263514+3819474 & $15.60 \pm 0.05$ & $14.93 \pm 0.06$ & $14.38 \pm 0.05$ & & 132635.06+381947.6 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $-72.3 \pm 4.9$ & $15.5 \pm 8.0$\\
13263525-0337431 & $16.12 \pm 0.07$ & $15.59 \pm 0.10$ & $15.28 \pm 0.17$ & & 132635.19-033742.4 & $14.89 \pm 0.03$ & $14.59 \pm 0.05$ & & $-72.1 \pm 18.4$ & $66.2 \pm 18.4$\\
13263545+7140148 & $14.27 \pm 0.03$ & $13.74 \pm 0.03$ & $13.44 \pm 0.03$ & & 132635.10+714015.9 & $13.20 \pm 0.02$ & $12.95 \pm 0.02$ & & $-146.5 \pm 3.8$ & $97.6 \pm 9.1$\\
13263609-0212417 & $14.31 \pm 0.03$ & $13.68 \pm 0.03$ & $13.36 \pm 0.04$ & & 132636.04-021241.7 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $-68.8 \pm 9.3$ & $-0.2 \pm 10.3$\\
13263812+2707038 & $14.89 \pm 0.05$ & $14.29 \pm 0.04$ & $13.96 \pm 0.06$ & & 132638.07+270703.3 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $-53.6 \pm 10.8$ & $-37.5 \pm 6.6$\\
13263851-0904170 & $15.85 \pm 0.08$ & $15.26 \pm 0.09$ & $14.83 \pm 0.13$ & & 132638.54-090417.5 & $14.66 \pm 0.03$ & $14.47 \pm 0.05$ & & $32.5 \pm 11.3$ & $-48.7 \pm 11.8$\\
13263853+2653117 & $13.85 \pm 0.02$ & $13.23 \pm 0.02$ & $12.85 \pm 0.03$ & & 132638.23+265311.3 & $12.64 \pm 0.02$ & $12.41 \pm 0.02$ & & $-296.7 \pm 9.3$ & $-26.8 \pm 9.6$\\
13263870+0717056 & $14.03 \pm 0.02$ & $13.52 \pm 0.03$ & $13.24 \pm 0.04$ & & 132638.74+071704.5 & $13.04 \pm 0.03$ & $12.81 \pm 0.03$ & & $53.2 \pm 15.0$ & $-107.5 \pm 9.5$\\
13263881-2427413 & $14.02 \pm 0.02$ & $13.40 \pm 0.02$ & $13.02 \pm 0.02$ & & 132638.77-242742.0 & $12.77 \pm 0.02$ & $12.52 \pm 0.02$ & & $-39.6 \pm 5.8$ & $-57.3 \pm 6.9$\\
13263925+3845309 & $16.88 \pm 0.16$ & $15.95 \pm 0.16$ & $15.09 \pm 0.12$ & & 132639.32+384531.1 & $14.67 \pm 0.03$ & $14.37 \pm 0.04$ & & $67.1 \pm 12.6$ & $17.8 \pm 19.5$\\
13264093+1224382 & $15.10 \pm 0.04$ & $14.49 \pm 0.04$ & $14.21 \pm 0.06$ & & 132640.88+122437.6 & $14.00 \pm 0.03$ & $13.82 \pm 0.04$ & & $-57.0 \pm 7.2$ & $-47.9 \pm 7.4$\\
13264115-0720401 & $14.64 \pm 0.03$ & $14.05 \pm 0.05$ & $13.73 \pm 0.05$ & & 132641.09-072039.5 & $13.56 \pm 0.03$ & $13.39 \pm 0.03$ & & $-74.2 \pm 10.2$ & $47.6 \pm 7.1$\\
13264226-2452406 & $13.51 \pm 0.02$ & $12.94 \pm 0.02$ & $12.65 \pm 0.03$ & & 132642.15-245241.1 & $12.39 \pm 0.02$ & $12.22 \pm 0.02$ & & $-127.7 \pm 7.9$ & $-51.0 \pm 6.8$\\
13264249+5727081 & $16.21 \pm 0.09$ & $15.54 \pm 0.11$ & $15.14 \pm 0.10$ & & 132642.55+572709.2 & $14.89 \pm 0.03$ & $14.68 \pm 0.05$ & & $42.3 \pm 5.0$ & $97.2 \pm 14.7$\\
13264272+4041140 & $16.60 \pm 0.12$ & $15.72 \pm 0.13$ & $15.26 \pm 0.13$ & & 132642.59+404113.4 & $14.83 \pm 0.03$ & $14.65 \pm 0.05$ & & $-116.7 \pm 9.6$ & $-48.4 \pm 15.0$\\
13264386+7018197 & $14.51 \pm 0.03$ & $13.96 \pm 0.04$ & $13.68 \pm 0.04$ & & 132643.30+701819.1 & $13.50 \pm 0.03$ & $13.23 \pm 0.03$ & & $-251.4 \pm 6.1$ & $-59.7 \pm 12.3$\\
13264421+4612114 & $16.55 \pm 0.11$ & $15.96 \pm 0.14$ & $15.64 \pm 0.19$ & & 132644.62+461217.5 & $15.06 \pm 0.03$ & $14.82 \pm 0.06$ & & $394.9 \pm 14.8$ & $585.2 \pm 25.0$\\
13264601-1824587 & $12.71 \pm 0.03$ & $12.11 \pm 0.02$ & $11.82 \pm 0.02$ & & 132646.05-182459.1 & $11.65 \pm 0.02$ & $11.47 \pm 0.02$ & & $48.6 \pm 6.3$ & $-33.4 \pm 5.9$\\
13264697-8714253 & $15.54 \pm 0.07$ & $15.01 \pm 0.10$ & $14.64 \pm 0.12$ & & 132644.09-871426.3 & $14.48 \pm 0.03$ & $14.25 \pm 0.04$ & & $-201.1 \pm 4.9$ & $-103.1 \pm 10.0$\\
13264772-2129481 & $13.42 \pm 0.04$ & $12.88 \pm 0.03$ & $12.47 \pm 0.03$ & & 132647.74-212948.9 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $21.3 \pm 5.3$ & $-66.7 \pm 6.4$\\
13264834-2624414 & $14.67 \pm 0.03$ & $13.98 \pm 0.03$ & $13.60 \pm 0.04$ & & 132648.22-262441.4 & $13.44 \pm 0.03$ & $13.19 \pm 0.03$ & & $-145.3 \pm 8.5$ & $-4.3 \pm 6.7$\\
13264911+1457380 & $14.80 \pm 0.03$ & $14.07 \pm 0.04$ & $13.73 \pm 0.04$ & & 132648.99+145736.4 & $13.47 \pm 0.02$ & $13.27 \pm 0.03$ & & $-136.8 \pm 8.0$ & $-124.1 \pm 7.8$\\
13264959-0533462 & $14.69 \pm 0.04$ & $14.18 \pm 0.05$ & $13.79 \pm 0.04$ & & 132649.54-053347.3 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $-66.9 \pm 8.0$ & $-93.4 \pm 8.5$\\
13264965-2945242 & $14.90 \pm 0.04$ & $14.31 \pm 0.03$ & $13.96 \pm 0.06$ & & 132649.62-294524.3 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $-34.6 \pm 6.9$ & $-12.4 \pm 8.5$\\
13264995+1927593 & $14.81 \pm 0.03$ & $14.24 \pm 0.03$ & $13.96 \pm 0.05$ & & 132649.87+192759.5 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $-98.4 \pm 7.6$ & $17.9 \pm 9.8$\\
13265042+0325546 & $15.68 \pm 0.08$ & $15.05 \pm 0.09$ & $14.73 \pm 0.12$ & & 132650.37+032554.5 & $14.42 \pm 0.03$ & $14.19 \pm 0.04$ & & $-61.5 \pm 9.5$ & $-10.0 \pm 9.9$\\
13265081+3826167 & $16.58 \pm 0.11$ & $15.79 \pm 0.13$ & $15.50 \pm 0.16$ & & 132650.78+382615.7 & $15.21 \pm 0.03$ & $15.00 \pm 0.06$ & & $-30.7 \pm 10.3$ & $-79.7 \pm 17.6$\\
13265096-3649502 & $13.76 \pm 0.04$ & $13.26 \pm 0.04$ & $12.98 \pm 0.03$ & & 132650.91-364951.4 & $12.76 \pm 0.03$ & $12.51 \pm 0.03$ & & $-62.0 \pm 5.5$ & $-107.7 \pm 8.9$\\
13265190+2204072 & $14.47 \pm 0.03$ & $13.73 \pm 0.04$ & $13.31 \pm 0.03$ & & 132651.87+220407.4 & $13.10 \pm 0.02$ & $12.86 \pm 0.03$ & & $-42.5 \pm 6.6$ & $17.8 \pm 17.8$\\
13265221-2015211 & $15.36 \pm 0.05$ & $14.85 \pm 0.07$ & $14.49 \pm 0.07$ & & 132652.16-201521.2 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $-55.5 \pm 6.7$ & $-8.1 \pm 7.0$\\
13265292-1437450 & $14.09 \pm 0.03$ & $13.49 \pm 0.03$ & $13.16 \pm 0.04$ & & 132652.89-143744.6 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $-41.3 \pm 6.6$ & $32.3 \pm 10.5$\\
13265321+0656449 & $14.60 \pm 0.04$ & $14.03 \pm 0.03$ & $13.75 \pm 0.05$ & & 132653.16+065644.8 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $-70.9 \pm 13.5$ & $-10.4 \pm 12.4$\\
13265435+6746512 & $15.76 \pm 0.06$ & $15.07 \pm 0.07$ & $14.53 \pm 0.08$ & & 132654.49+674650.6 & $14.27 \pm 0.03$ & $14.02 \pm 0.03$ & & $68.5 \pm 2.5$ & $-48.5 \pm 9.3$\\
13265456+6200461 & $14.80 \pm 0.03$ & $14.20 \pm 0.06$ & $13.91 \pm 0.05$ & & 132654.42+620045.8 & $13.71 \pm 0.02$ & $13.50 \pm 0.03$ & & $-94.9 \pm 3.4$ & $-29.3 \pm 9.7$\\
13265540+2508113 & $14.82 \pm 0.04$ & $14.25 \pm 0.04$ & $13.94 \pm 0.05$ & & 132655.34+250811.6 & $13.69 \pm 0.03$ & $13.45 \pm 0.03$ & & $-67.2 \pm 6.0$ & $23.0 \pm 5.9$\\
13265669+3626114 & $13.93 \pm 0.02$ & $13.36 \pm 0.03$ & $13.03 \pm 0.02$ & & 132656.69+362610.8 & $12.84 \pm 0.02$ & $12.63 \pm 0.02$ & & $0.9 \pm 6.9$ & $-46.3 \pm 6.7$\\
13265904+5313591 & $12.54 \pm 0.02$ & $12.01 \pm 0.02$ & $11.72 \pm 0.02$ & & 132658.88+531359.1 & $11.52 \pm 0.02$ & $11.33 \pm 0.02$ & & $-123.8 \pm 4.7$ & $-2.4 \pm 14.6$\\
13265908-3707476 & $14.56 \pm 0.03$ & $13.86 \pm 0.04$ & $13.58 \pm 0.05$ & & 132658.96-370747.3 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $-134.2 \pm 7.7$ & $28.8 \pm 7.0$\\
13265921+2555520 & $16.07 \pm 0.10$ & $15.55 \pm 0.11$ & $14.97 \pm 0.14$ & & 132659.16+255552.9 & $14.81 \pm 0.03$ & $14.56 \pm 0.05$ & & $-53.4 \pm 12.1$ & $66.4 \pm 17.6$\\
13270000+2428072 & $15.45 \pm 0.05$ & $14.89 \pm 0.07$ & $14.48 \pm 0.10$ & & 132659.92+242806.9 & $14.32 \pm 0.03$ & $14.14 \pm 0.05$ & & $-83.9 \pm 8.3$ & $-16.7 \pm 7.2$\\
13270009+1415404 & $14.74 \pm 0.03$ & $14.11 \pm 0.04$ & $13.82 \pm 0.04$ & & 132700.06+141539.8 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-26.0 \pm 6.0$ & $-49.3 \pm 7.1$\\
13270048-0739288 & $11.93 \pm 0.02$ & $11.38 \pm 0.02$ & $11.11 \pm 0.02$ & & 132700.30-073931.4 & $10.93 \pm 0.02$ & $10.74 \pm 0.02$ & & $-233.0 \pm 11.9$ & $-229.0 \pm 16.9$\\
13270050+3952336 & $15.35 \pm 0.04$ & $14.83 \pm 0.06$ & $14.52 \pm 0.06$ & & 132700.37+395233.6 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $-119.2 \pm 5.6$ & $-4.8 \pm 6.9$\\
13270058+5343188 & $15.74 \pm 0.08$ & $15.16 \pm 0.10$ & $14.88 \pm 0.13$ & & 132700.53+534318.6 & $14.68 \pm 0.03$ & $14.42 \pm 0.05$ & & $-42.6 \pm 5.6$ & $-12.4 \pm 14.6$\\
13270069+5751563 & $16.46 \pm 0.11$ & $15.86 \pm 0.14$ & $15.56 \pm 0.16$ & & 132700.60+575156.0 & $15.40 \pm 0.04$ & $15.14 \pm 0.07$ & & $-63.2 \pm 7.3$ & $-33.8 \pm 20.0$\\
13270191+5142162 & $13.41 \pm 0.02$ & $12.85 \pm 0.03$ & $12.57 \pm 0.03$ & & 132701.58+514216.4 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $-271.1 \pm 7.2$ & $13.3 \pm 12.9$\\
13270197+4514405 & $16.85 \pm 0.15$ & $16.18 \pm 0.19$ & $15.43 \pm 0.15$ & & 132702.03+451441.0 & $15.13 \pm 0.03$ & $14.90 \pm 0.06$ & & $63.8 \pm 11.0$ & $49.8 \pm 21.1$\\
13270200+1811487 & $15.97 \pm 0.09$ & $15.34 \pm 0.10$ & $15.04 \pm 0.12$ & & 132701.96+181149.0 & $14.86 \pm 0.03$ & $14.63 \pm 0.06$ & & $-54.8 \pm 10.5$ & $26.2 \pm 11.3$\\
13270271-3300512 & $14.87 \pm 0.04$ & $14.24 \pm 0.04$ & $13.96 \pm 0.07$ & & 132702.65-330051.4 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $-57.8 \pm 5.7$ & $-14.7 \pm 7.0$\\
13270508+4537306 & $16.60 \pm 0.13$ & $15.85 \pm 0.15$ & $15.17 \pm 0.12$ & & 132705.13+453730.7 & $14.47 \pm 0.03$ & $14.09 \pm 0.04$ & & $48.0 \pm 8.5$ & $15.4 \pm 17.0$\\
13270587+4452520 & $16.56 \pm 0.11$ & $15.96 \pm 0.14$ & $15.61 \pm 0.19$ & & 132705.84+445250.5 & $15.43 \pm 0.04$ & $15.08 \pm 0.07$ & & $-22.7 \pm 12.0$ & $-141.1 \pm 22.6$\\
13270707+1331066 & $16.70 \pm 0.13$ & $15.96 \pm 0.17$ & $15.02 \pm 0.11$ & & 132707.01+133107.7 & $14.19 \pm 0.03$ & $13.94 \pm 0.04$ & & $-67.3 \pm 13.9$ & $83.3 \pm 14.8$\\
13270721-3622541 & $14.33 \pm 0.03$ & $13.71 \pm 0.04$ & $13.33 \pm 0.04$ & & 132707.14-362254.5 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $-79.3 \pm 6.2$ & $-40.8 \pm 7.6$\\
13270831+7111211 & $16.58 \pm 0.14$ & $15.71 \pm 0.14$ & $15.37 \pm 0.17$ & & 132708.21+711121.1 & $14.64 \pm 0.03$ & $14.34 \pm 0.04$ & & $-46.5 \pm 2.8$ & $6.5 \pm 25.2$\\
13270847+3937177 & $16.42 \pm 0.08$ & $15.66 \pm 0.13$ & $15.33 \pm 0.14$ & & 132708.68+393720.8 & $14.95 \pm 0.03$ & $14.48 \pm 0.05$ & & $190.1 \pm 10.2$ & $249.8 \pm 16.6$\\
13271097+3131403 & $16.39 \pm 0.10$ & $15.79 \pm 0.14$ & $15.50 \pm 0.17$ & & 132711.07+313139.2 & $15.13 \pm 0.03$ & $14.87 \pm 0.06$ & & $104.1 \pm 13.3$ & $-96.4 \pm 18.5$\\
13271114-3910292 & $11.63 \pm 0.02$ & $11.03 \pm 0.02$ & $10.75 \pm 0.02$ & & 132711.06-391029.8 & $10.59 \pm 0.02$ & $10.42 \pm 0.02$ & & $-78.0 \pm 5.3$ & $-51.4 \pm 6.6$\\
13271122+5700096 & $16.30 \pm 0.09$ & $15.79 \pm 0.12$ & $15.37 \pm 0.12$ & & 132711.07+570010.3 & $15.08 \pm 0.03$ & $14.77 \pm 0.05$ & & $-109.8 \pm 6.7$ & $57.2 \pm 16.4$\\
13271140+5751305 & $15.02 \pm 0.04$ & $14.38 \pm 0.04$ & $13.99 \pm 0.05$ & & 132711.46+575129.9 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $37.6 \pm 2.9$ & $-52.5 \pm 7.7$\\
13271180-0950025 & $14.93 \pm 0.04$ & $14.27 \pm 0.05$ & $13.96 \pm 0.06$ & & 132711.81-095003.4 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $12.7 \pm 8.2$ & $-73.1 \pm 7.7$\\
13271233+1727115 & $13.66 \pm 0.02$ & $13.10 \pm 0.02$ & $12.79 \pm 0.02$ & & 132712.28+172711.2 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $-53.4 \pm 6.9$ & $-18.4 \pm 7.9$\\
13271255-2321492 & $14.36 \pm 0.03$ & $13.76 \pm 0.03$ & $13.44 \pm 0.03$ & & 132712.50-232149.0 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $-49.9 \pm 5.8$ & $17.1 \pm 6.3$\\
13271284+0453263 & $13.06 \pm 0.02$ & $12.45 \pm 0.02$ & $12.18 \pm 0.03$ & & 132712.83+045327.8 & $12.00 \pm 0.02$ & $11.76 \pm 0.02$ & & $-12.5 \pm 10.2$ & $145.0 \pm 10.9$\\
13271291-3619218 & $13.78 \pm 0.03$ & $13.14 \pm 0.03$ & $12.87 \pm 0.03$ & & 132712.87-361922.1 & $12.68 \pm 0.02$ & $12.50 \pm 0.02$ & & $-42.2 \pm 5.4$ & $-24.8 \pm 8.1$\\
13271398-2704532 & $14.91 \pm 0.04$ & $14.41 \pm 0.04$ & $14.09 \pm 0.05$ & & 132713.93-270453.2 & $13.86 \pm 0.03$ & $13.68 \pm 0.04$ & & $-53.8 \pm 6.5$ & $-2.9 \pm 7.5$\\
13271480+0934021 & $15.95 \pm 0.10$ & $15.11 \pm 0.08$ & $14.78 \pm 0.11$ & & 132714.70+093401.8 & $14.43 \pm 0.03$ & $14.25 \pm 0.05$ & & $-144.2 \pm 12.4$ & $-30.5 \pm 14.0$\\
13271574+6418063 & $15.69 \pm 0.06$ & $15.10 \pm 0.08$ & $14.78 \pm 0.11$ & & 132715.52+641807.2 & $14.56 \pm 0.03$ & $14.34 \pm 0.04$ & & $-135.5 \pm 4.4$ & $81.6 \pm 9.0$\\
13271587+2253524 & $13.63 \pm 0.02$ & $13.09 \pm 0.03$ & $12.81 \pm 0.03$ & & 132715.94+225351.8 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $75.6 \pm 8.1$ & $-57.5 \pm 9.7$\\
13271617-1353553 & $15.62 \pm 0.06$ & $14.94 \pm 0.08$ & $14.67 \pm 0.11$ & & 132716.18-135356.1 & $14.44 \pm 0.03$ & $14.24 \pm 0.05$ & & $18.6 \pm 8.1$ & $-63.2 \pm 8.9$\\
13271672+1656105 & $14.60 \pm 0.03$ & $13.98 \pm 0.03$ & $13.70 \pm 0.04$ & & 132716.68+165610.6 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $-51.0 \pm 6.7$ & $9.6 \pm 7.5$\\
13271724+2830587 & $15.74 \pm 0.07$ & $15.09 \pm 0.08$ & $14.81 \pm 0.12$ & & 132717.21+283058.1 & $14.62 \pm 0.03$ & $14.37 \pm 0.04$ & & $-29.0 \pm 6.0$ & $-47.4 \pm 7.9$\\
13271724-2113134 & $14.20 \pm 0.03$ & $13.65 \pm 0.03$ & $13.30 \pm 0.03$ & & 132717.20-211313.7 & $13.13 \pm 0.02$ & $12.91 \pm 0.03$ & & $-45.0 \pm 5.8$ & $-26.1 \pm 6.2$\\
13271765-1641322 & $15.40 \pm 0.05$ & $14.84 \pm 0.06$ & $14.49 \pm 0.09$ & & 132717.61-164132.4 & $14.31 \pm 0.03$ & $14.04 \pm 0.04$ & & $-43.5 \pm 7.2$ & $-15.6 \pm 9.6$\\
13271914+5816415 & $15.00 \pm 0.04$ & $14.47 \pm 0.05$ & $14.15 \pm 0.05$ & & 132719.19+581640.8 & $13.97 \pm 0.03$ & $13.73 \pm 0.03$ & & $40.8 \pm 2.9$ & $-63.7 \pm 7.8$\\
13271923+2325559 & $13.15 \pm 0.02$ & $12.58 \pm 0.02$ & $12.27 \pm 0.02$ & & 132719.23+232553.6 & $12.07 \pm 0.02$ & $11.87 \pm 0.02$ & & $4.1 \pm 10.1$ & $-202.9 \pm 12.9$\\
13272043-2119116 & $14.41 \pm 0.03$ & $13.82 \pm 0.04$ & $13.52 \pm 0.04$ & & 132720.39-211911.4 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $-54.5 \pm 6.0$ & $15.2 \pm 6.3$\\
13272180+4228508 & $13.47 \pm 0.02$ & $12.88 \pm 0.03$ & $12.60 \pm 0.02$ & & 132721.73+422850.9 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $-71.4 \pm 5.4$ & $3.3 \pm 6.9$\\
13272266+7407241 & $14.56 \pm 0.03$ & $14.00 \pm 0.04$ & $13.71 \pm 0.04$ & & 132722.58+740724.2 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $-28.9 \pm 1.5$ & $10.0 \pm 8.9$\\
13272508-1619246 & $16.56 \pm 0.14$ & $15.89 \pm 0.15$ & $15.37 \pm 0.20$ & & 132724.98-161924.3 & $15.20 \pm 0.04$ & $14.86 \pm 0.06$ & & $-126.2 \pm 20.5$ & $23.6 \pm 19.4$\\
13272562-3153196 & $14.11 \pm 0.03$ & $13.51 \pm 0.04$ & $13.23 \pm 0.03$ & & 132725.66-315319.8 & $12.96 \pm 0.02$ & $12.74 \pm 0.03$ & & $45.4 \pm 5.4$ & $-10.8 \pm 6.0$\\
13272572-0511427 & $15.40 \pm 0.05$ & $14.83 \pm 0.03$ & $14.44 \pm 0.08$ & & 132725.66-051143.0 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $-82.0 \pm 8.2$ & $-19.4 \pm 7.6$\\
13272575-3720310 & $13.42 \pm 0.03$ & $12.85 \pm 0.02$ & $12.54 \pm 0.03$ & & 132725.70-372031.4 & $12.37 \pm 0.02$ & $12.18 \pm 0.02$ & & $-60.7 \pm 5.2$ & $-39.7 \pm 6.6$\\
13272608+1104180 & $15.04 \pm 0.04$ & $14.44 \pm 0.05$ & $14.12 \pm 0.06$ & & 132726.05+110418.4 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $-47.1 \pm 13.3$ & $40.2 \pm 10.4$\\
13272635-0157073 & $16.16 \pm 0.08$ & $15.64 \pm 0.10$ & $15.26 \pm 0.17$ & & 132726.28-015706.9 & $14.97 \pm 0.03$ & $14.65 \pm 0.05$ & & $-83.7 \pm 17.4$ & $34.9 \pm 21.3$\\
13272662+2342565 & $13.46 \pm 0.02$ & $12.90 \pm 0.02$ & $12.61 \pm 0.02$ & & 132726.53+234256.2 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-107.9 \pm 11.7$ & $-19.1 \pm 16.1$\\
13272682+0916061 & $14.59 \pm 0.04$ & $14.01 \pm 0.04$ & $13.57 \pm 0.04$ & & 132726.72+091605.4 & $13.41 \pm 0.03$ & $13.18 \pm 0.03$ & & $-143.5 \pm 11.2$ & $-70.6 \pm 12.1$\\
13272747-1333348 & $14.66 \pm 0.03$ & $14.15 \pm 0.04$ & $13.77 \pm 0.06$ & & 132727.47-133335.4 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $4.5 \pm 6.6$ & $-52.1 \pm 7.3$\\
13272760+2629539 & $15.85 \pm 0.08$ & $15.31 \pm 0.08$ & $14.96 \pm 0.13$ & & 132727.46+262953.3 & $14.73 \pm 0.03$ & $14.50 \pm 0.05$ & & $-135.3 \pm 7.7$ & $-43.2 \pm 7.7$\\
13272841+3524445 & $14.39 \pm 0.03$ & $13.78 \pm 0.03$ & $13.51 \pm 0.04$ & & 132728.34+352444.7 & $13.28 \pm 0.02$ & $13.05 \pm 0.03$ & & $-77.6 \pm 4.9$ & $20.0 \pm 6.4$\\
13273053-1939359 & $15.44 \pm 0.05$ & $14.82 \pm 0.04$ & $14.48 \pm 0.07$ & & 132730.54-193936.3 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $7.0 \pm 7.0$ & $-35.7 \pm 7.3$\\
13273095+0149384 & $12.45 \pm 0.02$ & $11.86 \pm 0.03$ & $11.43 \pm 0.02$ & & 132730.82+014938.4 & $11.24 \pm 0.02$ & $11.02 \pm 0.02$ & & $-185.0 \pm 13.5$ & $1.1 \pm 13.9$\\
13273110+6559349 & $14.44 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.04$ & & 132731.04+655935.1 & $13.46 \pm 0.02$ & $13.28 \pm 0.03$ & & $-30.3 \pm 2.2$ & $17.4 \pm 6.6$\\
13273193+1903547 & $15.24 \pm 0.04$ & $14.67 \pm 0.06$ & $14.36 \pm 0.06$ & & 132732.00+190354.2 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $81.1 \pm 7.5$ & $-35.9 \pm 7.4$\\
13273217+3733288 & $15.29 \pm 0.04$ & $14.62 \pm 0.05$ & $14.28 \pm 0.05$ & & 132732.02+373329.3 & $14.10 \pm 0.03$ & $13.90 \pm 0.03$ & & $-135.5 \pm 8.0$ & $35.8 \pm 7.2$\\
13273298+3721011 & $16.83 \pm 0.14$ & $16.22 \pm 0.20$ & $15.47 \pm 0.16$ & & 132732.93+372059.7 & $14.87 \pm 0.03$ & $14.69 \pm 0.05$ & & $-46.0 \pm 17.0$ & $-109.0 \pm 19.7$\\
13273330-3630575 & $15.06 \pm 0.04$ & $14.48 \pm 0.06$ & $14.19 \pm 0.06$ & & 132733.25-363057.8 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $-46.1 \pm 5.7$ & $-27.6 \pm 8.0$\\
13273351-3140130 & $14.33 \pm 0.02$ & $13.79 \pm 0.02$ & $13.51 \pm 0.04$ & & 132733.44-314013.5 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $-72.0 \pm 6.4$ & $-47.2 \pm 6.5$\\
13273370-2052449 & $15.56 \pm 0.05$ & $14.79 \pm 0.05$ & $14.28 \pm 0.06$ & & 132733.60-205245.1 & $13.88 \pm 0.03$ & $13.62 \pm 0.04$ & & $-114.8 \pm 7.9$ & $-21.9 \pm 7.3$\\
13273441+4813276 & $12.26 \pm 0.02$ & $11.64 \pm 0.02$ & $11.35 \pm 0.02$ & & 132734.21+481327.6 & $11.16 \pm 0.02$ & $10.97 \pm 0.02$ & & $-184.0 \pm 5.3$ & $-6.7 \pm 7.0$\\
13273502+0436187 & $15.73 \pm 0.07$ & $15.17 \pm 0.09$ & $14.87 \pm 0.12$ & & 132735.03+043618.1 & $14.70 \pm 0.03$ & $14.48 \pm 0.05$ & & $24.8 \pm 11.7$ & $-53.2 \pm 10.8$\\
13273661+0042096 & $15.12 \pm 0.05$ & $14.54 \pm 0.05$ & $14.19 \pm 0.07$ & & 132736.57+004209.6 & $13.97 \pm 0.03$ & $13.78 \pm 0.04$ & & $-59.0 \pm 9.7$ & $-1.5 \pm 9.4$\\
13273702-8147404 & $13.77 \pm 0.03$ & $13.05 \pm 0.03$ & $12.76 \pm 0.04$ & & 132736.67-814740.4 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $-73.7 \pm 1.9$ & $0.5 \pm 8.9$\\
13273879+6700112 & $15.64 \pm 0.06$ & $14.93 \pm 0.07$ & $14.59 \pm 0.08$ & & 132738.92+670010.0 & $14.20 \pm 0.03$ & $13.93 \pm 0.03$ & & $66.5 \pm 2.7$ & $-111.9 \pm 14.3$\\
13273913+1349575 & $15.38 \pm 0.05$ & $14.81 \pm 0.06$ & $14.48 \pm 0.07$ & & 132739.12+134958.1 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $-11.5 \pm 11.6$ & $45.1 \pm 8.3$\\
13273920-2628277 & $14.29 \pm 0.02$ & $13.73 \pm 0.03$ & $13.40 \pm 0.03$ & & 132739.23-262828.2 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $39.6 \pm 5.8$ & $-46.1 \pm 7.0$\\
13274018-3637559 & $13.98 \pm 0.03$ & $13.47 \pm 0.02$ & $13.19 \pm 0.03$ & & 132740.10-363756.3 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $-84.4 \pm 6.0$ & $-37.0 \pm 6.8$\\
13274083+5438381 & $12.08 \pm 0.02$ & $11.51 \pm 0.03$ & $11.21 \pm 0.02$ & & 132740.63+543837.8 & $11.04 \pm 0.02$ & $10.85 \pm 0.02$ & & $-163.0 \pm 5.3$ & $-24.7 \pm 10.3$\\
13274129+4907033 & $16.50 \pm 0.10$ & $15.93 \pm 0.13$ & $15.63 \pm 0.17$ & & 132741.17+490702.8 & $15.31 \pm 0.04$ & $14.95 \pm 0.06$ & & $-114.6 \pm 10.1$ & $-44.8 \pm 19.1$\\
13274223+4121380 & $15.52 \pm 0.05$ & $14.91 \pm 0.06$ & $14.54 \pm 0.08$ & & 132742.15+412136.7 & $14.36 \pm 0.03$ & $14.14 \pm 0.04$ & & $-81.4 \pm 6.7$ & $-108.9 \pm 33.5$\\
13274317+0058111 & $15.24 \pm 0.07$ & $14.57 \pm 0.07$ & $14.24 \pm 0.09$ & & 132743.20+005810.6 & $13.93 \pm 0.03$ & $13.76 \pm 0.04$ & & $43.2 \pm 12.1$ & $-52.6 \pm 10.5$\\
13274369+4019303 & $16.32 \pm 0.09$ & $15.72 \pm 0.12$ & $15.28 \pm 0.14$ & & 132743.61+401929.5 & $15.12 \pm 0.04$ & $14.89 \pm 0.06$ & & $-72.6 \pm 11.4$ & $-60.0 \pm 14.5$\\
13274371-1400329 & $15.46 \pm 0.06$ & $14.91 \pm 0.06$ & $14.55 \pm 0.09$ & & 132743.69-140033.6 & $14.32 \pm 0.03$ & $14.15 \pm 0.04$ & & $-22.4 \pm 8.6$ & $-65.7 \pm 9.0$\\
13274397-1842487 & $15.13 \pm 0.03$ & $14.51 \pm 0.05$ & $14.21 \pm 0.05$ & & 132743.94-184248.9 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $-34.7 \pm 7.0$ & $-13.3 \pm 6.8$\\
13274457+0939291 & $14.29 \pm 0.03$ & $13.74 \pm 0.03$ & $13.44 \pm 0.04$ & & 132744.50+093930.1 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $-99.5 \pm 20.4$ & $92.7 \pm 11.4$\\
13274575+2818088 & $15.96 \pm 0.08$ & $15.35 \pm 0.09$ & $15.04 \pm 0.14$ & & 132745.68+281808.9 & $14.75 \pm 0.03$ & $14.44 \pm 0.05$ & & $-71.3 \pm 8.5$ & $8.7 \pm 10.6$\\
13274635+3352354 & $16.05 \pm 0.08$ & $15.47 \pm 0.08$ & $15.14 \pm 0.11$ & & 132746.33+335236.1 & $14.96 \pm 0.03$ & $14.66 \pm 0.06$ & & $-22.4 \pm 12.0$ & $54.5 \pm 10.4$\\
13274647+7608075 & $15.65 \pm 0.06$ & $15.04 \pm 0.09$ & $14.76 \pm 0.10$ & & 132746.58+760807.4 & $14.57 \pm 0.03$ & $14.39 \pm 0.03$ & & $36.3 \pm 1.6$ & $-7.3 \pm 17.2$\\
13274693+2652055 & $16.01 \pm 0.09$ & $15.26 \pm 0.08$ & $14.95 \pm 0.14$ & & 132746.87+265205.7 & $14.65 \pm 0.03$ & $14.44 \pm 0.05$ & & $-60.5 \pm 7.8$ & $21.0 \pm 9.4$\\
13274748-2845333 & $14.17 \pm 0.03$ & $13.50 \pm 0.03$ & $13.23 \pm 0.04$ & & 132747.44-284533.5 & $13.06 \pm 0.02$ & $12.90 \pm 0.03$ & & $-43.6 \pm 5.8$ & $-14.5 \pm 6.7$\\
13274822-2941072 & $10.99 \pm 0.02$ & $10.43 \pm 0.02$ & $10.15 \pm 0.02$ & & 132748.29-294108.3 & $9.97 \pm 0.02$ & $9.79 \pm 0.02$ & & $83.8 \pm 6.6$ & $-98.7 \pm 8.9$\\
13274829-3553395 & $15.92 \pm 0.06$ & $15.05 \pm 0.06$ & $14.68 \pm 0.10$ & & 132748.21-355340.8 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $-71.7 \pm 6.1$ & $-104.3 \pm 9.1$\\
13274838+5112053 & $15.74 \pm 0.07$ & $15.11 \pm 0.08$ & $14.79 \pm 0.08$ & & 132748.33+511205.1 & $14.54 \pm 0.03$ & $14.25 \pm 0.04$ & & $-43.0 \pm 4.4$ & $-18.7 \pm 8.2$\\
13274974-3005110 & $13.71 \pm 0.02$ & $13.11 \pm 0.03$ & $12.80 \pm 0.03$ & & 132749.60-300511.8 & $12.61 \pm 0.02$ & $12.38 \pm 0.03$ & & $-139.4 \pm 7.7$ & $-69.7 \pm 6.6$\\
13275198-0828002 & $13.13 \pm 0.03$ & $12.57 \pm 0.03$ & $12.30 \pm 0.03$ & & 132751.94-082800.6 & $12.14 \pm 0.02$ & $11.94 \pm 0.02$ & & $-51.5 \pm 7.3$ & $-40.1 \pm 11.2$\\
13275217-2436051 & $13.38 \pm 0.02$ & $12.79 \pm 0.02$ & $12.47 \pm 0.02$ & & 132752.05-243605.2 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $-143.4 \pm 8.4$ & $-2.6 \pm 6.4$\\
13275363+2431009 & $16.34 \pm 0.12$ & $15.59 \pm 0.12$ & $15.11 \pm 0.16$ & & 132753.52+243100.5 & $14.88 \pm 0.03$ & $14.64 \pm 0.06$ & & $-110.6 \pm 16.9$ & $-28.9 \pm 18.3$\\
13275440-8129355 & $14.31 \pm 0.03$ & $13.58 \pm 0.03$ & $13.26 \pm 0.04$ & & 132754.23-812935.9 & $13.02 \pm 0.02$ & $12.85 \pm 0.03$ & & $-36.6 \pm 1.1$ & $-37.8 \pm 9.1$\\
13275549+4424417 & $14.06 \pm 0.03$ & $13.37 \pm 0.02$ & $13.08 \pm 0.04$ & & 132755.42+442441.6 & $12.89 \pm 0.02$ & $12.71 \pm 0.02$ & & $-64.9 \pm 3.8$ & $-10.1 \pm 19.1$\\
13275684+3641399 & $15.97 \pm 0.06$ & $15.28 \pm 0.08$ & $14.92 \pm 0.09$ & & 132756.76+364139.2 & $14.68 \pm 0.03$ & $14.45 \pm 0.04$ & & $-73.6 \pm 5.6$ & $-62.6 \pm 7.2$\\
13275878+1429434 & $14.18 \pm 0.03$ & $13.56 \pm 0.03$ & $13.25 \pm 0.03$ & & 132758.86+142942.3 & $13.03 \pm 0.02$ & $12.81 \pm 0.03$ & & $87.2 \pm 7.2$ & $-89.8 \pm 7.0$\\
13275901-0624217 & $16.27 \pm 0.12$ & $15.72 \pm 0.15$ & $15.36 \pm 0.21$ & & 132759.07-062422.9 & $14.99 \pm 0.03$ & $14.80 \pm 0.06$ & & $86.6 \pm 26.3$ & $-104.0 \pm 21.2$\\
13275989-1139168 & $15.40 \pm 0.06$ & $14.78 \pm 0.07$ & $14.50 \pm 0.11$ & & 132759.85-113916.9 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $-46.7 \pm 8.1$ & $-6.2 \pm 8.8$\\
13280047-3002371 & $15.18 \pm 0.04$ & $14.58 \pm 0.05$ & $14.29 \pm 0.08$ & & 132800.40-300237.0 & $14.13 \pm 0.03$ & $13.89 \pm 0.04$ & & $-74.7 \pm 6.6$ & $5.1 \pm 7.4$\\
13280106+5306010 & $16.07 \pm 0.08$ & $15.52 \pm 0.10$ & $15.22 \pm 0.11$ & & 132801.01+530600.9 & $15.07 \pm 0.03$ & $14.81 \pm 0.05$ & & $-41.3 \pm 5.2$ & $-8.7 \pm 11.3$\\
13280124+5719037 & $16.87 \pm 0.21$ & $15.62 \pm 0.15$ & $15.03 \pm 0.13$ & & 132801.18+571903.6 & $14.68 \pm 0.03$ & $14.44 \pm 0.04$ & & $-41.7 \pm 6.1$ & $-7.8 \pm 20.1$\\
13280134-1354053 & $15.60 \pm 0.07$ & $15.02 \pm 0.09$ & $14.59 \pm 0.12$ & & 132801.39-135405.6 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $79.1 \pm 9.2$ & $-27.2 \pm 9.6$\\
13280212+4229099 & $15.38 \pm 0.05$ & $14.77 \pm 0.06$ & $14.48 \pm 0.08$ & & 132802.08+422910.2 & $14.30 \pm 0.03$ & $14.08 \pm 0.04$ & & $-42.5 \pm 5.4$ & $24.2 \pm 7.5$\\
13280268+3242458 & $14.08 \pm 0.02$ & $13.50 \pm 0.03$ & $13.15 \pm 0.03$ & & 132802.56+324246.2 & $12.98 \pm 0.02$ & $12.74 \pm 0.03$ & & $-136.8 \pm 6.5$ & $31.5 \pm 7.8$\\
13280291+4020108 & $15.90 \pm 0.06$ & $15.31 \pm 0.09$ & $15.03 \pm 0.10$ & & 132802.87+402010.9 & $14.80 \pm 0.03$ & $14.61 \pm 0.05$ & & $-41.7 \pm 6.6$ & $7.6 \pm 8.9$\\
13280479+4238344 & $14.33 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.04$ & & 132804.74+423834.4 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $-49.9 \pm 4.2$ & $-0.4 \pm 6.7$\\
13280634+1857424 & $14.66 \pm 0.03$ & $14.07 \pm 0.04$ & $13.73 \pm 0.04$ & & 132806.39+185741.8 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $53.0 \pm 7.9$ & $-53.7 \pm 7.2$\\
13280667-2516026 & $13.97 \pm 0.03$ & $13.39 \pm 0.02$ & $13.10 \pm 0.03$ & & 132806.63-251602.9 & $12.91 \pm 0.03$ & $12.66 \pm 0.03$ & & $-41.4 \pm 6.0$ & $-24.2 \pm 6.7$\\
13280682-2633010 & $16.14 \pm 0.09$ & $15.55 \pm 0.09$ & $15.26 \pm 0.17$ & & 132806.89-263301.9 & $14.75 \pm 0.03$ & $14.57 \pm 0.05$ & & $78.2 \pm 15.0$ & $-73.2 \pm 20.6$\\
13280711-4151090 & $14.61 \pm 0.03$ & $14.01 \pm 0.05$ & $13.65 \pm 0.05$ & & 132807.08-415109.1 & $13.43 \pm 0.03$ & $13.18 \pm 0.03$ & & $-29.9 \pm 4.8$ & $-12.4 \pm 7.5$\\
13280737+2933185 & $12.75 \pm 0.02$ & $12.19 \pm 0.02$ & $11.91 \pm 0.02$ & & 132807.19+293318.8 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $-175.5 \pm 5.9$ & $21.8 \pm 5.4$\\
13280750-1608024 & $14.81 \pm 0.04$ & $14.19 \pm 0.04$ & $13.90 \pm 0.05$ & & 132807.45-160802.3 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $-60.0 \pm 7.7$ & $8.8 \pm 7.7$\\
13280771-2938104 & $13.53 \pm 0.02$ & $12.96 \pm 0.03$ & $12.66 \pm 0.02$ & & 132807.53-293810.3 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $-211.5 \pm 11.2$ & $10.2 \pm 8.0$\\
13280909+3813141 & $13.65 \pm 0.02$ & $13.08 \pm 0.03$ & $12.77 \pm 0.02$ & & 132809.01+381314.6 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $-75.7 \pm 4.3$ & $42.1 \pm 6.6$\\
13281005+4456275 & $12.08 \pm 0.02$ & $11.50 \pm 0.02$ & $11.21 \pm 0.02$ & & 132810.02+445628.7 & $11.04 \pm 0.02$ & $10.81 \pm 0.02$ & & $-27.4 \pm 3.6$ & $97.1 \pm 6.1$\\
13281043+3127285 & $16.91 \pm 0.15$ & $16.07 \pm 0.18$ & $15.31 \pm 0.13$ & & 132810.50+312728.8 & $14.82 \pm 0.03$ & $14.55 \pm 0.05$ & & $74.6 \pm 13.2$ & $21.2 \pm 17.7$\\
13281046-2327400 & $14.64 \pm 0.03$ & $14.10 \pm 0.04$ & $13.68 \pm 0.05$ & & 132810.40-232739.9 & $13.51 \pm 0.02$ & $13.34 \pm 0.03$ & & $-61.5 \pm 6.1$ & $3.7 \pm 6.3$\\
13281066+1028311 & $12.36 \pm 0.03$ & $11.77 \pm 0.02$ & $11.49 \pm 0.03$ & & 132810.64+102830.5 & $11.29 \pm 0.02$ & $11.09 \pm 0.02$ & & $-35.3 \pm 8.4$ & $-57.8 \pm 11.4$\\
13281070-3343014 & $14.76 \pm 0.03$ & $14.08 \pm 0.03$ & $13.71 \pm 0.05$ & & 132810.74-334302.3 & $13.48 \pm 0.02$ & $13.22 \pm 0.03$ & & $37.3 \pm 5.2$ & $-75.5 \pm 6.9$\\
13281134-0515527 & $13.50 \pm 0.02$ & $12.99 \pm 0.02$ & $12.67 \pm 0.03$ & & 132811.28-051553.7 & $12.51 \pm 0.02$ & $12.34 \pm 0.02$ & & $-78.2 \pm 7.2$ & $-81.0 \pm 7.3$\\
13281143+0710306 & $14.75 \pm 0.04$ & $14.08 \pm 0.05$ & $13.80 \pm 0.06$ & & 132811.47+071030.2 & $13.59 \pm 0.02$ & $13.36 \pm 0.03$ & & $49.2 \pm 7.7$ & $-36.3 \pm 8.4$\\
13281158-8126239 & $16.00 \pm 0.11$ & $15.30 \pm 0.14$ & $14.93 \pm 0.17$ & & 132811.39-812624.0 & $14.68 \pm 0.03$ & $14.44 \pm 0.04$ & & $-41.9 \pm 1.4$ & $-7.7 \pm 14.4$\\
13281192-1708156 & $14.14 \pm 0.03$ & $13.62 \pm 0.02$ & $13.31 \pm 0.04$ & & 132811.87-170816.7 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $-65.4 \pm 7.4$ & $-100.4 \pm 8.8$\\
13281515+0954234 & $14.53 \pm 0.04$ & $13.91 \pm 0.04$ & $13.64 \pm 0.06$ & & 132815.10+095423.0 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $-66.8 \pm 9.3$ & $-35.5 \pm 8.4$\\
13281622-0312317 & $16.77 \pm 0.15$ & $15.96 \pm 0.14$ & $15.47 \pm 0.21$ & & 132816.32-031230.7 & $14.73 \pm 0.03$ & $14.45 \pm 0.05$ & & $141.9 \pm 18.7$ & $92.7 \pm 22.3$\\
13281680-3741035 & $14.56 \pm 0.03$ & $13.95 \pm 0.04$ & $13.65 \pm 0.04$ & & 132816.77-374103.6 & $13.37 \pm 0.02$ & $13.15 \pm 0.03$ & & $-32.6 \pm 4.9$ & $-16.7 \pm 6.7$\\
13281695+6023083 & $16.79 \pm 0.15$ & $15.76 \pm 0.15$ & $15.19 \pm 0.15$ & & 132817.03+602308.2 & $14.55 \pm 0.03$ & $14.20 \pm 0.04$ & & $52.3 \pm 5.9$ & $-13.7 \pm 21.7$\\
13281944-4246506 & $13.18 \pm 0.02$ & $12.57 \pm 0.02$ & $12.27 \pm 0.02$ & & 132819.41-424650.9 & $12.01 \pm 0.02$ & $11.78 \pm 0.02$ & & $-30.2 \pm 3.8$ & $-22.5 \pm 6.0$\\
13282037-1337116 & $14.23 \pm 0.03$ & $13.72 \pm 0.04$ & $13.34 \pm 0.04$ & & 132820.31-133712.4 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-80.9 \pm 8.0$ & $-73.6 \pm 8.1$\\
13282046-2048015 & $14.75 \pm 0.04$ & $14.22 \pm 0.04$ & $13.89 \pm 0.05$ & & 132820.40-204802.3 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $-76.6 \pm 6.6$ & $-70.6 \pm 7.7$\\
13282068+0440273 & $14.15 \pm 0.03$ & $13.64 \pm 0.05$ & $13.36 \pm 0.05$ & & 132820.64+044026.6 & $13.16 \pm 0.02$ & $12.92 \pm 0.03$ & & $-57.6 \pm 16.1$ & $-70.3 \pm 10.2$\\
13282091+3003189 & $13.31 \pm 0.02$ & $12.64 \pm 0.03$ & $12.30 \pm 0.02$ & & 132820.76+300316.7 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $-169.7 \pm 9.6$ & $-186.9 \pm 7.4$\\
13282098+6630458 & $16.55 \pm 0.13$ & $15.74 \pm 0.16$ & $14.92 \pm 0.12$ & & 132821.05+663045.9 & $14.04 \pm 0.03$ & $13.84 \pm 0.03$ & & $36.9 \pm 3.2$ & $11.0 \pm 14.9$\\
13282181-0502304 & $14.92 \pm 0.04$ & $14.29 \pm 0.04$ & $13.97 \pm 0.06$ & & 132821.78-050230.4 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-39.6 \pm 7.7$ & $6.4 \pm 7.0$\\
13282255+4206354 & $16.24 \pm 0.10$ & $15.55 \pm 0.13$ & $15.11 \pm 0.16$ & & 132822.45+420635.6 & $14.81 \pm 0.03$ & $14.55 \pm 0.05$ & & $-93.1 \pm 10.5$ & $14.6 \pm 18.8$\\
13282360-3008221 & $14.55 \pm 0.03$ & $13.99 \pm 0.03$ & $13.59 \pm 0.04$ & & 132823.55-300822.6 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $-54.0 \pm 5.9$ & $-46.6 \pm 7.2$\\
13282458-3420322 & $13.79 \pm 0.02$ & $13.21 \pm 0.02$ & $12.91 \pm 0.03$ & & 132824.50-342032.7 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $-73.0 \pm 5.7$ & $-40.7 \pm 6.8$\\
13282468+1732139 & $16.67 \pm 0.15$ & $15.68 \pm 0.13$ & $15.38 \pm 0.17$ & & 132824.56+173213.1 & $15.20 \pm 0.03$ & $14.77 \pm 0.06$ & & $-130.7 \pm 15.4$ & $-61.3 \pm 19.0$\\
13282703-0057105 & $15.56 \pm 0.06$ & $14.89 \pm 0.05$ & $14.60 \pm 0.10$ & & 132826.99-005710.2 & $14.43 \pm 0.03$ & $14.18 \pm 0.05$ & & $-56.8 \pm 8.0$ & $26.4 \pm 8.5$\\
13282738-0151249 & $16.54 \pm 0.12$ & $15.75 \pm 0.13$ & $15.22 \pm 0.19$ & & 132827.31-015125.0 & $14.31 \pm 0.03$ & $14.01 \pm 0.04$ & & $-96.1 \pm 18.7$ & $-11.8 \pm 17.5$\\
13282766-0830484 & $15.11 \pm 0.04$ & $14.49 \pm 0.05$ & $14.16 \pm 0.07$ & & 132827.63-083048.1 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $-43.1 \pm 7.9$ & $26.1 \pm 12.5$\\
13282775+4527476 & $13.40 \pm 0.02$ & $12.80 \pm 0.02$ & $12.49 \pm 0.02$ & & 132827.54+452746.7 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $-177.6 \pm 5.1$ & $-73.4 \pm 8.9$\\
13282875-1924124 & $13.75 \pm 0.03$ & $13.11 \pm 0.02$ & $12.80 \pm 0.02$ & & 132828.72-192412.6 & $12.63 \pm 0.02$ & $12.45 \pm 0.02$ & & $-35.5 \pm 5.7$ & $-11.4 \pm 6.0$\\
13282942+6455225 & $13.78 \pm 0.03$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 132829.31+645522.3 & $12.71 \pm 0.02$ & $12.55 \pm 0.02$ & & $-68.9 \pm 2.6$ & $-20.2 \pm 9.5$\\
13282942-8116400 & $14.81 \pm 0.05$ & $14.24 \pm 0.05$ & $13.89 \pm 0.06$ & & 132829.47-811639.4 & $13.63 \pm 0.02$ & $13.45 \pm 0.03$ & & $9.7 \pm 0.8$ & $59.1 \pm 10.1$\\
13282978-1203282 & $13.92 \pm 0.03$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 132829.81-120328.7 & $12.91 \pm 0.02$ & $12.71 \pm 0.03$ & & $46.4 \pm 7.3$ & $-43.6 \pm 9.0$\\
13283043+5318417 & $14.70 \pm 0.04$ & $14.09 \pm 0.05$ & $13.81 \pm 0.05$ & & 132830.30+531841.8 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-108.0 \pm 4.2$ & $13.4 \pm 11.4$\\
13283057-2205162 & $13.80 \pm 0.02$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 132830.59-220516.1 & $12.72 \pm 0.03$ & $12.49 \pm 0.03$ & & $33.3 \pm 5.6$ & $11.8 \pm 6.1$\\
13283086-1842391 & $14.79 \pm 0.04$ & $14.28 \pm 0.04$ & $13.91 \pm 0.04$ & & 132830.84-184239.2 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $-33.5 \pm 6.0$ & $-13.0 \pm 9.2$\\
13283099+5920052 & $15.40 \pm 0.06$ & $14.75 \pm 0.08$ & $14.42 \pm 0.07$ & & 132830.89+592005.5 & $14.22 \pm 0.03$ & $13.99 \pm 0.03$ & & $-71.6 \pm 4.5$ & $32.3 \pm 13.2$\\
13283122-2736537 & $13.98 \pm 0.03$ & $13.46 \pm 0.03$ & $13.14 \pm 0.03$ & & 132831.18-273654.0 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $-48.8 \pm 5.9$ & $-19.0 \pm 7.4$\\
13283198-7846486 & $12.58 \pm 0.02$ & $12.01 \pm 0.02$ & $11.74 \pm 0.02$ & & 132832.48-784649.0 & $11.59 \pm 0.02$ & $11.41 \pm 0.02$ & & $143.8 \pm 3.6$ & $-45.6 \pm 12.5$\\
13283240-0455585 & $14.96 \pm 0.04$ & $14.32 \pm 0.03$ & $14.02 \pm 0.05$ & & 132832.31-045559.3 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $-119.7 \pm 9.2$ & $-70.2 \pm 7.7$\\
13283272-2451505 & $13.01 \pm 0.03$ & $12.48 \pm 0.02$ & $12.15 \pm 0.02$ & & 132832.66-245151.0 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $-71.2 \pm 6.3$ & $-48.5 \pm 7.4$\\
13283334-1752304 & $14.19 \pm 0.03$ & $13.62 \pm 0.03$ & $13.16 \pm 0.03$ & & 132833.19-175231.4 & $12.99 \pm 0.03$ & $12.72 \pm 0.03$ & & $-173.1 \pm 9.6$ & $-80.5 \pm 7.0$\\
13283340-0010065 & $14.78 \pm 0.03$ & $14.22 \pm 0.03$ & $13.93 \pm 0.06$ & & 132833.44-001006.8 & $13.71 \pm 0.02$ & $13.54 \pm 0.03$ & & $44.5 \pm 10.7$ & $-25.1 \pm 6.9$\\
13283507-1025313 & $14.57 \pm 0.03$ & $13.92 \pm 0.04$ & $13.64 \pm 0.05$ & & 132834.94-102531.1 & $13.47 \pm 0.03$ & $13.23 \pm 0.03$ & & $-174.1 \pm 10.4$ & $23.3 \pm 7.5$\\
13283654-2042305 & $14.93 \pm 0.03$ & $14.36 \pm 0.05$ & $14.07 \pm 0.06$ & & 132836.46-204230.7 & $13.90 \pm 0.03$ & $13.63 \pm 0.03$ & & $-93.4 \pm 7.1$ & $-16.4 \pm 6.7$\\
13283703-1529370 & $13.59 \pm 0.03$ & $13.02 \pm 0.02$ & $12.64 \pm 0.03$ & & 132837.06-152938.0 & $12.47 \pm 0.02$ & $12.25 \pm 0.02$ & & $37.0 \pm 6.9$ & $-96.2 \pm 8.4$\\
13283743-2806259 & $16.29 \pm 0.11$ & $15.44 \pm 0.09$ & $15.05 \pm 0.13$ & & 132837.34-280627.5 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $-98.6 \pm 10.2$ & $-143.5 \pm 13.5$\\
13283849+1021270 & $13.65 \pm 0.03$ & $13.12 \pm 0.03$ & $12.76 \pm 0.03$ & & 132838.44+102126.9 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $-74.9 \pm 11.5$ & $-7.1 \pm 8.6$\\
13283854+2857086 & $14.77 \pm 0.04$ & $14.20 \pm 0.04$ & $13.86 \pm 0.05$ & & 132838.42+285709.2 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-118.5 \pm 5.7$ & $41.4 \pm 6.6$\\
13284046+5032262 & $16.20 \pm 0.10$ & $15.49 \pm 0.14$ & $15.10 \pm 0.14$ & & 132840.57+503225.5 & $14.81 \pm 0.03$ & $14.61 \pm 0.05$ & & $89.4 \pm 11.2$ & $-60.0 \pm 17.1$\\
13284048-1714362 & $15.35 \pm 0.06$ & $14.76 \pm 0.05$ & $14.44 \pm 0.09$ & & 132840.50-171436.6 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $32.4 \pm 8.2$ & $-44.2 \pm 8.2$\\
13284086+0746280 & $16.10 \pm 0.11$ & $15.57 \pm 0.13$ & $14.99 \pm 0.15$ & & 132840.69+074627.1 & $14.73 \pm 0.03$ & $14.43 \pm 0.05$ & & $-230.3 \pm 19.8$ & $-80.4 \pm 22.4$\\
13284105-3235429 & $11.88 \pm 0.03$ & $11.27 \pm 0.02$ & $10.99 \pm 0.02$ & & 132841.04-323544.0 & $10.77 \pm 0.02$ & $10.56 \pm 0.02$ & & $-12.8 \pm 4.3$ & $-89.3 \pm 7.3$\\
13284171+6925582 & $15.37 \pm 0.05$ & $14.76 \pm 0.06$ & $14.41 \pm 0.07$ & & 132841.64+692558.1 & $14.23 \pm 0.03$ & $14.01 \pm 0.03$ & & $-34.0 \pm 2.0$ & $-9.7 \pm 7.1$\\
13284173+1653260 & $14.20 \pm 0.02$ & $13.58 \pm 0.03$ & $13.30 \pm 0.03$ & & 132841.82+165325.1 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $100.2 \pm 9.1$ & $-71.5 \pm 7.3$\\
13284233-2316090 & $14.39 \pm 0.03$ & $13.81 \pm 0.03$ & $13.50 \pm 0.04$ & & 132842.29-231608.9 & $13.30 \pm 0.03$ & $13.07 \pm 0.03$ & & $-51.5 \pm 5.8$ & $6.1 \pm 6.3$\\
13284331+0758378 & $14.71 \pm 0.03$ & $14.12 \pm 0.04$ & $13.66 \pm 0.05$ & & 132843.20+075837.4 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $-159.8 \pm 11.7$ & $-37.3 \pm 12.6$\\
13284372+3959202 & $14.70 \pm 0.03$ & $14.13 \pm 0.03$ & $13.80 \pm 0.04$ & & 132843.77+395919.7 & $13.57 \pm 0.02$ & $13.35 \pm 0.03$ & & $50.0 \pm 4.2$ & $-37.9 \pm 6.2$\\
13284381+4109043 & $12.28 \pm 0.02$ & $11.65 \pm 0.02$ & $11.36 \pm 0.02$ & & 132843.85+410904.2 & $11.19 \pm 0.02$ & $11.01 \pm 0.02$ & & $35.9 \pm 4.0$ & $-12.2 \pm 6.4$\\
13284429-0652347 & $12.65 \pm 0.02$ & $12.07 \pm 0.02$ & $11.77 \pm 0.02$ & & 132844.27-065235.0 & $11.61 \pm 0.02$ & $11.44 \pm 0.02$ & & $-30.2 \pm 8.6$ & $-26.8 \pm 7.1$\\
13284447+4256257 & $15.01 \pm 0.04$ & $14.44 \pm 0.05$ & $14.05 \pm 0.06$ & & 132844.41+425625.8 & $13.88 \pm 0.03$ & $13.64 \pm 0.03$ & & $-52.7 \pm 4.2$ & $4.1 \pm 7.8$\\
13284461+6516009 & $14.90 \pm 0.04$ & $14.36 \pm 0.05$ & $14.09 \pm 0.06$ & & 132844.66+651559.8 & $13.90 \pm 0.03$ & $13.67 \pm 0.03$ & & $32.6 \pm 2.4$ & $-103.2 \pm 7.9$\\
13284475-2706597 & $14.92 \pm 0.04$ & $14.37 \pm 0.03$ & $14.01 \pm 0.05$ & & 132844.66-270700.1 & $13.83 \pm 0.03$ & $13.65 \pm 0.04$ & & $-110.2 \pm 7.7$ & $-30.7 \pm 8.7$\\
13284521+7155221 & $13.22 \pm 0.02$ & $12.62 \pm 0.03$ & $12.29 \pm 0.03$ & & 132845.34+715522.7 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $57.3 \pm 2.2$ & $65.2 \pm 9.6$\\
13284533+2410327 & $14.21 \pm 0.03$ & $13.61 \pm 0.03$ & $13.30 \pm 0.04$ & & 132845.28+241032.7 & $13.12 \pm 0.03$ & $12.95 \pm 0.03$ & & $-50.2 \pm 6.8$ & $-3.6 \pm 5.7$\\
13284588+7126583 & $14.73 \pm 0.03$ & $14.13 \pm 0.03$ & $13.82 \pm 0.05$ & & 132845.95+712658.1 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $26.9 \pm 1.5$ & $-21.5 \pm 6.7$\\
13284602-0953583 & $14.88 \pm 0.04$ & $14.28 \pm 0.03$ & $14.01 \pm 0.06$ & & 132845.99-095359.1 & $13.76 \pm 0.03$ & $13.54 \pm 0.03$ & & $-34.3 \pm 9.0$ & $-68.6 \pm 12.6$\\
13284656-1254384 & $13.96 \pm 0.03$ & $13.38 \pm 0.02$ & $13.11 \pm 0.03$ & & 132846.52-125438.3 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $-52.6 \pm 7.3$ & $8.4 \pm 7.9$\\
13284889+3208475 & $16.56 \pm 0.12$ & $15.80 \pm 0.14$ & $15.21 \pm 0.13$ & & 132848.94+320846.9 & $14.82 \pm 0.03$ & $14.53 \pm 0.05$ & & $52.7 \pm 11.2$ & $-50.8 \pm 14.6$\\
13285206-3259410 & $15.00 \pm 0.02$ & $14.41 \pm 0.04$ & $14.06 \pm 0.06$ & & 132852.04-325941.4 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $-16.0 \pm 4.9$ & $-34.8 \pm 7.1$\\
13285222+6624349 & $14.46 \pm 0.03$ & $13.88 \pm 0.04$ & $13.48 \pm 0.03$ & & 132852.11+662434.7 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $-57.8 \pm 2.6$ & $-17.8 \pm 14.7$\\
13285223+3844283 & $16.72 \pm 0.12$ & $15.83 \pm 0.14$ & $15.16 \pm 0.11$ & & 132852.28+384428.3 & $14.90 \pm 0.03$ & $14.57 \pm 0.05$ & & $49.9 \pm 9.9$ & $2.3 \pm 15.0$\\
13285318-0313394 & $15.38 \pm 0.04$ & $14.61 \pm 0.02$ & $14.14 \pm 0.05$ & & 132853.15-031339.5 & $13.91 \pm 0.03$ & $13.63 \pm 0.04$ & & $-37.0 \pm 7.3$ & $-3.3 \pm 7.8$\\
13285332-8137289 & $15.55 \pm 0.06$ & $14.87 \pm 0.08$ & $14.49 \pm 0.11$ & & 132852.97-813729.2 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-76.0 \pm 2.1$ & $-27.1 \pm 10.6$\\
13285413-2745081 & $13.48 \pm 0.02$ & $12.84 \pm 0.03$ & $12.55 \pm 0.03$ & & 132854.09-274508.0 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-48.6 \pm 5.7$ & $11.7 \pm 6.4$\\
13285474+2133588 & $15.30 \pm 0.05$ & $14.61 \pm 0.06$ & $14.29 \pm 0.09$ & & 132854.70+213358.5 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $-49.9 \pm 8.6$ & $-26.7 \pm 9.6$\\
13285500-2333532 & $15.80 \pm 0.07$ & $15.26 \pm 0.08$ & $14.89 \pm 0.11$ & & 132854.97-233352.7 & $14.74 \pm 0.03$ & $14.49 \pm 0.05$ & & $-38.2 \pm 8.1$ & $42.3 \pm 8.8$\\
13285503+2114486 & $16.19 \pm 0.10$ & $15.00 \pm 0.08$ & $14.27 \pm 0.08$ & & 132855.21+211443.7 & $13.60 \pm 0.02$ & $13.37 \pm 0.03$ & & $224.9 \pm 14.1$ & $-428.6 \pm 21.6$\\
13285625-1649115 & $15.68 \pm 0.06$ & $15.02 \pm 0.06$ & $14.64 \pm 0.09$ & & 132856.22-164912.5 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $-31.5 \pm 8.4$ & $-101.8 \pm 10.9$\\
13285690-2505052 & $14.03 \pm 0.02$ & $13.41 \pm 0.03$ & $13.13 \pm 0.03$ & & 132856.93-250505.4 & $12.97 \pm 0.02$ & $12.75 \pm 0.03$ & & $31.2 \pm 5.8$ & $-22.0 \pm 7.4$\\
13285730-3748070 & $12.95 \pm 0.02$ & $12.44 \pm 0.03$ & $12.15 \pm 0.02$ & & 132857.23-374807.3 & $11.97 \pm 0.02$ & $11.76 \pm 0.02$ & & $-74.2 \pm 5.4$ & $-26.2 \pm 6.4$\\
13285763-1701512 & $15.83 \pm 0.06$ & $15.30 \pm 0.07$ & $14.82 \pm 0.11$ & & 132857.57-170151.6 & $14.62 \pm 0.03$ & $14.44 \pm 0.05$ & & $-83.0 \pm 9.8$ & $-41.0 \pm 10.0$\\
13290018+2315159 & $14.83 \pm 0.04$ & $14.17 \pm 0.05$ & $13.78 \pm 0.05$ & & 132900.08+231515.8 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $-130.6 \pm 8.3$ & $-6.2 \pm 6.9$\\
13290088+3652451 & $13.60 \pm 0.02$ & $13.02 \pm 0.02$ & $12.75 \pm 0.02$ & & 132900.85+365245.5 & $12.58 \pm 0.02$ & $12.38 \pm 0.02$ & & $-28.9 \pm 7.3$ & $26.6 \pm 6.6$\\
13290099-4147133 & $13.65 \pm 0.02$ & $12.80 \pm 0.03$ & $12.27 \pm 0.02$ & & 132901.22-414716.4 & $11.98 \pm 0.02$ & $11.74 \pm 0.02$ & & $226.5 \pm 10.9$ & $-279.2 \pm 14.3$\\
13290111+3858068 & $11.87 \pm 0.02$ & $11.35 \pm 0.02$ & $11.05 \pm 0.01$ & & 132901.11+385807.5 & $10.85 \pm 0.02$ & $10.67 \pm 0.02$ & & $-0.9 \pm 4.1$ & $60.2 \pm 5.8$\\
13290169+5743468 & $14.63 \pm 0.04$ & $14.04 \pm 0.04$ & $13.65 \pm 0.05$ & & 132901.63+574347.1 & $13.50 \pm 0.03$ & $13.32 \pm 0.03$ & & $-47.0 \pm 3.4$ & $22.5 \pm 8.2$\\
13290205+2834297 & $13.44 \pm 0.02$ & $12.87 \pm 0.02$ & $12.59 \pm 0.02$ & & 132902.02+283429.5 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $-31.4 \pm 4.5$ & $-14.0 \pm 6.1$\\
13290289-1850484 & $14.11 \pm 0.03$ & $13.54 \pm 0.03$ & $13.21 \pm 0.03$ & & 132902.84-185049.0 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $-56.2 \pm 6.6$ & $-49.6 \pm 7.8$\\
13290349+4054138 & $13.98 \pm 0.02$ & $13.40 \pm 0.03$ & $13.09 \pm 0.03$ & & 132903.42+405413.5 & $12.89 \pm 0.02$ & $12.66 \pm 0.02$ & & $-65.4 \pm 6.7$ & $-18.3 \pm 6.6$\\
13290469-2936577 & $14.42 \pm 0.03$ & $13.87 \pm 0.03$ & $13.57 \pm 0.04$ & & 132904.74-293658.3 & $13.36 \pm 0.03$ & $13.19 \pm 0.03$ & & $56.9 \pm 6.5$ & $-61.3 \pm 8.7$\\
13290515+4130027 & $14.92 \pm 0.03$ & $14.37 \pm 0.04$ & $14.02 \pm 0.04$ & & 132905.21+413002.5 & $13.80 \pm 0.03$ & $13.57 \pm 0.03$ & & $55.0 \pm 4.6$ & $-14.2 \pm 7.7$\\
13290550+7223286 & $15.48 \pm 0.05$ & $14.88 \pm 0.08$ & $14.48 \pm 0.08$ & & 132905.39+722328.9 & $14.32 \pm 0.03$ & $14.15 \pm 0.03$ & & $-47.7 \pm 2.1$ & $30.9 \pm 12.7$\\
13290577+1318506 & $13.91 \pm 0.03$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 132905.72+131850.1 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $-57.4 \pm 10.6$ & $-36.8 \pm 7.3$\\
13290617-1813491 & $13.21 \pm 0.02$ & $12.62 \pm 0.02$ & $12.29 \pm 0.03$ & & 132906.18-181350.5 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $10.6 \pm 5.4$ & $-109.1 \pm 7.9$\\
13290637+4215026 & $13.31 \pm 0.02$ & $12.76 \pm 0.02$ & $12.47 \pm 0.02$ & & 132906.33+421502.6 & $12.29 \pm 0.02$ & $12.07 \pm 0.02$ & & $-34.7 \pm 4.7$ & $2.3 \pm 6.5$\\
13290785-1855432 & $14.05 \pm 0.02$ & $13.53 \pm 0.03$ & $13.24 \pm 0.04$ & & 132907.93-185544.6 & $13.05 \pm 0.02$ & $12.82 \pm 0.03$ & & $88.6 \pm 7.2$ & $-115.7 \pm 8.2$\\
13290832+5709377 & $16.19 \pm 0.11$ & $15.57 \pm 0.12$ & $14.70 \pm 0.09$ & & 132908.37+570937.3 & $14.40 \pm 0.03$ & $14.13 \pm 0.04$ & & $35.7 \pm 4.6$ & $-41.0 \pm 11.8$\\
13290837+4914154 & $13.34 \pm 0.02$ & $12.70 \pm 0.02$ & $12.43 \pm 0.02$ & & 132908.20+491414.3 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $-146.4 \pm 4.6$ & $-99.8 \pm 7.5$\\
13290843+0141359 & $13.93 \pm 0.03$ & $13.35 \pm 0.02$ & $13.07 \pm 0.03$ & & 132908.40+014135.6 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $-40.0 \pm 7.4$ & $-24.3 \pm 7.2$\\
13290921-1703178 & $14.29 \pm 0.03$ & $13.68 \pm 0.03$ & $13.39 \pm 0.04$ & & 132909.21-170317.0 & $13.20 \pm 0.02$ & $13.03 \pm 0.03$ & & $-8.4 \pm 5.6$ & $64.8 \pm 7.3$\\
13290953+5810338 & $16.66 \pm 0.14$ & $15.72 \pm 0.13$ & $15.23 \pm 0.13$ & & 132909.60+581033.9 & $14.68 \pm 0.03$ & $14.34 \pm 0.04$ & & $52.3 \pm 6.0$ & $2.2 \pm 17.7$\\
13290989+1118372 & $10.45 \pm 0.03$ & $9.79 \pm 0.02$ & $9.48 \pm 0.02$ & & 132909.84+111835.0 & $9.30 \pm 0.02$ & $9.12 \pm 0.02$ & & $-63.8 \pm 7.1$ & $-204.8 \pm 16.2$\\
13291041+3808048 & $15.96 \pm 0.06$ & $15.16 \pm 0.07$ & $14.72 \pm 0.08$ & & 132910.37+380804.3 & $14.50 \pm 0.03$ & $14.28 \pm 0.04$ & & $-33.7 \pm 4.9$ & $-43.9 \pm 7.0$\\
13291170+0918020 & $13.11 \pm 0.02$ & $12.54 \pm 0.02$ & $12.22 \pm 0.03$ & & 132911.50+091801.5 & $12.05 \pm 0.02$ & $11.86 \pm 0.02$ & & $-281.5 \pm 22.6$ & $-52.0 \pm 7.3$\\
13291234+3555115 & $16.32 \pm 0.09$ & $15.81 \pm 0.13$ & $15.41 \pm 0.14$ & & 132912.27+355511.3 & $15.19 \pm 0.03$ & $15.00 \pm 0.06$ & & $-74.1 \pm 10.5$ & $-11.7 \pm 16.6$\\
13291254-0056135 & $16.37 \pm 0.12$ & $15.86 \pm 0.13$ & $15.16 \pm 0.17$ & & 132912.57-005612.0 & $14.60 \pm 0.03$ & $14.39 \pm 0.05$ & & $41.4 \pm 16.9$ & $126.4 \pm 21.7$\\
13291256+8256265 & $13.41 \pm 0.02$ & $12.84 \pm 0.02$ & $12.54 \pm 0.03$ & & 132912.34+825627.0 & $12.36 \pm 0.02$ & $12.19 \pm 0.02$ & & $-35.0 \pm 0.9$ & $49.8 \pm 7.3$\\
13291290-2233307 & $14.47 \pm 0.02$ & $13.93 \pm 0.03$ & $13.60 \pm 0.04$ & & 132912.96-223331.5 & $13.44 \pm 0.03$ & $13.27 \pm 0.03$ & & $69.6 \pm 6.3$ & $-64.3 \pm 6.9$\\
13291360+5934216 & $15.65 \pm 0.07$ & $14.98 \pm 0.08$ & $14.64 \pm 0.08$ & & 132913.60+593420.9 & $14.35 \pm 0.03$ & $14.18 \pm 0.04$ & & $-1.9 \pm 3.1$ & $-59.8 \pm 8.8$\\
13291644-3210333 & $11.68 \pm 0.02$ & $11.11 \pm 0.03$ & $10.81 \pm 0.02$ & & 132916.33-321033.3 & $10.64 \pm 0.02$ & $10.44 \pm 0.02$ & & $-114.4 \pm 7.0$ & $3.5 \pm 6.3$\\
13291749+1341567 & $13.82 \pm 0.02$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 132917.46+134156.5 & $12.78 \pm 0.02$ & $12.58 \pm 0.02$ & & $-38.6 \pm 6.4$ & $-10.5 \pm 5.9$\\
13291831-2023119 & $14.38 \pm 0.03$ & $13.79 \pm 0.02$ & $13.50 \pm 0.03$ & & 132918.31-202312.4 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $0.4 \pm 5.6$ & $-44.5 \pm 6.4$\\
13291860-0448556 & $15.64 \pm 0.05$ & $14.99 \pm 0.06$ & $14.65 \pm 0.09$ & & 132918.57-044855.8 & $14.49 \pm 0.03$ & $14.29 \pm 0.05$ & & $-47.0 \pm 9.3$ & $-11.6 \pm 12.9$\\
13292184-2218483 & $13.85 \pm 0.03$ & $13.27 \pm 0.03$ & $12.82 \pm 0.03$ & & 132921.74-221849.0 & $12.66 \pm 0.02$ & $12.44 \pm 0.02$ & & $-120.0 \pm 7.2$ & $-60.0 \pm 6.4$\\
13292317+2348341 & $14.87 \pm 0.04$ & $14.32 \pm 0.05$ & $13.96 \pm 0.06$ & & 132923.12+234834.1 & $13.70 \pm 0.03$ & $13.45 \pm 0.03$ & & $-68.9 \pm 6.7$ & $-0.3 \pm 12.3$\\
13292341-2023373 & $15.36 \pm 0.05$ & $14.79 \pm 0.05$ & $14.52 \pm 0.09$ & & 132923.37-202337.5 & $14.37 \pm 0.03$ & $14.13 \pm 0.05$ & & $-56.6 \pm 7.3$ & $-19.8 \pm 7.2$\\
13292489+0556325 & $13.24 \pm 0.02$ & $12.65 \pm 0.02$ & $12.35 \pm 0.02$ & & 132924.83+055632.1 & $12.19 \pm 0.03$ & $12.00 \pm 0.02$ & & $-73.4 \pm 7.7$ & $-42.6 \pm 12.2$\\
13292522-0730117 & $12.84 \pm 0.02$ & $12.32 \pm 0.02$ & $12.02 \pm 0.02$ & & 132925.10-073011.6 & $11.86 \pm 0.02$ & $11.64 \pm 0.02$ & & $-153.6 \pm 9.2$ & $8.6 \pm 7.0$\\
13292622+4111501 & $17.06 \pm 0.17$ & $15.97 \pm 0.15$ & $15.35 \pm 0.13$ & & 132926.14+411149.6 & $15.00 \pm 0.03$ & $14.74 \pm 0.05$ & & $-71.7 \pm 9.9$ & $-37.9 \pm 20.3$\\
13292637+0100030 & $13.69 \pm 0.03$ & $13.04 \pm 0.03$ & $12.73 \pm 0.03$ & & 132926.32+010003.2 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $-81.6 \pm 8.8$ & $17.5 \pm 8.7$\\
13292741-2224138 & $13.67 \pm 0.03$ & $13.00 \pm 0.02$ & $12.71 \pm 0.03$ & & 132927.31-222414.6 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $-114.2 \pm 7.0$ & $-61.8 \pm 6.4$\\
13292779+4523488 & $15.36 \pm 0.05$ & $14.85 \pm 0.06$ & $14.51 \pm 0.09$ & & 132927.75+452348.7 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $-32.9 \pm 4.4$ & $-12.5 \pm 10.2$\\
13292780-2800181 & $15.20 \pm 0.03$ & $14.61 \pm 0.04$ & $14.34 \pm 0.08$ & & 132927.75-280018.8 & $14.09 \pm 0.03$ & $13.84 \pm 0.04$ & & $-52.2 \pm 6.4$ & $-62.0 \pm 7.7$\\
13292781+4101457 & $15.84 \pm 0.06$ & $15.23 \pm 0.08$ & $14.83 \pm 0.09$ & & 132927.87+410145.4 & $14.61 \pm 0.03$ & $14.38 \pm 0.04$ & & $53.4 \pm 6.5$ & $-25.1 \pm 7.8$\\
13292826+1052239 & $13.86 \pm 0.03$ & $13.28 \pm 0.03$ & $12.98 \pm 0.04$ & & 132928.18+105224.0 & $12.78 \pm 0.02$ & $12.57 \pm 0.03$ & & $-112.4 \pm 8.7$ & $8.8 \pm 10.4$\\
13292875+6548095 & $14.96 \pm 0.04$ & $14.34 \pm 0.06$ & $14.04 \pm 0.05$ & & 132928.88+654808.1 & $13.84 \pm 0.03$ & $13.62 \pm 0.03$ & & $72.1 \pm 2.7$ & $-123.9 \pm 8.8$\\
13293087+4110250 & $11.18 \pm 0.02$ & $10.62 \pm 0.02$ & $10.33 \pm 0.02$ & & 132930.33+411024.9 & $10.14 \pm 0.02$ & $9.97 \pm 0.02$ & & $-498.1 \pm 11.2$ & $-10.5 \pm 6.4$\\
13293099-0758068 & $14.52 \pm 0.03$ & $13.94 \pm 0.04$ & $13.55 \pm 0.05$ & & 132930.94-075806.4 & $13.36 \pm 0.02$ & $13.14 \pm 0.03$ & & $-67.3 \pm 8.5$ & $30.3 \pm 8.2$\\
13293167+4100311 & $15.13 \pm 0.03$ & $14.48 \pm 0.05$ & $14.21 \pm 0.05$ & & 132931.64+410031.9 & $14.01 \pm 0.03$ & $13.82 \pm 0.03$ & & $-31.1 \pm 6.1$ & $60.4 \pm 7.3$\\
13293240+6225028 & $14.49 \pm 0.03$ & $13.87 \pm 0.04$ & $13.51 \pm 0.03$ & & 132932.27+622503.0 & $13.29 \pm 0.02$ & $13.10 \pm 0.02$ & & $-77.6 \pm 2.8$ & $12.5 \pm 10.4$\\
13293372-3131327 & $11.51 \pm 0.02$ & $10.90 \pm 0.02$ & $10.63 \pm 0.02$ & & 132933.86-313132.8 & $10.43 \pm 0.02$ & $10.24 \pm 0.02$ & & $135.5 \pm 7.3$ & $-7.4 \pm 5.7$\\
13293385+4234581 & $14.68 \pm 0.03$ & $14.02 \pm 0.04$ & $13.62 \pm 0.04$ & & 132933.86+423456.5 & $13.44 \pm 0.02$ & $13.25 \pm 0.03$ & & $1.6 \pm 3.9$ & $-131.4 \pm 7.4$\\
13293428-0955570 & $15.61 \pm 0.06$ & $15.04 \pm 0.06$ & $14.73 \pm 0.11$ & & 132934.40-095557.9 & $14.45 \pm 0.03$ & $14.07 \pm 0.04$ & & $164.2 \pm 11.8$ & $-77.5 \pm 13.9$\\
13293584-2640317 & $13.68 \pm 0.03$ & $13.12 \pm 0.03$ & $12.79 \pm 0.03$ & & 132935.61-264033.0 & $12.63 \pm 0.02$ & $12.38 \pm 0.03$ & & $-270.2 \pm 13.2$ & $-116.3 \pm 8.3$\\
13293687+4535220 & $13.90 \pm 0.02$ & $13.35 \pm 0.03$ & $13.08 \pm 0.03$ & & 132936.82+453522.1 & $12.85 \pm 0.02$ & $12.67 \pm 0.02$ & & $-40.1 \pm 3.6$ & $7.6 \pm 11.2$\\
13293773+4239492 & $15.35 \pm 0.05$ & $14.77 \pm 0.06$ & $14.43 \pm 0.08$ & & 132937.71+423948.7 & $14.25 \pm 0.03$ & $14.04 \pm 0.04$ & & $-16.6 \pm 4.5$ & $-45.4 \pm 6.8$\\
13293846-2447191 & $14.55 \pm 0.03$ & $14.01 \pm 0.03$ & $13.72 \pm 0.06$ & & 132938.42-244719.3 & $13.55 \pm 0.02$ & $13.31 \pm 0.03$ & & $-48.7 \pm 6.2$ & $-14.0 \pm 7.6$\\
13293932-2554151 & $13.91 \pm 0.03$ & $13.28 \pm 0.02$ & $12.93 \pm 0.02$ & & 132939.27-255415.5 & $12.73 \pm 0.02$ & $12.52 \pm 0.03$ & & $-69.8 \pm 6.9$ & $-37.7 \pm 6.8$\\
13293988+0550526 & $11.28 \pm 0.02$ & $10.75 \pm 0.03$ & $10.45 \pm 0.02$ & & 132939.95+055051.8 & $10.28 \pm 0.02$ & $10.09 \pm 0.02$ & & $96.7 \pm 8.1$ & $-72.5 \pm 21.5$\\
13294234-2737095 & $13.63 \pm 0.02$ & $13.11 \pm 0.02$ & $12.83 \pm 0.03$ & & 132942.30-273709.9 & $12.67 \pm 0.02$ & $12.49 \pm 0.03$ & & $-40.2 \pm 5.7$ & $-28.0 \pm 7.3$\\
13294322-0628263 & $12.92 \pm 0.02$ & $12.35 \pm 0.03$ & $12.06 \pm 0.03$ & & 132943.33-062827.2 & $11.89 \pm 0.02$ & $11.69 \pm 0.02$ & & $132.9 \pm 9.7$ & $-76.6 \pm 10.8$\\
13294339+3931206 & $14.44 \pm 0.03$ & $13.84 \pm 0.03$ & $13.53 \pm 0.03$ & & 132943.40+393119.7 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $15.8 \pm 4.5$ & $-73.9 \pm 6.4$\\
13294345+2425454 & $13.96 \pm 0.03$ & $13.40 \pm 0.03$ & $13.02 \pm 0.03$ & & 132943.37+242545.5 & $12.81 \pm 0.03$ & $12.59 \pm 0.03$ & & $-83.4 \pm 8.7$ & $8.6 \pm 7.0$\\
13294476-2906481 & $14.43 \pm 0.03$ & $13.82 \pm 0.03$ & $13.41 \pm 0.03$ & & 132944.50-290646.2 & $13.25 \pm 0.02$ & $12.99 \pm 0.03$ & & $-295.6 \pm 14.1$ & $170.0 \pm 10.0$\\
13294550-2329596 & $15.25 \pm 0.04$ & $14.71 \pm 0.04$ & $14.33 \pm 0.07$ & & 132945.53-233000.1 & $14.16 \pm 0.03$ & $13.95 \pm 0.05$ & & $29.2 \pm 7.9$ & $-37.3 \pm 8.6$\\
13294639+3959090 & $16.58 \pm 0.11$ & $15.92 \pm 0.13$ & $15.53 \pm 0.16$ & & 132946.49+395907.8 & $15.37 \pm 0.04$ & $15.19 \pm 0.08$ & & $91.0 \pm 11.5$ & $-93.9 \pm 17.3$\\
13294662+4829023 & $13.57 \pm 0.02$ & $13.02 \pm 0.03$ & $12.72 \pm 0.03$ & & 132946.53+482902.8 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $-82.9 \pm 5.2$ & $52.2 \pm 11.2$\\
13294694+6940328 & $12.66 \pm 0.02$ & $12.07 \pm 0.02$ & $11.78 \pm 0.02$ & & 132947.32+694031.6 & $11.56 \pm 0.02$ & $11.38 \pm 0.02$ & & $178.6 \pm 4.4$ & $-107.3 \pm 7.5$\\
13294786-2826391 & $13.47 \pm 0.02$ & $12.91 \pm 0.02$ & $12.63 \pm 0.02$ & & 132947.86-282640.1 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $6.5 \pm 5.3$ & $-83.9 \pm 8.1$\\
13294789-1936417 & $16.31 \pm 0.10$ & $15.56 \pm 0.10$ & $14.81 \pm 0.11$ & & 132947.93-193642.5 & $14.64 \pm 0.03$ & $14.38 \pm 0.05$ & & $37.9 \pm 10.9$ & $-66.8 \pm 12.4$\\
13294823+2234102 & $15.00 \pm 0.05$ & $14.39 \pm 0.05$ & $14.12 \pm 0.08$ & & 132948.16+223409.3 & $13.89 \pm 0.03$ & $13.71 \pm 0.03$ & & $-79.2 \pm 9.4$ & $-74.2 \pm 10.6$\\
13294899+2159359 & $16.25 \pm 0.12$ & $15.46 \pm 0.14$ & $15.02 \pm 0.17$ & & 132949.14+215934.7 & $14.83 \pm 0.03$ & $14.61 \pm 0.05$ & & $184.6 \pm 14.1$ & $-109.3 \pm 15.6$\\
13294955-1553249 & $12.33 \pm 0.02$ & $11.77 \pm 0.03$ & $11.48 \pm 0.02$ & & 132949.60-155326.7 & $11.24 \pm 0.02$ & $11.05 \pm 0.02$ & & $63.6 \pm 6.0$ & $-145.8 \pm 9.3$\\
13295027-0707416 & $15.78 \pm 0.06$ & $15.23 \pm 0.07$ & $14.89 \pm 0.14$ & & 132950.30-070742.0 & $14.70 \pm 0.03$ & $14.43 \pm 0.05$ & & $41.6 \pm 8.7$ & $-37.5 \pm 10.3$\\
13295050+3751257 & $17.01 \pm 0.15$ & $15.97 \pm 0.15$ & $15.52 \pm 0.15$ & & 132950.46+375124.6 & $14.91 \pm 0.03$ & $14.68 \pm 0.05$ & & $-44.5 \pm 10.5$ & $-85.8 \pm 18.0$\\
13295085+1030024 & $14.61 \pm 0.04$ & $14.05 \pm 0.04$ & $13.75 \pm 0.05$ & & 132950.79+103002.3 & $13.47 \pm 0.03$ & $13.25 \pm 0.03$ & & $-74.7 \pm 8.7$ & $-5.3 \pm 15.1$\\
13295090-0959422 & $15.07 \pm 0.04$ & $14.47 \pm 0.05$ & $14.19 \pm 0.07$ & & 132950.91-095942.7 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $10.0 \pm 7.0$ & $-47.5 \pm 7.6$\\
13295257+3001596 & $13.88 \pm 0.02$ & $13.34 \pm 0.03$ & $13.03 \pm 0.02$ & & 132952.48+300200.6 & $12.85 \pm 0.03$ & $12.67 \pm 0.02$ & & $-95.4 \pm 5.5$ & $83.1 \pm 8.0$\\
13295297-0230061 & $15.10 \pm 0.03$ & $14.59 \pm 0.02$ & $14.23 \pm 0.06$ & & 132952.92-023006.0 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $-58.9 \pm 8.9$ & $15.2 \pm 8.0$\\
13295310+5301311 & $13.29 \pm 0.02$ & $12.70 \pm 0.03$ & $12.40 \pm 0.02$ & & 132953.00+530131.7 & $12.21 \pm 0.02$ & $12.00 \pm 0.02$ & & $-87.6 \pm 4.0$ & $58.1 \pm 8.7$\\
13295349-3656375 & $16.52 \pm 0.15$ & $15.73 \pm 0.13$ & $15.23 \pm 0.16$ & & 132953.47-365638.7 & $15.02 \pm 0.03$ & $14.78 \pm 0.06$ & & $-12.5 \pm 13.1$ & $-108.4 \pm 18.4$\\
13295389+4215296 & $13.48 \pm 0.02$ & $12.88 \pm 0.02$ & $12.59 \pm 0.02$ & & 132953.76+421529.0 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-122.9 \pm 4.5$ & $-45.4 \pm 22.3$\\
13295506-0742025 & $14.21 \pm 0.02$ & $13.60 \pm 0.03$ & $13.32 \pm 0.04$ & & 132955.01-074202.1 & $13.13 \pm 0.02$ & $12.89 \pm 0.03$ & & $-65.8 \pm 7.1$ & $37.5 \pm 6.7$\\
13295549+4522577 & $13.94 \pm 0.02$ & $13.34 \pm 0.03$ & $13.00 \pm 0.03$ & & 132955.52+452256.5 & $12.83 \pm 0.02$ & $12.65 \pm 0.02$ & & $20.0 \pm 3.4$ & $-93.2 \pm 7.6$\\
13295616+3533401 & $15.47 \pm 0.05$ & $14.85 \pm 0.05$ & $14.56 \pm 0.07$ & & 132956.12+353340.2 & $14.35 \pm 0.03$ & $14.12 \pm 0.04$ & & $-40.4 \pm 5.4$ & $5.2 \pm 7.3$\\
13295645+3621201 & $15.14 \pm 0.03$ & $14.58 \pm 0.04$ & $14.31 \pm 0.05$ & & 132956.41+362119.9 & $14.05 \pm 0.03$ & $13.87 \pm 0.03$ & & $-42.7 \pm 4.8$ & $-17.9 \pm 9.9$\\
13295669+2827182 & $14.43 \pm 0.03$ & $13.77 \pm 0.03$ & $13.46 \pm 0.04$ & & 132956.65+282718.1 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $-41.2 \pm 4.7$ & $-4.6 \pm 5.7$\\
13295775-0151148 & $14.24 \pm 0.02$ & $13.73 \pm 0.03$ & $13.44 \pm 0.04$ & & 132957.71-015115.8 & $13.25 \pm 0.03$ & $12.99 \pm 0.03$ & & $-53.7 \pm 7.1$ & $-90.5 \pm 8.3$\\
13295823+1242152 & $16.32 \pm 0.10$ & $15.77 \pm 0.15$ & $15.33 \pm 0.16$ & & 132958.16+124214.8 & $14.69 \pm 0.03$ & $14.42 \pm 0.05$ & & $-108.3 \pm 21.1$ & $-30.8 \pm 18.1$\\
13295848+1228470 & $15.06 \pm 0.04$ & $14.55 \pm 0.06$ & $14.14 \pm 0.05$ & & 132958.50+122846.4 & $13.98 \pm 0.03$ & $13.73 \pm 0.04$ & & $37.1 \pm 17.8$ & $-58.6 \pm 8.9$\\
13295870-0947370 & $12.96 \pm 0.02$ & $12.44 \pm 0.03$ & $12.16 \pm 0.03$ & & 132958.64-094740.2 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-83.8 \pm 7.1$ & $-272.9 \pm 13.4$\\
13300099+1354343 & $13.13 \pm 0.02$ & $12.54 \pm 0.03$ & $12.26 \pm 0.03$ & & 133000.95+135434.1 & $12.05 \pm 0.03$ & $11.86 \pm 0.02$ & & $-65.5 \pm 8.6$ & $-17.0 \pm 11.9$\\
13300128-0459489 & $15.91 \pm 0.07$ & $15.35 \pm 0.09$ & $14.98 \pm 0.12$ & & 133001.21-045948.8 & $14.74 \pm 0.03$ & $14.57 \pm 0.05$ & & $-88.8 \pm 14.0$ & $10.1 \pm 8.7$\\
13300232-0453202 & $13.34 \pm 0.03$ & $12.72 \pm 0.02$ & $12.24 \pm 0.02$ & & 133002.24-045320.4 & $12.06 \pm 0.02$ & $11.82 \pm 0.02$ & & $-96.2 \pm 9.5$ & $-21.4 \pm 17.8$\\
13300284+7545456 & $15.82 \pm 0.07$ & $15.17 \pm 0.09$ & $14.78 \pm 0.10$ & & 133003.24+754547.1 & $14.35 \pm 0.03$ & $14.17 \pm 0.03$ & & $141.5 \pm 3.9$ & $144.5 \pm 9.9$\\
13300403+3602407 & $15.02 \pm 0.03$ & $14.46 \pm 0.04$ & $14.15 \pm 0.05$ & & 133003.95+360240.7 & $13.94 \pm 0.03$ & $13.71 \pm 0.03$ & & $-84.8 \pm 4.9$ & $1.6 \pm 13.6$\\
13300420-3930421 & $13.69 \pm 0.02$ & $13.11 \pm 0.02$ & $12.83 \pm 0.03$ & & 133004.23-393042.2 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $38.7 \pm 4.9$ & $-11.2 \pm 6.8$\\
13300546+3558473 & $15.94 \pm 0.06$ & $15.23 \pm 0.08$ & $14.89 \pm 0.09$ & & 133005.39+355846.5 & $14.60 \pm 0.03$ & $14.43 \pm 0.05$ & & $-68.4 \pm 5.8$ & $-58.5 \pm 15.6$\\
13300551-0049002 & $16.82 \pm 0.15$ & $15.94 \pm 0.14$ & $15.05 \pm 0.13$ & & 133005.54-004859.3 & $14.74 \pm 0.03$ & $14.45 \pm 0.05$ & & $44.2 \pm 16.2$ & $83.0 \pm 15.0$\\
13300708+8610141 & $16.47 \pm 0.14$ & $15.57 \pm 0.14$ & $15.02 \pm 0.15$ & & 133007.91+861013.2 & $14.22 \pm 0.03$ & $13.91 \pm 0.03$ & & $74.1 \pm 1.8$ & $-79.8 \pm 20.9$\\
13300727+3220118 & $13.96 \pm 0.02$ & $13.45 \pm 0.04$ & $13.09 \pm 0.03$ & & 133007.22+322011.7 & $12.87 \pm 0.02$ & $12.68 \pm 0.02$ & & $-53.6 \pm 8.6$ & $-7.7 \pm 10.8$\\
13300860+2927024 & $15.47 \pm 0.05$ & $14.88 \pm 0.06$ & $14.59 \pm 0.09$ & & 133008.55+292702.6 & $14.38 \pm 0.03$ & $14.21 \pm 0.04$ & & $-49.7 \pm 7.0$ & $10.9 \pm 12.9$\\
13300879+0350045 & $14.83 \pm 0.03$ & $14.27 \pm 0.04$ & $13.95 \pm 0.07$ & & 133008.83+035004.4 & $13.76 \pm 0.03$ & $13.58 \pm 0.03$ & & $53.6 \pm 9.5$ & $-9.8 \pm 7.7$\\
13300962-0426274 & $14.05 \pm 0.03$ & $13.51 \pm 0.02$ & $13.19 \pm 0.03$ & & 133009.54-042628.1 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $-103.7 \pm 8.0$ & $-56.2 \pm 10.7$\\
13300970+3224373 & $14.48 \pm 0.03$ & $13.96 \pm 0.04$ & $13.64 \pm 0.03$ & & 133009.55+322436.6 & $13.46 \pm 0.02$ & $13.23 \pm 0.03$ & & $-166.3 \pm 9.4$ & $-61.1 \pm 11.1$\\
13301045+5202256 & $16.24 \pm 0.10$ & $15.73 \pm 0.13$ & $15.39 \pm 0.14$ & & 133010.34+520225.5 & $15.19 \pm 0.03$ & $14.95 \pm 0.06$ & & $-93.8 \pm 8.8$ & $-13.8 \pm 20.2$\\
13301081+2515364 & $14.77 \pm 0.04$ & $14.15 \pm 0.04$ & $13.87 \pm 0.05$ & & 133010.69+251536.0 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $-115.9 \pm 6.7$ & $-28.7 \pm 6.0$\\
13301115+4913505 & $15.58 \pm 0.06$ & $14.90 \pm 0.07$ & $14.60 \pm 0.09$ & & 133011.08+491350.7 & $14.36 \pm 0.03$ & $14.13 \pm 0.04$ & & $-69.5 \pm 6.6$ & $20.9 \pm 8.8$\\
13301257+5527491 & $15.06 \pm 0.05$ & $14.36 \pm 0.05$ & $14.07 \pm 0.05$ & & 133012.50+552749.1 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $-58.9 \pm 3.6$ & $4.2 \pm 9.1$\\
13301282+5431297 & $15.81 \pm 0.07$ & $15.30 \pm 0.10$ & $15.02 \pm 0.12$ & & 133012.86+543129.3 & $14.87 \pm 0.03$ & $14.70 \pm 0.05$ & & $25.5 \pm 4.7$ & $-42.7 \pm 11.1$\\
13301369+5857145 & $11.45 \pm 0.02$ & $10.94 \pm 0.03$ & $10.66 \pm 0.02$ & & 133013.48+585715.1 & $10.50 \pm 0.02$ & $10.32 \pm 0.02$ & & $-160.5 \pm 5.1$ & $61.0 \pm 8.7$\\
13301370-3032187 & $14.92 \pm 0.04$ & $14.34 \pm 0.04$ & $13.99 \pm 0.06$ & & 133013.57-303218.9 & $13.81 \pm 0.03$ & $13.57 \pm 0.03$ & & $-135.1 \pm 7.5$ & $-11.5 \pm 6.6$\\
13301377-0624500 & $13.62 \pm 0.03$ & $13.03 \pm 0.03$ & $12.73 \pm 0.03$ & & 133013.68-062451.4 & $12.58 \pm 0.02$ & $12.38 \pm 0.02$ & & $-118.2 \pm 8.2$ & $-127.9 \pm 9.1$\\
13301470-3515107 & $14.90 \pm 0.04$ & $14.21 \pm 0.02$ & $13.94 \pm 0.06$ & & 133014.65-351511.1 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $-42.2 \pm 5.1$ & $-29.3 \pm 7.2$\\
13301527+0940147 & $14.19 \pm 0.02$ & $13.56 \pm 0.03$ & $13.27 \pm 0.04$ & & 133015.23+094014.8 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $-53.7 \pm 7.5$ & $1.5 \pm 9.6$\\
13301595+5303041 & $13.46 \pm 0.02$ & $12.95 \pm 0.03$ & $12.65 \pm 0.02$ & & 133015.93+530302.7 & $12.46 \pm 0.02$ & $12.21 \pm 0.02$ & & $-14.6 \pm 3.3$ & $-127.8 \pm 9.2$\\
13301671+1252549 & $15.31 \pm 0.05$ & $14.56 \pm 0.06$ & $14.17 \pm 0.06$ & & 133016.61+125253.6 & $14.01 \pm 0.03$ & $13.78 \pm 0.03$ & & $-109.3 \pm 7.6$ & $-105.2 \pm 9.4$\\
13301762+6719065 & $16.20 \pm 0.10$ & $15.50 \pm 0.12$ & $15.22 \pm 0.14$ & & 133017.51+671906.3 & $15.02 \pm 0.03$ & $14.76 \pm 0.05$ & & $-51.9 \pm 3.2$ & $-14.5 \pm 14.4$\\
13301784+3526440 & $14.05 \pm 0.02$ & $13.37 \pm 0.03$ & $13.00 \pm 0.03$ & & 133018.00+352642.9 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $166.8 \pm 5.9$ & $-100.2 \pm 8.1$\\
13301786+3910366 & $16.94 \pm 0.14$ & $15.88 \pm 0.13$ & $15.30 \pm 0.13$ & & 133017.93+391036.5 & $14.79 \pm 0.03$ & $14.32 \pm 0.04$ & & $60.3 \pm 9.8$ & $-9.7 \pm 16.2$\\
13301812-0759271 & $14.53 \pm 0.03$ & $13.91 \pm 0.04$ & $13.60 \pm 0.05$ & & 133018.11-075927.8 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $-10.0 \pm 6.7$ & $-60.9 \pm 8.6$\\
13302042-1824014 & $15.03 \pm 0.05$ & $14.39 \pm 0.05$ & $14.03 \pm 0.05$ & & 133020.44-182401.0 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $21.5 \pm 7.2$ & $31.0 \pm 6.8$\\
13302086-1848448 & $13.15 \pm 0.03$ & $12.61 \pm 0.03$ & $12.28 \pm 0.03$ & & 133020.78-184844.4 & $12.12 \pm 0.02$ & $11.95 \pm 0.02$ & & $-96.1 \pm 7.7$ & $35.3 \pm 7.2$\\
13302187+3841267 & $15.15 \pm 0.04$ & $14.51 \pm 0.04$ & $14.16 \pm 0.05$ & & 133021.93+384125.4 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $63.1 \pm 4.9$ & $-100.8 \pm 8.1$\\
13302206-1746464 & $14.99 \pm 0.05$ & $14.42 \pm 0.04$ & $14.10 \pm 0.07$ & & 133022.02-174647.4 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $-39.7 \pm 6.8$ & $-77.7 \pm 7.3$\\
13302263-3557083 & $15.54 \pm 0.06$ & $14.99 \pm 0.09$ & $14.52 \pm 0.09$ & & 133022.57-355708.8 & $14.28 \pm 0.03$ & $14.06 \pm 0.04$ & & $-51.6 \pm 6.4$ & $-45.8 \pm 10.9$\\
13302269-1730027 & $14.76 \pm 0.03$ & $14.18 \pm 0.03$ & $13.91 \pm 0.06$ & & 133022.61-173002.7 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $-91.6 \pm 7.0$ & $5.6 \pm 6.4$\\
13302274+8559562 & $13.88 \pm 0.02$ & $13.31 \pm 0.03$ & $12.97 \pm 0.03$ & & 133022.22+855956.8 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $-48.1 \pm 1.2$ & $54.9 \pm 18.1$\\
13302339-0017262 & $12.42 \pm 0.02$ & $11.88 \pm 0.02$ & $11.56 \pm 0.02$ & & 133023.23-001727.4 & $11.39 \pm 0.02$ & $11.16 \pm 0.02$ & & $-215.3 \pm 11.7$ & $-108.6 \pm 12.7$\\
13302407-3810322 & $15.14 \pm 0.05$ & $14.56 \pm 0.06$ & $14.27 \pm 0.07$ & & 133024.02-381032.3 & $14.08 \pm 0.03$ & $13.84 \pm 0.04$ & & $-62.2 \pm 6.1$ & $-10.9 \pm 7.6$\\
13302416+0516012 & $16.30 \pm 0.13$ & $15.69 \pm 0.14$ & $15.36 \pm 0.21$ & & 133024.26+051601.7 & $14.69 \pm 0.03$ & $14.45 \pm 0.05$ & & $141.9 \pm 28.3$ & $47.1 \pm 27.1$\\
13302422+2926014 & $16.13 \pm 0.09$ & $15.45 \pm 0.10$ & $15.06 \pm 0.14$ & & 133024.07+292600.2 & $14.82 \pm 0.03$ & $14.48 \pm 0.05$ & & $-146.0 \pm 10.3$ & $-92.3 \pm 15.6$\\
13302523-1727566 & $13.02 \pm 0.02$ & $12.48 \pm 0.03$ & $12.17 \pm 0.03$ & & 133025.13-172756.3 & $11.97 \pm 0.02$ & $11.78 \pm 0.02$ & & $-116.0 \pm 7.2$ & $27.2 \pm 5.9$\\
13302621-3214584 & $14.08 \pm 0.03$ & $13.44 \pm 0.04$ & $13.07 \pm 0.04$ & & 133026.19-321459.0 & $12.90 \pm 0.02$ & $12.69 \pm 0.03$ & & $-26.4 \pm 4.8$ & $-53.6 \pm 6.4$\\
13302707+4906568 & $15.89 \pm 0.06$ & $15.26 \pm 0.09$ & $14.89 \pm 0.10$ & & 133027.00+490656.3 & $14.58 \pm 0.03$ & $14.38 \pm 0.04$ & & $-65.7 \pm 6.5$ & $-43.8 \pm 9.2$\\
13302806-3314048 & $14.68 \pm 0.03$ & $14.18 \pm 0.04$ & $13.81 \pm 0.06$ & & 133028.00-331404.8 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $-62.8 \pm 5.8$ & $-0.4 \pm 6.4$\\
13302964+1620145 & $13.59 \pm 0.02$ & $13.06 \pm 0.03$ & $12.78 \pm 0.02$ & & 133029.54+162013.2 & $12.61 \pm 0.02$ & $12.38 \pm 0.02$ & & $-123.0 \pm 7.4$ & $-101.5 \pm 7.1$\\
13303024-3012509 & $13.12 \pm 0.02$ & $12.58 \pm 0.02$ & $12.25 \pm 0.02$ & & 133030.20-301251.4 & $12.05 \pm 0.02$ & $11.84 \pm 0.02$ & & $-37.6 \pm 4.9$ & $-44.1 \pm 6.7$\\
13303142+1659306 & $14.03 \pm 0.03$ & $13.47 \pm 0.03$ & $13.12 \pm 0.03$ & & 133031.47+165929.9 & $12.97 \pm 0.02$ & $12.74 \pm 0.03$ & & $48.5 \pm 11.0$ & $-49.7 \pm 11.2$\\
13303207+0150325 & $14.07 \pm 0.03$ & $13.49 \pm 0.02$ & $13.14 \pm 0.03$ & & 133031.96+015033.0 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $-165.7 \pm 11.3$ & $44.8 \pm 8.2$\\
13303229+4448141 & $16.30 \pm 0.12$ & $15.76 \pm 0.16$ & $14.97 \pm 0.14$ & & 133032.28+444815.6 & $14.51 \pm 0.03$ & $14.19 \pm 0.04$ & & $-8.5 \pm 8.3$ & $116.1 \pm 15.9$\\
13303369+1028226 & $14.03 \pm 0.02$ & $13.45 \pm 0.03$ & $13.13 \pm 0.03$ & & 133033.62+102822.1 & $12.91 \pm 0.03$ & $12.68 \pm 0.03$ & & $-102.5 \pm 9.2$ & $-46.7 \pm 9.8$\\
13303474-2427204 & $13.15 \pm 0.02$ & $12.63 \pm 0.02$ & $12.32 \pm 0.02$ & & 133034.56-242720.3 & $12.16 \pm 0.02$ & $11.96 \pm 0.02$ & & $-224.1 \pm 11.3$ & $2.8 \pm 7.1$\\
13303523+1048166 & $15.43 \pm 0.07$ & $14.82 \pm 0.07$ & $14.48 \pm 0.10$ & & 133035.17+104816.5 & $14.30 \pm 0.03$ & $14.04 \pm 0.04$ & & $-76.3 \pm 10.1$ & $-13.6 \pm 9.1$\\
13303587+2918462 & $16.65 \pm 0.13$ & $15.69 \pm 0.12$ & $15.42 \pm 0.21$ & & 133035.95+291843.1 & $15.18 \pm 0.04$ & $14.95 \pm 0.06$ & & $83.4 \pm 14.5$ & $-231.5 \pm 26.3$\\
13303678+0602425 & $15.28 \pm 0.06$ & $14.73 \pm 0.05$ & $14.38 \pm 0.08$ & & 133036.83+060241.7 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $70.8 \pm 8.7$ & $-77.9 \pm 9.6$\\
13303693+1958188 & $13.60 \pm 0.03$ & $12.90 \pm 0.04$ & $12.53 \pm 0.03$ & & 133037.00+195818.2 & $12.29 \pm 0.02$ & $12.07 \pm 0.02$ & & $100.9 \pm 15.4$ & $-53.7 \pm 17.6$\\
13303715+1202014 & $15.23 \pm 0.05$ & $14.67 \pm 0.06$ & $14.39 \pm 0.07$ & & 133037.18+120200.6 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $44.3 \pm 6.6$ & $-65.8 \pm 12.3$\\
13303739-3853203 & $13.63 \pm 0.02$ & $13.11 \pm 0.02$ & $12.78 \pm 0.03$ & & 133037.48-385320.2 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $94.6 \pm 6.4$ & $0.6 \pm 6.8$\\
13303746+4015108 & $15.33 \pm 0.04$ & $14.71 \pm 0.05$ & $14.41 \pm 0.06$ & & 133037.54+401510.2 & $14.22 \pm 0.03$ & $14.03 \pm 0.04$ & & $73.8 \pm 4.8$ & $-50.7 \pm 7.4$\\
13303881-3111569 & $13.59 \pm 0.03$ & $13.02 \pm 0.03$ & $12.74 \pm 0.03$ & & 133038.77-311157.0 & $12.53 \pm 0.02$ & $12.34 \pm 0.03$ & & $-40.3 \pm 5.0$ & $-9.0 \pm 6.0$\\
13303943+3137028 & $14.87 \pm 0.03$ & $14.34 \pm 0.04$ & $14.04 \pm 0.05$ & & 133039.43+313702.2 & $13.86 \pm 0.03$ & $13.68 \pm 0.03$ & & $5.4 \pm 13.0$ & $-44.3 \pm 7.5$\\
13303960-1726518 & $15.18 \pm 0.05$ & $14.66 \pm 0.06$ & $14.37 \pm 0.08$ & & 133039.55-172652.1 & $14.12 \pm 0.03$ & $13.84 \pm 0.04$ & & $-64.4 \pm 7.3$ & $-22.7 \pm 7.5$\\
13303997-0244008 & $16.49 \pm 0.11$ & $15.86 \pm 0.12$ & $14.89 \pm 0.13$ & & 133040.00-024400.1 & $14.55 \pm 0.03$ & $14.10 \pm 0.04$ & & $45.6 \pm 13.1$ & $58.2 \pm 13.7$\\
13304118-1610267 & $14.67 \pm 0.05$ & $14.10 \pm 0.04$ & $13.77 \pm 0.05$ & & 133041.17-161027.2 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $-10.2 \pm 7.2$ & $-41.2 \pm 7.3$\\
13304275-0031342 & $15.42 \pm 0.05$ & $14.88 \pm 0.06$ & $14.42 \pm 0.08$ & & 133042.61-003134.3 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $-173.1 \pm 10.9$ & $-5.4 \pm 9.4$\\
13304282+5333406 & $16.03 \pm 0.08$ & $15.24 \pm 0.09$ & $14.84 \pm 0.10$ & & 133042.89+533339.4 & $14.65 \pm 0.03$ & $14.46 \pm 0.04$ & & $57.0 \pm 5.1$ & $-111.1 \pm 10.2$\\
13304354+0654512 & $12.35 \pm 0.02$ & $11.77 \pm 0.02$ & $11.47 \pm 0.02$ & & 133043.45+065451.7 & $11.30 \pm 0.02$ & $11.09 \pm 0.02$ & & $-121.3 \pm 10.8$ & $47.4 \pm 10.3$\\
13304631+5118334 & $14.90 \pm 0.04$ & $14.24 \pm 0.04$ & $13.96 \pm 0.05$ & & 133046.22+511833.6 & $13.74 \pm 0.02$ & $13.52 \pm 0.03$ & & $-80.7 \pm 4.6$ & $14.5 \pm 8.1$\\
13304723+2304566 & $14.14 \pm 0.03$ & $13.51 \pm 0.03$ & $13.16 \pm 0.03$ & & 133047.17+230455.6 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $-77.2 \pm 7.0$ & $-89.9 \pm 14.4$\\
13304822+1704431 & $14.02 \pm 0.03$ & $13.43 \pm 0.04$ & $13.11 \pm 0.03$ & & 133048.24+170441.7 & $12.95 \pm 0.03$ & $12.76 \pm 0.03$ & & $15.6 \pm 6.1$ & $-113.7 \pm 7.8$\\
13304865+1340505 & $15.52 \pm 0.05$ & $15.00 \pm 0.08$ & $14.58 \pm 0.08$ & & 133048.60+134050.5 & $14.40 \pm 0.03$ & $14.21 \pm 0.05$ & & $-55.3 \pm 7.1$ & $-0.3 \pm 7.1$\\
13304869+5438274 & $15.78 \pm 0.07$ & $15.14 \pm 0.07$ & $14.82 \pm 0.09$ & & 133048.60+543827.3 & $14.66 \pm 0.03$ & $14.47 \pm 0.04$ & & $-73.4 \pm 4.2$ & $-8.6 \pm 9.6$\\
13305077-4156106 & $14.96 \pm 0.05$ & $14.44 \pm 0.06$ & $13.99 \pm 0.06$ & & 133050.86-415610.9 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $91.2 \pm 6.0$ & $-28.6 \pm 7.1$\\
13305083-2514149 & $14.94 \pm 0.04$ & $14.41 \pm 0.05$ & $14.04 \pm 0.06$ & & 133050.74-251416.2 & $13.88 \pm 0.03$ & $13.64 \pm 0.04$ & & $-108.4 \pm 7.8$ & $-116.2 \pm 9.4$\\
13305292-3259547 & $15.14 \pm 0.05$ & $14.63 \pm 0.05$ & $14.33 \pm 0.09$ & & 133052.86-325955.0 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $-67.5 \pm 6.9$ & $-32.0 \pm 8.8$\\
13305300+6804348 & $15.47 \pm 0.05$ & $14.88 \pm 0.07$ & $14.48 \pm 0.07$ & & 133052.92+680434.6 & $14.23 \pm 0.03$ & $14.03 \pm 0.03$ & & $-37.6 \pm 2.1$ & $-17.5 \pm 8.5$\\
13305314-1231235 & $16.59 \pm 0.14$ & $15.98 \pm 0.15$ & $15.37 \pm 0.19$ & & 133053.16-123118.4 & $15.05 \pm 0.04$ & $14.35 \pm 0.05$ & & $23.6 \pm 19.0$ & $415.3 \pm 26.8$\\
13305375+3635047 & $16.50 \pm 0.10$ & $15.53 \pm 0.09$ & $14.85 \pm 0.09$ & & 133053.80+363504.3 & $14.28 \pm 0.03$ & $13.96 \pm 0.04$ & & $45.5 \pm 7.7$ & $-30.6 \pm 10.0$\\
13305415+4940042 & $13.85 \pm 0.02$ & $13.29 \pm 0.03$ & $12.95 \pm 0.03$ & & 133054.07+494003.4 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $-73.2 \pm 6.1$ & $-69.9 \pm 8.0$\\
13305506+7202139 & $14.31 \pm 0.03$ & $13.61 \pm 0.04$ & $13.26 \pm 0.04$ & & 133054.91+720214.0 & $13.01 \pm 0.02$ & $12.84 \pm 0.02$ & & $-65.9 \pm 2.3$ & $14.5 \pm 8.8$\\
13305640+0334149 & $14.80 \pm 0.04$ & $14.18 \pm 0.04$ & $13.87 \pm 0.05$ & & 133056.38+033414.2 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $-33.6 \pm 10.1$ & $-59.8 \pm 8.1$\\
13305661+2427148 & $13.35 \pm 0.02$ & $12.77 \pm 0.02$ & $12.45 \pm 0.02$ & & 133056.56+242715.0 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $-46.1 \pm 6.0$ & $14.0 \pm 7.4$\\
13305676+6923210 & $15.59 \pm 0.06$ & $15.03 \pm 0.07$ & $14.70 \pm 0.09$ & & 133056.60+692321.2 & $14.35 \pm 0.03$ & $14.14 \pm 0.04$ & & $-74.9 \pm 2.5$ & $18.6 \pm 7.9$\\
13305679+6727599 & $14.64 \pm 0.03$ & $14.06 \pm 0.04$ & $13.74 \pm 0.04$ & & 133056.66+672759.8 & $13.55 \pm 0.02$ & $13.38 \pm 0.03$ & & $-65.9 \pm 2.3$ & $-5.8 \pm 7.3$\\
13305745+1353501 & $15.85 \pm 0.07$ & $15.13 \pm 0.08$ & $14.69 \pm 0.09$ & & 133057.35+135349.2 & $14.52 \pm 0.03$ & $14.25 \pm 0.05$ & & $-119.2 \pm 8.7$ & $-70.1 \pm 8.2$\\
13305844+6859106 & $14.44 \pm 0.03$ & $13.90 \pm 0.03$ & $13.63 \pm 0.04$ & & 133058.59+685910.4 & $13.47 \pm 0.02$ & $13.27 \pm 0.03$ & & $68.8 \pm 2.3$ & $-15.8 \pm 6.7$\\
13305901-2453133 & $14.19 \pm 0.03$ & $13.63 \pm 0.03$ & $13.34 \pm 0.03$ & & 133059.02-245313.8 & $13.17 \pm 0.02$ & $12.97 \pm 0.03$ & & $10.8 \pm 5.8$ & $-48.6 \pm 7.7$\\
13310145+0110286 & $15.31 \pm 0.07$ & $14.68 \pm 0.07$ & $14.40 \pm 0.09$ & & 133101.39+011027.9 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $-76.7 \pm 17.5$ & $-66.3 \pm 8.3$\\
13310149-2912024 & $15.30 \pm 0.04$ & $14.69 \pm 0.05$ & $14.41 \pm 0.08$ & & 133101.48-291202.8 & $14.21 \pm 0.03$ & $13.96 \pm 0.04$ & & $-20.4 \pm 6.5$ & $-35.6 \pm 8.2$\\
13310155-1307538 & $16.30 \pm 0.12$ & $15.52 \pm 0.09$ & $15.21 \pm 0.17$ & & 133101.58-130755.2 & $14.91 \pm 0.03$ & $14.74 \pm 0.06$ & & $43.0 \pm 17.3$ & $-116.7 \pm 17.6$\\
13310397-3406057 & $11.73 \pm 0.02$ & $11.12 \pm 0.02$ & $10.84 \pm 0.02$ & & 133104.07-340607.0 & $10.63 \pm 0.02$ & $10.45 \pm 0.02$ & & $108.6 \pm 6.6$ & $-110.0 \pm 7.9$\\
13310405+0413506 & $15.14 \pm 0.05$ & $14.52 \pm 0.05$ & $14.16 \pm 0.07$ & & 133103.99+041350.6 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $-79.8 \pm 9.2$ & $1.0 \pm 13.5$\\
13310411+6324382 & $15.05 \pm 0.04$ & $14.55 \pm 0.06$ & $14.24 \pm 0.06$ & & 133104.01+632438.2 & $14.03 \pm 0.02$ & $13.85 \pm 0.03$ & & $-58.3 \pm 2.6$ & $2.4 \pm 7.6$\\
13310447+1401228 & $13.06 \pm 0.02$ & $12.48 \pm 0.02$ & $12.19 \pm 0.02$ & & 133104.44+140122.4 & $11.99 \pm 0.02$ & $11.79 \pm 0.02$ & & $-32.4 \pm 5.6$ & $-35.8 \pm 5.8$\\
13310508+2535427 & $14.76 \pm 0.03$ & $14.13 \pm 0.04$ & $13.79 \pm 0.05$ & & 133105.12+253541.6 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $33.5 \pm 5.2$ & $-83.1 \pm 7.8$\\
13310556-3740161 & $12.99 \pm 0.03$ & $12.46 \pm 0.03$ & $12.18 \pm 0.02$ & & 133105.53-374016.4 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $-31.4 \pm 4.9$ & $-30.9 \pm 6.9$\\
13310641-3408009 & $14.33 \pm 0.03$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 133106.30-340801.6 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $-116.3 \pm 7.1$ & $-62.2 \pm 7.2$\\
13310644+5730195 & $16.56 \pm 0.12$ & $15.80 \pm 0.12$ & $15.29 \pm 0.12$ & & 133106.49+573019.3 & $14.55 \pm 0.03$ & $14.30 \pm 0.04$ & & $37.6 \pm 5.8$ & $-13.8 \pm 16.8$\\
13310717+2052279 & $12.42 \pm 0.02$ & $11.85 \pm 0.02$ & $11.51 \pm 0.02$ & & 133107.02+205228.3 & $11.31 \pm 0.02$ & $11.11 \pm 0.02$ & & $-187.3 \pm 10.8$ & $37.8 \pm 8.8$\\
13310862+6532554 & $16.49 \pm 0.11$ & $15.73 \pm 0.17$ & $15.11 \pm 0.12$ & & 133108.69+653255.3 & $14.71 \pm 0.03$ & $14.44 \pm 0.04$ & & $37.4 \pm 3.8$ & $-4.9 \pm 17.7$\\
13310924-0736313 & $12.50 \pm 0.03$ & $11.95 \pm 0.02$ & $11.67 \pm 0.02$ & & 133109.19-073631.8 & $11.50 \pm 0.02$ & $11.29 \pm 0.02$ & & $-64.0 \pm 6.8$ & $-39.7 \pm 6.5$\\
13311076+4307255 & $14.88 \pm 0.04$ & $14.24 \pm 0.05$ & $13.97 \pm 0.06$ & & 133110.72+430725.9 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $-35.5 \pm 4.0$ & $33.7 \pm 9.9$\\
13311089+5853154 & $16.30 \pm 0.10$ & $15.64 \pm 0.11$ & $15.30 \pm 0.14$ & & 133110.78+585314.9 & $15.13 \pm 0.03$ & $14.95 \pm 0.06$ & & $-75.8 \pm 6.6$ & $-42.4 \pm 19.7$\\
13311109+2703167 & $14.34 \pm 0.02$ & $13.77 \pm 0.03$ & $13.44 \pm 0.04$ & & 133111.19+270316.9 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $104.5 \pm 6.4$ & $22.1 \pm 9.7$\\
13311113-1219460 & $14.44 \pm 0.03$ & $13.84 \pm 0.03$ & $13.56 \pm 0.04$ & & 133111.15-121946.7 & $13.34 \pm 0.03$ & $13.09 \pm 0.03$ & & $18.5 \pm 9.4$ & $-54.4 \pm 10.8$\\
13311184+5147250 & $15.67 \pm 0.06$ & $15.16 \pm 0.09$ & $14.85 \pm 0.09$ & & 133111.78+514725.0 & $14.68 \pm 0.03$ & $14.50 \pm 0.05$ & & $-57.2 \pm 4.8$ & $1.8 \pm 9.3$\\
13311309+3122203 & $14.57 \pm 0.02$ & $13.98 \pm 0.04$ & $13.69 \pm 0.04$ & & 133113.07+312219.8 & $13.53 \pm 0.04$ & $13.32 \pm 0.04$ & & $-29.3 \pm 7.3$ & $-45.1 \pm 10.4$\\
13311482-0632015 & $14.51 \pm 0.03$ & $13.89 \pm 0.03$ & $13.59 \pm 0.04$ & & 133114.87-063201.9 & $13.31 \pm 0.02$ & $13.08 \pm 0.03$ & & $62.8 \pm 12.3$ & $-39.6 \pm 6.9$\\
13311741+4132135 & $14.97 \pm 0.03$ & $14.39 \pm 0.04$ & $14.08 \pm 0.04$ & & 133117.49+413212.6 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $70.0 \pm 6.8$ & $-72.4 \pm 7.2$\\
13311783-3928343 & $15.90 \pm 0.07$ & $15.25 \pm 0.08$ & $14.94 \pm 0.13$ & & 133117.78-392834.3 & $14.72 \pm 0.03$ & $14.52 \pm 0.04$ & & $-54.6 \pm 6.9$ & $-0.5 \pm 9.4$\\
13312118+7953141 & $15.86 \pm 0.09$ & $15.20 \pm 0.10$ & $14.84 \pm 0.11$ & & 133121.30+795314.7 & $14.55 \pm 0.03$ & $14.32 \pm 0.04$ & & $26.4 \pm 1.1$ & $53.5 \pm 11.1$\\
13312142+4143340 & $16.12 \pm 0.06$ & $15.60 \pm 0.10$ & $15.33 \pm 0.13$ & & 133121.35+414334.3 & $15.10 \pm 0.03$ & $14.64 \pm 0.05$ & & $-65.7 \pm 11.4$ & $26.6 \pm 15.1$\\
13312174-2114016 & $15.80 \pm 0.08$ & $14.94 \pm 0.08$ & $14.66 \pm 0.10$ & & 133121.60-211402.1 & $14.23 \pm 0.03$ & $13.95 \pm 0.04$ & & $-165.1 \pm 10.2$ & $-38.1 \pm 8.3$\\
13312265-3354168 & $13.23 \pm 0.03$ & $12.71 \pm 0.02$ & $12.44 \pm 0.03$ & & 133122.73-335417.3 & $12.28 \pm 0.02$ & $12.06 \pm 0.02$ & & $94.2 \pm 6.3$ & $-42.6 \pm 6.7$\\
13312373+1717182 & $15.87 \pm 0.08$ & $15.31 \pm 0.11$ & $14.98 \pm 0.12$ & & 133123.72+171718.7 & $14.80 \pm 0.03$ & $14.47 \pm 0.05$ & & $-22.0 \pm 9.1$ & $40.4 \pm 8.8$\\
13312480+2404269 & $15.42 \pm 0.05$ & $14.90 \pm 0.06$ & $14.59 \pm 0.10$ & & 133124.76+240427.1 & $14.36 \pm 0.03$ & $14.18 \pm 0.04$ & & $-47.0 \pm 7.3$ & $12.6 \pm 10.2$\\
13312487+4519205 & $15.35 \pm 0.05$ & $14.83 \pm 0.07$ & $14.52 \pm 0.09$ & & 133124.83+451920.5 & $14.30 \pm 0.03$ & $14.06 \pm 0.04$ & & $-35.3 \pm 4.4$ & $0.6 \pm 8.1$\\
13312557-1919367 & $14.51 \pm 0.04$ & $13.90 \pm 0.05$ & $13.58 \pm 0.04$ & & 133125.49-191937.5 & $13.35 \pm 0.03$ & $13.10 \pm 0.03$ & & $-109.8 \pm 8.3$ & $-75.6 \pm 8.2$\\
13312569+0336037 & $13.36 \pm 0.02$ & $12.78 \pm 0.02$ & $12.40 \pm 0.02$ & & 133125.59+033603.6 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $-135.0 \pm 10.8$ & $-12.7 \pm 10.4$\\
13312602-1117227 & $14.35 \pm 0.02$ & $13.80 \pm 0.04$ & $13.51 \pm 0.05$ & & 133126.00-111722.9 & $13.34 \pm 0.02$ & $13.14 \pm 0.03$ & & $-27.2 \pm 6.5$ & $-20.8 \pm 6.6$\\
13312660+4806247 & $13.78 \pm 0.02$ & $13.15 \pm 0.03$ & $12.87 \pm 0.03$ & & 133126.52+480624.8 & $12.71 \pm 0.02$ & $12.51 \pm 0.02$ & & $-73.3 \pm 12.8$ & $12.9 \pm 14.0$\\
13312679-0302376 & $14.60 \pm 0.03$ & $14.02 \pm 0.04$ & $13.67 \pm 0.04$ & & 133126.75-030237.8 & $13.45 \pm 0.03$ & $13.22 \pm 0.03$ & & $-55.7 \pm 7.2$ & $-25.6 \pm 9.8$\\
13312862-1356349 & $14.26 \pm 0.02$ & $13.75 \pm 0.03$ & $13.48 \pm 0.03$ & & 133128.64-135635.5 & $13.24 \pm 0.02$ & $12.97 \pm 0.03$ & & $24.4 \pm 6.0$ & $-47.3 \pm 6.5$\\
13312943+3908517 & $16.57 \pm 0.10$ & $15.87 \pm 0.12$ & $15.54 \pm 0.15$ & & 133129.24+390850.8 & $15.31 \pm 0.03$ & $15.01 \pm 0.06$ & & $-181.1 \pm 10.6$ & $-72.7 \pm 18.4$\\
13313081+8327242 & $14.89 \pm 0.04$ & $14.33 \pm 0.05$ & $14.01 \pm 0.06$ & & 133130.57+832724.4 & $13.81 \pm 0.02$ & $13.58 \pm 0.03$ & & $-36.9 \pm 1.0$ & $15.4 \pm 6.8$\\
13313266+1545240 & $13.87 \pm 0.03$ & $13.30 \pm 0.03$ & $13.00 \pm 0.03$ & & 133132.61+154523.1 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $-53.6 \pm 8.4$ & $-73.7 \pm 6.6$\\
13313270+5918078 & $15.52 \pm 0.06$ & $14.99 \pm 0.07$ & $14.65 \pm 0.07$ & & 133132.52+591807.4 & $14.45 \pm 0.03$ & $14.25 \pm 0.04$ & & $-126.8 \pm 4.2$ & $-33.8 \pm 8.8$\\
13313279+0211408 & $13.98 \pm 0.03$ & $13.41 \pm 0.03$ & $13.11 \pm 0.03$ & & 133132.71+021141.3 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $-115.3 \pm 9.0$ & $49.9 \pm 7.5$\\
13313310+3407583 & $14.33 \pm 0.02$ & $13.40 \pm 0.03$ & $12.89 \pm 0.02$ & & 133132.78+340756.3 & $12.58 \pm 0.02$ & $12.34 \pm 0.02$ & & $-367.0 \pm 10.7$ & $-188.5 \pm 9.0$\\
13313376-4005428 & $14.36 \pm 0.03$ & $13.81 \pm 0.03$ & $13.51 \pm 0.04$ & & 133133.58-400542.9 & $13.25 \pm 0.03$ & $13.06 \pm 0.03$ & & $-197.6 \pm 10.5$ & $-4.1 \pm 7.1$\\
13313391+0845491 & $15.23 \pm 0.05$ & $14.70 \pm 0.07$ & $14.35 \pm 0.08$ & & 133133.76+084548.5 & $14.10 \pm 0.03$ & $13.87 \pm 0.04$ & & $-203.5 \pm 12.9$ & $-59.6 \pm 8.5$\\
13313525+4559554 & $16.34 \pm 0.13$ & $15.71 \pm 0.17$ & $14.88 \pm 0.13$ & & 133135.30+455955.4 & $14.01 \pm 0.03$ & $13.77 \pm 0.03$ & & $41.8 \pm 8.1$ & $-0.8 \pm 17.7$\\
13313713+6823033 & $14.28 \pm 0.02$ & $13.73 \pm 0.03$ & $13.40 \pm 0.03$ & & 133137.21+682302.6 & $13.24 \pm 0.02$ & $13.03 \pm 0.03$ & & $36.3 \pm 1.8$ & $-67.5 \pm 6.7$\\
13313761+3821311 & $14.15 \pm 0.02$ & $13.59 \pm 0.03$ & $13.23 \pm 0.03$ & & 133137.73+382129.6 & $13.00 \pm 0.04$ & $12.78 \pm 0.04$ & & $121.8 \pm 6.1$ & $-122.6 \pm 11.6$\\
13313821-0806072 & $13.89 \pm 0.03$ & $13.30 \pm 0.03$ & $13.01 \pm 0.03$ & & 133138.17-080607.1 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $-47.1 \pm 7.4$ & $2.3 \pm 6.5$\\
13313943-1532087 & $13.01 \pm 0.02$ & $12.48 \pm 0.03$ & $12.19 \pm 0.02$ & & 133139.39-153209.2 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $-47.0 \pm 5.9$ & $-36.0 \pm 6.1$\\
13314085+3943126 & $16.90 \pm 0.13$ & $15.90 \pm 0.14$ & $15.26 \pm 0.12$ & & 133140.79+394312.7 & $14.71 \pm 0.03$ & $14.49 \pm 0.04$ & & $-49.5 \pm 9.2$ & $3.8 \pm 15.5$\\
13314127-3037016 & $14.90 \pm 0.04$ & $14.34 \pm 0.05$ & $14.05 \pm 0.06$ & & 133141.23-303701.6 & $13.87 \pm 0.03$ & $13.68 \pm 0.04$ & & $-46.3 \pm 6.0$ & $-0.6 \pm 7.8$\\
13314184-2625425 & $15.37 \pm 0.06$ & $14.68 \pm 0.05$ & $14.28 \pm 0.08$ & & 133141.96-262543.9 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $136.2 \pm 9.3$ & $-119.9 \pm 9.5$\\
13314185-2252146 & $13.32 \pm 0.02$ & $12.76 \pm 0.03$ & $12.43 \pm 0.03$ & & 133141.65-225215.4 & $12.22 \pm 0.02$ & $12.05 \pm 0.02$ & & $-247.2 \pm 12.5$ & $-66.6 \pm 7.0$\\
13314278+7002568 & $12.96 \pm 0.02$ & $12.38 \pm 0.02$ & $12.09 \pm 0.02$ & & 133142.92+700256.2 & $11.92 \pm 0.02$ & $11.72 \pm 0.02$ & & $66.2 \pm 2.0$ & $-54.3 \pm 11.3$\\
13314328-0711526 & $14.59 \pm 0.04$ & $14.02 \pm 0.04$ & $13.74 \pm 0.05$ & & 133143.28-071153.1 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $2.6 \pm 6.8$ & $-42.6 \pm 7.1$\\
13314337-2739224 & $13.89 \pm 0.02$ & $13.33 \pm 0.02$ & $13.06 \pm 0.02$ & & 133143.17-273922.9 & $12.82 \pm 0.02$ & $12.61 \pm 0.03$ & & $-236.6 \pm 11.7$ & $-41.3 \pm 6.8$\\
13314357+3255358 & $14.87 \pm 0.03$ & $14.33 \pm 0.06$ & $13.87 \pm 0.05$ & & 133143.53+325536.1 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-50.4 \pm 6.7$ & $24.3 \pm 7.4$\\
13314449-1233326 & $16.34 \pm 0.10$ & $15.45 \pm 0.08$ & $15.16 \pm 0.15$ & & 133144.51-123333.8 & $15.01 \pm 0.03$ & $14.72 \pm 0.06$ & & $15.5 \pm 11.3$ & $-96.2 \pm 13.2$\\
13314483-0226119 & $14.94 \pm 0.05$ & $14.20 \pm 0.04$ & $13.91 \pm 0.06$ & & 133144.74-022612.6 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-122.6 \pm 9.9$ & $-61.7 \pm 11.7$\\
13314486-1158324 & $12.85 \pm 0.02$ & $12.33 \pm 0.02$ & $12.06 \pm 0.02$ & & 133144.89-115834.0 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $42.2 \pm 5.9$ & $-134.1 \pm 8.0$\\
13314487-4433007 & $14.80 \pm 0.05$ & $14.12 \pm 0.05$ & $13.74 \pm 0.05$ & & 133144.83-443300.9 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $-40.7 \pm 4.5$ & $-22.5 \pm 7.0$\\
13314568-2747452 & $13.08 \pm 0.02$ & $12.54 \pm 0.03$ & $12.20 \pm 0.02$ & & 133145.67-274745.6 & $12.03 \pm 0.02$ & $11.81 \pm 0.02$ & & $-16.6 \pm 5.3$ & $-36.2 \pm 6.5$\\
13314662-1516029 & $14.78 \pm 0.03$ & $14.22 \pm 0.04$ & $13.94 \pm 0.05$ & & 133146.53-151602.6 & $13.77 \pm 0.03$ & $13.53 \pm 0.03$ & & $-96.4 \pm 7.2$ & $28.7 \pm 6.6$\\
13314894-0116500 & $15.46 \pm 0.04$ & $14.48 \pm 0.04$ & $14.07 \pm 0.07$ & & 133148.63-011702.0 & $13.44 \pm 0.02$ & $13.15 \pm 0.03$ & & $-411.6 \pm 19.6$ & $-1046.9 \pm 46.4$\\
13314932+0243485 & $16.54 \pm 0.14$ & $15.74 \pm 0.12$ & $15.36 \pm 0.18$ & & 133149.46+024348.8 & $14.89 \pm 0.03$ & $14.67 \pm 0.06$ & & $203.6 \pm 25.3$ & $28.3 \pm 26.1$\\
13314935-3451286 & $16.32 \pm 0.10$ & $15.75 \pm 0.14$ & $15.34 \pm 0.21$ & & 133149.16-345127.9 & $14.92 \pm 0.03$ & $14.46 \pm 0.05$ & & $-213.1 \pm 17.1$ & $57.3 \pm 21.9$\\
13315002-1206491 & $11.90 \pm 0.02$ & $11.33 \pm 0.02$ & $11.03 \pm 0.02$ & & 133149.94-120649.5 & $10.85 \pm 0.02$ & $10.68 \pm 0.02$ & & $-95.3 \pm 6.8$ & $-35.7 \pm 5.9$\\
13315238+6908175 & $13.42 \pm 0.02$ & $12.86 \pm 0.02$ & $12.59 \pm 0.02$ & & 133152.45+690817.5 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $30.3 \pm 1.6$ & $6.9 \pm 7.2$\\
13315242-2558076 & $16.04 \pm 0.09$ & $15.38 \pm 0.08$ & $15.05 \pm 0.14$ & & 133152.39-255808.0 & $14.68 \pm 0.03$ & $14.29 \pm 0.05$ & & $-38.4 \pm 9.6$ & $-40.3 \pm 11.6$\\
13315246+4529015 & $14.76 \pm 0.03$ & $14.15 \pm 0.05$ & $13.85 \pm 0.05$ & & 133152.39+452901.1 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $-58.5 \pm 3.9$ & $-31.6 \pm 6.4$\\
13315363-0534491 & $13.60 \pm 0.03$ & $13.09 \pm 0.03$ & $12.81 \pm 0.03$ & & 133153.61-053450.1 & $12.66 \pm 0.02$ & $12.47 \pm 0.03$ & & $-28.0 \pm 11.9$ & $-89.3 \pm 8.8$\\
13315460+0125471 & $14.88 \pm 0.03$ & $14.29 \pm 0.04$ & $14.01 \pm 0.06$ & & 133154.56+012546.8 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $-61.7 \pm 12.1$ & $-32.5 \pm 7.9$\\
13315502-1139314 & $16.02 \pm 0.08$ & $15.33 \pm 0.11$ & $14.86 \pm 0.13$ & & 133154.98-113931.9 & $14.63 \pm 0.03$ & $14.42 \pm 0.05$ & & $-43.2 \pm 11.1$ & $-39.5 \pm 10.9$\\
13315568-0353248 & $13.02 \pm 0.02$ & $12.45 \pm 0.02$ & $12.18 \pm 0.03$ & & 133155.58-035324.5 & $12.02 \pm 0.02$ & $11.83 \pm 0.02$ & & $-132.8 \pm 11.0$ & $26.7 \pm 7.1$\\
13315650-1634545 & $16.05 \pm 0.07$ & $15.41 \pm 0.09$ & $14.89 \pm 0.13$ & & 133156.45-163454.6 & $14.45 \pm 0.03$ & $13.96 \pm 0.04$ & & $-62.8 \pm 8.5$ & $-6.9 \pm 8.9$\\
13315718+7523490 & $14.25 \pm 0.04$ & $13.64 \pm 0.04$ & $13.34 \pm 0.03$ & & 133157.07+752348.9 & $13.12 \pm 0.04$ & $12.92 \pm 0.03$ & & $-39.4 \pm 2.0$ & $-12.8 \pm 15.1$\\
13315723+3459045 & $14.41 \pm 0.04$ & $13.76 \pm 0.04$ & $13.48 \pm 0.04$ & & 133157.18+345904.8 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $-56.8 \pm 7.9$ & $26.2 \pm 7.2$\\
13315726-2204214 & $14.59 \pm 0.03$ & $13.93 \pm 0.04$ & $13.66 \pm 0.05$ & & 133157.23-220421.5 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $-35.9 \pm 6.3$ & $-7.6 \pm 6.8$\\
13315921-3253157 & $13.40 \pm 0.03$ & $12.87 \pm 0.02$ & $12.59 \pm 0.03$ & & 133159.12-325316.3 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $-102.7 \pm 6.7$ & $-56.9 \pm 7.6$\\
13320026+4124441 & $15.54 \pm 0.04$ & $14.99 \pm 0.07$ & $14.55 \pm 0.07$ & & 133200.22+412443.9 & $14.39 \pm 0.03$ & $14.20 \pm 0.04$ & & $-31.3 \pm 4.9$ & $-13.6 \pm 7.1$\\
13320048+4136422 & $14.80 \pm 0.03$ & $14.22 \pm 0.04$ & $13.90 \pm 0.04$ & & 133200.48+413640.6 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $-6.8 \pm 4.0$ & $-132.0 \pm 6.9$\\
13320132+1727077 & $13.75 \pm 0.02$ & $13.05 \pm 0.02$ & $12.72 \pm 0.03$ & & 133201.23+172708.3 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $-100.2 \pm 10.8$ & $44.9 \pm 7.4$\\
13320205-0304115 & $15.61 \pm 0.05$ & $15.08 \pm 0.07$ & $14.81 \pm 0.12$ & & 133202.03-030412.3 & $14.60 \pm 0.03$ & $14.36 \pm 0.05$ & & $-28.1 \pm 9.2$ & $-68.6 \pm 9.2$\\
13320220-0547578 & $14.41 \pm 0.03$ & $13.85 \pm 0.02$ & $13.55 \pm 0.04$ & & 133202.28-054759.2 & $13.32 \pm 0.02$ & $13.10 \pm 0.03$ & & $108.1 \pm 11.4$ & $-120.2 \pm 8.5$\\
13320233-1717125 & $15.18 \pm 0.05$ & $14.67 \pm 0.06$ & $14.34 \pm 0.08$ & & 133202.29-171713.0 & $14.04 \pm 0.04$ & $13.81 \pm 0.05$ & & $-48.9 \pm 9.1$ & $-36.3 \pm 9.4$\\
13320321-2426504 & $14.94 \pm 0.04$ & $14.26 \pm 0.05$ & $13.95 \pm 0.05$ & & 133203.14-242650.5 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $-76.7 \pm 7.4$ & $-3.5 \pm 7.7$\\
13320448+4339275 & $14.31 \pm 0.03$ & $13.77 \pm 0.03$ & $13.51 \pm 0.04$ & & 133204.43+433927.0 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $-39.6 \pm 4.1$ & $-46.1 \pm 6.2$\\
13320454+7945576 & $13.70 \pm 0.02$ & $13.14 \pm 0.03$ & $12.82 \pm 0.02$ & & 133204.24+794557.9 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $-71.3 \pm 1.8$ & $29.0 \pm 13.0$\\
13320486-1214249 & $12.38 \pm 0.02$ & $11.83 \pm 0.03$ & $11.56 \pm 0.03$ & & 133204.78-121425.7 & $11.40 \pm 0.03$ & $11.20 \pm 0.02$ & & $-97.8 \pm 7.6$ & $-63.9 \pm 6.4$\\
13320651+4937102 & $14.76 \pm 0.04$ & $14.24 \pm 0.05$ & $13.90 \pm 0.05$ & & 133206.47+493710.8 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $-42.2 \pm 4.5$ & $63.1 \pm 9.1$\\
13320693-2153421 & $15.93 \pm 0.08$ & $15.08 \pm 0.07$ & $14.81 \pm 0.11$ & & 133206.91-215342.7 & $14.55 \pm 0.03$ & $14.30 \pm 0.05$ & & $-35.6 \pm 7.5$ & $-53.7 \pm 8.7$\\
13320752+1649284 & $15.31 \pm 0.05$ & $14.59 \pm 0.05$ & $14.26 \pm 0.06$ & & 133207.58+164927.1 & $13.90 \pm 0.03$ & $13.64 \pm 0.03$ & & $65.2 \pm 6.5$ & $-102.3 \pm 8.1$\\
13320970+0354173 & $14.20 \pm 0.03$ & $13.59 \pm 0.02$ & $13.29 \pm 0.04$ & & 133209.60+035417.2 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $-148.5 \pm 10.1$ & $-2.1 \pm 8.0$\\
13320991+3316142 & $14.22 \pm 0.03$ & $13.59 \pm 0.04$ & $13.17 \pm 0.03$ & & 133209.78+331614.7 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $-146.8 \pm 7.6$ & $44.1 \pm 7.7$\\
13321041-2831400 & $12.40 \pm 0.02$ & $11.81 \pm 0.02$ & $11.54 \pm 0.02$ & & 133210.37-283139.8 & $11.37 \pm 0.02$ & $11.19 \pm 0.02$ & & $-49.8 \pm 5.6$ & $18.9 \pm 7.1$\\
13321089+3807164 & $13.21 \pm 0.02$ & $12.65 \pm 0.02$ & $12.30 \pm 0.02$ & & 133210.71+380716.3 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $-178.9 \pm 5.5$ & $-12.1 \pm 6.5$\\
13321216-1409182 & $14.95 \pm 0.03$ & $14.41 \pm 0.04$ & $14.13 \pm 0.07$ & & 133212.11-140918.3 & $13.95 \pm 0.03$ & $13.71 \pm 0.04$ & & $-63.9 \pm 6.8$ & $-9.9 \pm 6.6$\\
13321335-3207244 & $15.86 \pm 0.07$ & $15.01 \pm 0.07$ & $14.70 \pm 0.11$ & & 133213.38-320724.6 & $14.54 \pm 0.03$ & $14.37 \pm 0.05$ & & $43.0 \pm 7.0$ & $-18.8 \pm 9.5$\\
13321370+3630598 & $16.66 \pm 0.11$ & $16.12 \pm 0.15$ & $15.74 \pm 0.17$ & & 133213.65+363058.7 & $15.50 \pm 0.04$ & $15.33 \pm 0.09$ & & $-50.0 \pm 13.0$ & $-88.3 \pm 19.4$\\
13321389-2416069 & $14.70 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.05$ & & 133213.83-241607.0 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $-61.1 \pm 7.7$ & $-1.3 \pm 7.0$\\
13321518-1946489 & $14.65 \pm 0.03$ & $14.03 \pm 0.04$ & $13.76 \pm 0.05$ & & 133215.11-194649.0 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $-85.2 \pm 7.3$ & $-9.0 \pm 6.9$\\
13321760-3838234 & $11.97 \pm 0.02$ & $11.42 \pm 0.02$ & $11.10 \pm 0.02$ & & 133217.54-383823.6 & $10.94 \pm 0.02$ & $10.76 \pm 0.02$ & & $-64.1 \pm 5.4$ & $-14.7 \pm 6.6$\\
13321779+1903184 & $14.01 \pm 0.03$ & $13.44 \pm 0.04$ & $13.15 \pm 0.03$ & & 133217.73+190318.8 & $12.99 \pm 0.02$ & $12.77 \pm 0.03$ & & $-83.1 \pm 8.1$ & $39.7 \pm 8.8$\\
13321871+0549592 & $15.43 \pm 0.06$ & $14.92 \pm 0.08$ & $14.47 \pm 0.11$ & & 133218.70+054958.4 & $14.32 \pm 0.03$ & $14.13 \pm 0.04$ & & $-11.5 \pm 8.9$ & $-80.6 \pm 9.8$\\
13321909+2107217 & $14.85 \pm 0.04$ & $14.26 \pm 0.05$ & $13.98 \pm 0.05$ & & 133219.05+210720.9 & $13.83 \pm 0.03$ & $13.60 \pm 0.03$ & & $-44.8 \pm 7.6$ & $-77.8 \pm 12.0$\\
13321935-0714229 & $14.97 \pm 0.03$ & $14.42 \pm 0.05$ & $14.14 \pm 0.07$ & & 133219.33-071423.4 & $13.79 \pm 0.03$ & $13.55 \pm 0.03$ & & $-24.4 \pm 7.1$ & $-43.4 \pm 7.4$\\
13322021+2421372 & $15.83 \pm 0.08$ & $15.26 \pm 0.09$ & $14.80 \pm 0.12$ & & 133220.19+242136.6 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $-17.8 \pm 7.3$ & $-49.2 \pm 8.8$\\
13322105-2658352 & $14.55 \pm 0.04$ & $14.04 \pm 0.04$ & $13.77 \pm 0.05$ & & 133221.03-265835.8 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $-18.0 \pm 5.9$ & $-54.5 \pm 7.4$\\
13322178-1518361 & $15.70 \pm 0.06$ & $15.02 \pm 0.08$ & $14.69 \pm 0.11$ & & 133221.78-151835.4 & $14.31 \pm 0.03$ & $14.06 \pm 0.04$ & & $-1.3 \pm 7.2$ & $55.2 \pm 8.6$\\
13322200+7432317 & $15.77 \pm 0.07$ & $15.24 \pm 0.09$ & $14.74 \pm 0.08$ & & 133221.60+743232.4 & $14.46 \pm 0.03$ & $14.17 \pm 0.04$ & & $-154.9 \pm 4.3$ & $66.3 \pm 8.1$\\
13322282+2008021 & $13.72 \pm 0.03$ & $13.16 \pm 0.03$ & $12.88 \pm 0.03$ & & 133222.77+200802.5 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $-72.2 \pm 7.8$ & $36.1 \pm 13.1$\\
13322349+1542190 & $13.53 \pm 0.02$ & $12.87 \pm 0.02$ & $12.47 \pm 0.02$ & & 133223.45+154219.6 & $12.28 \pm 0.02$ & $12.05 \pm 0.02$ & & $-43.6 \pm 6.9$ & $42.3 \pm 8.0$\\
13322380-1411149 & $15.27 \pm 0.05$ & $14.62 \pm 0.05$ & $14.28 \pm 0.07$ & & 133223.82-141115.4 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $24.7 \pm 6.5$ & $-40.2 \pm 7.0$\\
13322420-2142577 & $12.99 \pm 0.02$ & $12.44 \pm 0.03$ & $12.11 \pm 0.02$ & & 133224.30-214300.3 & $11.95 \pm 0.02$ & $11.73 \pm 0.02$ & & $121.7 \pm 7.8$ & $-229.0 \pm 11.9$\\
13322442-0441126 & $12.37 \pm 0.03$ & $11.73 \pm 0.02$ & $11.28 \pm 0.02$ & & 133224.46-044112.5 & $11.06 \pm 0.02$ & $10.86 \pm 0.02$ & & $51.4 \pm 7.2$ & $8.5 \pm 6.9$\\
13322461+7639208 & $16.49 \pm 0.14$ & $15.77 \pm 0.14$ & $15.38 \pm 0.16$ & & 133224.37+763920.4 & $15.20 \pm 0.04$ & $14.99 \pm 0.06$ & & $-81.1 \pm 2.9$ & $-35.8 \pm 19.7$\\
13322570-3446303 & $14.13 \pm 0.03$ & $13.57 \pm 0.03$ & $13.23 \pm 0.04$ & & 133225.72-344630.7 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $26.4 \pm 5.0$ & $-29.6 \pm 6.7$\\
13322584-2634099 & $13.85 \pm 0.03$ & $13.19 \pm 0.03$ & $12.87 \pm 0.03$ & & 133225.76-263409.8 & $12.66 \pm 0.02$ & $12.46 \pm 0.03$ & & $-95.1 \pm 6.8$ & $7.7 \pm 6.5$\\
13322703-3851476 & $11.28 \pm 0.02$ & $10.66 \pm 0.02$ & $10.37 \pm 0.02$ & & 133226.91-385147.8 & $10.19 \pm 0.02$ & $10.01 \pm 0.02$ & & $-127.1 \pm 7.4$ & $-21.1 \pm 6.6$\\
13322863+2635079 & $16.08 \pm 0.09$ & $15.12 \pm 0.08$ & $14.35 \pm 0.08$ & & 133228.45+263508.3 & $14.13 \pm 0.03$ & $13.84 \pm 0.04$ & & $-173.3 \pm 9.3$ & $28.6 \pm 8.2$\\
13323116-1657378 & $14.34 \pm 0.03$ & $13.83 \pm 0.04$ & $13.55 \pm 0.04$ & & 133231.06-165738.5 & $13.40 \pm 0.03$ & $13.14 \pm 0.03$ & & $-111.3 \pm 7.7$ & $-62.1 \pm 7.3$\\
13323137+1402563 & $12.55 \pm 0.02$ & $11.99 \pm 0.02$ & $11.71 \pm 0.02$ & & 133231.31+140256.6 & $11.51 \pm 0.02$ & $11.31 \pm 0.02$ & & $-66.0 \pm 6.5$ & $21.6 \pm 6.3$\\
13323147-2955146 & $13.54 \pm 0.02$ & $13.02 \pm 0.03$ & $12.70 \pm 0.03$ & & 133231.31-295516.1 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $-176.6 \pm 9.7$ & $-128.9 \pm 9.8$\\
13323170+4647221 & $15.35 \pm 0.05$ & $14.70 \pm 0.06$ & $14.42 \pm 0.09$ & & 133231.66+464722.1 & $14.23 \pm 0.03$ & $13.99 \pm 0.04$ & & $-37.8 \pm 4.4$ & $4.1 \pm 7.3$\\
13323171+0916463 & $15.73 \pm 0.08$ & $15.11 \pm 0.10$ & $14.77 \pm 0.14$ & & 133231.70+091645.3 & $14.57 \pm 0.03$ & $14.39 \pm 0.05$ & & $-22.5 \pm 9.8$ & $-95.1 \pm 11.1$\\
13323178-0438417 & $13.73 \pm 0.03$ & $13.15 \pm 0.02$ & $12.88 \pm 0.03$ & & 133231.74-043841.5 & $12.71 \pm 0.02$ & $12.50 \pm 0.03$ & & $-46.8 \pm 8.9$ & $11.1 \pm 7.2$\\
13323187+2343066 & $14.43 \pm 0.03$ & $13.91 \pm 0.04$ & $13.60 \pm 0.03$ & & 133231.82+234305.0 & $13.32 \pm 0.03$ & $13.07 \pm 0.03$ & & $-61.9 \pm 10.6$ & $-151.6 \pm 11.1$\\
13323220+3138175 & $13.79 \pm 0.03$ & $13.17 \pm 0.04$ & $12.84 \pm 0.03$ & & 133232.12+313817.6 & $12.65 \pm 0.02$ & $12.48 \pm 0.02$ & & $-94.5 \pm 6.4$ & $9.0 \pm 7.7$\\
13323236+4135002 & $16.90 \pm 0.15$ & $16.07 \pm 0.16$ & $15.31 \pm 0.13$ & & 133232.40+413501.5 & $14.73 \pm 0.03$ & $14.38 \pm 0.04$ & & $37.9 \pm 9.6$ & $98.4 \pm 17.3$\\
13323239+0237063 & $15.71 \pm 0.06$ & $15.17 \pm 0.08$ & $14.76 \pm 0.11$ & & 133232.34+023706.3 & $14.59 \pm 0.03$ & $14.37 \pm 0.05$ & & $-76.3 \pm 12.1$ & $0.2 \pm 10.2$\\
13323505+2437581 & $14.42 \pm 0.03$ & $13.77 \pm 0.03$ & $13.47 \pm 0.04$ & & 133235.00+243758.1 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $-41.7 \pm 5.6$ & $2.0 \pm 9.0$\\
13323666+0301443 & $15.24 \pm 0.05$ & $14.65 \pm 0.05$ & $14.36 \pm 0.09$ & & 133236.60+030144.1 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $-80.8 \pm 9.5$ & $-12.8 \pm 8.8$\\
13323783+3606326 & $14.60 \pm 0.03$ & $14.02 \pm 0.04$ & $13.68 \pm 0.03$ & & 133237.78+360632.5 & $13.51 \pm 0.02$ & $13.31 \pm 0.03$ & & $-56.8 \pm 6.2$ & $-1.9 \pm 6.1$\\
13323838+6826438 & $16.55 \pm 0.13$ & $16.03 \pm 0.18$ & $15.11 \pm 0.15$ & & 133238.29+682642.9 & $14.49 \pm 0.03$ & $14.24 \pm 0.04$ & & $-42.5 \pm 3.5$ & $-80.3 \pm 19.5$\\
13323908+3059065 & $9.62 \pm 0.03$ & $9.08 \pm 0.03$ & $8.76 \pm 0.02$ & & 133238.93+305905.7 & $8.54 \pm 0.02$ & $8.35 \pm 0.02$ & & $-184.1 \pm 7.3$ & $-70.0 \pm 6.8$\\
13324095-1110157 & $14.29 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.04$ & & 133240.90-111015.7 & $13.17 \pm 0.02$ & $12.97 \pm 0.03$ & & $-61.0 \pm 7.0$ & $2.7 \pm 6.6$\\
13324181+5638548 & $14.58 \pm 0.03$ & $13.89 \pm 0.04$ & $13.62 \pm 0.04$ & & 133241.87+563854.9 & $13.42 \pm 0.02$ & $13.24 \pm 0.03$ & & $48.0 \pm 3.9$ & $8.0 \pm 7.2$\\
13324188-3730135 & $13.21 \pm 0.02$ & $12.69 \pm 0.02$ & $12.38 \pm 0.03$ & & 133241.88-373014.2 & $12.21 \pm 0.02$ & $11.99 \pm 0.02$ & & $-2.7 \pm 4.7$ & $-65.5 \pm 7.4$\\
13324301-2809194 & $14.23 \pm 0.03$ & $13.72 \pm 0.02$ & $13.36 \pm 0.04$ & & 133243.00-280919.9 & $13.20 \pm 0.02$ & $12.93 \pm 0.03$ & & $-11.7 \pm 5.5$ & $-45.5 \pm 6.9$\\
13324305-2213080 & $13.81 \pm 0.03$ & $13.22 \pm 0.03$ & $12.95 \pm 0.03$ & & 133242.98-221308.4 & $12.78 \pm 0.02$ & $12.59 \pm 0.03$ & & $-88.6 \pm 7.0$ & $-35.2 \pm 6.7$\\
13324521+5838341 & $14.16 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.03$ & & 133245.16+583834.6 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $-39.6 \pm 3.0$ & $46.1 \pm 7.1$\\
13324530+7459441 & $15.10 \pm 0.04$ & $14.12 \pm 0.03$ & $13.57 \pm 0.03$ & & 133244.10+745944.8 & $13.19 \pm 0.02$ & $12.95 \pm 0.02$ & & $-448.5 \pm 11.6$ & $63.0 \pm 9.7$\\
13324540-2737096 & $13.80 \pm 0.03$ & $13.21 \pm 0.02$ & $12.94 \pm 0.02$ & & 133245.30-273709.8 & $12.75 \pm 0.02$ & $12.53 \pm 0.03$ & & $-110.2 \pm 7.3$ & $-22.1 \pm 7.3$\\
13324542-1053513 & $13.63 \pm 0.02$ & $13.08 \pm 0.02$ & $12.75 \pm 0.03$ & & 133245.44-105350.9 & $12.54 \pm 0.02$ & $12.31 \pm 0.02$ & & $30.0 \pm 7.1$ & $40.0 \pm 6.6$\\
13324605-1316194 & $15.25 \pm 0.05$ & $14.49 \pm 0.05$ & $14.12 \pm 0.06$ & & 133245.96-131619.3 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $-98.7 \pm 7.5$ & $3.7 \pm 7.2$\\
13324661+1950411 & $15.73 \pm 0.07$ & $15.19 \pm 0.09$ & $14.84 \pm 0.10$ & & 133246.54+195041.8 & $14.55 \pm 0.03$ & $14.32 \pm 0.04$ & & $-89.2 \pm 22.0$ & $69.1 \pm 9.5$\\
13324676+1429377 & $15.46 \pm 0.04$ & $14.82 \pm 0.06$ & $14.51 \pm 0.08$ & & 133246.73+142937.5 & $14.31 \pm 0.03$ & $14.14 \pm 0.04$ & & $-36.4 \pm 6.7$ & $-19.6 \pm 7.0$\\
13324748-8100418 & $15.87 \pm 0.08$ & $15.29 \pm 0.12$ & $14.87 \pm 0.15$ & & 133247.62-810042.0 & $14.71 \pm 0.03$ & $14.49 \pm 0.04$ & & $34.1 \pm 1.5$ & $-22.4 \pm 14.5$\\
13324799-1526100 & $14.31 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 133247.96-152610.1 & $13.24 \pm 0.03$ & $13.06 \pm 0.03$ & & $-37.7 \pm 6.1$ & $-13.6 \pm 6.9$\\
13324830+4240274 & $11.52 \pm 0.02$ & $10.95 \pm 0.02$ & $10.65 \pm 0.02$ & & 133248.23+424029.7 & $10.46 \pm 0.02$ & $10.24 \pm 0.02$ & & $-64.0 \pm 3.7$ & $190.6 \pm 7.6$\\
13324833+5901547 & $12.69 \pm 0.02$ & $12.16 \pm 0.03$ & $11.87 \pm 0.02$ & & 133248.08+590155.2 & $11.71 \pm 0.02$ & $11.54 \pm 0.02$ & & $-182.4 \pm 5.2$ & $47.5 \pm 7.6$\\
13324954-2745261 & $14.69 \pm 0.03$ & $14.06 \pm 0.03$ & $13.76 \pm 0.04$ & & 133249.47-274526.4 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $-72.7 \pm 6.6$ & $-28.6 \pm 7.7$\\
13325048+6551429 & $12.22 \pm 0.02$ & $11.59 \pm 0.01$ & $11.31 \pm 0.02$ & & 133250.32+655145.1 & $11.13 \pm 0.02$ & $10.94 \pm 0.02$ & & $-89.5 \pm 2.7$ & $196.1 \pm 7.8$\\
13325070-4034456 & $13.94 \pm 0.03$ & $13.36 \pm 0.02$ & $12.95 \pm 0.03$ & & 133250.68-403445.8 & $12.78 \pm 0.02$ & $12.51 \pm 0.02$ & & $-27.3 \pm 4.6$ & $-22.2 \pm 7.0$\\
13325096+3832133 & $16.87 \pm 0.14$ & $16.25 \pm 0.17$ & $15.45 \pm 0.13$ & & 133251.02+383212.3 & $14.97 \pm 0.03$ & $14.67 \pm 0.05$ & & $62.1 \pm 11.4$ & $-81.1 \pm 19.6$\\
13325205+4234558 & $14.28 \pm 0.02$ & $13.71 \pm 0.03$ & $13.32 \pm 0.04$ & & 133251.98+423456.0 & $13.13 \pm 0.02$ & $12.96 \pm 0.03$ & & $-58.7 \pm 4.2$ & $20.3 \pm 7.4$\\
13325211+2753587 & $14.22 \pm 0.03$ & $13.64 \pm 0.03$ & $13.33 \pm 0.04$ & & 133252.15+275358.1 & $13.10 \pm 0.02$ & $12.87 \pm 0.03$ & & $40.0 \pm 5.8$ & $-43.2 \pm 6.0$\\
13325286+0525255 & $13.72 \pm 0.02$ & $13.09 \pm 0.02$ & $12.74 \pm 0.03$ & & 133252.83+052525.8 & $12.53 \pm 0.02$ & $12.27 \pm 0.02$ & & $-30.9 \pm 7.1$ & $27.7 \pm 7.9$\\
13325376-2117085 & $14.64 \pm 0.03$ & $14.06 \pm 0.04$ & $13.74 \pm 0.06$ & & 133253.73-211708.5 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-41.0 \pm 6.4$ & $0.1 \pm 6.8$\\
13325479-3408484 & $14.96 \pm 0.04$ & $14.43 \pm 0.05$ & $14.04 \pm 0.06$ & & 133254.81-340848.6 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $27.1 \pm 5.4$ & $-16.4 \pm 7.1$\\
13325495-2917009 & $14.80 \pm 0.04$ & $14.22 \pm 0.04$ & $13.84 \pm 0.05$ & & 133254.93-291701.4 & $13.64 \pm 0.02$ & $13.43 \pm 0.03$ & & $-17.0 \pm 5.6$ & $-40.5 \pm 7.1$\\
13325521+4012140 & $14.25 \pm 0.02$ & $13.65 \pm 0.03$ & $13.31 \pm 0.03$ & & 133255.20+401213.0 & $13.14 \pm 0.03$ & $12.95 \pm 0.03$ & & $-6.6 \pm 6.7$ & $-75.9 \pm 6.9$\\
13325579-2916199 & $10.57 \pm 0.02$ & $10.02 \pm 0.02$ & $9.68 \pm 0.02$ & & 133255.60-291620.2 & $9.49 \pm 0.02$ & $9.30 \pm 0.02$ & & $-226.8 \pm 11.1$ & $-24.6 \pm 6.1$\\
13325649+2706485 & $13.23 \pm 0.02$ & $12.70 \pm 0.02$ & $12.40 \pm 0.02$ & & 133256.40+270646.7 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $-90.7 \pm 9.4$ & $-136.8 \pm 19.8$\\
13325662-2609383 & $14.26 \pm 0.03$ & $13.75 \pm 0.03$ & $13.42 \pm 0.04$ & & 133256.50-260938.0 & $13.22 \pm 0.02$ & $13.00 \pm 0.03$ & & $-142.4 \pm 8.5$ & $26.8 \pm 6.9$\\
13325866-1828278 & $14.57 \pm 0.04$ & $14.04 \pm 0.03$ & $13.66 \pm 0.04$ & & 133258.70-182829.2 & $13.48 \pm 0.03$ & $13.25 \pm 0.03$ & & $48.8 \pm 7.2$ & $-122.3 \pm 8.7$\\
13325924+2225104 & $16.24 \pm 0.11$ & $15.53 \pm 0.11$ & $15.19 \pm 0.12$ & & 133259.16+222509.7 & $14.77 \pm 0.03$ & $14.53 \pm 0.05$ & & $-104.8 \pm 14.9$ & $-63.5 \pm 15.9$\\
13330000-3550589 & $15.46 \pm 0.06$ & $14.81 \pm 0.05$ & $14.43 \pm 0.10$ & & 133259.87-355100.1 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $-137.5 \pm 8.3$ & $-102.9 \pm 9.8$\\
13330078+6106312 & $15.05 \pm 0.04$ & $14.44 \pm 0.06$ & $14.14 \pm 0.05$ & & 133300.76+610630.7 & $13.96 \pm 0.02$ & $13.77 \pm 0.03$ & & $-11.2 \pm 2.7$ & $-42.5 \pm 7.7$\\
13330158-1518510 & $15.18 \pm 0.05$ & $14.61 \pm 0.04$ & $14.34 \pm 0.07$ & & 133301.59-151850.5 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $11.7 \pm 7.1$ & $38.3 \pm 7.8$\\
13330287-1115255 & $12.97 \pm 0.02$ & $12.37 \pm 0.03$ & $12.09 \pm 0.02$ & & 133302.86-111526.4 & $11.90 \pm 0.02$ & $11.73 \pm 0.02$ & & $-17.2 \pm 10.7$ & $-80.1 \pm 7.8$\\
13330288-0059461 & $14.73 \pm 0.03$ & $14.11 \pm 0.02$ & $13.85 \pm 0.05$ & & 133302.85-005946.1 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $-37.0 \pm 6.9$ & $0.1 \pm 6.8$\\
13330310-3911520 & $14.41 \pm 0.03$ & $13.86 \pm 0.03$ & $13.56 \pm 0.04$ & & 133303.08-391152.3 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $-28.1 \pm 4.9$ & $-24.1 \pm 7.2$\\
13330358+1311089 & $15.75 \pm 0.07$ & $15.21 \pm 0.09$ & $14.81 \pm 0.10$ & & 133303.58+131108.3 & $14.63 \pm 0.03$ & $14.34 \pm 0.05$ & & $-6.9 \pm 7.6$ & $-45.5 \pm 8.9$\\
13330689+4406359 & $14.30 \pm 0.03$ & $13.77 \pm 0.04$ & $13.47 \pm 0.03$ & & 133306.73+440635.7 & $13.29 \pm 0.02$ & $13.04 \pm 0.03$ & & $-166.3 \pm 6.3$ & $-19.0 \pm 8.0$\\
13330832+6051209 & $12.93 \pm 0.02$ & $12.37 \pm 0.02$ & $12.09 \pm 0.02$ & & 133308.25+605120.7 & $11.90 \pm 0.02$ & $11.71 \pm 0.02$ & & $-48.2 \pm 3.7$ & $-22.2 \pm 6.3$\\
13330855-0133035 & $14.55 \pm 0.03$ & $13.98 \pm 0.04$ & $13.69 \pm 0.05$ & & 133308.42-013303.7 & $13.51 \pm 0.02$ & $13.27 \pm 0.03$ & & $-162.6 \pm 10.2$ & $-19.7 \pm 8.1$\\
13330877+0351221 & $14.65 \pm 0.03$ & $14.09 \pm 0.05$ & $13.78 \pm 0.05$ & & 133308.81+035121.1 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $65.3 \pm 18.2$ & $-88.2 \pm 10.0$\\
13330885-1902000 & $16.01 \pm 0.08$ & $15.35 \pm 0.09$ & $15.04 \pm 0.14$ & & 133308.78-190200.8 & $14.87 \pm 0.03$ & $14.52 \pm 0.06$ & & $-93.5 \pm 11.5$ & $-64.6 \pm 12.2$\\
13330994-1207276 & $16.09 \pm 0.09$ & $15.43 \pm 0.09$ & $15.14 \pm 0.17$ & & 133309.90-120727.1 & $14.61 \pm 0.03$ & $14.38 \pm 0.05$ & & $-50.9 \pm 11.9$ & $36.1 \pm 13.1$\\
13331028-3212306 & $14.60 \pm 0.04$ & $13.98 \pm 0.03$ & $13.61 \pm 0.05$ & & 133310.33-321231.3 & $13.43 \pm 0.03$ & $13.25 \pm 0.03$ & & $62.9 \pm 6.0$ & $-61.4 \pm 7.3$\\
13331103+1614223 & $14.07 \pm 0.03$ & $13.49 \pm 0.03$ & $13.20 \pm 0.03$ & & 133310.96+161422.9 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $-81.0 \pm 9.4$ & $53.9 \pm 6.9$\\
13331150+3919462 & $14.37 \pm 0.03$ & $13.73 \pm 0.03$ & $13.44 \pm 0.03$ & & 133311.43+391946.3 & $13.26 \pm 0.02$ & $13.07 \pm 0.03$ & & $-62.5 \pm 4.2$ & $9.1 \pm 6.0$\\
13331201-0600219 & $13.29 \pm 0.02$ & $12.72 \pm 0.02$ & $12.43 \pm 0.03$ & & 133311.99-060021.5 & $12.20 \pm 0.02$ & $11.99 \pm 0.02$ & & $-26.1 \pm 6.4$ & $33.0 \pm 8.8$\\
13331268-2249054 & $14.35 \pm 0.03$ & $13.74 \pm 0.04$ & $13.43 \pm 0.04$ & & 133312.62-224905.8 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $-71.6 \pm 6.6$ & $-29.0 \pm 6.8$\\
13331378+0051397 & $12.37 \pm 0.02$ & $11.79 \pm 0.02$ & $11.48 \pm 0.02$ & & 133313.86+005139.0 & $11.31 \pm 0.02$ & $11.11 \pm 0.02$ & & $118.1 \pm 9.6$ & $-70.5 \pm 8.3$\\
13331423-1935410 & $16.29 \pm 0.10$ & $15.38 \pm 0.10$ & $15.11 \pm 0.15$ & & 133314.27-193541.6 & $14.75 \pm 0.03$ & $14.44 \pm 0.05$ & & $47.9 \pm 11.1$ & $-55.4 \pm 13.3$\\
13331461-0224115 & $15.83 \pm 0.07$ & $15.24 \pm 0.07$ & $14.96 \pm 0.12$ & & 133314.58-022411.5 & $14.73 \pm 0.03$ & $14.51 \pm 0.05$ & & $-48.1 \pm 9.1$ & $0.3 \pm 14.7$\\
13331478-1454219 & $15.89 \pm 0.08$ & $15.16 \pm 0.06$ & $14.86 \pm 0.12$ & & 133314.75-145421.9 & $14.67 \pm 0.03$ & $14.43 \pm 0.05$ & & $-42.4 \pm 7.8$ & $-1.8 \pm 8.2$\\
13331514+4101551 & $16.66 \pm 0.12$ & $15.77 \pm 0.12$ & $15.27 \pm 0.12$ & & 133315.24+410155.0 & $14.58 \pm 0.03$ & $14.24 \pm 0.04$ & & $92.3 \pm 8.1$ & $-12.2 \pm 13.9$\\
13331518+1205581 & $14.98 \pm 0.04$ & $14.45 \pm 0.05$ & $14.14 \pm 0.05$ & & 133315.08+120557.9 & $13.93 \pm 0.03$ & $13.75 \pm 0.04$ & & $-117.5 \pm 8.2$ & $-20.4 \pm 11.9$\\
13331568+4145386 & $15.17 \pm 0.04$ & $14.60 \pm 0.04$ & $14.25 \pm 0.05$ & & 133315.64+414538.7 & $14.06 \pm 0.03$ & $13.87 \pm 0.03$ & & $-40.7 \pm 4.9$ & $12.0 \pm 7.2$\\
13331571+1632364 & $14.53 \pm 0.03$ & $13.97 \pm 0.04$ & $13.65 \pm 0.04$ & & 133315.58+163236.8 & $13.44 \pm 0.03$ & $13.27 \pm 0.03$ & & $-154.1 \pm 8.8$ & $27.7 \pm 6.2$\\
13331594-2638409 & $16.22 \pm 0.10$ & $15.59 \pm 0.12$ & $15.32 \pm 0.20$ & & 133315.87-263840.6 & $15.10 \pm 0.03$ & $14.76 \pm 0.07$ & & $-91.1 \pm 16.6$ & $20.7 \pm 21.6$\\
13331605+3744214 & $15.89 \pm 0.05$ & $14.90 \pm 0.05$ & $14.30 \pm 0.05$ & & 133316.07+374422.4 & $13.66 \pm 0.03$ & $13.40 \pm 0.03$ & & $18.9 \pm 5.9$ & $76.4 \pm 14.4$\\
13331658+6228450 & $14.21 \pm 0.02$ & $13.64 \pm 0.03$ & $13.32 \pm 0.03$ & & 133316.67+622844.6 & $13.12 \pm 0.02$ & $12.91 \pm 0.02$ & & $51.3 \pm 2.8$ & $-35.9 \pm 11.1$\\
13331667+7724308 & $12.27 \pm 0.02$ & $11.69 \pm 0.03$ & $11.43 \pm 0.02$ & & 133316.93+772430.7 & $11.21 \pm 0.02$ & $11.01 \pm 0.02$ & & $83.0 \pm 2.3$ & $-10.0 \pm 13.2$\\
13331808+0259239 & $14.48 \pm 0.03$ & $13.90 \pm 0.04$ & $13.52 \pm 0.03$ & & 133317.94+025923.1 & $13.33 \pm 0.02$ & $13.13 \pm 0.03$ & & $-206.1 \pm 14.4$ & $-69.4 \pm 9.5$\\
13331852+5947523 & $14.56 \pm 0.03$ & $14.05 \pm 0.04$ & $13.77 \pm 0.04$ & & 133318.47+594752.3 & $13.60 \pm 0.02$ & $13.40 \pm 0.03$ & & $-36.7 \pm 5.1$ & $4.0 \pm 12.2$\\
13332113-0429171 & $13.88 \pm 0.03$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 133321.06-042917.4 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $-93.4 \pm 7.7$ & $-34.5 \pm 7.4$\\
13332128-3909033 & $14.75 \pm 0.03$ & $14.21 \pm 0.03$ & $13.66 \pm 0.04$ & & 133321.25-390904.0 & $13.45 \pm 0.02$ & $13.21 \pm 0.03$ & & $-33.9 \pm 5.0$ & $-66.3 \pm 7.8$\\
13332486+2010472 & $15.06 \pm 0.04$ & $14.44 \pm 0.04$ & $14.13 \pm 0.05$ & & 133324.86+201046.7 & $13.97 \pm 0.03$ & $13.80 \pm 0.03$ & & $8.3 \pm 6.4$ & $-44.6 \pm 7.9$\\
13332501+3635118 & $15.13 \pm 0.03$ & $14.57 \pm 0.04$ & $14.25 \pm 0.05$ & & 133324.99+363510.8 & $14.09 \pm 0.03$ & $13.87 \pm 0.04$ & & $-18.4 \pm 11.5$ & $-79.4 \pm 7.3$\\
13332528-0402559 & $14.50 \pm 0.03$ & $13.95 \pm 0.04$ & $13.66 \pm 0.05$ & & 133325.23-040255.8 & $13.45 \pm 0.02$ & $13.24 \pm 0.03$ & & $-64.0 \pm 7.2$ & $13.8 \pm 7.4$\\
13332743+1948303 & $14.32 \pm 0.03$ & $13.75 \pm 0.03$ & $13.44 \pm 0.03$ & & 133327.38+194830.3 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $-65.5 \pm 6.6$ & $0.7 \pm 6.5$\\
13332868-1343034 & $15.71 \pm 0.07$ & $15.13 \pm 0.07$ & $14.82 \pm 0.11$ & & 133328.64-134303.6 & $14.64 \pm 0.03$ & $14.45 \pm 0.05$ & & $-48.3 \pm 7.8$ & $-16.0 \pm 8.1$\\
13332889-1544033 & $14.29 \pm 0.03$ & $13.73 \pm 0.03$ & $13.45 \pm 0.04$ & & 133328.86-154402.9 & $13.24 \pm 0.02$ & $13.07 \pm 0.03$ & & $-35.2 \pm 6.6$ & $37.4 \pm 7.7$\\
13333169-0808181 & $15.25 \pm 0.05$ & $14.55 \pm 0.05$ & $14.15 \pm 0.07$ & & 133331.65-080819.2 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $-45.9 \pm 7.9$ & $-97.8 \pm 8.4$\\
13333195-2920507 & $13.73 \pm 0.02$ & $13.10 \pm 0.03$ & $12.77 \pm 0.03$ & & 133331.90-292050.6 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $-55.2 \pm 5.7$ & $9.5 \pm 6.4$\\
13333243+4346579 & $16.46 \pm 0.12$ & $15.68 \pm 0.15$ & $15.09 \pm 0.12$ & & 133332.38+434657.9 & $14.55 \pm 0.03$ & $14.32 \pm 0.04$ & & $-50.3 \pm 9.9$ & $-6.5 \pm 16.5$\\
13333339-0809005 & $13.40 \pm 0.03$ & $12.82 \pm 0.02$ & $12.50 \pm 0.03$ & & 133333.24-080900.2 & $12.29 \pm 0.02$ & $12.07 \pm 0.02$ & & $-196.0 \pm 11.1$ & $25.7 \pm 6.5$\\
13333376-1811397 & $14.51 \pm 0.04$ & $13.99 \pm 0.04$ & $13.72 \pm 0.05$ & & 133333.74-181140.2 & $13.55 \pm 0.03$ & $13.26 \pm 0.03$ & & $-33.5 \pm 7.1$ & $-37.3 \pm 7.1$\\
13333444+6129564 & $13.91 \pm 0.02$ & $13.28 \pm 0.03$ & $12.99 \pm 0.02$ & & 133334.37+612956.2 & $12.75 \pm 0.02$ & $12.53 \pm 0.02$ & & $-47.4 \pm 2.4$ & $-11.4 \pm 6.5$\\
13333506+4912205 & $10.34 \pm 0.02$ & $9.80 \pm 0.03$ & $9.53 \pm 0.02$ & & 133334.94+491220.1 & $9.33 \pm 0.02$ & $9.15 \pm 0.02$ & & $-106.9 \pm 4.2$ & $-35.2 \pm 9.2$\\
13333523-1932027 & $15.58 \pm 0.06$ & $14.99 \pm 0.07$ & $14.62 \pm 0.09$ & & 133335.13-193203.3 & $14.32 \pm 0.03$ & $13.97 \pm 0.04$ & & $-124.1 \pm 9.3$ & $-53.4 \pm 9.3$\\
13333585-2607535 & $12.79 \pm 0.02$ & $12.21 \pm 0.02$ & $11.89 \pm 0.02$ & & 133335.80-260753.2 & $11.69 \pm 0.02$ & $11.49 \pm 0.02$ & & $-60.9 \pm 5.9$ & $24.0 \pm 6.4$\\
13333677+6906055 & $13.35 \pm 0.02$ & $12.77 \pm 0.02$ & $12.49 \pm 0.02$ & & 133336.86+690605.3 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $44.1 \pm 1.8$ & $-19.3 \pm 7.9$\\
13333981-2221586 & $14.52 \pm 0.04$ & $13.95 \pm 0.04$ & $13.66 \pm 0.04$ & & 133339.82-222159.0 & $13.48 \pm 0.02$ & $13.29 \pm 0.03$ & & $3.7 \pm 6.0$ & $-38.8 \pm 7.0$\\
13334042-2439238 & $14.98 \pm 0.04$ & $14.46 \pm 0.04$ & $14.13 \pm 0.06$ & & 133340.43-243924.5 & $13.97 \pm 0.03$ & $13.74 \pm 0.04$ & & $6.3 \pm 6.3$ & $-61.8 \pm 7.8$\\
13334074+1613242 & $14.73 \pm 0.03$ & $14.21 \pm 0.04$ & $13.88 \pm 0.05$ & & 133340.71+161324.7 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $-38.3 \pm 6.6$ & $38.3 \pm 7.1$\\
13334103+2637190 & $15.88 \pm 0.08$ & $15.14 \pm 0.09$ & $14.82 \pm 0.13$ & & 133341.10+263718.9 & $14.54 \pm 0.03$ & $14.36 \pm 0.05$ & & $77.0 \pm 8.5$ & $-5.0 \pm 9.2$\\
13334263-2223301 & $13.75 \pm 0.03$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 133342.61-222329.8 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $-21.8 \pm 5.8$ & $22.5 \pm 6.5$\\
13334264+1758544 & $14.91 \pm 0.03$ & $14.35 \pm 0.04$ & $13.94 \pm 0.04$ & & 133342.66+175854.0 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $22.3 \pm 6.4$ & $-32.8 \pm 7.0$\\
13334319+3410429 & $13.25 \pm 0.03$ & $12.66 \pm 0.03$ & $12.38 \pm 0.02$ & & 133343.12+341042.9 & $12.20 \pm 0.02$ & $12.03 \pm 0.02$ & & $-84.0 \pm 6.9$ & $3.4 \pm 7.5$\\
13334346-2408355 & $16.08 \pm 0.09$ & $15.52 \pm 0.12$ & $15.20 \pm 0.15$ & & 133343.56-240837.2 & $14.87 \pm 0.03$ & $14.60 \pm 0.06$ & & $113.0 \pm 18.5$ & $-151.7 \pm 18.7$\\
13334373+0218253 & $14.60 \pm 0.03$ & $13.99 \pm 0.04$ & $13.71 \pm 0.04$ & & 133343.69+021824.9 & $13.49 \pm 0.02$ & $13.29 \pm 0.03$ & & $-59.1 \pm 12.0$ & $-36.9 \pm 11.7$\\
13334392+0419263 & $12.67 \pm 0.02$ & $12.04 \pm 0.02$ & $11.76 \pm 0.02$ & & 133343.86+041925.9 & $11.55 \pm 0.02$ & $11.33 \pm 0.02$ & & $-90.2 \pm 8.1$ & $-35.8 \pm 7.8$\\
13334456+3408501 & $12.46 \pm 0.03$ & $11.94 \pm 0.03$ & $11.63 \pm 0.02$ & & 133344.56+340849.0 & $11.45 \pm 0.02$ & $11.24 \pm 0.02$ & & $4.0 \pm 6.6$ & $-103.1 \pm 8.0$\\
13334483-2037028 & $12.43 \pm 0.02$ & $11.90 \pm 0.02$ & $11.61 \pm 0.02$ & & 133344.78-203703.1 & $11.40 \pm 0.02$ & $11.21 \pm 0.02$ & & $-71.1 \pm 6.5$ & $-27.2 \pm 7.2$\\
13334537+2948008 & $13.92 \pm 0.02$ & $13.41 \pm 0.03$ & $13.09 \pm 0.03$ & & 133345.32+294800.6 & $12.82 \pm 0.02$ & $12.62 \pm 0.03$ & & $-53.3 \pm 8.5$ & $-16.3 \pm 5.6$\\
13334540-0215599 & $15.38 \pm 0.04$ & $14.37 \pm 0.04$ & $13.85 \pm 0.05$ & & 133345.19-021601.2 & $13.54 \pm 0.03$ & $13.27 \pm 0.03$ & & $-277.9 \pm 14.2$ & $-117.8 \pm 13.9$\\
13334626+2513375 & $15.38 \pm 0.05$ & $14.84 \pm 0.06$ & $14.46 \pm 0.06$ & & 133346.18+251337.2 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $-97.3 \pm 8.8$ & $-30.2 \pm 8.2$\\
13334626-1404331 & $15.19 \pm 0.04$ & $14.65 \pm 0.05$ & $14.36 \pm 0.07$ & & 133346.21-140433.4 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $-56.1 \pm 7.4$ & $-27.5 \pm 6.8$\\
13334629-1451197 & $14.26 \pm 0.03$ & $13.70 \pm 0.03$ & $13.41 \pm 0.04$ & & 133346.25-145120.3 & $13.24 \pm 0.03$ & $13.03 \pm 0.03$ & & $-41.1 \pm 6.1$ & $-48.3 \pm 6.5$\\
13334694+1157521 & $15.80 \pm 0.07$ & $15.15 \pm 0.10$ & $14.72 \pm 0.10$ & & 133346.89+115752.0 & $14.53 \pm 0.03$ & $14.25 \pm 0.05$ & & $-60.8 \pm 11.4$ & $-6.0 \pm 7.8$\\
13334703+1222108 & $15.09 \pm 0.04$ & $14.56 \pm 0.06$ & $14.24 \pm 0.06$ & & 133346.98+122210.8 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $-59.0 \pm 7.8$ & $-1.5 \pm 6.6$\\
13334773+5304477 & $15.70 \pm 0.06$ & $15.15 \pm 0.10$ & $14.72 \pm 0.07$ & & 133347.76+530447.3 & $14.43 \pm 0.03$ & $14.24 \pm 0.04$ & & $28.6 \pm 4.6$ & $-35.4 \pm 9.6$\\
13334891-0721552 & $15.74 \pm 0.06$ & $15.15 \pm 0.09$ & $14.84 \pm 0.12$ & & 133348.86-072155.8 & $14.67 \pm 0.03$ & $14.36 \pm 0.05$ & & $-60.4 \pm 9.6$ & $-51.0 \pm 10.4$\\
13334924+3622300 & $16.42 \pm 0.09$ & $15.83 \pm 0.11$ & $15.41 \pm 0.13$ & & 133349.31+362228.9 & $15.20 \pm 0.04$ & $14.97 \pm 0.07$ & & $74.7 \pm 15.2$ & $-84.5 \pm 14.9$\\
13335034+1638317 & $14.89 \pm 0.04$ & $14.30 \pm 0.05$ & $13.77 \pm 0.05$ & & 133350.24+163832.3 & $13.38 \pm 0.02$ & $13.11 \pm 0.03$ & & $-113.4 \pm 7.3$ & $44.7 \pm 6.4$\\
13335136+6241160 & $16.61 \pm 0.14$ & $16.04 \pm 0.20$ & $15.30 \pm 0.14$ & & 133351.46+624116.3 & $14.85 \pm 0.03$ & $14.56 \pm 0.04$ & & $60.5 \pm 5.7$ & $28.2 \pm 21.8$\\
13335195+4818065 & $14.49 \pm 0.03$ & $13.94 \pm 0.05$ & $13.58 \pm 0.04$ & & 133351.76+481807.1 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $-175.1 \pm 6.0$ & $63.3 \pm 8.2$\\
13335251+0242401 & $15.27 \pm 0.05$ & $14.61 \pm 0.04$ & $14.32 \pm 0.09$ & & 133352.47+024240.1 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $-57.6 \pm 11.4$ & $2.8 \pm 14.5$\\
13335292-1411435 & $15.88 \pm 0.08$ & $15.34 \pm 0.10$ & $14.89 \pm 0.15$ & & 133352.96-141143.2 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $42.9 \pm 7.4$ & $28.5 \pm 8.3$\\
13335500-1901409 & $13.81 \pm 0.03$ & $13.30 \pm 0.04$ & $12.96 \pm 0.03$ & & 133354.99-190141.4 & $12.77 \pm 0.02$ & $12.54 \pm 0.02$ & & $-17.7 \pm 5.9$ & $-44.2 \pm 7.5$\\
13335513+3137268 & $15.09 \pm 0.04$ & $14.50 \pm 0.05$ & $14.22 \pm 0.05$ & & 133355.07+313726.9 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-75.8 \pm 6.9$ & $6.4 \pm 8.6$\\
13335603-0758222 & $11.46 \pm 0.02$ & $10.87 \pm 0.02$ & $10.55 \pm 0.02$ & & 133356.10-075822.7 & $10.38 \pm 0.02$ & $10.18 \pm 0.02$ & & $88.2 \pm 7.9$ & $-44.0 \pm 6.5$\\
13335648-0229133 & $12.60 \pm 0.02$ & $12.05 \pm 0.03$ & $11.76 \pm 0.02$ & & 133356.51-022913.4 & $11.57 \pm 0.02$ & $11.35 \pm 0.02$ & & $34.9 \pm 6.4$ & $-7.9 \pm 7.0$\\
13335731-0823191 & $16.58 \pm 0.14$ & $15.80 \pm 0.15$ & $14.96 \pm 0.16$ & & 133357.36-082320.0 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $66.8 \pm 15.8$ & $-80.2 \pm 16.8$\\
13335836-0049401 & $15.17 \pm 0.04$ & $14.60 \pm 0.05$ & $14.25 \pm 0.08$ & & 133358.33-004940.5 & $14.08 \pm 0.03$ & $13.86 \pm 0.04$ & & $-31.3 \pm 7.3$ & $-36.0 \pm 8.0$\\
13335858+7223481 & $13.85 \pm 0.03$ & $13.23 \pm 0.03$ & $12.88 \pm 0.03$ & & 133358.72+722347.9 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $62.2 \pm 2.2$ & $-23.1 \pm 15.1$\\
13335906+4004390 & $16.03 \pm 0.06$ & $15.34 \pm 0.07$ & $14.85 \pm 0.08$ & & 133359.09+400438.8 & $14.66 \pm 0.03$ & $14.39 \pm 0.04$ & & $31.8 \pm 4.9$ & $-18.3 \pm 7.8$\\
13335923-3948281 & $14.94 \pm 0.05$ & $14.36 \pm 0.05$ & $14.00 \pm 0.06$ & & 133359.14-394828.2 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $-95.9 \pm 6.3$ & $-8.9 \pm 7.6$\\
13335930-2839283 & $14.67 \pm 0.03$ & $14.06 \pm 0.03$ & $13.76 \pm 0.04$ & & 133359.28-283928.0 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $-22.4 \pm 5.7$ & $27.0 \pm 7.1$\\
13335947-2141406 & $14.78 \pm 0.04$ & $14.17 \pm 0.04$ & $13.85 \pm 0.05$ & & 133359.41-214140.8 & $13.67 \pm 0.02$ & $13.44 \pm 0.03$ & & $-82.0 \pm 7.6$ & $-14.2 \pm 6.8$\\
13340413-0725379 & $15.47 \pm 0.06$ & $14.71 \pm 0.06$ & $14.33 \pm 0.09$ & & 133404.04-072538.2 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $-117.6 \pm 9.3$ & $-23.1 \pm 10.9$\\
13340433-1414045 & $15.94 \pm 0.08$ & $15.28 \pm 0.08$ & $14.93 \pm 0.12$ & & 133404.28-141404.6 & $14.69 \pm 0.03$ & $14.51 \pm 0.05$ & & $-53.8 \pm 9.0$ & $-11.8 \pm 9.4$\\
13340467-1616375 & $15.74 \pm 0.06$ & $15.10 \pm 0.08$ & $14.83 \pm 0.12$ & & 133404.61-161638.0 & $14.58 \pm 0.03$ & $14.31 \pm 0.05$ & & $-69.2 \pm 8.0$ & $-37.3 \pm 8.2$\\
13340480+4553147 & $13.46 \pm 0.02$ & $12.86 \pm 0.02$ & $12.54 \pm 0.02$ & & 133405.09+455312.7 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $245.3 \pm 7.7$ & $-158.8 \pm 6.8$\\
13340517-1328054 & $15.24 \pm 0.06$ & $14.67 \pm 0.05$ & $14.36 \pm 0.08$ & & 133405.08-132805.0 & $13.98 \pm 0.03$ & $13.71 \pm 0.04$ & & $-106.8 \pm 7.7$ & $35.3 \pm 7.5$\\
13340524+3150530 & $16.15 \pm 0.08$ & $15.61 \pm 0.12$ & $15.28 \pm 0.13$ & & 133405.21+315052.1 & $15.07 \pm 0.03$ & $14.88 \pm 0.06$ & & $-44.6 \pm 12.7$ & $-87.0 \pm 15.8$\\
13340619+5039011 & $16.25 \pm 0.09$ & $15.65 \pm 0.12$ & $15.29 \pm 0.12$ & & 133406.14+503901.0 & $15.12 \pm 0.03$ & $14.82 \pm 0.05$ & & $-40.3 \pm 7.1$ & $-10.5 \pm 17.0$\\
13340623+1940351 & $15.48 \pm 0.06$ & $14.83 \pm 0.06$ & $14.00 \pm 0.05$ & & 133406.16+194036.4 & $13.68 \pm 0.03$ & $13.40 \pm 0.03$ & & $-68.5 \pm 6.0$ & $96.5 \pm 6.9$\\
13340731+4707596 & $14.42 \pm 0.03$ & $13.86 \pm 0.03$ & $13.57 \pm 0.04$ & & 133407.34+470759.4 & $13.41 \pm 0.02$ & $13.18 \pm 0.03$ & & $27.9 \pm 3.4$ & $-18.5 \pm 6.8$\\
13340804-3556325 & $16.17 \pm 0.10$ & $15.61 \pm 0.12$ & $15.30 \pm 0.18$ & & 133407.95-355632.0 & $15.04 \pm 0.03$ & $14.83 \pm 0.06$ & & $-91.9 \pm 12.0$ & $42.0 \pm 18.3$\\
13340827-2122588 & $15.14 \pm 0.04$ & $14.55 \pm 0.05$ & $14.22 \pm 0.06$ & & 133408.20-212258.4 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $-78.1 \pm 8.4$ & $33.6 \pm 7.5$\\
13340968-1618164 & $14.30 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 133409.65-161816.2 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $-42.1 \pm 6.0$ & $15.4 \pm 6.2$\\
13341121-1615534 & $13.87 \pm 0.02$ & $13.33 \pm 0.03$ & $13.00 \pm 0.04$ & & 133411.18-161553.6 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $-30.8 \pm 5.9$ & $-16.1 \pm 6.1$\\
13341126+0907519 & $12.45 \pm 0.02$ & $11.93 \pm 0.02$ & $11.55 \pm 0.02$ & & 133411.13+090752.4 & $11.37 \pm 0.02$ & $11.13 \pm 0.02$ & & $-193.3 \pm 15.8$ & $49.2 \pm 8.8$\\
13341160-0638328 & $15.66 \pm 0.06$ & $15.16 \pm 0.07$ & $14.73 \pm 0.12$ & & 133411.54-063832.9 & $14.56 \pm 0.03$ & $14.31 \pm 0.05$ & & $-80.3 \pm 15.4$ & $-8.4 \pm 8.6$\\
13341216-8226232 & $14.57 \pm 0.04$ & $13.75 \pm 0.04$ & $13.18 \pm 0.05$ & & 133411.63-822622.8 & $12.93 \pm 0.02$ & $12.71 \pm 0.02$ & & $-103.2 \pm 2.6$ & $36.2 \pm 8.9$\\
13341217+6444511 & $13.27 \pm 0.02$ & $12.70 \pm 0.03$ & $12.42 \pm 0.02$ & & 133412.19+644450.0 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $9.6 \pm 1.9$ & $-105.6 \pm 7.5$\\
13341489+0859392 & $14.10 \pm 0.03$ & $13.49 \pm 0.03$ & $13.17 \pm 0.04$ & & 133414.90+085938.7 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $8.1 \pm 11.9$ & $-42.4 \pm 8.1$\\
13341652+4118416 & $16.62 \pm 0.10$ & $16.01 \pm 0.14$ & $15.59 \pm 0.15$ & & 133416.44+411841.4 & $14.99 \pm 0.03$ & $14.72 \pm 0.05$ & & $-67.6 \pm 10.2$ & $-12.9 \pm 15.8$\\
13341662+5143307 & $14.71 \pm 0.04$ & $14.17 \pm 0.04$ & $13.84 \pm 0.04$ & & 133416.58+514330.8 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $-30.3 \pm 3.9$ & $6.9 \pm 8.2$\\
13341714+6112135 & $14.24 \pm 0.02$ & $13.60 \pm 0.04$ & $13.33 \pm 0.04$ & & 133417.10+611213.5 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $-30.6 \pm 2.5$ & $-2.7 \pm 8.7$\\
13341728+6456441 & $15.99 \pm 0.08$ & $15.41 \pm 0.11$ & $14.95 \pm 0.11$ & & 133417.21+645644.0 & $14.77 \pm 0.03$ & $14.50 \pm 0.04$ & & $-40.9 \pm 2.9$ & $-15.0 \pm 9.6$\\
13341775+3648321 & $15.32 \pm 0.04$ & $14.80 \pm 0.05$ & $14.49 \pm 0.06$ & & 133417.69+364832.1 & $14.32 \pm 0.03$ & $14.06 \pm 0.04$ & & $-58.2 \pm 5.3$ & $1.7 \pm 6.7$\\
13341888+1736080 & $16.02 \pm 0.09$ & $15.45 \pm 0.13$ & $14.96 \pm 0.13$ & & 133418.92+173608.7 & $14.75 \pm 0.03$ & $14.57 \pm 0.05$ & & $45.6 \pm 9.7$ & $55.6 \pm 10.1$\\
13342287+0358360 & $14.63 \pm 0.03$ & $14.01 \pm 0.03$ & $13.74 \pm 0.04$ & & 133422.78+035836.4 & $13.48 \pm 0.03$ & $13.17 \pm 0.03$ & & $-136.5 \pm 10.5$ & $39.4 \pm 9.2$\\
13342295-2746316 & $14.26 \pm 0.02$ & $13.71 \pm 0.03$ & $13.37 \pm 0.04$ & & 133422.84-274631.1 & $13.20 \pm 0.03$ & $13.00 \pm 0.03$ & & $-131.2 \pm 8.0$ & $44.1 \pm 7.0$\\
13342366-0322293 & $12.82 \pm 0.03$ & $12.24 \pm 0.03$ & $11.94 \pm 0.03$ & & 133423.63-032229.7 & $11.78 \pm 0.02$ & $11.61 \pm 0.02$ & & $-38.4 \pm 7.2$ & $-36.5 \pm 7.1$\\
13342505+2056598 & $15.37 \pm 0.06$ & $14.85 \pm 0.07$ & $14.49 \pm 0.09$ & & 133425.03+205658.9 & $14.26 \pm 0.03$ & $14.03 \pm 0.04$ & & $-27.4 \pm 6.8$ & $-68.6 \pm 8.6$\\
13342543+1527004 & $15.07 \pm 0.04$ & $14.53 \pm 0.05$ & $14.21 \pm 0.06$ & & 133425.39+152700.4 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $-46.5 \pm 6.4$ & $-4.9 \pm 6.6$\\
13342635+0418212 & $14.22 \pm 0.03$ & $13.68 \pm 0.02$ & $13.36 \pm 0.03$ & & 133426.32+041821.5 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-43.8 \pm 9.5$ & $30.0 \pm 9.4$\\
13342653-4215058 & $14.22 \pm 0.03$ & $13.61 \pm 0.03$ & $13.28 \pm 0.04$ & & 133426.48-421505.8 & $13.10 \pm 0.02$ & $12.93 \pm 0.03$ & & $-50.5 \pm 5.1$ & $5.5 \pm 7.5$\\
13342735-2624033 & $14.01 \pm 0.03$ & $13.39 \pm 0.03$ & $13.12 \pm 0.04$ & & 133427.32-262403.7 & $12.91 \pm 0.02$ & $12.74 \pm 0.03$ & & $-34.7 \pm 5.8$ & $-36.6 \pm 7.5$\\
13342743+5010099 & $14.64 \pm 0.04$ & $14.11 \pm 0.04$ & $13.80 \pm 0.05$ & & 133427.43+501009.3 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $0.6 \pm 4.3$ & $-50.1 \pm 8.2$\\
13342806+5258199 & $15.02 \pm 0.05$ & $14.35 \pm 0.05$ & $13.92 \pm 0.04$ & & 133427.84+525819.7 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $-192.7 \pm 6.1$ & $-17.1 \pm 8.1$\\
13342827+2616021 & $14.27 \pm 0.02$ & $13.74 \pm 0.03$ & $13.44 \pm 0.03$ & & 133428.14+261602.5 & $13.19 \pm 0.02$ & $12.95 \pm 0.03$ & & $-157.6 \pm 9.1$ & $38.6 \pm 8.9$\\
13342846+4128166 & $15.09 \pm 0.04$ & $14.48 \pm 0.04$ & $14.21 \pm 0.05$ & & 133428.42+412816.8 & $13.96 \pm 0.03$ & $13.74 \pm 0.03$ & & $-37.9 \pm 4.2$ & $14.9 \pm 7.7$\\
13342918+3303043 & $12.50 \pm 0.02$ & $11.93 \pm 0.03$ & $11.61 \pm 0.02$ & & 133428.63+330303.9 & $11.41 \pm 0.02$ & $11.17 \pm 0.02$ & & $-659.6 \pm 17.2$ & $-37.5 \pm 8.4$\\
13342928+3641534 & $15.68 \pm 0.04$ & $14.95 \pm 0.05$ & $14.53 \pm 0.06$ & & 133429.28+364152.5 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $-6.7 \pm 5.2$ & $-68.1 \pm 13.0$\\
13343219-1434581 & $16.12 \pm 0.08$ & $15.31 \pm 0.09$ & $14.98 \pm 0.13$ & & 133432.11-143458.6 & $14.50 \pm 0.03$ & $14.27 \pm 0.05$ & & $-96.7 \pm 11.2$ & $-46.6 \pm 11.3$\\
13343224-3513061 & $16.10 \pm 0.09$ & $15.48 \pm 0.10$ & $15.17 \pm 0.16$ & & 133432.22-351307.1 & $15.01 \pm 0.04$ & $14.74 \pm 0.06$ & & $-27.9 \pm 10.0$ & $-92.0 \pm 15.0$\\
13343230-0305323 & $16.72 \pm 0.15$ & $16.05 \pm 0.17$ & $15.03 \pm 0.15$ & & 133432.32-030533.3 & $14.74 \pm 0.03$ & $14.45 \pm 0.05$ & & $30.3 \pm 20.1$ & $-88.2 \pm 17.6$\\
13343269+1310081 & $14.65 \pm 0.03$ & $14.01 \pm 0.05$ & $13.68 \pm 0.04$ & & 133432.64+131008.1 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $-66.2 \pm 8.9$ & $-4.0 \pm 8.8$\\
13343303+0226105 & $14.11 \pm 0.03$ & $13.56 \pm 0.02$ & $13.26 \pm 0.03$ & & 133433.00+022610.3 & $13.05 \pm 0.02$ & $12.82 \pm 0.03$ & & $-49.8 \pm 10.0$ & $-14.7 \pm 7.3$\\
13343305-1635209 & $14.10 \pm 0.03$ & $13.53 \pm 0.03$ & $13.26 \pm 0.04$ & & 133433.17-163524.7 & $13.03 \pm 0.03$ & $12.80 \pm 0.03$ & & $155.5 \pm 9.3$ & $-330.2 \pm 16.1$\\
13343386+0248302 & $15.54 \pm 0.06$ & $14.77 \pm 0.06$ & $14.46 \pm 0.09$ & & 133433.77+024829.3 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $-123.4 \pm 10.0$ & $-78.1 \pm 9.0$\\
13343387-1330124 & $16.78 \pm 0.18$ & $15.66 \pm 0.13$ & $14.97 \pm 0.15$ & & 133433.91-133013.2 & $14.75 \pm 0.03$ & $14.41 \pm 0.05$ & & $50.3 \pm 16.4$ & $-69.9 \pm 17.5$\\
13343406+3217453 & $16.00 \pm 0.07$ & $15.46 \pm 0.10$ & $15.11 \pm 0.11$ & & 133434.08+321744.8 & $14.91 \pm 0.03$ & $14.68 \pm 0.05$ & & $26.2 \pm 9.0$ & $-48.1 \pm 11.3$\\
13343492+3738234 & $15.18 \pm 0.04$ & $14.58 \pm 0.04$ & $14.18 \pm 0.05$ & & 133434.87+373823.4 & $13.98 \pm 0.03$ & $13.81 \pm 0.03$ & & $-51.8 \pm 4.9$ & $3.6 \pm 6.4$\\
13343730+1221571 & $14.60 \pm 0.03$ & $13.93 \pm 0.05$ & $13.59 \pm 0.04$ & & 133437.21+122157.3 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $-123.1 \pm 13.8$ & $25.4 \pm 8.9$\\
13343749-3720245 & $16.33 \pm 0.12$ & $15.66 \pm 0.13$ & $15.36 \pm 0.17$ & & 133437.50-372023.3 & $15.08 \pm 0.03$ & $14.84 \pm 0.06$ & & $4.2 \pm 11.8$ & $106.1 \pm 19.4$\\
13343762+2920034 & $14.98 \pm 0.04$ & $14.40 \pm 0.05$ & $14.11 \pm 0.05$ & & 133437.35+292004.5 & $13.95 \pm 0.03$ & $13.69 \pm 0.03$ & & $-314.8 \pm 9.1$ & $93.9 \pm 11.7$\\
13343864+0259447 & $14.67 \pm 0.03$ & $14.10 \pm 0.04$ & $13.83 \pm 0.06$ & & 133438.62+025944.5 & $13.58 \pm 0.03$ & $13.41 \pm 0.03$ & & $-42.8 \pm 7.7$ & $-15.2 \pm 7.5$\\
13343943+0249396 & $14.81 \pm 0.04$ & $14.18 \pm 0.05$ & $13.90 \pm 0.05$ & & 133439.40+024939.2 & $13.74 \pm 0.03$ & $13.57 \pm 0.03$ & & $-42.6 \pm 7.8$ & $-42.7 \pm 7.8$\\
13343964-0044520 & $14.92 \pm 0.04$ & $14.40 \pm 0.04$ & $14.03 \pm 0.07$ & & 133439.53-004451.9 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $-142.7 \pm 13.7$ & $8.7 \pm 9.9$\\
13344012-2103513 & $14.19 \pm 0.03$ & $13.61 \pm 0.03$ & $13.28 \pm 0.03$ & & 133439.88-210351.5 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $-267.6 \pm 12.1$ & $-13.6 \pm 6.1$\\
13344199-1946361 & $14.76 \pm 0.03$ & $14.20 \pm 0.04$ & $13.89 \pm 0.05$ & & 133441.92-194636.6 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $-71.2 \pm 6.5$ & $-34.8 \pm 6.6$\\
13344234-1819232 & $15.63 \pm 0.07$ & $15.10 \pm 0.09$ & $14.80 \pm 0.12$ & & 133442.26-181922.8 & $14.47 \pm 0.03$ & $14.25 \pm 0.04$ & & $-100.9 \pm 8.6$ & $28.7 \pm 9.1$\\
13344272-3411303 & $12.31 \pm 0.02$ & $11.77 \pm 0.02$ & $11.47 \pm 0.03$ & & 133442.67-341130.2 & $11.27 \pm 0.02$ & $11.08 \pm 0.02$ & & $-55.0 \pm 5.6$ & $7.0 \pm 7.0$\\
13344274-0047507 & $14.61 \pm 0.03$ & $14.03 \pm 0.03$ & $13.73 \pm 0.05$ & & 133442.68-004751.0 & $13.53 \pm 0.02$ & $13.36 \pm 0.03$ & & $-80.3 \pm 12.6$ & $-25.3 \pm 9.0$\\
13344352+5258224 & $16.44 \pm 0.11$ & $15.76 \pm 0.15$ & $15.34 \pm 0.14$ & & 133443.44+525822.8 & $15.08 \pm 0.03$ & $14.89 \pm 0.06$ & & $-68.2 \pm 7.3$ & $43.5 \pm 18.9$\\
13344362+4010567 & $16.47 \pm 0.09$ & $15.73 \pm 0.11$ & $15.41 \pm 0.14$ & & 133443.53+401056.4 & $15.25 \pm 0.03$ & $15.06 \pm 0.06$ & & $-81.0 \pm 11.2$ & $-24.6 \pm 15.3$\\
13344407-0055589 & $14.57 \pm 0.03$ & $14.04 \pm 0.04$ & $13.66 \pm 0.04$ & & 133444.02-005558.7 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $-65.5 \pm 12.4$ & $15.2 \pm 8.2$\\
13344418+4011132 & $16.70 \pm 0.11$ & $16.18 \pm 0.17$ & $15.39 \pm 0.13$ & & 133444.13+401112.3 & $14.85 \pm 0.03$ & $14.61 \pm 0.05$ & & $-49.2 \pm 10.8$ & $-68.2 \pm 18.0$\\
13344462+3626076 & $15.38 \pm 0.04$ & $14.79 \pm 0.05$ & $14.51 \pm 0.07$ & & 133444.54+362607.9 & $14.32 \pm 0.03$ & $14.11 \pm 0.04$ & & $-75.9 \pm 5.5$ & $20.6 \pm 11.5$\\
13344490+1454272 & $13.23 \pm 0.02$ & $12.69 \pm 0.03$ & $12.39 \pm 0.02$ & & 133444.93+145426.4 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $45.3 \pm 11.4$ & $-71.5 \pm 9.0$\\
13344498+1606594 & $12.98 \pm 0.02$ & $12.41 \pm 0.03$ & $12.14 \pm 0.02$ & & 133445.00+160657.8 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $24.5 \pm 6.4$ & $-154.7 \pm 13.1$\\
13344529-2047228 & $14.13 \pm 0.03$ & $13.57 \pm 0.03$ & $13.21 \pm 0.03$ & & 133445.30-204723.4 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $7.2 \pm 5.5$ & $-48.9 \pm 6.5$\\
13344572+4929473 & $16.65 \pm 0.14$ & $16.13 \pm 0.20$ & $15.26 \pm 0.13$ & & 133445.65+492947.4 & $14.52 \pm 0.03$ & $14.29 \pm 0.04$ & & $-66.5 \pm 10.6$ & $5.7 \pm 24.6$\\
13344815+6825293 & $14.05 \pm 0.03$ & $13.49 \pm 0.04$ & $13.20 \pm 0.04$ & & 133448.21+682528.1 & $13.02 \pm 0.02$ & $12.82 \pm 0.02$ & & $32.7 \pm 2.3$ & $-116.4 \pm 9.2$\\
13344873+0746473 & $12.78 \pm 0.03$ & $12.24 \pm 0.02$ & $11.96 \pm 0.02$ & & 133448.80+074646.3 & $11.80 \pm 0.02$ & $11.62 \pm 0.02$ & & $101.1 \pm 10.5$ & $-93.5 \pm 8.2$\\
13344884+6338265 & $15.34 \pm 0.06$ & $14.79 \pm 0.07$ & $14.51 \pm 0.07$ & & 133448.95+633826.8 & $14.19 \pm 0.03$ & $13.97 \pm 0.03$ & & $69.0 \pm 3.0$ & $29.4 \pm 8.3$\\
13344989+3454349 & $15.42 \pm 0.05$ & $14.81 \pm 0.07$ & $14.53 \pm 0.09$ & & 133449.90+345435.4 & $14.21 \pm 0.03$ & $13.98 \pm 0.03$ & & $15.3 \pm 5.6$ & $44.7 \pm 9.1$\\
13344997-4012206 & $13.37 \pm 0.02$ & $12.77 \pm 0.02$ & $12.49 \pm 0.02$ & & 133449.95-401220.8 & $12.30 \pm 0.02$ & $12.07 \pm 0.02$ & & $-20.5 \pm 4.3$ & $-24.5 \pm 6.5$\\
13345075+4340050 & $13.14 \pm 0.02$ & $12.60 \pm 0.02$ & $12.31 \pm 0.02$ & & 133450.44+434007.7 & $12.15 \pm 0.02$ & $11.93 \pm 0.02$ & & $-274.2 \pm 6.9$ & $220.2 \pm 7.6$\\
13345148-1323019 & $13.43 \pm 0.02$ & $12.86 \pm 0.02$ & $12.53 \pm 0.02$ & & 133451.44-132301.7 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $-55.3 \pm 7.9$ & $14.3 \pm 7.1$\\
13345162+3422233 & $15.26 \pm 0.05$ & $14.70 \pm 0.08$ & $14.42 \pm 0.06$ & & 133451.59+342223.3 & $14.14 \pm 0.03$ & $13.93 \pm 0.03$ & & $-40.7 \pm 6.1$ & $-1.6 \pm 8.3$\\
13345268+4322397 & $13.72 \pm 0.02$ & $13.16 \pm 0.02$ & $12.89 \pm 0.03$ & & 133452.69+432238.6 & $12.70 \pm 0.02$ & $12.51 \pm 0.02$ & & $6.0 \pm 3.9$ & $-83.6 \pm 6.2$\\
13345302+4526492 & $13.23 \pm 0.02$ & $12.65 \pm 0.02$ & $12.38 \pm 0.02$ & & 133452.79+452649.6 & $12.15 \pm 0.02$ & $11.97 \pm 0.02$ & & $-202.2 \pm 5.7$ & $34.2 \pm 5.8$\\
13345307+1907084 & $14.63 \pm 0.03$ & $14.07 \pm 0.04$ & $13.78 \pm 0.05$ & & 133453.03+190708.4 & $13.45 \pm 0.02$ & $13.20 \pm 0.03$ & & $-52.3 \pm 6.6$ & $2.4 \pm 6.8$\\
13345325+8304450 & $15.04 \pm 0.05$ & $14.49 \pm 0.06$ & $14.07 \pm 0.06$ & & 133452.97+830445.7 & $13.90 \pm 0.02$ & $13.66 \pm 0.03$ & & $-43.6 \pm 1.1$ & $62.0 \pm 7.0$\\
13345480+1847556 & $13.17 \pm 0.02$ & $12.59 \pm 0.03$ & $12.25 \pm 0.02$ & & 133454.79+184755.1 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $-2.4 \pm 7.2$ & $-39.1 \pm 6.6$\\
13345480-1133381 & $15.37 \pm 0.04$ & $14.77 \pm 0.06$ & $14.50 \pm 0.10$ & & 133454.77-113338.6 & $14.29 \pm 0.03$ & $14.12 \pm 0.04$ & & $-33.0 \pm 8.7$ & $-38.5 \pm 9.8$\\
13345625-2120352 & $15.63 \pm 0.07$ & $15.01 \pm 0.08$ & $14.66 \pm 0.10$ & & 133456.31-212035.9 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $67.7 \pm 7.4$ & $-51.3 \pm 8.6$\\
13345626+3925404 & $14.67 \pm 0.03$ & $14.08 \pm 0.03$ & $13.79 \pm 0.04$ & & 133456.27+392539.6 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $2.8 \pm 4.5$ & $-64.6 \pm 9.9$\\
13345648+3221013 & $15.69 \pm 0.06$ & $15.12 \pm 0.09$ & $14.84 \pm 0.10$ & & 133456.51+322100.9 & $14.67 \pm 0.03$ & $14.47 \pm 0.05$ & & $33.3 \pm 7.0$ & $-29.6 \pm 10.5$\\
13345744-2533255 & $15.63 \pm 0.06$ & $15.12 \pm 0.07$ & $14.81 \pm 0.11$ & & 133457.35-253326.1 & $14.56 \pm 0.03$ & $14.31 \pm 0.05$ & & $-104.5 \pm 8.8$ & $-56.5 \pm 9.1$\\
13345866-0151079 & $12.54 \pm 0.03$ & $12.03 \pm 0.02$ & $11.70 \pm 0.02$ & & 133458.57-015108.2 & $11.52 \pm 0.02$ & $11.31 \pm 0.02$ & & $-115.9 \pm 10.0$ & $-26.9 \pm 6.4$\\
13345989+1404353 & $14.55 \pm 0.04$ & $14.00 \pm 0.05$ & $13.72 \pm 0.05$ & & 133459.88+140434.7 & $13.49 \pm 0.02$ & $13.27 \pm 0.03$ & & $-12.2 \pm 16.4$ & $-51.8 \pm 8.4$\\
13350238-2508327 & $13.53 \pm 0.02$ & $12.95 \pm 0.02$ & $12.67 \pm 0.02$ & & 133502.39-250833.4 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $19.2 \pm 5.6$ & $-66.4 \pm 7.1$\\
13350301-8243225 & $14.70 \pm 0.05$ & $14.04 \pm 0.05$ & $13.74 \pm 0.07$ & & 133502.79-824322.5 & $13.47 \pm 0.03$ & $13.30 \pm 0.03$ & & $-39.7 \pm 1.1$ & $4.3 \pm 10.0$\\
13350319-1428024 & $16.36 \pm 0.13$ & $15.33 \pm 0.11$ & $14.90 \pm 0.13$ & & 133503.21-142802.0 & $14.39 \pm 0.03$ & $14.20 \pm 0.04$ & & $32.6 \pm 9.3$ & $36.1 \pm 9.9$\\
13350329+4135093 & $16.02 \pm 0.06$ & $15.51 \pm 0.08$ & $15.15 \pm 0.10$ & & 133503.31+413509.8 & $14.81 \pm 0.03$ & $14.58 \pm 0.05$ & & $21.0 \pm 5.8$ & $38.6 \pm 9.3$\\
13350456-8539241 & $15.40 \pm 0.06$ & $14.68 \pm 0.06$ & $14.29 \pm 0.08$ & & 133503.72-853924.2 & $14.11 \pm 0.03$ & $13.94 \pm 0.03$ & & $-91.6 \pm 2.3$ & $-14.4 \pm 13.6$\\
13350479-1142447 & $15.30 \pm 0.05$ & $14.72 \pm 0.06$ & $14.35 \pm 0.09$ & & 133504.73-114245.4 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-83.5 \pm 8.0$ & $-59.5 \pm 9.1$\\
13350513-1344311 & $15.15 \pm 0.04$ & $14.54 \pm 0.05$ & $14.19 \pm 0.07$ & & 133505.06-134430.5 & $14.02 \pm 0.03$ & $13.73 \pm 0.04$ & & $-83.7 \pm 7.8$ & $55.8 \pm 8.3$\\
13350592-2522510 & $15.05 \pm 0.04$ & $14.51 \pm 0.04$ & $14.24 \pm 0.07$ & & 133505.88-252250.4 & $14.01 \pm 0.03$ & $13.77 \pm 0.04$ & & $-49.8 \pm 6.7$ & $53.9 \pm 7.8$\\
13350594-1828589 & $14.56 \pm 0.02$ & $13.94 \pm 0.04$ & $13.60 \pm 0.04$ & & 133505.93-182859.6 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $-11.3 \pm 6.5$ & $-54.2 \pm 7.6$\\
13350598+0700319 & $12.53 \pm 0.02$ & $11.99 \pm 0.02$ & $11.70 \pm 0.02$ & & 133505.95+070031.8 & $11.55 \pm 0.02$ & $11.37 \pm 0.02$ & & $-34.6 \pm 7.9$ & $-18.6 \pm 7.0$\\
13350687+7143374 & $15.20 \pm 0.05$ & $14.68 \pm 0.07$ & $14.39 \pm 0.06$ & & 133506.81+714337.0 & $14.14 \pm 0.03$ & $13.95 \pm 0.03$ & & $-24.8 \pm 1.9$ & $-35.8 \pm 7.6$\\
13350793-0752545 & $16.19 \pm 0.10$ & $15.56 \pm 0.15$ & $15.06 \pm 0.16$ & & 133507.99-075253.9 & $14.79 \pm 0.03$ & $14.52 \pm 0.05$ & & $77.1 \pm 17.9$ & $51.9 \pm 15.8$\\
13350821-0538484 & $14.15 \pm 0.03$ & $13.54 \pm 0.03$ & $13.26 \pm 0.04$ & & 133508.16-053848.9 & $13.08 \pm 0.02$ & $12.85 \pm 0.03$ & & $-58.9 \pm 15.5$ & $-46.0 \pm 7.5$\\
13350872+2412079 & $16.62 \pm 0.15$ & $15.75 \pm 0.16$ & $15.04 \pm 0.12$ & & 133508.73+241208.9 & $14.77 \pm 0.03$ & $14.46 \pm 0.05$ & & $15.8 \pm 13.9$ & $93.6 \pm 14.7$\\
13351019+4037114 & $15.41 \pm 0.04$ & $14.84 \pm 0.06$ & $14.52 \pm 0.06$ & & 133510.23+403711.0 & $14.35 \pm 0.03$ & $14.15 \pm 0.04$ & & $36.9 \pm 4.9$ & $-38.0 \pm 10.2$\\
13351073-2855538 & $14.32 \pm 0.02$ & $13.68 \pm 0.03$ & $13.36 \pm 0.04$ & & 133510.69-285554.2 & $13.16 \pm 0.03$ & $12.97 \pm 0.03$ & & $-50.7 \pm 5.9$ & $-39.2 \pm 6.9$\\
13351108+4544427 & $13.26 \pm 0.02$ & $12.69 \pm 0.02$ & $12.42 \pm 0.02$ & & 133510.90+454443.8 & $12.21 \pm 0.02$ & $12.03 \pm 0.02$ & & $-154.5 \pm 4.6$ & $88.7 \pm 6.7$\\
13351164-1558165 & $14.93 \pm 0.04$ & $14.25 \pm 0.05$ & $13.90 \pm 0.05$ & & 133511.67-155817.3 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $47.7 \pm 6.9$ & $-69.2 \pm 7.6$\\
13351229-2331130 & $13.32 \pm 0.02$ & $12.69 \pm 0.02$ & $12.36 \pm 0.03$ & & 133512.25-233113.1 & $12.18 \pm 0.02$ & $12.01 \pm 0.02$ & & $-41.1 \pm 5.4$ & $-13.3 \pm 6.6$\\
13351269-2316487 & $13.66 \pm 0.02$ & $13.04 \pm 0.02$ & $12.73 \pm 0.02$ & & 133512.66-231649.0 & $12.54 \pm 0.02$ & $12.36 \pm 0.03$ & & $-33.9 \pm 5.4$ & $-22.2 \pm 6.1$\\
13351373+6025372 & $16.39 \pm 0.11$ & $15.73 \pm 0.15$ & $15.20 \pm 0.14$ & & 133513.69+602537.2 & $14.61 \pm 0.03$ & $14.38 \pm 0.04$ & & $-30.6 \pm 5.0$ & $3.0 \pm 17.3$\\
13351654-8243222 & $16.16 \pm 0.15$ & $15.47 \pm 0.13$ & $15.02 \pm 0.19$ & & 133516.78-824322.3 & $14.80 \pm 0.03$ & $14.57 \pm 0.05$ & & $46.0 \pm 1.5$ & $-9.8 \pm 30.0$\\
13351731+4755065 & $16.44 \pm 0.13$ & $15.64 \pm 0.14$ & $15.20 \pm 0.17$ & & 133517.23+475506.4 & $14.60 \pm 0.03$ & $14.28 \pm 0.04$ & & $-66.8 \pm 9.5$ & $-13.0 \pm 19.7$\\
13351736+3643437 & $17.10 \pm 0.17$ & $16.14 \pm 0.15$ & $15.41 \pm 0.14$ & & 133517.29+364343.5 & $14.71 \pm 0.03$ & $14.48 \pm 0.05$ & & $-68.9 \pm 12.2$ & $-18.5 \pm 17.8$\\
13351783+0316101 & $14.37 \pm 0.02$ & $13.79 \pm 0.04$ & $13.52 \pm 0.05$ & & 133517.77+031610.2 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $-79.1 \pm 12.9$ & $3.0 \pm 7.3$\\
13351818-1644128 & $14.21 \pm 0.03$ & $13.62 \pm 0.03$ & $13.25 \pm 0.03$ & & 133518.08-164412.8 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $-126.8 \pm 8.9$ & $-2.5 \pm 7.4$\\
13351909+2523101 & $16.50 \pm 0.13$ & $15.88 \pm 0.20$ & $15.36 \pm 0.14$ & & 133519.19+252309.5 & $15.04 \pm 0.03$ & $14.81 \pm 0.06$ & & $127.1 \pm 17.2$ & $-58.7 \pm 25.8$\\
13351939+4139585 & $12.68 \pm 0.02$ & $12.10 \pm 0.02$ & $11.83 \pm 0.02$ & & 133519.36+413958.0 & $11.62 \pm 0.02$ & $11.43 \pm 0.02$ & & $-25.2 \pm 3.9$ & $-42.7 \pm 6.5$\\
13352145+4108581 & $16.87 \pm 0.12$ & $16.13 \pm 0.15$ & $15.31 \pm 0.13$ & & 133521.39+410858.2 & $14.92 \pm 0.03$ & $14.60 \pm 0.05$ & & $-57.3 \pm 9.0$ & $7.5 \pm 17.2$\\
13352170-1248353 & $16.20 \pm 0.10$ & $15.45 \pm 0.12$ & $15.09 \pm 0.15$ & & 133521.72-124834.5 & $14.84 \pm 0.03$ & $14.66 \pm 0.06$ & & $24.8 \pm 13.4$ & $77.4 \pm 14.0$\\
13352206+3212122 & $14.79 \pm 0.03$ & $14.09 \pm 0.05$ & $13.70 \pm 0.04$ & & 133522.01+321211.6 & $13.43 \pm 0.02$ & $13.24 \pm 0.03$ & & $-49.1 \pm 9.5$ & $-58.6 \pm 13.0$\\
13352237+1341048 & $12.92 \pm 0.02$ & $12.36 \pm 0.02$ & $12.06 \pm 0.02$ & & 133522.28+134105.0 & $11.84 \pm 0.02$ & $11.67 \pm 0.02$ & & $-99.9 \pm 6.7$ & $16.9 \pm 5.6$\\
13352237-0903179 & $13.49 \pm 0.03$ & $12.81 \pm 0.02$ & $12.50 \pm 0.03$ & & 133522.29-090318.9 & $12.28 \pm 0.02$ & $12.12 \pm 0.02$ & & $-100.6 \pm 8.3$ & $-85.7 \pm 7.4$\\
13352241-3005290 & $12.90 \pm 0.02$ & $12.29 \pm 0.02$ & $12.02 \pm 0.02$ & & 133522.30-300530.4 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $-122.7 \pm 7.4$ & $-122.6 \pm 8.9$\\
13352293-2301026 & $14.16 \pm 0.02$ & $13.58 \pm 0.03$ & $13.30 \pm 0.04$ & & 133522.93-230103.1 & $13.14 \pm 0.03$ & $12.93 \pm 0.03$ & & $3.9 \pm 5.5$ & $-38.2 \pm 6.4$\\
13352344+4117284 & $16.22 \pm 0.07$ & $15.47 \pm 0.08$ & $15.15 \pm 0.11$ & & 133523.40+411728.5 & $14.90 \pm 0.03$ & $14.69 \pm 0.05$ & & $-36.8 \pm 6.7$ & $9.9 \pm 12.9$\\
13352367+2327332 & $14.67 \pm 0.03$ & $14.09 \pm 0.05$ & $13.65 \pm 0.04$ & & 133523.66+232730.7 & $13.44 \pm 0.03$ & $13.20 \pm 0.03$ & & $-5.4 \pm 6.4$ & $-214.8 \pm 14.6$\\
13352432+1905493 & $14.30 \pm 0.03$ & $13.65 \pm 0.03$ & $13.25 \pm 0.03$ & & 133524.36+190547.2 & $13.09 \pm 0.02$ & $12.88 \pm 0.03$ & & $47.3 \pm 12.7$ & $-190.5 \pm 12.3$\\
13352490-2609014 & $16.13 \pm 0.09$ & $15.62 \pm 0.11$ & $15.34 \pm 0.18$ & & 133524.76-260900.6 & $15.08 \pm 0.03$ & $14.89 \pm 0.08$ & & $-166.6 \pm 19.1$ & $69.5 \pm 20.4$\\
13352511+4346137 & $11.01 \pm 0.02$ & $10.46 \pm 0.01$ & $10.16 \pm 0.01$ & & 133524.97+434613.6 & $9.96 \pm 0.02$ & $9.77 \pm 0.02$ & & $-127.6 \pm 4.6$ & $-8.4 \pm 6.3$\\
13352605+2914023 & $13.85 \pm 0.03$ & $13.29 \pm 0.04$ & $13.01 \pm 0.03$ & & 133526.01+291402.0 & $12.80 \pm 0.02$ & $12.63 \pm 0.02$ & & $-48.6 \pm 6.0$ & $-21.9 \pm 7.7$\\
13352620+1619543 & $13.87 \pm 0.02$ & $13.32 \pm 0.02$ & $13.04 \pm 0.03$ & & 133526.16+161954.3 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $-53.2 \pm 5.9$ & $4.8 \pm 6.6$\\
13352656-2901061 & $14.44 \pm 0.04$ & $13.84 \pm 0.03$ & $13.53 \pm 0.05$ & & 133526.52-290106.4 & $13.36 \pm 0.03$ & $13.13 \pm 0.03$ & & $-42.6 \pm 6.2$ & $-28.4 \pm 6.8$\\
13352726+4102132 & $16.61 \pm 0.10$ & $16.00 \pm 0.14$ & $15.71 \pm 0.18$ & & 133527.39+410213.0 & $15.30 \pm 0.04$ & $15.00 \pm 0.06$ & & $114.1 \pm 12.0$ & $-22.2 \pm 19.9$\\
13352750-0745422 & $14.70 \pm 0.03$ & $14.12 \pm 0.04$ & $13.82 \pm 0.05$ & & 133527.45-074542.5 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $-62.0 \pm 7.3$ & $-27.7 \pm 7.0$\\
13352911-2023481 & $13.79 \pm 0.03$ & $13.17 \pm 0.03$ & $12.87 \pm 0.03$ & & 133529.00-202349.2 & $12.66 \pm 0.02$ & $12.48 \pm 0.02$ & & $-130.7 \pm 7.6$ & $-86.1 \pm 6.9$\\
13352939+3010482 & $15.88 \pm 0.07$ & $15.34 \pm 0.10$ & $14.95 \pm 0.11$ & & 133529.39+301049.7 & $14.53 \pm 0.03$ & $14.23 \pm 0.04$ & & $-0.2 \pm 11.7$ & $140.1 \pm 10.4$\\
13352966-0909099 & $14.81 \pm 0.03$ & $14.21 \pm 0.04$ & $13.94 \pm 0.06$ & & 133529.64-090909.8 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $-35.2 \pm 7.0$ & $4.5 \pm 7.0$\\
13353160+2914237 & $16.29 \pm 0.11$ & $15.54 \pm 0.12$ & $14.89 \pm 0.09$ & & 133531.54+291423.9 & $14.69 \pm 0.03$ & $14.49 \pm 0.05$ & & $-74.8 \pm 10.2$ & $25.2 \pm 13.0$\\
13353204+2145256 & $14.45 \pm 0.03$ & $13.92 \pm 0.03$ & $13.64 \pm 0.04$ & & 133531.91+214526.2 & $13.46 \pm 0.02$ & $13.20 \pm 0.03$ & & $-160.0 \pm 9.3$ & $47.8 \pm 7.1$\\
13353225-1026492 & $16.58 \pm 0.14$ & $15.73 \pm 0.15$ & $15.15 \pm 0.19$ & & 133532.19-102650.2 & $14.35 \pm 0.04$ & $14.04 \pm 0.05$ & & $-74.0 \pm 16.9$ & $-82.6 \pm 20.5$\\
13353261+4927561 & $14.03 \pm 0.03$ & $13.39 \pm 0.04$ & $13.06 \pm 0.03$ & & 133532.63+492755.5 & $12.85 \pm 0.02$ & $12.63 \pm 0.02$ & & $17.1 \pm 4.1$ & $-48.8 \pm 7.1$\\
13353309+5000084 & $15.38 \pm 0.05$ & $14.75 \pm 0.07$ & $14.43 \pm 0.06$ & & 133533.04+500009.2 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $-41.8 \pm 4.7$ & $80.4 \pm 8.1$\\
13353390+1807452 & $15.26 \pm 0.05$ & $14.65 \pm 0.06$ & $14.27 \pm 0.06$ & & 133533.88+180746.0 & $13.98 \pm 0.03$ & $13.68 \pm 0.03$ & & $-29.8 \pm 7.3$ & $73.0 \pm 9.9$\\
13353418-1124015 & $16.25 \pm 0.13$ & $15.46 \pm 0.13$ & $14.85 \pm 0.16$ & & 133534.27-112400.0 & $14.16 \pm 0.04$ & $13.88 \pm 0.05$ & & $115.0 \pm 18.9$ & $136.6 \pm 26.5$\\
13353437-2202463 & $15.12 \pm 0.05$ & $14.55 \pm 0.06$ & $14.27 \pm 0.08$ & & 133534.34-220245.9 & $14.06 \pm 0.03$ & $13.86 \pm 0.04$ & & $-37.8 \pm 6.2$ & $27.4 \pm 7.0$\\
13353473+0021251 & $14.30 \pm 0.03$ & $13.77 \pm 0.03$ & $13.39 \pm 0.04$ & & 133534.67+002124.7 & $13.22 \pm 0.02$ & $13.00 \pm 0.03$ & & $-90.8 \pm 9.1$ & $-38.8 \pm 7.5$\\
13353571+3644157 & $13.35 \pm 0.02$ & $12.74 \pm 0.02$ & $12.45 \pm 0.02$ & & 133535.67+364415.3 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $-40.7 \pm 4.1$ & $-34.8 \pm 7.2$\\
13353572+3808343 & $13.98 \pm 0.02$ & $13.38 \pm 0.03$ & $13.05 \pm 0.02$ & & 133535.69+380835.0 & $12.81 \pm 0.02$ & $12.58 \pm 0.02$ & & $-21.8 \pm 4.1$ & $57.6 \pm 8.1$\\
13353582-3242221 & $16.09 \pm 0.09$ & $15.49 \pm 0.09$ & $15.22 \pm 0.15$ & & 133535.77-324222.3 & $15.02 \pm 0.03$ & $14.79 \pm 0.06$ & & $-56.9 \pm 9.7$ & $-11.5 \pm 12.6$\\
13353611-1731151 & $14.18 \pm 0.03$ & $13.58 \pm 0.04$ & $13.29 \pm 0.03$ & & 133536.11-173115.7 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $-1.4 \pm 6.2$ & $-49.6 \pm 7.7$\\
13353966-2057303 & $13.97 \pm 0.03$ & $13.38 \pm 0.02$ & $13.09 \pm 0.04$ & & 133539.58-205730.4 & $12.88 \pm 0.02$ & $12.67 \pm 0.03$ & & $-89.2 \pm 6.6$ & $-11.4 \pm 6.1$\\
13354000-2356501 & $15.47 \pm 0.04$ & $14.77 \pm 0.05$ & $14.47 \pm 0.09$ & & 133540.04-235650.4 & $14.31 \pm 0.03$ & $14.13 \pm 0.05$ & & $48.8 \pm 7.2$ & $-32.2 \pm 8.6$\\
13354013+8054275 & $13.22 \pm 0.02$ & $12.64 \pm 0.02$ & $12.31 \pm 0.02$ & & 133540.41+805427.6 & $12.12 \pm 0.02$ & $11.92 \pm 0.02$ & & $59.0 \pm 1.5$ & $9.3 \pm 6.4$\\
13354014+6051459 & $9.90 \pm 0.02$ & $9.39 \pm 0.03$ & $9.10 \pm 0.02$ & & 133540.25+605147.1 & $8.92 \pm 0.02$ & $8.74 \pm 0.02$ & & $79.8 \pm 3.9$ & $119.6 \pm 7.2$\\
13354121+0352075 & $14.76 \pm 0.04$ & $14.13 \pm 0.03$ & $13.81 \pm 0.06$ & & 133541.20+035206.8 & $13.64 \pm 0.02$ & $13.39 \pm 0.03$ & & $-13.2 \pm 11.6$ & $-59.8 \pm 12.0$\\
13354133-2328373 & $14.75 \pm 0.03$ & $14.12 \pm 0.04$ & $13.80 \pm 0.05$ & & 133541.27-232837.1 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $-68.4 \pm 6.3$ & $11.1 \pm 7.1$\\
13354166+4805579 & $13.29 \pm 0.02$ & $12.75 \pm 0.02$ & $12.46 \pm 0.03$ & & 133541.50+480556.7 & $12.27 \pm 0.02$ & $12.05 \pm 0.02$ & & $-139.5 \pm 4.8$ & $-100.9 \pm 16.5$\\
13354346+3717502 & $16.48 \pm 0.09$ & $15.87 \pm 0.11$ & $15.45 \pm 0.14$ & & 133543.41+371751.1 & $15.19 \pm 0.03$ & $14.96 \pm 0.07$ & & $-45.6 \pm 11.0$ & $74.5 \pm 16.4$\\
13354463-0844274 & $11.76 \pm 0.02$ & $11.21 \pm 0.02$ & $10.91 \pm 0.02$ & & 133544.84-084431.2 & $10.70 \pm 0.02$ & $10.50 \pm 0.02$ & & $274.3 \pm 13.8$ & $-333.5 \pm 15.8$\\
13354474-3334020 & $14.75 \pm 0.03$ & $14.18 \pm 0.04$ & $13.86 \pm 0.05$ & & 133544.63-333403.3 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-124.6 \pm 7.6$ & $-106.3 \pm 8.4$\\
13354560-3843183 & $15.04 \pm 0.04$ & $14.46 \pm 0.03$ & $14.15 \pm 0.06$ & & 133545.56-384318.5 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $-46.2 \pm 5.3$ & $-20.5 \pm 7.0$\\
13354643-0718349 & $12.76 \pm 0.02$ & $12.21 \pm 0.02$ & $11.91 \pm 0.03$ & & 133546.46-071836.3 & $11.72 \pm 0.02$ & $11.51 \pm 0.02$ & & $34.8 \pm 6.4$ & $-129.9 \pm 10.2$\\
13354654-3443497 & $12.92 \pm 0.02$ & $12.34 \pm 0.03$ & $12.05 \pm 0.02$ & & 133546.54-344350.2 & $11.88 \pm 0.02$ & $11.71 \pm 0.02$ & & $-0.7 \pm 4.6$ & $-44.2 \pm 6.6$\\
13354674-0820149 & $14.97 \pm 0.04$ & $14.45 \pm 0.03$ & $14.18 \pm 0.08$ & & 133546.73-082015.3 & $14.02 \pm 0.03$ & $13.85 \pm 0.04$ & & $-10.2 \pm 7.0$ & $-38.2 \pm 7.5$\\
13354682+2003213 & $13.15 \pm 0.02$ & $12.56 \pm 0.02$ & $12.26 \pm 0.02$ & & 133546.73+200321.5 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $-112.9 \pm 8.7$ & $15.4 \pm 6.4$\\
13354757+4158549 & $16.91 \pm 0.14$ & $15.98 \pm 0.15$ & $15.54 \pm 0.16$ & & 133547.56+415853.9 & $14.63 \pm 0.03$ & $14.28 \pm 0.05$ & & $-8.6 \pm 9.3$ & $-79.1 \pm 15.6$\\
13354759+0213505 & $15.03 \pm 0.04$ & $14.31 \pm 0.03$ & $13.90 \pm 0.05$ & & 133547.52+021349.9 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $-99.1 \pm 8.8$ & $-56.9 \pm 8.0$\\
13354771-1156342 & $15.02 \pm 0.04$ & $14.45 \pm 0.05$ & $14.05 \pm 0.06$ & & 133547.66-115633.9 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $-62.6 \pm 7.3$ & $26.1 \pm 7.1$\\
13354778-3305478 & $13.95 \pm 0.03$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 133547.69-330548.0 & $12.89 \pm 0.02$ & $12.63 \pm 0.03$ & & $-92.1 \pm 6.8$ & $-11.1 \pm 6.6$\\
13355053-3116310 & $15.14 \pm 0.05$ & $14.52 \pm 0.04$ & $14.16 \pm 0.08$ & & 133550.52-311631.4 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $-21.1 \pm 5.7$ & $-33.0 \pm 7.4$\\
13355066+2411128 & $15.17 \pm 0.05$ & $14.60 \pm 0.06$ & $14.22 \pm 0.06$ & & 133550.70+241112.5 & $13.98 \pm 0.03$ & $13.78 \pm 0.03$ & & $44.0 \pm 6.8$ & $-27.8 \pm 9.1$\\
13355077+7827051 & $14.96 \pm 0.04$ & $14.37 \pm 0.05$ & $13.99 \pm 0.06$ & & 133550.61+782705.2 & $13.78 \pm 0.02$ & $13.57 \pm 0.03$ & & $-44.2 \pm 1.4$ & $3.0 \pm 13.1$\\
13355110+0620158 & $14.78 \pm 0.03$ & $14.24 \pm 0.04$ & $13.97 \pm 0.06$ & & 133551.07+062017.0 & $13.71 \pm 0.02$ & $13.47 \pm 0.03$ & & $-46.6 \pm 11.8$ & $120.1 \pm 9.5$\\
13355146-1710107 & $13.63 \pm 0.03$ & $13.03 \pm 0.03$ & $12.76 \pm 0.03$ & & 133551.42-171010.9 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $-54.4 \pm 6.5$ & $-11.0 \pm 7.2$\\
13355158+5921119 & $13.92 \pm 0.02$ & $13.32 \pm 0.03$ & $13.03 \pm 0.04$ & & 133551.44+592112.0 & $12.87 \pm 0.02$ & $12.69 \pm 0.02$ & & $-90.8 \pm 4.3$ & $4.3 \pm 7.2$\\
13355397-2211499 & $14.72 \pm 0.03$ & $14.10 \pm 0.04$ & $13.81 \pm 0.05$ & & 133553.98-221150.3 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $10.3 \pm 5.7$ & $-33.6 \pm 6.6$\\
13355399+7031084 & $14.43 \pm 0.03$ & $13.88 \pm 0.03$ & $13.53 \pm 0.04$ & & 133554.06+703109.1 & $13.34 \pm 0.02$ & $13.09 \pm 0.03$ & & $32.0 \pm 1.6$ & $59.7 \pm 6.8$\\
13355429+5557221 & $15.77 \pm 0.07$ & $15.25 \pm 0.09$ & $14.97 \pm 0.15$ & & 133554.23+555722.1 & $14.78 \pm 0.03$ & $14.61 \pm 0.05$ & & $-43.0 \pm 5.5$ & $-2.3 \pm 9.8$\\
13355655-2639507 & $13.33 \pm 0.03$ & $12.81 \pm 0.02$ & $12.51 \pm 0.02$ & & 133556.51-263951.2 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-44.1 \pm 5.7$ & $-43.6 \pm 7.4$\\
13355798+4832468 & $15.06 \pm 0.05$ & $14.47 \pm 0.06$ & $14.20 \pm 0.10$ & & 133557.88+483246.8 & $14.01 \pm 0.03$ & $13.82 \pm 0.03$ & & $-87.3 \pm 5.0$ & $-2.5 \pm 10.8$\\
13355915-2834116 & $13.46 \pm 0.03$ & $12.90 \pm 0.02$ & $12.58 \pm 0.03$ & & 133559.19-283411.6 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $49.4 \pm 5.7$ & $-5.5 \pm 7.2$\\
13355953+3702325 & $13.17 \pm 0.02$ & $12.62 \pm 0.02$ & $12.30 \pm 0.02$ & & 133559.29+370233.9 & $12.12 \pm 0.02$ & $11.91 \pm 0.02$ & & $-229.3 \pm 6.6$ & $120.2 \pm 7.0$\\
13355955-1212189 & $15.04 \pm 0.04$ & $14.44 \pm 0.06$ & $14.17 \pm 0.07$ & & 133559.57-121219.4 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $28.3 \pm 6.9$ & $-49.4 \pm 7.4$\\
13355958+1038217 & $16.41 \pm 0.14$ & $15.72 \pm 0.15$ & $15.26 \pm 0.17$ & & 133559.76+103823.5 & $14.94 \pm 0.03$ & $14.67 \pm 0.06$ & & $243.7 \pm 26.3$ & $169.3 \pm 23.2$\\
13355969+4021459 & $11.21 \pm 0.02$ & $10.65 \pm 0.02$ & $10.30 \pm 0.02$ & & 133559.72+402146.2 & $10.09 \pm 0.02$ & $9.91 \pm 0.02$ & & $34.4 \pm 3.6$ & $28.3 \pm 6.3$\\
13360120+2535487 & $13.93 \pm 0.03$ & $13.32 \pm 0.03$ & $12.95 \pm 0.02$ & & 133601.13+253548.2 & $12.77 \pm 0.02$ & $12.60 \pm 0.02$ & & $-92.1 \pm 8.3$ & $-43.9 \pm 7.1$\\
13360134-3444461 & $15.57 \pm 0.05$ & $14.84 \pm 0.05$ & $14.36 \pm 0.08$ & & 133601.27-344445.9 & $14.10 \pm 0.03$ & $13.84 \pm 0.04$ & & $-79.9 \pm 6.4$ & $17.5 \pm 7.2$\\
13360135-2351023 & $15.63 \pm 0.07$ & $14.80 \pm 0.06$ & $14.41 \pm 0.08$ & & 133601.38-235103.3 & $14.18 \pm 0.03$ & $13.87 \pm 0.04$ & & $25.3 \pm 6.1$ & $-86.8 \pm 7.8$\\
13360153-2129302 & $14.15 \pm 0.03$ & $13.48 \pm 0.03$ & $13.17 \pm 0.04$ & & 133601.50-212931.1 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $-30.4 \pm 5.6$ & $-79.7 \pm 6.9$\\
13360240+3228110 & $15.72 \pm 0.07$ & $15.07 \pm 0.08$ & $14.76 \pm 0.10$ & & 133602.40+322809.9 & $14.56 \pm 0.03$ & $14.32 \pm 0.05$ & & $-5.2 \pm 7.5$ & $-88.4 \pm 11.1$\\
13360245-3114233 & $14.12 \pm 0.03$ & $13.48 \pm 0.03$ & $13.20 \pm 0.04$ & & 133602.36-311423.7 & $13.03 \pm 0.02$ & $12.85 \pm 0.03$ & & $-97.6 \pm 6.7$ & $-32.9 \pm 6.8$\\
13360251+0612382 & $14.50 \pm 0.04$ & $13.87 \pm 0.02$ & $13.50 \pm 0.04$ & & 133602.50+061237.3 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $-13.7 \pm 16.9$ & $-87.4 \pm 12.3$\\
13360283+0321082 & $11.91 \pm 0.02$ & $11.37 \pm 0.02$ & $11.06 \pm 0.02$ & & 133602.76+032108.3 & $10.90 \pm 0.02$ & $10.71 \pm 0.02$ & & $-100.4 \pm 9.1$ & $7.8 \pm 9.4$\\
13360309+2946300 & $15.06 \pm 0.04$ & $14.52 \pm 0.06$ & $14.17 \pm 0.05$ & & 133603.03+294630.0 & $13.87 \pm 0.03$ & $13.64 \pm 0.03$ & & $-66.1 \pm 6.3$ & $-3.2 \pm 9.1$\\
13360329+7237585 & $13.72 \pm 0.02$ & $13.17 \pm 0.04$ & $12.90 \pm 0.03$ & & 133602.96+723759.2 & $12.74 \pm 0.02$ & $12.56 \pm 0.02$ & & $-132.1 \pm 3.4$ & $64.0 \pm 18.3$\\
13360447-2706182 & $14.70 \pm 0.03$ & $14.07 \pm 0.04$ & $13.77 \pm 0.06$ & & 133604.43-270618.4 & $13.59 \pm 0.03$ & $13.43 \pm 0.03$ & & $-49.7 \pm 6.1$ & $-18.6 \pm 7.0$\\
13360538-0657524 & $12.89 \pm 0.02$ & $12.34 \pm 0.02$ & $12.05 \pm 0.02$ & & 133605.32-065752.3 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $-72.7 \pm 7.0$ & $11.1 \pm 7.8$\\
13360559-1622309 & $15.12 \pm 0.05$ & $14.51 \pm 0.05$ & $14.23 \pm 0.06$ & & 133605.51-162230.7 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-106.9 \pm 11.2$ & $20.7 \pm 8.1$\\
13360576+2224128 & $15.43 \pm 0.05$ & $14.89 \pm 0.06$ & $14.61 \pm 0.08$ & & 133605.82+222412.4 & $14.24 \pm 0.03$ & $14.01 \pm 0.04$ & & $68.4 \pm 8.2$ & $-29.0 \pm 12.7$\\
13360582+0808560 & $12.69 \pm 0.02$ & $12.13 \pm 0.02$ & $11.84 \pm 0.03$ & & 133605.77+080854.8 & $11.68 \pm 0.02$ & $11.47 \pm 0.02$ & & $-71.5 \pm 9.2$ & $-109.5 \pm 11.6$\\
13360598+1116181 & $14.30 \pm 0.04$ & $13.66 \pm 0.04$ & $13.31 \pm 0.04$ & & 133605.94+111618.2 & $13.08 \pm 0.03$ & $12.88 \pm 0.03$ & & $-63.9 \pm 11.5$ & $5.3 \pm 7.2$\\
13360663+5400096 & $14.69 \pm 0.03$ & $14.15 \pm 0.05$ & $13.74 \pm 0.05$ & & 133606.52+540008.6 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $-84.5 \pm 4.6$ & $-87.6 \pm 7.1$\\
13360665-0719465 & $14.38 \pm 0.03$ & $13.73 \pm 0.03$ & $13.37 \pm 0.04$ & & 133606.71-071946.8 & $13.17 \pm 0.02$ & $12.97 \pm 0.03$ & & $77.6 \pm 7.3$ & $-30.3 \pm 8.2$\\
13360744-2200542 & $14.23 \pm 0.03$ & $13.62 \pm 0.03$ & $13.35 \pm 0.04$ & & 133607.48-220054.4 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $44.4 \pm 5.8$ & $-19.4 \pm 6.2$\\
13360924+3608336 & $15.51 \pm 0.04$ & $14.81 \pm 0.05$ & $14.40 \pm 0.06$ & & 133609.26+360834.0 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $19.4 \pm 4.8$ & $31.2 \pm 6.6$\\
13360975-1805254 & $14.87 \pm 0.03$ & $14.18 \pm 0.04$ & $13.90 \pm 0.05$ & & 133609.72-180525.6 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-34.1 \pm 6.1$ & $-14.0 \pm 7.8$\\
13361126-0852493 & $14.30 \pm 0.03$ & $13.73 \pm 0.04$ & $13.38 \pm 0.04$ & & 133611.09-085249.5 & $13.23 \pm 0.02$ & $12.99 \pm 0.03$ & & $-223.8 \pm 11.7$ & $-21.3 \pm 6.7$\\
13361128-2726385 & $15.01 \pm 0.04$ & $14.50 \pm 0.05$ & $14.10 \pm 0.07$ & & 133611.25-272639.3 & $13.86 \pm 0.03$ & $13.66 \pm 0.04$ & & $-37.0 \pm 6.2$ & $-66.5 \pm 7.8$\\
13361192+2501304 & $13.70 \pm 0.02$ & $13.05 \pm 0.04$ & $12.77 \pm 0.02$ & & 133611.94+250129.5 & $12.59 \pm 0.02$ & $12.41 \pm 0.02$ & & $31.2 \pm 6.0$ & $-82.9 \pm 7.8$\\
13361214-2337111 & $15.30 \pm 0.05$ & $14.69 \pm 0.05$ & $14.31 \pm 0.08$ & & 133612.07-233711.2 & $14.15 \pm 0.03$ & $13.98 \pm 0.05$ & & $-73.3 \pm 6.8$ & $-7.8 \pm 7.6$\\
13361323+4823343 & $13.77 \pm 0.03$ & $13.21 \pm 0.03$ & $12.92 \pm 0.04$ & & 133613.18+482334.2 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $-42.2 \pm 3.8$ & $-14.3 \pm 12.1$\\
13361463-2800173 & $13.58 \pm 0.02$ & $13.02 \pm 0.02$ & $12.74 \pm 0.03$ & & 133614.58-280017.5 & $12.57 \pm 0.02$ & $12.40 \pm 0.02$ & & $-56.7 \pm 5.9$ & $-17.8 \pm 6.5$\\
13361536-2131487 & $15.00 \pm 0.04$ & $14.42 \pm 0.04$ & $14.03 \pm 0.06$ & & 133615.24-213147.4 & $13.85 \pm 0.03$ & $13.59 \pm 0.03$ & & $-137.6 \pm 8.1$ & $109.9 \pm 7.9$\\
13361577+2002262 & $12.95 \pm 0.02$ & $12.40 \pm 0.02$ & $12.07 \pm 0.02$ & & 133615.70+200226.3 & $11.89 \pm 0.02$ & $11.67 \pm 0.02$ & & $-97.7 \pm 7.2$ & $10.9 \pm 6.3$\\
13361587-3554140 & $14.88 \pm 0.03$ & $14.29 \pm 0.04$ & $13.98 \pm 0.05$ & & 133615.82-355414.3 & $13.79 \pm 0.03$ & $13.62 \pm 0.03$ & & $-50.4 \pm 5.5$ & $-24.2 \pm 6.9$\\
13361675+0718485 & $16.01 \pm 0.08$ & $15.43 \pm 0.09$ & $15.11 \pm 0.15$ & & 133616.68+071848.4 & $14.90 \pm 0.03$ & $14.70 \pm 0.05$ & & $-105.3 \pm 15.9$ & $-6.0 \pm 14.6$\\
13361682+1839489 & $13.47 \pm 0.02$ & $12.89 \pm 0.03$ & $12.58 \pm 0.02$ & & 133616.74+183948.0 & $12.41 \pm 0.02$ & $12.17 \pm 0.02$ & & $-99.7 \pm 7.9$ & $-84.2 \pm 8.1$\\
13361682-3915498 & $14.07 \pm 0.03$ & $13.50 \pm 0.04$ & $13.19 \pm 0.03$ & & 133616.75-391550.3 & $13.00 \pm 0.02$ & $12.76 \pm 0.03$ & & $-73.0 \pm 5.4$ & $-48.6 \pm 6.9$\\
13361795-3811449 & $16.25 \pm 0.11$ & $15.73 \pm 0.14$ & $15.43 \pm 0.19$ & & 133617.90-381146.0 & $15.19 \pm 0.03$ & $14.93 \pm 0.06$ & & $-57.0 \pm 14.8$ & $-92.8 \pm 19.5$\\
13361813-4128350 & $13.98 \pm 0.02$ & $13.44 \pm 0.03$ & $13.13 \pm 0.04$ & & 133618.11-412834.6 & $12.91 \pm 0.02$ & $12.69 \pm 0.03$ & & $-24.4 \pm 4.3$ & $27.8 \pm 6.7$\\
13361841+0818471 & $15.50 \pm 0.06$ & $14.84 \pm 0.05$ & $14.50 \pm 0.10$ & & 133618.35+081846.6 & $14.35 \pm 0.03$ & $14.18 \pm 0.04$ & & $-84.4 \pm 10.4$ & $-43.2 \pm 13.2$\\
13361916+6156012 & $15.51 \pm 0.05$ & $14.90 \pm 0.08$ & $14.64 \pm 0.09$ & & 133619.10+615600.5 & $14.42 \pm 0.03$ & $14.18 \pm 0.04$ & & $-38.1 \pm 3.0$ & $-62.1 \pm 11.9$\\
13362068-1321272 & $15.30 \pm 0.05$ & $14.76 \pm 0.05$ & $14.43 \pm 0.09$ & & 133620.59-132127.6 & $14.11 \pm 0.03$ & $13.87 \pm 0.04$ & & $-120.1 \pm 13.1$ & $-40.5 \pm 8.3$\\
13362097-0035046 & $13.16 \pm 0.03$ & $12.62 \pm 0.02$ & $12.31 \pm 0.03$ & & 133620.98-003505.9 & $12.15 \pm 0.02$ & $11.93 \pm 0.02$ & & $20.2 \pm 7.1$ & $-110.8 \pm 12.1$\\
13362355+3918377 & $16.70 \pm 0.10$ & $15.92 \pm 0.13$ & $15.63 \pm 0.16$ & & 133623.47+391837.6 & $15.40 \pm 0.03$ & $15.23 \pm 0.06$ & & $-76.4 \pm 10.7$ & $-6.6 \pm 19.1$\\
13362377+3935275 & $13.32 \pm 0.02$ & $12.82 \pm 0.02$ & $12.55 \pm 0.02$ & & 133623.71+393527.6 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $-57.5 \pm 6.0$ & $11.9 \pm 6.5$\\
13362494+3751315 & $16.54 \pm 0.11$ & $15.73 \pm 0.13$ & $14.84 \pm 0.09$ & & 133624.99+375131.5 & $14.26 \pm 0.03$ & $13.97 \pm 0.04$ & & $50.5 \pm 7.5$ & $5.4 \pm 10.0$\\
13362504+6502268 & $15.68 \pm 0.05$ & $14.98 \pm 0.08$ & $14.71 \pm 0.10$ & & 133625.03+650227.5 & $14.32 \pm 0.03$ & $14.11 \pm 0.03$ & & $-1.8 \pm 2.5$ & $59.3 \pm 9.4$\\
13362524+0925547 & $15.80 \pm 0.07$ & $15.25 \pm 0.09$ & $14.84 \pm 0.14$ & & 133625.25+092554.0 & $14.66 \pm 0.03$ & $14.43 \pm 0.05$ & & $16.7 \pm 9.9$ & $-65.9 \pm 10.1$\\
13362571+2213201 & $15.55 \pm 0.06$ & $15.04 \pm 0.08$ & $14.66 \pm 0.08$ & & 133625.64+221320.4 & $14.50 \pm 0.03$ & $14.29 \pm 0.04$ & & $-78.3 \pm 8.1$ & $21.1 \pm 16.2$\\
13362684+4438293 & $14.39 \pm 0.03$ & $13.75 \pm 0.04$ & $13.47 \pm 0.04$ & & 133626.62+443830.1 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $-191.4 \pm 5.5$ & $65.1 \pm 6.9$\\
13362736-1846502 & $12.71 \pm 0.02$ & $12.16 \pm 0.03$ & $11.87 \pm 0.03$ & & 133627.29-184652.1 & $11.63 \pm 0.02$ & $11.42 \pm 0.02$ & & $-87.4 \pm 6.4$ & $-149.8 \pm 8.3$\\
13363086-2130376 & $14.32 \pm 0.03$ & $13.77 \pm 0.04$ & $13.42 \pm 0.04$ & & 133630.81-213037.5 & $13.26 \pm 0.03$ & $13.09 \pm 0.03$ & & $-57.8 \pm 6.0$ & $1.7 \pm 6.2$\\
13363163+3358370 & $14.66 \pm 0.04$ & $14.04 \pm 0.05$ & $13.76 \pm 0.05$ & & 133631.59+335837.0 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $-55.3 \pm 6.5$ & $2.8 \pm 7.9$\\
13363186+3843413 & $16.03 \pm 0.07$ & $15.50 \pm 0.08$ & $15.23 \pm 0.12$ & & 133631.86+384340.6 & $15.03 \pm 0.03$ & $14.83 \pm 0.05$ & & $-5.1 \pm 6.9$ & $-60.6 \pm 10.7$\\
13363359+7540000 & $15.14 \pm 0.05$ & $14.53 \pm 0.06$ & $14.26 \pm 0.09$ & & 133632.94+753959.8 & $13.91 \pm 0.02$ & $13.71 \pm 0.03$ & & $-214.7 \pm 5.3$ & $-17.3 \pm 13.2$\\
13363435+1742215 & $13.60 \pm 0.02$ & $13.06 \pm 0.02$ & $12.73 \pm 0.03$ & & 133634.34+174221.0 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $-20.7 \pm 6.0$ & $-36.2 \pm 6.6$\\
13363524+3703442 & $14.11 \pm 0.03$ & $13.50 \pm 0.03$ & $13.22 \pm 0.03$ & & 133635.25+370343.0 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $4.0 \pm 5.0$ & $-99.4 \pm 7.6$\\
13363590-1610181 & $14.98 \pm 0.04$ & $14.46 \pm 0.04$ & $14.10 \pm 0.06$ & & 133635.90-161018.7 & $13.90 \pm 0.03$ & $13.69 \pm 0.04$ & & $3.9 \pm 9.9$ & $-46.7 \pm 8.1$\\
13363747-3056393 & $14.65 \pm 0.03$ & $14.02 \pm 0.03$ & $13.68 \pm 0.05$ & & 133637.36-305640.4 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $-122.5 \pm 7.5$ & $-96.7 \pm 7.9$\\
13363836-1812200 & $13.97 \pm 0.02$ & $13.37 \pm 0.03$ & $13.03 \pm 0.03$ & & 133638.40-181220.1 & $12.86 \pm 0.02$ & $12.59 \pm 0.03$ & & $52.1 \pm 6.0$ & $-11.2 \pm 9.6$\\
13363853+5250591 & $14.66 \pm 0.03$ & $14.04 \pm 0.04$ & $13.77 \pm 0.04$ & & 133638.47+525058.1 & $13.58 \pm 0.02$ & $13.38 \pm 0.03$ & & $-51.0 \pm 3.6$ & $-99.1 \pm 8.5$\\
13363870+3457529 & $16.84 \pm 0.18$ & $15.70 \pm 0.15$ & $15.06 \pm 0.13$ & & 133638.89+345753.7 & $14.44 \pm 0.03$ & $14.13 \pm 0.04$ & & $221.1 \pm 15.0$ & $83.4 \pm 22.3$\\
13363902+0520518 & $13.87 \pm 0.03$ & $13.25 \pm 0.03$ & $12.95 \pm 0.03$ & & 133638.96+052051.7 & $12.79 \pm 0.02$ & $12.58 \pm 0.02$ & & $-86.3 \pm 12.0$ & $-12.7 \pm 7.9$\\
13363945-2451334 & $13.52 \pm 0.03$ & $12.94 \pm 0.03$ & $12.57 \pm 0.03$ & & 133639.40-245133.6 & $12.38 \pm 0.02$ & $12.13 \pm 0.02$ & & $-57.5 \pm 6.2$ & $-18.2 \pm 6.5$\\
13363984-3855460 & $14.81 \pm 0.03$ & $14.28 \pm 0.05$ & $14.01 \pm 0.05$ & & 133639.72-385546.3 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $-121.7 \pm 7.2$ & $-21.3 \pm 7.0$\\
13364013+6839290 & $15.37 \pm 0.05$ & $14.78 \pm 0.05$ & $14.50 \pm 0.08$ & & 133639.96+683929.0 & $14.32 \pm 0.03$ & $14.12 \pm 0.03$ & & $-82.2 \pm 2.7$ & $-2.4 \pm 7.8$\\
13364062+3743230 & $14.41 \pm 0.03$ & $13.63 \pm 0.03$ & $13.10 \pm 0.02$ & & 133640.40+374322.1 & $12.78 \pm 0.02$ & $12.54 \pm 0.02$ & & $-216.3 \pm 7.0$ & $-77.8 \pm 6.1$\\
13364113+2937326 & $14.38 \pm 0.03$ & $13.78 \pm 0.03$ & $13.45 \pm 0.03$ & & 133641.04+293732.4 & $13.28 \pm 0.02$ & $13.07 \pm 0.03$ & & $-100.1 \pm 10.2$ & $-17.1 \pm 6.7$\\
13364127+2250523 & $14.66 \pm 0.04$ & $13.92 \pm 0.04$ & $13.59 \pm 0.03$ & & 133641.13+225052.6 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $-167.7 \pm 9.8$ & $26.2 \pm 6.8$\\
13364131+3600141 & $15.82 \pm 0.05$ & $15.25 \pm 0.07$ & $14.93 \pm 0.10$ & & 133641.26+360014.2 & $14.76 \pm 0.03$ & $14.58 \pm 0.05$ & & $-43.7 \pm 6.0$ & $7.4 \pm 7.8$\\
13364136+8907310 & $16.06 \pm 0.11$ & $15.43 \pm 0.14$ & $14.69 \pm 0.11$ & & 133643.22+890730.8 & $14.03 \pm 0.03$ & $13.74 \pm 0.03$ & & $37.9 \pm 0.9$ & $-18.2 \pm 14.0$\\
13364146+0754130 & $14.83 \pm 0.03$ & $14.32 \pm 0.04$ & $13.94 \pm 0.06$ & & 133641.43+075413.5 & $13.69 \pm 0.03$ & $13.45 \pm 0.03$ & & $-31.0 \pm 13.4$ & $44.2 \pm 8.6$\\
13364289-1114332 & $14.54 \pm 0.03$ & $13.94 \pm 0.04$ & $13.55 \pm 0.04$ & & 133642.80-111433.6 & $13.37 \pm 0.02$ & $13.13 \pm 0.03$ & & $-115.6 \pm 8.3$ & $-39.9 \pm 8.3$\\
13364293-1018552 & $15.99 \pm 0.08$ & $15.36 \pm 0.10$ & $14.95 \pm 0.13$ & & 133642.92-101856.1 & $14.76 \pm 0.03$ & $14.56 \pm 0.05$ & & $-8.0 \pm 10.5$ & $-78.6 \pm 10.7$\\
13364476-3513460 & $15.33 \pm 0.04$ & $14.74 \pm 0.05$ & $14.36 \pm 0.08$ & & 133644.68-351346.1 & $14.14 \pm 0.03$ & $13.88 \pm 0.04$ & & $-89.3 \pm 6.5$ & $-5.2 \pm 7.1$\\
13364524+0213135 & $14.93 \pm 0.03$ & $14.27 \pm 0.04$ & $14.00 \pm 0.06$ & & 133645.16+021313.5 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $-113.6 \pm 20.6$ & $0.8 \pm 7.7$\\
13364632+1907584 & $14.23 \pm 0.02$ & $13.62 \pm 0.03$ & $13.32 \pm 0.04$ & & 133646.26+190758.3 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-73.2 \pm 8.7$ & $-5.0 \pm 8.2$\\
13364677+3508464 & $13.15 \pm 0.02$ & $12.55 \pm 0.03$ & $12.28 \pm 0.02$ & & 133646.80+350844.6 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $42.6 \pm 4.9$ & $-163.7 \pm 7.8$\\
13364794+0511173 & $15.97 \pm 0.08$ & $15.41 \pm 0.10$ & $15.07 \pm 0.16$ & & 133647.89+051117.2 & $14.87 \pm 0.03$ & $14.66 \pm 0.06$ & & $-74.7 \pm 14.7$ & $-3.7 \pm 13.7$\\
13364870+2134050 & $16.88 \pm 0.18$ & $15.84 \pm 0.13$ & $15.13 \pm 0.13$ & & 133648.58+213405.0 & $14.66 \pm 0.03$ & $14.35 \pm 0.05$ & & $-137.9 \pm 18.1$ & $4.0 \pm 21.2$\\
13364882+6337342 & $13.97 \pm 0.03$ & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & 133648.87+633733.9 & $12.94 \pm 0.02$ & $12.74 \pm 0.02$ & & $28.7 \pm 2.2$ & $-38.1 \pm 9.6$\\
13364894-8257347 & $13.44 \pm 0.03$ & $12.83 \pm 0.03$ & $12.49 \pm 0.03$ & & 133649.20-825734.4 & $12.33 \pm 0.02$ & $12.16 \pm 0.02$ & & $45.7 \pm 1.2$ & $31.3 \pm 12.4$\\
13364909-2633339 & $14.17 \pm 0.02$ & $13.57 \pm 0.02$ & $13.23 \pm 0.03$ & & 133649.01-263333.7 & $13.08 \pm 0.03$ & $12.81 \pm 0.03$ & & $-90.7 \pm 6.9$ & $14.7 \pm 6.7$\\
13364921+2625109 & $13.58 \pm 0.02$ & $13.03 \pm 0.03$ & $12.65 \pm 0.02$ & & 133649.11+262510.9 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-125.1 \pm 21.4$ & $0.6 \pm 10.3$\\
13365016+4042567 & $13.25 \pm 0.02$ & $12.67 \pm 0.02$ & $12.35 \pm 0.02$ & & 133650.09+404257.0 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $-64.0 \pm 3.9$ & $17.4 \pm 5.8$\\
13365032-0722208 & $15.01 \pm 0.04$ & $14.29 \pm 0.05$ & $13.75 \pm 0.05$ & & 133650.16-072219.2 & $13.43 \pm 0.02$ & $13.21 \pm 0.03$ & & $-210.7 \pm 11.4$ & $146.9 \pm 10.4$\\
13365044+4751321 & $12.66 \pm 0.02$ & $12.05 \pm 0.02$ & $11.67 \pm 0.02$ & & 133650.59+475132.1 & $11.43 \pm 0.02$ & $11.22 \pm 0.02$ & & $120.8 \pm 4.9$ & $-1.9 \pm 9.5$\\
13365103+6033443 & $14.23 \pm 0.03$ & $13.67 \pm 0.05$ & $13.33 \pm 0.04$ & & 133650.88+603343.2 & $13.13 \pm 0.02$ & $12.90 \pm 0.02$ & & $-107.3 \pm 3.7$ & $-105.3 \pm 8.3$\\
13365220-1239244 & $14.76 \pm 0.03$ & $14.25 \pm 0.04$ & $13.91 \pm 0.05$ & & 133652.08-123924.7 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $-150.0 \pm 11.2$ & $-19.9 \pm 8.4$\\
13365248-3607311 & $16.32 \pm 0.11$ & $15.42 \pm 0.10$ & $15.03 \pm 0.15$ & & 133652.44-360731.1 & $14.78 \pm 0.03$ & $14.56 \pm 0.05$ & & $-43.4 \pm 8.6$ & $-2.2 \pm 12.8$\\
13365278-0739491 & $15.43 \pm 0.05$ & $14.91 \pm 0.07$ & $14.64 \pm 0.11$ & & 133652.74-073949.2 & $14.47 \pm 0.03$ & $14.26 \pm 0.04$ & & $-53.8 \pm 9.9$ & $-7.4 \pm 9.9$\\
13365305+3350129 & $14.09 \pm 0.03$ & $13.52 \pm 0.03$ & $13.23 \pm 0.03$ & & 133653.00+335013.2 & $13.07 \pm 0.02$ & $12.88 \pm 0.02$ & & $-57.4 \pm 5.8$ & $34.7 \pm 7.0$\\
13365344+2644449 & $15.77 \pm 0.06$ & $15.19 \pm 0.09$ & $14.85 \pm 0.11$ & & 133653.48+264444.5 & $14.68 \pm 0.03$ & $14.48 \pm 0.05$ & & $42.6 \pm 9.6$ & $-32.3 \pm 9.6$\\
13365375-1238028 & $13.90 \pm 0.02$ & $13.32 \pm 0.02$ & $13.04 \pm 0.04$ & & 133653.60-123802.9 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $-177.4 \pm 12.8$ & $-4.3 \pm 8.0$\\
13365485-0313434 & $14.12 \pm 0.03$ & $13.55 \pm 0.03$ & $13.24 \pm 0.04$ & & 133654.82-031343.0 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $-40.3 \pm 8.2$ & $31.6 \pm 8.8$\\
13365517-1309151 & $14.73 \pm 0.04$ & $14.20 \pm 0.04$ & $13.83 \pm 0.05$ & & 133655.23-130914.9 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $72.3 \pm 9.7$ & $10.7 \pm 6.9$\\
13365544+4244289 & $14.60 \pm 0.03$ & $13.91 \pm 0.04$ & $13.57 \pm 0.04$ & & 133655.53+424427.2 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $83.4 \pm 4.5$ & $-140.2 \pm 6.9$\\
13365655+4034229 & $15.96 \pm 0.06$ & $15.40 \pm 0.08$ & $15.06 \pm 0.10$ & & 133656.42+403423.8 & $14.87 \pm 0.03$ & $14.52 \pm 0.05$ & & $-115.4 \pm 6.0$ & $69.1 \pm 8.7$\\
13365675-2804200 & $12.60 \pm 0.02$ & $12.02 \pm 0.02$ & $11.73 \pm 0.02$ & & 133656.85-280421.8 & $11.57 \pm 0.02$ & $11.38 \pm 0.02$ & & $108.5 \pm 7.0$ & $-156.5 \pm 9.3$\\
13365752+3027075 & $15.41 \pm 0.05$ & $14.79 \pm 0.07$ & $14.43 \pm 0.06$ & & 133657.34+302707.1 & $14.22 \pm 0.03$ & $13.98 \pm 0.04$ & & $-201.6 \pm 7.3$ & $-33.2 \pm 8.6$\\
13365752+3727541 & $15.18 \pm 0.04$ & $14.60 \pm 0.04$ & $14.30 \pm 0.05$ & & 133657.41+372754.4 & $14.02 \pm 0.03$ & $13.73 \pm 0.03$ & & $-102.8 \pm 5.4$ & $24.7 \pm 6.6$\\
13365832-0125278 & $14.75 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.06$ & & 133658.26-012527.7 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $-70.6 \pm 7.5$ & $10.6 \pm 7.5$\\
13365916+1708504 & $15.63 \pm 0.05$ & $15.08 \pm 0.08$ & $14.78 \pm 0.10$ & & 133659.14+170849.8 & $14.52 \pm 0.03$ & $14.29 \pm 0.05$ & & $-31.6 \pm 14.0$ & $-49.0 \pm 8.5$\\
13370118+6103086 & $14.97 \pm 0.04$ & $14.28 \pm 0.05$ & $13.88 \pm 0.04$ & & 133701.12+610308.8 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $-38.8 \pm 2.9$ & $22.7 \pm 7.5$\\
13370154+0520308 & $14.04 \pm 0.03$ & $13.42 \pm 0.03$ & $13.09 \pm 0.03$ & & 133701.47+052030.9 & $12.93 \pm 0.03$ & $12.72 \pm 0.03$ & & $-99.5 \pm 14.0$ & $12.0 \pm 8.0$\\
13370163+2134165 & $14.94 \pm 0.04$ & $14.37 \pm 0.04$ & $14.00 \pm 0.05$ & & 133701.59+213416.7 & $13.81 \pm 0.03$ & $13.56 \pm 0.03$ & & $-59.2 \pm 6.7$ & $20.1 \pm 7.0$\\
13370169-3019267 & $14.28 \pm 0.04$ & $13.64 \pm 0.03$ & $13.34 \pm 0.03$ & & 133701.64-301927.6 & $13.10 \pm 0.02$ & $12.94 \pm 0.03$ & & $-59.7 \pm 5.9$ & $-81.4 \pm 8.2$\\
13370299-2634215 & $12.22 \pm 0.02$ & $11.67 \pm 0.02$ & $11.40 \pm 0.02$ & & 133703.09-263425.1 & $11.21 \pm 0.02$ & $11.03 \pm 0.02$ & & $117.0 \pm 7.4$ & $-321.0 \pm 15.4$\\
13370327+4825140 & $14.18 \pm 0.03$ & $13.62 \pm 0.04$ & $13.35 \pm 0.04$ & & 133703.32+482513.0 & $13.19 \pm 0.03$ & $12.99 \pm 0.03$ & & $43.9 \pm 4.3$ & $-98.1 \pm 11.8$\\
13370379-2406201 & $14.19 \pm 0.03$ & $13.52 \pm 0.04$ & $13.22 \pm 0.04$ & & 133703.72-240621.2 & $13.05 \pm 0.02$ & $12.83 \pm 0.03$ & & $-79.7 \pm 6.8$ & $-97.7 \pm 8.0$\\
13370448-0527165 & $14.67 \pm 0.04$ & $14.08 \pm 0.02$ & $13.81 \pm 0.06$ & & 133704.51-052717.4 & $13.55 \pm 0.02$ & $13.29 \pm 0.03$ & & $31.1 \pm 10.5$ & $-83.1 \pm 8.3$\\
13370487+1224519 & $13.32 \pm 0.02$ & $12.77 \pm 0.02$ & $12.43 \pm 0.02$ & & 133704.82+122451.3 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $-69.3 \pm 6.8$ & $-53.7 \pm 6.1$\\
13370504-3448182 & $13.94 \pm 0.02$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 133705.02-344818.0 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $-30.4 \pm 4.9$ & $11.8 \pm 6.5$\\
13370619-2213292 & $15.51 \pm 0.06$ & $14.98 \pm 0.09$ & $14.69 \pm 0.09$ & & 133706.14-221330.1 & $14.51 \pm 0.03$ & $14.29 \pm 0.05$ & & $-57.3 \pm 7.4$ & $-69.9 \pm 9.0$\\
13370669+2211148 & $15.60 \pm 0.05$ & $14.94 \pm 0.07$ & $14.63 \pm 0.07$ & & 133706.65+221114.4 & $14.45 \pm 0.03$ & $14.21 \pm 0.04$ & & $-57.1 \pm 10.8$ & $-30.6 \pm 10.0$\\
13370674-3346348 & $13.27 \pm 0.02$ & $12.70 \pm 0.03$ & $12.39 \pm 0.02$ & & 133706.71-334636.0 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-33.5 \pm 5.0$ & $-109.5 \pm 8.0$\\
13370930-0352132 & $14.74 \pm 0.04$ & $14.03 \pm 0.04$ & $13.53 \pm 0.05$ & & 133709.12-035212.1 & $13.27 \pm 0.03$ & $13.02 \pm 0.03$ & & $-229.2 \pm 15.0$ & $100.4 \pm 8.0$\\
13371001+0518382 & $13.60 \pm 0.02$ & $12.98 \pm 0.03$ & $12.68 \pm 0.03$ & & 133709.97+051837.8 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $-62.3 \pm 13.5$ & $-31.8 \pm 8.1$\\
13371277-1034330 & $16.07 \pm 0.08$ & $15.39 \pm 0.11$ & $14.88 \pm 0.12$ & & 133712.71-103433.3 & $14.72 \pm 0.03$ & $14.50 \pm 0.05$ & & $-75.1 \pm 11.6$ & $-30.1 \pm 10.9$\\
13371302+3221409 & $15.46 \pm 0.05$ & $14.80 \pm 0.07$ & $14.51 \pm 0.08$ & & 133713.10+322140.0 & $14.31 \pm 0.03$ & $14.07 \pm 0.04$ & & $87.3 \pm 7.7$ & $-75.8 \pm 8.1$\\
13371581+0553018 & $13.18 \pm 0.02$ & $12.61 \pm 0.02$ & $12.33 \pm 0.02$ & & 133715.84+055300.5 & $12.16 \pm 0.02$ & $11.96 \pm 0.02$ & & $46.7 \pm 8.8$ & $-119.6 \pm 23.2$\\
13371727+0517091 & $11.96 \pm 0.02$ & $11.44 \pm 0.02$ & $11.14 \pm 0.02$ & & 133717.19+051708.2 & $10.95 \pm 0.02$ & $10.76 \pm 0.02$ & & $-117.7 \pm 8.9$ & $-91.3 \pm 16.5$\\
13371817+0015431 & $14.16 \pm 0.03$ & $13.59 \pm 0.04$ & $13.29 \pm 0.04$ & & 133718.13+001542.8 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $-58.3 \pm 12.7$ & $-26.2 \pm 13.3$\\
13371882-0120395 & $13.02 \pm 0.02$ & $12.39 \pm 0.03$ & $12.06 \pm 0.03$ & & 133718.80-012039.9 & $11.87 \pm 0.02$ & $11.66 \pm 0.02$ & & $-32.8 \pm 7.3$ & $-28.9 \pm 6.4$\\
13372060+0448012 & $13.83 \pm 0.03$ & $13.27 \pm 0.03$ & $12.90 \pm 0.03$ & & 133720.52+044800.7 & $12.73 \pm 0.02$ & $12.53 \pm 0.03$ & & $-125.2 \pm 10.6$ & $-45.7 \pm 8.2$\\
13372322+3831248 & $16.63 \pm 0.11$ & $15.70 \pm 0.11$ & $15.12 \pm 0.10$ & & 133723.15+383125.4 & $14.55 \pm 0.03$ & $14.25 \pm 0.04$ & & $-64.9 \pm 8.0$ & $48.5 \pm 12.5$\\
13372332+6414013 & $12.86 \pm 0.02$ & $12.33 \pm 0.03$ & $12.05 \pm 0.02$ & & 133723.24+641400.5 & $11.89 \pm 0.02$ & $11.72 \pm 0.02$ & & $-48.6 \pm 2.3$ & $-75.5 \pm 7.1$\\
13372624+3355178 & $16.08 \pm 0.09$ & $15.53 \pm 0.13$ & $15.26 \pm 0.15$ & & 133726.21+335517.3 & $15.10 \pm 0.03$ & $14.89 \pm 0.06$ & & $-35.9 \pm 8.8$ & $-42.5 \pm 11.6$\\
13372650+6433463 & $14.25 \pm 0.03$ & $13.68 \pm 0.04$ & $13.39 \pm 0.04$ & & 133726.36+643345.8 & $13.14 \pm 0.02$ & $12.96 \pm 0.02$ & & $-89.2 \pm 3.1$ & $-52.0 \pm 7.2$\\
13372666+3512459 & $13.04 \pm 0.02$ & $12.43 \pm 0.02$ & $12.16 \pm 0.02$ & & 133726.57+351244.8 & $11.92 \pm 0.02$ & $11.72 \pm 0.02$ & & $-98.9 \pm 4.9$ & $-91.8 \pm 7.0$\\
13372737+0830496 & $15.44 \pm 0.06$ & $14.91 \pm 0.06$ & $14.54 \pm 0.09$ & & 133727.28+083048.1 & $14.28 \pm 0.03$ & $14.01 \pm 0.04$ & & $-138.9 \pm 10.9$ & $-139.4 \pm 12.4$\\
13372853+6130097 & $14.40 \pm 0.03$ & $13.79 \pm 0.04$ & $13.52 \pm 0.04$ & & 133728.34+613009.0 & $13.30 \pm 0.02$ & $13.08 \pm 0.03$ & & $-129.0 \pm 4.0$ & $-61.5 \pm 8.1$\\
13372960+4523205 & $16.26 \pm 0.12$ & $15.35 \pm 0.13$ & $14.81 \pm 0.12$ & & 133729.52+452321.5 & $14.28 \pm 0.04$ & $13.90 \pm 0.05$ & & $-65.5 \pm 8.0$ & $83.3 \pm 12.5$\\
13373088+2634354 & $14.38 \pm 0.03$ & $13.75 \pm 0.04$ & $13.44 \pm 0.04$ & & 133730.73+263435.3 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $-196.6 \pm 13.9$ & $-14.4 \pm 12.1$\\
13373116+4938367 & $13.77 \pm 0.03$ & $13.03 \pm 0.03$ & $12.58 \pm 0.03$ & & 133731.21+493837.4 & $12.25 \pm 0.02$ & $11.95 \pm 0.02$ & & $41.9 \pm 4.1$ & $56.7 \pm 8.0$\\
13373138-2601462 & $15.55 \pm 0.06$ & $15.02 \pm 0.08$ & $14.58 \pm 0.11$ & & 133731.31-260146.4 & $14.30 \pm 0.03$ & $13.97 \pm 0.04$ & & $-86.9 \pm 7.8$ & $-20.1 \pm 8.2$\\
13373192-2718220 & $14.21 \pm 0.03$ & $13.69 \pm 0.04$ & $13.35 \pm 0.04$ & & 133731.95-271822.1 & $13.11 \pm 0.02$ & $12.94 \pm 0.03$ & & $34.3 \pm 5.8$ & $-8.1 \pm 6.7$\\
13373254-3257294 & $15.12 \pm 0.04$ & $14.55 \pm 0.03$ & $14.28 \pm 0.06$ & & 133732.51-325729.3 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $-41.0 \pm 6.0$ & $12.3 \pm 7.5$\\
13373476-0327103 & $13.17 \pm 0.02$ & $12.57 \pm 0.03$ & $12.24 \pm 0.03$ & & 133734.57-032711.4 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $-250.5 \pm 12.6$ & $-91.1 \pm 7.4$\\
13373507+6754369 & $15.82 \pm 0.07$ & $15.26 \pm 0.09$ & $14.93 \pm 0.11$ & & 133735.13+675436.7 & $14.76 \pm 0.03$ & $14.58 \pm 0.04$ & & $27.9 \pm 2.5$ & $-13.7 \pm 8.2$\\
13373629+0347467 & $15.27 \pm 0.04$ & $14.55 \pm 0.05$ & $14.22 \pm 0.08$ & & 133736.23+034746.3 & $14.01 \pm 0.03$ & $13.84 \pm 0.04$ & & $-93.6 \pm 11.0$ & $-30.0 \pm 12.8$\\
13373647+1840041 & $13.39 \pm 0.02$ & $12.80 \pm 0.03$ & $12.52 \pm 0.02$ & & 133736.36+184004.5 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $-138.3 \pm 12.5$ & $33.2 \pm 8.0$\\
13373743+3609476 & $15.31 \pm 0.03$ & $14.73 \pm 0.04$ & $14.41 \pm 0.06$ & & 133737.44+360947.1 & $14.14 \pm 0.03$ & $13.87 \pm 0.03$ & & $10.4 \pm 5.3$ & $-43.3 \pm 9.1$\\
13373760+2108119 & $15.47 \pm 0.04$ & $14.90 \pm 0.07$ & $14.57 \pm 0.08$ & & 133737.57+210811.1 & $14.34 \pm 0.03$ & $14.10 \pm 0.04$ & & $-34.5 \pm 7.0$ & $-70.3 \pm 8.9$\\
13373765+4026258 & $15.10 \pm 0.03$ & $14.54 \pm 0.04$ & $14.20 \pm 0.05$ & & 133737.61+402625.2 & $14.03 \pm 0.03$ & $13.84 \pm 0.03$ & & $-36.3 \pm 5.0$ & $-51.3 \pm 7.2$\\
13373831+2323543 & $15.69 \pm 0.06$ & $15.18 \pm 0.09$ & $14.84 \pm 0.09$ & & 133738.25+232354.4 & $14.47 \pm 0.03$ & $14.29 \pm 0.04$ & & $-73.7 \pm 8.6$ & $7.1 \pm 8.0$\\
13373928+6522003 & $16.56 \pm 0.13$ & $15.73 \pm 0.16$ & $15.24 \pm 0.14$ & & 133739.13+652159.4 & $14.51 \pm 0.03$ & $14.26 \pm 0.04$ & & $-90.9 \pm 4.5$ & $-95.2 \pm 17.5$\\
13373944+8055509 & $12.94 \pm 0.02$ & $12.29 \pm 0.02$ & $12.00 \pm 0.02$ & & 133739.23+805551.1 & $11.84 \pm 0.02$ & $11.67 \pm 0.02$ & & $-42.5 \pm 1.1$ & $16.7 \pm 19.8$\\
13373995-2410496 & $14.74 \pm 0.04$ & $14.18 \pm 0.04$ & $13.87 \pm 0.05$ & & 133739.93-241050.0 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $-30.7 \pm 6.8$ & $-35.8 \pm 7.3$\\
13374015+4103173 & $17.11 \pm 0.16$ & $16.15 \pm 0.15$ & $15.48 \pm 0.14$ & & 133740.09+410317.2 & $14.78 \pm 0.03$ & $14.54 \pm 0.05$ & & $-53.0 \pm 10.1$ & $-7.6 \pm 17.1$\\
13374035-0708125 & $13.31 \pm 0.02$ & $12.76 \pm 0.02$ & $12.48 \pm 0.03$ & & 133740.38-070813.3 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $31.1 \pm 6.5$ & $-67.0 \pm 7.0$\\
13374043+4807542 & $10.12 \pm 0.02$ & $9.59 \pm 0.02$ & $9.30 \pm 0.02$ & & 133740.20+480752.7 & $9.10 \pm 0.02$ & $8.92 \pm 0.02$ & & $-207.9 \pm 8.2$ & $-131.7 \pm 8.2$\\
13374158+0723347 & $14.86 \pm 0.04$ & $14.34 \pm 0.04$ & $14.02 \pm 0.06$ & & 133741.54+072334.9 & $13.85 \pm 0.03$ & $13.67 \pm 0.03$ & & $-56.4 \pm 8.1$ & $19.3 \pm 7.9$\\
13374212-0738081 & $15.31 \pm 0.05$ & $14.75 \pm 0.06$ & $14.44 \pm 0.09$ & & 133742.07-073808.7 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $-62.1 \pm 7.8$ & $-53.2 \pm 8.4$\\
13374216-2303383 & $13.70 \pm 0.02$ & $13.13 \pm 0.03$ & $12.86 \pm 0.02$ & & 133742.19-230338.9 & $12.67 \pm 0.02$ & $12.45 \pm 0.03$ & & $34.6 \pm 6.0$ & $-45.2 \pm 6.3$\\
13374270-2253504 & $15.27 \pm 0.05$ & $14.68 \pm 0.04$ & $14.38 \pm 0.07$ & & 133742.73-225350.6 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $31.1 \pm 7.2$ & $-19.4 \pm 7.0$\\
13374279-2232394 & $12.45 \pm 0.02$ & $11.83 \pm 0.02$ & $11.52 \pm 0.02$ & & 133743.00-223242.4 & $11.35 \pm 0.02$ & $11.15 \pm 0.02$ & & $241.6 \pm 11.1$ & $-245.3 \pm 11.5$\\
13374422-1413165 & $14.82 \pm 0.03$ & $14.27 \pm 0.04$ & $13.83 \pm 0.05$ & & 133744.13-141317.3 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-102.7 \pm 7.8$ & $-58.8 \pm 6.8$\\
13374464-1924235 & $14.37 \pm 0.03$ & $13.78 \pm 0.03$ & $13.43 \pm 0.03$ & & 133744.59-192423.5 & $13.26 \pm 0.03$ & $13.08 \pm 0.03$ & & $-55.1 \pm 6.1$ & $4.0 \pm 6.2$\\
13374674+2500271 & $12.60 \pm 0.02$ & $12.09 \pm 0.03$ & $11.71 \pm 0.02$ & & 133746.79+250025.2 & $11.55 \pm 0.02$ & $11.35 \pm 0.02$ & & $62.6 \pm 7.0$ & $-177.4 \pm 12.3$\\
13374687-4250246 & $14.75 \pm 0.05$ & $14.18 \pm 0.05$ & $13.88 \pm 0.06$ & & 133746.83-425024.7 & $13.63 \pm 0.03$ & $13.46 \pm 0.03$ & & $-40.4 \pm 4.7$ & $-9.3 \pm 7.0$\\
13374736-2718053 & $14.70 \pm 0.03$ & $14.03 \pm 0.05$ & $13.63 \pm 0.05$ & & 133747.29-271805.4 & $13.38 \pm 0.02$ & $13.13 \pm 0.03$ & & $-77.7 \pm 6.6$ & $-10.9 \pm 6.8$\\
13374766+3133312 & $12.83 \pm 0.02$ & $12.31 \pm 0.02$ & $12.00 \pm 0.02$ & & 133747.75+313330.4 & $11.82 \pm 0.02$ & $11.61 \pm 0.02$ & & $98.7 \pm 10.0$ & $-64.3 \pm 14.1$\\
13374800-0756243 & $16.49 \pm 0.13$ & $15.74 \pm 0.14$ & $15.44 \pm 0.21$ & & 133748.14-075624.1 & $15.11 \pm 0.04$ & $14.87 \pm 0.06$ & & $186.0 \pm 22.6$ & $17.5 \pm 23.2$\\
13374883-3007004 & $14.65 \pm 0.03$ & $14.07 \pm 0.03$ & $13.73 \pm 0.05$ & & 133748.74-300701.1 & $13.57 \pm 0.02$ & $13.35 \pm 0.03$ & & $-96.6 \pm 7.3$ & $-62.9 \pm 7.4$\\
13374995-0059242 & $15.55 \pm 0.06$ & $14.93 \pm 0.07$ & $14.56 \pm 0.12$ & & 133749.91-005924.7 & $14.39 \pm 0.03$ & $14.21 \pm 0.05$ & & $-57.2 \pm 10.6$ & $-45.4 \pm 11.3$\\
13375015-2416482 & $14.71 \pm 0.04$ & $14.18 \pm 0.04$ & $13.89 \pm 0.05$ & & 133750.09-241648.3 & $13.69 \pm 0.03$ & $13.47 \pm 0.04$ & & $-67.9 \pm 6.9$ & $-2.8 \pm 7.1$\\
13375057+2322375 & $14.59 \pm 0.03$ & $13.97 \pm 0.04$ & $13.70 \pm 0.04$ & & 133750.52+232236.9 & $13.52 \pm 0.03$ & $13.35 \pm 0.03$ & & $-53.9 \pm 7.0$ & $-50.9 \pm 7.2$\\
13375062+4426198 & $14.73 \pm 0.03$ & $14.09 \pm 0.04$ & $13.77 \pm 0.05$ & & 133750.52+442618.5 & $13.56 \pm 0.02$ & $13.36 \pm 0.03$ & & $-91.9 \pm 4.8$ & $-103.1 \pm 8.6$\\
13375258+1219578 & $14.46 \pm 0.03$ & $13.84 \pm 0.03$ & $13.51 \pm 0.04$ & & 133752.67+121955.4 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $96.4 \pm 8.1$ & $-190.8 \pm 13.4$\\
13375326-3750299 & $12.68 \pm 0.02$ & $12.12 \pm 0.02$ & $11.81 \pm 0.02$ & & 133752.93-375031.3 & $11.63 \pm 0.02$ & $11.43 \pm 0.02$ & & $-336.2 \pm 15.4$ & $-130.1 \pm 8.4$\\
13375508+2825352 & $14.72 \pm 0.04$ & $14.13 \pm 0.05$ & $13.83 \pm 0.05$ & & 133755.04+282535.2 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-39.9 \pm 7.4$ & $-2.0 \pm 8.1$\\
13375595+6344459 & $14.48 \pm 0.02$ & $13.90 \pm 0.03$ & $13.61 \pm 0.04$ & & 133755.87+634446.0 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $-50.3 \pm 2.5$ & $6.7 \pm 8.0$\\
13375600+1356446 & $15.36 \pm 0.05$ & $14.84 \pm 0.06$ & $14.52 \pm 0.08$ & & 133756.04+135644.0 & $14.28 \pm 0.03$ & $14.05 \pm 0.04$ & & $54.0 \pm 7.4$ & $-51.0 \pm 7.8$\\
13375689+2113195 & $12.07 \pm 0.02$ & $11.53 \pm 0.02$ & $11.17 \pm 0.02$ & & 133756.62+211318.4 & $11.00 \pm 0.02$ & $10.82 \pm 0.02$ & & $-331.2 \pm 15.7$ & $-97.3 \pm 8.3$\\
13375788+3332194 & $15.25 \pm 0.05$ & $14.68 \pm 0.07$ & $14.41 \pm 0.07$ & & 133757.84+333219.1 & $14.14 \pm 0.03$ & $13.88 \pm 0.04$ & & $-40.4 \pm 6.3$ & $-24.7 \pm 7.1$\\
13375818+5555378 & $16.29 \pm 0.10$ & $15.59 \pm 0.12$ & $15.30 \pm 0.15$ & & 133758.05+555537.9 & $15.02 \pm 0.03$ & $14.82 \pm 0.05$ & & $-95.1 \pm 6.6$ & $4.2 \pm 23.5$\\
13375831+2205340 & $16.02 \pm 0.09$ & $15.50 \pm 0.13$ & $15.11 \pm 0.12$ & & 133758.24+220533.1 & $14.86 \pm 0.03$ & $14.51 \pm 0.05$ & & $-80.0 \pm 14.0$ & $-83.7 \pm 18.5$\\
13380016-0955133 & $14.76 \pm 0.03$ & $14.17 \pm 0.04$ & $13.90 \pm 0.05$ & & 133800.13-095513.0 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $-41.4 \pm 7.7$ & $23.9 \pm 8.4$\\
13380263-2015070 & $15.51 \pm 0.08$ & $14.98 \pm 0.10$ & $14.69 \pm 0.11$ & & 133802.50-201507.1 & $14.39 \pm 0.03$ & $14.10 \pm 0.04$ & & $-159.9 \pm 11.7$ & $-5.2 \pm 9.0$\\
13380289-0315198 & $13.42 \pm 0.03$ & $12.85 \pm 0.02$ & $12.56 \pm 0.03$ & & 133802.82-031521.0 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $-95.7 \pm 11.8$ & $-109.3 \pm 9.9$\\
13380427+6318299 & $15.60 \pm 0.05$ & $14.96 \pm 0.06$ & $14.44 \pm 0.07$ & & 133804.46+631828.7 & $14.17 \pm 0.03$ & $13.84 \pm 0.03$ & & $122.9 \pm 4.0$ & $-115.8 \pm 8.6$\\
13380460+2235180 & $14.63 \pm 0.03$ & $14.11 \pm 0.04$ & $13.79 \pm 0.04$ & & 133804.55+223517.7 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $-68.0 \pm 9.8$ & $-25.4 \pm 7.0$\\
13380471-2809451 & $13.93 \pm 0.03$ & $13.36 \pm 0.04$ & $13.03 \pm 0.04$ & & 133804.66-280945.5 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $-48.5 \pm 5.7$ & $-32.2 \pm 6.6$\\
13380551+5754299 & $15.84 \pm 0.07$ & $15.21 \pm 0.08$ & $14.89 \pm 0.10$ & & 133805.45+575430.1 & $14.68 \pm 0.03$ & $14.51 \pm 0.05$ & & $-40.7 \pm 3.7$ & $16.3 \pm 10.5$\\
13380860+1434035 & $14.89 \pm 0.03$ & $14.29 \pm 0.04$ & $14.01 \pm 0.05$ & & 133808.56+143403.5 & $13.83 \pm 0.03$ & $13.60 \pm 0.03$ & & $-40.9 \pm 6.2$ & $-0.2 \pm 6.3$\\
13381231-1310062 & $15.63 \pm 0.06$ & $15.01 \pm 0.08$ & $14.66 \pm 0.10$ & & 133812.26-131006.7 & $14.34 \pm 0.03$ & $14.15 \pm 0.04$ & & $-63.2 \pm 7.7$ & $-40.1 \pm 9.0$\\
13381292-1813544 & $14.03 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 133812.92-181354.8 & $13.00 \pm 0.02$ & $12.79 \pm 0.03$ & & $-5.0 \pm 8.2$ & $-37.0 \pm 6.9$\\
13381329+6924411 & $14.90 \pm 0.04$ & $14.31 \pm 0.04$ & $13.97 \pm 0.05$ & & 133813.21+692441.4 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $-38.8 \pm 1.8$ & $27.3 \pm 7.6$\\
13381378-0315130 & $14.35 \pm 0.04$ & $13.76 \pm 0.04$ & $13.45 \pm 0.04$ & & 133813.74-031513.2 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $-61.7 \pm 11.6$ & $-25.1 \pm 9.0$\\
13381383+6956052 & $14.61 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.04$ & & 133813.85+695606.0 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $9.5 \pm 1.7$ & $71.7 \pm 7.8$\\
13381511+1045360 & $15.32 \pm 0.05$ & $14.72 \pm 0.06$ & $14.39 \pm 0.10$ & & 133815.06+104535.5 & $14.22 \pm 0.03$ & $13.97 \pm 0.04$ & & $-67.4 \pm 8.4$ & $-44.7 \pm 9.2$\\
13381650-1733249 & $13.85 \pm 0.03$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 133816.43-173324.2 & $12.83 \pm 0.02$ & $12.65 \pm 0.03$ & & $-83.3 \pm 7.6$ & $63.4 \pm 7.2$\\
13381700+3128017 & $13.40 \pm 0.02$ & $12.86 \pm 0.03$ & $12.56 \pm 0.02$ & & 133817.03+312800.6 & $12.40 \pm 0.02$ & $12.18 \pm 0.02$ & & $35.6 \pm 4.9$ & $-93.6 \pm 7.2$\\
13381737+2603377 & $14.39 \pm 0.03$ & $13.86 \pm 0.04$ & $13.50 \pm 0.04$ & & 133817.33+260337.2 & $13.23 \pm 0.03$ & $12.92 \pm 0.03$ & & $-57.0 \pm 10.3$ & $-46.5 \pm 9.8$\\
13381768+3221172 & $13.44 \pm 0.02$ & $12.87 \pm 0.02$ & $12.56 \pm 0.02$ & & 133817.62+322116.5 & $12.33 \pm 0.02$ & $12.14 \pm 0.02$ & & $-72.1 \pm 6.0$ & $-63.8 \pm 10.2$\\
13381799+1204024 & $14.04 \pm 0.02$ & $13.44 \pm 0.03$ & $13.17 \pm 0.03$ & & 133818.05+120401.4 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $73.8 \pm 7.0$ & $-73.0 \pm 7.2$\\
13381812+1636209 & $15.66 \pm 0.06$ & $15.14 \pm 0.09$ & $14.69 \pm 0.08$ & & 133818.14+163619.9 & $14.47 \pm 0.03$ & $14.23 \pm 0.04$ & & $13.5 \pm 10.0$ & $-86.0 \pm 14.1$\\
13381906-0618008 & $13.48 \pm 0.03$ & $12.95 \pm 0.03$ & $12.67 \pm 0.03$ & & 133819.02-061800.7 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $-58.6 \pm 6.9$ & $10.5 \pm 9.5$\\
13382089-0007171 & $15.10 \pm 0.05$ & $14.59 \pm 0.05$ & $14.29 \pm 0.07$ & & 133820.83-000717.8 & $14.01 \pm 0.03$ & $13.80 \pm 0.03$ & & $-75.0 \pm 12.9$ & $-65.4 \pm 8.4$\\
13382115+3131399 & $15.34 \pm 0.05$ & $14.67 \pm 0.06$ & $14.21 \pm 0.06$ & & 133821.11+313139.7 & $13.93 \pm 0.03$ & $13.65 \pm 0.03$ & & $-38.0 \pm 5.4$ & $-18.0 \pm 7.5$\\
13382210-1724341 & $11.99 \pm 0.02$ & $11.45 \pm 0.02$ & $11.18 \pm 0.02$ & & 133822.09-172434.5 & $11.02 \pm 0.02$ & $10.85 \pm 0.02$ & & $-17.8 \pm 6.0$ & $-38.1 \pm 5.9$\\
13382471-0251522 & $11.08 \pm 0.02$ & $10.57 \pm 0.02$ & $10.25 \pm 0.02$ & & 133824.19-025149.5 & $10.08 \pm 0.02$ & $9.91 \pm 0.02$ & & $-688.9 \pm 31.0$ & $233.1 \pm 12.9$\\
13382615+4140342 & $14.22 \pm 0.02$ & $13.31 \pm 0.02$ & $12.77 \pm 0.02$ & & 133825.97+414030.2 & $12.31 \pm 0.02$ & $12.03 \pm 0.02$ & & $-164.1 \pm 7.6$ & $-327.5 \pm 9.5$\\
13382659-2145552 & $14.82 \pm 0.03$ & $14.23 \pm 0.04$ & $13.91 \pm 0.06$ & & 133826.55-214555.3 & $13.73 \pm 0.03$ & $13.55 \pm 0.04$ & & $-54.9 \pm 7.3$ & $-13.8 \pm 7.8$\\
13382848-0021358 & $15.63 \pm 0.06$ & $15.05 \pm 0.07$ & $14.65 \pm 0.09$ & & 133828.43-002135.7 & $14.43 \pm 0.03$ & $14.23 \pm 0.04$ & & $-70.4 \pm 13.1$ & $13.1 \pm 9.7$\\
13382878+2018018 & $15.12 \pm 0.04$ & $14.59 \pm 0.06$ & $14.27 \pm 0.06$ & & 133828.78+201801.2 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $3.8 \pm 7.2$ & $-50.5 \pm 7.6$\\
13382936+3646460 & $14.40 \pm 0.03$ & $13.71 \pm 0.03$ & $13.43 \pm 0.03$ & & 133829.32+364645.0 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-43.9 \pm 4.7$ & $-78.4 \pm 6.2$\\
13382963+4740132 & $15.98 \pm 0.09$ & $15.44 \pm 0.13$ & $15.11 \pm 0.13$ & & 133829.59+474013.2 & $14.93 \pm 0.03$ & $14.66 \pm 0.05$ & & $-42.4 \pm 5.9$ & $-4.6 \pm 14.8$\\
13383001-0618566 & $13.33 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.03$ & & 133829.99-061857.7 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $-16.4 \pm 12.7$ & $-96.6 \pm 10.4$\\
13383101+1604444 & $16.08 \pm 0.08$ & $15.31 \pm 0.09$ & $14.86 \pm 0.08$ & & 133830.99+160445.5 & $14.64 \pm 0.03$ & $14.43 \pm 0.05$ & & $-19.8 \pm 8.4$ & $87.0 \pm 10.3$\\
13383174+6654143 & $14.62 \pm 0.03$ & $14.04 \pm 0.04$ & $13.74 \pm 0.04$ & & 133831.57+665414.2 & $13.57 \pm 0.02$ & $13.39 \pm 0.03$ & & $-84.4 \pm 2.8$ & $-14.5 \pm 6.7$\\
13383225+4121566 & $12.60 \pm 0.02$ & $11.97 \pm 0.02$ & $11.65 \pm 0.02$ & & 133832.12+412156.7 & $11.44 \pm 0.02$ & $11.24 \pm 0.02$ & & $-115.3 \pm 5.0$ & $8.2 \pm 5.8$\\
13383398-0529502 & $13.76 \pm 0.03$ & $13.14 \pm 0.02$ & $12.81 \pm 0.03$ & & 133833.99-052950.8 & $12.58 \pm 0.02$ & $12.41 \pm 0.02$ & & $5.7 \pm 12.1$ & $-52.8 \pm 7.0$\\
13383428+1711370 & $15.81 \pm 0.06$ & $15.19 \pm 0.09$ & $14.92 \pm 0.11$ & & 133834.32+171136.7 & $14.74 \pm 0.03$ & $14.49 \pm 0.05$ & & $39.5 \pm 7.5$ & $-24.2 \pm 9.8$\\
13383431-3437231 & $13.53 \pm 0.02$ & $12.94 \pm 0.02$ & $12.65 \pm 0.03$ & & 133834.27-343723.7 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $-41.1 \pm 5.0$ & $-54.0 \pm 6.7$\\
13383450+3903375 & $13.23 \pm 0.02$ & $12.62 \pm 0.02$ & $12.35 \pm 0.02$ & & 133834.42+390336.3 & $12.14 \pm 0.02$ & $11.97 \pm 0.02$ & & $-72.0 \pm 4.5$ & $-95.1 \pm 9.6$\\
13383710-3442037 & $12.65 \pm 0.02$ & $12.13 \pm 0.03$ & $11.69 \pm 0.02$ & & 133837.01-344204.9 & $11.46 \pm 0.02$ & $11.23 \pm 0.02$ & & $-94.0 \pm 6.1$ & $-102.9 \pm 7.7$\\
13383723+3650299 & $12.22 \pm 0.02$ & $11.62 \pm 0.02$ & $11.35 \pm 0.02$ & & 133837.12+365029.3 & $11.19 \pm 0.02$ & $11.02 \pm 0.02$ & & $-102.6 \pm 5.3$ & $-48.9 \pm 5.8$\\
13383751+2206126 & $14.72 \pm 0.04$ & $14.11 \pm 0.05$ & $13.80 \pm 0.05$ & & 133837.47+220612.6 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $-49.4 \pm 6.6$ & $-3.8 \pm 8.5$\\
13383856-3057072 & $13.80 \pm 0.03$ & $13.29 \pm 0.02$ & $12.96 \pm 0.03$ & & 133838.33-305709.4 & $12.74 \pm 0.02$ & $12.54 \pm 0.03$ & & $-261.7 \pm 12.6$ & $-193.8 \pm 10.7$\\
13384033-2742502 & $14.72 \pm 0.04$ & $14.15 \pm 0.04$ & $13.85 \pm 0.06$ & & 133840.29-274250.4 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $-43.7 \pm 6.1$ & $-20.6 \pm 7.0$\\
13384087-1132077 & $9.71 \pm 0.02$ & $9.10 \pm 0.02$ & $8.81 \pm 0.02$ & & 133840.99-113208.6 & $8.65 \pm 0.02$ & $8.46 \pm 0.02$ & & $150.8 \pm 9.3$ & $-74.3 \pm 11.4$\\
13384100+3335418 & $14.56 \pm 0.03$ & $13.94 \pm 0.04$ & $13.67 \pm 0.04$ & & 133840.93+333542.7 & $13.50 \pm 0.02$ & $13.31 \pm 0.03$ & & $-70.2 \pm 10.2$ & $76.9 \pm 8.9$\\
13384147-1838531 & $13.62 \pm 0.03$ & $12.97 \pm 0.03$ & $12.58 \pm 0.03$ & & 133841.26-183854.0 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $-261.4 \pm 13.0$ & $-83.0 \pm 7.3$\\
13384209+1713456 & $15.33 \pm 0.04$ & $14.74 \pm 0.06$ & $14.47 \pm 0.07$ & & 133842.13+171345.0 & $14.21 \pm 0.03$ & $14.04 \pm 0.04$ & & $52.5 \pm 6.6$ & $-47.2 \pm 8.2$\\
13384209+3815423 & $16.81 \pm 0.12$ & $16.18 \pm 0.15$ & $15.24 \pm 0.12$ & & 133842.15+381542.6 & $14.94 \pm 0.03$ & $14.62 \pm 0.05$ & & $56.0 \pm 10.2$ & $22.6 \pm 15.8$\\
13384261+3142417 & $14.82 \pm 0.04$ & $14.25 \pm 0.05$ & $13.98 \pm 0.05$ & & 133842.57+314242.0 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $-46.4 \pm 5.9$ & $19.3 \pm 7.6$\\
13384282+8116044 & $16.83 \pm 0.21$ & $15.68 \pm 0.16$ & $15.05 \pm 0.15$ & & 133843.04+811604.3 & $14.50 \pm 0.03$ & $14.24 \pm 0.04$ & & $44.1 \pm 1.4$ & $-8.9 \pm 29.9$\\
13384304+4442557 & $15.69 \pm 0.06$ & $14.90 \pm 0.08$ & $14.61 \pm 0.08$ & & 133842.92+444255.3 & $14.31 \pm 0.03$ & $13.98 \pm 0.04$ & & $-123.8 \pm 7.1$ & $-38.9 \pm 7.8$\\
13384427-2647253 & $13.63 \pm 0.03$ & $13.05 \pm 0.03$ & $12.78 \pm 0.03$ & & 133844.25-264725.8 & $12.56 \pm 0.02$ & $12.32 \pm 0.03$ & & $-19.0 \pm 5.5$ & $-41.6 \pm 6.8$\\
13384500+1739368 & $16.92 \pm 0.16$ & $15.84 \pm 0.15$ & $15.10 \pm 0.15$ & & 133844.96+173935.3 & $14.67 \pm 0.03$ & $14.48 \pm 0.05$ & & $-42.1 \pm 16.0$ & $-119.0 \pm 17.6$\\
13384688+2635260 & $15.59 \pm 0.07$ & $15.05 \pm 0.09$ & $14.65 \pm 0.07$ & & 133846.84+263525.8 & $14.49 \pm 0.03$ & $14.29 \pm 0.04$ & & $-46.3 \pm 8.9$ & $-15.8 \pm 12.1$\\
13384774+3017232 & $15.21 \pm 0.05$ & $14.59 \pm 0.07$ & $14.26 \pm 0.06$ & & 133847.77+301721.8 & $14.08 \pm 0.03$ & $13.86 \pm 0.04$ & & $31.5 \pm 6.2$ & $-121.5 \pm 17.7$\\
13384944+0437315 & $14.16 \pm 0.03$ & $13.25 \pm 0.03$ & $12.74 \pm 0.03$ & & 133849.51+043729.1 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $99.9 \pm 8.5$ & $-228.6 \pm 17.1$\\
13384949+3848450 & $14.03 \pm 0.02$ & $13.45 \pm 0.02$ & $13.15 \pm 0.03$ & & 133849.40+384845.1 & $12.96 \pm 0.03$ & $12.75 \pm 0.03$ & & $-88.4 \pm 5.2$ & $8.0 \pm 11.1$\\
13384966+5818428 & $14.14 \pm 0.02$ & $13.53 \pm 0.03$ & $13.23 \pm 0.03$ & & 133849.61+581841.3 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $-30.6 \pm 2.6$ & $-130.7 \pm 7.2$\\
13385040+3339135 & $16.25 \pm 0.11$ & $15.66 \pm 0.15$ & $15.35 \pm 0.16$ & & 133850.63+333918.0 & $15.18 \pm 0.04$ & $14.92 \pm 0.06$ & & $253.6 \pm 16.4$ & $389.1 \pm 21.5$\\
13385082+8108157 & $13.41 \pm 0.02$ & $12.80 \pm 0.02$ & $12.46 \pm 0.02$ & & 133850.16+810815.8 & $12.26 \pm 0.02$ & $12.04 \pm 0.02$ & & $-136.7 \pm 3.3$ & $4.0 \pm 8.0$\\
13385122+1507259 & $14.95 \pm 0.03$ & $14.39 \pm 0.04$ & $14.06 \pm 0.04$ & & 133851.15+150725.1 & $13.91 \pm 0.03$ & $13.73 \pm 0.04$ & & $-76.6 \pm 7.4$ & $-60.8 \pm 7.0$\\
13385141+4328063 & $15.31 \pm 0.05$ & $14.69 \pm 0.06$ & $14.21 \pm 0.05$ & & 133851.39+432805.5 & $13.97 \pm 0.03$ & $13.77 \pm 0.03$ & & $-19.7 \pm 5.3$ & $-73.2 \pm 9.2$\\
13385309+4546174 & $13.20 \pm 0.02$ & $12.65 \pm 0.03$ & $12.31 \pm 0.02$ & & 133853.14+454616.9 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $48.4 \pm 4.3$ & $-47.1 \pm 6.8$\\
13385372-1352254 & $14.63 \pm 0.04$ & $14.01 \pm 0.04$ & $13.71 \pm 0.06$ & & 133853.67-135225.7 & $13.52 \pm 0.02$ & $13.35 \pm 0.03$ & & $-58.1 \pm 7.0$ & $-21.4 \pm 6.9$\\
13385662+3906371 & $16.17 \pm 0.06$ & $15.64 \pm 0.09$ & $15.25 \pm 0.11$ & & 133856.60+390636.1 & $14.99 \pm 0.03$ & $14.79 \pm 0.05$ & & $-17.3 \pm 8.9$ & $-81.2 \pm 12.8$\\
13385691+2859504 & $14.56 \pm 0.03$ & $14.05 \pm 0.05$ & $13.77 \pm 0.04$ & & 133856.88+285950.1 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $-33.8 \pm 7.3$ & $-29.3 \pm 10.1$\\
13385765+0857161 & $15.11 \pm 0.05$ & $14.43 \pm 0.07$ & $14.10 \pm 0.07$ & & 133857.62+085715.6 & $13.94 \pm 0.03$ & $13.76 \pm 0.03$ & & $-36.1 \pm 10.0$ & $-48.1 \pm 8.1$\\
13390009-3220213 & $14.14 \pm 0.02$ & $13.52 \pm 0.02$ & $13.24 \pm 0.03$ & & 133859.94-322021.8 & $13.05 \pm 0.02$ & $12.88 \pm 0.03$ & & $-161.2 \pm 8.8$ & $-44.4 \pm 7.6$\\
13390072+3732228 & $16.66 \pm 0.10$ & $15.86 \pm 0.11$ & $15.39 \pm 0.13$ & & 133900.65+373223.5 & $15.11 \pm 0.04$ & $14.86 \pm 0.06$ & & $-69.5 \pm 10.5$ & $58.8 \pm 14.8$\\
13390164+6615403 & $13.28 \pm 0.02$ & $12.72 \pm 0.02$ & $12.45 \pm 0.02$ & & 133901.52+661540.5 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $-63.9 \pm 2.2$ & $17.0 \pm 13.7$\\
13390190+4147333 & $16.90 \pm 0.13$ & $15.92 \pm 0.13$ & $15.55 \pm 0.17$ & & 133901.89+414734.5 & $14.38 \pm 0.03$ & $14.19 \pm 0.04$ & & $-8.5 \pm 10.0$ & $93.2 \pm 16.3$\\
13390247-0754130 & $16.03 \pm 0.07$ & $15.48 \pm 0.11$ & $15.14 \pm 0.17$ & & 133902.90-075400.3 & $14.59 \pm 0.17$ & $14.26 \pm 0.16$ & & $552.8 \pm 40.3$ & $1112.1 \pm 56.0$\\
13390299-1347542 & $16.12 \pm 0.13$ & $15.30 \pm 0.14$ & $14.47 \pm 0.11$ & & 133902.95-134753.9 & $13.66 \pm 0.03$ & $13.39 \pm 0.03$ & & $-48.4 \pm 11.2$ & $36.2 \pm 11.7$\\
13390363+3705470 & $15.03 \pm 0.03$ & $14.50 \pm 0.04$ & $14.23 \pm 0.04$ & & 133903.45+370547.3 & $14.06 \pm 0.03$ & $13.85 \pm 0.03$ & & $-175.5 \pm 6.2$ & $22.0 \pm 6.5$\\
13390379+0400453 & $16.32 \pm 0.11$ & $15.76 \pm 0.14$ & $15.27 \pm 0.19$ & & 133903.89+040045.1 & $15.04 \pm 0.03$ & $14.81 \pm 0.06$ & & $144.7 \pm 21.8$ & $-15.9 \pm 24.6$\\
13390397-0948436 & $16.08 \pm 0.12$ & $15.30 \pm 0.10$ & $14.84 \pm 0.14$ & & 133903.92-094842.9 & $14.00 \pm 0.03$ & $13.74 \pm 0.04$ & & $-59.1 \pm 10.8$ & $64.2 \pm 10.8$\\
13390439+2002402 & $10.87 \pm 0.02$ & $10.31 \pm 0.02$ & $10.04 \pm 0.01$ & & 133904.43+200240.5 & $9.84 \pm 0.02$ & $9.64 \pm 0.02$ & & $54.2 \pm 6.8$ & $27.3 \pm 7.1$\\
13390447+3107203 & $15.16 \pm 0.05$ & $14.59 \pm 0.06$ & $14.27 \pm 0.06$ & & 133904.40+310720.3 & $14.11 \pm 0.03$ & $13.92 \pm 0.03$ & & $-80.3 \pm 6.2$ & $3.3 \pm 7.0$\\
13390447-3434456 & $14.29 \pm 0.02$ & $13.73 \pm 0.02$ & $13.45 \pm 0.04$ & & 133904.42-343446.0 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $-54.4 \pm 5.4$ & $-33.4 \pm 6.8$\\
13390516-3229049 & $13.27 \pm 0.02$ & $12.67 \pm 0.03$ & $12.38 \pm 0.02$ & & 133904.96-322905.1 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $-225.3 \pm 11.1$ & $-17.2 \pm 7.2$\\
13390573-1455263 & $16.79 \pm 0.15$ & $15.75 \pm 0.11$ & $15.18 \pm 0.15$ & & 133905.81-145527.0 & $14.31 \pm 0.03$ & $13.85 \pm 0.04$ & & $104.3 \pm 18.4$ & $-72.0 \pm 15.8$\\
13390614+1048538 & $13.91 \pm 0.03$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 133906.10+104854.2 & $12.78 \pm 0.02$ & $12.58 \pm 0.02$ & & $-64.6 \pm 11.4$ & $39.1 \pm 11.5$\\
13390740+3625400 & $15.87 \pm 0.05$ & $15.24 \pm 0.08$ & $14.85 \pm 0.08$ & & 133907.46+362540.4 & $14.59 \pm 0.03$ & $14.37 \pm 0.04$ & & $57.8 \pm 5.2$ & $31.7 \pm 8.2$\\
13390811+4821237 & $12.34 \pm 0.02$ & $11.72 \pm 0.02$ & $11.45 \pm 0.02$ & & 133907.95+482121.3 & $11.27 \pm 0.02$ & $11.09 \pm 0.02$ & & $-146.0 \pm 5.0$ & $-234.7 \pm 12.6$\\
13391023+4439298 & $12.94 \pm 0.02$ & $12.39 \pm 0.03$ & $12.11 \pm 0.02$ & & 133910.17+443929.8 & $11.92 \pm 0.02$ & $11.73 \pm 0.02$ & & $-57.7 \pm 6.1$ & $2.2 \pm 7.6$\\
13391073+2322288 & $13.75 \pm 0.02$ & $13.18 \pm 0.03$ & $12.90 \pm 0.03$ & & 133910.70+232228.5 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $-39.1 \pm 7.8$ & $-23.8 \pm 9.6$\\
13391079-1503241 & $16.25 \pm 0.10$ & $15.65 \pm 0.11$ & $15.35 \pm 0.18$ & & 133910.89-150323.9 & $15.08 \pm 0.03$ & $14.78 \pm 0.06$ & & $147.0 \pm 25.4$ & $19.5 \pm 20.9$\\
13391109+6927208 & $14.17 \pm 0.03$ & $13.66 \pm 0.03$ & $13.31 \pm 0.03$ & & 133911.00+692721.0 & $13.09 \pm 0.02$ & $12.90 \pm 0.02$ & & $-45.1 \pm 1.8$ & $13.8 \pm 7.3$\\
13391141+2108236 & $15.25 \pm 0.04$ & $14.69 \pm 0.05$ & $14.33 \pm 0.06$ & & 133911.51+210822.5 & $14.14 \pm 0.03$ & $13.90 \pm 0.04$ & & $115.5 \pm 9.3$ & $-92.9 \pm 9.0$\\
13391411+3945571 & $14.26 \pm 0.02$ & $13.69 \pm 0.03$ & $13.34 \pm 0.03$ & & 133914.06+394557.3 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $-51.0 \pm 4.4$ & $13.0 \pm 6.0$\\
13391614-2534564 & $13.14 \pm 0.02$ & $12.59 \pm 0.02$ & $12.28 \pm 0.02$ & & 133916.11-253459.6 & $12.07 \pm 0.02$ & $11.86 \pm 0.02$ & & $-32.5 \pm 6.1$ & $-283.1 \pm 14.0$\\
13391624-1720118 & $16.02 \pm 0.07$ & $15.45 \pm 0.08$ & $15.14 \pm 0.15$ & & 133916.19-172012.0 & $14.93 \pm 0.03$ & $14.73 \pm 0.06$ & & $-74.3 \pm 12.2$ & $-19.4 \pm 12.9$\\
13391650-2406409 & $12.04 \pm 0.02$ & $11.51 \pm 0.03$ & $11.23 \pm 0.02$ & & 133916.39-240641.1 & $11.04 \pm 0.02$ & $10.85 \pm 0.02$ & & $-139.0 \pm 8.2$ & $-13.2 \pm 7.0$\\
13391794+5019571 & $16.58 \pm 0.13$ & $15.81 \pm 0.14$ & $15.14 \pm 0.12$ & & 133917.88+501957.1 & $14.63 \pm 0.03$ & $14.27 \pm 0.04$ & & $-55.3 \pm 7.4$ & $-2.2 \pm 17.3$\\
13391832+7122275 & $16.35 \pm 0.10$ & $15.75 \pm 0.14$ & $15.44 \pm 0.20$ & & 133918.45+712227.3 & $15.18 \pm 0.03$ & $14.99 \pm 0.05$ & & $53.2 \pm 3.2$ & $-12.9 \pm 20.5$\\
13391877+1237409 & $15.08 \pm 0.04$ & $14.47 \pm 0.05$ & $14.17 \pm 0.06$ & & 133918.80+123740.5 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $42.0 \pm 7.0$ & $-33.1 \pm 6.7$\\
13391940+5445458 & $12.81 \pm 0.02$ & $12.27 \pm 0.03$ & $11.97 \pm 0.03$ & & 133919.25+544545.5 & $11.75 \pm 0.02$ & $11.57 \pm 0.02$ & & $-118.0 \pm 4.0$ & $-25.5 \pm 7.6$\\
13391950+1523440 & $16.10 \pm 0.08$ & $15.39 \pm 0.10$ & $15.04 \pm 0.12$ & & 133919.38+152342.1 & $14.70 \pm 0.03$ & $14.38 \pm 0.05$ & & $-137.5 \pm 13.4$ & $-153.5 \pm 14.0$\\
13391952+6039071 & $14.62 \pm 0.04$ & $14.09 \pm 0.05$ & $13.71 \pm 0.04$ & & 133919.59+603906.7 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $45.1 \pm 2.7$ & $-37.5 \pm 7.2$\\
13392017+2839599 & $14.65 \pm 0.03$ & $14.03 \pm 0.04$ & $13.76 \pm 0.04$ & & 133920.14+283959.8 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $-34.6 \pm 5.6$ & $-4.0 \pm 13.8$\\
13392045+3349093 & $16.63 \pm 0.12$ & $16.06 \pm 0.14$ & $15.27 \pm 0.14$ & & 133920.57+334909.8 & $14.73 \pm 0.03$ & $14.42 \pm 0.05$ & & $129.7 \pm 12.1$ & $42.4 \pm 15.1$\\
13392142+3129381 & $16.07 \pm 0.09$ & $15.52 \pm 0.08$ & $15.21 \pm 0.13$ & & 133921.34+312938.1 & $14.97 \pm 0.03$ & $14.61 \pm 0.05$ & & $-78.9 \pm 9.0$ & $-5.3 \pm 14.6$\\
13392218+1618561 & $13.73 \pm 0.02$ & $13.10 \pm 0.02$ & $12.76 \pm 0.02$ & & 133922.08+161852.6 & $12.60 \pm 0.02$ & $12.39 \pm 0.02$ & & $-107.3 \pm 6.9$ & $-277.8 \pm 12.4$\\
13392284+3220199 & $16.69 \pm 0.13$ & $15.71 \pm 0.10$ & $15.16 \pm 0.13$ & & 133922.79+322019.8 & $14.75 \pm 0.03$ & $14.38 \pm 0.05$ & & $-61.8 \pm 11.7$ & $-10.0 \pm 15.3$\\
13392320-2459396 & $14.72 \pm 0.04$ & $14.13 \pm 0.03$ & $13.85 \pm 0.06$ & & 133923.15-245939.6 & $13.58 \pm 0.02$ & $13.40 \pm 0.03$ & & $-67.8 \pm 6.5$ & $-3.1 \pm 6.8$\\
13392434-1930576 & $14.80 \pm 0.04$ & $14.25 \pm 0.05$ & $13.87 \pm 0.06$ & & 133924.27-193057.6 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $-91.8 \pm 7.5$ & $2.3 \pm 7.7$\\
13392518+1804059 & $16.41 \pm 0.11$ & $15.86 \pm 0.14$ & $15.39 \pm 0.17$ & & 133925.07+180405.7 & $15.17 \pm 0.04$ & $14.99 \pm 0.07$ & & $-140.7 \pm 17.9$ & $-21.2 \pm 25.2$\\
13392634-2640176 & $14.73 \pm 0.04$ & $14.08 \pm 0.04$ & $13.78 \pm 0.05$ & & 133926.28-264017.9 & $13.45 \pm 0.03$ & $13.21 \pm 0.03$ & & $-67.5 \pm 6.6$ & $-24.7 \pm 7.7$\\
13392636-1614378 & $15.70 \pm 0.06$ & $15.12 \pm 0.06$ & $14.82 \pm 0.10$ & & 133926.32-161437.9 & $14.54 \pm 0.03$ & $14.25 \pm 0.04$ & & $-46.2 \pm 8.8$ & $-2.5 \pm 9.1$\\
13392639-1042498 & $14.78 \pm 0.03$ & $14.13 \pm 0.03$ & $13.83 \pm 0.05$ & & 133926.32-104249.6 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-87.5 \pm 7.7$ & $15.6 \pm 6.9$\\
13392651-1755053 & $13.47 \pm 0.02$ & $12.72 \pm 0.03$ & $12.32 \pm 0.03$ & & 133926.38-175506.3 & $12.01 \pm 0.02$ & $11.76 \pm 0.02$ & & $-160.2 \pm 9.3$ & $-86.0 \pm 9.5$\\
13392845-1427580 & $14.82 \pm 0.04$ & $14.25 \pm 0.03$ & $13.92 \pm 0.05$ & & 133928.30-142759.3 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $-209.5 \pm 12.8$ & $-124.6 \pm 10.9$\\
13392881-2444554 & $15.69 \pm 0.06$ & $15.11 \pm 0.08$ & $14.78 \pm 0.11$ & & 133928.74-244455.3 & $14.56 \pm 0.03$ & $14.34 \pm 0.05$ & & $-77.6 \pm 8.1$ & $4.9 \pm 8.5$\\
13392960-1242159 & $14.89 \pm 0.03$ & $14.34 \pm 0.04$ & $14.02 \pm 0.06$ & & 133929.57-124215.7 & $13.80 \pm 0.03$ & $13.54 \pm 0.03$ & & $-35.1 \pm 6.4$ & $19.7 \pm 6.6$\\
13393018-2059284 & $13.14 \pm 0.02$ & $12.50 \pm 0.02$ & $12.21 \pm 0.03$ & & 133930.09-205928.2 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $-107.5 \pm 7.5$ & $19.6 \pm 6.5$\\
13393190+5905499 & $13.42 \pm 0.02$ & $12.86 \pm 0.03$ & $12.56 \pm 0.02$ & & 133931.55+590550.8 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $-256.7 \pm 7.0$ & $86.6 \pm 7.2$\\
13393241-2107206 & $15.22 \pm 0.04$ & $14.67 \pm 0.06$ & $14.35 \pm 0.06$ & & 133932.37-210720.0 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $-38.4 \pm 6.3$ & $42.9 \pm 7.1$\\
13393451+4139038 & $14.94 \pm 0.03$ & $14.30 \pm 0.04$ & $13.99 \pm 0.04$ & & 133934.44+413903.9 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $-65.2 \pm 4.2$ & $3.9 \pm 8.3$\\
13393552+6801267 & $16.41 \pm 0.11$ & $15.86 \pm 0.14$ & $15.36 \pm 0.15$ & & 133935.40+680126.6 & $15.15 \pm 0.03$ & $14.90 \pm 0.05$ & & $-58.2 \pm 4.2$ & $-7.5 \pm 19.7$\\
13393712+4504599 & $13.85 \pm 0.02$ & $13.27 \pm 0.04$ & $12.97 \pm 0.02$ & & 133937.14+450458.3 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $13.1 \pm 4.8$ & $-150.7 \pm 10.3$\\
13393717-1555578 & $16.16 \pm 0.09$ & $15.57 \pm 0.12$ & $15.00 \pm 0.13$ & & 133937.03-155557.3 & $14.73 \pm 0.03$ & $14.46 \pm 0.05$ & & $-164.0 \pm 16.6$ & $37.1 \pm 16.6$\\
13393869-2058173 & $11.41 \pm 0.02$ & $10.88 \pm 0.03$ & $10.58 \pm 0.02$ & & 133938.56-205818.8 & $10.40 \pm 0.02$ & $10.20 \pm 0.02$ & & $-146.8 \pm 7.9$ & $-121.7 \pm 7.6$\\
13393914-0926034 & $13.68 \pm 0.02$ & $13.13 \pm 0.03$ & $12.83 \pm 0.02$ & & 133939.13-092603.8 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $-13.9 \pm 7.8$ & $-37.7 \pm 6.6$\\
13394133-1544364 & $14.99 \pm 0.04$ & $14.42 \pm 0.04$ & $14.10 \pm 0.06$ & & 133941.23-154437.6 & $13.87 \pm 0.03$ & $13.57 \pm 0.03$ & & $-121.5 \pm 7.8$ & $-98.4 \pm 9.3$\\
13394166+2042224 & $15.53 \pm 0.05$ & $14.96 \pm 0.06$ & $14.66 \pm 0.08$ & & 133941.70+204220.4 & $14.40 \pm 0.03$ & $14.14 \pm 0.04$ & & $47.3 \pm 8.9$ & $-179.0 \pm 11.1$\\
13394232-2833065 & $16.04 \pm 0.09$ & $15.43 \pm 0.08$ & $14.97 \pm 0.15$ & & 133942.26-283307.0 & $14.82 \pm 0.03$ & $14.54 \pm 0.06$ & & $-72.0 \pm 9.0$ & $-41.5 \pm 11.4$\\
13394420-1543328 & $13.01 \pm 0.03$ & $12.44 \pm 0.03$ & $12.12 \pm 0.03$ & & 133944.17-154334.7 & $11.85 \pm 0.02$ & $11.62 \pm 0.02$ & & $-37.5 \pm 5.7$ & $-153.9 \pm 9.5$\\
13394450+4122266 & $17.04 \pm 0.15$ & $16.17 \pm 0.15$ & $15.47 \pm 0.14$ & & 133944.56+412226.5 & $14.86 \pm 0.03$ & $14.63 \pm 0.05$ & & $57.7 \pm 10.0$ & $-11.3 \pm 16.4$\\
13394464+3908032 & $17.14 \pm 0.15$ & $16.55 \pm 0.20$ & $15.52 \pm 0.14$ & & 133944.57+390803.5 & $14.90 \pm 0.03$ & $14.61 \pm 0.05$ & & $-70.1 \pm 12.5$ & $23.3 \pm 19.4$\\
13394468-1056128 & $16.07 \pm 0.08$ & $15.31 \pm 0.08$ & $14.94 \pm 0.14$ & & 133944.65-105611.8 & $14.77 \pm 0.03$ & $14.59 \pm 0.05$ & & $-46.2 \pm 11.3$ & $82.8 \pm 10.9$\\
13394608+7345439 & $15.77 \pm 0.08$ & $15.08 \pm 0.09$ & $14.77 \pm 0.14$ & & 133945.96+734543.9 & $14.49 \pm 0.03$ & $14.32 \pm 0.04$ & & $-45.9 \pm 1.8$ & $-6.3 \pm 8.7$\\
13394649-1607117 & $15.47 \pm 0.04$ & $14.85 \pm 0.06$ & $14.54 \pm 0.10$ & & 133946.45-160712.5 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $-47.6 \pm 7.1$ & $-64.1 \pm 8.4$\\
13394665-3148001 & $16.33 \pm 0.11$ & $15.69 \pm 0.12$ & $15.38 \pm 0.17$ & & 133946.71-314801.3 & $15.07 \pm 0.03$ & $14.89 \pm 0.07$ & & $66.3 \pm 16.8$ & $-104.8 \pm 19.9$\\
13394775+4601178 & $12.88 \pm 0.02$ & $12.30 \pm 0.03$ & $12.01 \pm 0.02$ & & 133947.60+460118.4 & $11.75 \pm 0.02$ & $11.55 \pm 0.02$ & & $-141.7 \pm 5.4$ & $59.3 \pm 7.7$\\
13394820-0320534 & $12.86 \pm 0.02$ & $12.29 \pm 0.02$ & $12.00 \pm 0.03$ & & 133948.07-032054.7 & $11.78 \pm 0.02$ & $11.57 \pm 0.02$ & & $-160.9 \pm 10.6$ & $-114.7 \pm 12.3$\\
13394829-3306199 & $12.82 \pm 0.03$ & $12.25 \pm 0.03$ & $11.90 \pm 0.03$ & & 133948.25-330620.2 & $11.69 \pm 0.02$ & $11.44 \pm 0.02$ & & $-42.4 \pm 5.1$ & $-28.4 \pm 6.4$\\
13394873-2006063 & $13.23 \pm 0.02$ & $12.64 \pm 0.03$ & $12.36 \pm 0.02$ & & 133948.79-200606.9 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $71.4 \pm 6.6$ & $-55.2 \pm 6.3$\\
13394922-2151079 & $13.39 \pm 0.02$ & $12.72 \pm 0.02$ & $12.28 \pm 0.02$ & & 133949.16-215107.9 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $-63.3 \pm 5.9$ & $-5.4 \pm 5.9$\\
13394931-1913554 & $14.57 \pm 0.03$ & $14.02 \pm 0.04$ & $13.71 \pm 0.05$ & & 133949.24-191356.2 & $13.55 \pm 0.02$ & $13.37 \pm 0.03$ & & $-82.8 \pm 6.7$ & $-67.2 \pm 7.5$\\
13394946+6646203 & $13.32 \pm 0.02$ & $12.76 \pm 0.02$ & $12.47 \pm 0.02$ & & 133949.33+664620.6 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $-68.1 \pm 2.3$ & $22.5 \pm 12.0$\\
13395018+2339476 & $14.94 \pm 0.04$ & $14.43 \pm 0.04$ & $14.14 \pm 0.05$ & & 133950.14+233947.4 & $13.90 \pm 0.03$ & $13.63 \pm 0.03$ & & $-46.9 \pm 7.0$ & $-25.0 \pm 8.6$\\
13395033+4658085 & $11.62 \pm 0.02$ & $11.08 \pm 0.02$ & $10.78 \pm 0.02$ & & 133949.49+465809.0 & $10.54 \pm 0.02$ & $10.34 \pm 0.02$ & & $-814.3 \pm 20.5$ & $47.6 \pm 7.6$\\
13395058-1011252 & $12.75 \pm 0.03$ & $12.15 \pm 0.02$ & $11.86 \pm 0.03$ & & 133950.49-101124.7 & $11.67 \pm 0.02$ & $11.46 \pm 0.02$ & & $-117.8 \pm 8.0$ & $43.1 \pm 6.5$\\
13395074-1735048 & $14.84 \pm 0.03$ & $14.19 \pm 0.02$ & $13.85 \pm 0.06$ & & 133950.66-173505.1 & $13.66 \pm 0.03$ & $13.43 \pm 0.03$ & & $-84.5 \pm 7.3$ & $-22.3 \pm 7.6$\\
13395134+1928460 & $13.88 \pm 0.02$ & $13.29 \pm 0.03$ & $12.98 \pm 0.03$ & & 133951.36+192845.3 & $12.80 \pm 0.02$ & $12.61 \pm 0.02$ & & $20.2 \pm 6.0$ & $-59.0 \pm 7.7$\\
13395182+4207597 & $14.16 \pm 0.03$ & $13.57 \pm 0.04$ & $13.27 \pm 0.03$ & & 133951.77+420759.5 & $13.12 \pm 0.02$ & $12.93 \pm 0.03$ & & $-49.1 \pm 4.6$ & $-13.7 \pm 7.8$\\
13395209+4509168 & $12.69 \pm 0.02$ & $12.16 \pm 0.03$ & $11.86 \pm 0.02$ & & 133952.04+450917.4 & $11.69 \pm 0.02$ & $11.49 \pm 0.02$ & & $-50.6 \pm 5.2$ & $54.8 \pm 10.3$\\
13395295-2312551 & $14.26 \pm 0.03$ & $13.73 \pm 0.03$ & $13.44 \pm 0.04$ & & 133952.89-231255.5 & $13.23 \pm 0.03$ & $13.04 \pm 0.03$ & & $-63.5 \pm 6.0$ & $-34.3 \pm 6.4$\\
13395480+3250418 & $16.16 \pm 0.08$ & $15.34 \pm 0.09$ & $14.97 \pm 0.11$ & & 133954.70+325041.7 & $14.78 \pm 0.03$ & $14.55 \pm 0.05$ & & $-112.7 \pm 9.3$ & $-5.2 \pm 17.7$\\
13395694+0542219 & $13.64 \pm 0.02$ & $13.07 \pm 0.02$ & $12.68 \pm 0.03$ & & 133956.93+054221.0 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $-7.0 \pm 7.0$ & $-86.0 \pm 12.0$\\
13395790+3658154 & $16.14 \pm 0.07$ & $15.47 \pm 0.08$ & $15.04 \pm 0.09$ & & 133957.79+365815.6 & $14.67 \pm 0.03$ & $14.46 \pm 0.04$ & & $-108.0 \pm 8.1$ & $10.2 \pm 10.2$\\
13395821+4426507 & $14.19 \pm 0.02$ & $13.60 \pm 0.04$ & $13.32 \pm 0.03$ & & 133958.18+442651.3 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $-24.5 \pm 4.2$ & $61.9 \pm 10.5$\\
13395849+1912558 & $14.91 \pm 0.03$ & $14.38 \pm 0.04$ & $13.93 \pm 0.05$ & & 133958.44+191255.7 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-57.2 \pm 6.8$ & $-11.1 \pm 8.4$\\
13395875-0500398 & $16.67 \pm 0.13$ & $15.79 \pm 0.13$ & $15.51 \pm 0.20$ & & 133958.85-050039.4 & $15.31 \pm 0.04$ & $15.03 \pm 0.07$ & & $133.7 \pm 20.4$ & $42.0 \pm 22.3$\\
13395964+7109500 & $14.91 \pm 0.04$ & $14.35 \pm 0.04$ & $14.00 \pm 0.05$ & & 133959.36+710950.4 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $-121.4 \pm 3.2$ & $35.1 \pm 6.8$\\
13395976-2951456 & $15.53 \pm 0.05$ & $14.91 \pm 0.08$ & $14.60 \pm 0.11$ & & 133959.69-295145.8 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $-79.9 \pm 7.4$ & $-19.9 \pm 8.4$\\
13400236+4806345 & $16.02 \pm 0.08$ & $15.51 \pm 0.10$ & $15.10 \pm 0.10$ & & 134002.30+480634.6 & $14.94 \pm 0.03$ & $14.73 \pm 0.05$ & & $-60.5 \pm 6.1$ & $10.2 \pm 11.4$\\
13400262+3347371 & $15.83 \pm 0.06$ & $15.17 \pm 0.06$ & $14.76 \pm 0.09$ & & 134002.65+334736.8 & $14.44 \pm 0.03$ & $14.15 \pm 0.04$ & & $40.2 \pm 6.0$ & $-26.7 \pm 11.6$\\
13400287+5934020 & $15.57 \pm 0.07$ & $15.03 \pm 0.09$ & $14.76 \pm 0.10$ & & 134002.81+593402.3 & $14.58 \pm 0.03$ & $14.39 \pm 0.04$ & & $-39.9 \pm 3.2$ & $23.4 \pm 10.2$\\
13400295+4932143 & $16.78 \pm 0.14$ & $16.10 \pm 0.19$ & $15.46 \pm 0.14$ & & 134002.88+493214.7 & $14.92 \pm 0.03$ & $14.60 \pm 0.05$ & & $-62.4 \pm 9.3$ & $32.8 \pm 22.1$\\
13400305+0025559 & $14.22 \pm 0.03$ & $13.63 \pm 0.03$ & $13.26 \pm 0.04$ & & 134003.09+002554.4 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $53.5 \pm 9.2$ & $-148.6 \pm 14.3$\\
13400312+2044309 & $13.47 \pm 0.02$ & $12.88 \pm 0.03$ & $12.61 \pm 0.02$ & & 134003.05+204431.3 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $-88.7 \pm 12.1$ & $33.0 \pm 6.6$\\
13400513+4447330 & $13.28 \pm 0.02$ & $12.73 \pm 0.03$ & $12.45 \pm 0.03$ & & 134005.08+444733.4 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-51.1 \pm 4.5$ & $31.8 \pm 8.5$\\
13400586-2332403 & $15.00 \pm 0.04$ & $14.37 \pm 0.03$ & $14.04 \pm 0.06$ & & 134005.82-233240.4 & $13.86 \pm 0.03$ & $13.67 \pm 0.04$ & & $-41.6 \pm 6.1$ & $-11.7 \pm 7.3$\\
13400601-1613420 & $14.66 \pm 0.04$ & $14.14 \pm 0.03$ & $13.80 \pm 0.05$ & & 134006.01-161342.5 & $13.64 \pm 0.03$ & $13.39 \pm 0.03$ & & $3.8 \pm 6.4$ & $-38.8 \pm 7.8$\\
13400634-2327568 & $14.98 \pm 0.04$ & $14.36 \pm 0.03$ & $13.98 \pm 0.05$ & & 134006.30-232757.0 & $13.79 \pm 0.03$ & $13.57 \pm 0.03$ & & $-44.4 \pm 6.0$ & $-15.5 \pm 7.2$\\
13400670+1736438 & $16.18 \pm 0.10$ & $15.51 \pm 0.10$ & $15.12 \pm 0.14$ & & 134006.70+173645.0 & $14.95 \pm 0.03$ & $14.71 \pm 0.06$ & & $7.9 \pm 12.6$ & $104.2 \pm 14.6$\\
13400778-1118504 & $15.50 \pm 0.06$ & $14.84 \pm 0.06$ & $14.54 \pm 0.11$ & & 134007.71-111849.9 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $-86.2 \pm 11.3$ & $42.5 \pm 17.7$\\
13400789-1534388 & $15.65 \pm 0.06$ & $15.09 \pm 0.07$ & $14.73 \pm 0.13$ & & 134007.86-153438.9 & $14.50 \pm 0.03$ & $14.31 \pm 0.05$ & & $-38.3 \pm 7.5$ & $-9.4 \pm 8.4$\\
13400830+8327225 & $13.69 \pm 0.03$ & $12.98 \pm 0.03$ & $12.69 \pm 0.03$ & & 134007.74+832723.0 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $-85.5 \pm 2.1$ & $42.9 \pm 15.6$\\
13400865+3529334 & $15.22 \pm 0.04$ & $14.63 \pm 0.04$ & $14.29 \pm 0.06$ & & 134008.62+352933.2 & $14.13 \pm 0.03$ & $13.96 \pm 0.03$ & & $-32.0 \pm 6.4$ & $-14.0 \pm 8.4$\\
13400891-1116308 & $15.30 \pm 0.04$ & $14.73 \pm 0.05$ & $14.45 \pm 0.09$ & & 134008.85-111630.6 & $14.26 \pm 0.03$ & $14.08 \pm 0.04$ & & $-75.8 \pm 10.4$ & $14.3 \pm 17.5$\\
13400948+1314279 & $15.45 \pm 0.05$ & $14.80 \pm 0.06$ & $14.53 \pm 0.09$ & & 134009.44+131427.6 & $14.30 \pm 0.03$ & $14.03 \pm 0.04$ & & $-45.5 \pm 8.4$ & $-30.3 \pm 8.7$\\
13400975-2524215 & $13.29 \pm 0.02$ & $12.71 \pm 0.03$ & $12.39 \pm 0.03$ & & 134009.69-252421.1 & $12.19 \pm 0.02$ & $12.02 \pm 0.02$ & & $-70.4 \pm 6.2$ & $36.3 \pm 6.5$\\
13401021-0728172 & $15.83 \pm 0.06$ & $15.23 \pm 0.08$ & $14.91 \pm 0.12$ & & 134010.26-072818.5 & $14.74 \pm 0.03$ & $14.48 \pm 0.05$ & & $64.1 \pm 9.1$ & $-119.2 \pm 10.4$\\
13401106+2120508 & $15.70 \pm 0.06$ & $14.97 \pm 0.07$ & $14.68 \pm 0.08$ & & 134011.05+212050.3 & $14.49 \pm 0.03$ & $14.30 \pm 0.04$ & & $-21.2 \pm 7.0$ & $-43.2 \pm 8.7$\\
13401128+4053003 & $13.29 \pm 0.02$ & $12.71 \pm 0.02$ & $12.39 \pm 0.02$ & & 134011.23+405259.5 & $12.23 \pm 0.02$ & $12.06 \pm 0.02$ & & $-43.4 \pm 4.1$ & $-67.6 \pm 5.9$\\
13401152-1451591 & $13.51 \pm 0.02$ & $12.86 \pm 0.02$ & $12.50 \pm 0.03$ & & 134011.43-145201.4 & $12.31 \pm 0.02$ & $12.08 \pm 0.02$ & & $-97.8 \pm 6.9$ & $-184.9 \pm 9.9$\\
13401194-1651316 & $15.43 \pm 0.05$ & $14.80 \pm 0.05$ & $14.42 \pm 0.09$ & & 134011.90-165131.5 & $14.24 \pm 0.03$ & $14.00 \pm 0.04$ & & $-44.6 \pm 6.6$ & $4.6 \pm 9.4$\\
13401283-0749451 & $12.97 \pm 0.02$ & $12.40 \pm 0.02$ & $12.13 \pm 0.03$ & & 134012.81-074945.1 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $-34.9 \pm 6.4$ & $0.5 \pm 6.3$\\
13401287-0818011 & $13.52 \pm 0.03$ & $12.94 \pm 0.03$ & $12.65 \pm 0.03$ & & 134012.82-081801.5 & $12.44 \pm 0.02$ & $12.27 \pm 0.02$ & & $-59.5 \pm 6.8$ & $-36.1 \pm 6.6$\\
13401432+5147504 & $12.76 \pm 0.02$ & $12.13 \pm 0.03$ & $11.83 \pm 0.02$ & & 134014.30+514749.0 & $11.62 \pm 0.02$ & $11.45 \pm 0.02$ & & $-15.5 \pm 3.7$ & $-127.2 \pm 9.1$\\
13401636+6101323 & $14.21 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 134016.26+610132.8 & $13.18 \pm 0.02$ & $12.96 \pm 0.03$ & & $-68.5 \pm 3.5$ & $44.3 \pm 14.0$\\
13401745-3950589 & $14.34 \pm 0.03$ & $13.77 \pm 0.02$ & $13.49 \pm 0.04$ & & 134017.40-395058.9 & $13.31 \pm 0.03$ & $13.09 \pm 0.03$ & & $-43.1 \pm 4.9$ & $-3.6 \pm 6.7$\\
13401949+0700231 & $13.58 \pm 0.03$ & $12.98 \pm 0.02$ & $12.70 \pm 0.03$ & & 134019.50+070023.5 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $17.7 \pm 8.6$ & $42.3 \pm 7.3$\\
13401976-0407051 & $16.40 \pm 0.11$ & $15.70 \pm 0.12$ & $15.22 \pm 0.16$ & & 134019.71-040703.3 & $15.05 \pm 0.03$ & $14.87 \pm 0.07$ & & $-67.8 \pm 18.9$ & $148.4 \pm 20.8$\\
13402239-1144085 & $13.92 \pm 0.03$ & $13.33 \pm 0.03$ & $13.05 \pm 0.04$ & & 134022.35-114408.4 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $-55.5 \pm 11.0$ & $16.6 \pm 9.5$\\
13402512+7810339 & $12.48 \pm 0.02$ & $11.87 \pm 0.02$ & $11.60 \pm 0.02$ & & 134024.91+781034.6 & $11.44 \pm 0.02$ & $11.26 \pm 0.02$ & & $-59.6 \pm 1.6$ & $58.9 \pm 15.5$\\
13402664+4844004 & $15.15 \pm 0.04$ & $14.45 \pm 0.06$ & $14.13 \pm 0.05$ & & 134026.73+484359.8 & $13.87 \pm 0.03$ & $13.65 \pm 0.03$ & & $79.4 \pm 5.6$ & $-57.7 \pm 8.4$\\
13402674-3813507 & $12.12 \pm 0.03$ & $11.58 \pm 0.02$ & $11.29 \pm 0.02$ & & 134026.55-381351.1 & $11.09 \pm 0.02$ & $10.92 \pm 0.02$ & & $-195.7 \pm 9.7$ & $-36.0 \pm 6.4$\\
13402726-0334530 & $14.91 \pm 0.04$ & $14.35 \pm 0.04$ & $14.07 \pm 0.07$ & & 134027.23-033453.3 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $-40.7 \pm 7.8$ & $-29.9 \pm 9.2$\\
13402732-0940327 & $14.16 \pm 0.03$ & $13.51 \pm 0.03$ & $13.24 \pm 0.04$ & & 134027.30-094033.0 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $-27.3 \pm 6.6$ & $-23.4 \pm 6.7$\\
13402762-0143357 & $16.55 \pm 0.13$ & $15.79 \pm 0.13$ & $15.28 \pm 0.18$ & & 134027.61-014334.6 & $14.67 \pm 0.03$ & $14.32 \pm 0.05$ & & $-17.3 \pm 15.9$ & $102.2 \pm 19.8$\\
13402787+1723214 & $16.70 \pm 0.13$ & $15.82 \pm 0.14$ & $15.28 \pm 0.17$ & & 134027.95+172321.3 & $14.48 \pm 0.03$ & $14.17 \pm 0.04$ & & $99.1 \pm 17.3$ & $-7.4 \pm 19.2$\\
13402815-2642000 & $12.64 \pm 0.02$ & $12.08 \pm 0.03$ & $11.76 \pm 0.03$ & & 134028.18-264159.6 & $11.58 \pm 0.02$ & $11.40 \pm 0.02$ & & $31.3 \pm 5.4$ & $40.1 \pm 6.5$\\
13402854+6044381 & $14.66 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.04$ & & 134028.47+604438.1 & $13.56 \pm 0.02$ & $13.35 \pm 0.03$ & & $-48.5 \pm 3.7$ & $0.8 \pm 14.1$\\
13403000+1532278 & $15.06 \pm 0.03$ & $14.51 \pm 0.05$ & $14.16 \pm 0.06$ & & 134029.95+153227.8 & $13.99 \pm 0.03$ & $13.74 \pm 0.03$ & & $-60.4 \pm 8.2$ & $5.3 \pm 7.0$\\
13403138+2534197 & $15.49 \pm 0.05$ & $14.93 \pm 0.09$ & $14.60 \pm 0.07$ & & 134031.25+253419.8 & $14.38 \pm 0.03$ & $14.20 \pm 0.04$ & & $-167.5 \pm 11.7$ & $5.2 \pm 9.0$\\
13403149+4043430 & $14.87 \pm 0.03$ & $14.32 \pm 0.04$ & $14.03 \pm 0.05$ & & 134031.44+404343.2 & $13.85 \pm 0.03$ & $13.67 \pm 0.03$ & & $-45.5 \pm 4.3$ & $13.1 \pm 7.0$\\
13403163+5328460 & $13.45 \pm 0.02$ & $12.90 \pm 0.03$ & $12.62 \pm 0.02$ & & 134031.49+532846.6 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-119.9 \pm 4.2$ & $51.0 \pm 7.8$\\
13403389-1252501 & $14.15 \pm 0.03$ & $13.47 \pm 0.03$ & $13.09 \pm 0.04$ & & 134033.81-125251.2 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $-100.5 \pm 7.1$ & $-89.2 \pm 7.6$\\
13403396+5432226 & $12.60 \pm 0.02$ & $11.99 \pm 0.02$ & $11.69 \pm 0.02$ & & 134033.61+543222.9 & $11.50 \pm 0.02$ & $11.33 \pm 0.02$ & & $-267.5 \pm 6.8$ & $22.4 \pm 7.0$\\
13403403+1952016 & $13.07 \pm 0.02$ & $12.47 \pm 0.03$ & $12.12 \pm 0.02$ & & 134033.94+195202.0 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-117.6 \pm 11.5$ & $33.5 \pm 12.2$\\
13403536-0703545 & $15.31 \pm 0.04$ & $14.67 \pm 0.04$ & $14.33 \pm 0.08$ & & 134035.24-070355.2 & $13.96 \pm 0.03$ & $13.73 \pm 0.04$ & & $-154.4 \pm 9.8$ & $-63.6 \pm 9.6$\\
13403569-1328528 & $15.55 \pm 0.05$ & $14.94 \pm 0.06$ & $14.63 \pm 0.11$ & & 134035.62-132852.6 & $14.27 \pm 0.03$ & $14.04 \pm 0.04$ & & $-84.8 \pm 8.0$ & $21.1 \pm 9.0$\\
13403891+3937368 & $17.06 \pm 0.15$ & $16.25 \pm 0.16$ & $15.54 \pm 0.15$ & & 134038.93+393738.2 & $14.89 \pm 0.03$ & $14.65 \pm 0.05$ & & $23.1 \pm 10.1$ & $113.5 \pm 17.3$\\
13403915+2454378 & $14.39 \pm 0.03$ & $13.84 \pm 0.04$ & $13.54 \pm 0.04$ & & 134039.09+245438.4 & $13.38 \pm 0.02$ & $13.18 \pm 0.03$ & & $-73.4 \pm 8.1$ & $54.3 \pm 8.3$\\
13404038+2339559 & $14.84 \pm 0.04$ & $14.22 \pm 0.05$ & $13.85 \pm 0.04$ & & 134040.33+233955.9 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $-66.3 \pm 7.8$ & $2.9 \pm 10.8$\\
13404039+4112138 & $15.18 \pm 0.03$ & $14.62 \pm 0.04$ & $14.25 \pm 0.05$ & & 134040.35+411213.4 & $14.07 \pm 0.03$ & $13.85 \pm 0.03$ & & $-34.9 \pm 4.2$ & $-29.6 \pm 7.2$\\
13404203+6448269 & $15.11 \pm 0.04$ & $14.56 \pm 0.05$ & $14.28 \pm 0.06$ & & 134041.98+644826.8 & $13.97 \pm 0.03$ & $13.80 \pm 0.03$ & & $-30.8 \pm 2.9$ & $-12.0 \pm 7.6$\\
13404306+0815494 & $14.84 \pm 0.04$ & $14.19 \pm 0.04$ & $13.92 \pm 0.05$ & & 134043.13+081548.1 & $13.67 \pm 0.03$ & $13.37 \pm 0.03$ & & $98.0 \pm 13.1$ & $-122.7 \pm 14.6$\\
13404319+4656430 & $15.97 \pm 0.08$ & $15.27 \pm 0.10$ & $14.85 \pm 0.12$ & & 134043.13+465643.2 & $14.67 \pm 0.03$ & $14.45 \pm 0.05$ & & $-48.1 \pm 6.0$ & $17.3 \pm 15.7$\\
13404407-1620454 & $15.09 \pm 0.04$ & $14.57 \pm 0.04$ & $14.24 \pm 0.08$ & & 134044.07-162046.0 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $7.4 \pm 6.4$ & $-46.1 \pm 7.7$\\
13404481+0634381 & $15.76 \pm 0.07$ & $15.24 \pm 0.08$ & $14.93 \pm 0.13$ & & 134044.77+063437.5 & $14.49 \pm 0.03$ & $14.30 \pm 0.05$ & & $-59.3 \pm 10.3$ & $-63.8 \pm 10.6$\\
13404679+3847453 & $15.23 \pm 0.04$ & $14.63 \pm 0.05$ & $14.25 \pm 0.05$ & & 134046.87+384745.4 & $14.05 \pm 0.03$ & $13.83 \pm 0.03$ & & $75.3 \pm 5.8$ & $10.4 \pm 7.3$\\
13404683+6253179 & $12.26 \pm 0.02$ & $11.71 \pm 0.03$ & $11.42 \pm 0.03$ & & 134046.69+625318.3 & $11.27 \pm 0.02$ & $11.09 \pm 0.02$ & & $-93.5 \pm 3.2$ & $33.0 \pm 7.7$\\
13404728+7010430 & $14.02 \pm 0.03$ & $13.42 \pm 0.03$ & $13.06 \pm 0.03$ & & 134047.35+701042.5 & $12.85 \pm 0.02$ & $12.67 \pm 0.02$ & & $29.8 \pm 1.5$ & $-40.9 \pm 6.5$\\
13404773+6120045 & $15.30 \pm 0.05$ & $14.73 \pm 0.07$ & $14.43 \pm 0.06$ & & 134047.70+612004.0 & $14.24 \pm 0.03$ & $14.04 \pm 0.03$ & & $-17.4 \pm 2.8$ & $-44.5 \pm 10.1$\\
13404931+2135095 & $14.49 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.03$ & & 134049.21+213509.4 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $-126.8 \pm 9.4$ & $-10.6 \pm 13.3$\\
13404992+0438085 & $13.52 \pm 0.03$ & $12.90 \pm 0.02$ & $12.57 \pm 0.03$ & & 134049.82+043808.8 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $-149.8 \pm 10.1$ & $29.7 \pm 16.1$\\
13405017+5007140 & $11.78 \pm 0.02$ & $11.23 \pm 0.03$ & $10.94 \pm 0.02$ & & 134050.23+500712.6 & $10.75 \pm 0.02$ & $10.56 \pm 0.02$ & & $54.5 \pm 4.4$ & $-128.7 \pm 8.2$\\
13405090-1435386 & $14.87 \pm 0.03$ & $14.27 \pm 0.03$ & $13.94 \pm 0.06$ & & 134050.89-143539.4 & $13.79 \pm 0.03$ & $13.57 \pm 0.04$ & & $-13.4 \pm 6.2$ & $-63.6 \pm 8.2$\\
13405111-1101367 & $15.86 \pm 0.06$ & $14.99 \pm 0.06$ & $14.57 \pm 0.10$ & & 134051.07-110136.7 & $14.18 \pm 0.03$ & $13.90 \pm 0.04$ & & $-51.4 \pm 10.1$ & $-4.1 \pm 8.8$\\
13405146+3709424 & $13.99 \pm 0.02$ & $13.37 \pm 0.02$ & $13.03 \pm 0.02$ & & 134051.30+370943.8 & $12.83 \pm 0.02$ & $12.65 \pm 0.02$ & & $-150.1 \pm 5.1$ & $112.6 \pm 6.3$\\
13405224-3431076 & $14.63 \pm 0.04$ & $14.01 \pm 0.04$ & $13.58 \pm 0.04$ & & 134052.02-343108.1 & $13.24 \pm 0.02$ & $12.92 \pm 0.03$ & & $-241.4 \pm 11.7$ & $-49.3 \pm 6.9$\\
13405460-2959186 & $13.21 \pm 0.03$ & $12.61 \pm 0.02$ & $12.26 \pm 0.02$ & & 134054.55-295918.8 & $12.09 \pm 0.02$ & $11.89 \pm 0.02$ & & $-51.0 \pm 5.5$ & $-19.0 \pm 7.1$\\
13405502+4533583 & $16.45 \pm 0.13$ & $15.66 \pm 0.14$ & $15.35 \pm 0.20$ & & 134054.28+453417.7 & $15.16 \pm 0.03$ & $14.99 \pm 0.06$ & & $-627.8 \pm 19.0$ & $1579.1 \pm 42.4$\\
13405569+4024005 & $13.24 \pm 0.02$ & $12.61 \pm 0.02$ & $12.30 \pm 0.02$ & & 134055.74+402400.5 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $46.8 \pm 4.6$ & $1.1 \pm 6.5$\\
13405586+1417509 & $15.45 \pm 0.05$ & $14.89 \pm 0.06$ & $14.61 \pm 0.09$ & & 134055.88+141750.4 & $14.44 \pm 0.03$ & $14.25 \pm 0.04$ & & $27.7 \pm 7.8$ & $-39.7 \pm 8.3$\\
13405627+5554194 & $15.34 \pm 0.05$ & $14.68 \pm 0.06$ & $14.39 \pm 0.07$ & & 134056.33+555419.7 & $14.19 \pm 0.03$ & $14.00 \pm 0.03$ & & $40.9 \pm 3.2$ & $20.1 \pm 8.4$\\
13405861-3031090 & $11.46 \pm 0.02$ & $10.94 \pm 0.03$ & $10.61 \pm 0.02$ & & 134058.69-303109.8 & $10.43 \pm 0.02$ & $10.23 \pm 0.02$ & & $96.2 \pm 6.5$ & $-69.8 \pm 7.0$\\
13405868+0211512 & $12.92 \pm 0.03$ & $12.27 \pm 0.03$ & $11.93 \pm 0.03$ & & 134058.63+021151.3 & $11.75 \pm 0.02$ & $11.57 \pm 0.02$ & & $-84.3 \pm 8.0$ & $14.1 \pm 6.9$\\
13405993-0601234 & $14.72 \pm 0.03$ & $14.19 \pm 0.05$ & $13.86 \pm 0.05$ & & 134059.87-060123.5 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $-82.8 \pm 11.2$ & $-12.7 \pm 7.7$\\
13410063-2109411 & $13.69 \pm 0.03$ & $13.14 \pm 0.03$ & $12.84 \pm 0.04$ & & 134100.58-210941.0 & $12.58 \pm 0.02$ & $12.39 \pm 0.03$ & & $-64.0 \pm 6.5$ & $5.1 \pm 6.0$\\
13410216+1534538 & $14.57 \pm 0.03$ & $13.93 \pm 0.03$ & $13.61 \pm 0.05$ & & 134102.15+153452.9 & $13.45 \pm 0.03$ & $13.25 \pm 0.03$ & & $-14.6 \pm 6.2$ & $-71.5 \pm 7.9$\\
13410245+1705274 & $14.96 \pm 0.04$ & $14.27 \pm 0.04$ & $13.97 \pm 0.05$ & & 134102.40+170527.6 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $-58.7 \pm 7.3$ & $20.4 \pm 11.2$\\
13410249-0222004 & $11.42 \pm 0.02$ & $10.83 \pm 0.02$ & $10.56 \pm 0.02$ & & 134102.41-022200.2 & $10.39 \pm 0.02$ & $10.19 \pm 0.02$ & & $-115.3 \pm 10.5$ & $14.9 \pm 23.7$\\
13410264+7046504 & $16.14 \pm 0.10$ & $15.62 \pm 0.13$ & $15.26 \pm 0.17$ & & 134102.53+704650.7 & $14.86 \pm 0.03$ & $14.65 \pm 0.04$ & & $-51.2 \pm 3.2$ & $28.9 \pm 20.3$\\
13410276+1805488 & $16.15 \pm 0.10$ & $15.64 \pm 0.11$ & $15.33 \pm 0.17$ & & 134102.70+180549.8 & $14.99 \pm 0.03$ & $14.79 \pm 0.06$ & & $-79.3 \pm 23.0$ & $102.1 \pm 25.2$\\
13410338-0805114 & $12.00 \pm 0.02$ & $11.44 \pm 0.03$ & $11.16 \pm 0.02$ & & 134103.41-080511.8 & $10.91 \pm 0.02$ & $10.72 \pm 0.02$ & & $44.1 \pm 7.9$ & $-36.8 \pm 7.9$\\
13410342+6406020 & $16.13 \pm 0.08$ & $15.47 \pm 0.08$ & $15.19 \pm 0.12$ & & 134103.51+640601.7 & $15.04 \pm 0.03$ & $14.86 \pm 0.05$ & & $53.3 \pm 3.8$ & $-24.8 \pm 13.8$\\
13410349+2418395 & $13.69 \pm 0.03$ & $13.07 \pm 0.03$ & $12.80 \pm 0.03$ & & 134103.41+241838.8 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $-109.4 \pm 8.4$ & $-60.0 \pm 7.5$\\
13410393+4611552 & $14.15 \pm 0.02$ & $13.52 \pm 0.03$ & $13.16 \pm 0.03$ & & 134103.86+461155.5 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $-52.4 \pm 3.9$ & $21.2 \pm 6.2$\\
13410507+3836278 & $13.91 \pm 0.02$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 134105.04+383627.6 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $-28.5 \pm 4.1$ & $-18.5 \pm 6.0$\\
13410576+4207456 & $15.53 \pm 0.06$ & $15.01 \pm 0.07$ & $14.65 \pm 0.10$ & & 134105.67+420745.5 & $14.45 \pm 0.03$ & $14.24 \pm 0.04$ & & $-77.1 \pm 6.5$ & $-6.7 \pm 7.9$\\
13410586-0638419 & $15.39 \pm 0.04$ & $14.68 \pm 0.05$ & $14.37 \pm 0.07$ & & 134105.89-063842.2 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $37.6 \pm 8.8$ & $-25.9 \pm 8.2$\\
13410682+2048546 & $14.31 \pm 0.03$ & $13.71 \pm 0.04$ & $13.41 \pm 0.04$ & & 134106.84+204854.0 & $13.22 \pm 0.02$ & $12.99 \pm 0.03$ & & $25.2 \pm 10.3$ & $-66.8 \pm 9.4$\\
13410686+4446256 & $14.66 \pm 0.03$ & $14.14 \pm 0.04$ & $13.84 \pm 0.05$ & & 134106.93+444624.4 & $13.64 \pm 0.03$ & $13.38 \pm 0.03$ & & $54.8 \pm 5.1$ & $-95.7 \pm 10.0$\\
13410694-3338125 & $15.71 \pm 0.06$ & $15.04 \pm 0.06$ & $14.63 \pm 0.09$ & & 134107.00-333812.2 & $14.27 \pm 0.03$ & $13.76 \pm 0.03$ & & $59.1 \pm 6.0$ & $31.6 \pm 7.9$\\
13410698-2256347 & $12.62 \pm 0.02$ & $12.00 \pm 0.03$ & $11.70 \pm 0.02$ & & 134107.01-225635.8 & $11.49 \pm 0.02$ & $11.30 \pm 0.02$ & & $27.8 \pm 5.8$ & $-85.8 \pm 6.8$\\
13410797+7731058 & $15.15 \pm 0.04$ & $14.54 \pm 0.06$ & $14.25 \pm 0.09$ & & 134107.72+773106.7 & $14.09 \pm 0.02$ & $13.91 \pm 0.03$ & & $-72.1 \pm 2.0$ & $81.5 \pm 9.4$\\
13410866-1317489 & $15.42 \pm 0.05$ & $14.82 \pm 0.06$ & $14.36 \pm 0.08$ & & 134108.63-131749.8 & $14.10 \pm 0.03$ & $13.93 \pm 0.04$ & & $-32.8 \pm 7.1$ & $-77.6 \pm 8.6$\\
13410945+2118120 & $13.77 \pm 0.02$ & $13.24 \pm 0.02$ & $12.96 \pm 0.04$ & & 134109.42+211812.0 & $12.72 \pm 0.02$ & $12.54 \pm 0.02$ & & $-55.0 \pm 8.2$ & $-6.6 \pm 8.6$\\
13411040-1612353 & $13.86 \pm 0.03$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 134110.40-161237.0 & $12.84 \pm 0.02$ & $12.62 \pm 0.03$ & & $-1.1 \pm 5.6$ & $-133.5 \pm 8.6$\\
13411078-3652210 & $13.49 \pm 0.02$ & $12.97 \pm 0.03$ & $12.69 \pm 0.02$ & & 134110.73-365221.0 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $-47.9 \pm 4.9$ & $1.2 \pm 6.3$\\
13411145+6133064 & $16.33 \pm 0.10$ & $15.66 \pm 0.13$ & $15.26 \pm 0.14$ & & 134111.36+613306.7 & $15.09 \pm 0.03$ & $14.91 \pm 0.05$ & & $-57.4 \pm 5.1$ & $27.3 \pm 17.9$\\
13411160-3052505 & $14.61 \pm 0.03$ & $13.73 \pm 0.03$ & $13.08 \pm 0.02$ & & 134111.62-305252.2 & $12.74 \pm 0.02$ & $12.40 \pm 0.03$ & & $18.9 \pm 5.7$ & $-150.4 \pm 9.3$\\
13411168+4455455 & $16.43 \pm 0.13$ & $15.78 \pm 0.16$ & $14.88 \pm 0.14$ & & 134111.70+445544.3 & $14.07 \pm 0.03$ & $13.84 \pm 0.03$ & & $21.9 \pm 9.5$ & $-96.9 \pm 18.6$\\
13411197-3250128 & $15.01 \pm 0.04$ & $14.45 \pm 0.04$ & $14.10 \pm 0.05$ & & 134111.80-325012.2 & $13.86 \pm 0.03$ & $13.64 \pm 0.04$ & & $-186.0 \pm 9.8$ & $55.6 \pm 7.4$\\
13411205+1138276 & $15.38 \pm 0.05$ & $14.74 \pm 0.05$ & $14.12 \pm 0.07$ & & 134112.00+113827.8 & $13.93 \pm 0.03$ & $13.59 \pm 0.03$ & & $-67.1 \pm 9.8$ & $12.3 \pm 9.7$\\
13411218+6637121 & $16.15 \pm 0.09$ & $15.50 \pm 0.09$ & $15.23 \pm 0.15$ & & 134112.04+663712.5 & $15.06 \pm 0.03$ & $14.84 \pm 0.05$ & & $-71.5 \pm 3.5$ & $38.0 \pm 15.4$\\
13411251+1347426 & $14.94 \pm 0.03$ & $14.41 \pm 0.04$ & $14.06 \pm 0.05$ & & 134112.48+134742.5 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $-37.1 \pm 6.8$ & $-5.4 \pm 7.0$\\
13411287-1219529 & $11.35 \pm 0.02$ & $10.78 \pm 0.03$ & $10.50 \pm 0.02$ & & 134112.95-121953.7 & $10.34 \pm 0.02$ & $10.14 \pm 0.02$ & & $96.9 \pm 6.8$ & $-64.6 \pm 7.6$\\
13411374-2525351 & $11.73 \pm 0.02$ & $11.15 \pm 0.02$ & $10.88 \pm 0.02$ & & 134113.69-252535.0 & $10.72 \pm 0.02$ & $10.54 \pm 0.02$ & & $-58.9 \pm 5.9$ & $6.6 \pm 6.2$\\
13411490-3408226 & $15.21 \pm 0.04$ & $14.66 \pm 0.05$ & $14.31 \pm 0.07$ & & 134114.87-340822.9 & $14.14 \pm 0.03$ & $13.90 \pm 0.04$ & & $-35.1 \pm 6.1$ & $-24.5 \pm 7.4$\\
13411563-3755359 & $12.90 \pm 0.02$ & $12.28 \pm 0.02$ & $11.98 \pm 0.02$ & & 134115.55-375536.4 & $11.82 \pm 0.02$ & $11.62 \pm 0.02$ & & $-84.5 \pm 5.7$ & $-46.2 \pm 6.6$\\
13411602+4017526 & $13.71 \pm 0.02$ & $13.12 \pm 0.02$ & $12.81 \pm 0.02$ & & 134115.98+401752.3 & $12.58 \pm 0.02$ & $12.38 \pm 0.02$ & & $-40.8 \pm 3.9$ & $-21.4 \pm 6.5$\\
13411659+5423447 & $16.59 \pm 0.15$ & $16.03 \pm 0.20$ & $15.21 \pm 0.15$ & & 134116.47+542344.6 & $14.54 \pm 0.03$ & $14.26 \pm 0.04$ & & $-91.5 \pm 8.1$ & $-10.7 \pm 25.8$\\
13411671-0826508 & $13.57 \pm 0.02$ & $13.00 \pm 0.03$ & $12.73 \pm 0.03$ & & 134116.66-082651.2 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $-67.1 \pm 7.6$ & $-32.4 \pm 12.0$\\
13411707-2219371 & $13.19 \pm 0.02$ & $12.64 \pm 0.03$ & $12.36 \pm 0.02$ & & 134117.01-221937.1 & $12.16 \pm 0.02$ & $11.96 \pm 0.02$ & & $-59.8 \pm 6.3$ & $-4.2 \pm 5.9$\\
13411812+1116112 & $13.72 \pm 0.03$ & $13.10 \pm 0.02$ & $12.79 \pm 0.03$ & & 134118.11+111610.6 & $12.58 \pm 0.03$ & $12.34 \pm 0.02$ & & $-12.5 \pm 7.8$ & $-62.4 \pm 7.7$\\
13411840-3315296 & $15.33 \pm 0.05$ & $14.74 \pm 0.06$ & $14.40 \pm 0.08$ & & 134118.37-331530.1 & $14.16 \pm 0.03$ & $13.88 \pm 0.04$ & & $-39.3 \pm 5.8$ & $-47.1 \pm 7.6$\\
13411883-1417570 & $14.31 \pm 0.03$ & $13.71 \pm 0.03$ & $13.41 \pm 0.05$ & & 134118.80-141757.5 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-26.9 \pm 6.0$ & $-39.7 \pm 6.4$\\
13411947+4859569 & $15.71 \pm 0.07$ & $14.90 \pm 0.07$ & $14.63 \pm 0.07$ & & 134119.44+485957.1 & $14.47 \pm 0.03$ & $14.23 \pm 0.04$ & & $-32.1 \pm 4.4$ & $19.2 \pm 9.6$\\
13411954-1041010 & $14.75 \pm 0.03$ & $14.24 \pm 0.04$ & $13.91 \pm 0.06$ & & 134119.54-104101.6 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $4.4 \pm 9.5$ & $-48.5 \pm 7.3$\\
13411969-0628123 & $15.16 \pm 0.04$ & $14.47 \pm 0.05$ & $13.98 \pm 0.06$ & & 134119.64-062813.5 & $13.67 \pm 0.03$ & $13.40 \pm 0.03$ & & $-70.4 \pm 8.2$ & $-103.3 \pm 9.5$\\
13411996+0227309 & $11.88 \pm 0.02$ & $11.32 \pm 0.02$ & $11.03 \pm 0.02$ & & 134119.98+022729.6 & $10.86 \pm 0.02$ & $10.69 \pm 0.02$ & & $24.3 \pm 6.9$ & $-129.2 \pm 9.1$\\
13412076+7753031 & $16.56 \pm 0.14$ & $15.86 \pm 0.16$ & $15.25 \pm 0.15$ & & 134121.13+775303.1 & $14.87 \pm 0.03$ & $14.50 \pm 0.04$ & & $112.2 \pm 3.3$ & $-1.5 \pm 31.2$\\
13412126+4904269 & $14.19 \pm 0.03$ & $13.53 \pm 0.04$ & $13.20 \pm 0.03$ & & 134121.21+490427.1 & $13.03 \pm 0.03$ & $12.85 \pm 0.03$ & & $-54.7 \pm 4.0$ & $13.1 \pm 8.7$\\
13412197-3938452 & $15.80 \pm 0.06$ & $15.14 \pm 0.08$ & $14.87 \pm 0.10$ & & 134121.95-393845.8 & $14.61 \pm 0.03$ & $14.29 \pm 0.04$ & & $-16.6 \pm 5.7$ & $-50.7 \pm 8.8$\\
13412428-0220360 & $14.99 \pm 0.04$ & $14.31 \pm 0.04$ & $14.00 \pm 0.06$ & & 134124.36-022037.6 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $99.4 \pm 8.1$ & $-140.5 \pm 24.7$\\
13412460-1817192 & $14.83 \pm 0.04$ & $14.27 \pm 0.05$ & $13.95 \pm 0.05$ & & 134124.58-181719.8 & $13.69 \pm 0.03$ & $13.45 \pm 0.03$ & & $-22.4 \pm 6.5$ & $-44.9 \pm 6.6$\\
13412466+7615079 & $15.63 \pm 0.07$ & $15.05 \pm 0.10$ & $14.76 \pm 0.14$ & & 134124.54+761508.1 & $14.60 \pm 0.03$ & $14.42 \pm 0.03$ & & $-37.6 \pm 1.5$ & $17.7 \pm 11.7$\\
13412488-3201408 & $14.49 \pm 0.03$ & $13.82 \pm 0.03$ & $13.49 \pm 0.04$ & & 134124.51-320141.4 & $13.30 \pm 0.02$ & $13.04 \pm 0.03$ & & $-407.1 \pm 18.8$ & $-52.6 \pm 7.1$\\
13412666+4222373 & $14.68 \pm 0.03$ & $14.04 \pm 0.04$ & $13.69 \pm 0.05$ & & 134126.60+422237.0 & $13.51 \pm 0.02$ & $13.28 \pm 0.03$ & & $-45.6 \pm 5.3$ & $-24.9 \pm 6.2$\\
13412682+4119386 & $17.13 \pm 0.15$ & $16.16 \pm 0.14$ & $15.75 \pm 0.18$ & & 134126.74+411938.7 & $15.14 \pm 0.03$ & $14.83 \pm 0.05$ & & $-71.8 \pm 11.5$ & $7.3 \pm 19.1$\\
13412696-1453199 & $14.99 \pm 0.03$ & $14.45 \pm 0.05$ & $14.16 \pm 0.08$ & & 134126.89-145319.9 & $13.98 \pm 0.03$ & $13.76 \pm 0.03$ & & $-84.4 \pm 7.1$ & $-5.5 \pm 6.5$\\
13412719+2757195 & $14.18 \pm 0.02$ & $13.57 \pm 0.02$ & $13.24 \pm 0.03$ & & 134127.27+275719.0 & $13.05 \pm 0.03$ & $12.84 \pm 0.03$ & & $97.4 \pm 7.2$ & $-38.7 \pm 6.6$\\
13412730+4833109 & $12.79 \pm 0.02$ & $12.22 \pm 0.03$ & $11.86 \pm 0.03$ & & 134127.14+483310.5 & $11.64 \pm 0.02$ & $11.44 \pm 0.02$ & & $-156.9 \pm 5.7$ & $-40.8 \pm 13.0$\\
13412885+0105276 & $15.62 \pm 0.06$ & $15.07 \pm 0.10$ & $14.68 \pm 0.10$ & & 134128.81+010528.0 & $14.46 \pm 0.03$ & $14.27 \pm 0.05$ & & $-60.5 \pm 10.7$ & $30.1 \pm 10.6$\\
13412916-2729524 & $15.29 \pm 0.05$ & $14.68 \pm 0.05$ & $14.39 \pm 0.08$ & & 134129.10-272952.7 & $14.22 \pm 0.03$ & $14.02 \pm 0.04$ & & $-71.8 \pm 7.0$ & $-26.0 \pm 7.7$\\
13412939+3903520 & $15.45 \pm 0.04$ & $14.87 \pm 0.05$ & $14.55 \pm 0.06$ & & 134129.34+390351.0 & $14.33 \pm 0.03$ & $14.06 \pm 0.04$ & & $-49.0 \pm 4.7$ & $-73.9 \pm 6.9$\\
13412941-1729382 & $14.54 \pm 0.03$ & $13.90 \pm 0.03$ & $13.61 \pm 0.04$ & & 134129.35-172938.6 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $-75.7 \pm 6.6$ & $-31.7 \pm 7.0$\\
13412996-2355530 & $13.55 \pm 0.02$ & $12.88 \pm 0.02$ & $12.56 \pm 0.03$ & & 134129.98-235553.7 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $20.6 \pm 5.7$ & $-55.1 \pm 8.3$\\
13413009+4009146 & $16.30 \pm 0.08$ & $15.69 \pm 0.09$ & $15.32 \pm 0.12$ & & 134130.04+400914.2 & $14.96 \pm 0.03$ & $14.74 \pm 0.05$ & & $-46.5 \pm 8.7$ & $-31.5 \pm 12.7$\\
13413201+2913502 & $15.77 \pm 0.06$ & $15.24 \pm 0.06$ & $14.88 \pm 0.10$ & & 134131.99+291349.7 & $14.71 \pm 0.03$ & $14.54 \pm 0.05$ & & $-27.0 \pm 7.4$ & $-41.6 \pm 8.8$\\
13413237+0817264 & $13.15 \pm 0.02$ & $12.54 \pm 0.03$ & $12.25 \pm 0.02$ & & 134132.35+081725.5 & $12.06 \pm 0.02$ & $11.89 \pm 0.02$ & & $-31.6 \pm 11.2$ & $-85.7 \pm 8.7$\\
13413278-1357478 & $16.80 \pm 0.15$ & $15.89 \pm 0.16$ & $14.92 \pm 0.13$ & & 134132.80-135746.9 & $14.49 \pm 0.03$ & $14.18 \pm 0.04$ & & $28.6 \pm 12.6$ & $71.7 \pm 14.3$\\
13413291+0805048 & $12.15 \pm 0.02$ & $11.51 \pm 0.03$ & $11.13 \pm 0.02$ & & 134132.74+080504.8 & $10.94 \pm 0.02$ & $10.72 \pm 0.02$ & & $-255.7 \pm 15.5$ & $-5.6 \pm 7.6$\\
13413325+2022094 & $16.05 \pm 0.08$ & $15.51 \pm 0.10$ & $15.14 \pm 0.11$ & & 134133.32+202209.0 & $14.98 \pm 0.03$ & $14.79 \pm 0.06$ & & $79.7 \pm 10.3$ & $-41.8 \pm 9.9$\\
13413421+2021151 & $14.16 \pm 0.02$ & $13.57 \pm 0.03$ & $13.27 \pm 0.03$ & & 134134.09+202115.8 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $-148.1 \pm 8.6$ & $63.0 \pm 6.9$\\
13413469-1853234 & $15.61 \pm 0.06$ & $14.92 \pm 0.06$ & $14.59 \pm 0.09$ & & 134134.56-185323.3 & $14.33 \pm 0.03$ & $14.02 \pm 0.04$ & & $-154.1 \pm 8.9$ & $11.2 \pm 8.2$\\
13413492-1620101 & $13.62 \pm 0.02$ & $13.08 \pm 0.02$ & $12.70 \pm 0.03$ & & 134134.98-162010.9 & $12.50 \pm 0.02$ & $12.28 \pm 0.02$ & & $65.6 \pm 6.2$ & $-65.8 \pm 6.5$\\
13413519+6326182 & $16.06 \pm 0.07$ & $15.52 \pm 0.11$ & $15.21 \pm 0.12$ & & 134135.07+632618.2 & $14.82 \pm 0.03$ & $14.45 \pm 0.04$ & & $-71.7 \pm 3.4$ & $-2.9 \pm 9.4$\\
13413675+6304420 & $16.46 \pm 0.11$ & $15.89 \pm 0.18$ & $14.91 \pm 0.11$ & & 134136.68+630441.8 & $14.29 \pm 0.03$ & $14.03 \pm 0.03$ & & $-49.4 \pm 3.6$ & $-23.9 \pm 13.4$\\
13413757+2458486 & $14.33 \pm 0.03$ & $13.71 \pm 0.03$ & $13.44 \pm 0.03$ & & 134137.47+245848.9 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $-122.8 \pm 8.1$ & $25.5 \pm 7.3$\\
13413962+3804282 & $15.58 \pm 0.04$ & $15.01 \pm 0.05$ & $14.67 \pm 0.07$ & & 134139.56+380428.3 & $14.46 \pm 0.03$ & $14.28 \pm 0.04$ & & $-59.2 \pm 5.0$ & $6.9 \pm 7.4$\\
13414094+5057505 & $13.12 \pm 0.02$ & $12.62 \pm 0.03$ & $12.29 \pm 0.03$ & & 134140.99+505750.1 & $12.11 \pm 0.02$ & $11.88 \pm 0.02$ & & $45.5 \pm 4.9$ & $-34.7 \pm 8.6$\\
13414421+4405251 & $12.99 \pm 0.02$ & $12.42 \pm 0.03$ & $12.15 \pm 0.02$ & & 134144.18+440525.5 & $11.94 \pm 0.02$ & $11.77 \pm 0.02$ & & $-25.2 \pm 4.0$ & $39.4 \pm 7.6$\\
13414519-0454210 & $13.35 \pm 0.03$ & $12.73 \pm 0.03$ & $12.41 \pm 0.03$ & & 134145.08-045422.2 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $-133.9 \pm 13.1$ & $-108.8 \pm 11.2$\\
13414529-0142312 & $13.63 \pm 0.03$ & $12.99 \pm 0.03$ & $12.67 \pm 0.03$ & & 134145.30-014232.0 & $12.45 \pm 0.02$ & $12.22 \pm 0.02$ & & $7.7 \pm 7.1$ & $-67.5 \pm 8.3$\\
13414644-3651131 & $16.70 \pm 0.15$ & $16.07 \pm 0.15$ & $15.64 \pm 0.20$ & & 134146.48-365114.9 & $15.31 \pm 0.04$ & $15.10 \pm 0.07$ & & $45.4 \pm 17.6$ & $-155.8 \pm 22.2$\\
13414659+3808191 & $11.72 \pm 0.02$ & $11.11 \pm 0.02$ & $10.82 \pm 0.01$ & & 134146.53+380820.8 & $10.63 \pm 0.02$ & $10.42 \pm 0.02$ & & $-61.8 \pm 4.1$ & $140.3 \pm 7.0$\\
13414890+5510458 & $15.21 \pm 0.04$ & $14.39 \pm 0.04$ & $14.04 \pm 0.05$ & & 134148.72+551047.2 & $13.60 \pm 0.02$ & $13.32 \pm 0.03$ & & $-139.3 \pm 4.3$ & $115.9 \pm 7.1$\\
13415033-2547116 & $13.18 \pm 0.03$ & $12.63 \pm 0.02$ & $12.26 \pm 0.02$ & & 134150.39-254712.2 & $12.08 \pm 0.02$ & $11.86 \pm 0.02$ & & $75.0 \pm 6.3$ & $-54.5 \pm 7.5$\\
13415235+5052236 & $12.20 \pm 0.02$ & $11.63 \pm 0.03$ & $11.35 \pm 0.02$ & & 134152.44+505223.3 & $11.19 \pm 0.02$ & $11.00 \pm 0.02$ & & $81.3 \pm 5.5$ & $-23.6 \pm 8.5$\\
13415262-0630313 & $15.79 \pm 0.06$ & $15.13 \pm 0.08$ & $14.81 \pm 0.13$ & & 134152.59-063031.8 & $14.56 \pm 0.03$ & $14.32 \pm 0.05$ & & $-45.7 \pm 11.4$ & $-40.0 \pm 11.5$\\
13415295+1608147 & $14.62 \pm 0.04$ & $14.02 \pm 0.04$ & $13.72 \pm 0.04$ & & 134152.86+160814.3 & $13.50 \pm 0.03$ & $13.26 \pm 0.03$ & & $-107.3 \pm 7.8$ & $-33.2 \pm 7.5$\\
13415303+0410586 & $15.62 \pm 0.06$ & $15.09 \pm 0.07$ & $14.80 \pm 0.12$ & & 134152.97+041058.4 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $-89.1 \pm 16.2$ & $-19.1 \pm 9.4$\\
13415532+2445522 & $14.09 \pm 0.03$ & $13.54 \pm 0.03$ & $13.25 \pm 0.03$ & & 134155.31+244551.7 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $-15.0 \pm 9.5$ & $-50.7 \pm 7.5$\\
13415549+6902056 & $14.37 \pm 0.03$ & $13.79 \pm 0.03$ & $13.48 \pm 0.04$ & & 134155.46+690205.0 & $13.25 \pm 0.02$ & $13.07 \pm 0.02$ & & $-14.1 \pm 1.5$ & $-53.9 \pm 7.4$\\
13415818-3640478 & $16.31 \pm 0.09$ & $15.53 \pm 0.08$ & $14.93 \pm 0.12$ & & 134158.27-364047.9 & $14.49 \pm 0.03$ & $14.16 \pm 0.04$ & & $98.0 \pm 10.0$ & $-10.7 \pm 13.6$\\
13415843-1040383 & $13.28 \pm 0.02$ & $12.67 \pm 0.02$ & $12.39 \pm 0.02$ & & 134158.42-104039.6 & $12.19 \pm 0.02$ & $12.02 \pm 0.02$ & & $-13.3 \pm 6.2$ & $-107.3 \pm 12.0$\\
13415901+3128245 & $16.46 \pm 0.11$ & $15.73 \pm 0.11$ & $15.44 \pm 0.16$ & & 134158.81+312824.0 & $14.93 \pm 0.03$ & $14.57 \pm 0.05$ & & $-208.9 \pm 14.7$ & $-37.4 \pm 17.2$\\
13415956-2433328 & $15.29 \pm 0.05$ & $14.48 \pm 0.04$ & $13.97 \pm 0.05$ & & 134159.48-243335.4 & $13.68 \pm 0.03$ & $13.37 \pm 0.03$ & & $-98.6 \pm 7.4$ & $-233.9 \pm 12.4$\\
13420029-1939243 & $14.38 \pm 0.03$ & $13.84 \pm 0.03$ & $13.55 \pm 0.04$ & & 134200.25-193924.1 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $-42.3 \pm 6.5$ & $11.7 \pm 7.0$\\
13420150+6440478 & $13.36 \pm 0.02$ & $12.80 \pm 0.03$ & $12.47 \pm 0.03$ & & 134201.57+644048.0 & $12.26 \pm 0.02$ & $12.05 \pm 0.02$ & & $44.1 \pm 3.8$ & $19.4 \pm 9.4$\\
13420206+2933395 & $15.99 \pm 0.09$ & $15.38 \pm 0.11$ & $14.99 \pm 0.10$ & & 134201.99+293339.9 & $14.77 \pm 0.03$ & $14.48 \pm 0.05$ & & $-91.1 \pm 8.9$ & $34.3 \pm 12.3$\\
13420532-1311412 & $15.07 \pm 0.05$ & $14.55 \pm 0.08$ & $14.26 \pm 0.08$ & & 134205.35-131140.9 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $38.7 \pm 6.5$ & $24.8 \pm 7.2$\\
13420535-3041008 & $13.28 \pm 0.02$ & $12.76 \pm 0.02$ & $12.46 \pm 0.03$ & & 134205.23-304102.1 & $12.27 \pm 0.02$ & $12.04 \pm 0.02$ & & $-155.0 \pm 9.2$ & $-127.9 \pm 9.9$\\
13420654+6358528 & $13.16 \pm 0.02$ & $12.63 \pm 0.03$ & $12.31 \pm 0.02$ & & 134206.66+635851.9 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $72.4 \pm 3.0$ & $-82.9 \pm 8.0$\\
13420702+5813056 & $13.08 \pm 0.02$ & $12.50 \pm 0.02$ & $12.15 \pm 0.02$ & & 134206.77+581306.6 & $11.98 \pm 0.02$ & $11.78 \pm 0.02$ & & $-172.9 \pm 4.6$ & $87.7 \pm 6.5$\\
13420724-1138381 & $14.44 \pm 0.03$ & $13.93 \pm 0.03$ & $13.65 \pm 0.04$ & & 134207.13-113838.1 & $13.47 \pm 0.03$ & $13.29 \pm 0.03$ & & $-138.1 \pm 10.0$ & $-3.8 \pm 11.4$\\
13420735-2459444 & $13.87 \pm 0.03$ & $13.30 \pm 0.04$ & $13.01 \pm 0.04$ & & 134207.39-245944.6 & $12.79 \pm 0.02$ & $12.62 \pm 0.03$ & & $43.6 \pm 5.9$ & $-21.0 \pm 6.6$\\
13420845-2654381 & $14.85 \pm 0.04$ & $14.12 \pm 0.03$ & $13.80 \pm 0.05$ & & 134208.48-265438.5 & $13.63 \pm 0.03$ & $13.46 \pm 0.03$ & & $32.5 \pm 5.9$ & $-31.8 \pm 7.1$\\
13420849-2319418 & $13.15 \pm 0.02$ & $12.57 \pm 0.02$ & $12.31 \pm 0.03$ & & 134208.20-231941.9 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $-321.7 \pm 14.0$ & $-8.8 \pm 6.6$\\
13420911+1201038 & $12.79 \pm 0.02$ & $12.25 \pm 0.02$ & $11.97 \pm 0.02$ & & 134209.07+120103.7 & $11.80 \pm 0.02$ & $11.60 \pm 0.02$ & & $-56.3 \pm 7.1$ & $-8.7 \pm 6.1$\\
13420937+1919261 & $14.84 \pm 0.03$ & $14.16 \pm 0.04$ & $13.77 \pm 0.05$ & & 134209.17+191926.5 & $13.40 \pm 0.02$ & $13.13 \pm 0.03$ & & $-206.7 \pm 10.0$ & $25.6 \pm 10.5$\\
13420983-3714318 & $13.75 \pm 0.03$ & $13.12 \pm 0.03$ & $12.84 \pm 0.02$ & & 134209.73-371432.8 & $12.68 \pm 0.02$ & $12.45 \pm 0.02$ & & $-110.7 \pm 6.7$ & $-84.6 \pm 7.4$\\
13421013+4140241 & $16.86 \pm 0.13$ & $15.86 \pm 0.12$ & $15.47 \pm 0.14$ & & 134210.07+414023.6 & $14.80 \pm 0.03$ & $14.63 \pm 0.05$ & & $-57.1 \pm 9.5$ & $-44.1 \pm 14.1$\\
13421056+3635411 & $15.29 \pm 0.04$ & $14.77 \pm 0.05$ & $14.37 \pm 0.05$ & & 134210.40+363541.1 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-156.7 \pm 5.7$ & $-3.4 \pm 9.1$\\
13421099+5413089 & $13.51 \pm 0.02$ & $12.93 \pm 0.02$ & $12.63 \pm 0.02$ & & 134210.83+541308.1 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $-119.2 \pm 4.5$ & $-68.2 \pm 9.5$\\
13421111-2200574 & $14.97 \pm 0.04$ & $14.38 \pm 0.04$ & $14.01 \pm 0.06$ & & 134211.14-220057.5 & $13.85 \pm 0.03$ & $13.60 \pm 0.04$ & & $39.3 \pm 6.1$ & $-7.0 \pm 6.7$\\
13421182+0302501 & $15.33 \pm 0.06$ & $14.77 \pm 0.05$ & $14.48 \pm 0.10$ & & 134211.87+030249.7 & $14.31 \pm 0.03$ & $14.11 \pm 0.04$ & & $66.5 \pm 11.5$ & $-39.5 \pm 10.5$\\
13421222+3510214 & $14.26 \pm 0.02$ & $13.67 \pm 0.03$ & $13.40 \pm 0.03$ & & 134212.30+351020.8 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $72.0 \pm 4.6$ & $-49.7 \pm 6.0$\\
13421248-1546283 & $16.12 \pm 0.08$ & $15.40 \pm 0.10$ & $14.94 \pm 0.14$ & & 134212.43-154630.7 & $14.51 \pm 0.03$ & $14.24 \pm 0.05$ & & $-54.0 \pm 9.4$ & $-195.9 \pm 13.7$\\
13421403+4958507 & $11.99 \pm 0.02$ & $11.43 \pm 0.03$ & $11.15 \pm 0.02$ & & 134213.85+495850.8 & $10.98 \pm 0.02$ & $10.80 \pm 0.02$ & & $-171.1 \pm 6.5$ & $10.0 \pm 10.2$\\
13421425+1815019 & $15.50 \pm 0.05$ & $14.99 \pm 0.08$ & $14.62 \pm 0.11$ & & 134214.25+181501.4 & $14.38 \pm 0.03$ & $14.19 \pm 0.04$ & & $-2.8 \pm 7.0$ & $-40.6 \pm 7.8$\\
13421576+3203263 & $16.33 \pm 0.09$ & $15.81 \pm 0.14$ & $15.45 \pm 0.17$ & & 134215.63+320325.3 & $15.14 \pm 0.03$ & $14.81 \pm 0.06$ & & $-133.8 \pm 13.9$ & $-79.0 \pm 20.0$\\
13421594+3337288 & $14.52 \pm 0.03$ & $13.95 \pm 0.03$ & $13.68 \pm 0.04$ & & 134215.89+333728.6 & $13.39 \pm 0.03$ & $13.17 \pm 0.03$ & & $-52.0 \pm 4.7$ & $-16.5 \pm 6.1$\\
13421604+8328119 & $14.94 \pm 0.04$ & $14.23 \pm 0.06$ & $13.88 \pm 0.05$ & & 134215.49+832811.7 & $13.67 \pm 0.02$ & $13.45 \pm 0.03$ & & $-91.2 \pm 2.4$ & $-19.6 \pm 11.5$\\
13421689+2705285 & $15.71 \pm 0.07$ & $15.08 \pm 0.09$ & $14.41 \pm 0.08$ & & 134216.77+270529.0 & $14.25 \pm 0.03$ & $13.91 \pm 0.04$ & & $-148.1 \pm 9.3$ & $43.2 \pm 11.2$\\
13421771+6408349 & $15.56 \pm 0.06$ & $14.97 \pm 0.09$ & $14.58 \pm 0.07$ & & 134217.64+640834.9 & $14.26 \pm 0.03$ & $14.02 \pm 0.03$ & & $-45.4 \pm 2.9$ & $1.4 \pm 8.4$\\
13421821+4851362 & $15.84 \pm 0.08$ & $15.31 \pm 0.11$ & $14.87 \pm 0.09$ & & 134218.22+485135.4 & $14.71 \pm 0.03$ & $14.53 \pm 0.04$ & & $12.2 \pm 5.1$ & $-83.5 \pm 12.4$\\
13421883+4134396 & $13.35 \pm 0.02$ & $12.77 \pm 0.02$ & $12.49 \pm 0.02$ & & 134218.69+413439.4 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $-125.2 \pm 5.1$ & $-14.8 \pm 6.5$\\
13421885+2140148 & $15.92 \pm 0.08$ & $15.36 \pm 0.09$ & $15.07 \pm 0.14$ & & 134218.81+214014.1 & $14.87 \pm 0.03$ & $14.69 \pm 0.05$ & & $-40.8 \pm 10.0$ & $-53.1 \pm 12.9$\\
13421915-0448134 & $15.10 \pm 0.04$ & $14.55 \pm 0.05$ & $14.20 \pm 0.06$ & & 134219.11-044813.3 & $13.96 \pm 0.03$ & $13.75 \pm 0.04$ & & $-52.0 \pm 8.0$ & $3.0 \pm 10.7$\\
13422362+1751558 & $16.14 \pm 0.08$ & $15.05 \pm 0.08$ & $14.59 \pm 0.09$ & & 134223.52+175155.4 & $13.98 \pm 0.03$ & $13.70 \pm 0.03$ & & $-113.9 \pm 10.8$ & $-26.7 \pm 12.9$\\
13422461+3904117 & $15.04 \pm 0.03$ & $14.51 \pm 0.04$ & $14.23 \pm 0.05$ & & 134224.53+390411.4 & $14.03 \pm 0.03$ & $13.84 \pm 0.03$ & & $-69.4 \pm 4.6$ & $-20.1 \pm 8.4$\\
13422514-2005135 & $14.94 \pm 0.04$ & $14.24 \pm 0.04$ & $13.91 \pm 0.05$ & & 134225.09-200513.7 & $13.76 \pm 0.03$ & $13.55 \pm 0.04$ & & $-57.5 \pm 6.5$ & $-12.0 \pm 6.7$\\
13422524-2447565 & $13.78 \pm 0.03$ & $13.17 \pm 0.03$ & $12.86 \pm 0.03$ & & 134225.36-244757.3 & $12.67 \pm 0.02$ & $12.44 \pm 0.03$ & & $142.4 \pm 8.4$ & $-62.6 \pm 7.1$\\
13422531+1532125 & $14.22 \pm 0.02$ & $13.64 \pm 0.03$ & $13.33 \pm 0.04$ & & 134224.97+153212.5 & $13.15 \pm 0.02$ & $12.90 \pm 0.03$ & & $-418.8 \pm 19.1$ & $-3.3 \pm 6.5$\\
13422733+6502255 & $15.08 \pm 0.04$ & $14.42 \pm 0.05$ & $14.07 \pm 0.05$ & & 134227.26+650226.0 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $-42.1 \pm 3.0$ & $44.0 \pm 11.6$\\
13422750+1753490 & $14.44 \pm 0.03$ & $13.88 \pm 0.03$ & $13.57 \pm 0.04$ & & 134227.53+175347.6 & $13.33 \pm 0.02$ & $13.13 \pm 0.03$ & & $35.5 \pm 5.4$ & $-104.1 \pm 7.0$\\
13422774+4054036 & $12.68 \pm 0.02$ & $12.14 \pm 0.02$ & $11.86 \pm 0.02$ & & 134227.69+405403.5 & $11.63 \pm 0.02$ & $11.41 \pm 0.02$ & & $-49.1 \pm 3.8$ & $-6.9 \pm 6.4$\\
13422780+2900061 & $15.85 \pm 0.08$ & $15.15 \pm 0.09$ & $14.86 \pm 0.12$ & & 134227.76+290006.8 & $14.57 \pm 0.03$ & $14.30 \pm 0.04$ & & $-37.6 \pm 8.6$ & $60.7 \pm 10.4$\\
13422841-0027055 & $15.59 \pm 0.06$ & $14.88 \pm 0.05$ & $14.30 \pm 0.08$ & & 134228.31-002705.3 & $14.02 \pm 0.03$ & $13.73 \pm 0.03$ & & $-126.5 \pm 16.5$ & $16.6 \pm 9.2$\\
13422928+0217235 & $16.00 \pm 0.08$ & $15.47 \pm 0.11$ & $15.06 \pm 0.15$ & & 134229.32+021723.0 & $14.89 \pm 0.03$ & $14.65 \pm 0.06$ & & $57.7 \pm 13.9$ & $-48.0 \pm 14.8$\\
13422994-1933265 & $15.46 \pm 0.05$ & $14.75 \pm 0.06$ & $14.47 \pm 0.08$ & & 134229.87-193327.0 & $14.31 \pm 0.03$ & $14.11 \pm 0.05$ & & $-88.3 \pm 8.0$ & $-45.5 \pm 8.2$\\
13423005-1123298 & $16.65 \pm 0.13$ & $15.89 \pm 0.13$ & $15.39 \pm 0.20$ & & 134229.86-112326.6 & $15.04 \pm 0.04$ & $14.66 \pm 0.06$ & & $-246.7 \pm 23.6$ & $285.6 \pm 26.0$\\
13423111+1229442 & $14.13 \pm 0.02$ & $13.56 \pm 0.03$ & $13.22 \pm 0.03$ & & 134231.07+122944.3 & $13.05 \pm 0.03$ & $12.83 \pm 0.03$ & & $-58.8 \pm 8.8$ & $12.4 \pm 8.0$\\
13423124-3104133 & $14.84 \pm 0.04$ & $14.22 \pm 0.04$ & $13.90 \pm 0.05$ & & 134231.08-310414.2 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $-202.5 \pm 11.5$ & $-79.7 \pm 9.2$\\
13423129+7347362 & $15.91 \pm 0.08$ & $15.31 \pm 0.11$ & $14.80 \pm 0.14$ & & 134231.06+734736.6 & $14.57 \pm 0.03$ & $14.39 \pm 0.04$ & & $-85.1 \pm 2.5$ & $35.5 \pm 12.7$\\
13423261+6434033 & $15.94 \pm 0.07$ & $15.43 \pm 0.11$ & $15.10 \pm 0.12$ & & 134232.70+643402.7 & $14.90 \pm 0.03$ & $14.67 \pm 0.04$ & & $53.5 \pm 4.2$ & $-58.4 \pm 11.6$\\
13423286-2013060 & $16.61 \pm 0.13$ & $15.88 \pm 0.12$ & $15.53 \pm 0.19$ & & 134232.78-201306.2 & $15.18 \pm 0.04$ & $15.00 \pm 0.09$ & & $-96.2 \pm 18.5$ & $-18.4 \pm 21.9$\\
13423317+6818088 & $16.52 \pm 0.13$ & $15.89 \pm 0.17$ & $14.98 \pm 0.13$ & & 134233.27+681809.3 & $14.48 \pm 0.03$ & $14.19 \pm 0.04$ & & $48.9 \pm 3.0$ & $44.2 \pm 16.0$\\
13423390+8144495 & $15.09 \pm 0.05$ & $14.56 \pm 0.06$ & $14.27 \pm 0.07$ & & 134233.73+814449.7 & $14.06 \pm 0.03$ & $13.88 \pm 0.03$ & & $-33.8 \pm 1.1$ & $14.0 \pm 7.5$\\
13423450+0655406 & $12.40 \pm 0.02$ & $11.81 \pm 0.03$ & $11.54 \pm 0.02$ & & 134234.52+065539.2 & $11.37 \pm 0.02$ & $11.20 \pm 0.02$ & & $23.3 \pm 11.2$ & $-133.8 \pm 14.7$\\
13423456+1514269 & $15.10 \pm 0.04$ & $14.59 \pm 0.05$ & $14.19 \pm 0.06$ & & 134234.53+151426.6 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $-46.7 \pm 6.9$ & $-33.6 \pm 9.9$\\
13423553-0730051 & $15.90 \pm 0.07$ & $15.32 \pm 0.08$ & $14.85 \pm 0.14$ & & 134235.46-073005.1 & $14.66 \pm 0.03$ & $14.46 \pm 0.05$ & & $-90.9 \pm 9.3$ & $-5.4 \pm 14.5$\\
13423593+3954258 & $12.98 \pm 0.02$ & $12.40 \pm 0.02$ & $12.09 \pm 0.02$ & & 134236.01+395424.1 & $11.89 \pm 0.02$ & $11.70 \pm 0.02$ & & $77.9 \pm 4.4$ & $-133.3 \pm 7.1$\\
13423683-0135110 & $14.34 \pm 0.03$ & $13.76 \pm 0.03$ & $13.44 \pm 0.04$ & & 134236.77-013511.2 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $-76.2 \pm 12.5$ & $-23.8 \pm 6.6$\\
13423687+3321327 & $16.22 \pm 0.09$ & $15.56 \pm 0.11$ & $14.94 \pm 0.10$ & & 134236.93+332132.3 & $14.58 \pm 0.03$ & $14.33 \pm 0.05$ & & $62.5 \pm 9.1$ & $-34.1 \pm 12.5$\\
13423687+5732044 & $14.07 \pm 0.02$ & $13.44 \pm 0.03$ & $13.10 \pm 0.03$ & & 134236.93+573203.1 & $12.87 \pm 0.02$ & $12.69 \pm 0.02$ & & $39.2 \pm 2.6$ & $-107.9 \pm 6.8$\\
13423745-0419470 & $13.32 \pm 0.02$ & $12.69 \pm 0.02$ & $12.39 \pm 0.03$ & & 134237.29-041947.1 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $-204.8 \pm 11.3$ & $-9.2 \pm 8.5$\\
13423775+7128526 & $14.92 \pm 0.04$ & $14.31 \pm 0.04$ & $13.96 \pm 0.05$ & & 134237.57+712853.6 & $13.78 \pm 0.02$ & $13.53 \pm 0.03$ & & $-72.7 \pm 2.2$ & $81.8 \pm 8.4$\\
13423807-2543554 & $13.72 \pm 0.02$ & $13.16 \pm 0.02$ & $12.89 \pm 0.03$ & & 134238.07-254356.9 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $-1.1 \pm 5.5$ & $-126.7 \pm 8.5$\\
13423897-3639049 & $16.38 \pm 0.09$ & $15.76 \pm 0.11$ & $15.45 \pm 0.18$ & & 134238.79-363904.5 & $15.29 \pm 0.04$ & $15.02 \pm 0.07$ & & $-191.2 \pm 15.9$ & $37.9 \pm 19.7$\\
13423911-1357302 & $15.48 \pm 0.06$ & $14.87 \pm 0.06$ & $14.58 \pm 0.10$ & & 134239.08-135730.0 & $14.41 \pm 0.03$ & $14.14 \pm 0.05$ & & $-37.5 \pm 7.5$ & $15.3 \pm 8.4$\\
13423916-2329473 & $13.44 \pm 0.02$ & $12.84 \pm 0.02$ & $12.56 \pm 0.02$ & & 134239.09-232947.4 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $-78.3 \pm 6.0$ & $-10.8 \pm 5.9$\\
13423996-3418359 & $15.81 \pm 0.07$ & $15.12 \pm 0.07$ & $14.64 \pm 0.09$ & & 134239.89-341836.3 & $14.39 \pm 0.03$ & $14.09 \pm 0.04$ & & $-87.6 \pm 8.6$ & $-39.6 \pm 10.1$\\
13424061-1343124 & $13.85 \pm 0.02$ & $13.26 \pm 0.02$ & $12.98 \pm 0.03$ & & 134240.50-134312.3 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $-123.4 \pm 7.6$ & $6.7 \pm 6.7$\\
13424157-2251004 & $14.82 \pm 0.04$ & $14.21 \pm 0.03$ & $13.92 \pm 0.05$ & & 134241.44-225100.7 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $-138.7 \pm 8.0$ & $-20.8 \pm 6.5$\\
13424250+3704255 & $13.50 \pm 0.02$ & $12.94 \pm 0.02$ & $12.65 \pm 0.02$ & & 134242.47+370427.1 & $12.47 \pm 0.02$ & $12.26 \pm 0.02$ & & $-33.2 \pm 4.1$ & $128.5 \pm 7.6$\\
13424298-2518418 & $14.27 \pm 0.03$ & $13.70 \pm 0.03$ & $13.43 \pm 0.03$ & & 134242.93-251842.3 & $13.22 \pm 0.02$ & $12.99 \pm 0.03$ & & $-63.8 \pm 6.4$ & $-43.9 \pm 7.1$\\
13424353+4102453 & $14.41 \pm 0.03$ & $13.83 \pm 0.03$ & $13.53 \pm 0.03$ & & 134243.24+410244.6 & $13.33 \pm 0.02$ & $13.13 \pm 0.03$ & & $-257.4 \pm 6.7$ & $-57.1 \pm 6.1$\\
13424644+5451513 & $15.59 \pm 0.05$ & $14.85 \pm 0.07$ & $14.46 \pm 0.07$ & & 134246.40+545151.4 & $14.22 \pm 0.03$ & $14.01 \pm 0.04$ & & $-33.3 \pm 3.5$ & $11.9 \pm 10.7$\\
13424687+2455006 & $13.61 \pm 0.02$ & $12.99 \pm 0.03$ & $12.65 \pm 0.03$ & & 134246.90+245459.9 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $33.9 \pm 6.3$ & $-70.1 \pm 8.5$\\
13424705+6428458 & $15.72 \pm 0.06$ & $15.18 \pm 0.10$ & $14.89 \pm 0.11$ & & 134247.00+642846.1 & $14.71 \pm 0.03$ & $14.49 \pm 0.04$ & & $-33.4 \pm 2.9$ & $28.6 \pm 9.6$\\
13424781+3558365 & $14.44 \pm 0.03$ & $13.87 \pm 0.03$ & $13.54 \pm 0.03$ & & 134247.85+355836.7 & $13.28 \pm 0.02$ & $13.05 \pm 0.03$ & & $40.9 \pm 6.5$ & $9.8 \pm 8.7$\\
13424895+8154432 & $12.84 \pm 0.02$ & $12.29 \pm 0.03$ & $11.98 \pm 0.02$ & & 134248.18+815444.2 & $11.77 \pm 0.02$ & $11.56 \pm 0.02$ & & $-155.4 \pm 4.0$ & $96.5 \pm 8.1$\\
13424956+6137476 & $15.41 \pm 0.06$ & $14.69 \pm 0.06$ & $14.41 \pm 0.07$ & & 134249.51+613747.5 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $-31.3 \pm 2.8$ & $-8.1 \pm 9.2$\\
13425055+0756445 & $14.51 \pm 0.04$ & $13.97 \pm 0.04$ & $13.70 \pm 0.04$ & & 134250.57+075642.5 & $13.47 \pm 0.03$ & $13.20 \pm 0.03$ & & $31.9 \pm 7.5$ & $-191.7 \pm 12.4$\\
13425061-0333440 & $15.18 \pm 0.04$ & $14.55 \pm 0.05$ & $14.27 \pm 0.08$ & & 134250.55-033344.2 & $14.03 \pm 0.03$ & $13.80 \pm 0.04$ & & $-85.4 \pm 12.9$ & $-14.2 \pm 19.8$\\
13425214+6222414 & $15.59 \pm 0.06$ & $14.94 \pm 0.09$ & $14.46 \pm 0.08$ & & 134252.06+622241.4 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $-54.5 \pm 3.0$ & $-2.6 \pm 11.8$\\
13425247-2909404 & $15.02 \pm 0.04$ & $14.49 \pm 0.05$ & $14.20 \pm 0.07$ & & 134252.44-290940.6 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $-41.1 \pm 6.1$ & $-17.0 \pm 7.9$\\
13425395+0633220 & $14.26 \pm 0.03$ & $13.66 \pm 0.03$ & $13.35 \pm 0.04$ & & 134254.01+063321.3 & $13.19 \pm 0.03$ & $12.98 \pm 0.03$ & & $76.8 \pm 9.1$ & $-67.9 \pm 8.3$\\
13425449+0345492 & $14.76 \pm 0.04$ & $14.09 \pm 0.04$ & $13.78 \pm 0.06$ & & 134254.46+034549.1 & $13.59 \pm 0.03$ & $13.42 \pm 0.03$ & & $-46.6 \pm 8.5$ & $-6.8 \pm 9.9$\\
13425559+1842144 & $13.71 \pm 0.02$ & $13.10 \pm 0.04$ & $12.81 \pm 0.03$ & & 134255.64+184213.6 & $12.63 \pm 0.02$ & $12.45 \pm 0.02$ & & $68.8 \pm 7.9$ & $-75.4 \pm 11.0$\\
13425641-3326245 & $11.49 \pm 0.02$ & $10.94 \pm 0.02$ & $10.66 \pm 0.02$ & & 134256.56-332625.4 & $10.51 \pm 0.02$ & $10.32 \pm 0.02$ & & $195.1 \pm 11.5$ & $-93.1 \pm 8.7$\\
13425686-1330268 & $15.02 \pm 0.03$ & $14.44 \pm 0.05$ & $14.15 \pm 0.06$ & & 134256.80-133027.0 & $13.84 \pm 0.03$ & $13.62 \pm 0.03$ & & $-69.9 \pm 6.9$ & $-20.9 \pm 7.2$\\
13425695+4710507 & $16.11 \pm 0.09$ & $15.55 \pm 0.12$ & $15.23 \pm 0.15$ & & 134257.00+471049.5 & $14.98 \pm 0.03$ & $14.69 \pm 0.05$ & & $44.1 \pm 8.6$ & $-110.7 \pm 18.0$\\
13425763+4449032 & $16.10 \pm 0.11$ & $15.41 \pm 0.13$ & $14.60 \pm 0.10$ & & 134257.59+444903.1 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $-40.1 \pm 6.3$ & $-14.5 \pm 12.4$\\
13425889+1616245 & $12.31 \pm 0.02$ & $11.72 \pm 0.02$ & $11.45 \pm 0.02$ & & 134259.03+161622.8 & $11.25 \pm 0.02$ & $11.03 \pm 0.02$ & & $176.5 \pm 9.4$ & $-145.9 \pm 8.7$\\
13425906+5124269 & $15.89 \pm 0.07$ & $15.20 \pm 0.10$ & $14.92 \pm 0.12$ & & 134259.01+512426.7 & $14.76 \pm 0.03$ & $14.57 \pm 0.05$ & & $-44.7 \pm 5.2$ & $-12.4 \pm 9.9$\\
13425962+4042255 & $15.33 \pm 0.04$ & $14.80 \pm 0.05$ & $14.44 \pm 0.06$ & & 134259.61+404225.1 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $-7.0 \pm 4.3$ & $-32.5 \pm 6.7$\\
13425985+1520526 & $14.82 \pm 0.03$ & $14.21 \pm 0.04$ & $13.93 \pm 0.05$ & & 134259.80+152052.2 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $-59.7 \pm 6.9$ & $-35.5 \pm 8.3$\\
13430006-2420001 & $15.00 \pm 0.04$ & $14.41 \pm 0.04$ & $14.07 \pm 0.06$ & & 134300.09-242000.0 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $34.1 \pm 6.3$ & $3.8 \pm 7.1$\\
13430101+3556469 & $14.13 \pm 0.02$ & $13.51 \pm 0.02$ & $13.21 \pm 0.03$ & & 134301.09+355645.6 & $13.02 \pm 0.02$ & $12.81 \pm 0.02$ & & $76.0 \pm 4.9$ & $-104.0 \pm 7.5$\\
13430111+3454017 & $15.26 \pm 0.04$ & $14.70 \pm 0.05$ & $14.27 \pm 0.06$ & & 134301.11+345402.2 & $14.09 \pm 0.03$ & $13.91 \pm 0.03$ & & $-3.0 \pm 6.9$ & $38.7 \pm 6.6$\\
13430138-0448286 & $15.19 \pm 0.05$ & $14.52 \pm 0.05$ & $14.15 \pm 0.07$ & & 134301.32-044829.8 & $13.95 \pm 0.03$ & $13.78 \pm 0.04$ & & $-72.4 \pm 7.7$ & $-110.3 \pm 8.5$\\
13430211+6903451 & $14.44 \pm 0.03$ & $13.93 \pm 0.03$ & $13.62 \pm 0.05$ & & 134302.26+690344.6 & $13.42 \pm 0.02$ & $13.16 \pm 0.03$ & & $73.4 \pm 2.3$ & $-44.6 \pm 7.4$\\
13430235-1654264 & $16.17 \pm 0.09$ & $15.53 \pm 0.11$ & $15.10 \pm 0.15$ & & 134302.27-165426.4 & $14.92 \pm 0.03$ & $14.70 \pm 0.06$ & & $-90.4 \pm 16.3$ & $5.1 \pm 17.6$\\
13430301+6223294 & $15.52 \pm 0.07$ & $14.99 \pm 0.10$ & $14.62 \pm 0.09$ & & 134302.92+622328.8 & $14.41 \pm 0.03$ & $14.18 \pm 0.04$ & & $-60.9 \pm 3.2$ & $-61.7 \pm 12.0$\\
13430343-1429392 & $14.23 \pm 0.02$ & $13.66 \pm 0.03$ & $13.35 \pm 0.04$ & & 134303.42-142939.7 & $13.11 \pm 0.02$ & $12.88 \pm 0.03$ & & $-11.1 \pm 6.5$ & $-40.5 \pm 7.0$\\
13430344-1430154 & $12.95 \pm 0.02$ & $12.37 \pm 0.02$ & $12.10 \pm 0.03$ & & 134303.36-143015.2 & $11.92 \pm 0.02$ & $11.73 \pm 0.02$ & & $-88.2 \pm 7.2$ & $14.1 \pm 6.5$\\
13430443+3000395 & $15.46 \pm 0.05$ & $14.92 \pm 0.06$ & $14.57 \pm 0.08$ & & 134304.40+300039.2 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $-32.5 \pm 5.6$ & $-20.7 \pm 8.8$\\
13430447+2140594 & $12.65 \pm 0.02$ & $12.10 \pm 0.03$ & $11.82 \pm 0.02$ & & 134304.46+214058.1 & $11.66 \pm 0.02$ & $11.45 \pm 0.02$ & & $-16.4 \pm 6.9$ & $-127.3 \pm 11.2$\\
13430469+0413211 & $12.57 \pm 0.02$ & $12.00 \pm 0.02$ & $11.69 \pm 0.02$ & & 134304.57+041320.8 & $11.45 \pm 0.02$ & $11.22 \pm 0.02$ & & $-189.6 \pm 12.9$ & $-33.1 \pm 8.5$\\
13430496+4844585 & $15.25 \pm 0.04$ & $14.68 \pm 0.06$ & $14.13 \pm 0.07$ & & 134304.89+484459.2 & $13.95 \pm 0.02$ & $13.72 \pm 0.03$ & & $-61.4 \pm 5.1$ & $61.4 \pm 7.6$\\
13430544+4454046 & $15.38 \pm 0.06$ & $14.77 \pm 0.07$ & $14.51 \pm 0.09$ & & 134305.39+445404.8 & $14.26 \pm 0.03$ & $14.02 \pm 0.04$ & & $-45.9 \pm 4.8$ & $25.6 \pm 8.7$\\
13430615-2409099 & $14.76 \pm 0.03$ & $14.10 \pm 0.04$ & $13.71 \pm 0.05$ & & 134306.01-240910.7 & $13.55 \pm 0.02$ & $13.31 \pm 0.03$ & & $-164.8 \pm 9.4$ & $-70.3 \pm 7.5$\\
13430646+0038442 & $14.48 \pm 0.04$ & $13.78 \pm 0.04$ & $13.51 \pm 0.05$ & & 134306.42+003844.0 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $-58.7 \pm 8.6$ & $-20.3 \pm 8.9$\\
13430695-0854133 & $11.65 \pm 0.02$ & $11.09 \pm 0.02$ & $10.80 \pm 0.02$ & & 134307.00-085412.9 & $10.65 \pm 0.02$ & $10.47 \pm 0.02$ & & $56.8 \pm 6.6$ & $33.8 \pm 8.7$\\
13430729+4046261 & $13.00 \pm 0.02$ & $12.45 \pm 0.02$ & $12.10 \pm 0.02$ & & 134307.02+404627.1 & $11.89 \pm 0.02$ & $11.67 \pm 0.02$ & & $-252.5 \pm 6.5$ & $79.5 \pm 6.0$\\
13430790-3422508 & $13.78 \pm 0.03$ & $13.13 \pm 0.02$ & $12.86 \pm 0.03$ & & 134307.82-342251.2 & $12.68 \pm 0.02$ & $12.44 \pm 0.03$ & & $-109.2 \pm 8.0$ & $-42.4 \pm 8.8$\\
13430862+7356146 & $15.21 \pm 0.05$ & $14.52 \pm 0.05$ & $14.22 \pm 0.09$ & & 134308.51+735614.8 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $-39.2 \pm 1.6$ & $14.0 \pm 9.9$\\
13430946+2609166 & $13.47 \pm 0.02$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 134309.41+260916.5 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-55.7 \pm 8.9$ & $-9.6 \pm 8.6$\\
13431023+0802445 & $14.20 \pm 0.03$ & $13.69 \pm 0.03$ & $13.41 \pm 0.04$ & & 134310.17+080244.8 & $13.25 \pm 0.03$ & $13.04 \pm 0.03$ & & $-86.2 \pm 8.4$ & $37.9 \pm 8.4$\\
13431062+1443375 & $14.88 \pm 0.03$ & $14.31 \pm 0.04$ & $14.02 \pm 0.05$ & & 134310.65+144337.1 & $13.80 \pm 0.02$ & $13.60 \pm 0.03$ & & $45.9 \pm 7.3$ & $-37.4 \pm 7.0$\\
13431086+2459371 & $14.18 \pm 0.03$ & $13.55 \pm 0.04$ & $13.25 \pm 0.03$ & & 134310.83+245937.5 & $13.03 \pm 0.02$ & $12.83 \pm 0.03$ & & $-39.9 \pm 7.7$ & $38.5 \pm 9.8$\\
13431135-3905156 & $12.20 \pm 0.03$ & $11.64 \pm 0.03$ & $11.35 \pm 0.02$ & & 134311.32-390515.0 & $11.14 \pm 0.02$ & $10.97 \pm 0.02$ & & $-34.7 \pm 4.4$ & $52.7 \pm 6.7$\\
13431151+1251162 & $14.43 \pm 0.03$ & $13.87 \pm 0.04$ & $13.50 \pm 0.04$ & & 134311.47+125116.4 & $13.30 \pm 0.03$ & $13.07 \pm 0.03$ & & $-48.8 \pm 6.7$ & $10.5 \pm 9.5$\\
13431152+5147208 & $15.85 \pm 0.08$ & $15.31 \pm 0.10$ & $14.94 \pm 0.11$ & & 134311.52+514720.1 & $14.72 \pm 0.03$ & $14.52 \pm 0.04$ & & $4.0 \pm 5.3$ & $-63.0 \pm 11.5$\\
13431165-2422404 & $15.11 \pm 0.05$ & $14.60 \pm 0.06$ & $14.27 \pm 0.07$ & & 134311.53-242239.6 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $-141.9 \pm 8.9$ & $71.4 \pm 8.0$\\
13431182-2602528 & $16.22 \pm 0.10$ & $15.69 \pm 0.12$ & $15.19 \pm 0.14$ & & 134311.72-260252.9 & $14.94 \pm 0.03$ & $14.70 \pm 0.06$ & & $-123.2 \pm 13.6$ & $-9.4 \pm 18.3$\\
13431263-0011187 & $12.78 \pm 0.02$ & $12.21 \pm 0.03$ & $11.93 \pm 0.02$ & & 134312.69-001119.3 & $11.77 \pm 0.02$ & $11.60 \pm 0.02$ & & $83.1 \pm 7.2$ & $-52.6 \pm 8.0$\\
13431276+0310293 & $14.22 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 134312.78+031028.6 & $13.24 \pm 0.02$ & $12.99 \pm 0.03$ & & $28.6 \pm 7.4$ & $-69.9 \pm 9.4$\\
13431479+6814025 & $14.20 \pm 0.03$ & $13.58 \pm 0.03$ & $13.26 \pm 0.03$ & & 134314.68+681402.6 & $13.02 \pm 0.02$ & $12.80 \pm 0.02$ & & $-57.6 \pm 2.1$ & $10.9 \pm 8.0$\\
13431488-1426398 & $15.51 \pm 0.06$ & $14.82 \pm 0.05$ & $14.53 \pm 0.09$ & & 134314.90-142639.0 & $14.32 \pm 0.03$ & $14.14 \pm 0.04$ & & $28.0 \pm 7.2$ & $63.3 \pm 8.5$\\
13431504+0805527 & $14.57 \pm 0.04$ & $13.95 \pm 0.05$ & $13.68 \pm 0.05$ & & 134315.03+080552.2 & $13.52 \pm 0.03$ & $13.35 \pm 0.03$ & & $-17.3 \pm 8.2$ & $-48.5 \pm 8.6$\\
13431576+0044452 & $15.09 \pm 0.05$ & $14.52 \pm 0.05$ & $14.22 \pm 0.09$ & & 134315.74+004444.3 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $-35.6 \pm 8.6$ & $-80.9 \pm 10.0$\\
13431670+3945087 & $16.16 \pm 0.07$ & $14.86 \pm 0.05$ & $14.15 \pm 0.05$ & & 134316.31+394509.9 & $13.24 \pm 0.02$ & $12.83 \pm 0.03$ & & $-364.9 \pm 9.3$ & $102.5 \pm 7.6$\\
13431713+7238178 & $14.36 \pm 0.03$ & $13.80 \pm 0.04$ & $13.49 \pm 0.05$ & & 134317.04+723817.8 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $-33.0 \pm 1.4$ & $2.7 \pm 19.1$\\
13431803+4611158 & $15.94 \pm 0.08$ & $15.15 \pm 0.09$ & $14.77 \pm 0.10$ & & 134317.99+461116.3 & $14.61 \pm 0.03$ & $14.40 \pm 0.05$ & & $-39.7 \pm 6.1$ & $46.3 \pm 9.1$\\
13431895+2859464 & $14.36 \pm 0.03$ & $13.81 \pm 0.04$ & $13.47 \pm 0.04$ & & 134318.90+285946.8 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $-69.8 \pm 6.8$ & $36.7 \pm 8.3$\\
13431996+2559542 & $14.58 \pm 0.03$ & $14.06 \pm 0.05$ & $13.72 \pm 0.05$ & & 134319.91+255954.6 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $-63.9 \pm 9.2$ & $40.6 \pm 9.3$\\
13432079-1638414 & $16.40 \pm 0.11$ & $15.66 \pm 0.12$ & $15.30 \pm 0.18$ & & 134320.50-163843.2 & $14.40 \pm 0.03$ & $14.00 \pm 0.04$ & & $-340.3 \pm 23.0$ & $-139.1 \pm 19.5$\\
13432136-2159245 & $15.18 \pm 0.05$ & $14.63 \pm 0.07$ & $14.35 \pm 0.08$ & & 134321.32-215924.8 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $-52.1 \pm 8.9$ & $-29.4 \pm 9.2$\\
13432318+0629393 & $13.77 \pm 0.03$ & $13.23 \pm 0.03$ & $12.93 \pm 0.03$ & & 134323.28+062938.9 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $157.6 \pm 10.9$ & $-40.5 \pm 8.1$\\
13432329-2559327 & $14.03 \pm 0.03$ & $13.45 \pm 0.02$ & $13.17 \pm 0.04$ & & 134323.24-255932.7 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $-50.0 \pm 5.9$ & $-1.7 \pm 6.6$\\
13432339+2740082 & $14.45 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.04$ & & 134323.30+274008.2 & $13.37 \pm 0.02$ & $13.18 \pm 0.03$ & & $-98.2 \pm 8.9$ & $3.5 \pm 6.7$\\
13432456+0456025 & $14.78 \pm 0.04$ & $14.18 \pm 0.04$ & $13.85 \pm 0.05$ & & 134324.56+045601.5 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $-4.4 \pm 8.1$ & $-95.0 \pm 9.4$\\
13432464-2028280 & $14.74 \pm 0.04$ & $14.22 \pm 0.05$ & $13.91 \pm 0.06$ & & 134324.58-202827.9 & $13.69 \pm 0.03$ & $13.46 \pm 0.04$ & & $-77.6 \pm 7.3$ & $9.0 \pm 7.1$\\
13432471-1058110 & $15.82 \pm 0.08$ & $15.29 \pm 0.09$ & $15.00 \pm 0.15$ & & 134324.63-105811.4 & $14.72 \pm 0.03$ & $14.49 \pm 0.05$ & & $-128.2 \pm 13.6$ & $-42.2 \pm 12.5$\\
13432566+0324153 & $12.16 \pm 0.02$ & $11.64 \pm 0.02$ & $11.30 \pm 0.02$ & & 134325.64+032412.3 & $11.10 \pm 0.02$ & $10.92 \pm 0.02$ & & $-20.3 \pm 7.0$ & $-279.1 \pm 16.3$\\
13432605+1626212 & $15.64 \pm 0.05$ & $15.11 \pm 0.07$ & $14.83 \pm 0.11$ & & 134325.98+162621.7 & $14.50 \pm 0.03$ & $14.33 \pm 0.05$ & & $-85.5 \pm 9.1$ & $39.1 \pm 8.5$\\
13432619-3151325 & $13.83 \pm 0.02$ & $13.30 \pm 0.03$ & $12.93 \pm 0.02$ & & 134326.07-315132.7 & $12.74 \pm 0.02$ & $12.56 \pm 0.03$ & & $-159.3 \pm 10.6$ & $-19.7 \pm 7.8$\\
13432651-0818495 & $14.56 \pm 0.04$ & $14.01 \pm 0.04$ & $13.68 \pm 0.05$ & & 134326.53-081849.7 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $42.2 \pm 9.1$ & $-26.8 \pm 8.3$\\
13432734-1435191 & $15.48 \pm 0.05$ & $14.94 \pm 0.07$ & $14.66 \pm 0.09$ & & 134327.30-143519.4 & $14.49 \pm 0.03$ & $14.30 \pm 0.05$ & & $-51.7 \pm 8.1$ & $-18.1 \pm 7.8$\\
13432750-2358535 & $14.74 \pm 0.04$ & $14.11 \pm 0.03$ & $13.77 \pm 0.04$ & & 134327.47-235854.0 & $13.53 \pm 0.03$ & $13.24 \pm 0.03$ & & $-24.9 \pm 7.2$ & $-46.8 \pm 7.2$\\
13432857+2509509 & $12.37 \pm 0.02$ & $11.79 \pm 0.02$ & $11.51 \pm 0.02$ & & 134328.48+250951.4 & $11.31 \pm 0.02$ & $11.11 \pm 0.02$ & & $-108.7 \pm 8.2$ & $42.7 \pm 9.7$\\
13432862+1606497 & $14.67 \pm 0.03$ & $14.02 \pm 0.04$ & $13.71 \pm 0.04$ & & 134328.52+160649.1 & $13.55 \pm 0.03$ & $13.30 \pm 0.03$ & & $-115.2 \pm 8.0$ & $-47.1 \pm 6.5$\\
13432911+1312267 & $16.02 \pm 0.08$ & $15.44 \pm 0.12$ & $14.89 \pm 0.12$ & & 134328.89+131226.2 & $14.29 \pm 0.03$ & $14.03 \pm 0.04$ & & $-269.7 \pm 14.6$ & $-42.4 \pm 9.6$\\
13432952+4023222 & $15.00 \pm 0.03$ & $14.47 \pm 0.04$ & $14.17 \pm 0.05$ & & 134329.55+402320.9 & $13.96 \pm 0.03$ & $13.74 \pm 0.03$ & & $24.3 \pm 4.2$ & $-101.5 \pm 8.0$\\
13433093-3227179 & $13.69 \pm 0.02$ & $13.10 \pm 0.02$ & $12.78 \pm 0.03$ & & 134330.97-322717.6 & $12.61 \pm 0.02$ & $12.40 \pm 0.03$ & & $56.5 \pm 6.6$ & $31.7 \pm 7.9$\\
13433166+8037463 & $16.10 \pm 0.11$ & $15.42 \pm 0.13$ & $15.08 \pm 0.14$ & & 134331.97+803746.2 & $14.86 \pm 0.03$ & $14.68 \pm 0.04$ & & $67.3 \pm 1.9$ & $-9.0 \pm 16.2$\\
13433216+3303287 & $15.62 \pm 0.06$ & $14.98 \pm 0.06$ & $14.63 \pm 0.08$ & & 134332.05+330329.1 & $14.36 \pm 0.03$ & $14.10 \pm 0.04$ & & $-103.3 \pm 6.5$ & $36.2 \pm 7.0$\\
13433226-1327428 & $15.25 \pm 0.05$ & $14.73 \pm 0.05$ & $14.33 \pm 0.09$ & & 134332.31-132743.0 & $14.09 \pm 0.03$ & $13.81 \pm 0.04$ & & $59.7 \pm 6.9$ & $-13.4 \pm 9.4$\\
13433704+5211085 & $14.23 \pm 0.03$ & $13.72 \pm 0.03$ & $13.39 \pm 0.03$ & & 134337.00+521108.4 & $13.20 \pm 0.02$ & $13.04 \pm 0.03$ & & $-31.4 \pm 3.6$ & $-3.9 \pm 7.1$\\
13433715-1730392 & $15.95 \pm 0.08$ & $15.27 \pm 0.09$ & $14.90 \pm 0.13$ & & 134337.11-173040.1 & $14.65 \pm 0.03$ & $14.45 \pm 0.05$ & & $-45.9 \pm 7.5$ & $-69.3 \pm 9.0$\\
13433808+7937502 & $13.62 \pm 0.02$ & $13.09 \pm 0.02$ & $12.76 \pm 0.03$ & & 134338.37+793750.4 & $12.59 \pm 0.02$ & $12.37 \pm 0.02$ & & $69.7 \pm 1.8$ & $23.3 \pm 6.5$\\
13433870-0154463 & $15.23 \pm 0.06$ & $14.61 \pm 0.04$ & $14.29 \pm 0.09$ & & 134338.66-015446.2 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $-59.0 \pm 10.7$ & $8.4 \pm 14.9$\\
13433872-0220446 & $16.30 \pm 0.12$ & $15.53 \pm 0.12$ & $15.02 \pm 0.15$ & & 134338.64-022043.4 & $14.84 \pm 0.03$ & $14.47 \pm 0.05$ & & $-126.1 \pm 25.3$ & $128.4 \pm 19.0$\\
13433878+0825436 & $12.19 \pm 0.02$ & $11.53 \pm 0.02$ & $11.22 \pm 0.02$ & & 134338.62+082544.4 & $11.04 \pm 0.02$ & $10.82 \pm 0.02$ & & $-234.0 \pm 13.6$ & $83.0 \pm 7.9$\\
13434126-1714077 & $15.60 \pm 0.05$ & $15.00 \pm 0.07$ & $14.73 \pm 0.10$ & & 134341.21-171408.5 & $14.38 \pm 0.03$ & $14.17 \pm 0.05$ & & $-58.5 \pm 7.4$ & $-61.3 \pm 8.0$\\
13434217-3226152 & $15.22 \pm 0.05$ & $14.67 \pm 0.04$ & $14.37 \pm 0.07$ & & 134342.14-322615.4 & $14.14 \pm 0.03$ & $13.91 \pm 0.04$ & & $-40.5 \pm 7.2$ & $-21.4 \pm 8.7$\\
13434315+2015221 & $15.45 \pm 0.05$ & $14.86 \pm 0.07$ & $14.57 \pm 0.08$ & & 134343.08+201521.8 & $14.41 \pm 0.03$ & $14.16 \pm 0.04$ & & $-87.0 \pm 9.2$ & $-31.8 \pm 10.0$\\
13434354+4453468 & $15.76 \pm 0.07$ & $15.25 \pm 0.10$ & $14.86 \pm 0.12$ & & 134343.49+445347.0 & $14.69 \pm 0.03$ & $14.50 \pm 0.05$ & & $-40.1 \pm 5.8$ & $20.2 \pm 10.0$\\
13434380+6056426 & $14.32 \pm 0.03$ & $13.77 \pm 0.03$ & $13.48 \pm 0.03$ & & 134343.65+605642.8 & $13.32 \pm 0.03$ & $13.15 \pm 0.03$ & & $-104.2 \pm 3.6$ & $25.4 \pm 8.9$\\
13434455+3727234 & $16.14 \pm 0.07$ & $15.55 \pm 0.09$ & $15.08 \pm 0.10$ & & 134344.60+372723.4 & $14.84 \pm 0.03$ & $14.59 \pm 0.04$ & & $52.8 \pm 8.2$ & $2.2 \pm 11.8$\\
13434456+0342094 & $14.79 \pm 0.03$ & $14.19 \pm 0.04$ & $13.84 \pm 0.05$ & & 134344.52+034209.2 & $13.69 \pm 0.02$ & $13.50 \pm 0.03$ & & $-58.0 \pm 10.4$ & $-20.5 \pm 15.7$\\
13434496-1350338 & $14.31 \pm 0.03$ & $13.75 \pm 0.03$ & $13.37 \pm 0.04$ & & 134344.93-135033.5 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $-39.7 \pm 6.1$ & $26.5 \pm 9.8$\\
13434498+4153476 & $16.20 \pm 0.07$ & $15.69 \pm 0.10$ & $15.40 \pm 0.14$ & & 134344.91+415347.0 & $15.08 \pm 0.03$ & $14.86 \pm 0.05$ & & $-68.7 \pm 11.3$ & $-51.6 \pm 16.6$\\
13434548+2550595 & $14.49 \pm 0.03$ & $13.88 \pm 0.04$ & $13.59 \pm 0.05$ & & 134345.45+255059.2 & $13.42 \pm 0.02$ & $13.23 \pm 0.03$ & & $-43.1 \pm 8.3$ & $-29.1 \pm 7.6$\\
13434561-3356242 & $14.09 \pm 0.03$ & $13.53 \pm 0.03$ & $13.22 \pm 0.03$ & & 134345.59-335624.8 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $-32.3 \pm 6.0$ & $-61.8 \pm 8.4$\\
13434617-3414055 & $15.01 \pm 0.04$ & $14.45 \pm 0.04$ & $14.17 \pm 0.05$ & & 134346.24-341406.1 & $13.95 \pm 0.03$ & $13.76 \pm 0.03$ & & $85.4 \pm 7.7$ & $-65.5 \pm 9.2$\\
13434745+4006017 & $17.03 \pm 0.15$ & $16.22 \pm 0.16$ & $15.37 \pm 0.13$ & & 134347.54+400603.7 & $14.98 \pm 0.03$ & $14.74 \pm 0.05$ & & $83.1 \pm 10.3$ & $160.1 \pm 17.7$\\
13434781+1955241 & $13.68 \pm 0.03$ & $13.07 \pm 0.03$ & $12.77 \pm 0.02$ & & 134347.70+195525.2 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $-151.5 \pm 12.5$ & $108.8 \pm 9.4$\\
13434799-3221052 & $14.09 \pm 0.03$ & $13.51 \pm 0.03$ & $13.16 \pm 0.03$ & & 134347.95-322108.1 & $13.01 \pm 0.03$ & $12.77 \pm 0.03$ & & $-64.0 \pm 7.0$ & $-300.2 \pm 17.5$\\
13434942-3823494 & $11.26 \pm 0.02$ & $10.68 \pm 0.02$ & $10.41 \pm 0.02$ & & 134349.18-382350.6 & $10.24 \pm 0.02$ & $10.06 \pm 0.02$ & & $-257.3 \pm 12.2$ & $-101.5 \pm 7.7$\\
13435027+3750390 & $15.42 \pm 0.04$ & $14.89 \pm 0.06$ & $14.57 \pm 0.06$ & & 134350.23+375038.9 & $14.36 \pm 0.03$ & $14.14 \pm 0.04$ & & $-36.4 \pm 5.1$ & $-7.5 \pm 7.3$\\
13435058+0221073 & $13.85 \pm 0.03$ & $13.27 \pm 0.03$ & $12.94 \pm 0.03$ & & 134350.55+022107.0 & $12.71 \pm 0.02$ & $12.48 \pm 0.02$ & & $-37.6 \pm 8.8$ & $-33.3 \pm 8.7$\\
13435062-2950513 & $13.17 \pm 0.02$ & $12.51 \pm 0.03$ & $12.16 \pm 0.03$ & & 134350.50-295051.8 & $11.93 \pm 0.02$ & $11.70 \pm 0.02$ & & $-137.9 \pm 8.3$ & $-45.7 \pm 7.4$\\
13435167+4517188 & $14.98 \pm 0.04$ & $14.42 \pm 0.05$ & $14.12 \pm 0.07$ & & 134351.65+451719.1 & $13.92 \pm 0.03$ & $13.72 \pm 0.03$ & & $-22.0 \pm 4.7$ & $26.6 \pm 7.0$\\
13435224+1122415 & $14.00 \pm 0.03$ & $13.39 \pm 0.03$ & $13.09 \pm 0.03$ & & 134352.27+112240.2 & $12.93 \pm 0.02$ & $12.73 \pm 0.02$ & & $41.8 \pm 7.9$ & $-128.5 \pm 9.4$\\
13435234-2213345 & $14.96 \pm 0.05$ & $14.26 \pm 0.05$ & $13.85 \pm 0.06$ & & 134352.31-221334.8 & $13.63 \pm 0.02$ & $13.40 \pm 0.03$ & & $-39.2 \pm 6.4$ & $-26.8 \pm 7.1$\\
13435265-1650383 & $14.47 \pm 0.03$ & $13.89 \pm 0.04$ & $13.60 \pm 0.05$ & & 134352.61-165038.4 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-53.7 \pm 6.3$ & $-7.7 \pm 6.9$\\
13435275-3851385 & $13.83 \pm 0.03$ & $13.15 \pm 0.03$ & $12.71 \pm 0.02$ & & 134352.72-385138.8 & $12.39 \pm 0.02$ & $12.10 \pm 0.02$ & & $-31.5 \pm 4.5$ & $-19.2 \pm 6.5$\\
13435281-3310355 & $14.05 \pm 0.02$ & $13.42 \pm 0.02$ & $13.13 \pm 0.03$ & & 134352.73-331035.9 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $-105.2 \pm 8.0$ & $-36.0 \pm 7.9$\\
13435323+3652370 & $13.50 \pm 0.02$ & $12.98 \pm 0.02$ & $12.70 \pm 0.02$ & & 134352.92+365237.9 & $12.48 \pm 0.02$ & $12.26 \pm 0.02$ & & $-298.5 \pm 7.9$ & $73.6 \pm 7.3$\\
13435327-2938237 & $14.76 \pm 0.04$ & $14.22 \pm 0.04$ & $13.87 \pm 0.05$ & & 134353.24-293823.9 & $13.67 \pm 0.03$ & $13.43 \pm 0.03$ & & $-33.3 \pm 6.3$ & $-17.5 \pm 7.8$\\
13435405-2454241 & $13.88 \pm 0.03$ & $13.25 \pm 0.02$ & $12.98 \pm 0.03$ & & 134354.07-245424.5 & $12.81 \pm 0.02$ & $12.64 \pm 0.03$ & & $28.2 \pm 6.4$ & $-33.7 \pm 6.8$\\
13435524-2013313 & $13.15 \pm 0.02$ & $12.57 \pm 0.03$ & $12.26 \pm 0.03$ & & 134355.12-201332.1 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $-142.4 \pm 8.5$ & $-64.7 \pm 6.9$\\
13435529-1550338 & $15.09 \pm 0.03$ & $14.40 \pm 0.05$ & $13.99 \pm 0.06$ & & 134355.23-155034.1 & $13.79 \pm 0.03$ & $13.62 \pm 0.03$ & & $-76.6 \pm 6.8$ & $-25.9 \pm 6.6$\\
13435884+6746046 & $14.02 \pm 0.02$ & $13.46 \pm 0.02$ & $13.19 \pm 0.03$ & & 134358.69+674604.3 & $13.00 \pm 0.02$ & $12.79 \pm 0.02$ & & $-76.5 \pm 2.4$ & $-28.4 \pm 6.6$\\
13435918+6020278 & $13.34 \pm 0.02$ & $12.72 \pm 0.03$ & $12.41 \pm 0.02$ & & 134359.14+602028.2 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $-29.0 \pm 2.5$ & $35.3 \pm 7.6$\\
13435920+3906212 & $15.68 \pm 0.05$ & $15.06 \pm 0.06$ & $14.71 \pm 0.07$ & & 134359.13+390621.1 & $14.46 \pm 0.03$ & $14.25 \pm 0.04$ & & $-61.3 \pm 5.0$ & $-4.9 \pm 7.6$\\
13440011+6342122 & $16.00 \pm 0.09$ & $15.20 \pm 0.11$ & $14.80 \pm 0.10$ & & 134359.71+634213.1 & $14.48 \pm 0.03$ & $14.26 \pm 0.03$ & & $-254.0 \pm 6.9$ & $86.7 \pm 12.7$\\
13440055+7125444 & $16.65 \pm 0.15$ & $15.70 \pm 0.14$ & $15.22 \pm 0.15$ & & 134400.36+712544.7 & $14.33 \pm 0.03$ & $14.06 \pm 0.03$ & & $-76.8 \pm 2.9$ & $26.3 \pm 18.3$\\
13440197+7639496 & $13.59 \pm 0.02$ & $13.08 \pm 0.03$ & $12.69 \pm 0.03$ & & 134401.90+763948.9 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $-23.4 \pm 1.1$ & $-63.7 \pm 13.1$\\
13440249+2540240 & $13.87 \pm 0.02$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 134402.34+254024.3 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $-184.3 \pm 12.9$ & $28.9 \pm 7.4$\\
13440539+5422168 & $15.25 \pm 0.05$ & $14.64 \pm 0.06$ & $14.27 \pm 0.05$ & & 134405.35+542216.6 & $14.12 \pm 0.03$ & $13.95 \pm 0.04$ & & $-31.4 \pm 3.9$ & $-15.5 \pm 7.8$\\
13440563+1232019 & $13.99 \pm 0.03$ & $13.38 \pm 0.03$ & $13.11 \pm 0.03$ & & 134405.66+123202.5 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $37.6 \pm 6.0$ & $46.5 \pm 7.7$\\
13440588-2026599 & $14.78 \pm 0.04$ & $14.16 \pm 0.05$ & $13.76 \pm 0.06$ & & 134405.86-202700.2 & $13.39 \pm 0.03$ & $13.21 \pm 0.03$ & & $-30.1 \pm 6.4$ & $-22.0 \pm 7.0$\\
13440596-2734317 & $14.88 \pm 0.04$ & $14.30 \pm 0.04$ & $13.98 \pm 0.05$ & & 134405.84-273434.3 & $13.70 \pm 0.03$ & $13.45 \pm 0.03$ & & $-139.4 \pm 8.5$ & $-232.8 \pm 12.5$\\
13440814-3939494 & $12.04 \pm 0.02$ & $11.50 \pm 0.02$ & $11.21 \pm 0.02$ & & 134407.83-393949.3 & $11.05 \pm 0.02$ & $10.87 \pm 0.02$ & & $-315.1 \pm 14.7$ & $10.3 \pm 6.2$\\
13440826-2108411 & $13.14 \pm 0.03$ & $12.54 \pm 0.03$ & $12.18 \pm 0.03$ & & 134408.23-210840.4 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $-42.6 \pm 6.1$ & $66.3 \pm 7.0$\\
13440923+3919011 & $16.72 \pm 0.12$ & $15.80 \pm 0.13$ & $15.28 \pm 0.12$ & & 134409.26+391901.9 & $14.37 \pm 0.03$ & $14.13 \pm 0.04$ & & $27.6 \pm 8.6$ & $67.1 \pm 14.6$\\
13440998+3609382 & $16.52 \pm 0.10$ & $15.93 \pm 0.12$ & $15.61 \pm 0.16$ & & 134410.08+360938.8 & $15.11 \pm 0.03$ & $14.72 \pm 0.05$ & & $90.0 \pm 11.8$ & $45.4 \pm 19.5$\\
13441026+2742381 & $14.34 \pm 0.03$ & $13.70 \pm 0.03$ & $13.29 \pm 0.04$ & & 134410.44+274236.3 & $13.12 \pm 0.02$ & $12.88 \pm 0.03$ & & $210.5 \pm 12.8$ & $-164.5 \pm 25.1$\\
13441030+0958234 & $14.25 \pm 0.03$ & $13.67 \pm 0.02$ & $13.40 \pm 0.04$ & & 134410.33+095822.8 & $13.22 \pm 0.03$ & $13.00 \pm 0.03$ & & $36.3 \pm 8.8$ & $-51.1 \pm 12.6$\\
13441109-0143110 & $14.70 \pm 0.04$ & $14.11 \pm 0.04$ & $13.78 \pm 0.04$ & & 134410.90-014309.3 & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & $-284.0 \pm 16.2$ & $166.6 \pm 11.1$\\
13441112-0637573 & $13.52 \pm 0.02$ & $12.95 \pm 0.03$ & $12.59 \pm 0.02$ & & 134411.10-063757.8 & $12.41 \pm 0.02$ & $12.19 \pm 0.02$ & & $-37.9 \pm 11.5$ & $-45.7 \pm 8.9$\\
13441115-3411270 & $14.94 \pm 0.04$ & $14.27 \pm 0.04$ & $13.99 \pm 0.06$ & & 134411.16-341127.6 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $24.1 \pm 6.3$ & $-53.7 \pm 8.7$\\
13441228+6011511 & $15.01 \pm 0.04$ & $14.46 \pm 0.05$ & $14.12 \pm 0.06$ & & 134412.24+601151.6 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $-32.7 \pm 3.1$ & $45.7 \pm 8.3$\\
13441282+4954450 & $16.73 \pm 0.15$ & $16.04 \pm 0.20$ & $15.28 \pm 0.15$ & & 134412.73+495444.5 & $14.83 \pm 0.03$ & $14.64 \pm 0.05$ & & $-80.0 \pm 10.9$ & $-53.0 \pm 22.3$\\
13441310+0309144 & $13.75 \pm 0.03$ & $13.19 \pm 0.02$ & $12.81 \pm 0.03$ & & 134413.02+030913.6 & $12.65 \pm 0.02$ & $12.42 \pm 0.02$ & & $-116.9 \pm 13.0$ & $-87.0 \pm 10.6$\\
13441379-3205599 & $15.24 \pm 0.05$ & $14.71 \pm 0.06$ & $14.44 \pm 0.09$ & & 134413.72-320559.6 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $-85.7 \pm 7.8$ & $27.3 \pm 8.8$\\
13441414-2034167 & $14.07 \pm 0.03$ & $13.47 \pm 0.03$ & $13.10 \pm 0.04$ & & 134414.08-203416.7 & $12.93 \pm 0.02$ & $12.70 \pm 0.03$ & & $-70.7 \pm 6.8$ & $0.4 \pm 7.4$\\
13441589+3340255 & $16.24 \pm 0.10$ & $15.61 \pm 0.12$ & $15.30 \pm 0.15$ & & 134415.88+334024.3 & $15.06 \pm 0.04$ & $14.79 \pm 0.06$ & & $-3.1 \pm 13.3$ & $-99.3 \pm 16.8$\\
13441604+4148269 & $14.77 \pm 0.03$ & $14.22 \pm 0.03$ & $13.94 \pm 0.04$ & & 134415.99+414826.6 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $-44.9 \pm 5.1$ & $-21.1 \pm 7.6$\\
13441618+7544585 & $13.37 \pm 0.02$ & $12.81 \pm 0.03$ & $12.41 \pm 0.03$ & & 134416.68+754457.7 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $177.1 \pm 4.6$ & $-78.9 \pm 22.4$\\
13441667+5705422 & $13.93 \pm 0.03$ & $13.31 \pm 0.02$ & $12.99 \pm 0.03$ & & 134416.70+570542.0 & $12.83 \pm 0.02$ & $12.62 \pm 0.02$ & & $21.4 \pm 2.5$ & $-21.6 \pm 7.1$\\
13441910+6722011 & $14.30 \pm 0.03$ & $13.69 \pm 0.03$ & $13.34 \pm 0.04$ & & 134419.00+672201.1 & $13.11 \pm 0.02$ & $12.87 \pm 0.02$ & & $-49.8 \pm 2.0$ & $-1.3 \pm 8.8$\\
13441911+4708483 & $14.67 \pm 0.03$ & $14.07 \pm 0.03$ & $13.69 \pm 0.05$ & & 134418.92+470848.5 & $13.47 \pm 0.02$ & $13.24 \pm 0.03$ & & $-164.2 \pm 5.8$ & $24.5 \pm 6.7$\\
13442160-2308350 & $11.48 \pm 0.02$ & $10.95 \pm 0.03$ & $10.66 \pm 0.02$ & & 134421.37-230836.4 & $10.48 \pm 0.02$ & $10.29 \pm 0.02$ & & $-277.4 \pm 13.4$ & $-123.4 \pm 8.3$\\
13442186+8354232 & $15.64 \pm 0.07$ & $15.12 \pm 0.09$ & $14.64 \pm 0.09$ & & 134421.40+835423.4 & $14.46 \pm 0.03$ & $14.22 \pm 0.04$ & & $-66.2 \pm 1.6$ & $19.1 \pm 7.9$\\
13442302-2938115 & $15.13 \pm 0.04$ & $14.57 \pm 0.05$ & $14.28 \pm 0.07$ & & 134423.07-293812.2 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $52.3 \pm 6.4$ & $-61.1 \pm 8.5$\\
13442463-2412292 & $13.69 \pm 0.03$ & $13.09 \pm 0.03$ & $12.73 \pm 0.03$ & & 134424.63-241228.5 & $12.53 \pm 0.02$ & $12.35 \pm 0.03$ & & $0.3 \pm 5.6$ & $65.0 \pm 7.8$\\
13442465-1648412 & $12.94 \pm 0.02$ & $12.37 \pm 0.03$ & $12.10 \pm 0.03$ & & 134424.68-164841.3 & $11.91 \pm 0.02$ & $11.73 \pm 0.02$ & & $33.8 \pm 5.6$ & $-10.4 \pm 6.5$\\
13442481+5141554 & $15.07 \pm 0.04$ & $14.44 \pm 0.06$ & $14.17 \pm 0.05$ & & 134424.67+514155.3 & $13.97 \pm 0.03$ & $13.73 \pm 0.03$ & & $-123.5 \pm 5.0$ & $-6.8 \pm 8.2$\\
13442635+3905594 & $16.91 \pm 0.14$ & $16.05 \pm 0.16$ & $15.40 \pm 0.15$ & & 134426.43+390600.3 & $14.57 \pm 0.03$ & $14.38 \pm 0.05$ & & $79.2 \pm 10.6$ & $72.8 \pm 17.0$\\
13442691+0148399 & $15.15 \pm 0.04$ & $14.51 \pm 0.04$ & $14.23 \pm 0.07$ & & 134426.92+014839.4 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $9.5 \pm 14.9$ & $-50.3 \pm 9.9$\\
13442755-4018400 & $10.25 \pm 0.02$ & $9.72 \pm 0.02$ & $9.43 \pm 0.02$ & & 134427.70-401839.2 & $9.24 \pm 0.02$ & $9.06 \pm 0.02$ & & $157.3 \pm 8.0$ & $71.4 \pm 6.9$\\
13442820-0832063 & $15.71 \pm 0.07$ & $15.01 \pm 0.07$ & $14.73 \pm 0.12$ & & 134428.15-083205.6 & $14.36 \pm 0.03$ & $14.12 \pm 0.04$ & & $-79.0 \pm 11.3$ & $71.1 \pm 10.7$\\
13442970+5625445 & $12.81 \pm 0.02$ & $12.23 \pm 0.02$ & $11.94 \pm 0.02$ & & 134429.52+562545.8 & $11.74 \pm 0.02$ & $11.53 \pm 0.02$ & & $-129.3 \pm 4.1$ & $117.0 \pm 7.4$\\
13442972+3818455 & $17.04 \pm 0.15$ & $16.24 \pm 0.17$ & $15.31 \pm 0.12$ & & 134429.19+381843.8 & $15.12 \pm 0.03$ & $14.78 \pm 0.05$ & & $-499.7 \pm 15.4$ & $-135.8 \pm 18.8$\\
13442999+0507430 & $13.49 \pm 0.02$ & $12.90 \pm 0.03$ & $12.63 \pm 0.02$ & & 134430.00+050742.0 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $17.0 \pm 20.4$ & $-107.6 \pm 15.4$\\
13442999-8615434 & $14.84 \pm 0.05$ & $14.31 \pm 0.05$ & $14.02 \pm 0.07$ & & 134429.67-861543.6 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $-30.5 \pm 0.8$ & $-12.5 \pm 10.8$\\
13443008+7554196 & $15.25 \pm 0.04$ & $14.67 \pm 0.05$ & $14.31 \pm 0.07$ & & 134429.93+755419.8 & $14.12 \pm 0.02$ & $13.88 \pm 0.03$ & & $-53.0 \pm 1.8$ & $13.1 \pm 18.7$\\
13443162+5833082 & $15.14 \pm 0.04$ & $14.54 \pm 0.05$ & $14.25 \pm 0.07$ & & 134431.59+583308.7 & $14.09 \pm 0.03$ & $13.89 \pm 0.03$ & & $-19.8 \pm 2.8$ & $42.1 \pm 8.4$\\
13443206+7110560 & $16.87 \pm 0.20$ & $15.72 \pm 0.14$ & $15.22 \pm 0.15$ & & 134432.15+711056.0 & $14.62 \pm 0.03$ & $14.19 \pm 0.04$ & & $38.0 \pm 2.9$ & $4.9 \pm 23.4$\\
13443240-1451045 & $16.08 \pm 0.09$ & $15.48 \pm 0.14$ & $15.09 \pm 0.17$ & & 134432.34-145103.9 & $14.82 \pm 0.03$ & $14.63 \pm 0.05$ & & $-75.3 \pm 13.1$ & $47.4 \pm 13.8$\\
13443397-1557250 & $13.79 \pm 0.03$ & $13.24 \pm 0.03$ & $12.89 \pm 0.04$ & & 134433.90-155726.9 & $12.73 \pm 0.02$ & $12.51 \pm 0.02$ & & $-76.9 \pm 6.4$ & $-155.4 \pm 9.1$\\
13443434-1635050 & $15.57 \pm 0.06$ & $14.94 \pm 0.06$ & $14.54 \pm 0.10$ & & 134434.27-163505.5 & $14.35 \pm 0.03$ & $14.18 \pm 0.04$ & & $-75.9 \pm 7.7$ & $-37.3 \pm 8.4$\\
13443444-2720222 & $13.04 \pm 0.02$ & $12.51 \pm 0.03$ & $12.22 \pm 0.03$ & & 134434.24-272024.5 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $-228.2 \pm 11.5$ & $-202.6 \pm 11.0$\\
13443453+7712485 & $16.20 \pm 0.10$ & $15.69 \pm 0.13$ & $15.41 \pm 0.17$ & & 134434.30+771248.8 & $14.97 \pm 0.03$ & $14.77 \pm 0.04$ & & $-73.9 \pm 2.5$ & $31.4 \pm 23.7$\\
13443468+1326566 & $14.21 \pm 0.03$ & $13.69 \pm 0.03$ & $13.39 \pm 0.04$ & & 134434.65+132656.9 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $-31.8 \pm 5.9$ & $25.5 \pm 6.1$\\
13443524+3053035 & $13.16 \pm 0.02$ & $12.59 \pm 0.02$ & $12.28 \pm 0.02$ & & 134435.16+305303.7 & $12.10 \pm 0.02$ & $11.89 \pm 0.02$ & & $-75.6 \pm 5.8$ & $21.1 \pm 6.5$\\
13443551+0652559 & $13.23 \pm 0.02$ & $12.66 \pm 0.03$ & $12.35 \pm 0.03$ & & 134435.48+065255.9 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $-42.2 \pm 8.0$ & $5.4 \pm 13.1$\\
13443631-2255043 & $14.61 \pm 0.03$ & $14.09 \pm 0.05$ & $13.79 \pm 0.05$ & & 134436.26-225504.4 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $-56.0 \pm 6.6$ & $-11.5 \pm 7.0$\\
13443729+7538096 & $13.60 \pm 0.02$ & $12.96 \pm 0.03$ & $12.64 \pm 0.03$ & & 134437.11+753809.7 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $-65.5 \pm 1.9$ & $13.3 \pm 20.5$\\
13443731-1358421 & $13.55 \pm 0.02$ & $12.94 \pm 0.03$ & $12.61 \pm 0.03$ & & 134437.28-135842.6 & $12.45 \pm 0.02$ & $12.24 \pm 0.02$ & & $-37.0 \pm 5.9$ & $-46.6 \pm 6.9$\\
13443919-1106225 & $15.82 \pm 0.08$ & $15.22 \pm 0.08$ & $14.76 \pm 0.09$ & & 134439.15-110622.4 & $14.60 \pm 0.03$ & $14.38 \pm 0.05$ & & $-65.2 \pm 11.2$ & $8.9 \pm 11.1$\\
13444166-2053583 & $15.12 \pm 0.05$ & $14.50 \pm 0.06$ & $14.15 \pm 0.06$ & & 134441.63-205358.1 & $13.91 \pm 0.03$ & $13.72 \pm 0.04$ & & $-39.1 \pm 6.8$ & $15.7 \pm 8.0$\\
13444171-2634386 & $16.29 \pm 0.09$ & $15.41 \pm 0.10$ & $15.02 \pm 0.14$ & & 134441.66-263438.4 & $14.86 \pm 0.03$ & $14.62 \pm 0.05$ & & $-61.5 \pm 9.2$ & $14.1 \pm 10.6$\\
13444226+3916062 & $16.94 \pm 0.14$ & $15.97 \pm 0.12$ & $15.58 \pm 0.16$ & & 134442.34+391606.3 & $14.98 \pm 0.03$ & $14.76 \pm 0.05$ & & $75.4 \pm 9.9$ & $3.2 \pm 21.0$\\
13444233-3711026 & $14.46 \pm 0.03$ & $13.94 \pm 0.03$ & $13.66 \pm 0.04$ & & 134442.30-371102.3 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $-40.2 \pm 5.1$ & $21.5 \pm 6.8$\\
13444255+5426097 & $13.70 \pm 0.02$ & $13.10 \pm 0.02$ & $12.76 \pm 0.02$ & & 134442.52+542610.0 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $-21.5 \pm 3.2$ & $26.4 \pm 7.1$\\
13444263+2114589 & $14.39 \pm 0.03$ & $13.83 \pm 0.04$ & $13.39 \pm 0.03$ & & 134442.54+211459.0 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-126.4 \pm 9.9$ & $4.9 \pm 9.7$\\
13444291-2207515 & $14.80 \pm 0.05$ & $14.18 \pm 0.05$ & $13.85 \pm 0.06$ & & 134442.89-220751.9 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $-15.9 \pm 6.3$ & $-37.3 \pm 7.2$\\
13444319+3342389 & $16.09 \pm 0.08$ & $15.36 \pm 0.09$ & $15.06 \pm 0.12$ & & 134443.11+334238.7 & $14.84 \pm 0.03$ & $14.60 \pm 0.05$ & & $-80.6 \pm 11.6$ & $-8.8 \pm 11.9$\\
13444370+5903434 & $13.58 \pm 0.02$ & $13.06 \pm 0.03$ & $12.78 \pm 0.02$ & & 134443.46+590343.7 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $-165.0 \pm 4.4$ & $19.8 \pm 6.3$\\
13444408+3801356 & $16.85 \pm 0.13$ & $16.14 \pm 0.15$ & $15.53 \pm 0.16$ & & 134444.15+380135.3 & $14.94 \pm 0.03$ & $14.66 \pm 0.05$ & & $62.2 \pm 11.8$ & $-29.0 \pm 16.2$\\
13444517+1145120 & $12.10 \pm 0.02$ & $11.51 \pm 0.02$ & $11.24 \pm 0.02$ & & 134445.14+114511.5 & $11.06 \pm 0.02$ & $10.89 \pm 0.02$ & & $-46.2 \pm 8.6$ & $-54.2 \pm 9.0$\\
13444661-3918293 & $16.52 \pm 0.11$ & $15.96 \pm 0.15$ & $15.64 \pm 0.20$ & & 134446.54-391829.5 & $15.28 \pm 0.04$ & $15.04 \pm 0.07$ & & $-74.2 \pm 13.5$ & $-23.4 \pm 22.6$\\
13444944-3234384 & $14.57 \pm 0.03$ & $13.93 \pm 0.03$ & $13.65 \pm 0.05$ & & 134449.39-323438.6 & $13.44 \pm 0.02$ & $13.25 \pm 0.03$ & & $-65.6 \pm 6.4$ & $-19.0 \pm 7.4$\\
13445037+3808586 & $17.09 \pm 0.16$ & $16.02 \pm 0.14$ & $15.46 \pm 0.14$ & & 134450.30+380858.8 & $15.08 \pm 0.03$ & $14.88 \pm 0.06$ & & $-65.4 \pm 11.7$ & $13.4 \pm 18.5$\\
13445234+5309366 & $14.14 \pm 0.03$ & $13.53 \pm 0.04$ & $13.23 \pm 0.03$ & & 134452.30+530936.9 & $13.03 \pm 0.02$ & $12.86 \pm 0.03$ & & $-33.5 \pm 3.5$ & $22.5 \pm 10.5$\\
13445254-2219509 & $14.29 \pm 0.03$ & $13.77 \pm 0.04$ & $13.47 \pm 0.04$ & & 134452.50-221951.6 & $13.30 \pm 0.03$ & $13.08 \pm 0.03$ & & $-49.0 \pm 6.5$ & $-58.5 \pm 7.3$\\
13445391+1451026 & $14.51 \pm 0.03$ & $13.90 \pm 0.03$ & $13.53 \pm 0.04$ & & 134453.85+145102.7 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $-68.7 \pm 7.0$ & $10.4 \pm 6.8$\\
13445402+3947507 & $17.11 \pm 0.15$ & $16.16 \pm 0.17$ & $15.38 \pm 0.14$ & & 134454.13+394750.3 & $14.65 \pm 0.03$ & $14.41 \pm 0.05$ & & $102.6 \pm 11.0$ & $-37.1 \pm 17.9$\\
13445445-0627095 & $13.60 \pm 0.03$ & $12.99 \pm 0.02$ & $12.70 \pm 0.02$ & & 134454.42-062709.5 & $12.55 \pm 0.02$ & $12.38 \pm 0.02$ & & $-47.6 \pm 8.9$ & $4.9 \pm 8.6$\\
13445496-0054542 & $15.41 \pm 0.05$ & $14.86 \pm 0.07$ & $14.43 \pm 0.07$ & & 134454.90-005454.7 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $-87.6 \pm 12.2$ & $-50.6 \pm 8.7$\\
13445572+4559379 & $15.32 \pm 0.05$ & $14.80 \pm 0.06$ & $14.49 \pm 0.09$ & & 134455.62+455938.1 & $14.33 \pm 0.03$ & $14.14 \pm 0.04$ & & $-83.9 \pm 5.3$ & $16.6 \pm 8.8$\\
13445715+6340089 & $17.02 \pm 0.17$ & $15.93 \pm 0.15$ & $15.37 \pm 0.13$ & & 134457.09+634008.8 & $14.97 \pm 0.03$ & $14.65 \pm 0.04$ & & $-36.5 \pm 5.0$ & $-8.0 \pm 21.7$\\
13445743+7150547 & $14.78 \pm 0.04$ & $14.11 \pm 0.04$ & $13.82 \pm 0.05$ & & 134457.36+715054.8 & $13.61 \pm 0.02$ & $13.43 \pm 0.03$ & & $-28.3 \pm 1.6$ & $13.3 \pm 7.4$\\
13445831-0029090 & $15.33 \pm 0.05$ & $14.66 \pm 0.08$ & $14.32 \pm 0.07$ & & 134458.35-002908.9 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $53.3 \pm 9.9$ & $3.7 \pm 8.9$\\
13445832+7715513 & $12.88 \pm 0.02$ & $12.26 \pm 0.03$ & $11.87 \pm 0.03$ & & 134458.53+771551.3 & $11.65 \pm 0.02$ & $11.40 \pm 0.02$ & & $65.0 \pm 1.9$ & $-3.0 \pm 13.0$\\
13445864+7932516 & $12.20 \pm 0.01$ & $11.61 \pm 0.02$ & $11.34 \pm 0.02$ & & 134459.75+793249.1 & $11.15 \pm 0.02$ & $10.98 \pm 0.02$ & & $267.7 \pm 6.3$ & $-216.3 \pm 8.2$\\
13445914+0622060 & $13.19 \pm 0.03$ & $12.60 \pm 0.02$ & $12.31 \pm 0.03$ & & 134459.14+062204.9 & $12.10 \pm 0.02$ & $11.89 \pm 0.02$ & & $0.7 \pm 10.3$ & $-108.7 \pm 18.6$\\
13445920+5630511 & $13.59 \pm 0.02$ & $13.06 \pm 0.02$ & $12.76 \pm 0.02$ & & 134459.29+563050.8 & $12.60 \pm 0.02$ & $12.39 \pm 0.02$ & & $63.9 \pm 3.4$ & $-29.0 \pm 6.3$\\
13445932+3643590 & $16.70 \pm 0.11$ & $16.02 \pm 0.13$ & $15.72 \pm 0.17$ & & 134459.21+364359.1 & $15.50 \pm 0.04$ & $15.21 \pm 0.07$ & & $-110.8 \pm 12.9$ & $10.2 \pm 18.5$\\
13450073+2401219 & $16.06 \pm 0.09$ & $15.46 \pm 0.13$ & $15.18 \pm 0.16$ & & 134500.73+240120.9 & $14.79 \pm 0.03$ & $14.58 \pm 0.05$ & & $-4.1 \pm 20.1$ & $-93.1 \pm 16.1$\\
13450266+3511326 & $14.67 \pm 0.03$ & $14.05 \pm 0.03$ & $13.74 \pm 0.05$ & & 134502.67+351132.1 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $14.8 \pm 7.6$ & $-33.8 \pm 6.9$\\
13450317+0154000 & $15.08 \pm 0.05$ & $14.33 \pm 0.04$ & $14.06 \pm 0.07$ & & 134503.17+015359.3 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $2.3 \pm 10.0$ & $-61.6 \pm 8.2$\\
13450399+1536499 & $13.25 \pm 0.02$ & $12.63 \pm 0.02$ & $12.32 \pm 0.02$ & & 134503.99+153648.9 & $12.11 \pm 0.02$ & $11.91 \pm 0.02$ & & $-4.1 \pm 5.5$ & $-86.4 \pm 7.5$\\
13450468-0216261 & $13.79 \pm 0.02$ & $13.23 \pm 0.03$ & $12.86 \pm 0.02$ & & 134504.58-021626.2 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $-151.5 \pm 12.3$ & $-11.7 \pm 7.2$\\
13450534-2101583 & $13.63 \pm 0.03$ & $13.08 \pm 0.03$ & $12.74 \pm 0.03$ & & 134505.33-210156.5 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $-10.8 \pm 5.9$ & $153.2 \pm 9.9$\\
13450557-0955474 & $16.32 \pm 0.12$ & $15.64 \pm 0.15$ & $14.77 \pm 0.13$ & & 134505.56-095549.2 & $14.11 \pm 0.03$ & $13.79 \pm 0.04$ & & $-23.6 \pm 20.2$ & $-191.1 \pm 21.7$\\
13450574-1315399 & $14.17 \pm 0.03$ & $13.56 \pm 0.03$ & $13.23 \pm 0.04$ & & 134505.69-131540.7 & $12.96 \pm 0.02$ & $12.73 \pm 0.03$ & & $-61.7 \pm 6.4$ & $-66.5 \pm 7.9$\\
13450643+7801188 & $14.87 \pm 0.04$ & $14.34 \pm 0.05$ & $14.05 \pm 0.05$ & & 134506.27+780119.4 & $13.86 \pm 0.03$ & $13.62 \pm 0.03$ & & $-43.7 \pm 1.4$ & $55.3 \pm 7.0$\\
13450649+3117070 & $15.43 \pm 0.05$ & $14.76 \pm 0.05$ & $14.40 \pm 0.07$ & & 134506.48+311706.5 & $14.15 \pm 0.03$ & $13.92 \pm 0.04$ & & $-11.9 \pm 6.0$ & $-37.9 \pm 6.8$\\
13450684+1421041 & $13.80 \pm 0.02$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 134506.78+142103.8 & $12.83 \pm 0.03$ & $12.61 \pm 0.03$ & & $-66.6 \pm 9.0$ & $-28.9 \pm 6.8$\\
13450711+0123481 & $13.89 \pm 0.03$ & $13.34 \pm 0.03$ & $13.05 \pm 0.03$ & & 134507.07+012347.1 & $12.85 \pm 0.03$ & $12.65 \pm 0.03$ & & $-63.3 \pm 9.3$ & $-99.2 \pm 8.6$\\
13450797-2606502 & $14.86 \pm 0.04$ & $14.22 \pm 0.05$ & $13.92 \pm 0.05$ & & 134507.95-260650.8 & $13.76 \pm 0.03$ & $13.59 \pm 0.03$ & & $-24.9 \pm 6.6$ & $-58.3 \pm 7.6$\\
13450816-1600281 & $14.78 \pm 0.04$ & $14.17 \pm 0.03$ & $13.80 \pm 0.06$ & & 134508.14-160029.2 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $-21.2 \pm 6.0$ & $-90.3 \pm 7.8$\\
13450894+0205145 & $13.80 \pm 0.03$ & $13.14 \pm 0.03$ & $12.83 \pm 0.03$ & & 134508.89+020514.5 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $-79.6 \pm 11.1$ & $5.3 \pm 7.9$\\
13450909+5352431 & $15.74 \pm 0.07$ & $15.12 \pm 0.10$ & $14.83 \pm 0.09$ & & 134509.02+535242.9 & $14.65 \pm 0.03$ & $14.45 \pm 0.04$ & & $-54.7 \pm 4.3$ & $-14.4 \pm 12.1$\\
13451067+0849547 & $14.69 \pm 0.03$ & $14.07 \pm 0.04$ & $13.69 \pm 0.05$ & & 134510.68+084953.5 & $13.46 \pm 0.02$ & $13.19 \pm 0.03$ & & $20.1 \pm 8.0$ & $-118.2 \pm 9.9$\\
13451094+0458357 & $14.40 \pm 0.04$ & $13.79 \pm 0.04$ & $13.50 \pm 0.05$ & & 134510.91+045835.4 & $13.33 \pm 0.02$ & $13.14 \pm 0.03$ & & $-45.0 \pm 8.3$ & $-35.1 \pm 9.0$\\
13451096+2605124 & $15.85 \pm 0.07$ & $15.22 \pm 0.11$ & $14.93 \pm 0.13$ & & 134510.98+260511.8 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $27.9 \pm 8.9$ & $-51.7 \pm 11.7$\\
13451163+5337109 & $14.34 \pm 0.03$ & $13.71 \pm 0.04$ & $13.39 \pm 0.03$ & & 134511.73+533710.0 & $13.20 \pm 0.02$ & $13.03 \pm 0.03$ & & $86.6 \pm 3.8$ & $-94.3 \pm 9.0$\\
13451194-2419183 & $14.23 \pm 0.03$ & $13.60 \pm 0.03$ & $13.25 \pm 0.03$ & & 134511.95-241917.7 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $6.3 \pm 6.4$ & $54.7 \pm 7.9$\\
13451208-8748300 & $14.04 \pm 0.03$ & $13.40 \pm 0.03$ & $13.02 \pm 0.04$ & & 134510.43-874830.3 & $12.84 \pm 0.02$ & $12.66 \pm 0.02$ & & $-91.6 \pm 2.2$ & $-28.9 \pm 15.1$\\
13451259-3216015 & $15.27 \pm 0.04$ & $14.58 \pm 0.04$ & $14.31 \pm 0.08$ & & 134512.53-321601.8 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $-81.1 \pm 7.2$ & $-30.8 \pm 8.7$\\
13451263+6755202 & $14.35 \pm 0.03$ & $13.77 \pm 0.03$ & $13.46 \pm 0.04$ & & 134512.51+675520.0 & $13.28 \pm 0.02$ & $13.06 \pm 0.03$ & & $-62.8 \pm 2.2$ & $-13.4 \pm 8.9$\\
13451330-3113282 & $11.47 \pm 0.02$ & $10.90 \pm 0.02$ & $10.60 \pm 0.02$ & & 134513.17-311328.5 & $10.42 \pm 0.02$ & $10.22 \pm 0.02$ & & $-160.2 \pm 9.3$ & $-26.7 \pm 6.8$\\
13451411-3852058 & $15.95 \pm 0.06$ & $15.37 \pm 0.07$ & $14.97 \pm 0.12$ & & 134513.99-385206.4 & $14.63 \pm 0.03$ & $14.45 \pm 0.05$ & & $-129.7 \pm 8.1$ & $-53.8 \pm 8.8$\\
13451417+4757231 & $16.50 \pm 0.12$ & $15.56 \pm 0.11$ & $14.67 \pm 0.10$ & & 134514.24+475721.5 & $14.33 \pm 0.03$ & $14.03 \pm 0.04$ & & $62.4 \pm 13.5$ & $-139.9 \pm 21.1$\\
13451526+0359398 & $14.65 \pm 0.03$ & $14.08 \pm 0.04$ & $13.75 \pm 0.06$ & & 134515.21+035940.0 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $-78.9 \pm 13.0$ & $18.1 \pm 8.3$\\
13451586+1150504 & $14.49 \pm 0.03$ & $13.82 \pm 0.04$ & $13.48 \pm 0.04$ & & 134515.67+115052.1 & $13.31 \pm 0.03$ & $13.09 \pm 0.03$ & & $-270.3 \pm 15.1$ & $163.5 \pm 15.4$\\
13451666-0808116 & $14.21 \pm 0.03$ & $13.59 \pm 0.03$ & $13.24 \pm 0.03$ & & 134516.62-080811.5 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $-61.5 \pm 10.0$ & $5.2 \pm 9.6$\\
13451667-8227341 & $13.89 \pm 0.03$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 134516.41-822734.3 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $-49.9 \pm 1.3$ & $-24.8 \pm 8.9$\\
13451759+6209001 & $15.62 \pm 0.06$ & $14.97 \pm 0.07$ & $14.66 \pm 0.10$ & & 134517.67+620900.2 & $14.42 \pm 0.03$ & $14.16 \pm 0.04$ & & $48.0 \pm 3.5$ & $17.2 \pm 8.7$\\
13451873-0057289 & $14.02 \pm 0.03$ & $13.46 \pm 0.02$ & $13.11 \pm 0.03$ & & 134518.72-005729.6 & $12.92 \pm 0.02$ & $12.70 \pm 0.02$ & & $-11.0 \pm 9.8$ & $-63.1 \pm 8.6$\\
13451960+4856149 & $13.43 \pm 0.02$ & $12.89 \pm 0.03$ & $12.56 \pm 0.02$ & & 134519.81+485613.2 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $189.8 \pm 6.1$ & $-155.9 \pm 9.3$\\
13452030-2704265 & $14.63 \pm 0.04$ & $14.07 \pm 0.04$ & $13.77 \pm 0.05$ & & 134520.28-270427.1 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $-21.5 \pm 6.1$ & $-49.6 \pm 7.5$\\
13452038+4911292 & $14.80 \pm 0.04$ & $14.17 \pm 0.05$ & $13.76 \pm 0.04$ & & 134520.34+491129.2 & $13.59 \pm 0.02$ & $13.37 \pm 0.03$ & & $-31.8 \pm 3.9$ & $4.0 \pm 13.2$\\
13452067-0433044 & $15.01 \pm 0.04$ & $14.45 \pm 0.06$ & $14.10 \pm 0.06$ & & 134520.63-043304.4 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $-57.4 \pm 9.9$ & $8.1 \pm 8.9$\\
13452096-1456059 & $13.90 \pm 0.02$ & $13.28 \pm 0.03$ & $13.01 \pm 0.03$ & & 134520.91-145605.9 & $12.85 \pm 0.02$ & $12.63 \pm 0.03$ & & $-51.2 \pm 6.1$ & $4.1 \pm 6.0$\\
13452196+3247116 & $16.37 \pm 0.12$ & $15.73 \pm 0.14$ & $15.19 \pm 0.13$ & & 134521.90+324712.4 & $14.98 \pm 0.03$ & $14.76 \pm 0.06$ & & $-58.9 \pm 12.2$ & $60.6 \pm 16.0$\\
13452303+0540133 & $16.01 \pm 0.08$ & $15.44 \pm 0.09$ & $14.98 \pm 0.14$ & & 134522.95+054013.1 & $14.79 \pm 0.03$ & $14.57 \pm 0.05$ & & $-109.6 \pm 15.0$ & $-17.8 \pm 11.9$\\
13452320+3951423 & $15.93 \pm 0.06$ & $15.39 \pm 0.08$ & $15.05 \pm 0.10$ & & 134523.11+395142.2 & $14.76 \pm 0.03$ & $14.52 \pm 0.05$ & & $-80.1 \pm 5.9$ & $-13.5 \pm 8.5$\\
13452327+2259468 & $15.40 \pm 0.05$ & $14.83 \pm 0.06$ & $14.54 \pm 0.07$ & & 134523.23+225946.8 & $14.37 \pm 0.03$ & $14.13 \pm 0.04$ & & $-54.9 \pm 10.1$ & $-0.0 \pm 9.7$\\
13452481+3439496 & $15.15 \pm 0.05$ & $14.60 \pm 0.05$ & $14.30 \pm 0.07$ & & 134524.70+343949.4 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $-102.0 \pm 6.5$ & $-13.4 \pm 6.7$\\
13452529+3801260 & $14.99 \pm 0.03$ & $14.34 \pm 0.04$ & $14.00 \pm 0.04$ & & 134525.24+380126.4 & $13.79 \pm 0.03$ & $13.52 \pm 0.03$ & & $-47.9 \pm 4.7$ & $29.3 \pm 6.1$\\
13452544+1113297 & $12.18 \pm 0.02$ & $11.63 \pm 0.02$ & $11.29 \pm 0.02$ & & 134525.32+111329.7 & $11.11 \pm 0.02$ & $10.90 \pm 0.02$ & & $-170.3 \pm 10.6$ & $2.2 \pm 6.8$\\
13452649-3352225 & $15.24 \pm 0.05$ & $14.65 \pm 0.07$ & $14.38 \pm 0.08$ & & 134526.49-335221.9 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $-1.3 \pm 5.2$ & $47.5 \pm 7.2$\\
13452654-0834573 & $13.88 \pm 0.03$ & $13.29 \pm 0.03$ & $12.99 \pm 0.03$ & & 134526.58-083457.9 & $12.82 \pm 0.02$ & $12.62 \pm 0.03$ & & $74.3 \pm 9.5$ & $-62.5 \pm 9.3$\\
13452713+0018508 & $15.65 \pm 0.07$ & $15.12 \pm 0.08$ & $14.82 \pm 0.13$ & & 134527.08+001850.4 & $14.48 \pm 0.03$ & $14.31 \pm 0.05$ & & $-81.3 \pm 17.0$ & $-44.6 \pm 10.9$\\
13452786+6411469 & $16.23 \pm 0.08$ & $15.55 \pm 0.10$ & $15.24 \pm 0.13$ & & 134527.76+641146.9 & $15.07 \pm 0.03$ & $14.89 \pm 0.04$ & & $-66.2 \pm 4.0$ & $-8.5 \pm 15.4$\\
13452820+5324354 & $14.29 \pm 0.03$ & $13.69 \pm 0.04$ & $13.40 \pm 0.04$ & & 134528.21+532434.8 & $13.21 \pm 0.02$ & $13.01 \pm 0.03$ & & $9.2 \pm 3.3$ & $-61.5 \pm 8.1$\\
13452825+1118059 & $12.76 \pm 0.02$ & $12.24 \pm 0.02$ & $11.93 \pm 0.02$ & & 134528.13+111804.6 & $11.72 \pm 0.02$ & $11.52 \pm 0.02$ & & $-177.0 \pm 10.8$ & $-121.6 \pm 9.6$\\
13452965-2311065 & $14.70 \pm 0.04$ & $14.13 \pm 0.04$ & $13.79 \pm 0.05$ & & 134529.63-231106.9 & $13.62 \pm 0.03$ & $13.39 \pm 0.03$ & & $-23.3 \pm 6.2$ & $-40.1 \pm 7.1$\\
13453019-1138559 & $14.60 \pm 0.03$ & $13.98 \pm 0.03$ & $13.70 \pm 0.05$ & & 134530.17-113857.4 & $13.55 \pm 0.03$ & $13.31 \pm 0.03$ & & $-32.2 \pm 9.8$ & $-165.6 \pm 12.0$\\
13453098+7200370 & $13.57 \pm 0.02$ & $13.04 \pm 0.03$ & $12.77 \pm 0.03$ & & 134530.60+720036.7 & $12.61 \pm 0.02$ & $12.37 \pm 0.02$ & & $-155.6 \pm 3.9$ & $-27.9 \pm 7.3$\\
13453202-1430550 & $14.08 \pm 0.03$ & $13.46 \pm 0.04$ & $13.13 \pm 0.03$ & & 134531.90-143055.5 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $-137.8 \pm 8.5$ & $-42.9 \pm 6.2$\\
13453259+3700426 & $16.54 \pm 0.11$ & $15.87 \pm 0.13$ & $15.26 \pm 0.13$ & & 134532.67+370042.4 & $14.38 \pm 0.03$ & $14.09 \pm 0.04$ & & $71.5 \pm 10.0$ & $-13.2 \pm 13.8$\\
13453282-3406494 & $14.81 \pm 0.04$ & $14.27 \pm 0.06$ & $13.93 \pm 0.05$ & & 134532.77-340650.5 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $-48.5 \pm 5.2$ & $-92.1 \pm 8.1$\\
13453378-1019333 & $13.89 \pm 0.03$ & $13.24 \pm 0.02$ & $12.94 \pm 0.02$ & & 134533.72-101933.3 & $12.76 \pm 0.02$ & $12.57 \pm 0.03$ & & $-95.3 \pm 13.9$ & $-6.9 \pm 8.6$\\
13453514-0401552 & $12.29 \pm 0.02$ & $11.78 \pm 0.03$ & $11.46 \pm 0.02$ & & 134535.07-040155.2 & $11.28 \pm 0.02$ & $11.09 \pm 0.02$ & & $-106.6 \pm 9.4$ & $6.5 \pm 11.4$\\
13453719+5341340 & $15.70 \pm 0.06$ & $15.16 \pm 0.09$ & $14.88 \pm 0.10$ & & 134537.09+534134.2 & $14.69 \pm 0.03$ & $14.52 \pm 0.04$ & & $-84.2 \pm 4.6$ & $20.8 \pm 11.4$\\
13453885+1403271 & $14.08 \pm 0.03$ & $13.49 \pm 0.03$ & $13.19 \pm 0.03$ & & 134538.82+140327.2 & $13.03 \pm 0.02$ & $12.85 \pm 0.03$ & & $-32.3 \pm 5.9$ & $7.9 \pm 6.0$\\
13454028-1415567 & $15.89 \pm 0.08$ & $15.27 \pm 0.11$ & $14.84 \pm 0.14$ & & 134540.37-141556.6 & $14.26 \pm 0.03$ & $14.00 \pm 0.04$ & & $101.5 \pm 8.7$ & $3.1 \pm 7.5$\\
13454077+1552035 & $14.56 \pm 0.03$ & $13.88 \pm 0.04$ & $13.60 \pm 0.04$ & & 134540.73+155203.6 & $13.33 \pm 0.02$ & $13.12 \pm 0.03$ & & $-48.2 \pm 6.1$ & $5.1 \pm 7.5$\\
13454108-2246218 & $13.32 \pm 0.03$ & $12.75 \pm 0.03$ & $12.45 \pm 0.03$ & & 134540.79-224622.1 & $12.24 \pm 0.02$ & $12.07 \pm 0.02$ & & $-323.0 \pm 14.2$ & $-27.0 \pm 6.0$\\
13454156+3402453 & $14.38 \pm 0.03$ & $13.88 \pm 0.04$ & $13.48 \pm 0.03$ & & 134541.47+340245.7 & $13.30 \pm 0.03$ & $13.09 \pm 0.03$ & & $-90.4 \pm 6.1$ & $35.2 \pm 6.2$\\
13454182+2908273 & $14.88 \pm 0.04$ & $14.35 \pm 0.05$ & $13.94 \pm 0.06$ & & 134541.89+290826.2 & $13.75 \pm 0.03$ & $13.49 \pm 0.03$ & & $73.6 \pm 6.4$ & $-102.6 \pm 9.4$\\
13454195+5453138 & $16.12 \pm 0.09$ & $15.49 \pm 0.10$ & $14.94 \pm 0.11$ & & 134541.90+545312.8 & $14.73 \pm 0.03$ & $14.51 \pm 0.04$ & & $-33.1 \pm 4.5$ & $-88.7 \pm 9.8$\\
13454336-1116404 & $13.76 \pm 0.03$ & $13.20 \pm 0.03$ & $12.90 \pm 0.04$ & & 134543.29-111639.6 & $12.74 \pm 0.02$ & $12.55 \pm 0.03$ & & $-86.2 \pm 8.0$ & $71.4 \pm 7.9$\\
13454353+1344560 & $14.92 \pm 0.04$ & $14.37 \pm 0.05$ & $14.06 \pm 0.06$ & & 134543.50+134455.9 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $-42.8 \pm 6.4$ & $-0.8 \pm 7.1$\\
13454371+0325081 & $15.02 \pm 0.05$ & $14.47 \pm 0.05$ & $14.18 \pm 0.07$ & & 134543.64+032508.9 & $13.99 \pm 0.03$ & $13.80 \pm 0.03$ & & $-98.0 \pm 9.6$ & $67.7 \pm 8.4$\\
13454563+4947343 & $15.17 \pm 0.05$ & $14.60 \pm 0.05$ & $14.31 \pm 0.06$ & & 134545.51+494734.4 & $14.13 \pm 0.03$ & $13.90 \pm 0.03$ & & $-106.7 \pm 4.9$ & $10.6 \pm 7.8$\\
13454637-1037068 & $14.51 \pm 0.03$ & $13.96 \pm 0.05$ & $13.66 \pm 0.06$ & & 134546.32-103707.4 & $13.46 \pm 0.03$ & $13.21 \pm 0.03$ & & $-64.7 \pm 7.8$ & $-55.5 \pm 7.8$\\
13454656-2511292 & $15.12 \pm 0.04$ & $14.48 \pm 0.05$ & $14.12 \pm 0.07$ & & 134546.62-251130.1 & $13.94 \pm 0.03$ & $13.77 \pm 0.04$ & & $82.2 \pm 7.6$ & $-80.5 \pm 8.0$\\
13454809-0836154 & $15.82 \pm 0.08$ & $15.26 \pm 0.10$ & $14.89 \pm 0.15$ & & 134548.12-083616.4 & $14.57 \pm 0.03$ & $14.35 \pm 0.05$ & & $34.4 \pm 8.4$ & $-88.1 \pm 9.4$\\
13454849+2947595 & $12.59 \pm 0.02$ & $12.03 \pm 0.02$ & $11.71 \pm 0.02$ & & 134548.45+294758.8 & $11.50 \pm 0.02$ & $11.30 \pm 0.02$ & & $-55.3 \pm 5.5$ & $-57.9 \pm 8.2$\\
13454853-2907236 & $14.80 \pm 0.03$ & $14.20 \pm 0.04$ & $13.66 \pm 0.04$ & & 134548.57-290724.2 & $13.47 \pm 0.03$ & $13.24 \pm 0.03$ & & $54.1 \pm 6.1$ & $-51.6 \pm 7.2$\\
13454903-3410420 & $13.26 \pm 0.02$ & $12.73 \pm 0.03$ & $12.41 \pm 0.03$ & & 134548.99-341042.3 & $12.17 \pm 0.02$ & $11.91 \pm 0.02$ & & $-42.4 \pm 4.8$ & $-23.7 \pm 6.8$\\
13454904+3628374 & $16.66 \pm 0.11$ & $15.92 \pm 0.13$ & $15.37 \pm 0.14$ & & 134548.99+362836.9 & $14.85 \pm 0.03$ & $14.52 \pm 0.04$ & & $-47.8 \pm 9.8$ & $-40.0 \pm 14.7$\\
13454933-0314337 & $14.51 \pm 0.03$ & $13.88 \pm 0.03$ & $13.54 \pm 0.04$ & & 134549.37-031434.1 & $13.36 \pm 0.03$ & $13.13 \pm 0.03$ & & $59.5 \pm 8.9$ & $-33.6 \pm 8.6$\\
13454936+4144370 & $15.32 \pm 0.04$ & $14.81 \pm 0.05$ & $14.49 \pm 0.07$ & & 134549.40+414436.1 & $14.27 \pm 0.03$ & $14.10 \pm 0.04$ & & $36.2 \pm 4.4$ & $-74.7 \pm 11.6$\\
13454943+6046391 & $14.04 \pm 0.02$ & $13.52 \pm 0.03$ & $13.21 \pm 0.03$ & & 134549.25+604639.9 & $13.06 \pm 0.02$ & $12.89 \pm 0.02$ & & $-115.5 \pm 3.5$ & $71.8 \pm 18.1$\\
13455023+3728211 & $17.07 \pm 0.17$ & $16.16 \pm 0.15$ & $15.43 \pm 0.14$ & & 134550.31+372822.1 & $14.69 \pm 0.03$ & $14.22 \pm 0.04$ & & $70.5 \pm 11.4$ & $82.0 \pm 18.4$\\
13455046-0812056 & $14.48 \pm 0.03$ & $13.78 \pm 0.04$ & $13.43 \pm 0.04$ & & 134550.40-081205.8 & $13.19 \pm 0.02$ & $12.94 \pm 0.03$ & & $-78.7 \pm 8.0$ & $-23.0 \pm 6.7$\\
13455532-1927089 & $15.56 \pm 0.05$ & $14.90 \pm 0.05$ & $14.44 \pm 0.09$ & & 134555.30-192709.3 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $-24.2 \pm 6.5$ & $-32.7 \pm 7.2$\\
13455639+3828279 & $14.42 \pm 0.03$ & $13.79 \pm 0.03$ & $13.49 \pm 0.03$ & & 134556.38+382827.5 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $-11.0 \pm 4.1$ & $-32.3 \pm 6.0$\\
13455684-2459421 & $14.85 \pm 0.04$ & $14.26 \pm 0.04$ & $13.94 \pm 0.07$ & & 134556.79-245942.3 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $-58.5 \pm 6.7$ & $-10.9 \pm 7.8$\\
13455726+5404343 & $15.64 \pm 0.05$ & $15.07 \pm 0.08$ & $14.58 \pm 0.08$ & & 134557.15+540433.8 & $14.33 \pm 0.03$ & $14.12 \pm 0.04$ & & $-87.3 \pm 6.2$ & $-37.8 \pm 8.6$\\
13455895+4220249 & $15.33 \pm 0.05$ & $14.80 \pm 0.07$ & $14.44 \pm 0.08$ & & 134558.91+422024.9 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $-45.7 \pm 5.0$ & $0.5 \pm 10.9$\\
13455905+0906324 & $15.12 \pm 0.05$ & $14.58 \pm 0.05$ & $14.28 \pm 0.08$ & & 134558.98+090632.6 & $14.09 \pm 0.03$ & $13.92 \pm 0.04$ & & $-101.6 \pm 9.3$ & $15.9 \pm 17.5$\\
13455936-3025325 & $14.09 \pm 0.03$ & $13.53 \pm 0.04$ & $13.20 \pm 0.03$ & & 134559.31-302532.9 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $-52.6 \pm 5.8$ & $-28.6 \pm 6.3$\\
13460014-1624370 & $13.73 \pm 0.02$ & $13.16 \pm 0.03$ & $12.82 \pm 0.03$ & & 134559.84-162439.7 & $12.51 \pm 0.02$ & $12.22 \pm 0.02$ & & $-351.7 \pm 15.2$ & $-219.1 \pm 10.6$\\
13460285+5452289 & $14.65 \pm 0.04$ & $14.13 \pm 0.04$ & $13.83 \pm 0.05$ & & 134602.59+545229.0 & $13.67 \pm 0.03$ & $13.38 \pm 0.03$ & & $-196.3 \pm 5.5$ & $2.4 \pm 7.4$\\
13460384-3424240 & $12.28 \pm 0.02$ & $11.77 \pm 0.02$ & $11.48 \pm 0.02$ & & 134603.87-342426.2 & $11.31 \pm 0.02$ & $11.13 \pm 0.02$ & & $36.8 \pm 4.6$ & $-185.6 \pm 9.7$\\
13460391-2248314 & $14.58 \pm 0.03$ & $14.05 \pm 0.04$ & $13.75 \pm 0.05$ & & 134603.87-224831.0 & $13.49 \pm 0.03$ & $13.24 \pm 0.03$ & & $-41.4 \pm 6.0$ & $27.1 \pm 6.6$\\
13460423+3338056 & $16.61 \pm 0.15$ & $15.66 \pm 0.14$ & $15.04 \pm 0.12$ & & 134604.16+333805.5 & $14.59 \pm 0.03$ & $14.21 \pm 0.05$ & & $-76.9 \pm 12.4$ & $-11.0 \pm 18.7$\\
13460475-1446477 & $12.11 \pm 0.02$ & $11.56 \pm 0.02$ & $11.27 \pm 0.02$ & & 134604.70-144648.1 & $11.10 \pm 0.02$ & $10.92 \pm 0.02$ & & $-60.0 \pm 6.0$ & $-26.5 \pm 5.8$\\
13460527-0804517 & $15.57 \pm 0.07$ & $14.99 \pm 0.08$ & $14.69 \pm 0.11$ & & 134605.26-080452.4 & $14.52 \pm 0.03$ & $14.33 \pm 0.05$ & & $-4.9 \pm 8.7$ & $-61.6 \pm 8.8$\\
13460570-0829014 & $14.49 \pm 0.04$ & $13.88 \pm 0.04$ & $13.57 \pm 0.05$ & & 134605.66-082901.5 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $-49.7 \pm 7.0$ & $-7.1 \pm 6.8$\\
13460620+2237050 & $12.44 \pm 0.03$ & $11.85 \pm 0.03$ & $11.57 \pm 0.02$ & & 134606.22+223703.9 & $11.41 \pm 0.02$ & $11.24 \pm 0.02$ & & $25.4 \pm 6.2$ & $-111.0 \pm 10.1$\\
13460746+0842346 & $15.74 \pm 0.07$ & $14.79 \pm 0.08$ & $14.16 \pm 0.07$ & & 134607.30+084233.6 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $-226.5 \pm 13.6$ & $-91.7 \pm 13.4$\\
13460794+4025448 & $15.66 \pm 0.05$ & $15.16 \pm 0.07$ & $14.78 \pm 0.08$ & & 134607.97+402543.8 & $14.61 \pm 0.03$ & $14.38 \pm 0.04$ & & $22.0 \pm 5.6$ & $-84.5 \pm 7.9$\\
13460811+3901495 & $16.33 \pm 0.09$ & $15.79 \pm 0.11$ & $15.48 \pm 0.15$ & & 134608.05+390149.5 & $15.28 \pm 0.03$ & $15.02 \pm 0.06$ & & $-53.3 \pm 10.1$ & $-1.1 \pm 15.9$\\
13460815+3055038 & $15.46 \pm 0.05$ & $14.81 \pm 0.06$ & $14.21 \pm 0.06$ & & 134607.99+305504.1 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $-167.8 \pm 8.6$ & $25.5 \pm 6.8$\\
13460823+1920536 & $16.49 \pm 0.12$ & $15.75 \pm 0.13$ & $15.46 \pm 0.16$ & & 134608.27+192052.2 & $15.30 \pm 0.04$ & $15.04 \pm 0.07$ & & $52.3 \pm 22.6$ & $-129.3 \pm 24.0$\\
13461014+2720516 & $14.66 \pm 0.03$ & $14.16 \pm 0.03$ & $13.86 \pm 0.05$ & & 134610.10+272052.4 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $-38.4 \pm 6.5$ & $70.8 \pm 12.8$\\
13461049+1306152 & $15.01 \pm 0.04$ & $14.41 \pm 0.05$ & $14.07 \pm 0.06$ & & 134610.50+130614.2 & $13.89 \pm 0.03$ & $13.71 \pm 0.03$ & & $10.0 \pm 6.3$ & $-84.6 \pm 8.0$\\
13461081+2957010 & $12.43 \pm 0.02$ & $11.89 \pm 0.01$ & $11.62 \pm 0.02$ & & 134610.66+295700.2 & $11.40 \pm 0.02$ & $11.21 \pm 0.02$ & & $-160.1 \pm 13.8$ & $-59.0 \pm 6.8$\\
13461136+4439471 & $13.39 \pm 0.02$ & $12.86 \pm 0.02$ & $12.54 \pm 0.03$ & & 134611.39+443947.3 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $26.3 \pm 3.7$ & $16.3 \pm 6.3$\\
13461171-0811272 & $15.70 \pm 0.07$ & $15.11 \pm 0.08$ & $14.66 \pm 0.12$ & & 134611.72-081128.0 & $14.42 \pm 0.03$ & $14.21 \pm 0.04$ & & $15.5 \pm 8.1$ & $-70.7 \pm 10.1$\\
13461259+3823507 & $15.48 \pm 0.04$ & $14.91 \pm 0.06$ & $14.64 \pm 0.08$ & & 134612.53+382350.7 & $14.37 \pm 0.03$ & $14.13 \pm 0.04$ & & $-60.7 \pm 4.8$ & $0.4 \pm 6.8$\\
13461356+6639012 & $14.33 \pm 0.02$ & $13.69 \pm 0.04$ & $13.42 \pm 0.04$ & & 134613.45+663901.4 & $13.25 \pm 0.02$ & $13.08 \pm 0.03$ & & $-60.0 \pm 2.3$ & $20.2 \pm 7.4$\\
13461386+0317307 & $14.49 \pm 0.03$ & $13.87 \pm 0.04$ & $13.58 \pm 0.05$ & & 134613.82+031730.8 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $-62.4 \pm 7.9$ & $15.9 \pm 11.5$\\
13461402+3655457 & $16.99 \pm 0.14$ & $16.16 \pm 0.16$ & $15.16 \pm 0.11$ & & 134614.08+365546.1 & $14.80 \pm 0.03$ & $14.45 \pm 0.04$ & & $62.9 \pm 11.7$ & $37.8 \pm 18.4$\\
13461445-1358119 & $15.42 \pm 0.05$ & $14.85 \pm 0.07$ & $14.48 \pm 0.10$ & & 134614.42-135812.6 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $-33.0 \pm 7.2$ & $-56.2 \pm 8.4$\\
13461460+1223255 & $15.64 \pm 0.05$ & $15.01 \pm 0.08$ & $14.60 \pm 0.10$ & & 134614.54+122325.7 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $-70.2 \pm 7.7$ & $11.9 \pm 7.5$\\
13461502+5101204 & $15.20 \pm 0.05$ & $14.61 \pm 0.06$ & $14.29 \pm 0.10$ & & 134614.97+510119.8 & $14.12 \pm 0.03$ & $13.92 \pm 0.03$ & & $-40.7 \pm 4.2$ & $-55.1 \pm 16.7$\\
13461647-2558565 & $14.42 \pm 0.03$ & $13.85 \pm 0.04$ & $13.50 \pm 0.04$ & & 134616.36-255856.7 & $13.33 \pm 0.02$ & $13.09 \pm 0.03$ & & $-130.4 \pm 8.2$ & $-15.6 \pm 6.9$\\
13461698-2107417 & $15.13 \pm 0.04$ & $14.54 \pm 0.05$ & $14.27 \pm 0.06$ & & 134616.88-210742.0 & $14.05 \pm 0.03$ & $13.81 \pm 0.04$ & & $-108.6 \pm 8.0$ & $-24.1 \pm 6.9$\\
13461710+4900271 & $14.37 \pm 0.03$ & $13.76 \pm 0.03$ & $13.49 \pm 0.05$ & & 134617.06+490026.6 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $-33.2 \pm 4.1$ & $-38.7 \pm 6.8$\\
13461757-0401069 & $12.08 \pm 0.02$ & $11.54 \pm 0.02$ & $11.23 \pm 0.03$ & & 134617.24-040105.1 & $11.02 \pm 0.02$ & $10.82 \pm 0.02$ & & $-478.9 \pm 25.2$ & $174.1 \pm 12.1$\\
13461786+0554252 & $13.13 \pm 0.02$ & $12.59 \pm 0.03$ & $12.30 \pm 0.02$ & & 134617.84+055424.5 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $-32.6 \pm 8.7$ & $-67.9 \pm 12.6$\\
13461843-0228197 & $14.94 \pm 0.03$ & $14.24 \pm 0.05$ & $13.74 \pm 0.04$ & & 134618.46-022819.9 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $47.0 \pm 9.4$ & $-14.9 \pm 7.6$\\
13461940-3444575 & $13.96 \pm 0.03$ & $13.42 \pm 0.04$ & $13.06 \pm 0.03$ & & 134619.27-344458.4 & $12.87 \pm 0.02$ & $12.64 \pm 0.03$ & & $-131.9 \pm 7.1$ & $-80.9 \pm 7.0$\\
13462019-2538384 & $14.26 \pm 0.03$ & $13.64 \pm 0.02$ & $13.37 \pm 0.04$ & & 134620.15-253838.1 & $13.22 \pm 0.02$ & $12.98 \pm 0.03$ & & $-48.9 \pm 6.1$ & $32.3 \pm 6.9$\\
13462112+7046091 & $16.51 \pm 0.13$ & $15.85 \pm 0.14$ & $15.46 \pm 0.19$ & & 134620.89+704607.9 & $15.25 \pm 0.03$ & $15.06 \pm 0.05$ & & $-101.6 \pm 4.3$ & $-102.4 \pm 21.6$\\
13462124+5421360 & $15.41 \pm 0.05$ & $14.84 \pm 0.06$ & $14.46 \pm 0.07$ & & 134621.22+542136.5 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $-15.4 \pm 4.7$ & $46.3 \pm 7.7$\\
13462140-1639523 & $12.63 \pm 0.02$ & $12.08 \pm 0.02$ & $11.78 \pm 0.02$ & & 134621.05-163956.3 & $11.57 \pm 0.02$ & $11.40 \pm 0.02$ & & $-401.4 \pm 17.1$ & $-319.5 \pm 14.1$\\
13462175+3437157 & $15.06 \pm 0.04$ & $14.46 \pm 0.06$ & $14.13 \pm 0.06$ & & 134621.76+343714.8 & $13.96 \pm 0.03$ & $13.75 \pm 0.03$ & & $12.4 \pm 5.2$ & $-75.4 \pm 7.2$\\
13462176+8049289 & $14.87 \pm 0.04$ & $14.25 \pm 0.06$ & $13.93 \pm 0.06$ & & 134622.02+804928.5 & $13.58 \pm 0.02$ & $13.38 \pm 0.03$ & & $54.0 \pm 1.4$ & $-37.6 \pm 6.7$\\
13462392+3328149 & $15.10 \pm 0.04$ & $14.52 \pm 0.06$ & $14.14 \pm 0.06$ & & 134623.90+332814.6 & $13.98 \pm 0.03$ & $13.74 \pm 0.04$ & & $-26.7 \pm 5.1$ & $-18.5 \pm 6.6$\\
13462403+6235351 & $13.90 \pm 0.02$ & $13.36 \pm 0.03$ & $13.01 \pm 0.03$ & & 134623.92+623535.6 & $12.84 \pm 0.02$ & $12.67 \pm 0.02$ & & $-68.5 \pm 2.7$ & $49.1 \pm 8.9$\\
13462582+0102336 & $11.70 \pm 0.02$ & $11.13 \pm 0.02$ & $10.81 \pm 0.02$ & & 134625.54+010231.4 & $10.65 \pm 0.02$ & $10.45 \pm 0.02$ & & $-397.7 \pm 20.2$ & $-216.0 \pm 12.8$\\
13462633+2856436 & $14.01 \pm 0.02$ & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & 134626.27+285643.3 & $12.93 \pm 0.02$ & $12.70 \pm 0.03$ & & $-62.4 \pm 8.6$ & $-22.4 \pm 7.3$\\
13462666-0249448 & $14.75 \pm 0.04$ & $14.15 \pm 0.05$ & $13.87 \pm 0.04$ & & 134626.67-024944.4 & $13.62 \pm 0.02$ & $13.36 \pm 0.03$ & & $14.0 \pm 10.0$ & $39.8 \pm 7.8$\\
13462698-2214109 & $15.81 \pm 0.06$ & $15.23 \pm 0.09$ & $14.81 \pm 0.12$ & & 134626.95-221411.3 & $14.60 \pm 0.03$ & $14.37 \pm 0.05$ & & $-40.5 \pm 7.3$ & $-29.1 \pm 8.3$\\
13462825+4638530 & $15.03 \pm 0.04$ & $14.51 \pm 0.06$ & $14.19 \pm 0.08$ & & 134628.17+463852.6 & $14.02 \pm 0.03$ & $13.81 \pm 0.03$ & & $-76.1 \pm 4.6$ & $-36.5 \pm 7.1$\\
13462902-1243108 & $14.09 \pm 0.03$ & $13.57 \pm 0.04$ & $13.29 \pm 0.04$ & & 134629.01-124310.3 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $-23.6 \pm 7.8$ & $49.9 \pm 8.3$\\
13462959-1951048 & $12.27 \pm 0.02$ & $11.73 \pm 0.02$ & $11.45 \pm 0.02$ & & 134629.49-195105.2 & $11.25 \pm 0.02$ & $11.04 \pm 0.02$ & & $-118.9 \pm 7.2$ & $-30.4 \pm 5.9$\\
13463037+0153314 & $13.92 \pm 0.03$ & $13.32 \pm 0.03$ & $12.99 \pm 0.03$ & & 134630.45+015331.0 & $12.75 \pm 0.02$ & $12.52 \pm 0.02$ & & $103.6 \pm 9.4$ & $-45.0 \pm 10.7$\\
13463323-1946097 & $15.08 \pm 0.04$ & $14.47 \pm 0.04$ & $14.19 \pm 0.05$ & & 134633.21-194610.2 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $-15.9 \pm 6.3$ & $-47.5 \pm 7.2$\\
13463354+2551287 & $13.61 \pm 0.02$ & $13.07 \pm 0.03$ & $12.76 \pm 0.02$ & & 134633.57+255128.2 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $38.8 \pm 9.6$ & $-43.6 \pm 7.4$\\
13463544-0333089 & $14.05 \pm 0.03$ & $13.41 \pm 0.03$ & $13.12 \pm 0.03$ & & 134635.39-033309.2 & $12.95 \pm 0.03$ & $12.75 \pm 0.03$ & & $-80.9 \pm 10.6$ & $-27.8 \pm 8.2$\\
13463571-1928544 & $15.34 \pm 0.05$ & $14.79 \pm 0.05$ & $14.47 \pm 0.07$ & & 134635.70-192853.8 & $14.23 \pm 0.03$ & $14.06 \pm 0.05$ & & $-9.1 \pm 6.4$ & $47.7 \pm 7.3$\\
13463596+4311064 & $14.17 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.04$ & & 134635.93+431106.4 & $13.13 \pm 0.02$ & $12.92 \pm 0.02$ & & $-30.3 \pm 4.0$ & $-4.9 \pm 13.8$\\
13463619+1921005 & $14.02 \pm 0.02$ & $13.37 \pm 0.04$ & $13.08 \pm 0.03$ & & 134636.20+192059.5 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $0.9 \pm 13.5$ & $-98.1 \pm 19.4$\\
13463784+2301534 & $13.94 \pm 0.03$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 134637.81+230153.2 & $12.87 \pm 0.02$ & $12.64 \pm 0.03$ & & $-47.2 \pm 8.0$ & $-26.7 \pm 10.7$\\
13463851-2814108 & $15.25 \pm 0.04$ & $14.61 \pm 0.05$ & $14.23 \pm 0.06$ & & 134638.47-281411.0 & $14.06 \pm 0.03$ & $13.90 \pm 0.04$ & & $-45.9 \pm 5.9$ & $-18.3 \pm 6.9$\\
13463880-1726228 & $14.97 \pm 0.04$ & $14.41 \pm 0.05$ & $13.99 \pm 0.06$ & & 134638.64-172622.4 & $13.82 \pm 0.03$ & $13.57 \pm 0.04$ & & $-241.2 \pm 15.3$ & $49.0 \pm 9.1$\\
13463931+8357452 & $15.04 \pm 0.05$ & $14.45 \pm 0.06$ & $14.12 \pm 0.07$ & & 134639.16+835745.6 & $13.93 \pm 0.02$ & $13.74 \pm 0.03$ & & $-21.0 \pm 0.7$ & $40.4 \pm 6.9$\\
13464055-0006537 & $13.84 \pm 0.02$ & $13.22 \pm 0.03$ & $12.87 \pm 0.03$ & & 134640.31-000654.8 & $12.61 \pm 0.02$ & $12.35 \pm 0.02$ & & $-385.0 \pm 22.1$ & $-112.8 \pm 9.8$\\
13464078-2510178 & $13.96 \pm 0.02$ & $13.37 \pm 0.02$ & $13.07 \pm 0.03$ & & 134640.80-251018.2 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $15.3 \pm 5.2$ & $-33.6 \pm 6.3$\\
13464189-2251280 & $14.78 \pm 0.04$ & $14.16 \pm 0.04$ & $13.86 \pm 0.06$ & & 134641.89-225128.6 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $-1.1 \pm 5.7$ & $-43.5 \pm 6.8$\\
13464195+3026136 & $14.76 \pm 0.03$ & $14.16 \pm 0.04$ & $13.85 \pm 0.05$ & & 134641.92+302613.6 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $-32.3 \pm 5.2$ & $-4.4 \pm 6.4$\\
13464284+0056045 & $11.67 \pm 0.02$ & $11.14 \pm 0.02$ & $10.85 \pm 0.02$ & & 134642.81+005604.7 & $10.68 \pm 0.02$ & $10.48 \pm 0.02$ & & $-44.9 \pm 7.9$ & $17.4 \pm 8.5$\\
13464333+0739508 & $13.43 \pm 0.03$ & $12.83 \pm 0.02$ & $12.55 \pm 0.03$ & & 134643.33+073949.9 & $12.35 \pm 0.02$ & $12.17 \pm 0.02$ & & $4.3 \pm 7.0$ & $-86.5 \pm 13.8$\\
13464343+5426033 & $13.22 \pm 0.02$ & $12.61 \pm 0.02$ & $12.35 \pm 0.02$ & & 134643.31+542604.7 & $12.09 \pm 0.02$ & $11.86 \pm 0.02$ & & $-91.6 \pm 4.8$ & $116.6 \pm 8.9$\\
13464387-0205061 & $15.60 \pm 0.06$ & $14.89 \pm 0.06$ & $14.43 \pm 0.10$ & & 134643.89-020507.0 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $35.5 \pm 9.2$ & $-89.4 \pm 11.6$\\
13464389-1150259 & $13.31 \pm 0.02$ & $12.80 \pm 0.03$ & $12.47 \pm 0.03$ & & 134643.96-115027.8 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $83.0 \pm 9.8$ & $-167.7 \pm 10.8$\\
13464540+0630494 & $13.56 \pm 0.03$ & $12.95 \pm 0.03$ & $12.68 \pm 0.03$ & & 134645.35+063048.9 & $12.44 \pm 0.02$ & $12.22 \pm 0.02$ & & $-81.9 \pm 9.5$ & $-48.0 \pm 9.9$\\
13464545-2433256 & $16.41 \pm 0.10$ & $15.85 \pm 0.15$ & $15.34 \pm 0.17$ & & 134645.39-243325.2 & $15.16 \pm 0.03$ & $14.97 \pm 0.07$ & & $-73.5 \pm 13.5$ & $30.2 \pm 16.3$\\
13464593-1924063 & $16.58 \pm 0.12$ & $15.81 \pm 0.14$ & $15.48 \pm 0.19$ & & 134645.96-192404.9 & $15.21 \pm 0.04$ & $14.92 \pm 0.07$ & & $34.4 \pm 19.3$ & $115.2 \pm 21.1$\\
13464607-3149258 & $10.98 \pm 0.02$ & $10.44 \pm 0.03$ & $10.04 \pm 0.02$ & & 134645.76-314923.8 & $9.85 \pm 0.02$ & $9.64 \pm 0.02$ & & $-328.8 \pm 14.3$ & $161.6 \pm 8.8$\\
13464658-1405189 & $14.78 \pm 0.04$ & $14.11 \pm 0.04$ & $13.79 \pm 0.05$ & & 134646.45-140518.9 & $13.52 \pm 0.03$ & $13.30 \pm 0.03$ & & $-193.5 \pm 13.8$ & $-3.9 \pm 8.1$\\
13464738+3648540 & $15.56 \pm 0.05$ & $15.00 \pm 0.06$ & $14.73 \pm 0.08$ & & 134647.34+364854.5 & $14.53 \pm 0.03$ & $14.34 \pm 0.04$ & & $-35.6 \pm 10.1$ & $33.8 \pm 7.0$\\
13464865-3610354 & $13.14 \pm 0.02$ & $12.51 \pm 0.02$ & $12.22 \pm 0.02$ & & 134648.48-361035.7 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $-180.7 \pm 9.5$ & $-29.1 \pm 7.3$\\
13464907+7542081 & $13.05 \pm 0.02$ & $12.48 \pm 0.02$ & $12.18 \pm 0.03$ & & 134649.17+754208.1 & $11.98 \pm 0.02$ & $11.78 \pm 0.02$ & & $33.2 \pm 1.2$ & $3.7 \pm 13.0$\\
13464955-1311060 & $14.98 \pm 0.03$ & $14.40 \pm 0.07$ & $14.04 \pm 0.06$ & & 134649.50-131106.7 & $13.87 \pm 0.03$ & $13.64 \pm 0.03$ & & $-76.6 \pm 9.7$ & $-66.3 \pm 9.2$\\
13465010-1909562 & $14.39 \pm 0.03$ & $13.83 \pm 0.03$ & $13.53 \pm 0.04$ & & 134650.06-190956.2 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $-48.8 \pm 6.1$ & $3.5 \pm 6.4$\\
13465034+4120594 & $12.54 \pm 0.02$ & $11.96 \pm 0.02$ & $11.69 \pm 0.02$ & & 134650.14+412103.8 & $11.51 \pm 0.02$ & $11.31 \pm 0.02$ & & $-177.6 \pm 5.2$ & $358.0 \pm 9.5$\\
13465120+4932334 & $10.11 \pm 0.02$ & $9.59 \pm 0.02$ & $9.27 \pm 0.01$ & & 134650.91+493233.4 & $9.09 \pm 0.02$ & $8.91 \pm 0.02$ & & $-244.6 \pm 6.5$ & $3.0 \pm 7.7$\\
13465135-3733357 & $15.06 \pm 0.04$ & $14.53 \pm 0.05$ & $14.26 \pm 0.06$ & & 134651.30-373335.1 & $14.02 \pm 0.03$ & $13.85 \pm 0.04$ & & $-54.2 \pm 5.6$ & $53.3 \pm 7.7$\\
13465147+3759316 & $14.26 \pm 0.02$ & $13.66 \pm 0.03$ & $13.37 \pm 0.03$ & & 134651.43+375931.5 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $-33.7 \pm 5.4$ & $-9.9 \pm 11.0$\\
13465179+0038387 & $12.78 \pm 0.02$ & $12.20 \pm 0.02$ & $11.93 \pm 0.02$ & & 134651.72+003838.8 & $11.76 \pm 0.02$ & $11.55 \pm 0.02$ & & $-97.1 \pm 9.8$ & $11.9 \pm 10.3$\\
13465200+1436390 & $16.04 \pm 0.09$ & $15.34 \pm 0.11$ & $14.77 \pm 0.11$ & & 134652.01+143638.3 & $14.58 \pm 0.03$ & $14.33 \pm 0.05$ & & $17.0 \pm 9.3$ & $-56.5 \pm 10.8$\\
13465649+3602128 & $13.38 \pm 0.02$ & $12.78 \pm 0.02$ & $12.49 \pm 0.02$ & & 134656.39+360212.9 & $12.32 \pm 0.02$ & $12.15 \pm 0.02$ & & $-99.0 \pm 4.7$ & $12.7 \pm 13.3$\\
13465786+3817285 & $14.74 \pm 0.03$ & $14.11 \pm 0.03$ & $13.84 \pm 0.04$ & & 134657.77+381728.7 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $-80.9 \pm 6.0$ & $14.7 \pm 14.2$\\
13465825+1326242 & $15.00 \pm 0.04$ & $14.40 \pm 0.05$ & $14.12 \pm 0.06$ & & 134658.26+132623.6 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $14.5 \pm 6.9$ & $-46.1 \pm 6.8$\\
13465882-2952053 & $15.54 \pm 0.04$ & $14.92 \pm 0.07$ & $14.54 \pm 0.09$ & & 134658.80-295207.2 & $14.26 \pm 0.03$ & $14.01 \pm 0.04$ & & $-21.0 \pm 6.1$ & $-150.6 \pm 9.7$\\
13465910+1522208 & $14.33 \pm 0.03$ & $13.78 \pm 0.04$ & $13.50 \pm 0.04$ & & 134659.10+152219.9 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $-8.1 \pm 7.7$ & $-74.6 \pm 11.6$\\
13465937-2632120 & $15.01 \pm 0.04$ & $14.46 \pm 0.05$ & $14.06 \pm 0.06$ & & 134659.41-263212.6 & $13.89 \pm 0.03$ & $13.68 \pm 0.04$ & & $37.3 \pm 5.9$ & $-54.4 \pm 7.1$\\
13465939-2133086 & $14.88 \pm 0.03$ & $14.24 \pm 0.04$ & $13.97 \pm 0.06$ & & 134659.36-213309.2 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $-34.8 \pm 6.0$ & $-47.2 \pm 7.4$\\
13465948-2914229 & $16.32 \pm 0.09$ & $15.29 \pm 0.09$ & $14.57 \pm 0.08$ & & 134659.27-291423.6 & $14.15 \pm 0.03$ & $13.84 \pm 0.04$ & & $-220.8 \pm 11.4$ & $-57.7 \pm 8.5$\\
13470117-2030438 & $14.12 \pm 0.02$ & $13.58 \pm 0.03$ & $13.27 \pm 0.03$ & & 134701.15-203044.3 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $-21.3 \pm 6.2$ & $-42.8 \pm 6.5$\\
13470217-1508401 & $14.69 \pm 0.04$ & $14.10 \pm 0.03$ & $13.80 \pm 0.05$ & & 134702.13-150840.1 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $-53.1 \pm 8.3$ & $6.3 \pm 8.4$\\
13470232-2925334 & $14.87 \pm 0.04$ & $14.27 \pm 0.04$ & $13.96 \pm 0.06$ & & 134702.42-292533.6 & $13.75 \pm 0.03$ & $13.49 \pm 0.03$ & & $98.6 \pm 7.0$ & $-10.0 \pm 7.2$\\
13470269-0439324 & $14.89 \pm 0.04$ & $14.29 \pm 0.06$ & $14.02 \pm 0.06$ & & 134702.70-043933.6 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $10.7 \pm 23.8$ & $-109.7 \pm 10.0$\\
13470498+2001312 & $16.57 \pm 0.11$ & $16.02 \pm 0.14$ & $15.46 \pm 0.15$ & & 134704.87+200131.0 & $15.13 \pm 0.04$ & $14.94 \pm 0.07$ & & $-146.6 \pm 17.0$ & $-20.0 \pm 23.5$\\
13470540+4245599 & $14.66 \pm 0.04$ & $14.15 \pm 0.03$ & $13.78 \pm 0.05$ & & 134705.28+424559.3 & $13.61 \pm 0.02$ & $13.39 \pm 0.03$ & & $-120.5 \pm 5.0$ & $-47.4 \pm 11.4$\\
13470615-0724576 & $15.96 \pm 0.09$ & $15.23 \pm 0.09$ & $14.80 \pm 0.13$ & & 134706.31-072458.2 & $14.46 \pm 0.03$ & $14.19 \pm 0.04$ & & $208.9 \pm 13.6$ & $-56.7 \pm 12.8$\\
13470702+2732114 & $15.24 \pm 0.04$ & $14.66 \pm 0.05$ & $14.38 \pm 0.06$ & & 134707.08+273210.8 & $14.20 \pm 0.03$ & $13.97 \pm 0.04$ & & $69.1 \pm 9.8$ & $-51.9 \pm 8.3$\\
13470761-3225085 & $14.93 \pm 0.04$ & $14.41 \pm 0.05$ & $14.11 \pm 0.06$ & & 134707.52-322508.3 & $13.92 \pm 0.03$ & $13.69 \pm 0.03$ & & $-96.9 \pm 6.6$ & $18.7 \pm 6.8$\\
13470813-0116012 & $15.49 \pm 0.07$ & $14.85 \pm 0.08$ & $14.52 \pm 0.10$ & & 134708.09-011602.6 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $-51.9 \pm 17.3$ & $-119.6 \pm 17.2$\\
13471044+4856025 & $15.27 \pm 0.05$ & $14.62 \pm 0.08$ & $14.26 \pm 0.10$ & & 134710.35+485602.9 & $14.08 \pm 0.03$ & $13.88 \pm 0.03$ & & $-83.2 \pm 4.8$ & $27.4 \pm 7.9$\\
13471148-2214235 & $14.32 \pm 0.03$ & $13.76 \pm 0.03$ & $13.43 \pm 0.04$ & & 134711.46-221423.8 & $13.21 \pm 0.02$ & $12.98 \pm 0.03$ & & $-22.8 \pm 5.6$ & $-30.2 \pm 6.3$\\
13471153+0345343 & $14.19 \pm 0.03$ & $13.68 \pm 0.03$ & $13.36 \pm 0.03$ & & 134711.50+034533.7 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $-35.6 \pm 13.2$ & $-55.2 \pm 12.5$\\
13471181+5850291 & $12.53 \pm 0.02$ & $12.00 \pm 0.02$ & $11.68 \pm 0.02$ & & 134711.76+585029.2 & $11.50 \pm 0.02$ & $11.30 \pm 0.02$ & & $-34.3 \pm 2.6$ & $12.0 \pm 6.2$\\
13471273-2134498 & $12.35 \pm 0.02$ & $11.75 \pm 0.02$ & $11.39 \pm 0.02$ & & 134712.75-213450.6 & $11.18 \pm 0.02$ & $10.96 \pm 0.02$ & & $23.0 \pm 5.3$ & $-66.0 \pm 7.0$\\
13471283-0921372 & $13.92 \pm 0.03$ & $13.32 \pm 0.03$ & $12.99 \pm 0.04$ & & 134712.82-092138.5 & $12.84 \pm 0.03$ & $12.62 \pm 0.03$ & & $-13.4 \pm 12.0$ & $-112.4 \pm 9.2$\\
13471290+5907404 & $16.00 \pm 0.08$ & $15.40 \pm 0.10$ & $15.13 \pm 0.12$ & & 134712.84+590740.6 & $14.90 \pm 0.03$ & $14.68 \pm 0.05$ & & $-42.1 \pm 4.8$ & $13.7 \pm 9.9$\\
13471296-2550420 & $14.87 \pm 0.03$ & $14.30 \pm 0.04$ & $14.02 \pm 0.06$ & & 134712.89-255042.4 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $-68.9 \pm 6.3$ & $-26.2 \pm 7.3$\\
13471311-2507136 & $13.56 \pm 0.02$ & $13.00 \pm 0.03$ & $12.72 \pm 0.03$ & & 134713.10-250714.0 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $-9.5 \pm 5.1$ & $-29.9 \pm 6.1$\\
13471341+4703129 & $14.99 \pm 0.04$ & $14.36 \pm 0.05$ & $14.09 \pm 0.07$ & & 134713.45+470312.6 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $35.4 \pm 4.2$ & $-30.0 \pm 7.6$\\
13471355-2858427 & $13.85 \pm 0.03$ & $13.26 \pm 0.03$ & $12.99 \pm 0.04$ & & 134713.58-285843.7 & $12.84 \pm 0.03$ & $12.63 \pm 0.03$ & & $37.3 \pm 5.2$ & $-82.0 \pm 7.0$\\
13471385+0525014 & $15.96 \pm 0.08$ & $15.22 \pm 0.07$ & $14.82 \pm 0.13$ & & 134713.93+052501.4 & $14.65 \pm 0.03$ & $14.39 \pm 0.05$ & & $123.1 \pm 12.8$ & $6.9 \pm 11.1$\\
13471392+1915500 & $12.83 \pm 0.01$ & $12.22 \pm 0.02$ & $11.95 \pm 0.02$ & & 134713.81+191549.4 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $-130.4 \pm 10.2$ & $-50.3 \pm 10.4$\\
13471410-0600289 & $15.88 \pm 0.08$ & $15.37 \pm 0.11$ & $15.05 \pm 0.18$ & & 134714.09-060029.6 & $14.89 \pm 0.03$ & $14.69 \pm 0.06$ & & $-11.5 \pm 12.9$ & $-64.7 \pm 13.1$\\
13471418-1907328 & $11.31 \pm 0.02$ & $10.75 \pm 0.02$ & $10.48 \pm 0.02$ & & 134714.06-190731.8 & $10.31 \pm 0.02$ & $10.13 \pm 0.02$ & & $-140.2 \pm 7.8$ & $81.9 \pm 7.9$\\
13471642+6820271 & $11.77 \pm 0.02$ & $11.18 \pm 0.02$ & $10.91 \pm 0.02$ & & 134716.08+682027.8 & $10.75 \pm 0.02$ & $10.58 \pm 0.02$ & & $-161.7 \pm 4.0$ & $67.5 \pm 6.4$\\
13471675+3813201 & $12.30 \pm 0.02$ & $11.70 \pm 0.02$ & $11.40 \pm 0.02$ & & 134716.55+381319.5 & $11.22 \pm 0.02$ & $11.04 \pm 0.02$ & & $-193.7 \pm 7.2$ & $-49.8 \pm 12.4$\\
13471739+1517576 & $16.27 \pm 0.10$ & $15.51 \pm 0.12$ & $15.15 \pm 0.17$ & & 134717.37+151759.0 & $14.93 \pm 0.03$ & $14.74 \pm 0.06$ & & $-25.3 \pm 17.8$ & $113.6 \pm 21.2$\\
13471793+3044083 & $13.62 \pm 0.02$ & $13.02 \pm 0.02$ & $12.74 \pm 0.02$ & & 134717.87+304408.3 & $12.58 \pm 0.02$ & $12.39 \pm 0.02$ & & $-67.0 \pm 5.3$ & $-4.4 \pm 5.8$\\
13471845+2536427 & $14.40 \pm 0.03$ & $13.78 \pm 0.03$ & $13.52 \pm 0.03$ & & 134718.36+253642.8 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $-114.1 \pm 11.1$ & $12.2 \pm 11.2$\\
13471857-1219038 & $16.02 \pm 0.08$ & $15.30 \pm 0.10$ & $14.79 \pm 0.13$ & & 134718.53-121901.1 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $-60.2 \pm 10.6$ & $279.1 \pm 18.1$\\
13471881+0746120 & $13.86 \pm 0.03$ & $13.31 \pm 0.03$ & $13.01 \pm 0.04$ & & 134718.70+074612.2 & $12.83 \pm 0.02$ & $12.62 \pm 0.03$ & & $-153.9 \pm 15.9$ & $24.1 \pm 12.6$\\
13471892+0746006 & $14.49 \pm 0.03$ & $13.97 \pm 0.04$ & $13.66 \pm 0.06$ & & 134718.81+074601.4 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $-151.1 \pm 15.9$ & $75.4 \pm 13.0$\\
13471937+4859555 & $16.59 \pm 0.14$ & $15.73 \pm 0.15$ & $15.18 \pm 0.21$ & & 134718.62+485956.3 & $14.47 \pm 0.03$ & $14.18 \pm 0.04$ & & $-651.4 \pm 19.0$ & $65.8 \pm 25.5$\\
13471987+7550275 & $14.47 \pm 0.03$ & $13.86 \pm 0.04$ & $13.56 \pm 0.05$ & & 134719.56+755027.5 & $13.36 \pm 0.02$ & $13.14 \pm 0.02$ & & $-102.1 \pm 2.6$ & $1.0 \pm 8.9$\\
13472036+0901054 & $16.37 \pm 0.14$ & $15.72 \pm 0.15$ & $15.13 \pm 0.18$ & & 134720.27+090104.9 & $14.88 \pm 0.03$ & $14.50 \pm 0.05$ & & $-135.3 \pm 23.2$ & $-54.7 \pm 23.2$\\
13472064-1159068 & $15.66 \pm 0.08$ & $15.08 \pm 0.10$ & $14.74 \pm 0.10$ & & 134720.67-115907.2 & $14.58 \pm 0.03$ & $14.37 \pm 0.05$ & & $42.6 \pm 10.0$ & $-39.4 \pm 11.2$\\
13472080+1852289 & $14.66 \pm 0.04$ & $14.10 \pm 0.04$ & $13.79 \pm 0.05$ & & 134720.79+185227.6 & $13.55 \pm 0.03$ & $13.26 \pm 0.03$ & & $-10.2 \pm 7.5$ & $-111.4 \pm 9.5$\\
13472144+4155472 & $15.91 \pm 0.06$ & $15.39 \pm 0.08$ & $15.11 \pm 0.11$ & & 134721.39+415546.4 & $14.91 \pm 0.03$ & $14.73 \pm 0.05$ & & $-48.3 \pm 5.8$ & $-59.4 \pm 9.9$\\
13472457+3731250 & $14.01 \pm 0.02$ & $13.44 \pm 0.03$ & $13.15 \pm 0.02$ & & 134724.39+373124.6 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $-172.9 \pm 5.8$ & $-28.3 \pm 8.0$\\
13472469-0801018 & $15.25 \pm 0.05$ & $14.73 \pm 0.07$ & $14.39 \pm 0.09$ & & 134724.69-080102.6 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $1.5 \pm 7.3$ & $-63.7 \pm 8.5$\\
13472482+3435230 & $12.27 \pm 0.02$ & $11.76 \pm 0.02$ & $11.48 \pm 0.02$ & & 134724.49+343522.1 & $11.31 \pm 0.02$ & $11.13 \pm 0.02$ & & $-323.6 \pm 7.8$ & $-71.7 \pm 7.1$\\
13472576+3722073 & $14.84 \pm 0.03$ & $14.26 \pm 0.04$ & $13.97 \pm 0.04$ & & 134725.73+372206.9 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $-27.7 \pm 4.4$ & $-34.0 \pm 9.7$\\
13472651+3954290 & $15.69 \pm 0.05$ & $15.09 \pm 0.06$ & $14.78 \pm 0.08$ & & 134726.48+395428.1 & $14.49 \pm 0.03$ & $14.23 \pm 0.04$ & & $-29.9 \pm 5.0$ & $-74.4 \pm 7.1$\\
13472738+7606246 & $15.58 \pm 0.06$ & $15.03 \pm 0.09$ & $14.73 \pm 0.13$ & & 134727.49+760624.5 & $14.43 \pm 0.03$ & $14.23 \pm 0.03$ & & $33.1 \pm 1.4$ & $-16.2 \pm 9.2$\\
13472773+3256024 & $13.02 \pm 0.02$ & $12.43 \pm 0.01$ & $12.12 \pm 0.02$ & & 134727.62+325602.4 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $-111.0 \pm 8.5$ & $1.8 \pm 5.7$\\
13472834-1216444 & $15.05 \pm 0.04$ & $14.41 \pm 0.05$ & $14.09 \pm 0.06$ & & 134728.27-121644.7 & $13.88 \pm 0.03$ & $13.68 \pm 0.03$ & & $-103.6 \pm 10.4$ & $-29.7 \pm 10.2$\\
13472860+1321069 & $13.31 \pm 0.02$ & $12.75 \pm 0.02$ & $12.46 \pm 0.02$ & & 134728.59+132106.4 & $12.30 \pm 0.02$ & $12.10 \pm 0.02$ & & $-14.3 \pm 6.3$ & $-41.6 \pm 6.0$\\
13472865-3248030 & $13.65 \pm 0.02$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 134728.58-324803.4 & $12.63 \pm 0.02$ & $12.46 \pm 0.02$ & & $-70.2 \pm 5.5$ & $-35.1 \pm 6.2$\\
13472870+7601388 & $16.08 \pm 0.10$ & $15.37 \pm 0.13$ & $15.03 \pm 0.17$ & & 134728.42+760138.4 & $14.75 \pm 0.03$ & $14.56 \pm 0.03$ & & $-89.6 \pm 2.6$ & $-33.6 \pm 15.7$\\
13472887+3803519 & $15.93 \pm 0.05$ & $15.35 \pm 0.08$ & $15.05 \pm 0.11$ & & 134728.87+380350.9 & $14.88 \pm 0.03$ & $14.63 \pm 0.05$ & & $-2.8 \pm 6.9$ & $-85.6 \pm 12.6$\\
13472958-2305040 & $15.05 \pm 0.04$ & $14.48 \pm 0.06$ & $14.07 \pm 0.06$ & & 134729.55-230504.6 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $-31.6 \pm 5.9$ & $-53.6 \pm 6.9$\\
13472995-0511532 & $14.36 \pm 0.03$ & $13.77 \pm 0.04$ & $13.48 \pm 0.03$ & & 134729.89-051153.4 & $13.31 \pm 0.03$ & $13.14 \pm 0.03$ & & $-87.1 \pm 8.0$ & $-18.0 \pm 7.0$\\
13473162-1520071 & $16.59 \pm 0.14$ & $15.64 \pm 0.11$ & $14.63 \pm 0.09$ & & 134731.68-152008.3 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $83.5 \pm 14.8$ & $-127.0 \pm 15.7$\\
13473258+2206534 & $13.25 \pm 0.02$ & $12.66 \pm 0.02$ & $12.36 \pm 0.02$ & & 134732.62+220653.7 & $12.11 \pm 0.02$ & $11.87 \pm 0.02$ & & $48.9 \pm 6.5$ & $30.2 \pm 7.9$\\
13473466+6637586 & $15.82 \pm 0.07$ & $15.29 \pm 0.08$ & $14.95 \pm 0.12$ & & 134734.75+663758.0 & $14.67 \pm 0.03$ & $14.44 \pm 0.04$ & & $46.8 \pm 2.5$ & $-48.7 \pm 8.1$\\
13473534+4337461 & $15.06 \pm 0.04$ & $14.48 \pm 0.05$ & $14.16 \pm 0.07$ & & 134735.35+433745.0 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $10.2 \pm 4.3$ & $-98.6 \pm 8.0$\\
13473539+6611308 & $16.94 \pm 0.19$ & $15.70 \pm 0.14$ & $15.11 \pm 0.14$ & & 134735.51+661130.2 & $14.79 \pm 0.03$ & $14.53 \pm 0.04$ & & $63.0 \pm 4.2$ & $-55.2 \pm 24.4$\\
13473594-0121569 & $14.73 \pm 0.04$ & $14.21 \pm 0.04$ & $13.87 \pm 0.05$ & & 134735.91-012157.1 & $13.67 \pm 0.03$ & $13.44 \pm 0.03$ & & $-39.4 \pm 7.2$ & $-14.9 \pm 7.7$\\
13473895-0749107 & $14.76 \pm 0.04$ & $14.16 \pm 0.04$ & $13.86 \pm 0.06$ & & 134738.86-074910.5 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $-116.6 \pm 13.9$ & $13.2 \pm 7.1$\\
13473898+4412166 & $14.60 \pm 0.03$ & $14.02 \pm 0.04$ & $13.69 \pm 0.05$ & & 134738.94+441216.4 & $13.49 \pm 0.02$ & $13.27 \pm 0.03$ & & $-38.6 \pm 4.1$ & $-22.6 \pm 13.8$\\
13473967+6717182 & $16.72 \pm 0.17$ & $15.82 \pm 0.15$ & $15.11 \pm 0.15$ & & 134739.54+671719.1 & $14.28 \pm 0.03$ & $14.05 \pm 0.03$ & & $-67.7 \pm 3.7$ & $77.9 \pm 22.6$\\
13474014+1639071 & $15.21 \pm 0.04$ & $14.65 \pm 0.06$ & $14.23 \pm 0.07$ & & 134740.23+163906.7 & $13.96 \pm 0.03$ & $13.76 \pm 0.04$ & & $105.4 \pm 7.4$ & $-28.1 \pm 8.6$\\
13474037+5450304 & $14.57 \pm 0.03$ & $13.98 \pm 0.04$ & $13.70 \pm 0.04$ & & 134740.30+545030.6 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $-53.6 \pm 3.3$ & $14.0 \pm 8.9$\\
13474052+1404357 & $14.41 \pm 0.03$ & $13.83 \pm 0.03$ & $13.49 \pm 0.04$ & & 134740.50+140435.0 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $-24.8 \pm 6.5$ & $-52.0 \pm 6.4$\\
13474116+2501549 & $14.94 \pm 0.04$ & $14.33 \pm 0.04$ & $14.03 \pm 0.05$ & & 134741.20+250154.4 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $45.6 \pm 9.4$ & $-44.4 \pm 11.1$\\
13474284-2040585 & $15.38 \pm 0.05$ & $14.84 \pm 0.08$ & $14.43 \pm 0.08$ & & 134742.76-204058.4 & $14.26 \pm 0.03$ & $14.07 \pm 0.05$ & & $-92.2 \pm 8.5$ & $3.9 \pm 7.9$\\
13474413+0414434 & $14.21 \pm 0.02$ & $13.60 \pm 0.03$ & $13.32 \pm 0.04$ & & 134744.12+041444.0 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $-21.7 \pm 18.7$ & $61.7 \pm 7.8$\\
13474660-1541071 & $15.28 \pm 0.04$ & $14.57 \pm 0.05$ & $14.15 \pm 0.06$ & & 134746.51-154107.5 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $-142.2 \pm 11.0$ & $-44.9 \pm 8.9$\\
13474669+1702262 & $14.29 \pm 0.03$ & $13.76 \pm 0.03$ & $13.45 \pm 0.04$ & & 134746.71+170225.6 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $32.2 \pm 5.8$ & $-44.1 \pm 7.7$\\
13474679-0259384 & $13.75 \pm 0.02$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 134746.71-025939.4 & $12.71 \pm 0.02$ & $12.47 \pm 0.02$ & & $-117.3 \pm 9.8$ & $-89.4 \pm 12.2$\\
13474712+3032223 & $14.52 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.04$ & & 134747.20+303223.0 & $13.45 \pm 0.02$ & $13.21 \pm 0.03$ & & $85.9 \pm 7.1$ & $57.2 \pm 7.7$\\
13474712-2643138 & $12.95 \pm 0.03$ & $12.41 \pm 0.04$ & $12.05 \pm 0.03$ & & 134747.05-264314.1 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $-82.4 \pm 6.0$ & $-29.5 \pm 5.9$\\
13474748+1259414 & $12.05 \pm 0.02$ & $11.44 \pm 0.02$ & $11.15 \pm 0.02$ & & 134747.44+125941.5 & $10.92 \pm 0.02$ & $10.73 \pm 0.02$ & & $-51.2 \pm 5.9$ & $4.3 \pm 5.7$\\
13474782+2636361 & $14.60 \pm 0.04$ & $14.02 \pm 0.04$ & $13.70 \pm 0.04$ & & 134747.78+263636.1 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $-50.8 \pm 6.7$ & $2.6 \pm 8.3$\\
13474789+2949128 & $15.13 \pm 0.03$ & $14.43 \pm 0.04$ & $14.15 \pm 0.05$ & & 134747.83+294912.8 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $-69.0 \pm 7.0$ & $2.8 \pm 7.7$\\
13475010-2151416 & $12.47 \pm 0.02$ & $11.94 \pm 0.03$ & $11.66 \pm 0.03$ & & 134750.14-215143.2 & $11.47 \pm 0.02$ & $11.27 \pm 0.02$ & & $44.6 \pm 5.5$ & $-131.5 \pm 7.9$\\
13475091+7318154 & $13.46 \pm 0.02$ & $12.90 \pm 0.03$ & $12.63 \pm 0.03$ & & 134751.03+731816.3 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $48.6 \pm 1.6$ & $76.3 \pm 6.8$\\
13475134+2638459 & $13.89 \pm 0.03$ & $13.26 \pm 0.03$ & $12.97 \pm 0.03$ & & 134751.31+263846.0 & $12.81 \pm 0.02$ & $12.63 \pm 0.02$ & & $-31.8 \pm 6.2$ & $6.4 \pm 8.0$\\
13475169+2614238 & $15.48 \pm 0.04$ & $14.91 \pm 0.07$ & $14.60 \pm 0.07$ & & 134751.67+261423.4 & $14.29 \pm 0.03$ & $14.09 \pm 0.04$ & & $-29.1 \pm 7.0$ & $-38.6 \pm 9.9$\\
13475179-1044337 & $15.22 \pm 0.04$ & $14.39 \pm 0.05$ & $13.97 \pm 0.07$ & & 134751.67-104435.2 & $13.64 \pm 0.03$ & $13.37 \pm 0.03$ & & $-156.8 \pm 9.6$ & $-129.9 \pm 8.9$\\
13475283-3009542 & $14.20 \pm 0.03$ & $13.61 \pm 0.03$ & $13.32 \pm 0.05$ & & 134752.89-300955.2 & $13.17 \pm 0.02$ & $12.97 \pm 0.03$ & & $65.9 \pm 6.5$ & $-80.2 \pm 7.6$\\
13475284+1840324 & $15.09 \pm 0.05$ & $14.53 \pm 0.06$ & $14.26 \pm 0.05$ & & 134752.73+184033.3 & $14.06 \pm 0.03$ & $13.87 \pm 0.03$ & & $-145.2 \pm 10.3$ & $83.8 \pm 12.3$\\
13475378+4233518 & $14.19 \pm 0.02$ & $13.60 \pm 0.03$ & $13.30 \pm 0.03$ & & 134753.74+423351.8 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $-36.4 \pm 4.1$ & $-5.1 \pm 8.0$\\
13475430+3443480 & $14.16 \pm 0.03$ & $13.59 \pm 0.03$ & $13.31 \pm 0.03$ & & 134754.34+344347.8 & $13.15 \pm 0.02$ & $12.96 \pm 0.03$ & & $31.7 \pm 4.4$ & $-18.7 \pm 6.0$\\
13475449-3532176 & $15.95 \pm 0.08$ & $15.34 \pm 0.11$ & $15.07 \pm 0.13$ & & 134754.43-353218.7 & $14.85 \pm 0.03$ & $14.66 \pm 0.05$ & & $-55.0 \pm 7.2$ & $-92.5 \pm 11.0$\\
13475509+2233158 & $12.63 \pm 0.03$ & $12.06 \pm 0.03$ & $11.73 \pm 0.02$ & & 134755.02+223316.4 & $11.56 \pm 0.02$ & $11.37 \pm 0.02$ & & $-93.9 \pm 8.0$ & $63.8 \pm 7.5$\\
13475554+0235291 & $15.59 \pm 0.06$ & $14.91 \pm 0.07$ & $14.37 \pm 0.07$ & & 134755.49+023528.9 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $-71.7 \pm 9.4$ & $-25.6 \pm 9.0$\\
13475648+3424039 & $14.88 \pm 0.04$ & $14.31 \pm 0.05$ & $14.01 \pm 0.05$ & & 134756.51+342403.4 & $13.79 \pm 0.03$ & $13.62 \pm 0.03$ & & $28.0 \pm 4.8$ & $-41.5 \pm 9.2$\\
13475753+2719437 & $15.51 \pm 0.05$ & $14.85 \pm 0.06$ & $14.44 \pm 0.07$ & & 134757.49+271943.4 & $14.16 \pm 0.03$ & $13.93 \pm 0.03$ & & $-55.4 \pm 7.2$ & $-30.3 \pm 8.8$\\
13475858+2057264 & $16.08 \pm 0.08$ & $15.45 \pm 0.13$ & $15.09 \pm 0.13$ & & 134758.54+205727.4 & $14.68 \pm 0.03$ & $14.48 \pm 0.05$ & & $-58.9 \pm 14.3$ & $90.0 \pm 17.1$\\
13475878+6849428 & $14.91 \pm 0.04$ & $14.31 \pm 0.04$ & $14.02 \pm 0.06$ & & 134758.72+684943.0 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $-32.2 \pm 1.9$ & $23.8 \pm 6.8$\\
13475981+5701433 & $16.25 \pm 0.10$ & $15.69 \pm 0.16$ & $15.14 \pm 0.13$ & & 134759.75+570144.4 & $14.74 \pm 0.03$ & $14.51 \pm 0.04$ & & $-41.0 \pm 5.6$ & $92.3 \pm 16.0$\\
13480019+1428482 & $14.31 \pm 0.03$ & $13.63 \pm 0.03$ & $13.36 \pm 0.04$ & & 134800.22+142847.7 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $36.7 \pm 6.1$ & $-37.4 \pm 6.4$\\
13480100-0304328 & $12.74 \pm 0.03$ & $12.09 \pm 0.02$ & $11.66 \pm 0.03$ & & 134801.15-030437.6 & $11.47 \pm 0.02$ & $11.26 \pm 0.02$ & & $197.1 \pm 11.5$ & $-426.9 \pm 20.3$\\
13480133-8104517 & $16.09 \pm 0.12$ & $15.50 \pm 0.11$ & $14.98 \pm 0.17$ & & 134800.90-810452.4 & $14.81 \pm 0.04$ & $14.64 \pm 0.05$ & & $-97.6 \pm 2.8$ & $-70.7 \pm 21.4$\\
13480198+4210479 & $15.80 \pm 0.06$ & $15.11 \pm 0.08$ & $14.83 \pm 0.11$ & & 134801.95+421048.4 & $14.60 \pm 0.03$ & $14.42 \pm 0.04$ & & $-28.3 \pm 5.5$ & $48.1 \pm 8.9$\\
13480247+2910412 & $16.19 \pm 0.08$ & $15.58 \pm 0.10$ & $15.24 \pm 0.13$ & & 134802.40+291040.7 & $15.08 \pm 0.03$ & $14.88 \pm 0.06$ & & $-96.1 \pm 13.7$ & $-39.5 \pm 19.2$\\
13480343+4537174 & $13.79 \pm 0.02$ & $13.27 \pm 0.03$ & $12.98 \pm 0.03$ & & 134803.19+453717.3 & $12.74 \pm 0.02$ & $12.56 \pm 0.02$ & & $-215.8 \pm 6.9$ & $-7.6 \pm 7.9$\\
13480409+8802430 & $15.75 \pm 0.08$ & $14.94 \pm 0.10$ & $14.34 \pm 0.10$ & & 134803.65+880243.8 & $13.83 \pm 0.03$ & $13.56 \pm 0.03$ & & $-19.9 \pm 0.5$ & $69.8 \pm 11.0$\\
13480420+2606512 & $12.74 \pm 0.02$ & $12.15 \pm 0.03$ & $11.84 \pm 0.02$ & & 134803.97+260651.2 & $11.63 \pm 0.02$ & $11.42 \pm 0.02$ & & $-306.5 \pm 16.0$ & $8.3 \pm 8.6$\\
13480510+6935272 & $12.79 \pm 0.02$ & $12.20 \pm 0.02$ & $11.89 \pm 0.02$ & & 134804.81+693527.5 & $11.71 \pm 0.02$ & $11.53 \pm 0.02$ & & $-136.3 \pm 3.5$ & $29.6 \pm 6.4$\\
13480513+1432142 & $15.35 \pm 0.05$ & $14.78 \pm 0.06$ & $14.44 \pm 0.08$ & & 134805.08+143214.5 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $-62.4 \pm 7.0$ & $29.4 \pm 7.6$\\
13480609+4647421 & $14.41 \pm 0.03$ & $13.77 \pm 0.03$ & $13.50 \pm 0.04$ & & 134806.04+464742.5 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $-52.0 \pm 6.9$ & $35.7 \pm 7.4$\\
13480757+1711074 & $15.99 \pm 0.08$ & $15.45 \pm 0.12$ & $15.06 \pm 0.14$ & & 134807.51+171106.7 & $14.70 \pm 0.03$ & $14.49 \pm 0.05$ & & $-70.6 \pm 11.4$ & $-48.6 \pm 9.6$\\
13480786+0910519 & $15.38 \pm 0.07$ & $14.70 \pm 0.06$ & $14.29 \pm 0.08$ & & 134807.82+091051.9 & $14.08 \pm 0.03$ & $13.84 \pm 0.04$ & & $-52.4 \pm 8.1$ & $-2.0 \pm 12.8$\\
13480828+0352557 & $13.57 \pm 0.02$ & $13.00 \pm 0.02$ & $12.73 \pm 0.03$ & & 134808.23+035255.9 & $12.50 \pm 0.02$ & $12.29 \pm 0.02$ & & $-78.8 \pm 11.1$ & $18.1 \pm 7.9$\\
13480841-2738002 & $13.02 \pm 0.02$ & $12.47 \pm 0.03$ & $12.18 \pm 0.02$ & & 134808.35-273800.4 & $12.01 \pm 0.02$ & $11.80 \pm 0.02$ & & $-66.9 \pm 5.6$ & $-18.2 \pm 5.9$\\
13480853+1333301 & $14.84 \pm 0.03$ & $14.14 \pm 0.04$ & $13.75 \pm 0.05$ & & 134808.47+133330.0 & $13.52 \pm 0.02$ & $13.31 \pm 0.03$ & & $-65.1 \pm 6.6$ & $-4.7 \pm 6.9$\\
13480871-3627087 & $16.17 \pm 0.08$ & $15.59 \pm 0.09$ & $15.14 \pm 0.15$ & & 134808.81-362710.4 & $14.74 \pm 0.04$ & $14.26 \pm 0.04$ & & $109.1 \pm 12.2$ & $-150.7 \pm 17.9$\\
13480908-0150441 & $12.89 \pm 0.02$ & $12.31 \pm 0.02$ & $12.05 \pm 0.02$ & & 134809.01-015044.3 & $11.89 \pm 0.02$ & $11.70 \pm 0.02$ & & $-87.5 \pm 8.3$ & $-17.2 \pm 6.5$\\
13480916+0429169 & $10.75 \pm 0.03$ & $10.18 \pm 0.02$ & $9.84 \pm 0.02$ & & 134809.05+042916.3 & $9.64 \pm 0.02$ & $9.46 \pm 0.02$ & & $-157.4 \pm 27.2$ & $-58.9 \pm 7.2$\\
13481036+2715298 & $15.12 \pm 0.04$ & $14.59 \pm 0.05$ & $14.23 \pm 0.05$ & & 134810.30+271529.1 & $13.99 \pm 0.03$ & $13.74 \pm 0.03$ & & $-75.7 \pm 8.3$ & $-68.9 \pm 8.3$\\
13481130+0113536 & $15.12 \pm 0.04$ & $14.35 \pm 0.05$ & $14.06 \pm 0.06$ & & 134811.31+011352.8 & $13.75 \pm 0.03$ & $13.49 \pm 0.03$ & & $23.6 \pm 11.8$ & $-82.2 \pm 8.6$\\
13481166+3955007 & $15.36 \pm 0.05$ & $14.78 \pm 0.06$ & $14.43 \pm 0.07$ & & 134811.54+395500.4 & $14.20 \pm 0.03$ & $14.00 \pm 0.03$ & & $-106.2 \pm 5.2$ & $-25.5 \pm 7.8$\\
13481189+4207331 & $15.26 \pm 0.05$ & $14.74 \pm 0.06$ & $14.41 \pm 0.08$ & & 134811.80+420733.4 & $14.16 \pm 0.03$ & $13.98 \pm 0.03$ & & $-88.9 \pm 5.9$ & $22.8 \pm 7.1$\\
13481237+2415226 & $15.02 \pm 0.04$ & $14.45 \pm 0.05$ & $14.17 \pm 0.05$ & & 134812.36+241521.4 & $14.02 \pm 0.03$ & $13.78 \pm 0.03$ & & $-13.5 \pm 7.4$ & $-113.5 \pm 13.9$\\
13481270-2001206 & $14.36 \pm 0.04$ & $13.78 \pm 0.04$ & $13.45 \pm 0.05$ & & 134812.72-200121.1 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $19.1 \pm 5.7$ & $-40.0 \pm 7.1$\\
13481291+6843292 & $13.84 \pm 0.02$ & $13.27 \pm 0.03$ & $12.97 \pm 0.03$ & & 134812.83+684329.8 & $12.79 \pm 0.02$ & $12.61 \pm 0.02$ & & $-40.7 \pm 1.9$ & $55.4 \pm 6.6$\\
13481392+5646316 & $14.90 \pm 0.04$ & $14.26 \pm 0.05$ & $13.94 \pm 0.05$ & & 134813.87+564631.5 & $13.71 \pm 0.03$ & $13.50 \pm 0.03$ & & $-39.8 \pm 3.2$ & $-1.8 \pm 7.4$\\
13481425-2136153 & $14.32 \pm 0.03$ & $13.71 \pm 0.03$ & $13.44 \pm 0.04$ & & 134814.19-213615.0 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $-62.5 \pm 6.1$ & $27.9 \pm 6.3$\\
13481466-1001132 & $14.85 \pm 0.05$ & $14.26 \pm 0.03$ & $13.98 \pm 0.07$ & & 134814.60-100113.5 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $-77.5 \pm 10.2$ & $-24.7 \pm 7.1$\\
13481478+0817446 & $15.42 \pm 0.06$ & $14.68 \pm 0.07$ & $14.37 \pm 0.09$ & & 134814.77+081744.1 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-15.8 \pm 8.7$ & $-42.8 \pm 9.1$\\
13481553+3442362 & $13.95 \pm 0.02$ & $13.32 \pm 0.03$ & $13.00 \pm 0.03$ & & 134815.49+344236.1 & $12.75 \pm 0.02$ & $12.54 \pm 0.02$ & & $-39.9 \pm 4.4$ & $-13.4 \pm 5.9$\\
13481593-3642228 & $12.21 \pm 0.03$ & $11.62 \pm 0.02$ & $11.29 \pm 0.02$ & & 134815.87-364223.2 & $11.12 \pm 0.02$ & $10.93 \pm 0.02$ & & $-61.2 \pm 5.1$ & $-41.9 \pm 6.5$\\
13481647+2742181 & $14.61 \pm 0.04$ & $14.03 \pm 0.04$ & $13.74 \pm 0.05$ & & 134816.50+274217.3 & $13.53 \pm 0.02$ & $13.27 \pm 0.03$ & & $32.0 \pm 9.4$ & $-80.6 \pm 9.1$\\
13481703+2623037 & $15.19 \pm 0.04$ & $14.67 \pm 0.04$ & $14.37 \pm 0.06$ & & 134817.00+262303.6 & $14.17 \pm 0.03$ & $13.97 \pm 0.03$ & & $-37.3 \pm 7.5$ & $-8.4 \pm 8.7$\\
13481720-2045499 & $13.01 \pm 0.02$ & $12.41 \pm 0.03$ & $12.11 \pm 0.03$ & & 134817.18-204550.5 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $-28.2 \pm 5.4$ & $-46.2 \pm 6.2$\\
13481812-0513418 & $14.62 \pm 0.04$ & $13.91 \pm 0.04$ & $13.48 \pm 0.04$ & & 134818.06-051342.4 & $13.28 \pm 0.03$ & $13.07 \pm 0.03$ & & $-79.4 \pm 12.1$ & $-54.2 \pm 7.3$\\
13481816+4157226 & $14.85 \pm 0.03$ & $14.23 \pm 0.04$ & $13.93 \pm 0.06$ & & 134818.11+415723.2 & $13.78 \pm 0.03$ & $13.56 \pm 0.03$ & & $-56.0 \pm 5.2$ & $52.7 \pm 6.9$\\
13481845+5626562 & $15.59 \pm 0.06$ & $14.95 \pm 0.08$ & $14.67 \pm 0.08$ & & 134818.39+562656.6 & $14.49 \pm 0.03$ & $14.32 \pm 0.04$ & & $-41.1 \pm 3.8$ & $36.4 \pm 8.9$\\
13481846-3201465 & $13.76 \pm 0.02$ & $13.19 \pm 0.03$ & $12.89 \pm 0.03$ & & 134818.50-320146.8 & $12.72 \pm 0.02$ & $12.53 \pm 0.03$ & & $45.7 \pm 5.1$ & $-27.7 \pm 6.2$\\
13482000+2418555 & $13.91 \pm 0.02$ & $13.31 \pm 0.03$ & $12.99 \pm 0.03$ & & 134819.88+241855.7 & $12.80 \pm 0.02$ & $12.61 \pm 0.02$ & & $-162.4 \pm 10.8$ & $23.0 \pm 11.5$\\
13482126-1432534 & $14.78 \pm 0.03$ & $14.12 \pm 0.02$ & $13.84 \pm 0.05$ & & 134821.20-143253.3 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $-86.1 \pm 9.2$ & $8.0 \pm 8.4$\\
13482131+0050124 & $14.33 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.04$ & & 134821.29+005011.8 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $-26.1 \pm 10.6$ & $-56.5 \pm 9.2$\\
13482135-0906145 & $14.81 \pm 0.04$ & $14.10 \pm 0.04$ & $13.81 \pm 0.05$ & & 134821.34-090615.5 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $-18.2 \pm 8.2$ & $-87.2 \pm 9.8$\\
13482187-1832264 & $15.16 \pm 0.04$ & $14.44 \pm 0.05$ & $14.14 \pm 0.07$ & & 134821.87-183227.0 & $13.91 \pm 0.03$ & $13.68 \pm 0.04$ & & $4.2 \pm 7.3$ & $-48.5 \pm 7.1$\\
13482277+2959374 & $16.11 \pm 0.10$ & $15.42 \pm 0.12$ & $15.14 \pm 0.14$ & & 134822.70+295937.1 & $14.97 \pm 0.03$ & $14.69 \pm 0.05$ & & $-76.0 \pm 15.0$ & $-24.6 \pm 15.0$\\
13482286+5528271 & $14.75 \pm 0.03$ & $14.22 \pm 0.04$ & $13.89 \pm 0.04$ & & 134822.82+552827.2 & $13.73 \pm 0.03$ & $13.49 \pm 0.03$ & & $-32.1 \pm 3.5$ & $16.3 \pm 11.3$\\
13482419-2614380 & $14.41 \pm 0.02$ & $13.90 \pm 0.03$ & $13.57 \pm 0.04$ & & 134824.15-261438.1 & $13.40 \pm 0.02$ & $13.15 \pm 0.03$ & & $-46.8 \pm 5.7$ & $-7.9 \pm 6.3$\\
13482447-0253552 & $13.63 \pm 0.03$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 134824.39-025356.2 & $12.58 \pm 0.02$ & $12.39 \pm 0.03$ & & $-100.0 \pm 8.1$ & $-90.4 \pm 7.8$\\
13482474-1254184 & $15.91 \pm 0.07$ & $15.19 \pm 0.08$ & $14.81 \pm 0.10$ & & 134824.64-125417.9 & $14.60 \pm 0.03$ & $14.29 \pm 0.04$ & & $-150.5 \pm 13.1$ & $52.3 \pm 11.4$\\
13482502+0158472 & $14.47 \pm 0.03$ & $13.90 \pm 0.03$ & $13.58 \pm 0.05$ & & 134825.06+015846.5 & $13.40 \pm 0.03$ & $13.19 \pm 0.03$ & & $59.4 \pm 8.6$ & $-74.0 \pm 8.2$\\
13482641+6524220 & $14.08 \pm 0.03$ & $13.53 \pm 0.03$ & $13.22 \pm 0.04$ & & 134826.43+652423.5 & $13.02 \pm 0.02$ & $12.80 \pm 0.02$ & & $14.3 \pm 1.8$ & $125.9 \pm 7.8$\\
13482665+2041122 & $14.19 \pm 0.03$ & $13.62 \pm 0.04$ & $13.34 \pm 0.03$ & & 134826.66+204111.3 & $13.15 \pm 0.03$ & $12.95 \pm 0.03$ & & $20.7 \pm 11.4$ & $-83.6 \pm 13.5$\\
13482720+4757056 & $16.11 \pm 0.09$ & $15.60 \pm 0.13$ & $15.20 \pm 0.17$ & & 134827.12+475705.6 & $14.94 \pm 0.03$ & $14.75 \pm 0.05$ & & $-69.6 \pm 9.7$ & $2.1 \pm 22.0$\\
13482832+0259154 & $15.55 \pm 0.05$ & $14.87 \pm 0.05$ & $14.60 \pm 0.10$ & & 134828.25+025915.3 & $14.25 \pm 0.03$ & $14.02 \pm 0.04$ & & $-100.5 \pm 11.3$ & $-16.6 \pm 12.9$\\
13482852+4505442 & $13.88 \pm 0.02$ & $13.22 \pm 0.03$ & $12.95 \pm 0.03$ & & 134828.41+450544.6 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $-104.5 \pm 4.4$ & $34.2 \pm 11.2$\\
13482872+0541217 & $12.97 \pm 0.03$ & $12.42 \pm 0.02$ & $12.14 \pm 0.03$ & & 134828.66+054122.8 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $-89.8 \pm 13.7$ & $102.5 \pm 9.1$\\
13482920-0618050 & $13.76 \pm 0.02$ & $13.18 \pm 0.02$ & $12.89 \pm 0.04$ & & 134829.15-061805.9 & $12.72 \pm 0.02$ & $12.55 \pm 0.02$ & & $-59.8 \pm 12.1$ & $-84.8 \pm 7.4$\\
13482961+4501241 & $16.62 \pm 0.14$ & $15.77 \pm 0.14$ & $14.83 \pm 0.13$ & & 134829.55+450123.9 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $-58.2 \pm 8.0$ & $-14.8 \pm 18.3$\\
13483117-2407489 & $16.26 \pm 0.09$ & $15.70 \pm 0.13$ & $15.02 \pm 0.12$ & & 134831.00-240747.9 & $14.77 \pm 0.03$ & $14.47 \pm 0.05$ & & $-190.1 \pm 14.5$ & $83.6 \pm 14.3$\\
13483123-2329583 & $14.69 \pm 0.04$ & $14.11 \pm 0.05$ & $13.81 \pm 0.06$ & & 134831.23-232958.9 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $1.9 \pm 5.7$ & $-45.3 \pm 7.3$\\
13483136+6439342 & $13.93 \pm 0.03$ & $13.37 \pm 0.03$ & $13.07 \pm 0.03$ & & 134831.34+643932.8 & $12.90 \pm 0.02$ & $12.71 \pm 0.02$ & & $-9.1 \pm 1.8$ & $-123.3 \pm 7.1$\\
13483212+2342225 & $12.63 \pm 0.02$ & $12.02 \pm 0.03$ & $11.71 \pm 0.02$ & & 134832.17+234221.2 & $11.56 \pm 0.02$ & $11.36 \pm 0.02$ & & $64.1 \pm 7.7$ & $-122.0 \pm 10.7$\\
13483316+8109260 & $14.77 \pm 0.04$ & $14.26 \pm 0.05$ & $13.95 \pm 0.08$ & & 134832.79+810926.7 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $-76.1 \pm 1.9$ & $61.6 \pm 7.8$\\
13483379+0244112 & $16.44 \pm 0.14$ & $15.79 \pm 0.12$ & $15.45 \pm 0.20$ & & 134833.70+024410.4 & $14.82 \pm 0.03$ & $14.53 \pm 0.06$ & & $-121.9 \pm 26.5$ & $-77.3 \pm 24.8$\\
13483429-2030109 & $15.01 \pm 0.04$ & $14.44 \pm 0.06$ & $14.17 \pm 0.07$ & & 134834.30-203011.2 & $13.85 \pm 0.03$ & $13.68 \pm 0.04$ & & $16.0 \pm 6.1$ & $-29.8 \pm 6.8$\\
13483441+1529391 & $14.64 \pm 0.03$ & $14.14 \pm 0.04$ & $13.82 \pm 0.05$ & & 134834.40+152937.5 & $13.61 \pm 0.03$ & $13.34 \pm 0.03$ & & $-8.7 \pm 12.8$ & $-127.7 \pm 9.3$\\
13483774+4941301 & $15.62 \pm 0.07$ & $15.05 \pm 0.08$ & $14.68 \pm 0.12$ & & 134837.70+494130.1 & $14.51 \pm 0.03$ & $14.29 \pm 0.04$ & & $-31.0 \pm 4.6$ & $-2.6 \pm 13.5$\\
13483877+0049534 & $12.90 \pm 0.02$ & $12.36 \pm 0.02$ & $12.08 \pm 0.03$ & & 134838.65+004952.3 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $-172.9 \pm 24.0$ & $-105.4 \pm 11.5$\\
13483920+5726218 & $15.66 \pm 0.06$ & $15.02 \pm 0.08$ & $14.74 \pm 0.09$ & & 134839.12+572621.7 & $14.58 \pm 0.03$ & $14.36 \pm 0.04$ & & $-50.7 \pm 3.5$ & $-10.3 \pm 8.1$\\
13483954-3434186 & $15.14 \pm 0.04$ & $14.54 \pm 0.06$ & $14.26 \pm 0.06$ & & 134839.51-343418.7 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $-27.7 \pm 5.4$ & $-12.0 \pm 7.1$\\
13483988-2645305 & $14.31 \pm 0.03$ & $13.78 \pm 0.03$ & $13.51 \pm 0.04$ & & 134839.85-264530.3 & $13.26 \pm 0.02$ & $13.03 \pm 0.03$ & & $-31.4 \pm 5.3$ & $9.0 \pm 6.2$\\
13483996-3558551 & $14.60 \pm 0.03$ & $13.99 \pm 0.04$ & $13.72 \pm 0.05$ & & 134839.90-355856.1 & $13.52 \pm 0.03$ & $13.27 \pm 0.03$ & & $-61.3 \pm 5.6$ & $-81.6 \pm 9.0$\\
13484015+6213525 & $15.82 \pm 0.07$ & $15.16 \pm 0.09$ & $14.49 \pm 0.08$ & & 134840.04+621352.8 & $14.13 \pm 0.03$ & $13.82 \pm 0.03$ & & $-69.4 \pm 3.0$ & $24.2 \pm 7.8$\\
13484067+5751184 & $13.38 \pm 0.02$ & $12.82 \pm 0.02$ & $12.53 \pm 0.02$ & & 134840.75+575118.0 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $53.6 \pm 2.8$ & $-39.1 \pm 6.4$\\
13484075-0517081 & $10.33 \pm 0.02$ & $9.70 \pm 0.02$ & $9.40 \pm 0.02$ & & 134840.94-051713.2 & $9.23 \pm 0.02$ & $9.05 \pm 0.02$ & & $249.4 \pm 13.2$ & $-458.8 \pm 21.6$\\
13484090+2818428 & $15.01 \pm 0.04$ & $14.45 \pm 0.04$ & $14.18 \pm 0.05$ & & 134840.82+281843.1 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $-108.0 \pm 8.6$ & $26.9 \pm 9.4$\\
13484205+3334430 & $16.18 \pm 0.11$ & $15.66 \pm 0.14$ & $15.29 \pm 0.17$ & & 134842.12+333442.5 & $15.08 \pm 0.03$ & $14.82 \pm 0.06$ & & $72.2 \pm 14.0$ & $-42.2 \pm 19.6$\\
13484406+1307357 & $11.81 \pm 0.02$ & $11.30 \pm 0.02$ & $10.97 \pm 0.02$ & & 134843.62+130732.8 & $10.81 \pm 0.02$ & $10.56 \pm 0.02$ & & $-527.2 \pm 22.4$ & $-236.1 \pm 11.2$\\
13484523+2406462 & $15.40 \pm 0.05$ & $14.69 \pm 0.05$ & $14.31 \pm 0.05$ & & 134845.18+240646.2 & $14.09 \pm 0.03$ & $13.87 \pm 0.03$ & & $-55.8 \pm 9.1$ & $0.7 \pm 9.3$\\
13484584-2408479 & $14.51 \pm 0.03$ & $13.93 \pm 0.02$ & $13.64 \pm 0.04$ & & 134845.82-240848.2 & $13.45 \pm 0.02$ & $13.25 \pm 0.03$ & & $-19.4 \pm 5.5$ & $-28.0 \pm 6.4$\\
13484591+0353545 & $14.63 \pm 0.03$ & $13.76 \pm 0.03$ & $13.23 \pm 0.04$ & & 134846.04+035350.7 & $12.90 \pm 0.02$ & $12.65 \pm 0.03$ & & $186.3 \pm 12.6$ & $-368.6 \pm 19.4$\\
13484603+2633186 & $16.83 \pm 0.15$ & $15.94 \pm 0.14$ & $15.57 \pm 0.15$ & & 134845.95+263319.8 & $14.26 \pm 0.03$ & $13.98 \pm 0.04$ & & $-97.4 \pm 15.1$ & $115.8 \pm 23.4$\\
13484696-0538049 & $11.79 \pm 0.03$ & $11.24 \pm 0.03$ & $10.93 \pm 0.02$ & & 134847.15-053808.1 & $10.69 \pm 0.02$ & $10.50 \pm 0.02$ & & $252.2 \pm 13.0$ & $-295.0 \pm 15.1$\\
13484742-1540475 & $14.03 \pm 0.02$ & $13.40 \pm 0.03$ & $13.11 \pm 0.04$ & & 134847.38-154047.4 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $-58.0 \pm 8.1$ & $5.8 \pm 8.8$\\
13484804+2554394 & $11.53 \pm 0.02$ & $10.98 \pm 0.03$ & $10.70 \pm 0.02$ & & 134847.74+255439.5 & $10.55 \pm 0.02$ & $10.38 \pm 0.02$ & & $-394.3 \pm 20.4$ & $10.1 \pm 8.6$\\
13484809+6734510 & $15.27 \pm 0.05$ & $14.72 \pm 0.05$ & $14.40 \pm 0.07$ & & 134848.02+673451.3 & $14.17 \pm 0.03$ & $13.96 \pm 0.03$ & & $-35.6 \pm 2.3$ & $26.2 \pm 7.0$\\
13484861+0406022 & $9.76 \pm 0.02$ & $9.16 \pm 0.02$ & $8.88 \pm 0.02$ & & 134848.60+040600.4 & $8.69 \pm 0.02$ & $8.51 \pm 0.02$ & & $-14.1 \pm 9.2$ & $-178.4 \pm 11.9$\\
13484917+0614455 & $13.11 \pm 0.02$ & $12.57 \pm 0.02$ & $12.27 \pm 0.02$ & & 134849.07+061444.9 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $-147.1 \pm 11.1$ & $-61.7 \pm 15.3$\\
13484937-3351482 & $12.76 \pm 0.02$ & $12.24 \pm 0.03$ & $11.91 \pm 0.02$ & & 134849.28-335148.4 & $11.72 \pm 0.02$ & $11.54 \pm 0.02$ & & $-85.8 \pm 5.7$ & $-15.9 \pm 5.9$\\
13485050+5450048 & $13.49 \pm 0.02$ & $12.90 \pm 0.02$ & $12.60 \pm 0.02$ & & 134850.33+545004.1 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-130.0 \pm 4.2$ & $-60.3 \pm 7.9$\\
13485145-1613128 & $13.60 \pm 0.02$ & $13.02 \pm 0.03$ & $12.70 \pm 0.03$ & & 134851.42-161313.1 & $12.47 \pm 0.02$ & $12.26 \pm 0.03$ & & $-51.5 \pm 8.6$ & $-33.5 \pm 8.0$\\
13485161-1128255 & $13.15 \pm 0.02$ & $12.61 \pm 0.03$ & $12.32 \pm 0.02$ & & 134851.57-112825.5 & $12.16 \pm 0.02$ & $11.99 \pm 0.02$ & & $-63.4 \pm 6.7$ & $-0.7 \pm 7.0$\\
13485427+0104404 & $14.88 \pm 0.04$ & $14.27 \pm 0.04$ & $14.00 \pm 0.06$ & & 134854.26+010439.9 & $13.78 \pm 0.02$ & $13.56 \pm 0.03$ & & $-12.1 \pm 13.3$ & $-49.9 \pm 8.7$\\
13485462+4407369 & $16.21 \pm 0.10$ & $15.44 \pm 0.12$ & $15.15 \pm 0.13$ & & 134854.58+440736.9 & $14.71 \pm 0.03$ & $14.54 \pm 0.04$ & & $-41.9 \pm 7.5$ & $2.0 \pm 14.8$\\
13485524-1205118 & $15.17 \pm 0.04$ & $14.63 \pm 0.04$ & $14.31 \pm 0.06$ & & 134855.25-120512.3 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $11.6 \pm 8.5$ & $-51.8 \pm 10.0$\\
13485632+4222225 & $15.21 \pm 0.04$ & $14.64 \pm 0.07$ & $14.35 \pm 0.06$ & & 134856.36+422222.1 & $14.13 \pm 0.03$ & $13.93 \pm 0.03$ & & $39.0 \pm 5.7$ & $-44.8 \pm 13.7$\\
13485686-3022289 & $15.05 \pm 0.04$ & $14.42 \pm 0.06$ & $14.15 \pm 0.06$ & & 134856.83-302228.7 & $13.91 \pm 0.03$ & $13.72 \pm 0.04$ & & $-28.0 \pm 5.9$ & $19.0 \pm 7.4$\\
13485715+4748063 & $12.81 \pm 0.02$ & $12.25 \pm 0.03$ & $11.96 \pm 0.02$ & & 134857.08+474806.5 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $-68.4 \pm 4.0$ & $18.6 \pm 6.8$\\
13485721+2718107 & $15.11 \pm 0.04$ & $14.59 \pm 0.05$ & $14.29 \pm 0.05$ & & 134857.16+271810.7 & $14.08 \pm 0.03$ & $13.87 \pm 0.03$ & & $-68.6 \pm 8.4$ & $8.4 \pm 12.0$\\
13485737-2853085 & $11.96 \pm 0.02$ & $11.39 \pm 0.02$ & $11.12 \pm 0.02$ & & 134857.15-285309.8 & $10.93 \pm 0.02$ & $10.72 \pm 0.02$ & & $-240.0 \pm 10.9$ & $-111.6 \pm 7.4$\\
13485767+5316001 & $14.78 \pm 0.04$ & $14.26 \pm 0.05$ & $13.98 \pm 0.07$ & & 134857.59+531600.8 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $-62.9 \pm 3.5$ & $65.0 \pm 7.0$\\
13485806+1655432 & $14.20 \pm 0.02$ & $13.62 \pm 0.03$ & $13.34 \pm 0.03$ & & 134858.02+165542.5 & $13.12 \pm 0.03$ & $12.93 \pm 0.03$ & & $-53.2 \pm 14.1$ & $-58.1 \pm 7.9$\\
13485870-1836354 & $14.49 \pm 0.03$ & $13.79 \pm 0.04$ & $13.52 \pm 0.05$ & & 134858.64-183635.1 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $-61.8 \pm 6.3$ & $26.7 \pm 6.4$\\
13485891-0141159 & $16.01 \pm 0.09$ & $15.34 \pm 0.10$ & $15.04 \pm 0.15$ & & 134858.81-014116.8 & $14.85 \pm 0.03$ & $14.63 \pm 0.06$ & & $-139.1 \pm 11.5$ & $-79.6 \pm 13.3$\\
13485901-1943353 & $15.00 \pm 0.04$ & $14.43 \pm 0.05$ & $14.05 \pm 0.06$ & & 134858.97-194335.0 & $13.80 \pm 0.03$ & $13.55 \pm 0.03$ & & $-47.6 \pm 6.8$ & $20.1 \pm 7.3$\\
13490052+1551036 & $15.64 \pm 0.06$ & $15.03 \pm 0.09$ & $14.75 \pm 0.11$ & & 134900.49+155103.5 & $14.56 \pm 0.03$ & $14.34 \pm 0.05$ & & $-41.1 \pm 8.1$ & $-5.6 \pm 8.0$\\
13490388+5811225 & $13.22 \pm 0.02$ & $12.71 \pm 0.02$ & $12.36 \pm 0.02$ & & 134904.06+581122.4 & $12.20 \pm 0.02$ & $11.96 \pm 0.02$ & & $125.2 \pm 3.7$ & $-11.0 \pm 6.3$\\
13490415-1643436 & $12.48 \pm 0.02$ & $11.95 \pm 0.02$ & $11.65 \pm 0.02$ & & 134904.23-164344.7 & $11.42 \pm 0.02$ & $11.22 \pm 0.02$ & & $124.3 \pm 10.2$ & $-115.6 \pm 9.7$\\
13490452+5614542 & $15.76 \pm 0.06$ & $15.21 \pm 0.09$ & $14.92 \pm 0.11$ & & 134904.54+561453.6 & $14.57 \pm 0.03$ & $14.35 \pm 0.04$ & & $17.6 \pm 3.6$ & $-53.8 \pm 8.3$\\
13490590+3342547 & $14.17 \pm 0.03$ & $13.60 \pm 0.03$ & $13.33 \pm 0.03$ & & 134905.94+334254.0 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $43.1 \pm 4.8$ & $-56.4 \pm 6.4$\\
13490596-2021185 & $14.75 \pm 0.03$ & $14.23 \pm 0.05$ & $13.92 \pm 0.07$ & & 134906.09-202120.2 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $146.2 \pm 8.9$ & $-134.9 \pm 9.1$\\
13490646-2354070 & $11.02 \pm 0.02$ & $10.49 \pm 0.03$ & $10.22 \pm 0.02$ & & 134906.82-235410.8 & $10.06 \pm 0.02$ & $9.85 \pm 0.02$ & & $408.4 \pm 18.0$ & $-316.4 \pm 14.1$\\
13490655+3330289 & $14.14 \pm 0.03$ & $13.57 \pm 0.03$ & $13.29 \pm 0.03$ & & 134906.53+333029.7 & $13.10 \pm 0.03$ & $12.88 \pm 0.03$ & & $-24.5 \pm 5.5$ & $64.8 \pm 7.8$\\
13490698-1847375 & $15.24 \pm 0.05$ & $14.66 \pm 0.06$ & $14.38 \pm 0.08$ & & 134906.97-184737.9 & $14.21 \pm 0.03$ & $14.04 \pm 0.04$ & & $-16.5 \pm 7.1$ & $-33.7 \pm 7.4$\\
13490873+2947124 & $16.90 \pm 0.14$ & $16.15 \pm 0.14$ & $15.73 \pm 0.17$ & & 134908.78+294713.3 & $15.21 \pm 0.04$ & $15.02 \pm 0.07$ & & $62.2 \pm 18.3$ & $86.2 \pm 21.4$\\
13490936+2900409 & $14.63 \pm 0.03$ & $14.11 \pm 0.04$ & $13.81 \pm 0.04$ & & 134909.31+290041.4 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $-53.5 \pm 7.7$ & $50.2 \pm 9.4$\\
13491009+0016205 & $16.25 \pm 0.10$ & $15.34 \pm 0.08$ & $14.93 \pm 0.13$ & & 134910.00+001620.5 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $-137.5 \pm 13.0$ & $-4.8 \pm 10.6$\\
13491092+2006574 & $14.75 \pm 0.04$ & $14.24 \pm 0.04$ & $13.95 \pm 0.05$ & & 134910.90+200656.6 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $-16.2 \pm 5.9$ & $-62.6 \pm 9.5$\\
13491182+5913521 & $14.72 \pm 0.03$ & $14.11 \pm 0.04$ & $13.82 \pm 0.04$ & & 134911.76+591351.9 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $-34.7 \pm 3.3$ & $-12.7 \pm 6.7$\\
13491255-1716093 & $15.42 \pm 0.05$ & $14.87 \pm 0.05$ & $14.47 \pm 0.07$ & & 134912.55-171609.8 & $14.26 \pm 0.03$ & $14.09 \pm 0.05$ & & $-9.4 \pm 10.0$ & $-51.5 \pm 10.4$\\
13491272+6525289 & $14.20 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 134912.69+652529.4 & $13.24 \pm 0.02$ & $13.02 \pm 0.02$ & & $-15.6 \pm 2.1$ & $45.7 \pm 7.4$\\
13491403-1913534 & $13.97 \pm 0.03$ & $13.40 \pm 0.04$ & $13.06 \pm 0.03$ & & 134913.94-191353.0 & $12.78 \pm 0.02$ & $12.61 \pm 0.03$ & & $-106.2 \pm 7.1$ & $32.7 \pm 6.9$\\
13491620+5326590 & $14.29 \pm 0.03$ & $13.69 \pm 0.04$ & $13.32 \pm 0.04$ & & 134915.98+532659.1 & $13.14 \pm 0.02$ & $12.92 \pm 0.03$ & & $-180.8 \pm 5.2$ & $8.7 \pm 7.3$\\
13491635-3413111 & $15.99 \pm 0.09$ & $15.22 \pm 0.11$ & $14.90 \pm 0.10$ & & 134916.10-341312.6 & $14.48 \pm 0.03$ & $14.23 \pm 0.04$ & & $-255.9 \pm 12.4$ & $-130.5 \pm 9.9$\\
13491760-1904228 & $15.09 \pm 0.03$ & $14.34 \pm 0.05$ & $14.04 \pm 0.07$ & & 134917.52-190422.3 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $-85.7 \pm 7.0$ & $39.5 \pm 6.8$\\
13491790+4505506 & $16.10 \pm 0.09$ & $15.48 \pm 0.13$ & $15.15 \pm 0.13$ & & 134917.98+450549.4 & $14.85 \pm 0.03$ & $14.68 \pm 0.05$ & & $78.8 \pm 9.3$ & $-109.9 \pm 18.0$\\
13491922+5211397 & $14.38 \pm 0.03$ & $13.78 \pm 0.04$ & $13.47 \pm 0.05$ & & 134919.25+521139.2 & $13.24 \pm 0.02$ & $13.07 \pm 0.03$ & & $21.3 \pm 3.1$ & $-46.2 \pm 8.2$\\
13491954-0025171 & $15.68 \pm 0.08$ & $15.14 \pm 0.10$ & $14.78 \pm 0.10$ & & 134919.54-002516.3 & $14.53 \pm 0.03$ & $14.32 \pm 0.05$ & & $-10.0 \pm 12.3$ & $78.2 \pm 10.0$\\
13492097+3223351 & $13.78 \pm 0.02$ & $13.22 \pm 0.02$ & $12.88 \pm 0.03$ & & 134920.71+322333.2 & $12.66 \pm 0.02$ & $12.41 \pm 0.02$ & & $-260.7 \pm 12.4$ & $-150.2 \pm 8.3$\\
13492119+7217260 & $13.86 \pm 0.02$ & $13.34 \pm 0.03$ & $13.04 \pm 0.04$ & & 134921.31+721725.7 & $12.89 \pm 0.02$ & $12.71 \pm 0.02$ & & $46.4 \pm 1.6$ & $-23.3 \pm 12.2$\\
13492183-3146259 & $14.31 \pm 0.03$ & $13.76 \pm 0.04$ & $13.44 \pm 0.04$ & & 134921.86-314625.8 & $13.26 \pm 0.03$ & $13.08 \pm 0.03$ & & $31.8 \pm 5.1$ & $9.1 \pm 6.3$\\
13492279+2007550 & $13.17 \pm 0.02$ & $12.58 \pm 0.03$ & $12.30 \pm 0.02$ & & 134922.79+200755.7 & $12.09 \pm 0.02$ & $11.84 \pm 0.02$ & & $-1.2 \pm 6.1$ & $66.8 \pm 12.3$\\
13492298+8504168 & $15.56 \pm 0.06$ & $14.91 \pm 0.09$ & $14.62 \pm 0.11$ & & 134923.11+850417.3 & $14.47 \pm 0.03$ & $14.30 \pm 0.04$ & & $14.8 \pm 0.6$ & $49.4 \pm 8.7$\\
13492324+0202153 & $14.10 \pm 0.03$ & $13.54 \pm 0.03$ & $13.18 \pm 0.03$ & & 134923.24+020214.8 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $-3.1 \pm 13.2$ & $-43.1 \pm 7.4$\\
13492337+6232354 & $13.97 \pm 0.02$ & $13.44 \pm 0.03$ & $13.11 \pm 0.03$ & & 134923.27+623235.8 & $12.95 \pm 0.02$ & $12.74 \pm 0.02$ & & $-61.6 \pm 2.5$ & $36.7 \pm 8.0$\\
13492364+6751353 & $12.84 \pm 0.02$ & $12.21 \pm 0.01$ & $11.92 \pm 0.02$ & & 134923.48+675136.4 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $-81.4 \pm 2.6$ & $99.8 \pm 7.4$\\
13492391-2105137 & $16.09 \pm 0.09$ & $15.47 \pm 0.12$ & $15.18 \pm 0.16$ & & 134923.86-210514.1 & $15.01 \pm 0.03$ & $14.80 \pm 0.07$ & & $-51.5 \pm 9.6$ & $-39.1 \pm 10.9$\\
13492448+3807290 & $15.10 \pm 0.04$ & $14.45 \pm 0.05$ & $14.13 \pm 0.05$ & & 134924.41+380729.0 & $13.94 \pm 0.03$ & $13.77 \pm 0.03$ & & $-71.2 \pm 7.8$ & $0.2 \pm 7.0$\\
13492525+5049544 & $14.72 \pm 0.03$ & $13.97 \pm 0.04$ & $13.57 \pm 0.05$ & & 134925.26+504954.8 & $13.18 \pm 0.02$ & $12.91 \pm 0.03$ & & $9.5 \pm 3.5$ & $39.1 \pm 6.7$\\
13492548-1918540 & $13.98 \pm 0.03$ & $13.39 \pm 0.03$ & $13.08 \pm 0.03$ & & 134925.41-191854.3 & $12.93 \pm 0.02$ & $12.71 \pm 0.03$ & & $-81.6 \pm 6.5$ & $-24.9 \pm 6.9$\\
13492605-1805173 & $15.33 \pm 0.04$ & $14.82 \pm 0.06$ & $14.40 \pm 0.08$ & & 134926.01-180518.0 & $14.18 \pm 0.03$ & $14.01 \pm 0.04$ & & $-51.3 \pm 7.9$ & $-57.5 \pm 8.7$\\
13492646-1451201 & $14.00 \pm 0.03$ & $13.42 \pm 0.03$ & $13.13 \pm 0.03$ & & 134926.42-145120.3 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $-60.7 \pm 8.1$ & $-20.2 \pm 7.9$\\
13492650+1809507 & $12.41 \pm 0.02$ & $11.86 \pm 0.03$ & $11.57 \pm 0.02$ & & 134926.41+180948.6 & $11.39 \pm 0.02$ & $11.18 \pm 0.02$ & & $-116.4 \pm 9.4$ & $-203.2 \pm 13.3$\\
13492775-0720380 & $15.32 \pm 0.06$ & $14.65 \pm 0.07$ & $14.37 \pm 0.09$ & & 134927.72-072038.3 & $14.20 \pm 0.03$ & $14.03 \pm 0.04$ & & $-39.7 \pm 7.6$ & $-26.5 \pm 7.7$\\
13492782+2436360 & $14.77 \pm 0.03$ & $14.17 \pm 0.04$ & $13.78 \pm 0.04$ & & 134927.66+243637.8 & $13.61 \pm 0.03$ & $13.36 \pm 0.03$ & & $-205.2 \pm 12.1$ & $177.3 \pm 14.4$\\
13492788-0811466 & $15.18 \pm 0.04$ & $14.56 \pm 0.05$ & $14.28 \pm 0.08$ & & 134927.87-081146.1 & $14.09 \pm 0.03$ & $13.84 \pm 0.04$ & & $-2.5 \pm 10.6$ & $45.0 \pm 8.9$\\
13492985+4137374 & $12.65 \pm 0.02$ & $12.03 \pm 0.02$ & $11.67 \pm 0.02$ & & 134929.70+413737.4 & $11.42 \pm 0.02$ & $11.19 \pm 0.02$ & & $-134.1 \pm 4.8$ & $-7.5 \pm 5.7$\\
13492996+5710289 & $12.88 \pm 0.02$ & $12.32 \pm 0.02$ & $11.99 \pm 0.02$ & & 134929.80+571030.4 & $11.82 \pm 0.02$ & $11.62 \pm 0.02$ & & $-112.4 \pm 3.5$ & $134.4 \pm 6.9$\\
13493071+0129159 & $15.20 \pm 0.04$ & $14.62 \pm 0.05$ & $14.32 \pm 0.08$ & & 134930.70+012914.6 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $-9.8 \pm 11.8$ & $-123.4 \pm 9.9$\\
13493092-3018409 & $14.94 \pm 0.04$ & $14.35 \pm 0.05$ & $14.06 \pm 0.05$ & & 134930.96-301841.5 & $13.87 \pm 0.03$ & $13.69 \pm 0.04$ & & $40.9 \pm 6.1$ & $-43.6 \pm 8.2$\\
13493145+2945533 & $15.77 \pm 0.06$ & $14.69 \pm 0.05$ & $14.11 \pm 0.04$ & & 134931.39+294553.4 & $13.70 \pm 0.03$ & $13.42 \pm 0.03$ & & $-76.6 \pm 8.0$ & $9.5 \pm 7.5$\\
13493468+3957505 & $12.77 \pm 0.02$ & $12.16 \pm 0.01$ & $11.88 \pm 0.02$ & & 134934.71+395749.9 & $11.71 \pm 0.02$ & $11.53 \pm 0.02$ & & $29.4 \pm 4.1$ & $-46.2 \pm 6.4$\\
13493476+1625385 & $14.93 \pm 0.04$ & $14.42 \pm 0.05$ & $14.15 \pm 0.06$ & & 134934.66+162538.1 & $13.90 \pm 0.03$ & $13.63 \pm 0.03$ & & $-122.7 \pm 8.8$ & $-31.7 \pm 7.2$\\
13493506-0727513 & $14.17 \pm 0.02$ & $13.58 \pm 0.03$ & $13.27 \pm 0.04$ & & 134935.03-072751.3 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $-37.6 \pm 6.7$ & $-4.1 \pm 8.0$\\
13493802+4912148 & $16.18 \pm 0.10$ & $15.28 \pm 0.12$ & $15.01 \pm 0.17$ & & 134938.13+491213.7 & $14.79 \pm 0.03$ & $14.55 \pm 0.05$ & & $95.8 \pm 9.1$ & $-93.6 \pm 29.9$\\
13493866-0600265 & $13.35 \pm 0.02$ & $12.77 \pm 0.03$ & $12.48 \pm 0.03$ & & 134938.62-060026.5 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $-52.8 \pm 7.5$ & $-2.7 \pm 17.1$\\
13493870+6322558 & $16.46 \pm 0.13$ & $15.82 \pm 0.16$ & $15.31 \pm 0.13$ & & 134938.76+632255.7 & $14.66 \pm 0.03$ & $14.44 \pm 0.04$ & & $39.7 \pm 4.0$ & $-8.3 \pm 17.4$\\
13494053+0518310 & $13.31 \pm 0.02$ & $12.70 \pm 0.03$ & $12.39 \pm 0.02$ & & 134940.57+051829.7 & $12.21 \pm 0.02$ & $12.03 \pm 0.02$ & & $51.2 \pm 15.1$ & $-120.2 \pm 9.1$\\
13494062+0717041 & $14.05 \pm 0.03$ & $13.28 \pm 0.03$ & $12.94 \pm 0.02$ & & 134940.55+071703.8 & $12.77 \pm 0.02$ & $12.57 \pm 0.03$ & & $-88.5 \pm 8.3$ & $-37.6 \pm 8.9$\\
13494067+0213156 & $16.50 \pm 0.13$ & $15.75 \pm 0.14$ & $15.35 \pm 0.21$ & & 134941.19+021312.1 & $14.96 \pm 0.03$ & $14.50 \pm 0.05$ & & $743.0 \pm 44.0$ & $-344.3 \pm 27.1$\\
13494101+6710162 & $16.38 \pm 0.12$ & $15.82 \pm 0.15$ & $15.54 \pm 0.20$ & & 134941.08+671016.1 & $15.19 \pm 0.03$ & $15.02 \pm 0.06$ & & $38.2 \pm 4.6$ & $-7.3 \pm 20.6$\\
13494171+0509497 & $14.41 \pm 0.03$ & $13.80 \pm 0.04$ & $13.48 \pm 0.04$ & & 134941.73+050949.2 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $20.4 \pm 13.2$ & $-49.2 \pm 8.4$\\
13494390+6230124 & $16.69 \pm 0.14$ & $15.71 \pm 0.14$ & $14.99 \pm 0.11$ & & 134943.97+623012.2 & $14.59 \pm 0.03$ & $14.34 \pm 0.04$ & & $40.9 \pm 3.9$ & $-18.7 \pm 12.7$\\
13494399+4552239 & $12.31 \pm 0.02$ & $11.69 \pm 0.03$ & $11.42 \pm 0.02$ & & 134943.93+455225.4 & $11.22 \pm 0.02$ & $11.02 \pm 0.02$ & & $-65.6 \pm 4.5$ & $142.2 \pm 9.3$\\
13494438-0601090 & $14.07 \pm 0.03$ & $13.50 \pm 0.02$ & $13.19 \pm 0.03$ & & 134944.34-060109.0 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $-52.4 \pm 7.7$ & $-1.2 \pm 16.3$\\
13494569-8607267 & $14.90 \pm 0.04$ & $14.38 \pm 0.04$ & $14.02 \pm 0.07$ & & 134944.69-860727.3 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $-98.6 \pm 2.5$ & $-57.3 \pm 12.7$\\
13494640+1951557 & $15.47 \pm 0.06$ & $14.94 \pm 0.09$ & $14.52 \pm 0.07$ & & 134946.37+195155.4 & $14.31 \pm 0.03$ & $14.01 \pm 0.04$ & & $-47.6 \pm 10.1$ & $-23.7 \pm 8.0$\\
13494846+4407389 & $15.88 \pm 0.06$ & $15.37 \pm 0.10$ & $15.00 \pm 0.11$ & & 134948.40+440739.1 & $14.73 \pm 0.03$ & $14.50 \pm 0.04$ & & $-59.1 \pm 6.3$ & $17.6 \pm 9.9$\\
13495097+7145094 & $15.73 \pm 0.08$ & $15.14 \pm 0.10$ & $14.71 \pm 0.12$ & & 134950.79+714510.0 & $14.45 \pm 0.03$ & $14.27 \pm 0.04$ & & $-74.4 \pm 2.4$ & $50.9 \pm 9.4$\\
13495109+3305136 & $14.22 \pm 0.03$ & $13.61 \pm 0.03$ & $13.28 \pm 0.03$ & & 134951.04+330513.2 & $13.10 \pm 0.02$ & $12.87 \pm 0.03$ & & $-50.0 \pm 5.3$ & $-32.4 \pm 8.1$\\
13495125-1741535 & $15.27 \pm 0.05$ & $14.67 \pm 0.06$ & $14.35 \pm 0.08$ & & 134951.21-174153.5 & $14.06 \pm 0.03$ & $13.89 \pm 0.04$ & & $-57.6 \pm 8.7$ & $-2.4 \pm 10.3$\\
13495175+4615038 & $14.10 \pm 0.03$ & $13.51 \pm 0.04$ & $13.22 \pm 0.03$ & & 134951.71+461504.0 & $13.01 \pm 0.02$ & $12.84 \pm 0.02$ & & $-35.8 \pm 5.5$ & $16.2 \pm 7.9$\\
13495282+3545431 & $13.42 \pm 0.02$ & $12.87 \pm 0.02$ & $12.56 \pm 0.03$ & & 134952.75+354541.9 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $-75.2 \pm 5.2$ & $-88.8 \pm 8.1$\\
13495491+3320571 & $15.97 \pm 0.09$ & $15.35 \pm 0.11$ & $14.99 \pm 0.12$ & & 134954.87+332057.2 & $14.83 \pm 0.03$ & $14.55 \pm 0.05$ & & $-40.1 \pm 7.4$ & $4.8 \pm 9.7$\\
13495502+5553305 & $16.40 \pm 0.12$ & $15.89 \pm 0.15$ & $15.56 \pm 0.18$ & & 134954.92+555330.4 & $15.18 \pm 0.03$ & $15.00 \pm 0.06$ & & $-68.8 \pm 7.5$ & $-2.8 \pm 22.1$\\
13495523+8101447 & $15.62 \pm 0.08$ & $15.03 \pm 0.11$ & $14.68 \pm 0.13$ & & 134955.38+810144.6 & $14.47 \pm 0.03$ & $14.29 \pm 0.04$ & & $31.2 \pm 1.1$ & $-7.2 \pm 9.5$\\
13495555-2030181 & $13.93 \pm 0.02$ & $13.36 \pm 0.04$ & $13.08 \pm 0.03$ & & 134955.51-203018.2 & $12.92 \pm 0.02$ & $12.73 \pm 0.03$ & & $-52.9 \pm 6.0$ & $-9.4 \pm 6.2$\\
13495603+0540064 & $14.73 \pm 0.04$ & $14.09 \pm 0.04$ & $13.64 \pm 0.05$ & & 134955.95+054006.9 & $13.44 \pm 0.02$ & $13.25 \pm 0.03$ & & $-124.7 \pm 12.2$ & $44.6 \pm 8.5$\\
13495801-2706162 & $14.85 \pm 0.03$ & $14.18 \pm 0.04$ & $13.89 \pm 0.04$ & & 134957.99-270616.4 & $13.73 \pm 0.03$ & $13.56 \pm 0.03$ & & $-25.5 \pm 5.6$ & $-19.4 \pm 6.7$\\
13495853-2707089 & $13.80 \pm 0.03$ & $13.17 \pm 0.03$ & $12.90 \pm 0.03$ & & 134958.43-270708.7 & $12.74 \pm 0.02$ & $12.56 \pm 0.03$ & & $-112.6 \pm 6.9$ & $15.3 \pm 6.2$\\
13500042+6214165 & $15.62 \pm 0.06$ & $14.99 \pm 0.09$ & $14.71 \pm 0.08$ & & 135000.33+621416.9 & $14.51 \pm 0.03$ & $14.31 \pm 0.04$ & & $-53.6 \pm 2.9$ & $35.2 \pm 7.5$\\
13500115+4422527 & $15.49 \pm 0.06$ & $14.98 \pm 0.08$ & $14.67 \pm 0.08$ & & 135001.03+442252.9 & $14.43 \pm 0.03$ & $14.23 \pm 0.04$ & & $-126.5 \pm 7.1$ & $19.9 \pm 8.1$\\
13500152+2606360 & $16.22 \pm 0.09$ & $15.70 \pm 0.10$ & $15.39 \pm 0.13$ & & 135001.58+260635.8 & $15.15 \pm 0.03$ & $14.98 \pm 0.06$ & & $78.5 \pm 14.7$ & $-21.1 \pm 19.2$\\
13500198-3058405 & $13.15 \pm 0.02$ & $12.57 \pm 0.03$ & $12.27 \pm 0.02$ & & 135002.08-305839.6 & $12.07 \pm 0.02$ & $11.87 \pm 0.02$ & & $98.9 \pm 6.2$ & $73.9 \pm 6.7$\\
13500309-0057115 & $15.35 \pm 0.04$ & $14.80 \pm 0.08$ & $14.51 \pm 0.09$ & & 135003.01-005711.9 & $14.33 \pm 0.03$ & $14.06 \pm 0.04$ & & $-117.8 \pm 10.5$ & $-33.2 \pm 13.9$\\
13500448-8632059 & $16.22 \pm 0.11$ & $15.53 \pm 0.13$ & $15.25 \pm 0.19$ & & 135003.20-863205.4 & $15.03 \pm 0.03$ & $14.84 \pm 0.05$ & & $-112.3 \pm 2.8$ & $49.4 \pm 24.6$\\
13500476+3207596 & $13.99 \pm 0.02$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 135004.77+320758.7 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $7.2 \pm 4.6$ & $-72.9 \pm 7.2$\\
13500591-8345239 & $15.12 \pm 0.06$ & $14.52 \pm 0.06$ & $14.14 \pm 0.08$ & & 135005.67-834524.1 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $-38.2 \pm 1.1$ & $-23.0 \pm 10.2$\\
13500597+0617482 & $13.84 \pm 0.03$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 135005.94+061747.9 & $12.84 \pm 0.02$ & $12.62 \pm 0.03$ & & $-48.8 \pm 9.9$ & $-32.5 \pm 9.0$\\
13500703+6915424 & $14.19 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.04$ & & 135006.92+691542.6 & $13.12 \pm 0.02$ & $12.93 \pm 0.02$ & & $-52.2 \pm 1.9$ & $19.3 \pm 7.3$\\
13500801+1346462 & $14.79 \pm 0.03$ & $14.20 \pm 0.04$ & $13.90 \pm 0.06$ & & 135007.97+134646.7 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $-40.1 \pm 6.3$ & $37.8 \pm 7.9$\\
13500818+2248563 & $15.45 \pm 0.06$ & $14.94 \pm 0.08$ & $14.65 \pm 0.09$ & & 135008.09+224855.3 & $14.39 \pm 0.03$ & $14.20 \pm 0.04$ & & $-118.3 \pm 12.3$ & $-103.2 \pm 10.7$\\
13500859-1305433 & $14.92 \pm 0.04$ & $14.24 \pm 0.04$ & $13.96 \pm 0.07$ & & 135008.53-130543.5 & $13.78 \pm 0.03$ & $13.61 \pm 0.04$ & & $-95.9 \pm 11.8$ & $-23.7 \pm 8.8$\\
13501027+2729478 & $14.98 \pm 0.03$ & $14.36 \pm 0.05$ & $14.02 \pm 0.04$ & & 135010.21+272947.5 & $13.84 \pm 0.02$ & $13.64 \pm 0.03$ & & $-75.5 \pm 7.7$ & $-24.9 \pm 8.5$\\
13501140-1433333 & $14.85 \pm 0.04$ & $14.32 \pm 0.05$ & $13.94 \pm 0.06$ & & 135011.43-143334.1 & $13.69 \pm 0.03$ & $13.42 \pm 0.03$ & & $36.5 \pm 8.8$ & $-84.3 \pm 9.4$\\
13501193-1053403 & $14.45 \pm 0.04$ & $13.87 \pm 0.02$ & $13.54 \pm 0.05$ & & 135011.88-105340.0 & $13.29 \pm 0.03$ & $13.12 \pm 0.03$ & & $-72.6 \pm 7.3$ & $28.6 \pm 7.7$\\
13501195-3711368 & $13.43 \pm 0.03$ & $12.89 \pm 0.03$ & $12.56 \pm 0.02$ & & 135011.89-371136.7 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $-67.7 \pm 5.4$ & $12.6 \pm 6.4$\\
13501340-1639113 & $15.01 \pm 0.04$ & $14.30 \pm 0.04$ & $14.03 \pm 0.06$ & & 135013.38-163911.9 & $13.78 \pm 0.03$ & $13.60 \pm 0.04$ & & $-31.5 \pm 8.9$ & $-57.6 \pm 9.1$\\
13501376+4543375 & $14.41 \pm 0.03$ & $13.82 \pm 0.04$ & $13.55 \pm 0.04$ & & 135013.79+454337.2 & $13.32 \pm 0.02$ & $13.09 \pm 0.03$ & & $29.5 \pm 4.3$ & $-25.7 \pm 7.3$\\
13501463+0130168 & $12.57 \pm 0.02$ & $12.00 \pm 0.02$ & $11.67 \pm 0.02$ & & 135014.69+013016.4 & $11.46 \pm 0.02$ & $11.24 \pm 0.02$ & & $79.6 \pm 8.6$ & $-41.1 \pm 7.8$\\
13501499+4054348 & $15.38 \pm 0.05$ & $14.74 \pm 0.06$ & $14.47 \pm 0.08$ & & 135014.94+405434.5 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $-46.9 \pm 4.5$ & $-25.4 \pm 6.6$\\
13501520-1038389 & $13.79 \pm 0.02$ & $13.25 \pm 0.02$ & $12.97 \pm 0.04$ & & 135015.18-103838.9 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $-36.3 \pm 6.6$ & $3.5 \pm 6.5$\\
13501534-2803031 & $13.59 \pm 0.03$ & $13.00 \pm 0.03$ & $12.64 \pm 0.02$ & & 135015.26-280303.2 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-81.0 \pm 6.0$ & $-12.4 \pm 6.0$\\
13501548+2101366 & $13.10 \pm 0.02$ & $12.56 \pm 0.02$ & $12.29 \pm 0.02$ & & 135015.40+210137.1 & $12.08 \pm 0.02$ & $11.87 \pm 0.02$ & & $-83.9 \pm 6.3$ & $41.7 \pm 6.2$\\
13501669+2743336 & $14.80 \pm 0.03$ & $14.26 \pm 0.05$ & $13.97 \pm 0.04$ & & 135016.64+274333.7 & $13.72 \pm 0.02$ & $13.54 \pm 0.03$ & & $-57.9 \pm 6.8$ & $8.7 \pm 17.3$\\
13501741+1344190 & $13.44 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.02$ & & 135017.33+134418.9 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $-95.9 \pm 6.9$ & $-9.5 \pm 7.3$\\
13501847-1132510 & $15.34 \pm 0.05$ & $14.69 \pm 0.05$ & $14.40 \pm 0.08$ & & 135018.51-113251.1 & $14.24 \pm 0.03$ & $14.05 \pm 0.04$ & & $53.0 \pm 9.5$ & $-7.2 \pm 9.6$\\
13501853+5233186 & $15.36 \pm 0.05$ & $14.67 \pm 0.06$ & $14.29 \pm 0.10$ & & 135018.45+523319.1 & $14.12 \pm 0.03$ & $13.91 \pm 0.03$ & & $-65.9 \pm 4.2$ & $44.5 \pm 10.2$\\
13501879+5554261 & $14.95 \pm 0.04$ & $14.34 \pm 0.05$ & $14.02 \pm 0.05$ & & 135018.65+555425.7 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $-107.9 \pm 3.9$ & $-33.1 \pm 6.8$\\
13501889+8350240 & $15.25 \pm 0.06$ & $14.56 \pm 0.06$ & $14.27 \pm 0.10$ & & 135018.42+835023.8 & $14.11 \pm 0.03$ & $13.92 \pm 0.03$ & & $-68.7 \pm 1.7$ & $-16.1 \pm 7.9$\\
13501891+3415432 & $15.22 \pm 0.05$ & $14.64 \pm 0.06$ & $14.35 \pm 0.08$ & & 135018.86+341542.5 & $14.01 \pm 0.03$ & $13.77 \pm 0.03$ & & $-44.2 \pm 5.9$ & $-58.3 \pm 7.4$\\
13502046-2538014 & $11.58 \pm 0.02$ & $11.03 \pm 0.02$ & $10.75 \pm 0.02$ & & 135020.34-253803.0 & $10.58 \pm 0.02$ & $10.40 \pm 0.02$ & & $-128.0 \pm 7.2$ & $-129.1 \pm 7.8$\\
13502159-0321362 & $15.47 \pm 0.06$ & $14.79 \pm 0.05$ & $14.38 \pm 0.08$ & & 135021.54-032136.4 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $-78.5 \pm 9.9$ & $-15.7 \pm 9.9$\\
13502205-1040355 & $14.78 \pm 0.04$ & $14.20 \pm 0.03$ & $13.83 \pm 0.05$ & & 135022.04-104036.2 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $-6.8 \pm 6.7$ & $-60.7 \pm 7.4$\\
13502249-3324089 & $16.23 \pm 0.11$ & $15.48 \pm 0.15$ & $15.12 \pm 0.15$ & & 135022.42-332409.3 & $14.86 \pm 0.03$ & $14.67 \pm 0.05$ & & $-70.6 \pm 10.9$ & $-28.0 \pm 16.1$\\
13502379+2612485 & $15.53 \pm 0.05$ & $14.91 \pm 0.06$ & $14.62 \pm 0.07$ & & 135023.78+261248.0 & $14.44 \pm 0.03$ & $14.23 \pm 0.04$ & & $-9.2 \pm 7.6$ & $-47.9 \pm 8.6$\\
13502436+5540221 & $14.00 \pm 0.02$ & $13.36 \pm 0.03$ & $13.03 \pm 0.03$ & & 135024.20+554022.6 & $12.86 \pm 0.02$ & $12.67 \pm 0.02$ & & $-116.5 \pm 3.8$ & $49.5 \pm 6.5$\\
13502452+2817497 & $16.77 \pm 0.14$ & $16.04 \pm 0.14$ & $15.39 \pm 0.15$ & & 135024.54+281750.6 & $14.60 \pm 0.03$ & $14.28 \pm 0.04$ & & $25.7 \pm 15.3$ & $89.9 \pm 17.2$\\
13502498-2201489 & $13.20 \pm 0.03$ & $12.59 \pm 0.03$ & $12.30 \pm 0.03$ & & 135024.91-220149.6 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $-76.2 \pm 6.1$ & $-59.1 \pm 6.4$\\
13502610-2317100 & $14.61 \pm 0.03$ & $14.03 \pm 0.06$ & $13.70 \pm 0.06$ & & 135026.08-231709.7 & $13.55 \pm 0.03$ & $13.31 \pm 0.03$ & & $-21.4 \pm 5.7$ & $25.7 \pm 6.5$\\
13502829+2417081 & $15.53 \pm 0.05$ & $14.87 \pm 0.06$ & $14.58 \pm 0.07$ & & 135028.26+241708.4 & $14.40 \pm 0.03$ & $14.21 \pm 0.04$ & & $-42.4 \pm 8.0$ & $20.8 \pm 12.3$\\
13502902+2650427 & $12.54 \pm 0.02$ & $11.99 \pm 0.03$ & $11.63 \pm 0.02$ & & 135028.95+265041.6 & $11.41 \pm 0.02$ & $11.20 \pm 0.02$ & & $-97.9 \pm 7.9$ & $-109.1 \pm 10.1$\\
13502946-1631498 & $14.75 \pm 0.04$ & $14.21 \pm 0.03$ & $13.86 \pm 0.06$ & & 135029.42-163150.2 & $13.68 \pm 0.03$ & $13.47 \pm 0.04$ & & $-48.3 \pm 7.0$ & $-32.7 \pm 6.7$\\
13502948+2255485 & $15.43 \pm 0.06$ & $14.88 \pm 0.08$ & $14.59 \pm 0.13$ & & 135029.50+225547.9 & $14.40 \pm 0.03$ & $14.19 \pm 0.04$ & & $22.7 \pm 6.2$ & $-47.5 \pm 8.4$\\
13503044+3927282 & $15.69 \pm 0.05$ & $15.14 \pm 0.07$ & $14.86 \pm 0.10$ & & 135030.41+392727.5 & $14.66 \pm 0.03$ & $14.44 \pm 0.04$ & & $-27.6 \pm 5.1$ & $-52.4 \pm 8.3$\\
13503054+6505197 & $14.55 \pm 0.03$ & $13.90 \pm 0.04$ & $13.61 \pm 0.04$ & & 135030.40+650519.7 & $13.45 \pm 0.02$ & $13.24 \pm 0.03$ & & $-78.8 \pm 2.7$ & $-2.3 \pm 10.5$\\
13503076-1434519 & $13.34 \pm 0.02$ & $12.76 \pm 0.02$ & $12.48 \pm 0.02$ & & 135030.75-143451.5 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $-3.4 \pm 5.6$ & $30.1 \pm 6.0$\\
13503132-2803388 & $14.72 \pm 0.03$ & $14.18 \pm 0.04$ & $13.91 \pm 0.06$ & & 135031.19-280338.7 & $13.58 \pm 0.03$ & $13.40 \pm 0.04$ & & $-139.9 \pm 7.9$ & $5.1 \pm 6.6$\\
13503232-2543248 & $14.65 \pm 0.03$ & $14.04 \pm 0.02$ & $13.77 \pm 0.04$ & & 135032.35-254325.4 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $38.3 \pm 5.7$ & $-45.3 \pm 6.7$\\
13503337+1438497 & $14.78 \pm 0.03$ & $13.98 \pm 0.04$ & $13.61 \pm 0.04$ & & 135033.25+143850.1 & $13.37 \pm 0.03$ & $13.11 \pm 0.03$ & & $-147.9 \pm 8.9$ & $26.8 \pm 6.4$\\
13503357+4116403 & $13.90 \pm 0.02$ & $13.33 \pm 0.02$ & $12.95 \pm 0.02$ & & 135033.59+411638.7 & $12.80 \pm 0.02$ & $12.55 \pm 0.02$ & & $12.7 \pm 3.7$ & $-132.2 \pm 7.1$\\
13503551+5723494 & $13.79 \pm 0.02$ & $13.23 \pm 0.03$ & $12.95 \pm 0.03$ & & 135035.37+572350.5 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $-95.7 \pm 3.3$ & $100.2 \pm 7.4$\\
13503599+0914064 & $14.33 \pm 0.03$ & $13.67 \pm 0.03$ & $13.35 \pm 0.04$ & & 135035.94+091406.3 & $13.20 \pm 0.03$ & $13.02 \pm 0.03$ & & $-62.0 \pm 7.8$ & $-3.3 \pm 10.6$\\
13503679-0637316 & $15.65 \pm 0.07$ & $15.11 \pm 0.10$ & $14.79 \pm 0.12$ & & 135036.75-063731.2 & $14.59 \pm 0.03$ & $14.42 \pm 0.05$ & & $-50.8 \pm 8.8$ & $30.6 \pm 9.4$\\
13503855-1904345 & $14.99 \pm 0.04$ & $14.33 \pm 0.06$ & $14.05 \pm 0.06$ & & 135038.49-190434.8 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $-71.4 \pm 6.8$ & $-19.9 \pm 7.3$\\
13504059+5439246 & $12.22 \pm 0.02$ & $11.68 \pm 0.02$ & $11.41 \pm 0.02$ & & 135040.77+543922.9 & $11.24 \pm 0.02$ & $11.05 \pm 0.02$ & & $134.0 \pm 4.0$ & $-151.9 \pm 7.1$\\
13504095-0147501 & $13.21 \pm 0.02$ & $12.65 \pm 0.02$ & $12.37 \pm 0.03$ & & 135040.96-014750.9 & $12.16 \pm 0.02$ & $11.98 \pm 0.02$ & & $12.4 \pm 7.6$ & $-81.9 \pm 9.4$\\
13504113+1214122 & $12.47 \pm 0.02$ & $11.88 \pm 0.02$ & $11.61 \pm 0.02$ & & 135041.07+121411.9 & $11.45 \pm 0.02$ & $11.26 \pm 0.02$ & & $-80.1 \pm 7.7$ & $-22.9 \pm 7.3$\\
13504342-1356443 & $13.02 \pm 0.02$ & $12.46 \pm 0.03$ & $12.07 \pm 0.02$ & & 135043.45-135645.9 & $11.90 \pm 0.02$ & $11.68 \pm 0.02$ & & $35.1 \pm 6.4$ & $-131.3 \pm 7.8$\\
13504381+3137571 & $14.58 \pm 0.03$ & $14.05 \pm 0.04$ & $13.73 \pm 0.05$ & & 135043.74+313757.3 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $-62.7 \pm 5.8$ & $12.1 \pm 6.2$\\
13504443-3854499 & $16.17 \pm 0.10$ & $15.64 \pm 0.11$ & $15.18 \pm 0.14$ & & 135044.51-385451.1 & $14.99 \pm 0.03$ & $14.76 \pm 0.05$ & & $81.6 \pm 13.0$ & $-101.4 \pm 16.4$\\
13504452-0153264 & $12.05 \pm 0.02$ & $11.51 \pm 0.02$ & $11.24 \pm 0.02$ & & 135044.49-015326.5 & $11.06 \pm 0.02$ & $10.87 \pm 0.02$ & & $-49.1 \pm 8.8$ & $-7.2 \pm 8.4$\\
13504480+5821572 & $16.40 \pm 0.12$ & $15.69 \pm 0.14$ & $15.37 \pm 0.15$ & & 135044.87+582157.4 & $15.19 \pm 0.03$ & $14.96 \pm 0.05$ & & $43.0 \pm 6.2$ & $15.5 \pm 18.0$\\
13504560-2021248 & $15.21 \pm 0.04$ & $14.63 \pm 0.07$ & $14.35 \pm 0.09$ & & 135045.50-202125.2 & $14.13 \pm 0.03$ & $13.88 \pm 0.04$ & & $-117.0 \pm 8.3$ & $-34.3 \pm 7.1$\\
13504574-2923149 & $15.25 \pm 0.05$ & $14.64 \pm 0.07$ & $14.37 \pm 0.09$ & & 135045.71-292314.9 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $-32.8 \pm 5.7$ & $0.4 \pm 6.8$\\
13504640-3145091 & $14.22 \pm 0.03$ & $13.64 \pm 0.04$ & $13.31 \pm 0.04$ & & 135046.38-314508.8 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $-21.5 \pm 5.0$ & $21.8 \pm 6.4$\\
13504663+1610426 & $14.34 \pm 0.03$ & $13.78 \pm 0.03$ & $13.48 \pm 0.04$ & & 135046.60+161043.0 & $13.32 \pm 0.02$ & $13.09 \pm 0.03$ & & $-28.2 \pm 5.9$ & $35.9 \pm 7.0$\\
13504800+3915479 & $15.90 \pm 0.06$ & $15.38 \pm 0.10$ & $15.02 \pm 0.11$ & & 135048.04+391547.9 & $14.70 \pm 0.03$ & $14.51 \pm 0.04$ & & $34.6 \pm 5.2$ & $2.2 \pm 7.6$\\
13504915-2420299 & $14.61 \pm 0.04$ & $14.03 \pm 0.03$ & $13.74 \pm 0.04$ & & 135049.11-242030.3 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $-48.1 \pm 6.0$ & $-41.1 \pm 7.5$\\
13504956+4131360 & $14.25 \pm 0.03$ & $13.56 \pm 0.03$ & $13.21 \pm 0.03$ & & 135049.55+413135.3 & $13.01 \pm 0.02$ & $12.80 \pm 0.02$ & & $-8.9 \pm 4.4$ & $-57.0 \pm 8.8$\\
13505173+4741333 & $15.65 \pm 0.06$ & $15.05 \pm 0.08$ & $14.44 \pm 0.07$ & & 135051.68+474133.4 & $14.21 \pm 0.03$ & $13.98 \pm 0.03$ & & $-49.9 \pm 4.8$ & $11.6 \pm 7.8$\\
13505223-2915567 & $13.27 \pm 0.03$ & $12.70 \pm 0.02$ & $12.43 \pm 0.03$ & & 135052.19-291557.1 & $12.26 \pm 0.02$ & $12.08 \pm 0.02$ & & $-34.4 \pm 5.0$ & $-30.1 \pm 6.1$\\
13505225-2454114 & $15.16 \pm 0.04$ & $14.64 \pm 0.05$ & $14.24 \pm 0.07$ & & 135052.22-245411.7 & $13.96 \pm 0.03$ & $13.73 \pm 0.04$ & & $-38.7 \pm 6.1$ & $-24.2 \pm 6.9$\\
13505238-1004392 & $12.94 \pm 0.03$ & $12.36 \pm 0.02$ & $12.06 \pm 0.02$ & & 135052.34-100439.4 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $-57.0 \pm 7.3$ & $-16.3 \pm 7.0$\\
13505572+5257580 & $14.33 \pm 0.03$ & $13.69 \pm 0.03$ & $13.32 \pm 0.04$ & & 135055.47+525757.0 & $13.02 \pm 0.02$ & $12.79 \pm 0.02$ & & $-202.6 \pm 5.8$ & $-91.8 \pm 6.9$\\
13505652+1845472 & $14.50 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.03$ & & 135056.52+184546.8 & $13.54 \pm 0.03$ & $13.32 \pm 0.03$ & & $-4.1 \pm 6.8$ & $-38.5 \pm 7.7$\\
13505739+6714261 & $15.38 \pm 0.05$ & $14.69 \pm 0.05$ & $14.26 \pm 0.06$ & & 135057.49+671425.5 & $14.06 \pm 0.03$ & $13.86 \pm 0.03$ & & $53.5 \pm 2.3$ & $-53.5 \pm 7.0$\\
13505744-0551472 & $14.35 \pm 0.03$ & $13.76 \pm 0.03$ & $13.46 \pm 0.04$ & & 135057.39-055147.3 & $13.24 \pm 0.03$ & $13.03 \pm 0.03$ & & $-83.0 \pm 14.1$ & $-11.6 \pm 9.8$\\
13505762-3944533 & $16.06 \pm 0.07$ & $15.37 \pm 0.10$ & $15.09 \pm 0.13$ & & 135057.55-394454.1 & $14.69 \pm 0.03$ & $14.43 \pm 0.05$ & & $-68.1 \pm 7.9$ & $-73.4 \pm 11.9$\\
13505797+2118011 & $15.36 \pm 0.04$ & $14.74 \pm 0.06$ & $14.46 \pm 0.07$ & & 135057.93+211800.8 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $-55.6 \pm 8.9$ & $-24.0 \pm 8.4$\\
13505804+1919039 & $13.39 \pm 0.02$ & $12.84 \pm 0.03$ & $12.55 \pm 0.02$ & & 135058.02+191903.7 & $12.34 \pm 0.02$ & $12.12 \pm 0.02$ & & $-31.1 \pm 6.5$ & $-16.0 \pm 6.9$\\
13505834-1229526 & $12.71 \pm 0.03$ & $12.15 \pm 0.02$ & $11.79 \pm 0.02$ & & 135057.99-122952.6 & $11.58 \pm 0.02$ & $11.36 \pm 0.02$ & & $-415.5 \pm 17.7$ & $2.9 \pm 6.5$\\
13505858-3412424 & $13.60 \pm 0.02$ & $13.02 \pm 0.03$ & $12.72 \pm 0.03$ & & 135058.52-341242.6 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $-58.6 \pm 5.2$ & $-11.9 \pm 6.1$\\
13505897-0247283 & $16.51 \pm 0.15$ & $15.96 \pm 0.14$ & $15.51 \pm 0.20$ & & 135058.90-024727.3 & $14.86 \pm 0.03$ & $14.63 \pm 0.05$ & & $-108.3 \pm 25.0$ & $105.4 \pm 26.4$\\
13510003+2925273 & $16.97 \pm 0.15$ & $15.79 \pm 0.15$ & $15.41 \pm 0.14$ & & 135059.90+292526.6 & $14.49 \pm 0.03$ & $13.79 \pm 0.03$ & & $-162.4 \pm 15.6$ & $-62.1 \pm 19.3$\\
13510162+6241294 & $11.73 \pm 0.02$ & $11.19 \pm 0.02$ & $10.91 \pm 0.02$ & & 135101.51+624128.2 & $10.74 \pm 0.02$ & $10.55 \pm 0.02$ & & $-64.1 \pm 2.4$ & $-109.7 \pm 7.5$\\
13510194+0901238 & $15.52 \pm 0.07$ & $14.92 \pm 0.06$ & $14.51 \pm 0.12$ & & 135101.90+090123.5 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $-53.7 \pm 9.0$ & $-32.9 \pm 10.6$\\
13510244+2655178 & $15.78 \pm 0.06$ & $15.19 \pm 0.10$ & $14.91 \pm 0.09$ & & 135102.37+265517.7 & $14.63 \pm 0.03$ & $14.40 \pm 0.04$ & & $-93.1 \pm 9.4$ & $-12.6 \pm 10.0$\\
13510264+1720525 & $13.70 \pm 0.02$ & $13.07 \pm 0.02$ & $12.78 \pm 0.03$ & & 135102.59+172053.2 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $-61.5 \pm 6.6$ & $55.4 \pm 7.6$\\
13510419+7028020 & $13.88 \pm 0.02$ & $13.33 \pm 0.03$ & $13.00 \pm 0.03$ & & 135104.15+702801.1 & $12.85 \pm 0.02$ & $12.63 \pm 0.02$ & & $-14.5 \pm 1.4$ & $-74.9 \pm 6.7$\\
13510428-2534031 & $15.19 \pm 0.05$ & $14.63 \pm 0.08$ & $14.29 \pm 0.08$ & & 135104.25-253403.5 & $14.13 \pm 0.03$ & $13.75 \pm 0.04$ & & $-30.2 \pm 6.1$ & $-30.1 \pm 7.1$\\
13510486+3408401 & $13.64 \pm 0.02$ & $13.04 \pm 0.02$ & $12.72 \pm 0.02$ & & 135104.78+340837.9 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $-81.1 \pm 5.4$ & $-173.2 \pm 9.4$\\
13510551+2712382 & $13.35 \pm 0.02$ & $12.78 \pm 0.03$ & $12.43 \pm 0.02$ & & 135105.56+271237.2 & $12.22 \pm 0.02$ & $12.00 \pm 0.02$ & & $60.4 \pm 7.7$ & $-93.1 \pm 9.8$\\
13510564+2451438 & $12.65 \pm 0.02$ & $12.07 \pm 0.03$ & $11.80 \pm 0.02$ & & 135105.61+245143.8 & $11.64 \pm 0.02$ & $11.46 \pm 0.02$ & & $-40.2 \pm 7.5$ & $-3.1 \pm 12.1$\\
13510569-2659588 & $13.05 \pm 0.02$ & $12.44 \pm 0.03$ & $12.16 \pm 0.03$ & & 135105.63-265958.9 & $11.98 \pm 0.02$ & $11.78 \pm 0.02$ & & $-67.8 \pm 5.7$ & $-12.1 \pm 6.0$\\
13510677+7104250 & $14.75 \pm 0.04$ & $14.23 \pm 0.04$ & $13.95 \pm 0.05$ & & 135106.57+710426.0 & $13.74 \pm 0.02$ & $13.50 \pm 0.03$ & & $-82.9 \pm 2.4$ & $90.6 \pm 7.1$\\
13510773+2917362 & $16.41 \pm 0.11$ & $15.76 \pm 0.13$ & $15.48 \pm 0.16$ & & 135107.79+291737.3 & $15.24 \pm 0.03$ & $15.07 \pm 0.06$ & & $77.5 \pm 16.5$ & $100.3 \pm 20.1$\\
13510798+3741289 & $14.03 \pm 0.02$ & $13.48 \pm 0.02$ & $13.20 \pm 0.03$ & & 135107.99+374128.0 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $8.3 \pm 6.7$ & $-75.9 \pm 6.9$\\
13510898+7844035 & $15.82 \pm 0.08$ & $15.13 \pm 0.10$ & $14.75 \pm 0.15$ & & 135109.10+784403.6 & $14.58 \pm 0.03$ & $14.40 \pm 0.04$ & & $30.8 \pm 1.3$ & $11.0 \pm 9.5$\\
13511035+3840144 & $15.06 \pm 0.03$ & $14.54 \pm 0.04$ & $14.22 \pm 0.05$ & & 135110.32+384014.6 & $14.04 \pm 0.03$ & $13.79 \pm 0.03$ & & $-26.1 \pm 4.4$ & $19.7 \pm 7.7$\\
13511039+3718427 & $13.39 \pm 0.02$ & $12.79 \pm 0.02$ & $12.51 \pm 0.02$ & & 135110.33+371843.5 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $-57.2 \pm 6.8$ & $63.8 \pm 14.9$\\
13511139+6513159 & $13.94 \pm 0.02$ & $13.40 \pm 0.03$ & $13.13 \pm 0.03$ & & 135111.30+651316.0 & $12.95 \pm 0.02$ & $12.77 \pm 0.02$ & & $-49.0 \pm 2.3$ & $16.7 \pm 11.2$\\
13511195-0834385 & $15.00 \pm 0.04$ & $14.43 \pm 0.06$ & $14.16 \pm 0.07$ & & 135111.93-083439.6 & $13.87 \pm 0.03$ & $13.62 \pm 0.03$ & & $-33.6 \pm 8.4$ & $-93.5 \pm 12.3$\\
13511214+0258148 & $14.64 \pm 0.03$ & $14.11 \pm 0.04$ & $13.83 \pm 0.04$ & & 135112.02+025814.4 & $13.66 \pm 0.03$ & $13.40 \pm 0.03$ & & $-171.7 \pm 11.6$ & $-39.6 \pm 7.7$\\
13511221+2234373 & $14.25 \pm 0.03$ & $13.73 \pm 0.04$ & $13.41 \pm 0.03$ & & 135112.15+223436.8 & $13.16 \pm 0.03$ & $12.96 \pm 0.03$ & & $-73.5 \pm 7.3$ & $-43.4 \pm 7.5$\\
13511241+4206202 & $12.30 \pm 0.02$ & $11.74 \pm 0.03$ & $11.43 \pm 0.02$ & & 135112.37+420620.7 & $11.24 \pm 0.02$ & $11.07 \pm 0.02$ & & $-48.5 \pm 4.2$ & $48.4 \pm 6.7$\\
13511329-2317561 & $14.43 \pm 0.03$ & $13.82 \pm 0.04$ & $13.55 \pm 0.05$ & & 135113.23-231756.3 & $13.39 \pm 0.03$ & $13.21 \pm 0.03$ & & $-63.2 \pm 6.1$ & $-13.4 \pm 6.3$\\
13511438-2859568 & $14.50 \pm 0.03$ & $13.84 \pm 0.04$ & $13.55 \pm 0.05$ & & 135114.35-285957.1 & $13.27 \pm 0.02$ & $12.99 \pm 0.03$ & & $-35.8 \pm 5.3$ & $-27.2 \pm 6.4$\\
13511461+0414057 & $14.77 \pm 0.04$ & $14.11 \pm 0.04$ & $13.75 \pm 0.05$ & & 135114.60+041404.7 & $13.53 \pm 0.02$ & $13.32 \pm 0.03$ & & $-3.9 \pm 7.4$ & $-90.9 \pm 8.6$\\
13511650+3842160 & $14.43 \pm 0.03$ & $13.86 \pm 0.03$ & $13.53 \pm 0.03$ & & 135116.42+384217.2 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $-69.3 \pm 4.3$ & $99.5 \pm 7.0$\\
13511652+8236074 & $14.39 \pm 0.03$ & $13.84 \pm 0.04$ & $13.52 \pm 0.05$ & & 135116.11+823607.7 & $13.33 \pm 0.02$ & $13.15 \pm 0.03$ & & $-70.6 \pm 1.8$ & $27.1 \pm 6.8$\\
13511658+2425407 & $14.46 \pm 0.04$ & $13.91 \pm 0.04$ & $13.58 \pm 0.03$ & & 135116.51+242540.5 & $13.40 \pm 0.03$ & $13.16 \pm 0.03$ & & $-93.4 \pm 8.3$ & $-22.1 \pm 17.9$\\
13511678-1154570 & $16.18 \pm 0.11$ & $15.46 \pm 0.10$ & $15.09 \pm 0.16$ & & 135116.91-115456.0 & $14.58 \pm 0.03$ & $14.29 \pm 0.05$ & & $164.8 \pm 13.7$ & $86.5 \pm 13.5$\\
13511686-1619559 & $16.62 \pm 0.14$ & $15.79 \pm 0.12$ & $15.38 \pm 0.19$ & & 135116.90-161954.6 & $14.88 \pm 0.03$ & $14.54 \pm 0.06$ & & $48.9 \pm 18.9$ & $106.3 \pm 19.6$\\
13511721-1015086 & $16.12 \pm 0.10$ & $15.25 \pm 0.09$ & $14.47 \pm 0.09$ & & 135117.10-101508.7 & $14.04 \pm 0.03$ & $13.72 \pm 0.04$ & & $-150.0 \pm 10.6$ & $-10.6 \pm 9.3$\\
13511778-2028124 & $13.28 \pm 0.03$ & $12.73 \pm 0.02$ & $12.46 \pm 0.03$ & & 135117.55-202814.4 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $-255.9 \pm 11.7$ & $-165.7 \pm 9.0$\\
13511918-8156011 & $15.64 \pm 0.08$ & $14.96 \pm 0.08$ & $14.61 \pm 0.13$ & & 135119.63-815600.4 & $14.38 \pm 0.03$ & $14.17 \pm 0.04$ & & $92.3 \pm 2.4$ & $66.0 \pm 10.8$\\
13512018+0115189 & $13.54 \pm 0.03$ & $12.99 \pm 0.02$ & $12.72 \pm 0.03$ & & 135120.22+011518.7 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $60.2 \pm 7.6$ & $-16.6 \pm 8.6$\\
13512057+5707458 & $15.05 \pm 0.04$ & $14.54 \pm 0.05$ & $14.26 \pm 0.06$ & & 135120.37+570745.4 & $14.09 \pm 0.03$ & $13.86 \pm 0.03$ & & $-142.2 \pm 4.3$ & $-39.1 \pm 7.7$\\
13512392-1537556 & $16.50 \pm 0.16$ & $15.73 \pm 0.15$ & $14.82 \pm 0.13$ & & 135123.87-153755.6 & $13.83 \pm 0.03$ & $13.59 \pm 0.04$ & & $-57.4 \pm 11.0$ & $-1.7 \pm 13.8$\\
13512434+0305586 & $16.07 \pm 0.10$ & $15.48 \pm 0.12$ & $15.21 \pm 0.19$ & & 135124.43+030558.0 & $14.86 \pm 0.03$ & $14.63 \pm 0.06$ & & $120.3 \pm 14.8$ & $-65.4 \pm 15.7$\\
13512521-0601025 & $15.78 \pm 0.09$ & $15.26 \pm 0.10$ & $14.79 \pm 0.12$ & & 135125.28-060102.6 & $14.56 \pm 0.03$ & $14.27 \pm 0.05$ & & $97.4 \pm 15.6$ & $-10.4 \pm 20.2$\\
13512597-2957529 & $13.62 \pm 0.03$ & $13.05 \pm 0.02$ & $12.78 \pm 0.02$ & & 135125.87-295753.2 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $-108.7 \pm 6.7$ & $-26.1 \pm 6.2$\\
13512914+0324271 & $13.41 \pm 0.03$ & $12.80 \pm 0.02$ & $12.48 \pm 0.02$ & & 135129.22+032423.5 & $12.33 \pm 0.02$ & $12.12 \pm 0.02$ & & $105.2 \pm 13.2$ & $-342.6 \pm 18.5$\\
13512967-2838041 & $13.44 \pm 0.03$ & $12.88 \pm 0.03$ & $12.57 \pm 0.02$ & & 135129.53-283805.2 & $12.38 \pm 0.02$ & $12.15 \pm 0.02$ & & $-148.7 \pm 7.9$ & $-92.8 \pm 7.1$\\
13513021-1948192 & $14.12 \pm 0.02$ & $13.53 \pm 0.04$ & $13.26 \pm 0.04$ & & 135130.18-194819.5 & $13.01 \pm 0.02$ & $12.79 \pm 0.03$ & & $-28.1 \pm 5.7$ & $-20.7 \pm 6.2$\\
13513217-2644431 & $13.30 \pm 0.02$ & $12.65 \pm 0.02$ & $12.33 \pm 0.02$ & & 135132.07-264444.7 & $12.16 \pm 0.02$ & $11.94 \pm 0.02$ & & $-111.7 \pm 6.9$ & $-127.3 \pm 8.0$\\
13513241+5904208 & $14.46 \pm 0.03$ & $13.85 \pm 0.03$ & $13.54 \pm 0.03$ & & 135132.38+590421.2 & $13.38 \pm 0.02$ & $13.15 \pm 0.03$ & & $-21.2 \pm 2.4$ & $36.0 \pm 6.6$\\
13513257-1633564 & $14.67 \pm 0.03$ & $14.15 \pm 0.04$ & $13.85 \pm 0.05$ & & 135132.59-163356.8 & $13.68 \pm 0.03$ & $13.45 \pm 0.04$ & & $18.7 \pm 6.2$ & $-33.2 \pm 7.3$\\
13513272-3106545 & $13.34 \pm 0.02$ & $12.72 \pm 0.03$ & $12.44 \pm 0.03$ & & 135132.67-310654.7 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $-54.9 \pm 5.2$ & $-18.2 \pm 6.1$\\
13513305-0402018 & $13.91 \pm 0.03$ & $13.34 \pm 0.03$ & $13.03 \pm 0.03$ & & 135133.00-040201.6 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $-81.6 \pm 11.4$ & $20.3 \pm 8.7$\\
13513450+2238244 & $14.44 \pm 0.03$ & $13.84 \pm 0.04$ & $13.55 \pm 0.04$ & & 135134.45+223823.5 & $13.34 \pm 0.03$ & $13.14 \pm 0.03$ & & $-66.3 \pm 8.2$ & $-84.2 \pm 8.9$\\
13513635+0227586 & $14.17 \pm 0.03$ & $13.56 \pm 0.03$ & $13.23 \pm 0.04$ & & 135136.32+022758.2 & $13.07 \pm 0.02$ & $12.90 \pm 0.03$ & & $-43.8 \pm 7.5$ & $-32.6 \pm 8.9$\\
13513707+3832166 & $15.22 \pm 0.04$ & $14.59 \pm 0.05$ & $14.28 \pm 0.06$ & & 135137.03+383216.4 & $14.12 \pm 0.03$ & $13.85 \pm 0.03$ & & $-43.6 \pm 4.5$ & $-11.3 \pm 7.1$\\
13513730+1437479 & $16.36 \pm 0.11$ & $15.71 \pm 0.14$ & $15.30 \pm 0.16$ & & 135137.33+143745.9 & $15.05 \pm 0.03$ & $14.81 \pm 0.06$ & & $39.5 \pm 20.1$ & $-158.2 \pm 20.3$\\
13513740-1734016 & $15.88 \pm 0.08$ & $15.33 \pm 0.07$ & $14.94 \pm 0.14$ & & 135137.28-173401.5 & $14.76 \pm 0.03$ & $14.43 \pm 0.06$ & & $-133.5 \pm 9.4$ & $8.6 \pm 9.6$\\
13513825-3618362 & $14.32 \pm 0.03$ & $13.65 \pm 0.04$ & $13.33 \pm 0.03$ & & 135138.32-361836.3 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $72.0 \pm 5.7$ & $-14.0 \pm 6.6$\\
13513826-3018490 & $13.11 \pm 0.02$ & $12.47 \pm 0.03$ & $12.12 \pm 0.02$ & & 135138.14-301849.4 & $11.97 \pm 0.02$ & $11.79 \pm 0.02$ & & $-125.3 \pm 7.0$ & $-33.0 \pm 6.1$\\
13513848+0525575 & $13.87 \pm 0.03$ & $13.25 \pm 0.02$ & $12.89 \pm 0.04$ & & 135138.38+052557.5 & $12.67 \pm 0.02$ & $12.43 \pm 0.03$ & & $-139.3 \pm 10.3$ & $-0.7 \pm 9.6$\\
13513906+0740152 & $15.20 \pm 0.05$ & $14.60 \pm 0.06$ & $14.32 \pm 0.08$ & & 135139.10+074014.7 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $48.8 \pm 9.7$ & $-52.6 \pm 9.2$\\
13513990-1506155 & $15.69 \pm 0.06$ & $15.10 \pm 0.07$ & $14.76 \pm 0.10$ & & 135139.87-150615.5 & $14.51 \pm 0.03$ & $14.34 \pm 0.05$ & & $-42.9 \pm 7.9$ & $-1.0 \pm 8.8$\\
13514091-3031091 & $14.04 \pm 0.02$ & $13.48 \pm 0.03$ & $13.19 \pm 0.04$ & & 135140.88-303109.4 & $12.99 \pm 0.02$ & $12.77 \pm 0.03$ & & $-32.8 \pm 5.1$ & $-17.6 \pm 6.3$\\
13514109-2426010 & $14.60 \pm 0.03$ & $13.99 \pm 0.04$ & $13.71 \pm 0.05$ & & 135141.01-242601.3 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $-95.2 \pm 7.2$ & $-28.8 \pm 7.2$\\
13514506+0222421 & $16.07 \pm 0.08$ & $15.47 \pm 0.10$ & $15.11 \pm 0.17$ & & 135144.98+022242.2 & $14.95 \pm 0.03$ & $14.72 \pm 0.06$ & & $-107.4 \pm 14.5$ & $5.8 \pm 13.8$\\
13514725+4049364 & $14.88 \pm 0.03$ & $14.37 \pm 0.04$ & $14.02 \pm 0.04$ & & 135147.28+404936.8 & $13.86 \pm 0.03$ & $13.69 \pm 0.03$ & & $26.6 \pm 4.4$ & $30.2 \pm 6.9$\\
13514747+4157479 & $15.08 \pm 0.03$ & $14.35 \pm 0.05$ & $13.85 \pm 0.04$ & & 135147.42+415747.2 & $13.46 \pm 0.02$ & $13.16 \pm 0.03$ & & $-48.6 \pm 5.9$ & $-63.9 \pm 8.2$\\
13514770+2311074 & $14.49 \pm 0.03$ & $13.81 \pm 0.04$ & $13.52 \pm 0.04$ & & 135147.66+231107.7 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $-50.8 \pm 7.9$ & $36.4 \pm 8.1$\\
13514772+2009446 & $16.00 \pm 0.09$ & $15.43 \pm 0.12$ & $15.03 \pm 0.13$ & & 135147.65+200945.0 & $14.88 \pm 0.03$ & $14.66 \pm 0.06$ & & $-102.8 \pm 10.6$ & $38.0 \pm 11.4$\\
13514896+0654392 & $13.39 \pm 0.03$ & $12.88 \pm 0.02$ & $12.59 \pm 0.02$ & & 135148.87+065436.7 & $12.35 \pm 0.02$ & $12.10 \pm 0.02$ & & $-132.1 \pm 10.7$ & $-241.2 \pm 13.6$\\
13514998+4236392 & $11.83 \pm 0.02$ & $11.26 \pm 0.03$ & $10.98 \pm 0.02$ & & 135149.88+423638.1 & $10.80 \pm 0.02$ & $10.60 \pm 0.02$ & & $-105.4 \pm 4.8$ & $-103.2 \pm 7.2$\\
13515064+5142537 & $12.23 \pm 0.02$ & $11.68 \pm 0.02$ & $11.37 \pm 0.02$ & & 135150.63+514251.8 & $11.16 \pm 0.02$ & $10.92 \pm 0.02$ & & $-9.3 \pm 2.9$ & $-163.4 \pm 8.0$\\
13515493+6508408 & $15.32 \pm 0.05$ & $14.79 \pm 0.08$ & $14.38 \pm 0.07$ & & 135154.85+650841.3 & $14.16 \pm 0.02$ & $13.92 \pm 0.03$ & & $-43.3 \pm 2.3$ & $41.4 \pm 7.7$\\
13515509+0713165 & $13.45 \pm 0.03$ & $12.94 \pm 0.03$ & $12.59 \pm 0.03$ & & 135155.13+071317.5 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $54.6 \pm 13.3$ & $90.4 \pm 9.7$\\
13515556-1435227 & $15.69 \pm 0.06$ & $15.13 \pm 0.07$ & $14.72 \pm 0.12$ & & 135155.52-143522.9 & $14.56 \pm 0.03$ & $14.35 \pm 0.06$ & & $-55.1 \pm 8.1$ & $-10.7 \pm 8.8$\\
13515642-1805432 & $14.76 \pm 0.03$ & $14.19 \pm 0.05$ & $13.87 \pm 0.06$ & & 135156.45-180544.1 & $13.68 \pm 0.03$ & $13.45 \pm 0.03$ & & $26.6 \pm 6.2$ & $-70.8 \pm 7.2$\\
13515651-2916269 & $15.32 \pm 0.04$ & $14.70 \pm 0.07$ & $14.33 \pm 0.07$ & & 135156.46-291627.5 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $-50.0 \pm 6.0$ & $-53.1 \pm 7.3$\\
13515946+4548500 & $16.60 \pm 0.14$ & $16.00 \pm 0.19$ & $15.24 \pm 0.14$ & & 135159.38+454849.7 & $14.76 \pm 0.03$ & $14.44 \pm 0.05$ & & $-77.6 \pm 11.9$ & $-30.1 \pm 23.2$\\
13520042-2024103 & $13.38 \pm 0.02$ & $12.80 \pm 0.02$ & $12.52 \pm 0.02$ & & 135200.30-202410.2 & $12.29 \pm 0.02$ & $12.07 \pm 0.02$ & & $-141.3 \pm 7.9$ & $4.5 \pm 5.9$\\
13520144-0655437 & $14.42 \pm 0.04$ & $13.88 \pm 0.04$ & $13.55 \pm 0.05$ & & 135201.46-065544.3 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $18.1 \pm 7.3$ & $-49.4 \pm 7.0$\\
13520161+1049539 & $13.91 \pm 0.03$ & $13.36 \pm 0.03$ & $13.09 \pm 0.04$ & & 135201.56+104953.4 & $12.94 \pm 0.02$ & $12.73 \pm 0.02$ & & $-71.7 \pm 7.7$ & $-49.1 \pm 7.4$\\
13520260+1250357 & $15.74 \pm 0.06$ & $15.12 \pm 0.09$ & $14.78 \pm 0.11$ & & 135202.60+125035.0 & $14.50 \pm 0.03$ & $14.29 \pm 0.04$ & & $8.7 \pm 7.4$ & $-55.8 \pm 10.0$\\
13520289-2652422 & $12.20 \pm 0.02$ & $11.62 \pm 0.03$ & $11.33 \pm 0.02$ & & 135202.88-265243.1 & $11.14 \pm 0.02$ & $10.96 \pm 0.02$ & & $-3.9 \pm 4.9$ & $-79.0 \pm 6.7$\\
13520298+2246429 & $15.69 \pm 0.06$ & $15.10 \pm 0.08$ & $14.78 \pm 0.10$ & & 135203.02+224642.0 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $57.5 \pm 9.0$ & $-81.8 \pm 11.2$\\
13520341+4335162 & $14.56 \pm 0.03$ & $13.95 \pm 0.04$ & $13.66 \pm 0.04$ & & 135203.46+433516.0 & $13.42 \pm 0.02$ & $13.25 \pm 0.03$ & & $48.9 \pm 7.4$ & $-17.4 \pm 8.0$\\
13520385+1228240 & $14.89 \pm 0.04$ & $14.32 \pm 0.04$ & $14.00 \pm 0.06$ & & 135203.74+122824.8 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $-130.2 \pm 8.2$ & $65.4 \pm 7.7$\\
13520666-3158018 & $14.47 \pm 0.03$ & $13.91 \pm 0.04$ & $13.63 \pm 0.04$ & & 135206.62-315802.3 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $-39.3 \pm 5.1$ & $-44.7 \pm 6.6$\\
13520727+4626052 & $11.15 \pm 0.01$ & $10.58 \pm 0.03$ & $10.28 \pm 0.02$ & & 135207.38+462604.7 & $10.09 \pm 0.02$ & $9.89 \pm 0.02$ & & $108.8 \pm 4.5$ & $-49.3 \pm 6.8$\\
13520820-3349429 & $15.14 \pm 0.06$ & $14.52 \pm 0.06$ & $14.22 \pm 0.07$ & & 135208.12-334942.5 & $13.91 \pm 0.03$ & $13.64 \pm 0.03$ & & $-84.7 \pm 6.2$ & $35.8 \pm 6.9$\\
13520909+2953189 & $13.73 \pm 0.02$ & $13.19 \pm 0.03$ & $12.87 \pm 0.04$ & & 135209.04+295318.5 & $12.64 \pm 0.02$ & $12.41 \pm 0.02$ & & $-55.6 \pm 6.7$ & $-35.8 \pm 12.3$\\
13520923+5328504 & $14.80 \pm 0.04$ & $14.21 \pm 0.05$ & $13.92 \pm 0.07$ & & 135209.28+532850.5 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $39.3 \pm 7.4$ & $10.4 \pm 13.2$\\
13520974-0339031 & $13.10 \pm 0.02$ & $12.53 \pm 0.02$ & $12.22 \pm 0.02$ & & 135209.66-033903.4 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $-129.3 \pm 12.4$ & $-22.8 \pm 14.3$\\
13520995+0814445 & $14.98 \pm 0.05$ & $14.34 \pm 0.05$ & $14.05 \pm 0.07$ & & 135209.96+081445.4 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $9.6 \pm 7.7$ & $82.9 \pm 10.1$\\
13521124-1008528 & $15.35 \pm 0.06$ & $14.77 \pm 0.07$ & $14.43 \pm 0.09$ & & 135211.18-100853.2 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $-77.6 \pm 8.5$ & $-35.6 \pm 7.6$\\
13521225+1116143 & $14.41 \pm 0.04$ & $13.78 \pm 0.04$ & $13.25 \pm 0.03$ & & 135212.11+111612.9 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $-194.4 \pm 13.3$ & $-128.3 \pm 9.5$\\
13521269-1645235 & $13.59 \pm 0.03$ & $12.98 \pm 0.02$ & $12.69 \pm 0.02$ & & 135212.63-164523.4 & $12.53 \pm 0.02$ & $12.34 \pm 0.03$ & & $-63.3 \pm 6.2$ & $7.2 \pm 6.7$\\
13521659+1252496 & $12.21 \pm 0.02$ & $11.63 \pm 0.02$ & $11.33 \pm 0.02$ & & 135216.46+125247.2 & $11.14 \pm 0.02$ & $10.95 \pm 0.02$ & & $-149.7 \pm 8.3$ & $-199.6 \pm 12.5$\\
13521680+6327224 & $14.42 \pm 0.03$ & $13.87 \pm 0.04$ & $13.51 \pm 0.04$ & & 135216.66+632723.0 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $-82.5 \pm 2.8$ & $57.6 \pm 6.7$\\
13521699-1327242 & $15.08 \pm 0.04$ & $14.56 \pm 0.06$ & $14.20 \pm 0.08$ & & 135216.96-132724.5 & $14.02 \pm 0.03$ & $13.80 \pm 0.04$ & & $-33.1 \pm 6.6$ & $-22.2 \pm 8.1$\\
13521857-1914395 & $13.83 \pm 0.03$ & $13.28 \pm 0.02$ & $12.98 \pm 0.03$ & & 135218.51-191440.7 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $-67.1 \pm 6.2$ & $-105.7 \pm 7.4$\\
13522016+3757036 & $14.94 \pm 0.03$ & $14.38 \pm 0.04$ & $14.06 \pm 0.05$ & & 135220.13+375703.4 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $-26.2 \pm 4.6$ & $-16.5 \pm 7.8$\\
13522040-1607063 & $14.58 \pm 0.03$ & $13.91 \pm 0.04$ & $13.62 \pm 0.04$ & & 135220.37-160706.4 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $-36.6 \pm 6.1$ & $-12.3 \pm 6.3$\\
13522070+1559038 & $14.71 \pm 0.03$ & $14.13 \pm 0.04$ & $13.84 \pm 0.05$ & & 135220.65+155903.8 & $13.68 \pm 0.02$ & $13.48 \pm 0.03$ & & $-58.8 \pm 6.9$ & $-6.5 \pm 6.3$\\
13522093+6519074 & $16.11 \pm 0.08$ & $15.57 \pm 0.11$ & $15.25 \pm 0.13$ & & 135221.02+651907.4 & $14.90 \pm 0.03$ & $14.71 \pm 0.04$ & & $53.3 \pm 3.9$ & $7.3 \pm 17.3$\\
13522101+3241178 & $14.07 \pm 0.02$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 135221.03+324117.0 & $13.05 \pm 0.02$ & $12.87 \pm 0.02$ & & $19.2 \pm 4.5$ & $-66.2 \pm 6.4$\\
13522106+3019396 & $14.92 \pm 0.04$ & $14.29 \pm 0.05$ & $14.01 \pm 0.06$ & & 135221.10+301938.3 & $13.80 \pm 0.03$ & $13.54 \pm 0.03$ & & $45.5 \pm 5.4$ & $-107.7 \pm 8.8$\\
13522160-3719325 & $13.97 \pm 0.03$ & $13.37 \pm 0.02$ & $13.06 \pm 0.03$ & & 135221.57-371932.4 & $12.88 \pm 0.02$ & $12.71 \pm 0.03$ & & $-29.9 \pm 4.8$ & $13.7 \pm 6.6$\\
13522431+6026227 & $13.39 \pm 0.02$ & $12.82 \pm 0.03$ & $12.47 \pm 0.02$ & & 135224.33+602621.9 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $13.0 \pm 2.3$ & $-73.2 \pm 12.1$\\
13522436-3359122 & $12.75 \pm 0.02$ & $12.14 \pm 0.03$ & $11.85 \pm 0.02$ & & 135224.30-335912.1 & $11.69 \pm 0.02$ & $11.48 \pm 0.02$ & & $-61.2 \pm 5.1$ & $7.4 \pm 5.9$\\
13522512-0342551 & $13.63 \pm 0.03$ & $12.97 \pm 0.02$ & $12.70 \pm 0.03$ & & 135224.99-034255.6 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $-192.0 \pm 15.1$ & $-55.5 \pm 10.8$\\
13522528+6528438 & $16.82 \pm 0.15$ & $15.83 \pm 0.17$ & $15.19 \pm 0.14$ & & 135225.14+652843.4 & $14.53 \pm 0.03$ & $14.25 \pm 0.04$ & & $-83.0 \pm 4.2$ & $-37.4 \pm 18.9$\\
13522541+7020520 & $15.04 \pm 0.04$ & $14.49 \pm 0.05$ & $14.15 \pm 0.06$ & & 135225.48+702051.9 & $13.98 \pm 0.03$ & $13.75 \pm 0.03$ & & $31.9 \pm 1.7$ & $-7.6 \pm 6.9$\\
13522604+4056198 & $15.64 \pm 0.05$ & $14.99 \pm 0.06$ & $14.44 \pm 0.07$ & & 135225.99+405619.5 & $14.14 \pm 0.03$ & $13.81 \pm 0.03$ & & $-53.2 \pm 4.3$ & $-27.5 \pm 6.4$\\
13522643+2723596 & $12.42 \pm 0.02$ & $11.87 \pm 0.02$ & $11.59 \pm 0.02$ & & 135226.23+272358.0 & $11.39 \pm 0.02$ & $11.18 \pm 0.02$ & & $-239.9 \pm 12.9$ & $-143.6 \pm 11.5$\\
13522765+2920037 & $15.73 \pm 0.07$ & $15.13 \pm 0.09$ & $14.78 \pm 0.14$ & & 135227.63+292004.5 & $14.51 \pm 0.03$ & $14.31 \pm 0.04$ & & $-33.4 \pm 10.9$ & $78.9 \pm 12.8$\\
13522847+7002403 & $16.14 \pm 0.10$ & $15.48 \pm 0.12$ & $15.20 \pm 0.15$ & & 135228.38+700239.7 & $14.97 \pm 0.03$ & $14.76 \pm 0.05$ & & $-42.6 \pm 2.7$ & $-53.1 \pm 17.0$\\
13522856+6138276 & $14.91 \pm 0.03$ & $14.22 \pm 0.05$ & $13.94 \pm 0.04$ & & 135228.48+613827.5 & $13.75 \pm 0.02$ & $13.53 \pm 0.03$ & & $-57.6 \pm 2.8$ & $-7.5 \pm 8.8$\\
13522860-3754462 & $13.83 \pm 0.02$ & $13.21 \pm 0.02$ & $12.94 \pm 0.03$ & & 135228.45-375446.5 & $12.77 \pm 0.02$ & $12.60 \pm 0.02$ & & $-150.3 \pm 8.1$ & $-19.5 \pm 6.6$\\
13522918-3306292 & $14.00 \pm 0.02$ & $13.39 \pm 0.03$ & $13.11 \pm 0.04$ & & 135229.14-330629.7 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $-42.2 \pm 5.0$ & $-43.5 \pm 6.5$\\
13523107+4054081 & $13.51 \pm 0.02$ & $12.92 \pm 0.02$ & $12.65 \pm 0.02$ & & 135231.08+405407.7 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $15.0 \pm 3.7$ & $-36.6 \pm 5.8$\\
13523143-2159562 & $15.14 \pm 0.04$ & $14.57 \pm 0.06$ & $14.27 \pm 0.08$ & & 135231.43-215957.1 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $-1.1 \pm 6.7$ & $-68.8 \pm 7.6$\\
13523153-0358212 & $14.45 \pm 0.04$ & $13.80 \pm 0.03$ & $13.46 \pm 0.04$ & & 135231.57-035821.5 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $70.8 \pm 13.0$ & $-36.0 \pm 10.8$\\
13523171+3851190 & $12.78 \pm 0.02$ & $12.21 \pm 0.02$ & $11.90 \pm 0.02$ & & 135231.56+385119.6 & $11.68 \pm 0.02$ & $11.47 \pm 0.02$ & & $-139.9 \pm 4.8$ & $46.7 \pm 5.8$\\
13523221+0028305 & $13.97 \pm 0.02$ & $13.32 \pm 0.03$ & $13.04 \pm 0.03$ & & 135232.16+002830.5 & $12.88 \pm 0.02$ & $12.68 \pm 0.02$ & & $-61.1 \pm 8.4$ & $6.7 \pm 11.3$\\
13523286+1431527 & $13.59 \pm 0.02$ & $12.92 \pm 0.02$ & $12.58 \pm 0.02$ & & 135232.90+143151.5 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $47.1 \pm 7.9$ & $-94.8 \pm 7.0$\\
13523291-1508107 & $14.98 \pm 0.04$ & $14.40 \pm 0.05$ & $14.05 \pm 0.06$ & & 135232.88-150811.0 & $13.88 \pm 0.03$ & $13.64 \pm 0.04$ & & $-34.4 \pm 7.1$ & $-28.5 \pm 7.5$\\
13523345-0157052 & $14.22 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.02$ & & 135233.39-015705.7 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $-87.2 \pm 10.7$ & $-46.8 \pm 10.0$\\
13523354+0844498 & $14.97 \pm 0.05$ & $14.41 \pm 0.05$ & $14.08 \pm 0.06$ & & 135233.49+084449.4 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $-75.0 \pm 8.3$ & $-32.6 \pm 9.4$\\
13523438+4343441 & $15.12 \pm 0.04$ & $14.60 \pm 0.06$ & $14.27 \pm 0.07$ & & 135234.42+434343.5 & $14.06 \pm 0.03$ & $13.89 \pm 0.03$ & & $37.6 \pm 7.9$ & $-58.0 \pm 8.5$\\
13523532+0540493 & $13.33 \pm 0.03$ & $12.78 \pm 0.04$ & $12.48 \pm 0.04$ & & 135235.27+054049.0 & $12.21 \pm 0.02$ & $12.03 \pm 0.02$ & & $-80.3 \pm 14.4$ & $-27.9 \pm 7.8$\\
13523867+3240026 & $16.05 \pm 0.09$ & $15.29 \pm 0.11$ & $14.99 \pm 0.13$ & & 135238.63+324002.2 & $14.64 \pm 0.03$ & $14.40 \pm 0.04$ & & $-41.8 \pm 9.7$ & $-38.2 \pm 11.8$\\
13523896+2201338 & $16.19 \pm 0.10$ & $15.61 \pm 0.12$ & $15.15 \pm 0.13$ & & 135238.92+220132.3 & $14.78 \pm 0.03$ & $14.52 \pm 0.05$ & & $-52.1 \pm 18.7$ & $-128.0 \pm 26.3$\\
13523896+5017490 & $13.88 \pm 0.02$ & $13.33 \pm 0.03$ & $12.97 \pm 0.04$ & & 135238.93+501747.9 & $12.75 \pm 0.02$ & $12.53 \pm 0.02$ & & $-23.2 \pm 6.9$ & $-97.9 \pm 6.8$\\
13523916-2334343 & $14.24 \pm 0.03$ & $13.64 \pm 0.04$ & $13.26 \pm 0.04$ & & 135239.05-233435.0 & $13.09 \pm 0.02$ & $12.92 \pm 0.03$ & & $-115.8 \pm 7.3$ & $-56.1 \pm 7.3$\\
13523983+4304327 & $15.17 \pm 0.04$ & $14.59 \pm 0.06$ & $14.27 \pm 0.07$ & & 135239.80+430432.5 & $14.01 \pm 0.03$ & $13.82 \pm 0.03$ & & $-25.8 \pm 5.0$ & $-18.6 \pm 8.3$\\
13523987-0906325 & $13.69 \pm 0.02$ & $13.05 \pm 0.03$ & $12.77 \pm 0.03$ & & 135239.95-090634.0 & $12.59 \pm 0.02$ & $12.41 \pm 0.02$ & & $100.1 \pm 8.3$ & $-138.9 \pm 10.0$\\
13524292-3401346 & $15.59 \pm 0.06$ & $15.02 \pm 0.09$ & $14.72 \pm 0.10$ & & 135242.89-340135.4 & $14.54 \pm 0.04$ & $14.31 \pm 0.04$ & & $-31.1 \pm 7.1$ & $-66.9 \pm 9.3$\\
13524347+4453544 & $14.29 \pm 0.03$ & $13.78 \pm 0.04$ & $13.48 \pm 0.03$ & & 135243.58+445352.3 & $13.33 \pm 0.02$ & $13.07 \pm 0.03$ & & $111.1 \pm 5.4$ & $-205.5 \pm 8.9$\\
13524362+5329514 & $15.21 \pm 0.05$ & $14.65 \pm 0.07$ & $14.35 \pm 0.10$ & & 135243.68+532950.6 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $46.1 \pm 4.0$ & $-62.4 \pm 11.0$\\
13524417+5722475 & $13.81 \pm 0.03$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 135244.02+572247.8 & $12.75 \pm 0.02$ & $12.58 \pm 0.02$ & & $-102.9 \pm 3.5$ & $23.1 \pm 8.7$\\
13524474+2759292 & $12.65 \pm 0.02$ & $12.06 \pm 0.03$ & $11.76 \pm 0.02$ & & 135244.67+275929.7 & $11.55 \pm 0.02$ & $11.37 \pm 0.02$ & & $-83.6 \pm 7.5$ & $44.7 \pm 7.5$\\
13524482+2811129 & $14.50 \pm 0.03$ & $13.87 \pm 0.04$ & $13.57 \pm 0.05$ & & 135244.76+281112.7 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $-82.9 \pm 8.7$ & $-14.9 \pm 7.5$\\
13524514-2729285 & $14.89 \pm 0.03$ & $14.32 \pm 0.05$ & $13.95 \pm 0.06$ & & 135245.10-272928.6 & $13.74 \pm 0.03$ & $13.52 \pm 0.04$ & & $-52.2 \pm 5.9$ & $-9.5 \pm 6.6$\\
13524626-2835180 & $14.34 \pm 0.03$ & $13.82 \pm 0.04$ & $13.54 \pm 0.04$ & & 135246.21-283518.1 & $13.38 \pm 0.02$ & $13.18 \pm 0.03$ & & $-54.5 \pm 6.1$ & $-6.4 \pm 6.4$\\
13524665+0327315 & $14.19 \pm 0.03$ & $13.55 \pm 0.03$ & $13.20 \pm 0.04$ & & 135246.59+032731.1 & $12.92 \pm 0.02$ & $12.69 \pm 0.03$ & & $-78.8 \pm 9.6$ & $-35.4 \pm 9.8$\\
13524800-3858423 & $14.97 \pm 0.03$ & $14.36 \pm 0.04$ & $14.08 \pm 0.05$ & & 135247.97-385842.5 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $-28.3 \pm 5.0$ & $-19.1 \pm 7.2$\\
13524861-0841051 & $13.96 \pm 0.02$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 135248.62-084105.6 & $12.84 \pm 0.02$ & $12.67 \pm 0.03$ & & $20.8 \pm 7.1$ & $-37.9 \pm 8.9$\\
13524865+3725281 & $16.92 \pm 0.15$ & $16.14 \pm 0.17$ & $15.29 \pm 0.13$ & & 135248.66+372530.0 & $14.71 \pm 0.04$ & $14.37 \pm 0.05$ & & $7.9 \pm 12.7$ & $156.5 \pm 20.7$\\
13524962-1156192 & $14.04 \pm 0.02$ & $13.53 \pm 0.04$ & $13.25 \pm 0.04$ & & 135249.63-115620.0 & $13.09 \pm 0.02$ & $12.88 \pm 0.03$ & & $9.2 \pm 7.1$ & $-70.4 \pm 7.2$\\
13524982+6732074 & $15.23 \pm 0.05$ & $14.60 \pm 0.05$ & $14.24 \pm 0.07$ & & 135249.78+673206.9 & $14.08 \pm 0.03$ & $13.76 \pm 0.03$ & & $-21.5 \pm 1.9$ & $-48.5 \pm 7.0$\\
13525060+6649064 & $10.54 \pm 0.02$ & $9.95 \pm 0.01$ & $9.65 \pm 0.02$ & & 135249.68+664900.2 & $9.42 \pm 0.02$ & $9.24 \pm 0.02$ & & $-479.2 \pm 11.6$ & $-555.5 \pm 14.7$\\
13525082+1621392 & $12.95 \pm 0.02$ & $12.37 \pm 0.02$ & $12.09 \pm 0.02$ & & 135250.71+162139.8 & $11.93 \pm 0.02$ & $11.73 \pm 0.02$ & & $-123.9 \pm 7.9$ & $51.5 \pm 6.2$\\
13525125+1519531 & $15.75 \pm 0.06$ & $15.10 \pm 0.08$ & $14.67 \pm 0.09$ & & 135251.21+151952.3 & $14.43 \pm 0.03$ & $14.24 \pm 0.04$ & & $-45.5 \pm 7.4$ & $-67.0 \pm 8.6$\\
13525266+0230398 & $13.92 \pm 0.03$ & $13.35 \pm 0.04$ & $13.04 \pm 0.03$ & & 135252.61+023039.9 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $-70.7 \pm 11.8$ & $7.6 \pm 8.7$\\
13525324-1613552 & $15.39 \pm 0.05$ & $14.72 \pm 0.04$ & $14.43 \pm 0.09$ & & 135253.23-161355.9 & $14.27 \pm 0.03$ & $13.99 \pm 0.04$ & & $-9.1 \pm 6.5$ & $-57.1 \pm 8.5$\\
13525343-1657559 & $15.44 \pm 0.05$ & $14.86 \pm 0.06$ & $14.39 \pm 0.08$ & & 135253.39-165755.8 & $14.22 \pm 0.03$ & $13.99 \pm 0.04$ & & $-41.4 \pm 6.6$ & $3.9 \pm 7.5$\\
13525379+5749327 & $14.51 \pm 0.03$ & $13.90 \pm 0.04$ & $13.58 \pm 0.04$ & & 135253.73+574932.3 & $13.42 \pm 0.03$ & $13.24 \pm 0.03$ & & $-43.5 \pm 3.1$ & $-33.8 \pm 13.7$\\
13525476+1714254 & $15.96 \pm 0.07$ & $15.43 \pm 0.10$ & $15.06 \pm 0.13$ & & 135254.77+171424.6 & $14.69 \pm 0.03$ & $14.44 \pm 0.05$ & & $9.5 \pm 9.2$ & $-61.3 \pm 9.7$\\
13525535+0206158 & $14.19 \pm 0.03$ & $13.63 \pm 0.04$ & $13.30 \pm 0.04$ & & 135255.32+020615.7 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $-42.5 \pm 8.2$ & $-4.5 \pm 8.8$\\
13525586-0511471 & $14.40 \pm 0.03$ & $13.81 \pm 0.04$ & $13.48 \pm 0.04$ & & 135255.83-051147.4 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $-41.8 \pm 8.3$ & $-20.7 \pm 8.2$\\
13525613+0041205 & $14.36 \pm 0.03$ & $13.76 \pm 0.03$ & $13.43 \pm 0.04$ & & 135256.05+004121.2 & $13.28 \pm 0.02$ & $13.11 \pm 0.03$ & & $-120.6 \pm 9.3$ & $67.2 \pm 8.7$\\
13525688+4608045 & $13.81 \pm 0.03$ & $13.20 \pm 0.03$ & $12.92 \pm 0.03$ & & 135256.83+460804.3 & $12.72 \pm 0.02$ & $12.51 \pm 0.02$ & & $-48.6 \pm 4.4$ & $-18.0 \pm 8.7$\\
13525763-3133187 & $12.35 \pm 0.02$ & $11.76 \pm 0.02$ & $11.45 \pm 0.02$ & & 135257.32-313319.1 & $11.28 \pm 0.02$ & $11.08 \pm 0.02$ & & $-329.2 \pm 14.6$ & $-39.4 \pm 6.1$\\
13525769+1938197 & $12.66 \pm 0.03$ & $12.10 \pm 0.03$ & $11.80 \pm 0.02$ & & 135257.68+193818.8 & $11.59 \pm 0.02$ & $11.41 \pm 0.02$ & & $-15.1 \pm 11.5$ & $-81.9 \pm 10.1$\\
13525782+0916490 & $14.90 \pm 0.04$ & $14.16 \pm 0.06$ & $13.67 \pm 0.05$ & & 135257.86+091646.4 & $13.26 \pm 0.02$ & $12.97 \pm 0.03$ & & $61.9 \pm 8.4$ & $-247.7 \pm 20.0$\\
13525803-3635163 & $13.48 \pm 0.02$ & $12.89 \pm 0.02$ & $12.62 \pm 0.02$ & & 135257.97-363516.7 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $-66.3 \pm 5.4$ & $-35.0 \pm 7.3$\\
13525835+0510486 & $14.14 \pm 0.04$ & $13.60 \pm 0.05$ & $13.19 \pm 0.04$ & & 135258.31+051048.0 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $-54.1 \pm 9.1$ & $-56.5 \pm 7.6$\\
13525836-8657002 & $13.31 \pm 0.03$ & $12.76 \pm 0.03$ & $12.41 \pm 0.02$ & & 135257.60-865700.2 & $12.21 \pm 0.02$ & $11.97 \pm 0.02$ & & $-58.3 \pm 1.4$ & $1.4 \pm 12.2$\\
13525914+0432592 & $14.02 \pm 0.03$ & $13.50 \pm 0.02$ & $13.22 \pm 0.04$ & & 135259.10+043258.3 & $12.96 \pm 0.02$ & $12.76 \pm 0.03$ & & $-58.4 \pm 7.7$ & $-92.3 \pm 12.2$\\
13530169+1109472 & $13.26 \pm 0.03$ & $12.71 \pm 0.03$ & $12.44 \pm 0.02$ & & 135301.63+110945.9 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-74.6 \pm 10.7$ & $-126.2 \pm 19.8$\\
13530358+5307492 & $15.48 \pm 0.06$ & $14.94 \pm 0.09$ & $14.61 \pm 0.13$ & & 135303.54+530749.3 & $14.34 \pm 0.03$ & $14.10 \pm 0.04$ & & $-33.5 \pm 4.9$ & $12.9 \pm 9.5$\\
13530378+3157314 & $15.60 \pm 0.06$ & $15.05 \pm 0.09$ & $14.52 \pm 0.09$ & & 135303.80+315730.8 & $14.36 \pm 0.03$ & $14.15 \pm 0.04$ & & $27.3 \pm 6.7$ & $-43.1 \pm 8.3$\\
13530385-3308171 & $14.92 \pm 0.04$ & $14.39 \pm 0.06$ & $14.07 \pm 0.05$ & & 135303.80-330817.1 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $-51.0 \pm 5.5$ & $3.5 \pm 6.7$\\
13530474+3900083 & $15.35 \pm 0.05$ & $14.65 \pm 0.05$ & $14.30 \pm 0.06$ & & 135304.66+390008.8 & $14.08 \pm 0.03$ & $13.89 \pm 0.03$ & & $-77.7 \pm 13.1$ & $39.0 \pm 11.3$\\
13530574-3406152 & $14.89 \pm 0.04$ & $14.30 \pm 0.05$ & $14.01 \pm 0.06$ & & 135305.69-340615.4 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $-50.4 \pm 5.4$ & $-9.9 \pm 6.7$\\
13530627-1058234 & $13.23 \pm 0.02$ & $12.69 \pm 0.02$ & $12.40 \pm 0.03$ & & 135306.11-105825.1 & $12.17 \pm 0.02$ & $11.96 \pm 0.02$ & & $-202.4 \pm 11.3$ & $-146.6 \pm 13.6$\\
13530739+6859171 & $14.46 \pm 0.03$ & $13.91 \pm 0.04$ & $13.57 \pm 0.04$ & & 135307.37+685916.5 & $13.36 \pm 0.02$ & $13.14 \pm 0.02$ & & $-12.7 \pm 1.6$ & $-54.4 \pm 8.9$\\
13530870+3914119 & $15.61 \pm 0.05$ & $14.96 \pm 0.05$ & $14.69 \pm 0.08$ & & 135308.64+391411.9 & $14.48 \pm 0.03$ & $14.26 \pm 0.04$ & & $-55.9 \pm 5.1$ & $1.6 \pm 6.8$\\
13530961+1552271 & $14.44 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 135309.57+155227.2 & $13.29 \pm 0.02$ & $13.07 \pm 0.03$ & & $-43.2 \pm 6.1$ & $6.4 \pm 7.5$\\
13530994-1720159 & $12.85 \pm 0.02$ & $12.27 \pm 0.02$ & $11.97 \pm 0.02$ & & 135309.91-172016.4 & $11.77 \pm 0.02$ & $11.56 \pm 0.02$ & & $-40.4 \pm 5.6$ & $-38.6 \pm 7.4$\\
13531034-2835594 & $15.29 \pm 0.05$ & $14.73 \pm 0.05$ & $14.46 \pm 0.08$ & & 135310.26-283600.1 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $-84.9 \pm 7.1$ & $-55.9 \pm 7.4$\\
13531213-0330289 & $14.87 \pm 0.05$ & $14.20 \pm 0.04$ & $13.93 \pm 0.07$ & & 135312.16-033029.5 & $13.78 \pm 0.03$ & $13.56 \pm 0.03$ & & $43.0 \pm 11.5$ & $-54.5 \pm 7.3$\\
13531347-1530253 & $13.77 \pm 0.02$ & $13.17 \pm 0.02$ & $12.90 \pm 0.03$ & & 135313.42-153025.4 & $12.69 \pm 0.02$ & $12.51 \pm 0.03$ & & $-64.6 \pm 6.3$ & $-9.7 \pm 6.7$\\
13531525+1713179 & $14.23 \pm 0.03$ & $13.53 \pm 0.03$ & $13.26 \pm 0.03$ & & 135315.21+171317.6 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $-51.9 \pm 7.2$ & $-21.7 \pm 6.8$\\
13531599-2149370 & $15.26 \pm 0.05$ & $14.67 \pm 0.07$ & $14.37 \pm 0.09$ & & 135316.01-214937.5 & $14.22 \pm 0.03$ & $13.92 \pm 0.04$ & & $15.5 \pm 6.8$ & $-42.6 \pm 7.9$\\
13531623-1826504 & $15.23 \pm 0.04$ & $14.61 \pm 0.07$ & $14.34 \pm 0.08$ & & 135316.20-182650.6 & $14.18 \pm 0.03$ & $14.01 \pm 0.04$ & & $-31.8 \pm 6.5$ & $-9.3 \pm 7.0$\\
13531668+2816599 & $14.41 \pm 0.03$ & $13.85 \pm 0.04$ & $13.53 \pm 0.05$ & & 135316.58+281659.4 & $13.27 \pm 0.02$ & $13.02 \pm 0.03$ & & $-123.9 \pm 8.2$ & $-45.9 \pm 7.7$\\
13531672+7604500 & $15.60 \pm 0.07$ & $14.89 \pm 0.09$ & $14.55 \pm 0.12$ & & 135316.67+760451.1 & $14.29 \pm 0.02$ & $14.05 \pm 0.03$ & & $-15.7 \pm 1.1$ & $96.0 \pm 14.2$\\
13531740+1106314 & $14.78 \pm 0.04$ & $14.24 \pm 0.05$ & $13.80 \pm 0.06$ & & 135317.29+110631.1 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $-154.1 \pm 12.2$ & $-33.8 \pm 17.2$\\
13531767-0855470 & $16.53 \pm 0.17$ & $15.66 \pm 0.15$ & $14.92 \pm 0.14$ & & 135317.69-085545.9 & $14.47 \pm 0.03$ & $14.16 \pm 0.05$ & & $21.0 \pm 16.5$ & $95.8 \pm 18.9$\\
13531803+7128318 & $15.05 \pm 0.04$ & $14.31 \pm 0.05$ & $13.97 \pm 0.06$ & & 135318.10+712832.4 & $13.73 \pm 0.02$ & $13.50 \pm 0.03$ & & $26.4 \pm 1.5$ & $58.5 \pm 6.9$\\
13531907+2430207 & $14.04 \pm 0.03$ & $13.46 \pm 0.03$ & $13.18 \pm 0.04$ & & 135319.03+243020.9 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $-50.5 \pm 7.9$ & $15.8 \pm 7.3$\\
13531985+5725262 & $16.38 \pm 0.13$ & $15.67 \pm 0.13$ & $15.36 \pm 0.15$ & & 135319.72+572526.5 & $15.19 \pm 0.03$ & $14.87 \pm 0.05$ & & $-90.9 \pm 6.2$ & $23.5 \pm 18.4$\\
13532044-2723467 & $14.70 \pm 0.03$ & $13.98 \pm 0.03$ & $13.68 \pm 0.05$ & & 135320.37-272346.9 & $13.48 \pm 0.03$ & $13.25 \pm 0.03$ & & $-73.6 \pm 6.2$ & $-13.9 \pm 6.5$\\
13532195+1124147 & $12.68 \pm 0.02$ & $12.09 \pm 0.03$ & $11.82 \pm 0.03$ & & 135321.99+112413.0 & $11.65 \pm 0.02$ & $11.48 \pm 0.02$ & & $65.9 \pm 9.7$ & $-162.3 \pm 17.7$\\
13532449-1704576 & $15.04 \pm 0.05$ & $14.52 \pm 0.06$ & $14.19 \pm 0.08$ & & 135324.52-170457.8 & $13.94 \pm 0.03$ & $13.75 \pm 0.04$ & & $34.8 \pm 6.9$ & $-18.2 \pm 7.3$\\
13532492-2733245 & $14.89 \pm 0.04$ & $14.32 \pm 0.04$ & $13.99 \pm 0.06$ & & 135324.89-273324.5 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $-33.6 \pm 5.6$ & $0.2 \pm 6.6$\\
13532634+1029282 & $12.97 \pm 0.04$ & $12.24 \pm 0.03$ & $11.95 \pm 0.03$ & & 135326.36+102928.7 & $11.56 \pm 0.02$ & $11.35 \pm 0.02$ & & $24.5 \pm 12.8$ & $49.8 \pm 7.3$\\
13532645-1629199 & $14.19 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 135326.47-162920.5 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $33.2 \pm 5.9$ & $-46.0 \pm 7.0$\\
13532660-3234065 & $12.18 \pm 0.04$ & $11.50 \pm 0.03$ & $11.13 \pm 0.03$ & & 135326.56-323407.0 & $10.87 \pm 0.02$ & $10.69 \pm 0.02$ & & $-44.0 \pm 4.8$ & $-38.2 \pm 6.1$\\
13532681+0815079 & $13.77 \pm 0.03$ & $13.17 \pm 0.03$ & $12.88 \pm 0.03$ & & 135326.68+081507.9 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $-183.2 \pm 11.2$ & $2.2 \pm 7.0$\\
13532700+6509442 & $16.66 \pm 0.13$ & $15.93 \pm 0.15$ & $15.46 \pm 0.15$ & & 135326.84+650944.0 & $15.29 \pm 0.03$ & $15.01 \pm 0.05$ & & $-97.7 \pm 4.8$ & $-15.7 \pm 20.2$\\
13532851+4534351 & $14.65 \pm 0.03$ & $14.09 \pm 0.04$ & $13.78 \pm 0.05$ & & 135328.54+453434.8 & $13.59 \pm 0.02$ & $13.36 \pm 0.03$ & & $33.3 \pm 5.0$ & $-33.8 \pm 8.2$\\
13532904+4623162 & $14.81 \pm 0.04$ & $14.22 \pm 0.04$ & $13.90 \pm 0.04$ & & 135329.02+462315.5 & $13.73 \pm 0.02$ & $13.52 \pm 0.03$ & & $-25.3 \pm 4.3$ & $-66.2 \pm 11.7$\\
13532915-0926229 & $13.98 \pm 0.03$ & $13.36 \pm 0.03$ & $13.08 \pm 0.03$ & & 135329.11-092623.3 & $12.89 \pm 0.02$ & $12.70 \pm 0.03$ & & $-44.7 \pm 7.4$ & $-41.7 \pm 7.4$\\
13532986-0123015 & $13.86 \pm 0.02$ & $13.32 \pm 0.03$ & $13.02 \pm 0.04$ & & 135329.84-012302.1 & $12.87 \pm 0.02$ & $12.67 \pm 0.03$ & & $-22.5 \pm 8.1$ & $-53.9 \pm 7.6$\\
13533015+4839582 & $15.38 \pm 0.05$ & $14.82 \pm 0.08$ & $14.52 \pm 0.11$ & & 135330.18+483957.1 & $14.33 \pm 0.03$ & $14.10 \pm 0.04$ & & $26.5 \pm 4.2$ & $-90.7 \pm 8.9$\\
13533144+1829472 & $12.77 \pm 0.02$ & $12.24 \pm 0.03$ & $11.93 \pm 0.02$ & & 135331.53+182946.9 & $11.77 \pm 0.02$ & $11.58 \pm 0.02$ & & $126.0 \pm 26.6$ & $-31.4 \pm 10.6$\\
13533324-3920051 & $12.43 \pm 0.03$ & $11.78 \pm 0.03$ & $11.51 \pm 0.02$ & & 135333.21-392005.4 & $11.34 \pm 0.02$ & $11.12 \pm 0.02$ & & $-29.2 \pm 4.3$ & $-26.5 \pm 6.4$\\
13533374-2214341 & $16.13 \pm 0.09$ & $15.21 \pm 0.10$ & $14.91 \pm 0.13$ & & 135333.70-221434.4 & $14.71 \pm 0.03$ & $14.49 \pm 0.06$ & & $-46.3 \pm 9.6$ & $-30.6 \pm 10.2$\\
13533556+4337551 & $14.54 \pm 0.03$ & $13.98 \pm 0.04$ & $13.71 \pm 0.04$ & & 135335.51+433755.3 & $13.55 \pm 0.02$ & $13.36 \pm 0.03$ & & $-51.1 \pm 4.9$ & $16.7 \pm 9.8$\\
13533651-1016051 & $15.07 \pm 0.04$ & $14.56 \pm 0.05$ & $14.27 \pm 0.07$ & & 135336.47-101605.3 & $14.06 \pm 0.03$ & $13.82 \pm 0.04$ & & $-49.7 \pm 7.4$ & $-18.7 \pm 7.9$\\
13534048+1118514 & $14.70 \pm 0.05$ & $14.11 \pm 0.06$ & $13.84 \pm 0.06$ & & 135340.44+111851.3 & $13.66 \pm 0.03$ & $13.49 \pm 0.03$ & & $-70.1 \pm 12.6$ & $-9.9 \pm 20.9$\\
13534063+3113492 & $16.27 \pm 0.13$ & $15.76 \pm 0.20$ & $14.98 \pm 0.15$ & & 135340.71+311350.2 & $14.17 \pm 0.03$ & $13.92 \pm 0.04$ & & $86.8 \pm 14.5$ & $81.7 \pm 19.3$\\
13534068+7314231 & $15.13 \pm 0.05$ & $14.55 \pm 0.06$ & $14.22 \pm 0.09$ & & 135340.59+731423.1 & $14.05 \pm 0.02$ & $13.86 \pm 0.03$ & & $-33.1 \pm 1.5$ & $6.7 \pm 12.4$\\
13534154-2431520 & $14.28 \pm 0.03$ & $13.74 \pm 0.03$ & $13.44 \pm 0.03$ & & 135341.51-243151.9 & $13.25 \pm 0.03$ & $13.02 \pm 0.03$ & & $-32.7 \pm 5.6$ & $8.5 \pm 6.3$\\
13534250-1452325 & $16.43 \pm 0.13$ & $15.70 \pm 0.15$ & $15.19 \pm 0.19$ & & 135342.29-145231.2 & $14.27 \pm 0.03$ & $14.00 \pm 0.04$ & & $-242.4 \pm 21.8$ & $108.4 \pm 18.5$\\
13534330+1140429 & $13.21 \pm 0.02$ & $12.62 \pm 0.03$ & $12.32 \pm 0.03$ & & 135343.20+114042.8 & $12.14 \pm 0.02$ & $11.94 \pm 0.02$ & & $-147.2 \pm 10.3$ & $-14.4 \pm 14.1$\\
13534364-1436327 & $16.42 \pm 0.12$ & $15.80 \pm 0.13$ & $15.19 \pm 0.19$ & & 135343.55-143632.9 & $14.44 \pm 0.03$ & $14.17 \pm 0.05$ & & $-112.9 \pm 16.7$ & $-14.3 \pm 16.5$\\
13534464+2753038 & $15.85 \pm 0.08$ & $15.34 \pm 0.09$ & $15.06 \pm 0.17$ & & 135344.59+275303.3 & $14.84 \pm 0.03$ & $14.61 \pm 0.05$ & & $-58.4 \pm 8.6$ & $-40.6 \pm 14.1$\\
13534528+0014372 & $16.35 \pm 0.14$ & $15.78 \pm 0.13$ & $15.33 \pm 0.19$ & & 135345.20+001435.7 & $14.94 \pm 0.03$ & $14.63 \pm 0.06$ & & $-111.4 \pm 24.8$ & $-144.0 \pm 26.1$\\
13534554-0025143 & $15.27 \pm 0.06$ & $14.62 \pm 0.07$ & $14.33 \pm 0.09$ & & 135345.56-002515.0 & $14.01 \pm 0.03$ & $13.70 \pm 0.03$ & & $26.3 \pm 10.0$ & $-61.7 \pm 9.6$\\
13534607-0517188 & $14.18 \pm 0.03$ & $13.64 \pm 0.04$ & $13.33 \pm 0.05$ & & 135346.02-051718.6 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $-64.9 \pm 8.5$ & $15.3 \pm 8.8$\\
13534795-2446517 & $14.21 \pm 0.03$ & $13.59 \pm 0.04$ & $13.32 \pm 0.03$ & & 135347.83-244652.6 & $13.10 \pm 0.03$ & $12.91 \pm 0.03$ & & $-134.5 \pm 7.8$ & $-75.8 \pm 7.1$\\
13534803-3239453 & $14.55 \pm 0.03$ & $13.98 \pm 0.04$ & $13.65 \pm 0.04$ & & 135348.13-323946.3 & $13.47 \pm 0.03$ & $13.22 \pm 0.03$ & & $113.3 \pm 6.9$ & $-77.3 \pm 7.2$\\
13534839+3044105 & $15.48 \pm 0.06$ & $14.93 \pm 0.09$ & $14.56 \pm 0.09$ & & 135348.31+304411.4 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $-81.3 \pm 6.7$ & $70.7 \pm 8.5$\\
13534977-1210547 & $14.51 \pm 0.04$ & $13.87 \pm 0.04$ & $13.55 \pm 0.05$ & & 135349.74-121055.4 & $13.24 \pm 0.02$ & $13.03 \pm 0.03$ & & $-37.4 \pm 11.6$ & $-60.6 \pm 6.7$\\
13535045-2036511 & $13.27 \pm 0.02$ & $12.73 \pm 0.03$ & $12.46 \pm 0.03$ & & 135350.39-203652.0 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $-68.4 \pm 6.1$ & $-70.8 \pm 6.6$\\
13535071+4050356 & $13.33 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.02$ & & 135350.56+405035.2 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $-138.4 \pm 4.9$ & $-32.3 \pm 5.7$\\
13535228-2432545 & $14.16 \pm 0.02$ & $13.64 \pm 0.03$ & $13.35 \pm 0.04$ & & 135352.22-243254.4 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $-74.7 \pm 6.2$ & $10.1 \pm 6.3$\\
13535311+7201066 & $15.77 \pm 0.07$ & $15.18 \pm 0.11$ & $14.83 \pm 0.15$ & & 135352.98+720106.7 & $14.58 \pm 0.03$ & $14.41 \pm 0.04$ & & $-51.3 \pm 2.0$ & $12.2 \pm 13.4$\\
13535501-3943056 & $14.25 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 135354.93-394306.3 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $-83.0 \pm 5.8$ & $-59.0 \pm 7.2$\\
13535504+2156578 & $13.00 \pm 0.02$ & $12.46 \pm 0.03$ & $12.13 \pm 0.02$ & & 135354.95+215657.6 & $11.97 \pm 0.02$ & $11.75 \pm 0.02$ & & $-124.1 \pm 10.0$ & $-22.1 \pm 8.4$\\
13535510-1555311 & $13.02 \pm 0.02$ & $12.44 \pm 0.02$ & $12.14 \pm 0.03$ & & 135355.10-155531.7 & $11.97 \pm 0.02$ & $11.76 \pm 0.02$ & & $-6.5 \pm 5.5$ & $-53.2 \pm 6.2$\\
13535606-2020073 & $14.40 \pm 0.03$ & $13.72 \pm 0.03$ & $13.43 \pm 0.04$ & & 135356.07-202008.3 & $13.24 \pm 0.02$ & $13.03 \pm 0.03$ & & $16.7 \pm 5.7$ & $-77.0 \pm 7.0$\\
13535628+2715042 & $14.43 \pm 0.03$ & $13.89 \pm 0.03$ & $13.61 \pm 0.05$ & & 135356.22+271504.9 & $13.44 \pm 0.03$ & $13.28 \pm 0.03$ & & $-74.0 \pm 10.6$ & $65.0 \pm 12.8$\\
13535664+3451133 & $15.75 \pm 0.08$ & $15.22 \pm 0.10$ & $14.94 \pm 0.12$ & & 135356.60+345111.1 & $14.37 \pm 0.03$ & $14.14 \pm 0.05$ & & $-40.3 \pm 10.8$ & $-173.0 \pm 11.8$\\
13535679-1446497 & $14.05 \pm 0.03$ & $13.49 \pm 0.03$ & $13.18 \pm 0.04$ & & 135356.74-144649.9 & $13.02 \pm 0.03$ & $12.81 \pm 0.03$ & & $-59.6 \pm 6.3$ & $-21.9 \pm 6.9$\\
13535717-1636347 & $15.19 \pm 0.05$ & $14.61 \pm 0.05$ & $14.21 \pm 0.08$ & & 135357.09-163635.0 & $14.01 \pm 0.03$ & $13.81 \pm 0.04$ & & $-85.7 \pm 7.1$ & $-22.9 \pm 7.3$\\
13535744-1308514 & $15.59 \pm 0.06$ & $14.76 \pm 0.07$ & $14.23 \pm 0.09$ & & 135357.47-130851.9 & $13.65 \pm 0.03$ & $13.30 \pm 0.03$ & & $38.1 \pm 7.6$ & $-40.8 \pm 7.4$\\
13535755+4927255 & $12.67 \pm 0.02$ & $12.07 \pm 0.02$ & $11.74 \pm 0.03$ & & 135357.51+492726.5 & $11.54 \pm 0.02$ & $11.34 \pm 0.02$ & & $-36.4 \pm 4.1$ & $88.3 \pm 8.9$\\
13535809+7548420 & $15.12 \pm 0.05$ & $14.61 \pm 0.07$ & $14.34 \pm 0.10$ & & 135357.93+754842.4 & $14.08 \pm 0.03$ & $13.86 \pm 0.03$ & & $-52.7 \pm 1.7$ & $35.1 \pm 8.4$\\
13535845+8124408 & $13.92 \pm 0.03$ & $13.29 \pm 0.03$ & $12.97 \pm 0.04$ & & 135358.23+812440.9 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $-45.2 \pm 1.2$ & $15.1 \pm 6.6$\\
13535913+3115533 & $14.85 \pm 0.04$ & $14.33 \pm 0.05$ & $14.05 \pm 0.06$ & & 135359.08+311553.3 & $13.88 \pm 0.03$ & $13.64 \pm 0.03$ & & $-51.6 \pm 6.7$ & $-0.1 \pm 7.0$\\
13535942-2014366 & $14.90 \pm 0.03$ & $14.23 \pm 0.04$ & $13.94 \pm 0.06$ & & 135359.47-201437.2 & $13.76 \pm 0.03$ & $13.52 \pm 0.03$ & & $56.3 \pm 6.3$ & $-49.1 \pm 6.7$\\
13535988+4744290 & $14.39 \pm 0.03$ & $13.81 \pm 0.04$ & $13.49 \pm 0.04$ & & 135359.82+474429.0 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $-59.7 \pm 4.1$ & $-1.2 \pm 6.6$\\
13540074+1750215 & $14.53 \pm 0.03$ & $13.98 \pm 0.04$ & $13.70 \pm 0.05$ & & 135400.60+175022.5 & $13.53 \pm 0.03$ & $13.27 \pm 0.03$ & & $-173.3 \pm 9.2$ & $82.8 \pm 17.2$\\
13540188-1748300 & $15.94 \pm 0.08$ & $15.10 \pm 0.08$ & $14.68 \pm 0.11$ & & 135401.84-174830.6 & $14.36 \pm 0.03$ & $14.11 \pm 0.04$ & & $-40.2 \pm 9.0$ & $-55.9 \pm 9.3$\\
13540225-3221512 & $14.03 \pm 0.03$ & $13.35 \pm 0.04$ & $13.05 \pm 0.03$ & & 135402.23-322151.6 & $12.79 \pm 0.02$ & $12.58 \pm 0.03$ & & $-14.3 \pm 4.8$ & $-36.1 \pm 6.4$\\
13540251-3512312 & $15.77 \pm 0.07$ & $15.11 \pm 0.09$ & $14.78 \pm 0.11$ & & 135402.46-351231.9 & $14.61 \pm 0.03$ & $14.38 \pm 0.05$ & & $-53.7 \pm 6.3$ & $-56.4 \pm 8.4$\\
13540361+3156077 & $14.59 \pm 0.03$ & $13.93 \pm 0.04$ & $13.48 \pm 0.05$ & & 135403.48+315607.0 & $13.27 \pm 0.02$ & $13.00 \pm 0.03$ & & $-132.4 \pm 7.3$ & $-53.3 \pm 7.7$\\
13540385-3527461 & $15.22 \pm 0.04$ & $14.67 \pm 0.07$ & $14.39 \pm 0.08$ & & 135403.81-352746.0 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $-40.2 \pm 5.7$ & $6.1 \pm 6.9$\\
13540420-0851525 & $13.44 \pm 0.02$ & $12.85 \pm 0.03$ & $12.54 \pm 0.03$ & & 135404.13-085153.0 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $-81.5 \pm 9.2$ & $-45.2 \pm 8.1$\\
13540517-1506172 & $13.94 \pm 0.03$ & $13.34 \pm 0.03$ & $13.03 \pm 0.03$ & & 135405.12-150616.9 & $12.88 \pm 0.02$ & $12.67 \pm 0.03$ & & $-59.5 \pm 6.2$ & $29.3 \pm 6.8$\\
13540589+2540068 & $14.99 \pm 0.04$ & $14.35 \pm 0.05$ & $14.04 \pm 0.07$ & & 135405.82+254007.2 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $-89.7 \pm 13.0$ & $38.2 \pm 12.8$\\
13540722+6843513 & $14.53 \pm 0.04$ & $13.99 \pm 0.04$ & $13.71 \pm 0.04$ & & 135407.08+684351.6 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $-68.1 \pm 2.3$ & $26.1 \pm 6.7$\\
13540746+1635292 & $15.76 \pm 0.06$ & $15.20 \pm 0.09$ & $14.91 \pm 0.13$ & & 135407.36+163529.4 & $14.66 \pm 0.03$ & $14.46 \pm 0.05$ & & $-111.3 \pm 10.2$ & $15.6 \pm 9.9$\\
13540780+0644013 & $12.68 \pm 0.02$ & $12.04 \pm 0.02$ & $11.72 \pm 0.02$ & & 135407.68+064401.6 & $11.49 \pm 0.02$ & $11.30 \pm 0.02$ & & $-177.9 \pm 11.0$ & $29.8 \pm 15.0$\\
13540872+4348484 & $14.25 \pm 0.03$ & $13.70 \pm 0.03$ & $13.40 \pm 0.04$ & & 135408.64+434848.4 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $-68.6 \pm 5.3$ & $3.4 \pm 8.1$\\
13540876+0846083 & $12.19 \pm 0.02$ & $11.60 \pm 0.02$ & $11.16 \pm 0.02$ & & 135408.61+084608.8 & $10.92 \pm 0.02$ & $10.69 \pm 0.02$ & & $-226.1 \pm 19.8$ & $48.4 \pm 25.5$\\
13541190+6936265 & $14.86 \pm 0.04$ & $14.32 \pm 0.04$ & $14.01 \pm 0.05$ & & 135411.82+693626.1 & $13.85 \pm 0.03$ & $13.67 \pm 0.03$ & & $-36.8 \pm 1.8$ & $-31.0 \pm 6.8$\\
13541295+3337083 & $14.07 \pm 0.03$ & $13.49 \pm 0.03$ & $13.16 \pm 0.03$ & & 135412.97+333707.8 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $14.3 \pm 8.3$ & $-43.2 \pm 6.1$\\
13541343+2923312 & $14.29 \pm 0.03$ & $13.72 \pm 0.03$ & $13.41 \pm 0.04$ & & 135413.45+292330.5 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $24.9 \pm 6.5$ & $-61.9 \pm 7.2$\\
13541516-3640480 & $13.61 \pm 0.02$ & $13.05 \pm 0.03$ & $12.69 \pm 0.03$ & & 135415.17-364049.8 & $12.54 \pm 0.02$ & $12.32 \pm 0.02$ & & $8.8 \pm 4.5$ & $-152.6 \pm 9.3$\\
13541593-3245364 & $15.92 \pm 0.08$ & $15.19 \pm 0.10$ & $14.86 \pm 0.12$ & & 135415.88-324537.2 & $14.66 \pm 0.03$ & $14.48 \pm 0.05$ & & $-53.4 \pm 6.8$ & $-72.0 \pm 8.8$\\
13541597+5309587 & $13.72 \pm 0.02$ & $13.16 \pm 0.03$ & $12.89 \pm 0.03$ & & 135415.93+530957.1 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $-26.7 \pm 4.4$ & $-142.2 \pm 7.9$\\
13541671+3023564 & $15.05 \pm 0.05$ & $14.44 \pm 0.06$ & $14.06 \pm 0.06$ & & 135416.62+302357.0 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $-99.2 \pm 6.4$ & $42.7 \pm 6.6$\\
13541679+3922058 & $15.96 \pm 0.07$ & $15.35 \pm 0.08$ & $14.92 \pm 0.11$ & & 135416.68+392206.3 & $14.67 \pm 0.03$ & $14.45 \pm 0.05$ & & $-97.7 \pm 5.6$ & $36.7 \pm 9.0$\\
13541684-0918501 & $15.47 \pm 0.07$ & $14.86 \pm 0.06$ & $14.55 \pm 0.09$ & & 135416.80-091850.6 & $14.32 \pm 0.03$ & $14.14 \pm 0.04$ & & $-50.9 \pm 12.6$ & $-39.7 \pm 9.2$\\
13541706+0302239 & $14.33 \pm 0.03$ & $13.73 \pm 0.04$ & $13.41 \pm 0.04$ & & 135417.08+030223.6 & $13.25 \pm 0.02$ & $13.03 \pm 0.03$ & & $28.8 \pm 8.2$ & $-33.7 \pm 7.4$\\
13541744+0448279 & $13.60 \pm 0.03$ & $13.06 \pm 0.03$ & $12.79 \pm 0.03$ & & 135417.30+044825.7 & $12.55 \pm 0.02$ & $12.31 \pm 0.02$ & & $-195.7 \pm 15.3$ & $-210.9 \pm 13.9$\\
13541793+3254382 & $13.10 \pm 0.02$ & $12.54 \pm 0.02$ & $12.25 \pm 0.02$ & & 135417.94+325437.2 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $4.6 \pm 6.2$ & $-80.9 \pm 6.6$\\
13541932-2339471 & $15.33 \pm 0.04$ & $14.73 \pm 0.05$ & $14.42 \pm 0.08$ & & 135419.28-233947.2 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $-40.4 \pm 6.4$ & $-1.9 \pm 7.7$\\
13541996+1948350 & $14.40 \pm 0.03$ & $13.74 \pm 0.03$ & $13.47 \pm 0.03$ & & 135419.90+194834.8 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $-83.5 \pm 8.3$ & $-20.3 \pm 7.3$\\
13542032+5514062 & $16.30 \pm 0.10$ & $15.64 \pm 0.13$ & $15.26 \pm 0.13$ & & 135420.38+551408.1 & $14.86 \pm 0.03$ & $14.69 \pm 0.05$ & & $42.3 \pm 6.4$ & $162.8 \pm 17.3$\\
13542183+2800399 & $13.78 \pm 0.02$ & $13.19 \pm 0.02$ & $12.89 \pm 0.04$ & & 135421.73+280041.6 & $12.66 \pm 0.02$ & $12.44 \pm 0.02$ & & $-118.9 \pm 7.5$ & $148.7 \pm 9.8$\\
13542193-2312541 & $14.16 \pm 0.03$ & $13.64 \pm 0.03$ & $13.37 \pm 0.04$ & & 135421.95-231255.1 & $13.20 \pm 0.03$ & $13.02 \pm 0.03$ & & $16.2 \pm 5.5$ & $-81.1 \pm 7.7$\\
13542316+2543152 & $11.91 \pm 0.02$ & $11.33 \pm 0.02$ & $11.05 \pm 0.02$ & & 135423.27+254313.8 & $10.86 \pm 0.02$ & $10.66 \pm 0.02$ & & $128.7 \pm 12.6$ & $-121.9 \pm 12.4$\\
13542321+1550112 & $15.33 \pm 0.05$ & $14.78 \pm 0.06$ & $14.44 \pm 0.08$ & & 135423.22+155011.7 & $14.28 \pm 0.03$ & $14.06 \pm 0.04$ & & $3.0 \pm 8.1$ & $39.1 \pm 7.5$\\
13542392-1502047 & $13.95 \pm 0.03$ & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & 135423.98-150205.4 & $12.93 \pm 0.02$ & $12.75 \pm 0.03$ & & $71.1 \pm 6.5$ & $-58.3 \pm 7.1$\\
13542439+4328506 & $13.16 \pm 0.02$ & $12.58 \pm 0.02$ & $12.27 \pm 0.02$ & & 135424.40+432849.9 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $6.5 \pm 5.3$ & $-59.4 \pm 6.5$\\
13542539-2935423 & $14.91 \pm 0.04$ & $14.25 \pm 0.04$ & $13.89 \pm 0.05$ & & 135425.34-293542.0 & $13.65 \pm 0.03$ & $13.39 \pm 0.03$ & & $-51.2 \pm 5.8$ & $29.7 \pm 7.5$\\
13542642+6008378 & $15.10 \pm 0.04$ & $14.52 \pm 0.05$ & $14.18 \pm 0.05$ & & 135426.37+600837.8 & $13.98 \pm 0.03$ & $13.78 \pm 0.03$ & & $-33.2 \pm 4.7$ & $4.3 \pm 8.3$\\
13542642-1722367 & $16.26 \pm 0.10$ & $15.62 \pm 0.11$ & $15.33 \pm 0.21$ & & 135426.33-172236.6 & $15.02 \pm 0.03$ & $14.77 \pm 0.06$ & & $-101.2 \pm 16.5$ & $5.1 \pm 21.4$\\
13542673+3640588 & $15.07 \pm 0.03$ & $14.56 \pm 0.04$ & $14.23 \pm 0.05$ & & 135426.68+364059.2 & $14.08 \pm 0.03$ & $13.83 \pm 0.03$ & & $-41.2 \pm 5.3$ & $33.5 \pm 8.6$\\
13542748-2200257 & $14.15 \pm 0.03$ & $13.57 \pm 0.03$ & $13.27 \pm 0.04$ & & 135427.46-220025.6 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $-28.2 \pm 6.1$ & $11.9 \pm 6.1$\\
13542825-0658484 & $14.24 \pm 0.04$ & $13.70 \pm 0.04$ & $13.43 \pm 0.04$ & & 135428.18-065848.5 & $13.09 \pm 0.03$ & $12.85 \pm 0.03$ & & $-95.5 \pm 11.1$ & $-11.5 \pm 12.1$\\
13542827+4935366 & $15.25 \pm 0.05$ & $14.74 \pm 0.07$ & $14.30 \pm 0.11$ & & 135428.31+493536.7 & $14.04 \pm 0.03$ & $13.82 \pm 0.03$ & & $37.8 \pm 4.6$ & $6.8 \pm 8.5$\\
13542830-8133490 & $15.84 \pm 0.09$ & $15.26 \pm 0.11$ & $14.95 \pm 0.16$ & & 135428.61-813349.1 & $14.75 \pm 0.03$ & $14.55 \pm 0.05$ & & $66.1 \pm 1.9$ & $-10.2 \pm 16.9$\\
13542907+1309268 & $13.40 \pm 0.02$ & $12.81 \pm 0.02$ & $12.49 \pm 0.03$ & & 135428.93+130926.1 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $-174.6 \pm 11.6$ & $-61.5 \pm 12.2$\\
13543010+1239465 & $15.85 \pm 0.06$ & $15.20 \pm 0.09$ & $14.92 \pm 0.12$ & & 135430.10+123945.9 & $14.70 \pm 0.03$ & $14.46 \pm 0.05$ & & $7.5 \pm 9.0$ & $-53.0 \pm 10.3$\\
13543034+0037492 & $15.39 \pm 0.05$ & $14.78 \pm 0.07$ & $14.51 \pm 0.10$ & & 135430.30+003749.1 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $-65.8 \pm 11.6$ & $-10.0 \pm 12.0$\\
13543091+3730330 & $13.00 \pm 0.02$ & $12.42 \pm 0.02$ & $12.12 \pm 0.02$ & & 135430.75+373033.2 & $11.91 \pm 0.02$ & $11.72 \pm 0.02$ & & $-155.9 \pm 5.1$ & $18.5 \pm 5.7$\\
13543287+2718240 & $13.05 \pm 0.02$ & $12.44 \pm 0.02$ & $12.17 \pm 0.02$ & & 135432.81+271823.4 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $-69.6 \pm 6.1$ & $-49.8 \pm 9.9$\\
13543328+1534021 & $12.15 \pm 0.02$ & $11.57 \pm 0.01$ & $11.27 \pm 0.02$ & & 135433.10+153400.7 & $11.07 \pm 0.02$ & $10.87 \pm 0.02$ & & $-219.8 \pm 12.2$ & $-110.4 \pm 7.3$\\
13543492+5150270 & $14.39 \pm 0.03$ & $13.65 \pm 0.03$ & $13.28 \pm 0.04$ & & 135434.47+515030.2 & $12.91 \pm 0.02$ & $12.63 \pm 0.02$ & & $-368.7 \pm 9.1$ & $279.8 \pm 15.3$\\
13543510-0607333 & $16.30 \pm 0.11$ & $15.41 \pm 0.12$ & $14.74 \pm 0.10$ & & 135434.97-060733.9 & $14.44 \pm 0.03$ & $14.25 \pm 0.05$ & & $-173.3 \pm 13.4$ & $-60.7 \pm 16.2$\\
13543524+2815013 & $15.84 \pm 0.07$ & $15.26 \pm 0.10$ & $14.86 \pm 0.14$ & & 135435.18+281501.0 & $14.70 \pm 0.03$ & $14.51 \pm 0.05$ & & $-71.8 \pm 10.4$ & $-27.9 \pm 10.2$\\
13543549+2715152 & $12.92 \pm 0.02$ & $12.35 \pm 0.02$ & $12.06 \pm 0.02$ & & 135435.46+271514.7 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $-36.9 \pm 5.5$ & $-42.5 \pm 10.6$\\
13543553+2738187 & $14.77 \pm 0.04$ & $14.23 \pm 0.04$ & $13.94 \pm 0.06$ & & 135435.50+273818.4 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $-40.4 \pm 7.1$ & $-26.2 \pm 7.8$\\
13543663-1622153 & $15.07 \pm 0.04$ & $14.49 \pm 0.06$ & $14.13 \pm 0.06$ & & 135436.67-162215.2 & $13.96 \pm 0.03$ & $13.75 \pm 0.04$ & & $44.2 \pm 6.4$ & $1.8 \pm 7.2$\\
13543681-0026088 & $14.56 \pm 0.04$ & $13.92 \pm 0.04$ & $13.43 \pm 0.05$ & & 135436.75-002608.7 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $-78.9 \pm 8.1$ & $7.0 \pm 8.0$\\
13543816+2219230 & $13.97 \pm 0.02$ & $13.46 \pm 0.03$ & $13.18 \pm 0.03$ & & 135438.05+221923.6 & $13.01 \pm 0.02$ & $12.79 \pm 0.03$ & & $-143.2 \pm 9.3$ & $54.1 \pm 7.5$\\
13543844-0838178 & $14.28 \pm 0.03$ & $13.69 \pm 0.02$ & $13.40 \pm 0.04$ & & 135438.39-083817.4 & $13.24 \pm 0.02$ & $13.05 \pm 0.03$ & & $-64.2 \pm 11.5$ & $33.7 \pm 11.5$\\
13543854+1200051 & $15.59 \pm 0.06$ & $14.94 \pm 0.08$ & $14.53 \pm 0.09$ & & 135438.51+120004.5 & $14.34 \pm 0.03$ & $14.15 \pm 0.04$ & & $-40.5 \pm 8.0$ & $-51.1 \pm 8.4$\\
13543892+4629571 & $16.56 \pm 0.13$ & $15.72 \pm 0.13$ & $15.04 \pm 0.12$ & & 135438.95+462957.1 & $14.11 \pm 0.03$ & $13.94 \pm 0.03$ & & $33.1 \pm 6.0$ & $1.1 \pm 13.1$\\
13543909+4408316 & $14.87 \pm 0.03$ & $14.29 \pm 0.04$ & $13.91 \pm 0.04$ & & 135439.03+440831.5 & $13.73 \pm 0.02$ & $13.54 \pm 0.03$ & & $-62.9 \pm 11.3$ & $-5.1 \pm 6.7$\\
13543911-0934463 & $16.53 \pm 0.13$ & $15.63 \pm 0.13$ & $15.36 \pm 0.17$ & & 135439.18-093450.8 & $15.00 \pm 0.03$ & $14.83 \pm 0.07$ & & $87.6 \pm 23.5$ & $-396.3 \pm 27.7$\\
13543964+5044510 & $14.35 \pm 0.03$ & $13.58 \pm 0.03$ & $13.16 \pm 0.04$ & & 135439.32+504451.2 & $12.75 \pm 0.02$ & $12.49 \pm 0.02$ & & $-263.5 \pm 7.2$ & $14.8 \pm 12.1$\\
13543982-2810224 & $16.18 \pm 0.08$ & $15.48 \pm 0.11$ & $15.15 \pm 0.14$ & & 135439.75-281022.5 & $14.91 \pm 0.03$ & $14.65 \pm 0.06$ & & $-78.1 \pm 11.1$ & $-7.4 \pm 12.6$\\
13544049+7040457 & $13.95 \pm 0.02$ & $13.36 \pm 0.03$ & $13.10 \pm 0.03$ & & 135440.56+704045.5 & $12.89 \pm 0.02$ & $12.70 \pm 0.02$ & & $34.4 \pm 1.6$ & $-18.6 \pm 6.6$\\
13544213+5049083 & $15.50 \pm 0.06$ & $14.82 \pm 0.07$ & $14.53 \pm 0.11$ & & 135442.09+504908.5 & $14.38 \pm 0.03$ & $14.21 \pm 0.04$ & & $-30.9 \pm 4.5$ & $15.3 \pm 11.8$\\
13544224+6114248 & $14.98 \pm 0.04$ & $14.44 \pm 0.05$ & $14.12 \pm 0.06$ & & 135442.26+611425.2 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $12.7 \pm 2.6$ & $40.3 \pm 7.4$\\
13544230-1003565 & $13.60 \pm 0.02$ & $13.05 \pm 0.03$ & $12.76 \pm 0.03$ & & 135442.24-100355.4 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-81.8 \pm 12.2$ & $96.0 \pm 8.2$\\
13544271+2150309 & $15.32 \pm 0.05$ & $14.58 \pm 0.05$ & $14.21 \pm 0.05$ & & 135442.63+215029.9 & $14.02 \pm 0.03$ & $13.84 \pm 0.03$ & & $-102.6 \pm 9.0$ & $-99.2 \pm 9.7$\\
13544477-0922319 & $14.28 \pm 0.03$ & $13.65 \pm 0.04$ & $13.27 \pm 0.04$ & & 135444.67-092231.9 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $-119.3 \pm 12.9$ & $-3.5 \pm 7.4$\\
13544561-3820348 & $14.30 \pm 0.03$ & $13.73 \pm 0.04$ & $13.43 \pm 0.04$ & & 135445.62-382035.7 & $13.25 \pm 0.02$ & $13.08 \pm 0.03$ & & $4.0 \pm 4.5$ & $-75.6 \pm 7.4$\\
13544568-1222064 & $14.52 \pm 0.03$ & $13.97 \pm 0.04$ & $13.41 \pm 0.04$ & & 135445.56-122207.7 & $13.22 \pm 0.03$ & $13.01 \pm 0.03$ & & $-138.5 \pm 8.3$ & $-108.4 \pm 8.8$\\
13544616+2609119 & $13.87 \pm 0.02$ & $13.27 \pm 0.03$ & $13.00 \pm 0.04$ & & 135446.10+260911.7 & $12.78 \pm 0.02$ & $12.57 \pm 0.02$ & & $-72.8 \pm 7.4$ & $-17.4 \pm 9.7$\\
13544718+3832049 & $15.48 \pm 0.05$ & $14.81 \pm 0.05$ & $14.50 \pm 0.07$ & & 135447.19+383204.2 & $14.34 \pm 0.03$ & $14.09 \pm 0.04$ & & $14.5 \pm 4.8$ & $-59.0 \pm 7.6$\\
13544740-2231309 & $14.52 \pm 0.03$ & $13.95 \pm 0.03$ & $13.46 \pm 0.03$ & & 135447.10-223130.7 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $-336.7 \pm 15.0$ & $13.2 \pm 6.2$\\
13544775-2650184 & $14.08 \pm 0.03$ & $13.43 \pm 0.02$ & $13.14 \pm 0.03$ & & 135447.72-265018.6 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $-34.0 \pm 6.4$ & $-21.4 \pm 6.2$\\
13544784+2226580 & $16.47 \pm 0.10$ & $15.85 \pm 0.14$ & $15.32 \pm 0.11$ & & 135447.77+222658.0 & $14.98 \pm 0.03$ & $14.67 \pm 0.06$ & & $-94.6 \pm 14.1$ & $5.9 \pm 16.3$\\
13544802+1936431 & $13.30 \pm 0.02$ & $12.75 \pm 0.03$ & $12.45 \pm 0.02$ & & 135448.02+193641.9 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $12.4 \pm 7.1$ & $-117.0 \pm 8.9$\\
13545245+5451597 & $12.83 \pm 0.02$ & $12.28 \pm 0.02$ & $12.01 \pm 0.01$ & & 135452.44+545158.3 & $11.85 \pm 0.02$ & $11.64 \pm 0.02$ & & $-8.4 \pm 2.8$ & $-124.8 \pm 6.8$\\
13545326-0834021 & $13.23 \pm 0.02$ & $12.60 \pm 0.02$ & $12.33 \pm 0.02$ & & 135453.21-083402.0 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $-63.7 \pm 10.5$ & $8.4 \pm 11.9$\\
13545351-2258107 & $14.95 \pm 0.04$ & $14.39 \pm 0.04$ & $14.05 \pm 0.07$ & & 135453.40-225811.0 & $13.79 \pm 0.03$ & $13.49 \pm 0.03$ & & $-125.0 \pm 7.8$ & $-26.5 \pm 6.7$\\
13545362+0934261 & $13.64 \pm 0.02$ & $13.05 \pm 0.02$ & $12.75 \pm 0.03$ & & 135453.56+093426.3 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $-88.6 \pm 8.1$ & $19.5 \pm 7.9$\\
13545533+4023256 & $13.01 \pm 0.02$ & $12.37 \pm 0.02$ & $12.10 \pm 0.02$ & & 135455.36+402324.3 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $25.1 \pm 4.1$ & $-104.3 \pm 6.1$\\
13545640+3905290 & $16.45 \pm 0.10$ & $15.85 \pm 0.11$ & $15.47 \pm 0.14$ & & 135456.28+390527.6 & $15.30 \pm 0.04$ & $14.96 \pm 0.06$ & & $-109.5 \pm 10.9$ & $-112.7 \pm 17.6$\\
13545691+1509463 & $13.99 \pm 0.02$ & $13.41 \pm 0.03$ & $13.08 \pm 0.03$ & & 135456.86+150946.6 & $12.87 \pm 0.02$ & $12.62 \pm 0.03$ & & $-63.0 \pm 6.8$ & $26.4 \pm 6.8$\\
13545710+4850547 & $13.01 \pm 0.02$ & $12.43 \pm 0.02$ & $12.14 \pm 0.02$ & & 135457.07+485054.4 & $11.95 \pm 0.02$ & $11.74 \pm 0.02$ & & $-20.7 \pm 3.2$ & $-25.9 \pm 6.3$\\
13545742+0843581 & $14.64 \pm 0.04$ & $14.06 \pm 0.04$ & $13.78 \pm 0.05$ & & 135457.39+084357.8 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $-54.9 \pm 8.5$ & $-23.9 \pm 7.5$\\
13545771-1901173 & $15.31 \pm 0.04$ & $14.71 \pm 0.07$ & $14.42 \pm 0.10$ & & 135457.70-190118.6 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $-15.5 \pm 7.0$ & $-99.4 \pm 8.6$\\
13545777-1111137 & $16.40 \pm 0.14$ & $15.88 \pm 0.15$ & $15.26 \pm 0.16$ & & 135457.86-111113.1 & $14.46 \pm 0.03$ & $14.24 \pm 0.05$ & & $109.0 \pm 20.0$ & $46.7 \pm 19.5$\\
13545814+4541028 & $16.83 \pm 0.11$ & $15.76 \pm 0.11$ & $15.22 \pm 0.11$ & & 135458.08+454102.1 & $14.79 \pm 0.03$ & $14.50 \pm 0.05$ & & $-59.7 \pm 7.6$ & $-54.5 \pm 15.2$\\
13545848+4234183 & $14.68 \pm 0.03$ & $14.15 \pm 0.03$ & $13.77 \pm 0.04$ & & 135458.36+423418.8 & $13.48 \pm 0.03$ & $13.22 \pm 0.03$ & & $-110.8 \pm 5.4$ & $37.0 \pm 6.6$\\
13545912+5327519 & $12.36 \pm 0.01$ & $11.79 \pm 0.02$ & $11.51 \pm 0.02$ & & 135458.97+532752.3 & $11.34 \pm 0.02$ & $11.15 \pm 0.02$ & & $-115.5 \pm 3.8$ & $33.6 \pm 6.3$\\
13550049+1322067 & $13.52 \pm 0.02$ & $12.95 \pm 0.02$ & $12.66 \pm 0.03$ & & 135500.45+132206.2 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $-52.7 \pm 6.7$ & $-35.2 \pm 6.1$\\
13550182+2255350 & $15.48 \pm 0.05$ & $14.91 \pm 0.08$ & $14.62 \pm 0.08$ & & 135501.78+225535.2 & $14.43 \pm 0.03$ & $14.25 \pm 0.04$ & & $-42.2 \pm 8.0$ & $17.6 \pm 9.0$\\
13550323-8258375 & $16.14 \pm 0.13$ & $15.31 \pm 0.13$ & $14.72 \pm 0.14$ & & 135501.90-825838.9 & $14.12 \pm 0.03$ & $13.55 \pm 0.03$ & & $-241.1 \pm 6.0$ & $-142.0 \pm 14.1$\\
13550392-2134170 & $11.84 \pm 0.02$ & $11.27 \pm 0.02$ & $10.93 \pm 0.02$ & & 135503.82-213417.0 & $10.74 \pm 0.02$ & $10.55 \pm 0.02$ & & $-114.0 \pm 6.9$ & $0.3 \pm 5.7$\\
13550417-0542030 & $13.02 \pm 0.02$ & $12.37 \pm 0.02$ & $11.98 \pm 0.02$ & & 135504.09-054203.7 & $11.78 \pm 0.02$ & $11.55 \pm 0.02$ & & $-103.7 \pm 8.3$ & $-65.2 \pm 10.6$\\
13550453-1124443 & $12.62 \pm 0.03$ & $12.05 \pm 0.02$ & $11.76 \pm 0.02$ & & 135504.58-112444.6 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $63.1 \pm 6.7$ & $-30.5 \pm 10.3$\\
13550478+5539236 & $16.68 \pm 0.14$ & $15.77 \pm 0.16$ & $15.21 \pm 0.13$ & & 135504.72+553923.9 & $14.46 \pm 0.03$ & $14.26 \pm 0.04$ & & $-46.7 \pm 6.0$ & $26.9 \pm 16.6$\\
13550601+0156546 & $15.54 \pm 0.06$ & $14.91 \pm 0.06$ & $14.39 \pm 0.07$ & & 135506.04+015653.7 & $14.23 \pm 0.03$ & $13.96 \pm 0.04$ & & $51.9 \pm 9.1$ & $-86.6 \pm 9.7$\\
13550699-2816493 & $16.11 \pm 0.08$ & $15.57 \pm 0.12$ & $14.88 \pm 0.13$ & & 135506.96-281648.4 & $14.69 \pm 0.03$ & $14.50 \pm 0.05$ & & $-32.4 \pm 10.5$ & $78.9 \pm 14.0$\\
13550833+1313047 & $14.99 \pm 0.04$ & $14.34 \pm 0.04$ & $14.01 \pm 0.05$ & & 135508.20+131304.6 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $-154.3 \pm 9.2$ & $-4.3 \pm 6.4$\\
13550870+6544274 & $16.12 \pm 0.10$ & $15.50 \pm 0.14$ & $14.96 \pm 0.12$ & & 135508.53+654427.6 & $14.70 \pm 0.03$ & $14.43 \pm 0.04$ & & $-99.4 \pm 4.0$ & $19.2 \pm 18.9$\\
13550956+7537036 & $15.56 \pm 0.07$ & $15.01 \pm 0.10$ & $14.63 \pm 0.12$ & & 135509.47+753703.6 & $14.41 \pm 0.03$ & $14.18 \pm 0.03$ & & $-30.0 \pm 1.5$ & $3.4 \pm 9.3$\\
13550959+7003411 & $15.18 \pm 0.05$ & $14.47 \pm 0.05$ & $14.19 \pm 0.07$ & & 135509.47+700340.7 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $-54.4 \pm 2.0$ & $-39.3 \pm 6.9$\\
13551000+5404359 & $15.36 \pm 0.04$ & $14.70 \pm 0.06$ & $14.37 \pm 0.06$ & & 135509.98+540437.1 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $-12.8 \pm 3.3$ & $104.0 \pm 9.5$\\
13551022+2109575 & $14.73 \pm 0.03$ & $14.10 \pm 0.04$ & $13.82 \pm 0.04$ & & 135510.24+210956.9 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $26.0 \pm 8.0$ & $-56.6 \pm 7.9$\\
13551094+6600180 & $13.59 \pm 0.02$ & $12.92 \pm 0.02$ & $12.57 \pm 0.02$ & & 135510.37+660019.1 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $-306.2 \pm 7.5$ & $95.4 \pm 7.5$\\
13551156+1218339 & $13.98 \pm 0.02$ & $13.39 \pm 0.03$ & $13.09 \pm 0.03$ & & 135511.55+121832.9 & $12.93 \pm 0.02$ & $12.75 \pm 0.03$ & & $-8.7 \pm 7.2$ & $-78.1 \pm 10.2$\\
13551164+4733411 & $16.95 \pm 0.14$ & $16.20 \pm 0.15$ & $15.80 \pm 0.21$ & & 135511.72+473340.7 & $14.55 \pm 0.03$ & $14.28 \pm 0.04$ & & $71.0 \pm 9.6$ & $-38.1 \pm 20.7$\\
13551292+4635571 & $13.84 \pm 0.02$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 135512.94+463556.1 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $19.4 \pm 3.6$ & $-88.7 \pm 6.7$\\
13551341+1406192 & $15.29 \pm 0.05$ & $14.67 \pm 0.06$ & $14.25 \pm 0.07$ & & 135513.34+140618.0 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $-82.9 \pm 7.7$ & $-101.4 \pm 7.9$\\
13551370-2358486 & $13.92 \pm 0.02$ & $13.31 \pm 0.02$ & $13.01 \pm 0.03$ & & 135513.67-235848.8 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $-33.2 \pm 6.6$ & $-12.2 \pm 6.1$\\
13551390-2355131 & $15.10 \pm 0.04$ & $14.55 \pm 0.06$ & $14.10 \pm 0.07$ & & 135513.88-235512.8 & $13.93 \pm 0.03$ & $13.69 \pm 0.04$ & & $-29.2 \pm 7.0$ & $29.3 \pm 6.8$\\
13551410-1235480 & $14.38 \pm 0.02$ & $13.83 \pm 0.02$ & $13.54 \pm 0.04$ & & 135514.10-123548.6 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $-7.2 \pm 6.1$ & $-41.8 \pm 7.2$\\
13551614+1557162 & $13.92 \pm 0.02$ & $13.38 \pm 0.03$ & $13.06 \pm 0.03$ & & 135515.95+155715.1 & $12.82 \pm 0.02$ & $12.58 \pm 0.02$ & & $-223.4 \pm 11.1$ & $-95.9 \pm 8.4$\\
13551650+0718491 & $15.89 \pm 0.09$ & $15.38 \pm 0.10$ & $14.99 \pm 0.17$ & & 135516.43+071849.1 & $14.80 \pm 0.03$ & $14.57 \pm 0.05$ & & $-91.8 \pm 15.2$ & $2.4 \pm 15.8$\\
13551837-1753447 & $11.35 \pm 0.02$ & $10.81 \pm 0.02$ & $10.51 \pm 0.02$ & & 135518.30-175345.2 & $10.32 \pm 0.02$ & $10.11 \pm 0.02$ & & $-79.4 \pm 9.8$ & $-34.0 \pm 5.8$\\
13551887-0450091 & $16.07 \pm 0.11$ & $15.42 \pm 0.12$ & $15.09 \pm 0.19$ & & 135518.85-045010.4 & $14.80 \pm 0.03$ & $14.56 \pm 0.06$ & & $-19.0 \pm 19.5$ & $-116.7 \pm 22.7$\\
13551993+3920316 & $15.29 \pm 0.04$ & $14.68 \pm 0.04$ & $14.34 \pm 0.06$ & & 135519.99+392031.3 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $59.4 \pm 4.6$ & $-29.1 \pm 7.9$\\
13551998-0742309 & $14.80 \pm 0.04$ & $13.99 \pm 0.04$ & $13.39 \pm 0.04$ & & 135520.06-074231.0 & $13.15 \pm 0.02$ & $12.89 \pm 0.03$ & & $107.1 \pm 14.4$ & $-5.9 \pm 6.6$\\
13552120+0007499 & $13.31 \pm 0.03$ & $12.70 \pm 0.02$ & $12.43 \pm 0.02$ & & 135521.15+000750.6 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $-76.9 \pm 15.4$ & $66.8 \pm 15.3$\\
13552133-2911317 & $15.13 \pm 0.03$ & $14.58 \pm 0.07$ & $14.27 \pm 0.08$ & & 135521.27-291131.3 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $-62.3 \pm 6.3$ & $32.3 \pm 7.2$\\
13552175+2344024 & $12.31 \pm 0.02$ & $11.80 \pm 0.03$ & $11.51 \pm 0.02$ & & 135521.75+234359.7 & $11.29 \pm 0.02$ & $11.10 \pm 0.02$ & & $4.0 \pm 10.2$ & $-264.6 \pm 15.8$\\
13552184-1220038 & $15.61 \pm 0.05$ & $15.02 \pm 0.08$ & $14.65 \pm 0.11$ & & 135521.77-122003.4 & $14.35 \pm 0.03$ & $14.18 \pm 0.05$ & & $-84.8 \pm 8.9$ & $30.3 \pm 8.1$\\
13552235-2520461 & $12.77 \pm 0.02$ & $12.24 \pm 0.02$ & $11.96 \pm 0.02$ & & 135522.20-252046.4 & $11.79 \pm 0.02$ & $11.55 \pm 0.02$ & & $-172.3 \pm 8.8$ & $-21.8 \pm 6.0$\\
13552430-1423191 & $14.94 \pm 0.04$ & $14.36 \pm 0.05$ & $14.05 \pm 0.06$ & & 135524.29-142319.6 & $13.87 \pm 0.03$ & $13.66 \pm 0.04$ & & $-15.0 \pm 6.4$ & $-35.0 \pm 7.5$\\
13552452+3934352 & $14.22 \pm 0.03$ & $13.59 \pm 0.02$ & $13.26 \pm 0.03$ & & 135524.41+393436.1 & $13.04 \pm 0.02$ & $12.82 \pm 0.03$ & & $-107.2 \pm 4.5$ & $65.6 \pm 6.7$\\
13552488-1412004 & $15.27 \pm 0.05$ & $14.66 \pm 0.04$ & $14.28 \pm 0.09$ & & 135524.82-141201.0 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-66.1 \pm 7.5$ & $-53.2 \pm 8.3$\\
13552504+1814473 & $15.05 \pm 0.04$ & $14.46 \pm 0.07$ & $14.16 \pm 0.06$ & & 135525.01+181446.9 & $13.94 \pm 0.03$ & $13.73 \pm 0.03$ & & $-41.1 \pm 10.4$ & $-36.1 \pm 11.3$\\
13552525-0123387 & $14.43 \pm 0.03$ & $13.84 \pm 0.04$ & $13.54 \pm 0.05$ & & 135525.20-012338.9 & $13.33 \pm 0.03$ & $13.15 \pm 0.03$ & & $-61.6 \pm 7.9$ & $-16.0 \pm 6.8$\\
13552616-0914033 & $13.27 \pm 0.02$ & $12.74 \pm 0.03$ & $12.42 \pm 0.03$ & & 135526.15-091403.7 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $-11.4 \pm 11.7$ & $-34.3 \pm 6.5$\\
13552674+1451451 & $14.94 \pm 0.04$ & $14.40 \pm 0.05$ & $14.05 \pm 0.06$ & & 135526.67+145145.1 & $13.85 \pm 0.03$ & $13.67 \pm 0.03$ & & $-107.1 \pm 9.5$ & $-1.2 \pm 7.7$\\
13552697+3857006 & $16.99 \pm 0.15$ & $16.20 \pm 0.17$ & $15.31 \pm 0.15$ & & 135526.93+385701.9 & $14.92 \pm 0.03$ & $14.72 \pm 0.06$ & & $-34.2 \pm 11.7$ & $105.5 \pm 17.5$\\
13552705-8630267 & $16.43 \pm 0.12$ & $15.61 \pm 0.13$ & $15.24 \pm 0.19$ & & 135525.88-863026.1 & $15.08 \pm 0.03$ & $14.89 \pm 0.05$ & & $-103.6 \pm 2.6$ & $61.4 \pm 22.4$\\
13552800+3924406 & $16.05 \pm 0.07$ & $15.49 \pm 0.09$ & $15.16 \pm 0.12$ & & 135528.01+392439.6 & $14.96 \pm 0.03$ & $14.62 \pm 0.05$ & & $11.8 \pm 8.0$ & $-79.9 \pm 11.4$\\
13552898+4115265 & $12.72 \pm 0.02$ & $12.15 \pm 0.02$ & $11.86 \pm 0.02$ & & 135528.87+411526.5 & $11.70 \pm 0.02$ & $11.53 \pm 0.02$ & & $-93.4 \pm 4.1$ & $-0.1 \pm 5.7$\\
13552963-0919234 & $14.97 \pm 0.05$ & $14.33 \pm 0.05$ & $14.00 \pm 0.06$ & & 135529.59-091923.1 & $13.76 \pm 0.03$ & $13.58 \pm 0.03$ & & $-50.3 \pm 12.3$ & $27.3 \pm 7.1$\\
13553153-1500491 & $13.85 \pm 0.03$ & $13.24 \pm 0.02$ & $12.95 \pm 0.03$ & & 135531.49-150049.3 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $-47.8 \pm 6.1$ & $-11.8 \pm 6.7$\\
13553321-3133088 & $15.78 \pm 0.08$ & $15.12 \pm 0.10$ & $14.80 \pm 0.12$ & & 135533.25-313308.3 & $14.40 \pm 0.03$ & $14.23 \pm 0.05$ & & $34.0 \pm 6.3$ & $43.0 \pm 8.2$\\
13553466-1624577 & $16.24 \pm 0.10$ & $15.69 \pm 0.14$ & $15.02 \pm 0.14$ & & 135534.59-162459.1 & $14.73 \pm 0.03$ & $14.51 \pm 0.06$ & & $-87.2 \pm 17.0$ & $-106.6 \pm 15.0$\\
13553580-0926503 & $14.80 \pm 0.05$ & $14.16 \pm 0.04$ & $13.79 \pm 0.05$ & & 135535.73-092651.1 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $-84.6 \pm 11.0$ & $-65.9 \pm 8.1$\\
13553623+3847084 & $15.04 \pm 0.03$ & $14.47 \pm 0.04$ & $14.17 \pm 0.05$ & & 135536.18+384708.7 & $13.99 \pm 0.03$ & $13.78 \pm 0.03$ & & $-48.9 \pm 4.6$ & $24.5 \pm 6.6$\\
13553657-0216330 & $15.24 \pm 0.04$ & $14.59 \pm 0.06$ & $14.23 \pm 0.10$ & & 135536.55-021633.5 & $14.06 \pm 0.03$ & $13.89 \pm 0.04$ & & $-21.1 \pm 8.6$ & $-47.7 \pm 10.3$\\
13553671-0319497 & $13.66 \pm 0.02$ & $13.09 \pm 0.03$ & $12.81 \pm 0.03$ & & 135536.64-031949.5 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $-95.1 \pm 9.6$ & $21.1 \pm 12.0$\\
13553693+5723329 & $16.09 \pm 0.08$ & $15.55 \pm 0.11$ & $15.23 \pm 0.13$ & & 135536.86+572333.7 & $15.08 \pm 0.03$ & $14.89 \pm 0.05$ & & $-47.3 \pm 5.9$ & $80.3 \pm 18.5$\\
13553693+6629074 & $14.09 \pm 0.02$ & $13.49 \pm 0.03$ & $13.15 \pm 0.03$ & & 135536.77+662907.7 & $12.95 \pm 0.02$ & $12.77 \pm 0.02$ & & $-82.6 \pm 2.6$ & $30.2 \pm 6.5$\\
13553764-1424061 & $14.61 \pm 0.04$ & $14.09 \pm 0.04$ & $13.69 \pm 0.05$ & & 135537.48-142405.4 & $13.53 \pm 0.02$ & $13.30 \pm 0.03$ & & $-188.8 \pm 9.8$ & $63.3 \pm 7.5$\\
13553933-1840586 & $15.53 \pm 0.05$ & $15.02 \pm 0.07$ & $14.53 \pm 0.09$ & & 135539.00-184058.0 & $14.27 \pm 0.03$ & $14.01 \pm 0.04$ & & $-380.6 \pm 16.8$ & $42.2 \pm 7.9$\\
13554043+2309094 & $15.58 \pm 0.06$ & $14.87 \pm 0.08$ & $14.58 \pm 0.08$ & & 135540.38+230909.2 & $14.42 \pm 0.03$ & $14.23 \pm 0.04$ & & $-63.2 \pm 8.4$ & $-19.1 \pm 9.9$\\
13554145+5612485 & $14.90 \pm 0.04$ & $14.20 \pm 0.04$ & $13.88 \pm 0.04$ & & 135541.37+561248.7 & $13.68 \pm 0.02$ & $13.46 \pm 0.03$ & & $-60.1 \pm 3.9$ & $20.9 \pm 7.2$\\
13554175-3320497 & $13.81 \pm 0.03$ & $13.24 \pm 0.03$ & $12.91 \pm 0.03$ & & 135541.71-332050.3 & $12.62 \pm 0.02$ & $12.45 \pm 0.02$ & & $-42.4 \pm 4.9$ & $-50.3 \pm 6.4$\\
13554207+4735086 & $12.15 \pm 0.03$ & $11.62 \pm 0.02$ & $11.31 \pm 0.02$ & & 135542.03+473508.8 & $11.13 \pm 0.02$ & $10.96 \pm 0.02$ & & $-36.2 \pm 3.9$ & $16.0 \pm 7.7$\\
13554275+4659053 & $15.73 \pm 0.06$ & $15.22 \pm 0.07$ & $14.93 \pm 0.08$ & & 135542.63+465905.8 & $14.77 \pm 0.03$ & $14.47 \pm 0.04$ & & $-104.4 \pm 5.3$ & $38.0 \pm 7.9$\\
13554461-8233246 & $14.96 \pm 0.06$ & $14.33 \pm 0.06$ & $14.05 \pm 0.09$ & & 135544.40-823324.9 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $-40.9 \pm 1.2$ & $-31.8 \pm 9.4$\\
13554494-0058316 & $15.81 \pm 0.07$ & $15.23 \pm 0.12$ & $14.77 \pm 0.13$ & & 135544.84-005831.5 & $14.60 \pm 0.03$ & $14.27 \pm 0.04$ & & $-129.2 \pm 12.5$ & $16.0 \pm 11.2$\\
13554507+2437445 & $15.68 \pm 0.05$ & $15.08 \pm 0.06$ & $14.65 \pm 0.09$ & & 135544.99+243745.6 & $14.49 \pm 0.03$ & $14.25 \pm 0.04$ & & $-92.0 \pm 9.0$ & $97.2 \pm 11.2$\\
13554514+2105379 & $15.62 \pm 0.06$ & $15.11 \pm 0.09$ & $14.82 \pm 0.10$ & & 135545.05+210537.7 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $-117.0 \pm 10.6$ & $-25.3 \pm 11.9$\\
13554760+4444385 & $11.68 \pm 0.02$ & $11.11 \pm 0.01$ & $10.82 \pm 0.01$ & & 135547.48+444441.1 & $10.66 \pm 0.02$ & $10.48 \pm 0.02$ & & $-105.3 \pm 4.3$ & $219.9 \pm 8.0$\\
13554807-0258465 & $15.12 \pm 0.05$ & $14.45 \pm 0.08$ & $14.12 \pm 0.09$ & & 135548.03-025846.1 & $13.92 \pm 0.03$ & $13.72 \pm 0.04$ & & $-51.7 \pm 10.2$ & $31.8 \pm 8.6$\\
13554817-0804528 & $15.31 \pm 0.05$ & $14.70 \pm 0.06$ & $14.36 \pm 0.07$ & & 135548.09-080453.0 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $-108.5 \pm 13.8$ & $-16.8 \pm 7.3$\\
13554863-2430155 & $15.24 \pm 0.04$ & $14.69 \pm 0.06$ & $14.38 \pm 0.07$ & & 135548.54-243016.0 & $14.18 \pm 0.03$ & $13.87 \pm 0.04$ & & $-102.1 \pm 7.5$ & $-39.1 \pm 7.3$\\
13555000-3449501 & $16.03 \pm 0.09$ & $15.49 \pm 0.12$ & $14.90 \pm 0.12$ & & 135549.96-344950.4 & $14.70 \pm 0.03$ & $14.43 \pm 0.05$ & & $-45.1 \pm 6.7$ & $-26.9 \pm 9.0$\\
13555098-0204091 & $14.97 \pm 0.03$ & $14.43 \pm 0.05$ & $14.12 \pm 0.07$ & & 135550.94-020408.4 & $13.95 \pm 0.03$ & $13.72 \pm 0.03$ & & $-52.2 \pm 10.9$ & $66.4 \pm 7.6$\\
13555151-1549301 & $15.60 \pm 0.06$ & $15.00 \pm 0.06$ & $14.67 \pm 0.11$ & & 135551.45-154929.9 & $14.37 \pm 0.03$ & $14.14 \pm 0.05$ & & $-66.9 \pm 8.3$ & $14.0 \pm 9.0$\\
13555252-3135423 & $13.90 \pm 0.03$ & $13.26 \pm 0.03$ & $12.94 \pm 0.04$ & & 135552.45-313542.4 & $12.72 \pm 0.03$ & $12.53 \pm 0.02$ & & $-79.2 \pm 5.8$ & $-7.8 \pm 6.2$\\
13555330+5209145 & $15.02 \pm 0.04$ & $14.44 \pm 0.06$ & $14.03 \pm 0.08$ & & 135553.27+520914.9 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $-26.2 \pm 3.6$ & $35.2 \pm 7.1$\\
13555439+1836314 & $15.75 \pm 0.06$ & $15.15 \pm 0.10$ & $14.85 \pm 0.11$ & & 135554.40+183630.6 & $14.69 \pm 0.03$ & $14.48 \pm 0.05$ & & $2.4 \pm 9.9$ & $-79.3 \pm 10.9$\\
13555533-1513195 & $15.57 \pm 0.06$ & $14.99 \pm 0.07$ & $14.49 \pm 0.10$ & & 135555.43-151320.4 & $14.26 \pm 0.03$ & $14.04 \pm 0.04$ & & $114.6 \pm 8.5$ & $-73.6 \pm 8.7$\\
13555576+1619142 & $14.95 \pm 0.04$ & $14.37 \pm 0.04$ & $14.08 \pm 0.05$ & & 135555.70+161914.2 & $13.92 \pm 0.03$ & $13.71 \pm 0.03$ & & $-89.1 \pm 12.4$ & $4.0 \pm 12.6$\\
13555600+5353511 & $11.49 \pm 0.03$ & $10.92 \pm 0.03$ & $10.63 \pm 0.02$ & & 135555.59+535351.0 & $10.43 \pm 0.02$ & $10.24 \pm 0.02$ & & $-341.2 \pm 8.9$ & $-8.0 \pm 6.6$\\
13555605-3711149 & $12.99 \pm 0.02$ & $12.40 \pm 0.02$ & $12.08 \pm 0.02$ & & 135556.02-371115.1 & $11.90 \pm 0.02$ & $11.68 \pm 0.02$ & & $-29.1 \pm 4.5$ & $-24.1 \pm 6.4$\\
13555778+0002230 & $14.80 \pm 0.04$ & $14.17 \pm 0.05$ & $13.89 \pm 0.06$ & & 135557.74+000222.8 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-58.9 \pm 8.1$ & $-13.0 \pm 8.4$\\
13555879-1942199 & $14.20 \pm 0.03$ & $13.61 \pm 0.03$ & $13.27 \pm 0.04$ & & 135558.71-194221.1 & $13.12 \pm 0.02$ & $12.89 \pm 0.03$ & & $-96.9 \pm 6.9$ & $-98.3 \pm 7.3$\\
13555910+5716192 & $15.07 \pm 0.03$ & $14.43 \pm 0.05$ & $14.11 \pm 0.05$ & & 135559.05+571619.4 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $-44.9 \pm 3.2$ & $20.2 \pm 11.4$\\
13560046-0317178 & $12.69 \pm 0.02$ & $12.16 \pm 0.02$ & $11.86 \pm 0.02$ & & 135600.22-031716.8 & $11.68 \pm 0.02$ & $11.47 \pm 0.02$ & & $-304.8 \pm 16.3$ & $87.9 \pm 8.7$\\
13560054-2434491 & $14.10 \pm 0.03$ & $13.48 \pm 0.04$ & $13.21 \pm 0.03$ & & 135600.43-243450.2 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $-126.6 \pm 7.5$ & $-90.2 \pm 7.2$\\
13560102+0622086 & $14.71 \pm 0.04$ & $14.18 \pm 0.03$ & $13.79 \pm 0.06$ & & 135600.94+062206.8 & $13.58 \pm 0.03$ & $13.33 \pm 0.03$ & & $-126.9 \pm 12.4$ & $-179.2 \pm 14.6$\\
13560158-1515319 & $13.81 \pm 0.02$ & $13.20 \pm 0.02$ & $12.89 \pm 0.03$ & & 135601.51-151531.8 & $12.73 \pm 0.02$ & $12.55 \pm 0.03$ & & $-77.2 \pm 7.0$ & $14.6 \pm 7.3$\\
13560188-3637364 & $15.38 \pm 0.06$ & $14.74 \pm 0.06$ & $14.46 \pm 0.08$ & & 135601.92-363736.5 & $14.17 \pm 0.03$ & $13.91 \pm 0.04$ & & $49.2 \pm 6.1$ & $-10.4 \pm 8.0$\\
13560206+3118479 & $14.89 \pm 0.04$ & $14.22 \pm 0.05$ & $13.94 \pm 0.04$ & & 135601.96+311848.1 & $13.71 \pm 0.02$ & $13.51 \pm 0.03$ & & $-115.9 \pm 8.3$ & $26.1 \pm 8.2$\\
13560334+1147292 & $14.90 \pm 0.05$ & $14.33 \pm 0.04$ & $14.03 \pm 0.07$ & & 135603.38+114728.6 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $56.2 \pm 8.5$ & $-56.1 \pm 8.2$\\
13560437-3512222 & $13.55 \pm 0.02$ & $12.95 \pm 0.03$ & $12.66 \pm 0.03$ & & 135604.35-351223.5 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-27.3 \pm 4.6$ & $-104.4 \pm 7.5$\\
13560659+0157087 & $15.59 \pm 0.07$ & $15.01 \pm 0.09$ & $14.55 \pm 0.09$ & & 135606.55+015708.7 & $14.35 \pm 0.03$ & $14.15 \pm 0.04$ & & $-54.2 \pm 9.9$ & $1.3 \pm 12.1$\\
13560745-1749104 & $13.71 \pm 0.03$ & $13.15 \pm 0.02$ & $12.77 \pm 0.02$ & & 135607.39-174910.5 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-72.6 \pm 6.3$ & $-7.3 \pm 5.9$\\
13560769+0345230 & $13.89 \pm 0.03$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 135607.62+034523.1 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $-94.8 \pm 8.5$ & $11.7 \pm 7.9$\\
13560877+1002181 & $13.34 \pm 0.02$ & $12.79 \pm 0.03$ & $12.47 \pm 0.02$ & & 135608.88+100216.6 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $158.1 \pm 11.4$ & $-147.7 \pm 10.5$\\
13560943-1812592 & $13.03 \pm 0.02$ & $12.45 \pm 0.03$ & $12.08 \pm 0.02$ & & 135609.27-181300.3 & $11.87 \pm 0.02$ & $11.65 \pm 0.02$ & & $-188.2 \pm 9.8$ & $-92.8 \pm 6.9$\\
13561012+2023342 & $15.01 \pm 0.04$ & $14.46 \pm 0.06$ & $14.12 \pm 0.06$ & & 135610.11+202333.4 & $13.83 \pm 0.03$ & $13.58 \pm 0.03$ & & $-11.4 \pm 7.5$ & $-86.6 \pm 14.1$\\
13561059-2431554 & $16.07 \pm 0.07$ & $15.48 \pm 0.09$ & $15.19 \pm 0.14$ & & 135610.55-243155.6 & $15.02 \pm 0.03$ & $14.84 \pm 0.07$ & & $-49.7 \pm 8.5$ & $-20.8 \pm 9.7$\\
13561125+6825383 & $14.43 \pm 0.03$ & $13.85 \pm 0.03$ & $13.56 \pm 0.05$ & & 135611.15+682538.7 & $13.41 \pm 0.02$ & $13.22 \pm 0.03$ & & $-46.4 \pm 1.9$ & $34.1 \pm 6.7$\\
13561156+3818154 & $14.23 \pm 0.03$ & $13.64 \pm 0.03$ & $13.31 \pm 0.03$ & & 135611.51+381815.7 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $-51.2 \pm 4.3$ & $27.0 \pm 8.8$\\
13561224+6154450 & $15.67 \pm 0.07$ & $15.07 \pm 0.08$ & $14.67 \pm 0.08$ & & 135612.07+615445.7 & $14.51 \pm 0.03$ & $14.31 \pm 0.04$ & & $-105.5 \pm 3.8$ & $60.8 \pm 8.9$\\
13561236-1507085 & $16.27 \pm 0.11$ & $15.52 \pm 0.14$ & $15.15 \pm 0.19$ & & 135612.19-150712.5 & $14.72 \pm 0.03$ & $14.37 \pm 0.05$ & & $-194.8 \pm 17.5$ & $-323.3 \pm 22.2$\\
13561317+0432182 & $14.93 \pm 0.04$ & $14.41 \pm 0.03$ & $14.11 \pm 0.07$ & & 135613.12+043218.2 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $-67.0 \pm 9.8$ & $-2.2 \pm 16.2$\\
13561319+5248043 & $14.78 \pm 0.04$ & $14.23 \pm 0.05$ & $13.95 \pm 0.07$ & & 135613.22+524803.4 & $13.77 \pm 0.02$ & $13.56 \pm 0.03$ & & $22.8 \pm 3.7$ & $-80.4 \pm 7.8$\\
13561412+2243050 & $16.70 \pm 0.14$ & $15.45 \pm 0.15$ & $15.17 \pm 0.14$ & & 135614.17+224304.4 & $14.76 \pm 0.03$ & $14.44 \pm 0.05$ & & $72.9 \pm 14.9$ & $-55.8 \pm 14.7$\\
13561412+7224519 & $15.20 \pm 0.05$ & $14.64 \pm 0.06$ & $14.28 \pm 0.09$ & & 135614.11+722452.4 & $14.12 \pm 0.03$ & $13.91 \pm 0.03$ & & $-7.4 \pm 1.5$ & $43.6 \pm 8.5$\\
13561416+3150334 & $15.19 \pm 0.05$ & $14.63 \pm 0.07$ & $14.30 \pm 0.07$ & & 135614.08+315033.2 & $14.00 \pm 0.03$ & $13.73 \pm 0.04$ & & $-94.9 \pm 9.6$ & $-13.5 \pm 11.8$\\
13561528+7721556 & $16.14 \pm 0.11$ & $15.33 \pm 0.14$ & $14.95 \pm 0.16$ & & 135615.72+772154.9 & $14.76 \pm 0.03$ & $14.51 \pm 0.04$ & & $129.1 \pm 3.4$ & $-61.6 \pm 13.7$\\
13561590-3858310 & $13.09 \pm 0.02$ & $12.51 \pm 0.02$ & $12.20 \pm 0.02$ & & 135615.79-385831.2 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $-116.9 \pm 6.8$ & $-20.2 \pm 6.6$\\
13561742-2310316 & $14.95 \pm 0.04$ & $14.38 \pm 0.05$ & $14.10 \pm 0.06$ & & 135617.40-231032.0 & $13.91 \pm 0.03$ & $13.73 \pm 0.04$ & & $-27.7 \pm 6.1$ & $-34.1 \pm 7.1$\\
13561826-3547169 & $14.70 \pm 0.03$ & $14.15 \pm 0.04$ & $13.87 \pm 0.05$ & & 135618.14-354717.0 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $-121.2 \pm 7.5$ & $-5.4 \pm 7.1$\\
13561846-3327461 & $15.21 \pm 0.04$ & $14.67 \pm 0.06$ & $14.36 \pm 0.08$ & & 135618.42-332746.3 & $14.18 \pm 0.03$ & $13.92 \pm 0.04$ & & $-40.2 \pm 5.5$ & $-18.7 \pm 7.0$\\
13561887-0837507 & $13.33 \pm 0.03$ & $12.79 \pm 0.02$ & $12.51 \pm 0.02$ & & 135618.81-083750.6 & $12.32 \pm 0.02$ & $12.09 \pm 0.02$ & & $-78.7 \pm 7.2$ & $7.9 \pm 7.1$\\
13561914-2335421 & $14.09 \pm 0.02$ & $13.51 \pm 0.03$ & $13.20 \pm 0.03$ & & 135619.14-233542.9 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $1.8 \pm 5.4$ & $-68.4 \pm 6.8$\\
13562087+6003574 & $14.66 \pm 0.03$ & $14.04 \pm 0.04$ & $13.76 \pm 0.05$ & & 135620.83+600357.1 & $13.52 \pm 0.02$ & $13.32 \pm 0.03$ & & $-29.3 \pm 2.9$ & $-24.2 \pm 9.6$\\
13562098-2532344 & $15.21 \pm 0.04$ & $14.49 \pm 0.05$ & $14.16 \pm 0.08$ & & 135620.94-253234.2 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $-39.1 \pm 6.0$ & $15.2 \pm 6.9$\\
13562521+0920561 & $14.17 \pm 0.04$ & $13.61 \pm 0.03$ & $13.34 \pm 0.04$ & & 135625.07+092054.5 & $13.15 \pm 0.02$ & $12.89 \pm 0.03$ & & $-208.5 \pm 13.2$ & $-158.0 \pm 10.5$\\
13562529-0907315 & $13.05 \pm 0.02$ & $12.49 \pm 0.02$ & $12.16 \pm 0.02$ & & 135625.26-090732.2 & $11.96 \pm 0.02$ & $11.74 \pm 0.02$ & & $-48.5 \pm 7.3$ & $-63.9 \pm 6.9$\\
13562662-3526570 & $15.52 \pm 0.05$ & $14.96 \pm 0.08$ & $14.55 \pm 0.09$ & & 135626.68-352657.7 & $14.35 \pm 0.03$ & $14.12 \pm 0.04$ & & $65.9 \pm 6.3$ & $-55.1 \pm 8.2$\\
13562877-3350392 & $13.61 \pm 0.03$ & $13.08 \pm 0.03$ & $12.70 \pm 0.03$ & & 135628.66-335039.5 & $12.46 \pm 0.02$ & $12.23 \pm 0.02$ & & $-118.2 \pm 6.7$ & $-27.3 \pm 6.1$\\
13562894+0046054 & $14.77 \pm 0.04$ & $14.26 \pm 0.06$ & $13.83 \pm 0.06$ & & 135628.88+004605.3 & $13.66 \pm 0.03$ & $13.43 \pm 0.03$ & & $-79.8 \pm 8.4$ & $-7.9 \pm 8.0$\\
13562952-2811322 & $15.62 \pm 0.05$ & $14.98 \pm 0.07$ & $14.62 \pm 0.09$ & & 135629.46-281132.2 & $14.31 \pm 0.03$ & $14.06 \pm 0.04$ & & $-55.3 \pm 6.7$ & $-6.3 \pm 7.7$\\
13562959+6913188 & $14.21 \pm 0.02$ & $13.60 \pm 0.03$ & $13.26 \pm 0.03$ & & 135629.31+691319.1 & $13.09 \pm 0.02$ & $12.89 \pm 0.02$ & & $-131.2 \pm 3.4$ & $31.1 \pm 6.6$\\
13563041-2440302 & $14.44 \pm 0.03$ & $13.88 \pm 0.03$ & $13.59 \pm 0.04$ & & 135630.20-244031.9 & $13.38 \pm 0.02$ & $13.11 \pm 0.03$ & & $-238.4 \pm 11.4$ & $-137.4 \pm 8.6$\\
13563078+3404223 & $15.34 \pm 0.05$ & $14.72 \pm 0.07$ & $14.40 \pm 0.07$ & & 135630.74+340422.6 & $14.21 \pm 0.03$ & $13.95 \pm 0.03$ & & $-41.7 \pm 6.6$ & $22.5 \pm 9.4$\\
13563088+0936481 & $12.19 \pm 0.02$ & $11.61 \pm 0.02$ & $11.33 \pm 0.02$ & & 135630.79+093647.9 & $11.15 \pm 0.02$ & $10.98 \pm 0.02$ & & $-125.5 \pm 11.8$ & $-22.1 \pm 6.9$\\
13563175-0538142 & $12.02 \pm 0.02$ & $11.46 \pm 0.02$ & $11.15 \pm 0.02$ & & 135631.60-053815.6 & $11.00 \pm 0.02$ & $10.81 \pm 0.02$ & & $-194.9 \pm 11.5$ & $-123.1 \pm 8.8$\\
13563276+5625239 & $13.54 \pm 0.02$ & $12.90 \pm 0.02$ & $12.60 \pm 0.02$ & & 135632.76+562523.4 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $4.7 \pm 3.5$ & $-43.0 \pm 8.6$\\
13563331+6725540 & $15.36 \pm 0.06$ & $14.75 \pm 0.08$ & $14.48 \pm 0.09$ & & 135633.20+672553.8 & $14.27 \pm 0.03$ & $14.05 \pm 0.03$ & & $-54.2 \pm 2.4$ & $-17.0 \pm 7.8$\\
13563425+2148129 & $14.99 \pm 0.03$ & $14.39 \pm 0.06$ & $14.10 \pm 0.05$ & & 135634.22+214813.2 & $13.93 \pm 0.03$ & $13.75 \pm 0.04$ & & $-43.5 \pm 7.2$ & $24.5 \pm 7.8$\\
13563535+5605121 & $15.10 \pm 0.04$ & $14.55 \pm 0.05$ & $14.28 \pm 0.07$ & & 135635.40+560512.1 & $14.04 \pm 0.03$ & $13.85 \pm 0.03$ & & $33.1 \pm 3.4$ & $-0.6 \pm 9.0$\\
13563619+0119468 & $14.93 \pm 0.04$ & $14.38 \pm 0.05$ & $14.08 \pm 0.06$ & & 135636.13+011946.2 & $13.84 \pm 0.03$ & $13.61 \pm 0.03$ & & $-84.1 \pm 9.4$ & $-65.3 \pm 9.1$\\
13563697+0738087 & $14.02 \pm 0.02$ & $13.37 \pm 0.03$ & $13.03 \pm 0.03$ & & 135636.86+073808.2 & $12.81 \pm 0.02$ & $12.60 \pm 0.02$ & & $-151.7 \pm 15.0$ & $-53.7 \pm 7.6$\\
13563930+1457570 & $14.92 \pm 0.04$ & $14.31 \pm 0.05$ & $14.00 \pm 0.05$ & & 135639.27+145757.3 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $-43.2 \pm 8.1$ & $25.1 \pm 8.4$\\
13563983+4327142 & $14.02 \pm 0.02$ & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & 135639.88+432713.8 & $12.91 \pm 0.02$ & $12.69 \pm 0.03$ & & $43.3 \pm 4.4$ & $-34.5 \pm 8.8$\\
13564148+4342587 & $11.71 \pm 0.02$ & $11.04 \pm 0.02$ & $10.65 \pm 0.02$ & & 135641.01+434259.5 & $10.39 \pm 0.02$ & $10.15 \pm 0.02$ & & $-445.5 \pm 11.5$ & $73.2 \pm 6.4$\\
13564213-0614283 & $15.46 \pm 0.05$ & $14.87 \pm 0.08$ & $14.57 \pm 0.09$ & & 135642.10-061428.8 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $-38.0 \pm 8.6$ & $-44.9 \pm 12.6$\\
13564280-2205201 & $15.39 \pm 0.04$ & $14.72 \pm 0.06$ & $14.33 \pm 0.09$ & & 135642.73-220520.1 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $-71.9 \pm 7.3$ & $6.2 \pm 7.0$\\
13564350+6422392 & $14.20 \pm 0.03$ & $13.63 \pm 0.04$ & $13.30 \pm 0.03$ & & 135643.44+642238.9 & $13.14 \pm 0.02$ & $12.97 \pm 0.02$ & & $-34.4 \pm 2.2$ & $-33.1 \pm 7.0$\\
13564419-2550227 & $15.20 \pm 0.04$ & $14.59 \pm 0.06$ & $14.29 \pm 0.07$ & & 135644.16-255023.0 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $-29.7 \pm 6.0$ & $-24.8 \pm 7.0$\\
13564514+7014139 & $15.07 \pm 0.04$ & $14.53 \pm 0.05$ & $14.23 \pm 0.07$ & & 135645.10+701414.3 & $13.94 \pm 0.02$ & $13.77 \pm 0.03$ & & $-18.9 \pm 1.6$ & $27.5 \pm 6.9$\\
13564583+4908479 & $14.99 \pm 0.04$ & $14.35 \pm 0.05$ & $14.07 \pm 0.08$ & & 135645.78+490847.6 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $-41.2 \pm 4.1$ & $-30.0 \pm 7.7$\\
13564583-2225121 & $14.58 \pm 0.03$ & $13.92 \pm 0.03$ & $13.64 \pm 0.05$ & & 135645.72-222512.3 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $-118.3 \pm 7.4$ & $-14.8 \pm 6.3$\\
13564655+4730165 & $13.16 \pm 0.02$ & $12.56 \pm 0.03$ & $12.28 \pm 0.02$ & & 135646.45+473016.8 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $-91.6 \pm 4.2$ & $26.5 \pm 11.1$\\
13564665-0504129 & $14.90 \pm 0.04$ & $14.28 \pm 0.05$ & $13.88 \pm 0.06$ & & 135646.55-050414.5 & $13.52 \pm 0.03$ & $13.26 \pm 0.03$ & & $-136.5 \pm 13.5$ & $-143.0 \pm 9.3$\\
13564829-3431205 & $14.53 \pm 0.03$ & $13.89 \pm 0.04$ & $13.53 \pm 0.04$ & & 135647.96-343121.9 & $13.18 \pm 0.02$ & $12.92 \pm 0.03$ & & $-340.1 \pm 15.0$ & $-112.0 \pm 7.8$\\
13564889+4129089 & $13.99 \pm 0.02$ & $13.39 \pm 0.02$ & $13.07 \pm 0.03$ & & 135648.82+412909.1 & $12.88 \pm 0.02$ & $12.69 \pm 0.02$ & & $-62.7 \pm 4.2$ & $13.4 \pm 8.0$\\
13564890-0258386 & $13.66 \pm 0.03$ & $13.04 \pm 0.02$ & $12.74 \pm 0.03$ & & 135648.84-025839.0 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $-69.6 \pm 7.1$ & $-37.5 \pm 11.2$\\
13564899-0329530 & $14.05 \pm 0.03$ & $13.48 \pm 0.02$ & $13.17 \pm 0.03$ & & 135649.02-032954.1 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $34.8 \pm 6.7$ & $-96.6 \pm 8.4$\\
13564903+1538401 & $15.06 \pm 0.03$ & $14.46 \pm 0.06$ & $14.06 \pm 0.05$ & & 135649.14+153838.6 & $13.83 \pm 0.03$ & $13.57 \pm 0.03$ & & $145.6 \pm 10.3$ & $-144.7 \pm 10.1$\\
13564948-1450338 & $15.62 \pm 0.05$ & $14.98 \pm 0.07$ & $14.72 \pm 0.14$ & & 135649.45-145034.0 & $14.51 \pm 0.03$ & $14.22 \pm 0.05$ & & $-32.7 \pm 7.5$ & $-20.8 \pm 7.9$\\
13564994+6814394 & $13.03 \pm 0.02$ & $12.48 \pm 0.03$ & $12.17 \pm 0.03$ & & 135649.75+681439.9 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $-88.8 \pm 2.5$ & $45.6 \pm 6.4$\\
13565027-1422130 & $13.76 \pm 0.03$ & $13.10 \pm 0.02$ & $12.82 \pm 0.04$ & & 135650.21-142213.5 & $12.66 \pm 0.02$ & $12.49 \pm 0.02$ & & $-69.6 \pm 6.3$ & $-41.7 \pm 6.2$\\
13565114+5956509 & $15.95 \pm 0.08$ & $15.32 \pm 0.11$ & $14.97 \pm 0.12$ & & 135651.22+595651.0 & $14.63 \pm 0.03$ & $14.31 \pm 0.04$ & & $47.8 \pm 3.2$ & $4.6 \pm 9.5$\\
13565284-0237379 & $13.83 \pm 0.02$ & $13.22 \pm 0.02$ & $12.93 \pm 0.04$ & & 135652.80-023738.2 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $-46.1 \pm 8.2$ & $-24.5 \pm 11.2$\\
13565357+5702507 & $15.50 \pm 0.06$ & $14.99 \pm 0.07$ & $14.66 \pm 0.09$ & & 135653.35+570251.8 & $14.22 \pm 0.03$ & $14.00 \pm 0.03$ & & $-156.5 \pm 5.2$ & $98.4 \pm 13.2$\\
13565452+4614238 & $13.99 \pm 0.03$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 135654.38+461423.5 & $12.82 \pm 0.02$ & $12.64 \pm 0.02$ & & $-129.5 \pm 4.7$ & $-27.8 \pm 8.0$\\
13565495-2421125 & $15.34 \pm 0.05$ & $14.74 \pm 0.07$ & $14.43 \pm 0.08$ & & 135655.00-242113.0 & $13.91 \pm 0.03$ & $13.61 \pm 0.04$ & & $57.2 \pm 7.2$ & $-39.6 \pm 7.6$\\
13565531-1649446 & $14.12 \pm 0.03$ & $13.56 \pm 0.03$ & $13.25 \pm 0.05$ & & 135655.25-164944.9 & $13.06 \pm 0.03$ & $12.82 \pm 0.03$ & & $-74.6 \pm 6.5$ & $-28.5 \pm 6.9$\\
13565571+2126220 & $15.57 \pm 0.06$ & $15.04 \pm 0.09$ & $14.67 \pm 0.09$ & & 135655.67+212622.3 & $14.51 \pm 0.03$ & $14.27 \pm 0.04$ & & $-49.1 \pm 8.5$ & $29.6 \pm 8.8$\\
13565686+6837510 & $16.28 \pm 0.12$ & $15.52 \pm 0.12$ & $15.23 \pm 0.16$ & & 135656.78+683750.9 & $14.94 \pm 0.03$ & $14.76 \pm 0.04$ & & $-42.2 \pm 3.6$ & $-7.7 \pm 19.5$\\
13565767+2731011 & $11.24 \pm 0.02$ & $10.65 \pm 0.03$ & $10.30 \pm 0.02$ & & 135657.66+273059.5 & $10.07 \pm 0.02$ & $9.90 \pm 0.02$ & & $-20.6 \pm 6.9$ & $-158.5 \pm 11.4$\\
13570001+0615027 & $11.88 \pm 0.03$ & $11.30 \pm 0.02$ & $10.98 \pm 0.02$ & & 135659.92+061501.2 & $10.76 \pm 0.02$ & $10.54 \pm 0.02$ & & $-129.3 \pm 9.8$ & $-143.9 \pm 13.1$\\
13570124+0830060 & $12.00 \pm 0.02$ & $11.47 \pm 0.03$ & $11.14 \pm 0.02$ & & 135700.72+083008.9 & $10.91 \pm 0.02$ & $10.69 \pm 0.02$ & & $-740.0 \pm 36.9$ & $278.3 \pm 20.7$\\
13570132+3612106 & $15.11 \pm 0.04$ & $14.46 \pm 0.04$ & $14.18 \pm 0.05$ & & 135701.25+361210.8 & $13.95 \pm 0.03$ & $13.73 \pm 0.03$ & & $-73.9 \pm 6.2$ & $17.5 \pm 9.9$\\
13570258+1309431 & $16.65 \pm 0.17$ & $15.65 \pm 0.15$ & $14.90 \pm 0.10$ & & 135702.45+130943.1 & $14.72 \pm 0.03$ & $14.45 \pm 0.04$ & & $-181.3 \pm 16.4$ & $-0.5 \pm 14.1$\\
13570274-3631532 & $13.33 \pm 0.03$ & $12.74 \pm 0.03$ & $12.47 \pm 0.02$ & & 135702.68-363154.0 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $-71.3 \pm 5.5$ & $-69.6 \pm 7.1$\\
13570286+0311247 & $13.62 \pm 0.03$ & $12.99 \pm 0.02$ & $12.69 \pm 0.03$ & & 135702.83+031124.1 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $-52.0 \pm 7.4$ & $-59.1 \pm 8.3$\\
13570366+1832450 & $12.86 \pm 0.02$ & $12.29 \pm 0.03$ & $11.98 \pm 0.02$ & & 135703.63+183245.3 & $11.80 \pm 0.02$ & $11.58 \pm 0.02$ & & $-52.2 \pm 7.6$ & $29.5 \pm 7.1$\\
13570417+2737490 & $13.77 \pm 0.03$ & $13.23 \pm 0.04$ & $12.95 \pm 0.03$ & & 135704.22+273747.9 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $57.2 \pm 8.2$ & $-100.5 \pm 9.2$\\
13570446+4026464 & $16.78 \pm 0.14$ & $16.00 \pm 0.15$ & $15.49 \pm 0.17$ & & 135704.55+402645.5 & $14.81 \pm 0.03$ & $14.51 \pm 0.04$ & & $86.3 \pm 12.0$ & $-71.2 \pm 17.9$\\
13570528-0628261 & $14.39 \pm 0.04$ & $13.87 \pm 0.03$ & $13.55 \pm 0.04$ & & 135705.30-062825.7 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $21.1 \pm 8.1$ & $34.5 \pm 7.5$\\
13570547-1705549 & $13.56 \pm 0.03$ & $12.91 \pm 0.03$ & $12.62 \pm 0.03$ & & 135705.42-170555.8 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-62.2 \pm 6.0$ & $-69.9 \pm 6.5$\\
13570585-2626075 & $15.82 \pm 0.07$ & $15.24 \pm 0.08$ & $14.93 \pm 0.12$ & & 135705.69-262607.2 & $14.64 \pm 0.03$ & $14.42 \pm 0.05$ & & $-182.7 \pm 10.1$ & $27.6 \pm 8.2$\\
13570595-0702436 & $14.23 \pm 0.03$ & $13.67 \pm 0.02$ & $13.31 \pm 0.03$ & & 135705.99-070244.7 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $50.7 \pm 10.6$ & $-93.0 \pm 7.8$\\
13570596-0754460 & $15.14 \pm 0.05$ & $14.60 \pm 0.05$ & $14.15 \pm 0.06$ & & 135705.95-075447.0 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $-16.3 \pm 7.7$ & $-88.5 \pm 9.4$\\
13570633+3019575 & $15.99 \pm 0.08$ & $15.31 \pm 0.08$ & $14.98 \pm 0.11$ & & 135706.29+301957.1 & $14.81 \pm 0.03$ & $14.59 \pm 0.05$ & & $-43.2 \pm 7.0$ & $-32.7 \pm 10.6$\\
13570938+4038322 & $13.67 \pm 0.02$ & $13.12 \pm 0.02$ & $12.84 \pm 0.02$ & & 135709.45+403832.1 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $63.4 \pm 4.6$ & $-7.3 \pm 5.8$\\
13571026-1918370 & $14.07 \pm 0.03$ & $13.50 \pm 0.04$ & $13.17 \pm 0.04$ & & 135710.23-191837.1 & $12.93 \pm 0.02$ & $12.71 \pm 0.03$ & & $-34.2 \pm 6.4$ & $-5.3 \pm 6.2$\\
13571108+3508535 & $14.82 \pm 0.03$ & $14.29 \pm 0.04$ & $13.92 \pm 0.05$ & & 135711.03+350853.0 & $13.72 \pm 0.02$ & $13.52 \pm 0.03$ & & $-51.7 \pm 5.0$ & $-41.8 \pm 7.1$\\
13571121+7244284 & $16.01 \pm 0.09$ & $15.29 \pm 0.13$ & $15.00 \pm 0.18$ & & 135711.07+724428.4 & $14.72 \pm 0.03$ & $14.52 \pm 0.04$ & & $-55.8 \pm 2.3$ & $3.4 \pm 14.2$\\
13571210+1031093 & $14.98 \pm 0.05$ & $14.44 \pm 0.05$ & $14.14 \pm 0.07$ & & 135712.03+103109.3 & $13.98 \pm 0.03$ & $13.74 \pm 0.03$ & & $-87.2 \pm 9.2$ & $-2.7 \pm 13.5$\\
13571237+1428398 & $15.58 \pm 0.06$ & $14.65 \pm 0.06$ & $13.88 \pm 0.04$ & & 135712.42+142839.8 & $13.37 \pm 0.03$ & $13.00 \pm 0.03$ & & $58.5 \pm 8.1$ & $-8.4 \pm 7.2$\\
13571405+7010487 & $14.65 \pm 0.03$ & $14.10 \pm 0.04$ & $13.81 \pm 0.06$ & & 135713.96+701048.5 & $13.53 \pm 0.02$ & $13.35 \pm 0.03$ & & $-42.2 \pm 1.8$ & $-21.1 \pm 6.8$\\
13571428-1802040 & $15.18 \pm 0.04$ & $14.65 \pm 0.04$ & $14.32 \pm 0.08$ & & 135714.24-180204.2 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-51.8 \pm 7.2$ & $-19.1 \pm 7.7$\\
13571497-1438529 & $12.87 \pm 0.02$ & $12.20 \pm 0.03$ & $11.73 \pm 0.03$ & & 135714.68-143852.5 & $11.48 \pm 0.02$ & $11.27 \pm 0.02$ & & $-346.1 \pm 15.1$ & $33.2 \pm 6.6$\\
13571520+3300449 & $14.67 \pm 0.03$ & $14.11 \pm 0.03$ & $13.72 \pm 0.04$ & & 135715.10+330045.4 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $-103.1 \pm 6.2$ & $40.9 \pm 6.4$\\
13571576-1348077 & $14.69 \pm 0.04$ & $14.17 \pm 0.05$ & $13.90 \pm 0.06$ & & 135715.73-134807.8 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $-39.3 \pm 6.4$ & $-7.2 \pm 6.5$\\
13571651-0442416 & $16.25 \pm 0.10$ & $15.68 \pm 0.11$ & $15.37 \pm 0.18$ & & 135716.58-044242.3 & $15.17 \pm 0.04$ & $14.90 \pm 0.07$ & & $93.0 \pm 20.4$ & $-64.1 \pm 20.5$\\
13571758+3508435 & $13.22 \pm 0.02$ & $12.64 \pm 0.02$ & $12.37 \pm 0.02$ & & 135717.63+350842.5 & $12.12 \pm 0.02$ & $11.92 \pm 0.02$ & & $51.8 \pm 4.6$ & $-82.6 \pm 7.2$\\
13571908+2617425 & $15.52 \pm 0.06$ & $14.96 \pm 0.09$ & $14.61 \pm 0.09$ & & 135718.96+261743.0 & $14.35 \pm 0.03$ & $14.14 \pm 0.04$ & & $-159.3 \pm 10.3$ & $44.9 \pm 10.0$\\
13571912+3123348 & $14.60 \pm 0.03$ & $14.06 \pm 0.03$ & $13.73 \pm 0.05$ & & 135719.11+312333.9 & $13.51 \pm 0.02$ & $13.33 \pm 0.03$ & & $-11.6 \pm 5.8$ & $-69.2 \pm 6.8$\\
13571913-1804067 & $12.49 \pm 0.03$ & $11.90 \pm 0.02$ & $11.60 \pm 0.02$ & & 135719.00-180407.2 & $11.41 \pm 0.02$ & $11.23 \pm 0.02$ & & $-157.0 \pm 8.8$ & $-43.2 \pm 6.8$\\
13571930+3832463 & $15.12 \pm 0.04$ & $14.60 \pm 0.05$ & $14.15 \pm 0.05$ & & 135719.17+383245.4 & $13.84 \pm 0.03$ & $13.53 \pm 0.03$ & & $-121.1 \pm 5.4$ & $-71.3 \pm 6.5$\\
13572004+3232397 & $15.25 \pm 0.04$ & $14.69 \pm 0.05$ & $14.41 \pm 0.08$ & & 135720.01+323239.8 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $-36.4 \pm 5.7$ & $10.7 \pm 7.3$\\
13572049+2657419 & $15.25 \pm 0.05$ & $14.66 \pm 0.06$ & $14.35 \pm 0.07$ & & 135720.46+265742.1 & $14.11 \pm 0.03$ & $13.88 \pm 0.04$ & & $-35.9 \pm 7.4$ & $13.1 \pm 9.5$\\
13572154-3200064 & $11.81 \pm 0.02$ & $11.24 \pm 0.02$ & $10.96 \pm 0.02$ & & 135721.39-320006.7 & $10.77 \pm 0.02$ & $10.59 \pm 0.02$ & & $-157.7 \pm 8.0$ & $-26.3 \pm 6.0$\\
13572199+6216483 & $13.13 \pm 0.02$ & $12.53 \pm 0.02$ & $12.16 \pm 0.02$ & & 135722.01+621647.9 & $12.00 \pm 0.02$ & $11.78 \pm 0.02$ & & $10.4 \pm 2.2$ & $-35.0 \pm 7.1$\\
13572352+5553412 & $16.25 \pm 0.10$ & $15.69 \pm 0.14$ & $15.36 \pm 0.17$ & & 135723.41+555341.7 & $15.11 \pm 0.03$ & $14.82 \pm 0.05$ & & $-74.0 \pm 7.3$ & $44.1 \pm 19.6$\\
13572377+4541438 & $15.10 \pm 0.04$ & $14.51 \pm 0.04$ & $14.13 \pm 0.06$ & & 135723.72+454144.2 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $-50.9 \pm 4.4$ & $32.2 \pm 7.0$\\
13572403+5310363 & $16.63 \pm 0.15$ & $15.65 \pm 0.15$ & $14.99 \pm 0.11$ & & 135724.07+531036.2 & $14.47 \pm 0.03$ & $14.19 \pm 0.04$ & & $34.3 \pm 6.4$ & $-1.4 \pm 16.2$\\
13572430-1513481 & $14.08 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 135724.26-151348.2 & $12.97 \pm 0.02$ & $12.80 \pm 0.03$ & & $-44.6 \pm 6.0$ & $-9.3 \pm 6.0$\\
13572477+1430338 & $13.78 \pm 0.03$ & $13.23 \pm 0.03$ & $12.96 \pm 0.03$ & & 135724.81+143033.3 & $12.76 \pm 0.02$ & $12.55 \pm 0.02$ & & $64.8 \pm 7.3$ & $-49.2 \pm 10.5$\\
13572485+0659312 & $15.43 \pm 0.07$ & $14.82 \pm 0.07$ & $14.51 \pm 0.09$ & & 135724.84+065930.5 & $14.33 \pm 0.03$ & $14.14 \pm 0.04$ & & $-6.9 \pm 10.3$ & $-62.0 \pm 9.5$\\
13572548+5523165 & $12.08 \pm 0.02$ & $11.45 \pm 0.02$ & $11.17 \pm 0.01$ & & 135725.29+552317.1 & $10.98 \pm 0.02$ & $10.81 \pm 0.02$ & & $-136.6 \pm 4.0$ & $52.9 \pm 11.8$\\
13572562-1529438 & $15.69 \pm 0.06$ & $14.96 \pm 0.07$ & $14.57 \pm 0.10$ & & 135725.64-152943.4 & $14.33 \pm 0.03$ & $14.13 \pm 0.04$ & & $21.8 \pm 7.2$ & $33.7 \pm 7.7$\\
13572583-0751104 & $15.76 \pm 0.07$ & $15.26 \pm 0.07$ & $14.96 \pm 0.12$ & & 135725.71-075109.6 & $14.69 \pm 0.03$ & $14.47 \pm 0.05$ & & $-163.8 \pm 11.1$ & $69.4 \pm 11.2$\\
13572664+3623454 & $15.25 \pm 0.04$ & $14.66 \pm 0.04$ & $14.24 \pm 0.06$ & & 135726.64+362344.7 & $14.07 \pm 0.03$ & $13.85 \pm 0.03$ & & $-1.4 \pm 6.3$ & $-54.1 \pm 6.9$\\
13572730-0428418 & $15.62 \pm 0.06$ & $14.97 \pm 0.08$ & $14.61 \pm 0.10$ & & 135727.24-042841.9 & $14.33 \pm 0.03$ & $14.12 \pm 0.04$ & & $-70.4 \pm 9.4$ & $-12.3 \pm 9.7$\\
13572761-3904327 & $12.00 \pm 0.02$ & $11.42 \pm 0.02$ & $11.10 \pm 0.02$ & & 135727.55-390435.1 & $10.90 \pm 0.02$ & $10.69 \pm 0.02$ & & $-68.5 \pm 5.2$ & $-222.8 \pm 11.9$\\
13572778+1804458 & $15.80 \pm 0.07$ & $15.23 \pm 0.09$ & $14.81 \pm 0.12$ & & 135727.71+180445.3 & $14.64 \pm 0.03$ & $14.32 \pm 0.04$ & & $-89.6 \pm 12.2$ & $-36.9 \pm 8.8$\\
13572879-3356011 & $14.05 \pm 0.03$ & $13.48 \pm 0.03$ & $13.17 \pm 0.03$ & & 135728.76-335601.5 & $12.97 \pm 0.02$ & $12.78 \pm 0.03$ & & $-33.2 \pm 4.7$ & $-28.1 \pm 6.3$\\
13572935+3959279 & $13.75 \pm 0.02$ & $13.13 \pm 0.02$ & $12.75 \pm 0.02$ & & 135729.36+395926.3 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $4.3 \pm 4.5$ & $-130.4 \pm 7.7$\\
13573008-1226340 & $14.75 \pm 0.04$ & $14.13 \pm 0.04$ & $13.71 \pm 0.05$ & & 135730.10-122634.1 & $13.51 \pm 0.03$ & $13.27 \pm 0.03$ & & $33.6 \pm 7.0$ & $-12.1 \pm 7.1$\\
13573180-1727151 & $13.12 \pm 0.02$ & $12.55 \pm 0.03$ & $12.28 \pm 0.03$ & & 135731.71-172714.2 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $-102.2 \pm 6.9$ & $69.5 \pm 7.2$\\
13573227-2755418 & $15.75 \pm 0.05$ & $15.21 \pm 0.07$ & $14.77 \pm 0.10$ & & 135732.24-275541.6 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $-31.7 \pm 6.7$ & $22.6 \pm 8.1$\\
13573252-1503028 & $15.21 \pm 0.06$ & $14.64 \pm 0.06$ & $14.32 \pm 0.09$ & & 135732.55-150303.2 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $40.2 \pm 7.4$ & $-30.2 \pm 7.7$\\
13573422+7106434 & $15.81 \pm 0.09$ & $15.25 \pm 0.12$ & $14.82 \pm 0.13$ & & 135734.33+710643.1 & $14.61 \pm 0.03$ & $14.42 \pm 0.04$ & & $50.4 \pm 2.4$ & $-28.9 \pm 10.7$\\
13573443+5408223 & $13.04 \pm 0.02$ & $12.40 \pm 0.02$ & $12.07 \pm 0.02$ & & 135734.15+540822.1 & $11.86 \pm 0.02$ & $11.68 \pm 0.02$ & & $-209.7 \pm 5.5$ & $-19.8 \pm 7.7$\\
13573471+5612436 & $14.39 \pm 0.03$ & $13.84 \pm 0.03$ & $13.53 \pm 0.04$ & & 135734.81+561243.1 & $13.37 \pm 0.03$ & $13.18 \pm 0.03$ & & $70.1 \pm 3.5$ & $-42.9 \pm 9.6$\\
13573541+4557097 & $15.77 \pm 0.07$ & $15.03 \pm 0.07$ & $14.74 \pm 0.09$ & & 135735.40+455708.6 & $14.52 \pm 0.03$ & $14.33 \pm 0.04$ & & $-8.3 \pm 4.9$ & $-92.3 \pm 8.4$\\
13573608-2743068 & $14.74 \pm 0.04$ & $14.18 \pm 0.05$ & $13.90 \pm 0.05$ & & 135736.08-274307.2 & $13.69 \pm 0.03$ & $13.41 \pm 0.03$ & & $-0.6 \pm 5.4$ & $-34.3 \pm 6.7$\\
13573616-1354421 & $16.07 \pm 0.08$ & $15.39 \pm 0.09$ & $15.08 \pm 0.16$ & & 135736.11-135441.9 & $14.79 \pm 0.03$ & $14.61 \pm 0.06$ & & $-53.4 \pm 10.5$ & $23.7 \pm 12.3$\\
13573700-3131284 & $15.51 \pm 0.05$ & $14.92 \pm 0.08$ & $14.63 \pm 0.09$ & & 135736.91-313129.3 & $14.46 \pm 0.03$ & $14.26 \pm 0.04$ & & $-95.2 \pm 6.9$ & $-73.6 \pm 8.4$\\
13573751+4952090 & $15.86 \pm 0.07$ & $15.31 \pm 0.08$ & $14.97 \pm 0.10$ & & 135737.48+495208.9 & $14.81 \pm 0.03$ & $14.64 \pm 0.05$ & & $-32.3 \pm 5.8$ & $-5.6 \pm 9.4$\\
13573843-3402175 & $14.74 \pm 0.03$ & $14.23 \pm 0.05$ & $13.87 \pm 0.05$ & & 135738.33-340218.2 & $13.64 \pm 0.03$ & $13.39 \pm 0.03$ & & $-99.9 \pm 6.4$ & $-57.9 \pm 6.9$\\
13574155+6032253 & $14.93 \pm 0.04$ & $14.37 \pm 0.06$ & $14.07 \pm 0.06$ & & 135741.34+603225.6 & $13.89 \pm 0.03$ & $13.65 \pm 0.03$ & & $-140.0 \pm 4.2$ & $25.3 \pm 9.1$\\
13574199+3038514 & $13.28 \pm 0.02$ & $12.72 \pm 0.02$ & $12.42 \pm 0.02$ & & 135741.96+303851.3 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $-40.3 \pm 7.3$ & $-9.2 \pm 6.5$\\
13574199-1458178 & $15.60 \pm 0.06$ & $14.79 \pm 0.07$ & $14.52 \pm 0.10$ & & 135741.93-145817.4 & $14.26 \pm 0.03$ & $14.06 \pm 0.05$ & & $-78.6 \pm 7.9$ & $29.2 \pm 7.8$\\
13574210+3919348 & $15.72 \pm 0.05$ & $15.06 \pm 0.07$ & $14.55 \pm 0.08$ & & 135742.01+391935.6 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $-79.5 \pm 5.5$ & $65.7 \pm 7.5$\\
13574250+6243393 & $13.58 \pm 0.02$ & $13.02 \pm 0.02$ & $12.71 \pm 0.03$ & & 135742.33+624339.9 & $12.53 \pm 0.02$ & $12.32 \pm 0.02$ & & $-100.1 \pm 3.1$ & $53.6 \pm 6.6$\\
13574405-1618399 & $14.67 \pm 0.03$ & $14.14 \pm 0.04$ & $13.74 \pm 0.05$ & & 135744.02-161841.1 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $-35.0 \pm 6.1$ & $-98.3 \pm 7.5$\\
13574466+5850050 & $15.44 \pm 0.05$ & $14.80 \pm 0.06$ & $14.46 \pm 0.08$ & & 135744.61+585005.1 & $14.20 \pm 0.03$ & $13.95 \pm 0.03$ & & $-30.9 \pm 3.1$ & $6.7 \pm 6.9$\\
13574485+1629427 & $11.86 \pm 0.02$ & $11.31 \pm 0.03$ & $11.02 \pm 0.02$ & & 135744.77+162943.3 & $10.86 \pm 0.02$ & $10.69 \pm 0.02$ & & $-107.8 \pm 9.3$ & $57.9 \pm 9.6$\\
13574525+3028515 & $14.02 \pm 0.02$ & $13.47 \pm 0.02$ & $13.14 \pm 0.03$ & & 135745.31+302850.6 & $12.91 \pm 0.02$ & $12.69 \pm 0.02$ & & $68.1 \pm 7.8$ & $-68.3 \pm 7.8$\\
13574550+4224246 & $16.40 \pm 0.10$ & $15.80 \pm 0.14$ & $15.41 \pm 0.18$ & & 135745.43+422424.8 & $15.01 \pm 0.03$ & $14.73 \pm 0.05$ & & $-72.2 \pm 13.1$ & $12.3 \pm 22.2$\\
13574584-0116494 & $12.39 \pm 0.02$ & $11.80 \pm 0.03$ & $11.48 \pm 0.02$ & & 135745.73-011649.0 & $11.30 \pm 0.02$ & $11.12 \pm 0.02$ & & $-144.7 \pm 9.0$ & $28.6 \pm 7.9$\\
13574715+5555203 & $12.85 \pm 0.02$ & $12.28 \pm 0.02$ & $11.98 \pm 0.02$ & & 135746.86+555522.1 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $-215.2 \pm 5.5$ & $157.7 \pm 9.2$\\
13574816-2134442 & $13.30 \pm 0.02$ & $12.71 \pm 0.03$ & $12.36 \pm 0.02$ & & 135748.10-213448.2 & $12.12 \pm 0.02$ & $11.89 \pm 0.02$ & & $-65.7 \pm 5.9$ & $-327.7 \pm 14.7$\\
13575046+3716517 & $11.76 \pm 0.01$ & $11.20 \pm 0.02$ & $10.93 \pm 0.02$ & & 135750.47+371647.4 & $10.74 \pm 0.02$ & $10.55 \pm 0.02$ & & $11.9 \pm 3.9$ & $-344.4 \pm 14.8$\\
13575285+4647401 & $14.10 \pm 0.02$ & $13.52 \pm 0.03$ & $13.21 \pm 0.03$ & & 135752.96+464739.7 & $13.02 \pm 0.02$ & $12.85 \pm 0.03$ & & $101.9 \pm 5.4$ & $-32.3 \pm 7.3$\\
13575288-2346053 & $14.15 \pm 0.03$ & $13.62 \pm 0.04$ & $13.29 \pm 0.04$ & & 135752.82-234605.6 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $-68.5 \pm 6.1$ & $-23.4 \pm 6.9$\\
13575482-0556168 & $14.39 \pm 0.03$ & $13.78 \pm 0.02$ & $13.44 \pm 0.04$ & & 135754.80-055617.3 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $-26.4 \pm 16.4$ & $-44.5 \pm 7.1$\\
13575532+4251566 & $13.15 \pm 0.02$ & $12.52 \pm 0.02$ & $12.19 \pm 0.02$ & & 135755.26+425157.5 & $12.01 \pm 0.02$ & $11.80 \pm 0.02$ & & $-57.2 \pm 4.3$ & $76.3 \pm 14.5$\\
13575596-0234329 & $14.49 \pm 0.03$ & $13.89 \pm 0.04$ & $13.42 \pm 0.03$ & & 135755.88-023434.1 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $-106.5 \pm 9.5$ & $-106.4 \pm 8.2$\\
13575663+4257257 & $15.49 \pm 0.05$ & $14.89 \pm 0.06$ & $14.62 \pm 0.09$ & & 135756.58+425725.6 & $14.42 \pm 0.03$ & $14.23 \pm 0.04$ & & $-42.6 \pm 5.4$ & $-14.1 \pm 13.3$\\
13575838-1418110 & $14.82 \pm 0.04$ & $14.20 \pm 0.04$ & $13.90 \pm 0.06$ & & 135758.35-141811.2 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $-32.4 \pm 6.8$ & $-16.3 \pm 7.1$\\
13575848+1010140 & $12.23 \pm 0.02$ & $11.69 \pm 0.02$ & $11.41 \pm 0.02$ & & 135758.38+101014.6 & $11.25 \pm 0.02$ & $11.07 \pm 0.02$ & & $-146.6 \pm 10.9$ & $53.8 \pm 7.3$\\
13575933-0847002 & $13.44 \pm 0.03$ & $12.78 \pm 0.02$ & $12.47 \pm 0.02$ & & 135759.37-084702.8 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $63.3 \pm 7.5$ & $-223.7 \pm 12.6$\\
13575940+6802358 & $15.60 \pm 0.06$ & $15.02 \pm 0.09$ & $14.72 \pm 0.11$ & & 135759.34+680235.8 & $14.45 \pm 0.03$ & $14.25 \pm 0.04$ & & $-30.5 \pm 2.2$ & $-4.2 \pm 8.6$\\
13575958-0826558 & $14.98 \pm 0.04$ & $14.34 \pm 0.05$ & $14.03 \pm 0.06$ & & 135759.56-082656.4 & $13.85 \pm 0.03$ & $13.61 \pm 0.03$ & & $-34.6 \pm 7.1$ & $-45.6 \pm 8.7$\\
13575970+3305284 & $14.01 \pm 0.03$ & $13.35 \pm 0.02$ & $13.07 \pm 0.03$ & & 135759.59+330528.5 & $12.91 \pm 0.02$ & $12.72 \pm 0.02$ & & $-113.9 \pm 6.3$ & $1.4 \pm 6.6$\\
13575970-3552066 & $14.99 \pm 0.04$ & $14.43 \pm 0.05$ & $14.11 \pm 0.07$ & & 135759.76-355206.7 & $13.92 \pm 0.03$ & $13.67 \pm 0.03$ & & $54.2 \pm 5.3$ & $-6.5 \pm 7.3$\\
13580060+1328416 & $13.86 \pm 0.02$ & $13.18 \pm 0.04$ & $12.81 \pm 0.03$ & & 135800.58+132838.7 & $12.54 \pm 0.02$ & $12.31 \pm 0.02$ & & $-29.0 \pm 8.1$ & $-276.1 \pm 14.9$\\
13580121-3155018 & $14.70 \pm 0.03$ & $14.09 \pm 0.04$ & $13.67 \pm 0.05$ & & 135801.16-315502.3 & $13.49 \pm 0.03$ & $13.32 \pm 0.03$ & & $-49.0 \pm 5.4$ & $-47.3 \pm 6.8$\\
13580145+0832172 & $13.77 \pm 0.02$ & $13.26 \pm 0.03$ & $12.94 \pm 0.03$ & & 135801.41+083216.8 & $12.79 \pm 0.02$ & $12.60 \pm 0.02$ & & $-48.9 \pm 8.1$ & $-31.9 \pm 7.3$\\
13580168+5826479 & $13.11 \pm 0.02$ & $12.49 \pm 0.02$ & $12.18 \pm 0.02$ & & 135801.56+582648.2 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $-84.0 \pm 3.2$ & $26.0 \pm 9.4$\\
13580176+1936141 & $15.23 \pm 0.05$ & $14.65 \pm 0.06$ & $14.12 \pm 0.07$ & & 135801.71+193614.2 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $-58.5 \pm 7.5$ & $8.2 \pm 7.9$\\
13580251+4721506 & $13.26 \pm 0.02$ & $12.74 \pm 0.02$ & $12.46 \pm 0.02$ & & 135802.18+472148.2 & $12.26 \pm 0.02$ & $12.04 \pm 0.02$ & & $-293.9 \pm 7.8$ & $-208.9 \pm 8.0$\\
13580384+1458204 & $16.37 \pm 0.11$ & $15.25 \pm 0.11$ & $14.66 \pm 0.08$ & & 135803.54+145822.7 & $14.00 \pm 0.03$ & $13.59 \pm 0.03$ & & $-403.9 \pm 23.7$ & $218.7 \pm 15.5$\\
13580436+5136494 & $16.35 \pm 0.11$ & $15.82 \pm 0.13$ & $15.42 \pm 0.16$ & & 135804.27+513648.8 & $15.15 \pm 0.03$ & $14.87 \pm 0.05$ & & $-81.0 \pm 8.9$ & $-57.9 \pm 21.3$\\
13580532-2122032 & $15.34 \pm 0.06$ & $14.72 \pm 0.07$ & $14.44 \pm 0.09$ & & 135805.28-212203.3 & $14.27 \pm 0.03$ & $14.08 \pm 0.05$ & & $-42.4 \pm 7.6$ & $-4.3 \pm 8.3$\\
13580573-1600281 & $14.16 \pm 0.03$ & $13.57 \pm 0.03$ & $13.19 \pm 0.04$ & & 135805.69-160028.9 & $13.02 \pm 0.03$ & $12.81 \pm 0.03$ & & $-52.5 \pm 6.1$ & $-67.5 \pm 6.7$\\
13580652+5937499 & $15.20 \pm 0.04$ & $14.49 \pm 0.05$ & $14.16 \pm 0.06$ & & 135806.42+593749.8 & $13.92 \pm 0.03$ & $13.75 \pm 0.03$ & & $-62.8 \pm 2.9$ & $-9.2 \pm 7.5$\\
13580659-3419456 & $14.15 \pm 0.03$ & $13.53 \pm 0.03$ & $13.25 \pm 0.03$ & & 135806.60-341946.5 & $13.04 \pm 0.02$ & $12.80 \pm 0.03$ & & $11.8 \pm 4.6$ & $-74.3 \pm 6.9$\\
13580669+3035270 & $12.83 \pm 0.01$ & $12.23 \pm 0.01$ & $11.91 \pm 0.02$ & & 135806.50+303525.4 & $11.70 \pm 0.02$ & $11.53 \pm 0.02$ & & $-195.1 \pm 10.6$ & $-129.8 \pm 8.3$\\
13580705+4555568 & $14.45 \pm 0.03$ & $13.90 \pm 0.02$ & $13.60 \pm 0.04$ & & 135806.89+455556.5 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $-146.9 \pm 5.3$ & $-31.8 \pm 6.6$\\
13580724-0901129 & $14.37 \pm 0.04$ & $13.81 \pm 0.03$ & $13.52 \pm 0.05$ & & 135807.16-090113.2 & $13.35 \pm 0.02$ & $13.13 \pm 0.03$ & & $-103.3 \pm 8.6$ & $-22.4 \pm 7.5$\\
13580887-1018489 & $14.55 \pm 0.02$ & $13.92 \pm 0.03$ & $13.60 \pm 0.05$ & & 135808.83-101848.9 & $13.37 \pm 0.03$ & $13.16 \pm 0.03$ & & $-49.5 \pm 7.1$ & $-2.3 \pm 7.6$\\
13581004-2412451 & $13.03 \pm 0.02$ & $12.51 \pm 0.03$ & $12.17 \pm 0.03$ & & 135809.65-241246.8 & $11.97 \pm 0.02$ & $11.76 \pm 0.02$ & & $-444.5 \pm 19.5$ & $-143.2 \pm 8.4$\\
13581063-3630024 & $14.09 \pm 0.02$ & $13.56 \pm 0.03$ & $13.25 \pm 0.04$ & & 135810.58-363002.3 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $-52.7 \pm 5.3$ & $4.9 \pm 6.6$\\
13581075+6834037 & $16.39 \pm 0.14$ & $15.51 \pm 0.15$ & $14.77 \pm 0.12$ & & 135810.85+683403.8 & $14.16 \pm 0.03$ & $13.85 \pm 0.03$ & & $50.7 \pm 2.8$ & $10.0 \pm 15.7$\\
13581158-2004333 & $15.18 \pm 0.06$ & $14.52 \pm 0.07$ & $14.25 \pm 0.08$ & & 135811.54-200433.6 & $13.98 \pm 0.03$ & $13.72 \pm 0.04$ & & $-54.4 \pm 7.4$ & $-22.6 \pm 7.2$\\
13581160+1346555 & $14.66 \pm 0.03$ & $14.02 \pm 0.04$ & $13.68 \pm 0.04$ & & 135811.56+134655.3 & $13.44 \pm 0.03$ & $13.20 \pm 0.03$ & & $-48.8 \pm 10.1$ & $-20.5 \pm 7.2$\\
13581174+3924168 & $13.53 \pm 0.02$ & $12.89 \pm 0.02$ & $12.57 \pm 0.02$ & & 135811.77+392416.8 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $34.3 \pm 4.7$ & $2.3 \pm 5.8$\\
13581348-0235491 & $14.98 \pm 0.04$ & $14.37 \pm 0.04$ & $13.84 \pm 0.05$ & & 135813.43-023549.5 & $13.60 \pm 0.03$ & $13.35 \pm 0.03$ & & $-73.0 \pm 7.6$ & $-30.7 \pm 7.7$\\
13581466+4420069 & $15.15 \pm 0.04$ & $14.64 \pm 0.04$ & $14.28 \pm 0.07$ & & 135814.60+442007.8 & $14.10 \pm 0.03$ & $13.89 \pm 0.03$ & & $-55.9 \pm 4.4$ & $79.7 \pm 7.3$\\
13581482+5115014 & $14.86 \pm 0.04$ & $14.30 \pm 0.05$ & $14.00 \pm 0.05$ & & 135814.77+511501.2 & $13.74 \pm 0.02$ & $13.54 \pm 0.03$ & & $-43.8 \pm 4.3$ & $-16.4 \pm 7.3$\\
13581538-2104363 & $16.01 \pm 0.08$ & $15.35 \pm 0.11$ & $14.87 \pm 0.13$ & & 135815.41-210437.7 & $14.56 \pm 0.03$ & $14.37 \pm 0.05$ & & $44.8 \pm 10.2$ & $-120.0 \pm 11.3$\\
13581584-3159078 & $14.78 \pm 0.04$ & $14.15 \pm 0.05$ & $13.85 \pm 0.05$ & & 135815.84-315908.9 & $13.61 \pm 0.02$ & $13.34 \pm 0.03$ & & $-2.8 \pm 5.0$ & $-94.4 \pm 7.5$\\
13581614-2428058 & $14.91 \pm 0.04$ & $14.36 \pm 0.06$ & $14.05 \pm 0.06$ & & 135816.10-242805.5 & $13.89 \pm 0.03$ & $13.65 \pm 0.04$ & & $-42.0 \pm 6.2$ & $22.2 \pm 7.5$\\
13581621-1202591 & $9.73 \pm 0.02$ & $9.17 \pm 0.02$ & $8.89 \pm 0.02$ & & 135815.93-120258.5 & $8.72 \pm 0.02$ & $8.53 \pm 0.02$ & & $-342.9 \pm 15.8$ & $48.8 \pm 8.1$\\
13581679-2408229 & $13.63 \pm 0.02$ & $12.98 \pm 0.02$ & $12.71 \pm 0.03$ & & 135816.73-240822.6 & $12.55 \pm 0.02$ & $12.36 \pm 0.03$ & & $-60.7 \pm 6.4$ & $24.5 \pm 6.9$\\
13581719-3231164 & $13.69 \pm 0.02$ & $13.09 \pm 0.03$ & $12.80 \pm 0.03$ & & 135817.22-323116.7 & $12.62 \pm 0.02$ & $12.40 \pm 0.02$ & & $34.1 \pm 4.8$ & $-24.9 \pm 6.2$\\
13581724+6137555 & $14.61 \pm 0.03$ & $14.06 \pm 0.04$ & $13.71 \pm 0.05$ & & 135817.13+613755.9 & $13.53 \pm 0.02$ & $13.33 \pm 0.03$ & & $-68.0 \pm 3.2$ & $28.2 \pm 7.5$\\
13581832-1406398 & $15.02 \pm 0.04$ & $14.31 \pm 0.05$ & $14.04 \pm 0.06$ & & 135818.34-140640.1 & $13.88 \pm 0.03$ & $13.62 \pm 0.03$ & & $33.0 \pm 6.4$ & $-22.9 \pm 6.7$\\
13581900+5534329 & $15.96 \pm 0.07$ & $15.38 \pm 0.10$ & $15.06 \pm 0.12$ & & 135818.93+553432.6 & $14.82 \pm 0.03$ & $14.64 \pm 0.05$ & & $-58.3 \pm 4.2$ & $-25.7 \pm 9.7$\\
13581928-0123444 & $15.18 \pm 0.04$ & $14.57 \pm 0.05$ & $14.27 \pm 0.07$ & & 135819.24-012344.7 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $-57.9 \pm 8.3$ & $-34.2 \pm 8.2$\\
13582069+1100496 & $10.83 \pm 0.02$ & $10.28 \pm 0.02$ & $9.99 \pm 0.02$ & & 135820.84+110044.6 & $9.77 \pm 0.02$ & $9.56 \pm 0.02$ & & $218.5 \pm 12.4$ & $-481.1 \pm 25.3$\\
13582082-1244562 & $13.90 \pm 0.03$ & $13.34 \pm 0.03$ & $13.06 \pm 0.04$ & & 135820.78-124455.5 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $-54.9 \pm 6.3$ & $53.1 \pm 6.4$\\
13582112+0155126 & $15.34 \pm 0.06$ & $14.66 \pm 0.05$ & $14.28 \pm 0.08$ & & 135821.13+015511.6 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $10.9 \pm 17.3$ & $-96.0 \pm 12.9$\\
13582164-0046262 & $10.81 \pm 0.02$ & $10.24 \pm 0.02$ & $9.94 \pm 0.02$ & & 135821.56-004626.9 & $9.74 \pm 0.02$ & $9.51 \pm 0.02$ & & $-103.6 \pm 8.4$ & $-62.8 \pm 7.5$\\
13582299+4400503 & $14.85 \pm 0.04$ & $14.29 \pm 0.04$ & $13.88 \pm 0.05$ & & 135822.93+440050.4 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $-55.6 \pm 4.6$ & $1.3 \pm 8.3$\\
13582483+1922289 & $15.28 \pm 0.05$ & $14.78 \pm 0.06$ & $14.49 \pm 0.09$ & & 135824.82+192229.8 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $-15.0 \pm 7.3$ & $70.3 \pm 12.8$\\
13582527+2114280 & $10.63 \pm 0.02$ & $10.09 \pm 0.02$ & $9.80 \pm 0.01$ & & 135825.23+211424.6 & $9.63 \pm 0.02$ & $9.44 \pm 0.02$ & & $-39.4 \pm 5.3$ & $-278.8 \pm 12.7$\\
13582567-8134375 & $14.57 \pm 0.04$ & $13.95 \pm 0.04$ & $13.64 \pm 0.07$ & & 135825.39-813437.9 & $13.47 \pm 0.03$ & $13.21 \pm 0.03$ & & $-60.6 \pm 1.6$ & $-32.1 \pm 10.1$\\
13582575+4234342 & $16.16 \pm 0.09$ & $15.32 \pm 0.09$ & $14.90 \pm 0.11$ & & 135825.65+423434.7 & $14.49 \pm 0.03$ & $14.19 \pm 0.04$ & & $-101.4 \pm 6.4$ & $42.9 \pm 16.6$\\
13582661-1514067 & $14.34 \pm 0.03$ & $13.77 \pm 0.03$ & $13.49 \pm 0.05$ & & 135826.61-151407.1 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $0.9 \pm 5.9$ & $-34.4 \pm 6.5$\\
13582731+0134476 & $14.75 \pm 0.03$ & $14.14 \pm 0.04$ & $13.87 \pm 0.07$ & & 135827.27+013447.2 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-58.2 \pm 12.9$ & $-39.2 \pm 14.6$\\
13582810-0645354 & $13.81 \pm 0.03$ & $13.25 \pm 0.02$ & $12.88 \pm 0.03$ & & 135827.99-064534.6 & $12.67 \pm 0.02$ & $12.46 \pm 0.02$ & & $-137.6 \pm 15.5$ & $66.3 \pm 7.0$\\
13582899+6017297 & $12.86 \pm 0.02$ & $12.28 \pm 0.03$ & $11.95 \pm 0.02$ & & 135828.77+601730.8 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $-144.6 \pm 4.0$ & $93.8 \pm 12.2$\\
13582928+2757187 & $12.28 \pm 0.02$ & $11.70 \pm 0.02$ & $11.41 \pm 0.02$ & & 135829.22+275718.6 & $11.24 \pm 0.02$ & $11.07 \pm 0.02$ & & $-60.0 \pm 5.3$ & $-9.3 \pm 10.2$\\
13583033+4729284 & $14.99 \pm 0.05$ & $14.36 \pm 0.05$ & $14.00 \pm 0.06$ & & 135830.28+472928.5 & $13.81 \pm 0.03$ & $13.64 \pm 0.03$ & & $-45.2 \pm 4.5$ & $6.4 \pm 7.6$\\
13583045-3848181 & $15.97 \pm 0.09$ & $15.27 \pm 0.10$ & $14.95 \pm 0.15$ & & 135830.41-384817.5 & $14.62 \pm 0.03$ & $14.40 \pm 0.05$ & & $-39.3 \pm 6.7$ & $60.4 \pm 10.0$\\
13583121+2140009 & $15.52 \pm 0.07$ & $15.01 \pm 0.09$ & $14.73 \pm 0.12$ & & 135831.20+214000.2 & $14.47 \pm 0.03$ & $14.22 \pm 0.04$ & & $-19.5 \pm 9.7$ & $-57.1 \pm 9.2$\\
13583127-2439374 & $13.86 \pm 0.02$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 135831.24-243937.8 & $12.81 \pm 0.02$ & $12.59 \pm 0.03$ & & $-32.4 \pm 5.4$ & $-30.5 \pm 7.6$\\
13583417-1225147 & $15.52 \pm 0.06$ & $14.87 \pm 0.07$ & $14.50 \pm 0.09$ & & 135834.13-122514.7 & $14.25 \pm 0.03$ & $14.08 \pm 0.04$ & & $-43.7 \pm 8.1$ & $-0.8 \pm 9.0$\\
13583599-0242200 & $14.23 \pm 0.03$ & $13.57 \pm 0.03$ & $13.27 \pm 0.03$ & & 135835.91-024221.5 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $-99.7 \pm 8.0$ & $-127.8 \pm 9.3$\\
13583801-1645483 & $14.13 \pm 0.03$ & $13.59 \pm 0.04$ & $13.30 \pm 0.05$ & & 135837.95-164549.1 & $13.05 \pm 0.03$ & $12.86 \pm 0.03$ & & $-72.6 \pm 6.4$ & $-63.5 \pm 6.6$\\
13583904+3053276 & $15.47 \pm 0.05$ & $14.88 \pm 0.06$ & $14.60 \pm 0.08$ & & 135839.04+305327.0 & $14.20 \pm 0.03$ & $14.00 \pm 0.03$ & & $3.4 \pm 7.6$ & $-49.6 \pm 8.8$\\
13583912+0359249 & $14.46 \pm 0.03$ & $13.76 \pm 0.04$ & $13.37 \pm 0.04$ & & 135839.09+035924.1 & $13.09 \pm 0.02$ & $12.88 \pm 0.03$ & & $-39.3 \pm 13.3$ & $-78.6 \pm 18.2$\\
13584012+4059055 & $13.95 \pm 0.02$ & $13.33 \pm 0.02$ & $13.06 \pm 0.03$ & & 135840.08+405905.2 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $-38.9 \pm 3.9$ & $-20.8 \pm 7.3$\\
13584199-0101066 & $14.18 \pm 0.03$ & $13.57 \pm 0.03$ & $13.20 \pm 0.03$ & & 135841.94-010107.7 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $-71.0 \pm 7.3$ & $-95.5 \pm 7.8$\\
13584251-1532260 & $14.02 \pm 0.03$ & $13.48 \pm 0.03$ & $13.19 \pm 0.04$ & & 135842.46-153225.7 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $-55.3 \pm 6.2$ & $18.5 \pm 6.2$\\
13584270-1751116 & $13.44 \pm 0.02$ & $12.82 \pm 0.03$ & $12.51 \pm 0.03$ & & 135842.67-175112.0 & $12.34 \pm 0.02$ & $12.11 \pm 0.02$ & & $-28.6 \pm 6.2$ & $-32.6 \pm 9.6$\\
13584289+4929484 & $16.29 \pm 0.10$ & $15.56 \pm 0.13$ & $15.20 \pm 0.13$ & & 135842.92+492950.3 & $14.65 \pm 0.03$ & $14.47 \pm 0.04$ & & $30.2 \pm 8.6$ & $185.6 \pm 18.1$\\
13584395-2122242 & $12.75 \pm 0.02$ & $12.22 \pm 0.03$ & $11.94 \pm 0.02$ & & 135843.89-212224.1 & $11.77 \pm 0.02$ & $11.60 \pm 0.02$ & & $-75.8 \pm 6.5$ & $5.0 \pm 6.3$\\
13584449-0833054 & $15.30 \pm 0.05$ & $14.73 \pm 0.06$ & $14.42 \pm 0.08$ & & 135844.42-083305.8 & $14.25 \pm 0.03$ & $14.06 \pm 0.04$ & & $-94.3 \pm 9.0$ & $-32.3 \pm 8.9$\\
13584500+3140179 & $10.25 \pm 0.02$ & $9.70 \pm 0.02$ & $9.40 \pm 0.02$ & & 135844.80+314019.1 & $9.25 \pm 0.02$ & $9.06 \pm 0.02$ & & $-205.1 \pm 9.3$ & $104.0 \pm 7.6$\\
13584521+4836466 & $14.01 \pm 0.03$ & $13.47 \pm 0.04$ & $13.09 \pm 0.03$ & & 135845.11+483646.6 & $12.89 \pm 0.02$ & $12.70 \pm 0.03$ & & $-96.2 \pm 4.6$ & $1.8 \pm 7.9$\\
13584530-1240466 & $14.06 \pm 0.03$ & $13.50 \pm 0.03$ & $13.23 \pm 0.04$ & & 135845.27-124046.9 & $13.04 \pm 0.02$ & $12.87 \pm 0.03$ & & $-30.8 \pm 6.0$ & $-17.9 \pm 6.8$\\
13584685+4849359 & $13.40 \pm 0.02$ & $12.77 \pm 0.03$ & $12.43 \pm 0.03$ & & 135846.78+484934.8 & $12.23 \pm 0.02$ & $12.06 \pm 0.02$ & & $-68.4 \pm 4.2$ & $-106.1 \pm 8.1$\\
13584748+1531354 & $12.85 \pm 0.02$ & $12.29 \pm 0.03$ & $12.01 \pm 0.03$ & & 135847.44+153135.9 & $11.83 \pm 0.02$ & $11.60 \pm 0.02$ & & $-61.3 \pm 7.1$ & $40.4 \pm 7.1$\\
13584772-2713505 & $15.53 \pm 0.05$ & $15.00 \pm 0.09$ & $14.51 \pm 0.09$ & & 135847.60-271350.1 & $14.24 \pm 0.03$ & $13.86 \pm 0.04$ & & $-132.8 \pm 7.9$ & $35.9 \pm 7.0$\\
13584840-3631515 & $14.82 \pm 0.03$ & $14.22 \pm 0.05$ & $13.90 \pm 0.06$ & & 135848.42-363152.3 & $13.72 \pm 0.02$ & $13.50 \pm 0.03$ & & $26.9 \pm 5.0$ & $-71.7 \pm 7.6$\\
13584881+0512575 & $14.78 \pm 0.04$ & $14.05 \pm 0.04$ & $13.70 \pm 0.06$ & & 135848.72+051257.2 & $13.47 \pm 0.03$ & $13.24 \pm 0.03$ & & $-119.7 \pm 9.4$ & $-28.7 \pm 9.1$\\
13584915+5728468 & $15.83 \pm 0.06$ & $15.22 \pm 0.09$ & $14.92 \pm 0.11$ & & 135849.08+572847.0 & $14.76 \pm 0.03$ & $14.59 \pm 0.05$ & & $-50.9 \pm 3.8$ & $20.1 \pm 11.9$\\
13585016+6914378 & $12.88 \pm 0.02$ & $12.32 \pm 0.01$ & $11.98 \pm 0.02$ & & 135849.67+691440.7 & $11.77 \pm 0.02$ & $11.57 \pm 0.02$ & & $-227.8 \pm 5.5$ & $254.7 \pm 9.9$\\
13585030-3315205 & $11.27 \pm 0.02$ & $10.70 \pm 0.02$ & $10.41 \pm 0.02$ & & 135850.27-331520.9 & $10.24 \pm 0.02$ & $10.03 \pm 0.02$ & & $-33.7 \pm 4.6$ & $-28.3 \pm 5.9$\\
13585180+5039096 & $16.62 \pm 0.11$ & $15.99 \pm 0.14$ & $15.65 \pm 0.19$ & & 135851.73+503909.5 & $15.36 \pm 0.04$ & $15.15 \pm 0.07$ & & $-56.1 \pm 9.6$ & $-4.0 \pm 22.7$\\
13585355-0150509 & $15.17 \pm 0.05$ & $14.64 \pm 0.05$ & $14.27 \pm 0.08$ & & 135853.48-015050.8 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $-85.8 \pm 9.3$ & $7.0 \pm 7.9$\\
13585397+1249366 & $15.26 \pm 0.04$ & $14.66 \pm 0.05$ & $14.39 \pm 0.06$ & & 135853.90+124936.3 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $-76.1 \pm 11.3$ & $-17.2 \pm 7.2$\\
13585559+3627081 & $15.53 \pm 0.04$ & $14.97 \pm 0.06$ & $14.58 \pm 0.07$ & & 135855.50+362707.6 & $14.36 \pm 0.03$ & $14.14 \pm 0.04$ & & $-80.9 \pm 6.2$ & $-36.9 \pm 7.6$\\
13585745+6334465 & $14.14 \pm 0.03$ & $13.63 \pm 0.04$ & $13.35 \pm 0.04$ & & 135857.23+633445.9 & $13.14 \pm 0.02$ & $12.90 \pm 0.03$ & & $-126.3 \pm 3.7$ & $-58.4 \pm 6.8$\\
13585900-0053577 & $14.58 \pm 0.04$ & $13.72 \pm 0.02$ & $13.41 \pm 0.05$ & & 135858.88-005355.5 & $13.06 \pm 0.02$ & $12.82 \pm 0.03$ & & $-153.5 \pm 9.3$ & $187.1 \pm 10.3$\\
13585915+5402272 & $14.23 \pm 0.03$ & $13.66 \pm 0.03$ & $13.28 \pm 0.03$ & & 135859.06+540227.2 & $13.03 \pm 0.02$ & $12.81 \pm 0.02$ & & $-73.1 \pm 4.0$ & $-0.0 \pm 18.5$\\
13585954+2145540 & $15.72 \pm 0.07$ & $15.05 \pm 0.10$ & $14.63 \pm 0.12$ & & 135859.51+214553.8 & $14.38 \pm 0.03$ & $14.13 \pm 0.04$ & & $-40.8 \pm 7.9$ & $-17.7 \pm 8.2$\\
13585992-1834110 & $16.28 \pm 0.13$ & $15.61 \pm 0.15$ & $15.31 \pm 0.20$ & & 135859.95-183408.8 & $14.94 \pm 0.03$ & $14.70 \pm 0.06$ & & $45.5 \pm 19.9$ & $191.9 \pm 21.4$\\
13590064+1900599 & $11.90 \pm 0.02$ & $11.38 \pm 0.02$ & $11.06 \pm 0.02$ & & 135900.52+190059.5 & $10.90 \pm 0.02$ & $10.69 \pm 0.02$ & & $-134.4 \pm 7.6$ & $-29.6 \pm 5.9$\\
13590093-1628359 & $15.50 \pm 0.05$ & $14.96 \pm 0.06$ & $14.54 \pm 0.10$ & & 135900.92-162836.4 & $14.35 \pm 0.03$ & $14.14 \pm 0.05$ & & $-12.3 \pm 7.3$ & $-40.8 \pm 7.9$\\
13590126+3740226 & $15.69 \pm 0.05$ & $15.10 \pm 0.06$ & $14.79 \pm 0.09$ & & 135901.23+374022.8 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $-34.4 \pm 5.4$ & $17.7 \pm 8.6$\\
13590127-0633268 & $15.90 \pm 0.08$ & $15.32 \pm 0.11$ & $15.03 \pm 0.14$ & & 135901.15-063327.2 & $14.74 \pm 0.03$ & $14.56 \pm 0.05$ & & $-158.9 \pm 11.7$ & $-38.9 \pm 9.8$\\
13590153-0140454 & $13.74 \pm 0.02$ & $13.21 \pm 0.03$ & $12.88 \pm 0.03$ & & 135901.44-014044.9 & $12.73 \pm 0.02$ & $12.51 \pm 0.02$ & & $-111.3 \pm 9.3$ & $51.4 \pm 7.4$\\
13590341+2048285 & $13.38 \pm 0.02$ & $12.73 \pm 0.02$ & $12.39 \pm 0.02$ & & 135903.30+204828.5 & $12.21 \pm 0.02$ & $11.98 \pm 0.02$ & & $-122.5 \pm 8.2$ & $1.2 \pm 11.1$\\
13590366+0113436 & $14.44 \pm 0.03$ & $13.84 \pm 0.02$ & $13.55 \pm 0.04$ & & 135903.66+011342.2 & $13.37 \pm 0.02$ & $13.19 \pm 0.03$ & & $-10.8 \pm 8.1$ & $-132.7 \pm 9.7$\\
13590380+5735151 & $13.89 \pm 0.02$ & $13.33 \pm 0.03$ & $13.06 \pm 0.03$ & & 135903.64+573514.6 & $12.84 \pm 0.02$ & $12.61 \pm 0.02$ & & $-113.1 \pm 3.7$ & $-40.3 \pm 8.7$\\
13590525+3522484 & $13.31 \pm 0.02$ & $12.70 \pm 0.02$ & $12.38 \pm 0.02$ & & 135905.25+352247.8 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $0.1 \pm 5.0$ & $-48.1 \pm 6.1$\\
13590607-2141154 & $14.85 \pm 0.04$ & $14.31 \pm 0.05$ & $14.00 \pm 0.07$ & & 135905.98-214115.9 & $13.84 \pm 0.03$ & $13.64 \pm 0.04$ & & $-104.8 \pm 7.8$ & $-38.9 \pm 8.1$\\
13590680-8240551 & $12.65 \pm 0.02$ & $12.01 \pm 0.03$ & $11.71 \pm 0.02$ & & 135906.96-824055.0 & $11.53 \pm 0.02$ & $11.36 \pm 0.02$ & & $30.0 \pm 0.9$ & $7.0 \pm 8.8$\\
13590866+6209233 & $15.54 \pm 0.07$ & $14.98 \pm 0.08$ & $14.65 \pm 0.10$ & & 135908.62+620922.9 & $14.43 \pm 0.03$ & $14.23 \pm 0.04$ & & $-23.0 \pm 3.2$ & $-40.4 \pm 8.1$\\
13590915+4436382 & $14.43 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.04$ & & 135909.09+443638.3 & $13.40 \pm 0.02$ & $13.22 \pm 0.03$ & & $-52.7 \pm 4.1$ & $11.6 \pm 7.4$\\
13590990-0203443 & $14.09 \pm 0.03$ & $13.44 \pm 0.04$ & $13.16 \pm 0.05$ & & 135909.87-020344.7 & $12.96 \pm 0.02$ & $12.79 \pm 0.03$ & & $-39.5 \pm 8.9$ & $-28.6 \pm 7.3$\\
13591006-3706182 & $14.42 \pm 0.03$ & $13.89 \pm 0.04$ & $13.51 \pm 0.04$ & & 135910.02-370618.0 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $-42.6 \pm 5.5$ & $10.4 \pm 6.8$\\
13591100-3129546 & $12.51 \pm 0.02$ & $11.94 \pm 0.03$ & $11.64 \pm 0.02$ & & 135910.90-312955.2 & $11.45 \pm 0.02$ & $11.26 \pm 0.02$ & & $-102.8 \pm 6.3$ & $-52.1 \pm 6.3$\\
13591105-1117497 & $15.46 \pm 0.07$ & $14.91 \pm 0.11$ & $14.64 \pm 0.10$ & & 135911.03-111749.3 & $13.87 \pm 0.03$ & $13.65 \pm 0.04$ & & $-25.9 \pm 9.8$ & $36.9 \pm 8.0$\\
13591225+0158328 & $13.62 \pm 0.02$ & $13.06 \pm 0.03$ & $12.70 \pm 0.03$ & & 135912.18+015833.4 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $-96.3 \pm 8.4$ & $57.3 \pm 8.3$\\
13591231-0115325 & $13.40 \pm 0.02$ & $12.86 \pm 0.03$ & $12.59 \pm 0.03$ & & 135912.27-011532.5 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $-51.4 \pm 8.9$ & $2.9 \pm 7.0$\\
13591352-3427113 & $16.25 \pm 0.11$ & $15.60 \pm 0.15$ & $15.14 \pm 0.16$ & & 135913.63-342713.3 & $14.67 \pm 0.03$ & $14.47 \pm 0.05$ & & $109.0 \pm 13.5$ & $-171.0 \pm 18.4$\\
13591355+6135471 & $15.80 \pm 0.08$ & $15.26 \pm 0.09$ & $14.92 \pm 0.12$ & & 135913.47+613546.4 & $14.75 \pm 0.03$ & $14.54 \pm 0.04$ & & $-51.4 \pm 3.5$ & $-61.7 \pm 9.2$\\
13591509+4504436 & $14.62 \pm 0.03$ & $14.07 \pm 0.04$ & $13.74 \pm 0.04$ & & 135915.04+450444.1 & $13.57 \pm 0.02$ & $13.37 \pm 0.03$ & & $-50.2 \pm 4.1$ & $44.3 \pm 6.8$\\
13591541+4827499 & $13.45 \pm 0.02$ & $12.88 \pm 0.02$ & $12.57 \pm 0.02$ & & 135915.34+482750.7 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $-63.0 \pm 3.6$ & $77.1 \pm 6.5$\\
13591579-2521220 & $13.88 \pm 0.03$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 135915.66-252122.6 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $-135.7 \pm 7.7$ & $-44.0 \pm 6.4$\\
13591591-2919522 & $13.33 \pm 0.02$ & $12.70 \pm 0.02$ & $12.40 \pm 0.03$ & & 135915.89-291952.6 & $12.17 \pm 0.02$ & $11.92 \pm 0.02$ & & $-23.2 \pm 4.9$ & $-32.0 \pm 6.1$\\
13591642+2913293 & $13.22 \pm 0.02$ & $12.65 \pm 0.02$ & $12.37 \pm 0.02$ & & 135916.39+291329.2 & $12.15 \pm 0.02$ & $11.98 \pm 0.02$ & & $-40.6 \pm 5.0$ & $-12.2 \pm 6.5$\\
13591689+4921278 & $14.64 \pm 0.03$ & $14.13 \pm 0.03$ & $13.75 \pm 0.04$ & & 135916.89+492128.3 & $13.51 \pm 0.02$ & $13.26 \pm 0.03$ & & $0.3 \pm 3.6$ & $37.0 \pm 6.7$\\
13591700+2317069 & $13.88 \pm 0.02$ & $13.34 \pm 0.03$ & $12.94 \pm 0.03$ & & 135916.80+231706.7 & $12.73 \pm 0.02$ & $12.45 \pm 0.02$ & & $-227.5 \pm 13.4$ & $-17.5 \pm 6.0$\\
13591711-3245366 & $13.64 \pm 0.02$ & $13.10 \pm 0.03$ & $12.82 \pm 0.03$ & & 135917.03-324537.1 & $12.66 \pm 0.02$ & $12.43 \pm 0.02$ & & $-84.0 \pm 5.8$ & $-42.8 \pm 6.3$\\
13591787-0739189 & $12.27 \pm 0.02$ & $11.62 \pm 0.03$ & $11.30 \pm 0.02$ & & 135917.90-073918.8 & $11.10 \pm 0.02$ & $10.94 \pm 0.02$ & & $46.6 \pm 6.5$ & $1.2 \pm 6.9$\\
13591901+0300527 & $14.70 \pm 0.03$ & $14.08 \pm 0.03$ & $13.78 \pm 0.05$ & & 135918.95+030052.7 & $13.60 \pm 0.02$ & $13.39 \pm 0.03$ & & $-84.4 \pm 8.5$ & $3.9 \pm 8.3$\\
13591949-1308504 & $14.36 \pm 0.03$ & $13.76 \pm 0.04$ & $13.44 \pm 0.05$ & & 135919.53-130850.8 & $13.24 \pm 0.02$ & $13.03 \pm 0.03$ & & $47.0 \pm 6.2$ & $-30.4 \pm 6.3$\\
13591954+5206082 & $15.72 \pm 0.06$ & $15.19 \pm 0.07$ & $14.92 \pm 0.09$ & & 135919.42+520608.5 & $14.70 \pm 0.03$ & $14.45 \pm 0.04$ & & $-93.6 \pm 4.6$ & $18.4 \pm 11.1$\\
13592187+6854508 & $12.10 \pm 0.02$ & $11.48 \pm 0.01$ & $11.20 \pm 0.02$ & & 135921.80+685450.8 & $11.02 \pm 0.02$ & $10.81 \pm 0.02$ & & $-33.0 \pm 1.5$ & $-2.1 \pm 7.8$\\
13592199-1859340 & $15.30 \pm 0.05$ & $14.66 \pm 0.07$ & $14.37 \pm 0.08$ & & 135921.89-185934.5 & $14.14 \pm 0.03$ & $13.86 \pm 0.04$ & & $-126.4 \pm 8.6$ & $-45.2 \pm 7.5$\\
13592232-2348148 & $15.41 \pm 0.06$ & $14.89 \pm 0.08$ & $14.56 \pm 0.10$ & & 135922.24-234814.7 & $14.35 \pm 0.03$ & $14.13 \pm 0.05$ & & $-89.7 \pm 8.7$ & $5.8 \pm 8.4$\\
13592333+3233362 & $15.26 \pm 0.04$ & $14.68 \pm 0.06$ & $14.37 \pm 0.07$ & & 135923.28+323336.9 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $-49.8 \pm 5.5$ & $56.4 \pm 8.8$\\
13592339+6510570 & $13.48 \pm 0.02$ & $12.88 \pm 0.03$ & $12.56 \pm 0.03$ & & 135923.47+651057.1 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $41.6 \pm 2.0$ & $4.7 \pm 7.2$\\
13592428-1327150 & $13.75 \pm 0.02$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 135924.19-132715.6 & $12.74 \pm 0.02$ & $12.54 \pm 0.03$ & & $-96.0 \pm 7.0$ & $-48.8 \pm 6.4$\\
13592526-0446440 & $16.69 \pm 0.16$ & $15.74 \pm 0.12$ & $14.85 \pm 0.13$ & & 135925.13-044643.9 & $14.54 \pm 0.03$ & $14.12 \pm 0.04$ & & $-168.5 \pm 17.4$ & $14.9 \pm 16.7$\\
13592660-2605298 & $15.17 \pm 0.04$ & $14.54 \pm 0.06$ & $14.21 \pm 0.08$ & & 135926.49-260530.9 & $13.92 \pm 0.03$ & $13.75 \pm 0.04$ & & $-114.5 \pm 7.4$ & $-87.4 \pm 7.6$\\
13592695+5757053 & $16.03 \pm 0.08$ & $15.46 \pm 0.11$ & $15.18 \pm 0.15$ & & 135926.82+575705.0 & $14.99 \pm 0.03$ & $14.79 \pm 0.05$ & & $-90.0 \pm 4.6$ & $-24.6 \pm 10.1$\\
13592804+4912154 & $14.85 \pm 0.03$ & $14.20 \pm 0.04$ & $13.93 \pm 0.04$ & & 135927.85+491216.5 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $-165.2 \pm 5.4$ & $97.5 \pm 7.1$\\
13592827+5543595 & $14.37 \pm 0.03$ & $13.77 \pm 0.04$ & $13.50 \pm 0.04$ & & 135928.12+554400.1 & $13.34 \pm 0.02$ & $13.10 \pm 0.03$ & & $-110.9 \pm 3.7$ & $55.6 \pm 6.6$\\
13592833-1220402 & $12.08 \pm 0.02$ & $11.56 \pm 0.02$ & $11.29 \pm 0.02$ & & 135928.10-122041.9 & $11.13 \pm 0.02$ & $10.92 \pm 0.02$ & & $-272.2 \pm 12.7$ & $-130.6 \pm 8.4$\\
13592936+5026055 & $14.02 \pm 0.02$ & $13.45 \pm 0.03$ & $13.17 \pm 0.02$ & & 135929.12+502607.0 & $13.00 \pm 0.02$ & $12.80 \pm 0.02$ & & $-198.6 \pm 5.9$ & $126.3 \pm 13.0$\\
13592973-1602491 & $14.32 \pm 0.04$ & $13.77 \pm 0.04$ & $13.49 \pm 0.05$ & & 135929.67-160248.8 & $13.16 \pm 0.03$ & $12.97 \pm 0.03$ & & $-75.1 \pm 6.6$ & $29.1 \pm 6.3$\\
13593072-1032247 & $15.19 \pm 0.05$ & $14.49 \pm 0.06$ & $14.17 \pm 0.07$ & & 135930.76-103224.8 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $40.0 \pm 7.3$ & $-11.8 \pm 7.3$\\
13593120-3241507 & $15.20 \pm 0.05$ & $14.58 \pm 0.06$ & $14.29 \pm 0.07$ & & 135931.24-324150.8 & $14.02 \pm 0.03$ & $13.85 \pm 0.04$ & & $41.5 \pm 6.0$ & $-5.4 \pm 7.5$\\
13593133-3612283 & $15.92 \pm 0.08$ & $14.98 \pm 0.08$ & $14.48 \pm 0.10$ & & 135931.28-361228.6 & $13.88 \pm 0.03$ & $13.51 \pm 0.03$ & & $-63.5 \pm 6.1$ & $-26.7 \pm 8.5$\\
13593256-2452477 & $15.07 \pm 0.04$ & $14.41 \pm 0.03$ & $14.11 \pm 0.06$ & & 135932.61-245247.6 & $13.95 \pm 0.03$ & $13.69 \pm 0.04$ & & $56.1 \pm 6.2$ & $1.0 \pm 6.7$\\
13593328-2041378 & $14.02 \pm 0.03$ & $13.44 \pm 0.02$ & $13.13 \pm 0.03$ & & 135933.22-204138.1 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $-69.2 \pm 7.2$ & $-31.3 \pm 6.8$\\
13593458+5219528 & $13.30 \pm 0.02$ & $12.71 \pm 0.02$ & $12.44 \pm 0.01$ & & 135934.52+521952.6 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $-42.2 \pm 3.0$ & $-12.7 \pm 11.9$\\
13593468+2938004 & $15.31 \pm 0.05$ & $14.66 \pm 0.06$ & $14.39 \pm 0.09$ & & 135934.63+293800.4 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $-52.4 \pm 7.1$ & $-5.1 \pm 9.4$\\
13593527+8248182 & $15.56 \pm 0.07$ & $15.02 \pm 0.09$ & $14.66 \pm 0.14$ & & 135935.39+824817.4 & $14.49 \pm 0.03$ & $14.30 \pm 0.04$ & & $20.6 \pm 0.8$ & $-71.1 \pm 9.0$\\
13593541+2635316 & $11.27 \pm 0.02$ & $10.75 \pm 0.02$ & $10.47 \pm 0.01$ & & 135934.87+263528.7 & $10.24 \pm 0.02$ & $10.03 \pm 0.02$ & & $-585.0 \pm 24.4$ & $-237.5 \pm 11.2$\\
13593564+2639513 & $16.11 \pm 0.10$ & $15.60 \pm 0.12$ & $15.07 \pm 0.17$ & & 135935.56+263950.8 & $14.84 \pm 0.03$ & $14.43 \pm 0.05$ & & $-87.7 \pm 16.7$ & $-40.4 \pm 19.6$\\
13593590-1735201 & $14.63 \pm 0.04$ & $14.07 \pm 0.04$ & $13.74 \pm 0.06$ & & 135935.85-173520.5 & $13.58 \pm 0.03$ & $13.34 \pm 0.03$ & & $-52.6 \pm 6.8$ & $-35.0 \pm 8.5$\\
13593648-1235229 & $16.27 \pm 0.13$ & $15.45 \pm 0.14$ & $14.99 \pm 0.15$ & & 135936.54-123522.3 & $14.09 \pm 0.03$ & $13.82 \pm 0.04$ & & $72.8 \pm 13.5$ & $56.0 \pm 14.0$\\
13593657-0302477 & $14.46 \pm 0.04$ & $13.84 \pm 0.03$ & $13.55 \pm 0.05$ & & 135936.53-030247.7 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $-50.5 \pm 8.5$ & $-0.3 \pm 9.7$\\
13593659+2910112 & $14.84 \pm 0.04$ & $14.14 \pm 0.04$ & $13.72 \pm 0.05$ & & 135936.47+291009.4 & $13.46 \pm 0.03$ & $13.23 \pm 0.03$ & & $-130.6 \pm 7.2$ & $-147.9 \pm 9.0$\\
13593709-3934456 & $14.72 \pm 0.04$ & $14.04 \pm 0.05$ & $13.75 \pm 0.05$ & & 135937.09-393446.2 & $13.54 \pm 0.03$ & $13.36 \pm 0.03$ & & $-5.0 \pm 4.9$ & $-50.9 \pm 7.5$\\
13593719+0845022 & $12.96 \pm 0.02$ & $12.29 \pm 0.03$ & $11.94 \pm 0.02$ & & 135937.03+084501.3 & $11.73 \pm 0.02$ & $11.56 \pm 0.02$ & & $-236.9 \pm 14.7$ & $-90.2 \pm 15.6$\\
13593729+8112295 & $15.87 \pm 0.10$ & $15.35 \pm 0.14$ & $14.97 \pm 0.19$ & & 135936.92+811229.2 & $14.75 \pm 0.03$ & $14.57 \pm 0.04$ & & $-77.4 \pm 2.0$ & $-20.7 \pm 13.7$\\
13593782+3329275 & $15.27 \pm 0.04$ & $14.76 \pm 0.05$ & $14.37 \pm 0.07$ & & 135937.75+332928.2 & $14.21 \pm 0.03$ & $13.95 \pm 0.04$ & & $-61.8 \pm 5.6$ & $55.7 \pm 7.1$\\
13593833+1235153 & $14.53 \pm 0.03$ & $14.00 \pm 0.03$ & $13.63 \pm 0.04$ & & 135938.32+123514.0 & $13.45 \pm 0.02$ & $13.22 \pm 0.03$ & & $-8.1 \pm 10.6$ & $-106.4 \pm 8.0$\\
13593868-3605089 & $13.40 \pm 0.02$ & $12.89 \pm 0.03$ & $12.54 \pm 0.03$ & & 135938.50-360510.4 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-196.1 \pm 10.1$ & $-138.6 \pm 8.9$\\
13593975-0811139 & $10.95 \pm 0.03$ & $10.42 \pm 0.02$ & $10.14 \pm 0.02$ & & 135939.59-081114.4 & $9.95 \pm 0.02$ & $9.77 \pm 0.02$ & & $-202.6 \pm 10.7$ & $-44.8 \pm 7.1$\\
13594023-3925339 & $12.90 \pm 0.02$ & $12.31 \pm 0.03$ & $12.03 \pm 0.03$ & & 135940.26-392533.5 & $11.84 \pm 0.02$ & $11.66 \pm 0.02$ & & $40.7 \pm 4.4$ & $34.8 \pm 6.6$\\
13594033-3411140 & $12.65 \pm 0.02$ & $12.08 \pm 0.03$ & $11.74 \pm 0.02$ & & 135940.26-341114.6 & $11.57 \pm 0.02$ & $11.33 \pm 0.02$ & & $-69.9 \pm 5.3$ & $-46.3 \pm 6.3$\\
13594045-2558088 & $16.16 \pm 0.08$ & $15.51 \pm 0.12$ & $15.08 \pm 0.17$ & & 135940.39-255809.1 & $14.81 \pm 0.03$ & $14.59 \pm 0.06$ & & $-57.3 \pm 11.1$ & $-30.0 \pm 13.3$\\
13594064+5755144 & $13.51 \pm 0.02$ & $12.93 \pm 0.03$ & $12.62 \pm 0.02$ & & 135940.55+575514.8 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-61.8 \pm 2.7$ & $38.8 \pm 7.1$\\
13594087+5833509 & $13.29 \pm 0.02$ & $12.74 \pm 0.02$ & $12.46 \pm 0.02$ & & 135940.79+583351.0 & $12.28 \pm 0.02$ & $12.11 \pm 0.02$ & & $-54.0 \pm 2.6$ & $12.4 \pm 10.2$\\
13594210-1009252 & $15.32 \pm 0.05$ & $14.72 \pm 0.06$ & $14.42 \pm 0.08$ & & 135942.06-100925.3 & $14.25 \pm 0.03$ & $14.08 \pm 0.04$ & & $-53.8 \pm 7.7$ & $-6.1 \pm 8.3$\\
13594246+4152587 & $14.17 \pm 0.02$ & $13.64 \pm 0.03$ & $13.34 \pm 0.03$ & & 135942.40+415257.9 & $13.17 \pm 0.02$ & $12.94 \pm 0.02$ & & $-55.4 \pm 3.9$ & $-60.4 \pm 9.5$\\
13594252-0157031 & $15.25 \pm 0.05$ & $14.67 \pm 0.07$ & $14.32 \pm 0.09$ & & 135942.49-015703.6 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $-41.1 \pm 11.0$ & $-39.8 \pm 8.2$\\
13594269+4902547 & $16.68 \pm 0.14$ & $16.08 \pm 0.15$ & $15.42 \pm 0.16$ & & 135942.75+490255.0 & $14.67 \pm 0.03$ & $14.49 \pm 0.05$ & & $54.5 \pm 7.5$ & $23.4 \pm 19.2$\\
13594280+1909352 & $14.04 \pm 0.03$ & $13.48 \pm 0.03$ & $13.17 \pm 0.04$ & & 135942.80+190934.7 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $-2.3 \pm 5.6$ & $-38.8 \pm 6.3$\\
13594280+2720194 & $14.35 \pm 0.03$ & $13.72 \pm 0.04$ & $13.29 \pm 0.04$ & & 135942.66+272019.0 & $13.06 \pm 0.02$ & $12.80 \pm 0.02$ & & $-150.3 \pm 10.7$ & $-32.6 \pm 6.7$\\
13594285-3021284 & $14.95 \pm 0.04$ & $14.40 \pm 0.05$ & $14.13 \pm 0.06$ & & 135942.86-302128.9 & $13.87 \pm 0.03$ & $13.66 \pm 0.03$ & & $1.2 \pm 5.3$ & $-42.6 \pm 7.5$\\
13594311-2803531 & $10.38 \pm 0.02$ & $9.85 \pm 0.02$ & $9.57 \pm 0.02$ & & 135942.95-280353.9 & $9.39 \pm 0.02$ & $9.22 \pm 0.02$ & & $-172.7 \pm 8.6$ & $-61.8 \pm 6.3$\\
13594314+4851366 & $13.09 \pm 0.02$ & $12.55 \pm 0.02$ & $12.27 \pm 0.02$ & & 135943.09+485136.3 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-43.4 \pm 3.3$ & $-30.0 \pm 9.4$\\
13594503+5247043 & $14.56 \pm 0.03$ & $13.94 \pm 0.03$ & $13.67 \pm 0.03$ & & 135944.97+524704.0 & $13.47 \pm 0.02$ & $13.30 \pm 0.03$ & & $-49.0 \pm 3.3$ & $-25.0 \pm 7.4$\\
13594795-2916024 & $15.35 \pm 0.05$ & $14.76 \pm 0.05$ & $14.47 \pm 0.08$ & & 135947.95-291603.0 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $3.6 \pm 5.7$ & $-47.9 \pm 7.4$\\
13595172-2300030 & $13.69 \pm 0.02$ & $13.10 \pm 0.02$ & $12.78 \pm 0.03$ & & 135951.68-230003.5 & $12.62 \pm 0.02$ & $12.39 \pm 0.03$ & & $-41.7 \pm 6.5$ & $-36.6 \pm 6.6$\\
13595257-1801200 & $15.15 \pm 0.05$ & $14.41 \pm 0.07$ & $14.10 \pm 0.08$ & & 135952.49-180121.0 & $13.85 \pm 0.03$ & $13.60 \pm 0.03$ & & $-102.6 \pm 7.9$ & $-89.5 \pm 10.7$\\
13595288+5122475 & $15.69 \pm 0.06$ & $15.04 \pm 0.07$ & $14.75 \pm 0.08$ & & 135952.82+512247.5 & $14.57 \pm 0.03$ & $14.32 \pm 0.04$ & & $-42.6 \pm 4.2$ & $-5.5 \pm 9.5$\\
13595522+3247195 & $15.58 \pm 0.05$ & $14.82 \pm 0.05$ & $14.31 \pm 0.07$ & & 135955.15+324718.4 & $14.00 \pm 0.03$ & $13.69 \pm 0.03$ & & $-72.9 \pm 5.7$ & $-89.0 \pm 7.9$\\
13595670+1722294 & $14.15 \pm 0.02$ & $13.60 \pm 0.02$ & $13.32 \pm 0.03$ & & 135956.71+172228.6 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $16.0 \pm 5.6$ & $-65.3 \pm 6.5$\\
13595721-1703421 & $15.27 \pm 0.05$ & $14.73 \pm 0.05$ & $14.35 \pm 0.09$ & & 135957.16-170341.8 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $-49.9 \pm 7.2$ & $20.4 \pm 7.5$\\
13595726+5214196 & $14.54 \pm 0.03$ & $13.90 \pm 0.03$ & $13.58 \pm 0.03$ & & 135957.23+521418.8 & $13.39 \pm 0.02$ & $13.21 \pm 0.03$ & & $-25.8 \pm 3.2$ & $-72.4 \pm 12.9$\\
13595853+2417191 & $14.21 \pm 0.03$ & $13.64 \pm 0.03$ & $13.26 \pm 0.04$ & & 135958.49+241719.4 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $-38.3 \pm 5.4$ & $20.0 \pm 13.4$\\
13595887+6245459 & $12.98 \pm 0.02$ & $12.37 \pm 0.02$ & $12.08 \pm 0.02$ & & 135958.92+624545.8 & $11.91 \pm 0.02$ & $11.73 \pm 0.02$ & & $31.4 \pm 2.1$ & $-8.5 \pm 19.0$\\
14000176-1956215 & $14.43 \pm 0.03$ & $13.86 \pm 0.03$ & $13.56 \pm 0.06$ & & 140001.73-195622.0 & $13.37 \pm 0.03$ & $13.15 \pm 0.03$ & & $-43.9 \pm 6.4$ & $-38.7 \pm 7.5$\\
14000193-1841560 & $14.32 \pm 0.03$ & $13.73 \pm 0.04$ & $13.46 \pm 0.04$ & & 140001.96-184156.4 & $13.26 \pm 0.03$ & $13.08 \pm 0.03$ & & $31.9 \pm 7.6$ & $-29.7 \pm 6.9$\\
14000502+0255261 & $12.94 \pm 0.02$ & $12.38 \pm 0.03$ & $12.10 \pm 0.02$ & & 140005.01+025525.5 & $11.94 \pm 0.02$ & $11.77 \pm 0.02$ & & $-23.6 \pm 13.1$ & $-63.5 \pm 8.2$\\
14000748-1948470 & $14.15 \pm 0.02$ & $13.61 \pm 0.02$ & $13.30 \pm 0.03$ & & 140007.45-194847.4 & $13.14 \pm 0.03$ & $12.91 \pm 0.03$ & & $-37.9 \pm 6.2$ & $-36.8 \pm 7.5$\\
14000857+5131597 & $15.20 \pm 0.05$ & $14.57 \pm 0.05$ & $14.27 \pm 0.06$ & & 140008.46+513200.1 & $13.99 \pm 0.03$ & $13.78 \pm 0.03$ & & $-90.0 \pm 4.4$ & $37.7 \pm 7.7$\\
14000902+2709399 & $14.75 \pm 0.04$ & $14.11 \pm 0.03$ & $13.82 \pm 0.05$ & & 140009.01+270940.5 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $-7.4 \pm 5.3$ & $46.0 \pm 7.2$\\
14000960+5259029 & $14.19 \pm 0.02$ & $13.65 \pm 0.02$ & $13.32 \pm 0.04$ & & 140009.60+525902.0 & $13.14 \pm 0.02$ & $12.93 \pm 0.03$ & & $-3.6 \pm 3.0$ & $-76.3 \pm 7.4$\\
14000960+7100116 & $14.87 \pm 0.04$ & $14.34 \pm 0.05$ & $14.05 \pm 0.06$ & & 140009.71+710011.3 & $13.83 \pm 0.02$ & $13.65 \pm 0.03$ & & $51.7 \pm 1.9$ & $-28.1 \pm 11.5$\\
14001179+1530523 & $12.72 \pm 0.02$ & $12.15 \pm 0.02$ & $11.85 \pm 0.02$ & & 140011.64+153052.4 & $11.68 \pm 0.02$ & $11.48 \pm 0.02$ & & $-179.4 \pm 9.4$ & $9.3 \pm 6.4$\\
14001198-2452501 & $14.18 \pm 0.02$ & $13.52 \pm 0.03$ & $13.24 \pm 0.04$ & & 140011.90-245250.7 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $-87.3 \pm 6.9$ & $-44.7 \pm 6.5$\\
14001238+7037089 & $14.78 \pm 0.04$ & $14.08 \pm 0.04$ & $13.71 \pm 0.05$ & & 140012.10+703709.8 & $13.51 \pm 0.02$ & $13.30 \pm 0.03$ & & $-122.8 \pm 3.2$ & $84.5 \pm 7.0$\\
14001270-1001036 & $14.52 \pm 0.03$ & $13.92 \pm 0.04$ & $13.64 \pm 0.04$ & & 140012.64-100103.8 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $-87.1 \pm 8.7$ & $-26.1 \pm 7.0$\\
14001339+1742258 & $14.57 \pm 0.03$ & $13.88 \pm 0.03$ & $13.47 \pm 0.04$ & & 140013.23+174225.0 & $13.28 \pm 0.02$ & $13.07 \pm 0.03$ & & $-182.8 \pm 9.6$ & $-64.0 \pm 6.6$\\
14001368-1402468 & $16.17 \pm 0.12$ & $15.42 \pm 0.12$ & $14.83 \pm 0.15$ & & 140013.65-140248.6 & $14.28 \pm 0.03$ & $13.95 \pm 0.04$ & & $-35.2 \pm 10.4$ & $-152.0 \pm 12.6$\\
14001392+1129322 & $16.46 \pm 0.13$ & $15.65 \pm 0.13$ & $15.29 \pm 0.19$ & & 140013.86+112930.5 & $15.02 \pm 0.03$ & $14.77 \pm 0.06$ & & $-84.5 \pm 28.1$ & $-167.9 \pm 25.9$\\
14001408-1532326 & $16.96 \pm 0.21$ & $15.75 \pm 0.14$ & $15.00 \pm 0.15$ & & 140013.98-153232.7 & $14.33 \pm 0.03$ & $13.94 \pm 0.04$ & & $-110.4 \pm 22.0$ & $-13.7 \pm 23.3$\\
14001474-1217418 & $14.74 \pm 0.04$ & $14.15 \pm 0.05$ & $13.81 \pm 0.06$ & & 140014.71-121742.5 & $13.63 \pm 0.03$ & $13.38 \pm 0.03$ & & $-39.5 \pm 6.9$ & $-60.2 \pm 8.1$\\
14001565+5447232 & $13.54 \pm 0.02$ & $12.96 \pm 0.02$ & $12.68 \pm 0.02$ & & 140015.51+544723.5 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $-103.4 \pm 3.5$ & $27.5 \pm 7.8$\\
14001619-2717351 & $15.27 \pm 0.05$ & $14.64 \pm 0.06$ & $14.33 \pm 0.07$ & & 140016.16-271735.7 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $-28.7 \pm 6.0$ & $-45.8 \pm 7.3$\\
14001643-1100589 & $15.03 \pm 0.05$ & $14.42 \pm 0.05$ & $14.06 \pm 0.07$ & & 140016.38-110059.8 & $13.81 \pm 0.03$ & $13.60 \pm 0.04$ & & $-60.3 \pm 8.0$ & $-73.5 \pm 9.8$\\
14001723-1246497 & $12.91 \pm 0.02$ & $12.30 \pm 0.03$ & $11.98 \pm 0.03$ & & 140017.33-124650.3 & $11.77 \pm 0.02$ & $11.55 \pm 0.02$ & & $115.8 \pm 8.4$ & $-45.4 \pm 6.8$\\
14001769-2758193 & $14.76 \pm 0.03$ & $14.18 \pm 0.04$ & $13.88 \pm 0.05$ & & 140017.67-275819.8 & $13.60 \pm 0.03$ & $13.35 \pm 0.03$ & & $-30.4 \pm 5.5$ & $-41.2 \pm 6.7$\\
14001847+0022344 & $13.98 \pm 0.02$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 140018.45+002233.8 & $12.97 \pm 0.02$ & $12.78 \pm 0.03$ & & $-27.8 \pm 9.7$ & $-58.1 \pm 12.6$\\
14001894+0355015 & $14.57 \pm 0.04$ & $13.94 \pm 0.03$ & $13.62 \pm 0.05$ & & 140018.90+035501.3 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $-53.9 \pm 10.2$ & $-13.3 \pm 8.3$\\
14002244+2741104 & $13.97 \pm 0.02$ & $13.31 \pm 0.02$ & $12.97 \pm 0.03$ & & 140022.34+274109.8 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $-103.4 \pm 6.8$ & $-44.0 \pm 6.2$\\
14002320+4338222 & $16.30 \pm 0.09$ & $15.09 \pm 0.08$ & $14.49 \pm 0.08$ & & 140022.94+433822.2 & $13.85 \pm 0.03$ & $13.35 \pm 0.03$ & & $-242.0 \pm 9.0$ & $-0.4 \pm 8.9$\\
14002379+0437247 & $16.01 \pm 0.09$ & $15.24 \pm 0.10$ & $14.82 \pm 0.13$ & & 140023.81+043723.9 & $14.66 \pm 0.03$ & $14.47 \pm 0.05$ & & $28.1 \pm 14.0$ & $-74.8 \pm 12.2$\\
14002385-8101263 & $15.03 \pm 0.04$ & $14.27 \pm 0.05$ & $13.98 \pm 0.07$ & & 140023.58-810126.6 & $13.82 \pm 0.03$ & $13.64 \pm 0.03$ & & $-61.1 \pm 1.7$ & $-30.2 \pm 8.4$\\
14002528+3821531 & $16.64 \pm 0.12$ & $15.93 \pm 0.14$ & $15.66 \pm 0.18$ & & 140025.32+382150.9 & $15.30 \pm 0.04$ & $15.08 \pm 0.07$ & & $44.3 \pm 11.9$ & $-173.0 \pm 22.4$\\
14002605+0737035 & $14.74 \pm 0.04$ & $14.14 \pm 0.05$ & $13.78 \pm 0.06$ & & 140025.94+073704.1 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $-161.6 \pm 11.3$ & $53.9 \pm 8.7$\\
14002696+5037503 & $16.33 \pm 0.10$ & $15.73 \pm 0.10$ & $15.45 \pm 0.16$ & & 140027.04+503749.4 & $15.06 \pm 0.03$ & $14.73 \pm 0.05$ & & $60.4 \pm 7.4$ & $-81.6 \pm 17.6$\\
14002793+4139444 & $15.17 \pm 0.04$ & $14.61 \pm 0.05$ & $14.23 \pm 0.06$ & & 140027.98+413944.3 & $14.00 \pm 0.03$ & $13.79 \pm 0.03$ & & $44.4 \pm 7.1$ & $-11.7 \pm 7.7$\\
14002923-0552277 & $14.31 \pm 0.02$ & $13.71 \pm 0.02$ & $13.44 \pm 0.04$ & & 140029.17-055228.1 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $-75.2 \pm 7.4$ & $-32.7 \pm 13.8$\\
14003002+5733378 & $15.48 \pm 0.05$ & $14.90 \pm 0.07$ & $14.62 \pm 0.09$ & & 140029.98+573337.7 & $14.35 \pm 0.03$ & $14.17 \pm 0.04$ & & $-30.4 \pm 3.2$ & $-11.7 \pm 8.6$\\
14003021+5710275 & $13.96 \pm 0.02$ & $13.32 \pm 0.02$ & $13.05 \pm 0.03$ & & 140030.30+571026.4 & $12.89 \pm 0.02$ & $12.72 \pm 0.02$ & & $65.8 \pm 2.9$ & $-91.1 \pm 6.7$\\
14003029+1703117 & $14.47 \pm 0.03$ & $13.86 \pm 0.03$ & $13.58 \pm 0.03$ & & 140030.27+170312.2 & $13.39 \pm 0.03$ & $13.19 \pm 0.03$ & & $-25.1 \pm 5.7$ & $39.9 \pm 6.3$\\
14003323+1001194 & $12.60 \pm 0.02$ & $11.99 \pm 0.02$ & $11.71 \pm 0.03$ & & 140033.07+100117.8 & $11.48 \pm 0.02$ & $11.31 \pm 0.02$ & & $-231.6 \pm 15.2$ & $-149.4 \pm 11.3$\\
14003361+2140583 & $14.65 \pm 0.03$ & $13.97 \pm 0.04$ & $13.68 \pm 0.05$ & & 140033.61+214057.7 & $13.41 \pm 0.02$ & $13.19 \pm 0.03$ & & $-4.2 \pm 6.1$ & $-43.8 \pm 6.5$\\
14003362+3642434 & $16.78 \pm 0.13$ & $15.97 \pm 0.15$ & $15.62 \pm 0.19$ & & 140033.47+364243.0 & $15.26 \pm 0.04$ & $14.97 \pm 0.07$ & & $-137.5 \pm 16.5$ & $-34.7 \pm 25.3$\\
14003449+6256307 & $14.97 \pm 0.03$ & $14.43 \pm 0.05$ & $14.11 \pm 0.06$ & & 140034.60+625628.5 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $66.5 \pm 2.7$ & $-197.7 \pm 16.4$\\
14003622+5627384 & $14.20 \pm 0.02$ & $13.69 \pm 0.03$ & $13.40 \pm 0.04$ & & 140036.22+562736.9 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $1.8 \pm 4.7$ & $-134.7 \pm 9.3$\\
14003631+3149379 & $11.78 \pm 0.02$ & $11.23 \pm 0.02$ & $10.96 \pm 0.02$ & & 140036.24+314937.4 & $10.80 \pm 0.02$ & $10.60 \pm 0.02$ & & $-73.8 \pm 5.3$ & $-37.0 \pm 9.5$\\
14003791+6257429 & $15.65 \pm 0.07$ & $15.04 \pm 0.07$ & $14.60 \pm 0.10$ & & 140037.70+625743.4 & $14.39 \pm 0.03$ & $14.21 \pm 0.04$ & & $-131.7 \pm 4.0$ & $47.6 \pm 15.9$\\
14003954+2630505 & $15.62 \pm 0.06$ & $15.02 \pm 0.08$ & $14.63 \pm 0.10$ & & 140039.44+263050.6 & $14.28 \pm 0.03$ & $13.98 \pm 0.04$ & & $-112.6 \pm 8.4$ & $5.2 \pm 7.3$\\
14004250+7010519 & $15.92 \pm 0.09$ & $15.16 \pm 0.09$ & $14.77 \pm 0.11$ & & 140042.36+701051.9 & $14.59 \pm 0.03$ & $14.38 \pm 0.04$ & & $-63.5 \pm 2.4$ & $4.1 \pm 9.5$\\
14004259+2416092 & $14.43 \pm 0.03$ & $13.79 \pm 0.03$ & $13.50 \pm 0.04$ & & 140042.55+241608.5 & $13.34 \pm 0.02$ & $13.17 \pm 0.03$ & & $-42.8 \pm 13.3$ & $-56.8 \pm 9.2$\\
14004329-1939187 & $13.58 \pm 0.03$ & $12.97 \pm 0.03$ & $12.62 \pm 0.04$ & & 140043.24-193919.2 & $12.43 \pm 0.03$ & $12.18 \pm 0.04$ & & $-59.9 \pm 7.7$ & $-46.3 \pm 8.8$\\
14004357+2647319 & $14.60 \pm 0.03$ & $14.09 \pm 0.04$ & $13.79 \pm 0.06$ & & 140043.55+264731.4 & $13.57 \pm 0.02$ & $13.38 \pm 0.03$ & & $-22.7 \pm 5.2$ & $-36.7 \pm 6.3$\\
14004454+0038296 & $13.35 \pm 0.03$ & $12.78 \pm 0.02$ & $12.45 \pm 0.03$ & & 140044.44+003829.7 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $-135.4 \pm 10.9$ & $10.2 \pm 8.7$\\
14004466-2149146 & $15.37 \pm 0.07$ & $14.84 \pm 0.09$ & $14.43 \pm 0.09$ & & 140044.60-214914.9 & $14.20 \pm 0.03$ & $13.96 \pm 0.04$ & & $-80.8 \pm 7.4$ & $-28.3 \pm 8.8$\\
14004485-1108476 & $14.07 \pm 0.03$ & $13.45 \pm 0.03$ & $13.18 \pm 0.02$ & & 140044.78-110847.7 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $-94.6 \pm 7.6$ & $-13.2 \pm 6.6$\\
14004515+5752147 & $14.31 \pm 0.03$ & $13.75 \pm 0.04$ & $13.41 \pm 0.04$ & & 140045.06+575214.5 & $13.24 \pm 0.02$ & $13.01 \pm 0.03$ & & $-67.0 \pm 2.9$ & $-20.7 \pm 8.0$\\
14004544+1351005 & $15.60 \pm 0.05$ & $15.07 \pm 0.08$ & $14.79 \pm 0.09$ & & 140045.39+135100.2 & $14.55 \pm 0.03$ & $14.28 \pm 0.04$ & & $-65.7 \pm 7.7$ & $-24.8 \pm 8.3$\\
14004557-2117583 & $12.37 \pm 0.02$ & $11.83 \pm 0.02$ & $11.52 \pm 0.02$ & & 140045.75-211800.9 & $11.34 \pm 0.02$ & $11.12 \pm 0.02$ & & $221.3 \pm 11.4$ & $-227.3 \pm 11.7$\\
14004564+5258479 & $15.01 \pm 0.03$ & $14.47 \pm 0.04$ & $14.10 \pm 0.05$ & & 140045.62+525847.3 & $13.94 \pm 0.03$ & $13.76 \pm 0.03$ & & $-11.2 \pm 3.2$ & $-57.0 \pm 7.0$\\
14004564-2131400 & $14.76 \pm 0.04$ & $14.23 \pm 0.05$ & $13.88 \pm 0.06$ & & 140045.61-213139.7 & $13.69 \pm 0.03$ & $13.49 \pm 0.04$ & & $-27.1 \pm 6.4$ & $26.2 \pm 7.7$\\
14004573+5825204 & $13.86 \pm 0.02$ & $13.32 \pm 0.03$ & $13.00 \pm 0.03$ & & 140045.61+582518.8 & $12.80 \pm 0.02$ & $12.56 \pm 0.02$ & & $-86.7 \pm 3.1$ & $-143.0 \pm 7.1$\\
14004732-2720581 & $12.88 \pm 0.02$ & $12.35 \pm 0.02$ & $12.01 \pm 0.02$ & & 140047.45-272058.7 & $11.78 \pm 0.02$ & $11.56 \pm 0.02$ & & $146.1 \pm 7.8$ & $-50.0 \pm 6.2$\\
14004853-2100294 & $14.29 \pm 0.02$ & $13.67 \pm 0.04$ & $13.37 \pm 0.04$ & & 140048.49-210029.4 & $13.16 \pm 0.03$ & $12.97 \pm 0.03$ & & $-53.0 \pm 6.4$ & $3.8 \pm 7.5$\\
14004920+0430082 & $13.46 \pm 0.02$ & $12.93 \pm 0.03$ & $12.65 \pm 0.03$ & & 140049.17+043008.3 & $12.47 \pm 0.02$ & $12.26 \pm 0.02$ & & $-43.4 \pm 8.2$ & $14.6 \pm 7.1$\\
14004973+5629154 & $14.28 \pm 0.03$ & $13.72 \pm 0.03$ & $13.43 \pm 0.04$ & & 140049.37+562914.8 & $13.21 \pm 0.02$ & $12.96 \pm 0.03$ & & $-264.2 \pm 7.5$ & $-51.3 \pm 8.8$\\
14004993-2232219 & $14.06 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 140049.81-223222.0 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $-143.2 \pm 9.0$ & $-10.1 \pm 6.5$\\
14005048-0544527 & $12.15 \pm 0.02$ & $11.60 \pm 0.03$ & $11.30 \pm 0.02$ & & 140050.51-054452.6 & $11.15 \pm 0.02$ & $10.95 \pm 0.02$ & & $41.8 \pm 7.3$ & $10.2 \pm 13.3$\\
14005105+3136418 & $14.57 \pm 0.03$ & $14.00 \pm 0.03$ & $13.71 \pm 0.04$ & & 140051.00+313642.1 & $13.51 \pm 0.03$ & $13.29 \pm 0.03$ & & $-50.7 \pm 5.2$ & $28.8 \pm 9.0$\\
14005122+4736221 & $13.18 \pm 0.02$ & $12.65 \pm 0.02$ & $12.37 \pm 0.02$ & & 140051.03+473623.1 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $-167.1 \pm 5.1$ & $85.4 \pm 8.9$\\
14005316-3051333 & $13.58 \pm 0.02$ & $13.01 \pm 0.02$ & $12.73 \pm 0.03$ & & 140053.11-305133.6 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $-68.3 \pm 7.1$ & $-33.8 \pm 7.9$\\
14005388-0758303 & $14.95 \pm 0.05$ & $14.38 \pm 0.04$ & $14.03 \pm 0.05$ & & 140053.81-075830.6 & $13.86 \pm 0.03$ & $13.68 \pm 0.04$ & & $-83.3 \pm 13.4$ & $-27.6 \pm 9.3$\\
14005549-0003252 & $14.70 \pm 0.04$ & $14.12 \pm 0.05$ & $13.85 \pm 0.05$ & & 140055.41-000325.2 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $-108.0 \pm 10.6$ & $-5.2 \pm 9.2$\\
14005584+4854469 & $16.20 \pm 0.07$ & $15.59 \pm 0.09$ & $15.30 \pm 0.14$ & & 140055.90+485446.3 & $14.94 \pm 0.03$ & $14.68 \pm 0.05$ & & $56.0 \pm 7.8$ & $-48.0 \pm 19.4$\\
14005660-8541552 & $13.70 \pm 0.03$ & $13.11 \pm 0.03$ & $12.79 \pm 0.02$ & & 140054.56-854155.9 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $-223.1 \pm 5.5$ & $-63.6 \pm 8.9$\\
14005705+6126477 & $15.93 \pm 0.09$ & $15.40 \pm 0.11$ & $15.02 \pm 0.14$ & & 140057.10+612647.5 & $14.86 \pm 0.03$ & $14.67 \pm 0.05$ & & $30.8 \pm 3.4$ & $-14.4 \pm 13.7$\\
14005715+5501220 & $15.39 \pm 0.05$ & $14.79 \pm 0.07$ & $14.50 \pm 0.08$ & & 140057.07+550122.0 & $14.30 \pm 0.03$ & $14.04 \pm 0.03$ & & $-65.2 \pm 3.5$ & $5.7 \pm 8.4$\\
14005759+2809249 & $14.86 \pm 0.04$ & $14.34 \pm 0.04$ & $14.06 \pm 0.07$ & & 140057.54+280925.1 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $-53.9 \pm 6.6$ & $11.9 \pm 6.5$\\
14005819+1823425 & $15.26 \pm 0.05$ & $14.72 \pm 0.07$ & $14.44 \pm 0.10$ & & 140058.14+182342.9 & $14.27 \pm 0.03$ & $14.04 \pm 0.04$ & & $-63.5 \pm 9.6$ & $27.0 \pm 8.2$\\
14005822-1146332 & $12.34 \pm 0.02$ & $11.78 \pm 0.02$ & $11.46 \pm 0.02$ & & 140057.95-114634.0 & $11.30 \pm 0.02$ & $11.10 \pm 0.02$ & & $-344.0 \pm 17.1$ & $-66.7 \pm 8.2$\\
14005828+3849539 & $12.11 \pm 0.02$ & $11.55 \pm 0.02$ & $11.28 \pm 0.02$ & & 140058.13+384954.5 & $11.12 \pm 0.02$ & $10.94 \pm 0.02$ & & $-140.5 \pm 8.1$ & $50.7 \pm 6.0$\\
14005977+3226109 & $14.17 \pm 0.02$ & $13.56 \pm 0.03$ & $13.24 \pm 0.03$ & & 140059.60+322611.3 & $13.03 \pm 0.02$ & $12.76 \pm 0.02$ & & $-175.2 \pm 8.7$ & $25.6 \pm 6.8$\\
14010028+7848292 & $15.35 \pm 0.05$ & $14.77 \pm 0.08$ & $14.48 \pm 0.13$ & & 140100.13+784829.2 & $14.31 \pm 0.03$ & $14.11 \pm 0.03$ & & $-41.4 \pm 1.4$ & $1.8 \pm 13.5$\\
14010094+4021488 & $15.10 \pm 0.04$ & $14.56 \pm 0.05$ & $14.20 \pm 0.06$ & & 140100.89+402147.0 & $14.02 \pm 0.03$ & $13.81 \pm 0.03$ & & $-52.0 \pm 4.5$ & $-137.9 \pm 8.4$\\
14010141+1245175 & $15.02 \pm 0.03$ & $14.40 \pm 0.04$ & $14.01 \pm 0.04$ & & 140101.31+124518.0 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $-113.3 \pm 7.6$ & $42.2 \pm 6.6$\\
14010217+0700092 & $15.77 \pm 0.07$ & $15.22 \pm 0.09$ & $14.84 \pm 0.14$ & & 140102.19+070008.6 & $14.52 \pm 0.03$ & $14.32 \pm 0.04$ & & $35.3 \pm 13.1$ & $-54.1 \pm 12.7$\\
14010250+1707048 & $14.78 \pm 0.03$ & $14.23 \pm 0.04$ & $13.91 \pm 0.05$ & & 140102.47+170704.4 & $13.68 \pm 0.02$ & $13.48 \pm 0.03$ & & $-35.7 \pm 8.4$ & $-36.0 \pm 6.4$\\
14010525-1220381 & $11.69 \pm 0.02$ & $11.12 \pm 0.02$ & $10.81 \pm 0.02$ & & 140105.23-122040.0 & $10.61 \pm 0.02$ & $10.40 \pm 0.02$ & & $-25.1 \pm 6.8$ & $-169.6 \pm 10.1$\\
14010564+5123235 & $16.84 \pm 0.15$ & $16.02 \pm 0.13$ & $15.73 \pm 0.21$ & & 140105.68+512325.3 & $15.19 \pm 0.03$ & $14.77 \pm 0.05$ & & $29.5 \pm 9.1$ & $157.2 \pm 23.1$\\
14010569+3542232 & $14.15 \pm 0.02$ & $13.63 \pm 0.03$ & $13.34 \pm 0.03$ & & 140105.58+354223.1 & $13.18 \pm 0.02$ & $12.96 \pm 0.03$ & & $-107.9 \pm 6.3$ & $-15.2 \pm 7.3$\\
14010677+4005579 & $14.10 \pm 0.02$ & $13.50 \pm 0.03$ & $13.22 \pm 0.03$ & & 140106.70+400558.0 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $-62.2 \pm 4.1$ & $7.4 \pm 6.6$\\
14010690-2414161 & $16.46 \pm 0.13$ & $15.78 \pm 0.14$ & $14.93 \pm 0.13$ & & 140106.82-241416.0 & $14.54 \pm 0.03$ & $14.24 \pm 0.05$ & & $-92.2 \pm 12.6$ & $6.9 \pm 13.6$\\
14010756+3222435 & $15.73 \pm 0.06$ & $15.19 \pm 0.08$ & $14.81 \pm 0.12$ & & 140107.51+322244.2 & $14.64 \pm 0.03$ & $14.41 \pm 0.04$ & & $-51.8 \pm 6.6$ & $53.6 \pm 11.2$\\
14010830-2532233 & $14.32 \pm 0.03$ & $13.74 \pm 0.05$ & $13.33 \pm 0.03$ & & 140108.20-253223.3 & $13.12 \pm 0.02$ & $12.88 \pm 0.03$ & & $-116.9 \pm 7.2$ & $1.2 \pm 6.3$\\
14010861+7603042 & $14.48 \pm 0.03$ & $13.93 \pm 0.04$ & $13.61 \pm 0.05$ & & 140108.67+760304.4 & $13.42 \pm 0.02$ & $13.24 \pm 0.02$ & & $18.1 \pm 1.0$ & $24.2 \pm 7.3$\\
14010864-3058302 & $13.68 \pm 0.03$ & $13.08 \pm 0.02$ & $12.77 \pm 0.03$ & & 140108.61-305830.9 & $12.56 \pm 0.02$ & $12.33 \pm 0.02$ & & $-44.6 \pm 6.0$ & $-60.8 \pm 7.7$\\
14011013+5709065 & $14.63 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.04$ & & 140110.21+570906.2 & $13.53 \pm 0.02$ & $13.34 \pm 0.03$ & & $57.2 \pm 2.9$ & $-22.6 \pm 6.6$\\
14011070-2037083 & $14.87 \pm 0.04$ & $14.30 \pm 0.05$ & $14.03 \pm 0.07$ & & 140110.73-203708.5 & $13.83 \pm 0.03$ & $13.60 \pm 0.04$ & & $41.6 \pm 7.2$ & $-13.6 \pm 7.2$\\
14011141+6817180 & $15.65 \pm 0.08$ & $14.80 \pm 0.07$ & $14.46 \pm 0.09$ & & 140111.26+681717.9 & $14.23 \pm 0.03$ & $14.01 \pm 0.03$ & & $-71.5 \pm 2.6$ & $-4.1 \pm 9.2$\\
14011238+7218520 & $14.60 \pm 0.03$ & $13.90 \pm 0.04$ & $13.60 \pm 0.05$ & & 140112.62+721850.9 & $13.31 \pm 0.02$ & $13.05 \pm 0.02$ & & $99.4 \pm 2.7$ & $-93.3 \pm 8.4$\\
14011347+0656151 & $11.06 \pm 0.02$ & $10.47 \pm 0.03$ & $10.15 \pm 0.02$ & & 140113.53+065614.9 & $9.99 \pm 0.02$ & $9.81 \pm 0.02$ & & $87.7 \pm 12.0$ & $-19.8 \pm 11.3$\\
14011444+0233298 & $13.04 \pm 0.03$ & $12.50 \pm 0.03$ & $12.14 \pm 0.02$ & & 140114.41+023330.0 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $-41.2 \pm 8.1$ & $18.7 \pm 7.0$\\
14011493+4319327 & $12.56 \pm 0.02$ & $12.02 \pm 0.02$ & $11.71 \pm 0.02$ & & 140114.76+431932.1 & $11.54 \pm 0.03$ & $11.34 \pm 0.02$ & & $-165.0 \pm 5.4$ & $-53.1 \pm 11.2$\\
14011606+1309583 & $15.07 \pm 0.04$ & $14.46 \pm 0.04$ & $14.19 \pm 0.05$ & & 140116.02+130958.4 & $14.03 \pm 0.03$ & $13.81 \pm 0.03$ & & $-49.0 \pm 7.7$ & $4.1 \pm 6.5$\\
14011615+6024213 & $15.72 \pm 0.07$ & $15.19 \pm 0.09$ & $14.81 \pm 0.12$ & & 140116.20+602421.9 & $14.61 \pm 0.03$ & $14.39 \pm 0.04$ & & $31.0 \pm 3.4$ & $57.9 \pm 9.7$\\
14011705+5431528 & $12.91 \pm 0.02$ & $12.29 \pm 0.02$ & $12.01 \pm 0.01$ & & 140116.77+543153.7 & $11.80 \pm 0.02$ & $11.61 \pm 0.02$ & & $-211.2 \pm 5.7$ & $80.0 \pm 6.5$\\
14011707-0645534 & $14.92 \pm 0.05$ & $14.31 \pm 0.05$ & $14.03 \pm 0.07$ & & 140117.12-064554.1 & $13.86 \pm 0.02$ & $13.68 \pm 0.04$ & & $60.2 \pm 7.3$ & $-63.7 \pm 15.0$\\
14011816-1621251 & $14.34 \pm 0.02$ & $13.81 \pm 0.04$ & $13.51 \pm 0.04$ & & 140118.20-162125.1 & $13.35 \pm 0.02$ & $13.14 \pm 0.03$ & & $46.0 \pm 6.6$ & $0.4 \pm 6.7$\\
14011828+3705404 & $15.02 \pm 0.04$ & $14.46 \pm 0.05$ & $13.99 \pm 0.05$ & & 140118.24+370539.7 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $-30.1 \pm 4.6$ & $-58.9 \pm 6.8$\\
14011979+6706425 & $13.32 \pm 0.02$ & $12.71 \pm 0.01$ & $12.44 \pm 0.03$ & & 140119.67+670642.8 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $-62.4 \pm 2.2$ & $27.8 \pm 7.9$\\
14011999-8100534 & $15.79 \pm 0.09$ & $14.96 \pm 0.12$ & $14.58 \pm 0.12$ & & 140120.18-810053.7 & $14.39 \pm 0.03$ & $14.18 \pm 0.04$ & & $42.6 \pm 1.4$ & $-23.0 \pm 10.5$\\
14012150+3544311 & $16.67 \pm 0.15$ & $15.93 \pm 0.16$ & $15.10 \pm 0.15$ & & 140121.57+354431.7 & $14.85 \pm 0.03$ & $14.54 \pm 0.05$ & & $65.4 \pm 13.2$ & $48.6 \pm 19.4$\\
14012178-2418014 & $11.56 \pm 0.02$ & $11.00 \pm 0.02$ & $10.68 \pm 0.02$ & & 140121.68-241803.2 & $10.47 \pm 0.02$ & $10.30 \pm 0.02$ & & $-110.7 \pm 7.2$ & $-152.1 \pm 9.1$\\
14012255+2954339 & $16.53 \pm 0.13$ & $15.72 \pm 0.13$ & $15.22 \pm 0.14$ & & 140122.47+295434.6 & $14.87 \pm 0.03$ & $14.61 \pm 0.05$ & & $-78.0 \pm 13.5$ & $62.3 \pm 18.8$\\
14012306-0733475 & $9.75 \pm 0.02$ & $9.18 \pm 0.03$ & $8.86 \pm 0.02$ & & 140122.94-073346.4 & $8.64 \pm 0.02$ & $8.44 \pm 0.02$ & & $-157.4 \pm 12.1$ & $94.4 \pm 7.9$\\
14012347-0337469 & $12.95 \pm 0.02$ & $12.37 \pm 0.02$ & $12.03 \pm 0.02$ & & 140123.35-033747.4 & $11.85 \pm 0.02$ & $11.62 \pm 0.02$ & & $-158.0 \pm 10.4$ & $-44.0 \pm 6.5$\\
14012363+3847317 & $12.59 \pm 0.02$ & $12.06 \pm 0.02$ & $11.75 \pm 0.02$ & & 140123.71+384732.4 & $11.54 \pm 0.02$ & $11.33 \pm 0.02$ & & $69.2 \pm 6.9$ & $58.9 \pm 6.2$\\
14012432-3321129 & $14.21 \pm 0.03$ & $13.55 \pm 0.02$ & $13.27 \pm 0.03$ & & 140124.23-332113.3 & $13.10 \pm 0.02$ & $12.93 \pm 0.03$ & & $-108.2 \pm 7.6$ & $-41.4 \pm 7.6$\\
14012435+4139339 & $16.19 \pm 0.08$ & $15.45 \pm 0.10$ & $15.01 \pm 0.12$ & & 140124.29+413933.9 & $14.85 \pm 0.03$ & $14.58 \pm 0.04$ & & $-50.6 \pm 6.1$ & $-1.8 \pm 9.0$\\
14012495-0501410 & $16.09 \pm 0.08$ & $15.41 \pm 0.09$ & $14.95 \pm 0.12$ & & 140124.89-050141.0 & $14.68 \pm 0.03$ & $14.47 \pm 0.05$ & & $-85.3 \pm 11.1$ & $-1.5 \pm 11.4$\\
14012500+4207016 & $16.10 \pm 0.09$ & $15.48 \pm 0.10$ & $15.10 \pm 0.14$ & & 140125.07+420701.4 & $14.91 \pm 0.03$ & $14.72 \pm 0.05$ & & $71.2 \pm 8.2$ & $-22.4 \pm 20.2$\\
14012508+5448077 & $14.72 \pm 0.04$ & $14.16 \pm 0.05$ & $13.85 \pm 0.05$ & & 140125.01+544806.7 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $-50.1 \pm 3.7$ & $-88.8 \pm 8.3$\\
14012530-1410577 & $15.09 \pm 0.04$ & $14.39 \pm 0.04$ & $14.12 \pm 0.07$ & & 140125.27-141057.8 & $13.93 \pm 0.03$ & $13.75 \pm 0.04$ & & $-39.8 \pm 7.1$ & $-8.9 \pm 7.2$\\
14012601+1430113 & $15.37 \pm 0.04$ & $14.77 \pm 0.05$ & $14.42 \pm 0.06$ & & 140125.83+143011.3 & $14.19 \pm 0.03$ & $13.93 \pm 0.04$ & & $-207.0 \pm 10.8$ & $-6.0 \pm 6.7$\\
14012719+5459433 & $13.97 \pm 0.02$ & $13.33 \pm 0.02$ & $12.95 \pm 0.03$ & & 140126.89+545946.7 & $12.79 \pm 0.02$ & $12.55 \pm 0.02$ & & $-223.4 \pm 5.8$ & $289.1 \pm 9.1$\\
14012887+7032568 & $14.33 \pm 0.03$ & $13.66 \pm 0.03$ & $13.38 \pm 0.04$ & & 140128.71+703256.5 & $13.20 \pm 0.02$ & $13.03 \pm 0.03$ & & $-71.9 \pm 2.2$ & $-21.9 \pm 7.3$\\
14013198+1326537 & $13.62 \pm 0.02$ & $13.03 \pm 0.02$ & $12.73 \pm 0.02$ & & 140131.87+132653.1 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $-129.1 \pm 7.6$ & $-51.0 \pm 6.8$\\
14013250+3647117 & $12.68 \pm 0.02$ & $12.12 \pm 0.01$ & $11.83 \pm 0.02$ & & 140132.55+364712.2 & $11.63 \pm 0.02$ & $11.43 \pm 0.02$ & & $52.3 \pm 4.5$ & $39.9 \pm 6.6$\\
14013330+0224018 & $15.00 \pm 0.04$ & $14.46 \pm 0.05$ & $14.14 \pm 0.07$ & & 140133.26+022401.4 & $13.92 \pm 0.03$ & $13.72 \pm 0.03$ & & $-63.8 \pm 8.4$ & $-36.5 \pm 8.8$\\
14013343-2608172 & $15.18 \pm 0.05$ & $14.59 \pm 0.05$ & $14.32 \pm 0.06$ & & 140133.44-260818.0 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $15.5 \pm 5.8$ & $-68.8 \pm 7.4$\\
14013420-0127193 & $14.52 \pm 0.03$ & $13.92 \pm 0.04$ & $13.60 \pm 0.05$ & & 140134.18-012720.0 & $13.37 \pm 0.03$ & $13.13 \pm 0.03$ & & $-32.6 \pm 7.6$ & $-62.8 \pm 14.0$\\
14013472+2527186 & $14.36 \pm 0.03$ & $13.80 \pm 0.03$ & $13.49 \pm 0.04$ & & 140134.67+252718.6 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $-53.3 \pm 8.9$ & $-3.3 \pm 6.2$\\
14013573+1611047 & $12.79 \pm 0.02$ & $12.19 \pm 0.02$ & $11.87 \pm 0.02$ & & 140135.77+161101.3 & $11.62 \pm 0.02$ & $11.43 \pm 0.02$ & & $48.2 \pm 5.7$ & $-276.6 \pm 12.4$\\
14013632-2816038 & $15.31 \pm 0.04$ & $14.80 \pm 0.06$ & $14.49 \pm 0.09$ & & 140136.30-281604.3 & $14.23 \pm 0.03$ & $13.94 \pm 0.04$ & & $-12.3 \pm 5.8$ & $-43.5 \pm 7.9$\\
14013644+6122593 & $15.47 \pm 0.06$ & $14.88 \pm 0.06$ & $14.57 \pm 0.09$ & & 140136.39+612259.1 & $14.35 \pm 0.03$ & $14.18 \pm 0.03$ & & $-33.2 \pm 2.9$ & $-23.4 \pm 11.8$\\
14013688+4852181 & $14.70 \pm 0.03$ & $14.13 \pm 0.03$ & $13.82 \pm 0.04$ & & 140136.93+485217.5 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $37.4 \pm 3.9$ & $-53.2 \pm 6.9$\\
14013820+3016306 & $14.64 \pm 0.03$ & $14.10 \pm 0.04$ & $13.82 \pm 0.05$ & & 140138.23+301629.8 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $39.5 \pm 7.8$ & $-73.4 \pm 15.2$\\
14013854+5643357 & $14.17 \pm 0.02$ & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & 140138.51+564335.2 & $13.05 \pm 0.02$ & $12.87 \pm 0.02$ & & $-20.2 \pm 3.3$ & $-39.5 \pm 6.5$\\
14013910+6119057 & $12.36 \pm 0.02$ & $11.77 \pm 0.02$ & $11.49 \pm 0.01$ & & 140139.16+611903.9 & $11.28 \pm 0.02$ & $11.10 \pm 0.02$ & & $40.6 \pm 2.2$ & $-159.3 \pm 11.0$\\
14014059+4211078 & $13.25 \pm 0.02$ & $12.67 \pm 0.03$ & $12.33 \pm 0.02$ & & 140140.75+421107.0 & $12.12 \pm 0.02$ & $11.88 \pm 0.02$ & & $151.8 \pm 5.8$ & $-63.5 \pm 15.3$\\
14014306+8302150 & $13.94 \pm 0.03$ & $13.27 \pm 0.03$ & $12.94 \pm 0.04$ & & 140142.58+830216.4 & $12.67 \pm 0.02$ & $12.49 \pm 0.02$ & & $-77.9 \pm 1.9$ & $128.6 \pm 8.7$\\
14014409-0845212 & $14.97 \pm 0.04$ & $14.43 \pm 0.04$ & $14.08 \pm 0.07$ & & 140144.05-084520.9 & $13.86 \pm 0.03$ & $13.68 \pm 0.04$ & & $-59.4 \pm 11.6$ & $27.9 \pm 10.9$\\
14014463-0429191 & $16.26 \pm 0.09$ & $15.66 \pm 0.11$ & $15.15 \pm 0.14$ & & 140144.69-042919.9 & $14.94 \pm 0.03$ & $14.64 \pm 0.05$ & & $76.3 \pm 18.1$ & $-69.6 \pm 18.2$\\
14014503+6741324 & $15.72 \pm 0.08$ & $15.03 \pm 0.08$ & $14.63 \pm 0.10$ & & 140144.95+674131.9 & $14.32 \pm 0.03$ & $13.99 \pm 0.03$ & & $-41.2 \pm 2.2$ & $-43.5 \pm 10.1$\\
14014542+0628194 & $13.37 \pm 0.03$ & $12.80 \pm 0.02$ & $12.51 \pm 0.03$ & & 140145.36+062819.6 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $-84.0 \pm 10.3$ & $24.2 \pm 7.0$\\
14014603+5400323 & $15.86 \pm 0.07$ & $15.29 \pm 0.09$ & $14.98 \pm 0.12$ & & 140145.93+540032.7 & $14.75 \pm 0.03$ & $14.55 \pm 0.05$ & & $-82.3 \pm 4.7$ & $33.7 \pm 9.1$\\
14014670+0410385 & $15.40 \pm 0.06$ & $14.81 \pm 0.06$ & $14.53 \pm 0.10$ & & 140146.65+041038.5 & $14.36 \pm 0.03$ & $14.11 \pm 0.04$ & & $-63.4 \pm 10.8$ & $-4.5 \pm 13.9$\\
14014692+2224375 & $14.59 \pm 0.04$ & $13.93 \pm 0.03$ & $13.51 \pm 0.05$ & & 140146.92+222436.8 & $13.21 \pm 0.02$ & $12.98 \pm 0.03$ & & $-9.9 \pm 6.0$ & $-65.8 \pm 8.0$\\
14014813-1730027 & $12.44 \pm 0.02$ & $11.84 \pm 0.02$ & $11.55 \pm 0.02$ & & 140148.12-173003.1 & $11.38 \pm 0.02$ & $11.21 \pm 0.02$ & & $-22.8 \pm 6.6$ & $-28.7 \pm 7.1$\\
14014820+0229006 & $15.29 \pm 0.05$ & $14.74 \pm 0.05$ & $14.42 \pm 0.10$ & & 140148.21+022859.9 & $14.22 \pm 0.03$ & $13.92 \pm 0.04$ & & $14.3 \pm 8.9$ & $-66.0 \pm 10.2$\\
14014891-0111527 & $13.77 \pm 0.02$ & $13.17 \pm 0.03$ & $12.88 \pm 0.04$ & & 140148.83-011152.9 & $12.72 \pm 0.02$ & $12.55 \pm 0.02$ & & $-111.6 \pm 9.3$ & $-20.8 \pm 16.1$\\
14014954+1017498 & $11.95 \pm 0.02$ & $11.34 \pm 0.02$ & $11.04 \pm 0.02$ & & 140149.51+101748.7 & $10.83 \pm 0.02$ & $10.64 \pm 0.02$ & & $-46.2 \pm 8.7$ & $-104.1 \pm 8.4$\\
14014972+5853135 & $14.85 \pm 0.03$ & $14.33 \pm 0.05$ & $14.06 \pm 0.06$ & & 140149.73+585313.1 & $13.86 \pm 0.03$ & $13.69 \pm 0.03$ & & $4.4 \pm 2.6$ & $-40.3 \pm 6.8$\\
14015112-0932149 & $16.03 \pm 0.08$ & $15.47 \pm 0.10$ & $14.93 \pm 0.13$ & & 140151.05-093215.6 & $14.72 \pm 0.03$ & $14.51 \pm 0.05$ & & $-82.7 \pm 14.7$ & $-63.3 \pm 13.5$\\
14015196-2201581 & $14.06 \pm 0.02$ & $13.48 \pm 0.03$ & $13.13 \pm 0.04$ & & 140151.88-220158.2 & $12.90 \pm 0.03$ & $12.69 \pm 0.03$ & & $-119.9 \pm 10.1$ & $-12.4 \pm 8.1$\\
14015213-0753366 & $15.59 \pm 0.06$ & $15.05 \pm 0.09$ & $14.77 \pm 0.12$ & & 140152.17-075337.3 & $14.49 \pm 0.03$ & $14.14 \pm 0.05$ & & $48.3 \pm 11.3$ & $-59.1 \pm 9.1$\\
14015237+4443214 & $14.22 \pm 0.02$ & $13.65 \pm 0.03$ & $13.37 \pm 0.03$ & & 140152.32+444321.6 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $-43.2 \pm 3.9$ & $14.2 \pm 6.6$\\
14015324+1346498 & $16.39 \pm 0.10$ & $15.64 \pm 0.12$ & $15.26 \pm 0.14$ & & 140153.27+134648.1 & $15.10 \pm 0.03$ & $14.80 \pm 0.06$ & & $35.2 \pm 14.3$ & $-140.4 \pm 18.1$\\
14015341-3141517 & $11.96 \pm 0.02$ & $11.39 \pm 0.02$ & $11.07 \pm 0.02$ & & 140153.24-314151.9 & $10.89 \pm 0.02$ & $10.69 \pm 0.02$ & & $-173.1 \pm 8.8$ & $-15.6 \pm 5.9$\\
14015412-0922596 & $15.08 \pm 0.04$ & $14.55 \pm 0.06$ & $14.26 \pm 0.07$ & & 140154.03-092259.9 & $14.05 \pm 0.03$ & $13.82 \pm 0.04$ & & $-123.5 \pm 10.6$ & $-24.5 \pm 9.4$\\
14015587-1213488 & $14.44 \pm 0.03$ & $13.87 \pm 0.04$ & $13.49 \pm 0.04$ & & 140155.87-121349.7 & $13.30 \pm 0.03$ & $13.11 \pm 0.03$ & & $5.7 \pm 7.2$ & $-73.5 \pm 12.6$\\
14015925+3605339 & $13.66 \pm 0.02$ & $13.10 \pm 0.02$ & $12.82 \pm 0.02$ & & 140159.23+360533.3 & $12.66 \pm 0.02$ & $12.48 \pm 0.02$ & & $-26.5 \pm 6.0$ & $-44.7 \pm 11.1$\\
14015956+3257230 & $15.16 \pm 0.05$ & $14.63 \pm 0.05$ & $14.34 \pm 0.08$ & & 140159.36+325722.9 & $14.11 \pm 0.03$ & $13.91 \pm 0.03$ & & $-219.1 \pm 12.0$ & $-6.8 \pm 8.6$\\
14020098+1932024 & $12.83 \pm 0.02$ & $12.24 \pm 0.02$ & $11.94 \pm 0.02$ & & 140200.93+193201.6 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $-59.0 \pm 13.5$ & $-73.9 \pm 7.9$\\
14020165-1215344 & $15.90 \pm 0.09$ & $15.26 \pm 0.10$ & $14.89 \pm 0.13$ & & 140201.61-121534.5 & $14.70 \pm 0.03$ & $14.52 \pm 0.06$ & & $-47.2 \pm 9.3$ & $-11.0 \pm 12.4$\\
14020416+1030151 & $12.78 \pm 0.02$ & $12.21 \pm 0.02$ & $11.92 \pm 0.02$ & & 140204.14+103014.8 & $11.76 \pm 0.02$ & $11.56 \pm 0.02$ & & $-32.3 \pm 7.7$ & $-26.6 \pm 7.0$\\
14020622+2903155 & $15.15 \pm 0.04$ & $14.57 \pm 0.05$ & $14.29 \pm 0.08$ & & 140206.28+290314.9 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $68.5 \pm 6.8$ & $-49.7 \pm 6.8$\\
14020636+5051435 & $14.68 \pm 0.03$ & $14.08 \pm 0.04$ & $13.69 \pm 0.05$ & & 140206.29+505143.8 & $13.53 \pm 0.02$ & $13.35 \pm 0.03$ & & $-64.7 \pm 3.7$ & $22.2 \pm 20.8$\\
14020653+6841060 & $13.62 \pm 0.02$ & $13.05 \pm 0.03$ & $12.76 \pm 0.03$ & & 140206.46+684105.9 & $12.53 \pm 0.02$ & $12.36 \pm 0.02$ & & $-35.5 \pm 2.0$ & $-7.3 \pm 6.4$\\
14020946-0836025 & $13.80 \pm 0.03$ & $13.24 \pm 0.02$ & $12.96 \pm 0.03$ & & 140209.36-083602.9 & $12.78 \pm 0.02$ & $12.58 \pm 0.03$ & & $-133.1 \pm 12.4$ & $-33.5 \pm 6.6$\\
14021036-1353502 & $12.65 \pm 0.03$ & $12.12 \pm 0.02$ & $11.85 \pm 0.02$ & & 140210.37-135350.8 & $11.65 \pm 0.02$ & $11.47 \pm 0.02$ & & $18.4 \pm 6.0$ & $-48.4 \pm 6.6$\\
14021038-0630045 & $15.28 \pm 0.05$ & $14.67 \pm 0.06$ & $14.01 \pm 0.06$ & & 140210.42-063001.6 & $13.61 \pm 0.03$ & $13.36 \pm 0.03$ & & $47.3 \pm 14.8$ & $249.8 \pm 16.5$\\
14021041+6334253 & $13.80 \pm 0.02$ & $13.23 \pm 0.03$ & $12.90 \pm 0.03$ & & 140210.24+633426.0 & $12.73 \pm 0.02$ & $12.54 \pm 0.02$ & & $-99.5 \pm 3.0$ & $61.8 \pm 6.6$\\
14021127+7640219 & $12.46 \pm 0.01$ & $11.93 \pm 0.02$ & $11.65 \pm 0.02$ & & 140211.16+764022.0 & $11.48 \pm 0.02$ & $11.31 \pm 0.02$ & & $-32.8 \pm 1.1$ & $2.5 \pm 6.4$\\
14021226-0730082 & $13.12 \pm 0.02$ & $12.58 \pm 0.03$ & $12.30 \pm 0.03$ & & 140212.21-073008.0 & $12.12 \pm 0.02$ & $11.92 \pm 0.02$ & & $-61.0 \pm 9.0$ & $15.9 \pm 6.4$\\
14021281+4742483 & $13.11 \pm 0.02$ & $12.54 \pm 0.02$ & $12.27 \pm 0.02$ & & 140212.86+474248.0 & $12.08 \pm 0.02$ & $11.87 \pm 0.02$ & & $46.5 \pm 3.8$ & $-31.9 \pm 7.1$\\
14021312-8419560 & $14.98 \pm 0.05$ & $14.35 \pm 0.04$ & $14.07 \pm 0.06$ & & 140213.33-841955.9 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $30.8 \pm 0.9$ & $11.6 \pm 12.6$\\
14021380+4924551 & $14.67 \pm 0.03$ & $14.09 \pm 0.03$ & $13.80 \pm 0.05$ & & 140213.68+492455.6 & $13.43 \pm 0.02$ & $13.24 \pm 0.03$ & & $-97.6 \pm 4.4$ & $41.3 \pm 9.0$\\
14021385-2428174 & $14.47 \pm 0.03$ & $13.89 \pm 0.04$ & $13.56 \pm 0.04$ & & 140213.85-242818.0 & $13.29 \pm 0.03$ & $13.10 \pm 0.03$ & & $-0.4 \pm 6.1$ & $-50.4 \pm 7.3$\\
14021481-2010560 & $14.60 \pm 0.03$ & $13.97 \pm 0.04$ & $13.64 \pm 0.04$ & & 140214.79-201055.5 & $13.47 \pm 0.03$ & $13.24 \pm 0.03$ & & $-25.8 \pm 7.0$ & $42.8 \pm 8.6$\\
14021562-2116033 & $15.06 \pm 0.04$ & $14.53 \pm 0.05$ & $14.26 \pm 0.08$ & & 140215.57-211604.0 & $14.08 \pm 0.03$ & $13.85 \pm 0.04$ & & $-56.7 \pm 8.5$ & $-61.5 \pm 8.9$\\
14021752+5517474 & $15.65 \pm 0.06$ & $15.13 \pm 0.08$ & $14.78 \pm 0.10$ & & 140217.56+551747.3 & $14.63 \pm 0.03$ & $14.44 \pm 0.04$ & & $29.2 \pm 3.7$ & $-8.8 \pm 8.2$\\
14021780-1046227 & $15.93 \pm 0.08$ & $15.24 \pm 0.08$ & $14.97 \pm 0.12$ & & 140217.87-104623.4 & $14.59 \pm 0.03$ & $14.32 \pm 0.05$ & & $81.8 \pm 10.3$ & $-56.7 \pm 11.8$\\
14021855+0732505 & $13.45 \pm 0.03$ & $12.88 \pm 0.02$ & $12.54 \pm 0.02$ & & 140218.58+073249.9 & $12.38 \pm 0.02$ & $12.14 \pm 0.02$ & & $40.0 \pm 8.8$ & $-57.1 \pm 7.5$\\
14021864-2454300 & $13.79 \pm 0.02$ & $13.19 \pm 0.03$ & $12.81 \pm 0.03$ & & 140218.73-245429.8 & $12.61 \pm 0.02$ & $12.40 \pm 0.03$ & & $92.7 \pm 6.5$ & $12.7 \pm 6.1$\\
14021891+2801063 & $15.02 \pm 0.04$ & $14.49 \pm 0.05$ & $14.18 \pm 0.07$ & & 140218.93+280106.7 & $13.87 \pm 0.03$ & $13.66 \pm 0.03$ & & $25.9 \pm 6.3$ & $32.0 \pm 7.2$\\
14021956+2843432 & $15.34 \pm 0.05$ & $14.77 \pm 0.06$ & $14.50 \pm 0.09$ & & 140219.52+284342.7 & $14.32 \pm 0.03$ & $14.07 \pm 0.04$ & & $-41.3 \pm 10.4$ & $-33.7 \pm 7.6$\\
14021984+1147578 & $15.41 \pm 0.06$ & $14.89 \pm 0.07$ & $14.51 \pm 0.10$ & & 140219.78+114758.5 & $14.33 \pm 0.03$ & $14.02 \pm 0.04$ & & $-88.7 \pm 10.2$ & $61.4 \pm 10.9$\\
14022080+1745326 & $15.55 \pm 0.05$ & $15.00 \pm 0.07$ & $14.68 \pm 0.10$ & & 140220.75+174532.7 & $14.44 \pm 0.03$ & $14.23 \pm 0.04$ & & $-55.3 \pm 7.3$ & $12.1 \pm 10.4$\\
14022164-3558470 & $15.28 \pm 0.04$ & $14.69 \pm 0.05$ & $14.33 \pm 0.07$ & & 140221.58-355847.4 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $-61.4 \pm 6.7$ & $-32.5 \pm 7.5$\\
14022235+0648479 & $13.72 \pm 0.02$ & $13.01 \pm 0.02$ & $12.51 \pm 0.03$ & & 140222.39+064848.1 & $12.17 \pm 0.02$ & $11.87 \pm 0.02$ & & $55.1 \pm 7.4$ & $19.4 \pm 7.8$\\
14022282-0312217 & $11.52 \pm 0.02$ & $10.99 \pm 0.02$ & $10.68 \pm 0.02$ & & 140222.85-031226.0 & $10.52 \pm 0.02$ & $10.30 \pm 0.02$ & & $30.3 \pm 7.1$ & $-374.4 \pm 17.5$\\
14022351+1721246 & $12.57 \pm 0.02$ & $11.97 \pm 0.01$ & $11.70 \pm 0.02$ & & 140223.43+172126.1 & $11.52 \pm 0.02$ & $11.33 \pm 0.02$ & & $-90.5 \pm 10.1$ & $118.7 \pm 8.1$\\
14022402-0312001 & $11.08 \pm 0.02$ & $10.57 \pm 0.02$ & $10.28 \pm 0.02$ & & 140224.04-031204.4 & $10.11 \pm 0.02$ & $9.93 \pm 0.02$ & & $29.7 \pm 7.1$ & $-376.8 \pm 17.6$\\
14022619-8344091 & $14.64 \pm 0.04$ & $13.98 \pm 0.04$ & $13.70 \pm 0.05$ & & 140226.26-834409.7 & $13.52 \pm 0.02$ & $13.35 \pm 0.03$ & & $11.7 \pm 0.6$ & $-57.3 \pm 8.4$\\
14022750-1350237 & $13.66 \pm 0.03$ & $13.10 \pm 0.02$ & $12.74 \pm 0.03$ & & 140227.54-135025.2 & $12.58 \pm 0.02$ & $12.36 \pm 0.02$ & & $53.2 \pm 7.2$ & $-131.4 \pm 9.1$\\
14022916-2655467 & $15.73 \pm 0.07$ & $15.18 \pm 0.09$ & $14.63 \pm 0.10$ & & 140229.10-265548.0 & $14.26 \pm 0.03$ & $14.02 \pm 0.04$ & & $-69.4 \pm 6.9$ & $-109.6 \pm 8.9$\\
14022927-0936584 & $14.86 \pm 0.03$ & $14.34 \pm 0.04$ & $14.02 \pm 0.06$ & & 140229.27-093657.7 & $13.85 \pm 0.03$ & $13.57 \pm 0.04$ & & $6.4 \pm 10.6$ & $60.7 \pm 8.3$\\
14023174-2102337 & $14.97 \pm 0.05$ & $14.46 \pm 0.06$ & $14.16 \pm 0.07$ & & 140231.72-210234.0 & $13.84 \pm 0.03$ & $13.66 \pm 0.04$ & & $-28.6 \pm 6.1$ & $-26.4 \pm 6.8$\\
14023175+0148301 & $15.45 \pm 0.06$ & $14.65 \pm 0.07$ & $14.18 \pm 0.07$ & & 140231.58+014830.0 & $13.84 \pm 0.03$ & $13.52 \pm 0.03$ & & $-251.2 \pm 15.2$ & $-13.3 \pm 8.4$\\
14023387-1601079 & $16.60 \pm 0.14$ & $15.85 \pm 0.14$ & $15.46 \pm 0.19$ & & 140233.77-160106.9 & $15.25 \pm 0.04$ & $14.92 \pm 0.07$ & & $-126.0 \pm 23.1$ & $84.3 \pm 21.4$\\
14023468+5432524 & $15.27 \pm 0.05$ & $14.70 \pm 0.06$ & $14.43 \pm 0.08$ & & 140234.73+543252.3 & $14.13 \pm 0.03$ & $13.87 \pm 0.03$ & & $35.5 \pm 3.4$ & $-10.3 \pm 7.0$\\
14023487-2040186 & $12.98 \pm 0.02$ & $12.41 \pm 0.02$ & $12.13 \pm 0.03$ & & 140234.73-204018.8 & $11.97 \pm 0.03$ & $11.79 \pm 0.03$ & & $-163.3 \pm 9.1$ & $-20.6 \pm 6.4$\\
14023519+4213566 & $14.74 \pm 0.03$ & $14.14 \pm 0.03$ & $13.82 \pm 0.05$ & & 140235.09+421357.1 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $-90.6 \pm 4.7$ & $40.0 \pm 8.2$\\
14023552+6021205 & $15.57 \pm 0.06$ & $14.97 \pm 0.07$ & $14.60 \pm 0.09$ & & 140235.62+602119.4 & $14.31 \pm 0.03$ & $14.05 \pm 0.03$ & & $68.8 \pm 3.3$ & $-98.1 \pm 9.6$\\
14023711-2329577 & $14.34 \pm 0.04$ & $13.69 \pm 0.03$ & $13.39 \pm 0.04$ & & 140237.01-232957.6 & $13.10 \pm 0.02$ & $12.82 \pm 0.03$ & & $-118.2 \pm 7.4$ & $6.7 \pm 6.3$\\
14023887-0125089 & $15.82 \pm 0.07$ & $15.27 \pm 0.09$ & $14.89 \pm 0.14$ & & 140238.90-012509.2 & $14.71 \pm 0.03$ & $14.48 \pm 0.05$ & & $43.0 \pm 10.8$ & $-33.8 \pm 10.2$\\
14024005+0342070 & $14.11 \pm 0.02$ & $13.51 \pm 0.03$ & $13.18 \pm 0.03$ & & 140240.00+034206.7 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $-72.4 \pm 14.6$ & $-26.7 \pm 9.0$\\
14024029-1240570 & $13.97 \pm 0.03$ & $13.34 \pm 0.03$ & $13.04 \pm 0.03$ & & 140240.21-124058.3 & $12.87 \pm 0.02$ & $12.66 \pm 0.03$ & & $-96.2 \pm 7.6$ & $-107.7 \pm 8.6$\\
14024037+3427350 & $14.50 \pm 0.03$ & $13.96 \pm 0.04$ & $13.66 \pm 0.05$ & & 140240.28+342735.3 & $13.50 \pm 0.02$ & $13.32 \pm 0.03$ & & $-99.9 \pm 6.7$ & $25.7 \pm 10.7$\\
14024068+0741514 & $14.20 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.04$ & & 140240.64+074151.2 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $-46.7 \pm 8.3$ & $-15.8 \pm 7.3$\\
14024094-1739152 & $14.35 \pm 0.03$ & $13.78 \pm 0.03$ & $13.48 \pm 0.04$ & & 140240.85-173916.4 & $13.31 \pm 0.03$ & $13.07 \pm 0.03$ & & $-101.7 \pm 7.7$ & $-105.9 \pm 8.2$\\
14024150+4834163 & $15.65 \pm 0.07$ & $15.13 \pm 0.08$ & $14.86 \pm 0.15$ & & 140241.47+483416.7 & $14.55 \pm 0.03$ & $14.36 \pm 0.04$ & & $-22.6 \pm 4.7$ & $31.6 \pm 8.3$\\
14024194+4555356 & $14.58 \pm 0.03$ & $13.97 \pm 0.03$ & $13.65 \pm 0.04$ & & 140241.89+455535.5 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $-45.4 \pm 4.2$ & $-10.0 \pm 6.7$\\
14024267-3550170 & $16.14 \pm 0.09$ & $15.59 \pm 0.17$ & $15.12 \pm 0.16$ & & 140242.60-355017.6 & $14.85 \pm 0.03$ & $14.60 \pm 0.05$ & & $-84.2 \pm 14.0$ & $-62.8 \pm 20.5$\\
14024347+5602092 & $15.91 \pm 0.06$ & $15.39 \pm 0.11$ & $15.01 \pm 0.13$ & & 140243.50+560208.7 & $14.78 \pm 0.03$ & $14.61 \pm 0.05$ & & $19.7 \pm 4.0$ & $-38.5 \pm 9.5$\\
14024366+6206028 & $15.10 \pm 0.05$ & $14.51 \pm 0.06$ & $14.23 \pm 0.07$ & & 140243.70+620602.1 & $14.03 \pm 0.03$ & $13.81 \pm 0.03$ & & $21.4 \pm 2.6$ & $-64.5 \pm 7.2$\\
14024530-3005445 & $14.10 \pm 0.03$ & $13.52 \pm 0.03$ & $13.23 \pm 0.04$ & & 140245.25-300544.9 & $13.01 \pm 0.02$ & $12.80 \pm 0.03$ & & $-63.8 \pm 6.5$ & $-40.7 \pm 8.3$\\
14024546-1106521 & $16.45 \pm 0.14$ & $15.61 \pm 0.13$ & $14.95 \pm 0.13$ & & 140245.43-110651.3 & $14.57 \pm 0.03$ & $14.12 \pm 0.05$ & & $-43.8 \pm 13.3$ & $68.0 \pm 14.1$\\
14024628+5837212 & $11.75 \pm 0.02$ & $11.22 \pm 0.02$ & $10.93 \pm 0.02$ & & 140246.34+583718.1 & $10.77 \pm 0.02$ & $10.57 \pm 0.02$ & & $43.4 \pm 2.3$ & $-272.7 \pm 8.7$\\
14024644-3444346 & $14.95 \pm 0.05$ & $14.38 \pm 0.05$ & $13.94 \pm 0.05$ & & 140246.40-344437.2 & $13.65 \pm 0.03$ & $13.32 \pm 0.03$ & & $-44.3 \pm 6.4$ & $-260.8 \pm 14.8$\\
14024694+2103428 & $14.01 \pm 0.02$ & $13.37 \pm 0.03$ & $13.07 \pm 0.04$ & & 140246.89+210343.1 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $-66.5 \pm 7.8$ & $27.1 \pm 9.0$\\
14024734+0654584 & $15.03 \pm 0.05$ & $14.46 \pm 0.05$ & $14.12 \pm 0.07$ & & 140247.30+065458.8 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $-53.5 \pm 8.1$ & $40.3 \pm 17.4$\\
14024754-2148184 & $13.95 \pm 0.03$ & $13.36 \pm 0.03$ & $13.00 \pm 0.04$ & & 140247.49-214818.7 & $12.85 \pm 0.02$ & $12.56 \pm 0.03$ & & $-62.3 \pm 6.1$ & $-22.5 \pm 6.2$\\
14024847+1731411 & $14.41 \pm 0.03$ & $13.83 \pm 0.03$ & $13.47 \pm 0.04$ & & 140248.40+173141.2 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $-79.4 \pm 7.7$ & $8.3 \pm 7.6$\\
14024974-3242048 & $15.97 \pm 0.07$ & $15.08 \pm 0.08$ & $14.78 \pm 0.09$ & & 140249.62-324205.0 & $14.63 \pm 0.03$ & $14.37 \pm 0.05$ & & $-147.4 \pm 10.6$ & $-25.0 \pm 9.7$\\
14025041+1315596 & $15.99 \pm 0.07$ & $15.44 \pm 0.10$ & $15.13 \pm 0.15$ & & 140250.37+131600.1 & $14.89 \pm 0.03$ & $14.66 \pm 0.05$ & & $-57.1 \pm 9.3$ & $34.5 \pm 9.7$\\
14025060-1928469 & $16.06 \pm 0.08$ & $15.37 \pm 0.09$ & $14.95 \pm 0.13$ & & 140250.56-192847.4 & $14.71 \pm 0.03$ & $14.49 \pm 0.05$ & & $-43.2 \pm 7.6$ & $-37.8 \pm 8.5$\\
14025073+3639378 & $16.09 \pm 0.08$ & $15.35 \pm 0.08$ & $14.69 \pm 0.09$ & & 140250.56+363937.8 & $14.28 \pm 0.03$ & $13.95 \pm 0.03$ & & $-164.2 \pm 8.8$ & $5.8 \pm 9.2$\\
14025257+4705501 & $14.14 \pm 0.03$ & $13.59 \pm 0.03$ & $13.31 \pm 0.03$ & & 140252.38+470551.2 & $13.13 \pm 0.03$ & $12.94 \pm 0.03$ & & $-172.0 \pm 5.4$ & $102.4 \pm 15.0$\\
14025262-3819565 & $13.59 \pm 0.02$ & $12.99 \pm 0.02$ & $12.71 \pm 0.02$ & & 140252.56-381957.2 & $12.55 \pm 0.02$ & $12.36 \pm 0.03$ & & $-60.6 \pm 4.7$ & $-63.2 \pm 6.8$\\
14025411+2404308 & $14.30 \pm 0.03$ & $13.71 \pm 0.03$ & $13.42 \pm 0.04$ & & 140253.99+240429.8 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $-127.9 \pm 7.4$ & $-74.2 \pm 31.2$\\
14025422-2153500 & $15.22 \pm 0.04$ & $14.68 \pm 0.05$ & $14.30 \pm 0.07$ & & 140254.29-215351.0 & $14.03 \pm 0.03$ & $13.78 \pm 0.04$ & & $80.1 \pm 7.0$ & $-82.7 \pm 7.8$\\
14025432+3750044 & $16.01 \pm 0.08$ & $15.46 \pm 0.10$ & $15.13 \pm 0.13$ & & 140254.35+375003.9 & $14.97 \pm 0.03$ & $14.69 \pm 0.05$ & & $22.9 \pm 7.0$ & $-46.9 \pm 9.8$\\
14025467+4328348 & $16.02 \pm 0.09$ & $15.49 \pm 0.10$ & $15.12 \pm 0.14$ & & 140254.77+432835.8 & $14.93 \pm 0.03$ & $14.63 \pm 0.05$ & & $103.7 \pm 8.0$ & $93.2 \pm 13.8$\\
14025502-0438518 & $14.83 \pm 0.04$ & $14.15 \pm 0.03$ & $13.82 \pm 0.05$ & & 140254.98-043851.9 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $-57.5 \pm 7.3$ & $-16.5 \pm 7.6$\\
14025649+1113294 & $14.49 \pm 0.04$ & $13.85 \pm 0.04$ & $13.55 \pm 0.04$ & & 140256.52+111328.3 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $45.0 \pm 15.7$ & $-109.9 \pm 9.1$\\
14025694+6535135 & $16.63 \pm 0.14$ & $15.88 \pm 0.19$ & $14.94 \pm 0.14$ & & 140256.88+653513.5 & $14.51 \pm 0.03$ & $14.22 \pm 0.03$ & & $-36.5 \pm 3.4$ & $-1.0 \pm 15.9$\\
14025716+3839196 & $14.81 \pm 0.03$ & $14.20 \pm 0.04$ & $13.90 \pm 0.05$ & & 140257.07+383919.5 & $13.68 \pm 0.03$ & $13.51 \pm 0.03$ & & $-87.5 \pm 5.8$ & $-8.9 \pm 6.9$\\
14025728-2953246 & $13.93 \pm 0.02$ & $13.42 \pm 0.03$ & $13.11 \pm 0.03$ & & 140257.22-295324.9 & $12.92 \pm 0.02$ & $12.70 \pm 0.02$ & & $-80.5 \pm 6.9$ & $-29.9 \pm 8.1$\\
14025789-3156117 & $15.04 \pm 0.04$ & $14.52 \pm 0.06$ & $14.16 \pm 0.06$ & & 140257.87-315612.7 & $13.98 \pm 0.03$ & $13.78 \pm 0.03$ & & $-13.7 \pm 6.0$ & $-89.8 \pm 8.9$\\
14025795+5246225 & $12.49 \pm 0.02$ & $11.93 \pm 0.02$ & $11.61 \pm 0.02$ & & 140257.88+524622.3 & $11.42 \pm 0.02$ & $11.24 \pm 0.02$ & & $-52.6 \pm 4.9$ & $-11.0 \pm 7.1$\\
14025863+3250354 & $16.31 \pm 0.11$ & $15.80 \pm 0.15$ & $15.48 \pm 0.20$ & & 140258.60+325033.5 & $15.27 \pm 0.04$ & $14.96 \pm 0.06$ & & $-32.5 \pm 16.9$ & $-169.9 \pm 25.2$\\
14025944+3250355 & $14.80 \pm 0.03$ & $14.29 \pm 0.05$ & $14.00 \pm 0.05$ & & 140259.27+325035.9 & $13.85 \pm 0.03$ & $13.60 \pm 0.03$ & & $-189.6 \pm 10.0$ & $35.0 \pm 7.9$\\
14025966-1728461 & $14.76 \pm 0.04$ & $14.16 \pm 0.03$ & $13.87 \pm 0.05$ & & 140259.61-172846.5 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $-60.7 \pm 7.1$ & $-38.4 \pm 8.0$\\
14030158-0359157 & $14.98 \pm 0.04$ & $14.42 \pm 0.05$ & $14.13 \pm 0.08$ & & 140301.56-035916.2 & $13.96 \pm 0.03$ & $13.79 \pm 0.04$ & & $-22.3 \pm 7.0$ & $-39.6 \pm 7.9$\\
14030162-3307432 & $12.62 \pm 0.02$ & $12.05 \pm 0.03$ & $11.73 \pm 0.02$ & & 140301.51-330743.8 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $-136.9 \pm 8.5$ & $-61.3 \pm 7.6$\\
14030204+0956297 & $15.51 \pm 0.05$ & $14.80 \pm 0.07$ & $14.42 \pm 0.09$ & & 140301.99+095629.7 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $-66.3 \pm 8.5$ & $-7.3 \pm 8.9$\\
14030462-1901135 & $13.95 \pm 0.02$ & $13.40 \pm 0.03$ & $13.11 \pm 0.04$ & & 140304.65-190114.2 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $30.8 \pm 5.7$ & $-55.1 \pm 6.5$\\
14030470-2955194 & $15.28 \pm 0.05$ & $14.60 \pm 0.05$ & $14.06 \pm 0.06$ & & 140304.75-295519.7 & $13.89 \pm 0.03$ & $13.72 \pm 0.03$ & & $63.3 \pm 7.0$ & $-33.4 \pm 8.8$\\
14030493+4432294 & $14.63 \pm 0.03$ & $14.01 \pm 0.03$ & $13.71 \pm 0.05$ & & 140304.89+443229.5 & $13.53 \pm 0.02$ & $13.35 \pm 0.03$ & & $-31.8 \pm 4.3$ & $6.4 \pm 9.7$\\
14030554-1030515 & $15.35 \pm 0.05$ & $14.76 \pm 0.04$ & $14.48 \pm 0.09$ & & 140305.45-103051.5 & $14.31 \pm 0.03$ & $14.11 \pm 0.05$ & & $-120.6 \pm 9.5$ & $1.0 \pm 11.1$\\
14030680+7525245 & $14.66 \pm 0.03$ & $14.14 \pm 0.05$ & $13.84 \pm 0.06$ & & 140306.54+752525.0 & $13.66 \pm 0.03$ & $13.41 \pm 0.03$ & & $-86.9 \pm 2.4$ & $40.5 \pm 8.3$\\
14030704+5403356 & $12.62 \pm 0.02$ & $12.01 \pm 0.02$ & $11.70 \pm 0.02$ & & 140306.99+540336.0 & $11.54 \pm 0.02$ & $11.35 \pm 0.02$ & & $-34.9 \pm 2.8$ & $35.1 \pm 11.8$\\
14030756+1549405 & $12.59 \pm 0.02$ & $11.99 \pm 0.02$ & $11.70 \pm 0.02$ & & 140307.56+154939.0 & $11.50 \pm 0.02$ & $11.32 \pm 0.02$ & & $-7.6 \pm 6.8$ & $-122.3 \pm 7.6$\\
14030782+5534289 & $12.63 \pm 0.02$ & $12.04 \pm 0.02$ & $11.76 \pm 0.02$ & & 140307.75+553428.9 & $11.60 \pm 0.02$ & $11.38 \pm 0.02$ & & $-47.1 \pm 2.7$ & $1.7 \pm 6.9$\\
14030817+6322454 & $16.16 \pm 0.09$ & $15.52 \pm 0.11$ & $15.20 \pm 0.13$ & & 140308.10+632245.6 & $15.02 \pm 0.03$ & $14.78 \pm 0.05$ & & $-42.3 \pm 4.4$ & $20.8 \pm 17.2$\\
14030873+2719188 & $15.27 \pm 0.05$ & $14.69 \pm 0.05$ & $14.40 \pm 0.08$ & & 140308.64+271918.9 & $14.07 \pm 0.03$ & $13.89 \pm 0.04$ & & $-93.7 \pm 7.2$ & $8.9 \pm 8.0$\\
14030918+4555027 & $14.19 \pm 0.03$ & $13.60 \pm 0.03$ & $13.24 \pm 0.03$ & & 140309.00+455501.6 & $13.05 \pm 0.02$ & $12.83 \pm 0.02$ & & $-166.1 \pm 5.5$ & $-95.6 \pm 7.5$\\
14030994-3124355 & $12.83 \pm 0.02$ & $12.30 \pm 0.02$ & $12.01 \pm 0.02$ & & 140309.90-312435.7 & $11.84 \pm 0.02$ & $11.66 \pm 0.02$ & & $-48.7 \pm 5.8$ & $-20.3 \pm 7.8$\\
14031254+1454533 & $16.10 \pm 0.08$ & $15.33 \pm 0.10$ & $15.00 \pm 0.13$ & & 140312.49+145452.7 & $14.68 \pm 0.03$ & $14.51 \pm 0.05$ & & $-66.6 \pm 15.7$ & $-45.0 \pm 11.6$\\
14031293+3241052 & $14.68 \pm 0.03$ & $14.05 \pm 0.04$ & $13.73 \pm 0.04$ & & 140312.96+324105.3 & $13.47 \pm 0.02$ & $13.27 \pm 0.03$ & & $31.9 \pm 5.3$ & $9.9 \pm 6.7$\\
14031359+2725232 & $14.14 \pm 0.02$ & $13.55 \pm 0.02$ & $13.23 \pm 0.03$ & & 140313.52+272523.6 & $13.07 \pm 0.02$ & $12.89 \pm 0.03$ & & $-68.9 \pm 6.1$ & $29.2 \pm 7.4$\\
14031620-2332198 & $14.12 \pm 0.02$ & $13.55 \pm 0.03$ & $13.22 \pm 0.04$ & & 140316.19-233220.3 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $-17.4 \pm 5.4$ & $-41.1 \pm 6.4$\\
14031629-0819230 & $13.30 \pm 0.03$ & $12.71 \pm 0.02$ & $12.44 \pm 0.02$ & & 140316.26-081923.8 & $12.26 \pm 0.02$ & $12.05 \pm 0.02$ & & $-45.9 \pm 11.9$ & $-68.4 \pm 7.1$\\
14031631-2637278 & $14.69 \pm 0.03$ & $14.13 \pm 0.04$ & $13.81 \pm 0.05$ & & 140316.21-263728.0 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $-110.6 \pm 7.2$ & $-17.5 \pm 6.6$\\
14031637+0136395 & $14.98 \pm 0.04$ & $14.27 \pm 0.05$ & $13.99 \pm 0.06$ & & 140316.33+013638.9 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $-45.3 \pm 8.0$ & $-51.1 \pm 8.9$\\
14031688+6242067 & $14.97 \pm 0.04$ & $14.44 \pm 0.05$ & $14.06 \pm 0.05$ & & 140316.88+624205.7 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $-4.0 \pm 2.2$ & $-84.9 \pm 10.8$\\
14031725-1924364 & $14.73 \pm 0.04$ & $14.05 \pm 0.04$ & $13.76 \pm 0.06$ & & 140317.25-192437.6 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $-6.1 \pm 5.9$ & $-100.6 \pm 7.7$\\
14031848+4147505 & $13.05 \pm 0.02$ & $12.51 \pm 0.02$ & $12.23 \pm 0.02$ & & 140318.39+414750.6 & $12.02 \pm 0.02$ & $11.81 \pm 0.02$ & & $-87.6 \pm 8.2$ & $8.1 \pm 7.1$\\
14031897-0724504 & $16.24 \pm 0.12$ & $15.70 \pm 0.13$ & $15.31 \pm 0.17$ & & 140318.88-072451.3 & $15.11 \pm 0.05$ & $14.81 \pm 0.09$ & & $-126.2 \pm 22.2$ & $-82.0 \pm 21.6$\\
14031968-2506556 & $15.38 \pm 0.05$ & $14.81 \pm 0.07$ & $14.53 \pm 0.09$ & & 140319.70-250656.0 & $14.33 \pm 0.03$ & $14.11 \pm 0.04$ & & $20.8 \pm 6.3$ & $-34.2 \pm 7.4$\\
14031998+0404136 & $16.20 \pm 0.10$ & $15.69 \pm 0.13$ & $15.39 \pm 0.20$ & & 140320.36+040414.6 & $15.13 \pm 0.04$ & $14.77 \pm 0.06$ & & $543.4 \pm 35.4$ & $95.5 \pm 27.9$\\
14032028+1508156 & $15.64 \pm 0.06$ & $15.11 \pm 0.10$ & $14.65 \pm 0.07$ & & 140320.34+150815.3 & $14.40 \pm 0.03$ & $14.16 \pm 0.04$ & & $71.5 \pm 8.1$ & $-19.5 \pm 8.7$\\
14032083-2655337 & $15.35 \pm 0.04$ & $14.83 \pm 0.06$ & $14.50 \pm 0.08$ & & 140320.86-265535.4 & $14.29 \pm 0.03$ & $14.05 \pm 0.04$ & & $33.4 \pm 6.1$ & $-141.1 \pm 9.3$\\
14032204-2547424 & $14.49 \pm 0.02$ & $13.96 \pm 0.03$ & $13.60 \pm 0.04$ & & 140322.05-254742.8 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $1.7 \pm 5.5$ & $-38.1 \pm 6.5$\\
14032232+3007547 & $12.68 \pm 0.02$ & $12.00 \pm 0.02$ & $11.60 \pm 0.02$ & & 140321.64+300755.0 & $11.30 \pm 0.02$ & $11.07 \pm 0.02$ & & $-787.2 \pm 35.2$ & $28.7 \pm 21.6$\\
14032306+0323170 & $15.22 \pm 0.05$ & $14.67 \pm 0.05$ & $14.26 \pm 0.07$ & & 140323.00+032317.3 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $-98.0 \pm 10.7$ & $31.5 \pm 13.9$\\
14032374-2635387 & $14.24 \pm 0.03$ & $13.71 \pm 0.03$ & $13.41 \pm 0.04$ & & 140323.72-263538.6 & $13.20 \pm 0.03$ & $12.98 \pm 0.03$ & & $-29.6 \pm 5.4$ & $5.0 \pm 6.3$\\
14032512-3411379 & $14.95 \pm 0.03$ & $14.26 \pm 0.04$ & $13.98 \pm 0.06$ & & 140325.08-341138.1 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $-41.6 \pm 6.5$ & $-20.9 \pm 7.8$\\
14032789+5114065 & $15.37 \pm 0.05$ & $14.76 \pm 0.06$ & $14.47 \pm 0.09$ & & 140327.77+511406.8 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $-99.3 \pm 4.6$ & $28.9 \pm 17.6$\\
14032843-3804134 & $14.33 \pm 0.03$ & $13.77 \pm 0.03$ & $13.46 \pm 0.04$ & & 140328.27-380414.0 & $13.21 \pm 0.03$ & $12.98 \pm 0.03$ & & $-167.0 \pm 6.1$ & $-53.8 \pm 7.1$\\
14032858-2945439 & $14.28 \pm 0.03$ & $13.74 \pm 0.03$ & $13.45 \pm 0.04$ & & 140328.51-294543.5 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $-77.5 \pm 5.9$ & $37.8 \pm 7.1$\\
14032901-1739060 & $15.57 \pm 0.07$ & $14.86 \pm 0.05$ & $14.30 \pm 0.07$ & & 140328.95-173905.6 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $-78.7 \pm 8.1$ & $34.9 \pm 7.6$\\
14032911-0949239 & $15.10 \pm 0.04$ & $14.48 \pm 0.05$ & $14.10 \pm 0.06$ & & 140329.02-094924.4 & $13.86 \pm 0.03$ & $13.62 \pm 0.04$ & & $-126.4 \pm 13.9$ & $-36.3 \pm 8.6$\\
14032976+2347025 & $14.83 \pm 0.03$ & $14.26 \pm 0.05$ & $13.98 \pm 0.05$ & & 140329.68+234702.4 & $13.78 \pm 0.03$ & $13.52 \pm 0.03$ & & $-99.0 \pm 9.6$ & $-5.5 \pm 8.2$\\
14033333+0553091 & $15.50 \pm 0.06$ & $14.97 \pm 0.09$ & $14.53 \pm 0.10$ & & 140333.27+055308.6 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $-86.1 \pm 9.6$ & $-46.9 \pm 10.6$\\
14033343+4314524 & $12.64 \pm 0.02$ & $12.08 \pm 0.02$ & $11.80 \pm 0.02$ & & 140333.18+431452.2 & $11.61 \pm 0.02$ & $11.42 \pm 0.02$ & & $-244.1 \pm 7.4$ & $-14.0 \pm 7.0$\\
14033380-2319041 & $14.47 \pm 0.03$ & $13.87 \pm 0.03$ & $13.56 \pm 0.04$ & & 140333.88-231905.3 & $13.40 \pm 0.03$ & $13.15 \pm 0.03$ & & $90.6 \pm 6.7$ & $-98.6 \pm 7.6$\\
14033420-1453340 & $14.51 \pm 0.03$ & $13.92 \pm 0.04$ & $13.56 \pm 0.05$ & & 140334.16-145334.3 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $-45.6 \pm 6.7$ & $-27.6 \pm 6.8$\\
14033450-2249386 & $14.99 \pm 0.04$ & $14.45 \pm 0.06$ & $14.14 \pm 0.06$ & & 140334.47-224939.9 & $13.94 \pm 0.03$ & $13.70 \pm 0.04$ & & $-41.3 \pm 6.7$ & $-111.8 \pm 8.2$\\
14033463+2345134 & $14.19 \pm 0.02$ & $13.62 \pm 0.04$ & $13.29 \pm 0.03$ & & 140334.64+234511.9 & $13.06 \pm 0.02$ & $12.84 \pm 0.02$ & & $12.1 \pm 5.8$ & $-126.3 \pm 20.6$\\
14033489-3119429 & $13.96 \pm 0.02$ & $13.41 \pm 0.04$ & $13.06 \pm 0.03$ & & 140334.85-311942.9 & $12.89 \pm 0.02$ & $12.71 \pm 0.02$ & & $-43.8 \pm 7.0$ & $-0.2 \pm 7.9$\\
14033606+4329169 & $16.38 \pm 0.11$ & $15.51 \pm 0.11$ & $15.20 \pm 0.16$ & & 140335.96+432916.4 & $14.94 \pm 0.03$ & $14.61 \pm 0.05$ & & $-94.8 \pm 8.4$ & $-43.0 \pm 12.9$\\
14033637-1540283 & $15.04 \pm 0.04$ & $14.38 \pm 0.04$ & $14.08 \pm 0.05$ & & 140336.34-154028.4 & $13.92 \pm 0.03$ & $13.75 \pm 0.04$ & & $-38.1 \pm 6.9$ & $-12.7 \pm 7.1$\\
14033756-2551175 & $14.86 \pm 0.04$ & $14.33 \pm 0.03$ & $14.05 \pm 0.05$ & & 140337.60-255117.3 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $49.5 \pm 6.5$ & $16.7 \pm 7.2$\\
14033769+0500129 & $14.07 \pm 0.02$ & $13.51 \pm 0.02$ & $13.22 \pm 0.03$ & & 140337.63+050012.2 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $-84.2 \pm 10.5$ & $-72.1 \pm 7.9$\\
14034001+2113172 & $15.52 \pm 0.04$ & $14.84 \pm 0.06$ & $14.52 \pm 0.07$ & & 140339.97+211317.0 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $-47.1 \pm 7.0$ & $-20.5 \pm 7.6$\\
14034014+0927432 & $16.03 \pm 0.09$ & $15.50 \pm 0.11$ & $15.03 \pm 0.16$ & & 140340.05+092745.1 & $14.29 \pm 0.03$ & $14.07 \pm 0.04$ & & $-129.6 \pm 18.2$ & $181.6 \pm 22.2$\\
14034041+3837391 & $13.46 \pm 0.02$ & $12.85 \pm 0.02$ & $12.51 \pm 0.02$ & & 140340.44+383737.4 & $12.34 \pm 0.02$ & $12.17 \pm 0.02$ & & $29.3 \pm 9.3$ & $-140.4 \pm 11.7$\\
14034070-0455037 & $12.73 \pm 0.02$ & $12.18 \pm 0.02$ & $11.87 \pm 0.02$ & & 140340.80-045504.6 & $11.71 \pm 0.02$ & $11.53 \pm 0.02$ & & $135.0 \pm 9.1$ & $-82.5 \pm 7.8$\\
14034099-2245256 & $14.93 \pm 0.04$ & $14.34 \pm 0.04$ & $14.00 \pm 0.06$ & & 140340.89-224526.1 & $13.79 \pm 0.03$ & $13.45 \pm 0.03$ & & $-118.9 \pm 7.9$ & $-48.2 \pm 6.8$\\
14034197-2514325 & $15.68 \pm 0.07$ & $15.04 \pm 0.06$ & $14.58 \pm 0.08$ & & 140341.92-251433.1 & $14.31 \pm 0.03$ & $14.09 \pm 0.04$ & & $-62.4 \pm 7.5$ & $-49.6 \pm 7.9$\\
14034203+4135392 & $12.85 \pm 0.02$ & $12.30 \pm 0.02$ & $12.01 \pm 0.02$ & & 140341.99+413539.3 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $-40.2 \pm 6.4$ & $8.2 \pm 10.1$\\
14034277+4548117 & $14.77 \pm 0.04$ & $14.26 \pm 0.04$ & $13.88 \pm 0.04$ & & 140342.79+454812.0 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $21.1 \pm 4.2$ & $28.6 \pm 6.8$\\
14034336+5952586 & $15.29 \pm 0.05$ & $14.74 \pm 0.07$ & $14.45 \pm 0.08$ & & 140343.25+595259.4 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $-67.0 \pm 3.2$ & $67.1 \pm 8.7$\\
14034351+7919408 & $14.15 \pm 0.03$ & $13.55 \pm 0.04$ & $13.24 \pm 0.04$ & & 140343.75+791940.3 & $13.02 \pm 0.02$ & $12.82 \pm 0.02$ & & $59.8 \pm 1.6$ & $-41.0 \pm 14.1$\\
14034392+3827465 & $14.57 \pm 0.03$ & $13.96 \pm 0.03$ & $13.69 \pm 0.04$ & & 140343.86+382746.5 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $-57.9 \pm 7.5$ & $2.6 \pm 11.2$\\
14034437+1030260 & $12.86 \pm 0.03$ & $12.30 \pm 0.02$ & $12.00 \pm 0.02$ & & 140344.32+103025.9 & $11.80 \pm 0.02$ & $11.59 \pm 0.02$ & & $-73.2 \pm 9.1$ & $-3.3 \pm 6.8$\\
14034477+1939292 & $15.30 \pm 0.05$ & $14.75 \pm 0.06$ & $14.44 \pm 0.06$ & & 140344.74+193929.0 & $14.20 \pm 0.03$ & $13.92 \pm 0.04$ & & $-33.7 \pm 6.3$ & $-18.2 \pm 7.4$\\
14034539-3409322 & $14.45 \pm 0.03$ & $13.88 \pm 0.05$ & $13.61 \pm 0.04$ & & 140345.42-340932.3 & $13.41 \pm 0.03$ & $13.21 \pm 0.03$ & & $33.5 \pm 6.3$ & $-7.4 \pm 7.5$\\
14034539-3631038 & $15.62 \pm 0.06$ & $14.88 \pm 0.07$ & $14.59 \pm 0.09$ & & 140345.44-363104.0 & $14.31 \pm 0.03$ & $14.13 \pm 0.05$ & & $57.3 \pm 6.7$ & $-15.8 \pm 8.6$\\
14034877+6046421 & $13.56 \pm 0.02$ & $12.97 \pm 0.02$ & $12.65 \pm 0.03$ & & 140348.61+604642.6 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $-102.3 \pm 3.6$ & $46.4 \pm 7.9$\\
14034953+2228332 & $14.69 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.04$ & & 140349.43+222833.6 & $13.54 \pm 0.02$ & $13.36 \pm 0.03$ & & $-122.5 \pm 10.5$ & $33.8 \pm 8.5$\\
14035061-1610215 & $15.06 \pm 0.05$ & $14.52 \pm 0.05$ & $14.25 \pm 0.07$ & & 140350.61-161022.2 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $0.4 \pm 7.6$ & $-57.8 \pm 8.0$\\
14035090+4017476 & $15.37 \pm 0.04$ & $14.77 \pm 0.06$ & $14.48 \pm 0.07$ & & 140350.94+401747.5 & $14.31 \pm 0.03$ & $14.11 \pm 0.04$ & & $32.5 \pm 5.6$ & $-9.2 \pm 7.4$\\
14035124+4436582 & $14.77 \pm 0.04$ & $14.15 \pm 0.03$ & $13.87 \pm 0.05$ & & 140351.28+443657.9 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $45.4 \pm 4.8$ & $-29.3 \pm 6.8$\\
14035171+0204491 & $16.54 \pm 0.12$ & $15.70 \pm 0.14$ & $15.43 \pm 0.19$ & & 140351.70+020447.7 & $14.89 \pm 0.03$ & $14.64 \pm 0.05$ & & $-11.0 \pm 27.0$ & $-142.1 \pm 25.5$\\
14035243+0708535 & $15.28 \pm 0.04$ & $14.66 \pm 0.05$ & $14.30 \pm 0.06$ & & 140352.48+070853.4 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $67.6 \pm 12.2$ & $-14.1 \pm 8.7$\\
14035423+4232234 & $13.84 \pm 0.02$ & $13.23 \pm 0.03$ & $12.96 \pm 0.03$ & & 140354.12+423224.4 & $12.78 \pm 0.02$ & $12.57 \pm 0.02$ & & $-108.6 \pm 4.9$ & $83.6 \pm 6.6$\\
14035449+6929385 & $15.73 \pm 0.07$ & $15.01 \pm 0.08$ & $14.68 \pm 0.10$ & & 140354.30+692938.7 & $14.52 \pm 0.03$ & $14.34 \pm 0.04$ & & $-86.2 \pm 2.8$ & $18.3 \pm 7.9$\\
14035533-0133510 & $14.03 \pm 0.03$ & $13.44 \pm 0.03$ & $13.08 \pm 0.03$ & & 140355.30-013351.0 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $-39.4 \pm 7.4$ & $-3.7 \pm 10.3$\\
14035588-1427397 & $15.76 \pm 0.07$ & $15.24 \pm 0.08$ & $14.88 \pm 0.12$ & & 140355.74-142739.5 & $14.55 \pm 0.03$ & $14.30 \pm 0.05$ & & $-173.8 \pm 11.1$ & $16.7 \pm 8.6$\\
14035695+3336208 & $12.80 \pm 0.02$ & $12.26 \pm 0.02$ & $11.95 \pm 0.02$ & & 140357.24+333616.8 & $11.75 \pm 0.02$ & $11.50 \pm 0.02$ & & $319.0 \pm 15.2$ & $-357.2 \pm 17.0$\\
14035752+3352416 & $14.32 \pm 0.03$ & $13.70 \pm 0.03$ & $13.38 \pm 0.03$ & & 140357.49+335241.3 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $-30.4 \pm 6.1$ & $-22.2 \pm 6.7$\\
14035840+0531321 & $14.97 \pm 0.05$ & $14.35 \pm 0.05$ & $14.07 \pm 0.07$ & & 140358.37+053131.8 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $-36.5 \pm 7.9$ & $-32.8 \pm 7.9$\\
14035959+6446070 & $13.50 \pm 0.02$ & $12.99 \pm 0.02$ & $12.61 \pm 0.02$ & & 140359.51+644607.8 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $-40.8 \pm 1.9$ & $69.3 \pm 9.6$\\
14040011+2621303 & $14.75 \pm 0.03$ & $14.16 \pm 0.04$ & $13.86 \pm 0.06$ & & 140400.07+262130.6 & $13.66 \pm 0.02$ & $13.47 \pm 0.03$ & & $-44.5 \pm 8.2$ & $18.7 \pm 6.3$\\
14040049+0053046 & $12.64 \pm 0.02$ & $12.06 \pm 0.02$ & $11.77 \pm 0.02$ & & 140400.42+005304.0 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $-99.7 \pm 12.3$ & $-61.8 \pm 7.4$\\
14040246+2053310 & $16.08 \pm 0.08$ & $15.41 \pm 0.10$ & $15.13 \pm 0.12$ & & 140402.34+205331.0 & $14.97 \pm 0.03$ & $14.76 \pm 0.05$ & & $-141.8 \pm 12.3$ & $-2.5 \pm 16.1$\\
14040281+5729596 & $15.60 \pm 0.05$ & $15.08 \pm 0.09$ & $14.66 \pm 0.10$ & & 140402.78+573000.4 & $14.49 \pm 0.03$ & $14.29 \pm 0.04$ & & $-22.8 \pm 3.3$ & $64.7 \pm 8.1$\\
14040295+4441234 & $16.57 \pm 0.13$ & $15.94 \pm 0.16$ & $14.90 \pm 0.12$ & & 140403.00+444124.1 & $14.45 \pm 0.03$ & $14.16 \pm 0.04$ & & $42.5 \pm 8.7$ & $60.8 \pm 15.0$\\
14040336-3902194 & $12.74 \pm 0.02$ & $12.16 \pm 0.02$ & $11.84 \pm 0.02$ & & 140403.34-390219.6 & $11.68 \pm 0.02$ & $11.46 \pm 0.02$ & & $-25.8 \pm 4.8$ & $-15.9 \pm 7.3$\\
14040467+7116101 & $16.71 \pm 0.16$ & $15.59 \pm 0.14$ & $14.92 \pm 0.12$ & & 140404.53+711610.0 & $14.45 \pm 0.03$ & $14.15 \pm 0.03$ & & $-60.3 \pm 2.6$ & $-6.0 \pm 15.8$\\
14040481-1019494 & $14.90 \pm 0.04$ & $14.09 \pm 0.04$ & $13.80 \pm 0.04$ & & 140404.77-101950.6 & $13.52 \pm 0.03$ & $13.29 \pm 0.03$ & & $-56.4 \pm 8.4$ & $-108.7 \pm 8.3$\\
14040492+1100131 & $15.53 \pm 0.05$ & $14.93 \pm 0.06$ & $14.61 \pm 0.09$ & & 140404.83+110013.6 & $14.40 \pm 0.03$ & $14.18 \pm 0.04$ & & $-129.7 \pm 14.8$ & $47.9 \pm 10.8$\\
14040502+0145228 & $15.30 \pm 0.05$ & $14.67 \pm 0.06$ & $14.33 \pm 0.08$ & & 140405.02+014522.3 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $-0.8 \pm 8.4$ & $-47.3 \pm 8.8$\\
14040516+6129197 & $16.14 \pm 0.09$ & $15.58 \pm 0.11$ & $15.29 \pm 0.14$ & & 140405.05+612920.5 & $15.07 \pm 0.03$ & $14.80 \pm 0.05$ & & $-67.1 \pm 5.0$ & $67.7 \pm 16.3$\\
14040538+1802332 & $14.21 \pm 0.02$ & $13.56 \pm 0.03$ & $13.27 \pm 0.03$ & & 140405.33+180233.5 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $-56.9 \pm 7.3$ & $22.2 \pm 6.9$\\
14040626+4120009 & $14.46 \pm 0.03$ & $13.87 \pm 0.03$ & $13.57 \pm 0.04$ & & 140406.18+412001.4 & $13.39 \pm 0.03$ & $13.16 \pm 0.03$ & & $-74.9 \pm 4.9$ & $38.9 \pm 6.3$\\
14040647+1908000 & $14.89 \pm 0.04$ & $14.30 \pm 0.05$ & $13.97 \pm 0.05$ & & 140406.41+190800.2 & $13.76 \pm 0.03$ & $13.54 \pm 0.03$ & & $-74.7 \pm 7.1$ & $18.6 \pm 7.9$\\
14040756-2802463 & $14.33 \pm 0.03$ & $13.78 \pm 0.03$ & $13.42 \pm 0.04$ & & 140407.53-280246.3 & $13.23 \pm 0.02$ & $12.98 \pm 0.03$ & & $-40.4 \pm 5.8$ & $0.6 \pm 6.7$\\
14040953+2122401 & $15.16 \pm 0.04$ & $14.48 \pm 0.05$ & $14.16 \pm 0.05$ & & 140409.42+212239.9 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $-124.1 \pm 7.7$ & $-18.3 \pm 6.6$\\
14040968+0740118 & $12.87 \pm 0.02$ & $12.24 \pm 0.02$ & $11.86 \pm 0.02$ & & 140409.60+074006.2 & $11.66 \pm 0.02$ & $11.44 \pm 0.02$ & & $-106.0 \pm 8.5$ & $-539.2 \pm 27.0$\\
14041044+6004325 & $13.80 \pm 0.02$ & $13.18 \pm 0.03$ & $12.88 \pm 0.03$ & & 140410.37+600432.9 & $12.70 \pm 0.02$ & $12.51 \pm 0.02$ & & $-44.1 \pm 2.4$ & $33.7 \pm 12.9$\\
14041160-2042345 & $15.53 \pm 0.05$ & $14.91 \pm 0.06$ & $14.44 \pm 0.09$ & & 140411.50-204234.9 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $-112.0 \pm 8.0$ & $-33.7 \pm 8.6$\\
14041205+0402542 & $13.99 \pm 0.02$ & $13.40 \pm 0.03$ & $13.05 \pm 0.04$ & & 140411.97+040253.4 & $12.88 \pm 0.02$ & $12.67 \pm 0.02$ & & $-113.1 \pm 10.3$ & $-81.0 \pm 10.4$\\
14041286+6800299 & $14.33 \pm 0.02$ & $13.67 \pm 0.04$ & $13.28 \pm 0.03$ & & 140412.55+680030.7 & $13.09 \pm 0.02$ & $12.87 \pm 0.02$ & & $-151.9 \pm 4.0$ & $74.1 \pm 6.7$\\
14041318-3554097 & $14.72 \pm 0.04$ & $14.16 \pm 0.06$ & $13.88 \pm 0.06$ & & 140413.10-355410.7 & $13.41 \pm 0.02$ & $13.23 \pm 0.03$ & & $-83.3 \pm 7.0$ & $-83.9 \pm 8.5$\\
14041352+5637473 & $11.84 \pm 0.02$ & $11.28 \pm 0.02$ & $11.01 \pm 0.02$ & & 140413.29+563750.4 & $10.82 \pm 0.02$ & $10.63 \pm 0.02$ & & $-165.8 \pm 4.5$ & $264.2 \pm 8.6$\\
14041431-3352539 & $14.83 \pm 0.03$ & $14.08 \pm 0.04$ & $13.69 \pm 0.04$ & & 140414.34-335254.5 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $42.6 \pm 6.6$ & $-61.1 \pm 8.8$\\
14041444+5134292 & $13.47 \pm 0.02$ & $12.87 \pm 0.02$ & $12.59 \pm 0.03$ & & 140414.38+513429.3 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $-43.5 \pm 3.7$ & $15.1 \pm 6.4$\\
14041515+4658274 & $15.66 \pm 0.06$ & $15.10 \pm 0.08$ & $14.78 \pm 0.10$ & & 140415.12+465827.2 & $14.62 \pm 0.03$ & $14.40 \pm 0.04$ & & $-31.1 \pm 5.1$ & $-23.6 \pm 8.1$\\
14041578+4309108 & $14.81 \pm 0.03$ & $14.29 \pm 0.04$ & $14.01 \pm 0.06$ & & 140415.73+430909.5 & $13.80 \pm 0.03$ & $13.52 \pm 0.03$ & & $-48.5 \pm 4.6$ & $-115.8 \pm 7.3$\\
14041586+6916281 & $14.08 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.04$ & & 140415.77+691628.3 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $-41.9 \pm 1.8$ & $19.4 \pm 6.6$\\
14041586-0444031 & $13.62 \pm 0.02$ & $13.05 \pm 0.03$ & $12.77 \pm 0.02$ & & 140415.92-044403.3 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $69.7 \pm 7.8$ & $-19.2 \pm 7.9$\\
14041728+2011424 & $15.03 \pm 0.04$ & $14.44 \pm 0.05$ & $14.03 \pm 0.05$ & & 140417.24+201142.0 & $13.83 \pm 0.03$ & $13.58 \pm 0.03$ & & $-47.6 \pm 6.1$ & $-32.8 \pm 6.5$\\
14041910-0513306 & $15.88 \pm 0.07$ & $15.24 \pm 0.09$ & $14.79 \pm 0.11$ & & 140419.08-051331.4 & $14.61 \pm 0.03$ & $14.42 \pm 0.05$ & & $-15.4 \pm 8.5$ & $-68.7 \pm 11.8$\\
14042145-1858511 & $12.82 \pm 0.02$ & $12.28 \pm 0.02$ & $11.97 \pm 0.02$ & & 140421.51-185852.5 & $11.81 \pm 0.02$ & $11.60 \pm 0.02$ & & $65.1 \pm 6.0$ & $-113.0 \pm 8.1$\\
14042165+3732314 & $16.39 \pm 0.10$ & $15.74 \pm 0.11$ & $15.19 \pm 0.13$ & & 140421.55+373231.4 & $15.03 \pm 0.03$ & $14.74 \pm 0.05$ & & $-98.8 \pm 11.1$ & $0.5 \pm 15.9$\\
14042258-1430325 & $14.99 \pm 0.04$ & $14.26 \pm 0.04$ & $13.99 \pm 0.07$ & & 140422.52-143033.0 & $13.78 \pm 0.03$ & $13.59 \pm 0.03$ & & $-76.9 \pm 6.8$ & $-36.0 \pm 6.6$\\
14042295-3129382 & $14.17 \pm 0.03$ & $13.61 \pm 0.03$ & $13.33 \pm 0.03$ & & 140422.88-312938.5 & $13.15 \pm 0.03$ & $12.93 \pm 0.03$ & & $-86.0 \pm 8.0$ & $-24.8 \pm 8.2$\\
14042318+7224466 & $10.28 \pm 0.01$ & $9.72 \pm 0.03$ & $9.44 \pm 0.02$ & & 140423.41+722446.5 & $9.27 \pm 0.02$ & $9.08 \pm 0.02$ & & $101.6 \pm 2.9$ & $-8.5 \pm 9.3$\\
14042370+3344110 & $13.84 \pm 0.02$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 140423.64+334411.6 & $12.84 \pm 0.02$ & $12.64 \pm 0.02$ & & $-62.4 \pm 6.4$ & $54.5 \pm 7.0$\\
14042371+1101554 & $15.27 \pm 0.05$ & $14.72 \pm 0.05$ & $14.45 \pm 0.09$ & & 140423.67+110155.5 & $14.26 \pm 0.03$ & $14.03 \pm 0.04$ & & $-65.3 \pm 11.3$ & $13.7 \pm 12.1$\\
14042373-3515232 & $13.36 \pm 0.03$ & $12.83 \pm 0.02$ & $12.55 \pm 0.03$ & & 140423.70-351523.4 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $-28.6 \pm 5.7$ & $-19.8 \pm 7.7$\\
14042377-2710496 & $14.18 \pm 0.03$ & $13.67 \pm 0.02$ & $13.27 \pm 0.04$ & & 140423.73-271050.6 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $-43.8 \pm 5.8$ & $-88.8 \pm 7.7$\\
14042435+4413040 & $13.53 \pm 0.02$ & $12.98 \pm 0.02$ & $12.69 \pm 0.03$ & & 140424.39+441302.3 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $29.2 \pm 3.8$ & $-150.9 \pm 7.8$\\
14042466+0255555 & $15.47 \pm 0.06$ & $14.81 \pm 0.05$ & $14.39 \pm 0.09$ & & 140424.71+025555.0 & $14.23 \pm 0.03$ & $13.99 \pm 0.04$ & & $66.8 \pm 12.4$ & $-56.0 \pm 8.6$\\
14042537+3139441 & $16.23 \pm 0.09$ & $15.45 \pm 0.09$ & $15.07 \pm 0.10$ & & 140425.27+313944.0 & $14.91 \pm 0.03$ & $14.68 \pm 0.05$ & & $-109.9 \pm 10.5$ & $-2.5 \pm 11.7$\\
14042578-1203492 & $15.13 \pm 0.05$ & $14.55 \pm 0.06$ & $14.25 \pm 0.09$ & & 140425.79-120349.7 & $14.00 \pm 0.03$ & $13.82 \pm 0.04$ & & $11.0 \pm 9.6$ & $-38.0 \pm 6.8$\\
14042581+2027566 & $16.12 \pm 0.07$ & $15.50 \pm 0.10$ & $15.17 \pm 0.12$ & & 140425.74+202756.0 & $15.02 \pm 0.03$ & $14.84 \pm 0.05$ & & $-78.8 \pm 11.3$ & $-48.8 \pm 13.9$\\
14042712-0948412 & $14.22 \pm 0.03$ & $13.62 \pm 0.03$ & $13.35 \pm 0.04$ & & 140427.08-094841.9 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $-58.9 \pm 7.0$ & $-70.1 \pm 9.4$\\
14042751+0531445 & $13.22 \pm 0.03$ & $12.68 \pm 0.03$ & $12.31 \pm 0.03$ & & 140427.48+053144.1 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $-42.1 \pm 8.9$ & $-36.2 \pm 12.4$\\
14042832+5610095 & $15.66 \pm 0.06$ & $15.08 \pm 0.08$ & $14.63 \pm 0.09$ & & 140428.37+561009.5 & $14.44 \pm 0.03$ & $14.17 \pm 0.04$ & & $40.6 \pm 3.6$ & $-1.6 \pm 7.9$\\
14043071-3119504 & $13.19 \pm 0.03$ & $12.62 \pm 0.02$ & $12.32 \pm 0.02$ & & 140430.74-311951.2 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $29.9 \pm 6.1$ & $-82.7 \pm 8.7$\\
14043079+1823038 & $13.76 \pm 0.02$ & $13.19 \pm 0.02$ & $12.91 \pm 0.03$ & & 140430.74+182303.4 & $12.70 \pm 0.02$ & $12.47 \pm 0.02$ & & $-59.5 \pm 6.6$ & $-30.0 \pm 7.5$\\
14043091-1237483 & $15.04 \pm 0.04$ & $14.47 \pm 0.05$ & $14.12 \pm 0.07$ & & 140430.84-123747.7 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $-78.1 \pm 7.1$ & $44.4 \pm 7.0$\\
14043143-0619376 & $15.25 \pm 0.04$ & $14.46 \pm 0.03$ & $14.09 \pm 0.07$ & & 140431.41-061938.1 & $13.75 \pm 0.03$ & $13.51 \pm 0.03$ & & $-34.2 \pm 8.4$ & $-44.1 \pm 7.3$\\
14043253+6256512 & $14.68 \pm 0.03$ & $14.08 \pm 0.03$ & $13.78 \pm 0.05$ & & 140432.48+625651.3 & $13.59 \pm 0.02$ & $13.40 \pm 0.03$ & & $-30.1 \pm 2.3$ & $12.4 \pm 11.4$\\
14043277+5550233 & $15.71 \pm 0.06$ & $15.12 \pm 0.09$ & $14.85 \pm 0.10$ & & 140432.71+555023.2 & $14.61 \pm 0.03$ & $14.40 \pm 0.04$ & & $-43.3 \pm 3.7$ & $-8.6 \pm 8.2$\\
14043369-1524208 & $15.15 \pm 0.04$ & $14.60 \pm 0.06$ & $14.26 \pm 0.06$ & & 140433.66-152420.9 & $14.10 \pm 0.03$ & $13.85 \pm 0.04$ & & $-41.6 \pm 6.6$ & $-9.4 \pm 6.8$\\
14043457-2752251 & $12.70 \pm 0.02$ & $12.17 \pm 0.02$ & $11.85 \pm 0.02$ & & 140434.33-275224.4 & $11.60 \pm 0.02$ & $11.40 \pm 0.02$ & & $-271.0 \pm 13.1$ & $56.6 \pm 6.7$\\
14043494+7926380 & $15.81 \pm 0.08$ & $15.14 \pm 0.10$ & $14.77 \pm 0.10$ & & 140434.73+792638.1 & $14.58 \pm 0.03$ & $14.31 \pm 0.04$ & & $-56.2 \pm 1.8$ & $1.6 \pm 10.2$\\
14043548-0433262 & $15.65 \pm 0.06$ & $14.89 \pm 0.07$ & $14.55 \pm 0.11$ & & 140435.51-043326.9 & $14.38 \pm 0.03$ & $14.17 \pm 0.05$ & & $48.1 \pm 8.5$ & $-60.8 \pm 10.0$\\
14043552+1319275 & $13.53 \pm 0.02$ & $13.00 \pm 0.03$ & $12.68 \pm 0.02$ & & 140435.55+131926.4 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $38.3 \pm 6.2$ & $-90.1 \pm 8.0$\\
14043577-0339536 & $15.28 \pm 0.04$ & $14.73 \pm 0.06$ & $14.42 \pm 0.10$ & & 140435.76-033954.0 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $-10.3 \pm 7.4$ & $-42.4 \pm 8.3$\\
14043603+3709230 & $14.73 \pm 0.03$ & $14.14 \pm 0.04$ & $13.87 \pm 0.05$ & & 140436.00+370922.8 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $-28.9 \pm 4.9$ & $-11.2 \pm 11.2$\\
14043683+4251444 & $15.37 \pm 0.05$ & $14.84 \pm 0.05$ & $14.50 \pm 0.08$ & & 140436.86+425143.9 & $14.34 \pm 0.03$ & $14.13 \pm 0.04$ & & $27.2 \pm 5.2$ & $-42.7 \pm 8.6$\\
14043790+2819364 & $13.97 \pm 0.03$ & $13.31 \pm 0.02$ & $12.92 \pm 0.03$ & & 140437.79+281936.6 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $-119.3 \pm 11.0$ & $10.1 \pm 5.9$\\
14043847+3156577 & $14.30 \pm 0.03$ & $13.76 \pm 0.04$ & $13.39 \pm 0.03$ & & 140438.30+315656.5 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $-201.5 \pm 10.3$ & $-103.0 \pm 8.1$\\
14043894+4125466 & $13.99 \pm 0.02$ & $13.37 \pm 0.02$ & $13.02 \pm 0.03$ & & 140438.78+412546.9 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $-144.3 \pm 4.8$ & $24.0 \pm 6.6$\\
14043904+4606340 & $14.82 \pm 0.03$ & $14.25 \pm 0.03$ & $13.98 \pm 0.05$ & & 140438.97+460634.5 & $13.75 \pm 0.02$ & $13.50 \pm 0.03$ & & $-65.0 \pm 5.0$ & $48.0 \pm 6.8$\\
14043955+4845277 & $15.28 \pm 0.05$ & $14.67 \pm 0.06$ & $14.27 \pm 0.08$ & & 140439.39+484528.4 & $14.01 \pm 0.03$ & $13.79 \pm 0.03$ & & $-139.9 \pm 5.1$ & $62.3 \pm 7.3$\\
14044066-2115360 & $14.44 \pm 0.03$ & $13.81 \pm 0.04$ & $13.53 \pm 0.04$ & & 140440.62-211536.5 & $13.34 \pm 0.03$ & $13.10 \pm 0.03$ & & $-46.8 \pm 6.0$ & $-42.2 \pm 6.6$\\
14044083-1401135 & $16.00 \pm 0.09$ & $15.44 \pm 0.13$ & $15.06 \pm 0.15$ & & 140440.79-140115.1 & $14.62 \pm 0.03$ & $14.41 \pm 0.05$ & & $-45.8 \pm 12.1$ & $-123.3 \pm 13.7$\\
14044114+2849167 & $14.56 \pm 0.03$ & $13.98 \pm 0.03$ & $13.61 \pm 0.05$ & & 140441.04+284917.2 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $-109.4 \pm 10.3$ & $43.4 \pm 6.5$\\
14044167+0235501 & $15.60 \pm 0.06$ & $14.91 \pm 0.07$ & $14.53 \pm 0.10$ & & 140441.69+023547.3 & $14.23 \pm 0.03$ & $13.96 \pm 0.04$ & & $27.8 \pm 12.9$ & $-263.0 \pm 16.1$\\
14044265+5228201 & $15.10 \pm 0.04$ & $14.51 \pm 0.05$ & $14.20 \pm 0.07$ & & 140442.67+522819.2 & $14.05 \pm 0.03$ & $13.88 \pm 0.03$ & & $21.4 \pm 3.9$ & $-83.5 \pm 7.4$\\
14044270-2009207 & $14.24 \pm 0.03$ & $13.70 \pm 0.03$ & $13.35 \pm 0.04$ & & 140442.67-200920.5 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $-30.6 \pm 5.9$ & $15.6 \pm 6.3$\\
14044330+1339303 & $15.25 \pm 0.04$ & $14.66 \pm 0.06$ & $14.37 \pm 0.06$ & & 140443.26+133929.5 & $14.20 \pm 0.03$ & $13.93 \pm 0.04$ & & $-52.8 \pm 9.1$ & $-66.2 \pm 8.4$\\
14044341-0233014 & $14.13 \pm 0.03$ & $13.47 \pm 0.03$ & $13.18 \pm 0.03$ & & 140443.42-023302.1 & $13.00 \pm 0.02$ & $12.79 \pm 0.03$ & & $18.7 \pm 7.3$ & $-55.0 \pm 7.7$\\
14044346-1350231 & $13.67 \pm 0.02$ & $13.06 \pm 0.02$ & $12.71 \pm 0.03$ & & 140443.36-135023.8 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $-123.8 \pm 7.6$ & $-61.4 \pm 6.4$\\
14044361+6111402 & $12.87 \pm 0.02$ & $12.27 \pm 0.02$ & $11.89 \pm 0.02$ & & 140443.43+611140.1 & $11.62 \pm 0.02$ & $11.40 \pm 0.02$ & & $-116.2 \pm 3.4$ & $-10.8 \pm 7.1$\\
14044404+2022478 & $14.52 \pm 0.02$ & $13.86 \pm 0.03$ & $13.58 \pm 0.03$ & & 140443.94+202248.2 & $13.40 \pm 0.02$ & $13.20 \pm 0.03$ & & $-111.2 \pm 7.2$ & $33.1 \pm 6.3$\\
14044420+1510001 & $16.31 \pm 0.10$ & $15.57 \pm 0.13$ & $15.30 \pm 0.14$ & & 140444.21+150959.0 & $15.09 \pm 0.03$ & $14.89 \pm 0.06$ & & $9.7 \pm 15.2$ & $-89.9 \pm 16.8$\\
14044460-1721019 & $14.34 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 140444.61-172102.5 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $7.4 \pm 5.8$ & $-50.0 \pm 7.2$\\
14044535-1219454 & $13.35 \pm 0.02$ & $12.81 \pm 0.03$ & $12.49 \pm 0.03$ & & 140445.26-121944.7 & $12.30 \pm 0.02$ & $12.10 \pm 0.02$ & & $-110.0 \pm 8.3$ & $56.6 \pm 6.3$\\
14044546+2424096 & $14.15 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.04$ & & 140445.43+242410.2 & $13.05 \pm 0.02$ & $12.88 \pm 0.03$ & & $-34.4 \pm 5.4$ & $47.6 \pm 11.3$\\
14044547+4709420 & $14.59 \pm 0.04$ & $13.94 \pm 0.03$ & $13.47 \pm 0.04$ & & 140445.59+470941.3 & $13.23 \pm 0.02$ & $12.98 \pm 0.02$ & & $102.5 \pm 6.0$ & $-61.4 \pm 6.7$\\
14044565-0447036 & $15.65 \pm 0.05$ & $15.07 \pm 0.06$ & $14.73 \pm 0.11$ & & 140445.59-044703.7 & $14.51 \pm 0.03$ & $14.31 \pm 0.05$ & & $-73.2 \pm 8.7$ & $-3.3 \pm 11.1$\\
14044566-2020599 & $15.04 \pm 0.04$ & $14.45 \pm 0.05$ & $14.11 \pm 0.06$ & & 140445.62-202100.2 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $-55.7 \pm 6.6$ & $-28.9 \pm 7.0$\\
14044816-1657227 & $12.80 \pm 0.02$ & $12.21 \pm 0.02$ & $11.94 \pm 0.03$ & & 140448.18-165723.3 & $11.76 \pm 0.02$ & $11.55 \pm 0.02$ & & $19.2 \pm 5.6$ & $-42.3 \pm 6.7$\\
14044840+2458225 & $12.60 \pm 0.02$ & $12.05 \pm 0.02$ & $11.77 \pm 0.02$ & & 140448.18+245822.7 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $-232.3 \pm 11.1$ & $15.0 \pm 15.7$\\
14044908-1643061 & $13.93 \pm 0.03$ & $13.34 \pm 0.03$ & $13.01 \pm 0.04$ & & 140449.04-164306.1 & $12.82 \pm 0.02$ & $12.60 \pm 0.03$ & & $-47.7 \pm 6.0$ & $-0.9 \pm 6.7$\\
14044929+6259596 & $16.73 \pm 0.15$ & $15.99 \pm 0.18$ & $15.03 \pm 0.13$ & & 140449.48+625959.9 & $14.69 \pm 0.03$ & $14.35 \pm 0.04$ & & $111.3 \pm 5.3$ & $29.8 \pm 20.9$\\
14044948-3159330 & $15.58 \pm 0.06$ & $14.95 \pm 0.07$ & $14.54 \pm 0.09$ & & 140449.73-315933.4 & $13.82 \pm 0.03$ & $12.90 \pm 0.03$ & & $339.7 \pm 19.1$ & $-39.0 \pm 8.3$\\
14045032+4300072 & $12.07 \pm 0.02$ & $11.51 \pm 0.02$ & $11.20 \pm 0.01$ & & 140450.23+430007.1 & $11.03 \pm 0.02$ & $10.86 \pm 0.02$ & & $-88.8 \pm 4.8$ & $-7.4 \pm 7.7$\\
14045048+1806146 & $13.56 \pm 0.02$ & $12.97 \pm 0.02$ & $12.70 \pm 0.02$ & & 140450.50+180613.6 & $12.54 \pm 0.02$ & $12.37 \pm 0.02$ & & $16.9 \pm 6.8$ & $-87.3 \pm 7.6$\\
14045271+3223199 & $15.28 \pm 0.04$ & $14.64 \pm 0.05$ & $14.34 \pm 0.06$ & & 140452.73+322319.2 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $22.4 \pm 5.7$ & $-58.4 \pm 7.8$\\
14045278+3526508 & $13.87 \pm 0.02$ & $13.28 \pm 0.03$ & $12.95 \pm 0.03$ & & 140452.81+352650.4 & $12.76 \pm 0.02$ & $12.52 \pm 0.02$ & & $30.4 \pm 6.7$ & $-36.9 \pm 6.7$\\
14045280+5343129 & $13.39 \pm 0.02$ & $12.76 \pm 0.03$ & $12.45 \pm 0.03$ & & 140452.54+534312.6 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $-199.3 \pm 5.4$ & $-28.4 \pm 7.1$\\
14045320-1925437 & $13.80 \pm 0.02$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 140453.09-192545.3 & $12.78 \pm 0.02$ & $12.59 \pm 0.03$ & & $-124.1 \pm 7.6$ & $-126.8 \pm 8.0$\\
14045337-0211169 & $14.80 \pm 0.04$ & $14.21 \pm 0.05$ & $13.90 \pm 0.05$ & & 140453.33-021116.6 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $-57.3 \pm 7.9$ & $30.6 \pm 8.4$\\
14045364+8038359 & $15.70 \pm 0.07$ & $15.19 \pm 0.11$ & $14.77 \pm 0.09$ & & 140453.41+803836.4 & $14.58 \pm 0.03$ & $14.30 \pm 0.04$ & & $-52.9 \pm 1.6$ & $43.6 \pm 17.2$\\
14045538+6634438 & $13.69 \pm 0.03$ & $13.10 \pm 0.04$ & $12.83 \pm 0.03$ & & 140455.29+663444.1 & $12.58 \pm 0.02$ & $12.35 \pm 0.02$ & & $-54.4 \pm 2.8$ & $21.0 \pm 8.7$\\
14045598+2327278 & $15.35 \pm 0.05$ & $14.71 \pm 0.06$ & $14.43 \pm 0.06$ & & 140455.94+232727.1 & $14.20 \pm 0.03$ & $14.03 \pm 0.04$ & & $-34.4 \pm 8.1$ & $-59.0 \pm 7.1$\\
14045604-2442070 & $15.33 \pm 0.04$ & $14.68 \pm 0.05$ & $14.41 \pm 0.08$ & & 140456.07-244206.7 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $25.2 \pm 6.5$ & $32.7 \pm 7.6$\\
14045651+2831023 & $12.30 \pm 0.02$ & $11.72 \pm 0.02$ & $11.44 \pm 0.02$ & & 140456.51+283100.0 & $11.28 \pm 0.02$ & $11.10 \pm 0.02$ & & $-0.8 \pm 9.7$ & $-187.1 \pm 9.5$\\
14045820-3825223 & $13.63 \pm 0.02$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 140458.05-382522.8 & $12.56 \pm 0.02$ & $12.34 \pm 0.03$ & & $-157.5 \pm 5.8$ & $-48.3 \pm 6.8$\\
14045889-0808201 & $13.55 \pm 0.03$ & $12.99 \pm 0.02$ & $12.70 \pm 0.04$ & & 140458.82-080820.2 & $12.49 \pm 0.03$ & $12.28 \pm 0.03$ & & $-101.2 \pm 11.5$ & $-11.3 \pm 8.5$\\
14045893-1441259 & $15.12 \pm 0.04$ & $14.51 \pm 0.05$ & $14.20 \pm 0.07$ & & 140458.88-144126.0 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $-50.6 \pm 6.7$ & $-8.3 \pm 6.8$\\
14045907+6317475 & $16.43 \pm 0.11$ & $15.85 \pm 0.14$ & $15.30 \pm 0.16$ & & 140458.91+631745.9 & $14.92 \pm 0.03$ & $14.74 \pm 0.05$ & & $-95.5 \pm 4.9$ & $-144.4 \pm 20.5$\\
14045920+7220053 & $14.60 \pm 0.03$ & $14.02 \pm 0.04$ & $13.69 \pm 0.05$ & & 140459.09+722005.5 & $13.49 \pm 0.02$ & $13.28 \pm 0.02$ & & $-48.2 \pm 2.0$ & $17.9 \pm 9.7$\\
14050008-3132102 & $14.35 \pm 0.04$ & $13.81 \pm 0.04$ & $13.52 \pm 0.04$ & & 140500.03-313210.3 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $-75.3 \pm 7.4$ & $-2.8 \pm 7.9$\\
14050114+1957036 & $14.51 \pm 0.03$ & $13.86 \pm 0.03$ & $13.56 \pm 0.03$ & & 140501.08+195704.1 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $-64.4 \pm 6.2$ & $42.2 \pm 6.5$\\
14050124-2059229 & $13.97 \pm 0.03$ & $13.45 \pm 0.02$ & $13.10 \pm 0.03$ & & 140501.22-205923.3 & $12.88 \pm 0.02$ & $12.57 \pm 0.03$ & & $-29.0 \pm 5.6$ & $-32.3 \pm 6.2$\\
14050178+2237595 & $15.41 \pm 0.05$ & $14.87 \pm 0.06$ & $14.46 \pm 0.06$ & & 140501.82+223759.7 & $14.31 \pm 0.03$ & $14.05 \pm 0.04$ & & $36.5 \pm 6.8$ & $19.9 \pm 9.6$\\
14050200-2046158 & $14.54 \pm 0.03$ & $13.88 \pm 0.03$ & $13.61 \pm 0.05$ & & 140501.94-204616.0 & $13.44 \pm 0.03$ & $13.22 \pm 0.03$ & & $-65.9 \pm 6.4$ & $-20.8 \pm 6.5$\\
14050229-0812301 & $13.78 \pm 0.02$ & $13.11 \pm 0.03$ & $12.74 \pm 0.03$ & & 140502.27-081232.2 & $12.57 \pm 0.02$ & $12.32 \pm 0.03$ & & $-28.6 \pm 11.3$ & $-195.4 \pm 11.8$\\
14050240-1518044 & $15.34 \pm 0.05$ & $14.65 \pm 0.06$ & $14.38 \pm 0.08$ & & 140502.36-151804.9 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $-45.8 \pm 6.8$ & $-37.2 \pm 9.0$\\
14050327-0241474 & $14.85 \pm 0.03$ & $14.28 \pm 0.04$ & $13.90 \pm 0.05$ & & 140503.18-024148.5 & $13.73 \pm 0.03$ & $13.45 \pm 0.03$ & & $-124.9 \pm 10.6$ & $-89.4 \pm 8.0$\\
14050349-1355390 & $15.04 \pm 0.04$ & $14.46 \pm 0.06$ & $14.16 \pm 0.08$ & & 140503.44-135539.2 & $13.91 \pm 0.03$ & $13.66 \pm 0.04$ & & $-53.7 \pm 6.6$ & $-12.9 \pm 6.6$\\
14050408+2918314 & $13.42 \pm 0.02$ & $12.81 \pm 0.02$ & $12.47 \pm 0.02$ & & 140504.02+291831.2 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $-65.8 \pm 5.3$ & $-10.3 \pm 6.5$\\
14050440+5817033 & $14.73 \pm 0.03$ & $14.06 \pm 0.04$ & $13.64 \pm 0.05$ & & 140504.14+581704.4 & $13.45 \pm 0.02$ & $13.25 \pm 0.03$ & & $-179.7 \pm 4.9$ & $95.3 \pm 7.6$\\
14050746-1813542 & $15.10 \pm 0.05$ & $14.45 \pm 0.05$ & $14.16 \pm 0.08$ & & 140507.42-181354.5 & $13.93 \pm 0.03$ & $13.71 \pm 0.04$ & & $-52.7 \pm 7.1$ & $-25.7 \pm 8.1$\\
14050763+0209545 & $14.94 \pm 0.04$ & $14.32 \pm 0.04$ & $14.02 \pm 0.06$ & & 140507.55+020954.2 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $-112.3 \pm 10.6$ & $-26.6 \pm 7.8$\\
14050858+4708204 & $13.70 \pm 0.02$ & $13.11 \pm 0.02$ & $12.80 \pm 0.02$ & & 140508.28+470820.6 & $12.57 \pm 0.03$ & $12.33 \pm 0.02$ & & $-263.7 \pm 7.8$ & $23.6 \pm 7.5$\\
14050927-0945029 & $13.39 \pm 0.03$ & $12.87 \pm 0.03$ & $12.58 \pm 0.03$ & & 140509.29-094504.4 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $18.7 \pm 6.3$ & $-132.4 \pm 9.7$\\
14050955+3123422 & $13.70 \pm 0.02$ & $13.18 \pm 0.03$ & $12.85 \pm 0.03$ & & 140509.49+312342.4 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-74.4 \pm 6.8$ & $18.0 \pm 8.8$\\
14051002-3720450 & $13.80 \pm 0.02$ & $13.23 \pm 0.02$ & $12.95 \pm 0.03$ & & 140510.00-372045.7 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $-26.4 \pm 4.7$ & $-60.3 \pm 6.8$\\
14051185+7901599 & $13.31 \pm 0.02$ & $12.78 \pm 0.03$ & $12.47 \pm 0.03$ & & 140511.92+790159.3 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $19.2 \pm 0.9$ & $-53.1 \pm 7.9$\\
14051225+0717060 & $15.27 \pm 0.05$ & $14.60 \pm 0.04$ & $14.32 \pm 0.08$ & & 140512.20+071706.0 & $14.13 \pm 0.03$ & $13.89 \pm 0.04$ & & $-79.5 \pm 9.3$ & $-0.5 \pm 9.4$\\
14051292-2805558 & $14.98 \pm 0.04$ & $14.45 \pm 0.06$ & $14.17 \pm 0.07$ & & 140512.87-280555.8 & $13.93 \pm 0.03$ & $13.70 \pm 0.03$ & & $-53.6 \pm 6.3$ & $-0.5 \pm 7.2$\\
14051458+1350366 & $13.64 \pm 0.02$ & $13.05 \pm 0.02$ & $12.74 \pm 0.02$ & & 140514.53+135035.9 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-69.6 \pm 8.0$ & $-61.3 \pm 6.8$\\
14051608+1223271 & $13.55 \pm 0.02$ & $13.03 \pm 0.03$ & $12.76 \pm 0.03$ & & 140515.97+122326.9 & $12.59 \pm 0.02$ & $12.37 \pm 0.02$ & & $-148.1 \pm 9.8$ & $-18.5 \pm 10.2$\\
14051615+1346460 & $14.25 \pm 0.02$ & $13.65 \pm 0.03$ & $13.38 \pm 0.02$ & & 140516.10+134646.0 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $-63.5 \pm 7.4$ & $-1.1 \pm 6.5$\\
14051819-2205333 & $15.23 \pm 0.04$ & $14.49 \pm 0.07$ & $14.14 \pm 0.06$ & & 140518.16-220533.9 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $-33.6 \pm 6.2$ & $-49.7 \pm 7.1$\\
14051827+2226501 & $16.16 \pm 0.08$ & $15.60 \pm 0.13$ & $15.29 \pm 0.14$ & & 140518.22+222650.5 & $14.98 \pm 0.03$ & $14.79 \pm 0.05$ & & $-59.1 \pm 12.7$ & $33.7 \pm 15.4$\\
14051922+0200042 & $11.56 \pm 0.02$ & $11.03 \pm 0.02$ & $10.75 \pm 0.02$ & & 140519.19+020004.0 & $10.58 \pm 0.02$ & $10.38 \pm 0.02$ & & $-45.7 \pm 10.6$ & $-21.7 \pm 6.9$\\
14052103+5117485 & $12.86 \pm 0.02$ & $12.28 \pm 0.03$ & $11.99 \pm 0.02$ & & 140521.00+511748.8 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $-22.7 \pm 3.3$ & $29.1 \pm 7.9$\\
14052118+7050495 & $14.16 \pm 0.03$ & $13.56 \pm 0.04$ & $13.25 \pm 0.04$ & & 140521.09+705049.3 & $13.09 \pm 0.02$ & $12.92 \pm 0.02$ & & $-45.9 \pm 1.9$ & $-14.7 \pm 8.0$\\
14052145+4807289 & $14.65 \pm 0.04$ & $14.14 \pm 0.05$ & $13.84 \pm 0.06$ & & 140521.32+480727.6 & $13.61 \pm 0.02$ & $13.34 \pm 0.03$ & & $-123.3 \pm 5.9$ & $-113.5 \pm 7.3$\\
14052179+5547301 & $15.80 \pm 0.07$ & $15.28 \pm 0.10$ & $14.96 \pm 0.12$ & & 140521.75+554730.5 & $14.65 \pm 0.03$ & $14.34 \pm 0.04$ & & $-31.5 \pm 3.8$ & $27.4 \pm 8.3$\\
14052223+3723226 & $16.07 \pm 0.08$ & $15.57 \pm 0.10$ & $15.28 \pm 0.15$ & & 140522.17+372320.7 & $15.11 \pm 0.03$ & $14.75 \pm 0.05$ & & $-63.2 \pm 12.4$ & $-156.0 \pm 19.8$\\
14052239+4412000 & $13.14 \pm 0.02$ & $12.59 \pm 0.02$ & $12.28 \pm 0.02$ & & 140522.36+441159.6 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $-30.2 \pm 4.0$ & $-32.8 \pm 7.8$\\
14052258-0942276 & $15.63 \pm 0.06$ & $15.01 \pm 0.06$ & $14.68 \pm 0.10$ & & 140522.57-094228.5 & $14.50 \pm 0.03$ & $14.22 \pm 0.05$ & & $-11.2 \pm 8.3$ & $-76.0 \pm 10.4$\\
14052273+3525071 & $14.65 \pm 0.03$ & $14.03 \pm 0.04$ & $13.75 \pm 0.04$ & & 140522.68+352506.7 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $-51.0 \pm 7.2$ & $-28.4 \pm 7.6$\\
14052279-1251074 & $13.17 \pm 0.02$ & $12.58 \pm 0.03$ & $12.29 \pm 0.03$ & & 140522.81-125107.8 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $25.8 \pm 5.7$ & $-33.5 \pm 6.0$\\
14052441-1602148 & $15.79 \pm 0.07$ & $15.17 \pm 0.10$ & $14.86 \pm 0.14$ & & 140524.46-160215.0 & $14.57 \pm 0.03$ & $14.39 \pm 0.05$ & & $59.3 \pm 8.3$ & $-18.5 \pm 8.6$\\
14052476+0955171 & $13.91 \pm 0.03$ & $13.33 \pm 0.02$ & $13.01 \pm 0.03$ & & 140524.74+095516.8 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $-36.6 \pm 8.0$ & $-30.2 \pm 8.0$\\
14052668+7659463 & $15.56 \pm 0.06$ & $14.96 \pm 0.09$ & $14.61 \pm 0.09$ & & 140526.58+765945.7 & $14.44 \pm 0.02$ & $14.24 \pm 0.03$ & & $-31.6 \pm 1.4$ & $-52.9 \pm 8.4$\\
14052731+1804489 & $14.63 \pm 0.03$ & $14.12 \pm 0.04$ & $13.73 \pm 0.04$ & & 140527.21+180449.3 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $-115.4 \pm 9.6$ & $35.5 \pm 7.1$\\
14052775-1842519 & $14.01 \pm 0.02$ & $13.38 \pm 0.03$ & $13.03 \pm 0.03$ & & 140527.67-184252.3 & $12.82 \pm 0.02$ & $12.58 \pm 0.03$ & & $-98.4 \pm 7.4$ & $-35.2 \pm 6.9$\\
14052782-3023111 & $12.97 \pm 0.02$ & $12.41 \pm 0.02$ & $12.11 \pm 0.02$ & & 140527.74-302311.3 & $11.90 \pm 0.02$ & $11.71 \pm 0.02$ & & $-109.1 \pm 8.8$ & $-16.9 \pm 7.6$\\
14052989+1217440 & $14.02 \pm 0.03$ & $13.51 \pm 0.03$ & $13.21 \pm 0.03$ & & 140529.86+121744.0 & $12.95 \pm 0.02$ & $12.72 \pm 0.02$ & & $-44.0 \pm 7.1$ & $2.3 \pm 7.1$\\
14053007+2510065 & $14.48 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.05$ & & 140530.20+251004.8 & $13.38 \pm 0.02$ & $13.14 \pm 0.03$ & & $147.7 \pm 8.6$ & $-140.7 \pm 8.8$\\
14053155-3137590 & $15.06 \pm 0.05$ & $14.43 \pm 0.05$ & $14.16 \pm 0.06$ & & 140531.50-313759.3 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $-60.4 \pm 7.4$ & $-37.4 \pm 8.7$\\
14053415-1055004 & $13.75 \pm 0.03$ & $13.15 \pm 0.03$ & $12.84 \pm 0.03$ & & 140534.15-105502.0 & $12.59 \pm 0.02$ & $12.36 \pm 0.03$ & & $-7.6 \pm 8.5$ & $-144.4 \pm 9.6$\\
14053427+4839069 & $13.06 \pm 0.02$ & $12.49 \pm 0.02$ & $12.20 \pm 0.02$ & & 140534.31+483906.3 & $12.04 \pm 0.02$ & $11.86 \pm 0.02$ & & $33.4 \pm 3.6$ & $-55.0 \pm 6.4$\\
14053450-2757160 & $15.48 \pm 0.05$ & $14.90 \pm 0.05$ & $14.56 \pm 0.10$ & & 140534.43-275716.0 & $14.33 \pm 0.03$ & $14.07 \pm 0.04$ & & $-80.3 \pm 7.2$ & $1.7 \pm 8.3$\\
14053501+6404377 & $14.22 \pm 0.03$ & $13.57 \pm 0.03$ & $13.22 \pm 0.03$ & & 140534.87+640437.8 & $12.98 \pm 0.02$ & $12.75 \pm 0.02$ & & $-82.7 \pm 2.8$ & $14.8 \pm 7.2$\\
14053533-3107581 & $13.00 \pm 0.04$ & $12.48 \pm 0.04$ & $12.06 \pm 0.03$ & & 140535.28-310758.5 & $11.74 \pm 0.02$ & $11.54 \pm 0.02$ & & $-69.3 \pm 6.9$ & $-46.1 \pm 7.9$\\
14053564-1940003 & $14.73 \pm 0.03$ & $14.12 \pm 0.04$ & $13.83 \pm 0.06$ & & 140535.60-194000.3 & $13.65 \pm 0.02$ & $13.44 \pm 0.03$ & & $-44.0 \pm 6.1$ & $-1.3 \pm 6.5$\\
14053630-3758114 & $13.97 \pm 0.02$ & $13.35 \pm 0.02$ & $13.08 \pm 0.03$ & & 140536.34-375811.6 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $42.2 \pm 4.8$ & $-17.1 \pm 6.8$\\
14053705-3212199 & $13.32 \pm 0.03$ & $12.71 \pm 0.03$ & $12.40 \pm 0.03$ & & 140537.02-321220.2 & $12.24 \pm 0.02$ & $12.00 \pm 0.02$ & & $-42.0 \pm 6.1$ & $-35.2 \pm 7.7$\\
14053859-0006012 & $13.68 \pm 0.02$ & $13.08 \pm 0.02$ & $12.76 \pm 0.02$ & & 140538.50-000600.9 & $12.51 \pm 0.02$ & $12.28 \pm 0.02$ & & $-122.5 \pm 8.3$ & $24.6 \pm 6.4$\\
14053887-2504358 & $15.25 \pm 0.05$ & $14.65 \pm 0.05$ & $14.18 \pm 0.07$ & & 140538.81-250435.9 & $13.96 \pm 0.03$ & $13.72 \pm 0.03$ & & $-66.9 \pm 6.7$ & $-1.9 \pm 7.0$\\
14053905-1908167 & $13.83 \pm 0.02$ & $13.27 \pm 0.03$ & $12.99 \pm 0.03$ & & 140539.06-190816.0 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $10.7 \pm 5.6$ & $61.3 \pm 6.6$\\
14053955+2025134 & $12.41 \pm 0.02$ & $11.79 \pm 0.02$ & $11.51 \pm 0.02$ & & 140539.50+202511.8 & $11.34 \pm 0.02$ & $11.17 \pm 0.02$ & & $-64.3 \pm 6.5$ & $-129.3 \pm 7.9$\\
14053960+5054143 & $13.31 \pm 0.02$ & $12.69 \pm 0.02$ & $12.38 \pm 0.02$ & & 140539.69+505413.6 & $12.19 \pm 0.02$ & $11.96 \pm 0.02$ & & $76.3 \pm 4.5$ & $-65.5 \pm 8.1$\\
14054022-3029303 & $13.95 \pm 0.03$ & $13.31 \pm 0.02$ & $12.93 \pm 0.03$ & & 140540.10-302930.7 & $12.76 \pm 0.02$ & $12.53 \pm 0.02$ & & $-164.9 \pm 10.7$ & $-44.5 \pm 9.0$\\
14054035+0345581 & $14.90 \pm 0.05$ & $14.31 \pm 0.05$ & $13.87 \pm 0.05$ & & 140540.32+034557.1 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $-52.6 \pm 8.7$ & $-94.0 \pm 9.6$\\
14054076+2031018 & $15.30 \pm 0.04$ & $14.63 \pm 0.05$ & $14.36 \pm 0.06$ & & 140540.75+203101.2 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $-6.6 \pm 7.2$ & $-45.8 \pm 7.0$\\
14054126-1839323 & $14.46 \pm 0.02$ & $13.93 \pm 0.04$ & $13.60 \pm 0.04$ & & 140541.33-183932.9 & $13.42 \pm 0.02$ & $13.21 \pm 0.03$ & & $89.0 \pm 6.9$ & $-47.3 \pm 7.2$\\
14054128-1511489 & $14.20 \pm 0.03$ & $13.64 \pm 0.03$ & $13.23 \pm 0.04$ & & 140541.29-151149.6 & $13.05 \pm 0.03$ & $12.86 \pm 0.03$ & & $10.7 \pm 7.1$ & $-62.2 \pm 9.3$\\
14054165-0216006 & $14.00 \pm 0.02$ & $13.46 \pm 0.03$ & $13.13 \pm 0.03$ & & 140541.59-021600.4 & $12.94 \pm 0.02$ & $12.72 \pm 0.03$ & & $-73.3 \pm 9.3$ & $18.0 \pm 6.5$\\
14054178-1305189 & $14.87 \pm 0.04$ & $14.28 \pm 0.05$ & $13.95 \pm 0.05$ & & 140541.79-130519.4 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $4.5 \pm 6.1$ & $-40.3 \pm 6.6$\\
14054429-0359217 & $13.88 \pm 0.02$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 140544.26-035921.7 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $-39.8 \pm 6.7$ & $-4.7 \pm 12.8$\\
14054755-0840312 & $14.30 \pm 0.03$ & $13.78 \pm 0.04$ & $13.43 \pm 0.03$ & & 140547.53-084031.5 & $13.27 \pm 0.03$ & $13.10 \pm 0.03$ & & $-22.4 \pm 6.7$ & $-29.4 \pm 7.5$\\
14054784+2723435 & $15.91 \pm 0.08$ & $15.38 \pm 0.10$ & $15.10 \pm 0.12$ & & 140547.80+272344.4 & $14.89 \pm 0.03$ & $14.67 \pm 0.06$ & & $-43.0 \pm 11.5$ & $85.3 \pm 12.5$\\
14054952+7721560 & $14.66 \pm 0.04$ & $14.12 \pm 0.05$ & $13.74 \pm 0.04$ & & 140549.02+772156.5 & $13.53 \pm 0.02$ & $13.35 \pm 0.03$ & & $-159.1 \pm 4.3$ & $52.9 \pm 7.4$\\
14054978+3933074 & $13.38 \pm 0.02$ & $12.84 \pm 0.02$ & $12.55 \pm 0.02$ & & 140549.72+393305.8 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $-47.3 \pm 4.3$ & $-128.9 \pm 8.3$\\
14055080-0346463 & $13.32 \pm 0.03$ & $12.71 \pm 0.03$ & $12.41 \pm 0.03$ & & 140550.76-034646.3 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $-52.9 \pm 7.4$ & $-2.4 \pm 18.7$\\
14055112+3715428 & $13.85 \pm 0.02$ & $13.26 \pm 0.02$ & $12.94 \pm 0.03$ & & 140551.14+371542.0 & $12.75 \pm 0.02$ & $12.52 \pm 0.02$ & & $21.2 \pm 5.4$ & $-62.7 \pm 7.0$\\
14055134-1658038 & $14.62 \pm 0.04$ & $13.98 \pm 0.04$ & $13.65 \pm 0.05$ & & 140551.41-165803.6 & $13.41 \pm 0.02$ & $13.22 \pm 0.03$ & & $76.6 \pm 6.6$ & $16.2 \pm 6.9$\\
14055199-1847467 & $14.31 \pm 0.02$ & $13.64 \pm 0.03$ & $13.35 \pm 0.04$ & & 140551.93-184747.3 & $13.15 \pm 0.02$ & $12.89 \pm 0.03$ & & $-70.3 \pm 6.4$ & $-51.1 \pm 7.2$\\
14055270-0313548 & $13.45 \pm 0.03$ & $12.84 \pm 0.02$ & $12.54 \pm 0.03$ & & 140552.67-031354.5 & $12.37 \pm 0.02$ & $12.20 \pm 0.02$ & & $-38.1 \pm 6.6$ & $25.0 \pm 7.1$\\
14055322-3413082 & $13.76 \pm 0.02$ & $13.17 \pm 0.03$ & $12.85 \pm 0.03$ & & 140553.16-341308.3 & $12.68 \pm 0.02$ & $12.45 \pm 0.02$ & & $-71.1 \pm 7.0$ & $-12.2 \pm 7.9$\\
14055363-3151024 & $14.81 \pm 0.04$ & $14.27 \pm 0.03$ & $13.97 \pm 0.06$ & & 140553.60-315102.3 & $13.77 \pm 0.03$ & $13.52 \pm 0.03$ & & $-42.9 \pm 6.8$ & $2.1 \pm 8.4$\\
14055444+4751490 & $16.39 \pm 0.10$ & $15.84 \pm 0.14$ & $15.35 \pm 0.16$ & & 140554.53+475148.4 & $14.98 \pm 0.03$ & $14.71 \pm 0.05$ & & $82.2 \pm 10.9$ & $-49.7 \pm 23.0$\\
14055586+3053438 & $14.58 \pm 0.03$ & $14.01 \pm 0.04$ & $13.62 \pm 0.03$ & & 140555.89+305343.1 & $13.46 \pm 0.03$ & $13.23 \pm 0.03$ & & $34.5 \pm 9.2$ & $-60.1 \pm 8.5$\\
14055607-1105277 & $14.15 \pm 0.03$ & $13.61 \pm 0.03$ & $13.27 \pm 0.03$ & & 140555.99-110528.6 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $-107.1 \pm 8.5$ & $-77.5 \pm 7.4$\\
14055727+1104286 & $15.14 \pm 0.04$ & $14.54 \pm 0.04$ & $14.16 \pm 0.07$ & & 140557.22+110427.5 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $-76.6 \pm 18.7$ & $-106.0 \pm 10.6$\\
14055754-1609103 & $15.31 \pm 0.05$ & $14.75 \pm 0.06$ & $14.44 \pm 0.09$ & & 140557.59-160910.5 & $14.22 \pm 0.03$ & $13.94 \pm 0.04$ & & $50.8 \pm 6.9$ & $-16.9 \pm 8.3$\\
14055805-1504590 & $13.88 \pm 0.03$ & $13.26 \pm 0.03$ & $12.92 \pm 0.04$ & & 140557.96-150459.1 & $12.65 \pm 0.02$ & $12.41 \pm 0.03$ & & $-99.4 \pm 8.1$ & $-10.2 \pm 6.0$\\
14055838+3850286 & $15.27 \pm 0.04$ & $14.62 \pm 0.05$ & $14.34 \pm 0.07$ & & 140558.32+385029.3 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $-61.2 \pm 5.2$ & $56.4 \pm 7.0$\\
14055931+7843261 & $14.45 \pm 0.03$ & $13.89 \pm 0.05$ & $13.61 \pm 0.04$ & & 140559.19+784326.1 & $13.38 \pm 0.02$ & $13.15 \pm 0.02$ & & $-33.4 \pm 1.2$ & $6.9 \pm 8.8$\\
14055974+3208378 & $15.03 \pm 0.04$ & $14.36 \pm 0.04$ & $14.08 \pm 0.05$ & & 140559.70+320838.2 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $-42.8 \pm 6.5$ & $33.9 \pm 7.7$\\
14060148+5249309 & $15.56 \pm 0.05$ & $14.97 \pm 0.08$ & $14.56 \pm 0.10$ & & 140601.42+524930.7 & $14.05 \pm 0.03$ & $13.71 \pm 0.03$ & & $-51.3 \pm 3.7$ & $-24.4 \pm 7.7$\\
14060157+3840345 & $14.37 \pm 0.02$ & $13.78 \pm 0.03$ & $13.50 \pm 0.04$ & & 140601.60+384034.2 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $34.8 \pm 4.3$ & $-24.1 \pm 6.2$\\
14060168-2946223 & $13.48 \pm 0.02$ & $12.93 \pm 0.03$ & $12.58 \pm 0.02$ & & 140601.64-294623.1 & $12.40 \pm 0.02$ & $12.18 \pm 0.02$ & & $-53.7 \pm 6.7$ & $-70.1 \pm 8.5$\\
14060265+0240591 & $15.38 \pm 0.05$ & $14.80 \pm 0.05$ & $14.44 \pm 0.08$ & & 140602.68+024058.4 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $34.2 \pm 13.1$ & $-65.1 \pm 9.6$\\
14060434+3131154 & $14.68 \pm 0.03$ & $13.98 \pm 0.04$ & $13.45 \pm 0.04$ & & 140604.21+313115.5 & $13.12 \pm 0.02$ & $12.83 \pm 0.02$ & & $-138.5 \pm 8.9$ & $6.9 \pm 7.9$\\
14060499-2614375 & $15.18 \pm 0.04$ & $14.60 \pm 0.05$ & $14.31 \pm 0.07$ & & 140604.94-261437.2 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $-60.9 \pm 6.8$ & $21.2 \pm 7.5$\\
14060603+7709457 & $15.68 \pm 0.08$ & $15.15 \pm 0.12$ & $14.87 \pm 0.16$ & & 140605.89+770945.6 & $14.62 \pm 0.03$ & $14.39 \pm 0.03$ & & $-43.3 \pm 1.6$ & $-3.7 \pm 10.9$\\
14060670-1957022 & $15.02 \pm 0.04$ & $14.51 \pm 0.05$ & $14.14 \pm 0.06$ & & 140606.70-195701.8 & $13.96 \pm 0.03$ & $13.73 \pm 0.04$ & & $-4.8 \pm 6.7$ & $40.1 \pm 7.6$\\
14060802+3218092 & $14.73 \pm 0.03$ & $14.15 \pm 0.04$ & $13.74 \pm 0.05$ & & 140608.10+321808.6 & $13.55 \pm 0.02$ & $13.32 \pm 0.03$ & & $87.2 \pm 5.9$ & $-49.1 \pm 13.8$\\
14060873-1328280 & $15.43 \pm 0.05$ & $14.83 \pm 0.09$ & $14.54 \pm 0.10$ & & 140608.69-132827.8 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $-44.5 \pm 7.4$ & $19.2 \pm 7.6$\\
14060899+1547576 & $15.80 \pm 0.06$ & $15.08 \pm 0.08$ & $14.74 \pm 0.08$ & & 140608.98+154756.7 & $14.56 \pm 0.03$ & $14.21 \pm 0.04$ & & $-11.7 \pm 13.9$ & $-80.5 \pm 13.1$\\
14060903-3052243 & $14.66 \pm 0.05$ & $14.07 \pm 0.05$ & $13.76 \pm 0.07$ & & 140609.00-305225.1 & $13.33 \pm 0.03$ & $13.16 \pm 0.03$ & & $-37.4 \pm 6.7$ & $-80.8 \pm 9.1$\\
14061027+5052425 & $13.41 \pm 0.02$ & $12.78 \pm 0.02$ & $12.47 \pm 0.02$ & & 140610.28+505242.9 & $12.28 \pm 0.02$ & $12.06 \pm 0.02$ & & $8.7 \pm 3.0$ & $31.3 \pm 6.4$\\
14061030-2849114 & $16.25 \pm 0.09$ & $15.70 \pm 0.09$ & $15.21 \pm 0.14$ & & 140610.25-284912.1 & $14.79 \pm 0.03$ & $14.50 \pm 0.05$ & & $-54.8 \pm 15.4$ & $-63.0 \pm 16.6$\\
14061198+3501194 & $15.03 \pm 0.04$ & $14.42 \pm 0.04$ & $14.14 \pm 0.07$ & & 140611.99+350118.6 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $1.8 \pm 4.8$ & $-63.1 \pm 9.6$\\
14061236+4359230 & $13.83 \pm 0.02$ & $13.30 \pm 0.02$ & $13.02 \pm 0.03$ & & 140612.30+435923.3 & $12.82 \pm 0.02$ & $12.64 \pm 0.02$ & & $-60.4 \pm 4.3$ & $34.4 \pm 6.4$\\
14061286-1533119 & $15.63 \pm 0.07$ & $14.89 \pm 0.08$ & $14.60 \pm 0.10$ & & 140612.82-153312.0 & $14.41 \pm 0.03$ & $14.21 \pm 0.05$ & & $-48.3 \pm 8.7$ & $-6.5 \pm 7.8$\\
14061348+6458227 & $14.98 \pm 0.04$ & $14.35 \pm 0.04$ & $14.02 \pm 0.05$ & & 140613.33+645822.5 & $13.84 \pm 0.02$ & $13.64 \pm 0.03$ & & $-84.5 \pm 2.8$ & $-18.3 \pm 6.6$\\
14061365+2027561 & $16.55 \pm 0.12$ & $15.91 \pm 0.15$ & $15.53 \pm 0.19$ & & 140613.74+202756.2 & $15.10 \pm 0.03$ & $14.89 \pm 0.06$ & & $105.9 \pm 16.8$ & $8.6 \pm 20.7$\\
14061387+0816325 & $15.32 \pm 0.06$ & $14.67 \pm 0.06$ & $14.26 \pm 0.07$ & & 140613.84+081631.2 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $-39.2 \pm 13.6$ & $-126.9 \pm 12.7$\\
14061443-3507497 & $14.81 \pm 0.04$ & $14.26 \pm 0.05$ & $13.99 \pm 0.06$ & & 140614.40-350749.6 & $13.72 \pm 0.03$ & $13.54 \pm 0.04$ & & $-42.5 \pm 6.9$ & $7.6 \pm 8.8$\\
14061494-2131321 & $10.55 \pm 0.02$ & $10.01 \pm 0.02$ & $9.72 \pm 0.02$ & & 140614.83-213132.8 & $9.56 \pm 0.02$ & $9.38 \pm 0.02$ & & $-138.3 \pm 8.2$ & $-60.0 \pm 6.6$\\
14061521-2243165 & $14.45 \pm 0.04$ & $13.80 \pm 0.03$ & $13.48 \pm 0.04$ & & 140615.20-224316.9 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $-10.3 \pm 5.9$ & $-36.0 \pm 6.9$\\
14061594-2916517 & $14.10 \pm 0.03$ & $13.57 \pm 0.04$ & $13.24 \pm 0.03$ & & 140615.89-291651.2 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $-66.2 \pm 6.0$ & $42.3 \pm 7.5$\\
14061632-3726245 & $13.39 \pm 0.02$ & $12.87 \pm 0.03$ & $12.58 \pm 0.03$ & & 140616.25-372624.0 & $12.35 \pm 0.02$ & $12.13 \pm 0.02$ & & $-75.9 \pm 4.9$ & $48.6 \pm 6.7$\\
14061697-2743547 & $14.64 \pm 0.04$ & $13.94 \pm 0.04$ & $13.66 \pm 0.04$ & & 140616.93-274355.3 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $-42.3 \pm 6.5$ & $-56.4 \pm 7.3$\\
14061699+4857541 & $15.36 \pm 0.05$ & $14.73 \pm 0.06$ & $14.43 \pm 0.09$ & & 140616.93+485754.3 & $14.26 \pm 0.03$ & $14.01 \pm 0.03$ & & $-54.4 \pm 5.4$ & $12.5 \pm 8.6$\\
14061774+2705399 & $15.25 \pm 0.05$ & $14.53 \pm 0.05$ & $14.05 \pm 0.06$ & & 140617.78+270539.6 & $13.87 \pm 0.03$ & $13.62 \pm 0.03$ & & $45.9 \pm 8.8$ & $-27.9 \pm 6.6$\\
14061831-0620382 & $13.54 \pm 0.02$ & $12.95 \pm 0.02$ & $12.67 \pm 0.02$ & & 140618.27-062038.6 & $12.49 \pm 0.02$ & $12.27 \pm 0.03$ & & $-54.2 \pm 8.3$ & $-27.8 \pm 7.3$\\
14061890+7828343 & $14.33 \pm 0.03$ & $13.76 \pm 0.04$ & $13.46 \pm 0.04$ & & 140619.18+782834.0 & $13.30 \pm 0.02$ & $13.07 \pm 0.02$ & & $81.1 \pm 2.3$ & $-27.8 \pm 26.3$\\
14061893-1554083 & $14.65 \pm 0.03$ & $14.04 \pm 0.05$ & $13.77 \pm 0.05$ & & 140618.92-155407.6 & $13.55 \pm 0.02$ & $13.37 \pm 0.03$ & & $-10.9 \pm 6.0$ & $59.1 \pm 6.8$\\
14062002-0528538 & $14.54 \pm 0.04$ & $13.90 \pm 0.04$ & $13.50 \pm 0.05$ & & 140619.98-052853.9 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $-56.4 \pm 7.8$ & $-6.2 \pm 6.7$\\
14062005+4837583 & $16.04 \pm 0.08$ & $15.50 \pm 0.10$ & $15.17 \pm 0.15$ & & 140619.94+483758.0 & $14.91 \pm 0.03$ & $14.73 \pm 0.05$ & & $-97.7 \pm 8.7$ & $-29.1 \pm 13.9$\\
14062225+2807164 & $14.33 \pm 0.03$ & $13.80 \pm 0.03$ & $13.47 \pm 0.04$ & & 140622.12+280716.2 & $13.30 \pm 0.02$ & $13.05 \pm 0.03$ & & $-140.0 \pm 7.6$ & $-20.1 \pm 6.2$\\
14062295+3156492 & $14.28 \pm 0.03$ & $13.67 \pm 0.03$ & $13.37 \pm 0.04$ & & 140622.99+315648.6 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $42.1 \pm 5.0$ & $-47.8 \pm 9.1$\\
14062509-2918499 & $16.35 \pm 0.10$ & $15.62 \pm 0.10$ & $14.97 \pm 0.11$ & & 140625.04-291850.5 & $14.74 \pm 0.03$ & $14.48 \pm 0.05$ & & $-59.6 \pm 11.7$ & $-46.8 \pm 13.3$\\
14062540+4540575 & $14.24 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.03$ & & 140625.30+454057.6 & $13.17 \pm 0.02$ & $12.93 \pm 0.03$ & & $-97.1 \pm 4.9$ & $12.8 \pm 7.3$\\
14062564-3838451 & $12.93 \pm 0.02$ & $12.35 \pm 0.02$ & $12.05 \pm 0.02$ & & 140625.62-383845.3 & $11.85 \pm 0.02$ & $11.60 \pm 0.02$ & & $-18.4 \pm 4.4$ & $-23.7 \pm 6.5$\\
14062570-1703216 & $14.99 \pm 0.04$ & $14.40 \pm 0.05$ & $14.09 \pm 0.07$ & & 140625.73-170321.6 & $13.93 \pm 0.03$ & $13.75 \pm 0.04$ & & $35.2 \pm 6.3$ & $5.5 \pm 7.3$\\
14062581+5503385 & $16.05 \pm 0.08$ & $15.52 \pm 0.13$ & $15.22 \pm 0.14$ & & 140625.89+550338.7 & $14.87 \pm 0.03$ & $14.68 \pm 0.05$ & & $58.1 \pm 4.4$ & $14.8 \pm 11.2$\\
14062586+4944516 & $15.79 \pm 0.06$ & $15.19 \pm 0.08$ & $14.90 \pm 0.14$ & & 140625.78+494451.4 & $14.74 \pm 0.03$ & $14.52 \pm 0.04$ & & $-65.8 \pm 4.8$ & $-25.8 \pm 8.6$\\
14062589-2516495 & $15.25 \pm 0.05$ & $14.61 \pm 0.04$ & $14.29 \pm 0.07$ & & 140625.87-251649.8 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $-25.8 \pm 6.4$ & $-26.0 \pm 7.4$\\
14062664-2041363 & $15.46 \pm 0.06$ & $14.85 \pm 0.05$ & $14.54 \pm 0.08$ & & 140626.58-204135.3 & $14.31 \pm 0.03$ & $14.05 \pm 0.04$ & & $-69.3 \pm 8.0$ & $87.9 \pm 8.5$\\
14062706+5935015 & $16.22 \pm 0.11$ & $15.52 \pm 0.11$ & $15.07 \pm 0.14$ & & 140626.86+593500.3 & $14.85 \pm 0.03$ & $14.62 \pm 0.04$ & & $-131.9 \pm 5.7$ & $-103.8 \pm 16.4$\\
14062789+6531079 & $16.42 \pm 0.12$ & $15.64 \pm 0.12$ & $15.20 \pm 0.14$ & & 140627.80+653107.8 & $14.63 \pm 0.03$ & $14.38 \pm 0.03$ & & $-47.1 \pm 3.6$ & $-3.7 \pm 14.9$\\
14063074+2410512 & $13.31 \pm 0.02$ & $12.76 \pm 0.02$ & $12.48 \pm 0.02$ & & 140630.65+241051.1 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $-96.9 \pm 11.3$ & $-12.8 \pm 21.5$\\
14063082-0447492 & $13.32 \pm 0.03$ & $12.67 \pm 0.03$ & $12.37 \pm 0.02$ & & 140630.63-044750.3 & $12.16 \pm 0.02$ & $11.97 \pm 0.02$ & & $-247.6 \pm 12.5$ & $-97.5 \pm 7.6$\\
14063092-1606452 & $15.81 \pm 0.08$ & $15.15 \pm 0.09$ & $14.85 \pm 0.13$ & & 140630.88-160645.5 & $14.59 \pm 0.03$ & $14.36 \pm 0.05$ & & $-38.6 \pm 8.3$ & $-22.0 \pm 8.8$\\
14063095+4554047 & $15.27 \pm 0.05$ & $14.70 \pm 0.05$ & $14.42 \pm 0.07$ & & 140630.92+455404.0 & $14.26 \pm 0.03$ & $14.02 \pm 0.04$ & & $-25.0 \pm 5.1$ & $-55.5 \pm 7.9$\\
14063149+3439009 & $14.99 \pm 0.04$ & $14.44 \pm 0.05$ & $14.09 \pm 0.06$ & & 140631.41+343900.7 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $-84.8 \pm 5.9$ & $-12.5 \pm 9.9$\\
14063277+5332514 & $15.34 \pm 0.04$ & $14.83 \pm 0.07$ & $14.56 \pm 0.11$ & & 140632.73+533251.7 & $14.24 \pm 0.03$ & $14.03 \pm 0.03$ & & $-34.1 \pm 4.8$ & $25.1 \pm 10.2$\\
14063383-1225348 & $14.95 \pm 0.04$ & $14.44 \pm 0.05$ & $14.13 \pm 0.06$ & & 140633.77-122534.7 & $13.95 \pm 0.03$ & $13.74 \pm 0.04$ & & $-77.8 \pm 7.1$ & $7.0 \pm 6.6$\\
14063389-2946423 & $13.09 \pm 0.02$ & $12.53 \pm 0.02$ & $12.20 \pm 0.02$ & & 140633.77-294642.6 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $-140.6 \pm 8.8$ & $-23.9 \pm 6.4$\\
14063401+1049055 & $15.04 \pm 0.04$ & $14.49 \pm 0.04$ & $14.22 \pm 0.08$ & & 140633.94+104905.9 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $-95.6 \pm 10.2$ & $39.7 \pm 8.8$\\
14063546+5032154 & $14.78 \pm 0.04$ & $14.13 \pm 0.04$ & $13.86 \pm 0.05$ & & 140635.42+503215.3 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $-34.0 \pm 3.5$ & $-13.1 \pm 7.5$\\
14063601-0948096 & $15.70 \pm 0.06$ & $15.18 \pm 0.08$ & $14.79 \pm 0.11$ & & 140635.98-094808.9 & $14.61 \pm 0.03$ & $14.40 \pm 0.05$ & & $-44.2 \pm 8.7$ & $58.1 \pm 10.4$\\
14063613+0740424 & $13.18 \pm 0.03$ & $12.55 \pm 0.02$ & $12.25 \pm 0.02$ & & 140636.12+074041.8 & $11.98 \pm 0.02$ & $11.81 \pm 0.02$ & & $-16.1 \pm 7.7$ & $-54.5 \pm 8.2$\\
14063630+6922195 & $16.28 \pm 0.12$ & $15.65 \pm 0.16$ & $15.31 \pm 0.18$ & & 140636.17+692219.6 & $15.11 \pm 0.03$ & $14.94 \pm 0.05$ & & $-63.2 \pm 4.1$ & $9.7 \pm 23.0$\\
14063711+5145092 & $14.44 \pm 0.03$ & $13.81 \pm 0.04$ & $13.51 \pm 0.04$ & & 140637.03+514509.5 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $-65.6 \pm 3.5$ & $30.7 \pm 6.6$\\
14063761-1508282 & $14.24 \pm 0.02$ & $13.72 \pm 0.03$ & $13.44 \pm 0.04$ & & 140637.57-150828.2 & $13.28 \pm 0.02$ & $13.06 \pm 0.03$ & & $-46.1 \pm 6.2$ & $-0.1 \pm 6.2$\\
14063769+6330083 & $16.43 \pm 0.10$ & $15.89 \pm 0.15$ & $15.60 \pm 0.19$ & & 140637.62+633008.2 & $15.44 \pm 0.03$ & $15.24 \pm 0.07$ & & $-38.5 \pm 5.3$ & $-1.0 \pm 23.9$\\
14063815-2117045 & $14.35 \pm 0.03$ & $13.74 \pm 0.02$ & $13.47 \pm 0.04$ & & 140638.11-211704.5 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $-42.8 \pm 6.4$ & $-2.0 \pm 6.8$\\
14063860+6112187 & $12.54 \pm 0.02$ & $11.99 \pm 0.02$ & $11.70 \pm 0.02$ & & 140638.48+611218.8 & $11.48 \pm 0.02$ & $11.27 \pm 0.02$ & & $-77.9 \pm 2.7$ & $9.3 \pm 11.1$\\
14063885-0752164 & $15.81 \pm 0.08$ & $15.23 \pm 0.07$ & $14.96 \pm 0.14$ & & 140638.81-075216.8 & $14.60 \pm 0.03$ & $14.36 \pm 0.05$ & & $-61.5 \pm 9.3$ & $-33.9 \pm 8.7$\\
14063902-1720267 & $14.50 \pm 0.03$ & $13.95 \pm 0.04$ & $13.64 \pm 0.05$ & & 140639.01-172027.0 & $13.46 \pm 0.02$ & $13.29 \pm 0.03$ & & $-17.6 \pm 5.9$ & $-28.3 \pm 6.4$\\
14063927-2805553 & $15.08 \pm 0.04$ & $14.41 \pm 0.04$ & $14.11 \pm 0.06$ & & 140639.20-280555.9 & $13.92 \pm 0.03$ & $13.71 \pm 0.03$ & & $-77.4 \pm 6.7$ & $-56.2 \pm 7.5$\\
14064319+3352065 & $15.93 \pm 0.08$ & $15.42 \pm 0.11$ & $15.08 \pm 0.12$ & & 140643.20+335205.7 & $14.83 \pm 0.03$ & $14.61 \pm 0.05$ & & $14.5 \pm 8.2$ & $-65.0 \pm 12.3$\\
14064478-1302036 & $14.07 \pm 0.03$ & $13.44 \pm 0.03$ & $13.15 \pm 0.03$ & & 140644.72-130203.7 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $-71.7 \pm 6.6$ & $-1.4 \pm 6.8$\\
14064484+1741025 & $14.86 \pm 0.04$ & $14.33 \pm 0.05$ & $14.00 \pm 0.04$ & & 140644.78+174103.3 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-74.0 \pm 7.1$ & $67.4 \pm 12.4$\\
14064500-3713452 & $12.19 \pm 0.02$ & $11.64 \pm 0.02$ & $11.37 \pm 0.02$ & & 140645.01-371345.6 & $11.16 \pm 0.02$ & $10.97 \pm 0.02$ & & $11.1 \pm 4.4$ & $-35.9 \pm 6.4$\\
14064510-8617443 & $15.86 \pm 0.08$ & $15.02 \pm 0.07$ & $14.53 \pm 0.10$ & & 140644.53-861744.5 & $14.24 \pm 0.03$ & $13.97 \pm 0.03$ & & $-53.5 \pm 1.4$ & $-21.2 \pm 16.3$\\
14064528-2214160 & $12.42 \pm 0.02$ & $11.87 \pm 0.02$ & $11.59 \pm 0.02$ & & 140645.04-221416.9 & $11.44 \pm 0.02$ & $11.25 \pm 0.02$ & & $-284.3 \pm 13.7$ & $-79.8 \pm 7.1$\\
14064540+4614128 & $13.90 \pm 0.02$ & $13.32 \pm 0.03$ & $12.98 \pm 0.03$ & & 140645.24+461412.3 & $12.83 \pm 0.02$ & $12.63 \pm 0.02$ & & $-144.9 \pm 5.1$ & $-45.4 \pm 6.5$\\
14064542+1856518 & $14.12 \pm 0.02$ & $13.53 \pm 0.03$ & $13.25 \pm 0.03$ & & 140645.43+185650.6 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $4.9 \pm 5.6$ & $-98.6 \pm 7.3$\\
14064611-2435166 & $14.70 \pm 0.04$ & $14.15 \pm 0.04$ & $13.73 \pm 0.04$ & & 140646.14-243517.1 & $13.57 \pm 0.03$ & $13.34 \pm 0.03$ & & $34.8 \pm 6.1$ & $-44.5 \pm 7.1$\\
14064619+7017400 & $16.25 \pm 0.12$ & $15.61 \pm 0.14$ & $15.28 \pm 0.17$ & & 140646.12+701740.1 & $15.12 \pm 0.03$ & $14.89 \pm 0.05$ & & $-33.0 \pm 3.3$ & $7.8 \pm 20.6$\\
14064637-1833365 & $13.04 \pm 0.03$ & $12.47 \pm 0.03$ & $12.11 \pm 0.02$ & & 140646.39-183336.4 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $30.0 \pm 6.0$ & $6.6 \pm 6.3$\\
14064668+3322083 & $14.86 \pm 0.04$ & $14.34 \pm 0.04$ & $14.05 \pm 0.05$ & & 140646.63+332208.7 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $-52.4 \pm 6.5$ & $31.7 \pm 12.3$\\
14065001+2841254 & $16.20 \pm 0.11$ & $15.37 \pm 0.09$ & $15.00 \pm 0.13$ & & 140649.96+284125.1 & $14.81 \pm 0.03$ & $14.59 \pm 0.05$ & & $-52.3 \pm 9.7$ & $-22.6 \pm 11.4$\\
14065069+0057485 & $12.38 \pm 0.02$ & $11.86 \pm 0.02$ & $11.58 \pm 0.02$ & & 140650.21+005747.9 & $11.36 \pm 0.02$ & $11.14 \pm 0.02$ & & $-691.2 \pm 34.5$ & $-60.9 \pm 8.2$\\
14065101-2434113 & $14.26 \pm 0.03$ & $13.69 \pm 0.03$ & $13.36 \pm 0.04$ & & 140650.98-243411.3 & $13.13 \pm 0.03$ & $12.87 \pm 0.03$ & & $-38.8 \pm 6.0$ & $-2.9 \pm 6.7$\\
14065146+3133473 & $10.89 \pm 0.03$ & $10.35 \pm 0.02$ & $10.04 \pm 0.01$ & & 140651.50+313343.3 & $9.84 \pm 0.02$ & $9.65 \pm 0.02$ & & $49.4 \pm 5.1$ & $-346.4 \pm 17.1$\\
14065167+2148204 & $15.14 \pm 0.03$ & $14.50 \pm 0.05$ & $14.22 \pm 0.06$ & & 140651.64+214820.2 & $14.03 \pm 0.03$ & $13.86 \pm 0.03$ & & $-31.5 \pm 6.0$ & $-14.1 \pm 7.9$\\
14065257-0258119 & $13.06 \pm 0.02$ & $12.42 \pm 0.03$ & $12.14 \pm 0.02$ & & 140652.53-025812.2 & $11.96 \pm 0.02$ & $11.75 \pm 0.02$ & & $-49.6 \pm 7.4$ & $-23.2 \pm 8.7$\\
14065266+0743375 & $13.73 \pm 0.03$ & $13.17 \pm 0.03$ & $12.86 \pm 0.03$ & & 140652.63+074336.7 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $-43.0 \pm 8.0$ & $-73.7 \pm 9.4$\\
14065301-1933359 & $14.74 \pm 0.03$ & $14.11 \pm 0.04$ & $13.75 \pm 0.04$ & & 140653.04-193336.1 & $13.52 \pm 0.03$ & $13.30 \pm 0.03$ & & $47.6 \pm 6.8$ & $-18.7 \pm 7.1$\\
14065302-3248446 & $14.69 \pm 0.04$ & $13.99 \pm 0.04$ & $13.66 \pm 0.06$ & & 140653.07-324845.0 & $13.38 \pm 0.02$ & $13.20 \pm 0.03$ & & $66.9 \pm 7.6$ & $-40.6 \pm 8.4$\\
14065325-2323518 & $15.10 \pm 0.03$ & $14.55 \pm 0.04$ & $14.21 \pm 0.06$ & & 140653.29-232351.8 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $44.7 \pm 6.6$ & $-3.2 \pm 7.9$\\
14065473-0138398 & $15.73 \pm 0.07$ & $15.15 \pm 0.07$ & $14.88 \pm 0.12$ & & 140654.74-013840.6 & $14.59 \pm 0.03$ & $14.36 \pm 0.05$ & & $10.1 \pm 9.9$ & $-68.8 \pm 13.3$\\
14065545+2631558 & $13.26 \pm 0.02$ & $12.67 \pm 0.02$ & $12.40 \pm 0.02$ & & 140655.45+263156.3 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $-6.4 \pm 4.9$ & $37.7 \pm 7.4$\\
14065653-0228372 & $15.84 \pm 0.08$ & $15.21 \pm 0.09$ & $14.94 \pm 0.13$ & & 140656.48-022837.8 & $14.73 \pm 0.03$ & $14.48 \pm 0.05$ & & $-72.0 \pm 9.8$ & $-49.5 \pm 10.5$\\
14065693+5025019 & $10.98 \pm 0.02$ & $10.41 \pm 0.02$ & $10.13 \pm 0.01$ & & 140657.10+502502.1 & $9.94 \pm 0.02$ & $9.75 \pm 0.02$ & & $144.6 \pm 4.6$ & $19.8 \pm 7.8$\\
14065720-1000209 & $14.89 \pm 0.04$ & $14.24 \pm 0.03$ & $13.81 \pm 0.05$ & & 140657.16-100021.1 & $13.65 \pm 0.03$ & $13.41 \pm 0.03$ & & $-51.1 \pm 7.7$ & $-16.9 \pm 7.6$\\
14065791+2156511 & $15.72 \pm 0.06$ & $15.11 \pm 0.08$ & $14.82 \pm 0.09$ & & 140657.86+215650.8 & $14.58 \pm 0.03$ & $14.31 \pm 0.04$ & & $-55.5 \pm 7.1$ & $-27.2 \pm 14.1$\\
14065857+2044088 & $16.05 \pm 0.08$ & $15.44 \pm 0.10$ & $15.06 \pm 0.12$ & & 140658.55+204408.1 & $14.89 \pm 0.03$ & $14.60 \pm 0.05$ & & $-22.1 \pm 8.4$ & $-64.4 \pm 13.9$\\
14070195+4024265 & $15.71 \pm 0.06$ & $15.11 \pm 0.07$ & $14.78 \pm 0.10$ & & 140701.91+402426.1 & $14.59 \pm 0.03$ & $14.37 \pm 0.04$ & & $-42.6 \pm 5.3$ & $-30.0 \pm 10.4$\\
14070291-0742385 & $15.75 \pm 0.06$ & $15.04 \pm 0.08$ & $14.65 \pm 0.09$ & & 140702.85-074238.9 & $14.43 \pm 0.03$ & $14.24 \pm 0.05$ & & $-85.5 \pm 9.1$ & $-28.0 \pm 8.7$\\
14070472-1647164 & $15.77 \pm 0.07$ & $15.24 \pm 0.09$ & $14.95 \pm 0.15$ & & 140704.68-164718.3 & $14.70 \pm 0.03$ & $14.45 \pm 0.05$ & & $-36.7 \pm 7.8$ & $-156.8 \pm 10.5$\\
14070527+1344266 & $13.87 \pm 0.02$ & $13.23 \pm 0.03$ & $12.93 \pm 0.03$ & & 140705.20+134427.2 & $12.74 \pm 0.02$ & $12.54 \pm 0.02$ & & $-84.9 \pm 11.2$ & $48.9 \pm 6.8$\\
14070543+4110138 & $12.84 \pm 0.01$ & $12.26 \pm 0.01$ & $11.98 \pm 0.02$ & & 140705.49+411014.0 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $54.3 \pm 3.8$ & $21.4 \pm 10.9$\\
14070632+0202259 & $15.07 \pm 0.05$ & $14.54 \pm 0.05$ & $14.19 \pm 0.07$ & & 140706.33+020225.0 & $13.97 \pm 0.03$ & $13.78 \pm 0.04$ & & $10.6 \pm 9.4$ & $-88.4 \pm 9.1$\\
14070653-1807429 & $12.54 \pm 0.03$ & $11.95 \pm 0.03$ & $11.67 \pm 0.03$ & & 140706.50-180743.2 & $11.42 \pm 0.02$ & $11.22 \pm 0.02$ & & $-32.7 \pm 6.7$ & $-26.9 \pm 7.2$\\
14070659-1648021 & $16.33 \pm 0.12$ & $15.69 \pm 0.14$ & $15.40 \pm 0.20$ & & 140706.50-164803.2 & $15.11 \pm 0.03$ & $14.76 \pm 0.06$ & & $-97.4 \pm 19.5$ & $-81.5 \pm 21.5$\\
14070779+5059162 & $15.18 \pm 0.05$ & $14.68 \pm 0.05$ & $14.37 \pm 0.09$ & & 140707.73+505916.9 & $14.22 \pm 0.03$ & $14.01 \pm 0.04$ & & $-52.0 \pm 4.1$ & $59.2 \pm 11.0$\\
14070854-0158086 & $16.43 \pm 0.10$ & $15.75 \pm 0.14$ & $15.38 \pm 0.19$ & & 140708.69-015801.5 & $15.17 \pm 0.04$ & $14.93 \pm 0.07$ & & $204.4 \pm 24.3$ & $624.4 \pm 35.9$\\
14071061-1811126 & $12.27 \pm 0.02$ & $11.68 \pm 0.02$ & $11.37 \pm 0.02$ & & 140710.67-181113.5 & $11.16 \pm 0.02$ & $10.94 \pm 0.02$ & & $74.9 \pm 7.4$ & $-79.0 \pm 7.9$\\
14071222+5307389 & $15.19 \pm 0.04$ & $14.67 \pm 0.06$ & $14.36 \pm 0.09$ & & 140712.17+530739.0 & $14.10 \pm 0.03$ & $13.87 \pm 0.03$ & & $-39.3 \pm 3.7$ & $7.6 \pm 8.6$\\
14071351-2433538 & $14.34 \pm 0.03$ & $13.73 \pm 0.04$ & $13.45 \pm 0.04$ & & 140713.53-243354.4 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $29.0 \pm 5.9$ & $-50.0 \pm 7.0$\\
14071377+3352462 & $14.71 \pm 0.04$ & $14.18 \pm 0.03$ & $13.82 \pm 0.05$ & & 140713.74+335245.1 & $13.65 \pm 0.02$ & $13.43 \pm 0.03$ & & $-36.9 \pm 6.2$ & $-98.3 \pm 9.2$\\
14071447+2725116 & $15.67 \pm 0.06$ & $15.02 \pm 0.06$ & $14.69 \pm 0.10$ & & 140714.44+272511.2 & $14.45 \pm 0.03$ & $14.23 \pm 0.04$ & & $-32.2 \pm 6.6$ & $-33.2 \pm 8.5$\\
14071450+8152479 & $14.44 \pm 0.03$ & $13.82 \pm 0.04$ & $13.54 \pm 0.04$ & & 140714.35+815248.0 & $13.37 \pm 0.02$ & $13.16 \pm 0.03$ & & $-31.6 \pm 1.0$ & $9.7 \pm 8.0$\\
14071538-2457045 & $14.11 \pm 0.03$ & $13.55 \pm 0.03$ & $13.23 \pm 0.03$ & & 140715.35-245705.8 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $-34.8 \pm 5.9$ & $-108.8 \pm 8.7$\\
14071629+0617153 & $13.79 \pm 0.03$ & $13.25 \pm 0.02$ & $12.98 \pm 0.03$ & & 140716.25+061714.8 & $12.77 \pm 0.02$ & $12.59 \pm 0.02$ & & $-51.0 \pm 9.0$ & $-50.2 \pm 9.9$\\
14071693-2502077 & $14.36 \pm 0.03$ & $13.74 \pm 0.04$ & $13.37 \pm 0.04$ & & 140716.89-250208.0 & $13.15 \pm 0.03$ & $12.90 \pm 0.03$ & & $-47.5 \pm 6.0$ & $-20.1 \pm 6.7$\\
14071812+3146153 & $14.82 \pm 0.04$ & $14.27 \pm 0.04$ & $13.93 \pm 0.05$ & & 140718.12+314614.6 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $-0.1 \pm 6.7$ & $-61.8 \pm 7.9$\\
14071960+3135146 & $15.21 \pm 0.04$ & $14.71 \pm 0.06$ & $14.41 \pm 0.06$ & & 140719.57+313514.5 & $14.22 \pm 0.03$ & $14.06 \pm 0.04$ & & $-35.6 \pm 6.7$ & $-2.4 \pm 8.6$\\
14072071+2333139 & $13.21 \pm 0.02$ & $12.70 \pm 0.02$ & $12.41 \pm 0.02$ & & 140720.60+233310.9 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $-127.4 \pm 8.2$ & $-249.8 \pm 15.1$\\
14072097-2850258 & $14.69 \pm 0.03$ & $14.14 \pm 0.03$ & $13.85 \pm 0.06$ & & 140720.94-285025.9 & $13.69 \pm 0.03$ & $13.52 \pm 0.03$ & & $-29.2 \pm 5.8$ & $-8.2 \pm 6.9$\\
14072140+0926478 & $13.74 \pm 0.02$ & $13.11 \pm 0.03$ & $12.82 \pm 0.03$ & & 140721.41+092647.2 & $12.60 \pm 0.02$ & $12.39 \pm 0.02$ & & $11.8 \pm 7.8$ & $-62.3 \pm 8.4$\\
14072286-0605537 & $14.23 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.04$ & & 140722.84-060554.2 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $-30.5 \pm 9.6$ & $-42.9 \pm 9.0$\\
14072455+2616113 & $14.73 \pm 0.03$ & $14.11 \pm 0.03$ & $13.83 \pm 0.05$ & & 140724.58+261610.0 & $13.62 \pm 0.02$ & $13.40 \pm 0.03$ & & $27.8 \pm 5.4$ & $-100.0 \pm 8.6$\\
14072495+2052215 & $12.88 \pm 0.02$ & $12.27 \pm 0.02$ & $11.93 \pm 0.02$ & & 140724.87+205218.7 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $-94.1 \pm 6.5$ & $-228.1 \pm 11.3$\\
14072719+1056276 & $15.94 \pm 0.07$ & $15.38 \pm 0.10$ & $15.08 \pm 0.16$ & & 140727.19+105626.6 & $14.81 \pm 0.04$ & $14.57 \pm 0.05$ & & $3.1 \pm 15.0$ & $-105.1 \pm 15.3$\\
14072722-0802044 & $12.64 \pm 0.02$ & $12.09 \pm 0.02$ & $11.78 \pm 0.02$ & & 140727.16-080204.3 & $11.61 \pm 0.02$ & $11.42 \pm 0.02$ & & $-74.8 \pm 7.7$ & $11.2 \pm 6.3$\\
14073020+4832066 & $16.18 \pm 0.09$ & $15.63 \pm 0.12$ & $15.33 \pm 0.19$ & & 140730.12+483206.9 & $15.13 \pm 0.03$ & $14.89 \pm 0.05$ & & $-68.4 \pm 12.2$ & $31.1 \pm 22.4$\\
14073052+6226174 & $14.32 \pm 0.03$ & $13.67 \pm 0.03$ & $13.40 \pm 0.03$ & & 140730.68+622616.8 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $97.7 \pm 3.1$ & $-55.2 \pm 7.4$\\
14073132+2442337 & $13.15 \pm 0.02$ & $12.62 \pm 0.02$ & $12.31 \pm 0.02$ & & 140731.28+244232.1 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $-45.6 \pm 5.3$ & $-130.3 \pm 8.9$\\
14073166+5321557 & $14.08 \pm 0.02$ & $13.57 \pm 0.03$ & $13.30 \pm 0.04$ & & 140731.46+532156.3 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $-160.1 \pm 4.9$ & $54.3 \pm 7.4$\\
14073171-2925219 & $15.12 \pm 0.03$ & $14.57 \pm 0.04$ & $14.17 \pm 0.07$ & & 140731.67-292522.9 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $-50.1 \pm 6.3$ & $-85.3 \pm 8.2$\\
14073177-0536481 & $14.86 \pm 0.04$ & $14.30 \pm 0.05$ & $14.02 \pm 0.07$ & & 140731.80-053648.6 & $13.83 \pm 0.03$ & $13.62 \pm 0.03$ & & $40.6 \pm 7.9$ & $-47.2 \pm 7.4$\\
14073247+5910547 & $16.37 \pm 0.12$ & $15.64 \pm 0.13$ & $15.21 \pm 0.15$ & & 140732.38+591054.8 & $14.88 \pm 0.03$ & $14.63 \pm 0.05$ & & $-59.5 \pm 5.2$ & $9.8 \pm 17.3$\\
14073268-1233299 & $14.80 \pm 0.04$ & $14.23 \pm 0.05$ & $13.88 \pm 0.05$ & & 140732.64-123330.2 & $13.66 \pm 0.02$ & $13.47 \pm 0.03$ & & $-44.2 \pm 6.3$ & $-26.1 \pm 6.4$\\
14073413-1443253 & $14.40 \pm 0.03$ & $13.87 \pm 0.04$ & $13.54 \pm 0.05$ & & 140734.10-144326.1 & $13.31 \pm 0.03$ & $13.11 \pm 0.03$ & & $-31.7 \pm 6.1$ & $-58.6 \pm 6.7$\\
14073415+1412013 & $14.76 \pm 0.03$ & $14.13 \pm 0.05$ & $13.75 \pm 0.05$ & & 140734.15+141200.7 & $13.58 \pm 0.02$ & $13.40 \pm 0.03$ & & $-3.9 \pm 6.4$ & $-45.4 \pm 7.7$\\
14073433+4700506 & $13.43 \pm 0.03$ & $12.84 \pm 0.03$ & $12.54 \pm 0.02$ & & 140734.34+470049.8 & $12.28 \pm 0.02$ & $12.11 \pm 0.02$ & & $6.7 \pm 4.1$ & $-71.6 \pm 8.8$\\
14073642+4117280 & $16.45 \pm 0.12$ & $15.72 \pm 0.13$ & $15.29 \pm 0.17$ & & 140736.50+411728.2 & $14.68 \pm 0.03$ & $14.45 \pm 0.04$ & & $73.1 \pm 12.5$ & $15.8 \pm 22.6$\\
14073736+7637247 & $15.48 \pm 0.07$ & $14.90 \pm 0.09$ & $14.54 \pm 0.11$ & & 140737.19+763724.4 & $14.32 \pm 0.03$ & $14.13 \pm 0.03$ & & $-53.3 \pm 1.7$ & $-19.7 \pm 9.2$\\
14073769+1817307 & $14.65 \pm 0.04$ & $14.02 \pm 0.04$ & $13.72 \pm 0.04$ & & 140737.63+181730.1 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $-70.5 \pm 11.3$ & $-53.8 \pm 12.2$\\
14073870-1610475 & $15.98 \pm 0.09$ & $15.30 \pm 0.10$ & $14.85 \pm 0.12$ & & 140738.66-161048.0 & $14.64 \pm 0.03$ & $14.46 \pm 0.05$ & & $-46.4 \pm 10.7$ & $-39.9 \pm 10.2$\\
14073878+4851523 & $13.67 \pm 0.02$ & $13.10 \pm 0.02$ & $12.78 \pm 0.03$ & & 140738.80+485151.9 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $22.0 \pm 3.1$ & $-33.5 \pm 6.6$\\
14073919+7438414 & $16.04 \pm 0.10$ & $15.42 \pm 0.14$ & $15.06 \pm 0.19$ & & 140739.27+743842.6 & $14.90 \pm 0.03$ & $14.54 \pm 0.04$ & & $26.9 \pm 2.0$ & $103.9 \pm 19.6$\\
14073919-1719347 & $15.73 \pm 0.06$ & $15.19 \pm 0.09$ & $14.79 \pm 0.11$ & & 140739.24-171934.4 & $14.58 \pm 0.03$ & $14.30 \pm 0.05$ & & $61.0 \pm 7.8$ & $21.6 \pm 8.7$\\
14074092+4054013 & $15.96 \pm 0.07$ & $15.36 \pm 0.09$ & $15.08 \pm 0.13$ & & 140740.86+405401.6 & $14.77 \pm 0.03$ & $14.59 \pm 0.05$ & & $-51.1 \pm 6.3$ & $21.2 \pm 9.6$\\
14074197-0129180 & $13.58 \pm 0.02$ & $12.94 \pm 0.03$ & $12.62 \pm 0.03$ & & 140741.89-012918.0 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $-107.0 \pm 7.9$ & $-0.3 \pm 9.5$\\
14074348+3749367 & $15.80 \pm 0.06$ & $15.25 \pm 0.08$ & $14.71 \pm 0.10$ & & 140743.39+374936.8 & $14.44 \pm 0.03$ & $14.22 \pm 0.04$ & & $-86.3 \pm 7.3$ & $9.0 \pm 8.3$\\
14074371+1923485 & $15.67 \pm 0.06$ & $14.87 \pm 0.06$ & $14.60 \pm 0.08$ & & 140743.67+192348.6 & $14.44 \pm 0.03$ & $14.20 \pm 0.04$ & & $-51.5 \pm 10.2$ & $5.9 \pm 8.9$\\
14074376+4646159 & $15.71 \pm 0.07$ & $15.05 \pm 0.08$ & $14.76 \pm 0.09$ & & 140743.74+464616.4 & $14.57 \pm 0.03$ & $14.34 \pm 0.04$ & & $-24.9 \pm 6.4$ & $41.9 \pm 10.6$\\
14074440+6706591 & $14.45 \pm 0.03$ & $13.83 \pm 0.03$ & $13.53 \pm 0.04$ & & 140744.34+670659.0 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $-31.5 \pm 1.9$ & $-3.8 \pm 6.6$\\
14074513+8454326 & $16.41 \pm 0.12$ & $15.67 \pm 0.16$ & $14.66 \pm 0.12$ & & 140745.43+845432.4 & $14.38 \pm 0.03$ & $14.13 \pm 0.03$ & & $36.1 \pm 1.0$ & $-16.8 \pm 14.9$\\
14074563-0849386 & $16.55 \pm 0.14$ & $15.85 \pm 0.13$ & $15.44 \pm 0.20$ & & 140745.56-084936.7 & $14.98 \pm 0.03$ & $14.67 \pm 0.06$ & & $-88.8 \pm 25.2$ & $161.5 \pm 24.2$\\
14074563-1952214 & $15.96 \pm 0.09$ & $15.25 \pm 0.08$ & $14.96 \pm 0.13$ & & 140745.60-195220.9 & $14.68 \pm 0.03$ & $14.48 \pm 0.06$ & & $-42.7 \pm 9.2$ & $45.9 \pm 10.4$\\
14074598-1754260 & $13.74 \pm 0.03$ & $13.12 \pm 0.03$ & $12.85 \pm 0.03$ & & 140745.82-175426.3 & $12.67 \pm 0.02$ & $12.47 \pm 0.03$ & & $-208.3 \pm 11.4$ & $-26.4 \pm 7.3$\\
14074601+1218532 & $14.53 \pm 0.04$ & $13.99 \pm 0.05$ & $13.63 \pm 0.04$ & & 140745.98+121853.2 & $13.47 \pm 0.02$ & $13.25 \pm 0.03$ & & $-50.6 \pm 7.4$ & $4.3 \pm 7.3$\\
14074846-2444490 & $14.43 \pm 0.04$ & $13.82 \pm 0.04$ & $13.38 \pm 0.04$ & & 140748.39-244449.5 & $13.18 \pm 0.02$ & $12.95 \pm 0.03$ & & $-89.1 \pm 7.0$ & $-46.6 \pm 7.7$\\
14074892-2927065 & $14.15 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.04$ & & 140748.91-292707.2 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $-5.4 \pm 5.9$ & $-63.9 \pm 8.6$\\
14075043-2012126 & $15.10 \pm 0.04$ & $14.53 \pm 0.04$ & $14.23 \pm 0.08$ & & 140750.39-201213.1 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $-60.2 \pm 7.2$ & $-40.3 \pm 8.2$\\
14075118-0507320 & $15.72 \pm 0.06$ & $15.09 \pm 0.07$ & $14.80 \pm 0.12$ & & 140751.08-050732.5 & $14.57 \pm 0.03$ & $14.38 \pm 0.05$ & & $-128.3 \pm 10.2$ & $-46.5 \pm 9.5$\\
14075131+4047205 & $12.20 \pm 0.02$ & $11.61 \pm 0.01$ & $11.26 \pm 0.01$ & & 140751.30+404721.1 & $11.07 \pm 0.02$ & $10.85 \pm 0.02$ & & $-4.0 \pm 4.0$ & $43.8 \pm 6.6$\\
14075241-0304583 & $14.85 \pm 0.03$ & $14.26 \pm 0.04$ & $13.89 \pm 0.05$ & & 140752.36-030458.5 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $-59.2 \pm 7.4$ & $-17.7 \pm 7.6$\\
14075284-0540000 & $13.90 \pm 0.03$ & $13.34 \pm 0.03$ & $13.04 \pm 0.03$ & & 140752.81-054001.5 & $12.84 \pm 0.02$ & $12.61 \pm 0.03$ & & $-40.7 \pm 8.9$ & $-133.6 \pm 8.7$\\
14075361+1241099 & $15.38 \pm 0.05$ & $14.34 \pm 0.05$ & $13.60 \pm 0.04$ & & 140753.37+124110.5 & $13.06 \pm 0.02$ & $12.77 \pm 0.02$ & & $-324.1 \pm 17.0$ & $57.9 \pm 8.2$\\
14075386+0045455 & $12.98 \pm 0.02$ & $12.41 \pm 0.03$ & $12.09 \pm 0.03$ & & 140753.86+004544.9 & $11.86 \pm 0.02$ & $11.66 \pm 0.02$ & & $-1.6 \pm 7.1$ & $-53.5 \pm 7.4$\\
14075532+0018344 & $15.54 \pm 0.08$ & $15.00 \pm 0.10$ & $14.73 \pm 0.14$ & & 140755.25+001833.7 & $14.55 \pm 0.03$ & $14.37 \pm 0.05$ & & $-101.9 \pm 11.8$ & $-70.3 \pm 10.7$\\
14075556-3014384 & $15.97 \pm 0.07$ & $15.37 \pm 0.09$ & $15.03 \pm 0.14$ & & 140755.51-301438.4 & $14.86 \pm 0.03$ & $14.62 \pm 0.06$ & & $-70.1 \pm 12.1$ & $-3.6 \pm 14.2$\\
14075568-0312423 & $13.55 \pm 0.03$ & $12.90 \pm 0.03$ & $12.63 \pm 0.03$ & & 140755.63-031243.7 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $-75.1 \pm 7.3$ & $-119.3 \pm 8.3$\\
14075592-3033593 & $15.70 \pm 0.07$ & $14.97 \pm 0.06$ & $14.56 \pm 0.09$ & & 140756.09-303359.0 & $14.16 \pm 0.03$ & $13.86 \pm 0.04$ & & $244.6 \pm 14.7$ & $33.0 \pm 8.9$\\
14075597+3501194 & $15.98 \pm 0.07$ & $15.27 \pm 0.09$ & $14.62 \pm 0.08$ & & 140755.88+350119.9 & $14.25 \pm 0.03$ & $14.00 \pm 0.03$ & & $-99.0 \pm 7.1$ & $42.5 \pm 8.6$\\
14075669+3500457 & $11.26 \pm 0.02$ & $10.73 \pm 0.02$ & $10.44 \pm 0.02$ & & 140756.60+350046.1 & $10.26 \pm 0.02$ & $10.09 \pm 0.02$ & & $-92.5 \pm 6.3$ & $37.8 \pm 7.0$\\
14075684+0344299 & $13.63 \pm 0.02$ & $12.99 \pm 0.03$ & $12.72 \pm 0.03$ & & 140756.78+034429.3 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $-89.5 \pm 8.4$ & $-55.6 \pm 8.3$\\
14075685-3403470 & $9.66 \pm 0.02$ & $9.08 \pm 0.02$ & $8.77 \pm 0.02$ & & 140756.91-340347.3 & $8.62 \pm 0.02$ & $8.44 \pm 0.02$ & & $75.2 \pm 6.8$ & $-27.4 \pm 7.5$\\
14075746+6513249 & $16.61 \pm 0.13$ & $15.98 \pm 0.15$ & $15.65 \pm 0.20$ & & 140757.37+651323.9 & $15.21 \pm 0.03$ & $14.94 \pm 0.04$ & & $-51.6 \pm 4.8$ & $-93.4 \pm 21.2$\\
14075749-2258351 & $13.04 \pm 0.02$ & $12.51 \pm 0.02$ & $12.23 \pm 0.02$ & & 140757.43-225834.7 & $12.03 \pm 0.02$ & $11.80 \pm 0.02$ & & $-81.2 \pm 6.6$ & $33.4 \pm 6.5$\\
14075804+3528338 & $16.47 \pm 0.13$ & $15.60 \pm 0.18$ & $15.20 \pm 0.13$ & & 140758.06+352835.5 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $25.6 \pm 10.9$ & $151.9 \pm 17.4$\\
14075822-1615143 & $14.69 \pm 0.03$ & $14.15 \pm 0.04$ & $13.83 \pm 0.05$ & & 140758.29-161514.7 & $13.63 \pm 0.02$ & $13.43 \pm 0.03$ & & $80.6 \pm 8.6$ & $-30.4 \pm 7.7$\\
14075827-2624259 & $14.92 \pm 0.04$ & $14.32 \pm 0.04$ & $13.94 \pm 0.04$ & & 140758.29-262426.2 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $31.3 \pm 6.0$ & $-26.5 \pm 7.8$\\
14075835+3129046 & $15.68 \pm 0.06$ & $15.16 \pm 0.09$ & $14.74 \pm 0.10$ & & 140758.36+312903.4 & $14.46 \pm 0.03$ & $13.97 \pm 0.04$ & & $7.0 \pm 7.1$ & $-100.4 \pm 9.1$\\
14075929-8201246 & $16.24 \pm 0.14$ & $15.39 \pm 0.14$ & $15.04 \pm 0.19$ & & 140759.10-820124.6 & $14.82 \pm 0.03$ & $14.65 \pm 0.04$ & & $-39.6 \pm 1.3$ & $2.1 \pm 17.8$\\
14080072-1602465 & $13.30 \pm 0.02$ & $12.69 \pm 0.02$ & $12.41 \pm 0.02$ & & 140800.67-160246.6 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $-63.5 \pm 7.3$ & $-14.7 \pm 6.5$\\
14080235+3237211 & $14.46 \pm 0.02$ & $13.94 \pm 0.03$ & $13.60 \pm 0.04$ & & 140802.26+323720.1 & $13.43 \pm 0.02$ & $13.18 \pm 0.03$ & & $-95.4 \pm 6.5$ & $-87.7 \pm 9.6$\\
14080362+3614557 & $14.57 \pm 0.03$ & $14.03 \pm 0.04$ & $13.70 \pm 0.04$ & & 140803.52+361455.3 & $13.53 \pm 0.02$ & $13.32 \pm 0.03$ & & $-98.1 \pm 5.9$ & $-29.8 \pm 7.6$\\
14080365+5642550 & $15.54 \pm 0.06$ & $14.95 \pm 0.07$ & $14.68 \pm 0.10$ & & 140803.74+564254.7 & $14.52 \pm 0.03$ & $14.30 \pm 0.04$ & & $63.2 \pm 3.9$ & $-29.4 \pm 8.1$\\
14080416-2557206 & $14.07 \pm 0.03$ & $13.41 \pm 0.04$ & $13.11 \pm 0.04$ & & 140804.11-255720.6 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $-61.1 \pm 6.2$ & $-0.1 \pm 6.6$\\
14080423-0426152 & $14.40 \pm 0.03$ & $13.83 \pm 0.04$ & $13.53 \pm 0.04$ & & 140804.07-042614.9 & $13.34 \pm 0.02$ & $13.10 \pm 0.03$ & & $-201.3 \pm 11.1$ & $28.7 \pm 6.9$\\
14080427-1919193 & $14.75 \pm 0.03$ & $14.16 \pm 0.04$ & $13.86 \pm 0.05$ & & 140804.24-191919.4 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $-40.0 \pm 6.7$ & $-1.0 \pm 7.1$\\
14080431+3518335 & $16.36 \pm 0.11$ & $15.78 \pm 0.15$ & $15.41 \pm 0.17$ & & 140804.19+351833.7 & $15.15 \pm 0.03$ & $14.60 \pm 0.05$ & & $-127.2 \pm 13.8$ & $17.3 \pm 16.3$\\
14080464-1059025 & $13.18 \pm 0.02$ & $12.62 \pm 0.02$ & $12.32 \pm 0.02$ & & 140804.59-105902.5 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $-66.1 \pm 8.2$ & $3.1 \pm 7.1$\\
14080523+3045111 & $15.11 \pm 0.04$ & $14.60 \pm 0.06$ & $14.29 \pm 0.06$ & & 140805.20+304511.1 & $14.08 \pm 0.03$ & $13.83 \pm 0.03$ & & $-34.2 \pm 5.7$ & $-1.2 \pm 7.0$\\
14080697+6804176 & $13.19 \pm 0.02$ & $12.62 \pm 0.03$ & $12.35 \pm 0.03$ & & 140806.69+680418.1 & $12.12 \pm 0.02$ & $11.91 \pm 0.02$ & & $-137.0 \pm 3.6$ & $39.8 \pm 7.1$\\
14080735+2129363 & $16.33 \pm 0.10$ & $15.75 \pm 0.13$ & $15.33 \pm 0.14$ & & 140807.27+212936.7 & $15.04 \pm 0.03$ & $14.81 \pm 0.05$ & & $-101.2 \pm 16.0$ & $36.6 \pm 17.4$\\
14080780-2040560 & $14.68 \pm 0.04$ & $14.06 \pm 0.03$ & $13.69 \pm 0.05$ & & 140807.77-204056.4 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $-28.4 \pm 6.3$ & $-30.4 \pm 6.9$\\
14080840+5718109 & $12.94 \pm 0.02$ & $12.31 \pm 0.02$ & $12.04 \pm 0.02$ & & 140808.33+571810.8 & $11.86 \pm 0.02$ & $11.69 \pm 0.02$ & & $-47.9 \pm 2.6$ & $-10.0 \pm 6.1$\\
14080861-3051123 & $14.49 \pm 0.03$ & $13.87 \pm 0.04$ & $13.52 \pm 0.04$ & & 140808.52-305112.4 & $13.35 \pm 0.02$ & $13.14 \pm 0.03$ & & $-135.1 \pm 9.5$ & $-13.9 \pm 8.0$\\
14080876-2125065 & $13.06 \pm 0.03$ & $12.45 \pm 0.02$ & $12.17 \pm 0.03$ & & 140808.74-212506.6 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $-31.7 \pm 6.4$ & $-7.9 \pm 6.3$\\
14080986+2717377 & $15.01 \pm 0.04$ & $14.44 \pm 0.04$ & $14.03 \pm 0.06$ & & 140809.81+271737.9 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $-55.4 \pm 5.7$ & $22.1 \pm 6.5$\\
14081012+4847153 & $16.05 \pm 0.09$ & $15.37 \pm 0.11$ & $15.04 \pm 0.17$ & & 140810.05+484715.6 & $14.80 \pm 0.03$ & $14.61 \pm 0.04$ & & $-61.5 \pm 6.2$ & $27.6 \pm 13.2$\\
14081157+0414177 & $15.86 \pm 0.09$ & $15.05 \pm 0.08$ & $14.65 \pm 0.12$ & & 140811.60+041417.2 & $14.42 \pm 0.03$ & $14.23 \pm 0.04$ & & $35.8 \pm 9.2$ & $-49.0 \pm 13.3$\\
14081157-3323516 & $16.47 \pm 0.12$ & $15.78 \pm 0.13$ & $15.40 \pm 0.19$ & & 140811.44-332353.1 & $15.09 \pm 0.03$ & $14.78 \pm 0.07$ & & $-173.4 \pm 19.3$ & $-160.4 \pm 25.9$\\
14081288+4710583 & $14.58 \pm 0.04$ & $14.04 \pm 0.05$ & $13.70 \pm 0.05$ & & 140812.90+471057.7 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $15.4 \pm 4.7$ & $-55.5 \pm 10.7$\\
14081562+5236281 & $12.94 \pm 0.02$ & $12.32 \pm 0.03$ & $11.98 \pm 0.02$ & & 140815.65+523626.0 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $31.7 \pm 3.2$ & $-206.2 \pm 9.3$\\
14081610-4035375 & $14.99 \pm 0.03$ & $14.41 \pm 0.04$ & $14.13 \pm 0.06$ & & 140816.10-403538.1 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $-6.2 \pm 4.9$ & $-51.9 \pm 7.6$\\
14081665-2447552 & $15.53 \pm 0.06$ & $14.95 \pm 0.06$ & $14.52 \pm 0.07$ & & 140816.68-244756.2 & $14.36 \pm 0.03$ & $14.13 \pm 0.04$ & & $45.0 \pm 6.9$ & $-88.3 \pm 9.2$\\
14081702+7655372 & $14.27 \pm 0.03$ & $13.68 \pm 0.04$ & $13.38 \pm 0.05$ & & 140816.60+765537.9 & $13.11 \pm 0.02$ & $12.93 \pm 0.02$ & & $-126.3 \pm 3.1$ & $65.8 \pm 8.2$\\
14081781+0806152 & $14.01 \pm 0.02$ & $13.46 \pm 0.03$ & $13.08 \pm 0.03$ & & 140817.65+080614.3 & $12.91 \pm 0.02$ & $12.68 \pm 0.02$ & & $-224.1 \pm 15.0$ & $-84.3 \pm 15.7$\\
14081889+0649546 & $15.78 \pm 0.08$ & $14.92 \pm 0.05$ & $14.35 \pm 0.08$ & & 140818.86+064953.0 & $13.98 \pm 0.03$ & $13.72 \pm 0.03$ & & $-42.7 \pm 15.4$ & $-154.7 \pm 15.6$\\
14081897-3641068 & $14.36 \pm 0.03$ & $13.72 \pm 0.03$ & $13.41 \pm 0.04$ & & 140818.93-364107.4 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-45.3 \pm 5.4$ & $-50.9 \pm 7.0$\\
14081905-0914065 & $15.79 \pm 0.06$ & $15.02 \pm 0.07$ & $14.71 \pm 0.10$ & & 140818.98-091405.4 & $14.47 \pm 0.03$ & $14.27 \pm 0.05$ & & $-86.6 \pm 9.1$ & $98.5 \pm 9.6$\\
14081908+2040349 & $13.80 \pm 0.02$ & $13.23 \pm 0.02$ & $12.93 \pm 0.03$ & & 140819.12+204035.6 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $50.9 \pm 7.4$ & $63.8 \pm 15.5$\\
14082243+6951414 & $15.12 \pm 0.06$ & $14.60 \pm 0.06$ & $14.32 \pm 0.08$ & & 140822.21+695141.7 & $14.07 \pm 0.03$ & $13.81 \pm 0.03$ & & $-99.8 \pm 2.9$ & $25.3 \pm 9.1$\\
14082385+7805544 & $16.08 \pm 0.10$ & $15.49 \pm 0.13$ & $15.07 \pm 0.14$ & & 140821.90+780554.8 & $14.91 \pm 0.03$ & $14.69 \pm 0.04$ & & $-578.2 \pm 15.2$ & $36.3 \pm 45.5$\\
14082547+0922555 & $15.63 \pm 0.06$ & $15.03 \pm 0.08$ & $14.64 \pm 0.11$ & & 140825.42+092256.1 & $14.42 \pm 0.03$ & $14.22 \pm 0.04$ & & $-59.2 \pm 10.0$ & $56.2 \pm 14.3$\\
14082847-1432455 & $14.59 \pm 0.03$ & $13.99 \pm 0.03$ & $13.68 \pm 0.05$ & & 140828.42-143245.4 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-70.9 \pm 7.3$ & $10.7 \pm 7.0$\\
14082915+3028582 & $15.72 \pm 0.07$ & $15.10 \pm 0.08$ & $14.83 \pm 0.10$ & & 140829.19+302856.7 & $14.53 \pm 0.03$ & $14.28 \pm 0.04$ & & $47.5 \pm 6.7$ & $-126.3 \pm 12.2$\\
14082921+6319297 & $14.61 \pm 0.03$ & $14.01 \pm 0.03$ & $13.72 \pm 0.04$ & & 140829.15+631930.0 & $13.52 \pm 0.02$ & $13.29 \pm 0.03$ & & $-34.9 \pm 2.2$ & $19.1 \pm 7.3$\\
14082922-1212329 & $15.68 \pm 0.07$ & $14.95 \pm 0.06$ & $14.59 \pm 0.10$ & & 140829.26-121233.5 & $14.43 \pm 0.03$ & $14.20 \pm 0.05$ & & $48.2 \pm 9.0$ & $-47.0 \pm 11.5$\\
14083095+4908020 & $14.60 \pm 0.04$ & $14.02 \pm 0.05$ & $13.74 \pm 0.05$ & & 140830.92+490801.9 & $13.49 \pm 0.02$ & $13.31 \pm 0.03$ & & $-32.1 \pm 5.7$ & $-9.2 \pm 8.0$\\
14083153+3613355 & $13.02 \pm 0.02$ & $12.41 \pm 0.02$ & $12.10 \pm 0.01$ & & 140831.59+361332.8 & $11.90 \pm 0.02$ & $11.72 \pm 0.02$ & & $50.8 \pm 4.6$ & $-218.1 \pm 11.4$\\
14083158+4625353 & $12.56 \pm 0.02$ & $12.00 \pm 0.03$ & $11.71 \pm 0.02$ & & 140831.49+462536.2 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $-94.8 \pm 5.1$ & $82.9 \pm 8.8$\\
14083208-3912036 & $12.84 \pm 0.02$ & $12.27 \pm 0.03$ & $11.99 \pm 0.02$ & & 140832.04-391203.8 & $11.83 \pm 0.02$ & $11.65 \pm 0.02$ & & $-39.1 \pm 4.4$ & $-16.4 \pm 6.5$\\
14083285-1100211 & $14.20 \pm 0.03$ & $13.67 \pm 0.03$ & $13.34 \pm 0.03$ & & 140832.79-110021.4 & $13.18 \pm 0.02$ & $12.97 \pm 0.03$ & & $-75.2 \pm 9.2$ & $-31.0 \pm 7.5$\\
14083345+4604170 & $15.26 \pm 0.04$ & $14.67 \pm 0.06$ & $14.39 \pm 0.06$ & & 140833.49+460416.9 & $14.23 \pm 0.03$ & $13.94 \pm 0.03$ & & $40.1 \pm 5.6$ & $-6.1 \pm 9.3$\\
14083359-3220361 & $14.37 \pm 0.03$ & $13.75 \pm 0.03$ & $13.42 \pm 0.04$ & & 140833.61-322036.3 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $27.7 \pm 6.4$ & $-23.3 \pm 8.2$\\
14083429-3737557 & $14.60 \pm 0.03$ & $14.06 \pm 0.04$ & $13.71 \pm 0.05$ & & 140834.21-373755.7 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $-89.3 \pm 5.4$ & $-6.9 \pm 7.2$\\
14083446+5857029 & $13.46 \pm 0.02$ & $12.88 \pm 0.03$ & $12.54 \pm 0.02$ & & 140834.33+585703.0 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $-88.1 \pm 3.1$ & $10.7 \pm 6.2$\\
14083503+1002008 & $13.65 \pm 0.03$ & $13.05 \pm 0.03$ & $12.76 \pm 0.03$ & & 140834.95+100159.8 & $12.60 \pm 0.02$ & $12.38 \pm 0.02$ & & $-113.7 \pm 8.8$ & $-104.7 \pm 9.3$\\
14083557+0459587 & $12.41 \pm 0.02$ & $11.78 \pm 0.02$ & $11.50 \pm 0.03$ & & 140835.46+045958.5 & $11.30 \pm 0.02$ & $11.12 \pm 0.02$ & & $-165.3 \pm 10.6$ & $-18.0 \pm 7.7$\\
14083582+1338255 & $14.55 \pm 0.03$ & $13.86 \pm 0.04$ & $13.51 \pm 0.04$ & & 140835.83+133824.7 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $5.2 \pm 6.4$ & $-70.4 \pm 7.4$\\
14083701-3205065 & $14.22 \pm 0.03$ & $13.59 \pm 0.03$ & $13.27 \pm 0.04$ & & 140837.00-320507.2 & $13.08 \pm 0.02$ & $12.86 \pm 0.03$ & & $-25.6 \pm 6.3$ & $-73.1 \pm 8.9$\\
14083745+3830151 & $15.70 \pm 0.06$ & $15.13 \pm 0.07$ & $14.72 \pm 0.09$ & & 140837.41+383015.2 & $14.54 \pm 0.03$ & $14.31 \pm 0.04$ & & $-42.5 \pm 7.3$ & $9.5 \pm 8.3$\\
14083757+2401406 & $14.95 \pm 0.04$ & $14.41 \pm 0.05$ & $14.07 \pm 0.06$ & & 140837.53+240139.8 & $13.85 \pm 0.03$ & $13.61 \pm 0.03$ & & $-61.2 \pm 7.0$ & $-70.3 \pm 8.2$\\
14083796+5809402 & $15.06 \pm 0.04$ & $14.50 \pm 0.06$ & $14.18 \pm 0.06$ & & 140838.04+580940.0 & $13.97 \pm 0.03$ & $13.73 \pm 0.03$ & & $54.5 \pm 3.1$ & $-17.6 \pm 6.9$\\
14083869-1246222 & $15.58 \pm 0.05$ & $14.89 \pm 0.07$ & $14.61 \pm 0.10$ & & 140838.72-124622.4 & $14.44 \pm 0.03$ & $14.26 \pm 0.05$ & & $43.8 \pm 8.0$ & $-17.8 \pm 9.9$\\
14083945-3030058 & $14.65 \pm 0.03$ & $14.14 \pm 0.04$ & $13.73 \pm 0.05$ & & 140839.43-303006.2 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $-33.7 \pm 7.3$ & $-42.9 \pm 8.5$\\
14084014+4228014 & $11.69 \pm 0.02$ & $11.15 \pm 0.03$ & $10.88 \pm 0.02$ & & 140839.92+422803.5 & $10.68 \pm 0.02$ & $10.48 \pm 0.02$ & & $-231.2 \pm 7.6$ & $209.5 \pm 9.2$\\
14084050-2717115 & $15.28 \pm 0.05$ & $14.77 \pm 0.05$ & $14.45 \pm 0.07$ & & 140840.50-271712.0 & $14.26 \pm 0.03$ & $14.07 \pm 0.04$ & & $6.0 \pm 6.2$ & $-44.4 \pm 8.4$\\
14084368-3618150 & $15.17 \pm 0.05$ & $14.57 \pm 0.05$ & $14.23 \pm 0.07$ & & 140843.73-361815.0 & $14.08 \pm 0.03$ & $13.84 \pm 0.04$ & & $53.4 \pm 5.7$ & $0.6 \pm 7.7$\\
14084448-0154028 & $14.48 \pm 0.03$ & $13.93 \pm 0.04$ & $13.63 \pm 0.06$ & & 140844.53-015403.0 & $13.34 \pm 0.02$ & $13.12 \pm 0.03$ & & $62.9 \pm 7.3$ & $-17.7 \pm 6.8$\\
14084495+2852064 & $16.15 \pm 0.09$ & $15.40 \pm 0.10$ & $15.04 \pm 0.11$ & & 140844.90+285207.1 & $14.88 \pm 0.03$ & $14.69 \pm 0.05$ & & $-55.3 \pm 10.1$ & $71.2 \pm 11.4$\\
14084553+2005588 & $16.36 \pm 0.11$ & $15.85 \pm 0.14$ & $15.46 \pm 0.15$ & & 140845.54+200557.7 & $15.14 \pm 0.03$ & $14.86 \pm 0.06$ & & $6.2 \pm 16.7$ & $-99.8 \pm 19.4$\\
14084570-0016453 & $14.28 \pm 0.03$ & $13.70 \pm 0.04$ & $13.40 \pm 0.04$ & & 140845.66-001645.7 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $-46.1 \pm 9.9$ & $-35.5 \pm 6.8$\\
14084577-8208595 & $16.15 \pm 0.15$ & $15.29 \pm 0.13$ & $14.88 \pm 0.17$ & & 140845.47-820859.7 & $14.72 \pm 0.03$ & $14.52 \pm 0.04$ & & $-60.1 \pm 1.7$ & $-26.8 \pm 15.2$\\
14084648+2340211 & $13.14 \pm 0.02$ & $12.62 \pm 0.02$ & $12.33 \pm 0.02$ & & 140846.43+234020.5 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $-69.0 \pm 7.9$ & $-53.9 \pm 10.4$\\
14084697+2214303 & $13.70 \pm 0.02$ & $13.12 \pm 0.02$ & $12.78 \pm 0.02$ & & 140847.01+221429.7 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $52.1 \pm 8.4$ & $-47.0 \pm 7.3$\\
14084746+3452555 & $15.30 \pm 0.04$ & $14.75 \pm 0.07$ & $14.37 \pm 0.08$ & & 140847.43+345255.6 & $14.16 \pm 0.03$ & $13.92 \pm 0.03$ & & $-28.4 \pm 5.3$ & $16.9 \pm 7.7$\\
14084858+2004118 & $13.15 \pm 0.02$ & $12.55 \pm 0.02$ & $12.24 \pm 0.02$ & & 140848.51+200411.5 & $12.04 \pm 0.02$ & $11.83 \pm 0.02$ & & $-91.6 \pm 7.5$ & $-28.4 \pm 7.8$\\
14084880+0319575 & $15.44 \pm 0.06$ & $14.71 \pm 0.07$ & $14.40 \pm 0.10$ & & 140848.76+031957.5 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $-58.8 \pm 11.5$ & $-3.1 \pm 13.8$\\
14085010-1411128 & $13.46 \pm 0.02$ & $12.89 \pm 0.03$ & $12.51 \pm 0.02$ & & 140850.10-141114.5 & $12.28 \pm 0.02$ & $12.05 \pm 0.02$ & & $4.3 \pm 5.6$ & $-134.4 \pm 8.0$\\
14085029+1451270 & $14.06 \pm 0.02$ & $13.43 \pm 0.03$ & $13.16 \pm 0.03$ & & 140850.26+145126.1 & $12.99 \pm 0.02$ & $12.82 \pm 0.03$ & & $-36.7 \pm 7.7$ & $-75.2 \pm 7.9$\\
14085168+3613448 & $14.75 \pm 0.03$ & $14.18 \pm 0.03$ & $13.80 \pm 0.05$ & & 140851.62+361344.8 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $-57.7 \pm 5.8$ & $6.3 \pm 10.5$\\
14085193+2847302 & $13.86 \pm 0.02$ & $13.26 \pm 0.02$ & $12.97 \pm 0.03$ & & 140851.86+284730.7 & $12.78 \pm 0.02$ & $12.58 \pm 0.03$ & & $-79.8 \pm 7.2$ & $38.9 \pm 8.1$\\
14085377-1428161 & $16.40 \pm 0.10$ & $15.55 \pm 0.10$ & $15.14 \pm 0.15$ & & 140853.78-142817.2 & $14.91 \pm 0.03$ & $14.60 \pm 0.06$ & & $8.7 \pm 15.6$ & $-83.7 \pm 16.4$\\
14085382-2637310 & $13.59 \pm 0.03$ & $13.04 \pm 0.03$ & $12.74 \pm 0.02$ & & 140853.80-263730.9 & $12.57 \pm 0.02$ & $12.36 \pm 0.02$ & & $-28.8 \pm 5.6$ & $8.5 \pm 7.2$\\
14085400+2605252 & $14.14 \pm 0.02$ & $13.49 \pm 0.03$ & $13.21 \pm 0.03$ & & 140853.94+260525.3 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $-72.9 \pm 7.3$ & $5.5 \pm 6.4$\\
14085414-0435382 & $15.00 \pm 0.04$ & $14.19 \pm 0.03$ & $13.82 \pm 0.05$ & & 140854.19-043539.0 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $60.4 \pm 8.1$ & $-69.1 \pm 8.2$\\
14085417+5802225 & $13.03 \pm 0.02$ & $12.45 \pm 0.02$ & $12.18 \pm 0.02$ & & 140854.08+580222.3 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $-64.5 \pm 2.7$ & $-17.1 \pm 6.9$\\
14085432+0004477 & $12.31 \pm 0.02$ & $11.76 \pm 0.02$ & $11.44 \pm 0.02$ & & 140854.13+000446.3 & $11.27 \pm 0.02$ & $11.08 \pm 0.02$ & & $-268.4 \pm 14.7$ & $-128.7 \pm 9.3$\\
14085452-1638180 & $14.10 \pm 0.03$ & $13.57 \pm 0.03$ & $13.18 \pm 0.04$ & & 140854.45-163818.0 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $-83.7 \pm 6.7$ & $5.6 \pm 6.2$\\
14085535+6121579 & $16.25 \pm 0.09$ & $15.56 \pm 0.10$ & $15.04 \pm 0.11$ & & 140855.30+612157.8 & $14.74 \pm 0.03$ & $14.45 \pm 0.04$ & & $-32.8 \pm 3.9$ & $-6.4 \pm 14.1$\\
14085664+3520004 & $13.40 \pm 0.03$ & $12.81 \pm 0.03$ & $12.54 \pm 0.02$ & & 140856.55+351959.9 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $-97.3 \pm 6.5$ & $-42.6 \pm 8.0$\\
14085670-1646043 & $15.78 \pm 0.06$ & $15.24 \pm 0.07$ & $14.95 \pm 0.12$ & & 140856.66-164604.6 & $14.75 \pm 0.03$ & $14.54 \pm 0.06$ & & $-41.2 \pm 8.2$ & $-21.7 \pm 8.8$\\
14085691-0442219 & $14.47 \pm 0.03$ & $13.77 \pm 0.04$ & $13.50 \pm 0.04$ & & 140856.95-044222.3 & $13.31 \pm 0.03$ & $13.13 \pm 0.03$ & & $52.3 \pm 7.9$ & $-38.7 \pm 7.0$\\
14085741+1658465 & $12.81 \pm 0.02$ & $12.25 \pm 0.03$ & $11.98 \pm 0.02$ & & 140857.36+165846.0 & $11.78 \pm 0.02$ & $11.58 \pm 0.02$ & & $-65.4 \pm 6.6$ & $-42.3 \pm 6.6$\\
14085770-0009413 & $15.43 \pm 0.06$ & $14.90 \pm 0.07$ & $14.59 \pm 0.10$ & & 140857.64-000941.6 & $14.34 \pm 0.03$ & $14.16 \pm 0.04$ & & $-82.9 \pm 11.7$ & $-23.1 \pm 8.3$\\
14085807-0108245 & $15.70 \pm 0.06$ & $15.16 \pm 0.08$ & $14.86 \pm 0.12$ & & 140858.04-010825.3 & $14.63 \pm 0.03$ & $14.31 \pm 0.05$ & & $-49.8 \pm 8.6$ & $-77.9 \pm 10.4$\\
14085897-0311034 & $15.83 \pm 0.06$ & $15.23 \pm 0.07$ & $14.94 \pm 0.12$ & & 140858.92-031104.0 & $14.77 \pm 0.03$ & $14.58 \pm 0.06$ & & $-69.6 \pm 10.1$ & $-52.0 \pm 9.6$\\
14085907-2814535 & $13.95 \pm 0.03$ & $13.42 \pm 0.02$ & $13.15 \pm 0.02$ & & 140859.02-281453.8 & $12.96 \pm 0.02$ & $12.76 \pm 0.03$ & & $-50.2 \pm 5.9$ & $-26.6 \pm 6.7$\\
14085912+5501378 & $16.81 \pm 0.15$ & $15.72 \pm 0.13$ & $15.43 \pm 0.18$ & & 140859.01+550136.7 & $14.86 \pm 0.03$ & $14.60 \pm 0.04$ & & $-79.5 \pm 8.2$ & $-91.7 \pm 22.1$\\
14085946-2215046 & $15.17 \pm 0.04$ & $14.54 \pm 0.05$ & $14.20 \pm 0.07$ & & 140859.43-221504.9 & $14.04 \pm 0.03$ & $13.77 \pm 0.04$ & & $-35.9 \pm 6.6$ & $-21.8 \pm 8.0$\\
14090018-3054118 & $14.33 \pm 0.02$ & $13.73 \pm 0.03$ & $13.42 \pm 0.04$ & & 140900.21-305411.8 & $13.26 \pm 0.03$ & $13.05 \pm 0.03$ & & $34.6 \pm 5.5$ & $-2.6 \pm 6.9$\\
14090058+5616407 & $16.08 \pm 0.09$ & $15.40 \pm 0.10$ & $15.13 \pm 0.14$ & & 140900.59+561641.6 & $14.84 \pm 0.03$ & $14.60 \pm 0.05$ & & $3.1 \pm 5.2$ & $76.6 \pm 13.0$\\
14090120+2312453 & $14.83 \pm 0.03$ & $14.23 \pm 0.04$ & $13.94 \pm 0.04$ & & 140901.14+231245.9 & $13.78 \pm 0.03$ & $13.59 \pm 0.03$ & & $-69.5 \pm 8.3$ & $59.7 \pm 9.4$\\
14090163+6052117 & $16.69 \pm 0.13$ & $15.97 \pm 0.14$ & $15.40 \pm 0.15$ & & 140901.58+605211.6 & $15.13 \pm 0.03$ & $14.81 \pm 0.05$ & & $-31.7 \pm 5.4$ & $-6.8 \pm 17.2$\\
14090184+5606190 & $14.70 \pm 0.04$ & $14.16 \pm 0.03$ & $13.87 \pm 0.05$ & & 140901.89+560618.9 & $13.68 \pm 0.02$ & $13.45 \pm 0.03$ & & $32.4 \pm 3.2$ & $-6.6 \pm 6.7$\\
14090231-2312447 & $15.24 \pm 0.05$ & $14.65 \pm 0.05$ & $14.32 \pm 0.06$ & & 140902.30-231245.2 & $14.03 \pm 0.03$ & $13.78 \pm 0.04$ & & $-7.3 \pm 6.4$ & $-43.3 \pm 7.6$\\
14090236+6459172 & $15.04 \pm 0.04$ & $14.47 \pm 0.04$ & $14.18 \pm 0.05$ & & 140902.21+645917.3 & $14.00 \pm 0.03$ & $13.79 \pm 0.03$ & & $-84.1 \pm 2.8$ & $11.6 \pm 8.2$\\
14090247-0823430 & $13.89 \pm 0.02$ & $13.30 \pm 0.02$ & $13.01 \pm 0.03$ & & 140902.33-082343.6 & $12.83 \pm 0.02$ & $12.62 \pm 0.03$ & & $-193.4 \pm 11.1$ & $-53.0 \pm 7.6$\\
14090252+5604330 & $14.73 \pm 0.03$ & $14.17 \pm 0.04$ & $13.81 \pm 0.04$ & & 140902.59+560431.5 & $13.59 \pm 0.02$ & $13.39 \pm 0.03$ & & $55.7 \pm 3.3$ & $-131.6 \pm 7.2$\\
14090308-0305305 & $14.75 \pm 0.03$ & $14.12 \pm 0.04$ & $13.84 \pm 0.05$ & & 140903.04-030530.6 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $-55.8 \pm 8.0$ & $-6.8 \pm 7.0$\\
14090310-3357565 & $14.25 \pm 0.02$ & $13.42 \pm 0.03$ & $12.86 \pm 0.03$ & & 140903.18-335756.0 & $12.54 \pm 0.02$ & $12.28 \pm 0.03$ & & $92.0 \pm 5.4$ & $48.4 \pm 6.7$\\
14090435+2039201 & $16.32 \pm 0.10$ & $15.70 \pm 0.12$ & $15.16 \pm 0.12$ & & 140904.42+203920.0 & $14.97 \pm 0.03$ & $14.80 \pm 0.06$ & & $88.9 \pm 14.1$ & $-3.7 \pm 23.6$\\
14090496+1803430 & $16.58 \pm 0.13$ & $15.79 \pm 0.13$ & $15.36 \pm 0.14$ & & 140904.94+180344.2 & $14.74 \pm 0.03$ & $14.56 \pm 0.05$ & & $-31.7 \pm 16.1$ & $96.6 \pm 19.6$\\
14090505-3510253 & $14.58 \pm 0.04$ & $13.98 \pm 0.04$ & $13.70 \pm 0.05$ & & 140905.08-351025.9 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $32.7 \pm 5.2$ & $-53.5 \pm 7.2$\\
14090510+1326328 & $14.68 \pm 0.03$ & $14.05 \pm 0.04$ & $13.77 \pm 0.04$ & & 140905.05+132633.2 & $13.54 \pm 0.02$ & $13.36 \pm 0.03$ & & $-62.7 \pm 8.3$ & $36.8 \pm 12.3$\\
14090513-2704516 & $14.34 \pm 0.03$ & $13.76 \pm 0.02$ & $13.36 \pm 0.04$ & & 140905.05-270452.0 & $13.19 \pm 0.03$ & $13.02 \pm 0.03$ & & $-97.9 \pm 7.2$ & $-33.9 \pm 7.6$\\
14090535-0336310 & $12.74 \pm 0.02$ & $12.16 \pm 0.03$ & $11.87 \pm 0.02$ & & 140905.38-033631.4 & $11.72 \pm 0.02$ & $11.52 \pm 0.02$ & & $38.5 \pm 7.3$ & $-32.5 \pm 7.2$\\
14090547-2444587 & $15.39 \pm 0.05$ & $14.77 \pm 0.06$ & $14.48 \pm 0.08$ & & 140905.37-244458.8 & $14.26 \pm 0.03$ & $14.04 \pm 0.04$ & & $-122.8 \pm 9.0$ & $-8.5 \pm 7.6$\\
14090553+3006000 & $14.97 \pm 0.04$ & $14.43 \pm 0.05$ & $14.12 \pm 0.05$ & & 140905.56+300558.1 & $13.85 \pm 0.03$ & $13.62 \pm 0.03$ & & $38.0 \pm 5.7$ & $-160.8 \pm 12.6$\\
14090560+0628448 & $14.81 \pm 0.04$ & $14.22 \pm 0.04$ & $13.93 \pm 0.06$ & & 140905.52+062844.1 & $13.68 \pm 0.03$ & $13.44 \pm 0.03$ & & $-117.9 \pm 9.5$ & $-71.2 \pm 10.6$\\
14090565-0731577 & $14.77 \pm 0.04$ & $14.21 \pm 0.05$ & $13.93 \pm 0.05$ & & 140905.64-073158.6 & $13.65 \pm 0.03$ & $13.40 \pm 0.03$ & & $-24.9 \pm 6.9$ & $-87.1 \pm 7.9$\\
14090622-1551256 & $16.28 \pm 0.10$ & $15.50 \pm 0.09$ & $15.14 \pm 0.17$ & & 140906.11-155124.1 & $14.71 \pm 0.03$ & $14.36 \pm 0.05$ & & $-127.8 \pm 14.3$ & $129.1 \pm 18.2$\\
14090658-0251421 & $16.40 \pm 0.12$ & $15.64 \pm 0.15$ & $15.06 \pm 0.15$ & & 140906.55-025141.2 & $14.28 \pm 0.03$ & $13.95 \pm 0.04$ & & $-27.0 \pm 16.2$ & $83.0 \pm 17.0$\\
14090685+6518429 & $16.89 \pm 0.17$ & $15.86 \pm 0.15$ & $15.27 \pm 0.15$ & & 140906.90+651844.4 & $14.93 \pm 0.03$ & $14.63 \pm 0.04$ & & $27.2 \pm 3.7$ & $138.0 \pm 17.0$\\
14090697+0439007 & $13.55 \pm 0.02$ & $13.02 \pm 0.03$ & $12.74 \pm 0.03$ & & 140906.90+043900.2 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $-96.9 \pm 8.5$ & $-51.6 \pm 20.9$\\
14090735+5049058 & $13.33 \pm 0.02$ & $12.73 \pm 0.02$ & $12.42 \pm 0.03$ & & 140907.28+504905.9 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $-52.5 \pm 3.3$ & $13.3 \pm 8.8$\\
14090944+4327500 & $15.92 \pm 0.07$ & $15.11 \pm 0.09$ & $14.61 \pm 0.07$ & & 140909.39+432749.5 & $14.25 \pm 0.03$ & $13.89 \pm 0.04$ & & $-58.0 \pm 5.5$ & $-44.5 \pm 10.3$\\
14090978+7232163 & $14.93 \pm 0.04$ & $14.35 \pm 0.06$ & $14.05 \pm 0.07$ & & 140909.51+723217.3 & $13.87 \pm 0.02$ & $13.62 \pm 0.03$ & & $-108.4 \pm 2.9$ & $88.4 \pm 9.3$\\
14090984-3605352 & $14.40 \pm 0.03$ & $13.82 \pm 0.03$ & $13.46 \pm 0.04$ & & 140909.81-360535.5 & $13.17 \pm 0.02$ & $12.88 \pm 0.03$ & & $-33.0 \pm 4.9$ & $-27.9 \pm 6.8$\\
14091049-2538478 & $15.39 \pm 0.05$ & $14.84 \pm 0.06$ & $14.37 \pm 0.07$ & & 140910.50-253848.6 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $10.0 \pm 6.4$ & $-69.9 \pm 8.2$\\
14091060-3433218 & $14.00 \pm 0.03$ & $13.44 \pm 0.03$ & $13.13 \pm 0.03$ & & 140910.55-343322.1 & $12.94 \pm 0.02$ & $12.70 \pm 0.03$ & & $-64.6 \pm 5.2$ & $-28.8 \pm 6.8$\\
14091110-1725042 & $16.43 \pm 0.10$ & $15.86 \pm 0.12$ & $15.44 \pm 0.20$ & & 140911.17-172502.9 & $15.10 \pm 0.05$ & $14.85 \pm 0.09$ & & $90.5 \pm 18.4$ & $104.1 \pm 21.2$\\
14091130-0211537 & $12.44 \pm 0.02$ & $11.87 \pm 0.02$ & $11.60 \pm 0.02$ & & 140911.23-021154.9 & $11.44 \pm 0.02$ & $11.27 \pm 0.02$ & & $-93.1 \pm 7.5$ & $-105.2 \pm 7.8$\\
14091213+2812014 & $15.54 \pm 0.05$ & $14.91 \pm 0.05$ & $14.52 \pm 0.08$ & & 140912.10+281201.8 & $14.28 \pm 0.03$ & $14.03 \pm 0.04$ & & $-44.1 \pm 8.8$ & $39.6 \pm 8.2$\\
14091250+2153174 & $16.04 \pm 0.09$ & $15.33 \pm 0.11$ & $15.00 \pm 0.11$ & & 140912.48+215316.5 & $14.80 \pm 0.03$ & $14.59 \pm 0.05$ & & $-27.9 \pm 10.1$ & $-88.5 \pm 11.6$\\
14091278+6459599 & $12.02 \pm 0.02$ & $11.46 \pm 0.02$ & $11.19 \pm 0.01$ & & 140912.86+650000.9 & $11.00 \pm 0.02$ & $10.80 \pm 0.02$ & & $45.4 \pm 1.9$ & $90.1 \pm 8.1$\\
14091279+3737454 & $13.51 \pm 0.02$ & $12.89 \pm 0.02$ & $12.55 \pm 0.02$ & & 140912.70+373745.5 & $12.34 \pm 0.02$ & $12.11 \pm 0.02$ & & $-88.7 \pm 5.5$ & $12.1 \pm 5.8$\\
14091312-3212191 & $14.84 \pm 0.02$ & $14.26 \pm 0.03$ & $13.96 \pm 0.06$ & & 140913.14-321219.4 & $13.78 \pm 0.03$ & $13.62 \pm 0.03$ & & $24.4 \pm 5.7$ & $-27.2 \pm 7.3$\\
14091394+3949309 & $14.35 \pm 0.03$ & $13.81 \pm 0.04$ & $13.54 \pm 0.04$ & & 140913.77+394930.3 & $13.28 \pm 0.02$ & $13.05 \pm 0.03$ & & $-153.5 \pm 7.7$ & $-47.5 \pm 8.3$\\
14091419-1537249 & $16.51 \pm 0.14$ & $15.60 \pm 0.14$ & $14.70 \pm 0.13$ & & 140914.23-153726.6 & $14.38 \pm 0.03$ & $14.08 \pm 0.05$ & & $50.8 \pm 10.7$ & $-133.6 \pm 13.6$\\
14091449+3723496 & $14.24 \pm 0.02$ & $13.72 \pm 0.03$ & $13.40 \pm 0.04$ & & 140914.46+372349.3 & $13.24 \pm 0.02$ & $13.05 \pm 0.03$ & & $-32.9 \pm 7.3$ & $-22.8 \pm 7.5$\\
14091459+5403100 & $13.65 \pm 0.02$ & $13.10 \pm 0.02$ & $12.79 \pm 0.03$ & & 140914.49+540310.0 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $-78.0 \pm 4.7$ & $-3.3 \pm 7.0$\\
14091461+4056220 & $14.13 \pm 0.03$ & $13.46 \pm 0.02$ & $13.16 \pm 0.03$ & & 140914.45+405622.4 & $12.89 \pm 0.02$ & $12.67 \pm 0.03$ & & $-148.4 \pm 7.2$ & $31.2 \pm 6.7$\\
14091465+1752054 & $15.35 \pm 0.05$ & $14.78 \pm 0.08$ & $14.39 \pm 0.07$ & & 140914.60+175205.0 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $-68.5 \pm 11.1$ & $-38.8 \pm 7.9$\\
14091513-0017531 & $16.23 \pm 0.10$ & $15.37 \pm 0.10$ & $15.10 \pm 0.16$ & & 140915.07-001753.0 & $14.84 \pm 0.03$ & $14.64 \pm 0.06$ & & $-74.0 \pm 14.3$ & $9.9 \pm 18.8$\\
14091575+0720508 & $12.32 \pm 0.02$ & $11.70 \pm 0.02$ & $11.30 \pm 0.02$ & & 140915.64+072050.1 & $11.12 \pm 0.02$ & $10.91 \pm 0.02$ & & $-158.5 \pm 10.2$ & $-63.5 \pm 13.4$\\
14091595+2912095 & $14.34 \pm 0.02$ & $13.74 \pm 0.03$ & $13.48 \pm 0.03$ & & 140915.92+291208.9 & $13.28 \pm 0.02$ & $13.08 \pm 0.03$ & & $-28.6 \pm 6.4$ & $-48.1 \pm 6.8$\\
14091676-0211107 & $14.21 \pm 0.03$ & $13.63 \pm 0.03$ & $13.34 \pm 0.03$ & & 140916.72-021110.9 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $-62.3 \pm 7.2$ & $-15.4 \pm 6.7$\\
14091683+0407455 & $14.32 \pm 0.03$ & $13.66 \pm 0.03$ & $13.34 \pm 0.04$ & & 140916.92+040744.1 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $140.1 \pm 10.5$ & $-133.8 \pm 18.2$\\
14091783-1404303 & $15.42 \pm 0.05$ & $14.84 \pm 0.06$ & $14.40 \pm 0.09$ & & 140917.80-140430.3 & $14.24 \pm 0.03$ & $14.05 \pm 0.04$ & & $-41.2 \pm 6.8$ & $-1.8 \pm 8.2$\\
14091811-1815408 & $14.05 \pm 0.03$ & $13.49 \pm 0.02$ & $13.14 \pm 0.03$ & & 140918.09-181541.3 & $12.98 \pm 0.02$ & $12.81 \pm 0.03$ & & $-27.9 \pm 6.2$ & $-43.8 \pm 6.8$\\
14091908-3156142 & $16.16 \pm 0.09$ & $15.16 \pm 0.09$ & $14.70 \pm 0.12$ & & 140919.13-315614.1 & $14.18 \pm 0.03$ & $13.84 \pm 0.04$ & & $47.5 \pm 7.1$ & $9.1 \pm 9.6$\\
14092062+4302370 & $14.99 \pm 0.05$ & $14.45 \pm 0.04$ & $14.18 \pm 0.05$ & & 140920.49+430234.7 & $13.94 \pm 0.03$ & $13.72 \pm 0.03$ & & $-133.7 \pm 6.1$ & $-222.9 \pm 11.4$\\
14092072-8120397 & $14.29 \pm 0.04$ & $13.68 \pm 0.04$ & $13.35 \pm 0.06$ & & 140920.35-812039.6 & $13.03 \pm 0.03$ & $12.85 \pm 0.03$ & & $-83.3 \pm 2.2$ & $2.6 \pm 9.9$\\
14092093-1924321 & $15.28 \pm 0.05$ & $14.67 \pm 0.05$ & $14.31 \pm 0.07$ & & 140920.88-192432.5 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $-71.6 \pm 7.4$ & $-31.0 \pm 7.5$\\
14092142+4216473 & $14.22 \pm 0.03$ & $13.63 \pm 0.04$ & $13.29 \pm 0.03$ & & 140921.33+421646.8 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $-94.2 \pm 7.0$ & $-52.0 \pm 8.0$\\
14092196+6102262 & $14.97 \pm 0.03$ & $14.34 \pm 0.04$ & $13.91 \pm 0.04$ & & 140922.09+610224.8 & $13.71 \pm 0.02$ & $13.52 \pm 0.03$ & & $77.1 \pm 2.9$ & $-123.2 \pm 7.9$\\
14092217+4106117 & $13.54 \pm 0.02$ & $12.98 \pm 0.02$ & $12.68 \pm 0.02$ & & 140922.10+410611.9 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $-65.6 \pm 4.5$ & $21.7 \pm 6.6$\\
14092241+1755244 & $14.23 \pm 0.03$ & $13.67 \pm 0.03$ & $13.35 \pm 0.04$ & & 140922.42+175523.6 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $5.5 \pm 9.5$ & $-67.8 \pm 7.8$\\
14092304+6055216 & $16.22 \pm 0.09$ & $15.63 \pm 0.11$ & $15.35 \pm 0.14$ & & 140922.97+605521.4 & $15.06 \pm 0.03$ & $14.86 \pm 0.05$ & & $-45.3 \pm 4.9$ & $-12.7 \pm 17.1$\\
14092330-0659188 & $14.57 \pm 0.03$ & $13.95 \pm 0.04$ & $13.67 \pm 0.04$ & & 140923.32-065919.2 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $38.4 \pm 7.6$ & $-39.9 \pm 7.0$\\
14092407+7926078 & $12.94 \pm 0.02$ & $12.37 \pm 0.02$ & $12.05 \pm 0.02$ & & 140923.36+792608.5 & $11.88 \pm 0.02$ & $11.70 \pm 0.02$ & & $-172.9 \pm 4.1$ & $65.4 \pm 7.3$\\
14092424+0614389 & $12.56 \pm 0.02$ & $11.99 \pm 0.03$ & $11.69 \pm 0.02$ & & 140924.20+061438.5 & $11.50 \pm 0.02$ & $11.31 \pm 0.02$ & & $-56.4 \pm 7.4$ & $-45.4 \pm 11.5$\\
14092500+3246123 & $15.15 \pm 0.04$ & $14.50 \pm 0.05$ & $14.02 \pm 0.05$ & & 140924.97+324612.4 & $13.86 \pm 0.03$ & $13.62 \pm 0.03$ & & $-40.9 \pm 5.5$ & $11.2 \pm 12.1$\\
14092524-1518193 & $15.89 \pm 0.09$ & $15.38 \pm 0.10$ & $14.71 \pm 0.10$ & & 140925.19-151819.5 & $14.28 \pm 0.03$ & $14.00 \pm 0.04$ & & $-54.1 \pm 7.5$ & $-14.8 \pm 7.6$\\
14092547-3344400 & $13.94 \pm 0.02$ & $13.36 \pm 0.03$ & $13.09 \pm 0.04$ & & 140925.44-334440.1 & $12.89 \pm 0.02$ & $12.70 \pm 0.03$ & & $-36.5 \pm 5.2$ & $-10.2 \pm 6.8$\\
14092593+3123180 & $14.39 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.03$ & & 140925.86+312318.2 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $-74.6 \pm 6.0$ & $17.1 \pm 8.0$\\
14092686-1740479 & $11.80 \pm 0.02$ & $11.23 \pm 0.02$ & $10.94 \pm 0.02$ & & 140926.90-174048.7 & $10.75 \pm 0.02$ & $10.53 \pm 0.02$ & & $56.1 \pm 5.8$ & $-68.1 \pm 6.3$\\
14092754+2610303 & $16.52 \pm 0.13$ & $16.01 \pm 0.19$ & $15.08 \pm 0.13$ & & 140927.57+261029.3 & $14.57 \pm 0.03$ & $14.29 \pm 0.04$ & & $42.5 \pm 17.0$ & $-98.2 \pm 19.7$\\
14092760+1805329 & $15.87 \pm 0.07$ & $15.31 \pm 0.11$ & $14.69 \pm 0.08$ & & 140927.61+180532.4 & $14.41 \pm 0.03$ & $14.23 \pm 0.04$ & & $13.7 \pm 10.8$ & $-44.6 \pm 8.9$\\
14092761-3442542 & $14.52 \pm 0.04$ & $13.90 \pm 0.03$ & $13.60 \pm 0.04$ & & 140927.57-344254.3 & $13.35 \pm 0.02$ & $13.13 \pm 0.03$ & & $-45.2 \pm 5.2$ & $-11.0 \pm 7.0$\\
14092797+3306065 & $14.80 \pm 0.04$ & $14.05 \pm 0.04$ & $13.63 \pm 0.04$ & & 140927.82+330607.7 & $13.35 \pm 0.02$ & $13.10 \pm 0.03$ & & $-157.8 \pm 8.4$ & $103.3 \pm 8.5$\\
14092943+5601505 & $14.77 \pm 0.03$ & $14.19 \pm 0.04$ & $13.83 \pm 0.05$ & & 140929.41+560150.9 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-14.5 \pm 3.3$ & $30.4 \pm 6.7$\\
14093021-2622119 & $14.89 \pm 0.05$ & $14.30 \pm 0.04$ & $13.95 \pm 0.06$ & & 140930.25-262211.7 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $50.4 \pm 6.4$ & $17.3 \pm 7.1$\\
14093056-0601430 & $15.33 \pm 0.05$ & $14.78 \pm 0.06$ & $14.48 \pm 0.08$ & & 140930.50-060142.7 & $14.31 \pm 0.03$ & $14.04 \pm 0.04$ & & $-81.1 \pm 8.8$ & $26.6 \pm 12.7$\\
14093070+6926134 & $15.96 \pm 0.10$ & $15.40 \pm 0.13$ & $14.95 \pm 0.14$ & & 140930.61+692612.9 & $14.68 \pm 0.03$ & $14.49 \pm 0.04$ & & $-42.6 \pm 2.4$ & $-37.4 \pm 10.9$\\
14093093-0159078 & $14.57 \pm 0.03$ & $13.98 \pm 0.03$ & $13.69 \pm 0.05$ & & 140930.88-015908.2 & $13.49 \pm 0.03$ & $13.27 \pm 0.03$ & & $-61.4 \pm 7.4$ & $-36.9 \pm 7.8$\\
14093112-1410350 & $15.71 \pm 0.07$ & $15.03 \pm 0.07$ & $14.58 \pm 0.11$ & & 140931.14-141035.6 & $14.34 \pm 0.03$ & $14.16 \pm 0.05$ & & $23.3 \pm 7.3$ & $-48.8 \pm 8.6$\\
14093113-0743277 & $14.93 \pm 0.03$ & $14.38 \pm 0.04$ & $13.86 \pm 0.05$ & & 140931.15-074328.2 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $21.6 \pm 6.9$ & $-41.6 \pm 7.2$\\
14093200+4138080 & $10.71 \pm 0.02$ & $10.19 \pm 0.01$ & $9.85 \pm 0.01$ & & 140931.76+413808.9 & $9.65 \pm 0.02$ & $9.43 \pm 0.02$ & & $-218.0 \pm 10.0$ & $71.6 \pm 7.6$\\
14093303-3621484 & $14.56 \pm 0.03$ & $14.00 \pm 0.05$ & $13.72 \pm 0.05$ & & 140933.06-362149.1 & $13.51 \pm 0.03$ & $13.28 \pm 0.03$ & & $32.1 \pm 5.1$ & $-66.0 \pm 7.3$\\
14093311+6951462 & $14.51 \pm 0.03$ & $13.98 \pm 0.04$ & $13.71 \pm 0.05$ & & 140932.97+695146.4 & $13.46 \pm 0.02$ & $13.27 \pm 0.03$ & & $-66.4 \pm 2.2$ & $18.6 \pm 8.1$\\
14093412+6510292 & $15.19 \pm 0.04$ & $14.59 \pm 0.05$ & $14.31 \pm 0.06$ & & 140934.08+651029.5 & $14.12 \pm 0.03$ & $13.89 \pm 0.03$ & & $-20.1 \pm 2.0$ & $22.5 \pm 7.5$\\
14093418+1122063 & $15.52 \pm 0.07$ & $14.91 \pm 0.05$ & $14.62 \pm 0.10$ & & 140934.10+112206.2 & $14.42 \pm 0.03$ & $14.20 \pm 0.04$ & & $-113.1 \pm 19.4$ & $-9.7 \pm 9.0$\\
14093430+3438284 & $15.17 \pm 0.05$ & $14.57 \pm 0.06$ & $14.28 \pm 0.06$ & & 140934.28+343827.9 & $14.07 \pm 0.03$ & $13.87 \pm 0.03$ & & $-17.1 \pm 6.6$ & $-50.0 \pm 8.0$\\
14093463+1439595 & $14.23 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.03$ & & 140934.60+143959.4 & $13.15 \pm 0.02$ & $12.90 \pm 0.03$ & & $-45.7 \pm 7.9$ & $-8.7 \pm 13.0$\\
14093584-0957020 & $15.23 \pm 0.05$ & $14.39 \pm 0.04$ & $14.00 \pm 0.05$ & & 140935.85-095703.4 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $13.7 \pm 6.9$ & $-125.0 \pm 8.9$\\
14093603-2051303 & $13.66 \pm 0.03$ & $13.08 \pm 0.02$ & $12.78 \pm 0.03$ & & 140936.00-205131.1 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $-37.4 \pm 6.0$ & $-69.5 \pm 7.0$\\
14093605+6908094 & $15.08 \pm 0.05$ & $14.44 \pm 0.06$ & $14.09 \pm 0.07$ & & 140935.95+690809.6 & $13.88 \pm 0.03$ & $13.68 \pm 0.03$ & & $-51.4 \pm 2.0$ & $16.4 \pm 6.8$\\
14093672+8430277 & $16.41 \pm 0.14$ & $15.52 \pm 0.14$ & $14.62 \pm 0.11$ & & 140936.42+843027.6 & $14.06 \pm 0.03$ & $13.81 \pm 0.03$ & & $-38.1 \pm 1.0$ & $-17.0 \pm 14.0$\\
14093694-3611281 & $14.92 \pm 0.03$ & $14.28 \pm 0.04$ & $13.99 \pm 0.06$ & & 140936.91-361128.2 & $13.84 \pm 0.03$ & $13.65 \pm 0.04$ & & $-35.3 \pm 5.3$ & $-15.2 \pm 7.4$\\
14093740+7436333 & $12.70 \pm 0.02$ & $12.11 \pm 0.02$ & $11.83 \pm 0.02$ & & 140937.01+743633.4 & $11.62 \pm 0.02$ & $11.44 \pm 0.02$ & & $-136.1 \pm 3.4$ & $8.2 \pm 13.8$\\
14093793-1505308 & $14.15 \pm 0.02$ & $13.52 \pm 0.03$ & $13.23 \pm 0.03$ & & 140937.93-150531.4 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $0.1 \pm 5.8$ & $-47.2 \pm 6.4$\\
14093816-1220446 & $14.32 \pm 0.03$ & $13.77 \pm 0.04$ & $13.50 \pm 0.03$ & & 140938.20-122045.0 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $50.0 \pm 6.3$ & $-32.2 \pm 7.6$\\
14093967+1718023 & $16.89 \pm 0.15$ & $15.95 \pm 0.17$ & $15.13 \pm 0.14$ & & 140939.54+171803.1 & $14.66 \pm 0.04$ & $14.22 \pm 0.05$ & & $-162.6 \pm 18.0$ & $74.7 \pm 26.2$\\
14094204-0737503 & $14.60 \pm 0.05$ & $14.01 \pm 0.07$ & $13.64 \pm 0.06$ & & 140941.97-073750.5 & $13.21 \pm 0.03$ & $13.00 \pm 0.03$ & & $-90.2 \pm 7.8$ & $-13.7 \pm 7.4$\\
14094227-2407219 & $16.74 \pm 0.15$ & $15.62 \pm 0.11$ & $15.02 \pm 0.15$ & & 140942.41-240722.0 & $14.49 \pm 0.03$ & $14.25 \pm 0.05$ & & $171.9 \pm 14.6$ & $-9.3 \pm 16.3$\\
14094231+3313352 & $15.85 \pm 0.06$ & $15.34 \pm 0.11$ & $14.99 \pm 0.12$ & & 140942.24+331334.7 & $14.80 \pm 0.03$ & $14.62 \pm 0.05$ & & $-73.6 \pm 7.1$ & $-43.2 \pm 8.7$\\
14094483-1122298 & $13.59 \pm 0.03$ & $13.02 \pm 0.02$ & $12.71 \pm 0.03$ & & 140944.76-112230.2 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $-93.9 \pm 7.5$ & $-27.1 \pm 6.5$\\
14094529+5417030 & $13.22 \pm 0.02$ & $12.65 \pm 0.02$ & $12.38 \pm 0.02$ & & 140945.25+541703.4 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $-29.5 \pm 3.0$ & $31.8 \pm 7.0$\\
14094637-0444464 & $15.82 \pm 0.07$ & $15.26 \pm 0.09$ & $14.88 \pm 0.14$ & & 140946.32-044446.5 & $14.66 \pm 0.03$ & $14.40 \pm 0.05$ & & $-67.0 \pm 11.2$ & $-10.4 \pm 9.2$\\
14094670-0153126 & $12.69 \pm 0.03$ & $12.04 \pm 0.02$ & $11.77 \pm 0.03$ & & 140946.53-015314.1 & $11.54 \pm 0.02$ & $11.36 \pm 0.02$ & & $-229.0 \pm 12.9$ & $-129.0 \pm 9.1$\\
14094743-3538034 & $16.61 \pm 0.14$ & $15.71 \pm 0.10$ & $15.03 \pm 0.13$ & & 140947.51-353803.9 & $14.59 \pm 0.03$ & $14.26 \pm 0.05$ & & $87.0 \pm 11.7$ & $-42.5 \pm 15.3$\\
14094764+1238086 & $16.07 \pm 0.07$ & $15.37 \pm 0.09$ & $14.98 \pm 0.11$ & & 140947.53+123807.8 & $14.64 \pm 0.03$ & $14.31 \pm 0.04$ & & $-146.8 \pm 11.4$ & $-73.1 \pm 10.4$\\
14094968+2338053 & $16.16 \pm 0.07$ & $15.36 \pm 0.09$ & $14.95 \pm 0.09$ & & 140949.63+233804.9 & $14.59 \pm 0.03$ & $14.39 \pm 0.04$ & & $-60.7 \pm 8.6$ & $-35.4 \pm 9.7$\\
14095009-1118308 & $15.12 \pm 0.05$ & $14.42 \pm 0.05$ & $13.91 \pm 0.05$ & & 140950.03-111830.7 & $13.70 \pm 0.03$ & $13.46 \pm 0.03$ & & $-69.2 \pm 7.3$ & $9.9 \pm 6.9$\\
14095095+3407177 & $15.36 \pm 0.04$ & $14.60 \pm 0.06$ & $14.30 \pm 0.07$ & & 140950.81+340718.2 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $-149.9 \pm 8.7$ & $46.4 \pm 8.7$\\
14095096+2559299 & $16.09 \pm 0.09$ & $15.45 \pm 0.11$ & $15.19 \pm 0.14$ & & 140950.90+255930.5 & $14.79 \pm 0.03$ & $14.58 \pm 0.05$ & & $-72.6 \pm 11.3$ & $59.1 \pm 14.3$\\
14095169+0724258 & $11.09 \pm 0.03$ & $10.47 \pm 0.03$ & $10.14 \pm 0.03$ & & 140951.53+072425.5 & $9.83 \pm 0.02$ & $9.66 \pm 0.02$ & & $-219.0 \pm 12.5$ & $-27.6 \pm 12.2$\\
14095305+4817209 & $14.67 \pm 0.03$ & $14.10 \pm 0.05$ & $13.83 \pm 0.05$ & & 140952.80+481721.1 & $13.66 \pm 0.02$ & $13.41 \pm 0.03$ & & $-238.1 \pm 7.6$ & $25.5 \pm 9.3$\\
14095645-2652240 & $13.61 \pm 0.03$ & $13.06 \pm 0.02$ & $12.70 \pm 0.03$ & & 140956.42-265224.8 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $-36.3 \pm 5.6$ & $-71.0 \pm 7.8$\\
14095707-1139206 & $13.36 \pm 0.03$ & $12.84 \pm 0.04$ & $12.49 \pm 0.04$ & & 140957.02-113920.6 & $12.13 \pm 0.02$ & $11.96 \pm 0.02$ & & $-66.5 \pm 6.8$ & $1.0 \pm 6.3$\\
14095717+3623189 & $15.18 \pm 0.05$ & $14.60 \pm 0.07$ & $14.22 \pm 0.07$ & & 140957.20+362318.9 & $13.93 \pm 0.03$ & $13.70 \pm 0.03$ & & $33.9 \pm 6.1$ & $-4.4 \pm 10.8$\\
14095842-3344305 & $14.88 \pm 0.04$ & $14.33 \pm 0.04$ & $14.05 \pm 0.06$ & & 140958.39-334430.0 & $13.83 \pm 0.04$ & $13.59 \pm 0.04$ & & $-32.6 \pm 8.1$ & $49.2 \pm 9.7$\\
14095948+7525155 & $12.38 \pm 0.02$ & $11.79 \pm 0.02$ & $11.52 \pm 0.02$ & & 140959.40+752516.0 & $11.37 \pm 0.02$ & $11.19 \pm 0.02$ & & $-28.3 \pm 1.1$ & $40.8 \pm 6.4$\\
14100030-3406391 & $14.08 \pm 0.03$ & $13.57 \pm 0.03$ & $13.29 \pm 0.03$ & & 141000.33-340639.7 & $13.09 \pm 0.02$ & $12.92 \pm 0.03$ & & $36.1 \pm 5.1$ & $-53.8 \pm 6.9$\\
14100091-2714454 & $15.11 \pm 0.05$ & $14.47 \pm 0.03$ & $14.17 \pm 0.07$ & & 141000.88-271445.6 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $-33.1 \pm 6.3$ & $-10.7 \pm 7.4$\\
14100093-1443581 & $16.51 \pm 0.11$ & $15.74 \pm 0.12$ & $15.34 \pm 0.19$ & & 141000.66-144350.7 & $15.19 \pm 0.04$ & $14.91 \pm 0.07$ & & $-324.1 \pm 21.3$ & $606.6 \pm 31.4$\\
14100145+4235403 & $16.39 \pm 0.11$ & $15.82 \pm 0.15$ & $15.35 \pm 0.15$ & & 141001.54+423539.8 & $15.02 \pm 0.03$ & $14.71 \pm 0.05$ & & $89.8 \pm 12.5$ & $-45.6 \pm 21.6$\\
14100331+1432352 & $14.91 \pm 0.04$ & $14.36 \pm 0.04$ & $13.97 \pm 0.05$ & & 141003.32+143235.8 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $6.4 \pm 6.5$ & $54.3 \pm 10.2$\\
14100372-0709516 & $15.74 \pm 0.08$ & $15.23 \pm 0.09$ & $14.88 \pm 0.14$ & & 141003.61-070952.3 & $14.55 \pm 0.03$ & $14.32 \pm 0.05$ & & $-140.0 \pm 10.5$ & $-68.9 \pm 9.2$\\
14100496+3940177 & $13.46 \pm 0.03$ & $12.88 \pm 0.03$ & $12.60 \pm 0.03$ & & 141004.93+394017.6 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-38.4 \pm 5.8$ & $-10.2 \pm 7.8$\\
14100647+4410217 & $15.10 \pm 0.04$ & $14.57 \pm 0.06$ & $14.19 \pm 0.06$ & & 141006.37+441022.3 & $14.02 \pm 0.03$ & $13.78 \pm 0.03$ & & $-95.9 \pm 6.2$ & $60.7 \pm 8.6$\\
14100687-1009105 & $13.98 \pm 0.03$ & $13.37 \pm 0.04$ & $13.09 \pm 0.03$ & & 141006.79-100910.8 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $-102.5 \pm 7.8$ & $-28.1 \pm 6.6$\\
14100794+6058198 & $16.17 \pm 0.09$ & $15.60 \pm 0.11$ & $15.31 \pm 0.14$ & & 141007.83+605820.6 & $14.85 \pm 0.03$ & $14.63 \pm 0.04$ & & $-70.3 \pm 4.8$ & $74.3 \pm 16.6$\\
14100794-3902239 & $15.14 \pm 0.04$ & $14.49 \pm 0.03$ & $14.19 \pm 0.06$ & & 141007.88-390223.9 & $13.86 \pm 0.03$ & $13.68 \pm 0.04$ & & $-62.1 \pm 5.4$ & $3.4 \pm 7.6$\\
14100799-2233050 & $12.96 \pm 0.02$ & $12.36 \pm 0.02$ & $12.05 \pm 0.02$ & & 141007.89-223304.8 & $11.87 \pm 0.02$ & $11.70 \pm 0.02$ & & $-126.8 \pm 7.9$ & $15.2 \pm 7.1$\\
14100883+5847141 & $13.22 \pm 0.02$ & $12.63 \pm 0.02$ & $12.28 \pm 0.02$ & & 141008.90+584713.9 & $12.07 \pm 0.02$ & $11.85 \pm 0.02$ & & $46.7 \pm 2.5$ & $-21.1 \pm 7.0$\\
14100915+7254014 & $12.56 \pm 0.02$ & $11.97 \pm 0.02$ & $11.69 \pm 0.02$ & & 141009.28+725400.8 & $11.49 \pm 0.02$ & $11.28 \pm 0.02$ & & $49.6 \pm 1.6$ & $-52.2 \pm 9.6$\\
14100931+4210283 & $12.86 \pm 0.03$ & $12.31 \pm 0.03$ & $12.04 \pm 0.02$ & & 141009.20+421029.7 & $11.87 \pm 0.02$ & $11.67 \pm 0.02$ & & $-124.0 \pm 7.1$ & $129.1 \pm 9.9$\\
14101040-3125317 & $14.84 \pm 0.04$ & $14.27 \pm 0.04$ & $13.89 \pm 0.05$ & & 141010.37-312532.3 & $13.71 \pm 0.02$ & $13.49 \pm 0.03$ & & $-42.0 \pm 5.7$ & $-54.0 \pm 7.4$\\
14101157-2630253 & $13.48 \pm 0.02$ & $12.92 \pm 0.02$ & $12.63 \pm 0.03$ & & 141011.53-263025.6 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-56.4 \pm 6.0$ & $-21.2 \pm 7.3$\\
14101194-3342033 & $13.49 \pm 0.02$ & $12.81 \pm 0.02$ & $12.44 \pm 0.03$ & & 141011.84-334204.0 & $12.23 \pm 0.03$ & $12.01 \pm 0.02$ & & $-110.8 \pm 5.5$ & $-64.3 \pm 6.8$\\
14101249+1317401 & $14.61 \pm 0.03$ & $14.05 \pm 0.04$ & $13.70 \pm 0.04$ & & 141012.43+131740.4 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $-77.4 \pm 7.4$ & $24.2 \pm 8.3$\\
14101362+7014341 & $14.65 \pm 0.03$ & $14.11 \pm 0.05$ & $13.81 \pm 0.05$ & & 141013.50+701433.7 & $13.65 \pm 0.02$ & $13.44 \pm 0.03$ & & $-52.4 \pm 1.9$ & $-41.1 \pm 7.5$\\
14101624+6259514 & $15.73 \pm 0.06$ & $15.18 \pm 0.07$ & $14.82 \pm 0.10$ & & 141016.17+625951.7 & $14.53 \pm 0.03$ & $14.34 \pm 0.04$ & & $-42.4 \pm 2.9$ & $22.9 \pm 8.7$\\
14101669-3432409 & $13.41 \pm 0.02$ & $12.84 \pm 0.02$ & $12.51 \pm 0.02$ & & 141016.76-343240.8 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $81.5 \pm 5.1$ & $12.9 \pm 6.5$\\
14101739-1839523 & $14.08 \pm 0.03$ & $13.47 \pm 0.04$ & $13.07 \pm 0.03$ & & 141017.31-183952.4 & $12.84 \pm 0.02$ & $12.60 \pm 0.03$ & & $-89.7 \pm 6.7$ & $-8.2 \pm 6.8$\\
14101837-3015303 & $12.85 \pm 0.02$ & $12.28 \pm 0.02$ & $11.97 \pm 0.02$ & & 141018.39-301530.7 & $11.77 \pm 0.02$ & $11.56 \pm 0.02$ & & $22.6 \pm 5.1$ & $-33.9 \pm 6.5$\\
14101955+5557064 & $16.47 \pm 0.10$ & $15.88 \pm 0.15$ & $15.49 \pm 0.19$ & & 141019.46+555707.7 & $15.08 \pm 0.03$ & $14.83 \pm 0.05$ & & $-69.4 \pm 7.8$ & $119.6 \pm 21.5$\\
14102032+1911292 & $15.19 \pm 0.04$ & $14.57 \pm 0.05$ & $14.25 \pm 0.06$ & & 141020.27+191128.9 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $-57.2 \pm 10.3$ & $-30.3 \pm 13.7$\\
14102042-2725371 & $14.72 \pm 0.03$ & $14.16 \pm 0.05$ & $13.87 \pm 0.05$ & & 141020.36-272537.1 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $-72.6 \pm 6.7$ & $2.4 \pm 7.0$\\
14102059+3704363 & $13.61 \pm 0.02$ & $13.04 \pm 0.04$ & $12.76 \pm 0.03$ & & 141020.45+370436.2 & $12.57 \pm 0.02$ & $12.36 \pm 0.02$ & & $-159.8 \pm 9.7$ & $-3.7 \pm 11.4$\\
14102104+2610090 & $14.30 \pm 0.03$ & $13.73 \pm 0.04$ & $13.40 \pm 0.03$ & & 141020.96+261008.9 & $13.24 \pm 0.02$ & $13.03 \pm 0.03$ & & $-111.6 \pm 9.5$ & $-8.8 \pm 7.9$\\
14102243-2615591 & $15.09 \pm 0.04$ & $14.49 \pm 0.05$ & $14.22 \pm 0.06$ & & 141022.40-261559.4 & $14.05 \pm 0.03$ & $13.81 \pm 0.04$ & & $-26.9 \pm 6.2$ & $-29.8 \pm 7.4$\\
14102367+4647057 & $15.28 \pm 0.04$ & $14.66 \pm 0.06$ & $14.34 \pm 0.06$ & & 141023.65+464705.3 & $14.14 \pm 0.03$ & $13.93 \pm 0.03$ & & $-16.1 \pm 5.1$ & $-43.5 \pm 9.4$\\
14102390-3040322 & $13.23 \pm 0.02$ & $12.71 \pm 0.04$ & $12.41 \pm 0.03$ & & 141023.84-304033.2 & $12.09 \pm 0.02$ & $11.92 \pm 0.02$ & & $-70.3 \pm 6.0$ & $-93.5 \pm 7.6$\\
14102437-1819365 & $14.52 \pm 0.03$ & $14.01 \pm 0.04$ & $13.72 \pm 0.05$ & & 141024.37-181937.6 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $5.4 \pm 6.5$ & $-93.4 \pm 8.1$\\
14102494+4409469 & $13.91 \pm 0.03$ & $13.32 \pm 0.03$ & $12.97 \pm 0.03$ & & 141024.87+440946.1 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $-70.1 \pm 5.2$ & $-82.4 \pm 8.9$\\
14102630+2128470 & $15.56 \pm 0.06$ & $15.02 \pm 0.09$ & $14.68 \pm 0.08$ & & 141026.33+212848.0 & $14.32 \pm 0.03$ & $14.11 \pm 0.04$ & & $38.5 \pm 9.3$ & $95.9 \pm 12.9$\\
14102656+6415362 & $13.82 \pm 0.02$ & $13.28 \pm 0.02$ & $12.99 \pm 0.03$ & & 141026.63+641536.3 & $12.82 \pm 0.02$ & $12.59 \pm 0.02$ & & $36.4 \pm 2.0$ & $6.6 \pm 6.4$\\
14102672+2630164 & $15.73 \pm 0.06$ & $15.12 \pm 0.09$ & $14.82 \pm 0.09$ & & 141026.73+263015.8 & $14.63 \pm 0.03$ & $14.27 \pm 0.04$ & & $8.6 \pm 7.5$ & $-52.4 \pm 9.3$\\
14102702+4315237 & $13.23 \pm 0.03$ & $12.64 \pm 0.03$ & $12.34 \pm 0.02$ & & 141026.91+431523.5 & $12.16 \pm 0.02$ & $11.98 \pm 0.02$ & & $-111.0 \pm 6.5$ & $-19.1 \pm 10.4$\\
14102717+3644369 & $15.04 \pm 0.05$ & $14.42 \pm 0.06$ & $14.15 \pm 0.06$ & & 141027.15+364437.5 & $13.95 \pm 0.03$ & $13.75 \pm 0.03$ & & $-28.9 \pm 9.2$ & $60.9 \pm 9.7$\\
14102717-1440112 & $14.52 \pm 0.04$ & $13.87 \pm 0.03$ & $13.59 \pm 0.04$ & & 141027.11-144012.2 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-70.7 \pm 6.6$ & $-77.9 \pm 7.6$\\
14102810-2308287 & $15.93 \pm 0.07$ & $15.40 \pm 0.09$ & $14.88 \pm 0.11$ & & 141027.99-230830.0 & $14.69 \pm 0.03$ & $14.45 \pm 0.05$ & & $-121.1 \pm 8.8$ & $-105.0 \pm 9.3$\\
14102824-1626080 & $15.13 \pm 0.04$ & $14.36 \pm 0.04$ & $13.86 \pm 0.05$ & & 141028.24-162608.6 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $-3.7 \pm 6.0$ & $-48.6 \pm 7.3$\\
14102840+1441321 & $13.85 \pm 0.02$ & $13.25 \pm 0.02$ & $12.96 \pm 0.02$ & & 141028.30+144132.7 & $12.77 \pm 0.02$ & $12.56 \pm 0.03$ & & $-128.0 \pm 8.7$ & $59.2 \pm 6.8$\\
14102841-1321493 & $13.17 \pm 0.03$ & $12.60 \pm 0.02$ & $12.32 \pm 0.02$ & & 141028.38-132149.4 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $-34.9 \pm 6.4$ & $-12.8 \pm 7.3$\\
14103060-2004516 & $14.83 \pm 0.04$ & $14.28 \pm 0.04$ & $13.97 \pm 0.05$ & & 141030.55-200451.3 & $13.78 \pm 0.03$ & $13.56 \pm 0.03$ & & $-50.4 \pm 6.3$ & $21.8 \pm 6.7$\\
14103242+2709021 & $16.79 \pm 0.15$ & $15.74 \pm 0.16$ & $15.29 \pm 0.15$ & & 141032.49+270902.8 & $14.51 \pm 0.03$ & $14.17 \pm 0.04$ & & $97.7 \pm 15.3$ & $74.0 \pm 20.1$\\
14103274+3721008 & $13.84 \pm 0.03$ & $13.24 \pm 0.04$ & $12.91 \pm 0.03$ & & 141032.71+372102.4 & $12.71 \pm 0.02$ & $12.50 \pm 0.02$ & & $-40.1 \pm 5.2$ & $151.4 \pm 11.3$\\
14103475-3121597 & $13.55 \pm 0.03$ & $13.02 \pm 0.03$ & $12.73 \pm 0.03$ & & 141034.74-312200.4 & $12.57 \pm 0.02$ & $12.34 \pm 0.03$ & & $-11.0 \pm 5.1$ & $-59.3 \pm 7.0$\\
14103605+3442576 & $16.63 \pm 0.12$ & $16.00 \pm 0.14$ & $15.63 \pm 0.18$ & & 141036.10+344259.3 & $15.32 \pm 0.04$ & $15.11 \pm 0.06$ & & $55.0 \pm 14.3$ & $154.9 \pm 22.5$\\
14103645+2825550 & $16.47 \pm 0.11$ & $15.77 \pm 0.15$ & $15.48 \pm 0.17$ & & 141036.32+282552.0 & $15.07 \pm 0.04$ & $14.87 \pm 0.06$ & & $-155.3 \pm 17.4$ & $-280.6 \pm 23.7$\\
14103649-2320024 & $14.60 \pm 0.03$ & $14.02 \pm 0.04$ & $13.71 \pm 0.04$ & & 141036.47-232002.7 & $13.56 \pm 0.02$ & $13.36 \pm 0.03$ & & $-18.6 \pm 5.6$ & $-24.2 \pm 6.4$\\
14103664+1547253 & $15.20 \pm 0.04$ & $14.64 \pm 0.04$ & $14.36 \pm 0.06$ & & 141036.64+154724.3 & $14.17 \pm 0.03$ & $13.91 \pm 0.04$ & & $5.2 \pm 6.7$ & $-87.7 \pm 8.7$\\
14103722-0651255 & $14.90 \pm 0.04$ & $14.33 \pm 0.05$ & $14.01 \pm 0.06$ & & 141037.19-065125.9 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $-41.8 \pm 7.8$ & $-28.2 \pm 8.5$\\
14103732-1141201 & $13.16 \pm 0.02$ & $12.55 \pm 0.02$ & $12.24 \pm 0.03$ & & 141037.27-114120.1 & $12.08 \pm 0.02$ & $11.91 \pm 0.02$ & & $-61.9 \pm 8.1$ & $-0.3 \pm 7.0$\\
14103743-3602170 & $13.99 \pm 0.03$ & $13.40 \pm 0.03$ & $13.11 \pm 0.04$ & & 141037.40-360217.3 & $12.85 \pm 0.02$ & $12.61 \pm 0.03$ & & $-33.6 \pm 4.9$ & $-26.3 \pm 7.5$\\
14103826-0412284 & $11.62 \pm 0.03$ & $11.06 \pm 0.02$ & $10.75 \pm 0.02$ & & 141038.10-041228.1 & $10.56 \pm 0.02$ & $10.36 \pm 0.02$ & & $-221.7 \pm 21.2$ & $26.0 \pm 6.3$\\
14103905+0638505 & $12.15 \pm 0.02$ & $11.60 \pm 0.02$ & $11.29 \pm 0.02$ & & 141038.94+063850.9 & $11.10 \pm 0.02$ & $10.92 \pm 0.02$ & & $-155.2 \pm 15.9$ & $40.9 \pm 15.1$\\
14103941+4354068 & $13.37 \pm 0.03$ & $12.83 \pm 0.04$ & $12.46 \pm 0.03$ & & 141039.18+435410.7 & $12.11 \pm 0.02$ & $11.84 \pm 0.02$ & & $-233.5 \pm 7.6$ & $376.9 \pm 12.7$\\
14103955+2155579 & $14.21 \pm 0.03$ & $13.69 \pm 0.03$ & $13.39 \pm 0.03$ & & 141039.60+215557.7 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $62.3 \pm 9.1$ & $-21.9 \pm 9.0$\\
14103965+4110010 & $14.98 \pm 0.04$ & $14.36 \pm 0.05$ & $14.09 \pm 0.06$ & & 141039.68+411000.5 & $13.87 \pm 0.03$ & $13.65 \pm 0.03$ & & $30.8 \pm 5.9$ & $-39.8 \pm 9.4$\\
14104081+5400178 & $15.67 \pm 0.06$ & $15.15 \pm 0.08$ & $14.88 \pm 0.10$ & & 141040.74+540017.8 & $14.72 \pm 0.03$ & $14.54 \pm 0.04$ & & $-52.4 \pm 6.4$ & $-6.9 \pm 9.6$\\
14104084-0714229 & $15.29 \pm 0.04$ & $14.69 \pm 0.06$ & $14.30 \pm 0.09$ & & 141040.81-071423.1 & $14.09 \pm 0.03$ & $13.79 \pm 0.04$ & & $-42.6 \pm 7.9$ & $-15.3 \pm 7.9$\\
14104090-0743316 & $15.91 \pm 0.08$ & $15.14 \pm 0.08$ & $14.86 \pm 0.13$ & & 141040.94-074331.9 & $14.55 \pm 0.03$ & $14.28 \pm 0.05$ & & $57.7 \pm 8.8$ & $-31.8 \pm 8.7$\\
14104096+7503514 & $15.67 \pm 0.07$ & $15.10 \pm 0.10$ & $14.68 \pm 0.11$ & & 141040.73+750351.1 & $14.49 \pm 0.03$ & $14.27 \pm 0.03$ & & $-78.2 \pm 2.3$ & $-19.4 \pm 11.0$\\
14104375+6819143 & $14.89 \pm 0.05$ & $14.33 \pm 0.05$ & $14.05 \pm 0.07$ & & 141043.65+681914.9 & $13.83 \pm 0.02$ & $13.60 \pm 0.03$ & & $-51.5 \pm 2.4$ & $47.6 \pm 8.3$\\
14104399-1854300 & $14.46 \pm 0.02$ & $13.86 \pm 0.02$ & $13.54 \pm 0.04$ & & 141044.00-185429.1 & $13.38 \pm 0.02$ & $13.18 \pm 0.03$ & & $11.7 \pm 6.3$ & $74.0 \pm 7.0$\\
14104418+7823182 & $14.38 \pm 0.04$ & $13.87 \pm 0.04$ & $13.60 \pm 0.05$ & & 141044.27+782317.7 & $13.42 \pm 0.02$ & $13.22 \pm 0.03$ & & $22.5 \pm 1.0$ & $-48.3 \pm 6.7$\\
14104585-1431046 & $15.93 \pm 0.09$ & $15.18 \pm 0.09$ & $14.75 \pm 0.13$ & & 141045.90-143104.2 & $14.09 \pm 0.03$ & $13.77 \pm 0.04$ & & $60.7 \pm 8.6$ & $33.6 \pm 9.4$\\
14104592+7043041 & $13.40 \pm 0.02$ & $12.87 \pm 0.02$ & $12.50 \pm 0.03$ & & 141045.70+704303.6 & $12.23 \pm 0.02$ & $12.00 \pm 0.02$ & & $-94.3 \pm 2.5$ & $-45.6 \pm 8.8$\\
14104619-2133448 & $14.51 \pm 0.03$ & $13.94 \pm 0.04$ & $13.64 \pm 0.04$ & & 141046.10-213345.0 & $13.42 \pm 0.03$ & $13.19 \pm 0.03$ & & $-104.7 \pm 7.6$ & $-11.0 \pm 6.4$\\
14104654-3348125 & $15.25 \pm 0.05$ & $14.58 \pm 0.05$ & $14.24 \pm 0.07$ & & 141046.50-334812.7 & $14.04 \pm 0.03$ & $13.81 \pm 0.04$ & & $-51.0 \pm 5.8$ & $-17.3 \pm 7.6$\\
14104765+4429533 & $13.48 \pm 0.03$ & $12.96 \pm 0.04$ & $12.61 \pm 0.03$ & & 141047.54+442953.9 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $-117.7 \pm 6.0$ & $55.7 \pm 7.9$\\
14104828-3628395 & $15.11 \pm 0.03$ & $14.40 \pm 0.03$ & $14.13 \pm 0.06$ & & 141048.25-362839.5 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $-41.3 \pm 5.6$ & $-1.6 \pm 7.6$\\
14104864-3130139 & $13.98 \pm 0.03$ & $13.42 \pm 0.02$ & $13.10 \pm 0.02$ & & 141048.69-313014.1 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $59.3 \pm 5.8$ & $-24.6 \pm 6.6$\\
14105006+4331363 & $14.69 \pm 0.03$ & $14.09 \pm 0.04$ & $13.68 \pm 0.03$ & & 141049.92+433136.9 & $13.49 \pm 0.02$ & $13.32 \pm 0.03$ & & $-142.3 \pm 6.7$ & $59.3 \pm 9.9$\\
14105213+3057562 & $14.61 \pm 0.03$ & $13.99 \pm 0.04$ & $13.70 \pm 0.04$ & & 141052.10+305755.8 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-36.4 \pm 5.5$ & $-31.4 \pm 9.0$\\
14105502+1929116 & $13.40 \pm 0.02$ & $12.83 \pm 0.03$ & $12.47 \pm 0.02$ & & 141054.93+192910.9 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $-123.6 \pm 13.2$ & $-66.4 \pm 12.6$\\
14105505-3643538 & $14.26 \pm 0.03$ & $13.58 \pm 0.03$ & $13.31 \pm 0.04$ & & 141055.01-364354.2 & $13.02 \pm 0.03$ & $12.70 \pm 0.03$ & & $-37.9 \pm 4.9$ & $-33.1 \pm 6.8$\\
14105546-0112383 & $15.55 \pm 0.06$ & $15.02 \pm 0.08$ & $14.68 \pm 0.10$ & & 141055.41-011238.9 & $14.48 \pm 0.03$ & $14.29 \pm 0.05$ & & $-68.5 \pm 8.9$ & $-51.5 \pm 8.8$\\
14105579+5449356 & $13.69 \pm 0.02$ & $13.13 \pm 0.02$ & $12.81 \pm 0.02$ & & 141055.71+544935.5 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $-62.3 \pm 3.0$ & $-9.7 \pm 6.3$\\
14105696+2807525 & $15.65 \pm 0.06$ & $14.98 \pm 0.08$ & $14.60 \pm 0.08$ & & 141056.91+280752.0 & $14.37 \pm 0.03$ & $14.15 \pm 0.04$ & & $-65.2 \pm 8.7$ & $-46.8 \pm 11.2$\\
14105719-1109013 & $13.38 \pm 0.03$ & $12.77 \pm 0.02$ & $12.49 \pm 0.02$ & & 141057.11-110901.1 & $12.33 \pm 0.02$ & $12.16 \pm 0.02$ & & $-97.9 \pm 8.1$ & $9.6 \pm 7.1$\\
14105750+5747269 & $16.38 \pm 0.10$ & $15.63 \pm 0.12$ & $15.06 \pm 0.13$ & & 141057.43+574727.2 & $14.88 \pm 0.03$ & $14.66 \pm 0.05$ & & $-51.4 \pm 5.3$ & $25.0 \pm 17.4$\\
14105828+2542522 & $14.07 \pm 0.02$ & $13.53 \pm 0.04$ & $13.26 \pm 0.03$ & & 141058.27+254251.6 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $-17.3 \pm 6.0$ & $-48.9 \pm 7.4$\\
14105994-2350323 & $16.21 \pm 0.09$ & $15.68 \pm 0.15$ & $15.08 \pm 0.13$ & & 141059.89-235032.7 & $14.92 \pm 0.03$ & $14.68 \pm 0.06$ & & $-62.0 \pm 13.3$ & $-37.0 \pm 15.6$\\
14110047-1421521 & $11.70 \pm 0.02$ & $11.11 \pm 0.02$ & $10.80 \pm 0.02$ & & 141100.19-142152.9 & $10.61 \pm 0.02$ & $10.41 \pm 0.02$ & & $-330.1 \pm 14.4$ & $-67.4 \pm 6.9$\\
14110156+3305124 & $14.48 \pm 0.02$ & $13.94 \pm 0.04$ & $13.67 \pm 0.04$ & & 141101.42+330512.1 & $13.39 \pm 0.02$ & $13.15 \pm 0.03$ & & $-145.3 \pm 8.0$ & $-24.9 \pm 8.1$\\
14110166+4210430 & $14.82 \pm 0.03$ & $14.31 \pm 0.05$ & $14.03 \pm 0.05$ & & 141101.69+421042.6 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $32.5 \pm 5.8$ & $-39.1 \pm 8.6$\\
14110171-1435239 & $14.82 \pm 0.03$ & $14.20 \pm 0.04$ & $13.88 \pm 0.05$ & & 141101.73-143525.3 & $13.70 \pm 0.03$ & $13.49 \pm 0.04$ & & $25.6 \pm 6.4$ & $-120.3 \pm 8.8$\\
14110359-3643257 & $15.19 \pm 0.05$ & $14.66 \pm 0.05$ & $14.38 \pm 0.08$ & & 141103.53-364326.4 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $-68.6 \pm 5.7$ & $-62.0 \pm 7.8$\\
14110489-1842324 & $15.35 \pm 0.05$ & $14.79 \pm 0.06$ & $14.52 \pm 0.07$ & & 141104.85-184232.3 & $14.34 \pm 0.03$ & $14.16 \pm 0.05$ & & $-39.3 \pm 7.3$ & $8.1 \pm 7.2$\\
14110502+5248508 & $15.05 \pm 0.03$ & $14.42 \pm 0.04$ & $14.13 \pm 0.05$ & & 141105.05+524850.1 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $29.4 \pm 4.3$ & $-67.3 \pm 8.4$\\
14110537+3818049 & $14.61 \pm 0.04$ & $14.07 \pm 0.05$ & $13.76 \pm 0.04$ & & 141105.40+381804.7 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $30.8 \pm 5.3$ & $-23.3 \pm 7.5$\\
14110595+6209160 & $13.77 \pm 0.03$ & $13.26 \pm 0.02$ & $12.98 \pm 0.03$ & & 141106.00+620915.0 & $12.80 \pm 0.02$ & $12.63 \pm 0.02$ & & $34.4 \pm 2.2$ & $-88.2 \pm 6.7$\\
14110826-0519228 & $15.33 \pm 0.04$ & $14.78 \pm 0.07$ & $14.48 \pm 0.08$ & & 141108.24-051923.3 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $-32.5 \pm 7.6$ & $-43.2 \pm 8.4$\\
14110857+0707247 & $15.56 \pm 0.07$ & $14.88 \pm 0.07$ & $14.59 \pm 0.10$ & & 141108.55+070724.1 & $14.37 \pm 0.03$ & $14.15 \pm 0.04$ & & $-40.0 \pm 10.5$ & $-60.6 \pm 10.3$\\
14110914+1208326 & $14.63 \pm 0.03$ & $14.10 \pm 0.05$ & $13.76 \pm 0.04$ & & 141109.09+120831.8 & $13.56 \pm 0.02$ & $13.32 \pm 0.03$ & & $-66.2 \pm 11.5$ & $-76.1 \pm 10.4$\\
14110992+6120336 & $16.76 \pm 0.13$ & $16.12 \pm 0.16$ & $15.26 \pm 0.14$ & & 141109.86+612033.5 & $14.85 \pm 0.03$ & $14.57 \pm 0.04$ & & $-40.2 \pm 4.6$ & $-8.8 \pm 18.5$\\
14111078+5913177 & $15.51 \pm 0.05$ & $14.98 \pm 0.06$ & $14.67 \pm 0.09$ & & 141110.47+591316.5 & $14.49 \pm 0.03$ & $14.20 \pm 0.04$ & & $-206.4 \pm 5.6$ & $-101.8 \pm 7.6$\\
14111166-1847046 & $13.90 \pm 0.03$ & $13.32 \pm 0.04$ & $13.03 \pm 0.03$ & & 141111.58-184705.5 & $12.81 \pm 0.02$ & $12.59 \pm 0.03$ & & $-89.2 \pm 6.7$ & $-70.3 \pm 7.4$\\
14111205-0614381 & $12.93 \pm 0.02$ & $12.42 \pm 0.02$ & $12.11 \pm 0.02$ & & 141112.01-061438.3 & $11.95 \pm 0.02$ & $11.75 \pm 0.02$ & & $-50.8 \pm 7.4$ & $-14.5 \pm 7.9$\\
14111382+2525458 & $14.22 \pm 0.03$ & $13.65 \pm 0.04$ & $13.35 \pm 0.03$ & & 141113.86+252545.8 & $13.18 \pm 0.02$ & $12.95 \pm 0.03$ & & $51.2 \pm 6.4$ & $-5.3 \pm 7.0$\\
14111415+3656189 & $15.99 \pm 0.09$ & $15.40 \pm 0.10$ & $15.06 \pm 0.13$ & & 141114.22+365618.9 & $14.74 \pm 0.03$ & $14.54 \pm 0.05$ & & $83.1 \pm 8.3$ & $5.6 \pm 10.9$\\
14111579-1443312 & $14.13 \pm 0.03$ & $13.57 \pm 0.03$ & $13.22 \pm 0.03$ & & 141115.84-144331.7 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $52.8 \pm 6.2$ & $-40.7 \pm 7.0$\\
14111657+2513594 & $16.78 \pm 0.15$ & $16.03 \pm 0.20$ & $15.20 \pm 0.14$ & & 141116.63+251359.9 & $14.51 \pm 0.03$ & $14.27 \pm 0.04$ & & $84.4 \pm 16.9$ & $44.0 \pm 21.8$\\
14111735+3936363 & $14.64 \pm 0.03$ & $13.77 \pm 0.04$ & $13.24 \pm 0.03$ & & 141116.52+393637.5 & $12.81 \pm 0.02$ & $12.54 \pm 0.02$ & & $-926.5 \pm 44.6$ & $117.6 \pm 9.7$\\
14111759-3248212 & $14.15 \pm 0.03$ & $13.59 \pm 0.03$ & $13.30 \pm 0.03$ & & 141117.55-324821.4 & $13.14 \pm 0.03$ & $12.95 \pm 0.03$ & & $-45.2 \pm 5.3$ & $-13.8 \pm 6.9$\\
14111847+2948515 & $16.20 \pm 0.09$ & $15.43 \pm 0.11$ & $15.09 \pm 0.11$ & & 141118.51+294848.6 & $14.46 \pm 0.03$ & $14.01 \pm 0.04$ & & $40.0 \pm 11.2$ & $-278.0 \pm 23.6$\\
14112042+2406436 & $15.02 \pm 0.04$ & $14.47 \pm 0.07$ & $14.20 \pm 0.06$ & & 141120.35+240644.2 & $14.02 \pm 0.03$ & $13.81 \pm 0.03$ & & $-87.7 \pm 9.5$ & $53.7 \pm 16.3$\\
14112131-2119503 & $12.44 \pm 0.02$ & $11.83 \pm 0.03$ & $11.33 \pm 0.02$ & & 141121.23-211951.2 & $11.08 \pm 0.02$ & $10.82 \pm 0.02$ & & $-85.5 \pm 6.3$ & $-75.4 \pm 6.6$\\
14112137-3000096 & $14.13 \pm 0.03$ & $13.53 \pm 0.03$ & $13.25 \pm 0.03$ & & 141121.44-300009.7 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $80.1 \pm 7.4$ & $-9.2 \pm 8.2$\\
14112251+7318314 & $15.13 \pm 0.05$ & $14.53 \pm 0.06$ & $14.23 \pm 0.08$ & & 141122.43+731831.5 & $14.02 \pm 0.02$ & $13.84 \pm 0.03$ & & $-31.7 \pm 1.5$ & $13.2 \pm 7.6$\\
14112334-0432114 & $16.44 \pm 0.13$ & $15.53 \pm 0.12$ & $14.79 \pm 0.12$ & & 141123.36-043211.0 & $14.17 \pm 0.03$ & $13.94 \pm 0.04$ & & $35.4 \pm 9.5$ & $41.0 \pm 10.5$\\
14112387+3241210 & $13.03 \pm 0.02$ & $12.44 \pm 0.02$ & $12.16 \pm 0.02$ & & 141123.85+324120.3 & $11.98 \pm 0.02$ & $11.80 \pm 0.02$ & & $-23.8 \pm 4.8$ & $-55.3 \pm 6.6$\\
14112426+4430379 & $16.08 \pm 0.09$ & $15.47 \pm 0.11$ & $15.07 \pm 0.12$ & & 141124.21+443037.6 & $14.68 \pm 0.03$ & $14.45 \pm 0.04$ & & $-47.6 \pm 7.0$ & $-29.3 \pm 14.0$\\
14112594-3648435 & $11.67 \pm 0.02$ & $11.07 \pm 0.02$ & $10.78 \pm 0.02$ & & 141125.90-364843.8 & $10.61 \pm 0.02$ & $10.39 \pm 0.02$ & & $-37.3 \pm 4.5$ & $-27.4 \pm 6.4$\\
14112603+1803455 & $13.49 \pm 0.02$ & $12.87 \pm 0.03$ & $12.58 \pm 0.02$ & & 141125.92+180345.0 & $12.33 \pm 0.02$ & $12.13 \pm 0.02$ & & $-159.0 \pm 11.0$ & $-48.5 \pm 12.5$\\
14112637-3235096 & $15.29 \pm 0.03$ & $14.61 \pm 0.02$ & $14.30 \pm 0.07$ & & 141126.34-323509.3 & $14.04 \pm 0.03$ & $13.75 \pm 0.04$ & & $-42.3 \pm 6.0$ & $28.1 \pm 7.6$\\
14112670+2126020 & $15.88 \pm 0.08$ & $15.17 \pm 0.09$ & $14.87 \pm 0.11$ & & 141126.71+212602.7 & $14.71 \pm 0.03$ & $14.54 \pm 0.05$ & & $18.0 \pm 9.1$ & $72.5 \pm 14.1$\\
14112749+3912271 & $12.50 \pm 0.03$ & $11.96 \pm 0.03$ & $11.68 \pm 0.02$ & & 141127.48+391226.6 & $11.53 \pm 0.02$ & $11.36 \pm 0.02$ & & $-12.4 \pm 5.5$ & $-51.6 \pm 8.0$\\
14112751-1320119 & $14.27 \pm 0.02$ & $13.66 \pm 0.04$ & $13.34 \pm 0.04$ & & 141127.48-132012.3 & $13.19 \pm 0.03$ & $12.96 \pm 0.03$ & & $-43.3 \pm 6.2$ & $-28.4 \pm 7.0$\\
14112762-3305572 & $13.49 \pm 0.02$ & $12.90 \pm 0.02$ & $12.63 \pm 0.03$ & & 141127.60-330557.4 & $12.43 \pm 0.02$ & $12.17 \pm 0.02$ & & $-23.0 \pm 5.0$ & $-25.0 \pm 6.5$\\
14112793-1206174 & $15.12 \pm 0.04$ & $14.50 \pm 0.04$ & $14.17 \pm 0.06$ & & 141127.96-120618.1 & $13.98 \pm 0.03$ & $13.75 \pm 0.04$ & & $35.4 \pm 6.6$ & $-56.5 \pm 7.1$\\
14112949+4803303 & $14.73 \pm 0.04$ & $14.09 \pm 0.05$ & $13.82 \pm 0.04$ & & 141129.40+480330.9 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $-77.7 \pm 5.0$ & $54.2 \pm 8.3$\\
14112968+8102336 & $13.39 \pm 0.02$ & $12.83 \pm 0.02$ & $12.52 \pm 0.03$ & & 141129.24+810233.8 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $-90.9 \pm 2.2$ & $13.7 \pm 6.5$\\
14112987+0513133 & $12.57 \pm 0.02$ & $12.00 \pm 0.03$ & $11.71 \pm 0.02$ & & 141129.81+051313.3 & $11.53 \pm 0.02$ & $11.34 \pm 0.02$ & & $-96.8 \pm 9.8$ & $2.4 \pm 16.9$\\
14113005-1146537 & $14.80 \pm 0.04$ & $14.23 \pm 0.04$ & $13.95 \pm 0.06$ & & 141130.01-114654.7 & $13.67 \pm 0.03$ & $13.44 \pm 0.03$ & & $-50.8 \pm 7.2$ & $-89.4 \pm 8.1$\\
14113022+8139086 & $12.25 \pm 0.02$ & $11.67 \pm 0.02$ & $11.34 \pm 0.02$ & & 141130.58+813908.0 & $11.18 \pm 0.02$ & $10.99 \pm 0.02$ & & $70.6 \pm 1.7$ & $-49.7 \pm 6.4$\\
14113072+3041006 & $14.48 \pm 0.03$ & $13.82 \pm 0.03$ & $13.53 \pm 0.04$ & & 141130.67+304100.7 & $13.35 \pm 0.02$ & $13.12 \pm 0.03$ & & $-49.5 \pm 7.0$ & $6.3 \pm 9.5$\\
14113134+3231552 & $13.69 \pm 0.02$ & $13.15 \pm 0.02$ & $12.79 \pm 0.03$ & & 141131.38+323153.6 & $12.64 \pm 0.02$ & $12.42 \pm 0.02$ & & $51.1 \pm 5.8$ & $-141.3 \pm 9.3$\\
14113152-0439005 & $15.57 \pm 0.06$ & $14.91 \pm 0.05$ & $14.51 \pm 0.09$ & & 141131.52-043901.1 & $14.32 \pm 0.03$ & $14.15 \pm 0.05$ & & $11.4 \pm 8.2$ & $-61.5 \pm 8.8$\\
14113190-1010116 & $15.49 \pm 0.07$ & $14.77 \pm 0.06$ & $14.42 \pm 0.09$ & & 141131.81-101013.3 & $14.08 \pm 0.03$ & $13.82 \pm 0.04$ & & $-113.2 \pm 9.9$ & $-157.7 \pm 11.8$\\
14113359+0708535 & $11.95 \pm 0.02$ & $11.39 \pm 0.02$ & $11.04 \pm 0.02$ & & 141133.49+070855.3 & $10.88 \pm 0.02$ & $10.69 \pm 0.02$ & & $-144.8 \pm 11.7$ & $169.8 \pm 11.3$\\
14113385-1202529 & $13.69 \pm 0.02$ & $13.10 \pm 0.03$ & $12.77 \pm 0.03$ & & 141133.79-120253.1 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-64.8 \pm 6.3$ & $-15.8 \pm 5.9$\\
14113586+3415245 & $13.55 \pm 0.02$ & $12.96 \pm 0.02$ & $12.68 \pm 0.02$ & & 141135.74+341524.0 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $-137.0 \pm 7.8$ & $-46.3 \pm 26.6$\\
14113587-3925112 & $12.52 \pm 0.02$ & $11.92 \pm 0.02$ & $11.63 \pm 0.02$ & & 141135.83-392511.4 & $11.46 \pm 0.02$ & $11.23 \pm 0.02$ & & $-38.0 \pm 4.3$ & $-19.5 \pm 6.4$\\
14113588+5010345 & $15.10 \pm 0.04$ & $14.56 \pm 0.06$ & $14.28 \pm 0.06$ & & 141135.78+501034.3 & $14.09 \pm 0.03$ & $13.92 \pm 0.03$ & & $-94.4 \pm 5.1$ & $-14.0 \pm 9.2$\\
14113726-2948355 & $11.48 \pm 0.02$ & $10.97 \pm 0.02$ & $10.67 \pm 0.02$ & & 141137.23-294835.3 & $10.50 \pm 0.02$ & $10.33 \pm 0.02$ & & $-37.6 \pm 5.4$ & $14.8 \pm 5.9$\\
14113891+4157290 & $14.16 \pm 0.03$ & $13.61 \pm 0.04$ & $13.32 \pm 0.03$ & & 141138.93+415727.2 & $13.16 \pm 0.02$ & $12.93 \pm 0.03$ & & $23.1 \pm 5.8$ & $-172.0 \pm 20.5$\\
14113925+6024474 & $13.47 \pm 0.02$ & $12.78 \pm 0.02$ & $12.47 \pm 0.02$ & & 141139.29+602446.5 & $12.29 \pm 0.02$ & $12.09 \pm 0.02$ & & $26.5 \pm 2.5$ & $-71.7 \pm 8.1$\\
14114418-1402543 & $14.92 \pm 0.04$ & $14.41 \pm 0.05$ & $13.97 \pm 0.06$ & & 141144.12-140300.6 & $13.61 \pm 0.03$ & $13.23 \pm 0.03$ & & $-73.0 \pm 7.3$ & $-510.1 \pm 21.8$\\
14114430-3233205 & $16.11 \pm 0.09$ & $15.60 \pm 0.10$ & $15.20 \pm 0.15$ & & 141144.25-323320.3 & $15.00 \pm 0.04$ & $14.82 \pm 0.07$ & & $-61.6 \pm 11.7$ & $19.0 \pm 19.0$\\
14114441-0928099 & $15.52 \pm 0.05$ & $14.93 \pm 0.06$ & $14.61 \pm 0.11$ & & 141144.38-092809.5 & $14.40 \pm 0.03$ & $14.18 \pm 0.05$ & & $-35.3 \pm 8.3$ & $39.8 \pm 8.6$\\
14114493+4930343 & $13.32 \pm 0.02$ & $12.74 \pm 0.03$ & $12.46 \pm 0.02$ & & 141144.97+493033.3 & $12.29 \pm 0.02$ & $12.09 \pm 0.02$ & & $41.7 \pm 3.9$ & $-94.1 \pm 7.3$\\
14114505-0239025 & $14.59 \pm 0.03$ & $13.92 \pm 0.04$ & $13.65 \pm 0.05$ & & 141145.02-023902.5 & $13.46 \pm 0.02$ & $13.24 \pm 0.03$ & & $-43.8 \pm 7.1$ & $-2.9 \pm 8.3$\\
14114543+2726448 & $13.46 \pm 0.02$ & $12.77 \pm 0.02$ & $12.43 \pm 0.03$ & & 141145.33+272645.2 & $12.20 \pm 0.02$ & $11.97 \pm 0.02$ & & $-116.5 \pm 15.7$ & $38.2 \pm 7.2$\\
14114583+1830340 & $16.01 \pm 0.07$ & $15.44 \pm 0.09$ & $15.14 \pm 0.11$ & & 141145.77+183033.9 & $14.91 \pm 0.03$ & $14.70 \pm 0.05$ & & $-75.9 \pm 10.8$ & $-9.2 \pm 15.4$\\
14114603+0754141 & $15.03 \pm 0.04$ & $14.53 \pm 0.06$ & $14.14 \pm 0.07$ & & 141146.00+075413.6 & $13.95 \pm 0.03$ & $13.78 \pm 0.03$ & & $-41.7 \pm 8.7$ & $-45.7 \pm 8.2$\\
14114611-2717454 & $14.68 \pm 0.03$ & $14.16 \pm 0.04$ & $13.81 \pm 0.04$ & & 141146.08-271745.3 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $-31.6 \pm 5.6$ & $9.3 \pm 6.5$\\
14114627+3119360 & $15.06 \pm 0.04$ & $14.47 \pm 0.03$ & $14.19 \pm 0.06$ & & 141146.30+311934.4 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $34.9 \pm 6.1$ & $-132.7 \pm 9.5$\\
14114715-2019090 & $14.07 \pm 0.03$ & $13.41 \pm 0.03$ & $13.13 \pm 0.04$ & & 141147.14-201910.0 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $-4.7 \pm 5.5$ & $-81.4 \pm 7.0$\\
14114722+2616110 & $15.07 \pm 0.05$ & $14.31 \pm 0.05$ & $13.88 \pm 0.05$ & & 141147.08+261609.7 & $13.52 \pm 0.02$ & $13.26 \pm 0.03$ & & $-158.1 \pm 10.6$ & $-112.2 \pm 8.3$\\
14114885-2024087 & $14.18 \pm 0.03$ & $13.64 \pm 0.03$ & $13.31 \pm 0.04$ & & 141148.79-202409.8 & $13.11 \pm 0.02$ & $12.87 \pm 0.03$ & & $-75.6 \pm 6.3$ & $-87.1 \pm 7.1$\\
14115053+4130289 & $11.54 \pm 0.02$ & $11.00 \pm 0.02$ & $10.73 \pm 0.02$ & & 141150.34+413026.4 & $10.54 \pm 0.02$ & $10.34 \pm 0.02$ & & $-170.4 \pm 7.8$ & $-196.0 \pm 10.1$\\
14115072+6309491 & $16.29 \pm 0.09$ & $15.74 \pm 0.11$ & $15.40 \pm 0.15$ & & 141150.65+630948.3 & $15.05 \pm 0.03$ & $14.86 \pm 0.05$ & & $-44.3 \pm 4.7$ & $-73.7 \pm 19.2$\\
14115273+5559274 & $14.50 \pm 0.03$ & $13.78 \pm 0.03$ & $13.28 \pm 0.03$ & & 141152.58+555927.3 & $12.87 \pm 0.02$ & $12.53 \pm 0.02$ & & $-103.6 \pm 3.4$ & $-10.4 \pm 6.3$\\
14115281+5314025 & $16.00 \pm 0.09$ & $15.35 \pm 0.11$ & $14.85 \pm 0.10$ & & 141152.72+531401.7 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $-69.4 \pm 4.5$ & $-72.8 \pm 8.7$\\
14115289+5723321 & $13.51 \pm 0.02$ & $12.89 \pm 0.02$ & $12.61 \pm 0.02$ & & 141152.95+572331.4 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $36.6 \pm 2.5$ & $-64.4 \pm 6.4$\\
14115350-0350498 & $14.65 \pm 0.03$ & $14.08 \pm 0.04$ & $13.79 \pm 0.05$ & & 141153.52-035050.8 & $13.62 \pm 0.03$ & $13.38 \pm 0.03$ & & $23.4 \pm 7.8$ & $-83.6 \pm 7.9$\\
14115393+3205183 & $13.69 \pm 0.02$ & $13.10 \pm 0.02$ & $12.82 \pm 0.02$ & & 141153.94+320517.2 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $19.4 \pm 5.4$ & $-94.5 \pm 8.2$\\
14115398-2947378 & $14.83 \pm 0.03$ & $14.32 \pm 0.06$ & $13.99 \pm 0.06$ & & 141153.95-294737.9 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $-37.7 \pm 6.0$ & $-2.1 \pm 6.6$\\
14115403-2646281 & $13.85 \pm 0.02$ & $13.24 \pm 0.03$ & $12.97 \pm 0.03$ & & 141153.98-264627.3 & $12.79 \pm 0.02$ & $12.56 \pm 0.03$ & & $-52.8 \pm 5.5$ & $67.8 \pm 6.7$\\
14115430-1430373 & $15.72 \pm 0.05$ & $15.09 \pm 0.05$ & $14.81 \pm 0.11$ & & 141154.28-143037.7 & $14.65 \pm 0.03$ & $14.37 \pm 0.05$ & & $-25.5 \pm 8.2$ & $-35.3 \pm 8.3$\\
14115437-3220112 & $12.95 \pm 0.02$ & $12.35 \pm 0.03$ & $12.03 \pm 0.02$ & & 141154.23-322012.6 & $11.84 \pm 0.02$ & $11.66 \pm 0.02$ & & $-156.1 \pm 6.1$ & $-134.4 \pm 7.2$\\
14115563+7416067 & $15.73 \pm 0.07$ & $15.10 \pm 0.10$ & $14.75 \pm 0.13$ & & 141155.49+741607.0 & $14.59 \pm 0.03$ & $14.38 \pm 0.04$ & & $-52.5 \pm 2.0$ & $27.3 \pm 16.0$\\
14115860-0853469 & $14.81 \pm 0.04$ & $14.18 \pm 0.03$ & $13.75 \pm 0.05$ & & 141158.59-085347.5 & $13.54 \pm 0.03$ & $13.32 \pm 0.03$ & & $-3.9 \pm 8.1$ & $-67.9 \pm 9.0$\\
14115913+1710334 & $14.13 \pm 0.02$ & $13.53 \pm 0.04$ & $13.14 \pm 0.03$ & & 141159.13+171032.7 & $12.88 \pm 0.02$ & $12.65 \pm 0.02$ & & $3.3 \pm 10.3$ & $-61.4 \pm 9.8$\\
14115972-0308064 & $15.15 \pm 0.04$ & $14.45 \pm 0.04$ & $14.14 \pm 0.07$ & & 141159.63-030807.3 & $13.93 \pm 0.03$ & $13.70 \pm 0.04$ & & $-120.8 \pm 10.1$ & $-76.7 \pm 10.0$\\
14120020+1216092 & $16.10 \pm 0.09$ & $15.47 \pm 0.13$ & $15.16 \pm 0.14$ & & 141200.17+121610.1 & $14.73 \pm 0.03$ & $14.48 \pm 0.05$ & & $-37.3 \pm 10.3$ & $91.9 \pm 12.2$\\
14120025-0716240 & $14.88 \pm 0.04$ & $14.32 \pm 0.04$ & $14.02 \pm 0.06$ & & 141200.24-071624.8 & $13.78 \pm 0.03$ & $13.61 \pm 0.04$ & & $-4.6 \pm 9.7$ & $-79.9 \pm 10.2$\\
14120089+3311538 & $12.76 \pm 0.02$ & $12.19 \pm 0.02$ & $11.84 \pm 0.02$ & & 141200.96+331152.2 & $11.65 \pm 0.02$ & $11.45 \pm 0.02$ & & $76.4 \pm 6.1$ & $-140.3 \pm 8.6$\\
14120105+1625413 & $13.48 \pm 0.02$ & $12.85 \pm 0.03$ & $12.54 \pm 0.03$ & & 141201.01+162541.4 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-57.0 \pm 9.8$ & $8.0 \pm 8.4$\\
14120118-1531560 & $15.55 \pm 0.05$ & $15.01 \pm 0.06$ & $14.63 \pm 0.10$ & & 141201.17-153156.6 & $14.47 \pm 0.03$ & $14.24 \pm 0.05$ & & $-7.4 \pm 7.5$ & $-45.5 \pm 8.2$\\
14120171+1104299 & $15.81 \pm 0.08$ & $15.22 \pm 0.09$ & $14.89 \pm 0.15$ & & 141201.63+110430.1 & $14.70 \pm 0.03$ & $14.49 \pm 0.05$ & & $-105.7 \pm 14.6$ & $20.7 \pm 9.5$\\
14120178-1817234 & $15.31 \pm 0.04$ & $14.71 \pm 0.08$ & $14.44 \pm 0.09$ & & 141201.78-181723.9 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $-2.8 \pm 6.9$ & $-44.4 \pm 7.2$\\
14120193+5839191 & $14.76 \pm 0.03$ & $14.19 \pm 0.04$ & $13.76 \pm 0.04$ & & 141201.71+583919.7 & $13.60 \pm 0.02$ & $13.43 \pm 0.03$ & & $-151.7 \pm 4.2$ & $54.3 \pm 7.4$\\
14120257-1023459 & $16.74 \pm 0.14$ & $15.68 \pm 0.13$ & $15.25 \pm 0.15$ & & 141202.59-102344.7 & $14.43 \pm 0.03$ & $14.06 \pm 0.04$ & & $36.8 \pm 17.7$ & $121.1 \pm 21.1$\\
14120344+3427273 & $13.23 \pm 0.02$ & $12.58 \pm 0.02$ & $12.30 \pm 0.02$ & & 141203.36+342727.2 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $-76.7 \pm 5.7$ & $-14.4 \pm 7.8$\\
14120433+6548407 & $14.37 \pm 0.03$ & $13.80 \pm 0.03$ & $13.46 \pm 0.04$ & & 141204.24+654840.9 & $13.25 \pm 0.02$ & $13.04 \pm 0.02$ & & $-50.4 \pm 2.2$ & $12.6 \pm 10.4$\\
14120476+5441238 & $14.15 \pm 0.02$ & $13.47 \pm 0.03$ & $13.17 \pm 0.03$ & & 141204.73+544122.9 & $12.97 \pm 0.02$ & $12.79 \pm 0.02$ & & $-24.3 \pm 2.8$ & $-78.1 \pm 7.3$\\
14120609-2505464 & $15.21 \pm 0.04$ & $14.62 \pm 0.05$ & $14.34 \pm 0.07$ & & 141206.04-250546.7 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-53.4 \pm 6.8$ & $-23.3 \pm 7.0$\\
14120637+3640497 & $14.61 \pm 0.03$ & $14.02 \pm 0.04$ & $13.73 \pm 0.05$ & & 141206.39+364049.0 & $13.51 \pm 0.02$ & $13.33 \pm 0.03$ & & $17.9 \pm 4.5$ & $-56.8 \pm 7.9$\\
14120646-1145261 & $15.24 \pm 0.04$ & $14.70 \pm 0.04$ & $14.40 \pm 0.07$ & & 141206.39-114526.1 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $-105.9 \pm 10.2$ & $-0.6 \pm 9.0$\\
14120658-2134035 & $13.99 \pm 0.02$ & $13.38 \pm 0.03$ & $13.09 \pm 0.03$ & & 141206.49-213404.7 & $12.90 \pm 0.02$ & $12.68 \pm 0.03$ & & $-104.7 \pm 6.9$ & $-98.7 \pm 7.3$\\
14120665-3234525 & $14.42 \pm 0.03$ & $13.80 \pm 0.03$ & $13.47 \pm 0.03$ & & 141206.62-323452.8 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $-43.7 \pm 5.4$ & $-22.3 \pm 6.9$\\
14120695-0413485 & $11.66 \pm 0.02$ & $11.02 \pm 0.02$ & $10.66 \pm 0.02$ & & 141207.16-041350.2 & $10.48 \pm 0.02$ & $10.29 \pm 0.02$ & & $285.8 \pm 14.1$ & $-153.4 \pm 9.2$\\
14120697+0958435 & $12.65 \pm 0.02$ & $12.08 \pm 0.02$ & $11.79 \pm 0.02$ & & 141207.15+095840.1 & $11.55 \pm 0.02$ & $11.33 \pm 0.02$ & & $260.9 \pm 15.2$ & $-324.0 \pm 19.4$\\
14120884-2709185 & $13.09 \pm 0.02$ & $12.51 \pm 0.02$ & $12.20 \pm 0.02$ & & 141208.66-270918.7 & $12.03 \pm 0.03$ & $11.85 \pm 0.02$ & & $-194.0 \pm 9.5$ & $-22.4 \pm 6.1$\\
14121095+2441447 & $14.28 \pm 0.03$ & $13.74 \pm 0.04$ & $13.43 \pm 0.04$ & & 141210.95+244143.9 & $13.21 \pm 0.03$ & $13.02 \pm 0.03$ & & $7.1 \pm 6.3$ & $-71.0 \pm 11.7$\\
14121132+4616531 & $13.69 \pm 0.03$ & $13.05 \pm 0.04$ & $12.69 \pm 0.02$ & & 141211.33+461651.0 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $7.5 \pm 4.2$ & $-199.6 \pm 20.1$\\
14121198-2628534 & $15.10 \pm 0.04$ & $14.55 \pm 0.06$ & $14.13 \pm 0.06$ & & 141211.81-262853.3 & $13.96 \pm 0.03$ & $13.74 \pm 0.04$ & & $-186.6 \pm 9.6$ & $9.2 \pm 6.7$\\
14121207-2441421 & $14.00 \pm 0.03$ & $13.41 \pm 0.03$ & $13.13 \pm 0.03$ & & 141212.06-244143.4 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $-18.3 \pm 5.4$ & $-108.0 \pm 7.6$\\
14121215-0035165 & $13.09 \pm 0.02$ & $12.53 \pm 0.02$ & $12.09 \pm 0.02$ & & 141211.61-003513.7 & $11.79 \pm 0.02$ & $11.55 \pm 0.02$ & & $-707.1 \pm 31.6$ & $242.7 \pm 15.9$\\
14121243+3400254 & $13.92 \pm 0.02$ & $13.35 \pm 0.03$ & $13.03 \pm 0.03$ & & 141212.12+340029.1 & $12.83 \pm 0.02$ & $12.59 \pm 0.02$ & & $-329.0 \pm 15.0$ & $324.0 \pm 16.1$\\
14121349+0955135 & $14.08 \pm 0.03$ & $13.45 \pm 0.03$ & $13.12 \pm 0.03$ & & 141213.45+095512.4 & $12.95 \pm 0.02$ & $12.72 \pm 0.03$ & & $-61.6 \pm 10.0$ & $-106.9 \pm 11.8$\\
14121394-3855136 & $15.86 \pm 0.08$ & $15.27 \pm 0.09$ & $14.91 \pm 0.14$ & & 141213.87-385513.8 & $14.48 \pm 0.03$ & $14.18 \pm 0.05$ & & $-68.4 \pm 6.2$ & $-17.2 \pm 8.8$\\
14121395-0934314 & $12.79 \pm 0.02$ & $12.20 \pm 0.02$ & $11.92 \pm 0.02$ & & 141213.86-093431.4 & $11.76 \pm 0.02$ & $11.55 \pm 0.02$ & & $-124.5 \pm 8.3$ & $0.3 \pm 6.3$\\
14121422-0028588 & $13.34 \pm 0.03$ & $12.78 \pm 0.03$ & $12.51 \pm 0.03$ & & 141214.11-002858.6 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $-144.6 \pm 10.1$ & $18.3 \pm 11.1$\\
14121435+1525329 & $12.52 \pm 0.02$ & $11.98 \pm 0.03$ & $11.68 \pm 0.02$ & & 141214.35+152531.2 & $11.49 \pm 0.02$ & $11.29 \pm 0.02$ & & $-1.3 \pm 7.2$ & $-162.5 \pm 10.2$\\
14121476+3053316 & $13.77 \pm 0.03$ & $13.09 \pm 0.02$ & $12.77 \pm 0.02$ & & 141214.81+305331.5 & $12.57 \pm 0.02$ & $12.36 \pm 0.02$ & & $52.3 \pm 6.9$ & $-10.6 \pm 11.8$\\
14121530+2611344 & $15.44 \pm 0.06$ & $14.93 \pm 0.08$ & $14.49 \pm 0.07$ & & 141215.37+261135.0 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $83.7 \pm 8.6$ & $54.2 \pm 8.9$\\
14121540-2202367 & $14.37 \pm 0.03$ & $13.79 \pm 0.04$ & $13.52 \pm 0.03$ & & 141215.38-220235.5 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $-13.3 \pm 5.6$ & $104.9 \pm 7.6$\\
14121709-0433582 & $15.06 \pm 0.05$ & $14.38 \pm 0.03$ & $13.90 \pm 0.06$ & & 141217.06-043358.6 & $13.57 \pm 0.02$ & $13.25 \pm 0.03$ & & $-41.5 \pm 8.4$ & $-35.7 \pm 10.7$\\
14122092-1508033 & $13.34 \pm 0.03$ & $12.82 \pm 0.02$ & $12.54 \pm 0.03$ & & 141220.96-150803.9 & $12.33 \pm 0.02$ & $12.13 \pm 0.02$ & & $53.0 \pm 6.6$ & $-56.5 \pm 6.9$\\
14122141+2008159 & $15.10 \pm 0.04$ & $14.42 \pm 0.04$ & $14.14 \pm 0.04$ & & 141221.36+200815.6 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $-65.5 \pm 8.8$ & $-30.2 \pm 8.5$\\
14122166-1619000 & $13.45 \pm 0.03$ & $12.85 \pm 0.02$ & $12.52 \pm 0.03$ & & 141221.65-161900.4 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $-16.7 \pm 6.1$ & $-31.3 \pm 7.3$\\
14122268+2354108 & $13.73 \pm 0.03$ & $13.09 \pm 0.03$ & $12.65 \pm 0.02$ & & 141222.55+235411.3 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $-175.4 \pm 14.6$ & $42.7 \pm 7.2$\\
14122349+5420339 & $15.98 \pm 0.08$ & $15.47 \pm 0.10$ & $15.19 \pm 0.14$ & & 141223.40+542033.6 & $15.01 \pm 0.03$ & $14.81 \pm 0.05$ & & $-69.2 \pm 4.8$ & $-21.9 \pm 9.9$\\
14122355-1843065 & $11.79 \pm 0.03$ & $11.19 \pm 0.03$ & $10.89 \pm 0.02$ & & 141223.66-184307.9 & $10.69 \pm 0.02$ & $10.49 \pm 0.02$ & & $118.8 \pm 8.2$ & $-111.0 \pm 7.9$\\
14122372+1907411 & $15.51 \pm 0.06$ & $15.00 \pm 0.05$ & $14.72 \pm 0.07$ & & 141223.76+190741.1 & $14.48 \pm 0.03$ & $14.25 \pm 0.04$ & & $50.8 \pm 9.8$ & $3.8 \pm 13.1$\\
14122489+1646131 & $12.85 \pm 0.02$ & $12.29 \pm 0.03$ & $12.00 \pm 0.02$ & & 141224.74+164613.8 & $11.79 \pm 0.02$ & $11.59 \pm 0.02$ & & $-196.2 \pm 13.8$ & $65.4 \pm 31.6$\\
14122711-2533058 & $13.69 \pm 0.03$ & $13.09 \pm 0.02$ & $12.79 \pm 0.03$ & & 141227.03-253306.3 & $12.59 \pm 0.02$ & $12.38 \pm 0.02$ & & $-96.9 \pm 6.5$ & $-41.2 \pm 6.2$\\
14122776+3414222 & $16.33 \pm 0.10$ & $15.49 \pm 0.08$ & $15.04 \pm 0.11$ & & 141227.66+341422.8 & $14.53 \pm 0.03$ & $14.25 \pm 0.04$ & & $-104.5 \pm 8.4$ & $47.8 \pm 25.1$\\
14122848-8109212 & $15.54 \pm 0.06$ & $14.86 \pm 0.07$ & $14.46 \pm 0.11$ & & 141228.61-810921.0 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $31.5 \pm 1.3$ & $23.1 \pm 10.6$\\
14122850-8157485 & $12.52 \pm 0.02$ & $11.93 \pm 0.02$ & $11.63 \pm 0.02$ & & 141228.08-815748.7 & $11.44 \pm 0.02$ & $11.26 \pm 0.02$ & & $-93.5 \pm 2.6$ & $-20.3 \pm 8.7$\\
14122969+3439132 & $16.22 \pm 0.08$ & $15.64 \pm 0.11$ & $15.23 \pm 0.14$ & & 141229.60+343914.0 & $14.90 \pm 0.03$ & $14.64 \pm 0.05$ & & $-100.7 \pm 13.6$ & $71.3 \pm 19.7$\\
14123004+2612121 & $13.45 \pm 0.02$ & $12.81 \pm 0.02$ & $12.54 \pm 0.02$ & & 141229.99+261211.6 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $-59.8 \pm 7.0$ & $-47.8 \pm 7.3$\\
14123264+3537061 & $13.49 \pm 0.02$ & $12.84 \pm 0.02$ & $12.55 \pm 0.02$ & & 141232.53+353705.1 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $-112.0 \pm 7.0$ & $-88.9 \pm 8.7$\\
14123448+2831063 & $14.69 \pm 0.04$ & $14.04 \pm 0.04$ & $13.74 \pm 0.04$ & & 141234.52+283105.2 & $13.46 \pm 0.02$ & $13.22 \pm 0.03$ & & $50.3 \pm 9.2$ & $-94.3 \pm 9.1$\\
14123458-2121374 & $14.91 \pm 0.03$ & $14.31 \pm 0.05$ & $14.02 \pm 0.05$ & & 141234.53-212138.0 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $-58.7 \pm 6.3$ & $-51.6 \pm 7.5$\\
14123519+2316500 & $15.21 \pm 0.05$ & $14.60 \pm 0.06$ & $14.29 \pm 0.06$ & & 141235.14+231649.6 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $-66.9 \pm 7.6$ & $-36.0 \pm 10.4$\\
14123630-1118561 & $16.46 \pm 0.14$ & $15.47 \pm 0.13$ & $15.10 \pm 0.18$ & & 141236.35-111858.0 & $14.77 \pm 0.03$ & $14.45 \pm 0.05$ & & $54.8 \pm 14.8$ & $-160.4 \pm 16.5$\\
14123695+0751289 & $16.04 \pm 0.10$ & $15.45 \pm 0.11$ & $15.16 \pm 0.19$ & & 141236.85+075129.1 & $14.65 \pm 0.03$ & $14.39 \pm 0.04$ & & $-149.6 \pm 22.2$ & $20.5 \pm 26.9$\\
14123831+5918372 & $15.80 \pm 0.07$ & $15.25 \pm 0.09$ & $14.93 \pm 0.12$ & & 141238.20+591837.2 & $14.78 \pm 0.03$ & $14.54 \pm 0.04$ & & $-69.9 \pm 3.7$ & $2.8 \pm 8.9$\\
14123876-1045272 & $12.80 \pm 0.02$ & $12.20 \pm 0.02$ & $11.93 \pm 0.02$ & & 141238.71-104527.3 & $11.76 \pm 0.02$ & $11.58 \pm 0.02$ & & $-65.6 \pm 10.3$ & $-9.0 \pm 6.3$\\
14124075+0426054 & $15.48 \pm 0.06$ & $14.83 \pm 0.08$ & $14.54 \pm 0.10$ & & 141240.73+042604.8 & $14.38 \pm 0.03$ & $14.19 \pm 0.04$ & & $-21.2 \pm 9.8$ & $-58.3 \pm 10.2$\\
14124306-3228160 & $14.81 \pm 0.04$ & $14.20 \pm 0.05$ & $13.92 \pm 0.05$ & & 141243.06-322816.4 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $0.7 \pm 5.5$ & $-41.4 \pm 7.2$\\
14124372-0331384 & $13.21 \pm 0.02$ & $12.65 \pm 0.03$ & $12.32 \pm 0.03$ & & 141243.75-033140.6 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $44.2 \pm 7.4$ & $-191.9 \pm 10.5$\\
14124381+2237432 & $12.96 \pm 0.03$ & $12.44 \pm 0.03$ & $12.12 \pm 0.02$ & & 141243.75+223741.4 & $11.95 \pm 0.02$ & $11.74 \pm 0.02$ & & $-82.6 \pm 9.2$ & $-173.5 \pm 12.6$\\
14124388-2014021 & $14.63 \pm 0.04$ & $14.01 \pm 0.04$ & $13.62 \pm 0.05$ & & 141243.84-201402.2 & $13.42 \pm 0.02$ & $13.17 \pm 0.03$ & & $-52.8 \pm 6.0$ & $-8.8 \pm 6.2$\\
14124400-3614589 & $16.12 \pm 0.09$ & $15.44 \pm 0.11$ & $15.05 \pm 0.14$ & & 141243.95-361459.4 & $14.88 \pm 0.04$ & $14.67 \pm 0.06$ & & $-52.1 \pm 9.6$ & $-46.3 \pm 13.7$\\
14124444-0710036 & $14.42 \pm 0.03$ & $13.74 \pm 0.03$ & $13.43 \pm 0.04$ & & 141244.40-071004.8 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $-51.7 \pm 7.0$ & $-99.6 \pm 7.9$\\
14124465+2545571 & $13.65 \pm 0.02$ & $13.07 \pm 0.02$ & $12.74 \pm 0.02$ & & 141244.63+254554.6 & $12.53 \pm 0.02$ & $12.30 \pm 0.02$ & & $-30.1 \pm 5.5$ & $-219.6 \pm 19.7$\\
14124485-2402060 & $11.86 \pm 0.02$ & $11.29 \pm 0.02$ & $11.02 \pm 0.02$ & & 141244.79-240207.1 & $10.81 \pm 0.02$ & $10.61 \pm 0.02$ & & $-69.5 \pm 6.9$ & $-89.4 \pm 7.5$\\
14124502-0425297 & $15.76 \pm 0.07$ & $15.15 \pm 0.06$ & $14.82 \pm 0.12$ & & 141245.00-042530.3 & $14.64 \pm 0.03$ & $14.47 \pm 0.05$ & & $-29.3 \pm 9.9$ & $-51.3 \pm 11.7$\\
14124508-3214396 & $14.95 \pm 0.04$ & $14.40 \pm 0.04$ & $14.08 \pm 0.06$ & & 141245.02-321439.4 & $13.92 \pm 0.05$ & $13.68 \pm 0.06$ & & $-66.3 \pm 10.5$ & $18.7 \pm 9.3$\\
14124554-3104398 & $16.28 \pm 0.09$ & $15.59 \pm 0.09$ & $14.94 \pm 0.14$ & & 141245.51-310440.8 & $14.78 \pm 0.04$ & $14.54 \pm 0.06$ & & $-32.6 \pm 11.6$ & $-98.1 \pm 16.7$\\
14124705+5931588 & $15.61 \pm 0.05$ & $14.95 \pm 0.07$ & $14.63 \pm 0.09$ & & 141247.10+593159.1 & $14.38 \pm 0.03$ & $14.13 \pm 0.03$ & & $32.5 \pm 3.5$ & $22.8 \pm 8.5$\\
14124918+0246176 & $13.80 \pm 0.03$ & $13.22 \pm 0.03$ & $12.90 \pm 0.03$ & & 141249.16+024617.4 & $12.74 \pm 0.02$ & $12.55 \pm 0.03$ & & $-38.8 \pm 8.2$ & $-16.3 \pm 8.8$\\
14125069+1128429 & $15.01 \pm 0.04$ & $14.40 \pm 0.05$ & $14.06 \pm 0.07$ & & 141250.65+112841.4 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $-50.3 \pm 11.6$ & $-152.8 \pm 15.5$\\
14125175-2248068 & $13.38 \pm 0.02$ & $12.79 \pm 0.03$ & $12.52 \pm 0.02$ & & 141251.82-224806.8 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $77.2 \pm 7.2$ & $-3.6 \pm 6.7$\\
14125192-0640031 & $13.50 \pm 0.03$ & $12.90 \pm 0.02$ & $12.57 \pm 0.03$ & & 141251.79-064003.8 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $-173.2 \pm 10.4$ & $-56.4 \pm 9.8$\\
14125277-2418442 & $15.08 \pm 0.04$ & $14.49 \pm 0.05$ & $14.20 \pm 0.05$ & & 141252.77-241844.7 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $-0.6 \pm 6.2$ & $-47.2 \pm 7.0$\\
14125291+8633368 & $16.49 \pm 0.15$ & $15.79 \pm 0.21$ & $14.98 \pm 0.13$ & & 141253.37+863337.0 & $14.56 \pm 0.03$ & $14.27 \pm 0.03$ & & $39.6 \pm 1.1$ & $16.9 \pm 18.2$\\
14125479-1945147 & $14.70 \pm 0.04$ & $14.12 \pm 0.03$ & $13.83 \pm 0.05$ & & 141254.77-194514.6 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $-31.7 \pm 5.9$ & $8.7 \pm 6.4$\\
14125540-0051024 & $16.18 \pm 0.09$ & $15.61 \pm 0.11$ & $15.28 \pm 0.21$ & & 141255.42-005100.9 & $14.93 \pm 0.04$ & $14.74 \pm 0.07$ & & $25.9 \pm 20.6$ & $129.6 \pm 25.5$\\
14125563+0656408 & $14.36 \pm 0.03$ & $13.75 \pm 0.02$ & $13.45 \pm 0.05$ & & 141255.58+065639.9 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $-69.5 \pm 8.6$ & $-89.4 \pm 22.1$\\
14125710+1415291 & $16.19 \pm 0.13$ & $15.66 \pm 0.14$ & $15.35 \pm 0.17$ & & 141257.11+141527.6 & $14.99 \pm 0.03$ & $14.81 \pm 0.06$ & & $20.8 \pm 18.5$ & $-143.9 \pm 20.2$\\
14125716-0507222 & $13.50 \pm 0.02$ & $12.97 \pm 0.02$ & $12.65 \pm 0.03$ & & 141257.13-050720.6 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-43.6 \pm 8.1$ & $137.5 \pm 9.9$\\
14125737+4927041 & $16.60 \pm 0.13$ & $15.97 \pm 0.16$ & $15.32 \pm 0.15$ & & 141257.29+492703.6 & $14.94 \pm 0.03$ & $14.75 \pm 0.05$ & & $-69.5 \pm 8.6$ & $-44.4 \pm 19.9$\\
14125794+5844008 & $13.72 \pm 0.02$ & $13.14 \pm 0.02$ & $12.82 \pm 0.03$ & & 141257.59+584403.3 & $12.64 \pm 0.02$ & $12.42 \pm 0.02$ & & $-235.9 \pm 5.8$ & $213.0 \pm 8.0$\\
14125836+0112581 & $14.13 \pm 0.02$ & $13.51 \pm 0.04$ & $13.20 \pm 0.03$ & & 141258.33+011257.1 & $13.02 \pm 0.02$ & $12.80 \pm 0.03$ & & $-42.9 \pm 7.6$ & $-90.7 \pm 9.2$\\
14125950+2017301 & $15.14 \pm 0.04$ & $14.40 \pm 0.05$ & $14.04 \pm 0.05$ & & 141259.43+201730.2 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $-97.1 \pm 8.8$ & $2.5 \pm 8.3$\\
14130024+7234229 & $15.05 \pm 0.04$ & $14.46 \pm 0.06$ & $14.17 \pm 0.08$ & & 141300.04+723423.2 & $13.88 \pm 0.02$ & $13.65 \pm 0.03$ & & $-78.7 \pm 2.3$ & $34.1 \pm 12.2$\\
14130193+0928359 & $15.35 \pm 0.06$ & $14.79 \pm 0.06$ & $14.44 \pm 0.10$ & & 141301.89+092835.6 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $-48.3 \pm 8.9$ & $-24.7 \pm 10.5$\\
14130218+4956072 & $14.10 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 141302.11+495607.4 & $13.03 \pm 0.02$ & $12.84 \pm 0.02$ & & $-70.8 \pm 4.2$ & $16.0 \pm 7.8$\\
14130237-0657194 & $13.85 \pm 0.03$ & $13.29 \pm 0.03$ & $13.01 \pm 0.04$ & & 141302.32-065720.4 & $12.82 \pm 0.02$ & $12.57 \pm 0.03$ & & $-70.0 \pm 8.6$ & $-93.8 \pm 9.0$\\
14130242-1435179 & $12.85 \pm 0.02$ & $12.30 \pm 0.03$ & $12.03 \pm 0.02$ & & 141302.40-143518.3 & $11.82 \pm 0.02$ & $11.61 \pm 0.02$ & & $-19.4 \pm 5.8$ & $-34.9 \pm 6.1$\\
14130253+3008199 & $15.33 \pm 0.05$ & $14.68 \pm 0.06$ & $14.40 \pm 0.07$ & & 141302.58+300819.6 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $51.3 \pm 7.0$ & $-19.4 \pm 12.3$\\
14130273-3827472 & $16.20 \pm 0.10$ & $15.55 \pm 0.12$ & $15.05 \pm 0.14$ & & 141302.86-382746.3 & $14.83 \pm 0.03$ & $14.58 \pm 0.06$ & & $139.9 \pm 11.9$ & $79.4 \pm 16.4$\\
14130298+0752479 & $15.64 \pm 0.07$ & $14.99 \pm 0.06$ & $14.66 \pm 0.11$ & & 141302.92+075247.8 & $14.38 \pm 0.03$ & $14.17 \pm 0.04$ & & $-90.8 \pm 14.3$ & $-17.0 \pm 11.4$\\
14130424-3837021 & $16.55 \pm 0.14$ & $15.77 \pm 0.14$ & $15.49 \pm 0.22$ & & 141304.54-383708.9 & $15.22 \pm 0.04$ & $14.92 \pm 0.08$ & & $324.5 \pm 17.4$ & $-616.0 \pm 26.6$\\
14130493+4815093 & $16.58 \pm 0.12$ & $15.86 \pm 0.14$ & $15.58 \pm 0.19$ & & 141304.83+481508.6 & $15.34 \pm 0.03$ & $15.09 \pm 0.06$ & & $-99.5 \pm 10.5$ & $-70.8 \pm 23.4$\\
14130571+6006523 & $15.82 \pm 0.05$ & $15.30 \pm 0.07$ & $15.02 \pm 0.10$ & & 141305.78+600652.2 & $14.86 \pm 0.03$ & $14.67 \pm 0.04$ & & $44.5 \pm 5.6$ & $-4.9 \pm 10.4$\\
14130612-2529203 & $13.35 \pm 0.02$ & $12.77 \pm 0.02$ & $12.43 \pm 0.02$ & & 141306.06-252921.1 & $12.26 \pm 0.04$ & $12.07 \pm 0.04$ & & $-73.1 \pm 8.4$ & $-72.0 \pm 8.1$\\
14130653+5553569 & $14.71 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.05$ & & 141306.46+555357.1 & $13.59 \pm 0.02$ & $13.35 \pm 0.03$ & & $-53.7 \pm 3.0$ & $17.3 \pm 7.3$\\
14130725-0440578 & $16.42 \pm 0.13$ & $15.63 \pm 0.15$ & $15.05 \pm 0.16$ & & 141307.35-044057.6 & $14.36 \pm 0.03$ & $14.06 \pm 0.04$ & & $128.4 \pm 17.5$ & $17.4 \pm 16.8$\\
14130800+7748553 & $15.77 \pm 0.08$ & $15.00 \pm 0.09$ & $14.63 \pm 0.12$ & & 141307.55+774855.3 & $14.43 \pm 0.03$ & $14.17 \pm 0.03$ & & $-125.8 \pm 3.2$ & $0.0 \pm 30.7$\\
14131043+0550005 & $15.45 \pm 0.06$ & $14.81 \pm 0.08$ & $14.49 \pm 0.10$ & & 141310.37+055001.1 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $-83.7 \pm 13.5$ & $55.1 \pm 10.1$\\
14131223-2049389 & $15.65 \pm 0.05$ & $15.05 \pm 0.09$ & $14.57 \pm 0.09$ & & 141312.27-204939.1 & $14.38 \pm 0.03$ & $14.15 \pm 0.04$ & & $43.2 \pm 7.1$ & $-17.5 \pm 7.2$\\
14131327+2725447 & $14.10 \pm 0.03$ & $13.53 \pm 0.02$ & $13.26 \pm 0.04$ & & 141313.24+272544.1 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $-27.8 \pm 6.2$ & $-58.7 \pm 11.6$\\
14131343+4554143 & $13.03 \pm 0.02$ & $12.49 \pm 0.02$ & $12.15 \pm 0.02$ & & 141313.30+455413.2 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $-110.1 \pm 3.9$ & $-86.1 \pm 11.1$\\
14131405+1811156 & $13.92 \pm 0.03$ & $13.40 \pm 0.05$ & $13.03 \pm 0.03$ & & 141313.89+181115.3 & $12.82 \pm 0.02$ & $12.62 \pm 0.02$ & & $-205.6 \pm 11.7$ & $-31.0 \pm 7.9$\\
14131450+7239381 & $13.26 \pm 0.02$ & $12.69 \pm 0.02$ & $12.36 \pm 0.03$ & & 141314.29+723938.2 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $-81.9 \pm 2.2$ & $11.3 \pm 7.9$\\
14131477+1853121 & $14.37 \pm 0.03$ & $13.79 \pm 0.05$ & $13.48 \pm 0.03$ & & 141314.68+185312.3 & $13.31 \pm 0.02$ & $13.14 \pm 0.03$ & & $-117.6 \pm 10.3$ & $20.8 \pm 8.0$\\
14131487-2656373 & $12.38 \pm 0.02$ & $11.75 \pm 0.02$ & $11.44 \pm 0.02$ & & 141314.82-265636.2 & $11.25 \pm 0.02$ & $11.08 \pm 0.02$ & & $-50.4 \pm 5.3$ & $92.8 \pm 7.0$\\
14131501-3204343 & $14.28 \pm 0.03$ & $13.68 \pm 0.02$ & $13.28 \pm 0.03$ & & 141314.89-320435.1 & $13.06 \pm 0.02$ & $12.82 \pm 0.03$ & & $-145.8 \pm 6.2$ & $-76.2 \pm 7.0$\\
14131582+5111334 & $15.41 \pm 0.05$ & $14.86 \pm 0.06$ & $14.52 \pm 0.07$ & & 141315.74+511133.5 & $14.35 \pm 0.03$ & $14.14 \pm 0.04$ & & $-69.2 \pm 4.6$ & $12.3 \pm 9.5$\\
14131610+6522417 & $16.68 \pm 0.14$ & $16.09 \pm 0.18$ & $15.17 \pm 0.14$ & & 141316.02+652241.9 & $14.49 \pm 0.03$ & $14.21 \pm 0.03$ & & $-44.5 \pm 3.9$ & $11.3 \pm 18.2$\\
14131747+0742551 & $13.93 \pm 0.02$ & $13.42 \pm 0.03$ & $13.13 \pm 0.04$ & & 141317.56+074253.7 & $12.96 \pm 0.02$ & $12.72 \pm 0.03$ & & $131.6 \pm 15.4$ & $-135.8 \pm 13.2$\\
14131860+3151309 & $14.37 \pm 0.03$ & $13.76 \pm 0.03$ & $13.45 \pm 0.04$ & & 141318.60+315130.1 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $0.2 \pm 7.1$ & $-67.3 \pm 9.1$\\
14131887+5440501 & $13.81 \pm 0.02$ & $13.22 \pm 0.02$ & $12.92 \pm 0.03$ & & 141318.78+544049.8 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $-63.6 \pm 4.3$ & $-23.5 \pm 7.0$\\
14131940+1219028 & $12.36 \pm 0.03$ & $11.84 \pm 0.03$ & $11.55 \pm 0.02$ & & 141319.34+121901.7 & $11.37 \pm 0.02$ & $11.19 \pm 0.02$ & & $-82.4 \pm 8.4$ & $-110.0 \pm 14.8$\\
14132023-2841127 & $15.41 \pm 0.05$ & $14.84 \pm 0.06$ & $14.49 \pm 0.08$ & & 141320.20-284113.0 & $14.26 \pm 0.03$ & $13.99 \pm 0.04$ & & $-38.0 \pm 5.9$ & $-25.8 \pm 7.1$\\
14132034+0555004 & $12.63 \pm 0.02$ & $12.03 \pm 0.02$ & $11.75 \pm 0.02$ & & 141320.14+055500.2 & $11.57 \pm 0.02$ & $11.37 \pm 0.02$ & & $-297.4 \pm 19.0$ & $-20.3 \pm 7.8$\\
14132052+0023047 & $10.74 \pm 0.02$ & $10.20 \pm 0.02$ & $9.88 \pm 0.02$ & & 141320.57+002303.0 & $9.71 \pm 0.02$ & $9.52 \pm 0.02$ & & $80.1 \pm 11.0$ & $-170.0 \pm 13.1$\\
14132213+7501269 & $14.95 \pm 0.04$ & $14.43 \pm 0.06$ & $14.13 \pm 0.08$ & & 141322.01+750126.9 & $13.96 \pm 0.03$ & $13.78 \pm 0.03$ & & $-42.2 \pm 1.6$ & $2.4 \pm 6.9$\\
14132243+1809026 & $13.97 \pm 0.03$ & $13.36 \pm 0.04$ & $13.08 \pm 0.03$ & & 141322.45+180901.4 & $12.91 \pm 0.02$ & $12.73 \pm 0.02$ & & $35.5 \pm 6.7$ & $-119.9 \pm 9.6$\\
14132259-2216066 & $15.01 \pm 0.03$ & $14.50 \pm 0.05$ & $14.17 \pm 0.05$ & & 141322.45-221607.4 & $13.99 \pm 0.03$ & $13.76 \pm 0.04$ & & $-152.6 \pm 8.6$ & $-65.8 \pm 7.2$\\
14132284+1425018 & $14.26 \pm 0.03$ & $13.65 \pm 0.04$ & $13.35 \pm 0.03$ & & 141322.78+142502.8 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $-83.3 \pm 8.6$ & $100.6 \pm 8.6$\\
14132350-1038586 & $14.17 \pm 0.03$ & $13.60 \pm 0.03$ & $13.24 \pm 0.04$ & & 141323.44-103858.5 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $-82.3 \pm 7.3$ & $8.3 \pm 6.5$\\
14132359+0822564 & $13.62 \pm 0.03$ & $13.08 \pm 0.03$ & $12.76 \pm 0.03$ & & 141323.50+082256.5 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $-129.0 \pm 9.4$ & $15.3 \pm 7.0$\\
14132384+2351191 & $14.68 \pm 0.04$ & $14.13 \pm 0.05$ & $13.80 \pm 0.05$ & & 141323.78+235119.2 & $13.63 \pm 0.02$ & $13.45 \pm 0.03$ & & $-78.8 \pm 8.4$ & $9.1 \pm 14.9$\\
14132465-1700095 & $14.64 \pm 0.04$ & $14.12 \pm 0.05$ & $13.80 \pm 0.05$ & & 141324.62-170009.5 & $13.59 \pm 0.03$ & $13.34 \pm 0.03$ & & $-40.8 \pm 6.3$ & $2.0 \pm 7.2$\\
14132563-3419452 & $12.83 \pm 0.02$ & $12.28 \pm 0.02$ & $12.00 \pm 0.03$ & & 141325.42-341946.6 & $11.82 \pm 0.02$ & $11.62 \pm 0.02$ & & $-242.9 \pm 7.4$ & $-133.8 \pm 7.3$\\
14132565+1431578 & $15.04 \pm 0.04$ & $14.40 \pm 0.05$ & $14.07 \pm 0.05$ & & 141325.70+143156.9 & $13.87 \pm 0.03$ & $13.67 \pm 0.03$ & & $65.2 \pm 8.4$ & $-89.3 \pm 8.6$\\
14132580+6738383 & $14.01 \pm 0.03$ & $13.47 \pm 0.03$ & $13.16 \pm 0.04$ & & 141325.61+673838.3 & $12.99 \pm 0.02$ & $12.76 \pm 0.02$ & & $-96.6 \pm 2.8$ & $4.9 \pm 7.2$\\
14132582-0612497 & $14.52 \pm 0.03$ & $13.90 \pm 0.03$ & $13.62 \pm 0.04$ & & 141325.84-061250.3 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $24.1 \pm 11.3$ & $-57.8 \pm 7.3$\\
14132636+3636011 & $13.41 \pm 0.02$ & $12.89 \pm 0.02$ & $12.60 \pm 0.03$ & & 141326.19+363601.2 & $12.43 \pm 0.02$ & $12.21 \pm 0.02$ & & $-167.5 \pm 9.0$ & $10.1 \pm 8.0$\\
14132687-0620565 & $15.13 \pm 0.05$ & $14.41 \pm 0.06$ & $14.14 \pm 0.07$ & & 141326.83-062056.3 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $-60.0 \pm 11.7$ & $11.4 \pm 7.9$\\
14132688-2742136 & $14.17 \pm 0.03$ & $13.63 \pm 0.04$ & $13.26 \pm 0.03$ & & 141326.65-274213.1 & $13.08 \pm 0.03$ & $12.78 \pm 0.03$ & & $-251.4 \pm 11.7$ & $42.9 \pm 6.5$\\
14132701+1736201 & $15.43 \pm 0.05$ & $14.90 \pm 0.07$ & $14.63 \pm 0.09$ & & 141327.05+173620.0 & $14.48 \pm 0.03$ & $14.31 \pm 0.04$ & & $51.7 \pm 8.0$ & $-4.3 \pm 9.7$\\
14132757+5248321 & $14.14 \pm 0.03$ & $13.47 \pm 0.04$ & $13.06 \pm 0.03$ & & 141327.57+524831.6 & $12.87 \pm 0.02$ & $12.67 \pm 0.02$ & & $6.8 \pm 3.4$ & $-44.1 \pm 7.8$\\
14132781+0040112 & $14.27 \pm 0.03$ & $13.72 \pm 0.04$ & $13.44 \pm 0.04$ & & 141327.70+004011.7 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $-157.1 \pm 15.4$ & $52.2 \pm 11.0$\\
14132853-2150342 & $14.88 \pm 0.04$ & $14.31 \pm 0.05$ & $13.98 \pm 0.05$ & & 141328.54-215034.7 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $10.8 \pm 5.8$ & $-46.2 \pm 6.8$\\
14132855+0421169 & $13.15 \pm 0.03$ & $12.54 \pm 0.03$ & $12.27 \pm 0.03$ & & 141328.52+042116.4 & $12.06 \pm 0.02$ & $11.89 \pm 0.02$ & & $-49.8 \pm 12.4$ & $-48.8 \pm 7.3$\\
14132966+0233166 & $15.74 \pm 0.07$ & $15.08 \pm 0.09$ & $14.76 \pm 0.13$ & & 141329.61+023315.2 & $14.45 \pm 0.03$ & $14.27 \pm 0.04$ & & $-77.2 \pm 9.6$ & $-129.3 \pm 11.6$\\
14132978-2708451 & $16.74 \pm 0.14$ & $15.81 \pm 0.17$ & $15.00 \pm 0.12$ & & 141329.73-270845.4 & $14.62 \pm 0.03$ & $14.23 \pm 0.04$ & & $-58.6 \pm 12.3$ & $-25.7 \pm 12.1$\\
14133271+3551287 & $14.13 \pm 0.03$ & $13.52 \pm 0.03$ & $13.18 \pm 0.03$ & & 141332.57+355128.7 & $12.96 \pm 0.02$ & $12.70 \pm 0.03$ & & $-146.9 \pm 11.2$ & $-0.1 \pm 10.4$\\
14133322+7445115 & $13.81 \pm 0.02$ & $13.27 \pm 0.03$ & $12.96 \pm 0.03$ & & 141332.82+744512.3 & $12.72 \pm 0.02$ & $12.48 \pm 0.02$ & & $-142.4 \pm 3.5$ & $78.1 \pm 6.7$\\
14133348-0625432 & $13.78 \pm 0.02$ & $13.16 \pm 0.02$ & $12.86 \pm 0.03$ & & 141333.43-062544.1 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $-65.6 \pm 8.4$ & $-77.6 \pm 8.6$\\
14133499+0029190 & $15.14 \pm 0.05$ & $14.53 \pm 0.07$ & $14.23 \pm 0.07$ & & 141334.95+002919.2 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $-58.5 \pm 12.2$ & $14.1 \pm 9.4$\\
14133516+4116015 & $11.61 \pm 0.02$ & $11.02 \pm 0.01$ & $10.74 \pm 0.02$ & & 141335.11+411600.9 & $10.58 \pm 0.02$ & $10.40 \pm 0.02$ & & $-40.3 \pm 5.4$ & $-45.9 \pm 6.6$\\
14133632+8744485 & $15.40 \pm 0.06$ & $14.87 \pm 0.10$ & $14.53 \pm 0.10$ & & 141336.84+874448.2 & $14.35 \pm 0.03$ & $14.13 \pm 0.03$ & & $29.7 \pm 0.8$ & $-26.5 \pm 10.2$\\
14134022+5147557 & $11.46 \pm 0.02$ & $10.90 \pm 0.03$ & $10.62 \pm 0.02$ & & 141340.27+514755.5 & $10.43 \pm 0.02$ & $10.24 \pm 0.02$ & & $52.2 \pm 3.8$ & $-20.9 \pm 7.5$\\
14134090+1048390 & $15.52 \pm 0.06$ & $14.93 \pm 0.07$ & $14.63 \pm 0.12$ & & 141340.87+104838.7 & $14.42 \pm 0.03$ & $14.21 \pm 0.04$ & & $-55.8 \pm 10.0$ & $-33.5 \pm 9.3$\\
14134101-1521511 & $16.01 \pm 0.10$ & $15.16 \pm 0.10$ & $14.89 \pm 0.12$ & & 141340.99-152151.7 & $14.64 \pm 0.03$ & $14.47 \pm 0.05$ & & $-25.0 \pm 8.5$ & $-48.5 \pm 8.8$\\
14134103+3407046 & $15.66 \pm 0.06$ & $15.07 \pm 0.07$ & $14.76 \pm 0.09$ & & 141340.97+340704.4 & $14.55 \pm 0.03$ & $14.30 \pm 0.04$ & & $-65.6 \pm 8.4$ & $-24.1 \pm 7.7$\\
14134261+5448214 & $14.95 \pm 0.04$ & $14.41 \pm 0.04$ & $14.12 \pm 0.06$ & & 141342.66+544821.2 & $13.92 \pm 0.03$ & $13.75 \pm 0.03$ & & $33.8 \pm 3.9$ & $-17.3 \pm 6.8$\\
14134332+1652238 & $15.89 \pm 0.08$ & $15.37 \pm 0.10$ & $14.97 \pm 0.12$ & & 141343.29+165224.3 & $14.78 \pm 0.03$ & $14.50 \pm 0.05$ & & $-36.0 \pm 10.2$ & $41.8 \pm 11.1$\\
14134343+7925291 & $14.58 \pm 0.03$ & $13.96 \pm 0.04$ & $13.68 \pm 0.05$ & & 141343.11+792529.9 & $13.51 \pm 0.02$ & $13.32 \pm 0.03$ & & $-79.1 \pm 2.0$ & $71.3 \pm 7.0$\\
14134608-2216214 & $15.23 \pm 0.05$ & $14.53 \pm 0.07$ & $14.19 \pm 0.07$ & & 141346.13-221621.8 & $13.98 \pm 0.03$ & $13.76 \pm 0.03$ & & $57.7 \pm 6.4$ & $-33.0 \pm 6.9$\\
14134613-2534197 & $14.85 \pm 0.04$ & $14.24 \pm 0.04$ & $13.81 \pm 0.05$ & & 141345.92-253420.0 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $-242.3 \pm 11.6$ & $-30.6 \pm 6.6$\\
14134720-0723079 & $13.23 \pm 0.02$ & $12.65 \pm 0.02$ & $12.35 \pm 0.02$ & & 141347.13-072308.3 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $-88.4 \pm 8.0$ & $-34.6 \pm 8.0$\\
14134752+1440373 & $15.86 \pm 0.08$ & $15.18 \pm 0.11$ & $14.67 \pm 0.09$ & & 141347.54+144036.7 & $14.51 \pm 0.03$ & $14.32 \pm 0.04$ & & $25.1 \pm 10.0$ & $-53.6 \pm 10.9$\\
14134862-1733594 & $14.34 \pm 0.03$ & $13.72 \pm 0.04$ & $13.45 \pm 0.04$ & & 141348.56-173359.8 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $-67.3 \pm 7.0$ & $-32.3 \pm 7.8$\\
14134938+5443398 & $14.89 \pm 0.04$ & $14.31 \pm 0.05$ & $14.03 \pm 0.05$ & & 141349.25+544340.3 & $13.84 \pm 0.02$ & $13.63 \pm 0.03$ & & $-96.7 \pm 4.6$ & $46.6 \pm 6.8$\\
14134997-2949445 & $14.37 \pm 0.03$ & $13.75 \pm 0.03$ & $13.45 \pm 0.04$ & & 141349.94-294944.3 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $-28.7 \pm 5.4$ & $20.0 \pm 6.6$\\
14135028-0641487 & $15.00 \pm 0.03$ & $14.43 \pm 0.04$ & $14.15 \pm 0.08$ & & 141350.25-064148.6 & $13.94 \pm 0.03$ & $13.75 \pm 0.04$ & & $-46.8 \pm 8.0$ & $11.7 \pm 7.2$\\
14135179-0022084 & $13.98 \pm 0.03$ & $13.40 \pm 0.03$ & $13.13 \pm 0.04$ & & 141351.76-002208.7 & $12.89 \pm 0.02$ & $12.61 \pm 0.03$ & & $-35.7 \pm 9.7$ & $-28.2 \pm 7.3$\\
14135256+2018262 & $14.75 \pm 0.03$ & $14.15 \pm 0.04$ & $13.85 \pm 0.04$ & & 141352.51+201826.4 & $13.65 \pm 0.02$ & $13.45 \pm 0.03$ & & $-57.3 \pm 10.3$ & $24.3 \pm 7.5$\\
14135256+5500254 & $16.09 \pm 0.08$ & $15.57 \pm 0.14$ & $15.19 \pm 0.14$ & & 141352.50+550025.5 & $15.00 \pm 0.03$ & $14.83 \pm 0.05$ & & $-47.8 \pm 6.5$ & $5.2 \pm 16.9$\\
14135335-1727189 & $16.23 \pm 0.11$ & $15.68 \pm 0.14$ & $15.26 \pm 0.15$ & & 141353.23-172719.2 & $15.07 \pm 0.03$ & $14.87 \pm 0.07$ & & $-135.7 \pm 20.8$ & $-25.8 \pm 15.9$\\
14135631-2857580 & $14.35 \pm 0.03$ & $13.80 \pm 0.03$ & $13.53 \pm 0.04$ & & 141356.28-285758.4 & $13.38 \pm 0.02$ & $13.13 \pm 0.03$ & & $-35.9 \pm 5.3$ & $-32.7 \pm 6.5$\\
14135722+0749163 & $15.52 \pm 0.07$ & $14.98 \pm 0.09$ & $14.59 \pm 0.10$ & & 141357.30+074914.7 & $14.43 \pm 0.03$ & $14.16 \pm 0.04$ & & $109.9 \pm 11.0$ & $-156.3 \pm 11.9$\\
14135744-1423104 & $15.51 \pm 0.06$ & $14.92 \pm 0.09$ & $14.61 \pm 0.10$ & & 141357.41-142311.0 & $14.31 \pm 0.03$ & $14.14 \pm 0.05$ & & $-33.3 \pm 8.3$ & $-45.7 \pm 7.8$\\
14135842+3310407 & $15.76 \pm 0.06$ & $15.13 \pm 0.08$ & $14.76 \pm 0.10$ & & 141358.36+331040.7 & $14.56 \pm 0.03$ & $14.31 \pm 0.04$ & & $-63.7 \pm 6.7$ & $-1.2 \pm 7.8$\\
14135859+1616121 & $13.84 \pm 0.03$ & $13.29 \pm 0.04$ & $12.96 \pm 0.02$ & & 141358.53+161612.3 & $12.78 \pm 0.02$ & $12.58 \pm 0.02$ & & $-88.1 \pm 12.8$ & $18.1 \pm 7.8$\\
14135971-0514375 & $14.24 \pm 0.03$ & $13.72 \pm 0.04$ & $13.35 \pm 0.05$ & & 141359.73-051438.7 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $23.0 \pm 6.6$ & $-106.2 \pm 13.6$\\
14135981-0457483 & $13.41 \pm 0.03$ & $12.70 \pm 0.02$ & $12.23 \pm 0.03$ & & 141359.63-045748.9 & $12.05 \pm 0.02$ & $11.81 \pm 0.02$ & & $-231.7 \pm 11.9$ & $-54.1 \pm 8.1$\\
14135987+5125548 & $15.96 \pm 0.07$ & $15.35 \pm 0.09$ & $14.94 \pm 0.10$ & & 141359.79+512554.9 & $14.74 \pm 0.03$ & $14.52 \pm 0.05$ & & $-68.0 \pm 5.1$ & $4.5 \pm 9.2$\\
14140078+3842365 & $14.32 \pm 0.02$ & $13.73 \pm 0.03$ & $13.39 \pm 0.04$ & & 141400.59+384239.5 & $13.18 \pm 0.02$ & $12.94 \pm 0.03$ & & $-176.4 \pm 8.2$ & $247.6 \pm 12.0$\\
14140087-2255134 & $13.29 \pm 0.02$ & $12.71 \pm 0.03$ & $12.36 \pm 0.03$ & & 141400.81-225515.8 & $12.20 \pm 0.02$ & $11.97 \pm 0.02$ & & $-65.8 \pm 6.4$ & $-199.9 \pm 10.1$\\
14140089-3119172 & $14.59 \pm 0.03$ & $14.04 \pm 0.04$ & $13.77 \pm 0.05$ & & 141400.75-311917.5 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $-159.6 \pm 6.7$ & $-31.3 \pm 7.3$\\
14140131+1107066 & $13.05 \pm 0.03$ & $12.47 \pm 0.03$ & $12.19 \pm 0.03$ & & 141401.15+110706.9 & $11.96 \pm 0.02$ & $11.75 \pm 0.02$ & & $-220.6 \pm 13.0$ & $26.0 \pm 8.7$\\
14140190-0823591 & $15.91 \pm 0.10$ & $15.40 \pm 0.12$ & $15.02 \pm 0.15$ & & 141401.84-082358.5 & $14.71 \pm 0.03$ & $14.48 \pm 0.05$ & & $-74.9 \pm 12.0$ & $55.5 \pm 10.9$\\
14140233-2738415 & $13.86 \pm 0.02$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 141402.27-273842.5 & $12.81 \pm 0.02$ & $12.58 \pm 0.03$ & & $-65.0 \pm 5.7$ & $-77.0 \pm 6.9$\\
14140306-3052054 & $14.97 \pm 0.04$ & $14.34 \pm 0.05$ & $14.07 \pm 0.06$ & & 141403.00-305205.5 & $13.86 \pm 0.03$ & $13.63 \pm 0.04$ & & $-65.0 \pm 7.1$ & $-6.7 \pm 8.3$\\
14140439+5806434 & $12.93 \pm 0.02$ & $12.40 \pm 0.02$ & $12.12 \pm 0.02$ & & 141404.28+580643.8 & $11.93 \pm 0.02$ & $11.63 \pm 0.02$ & & $-76.4 \pm 2.9$ & $38.1 \pm 6.3$\\
14140440-1513286 & $15.90 \pm 0.08$ & $15.37 \pm 0.10$ & $14.96 \pm 0.13$ & & 141404.35-151329.1 & $14.74 \pm 0.03$ & $14.53 \pm 0.06$ & & $-52.8 \pm 9.1$ & $-43.4 \pm 9.1$\\
14140480+1646280 & $14.64 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.04$ & & 141404.64+164627.9 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $-222.8 \pm 13.5$ & $-15.0 \pm 8.2$\\
14140494-3641162 & $14.45 \pm 0.03$ & $13.95 \pm 0.04$ & $13.59 \pm 0.05$ & & 141404.94-364116.7 & $13.41 \pm 0.03$ & $13.20 \pm 0.03$ & & $7.4 \pm 5.0$ & $-43.0 \pm 7.1$\\
14140506-3052525 & $14.50 \pm 0.03$ & $13.85 \pm 0.03$ & $13.49 \pm 0.04$ & & 141404.93-305252.5 & $13.18 \pm 0.03$ & $12.94 \pm 0.03$ & & $-157.1 \pm 9.5$ & $-5.3 \pm 7.8$\\
14140598-2259283 & $14.75 \pm 0.04$ & $14.14 \pm 0.05$ & $13.86 \pm 0.05$ & & 141405.90-225928.8 & $13.62 \pm 0.02$ & $13.38 \pm 0.03$ & & $-88.7 \pm 7.1$ & $-39.9 \pm 6.6$\\
14140748-1323145 & $14.99 \pm 0.04$ & $14.42 \pm 0.06$ & $14.08 \pm 0.05$ & & 141407.47-132315.2 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $-8.0 \pm 6.2$ & $-56.3 \pm 7.5$\\
14140933+6340038 & $15.75 \pm 0.06$ & $15.15 \pm 0.07$ & $14.81 \pm 0.08$ & & 141409.28+634004.4 & $14.62 \pm 0.03$ & $14.35 \pm 0.04$ & & $-29.3 \pm 2.7$ & $58.2 \pm 11.1$\\
14141144-1326289 & $12.31 \pm 0.02$ & $11.79 \pm 0.03$ & $11.50 \pm 0.02$ & & 141411.23-132628.6 & $11.29 \pm 0.02$ & $11.08 \pm 0.02$ & & $-256.6 \pm 12.2$ & $26.4 \pm 6.7$\\
14141264-2250265 & $15.25 \pm 0.05$ & $14.70 \pm 0.07$ & $14.36 \pm 0.08$ & & 141412.60-225027.8 & $14.18 \pm 0.03$ & $13.91 \pm 0.04$ & & $-47.7 \pm 6.8$ & $-109.2 \pm 8.3$\\
14141313+1429205 & $14.51 \pm 0.03$ & $13.90 \pm 0.05$ & $13.58 \pm 0.03$ & & 141413.06+142920.2 & $13.41 \pm 0.03$ & $13.24 \pm 0.03$ & & $-87.0 \pm 8.8$ & $-32.8 \pm 8.2$\\
14141313-1907212 & $13.68 \pm 0.03$ & $13.06 \pm 0.03$ & $12.77 \pm 0.03$ & & 141413.10-190721.1 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $-36.2 \pm 5.6$ & $7.6 \pm 6.6$\\
14141460+4017467 & $15.69 \pm 0.06$ & $15.16 \pm 0.08$ & $14.87 \pm 0.10$ & & 141414.58+401746.1 & $14.71 \pm 0.03$ & $14.51 \pm 0.05$ & & $-19.1 \pm 7.0$ & $-41.7 \pm 8.7$\\
14141499+4653290 & $15.12 \pm 0.04$ & $14.44 \pm 0.05$ & $14.14 \pm 0.06$ & & 141414.94+465329.4 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $-42.8 \pm 6.0$ & $32.1 \pm 6.3$\\
14141511+3032428 & $15.99 \pm 0.08$ & $15.44 \pm 0.10$ & $15.15 \pm 0.14$ & & 141415.07+303242.5 & $14.93 \pm 0.03$ & $14.73 \pm 0.05$ & & $-49.6 \pm 7.6$ & $-22.1 \pm 9.6$\\
14141521+2847249 & $10.94 \pm 0.02$ & $10.38 \pm 0.03$ & $10.07 \pm 0.02$ & & 141415.37+284721.9 & $9.87 \pm 0.02$ & $9.68 \pm 0.02$ & & $198.4 \pm 10.9$ & $-288.0 \pm 16.6$\\
14141532-1418221 & $13.52 \pm 0.02$ & $12.93 \pm 0.03$ & $12.50 \pm 0.03$ & & 141415.41-141824.9 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $107.8 \pm 7.3$ & $-232.6 \pm 11.5$\\
14141721-0016139 & $15.17 \pm 0.04$ & $14.51 \pm 0.03$ & $14.21 \pm 0.09$ & & 141417.18-001613.8 & $14.02 \pm 0.03$ & $13.78 \pm 0.04$ & & $-44.1 \pm 8.0$ & $10.0 \pm 7.8$\\
14141758-0851306 & $14.56 \pm 0.03$ & $14.03 \pm 0.05$ & $13.74 \pm 0.05$ & & 141417.59-085129.6 & $13.56 \pm 0.03$ & $13.33 \pm 0.03$ & & $1.7 \pm 8.2$ & $81.4 \pm 8.5$\\
14141782+4117111 & $16.11 \pm 0.07$ & $15.17 \pm 0.07$ & $14.88 \pm 0.11$ & & 141417.69+411711.2 & $14.54 \pm 0.03$ & $14.33 \pm 0.04$ & & $-117.4 \pm 7.2$ & $4.2 \pm 8.9$\\
14141786-0312008 & $14.22 \pm 0.03$ & $13.69 \pm 0.03$ & $13.37 \pm 0.04$ & & 141417.84-031201.3 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $-28.1 \pm 6.8$ & $-39.0 \pm 7.6$\\
14141861+3333503 & $15.28 \pm 0.04$ & $14.65 \pm 0.05$ & $14.35 \pm 0.06$ & & 141418.58+333350.7 & $14.09 \pm 0.03$ & $13.86 \pm 0.03$ & & $-28.7 \pm 7.7$ & $32.0 \pm 6.6$\\
14141867+6201032 & $15.17 \pm 0.04$ & $14.51 \pm 0.05$ & $14.11 \pm 0.04$ & & 141418.71+620103.5 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $27.1 \pm 2.5$ & $25.2 \pm 6.9$\\
14141993+4743283 & $14.68 \pm 0.03$ & $14.10 \pm 0.04$ & $13.81 \pm 0.05$ & & 141419.93+474328.9 & $13.66 \pm 0.02$ & $13.43 \pm 0.03$ & & $2.0 \pm 3.6$ & $51.1 \pm 9.8$\\
14142010-0014577 & $15.32 \pm 0.05$ & $14.78 \pm 0.05$ & $14.46 \pm 0.09$ & & 141420.14-001457.8 & $14.30 \pm 0.03$ & $14.07 \pm 0.05$ & & $52.3 \pm 9.4$ & $-2.1 \pm 8.4$\\
14142032-2831373 & $15.22 \pm 0.04$ & $14.62 \pm 0.08$ & $14.29 \pm 0.07$ & & 141420.29-283137.9 & $14.03 \pm 0.03$ & $13.82 \pm 0.03$ & & $-33.7 \pm 5.7$ & $-44.7 \pm 7.0$\\
14142067-2536298 & $13.98 \pm 0.02$ & $13.44 \pm 0.02$ & $13.15 \pm 0.03$ & & 141420.66-253630.5 & $13.00 \pm 0.02$ & $12.79 \pm 0.03$ & & $-16.0 \pm 5.3$ & $-56.3 \pm 6.6$\\
14142081-2042157 & $14.18 \pm 0.03$ & $13.56 \pm 0.03$ & $13.27 \pm 0.04$ & & 141420.78-204215.8 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $-36.0 \pm 5.7$ & $-13.2 \pm 6.1$\\
14142095+2737305 & $16.73 \pm 0.14$ & $15.95 \pm 0.14$ & $15.63 \pm 0.17$ & & 141421.02+273729.9 & $15.45 \pm 0.04$ & $15.25 \pm 0.07$ & & $88.2 \pm 17.7$ & $-56.6 \pm 21.7$\\
14142319+3430187 & $14.58 \pm 0.03$ & $14.05 \pm 0.04$ & $13.67 \pm 0.04$ & & 141423.13+343018.9 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $-58.7 \pm 5.8$ & $13.5 \pm 6.2$\\
14142492-1125357 & $14.60 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.05$ & & 141424.86-112535.8 & $13.45 \pm 0.03$ & $13.21 \pm 0.03$ & & $-77.8 \pm 10.2$ & $-7.0 \pm 8.4$\\
14142667+2018390 & $13.26 \pm 0.02$ & $12.69 \pm 0.02$ & $12.42 \pm 0.02$ & & 141426.54+201838.1 & $12.24 \pm 0.02$ & $12.04 \pm 0.02$ & & $-167.4 \pm 11.7$ & $-77.7 \pm 9.2$\\
14142682+1458276 & $13.15 \pm 0.02$ & $12.58 \pm 0.03$ & $12.29 \pm 0.02$ & & 141426.80+145827.2 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-36.2 \pm 8.3$ & $-42.3 \pm 8.0$\\
14142757+1811020 & $15.49 \pm 0.05$ & $14.93 \pm 0.07$ & $14.60 \pm 0.09$ & & 141427.52+181102.6 & $14.36 \pm 0.03$ & $14.09 \pm 0.04$ & & $-58.7 \pm 10.9$ & $50.0 \pm 9.0$\\
14142801+0300400 & $14.42 \pm 0.03$ & $13.91 \pm 0.04$ & $13.64 \pm 0.05$ & & 141427.97+030039.6 & $13.42 \pm 0.02$ & $13.23 \pm 0.03$ & & $-62.3 \pm 8.0$ & $-37.3 \pm 9.1$\\
14142814-2305576 & $14.58 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.04$ & & 141428.11-230558.1 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $-33.6 \pm 5.7$ & $-41.1 \pm 6.6$\\
14142929+2058076 & $14.06 \pm 0.03$ & $13.41 \pm 0.03$ & $13.06 \pm 0.03$ & & 141429.26+205807.2 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $-37.1 \pm 7.3$ & $-34.0 \pm 11.2$\\
14143009-3734121 & $14.98 \pm 0.04$ & $14.40 \pm 0.05$ & $14.08 \pm 0.06$ & & 141430.13-373412.1 & $13.91 \pm 0.03$ & $13.68 \pm 0.03$ & & $42.0 \pm 5.2$ & $2.3 \pm 7.4$\\
14143068-1828217 & $14.41 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.04$ & & 141430.65-182822.1 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $-37.8 \pm 6.5$ & $-35.2 \pm 7.7$\\
14143438+4807269 & $14.20 \pm 0.02$ & $13.63 \pm 0.03$ & $13.30 \pm 0.03$ & & 141434.34+480727.4 & $13.15 \pm 0.03$ & $12.96 \pm 0.03$ & & $-31.3 \pm 4.5$ & $53.4 \pm 11.4$\\
14143460-3307489 & $14.64 \pm 0.03$ & $14.09 \pm 0.03$ & $13.82 \pm 0.05$ & & 141434.57-330749.1 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-33.3 \pm 6.0$ & $-19.4 \pm 7.8$\\
14143465+2732014 & $13.67 \pm 0.02$ & $13.06 \pm 0.03$ & $12.78 \pm 0.02$ & & 141434.72+273200.3 & $12.62 \pm 0.02$ & $12.45 \pm 0.02$ & & $92.8 \pm 8.9$ & $-104.5 \pm 10.0$\\
14143520-3054021 & $14.35 \pm 0.03$ & $13.78 \pm 0.03$ & $13.44 \pm 0.04$ & & 141435.15-305403.1 & $13.21 \pm 0.02$ & $12.92 \pm 0.03$ & & $-66.5 \pm 6.2$ & $-105.2 \pm 8.0$\\
14143680+1601215 & $12.00 \pm 0.03$ & $11.41 \pm 0.03$ & $11.10 \pm 0.02$ & & 141436.61+160122.6 & $10.90 \pm 0.02$ & $10.70 \pm 0.02$ & & $-267.5 \pm 17.6$ & $103.0 \pm 12.2$\\
14143781+3334001 & $14.67 \pm 0.03$ & $14.15 \pm 0.03$ & $13.87 \pm 0.05$ & & 141437.77+333357.3 & $13.68 \pm 0.03$ & $13.42 \pm 0.03$ & & $-42.6 \pm 5.0$ & $-222.6 \pm 10.8$\\
14143790-0035435 & $15.15 \pm 0.07$ & $14.61 \pm 0.09$ & $14.22 \pm 0.09$ & & 141437.82-003543.0 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $-103.7 \pm 9.4$ & $46.3 \pm 14.8$\\
14143841+6948208 & $13.45 \pm 0.02$ & $12.78 \pm 0.02$ & $12.47 \pm 0.02$ & & 141438.29+694821.0 & $12.29 \pm 0.02$ & $12.12 \pm 0.02$ & & $-57.6 \pm 1.9$ & $17.0 \pm 6.3$\\
14143978-0706111 & $13.50 \pm 0.03$ & $12.98 \pm 0.02$ & $12.66 \pm 0.03$ & & 141439.73-070611.8 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $-75.5 \pm 9.3$ & $-63.3 \pm 7.7$\\
14144130+5159402 & $16.64 \pm 0.13$ & $15.87 \pm 0.15$ & $15.34 \pm 0.15$ & & 141441.36+515940.0 & $14.73 \pm 0.03$ & $14.44 \pm 0.04$ & & $51.6 \pm 7.6$ & $-22.5 \pm 18.8$\\
14144157+2337019 & $13.66 \pm 0.02$ & $13.07 \pm 0.03$ & $12.74 \pm 0.02$ & & 141441.53+233700.8 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $-55.3 \pm 6.6$ & $-95.3 \pm 7.6$\\
14144227-0117111 & $15.24 \pm 0.05$ & $14.58 \pm 0.04$ & $14.15 \pm 0.07$ & & 141442.27-011712.1 & $13.94 \pm 0.03$ & $13.70 \pm 0.04$ & & $5.9 \pm 8.4$ & $-92.8 \pm 8.7$\\
14144629-2818381 & $14.22 \pm 0.03$ & $13.63 \pm 0.03$ & $13.34 \pm 0.04$ & & 141446.31-281838.5 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $26.1 \pm 5.5$ & $-36.0 \pm 6.8$\\
14144767+3033278 & $15.17 \pm 0.04$ & $14.59 \pm 0.05$ & $14.30 \pm 0.06$ & & 141447.65+303326.9 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $-29.0 \pm 6.6$ & $-69.5 \pm 7.7$\\
14144904+2213046 & $14.63 \pm 0.03$ & $14.11 \pm 0.03$ & $13.76 \pm 0.04$ & & 141448.99+221305.0 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $-55.3 \pm 8.7$ & $35.9 \pm 8.8$\\
14145001-2412244 & $15.56 \pm 0.07$ & $14.86 \pm 0.07$ & $14.56 \pm 0.09$ & & 141450.01-241223.5 & $14.27 \pm 0.03$ & $14.03 \pm 0.04$ & & $-1.6 \pm 8.2$ & $79.8 \pm 8.4$\\
14145047+3529428 & $13.48 \pm 0.02$ & $12.89 \pm 0.02$ & $12.59 \pm 0.02$ & & 141450.38+352943.5 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $-90.8 \pm 5.6$ & $54.8 \pm 8.3$\\
14145196+4950136 & $14.50 \pm 0.03$ & $13.88 \pm 0.04$ & $13.43 \pm 0.03$ & & 141451.88+495013.6 & $13.27 \pm 0.02$ & $13.04 \pm 0.02$ & & $-80.0 \pm 4.6$ & $-2.2 \pm 8.7$\\
14145307-2151155 & $14.77 \pm 0.04$ & $14.25 \pm 0.05$ & $13.82 \pm 0.05$ & & 141452.85-215117.5 & $13.56 \pm 0.03$ & $13.24 \pm 0.03$ & & $-245.8 \pm 11.6$ & $-166.7 \pm 9.3$\\
14145501-2718360 & $14.73 \pm 0.03$ & $14.09 \pm 0.03$ & $13.72 \pm 0.04$ & & 141454.99-271836.4 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $-32.6 \pm 5.8$ & $-33.3 \pm 7.0$\\
14145603-2222389 & $13.23 \pm 0.02$ & $12.70 \pm 0.03$ & $12.42 \pm 0.02$ & & 141456.04-222237.5 & $12.22 \pm 0.02$ & $11.97 \pm 0.02$ & & $14.1 \pm 5.3$ & $112.3 \pm 7.5$\\
14145710+3756026 & $12.08 \pm 0.01$ & $11.52 \pm 0.01$ & $11.21 \pm 0.02$ & & 141456.77+375606.5 & $11.01 \pm 0.02$ & $10.82 \pm 0.02$ & & $-311.2 \pm 13.2$ & $318.7 \pm 14.1$\\
14145764+6709110 & $15.07 \pm 0.06$ & $14.46 \pm 0.07$ & $14.15 \pm 0.08$ & & 141457.58+670911.2 & $13.98 \pm 0.03$ & $13.78 \pm 0.03$ & & $-31.6 \pm 2.2$ & $18.7 \pm 9.1$\\
14145847+0313226 & $14.73 \pm 0.04$ & $14.22 \pm 0.02$ & $13.85 \pm 0.06$ & & 141458.43+031322.4 & $13.67 \pm 0.02$ & $13.43 \pm 0.03$ & & $-59.8 \pm 8.0$ & $-21.4 \pm 9.1$\\
14145896+3344389 & $13.66 \pm 0.02$ & $13.11 \pm 0.02$ & $12.80 \pm 0.03$ & & 141458.84+334439.4 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $-115.3 \pm 6.4$ & $36.8 \pm 6.0$\\
14150022-1643093 & $14.87 \pm 0.04$ & $14.33 \pm 0.05$ & $14.04 \pm 0.06$ & & 141500.25-164310.1 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $39.8 \pm 6.9$ & $-70.5 \pm 8.3$\\
14150033-0227389 & $15.34 \pm 0.05$ & $14.74 \pm 0.04$ & $14.40 \pm 0.09$ & & 141500.36-022739.7 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $34.9 \pm 8.1$ & $-69.7 \pm 9.3$\\
14150059+1713283 & $14.21 \pm 0.03$ & $13.67 \pm 0.04$ & $13.36 \pm 0.03$ & & 141500.56+171328.2 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-41.0 \pm 6.9$ & $-13.6 \pm 7.2$\\
14150085+0627323 & $14.42 \pm 0.03$ & $13.81 \pm 0.04$ & $13.50 \pm 0.05$ & & 141500.88+062731.8 & $13.34 \pm 0.02$ & $13.12 \pm 0.03$ & & $33.6 \pm 8.2$ & $-46.2 \pm 9.2$\\
14150240+1010040 & $14.26 \pm 0.03$ & $13.66 \pm 0.04$ & $13.32 \pm 0.05$ & & 141502.36+101004.2 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $-47.8 \pm 8.1$ & $20.3 \pm 13.3$\\
14150248+5141250 & $15.28 \pm 0.05$ & $14.76 \pm 0.06$ & $14.45 \pm 0.06$ & & 141502.36+514125.5 & $14.27 \pm 0.03$ & $14.03 \pm 0.03$ & & $-106.7 \pm 4.9$ & $51.5 \pm 9.3$\\
14150272-0811019 & $14.88 \pm 0.04$ & $14.31 \pm 0.05$ & $14.03 \pm 0.06$ & & 141502.66-081101.6 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $-73.4 \pm 8.9$ & $28.0 \pm 7.9$\\
14150380+2542059 & $14.87 \pm 0.04$ & $14.32 \pm 0.05$ & $14.02 \pm 0.05$ & & 141503.78+254206.2 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $-25.9 \pm 6.0$ & $31.6 \pm 7.0$\\
14150460+6254559 & $16.84 \pm 0.15$ & $16.18 \pm 0.15$ & $15.81 \pm 0.20$ & & 141504.51+625455.4 & $15.58 \pm 0.04$ & $15.38 \pm 0.07$ & & $-58.4 \pm 5.3$ & $-41.6 \pm 20.9$\\
14150614-1952143 & $14.71 \pm 0.03$ & $14.03 \pm 0.04$ & $13.74 \pm 0.05$ & & 141506.07-195214.9 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $-75.6 \pm 6.6$ & $-48.7 \pm 7.4$\\
14150641-1642503 & $13.90 \pm 0.03$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 141506.34-164250.9 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $-87.9 \pm 7.3$ & $-53.9 \pm 7.6$\\
14150723-8410459 & $14.55 \pm 0.03$ & $13.96 \pm 0.04$ & $13.66 \pm 0.05$ & & 141506.81-841045.7 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $-61.3 \pm 1.5$ & $15.3 \pm 12.5$\\
14150757-0146043 & $14.67 \pm 0.03$ & $14.09 \pm 0.04$ & $13.79 \pm 0.06$ & & 141507.61-014605.5 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $47.5 \pm 9.3$ & $-108.6 \pm 8.4$\\
14150845+0732204 & $14.24 \pm 0.03$ & $13.64 \pm 0.03$ & $13.32 \pm 0.04$ & & 141508.38+073219.7 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $-91.8 \pm 9.9$ & $-64.4 \pm 10.2$\\
14150900+4459069 & $14.16 \pm 0.03$ & $13.64 \pm 0.03$ & $13.31 \pm 0.04$ & & 141509.03+445905.4 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $27.4 \pm 4.2$ & $-120.9 \pm 12.2$\\
14150909-0203599 & $12.99 \pm 0.02$ & $12.40 \pm 0.02$ & $12.12 \pm 0.02$ & & 141509.13-020358.2 & $11.90 \pm 0.02$ & $11.72 \pm 0.02$ & & $42.5 \pm 8.0$ & $144.4 \pm 8.8$\\
14151029+4659537 & $15.28 \pm 0.05$ & $14.68 \pm 0.05$ & $14.39 \pm 0.08$ & & 141510.26+465953.4 & $14.13 \pm 0.03$ & $13.90 \pm 0.03$ & & $-26.5 \pm 5.0$ & $-25.6 \pm 6.4$\\
14151038-0729079 & $15.23 \pm 0.05$ & $14.62 \pm 0.06$ & $14.28 \pm 0.08$ & & 141510.32-072908.0 & $14.12 \pm 0.03$ & $13.95 \pm 0.04$ & & $-73.3 \pm 13.5$ & $-1.5 \pm 8.1$\\
14151092-1336291 & $12.66 \pm 0.02$ & $12.08 \pm 0.02$ & $11.78 \pm 0.02$ & & 141510.93-133629.6 & $11.62 \pm 0.02$ & $11.42 \pm 0.02$ & & $4.8 \pm 6.8$ & $-43.8 \pm 6.6$\\
14151098+1508100 & $16.14 \pm 0.10$ & $15.56 \pm 0.11$ & $15.22 \pm 0.11$ & & 141511.02+150808.7 & $14.83 \pm 0.03$ & $14.66 \pm 0.05$ & & $64.8 \pm 15.2$ & $-122.0 \pm 16.2$\\
14151137+2310450 & $12.71 \pm 0.02$ & $12.12 \pm 0.02$ & $11.82 \pm 0.02$ & & 141511.30+231045.3 & $11.64 \pm 0.02$ & $11.46 \pm 0.02$ & & $-81.0 \pm 6.5$ & $21.8 \pm 10.3$\\
14151169+6243580 & $16.58 \pm 0.11$ & $16.07 \pm 0.14$ & $15.49 \pm 0.14$ & & 141511.63+624358.1 & $15.27 \pm 0.03$ & $15.09 \pm 0.06$ & & $-35.0 \pm 4.8$ & $8.7 \pm 17.2$\\
14151313+4417471 & $13.82 \pm 0.02$ & $13.26 \pm 0.02$ & $12.91 \pm 0.03$ & & 141513.10+441746.6 & $12.72 \pm 0.02$ & $12.50 \pm 0.02$ & & $-25.7 \pm 4.9$ & $-43.2 \pm 6.7$\\
14151326-1047561 & $14.18 \pm 0.03$ & $13.58 \pm 0.02$ & $13.29 \pm 0.04$ & & 141513.22-104756.3 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $-46.6 \pm 9.6$ & $-21.1 \pm 9.7$\\
14151374+5403302 & $11.64 \pm 0.02$ & $11.09 \pm 0.02$ & $10.80 \pm 0.02$ & & 141513.76+540328.4 & $10.65 \pm 0.02$ & $10.48 \pm 0.02$ & & $14.7 \pm 3.0$ & $-157.3 \pm 7.1$\\
14151412-3451222 & $16.08 \pm 0.11$ & $15.38 \pm 0.14$ & $14.48 \pm 0.11$ & & 141514.09-345122.2 & $14.03 \pm 0.03$ & $13.76 \pm 0.04$ & & $-39.0 \pm 7.7$ & $-4.3 \pm 11.5$\\
14151489+5220579 & $16.19 \pm 0.08$ & $15.36 \pm 0.11$ & $14.90 \pm 0.09$ & & 141514.86+522058.1 & $14.72 \pm 0.03$ & $14.54 \pm 0.04$ & & $-31.8 \pm 4.9$ & $18.9 \pm 9.8$\\
14151589+5707548 & $16.01 \pm 0.08$ & $15.24 \pm 0.09$ & $14.82 \pm 0.10$ & & 141515.76+570752.5 & $14.53 \pm 0.03$ & $14.23 \pm 0.04$ & & $-95.8 \pm 4.0$ & $-196.9 \pm 9.1$\\
14151643+0519354 & $14.94 \pm 0.04$ & $14.40 \pm 0.06$ & $14.02 \pm 0.06$ & & 141516.37+051935.6 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $-83.2 \pm 8.7$ & $23.0 \pm 24.0$\\
14151690-3017045 & $15.40 \pm 0.05$ & $14.75 \pm 0.05$ & $14.46 \pm 0.08$ & & 141516.85-301704.7 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $-63.4 \pm 7.5$ & $-17.1 \pm 8.7$\\
14151774-0317275 & $15.15 \pm 0.05$ & $14.64 \pm 0.05$ & $14.33 \pm 0.09$ & & 141517.60-031727.2 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $-191.8 \pm 11.0$ & $26.3 \pm 8.0$\\
14151835-3548184 & $15.22 \pm 0.05$ & $14.45 \pm 0.05$ & $13.84 \pm 0.05$ & & 141518.31-354818.7 & $13.56 \pm 0.03$ & $13.19 \pm 0.03$ & & $-39.3 \pm 5.8$ & $-29.8 \pm 7.9$\\
14151885+5930091 & $14.32 \pm 0.03$ & $13.76 \pm 0.03$ & $13.45 \pm 0.04$ & & 141518.92+593009.0 & $13.19 \pm 0.02$ & $12.95 \pm 0.02$ & & $42.3 \pm 2.5$ & $-12.0 \pm 7.2$\\
14151936-0522567 & $12.72 \pm 0.02$ & $12.12 \pm 0.02$ & $11.80 \pm 0.02$ & & 141519.36-052257.7 & $11.64 \pm 0.02$ & $11.46 \pm 0.02$ & & $-7.4 \pm 7.8$ & $-86.9 \pm 7.9$\\
14151957-2432335 & $16.10 \pm 0.09$ & $15.51 \pm 0.09$ & $15.23 \pm 0.16$ & & 141519.62-243233.6 & $14.85 \pm 0.03$ & $14.65 \pm 0.05$ & & $60.9 \pm 10.9$ & $-14.5 \pm 11.9$\\
14151967-3350368 & $14.06 \pm 0.02$ & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & 141519.64-335037.0 & $13.02 \pm 0.02$ & $12.85 \pm 0.03$ & & $-38.8 \pm 5.7$ & $-13.4 \pm 7.4$\\
14151974-3916573 & $15.19 \pm 0.05$ & $14.55 \pm 0.04$ & $14.17 \pm 0.07$ & & 141519.71-391657.5 & $13.97 \pm 0.03$ & $13.65 \pm 0.04$ & & $-29.3 \pm 5.2$ & $-24.0 \pm 7.5$\\
14152002+4257515 & $13.88 \pm 0.02$ & $13.35 \pm 0.03$ & $13.01 \pm 0.03$ & & 141519.92+425751.7 & $12.85 \pm 0.02$ & $12.63 \pm 0.02$ & & $-89.9 \pm 5.1$ & $13.9 \pm 9.6$\\
14152020-3421148 & $15.04 \pm 0.04$ & $14.37 \pm 0.05$ & $14.10 \pm 0.08$ & & 141520.13-342115.1 & $13.84 \pm 0.03$ & $13.63 \pm 0.04$ & & $-89.5 \pm 6.4$ & $-29.0 \pm 8.1$\\
14152024+5039066 & $16.41 \pm 0.12$ & $15.71 \pm 0.14$ & $15.44 \pm 0.16$ & & 141520.20+503907.4 & $15.16 \pm 0.03$ & $14.87 \pm 0.06$ & & $-35.5 \pm 7.6$ & $77.7 \pm 16.9$\\
14152026+4636590 & $14.20 \pm 0.02$ & $13.40 \pm 0.03$ & $12.97 \pm 0.02$ & & 141520.19+463659.7 & $12.65 \pm 0.02$ & $12.41 \pm 0.02$ & & $-54.6 \pm 5.5$ & $59.3 \pm 6.6$\\
14152054-0522472 & $13.59 \pm 0.03$ & $12.99 \pm 0.03$ & $12.70 \pm 0.03$ & & 141520.51-052247.6 & $12.53 \pm 0.02$ & $12.30 \pm 0.03$ & & $-46.2 \pm 8.1$ & $-40.3 \pm 7.3$\\
14152177+6139461 & $13.84 \pm 0.03$ & $13.21 \pm 0.03$ & $12.87 \pm 0.03$ & & 141521.69+613945.6 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $-52.0 \pm 2.4$ & $-46.7 \pm 6.5$\\
14152231-1703281 & $14.14 \pm 0.03$ & $13.56 \pm 0.04$ & $13.24 \pm 0.04$ & & 141522.23-170327.8 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $-102.7 \pm 8.2$ & $23.8 \pm 6.7$\\
14152239+7618150 & $11.73 \pm 0.02$ & $11.19 \pm 0.03$ & $10.89 \pm 0.02$ & & 141521.21+761820.4 & $10.70 \pm 0.02$ & $10.46 \pm 0.02$ & & $-403.0 \pm 10.4$ & $520.9 \pm 15.4$\\
14152274+4331127 & $14.29 \pm 0.02$ & $13.76 \pm 0.03$ & $13.43 \pm 0.04$ & & 141522.77+433111.7 & $13.27 \pm 0.02$ & $13.09 \pm 0.03$ & & $22.6 \pm 4.1$ & $-85.1 \pm 10.3$\\
14152290+0744068 & $13.71 \pm 0.03$ & $13.12 \pm 0.03$ & $12.82 \pm 0.03$ & & 141522.86+074406.5 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $-65.6 \pm 10.0$ & $-33.8 \pm 7.3$\\
14152306+1235462 & $14.34 \pm 0.03$ & $13.70 \pm 0.04$ & $13.36 \pm 0.03$ & & 141522.96+123546.6 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $-139.7 \pm 10.2$ & $40.3 \pm 8.3$\\
14152349+0105259 & $14.45 \pm 0.03$ & $13.83 \pm 0.05$ & $13.51 \pm 0.05$ & & 141523.49+010525.4 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $2.2 \pm 7.4$ & $-50.9 \pm 9.2$\\
14152364-3107109 & $14.61 \pm 0.03$ & $13.89 \pm 0.04$ & $13.32 \pm 0.04$ & & 141523.51-310713.2 & $13.07 \pm 0.03$ & $12.85 \pm 0.03$ & & $-169.5 \pm 7.2$ & $-231.9 \pm 9.5$\\
14152473+7538428 & $14.62 \pm 0.04$ & $13.96 \pm 0.04$ & $13.67 \pm 0.04$ & & 141524.26+753844.3 & $13.46 \pm 0.02$ & $13.22 \pm 0.02$ & & $-170.0 \pm 4.5$ & $148.1 \pm 12.9$\\
14152558-2626163 & $14.17 \pm 0.02$ & $13.60 \pm 0.02$ & $13.26 \pm 0.04$ & & 141525.55-262616.4 & $13.09 \pm 0.02$ & $12.87 \pm 0.03$ & & $-40.3 \pm 5.8$ & $-15.0 \pm 6.6$\\
14152594+3946444 & $14.14 \pm 0.02$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 141525.89+394643.4 & $13.02 \pm 0.02$ & $12.81 \pm 0.02$ & & $-45.3 \pm 4.0$ & $-75.6 \pm 6.1$\\
14152657+1235322 & $15.29 \pm 0.05$ & $14.78 \pm 0.06$ & $14.44 \pm 0.07$ & & 141526.53+123532.2 & $14.26 \pm 0.03$ & $14.08 \pm 0.04$ & & $-55.7 \pm 8.8$ & $2.1 \pm 8.8$\\
14152747+2345535 & $15.49 \pm 0.06$ & $14.89 \pm 0.08$ & $14.57 \pm 0.08$ & & 141527.38+234552.7 & $14.35 \pm 0.03$ & $14.07 \pm 0.04$ & & $-117.8 \pm 8.9$ & $-71.6 \pm 13.2$\\
14152785+2513074 & $12.88 \pm 0.02$ & $12.29 \pm 0.03$ & $12.01 \pm 0.03$ & & 141527.80+251307.7 & $11.82 \pm 0.02$ & $11.64 \pm 0.02$ & & $-57.8 \pm 9.7$ & $28.1 \pm 8.6$\\
14152857-2751139 & $11.94 \pm 0.02$ & $11.35 \pm 0.02$ & $11.05 \pm 0.02$ & & 141528.52-275114.7 & $10.90 \pm 0.02$ & $10.72 \pm 0.02$ & & $-49.7 \pm 5.5$ & $-74.8 \pm 7.0$\\
14152878-0256557 & $14.58 \pm 0.03$ & $14.02 \pm 0.04$ & $13.73 \pm 0.05$ & & 141528.80-025656.1 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $28.9 \pm 8.3$ & $-34.6 \pm 7.0$\\
14152904+6539175 & $13.84 \pm 0.02$ & $13.20 \pm 0.03$ & $12.91 \pm 0.02$ & & 141528.87+653917.4 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $-92.1 \pm 2.8$ & $-9.3 \pm 7.1$\\
14152958+0726137 & $15.83 \pm 0.09$ & $15.23 \pm 0.09$ & $14.83 \pm 0.12$ & & 141529.56+072614.3 & $14.66 \pm 0.03$ & $14.39 \pm 0.05$ & & $-24.8 \pm 10.1$ & $54.0 \pm 9.9$\\
14153102+4035261 & $15.02 \pm 0.04$ & $14.50 \pm 0.04$ & $14.20 \pm 0.07$ & & 141531.05+403525.1 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $30.9 \pm 4.5$ & $-76.5 \pm 7.3$\\
14153153-2652303 & $14.43 \pm 0.03$ & $13.88 \pm 0.03$ & $13.57 \pm 0.04$ & & 141531.61-265229.9 & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & $104.3 \pm 7.3$ & $32.2 \pm 6.9$\\
14153168-0312388 & $13.41 \pm 0.03$ & $12.88 \pm 0.02$ & $12.60 \pm 0.02$ & & 141531.64-031238.8 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $-50.4 \pm 8.3$ & $-8.6 \pm 8.7$\\
14153224-0643033 & $16.08 \pm 0.11$ & $15.44 \pm 0.12$ & $15.06 \pm 0.15$ & & 141532.20-064304.3 & $14.81 \pm 0.03$ & $14.59 \pm 0.06$ & & $-44.8 \pm 16.2$ & $-84.9 \pm 14.7$\\
14153241+3555275 & $14.26 \pm 0.02$ & $13.63 \pm 0.03$ & $13.25 \pm 0.03$ & & 141532.32+355526.5 & $13.10 \pm 0.02$ & $12.90 \pm 0.02$ & & $-92.9 \pm 5.7$ & $-76.9 \pm 8.0$\\
14153278-3223381 & $13.64 \pm 0.04$ & $13.08 \pm 0.04$ & $12.81 \pm 0.04$ & & 141532.72-322338.2 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $-81.9 \pm 5.9$ & $-12.9 \pm 7.2$\\
14153286-1829250 & $15.41 \pm 0.05$ & $14.62 \pm 0.06$ & $14.28 \pm 0.07$ & & 141532.78-182925.9 & $14.08 \pm 0.03$ & $13.91 \pm 0.04$ & & $-96.7 \pm 7.9$ & $-73.8 \pm 8.0$\\
14153303+7516172 & $14.89 \pm 0.04$ & $14.22 \pm 0.05$ & $13.89 \pm 0.05$ & & 141533.11+751617.0 & $13.62 \pm 0.02$ & $13.38 \pm 0.03$ & & $29.3 \pm 1.4$ & $-18.4 \pm 8.9$\\
14153403-1027028 & $14.92 \pm 0.04$ & $14.28 \pm 0.04$ & $14.01 \pm 0.05$ & & 141533.98-102702.9 & $13.78 \pm 0.02$ & $13.61 \pm 0.04$ & & $-64.7 \pm 8.0$ & $-4.3 \pm 7.0$\\
14153541-2934055 & $14.16 \pm 0.02$ & $13.53 \pm 0.03$ & $13.24 \pm 0.03$ & & 141535.31-293405.5 & $13.05 \pm 0.03$ & $12.81 \pm 0.03$ & & $-120.4 \pm 7.7$ & $3.8 \pm 6.8$\\
14153560-3358048 & $14.85 \pm 0.04$ & $14.23 \pm 0.04$ & $13.88 \pm 0.05$ & & 141535.63-335805.7 & $13.70 \pm 0.03$ & $13.48 \pm 0.04$ & & $36.6 \pm 6.0$ & $-90.5 \pm 8.3$\\
14153653-2835344 & $15.20 \pm 0.04$ & $14.68 \pm 0.04$ & $14.28 \pm 0.07$ & & 141536.45-283533.9 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $-93.4 \pm 7.4$ & $42.8 \pm 7.7$\\
14153692+3455164 & $16.90 \pm 0.17$ & $15.87 \pm 0.15$ & $15.04 \pm 0.12$ & & 141536.86+345517.5 & $14.41 \pm 0.03$ & $14.11 \pm 0.04$ & & $-57.4 \pm 14.0$ & $89.1 \pm 20.7$\\
14153700+6232040 & $16.83 \pm 0.14$ & $16.09 \pm 0.15$ & $15.25 \pm 0.13$ & & 141536.94+623203.9 & $14.99 \pm 0.03$ & $14.71 \pm 0.04$ & & $-37.2 \pm 4.4$ & $-3.8 \pm 16.1$\\
14153813+3235135 & $14.65 \pm 0.03$ & $14.11 \pm 0.04$ & $13.82 \pm 0.04$ & & 141538.17+323512.7 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $48.0 \pm 5.9$ & $-66.4 \pm 6.8$\\
14153813+6138507 & $14.57 \pm 0.03$ & $14.00 \pm 0.03$ & $13.72 \pm 0.03$ & & 141538.08+613850.5 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $-31.0 \pm 2.4$ & $-13.3 \pm 6.7$\\
14153944+1226039 & $11.57 \pm 0.02$ & $11.02 \pm 0.03$ & $10.74 \pm 0.02$ & & 141539.31+122603.7 & $10.58 \pm 0.02$ & $10.40 \pm 0.02$ & & $-175.3 \pm 11.2$ & $-22.9 \pm 8.5$\\
14153966+7224132 & $11.40 \pm 0.02$ & $10.78 \pm 0.03$ & $10.46 \pm 0.02$ & & 141539.61+722408.3 & $10.25 \pm 0.02$ & $10.04 \pm 0.02$ & & $-24.5 \pm 1.5$ & $-478.0 \pm 17.7$\\
14153981+6940382 & $15.12 \pm 0.06$ & $14.47 \pm 0.06$ & $14.14 \pm 0.07$ & & 141539.72+694038.4 & $13.98 \pm 0.03$ & $13.80 \pm 0.03$ & & $-40.8 \pm 1.9$ & $15.5 \pm 6.9$\\
14154156+1845322 & $13.82 \pm 0.03$ & $13.22 \pm 0.04$ & $12.92 \pm 0.03$ & & 141541.40+184532.3 & $12.74 \pm 0.02$ & $12.51 \pm 0.02$ & & $-215.3 \pm 16.2$ & $2.2 \pm 21.3$\\
14154222-2459149 & $14.66 \pm 0.03$ & $13.98 \pm 0.04$ & $13.66 \pm 0.05$ & & 141542.19-245915.6 & $13.38 \pm 0.02$ & $13.21 \pm 0.03$ & & $-25.7 \pm 5.9$ & $-62.5 \pm 7.2$\\
14154242+2635040 & $16.37 \pm 0.12$ & $15.62 \pm 0.15$ & $14.86 \pm 0.11$ & & 141542.20+263503.7 & $14.41 \pm 0.03$ & $14.12 \pm 0.04$ & & $-287.8 \pm 18.5$ & $-29.3 \pm 13.7$\\
14154291+2654170 & $14.85 \pm 0.04$ & $14.13 \pm 0.05$ & $13.75 \pm 0.06$ & & 141542.83+265417.2 & $13.52 \pm 0.02$ & $13.31 \pm 0.03$ & & $-105.2 \pm 8.3$ & $22.6 \pm 8.9$\\
14154405+3748304 & $14.51 \pm 0.03$ & $13.93 \pm 0.03$ & $13.60 \pm 0.04$ & & 141543.95+374830.6 & $13.41 \pm 0.02$ & $13.23 \pm 0.03$ & & $-100.0 \pm 6.4$ & $15.1 \pm 8.2$\\
14154411+5122516 & $15.87 \pm 0.06$ & $15.27 \pm 0.08$ & $14.96 \pm 0.09$ & & 141544.06+512251.2 & $14.69 \pm 0.03$ & $14.47 \pm 0.04$ & & $-48.1 \pm 4.7$ & $-32.6 \pm 9.9$\\
14154476+2732208 & $15.36 \pm 0.05$ & $14.82 \pm 0.06$ & $14.41 \pm 0.06$ & & 141544.70+273219.8 & $14.15 \pm 0.03$ & $13.91 \pm 0.03$ & & $-65.3 \pm 6.6$ & $-86.7 \pm 8.8$\\
14154529+0629253 & $14.89 \pm 0.05$ & $14.38 \pm 0.05$ & $14.10 \pm 0.07$ & & 141545.23+062925.2 & $13.93 \pm 0.03$ & $13.66 \pm 0.03$ & & $-92.0 \pm 10.3$ & $-8.8 \pm 8.6$\\
14154543+2338278 & $13.34 \pm 0.02$ & $12.79 \pm 0.02$ & $12.50 \pm 0.02$ & & 141545.38+233826.8 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $-54.7 \pm 6.1$ & $-76.0 \pm 7.9$\\
14154659+5248564 & $16.62 \pm 0.14$ & $16.04 \pm 0.17$ & $15.47 \pm 0.15$ & & 141546.53+524856.4 & $14.91 \pm 0.03$ & $14.59 \pm 0.04$ & & $-48.0 \pm 8.6$ & $-4.8 \pm 16.7$\\
14154665+2032090 & $15.78 \pm 0.06$ & $15.21 \pm 0.08$ & $14.88 \pm 0.10$ & & 141546.60+203209.3 & $14.68 \pm 0.03$ & $14.50 \pm 0.05$ & & $-55.4 \pm 8.0$ & $25.8 \pm 9.3$\\
14154717-3232248 & $14.54 \pm 0.03$ & $13.90 \pm 0.04$ & $13.53 \pm 0.04$ & & 141547.11-323225.2 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $-74.5 \pm 6.3$ & $-40.7 \pm 7.7$\\
14154765+0529388 & $14.76 \pm 0.03$ & $14.06 \pm 0.04$ & $13.71 \pm 0.05$ & & 141547.59+052938.2 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $-94.3 \pm 13.3$ & $-57.5 \pm 21.1$\\
14154785+6524395 & $15.72 \pm 0.06$ & $15.02 \pm 0.06$ & $14.74 \pm 0.08$ & & 141547.94+652439.1 & $14.52 \pm 0.03$ & $14.28 \pm 0.03$ & & $48.5 \pm 2.4$ & $-29.0 \pm 7.8$\\
14154795-3408589 & $15.34 \pm 0.05$ & $14.75 \pm 0.06$ & $14.45 \pm 0.09$ & & 141547.96-340859.4 & $14.14 \pm 0.03$ & $13.95 \pm 0.05$ & & $15.1 \pm 7.0$ & $-52.2 \pm 9.4$\\
14154830+3946555 & $15.75 \pm 0.06$ & $15.17 \pm 0.09$ & $14.80 \pm 0.11$ & & 141548.26+394655.6 & $14.60 \pm 0.03$ & $14.35 \pm 0.04$ & & $-44.7 \pm 5.4$ & $10.9 \pm 7.7$\\
14154831+0909402 & $15.32 \pm 0.05$ & $14.71 \pm 0.05$ & $14.42 \pm 0.09$ & & 141548.27+090940.7 & $14.26 \pm 0.03$ & $14.08 \pm 0.04$ & & $-59.3 \pm 8.7$ & $42.0 \pm 17.5$\\
14154987+2229204 & $14.27 \pm 0.03$ & $13.67 \pm 0.03$ & $13.40 \pm 0.03$ & & 141549.84+222920.7 & $13.17 \pm 0.03$ & $12.95 \pm 0.03$ & & $-28.2 \pm 6.3$ & $24.1 \pm 7.0$\\
14155008+1019365 & $14.40 \pm 0.03$ & $13.81 \pm 0.04$ & $13.53 \pm 0.04$ & & 141550.03+101936.8 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $-71.7 \pm 10.9$ & $26.0 \pm 11.6$\\
14155067-3353064 & $15.20 \pm 0.05$ & $14.57 \pm 0.06$ & $14.30 \pm 0.08$ & & 141550.72-335306.5 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $64.6 \pm 6.6$ & $-9.2 \pm 8.4$\\
14155189+6109362 & $14.53 \pm 0.03$ & $13.91 \pm 0.04$ & $13.63 \pm 0.03$ & & 141551.81+610936.6 & $13.42 \pm 0.02$ & $13.23 \pm 0.03$ & & $-48.9 \pm 2.5$ & $31.3 \pm 6.7$\\
14155189-3145434 & $15.24 \pm 0.05$ & $14.65 \pm 0.05$ & $14.32 \pm 0.08$ & & 141551.91-314543.8 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $33.5 \pm 7.2$ & $-38.0 \pm 8.6$\\
14155296-3039349 & $15.34 \pm 0.05$ & $14.76 \pm 0.06$ & $14.44 \pm 0.08$ & & 141552.98-303935.2 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $32.1 \pm 6.9$ & $-34.2 \pm 8.6$\\
14155427+2830015 & $13.46 \pm 0.02$ & $12.90 \pm 0.02$ & $12.63 \pm 0.02$ & & 141554.22+283001.0 & $12.45 \pm 0.02$ & $12.24 \pm 0.02$ & & $-67.3 \pm 5.9$ & $-48.0 \pm 9.7$\\
14155492-1453022 & $15.68 \pm 0.07$ & $15.09 \pm 0.07$ & $14.77 \pm 0.12$ & & 141554.89-145301.7 & $14.52 \pm 0.03$ & $14.29 \pm 0.05$ & & $-40.1 \pm 8.3$ & $42.9 \pm 8.9$\\
14155551-1513011 & $14.83 \pm 0.04$ & $14.23 \pm 0.04$ & $13.91 \pm 0.07$ & & 141555.48-151301.9 & $13.62 \pm 0.03$ & $13.45 \pm 0.03$ & & $-44.5 \pm 6.8$ & $-63.1 \pm 7.5$\\
14155632+5659590 & $15.44 \pm 0.05$ & $14.85 \pm 0.07$ & $14.56 \pm 0.09$ & & 141556.27+565959.3 & $14.38 \pm 0.03$ & $14.18 \pm 0.04$ & & $-32.5 \pm 3.4$ & $24.4 \pm 8.5$\\
14155636-2017472 & $13.76 \pm 0.03$ & $13.18 \pm 0.04$ & $12.88 \pm 0.03$ & & 141556.41-201747.3 & $12.66 \pm 0.02$ & $12.47 \pm 0.03$ & & $59.1 \pm 6.4$ & $-11.3 \pm 6.5$\\
14155748+1521549 & $14.64 \pm 0.04$ & $14.02 \pm 0.05$ & $13.65 \pm 0.05$ & & 141557.42+152154.3 & $13.48 \pm 0.02$ & $13.31 \pm 0.03$ & & $-88.7 \pm 8.1$ & $-61.4 \pm 10.1$\\
14155874-1253086 & $15.18 \pm 0.05$ & $14.65 \pm 0.06$ & $14.38 \pm 0.09$ & & 141558.70-125308.6 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $-52.4 \pm 8.2$ & $-2.7 \pm 8.3$\\
14155980-2118243 & $13.20 \pm 0.02$ & $12.63 \pm 0.02$ & $12.36 \pm 0.02$ & & 141559.74-211825.4 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $-82.8 \pm 6.8$ & $-99.5 \pm 7.7$\\
14160121-3802324 & $13.19 \pm 0.02$ & $12.61 \pm 0.02$ & $12.31 \pm 0.02$ & & 141601.18-380232.6 & $12.06 \pm 0.02$ & $11.81 \pm 0.02$ & & $-33.5 \pm 4.5$ & $-22.5 \pm 6.5$\\
14160300+3535338 & $14.66 \pm 0.03$ & $14.08 \pm 0.04$ & $13.80 \pm 0.04$ & & 141603.03+353533.0 & $13.60 \pm 0.02$ & $13.39 \pm 0.03$ & & $26.8 \pm 4.6$ & $-60.5 \pm 7.2$\\
14160393-2813161 & $14.96 \pm 0.04$ & $14.36 \pm 0.04$ & $14.05 \pm 0.05$ & & 141603.87-281316.4 & $13.88 \pm 0.03$ & $13.60 \pm 0.04$ & & $-73.7 \pm 6.8$ & $-22.6 \pm 7.3$\\
14160485+3217186 & $14.10 \pm 0.02$ & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & 141604.87+321717.6 & $13.03 \pm 0.02$ & $12.80 \pm 0.03$ & & $12.4 \pm 5.0$ & $-81.3 \pm 6.7$\\
14160564+4529273 & $16.40 \pm 0.10$ & $15.68 \pm 0.13$ & $15.39 \pm 0.17$ & & 141605.72+452927.2 & $15.02 \pm 0.03$ & $14.78 \pm 0.05$ & & $67.4 \pm 10.0$ & $-3.3 \pm 18.7$\\
14160809-1731535 & $15.42 \pm 0.06$ & $14.88 \pm 0.06$ & $14.48 \pm 0.09$ & & 141608.15-173153.9 & $14.30 \pm 0.03$ & $14.08 \pm 0.04$ & & $76.4 \pm 8.8$ & $-35.7 \pm 9.0$\\
14160919-2913292 & $14.33 \pm 0.02$ & $13.76 \pm 0.03$ & $13.41 \pm 0.04$ & & 141609.12-291330.1 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $-73.1 \pm 6.4$ & $-78.3 \pm 7.7$\\
14160976+4557463 & $12.21 \pm 0.02$ & $11.68 \pm 0.02$ & $11.39 \pm 0.02$ & & 141609.70+455746.9 & $11.23 \pm 0.02$ & $11.06 \pm 0.02$ & & $-49.9 \pm 3.3$ & $44.6 \pm 6.5$\\
14160987+3053437 & $13.89 \pm 0.02$ & $13.32 \pm 0.02$ & $13.01 \pm 0.03$ & & 141609.80+305343.9 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $-68.2 \pm 5.4$ & $20.9 \pm 8.7$\\
14160992-1218565 & $15.52 \pm 0.07$ & $15.00 \pm 0.08$ & $14.66 \pm 0.11$ & & 141609.88-121856.7 & $14.35 \pm 0.03$ & $14.13 \pm 0.05$ & & $-55.9 \pm 10.4$ & $-18.3 \pm 8.6$\\
14161049-0647349 & $13.07 \pm 0.02$ & $12.54 \pm 0.02$ & $12.18 \pm 0.02$ & & 141610.54-064735.1 & $11.99 \pm 0.02$ & $11.78 \pm 0.02$ & & $60.0 \pm 6.8$ & $-18.2 \pm 7.8$\\
14161178+5022454 & $15.62 \pm 0.05$ & $15.08 \pm 0.09$ & $14.70 \pm 0.08$ & & 141611.79+502244.7 & $14.54 \pm 0.03$ & $14.28 \pm 0.04$ & & $9.2 \pm 4.4$ & $-58.8 \pm 9.5$\\
14161261+8018368 & $13.99 \pm 0.03$ & $13.27 \pm 0.03$ & $13.00 \pm 0.04$ & & 141612.40+801837.5 & $12.80 \pm 0.02$ & $12.59 \pm 0.02$ & & $-45.9 \pm 1.3$ & $62.4 \pm 9.0$\\
14161482+3317202 & $14.46 \pm 0.03$ & $13.80 \pm 0.03$ & $13.51 \pm 0.04$ & & 141614.80+331719.3 & $13.35 \pm 0.03$ & $13.18 \pm 0.03$ & & $-25.1 \pm 5.1$ & $-71.9 \pm 6.8$\\
14161506+3146103 & $15.89 \pm 0.07$ & $15.27 \pm 0.08$ & $14.97 \pm 0.11$ & & 141615.02+314610.4 & $14.74 \pm 0.03$ & $14.44 \pm 0.05$ & & $-45.4 \pm 6.3$ & $4.4 \pm 7.9$\\
14161694-3734196 & $13.79 \pm 0.03$ & $13.19 \pm 0.03$ & $12.92 \pm 0.04$ & & 141616.90-373419.5 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $-42.4 \pm 4.7$ & $4.5 \pm 6.6$\\
14161714+3625471 & $13.75 \pm 0.02$ & $13.17 \pm 0.02$ & $12.89 \pm 0.03$ & & 141617.10+362546.8 & $12.71 \pm 0.02$ & $12.53 \pm 0.02$ & & $-35.5 \pm 5.3$ & $-22.1 \pm 7.4$\\
14161757+2932093 & $13.13 \pm 0.02$ & $12.49 \pm 0.02$ & $12.20 \pm 0.02$ & & 141617.59+293208.8 & $12.05 \pm 0.02$ & $11.88 \pm 0.02$ & & $21.0 \pm 5.6$ & $-43.9 \pm 6.6$\\
14161791+2602483 & $14.83 \pm 0.04$ & $14.28 \pm 0.04$ & $13.89 \pm 0.05$ & & 141617.88+260248.6 & $13.60 \pm 0.02$ & $13.42 \pm 0.03$ & & $-29.6 \pm 7.6$ & $29.0 \pm 8.3$\\
14161899+0621335 & $16.40 \pm 0.12$ & $15.73 \pm 0.13$ & $15.07 \pm 0.13$ & & 141618.87+062133.9 & $14.88 \pm 0.03$ & $14.65 \pm 0.05$ & & $-170.3 \pm 20.4$ & $35.0 \pm 17.5$\\
14161938-1710282 & $14.44 \pm 0.04$ & $13.85 \pm 0.05$ & $13.52 \pm 0.05$ & & 141619.36-171028.1 & $13.24 \pm 0.03$ & $13.05 \pm 0.03$ & & $-30.9 \pm 6.3$ & $8.6 \pm 6.7$\\
14162376+1351020 & $15.68 \pm 0.06$ & $15.06 \pm 0.08$ & $14.79 \pm 0.08$ & & 141623.72+135101.9 & $14.58 \pm 0.03$ & $14.36 \pm 0.04$ & & $-57.8 \pm 9.1$ & $-3.6 \pm 17.5$\\
14162382-2117459 & $15.50 \pm 0.05$ & $14.87 \pm 0.07$ & $14.50 \pm 0.08$ & & 141623.78-211745.4 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $-51.8 \pm 7.1$ & $37.6 \pm 7.7$\\
14162388-1235594 & $15.71 \pm 0.09$ & $15.19 \pm 0.08$ & $14.91 \pm 0.13$ & & 141623.91-123600.0 & $14.69 \pm 0.03$ & $14.50 \pm 0.06$ & & $36.7 \pm 8.9$ & $-57.9 \pm 9.7$\\
14162404+8535159 & $15.03 \pm 0.04$ & $14.43 \pm 0.05$ & $14.09 \pm 0.07$ & & 141622.38+853517.4 & $13.90 \pm 0.02$ & $13.67 \pm 0.03$ & & $-170.8 \pm 4.1$ & $129.1 \pm 7.3$\\
14162408+1348263 & $13.15 \pm 0.02$ & $12.46 \pm 0.03$ & $12.11 \pm 0.02$ & & 141624.14+134827.6 & $11.36 \pm 0.02$ & $11.03 \pm 0.02$ & & $78.4 \pm 7.5$ & $121.7 \pm 18.7$\\
14162468+0742294 & $16.17 \pm 0.10$ & $15.60 \pm 0.13$ & $15.23 \pm 0.20$ & & 141624.62+074228.4 & $14.95 \pm 0.03$ & $14.69 \pm 0.06$ & & $-82.3 \pm 20.0$ & $-93.5 \pm 24.1$\\
14162469-0952541 & $14.84 \pm 0.04$ & $14.21 \pm 0.03$ & $13.64 \pm 0.05$ & & 141624.70-095256.0 & $13.38 \pm 0.02$ & $13.15 \pm 0.03$ & & $6.1 \pm 6.6$ & $-159.6 \pm 9.7$\\
14162516-2941422 & $13.53 \pm 0.03$ & $12.94 \pm 0.02$ & $12.66 \pm 0.02$ & & 141625.06-294142.3 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $-108.0 \pm 5.8$ & $-14.3 \pm 6.6$\\
14162615+3307566 & $14.61 \pm 0.03$ & $13.98 \pm 0.03$ & $13.71 \pm 0.04$ & & 141626.13+330756.2 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $-18.0 \pm 5.2$ & $-34.7 \pm 6.4$\\
14162649-1939393 & $13.10 \pm 0.02$ & $12.50 \pm 0.03$ & $12.23 \pm 0.02$ & & 141626.44-193939.9 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $-57.5 \pm 6.3$ & $-54.6 \pm 6.8$\\
14162660-1132431 & $14.10 \pm 0.03$ & $13.54 \pm 0.05$ & $13.24 \pm 0.03$ & & 141626.58-113243.5 & $13.08 \pm 0.03$ & $12.91 \pm 0.03$ & & $-27.3 \pm 6.6$ & $-32.1 \pm 6.8$\\
14162861+1303183 & $14.46 \pm 0.04$ & $13.94 \pm 0.04$ & $13.61 \pm 0.03$ & & 141628.62+130318.7 & $13.46 \pm 0.02$ & $13.28 \pm 0.03$ & & $9.3 \pm 8.6$ & $39.3 \pm 7.6$\\
14162893+4622378 & $15.86 \pm 0.07$ & $15.20 \pm 0.09$ & $14.83 \pm 0.10$ & & 141628.88+462237.8 & $14.55 \pm 0.03$ & $14.34 \pm 0.04$ & & $-40.0 \pm 4.5$ & $-4.7 \pm 8.6$\\
14163016+2336191 & $14.99 \pm 0.03$ & $14.31 \pm 0.05$ & $13.97 \pm 0.05$ & & 141630.16+233618.5 & $13.78 \pm 0.02$ & $13.59 \pm 0.03$ & & $5.1 \pm 6.1$ & $-44.6 \pm 8.0$\\
14163046-1338460 & $15.92 \pm 0.10$ & $15.26 \pm 0.10$ & $14.79 \pm 0.14$ & & 141630.50-133845.7 & $14.63 \pm 0.03$ & $14.43 \pm 0.05$ & & $54.1 \pm 10.0$ & $22.8 \pm 11.1$\\
14163180+2135013 & $14.68 \pm 0.03$ & $14.12 \pm 0.04$ & $13.85 \pm 0.04$ & & 141631.77+213501.3 & $13.68 \pm 0.03$ & $13.51 \pm 0.03$ & & $-33.8 \pm 5.9$ & $-0.9 \pm 7.1$\\
14163212-0815397 & $13.20 \pm 0.03$ & $12.64 \pm 0.02$ & $12.30 \pm 0.02$ & & 141632.19-081540.3 & $12.13 \pm 0.02$ & $11.90 \pm 0.02$ & & $93.0 \pm 7.5$ & $-50.5 \pm 6.7$\\
14163218+2106013 & $16.23 \pm 0.09$ & $15.68 \pm 0.14$ & $15.07 \pm 0.12$ & & 141632.06+210602.1 & $14.53 \pm 0.03$ & $14.34 \pm 0.04$ & & $-136.3 \pm 14.2$ & $63.9 \pm 14.6$\\
14163219+4010462 & $15.47 \pm 0.06$ & $14.83 \pm 0.07$ & $14.54 \pm 0.07$ & & 141632.09+401046.6 & $14.32 \pm 0.03$ & $14.06 \pm 0.04$ & & $-105.8 \pm 6.3$ & $43.1 \pm 8.7$\\
14163243+8419361 & $12.81 \pm 0.02$ & $12.24 \pm 0.02$ & $11.96 \pm 0.02$ & & 141633.69+841934.6 & $11.78 \pm 0.02$ & $11.56 \pm 0.02$ & & $166.3 \pm 3.9$ & $-130.3 \pm 7.0$\\
14163277+3847592 & $14.08 \pm 0.03$ & $13.53 \pm 0.04$ & $13.25 \pm 0.03$ & & 141632.81+384757.9 & $13.05 \pm 0.02$ & $12.83 \pm 0.03$ & & $51.2 \pm 5.4$ & $-120.7 \pm 13.6$\\
14163386-3142064 & $15.57 \pm 0.06$ & $14.98 \pm 0.07$ & $14.55 \pm 0.09$ & & 141633.92-314206.7 & $14.26 \pm 0.03$ & $14.04 \pm 0.05$ & & $76.6 \pm 7.2$ & $-23.6 \pm 9.7$\\
14163450-0602330 & $16.27 \pm 0.12$ & $15.62 \pm 0.12$ & $14.95 \pm 0.14$ & & 141634.52-060234.1 & $14.79 \pm 0.03$ & $14.61 \pm 0.06$ & & $32.6 \pm 16.1$ & $-93.8 \pm 17.6$\\
14163498-2117100 & $14.23 \pm 0.03$ & $13.63 \pm 0.02$ & $13.28 \pm 0.04$ & & 141634.94-211710.4 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $-42.9 \pm 6.3$ & $-29.5 \pm 6.8$\\
14163566+7653483 & $16.17 \pm 0.09$ & $15.38 \pm 0.13$ & $15.04 \pm 0.12$ & & 141635.49+765349.2 & $14.66 \pm 0.03$ & $14.45 \pm 0.04$ & & $-57.1 \pm 2.0$ & $89.7 \pm 16.4$\\
14163636+2230439 & $14.30 \pm 0.02$ & $13.71 \pm 0.03$ & $13.41 \pm 0.03$ & & 141636.29+223044.2 & $13.19 \pm 0.02$ & $12.96 \pm 0.03$ & & $-83.2 \pm 6.4$ & $21.6 \pm 6.2$\\
14163677-3111427 & $13.48 \pm 0.03$ & $12.85 \pm 0.03$ & $12.53 \pm 0.03$ & & 141636.70-311142.8 & $12.25 \pm 0.02$ & $12.04 \pm 0.02$ & & $-78.8 \pm 6.0$ & $-14.6 \pm 7.3$\\
14163719+3422401 & $16.87 \pm 0.17$ & $15.82 \pm 0.15$ & $15.26 \pm 0.14$ & & 141637.26+342240.3 & $14.71 \pm 0.03$ & $14.46 \pm 0.04$ & & $67.8 \pm 13.5$ & $12.6 \pm 18.5$\\
14163770-0632391 & $15.66 \pm 0.06$ & $14.92 \pm 0.06$ & $14.65 \pm 0.10$ & & 141637.71-063238.4 & $14.37 \pm 0.03$ & $14.14 \pm 0.05$ & & $13.7 \pm 10.4$ & $57.7 \pm 9.5$\\
14163778-1416555 & $15.21 \pm 0.05$ & $14.62 \pm 0.06$ & $14.12 \pm 0.07$ & & 141637.83-141655.5 & $13.90 \pm 0.03$ & $13.67 \pm 0.04$ & & $59.0 \pm 7.4$ & $-5.7 \pm 7.3$\\
14163815+5047166 & $12.10 \pm 0.02$ & $11.57 \pm 0.03$ & $11.29 \pm 0.02$ & & 141637.88+504717.0 & $11.12 \pm 0.02$ & $10.94 \pm 0.02$ & & $-236.5 \pm 6.8$ & $34.7 \pm 6.8$\\
14163937+3808485 & $16.58 \pm 0.14$ & $16.02 \pm 0.20$ & $15.36 \pm 0.15$ & & 141639.41+380850.0 & $14.55 \pm 0.03$ & $14.18 \pm 0.04$ & & $45.8 \pm 14.6$ & $139.7 \pm 22.2$\\
14163950-2229525 & $16.25 \pm 0.10$ & $15.47 \pm 0.10$ & $15.00 \pm 0.13$ & & 141639.39-222952.3 & $14.72 \pm 0.03$ & $14.46 \pm 0.05$ & & $-132.8 \pm 10.6$ & $19.4 \pm 10.2$\\
14163961-1308473 & $15.16 \pm 0.05$ & $14.61 \pm 0.06$ & $14.15 \pm 0.08$ & & 141639.62-130847.9 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $14.8 \pm 7.0$ & $-59.8 \pm 7.8$\\
14164089+3307146 & $15.47 \pm 0.05$ & $14.84 \pm 0.06$ & $14.53 \pm 0.08$ & & 141640.84+330714.1 & $14.33 \pm 0.03$ & $14.04 \pm 0.04$ & & $-50.7 \pm 6.4$ & $-41.8 \pm 7.6$\\
14164171+0718258 & $14.66 \pm 0.04$ & $14.10 \pm 0.02$ & $13.82 \pm 0.05$ & & 141641.63+071825.9 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $-117.2 \pm 10.8$ & $11.8 \pm 9.2$\\
14164248+1135237 & $13.15 \pm 0.02$ & $12.51 \pm 0.02$ & $12.13 \pm 0.03$ & & 141642.38+113524.3 & $11.97 \pm 0.02$ & $11.76 \pm 0.02$ & & $-136.9 \pm 10.0$ & $63.0 \pm 13.5$\\
14164257-1754189 & $15.17 \pm 0.06$ & $14.56 \pm 0.06$ & $14.27 \pm 0.07$ & & 141642.60-175419.6 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $34.4 \pm 7.0$ & $-69.3 \pm 8.0$\\
14164316+5241361 & $13.75 \pm 0.02$ & $13.18 \pm 0.04$ & $12.85 \pm 0.03$ & & 141643.20+524135.1 & $12.66 \pm 0.02$ & $12.48 \pm 0.02$ & & $39.9 \pm 3.5$ & $-92.8 \pm 7.3$\\
14164343-0457034 & $15.37 \pm 0.05$ & $14.69 \pm 0.06$ & $14.35 \pm 0.08$ & & 141643.39-045703.7 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $-57.3 \pm 9.0$ & $-26.9 \pm 13.8$\\
14164416-2029165 & $13.85 \pm 0.02$ & $13.31 \pm 0.03$ & $13.04 \pm 0.03$ & & 141644.06-202916.6 & $12.84 \pm 0.02$ & $12.65 \pm 0.03$ & & $-121.7 \pm 8.5$ & $-8.9 \pm 6.5$\\
14164456-1829564 & $14.41 \pm 0.03$ & $13.87 \pm 0.03$ & $13.60 \pm 0.05$ & & 141644.61-182956.5 & $13.41 \pm 0.03$ & $13.20 \pm 0.03$ & & $57.9 \pm 6.8$ & $-15.7 \pm 6.8$\\
14164514+3159195 & $14.48 \pm 0.03$ & $13.90 \pm 0.03$ & $13.61 \pm 0.04$ & & 141645.09+315919.9 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $-49.3 \pm 5.2$ & $34.7 \pm 6.3$\\
14164534+0148594 & $13.83 \pm 0.03$ & $13.24 \pm 0.02$ & $12.92 \pm 0.04$ & & 141645.29+014859.3 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $-75.0 \pm 8.0$ & $-16.6 \pm 7.1$\\
14164535+2611570 & $16.02 \pm 0.08$ & $15.39 \pm 0.09$ & $15.04 \pm 0.11$ & & 141645.29+261157.5 & $14.88 \pm 0.03$ & $14.67 \pm 0.05$ & & $-71.4 \pm 11.8$ & $51.7 \pm 13.5$\\
14164560-2836331 & $13.02 \pm 0.02$ & $12.40 \pm 0.02$ & $12.12 \pm 0.02$ & & 141645.54-283633.4 & $11.93 \pm 0.02$ & $11.73 \pm 0.02$ & & $-73.2 \pm 6.2$ & $-27.5 \pm 6.5$\\
14164670+0303318 & $14.95 \pm 0.04$ & $14.36 \pm 0.06$ & $14.07 \pm 0.06$ & & 141646.67+030332.4 & $13.88 \pm 0.02$ & $13.62 \pm 0.03$ & & $-50.4 \pm 7.9$ & $58.9 \pm 11.2$\\
14164713+1533005 & $13.09 \pm 0.02$ & $12.53 \pm 0.03$ & $12.24 \pm 0.02$ & & 141647.09+153300.7 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $-55.8 \pm 9.3$ & $17.6 \pm 12.2$\\
14164877+1318225 & $16.48 \pm 0.12$ & $15.83 \pm 0.14$ & $15.28 \pm 0.14$ & & 141648.69+131823.1 & $15.07 \pm 0.03$ & $14.82 \pm 0.06$ & & $-112.7 \pm 18.1$ & $53.2 \pm 18.9$\\
14164965+5439591 & $15.26 \pm 0.05$ & $14.76 \pm 0.07$ & $14.43 \pm 0.08$ & & 141649.67+543959.9 & $14.17 \pm 0.03$ & $13.94 \pm 0.03$ & & $16.1 \pm 3.5$ & $67.4 \pm 8.6$\\
14164993-2318073 & $14.38 \pm 0.04$ & $13.80 \pm 0.03$ & $13.52 \pm 0.04$ & & 141649.92-231808.0 & $13.33 \pm 0.03$ & $13.11 \pm 0.03$ & & $-13.9 \pm 6.0$ & $-59.0 \pm 7.3$\\
14165009+4229495 & $15.80 \pm 0.06$ & $15.18 \pm 0.09$ & $14.73 \pm 0.09$ & & 141650.12+422948.2 & $14.43 \pm 0.03$ & $14.22 \pm 0.04$ & & $26.1 \pm 4.9$ & $-107.5 \pm 8.8$\\
14165020+3635177 & $14.67 \pm 0.03$ & $14.04 \pm 0.04$ & $13.77 \pm 0.04$ & & 141650.17+363517.8 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $-39.3 \pm 7.0$ & $10.8 \pm 13.4$\\
14165159-2425116 & $13.18 \pm 0.03$ & $12.67 \pm 0.03$ & $12.30 \pm 0.03$ & & 141651.52-242512.0 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $-94.1 \pm 7.4$ & $-35.4 \pm 7.3$\\
14165192-3451440 & $16.33 \pm 0.11$ & $15.71 \pm 0.12$ & $15.35 \pm 0.20$ & & 141651.73-345143.5 & $15.10 \pm 0.04$ & $14.92 \pm 0.09$ & & $-223.2 \pm 16.9$ & $44.5 \pm 23.1$\\
14165357+7435125 & $15.04 \pm 0.04$ & $14.47 \pm 0.06$ & $14.17 \pm 0.06$ & & 141653.44+743512.8 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $-52.0 \pm 1.8$ & $26.3 \pm 8.3$\\
14165433-3419545 & $14.23 \pm 0.03$ & $13.62 \pm 0.02$ & $13.34 \pm 0.03$ & & 141654.27-341954.9 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $-70.5 \pm 5.8$ & $-45.3 \pm 7.6$\\
14165457+5301040 & $14.59 \pm 0.03$ & $13.88 \pm 0.04$ & $13.59 \pm 0.03$ & & 141654.60+530103.4 & $13.40 \pm 0.02$ & $13.20 \pm 0.03$ & & $19.5 \pm 3.5$ & $-61.2 \pm 7.3$\\
14165603+0115387 & $16.08 \pm 0.11$ & $15.47 \pm 0.14$ & $15.02 \pm 0.15$ & & 141655.97+011538.0 & $14.74 \pm 0.03$ & $14.55 \pm 0.06$ & & $-85.0 \pm 19.2$ & $-64.8 \pm 19.9$\\
14165621-3226002 & $14.35 \pm 0.03$ & $13.75 \pm 0.03$ & $13.48 \pm 0.04$ & & 141656.27-322600.0 & $13.26 \pm 0.03$ & $13.07 \pm 0.03$ & & $74.2 \pm 6.3$ & $22.9 \pm 7.8$\\
14165682+3835436 & $14.42 \pm 0.03$ & $13.89 \pm 0.04$ & $13.55 \pm 0.04$ & & 141656.79+383543.6 & $13.37 \pm 0.02$ & $13.15 \pm 0.03$ & & $-40.9 \pm 5.3$ & $-3.3 \pm 11.4$\\
14165697-2330048 & $13.76 \pm 0.02$ & $13.21 \pm 0.03$ & $12.86 \pm 0.03$ & & 141656.89-233005.1 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $-93.5 \pm 6.9$ & $-26.9 \pm 6.4$\\
14165749-1913319 & $15.19 \pm 0.05$ & $14.65 \pm 0.04$ & $14.37 \pm 0.06$ & & 141657.47-191332.6 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $-19.1 \pm 7.4$ & $-62.5 \pm 8.5$\\
14170010+4019378 & $15.71 \pm 0.06$ & $14.97 \pm 0.06$ & $14.66 \pm 0.08$ & & 141700.04+401938.2 & $14.47 \pm 0.03$ & $14.20 \pm 0.04$ & & $-63.8 \pm 6.1$ & $38.4 \pm 9.0$\\
14170054+4407254 & $14.71 \pm 0.03$ & $14.13 \pm 0.04$ & $13.85 \pm 0.05$ & & 141700.54+440724.4 & $13.65 \pm 0.02$ & $13.48 \pm 0.03$ & & $-1.3 \pm 4.0$ & $-80.1 \pm 7.1$\\
14170092-0030153 & $16.04 \pm 0.10$ & $15.50 \pm 0.10$ & $15.19 \pm 0.18$ & & 141700.88-003015.9 & $14.71 \pm 0.03$ & $14.48 \pm 0.05$ & & $-63.6 \pm 17.2$ & $-58.1 \pm 13.9$\\
14170150+7340138 & $14.14 \pm 0.03$ & $13.54 \pm 0.04$ & $13.26 \pm 0.03$ & & 141701.58+734013.8 & $13.00 \pm 0.02$ & $12.81 \pm 0.02$ & & $32.1 \pm 1.4$ & $-2.3 \pm 7.9$\\
14170172-8539454 & $12.21 \pm 0.02$ & $11.62 \pm 0.02$ & $11.26 \pm 0.02$ & & 141700.56-853944.9 & $11.05 \pm 0.02$ & $10.88 \pm 0.02$ & & $-127.3 \pm 3.2$ & $53.2 \pm 14.1$\\
14170259-1352136 & $14.34 \pm 0.03$ & $13.78 \pm 0.03$ & $13.41 \pm 0.04$ & & 141702.60-135214.1 & $13.26 \pm 0.02$ & $13.07 \pm 0.03$ & & $17.4 \pm 6.4$ & $-39.8 \pm 6.9$\\
14170468-2839044 & $14.59 \pm 0.03$ & $14.01 \pm 0.03$ & $13.73 \pm 0.05$ & & 141704.66-283904.7 & $13.57 \pm 0.02$ & $13.40 \pm 0.03$ & & $-25.7 \pm 5.8$ & $-27.8 \pm 7.1$\\
14170485+1743472 & $16.53 \pm 0.14$ & $15.59 \pm 0.12$ & $15.29 \pm 0.13$ & & 141704.75+174345.2 & $14.70 \pm 0.03$ & $14.50 \pm 0.05$ & & $-139.2 \pm 16.7$ & $-194.5 \pm 21.6$\\
14170487-1703042 & $16.25 \pm 0.11$ & $15.65 \pm 0.11$ & $15.30 \pm 0.20$ & & 141704.79-170304.2 & $15.15 \pm 0.04$ & $14.92 \pm 0.07$ & & $-100.6 \pm 18.2$ & $1.0 \pm 20.1$\\
14170701-3240422 & $13.92 \pm 0.02$ & $13.28 \pm 0.03$ & $12.84 \pm 0.02$ & & 141707.02-324043.4 & $12.65 \pm 0.02$ & $12.45 \pm 0.03$ & & $13.6 \pm 5.5$ & $-120.7 \pm 7.8$\\
14170708-3653181 & $13.76 \pm 0.03$ & $13.17 \pm 0.04$ & $12.84 \pm 0.03$ & & 141707.07-365318.6 & $12.56 \pm 0.02$ & $12.37 \pm 0.03$ & & $-12.7 \pm 4.7$ & $-43.0 \pm 6.7$\\
14170753+3239022 & $14.99 \pm 0.04$ & $14.39 \pm 0.04$ & $14.09 \pm 0.06$ & & 141707.58+323901.6 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $57.8 \pm 6.2$ & $-44.4 \pm 6.6$\\
14170845-3027234 & $14.92 \pm 0.05$ & $14.26 \pm 0.04$ & $13.99 \pm 0.06$ & & 141708.40-302723.4 & $13.80 \pm 0.03$ & $13.54 \pm 0.03$ & & $-60.3 \pm 6.7$ & $-2.0 \pm 8.1$\\
14170917+3246162 & $13.57 \pm 0.02$ & $12.90 \pm 0.02$ & $12.62 \pm 0.02$ & & 141709.38+324614.9 & $12.40 \pm 0.02$ & $12.15 \pm 0.02$ & & $214.6 \pm 10.4$ & $-102.0 \pm 7.1$\\
14170973+3416390 & $15.58 \pm 0.06$ & $14.98 \pm 0.07$ & $14.61 \pm 0.09$ & & 141709.64+341639.5 & $14.38 \pm 0.03$ & $14.14 \pm 0.04$ & & $-85.8 \pm 6.5$ & $40.9 \pm 8.9$\\
14171007+1317365 & $17.01 \pm 0.19$ & $15.95 \pm 0.15$ & $15.36 \pm 0.13$ & & 141710.00+131737.2 & $14.59 \pm 0.03$ & $14.25 \pm 0.04$ & & $-99.1 \pm 21.4$ & $61.2 \pm 22.3$\\
14171007+1841280 & $15.06 \pm 0.04$ & $14.54 \pm 0.05$ & $14.25 \pm 0.06$ & & 141710.12+184126.8 & $13.99 \pm 0.03$ & $13.79 \pm 0.03$ & & $57.3 \pm 8.8$ & $-94.6 \pm 8.2$\\
14171033+5147328 & $14.34 \pm 0.03$ & $13.72 \pm 0.04$ & $13.42 \pm 0.03$ & & 141710.37+514730.3 & $13.23 \pm 0.02$ & $13.00 \pm 0.03$ & & $35.6 \pm 4.5$ & $-238.5 \pm 9.9$\\
14171051+1523530 & $15.68 \pm 0.06$ & $15.16 \pm 0.08$ & $14.86 \pm 0.09$ & & 141710.45+152352.4 & $14.65 \pm 0.03$ & $14.41 \pm 0.05$ & & $-80.8 \pm 12.9$ & $-60.5 \pm 17.8$\\
14171213-0428153 & $14.44 \pm 0.03$ & $13.73 \pm 0.03$ & $13.34 \pm 0.04$ & & 141712.17-042816.6 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $67.7 \pm 8.7$ & $-129.8 \pm 9.6$\\
14171227+5705526 & $14.66 \pm 0.04$ & $14.07 \pm 0.03$ & $13.77 \pm 0.05$ & & 141712.19+570552.8 & $13.59 \pm 0.02$ & $13.40 \pm 0.03$ & & $-54.5 \pm 3.1$ & $15.4 \pm 11.3$\\
14171336+1854115 & $15.56 \pm 0.05$ & $15.04 \pm 0.09$ & $14.75 \pm 0.09$ & & 141713.28+185411.6 & $14.50 \pm 0.03$ & $14.27 \pm 0.05$ & & $-98.6 \pm 10.9$ & $6.2 \pm 8.6$\\
14171382-3114122 & $15.31 \pm 0.04$ & $14.78 \pm 0.04$ & $14.43 \pm 0.09$ & & 141713.78-311412.9 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $-46.2 \pm 7.4$ & $-65.1 \pm 9.5$\\
14171473+5322345 & $13.49 \pm 0.02$ & $12.90 \pm 0.04$ & $12.61 \pm 0.03$ & & 141714.78+532234.8 & $12.39 \pm 0.02$ & $12.15 \pm 0.02$ & & $38.9 \pm 3.4$ & $26.2 \pm 7.7$\\
14171539+8142572 & $13.25 \pm 0.03$ & $12.65 \pm 0.02$ & $12.37 \pm 0.03$ & & 141714.86+814257.1 & $12.18 \pm 0.02$ & $11.96 \pm 0.02$ & & $-103.2 \pm 2.5$ & $-13.7 \pm 7.1$\\
14171622+5644466 & $13.53 \pm 0.02$ & $12.93 \pm 0.02$ & $12.65 \pm 0.02$ & & 141716.37+564444.8 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $105.5 \pm 3.6$ & $-154.5 \pm 7.9$\\
14171630+3303357 & $14.32 \pm 0.03$ & $13.77 \pm 0.03$ & $13.49 \pm 0.04$ & & 141716.30+330335.2 & $13.33 \pm 0.03$ & $13.12 \pm 0.03$ & & $2.1 \pm 5.0$ & $-41.1 \pm 6.3$\\
14171660-3042543 & $16.12 \pm 0.10$ & $15.46 \pm 0.08$ & $15.09 \pm 0.15$ & & 141716.56-304253.9 & $14.85 \pm 0.03$ & $14.47 \pm 0.06$ & & $-59.4 \pm 10.6$ & $44.6 \pm 13.6$\\
14171738+1041161 & $15.17 \pm 0.04$ & $14.46 \pm 0.04$ & $14.06 \pm 0.06$ & & 141717.29+104116.2 & $13.87 \pm 0.03$ & $13.64 \pm 0.03$ & & $-128.9 \pm 13.0$ & $6.3 \pm 10.1$\\
14171754+5520128 & $15.39 \pm 0.06$ & $14.83 \pm 0.07$ & $14.49 \pm 0.09$ & & 141717.48+552012.2 & $14.19 \pm 0.03$ & $13.99 \pm 0.03$ & & $-39.6 \pm 7.3$ & $-49.4 \pm 9.2$\\
14171775-3414557 & $13.05 \pm 0.03$ & $12.44 \pm 0.02$ & $12.15 \pm 0.02$ & & 141717.79-341455.7 & $11.99 \pm 0.02$ & $11.82 \pm 0.02$ & & $45.6 \pm 5.4$ & $5.5 \pm 7.2$\\
14171837-1145492 & $12.26 \pm 0.02$ & $11.71 \pm 0.02$ & $11.44 \pm 0.02$ & & 141718.40-114549.5 & $11.26 \pm 0.02$ & $11.06 \pm 0.02$ & & $41.8 \pm 7.8$ & $-28.5 \pm 7.9$\\
14171887+6108085 & $16.62 \pm 0.13$ & $15.60 \pm 0.10$ & $14.93 \pm 0.11$ & & 141718.93+610808.5 & $14.67 \pm 0.03$ & $14.46 \pm 0.04$ & & $41.6 \pm 3.7$ & $6.6 \pm 14.2$\\
14172046+0021373 & $15.58 \pm 0.06$ & $15.00 \pm 0.08$ & $14.62 \pm 0.11$ & & 141720.40+002138.1 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $-83.8 \pm 10.5$ & $71.8 \pm 12.6$\\
14172049+3929583 & $14.80 \pm 0.03$ & $14.26 \pm 0.03$ & $13.98 \pm 0.05$ & & 141720.47+392958.7 & $13.78 \pm 0.03$ & $13.54 \pm 0.03$ & & $-15.8 \pm 5.4$ & $33.6 \pm 7.1$\\
14172084-2006547 & $15.05 \pm 0.05$ & $14.53 \pm 0.07$ & $14.22 \pm 0.08$ & & 141720.80-200654.7 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $-53.5 \pm 6.9$ & $6.3 \pm 7.2$\\
14172195+5307008 & $16.66 \pm 0.13$ & $15.94 \pm 0.17$ & $15.51 \pm 0.15$ & & 141722.00+530701.9 & $15.04 \pm 0.03$ & $14.80 \pm 0.05$ & & $44.3 \pm 7.5$ & $108.4 \pm 17.9$\\
14172216-0427129 & $15.75 \pm 0.07$ & $15.09 \pm 0.08$ & $14.75 \pm 0.11$ & & 141722.10-042713.4 & $14.57 \pm 0.03$ & $14.35 \pm 0.05$ & & $-89.9 \pm 10.9$ & $-54.0 \pm 9.9$\\
14172265-1220515 & $15.02 \pm 0.05$ & $14.35 \pm 0.04$ & $13.94 \pm 0.06$ & & 141722.61-122051.8 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $-61.8 \pm 8.6$ & $-24.3 \pm 9.3$\\
14172305+1233404 & $15.74 \pm 0.08$ & $15.15 \pm 0.11$ & $14.84 \pm 0.11$ & & 141723.02+123341.0 & $14.64 \pm 0.03$ & $14.44 \pm 0.04$ & & $-32.8 \pm 10.1$ & $54.5 \pm 12.4$\\
14172319+6055057 & $15.23 \pm 0.04$ & $14.70 \pm 0.04$ & $14.29 \pm 0.06$ & & 141723.02+605505.2 & $14.13 \pm 0.03$ & $13.90 \pm 0.03$ & & $-111.1 \pm 3.7$ & $-40.6 \pm 9.1$\\
14172330+0520230 & $13.34 \pm 0.02$ & $12.80 \pm 0.03$ & $12.52 \pm 0.03$ & & 141723.22+052022.8 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-105.0 \pm 8.7$ & $-19.7 \pm 7.9$\\
14172353-2751114 & $15.02 \pm 0.04$ & $14.44 \pm 0.03$ & $14.07 \pm 0.06$ & & 141723.51-275111.9 & $13.91 \pm 0.03$ & $13.70 \pm 0.04$ & & $-26.4 \pm 6.5$ & $-46.7 \pm 7.9$\\
14172392+2826389 & $13.92 \pm 0.03$ & $13.34 \pm 0.03$ & $13.02 \pm 0.03$ & & 141723.68+282639.6 & $12.84 \pm 0.02$ & $12.56 \pm 0.02$ & & $-286.7 \pm 14.1$ & $61.4 \pm 6.9$\\
14172424+5051508 & $16.12 \pm 0.09$ & $15.41 \pm 0.09$ & $14.95 \pm 0.10$ & & 141724.28+505150.8 & $14.73 \pm 0.03$ & $14.47 \pm 0.04$ & & $31.3 \pm 5.0$ & $-0.7 \pm 11.2$\\
14172558+1410531 & $14.08 \pm 0.03$ & $13.49 \pm 0.04$ & $13.21 \pm 0.03$ & & 141725.64+141052.6 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $75.9 \pm 9.8$ & $-42.6 \pm 7.4$\\
14172571-3056314 & $16.03 \pm 0.09$ & $15.35 \pm 0.10$ & $14.82 \pm 0.10$ & & 141725.64-305632.3 & $14.65 \pm 0.03$ & $14.48 \pm 0.05$ & & $-101.5 \pm 9.5$ & $-93.5 \pm 11.3$\\
14172593+1654237 & $11.90 \pm 0.02$ & $11.35 \pm 0.02$ & $11.07 \pm 0.03$ & & 141725.86+165423.6 & $10.85 \pm 0.02$ & $10.66 \pm 0.02$ & & $-89.1 \pm 10.3$ & $-5.3 \pm 12.9$\\
14172630+4422288 & $14.17 \pm 0.02$ & $13.58 \pm 0.03$ & $13.30 \pm 0.03$ & & 141726.23+442229.2 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $-58.2 \pm 4.1$ & $25.5 \pm 6.1$\\
14172714+1936270 & $14.07 \pm 0.02$ & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & 141727.10+193627.2 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $-51.7 \pm 8.9$ & $10.0 \pm 6.8$\\
14172725+1334350 & $12.15 \pm 0.02$ & $11.64 \pm 0.03$ & $11.34 \pm 0.02$ & & 141727.08+133435.8 & $11.18 \pm 0.02$ & $10.99 \pm 0.02$ & & $-242.9 \pm 13.7$ & $77.4 \pm 9.2$\\
14172749+3452354 & $13.74 \pm 0.02$ & $13.13 \pm 0.02$ & $12.80 \pm 0.03$ & & 141727.52+345234.9 & $12.63 \pm 0.02$ & $12.39 \pm 0.02$ & & $30.8 \pm 4.5$ & $-47.4 \pm 6.2$\\
14172861+1334368 & $13.53 \pm 0.02$ & $12.96 \pm 0.03$ & $12.67 \pm 0.03$ & & 141728.43+133437.5 & $12.40 \pm 0.02$ & $12.15 \pm 0.02$ & & $-256.3 \pm 14.2$ & $73.9 \pm 9.2$\\
14172895+5950415 & $14.46 \pm 0.03$ & $13.86 \pm 0.03$ & $13.52 \pm 0.05$ & & 141728.86+595040.5 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $-60.1 \pm 2.9$ & $-89.2 \pm 7.5$\\
14172956+3943129 & $16.59 \pm 0.12$ & $15.98 \pm 0.17$ & $15.14 \pm 0.14$ & & 141729.64+394312.6 & $14.41 \pm 0.03$ & $14.13 \pm 0.04$ & & $71.8 \pm 11.5$ & $-24.6 \pm 16.2$\\
14172993+2138185 & $14.57 \pm 0.03$ & $14.01 \pm 0.04$ & $13.72 \pm 0.04$ & & 141729.91+213818.8 & $13.56 \pm 0.02$ & $13.37 \pm 0.03$ & & $-27.8 \pm 5.7$ & $24.3 \pm 6.4$\\
14173143+3412290 & $13.19 \pm 0.02$ & $12.65 \pm 0.02$ & $12.37 \pm 0.02$ & & 141731.39+341228.9 & $12.22 \pm 0.02$ & $12.05 \pm 0.02$ & & $-42.3 \pm 5.0$ & $-7.6 \pm 7.9$\\
14173205+3533401 & $14.16 \pm 0.03$ & $13.58 \pm 0.03$ & $13.28 \pm 0.04$ & & 141732.02+353340.6 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $-30.0 \pm 4.5$ & $41.7 \pm 7.6$\\
14173267+4954054 & $12.03 \pm 0.02$ & $11.45 \pm 0.03$ & $11.18 \pm 0.02$ & & 141732.68+495404.7 & $10.95 \pm 0.02$ & $10.75 \pm 0.02$ & & $10.2 \pm 4.2$ & $-64.6 \pm 6.9$\\
14173387-3316214 & $14.17 \pm 0.02$ & $13.53 \pm 0.02$ & $13.22 \pm 0.04$ & & 141733.82-331621.9 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-55.9 \pm 5.8$ & $-49.1 \pm 7.6$\\
14173425-0349292 & $14.65 \pm 0.04$ & $14.06 \pm 0.04$ & $13.74 \pm 0.05$ & & 141734.20-034929.3 & $13.45 \pm 0.02$ & $13.22 \pm 0.03$ & & $-72.7 \pm 9.6$ & $-5.0 \pm 8.2$\\
14173457+2201387 & $14.38 \pm 0.03$ & $13.84 \pm 0.04$ & $13.50 \pm 0.03$ & & 141734.54+220138.2 & $13.34 \pm 0.03$ & $13.17 \pm 0.03$ & & $-28.5 \pm 7.4$ & $-37.2 \pm 6.4$\\
14173459-0617166 & $15.25 \pm 0.05$ & $14.55 \pm 0.05$ & $14.21 \pm 0.07$ & & 141734.50-061717.0 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $-123.9 \pm 10.1$ & $-33.5 \pm 8.1$\\
14173518+1027275 & $15.40 \pm 0.05$ & $14.89 \pm 0.06$ & $14.55 \pm 0.10$ & & 141735.14+102727.7 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $-56.2 \pm 9.0$ & $13.1 \pm 10.4$\\
14173600+0649027 & $16.04 \pm 0.09$ & $15.38 \pm 0.08$ & $14.94 \pm 0.13$ & & 141735.95+064902.6 & $14.78 \pm 0.03$ & $14.48 \pm 0.05$ & & $-69.0 \pm 11.2$ & $-10.6 \pm 11.0$\\
14173630+2253446 & $16.41 \pm 0.11$ & $15.49 \pm 0.12$ & $14.81 \pm 0.09$ & & 141736.23+225344.7 & $14.44 \pm 0.03$ & $14.11 \pm 0.04$ & & $-78.3 \pm 9.4$ & $14.2 \pm 10.9$\\
14173668-3223337 & $13.74 \pm 0.02$ & $13.15 \pm 0.02$ & $12.85 \pm 0.03$ & & 141736.63-322333.9 & $12.69 \pm 0.03$ & $12.49 \pm 0.03$ & & $-65.2 \pm 6.0$ & $-13.8 \pm 8.2$\\
14173731+0418501 & $14.89 \pm 0.04$ & $14.33 \pm 0.03$ & $13.85 \pm 0.06$ & & 141737.24+041848.1 & $13.58 \pm 0.02$ & $13.34 \pm 0.03$ & & $-106.9 \pm 9.0$ & $-200.8 \pm 12.7$\\
14173817+4535591 & $11.52 \pm 0.02$ & $10.93 \pm 0.01$ & $10.65 \pm 0.02$ & & 141738.07+453558.5 & $10.45 \pm 0.02$ & $10.22 \pm 0.02$ & & $-78.2 \pm 3.9$ & $-49.3 \pm 5.8$\\
14173818-2609420 & $13.59 \pm 0.02$ & $13.02 \pm 0.02$ & $12.73 \pm 0.02$ & & 141738.20-260942.9 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $19.5 \pm 5.5$ & $-80.4 \pm 7.3$\\
14173855+5939012 & $13.03 \pm 0.01$ & $12.48 \pm 0.02$ & $12.13 \pm 0.02$ & & 141738.54+593900.7 & $11.90 \pm 0.02$ & $11.69 \pm 0.02$ & & $-4.5 \pm 2.2$ & $-43.0 \pm 7.1$\\
14173918-3346237 & $13.61 \pm 0.02$ & $13.02 \pm 0.03$ & $12.75 \pm 0.02$ & & 141739.14-334623.5 & $12.57 \pm 0.02$ & $12.39 \pm 0.03$ & & $-51.6 \pm 5.5$ & $16.8 \pm 7.3$\\
14173986-2243594 & $14.97 \pm 0.04$ & $14.26 \pm 0.04$ & $13.81 \pm 0.05$ & & 141739.82-224359.4 & $13.46 \pm 0.02$ & $13.18 \pm 0.03$ & & $-56.4 \pm 6.4$ & $-6.0 \pm 6.7$\\
14174009+3042402 & $15.15 \pm 0.05$ & $14.64 \pm 0.05$ & $14.36 \pm 0.07$ & & 141739.99+304240.4 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $-105.8 \pm 7.5$ & $18.7 \pm 7.3$\\
14174013+6550582 & $14.41 \pm 0.03$ & $13.80 \pm 0.03$ & $13.52 \pm 0.03$ & & 141739.99+655058.2 & $13.34 \pm 0.02$ & $13.13 \pm 0.02$ & & $-72.9 \pm 2.5$ & $7.0 \pm 6.5$\\
14174086+5919584 & $14.15 \pm 0.03$ & $13.57 \pm 0.03$ & $13.28 \pm 0.04$ & & 141740.69+591958.1 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $-112.2 \pm 3.5$ & $-22.5 \pm 7.3$\\
14174179+3015323 & $14.12 \pm 0.02$ & $13.46 \pm 0.02$ & $13.18 \pm 0.03$ & & 141741.73+301531.9 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $-66.1 \pm 6.4$ & $-36.9 \pm 11.3$\\
14174268-2203400 & $15.54 \pm 0.05$ & $14.82 \pm 0.08$ & $14.53 \pm 0.09$ & & 141742.65-220340.1 & $14.33 \pm 0.03$ & $14.15 \pm 0.04$ & & $-44.9 \pm 7.5$ & $-8.8 \pm 7.6$\\
14174272+6704068 & $15.34 \pm 0.06$ & $14.68 \pm 0.08$ & $14.30 \pm 0.08$ & & 141742.56+670406.9 & $14.09 \pm 0.02$ & $13.83 \pm 0.03$ & & $-81.2 \pm 2.8$ & $2.3 \pm 8.3$\\
14174497+1828343 & $13.87 \pm 0.02$ & $13.28 \pm 0.03$ & $13.01 \pm 0.02$ & & 141744.96+182833.8 & $12.84 \pm 0.02$ & $12.64 \pm 0.02$ & & $-7.3 \pm 6.1$ & $-39.8 \pm 6.9$\\
14174764-2150575 & $13.92 \pm 0.02$ & $13.33 \pm 0.02$ & $13.06 \pm 0.03$ & & 141747.63-215058.0 & $12.90 \pm 0.02$ & $12.73 \pm 0.03$ & & $-14.3 \pm 5.9$ & $-40.0 \pm 6.8$\\
14174869+0329196 & $14.83 \pm 0.04$ & $14.30 \pm 0.04$ & $13.99 \pm 0.06$ & & 141748.70+032918.9 & $13.81 \pm 0.03$ & $13.55 \pm 0.03$ & & $13.6 \pm 7.6$ & $-70.8 \pm 8.4$\\
14174912-0707148 & $15.50 \pm 0.05$ & $14.95 \pm 0.08$ & $14.67 \pm 0.11$ & & 141749.05-070715.1 & $14.40 \pm 0.03$ & $14.09 \pm 0.04$ & & $-95.8 \pm 9.3$ & $-25.0 \pm 8.5$\\
14174991-2733117 & $13.28 \pm 0.03$ & $12.77 \pm 0.02$ & $12.48 \pm 0.03$ & & 141749.92-273312.6 & $12.32 \pm 0.02$ & $12.09 \pm 0.02$ & & $18.4 \pm 5.4$ & $-77.7 \pm 7.3$\\
14175035-2811311 & $15.07 \pm 0.04$ & $14.53 \pm 0.04$ & $14.20 \pm 0.06$ & & 141750.53-281132.6 & $13.91 \pm 0.03$ & $13.65 \pm 0.04$ & & $219.0 \pm 11.6$ & $-140.7 \pm 9.8$\\
14175042+1627311 & $14.77 \pm 0.03$ & $14.23 \pm 0.05$ & $13.95 \pm 0.04$ & & 141750.43+162730.0 & $13.78 \pm 0.03$ & $13.54 \pm 0.03$ & & $17.2 \pm 7.9$ & $-106.7 \pm 12.0$\\
14175051+2623491 & $16.51 \pm 0.14$ & $15.79 \pm 0.13$ & $15.48 \pm 0.17$ & & 141750.48+262347.6 & $15.30 \pm 0.04$ & $15.03 \pm 0.06$ & & $-37.2 \pm 18.3$ & $-131.0 \pm 21.4$\\
14175189-1243253 & $13.80 \pm 0.03$ & $13.29 \pm 0.04$ & $12.88 \pm 0.04$ & & 141751.86-124325.2 & $12.68 \pm 0.02$ & $12.49 \pm 0.03$ & & $-40.0 \pm 7.1$ & $3.5 \pm 6.5$\\
14175249+6946033 & $15.84 \pm 0.09$ & $15.26 \pm 0.13$ & $14.82 \pm 0.13$ & & 141752.39+694603.2 & $14.65 \pm 0.03$ & $14.39 \pm 0.04$ & & $-47.7 \pm 2.3$ & $-15.2 \pm 9.6$\\
14175302-1317280 & $15.46 \pm 0.07$ & $14.94 \pm 0.09$ & $14.55 \pm 0.10$ & & 141752.98-131727.9 & $14.35 \pm 0.03$ & $14.15 \pm 0.04$ & & $-45.3 \pm 8.7$ & $10.3 \pm 8.3$\\
14175360+7935376 & $15.47 \pm 0.06$ & $14.79 \pm 0.08$ & $14.48 \pm 0.10$ & & 141753.37+793537.8 & $14.27 \pm 0.03$ & $14.06 \pm 0.03$ & & $-53.8 \pm 1.5$ & $21.7 \pm 10.9$\\
14175450-2357167 & $13.32 \pm 0.02$ & $12.73 \pm 0.03$ & $12.43 \pm 0.03$ & & 141754.47-235716.8 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $-29.0 \pm 5.7$ & $-13.1 \pm 7.2$\\
14175499+3038272 & $13.52 \pm 0.02$ & $12.97 \pm 0.03$ & $12.68 \pm 0.02$ & & 141754.95+303827.3 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $-43.1 \pm 4.9$ & $5.8 \pm 15.0$\\
14175646-1737131 & $15.31 \pm 0.06$ & $14.78 \pm 0.08$ & $14.46 \pm 0.09$ & & 141756.37-173712.5 & $14.11 \pm 0.03$ & $13.82 \pm 0.04$ & & $-109.6 \pm 8.3$ & $59.9 \pm 10.5$\\
14175733+2253394 & $15.95 \pm 0.07$ & $15.40 \pm 0.10$ & $15.02 \pm 0.12$ & & 141757.27+225339.3 & $14.82 \pm 0.03$ & $14.63 \pm 0.05$ & & $-69.0 \pm 7.6$ & $-4.7 \pm 8.2$\\
14175746+3635581 & $14.19 \pm 0.03$ & $13.64 \pm 0.03$ & $13.34 \pm 0.04$ & & 141757.32+363557.3 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $-143.3 \pm 7.2$ & $-68.6 \pm 7.2$\\
14175775+4005300 & $14.29 \pm 0.03$ & $13.71 \pm 0.02$ & $13.42 \pm 0.04$ & & 141757.72+400529.7 & $13.26 \pm 0.03$ & $13.04 \pm 0.03$ & & $-28.5 \pm 4.5$ & $-28.5 \pm 6.9$\\
14175945+2020583 & $13.77 \pm 0.02$ & $13.21 \pm 0.03$ & $12.93 \pm 0.02$ & & 141759.43+202057.6 & $12.73 \pm 0.02$ & $12.55 \pm 0.02$ & & $-16.4 \pm 6.0$ & $-61.5 \pm 6.5$\\
14175945-1253075 & $14.25 \pm 0.03$ & $13.70 \pm 0.03$ & $13.39 \pm 0.05$ & & 141759.47-125308.3 & $13.17 \pm 0.02$ & $12.97 \pm 0.03$ & & $31.3 \pm 7.2$ & $-69.3 \pm 7.3$\\
14175953-0522092 & $15.96 \pm 0.07$ & $15.28 \pm 0.10$ & $14.88 \pm 0.13$ & & 141759.40-052211.5 & $14.60 \pm 0.03$ & $14.30 \pm 0.05$ & & $-191.3 \pm 15.5$ & $-232.1 \pm 15.2$\\
14175997+4654222 & $14.15 \pm 0.02$ & $13.63 \pm 0.03$ & $13.33 \pm 0.03$ & & 141759.93+465422.0 & $13.10 \pm 0.02$ & $12.91 \pm 0.02$ & & $-29.1 \pm 3.6$ & $-22.1 \pm 6.6$\\
14180031+2245267 & $13.51 \pm 0.02$ & $12.94 \pm 0.03$ & $12.67 \pm 0.02$ & & 141800.28+224524.8 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-29.1 \pm 5.3$ & $-151.7 \pm 8.5$\\
14180118+0858173 & $15.90 \pm 0.09$ & $15.29 \pm 0.11$ & $14.90 \pm 0.12$ & & 141801.11+085817.2 & $14.70 \pm 0.03$ & $14.50 \pm 0.05$ & & $-102.1 \pm 11.1$ & $-2.9 \pm 11.8$\\
14180242+6949291 & $16.02 \pm 0.11$ & $15.35 \pm 0.12$ & $14.97 \pm 0.13$ & & 141802.30+694929.2 & $14.71 \pm 0.03$ & $14.53 \pm 0.04$ & & $-57.8 \pm 2.6$ & $11.9 \pm 12.6$\\
14180295+1800017 & $15.63 \pm 0.05$ & $15.04 \pm 0.08$ & $14.69 \pm 0.09$ & & 141802.90+180002.5 & $14.47 \pm 0.03$ & $14.25 \pm 0.04$ & & $-61.0 \pm 9.1$ & $62.9 \pm 15.1$\\
14180649+4844205 & $15.22 \pm 0.05$ & $14.61 \pm 0.07$ & $14.25 \pm 0.06$ & & 141806.53+484420.2 & $13.99 \pm 0.03$ & $13.71 \pm 0.03$ & & $32.7 \pm 4.6$ & $-29.1 \pm 7.4$\\
14180653+2321285 & $12.04 \pm 0.02$ & $11.40 \pm 0.02$ & $11.07 \pm 0.02$ & & 141806.55+232127.3 & $10.87 \pm 0.02$ & $10.70 \pm 0.02$ & & $26.1 \pm 5.7$ & $-97.9 \pm 7.6$\\
14180739+6128110 & $14.88 \pm 0.03$ & $14.33 \pm 0.04$ & $14.06 \pm 0.05$ & & 141807.33+612811.0 & $13.85 \pm 0.03$ & $13.67 \pm 0.03$ & & $-34.4 \pm 3.7$ & $-3.5 \pm 9.0$\\
14180740+2134155 & $14.66 \pm 0.03$ & $14.12 \pm 0.04$ & $13.84 \pm 0.04$ & & 141807.39+213416.1 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-10.8 \pm 6.2$ & $46.6 \pm 6.8$\\
14180759-1635571 & $15.82 \pm 0.08$ & $15.28 \pm 0.09$ & $14.95 \pm 0.16$ & & 141807.66-163557.6 & $14.59 \pm 0.03$ & $14.34 \pm 0.05$ & & $86.0 \pm 8.9$ & $-39.8 \pm 8.9$\\
14180778+3547201 & $16.08 \pm 0.08$ & $15.40 \pm 0.10$ & $15.09 \pm 0.14$ & & 141807.84+354720.0 & $14.93 \pm 0.03$ & $14.74 \pm 0.05$ & & $57.1 \pm 8.6$ & $-12.2 \pm 25.1$\\
14180803-1549525 & $15.57 \pm 0.06$ & $14.90 \pm 0.08$ & $14.45 \pm 0.09$ & & 141808.00-154952.9 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $-34.9 \pm 7.8$ & $-36.8 \pm 7.8$\\
14181047-3413450 & $15.26 \pm 0.04$ & $14.74 \pm 0.06$ & $14.34 \pm 0.08$ & & 141810.50-341344.6 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $42.2 \pm 6.8$ & $35.4 \pm 8.3$\\
14181073+6240328 & $16.81 \pm 0.15$ & $15.90 \pm 0.14$ & $15.05 \pm 0.11$ & & 141810.80+624032.5 & $14.55 \pm 0.03$ & $14.34 \pm 0.04$ & & $43.0 \pm 4.2$ & $-22.4 \pm 16.7$\\
14181237+2320454 & $15.22 \pm 0.05$ & $14.58 \pm 0.05$ & $14.29 \pm 0.07$ & & 141812.39+232044.0 & $14.10 \pm 0.03$ & $13.91 \pm 0.03$ & & $29.3 \pm 6.4$ & $-118.1 \pm 8.7$\\
14181267+4854388 & $13.80 \pm 0.03$ & $13.19 \pm 0.04$ & $12.91 \pm 0.03$ & & 141812.68+485438.2 & $12.75 \pm 0.02$ & $12.58 \pm 0.02$ & & $12.8 \pm 4.5$ & $-51.2 \pm 7.0$\\
14181274+7601536 & $16.43 \pm 0.12$ & $15.79 \pm 0.19$ & $15.12 \pm 0.13$ & & 141812.87+760153.3 & $14.86 \pm 0.03$ & $14.64 \pm 0.03$ & & $45.0 \pm 2.1$ & $-27.3 \pm 19.3$\\
14181335+4008335 & $16.29 \pm 0.09$ & $15.71 \pm 0.13$ & $15.32 \pm 0.18$ & & 141813.26+400833.8 & $15.10 \pm 0.03$ & $14.74 \pm 0.05$ & & $-88.8 \pm 13.3$ & $26.3 \pm 22.9$\\
14181361+0213357 & $14.88 \pm 0.04$ & $14.36 \pm 0.05$ & $14.03 \pm 0.07$ & & 141813.65+021334.6 & $13.79 \pm 0.03$ & $13.57 \pm 0.03$ & & $55.5 \pm 8.1$ & $-101.9 \pm 10.4$\\
14181489+6712086 & $14.34 \pm 0.03$ & $13.78 \pm 0.03$ & $13.47 \pm 0.04$ & & 141814.56+671209.5 & $13.29 \pm 0.02$ & $13.07 \pm 0.02$ & & $-168.6 \pm 4.4$ & $83.1 \pm 6.8$\\
14181505+7556336 & $14.40 \pm 0.03$ & $13.76 \pm 0.04$ & $13.46 \pm 0.04$ & & 141814.88+755634.2 & $13.28 \pm 0.02$ & $13.08 \pm 0.02$ & & $-61.8 \pm 1.9$ & $59.3 \pm 7.3$\\
14181596+5312585 & $14.57 \pm 0.04$ & $14.05 \pm 0.04$ & $13.76 \pm 0.04$ & & 141815.87+531258.2 & $13.59 \pm 0.02$ & $13.38 \pm 0.03$ & & $-74.2 \pm 4.0$ & $-29.2 \pm 8.8$\\
14181675+0101090 & $13.41 \pm 0.02$ & $12.88 \pm 0.02$ & $12.61 \pm 0.02$ & & 141816.63+010109.1 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $-169.7 \pm 11.4$ & $3.9 \pm 7.8$\\
14181727-0826476 & $15.52 \pm 0.05$ & $15.01 \pm 0.07$ & $14.71 \pm 0.09$ & & 141817.28-082648.3 & $14.52 \pm 0.03$ & $14.32 \pm 0.05$ & & $7.8 \pm 8.9$ & $-62.1 \pm 9.0$\\
14181804+1324593 & $15.06 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.06$ & & 141818.04+132458.6 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $-1.1 \pm 7.9$ & $-61.5 \pm 9.5$\\
14181810+0653220 & $15.99 \pm 0.10$ & $15.17 \pm 0.07$ & $14.86 \pm 0.12$ & & 141818.11+065321.4 & $14.70 \pm 0.03$ & $14.43 \pm 0.05$ & & $15.1 \pm 11.5$ & $-61.0 \pm 11.4$\\
14181827-1647234 & $15.94 \pm 0.10$ & $15.18 \pm 0.09$ & $14.47 \pm 0.11$ & & 141818.35-164723.6 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $103.9 \pm 9.9$ & $-16.9 \pm 9.6$\\
14181925-1646411 & $16.30 \pm 0.15$ & $15.67 \pm 0.16$ & $14.72 \pm 0.13$ & & 141819.30-164641.5 & $14.38 \pm 0.03$ & $14.09 \pm 0.04$ & & $70.8 \pm 15.0$ & $-33.3 \pm 17.6$\\
14181936+0301128 & $15.12 \pm 0.04$ & $14.55 \pm 0.05$ & $14.19 \pm 0.07$ & & 141819.39+030112.5 & $13.99 \pm 0.03$ & $13.79 \pm 0.04$ & & $42.3 \pm 8.8$ & $-33.6 \pm 9.6$\\
14181945-2702056 & $15.25 \pm 0.05$ & $14.61 \pm 0.05$ & $14.28 \pm 0.08$ & & 141819.42-270205.6 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $-34.7 \pm 6.5$ & $4.6 \pm 8.3$\\
14181982+4822152 & $15.52 \pm 0.06$ & $14.85 \pm 0.08$ & $14.55 \pm 0.08$ & & 141819.79+482215.6 & $14.28 \pm 0.03$ & $14.10 \pm 0.03$ & & $-31.7 \pm 5.1$ & $31.9 \pm 10.8$\\
14181997-2243576 & $14.38 \pm 0.02$ & $13.84 \pm 0.02$ & $13.54 \pm 0.04$ & & 141819.98-224358.1 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $16.1 \pm 6.0$ & $-48.4 \pm 7.1$\\
14182007+0612091 & $16.40 \pm 0.13$ & $15.72 \pm 0.14$ & $15.31 \pm 0.20$ & & 141820.12+061207.7 & $15.09 \pm 0.03$ & $14.72 \pm 0.05$ & & $76.6 \pm 23.5$ & $-131.8 \pm 22.8$\\
14182012+7336140 & $13.76 \pm 0.03$ & $13.25 \pm 0.04$ & $12.94 \pm 0.03$ & & 141820.22+733613.8 & $12.76 \pm 0.02$ & $12.55 \pm 0.02$ & & $39.5 \pm 1.6$ & $-16.9 \pm 7.9$\\
14182091-3619091 & $15.86 \pm 0.08$ & $15.10 \pm 0.09$ & $14.69 \pm 0.10$ & & 141820.80-361909.8 & $14.37 \pm 0.03$ & $14.15 \pm 0.05$ & & $-122.3 \pm 7.1$ & $-64.3 \pm 9.2$\\
14182135-1741490 & $13.14 \pm 0.02$ & $12.58 \pm 0.02$ & $12.25 \pm 0.02$ & & 141821.30-174149.5 & $12.04 \pm 0.02$ & $11.83 \pm 0.02$ & & $-67.3 \pm 7.2$ & $-49.6 \pm 9.7$\\
14182267+7313302 & $14.22 \pm 0.03$ & $13.65 \pm 0.04$ & $13.37 \pm 0.03$ & & 141822.47+731330.5 & $13.21 \pm 0.02$ & $12.97 \pm 0.02$ & & $-80.7 \pm 2.4$ & $22.8 \pm 8.8$\\
14182357+2956013 & $12.91 \pm 0.02$ & $12.39 \pm 0.02$ & $12.10 \pm 0.02$ & & 141823.63+295600.8 & $11.87 \pm 0.02$ & $11.66 \pm 0.02$ & & $66.7 \pm 7.8$ & $-42.8 \pm 25.8$\\
14182381+5545418 & $14.17 \pm 0.03$ & $13.51 \pm 0.03$ & $13.24 \pm 0.03$ & & 141823.75+554541.8 & $13.05 \pm 0.02$ & $12.84 \pm 0.02$ & & $-41.3 \pm 4.0$ & $-2.1 \pm 11.9$\\
14182566+4053505 & $15.90 \pm 0.06$ & $15.23 \pm 0.08$ & $14.89 \pm 0.11$ & & 141825.73+405349.8 & $14.72 \pm 0.03$ & $14.46 \pm 0.04$ & & $59.2 \pm 5.2$ & $-55.8 \pm 7.8$\\
14182652+0211250 & $16.41 \pm 0.13$ & $15.60 \pm 0.12$ & $15.11 \pm 0.15$ & & 141826.51+021126.7 & $14.82 \pm 0.03$ & $14.50 \pm 0.05$ & & $-24.6 \pm 23.1$ & $167.9 \pm 21.3$\\
14182713+1653375 & $14.47 \pm 0.03$ & $13.89 \pm 0.03$ & $13.57 \pm 0.04$ & & 141827.04+165337.3 & $13.39 \pm 0.03$ & $13.21 \pm 0.03$ & & $-117.8 \pm 9.6$ & $-17.9 \pm 10.4$\\
14182819-0233597 & $14.94 \pm 0.04$ & $14.40 \pm 0.04$ & $14.09 \pm 0.07$ & & 141828.14-023359.8 & $13.84 \pm 0.03$ & $13.60 \pm 0.03$ & & $-72.7 \pm 9.1$ & $-4.2 \pm 9.2$\\
14182850+4956273 & $14.22 \pm 0.03$ & $13.68 \pm 0.04$ & $13.38 \pm 0.03$ & & 141828.42+495627.7 & $13.19 \pm 0.02$ & $12.98 \pm 0.02$ & & $-76.5 \pm 4.3$ & $43.5 \pm 8.8$\\
14182899-0102322 & $13.78 \pm 0.03$ & $13.14 \pm 0.03$ & $12.83 \pm 0.03$ & & 141828.98-010232.8 & $12.65 \pm 0.02$ & $12.48 \pm 0.03$ & & $-23.1 \pm 8.9$ & $-53.9 \pm 9.1$\\
14182962-3538060 & $15.16 \pm 0.05$ & $14.25 \pm 0.04$ & $13.69 \pm 0.05$ & & 141829.40-353808.1 & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & $-262.6 \pm 8.5$ & $-213.6 \pm 9.3$\\
14183040+5211299 & $15.97 \pm 0.09$ & $15.45 \pm 0.12$ & $15.14 \pm 0.14$ & & 141830.46+521129.9 & $14.97 \pm 0.03$ & $14.79 \pm 0.05$ & & $57.5 \pm 5.4$ & $-7.0 \pm 11.7$\\
14183053+2806549 & $14.93 \pm 0.04$ & $14.29 \pm 0.04$ & $13.98 \pm 0.05$ & & 141830.54+280654.0 & $13.80 \pm 0.03$ & $13.63 \pm 0.03$ & & $7.2 \pm 6.2$ & $-76.0 \pm 9.0$\\
14183073+7329101 & $15.01 \pm 0.04$ & $14.48 \pm 0.06$ & $14.17 \pm 0.06$ & & 141830.77+732909.6 & $14.00 \pm 0.02$ & $13.79 \pm 0.03$ & & $18.4 \pm 1.4$ & $-41.9 \pm 9.0$\\
14183085-2542445 & $15.47 \pm 0.05$ & $14.86 \pm 0.06$ & $14.45 \pm 0.09$ & & 141830.86-254245.3 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $11.2 \pm 7.4$ & $-64.8 \pm 8.1$\\
14183100+3040587 & $15.43 \pm 0.05$ & $14.91 \pm 0.07$ & $14.53 \pm 0.09$ & & 141830.93+304058.5 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $-69.8 \pm 6.8$ & $-16.8 \pm 7.4$\\
14183131-1136462 & $14.44 \pm 0.03$ & $13.76 \pm 0.04$ & $13.43 \pm 0.04$ & & 141831.27-113646.2 & $13.21 \pm 0.02$ & $12.97 \pm 0.03$ & & $-59.0 \pm 7.0$ & $-0.9 \pm 7.4$\\
14183163-1504351 & $13.71 \pm 0.03$ & $13.15 \pm 0.03$ & $12.85 \pm 0.03$ & & 141831.65-150435.6 & $12.64 \pm 0.03$ & $12.46 \pm 0.03$ & & $27.1 \pm 7.5$ & $-45.1 \pm 8.0$\\
14183222-1504334 & $12.90 \pm 0.02$ & $12.30 \pm 0.03$ & $12.01 \pm 0.02$ & & 141832.24-150433.9 & $11.81 \pm 0.02$ & $11.61 \pm 0.02$ & & $22.6 \pm 6.3$ & $-46.7 \pm 7.3$\\
14183231-0543377 & $14.50 \pm 0.04$ & $13.93 \pm 0.04$ & $13.61 \pm 0.04$ & & 141832.28-054337.9 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $-49.3 \pm 8.5$ & $-18.0 \pm 11.7$\\
14183237+0508100 & $15.89 \pm 0.09$ & $15.24 \pm 0.09$ & $14.95 \pm 0.14$ & & 141832.34+050810.4 & $14.75 \pm 0.03$ & $14.53 \pm 0.04$ & & $-42.4 \pm 9.3$ & $36.5 \pm 10.2$\\
14183466-0540468 & $16.12 \pm 0.09$ & $15.31 \pm 0.09$ & $14.86 \pm 0.12$ & & 141834.57-054046.3 & $14.59 \pm 0.03$ & $14.31 \pm 0.05$ & & $-133.5 \pm 13.9$ & $46.5 \pm 13.6$\\
14183498+6623322 & $13.21 \pm 0.02$ & $12.63 \pm 0.01$ & $12.36 \pm 0.02$ & & 141834.62+662332.6 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $-188.4 \pm 4.8$ & $27.9 \pm 10.4$\\
14183574+4109052 & $15.82 \pm 0.05$ & $15.30 \pm 0.08$ & $14.84 \pm 0.10$ & & 141835.78+410904.9 & $14.60 \pm 0.03$ & $14.37 \pm 0.04$ & & $40.6 \pm 5.3$ & $-19.9 \pm 7.8$\\
14183692+1107422 & $13.87 \pm 0.02$ & $13.33 \pm 0.02$ & $13.04 \pm 0.03$ & & 141836.87+110741.8 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $-59.7 \pm 7.5$ & $-35.0 \pm 11.5$\\
14183731+1531516 & $14.50 \pm 0.03$ & $13.92 \pm 0.04$ & $13.60 \pm 0.04$ & & 141837.32+153150.3 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $11.6 \pm 6.9$ & $-110.2 \pm 8.1$\\
14183731+7503329 & $15.34 \pm 0.05$ & $14.84 \pm 0.07$ & $14.37 \pm 0.07$ & & 141837.46+750332.7 & $14.16 \pm 0.03$ & $13.93 \pm 0.03$ & & $58.2 \pm 2.0$ & $-17.9 \pm 8.3$\\
14183812-3434488 & $15.08 \pm 0.05$ & $14.51 \pm 0.05$ & $14.17 \pm 0.06$ & & 141838.07-343448.7 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $-62.2 \pm 6.3$ & $4.9 \pm 8.3$\\
14183814+1455229 & $15.22 \pm 0.05$ & $14.55 \pm 0.05$ & $14.20 \pm 0.06$ & & 141838.04+145521.8 & $13.81 \pm 0.03$ & $13.53 \pm 0.03$ & & $-126.6 \pm 8.5$ & $-97.3 \pm 9.2$\\
14183940+1257513 & $16.26 \pm 0.10$ & $15.74 \pm 0.15$ & $15.32 \pm 0.15$ & & 141839.33+125752.4 & $15.15 \pm 0.03$ & $14.93 \pm 0.06$ & & $-91.6 \pm 18.0$ & $94.5 \pm 18.6$\\
14184001-0046446 & $13.89 \pm 0.02$ & $13.34 \pm 0.03$ & $13.05 \pm 0.04$ & & 141839.95-004644.5 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $-92.4 \pm 13.2$ & $12.3 \pm 10.6$\\
14184141+6303231 & $11.87 \pm 0.02$ & $11.28 \pm 0.02$ & $11.00 \pm 0.02$ & & 141841.47+630322.4 & $10.78 \pm 0.02$ & $10.60 \pm 0.02$ & & $37.3 \pm 2.0$ & $-62.4 \pm 6.5$\\
14184153-2932380 & $15.55 \pm 0.04$ & $14.97 \pm 0.05$ & $14.61 \pm 0.10$ & & 141841.45-293237.9 & $14.37 \pm 0.03$ & $14.08 \pm 0.05$ & & $-101.8 \pm 7.3$ & $9.4 \pm 9.5$\\
14184187+1915126 & $15.07 \pm 0.03$ & $14.46 \pm 0.05$ & $14.17 \pm 0.05$ & & 141841.83+191512.6 & $13.90 \pm 0.03$ & $13.65 \pm 0.03$ & & $-49.6 \pm 8.5$ & $2.2 \pm 7.8$\\
14184257+3232088 & $12.56 \pm 0.02$ & $11.96 \pm 0.02$ & $11.66 \pm 0.02$ & & 141842.48+323208.3 & $11.48 \pm 0.02$ & $11.27 \pm 0.02$ & & $-92.3 \pm 6.9$ & $-42.3 \pm 10.4$\\
14184320-2322187 & $15.35 \pm 0.04$ & $14.70 \pm 0.06$ & $14.39 \pm 0.08$ & & 141843.16-232218.9 & $14.12 \pm 0.03$ & $13.96 \pm 0.04$ & & $-50.0 \pm 7.3$ & $-17.1 \pm 7.4$\\
14184381+5254513 & $15.76 \pm 0.07$ & $15.18 \pm 0.08$ & $14.90 \pm 0.09$ & & 141843.80+525451.9 & $14.69 \pm 0.03$ & $14.47 \pm 0.04$ & & $-9.5 \pm 4.3$ & $59.7 \pm 9.2$\\
14184439+0808466 & $15.02 \pm 0.05$ & $14.43 \pm 0.03$ & $14.06 \pm 0.06$ & & 141844.29+080846.6 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $-135.4 \pm 11.3$ & $-1.6 \pm 10.1$\\
14184506+0943434 & $15.35 \pm 0.05$ & $14.81 \pm 0.07$ & $14.51 \pm 0.08$ & & 141844.99+094342.9 & $14.35 \pm 0.03$ & $14.15 \pm 0.04$ & & $-98.5 \pm 10.5$ & $-53.4 \pm 9.3$\\
14184552+0111229 & $15.32 \pm 0.04$ & $14.49 \pm 0.04$ & $14.22 \pm 0.07$ & & 141845.54+011122.3 & $14.02 \pm 0.03$ & $13.78 \pm 0.04$ & & $32.2 \pm 8.0$ & $-58.5 \pm 9.8$\\
14184610+0421599 & $15.77 \pm 0.07$ & $15.19 \pm 0.09$ & $14.91 \pm 0.13$ & & 141846.06+042159.3 & $14.63 \pm 0.03$ & $14.40 \pm 0.05$ & & $-58.0 \pm 12.6$ & $-57.0 \pm 9.7$\\
14184611-2527157 & $14.96 \pm 0.04$ & $14.25 \pm 0.04$ & $13.91 \pm 0.05$ & & 141846.04-252716.2 & $13.69 \pm 0.02$ & $13.43 \pm 0.03$ & & $-74.9 \pm 6.8$ & $-39.8 \pm 7.1$\\
14184757-0324109 & $14.54 \pm 0.02$ & $14.02 \pm 0.03$ & $13.71 \pm 0.04$ & & 141847.56-032411.7 & $13.52 \pm 0.02$ & $13.35 \pm 0.03$ & & $-8.9 \pm 7.5$ & $-78.4 \pm 9.8$\\
14184782-3010489 & $14.50 \pm 0.03$ & $13.79 \pm 0.05$ & $13.46 \pm 0.04$ & & 141847.69-301049.5 & $13.26 \pm 0.03$ & $13.09 \pm 0.03$ & & $-163.9 \pm 8.2$ & $-59.1 \pm 9.6$\\
14184842-0419247 & $16.24 \pm 0.10$ & $15.66 \pm 0.10$ & $15.31 \pm 0.18$ & & 141848.58-041925.6 & $14.75 \pm 0.03$ & $14.48 \pm 0.05$ & & $228.4 \pm 24.2$ & $-91.1 \pm 25.7$\\
14184859-3208223 & $16.09 \pm 0.09$ & $15.54 \pm 0.14$ & $14.94 \pm 0.12$ & & 141848.69-320823.4 & $14.73 \pm 0.03$ & $14.44 \pm 0.06$ & & $125.3 \pm 13.3$ & $-108.9 \pm 17.9$\\
14184869-2939247 & $13.63 \pm 0.02$ & $13.07 \pm 0.02$ & $12.80 \pm 0.02$ & & 141848.66-293924.6 & $12.63 \pm 0.03$ & $12.45 \pm 0.03$ & & $-42.1 \pm 6.0$ & $13.5 \pm 7.5$\\
14184911+4121293 & $15.87 \pm 0.06$ & $15.28 \pm 0.07$ & $14.93 \pm 0.11$ & & 141849.02+412129.1 & $14.69 \pm 0.03$ & $14.39 \pm 0.04$ & & $-79.8 \pm 5.9$ & $-15.6 \pm 7.7$\\
14184986-3526194 & $13.18 \pm 0.03$ & $12.52 \pm 0.02$ & $12.19 \pm 0.03$ & & 141849.86-352620.4 & $12.00 \pm 0.02$ & $11.83 \pm 0.02$ & & $3.0 \pm 5.2$ & $-97.8 \pm 7.6$\\
14184987+7401239 & $14.99 \pm 0.04$ & $14.41 \pm 0.06$ & $14.08 \pm 0.05$ & & 141849.62+740123.5 & $13.89 \pm 0.02$ & $13.61 \pm 0.03$ & & $-99.3 \pm 2.9$ & $-42.0 \pm 8.2$\\
14185031+2121543 & $14.72 \pm 0.03$ & $14.19 \pm 0.04$ & $13.92 \pm 0.04$ & & 141850.34+212153.6 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $26.6 \pm 6.4$ & $-51.5 \pm 7.4$\\
14185032-3247039 & $13.34 \pm 0.02$ & $12.73 \pm 0.03$ & $12.42 \pm 0.03$ & & 141850.35-324704.4 & $12.18 \pm 0.02$ & $11.93 \pm 0.02$ & & $43.3 \pm 5.5$ & $-42.2 \pm 7.2$\\
14185207-3338047 & $14.40 \pm 0.03$ & $13.84 \pm 0.04$ & $13.54 \pm 0.03$ & & 141852.10-333805.0 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $30.1 \pm 5.7$ & $-34.9 \pm 7.6$\\
14185274+1007207 & $13.31 \pm 0.02$ & $12.71 \pm 0.02$ & $12.43 \pm 0.03$ & & 141852.71+100720.9 & $12.26 \pm 0.02$ & $12.09 \pm 0.02$ & & $-51.6 \pm 9.6$ & $24.9 \pm 7.8$\\
14185371-3819013 & $14.90 \pm 0.04$ & $14.30 \pm 0.04$ & $13.98 \pm 0.06$ & & 141853.66-381901.6 & $13.76 \pm 0.03$ & $13.58 \pm 0.04$ & & $-50.9 \pm 5.4$ & $-31.2 \pm 7.5$\\
14185389+6455402 & $15.85 \pm 0.07$ & $15.25 \pm 0.09$ & $14.95 \pm 0.11$ & & 141853.77+645540.1 & $14.77 \pm 0.03$ & $14.52 \pm 0.04$ & & $-68.6 \pm 3.1$ & $-8.8 \pm 8.3$\\
14185395-3234166 & $15.00 \pm 0.04$ & $14.45 \pm 0.06$ & $14.11 \pm 0.06$ & & 141853.91-323416.9 & $13.96 \pm 0.03$ & $13.74 \pm 0.04$ & & $-49.7 \pm 6.6$ & $-23.5 \pm 8.4$\\
14185460-3136395 & $13.85 \pm 0.03$ & $13.24 \pm 0.02$ & $12.89 \pm 0.03$ & & 141854.40-313640.8 & $12.66 \pm 0.02$ & $12.41 \pm 0.02$ & & $-251.4 \pm 8.4$ & $-126.4 \pm 7.9$\\
14185465+0823396 & $15.07 \pm 0.05$ & $14.55 \pm 0.05$ & $14.19 \pm 0.09$ & & 141854.67+082338.0 & $14.02 \pm 0.03$ & $13.75 \pm 0.03$ & & $22.9 \pm 8.5$ & $-147.2 \pm 11.3$\\
14185535-2022020 & $11.91 \pm 0.02$ & $11.29 \pm 0.02$ & $11.00 \pm 0.02$ & & 141855.20-202202.9 & $10.81 \pm 0.02$ & $10.64 \pm 0.02$ & & $-176.9 \pm 10.1$ & $-77.2 \pm 7.1$\\
14185541+3746383 & $14.69 \pm 0.03$ & $14.17 \pm 0.03$ & $13.85 \pm 0.05$ & & 141855.45+374638.3 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $35.7 \pm 4.6$ & $-1.4 \pm 6.3$\\
14185558+3634288 & $13.39 \pm 0.02$ & $12.82 \pm 0.02$ & $12.51 \pm 0.02$ & & 141855.37+363429.3 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $-205.8 \pm 9.9$ & $42.7 \pm 10.4$\\
14185596-0528076 & $16.42 \pm 0.12$ & $15.50 \pm 0.14$ & $15.11 \pm 0.14$ & & 141856.01-052808.2 & $14.95 \pm 0.03$ & $14.76 \pm 0.06$ & & $79.0 \pm 17.7$ & $-54.6 \pm 18.3$\\
14185865-2804034 & $13.92 \pm 0.02$ & $13.34 \pm 0.03$ & $13.05 \pm 0.03$ & & 141858.68-280404.1 & $12.85 \pm 0.02$ & $12.67 \pm 0.03$ & & $36.1 \pm 5.7$ & $-63.9 \pm 7.3$\\
14185933-1613132 & $16.12 \pm 0.11$ & $15.56 \pm 0.11$ & $15.02 \pm 0.16$ & & 141859.25-161311.7 & $14.77 \pm 0.03$ & $14.56 \pm 0.05$ & & $-94.9 \pm 32.1$ & $117.6 \pm 15.8$\\
14190170-3147404 & $13.51 \pm 0.02$ & $12.89 \pm 0.03$ & $12.57 \pm 0.03$ & & 141901.67-314740.8 & $12.34 \pm 0.02$ & $12.08 \pm 0.02$ & & $-41.3 \pm 5.7$ & $-35.4 \pm 7.3$\\
14190213-1955285 & $16.11 \pm 0.09$ & $15.48 \pm 0.10$ & $15.21 \pm 0.16$ & & 141902.09-195528.1 & $15.00 \pm 0.03$ & $14.80 \pm 0.06$ & & $-56.2 \pm 10.9$ & $32.3 \pm 13.4$\\
14190334-1956089 & $14.73 \pm 0.03$ & $14.09 \pm 0.03$ & $13.75 \pm 0.04$ & & 141903.32-195609.0 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-35.3 \pm 6.9$ & $-13.9 \pm 7.5$\\
14190470+4917416 & $14.19 \pm 0.02$ & $13.64 \pm 0.04$ & $13.36 \pm 0.02$ & & 141904.65+491741.1 & $13.19 \pm 0.02$ & $12.99 \pm 0.02$ & & $-49.8 \pm 3.8$ & $-55.4 \pm 8.8$\\
14190490+5019502 & $16.11 \pm 0.09$ & $15.53 \pm 0.10$ & $15.21 \pm 0.13$ & & 141904.85+501950.4 & $14.95 \pm 0.03$ & $14.75 \pm 0.04$ & & $-44.6 \pm 6.8$ & $24.6 \pm 13.3$\\
14190492+0441219 & $15.11 \pm 0.05$ & $14.42 \pm 0.04$ & $14.08 \pm 0.06$ & & 141904.89+044122.4 & $13.79 \pm 0.03$ & $13.56 \pm 0.03$ & & $-44.4 \pm 9.4$ & $49.5 \pm 8.8$\\
14190523-2210170 & $15.78 \pm 0.08$ & $15.19 \pm 0.09$ & $14.81 \pm 0.09$ & & 141905.26-221017.3 & $14.62 \pm 0.03$ & $14.44 \pm 0.05$ & & $38.0 \pm 7.7$ & $-29.7 \pm 8.7$\\
14190526+6139530 & $14.77 \pm 0.03$ & $14.02 \pm 0.04$ & $13.58 \pm 0.04$ & & 141905.10+613953.8 & $13.30 \pm 0.02$ & $13.01 \pm 0.03$ & & $-97.9 \pm 3.4$ & $72.8 \pm 7.5$\\
14190566+2230202 & $14.60 \pm 0.03$ & $14.01 \pm 0.03$ & $13.70 \pm 0.04$ & & 141905.67+223019.3 & $13.49 \pm 0.02$ & $13.28 \pm 0.03$ & & $8.7 \pm 6.7$ & $-72.4 \pm 6.9$\\
14190613-1813425 & $14.91 \pm 0.04$ & $14.27 \pm 0.05$ & $13.96 \pm 0.05$ & & 141906.09-181343.1 & $13.78 \pm 0.03$ & $13.52 \pm 0.03$ & & $-54.5 \pm 6.9$ & $-51.3 \pm 7.4$\\
14190621-0932154 & $14.97 \pm 0.04$ & $14.39 \pm 0.05$ & $14.12 \pm 0.07$ & & 141906.22-093215.9 & $13.91 \pm 0.03$ & $13.69 \pm 0.04$ & & $1.4 \pm 7.0$ & $-42.6 \pm 7.4$\\
14190639-2133426 & $15.27 \pm 0.05$ & $14.66 \pm 0.05$ & $14.33 \pm 0.09$ & & 141906.39-213343.0 & $14.17 \pm 0.03$ & $13.90 \pm 0.04$ & & $-6.1 \pm 6.5$ & $-38.5 \pm 7.5$\\
14190699-2122239 & $14.14 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.04$ & & 141906.98-212224.4 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $-10.7 \pm 6.0$ & $-48.1 \pm 7.0$\\
14190777+2709265 & $12.92 \pm 0.02$ & $12.35 \pm 0.02$ & $12.07 \pm 0.03$ & & 141907.73+270925.5 & $11.85 \pm 0.02$ & $11.68 \pm 0.02$ & & $-48.7 \pm 5.7$ & $-90.5 \pm 8.8$\\
14190831+5325507 & $13.58 \pm 0.02$ & $13.02 \pm 0.02$ & $12.72 \pm 0.03$ & & 141908.28+532549.8 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $-21.1 \pm 4.1$ & $-77.8 \pm 12.2$\\
14190834+6544224 & $13.08 \pm 0.02$ & $12.53 \pm 0.02$ & $12.19 \pm 0.02$ & & 141908.24+654421.1 & $12.03 \pm 0.02$ & $11.86 \pm 0.02$ & & $-54.8 \pm 2.1$ & $-117.7 \pm 19.8$\\
14190896-3252046 & $11.58 \pm 0.02$ & $11.03 \pm 0.02$ & $10.74 \pm 0.02$ & & 141908.80-325205.5 & $10.58 \pm 0.02$ & $10.40 \pm 0.02$ & & $-191.2 \pm 7.5$ & $-86.9 \pm 7.3$\\
14190909+4113323 & $13.92 \pm 0.02$ & $13.32 \pm 0.02$ & $12.91 \pm 0.02$ & & 141909.10+411333.0 & $12.71 \pm 0.02$ & $12.49 \pm 0.02$ & & $14.6 \pm 4.1$ & $54.9 \pm 9.0$\\
14190936-1304483 & $14.21 \pm 0.03$ & $13.56 \pm 0.03$ & $13.25 \pm 0.04$ & & 141909.29-130449.5 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $-84.4 \pm 16.2$ & $-96.4 \pm 7.8$\\
14191104+5802038 & $16.11 \pm 0.10$ & $15.36 \pm 0.10$ & $15.08 \pm 0.14$ & & 141910.95+580203.6 & $14.85 \pm 0.03$ & $14.64 \pm 0.05$ & & $-61.1 \pm 4.9$ & $-19.2 \pm 17.5$\\
14191108+2026478 & $14.51 \pm 0.03$ & $13.91 \pm 0.04$ & $13.59 \pm 0.04$ & & 141911.07+202646.1 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $-10.5 \pm 6.1$ & $-142.7 \pm 12.7$\\
14191117-2657189 & $15.63 \pm 0.05$ & $14.80 \pm 0.05$ & $14.48 \pm 0.09$ & & 141911.07-265719.2 & $14.17 \pm 0.03$ & $13.90 \pm 0.04$ & & $-123.4 \pm 8.6$ & $-26.7 \pm 8.0$\\
14191144+2844365 & $14.27 \pm 0.03$ & $13.68 \pm 0.03$ & $13.34 \pm 0.03$ & & 141911.45+284435.5 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $13.8 \pm 5.4$ & $-81.9 \pm 7.5$\\
14191240+3059591 & $14.94 \pm 0.04$ & $14.24 \pm 0.04$ & $13.95 \pm 0.05$ & & 141912.38+305958.5 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $-23.7 \pm 5.9$ & $-45.9 \pm 6.5$\\
14191312+1210099 & $15.94 \pm 0.09$ & $15.40 \pm 0.11$ & $14.94 \pm 0.10$ & & 141913.10+121009.3 & $14.77 \pm 0.03$ & $14.58 \pm 0.05$ & & $-32.2 \pm 9.5$ & $-46.6 \pm 9.4$\\
14191336-2513237 & $15.67 \pm 0.07$ & $15.07 \pm 0.06$ & $14.79 \pm 0.12$ & & 141913.30-251323.7 & $14.61 \pm 0.03$ & $14.42 \pm 0.05$ & & $-70.1 \pm 8.3$ & $-2.3 \pm 9.0$\\
14191356-2246128 & $14.41 \pm 0.02$ & $13.83 \pm 0.03$ & $13.50 \pm 0.04$ & & 141913.57-224613.8 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $14.9 \pm 6.0$ & $-84.0 \pm 7.7$\\
14191391-0548340 & $14.59 \pm 0.03$ & $14.02 \pm 0.03$ & $13.68 \pm 0.05$ & & 141913.88-054834.1 & $13.39 \pm 0.02$ & $13.17 \pm 0.03$ & & $-41.8 \pm 7.7$ & $-11.5 \pm 8.3$\\
14191415+0454317 & $15.28 \pm 0.05$ & $14.69 \pm 0.05$ & $14.35 \pm 0.09$ & & 141914.16+045431.1 & $14.13 \pm 0.03$ & $13.89 \pm 0.04$ & & $19.3 \pm 10.2$ & $-57.5 \pm 8.4$\\
14191424+1239491 & $13.41 \pm 0.02$ & $12.84 \pm 0.02$ & $12.53 \pm 0.02$ & & 141914.21+123949.3 & $12.33 \pm 0.02$ & $12.16 \pm 0.02$ & & $-45.2 \pm 6.4$ & $19.8 \pm 6.3$\\
14191441+2920436 & $14.56 \pm 0.04$ & $13.94 \pm 0.05$ & $13.66 \pm 0.05$ & & 141914.42+292043.0 & $13.20 \pm 0.02$ & $13.03 \pm 0.03$ & & $16.3 \pm 5.8$ & $-55.8 \pm 7.0$\\
14191538+3527484 & $13.49 \pm 0.02$ & $12.93 \pm 0.02$ & $12.64 \pm 0.02$ & & 141915.42+352748.5 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $37.3 \pm 6.2$ & $12.2 \pm 6.6$\\
14191611-3117589 & $14.95 \pm 0.04$ & $14.38 \pm 0.05$ & $14.05 \pm 0.06$ & & 141916.07-311758.9 & $13.87 \pm 0.03$ & $13.62 \pm 0.04$ & & $-53.9 \pm 6.5$ & $-0.1 \pm 8.1$\\
14191666+3745387 & $15.35 \pm 0.04$ & $14.63 \pm 0.05$ & $14.26 \pm 0.06$ & & 141916.63+374539.4 & $14.04 \pm 0.03$ & $13.82 \pm 0.03$ & & $-32.7 \pm 4.7$ & $59.7 \pm 6.9$\\
14191760-1503178 & $12.63 \pm 0.02$ & $12.09 \pm 0.02$ & $11.81 \pm 0.02$ & & 141917.38-150317.7 & $11.65 \pm 0.02$ & $11.46 \pm 0.02$ & & $-255.2 \pm 11.8$ & $8.1 \pm 7.1$\\
14191784+1616259 & $13.53 \pm 0.02$ & $13.01 \pm 0.03$ & $12.73 \pm 0.02$ & & 141917.80+161626.8 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $-45.9 \pm 7.6$ & $79.2 \pm 7.2$\\
14191892-3721435 & $14.54 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.05$ & & 141918.88-372143.9 & $13.45 \pm 0.03$ & $13.27 \pm 0.03$ & & $-39.9 \pm 5.1$ & $-31.9 \pm 7.2$\\
14191937-0124467 & $15.78 \pm 0.07$ & $15.11 \pm 0.10$ & $14.63 \pm 0.10$ & & 141919.32-012447.0 & $14.36 \pm 0.03$ & $14.11 \pm 0.04$ & & $-74.1 \pm 12.7$ & $-26.4 \pm 12.3$\\
14192200+2629076 & $16.19 \pm 0.09$ & $15.64 \pm 0.12$ & $15.14 \pm 0.12$ & & 141922.06+262906.1 & $14.90 \pm 0.03$ & $14.61 \pm 0.05$ & & $69.1 \pm 15.5$ & $-137.3 \pm 16.7$\\
14192274+0620043 & $15.58 \pm 0.07$ & $15.07 \pm 0.09$ & $14.64 \pm 0.11$ & & 141922.69+062004.2 & $14.38 \pm 0.03$ & $14.21 \pm 0.04$ & & $-77.4 \pm 9.6$ & $-5.5 \pm 12.2$\\
14192338+7002433 & $14.57 \pm 0.03$ & $14.01 \pm 0.04$ & $13.74 \pm 0.06$ & & 141923.38+700242.5 & $13.47 \pm 0.02$ & $13.25 \pm 0.03$ & & $-2.0 \pm 1.5$ & $-67.9 \pm 8.4$\\
14192343+2042003 & $14.32 \pm 0.03$ & $13.79 \pm 0.04$ & $13.48 \pm 0.05$ & & 141923.37+204200.7 & $13.16 \pm 0.02$ & $12.95 \pm 0.02$ & & $-69.9 \pm 6.7$ & $41.2 \pm 7.5$\\
14192500+6307135 & $16.49 \pm 0.12$ & $15.82 \pm 0.15$ & $15.21 \pm 0.14$ & & 141925.07+630713.7 & $14.37 \pm 0.03$ & $14.12 \pm 0.03$ & & $42.9 \pm 4.0$ & $17.9 \pm 17.4$\\
14192604+2924500 & $13.71 \pm 0.02$ & $13.10 \pm 0.03$ & $12.84 \pm 0.03$ & & 141926.02+292450.4 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $-30.3 \pm 5.9$ & $38.1 \pm 6.7$\\
14192618+5919047 & $16.51 \pm 0.13$ & $15.69 \pm 0.14$ & $15.26 \pm 0.16$ & & 141926.09+591905.0 & $14.96 \pm 0.03$ & $14.67 \pm 0.05$ & & $-68.2 \pm 6.0$ & $31.8 \pm 20.9$\\
14192626-0931433 & $15.89 \pm 0.08$ & $15.30 \pm 0.10$ & $15.00 \pm 0.14$ & & 141926.23-093143.9 & $14.82 \pm 0.03$ & $14.48 \pm 0.06$ & & $-41.2 \pm 8.9$ & $-48.6 \pm 9.4$\\
14192744-1026524 & $13.86 \pm 0.03$ & $13.33 \pm 0.04$ & $13.05 \pm 0.04$ & & 141927.45-102652.8 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $9.7 \pm 7.1$ & $-37.1 \pm 6.7$\\
14192863+7205274 & $13.66 \pm 0.02$ & $13.07 \pm 0.03$ & $12.76 \pm 0.03$ & & 141928.39+720529.4 & $12.57 \pm 0.02$ & $12.36 \pm 0.02$ & & $-106.4 \pm 3.0$ & $191.2 \pm 9.9$\\
14192958+0254365 & $9.95 \pm 0.02$ & $9.36 \pm 0.02$ & $9.07 \pm 0.02$ & & 141929.44+025434.9 & $8.89 \pm 0.02$ & $8.69 \pm 0.02$ & & $-203.9 \pm 13.6$ & $-152.4 \pm 10.6$\\
14192978-2325216 & $14.61 \pm 0.04$ & $14.04 \pm 0.04$ & $13.71 \pm 0.05$ & & 141929.75-232522.3 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $-34.7 \pm 6.8$ & $-53.4 \pm 7.3$\\
14193163-2034388 & $13.65 \pm 0.02$ & $13.08 \pm 0.03$ & $12.79 \pm 0.03$ & & 141931.64-203438.4 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $16.3 \pm 5.8$ & $31.0 \pm 6.5$\\
14193170-2258339 & $14.43 \pm 0.03$ & $13.80 \pm 0.03$ & $13.52 \pm 0.04$ & & 141931.73-225834.3 & $13.35 \pm 0.03$ & $13.12 \pm 0.03$ & & $39.0 \pm 6.1$ & $-35.8 \pm 6.9$\\
14193186+4658579 & $14.31 \pm 0.03$ & $13.75 \pm 0.03$ & $13.44 \pm 0.03$ & & 141931.79+465858.9 & $13.28 \pm 0.02$ & $13.05 \pm 0.03$ & & $-58.8 \pm 3.8$ & $81.5 \pm 6.9$\\
14193239+2936554 & $14.52 \pm 0.03$ & $13.90 \pm 0.03$ & $13.55 \pm 0.03$ & & 141932.34+293655.3 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $-62.7 \pm 11.5$ & $-11.4 \pm 8.2$\\
14193414-1044476 & $13.57 \pm 0.03$ & $13.01 \pm 0.03$ & $12.73 \pm 0.03$ & & 141934.09-104447.8 & $12.55 \pm 0.02$ & $12.31 \pm 0.03$ & & $-61.4 \pm 7.6$ & $-16.0 \pm 7.3$\\
14193591-3122527 & $13.38 \pm 0.02$ & $12.85 \pm 0.02$ & $12.53 \pm 0.02$ & & 141935.78-312254.2 & $12.34 \pm 0.02$ & $12.12 \pm 0.02$ & & $-163.9 \pm 6.9$ & $-141.7 \pm 8.0$\\
14193668-8231414 & $15.10 \pm 0.06$ & $14.56 \pm 0.07$ & $14.22 \pm 0.09$ & & 141936.87-823141.3 & $13.99 \pm 0.03$ & $13.79 \pm 0.03$ & & $40.8 \pm 1.3$ & $6.5 \pm 9.3$\\
14193745+6724424 & $13.96 \pm 0.03$ & $13.36 \pm 0.02$ & $13.07 \pm 0.04$ & & 141937.38+672442.4 & $12.86 \pm 0.02$ & $12.67 \pm 0.02$ & & $-34.5 \pm 1.8$ & $-6.3 \pm 6.5$\\
14193747+4713489 & $16.51 \pm 0.13$ & $15.71 \pm 0.14$ & $15.10 \pm 0.14$ & & 141937.40+471348.9 & $14.15 \pm 0.03$ & $13.90 \pm 0.03$ & & $-59.1 \pm 8.1$ & $-0.7 \pm 15.9$\\
14193760-2757540 & $15.73 \pm 0.07$ & $15.10 \pm 0.07$ & $14.72 \pm 0.10$ & & 141937.56-275754.0 & $14.48 \pm 0.03$ & $14.27 \pm 0.05$ & & $-42.9 \pm 7.4$ & $-5.3 \pm 8.9$\\
14193789+3333326 & $16.30 \pm 0.10$ & $15.47 \pm 0.10$ & $14.88 \pm 0.11$ & & 141937.66+333334.0 & $14.38 \pm 0.03$ & $14.13 \pm 0.04$ & & $-232.7 \pm 14.0$ & $111.4 \pm 13.1$\\
14194000+3048104 & $11.08 \pm 0.02$ & $10.51 \pm 0.02$ & $10.23 \pm 0.02$ & & 141939.86+304809.2 & $10.06 \pm 0.02$ & $9.86 \pm 0.02$ & & $-145.7 \pm 9.3$ & $-98.6 \pm 7.0$\\
14194010-0211580 & $15.94 \pm 0.07$ & $15.43 \pm 0.11$ & $15.05 \pm 0.14$ & & 141940.05-021159.0 & $14.85 \pm 0.03$ & $14.62 \pm 0.06$ & & $-62.6 \pm 10.3$ & $-91.0 \pm 11.0$\\
14194038+1601339 & $14.90 \pm 0.04$ & $14.15 \pm 0.04$ & $13.63 \pm 0.04$ & & 141940.33+160133.7 & $13.40 \pm 0.02$ & $13.20 \pm 0.03$ & & $-56.9 \pm 7.3$ & $-19.7 \pm 6.7$\\
14194143+0331205 & $14.96 \pm 0.03$ & $14.42 \pm 0.04$ & $14.15 \pm 0.06$ & & 141941.46+033119.7 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $53.3 \pm 9.6$ & $-77.2 \pm 8.7$\\
14194201+4434375 & $16.47 \pm 0.12$ & $15.73 \pm 0.15$ & $15.45 \pm 0.19$ & & 141941.90+443437.7 & $15.23 \pm 0.04$ & $14.98 \pm 0.06$ & & $-102.0 \pm 12.4$ & $16.7 \pm 24.6$\\
14194271-1659510 & $12.61 \pm 0.02$ & $12.07 \pm 0.02$ & $11.76 \pm 0.03$ & & 141942.70-165951.8 & $11.58 \pm 0.02$ & $11.41 \pm 0.02$ & & $-11.6 \pm 5.4$ & $-67.4 \pm 7.0$\\
14194287+4205235 & $16.11 \pm 0.09$ & $15.36 \pm 0.10$ & $14.96 \pm 0.14$ & & 141942.76+420524.4 & $14.70 \pm 0.03$ & $14.35 \pm 0.04$ & & $-97.8 \pm 7.5$ & $71.8 \pm 11.6$\\
14194304+0758254 & $10.94 \pm 0.02$ & $10.38 \pm 0.02$ & $10.03 \pm 0.02$ & & 141942.66+075823.9 & $9.81 \pm 0.02$ & $9.62 \pm 0.02$ & & $-536.8 \pm 27.9$ & $-145.2 \pm 9.8$\\
14194310-3019556 & $16.05 \pm 0.09$ & $15.49 \pm 0.13$ & $15.14 \pm 0.15$ & & 141943.00-301955.6 & $14.80 \pm 0.04$ & $14.61 \pm 0.06$ & & $-134.0 \pm 10.3$ & $5.6 \pm 12.9$\\
14194408-1416157 & $15.19 \pm 0.05$ & $14.63 \pm 0.03$ & $14.31 \pm 0.08$ & & 141944.03-141616.4 & $14.13 \pm 0.03$ & $13.88 \pm 0.04$ & & $-52.0 \pm 6.8$ & $-50.7 \pm 7.7$\\
14194425+5219250 & $14.66 \pm 0.03$ & $14.01 \pm 0.05$ & $13.66 \pm 0.05$ & & 141944.20+521925.3 & $13.46 \pm 0.02$ & $13.24 \pm 0.03$ & & $-42.6 \pm 5.0$ & $24.3 \pm 8.9$\\
14194469-0448395 & $15.63 \pm 0.06$ & $15.03 \pm 0.09$ & $14.64 \pm 0.10$ & & 141944.65-044839.5 & $14.46 \pm 0.03$ & $14.28 \pm 0.05$ & & $-63.9 \pm 11.9$ & $0.3 \pm 11.7$\\
14194539+3023593 & $14.58 \pm 0.03$ & $13.98 \pm 0.04$ & $13.68 \pm 0.04$ & & 141945.34+302359.3 & $13.45 \pm 0.02$ & $13.24 \pm 0.03$ & & $-53.2 \pm 7.2$ & $-0.0 \pm 6.8$\\
14194640-2724105 & $14.13 \pm 0.03$ & $13.53 \pm 0.03$ & $13.25 \pm 0.04$ & & 141946.35-272411.4 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $-52.0 \pm 6.2$ & $-85.2 \pm 7.7$\\
14194647-1542489 & $16.01 \pm 0.08$ & $15.32 \pm 0.09$ & $15.04 \pm 0.15$ & & 141946.41-154249.2 & $14.89 \pm 0.03$ & $14.68 \pm 0.06$ & & $-64.4 \pm 10.5$ & $-25.1 \pm 11.1$\\
14194688-3158284 & $14.06 \pm 0.03$ & $13.53 \pm 0.03$ & $13.24 \pm 0.04$ & & 141946.84-315828.3 & $13.07 \pm 0.02$ & $12.84 \pm 0.03$ & & $-52.8 \pm 5.9$ & $3.3 \pm 7.5$\\
14194717-2516455 & $13.74 \pm 0.03$ & $13.22 \pm 0.04$ & $12.89 \pm 0.03$ & & 141947.20-251645.6 & $12.63 \pm 0.02$ & $12.45 \pm 0.03$ & & $38.1 \pm 5.9$ & $-6.6 \pm 6.5$\\
14194989+3952525 & $14.47 \pm 0.03$ & $13.90 \pm 0.03$ & $13.61 \pm 0.04$ & & 141949.87+395252.2 & $13.36 \pm 0.02$ & $13.11 \pm 0.03$ & & $-24.2 \pm 4.5$ & $-24.3 \pm 6.2$\\
14194994+3118108 & $13.56 \pm 0.03$ & $12.97 \pm 0.03$ & $12.64 \pm 0.03$ & & 141949.89+311811.0 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $-48.1 \pm 6.9$ & $16.5 \pm 5.9$\\
14195041+3748043 & $13.04 \pm 0.02$ & $12.47 \pm 0.02$ & $12.19 \pm 0.02$ & & 141950.38+374804.1 & $12.02 \pm 0.02$ & $11.80 \pm 0.02$ & & $-31.5 \pm 5.4$ & $-10.1 \pm 5.8$\\
14195186+3613006 & $15.86 \pm 0.06$ & $15.24 \pm 0.07$ & $14.97 \pm 0.12$ & & 141951.79+361300.7 & $14.77 \pm 0.03$ & $14.56 \pm 0.05$ & & $-63.2 \pm 8.4$ & $10.6 \pm 8.5$\\
14195189+8125264 & $15.56 \pm 0.07$ & $15.06 \pm 0.09$ & $14.53 \pm 0.09$ & & 141951.72+812526.5 & $14.35 \pm 0.03$ & $14.16 \pm 0.03$ & & $-33.3 \pm 1.1$ & $3.5 \pm 8.6$\\
14195199-2341561 & $13.78 \pm 0.02$ & $13.15 \pm 0.02$ & $12.84 \pm 0.04$ & & 141951.87-234157.7 & $12.63 \pm 0.03$ & $12.42 \pm 0.03$ & & $-143.4 \pm 9.4$ & $-139.4 \pm 10.2$\\
14195207-3146442 & $16.10 \pm 0.08$ & $15.40 \pm 0.10$ & $14.77 \pm 0.10$ & & 141952.02-314644.5 & $14.58 \pm 0.03$ & $14.32 \pm 0.05$ & & $-57.6 \pm 8.0$ & $-30.7 \pm 10.3$\\
14195239-3444223 & $11.73 \pm 0.02$ & $11.16 \pm 0.03$ & $10.85 \pm 0.02$ & & 141952.38-344422.8 & $10.64 \pm 0.02$ & $10.41 \pm 0.02$ & & $-12.4 \pm 5.2$ & $-44.2 \pm 7.2$\\
14195296+4441072 & $14.52 \pm 0.03$ & $13.88 \pm 0.03$ & $13.56 \pm 0.04$ & & 141952.85+444107.8 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $-99.0 \pm 5.4$ & $54.3 \pm 7.2$\\
14195376+5403124 & $13.84 \pm 0.03$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 141953.78+540311.9 & $12.84 \pm 0.02$ & $12.67 \pm 0.02$ & & $9.5 \pm 3.0$ & $-49.3 \pm 8.6$\\
14195486+7542515 & $14.67 \pm 0.03$ & $14.11 \pm 0.04$ & $13.83 \pm 0.05$ & & 141954.55+754252.0 & $13.66 \pm 0.02$ & $13.48 \pm 0.03$ & & $-109.0 \pm 3.0$ & $40.9 \pm 8.2$\\
14195643-1114164 & $15.50 \pm 0.08$ & $14.87 \pm 0.07$ & $14.50 \pm 0.09$ & & 141956.38-111417.1 & $14.25 \pm 0.03$ & $13.98 \pm 0.05$ & & $-71.2 \pm 7.9$ & $-55.4 \pm 8.5$\\
14195849-3819269 & $14.04 \pm 0.02$ & $13.47 \pm 0.04$ & $13.19 \pm 0.04$ & & 141958.46-381927.1 & $12.90 \pm 0.03$ & $12.65 \pm 0.03$ & & $-35.7 \pm 4.8$ & $-18.7 \pm 6.9$\\
14195867+4015062 & $14.82 \pm 0.03$ & $14.26 \pm 0.03$ & $13.96 \pm 0.05$ & & 141958.63+401505.4 & $13.78 \pm 0.03$ & $13.54 \pm 0.03$ & & $-37.2 \pm 4.5$ & $-63.2 \pm 6.8$\\
14195912-0859295 & $14.95 \pm 0.04$ & $14.43 \pm 0.06$ & $14.07 \pm 0.06$ & & 141959.16-085929.5 & $13.88 \pm 0.03$ & $13.66 \pm 0.04$ & & $59.3 \pm 7.6$ & $-4.9 \pm 7.9$\\
14195980+5735231 & $12.79 \pm 0.02$ & $12.23 \pm 0.03$ & $11.88 \pm 0.03$ & & 141959.69+573523.8 & $11.72 \pm 0.02$ & $11.51 \pm 0.02$ & & $-81.3 \pm 3.4$ & $67.6 \pm 8.6$\\
14200129+2616087 & $15.60 \pm 0.06$ & $14.87 \pm 0.06$ & $14.57 \pm 0.08$ & & 142001.29+261608.0 & $14.28 \pm 0.03$ & $14.07 \pm 0.04$ & & $3.3 \pm 29.5$ & $-61.8 \pm 10.6$\\
14200248-2516002 & $14.22 \pm 0.03$ & $13.71 \pm 0.03$ & $13.34 \pm 0.04$ & & 142002.40-251600.2 & $13.12 \pm 0.03$ & $12.91 \pm 0.03$ & & $-98.8 \pm 7.2$ & $-0.1 \pm 6.7$\\
14200259+1527591 & $14.94 \pm 0.04$ & $14.37 \pm 0.06$ & $14.05 \pm 0.05$ & & 142002.55+152759.4 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $-47.2 \pm 8.7$ & $18.0 \pm 14.6$\\
14200384-2921329 & $13.46 \pm 0.02$ & $12.87 \pm 0.02$ & $12.59 \pm 0.03$ & & 142003.83-292133.2 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $-13.5 \pm 5.2$ & $-33.0 \pm 7.3$\\
14200462+3833545 & $14.35 \pm 0.02$ & $13.80 \pm 0.03$ & $13.53 \pm 0.04$ & & 142004.55+383354.6 & $13.34 \pm 0.02$ & $13.12 \pm 0.03$ & & $-65.7 \pm 5.6$ & $7.4 \pm 12.8$\\
14200466+2009140 & $13.90 \pm 0.02$ & $13.35 \pm 0.03$ & $13.04 \pm 0.03$ & & 142004.62+200913.8 & $12.88 \pm 0.02$ & $12.70 \pm 0.02$ & & $-51.5 \pm 6.8$ & $-13.3 \pm 9.5$\\
14200516+5858156 & $13.86 \pm 0.02$ & $13.34 \pm 0.03$ & $13.04 \pm 0.03$ & & 142005.12+585816.7 & $12.86 \pm 0.02$ & $12.59 \pm 0.02$ & & $-25.3 \pm 2.6$ & $108.8 \pm 7.4$\\
14200517+0753275 & $14.43 \pm 0.03$ & $13.88 \pm 0.03$ & $13.50 \pm 0.04$ & & 142005.14+075327.0 & $13.34 \pm 0.02$ & $13.14 \pm 0.03$ & & $-44.6 \pm 10.7$ & $-51.7 \pm 7.8$\\
14200576-0254482 & $16.41 \pm 0.11$ & $15.74 \pm 0.15$ & $15.20 \pm 0.15$ & & 142005.47-025456.5 & $14.79 \pm 0.03$ & $14.49 \pm 0.05$ & & $-397.7 \pm 26.1$ & $-753.2 \pm 38.6$\\
14200630+1004000 & $15.58 \pm 0.05$ & $15.06 \pm 0.07$ & $14.62 \pm 0.11$ & & 142006.25+100400.3 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $-75.7 \pm 10.1$ & $26.1 \pm 9.0$\\
14200689-0926484 & $13.92 \pm 0.03$ & $13.36 \pm 0.03$ & $13.02 \pm 0.03$ & & 142006.87-092649.2 & $12.83 \pm 0.03$ & $12.61 \pm 0.03$ & & $-25.2 \pm 6.6$ & $-70.3 \pm 8.0$\\
14200723-2303019 & $13.96 \pm 0.04$ & $13.40 \pm 0.04$ & $13.08 \pm 0.04$ & & 142007.20-230302.0 & $12.92 \pm 0.03$ & $12.74 \pm 0.03$ & & $-35.7 \pm 6.2$ & $-3.3 \pm 7.6$\\
14200744+0158576 & $13.93 \pm 0.02$ & $13.35 \pm 0.03$ & $12.91 \pm 0.02$ & & 142007.38+015857.9 & $12.73 \pm 0.02$ & $12.53 \pm 0.03$ & & $-77.4 \pm 9.6$ & $25.9 \pm 8.1$\\
14200854+1439213 & $15.00 \pm 0.04$ & $14.48 \pm 0.05$ & $14.08 \pm 0.05$ & & 142008.50+143921.7 & $13.92 \pm 0.03$ & $13.75 \pm 0.03$ & & $-53.2 \pm 8.8$ & $31.3 \pm 13.9$\\
14200917+3617427 & $15.89 \pm 0.06$ & $15.34 \pm 0.08$ & $15.00 \pm 0.11$ & & 142009.08+361742.1 & $14.84 \pm 0.03$ & $14.60 \pm 0.05$ & & $-84.2 \pm 7.8$ & $-45.9 \pm 9.6$\\
14201006-3019543 & $12.84 \pm 0.02$ & $12.28 \pm 0.03$ & $11.93 \pm 0.03$ & & 142009.79-301955.1 & $11.72 \pm 0.02$ & $11.55 \pm 0.02$ & & $-302.8 \pm 8.0$ & $-68.5 \pm 6.2$\\
14201046+5221576 & $13.74 \pm 0.02$ & $13.20 \pm 0.02$ & $12.92 \pm 0.03$ & & 142010.35+522158.0 & $12.74 \pm 0.02$ & $12.52 \pm 0.02$ & & $-91.5 \pm 4.1$ & $39.5 \pm 20.7$\\
14201086+7519449 & $13.14 \pm 0.02$ & $12.55 \pm 0.03$ & $12.26 \pm 0.03$ & & 142011.16+751944.5 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $110.5 \pm 3.1$ & $-39.8 \pm 9.6$\\
14201117-2223279 & $14.88 \pm 0.05$ & $14.35 \pm 0.05$ & $13.95 \pm 0.06$ & & 142011.15-222328.6 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $-20.7 \pm 6.4$ & $-62.7 \pm 7.7$\\
14201119-0928375 & $12.32 \pm 0.02$ & $11.75 \pm 0.02$ & $11.47 \pm 0.02$ & & 142011.12-092837.3 & $11.26 \pm 0.02$ & $11.09 \pm 0.02$ & & $-85.1 \pm 7.2$ & $15.3 \pm 7.0$\\
14201121-1305168 & $13.87 \pm 0.03$ & $13.26 \pm 0.02$ & $12.84 \pm 0.03$ & & 142011.21-130519.4 & $12.61 \pm 0.02$ & $12.37 \pm 0.02$ & & $-1.2 \pm 5.7$ & $-205.5 \pm 10.2$\\
14201139+0538418 & $14.67 \pm 0.03$ & $13.99 \pm 0.04$ & $13.55 \pm 0.05$ & & 142011.36+053841.5 & $13.29 \pm 0.02$ & $13.06 \pm 0.03$ & & $-46.6 \pm 7.6$ & $-31.0 \pm 9.0$\\
14201264-2802193 & $13.76 \pm 0.03$ & $13.16 \pm 0.02$ & $12.86 \pm 0.03$ & & 142012.60-280219.4 & $12.66 \pm 0.03$ & $12.43 \pm 0.03$ & & $-49.2 \pm 6.5$ & $-12.1 \pm 7.4$\\
14201439+6126326 & $11.48 \pm 0.02$ & $10.85 \pm 0.01$ & $10.55 \pm 0.02$ & & 142014.23+612631.9 & $10.35 \pm 0.02$ & $10.14 \pm 0.02$ & & $-99.9 \pm 3.0$ & $-55.3 \pm 6.3$\\
14201454-3351580 & $13.06 \pm 0.02$ & $12.54 \pm 0.02$ & $12.23 \pm 0.02$ & & 142014.58-335157.4 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $40.4 \pm 4.6$ & $54.7 \pm 6.2$\\
14201524+2640158 & $15.44 \pm 0.06$ & $14.89 \pm 0.06$ & $14.53 \pm 0.08$ & & 142015.18+264016.4 & $14.37 \pm 0.03$ & $14.18 \pm 0.04$ & & $-69.2 \pm 11.8$ & $52.8 \pm 16.0$\\
14201592+5956544 & $14.51 \pm 0.03$ & $14.00 \pm 0.04$ & $13.65 \pm 0.04$ & & 142015.80+595655.7 & $13.49 \pm 0.02$ & $13.28 \pm 0.03$ & & $-84.7 \pm 4.2$ & $110.6 \pm 23.3$\\
14201691+1207390 & $13.59 \pm 0.02$ & $13.04 \pm 0.03$ & $12.75 \pm 0.02$ & & 142016.83+120738.7 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $-108.4 \pm 8.3$ & $-24.2 \pm 6.3$\\
14201834-1829277 & $15.40 \pm 0.06$ & $14.88 \pm 0.09$ & $14.55 \pm 0.09$ & & 142018.26-182927.7 & $14.31 \pm 0.03$ & $14.08 \pm 0.04$ & & $-104.0 \pm 8.9$ & $2.1 \pm 9.7$\\
14201886-2720120 & $15.18 \pm 0.04$ & $14.63 \pm 0.05$ & $14.31 \pm 0.07$ & & 142018.81-272012.2 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-63.7 \pm 6.6$ & $-17.2 \pm 7.7$\\
14201942+6457258 & $14.63 \pm 0.03$ & $14.05 \pm 0.04$ & $13.76 \pm 0.05$ & & 142019.45+645725.2 & $13.59 \pm 0.02$ & $13.37 \pm 0.03$ & & $16.1 \pm 2.2$ & $-49.3 \pm 6.7$\\
14201943+4325416 & $15.48 \pm 0.05$ & $14.94 \pm 0.08$ & $14.46 \pm 0.08$ & & 142019.37+432540.9 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $-56.5 \pm 4.7$ & $-58.5 \pm 8.9$\\
14201945-2417451 & $14.05 \pm 0.03$ & $13.44 \pm 0.03$ & $13.08 \pm 0.03$ & & 142019.33-241744.1 & $12.83 \pm 0.02$ & $12.66 \pm 0.03$ & & $-148.8 \pm 9.1$ & $84.6 \pm 7.5$\\
14201965+1415376 & $16.56 \pm 0.13$ & $15.65 \pm 0.13$ & $15.35 \pm 0.15$ & & 142019.76+141538.6 & $15.14 \pm 0.03$ & $14.70 \pm 0.05$ & & $141.7 \pm 18.4$ & $81.6 \pm 18.5$\\
14202005-2956028 & $14.89 \pm 0.04$ & $14.33 \pm 0.06$ & $14.03 \pm 0.06$ & & 142020.00-295602.8 & $13.85 \pm 0.03$ & $13.60 \pm 0.04$ & & $-49.9 \pm 5.7$ & $0.5 \pm 7.2$\\
14202178+4042205 & $13.00 \pm 0.02$ & $12.45 \pm 0.02$ & $12.12 \pm 0.02$ & & 142021.60+404220.4 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $-166.7 \pm 11.4$ & $-9.8 \pm 9.5$\\
14202262+5859254 & $15.27 \pm 0.05$ & $14.73 \pm 0.07$ & $14.41 \pm 0.07$ & & 142022.57+585925.4 & $14.23 \pm 0.03$ & $14.03 \pm 0.03$ & & $-37.1 \pm 3.6$ & $-0.1 \pm 8.3$\\
14202262-0050531 & $13.78 \pm 0.03$ & $13.21 \pm 0.04$ & $12.92 \pm 0.03$ & & 142022.57-005053.4 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $-63.6 \pm 9.4$ & $-28.1 \pm 8.0$\\
14202280+0111447 & $13.42 \pm 0.03$ & $12.84 \pm 0.03$ & $12.49 \pm 0.03$ & & 142022.76+011144.5 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $-46.9 \pm 7.4$ & $-22.2 \pm 7.9$\\
14202365-0601000 & $15.78 \pm 0.08$ & $15.09 \pm 0.08$ & $14.58 \pm 0.09$ & & 142023.57-060100.6 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $-104.1 \pm 11.8$ & $-52.4 \pm 9.8$\\
14202445-2953157 & $15.38 \pm 0.05$ & $14.72 \pm 0.09$ & $14.41 \pm 0.08$ & & 142024.41-295316.2 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $-39.8 \pm 6.2$ & $-38.5 \pm 8.2$\\
14202545-1858202 & $15.06 \pm 0.05$ & $14.46 \pm 0.05$ & $14.03 \pm 0.05$ & & 142025.35-185820.4 & $13.77 \pm 0.03$ & $13.52 \pm 0.03$ & & $-124.2 \pm 8.5$ & $-22.5 \pm 7.2$\\
14202568+1734248 & $14.73 \pm 0.04$ & $14.02 \pm 0.04$ & $13.72 \pm 0.04$ & & 142025.63+173424.6 & $13.51 \pm 0.02$ & $13.32 \pm 0.03$ & & $-68.0 \pm 9.3$ & $-23.7 \pm 8.9$\\
14202590-3010493 & $15.23 \pm 0.06$ & $14.70 \pm 0.09$ & $14.27 \pm 0.07$ & & 142025.85-301049.4 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $-53.6 \pm 6.3$ & $-9.6 \pm 7.3$\\
14202611+3235543 & $13.82 \pm 0.02$ & $13.21 \pm 0.03$ & $12.84 \pm 0.03$ & & 142026.09+323553.7 & $12.64 \pm 0.02$ & $12.42 \pm 0.02$ & & $-20.6 \pm 5.0$ & $-57.4 \pm 7.0$\\
14202648+5158430 & $11.01 \pm 0.02$ & $10.41 \pm 0.02$ & $10.14 \pm 0.01$ & & 142026.35+515843.1 & $9.94 \pm 0.02$ & $9.75 \pm 0.02$ & & $-101.5 \pm 4.3$ & $1.7 \pm 14.5$\\
14202709+3523204 & $14.08 \pm 0.02$ & $13.45 \pm 0.03$ & $13.16 \pm 0.03$ & & 142027.04+352320.5 & $12.98 \pm 0.02$ & $12.76 \pm 0.02$ & & $-56.1 \pm 6.1$ & $10.5 \pm 10.4$\\
14202744+0540270 & $14.09 \pm 0.03$ & $13.48 \pm 0.03$ & $13.20 \pm 0.04$ & & 142027.39+054027.0 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $-72.6 \pm 11.9$ & $0.9 \pm 7.1$\\
14202752-0355044 & $13.81 \pm 0.03$ & $13.23 \pm 0.03$ & $12.89 \pm 0.03$ & & 142027.47-035504.7 & $12.68 \pm 0.02$ & $12.45 \pm 0.03$ & & $-76.7 \pm 11.3$ & $-37.0 \pm 8.2$\\
14202939-3144054 & $14.97 \pm 0.04$ & $14.34 \pm 0.05$ & $14.05 \pm 0.07$ & & 142029.37-314405.8 & $13.86 \pm 0.03$ & $13.68 \pm 0.04$ & & $-19.0 \pm 6.0$ & $-32.1 \pm 7.8$\\
14203047+3525158 & $13.89 \pm 0.03$ & $13.34 \pm 0.02$ & $13.02 \pm 0.03$ & & 142030.42+352515.7 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $-55.3 \pm 6.1$ & $-8.0 \pm 10.4$\\
14203096-2824168 & $13.75 \pm 0.03$ & $13.20 \pm 0.03$ & $12.84 \pm 0.02$ & & 142030.70-282417.8 & $12.66 \pm 0.02$ & $12.41 \pm 0.03$ & & $-310.2 \pm 8.8$ & $-93.3 \pm 7.0$\\
14203187+3300133 & $14.11 \pm 0.02$ & $13.55 \pm 0.03$ & $13.22 \pm 0.04$ & & 142031.73+330013.1 & $13.05 \pm 0.02$ & $12.83 \pm 0.03$ & & $-146.5 \pm 8.8$ & $-14.5 \pm 13.8$\\
14203383+2818064 & $15.08 \pm 0.04$ & $14.52 \pm 0.05$ & $14.10 \pm 0.05$ & & 142033.65+281806.9 & $13.90 \pm 0.03$ & $13.66 \pm 0.03$ & & $-211.0 \pm 10.9$ & $48.4 \pm 15.0$\\
14203466-1133171 & $16.39 \pm 0.12$ & $15.66 \pm 0.14$ & $15.37 \pm 0.19$ & & 142034.71-113319.2 & $14.94 \pm 0.04$ & $14.63 \pm 0.06$ & & $60.8 \pm 21.2$ & $-188.0 \pm 24.4$\\
14203536-2349159 & $14.81 \pm 0.04$ & $14.21 \pm 0.05$ & $13.88 \pm 0.04$ & & 142035.31-234915.9 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-67.4 \pm 7.3$ & $-1.6 \pm 7.0$\\
14203649+3130045 & $10.79 \pm 0.02$ & $10.18 \pm 0.02$ & $9.91 \pm 0.02$ & & 142036.30+313003.7 & $9.75 \pm 0.02$ & $9.56 \pm 0.02$ & & $-219.6 \pm 11.4$ & $-71.9 \pm 7.7$\\
14203748+1542323 & $16.16 \pm 0.09$ & $15.62 \pm 0.14$ & $15.34 \pm 0.16$ & & 142037.68+154233.6 & $14.94 \pm 0.03$ & $14.74 \pm 0.05$ & & $250.3 \pm 21.4$ & $111.6 \pm 20.5$\\
14203807+0909434 & $15.11 \pm 0.05$ & $14.49 \pm 0.05$ & $14.19 \pm 0.07$ & & 142038.10+090942.5 & $14.00 \pm 0.03$ & $13.77 \pm 0.04$ & & $33.6 \pm 8.6$ & $-84.3 \pm 9.6$\\
14203946+4602342 & $10.45 \pm 0.02$ & $9.94 \pm 0.02$ & $9.66 \pm 0.01$ & & 142038.72+460231.8 & $9.47 \pm 0.02$ & $9.27 \pm 0.02$ & & $-619.9 \pm 13.4$ & $-190.9 \pm 6.9$\\
14203989+6152092 & $13.93 \pm 0.02$ & $13.34 \pm 0.02$ & $13.06 \pm 0.03$ & & 142039.80+615209.3 & $12.90 \pm 0.02$ & $12.73 \pm 0.02$ & & $-52.7 \pm 2.4$ & $8.9 \pm 6.4$\\
14204044+2217228 & $13.97 \pm 0.02$ & $13.38 \pm 0.03$ & $13.08 \pm 0.03$ & & 142040.40+221722.1 & $12.92 \pm 0.02$ & $12.74 \pm 0.02$ & & $-44.8 \pm 6.5$ & $-58.9 \pm 8.2$\\
14204074+6847420 & $13.65 \pm 0.02$ & $13.06 \pm 0.03$ & $12.73 \pm 0.03$ & & 142040.87+684741.2 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $61.7 \pm 2.1$ & $-72.1 \pm 13.1$\\
14204085+1659568 & $16.39 \pm 0.10$ & $15.56 \pm 0.14$ & $15.24 \pm 0.14$ & & 142040.72+165957.2 & $14.94 \pm 0.03$ & $14.77 \pm 0.06$ & & $-157.0 \pm 16.9$ & $38.3 \pm 16.3$\\
14204337+2715005 & $14.74 \pm 0.03$ & $14.21 \pm 0.04$ & $13.92 \pm 0.04$ & & 142043.41+271459.2 & $13.75 \pm 0.03$ & $13.50 \pm 0.03$ & & $40.0 \pm 8.2$ & $-115.6 \pm 10.4$\\
14204362+6655293 & $13.54 \pm 0.02$ & $12.93 \pm 0.02$ & $12.64 \pm 0.03$ & & 142043.78+665527.8 & $12.42 \pm 0.02$ & $12.24 \pm 0.02$ & & $84.9 \pm 2.6$ & $-133.1 \pm 12.6$\\
14204409-0203426 & $12.74 \pm 0.02$ & $12.17 \pm 0.02$ & $11.82 \pm 0.02$ & & 142044.00-020342.7 & $11.65 \pm 0.02$ & $11.46 \pm 0.02$ & & $-128.6 \pm 10.0$ & $-13.5 \pm 8.6$\\
14204451-0436299 & $14.81 \pm 0.04$ & $14.23 \pm 0.03$ & $13.96 \pm 0.05$ & & 142044.45-043630.2 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $-80.4 \pm 9.4$ & $-33.1 \pm 8.7$\\
14204539+7358537 & $14.62 \pm 0.03$ & $14.06 \pm 0.04$ & $13.75 \pm 0.03$ & & 142045.28+735853.9 & $13.56 \pm 0.03$ & $13.33 \pm 0.03$ & & $-41.7 \pm 1.7$ & $22.8 \pm 12.5$\\
14204582+2338575 & $15.08 \pm 0.05$ & $14.43 \pm 0.05$ & $14.15 \pm 0.06$ & & 142045.80+233857.3 & $13.98 \pm 0.03$ & $13.80 \pm 0.03$ & & $-30.2 \pm 7.9$ & $-25.1 \pm 7.6$\\
14204720-1346555 & $15.84 \pm 0.07$ & $15.18 \pm 0.09$ & $14.91 \pm 0.14$ & & 142047.15-134655.9 & $14.60 \pm 0.03$ & $14.39 \pm 0.05$ & & $-62.9 \pm 7.9$ & $-30.4 \pm 8.0$\\
14204825-3005302 & $15.03 \pm 0.04$ & $14.40 \pm 0.04$ & $14.02 \pm 0.06$ & & 142048.15-300531.0 & $13.77 \pm 0.03$ & $13.54 \pm 0.04$ & & $-112.1 \pm 6.5$ & $-70.4 \pm 7.8$\\
14204954+5541100 & $16.13 \pm 0.09$ & $15.48 \pm 0.12$ & $15.13 \pm 0.14$ & & 142049.47+554110.4 & $14.91 \pm 0.03$ & $14.73 \pm 0.05$ & & $-52.9 \pm 6.1$ & $40.8 \pm 14.0$\\
14205053+1032107 & $14.79 \pm 0.05$ & $14.17 \pm 0.04$ & $13.75 \pm 0.05$ & & 142050.49+103210.5 & $13.54 \pm 0.02$ & $13.34 \pm 0.03$ & & $-61.7 \pm 7.9$ & $-24.6 \pm 9.1$\\
14205102+1933171 & $15.24 \pm 0.05$ & $14.54 \pm 0.07$ & $14.26 \pm 0.06$ & & 142050.98+193317.1 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $-55.5 \pm 8.5$ & $4.7 \pm 13.3$\\
14205161+1242323 & $12.39 \pm 0.02$ & $11.82 \pm 0.03$ & $11.54 \pm 0.02$ & & 142051.55+124230.4 & $11.34 \pm 0.02$ & $11.16 \pm 0.02$ & & $-69.1 \pm 6.7$ & $-158.9 \pm 12.2$\\
14205275-2204010 & $16.78 \pm 0.15$ & $15.69 \pm 0.12$ & $14.91 \pm 0.12$ & & 142052.68-220401.1 & $14.34 \pm 0.03$ & $13.95 \pm 0.04$ & & $-77.6 \pm 11.4$ & $-7.8 \pm 13.1$\\
14205316+1609398 & $14.19 \pm 0.02$ & $13.58 \pm 0.03$ & $13.23 \pm 0.03$ & & 142053.10+160939.2 & $13.05 \pm 0.02$ & $12.83 \pm 0.02$ & & $-79.2 \pm 10.9$ & $-52.1 \pm 7.5$\\
14205391+3424533 & $14.64 \pm 0.03$ & $14.11 \pm 0.04$ & $13.73 \pm 0.05$ & & 142053.87+342453.1 & $13.56 \pm 0.02$ & $13.37 \pm 0.03$ & & $-44.5 \pm 6.3$ & $-10.7 \pm 7.5$\\
14205543+3701249 & $15.34 \pm 0.04$ & $14.77 \pm 0.05$ & $14.47 \pm 0.07$ & & 142055.36+370125.3 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $-68.2 \pm 6.2$ & $31.0 \pm 6.9$\\
14205545+1218068 & $10.91 \pm 0.02$ & $10.32 \pm 0.02$ & $10.04 \pm 0.01$ & & 142055.15+121805.2 & $9.85 \pm 0.02$ & $9.66 \pm 0.02$ & & $-379.2 \pm 18.0$ & $-134.6 \pm 9.6$\\
14205550+8130465 & $13.77 \pm 0.02$ & $13.19 \pm 0.03$ & $12.89 \pm 0.03$ & & 142055.15+813046.7 & $12.68 \pm 0.02$ & $12.50 \pm 0.02$ & & $-69.1 \pm 1.7$ & $24.2 \pm 9.6$\\
14205717+3653133 & $16.46 \pm 0.10$ & $15.92 \pm 0.12$ & $15.52 \pm 0.18$ & & 142057.06+365313.1 & $15.31 \pm 0.04$ & $15.14 \pm 0.07$ & & $-110.2 \pm 14.8$ & $-14.1 \pm 20.0$\\
14205753-3917245 & $13.08 \pm 0.02$ & $12.52 \pm 0.02$ & $12.14 \pm 0.02$ & & 142057.49-391724.3 & $11.96 \pm 0.02$ & $11.75 \pm 0.02$ & & $-50.8 \pm 4.5$ & $15.8 \pm 6.6$\\
14205759-1101298 & $14.84 \pm 0.03$ & $14.31 \pm 0.05$ & $13.84 \pm 0.06$ & & 142057.58-110129.2 & $13.48 \pm 0.02$ & $13.17 \pm 0.03$ & & $-20.7 \pm 7.3$ & $56.6 \pm 7.9$\\
14205843+2131555 & $15.12 \pm 0.04$ & $14.52 \pm 0.05$ & $14.06 \pm 0.06$ & & 142058.17+213157.6 & $13.64 \pm 0.03$ & $13.36 \pm 0.03$ & & $-325.6 \pm 15.9$ & $188.9 \pm 10.8$\\
14205863+3806206 & $15.63 \pm 0.05$ & $15.04 \pm 0.06$ & $14.77 \pm 0.09$ & & 142058.60+380619.9 & $14.51 \pm 0.03$ & $14.29 \pm 0.04$ & & $-23.5 \pm 5.3$ & $-60.4 \pm 8.6$\\
14205903+0448597 & $15.11 \pm 0.05$ & $14.46 \pm 0.04$ & $14.19 \pm 0.06$ & & 142059.02+044859.4 & $14.02 \pm 0.03$ & $13.79 \pm 0.04$ & & $-18.1 \pm 8.6$ & $-37.3 \pm 8.0$\\
14205906+1930379 & $11.94 \pm 0.02$ & $11.39 \pm 0.02$ & $11.09 \pm 0.02$ & & 142059.01+193038.4 & $10.93 \pm 0.02$ & $10.76 \pm 0.02$ & & $-67.8 \pm 7.7$ & $44.2 \pm 6.6$\\
14205949-0302148 & $13.61 \pm 0.02$ & $13.02 \pm 0.02$ & $12.73 \pm 0.03$ & & 142059.54-030215.1 & $12.57 \pm 0.02$ & $12.36 \pm 0.02$ & & $66.9 \pm 9.5$ & $-29.5 \pm 8.1$\\
14210014+2553133 & $14.06 \pm 0.03$ & $13.47 \pm 0.03$ & $13.09 \pm 0.03$ & & 142100.19+255313.3 & $12.86 \pm 0.02$ & $12.61 \pm 0.02$ & & $60.4 \pm 10.3$ & $0.9 \pm 8.0$\\
14210027-1604374 & $15.15 \pm 0.04$ & $14.55 \pm 0.04$ & $14.20 \pm 0.08$ & & 142100.23-160438.2 & $14.00 \pm 0.03$ & $13.79 \pm 0.04$ & & $-35.9 \pm 6.9$ & $-61.5 \pm 7.1$\\
14210084+0324242 & $13.30 \pm 0.03$ & $12.64 \pm 0.03$ & $12.35 \pm 0.02$ & & 142100.85+032422.9 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $10.9 \pm 7.9$ & $-129.6 \pm 10.1$\\
14210161+2547560 & $13.28 \pm 0.02$ & $12.70 \pm 0.02$ & $12.41 \pm 0.02$ & & 142101.64+254755.6 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $27.7 \pm 9.9$ & $-37.4 \pm 6.6$\\
14210166-1346088 & $15.47 \pm 0.05$ & $14.78 \pm 0.06$ & $14.48 \pm 0.09$ & & 142101.64-134608.3 & $14.33 \pm 0.03$ & $14.09 \pm 0.04$ & & $-17.9 \pm 7.3$ & $40.3 \pm 7.8$\\
14210373-2612164 & $13.48 \pm 0.03$ & $12.90 \pm 0.03$ & $12.57 \pm 0.02$ & & 142103.65-261216.8 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-92.9 \pm 7.0$ & $-31.6 \pm 6.6$\\
14210452+1049272 & $14.67 \pm 0.04$ & $14.05 \pm 0.04$ & $13.77 \pm 0.04$ & & 142104.49+104927.3 & $13.62 \pm 0.02$ & $13.40 \pm 0.03$ & & $-55.0 \pm 7.8$ & $6.8 \pm 9.1$\\
14210465-1603253 & $13.89 \pm 0.02$ & $13.30 \pm 0.03$ & $13.02 \pm 0.04$ & & 142104.62-160325.5 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $-40.0 \pm 5.9$ & $-14.9 \pm 6.0$\\
14210575-1957504 & $15.41 \pm 0.05$ & $14.79 \pm 0.05$ & $14.43 \pm 0.09$ & & 142105.71-195750.6 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-50.0 \pm 6.5$ & $-22.1 \pm 6.8$\\
14210600+0051028 & $14.82 \pm 0.03$ & $14.18 \pm 0.04$ & $13.91 \pm 0.05$ & & 142105.97+005102.2 & $13.71 \pm 0.03$ & $13.54 \pm 0.03$ & & $-34.4 \pm 8.5$ & $-65.1 \pm 9.0$\\
14210854-2028591 & $15.51 \pm 0.06$ & $14.92 \pm 0.06$ & $14.57 \pm 0.09$ & & 142108.55-202859.6 & $14.26 \pm 0.03$ & $13.90 \pm 0.04$ & & $12.5 \pm 6.7$ & $-41.8 \pm 7.1$\\
14211008+0144577 & $13.47 \pm 0.02$ & $12.95 \pm 0.03$ & $12.67 \pm 0.03$ & & 142110.03+014456.6 & $12.49 \pm 0.02$ & $12.27 \pm 0.02$ & & $-69.3 \pm 28.5$ & $-102.1 \pm 12.4$\\
14211152+0052274 & $15.93 \pm 0.08$ & $15.33 \pm 0.09$ & $15.04 \pm 0.15$ & & 142111.57+005226.7 & $14.60 \pm 0.03$ & $14.41 \pm 0.05$ & & $74.1 \pm 13.0$ & $-59.6 \pm 13.7$\\
14211300+6916076 & $14.79 \pm 0.04$ & $14.26 \pm 0.05$ & $13.94 \pm 0.07$ & & 142113.11+691606.8 & $13.77 \pm 0.02$ & $13.55 \pm 0.03$ & & $51.8 \pm 2.0$ & $-70.8 \pm 20.1$\\
14211314+3935157 & $15.47 \pm 0.05$ & $14.83 \pm 0.05$ & $14.55 \pm 0.08$ & & 142113.08+393516.2 & $14.37 \pm 0.03$ & $14.15 \pm 0.04$ & & $-54.7 \pm 5.4$ & $38.0 \pm 7.0$\\
14211342+4245401 & $13.58 \pm 0.02$ & $13.00 \pm 0.02$ & $12.72 \pm 0.02$ & & 142113.38+424540.3 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $-34.2 \pm 4.2$ & $17.0 \pm 5.9$\\
14211346-2830136 & $14.46 \pm 0.03$ & $13.79 \pm 0.03$ & $13.52 \pm 0.04$ & & 142113.44-283013.6 & $13.30 \pm 0.03$ & $13.12 \pm 0.03$ & & $-35.0 \pm 5.7$ & $2.2 \pm 7.0$\\
14211356+0521517 & $12.88 \pm 0.02$ & $12.34 \pm 0.02$ & $12.06 \pm 0.02$ & & 142113.44+052152.1 & $11.85 \pm 0.02$ & $11.64 \pm 0.02$ & & $-169.9 \pm 15.5$ & $34.6 \pm 8.8$\\
14211383-1904066 & $16.09 \pm 0.08$ & $15.37 \pm 0.08$ & $14.99 \pm 0.12$ & & 142113.80-190407.6 & $14.64 \pm 0.03$ & $14.29 \pm 0.05$ & & $-41.7 \pm 9.7$ & $-79.7 \pm 11.2$\\
14211450+3049543 & $13.25 \pm 0.02$ & $12.66 \pm 0.03$ & $12.36 \pm 0.03$ & & 142114.43+304953.5 & $12.12 \pm 0.02$ & $11.92 \pm 0.02$ & & $-82.1 \pm 8.2$ & $-68.2 \pm 9.3$\\
14211507+8246556 & $13.44 \pm 0.02$ & $12.82 \pm 0.03$ & $12.51 \pm 0.03$ & & 142114.84+824655.4 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $-38.0 \pm 1.0$ & $-23.8 \pm 10.5$\\
14211539-1759048 & $14.63 \pm 0.03$ & $14.01 \pm 0.04$ & $13.68 \pm 0.05$ & & 142115.43-175905.0 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $42.6 \pm 7.9$ & $-17.6 \pm 9.1$\\
14211593+1207540 & $15.42 \pm 0.05$ & $14.92 \pm 0.08$ & $14.55 \pm 0.08$ & & 142115.87+120754.0 & $14.30 \pm 0.03$ & $14.06 \pm 0.04$ & & $-78.3 \pm 7.7$ & $-0.9 \pm 9.2$\\
14211599+2650107 & $15.13 \pm 0.05$ & $14.48 \pm 0.05$ & $14.21 \pm 0.06$ & & 142115.97+265010.8 & $13.94 \pm 0.03$ & $13.75 \pm 0.03$ & & $-31.3 \pm 5.9$ & $9.3 \pm 7.6$\\
14211623+4229038 & $14.33 \pm 0.03$ & $13.80 \pm 0.03$ & $13.43 \pm 0.04$ & & 142116.17+422903.8 & $13.24 \pm 0.02$ & $13.01 \pm 0.03$ & & $-52.7 \pm 4.3$ & $-0.7 \pm 10.5$\\
14211744+0252145 & $13.34 \pm 0.03$ & $12.78 \pm 0.02$ & $12.49 \pm 0.02$ & & 142117.36+025214.9 & $12.29 \pm 0.02$ & $12.09 \pm 0.03$ & & $-116.3 \pm 9.1$ & $31.1 \pm 7.2$\\
14211785+6738228 & $14.42 \pm 0.03$ & $13.89 \pm 0.04$ & $13.58 \pm 0.06$ & & 142117.87+673823.7 & $13.30 \pm 0.02$ & $13.07 \pm 0.03$ & & $9.6 \pm 1.6$ & $81.3 \pm 7.6$\\
14211873-1618201 & $12.76 \pm 0.02$ & $12.08 \pm 0.02$ & $11.67 \pm 0.03$ & & 142118.52-161820.9 & $11.34 \pm 0.02$ & $11.11 \pm 0.02$ & & $-243.7 \pm 11.3$ & $-58.7 \pm 6.2$\\
14211898+4135588 & $14.07 \pm 0.02$ & $13.44 \pm 0.02$ & $13.17 \pm 0.03$ & & 142118.92+413558.5 & $13.01 \pm 0.02$ & $12.80 \pm 0.03$ & & $-54.1 \pm 7.6$ & $-21.0 \pm 7.4$\\
14211933-1925247 & $13.17 \pm 0.02$ & $12.57 \pm 0.02$ & $12.28 \pm 0.02$ & & 142119.26-192525.5 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $-82.4 \pm 6.4$ & $-66.2 \pm 6.4$\\
14211993+5420183 & $12.44 \pm 0.02$ & $11.85 \pm 0.03$ & $11.57 \pm 0.02$ & & 142119.82+542021.1 & $11.35 \pm 0.02$ & $11.14 \pm 0.02$ & & $-89.7 \pm 3.6$ & $273.6 \pm 10.9$\\
14212007-0902411 & $15.66 \pm 0.06$ & $15.14 \pm 0.08$ & $14.68 \pm 0.12$ & & 142120.03-090241.3 & $14.40 \pm 0.03$ & $14.20 \pm 0.05$ & & $-53.1 \pm 9.2$ & $-17.2 \pm 11.3$\\
14212041+5039583 & $13.85 \pm 0.02$ & $13.30 \pm 0.02$ & $13.03 \pm 0.03$ & & 142120.27+503958.6 & $12.85 \pm 0.02$ & $12.68 \pm 0.02$ & & $-115.2 \pm 5.9$ & $17.9 \pm 7.2$\\
14212053+4118140 & $14.54 \pm 0.03$ & $13.96 \pm 0.03$ & $13.68 \pm 0.04$ & & 142120.43+411813.7 & $13.46 \pm 0.02$ & $13.26 \pm 0.03$ & & $-96.8 \pm 5.7$ & $-21.0 \pm 6.8$\\
14212062-0638048 & $15.82 \pm 0.08$ & $15.29 \pm 0.12$ & $14.95 \pm 0.14$ & & 142120.60-063805.9 & $14.73 \pm 0.03$ & $14.51 \pm 0.06$ & & $-33.7 \pm 10.1$ & $-95.7 \pm 11.2$\\
14212111-3440122 & $14.12 \pm 0.02$ & $13.58 \pm 0.03$ & $13.23 \pm 0.03$ & & 142121.14-344012.4 & $12.95 \pm 0.02$ & $12.70 \pm 0.03$ & & $42.2 \pm 6.0$ & $-21.8 \pm 8.0$\\
14212287+0641249 & $16.56 \pm 0.13$ & $15.97 \pm 0.14$ & $15.43 \pm 0.20$ & & 142123.35+064130.5 & $15.23 \pm 0.03$ & $15.05 \pm 0.06$ & & $691.4 \pm 40.3$ & $545.2 \pm 35.7$\\
14212573-2434418 & $14.42 \pm 0.03$ & $13.85 \pm 0.03$ & $13.52 \pm 0.05$ & & 142125.66-243442.0 & $13.33 \pm 0.03$ & $13.12 \pm 0.03$ & & $-84.6 \pm 7.0$ & $-20.4 \pm 6.9$\\
14212608-3811169 & $14.20 \pm 0.03$ & $13.60 \pm 0.03$ & $13.28 \pm 0.03$ & & 142126.01-381116.8 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $-67.6 \pm 5.0$ & $6.9 \pm 6.9$\\
14212629+2435094 & $15.16 \pm 0.05$ & $14.64 \pm 0.05$ & $14.15 \pm 0.06$ & & 142126.26+243509.9 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $-36.4 \pm 9.2$ & $40.6 \pm 8.7$\\
14212637+5231161 & $14.26 \pm 0.03$ & $13.68 \pm 0.03$ & $13.38 \pm 0.04$ & & 142126.23+523115.2 & $13.08 \pm 0.02$ & $12.86 \pm 0.02$ & & $-113.2 \pm 4.6$ & $-81.3 \pm 8.2$\\
14212660+4309531 & $14.84 \pm 0.04$ & $14.16 \pm 0.05$ & $13.83 \pm 0.05$ & & 142126.51+430952.5 & $13.57 \pm 0.03$ & $13.33 \pm 0.03$ & & $-76.4 \pm 4.9$ & $-48.0 \pm 7.2$\\
14212740-2935483 & $13.19 \pm 0.02$ & $12.55 \pm 0.02$ & $12.15 \pm 0.02$ & & 142127.41-293549.5 & $11.88 \pm 0.02$ & $11.65 \pm 0.02$ & & $9.9 \pm 5.1$ & $-109.0 \pm 6.8$\\
14212800+2203596 & $15.99 \pm 0.09$ & $15.30 \pm 0.08$ & $14.99 \pm 0.15$ & & 142127.97+220358.9 & $14.74 \pm 0.03$ & $14.54 \pm 0.05$ & & $-32.9 \pm 8.8$ & $-59.8 \pm 10.4$\\
14212887+4241522 & $13.04 \pm 0.02$ & $12.43 \pm 0.02$ & $12.13 \pm 0.02$ & & 142128.80+424153.7 & $11.98 \pm 0.02$ & $11.79 \pm 0.02$ & & $-66.5 \pm 4.7$ & $119.7 \pm 8.1$\\
14212976+3844337 & $14.01 \pm 0.02$ & $13.47 \pm 0.02$ & $13.19 \pm 0.03$ & & 142129.78+384433.1 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $15.0 \pm 8.9$ & $-56.2 \pm 6.5$\\
14213103+3117510 & $14.71 \pm 0.04$ & $14.14 \pm 0.05$ & $13.87 \pm 0.05$ & & 142130.98+311751.5 & $13.70 \pm 0.02$ & $13.49 \pm 0.03$ & & $-63.9 \pm 6.9$ & $46.4 \pm 7.8$\\
14213109-1158537 & $14.99 \pm 0.04$ & $14.42 \pm 0.05$ & $13.99 \pm 0.08$ & & 142131.05-115854.1 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $-44.4 \pm 7.1$ & $-37.4 \pm 10.0$\\
14213250-1316580 & $15.04 \pm 0.05$ & $14.44 \pm 0.05$ & $14.13 \pm 0.07$ & & 142132.45-131658.1 & $13.90 \pm 0.03$ & $13.73 \pm 0.04$ & & $-54.8 \pm 7.2$ & $-2.9 \pm 8.6$\\
14213258+2822533 & $14.11 \pm 0.02$ & $13.48 \pm 0.02$ & $13.13 \pm 0.03$ & & 142132.50+282253.1 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $-93.2 \pm 8.7$ & $-15.8 \pm 14.6$\\
14213345+0050587 & $13.81 \pm 0.02$ & $13.19 \pm 0.02$ & $12.92 \pm 0.03$ & & 142133.43+005058.3 & $12.76 \pm 0.02$ & $12.59 \pm 0.03$ & & $-29.8 \pm 8.9$ & $-40.0 \pm 9.0$\\
14213393+7436289 & $14.83 \pm 0.03$ & $14.24 \pm 0.05$ & $13.93 \pm 0.05$ & & 142133.78+743628.7 & $13.76 \pm 0.02$ & $13.55 \pm 0.03$ & & $-55.2 \pm 1.9$ & $-28.8 \pm 11.6$\\
14213568-2032507 & $15.27 \pm 0.05$ & $14.68 \pm 0.05$ & $14.29 \pm 0.07$ & & 142135.64-203250.5 & $13.80 \pm 0.03$ & $13.49 \pm 0.03$ & & $-45.2 \pm 6.1$ & $15.5 \pm 7.1$\\
14213708-3855439 & $13.72 \pm 0.03$ & $13.13 \pm 0.03$ & $12.82 \pm 0.03$ & & 142137.04-385544.4 & $12.65 \pm 0.02$ & $12.47 \pm 0.03$ & & $-42.1 \pm 4.6$ & $-41.6 \pm 6.8$\\
14213795+6537241 & $16.01 \pm 0.08$ & $15.28 \pm 0.09$ & $15.00 \pm 0.11$ & & 142138.03+653723.8 & $14.81 \pm 0.03$ & $14.61 \pm 0.04$ & & $44.8 \pm 2.6$ & $-24.2 \pm 9.5$\\
14213859+2504226 & $15.61 \pm 0.06$ & $15.02 \pm 0.07$ & $14.61 \pm 0.08$ & & 142138.55+250422.4 & $14.43 \pm 0.03$ & $14.22 \pm 0.04$ & & $-43.4 \pm 7.2$ & $-21.6 \pm 9.0$\\
14214008-1627158 & $14.39 \pm 0.04$ & $13.78 \pm 0.04$ & $13.50 \pm 0.05$ & & 142140.03-162715.3 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $-57.7 \pm 6.4$ & $41.5 \pm 6.3$\\
14214104-1439127 & $16.14 \pm 0.10$ & $15.59 \pm 0.12$ & $15.22 \pm 0.19$ & & 142140.98-143913.3 & $14.93 \pm 0.03$ & $14.73 \pm 0.06$ & & $-72.4 \pm 15.9$ & $-51.1 \pm 19.1$\\
14214111-3249409 & $14.96 \pm 0.04$ & $14.40 \pm 0.04$ & $14.03 \pm 0.05$ & & 142141.07-324941.4 & $13.87 \pm 0.03$ & $13.62 \pm 0.04$ & & $-50.8 \pm 7.1$ & $-47.2 \pm 9.1$\\
14214153-2204393 & $13.69 \pm 0.02$ & $13.17 \pm 0.03$ & $12.86 \pm 0.02$ & & 142141.30-220438.5 & $12.66 \pm 0.02$ & $12.40 \pm 0.02$ & & $-257.1 \pm 11.8$ & $62.9 \pm 6.5$\\
14214204+0422445 & $15.13 \pm 0.04$ & $14.53 \pm 0.05$ & $14.25 \pm 0.07$ & & 142142.06+042243.9 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $35.7 \pm 16.4$ & $-60.6 \pm 8.4$\\
14214230-1454363 & $14.48 \pm 0.03$ & $13.88 \pm 0.05$ & $13.58 \pm 0.05$ & & 142142.24-145435.9 & $13.40 \pm 0.02$ & $13.20 \pm 0.03$ & & $-75.6 \pm 6.7$ & $26.9 \pm 6.9$\\
14214526+4017212 & $16.77 \pm 0.12$ & $16.16 \pm 0.15$ & $15.62 \pm 0.20$ & & 142145.36+401721.4 & $15.16 \pm 0.03$ & $14.86 \pm 0.06$ & & $92.8 \pm 15.0$ & $20.9 \pm 21.5$\\
14214734+7355109 & $15.35 \pm 0.06$ & $14.78 \pm 0.07$ & $14.47 \pm 0.08$ & & 142147.35+735511.8 & $14.24 \pm 0.03$ & $14.01 \pm 0.03$ & & $2.9 \pm 1.4$ & $87.6 \pm 12.8$\\
14215005+1331558 & $14.67 \pm 0.03$ & $14.08 \pm 0.04$ & $13.68 \pm 0.03$ & & 142149.98+133156.3 & $13.47 \pm 0.02$ & $13.23 \pm 0.03$ & & $-102.5 \pm 9.9$ & $50.6 \pm 9.3$\\
14215253+2408070 & $14.62 \pm 0.03$ & $14.01 \pm 0.04$ & $13.72 \pm 0.05$ & & 142152.49+240806.7 & $13.55 \pm 0.02$ & $13.33 \pm 0.03$ & & $-46.5 \pm 6.7$ & $-19.5 \pm 6.8$\\
14215288-2008033 & $13.30 \pm 0.03$ & $12.70 \pm 0.03$ & $12.42 \pm 0.03$ & & 142152.84-200803.6 & $12.21 \pm 0.02$ & $11.99 \pm 0.02$ & & $-49.1 \pm 5.7$ & $-24.6 \pm 6.6$\\
14215342+2413141 & $13.30 \pm 0.02$ & $12.70 \pm 0.02$ & $12.39 \pm 0.02$ & & 142153.48+241313.8 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $73.0 \pm 6.9$ & $-30.6 \pm 6.4$\\
14215354+6153555 & $16.48 \pm 0.11$ & $15.72 \pm 0.12$ & $15.41 \pm 0.15$ & & 142153.49+615355.4 & $15.24 \pm 0.03$ & $14.92 \pm 0.05$ & & $-36.6 \pm 5.0$ & $-10.3 \pm 18.0$\\
14215379+1640117 & $16.04 \pm 0.08$ & $15.53 \pm 0.11$ & $15.19 \pm 0.13$ & & 142153.77+164010.4 & $14.87 \pm 0.03$ & $14.57 \pm 0.05$ & & $-29.1 \pm 14.7$ & $-128.6 \pm 17.1$\\
14215400+4538410 & $15.39 \pm 0.05$ & $14.70 \pm 0.07$ & $14.39 \pm 0.08$ & & 142154.06+453840.6 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $52.4 \pm 4.1$ & $-28.7 \pm 6.8$\\
14215438-1701400 & $15.16 \pm 0.05$ & $14.62 \pm 0.06$ & $14.27 \pm 0.09$ & & 142154.33-170140.6 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $-58.9 \pm 7.2$ & $-53.2 \pm 7.1$\\
14215485+1956393 & $14.95 \pm 0.04$ & $14.42 \pm 0.05$ & $14.12 \pm 0.06$ & & 142154.83+195638.8 & $13.96 \pm 0.03$ & $13.73 \pm 0.03$ & & $-28.2 \pm 7.7$ & $-50.1 \pm 8.1$\\
14215660+3250072 & $15.35 \pm 0.05$ & $14.76 \pm 0.05$ & $14.25 \pm 0.08$ & & 142156.48+325007.3 & $14.05 \pm 0.03$ & $13.77 \pm 0.03$ & & $-140.7 \pm 8.2$ & $9.6 \pm 8.5$\\
14215704-2406013 & $13.20 \pm 0.02$ & $12.63 \pm 0.02$ & $12.33 \pm 0.03$ & & 142156.98-240602.2 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $-63.0 \pm 6.7$ & $-78.7 \pm 7.9$\\
14215749+4249209 & $13.27 \pm 0.02$ & $12.70 \pm 0.02$ & $12.44 \pm 0.02$ & & 142157.45+424920.6 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $-36.3 \pm 3.8$ & $-27.2 \pm 6.6$\\
14215776+0032057 & $14.54 \pm 0.03$ & $13.96 \pm 0.04$ & $13.68 \pm 0.04$ & & 142157.82+003205.4 & $13.50 \pm 0.03$ & $13.25 \pm 0.03$ & & $93.7 \pm 13.3$ & $-33.8 \pm 7.7$\\
14220002-0050164 & $14.03 \pm 0.03$ & $13.50 \pm 0.03$ & $13.15 \pm 0.04$ & & 142159.96-005016.5 & $12.99 \pm 0.02$ & $12.75 \pm 0.03$ & & $-84.8 \pm 9.9$ & $-9.6 \pm 8.9$\\
14220125+7808092 & $15.62 \pm 0.07$ & $15.10 \pm 0.09$ & $14.68 \pm 0.12$ & & 142201.46+780809.0 & $14.49 \pm 0.03$ & $14.31 \pm 0.04$ & & $56.3 \pm 1.7$ & $-18.6 \pm 11.7$\\
14220132+5029156 & $15.49 \pm 0.05$ & $14.98 \pm 0.08$ & $14.70 \pm 0.11$ & & 142201.26+502915.6 & $14.46 \pm 0.03$ & $14.24 \pm 0.04$ & & $-53.6 \pm 5.4$ & $3.2 \pm 8.6$\\
14220260+3743334 & $13.20 \pm 0.02$ & $12.64 \pm 0.02$ & $12.37 \pm 0.02$ & & 142202.62+374332.6 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $18.8 \pm 4.9$ & $-65.5 \pm 6.4$\\
14220358-3543294 & $13.88 \pm 0.03$ & $13.28 \pm 0.03$ & $12.98 \pm 0.03$ & & 142203.55-354329.7 & $12.81 \pm 0.02$ & $12.58 \pm 0.03$ & & $-44.6 \pm 6.0$ & $-32.4 \pm 8.1$\\
14220493+1603386 & $15.36 \pm 0.05$ & $14.67 \pm 0.07$ & $14.39 \pm 0.06$ & & 142204.98+160337.8 & $14.22 \pm 0.03$ & $14.00 \pm 0.04$ & & $70.0 \pm 8.8$ & $-73.9 \pm 9.4$\\
14220528+1448464 & $15.81 \pm 0.08$ & $15.21 \pm 0.09$ & $14.87 \pm 0.10$ & & 142205.31+144845.9 & $14.68 \pm 0.03$ & $14.49 \pm 0.05$ & & $39.4 \pm 9.0$ & $-38.8 \pm 11.8$\\
14220607+0720476 & $16.40 \pm 0.12$ & $15.45 \pm 0.11$ & $15.14 \pm 0.18$ & & 142206.01+072047.5 & $14.61 \pm 0.03$ & $14.29 \pm 0.04$ & & $-88.6 \pm 14.4$ & $-18.3 \pm 13.1$\\
14220693-2633449 & $13.37 \pm 0.03$ & $12.73 \pm 0.03$ & $12.38 \pm 0.03$ & & 142206.86-263345.1 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $-80.6 \pm 5.7$ & $-18.4 \pm 6.5$\\
14220744-3456182 & $13.86 \pm 0.03$ & $13.35 \pm 0.03$ & $13.02 \pm 0.03$ & & 142207.40-345618.2 & $12.82 \pm 0.02$ & $12.60 \pm 0.03$ & & $-58.7 \pm 6.1$ & $4.0 \pm 8.0$\\
14220883+7312063 & $13.74 \pm 0.03$ & $13.19 \pm 0.03$ & $12.82 \pm 0.03$ & & 142208.37+731206.0 & $12.64 \pm 0.02$ & $12.41 \pm 0.02$ & & $-193.8 \pm 5.1$ & $-33.1 \pm 10.5$\\
14220899+7933380 & $15.66 \pm 0.07$ & $15.08 \pm 0.09$ & $14.75 \pm 0.11$ & & 142208.85+793338.2 & $14.56 \pm 0.03$ & $14.23 \pm 0.03$ & & $-33.5 \pm 1.2$ & $13.8 \pm 8.7$\\
14220918-1935579 & $15.34 \pm 0.06$ & $14.66 \pm 0.07$ & $14.22 \pm 0.08$ & & 142209.12-193558.7 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $-65.5 \pm 7.1$ & $-65.6 \pm 7.7$\\
14220958-2913195 & $13.83 \pm 0.03$ & $13.17 \pm 0.02$ & $12.90 \pm 0.03$ & & 142209.61-291319.9 & $12.70 \pm 0.02$ & $12.53 \pm 0.03$ & & $27.1 \pm 5.4$ & $-35.3 \pm 6.7$\\
14220991+0244530 & $13.59 \pm 0.02$ & $12.98 \pm 0.02$ & $12.70 \pm 0.02$ & & 142209.90+024453.4 & $12.53 \pm 0.02$ & $12.32 \pm 0.02$ & & $-14.9 \pm 7.1$ & $33.1 \pm 7.2$\\
14221013+1608454 & $14.16 \pm 0.03$ & $13.54 \pm 0.03$ & $13.24 \pm 0.03$ & & 142210.09+160845.5 & $13.09 \pm 0.02$ & $12.85 \pm 0.02$ & & $-45.2 \pm 7.0$ & $13.9 \pm 8.7$\\
14221091-0150499 & $13.78 \pm 0.03$ & $13.19 \pm 0.02$ & $12.91 \pm 0.03$ & & 142210.85-015051.6 & $12.66 \pm 0.02$ & $12.48 \pm 0.03$ & & $-90.8 \pm 12.4$ & $-161.5 \pm 15.5$\\
14221106+7043396 & $11.63 \pm 0.01$ & $11.04 \pm 0.02$ & $10.74 \pm 0.02$ & & 142211.23+704339.5 & $10.52 \pm 0.02$ & $10.34 \pm 0.02$ & & $75.0 \pm 2.1$ & $-4.2 \pm 7.1$\\
14221131-1116171 & $14.05 \pm 0.03$ & $13.42 \pm 0.03$ & $13.11 \pm 0.04$ & & 142211.37-111618.4 & $12.90 \pm 0.02$ & $12.64 \pm 0.03$ & & $75.7 \pm 7.8$ & $-108.8 \pm 8.7$\\
14221140+3204082 & $16.20 \pm 0.09$ & $15.57 \pm 0.12$ & $15.15 \pm 0.17$ & & 142211.51+320409.8 & $14.95 \pm 0.03$ & $14.65 \pm 0.05$ & & $129.4 \pm 15.7$ & $140.8 \pm 22.3$\\
14221171-2440374 & $15.09 \pm 0.06$ & $14.56 \pm 0.06$ & $14.24 \pm 0.08$ & & 142211.72-244038.6 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $7.0 \pm 6.4$ & $-105.2 \pm 8.8$\\
14221291-2603184 & $15.26 \pm 0.04$ & $14.62 \pm 0.04$ & $14.28 \pm 0.07$ & & 142212.88-260318.6 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $-39.6 \pm 6.9$ & $-17.2 \pm 7.8$\\
14221333-1703173 & $15.99 \pm 0.09$ & $15.33 \pm 0.09$ & $14.95 \pm 0.15$ & & 142213.22-170316.2 & $14.69 \pm 0.03$ & $14.43 \pm 0.05$ & & $-133.8 \pm 11.1$ & $89.0 \pm 12.6$\\
14221416+0930223 & $16.00 \pm 0.10$ & $15.43 \pm 0.11$ & $14.86 \pm 0.15$ & & 142214.03+093022.0 & $14.57 \pm 0.03$ & $14.33 \pm 0.04$ & & $-188.3 \pm 15.1$ & $-32.9 \pm 11.6$\\
14221467-0917525 & $15.26 \pm 0.07$ & $14.62 \pm 0.07$ & $14.32 \pm 0.08$ & & 142214.64-091752.2 & $14.15 \pm 0.03$ & $13.92 \pm 0.04$ & & $-37.9 \pm 9.4$ & $27.9 \pm 8.9$\\
14221604+4052237 & $15.50 \pm 0.04$ & $14.89 \pm 0.05$ & $14.59 \pm 0.08$ & & 142216.01+405224.3 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $-34.8 \pm 5.9$ & $50.1 \pm 7.0$\\
14221671+0812142 & $16.01 \pm 0.09$ & $15.37 \pm 0.09$ & $15.05 \pm 0.15$ & & 142216.66+081213.3 & $14.86 \pm 0.03$ & $14.65 \pm 0.05$ & & $-71.5 \pm 24.8$ & $-84.9 \pm 15.7$\\
14221679+2021491 & $14.42 \pm 0.03$ & $13.88 \pm 0.05$ & $13.60 \pm 0.05$ & & 142216.73+202149.1 & $13.32 \pm 0.02$ & $13.15 \pm 0.03$ & & $-80.9 \pm 8.2$ & $0.6 \pm 7.3$\\
14221766-0043079 & $13.76 \pm 0.03$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 142217.58-004308.9 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $-128.3 \pm 10.2$ & $-90.4 \pm 14.9$\\
14221854+1555455 & $14.86 \pm 0.04$ & $14.31 \pm 0.04$ & $14.02 \pm 0.05$ & & 142218.51+155545.2 & $13.87 \pm 0.03$ & $13.66 \pm 0.03$ & & $-39.3 \pm 7.4$ & $-24.2 \pm 9.2$\\
14221856+3332230 & $15.86 \pm 0.08$ & $15.22 \pm 0.09$ & $14.76 \pm 0.11$ & & 142218.54+333221.6 & $14.60 \pm 0.03$ & $14.30 \pm 0.04$ & & $-21.7 \pm 6.7$ & $-121.2 \pm 11.0$\\
14221876+1027372 & $13.83 \pm 0.03$ & $13.23 \pm 0.03$ & $12.93 \pm 0.03$ & & 142218.71+102736.5 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $-59.0 \pm 7.6$ & $-69.5 \pm 8.6$\\
14221955-2714247 & $14.70 \pm 0.04$ & $14.17 \pm 0.04$ & $13.86 \pm 0.04$ & & 142219.56-271425.5 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $11.3 \pm 6.0$ & $-71.8 \pm 7.4$\\
14221959-0113478 & $14.73 \pm 0.04$ & $14.14 \pm 0.04$ & $13.78 \pm 0.05$ & & 142219.64-011348.4 & $13.62 \pm 0.03$ & $13.39 \pm 0.03$ & & $69.6 \pm 9.1$ & $-56.3 \pm 10.4$\\
14221961+2823390 & $15.77 \pm 0.08$ & $15.13 \pm 0.07$ & $14.81 \pm 0.09$ & & 142219.55+282338.4 & $14.62 \pm 0.03$ & $14.41 \pm 0.04$ & & $-77.9 \pm 9.1$ & $-60.3 \pm 10.1$\\
14222062+1729162 & $15.43 \pm 0.05$ & $14.80 \pm 0.07$ & $14.40 \pm 0.07$ & & 142220.66+172915.4 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $57.6 \pm 8.0$ & $-79.8 \pm 9.9$\\
14222156-2059156 & $15.18 \pm 0.04$ & $14.66 \pm 0.06$ & $14.27 \pm 0.08$ & & 142221.54-205915.1 & $14.12 \pm 0.03$ & $13.83 \pm 0.04$ & & $-21.4 \pm 6.1$ & $38.8 \pm 6.9$\\
14222183+5529115 & $14.51 \pm 0.04$ & $13.91 \pm 0.04$ & $13.64 \pm 0.05$ & & 142221.75+552912.7 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $-58.5 \pm 3.2$ & $105.0 \pm 7.6$\\
14222187-3215138 & $15.63 \pm 0.07$ & $15.09 \pm 0.10$ & $14.66 \pm 0.09$ & & 142221.82-321514.1 & $14.41 \pm 0.03$ & $14.21 \pm 0.05$ & & $-61.1 \pm 6.8$ & $-27.7 \pm 8.3$\\
14222230+2949400 & $14.75 \pm 0.03$ & $14.15 \pm 0.04$ & $13.88 \pm 0.05$ & & 142222.27+294940.2 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $-33.3 \pm 5.6$ & $10.9 \pm 6.8$\\
14222347+4849071 & $14.62 \pm 0.03$ & $14.05 \pm 0.04$ & $13.74 \pm 0.05$ & & 142223.43+484906.5 & $13.53 \pm 0.02$ & $13.34 \pm 0.03$ & & $-39.4 \pm 5.0$ & $-55.1 \pm 7.5$\\
14222361+2211222 & $14.16 \pm 0.03$ & $13.61 \pm 0.04$ & $13.23 \pm 0.04$ & & 142223.61+221121.7 & $13.02 \pm 0.02$ & $12.79 \pm 0.03$ & & $-6.9 \pm 6.9$ & $-45.9 \pm 8.1$\\
14222368+3017376 & $16.03 \pm 0.09$ & $15.49 \pm 0.12$ & $14.99 \pm 0.15$ & & 142223.64+301737.1 & $14.84 \pm 0.03$ & $14.59 \pm 0.05$ & & $-43.6 \pm 10.8$ & $-40.2 \pm 12.6$\\
14222424+2116076 & $12.44 \pm 0.02$ & $11.79 \pm 0.03$ & $11.44 \pm 0.02$ & & 142224.31+211607.5 & $11.20 \pm 0.02$ & $10.97 \pm 0.02$ & & $93.3 \pm 8.1$ & $-13.2 \pm 6.8$\\
14222469+3238258 & $14.75 \pm 0.04$ & $14.20 \pm 0.04$ & $13.77 \pm 0.05$ & & 142224.72+323825.5 & $13.57 \pm 0.03$ & $13.33 \pm 0.03$ & & $30.1 \pm 7.3$ & $-29.1 \pm 9.1$\\
14222546-2530431 & $15.06 \pm 0.04$ & $14.51 \pm 0.04$ & $14.23 \pm 0.07$ & & 142225.43-253043.3 & $14.04 \pm 0.03$ & $13.82 \pm 0.04$ & & $-31.8 \pm 6.5$ & $-18.4 \pm 7.5$\\
14222559+3044172 & $14.15 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.04$ & & 142225.55+304417.6 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $-45.6 \pm 5.6$ & $29.7 \pm 6.8$\\
14222605+6205213 & $14.72 \pm 0.03$ & $14.12 \pm 0.04$ & $13.80 \pm 0.04$ & & 142225.93+620522.0 & $13.64 \pm 0.02$ & $13.40 \pm 0.03$ & & $-73.7 \pm 2.8$ & $62.8 \pm 10.6$\\
14222692+3747319 & $16.69 \pm 0.13$ & $15.92 \pm 0.13$ & $15.30 \pm 0.17$ & & 142226.83+374731.6 & $14.76 \pm 0.03$ & $14.37 \pm 0.05$ & & $-89.5 \pm 13.1$ & $-24.3 \pm 19.1$\\
14222751+1616311 & $15.50 \pm 0.05$ & $14.87 \pm 0.07$ & $14.53 \pm 0.07$ & & 142227.48+161629.6 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $-46.3 \pm 8.4$ & $-145.0 \pm 11.8$\\
14222755+6316340 & $13.62 \pm 0.02$ & $12.99 \pm 0.03$ & $12.71 \pm 0.02$ & & 142227.55+631633.5 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $-4.6 \pm 2.0$ & $-41.2 \pm 6.5$\\
14222822+4941464 & $14.19 \pm 0.03$ & $13.67 \pm 0.03$ & $13.38 \pm 0.04$ & & 142228.17+494145.8 & $13.11 \pm 0.02$ & $12.90 \pm 0.02$ & & $-43.5 \pm 3.4$ & $-48.6 \pm 13.8$\\
14222828-0423557 & $15.52 \pm 0.06$ & $14.94 \pm 0.06$ & $14.49 \pm 0.07$ & & 142228.25-042356.3 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $-34.1 \pm 9.2$ & $-57.3 \pm 10.4$\\
14222910+2017111 & $14.84 \pm 0.04$ & $14.31 \pm 0.04$ & $13.93 \pm 0.04$ & & 142229.10+201710.6 & $13.71 \pm 0.03$ & $13.46 \pm 0.03$ & & $9.1 \pm 8.8$ & $-47.0 \pm 8.5$\\
14222956-3855166 & $12.59 \pm 0.03$ & $11.90 \pm 0.03$ & $11.62 \pm 0.02$ & & 142229.54-385516.9 & $11.39 \pm 0.02$ & $11.20 \pm 0.02$ & & $-16.2 \pm 4.5$ & $-28.8 \pm 6.7$\\
14223271+5019557 & $14.94 \pm 0.04$ & $14.28 \pm 0.05$ & $13.91 \pm 0.06$ & & 142232.65+501957.7 & $13.66 \pm 0.02$ & $13.44 \pm 0.03$ & & $-54.6 \pm 5.5$ & $183.2 \pm 8.0$\\
14223284+1941517 & $14.57 \pm 0.03$ & $13.99 \pm 0.04$ & $13.71 \pm 0.04$ & & 142232.74+194152.1 & $13.56 \pm 0.02$ & $13.37 \pm 0.03$ & & $-133.2 \pm 11.5$ & $33.1 \pm 8.2$\\
14223364+3220438 & $13.26 \pm 0.02$ & $12.74 \pm 0.02$ & $12.45 \pm 0.03$ & & 142233.60+322043.3 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $-48.9 \pm 5.8$ & $-47.0 \pm 11.4$\\
14223480-2430015 & $15.94 \pm 0.07$ & $15.32 \pm 0.09$ & $14.68 \pm 0.09$ & & 142234.76-243002.1 & $14.23 \pm 0.03$ & $13.97 \pm 0.04$ & & $-57.5 \pm 7.6$ & $-54.9 \pm 8.7$\\
14223498-3435378 & $13.93 \pm 0.02$ & $13.33 \pm 0.03$ & $13.06 \pm 0.04$ & & 142234.93-343537.9 & $12.90 \pm 0.02$ & $12.68 \pm 0.03$ & & $-49.3 \pm 4.8$ & $-10.4 \pm 6.3$\\
14223523-2654335 & $13.45 \pm 0.03$ & $12.85 \pm 0.02$ & $12.58 \pm 0.03$ & & 142235.22-265433.8 & $12.37 \pm 0.02$ & $12.18 \pm 0.02$ & & $-13.7 \pm 5.4$ & $-32.0 \pm 6.5$\\
14223670+2542216 & $13.85 \pm 0.02$ & $13.34 \pm 0.03$ & $13.07 \pm 0.03$ & & 142236.68+254222.2 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $-32.3 \pm 5.7$ & $51.4 \pm 6.9$\\
14223671-0236404 & $15.57 \pm 0.05$ & $15.00 \pm 0.09$ & $14.62 \pm 0.08$ & & 142236.68-023640.6 & $14.46 \pm 0.03$ & $14.23 \pm 0.05$ & & $-53.6 \pm 10.4$ & $-17.8 \pm 11.9$\\
14223677-3253268 & $13.75 \pm 0.03$ & $13.18 \pm 0.02$ & $12.89 \pm 0.03$ & & 142236.70-325328.3 & $12.70 \pm 0.03$ & $12.50 \pm 0.03$ & & $-83.2 \pm 5.1$ & $-132.5 \pm 7.0$\\
14223678-2638473 & $14.39 \pm 0.03$ & $13.80 \pm 0.04$ & $13.48 \pm 0.04$ & & 142236.74-263847.1 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $-44.0 \pm 6.0$ & $23.4 \pm 7.1$\\
14223717+4410014 & $14.48 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 142237.09+441001.5 & $13.48 \pm 0.02$ & $13.30 \pm 0.03$ & & $-74.2 \pm 4.7$ & $5.5 \pm 6.1$\\
14223818+5249088 & $15.41 \pm 0.05$ & $14.71 \pm 0.08$ & $14.41 \pm 0.09$ & & 142238.24+524908.7 & $14.10 \pm 0.03$ & $13.80 \pm 0.03$ & & $49.3 \pm 4.6$ & $-10.0 \pm 8.4$\\
14223872+0646143 & $13.57 \pm 0.02$ & $12.91 \pm 0.03$ & $12.62 \pm 0.03$ & & 142238.66+064614.9 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $-80.4 \pm 9.5$ & $51.4 \pm 20.0$\\
14223873-1652580 & $14.57 \pm 0.03$ & $14.02 \pm 0.04$ & $13.72 \pm 0.05$ & & 142238.70-165258.0 & $13.52 \pm 0.02$ & $13.31 \pm 0.03$ & & $-35.7 \pm 6.0$ & $-2.6 \pm 6.3$\\
14223994+2700532 & $12.27 \pm 0.01$ & $11.73 \pm 0.02$ & $11.45 \pm 0.02$ & & 142239.91+270053.7 & $11.28 \pm 0.02$ & $11.09 \pm 0.02$ & & $-32.0 \pm 5.4$ & $45.3 \pm 7.4$\\
14224076-0354149 & $14.22 \pm 0.03$ & $13.68 \pm 0.04$ & $13.41 \pm 0.04$ & & 142240.71-035414.3 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $-80.7 \pm 9.2$ & $60.3 \pm 10.4$\\
14224179+4145406 & $14.94 \pm 0.04$ & $14.38 \pm 0.04$ & $13.95 \pm 0.05$ & & 142241.69+414541.2 & $13.77 \pm 0.03$ & $13.53 \pm 0.03$ & & $-82.1 \pm 5.7$ & $44.7 \pm 9.1$\\
14224222+6533472 & $16.75 \pm 0.14$ & $16.21 \pm 0.19$ & $15.15 \pm 0.13$ & & 142242.15+653347.3 & $14.74 \pm 0.03$ & $14.46 \pm 0.04$ & & $-39.7 \pm 3.9$ & $8.3 \pm 19.9$\\
14224235+1847063 & $15.39 \pm 0.04$ & $14.71 \pm 0.05$ & $14.26 \pm 0.05$ & & 142242.39+184705.3 & $14.05 \pm 0.03$ & $13.80 \pm 0.03$ & & $51.7 \pm 8.8$ & $-99.8 \pm 10.5$\\
14224270-1119057 & $13.84 \pm 0.02$ & $13.30 \pm 0.03$ & $12.98 \pm 0.03$ & & 142242.73-111906.1 & $12.79 \pm 0.02$ & $12.62 \pm 0.02$ & & $43.6 \pm 6.6$ & $-35.6 \pm 7.3$\\
14224303+3414543 & $16.01 \pm 0.08$ & $15.44 \pm 0.10$ & $14.94 \pm 0.14$ & & 142243.07+341453.9 & $14.78 \pm 0.03$ & $14.61 \pm 0.05$ & & $45.1 \pm 9.0$ & $-26.9 \pm 12.3$\\
14224340+1624464 & $10.30 \pm 0.02$ & $9.74 \pm 0.03$ & $9.45 \pm 0.02$ & & 142243.26+162446.9 & $9.27 \pm 0.02$ & $9.07 \pm 0.02$ & & $-188.6 \pm 11.3$ & $50.5 \pm 8.6$\\
14224401-1449255 & $15.03 \pm 0.05$ & $14.45 \pm 0.04$ & $14.10 \pm 0.07$ & & 142243.99-144925.9 & $13.92 \pm 0.03$ & $13.75 \pm 0.04$ & & $-31.3 \pm 6.9$ & $-32.2 \pm 8.0$\\
14224427+4336365 & $15.31 \pm 0.05$ & $14.72 \pm 0.06$ & $14.37 \pm 0.08$ & & 142244.23+433635.6 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $-28.8 \pm 4.6$ & $-69.1 \pm 7.3$\\
14224444-2450400 & $14.41 \pm 0.04$ & $13.77 \pm 0.02$ & $13.47 \pm 0.04$ & & 142244.40-245040.2 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $-48.3 \pm 6.3$ & $-19.8 \pm 6.9$\\
14224451-2813465 & $13.15 \pm 0.03$ & $12.56 \pm 0.03$ & $12.28 \pm 0.02$ & & 142244.49-281346.0 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $-28.8 \pm 5.4$ & $40.0 \pm 6.5$\\
14224466-2016528 & $16.00 \pm 0.08$ & $15.13 \pm 0.08$ & $14.62 \pm 0.09$ & & 142244.61-201653.2 & $14.33 \pm 0.03$ & $14.05 \pm 0.04$ & & $-51.2 \pm 7.6$ & $-35.4 \pm 8.4$\\
14224499+7411390 & $14.18 \pm 0.02$ & $13.66 \pm 0.04$ & $13.31 \pm 0.04$ & & 142244.88+741138.9 & $13.15 \pm 0.02$ & $12.98 \pm 0.02$ & & $-43.6 \pm 1.6$ & $-6.9 \pm 14.2$\\
14224504-3125474 & $14.70 \pm 0.04$ & $14.17 \pm 0.05$ & $13.85 \pm 0.05$ & & 142245.01-312547.3 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $-37.9 \pm 5.4$ & $7.3 \pm 6.9$\\
14224617-1506341 & $14.36 \pm 0.03$ & $13.80 \pm 0.02$ & $13.52 \pm 0.04$ & & 142246.19-150634.8 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $23.5 \pm 5.9$ & $-59.5 \pm 9.3$\\
14224644+1909357 & $15.26 \pm 0.04$ & $14.71 \pm 0.06$ & $14.40 \pm 0.06$ & & 142246.50+190933.9 & $14.18 \pm 0.03$ & $13.91 \pm 0.04$ & & $81.6 \pm 9.4$ & $-172.4 \pm 13.1$\\
14224710-2218020 & $11.74 \pm 0.02$ & $11.17 \pm 0.02$ & $10.87 \pm 0.02$ & & 142247.06-221802.0 & $10.69 \pm 0.02$ & $10.49 \pm 0.02$ & & $-49.1 \pm 5.5$ & $1.3 \pm 6.4$\\
14224753-3139078 & $14.97 \pm 0.04$ & $14.38 \pm 0.05$ & $14.10 \pm 0.06$ & & 142247.57-313908.3 & $13.92 \pm 0.03$ & $13.74 \pm 0.04$ & & $49.9 \pm 5.5$ & $-37.9 \pm 7.0$\\
14224800+2351263 & $13.87 \pm 0.02$ & $13.21 \pm 0.03$ & $12.94 \pm 0.03$ & & 142247.90+235126.4 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $-126.8 \pm 9.1$ & $14.8 \pm 8.8$\\
14224827+3242011 & $14.24 \pm 0.02$ & $13.65 \pm 0.04$ & $13.33 \pm 0.04$ & & 142248.25+324200.6 & $13.15 \pm 0.02$ & $12.91 \pm 0.03$ & & $-13.5 \pm 7.7$ & $-49.7 \pm 8.4$\\
14224969-3503178 & $12.33 \pm 0.02$ & $11.75 \pm 0.02$ & $11.48 \pm 0.02$ & & 142249.74-350318.1 & $11.28 \pm 0.02$ & $11.10 \pm 0.02$ & & $43.6 \pm 4.5$ & $-28.4 \pm 6.0$\\
14225010+2320594 & $15.10 \pm 0.04$ & $14.57 \pm 0.05$ & $14.25 \pm 0.05$ & & 142250.04+232059.1 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $-77.3 \pm 7.8$ & $-29.8 \pm 9.5$\\
14225016+1441035 & $13.69 \pm 0.02$ & $13.08 \pm 0.03$ & $12.76 \pm 0.03$ & & 142249.99+144102.9 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $-244.9 \pm 13.9$ & $-62.3 \pm 9.1$\\
14225078+4002463 & $15.14 \pm 0.04$ & $14.51 \pm 0.04$ & $14.20 \pm 0.06$ & & 142250.83+400246.4 & $14.03 \pm 0.03$ & $13.80 \pm 0.03$ & & $46.7 \pm 4.7$ & $11.4 \pm 6.4$\\
14225314-2440381 & $15.03 \pm 0.04$ & $14.44 \pm 0.06$ & $14.11 \pm 0.06$ & & 142253.09-244039.2 & $13.88 \pm 0.03$ & $13.65 \pm 0.04$ & & $-54.0 \pm 6.8$ & $-93.9 \pm 8.5$\\
14225370+4521388 & $14.15 \pm 0.03$ & $13.55 \pm 0.03$ & $13.22 \pm 0.03$ & & 142253.64+452138.9 & $13.03 \pm 0.02$ & $12.81 \pm 0.03$ & & $-47.4 \pm 4.2$ & $10.5 \pm 6.7$\\
14225375-1710035 & $13.76 \pm 0.03$ & $13.18 \pm 0.03$ & $12.91 \pm 0.03$ & & 142253.71-171004.2 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $-42.5 \pm 5.9$ & $-54.5 \pm 6.4$\\
14225395+5252439 & $13.33 \pm 0.02$ & $12.80 \pm 0.02$ & $12.51 \pm 0.03$ & & 142253.56+525245.1 & $12.34 \pm 0.02$ & $12.11 \pm 0.02$ & & $-318.9 \pm 8.1$ & $108.0 \pm 6.8$\\
14225450+5514280 & $13.75 \pm 0.03$ & $13.23 \pm 0.04$ & $12.93 \pm 0.03$ & & 142254.48+551427.3 & $12.76 \pm 0.02$ & $12.55 \pm 0.02$ & & $-13.2 \pm 3.3$ & $-71.6 \pm 7.9$\\
14225479+5404055 & $14.38 \pm 0.03$ & $13.83 \pm 0.05$ & $13.56 \pm 0.04$ & & 142254.71+540405.2 & $13.40 \pm 0.02$ & $13.20 \pm 0.03$ & & $-68.4 \pm 4.0$ & $-23.1 \pm 15.8$\\
14225598+6339252 & $14.96 \pm 0.04$ & $14.44 \pm 0.04$ & $14.14 \pm 0.05$ & & 142256.05+633924.7 & $13.98 \pm 0.03$ & $13.78 \pm 0.03$ & & $41.3 \pm 2.4$ & $-43.9 \pm 6.9$\\
14225626+6844054 & $14.74 \pm 0.04$ & $14.23 \pm 0.05$ & $13.82 \pm 0.06$ & & 142256.22+684404.5 & $13.60 \pm 0.02$ & $13.40 \pm 0.03$ & & $-19.4 \pm 1.7$ & $-81.7 \pm 7.8$\\
14225643+4312576 & $14.92 \pm 0.03$ & $14.37 \pm 0.05$ & $14.02 \pm 0.06$ & & 142256.37+431257.4 & $13.83 \pm 0.03$ & $13.67 \pm 0.03$ & & $-50.6 \pm 4.5$ & $-14.7 \pm 7.1$\\
14225702-0415429 & $15.90 \pm 0.08$ & $15.33 \pm 0.10$ & $15.00 \pm 0.13$ & & 142257.01-041543.8 & $14.81 \pm 0.03$ & $14.63 \pm 0.07$ & & $-8.2 \pm 10.8$ & $-79.8 \pm 14.7$\\
14225717+0827539 & $15.10 \pm 0.05$ & $14.22 \pm 0.03$ & $13.65 \pm 0.05$ & & 142257.06+082748.0 & $13.23 \pm 0.02$ & $12.97 \pm 0.03$ & & $-159.3 \pm 11.2$ & $-580.4 \pm 29.7$\\
14225930-3029013 & $15.00 \pm 0.04$ & $14.41 \pm 0.06$ & $14.13 \pm 0.06$ & & 142259.21-302901.9 & $13.86 \pm 0.03$ & $13.67 \pm 0.04$ & & $-107.4 \pm 7.3$ & $-59.2 \pm 8.7$\\
14230120-1726494 & $13.52 \pm 0.02$ & $12.90 \pm 0.03$ & $12.61 \pm 0.03$ & & 142301.17-172650.7 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $-34.9 \pm 5.7$ & $-105.7 \pm 7.3$\\
14230131-0617503 & $14.19 \pm 0.03$ & $13.60 \pm 0.04$ & $13.30 \pm 0.04$ & & 142301.25-061750.4 & $12.95 \pm 0.02$ & $12.77 \pm 0.03$ & & $-69.7 \pm 11.5$ & $-14.5 \pm 8.0$\\
14230252+5146303 & $11.89 \pm 0.02$ & $11.30 \pm 0.01$ & $10.95 \pm 0.02$ & & 142302.98+514632.6 & $10.72 \pm 0.02$ & $10.51 \pm 0.02$ & & $378.0 \pm 9.8$ & $196.9 \pm 7.8$\\
14230261-2537520 & $15.25 \pm 0.04$ & $14.62 \pm 0.04$ & $14.34 \pm 0.07$ & & 142302.58-253752.1 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $-39.5 \pm 6.6$ & $-11.6 \pm 7.8$\\
14230315-1151569 & $13.86 \pm 0.03$ & $13.24 \pm 0.03$ & $12.89 \pm 0.03$ & & 142303.17-115159.4 & $12.73 \pm 0.02$ & $12.52 \pm 0.03$ & & $28.1 \pm 6.4$ & $-223.1 \pm 12.6$\\
14230461-1500556 & $14.44 \pm 0.03$ & $13.81 \pm 0.04$ & $13.48 \pm 0.05$ & & 142304.57-150055.8 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $-47.2 \pm 6.2$ & $-15.3 \pm 8.2$\\
14230478+5812186 & $15.52 \pm 0.05$ & $14.99 \pm 0.09$ & $14.53 \pm 0.08$ & & 142304.63+581218.8 & $14.30 \pm 0.03$ & $14.13 \pm 0.04$ & & $-106.1 \pm 4.1$ & $16.4 \pm 10.1$\\
14230559-0719488 & $14.22 \pm 0.03$ & $13.70 \pm 0.03$ & $13.42 \pm 0.04$ & & 142305.57-071949.1 & $13.24 \pm 0.02$ & $13.02 \pm 0.03$ & & $-27.0 \pm 8.1$ & $-26.6 \pm 6.7$\\
14230723-2032365 & $14.20 \pm 0.03$ & $13.66 \pm 0.03$ & $13.38 \pm 0.04$ & & 142307.23-203237.2 & $13.14 \pm 0.02$ & $12.93 \pm 0.03$ & & $-0.8 \pm 5.5$ & $-62.7 \pm 6.6$\\
14230786-2326007 & $15.84 \pm 0.06$ & $15.29 \pm 0.08$ & $14.93 \pm 0.13$ & & 142307.79-232600.8 & $14.74 \pm 0.03$ & $14.49 \pm 0.05$ & & $-76.9 \pm 7.9$ & $-8.8 \pm 8.4$\\
14230933+4101423 & $14.43 \pm 0.03$ & $13.80 \pm 0.03$ & $13.52 \pm 0.04$ & & 142309.29+410142.6 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $-37.5 \pm 4.2$ & $21.6 \pm 6.1$\\
14230939+1649421 & $15.92 \pm 0.07$ & $15.30 \pm 0.08$ & $14.93 \pm 0.10$ & & 142309.33+164941.9 & $14.73 \pm 0.03$ & $14.55 \pm 0.05$ & & $-79.8 \pm 9.4$ & $-19.4 \pm 10.8$\\
14231017+4559367 & $14.04 \pm 0.02$ & $13.48 \pm 0.03$ & $13.19 \pm 0.03$ & & 142310.20+455936.1 & $13.02 \pm 0.02$ & $12.83 \pm 0.02$ & & $30.8 \pm 4.0$ & $-47.3 \pm 8.9$\\
14231054+4650215 & $14.48 \pm 0.03$ & $13.82 \pm 0.04$ & $13.55 \pm 0.04$ & & 142310.39+465022.6 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $-129.5 \pm 4.3$ & $90.4 \pm 6.4$\\
14231078+6017596 & $14.67 \pm 0.03$ & $14.03 \pm 0.04$ & $13.72 \pm 0.04$ & & 142310.87+601758.9 & $13.47 \pm 0.02$ & $13.29 \pm 0.03$ & & $58.9 \pm 2.7$ & $-63.2 \pm 12.2$\\
14231101+1613053 & $14.23 \pm 0.03$ & $13.72 \pm 0.03$ & $13.40 \pm 0.04$ & & 142311.03+161304.8 & $13.24 \pm 0.02$ & $13.07 \pm 0.03$ & & $26.1 \pm 8.4$ & $-49.8 \pm 10.9$\\
14231137+2842518 & $16.25 \pm 0.11$ & $15.43 \pm 0.09$ & $15.12 \pm 0.12$ & & 142311.31+284251.7 & $14.93 \pm 0.03$ & $14.76 \pm 0.05$ & & $-66.3 \pm 11.2$ & $-12.1 \pm 12.2$\\
14231166+4932457 & $12.81 \pm 0.02$ & $12.25 \pm 0.02$ & $11.93 \pm 0.02$ & & 142311.61+493245.9 & $11.75 \pm 0.02$ & $11.56 \pm 0.02$ & & $-39.2 \pm 5.4$ & $14.9 \pm 6.3$\\
14231197+0538369 & $14.57 \pm 0.03$ & $13.92 \pm 0.03$ & $13.59 \pm 0.04$ & & 142311.97+053835.5 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $-1.1 \pm 8.2$ & $-140.3 \pm 10.7$\\
14231315-1139212 & $16.03 \pm 0.09$ & $15.36 \pm 0.13$ & $14.91 \pm 0.13$ & & 142313.16-113922.3 & $14.59 \pm 0.03$ & $14.36 \pm 0.05$ & & $15.4 \pm 11.6$ & $-103.3 \pm 12.4$\\
14231317+1753366 & $13.44 \pm 0.03$ & $12.91 \pm 0.03$ & $12.59 \pm 0.02$ & & 142313.14+175336.5 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $-48.1 \pm 7.6$ & $-5.4 \pm 15.2$\\
14231369-0236020 & $16.72 \pm 0.15$ & $15.91 \pm 0.15$ & $15.49 \pm 0.17$ & & 142313.92-023610.3 & $15.03 \pm 0.04$ & $14.67 \pm 0.06$ & & $342.2 \pm 26.4$ & $-815.2 \pm 47.2$\\
14231516+1339349 & $16.73 \pm 0.13$ & $15.82 \pm 0.14$ & $15.50 \pm 0.17$ & & 142315.02+133933.9 & $15.24 \pm 0.04$ & $15.03 \pm 0.06$ & & $-190.3 \pm 23.0$ & $-93.1 \pm 21.2$\\
14231633-0038137 & $16.32 \pm 0.10$ & $15.65 \pm 0.11$ & $15.38 \pm 0.17$ & & 142316.56-003812.4 & $15.06 \pm 0.04$ & $14.81 \pm 0.06$ & & $345.4 \pm 28.5$ & $123.9 \pm 22.2$\\
14231683+1318096 & $11.63 \pm 0.02$ & $11.06 \pm 0.03$ & $10.66 \pm 0.02$ & & 142316.70+131809.9 & $10.46 \pm 0.02$ & $10.24 \pm 0.02$ & & $-174.1 \pm 10.7$ & $22.5 \pm 7.6$\\
14231741-3309477 & $15.69 \pm 0.05$ & $15.05 \pm 0.09$ & $14.74 \pm 0.11$ & & 142317.37-330947.5 & $14.49 \pm 0.03$ & $14.30 \pm 0.05$ & & $-49.5 \pm 7.7$ & $21.7 \pm 10.0$\\
14231764-1714186 & $15.57 \pm 0.06$ & $14.97 \pm 0.08$ & $14.69 \pm 0.11$ & & 142317.60-171419.0 & $14.48 \pm 0.03$ & $14.26 \pm 0.05$ & & $-52.1 \pm 7.5$ & $-31.4 \pm 9.9$\\
14231771-1631141 & $13.87 \pm 0.03$ & $13.26 \pm 0.03$ & $12.93 \pm 0.03$ & & 142317.63-163114.5 & $12.77 \pm 0.03$ & $12.57 \pm 0.03$ & & $-101.1 \pm 7.0$ & $-32.7 \pm 7.5$\\
14231842+2220530 & $15.15 \pm 0.04$ & $14.61 \pm 0.07$ & $14.24 \pm 0.07$ & & 142318.38+222052.6 & $14.07 \pm 0.03$ & $13.85 \pm 0.04$ & & $-56.5 \pm 7.5$ & $-36.9 \pm 8.8$\\
14231874-3621218 & $14.83 \pm 0.05$ & $14.21 \pm 0.04$ & $13.88 \pm 0.05$ & & 142318.63-362122.4 & $13.64 \pm 0.03$ & $13.38 \pm 0.04$ & & $-117.5 \pm 6.0$ & $-63.1 \pm 7.6$\\
14231880+7043200 & $14.51 \pm 0.04$ & $13.96 \pm 0.05$ & $13.61 \pm 0.06$ & & 142318.64+704320.4 & $13.29 \pm 0.02$ & $13.08 \pm 0.03$ & & $-73.8 \pm 2.2$ & $38.6 \pm 7.5$\\
14231918+1642084 & $15.42 \pm 0.05$ & $14.89 \pm 0.07$ & $14.45 \pm 0.06$ & & 142319.10+164207.6 & $14.28 \pm 0.03$ & $14.02 \pm 0.04$ & & $-114.1 \pm 9.3$ & $-80.4 \pm 10.3$\\
14231942+1725581 & $16.22 \pm 0.09$ & $15.44 \pm 0.10$ & $15.16 \pm 0.13$ & & 142319.36+172558.0 & $14.90 \pm 0.03$ & $14.72 \pm 0.05$ & & $-74.7 \pm 12.9$ & $-2.6 \pm 13.7$\\
14232021+0030015 & $13.53 \pm 0.03$ & $12.86 \pm 0.02$ & $12.51 \pm 0.02$ & & 142320.16+003001.4 & $12.32 \pm 0.02$ & $12.15 \pm 0.02$ & & $-73.0 \pm 13.6$ & $-14.7 \pm 10.4$\\
14232074+3828089 & $11.66 \pm 0.02$ & $11.11 \pm 0.02$ & $10.82 \pm 0.02$ & & 142320.74+382809.3 & $10.61 \pm 0.02$ & $10.41 \pm 0.02$ & & $6.1 \pm 4.6$ & $40.1 \pm 5.9$\\
14232079-1119379 & $14.33 \pm 0.04$ & $13.69 \pm 0.04$ & $13.39 \pm 0.04$ & & 142320.71-111937.6 & $13.20 \pm 0.03$ & $13.00 \pm 0.03$ & & $-104.9 \pm 8.5$ & $27.2 \pm 7.4$\\
14232092+2454407 & $13.89 \pm 0.02$ & $13.29 \pm 0.03$ & $12.99 \pm 0.02$ & & 142320.88+245440.4 & $12.82 \pm 0.02$ & $12.62 \pm 0.03$ & & $-37.1 \pm 7.0$ & $-25.0 \pm 6.6$\\
14232301-8501166 & $14.47 \pm 0.03$ & $13.94 \pm 0.03$ & $13.59 \pm 0.04$ & & 142322.67-850117.2 & $13.42 \pm 0.02$ & $13.20 \pm 0.03$ & & $-43.4 \pm 1.1$ & $-51.8 \pm 7.5$\\
14232356-0755467 & $14.38 \pm 0.03$ & $13.75 \pm 0.03$ & $13.48 \pm 0.04$ & & 142323.53-075547.6 & $13.33 \pm 0.02$ & $13.09 \pm 0.03$ & & $-36.6 \pm 6.9$ & $-81.5 \pm 8.2$\\
14232362-3927082 & $15.11 \pm 0.05$ & $14.49 \pm 0.06$ & $14.04 \pm 0.06$ & & 142323.58-392708.3 & $13.49 \pm 0.03$ & $13.07 \pm 0.03$ & & $-48.9 \pm 5.1$ & $-1.6 \pm 7.3$\\
14232385-1455354 & $11.06 \pm 0.02$ & $10.50 \pm 0.02$ & $10.19 \pm 0.02$ & & 142323.72-145531.4 & $9.98 \pm 0.02$ & $9.79 \pm 0.02$ & & $-151.9 \pm 8.2$ & $327.8 \pm 14.8$\\
14232500+1125240 & $13.07 \pm 0.02$ & $12.40 \pm 0.03$ & $12.11 \pm 0.02$ & & 142324.92+112522.7 & $11.92 \pm 0.02$ & $11.71 \pm 0.02$ & & $-116.2 \pm 12.3$ & $-133.2 \pm 10.1$\\
14232507+7421261 & $13.80 \pm 0.02$ & $13.21 \pm 0.03$ & $12.94 \pm 0.03$ & & 142324.94+742126.5 & $12.77 \pm 0.02$ & $12.59 \pm 0.02$ & & $-47.6 \pm 1.5$ & $36.2 \pm 8.0$\\
14232599+2243074 & $14.85 \pm 0.03$ & $14.29 \pm 0.05$ & $13.98 \pm 0.04$ & & 142325.87+224307.6 & $13.73 \pm 0.03$ & $13.50 \pm 0.03$ & & $-156.3 \pm 9.8$ & $15.6 \pm 7.4$\\
14232604-1839321 & $14.01 \pm 0.03$ & $13.38 \pm 0.02$ & $13.03 \pm 0.03$ & & 142325.92-183932.3 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $-143.0 \pm 8.1$ & $-12.0 \pm 6.1$\\
14232678-1953418 & $14.69 \pm 0.04$ & $14.06 \pm 0.04$ & $13.78 \pm 0.05$ & & 142326.79-195342.4 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $14.6 \pm 5.7$ & $-42.2 \pm 6.5$\\
14232874+7241598 & $12.69 \pm 0.02$ & $12.08 \pm 0.02$ & $11.80 \pm 0.02$ & & 142328.28+724200.3 & $11.57 \pm 0.02$ & $11.40 \pm 0.02$ & & $-179.4 \pm 4.4$ & $46.0 \pm 11.2$\\
14232889-3539468 & $15.31 \pm 0.06$ & $14.73 \pm 0.09$ & $14.46 \pm 0.08$ & & 142328.84-353947.0 & $14.21 \pm 0.03$ & $13.97 \pm 0.05$ & & $-48.0 \pm 5.6$ & $-15.6 \pm 8.1$\\
14232946+5027591 & $11.58 \pm 0.02$ & $11.02 \pm 0.02$ & $10.73 \pm 0.02$ & & 142329.35+502759.4 & $10.56 \pm 0.02$ & $10.37 \pm 0.02$ & & $-95.3 \pm 3.9$ & $22.6 \pm 8.6$\\
14232954-1950317 & $12.65 \pm 0.02$ & $12.10 \pm 0.02$ & $11.78 \pm 0.03$ & & 142329.46-195032.1 & $11.57 \pm 0.02$ & $11.36 \pm 0.02$ & & $-85.7 \pm 6.3$ & $-32.2 \pm 5.9$\\
14233035+1636093 & $14.71 \pm 0.04$ & $14.16 \pm 0.04$ & $13.82 \pm 0.04$ & & 142330.38+163608.8 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $44.0 \pm 7.3$ & $-49.6 \pm 9.4$\\
14233081+2554462 & $15.06 \pm 0.04$ & $14.46 \pm 0.04$ & $14.18 \pm 0.05$ & & 142330.79+255445.7 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $-29.8 \pm 6.9$ & $-38.1 \pm 8.3$\\
14233090+4310451 & $14.37 \pm 0.03$ & $13.84 \pm 0.03$ & $13.50 \pm 0.05$ & & 142330.77+431046.0 & $13.31 \pm 0.03$ & $13.07 \pm 0.03$ & & $-114.3 \pm 5.9$ & $71.1 \pm 6.8$\\
14233233+1017299 & $15.35 \pm 0.05$ & $14.74 \pm 0.06$ & $14.45 \pm 0.09$ & & 142332.29+101730.3 & $14.30 \pm 0.03$ & $14.13 \pm 0.04$ & & $-46.5 \pm 9.0$ & $38.0 \pm 8.3$\\
14233337-3336086 & $14.68 \pm 0.04$ & $14.11 \pm 0.05$ & $13.74 \pm 0.05$ & & 142333.30-333609.0 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $-71.9 \pm 5.2$ & $-33.4 \pm 6.6$\\
14233472+1227342 & $14.92 \pm 0.04$ & $14.30 \pm 0.04$ & $13.99 \pm 0.04$ & & 142334.76+122734.1 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $57.8 \pm 8.5$ & $-10.9 \pm 10.0$\\
14233481+3410015 & $15.02 \pm 0.04$ & $14.39 \pm 0.05$ & $14.02 \pm 0.05$ & & 142334.82+341000.6 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $12.8 \pm 5.6$ & $-90.0 \pm 10.0$\\
14233572+1759575 & $12.97 \pm 0.02$ & $12.34 \pm 0.03$ & $12.05 \pm 0.02$ & & 142335.65+175957.0 & $11.88 \pm 0.02$ & $11.72 \pm 0.02$ & & $-93.2 \pm 10.3$ & $-43.9 \pm 9.5$\\
14233740+6149462 & $16.66 \pm 0.14$ & $16.15 \pm 0.17$ & $15.12 \pm 0.13$ & & 142337.32+614946.2 & $14.82 \pm 0.03$ & $14.47 \pm 0.04$ & & $-45.9 \pm 4.6$ & $1.0 \pm 17.6$\\
14233783+7553173 & $15.48 \pm 0.05$ & $14.84 \pm 0.07$ & $14.56 \pm 0.10$ & & 142337.74+755317.4 & $14.35 \pm 0.03$ & $14.18 \pm 0.03$ & & $-28.6 \pm 1.4$ & $9.2 \pm 12.4$\\
14233829+0652337 & $16.45 \pm 0.12$ & $15.66 \pm 0.13$ & $15.34 \pm 0.19$ & & 142338.39+065231.3 & $14.85 \pm 0.03$ & $14.63 \pm 0.05$ & & $143.0 \pm 21.4$ & $-235.4 \pm 24.5$\\
14233849-0814577 & $15.26 \pm 0.05$ & $14.60 \pm 0.05$ & $14.31 \pm 0.08$ & & 142338.46-081457.9 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $-40.9 \pm 7.3$ & $-17.3 \pm 7.4$\\
14233867+1820014 & $14.68 \pm 0.03$ & $14.16 \pm 0.05$ & $13.85 \pm 0.04$ & & 142338.62+182001.5 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $-77.7 \pm 9.6$ & $10.5 \pm 8.9$\\
14233883+0600495 & $15.60 \pm 0.06$ & $14.94 \pm 0.06$ & $14.64 \pm 0.09$ & & 142338.83+060048.9 & $14.33 \pm 0.03$ & $14.15 \pm 0.04$ & & $-1.2 \pm 8.7$ & $-56.4 \pm 9.3$\\
14233894+5014118 & $15.02 \pm 0.05$ & $14.44 \pm 0.05$ & $14.18 \pm 0.08$ & & 142338.95+501412.6 & $14.01 \pm 0.03$ & $13.77 \pm 0.03$ & & $4.6 \pm 3.8$ & $70.2 \pm 8.6$\\
14234022+7705326 & $15.62 \pm 0.06$ & $15.11 \pm 0.08$ & $14.83 \pm 0.13$ & & 142340.30+770532.3 & $14.60 \pm 0.03$ & $14.41 \pm 0.04$ & & $24.8 \pm 1.3$ & $-30.7 \pm 9.5$\\
14234052+7935381 & $14.13 \pm 0.03$ & $13.55 \pm 0.03$ & $13.22 \pm 0.03$ & & 142340.27+793538.4 & $13.03 \pm 0.02$ & $12.81 \pm 0.02$ & & $-65.6 \pm 1.8$ & $34.9 \pm 8.0$\\
14234143+2154183 & $15.70 \pm 0.05$ & $15.10 \pm 0.08$ & $14.78 \pm 0.10$ & & 142341.39+215418.5 & $14.58 \pm 0.03$ & $14.39 \pm 0.04$ & & $-50.2 \pm 8.7$ & $19.3 \pm 12.0$\\
14234273-3054203 & $12.74 \pm 0.02$ & $12.13 \pm 0.03$ & $11.85 \pm 0.03$ & & 142342.82-305420.6 & $11.64 \pm 0.02$ & $11.47 \pm 0.02$ & & $100.6 \pm 5.1$ & $-33.1 \pm 6.0$\\
14234310+2912144 & $15.06 \pm 0.05$ & $14.52 \pm 0.06$ & $14.21 \pm 0.06$ & & 142343.06+291214.2 & $14.00 \pm 0.03$ & $13.78 \pm 0.03$ & & $-49.1 \pm 8.1$ & $-14.5 \pm 7.6$\\
14234342-1656155 & $12.80 \pm 0.02$ & $12.21 \pm 0.02$ & $11.94 \pm 0.02$ & & 142343.40-165616.1 & $11.76 \pm 0.02$ & $11.58 \pm 0.02$ & & $-24.9 \pm 5.5$ & $-46.9 \pm 6.7$\\
14234361-0206075 & $16.16 \pm 0.10$ & $15.51 \pm 0.11$ & $15.22 \pm 0.15$ & & 142343.61-020609.6 & $14.85 \pm 0.03$ & $14.61 \pm 0.06$ & & $2.4 \pm 15.7$ & $-205.2 \pm 18.2$\\
14234378+1426515 & $11.22 \pm 0.02$ & $10.65 \pm 0.03$ & $10.26 \pm 0.02$ & & 142344.02+142645.7 & $10.00 \pm 0.02$ & $9.77 \pm 0.02$ & & $330.1 \pm 17.7$ & $-550.4 \pm 28.7$\\
14234382-3538483 & $13.26 \pm 0.02$ & $12.66 \pm 0.03$ & $12.24 \pm 0.03$ & & 142343.68-353851.3 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $-147.5 \pm 5.3$ & $-253.3 \pm 8.1$\\
14234407-3404376 & $15.94 \pm 0.08$ & $15.41 \pm 0.12$ & $15.00 \pm 0.13$ & & 142343.99-340437.1 & $14.80 \pm 0.03$ & $14.55 \pm 0.06$ & & $-76.4 \pm 7.1$ & $48.8 \pm 9.8$\\
14234444+3607491 & $15.69 \pm 0.06$ & $15.16 \pm 0.08$ & $14.79 \pm 0.10$ & & 142344.56+360746.8 & $14.52 \pm 0.03$ & $14.23 \pm 0.04$ & & $117.8 \pm 7.8$ & $-182.8 \pm 10.6$\\
14234457+1506313 & $16.12 \pm 0.09$ & $15.45 \pm 0.11$ & $15.14 \pm 0.12$ & & 142344.59+150630.7 & $14.91 \pm 0.03$ & $14.71 \pm 0.05$ & & $36.3 \pm 12.6$ & $-57.9 \pm 13.8$\\
14234467-2124146 & $14.91 \pm 0.03$ & $14.31 \pm 0.04$ & $14.01 \pm 0.07$ & & 142344.65-212415.2 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $-22.0 \pm 6.0$ & $-48.5 \pm 7.5$\\
14234512+3829391 & $11.71 \pm 0.02$ & $11.13 \pm 0.01$ & $10.86 \pm 0.02$ & & 142345.03+382939.4 & $10.70 \pm 0.02$ & $10.52 \pm 0.02$ & & $-85.3 \pm 6.1$ & $20.0 \pm 5.7$\\
14234562-2128543 & $14.44 \pm 0.03$ & $13.84 \pm 0.04$ & $13.48 \pm 0.04$ & & 142345.60-212854.3 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $-31.5 \pm 5.7$ & $0.6 \pm 6.8$\\
14234922-2049384 & $13.69 \pm 0.03$ & $13.05 \pm 0.03$ & $12.78 \pm 0.02$ & & 142349.21-204938.9 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $-5.9 \pm 5.3$ & $-45.7 \pm 6.8$\\
14234933+3520114 & $16.30 \pm 0.11$ & $15.63 \pm 0.13$ & $15.29 \pm 0.14$ & & 142349.29+352012.2 & $14.89 \pm 0.03$ & $14.71 \pm 0.05$ & & $-54.9 \pm 13.4$ & $78.6 \pm 18.5$\\
14235081-3006295 & $13.81 \pm 0.02$ & $13.16 \pm 0.03$ & $12.82 \pm 0.03$ & & 142350.76-300629.8 & $12.63 \pm 0.02$ & $12.45 \pm 0.03$ & & $-56.7 \pm 5.2$ & $-23.5 \pm 7.0$\\
14235138+3457490 & $16.23 \pm 0.09$ & $15.48 \pm 0.11$ & $15.10 \pm 0.11$ & & 142351.44+345748.7 & $14.93 \pm 0.03$ & $14.73 \pm 0.05$ & & $63.1 \pm 10.3$ & $-34.3 \pm 15.6$\\
14235149-2518535 & $13.98 \pm 0.03$ & $13.47 \pm 0.03$ & $13.02 \pm 0.03$ & & 142351.44-251853.8 & $12.79 \pm 0.02$ & $12.55 \pm 0.03$ & & $-52.4 \pm 5.9$ & $-23.2 \pm 6.7$\\
14235255+2249466 & $11.06 \pm 0.02$ & $10.51 \pm 0.03$ & $10.22 \pm 0.02$ & & 142352.52+224944.4 & $10.05 \pm 0.02$ & $9.86 \pm 0.02$ & & $-30.5 \pm 7.3$ & $-216.3 \pm 12.6$\\
14235282+5839102 & $14.37 \pm 0.03$ & $13.81 \pm 0.05$ & $13.52 \pm 0.03$ & & 142352.78+583909.7 & $13.34 \pm 0.02$ & $13.14 \pm 0.03$ & & $-23.8 \pm 3.0$ & $-42.9 \pm 8.0$\\
14235319+0653103 & $12.72 \pm 0.02$ & $12.17 \pm 0.02$ & $11.84 \pm 0.02$ & & 142353.13+065310.0 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $-84.2 \pm 9.5$ & $-37.0 \pm 7.1$\\
14235409+0401572 & $15.40 \pm 0.06$ & $14.77 \pm 0.05$ & $14.45 \pm 0.09$ & & 142354.04+040157.4 & $14.26 \pm 0.03$ & $14.07 \pm 0.04$ & & $-77.0 \pm 9.6$ & $17.3 \pm 8.2$\\
14235557+5722553 & $16.22 \pm 0.10$ & $15.49 \pm 0.13$ & $15.15 \pm 0.12$ & & 142355.52+572255.2 & $14.98 \pm 0.03$ & $14.75 \pm 0.05$ & & $-35.2 \pm 5.7$ & $-8.4 \pm 14.9$\\
14235639-0845183 & $15.15 \pm 0.05$ & $14.53 \pm 0.07$ & $14.24 \pm 0.08$ & & 142356.39-084518.9 & $13.90 \pm 0.03$ & $13.73 \pm 0.04$ & & $9.2 \pm 11.3$ & $-49.6 \pm 8.2$\\
14235653-2046484 & $12.50 \pm 0.02$ & $11.91 \pm 0.02$ & $11.61 \pm 0.02$ & & 142356.43-204649.4 & $11.42 \pm 0.02$ & $11.25 \pm 0.02$ & & $-119.4 \pm 7.2$ & $-80.7 \pm 7.3$\\
14235685+1158219 & $14.76 \pm 0.04$ & $14.20 \pm 0.04$ & $13.91 \pm 0.06$ & & 142356.86+115821.2 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $12.9 \pm 7.3$ & $-68.3 \pm 8.3$\\
14235751-0040528 & $15.31 \pm 0.04$ & $14.77 \pm 0.08$ & $14.42 \pm 0.06$ & & 142357.43-004052.9 & $14.23 \pm 0.03$ & $13.96 \pm 0.04$ & & $-109.3 \pm 10.3$ & $-10.8 \pm 10.5$\\
14235771-1013228 & $13.94 \pm 0.03$ & $13.35 \pm 0.03$ & $13.08 \pm 0.03$ & & 142357.65-101322.9 & $12.90 \pm 0.02$ & $12.71 \pm 0.02$ & & $-78.7 \pm 7.8$ & $-12.7 \pm 6.5$\\
14235797+7423048 & $14.78 \pm 0.03$ & $14.18 \pm 0.05$ & $13.91 \pm 0.05$ & & 142357.88+742304.9 & $13.74 \pm 0.02$ & $13.53 \pm 0.03$ & & $-30.3 \pm 1.4$ & $3.0 \pm 8.2$\\
14235804+2435072 & $14.55 \pm 0.03$ & $14.04 \pm 0.05$ & $13.72 \pm 0.05$ & & 142357.95+243506.6 & $13.56 \pm 0.02$ & $13.38 \pm 0.03$ & & $-123.2 \pm 10.1$ & $-62.9 \pm 8.6$\\
14235862+0145282 & $16.17 \pm 0.09$ & $15.40 \pm 0.09$ & $15.03 \pm 0.13$ & & 142358.56+014528.6 & $14.78 \pm 0.03$ & $14.40 \pm 0.05$ & & $-77.7 \pm 13.2$ & $42.0 \pm 15.4$\\
14235889-8729202 & $13.73 \pm 0.03$ & $13.08 \pm 0.02$ & $12.64 \pm 0.03$ & & 142358.07-872920.5 & $12.41 \pm 0.02$ & $12.12 \pm 0.02$ & & $-52.0 \pm 1.3$ & $-28.5 \pm 10.5$\\
14235894-2033374 & $11.60 \pm 0.02$ & $10.98 \pm 0.02$ & $10.66 \pm 0.02$ & & 142358.91-203337.7 & $10.46 \pm 0.02$ & $10.19 \pm 0.02$ & & $-34.0 \pm 5.4$ & $-20.9 \pm 6.5$\\
14240227-2916115 & $13.70 \pm 0.03$ & $13.09 \pm 0.03$ & $12.80 \pm 0.02$ & & 142402.24-291611.5 & $12.63 \pm 0.02$ & $12.45 \pm 0.02$ & & $-38.8 \pm 5.4$ & $-0.7 \pm 6.6$\\
14240275-0935205 & $14.38 \pm 0.03$ & $13.87 \pm 0.03$ & $13.58 \pm 0.05$ & & 142402.78-093520.9 & $13.40 \pm 0.03$ & $13.16 \pm 0.03$ & & $28.0 \pm 8.1$ & $-32.5 \pm 7.0$\\
14240376-0310581 & $16.24 \pm 0.10$ & $15.66 \pm 0.10$ & $15.38 \pm 0.17$ & & 142403.69-031058.1 & $15.20 \pm 0.04$ & $15.00 \pm 0.08$ & & $-107.3 \pm 20.5$ & $-7.2 \pm 22.8$\\
14240454-2421112 & $14.60 \pm 0.03$ & $13.95 \pm 0.02$ & $13.63 \pm 0.05$ & & 142404.51-242111.3 & $13.46 \pm 0.03$ & $13.29 \pm 0.03$ & & $-41.2 \pm 6.9$ & $-9.6 \pm 7.1$\\
14240463-2236038 & $13.75 \pm 0.03$ & $13.20 \pm 0.03$ & $12.87 \pm 0.03$ & & 142404.57-223603.9 & $12.68 \pm 0.03$ & $12.48 \pm 0.02$ & & $-68.2 \pm 6.0$ & $-10.6 \pm 7.4$\\
14240468-3015303 & $14.88 \pm 0.04$ & $14.18 \pm 0.06$ & $13.91 \pm 0.05$ & & 142404.66-301530.9 & $13.70 \pm 0.03$ & $13.52 \pm 0.04$ & & $-23.4 \pm 5.9$ & $-51.8 \pm 7.6$\\
14240535+4826594 & $15.18 \pm 0.04$ & $14.63 \pm 0.06$ & $14.29 \pm 0.08$ & & 142405.38+482659.5 & $14.10 \pm 0.03$ & $13.90 \pm 0.03$ & & $32.6 \pm 4.1$ & $7.5 \pm 19.8$\\
14240557-2641284 & $15.38 \pm 0.06$ & $14.77 \pm 0.05$ & $14.45 \pm 0.07$ & & 142405.50-264128.6 & $14.27 \pm 0.03$ & $14.07 \pm 0.05$ & & $-83.1 \pm 7.6$ & $-23.4 \pm 8.2$\\
14240649+3509445 & $14.41 \pm 0.03$ & $13.78 \pm 0.04$ & $13.45 \pm 0.04$ & & 142406.43+350944.6 & $13.28 \pm 0.02$ & $13.06 \pm 0.03$ & & $-65.6 \pm 6.1$ & $11.4 \pm 7.4$\\
14240742+5144355 & $15.11 \pm 0.04$ & $14.54 \pm 0.05$ & $14.25 \pm 0.09$ & & 142407.44+514435.0 & $14.01 \pm 0.03$ & $13.80 \pm 0.03$ & & $18.1 \pm 4.6$ & $-42.9 \pm 8.4$\\
14240921-1936137 & $12.32 \pm 0.02$ & $11.71 \pm 0.02$ & $11.38 \pm 0.02$ & & 142409.08-193613.8 & $11.19 \pm 0.02$ & $10.99 \pm 0.02$ & & $-145.0 \pm 8.0$ & $-11.3 \pm 5.8$\\
14240952-2639545 & $14.68 \pm 0.03$ & $13.99 \pm 0.03$ & $13.70 \pm 0.04$ & & 142409.49-263954.7 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $-42.4 \pm 6.5$ & $-15.3 \pm 7.0$\\
14240962-2412127 & $14.29 \pm 0.02$ & $13.73 \pm 0.03$ & $13.41 \pm 0.04$ & & 142409.56-241213.1 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $-73.3 \pm 7.9$ & $-34.8 \pm 7.0$\\
14241133+0414574 & $14.54 \pm 0.04$ & $13.92 \pm 0.03$ & $13.65 \pm 0.05$ & & 142411.36+041456.5 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $44.7 \pm 7.7$ & $-82.3 \pm 14.9$\\
14241251+1243424 & $15.26 \pm 0.04$ & $14.71 \pm 0.05$ & $14.32 \pm 0.06$ & & 142412.51+124342.9 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $1.3 \pm 8.7$ & $39.4 \pm 6.8$\\
14241381-2128532 & $13.94 \pm 0.02$ & $13.35 \pm 0.03$ & $13.04 \pm 0.03$ & & 142413.79-212853.9 & $12.83 \pm 0.02$ & $12.60 \pm 0.02$ & & $-26.4 \pm 5.5$ & $-61.8 \pm 6.5$\\
14241429+2929130 & $14.77 \pm 0.03$ & $14.12 \pm 0.04$ & $13.74 \pm 0.04$ & & 142414.26+292912.4 & $13.59 \pm 0.02$ & $13.39 \pm 0.03$ & & $-34.7 \pm 7.8$ & $-55.8 \pm 8.6$\\
14241565+4109481 & $16.13 \pm 0.08$ & $15.58 \pm 0.09$ & $15.31 \pm 0.16$ & & 142415.78+410948.2 & $14.88 \pm 0.03$ & $14.64 \pm 0.05$ & & $112.6 \pm 11.9$ & $10.3 \pm 18.1$\\
14241575-0127471 & $13.66 \pm 0.03$ & $13.11 \pm 0.02$ & $12.78 \pm 0.03$ & & 142415.69-012747.4 & $12.61 \pm 0.02$ & $12.39 \pm 0.02$ & & $-96.0 \pm 9.3$ & $-29.6 \pm 8.9$\\
14241640+3601192 & $15.55 \pm 0.05$ & $15.00 \pm 0.06$ & $14.59 \pm 0.09$ & & 142416.44+360119.2 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $39.8 \pm 5.9$ & $-1.2 \pm 10.2$\\
14241670+3205193 & $15.65 \pm 0.06$ & $14.89 \pm 0.07$ & $14.43 \pm 0.09$ & & 142416.67+320519.4 & $14.16 \pm 0.03$ & $13.92 \pm 0.04$ & & $-33.1 \pm 6.7$ & $9.3 \pm 7.9$\\
14241753+2945278 & $15.09 \pm 0.04$ & $14.49 \pm 0.05$ & $14.16 \pm 0.05$ & & 142417.49+294526.8 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $-44.3 \pm 10.9$ & $-88.2 \pm 8.0$\\
14241870-3514325 & $11.84 \pm 0.02$ & $11.20 \pm 0.02$ & $10.81 \pm 0.02$ & & 142418.69-351433.5 & $10.56 \pm 0.02$ & $10.31 \pm 0.02$ & & $-3.6 \pm 4.3$ & $-83.1 \pm 6.2$\\
14241890-8221056 & $14.09 \pm 0.02$ & $13.51 \pm 0.02$ & $13.23 \pm 0.04$ & & 142419.14-822105.6 & $13.07 \pm 0.02$ & $12.89 \pm 0.02$ & & $52.7 \pm 1.6$ & $-1.3 \pm 8.8$\\
14241916+1355110 & $14.81 \pm 0.03$ & $14.22 \pm 0.04$ & $13.84 \pm 0.05$ & & 142419.09+135509.6 & $13.65 \pm 0.02$ & $13.42 \pm 0.03$ & & $-78.5 \pm 7.8$ & $-115.1 \pm 12.0$\\
14241942-1609496 & $14.78 \pm 0.02$ & $14.27 \pm 0.05$ & $13.94 \pm 0.06$ & & 142419.37-160950.5 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $-59.2 \pm 7.1$ & $-71.1 \pm 7.1$\\
14241958-1219153 & $15.32 \pm 0.05$ & $14.71 \pm 0.06$ & $14.36 \pm 0.08$ & & 142419.56-121914.9 & $14.16 \pm 0.03$ & $13.92 \pm 0.04$ & & $-19.5 \pm 7.1$ & $34.2 \pm 7.0$\\
14241971-1655438 & $13.01 \pm 0.02$ & $12.49 \pm 0.02$ & $12.16 \pm 0.02$ & & 142419.70-165544.2 & $11.99 \pm 0.02$ & $11.77 \pm 0.02$ & & $-15.7 \pm 5.5$ & $-31.6 \pm 6.6$\\
14241980+1348413 & $12.70 \pm 0.02$ & $12.15 \pm 0.02$ & $11.84 \pm 0.02$ & & 142419.86+134840.4 & $11.68 \pm 0.02$ & $11.50 \pm 0.02$ & & $72.8 \pm 8.0$ & $-69.2 \pm 8.3$\\
14242024-0033561 & $14.95 \pm 0.04$ & $14.32 \pm 0.04$ & $14.00 \pm 0.05$ & & 142420.21-003355.8 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $-48.8 \pm 8.1$ & $26.4 \pm 10.3$\\
14242160+2032410 & $15.82 \pm 0.05$ & $15.31 \pm 0.10$ & $14.98 \pm 0.11$ & & 142421.57+203240.9 & $14.82 \pm 0.03$ & $14.56 \pm 0.05$ & & $-42.7 \pm 8.5$ & $-12.2 \pm 11.5$\\
14242211+3640311 & $10.43 \pm 0.02$ & $9.88 \pm 0.02$ & $9.59 \pm 0.01$ & & 142422.22+364030.2 & $9.43 \pm 0.02$ & $9.24 \pm 0.02$ & & $104.0 \pm 5.7$ & $-74.8 \pm 6.3$\\
14242233+0410343 & $11.89 \pm 0.02$ & $11.34 \pm 0.02$ & $11.03 \pm 0.02$ & & 142422.38+041033.8 & $10.83 \pm 0.02$ & $10.63 \pm 0.02$ & & $70.7 \pm 7.7$ & $-50.8 \pm 13.3$\\
14242267-0757198 & $14.60 \pm 0.04$ & $14.03 \pm 0.05$ & $13.76 \pm 0.05$ & & 142422.64-075719.3 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $-34.8 \pm 6.9$ & $43.7 \pm 7.1$\\
14242278+0502352 & $15.19 \pm 0.05$ & $14.63 \pm 0.06$ & $14.36 \pm 0.08$ & & 142422.73+050234.5 & $14.15 \pm 0.03$ & $13.88 \pm 0.04$ & & $-71.8 \pm 9.3$ & $-73.0 \pm 10.1$\\
14242382+4218115 & $14.20 \pm 0.03$ & $13.69 \pm 0.03$ & $13.34 \pm 0.04$ & & 142423.89+421811.0 & $13.13 \pm 0.02$ & $12.90 \pm 0.03$ & & $60.2 \pm 5.1$ & $-40.5 \pm 7.6$\\
14242450+0513559 & $15.92 \pm 0.08$ & $15.18 \pm 0.07$ & $14.74 \pm 0.11$ & & 142424.46+051355.0 & $14.47 \pm 0.03$ & $14.22 \pm 0.05$ & & $-48.9 \pm 10.9$ & $-94.8 \pm 12.8$\\
14242476-3508526 & $14.93 \pm 0.03$ & $14.38 \pm 0.04$ & $14.06 \pm 0.05$ & & 142424.71-350852.8 & $13.86 \pm 0.03$ & $13.63 \pm 0.04$ & & $-46.6 \pm 5.3$ & $-14.8 \pm 7.1$\\
14242524-3709430 & $15.04 \pm 0.05$ & $14.48 \pm 0.06$ & $14.18 \pm 0.07$ & & 142425.21-370943.2 & $14.02 \pm 0.03$ & $13.80 \pm 0.04$ & & $-31.9 \pm 5.7$ & $-14.5 \pm 7.9$\\
14242559+7400575 & $14.85 \pm 0.03$ & $14.24 \pm 0.04$ & $13.95 \pm 0.06$ & & 142425.51+740057.2 & $13.68 \pm 0.02$ & $13.52 \pm 0.03$ & & $-29.3 \pm 1.4$ & $-29.0 \pm 7.5$\\
14242564-2603191 & $14.44 \pm 0.03$ & $13.84 \pm 0.02$ & $13.53 \pm 0.04$ & & 142425.67-260319.3 & $13.35 \pm 0.02$ & $13.07 \pm 0.03$ & & $36.6 \pm 5.8$ & $-18.4 \pm 6.9$\\
14242583+2518410 & $13.83 \pm 0.02$ & $13.26 \pm 0.03$ & $12.97 \pm 0.02$ & & 142425.75+251840.3 & $12.79 \pm 0.02$ & $12.57 \pm 0.03$ & & $-92.5 \pm 7.4$ & $-56.7 \pm 9.2$\\
14242721-0622277 & $15.01 \pm 0.05$ & $14.46 \pm 0.05$ & $14.15 \pm 0.08$ & & 142427.16-062227.9 & $13.97 \pm 0.03$ & $13.74 \pm 0.04$ & & $-71.3 \pm 8.3$ & $-24.3 \pm 9.3$\\
14242731+4849292 & $15.33 \pm 0.05$ & $14.81 \pm 0.07$ & $14.52 \pm 0.11$ & & 142427.27+484929.3 & $14.33 \pm 0.03$ & $14.08 \pm 0.03$ & & $-35.1 \pm 4.2$ & $7.5 \pm 14.0$\\
14242760+5537092 & $11.69 \pm 0.02$ & $11.15 \pm 0.04$ & $10.86 \pm 0.02$ & & 142427.50+553709.8 & $10.70 \pm 0.02$ & $10.50 \pm 0.02$ & & $-77.0 \pm 3.7$ & $58.0 \pm 7.7$\\
14242865-0803461 & $14.80 \pm 0.04$ & $14.20 \pm 0.05$ & $13.86 \pm 0.06$ & & 142428.69-080347.1 & $13.70 \pm 0.03$ & $13.43 \pm 0.03$ & & $52.6 \pm 7.2$ & $-90.5 \pm 8.0$\\
14242937-1706575 & $16.27 \pm 0.09$ & $15.69 \pm 0.15$ & $15.25 \pm 0.18$ & & 142429.46-170658.6 & $14.98 \pm 0.03$ & $14.61 \pm 0.05$ & & $97.9 \pm 16.4$ & $-93.5 \pm 21.6$\\
14243164+0720382 & $16.39 \pm 0.13$ & $15.60 \pm 0.15$ & $14.96 \pm 0.14$ & & 142431.62+072039.1 & $14.01 \pm 0.03$ & $13.72 \pm 0.03$ & & $-19.9 \pm 23.5$ & $91.1 \pm 16.1$\\
14243175-2242054 & $12.85 \pm 0.02$ & $12.32 \pm 0.03$ & $12.05 \pm 0.03$ & & 142431.81-224208.0 & $11.85 \pm 0.02$ & $11.64 \pm 0.02$ & & $60.2 \pm 5.8$ & $-220.0 \pm 11.2$\\
14243188+4735128 & $13.55 \pm 0.02$ & $12.91 \pm 0.03$ & $12.62 \pm 0.02$ & & 142431.80+473513.4 & $12.41 \pm 0.02$ & $12.24 \pm 0.02$ & & $-64.9 \pm 3.4$ & $45.1 \pm 11.0$\\
14243215+3750304 & $14.69 \pm 0.03$ & $14.04 \pm 0.03$ & $13.58 \pm 0.04$ & & 142432.09+375031.1 & $13.32 \pm 0.02$ & $13.05 \pm 0.03$ & & $-49.4 \pm 8.8$ & $54.4 \pm 6.4$\\
14243282-0927207 & $16.40 \pm 0.15$ & $15.46 \pm 0.16$ & $14.63 \pm 0.12$ & & 142432.76-092719.8 & $14.05 \pm 0.04$ & $13.86 \pm 0.05$ & & $-73.8 \pm 11.9$ & $79.0 \pm 13.5$\\
14243303-3229037 & $13.17 \pm 0.03$ & $12.66 \pm 0.03$ & $12.33 \pm 0.03$ & & 142433.00-322903.6 & $12.13 \pm 0.02$ & $11.96 \pm 0.02$ & & $-37.5 \pm 4.8$ & $7.4 \pm 6.1$\\
14243530-3627502 & $13.11 \pm 0.02$ & $12.49 \pm 0.03$ & $12.19 \pm 0.02$ & & 142435.20-362750.6 & $12.01 \pm 0.02$ & $11.80 \pm 0.02$ & & $-114.5 \pm 5.4$ & $-35.2 \pm 6.7$\\
14243608-0434227 & $14.36 \pm 0.03$ & $13.78 \pm 0.03$ & $13.48 \pm 0.04$ & & 142436.01-043422.9 & $13.26 \pm 0.03$ & $13.06 \pm 0.03$ & & $-111.3 \pm 10.6$ & $-26.8 \pm 9.2$\\
14243702+0657122 & $15.75 \pm 0.07$ & $15.21 \pm 0.09$ & $14.90 \pm 0.13$ & & 142436.93+065712.5 & $14.69 \pm 0.03$ & $14.51 \pm 0.05$ & & $-136.6 \pm 17.0$ & $32.0 \pm 9.5$\\
14243703+4025412 & $12.35 \pm 0.02$ & $11.78 \pm 0.02$ & $11.50 \pm 0.02$ & & 142437.05+402540.1 & $11.35 \pm 0.02$ & $11.16 \pm 0.02$ & & $14.3 \pm 4.1$ & $-91.7 \pm 6.8$\\
14243719-2250193 & $12.52 \pm 0.02$ & $11.94 \pm 0.02$ & $11.64 \pm 0.02$ & & 142437.18-225021.9 & $11.45 \pm 0.02$ & $11.26 \pm 0.02$ & & $-13.5 \pm 5.1$ & $-208.3 \pm 10.8$\\
14243898+3112108 & $15.92 \pm 0.08$ & $15.40 \pm 0.11$ & $14.99 \pm 0.11$ & & 142438.91+311210.0 & $14.79 \pm 0.03$ & $14.49 \pm 0.05$ & & $-84.5 \pm 8.7$ & $-77.6 \pm 11.4$\\
14243910+3908228 & $15.13 \pm 0.04$ & $14.54 \pm 0.04$ & $14.22 \pm 0.06$ & & 142438.96+390822.6 & $14.01 \pm 0.03$ & $13.76 \pm 0.03$ & & $-127.2 \pm 7.0$ & $-18.3 \pm 7.1$\\
14243930+5508058 & $14.52 \pm 0.03$ & $13.90 \pm 0.04$ & $13.55 \pm 0.04$ & & 142439.23+550805.9 & $13.32 \pm 0.02$ & $13.09 \pm 0.03$ & & $-57.0 \pm 3.8$ & $18.6 \pm 8.7$\\
14243988-0720133 & $13.88 \pm 0.03$ & $13.23 \pm 0.03$ & $12.91 \pm 0.04$ & & 142439.78-072014.1 & $12.75 \pm 0.02$ & $12.58 \pm 0.03$ & & $-127.9 \pm 8.5$ & $-78.2 \pm 7.3$\\
14243993-0649228 & $13.40 \pm 0.03$ & $12.88 \pm 0.03$ & $12.57 \pm 0.02$ & & 142439.85-064922.4 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $-104.3 \pm 8.4$ & $36.0 \pm 6.5$\\
14244057+0129251 & $12.80 \pm 0.03$ & $12.25 \pm 0.02$ & $11.88 \pm 0.02$ & & 142440.53+012926.2 & $11.68 \pm 0.02$ & $11.47 \pm 0.02$ & & $-58.5 \pm 7.5$ & $102.9 \pm 9.1$\\
14244120-2949212 & $12.04 \pm 0.02$ & $11.45 \pm 0.02$ & $11.14 \pm 0.02$ & & 142441.22-294921.9 & $10.98 \pm 0.02$ & $10.80 \pm 0.02$ & & $29.0 \pm 5.1$ & $-58.5 \pm 6.5$\\
14244144+1433195 & $14.94 \pm 0.03$ & $14.39 \pm 0.05$ & $14.10 \pm 0.05$ & & 142441.38+143319.2 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $-72.5 \pm 6.6$ & $-19.0 \pm 6.3$\\
14244250-1953266 & $14.99 \pm 0.04$ & $14.29 \pm 0.03$ & $14.00 \pm 0.06$ & & 142442.45-195326.7 & $13.80 \pm 0.03$ & $13.60 \pm 0.04$ & & $-51.4 \pm 6.3$ & $-10.4 \pm 6.6$\\
14244421-3012168 & $13.29 \pm 0.02$ & $12.66 \pm 0.03$ & $12.38 \pm 0.03$ & & 142444.13-301217.1 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $-81.2 \pm 5.6$ & $-32.2 \pm 6.2$\\
14244726+0139494 & $14.34 \pm 0.03$ & $13.84 \pm 0.02$ & $13.56 \pm 0.04$ & & 142447.22+013949.3 & $13.35 \pm 0.02$ & $13.11 \pm 0.03$ & & $-57.0 \pm 7.9$ & $-8.3 \pm 7.4$\\
14244754-2416013 & $14.30 \pm 0.04$ & $13.73 \pm 0.03$ & $13.36 \pm 0.04$ & & 142447.49-241601.5 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $-56.1 \pm 7.0$ & $-13.8 \pm 6.9$\\
14244825-1657285 & $13.26 \pm 0.02$ & $12.70 \pm 0.02$ & $12.43 \pm 0.02$ & & 142448.22-165730.2 & $12.24 \pm 0.02$ & $12.03 \pm 0.02$ & & $-31.8 \pm 5.7$ & $-137.2 \pm 8.7$\\
14244848-2452450 & $14.92 \pm 0.04$ & $14.29 \pm 0.05$ & $14.00 \pm 0.06$ & & 142448.46-245245.3 & $13.71 \pm 0.03$ & $13.54 \pm 0.04$ & & $-28.2 \pm 6.3$ & $-29.1 \pm 7.3$\\
14244853+3129555 & $15.51 \pm 0.06$ & $14.97 \pm 0.08$ & $14.52 \pm 0.08$ & & 142448.50+312955.2 & $14.35 \pm 0.03$ & $14.06 \pm 0.03$ & & $-31.4 \pm 6.8$ & $-36.3 \pm 9.6$\\
14244922-2135593 & $14.91 \pm 0.03$ & $14.30 \pm 0.04$ & $14.02 \pm 0.06$ & & 142449.05-213600.3 & $13.85 \pm 0.03$ & $13.56 \pm 0.04$ & & $-187.3 \pm 9.7$ & $-86.6 \pm 8.0$\\
14244958-2221298 & $13.17 \pm 0.02$ & $12.62 \pm 0.03$ & $12.29 \pm 0.03$ & & 142449.55-222129.7 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $-44.5 \pm 5.5$ & $13.0 \pm 5.9$\\
14244988+6741189 & $15.64 \pm 0.07$ & $14.94 \pm 0.08$ & $14.53 \pm 0.11$ & & 142449.68+674119.5 & $14.30 \pm 0.03$ & $14.10 \pm 0.03$ & & $-102.5 \pm 3.2$ & $46.9 \pm 8.6$\\
14245032+3445404 & $14.96 \pm 0.04$ & $14.34 \pm 0.05$ & $13.96 \pm 0.05$ & & 142450.24+344539.6 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-97.1 \pm 7.2$ & $-75.9 \pm 9.0$\\
14245060+3704294 & $15.46 \pm 0.05$ & $14.85 \pm 0.06$ & $14.57 \pm 0.08$ & & 142450.55+370428.9 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-55.7 \pm 6.3$ & $-43.6 \pm 11.6$\\
14245186-1214591 & $13.67 \pm 0.02$ & $13.12 \pm 0.03$ & $12.79 \pm 0.03$ & & 142451.72-121500.8 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $-169.4 \pm 9.0$ & $-136.5 \pm 9.2$\\
14245210+0230103 & $14.74 \pm 0.04$ & $14.18 \pm 0.04$ & $13.90 \pm 0.06$ & & 142452.14+023009.6 & $13.70 \pm 0.02$ & $13.49 \pm 0.03$ & & $59.4 \pm 9.5$ & $-61.0 \pm 9.6$\\
14245249-0030438 & $12.97 \pm 0.02$ & $12.40 \pm 0.02$ & $12.05 \pm 0.02$ & & 142452.53-003044.2 & $11.88 \pm 0.02$ & $11.66 \pm 0.02$ & & $53.6 \pm 8.3$ & $-39.1 \pm 12.4$\\
14245311+6027547 & $15.05 \pm 0.04$ & $14.32 \pm 0.04$ & $14.02 \pm 0.05$ & & 142453.04+602755.0 & $13.82 \pm 0.02$ & $13.58 \pm 0.03$ & & $-42.0 \pm 2.6$ & $21.8 \pm 8.2$\\
14245336-0000498 & $13.75 \pm 0.02$ & $13.20 \pm 0.03$ & $12.88 \pm 0.03$ & & 142453.32-000050.7 & $12.72 \pm 0.02$ & $12.53 \pm 0.03$ & & $-61.7 \pm 7.8$ & $-96.6 \pm 12.4$\\
14245400+7155375 & $12.88 \pm 0.02$ & $12.37 \pm 0.02$ & $12.07 \pm 0.02$ & & 142454.09+715537.9 & $11.79 \pm 0.02$ & $11.58 \pm 0.02$ & & $37.5 \pm 1.5$ & $32.8 \pm 13.0$\\
14245473-3253065 & $15.45 \pm 0.05$ & $14.81 \pm 0.07$ & $14.52 \pm 0.09$ & & 142454.68-325306.7 & $14.23 \pm 0.03$ & $14.02 \pm 0.05$ & & $-54.7 \pm 6.3$ & $-16.1 \pm 8.2$\\
14245565+3442240 & $13.64 \pm 0.03$ & $13.12 \pm 0.03$ & $12.83 \pm 0.03$ & & 142455.61+344224.2 & $12.65 \pm 0.02$ & $12.44 \pm 0.02$ & & $-48.1 \pm 5.6$ & $13.5 \pm 7.8$\\
14245631+2001485 & $15.24 \pm 0.04$ & $14.70 \pm 0.06$ & $14.40 \pm 0.06$ & & 142456.31+200149.2 & $14.14 \pm 0.03$ & $13.92 \pm 0.03$ & & $-3.0 \pm 7.5$ & $58.1 \pm 9.6$\\
14245712+0544015 & $12.87 \pm 0.02$ & $12.30 \pm 0.02$ & $11.92 \pm 0.02$ & & 142457.11+054400.0 & $11.70 \pm 0.02$ & $11.48 \pm 0.02$ & & $-7.4 \pm 8.6$ & $-150.3 \pm 10.7$\\
14245830+1536009 & $15.36 \pm 0.04$ & $14.84 \pm 0.06$ & $14.52 \pm 0.07$ & & 142458.21+153601.1 & $14.27 \pm 0.03$ & $14.02 \pm 0.04$ & & $-102.1 \pm 7.4$ & $16.5 \pm 6.6$\\
14245858-3630511 & $13.80 \pm 0.02$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 142458.65-363051.1 & $12.78 \pm 0.02$ & $12.56 \pm 0.03$ & & $81.3 \pm 5.2$ & $-5.6 \pm 6.8$\\
14245897+2028255 & $16.04 \pm 0.08$ & $15.51 \pm 0.10$ & $15.23 \pm 0.15$ & & 142458.93+202825.9 & $14.99 \pm 0.03$ & $14.82 \pm 0.05$ & & $-55.1 \pm 12.5$ & $42.0 \pm 14.0$\\
14245913+0302437 & $15.05 \pm 0.04$ & $14.51 \pm 0.05$ & $14.20 \pm 0.08$ & & 142459.08+030243.2 & $14.00 \pm 0.03$ & $13.79 \pm 0.03$ & & $-66.9 \pm 9.8$ & $-41.6 \pm 8.1$\\
14245945+0651026 & $13.47 \pm 0.03$ & $12.87 \pm 0.03$ & $12.60 \pm 0.02$ & & 142459.45+065101.4 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $4.4 \pm 11.2$ & $-114.9 \pm 11.1$\\
14250291+7126275 & $13.11 \pm 0.02$ & $12.51 \pm 0.02$ & $12.23 \pm 0.02$ & & 142502.66+712628.2 & $11.98 \pm 0.02$ & $11.77 \pm 0.02$ & & $-106.5 \pm 2.8$ & $63.3 \pm 14.8$\\
14250307+6413017 & $14.26 \pm 0.03$ & $13.70 \pm 0.03$ & $13.40 \pm 0.03$ & & 142503.03+641301.1 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $-25.3 \pm 2.0$ & $-53.4 \pm 6.7$\\
14250337+3417416 & $11.52 \pm 0.02$ & $10.91 \pm 0.03$ & $10.60 \pm 0.02$ & & 142503.24+341742.4 & $10.41 \pm 0.02$ & $10.23 \pm 0.02$ & & $-155.0 \pm 8.8$ & $71.8 \pm 7.5$\\
14250365+2330380 & $13.38 \pm 0.02$ & $12.75 \pm 0.03$ & $12.47 \pm 0.02$ & & 142503.54+233038.0 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $-149.2 \pm 10.9$ & $-1.4 \pm 7.8$\\
14250383-1926490 & $11.19 \pm 0.02$ & $10.65 \pm 0.02$ & $10.34 \pm 0.02$ & & 142503.90-192650.4 & $10.17 \pm 0.02$ & $9.98 \pm 0.02$ & & $78.3 \pm 7.4$ & $-124.8 \pm 8.5$\\
14250486+6053072 & $13.15 \pm 0.02$ & $12.54 \pm 0.02$ & $12.23 \pm 0.02$ & & 142504.89+605306.5 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $20.8 \pm 2.2$ & $-61.0 \pm 7.2$\\
14250536+6131157 & $14.72 \pm 0.03$ & $14.03 \pm 0.04$ & $13.76 \pm 0.04$ & & 142505.52+613116.2 & $13.57 \pm 0.02$ & $13.36 \pm 0.03$ & & $104.1 \pm 3.3$ & $41.0 \pm 7.4$\\
14250570+4230045 & $15.75 \pm 0.07$ & $15.13 \pm 0.09$ & $14.85 \pm 0.12$ & & 142505.66+423004.8 & $14.69 \pm 0.03$ & $14.45 \pm 0.04$ & & $-39.6 \pm 5.5$ & $20.9 \pm 9.1$\\
14250599+2439406 & $13.19 \pm 0.02$ & $12.62 \pm 0.02$ & $12.32 \pm 0.02$ & & 142505.95+243940.7 & $12.17 \pm 0.02$ & $12.00 \pm 0.02$ & & $-49.1 \pm 7.0$ & $6.2 \pm 7.9$\\
14250616-0254443 & $11.73 \pm 0.02$ & $11.16 \pm 0.02$ & $10.86 \pm 0.02$ & & 142506.02-025445.7 & $10.68 \pm 0.02$ & $10.50 \pm 0.02$ & & $-204.3 \pm 13.3$ & $-138.2 \pm 10.3$\\
14250616-2248575 & $11.97 \pm 0.02$ & $11.39 \pm 0.02$ & $11.09 \pm 0.02$ & & 142506.14-224857.9 & $10.91 \pm 0.02$ & $10.67 \pm 0.02$ & & $-28.4 \pm 5.8$ & $-33.5 \pm 6.5$\\
14250680+1546028 & $15.17 \pm 0.04$ & $14.57 \pm 0.05$ & $14.23 \pm 0.05$ & & 142506.71+154602.9 & $14.01 \pm 0.03$ & $13.78 \pm 0.03$ & & $-95.2 \pm 7.2$ & $12.8 \pm 7.1$\\
14250693+0944245 & $15.46 \pm 0.06$ & $14.92 \pm 0.07$ & $14.53 \pm 0.09$ & & 142506.88+094423.8 & $14.34 \pm 0.03$ & $14.13 \pm 0.04$ & & $-67.6 \pm 8.6$ & $-74.1 \pm 16.3$\\
14250739+1501365 & $15.36 \pm 0.04$ & $14.83 \pm 0.05$ & $14.55 \pm 0.08$ & & 142507.37+150136.8 & $14.28 \pm 0.03$ & $14.06 \pm 0.04$ & & $-29.8 \pm 6.3$ & $24.8 \pm 6.7$\\
14250782+6101491 & $16.12 \pm 0.08$ & $15.40 \pm 0.09$ & $15.08 \pm 0.12$ & & 142507.88+610148.3 & $14.92 \pm 0.03$ & $14.60 \pm 0.04$ & & $37.1 \pm 3.9$ & $-68.6 \pm 12.9$\\
14250931+6525458 & $15.00 \pm 0.03$ & $14.45 \pm 0.05$ & $14.16 \pm 0.06$ & & 142509.17+652546.4 & $13.91 \pm 0.02$ & $13.69 \pm 0.03$ & & $-75.8 \pm 2.7$ & $59.4 \pm 7.6$\\
14250982+7422029 & $13.93 \pm 0.03$ & $13.35 \pm 0.03$ & $13.06 \pm 0.04$ & & 142509.56+742203.5 & $12.70 \pm 0.02$ & $12.35 \pm 0.02$ & & $-93.8 \pm 2.4$ & $47.4 \pm 10.5$\\
14251000-0326110 & $15.35 \pm 0.05$ & $14.79 \pm 0.06$ & $14.43 \pm 0.08$ & & 142509.95-032611.0 & $14.22 \pm 0.03$ & $13.96 \pm 0.04$ & & $-63.4 \pm 9.6$ & $1.9 \pm 13.3$\\
14251224+4008220 & $15.53 \pm 0.05$ & $14.94 \pm 0.06$ & $14.61 \pm 0.09$ & & 142512.19+400821.4 & $14.36 \pm 0.03$ & $14.14 \pm 0.04$ & & $-42.9 \pm 5.2$ & $-46.8 \pm 7.7$\\
14251244-3155120 & $14.40 \pm 0.03$ & $13.80 \pm 0.04$ & $13.49 \pm 0.04$ & & 142512.40-315512.0 & $13.30 \pm 0.03$ & $13.11 \pm 0.03$ & & $-42.8 \pm 5.3$ & $-0.9 \pm 6.7$\\
14251334-2220126 & $14.51 \pm 0.03$ & $13.84 \pm 0.03$ & $13.54 \pm 0.04$ & & 142513.30-222012.6 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $-52.7 \pm 6.6$ & $-4.3 \pm 7.0$\\
14251336-1624559 & $11.48 \pm 0.02$ & $10.90 \pm 0.02$ & $10.49 \pm 0.02$ & & 142513.05-162455.7 & $10.29 \pm 0.02$ & $10.10 \pm 0.02$ & & $-359.9 \pm 15.6$ & $17.8 \pm 6.4$\\
14251402-2352154 & $14.87 \pm 0.03$ & $14.27 \pm 0.04$ & $13.96 \pm 0.05$ & & 142513.99-235215.6 & $13.78 \pm 0.03$ & $13.60 \pm 0.04$ & & $-32.0 \pm 6.7$ & $-18.4 \pm 8.4$\\
14251404+6800386 & $14.77 \pm 0.03$ & $14.23 \pm 0.05$ & $13.87 \pm 0.06$ & & 142513.86+680038.8 & $13.71 \pm 0.02$ & $13.48 \pm 0.03$ & & $-92.9 \pm 2.8$ & $18.3 \pm 6.8$\\
14251414+1629024 & $15.69 \pm 0.05$ & $15.15 \pm 0.07$ & $14.86 \pm 0.10$ & & 142514.10+162902.4 & $14.55 \pm 0.03$ & $14.33 \pm 0.04$ & & $-43.8 \pm 8.3$ & $2.6 \pm 8.8$\\
14251474+1612528 & $13.74 \pm 0.02$ & $13.18 \pm 0.02$ & $12.86 \pm 0.02$ & & 142514.68+161252.2 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $-72.6 \pm 7.3$ & $-50.3 \pm 6.8$\\
14251558-3125454 & $14.87 \pm 0.04$ & $14.30 \pm 0.05$ & $13.99 \pm 0.06$ & & 142515.53-312545.7 & $13.78 \pm 0.03$ & $13.60 \pm 0.04$ & & $-55.8 \pm 5.5$ & $-25.5 \pm 6.9$\\
14251615+5139541 & $14.21 \pm 0.03$ & $13.60 \pm 0.03$ & $13.29 \pm 0.03$ & & 142516.02+513954.4 & $13.06 \pm 0.02$ & $12.85 \pm 0.02$ & & $-108.4 \pm 4.0$ & $31.3 \pm 6.5$\\
14251701+6743277 & $14.78 \pm 0.04$ & $14.26 \pm 0.05$ & $13.91 \pm 0.07$ & & 142516.99+674327.1 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $-10.9 \pm 1.8$ & $-53.8 \pm 7.0$\\
14251735+0705051 & $15.79 \pm 0.07$ & $15.18 \pm 0.07$ & $14.84 \pm 0.11$ & & 142517.30+070505.1 & $14.55 \pm 0.03$ & $14.26 \pm 0.04$ & & $-68.7 \pm 11.0$ & $-2.5 \pm 17.6$\\
14251815+2543090 & $15.10 \pm 0.04$ & $14.56 \pm 0.05$ & $14.29 \pm 0.06$ & & 142518.18+254308.4 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $39.0 \pm 7.5$ & $-53.5 \pm 8.4$\\
14252011+0150528 & $13.63 \pm 0.02$ & $13.01 \pm 0.02$ & $12.69 \pm 0.03$ & & 142520.08+015052.7 & $12.43 \pm 0.02$ & $12.18 \pm 0.02$ & & $-43.1 \pm 7.3$ & $-10.6 \pm 13.2$\\
14252045+4119366 & $15.35 \pm 0.04$ & $14.80 \pm 0.06$ & $14.47 \pm 0.08$ & & 142520.38+411936.7 & $14.23 \pm 0.03$ & $14.05 \pm 0.03$ & & $-58.3 \pm 4.9$ & $3.8 \pm 7.2$\\
14252058-0207515 & $13.69 \pm 0.02$ & $13.08 \pm 0.02$ & $12.72 \pm 0.02$ & & 142520.48-020751.7 & $12.55 \pm 0.02$ & $12.37 \pm 0.03$ & & $-150.9 \pm 15.3$ & $-26.0 \pm 9.0$\\
14252097+1855004 & $14.94 \pm 0.04$ & $14.26 \pm 0.05$ & $13.94 \pm 0.05$ & & 142521.08+185458.8 & $13.62 \pm 0.03$ & $13.39 \pm 0.03$ & & $159.4 \pm 10.9$ & $-165.4 \pm 11.6$\\
14252171+1424363 & $14.85 \pm 0.03$ & $14.24 \pm 0.04$ & $13.95 \pm 0.04$ & & 142521.70+142435.5 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-15.7 \pm 5.9$ & $-65.2 \pm 7.9$\\
14252229-2135233 & $15.79 \pm 0.05$ & $15.25 \pm 0.08$ & $14.94 \pm 0.12$ & & 142522.23-213523.4 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $-72.9 \pm 8.7$ & $-14.2 \pm 9.7$\\
14252297+5456095 & $13.27 \pm 0.02$ & $12.68 \pm 0.03$ & $12.40 \pm 0.02$ & & 142522.81+545610.2 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $-127.0 \pm 4.6$ & $62.4 \pm 10.3$\\
14252349+5946431 & $15.13 \pm 0.05$ & $14.51 \pm 0.05$ & $14.15 \pm 0.06$ & & 142523.39+594643.7 & $13.98 \pm 0.03$ & $13.77 \pm 0.03$ & & $-74.0 \pm 3.4$ & $54.7 \pm 7.6$\\
14252382+5546052 & $16.36 \pm 0.16$ & $15.66 \pm 0.14$ & $15.17 \pm 0.14$ & & 142523.76+554604.5 & $14.80 \pm 0.03$ & $14.56 \pm 0.05$ & & $-45.7 \pm 7.9$ & $-65.6 \pm 16.0$\\
14252441-1448496 & $15.23 \pm 0.05$ & $14.71 \pm 0.05$ & $14.43 \pm 0.08$ & & 142524.44-144849.8 & $14.25 \pm 0.03$ & $14.06 \pm 0.04$ & & $37.5 \pm 7.2$ & $-19.4 \pm 7.5$\\
14252494+1537556 & $15.77 \pm 0.05$ & $15.19 \pm 0.08$ & $14.89 \pm 0.10$ & & 142524.92+153755.0 & $14.70 \pm 0.03$ & $14.53 \pm 0.05$ & & $-24.6 \pm 7.9$ & $-49.5 \pm 8.7$\\
14252760-3211440 & $13.86 \pm 0.03$ & $13.23 \pm 0.03$ & $12.88 \pm 0.03$ & & 142527.65-321144.2 & $12.69 \pm 0.02$ & $12.48 \pm 0.03$ & & $53.3 \pm 4.9$ & $-23.4 \pm 6.3$\\
14252798-3650229 & $13.75 \pm 0.03$ & $12.57 \pm 0.02$ & $11.81 \pm 0.03$ & & 142527.73-365028.0 & $11.04 \pm 0.02$ & $10.57 \pm 0.02$ & & $-273.1 \pm 7.8$ & $-474.0 \pm 12.8$\\
14253025-0030039 & $14.19 \pm 0.03$ & $13.67 \pm 0.03$ & $13.40 \pm 0.03$ & & 142530.17-003004.1 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $-115.7 \pm 14.7$ & $-17.1 \pm 10.8$\\
14253138+3453089 & $16.33 \pm 0.11$ & $15.51 \pm 0.11$ & $14.99 \pm 0.12$ & & 142531.43+345307.5 & $14.53 \pm 0.03$ & $14.33 \pm 0.04$ & & $64.2 \pm 11.6$ & $-134.5 \pm 16.3$\\
14253306+2626179 & $15.16 \pm 0.04$ & $14.63 \pm 0.05$ & $14.28 \pm 0.06$ & & 142533.01+262617.7 & $14.09 \pm 0.03$ & $13.90 \pm 0.03$ & & $-60.1 \pm 8.7$ & $-13.9 \pm 7.9$\\
14253320+3945023 & $14.70 \pm 0.03$ & $14.11 \pm 0.03$ & $13.84 \pm 0.05$ & & 142533.21+394502.8 & $13.63 \pm 0.02$ & $13.41 \pm 0.03$ & & $13.4 \pm 4.1$ & $37.8 \pm 6.4$\\
14253344+2553312 & $14.99 \pm 0.04$ & $14.45 \pm 0.04$ & $14.18 \pm 0.06$ & & 142533.44+255330.6 & $13.98 \pm 0.03$ & $13.80 \pm 0.03$ & & $-0.4 \pm 8.3$ & $-54.1 \pm 8.1$\\
14253429-3121531 & $16.19 \pm 0.10$ & $15.54 \pm 0.14$ & $15.01 \pm 0.12$ & & 142534.28-312154.0 & $14.61 \pm 0.03$ & $14.28 \pm 0.05$ & & $-9.9 \pm 11.7$ & $-75.9 \pm 14.5$\\
14253465+2540050 & $11.08 \pm 0.02$ & $10.46 \pm 0.02$ & $10.10 \pm 0.02$ & & 142534.62+254004.9 & $9.91 \pm 0.02$ & $9.71 \pm 0.02$ & & $-41.2 \pm 6.8$ & $-9.2 \pm 7.1$\\
14253551+0159048 & $15.02 \pm 0.04$ & $14.47 \pm 0.04$ & $14.17 \pm 0.07$ & & 142535.46+015904.6 & $13.96 \pm 0.03$ & $13.75 \pm 0.03$ & & $-72.2 \pm 8.5$ & $-21.0 \pm 12.8$\\
14253569+3014522 & $15.87 \pm 0.08$ & $15.17 \pm 0.09$ & $14.69 \pm 0.08$ & & 142535.61+301452.7 & $14.27 \pm 0.03$ & $13.99 \pm 0.04$ & & $-108.5 \pm 8.2$ & $46.6 \pm 9.7$\\
14253697+4509143 & $14.48 \pm 0.03$ & $13.87 \pm 0.03$ & $13.56 \pm 0.04$ & & 142536.94+450914.5 & $13.39 \pm 0.02$ & $13.23 \pm 0.03$ & & $-25.1 \pm 4.3$ & $16.8 \pm 6.2$\\
14253816-1034018 & $13.67 \pm 0.03$ & $13.13 \pm 0.03$ & $12.84 \pm 0.04$ & & 142538.11-103401.9 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $-62.2 \pm 9.6$ & $-13.5 \pm 12.0$\\
14253936-1111126 & $14.96 \pm 0.05$ & $14.46 \pm 0.05$ & $14.13 \pm 0.06$ & & 142539.22-111112.6 & $13.97 \pm 0.03$ & $13.71 \pm 0.04$ & & $-187.9 \pm 10.8$ & $-4.3 \pm 9.2$\\
14253957-1837103 & $13.77 \pm 0.03$ & $13.17 \pm 0.02$ & $12.83 \pm 0.03$ & & 142539.56-183710.8 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $-11.0 \pm 6.8$ & $-43.5 \pm 8.4$\\
14253989-1920362 & $14.42 \pm 0.03$ & $13.81 \pm 0.03$ & $13.48 \pm 0.03$ & & 142539.82-192036.4 & $13.30 \pm 0.03$ & $13.05 \pm 0.03$ & & $-94.1 \pm 7.6$ & $-16.8 \pm 7.0$\\
14254016+0108118 & $13.95 \pm 0.03$ & $13.31 \pm 0.03$ & $13.05 \pm 0.04$ & & 142540.17+010811.1 & $12.85 \pm 0.02$ & $12.64 \pm 0.03$ & & $7.3 \pm 9.7$ & $-60.9 \pm 7.7$\\
14254043+5945058 & $13.11 \pm 0.02$ & $12.51 \pm 0.03$ & $12.22 \pm 0.02$ & & 142540.28+594506.1 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $-111.2 \pm 3.7$ & $25.2 \pm 6.9$\\
14254288-0727583 & $14.64 \pm 0.04$ & $14.06 \pm 0.04$ & $13.79 \pm 0.05$ & & 142542.83-072758.5 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $-58.9 \pm 8.6$ & $-21.5 \pm 9.2$\\
14254305+0434415 & $13.21 \pm 0.02$ & $12.60 \pm 0.02$ & $12.33 \pm 0.02$ & & 142543.00+043441.6 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $-58.8 \pm 8.4$ & $9.0 \pm 7.8$\\
14254409-1957150 & $15.74 \pm 0.06$ & $15.10 \pm 0.08$ & $14.77 \pm 0.11$ & & 142544.03-195714.8 & $14.57 \pm 0.03$ & $14.32 \pm 0.05$ & & $-78.3 \pm 8.7$ & $16.7 \pm 8.9$\\
14254451+7909133 & $14.37 \pm 0.03$ & $13.84 \pm 0.04$ & $13.51 \pm 0.04$ & & 142544.35+790913.2 & $13.27 \pm 0.02$ & $13.09 \pm 0.02$ & & $-41.5 \pm 1.3$ & $-7.8 \pm 8.8$\\
14254490-2108533 & $14.47 \pm 0.03$ & $13.82 \pm 0.04$ & $13.53 \pm 0.04$ & & 142544.86-210853.3 & $13.31 \pm 0.02$ & $13.11 \pm 0.03$ & & $-42.0 \pm 6.4$ & $-2.0 \pm 7.6$\\
14254529+4037355 & $15.83 \pm 0.06$ & $15.26 \pm 0.07$ & $14.97 \pm 0.12$ & & 142545.21+403735.6 & $14.74 \pm 0.03$ & $14.55 \pm 0.04$ & & $-77.4 \pm 6.2$ & $8.7 \pm 7.7$\\
14254560+2844506 & $13.69 \pm 0.02$ & $13.11 \pm 0.03$ & $12.83 \pm 0.02$ & & 142545.60+284449.7 & $12.67 \pm 0.02$ & $12.49 \pm 0.02$ & & $-2.1 \pm 6.3$ & $-79.6 \pm 15.0$\\
14254591-3238535 & $13.61 \pm 0.03$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 142545.94-323853.4 & $12.54 \pm 0.02$ & $12.36 \pm 0.03$ & & $33.2 \pm 4.7$ & $12.2 \pm 6.2$\\
14254704-1117370 & $15.20 \pm 0.06$ & $14.56 \pm 0.07$ & $14.19 \pm 0.07$ & & 142547.00-111737.2 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $-54.8 \pm 7.4$ & $-14.3 \pm 8.6$\\
14254729+6307334 & $16.64 \pm 0.13$ & $15.99 \pm 0.16$ & $15.27 \pm 0.15$ & & 142547.36+630733.5 & $15.00 \pm 0.03$ & $14.78 \pm 0.05$ & & $38.9 \pm 4.4$ & $4.4 \pm 18.8$\\
14254865+7741367 & $12.10 \pm 0.02$ & $11.54 \pm 0.02$ & $11.27 \pm 0.02$ & & 142549.02+774136.0 & $11.10 \pm 0.02$ & $10.89 \pm 0.02$ & & $103.6 \pm 2.6$ & $-67.8 \pm 15.6$\\
14254962+0702021 & $13.62 \pm 0.02$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 142549.59+070202.3 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-52.9 \pm 9.0$ & $16.1 \pm 13.2$\\
14254963+4325476 & $14.62 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.05$ & & 142549.65+432547.0 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $14.4 \pm 4.5$ & $-49.2 \pm 6.6$\\
14254970+4354183 & $15.19 \pm 0.05$ & $14.64 \pm 0.07$ & $14.35 \pm 0.07$ & & 142549.63+435418.3 & $14.15 \pm 0.03$ & $13.88 \pm 0.03$ & & $-58.9 \pm 5.2$ & $-4.7 \pm 6.7$\\
14254997-2809587 & $14.37 \pm 0.04$ & $13.85 \pm 0.04$ & $13.57 \pm 0.05$ & & 142549.90-280958.6 & $13.29 \pm 0.02$ & $13.08 \pm 0.03$ & & $-79.7 \pm 5.9$ & $8.0 \pm 6.9$\\
14255014+2553151 & $14.43 \pm 0.03$ & $13.81 \pm 0.03$ & $13.49 \pm 0.04$ & & 142550.09+255314.8 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $-64.1 \pm 6.3$ & $-24.7 \pm 8.2$\\
14255062-3423371 & $13.32 \pm 0.02$ & $12.71 \pm 0.03$ & $12.42 \pm 0.03$ & & 142550.60-342337.4 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $-29.8 \pm 4.6$ & $-18.9 \pm 6.2$\\
14255106-3051299 & $16.20 \pm 0.09$ & $15.41 \pm 0.10$ & $15.14 \pm 0.14$ & & 142551.02-305131.1 & $14.64 \pm 0.04$ & $14.24 \pm 0.05$ & & $-44.2 \pm 10.4$ & $-97.0 \pm 12.4$\\
14255212+5247512 & $14.43 \pm 0.03$ & $13.79 \pm 0.04$ & $13.51 \pm 0.05$ & & 142552.07+524751.4 & $13.33 \pm 0.02$ & $13.13 \pm 0.03$ & & $-40.2 \pm 3.2$ & $19.5 \pm 6.6$\\
14255299-3034146 & $15.02 \pm 0.03$ & $14.39 \pm 0.03$ & $14.04 \pm 0.05$ & & 142552.90-303415.0 & $13.74 \pm 0.03$ & $13.55 \pm 0.04$ & & $-102.6 \pm 6.0$ & $-33.1 \pm 7.0$\\
14255324-3228235 & $14.85 \pm 0.03$ & $14.28 \pm 0.05$ & $14.01 \pm 0.05$ & & 142553.17-322823.9 & $13.84 \pm 0.03$ & $13.66 \pm 0.04$ & & $-78.0 \pm 5.7$ & $-30.9 \pm 7.1$\\
14255329+1454406 & $16.86 \pm 0.14$ & $15.84 \pm 0.14$ & $15.02 \pm 0.11$ & & 142553.24+145439.7 & $14.68 \pm 0.03$ & $14.38 \pm 0.04$ & & $-56.9 \pm 15.2$ & $-68.0 \pm 17.1$\\
14255741-0917180 & $14.45 \pm 0.03$ & $13.94 \pm 0.04$ & $13.62 \pm 0.05$ & & 142557.40-091719.6 & $13.45 \pm 0.03$ & $13.25 \pm 0.03$ & & $-8.1 \pm 11.9$ & $-136.7 \pm 13.6$\\
14255746-1839168 & $12.15 \pm 0.02$ & $11.61 \pm 0.02$ & $11.33 \pm 0.02$ & & 142557.40-183917.1 & $11.16 \pm 0.02$ & $10.97 \pm 0.02$ & & $-84.1 \pm 7.7$ & $-24.7 \pm 8.1$\\
14255748+6401081 & $15.81 \pm 0.06$ & $15.23 \pm 0.08$ & $14.96 \pm 0.11$ & & 142557.53+640108.3 & $14.71 \pm 0.03$ & $14.53 \pm 0.04$ & & $28.1 \pm 2.7$ & $14.1 \pm 8.3$\\
14255813+5446400 & $14.50 \pm 0.03$ & $13.94 \pm 0.04$ & $13.67 \pm 0.04$ & & 142558.18+544640.0 & $13.50 \pm 0.02$ & $13.30 \pm 0.03$ & & $38.8 \pm 3.6$ & $-3.2 \pm 7.9$\\
14255827+3930205 & $15.43 \pm 0.05$ & $14.85 \pm 0.06$ & $14.58 \pm 0.09$ & & 142558.35+393020.6 & $14.21 \pm 0.03$ & $14.01 \pm 0.04$ & & $75.8 \pm 6.1$ & $7.3 \pm 8.0$\\
14255903+5805092 & $16.45 \pm 0.13$ & $15.77 \pm 0.15$ & $15.35 \pm 0.17$ & & 142559.01+580510.4 & $14.73 \pm 0.04$ & $14.43 \pm 0.05$ & & $-15.2 \pm 6.7$ & $109.3 \pm 19.4$\\
14255960+1142437 & $12.25 \pm 0.02$ & $11.66 \pm 0.02$ & $11.35 \pm 0.02$ & & 142559.47+114243.9 & $11.10 \pm 0.02$ & $10.90 \pm 0.02$ & & $-177.6 \pm 12.0$ & $11.9 \pm 14.0$\\
14255963+3636435 & $13.75 \pm 0.02$ & $13.22 \pm 0.03$ & $12.92 \pm 0.03$ & & 142559.56+363642.3 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $-69.3 \pm 7.4$ & $-93.6 \pm 7.6$\\
14255970+0207331 & $14.41 \pm 0.03$ & $13.81 \pm 0.04$ & $13.54 \pm 0.05$ & & 142559.73+020732.3 & $13.38 \pm 0.03$ & $13.14 \pm 0.03$ & & $53.5 \pm 10.9$ & $-77.1 \pm 14.7$\\
14260128-2604012 & $14.48 \pm 0.03$ & $13.95 \pm 0.04$ & $13.61 \pm 0.04$ & & 142601.21-260401.2 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $-89.9 \pm 6.2$ & $-3.2 \pm 6.9$\\
14260129+3924055 & $15.17 \pm 0.04$ & $14.58 \pm 0.05$ & $14.27 \pm 0.07$ & & 142601.31+392404.6 & $14.09 \pm 0.03$ & $13.90 \pm 0.03$ & & $17.9 \pm 4.8$ & $-69.6 \pm 7.6$\\
14260140-2533140 & $15.07 \pm 0.04$ & $14.49 \pm 0.04$ & $14.15 \pm 0.07$ & & 142601.30-253314.6 & $13.84 \pm 0.03$ & $13.60 \pm 0.04$ & & $-118.0 \pm 6.9$ & $-49.4 \pm 7.5$\\
14260168-2136530 & $14.73 \pm 0.03$ & $14.17 \pm 0.04$ & $13.88 \pm 0.04$ & & 142601.60-213653.5 & $13.70 \pm 0.03$ & $13.50 \pm 0.04$ & & $-98.2 \pm 8.0$ & $-50.1 \pm 7.7$\\
14260220+3511018 & $14.46 \pm 0.03$ & $13.92 \pm 0.04$ & $13.57 \pm 0.04$ & & 142602.13+351102.3 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $-86.0 \pm 9.9$ & $44.8 \pm 12.4$\\
14260236+1316270 & $15.09 \pm 0.04$ & $14.47 \pm 0.04$ & $14.15 \pm 0.06$ & & 142602.28+131626.5 & $13.98 \pm 0.03$ & $13.77 \pm 0.03$ & & $-95.3 \pm 7.7$ & $-41.2 \pm 9.9$\\
14260253+2254496 & $15.39 \pm 0.06$ & $14.74 \pm 0.06$ & $14.44 \pm 0.07$ & & 142602.48+225449.6 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $-67.5 \pm 7.8$ & $-7.5 \pm 9.6$\\
14260365+5802323 & $15.37 \pm 0.06$ & $14.81 \pm 0.07$ & $14.53 \pm 0.08$ & & 142603.58+580232.5 & $14.36 \pm 0.03$ & $14.14 \pm 0.04$ & & $-49.3 \pm 3.5$ & $16.0 \pm 8.8$\\
14260367-2133230 & $15.72 \pm 0.06$ & $15.06 \pm 0.07$ & $14.71 \pm 0.09$ & & 142603.66-213323.4 & $14.52 \pm 0.03$ & $14.32 \pm 0.05$ & & $-8.9 \pm 7.9$ & $-42.2 \pm 8.6$\\
14260400+2656490 & $14.86 \pm 0.04$ & $14.30 \pm 0.04$ & $13.97 \pm 0.05$ & & 142603.93+265648.8 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $-78.6 \pm 6.9$ & $-14.9 \pm 8.5$\\
14260508-2535109 & $14.54 \pm 0.03$ & $13.97 \pm 0.04$ & $13.66 \pm 0.05$ & & 142605.06-253511.3 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $-29.0 \pm 6.1$ & $-39.0 \pm 7.5$\\
14260511+1503204 & $15.16 \pm 0.04$ & $14.62 \pm 0.05$ & $14.35 \pm 0.06$ & & 142605.11+150319.0 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $8.3 \pm 6.2$ & $-105.8 \pm 8.4$\\
14260529-2817362 & $14.19 \pm 0.02$ & $13.54 \pm 0.04$ & $13.23 \pm 0.04$ & & 142605.26-281737.1 & $13.00 \pm 0.03$ & $12.78 \pm 0.03$ & & $-36.8 \pm 5.7$ & $-83.9 \pm 7.1$\\
14260559-2946494 & $9.84 \pm 0.02$ & $9.25 \pm 0.03$ & $8.95 \pm 0.02$ & & 142605.67-294651.1 & $8.78 \pm 0.02$ & $8.60 \pm 0.02$ & & $88.3 \pm 5.3$ & $-148.2 \pm 7.8$\\
14260608+2600553 & $13.35 \pm 0.02$ & $12.82 \pm 0.02$ & $12.55 \pm 0.02$ & & 142606.06+260054.2 & $12.36 \pm 0.02$ & $12.19 \pm 0.02$ & & $-17.8 \pm 5.4$ & $-90.9 \pm 8.8$\\
14260609+6035274 & $16.41 \pm 0.11$ & $15.60 \pm 0.11$ & $15.10 \pm 0.13$ & & 142605.99+603527.2 & $14.51 \pm 0.03$ & $14.19 \pm 0.04$ & & $-67.6 \pm 4.3$ & $-17.3 \pm 15.8$\\
14260670+0937451 & $15.99 \pm 0.10$ & $15.46 \pm 0.11$ & $15.14 \pm 0.17$ & & 142606.61+093744.4 & $14.91 \pm 0.03$ & $14.68 \pm 0.05$ & & $-132.3 \pm 23.0$ & $-63.4 \pm 23.3$\\
14260875-8655414 & $12.58 \pm 0.02$ & $11.99 \pm 0.02$ & $11.69 \pm 0.02$ & & 142605.60-865543.6 & $11.52 \pm 0.02$ & $11.31 \pm 0.02$ & & $-245.8 \pm 6.0$ & $-204.4 \pm 13.2$\\
14260884-1805503 & $15.19 \pm 0.04$ & $14.66 \pm 0.05$ & $14.35 \pm 0.07$ & & 142608.78-180550.9 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $-87.7 \pm 9.2$ & $-52.8 \pm 8.7$\\
14260909-1635380 & $13.39 \pm 0.02$ & $12.82 \pm 0.02$ & $12.52 \pm 0.03$ & & 142609.04-163539.5 & $12.35 \pm 0.02$ & $12.13 \pm 0.02$ & & $-64.0 \pm 7.3$ & $-131.9 \pm 8.7$\\
14260930+1656178 & $14.35 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.04$ & & 142609.29+165616.9 & $13.37 \pm 0.03$ & $13.20 \pm 0.03$ & & $-15.5 \pm 8.8$ & $-73.8 \pm 7.4$\\
14260991+7719536 & $13.85 \pm 0.02$ & $13.29 \pm 0.03$ & $13.02 \pm 0.04$ & & 142609.84+771954.7 & $12.77 \pm 0.02$ & $12.60 \pm 0.02$ & & $-19.8 \pm 0.9$ & $92.4 \pm 7.5$\\
14261017-2224186 & $15.73 \pm 0.06$ & $15.18 \pm 0.07$ & $14.80 \pm 0.10$ & & 142610.13-222418.3 & $14.63 \pm 0.03$ & $14.45 \pm 0.06$ & & $-42.3 \pm 8.4$ & $19.4 \pm 9.4$\\
14261136-3756192 & $13.93 \pm 0.03$ & $13.39 \pm 0.03$ & $13.07 \pm 0.03$ & & 142611.23-375619.7 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $-138.4 \pm 5.9$ & $-48.0 \pm 7.2$\\
14261200-1359485 & $14.76 \pm 0.04$ & $14.21 \pm 0.05$ & $13.94 \pm 0.05$ & & 142611.96-135948.8 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $-50.5 \pm 7.0$ & $-26.7 \pm 7.7$\\
14261237-2413268 & $16.11 \pm 0.09$ & $15.35 \pm 0.09$ & $14.94 \pm 0.14$ & & 142612.41-241327.3 & $14.35 \pm 0.03$ & $14.00 \pm 0.04$ & & $55.8 \pm 8.6$ & $-45.2 \pm 10.8$\\
14261274+1601387 & $15.73 \pm 0.06$ & $15.19 \pm 0.07$ & $14.80 \pm 0.09$ & & 142612.75+160138.1 & $14.52 \pm 0.03$ & $14.34 \pm 0.04$ & & $13.8 \pm 7.1$ & $-48.4 \pm 7.9$\\
14261290+3130400 & $16.62 \pm 0.16$ & $15.59 \pm 0.13$ & $14.72 \pm 0.09$ & & 142612.81+313038.5 & $14.29 \pm 0.03$ & $14.00 \pm 0.04$ & & $-104.9 \pm 10.3$ & $-144.4 \pm 15.2$\\
14261365-1128087 & $14.36 \pm 0.03$ & $13.79 \pm 0.04$ & $13.48 \pm 0.04$ & & 142613.69-112809.7 & $13.30 \pm 0.03$ & $13.07 \pm 0.03$ & & $61.6 \pm 7.7$ & $-86.8 \pm 10.4$\\
14261418-1439206 & $15.96 \pm 0.08$ & $14.96 \pm 0.07$ & $14.66 \pm 0.09$ & & 142614.13-143920.7 & $14.48 \pm 0.03$ & $14.30 \pm 0.05$ & & $-64.4 \pm 8.6$ & $-15.0 \pm 8.6$\\
14261500-3254533 & $15.51 \pm 0.06$ & $14.77 \pm 0.08$ & $14.50 \pm 0.09$ & & 142614.94-325453.6 & $14.34 \pm 0.03$ & $14.16 \pm 0.05$ & & $-65.7 \pm 7.2$ & $-27.1 \pm 9.0$\\
14261516+5250235 & $14.78 \pm 0.04$ & $14.23 \pm 0.04$ & $13.91 \pm 0.06$ & & 142615.13+525023.9 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $-24.8 \pm 3.3$ & $39.3 \pm 6.9$\\
14261677-0534572 & $14.38 \pm 0.03$ & $13.78 \pm 0.03$ & $13.47 \pm 0.03$ & & 142616.77-053457.8 & $13.24 \pm 0.03$ & $13.01 \pm 0.03$ & & $6.5 \pm 7.4$ & $-55.8 \pm 9.4$\\
14261748+5256314 & $14.16 \pm 0.03$ & $13.62 \pm 0.03$ & $13.33 \pm 0.04$ & & 142617.43+525631.8 & $13.15 \pm 0.02$ & $12.97 \pm 0.02$ & & $-37.9 \pm 3.1$ & $33.2 \pm 6.6$\\
14261754-2706124 & $14.85 \pm 0.04$ & $14.28 \pm 0.04$ & $14.00 \pm 0.06$ & & 142617.59-270614.5 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $59.4 \pm 6.1$ & $-189.9 \pm 8.3$\\
14261789+2124266 & $15.87 \pm 0.09$ & $15.31 \pm 0.12$ & $14.86 \pm 0.12$ & & 142617.84+212426.3 & $14.48 \pm 0.03$ & $14.19 \pm 0.04$ & & $-68.5 \pm 9.9$ & $-35.2 \pm 15.0$\\
14261846+3716221 & $14.68 \pm 0.03$ & $14.09 \pm 0.03$ & $13.69 \pm 0.04$ & & 142618.42+371622.0 & $13.49 \pm 0.02$ & $13.32 \pm 0.03$ & & $-40.5 \pm 4.6$ & $-11.7 \pm 6.2$\\
14261850-2647028 & $15.56 \pm 0.05$ & $14.92 \pm 0.06$ & $14.56 \pm 0.09$ & & 142618.40-264703.8 & $14.37 \pm 0.03$ & $14.07 \pm 0.05$ & & $-126.9 \pm 7.8$ & $-88.0 \pm 8.3$\\
14261900-3610029 & $14.46 \pm 0.03$ & $13.86 \pm 0.03$ & $13.53 \pm 0.04$ & & 142619.04-361002.9 & $13.38 \pm 0.03$ & $13.18 \pm 0.03$ & & $42.7 \pm 5.3$ & $1.2 \pm 7.3$\\
14262038-2900228 & $13.62 \pm 0.02$ & $12.99 \pm 0.02$ & $12.64 \pm 0.02$ & & 142620.29-290023.0 & $12.45 \pm 0.02$ & $12.22 \pm 0.02$ & & $-104.2 \pm 5.8$ & $-23.6 \pm 6.5$\\
14262074+6111537 & $13.95 \pm 0.02$ & $13.40 \pm 0.03$ & $13.08 \pm 0.03$ & & 142620.68+611153.6 & $12.88 \pm 0.02$ & $12.67 \pm 0.02$ & & $-39.6 \pm 2.4$ & $-3.5 \pm 6.5$\\
14262153+0816577 & $12.84 \pm 0.02$ & $12.28 \pm 0.02$ & $12.01 \pm 0.02$ & & 142621.53+081657.2 & $11.84 \pm 0.02$ & $11.66 \pm 0.02$ & & $-2.8 \pm 10.2$ & $-49.1 \pm 7.3$\\
14262341+3336141 & $15.61 \pm 0.06$ & $15.09 \pm 0.09$ & $14.82 \pm 0.09$ & & 142623.33+333612.8 & $14.58 \pm 0.03$ & $14.38 \pm 0.04$ & & $-80.7 \pm 7.1$ & $-121.6 \pm 9.8$\\
14262358+7020264 & $14.51 \pm 0.04$ & $13.98 \pm 0.05$ & $13.64 \pm 0.06$ & & 142623.45+702026.1 & $13.35 \pm 0.02$ & $13.17 \pm 0.02$ & & $-61.4 \pm 2.0$ & $-25.6 \pm 7.4$\\
14262447+4357143 & $13.85 \pm 0.02$ & $13.34 \pm 0.03$ & $13.01 \pm 0.03$ & & 142624.54+435714.0 & $12.76 \pm 0.02$ & $12.53 \pm 0.02$ & & $62.5 \pm 4.6$ & $-25.0 \pm 6.0$\\
14262517+6940469 & $15.07 \pm 0.04$ & $14.46 \pm 0.05$ & $14.13 \pm 0.07$ & & 142625.25+694046.7 & $13.95 \pm 0.03$ & $13.73 \pm 0.03$ & & $36.0 \pm 1.8$ & $-17.1 \pm 6.9$\\
14262587+1335344 & $15.52 \pm 0.05$ & $14.89 \pm 0.06$ & $14.62 \pm 0.07$ & & 142625.89+133533.3 & $14.42 \pm 0.03$ & $14.25 \pm 0.04$ & & $25.3 \pm 6.6$ & $-92.3 \pm 8.4$\\
14262625+0943000 & $13.79 \pm 0.03$ & $13.20 \pm 0.03$ & $12.84 \pm 0.03$ & & 142626.24+094259.2 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $-5.6 \pm 6.9$ & $-74.1 \pm 10.2$\\
14262656-1140154 & $13.75 \pm 0.02$ & $13.11 \pm 0.03$ & $12.84 \pm 0.04$ & & 142626.54-114016.3 & $12.64 \pm 0.02$ & $12.46 \pm 0.03$ & & $-19.8 \pm 7.7$ & $-77.0 \pm 8.6$\\
14262660+6616595 & $15.24 \pm 0.05$ & $14.71 \pm 0.07$ & $14.22 \pm 0.09$ & & 142626.53+661658.7 & $13.97 \pm 0.02$ & $13.69 \pm 0.03$ & & $-39.1 \pm 2.3$ & $-70.2 \pm 9.2$\\
14262751+0023564 & $14.95 \pm 0.04$ & $14.39 \pm 0.04$ & $14.04 \pm 0.06$ & & 142627.53+002355.7 & $13.89 \pm 0.03$ & $13.66 \pm 0.03$ & & $34.4 \pm 8.8$ & $-64.9 \pm 13.2$\\
14262966-3330336 & $13.96 \pm 0.02$ & $13.40 \pm 0.03$ & $13.13 \pm 0.03$ & & 142629.60-333034.0 & $12.91 \pm 0.03$ & $12.65 \pm 0.03$ & & $-62.6 \pm 4.9$ & $-39.0 \pm 6.7$\\
14263094+3737201 & $14.87 \pm 0.03$ & $14.30 \pm 0.04$ & $13.99 \pm 0.05$ & & 142630.97+373720.3 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $34.0 \pm 4.6$ & $20.3 \pm 9.8$\\
14263100-3419555 & $13.31 \pm 0.02$ & $12.75 \pm 0.03$ & $12.44 \pm 0.02$ & & 142630.90-341956.4 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $-105.2 \pm 5.1$ & $-83.8 \pm 6.4$\\
14263161+1557012 & $12.91 \pm 0.02$ & $12.20 \pm 0.02$ & $11.73 \pm 0.02$ & & 142631.66+155700.5 & $11.45 \pm 0.02$ & $11.23 \pm 0.02$ & & $57.2 \pm 5.8$ & $-54.7 \pm 6.7$\\
14263332+1429579 & $15.59 \pm 0.04$ & $14.99 \pm 0.06$ & $14.70 \pm 0.07$ & & 142633.29+142957.7 & $14.48 \pm 0.03$ & $14.31 \pm 0.04$ & & $-34.9 \pm 6.6$ & $-17.9 \pm 6.9$\\
14263360+1714241 & $15.34 \pm 0.04$ & $14.65 \pm 0.05$ & $14.30 \pm 0.05$ & & 142633.53+171423.8 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $-82.5 \pm 7.4$ & $-23.1 \pm 7.9$\\
14263377+4202332 & $14.13 \pm 0.02$ & $13.61 \pm 0.03$ & $13.26 \pm 0.03$ & & 142633.65+420233.3 & $13.10 \pm 0.02$ & $12.87 \pm 0.02$ & & $-115.0 \pm 6.5$ & $8.4 \pm 13.6$\\
14263492+1125191 & $11.55 \pm 0.02$ & $11.02 \pm 0.02$ & $10.70 \pm 0.02$ & & 142634.80+112519.2 & $10.53 \pm 0.02$ & $10.36 \pm 0.02$ & & $-176.0 \pm 11.4$ & $12.1 \pm 8.5$\\
14263495-1229492 & $15.59 \pm 0.06$ & $15.07 \pm 0.07$ & $14.76 \pm 0.11$ & & 142634.98-122949.6 & $14.55 \pm 0.03$ & $14.31 \pm 0.05$ & & $37.9 \pm 9.0$ & $-36.1 \pm 10.2$\\
14263511+0453041 & $15.40 \pm 0.06$ & $14.86 \pm 0.08$ & $14.58 \pm 0.11$ & & 142635.06+045304.1 & $14.43 \pm 0.03$ & $14.14 \pm 0.04$ & & $-72.1 \pm 9.6$ & $5.2 \pm 12.2$\\
14263529+1156371 & $15.75 \pm 0.06$ & $15.07 \pm 0.06$ & $14.76 \pm 0.10$ & & 142635.25+115636.8 & $14.57 \pm 0.03$ & $14.32 \pm 0.04$ & & $-54.5 \pm 10.0$ & $-24.5 \pm 7.7$\\
14263561-2752536 & $14.57 \pm 0.03$ & $14.01 \pm 0.05$ & $13.72 \pm 0.04$ & & 142635.56-275253.6 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $-58.2 \pm 6.0$ & $-5.7 \pm 7.2$\\
14263671+3428555 & $15.19 \pm 0.04$ & $14.55 \pm 0.06$ & $14.25 \pm 0.06$ & & 142636.77+342854.9 & $14.07 \pm 0.03$ & $13.87 \pm 0.03$ & & $63.7 \pm 6.3$ & $-54.1 \pm 9.6$\\
14263679+7623222 & $13.81 \pm 0.02$ & $13.22 \pm 0.03$ & $12.93 \pm 0.04$ & & 142636.67+762322.5 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $-37.3 \pm 1.2$ & $33.0 \pm 12.9$\\
14263711+7613024 & $13.75 \pm 0.02$ & $13.16 \pm 0.03$ & $12.89 \pm 0.03$ & & 142636.90+761302.9 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $-67.1 \pm 1.8$ & $48.2 \pm 14.7$\\
14263861+3418319 & $15.12 \pm 0.05$ & $14.49 \pm 0.05$ & $14.22 \pm 0.06$ & & 142638.55+341832.2 & $14.03 \pm 0.03$ & $13.84 \pm 0.03$ & & $-68.7 \pm 6.1$ & $27.7 \pm 11.7$\\
14263863-1255128 & $15.08 \pm 0.05$ & $14.41 \pm 0.04$ & $14.11 \pm 0.07$ & & 142638.54-125512.9 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $-120.3 \pm 8.7$ & $-11.1 \pm 7.1$\\
14263876+2621496 & $15.28 \pm 0.05$ & $14.61 \pm 0.06$ & $14.33 \pm 0.06$ & & 142638.73+262149.6 & $14.07 \pm 0.03$ & $13.90 \pm 0.03$ & & $-40.2 \pm 6.7$ & $0.3 \pm 10.8$\\
14263898+2204502 & $15.17 \pm 0.04$ & $14.58 \pm 0.06$ & $14.27 \pm 0.06$ & & 142638.98+220449.6 & $14.10 \pm 0.03$ & $13.85 \pm 0.03$ & & $10.4 \pm 7.7$ & $-60.3 \pm 9.2$\\
14263910-2703232 & $16.30 \pm 0.12$ & $15.28 \pm 0.09$ & $14.54 \pm 0.10$ & & 142638.97-270324.0 & $13.92 \pm 0.03$ & $13.59 \pm 0.04$ & & $-158.7 \pm 8.2$ & $-73.3 \pm 9.1$\\
14263920+0041092 & $14.50 \pm 0.04$ & $13.93 \pm 0.03$ & $13.64 \pm 0.05$ & & 142639.14+004109.5 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $-76.8 \pm 9.8$ & $26.4 \pm 7.6$\\
14263963-2301368 & $15.26 \pm 0.04$ & $14.72 \pm 0.04$ & $14.32 \pm 0.07$ & & 142639.58-230136.9 & $14.13 \pm 0.03$ & $13.96 \pm 0.05$ & & $-68.4 \pm 7.7$ & $-9.1 \pm 8.0$\\
14263966-0146034 & $14.08 \pm 0.03$ & $13.56 \pm 0.04$ & $13.27 \pm 0.04$ & & 142639.62-014603.6 & $13.07 \pm 0.02$ & $12.83 \pm 0.03$ & & $-46.4 \pm 7.8$ & $-17.0 \pm 7.5$\\
14263996-2124146 & $12.40 \pm 0.02$ & $11.81 \pm 0.02$ & $11.50 \pm 0.02$ & & 142639.85-212414.6 & $11.28 \pm 0.02$ & $11.08 \pm 0.02$ & & $-137.5 \pm 9.0$ & $-5.3 \pm 6.4$\\
14264007+7234241 & $14.24 \pm 0.03$ & $13.66 \pm 0.03$ & $13.35 \pm 0.04$ & & 142639.92+723424.1 & $13.16 \pm 0.02$ & $12.95 \pm 0.02$ & & $-61.0 \pm 1.9$ & $4.2 \pm 10.5$\\
14264012-1525258 & $14.77 \pm 0.04$ & $14.18 \pm 0.03$ & $13.83 \pm 0.05$ & & 142640.14-152526.5 & $13.66 \pm 0.03$ & $13.43 \pm 0.03$ & & $21.7 \pm 6.7$ & $-63.2 \pm 7.6$\\
14264158-1357066 & $15.83 \pm 0.07$ & $15.25 \pm 0.09$ & $14.92 \pm 0.12$ & & 142641.60-135707.8 & $14.77 \pm 0.03$ & $14.49 \pm 0.05$ & & $28.1 \pm 8.5$ & $-100.3 \pm 10.0$\\
14264169-0826423 & $13.26 \pm 0.02$ & $12.73 \pm 0.03$ & $12.44 \pm 0.02$ & & 142641.67-082643.0 & $12.27 \pm 0.02$ & $12.05 \pm 0.02$ & & $-19.5 \pm 6.2$ & $-60.7 \pm 6.8$\\
14264215+1241534 & $15.83 \pm 0.06$ & $15.22 \pm 0.07$ & $14.89 \pm 0.10$ & & 142642.12+124152.9 & $14.72 \pm 0.03$ & $14.51 \pm 0.05$ & & $-25.9 \pm 8.6$ & $-35.9 \pm 7.9$\\
14264241-2231497 & $12.66 \pm 0.02$ & $12.11 \pm 0.02$ & $11.82 \pm 0.02$ & & 142642.45-223150.2 & $11.66 \pm 0.02$ & $11.46 \pm 0.02$ & & $51.2 \pm 6.3$ & $-47.7 \pm 7.0$\\
14264255+3755109 & $15.59 \pm 0.05$ & $15.07 \pm 0.06$ & $14.80 \pm 0.10$ & & 142642.47+375510.9 & $14.57 \pm 0.03$ & $14.38 \pm 0.05$ & & $-81.6 \pm 6.9$ & $-0.3 \pm 8.3$\\
14264272-1443514 & $15.25 \pm 0.05$ & $14.69 \pm 0.06$ & $14.33 \pm 0.07$ & & 142642.70-144351.9 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $-23.6 \pm 7.1$ & $-41.8 \pm 7.6$\\
14264377+3536579 & $15.22 \pm 0.05$ & $14.70 \pm 0.07$ & $14.43 \pm 0.08$ & & 142643.79+353657.0 & $14.22 \pm 0.03$ & $14.00 \pm 0.04$ & & $12.5 \pm 5.4$ & $-82.1 \pm 9.7$\\
14264387-2516094 & $15.77 \pm 0.07$ & $15.24 \pm 0.10$ & $14.57 \pm 0.09$ & & 142643.86-251608.7 & $14.02 \pm 0.03$ & $13.78 \pm 0.04$ & & $-13.6 \pm 7.2$ & $60.9 \pm 8.6$\\
14264409+5654026 & $11.77 \pm 0.02$ & $11.24 \pm 0.03$ & $10.94 \pm 0.02$ & & 142644.23+565401.9 & $10.73 \pm 0.02$ & $10.54 \pm 0.02$ & & $108.1 \pm 3.9$ & $-69.5 \pm 8.8$\\
14264444+5147440 & $15.61 \pm 0.07$ & $14.98 \pm 0.08$ & $14.64 \pm 0.11$ & & 142644.36+514745.0 & $14.45 \pm 0.03$ & $14.27 \pm 0.03$ & & $-65.0 \pm 4.1$ & $89.9 \pm 8.2$\\
14264498+3858350 & $15.01 \pm 0.04$ & $14.31 \pm 0.04$ & $13.99 \pm 0.05$ & & 142644.94+385835.0 & $13.80 \pm 0.02$ & $13.55 \pm 0.03$ & & $-37.2 \pm 4.4$ & $-3.9 \pm 6.9$\\
14264714-0134588 & $14.79 \pm 0.04$ & $14.28 \pm 0.04$ & $13.96 \pm 0.05$ & & 142647.12-013459.3 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $-31.7 \pm 8.8$ & $-43.1 \pm 8.3$\\
14264741+8457024 & $14.46 \pm 0.03$ & $13.82 \pm 0.04$ & $13.52 \pm 0.05$ & & 142646.97+845702.7 & $13.34 \pm 0.02$ & $13.11 \pm 0.03$ & & $-51.8 \pm 1.3$ & $28.4 \pm 20.0$\\
14264772-2215008 & $15.37 \pm 0.04$ & $14.65 \pm 0.05$ & $14.32 \pm 0.07$ & & 142647.67-221501.1 & $14.13 \pm 0.03$ & $13.96 \pm 0.04$ & & $-65.9 \pm 8.0$ & $-27.8 \pm 8.9$\\
14264875+7628510 & $12.23 \pm 0.01$ & $11.64 \pm 0.02$ & $11.30 \pm 0.02$ & & 142648.58+762851.4 & $11.10 \pm 0.02$ & $10.87 \pm 0.02$ & & $-50.9 \pm 1.4$ & $32.0 \pm 12.0$\\
14264878-0641015 & $15.90 \pm 0.08$ & $15.29 \pm 0.11$ & $14.98 \pm 0.17$ & & 142648.77-064102.0 & $14.46 \pm 0.03$ & $14.27 \pm 0.05$ & & $-10.3 \pm 8.2$ & $-46.1 \pm 9.3$\\
14264884-3057522 & $13.87 \pm 0.03$ & $13.29 \pm 0.02$ & $12.94 \pm 0.03$ & & 142648.82-305752.4 & $12.77 \pm 0.02$ & $12.56 \pm 0.03$ & & $-24.6 \pm 4.9$ & $-17.7 \pm 6.3$\\
14264900-3743442 & $14.77 \pm 0.04$ & $14.22 \pm 0.04$ & $13.88 \pm 0.05$ & & 142648.97-374344.2 & $13.66 \pm 0.02$ & $13.49 \pm 0.03$ & & $-41.5 \pm 5.1$ & $-4.0 \pm 7.2$\\
14264919+1217353 & $14.62 \pm 0.03$ & $14.11 \pm 0.04$ & $13.83 \pm 0.04$ & & 142649.09+121734.9 & $13.68 \pm 0.03$ & $13.45 \pm 0.03$ & & $-110.2 \pm 8.5$ & $-34.8 \pm 6.4$\\
14264943+6355383 & $16.70 \pm 0.15$ & $15.68 \pm 0.15$ & $15.19 \pm 0.14$ & & 142649.48+635538.3 & $14.64 \pm 0.03$ & $14.41 \pm 0.04$ & & $31.7 \pm 4.0$ & $6.1 \pm 16.7$\\
14264968-0404527 & $14.44 \pm 0.03$ & $13.84 \pm 0.03$ & $13.50 \pm 0.03$ & & 142649.61-040453.2 & $13.33 \pm 0.02$ & $13.16 \pm 0.03$ & & $-98.9 \pm 9.5$ & $-49.5 \pm 8.6$\\
14264969-3256489 & $11.18 \pm 0.02$ & $10.59 \pm 0.02$ & $10.29 \pm 0.02$ & & 142649.79-325649.1 & $10.09 \pm 0.02$ & $9.89 \pm 0.02$ & & $107.2 \pm 5.1$ & $-21.3 \pm 6.0$\\
14265008+3051092 & $13.53 \pm 0.02$ & $12.97 \pm 0.02$ & $12.70 \pm 0.02$ & & 142650.11+305108.4 & $12.54 \pm 0.02$ & $12.37 \pm 0.02$ & & $31.6 \pm 5.8$ & $-66.2 \pm 7.8$\\
14265144+3906119 & $15.58 \pm 0.05$ & $15.06 \pm 0.06$ & $14.77 \pm 0.10$ & & 142651.40+390611.1 & $14.58 \pm 0.03$ & $14.39 \pm 0.04$ & & $-35.4 \pm 5.3$ & $-58.7 \pm 8.5$\\
14265149-2510184 & $14.40 \pm 0.03$ & $13.81 \pm 0.03$ & $13.35 \pm 0.04$ & & 142651.45-251018.7 & $13.14 \pm 0.03$ & $12.93 \pm 0.03$ & & $-47.0 \pm 6.0$ & $-31.7 \pm 7.0$\\
14265253-2124123 & $13.91 \pm 0.03$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 142652.52-212414.2 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $-12.9 \pm 6.7$ & $-179.6 \pm 10.6$\\
14265310+6106128 & $15.74 \pm 0.06$ & $15.08 \pm 0.07$ & $14.57 \pm 0.08$ & & 142653.15+610612.7 & $14.31 \pm 0.03$ & $14.14 \pm 0.04$ & & $35.0 \pm 2.9$ & $-13.4 \pm 7.2$\\
14265334-0544147 & $16.22 \pm 0.10$ & $15.39 \pm 0.08$ & $15.03 \pm 0.12$ & & 142653.38-054414.9 & $14.85 \pm 0.03$ & $14.67 \pm 0.06$ & & $62.8 \pm 11.5$ & $-19.1 \pm 12.9$\\
14265355-1028283 & $13.96 \pm 0.02$ & $13.39 \pm 0.02$ & $13.11 \pm 0.04$ & & 142653.55-102828.9 & $12.91 \pm 0.02$ & $12.72 \pm 0.02$ & & $-6.0 \pm 6.3$ & $-55.7 \pm 9.1$\\
14265371-2647561 & $15.46 \pm 0.06$ & $14.82 \pm 0.06$ & $14.42 \pm 0.08$ & & 142653.68-264756.5 & $14.14 \pm 0.03$ & $13.90 \pm 0.04$ & & $-36.3 \pm 7.2$ & $-29.2 \pm 8.5$\\
14265450-3635387 & $15.59 \pm 0.07$ & $15.05 \pm 0.07$ & $14.76 \pm 0.11$ & & 142654.41-363539.0 & $14.48 \pm 0.03$ & $14.29 \pm 0.06$ & & $-101.4 \pm 6.9$ & $-23.9 \pm 9.2$\\
14265584+4221035 & $15.43 \pm 0.05$ & $14.83 \pm 0.07$ & $14.48 \pm 0.08$ & & 142655.75+422103.1 & $14.32 \pm 0.03$ & $14.07 \pm 0.04$ & & $-82.0 \pm 5.7$ & $-35.4 \pm 7.6$\\
14265603-2427189 & $12.99 \pm 0.02$ & $12.44 \pm 0.02$ & $12.13 \pm 0.03$ & & 142655.95-242719.1 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $-103.6 \pm 6.1$ & $-21.1 \pm 6.6$\\
14265687-2222078 & $12.64 \pm 0.02$ & $12.05 \pm 0.03$ & $11.77 \pm 0.02$ & & 142656.81-222208.4 & $11.59 \pm 0.02$ & $11.41 \pm 0.02$ & & $-72.7 \pm 6.8$ & $-57.8 \pm 7.1$\\
14265722+3950324 & $15.36 \pm 0.04$ & $14.76 \pm 0.05$ & $14.44 \pm 0.08$ & & 142657.17+395033.6 & $14.17 \pm 0.03$ & $13.91 \pm 0.04$ & & $-46.1 \pm 5.4$ & $98.0 \pm 8.8$\\
14265760+1317282 & $10.62 \pm 0.02$ & $10.08 \pm 0.02$ & $9.79 \pm 0.02$ & & 142657.36+131726.3 & $9.63 \pm 0.02$ & $9.45 \pm 0.02$ & & $-286.2 \pm 12.8$ & $-151.7 \pm 12.4$\\
14265770-2840372 & $16.24 \pm 0.10$ & $15.49 \pm 0.11$ & $15.02 \pm 0.17$ & & 142657.57-284037.2 & $14.84 \pm 0.03$ & $14.56 \pm 0.06$ & & $-146.7 \pm 10.5$ & $-1.9 \pm 13.2$\\
14265822-3029430 & $15.37 \pm 0.05$ & $14.77 \pm 0.06$ & $14.48 \pm 0.08$ & & 142658.18-302943.5 & $14.23 \pm 0.03$ & $14.00 \pm 0.05$ & & $-40.9 \pm 6.1$ & $-45.2 \pm 8.9$\\
14265987+3111353 & $14.66 \pm 0.03$ & $14.12 \pm 0.05$ & $13.82 \pm 0.05$ & & 142659.82+311135.6 & $13.61 \pm 0.02$ & $13.44 \pm 0.03$ & & $-57.5 \pm 12.5$ & $29.3 \pm 6.9$\\
14265988-3236256 & $14.64 \pm 0.03$ & $14.02 \pm 0.02$ & $13.71 \pm 0.05$ & & 142659.87-323625.0 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $-8.8 \pm 5.1$ & $50.7 \pm 6.8$\\
14270045-0437190 & $13.75 \pm 0.03$ & $13.21 \pm 0.02$ & $12.90 \pm 0.03$ & & 142700.46-043719.5 & $12.74 \pm 0.02$ & $12.52 \pm 0.02$ & & $8.7 \pm 7.9$ & $-46.0 \pm 7.4$\\
14270067+2644063 & $15.30 \pm 0.06$ & $14.78 \pm 0.07$ & $14.45 \pm 0.07$ & & 142700.69+264405.6 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $22.7 \pm 8.4$ & $-68.7 \pm 9.1$\\
14270104+1356475 & $12.28 \pm 0.02$ & $11.67 \pm 0.02$ & $11.39 \pm 0.02$ & & 142701.01+135647.0 & $11.18 \pm 0.02$ & $10.97 \pm 0.02$ & & $-36.7 \pm 5.6$ & $-39.7 \pm 6.5$\\
14270240+5954076 & $16.54 \pm 0.14$ & $15.76 \pm 0.16$ & $14.97 \pm 0.12$ & & 142702.34+595407.7 & $14.00 \pm 0.03$ & $13.78 \pm 0.03$ & & $-42.4 \pm 4.6$ & $9.6 \pm 20.5$\\
14270442-3049164 & $13.02 \pm 0.02$ & $12.40 \pm 0.02$ & $12.12 \pm 0.03$ & & 142704.39-304917.2 & $11.96 \pm 0.02$ & $11.79 \pm 0.02$ & & $-28.5 \pm 4.9$ & $-73.5 \pm 7.0$\\
14270564-0636072 & $14.46 \pm 0.04$ & $13.84 \pm 0.04$ & $13.43 \pm 0.04$ & & 142705.54-063606.7 & $13.22 \pm 0.02$ & $13.00 \pm 0.03$ & & $-133.1 \pm 12.6$ & $45.6 \pm 7.6$\\
14270594+1413064 & $11.18 \pm 0.02$ & $10.61 \pm 0.02$ & $10.34 \pm 0.02$ & & 142705.78+141306.8 & $10.17 \pm 0.02$ & $10.00 \pm 0.02$ & & $-187.6 \pm 9.3$ & $35.1 \pm 5.8$\\
14270753-2954351 & $14.05 \pm 0.03$ & $13.48 \pm 0.03$ & $13.11 \pm 0.03$ & & 142707.46-295435.5 & $12.88 \pm 0.02$ & $12.66 \pm 0.03$ & & $-80.9 \pm 5.7$ & $-34.8 \pm 7.5$\\
14270766+2106368 & $15.50 \pm 0.05$ & $14.97 \pm 0.08$ & $14.58 \pm 0.10$ & & 142707.55+210636.5 & $14.39 \pm 0.03$ & $14.13 \pm 0.04$ & & $-151.1 \pm 12.5$ & $-22.2 \pm 11.5$\\
14270858+6056283 & $10.99 \pm 0.02$ & $10.42 \pm 0.02$ & $10.08 \pm 0.01$ & & 142708.73+605627.9 & $9.89 \pm 0.02$ & $9.67 \pm 0.02$ & & $91.7 \pm 3.0$ & $-28.9 \pm 6.1$\\
14270870-2337161 & $14.60 \pm 0.03$ & $14.06 \pm 0.04$ & $13.74 \pm 0.04$ & & 142708.73-233716.8 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $40.9 \pm 6.4$ & $-59.6 \pm 8.9$\\
14271013+3136253 & $14.89 \pm 0.04$ & $14.32 \pm 0.05$ & $14.04 \pm 0.05$ & & 142710.17+313624.7 & $13.86 \pm 0.03$ & $13.63 \pm 0.03$ & & $42.8 \pm 8.2$ & $-55.4 \pm 7.3$\\
14271097+5026090 & $15.85 \pm 0.07$ & $15.34 \pm 0.09$ & $14.96 \pm 0.11$ & & 142710.94+502608.4 & $14.69 \pm 0.03$ & $14.45 \pm 0.04$ & & $-27.7 \pm 4.8$ & $-62.2 \pm 9.7$\\
14271161+3804083 & $14.35 \pm 0.02$ & $13.77 \pm 0.03$ & $13.48 \pm 0.04$ & & 142711.58+380408.5 & $13.30 \pm 0.02$ & $13.07 \pm 0.03$ & & $-28.0 \pm 4.7$ & $19.0 \pm 6.8$\\
14271181+4204113 & $13.13 \pm 0.02$ & $12.53 \pm 0.02$ & $12.25 \pm 0.01$ & & 142711.76+420411.1 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $-46.7 \pm 4.1$ & $-15.7 \pm 5.9$\\
14271339+2833301 & $15.81 \pm 0.07$ & $15.11 \pm 0.09$ & $14.83 \pm 0.10$ & & 142713.35+283329.9 & $14.44 \pm 0.03$ & $14.18 \pm 0.04$ & & $-55.6 \pm 9.3$ & $-16.7 \pm 16.5$\\
14271427-0730088 & $16.44 \pm 0.15$ & $15.68 \pm 0.13$ & $15.34 \pm 0.20$ & & 142714.39-073009.9 & $15.19 \pm 0.04$ & $14.94 \pm 0.07$ & & $150.2 \pm 19.3$ & $-100.4 \pm 24.6$\\
14271498-2826292 & $14.05 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 142714.95-282629.8 & $13.04 \pm 0.03$ & $12.86 \pm 0.03$ & & $-30.5 \pm 5.7$ & $-49.1 \pm 7.0$\\
14271509+2246247 & $13.32 \pm 0.02$ & $12.77 \pm 0.03$ & $12.45 \pm 0.02$ & & 142715.03+224624.2 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $-71.7 \pm 9.8$ & $-40.3 \pm 11.7$\\
14271588+1402086 & $13.85 \pm 0.02$ & $13.28 \pm 0.02$ & $13.00 \pm 0.03$ & & 142715.87+140208.1 & $12.82 \pm 0.02$ & $12.64 \pm 0.02$ & & $-11.7 \pm 5.6$ & $-36.5 \pm 6.7$\\
14271686-3106029 & $13.51 \pm 0.02$ & $12.91 \pm 0.03$ & $12.55 \pm 0.03$ & & 142716.87-310603.3 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $12.0 \pm 4.8$ & $-36.2 \pm 6.2$\\
14271837-0923437 & $15.62 \pm 0.06$ & $14.84 \pm 0.05$ & $14.49 \pm 0.09$ & & 142718.40-092344.5 & $14.25 \pm 0.03$ & $14.06 \pm 0.04$ & & $35.2 \pm 8.6$ & $-70.0 \pm 9.4$\\
14272023+3915269 & $14.00 \pm 0.02$ & $13.41 \pm 0.02$ & $13.14 \pm 0.03$ & & 142720.27+391525.8 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $38.3 \pm 6.2$ & $-83.4 \pm 8.1$\\
14272030-3106312 & $14.40 \pm 0.03$ & $13.86 \pm 0.03$ & $13.48 \pm 0.04$ & & 142720.24-310631.5 & $13.21 \pm 0.03$ & $12.97 \pm 0.03$ & & $-65.7 \pm 5.3$ & $-26.0 \pm 6.6$\\
14272079+0332498 & $13.43 \pm 0.02$ & $12.86 \pm 0.03$ & $12.56 \pm 0.03$ & & 142720.79+033248.0 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $-2.7 \pm 7.8$ & $-175.2 \pm 11.0$\\
14272093-3314035 & $14.85 \pm 0.04$ & $14.15 \pm 0.04$ & $13.83 \pm 0.05$ & & 142720.90-331403.8 & $13.49 \pm 0.03$ & $13.17 \pm 0.03$ & & $-26.4 \pm 5.1$ & $-26.2 \pm 6.7$\\
14272164-3743018 & $13.24 \pm 0.03$ & $12.69 \pm 0.03$ & $12.36 \pm 0.03$ & & 142721.53-374302.3 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $-117.8 \pm 5.4$ & $-37.6 \pm 6.7$\\
14272198-3522226 & $13.57 \pm 0.03$ & $13.02 \pm 0.03$ & $12.73 \pm 0.03$ & & 142721.85-352224.0 & $12.51 \pm 0.02$ & $12.34 \pm 0.03$ & & $-140.0 \pm 5.4$ & $-117.2 \pm 6.7$\\
14272294+3920393 & $14.61 \pm 0.03$ & $13.91 \pm 0.03$ & $13.54 \pm 0.04$ & & 142723.11+392037.6 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $157.1 \pm 8.5$ & $-137.8 \pm 9.3$\\
14272355-1450393 & $12.76 \pm 0.02$ & $12.17 \pm 0.02$ & $11.87 \pm 0.02$ & & 142723.40-145040.0 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $-180.4 \pm 9.4$ & $-55.6 \pm 6.3$\\
14272361+1737524 & $15.21 \pm 0.04$ & $14.70 \pm 0.05$ & $14.35 \pm 0.06$ & & 142723.61+173751.6 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $-1.2 \pm 15.8$ & $-60.7 \pm 7.6$\\
14272372-3551042 & $14.81 \pm 0.03$ & $14.24 \pm 0.04$ & $13.94 \pm 0.05$ & & 142723.75-355104.2 & $13.78 \pm 0.03$ & $13.60 \pm 0.04$ & & $33.1 \pm 5.2$ & $2.0 \pm 7.0$\\
14272381-2716109 & $14.55 \pm 0.03$ & $14.00 \pm 0.03$ & $13.63 \pm 0.05$ & & 142723.85-271611.2 & $13.45 \pm 0.02$ & $13.22 \pm 0.03$ & & $44.7 \pm 5.9$ & $-28.9 \pm 7.0$\\
14272405+3551300 & $14.26 \pm 0.02$ & $13.65 \pm 0.04$ & $13.28 \pm 0.03$ & & 142723.95+355130.1 & $13.08 \pm 0.02$ & $12.86 \pm 0.02$ & & $-113.9 \pm 8.1$ & $11.4 \pm 7.9$\\
14272496-3554200 & $13.46 \pm 0.03$ & $12.88 \pm 0.03$ & $12.58 \pm 0.03$ & & 142724.89-355420.3 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $-73.0 \pm 5.1$ & $-23.2 \pm 6.7$\\
14272645-1105153 & $14.35 \pm 0.03$ & $13.84 \pm 0.04$ & $13.55 \pm 0.04$ & & 142726.48-110515.5 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $34.1 \pm 7.3$ & $-16.9 \pm 8.1$\\
14272713-3859125 & $14.01 \pm 0.03$ & $13.43 \pm 0.03$ & $13.16 \pm 0.03$ & & 142727.01-385912.6 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $-122.1 \pm 5.4$ & $-10.2 \pm 6.9$\\
14272941-2204353 & $15.33 \pm 0.06$ & $14.74 \pm 0.08$ & $14.42 \pm 0.08$ & & 142729.37-220436.2 & $13.91 \pm 0.03$ & $13.69 \pm 0.04$ & & $-53.7 \pm 7.1$ & $-87.1 \pm 8.5$\\
14273010-2659029 & $13.86 \pm 0.03$ & $13.33 \pm 0.04$ & $13.03 \pm 0.03$ & & 142730.05-265903.3 & $12.82 \pm 0.02$ & $12.57 \pm 0.03$ & & $-58.2 \pm 5.7$ & $-32.1 \pm 6.7$\\
14273067+5131567 & $15.17 \pm 0.05$ & $14.63 \pm 0.05$ & $14.20 \pm 0.05$ & & 142730.61+513156.9 & $14.03 \pm 0.03$ & $13.77 \pm 0.03$ & & $-56.6 \pm 3.9$ & $14.1 \pm 7.5$\\
14273105-1726413 & $14.72 \pm 0.04$ & $14.14 \pm 0.04$ & $13.85 \pm 0.05$ & & 142730.98-172642.5 & $13.66 \pm 0.02$ & $13.36 \pm 0.03$ & & $-79.7 \pm 7.4$ & $-100.5 \pm 8.9$\\
14273130+2306169 & $14.18 \pm 0.02$ & $13.55 \pm 0.02$ & $13.27 \pm 0.03$ & & 142731.32+230616.2 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $19.7 \pm 15.8$ & $-54.5 \pm 7.3$\\
14273168-1445556 & $15.34 \pm 0.04$ & $14.80 \pm 0.07$ & $14.40 \pm 0.08$ & & 142731.66-144555.1 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $-25.3 \pm 6.7$ & $42.5 \pm 7.3$\\
14273251+5951456 & $15.51 \pm 0.05$ & $14.95 \pm 0.07$ & $14.62 \pm 0.08$ & & 142732.45+595145.6 & $14.43 \pm 0.03$ & $14.26 \pm 0.04$ & & $-43.4 \pm 3.6$ & $8.2 \pm 14.4$\\
14273307-2019431 & $13.54 \pm 0.03$ & $12.92 \pm 0.03$ & $12.56 \pm 0.03$ & & 142732.91-201944.6 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $-203.8 \pm 11.1$ & $-128.0 \pm 8.8$\\
14273419+6422592 & $11.75 \pm 0.02$ & $11.16 \pm 0.02$ & $10.86 \pm 0.01$ & & 142734.27+642259.1 & $10.68 \pm 0.02$ & $10.49 \pm 0.02$ & & $43.0 \pm 2.2$ & $-14.1 \pm 7.0$\\
14273448-1229112 & $14.74 \pm 0.03$ & $14.07 \pm 0.05$ & $13.80 \pm 0.05$ & & 142734.45-122911.1 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $-42.6 \pm 6.5$ & $7.0 \pm 9.3$\\
14273493-3304471 & $16.44 \pm 0.11$ & $15.54 \pm 0.11$ & $14.66 \pm 0.08$ & & 142734.84-330447.5 & $14.34 \pm 0.03$ & $14.04 \pm 0.05$ & & $-95.6 \pm 8.7$ & $-26.8 \pm 11.0$\\
14273519+1642404 & $16.42 \pm 0.10$ & $15.52 \pm 0.10$ & $15.10 \pm 0.12$ & & 142735.14+164240.0 & $14.77 \pm 0.03$ & $14.47 \pm 0.05$ & & $-57.2 \pm 12.4$ & $-29.8 \pm 14.0$\\
14273519+6151349 & $12.73 \pm 0.02$ & $12.08 \pm 0.02$ & $11.76 \pm 0.02$ & & 142735.21+615134.4 & $11.54 \pm 0.02$ & $11.37 \pm 0.02$ & & $13.5 \pm 2.0$ & $-50.1 \pm 7.9$\\
14273533+2658460 & $16.51 \pm 0.14$ & $15.72 \pm 0.18$ & $15.17 \pm 0.14$ & & 142735.26+265845.4 & $14.62 \pm 0.03$ & $14.30 \pm 0.04$ & & $-84.4 \pm 18.1$ & $-57.6 \pm 23.1$\\
14273619+1642587 & $14.60 \pm 0.03$ & $14.04 \pm 0.03$ & $13.71 \pm 0.04$ & & 142736.21+164257.4 & $13.55 \pm 0.02$ & $13.31 \pm 0.03$ & & $22.6 \pm 6.4$ & $-101.9 \pm 7.4$\\
14273641-2025425 & $13.66 \pm 0.03$ & $12.99 \pm 0.02$ & $12.64 \pm 0.03$ & & 142736.38-202543.1 & $12.39 \pm 0.02$ & $12.17 \pm 0.02$ & & $-36.8 \pm 6.2$ & $-51.9 \pm 7.0$\\
14273783-3622220 & $15.82 \pm 0.08$ & $15.26 \pm 0.10$ & $14.92 \pm 0.14$ & & 142737.80-362221.6 & $14.76 \pm 0.03$ & $14.49 \pm 0.06$ & & $-30.4 \pm 7.1$ & $35.5 \pm 9.8$\\
14273893+4450469 & $13.23 \pm 0.02$ & $12.69 \pm 0.02$ & $12.35 \pm 0.02$ & & 142738.86+445044.3 & $12.14 \pm 0.02$ & $11.90 \pm 0.02$ & & $-62.3 \pm 4.4$ & $-212.5 \pm 11.2$\\
14273907+6044230 & $13.58 \pm 0.02$ & $12.97 \pm 0.02$ & $12.69 \pm 0.02$ & & 142738.81+604422.5 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $-169.1 \pm 4.6$ & $-40.2 \pm 6.4$\\
14273931+1657380 & $11.69 \pm 0.02$ & $11.13 \pm 0.02$ & $10.85 \pm 0.01$ & & 142739.41+165736.2 & $10.65 \pm 0.02$ & $10.47 \pm 0.02$ & & $126.4 \pm 9.1$ & $-159.7 \pm 12.4$\\
14273996+5311228 & $16.62 \pm 0.13$ & $15.81 \pm 0.14$ & $15.08 \pm 0.13$ & & 142739.92+531123.5 & $14.87 \pm 0.03$ & $14.63 \pm 0.04$ & & $-39.8 \pm 6.4$ & $69.2 \pm 17.5$\\
14274085+6914104 & $14.35 \pm 0.03$ & $13.77 \pm 0.04$ & $13.48 \pm 0.05$ & & 142740.61+691410.4 & $13.33 \pm 0.02$ & $13.12 \pm 0.03$ & & $-111.5 \pm 3.1$ & $5.4 \pm 9.8$\\
14274097-2709283 & $14.70 \pm 0.03$ & $14.08 \pm 0.04$ & $13.72 \pm 0.05$ & & 142740.93-270928.4 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-45.0 \pm 6.0$ & $-12.9 \pm 7.2$\\
14274150-0719240 & $13.99 \pm 0.03$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 142741.47-071924.6 & $12.92 \pm 0.03$ & $12.75 \pm 0.03$ & & $-43.4 \pm 8.2$ & $-53.2 \pm 7.7$\\
14274156-2921532 & $13.96 \pm 0.03$ & $13.36 \pm 0.03$ & $12.91 \pm 0.04$ & & 142741.60-292154.3 & $12.59 \pm 0.02$ & $12.32 \pm 0.02$ & & $55.1 \pm 5.4$ & $-98.2 \pm 6.9$\\
14274219-0038509 & $11.36 \pm 0.02$ & $10.79 \pm 0.02$ & $10.51 \pm 0.02$ & & 142742.17-003851.4 & $10.34 \pm 0.02$ & $10.16 \pm 0.02$ & & $-28.5 \pm 7.9$ & $-49.3 \pm 9.0$\\
14274247-2120084 & $15.32 \pm 0.05$ & $14.66 \pm 0.06$ & $14.36 \pm 0.08$ & & 142742.40-212008.3 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-84.4 \pm 8.5$ & $2.6 \pm 7.9$\\
14274301+0523158 & $16.43 \pm 0.13$ & $15.67 \pm 0.12$ & $15.36 \pm 0.19$ & & 142742.96+052314.8 & $14.89 \pm 0.03$ & $14.60 \pm 0.05$ & & $-76.3 \pm 27.1$ & $-93.4 \pm 21.3$\\
14274332-2333257 & $15.09 \pm 0.04$ & $14.58 \pm 0.06$ & $14.30 \pm 0.07$ & & 142743.31-233326.4 & $14.15 \pm 0.03$ & $13.96 \pm 0.05$ & & $-21.1 \pm 7.1$ & $-70.3 \pm 9.0$\\
14274362-0818110 & $15.20 \pm 0.04$ & $14.60 \pm 0.06$ & $14.33 \pm 0.08$ & & 142743.59-081811.4 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-36.4 \pm 10.8$ & $-31.3 \pm 7.5$\\
14274696+2159172 & $15.62 \pm 0.06$ & $14.95 \pm 0.07$ & $14.62 \pm 0.10$ & & 142746.90+215917.6 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $-61.1 \pm 10.8$ & $30.9 \pm 8.2$\\
14274733+3255589 & $15.44 \pm 0.05$ & $14.82 \pm 0.06$ & $14.54 \pm 0.07$ & & 142747.26+325558.9 & $14.32 \pm 0.03$ & $14.05 \pm 0.03$ & & $-77.0 \pm 7.9$ & $-0.1 \pm 9.4$\\
14274839+0020585 & $14.13 \pm 0.02$ & $13.44 \pm 0.03$ & $12.96 \pm 0.03$ & & 142748.34+002058.2 & $12.72 \pm 0.02$ & $12.51 \pm 0.03$ & & $-75.1 \pm 9.5$ & $-25.1 \pm 10.6$\\
14274958-2637169 & $14.11 \pm 0.02$ & $13.57 \pm 0.03$ & $13.29 \pm 0.04$ & & 142749.52-263716.9 & $13.06 \pm 0.03$ & $12.87 \pm 0.03$ & & $-65.8 \pm 6.1$ & $-5.5 \pm 6.9$\\
14274980-2608252 & $13.96 \pm 0.03$ & $13.32 \pm 0.04$ & $13.00 \pm 0.04$ & & 142749.77-260825.4 & $12.81 \pm 0.02$ & $12.64 \pm 0.03$ & & $-43.6 \pm 5.8$ & $-20.7 \pm 6.8$\\
14275013+3302456 & $15.27 \pm 0.04$ & $14.70 \pm 0.05$ & $14.41 \pm 0.05$ & & 142750.08+330245.9 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $-59.7 \pm 7.6$ & $29.7 \pm 9.6$\\
14275102+0128570 & $12.92 \pm 0.02$ & $12.34 \pm 0.02$ & $12.05 \pm 0.02$ & & 142751.01+012856.0 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $-14.0 \pm 7.0$ & $-94.5 \pm 9.8$\\
14275148-0319355 & $14.15 \pm 0.03$ & $13.57 \pm 0.02$ & $13.23 \pm 0.03$ & & 142751.52-031936.6 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $51.5 \pm 7.7$ & $-103.7 \pm 10.2$\\
14275212-1436401 & $14.58 \pm 0.03$ & $14.04 \pm 0.04$ & $13.66 \pm 0.05$ & & 142752.09-143640.2 & $13.41 \pm 0.02$ & $13.17 \pm 0.03$ & & $-41.7 \pm 6.2$ & $-8.5 \pm 6.2$\\
14275283+0607156 & $13.20 \pm 0.02$ & $12.60 \pm 0.02$ & $12.29 \pm 0.02$ & & 142752.74+060715.5 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $-121.8 \pm 9.8$ & $-16.2 \pm 12.3$\\
14275295+2004467 & $14.67 \pm 0.03$ & $14.07 \pm 0.03$ & $13.72 \pm 0.05$ & & 142753.01+200447.2 & $13.50 \pm 0.02$ & $13.24 \pm 0.03$ & & $63.8 \pm 8.5$ & $37.1 \pm 13.5$\\
14275352-1635104 & $14.85 \pm 0.04$ & $14.28 \pm 0.04$ & $13.93 \pm 0.06$ & & 142753.56-163510.8 & $13.77 \pm 0.03$ & $13.53 \pm 0.03$ & & $51.7 \pm 6.4$ & $-32.7 \pm 6.6$\\
14275541-1210149 & $15.39 \pm 0.04$ & $14.89 \pm 0.07$ & $14.54 \pm 0.10$ & & 142755.38-121015.5 & $14.34 \pm 0.03$ & $14.03 \pm 0.04$ & & $-39.3 \pm 7.5$ & $-55.3 \pm 8.0$\\
14275607-0022310 & $9.31 \pm 0.02$ & $8.70 \pm 0.04$ & $8.40 \pm 0.01$ & & 142755.82-002230.6 & $8.24 \pm 0.03$ & $8.05 \pm 0.02$ & & $-357.9 \pm 19.2$ & $36.9 \pm 7.2$\\
14275625-3046309 & $15.98 \pm 0.09$ & $15.47 \pm 0.10$ & $15.08 \pm 0.16$ & & 142756.21-304631.5 & $14.84 \pm 0.03$ & $14.56 \pm 0.06$ & & $-50.9 \pm 10.4$ & $-51.4 \pm 15.1$\\
14275626-3221332 & $14.16 \pm 0.03$ & $13.60 \pm 0.03$ & $13.32 \pm 0.04$ & & 142756.26-322134.0 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $-3.5 \pm 5.8$ & $-75.6 \pm 7.8$\\
14275647+1054511 & $16.24 \pm 0.10$ & $15.56 \pm 0.11$ & $15.14 \pm 0.17$ & & 142756.46+105449.7 & $14.95 \pm 0.03$ & $14.72 \pm 0.05$ & & $-15.5 \pm 20.7$ & $-141.3 \pm 24.3$\\
14275690-1716568 & $13.95 \pm 0.03$ & $13.31 \pm 0.02$ & $12.97 \pm 0.03$ & & 142756.74-171658.0 & $12.76 \pm 0.02$ & $12.55 \pm 0.03$ & & $-182.9 \pm 9.7$ & $-95.1 \pm 7.7$\\
14275761-3504322 & $11.47 \pm 0.02$ & $10.93 \pm 0.02$ & $10.65 \pm 0.02$ & & 142757.31-350434.3 & $10.48 \pm 0.02$ & $10.28 \pm 0.02$ & & $-365.7 \pm 10.3$ & $-209.6 \pm 8.6$\\
14275772+2004572 & $15.53 \pm 0.06$ & $14.94 \pm 0.07$ & $14.51 \pm 0.09$ & & 142757.67+200457.3 & $14.16 \pm 0.03$ & $13.91 \pm 0.04$ & & $-51.0 \pm 9.2$ & $12.8 \pm 13.6$\\
14275789-2532563 & $14.87 \pm 0.05$ & $14.19 \pm 0.04$ & $13.86 \pm 0.05$ & & 142757.94-253256.2 & $13.61 \pm 0.03$ & $13.38 \pm 0.03$ & & $56.2 \pm 6.1$ & $2.4 \pm 7.0$\\
14275802-2752215 & $13.00 \pm 0.02$ & $12.40 \pm 0.02$ & $12.13 \pm 0.02$ & & 142758.03-275222.5 & $11.97 \pm 0.02$ & $11.76 \pm 0.02$ & & $9.2 \pm 5.3$ & $-83.0 \pm 7.5$\\
14275804-0149037 & $14.52 \pm 0.03$ & $13.97 \pm 0.03$ & $13.70 \pm 0.04$ & & 142757.98-014903.8 & $13.54 \pm 0.03$ & $13.37 \pm 0.03$ & & $-83.9 \pm 8.7$ & $-10.6 \pm 7.7$\\
14275922+1217556 & $14.01 \pm 0.02$ & $13.40 \pm 0.02$ & $13.11 \pm 0.03$ & & 142759.15+121755.8 & $12.94 \pm 0.02$ & $12.77 \pm 0.03$ & & $-93.5 \pm 10.7$ & $13.4 \pm 7.9$\\
14275947+7243472 & $14.03 \pm 0.02$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 142759.59+724346.7 & $12.94 \pm 0.02$ & $12.75 \pm 0.02$ & & $47.5 \pm 1.6$ & $-46.3 \pm 13.0$\\
14275963-2326524 & $14.28 \pm 0.03$ & $13.75 \pm 0.04$ & $13.48 \pm 0.04$ & & 142759.58-232652.1 & $13.33 \pm 0.02$ & $13.09 \pm 0.03$ & & $-72.0 \pm 6.4$ & $34.7 \pm 7.9$\\
14280003+1020184 & $14.19 \pm 0.03$ & $13.61 \pm 0.03$ & $13.18 \pm 0.04$ & & 142759.95+102017.3 & $12.99 \pm 0.02$ & $12.81 \pm 0.02$ & & $-104.1 \pm 9.3$ & $-105.9 \pm 10.2$\\
14280044-0337102 & $13.53 \pm 0.03$ & $12.92 \pm 0.02$ & $12.61 \pm 0.02$ & & 142800.38-033710.7 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $-93.3 \pm 9.2$ & $-47.1 \pm 8.3$\\
14280116+1932559 & $13.82 \pm 0.02$ & $13.28 \pm 0.03$ & $12.97 \pm 0.03$ & & 142801.14+193255.5 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $-29.3 \pm 7.4$ & $-38.5 \pm 7.5$\\
14280147-3218141 & $13.94 \pm 0.03$ & $13.34 \pm 0.02$ & $13.03 \pm 0.03$ & & 142801.42-321814.5 & $12.88 \pm 0.03$ & $12.65 \pm 0.03$ & & $-63.6 \pm 6.0$ & $-35.4 \pm 7.6$\\
14280169+1114363 & $15.96 \pm 0.09$ & $15.30 \pm 0.09$ & $14.85 \pm 0.11$ & & 142801.74+111436.9 & $14.66 \pm 0.03$ & $14.43 \pm 0.04$ & & $76.5 \pm 14.0$ & $57.0 \pm 19.7$\\
14280213+1210599 & $15.68 \pm 0.06$ & $15.16 \pm 0.07$ & $14.88 \pm 0.11$ & & 142802.07+121058.8 & $14.59 \pm 0.03$ & $14.38 \pm 0.04$ & & $-80.6 \pm 11.1$ & $-102.5 \pm 11.2$\\
14280229+6032365 & $14.63 \pm 0.03$ & $13.94 \pm 0.03$ & $13.60 \pm 0.04$ & & 142802.08+603236.2 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $-140.0 \pm 4.1$ & $-26.1 \pm 9.6$\\
14280419+1356137 & $11.01 \pm 0.02$ & $10.39 \pm 0.01$ & $10.03 \pm 0.02$ & & 142803.89+135608.1 & $9.81 \pm 0.02$ & $9.60 \pm 0.02$ & & $-387.5 \pm 18.4$ & $-488.5 \pm 22.1$\\
14280564-3414515 & $12.24 \pm 0.02$ & $11.68 \pm 0.02$ & $11.37 \pm 0.02$ & & 142805.57-341451.7 & $11.19 \pm 0.03$ & $10.97 \pm 0.02$ & & $-81.4 \pm 5.6$ & $-15.3 \pm 7.1$\\
14280588+4219403 & $15.07 \pm 0.04$ & $14.51 \pm 0.06$ & $14.22 \pm 0.07$ & & 142805.84+421940.7 & $14.03 \pm 0.03$ & $13.79 \pm 0.03$ & & $-32.9 \pm 7.6$ & $37.8 \pm 7.4$\\
14280695+3213280 & $14.07 \pm 0.03$ & $13.48 \pm 0.03$ & $13.16 \pm 0.03$ & & 142807.00+321326.7 & $12.96 \pm 0.02$ & $12.72 \pm 0.02$ & & $53.6 \pm 6.5$ & $-125.5 \pm 11.4$\\
14280713+0524196 & $14.89 \pm 0.03$ & $14.29 \pm 0.05$ & $13.87 \pm 0.05$ & & 142807.06+052418.7 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $-99.4 \pm 10.4$ & $-80.4 \pm 8.6$\\
14280724+1739107 & $14.29 \pm 0.02$ & $13.68 \pm 0.03$ & $13.35 \pm 0.03$ & & 142807.17+173910.3 & $13.14 \pm 0.02$ & $12.89 \pm 0.03$ & & $-81.1 \pm 7.6$ & $-31.3 \pm 7.4$\\
14280750-3036472 & $13.97 \pm 0.02$ & $13.40 \pm 0.02$ & $13.09 \pm 0.04$ & & 142807.51-303648.2 & $12.88 \pm 0.02$ & $12.65 \pm 0.03$ & & $14.9 \pm 6.0$ & $-92.7 \pm 9.4$\\
14280776+2222558 & $13.35 \pm 0.02$ & $12.82 \pm 0.02$ & $12.53 \pm 0.03$ & & 142807.83+222253.5 & $12.32 \pm 0.02$ & $12.05 \pm 0.02$ & & $81.0 \pm 7.9$ & $-213.8 \pm 11.9$\\
14281071-3754476 & $13.62 \pm 0.02$ & $13.06 \pm 0.04$ & $12.73 \pm 0.02$ & & 142810.75-375447.5 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $44.7 \pm 4.7$ & $7.4 \pm 6.7$\\
14281112-0548572 & $13.83 \pm 0.03$ & $13.26 \pm 0.03$ & $12.91 \pm 0.03$ & & 142811.09-054857.8 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $-28.0 \pm 7.9$ & $-50.3 \pm 7.4$\\
14281145-1714174 & $14.22 \pm 0.03$ & $13.58 \pm 0.02$ & $13.25 \pm 0.04$ & & 142811.47-171418.0 & $13.01 \pm 0.02$ & $12.80 \pm 0.03$ & & $27.9 \pm 5.7$ & $-54.2 \pm 7.7$\\
14281157+1315156 & $12.06 \pm 0.01$ & $11.52 \pm 0.02$ & $11.25 \pm 0.02$ & & 142811.50+131511.9 & $11.03 \pm 0.02$ & $10.83 \pm 0.02$ & & $-94.1 \pm 7.3$ & $-316.4 \pm 17.8$\\
14281267+1604297 & $11.01 \pm 0.01$ & $10.42 \pm 0.02$ & $10.14 \pm 0.01$ & & 142812.62+160429.9 & $9.97 \pm 0.02$ & $9.80 \pm 0.02$ & & $-52.9 \pm 11.1$ & $19.3 \pm 10.9$\\
14281354-2304143 & $14.66 \pm 0.03$ & $14.07 \pm 0.04$ & $13.75 \pm 0.05$ & & 142813.57-230414.5 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $37.4 \pm 6.6$ & $-17.2 \pm 7.4$\\
14281434-2214122 & $15.16 \pm 0.04$ & $14.61 \pm 0.06$ & $14.33 \pm 0.07$ & & 142814.26-221412.4 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $-99.4 \pm 7.3$ & $-22.6 \pm 7.8$\\
14281436-1905561 & $14.37 \pm 0.03$ & $13.72 \pm 0.03$ & $13.42 \pm 0.04$ & & 142814.33-190556.4 & $13.22 \pm 0.02$ & $12.99 \pm 0.03$ & & $-43.0 \pm 6.6$ & $-30.6 \pm 7.0$\\
14281605-3220054 & $15.27 \pm 0.04$ & $14.67 \pm 0.06$ & $14.35 \pm 0.08$ & & 142816.03-322005.6 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $-36.0 \pm 7.3$ & $-24.6 \pm 8.7$\\
14281651+0258147 & $14.36 \pm 0.02$ & $13.85 \pm 0.03$ & $13.53 \pm 0.05$ & & 142816.40+025814.7 & $13.34 \pm 0.03$ & $13.08 \pm 0.03$ & & $-161.2 \pm 11.3$ & $2.4 \pm 8.2$\\
14281683+4410568 & $15.06 \pm 0.04$ & $14.49 \pm 0.05$ & $14.14 \pm 0.06$ & & 142816.86+441056.4 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $23.9 \pm 4.3$ & $-33.6 \pm 6.6$\\
14281731+3326577 & $15.06 \pm 0.04$ & $14.55 \pm 0.05$ & $14.20 \pm 0.06$ & & 142817.23+332658.0 & $14.01 \pm 0.03$ & $13.83 \pm 0.03$ & & $-93.2 \pm 8.6$ & $26.9 \pm 9.4$\\
14281757+1043537 & $15.09 \pm 0.04$ & $14.37 \pm 0.05$ & $14.08 \pm 0.07$ & & 142817.56+104353.2 & $13.87 \pm 0.03$ & $13.67 \pm 0.03$ & & $-9.3 \pm 13.0$ & $-45.7 \pm 7.8$\\
14281847+4100160 & $14.47 \pm 0.03$ & $13.96 \pm 0.03$ & $13.69 \pm 0.04$ & & 142818.41+410015.4 & $13.53 \pm 0.02$ & $13.30 \pm 0.03$ & & $-54.8 \pm 4.9$ & $-48.4 \pm 6.5$\\
14281975-3135262 & $14.04 \pm 0.03$ & $13.47 \pm 0.03$ & $13.18 \pm 0.04$ & & 142819.77-313526.1 & $13.00 \pm 0.03$ & $12.74 \pm 0.03$ & & $31.7 \pm 5.9$ & $3.9 \pm 7.5$\\
14282036+8441345 & $14.85 \pm 0.04$ & $14.31 \pm 0.05$ & $13.96 \pm 0.07$ & & 142819.66+844134.6 & $13.71 \pm 0.02$ & $13.53 \pm 0.03$ & & $-86.7 \pm 2.1$ & $10.5 \pm 15.7$\\
14282039+2749412 & $14.81 \pm 0.04$ & $14.24 \pm 0.06$ & $13.91 \pm 0.05$ & & 142820.42+274940.6 & $13.71 \pm 0.03$ & $13.46 \pm 0.03$ & & $27.4 \pm 7.4$ & $-49.4 \pm 8.5$\\
14282042+6539093 & $15.18 \pm 0.05$ & $14.66 \pm 0.05$ & $14.36 \pm 0.08$ & & 142820.26+653909.7 & $14.11 \pm 0.03$ & $13.91 \pm 0.03$ & & $-88.5 \pm 3.0$ & $28.6 \pm 7.6$\\
14282120-1920495 & $13.19 \pm 0.02$ & $12.64 \pm 0.02$ & $12.35 \pm 0.02$ & & 142821.09-192050.3 & $12.13 \pm 0.02$ & $11.96 \pm 0.02$ & & $-143.6 \pm 8.9$ & $-73.4 \pm 7.4$\\
14282161+0621114 & $14.10 \pm 0.04$ & $13.47 \pm 0.05$ & $13.13 \pm 0.04$ & & 142821.52+062111.3 & $12.84 \pm 0.02$ & $12.62 \pm 0.03$ & & $-128.2 \pm 11.5$ & $-8.8 \pm 10.6$\\
14282172+0004053 & $16.49 \pm 0.15$ & $15.65 \pm 0.12$ & $15.34 \pm 0.20$ & & 142821.62+000405.2 & $15.12 \pm 0.03$ & $14.81 \pm 0.06$ & & $-142.3 \pm 25.8$ & $-14.4 \pm 25.5$\\
14282237-2633451 & $13.14 \pm 0.03$ & $12.57 \pm 0.03$ & $12.29 \pm 0.02$ & & 142822.37-263345.7 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $4.5 \pm 5.4$ & $-51.1 \pm 7.3$\\
14282379-3722401 & $15.27 \pm 0.05$ & $14.43 \pm 0.05$ & $14.08 \pm 0.08$ & & 142823.75-372240.1 & $13.72 \pm 0.03$ & $13.47 \pm 0.04$ & & $-41.4 \pm 5.2$ & $3.1 \pm 7.3$\\
14282399+0202199 & $15.22 \pm 0.05$ & $14.66 \pm 0.05$ & $14.23 \pm 0.06$ & & 142824.00+020219.1 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $13.1 \pm 7.9$ & $-76.0 \pm 8.8$\\
14282460-1831015 & $15.51 \pm 0.06$ & $14.87 \pm 0.09$ & $14.55 \pm 0.10$ & & 142824.66-183101.6 & $14.25 \pm 0.03$ & $13.97 \pm 0.04$ & & $70.0 \pm 8.4$ & $-10.4 \pm 9.2$\\
14282471+6855564 & $15.65 \pm 0.07$ & $15.11 \pm 0.10$ & $14.78 \pm 0.13$ & & 142824.54+685556.6 & $14.49 \pm 0.03$ & $14.31 \pm 0.04$ & & $-85.8 \pm 2.9$ & $16.5 \pm 11.0$\\
14282494+2957192 & $13.05 \pm 0.02$ & $12.47 \pm 0.03$ & $12.19 \pm 0.03$ & & 142824.96+295718.5 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $18.0 \pm 5.5$ & $-62.3 \pm 10.7$\\
14282751+3107551 & $14.76 \pm 0.03$ & $14.11 \pm 0.04$ & $13.82 \pm 0.04$ & & 142827.47+310754.6 & $13.58 \pm 0.02$ & $13.40 \pm 0.03$ & & $-52.4 \pm 6.8$ & $-42.2 \pm 10.0$\\
14282926-2915387 & $13.29 \pm 0.02$ & $12.71 \pm 0.02$ & $12.38 \pm 0.03$ & & 142829.24-291538.9 & $12.20 \pm 0.02$ & $11.97 \pm 0.02$ & & $-22.3 \pm 5.2$ & $-21.2 \pm 6.4$\\
14282946+1059478 & $14.27 \pm 0.03$ & $13.74 \pm 0.03$ & $13.44 \pm 0.04$ & & 142829.43+105947.0 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $-43.9 \pm 9.7$ & $-72.8 \pm 12.0$\\
14282961+0230594 & $13.38 \pm 0.02$ & $12.80 \pm 0.03$ & $12.53 \pm 0.03$ & & 142829.54+023100.4 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $-105.3 \pm 9.4$ & $97.1 \pm 8.5$\\
14283099+3615248 & $14.77 \pm 0.03$ & $14.14 \pm 0.04$ & $13.83 \pm 0.05$ & & 142830.94+361524.6 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $-41.2 \pm 5.5$ & $-13.5 \pm 9.0$\\
14283106-0644337 & $15.01 \pm 0.05$ & $14.14 \pm 0.04$ & $13.63 \pm 0.05$ & & 142830.99-064435.0 & $13.00 \pm 0.03$ & $12.68 \pm 0.03$ & & $-92.8 \pm 7.8$ & $-113.8 \pm 8.9$\\
14283129+7801315 & $14.16 \pm 0.03$ & $13.61 \pm 0.04$ & $13.33 \pm 0.04$ & & 142831.03+780132.4 & $13.15 \pm 0.02$ & $12.93 \pm 0.02$ & & $-78.7 \pm 2.3$ & $89.9 \pm 22.8$\\
14283132+5923354 & $14.78 \pm 0.04$ & $13.88 \pm 0.04$ & $13.27 \pm 0.03$ & & 142831.02+592334.0 & $12.65 \pm 0.02$ & $12.41 \pm 0.02$ & & $-217.6 \pm 5.9$ & $-136.1 \pm 12.5$\\
14283182+4554326 & $11.34 \pm 0.02$ & $10.75 \pm 0.01$ & $10.43 \pm 0.01$ & & 142830.80+455433.8 & $10.20 \pm 0.02$ & $9.99 \pm 0.02$ & & $-865.1 \pm 35.2$ & $95.5 \pm 6.9$\\
14283350+3601188 & $14.43 \pm 0.03$ & $13.87 \pm 0.03$ & $13.58 \pm 0.04$ & & 142833.47+360118.7 & $13.33 \pm 0.02$ & $13.13 \pm 0.03$ & & $-33.9 \pm 6.2$ & $-2.5 \pm 9.6$\\
14283362+1347142 & $15.36 \pm 0.05$ & $14.81 \pm 0.06$ & $14.51 \pm 0.08$ & & 142833.67+134713.4 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $72.7 \pm 11.4$ & $-74.4 \pm 13.6$\\
14283644+3423359 & $13.68 \pm 0.02$ & $13.04 \pm 0.03$ & $12.77 \pm 0.03$ & & 142836.35+342336.3 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $-108.3 \pm 7.6$ & $37.1 \pm 11.4$\\
14283647+6034318 & $14.85 \pm 0.04$ & $14.31 \pm 0.05$ & $14.03 \pm 0.05$ & & 142836.39+603431.4 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $-49.7 \pm 2.7$ & $-38.1 \pm 8.3$\\
14283689-2043546 & $15.08 \pm 0.05$ & $14.43 \pm 0.05$ & $14.14 \pm 0.07$ & & 142836.83-204355.3 & $13.92 \pm 0.03$ & $13.68 \pm 0.03$ & & $-74.7 \pm 7.4$ & $-57.8 \pm 7.7$\\
14283721+1303429 & $14.51 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.05$ & & 142837.25+130342.3 & $13.46 \pm 0.03$ & $13.28 \pm 0.03$ & & $50.2 \pm 11.8$ & $-52.3 \pm 14.0$\\
14283732-2835125 & $15.23 \pm 0.05$ & $14.66 \pm 0.06$ & $14.35 \pm 0.09$ & & 142837.31-283512.0 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $-16.4 \pm 6.3$ & $41.6 \pm 7.8$\\
14283838-2950500 & $14.31 \pm 0.03$ & $13.74 \pm 0.04$ & $13.43 \pm 0.04$ & & 142838.17-295049.7 & $13.08 \pm 0.03$ & $12.87 \pm 0.03$ & & $-241.8 \pm 8.4$ & $32.4 \pm 12.7$\\
14283953-3428323 & $13.77 \pm 0.02$ & $13.15 \pm 0.03$ & $12.85 \pm 0.03$ & & 142839.47-342832.6 & $12.68 \pm 0.02$ & $12.50 \pm 0.03$ & & $-82.1 \pm 5.8$ & $-32.2 \pm 7.4$\\
14284172+2855373 & $14.92 \pm 0.03$ & $14.29 \pm 0.04$ & $13.94 \pm 0.05$ & & 142841.78+285537.4 & $13.75 \pm 0.02$ & $13.50 \pm 0.03$ & & $65.5 \pm 7.1$ & $3.1 \pm 8.9$\\
14284306-1340443 & $15.08 \pm 0.04$ & $14.47 \pm 0.05$ & $14.16 \pm 0.07$ & & 142843.11-134044.6 & $13.93 \pm 0.03$ & $13.74 \pm 0.04$ & & $55.5 \pm 7.3$ & $-27.8 \pm 7.4$\\
14284323+3310391 & $11.99 \pm 0.02$ & $11.23 \pm 0.03$ & $10.74 \pm 0.02$ & & 142842.93+331031.7 & $10.43 \pm 0.02$ & $10.16 \pm 0.02$ & & $-357.3 \pm 18.2$ & $-714.7 \pm 35.3$\\
14284335+0115389 & $15.70 \pm 0.07$ & $15.16 \pm 0.08$ & $14.67 \pm 0.10$ & & 142843.30+011537.9 & $14.52 \pm 0.03$ & $14.34 \pm 0.05$ & & $-76.4 \pm 10.0$ & $-88.2 \pm 11.0$\\
14284470-1215312 & $13.65 \pm 0.02$ & $13.14 \pm 0.02$ & $12.81 \pm 0.03$ & & 142844.57-121532.2 & $12.63 \pm 0.02$ & $12.41 \pm 0.02$ & & $-150.2 \pm 9.4$ & $-75.0 \pm 6.6$\\
14284612+2818091 & $13.07 \pm 0.02$ & $12.53 \pm 0.02$ & $12.26 \pm 0.02$ & & 142846.05+281809.2 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $-77.8 \pm 7.6$ & $7.5 \pm 12.6$\\
14284669+4650393 & $14.45 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.04$ & & 142846.65+465038.7 & $13.39 \pm 0.02$ & $13.20 \pm 0.03$ & & $-34.6 \pm 6.4$ & $-46.9 \pm 6.4$\\
14284894+0415019 & $13.66 \pm 0.02$ & $13.06 \pm 0.02$ & $12.74 \pm 0.03$ & & 142848.88+041501.8 & $12.59 \pm 0.02$ & $12.41 \pm 0.02$ & & $-97.0 \pm 8.5$ & $-12.6 \pm 7.2$\\
14284984-1952380 & $13.38 \pm 0.02$ & $12.86 \pm 0.03$ & $12.57 \pm 0.03$ & & 142849.76-195239.7 & $12.33 \pm 0.02$ & $12.09 \pm 0.02$ & & $-105.5 \pm 8.1$ & $-154.5 \pm 9.5$\\
14285106+4135529 & $16.09 \pm 0.08$ & $15.56 \pm 0.10$ & $15.04 \pm 0.13$ & & 142851.14+413552.3 & $14.86 \pm 0.03$ & $14.44 \pm 0.04$ & & $79.8 \pm 10.8$ & $-55.2 \pm 17.3$\\
14285118-2436111 & $14.19 \pm 0.02$ & $13.65 \pm 0.02$ & $13.35 \pm 0.04$ & & 142851.03-243610.1 & $13.08 \pm 0.02$ & $12.81 \pm 0.03$ & & $-193.6 \pm 7.3$ & $87.4 \pm 7.1$\\
14285187+6900181 & $12.82 \pm 0.02$ & $12.26 \pm 0.02$ & $11.94 \pm 0.02$ & & 142852.02+690016.8 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $68.8 \pm 2.2$ & $-111.1 \pm 9.2$\\
14285219-0925489 & $14.11 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.04$ & & 142852.20-092549.3 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $10.8 \pm 7.2$ & $-35.0 \pm 6.8$\\
14285243+6935233 & $13.57 \pm 0.02$ & $13.00 \pm 0.03$ & $12.72 \pm 0.03$ & & 142852.60+693522.5 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $79.7 \pm 2.3$ & $-68.5 \pm 13.1$\\
14285537-2823255 & $14.72 \pm 0.05$ & $14.09 \pm 0.05$ & $13.74 \pm 0.06$ & & 142855.35-282326.3 & $13.46 \pm 0.03$ & $13.29 \pm 0.03$ & & $-23.8 \pm 5.9$ & $-70.2 \pm 7.3$\\
14285575-0313374 & $13.44 \pm 0.02$ & $12.92 \pm 0.02$ & $12.62 \pm 0.02$ & & 142855.69-031337.5 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $-85.1 \pm 8.0$ & $-13.5 \pm 7.1$\\
14285578+0245453 & $14.34 \pm 0.04$ & $13.69 \pm 0.05$ & $13.36 \pm 0.05$ & & 142855.79+024544.6 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $12.5 \pm 7.3$ & $-69.4 \pm 8.0$\\
14285635+2141398 & $15.83 \pm 0.07$ & $15.30 \pm 0.09$ & $14.97 \pm 0.16$ & & 142856.31+214139.1 & $14.45 \pm 0.03$ & $14.25 \pm 0.04$ & & $-40.6 \pm 8.1$ & $-67.6 \pm 9.5$\\
14285709+3832427 & $15.93 \pm 0.07$ & $15.35 \pm 0.08$ & $14.98 \pm 0.12$ & & 142857.06+383243.1 & $14.76 \pm 0.03$ & $14.56 \pm 0.05$ & & $-33.5 \pm 5.6$ & $33.8 \pm 8.6$\\
14285719-2933185 & $13.52 \pm 0.02$ & $12.98 \pm 0.03$ & $12.71 \pm 0.03$ & & 142857.16-293318.8 & $12.49 \pm 0.02$ & $12.27 \pm 0.02$ & & $-31.3 \pm 5.9$ & $-20.5 \pm 9.0$\\
14285744-3439319 & $14.87 \pm 0.04$ & $14.34 \pm 0.04$ & $14.07 \pm 0.07$ & & 142857.39-343932.3 & $13.77 \pm 0.03$ & $13.57 \pm 0.04$ & & $-68.2 \pm 6.3$ & $-43.1 \pm 8.3$\\
14285781+5811223 & $14.34 \pm 0.03$ & $13.75 \pm 0.04$ & $13.40 \pm 0.04$ & & 142857.70+581122.9 & $13.16 \pm 0.02$ & $12.98 \pm 0.02$ & & $-78.7 \pm 3.3$ & $50.1 \pm 7.1$\\
14285792-0518423 & $12.25 \pm 0.02$ & $11.69 \pm 0.03$ & $11.37 \pm 0.02$ & & 142857.96-051844.6 & $11.17 \pm 0.02$ & $10.99 \pm 0.02$ & & $59.9 \pm 6.7$ & $-197.3 \pm 10.6$\\
14285884+4640460 & $14.28 \pm 0.03$ & $13.58 \pm 0.03$ & $13.06 \pm 0.03$ & & 142858.73+464046.7 & $12.77 \pm 0.02$ & $12.51 \pm 0.02$ & & $-89.3 \pm 7.8$ & $60.0 \pm 6.4$\\
14285904+6823268 & $11.70 \pm 0.02$ & $11.17 \pm 0.02$ & $10.88 \pm 0.02$ & & 142859.33+682325.3 & $10.69 \pm 0.02$ & $10.45 \pm 0.02$ & & $140.6 \pm 3.7$ & $-129.1 \pm 8.5$\\
14285936-1459263 & $13.02 \pm 0.02$ & $12.46 \pm 0.02$ & $12.16 \pm 0.02$ & & 142859.30-145926.2 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $-71.4 \pm 6.2$ & $1.5 \pm 5.7$\\
14285951+0133093 & $13.19 \pm 0.03$ & $12.59 \pm 0.02$ & $12.21 \pm 0.02$ & & 142859.47+013306.1 & $12.02 \pm 0.02$ & $11.79 \pm 0.02$ & & $-53.3 \pm 7.5$ & $-319.7 \pm 17.9$\\
14290066+5103284 & $14.03 \pm 0.03$ & $13.52 \pm 0.04$ & $13.19 \pm 0.04$ & & 142900.55+510328.5 & $13.02 \pm 0.02$ & $12.81 \pm 0.02$ & & $-87.8 \pm 3.9$ & $8.2 \pm 6.5$\\
14290070-2429577 & $13.69 \pm 0.02$ & $13.16 \pm 0.02$ & $12.84 \pm 0.04$ & & 142900.69-242957.3 & $12.62 \pm 0.02$ & $12.40 \pm 0.02$ & & $-12.8 \pm 6.3$ & $34.7 \pm 7.4$\\
14290212-1140138 & $14.74 \pm 0.04$ & $14.06 \pm 0.04$ & $13.73 \pm 0.05$ & & 142902.01-114014.4 & $13.49 \pm 0.02$ & $13.27 \pm 0.03$ & & $-151.2 \pm 13.5$ & $-52.0 \pm 10.0$\\
14290287-0631524 & $15.44 \pm 0.07$ & $14.93 \pm 0.06$ & $14.59 \pm 0.10$ & & 142902.93-063152.5 & $14.32 \pm 0.03$ & $14.11 \pm 0.04$ & & $76.6 \pm 8.7$ & $-3.0 \pm 10.4$\\
14290321-2736470 & $13.61 \pm 0.03$ & $13.09 \pm 0.02$ & $12.77 \pm 0.03$ & & 142903.18-273647.1 & $12.58 \pm 0.02$ & $12.35 \pm 0.03$ & & $-34.2 \pm 5.5$ & $-11.2 \pm 6.6$\\
14290369-1639594 & $15.56 \pm 0.06$ & $15.04 \pm 0.08$ & $14.64 \pm 0.10$ & & 142903.70-164000.0 & $14.47 \pm 0.03$ & $14.29 \pm 0.04$ & & $8.2 \pm 7.9$ & $-50.4 \pm 8.8$\\
14290403+3243358 & $12.87 \pm 0.02$ & $12.35 \pm 0.03$ & $12.08 \pm 0.03$ & & 142904.13+324334.0 & $11.90 \pm 0.02$ & $11.71 \pm 0.02$ & & $117.3 \pm 7.7$ & $-168.7 \pm 13.1$\\
14290548-1902406 & $14.72 \pm 0.04$ & $14.13 \pm 0.04$ & $13.86 \pm 0.05$ & & 142905.45-190240.9 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $-37.0 \pm 6.7$ & $-22.3 \pm 7.8$\\
14290578-3821071 & $15.36 \pm 0.06$ & $14.71 \pm 0.06$ & $14.31 \pm 0.08$ & & 142905.70-382107.5 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $-79.7 \pm 5.6$ & $-38.3 \pm 8.4$\\
14290582+0240447 & $16.18 \pm 0.14$ & $15.61 \pm 0.12$ & $15.16 \pm 0.16$ & & 142905.89+024043.6 & $14.95 \pm 0.03$ & $14.77 \pm 0.06$ & & $99.5 \pm 22.0$ & $-108.6 \pm 20.8$\\
14290763-2740200 & $13.89 \pm 0.03$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 142907.58-274020.1 & $12.84 \pm 0.02$ & $12.62 \pm 0.03$ & & $-64.5 \pm 5.7$ & $-14.8 \pm 6.6$\\
14290785+3540437 & $15.40 \pm 0.05$ & $14.87 \pm 0.07$ & $14.55 \pm 0.07$ & & 142907.85+354043.1 & $14.31 \pm 0.03$ & $14.11 \pm 0.04$ & & $-4.9 \pm 7.2$ & $-51.2 \pm 8.4$\\
14290792-3520497 & $14.91 \pm 0.05$ & $14.21 \pm 0.05$ & $13.89 \pm 0.06$ & & 142907.81-352050.1 & $13.73 \pm 0.03$ & $13.52 \pm 0.04$ & & $-137.3 \pm 7.1$ & $-39.3 \pm 8.0$\\
14290813+7432472 & $15.82 \pm 0.08$ & $15.14 \pm 0.11$ & $14.62 \pm 0.11$ & & 142907.99+743247.4 & $14.37 \pm 0.03$ & $14.08 \pm 0.03$ & & $-48.2 \pm 1.7$ & $20.3 \pm 9.2$\\
14290879+2755401 & $14.48 \pm 0.03$ & $13.89 \pm 0.03$ & $13.60 \pm 0.04$ & & 142908.76+275539.6 & $13.40 \pm 0.03$ & $13.19 \pm 0.03$ & & $-32.2 \pm 5.7$ & $-50.7 \pm 12.4$\\
14290944-0631350 & $14.68 \pm 0.04$ & $14.03 \pm 0.04$ & $13.75 \pm 0.05$ & & 142909.50-063135.6 & $13.57 \pm 0.02$ & $13.37 \pm 0.03$ & & $74.7 \pm 7.5$ & $-52.4 \pm 9.3$\\
14290976-1057409 & $13.81 \pm 0.03$ & $13.21 \pm 0.03$ & $12.91 \pm 0.04$ & & 142909.72-105740.9 & $12.70 \pm 0.02$ & $12.49 \pm 0.02$ & & $-46.9 \pm 6.6$ & $-0.3 \pm 6.4$\\
14291022+1409540 & $12.52 \pm 0.03$ & $11.93 \pm 0.03$ & $11.66 \pm 0.02$ & & 142909.99+140954.2 & $11.50 \pm 0.02$ & $11.30 \pm 0.02$ & & $-314.3 \pm 34.9$ & $18.9 \pm 30.6$\\
14291029+2730088 & $13.98 \pm 0.02$ & $13.43 \pm 0.02$ & $13.07 \pm 0.03$ & & 142910.35+273007.3 & $12.88 \pm 0.02$ & $12.65 \pm 0.03$ & & $72.1 \pm 6.7$ & $-137.2 \pm 12.0$\\
14291254-2032196 & $11.92 \pm 0.02$ & $11.37 \pm 0.03$ & $11.08 \pm 0.02$ & & 142912.46-203219.9 & $10.90 \pm 0.02$ & $10.70 \pm 0.02$ & & $-99.8 \pm 7.3$ & $-26.6 \pm 6.5$\\
14291332+2732025 & $13.34 \pm 0.02$ & $12.82 \pm 0.02$ & $12.51 \pm 0.03$ & & 142913.29+273203.2 & $12.30 \pm 0.02$ & $12.13 \pm 0.02$ & & $-27.9 \pm 6.0$ & $60.3 \pm 10.7$\\
14291387+4615134 & $15.40 \pm 0.05$ & $14.68 \pm 0.06$ & $14.36 \pm 0.08$ & & 142913.83+461513.6 & $14.11 \pm 0.03$ & $13.92 \pm 0.03$ & & $-33.5 \pm 4.3$ & $9.8 \pm 6.6$\\
14291464-2318168 & $14.40 \pm 0.04$ & $13.81 \pm 0.04$ & $13.47 \pm 0.04$ & & 142914.59-231817.0 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $-71.3 \pm 6.9$ & $-11.9 \pm 7.1$\\
14291503-2030227 & $14.80 \pm 0.05$ & $14.17 \pm 0.05$ & $13.63 \pm 0.04$ & & 142915.01-203023.1 & $13.35 \pm 0.03$ & $12.99 \pm 0.03$ & & $-28.8 \pm 6.3$ & $-34.6 \pm 7.1$\\
14291638-0453493 & $13.13 \pm 0.02$ & $12.58 \pm 0.03$ & $12.28 \pm 0.03$ & & 142916.31-045349.1 & $12.09 \pm 0.02$ & $11.89 \pm 0.02$ & & $-84.5 \pm 7.4$ & $14.6 \pm 6.3$\\
14291852+6134426 & $14.07 \pm 0.03$ & $13.44 \pm 0.03$ & $13.12 \pm 0.04$ & & 142918.42+613443.5 & $12.92 \pm 0.02$ & $12.71 \pm 0.02$ & & $-57.1 \pm 2.4$ & $79.7 \pm 8.1$\\
14291926+6249502 & $16.17 \pm 0.11$ & $15.50 \pm 0.12$ & $15.21 \pm 0.15$ & & 142919.18+624950.5 & $15.05 \pm 0.03$ & $14.88 \pm 0.05$ & & $-50.1 \pm 4.3$ & $29.2 \pm 15.5$\\
14291961-3643174 & $16.12 \pm 0.11$ & $15.44 \pm 0.12$ & $15.16 \pm 0.17$ & & 142919.69-364318.2 & $14.88 \pm 0.03$ & $14.52 \pm 0.06$ & & $87.4 \pm 10.3$ & $-70.3 \pm 14.3$\\
14292065-1025262 & $13.53 \pm 0.03$ & $12.95 \pm 0.03$ & $12.66 \pm 0.03$ & & 142920.63-102526.2 & $12.47 \pm 0.02$ & $12.26 \pm 0.02$ & & $-35.4 \pm 7.2$ & $5.8 \pm 6.4$\\
14292165+5738404 & $12.43 \pm 0.03$ & $11.87 \pm 0.03$ & $11.52 \pm 0.02$ & & 142921.48+573841.2 & $11.34 \pm 0.02$ & $11.14 \pm 0.02$ & & $-131.6 \pm 4.1$ & $78.0 \pm 7.9$\\
14292229+7242081 & $16.11 \pm 0.09$ & $15.55 \pm 0.12$ & $15.01 \pm 0.14$ & & 142921.61+724208.6 & $14.57 \pm 0.03$ & $14.28 \pm 0.04$ & & $-265.7 \pm 6.6$ & $41.6 \pm 20.9$\\
14292235+6827461 & $11.85 \pm 0.02$ & $11.24 \pm 0.02$ & $10.93 \pm 0.02$ & & 142921.95+682750.5 & $10.73 \pm 0.02$ & $10.53 \pm 0.02$ & & $-195.8 \pm 5.0$ & $402.0 \pm 12.6$\\
14292270+3301014 & $15.29 \pm 0.05$ & $14.70 \pm 0.07$ & $14.39 \pm 0.06$ & & 142922.69+330100.4 & $14.15 \pm 0.03$ & $13.95 \pm 0.03$ & & $-13.5 \pm 7.0$ & $-93.1 \pm 12.6$\\
14292277-2035365 & $15.03 \pm 0.05$ & $14.49 \pm 0.07$ & $14.15 \pm 0.06$ & & 142922.76-203536.9 & $13.95 \pm 0.03$ & $13.72 \pm 0.04$ & & $-13.2 \pm 6.9$ & $-41.6 \pm 7.8$\\
14292316-2359094 & $15.67 \pm 0.09$ & $15.03 \pm 0.12$ & $14.63 \pm 0.12$ & & 142923.00-235909.8 & $14.22 \pm 0.03$ & $13.98 \pm 0.04$ & & $-201.0 \pm 10.9$ & $-34.1 \pm 9.3$\\
14292359+6321394 & $13.05 \pm 0.02$ & $12.45 \pm 0.03$ & $12.14 \pm 0.03$ & & 142923.46+632139.6 & $11.95 \pm 0.02$ & $11.75 \pm 0.02$ & & $-75.6 \pm 2.8$ & $13.0 \pm 6.3$\\
14292438+1721213 & $16.13 \pm 0.09$ & $15.54 \pm 0.13$ & $15.21 \pm 0.13$ & & 142924.38+172124.3 & $14.74 \pm 0.03$ & $14.40 \pm 0.04$ & & $1.8 \pm 40.9$ & $283.2 \pm 28.9$\\
14292485+8409051 & $12.53 \pm 0.01$ & $11.94 \pm 0.02$ & $11.62 \pm 0.02$ & & 142923.08+840906.3 & $11.41 \pm 0.02$ & $11.24 \pm 0.02$ & & $-242.1 \pm 5.8$ & $109.6 \pm 12.4$\\
14292565-2306040 & $12.52 \pm 0.02$ & $11.86 \pm 0.02$ & $11.59 \pm 0.02$ & & 142925.61-230605.3 & $11.37 \pm 0.02$ & $11.17 \pm 0.02$ & & $-52.8 \pm 6.6$ & $-117.6 \pm 7.1$\\
14292635+3722427 & $12.74 \pm 0.02$ & $12.17 \pm 0.02$ & $11.89 \pm 0.02$ & & 142926.45+372243.1 & $11.69 \pm 0.02$ & $11.49 \pm 0.02$ & & $97.8 \pm 6.2$ & $30.1 \pm 5.8$\\
14292723+2226410 & $13.53 \pm 0.02$ & $12.93 \pm 0.02$ & $12.62 \pm 0.03$ & & 142927.24+222640.1 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $3.9 \pm 10.6$ & $-76.3 \pm 12.7$\\
14292849+5730546 & $15.36 \pm 0.05$ & $14.52 \pm 0.05$ & $14.02 \pm 0.05$ & & 142928.52+573055.4 & $13.69 \pm 0.02$ & $13.35 \pm 0.03$ & & $21.8 \pm 2.9$ & $80.2 \pm 9.1$\\
14292854+2717450 & $15.78 \pm 0.07$ & $15.25 \pm 0.09$ & $14.97 \pm 0.11$ & & 142928.56+271744.3 & $14.76 \pm 0.03$ & $14.53 \pm 0.05$ & & $25.1 \pm 8.2$ & $-65.6 \pm 11.0$\\
14293022-3734286 & $14.70 \pm 0.04$ & $14.15 \pm 0.05$ & $13.79 \pm 0.05$ & & 142930.25-373429.3 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $35.2 \pm 5.2$ & $-57.5 \pm 7.4$\\
14293042+2314456 & $12.64 \pm 0.02$ & $12.05 \pm 0.02$ & $11.74 \pm 0.02$ & & 142930.32+231445.5 & $11.51 \pm 0.02$ & $11.29 \pm 0.02$ & & $-115.9 \pm 8.1$ & $-8.7 \pm 12.2$\\
14293056+4241007 & $12.94 \pm 0.02$ & $12.34 \pm 0.02$ & $12.01 \pm 0.01$ & & 142930.53+424058.0 & $11.84 \pm 0.02$ & $11.63 \pm 0.02$ & & $-30.1 \pm 6.4$ & $-223.6 \pm 19.2$\\
14293070+4052181 & $13.13 \pm 0.02$ & $12.58 \pm 0.02$ & $12.27 \pm 0.02$ & & 142930.63+405218.5 & $12.09 \pm 0.02$ & $11.91 \pm 0.02$ & & $-59.0 \pm 6.9$ & $33.9 \pm 6.0$\\
14293160+5836247 & $15.60 \pm 0.06$ & $15.06 \pm 0.07$ & $14.71 \pm 0.08$ & & 142931.55+583624.7 & $14.55 \pm 0.03$ & $14.29 \pm 0.04$ & & $-36.8 \pm 3.6$ & $-1.7 \pm 8.9$\\
14293170-0243246 & $14.12 \pm 0.03$ & $13.47 \pm 0.03$ & $13.15 \pm 0.04$ & & 142931.63-024324.5 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $-108.3 \pm 8.9$ & $10.0 \pm 7.2$\\
14293237+2521356 & $15.66 \pm 0.06$ & $14.94 \pm 0.06$ & $14.67 \pm 0.09$ & & 142932.32+252135.6 & $14.49 \pm 0.03$ & $14.32 \pm 0.04$ & & $-57.2 \pm 7.4$ & $0.7 \pm 14.3$\\
14293238-2100450 & $14.34 \pm 0.02$ & $13.76 \pm 0.03$ & $13.36 \pm 0.04$ & & 142932.35-210045.8 & $13.17 \pm 0.03$ & $12.99 \pm 0.03$ & & $-35.7 \pm 6.4$ & $-70.8 \pm 7.7$\\
14293273+5857536 & $13.77 \pm 0.02$ & $13.18 \pm 0.04$ & $12.88 \pm 0.03$ & & 142932.64+585753.9 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $-63.8 \pm 3.0$ & $36.2 \pm 7.9$\\
14293318-2130541 & $14.93 \pm 0.05$ & $14.28 \pm 0.05$ & $13.98 \pm 0.06$ & & 142933.15-213054.6 & $13.82 \pm 0.03$ & $13.56 \pm 0.04$ & & $-28.5 \pm 6.7$ & $-44.0 \pm 7.6$\\
14293346+4946315 & $15.96 \pm 0.08$ & $15.29 \pm 0.09$ & $14.94 \pm 0.11$ & & 142933.52+494631.2 & $14.76 \pm 0.03$ & $14.59 \pm 0.04$ & & $50.1 \pm 4.7$ & $-29.7 \pm 14.4$\\
14293424+4747030 & $15.92 \pm 0.09$ & $15.15 \pm 0.11$ & $14.73 \pm 0.11$ & & 142934.27+474703.5 & $13.93 \pm 0.03$ & $13.67 \pm 0.03$ & & $28.7 \pm 4.4$ & $38.8 \pm 7.8$\\
14293522+3832212 & $15.97 \pm 0.08$ & $14.93 \pm 0.05$ & $14.53 \pm 0.08$ & & 142935.12+383221.6 & $14.24 \pm 0.03$ & $13.90 \pm 0.03$ & & $-88.6 \pm 6.0$ & $35.1 \pm 8.6$\\
14293635-3622249 & $15.23 \pm 0.06$ & $14.68 \pm 0.08$ & $14.37 \pm 0.09$ & & 142936.30-362225.1 & $14.17 \pm 0.03$ & $13.95 \pm 0.05$ & & $-47.2 \pm 6.6$ & $-20.0 \pm 9.2$\\
14293636-0507211 & $15.53 \pm 0.06$ & $14.90 \pm 0.06$ & $14.54 \pm 0.10$ & & 142936.32-050721.0 & $14.37 \pm 0.03$ & $14.19 \pm 0.05$ & & $-51.4 \pm 9.2$ & $10.5 \pm 9.1$\\
14293720-0750388 & $14.47 \pm 0.04$ & $13.87 \pm 0.05$ & $13.57 \pm 0.05$ & & 142937.13-075039.2 & $13.42 \pm 0.02$ & $13.22 \pm 0.03$ & & $-90.2 \pm 8.9$ & $-31.5 \pm 6.8$\\
14293725+0537347 & $16.46 \pm 0.15$ & $15.73 \pm 0.13$ & $15.35 \pm 0.20$ & & 142937.30+053733.2 & $14.93 \pm 0.03$ & $14.65 \pm 0.05$ & & $61.9 \pm 23.0$ & $-151.2 \pm 24.1$\\
14293950+6153509 & $16.10 \pm 0.10$ & $15.57 \pm 0.13$ & $15.18 \pm 0.15$ & & 142939.44+615350.9 & $14.92 \pm 0.03$ & $14.64 \pm 0.04$ & & $-36.6 \pm 5.1$ & $0.5 \pm 21.8$\\
14293974-1550428 & $15.09 \pm 0.05$ & $14.49 \pm 0.05$ & $14.22 \pm 0.08$ & & 142939.70-155043.1 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $-48.3 \pm 6.5$ & $-21.2 \pm 8.0$\\
14294004+6307152 & $14.96 \pm 0.04$ & $14.38 \pm 0.05$ & $14.08 \pm 0.06$ & & 142939.95+630715.6 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $-51.7 \pm 2.5$ & $31.7 \pm 6.9$\\
14294128-3409465 & $13.66 \pm 0.02$ & $13.01 \pm 0.03$ & $12.70 \pm 0.03$ & & 142941.28-340947.0 & $12.49 \pm 0.02$ & $12.32 \pm 0.03$ & & $-8.5 \pm 6.0$ & $-50.9 \pm 7.4$\\
14294258-2743501 & $13.18 \pm 0.02$ & $12.56 \pm 0.02$ & $12.29 \pm 0.02$ & & 142942.57-274350.5 & $12.13 \pm 0.02$ & $11.96 \pm 0.02$ & & $-6.7 \pm 5.4$ & $-38.2 \pm 6.6$\\
14294305-3701394 & $12.30 \pm 0.03$ & $11.72 \pm 0.02$ & $11.45 \pm 0.02$ & & 142942.94-370139.8 & $11.25 \pm 0.02$ & $11.06 \pm 0.02$ & & $-115.7 \pm 5.3$ & $-32.0 \pm 6.5$\\
14294379+2529405 & $16.59 \pm 0.12$ & $15.93 \pm 0.14$ & $15.60 \pm 0.20$ & & 142943.71+252939.3 & $15.03 \pm 0.03$ & $14.55 \pm 0.05$ & & $-95.9 \pm 22.7$ & $-104.2 \pm 25.3$\\
14294383+5304085 & $16.07 \pm 0.07$ & $15.50 \pm 0.10$ & $15.22 \pm 0.12$ & & 142943.89+530408.1 & $15.04 \pm 0.03$ & $14.80 \pm 0.05$ & & $52.6 \pm 7.4$ & $-40.2 \pm 14.3$\\
14294407+0055010 & $12.56 \pm 0.02$ & $12.01 \pm 0.02$ & $11.72 \pm 0.02$ & & 142944.07+005501.5 & $11.54 \pm 0.02$ & $11.36 \pm 0.02$ & & $-8.7 \pm 7.8$ & $42.3 \pm 8.0$\\
14294518-1233132 & $14.42 \pm 0.03$ & $13.79 \pm 0.04$ & $13.50 \pm 0.05$ & & 142945.09-123314.4 & $13.28 \pm 0.03$ & $13.04 \pm 0.03$ & & $-108.7 \pm 8.0$ & $-98.2 \pm 7.9$\\
14294635+1151103 & $13.88 \pm 0.02$ & $13.35 \pm 0.03$ & $13.04 \pm 0.04$ & & 142946.25+115111.3 & $12.85 \pm 0.02$ & $12.64 \pm 0.03$ & & $-150.3 \pm 15.5$ & $92.5 \pm 37.3$\\
14294743+2246464 & $14.49 \pm 0.04$ & $13.88 \pm 0.04$ & $13.57 \pm 0.04$ & & 142947.39+224646.6 & $13.37 \pm 0.02$ & $13.12 \pm 0.03$ & & $-54.1 \pm 7.0$ & $16.0 \pm 7.3$\\
14294743-1918579 & $15.44 \pm 0.07$ & $14.87 \pm 0.09$ & $14.56 \pm 0.10$ & & 142947.31-191858.3 & $14.26 \pm 0.03$ & $14.02 \pm 0.04$ & & $-141.0 \pm 10.0$ & $-32.8 \pm 9.4$\\
14294839+2351175 & $14.23 \pm 0.03$ & $13.70 \pm 0.04$ & $13.33 \pm 0.03$ & & 142948.35+235117.5 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $-51.9 \pm 6.8$ & $2.0 \pm 12.6$\\
14294974-4010098 & $15.70 \pm 0.09$ & $15.09 \pm 0.08$ & $14.68 \pm 0.12$ & & 142949.71-401009.2 & $14.45 \pm 0.05$ & $14.26 \pm 0.07$ & & $-28.8 \pm 10.2$ & $55.5 \pm 12.0$\\
14294991+2020284 & $15.99 \pm 0.07$ & $15.40 \pm 0.10$ & $15.04 \pm 0.12$ & & 142949.84+202028.3 & $14.82 \pm 0.03$ & $14.63 \pm 0.05$ & & $-89.9 \pm 9.7$ & $-8.6 \pm 9.7$\\
14295008+3408428 & $14.86 \pm 0.04$ & $14.25 \pm 0.04$ & $13.98 \pm 0.05$ & & 142950.13+340842.5 & $13.79 \pm 0.02$ & $13.57 \pm 0.03$ & & $59.0 \pm 6.6$ & $-24.4 \pm 8.3$\\
14295144+0502233 & $14.82 \pm 0.04$ & $14.23 \pm 0.04$ & $13.93 \pm 0.06$ & & 142951.43+050222.3 & $13.74 \pm 0.03$ & $13.57 \pm 0.03$ & & $-15.5 \pm 7.6$ & $-100.0 \pm 14.4$\\
14295239+3444172 & $14.16 \pm 0.03$ & $13.56 \pm 0.04$ & $13.27 \pm 0.03$ & & 142952.33+344417.5 & $13.07 \pm 0.02$ & $12.89 \pm 0.02$ & & $-74.3 \pm 6.7$ & $27.7 \pm 8.8$\\
14295243+6254321 & $15.24 \pm 0.05$ & $14.47 \pm 0.06$ & $14.08 \pm 0.06$ & & 142952.47+625431.0 & $13.92 \pm 0.03$ & $13.68 \pm 0.03$ & & $19.4 \pm 2.3$ & $-96.0 \pm 7.2$\\
14295398+5632164 & $14.37 \pm 0.02$ & $13.85 \pm 0.04$ & $13.55 \pm 0.04$ & & 142953.89+563217.0 & $13.33 \pm 0.02$ & $13.13 \pm 0.03$ & & $-76.9 \pm 3.6$ & $54.3 \pm 8.1$\\
14295422+5818378 & $15.04 \pm 0.04$ & $14.45 \pm 0.05$ & $14.17 \pm 0.05$ & & 142954.26+581837.5 & $14.01 \pm 0.03$ & $13.80 \pm 0.03$ & & $31.7 \pm 3.3$ & $-26.4 \pm 10.8$\\
14295477+6328229 & $15.27 \pm 0.05$ & $14.63 \pm 0.07$ & $14.27 \pm 0.07$ & & 142954.77+632822.3 & $14.10 \pm 0.03$ & $13.85 \pm 0.03$ & & $-0.0 \pm 3.1$ & $-52.8 \pm 7.7$\\
14295496+1715304 & $14.51 \pm 0.03$ & $13.99 \pm 0.04$ & $13.70 \pm 0.05$ & & 142954.99+171530.5 & $13.44 \pm 0.02$ & $13.27 \pm 0.03$ & & $38.0 \pm 6.4$ & $7.3 \pm 7.3$\\
14295546-1428515 & $15.06 \pm 0.04$ & $14.43 \pm 0.05$ & $14.12 \pm 0.07$ & & 142955.36-142851.9 & $13.92 \pm 0.03$ & $13.72 \pm 0.04$ & & $-117.1 \pm 7.9$ & $-31.1 \pm 6.8$\\
14295637-3206130 & $14.56 \pm 0.03$ & $14.00 \pm 0.04$ & $13.72 \pm 0.05$ & & 142956.34-320613.4 & $13.51 \pm 0.03$ & $13.29 \pm 0.03$ & & $-37.0 \pm 6.6$ & $-38.5 \pm 7.9$\\
14295955+6628559 & $13.71 \pm 0.02$ & $13.09 \pm 0.03$ & $12.78 \pm 0.03$ & & 142959.50+662856.5 & $12.48 \pm 0.02$ & $12.24 \pm 0.02$ & & $-26.0 \pm 1.8$ & $49.6 \pm 9.7$\\
14300018+6213428 & $14.49 \pm 0.03$ & $13.97 \pm 0.04$ & $13.67 \pm 0.05$ & & 143000.11+621342.2 & $13.49 \pm 0.02$ & $13.28 \pm 0.03$ & & $-42.9 \pm 2.3$ & $-55.3 \pm 6.6$\\
14300146+3444314 & $13.55 \pm 0.02$ & $13.02 \pm 0.03$ & $12.74 \pm 0.03$ & & 143001.39+344431.4 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $-79.3 \pm 6.7$ & $-0.3 \pm 8.5$\\
14300208-2804225 & $15.95 \pm 0.09$ & $15.37 \pm 0.12$ & $14.88 \pm 0.13$ & & 143002.12-280424.1 & $14.66 \pm 0.03$ & $14.43 \pm 0.06$ & & $49.8 \pm 8.3$ & $-144.9 \pm 11.2$\\
14300288+6434486 & $15.60 \pm 0.07$ & $14.83 \pm 0.07$ & $14.56 \pm 0.09$ & & 143002.81+643448.6 & $14.35 \pm 0.03$ & $14.16 \pm 0.03$ & & $-36.7 \pm 2.5$ & $-4.5 \pm 8.5$\\
14300704-3549536 & $15.48 \pm 0.07$ & $14.96 \pm 0.07$ & $14.53 \pm 0.09$ & & 143007.02-354954.0 & $14.38 \pm 0.03$ & $14.19 \pm 0.05$ & & $-26.4 \pm 7.0$ & $-44.2 \pm 10.4$\\
14300750-2140518 & $12.89 \pm 0.02$ & $12.33 \pm 0.03$ & $12.05 \pm 0.03$ & & 143007.45-214051.8 & $11.89 \pm 0.02$ & $11.72 \pm 0.02$ & & $-68.3 \pm 6.1$ & $-3.1 \pm 7.3$\\
14300752+2328484 & $14.08 \pm 0.03$ & $13.47 \pm 0.04$ & $13.19 \pm 0.03$ & & 143007.50+232848.0 & $13.03 \pm 0.02$ & $12.83 \pm 0.03$ & & $-24.8 \pm 9.2$ & $-41.7 \pm 8.2$\\
14300787-3458368 & $14.26 \pm 0.03$ & $13.75 \pm 0.04$ & $13.48 \pm 0.05$ & & 143007.84-345836.8 & $13.28 \pm 0.02$ & $13.11 \pm 0.04$ & & $-33.8 \pm 5.8$ & $0.3 \pm 7.9$\\
14300806-3217593 & $14.52 \pm 0.03$ & $13.90 \pm 0.04$ & $13.47 \pm 0.05$ & & 143008.03-321759.7 & $13.25 \pm 0.03$ & $13.07 \pm 0.03$ & & $-36.8 \pm 6.5$ & $-34.5 \pm 7.7$\\
14300876+3933239 & $14.76 \pm 0.03$ & $14.15 \pm 0.03$ & $13.81 \pm 0.05$ & & 143008.66+393323.9 & $13.65 \pm 0.02$ & $13.45 \pm 0.03$ & & $-96.3 \pm 6.2$ & $1.7 \pm 6.2$\\
14300928+4320035 & $14.00 \pm 0.02$ & $13.41 \pm 0.03$ & $13.12 \pm 0.03$ & & 143009.21+432002.8 & $12.92 \pm 0.02$ & $12.73 \pm 0.02$ & & $-61.9 \pm 4.4$ & $-58.7 \pm 6.5$\\
14300990-1921143 & $13.22 \pm 0.02$ & $12.61 \pm 0.03$ & $12.33 \pm 0.02$ & & 143009.84-192114.8 & $12.17 \pm 0.02$ & $12.00 \pm 0.02$ & & $-82.3 \pm 7.6$ & $-47.6 \pm 6.8$\\
14300998+5435067 & $16.84 \pm 0.13$ & $15.89 \pm 0.14$ & $15.22 \pm 0.13$ & & 143009.93+543506.7 & $14.81 \pm 0.03$ & $14.51 \pm 0.04$ & & $-40.5 \pm 5.8$ & $1.8 \pm 24.7$\\
14301122+3909261 & $13.91 \pm 0.02$ & $13.30 \pm 0.02$ & $12.99 \pm 0.03$ & & 143011.19+390925.7 & $12.81 \pm 0.02$ & $12.59 \pm 0.02$ & & $-25.9 \pm 4.1$ & $-28.9 \pm 6.7$\\
14301124+1114335 & $15.22 \pm 0.05$ & $14.72 \pm 0.05$ & $14.35 \pm 0.09$ & & 143011.18+111433.0 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $-87.7 \pm 9.4$ & $-48.7 \pm 10.5$\\
14301158+1659401 & $15.17 \pm 0.04$ & $14.45 \pm 0.05$ & $14.09 \pm 0.06$ & & 143011.54+165940.0 & $13.90 \pm 0.03$ & $13.71 \pm 0.03$ & & $-50.9 \pm 7.4$ & $-11.7 \pm 7.6$\\
14301196+7039339 & $12.95 \pm 0.02$ & $12.33 \pm 0.02$ & $12.00 \pm 0.02$ & & 143011.78+703932.5 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $-77.1 \pm 2.2$ & $-120.3 \pm 8.4$\\
14301211-1717275 & $14.59 \pm 0.03$ & $14.01 \pm 0.04$ & $13.69 \pm 0.05$ & & 143012.15-171727.6 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $38.0 \pm 6.1$ & $-14.4 \pm 7.7$\\
14301278-1717144 & $16.50 \pm 0.14$ & $15.79 \pm 0.15$ & $14.89 \pm 0.16$ & & 143012.85-171714.5 & $14.31 \pm 0.03$ & $14.09 \pm 0.04$ & & $80.6 \pm 15.2$ & $-12.2 \pm 15.5$\\
14301286+8220484 & $13.31 \pm 0.11$ & $12.74 \pm 0.12$ & $12.45 \pm 0.11$ & & 143013.03+822047.6 & $12.17 \pm 0.02$ & $11.95 \pm 0.02$ & & $31.4 \pm 0.9$ & $-77.3 \pm 7.2$\\
14301372+2210594 & $12.43 \pm 0.03$ & $11.90 \pm 0.03$ & $11.62 \pm 0.02$ & & 143013.71+221056.5 & $11.46 \pm 0.02$ & $11.27 \pm 0.02$ & & $-11.6 \pm 6.9$ & $-284.6 \pm 16.2$\\
14301438-3946595 & $11.98 \pm 0.02$ & $11.39 \pm 0.02$ & $11.10 \pm 0.02$ & & 143014.36-394659.7 & $10.94 \pm 0.02$ & $10.77 \pm 0.02$ & & $-25.6 \pm 4.2$ & $-23.2 \pm 6.4$\\
14301493+2612491 & $15.39 \pm 0.05$ & $14.85 \pm 0.06$ & $14.53 \pm 0.08$ & & 143014.92+261248.4 & $14.30 \pm 0.03$ & $14.03 \pm 0.04$ & & $-21.5 \pm 6.8$ & $-66.0 \pm 7.9$\\
14301520+1659308 & $13.61 \pm 0.02$ & $12.98 \pm 0.02$ & $12.69 \pm 0.03$ & & 143015.14+165931.2 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $-79.6 \pm 7.5$ & $30.4 \pm 7.2$\\
14301533-2737059 & $12.21 \pm 0.02$ & $11.64 \pm 0.02$ & $11.36 \pm 0.02$ & & 143015.37-273705.9 & $11.16 \pm 0.02$ & $10.96 \pm 0.02$ & & $47.6 \pm 5.4$ & $-1.7 \pm 7.1$\\
14301579+0044335 & $13.95 \pm 0.02$ & $13.35 \pm 0.02$ & $13.08 \pm 0.03$ & & 143015.81+004433.3 & $12.92 \pm 0.02$ & $12.75 \pm 0.03$ & & $41.1 \pm 7.5$ & $-16.1 \pm 7.2$\\
14301618+8447243 & $14.89 \pm 0.04$ & $14.26 \pm 0.05$ & $13.95 \pm 0.06$ & & 143016.10+844724.7 & $13.59 \pm 0.02$ & $13.37 \pm 0.03$ & & $-9.7 \pm 0.4$ & $41.9 \pm 6.8$\\
14301688+3723058 & $14.66 \pm 0.03$ & $14.11 \pm 0.03$ & $13.77 \pm 0.05$ & & 143016.76+372307.1 & $13.55 \pm 0.02$ & $13.33 \pm 0.03$ & & $-114.9 \pm 6.3$ & $105.3 \pm 7.5$\\
14301731-1213106 & $14.24 \pm 0.03$ & $13.62 \pm 0.03$ & $13.34 \pm 0.04$ & & 143017.25-121311.0 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-62.4 \pm 6.4$ & $-28.5 \pm 6.8$\\
14301753+0313156 & $16.03 \pm 0.09$ & $15.41 \pm 0.10$ & $15.09 \pm 0.15$ & & 143017.49+031314.8 & $14.75 \pm 0.03$ & $14.54 \pm 0.05$ & & $-56.3 \pm 15.4$ & $-80.5 \pm 14.2$\\
14301817+5145376 & $12.15 \pm 0.02$ & $11.58 \pm 0.01$ & $11.31 \pm 0.02$ & & 143017.99+514538.4 & $11.12 \pm 0.02$ & $10.92 \pm 0.02$ & & $-148.9 \pm 6.0$ & $73.1 \pm 8.0$\\
14302028+4700407 & $13.11 \pm 0.02$ & $12.50 \pm 0.02$ & $12.19 \pm 0.02$ & & 143020.29+470041.5 & $12.00 \pm 0.02$ & $11.83 \pm 0.02$ & & $10.9 \pm 3.2$ & $62.5 \pm 6.3$\\
14302115-1031121 & $15.59 \pm 0.06$ & $15.04 \pm 0.07$ & $14.70 \pm 0.12$ & & 143021.17-103113.9 & $14.49 \pm 0.03$ & $14.22 \pm 0.04$ & & $27.5 \pm 10.9$ & $-157.9 \pm 11.5$\\
14302123+6638091 & $13.52 \pm 0.02$ & $12.92 \pm 0.02$ & $12.54 \pm 0.03$ & & 143021.09+663809.6 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $-77.3 \pm 2.5$ & $49.7 \pm 11.3$\\
14302155+0605550 & $13.31 \pm 0.02$ & $12.74 \pm 0.03$ & $12.45 \pm 0.03$ & & 143021.51+060555.4 & $12.23 \pm 0.02$ & $12.06 \pm 0.02$ & & $-61.4 \pm 10.0$ & $37.2 \pm 9.7$\\
14302200+5453056 & $12.99 \pm 0.02$ & $12.42 \pm 0.03$ & $12.15 \pm 0.03$ & & 143021.80+545306.0 & $12.00 \pm 0.02$ & $11.83 \pm 0.02$ & & $-147.7 \pm 4.4$ & $40.1 \pm 6.2$\\
14302326+8200439 & $15.53 \pm 0.13$ & $14.83 \pm 0.14$ & $14.54 \pm 0.14$ & & 143022.91+820044.4 & $14.32 \pm 0.02$ & $14.13 \pm 0.03$ & & $-69.9 \pm 1.9$ & $43.8 \pm 10.0$\\
14302342+0235092 & $14.70 \pm 0.04$ & $14.13 \pm 0.04$ & $13.81 \pm 0.05$ & & 143023.39+023509.2 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $-48.1 \pm 8.0$ & $0.7 \pm 7.6$\\
14302355-8425538 & $14.31 \pm 0.03$ & $13.77 \pm 0.03$ & $13.44 \pm 0.04$ & & 143023.24-842554.2 & $13.26 \pm 0.02$ & $13.07 \pm 0.03$ & & $-43.1 \pm 1.1$ & $-32.6 \pm 10.6$\\
14302362+4152267 & $15.68 \pm 0.06$ & $14.94 \pm 0.06$ & $14.53 \pm 0.09$ & & 143023.57+415227.2 & $14.31 \pm 0.03$ & $14.05 \pm 0.03$ & & $-46.6 \pm 7.8$ & $42.6 \pm 8.1$\\
14302381-2120274 & $15.05 \pm 0.04$ & $14.46 \pm 0.07$ & $14.15 \pm 0.06$ & & 143023.77-212027.3 & $13.99 \pm 0.03$ & $13.75 \pm 0.04$ & & $-43.3 \pm 7.0$ & $5.6 \pm 7.8$\\
14302387+3651017 & $15.20 \pm 0.04$ & $14.64 \pm 0.04$ & $14.19 \pm 0.06$ & & 143023.87+365101.1 & $13.97 \pm 0.03$ & $13.74 \pm 0.03$ & & $4.0 \pm 4.6$ & $-44.8 \pm 6.7$\\
14302466+4654166 & $14.34 \pm 0.03$ & $13.73 \pm 0.03$ & $13.35 \pm 0.04$ & & 143024.60+465416.5 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $-46.0 \pm 3.8$ & $-14.1 \pm 6.1$\\
14302467+0847259 & $14.02 \pm 0.03$ & $13.46 \pm 0.04$ & $13.15 \pm 0.04$ & & 143024.75+084723.8 & $12.93 \pm 0.02$ & $12.72 \pm 0.03$ & & $123.4 \pm 14.3$ & $-207.1 \pm 18.2$\\
14302515+2010501 & $14.85 \pm 0.04$ & $14.31 \pm 0.05$ & $13.95 \pm 0.05$ & & 143025.11+201050.5 & $13.79 \pm 0.03$ & $13.57 \pm 0.03$ & & $-55.2 \pm 8.0$ & $37.0 \pm 10.2$\\
14302523+5000172 & $13.22 \pm 0.02$ & $12.68 \pm 0.02$ & $12.40 \pm 0.03$ & & 143025.19+500017.7 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $-36.2 \pm 4.3$ & $40.0 \pm 9.5$\\
14302678-3616197 & $16.52 \pm 0.14$ & $15.45 \pm 0.13$ & $15.07 \pm 0.16$ & & 143026.66-361620.7 & $14.72 \pm 0.03$ & $14.37 \pm 0.06$ & & $-130.5 \pm 10.5$ & $-87.7 \pm 15.4$\\
14302726+4249101 & $14.06 \pm 0.02$ & $13.48 \pm 0.03$ & $13.15 \pm 0.03$ & & 143027.33+424908.8 & $12.97 \pm 0.02$ & $12.74 \pm 0.02$ & & $64.5 \pm 8.8$ & $-106.5 \pm 19.9$\\
14302782+1528486 & $16.12 \pm 0.10$ & $15.33 \pm 0.12$ & $14.96 \pm 0.14$ & & 143027.92+152849.4 & $14.53 \pm 0.03$ & $14.36 \pm 0.04$ & & $119.5 \pm 14.2$ & $69.6 \pm 14.5$\\
14302866-1706363 & $15.88 \pm 0.08$ & $15.16 \pm 0.08$ & $14.67 \pm 0.11$ & & 143028.63-170636.6 & $14.51 \pm 0.03$ & $14.34 \pm 0.05$ & & $-34.0 \pm 7.4$ & $-26.9 \pm 9.2$\\
14302900-0635182 & $15.11 \pm 0.05$ & $14.37 \pm 0.05$ & $14.10 \pm 0.06$ & & 143028.95-063518.6 & $13.94 \pm 0.03$ & $13.77 \pm 0.04$ & & $-66.5 \pm 8.2$ & $-38.8 \pm 8.7$\\
14302998+4613425 & $16.26 \pm 0.10$ & $15.48 \pm 0.12$ & $15.21 \pm 0.16$ & & 143029.85+461342.1 & $14.95 \pm 0.03$ & $14.38 \pm 0.04$ & & $-111.8 \pm 9.2$ & $-37.5 \pm 13.6$\\
14303036+0356313 & $16.07 \pm 0.10$ & $15.49 \pm 0.10$ & $15.16 \pm 0.18$ & & 143030.32+035633.2 & $14.87 \pm 0.03$ & $14.65 \pm 0.06$ & & $-60.8 \pm 22.7$ & $176.7 \pm 26.9$\\
14303121+2326587 & $14.43 \pm 0.03$ & $13.87 \pm 0.04$ & $13.57 \pm 0.04$ & & 143031.18+232659.0 & $13.39 \pm 0.03$ & $13.19 \pm 0.03$ & & $-40.8 \pm 10.1$ & $26.8 \pm 8.3$\\
14303131+5710221 & $13.09 \pm 0.02$ & $12.52 \pm 0.03$ & $12.24 \pm 0.03$ & & 143031.16+571022.2 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $-107.1 \pm 3.4$ & $9.2 \pm 7.0$\\
14303135+2032233 & $15.91 \pm 0.08$ & $15.34 \pm 0.09$ & $15.03 \pm 0.13$ & & 143031.39+203223.5 & $14.78 \pm 0.03$ & $14.61 \pm 0.05$ & & $46.4 \pm 9.5$ & $16.2 \pm 10.4$\\
14303173+2433032 & $15.60 \pm 0.05$ & $14.98 \pm 0.07$ & $14.60 \pm 0.08$ & & 143031.69+243303.3 & $14.36 \pm 0.03$ & $14.17 \pm 0.04$ & & $-41.7 \pm 7.7$ & $4.2 \pm 8.8$\\
14303215+4015067 & $14.58 \pm 0.03$ & $14.02 \pm 0.03$ & $13.71 \pm 0.04$ & & 143032.18+401506.6 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $34.4 \pm 4.3$ & $-13.4 \pm 6.9$\\
14303275-2017126 & $14.58 \pm 0.03$ & $14.00 \pm 0.05$ & $13.71 \pm 0.05$ & & 143032.73-201712.1 & $13.46 \pm 0.03$ & $13.29 \pm 0.03$ & & $-29.0 \pm 6.6$ & $44.5 \pm 7.4$\\
14303318-0422085 & $15.89 \pm 0.08$ & $15.08 \pm 0.07$ & $14.80 \pm 0.13$ & & 143033.15-042208.8 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $-48.5 \pm 8.6$ & $-25.9 \pm 11.3$\\
14303353+4303225 & $14.71 \pm 0.03$ & $14.16 \pm 0.04$ & $13.76 \pm 0.04$ & & 143033.49+430322.6 & $13.58 \pm 0.02$ & $13.36 \pm 0.03$ & & $-29.6 \pm 4.1$ & $6.0 \pm 6.3$\\
14303390+3715205 & $14.43 \pm 0.03$ & $13.91 \pm 0.03$ & $13.55 \pm 0.04$ & & 143033.89+371519.9 & $13.33 \pm 0.02$ & $13.10 \pm 0.03$ & & $-9.7 \pm 4.2$ & $-45.1 \pm 6.3$\\
14303480-2052544 & $16.11 \pm 0.10$ & $15.32 \pm 0.12$ & $15.01 \pm 0.13$ & & 143034.75-205255.9 & $14.49 \pm 0.03$ & $14.32 \pm 0.06$ & & $-60.4 \pm 12.8$ & $-137.3 \pm 14.0$\\
14303496+2648495 & $14.23 \pm 0.02$ & $13.65 \pm 0.03$ & $13.36 \pm 0.04$ & & 143034.86+264850.1 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $-113.4 \pm 7.5$ & $46.6 \pm 7.6$\\
14303535+0056359 & $13.67 \pm 0.03$ & $13.13 \pm 0.02$ & $12.82 \pm 0.03$ & & 143035.32+005636.3 & $12.64 \pm 0.02$ & $12.44 \pm 0.03$ & & $-41.7 \pm 7.6$ & $38.5 \pm 13.5$\\
14303540+6046535 & $14.48 \pm 0.03$ & $13.90 \pm 0.03$ & $13.61 \pm 0.04$ & & 143035.32+604653.6 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $-53.1 \pm 2.5$ & $4.5 \pm 6.5$\\
14303684+4749005 & $13.20 \pm 0.02$ & $12.60 \pm 0.02$ & $12.31 \pm 0.01$ & & 143036.72+474902.6 & $12.13 \pm 0.02$ & $11.90 \pm 0.02$ & & $-99.0 \pm 5.6$ & $174.2 \pm 10.2$\\
14303769+3156261 & $14.99 \pm 0.04$ & $14.45 \pm 0.04$ & $14.18 \pm 0.05$ & & 143037.66+315625.5 & $13.91 \pm 0.02$ & $13.73 \pm 0.03$ & & $-34.2 \pm 6.6$ & $-59.5 \pm 9.6$\\
14303787+5943249 & $10.79 \pm 0.01$ & $10.14 \pm 0.02$ & $9.79 \pm 0.02$ & & 143036.64+594326.6 & $9.54 \pm 0.02$ & $9.34 \pm 0.02$ & & $-813.1 \pm 18.7$ & $147.9 \pm 7.6$\\
14303861+3922485 & $15.02 \pm 0.04$ & $14.48 \pm 0.04$ & $14.17 \pm 0.06$ & & 143038.58+392248.0 & $13.85 \pm 0.03$ & $13.67 \pm 0.03$ & & $-22.7 \pm 4.7$ & $-36.7 \pm 6.5$\\
14303918-0441421 & $14.02 \pm 0.02$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 143039.13-044142.4 & $13.00 \pm 0.02$ & $12.78 \pm 0.03$ & & $-60.9 \pm 7.0$ & $-30.4 \pm 7.3$\\
14303936-2103472 & $11.84 \pm 0.03$ & $11.30 \pm 0.03$ & $11.01 \pm 0.03$ & & 143039.32-210350.1 & $10.80 \pm 0.02$ & $10.61 \pm 0.02$ & & $-52.2 \pm 6.0$ & $-264.7 \pm 8.8$\\
14304097+5537018 & $13.85 \pm 0.03$ & $13.25 \pm 0.03$ & $12.97 \pm 0.04$ & & 143040.96+553701.1 & $12.77 \pm 0.02$ & $12.60 \pm 0.02$ & & $-7.7 \pm 2.6$ & $-58.4 \pm 6.5$\\
14304097-0649389 & $15.58 \pm 0.06$ & $14.88 \pm 0.05$ & $14.59 \pm 0.09$ & & 143040.99-064939.7 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $25.9 \pm 7.3$ & $-69.6 \pm 9.2$\\
14304191+3456086 & $15.91 \pm 0.08$ & $15.30 \pm 0.09$ & $14.93 \pm 0.09$ & & 143041.98+345608.9 & $14.56 \pm 0.07$ & $14.35 \pm 0.08$ & & $80.0 \pm 16.5$ & $29.2 \pm 15.3$\\
14304191-1735579 & $14.15 \pm 0.03$ & $13.60 \pm 0.04$ & $13.32 \pm 0.04$ & & 143041.84-173558.4 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $-74.1 \pm 7.6$ & $-44.1 \pm 7.1$\\
14304243+0431130 & $14.44 \pm 0.03$ & $13.84 \pm 0.02$ & $13.56 \pm 0.04$ & & 143042.39+043112.9 & $13.40 \pm 0.02$ & $13.22 \pm 0.03$ & & $-55.1 \pm 9.4$ & $-4.0 \pm 8.2$\\
14304257+5535427 & $15.15 \pm 0.05$ & $14.59 \pm 0.08$ & $14.27 \pm 0.08$ & & 143042.52+553542.1 & $14.10 \pm 0.03$ & $13.93 \pm 0.03$ & & $-36.0 \pm 3.3$ & $-49.5 \pm 7.7$\\
14304358+2915405 & $14.27 \pm 0.03$ & $13.44 \pm 0.03$ & $12.77 \pm 0.02$ & & 143043.41+291542.1 & $12.32 \pm 0.02$ & $12.02 \pm 0.02$ & & $-201.7 \pm 10.2$ & $139.3 \pm 9.9$\\
14304504+5306041 & $14.28 \pm 0.03$ & $13.73 \pm 0.04$ & $13.43 \pm 0.03$ & & 143045.01+530603.8 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $-29.3 \pm 3.6$ & $-34.7 \pm 8.0$\\
14304638-2601349 & $14.89 \pm 0.04$ & $14.34 \pm 0.06$ & $13.95 \pm 0.06$ & & 143046.34-260134.5 & $13.71 \pm 0.03$ & $13.38 \pm 0.04$ & & $-44.7 \pm 6.2$ & $37.4 \pm 7.2$\\
14304854+6157232 & $13.91 \pm 0.02$ & $13.32 \pm 0.03$ & $13.02 \pm 0.03$ & & 143048.61+615723.5 & $12.82 \pm 0.02$ & $12.63 \pm 0.02$ & & $42.2 \pm 2.2$ & $24.7 \pm 7.2$\\
14304885-1916340 & $14.84 \pm 0.04$ & $14.22 \pm 0.04$ & $13.91 \pm 0.04$ & & 143048.86-191633.2 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $12.5 \pm 6.5$ & $68.5 \pm 7.7$\\
14304897+0911176 & $15.68 \pm 0.09$ & $15.08 \pm 0.09$ & $14.77 \pm 0.13$ & & 143048.90+091117.8 & $14.52 \pm 0.03$ & $14.31 \pm 0.05$ & & $-93.1 \pm 11.4$ & $16.1 \pm 15.8$\\
14304899-1218284 & $15.32 \pm 0.05$ & $14.77 \pm 0.06$ & $14.49 \pm 0.09$ & & 143048.96-121828.5 & $14.24 \pm 0.03$ & $14.04 \pm 0.04$ & & $-44.4 \pm 8.6$ & $-8.6 \pm 9.5$\\
14305099-0323533 & $14.56 \pm 0.03$ & $13.89 \pm 0.05$ & $13.55 \pm 0.05$ & & 143050.92-032354.7 & $13.35 \pm 0.03$ & $13.10 \pm 0.03$ & & $-101.0 \pm 8.6$ & $-125.3 \pm 8.6$\\
14305296-2717432 & $13.65 \pm 0.03$ & $12.97 \pm 0.02$ & $12.57 \pm 0.03$ & & 143052.76-271743.2 & $12.23 \pm 0.02$ & $11.98 \pm 0.02$ & & $-238.0 \pm 7.5$ & $3.0 \pm 6.5$\\
14305350-0609022 & $15.21 \pm 0.05$ & $14.57 \pm 0.07$ & $14.26 \pm 0.08$ & & 143053.46-060901.8 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $-44.5 \pm 9.5$ & $33.9 \pm 8.8$\\
14305561+6435290 & $16.11 \pm 0.10$ & $15.40 \pm 0.12$ & $15.13 \pm 0.15$ & & 143055.52+643529.1 & $14.87 \pm 0.03$ & $14.69 \pm 0.04$ & & $-47.6 \pm 3.8$ & $8.8 \pm 17.6$\\
14305591+0858023 & $11.68 \pm 0.02$ & $11.04 \pm 0.02$ & $10.74 \pm 0.02$ & & 143055.92+085800.4 & $10.52 \pm 0.02$ & $10.34 \pm 0.02$ & & $16.3 \pm 11.0$ & $-183.2 \pm 16.5$\\
14305609+4224142 & $14.57 \pm 0.03$ & $13.98 \pm 0.04$ & $13.65 \pm 0.04$ & & 143056.05+422414.0 & $13.43 \pm 0.02$ & $13.24 \pm 0.03$ & & $-36.3 \pm 4.2$ & $-11.2 \pm 8.4$\\
14305638-0707138 & $13.25 \pm 0.02$ & $12.67 \pm 0.02$ & $12.31 \pm 0.03$ & & 143056.30-070714.0 & $12.13 \pm 0.02$ & $11.90 \pm 0.02$ & & $-113.8 \pm 8.1$ & $-21.2 \pm 6.4$\\
14305652-0231305 & $15.30 \pm 0.06$ & $14.69 \pm 0.07$ & $14.31 \pm 0.09$ & & 143056.53-023129.6 & $13.72 \pm 0.02$ & $13.51 \pm 0.03$ & & $8.9 \pm 7.5$ & $79.0 \pm 8.3$\\
14305732-1326399 & $16.00 \pm 0.09$ & $15.36 \pm 0.09$ & $14.97 \pm 0.14$ & & 143057.36-132640.1 & $14.63 \pm 0.03$ & $14.34 \pm 0.05$ & & $51.2 \pm 9.0$ & $-18.2 \pm 10.6$\\
14305800+0206341 & $15.75 \pm 0.08$ & $15.19 \pm 0.07$ & $14.80 \pm 0.11$ & & 143057.96+020634.1 & $14.60 \pm 0.03$ & $14.35 \pm 0.05$ & & $-63.2 \pm 10.5$ & $0.6 \pm 10.1$\\
14305914+5058408 & $14.80 \pm 0.04$ & $14.25 \pm 0.05$ & $13.96 \pm 0.05$ & & 143059.11+505840.7 & $13.79 \pm 0.03$ & $13.57 \pm 0.03$ & & $-33.2 \pm 4.2$ & $-1.4 \pm 9.6$\\
14305932-2322486 & $13.58 \pm 0.02$ & $12.99 \pm 0.03$ & $12.69 \pm 0.03$ & & 143059.28-232248.8 & $12.52 \pm 0.02$ & $12.34 \pm 0.03$ & & $-52.6 \pm 6.0$ & $-23.5 \pm 6.7$\\
14305970+6126210 & $15.81 \pm 0.08$ & $15.25 \pm 0.10$ & $14.84 \pm 0.11$ & & 143059.75+612621.0 & $14.43 \pm 0.03$ & $14.19 \pm 0.04$ & & $32.9 \pm 2.9$ & $8.5 \pm 8.6$\\
14305970-1806079 & $13.70 \pm 0.02$ & $13.18 \pm 0.03$ & $12.81 \pm 0.03$ & & 143059.59-180608.3 & $12.66 \pm 0.03$ & $12.48 \pm 0.03$ & & $-136.1 \pm 10.3$ & $-31.7 \pm 6.8$\\
14305994+6728566 & $14.85 \pm 0.04$ & $14.27 \pm 0.05$ & $13.92 \pm 0.06$ & & 143100.03+672856.7 & $13.71 \pm 0.02$ & $13.48 \pm 0.03$ & & $44.3 \pm 2.0$ & $11.9 \pm 7.5$\\
14310099+2621059 & $14.86 \pm 0.03$ & $14.29 \pm 0.04$ & $13.94 \pm 0.05$ & & 143101.01+262105.0 & $13.60 \pm 0.03$ & $13.28 \pm 0.03$ & & $19.0 \pm 8.1$ & $-72.3 \pm 8.1$\\
14310101+0708016 & $13.90 \pm 0.03$ & $13.35 \pm 0.03$ & $13.02 \pm 0.03$ & & 143100.95+070801.2 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $-88.5 \pm 9.7$ & $-45.9 \pm 14.3$\\
14310125-0556480 & $13.12 \pm 0.03$ & $12.55 \pm 0.03$ & $12.28 \pm 0.03$ & & 143101.19-055649.2 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-76.7 \pm 7.8$ & $-100.2 \pm 10.4$\\
14310126-1953489 & $14.60 \pm 0.03$ & $13.94 \pm 0.04$ & $13.54 \pm 0.03$ & & 143101.23-195349.1 & $13.14 \pm 0.03$ & $12.87 \pm 0.03$ & & $-35.5 \pm 7.0$ & $-13.4 \pm 6.9$\\
14310164-3752294 & $13.77 \pm 0.03$ & $13.22 \pm 0.03$ & $12.94 \pm 0.04$ & & 143101.60-375229.9 & $12.75 \pm 0.02$ & $12.57 \pm 0.03$ & & $-37.3 \pm 4.8$ & $-45.7 \pm 6.9$\\
14310173-2453129 & $13.09 \pm 0.02$ & $12.50 \pm 0.02$ & $12.21 \pm 0.03$ & & 143101.65-245313.5 & $12.04 \pm 0.02$ & $11.86 \pm 0.02$ & & $-97.3 \pm 6.0$ & $-49.0 \pm 6.5$\\
14310268+7428588 & $16.00 \pm 0.07$ & $15.04 \pm 0.09$ & $14.62 \pm 0.11$ & & 143102.64+742900.6 & $14.02 \pm 0.02$ & $13.76 \pm 0.03$ & & $-14.8 \pm 1.2$ & $158.6 \pm 11.3$\\
14310363+3052464 & $13.55 \pm 0.03$ & $13.01 \pm 0.03$ & $12.71 \pm 0.03$ & & 143103.72+305246.3 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $103.1 \pm 8.3$ & $-15.7 \pm 7.9$\\
14310451-0307170 & $10.21 \pm 0.02$ & $9.61 \pm 0.02$ & $9.33 \pm 0.02$ & & 143104.26-030716.7 & $9.15 \pm 0.02$ & $8.98 \pm 0.02$ & & $-326.0 \pm 16.1$ & $25.1 \pm 7.6$\\
14310545+2729098 & $12.26 \pm 0.02$ & $11.73 \pm 0.02$ & $11.44 \pm 0.01$ & & 143105.26+272910.6 & $11.22 \pm 0.02$ & $11.01 \pm 0.02$ & & $-214.9 \pm 12.1$ & $70.8 \pm 6.9$\\
14310889+4556077 & $15.40 \pm 0.05$ & $14.72 \pm 0.07$ & $14.43 \pm 0.08$ & & 143108.83+455607.9 & $14.14 \pm 0.03$ & $13.95 \pm 0.03$ & & $-47.9 \pm 4.8$ & $11.5 \pm 12.3$\\
14310911-1258481 & $14.66 \pm 0.04$ & $14.05 \pm 0.05$ & $13.76 \pm 0.06$ & & 143109.07-125848.2 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $-41.7 \pm 6.3$ & $-8.0 \pm 7.0$\\
14310922-0254582 & $14.65 \pm 0.04$ & $14.01 \pm 0.05$ & $13.70 \pm 0.05$ & & 143109.15-025457.5 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $-88.3 \pm 12.7$ & $60.2 \pm 8.0$\\
14311000+2502023 & $15.44 \pm 0.05$ & $14.90 \pm 0.06$ & $14.62 \pm 0.08$ & & 143110.00+250201.7 & $14.43 \pm 0.03$ & $14.18 \pm 0.04$ & & $7.7 \pm 8.1$ & $-53.0 \pm 9.2$\\
14311020-2128581 & $11.42 \pm 0.02$ & $10.83 \pm 0.02$ & $10.53 \pm 0.02$ & & 143110.30-212858.2 & $10.33 \pm 0.02$ & $10.09 \pm 0.02$ & & $126.9 \pm 6.4$ & $-14.6 \pm 7.1$\\
14311122-1136512 & $16.04 \pm 0.10$ & $15.51 \pm 0.12$ & $15.18 \pm 0.17$ & & 143111.15-113652.0 & $15.00 \pm 0.03$ & $14.77 \pm 0.06$ & & $-83.8 \pm 19.1$ & $-70.6 \pm 19.4$\\
14311322-0356067 & $14.63 \pm 0.04$ & $14.06 \pm 0.03$ & $13.79 \pm 0.05$ & & 143113.17-035605.6 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $-62.6 \pm 7.9$ & $99.1 \pm 8.1$\\
14311348+7526423 & $9.79 \pm 0.01$ & $9.25 \pm 0.01$ & $8.96 \pm 0.02$ & & 143112.87+752641.9 & $8.76 \pm 0.02$ & $8.58 \pm 0.02$ & & $-204.8 \pm 5.0$ & $-39.6 \pm 15.4$\\
14311356-1557357 & $14.60 \pm 0.04$ & $13.95 \pm 0.03$ & $13.66 \pm 0.05$ & & 143113.51-155735.8 & $13.49 \pm 0.03$ & $13.27 \pm 0.03$ & & $-61.7 \pm 6.4$ & $-7.7 \pm 6.9$\\
14311480+3151302 & $16.09 \pm 0.08$ & $15.43 \pm 0.10$ & $15.04 \pm 0.10$ & & 143114.75+315130.8 & $14.84 \pm 0.03$ & $14.61 \pm 0.05$ & & $-57.3 \pm 8.8$ & $51.4 \pm 12.0$\\
14311564-1318247 & $11.10 \pm 0.02$ & $10.47 \pm 0.02$ & $10.10 \pm 0.02$ & & 143115.42-131827.0 & $9.90 \pm 0.02$ & $9.71 \pm 0.02$ & & $-268.5 \pm 12.3$ & $-188.3 \pm 9.5$\\
14311585+1802038 & $14.31 \pm 0.03$ & $13.72 \pm 0.03$ & $13.37 \pm 0.03$ & & 143115.90+180203.2 & $13.17 \pm 0.02$ & $12.92 \pm 0.03$ & & $61.7 \pm 5.7$ & $-46.7 \pm 17.9$\\
14311627+4653029 & $13.33 \pm 0.02$ & $12.73 \pm 0.02$ & $12.45 \pm 0.02$ & & 143116.20+465303.4 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $-52.4 \pm 3.8$ & $42.6 \pm 6.7$\\
14311691-0515332 & $14.89 \pm 0.04$ & $14.30 \pm 0.04$ & $13.96 \pm 0.07$ & & 143116.83-051533.4 & $13.62 \pm 0.03$ & $13.37 \pm 0.03$ & & $-93.3 \pm 7.9$ & $-19.6 \pm 9.0$\\
14311772+0531140 & $16.13 \pm 0.10$ & $15.49 \pm 0.10$ & $15.11 \pm 0.16$ & & 143117.67+053114.3 & $14.87 \pm 0.03$ & $14.69 \pm 0.06$ & & $-75.6 \pm 13.3$ & $30.4 \pm 15.6$\\
14311818-1944047 & $14.88 \pm 0.05$ & $14.28 \pm 0.05$ & $13.91 \pm 0.05$ & & 143118.16-194405.1 & $13.73 \pm 0.03$ & $13.53 \pm 0.04$ & & $-30.5 \pm 6.8$ & $-34.5 \pm 7.6$\\
14311873+3506104 & $16.71 \pm 0.13$ & $15.77 \pm 0.13$ & $15.37 \pm 0.13$ & & 143118.69+350611.2 & $14.95 \pm 0.03$ & $14.69 \pm 0.05$ & & $-46.4 \pm 12.6$ & $80.1 \pm 18.6$\\
14312026+3651018 & $13.80 \pm 0.02$ & $13.23 \pm 0.02$ & $12.86 \pm 0.03$ & & 143120.30+365059.2 & $12.69 \pm 0.02$ & $12.41 \pm 0.02$ & & $39.3 \pm 4.4$ & $-203.8 \pm 10.5$\\
14312057-3054413 & $14.71 \pm 0.04$ & $14.10 \pm 0.04$ & $13.80 \pm 0.06$ & & 143120.52-305441.5 & $13.62 \pm 0.03$ & $13.42 \pm 0.04$ & & $-53.3 \pm 6.4$ & $-19.6 \pm 7.9$\\
14312136+2649559 & $13.47 \pm 0.02$ & $12.88 \pm 0.02$ & $12.55 \pm 0.02$ & & 143121.39+264954.9 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $39.0 \pm 6.7$ & $-89.2 \pm 7.4$\\
14312464-1555496 & $14.43 \pm 0.03$ & $13.76 \pm 0.03$ & $13.40 \pm 0.05$ & & 143124.54-155549.6 & $13.23 \pm 0.03$ & $12.99 \pm 0.03$ & & $-122.7 \pm 7.7$ & $-2.0 \pm 6.8$\\
14312619+2805178 & $15.25 \pm 0.05$ & $14.65 \pm 0.05$ & $14.37 \pm 0.07$ & & 143126.22+280517.5 & $14.18 \pm 0.03$ & $14.00 \pm 0.03$ & & $37.9 \pm 6.7$ & $-21.8 \pm 8.6$\\
14312735+1221137 & $15.94 \pm 0.07$ & $15.38 \pm 0.10$ & $15.09 \pm 0.14$ & & 143127.34+122111.5 & $14.89 \pm 0.03$ & $14.68 \pm 0.05$ & & $-6.2 \pm 10.1$ & $-180.4 \pm 11.9$\\
14312873-1143127 & $15.86 \pm 0.10$ & $15.34 \pm 0.10$ & $14.99 \pm 0.13$ & & 143128.68-114313.8 & $14.77 \pm 0.03$ & $14.49 \pm 0.05$ & & $-61.5 \pm 9.6$ & $-97.2 \pm 10.0$\\
14312942+0816323 & $14.19 \pm 0.02$ & $13.62 \pm 0.03$ & $13.34 \pm 0.04$ & & 143129.46+081632.6 & $13.17 \pm 0.02$ & $12.94 \pm 0.03$ & & $60.0 \pm 10.9$ & $31.5 \pm 8.2$\\
14313039+1717579 & $12.23 \pm 0.02$ & $11.57 \pm 0.02$ & $11.23 \pm 0.02$ & & 143130.35+171755.9 & $11.00 \pm 0.02$ & $10.82 \pm 0.02$ & & $-47.1 \pm 6.9$ & $-168.8 \pm 9.5$\\
14313045+0514082 & $12.79 \pm 0.02$ & $12.23 \pm 0.02$ & $11.85 \pm 0.02$ & & 143130.41+051408.1 & $11.66 \pm 0.02$ & $11.44 \pm 0.02$ & & $-51.9 \pm 8.2$ & $-8.0 \pm 6.9$\\
14313066+6212581 & $16.25 \pm 0.11$ & $15.75 \pm 0.15$ & $15.41 \pm 0.18$ & & 143130.58+621258.0 & $15.26 \pm 0.03$ & $15.07 \pm 0.05$ & & $-46.5 \pm 6.1$ & $-5.4 \pm 23.0$\\
14313097+1436539 & $15.15 \pm 0.04$ & $14.50 \pm 0.05$ & $14.13 \pm 0.06$ & & 143130.61+143653.0 & $13.72 \pm 0.03$ & $13.43 \pm 0.03$ & & $-427.3 \pm 20.7$ & $-74.6 \pm 7.0$\\
14313139+0824183 & $15.23 \pm 0.05$ & $14.60 \pm 0.05$ & $14.27 \pm 0.08$ & & 143131.28+082418.4 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $-155.5 \pm 12.0$ & $12.2 \pm 8.7$\\
14313172-2123490 & $14.67 \pm 0.04$ & $14.00 \pm 0.04$ & $13.70 \pm 0.04$ & & 143131.68-212349.3 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $-56.1 \pm 6.5$ & $-24.4 \pm 8.0$\\
14313280+3513003 & $15.59 \pm 0.05$ & $14.77 \pm 0.05$ & $14.16 \pm 0.05$ & & 143132.76+351300.7 & $13.85 \pm 0.03$ & $13.62 \pm 0.03$ & & $-41.1 \pm 5.8$ & $37.6 \pm 8.5$\\
14313300+5155486 & $12.20 \pm 0.02$ & $11.61 \pm 0.03$ & $11.31 \pm 0.02$ & & 143133.04+515548.6 & $11.09 \pm 0.02$ & $10.90 \pm 0.02$ & & $39.9 \pm 3.4$ & $4.7 \pm 8.4$\\
14313369+3131127 & $16.47 \pm 0.10$ & $15.96 \pm 0.14$ & $15.66 \pm 0.16$ & & 143133.64+313111.4 & $15.40 \pm 0.04$ & $15.20 \pm 0.07$ & & $-55.7 \pm 15.9$ & $-116.7 \pm 21.2$\\
14313415+2348322 & $15.41 \pm 0.06$ & $14.81 \pm 0.06$ & $14.43 \pm 0.08$ & & 143134.09+234832.2 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $-63.8 \pm 6.0$ & $-2.6 \pm 10.1$\\
14313470-0143295 & $15.77 \pm 0.07$ & $15.14 \pm 0.10$ & $14.69 \pm 0.12$ & & 143134.71-014330.6 & $14.38 \pm 0.03$ & $14.18 \pm 0.05$ & & $9.4 \pm 8.7$ & $-97.9 \pm 10.4$\\
14313540+2031509 & $13.35 \pm 0.02$ & $12.82 \pm 0.03$ & $12.54 \pm 0.03$ & & 143135.42+203150.5 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $25.9 \pm 6.4$ & $-38.5 \pm 8.8$\\
14313545-0313117 & $16.09 \pm 0.09$ & $15.17 \pm 0.10$ & $14.77 \pm 0.13$ & & 143135.30-031311.0 & $14.17 \pm 0.03$ & $13.76 \pm 0.04$ & & $-196.4 \pm 13.7$ & $62.9 \pm 11.2$\\
14313565-2029260 & $13.61 \pm 0.02$ & $13.09 \pm 0.03$ & $12.67 \pm 0.03$ & & 143135.49-202925.5 & $12.41 \pm 0.02$ & $12.10 \pm 0.02$ & & $-194.2 \pm 7.4$ & $45.6 \pm 6.6$\\
14313659+5237472 & $14.91 \pm 0.03$ & $14.29 \pm 0.05$ & $13.95 \pm 0.04$ & & 143136.62+523746.7 & $13.77 \pm 0.02$ & $13.56 \pm 0.03$ & & $23.7 \pm 3.4$ & $-42.4 \pm 8.0$\\
14313850-2204526 & $14.40 \pm 0.03$ & $13.82 \pm 0.04$ & $13.51 \pm 0.04$ & & 143138.46-220452.8 & $13.30 \pm 0.03$ & $13.08 \pm 0.03$ & & $-46.2 \pm 6.3$ & $-18.7 \pm 7.0$\\
14313936+4848441 & $14.33 \pm 0.03$ & $13.76 \pm 0.04$ & $13.49 \pm 0.03$ & & 143139.45+484844.4 & $13.30 \pm 0.02$ & $13.07 \pm 0.03$ & & $89.4 \pm 4.3$ & $21.3 \pm 7.8$\\
14313971-1355238 & $13.54 \pm 0.03$ & $12.99 \pm 0.02$ & $12.69 \pm 0.03$ & & 143139.76-135526.6 & $12.48 \pm 0.02$ & $12.25 \pm 0.02$ & & $59.0 \pm 6.2$ & $-223.4 \pm 11.7$\\
14314002-2927425 & $12.68 \pm 0.02$ & $12.16 \pm 0.02$ & $11.87 \pm 0.02$ & & 143139.94-292743.8 & $11.69 \pm 0.02$ & $11.53 \pm 0.02$ & & $-94.1 \pm 5.5$ & $-114.5 \pm 7.6$\\
14314027-2535334 & $14.33 \pm 0.03$ & $13.69 \pm 0.04$ & $13.36 \pm 0.04$ & & 143140.29-253533.5 & $13.20 \pm 0.03$ & $12.96 \pm 0.03$ & & $32.0 \pm 5.8$ & $-8.4 \pm 6.8$\\
14314087+2056038 & $14.42 \pm 0.03$ & $13.78 \pm 0.03$ & $13.50 \pm 0.03$ & & 143140.89+205602.8 & $13.32 \pm 0.02$ & $13.10 \pm 0.03$ & & $26.1 \pm 6.6$ & $-105.2 \pm 8.8$\\
14314149-2305048 & $14.43 \pm 0.04$ & $13.86 \pm 0.04$ & $13.59 \pm 0.05$ & & 143141.46-230505.4 & $13.41 \pm 0.03$ & $13.18 \pm 0.03$ & & $-33.0 \pm 6.3$ & $-51.8 \pm 7.2$\\
14314207+1527321 & $15.61 \pm 0.06$ & $15.01 \pm 0.07$ & $14.73 \pm 0.11$ & & 143142.02+152731.9 & $14.56 \pm 0.03$ & $14.31 \pm 0.04$ & & $-56.5 \pm 8.6$ & $-16.0 \pm 7.6$\\
14314240-1554247 & $15.81 \pm 0.08$ & $15.27 \pm 0.10$ & $14.83 \pm 0.14$ & & 143142.31-155425.2 & $14.53 \pm 0.03$ & $14.35 \pm 0.05$ & & $-94.7 \pm 8.4$ & $-41.8 \pm 9.4$\\
14314381+1530133 & $16.84 \pm 0.15$ & $16.16 \pm 0.19$ & $15.15 \pm 0.15$ & & 143143.71+153013.1 & $14.94 \pm 0.03$ & $14.73 \pm 0.05$ & & $-114.7 \pm 19.5$ & $-21.2 \pm 21.2$\\
14314392+1225467 & $12.76 \pm 0.02$ & $12.18 \pm 0.02$ & $11.91 \pm 0.02$ & & 143143.97+122547.5 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $60.3 \pm 6.8$ & $67.7 \pm 7.0$\\
14314392-2605340 & $14.22 \pm 0.03$ & $13.69 \pm 0.03$ & $13.20 \pm 0.04$ & & 143143.92-260534.6 & $13.04 \pm 0.02$ & $12.81 \pm 0.03$ & & $-0.4 \pm 5.8$ & $-54.6 \pm 7.7$\\
14314415-0110133 & $14.84 \pm 0.04$ & $14.33 \pm 0.04$ & $14.06 \pm 0.06$ & & 143144.12-011013.2 & $13.89 \pm 0.03$ & $13.72 \pm 0.04$ & & $-50.3 \pm 8.0$ & $15.2 \pm 7.0$\\
14314467-2708015 & $14.44 \pm 0.03$ & $13.89 \pm 0.04$ & $13.58 \pm 0.04$ & & 143144.65-270802.1 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $-23.2 \pm 6.0$ & $-58.3 \pm 7.2$\\
14314478-0144563 & $12.18 \pm 0.02$ & $11.56 \pm 0.02$ & $11.23 \pm 0.02$ & & 143144.90-014457.7 & $11.03 \pm 0.02$ & $10.86 \pm 0.02$ & & $153.4 \pm 9.6$ & $-128.1 \pm 9.5$\\
14314493+4618468 & $13.53 \pm 0.02$ & $12.92 \pm 0.02$ & $12.64 \pm 0.02$ & & 143144.82+461845.9 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $-85.6 \pm 4.7$ & $-73.6 \pm 16.9$\\
14314529+3601187 & $12.82 \pm 0.02$ & $12.29 \pm 0.02$ & $11.98 \pm 0.02$ & & 143145.41+360118.2 & $11.80 \pm 0.02$ & $11.62 \pm 0.02$ & & $117.7 \pm 8.4$ & $-37.8 \pm 19.9$\\
14314616-3116082 & $15.00 \pm 0.04$ & $14.48 \pm 0.04$ & $14.06 \pm 0.07$ & & 143146.21-311608.4 & $13.90 \pm 0.03$ & $13.69 \pm 0.04$ & & $56.7 \pm 6.6$ & $-24.5 \pm 8.3$\\
14314625-0237143 & $15.86 \pm 0.08$ & $15.28 \pm 0.10$ & $14.90 \pm 0.12$ & & 143146.22-023714.9 & $14.58 \pm 0.03$ & $14.34 \pm 0.05$ & & $-45.9 \pm 11.4$ & $-49.7 \pm 10.0$\\
14314656+6451538 & $16.57 \pm 0.15$ & $15.70 \pm 0.16$ & $14.86 \pm 0.13$ & & 143146.45+645153.7 & $14.22 \pm 0.03$ & $13.95 \pm 0.03$ & & $-59.6 \pm 3.6$ & $-9.1 \pm 15.7$\\
14314705+3543413 & $14.41 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.04$ & & 143147.00+354340.1 & $13.29 \pm 0.02$ & $13.07 \pm 0.03$ & & $-61.2 \pm 6.4$ & $-124.2 \pm 10.0$\\
14314714+3744568 & $14.93 \pm 0.04$ & $14.19 \pm 0.04$ & $13.84 \pm 0.05$ & & 143147.07+374457.4 & $13.55 \pm 0.03$ & $13.31 \pm 0.03$ & & $-65.3 \pm 5.0$ & $47.2 \pm 7.0$\\
14314745+8824034 & $15.34 \pm 0.06$ & $14.64 \pm 0.08$ & $14.29 \pm 0.09$ & & 143145.50+882403.6 & $14.07 \pm 0.03$ & $13.85 \pm 0.03$ & & $-72.9 \pm 1.8$ & $18.0 \pm 10.8$\\
14314787-3330379 & $14.37 \pm 0.03$ & $13.82 \pm 0.03$ & $13.47 \pm 0.04$ & & 143147.95-333040.4 & $13.26 \pm 0.03$ & $13.00 \pm 0.03$ & & $89.1 \pm 6.3$ & $-245.5 \pm 10.5$\\
14314827-2240263 & $14.73 \pm 0.04$ & $14.13 \pm 0.04$ & $13.80 \pm 0.05$ & & 143148.30-224026.5 & $13.63 \pm 0.03$ & $13.44 \pm 0.04$ & & $29.2 \pm 6.5$ & $-18.7 \pm 7.3$\\
14314837+5358036 & $14.57 \pm 0.03$ & $14.03 \pm 0.05$ & $13.74 \pm 0.04$ & & 143148.31+535803.5 & $13.56 \pm 0.02$ & $13.37 \pm 0.03$ & & $-47.6 \pm 3.8$ & $-11.6 \pm 7.9$\\
14314897+8458453 & $15.69 \pm 0.07$ & $15.16 \pm 0.09$ & $14.78 \pm 0.13$ & & 143148.54+845845.2 & $14.58 \pm 0.03$ & $14.39 \pm 0.04$ & & $-50.1 \pm 1.3$ & $-7.6 \pm 11.0$\\
14314955-8401151 & $14.03 \pm 0.03$ & $13.36 \pm 0.03$ & $12.87 \pm 0.02$ & & 143147.32-840116.3 & $12.63 \pm 0.02$ & $12.36 \pm 0.02$ & & $-336.2 \pm 8.1$ & $-119.0 \pm 12.6$\\
14315019-0629290 & $15.57 \pm 0.06$ & $14.96 \pm 0.07$ & $14.41 \pm 0.09$ & & 143150.16-062929.6 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $-41.3 \pm 9.3$ & $-56.5 \pm 8.9$\\
14315050+3048553 & $13.70 \pm 0.02$ & $13.08 \pm 0.03$ & $12.73 \pm 0.03$ & & 143150.45+304855.4 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $-60.1 \pm 9.6$ & $10.0 \pm 7.8$\\
14315102-1343352 & $14.80 \pm 0.03$ & $14.20 \pm 0.04$ & $13.89 \pm 0.06$ & & 143150.98-134335.2 & $13.70 \pm 0.03$ & $13.44 \pm 0.03$ & & $-44.0 \pm 6.4$ & $-2.0 \pm 7.7$\\
14315195+4900222 & $15.77 \pm 0.06$ & $15.05 \pm 0.07$ & $14.73 \pm 0.08$ & & 143151.91+490022.3 & $14.55 \pm 0.03$ & $14.34 \pm 0.04$ & & $-37.6 \pm 4.5$ & $10.6 \pm 8.7$\\
14315248+4440212 & $13.73 \pm 0.02$ & $13.16 \pm 0.02$ & $12.88 \pm 0.03$ & & 143152.54+444018.4 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $57.3 \pm 4.2$ & $-229.5 \pm 11.0$\\
14315277-1515515 & $11.11 \pm 0.02$ & $10.57 \pm 0.02$ & $10.27 \pm 0.02$ & & 143152.89-151552.5 & $10.10 \pm 0.02$ & $9.90 \pm 0.02$ & & $149.8 \pm 8.1$ & $-80.3 \pm 7.8$\\
14315296+4130489 & $16.09 \pm 0.08$ & $15.43 \pm 0.11$ & $14.94 \pm 0.13$ & & 143152.90+413048.4 & $14.69 \pm 0.03$ & $14.37 \pm 0.04$ & & $-57.9 \pm 7.4$ & $-40.8 \pm 10.5$\\
14315323+3558058 & $14.09 \pm 0.02$ & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & 143153.18+355805.7 & $13.10 \pm 0.02$ & $12.87 \pm 0.02$ & & $-55.4 \pm 7.8$ & $-4.9 \pm 20.7$\\
14315365-1346098 & $11.25 \pm 0.02$ & $10.69 \pm 0.02$ & $10.38 \pm 0.02$ & & 143153.51-134612.3 & $10.22 \pm 0.02$ & $10.05 \pm 0.02$ & & $-166.0 \pm 8.7$ & $-201.9 \pm 10.9$\\
14315366+2059331 & $15.24 \pm 0.05$ & $14.68 \pm 0.05$ & $14.37 \pm 0.06$ & & 143153.64+205933.5 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $-37.2 \pm 7.2$ & $37.1 \pm 8.0$\\
14315379-1040338 & $12.45 \pm 0.02$ & $11.84 \pm 0.03$ & $11.53 \pm 0.02$ & & 143153.69-104036.2 & $11.33 \pm 0.02$ & $11.16 \pm 0.02$ & & $-133.1 \pm 8.5$ & $-207.4 \pm 11.1$\\
14315438+1439302 & $14.83 \pm 0.03$ & $14.23 \pm 0.04$ & $13.93 \pm 0.05$ & & 143154.38+143929.8 & $13.77 \pm 0.02$ & $13.55 \pm 0.03$ & & $-2.7 \pm 6.0$ & $-34.2 \pm 6.4$\\
14315450+7023519 & $13.14 \pm 0.02$ & $12.52 \pm 0.02$ & $12.21 \pm 0.02$ & & 143154.66+702350.9 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $72.6 \pm 2.1$ & $-89.9 \pm 6.8$\\
14315472+3514334 & $11.85 \pm 0.01$ & $11.25 \pm 0.03$ & $10.94 \pm 0.02$ & & 143154.76+351430.6 & $10.75 \pm 0.02$ & $10.55 \pm 0.02$ & & $37.4 \pm 5.6$ & $-275.8 \pm 15.2$\\
14315488-0542569 & $15.59 \pm 0.07$ & $14.94 \pm 0.08$ & $14.60 \pm 0.11$ & & 143154.88-054256.2 & $14.43 \pm 0.03$ & $14.24 \pm 0.05$ & & $-8.3 \pm 11.1$ & $62.4 \pm 10.2$\\
14315640-1123585 & $12.91 \pm 0.03$ & $12.33 \pm 0.03$ & $12.03 \pm 0.03$ & & 143156.28-112358.6 & $11.83 \pm 0.02$ & $11.62 \pm 0.02$ & & $-154.0 \pm 9.7$ & $-5.9 \pm 7.1$\\
14315650-0726047 & $16.08 \pm 0.10$ & $15.02 \pm 0.07$ & $14.42 \pm 0.08$ & & 143156.44-072605.6 & $13.80 \pm 0.03$ & $13.47 \pm 0.03$ & & $-81.2 \pm 10.4$ & $-75.1 \pm 9.0$\\
14315747+5627049 & $14.27 \pm 0.03$ & $13.69 \pm 0.04$ & $13.40 \pm 0.03$ & & 143157.51+562705.2 & $13.25 \pm 0.02$ & $13.03 \pm 0.02$ & & $27.3 \pm 3.3$ & $31.0 \pm 7.1$\\
14315807+4912359 & $16.32 \pm 0.10$ & $15.79 \pm 0.14$ & $15.38 \pm 0.14$ & & 143158.00+491235.0 & $15.22 \pm 0.04$ & $14.97 \pm 0.06$ & & $-65.3 \pm 9.3$ & $-78.7 \pm 19.3$\\
14315931+8332503 & $15.75 \pm 0.08$ & $15.14 \pm 0.10$ & $14.69 \pm 0.10$ & & 143159.10+833250.2 & $14.41 \pm 0.03$ & $14.19 \pm 0.03$ & & $-34.9 \pm 1.1$ & $-9.3 \pm 12.1$\\
14320025+2916114 & $15.46 \pm 0.05$ & $14.69 \pm 0.05$ & $14.34 \pm 0.07$ & & 143200.20+291611.5 & $14.13 \pm 0.03$ & $13.86 \pm 0.03$ & & $-58.7 \pm 10.5$ & $5.6 \pm 10.0$\\
14320038+0801179 & $13.52 \pm 0.03$ & $12.93 \pm 0.03$ & $12.61 \pm 0.03$ & & 143200.25+080117.8 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $-183.5 \pm 11.3$ & $-8.6 \pm 7.8$\\
14320056+6418552 & $15.54 \pm 0.06$ & $14.89 \pm 0.07$ & $14.56 \pm 0.08$ & & 143200.49+641855.1 & $14.19 \pm 0.03$ & $14.01 \pm 0.03$ & & $-37.5 \pm 2.4$ & $-7.1 \pm 7.7$\\
14320100+4527211 & $14.48 \pm 0.02$ & $13.88 \pm 0.04$ & $13.56 \pm 0.04$ & & 143200.94+452722.3 & $13.38 \pm 0.02$ & $13.16 \pm 0.03$ & & $-58.0 \pm 6.0$ & $93.0 \pm 8.4$\\
14320227-0917199 & $12.52 \pm 0.02$ & $11.92 \pm 0.02$ & $11.63 \pm 0.02$ & & 143202.30-091720.5 & $11.44 \pm 0.02$ & $11.25 \pm 0.02$ & & $33.2 \pm 7.7$ & $-49.9 \pm 10.4$\\
14320250-1033216 & $11.49 \pm 0.02$ & $10.92 \pm 0.02$ & $10.60 \pm 0.02$ & & 143202.36-103321.8 & $10.44 \pm 0.02$ & $10.25 \pm 0.02$ & & $-172.0 \pm 11.3$ & $-19.7 \pm 6.2$\\
14320287+2259266 & $14.88 \pm 0.04$ & $14.34 \pm 0.05$ & $14.03 \pm 0.05$ & & 143202.84+225926.9 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $-47.4 \pm 8.2$ & $28.3 \pm 7.7$\\
14320431+0517355 & $16.06 \pm 0.09$ & $15.52 \pm 0.11$ & $15.09 \pm 0.14$ & & 143204.22+051735.2 & $14.83 \pm 0.03$ & $14.61 \pm 0.05$ & & $-136.2 \pm 19.0$ & $-22.1 \pm 19.6$\\
14320479-3326258 & $10.37 \pm 0.02$ & $9.85 \pm 0.02$ & $9.53 \pm 0.02$ & & 143204.92-332626.6 & $9.38 \pm 0.02$ & $9.18 \pm 0.02$ & & $164.1 \pm 6.5$ & $-76.1 \pm 8.0$\\
14320563-1603398 & $14.24 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 143205.63-160340.4 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $3.9 \pm 5.8$ & $-49.9 \pm 7.2$\\
14320597+4901539 & $16.04 \pm 0.08$ & $15.19 \pm 0.09$ & $14.90 \pm 0.09$ & & 143205.92+490154.1 & $14.71 \pm 0.03$ & $14.47 \pm 0.04$ & & $-54.9 \pm 5.0$ & $19.3 \pm 9.7$\\
14320654-1758443 & $14.11 \pm 0.03$ & $13.44 \pm 0.03$ & $13.13 \pm 0.04$ & & 143206.46-175845.3 & $12.96 \pm 0.03$ & $12.77 \pm 0.03$ & & $-89.2 \pm 6.8$ & $-85.0 \pm 7.7$\\
14320800+2939086 & $13.02 \pm 0.02$ & $12.45 \pm 0.02$ & $12.15 \pm 0.02$ & & 143208.06+293906.7 & $11.95 \pm 0.02$ & $11.74 \pm 0.02$ & & $66.9 \pm 8.5$ & $-163.7 \pm 11.9$\\
14320846+7449498 & $15.85 \pm 0.07$ & $15.22 \pm 0.09$ & $14.87 \pm 0.14$ & & 143208.34+744949.6 & $14.71 \pm 0.03$ & $14.49 \pm 0.04$ & & $-43.1 \pm 1.8$ & $-16.7 \pm 16.8$\\
14320849+0811313 & $10.11 \pm 0.02$ & $9.53 \pm 0.02$ & $9.17 \pm 0.02$ & & 143208.16+081131.2 & $8.96 \pm 0.02$ & $8.76 \pm 0.02$ & & $-474.8 \pm 24.1$ & $-3.8 \pm 7.5$\\
14320932+1845421 & $16.34 \pm 0.10$ & $15.61 \pm 0.11$ & $15.30 \pm 0.17$ & & 143209.18+184541.4 & $14.92 \pm 0.04$ & $14.62 \pm 0.05$ & & $-155.6 \pm 16.0$ & $-56.6 \pm 19.8$\\
14320942+3747298 & $16.36 \pm 0.11$ & $15.73 \pm 0.13$ & $15.29 \pm 0.18$ & & 143209.44+374732.5 & $14.97 \pm 0.03$ & $14.69 \pm 0.05$ & & $15.7 \pm 12.9$ & $217.4 \pm 22.9$\\
14321056-1235049 & $14.26 \pm 0.03$ & $13.68 \pm 0.04$ & $13.34 \pm 0.04$ & & 143210.50-123505.5 & $13.19 \pm 0.03$ & $13.01 \pm 0.03$ & & $-74.6 \pm 6.7$ & $-49.1 \pm 6.5$\\
14321084+3203508 & $13.47 \pm 0.03$ & $12.94 \pm 0.03$ & $12.63 \pm 0.03$ & & 143210.76+320351.4 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $-98.8 \pm 7.9$ & $56.3 \pm 8.1$\\
14321105-1946156 & $15.73 \pm 0.07$ & $14.94 \pm 0.08$ & $14.47 \pm 0.09$ & & 143210.98-194616.3 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $-89.4 \pm 7.2$ & $-63.7 \pm 9.2$\\
14321410+5316120 & $13.66 \pm 0.02$ & $13.08 \pm 0.03$ & $12.81 \pm 0.03$ & & 143214.05+531612.0 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $-46.4 \pm 3.3$ & $5.4 \pm 7.6$\\
14321411+5512195 & $12.99 \pm 0.02$ & $12.40 \pm 0.03$ & $12.03 \pm 0.03$ & & 143214.12+551218.5 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $8.7 \pm 3.2$ & $-97.0 \pm 7.2$\\
14321485+1903386 & $15.67 \pm 0.07$ & $14.97 \pm 0.07$ & $14.50 \pm 0.09$ & & 143214.72+190338.7 & $14.33 \pm 0.03$ & $14.16 \pm 0.04$ & & $-129.9 \pm 8.4$ & $6.5 \pm 10.1$\\
14321485+2638485 & $14.51 \pm 0.03$ & $14.00 \pm 0.03$ & $13.60 \pm 0.04$ & & 143214.96+263847.1 & $13.41 \pm 0.02$ & $13.15 \pm 0.03$ & & $126.1 \pm 9.7$ & $-123.8 \pm 9.2$\\
14321522-2923034 & $15.15 \pm 0.06$ & $14.58 \pm 0.06$ & $14.27 \pm 0.08$ & & 143215.19-292303.4 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $-36.6 \pm 6.4$ & $6.8 \pm 8.5$\\
14321545+3136296 & $14.57 \pm 0.03$ & $14.04 \pm 0.05$ & $13.76 \pm 0.05$ & & 143215.39+313628.5 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $-76.4 \pm 10.5$ & $-100.8 \pm 11.7$\\
14321558-2611008 & $12.26 \pm 0.03$ & $11.65 \pm 0.02$ & $11.34 \pm 0.02$ & & 143215.36-261103.2 & $11.15 \pm 0.02$ & $10.97 \pm 0.02$ & & $-260.2 \pm 7.9$ & $-210.0 \pm 7.8$\\
14321593-1700557 & $13.73 \pm 0.03$ & $13.10 \pm 0.02$ & $12.79 \pm 0.03$ & & 143215.92-170056.8 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $-8.7 \pm 5.6$ & $-91.0 \pm 8.3$\\
14321625-0529273 & $14.25 \pm 0.03$ & $13.69 \pm 0.03$ & $13.39 \pm 0.04$ & & 143216.20-052927.2 & $13.18 \pm 0.02$ & $12.95 \pm 0.03$ & & $-70.0 \pm 9.3$ & $6.0 \pm 9.6$\\
14321652+5306130 & $15.74 \pm 0.07$ & $15.18 \pm 0.09$ & $14.79 \pm 0.08$ & & 143216.45+530613.1 & $14.45 \pm 0.03$ & $14.26 \pm 0.04$ & & $-62.8 \pm 4.3$ & $7.8 \pm 9.3$\\
14321662+5333286 & $12.72 \pm 0.02$ & $12.14 \pm 0.03$ & $11.82 \pm 0.02$ & & 143216.50+533328.2 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $-98.1 \pm 4.0$ & $-34.3 \pm 7.6$\\
14321857+3323010 & $12.58 \pm 0.02$ & $12.02 \pm 0.03$ & $11.71 \pm 0.03$ & & 143218.59+332258.9 & $11.50 \pm 0.02$ & $11.30 \pm 0.02$ & & $23.1 \pm 5.8$ & $-200.6 \pm 11.7$\\
14321909-2525099 & $14.26 \pm 0.03$ & $13.70 \pm 0.02$ & $13.34 \pm 0.04$ & & 143219.05-252510.0 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $-51.4 \pm 6.0$ & $-10.8 \pm 6.9$\\
14322022+0136265 & $16.43 \pm 0.14$ & $15.86 \pm 0.15$ & $15.11 \pm 0.15$ & & 143220.25+013627.4 & $14.37 \pm 0.03$ & $14.12 \pm 0.05$ & & $40.1 \pm 18.5$ & $94.1 \pm 20.7$\\
14322136+7728359 & $13.50 \pm 0.02$ & $12.89 \pm 0.02$ & $12.56 \pm 0.02$ & & 143221.46+772835.5 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $29.6 \pm 1.1$ & $-32.1 \pm 8.8$\\
14322138+2336325 & $16.02 \pm 0.09$ & $15.33 \pm 0.09$ & $14.88 \pm 0.12$ & & 143221.42+233632.1 & $14.70 \pm 0.03$ & $14.41 \pm 0.04$ & & $48.6 \pm 9.5$ & $-29.8 \pm 10.4$\\
14322253+5722369 & $16.49 \pm 0.13$ & $15.79 \pm 0.17$ & $15.18 \pm 0.15$ & & 143222.46+572237.4 & $14.55 \pm 0.03$ & $14.28 \pm 0.04$ & & $-53.6 \pm 6.4$ & $50.8 \pm 19.3$\\
14322380+5018109 & $16.37 \pm 0.12$ & $15.81 \pm 0.16$ & $15.39 \pm 0.14$ & & 143223.67+501810.2 & $15.20 \pm 0.03$ & $14.91 \pm 0.05$ & & $-112.9 \pm 7.9$ & $-56.9 \pm 18.1$\\
14322490+8328222 & $16.60 \pm 0.15$ & $15.91 \pm 0.20$ & $15.12 \pm 0.14$ & & 143224.48+832822.0 & $14.73 \pm 0.03$ & $14.33 \pm 0.04$ & & $-69.2 \pm 2.0$ & $-22.7 \pm 24.9$\\
14322526-0310036 & $14.13 \pm 0.03$ & $13.54 \pm 0.04$ & $13.26 \pm 0.04$ & & 143225.28-031004.0 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $31.0 \pm 7.3$ & $-32.7 \pm 6.6$\\
14322536-2828144 & $11.71 \pm 0.02$ & $11.17 \pm 0.02$ & $10.89 \pm 0.02$ & & 143225.28-282816.1 & $10.73 \pm 0.02$ & $10.51 \pm 0.02$ & & $-90.2 \pm 5.6$ & $-148.3 \pm 7.2$\\
14322648-0038111 & $15.65 \pm 0.07$ & $15.10 \pm 0.07$ & $14.73 \pm 0.12$ & & 143226.43-003811.3 & $14.53 \pm 0.03$ & $14.35 \pm 0.05$ & & $-58.7 \pm 8.6$ & $-12.4 \pm 9.0$\\
14322656+1648417 & $14.28 \pm 0.03$ & $13.70 \pm 0.03$ & $13.41 \pm 0.04$ & & 143226.53+164841.6 & $13.25 \pm 0.02$ & $13.08 \pm 0.03$ & & $-32.5 \pm 5.9$ & $-8.0 \pm 12.8$\\
14322858+6813587 & $16.05 \pm 0.09$ & $15.47 \pm 0.13$ & $15.04 \pm 0.16$ & & 143228.67+681358.5 & $14.87 \pm 0.03$ & $14.68 \pm 0.04$ & & $47.7 \pm 3.1$ & $-17.6 \pm 17.0$\\
14322862+4029591 & $14.65 \pm 0.03$ & $13.96 \pm 0.03$ & $13.50 \pm 0.04$ & & 143228.53+402958.9 & $13.18 \pm 0.02$ & $12.89 \pm 0.03$ & & $-89.5 \pm 5.3$ & $-16.5 \pm 7.5$\\
14322873-0324226 & $13.48 \pm 0.03$ & $12.91 \pm 0.02$ & $12.58 \pm 0.02$ & & 143228.56-032422.2 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $-215.6 \pm 11.8$ & $41.4 \pm 6.6$\\
14323004-3023575 & $14.72 \pm 0.04$ & $14.17 \pm 0.03$ & $13.80 \pm 0.05$ & & 143229.98-302358.0 & $13.51 \pm 0.03$ & $13.30 \pm 0.03$ & & $-79.2 \pm 6.5$ & $-47.2 \pm 8.7$\\
14323171+4029511 & $12.96 \pm 0.02$ & $12.44 \pm 0.02$ & $12.14 \pm 0.02$ & & 143231.47+402951.2 & $11.98 \pm 0.02$ & $11.77 \pm 0.02$ & & $-219.0 \pm 9.6$ & $0.9 \pm 7.2$\\
14323211+5104591 & $11.43 \pm 0.03$ & $10.86 \pm 0.03$ & $10.56 \pm 0.02$ & & 143232.23+510455.2 & $10.37 \pm 0.02$ & $10.17 \pm 0.02$ & & $102.7 \pm 4.2$ & $-363.5 \pm 11.0$\\
14323360+3341029 & $12.20 \pm 0.02$ & $11.68 \pm 0.03$ & $11.32 \pm 0.02$ & & 143233.64+334102.7 & $11.13 \pm 0.02$ & $10.90 \pm 0.02$ & & $50.1 \pm 6.0$ & $-18.1 \pm 7.6$\\
14323460+4101421 & $16.36 \pm 0.11$ & $15.56 \pm 0.12$ & $15.26 \pm 0.17$ & & 143234.75+410141.6 & $14.95 \pm 0.03$ & $14.46 \pm 0.05$ & & $136.9 \pm 12.3$ & $-39.2 \pm 18.8$\\
14323557-2640499 & $13.65 \pm 0.02$ & $13.06 \pm 0.02$ & $12.72 \pm 0.03$ & & 143235.60-264050.1 & $12.54 \pm 0.02$ & $12.37 \pm 0.02$ & & $34.2 \pm 5.5$ & $-13.4 \pm 6.6$\\
14323582+2149117 & $14.83 \pm 0.04$ & $14.30 \pm 0.04$ & $14.00 \pm 0.06$ & & 143235.86+214911.4 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $38.5 \pm 6.0$ & $-19.0 \pm 7.2$\\
14323628-1430190 & $14.61 \pm 0.03$ & $14.07 \pm 0.05$ & $13.74 \pm 0.05$ & & 143236.24-143018.9 & $13.57 \pm 0.03$ & $13.40 \pm 0.03$ & & $-50.2 \pm 6.9$ & $8.8 \pm 6.4$\\
14323673-0314072 & $12.28 \pm 0.03$ & $11.65 \pm 0.02$ & $11.33 \pm 0.02$ & & 143236.61-031409.8 & $11.05 \pm 0.02$ & $10.83 \pm 0.02$ & & $-161.5 \pm 9.9$ & $-227.9 \pm 11.7$\\
14323816-1811493 & $15.46 \pm 0.05$ & $14.85 \pm 0.08$ & $14.54 \pm 0.10$ & & 143238.12-181149.3 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $-57.9 \pm 8.3$ & $-1.0 \pm 8.6$\\
14323821-1424133 & $15.33 \pm 0.06$ & $14.64 \pm 0.06$ & $14.33 \pm 0.08$ & & 143238.22-142412.7 & $14.05 \pm 0.03$ & $13.70 \pm 0.03$ & & $15.8 \pm 7.4$ & $50.4 \pm 7.4$\\
14323831-2918262 & $14.58 \pm 0.03$ & $13.96 \pm 0.04$ & $13.62 \pm 0.05$ & & 143238.33-291826.9 & $13.41 \pm 0.02$ & $13.13 \pm 0.03$ & & $24.0 \pm 5.7$ & $-55.7 \pm 7.1$\\
14323985-1257407 & $15.29 \pm 0.05$ & $14.73 \pm 0.07$ & $14.41 \pm 0.09$ & & 143239.87-125741.1 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $28.8 \pm 6.7$ & $-31.1 \pm 7.6$\\
14324213+1630121 & $15.89 \pm 0.06$ & $15.14 \pm 0.07$ & $14.85 \pm 0.11$ & & 143242.11+163011.6 & $14.70 \pm 0.03$ & $14.53 \pm 0.05$ & & $-21.2 \pm 11.7$ & $-41.3 \pm 8.0$\\
14324233-2554426 & $13.17 \pm 0.03$ & $12.61 \pm 0.03$ & $12.30 \pm 0.03$ & & 143242.35-255442.9 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $25.3 \pm 5.5$ & $-27.6 \pm 6.5$\\
14324371-2118381 & $14.91 \pm 0.04$ & $14.39 \pm 0.05$ & $14.11 \pm 0.06$ & & 143243.63-211838.1 & $13.91 \pm 0.03$ & $13.65 \pm 0.04$ & & $-106.7 \pm 7.0$ & $-3.5 \pm 7.5$\\
14324378+0521572 & $12.41 \pm 0.02$ & $11.86 \pm 0.03$ & $11.59 \pm 0.02$ & & 143243.63+052157.2 & $11.40 \pm 0.02$ & $11.20 \pm 0.02$ & & $-213.7 \pm 12.6$ & $-0.7 \pm 7.8$\\
14324395-0456207 & $13.96 \pm 0.02$ & $13.34 \pm 0.02$ & $13.06 \pm 0.02$ & & 143243.96-045621.5 & $12.85 \pm 0.02$ & $12.67 \pm 0.03$ & & $13.3 \pm 6.5$ & $-70.7 \pm 7.2$\\
14324478-1736347 & $14.72 \pm 0.03$ & $14.18 \pm 0.03$ & $13.82 \pm 0.06$ & & 143244.66-173635.6 & $13.64 \pm 0.03$ & $13.44 \pm 0.04$ & & $-130.5 \pm 8.1$ & $-70.2 \pm 7.8$\\
14324492+1820353 & $14.30 \pm 0.03$ & $13.62 \pm 0.03$ & $13.34 \pm 0.04$ & & 143244.83+182036.3 & $13.15 \pm 0.02$ & $12.96 \pm 0.03$ & & $-101.4 \pm 15.3$ & $76.9 \pm 13.7$\\
14324506-3148422 & $14.99 \pm 0.05$ & $14.43 \pm 0.05$ & $14.16 \pm 0.07$ & & 143245.04-314842.7 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $-21.5 \pm 6.6$ & $-51.1 \pm 8.6$\\
14324588+2157512 & $13.26 \pm 0.02$ & $12.66 \pm 0.02$ & $12.38 \pm 0.02$ & & 143245.93+215749.2 & $12.17 \pm 0.02$ & $11.97 \pm 0.02$ & & $48.6 \pm 8.0$ & $-153.6 \pm 8.4$\\
14324599+5321189 & $14.42 \pm 0.04$ & $13.74 \pm 0.04$ & $13.42 \pm 0.03$ & & 143245.91+532119.1 & $13.15 \pm 0.02$ & $12.93 \pm 0.02$ & & $-71.4 \pm 3.6$ & $21.3 \pm 7.8$\\
14324748-1708597 & $15.92 \pm 0.09$ & $15.33 \pm 0.10$ & $14.93 \pm 0.15$ & & 143247.53-170859.6 & $14.72 \pm 0.03$ & $14.51 \pm 0.05$ & & $54.0 \pm 8.5$ & $9.3 \pm 9.5$\\
14324928-2557342 & $14.02 \pm 0.03$ & $13.46 \pm 0.03$ & $13.08 \pm 0.03$ & & 143249.19-255734.8 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $-112.7 \pm 6.3$ & $-59.4 \pm 6.9$\\
14324999+3647328 & $12.99 \pm 0.02$ & $12.38 \pm 0.02$ & $12.10 \pm 0.02$ & & 143249.92+364733.1 & $11.92 \pm 0.02$ & $11.74 \pm 0.02$ & & $-72.2 \pm 5.0$ & $29.8 \pm 5.9$\\
14325040+4950403 & $15.94 \pm 0.09$ & $15.43 \pm 0.12$ & $14.94 \pm 0.11$ & & 143250.43+495039.6 & $14.65 \pm 0.03$ & $14.45 \pm 0.04$ & & $19.8 \pm 4.8$ & $-64.6 \pm 10.4$\\
14325112+3636440 & $14.30 \pm 0.03$ & $13.60 \pm 0.03$ & $13.07 \pm 0.03$ & & 143250.88+363643.3 & $12.76 \pm 0.02$ & $12.51 \pm 0.02$ & & $-235.8 \pm 10.8$ & $-60.7 \pm 6.4$\\
14325126+5053094 & $14.67 \pm 0.04$ & $14.05 \pm 0.04$ & $13.78 \pm 0.04$ & & 143251.23+505309.5 & $13.62 \pm 0.02$ & $13.43 \pm 0.03$ & & $-30.0 \pm 3.8$ & $10.4 \pm 7.0$\\
14325129-1334377 & $15.56 \pm 0.07$ & $14.94 \pm 0.07$ & $14.59 \pm 0.11$ & & 143251.25-133438.3 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $-46.0 \pm 7.4$ & $-51.4 \pm 7.9$\\
14325260+2637511 & $13.00 \pm 0.02$ & $12.42 \pm 0.02$ & $12.11 \pm 0.02$ & & 143252.54+263751.2 & $11.89 \pm 0.02$ & $11.69 \pm 0.02$ & & $-74.2 \pm 8.4$ & $9.1 \pm 7.0$\\
14325353-2530197 & $14.15 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.04$ & & 143253.51-253020.8 & $13.13 \pm 0.02$ & $12.91 \pm 0.03$ & & $-20.7 \pm 5.9$ & $-95.4 \pm 7.2$\\
14325453+3655555 & $14.11 \pm 0.02$ & $13.50 \pm 0.02$ & $13.19 \pm 0.03$ & & 143254.50+365554.9 & $12.99 \pm 0.02$ & $12.80 \pm 0.02$ & & $-33.4 \pm 4.8$ & $-44.9 \pm 6.2$\\
14325460+1246378 & $12.31 \pm 0.02$ & $11.70 \pm 0.01$ & $11.43 \pm 0.02$ & & 143254.57+124638.5 & $11.27 \pm 0.02$ & $11.04 \pm 0.02$ & & $-39.5 \pm 6.5$ & $55.7 \pm 6.9$\\
14325460-1258034 & $15.25 \pm 0.05$ & $14.63 \pm 0.06$ & $14.23 \pm 0.07$ & & 143254.59-125803.8 & $13.94 \pm 0.03$ & $13.77 \pm 0.04$ & & $-11.1 \pm 6.4$ & $-36.8 \pm 7.4$\\
14325495+4200113 & $12.63 \pm 0.02$ & $12.03 \pm 0.02$ & $11.75 \pm 0.01$ & & 143254.86+420011.7 & $11.56 \pm 0.02$ & $11.38 \pm 0.02$ & & $-83.2 \pm 4.9$ & $37.1 \pm 6.0$\\
14325708+1228062 & $13.76 \pm 0.02$ & $13.13 \pm 0.02$ & $12.86 \pm 0.03$ & & 143257.04+122806.1 & $12.62 \pm 0.02$ & $12.45 \pm 0.02$ & & $-55.8 \pm 6.8$ & $-11.5 \pm 6.6$\\
14325752-2853486 & $15.03 \pm 0.04$ & $14.45 \pm 0.04$ & $14.05 \pm 0.07$ & & 143257.46-285349.2 & $13.88 \pm 0.03$ & $13.67 \pm 0.04$ & & $-72.6 \pm 6.5$ & $-56.9 \pm 7.8$\\
14325795+7823516 & $15.99 \pm 0.10$ & $15.34 \pm 0.13$ & $14.84 \pm 0.10$ & & 143257.83+782350.8 & $14.62 \pm 0.03$ & $14.35 \pm 0.04$ & & $-32.8 \pm 1.4$ & $-69.4 \pm 11.2$\\
14325817+0551116 & $15.10 \pm 0.03$ & $14.56 \pm 0.05$ & $14.27 \pm 0.06$ & & 143258.11+055111.8 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $-89.6 \pm 9.1$ & $16.0 \pm 8.1$\\
14325874+0551486 & $15.97 \pm 0.07$ & $15.34 \pm 0.11$ & $15.01 \pm 0.12$ & & 143258.69+055148.6 & $14.77 \pm 0.03$ & $14.60 \pm 0.05$ & & $-73.9 \pm 10.3$ & $8.1 \pm 9.9$\\
14330187-1913189 & $11.67 \pm 0.02$ & $11.12 \pm 0.03$ & $10.81 \pm 0.02$ & & 143301.93-191319.6 & $10.61 \pm 0.02$ & $10.38 \pm 0.02$ & & $71.6 \pm 6.1$ & $-60.1 \pm 6.5$\\
14330236+1919357 & $14.36 \pm 0.03$ & $13.84 \pm 0.03$ & $13.57 \pm 0.04$ & & 143302.42+191935.3 & $13.31 \pm 0.02$ & $13.07 \pm 0.03$ & & $64.6 \pm 5.7$ & $-29.7 \pm 6.4$\\
14330332+0540354 & $12.31 \pm 0.02$ & $11.75 \pm 0.03$ & $11.41 \pm 0.02$ & & 143303.22+054033.9 & $11.19 \pm 0.02$ & $10.99 \pm 0.02$ & & $-145.0 \pm 10.5$ & $-146.5 \pm 9.9$\\
14330359+3134256 & $15.04 \pm 0.04$ & $14.46 \pm 0.06$ & $14.05 \pm 0.06$ & & 143303.56+313424.8 & $13.89 \pm 0.03$ & $13.66 \pm 0.03$ & & $-45.2 \pm 7.9$ & $-74.1 \pm 10.6$\\
14330391-0251443 & $16.34 \pm 0.13$ & $15.59 \pm 0.16$ & $14.88 \pm 0.15$ & & 143303.95-025143.6 & $14.08 \pm 0.03$ & $13.79 \pm 0.03$ & & $46.5 \pm 15.0$ & $66.8 \pm 15.7$\\
14330415+3412487 & $15.20 \pm 0.05$ & $14.59 \pm 0.06$ & $14.26 \pm 0.06$ & & 143304.09+341249.3 & $14.08 \pm 0.03$ & $13.90 \pm 0.03$ & & $-65.9 \pm 7.0$ & $57.3 \pm 8.2$\\
14330424+0450289 & $16.00 \pm 0.07$ & $15.44 \pm 0.13$ & $15.09 \pm 0.13$ & & 143304.13+045029.4 & $14.91 \pm 0.03$ & $14.62 \pm 0.06$ & & $-161.8 \pm 14.6$ & $46.1 \pm 13.5$\\
14330582-0126374 & $13.55 \pm 0.03$ & $12.94 \pm 0.02$ & $12.59 \pm 0.02$ & & 143305.73-012638.1 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $-114.3 \pm 8.1$ & $-62.0 \pm 7.5$\\
14330737-0640266 & $15.00 \pm 0.05$ & $14.38 \pm 0.05$ & $14.06 \pm 0.08$ & & 143307.28-064026.8 & $13.87 \pm 0.03$ & $13.68 \pm 0.04$ & & $-112.9 \pm 9.7$ & $-14.0 \pm 7.8$\\
14330807+0239498 & $15.76 \pm 0.06$ & $15.20 \pm 0.09$ & $14.92 \pm 0.12$ & & 143308.02+023950.0 & $14.72 \pm 0.03$ & $14.43 \pm 0.05$ & & $-76.0 \pm 11.7$ & $16.3 \pm 10.6$\\
14330818+1048110 & $15.71 \pm 0.07$ & $15.06 \pm 0.10$ & $14.66 \pm 0.12$ & & 143308.14+104811.1 & $14.49 \pm 0.03$ & $14.27 \pm 0.04$ & & $-52.4 \pm 9.2$ & $9.9 \pm 9.2$\\
14331068+5645501 & $14.34 \pm 0.03$ & $13.72 \pm 0.04$ & $13.35 \pm 0.04$ & & 143310.61+564550.2 & $13.09 \pm 0.02$ & $12.85 \pm 0.02$ & & $-57.3 \pm 3.3$ & $8.5 \pm 7.9$\\
14331154-2409109 & $14.42 \pm 0.04$ & $13.83 \pm 0.03$ & $13.54 \pm 0.05$ & & 143311.53-240911.9 & $13.37 \pm 0.02$ & $13.15 \pm 0.03$ & & $-1.6 \pm 7.3$ & $-86.2 \pm 11.9$\\
14331215+2641357 & $14.33 \pm 0.03$ & $13.71 \pm 0.03$ & $13.40 \pm 0.04$ & & 143312.08+264135.4 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $-85.8 \pm 9.3$ & $-26.9 \pm 8.2$\\
14331334+2329060 & $15.60 \pm 0.06$ & $15.05 \pm 0.07$ & $14.76 \pm 0.11$ & & 143313.32+232904.9 & $14.57 \pm 0.03$ & $14.36 \pm 0.04$ & & $-20.2 \pm 10.0$ & $-84.9 \pm 9.0$\\
14331359-3223240 & $14.67 \pm 0.03$ & $14.08 \pm 0.03$ & $13.78 \pm 0.05$ & & 143313.59-322325.5 & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & $-7.6 \pm 6.0$ & $-150.9 \pm 8.7$\\
14331564-1351298 & $13.89 \pm 0.02$ & $13.31 \pm 0.03$ & $13.02 \pm 0.04$ & & 143315.59-135129.9 & $12.82 \pm 0.02$ & $12.61 \pm 0.03$ & & $-62.3 \pm 6.2$ & $-13.6 \pm 6.0$\\
14331601+3434182 & $14.78 \pm 0.04$ & $14.22 \pm 0.05$ & $13.83 \pm 0.05$ & & 143315.97+343418.1 & $13.66 \pm 0.02$ & $13.40 \pm 0.03$ & & $-45.6 \pm 6.8$ & $-7.1 \pm 7.4$\\
14331620-1139525 & $16.52 \pm 0.14$ & $15.75 \pm 0.13$ & $15.22 \pm 0.17$ & & 143316.18-113951.1 & $14.53 \pm 0.03$ & $14.32 \pm 0.05$ & & $-21.9 \pm 20.0$ & $129.1 \pm 18.6$\\
14331665-2617274 & $13.88 \pm 0.03$ & $13.31 \pm 0.03$ & $12.94 \pm 0.04$ & & 143316.53-261728.3 & $12.73 \pm 0.03$ & $12.53 \pm 0.03$ & & $-153.2 \pm 6.8$ & $-87.8 \pm 7.9$\\
14331878+1020414 & $15.19 \pm 0.04$ & $14.60 \pm 0.06$ & $14.22 \pm 0.07$ & & 143318.72+102041.8 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $-86.3 \pm 8.9$ & $38.3 \pm 8.4$\\
14332070-0146072 & $15.73 \pm 0.08$ & $15.10 \pm 0.09$ & $14.72 \pm 0.11$ & & 143320.63-014607.0 & $14.55 \pm 0.03$ & $14.29 \pm 0.05$ & & $-93.9 \pm 9.2$ & $21.1 \pm 8.3$\\
14332083-2206232 & $14.37 \pm 0.03$ & $13.69 \pm 0.03$ & $13.37 \pm 0.04$ & & 143320.80-220623.1 & $13.18 \pm 0.03$ & $12.97 \pm 0.03$ & & $-40.7 \pm 6.4$ & $4.0 \pm 7.1$\\
14332227+5705323 & $15.33 \pm 0.06$ & $14.78 \pm 0.07$ & $14.46 \pm 0.08$ & & 143322.32+570531.8 & $14.25 \pm 0.03$ & $14.07 \pm 0.03$ & & $42.5 \pm 3.6$ & $-45.2 \pm 9.4$\\
14332230+4054587 & $16.22 \pm 0.09$ & $15.38 \pm 0.10$ & $14.89 \pm 0.12$ & & 143322.36+405457.2 & $14.53 \pm 0.03$ & $14.27 \pm 0.04$ & & $58.5 \pm 6.3$ & $-124.2 \pm 11.3$\\
14332299+3420101 & $14.28 \pm 0.03$ & $13.76 \pm 0.05$ & $13.46 \pm 0.04$ & & 143322.96+342009.7 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $-36.9 \pm 6.6$ & $-42.7 \pm 7.5$\\
14332315+4711185 & $13.91 \pm 0.02$ & $13.38 \pm 0.03$ & $13.08 \pm 0.03$ & & 143323.12+471118.7 & $12.85 \pm 0.02$ & $12.64 \pm 0.03$ & & $-30.4 \pm 3.5$ & $21.8 \pm 6.1$\\
14332340-2855106 & $15.93 \pm 0.08$ & $15.23 \pm 0.08$ & $14.85 \pm 0.10$ & & 143323.36-285510.3 & $14.69 \pm 0.04$ & $14.46 \pm 0.06$ & & $-48.4 \pm 8.3$ & $24.9 \pm 10.2$\\
14332386-2947045 & $16.27 \pm 0.11$ & $15.59 \pm 0.12$ & $15.18 \pm 0.15$ & & 143323.77-294704.0 & $14.97 \pm 0.04$ & $14.79 \pm 0.08$ & & $-100.2 \pm 15.1$ & $48.8 \pm 17.2$\\
14332417+3918441 & $14.22 \pm 0.02$ & $13.67 \pm 0.03$ & $13.34 \pm 0.03$ & & 143324.21+391842.7 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $37.7 \pm 4.3$ & $-108.2 \pm 7.4$\\
14332442-2318387 & $15.03 \pm 0.04$ & $14.44 \pm 0.05$ & $14.12 \pm 0.07$ & & 143324.30-231839.1 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $-150.0 \pm 7.4$ & $-41.4 \pm 7.6$\\
14332449+3954028 & $15.06 \pm 0.04$ & $14.43 \pm 0.05$ & $14.14 \pm 0.06$ & & 143324.47+395402.0 & $13.92 \pm 0.03$ & $13.70 \pm 0.03$ & & $-16.9 \pm 4.4$ & $-66.5 \pm 7.6$\\
14332554-2550051 & $15.88 \pm 0.08$ & $15.15 \pm 0.07$ & $14.80 \pm 0.11$ & & 143325.58-255005.1 & $14.61 \pm 0.03$ & $14.29 \pm 0.05$ & & $50.8 \pm 8.1$ & $-2.5 \pm 9.7$\\
14332607+5724331 & $15.77 \pm 0.07$ & $15.16 \pm 0.10$ & $14.87 \pm 0.10$ & & 143326.01+572432.9 & $14.70 \pm 0.03$ & $14.47 \pm 0.04$ & & $-41.2 \pm 4.0$ & $-25.4 \pm 10.4$\\
14332618+1949084 & $14.03 \pm 0.02$ & $13.47 \pm 0.03$ & $13.17 \pm 0.03$ & & 143326.11+194908.8 & $12.89 \pm 0.02$ & $12.67 \pm 0.02$ & & $-82.7 \pm 6.9$ & $27.0 \pm 5.6$\\
14332720+7610041 & $12.78 \pm 0.02$ & $12.20 \pm 0.02$ & $11.93 \pm 0.02$ & & 143327.01+761004.8 & $11.73 \pm 0.02$ & $11.55 \pm 0.02$ & & $-60.2 \pm 1.7$ & $56.9 \pm 14.7$\\
14332771+1359415 & $14.25 \pm 0.02$ & $13.70 \pm 0.03$ & $13.40 \pm 0.03$ & & 143327.70+135941.0 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $-10.9 \pm 6.9$ & $-44.1 \pm 6.8$\\
14332875-2841535 & $14.54 \pm 0.04$ & $13.88 \pm 0.03$ & $13.59 \pm 0.05$ & & 143328.68-284154.3 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $-94.1 \pm 6.4$ & $-70.5 \pm 7.5$\\
14333139+3417472 & $11.45 \pm 0.02$ & $10.85 \pm 0.03$ & $10.55 \pm 0.02$ & & 143331.32+341746.9 & $10.32 \pm 0.02$ & $10.08 \pm 0.02$ & & $-80.0 \pm 6.6$ & $-29.1 \pm 10.1$\\
14333166+1239412 & $14.87 \pm 0.03$ & $14.25 \pm 0.04$ & $13.87 \pm 0.04$ & & 143331.69+123940.8 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $32.3 \pm 6.1$ & $-29.1 \pm 6.3$\\
14333258-0559170 & $15.60 \pm 0.07$ & $15.01 \pm 0.07$ & $14.72 \pm 0.12$ & & 143332.55-055917.0 & $14.56 \pm 0.03$ & $14.34 \pm 0.05$ & & $-46.1 \pm 8.6$ & $-2.9 \pm 8.5$\\
14333273-0054307 & $14.96 \pm 0.05$ & $14.40 \pm 0.06$ & $14.12 \pm 0.07$ & & 143332.65-005434.1 & $13.96 \pm 0.03$ & $13.76 \pm 0.04$ & & $-114.9 \pm 9.2$ & $-299.6 \pm 15.2$\\
14333344-2639583 & $15.07 \pm 0.04$ & $14.44 \pm 0.05$ & $14.10 \pm 0.06$ & & 143333.40-263958.6 & $13.81 \pm 0.03$ & $13.60 \pm 0.04$ & & $-49.5 \pm 7.0$ & $-25.7 \pm 8.8$\\
14333363-3632446 & $12.77 \pm 0.02$ & $12.15 \pm 0.02$ & $11.85 \pm 0.02$ & & 143333.59-363246.2 & $11.66 \pm 0.02$ & $11.47 \pm 0.02$ & & $-46.9 \pm 4.7$ & $-146.0 \pm 7.9$\\
14333608-0536005 & $15.46 \pm 0.06$ & $14.74 \pm 0.06$ & $14.43 \pm 0.09$ & & 143336.05-053601.2 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $-42.5 \pm 8.1$ & $-63.0 \pm 7.9$\\
14333628+0707482 & $14.80 \pm 0.03$ & $14.17 \pm 0.04$ & $13.83 \pm 0.05$ & & 143336.28+070747.8 & $13.68 \pm 0.03$ & $13.45 \pm 0.03$ & & $7.7 \pm 8.2$ & $-42.1 \pm 8.5$\\
14333632-0721299 & $13.78 \pm 0.03$ & $13.23 \pm 0.03$ & $12.94 \pm 0.03$ & & 143336.36-072130.9 & $12.73 \pm 0.02$ & $12.54 \pm 0.02$ & & $51.0 \pm 6.8$ & $-87.3 \pm 9.5$\\
14333635+3007068 & $12.49 \pm 0.02$ & $11.93 \pm 0.03$ & $11.62 \pm 0.02$ & & 143336.28+300707.0 & $11.43 \pm 0.02$ & $11.23 \pm 0.02$ & & $-80.1 \pm 11.7$ & $25.9 \pm 23.8$\\
14333666-0223218 & $14.41 \pm 0.03$ & $13.79 \pm 0.04$ & $13.51 \pm 0.05$ & & 143336.63-022322.2 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $-37.7 \pm 7.6$ & $-37.0 \pm 7.5$\\
14333670-1559281 & $14.16 \pm 0.03$ & $13.61 \pm 0.04$ & $13.30 \pm 0.04$ & & 143336.68-155928.1 & $13.10 \pm 0.03$ & $12.87 \pm 0.03$ & & $-32.4 \pm 6.0$ & $-1.3 \pm 6.8$\\
14333673-1617046 & $15.84 \pm 0.09$ & $15.25 \pm 0.13$ & $14.94 \pm 0.15$ & & 143336.80-161702.6 & $14.57 \pm 0.03$ & $14.40 \pm 0.05$ & & $82.6 \pm 8.8$ & $163.6 \pm 11.1$\\
14333741-2328214 & $14.69 \pm 0.03$ & $14.13 \pm 0.05$ & $13.79 \pm 0.05$ & & 143337.36-232821.9 & $13.62 \pm 0.03$ & $13.38 \pm 0.03$ & & $-65.7 \pm 6.5$ & $-43.5 \pm 8.0$\\
14333795+3746317 & $14.84 \pm 0.03$ & $14.21 \pm 0.04$ & $13.85 \pm 0.05$ & & 143337.92+374630.5 & $13.69 \pm 0.02$ & $13.46 \pm 0.03$ & & $-33.5 \pm 6.1$ & $-96.7 \pm 7.9$\\
14334091+4617240 & $14.40 \pm 0.02$ & $13.84 \pm 0.04$ & $13.52 \pm 0.04$ & & 143340.79+461723.9 & $13.28 \pm 0.02$ & $13.07 \pm 0.03$ & & $-103.1 \pm 5.4$ & $-8.5 \pm 6.8$\\
14334108-3206558 & $14.39 \pm 0.03$ & $13.88 \pm 0.03$ & $13.51 \pm 0.05$ & & 143341.06-320656.2 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $-21.9 \pm 6.2$ & $-40.4 \pm 8.7$\\
14334122+1907279 & $11.83 \pm 0.02$ & $11.29 \pm 0.03$ & $10.93 \pm 0.02$ & & 143341.25+190727.8 & $10.73 \pm 0.02$ & $10.52 \pm 0.02$ & & $54.1 \pm 8.3$ & $-4.7 \pm 8.6$\\
14334180-3315308 & $13.50 \pm 0.03$ & $12.97 \pm 0.05$ & $12.56 \pm 0.03$ & & 143341.67-331530.7 & $12.22 \pm 0.02$ & $12.05 \pm 0.03$ & & $-158.8 \pm 6.7$ & $8.8 \pm 7.2$\\
14334323-2424071 & $14.80 \pm 0.02$ & $14.23 \pm 0.04$ & $13.89 \pm 0.06$ & & 143343.14-242407.5 & $13.74 \pm 0.03$ & $13.51 \pm 0.04$ & & $-110.6 \pm 7.0$ & $-37.0 \pm 7.6$\\
14334499+2042458 & $13.31 \pm 0.02$ & $12.73 \pm 0.03$ & $12.46 \pm 0.02$ & & 143345.07+204243.6 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $112.5 \pm 8.5$ & $-214.7 \pm 12.8$\\
14334546+7737089 & $14.93 \pm 0.04$ & $14.30 \pm 0.05$ & $14.02 \pm 0.07$ & & 143345.67+773709.3 & $13.82 \pm 0.02$ & $13.63 \pm 0.03$ & & $61.5 \pm 1.7$ & $35.3 \pm 6.8$\\
14334584-1354170 & $13.53 \pm 0.02$ & $12.93 \pm 0.03$ & $12.62 \pm 0.03$ & & 143345.80-135417.0 & $12.44 \pm 0.02$ & $12.22 \pm 0.02$ & & $-45.3 \pm 6.0$ & $-3.6 \pm 6.6$\\
14334615+1848143 & $15.57 \pm 0.05$ & $14.95 \pm 0.06$ & $14.66 \pm 0.09$ & & 143346.18+184813.4 & $14.47 \pm 0.03$ & $14.24 \pm 0.04$ & & $39.0 \pm 15.2$ & $-79.4 \pm 9.3$\\
14334751+6152577 & $15.15 \pm 0.05$ & $14.58 \pm 0.06$ & $14.24 \pm 0.08$ & & 143347.40+615258.2 & $14.03 \pm 0.03$ & $13.84 \pm 0.03$ & & $-72.5 \pm 3.2$ & $48.6 \pm 7.7$\\
14334825-2306227 & $13.35 \pm 0.03$ & $12.79 \pm 0.03$ & $12.50 \pm 0.03$ & & 143348.19-230623.2 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $-74.1 \pm 6.0$ & $-49.5 \pm 6.8$\\
14334866+2343539 & $13.77 \pm 0.03$ & $13.26 \pm 0.04$ & $12.93 \pm 0.03$ & & 143348.72+234353.4 & $12.72 \pm 0.02$ & $12.51 \pm 0.02$ & & $73.9 \pm 8.3$ & $-46.6 \pm 8.2$\\
14334901+0758063 & $16.28 \pm 0.11$ & $15.53 \pm 0.13$ & $15.23 \pm 0.18$ & & 143349.02+075805.1 & $14.97 \pm 0.03$ & $14.75 \pm 0.06$ & & $6.7 \pm 24.7$ & $-120.9 \pm 20.1$\\
14335078+0034125 & $15.12 \pm 0.05$ & $14.58 \pm 0.05$ & $14.31 \pm 0.08$ & & 143350.75+003412.9 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $-43.3 \pm 10.0$ & $31.7 \pm 9.9$\\
14335107-1458338 & $14.06 \pm 0.03$ & $13.49 \pm 0.04$ & $13.19 \pm 0.04$ & & 143351.12-145835.1 & $13.00 \pm 0.02$ & $12.79 \pm 0.03$ & & $57.7 \pm 6.2$ & $-107.6 \pm 8.1$\\
14335234-2306517 & $13.17 \pm 0.02$ & $12.61 \pm 0.03$ & $12.31 \pm 0.03$ & & 143352.34-230652.3 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $7.7 \pm 5.8$ & $-51.7 \pm 6.8$\\
14335256+5041572 & $13.54 \pm 0.03$ & $12.94 \pm 0.04$ & $12.67 \pm 0.03$ & & 143352.58+504157.7 & $12.42 \pm 0.02$ & $12.25 \pm 0.02$ & & $22.2 \pm 3.7$ & $41.8 \pm 7.8$\\
14335258+2942584 & $13.40 \pm 0.02$ & $12.82 \pm 0.02$ & $12.49 \pm 0.02$ & & 143352.51+294258.1 & $12.33 \pm 0.02$ & $12.14 \pm 0.02$ & & $-73.8 \pm 6.4$ & $-23.6 \pm 12.0$\\
14335328+6019450 & $13.18 \pm 0.02$ & $12.64 \pm 0.02$ & $12.32 \pm 0.02$ & & 143353.36+601944.8 & $12.15 \pm 0.02$ & $11.97 \pm 0.02$ & & $49.6 \pm 3.2$ & $-17.5 \pm 11.2$\\
14335382+2739151 & $15.16 \pm 0.04$ & $14.64 \pm 0.05$ & $14.33 \pm 0.06$ & & 143353.83+273913.4 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $13.2 \pm 6.5$ & $-142.5 \pm 9.6$\\
14335559-2120471 & $15.10 \pm 0.05$ & $14.52 \pm 0.06$ & $14.22 \pm 0.07$ & & 143355.54-212047.7 & $14.04 \pm 0.05$ & $13.84 \pm 0.05$ & & $-56.3 \pm 10.5$ & $-48.2 \pm 10.5$\\
14335638-0431291 & $14.51 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.05$ & & 143356.39-043129.6 & $13.44 \pm 0.03$ & $13.20 \pm 0.03$ & & $6.3 \pm 8.1$ & $-46.8 \pm 8.4$\\
14335664+2451100 & $15.02 \pm 0.04$ & $14.47 \pm 0.04$ & $14.19 \pm 0.06$ & & 143356.61+245110.1 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $-32.3 \pm 6.7$ & $13.7 \pm 7.7$\\
14335744+3504424 & $16.02 \pm 0.09$ & $15.38 \pm 0.11$ & $15.08 \pm 0.12$ & & 143357.50+350442.4 & $14.82 \pm 0.03$ & $14.61 \pm 0.05$ & & $69.6 \pm 8.4$ & $1.2 \pm 11.1$\\
14335809+4202571 & $14.90 \pm 0.04$ & $14.28 \pm 0.05$ & $13.96 \pm 0.06$ & & 143357.94+420257.1 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-140.5 \pm 7.0$ & $1.4 \pm 6.3$\\
14335862-1822540 & $14.57 \pm 0.04$ & $14.04 \pm 0.04$ & $13.75 \pm 0.05$ & & 143358.63-182254.5 & $13.52 \pm 0.03$ & $13.29 \pm 0.03$ & & $12.2 \pm 7.2$ & $-49.7 \pm 7.2$\\
14335903-0110171 & $13.08 \pm 0.02$ & $12.57 \pm 0.02$ & $12.30 \pm 0.02$ & & 143358.81-011017.2 & $12.08 \pm 0.02$ & $11.87 \pm 0.02$ & & $-279.3 \pm 14.9$ & $-8.1 \pm 6.2$\\
14335948+3529329 & $13.38 \pm 0.02$ & $12.78 \pm 0.03$ & $12.47 \pm 0.03$ & & 143359.49+352932.3 & $12.25 \pm 0.02$ & $12.05 \pm 0.02$ & & $15.8 \pm 5.4$ & $-54.2 \pm 8.0$\\
14340046+5938535 & $14.01 \pm 0.03$ & $13.40 \pm 0.04$ & $13.09 \pm 0.03$ & & 143400.38+593853.2 & $12.87 \pm 0.02$ & $12.68 \pm 0.02$ & & $-56.4 \pm 3.1$ & $-27.7 \pm 7.9$\\
14340127+1348456 & $13.78 \pm 0.02$ & $13.19 \pm 0.02$ & $12.86 \pm 0.02$ & & 143401.20+134845.2 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $-75.2 \pm 6.9$ & $-33.2 \pm 6.0$\\
14340140+5039480 & $13.61 \pm 0.03$ & $13.03 \pm 0.03$ & $12.74 \pm 0.03$ & & 143401.30+503948.6 & $12.50 \pm 0.02$ & $12.29 \pm 0.02$ & & $-90.8 \pm 4.3$ & $50.0 \pm 7.8$\\
14340149+0652372 & $12.16 \pm 0.02$ & $11.57 \pm 0.02$ & $11.29 \pm 0.02$ & & 143401.53+065236.2 & $11.11 \pm 0.02$ & $10.91 \pm 0.02$ & & $59.2 \pm 9.0$ & $-103.0 \pm 14.0$\\
14340204-2435525 & $15.22 \pm 0.04$ & $14.59 \pm 0.06$ & $14.27 \pm 0.06$ & & 143402.00-243552.6 & $14.02 \pm 0.03$ & $13.79 \pm 0.04$ & & $-38.8 \pm 6.8$ & $-7.9 \pm 8.0$\\
14340209+6152273 & $15.55 \pm 0.07$ & $14.89 \pm 0.09$ & $14.56 \pm 0.11$ & & 143402.10+615227.9 & $14.38 \pm 0.03$ & $14.10 \pm 0.03$ & & $2.8 \pm 2.8$ & $46.2 \pm 7.9$\\
14340305-0535499 & $13.34 \pm 0.02$ & $12.78 \pm 0.03$ & $12.49 \pm 0.02$ & & 143403.07-053550.3 & $12.33 \pm 0.02$ & $12.12 \pm 0.02$ & & $27.3 \pm 11.1$ & $-35.2 \pm 6.5$\\
14340419-0923324 & $13.16 \pm 0.02$ & $12.61 \pm 0.02$ & $12.31 \pm 0.02$ & & 143404.00-092333.5 & $12.16 \pm 0.02$ & $11.93 \pm 0.02$ & & $-241.9 \pm 12.7$ & $-94.6 \pm 8.2$\\
14340477+5451378 & $15.01 \pm 0.04$ & $14.44 \pm 0.05$ & $14.15 \pm 0.05$ & & 143404.71+545138.4 & $13.99 \pm 0.03$ & $13.77 \pm 0.03$ & & $-50.6 \pm 4.9$ & $53.8 \pm 14.3$\\
14340484+3614378 & $15.68 \pm 0.06$ & $14.93 \pm 0.07$ & $14.54 \pm 0.08$ & & 143404.72+361437.3 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $-117.0 \pm 7.3$ & $-45.7 \pm 8.9$\\
14340490-1938198 & $13.84 \pm 0.03$ & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & 143404.72-193819.5 & $12.81 \pm 0.02$ & $12.58 \pm 0.03$ & & $-236.6 \pm 8.1$ & $26.1 \pm 9.1$\\
14340491-1824106 & $9.58 \pm 0.02$ & $9.03 \pm 0.03$ & $8.71 \pm 0.02$ & & 143404.55-182412.1 & $8.53 \pm 0.02$ & $8.35 \pm 0.02$ & & $-468.2 \pm 12.3$ & $-132.0 \pm 6.8$\\
14340499+2508284 & $13.72 \pm 0.02$ & $13.10 \pm 0.02$ & $12.71 \pm 0.03$ & & 143405.00+250827.2 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $18.8 \pm 5.5$ & $-107.8 \pm 9.9$\\
14340630+7148270 & $13.78 \pm 0.02$ & $13.20 \pm 0.03$ & $12.90 \pm 0.04$ & & 143406.20+714827.6 & $12.75 \pm 0.02$ & $12.56 \pm 0.02$ & & $-41.4 \pm 1.6$ & $59.8 \pm 10.6$\\
14340667+5205087 & $14.42 \pm 0.03$ & $13.83 \pm 0.05$ & $13.51 \pm 0.04$ & & 143406.70+520507.8 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $26.8 \pm 3.5$ & $-86.3 \pm 10.8$\\
14340703+4639392 & $12.86 \pm 0.02$ & $12.23 \pm 0.02$ & $11.96 \pm 0.02$ & & 143406.88+463939.1 & $11.74 \pm 0.02$ & $11.54 \pm 0.02$ & & $-123.1 \pm 5.9$ & $-9.1 \pm 6.6$\\
14340737+5408136 & $13.62 \pm 0.02$ & $13.03 \pm 0.03$ & $12.69 \pm 0.03$ & & 143407.18+540813.9 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $-155.4 \pm 5.1$ & $35.7 \pm 8.6$\\
14340748-1330316 & $12.67 \pm 0.02$ & $12.07 \pm 0.02$ & $11.78 \pm 0.02$ & & 143407.42-133032.9 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $-80.4 \pm 7.1$ & $-119.6 \pm 8.9$\\
14340897+2038251 & $14.31 \pm 0.03$ & $13.79 \pm 0.04$ & $13.44 \pm 0.04$ & & 143408.93+203825.1 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $-42.8 \pm 8.1$ & $2.5 \pm 12.1$\\
14341089+6110387 & $14.51 \pm 0.03$ & $13.87 \pm 0.04$ & $13.59 \pm 0.05$ & & 143411.03+611037.8 & $13.40 \pm 0.02$ & $13.23 \pm 0.03$ & & $88.5 \pm 4.1$ & $-74.3 \pm 14.0$\\
14341144-2233059 & $14.06 \pm 0.03$ & $13.37 \pm 0.03$ & $13.07 \pm 0.04$ & & 143411.37-223306.2 & $12.89 \pm 0.03$ & $12.70 \pm 0.03$ & & $-78.3 \pm 5.9$ & $-26.3 \pm 7.7$\\
14341207-1314459 & $13.48 \pm 0.02$ & $12.93 \pm 0.03$ & $12.65 \pm 0.02$ & & 143412.10-131446.1 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $39.1 \pm 6.4$ & $-18.6 \pm 6.5$\\
14341216+3136151 & $15.90 \pm 0.08$ & $15.18 \pm 0.10$ & $14.90 \pm 0.10$ & & 143412.17+313614.0 & $14.74 \pm 0.03$ & $14.57 \pm 0.04$ & & $10.2 \pm 7.5$ & $-101.6 \pm 10.8$\\
14341217+5919452 & $15.49 \pm 0.04$ & $14.88 \pm 0.07$ & $14.55 \pm 0.08$ & & 143412.08+591945.2 & $14.33 \pm 0.03$ & $14.13 \pm 0.03$ & & $-61.5 \pm 4.0$ & $3.0 \pm 9.3$\\
14341237+1748459 & $13.28 \pm 0.02$ & $12.67 \pm 0.02$ & $12.40 \pm 0.02$ & & 143412.29+174846.8 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $-86.9 \pm 11.8$ & $71.5 \pm 11.2$\\
14341276+3022008 & $14.47 \pm 0.03$ & $13.89 \pm 0.04$ & $13.60 \pm 0.04$ & & 143412.72+302200.6 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $-37.3 \pm 6.9$ & $-12.3 \pm 7.9$\\
14341485-2753426 & $16.58 \pm 0.12$ & $15.60 \pm 0.12$ & $14.83 \pm 0.11$ & & 143414.78-275342.6 & $14.06 \pm 0.03$ & $13.60 \pm 0.04$ & & $-83.6 \pm 10.9$ & $-6.6 \pm 14.9$\\
14341597+2151096 & $15.41 \pm 0.07$ & $14.73 \pm 0.08$ & $14.39 \pm 0.09$ & & 143415.96+215111.2 & $13.89 \pm 0.02$ & $13.64 \pm 0.03$ & & $-20.3 \pm 7.9$ & $153.7 \pm 15.1$\\
14341613+3732179 & $15.52 \pm 0.05$ & $14.88 \pm 0.06$ & $14.60 \pm 0.10$ & & 143416.07+373218.2 & $14.39 \pm 0.03$ & $14.19 \pm 0.04$ & & $-53.8 \pm 6.2$ & $20.2 \pm 7.4$\\
14341620-1358400 & $14.76 \pm 0.04$ & $14.22 \pm 0.04$ & $13.76 \pm 0.04$ & & 143416.18-135840.0 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $-34.1 \pm 6.6$ & $2.1 \pm 8.2$\\
14341759-2749483 & $14.74 \pm 0.03$ & $14.20 \pm 0.05$ & $13.92 \pm 0.05$ & & 143417.56-274949.1 & $13.71 \pm 0.03$ & $13.47 \pm 0.04$ & & $-39.1 \pm 6.2$ & $-73.9 \pm 7.7$\\
14341782-2438584 & $15.03 \pm 0.03$ & $14.39 \pm 0.04$ & $14.01 \pm 0.05$ & & 143417.76-243858.8 & $13.69 \pm 0.03$ & $13.47 \pm 0.04$ & & $-81.5 \pm 6.7$ & $-33.0 \pm 7.6$\\
14341787+1602352 & $16.20 \pm 0.10$ & $15.62 \pm 0.13$ & $15.19 \pm 0.13$ & & 143417.93+160234.3 & $14.90 \pm 0.03$ & $14.71 \pm 0.05$ & & $64.2 \pm 16.0$ & $-70.0 \pm 15.0$\\
14341849+3506296 & $14.28 \pm 0.03$ & $13.60 \pm 0.03$ & $13.27 \pm 0.02$ & & 143418.35+350629.5 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $-160.1 \pm 9.1$ & $-8.3 \pm 7.0$\\
14341879-0447066 & $15.35 \pm 0.05$ & $14.72 \pm 0.05$ & $14.42 \pm 0.09$ & & 143418.74-044706.9 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $-58.6 \pm 9.0$ & $-18.2 \pm 8.8$\\
14341892+4002465 & $14.60 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.04$ & & 143418.93+400247.2 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $5.0 \pm 4.5$ & $58.7 \pm 7.3$\\
14342098+7342428 & $13.26 \pm 0.02$ & $12.67 \pm 0.02$ & $12.36 \pm 0.02$ & & 143420.76+734243.6 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $-83.3 \pm 2.2$ & $76.4 \pm 15.6$\\
14342520-2319096 & $14.82 \pm 0.05$ & $14.29 \pm 0.06$ & $13.90 \pm 0.06$ & & 143425.22-231910.1 & $13.70 \pm 0.03$ & $13.47 \pm 0.04$ & & $21.1 \pm 6.0$ & $-43.6 \pm 6.9$\\
14342528+7449439 & $15.07 \pm 0.05$ & $14.50 \pm 0.06$ & $14.22 \pm 0.08$ & & 143425.11+744944.0 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $-57.8 \pm 1.8$ & $4.3 \pm 7.6$\\
14342640-3001299 & $16.03 \pm 0.10$ & $15.02 \pm 0.07$ & $14.55 \pm 0.10$ & & 143426.35-300131.1 & $13.97 \pm 0.03$ & $13.62 \pm 0.04$ & & $-57.3 \pm 8.5$ & $-120.0 \pm 11.0$\\
14342644+1940499 & $15.58 \pm 0.06$ & $14.84 \pm 0.08$ & $14.38 \pm 0.07$ & & 143426.43+194048.8 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $-24.5 \pm 12.0$ & $-101.7 \pm 11.9$\\
14342866+2511084 & $12.95 \pm 0.02$ & $12.39 \pm 0.02$ & $12.10 \pm 0.02$ & & 143428.69+251108.1 & $11.91 \pm 0.02$ & $11.73 \pm 0.02$ & & $32.3 \pm 5.6$ & $-32.2 \pm 6.5$\\
14342882+2705096 & $14.92 \pm 0.03$ & $14.41 \pm 0.04$ & $14.13 \pm 0.06$ & & 143428.81+270510.2 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $-12.3 \pm 5.8$ & $48.0 \pm 7.9$\\
14342982+0852229 & $15.34 \pm 0.05$ & $14.76 \pm 0.06$ & $14.44 \pm 0.09$ & & 143429.77+085223.2 & $14.28 \pm 0.03$ & $14.01 \pm 0.04$ & & $-57.7 \pm 9.8$ & $32.9 \pm 19.3$\\
14342986-3006290 & $16.20 \pm 0.10$ & $15.59 \pm 0.09$ & $15.16 \pm 0.17$ & & 143429.79-300629.4 & $14.72 \pm 0.03$ & $14.45 \pm 0.06$ & & $-96.5 \pm 18.4$ & $-43.2 \pm 20.5$\\
14342995+5347367 & $16.64 \pm 0.15$ & $15.97 \pm 0.18$ & $15.05 \pm 0.12$ & & 143429.88+534736.5 & $14.64 \pm 0.03$ & $14.36 \pm 0.04$ & & $-54.1 \pm 5.8$ & $-20.3 \pm 14.4$\\
14343007+0606141 & $15.94 \pm 0.09$ & $15.28 \pm 0.10$ & $15.00 \pm 0.16$ & & 143430.01+060614.3 & $14.73 \pm 0.03$ & $14.55 \pm 0.05$ & & $-82.4 \pm 14.8$ & $17.0 \pm 18.9$\\
14343019+7022281 & $15.81 \pm 0.09$ & $15.23 \pm 0.11$ & $14.89 \pm 0.16$ & & 143430.05+702228.2 & $14.61 \pm 0.03$ & $14.44 \pm 0.04$ & & $-61.9 \pm 2.5$ & $10.6 \pm 10.2$\\
14343046-2812452 & $14.89 \pm 0.04$ & $14.38 \pm 0.04$ & $14.08 \pm 0.06$ & & 143430.43-281245.3 & $13.91 \pm 0.03$ & $13.72 \pm 0.04$ & & $-35.3 \pm 6.6$ & $-13.2 \pm 8.0$\\
14343156-2622014 & $13.61 \pm 0.03$ & $13.02 \pm 0.02$ & $12.75 \pm 0.02$ & & 143431.50-262201.2 & $12.54 \pm 0.02$ & $12.30 \pm 0.03$ & & $-70.2 \pm 6.0$ & $21.0 \pm 6.8$\\
14343193+0626260 & $14.60 \pm 0.04$ & $13.94 \pm 0.05$ & $13.66 \pm 0.05$ & & 143431.90+062626.1 & $13.44 \pm 0.02$ & $13.26 \pm 0.03$ & & $-47.8 \pm 8.4$ & $2.4 \pm 13.4$\\
14343255-2815492 & $15.13 \pm 0.04$ & $14.58 \pm 0.05$ & $14.31 \pm 0.07$ & & 143432.58-281549.4 & $14.15 \pm 0.03$ & $13.93 \pm 0.05$ & & $36.1 \pm 6.7$ & $-14.9 \pm 8.1$\\
14343616+2202463 & $14.52 \pm 0.03$ & $13.83 \pm 0.04$ & $13.55 \pm 0.04$ & & 143435.59+220248.1 & $13.25 \pm 0.02$ & $12.88 \pm 0.03$ & & $-749.6 \pm 37.0$ & $176.5 \pm 24.7$\\
14343702-1137255 & $14.00 \pm 0.02$ & $13.37 \pm 0.03$ & $13.03 \pm 0.03$ & & 143436.87-113725.7 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $-192.9 \pm 11.5$ & $-16.5 \pm 7.3$\\
14343780-1933221 & $12.48 \pm 0.02$ & $11.94 \pm 0.03$ & $11.67 \pm 0.02$ & & 143437.75-193322.5 & $11.48 \pm 0.02$ & $11.31 \pm 0.02$ & & $-68.5 \pm 5.6$ & $-35.5 \pm 6.6$\\
14343921-1038499 & $14.80 \pm 0.04$ & $14.19 \pm 0.04$ & $13.89 \pm 0.05$ & & 143439.18-103850.3 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-40.7 \pm 7.6$ & $-28.7 \pm 7.8$\\
14343945+4813262 & $14.83 \pm 0.03$ & $14.20 \pm 0.05$ & $13.91 \pm 0.04$ & & 143439.38+481326.1 & $13.71 \pm 0.02$ & $13.54 \pm 0.03$ & & $-68.1 \pm 5.5$ & $-1.1 \pm 8.0$\\
14343969-2912536 & $11.24 \pm 0.02$ & $10.64 \pm 0.03$ & $10.35 \pm 0.02$ & & 143439.67-291253.8 & $10.19 \pm 0.02$ & $9.99 \pm 0.02$ & & $-17.9 \pm 5.3$ & $-27.0 \pm 6.5$\\
14343979+5120058 & $13.61 \pm 0.03$ & $12.98 \pm 0.03$ & $12.71 \pm 0.02$ & & 143439.70+512006.5 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-80.5 \pm 3.7$ & $62.7 \pm 6.8$\\
14344311+5011239 & $16.79 \pm 0.13$ & $15.79 \pm 0.14$ & $15.33 \pm 0.13$ & & 143443.19+501121.3 & $15.06 \pm 0.03$ & $14.83 \pm 0.05$ & & $65.8 \pm 7.4$ & $-249.1 \pm 19.7$\\
14344542+0606135 & $14.85 \pm 0.04$ & $14.31 \pm 0.05$ & $13.99 \pm 0.06$ & & 143445.34+060614.0 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $-123.5 \pm 10.4$ & $48.1 \pm 14.8$\\
14344548-2405106 & $12.61 \pm 0.03$ & $12.07 \pm 0.02$ & $11.79 \pm 0.02$ & & 143445.43-240511.0 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $-64.0 \pm 6.5$ & $-40.0 \pm 6.6$\\
14344559+2907530 & $14.28 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 143445.50+290753.1 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $-104.1 \pm 10.5$ & $10.0 \pm 7.4$\\
14344598+5053136 & $15.25 \pm 0.04$ & $14.72 \pm 0.08$ & $14.44 \pm 0.07$ & & 143445.89+505313.9 & $14.18 \pm 0.03$ & $14.00 \pm 0.03$ & & $-74.4 \pm 4.1$ & $29.5 \pm 8.1$\\
14344621-0826384 & $15.84 \pm 0.08$ & $15.27 \pm 0.11$ & $14.78 \pm 0.13$ & & 143446.18-082639.4 & $14.58 \pm 0.03$ & $14.35 \pm 0.05$ & & $-46.2 \pm 9.2$ & $-85.9 \pm 10.0$\\
14344696-1944490 & $14.47 \pm 0.03$ & $13.72 \pm 0.04$ & $13.30 \pm 0.03$ & & 143446.87-194449.4 & $13.04 \pm 0.02$ & $12.74 \pm 0.03$ & & $-96.3 \pm 6.2$ & $-38.2 \pm 6.4$\\
14344747+0013328 & $16.11 \pm 0.09$ & $15.18 \pm 0.10$ & $14.76 \pm 0.13$ & & 143447.54+001332.4 & $14.53 \pm 0.03$ & $14.23 \pm 0.05$ & & $91.6 \pm 12.2$ & $-40.9 \pm 11.6$\\
14344799-2547494 & $13.65 \pm 0.03$ & $12.99 \pm 0.02$ & $12.71 \pm 0.03$ & & 143447.94-254749.6 & $12.56 \pm 0.02$ & $12.36 \pm 0.03$ & & $-62.1 \pm 5.9$ & $-17.0 \pm 6.8$\\
14344833+3929315 & $16.22 \pm 0.09$ & $15.68 \pm 0.13$ & $15.40 \pm 0.20$ & & 143448.28+392930.3 & $15.11 \pm 0.03$ & $14.81 \pm 0.05$ & & $-50.5 \pm 12.6$ & $-93.8 \pm 20.7$\\
14344907+4732392 & $15.63 \pm 0.06$ & $15.06 \pm 0.09$ & $14.59 \pm 0.10$ & & 143449.05+473238.5 & $14.34 \pm 0.03$ & $14.15 \pm 0.04$ & & $-22.9 \pm 4.7$ & $-57.2 \pm 8.5$\\
14344975+2150195 & $12.68 \pm 0.02$ & $12.11 \pm 0.02$ & $11.84 \pm 0.02$ & & 143449.75+215018.2 & $11.64 \pm 0.02$ & $11.47 \pm 0.02$ & & $-3.0 \pm 5.9$ & $-94.2 \pm 8.9$\\
14344976-3121454 & $15.10 \pm 0.04$ & $14.35 \pm 0.04$ & $13.85 \pm 0.05$ & & 143449.58-312146.7 & $13.55 \pm 0.03$ & $13.26 \pm 0.04$ & & $-236.7 \pm 8.6$ & $-127.4 \pm 9.3$\\
14344993-2203096 & $14.81 \pm 0.04$ & $14.28 \pm 0.05$ & $14.01 \pm 0.06$ & & 143449.90-220309.9 & $13.85 \pm 0.03$ & $13.68 \pm 0.04$ & & $-32.9 \pm 6.1$ & $-32.0 \pm 6.9$\\
14345005+1224489 & $14.91 \pm 0.04$ & $14.30 \pm 0.03$ & $14.01 \pm 0.05$ & & 143450.02+122449.1 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $-36.5 \pm 6.8$ & $9.3 \pm 6.9$\\
14345056-2249571 & $14.63 \pm 0.04$ & $14.08 \pm 0.04$ & $13.74 \pm 0.05$ & & 143450.43-224957.6 & $13.37 \pm 0.03$ & $13.12 \pm 0.03$ & & $-152.3 \pm 6.6$ & $-44.6 \pm 6.5$\\
14345230+1313110 & $14.19 \pm 0.03$ & $13.62 \pm 0.03$ & $13.30 \pm 0.03$ & & 143452.35+131309.5 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $57.1 \pm 7.3$ & $-116.0 \pm 7.5$\\
14345287+0509369 & $13.52 \pm 0.03$ & $12.95 \pm 0.03$ & $12.65 \pm 0.03$ & & 143452.90+050936.6 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $43.2 \pm 7.3$ & $-23.0 \pm 7.1$\\
14345376+3854180 & $14.51 \pm 0.03$ & $13.97 \pm 0.03$ & $13.68 \pm 0.05$ & & 143453.64+385417.1 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $-104.3 \pm 6.2$ & $-71.0 \pm 6.7$\\
14345424+6018598 & $12.75 \pm 0.02$ & $12.14 \pm 0.02$ & $11.83 \pm 0.02$ & & 143453.98+601901.0 & $11.61 \pm 0.02$ & $11.43 \pm 0.02$ & & $-168.0 \pm 4.6$ & $108.2 \pm 14.8$\\
14345460-1602026 & $15.21 \pm 0.05$ & $14.57 \pm 0.06$ & $14.24 \pm 0.06$ & & 143454.60-160203.1 & $14.07 \pm 0.03$ & $13.82 \pm 0.04$ & & $1.9 \pm 6.8$ & $-39.7 \pm 7.5$\\
14345502-2120094 & $13.35 \pm 0.02$ & $12.78 \pm 0.02$ & $12.46 \pm 0.03$ & & 143454.89-212009.5 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $-152.6 \pm 6.4$ & $-4.5 \pm 6.2$\\
14345654-2534383 & $14.24 \pm 0.03$ & $13.62 \pm 0.03$ & $13.32 \pm 0.04$ & & 143456.50-253438.3 & $13.13 \pm 0.02$ & $12.90 \pm 0.03$ & & $-41.3 \pm 5.5$ & $-1.8 \pm 6.4$\\
14345660+0559370 & $13.01 \pm 0.02$ & $12.47 \pm 0.03$ & $12.13 \pm 0.02$ & & 143456.57+055936.5 & $11.93 \pm 0.02$ & $11.75 \pm 0.02$ & & $-46.2 \pm 7.2$ & $-43.9 \pm 8.8$\\
14345660-2516101 & $14.06 \pm 0.03$ & $13.44 \pm 0.03$ & $13.14 \pm 0.03$ & & 143456.54-251611.4 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $-67.0 \pm 6.2$ & $-110.0 \pm 6.8$\\
14345738-1838293 & $14.95 \pm 0.04$ & $14.38 \pm 0.05$ & $14.01 \pm 0.05$ & & 143457.35-183829.6 & $13.79 \pm 0.03$ & $13.61 \pm 0.04$ & & $-42.8 \pm 6.4$ & $-29.0 \pm 7.6$\\
14345819-2335572 & $12.93 \pm 0.02$ & $12.30 \pm 0.03$ & $11.87 \pm 0.02$ & & 143457.90-233557.7 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $-335.1 \pm 8.7$ & $-39.8 \pm 6.7$\\
14345910+3038326 & $14.45 \pm 0.03$ & $13.85 \pm 0.04$ & $13.42 \pm 0.04$ & & 143459.14+303833.0 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $50.8 \pm 10.1$ & $29.5 \pm 8.0$\\
14350116-8043303 & $14.98 \pm 0.06$ & $14.30 \pm 0.07$ & $13.95 \pm 0.08$ & & 143500.98-804330.4 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $-44.5 \pm 1.3$ & $-12.4 \pm 10.0$\\
14350145+1938162 & $15.92 \pm 0.08$ & $15.39 \pm 0.10$ & $15.09 \pm 0.16$ & & 143501.48+193815.4 & $14.87 \pm 0.03$ & $14.69 \pm 0.05$ & & $26.9 \pm 11.9$ & $-59.9 \pm 11.6$\\
14350207+5145192 & $15.40 \pm 0.05$ & $14.74 \pm 0.06$ & $14.44 \pm 0.06$ & & 143502.04+514519.4 & $14.25 \pm 0.03$ & $14.05 \pm 0.03$ & & $-24.1 \pm 3.8$ & $19.4 \pm 7.5$\\
14350261-1333120 & $14.86 \pm 0.04$ & $14.22 \pm 0.04$ & $13.90 \pm 0.05$ & & 143502.63-133312.3 & $13.68 \pm 0.03$ & $13.44 \pm 0.03$ & & $34.1 \pm 6.4$ & $-25.7 \pm 7.3$\\
14350267+5050522 & $14.25 \pm 0.03$ & $13.74 \pm 0.03$ & $13.41 \pm 0.04$ & & 143502.72+505052.1 & $13.23 \pm 0.02$ & $13.04 \pm 0.02$ & & $46.3 \pm 3.5$ & $-7.9 \pm 7.7$\\
14350295+1758103 & $15.59 \pm 0.06$ & $14.92 \pm 0.07$ & $14.65 \pm 0.11$ & & 143502.97+175810.0 & $14.42 \pm 0.03$ & $14.21 \pm 0.04$ & & $29.7 \pm 7.6$ & $-27.5 \pm 7.1$\\
14350353+2049267 & $14.29 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 143503.49+204926.5 & $13.25 \pm 0.03$ & $13.04 \pm 0.03$ & & $-41.3 \pm 6.5$ & $-13.5 \pm 7.7$\\
14350443-0419585 & $14.82 \pm 0.03$ & $14.27 \pm 0.04$ & $13.83 \pm 0.06$ & & 143504.37-041958.7 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $-79.3 \pm 7.9$ & $-11.4 \pm 7.7$\\
14350502+1330594 & $15.30 \pm 0.04$ & $14.72 \pm 0.05$ & $14.39 \pm 0.06$ & & 143505.00+133058.8 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $-27.1 \pm 6.9$ & $-43.3 \pm 7.5$\\
14350540-2526553 & $13.47 \pm 0.03$ & $12.90 \pm 0.03$ & $12.60 \pm 0.03$ & & 143505.41-252655.6 & $12.41 \pm 0.02$ & $12.22 \pm 0.03$ & & $14.9 \pm 5.8$ & $-30.1 \pm 6.1$\\
14350581-2245591 & $14.55 \pm 0.04$ & $14.01 \pm 0.05$ & $13.59 \pm 0.05$ & & 143505.77-224559.4 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $-49.0 \pm 5.7$ & $-23.8 \pm 6.4$\\
14350655-2116476 & $14.61 \pm 0.04$ & $13.96 \pm 0.04$ & $13.68 \pm 0.04$ & & 143506.48-211647.9 & $13.50 \pm 0.03$ & $13.29 \pm 0.03$ & & $-88.5 \pm 6.3$ & $-23.1 \pm 6.8$\\
14350740+5010440 & $14.51 \pm 0.03$ & $13.98 \pm 0.04$ & $13.65 \pm 0.04$ & & 143507.45+501043.8 & $13.49 \pm 0.02$ & $13.28 \pm 0.03$ & & $44.2 \pm 3.7$ & $-23.2 \pm 11.1$\\
14351056-0832378 & $15.19 \pm 0.05$ & $14.58 \pm 0.05$ & $14.24 \pm 0.08$ & & 143510.52-083237.6 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $-54.9 \pm 8.7$ & $17.5 \pm 7.1$\\
14351087-2333025 & $13.54 \pm 0.02$ & $12.93 \pm 0.03$ & $12.52 \pm 0.03$ & & 143510.59-233301.8 & $12.25 \pm 0.02$ & $12.04 \pm 0.02$ & & $-325.4 \pm 8.6$ & $55.2 \pm 6.8$\\
14351175+1849003 & $14.99 \pm 0.04$ & $14.47 \pm 0.05$ & $14.16 \pm 0.06$ & & 143511.84+184858.7 & $13.98 \pm 0.03$ & $13.76 \pm 0.03$ & & $91.7 \pm 7.1$ & $-124.2 \pm 7.8$\\
14351203+1845137 & $12.73 \pm 0.02$ & $12.21 \pm 0.02$ & $11.93 \pm 0.02$ & & 143511.95+184513.6 & $11.72 \pm 0.02$ & $11.51 \pm 0.02$ & & $-83.9 \pm 6.0$ & $-2.9 \pm 5.4$\\
14351207+1923015 & $15.51 \pm 0.05$ & $14.97 \pm 0.07$ & $14.70 \pm 0.11$ & & 143512.04+192301.0 & $14.50 \pm 0.03$ & $14.30 \pm 0.04$ & & $-32.6 \pm 8.8$ & $-35.6 \pm 7.9$\\
14351542+3844349 & $15.21 \pm 0.04$ & $14.66 \pm 0.05$ & $14.27 \pm 0.07$ & & 143515.33+384435.0 & $14.11 \pm 0.03$ & $13.91 \pm 0.03$ & & $-77.7 \pm 5.8$ & $2.2 \pm 6.5$\\
14351563+8340413 & $14.32 \pm 0.03$ & $13.78 \pm 0.04$ & $13.38 \pm 0.04$ & & 143514.86+834042.3 & $13.12 \pm 0.02$ & $12.88 \pm 0.02$ & & $-123.7 \pm 3.2$ & $103.3 \pm 13.6$\\
14351567-1130321 & $15.50 \pm 0.05$ & $14.91 \pm 0.07$ & $14.51 \pm 0.08$ & & 143515.63-113032.6 & $14.34 \pm 0.03$ & $14.13 \pm 0.04$ & & $-50.9 \pm 8.3$ & $-36.4 \pm 9.2$\\
14351618+5832270 & $16.46 \pm 0.13$ & $15.83 \pm 0.13$ & $15.22 \pm 0.14$ & & 143516.23+583227.0 & $14.81 \pm 0.03$ & $14.53 \pm 0.04$ & & $39.6 \pm 5.3$ & $2.5 \pm 18.1$\\
14351783-0532354 & $14.80 \pm 0.04$ & $14.20 \pm 0.05$ & $13.89 \pm 0.05$ & & 143517.74-053235.6 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-127.1 \pm 8.9$ & $-21.2 \pm 10.0$\\
14351785+0309019 & $13.52 \pm 0.03$ & $12.90 \pm 0.03$ & $12.60 \pm 0.03$ & & 143517.68+030901.5 & $12.42 \pm 0.02$ & $12.21 \pm 0.02$ & & $-247.4 \pm 14.9$ & $-34.9 \pm 9.7$\\
14351886+1745202 & $14.84 \pm 0.03$ & $14.18 \pm 0.04$ & $13.78 \pm 0.04$ & & 143518.90+174520.0 & $13.54 \pm 0.03$ & $13.30 \pm 0.03$ & & $52.9 \pm 8.4$ & $-11.5 \pm 8.1$\\
14351888-0134023 & $16.42 \pm 0.11$ & $15.48 \pm 0.11$ & $15.01 \pm 0.14$ & & 143518.90-013402.8 & $14.65 \pm 0.03$ & $14.30 \pm 0.05$ & & $32.6 \pm 10.8$ & $-49.0 \pm 11.5$\\
14351908+2030115 & $15.92 \pm 0.08$ & $15.23 \pm 0.09$ & $14.72 \pm 0.12$ & & 143519.05+203012.2 & $14.52 \pm 0.03$ & $14.35 \pm 0.04$ & & $-31.4 \pm 7.5$ & $56.4 \pm 8.6$\\
14351920+2001038 & $14.63 \pm 0.03$ & $14.01 \pm 0.04$ & $13.72 \pm 0.05$ & & 143519.11+200104.1 & $13.55 \pm 0.02$ & $13.37 \pm 0.03$ & & $-98.0 \pm 6.5$ & $25.1 \pm 5.8$\\
14351943+4507590 & $14.82 \pm 0.04$ & $14.22 \pm 0.05$ & $13.90 \pm 0.05$ & & 143519.43+450757.8 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $-5.8 \pm 4.0$ & $-105.3 \pm 8.2$\\
14352034-2423587 & $13.30 \pm 0.02$ & $12.74 \pm 0.03$ & $12.44 \pm 0.02$ & & 143520.31-242358.8 & $12.25 \pm 0.03$ & $12.07 \pm 0.02$ & & $-35.2 \pm 5.4$ & $-7.5 \pm 6.2$\\
14352040-2653028 & $13.67 \pm 0.03$ & $13.10 \pm 0.03$ & $12.81 \pm 0.03$ & & 143520.31-265303.3 & $12.60 \pm 0.03$ & $12.41 \pm 0.03$ & & $-105.8 \pm 5.7$ & $-48.1 \pm 7.0$\\
14352069-0639379 & $13.50 \pm 0.03$ & $12.88 \pm 0.02$ & $12.61 \pm 0.03$ & & 143520.66-063937.7 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-34.3 \pm 6.5$ & $10.4 \pm 7.9$\\
14352124-3039096 & $13.52 \pm 0.02$ & $12.94 \pm 0.03$ & $12.67 \pm 0.02$ & & 143521.26-303909.3 & $12.48 \pm 0.02$ & $12.25 \pm 0.02$ & & $30.0 \pm 5.9$ & $26.7 \pm 7.3$\\
14352131+7424583 & $14.88 \pm 0.04$ & $14.28 \pm 0.05$ & $14.02 \pm 0.07$ & & 143521.12+742458.6 & $13.85 \pm 0.02$ & $13.61 \pm 0.03$ & & $-69.7 \pm 2.0$ & $26.2 \pm 12.3$\\
14352155-1633136 & $15.78 \pm 0.08$ & $15.07 \pm 0.10$ & $14.80 \pm 0.10$ & & 143521.56-163314.2 & $14.51 \pm 0.03$ & $14.34 \pm 0.05$ & & $22.0 \pm 7.8$ & $-54.3 \pm 9.3$\\
14352189-2739577 & $15.63 \pm 0.07$ & $14.77 \pm 0.07$ & $14.27 \pm 0.07$ & & 143521.86-273958.3 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-35.9 \pm 6.1$ & $-50.8 \pm 7.3$\\
14352233-1645321 & $14.47 \pm 0.03$ & $13.84 \pm 0.03$ & $13.52 \pm 0.04$ & & 143522.28-164532.3 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $-68.2 \pm 6.9$ & $-21.6 \pm 6.7$\\
14352241-1730349 & $13.39 \pm 0.02$ & $12.82 \pm 0.03$ & $12.55 \pm 0.02$ & & 143522.39-173036.9 & $12.33 \pm 0.02$ & $12.10 \pm 0.03$ & & $-26.4 \pm 5.8$ & $-168.4 \pm 7.7$\\
14352251-0348478 & $13.81 \pm 0.03$ & $13.26 \pm 0.03$ & $12.96 \pm 0.03$ & & 143522.48-034847.5 & $12.81 \pm 0.02$ & $12.63 \pm 0.03$ & & $-45.1 \pm 6.9$ & $27.0 \pm 6.7$\\
14352255-2609040 & $14.42 \pm 0.03$ & $13.89 \pm 0.04$ & $13.59 \pm 0.05$ & & 143522.49-260903.8 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $-68.5 \pm 5.8$ & $12.8 \pm 6.6$\\
14352288-1032509 & $15.69 \pm 0.08$ & $14.99 \pm 0.10$ & $14.69 \pm 0.13$ & & 143522.93-103250.8 & $14.26 \pm 0.03$ & $14.08 \pm 0.04$ & & $67.4 \pm 9.2$ & $12.9 \pm 9.0$\\
14352327+3431434 & $14.90 \pm 0.04$ & $14.27 \pm 0.05$ & $13.98 \pm 0.04$ & & 143523.29+343142.8 & $13.79 \pm 0.03$ & $13.59 \pm 0.03$ & & $20.1 \pm 10.4$ & $-53.9 \pm 8.5$\\
14352399+2824257 & $16.02 \pm 0.08$ & $15.33 \pm 0.09$ & $15.00 \pm 0.13$ & & 143523.97+282424.8 & $14.83 \pm 0.03$ & $14.62 \pm 0.05$ & & $-19.0 \pm 7.2$ & $-74.7 \pm 11.3$\\
14352516-3254134 & $13.93 \pm 0.02$ & $13.27 \pm 0.03$ & $12.98 \pm 0.04$ & & 143525.10-325414.1 & $12.74 \pm 0.03$ & $12.49 \pm 0.03$ & & $-81.1 \pm 6.1$ & $-71.6 \pm 7.7$\\
14352566+3537079 & $13.92 \pm 0.03$ & $13.38 \pm 0.04$ & $13.10 \pm 0.03$ & & 143525.63+353707.5 & $12.93 \pm 0.02$ & $12.74 \pm 0.02$ & & $-44.5 \pm 5.8$ & $-33.8 \pm 7.9$\\
14352583+6033536 & $14.85 \pm 0.03$ & $14.32 \pm 0.06$ & $13.96 \pm 0.06$ & & 143525.78+603354.3 & $13.78 \pm 0.02$ & $13.62 \pm 0.03$ & & $-38.4 \pm 2.5$ & $63.1 \pm 9.1$\\
14352660+0109207 & $11.24 \pm 0.02$ & $10.69 \pm 0.02$ & $10.42 \pm 0.02$ & & 143526.63+010920.6 & $10.27 \pm 0.02$ & $10.08 \pm 0.02$ & & $49.4 \pm 9.6$ & $-11.2 \pm 6.7$\\
14352752-1122120 & $15.33 \pm 0.06$ & $14.72 \pm 0.06$ & $14.33 \pm 0.09$ & & 143527.48-112211.9 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $-47.5 \pm 7.9$ & $11.7 \pm 11.7$\\
14352831+5818427 & $15.05 \pm 0.05$ & $14.49 \pm 0.05$ & $14.16 \pm 0.05$ & & 143528.28+581843.0 & $14.00 \pm 0.03$ & $13.78 \pm 0.03$ & & $-25.9 \pm 3.0$ & $36.2 \pm 8.3$\\
14352934+1508569 & $16.72 \pm 0.14$ & $15.97 \pm 0.15$ & $15.55 \pm 0.17$ & & 143529.30+150855.6 & $15.28 \pm 0.04$ & $15.06 \pm 0.07$ & & $-39.1 \pm 15.7$ & $-102.9 \pm 19.4$\\
14353225+3557483 & $14.79 \pm 0.04$ & $14.24 \pm 0.05$ & $13.95 \pm 0.05$ & & 143532.27+355748.4 & $13.78 \pm 0.03$ & $13.56 \pm 0.03$ & & $27.7 \pm 5.8$ & $14.3 \pm 7.2$\\
14353246-0427260 & $14.74 \pm 0.03$ & $14.10 \pm 0.04$ & $13.83 \pm 0.05$ & & 143532.41-042726.1 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $-66.1 \pm 11.0$ & $-15.5 \pm 6.9$\\
14353282+3937203 & $15.86 \pm 0.07$ & $15.29 \pm 0.09$ & $14.97 \pm 0.13$ & & 143532.78+393720.2 & $14.71 \pm 0.03$ & $14.53 \pm 0.04$ & & $-31.7 \pm 5.3$ & $-2.6 \pm 9.0$\\
14353336+1546280 & $15.65 \pm 0.06$ & $14.97 \pm 0.06$ & $14.58 \pm 0.07$ & & 143533.25+154627.4 & $14.36 \pm 0.03$ & $14.11 \pm 0.04$ & & $-130.8 \pm 18.4$ & $-51.9 \pm 7.6$\\
14353466+6837248 & $15.20 \pm 0.05$ & $14.65 \pm 0.06$ & $14.35 \pm 0.09$ & & 143534.57+683725.0 & $14.20 \pm 0.03$ & $13.98 \pm 0.03$ & & $-43.7 \pm 2.2$ & $25.9 \pm 8.6$\\
14353539-2421035 & $14.33 \pm 0.03$ & $13.76 \pm 0.03$ & $13.39 \pm 0.04$ & & 143535.53-242104.0 & $13.18 \pm 0.03$ & $12.97 \pm 0.03$ & & $157.9 \pm 6.7$ & $-40.2 \pm 7.9$\\
14353552-1239152 & $15.03 \pm 0.04$ & $14.41 \pm 0.04$ & $14.09 \pm 0.06$ & & 143535.56-123916.5 & $13.90 \pm 0.03$ & $13.66 \pm 0.03$ & & $41.5 \pm 6.8$ & $-108.0 \pm 8.7$\\
14353572-0043471 & $16.49 \pm 0.12$ & $15.66 \pm 0.12$ & $15.02 \pm 0.14$ & & 143535.74-004348.1 & $14.85 \pm 0.03$ & $14.57 \pm 0.05$ & & $24.5 \pm 15.7$ & $-92.4 \pm 16.5$\\
14353619-3719348 & $14.28 \pm 0.03$ & $13.69 \pm 0.03$ & $13.41 \pm 0.04$ & & 143536.22-371934.8 & $13.25 \pm 0.03$ & $13.03 \pm 0.03$ & & $38.4 \pm 5.1$ & $4.2 \pm 7.0$\\
14353661+6529401 & $15.82 \pm 0.07$ & $15.10 \pm 0.11$ & $14.83 \pm 0.13$ & & 143536.51+652940.2 & $14.68 \pm 0.03$ & $14.49 \pm 0.04$ & & $-57.0 \pm 3.1$ & $15.3 \pm 8.9$\\
14353908+0918122 & $15.41 \pm 0.06$ & $14.82 \pm 0.06$ & $14.47 \pm 0.10$ & & 143539.04+091811.8 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $-48.4 \pm 8.9$ & $-33.8 \pm 10.6$\\
14354095-1913447 & $14.89 \pm 0.03$ & $14.31 \pm 0.04$ & $13.95 \pm 0.05$ & & 143540.88-191344.9 & $13.74 \pm 0.03$ & $13.50 \pm 0.04$ & & $-90.8 \pm 7.1$ & $-17.3 \pm 7.6$\\
14354098+3850034 & $13.58 \pm 0.02$ & $13.01 \pm 0.02$ & $12.71 \pm 0.02$ & & 143540.95+385003.8 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $-23.4 \pm 4.0$ & $27.1 \pm 6.6$\\
14354330+3756306 & $15.68 \pm 0.06$ & $15.00 \pm 0.07$ & $14.69 \pm 0.09$ & & 143543.28+375629.9 & $14.51 \pm 0.03$ & $14.33 \pm 0.04$ & & $-15.5 \pm 5.6$ & $-55.2 \pm 7.9$\\
14354374+3919470 & $15.36 \pm 0.05$ & $14.81 \pm 0.06$ & $14.45 \pm 0.08$ & & 143543.71+391947.0 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $-34.1 \pm 4.8$ & $-1.7 \pm 6.8$\\
14354455-3459488 & $14.88 \pm 0.04$ & $14.24 \pm 0.05$ & $13.92 \pm 0.05$ & & 143544.28-345949.9 & $13.52 \pm 0.02$ & $13.34 \pm 0.03$ & & $-335.8 \pm 10.0$ & $-104.0 \pm 8.1$\\
14354469+1423204 & $15.36 \pm 0.04$ & $14.64 \pm 0.05$ & $14.35 \pm 0.06$ & & 143544.69+142319.6 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $-5.0 \pm 6.1$ & $-61.4 \pm 7.5$\\
14354490+1823318 & $12.54 \pm 0.02$ & $11.94 \pm 0.02$ & $11.62 \pm 0.02$ & & 143544.98+182330.9 & $11.43 \pm 0.02$ & $11.26 \pm 0.02$ & & $88.1 \pm 6.5$ & $-69.0 \pm 8.5$\\
14354507-2255225 & $15.56 \pm 0.07$ & $14.79 \pm 0.08$ & $14.45 \pm 0.08$ & & 143545.02-225522.2 & $14.12 \pm 0.03$ & $13.82 \pm 0.04$ & & $-63.6 \pm 7.0$ & $27.6 \pm 7.4$\\
14354606+0543481 & $15.17 \pm 0.04$ & $14.52 \pm 0.05$ & $14.20 \pm 0.08$ & & 143546.02+054347.8 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $-47.1 \pm 9.5$ & $-21.9 \pm 9.4$\\
14354632+3426036 & $10.85 \pm 0.02$ & $10.31 \pm 0.03$ & $10.03 \pm 0.02$ & & 143546.22+342603.4 & $9.86 \pm 0.02$ & $9.67 \pm 0.02$ & & $-122.7 \pm 7.9$ & $-21.7 \pm 7.5$\\
14354639+4900310 & $15.52 \pm 0.07$ & $14.98 \pm 0.08$ & $14.59 \pm 0.08$ & & 143546.30+490030.5 & $14.39 \pm 0.03$ & $14.14 \pm 0.04$ & & $-76.0 \pm 4.8$ & $-39.2 \pm 14.9$\\
14354731-1630385 & $16.18 \pm 0.09$ & $15.43 \pm 0.10$ & $14.94 \pm 0.12$ & & 143547.36-163038.5 & $14.75 \pm 0.03$ & $14.57 \pm 0.06$ & & $58.1 \pm 11.0$ & $-1.1 \pm 11.0$\\
14354740-0247577 & $16.56 \pm 0.12$ & $15.79 \pm 0.15$ & $15.34 \pm 0.19$ & & 143547.30-024756.8 & $15.13 \pm 0.03$ & $14.90 \pm 0.06$ & & $-140.0 \pm 19.3$ & $77.0 \pm 19.5$\\
14354789+5158423 & $16.41 \pm 0.16$ & $15.41 \pm 0.13$ & $14.91 \pm 0.13$ & & 143547.93+515842.3 & $14.22 \pm 0.03$ & $13.97 \pm 0.03$ & & $34.1 \pm 5.2$ & $-7.4 \pm 11.4$\\
14354800+5430164 & $16.05 \pm 0.07$ & $15.35 \pm 0.09$ & $15.05 \pm 0.10$ & & 143547.92+543016.5 & $14.89 \pm 0.03$ & $14.64 \pm 0.04$ & & $-71.7 \pm 7.8$ & $16.5 \pm 16.5$\\
14354915-3136239 & $12.41 \pm 0.02$ & $11.86 \pm 0.03$ & $11.51 \pm 0.02$ & & 143549.13-313624.0 & $11.35 \pm 0.02$ & $11.06 \pm 0.02$ & & $-30.7 \pm 5.6$ & $-16.9 \pm 7.9$\\
14354972-2018154 & $14.63 \pm 0.04$ & $14.07 \pm 0.05$ & $13.80 \pm 0.06$ & & 143549.69-201815.9 & $13.64 \pm 0.03$ & $13.44 \pm 0.04$ & & $-30.8 \pm 6.1$ & $-41.5 \pm 6.8$\\
14355085-0307392 & $14.30 \pm 0.03$ & $13.66 \pm 0.04$ & $13.31 \pm 0.05$ & & 143550.82-030739.3 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $-48.3 \pm 8.4$ & $-5.0 \pm 6.6$\\
14355087-2906151 & $13.71 \pm 0.02$ & $13.16 \pm 0.03$ & $12.85 \pm 0.04$ & & 143550.84-290615.4 & $12.62 \pm 0.03$ & $12.43 \pm 0.03$ & & $-40.1 \pm 5.3$ & $-27.6 \pm 6.4$\\
14355194+2056018 & $12.32 \pm 0.01$ & $11.81 \pm 0.01$ & $11.53 \pm 0.02$ & & 143551.67+205559.8 & $11.34 \pm 0.02$ & $11.12 \pm 0.02$ & & $-282.6 \pm 12.5$ & $-150.6 \pm 8.4$\\
14355208+3419381 & $14.41 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.04$ & & 143551.99+341938.5 & $13.32 \pm 0.02$ & $13.10 \pm 0.03$ & & $-99.4 \pm 7.1$ & $35.7 \pm 8.1$\\
14355237-7900092 & $13.33 \pm 0.03$ & $12.79 \pm 0.03$ & $12.51 \pm 0.03$ & & 143552.30-790009.5 & $12.30 \pm 0.02$ & $12.13 \pm 0.02$ & & $-20.6 \pm 0.9$ & $-27.2 \pm 7.0$\\
14355391+3427418 & $15.41 \pm 0.05$ & $14.63 \pm 0.07$ & $14.20 \pm 0.06$ & & 143553.82+342742.6 & $13.92 \pm 0.03$ & $13.63 \pm 0.03$ & & $-100.6 \pm 7.6$ & $73.4 \pm 9.6$\\
14355412+6100002 & $13.72 \pm 0.02$ & $13.08 \pm 0.02$ & $12.75 \pm 0.03$ & & 143553.89+610001.6 & $12.51 \pm 0.02$ & $12.30 \pm 0.02$ & & $-148.2 \pm 4.3$ & $124.1 \pm 8.5$\\
14355493+4758191 & $16.29 \pm 0.12$ & $15.56 \pm 0.12$ & $14.83 \pm 0.09$ & & 143554.87+475819.0 & $14.32 \pm 0.03$ & $14.07 \pm 0.04$ & & $-54.6 \pm 10.3$ & $-5.5 \pm 10.9$\\
14355520+2451566 & $15.87 \pm 0.07$ & $15.31 \pm 0.08$ & $15.03 \pm 0.11$ & & 143555.16+245156.7 & $14.83 \pm 0.03$ & $14.65 \pm 0.05$ & & $-50.6 \pm 8.1$ & $9.4 \pm 15.3$\\
14355526-1529592 & $13.61 \pm 0.02$ & $12.97 \pm 0.03$ & $12.69 \pm 0.02$ & & 143555.23-152959.4 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $-46.6 \pm 6.1$ & $-16.6 \pm 6.1$\\
14355558+2157511 & $13.19 \pm 0.02$ & $12.66 \pm 0.02$ & $12.36 \pm 0.02$ & & 143555.48+215750.6 & $12.19 \pm 0.02$ & $12.02 \pm 0.02$ & & $-104.1 \pm 7.2$ & $-41.3 \pm 5.7$\\
14355569-2400446 & $14.15 \pm 0.03$ & $13.57 \pm 0.04$ & $13.27 \pm 0.04$ & & 143555.64-240044.2 & $13.04 \pm 0.02$ & $12.82 \pm 0.03$ & & $-59.7 \pm 6.1$ & $31.7 \pm 7.7$\\
14355611+0743174 & $14.14 \pm 0.03$ & $13.57 \pm 0.02$ & $13.24 \pm 0.04$ & & 143556.09+074317.6 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $-35.9 \pm 8.1$ & $28.6 \pm 9.8$\\
14355687-0810305 & $14.94 \pm 0.04$ & $14.41 \pm 0.05$ & $14.10 \pm 0.07$ & & 143556.76-081029.8 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $-135.0 \pm 10.2$ & $57.9 \pm 7.4$\\
14355689-0117288 & $12.80 \pm 0.02$ & $12.17 \pm 0.02$ & $11.86 \pm 0.03$ & & 143556.77-011729.3 & $11.69 \pm 0.02$ & $11.50 \pm 0.02$ & & $-156.8 \pm 9.4$ & $-45.8 \pm 6.5$\\
14355701+3613461 & $14.70 \pm 0.03$ & $14.05 \pm 0.03$ & $13.77 \pm 0.05$ & & 143556.99+361346.4 & $13.57 \pm 0.02$ & $13.40 \pm 0.03$ & & $-22.4 \pm 4.5$ & $25.8 \pm 6.2$\\
14355701+4343471 & $15.86 \pm 0.06$ & $15.12 \pm 0.06$ & $14.79 \pm 0.08$ & & 143557.02+434346.6 & $14.53 \pm 0.03$ & $14.35 \pm 0.04$ & & $15.8 \pm 5.2$ & $-44.7 \pm 8.9$\\
14355702+4258450 & $12.23 \pm 0.02$ & $11.63 \pm 0.02$ & $11.33 \pm 0.02$ & & 143556.88+425845.3 & $11.12 \pm 0.02$ & $10.90 \pm 0.02$ & & $-137.2 \pm 7.1$ & $25.2 \pm 7.1$\\
14355710-3110295 & $12.71 \pm 0.02$ & $12.15 \pm 0.03$ & $11.84 \pm 0.02$ & & 143557.07-311030.0 & $11.61 \pm 0.02$ & $11.38 \pm 0.02$ & & $-36.0 \pm 5.7$ & $-53.3 \pm 7.2$\\
14355777+3958276 & $15.19 \pm 0.04$ & $14.58 \pm 0.05$ & $14.24 \pm 0.07$ & & 143557.69+395827.8 & $14.04 \pm 0.03$ & $13.86 \pm 0.03$ & & $-74.0 \pm 5.3$ & $16.4 \pm 6.5$\\
14355803-1323387 & $15.59 \pm 0.07$ & $14.90 \pm 0.09$ & $14.56 \pm 0.09$ & & 143558.02-132339.4 & $14.32 \pm 0.03$ & $14.13 \pm 0.04$ & & $-19.9 \pm 7.4$ & $-59.0 \pm 8.8$\\
14355828-0353376 & $15.48 \pm 0.05$ & $14.81 \pm 0.07$ & $14.42 \pm 0.08$ & & 143558.24-035337.3 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $-55.0 \pm 8.4$ & $23.0 \pm 7.6$\\
14355902+7430487 & $15.51 \pm 0.06$ & $14.90 \pm 0.08$ & $14.55 \pm 0.10$ & & 143558.96+743049.1 & $14.37 \pm 0.03$ & $14.11 \pm 0.03$ & & $-21.8 \pm 1.4$ & $33.6 \pm 8.4$\\
14355925-2337511 & $15.78 \pm 0.07$ & $15.15 \pm 0.09$ & $14.83 \pm 0.11$ & & 143559.28-233751.8 & $14.52 \pm 0.03$ & $14.35 \pm 0.05$ & & $26.7 \pm 7.9$ & $-55.8 \pm 9.3$\\
14355936+1240391 & $16.62 \pm 0.12$ & $15.77 \pm 0.12$ & $15.27 \pm 0.12$ & & 143559.32+124038.2 & $15.04 \pm 0.03$ & $14.75 \pm 0.06$ & & $-52.5 \pm 14.5$ & $-69.5 \pm 16.0$\\
14355976+2027142 & $14.44 \pm 0.03$ & $13.89 \pm 0.03$ & $13.62 \pm 0.05$ & & 143559.67+202714.2 & $13.44 \pm 0.02$ & $13.27 \pm 0.03$ & & $-97.7 \pm 6.8$ & $-3.7 \pm 5.7$\\
14355989-0159068 & $14.12 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.04$ & & 143559.84-015906.4 & $13.09 \pm 0.03$ & $12.88 \pm 0.03$ & & $-65.4 \pm 8.0$ & $35.3 \pm 6.9$\\
14360094+2857011 & $14.10 \pm 0.03$ & $13.56 \pm 0.03$ & $13.29 \pm 0.03$ & & 143600.79+285700.1 & $13.09 \pm 0.02$ & $12.83 \pm 0.03$ & & $-170.5 \pm 9.2$ & $-90.1 \pm 8.3$\\
14360099-0914087 & $12.99 \pm 0.02$ & $12.43 \pm 0.02$ & $12.16 \pm 0.02$ & & 143600.94-091408.8 & $11.99 \pm 0.02$ & $11.81 \pm 0.02$ & & $-65.9 \pm 6.8$ & $-11.1 \pm 6.3$\\
14360127-0306585 & $16.82 \pm 0.16$ & $15.74 \pm 0.15$ & $15.03 \pm 0.13$ & & 143601.36-030657.4 & $14.37 \pm 0.03$ & $14.06 \pm 0.04$ & & $108.1 \pm 15.2$ & $97.7 \pm 16.6$\\
14360191+2202011 & $14.14 \pm 0.02$ & $13.59 \pm 0.03$ & $13.32 \pm 0.04$ & & 143601.91+220200.6 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $2.1 \pm 6.1$ & $-36.7 \pm 5.8$\\
14360241-2640055 & $13.43 \pm 0.02$ & $12.77 \pm 0.03$ & $12.50 \pm 0.03$ & & 143602.43-264006.0 & $12.34 \pm 0.02$ & $12.13 \pm 0.03$ & & $27.2 \pm 5.2$ & $-37.8 \pm 6.9$\\
14360254+3537440 & $14.74 \pm 0.04$ & $14.21 \pm 0.05$ & $13.93 \pm 0.05$ & & 143602.39+353745.9 & $13.74 \pm 0.02$ & $13.48 \pm 0.03$ & & $-178.3 \pm 10.2$ & $181.7 \pm 12.3$\\
14360272-0016512 & $13.90 \pm 0.02$ & $13.29 \pm 0.03$ & $12.94 \pm 0.03$ & & 143602.67-001652.0 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $-70.1 \pm 8.6$ & $-77.1 \pm 8.6$\\
14360274+1334484 & $11.07 \pm 0.02$ & $10.56 \pm 0.02$ & $10.28 \pm 0.02$ & & 143602.67+133447.7 & $10.03 \pm 0.02$ & $9.85 \pm 0.02$ & & $-88.4 \pm 6.4$ & $-55.1 \pm 6.6$\\
14360316+5034480 & $14.81 \pm 0.04$ & $14.17 \pm 0.05$ & $13.90 \pm 0.06$ & & 143603.19+503448.3 & $13.74 \pm 0.03$ & $13.50 \pm 0.03$ & & $29.4 \pm 3.5$ & $24.6 \pm 9.0$\\
14360439-0032455 & $12.98 \pm 0.03$ & $12.47 \pm 0.02$ & $12.16 \pm 0.03$ & & 143604.35-003245.4 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $-50.8 \pm 7.4$ & $3.6 \pm 7.0$\\
14360454+5659258 & $14.66 \pm 0.03$ & $14.07 \pm 0.04$ & $13.80 \pm 0.04$ & & 143604.45+565925.9 & $13.62 \pm 0.02$ & $13.45 \pm 0.03$ & & $-67.1 \pm 3.5$ & $7.1 \pm 11.4$\\
14360495-0652023 & $13.45 \pm 0.02$ & $12.88 \pm 0.02$ & $12.60 \pm 0.03$ & & 143605.10-065204.2 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $191.5 \pm 10.6$ & $-171.1 \pm 10.4$\\
14360609+3812223 & $14.74 \pm 0.03$ & $14.23 \pm 0.03$ & $13.86 \pm 0.05$ & & 143606.06+381222.1 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $-30.1 \pm 4.5$ & $-11.0 \pm 6.3$\\
14360688+4518330 & $13.94 \pm 0.02$ & $13.35 \pm 0.03$ & $13.03 \pm 0.03$ & & 143606.92+451832.7 & $12.81 \pm 0.02$ & $12.59 \pm 0.02$ & & $36.2 \pm 4.3$ & $-24.3 \pm 8.0$\\
14360736-2414207 & $14.26 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.05$ & & 143607.39-241421.5 & $13.04 \pm 0.03$ & $12.87 \pm 0.03$ & & $39.8 \pm 6.2$ & $-64.5 \pm 7.2$\\
14360778+4518240 & $13.19 \pm 0.02$ & $12.59 \pm 0.03$ & $12.27 \pm 0.02$ & & 143607.82+451823.9 & $12.04 \pm 0.02$ & $11.81 \pm 0.02$ & & $36.3 \pm 4.2$ & $-17.0 \pm 7.9$\\
14360812+3701294 & $16.10 \pm 0.08$ & $15.50 \pm 0.10$ & $15.22 \pm 0.15$ & & 143608.05+370129.5 & $15.06 \pm 0.03$ & $14.86 \pm 0.05$ & & $-68.7 \pm 13.1$ & $1.1 \pm 17.4$\\
14360829+2947209 & $14.90 \pm 0.04$ & $14.39 \pm 0.04$ & $14.07 \pm 0.05$ & & 143608.26+294720.8 & $13.73 \pm 0.02$ & $13.50 \pm 0.03$ & & $-31.5 \pm 5.6$ & $-3.6 \pm 6.7$\\
14360939+5013309 & $14.66 \pm 0.04$ & $14.09 \pm 0.04$ & $13.82 \pm 0.06$ & & 143609.31+501331.6 & $13.58 \pm 0.02$ & $13.36 \pm 0.03$ & & $-64.0 \pm 3.6$ & $61.7 \pm 16.4$\\
14360948-0256126 & $12.71 \pm 0.02$ & $12.08 \pm 0.02$ & $11.79 \pm 0.02$ & & 143609.32-025611.8 & $11.58 \pm 0.02$ & $11.40 \pm 0.02$ & & $-208.1 \pm 11.7$ & $66.7 \pm 6.9$\\
14360977+2900350 & $13.30 \pm 0.02$ & $12.65 \pm 0.02$ & $12.17 \pm 0.01$ & & 143609.68+290035.9 & $11.93 \pm 0.02$ & $11.70 \pm 0.02$ & & $-100.6 \pm 6.8$ & $80.4 \pm 7.9$\\
14361025+2326403 & $14.84 \pm 0.04$ & $14.27 \pm 0.04$ & $13.99 \pm 0.07$ & & 143610.21+232640.5 & $13.72 \pm 0.03$ & $13.55 \pm 0.03$ & & $-40.0 \pm 5.4$ & $14.3 \pm 6.6$\\
14361142+7023342 & $11.59 \pm 0.02$ & $11.00 \pm 0.02$ & $10.71 \pm 0.02$ & & 143611.67+702334.1 & $10.53 \pm 0.02$ & $10.34 \pm 0.02$ & & $110.8 \pm 2.9$ & $-10.7 \pm 6.4$\\
14361197+1904358 & $15.42 \pm 0.05$ & $14.87 \pm 0.08$ & $14.57 \pm 0.08$ & & 143611.91+190435.6 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $-80.0 \pm 8.8$ & $-18.1 \pm 8.0$\\
14361210-3331179 & $15.66 \pm 0.07$ & $15.14 \pm 0.09$ & $14.86 \pm 0.11$ & & 143611.98-333118.6 & $14.40 \pm 0.03$ & $14.21 \pm 0.05$ & & $-142.7 \pm 8.7$ & $-67.7 \pm 10.1$\\
14361335+3454450 & $14.42 \pm 0.03$ & $13.89 \pm 0.04$ & $13.57 \pm 0.04$ & & 143613.37+345445.5 & $13.38 \pm 0.02$ & $13.15 \pm 0.03$ & & $15.7 \pm 6.2$ & $51.3 \pm 9.8$\\
14361443-2736191 & $12.29 \pm 0.02$ & $11.71 \pm 0.03$ & $11.39 \pm 0.02$ & & 143614.20-273618.5 & $11.18 \pm 0.02$ & $10.98 \pm 0.02$ & & $-251.8 \pm 7.2$ & $52.6 \pm 6.1$\\
14361507+1530508 & $15.21 \pm 0.04$ & $14.68 \pm 0.05$ & $14.33 \pm 0.05$ & & 143615.01+153049.1 & $14.16 \pm 0.03$ & $13.91 \pm 0.03$ & & $-65.3 \pm 6.6$ & $-136.2 \pm 10.0$\\
14361558+0049392 & $14.10 \pm 0.03$ & $13.41 \pm 0.03$ & $13.04 \pm 0.03$ & & 143615.51+004939.4 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $-104.0 \pm 9.3$ & $20.2 \pm 7.0$\\
14361699-3623023 & $12.98 \pm 0.02$ & $12.47 \pm 0.02$ & $12.19 \pm 0.02$ & & 143617.00-362302.8 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $11.9 \pm 5.1$ & $-38.2 \pm 7.3$\\
14361793+0720247 & $16.06 \pm 0.08$ & $15.45 \pm 0.10$ & $15.11 \pm 0.15$ & & 143617.88+072025.4 & $14.95 \pm 0.03$ & $14.69 \pm 0.06$ & & $-70.6 \pm 14.9$ & $68.8 \pm 14.5$\\
14361817-1338426 & $15.14 \pm 0.04$ & $14.64 \pm 0.05$ & $14.35 \pm 0.07$ & & 143618.13-133842.8 & $14.16 \pm 0.03$ & $13.99 \pm 0.04$ & & $-43.9 \pm 7.5$ & $-10.9 \pm 8.4$\\
14361834+3648508 & $14.70 \pm 0.03$ & $14.14 \pm 0.04$ & $13.87 \pm 0.05$ & & 143618.29+364850.0 & $13.69 \pm 0.02$ & $13.47 \pm 0.03$ & & $-48.2 \pm 5.2$ & $-58.3 \pm 6.7$\\
14362032-3131363 & $14.03 \pm 0.03$ & $13.45 \pm 0.03$ & $13.19 \pm 0.03$ & & 143620.26-313136.6 & $12.99 \pm 0.03$ & $12.79 \pm 0.03$ & & $-81.1 \pm 6.3$ & $-26.8 \pm 7.7$\\
14362117+3630433 & $12.88 \pm 0.02$ & $12.27 \pm 0.02$ & $11.97 \pm 0.02$ & & 143621.20+363043.3 & $11.80 \pm 0.02$ & $11.60 \pm 0.02$ & & $30.0 \pm 5.1$ & $-7.6 \pm 6.5$\\
14362173+6144229 & $11.09 \pm 0.02$ & $10.53 \pm 0.02$ & $10.26 \pm 0.02$ & & 143621.58+614422.5 & $10.07 \pm 0.02$ & $9.86 \pm 0.02$ & & $-95.5 \pm 2.9$ & $-38.5 \pm 6.3$\\
14362179-0853273 & $15.36 \pm 0.06$ & $14.79 \pm 0.06$ & $14.51 \pm 0.09$ & & 143621.82-085327.7 & $14.35 \pm 0.03$ & $14.11 \pm 0.04$ & & $27.5 \pm 8.6$ & $-34.4 \pm 8.9$\\
14362308-0946235 & $13.47 \pm 0.03$ & $12.90 \pm 0.03$ & $12.61 \pm 0.03$ & & 143623.04-094623.5 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $-50.4 \pm 6.7$ & $0.5 \pm 6.3$\\
14362469-3323321 & $14.26 \pm 0.02$ & $13.67 \pm 0.02$ & $13.38 \pm 0.03$ & & 143624.70-332332.5 & $13.23 \pm 0.03$ & $13.04 \pm 0.03$ & & $16.1 \pm 6.3$ & $-35.4 \pm 7.7$\\
14362547+3434404 & $14.14 \pm 0.03$ & $13.52 \pm 0.04$ & $13.23 \pm 0.03$ & & 143625.35+343440.0 & $13.07 \pm 0.02$ & $12.85 \pm 0.02$ & & $-145.6 \pm 8.9$ & $-38.6 \pm 8.8$\\
14362639+4358099 & $13.86 \pm 0.02$ & $13.30 \pm 0.04$ & $12.92 \pm 0.03$ & & 143626.28+435811.2 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $-97.8 \pm 5.7$ & $114.7 \pm 13.8$\\
14362691+4457114 & $13.40 \pm 0.02$ & $12.82 \pm 0.02$ & $12.54 \pm 0.02$ & & 143626.99+445710.6 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $71.8 \pm 4.8$ & $-71.5 \pm 7.1$\\
14362833+0203027 & $15.74 \pm 0.07$ & $15.21 \pm 0.08$ & $14.91 \pm 0.13$ & & 143628.30+020303.0 & $14.72 \pm 0.03$ & $14.52 \pm 0.05$ & & $-49.8 \pm 9.6$ & $24.8 \pm 9.5$\\
14362863+1858352 & $13.42 \pm 0.02$ & $12.79 \pm 0.03$ & $12.48 \pm 0.03$ & & 143628.55+185835.0 & $12.22 \pm 0.02$ & $11.99 \pm 0.02$ & & $-95.7 \pm 7.8$ & $-15.0 \pm 6.8$\\
14362911+1825051 & $14.55 \pm 0.03$ & $13.97 \pm 0.05$ & $13.65 \pm 0.04$ & & 143629.04+182504.5 & $13.38 \pm 0.02$ & $13.18 \pm 0.03$ & & $-88.5 \pm 11.9$ & $-55.6 \pm 10.8$\\
14362939+4513157 & $16.35 \pm 0.09$ & $15.71 \pm 0.10$ & $15.43 \pm 0.15$ & & 143629.34+451316.6 & $15.20 \pm 0.03$ & $14.90 \pm 0.06$ & & $-51.4 \pm 10.6$ & $78.6 \pm 18.8$\\
14363036-1824498 & $13.95 \pm 0.03$ & $13.31 \pm 0.03$ & $12.98 \pm 0.03$ & & 143630.32-182449.8 & $12.81 \pm 0.02$ & $12.64 \pm 0.03$ & & $-44.3 \pm 5.9$ & $-6.7 \pm 6.9$\\
14363065-1406320 & $15.36 \pm 0.05$ & $14.84 \pm 0.06$ & $14.50 \pm 0.09$ & & 143630.60-140632.9 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $-63.2 \pm 8.0$ & $-79.0 \pm 8.1$\\
14363113+3640339 & $12.63 \pm 0.02$ & $12.09 \pm 0.02$ & $11.79 \pm 0.02$ & & 143630.99+364032.1 & $11.64 \pm 0.02$ & $11.43 \pm 0.02$ & & $-133.5 \pm 7.0$ & $-149.0 \pm 8.3$\\
14363182-2504361 & $13.00 \pm 0.02$ & $12.46 \pm 0.02$ & $12.16 \pm 0.03$ & & 143631.76-250436.3 & $11.91 \pm 0.02$ & $11.73 \pm 0.02$ & & $-65.6 \pm 5.4$ & $-14.9 \pm 6.7$\\
14363571-2800506 & $13.70 \pm 0.03$ & $13.06 \pm 0.03$ & $12.77 \pm 0.03$ & & 143635.63-280051.3 & $12.62 \pm 0.02$ & $12.43 \pm 0.03$ & & $-87.3 \pm 5.9$ & $-62.6 \pm 6.4$\\
14363613-1926019 & $15.10 \pm 0.05$ & $14.50 \pm 0.07$ & $14.16 \pm 0.06$ & & 143636.18-192602.6 & $13.98 \pm 0.03$ & $13.81 \pm 0.04$ & & $56.6 \pm 7.1$ & $-58.0 \pm 7.8$\\
14363820+2516405 & $13.80 \pm 0.02$ & $13.25 \pm 0.03$ & $12.94 \pm 0.02$ & & 143638.16+251639.0 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $-56.8 \pm 9.0$ & $-128.3 \pm 8.5$\\
14363944+5424531 & $15.06 \pm 0.04$ & $14.46 \pm 0.05$ & $14.16 \pm 0.05$ & & 143639.25+542452.8 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $-159.5 \pm 5.4$ & $-22.2 \pm 17.8$\\
14363968-1507432 & $13.80 \pm 0.02$ & $13.25 \pm 0.02$ & $12.96 \pm 0.03$ & & 143639.65-150743.2 & $12.77 \pm 0.02$ & $12.57 \pm 0.03$ & & $-33.9 \pm 6.2$ & $-1.7 \pm 7.0$\\
14364075-1643164 & $14.48 \pm 0.03$ & $13.86 \pm 0.04$ & $13.53 \pm 0.04$ & & 143640.72-164316.3 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $-35.4 \pm 6.3$ & $6.1 \pm 7.4$\\
14364159+1550202 & $12.75 \pm 0.02$ & $12.13 \pm 0.01$ & $11.82 \pm 0.02$ & & 143641.37+155020.2 & $11.61 \pm 0.02$ & $11.42 \pm 0.02$ & & $-251.1 \pm 11.7$ & $-3.4 \pm 5.8$\\
14364181-1654208 & $14.33 \pm 0.03$ & $13.72 \pm 0.04$ & $13.43 \pm 0.03$ & & 143641.83-165421.2 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $27.5 \pm 6.1$ & $-40.2 \pm 7.3$\\
14364186-1530481 & $13.10 \pm 0.02$ & $12.49 \pm 0.03$ & $12.15 \pm 0.02$ & & 143641.82-153049.3 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $-44.0 \pm 6.1$ & $-97.1 \pm 8.0$\\
14364194+0136488 & $15.35 \pm 0.04$ & $14.76 \pm 0.05$ & $14.48 \pm 0.10$ & & 143641.92+013648.2 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $-30.4 \pm 9.6$ & $-63.7 \pm 9.3$\\
14364245+3206536 & $15.48 \pm 0.06$ & $14.86 \pm 0.07$ & $14.59 \pm 0.08$ & & 143642.35+320652.8 & $14.43 \pm 0.03$ & $14.19 \pm 0.04$ & & $-110.0 \pm 8.0$ & $-70.6 \pm 11.4$\\
14364256-1736186 & $16.12 \pm 0.10$ & $15.55 \pm 0.13$ & $15.18 \pm 0.15$ & & 143642.56-173619.6 & $14.79 \pm 0.03$ & $14.47 \pm 0.06$ & & $-9.0 \pm 17.5$ & $-82.8 \pm 16.3$\\
14364266+4504443 & $13.56 \pm 0.02$ & $13.01 \pm 0.02$ & $12.68 \pm 0.02$ & & 143642.37+450445.1 & $12.51 \pm 0.02$ & $12.28 \pm 0.02$ & & $-267.0 \pm 12.2$ & $73.6 \pm 7.2$\\
14364281+2732489 & $14.06 \pm 0.03$ & $13.47 \pm 0.03$ & $13.18 \pm 0.04$ & & 143642.74+273249.3 & $13.00 \pm 0.02$ & $12.80 \pm 0.02$ & & $-80.7 \pm 6.9$ & $35.5 \pm 8.1$\\
14364434+3646236 & $15.91 \pm 0.07$ & $15.38 \pm 0.08$ & $15.08 \pm 0.15$ & & 143644.36+364622.6 & $14.89 \pm 0.03$ & $14.65 \pm 0.05$ & & $22.2 \pm 6.5$ & $-85.2 \pm 9.3$\\
14364614+5410504 & $14.67 \pm 0.04$ & $13.98 \pm 0.04$ & $13.67 \pm 0.03$ & & 143645.97+541050.7 & $13.49 \pm 0.02$ & $13.27 \pm 0.03$ & & $-146.3 \pm 5.3$ & $28.7 \pm 15.9$\\
14364684+4105279 & $15.46 \pm 0.05$ & $14.90 \pm 0.06$ & $14.56 \pm 0.09$ & & 143646.87+410528.1 & $14.34 \pm 0.03$ & $14.08 \pm 0.04$ & & $29.7 \pm 4.9$ & $12.0 \pm 8.0$\\
14364703-2844111 & $13.96 \pm 0.03$ & $13.38 \pm 0.03$ & $13.07 \pm 0.04$ & & 143647.06-284411.3 & $12.90 \pm 0.02$ & $12.68 \pm 0.03$ & & $30.2 \pm 5.3$ & $-23.2 \pm 6.4$\\
14364704+6315465 & $14.90 \pm 0.04$ & $14.28 \pm 0.05$ & $14.00 \pm 0.06$ & & 143646.96+631546.6 & $13.82 \pm 0.03$ & $13.65 \pm 0.03$ & & $-49.7 \pm 2.5$ & $16.5 \pm 7.6$\\
14364705+2017521 & $15.67 \pm 0.07$ & $15.10 \pm 0.09$ & $14.70 \pm 0.09$ & & 143647.00+201752.2 & $14.54 \pm 0.03$ & $14.35 \pm 0.04$ & & $-67.1 \pm 12.7$ & $11.1 \pm 10.6$\\
14364713+5418144 & $13.93 \pm 0.03$ & $13.41 \pm 0.04$ & $13.10 \pm 0.03$ & & 143647.15+541813.5 & $12.90 \pm 0.02$ & $12.69 \pm 0.02$ & & $16.0 \pm 4.0$ & $-78.2 \pm 13.2$\\
14364718-8054217 & $14.34 \pm 0.04$ & $13.74 \pm 0.04$ & $13.47 \pm 0.05$ & & 143646.97-805422.0 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $-47.4 \pm 1.4$ & $-28.9 \pm 8.2$\\
14364719-1221319 & $15.11 \pm 0.04$ & $14.56 \pm 0.05$ & $14.26 \pm 0.06$ & & 143647.12-122131.8 & $14.07 \pm 0.03$ & $13.82 \pm 0.04$ & & $-79.7 \pm 7.5$ & $10.4 \pm 8.9$\\
14364766+6350490 & $15.74 \pm 0.07$ & $15.14 \pm 0.10$ & $14.75 \pm 0.12$ & & 143647.59+635048.5 & $14.57 \pm 0.03$ & $14.38 \pm 0.04$ & & $-41.7 \pm 2.9$ & $-39.8 \pm 12.7$\\
14364774-0156243 & $14.78 \pm 0.04$ & $14.17 \pm 0.04$ & $13.89 \pm 0.06$ & & 143647.68-015624.5 & $13.66 \pm 0.03$ & $13.49 \pm 0.03$ & & $-73.5 \pm 8.2$ & $-18.4 \pm 10.6$\\
14364811-2819215 & $14.99 \pm 0.04$ & $14.47 \pm 0.05$ & $14.07 \pm 0.06$ & & 143648.07-281921.7 & $13.82 \pm 0.03$ & $13.57 \pm 0.04$ & & $-44.8 \pm 6.4$ & $-18.1 \pm 7.2$\\
14364840-1233140 & $13.83 \pm 0.02$ & $13.19 \pm 0.03$ & $12.85 \pm 0.03$ & & 143648.28-123315.8 & $12.63 \pm 0.02$ & $12.41 \pm 0.02$ & & $-149.5 \pm 9.1$ & $-146.5 \pm 10.9$\\
14364941-2209510 & $14.02 \pm 0.03$ & $13.48 \pm 0.03$ & $13.07 \pm 0.04$ & & 143649.48-220951.4 & $12.88 \pm 0.03$ & $12.68 \pm 0.03$ & & $98.0 \pm 7.1$ & $-34.7 \pm 7.8$\\
14365022-3103385 & $15.19 \pm 0.05$ & $14.59 \pm 0.06$ & $14.32 \pm 0.09$ & & 143650.15-310339.0 & $14.12 \pm 0.03$ & $13.86 \pm 0.05$ & & $-86.2 \pm 7.2$ & $-55.3 \pm 8.9$\\
14365023+5249520 & $13.78 \pm 0.02$ & $13.17 \pm 0.03$ & $12.90 \pm 0.03$ & & 143650.33+524951.4 & $12.67 \pm 0.02$ & $12.45 \pm 0.02$ & & $77.1 \pm 3.5$ & $-51.9 \pm 6.6$\\
14365080+0117292 & $14.62 \pm 0.04$ & $14.08 \pm 0.04$ & $13.75 \pm 0.05$ & & 143650.75+011728.7 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-58.5 \pm 8.9$ & $-51.6 \pm 12.8$\\
14365275+0744011 & $14.15 \pm 0.03$ & $13.57 \pm 0.03$ & $13.24 \pm 0.03$ & & 143652.76+074400.8 & $13.06 \pm 0.02$ & $12.82 \pm 0.03$ & & $23.9 \pm 7.3$ & $-30.0 \pm 7.4$\\
14365285+0716212 & $15.28 \pm 0.05$ & $14.77 \pm 0.06$ & $14.50 \pm 0.10$ & & 143652.81+071620.9 & $14.25 \pm 0.03$ & $14.04 \pm 0.04$ & & $-56.5 \pm 9.9$ & $-31.0 \pm 10.6$\\
14365316+1601366 & $14.11 \pm 0.03$ & $13.52 \pm 0.03$ & $13.15 \pm 0.03$ & & 143653.13+160136.5 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $-37.1 \pm 6.5$ & $-14.5 \pm 6.0$\\
14365317-3319591 & $14.77 \pm 0.04$ & $14.16 \pm 0.05$ & $13.87 \pm 0.05$ & & 143653.12-331959.2 & $13.65 \pm 0.03$ & $13.43 \pm 0.04$ & & $-52.4 \pm 6.7$ & $-7.9 \pm 8.0$\\
14365370+2140160 & $12.66 \pm 0.02$ & $12.04 \pm 0.03$ & $11.68 \pm 0.02$ & & 143653.84+214013.9 & $11.45 \pm 0.02$ & $11.24 \pm 0.02$ & & $180.5 \pm 12.4$ & $-199.9 \pm 16.7$\\
14365457+3304341 & $15.92 \pm 0.08$ & $15.33 \pm 0.10$ & $15.01 \pm 0.11$ & & 143654.55+330434.5 & $14.58 \pm 0.03$ & $14.31 \pm 0.04$ & & $-30.3 \pm 7.3$ & $38.3 \pm 9.8$\\
14365486+5400486 & $14.30 \pm 0.03$ & $13.69 \pm 0.04$ & $13.34 \pm 0.04$ & & 143654.80+540047.7 & $13.13 \pm 0.02$ & $12.92 \pm 0.02$ & & $-50.4 \pm 3.8$ & $-81.0 \pm 19.7$\\
14365486+8130382 & $14.38 \pm 0.03$ & $13.82 \pm 0.04$ & $13.46 \pm 0.04$ & & 143655.18+813038.1 & $13.18 \pm 0.02$ & $12.98 \pm 0.02$ & & $69.1 \pm 1.9$ & $-15.6 \pm 8.0$\\
14365547+2825073 & $15.31 \pm 0.04$ & $14.76 \pm 0.06$ & $14.47 \pm 0.08$ & & 143655.44+282507.4 & $14.25 \pm 0.03$ & $14.06 \pm 0.04$ & & $-31.9 \pm 6.5$ & $10.6 \pm 7.2$\\
14365585+2639587 & $13.33 \pm 0.02$ & $12.75 \pm 0.02$ & $12.39 \pm 0.02$ & & 143655.82+263958.9 & $12.19 \pm 0.02$ & $11.96 \pm 0.02$ & & $-28.8 \pm 5.4$ & $17.2 \pm 7.1$\\
14365602+0024382 & $14.42 \pm 0.03$ & $13.79 \pm 0.04$ & $13.48 \pm 0.04$ & & 143656.07+002436.7 & $13.29 \pm 0.02$ & $13.09 \pm 0.03$ & & $76.3 \pm 8.2$ & $-140.1 \pm 14.9$\\
14365662+7410242 & $13.17 \pm 0.02$ & $12.59 \pm 0.03$ & $12.29 \pm 0.03$ & & 143656.50+741024.9 & $12.13 \pm 0.03$ & $11.94 \pm 0.03$ & & $-43.8 \pm 1.7$ & $59.2 \pm 8.4$\\
14365761-3457167 & $14.80 \pm 0.03$ & $14.28 \pm 0.03$ & $13.94 \pm 0.05$ & & 143657.58-345716.7 & $13.73 \pm 0.03$ & $13.52 \pm 0.04$ & & $-32.8 \pm 6.0$ & $-6.4 \pm 8.1$\\
14365796+1315314 & $14.76 \pm 0.03$ & $14.18 \pm 0.03$ & $13.89 \pm 0.05$ & & 143657.91+131531.6 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-61.9 \pm 6.6$ & $13.7 \pm 6.4$\\
14365807-1041019 & $14.08 \pm 0.02$ & $13.46 \pm 0.03$ & $13.10 \pm 0.04$ & & 143658.03-104102.1 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $-53.6 \pm 7.5$ & $-15.7 \pm 6.6$\\
14365835+7410295 & $12.97 \pm 0.02$ & $12.39 \pm 0.02$ & $12.09 \pm 0.02$ & & 143658.21+741030.1 & $11.89 \pm 0.03$ & $11.70 \pm 0.02$ & & $-53.0 \pm 1.7$ & $55.0 \pm 8.2$\\
14365865+1320096 & $13.22 \pm 0.02$ & $12.61 \pm 0.02$ & $12.27 \pm 0.02$ & & 143658.69+132009.3 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $47.6 \pm 6.0$ & $-25.8 \pm 5.9$\\
14365904+0920542 & $14.53 \pm 0.04$ & $13.97 \pm 0.04$ & $13.55 \pm 0.05$ & & 143659.11+092052.0 & $13.38 \pm 0.02$ & $13.15 \pm 0.03$ & & $105.6 \pm 9.5$ & $-207.5 \pm 13.0$\\
14365905-1604141 & $12.36 \pm 0.02$ & $11.78 \pm 0.02$ & $11.51 \pm 0.02$ & & 143659.00-160414.2 & $11.30 \pm 0.02$ & $11.13 \pm 0.02$ & & $-59.9 \pm 6.5$ & $-7.2 \pm 6.8$\\
14370054+4155171 & $14.40 \pm 0.03$ & $13.79 \pm 0.03$ & $13.51 \pm 0.04$ & & 143700.58+415516.9 & $13.33 \pm 0.02$ & $13.12 \pm 0.03$ & & $39.8 \pm 4.4$ & $-15.6 \pm 7.4$\\
14370093-2355363 & $13.87 \pm 0.02$ & $13.25 \pm 0.02$ & $12.94 \pm 0.02$ & & 143700.90-235536.5 & $12.79 \pm 0.02$ & $12.62 \pm 0.03$ & & $-39.4 \pm 7.9$ & $-21.7 \pm 8.3$\\
14370098+3141561 & $15.46 \pm 0.05$ & $14.83 \pm 0.07$ & $14.41 \pm 0.07$ & & 143700.95+314156.0 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $-35.4 \pm 6.2$ & $-12.2 \pm 8.5$\\
14370131-2408039 & $14.45 \pm 0.04$ & $13.91 \pm 0.04$ & $13.63 \pm 0.05$ & & 143701.32-240805.2 & $13.47 \pm 0.02$ & $13.19 \pm 0.03$ & & $14.5 \pm 7.1$ & $-109.8 \pm 8.6$\\
14370153+0350030 & $12.15 \pm 0.02$ & $11.60 \pm 0.02$ & $11.28 \pm 0.02$ & & 143701.63+035002.5 & $11.07 \pm 0.02$ & $10.88 \pm 0.02$ & & $145.8 \pm 9.8$ & $-50.3 \pm 7.1$\\
14370185-2657194 & $15.68 \pm 0.07$ & $14.97 \pm 0.07$ & $14.59 \pm 0.10$ & & 143701.82-265720.1 & $14.36 \pm 0.03$ & $14.16 \pm 0.05$ & & $-34.6 \pm 6.6$ & $-64.0 \pm 8.6$\\
14370217+0111022 & $15.15 \pm 0.05$ & $14.60 \pm 0.05$ & $14.33 \pm 0.07$ & & 143702.15+011101.3 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $-28.1 \pm 8.6$ & $-82.6 \pm 13.3$\\
14370228+1152592 & $14.81 \pm 0.04$ & $14.29 \pm 0.02$ & $13.97 \pm 0.06$ & & 143702.31+115258.6 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $41.7 \pm 8.3$ & $-60.8 \pm 13.0$\\
14370277+5554557 & $14.37 \pm 0.03$ & $13.81 \pm 0.04$ & $13.52 \pm 0.04$ & & 143702.74+555454.8 & $13.35 \pm 0.02$ & $13.17 \pm 0.03$ & & $-25.3 \pm 3.0$ & $-81.5 \pm 9.0$\\
14370364+0016563 & $16.42 \pm 0.11$ & $15.91 \pm 0.15$ & $15.35 \pm 0.19$ & & 143703.79+001648.1 & $15.12 \pm 0.03$ & $14.96 \pm 0.07$ & & $220.8 \pm 22.7$ & $-790.2 \pm 46.5$\\
14370366-2600196 & $14.43 \pm 0.03$ & $13.90 \pm 0.03$ & $13.61 \pm 0.05$ & & 143703.51-260019.6 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $-168.0 \pm 6.7$ & $-0.2 \pm 7.4$\\
14370423-3334095 & $14.28 \pm 0.03$ & $13.77 \pm 0.03$ & $13.45 \pm 0.05$ & & 143704.15-333409.5 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $-91.9 \pm 6.3$ & $3.5 \pm 7.8$\\
14370459-3126385 & $12.73 \pm 0.02$ & $12.16 \pm 0.03$ & $11.81 \pm 0.02$ & & 143704.51-312639.4 & $11.64 \pm 0.02$ & $11.44 \pm 0.02$ & & $-96.8 \pm 6.6$ & $-97.1 \pm 8.3$\\
14370460-1411503 & $14.14 \pm 0.02$ & $13.55 \pm 0.03$ & $13.24 \pm 0.04$ & & 143704.51-141150.7 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $-100.3 \pm 7.7$ & $-27.4 \pm 6.9$\\
14370487-1006329 & $14.35 \pm 0.03$ & $13.77 \pm 0.03$ & $13.46 \pm 0.04$ & & 143704.84-100633.7 & $13.22 \pm 0.03$ & $13.03 \pm 0.03$ & & $-41.4 \pm 7.5$ & $-70.2 \pm 8.7$\\
14370607+1950196 & $11.14 \pm 0.02$ & $10.56 \pm 0.03$ & $10.29 \pm 0.02$ & & 143705.94+195020.5 & $10.13 \pm 0.02$ & $9.94 \pm 0.02$ & & $-171.0 \pm 11.1$ & $88.5 \pm 7.8$\\
14370634-1823200 & $14.71 \pm 0.03$ & $14.16 \pm 0.03$ & $13.83 \pm 0.05$ & & 143706.40-182320.3 & $13.58 \pm 0.03$ & $13.39 \pm 0.04$ & & $80.5 \pm 7.7$ & $-36.9 \pm 8.9$\\
14370672+1356592 & $15.39 \pm 0.05$ & $14.81 \pm 0.05$ & $14.52 \pm 0.09$ & & 143706.76+135658.1 & $14.34 \pm 0.03$ & $14.16 \pm 0.04$ & & $54.4 \pm 7.4$ & $-87.0 \pm 8.3$\\
14370700+4058435 & $15.12 \pm 0.04$ & $14.46 \pm 0.04$ & $14.09 \pm 0.06$ & & 143706.94+405844.4 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $-53.3 \pm 4.7$ & $69.7 \pm 7.6$\\
14370753+0304366 & $14.42 \pm 0.03$ & $13.84 \pm 0.04$ & $13.57 \pm 0.04$ & & 143707.51+030436.1 & $13.39 \pm 0.03$ & $13.18 \pm 0.03$ & & $-22.1 \pm 8.2$ & $-51.1 \pm 7.7$\\
14370817-1656153 & $14.24 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.04$ & & 143708.14-165616.1 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $-27.9 \pm 5.9$ & $-71.0 \pm 6.4$\\
14370836-2451249 & $15.07 \pm 0.05$ & $14.45 \pm 0.05$ & $14.04 \pm 0.06$ & & 143708.26-245125.0 & $13.79 \pm 0.03$ & $13.55 \pm 0.04$ & & $-117.5 \pm 6.6$ & $-8.0 \pm 7.1$\\
14370902-1555440 & $13.38 \pm 0.02$ & $12.71 \pm 0.02$ & $12.43 \pm 0.03$ & & 143708.96-155544.0 & $12.26 \pm 0.02$ & $12.08 \pm 0.02$ & & $-75.4 \pm 6.5$ & $-0.6 \pm 7.4$\\
14370904+1304427 & $15.51 \pm 0.05$ & $14.84 \pm 0.06$ & $14.51 \pm 0.09$ & & 143709.06+130442.1 & $14.34 \pm 0.03$ & $14.12 \pm 0.04$ & & $21.0 \pm 7.2$ & $-51.6 \pm 7.8$\\
14370912+3912177 & $15.22 \pm 0.04$ & $14.66 \pm 0.05$ & $14.39 \pm 0.08$ & & 143709.15+391217.3 & $14.22 \pm 0.03$ & $14.00 \pm 0.03$ & & $26.0 \pm 6.0$ & $-31.7 \pm 7.3$\\
14370967-3138350 & $13.04 \pm 0.02$ & $12.46 \pm 0.02$ & $12.14 \pm 0.02$ & & 143709.51-313835.2 & $11.95 \pm 0.02$ & $11.76 \pm 0.03$ & & $-202.4 \pm 8.0$ & $-13.7 \pm 7.3$\\
14371024-2845482 & $14.97 \pm 0.05$ & $14.43 \pm 0.05$ & $14.08 \pm 0.06$ & & 143710.20-284548.2 & $13.85 \pm 0.03$ & $13.68 \pm 0.04$ & & $-50.4 \pm 5.8$ & $0.9 \pm 7.6$\\
14371035-1541176 & $15.45 \pm 0.04$ & $14.91 \pm 0.07$ & $14.62 \pm 0.10$ & & 143710.36-154118.2 & $14.39 \pm 0.03$ & $14.22 \pm 0.05$ & & $14.5 \pm 8.1$ & $-50.5 \pm 8.8$\\
14371055+1341240 & $12.56 \pm 0.02$ & $11.96 \pm 0.02$ & $11.69 \pm 0.02$ & & 143710.52+134124.5 & $11.52 \pm 0.02$ & $11.35 \pm 0.02$ & & $-36.1 \pm 5.7$ & $42.9 \pm 6.0$\\
14371098+1608086 & $13.44 \pm 0.02$ & $12.88 \pm 0.02$ & $12.55 \pm 0.02$ & & 143711.09+160807.2 & $12.31 \pm 0.02$ & $12.08 \pm 0.02$ & & $128.4 \pm 7.6$ & $-109.5 \pm 7.4$\\
14371182+0421216 & $15.20 \pm 0.06$ & $14.58 \pm 0.06$ & $14.27 \pm 0.07$ & & 143711.78+042121.9 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $-68.2 \pm 9.1$ & $27.8 \pm 8.7$\\
14371191+7101139 & $14.98 \pm 0.04$ & $14.33 \pm 0.05$ & $14.04 \pm 0.08$ & & 143711.81+710114.1 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $-46.9 \pm 1.9$ & $20.9 \pm 7.6$\\
14371201-2920289 & $15.23 \pm 0.05$ & $14.55 \pm 0.06$ & $14.25 \pm 0.07$ & & 143711.98-292028.9 & $14.05 \pm 0.03$ & $13.76 \pm 0.04$ & & $-35.1 \pm 6.0$ & $0.6 \pm 7.3$\\
14371385-2043257 & $14.82 \pm 0.04$ & $14.27 \pm 0.05$ & $13.99 \pm 0.05$ & & 143713.78-204326.3 & $13.76 \pm 0.03$ & $13.56 \pm 0.04$ & & $-87.3 \pm 6.4$ & $-48.0 \pm 6.9$\\
14371448-0507327 & $15.80 \pm 0.06$ & $15.24 \pm 0.09$ & $14.75 \pm 0.12$ & & 143714.43-050732.2 & $14.60 \pm 0.03$ & $14.38 \pm 0.05$ & & $-59.6 \pm 10.0$ & $42.0 \pm 10.1$\\
14371641-1359253 & $15.17 \pm 0.04$ & $14.55 \pm 0.05$ & $14.25 \pm 0.07$ & & 143716.37-135925.6 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $-44.9 \pm 7.5$ & $-22.2 \pm 7.1$\\
14371655-1407162 & $13.57 \pm 0.02$ & $13.01 \pm 0.02$ & $12.74 \pm 0.03$ & & 143716.50-140716.0 & $12.58 \pm 0.02$ & $12.38 \pm 0.03$ & & $-56.2 \pm 6.8$ & $18.9 \pm 6.8$\\
14371666+6130110 & $15.51 \pm 0.05$ & $14.82 \pm 0.06$ & $14.54 \pm 0.06$ & & 143716.65+613010.6 & $14.38 \pm 0.03$ & $14.14 \pm 0.03$ & & $-8.0 \pm 2.9$ & $-40.2 \pm 7.9$\\
14371821+4845544 & $15.24 \pm 0.05$ & $14.62 \pm 0.06$ & $14.32 \pm 0.09$ & & 143718.17+484554.4 & $14.13 \pm 0.03$ & $13.91 \pm 0.03$ & & $-31.6 \pm 6.1$ & $5.4 \pm 7.8$\\
14372042-1328395 & $14.37 \pm 0.02$ & $13.76 \pm 0.02$ & $13.48 \pm 0.05$ & & 143720.45-132839.7 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $38.8 \pm 6.9$ & $-19.1 \pm 7.0$\\
14372109-1117279 & $15.45 \pm 0.07$ & $14.90 \pm 0.09$ & $14.52 \pm 0.11$ & & 143721.10-111727.1 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $9.6 \pm 9.1$ & $68.2 \pm 8.6$\\
14372125+3130090 & $14.82 \pm 0.03$ & $14.18 \pm 0.04$ & $13.88 \pm 0.04$ & & 143721.16+313009.3 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $-104.3 \pm 7.5$ & $24.3 \pm 12.3$\\
14372140+3125243 & $14.40 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.04$ & & 143721.25+312523.6 & $13.43 \pm 0.02$ & $13.24 \pm 0.03$ & & $-183.4 \pm 10.3$ & $-66.1 \pm 13.5$\\
14372182+3700587 & $14.60 \pm 0.03$ & $14.05 \pm 0.03$ & $13.75 \pm 0.05$ & & 143721.87+370058.0 & $13.57 \pm 0.02$ & $13.35 \pm 0.03$ & & $48.6 \pm 4.8$ & $-58.2 \pm 6.6$\\
14372185+5515439 & $15.53 \pm 0.06$ & $14.97 \pm 0.06$ & $14.64 \pm 0.08$ & & 143721.80+551543.7 & $14.47 \pm 0.03$ & $14.23 \pm 0.04$ & & $-42.5 \pm 4.0$ & $-17.1 \pm 9.7$\\
14372205-2108192 & $14.89 \pm 0.03$ & $14.15 \pm 0.03$ & $13.74 \pm 0.04$ & & 143722.01-210819.7 & $13.47 \pm 0.03$ & $13.20 \pm 0.03$ & & $-54.7 \pm 6.6$ & $-40.0 \pm 6.7$\\
14372238-2416177 & $15.25 \pm 0.05$ & $14.70 \pm 0.07$ & $14.29 \pm 0.07$ & & 143722.40-241618.2 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $24.5 \pm 7.9$ & $-34.8 \pm 8.7$\\
14372253+3948093 & $14.40 \pm 0.03$ & $13.71 \pm 0.03$ & $13.38 \pm 0.04$ & & 143722.44+394809.3 & $13.21 \pm 0.02$ & $13.01 \pm 0.03$ & & $-82.0 \pm 5.7$ & $-0.6 \pm 6.0$\\
14372348+4320122 & $15.26 \pm 0.05$ & $14.75 \pm 0.05$ & $14.42 \pm 0.07$ & & 143723.44+432012.0 & $14.22 \pm 0.03$ & $14.02 \pm 0.04$ & & $-42.4 \pm 4.8$ & $-16.9 \pm 7.2$\\
14372500+2635319 & $12.59 \pm 0.02$ & $12.01 \pm 0.02$ & $11.73 \pm 0.01$ & & 143724.96+263532.4 & $11.55 \pm 0.02$ & $11.36 \pm 0.02$ & & $-53.9 \pm 6.3$ & $42.8 \pm 11.3$\\
14372544+6546060 & $15.24 \pm 0.04$ & $14.56 \pm 0.06$ & $14.19 \pm 0.06$ & & 143724.77+654608.4 & $13.97 \pm 0.03$ & $13.72 \pm 0.03$ & & $-400.9 \pm 10.4$ & $230.2 \pm 9.5$\\
14372579-0201468 & $12.91 \pm 0.02$ & $12.38 \pm 0.02$ & $12.09 \pm 0.02$ & & 143725.75-020146.4 & $11.92 \pm 0.02$ & $11.72 \pm 0.02$ & & $-60.3 \pm 8.2$ & $41.8 \pm 7.9$\\
14372591-2549563 & $14.28 \pm 0.03$ & $13.55 \pm 0.03$ & $13.20 \pm 0.03$ & & 143726.00-254957.1 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $104.1 \pm 5.8$ & $-68.4 \pm 6.6$\\
14372651-1148233 & $13.06 \pm 0.02$ & $12.46 \pm 0.03$ & $12.07 \pm 0.03$ & & 143726.52-114824.4 & $11.90 \pm 0.02$ & $11.72 \pm 0.02$ & & $8.6 \pm 6.2$ & $-98.4 \pm 11.2$\\
14372688-3047516 & $14.75 \pm 0.04$ & $14.18 \pm 0.04$ & $13.89 \pm 0.05$ & & 143726.80-304753.9 & $13.73 \pm 0.03$ & $13.50 \pm 0.04$ & & $-101.7 \pm 7.0$ & $-227.9 \pm 10.0$\\
14372739+5543472 & $14.12 \pm 0.03$ & $13.49 \pm 0.04$ & $13.20 \pm 0.03$ & & 143727.42+554347.4 & $13.04 \pm 0.02$ & $12.83 \pm 0.02$ & & $25.6 \pm 3.0$ & $24.2 \pm 7.8$\\
14372763-1624026 & $13.88 \pm 0.03$ & $13.28 \pm 0.03$ & $12.95 \pm 0.03$ & & 143727.62-162403.8 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $-16.2 \pm 6.3$ & $-93.1 \pm 7.7$\\
14372820-1100338 & $15.30 \pm 0.07$ & $14.77 \pm 0.07$ & $14.32 \pm 0.07$ & & 143728.08-110034.0 & $14.16 \pm 0.03$ & $13.91 \pm 0.04$ & & $-154.1 \pm 10.8$ & $-17.6 \pm 8.0$\\
14372883-1955215 & $16.16 \pm 0.09$ & $15.61 \pm 0.11$ & $15.32 \pm 0.17$ & & 143728.74-195521.8 & $14.93 \pm 0.03$ & $14.75 \pm 0.08$ & & $-102.1 \pm 16.9$ & $-19.6 \pm 17.9$\\
14372982+3831025 & $14.00 \pm 0.02$ & $13.48 \pm 0.03$ & $13.18 \pm 0.03$ & & 143729.59+383102.0 & $12.99 \pm 0.02$ & $12.76 \pm 0.03$ & & $-218.8 \pm 9.9$ & $-40.7 \pm 6.1$\\
14373140+3228538 & $13.53 \pm 0.02$ & $12.90 \pm 0.03$ & $12.60 \pm 0.03$ & & 143731.33+322854.6 & $12.41 \pm 0.02$ & $12.24 \pm 0.02$ & & $-84.4 \pm 6.5$ & $73.3 \pm 7.6$\\
14373174-2517066 & $13.83 \pm 0.03$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 143731.66-251707.2 & $12.84 \pm 0.02$ & $12.62 \pm 0.03$ & & $-94.9 \pm 5.8$ & $-52.0 \pm 7.1$\\
14373216+7111052 & $14.10 \pm 0.03$ & $13.47 \pm 0.03$ & $13.16 \pm 0.04$ & & 143732.27+711105.4 & $12.97 \pm 0.02$ & $12.78 \pm 0.02$ & & $49.0 \pm 1.8$ & $11.9 \pm 6.6$\\
14373225-2457331 & $13.45 \pm 0.03$ & $12.87 \pm 0.03$ & $12.56 \pm 0.03$ & & 143732.21-245733.9 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $-41.1 \pm 5.3$ & $-67.8 \pm 7.0$\\
14373363+4856133 & $14.26 \pm 0.03$ & $13.64 \pm 0.03$ & $13.34 \pm 0.04$ & & 143733.79+485611.6 & $13.09 \pm 0.02$ & $12.85 \pm 0.02$ & & $132.3 \pm 7.2$ & $-151.2 \pm 9.3$\\
14373436+4925061 & $12.29 \pm 0.02$ & $11.76 \pm 0.02$ & $11.47 \pm 0.02$ & & 143734.44+492507.0 & $11.27 \pm 0.02$ & $11.07 \pm 0.02$ & & $68.7 \pm 3.5$ & $80.3 \pm 6.6$\\
14373501+2136106 & $14.16 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.03$ & & 143735.04+213609.8 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $50.0 \pm 7.6$ & $-77.7 \pm 9.7$\\
14373685+6910434 & $14.48 \pm 0.03$ & $13.94 \pm 0.04$ & $13.64 \pm 0.05$ & & 143736.76+691043.6 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $-40.8 \pm 2.9$ & $17.9 \pm 12.3$\\
14373848-1730410 & $15.91 \pm 0.07$ & $15.40 \pm 0.08$ & $15.12 \pm 0.16$ & & 143738.48-173041.8 & $14.87 \pm 0.03$ & $14.66 \pm 0.07$ & & $0.4 \pm 9.2$ & $-66.5 \pm 9.7$\\
14373876-1751427 & $14.40 \pm 0.03$ & $13.86 \pm 0.03$ & $13.52 \pm 0.04$ & & 143738.76-175143.8 & $13.30 \pm 0.03$ & $13.04 \pm 0.03$ & & $6.0 \pm 6.5$ & $-90.0 \pm 6.6$\\
14374025+3058446 & $14.33 \pm 0.02$ & $13.79 \pm 0.04$ & $13.52 \pm 0.03$ & & 143740.20+305844.7 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $-57.6 \pm 6.7$ & $5.9 \pm 7.1$\\
14374181+6340328 & $15.82 \pm 0.06$ & $15.30 \pm 0.12$ & $14.98 \pm 0.11$ & & 143741.72+634032.9 & $14.76 \pm 0.03$ & $14.57 \pm 0.04$ & & $-57.9 \pm 3.3$ & $9.8 \pm 9.0$\\
14374224-0712272 & $12.91 \pm 0.02$ & $12.30 \pm 0.03$ & $12.00 \pm 0.03$ & & 143741.92-071227.1 & $11.77 \pm 0.02$ & $11.57 \pm 0.02$ & & $-426.2 \pm 19.8$ & $7.4 \pm 6.3$\\
14374257-0848378 & $15.53 \pm 0.05$ & $14.97 \pm 0.08$ & $14.68 \pm 0.10$ & & 143742.58-084838.4 & $14.48 \pm 0.03$ & $14.21 \pm 0.04$ & & $13.4 \pm 8.1$ & $-48.9 \pm 9.3$\\
14374337+1438472 & $15.24 \pm 0.04$ & $14.71 \pm 0.05$ & $14.36 \pm 0.08$ & & 143743.33+143846.8 & $14.18 \pm 0.03$ & $13.96 \pm 0.03$ & & $-41.0 \pm 6.5$ & $-28.5 \pm 7.4$\\
14374344-3113144 & $15.11 \pm 0.04$ & $14.57 \pm 0.05$ & $14.24 \pm 0.06$ & & 143743.38-311314.8 & $13.96 \pm 0.03$ & $13.74 \pm 0.04$ & & $-72.1 \pm 6.9$ & $-41.9 \pm 9.2$\\
14374363-2157382 & $13.44 \pm 0.03$ & $12.85 \pm 0.03$ & $12.57 \pm 0.03$ & & 143743.57-215739.3 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $-73.9 \pm 5.7$ & $-97.8 \pm 6.5$\\
14374447+1749341 & $14.87 \pm 0.03$ & $14.31 \pm 0.04$ & $14.03 \pm 0.06$ & & 143744.45+174934.6 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-25.7 \pm 9.0$ & $41.5 \pm 8.5$\\
14374458+2430585 & $14.21 \pm 0.02$ & $13.55 \pm 0.03$ & $13.26 \pm 0.03$ & & 143744.51+243058.0 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $-83.0 \pm 8.3$ & $-45.7 \pm 8.3$\\
14374619-1511008 & $15.26 \pm 0.05$ & $14.66 \pm 0.05$ & $14.32 \pm 0.08$ & & 143746.15-151101.1 & $14.12 \pm 0.03$ & $13.88 \pm 0.04$ & & $-52.2 \pm 6.9$ & $-18.0 \pm 8.3$\\
14374636+5832406 & $16.56 \pm 0.13$ & $15.89 \pm 0.14$ & $15.62 \pm 0.18$ & & 143746.36+583236.3 & $15.32 \pm 0.03$ & $15.02 \pm 0.05$ & & $-4.1 \pm 6.4$ & $-413.4 \pm 25.3$\\
14374663-0803081 & $15.80 \pm 0.10$ & $15.11 \pm 0.10$ & $14.77 \pm 0.12$ & & 143746.57-080308.7 & $14.51 \pm 0.03$ & $14.31 \pm 0.04$ & & $-74.9 \pm 9.5$ & $-51.2 \pm 11.5$\\
14374736-1403591 & $14.38 \pm 0.03$ & $13.83 \pm 0.03$ & $13.48 \pm 0.05$ & & 143747.33-140358.3 & $13.30 \pm 0.03$ & $13.11 \pm 0.03$ & & $-39.8 \pm 6.3$ & $63.5 \pm 6.9$\\
14374745-3039018 & $16.41 \pm 0.10$ & $15.55 \pm 0.12$ & $15.23 \pm 0.14$ & & 143747.40-303902.4 & $15.02 \pm 0.04$ & $14.76 \pm 0.09$ & & $-59.8 \pm 13.0$ & $-60.6 \pm 17.4$\\
14374769+2051235 & $13.90 \pm 0.02$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 143747.61+205124.2 & $12.87 \pm 0.02$ & $12.68 \pm 0.02$ & & $-87.8 \pm 6.5$ & $53.7 \pm 7.8$\\
14374870+0701030 & $13.23 \pm 0.03$ & $12.64 \pm 0.03$ & $12.34 \pm 0.03$ & & 143748.60+070102.6 & $12.16 \pm 0.02$ & $11.96 \pm 0.02$ & & $-143.8 \pm 11.7$ & $-39.9 \pm 8.8$\\
14374983-0306122 & $10.51 \pm 0.02$ & $9.96 \pm 0.02$ & $9.69 \pm 0.02$ & & 143749.80-030611.1 & $9.51 \pm 0.02$ & $9.33 \pm 0.02$ & & $-45.6 \pm 11.9$ & $98.1 \pm 7.4$\\
14375028+4547114 & $14.60 \pm 0.03$ & $14.01 \pm 0.04$ & $13.72 \pm 0.05$ & & 143750.24+454711.4 & $13.54 \pm 0.02$ & $13.35 \pm 0.03$ & & $-37.9 \pm 4.5$ & $-4.8 \pm 11.4$\\
14375043-2349387 & $15.52 \pm 0.05$ & $14.97 \pm 0.07$ & $14.64 \pm 0.07$ & & 143750.32-234939.1 & $14.47 \pm 0.03$ & $14.09 \pm 0.04$ & & $-118.2 \pm 7.1$ & $-31.6 \pm 7.7$\\
14375162+3725253 & $16.10 \pm 0.09$ & $15.46 \pm 0.10$ & $15.14 \pm 0.14$ & & 143751.55+372525.0 & $14.78 \pm 0.03$ & $14.60 \pm 0.05$ & & $-73.0 \pm 8.8$ & $-28.2 \pm 12.7$\\
14375194+6556555 & $15.28 \pm 0.04$ & $14.73 \pm 0.08$ & $14.40 \pm 0.06$ & & 143751.87+655655.7 & $14.23 \pm 0.03$ & $14.02 \pm 0.03$ & & $-42.3 \pm 2.5$ & $19.2 \pm 7.7$\\
14375208+0104156 & $13.81 \pm 0.03$ & $13.20 \pm 0.02$ & $12.87 \pm 0.03$ & & 143752.03+010415.4 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $-68.4 \pm 9.3$ & $-25.3 \pm 7.1$\\
14375224-2845527 & $14.98 \pm 0.04$ & $14.38 \pm 0.05$ & $14.10 \pm 0.06$ & & 143752.28-284552.7 & $13.91 \pm 0.03$ & $13.71 \pm 0.04$ & & $46.1 \pm 5.9$ & $-5.3 \pm 7.2$\\
14375239+1043233 & $14.25 \pm 0.04$ & $13.74 \pm 0.04$ & $13.45 \pm 0.05$ & & 143752.06+104322.8 & $13.26 \pm 0.02$ & $12.98 \pm 0.03$ & & $-475.0 \pm 24.0$ & $-46.0 \pm 7.6$\\
14375250+1532096 & $15.01 \pm 0.03$ & $14.46 \pm 0.04$ & $14.14 \pm 0.07$ & & 143752.43+153209.9 & $13.87 \pm 0.03$ & $13.70 \pm 0.03$ & & $-81.6 \pm 6.9$ & $30.4 \pm 6.5$\\
14375275-8048052 & $14.80 \pm 0.05$ & $14.16 \pm 0.05$ & $13.89 \pm 0.07$ & & 143752.32-804805.4 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $-102.0 \pm 2.6$ & $-14.6 \pm 8.5$\\
14375404-1023019 & $15.62 \pm 0.08$ & $14.65 \pm 0.06$ & $13.97 \pm 0.06$ & & 143753.94-102302.2 & $13.53 \pm 0.03$ & $13.19 \pm 0.03$ & & $-132.8 \pm 9.9$ & $-23.5 \pm 6.8$\\
14375428-2910351 & $14.34 \pm 0.02$ & $13.80 \pm 0.03$ & $13.53 \pm 0.04$ & & 143754.35-291036.6 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $73.2 \pm 5.7$ & $-125.9 \pm 7.2$\\
14375535-1945472 & $14.80 \pm 0.04$ & $14.15 \pm 0.05$ & $13.85 \pm 0.04$ & & 143755.38-194547.4 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $35.8 \pm 6.2$ & $-21.6 \pm 7.4$\\
14375638-2156182 & $14.05 \pm 0.02$ & $13.46 \pm 0.03$ & $13.16 \pm 0.03$ & & 143756.30-215618.2 & $12.96 \pm 0.03$ & $12.74 \pm 0.03$ & & $-99.4 \pm 6.1$ & $5.2 \pm 6.4$\\
14375657+1537520 & $14.30 \pm 0.03$ & $13.75 \pm 0.03$ & $13.46 \pm 0.04$ & & 143756.54+153751.6 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $-35.9 \pm 6.0$ & $-29.5 \pm 6.2$\\
14375714-2858480 & $14.80 \pm 0.04$ & $14.24 \pm 0.05$ & $13.93 \pm 0.06$ & & 143757.18-285848.5 & $13.68 \pm 0.03$ & $13.41 \pm 0.04$ & & $42.4 \pm 5.7$ & $-41.0 \pm 7.0$\\
14375715-1117193 & $15.10 \pm 0.05$ & $14.48 \pm 0.05$ & $14.16 \pm 0.07$ & & 143757.10-111719.8 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $-70.3 \pm 8.2$ & $-42.4 \pm 8.1$\\
14375801+5200422 & $13.88 \pm 0.02$ & $13.37 \pm 0.02$ & $13.09 \pm 0.03$ & & 143758.05+520042.3 & $12.88 \pm 0.02$ & $12.68 \pm 0.02$ & & $38.0 \pm 5.8$ & $11.5 \pm 12.0$\\
14375895-1349222 & $15.96 \pm 0.07$ & $15.27 \pm 0.07$ & $15.00 \pm 0.13$ & & 143758.94-134921.6 & $14.81 \pm 0.03$ & $14.55 \pm 0.06$ & & $-14.1 \pm 8.8$ & $55.3 \pm 9.7$\\
14375938-1423007 & $15.14 \pm 0.04$ & $14.54 \pm 0.03$ & $14.25 \pm 0.06$ & & 143759.34-142301.3 & $13.99 \pm 0.03$ & $13.72 \pm 0.04$ & & $-54.8 \pm 6.9$ & $-44.3 \pm 7.8$\\
14375946+5507401 & $14.67 \pm 0.04$ & $14.13 \pm 0.03$ & $13.69 \pm 0.04$ & & 143759.41+550740.4 & $13.52 \pm 0.02$ & $13.30 \pm 0.03$ & & $-42.6 \pm 3.7$ & $25.2 \pm 7.2$\\
14380067-0524038 & $14.72 \pm 0.03$ & $14.15 \pm 0.03$ & $13.85 \pm 0.06$ & & 143800.57-052403.1 & $13.64 \pm 0.03$ & $13.40 \pm 0.03$ & & $-125.3 \pm 10.4$ & $53.9 \pm 8.6$\\
14380163-3609538 & $16.08 \pm 0.09$ & $15.38 \pm 0.09$ & $15.08 \pm 0.13$ & & 143801.59-360954.4 & $14.82 \pm 0.03$ & $14.65 \pm 0.06$ & & $-43.5 \pm 8.7$ & $-56.3 \pm 12.5$\\
14380224-0046370 & $13.71 \pm 0.02$ & $13.11 \pm 0.02$ & $12.81 \pm 0.02$ & & 143802.21-004637.1 & $12.64 \pm 0.02$ & $12.47 \pm 0.02$ & & $-33.2 \pm 6.5$ & $-4.9 \pm 7.0$\\
14380236-2053328 & $14.70 \pm 0.03$ & $14.18 \pm 0.05$ & $13.88 \pm 0.04$ & & 143802.30-205332.8 & $13.67 \pm 0.03$ & $13.43 \pm 0.04$ & & $-71.4 \pm 6.9$ & $3.4 \pm 6.9$\\
14380245-0659551 & $15.10 \pm 0.05$ & $14.39 \pm 0.05$ & $14.08 \pm 0.06$ & & 143802.41-065955.4 & $13.91 \pm 0.03$ & $13.72 \pm 0.04$ & & $-56.6 \pm 8.1$ & $-27.1 \pm 11.7$\\
14380278+1957137 & $13.56 \pm 0.02$ & $13.03 \pm 0.03$ & $12.76 \pm 0.03$ & & 143802.77+195712.9 & $12.59 \pm 0.02$ & $12.36 \pm 0.02$ & & $-18.0 \pm 6.2$ & $-56.0 \pm 5.9$\\
14380286-2042138 & $13.65 \pm 0.02$ & $13.05 \pm 0.03$ & $12.76 \pm 0.02$ & & 143802.77-204213.9 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $-99.4 \pm 6.5$ & $-4.1 \pm 6.2$\\
14380385+1948599 & $13.67 \pm 0.02$ & $13.09 \pm 0.03$ & $12.81 \pm 0.03$ & & 143803.79+194859.4 & $12.66 \pm 0.02$ & $12.49 \pm 0.02$ & & $-63.9 \pm 6.6$ & $-37.9 \pm 5.7$\\
14380455+2938187 & $15.33 \pm 0.05$ & $14.75 \pm 0.06$ & $14.44 \pm 0.07$ & & 143804.52+293818.2 & $14.13 \pm 0.03$ & $13.93 \pm 0.03$ & & $-35.0 \pm 6.4$ & $-37.5 \pm 9.5$\\
14380504+7355343 & $10.46 \pm 0.02$ & $9.89 \pm 0.01$ & $9.62 \pm 0.01$ & & 143805.26+735534.4 & $9.44 \pm 0.02$ & $9.25 \pm 0.02$ & & $78.9 \pm 2.1$ & $12.5 \pm 12.0$\\
14380521+2625173 & $13.42 \pm 0.02$ & $12.87 \pm 0.02$ & $12.58 \pm 0.02$ & & 143805.22+262516.4 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $13.0 \pm 5.4$ & $-85.2 \pm 8.7$\\
14380551+0934232 & $14.24 \pm 0.03$ & $13.69 \pm 0.04$ & $13.37 \pm 0.04$ & & 143805.55+093422.4 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $52.0 \pm 8.2$ & $-74.3 \pm 10.3$\\
14380610-2551515 & $15.70 \pm 0.06$ & $15.18 \pm 0.08$ & $14.73 \pm 0.10$ & & 143806.15-255152.8 & $14.57 \pm 0.03$ & $14.34 \pm 0.06$ & & $56.6 \pm 8.0$ & $-117.1 \pm 9.2$\\
14380640-2522284 & $14.63 \pm 0.04$ & $14.02 \pm 0.04$ & $13.69 \pm 0.05$ & & 143806.32-252228.8 & $13.50 \pm 0.03$ & $13.32 \pm 0.04$ & & $-92.6 \pm 6.1$ & $-37.7 \pm 7.4$\\
14380696+1836018 & $12.96 \pm 0.02$ & $12.38 \pm 0.02$ & $12.07 \pm 0.02$ & & 143806.91+183601.3 & $11.91 \pm 0.02$ & $11.70 \pm 0.02$ & & $-52.7 \pm 9.5$ & $-31.1 \pm 9.6$\\
14380742+0713276 & $13.90 \pm 0.03$ & $13.31 \pm 0.03$ & $12.99 \pm 0.03$ & & 143807.36+071327.2 & $12.70 \pm 0.02$ & $12.47 \pm 0.02$ & & $-93.2 \pm 9.9$ & $-46.0 \pm 9.0$\\
14380744-1455037 & $15.54 \pm 0.06$ & $14.86 \pm 0.06$ & $14.41 \pm 0.08$ & & 143807.44-145504.4 & $14.21 \pm 0.03$ & $14.02 \pm 0.05$ & & $-7.1 \pm 7.6$ & $-56.0 \pm 9.1$\\
14380829+6408363 & $12.98 \pm 0.02$ & $12.16 \pm 0.03$ & $11.65 \pm 0.02$ & & 143809.30+640834.1 & $11.35 \pm 0.02$ & $11.10 \pm 0.02$ & & $633.0 \pm 16.1$ & $-212.8 \pm 8.7$\\
14380840+2109519 & $15.92 \pm 0.08$ & $15.35 \pm 0.10$ & $14.99 \pm 0.14$ & & 143808.31+210951.1 & $14.74 \pm 0.03$ & $14.44 \pm 0.05$ & & $-95.9 \pm 12.7$ & $-59.5 \pm 13.4$\\
14380864+4113486 & $15.82 \pm 0.07$ & $15.24 \pm 0.10$ & $14.97 \pm 0.09$ & & 143808.53+411348.7 & $14.74 \pm 0.03$ & $14.52 \pm 0.04$ & & $-125.0 \pm 8.3$ & $12.5 \pm 9.8$\\
14380876+1224023 & $14.90 \pm 0.03$ & $14.21 \pm 0.04$ & $13.93 \pm 0.05$ & & 143808.79+122402.1 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $35.5 \pm 6.4$ & $-18.6 \pm 11.5$\\
14380987+0118596 & $14.37 \pm 0.03$ & $13.81 \pm 0.02$ & $13.45 \pm 0.04$ & & 143809.82+011901.0 & $13.27 \pm 0.02$ & $13.03 \pm 0.03$ & & $-77.9 \pm 12.0$ & $138.4 \pm 9.8$\\
14380989-1228124 & $15.17 \pm 0.04$ & $14.58 \pm 0.06$ & $14.29 \pm 0.08$ & & 143809.84-122812.4 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $-58.3 \pm 7.4$ & $-2.4 \pm 7.4$\\
14381010+2922392 & $14.82 \pm 0.03$ & $14.18 \pm 0.04$ & $13.90 \pm 0.05$ & & 143810.07+292239.4 & $13.70 \pm 0.02$ & $13.53 \pm 0.03$ & & $-41.3 \pm 6.8$ & $18.6 \pm 9.8$\\
14381023+6052478 & $15.14 \pm 0.04$ & $14.59 \pm 0.07$ & $14.31 \pm 0.06$ & & 143810.24+605247.2 & $14.15 \pm 0.03$ & $13.98 \pm 0.03$ & & $7.1 \pm 2.7$ & $-56.3 \pm 8.5$\\
14381046+0942298 & $15.31 \pm 0.06$ & $14.78 \pm 0.08$ & $14.37 \pm 0.10$ & & 143810.42+094229.5 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $-52.4 \pm 8.9$ & $-31.6 \pm 12.1$\\
14381077+8215201 & $12.15 \pm 0.02$ & $11.60 \pm 0.03$ & $11.32 \pm 0.02$ & & 143810.59+821520.7 & $11.17 \pm 0.02$ & $10.99 \pm 0.02$ & & $-35.2 \pm 1.0$ & $66.6 \pm 7.1$\\
14381095-0135427 & $15.44 \pm 0.05$ & $14.80 \pm 0.08$ & $14.28 \pm 0.08$ & & 143810.98-013543.7 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $37.4 \pm 9.4$ & $-83.8 \pm 8.7$\\
14381105+3414378 & $14.41 \pm 0.03$ & $13.90 \pm 0.04$ & $13.59 \pm 0.04$ & & 143811.03+341437.7 & $13.33 \pm 0.02$ & $13.12 \pm 0.03$ & & $-28.4 \pm 5.4$ & $-9.7 \pm 8.7$\\
14381109+5208162 & $15.82 \pm 0.08$ & $15.28 \pm 0.10$ & $14.76 \pm 0.12$ & & 143811.00+520815.6 & $14.54 \pm 0.03$ & $14.30 \pm 0.04$ & & $-75.6 \pm 4.6$ & $-53.0 \pm 11.1$\\
14381168-0604023 & $13.78 \pm 0.03$ & $13.15 \pm 0.03$ & $12.87 \pm 0.03$ & & 143811.60-060403.0 & $12.67 \pm 0.02$ & $12.44 \pm 0.02$ & & $-98.8 \pm 9.0$ & $-55.6 \pm 8.3$\\
14381210-2011235 & $15.14 \pm 0.04$ & $14.47 \pm 0.03$ & $14.08 \pm 0.06$ & & 143812.10-201124.1 & $13.89 \pm 0.03$ & $13.62 \pm 0.04$ & & $5.5 \pm 6.2$ & $-57.5 \pm 7.1$\\
14381460+1812037 & $14.24 \pm 0.03$ & $13.72 \pm 0.04$ & $13.43 \pm 0.04$ & & 143814.56+181204.2 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $-53.2 \pm 8.5$ & $44.1 \pm 10.7$\\
14381659-8246048 & $15.37 \pm 0.07$ & $14.74 \pm 0.09$ & $14.47 \pm 0.12$ & & 143816.42-824605.2 & $14.14 \pm 0.03$ & $13.92 \pm 0.03$ & & $-31.0 \pm 1.0$ & $-40.5 \pm 10.5$\\
14381675+2752511 & $16.32 \pm 0.10$ & $15.71 \pm 0.14$ & $15.30 \pm 0.16$ & & 143816.79+275249.9 & $15.08 \pm 0.03$ & $14.82 \pm 0.05$ & & $46.1 \pm 14.5$ & $-108.3 \pm 22.8$\\
14381842-1708051 & $13.44 \pm 0.02$ & $12.87 \pm 0.02$ & $12.56 \pm 0.03$ & & 143818.36-170805.7 & $12.29 \pm 0.02$ & $12.06 \pm 0.02$ & & $-64.3 \pm 5.8$ & $-53.8 \pm 6.1$\\
14381871-1022543 & $15.58 \pm 0.08$ & $14.99 \pm 0.08$ & $14.63 \pm 0.11$ & & 143818.67-102254.5 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $-60.4 \pm 11.0$ & $-11.8 \pm 8.8$\\
14381878-1422527 & $14.98 \pm 0.03$ & $14.33 \pm 0.04$ & $14.03 \pm 0.06$ & & 143818.77-142253.2 & $13.84 \pm 0.03$ & $13.67 \pm 0.04$ & & $-10.1 \pm 6.5$ & $-37.4 \pm 7.6$\\
14381884-3307314 & $13.65 \pm 0.04$ & $13.02 \pm 0.05$ & $12.70 \pm 0.04$ & & 143818.76-330731.1 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $-102.1 \pm 6.0$ & $30.2 \pm 7.3$\\
14381932+0336103 & $12.89 \pm 0.02$ & $12.32 \pm 0.02$ & $12.00 \pm 0.02$ & & 143819.26+033610.4 & $11.80 \pm 0.02$ & $11.62 \pm 0.02$ & & $-89.9 \pm 8.2$ & $8.7 \pm 6.9$\\
14382034-0343067 & $16.33 \pm 0.10$ & $15.58 \pm 0.14$ & $15.14 \pm 0.16$ & & 143820.29-034305.0 & $14.84 \pm 0.03$ & $14.59 \pm 0.05$ & & $-57.2 \pm 20.2$ & $149.4 \pm 19.1$\\
14382055+3740425 & $15.56 \pm 0.05$ & $15.05 \pm 0.08$ & $14.73 \pm 0.08$ & & 143820.53+374042.1 & $14.53 \pm 0.03$ & $14.31 \pm 0.04$ & & $-19.1 \pm 5.8$ & $-37.8 \pm 8.4$\\
14382111+2220512 & $15.76 \pm 0.05$ & $15.14 \pm 0.08$ & $14.71 \pm 0.08$ & & 143821.12+222050.6 & $14.49 \pm 0.03$ & $14.26 \pm 0.04$ & & $13.3 \pm 7.9$ & $-53.2 \pm 8.6$\\
14382146+2020115 & $15.27 \pm 0.04$ & $14.65 \pm 0.05$ & $14.29 \pm 0.05$ & & 143821.39+202012.4 & $14.06 \pm 0.03$ & $13.86 \pm 0.03$ & & $-93.0 \pm 8.3$ & $86.0 \pm 9.5$\\
14382201-1201393 & $15.89 \pm 0.07$ & $15.29 \pm 0.08$ & $14.87 \pm 0.12$ & & 143822.09-120140.2 & $14.55 \pm 0.03$ & $14.34 \pm 0.05$ & & $87.9 \pm 8.8$ & $-67.1 \pm 8.3$\\
14382219+5755416 & $15.36 \pm 0.05$ & $14.75 \pm 0.05$ & $14.46 \pm 0.07$ & & 143822.12+575541.6 & $14.29 \pm 0.03$ & $14.09 \pm 0.03$ & & $-49.8 \pm 3.4$ & $4.9 \pm 7.8$\\
14382321+4518364 & $16.78 \pm 0.15$ & $16.21 \pm 0.16$ & $15.21 \pm 0.15$ & & 143823.28+451836.6 & $14.65 \pm 0.03$ & $14.38 \pm 0.04$ & & $64.1 \pm 10.0$ & $22.8 \pm 18.6$\\
14382461+7230236 & $14.83 \pm 0.04$ & $14.32 \pm 0.05$ & $14.03 \pm 0.07$ & & 143824.52+723023.4 & $13.69 \pm 0.02$ & $13.51 \pm 0.03$ & & $-34.9 \pm 1.5$ & $-22.2 \pm 10.6$\\
14382527+5747021 & $14.14 \pm 0.03$ & $13.64 \pm 0.04$ & $13.33 \pm 0.03$ & & 143825.23+574702.5 & $13.15 \pm 0.02$ & $12.95 \pm 0.02$ & & $-33.3 \pm 2.7$ & $30.6 \pm 7.2$\\
14382777+4216553 & $14.23 \pm 0.03$ & $13.60 \pm 0.03$ & $13.33 \pm 0.04$ & & 143827.69+421656.0 & $13.13 \pm 0.02$ & $12.90 \pm 0.03$ & & $-72.4 \pm 6.0$ & $58.8 \pm 8.3$\\
14382836+3704085 & $14.47 \pm 0.03$ & $13.85 \pm 0.04$ & $13.55 \pm 0.03$ & & 143828.33+370408.7 & $13.38 \pm 0.02$ & $13.20 \pm 0.03$ & & $-33.7 \pm 5.2$ & $24.5 \pm 8.0$\\
14382869+7519025 & $15.15 \pm 0.05$ & $14.49 \pm 0.06$ & $14.21 \pm 0.08$ & & 143828.81+751902.2 & $14.01 \pm 0.03$ & $13.78 \pm 0.03$ & & $43.0 \pm 1.6$ & $-30.6 \pm 15.8$\\
14382881-2413129 & $14.23 \pm 0.03$ & $13.70 \pm 0.03$ & $13.38 \pm 0.04$ & & 143828.78-241312.5 & $13.20 \pm 0.03$ & $13.02 \pm 0.03$ & & $-26.8 \pm 5.7$ & $35.0 \pm 6.6$\\
14382885+3148395 & $14.80 \pm 0.04$ & $14.17 \pm 0.05$ & $13.90 \pm 0.05$ & & 143828.81+314839.5 & $13.72 \pm 0.02$ & $13.55 \pm 0.03$ & & $-46.6 \pm 6.1$ & $2.9 \pm 7.3$\\
14382890+6133203 & $14.22 \pm 0.03$ & $13.61 \pm 0.04$ & $13.29 \pm 0.03$ & & 143828.65+613321.1 & $13.09 \pm 0.02$ & $12.88 \pm 0.02$ & & $-174.9 \pm 5.0$ & $76.0 \pm 8.1$\\
14382960-3037361 & $15.08 \pm 0.03$ & $14.56 \pm 0.05$ & $14.20 \pm 0.06$ & & 143829.58-303736.4 & $13.97 \pm 0.03$ & $13.69 \pm 0.05$ & & $-31.6 \pm 7.0$ & $-34.0 \pm 8.6$\\
14383259+5722168 & $15.96 \pm 0.07$ & $15.10 \pm 0.08$ & $14.37 \pm 0.06$ & & 143832.74+572216.7 & $13.82 \pm 0.03$ & $13.56 \pm 0.03$ & & $101.9 \pm 3.6$ & $-11.7 \pm 6.8$\\
14383315-0428192 & $14.54 \pm 0.03$ & $13.94 \pm 0.04$ & $13.63 \pm 0.04$ & & 143833.20-042819.8 & $13.47 \pm 0.02$ & $13.23 \pm 0.03$ & & $69.3 \pm 7.3$ & $-49.2 \pm 7.0$\\
14383316-0910380 & $13.32 \pm 0.03$ & $12.74 \pm 0.03$ & $12.42 \pm 0.03$ & & 143833.19-091039.2 & $12.24 \pm 0.02$ & $12.07 \pm 0.02$ & & $45.3 \pm 11.9$ & $-107.4 \pm 12.9$\\
14383378+0916499 & $16.00 \pm 0.07$ & $15.33 \pm 0.09$ & $14.98 \pm 0.14$ & & 143833.76+091647.8 & $14.75 \pm 0.03$ & $14.55 \pm 0.05$ & & $-29.0 \pm 11.5$ & $-203.3 \pm 15.5$\\
14383455-0329260 & $13.33 \pm 0.03$ & $12.80 \pm 0.02$ & $12.45 \pm 0.02$ & & 143834.54-032928.0 & $12.28 \pm 0.02$ & $12.06 \pm 0.02$ & & $-20.5 \pm 7.9$ & $-168.7 \pm 9.7$\\
14383760+4703316 & $13.68 \pm 0.02$ & $13.07 \pm 0.02$ & $12.78 \pm 0.02$ & & 143837.53+470331.6 & $12.60 \pm 0.02$ & $12.37 \pm 0.02$ & & $-64.6 \pm 4.4$ & $1.9 \pm 6.3$\\
14383798-1737013 & $13.33 \pm 0.03$ & $12.80 \pm 0.03$ & $12.53 \pm 0.03$ & & 143837.85-173701.8 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $-147.4 \pm 6.9$ & $-37.4 \pm 6.7$\\
14384009-1332497 & $15.11 \pm 0.05$ & $14.56 \pm 0.05$ & $14.20 \pm 0.07$ & & 143840.09-133250.2 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $-6.2 \pm 6.5$ & $-41.1 \pm 7.6$\\
14384089-2155450 & $14.57 \pm 0.04$ & $13.97 \pm 0.04$ & $13.63 \pm 0.05$ & & 143840.81-215545.0 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $-104.2 \pm 6.8$ & $-6.8 \pm 7.3$\\
14384102-1324253 & $13.90 \pm 0.03$ & $13.33 \pm 0.03$ & $13.03 \pm 0.03$ & & 143841.01-132425.8 & $12.83 \pm 0.02$ & $12.66 \pm 0.03$ & & $-5.1 \pm 5.8$ & $-39.5 \pm 7.0$\\
14384119+0009563 & $15.74 \pm 0.08$ & $15.18 \pm 0.07$ & $14.84 \pm 0.12$ & & 143841.14+000956.6 & $14.67 \pm 0.03$ & $14.42 \pm 0.05$ & & $-62.0 \pm 9.6$ & $23.3 \pm 15.0$\\
14384204+5807250 & $15.97 \pm 0.08$ & $15.35 \pm 0.08$ & $15.01 \pm 0.10$ & & 143841.89+580725.8 & $14.62 \pm 0.03$ & $14.39 \pm 0.04$ & & $-106.7 \pm 4.2$ & $70.2 \pm 13.4$\\
14384237-0441407 & $15.12 \pm 0.04$ & $14.56 \pm 0.06$ & $14.26 \pm 0.08$ & & 143842.34-044140.2 & $14.05 \pm 0.03$ & $13.83 \pm 0.04$ & & $-33.9 \pm 7.2$ & $40.3 \pm 8.6$\\
14384271-1035300 & $12.92 \pm 0.02$ & $12.29 \pm 0.03$ & $11.97 \pm 0.03$ & & 143842.72-103530.8 & $11.78 \pm 0.02$ & $11.59 \pm 0.02$ & & $17.7 \pm 10.0$ & $-65.6 \pm 7.6$\\
14384355-2748147 & $15.16 \pm 0.04$ & $14.57 \pm 0.05$ & $14.22 \pm 0.07$ & & 143843.57-274815.1 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $29.8 \pm 6.4$ & $-33.7 \pm 7.2$\\
14384404-1933551 & $14.93 \pm 0.05$ & $14.19 \pm 0.03$ & $13.85 \pm 0.05$ & & 143843.96-193356.9 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $-97.3 \pm 6.4$ & $-148.9 \pm 7.3$\\
14384440-1122216 & $12.71 \pm 0.02$ & $12.11 \pm 0.03$ & $11.82 \pm 0.03$ & & 143844.44-112222.6 & $11.64 \pm 0.02$ & $11.46 \pm 0.02$ & & $54.2 \pm 7.3$ & $-80.7 \pm 16.6$\\
14384495-1356061 & $16.11 \pm 0.09$ & $15.54 \pm 0.13$ & $15.17 \pm 0.19$ & & 143845.05-135606.3 & $14.81 \pm 0.03$ & $14.46 \pm 0.05$ & & $110.8 \pm 16.6$ & $-13.9 \pm 16.9$\\
14384542+5559134 & $13.09 \pm 0.02$ & $12.40 \pm 0.02$ & $12.03 \pm 0.02$ & & 143845.34+555912.5 & $11.81 \pm 0.02$ & $11.64 \pm 0.02$ & & $-57.0 \pm 3.0$ & $-81.5 \pm 7.3$\\
14384614-1635253 & $15.45 \pm 0.05$ & $14.82 \pm 0.06$ & $14.50 \pm 0.10$ & & 143846.15-163526.0 & $14.32 \pm 0.03$ & $14.06 \pm 0.04$ & & $10.3 \pm 7.3$ & $-51.0 \pm 8.0$\\
14384619-0338071 & $14.07 \pm 0.03$ & $13.50 \pm 0.04$ & $13.10 \pm 0.04$ & & 143846.18-033807.8 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $-3.3 \pm 7.3$ & $-58.9 \pm 10.7$\\
14384669+2255357 & $13.55 \pm 0.03$ & $12.95 \pm 0.03$ & $12.67 \pm 0.02$ & & 143846.74+225535.5 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $70.7 \pm 7.0$ & $-20.1 \pm 7.8$\\
14384684-2846255 & $13.97 \pm 0.02$ & $13.44 \pm 0.03$ & $13.14 \pm 0.04$ & & 143846.65-284625.4 & $12.97 \pm 0.02$ & $12.72 \pm 0.03$ & & $-204.6 \pm 6.7$ & $9.1 \pm 6.4$\\
14384765-2844230 & $15.23 \pm 0.05$ & $14.49 \pm 0.05$ & $14.21 \pm 0.07$ & & 143847.62-284423.3 & $14.06 \pm 0.03$ & $13.87 \pm 0.05$ & & $-33.4 \pm 6.1$ & $-31.9 \pm 7.4$\\
14384777+3025039 & $14.20 \pm 0.03$ & $13.65 \pm 0.04$ & $13.31 \pm 0.03$ & & 143847.71+302503.4 & $13.14 \pm 0.02$ & $12.93 \pm 0.03$ & & $-69.8 \pm 6.5$ & $-52.9 \pm 11.5$\\
14384943+8225564 & $15.50 \pm 0.06$ & $14.99 \pm 0.08$ & $14.67 \pm 0.10$ & & 143849.28+822556.8 & $14.48 \pm 0.03$ & $14.26 \pm 0.04$ & & $-27.6 \pm 1.0$ & $37.3 \pm 8.7$\\
14385000+4707216 & $16.75 \pm 0.14$ & $16.09 \pm 0.14$ & $15.61 \pm 0.18$ & & 143849.98+470720.0 & $15.36 \pm 0.04$ & $15.06 \pm 0.06$ & & $-12.7 \pm 10.1$ & $-145.5 \pm 20.8$\\
14385092-2423496 & $13.50 \pm 0.02$ & $12.93 \pm 0.03$ & $12.57 \pm 0.02$ & & 143850.98-242350.8 & $12.40 \pm 0.02$ & $12.18 \pm 0.03$ & & $70.4 \pm 5.7$ & $-101.8 \pm 7.3$\\
14385138+0423236 & $14.12 \pm 0.03$ & $13.50 \pm 0.03$ & $13.19 \pm 0.03$ & & 143851.39+042322.3 & $12.94 \pm 0.02$ & $12.69 \pm 0.03$ & & $16.0 \pm 7.1$ & $-117.0 \pm 9.6$\\
14385498-1309103 & $15.49 \pm 0.05$ & $14.50 \pm 0.04$ & $13.86 \pm 0.05$ & & 143855.11-130910.8 & $13.30 \pm 0.03$ & $12.97 \pm 0.03$ & & $145.3 \pm 8.5$ & $-40.9 \pm 7.1$\\
14385500+1830344 & $14.61 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.03$ & & 143854.96+183034.6 & $13.54 \pm 0.02$ & $13.34 \pm 0.03$ & & $-55.0 \pm 7.8$ & $19.7 \pm 8.1$\\
14385528-2306504 & $16.33 \pm 0.11$ & $15.77 \pm 0.11$ & $15.38 \pm 0.17$ & & 143855.21-230650.6 & $15.04 \pm 0.04$ & $14.85 \pm 0.07$ & & $-84.5 \pm 16.4$ & $-16.7 \pm 17.8$\\
14385535+2801508 & $13.80 \pm 0.02$ & $13.19 \pm 0.02$ & $12.90 \pm 0.03$ & & 143855.25+280150.5 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $-115.3 \pm 7.3$ & $-26.7 \pm 21.6$\\
14385683-0247047 & $14.46 \pm 0.03$ & $13.78 \pm 0.04$ & $13.48 \pm 0.04$ & & 143856.78-024704.9 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $-60.2 \pm 8.5$ & $-13.1 \pm 7.3$\\
14385688-0928006 & $11.03 \pm 0.02$ & $10.48 \pm 0.03$ & $10.16 \pm 0.02$ & & 143856.79-092801.3 & $9.97 \pm 0.02$ & $9.77 \pm 0.02$ & & $-115.6 \pm 7.9$ & $-62.2 \pm 9.7$\\
14385689-1027082 & $16.25 \pm 0.13$ & $15.46 \pm 0.12$ & $14.80 \pm 0.14$ & & 143856.90-102707.5 & $14.29 \pm 0.03$ & $14.01 \pm 0.04$ & & $7.5 \pm 10.0$ & $58.7 \pm 11.4$\\
14385694+4539069 & $16.63 \pm 0.12$ & $15.90 \pm 0.13$ & $15.21 \pm 0.13$ & & 143856.95+453906.0 & $14.42 \pm 0.03$ & $14.06 \pm 0.04$ & & $13.8 \pm 7.7$ & $-75.7 \pm 15.3$\\
14385702-2804071 & $13.26 \pm 0.02$ & $12.63 \pm 0.02$ & $12.35 \pm 0.03$ & & 143856.98-280407.6 & $12.19 \pm 0.02$ & $12.02 \pm 0.02$ & & $-47.5 \pm 5.1$ & $-41.5 \pm 6.2$\\
14385721+3430290 & $15.26 \pm 0.05$ & $14.74 \pm 0.07$ & $14.21 \pm 0.06$ & & 143857.22+343027.9 & $14.05 \pm 0.03$ & $13.81 \pm 0.03$ & & $10.0 \pm 5.7$ & $-104.0 \pm 9.6$\\
14385820-1019471 & $16.05 \pm 0.10$ & $15.51 \pm 0.12$ & $15.19 \pm 0.16$ & & 143858.17-101945.9 & $14.94 \pm 0.03$ & $14.72 \pm 0.06$ & & $-35.2 \pm 18.3$ & $110.0 \pm 18.1$\\
14385887+0324533 & $12.41 \pm 0.02$ & $11.76 \pm 0.02$ & $11.49 \pm 0.02$ & & 143858.82+032453.1 & $11.32 \pm 0.02$ & $11.13 \pm 0.02$ & & $-73.6 \pm 9.2$ & $-18.4 \pm 7.6$\\
14385892+3355059 & $13.30 \pm 0.02$ & $12.70 \pm 0.03$ & $12.42 \pm 0.02$ & & 143858.95+335505.5 & $12.24 \pm 0.02$ & $12.07 \pm 0.02$ & & $41.2 \pm 5.4$ & $-35.3 \pm 7.8$\\
14385917+1748335 & $15.22 \pm 0.04$ & $14.69 \pm 0.04$ & $14.29 \pm 0.08$ & & 143859.22+174832.4 & $14.12 \pm 0.03$ & $13.94 \pm 0.03$ & & $56.2 \pm 7.0$ & $-87.4 \pm 9.3$\\
14385932-3147317 & $15.23 \pm 0.04$ & $14.71 \pm 0.06$ & $14.27 \pm 0.07$ & & 143859.26-314732.6 & $14.10 \pm 0.03$ & $13.93 \pm 0.04$ & & $-81.6 \pm 7.1$ & $-91.7 \pm 9.0$\\
14390241+1140569 & $14.14 \pm 0.03$ & $13.49 \pm 0.03$ & $13.13 \pm 0.04$ & & 143902.33+114057.1 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $-104.1 \pm 10.6$ & $23.8 \pm 8.9$\\
14390424+5909494 & $15.90 \pm 0.06$ & $15.29 \pm 0.10$ & $15.02 \pm 0.09$ & & 143904.17+590949.8 & $14.78 \pm 0.03$ & $14.60 \pm 0.04$ & & $-47.0 \pm 4.0$ & $31.5 \pm 9.2$\\
14390705-0943348 & $14.62 \pm 0.03$ & $14.03 \pm 0.04$ & $13.74 \pm 0.05$ & & 143907.05-094334.1 & $13.56 \pm 0.03$ & $13.33 \pm 0.03$ & & $3.2 \pm 6.7$ & $61.3 \pm 8.7$\\
14390720+1318143 & $14.69 \pm 0.03$ & $14.09 \pm 0.03$ & $13.75 \pm 0.04$ & & 143907.12+131815.8 & $13.56 \pm 0.03$ & $13.30 \pm 0.03$ & & $-95.2 \pm 7.7$ & $118.9 \pm 8.5$\\
14390735+0455585 & $15.38 \pm 0.06$ & $14.70 \pm 0.05$ & $14.27 \pm 0.08$ & & 143907.30+045559.1 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $-80.4 \pm 10.1$ & $51.5 \pm 12.1$\\
14390909+4944225 & $15.81 \pm 0.08$ & $15.29 \pm 0.11$ & $14.93 \pm 0.16$ & & 143909.09+494423.5 & $14.71 \pm 0.03$ & $14.51 \pm 0.05$ & & $-0.4 \pm 5.0$ & $93.1 \pm 10.2$\\
14391055+2344515 & $15.08 \pm 0.04$ & $14.58 \pm 0.06$ & $14.29 \pm 0.05$ & & 143910.58+234452.1 & $14.04 \pm 0.03$ & $13.81 \pm 0.03$ & & $50.2 \pm 7.7$ & $53.1 \pm 12.1$\\
14391074+0647054 & $14.82 \pm 0.05$ & $14.21 \pm 0.05$ & $13.94 \pm 0.06$ & & 143910.69+064704.9 & $13.52 \pm 0.02$ & $13.35 \pm 0.03$ & & $-80.3 \pm 11.2$ & $-43.0 \pm 8.4$\\
14391145-1212417 & $14.00 \pm 0.03$ & $13.46 \pm 0.03$ & $13.14 \pm 0.03$ & & 143911.39-121241.9 & $12.91 \pm 0.02$ & $12.68 \pm 0.03$ & & $-81.1 \pm 6.8$ & $-15.6 \pm 6.1$\\
14391159+8426143 & $15.26 \pm 0.05$ & $14.71 \pm 0.06$ & $14.40 \pm 0.10$ & & 143911.39+842613.9 & $14.03 \pm 0.03$ & $13.85 \pm 0.03$ & & $-26.3 \pm 0.8$ & $-37.7 \pm 10.0$\\
14391190+0823157 & $15.39 \pm 0.04$ & $14.65 \pm 0.05$ & $14.09 \pm 0.07$ & & 143911.81+082315.6 & $13.69 \pm 0.03$ & $13.41 \pm 0.03$ & & $-134.7 \pm 14.0$ & $-2.6 \pm 8.3$\\
14391349-1526416 & $13.98 \pm 0.02$ & $13.41 \pm 0.03$ & $13.11 \pm 0.04$ & & 143913.47-152641.9 & $12.93 \pm 0.02$ & $12.72 \pm 0.03$ & & $-23.5 \pm 6.5$ & $-25.0 \pm 6.3$\\
14391486-0756236 & $15.77 \pm 0.09$ & $15.21 \pm 0.08$ & $14.78 \pm 0.11$ & & 143914.82-075623.5 & $14.52 \pm 0.03$ & $14.30 \pm 0.04$ & & $-53.2 \pm 9.2$ & $14.6 \pm 12.9$\\
14391494+3400512 & $16.13 \pm 0.10$ & $15.32 \pm 0.11$ & $15.05 \pm 0.12$ & & 143914.94+340050.2 & $14.79 \pm 0.03$ & $14.57 \pm 0.05$ & & $1.4 \pm 7.7$ & $-92.0 \pm 12.9$\\
14391532+4045381 & $14.31 \pm 0.03$ & $13.78 \pm 0.03$ & $13.49 \pm 0.04$ & & 143915.35+404537.6 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $29.3 \pm 4.1$ & $-42.9 \pm 7.0$\\
14391588-2419310 & $15.68 \pm 0.06$ & $15.07 \pm 0.08$ & $14.56 \pm 0.09$ & & 143915.89-241931.5 & $14.35 \pm 0.03$ & $14.09 \pm 0.05$ & & $19.8 \pm 6.5$ & $-38.7 \pm 8.2$\\
14391691-3227432 & $14.67 \pm 0.03$ & $14.01 \pm 0.03$ & $13.66 \pm 0.05$ & & 143916.89-322743.5 & $13.49 \pm 0.02$ & $13.30 \pm 0.03$ & & $-25.1 \pm 6.0$ & $-30.6 \pm 7.8$\\
14391790-1720354 & $16.52 \pm 0.12$ & $15.55 \pm 0.13$ & $14.70 \pm 0.12$ & & 143917.76-172036.1 & $14.30 \pm 0.03$ & $13.98 \pm 0.05$ & & $-163.7 \pm 12.9$ & $-60.0 \pm 13.0$\\
14391862+3000419 & $12.99 \pm 0.03$ & $12.46 \pm 0.03$ & $12.18 \pm 0.02$ & & 143918.57+300040.1 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $-56.3 \pm 5.9$ & $-170.2 \pm 10.5$\\
14391995-2309151 & $11.69 \pm 0.02$ & $11.11 \pm 0.02$ & $10.82 \pm 0.02$ & & 143919.89-230916.3 & $10.65 \pm 0.02$ & $10.48 \pm 0.02$ & & $-72.3 \pm 5.3$ & $-100.6 \pm 7.6$\\
14392013+3033278 & $12.10 \pm 0.03$ & $11.48 \pm 0.03$ & $11.13 \pm 0.02$ & & 143920.07+303328.5 & $10.92 \pm 0.02$ & $10.72 \pm 0.02$ & & $-68.7 \pm 6.1$ & $65.7 \pm 10.5$\\
14392021-0427290 & $15.15 \pm 0.04$ & $14.55 \pm 0.05$ & $14.15 \pm 0.06$ & & 143920.15-042728.6 & $13.98 \pm 0.03$ & $13.74 \pm 0.03$ & & $-82.8 \pm 8.5$ & $32.9 \pm 8.5$\\
14392025+3304237 & $14.02 \pm 0.03$ & $13.48 \pm 0.04$ & $13.18 \pm 0.03$ & & 143920.23+330424.1 & $12.95 \pm 0.02$ & $12.70 \pm 0.03$ & & $-15.9 \pm 5.3$ & $31.0 \pm 7.1$\\
14392074+2009420 & $13.24 \pm 0.02$ & $12.70 \pm 0.02$ & $12.39 \pm 0.02$ & & 143920.62+200941.6 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $-125.1 \pm 7.8$ & $-28.3 \pm 6.2$\\
14392162+3336490 & $14.66 \pm 0.04$ & $13.99 \pm 0.05$ & $13.64 \pm 0.04$ & & 143921.47+333650.3 & $13.48 \pm 0.02$ & $13.24 \pm 0.03$ & & $-175.0 \pm 9.9$ & $125.0 \pm 10.6$\\
14392201-0908192 & $16.03 \pm 0.09$ & $15.31 \pm 0.11$ & $14.74 \pm 0.11$ & & 143921.97-090819.2 & $14.53 \pm 0.03$ & $14.17 \pm 0.04$ & & $-53.1 \pm 10.4$ & $-3.0 \pm 11.2$\\
14392202+2640040 & $15.11 \pm 0.04$ & $14.59 \pm 0.05$ & $14.21 \pm 0.06$ & & 143922.07+264003.5 & $14.04 \pm 0.03$ & $13.83 \pm 0.03$ & & $63.2 \pm 7.0$ & $-39.4 \pm 10.9$\\
14392212-1224042 & $14.28 \pm 0.03$ & $13.61 \pm 0.03$ & $13.34 \pm 0.04$ & & 143922.08-122404.5 & $13.15 \pm 0.03$ & $12.94 \pm 0.03$ & & $-51.1 \pm 7.1$ & $-30.0 \pm 6.5$\\
14392233+7718518 & $12.87 \pm 0.02$ & $12.28 \pm 0.02$ & $12.01 \pm 0.02$ & & 143922.18+771852.0 & $11.82 \pm 0.02$ & $11.64 \pm 0.02$ & & $-44.8 \pm 1.3$ & $17.9 \pm 6.4$\\
14392382+2553465 & $14.99 \pm 0.04$ & $14.38 \pm 0.05$ & $13.95 \pm 0.05$ & & 143923.82+255345.8 & $13.68 \pm 0.03$ & $13.45 \pm 0.03$ & & $6.4 \pm 7.4$ & $-59.3 \pm 10.1$\\
14392403-1309031 & $15.26 \pm 0.05$ & $14.67 \pm 0.05$ & $14.39 \pm 0.08$ & & 143924.01-130903.4 & $14.07 \pm 0.03$ & $13.81 \pm 0.04$ & & $-30.0 \pm 6.7$ & $-24.0 \pm 7.0$\\
14392520+4241414 & $15.50 \pm 0.04$ & $14.79 \pm 0.06$ & $14.20 \pm 0.05$ & & 143925.19+424142.2 & $13.85 \pm 0.03$ & $13.52 \pm 0.03$ & & $-14.1 \pm 5.8$ & $80.9 \pm 9.7$\\
14392644-2731084 & $14.36 \pm 0.03$ & $13.80 \pm 0.05$ & $13.49 \pm 0.04$ & & 143926.47-273108.5 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $37.2 \pm 6.2$ & $-11.1 \pm 6.7$\\
14392824-2446039 & $11.59 \pm 0.02$ & $11.06 \pm 0.03$ & $10.70 \pm 0.02$ & & 143928.22-244604.3 & $10.52 \pm 0.02$ & $10.30 \pm 0.02$ & & $-22.3 \pm 5.1$ & $-33.9 \pm 6.0$\\
14392836+1929149 & $12.76 \pm 0.01$ & $12.04 \pm 0.02$ & $11.55 \pm 0.02$ & & 143927.21+192919.9 & $11.20 \pm 0.02$ & $10.95 \pm 0.02$ & & $-1238.5 \pm 48.0$ & $381.0 \pm 15.9$\\
14392857+6228076 & $14.17 \pm 0.02$ & $13.62 \pm 0.03$ & $13.28 \pm 0.02$ & & 143928.73+622806.9 & $13.10 \pm 0.02$ & $12.87 \pm 0.02$ & & $98.4 \pm 3.1$ & $-62.3 \pm 13.8$\\
14392962+0558450 & $14.27 \pm 0.04$ & $13.66 \pm 0.03$ & $13.38 \pm 0.04$ & & 143929.58+055844.2 & $13.22 \pm 0.07$ & $13.04 \pm 0.06$ & & $-65.3 \pm 20.8$ & $-83.6 \pm 17.3$\\
14393237+6223152 & $13.95 \pm 0.02$ & $13.39 \pm 0.03$ & $13.12 \pm 0.03$ & & 143932.24+622315.7 & $12.94 \pm 0.02$ & $12.76 \pm 0.02$ & & $-78.0 \pm 2.8$ & $38.2 \pm 12.1$\\
14393404-2151191 & $15.07 \pm 0.05$ & $14.48 \pm 0.05$ & $14.17 \pm 0.06$ & & 143934.08-215119.4 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $47.9 \pm 6.3$ & $-24.1 \pm 7.7$\\
14393525-8048385 & $11.60 \pm 0.02$ & $11.05 \pm 0.02$ & $10.75 \pm 0.03$ & & 143934.77-804838.8 & $10.56 \pm 0.02$ & $10.37 \pm 0.02$ & & $-113.0 \pm 2.9$ & $-24.0 \pm 9.6$\\
14393565-2434352 & $14.69 \pm 0.03$ & $14.01 \pm 0.04$ & $13.74 \pm 0.05$ & & 143935.63-243435.9 & $13.57 \pm 0.03$ & $13.39 \pm 0.04$ & & $-26.1 \pm 5.9$ & $-64.1 \pm 6.9$\\
14393571-0336177 & $16.11 \pm 0.09$ & $15.36 \pm 0.09$ & $15.08 \pm 0.14$ & & 143935.72-033616.6 & $14.73 \pm 0.03$ & $14.49 \pm 0.05$ & & $25.1 \pm 12.9$ & $88.9 \pm 17.3$\\
14393579+4153258 & $13.04 \pm 0.02$ & $12.46 \pm 0.02$ & $12.18 \pm 0.02$ & & 143935.83+415325.2 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $35.2 \pm 4.2$ & $-54.0 \pm 14.2$\\
14393590+4654100 & $15.87 \pm 0.07$ & $15.25 \pm 0.09$ & $14.92 \pm 0.10$ & & 143935.79+465410.1 & $14.72 \pm 0.03$ & $14.49 \pm 0.04$ & & $-113.1 \pm 7.4$ & $4.4 \pm 9.8$\\
14393772+5536589 & $15.08 \pm 0.04$ & $14.44 \pm 0.05$ & $14.14 \pm 0.05$ & & 143937.57+553659.1 & $13.96 \pm 0.03$ & $13.79 \pm 0.03$ & & $-112.6 \pm 4.0$ & $20.5 \pm 6.9$\\
14393797-2030230 & $14.92 \pm 0.04$ & $14.33 \pm 0.04$ & $14.06 \pm 0.06$ & & 143937.92-203023.0 & $13.84 \pm 0.03$ & $13.64 \pm 0.04$ & & $-54.3 \pm 6.3$ & $1.8 \pm 6.9$\\
14393847+1852108 & $14.51 \pm 0.03$ & $13.95 \pm 0.04$ & $13.59 \pm 0.05$ & & 143938.42+185211.8 & $13.42 \pm 0.02$ & $13.21 \pm 0.03$ & & $-59.1 \pm 7.3$ & $81.9 \pm 7.0$\\
14393850+6800437 & $15.15 \pm 0.04$ & $14.51 \pm 0.06$ & $14.21 \pm 0.06$ & & 143938.53+680044.3 & $14.06 \pm 0.02$ & $13.88 \pm 0.03$ & & $16.3 \pm 1.8$ & $55.2 \pm 8.4$\\
14393865+5033294 & $15.12 \pm 0.04$ & $14.53 \pm 0.06$ & $14.26 \pm 0.09$ & & 143938.61+503329.2 & $14.02 \pm 0.03$ & $13.81 \pm 0.03$ & & $-27.9 \pm 3.6$ & $-19.3 \pm 7.1$\\
14393965-1551070 & $14.92 \pm 0.04$ & $14.32 \pm 0.04$ & $14.01 \pm 0.06$ & & 143939.55-155106.0 & $13.84 \pm 0.03$ & $13.62 \pm 0.04$ & & $-115.5 \pm 6.8$ & $77.9 \pm 8.3$\\
14393976-0242008 & $14.20 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.04$ & & 143939.71-024201.3 & $13.18 \pm 0.03$ & $12.97 \pm 0.03$ & & $-73.6 \pm 9.0$ & $-57.4 \pm 10.3$\\
14393999+3022239 & $14.34 \pm 0.03$ & $13.74 \pm 0.04$ & $13.47 \pm 0.04$ & & 143939.94+302224.3 & $13.29 \pm 0.02$ & $13.12 \pm 0.03$ & & $-61.6 \pm 6.3$ & $38.5 \pm 8.9$\\
14394024+2654316 & $15.41 \pm 0.05$ & $14.84 \pm 0.06$ & $14.43 \pm 0.07$ & & 143940.20+265431.3 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $-44.1 \pm 6.7$ & $-30.6 \pm 10.1$\\
14394056-2003570 & $12.77 \pm 0.02$ & $12.26 \pm 0.03$ & $11.93 \pm 0.02$ & & 143940.43-200400.4 & $11.78 \pm 0.02$ & $11.55 \pm 0.02$ & & $-147.4 \pm 6.3$ & $-281.9 \pm 8.3$\\
14394085-1310327 & $15.83 \pm 0.07$ & $15.28 \pm 0.08$ & $14.74 \pm 0.11$ & & 143940.83-131032.2 & $14.49 \pm 0.03$ & $14.13 \pm 0.04$ & & $-24.7 \pm 7.6$ & $40.3 \pm 9.3$\\
14394091+4723192 & $14.81 \pm 0.03$ & $14.28 \pm 0.04$ & $13.99 \pm 0.04$ & & 143940.86+472319.2 & $13.81 \pm 0.03$ & $13.57 \pm 0.03$ & & $-51.3 \pm 4.7$ & $-1.0 \pm 8.9$\\
14394140-0832191 & $13.61 \pm 0.03$ & $13.07 \pm 0.02$ & $12.71 \pm 0.03$ & & 143941.37-083219.1 & $12.52 \pm 0.02$ & $12.28 \pm 0.02$ & & $-47.6 \pm 7.3$ & $5.0 \pm 15.3$\\
14394206-2726463 & $15.13 \pm 0.04$ & $14.52 \pm 0.04$ & $14.21 \pm 0.06$ & & 143942.04-272647.2 & $14.00 \pm 0.03$ & $13.82 \pm 0.05$ & & $-22.3 \pm 6.4$ & $-72.1 \pm 7.3$\\
14394292+6133061 & $15.08 \pm 0.04$ & $14.35 \pm 0.06$ & $14.03 \pm 0.06$ & & 143942.98+613305.0 & $13.62 \pm 0.02$ & $13.39 \pm 0.03$ & & $36.9 \pm 2.4$ & $-93.6 \pm 12.3$\\
14394303-1147215 & $14.52 \pm 0.04$ & $13.99 \pm 0.04$ & $13.70 \pm 0.06$ & & 143942.90-114721.7 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-161.0 \pm 10.2$ & $-14.8 \pm 6.9$\\
14394425+3457104 & $15.32 \pm 0.05$ & $14.74 \pm 0.09$ & $14.46 \pm 0.07$ & & 143944.22+345710.9 & $14.10 \pm 0.03$ & $13.87 \pm 0.03$ & & $-27.7 \pm 5.2$ & $45.5 \pm 9.9$\\
14394517-1528197 & $15.26 \pm 0.05$ & $14.57 \pm 0.04$ & $14.23 \pm 0.06$ & & 143945.14-152819.7 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $-35.1 \pm 6.6$ & $3.2 \pm 7.6$\\
14394524+1642449 & $16.06 \pm 0.08$ & $15.37 \pm 0.10$ & $15.01 \pm 0.14$ & & 143945.15+164244.9 & $14.74 \pm 0.03$ & $14.51 \pm 0.04$ & & $-103.9 \pm 12.3$ & $0.6 \pm 11.9$\\
14394597+5149035 & $14.73 \pm 0.03$ & $14.16 \pm 0.04$ & $13.88 \pm 0.06$ & & 143945.87+514903.7 & $13.63 \pm 0.02$ & $13.45 \pm 0.03$ & & $-76.0 \pm 3.8$ & $19.0 \pm 7.3$\\
14394698-1604043 & $16.01 \pm 0.08$ & $15.26 \pm 0.08$ & $14.95 \pm 0.13$ & & 143946.98-160403.5 & $14.80 \pm 0.03$ & $14.52 \pm 0.06$ & & $0.9 \pm 9.2$ & $60.0 \pm 11.4$\\
14394698-2803003 & $13.06 \pm 0.02$ & $12.44 \pm 0.02$ & $12.16 \pm 0.02$ & & 143946.96-280301.2 & $11.94 \pm 0.02$ & $11.74 \pm 0.02$ & & $-29.2 \pm 5.1$ & $-72.1 \pm 6.3$\\
14394760+5037197 & $15.49 \pm 0.05$ & $14.97 \pm 0.08$ & $14.69 \pm 0.11$ & & 143947.55+503719.6 & $14.48 \pm 0.03$ & $14.27 \pm 0.04$ & & $-44.1 \pm 4.2$ & $-11.1 \pm 8.0$\\
14395008+3250372 & $15.12 \pm 0.04$ & $14.52 \pm 0.05$ & $14.19 \pm 0.06$ & & 143950.07+325036.6 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $-7.6 \pm 5.5$ & $-52.3 \pm 8.1$\\
14395008+6029150 & $15.61 \pm 0.06$ & $15.03 \pm 0.10$ & $14.70 \pm 0.09$ & & 143950.13+602915.0 & $14.52 \pm 0.03$ & $14.34 \pm 0.04$ & & $35.3 \pm 3.1$ & $-0.7 \pm 9.5$\\
14395060+2246584 & $13.81 \pm 0.03$ & $13.24 \pm 0.04$ & $12.94 \pm 0.03$ & & 143950.61+224657.3 & $12.78 \pm 0.02$ & $12.57 \pm 0.03$ & & $21.8 \pm 7.0$ & $-106.9 \pm 8.9$\\
14395174+2559447 & $12.17 \pm 0.02$ & $11.56 \pm 0.02$ & $11.27 \pm 0.01$ & & 143951.68+255944.7 & $11.02 \pm 0.02$ & $10.81 \pm 0.02$ & & $-71.4 \pm 6.6$ & $7.1 \pm 9.4$\\
14395179+0308325 & $14.79 \pm 0.04$ & $14.09 \pm 0.04$ & $13.77 \pm 0.06$ & & 143951.78+030831.6 & $13.54 \pm 0.03$ & $13.29 \pm 0.03$ & & $-12.7 \pm 16.0$ & $-85.3 \pm 10.6$\\
14395330-1151396 & $15.05 \pm 0.05$ & $14.51 \pm 0.06$ & $14.22 \pm 0.06$ & & 143953.24-115140.1 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $-83.3 \pm 8.7$ & $-41.8 \pm 7.8$\\
14395485+3452235 & $14.77 \pm 0.03$ & $14.18 \pm 0.06$ & $13.85 \pm 0.04$ & & 143954.83+345222.5 & $13.67 \pm 0.02$ & $13.47 \pm 0.03$ & & $-23.0 \pm 4.9$ & $-82.3 \pm 8.9$\\
14395519+6142399 & $14.56 \pm 0.03$ & $13.97 \pm 0.03$ & $13.69 \pm 0.04$ & & 143955.12+614239.9 & $13.53 \pm 0.02$ & $13.33 \pm 0.03$ & & $-42.7 \pm 2.4$ & $4.2 \pm 7.4$\\
14395786+3441512 & $13.27 \pm 0.02$ & $12.76 \pm 0.01$ & $12.43 \pm 0.02$ & & 143957.79+344152.5 & $12.21 \pm 0.02$ & $12.03 \pm 0.02$ & & $-73.2 \pm 5.6$ & $114.1 \pm 8.5$\\
14395797-1530413 & $14.05 \pm 0.02$ & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & 143957.87-153041.2 & $12.95 \pm 0.02$ & $12.77 \pm 0.03$ & & $-117.2 \pm 6.4$ & $7.6 \pm 6.9$\\
14395854+1806377 & $16.53 \pm 0.14$ & $15.79 \pm 0.14$ & $15.28 \pm 0.14$ & & 143958.69+180638.5 & $14.23 \pm 0.03$ & $13.99 \pm 0.04$ & & $200.8 \pm 20.0$ & $72.6 \pm 18.4$\\
14395857+5829078 & $14.92 \pm 0.03$ & $14.38 \pm 0.04$ & $14.04 \pm 0.04$ & & 143958.49+582907.9 & $13.85 \pm 0.02$ & $13.63 \pm 0.03$ & & $-59.4 \pm 3.0$ & $7.1 \pm 10.5$\\
14395872-2609389 & $13.52 \pm 0.02$ & $12.95 \pm 0.03$ & $12.65 \pm 0.03$ & & 143958.70-260939.4 & $12.46 \pm 0.02$ & $12.24 \pm 0.03$ & & $-29.3 \pm 5.3$ & $-40.4 \pm 6.3$\\
14395983+4629465 & $13.49 \pm 0.02$ & $12.93 \pm 0.03$ & $12.57 \pm 0.03$ & & 143959.80+462945.9 & $12.38 \pm 0.02$ & $12.15 \pm 0.02$ & & $-33.4 \pm 4.1$ & $-61.7 \pm 8.3$\\
14400025+2254103 & $13.77 \pm 0.02$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 144000.26+225409.9 & $12.74 \pm 0.02$ & $12.56 \pm 0.02$ & & $13.5 \pm 6.9$ & $-41.3 \pm 8.1$\\
14400028+4817556 & $11.39 \pm 0.02$ & $10.85 \pm 0.01$ & $10.56 \pm 0.01$ & & 144000.19+481749.1 & $10.37 \pm 0.02$ & $10.17 \pm 0.02$ & & $-75.6 \pm 4.8$ & $-579.5 \pm 28.1$\\
14400077+3816579 & $15.35 \pm 0.05$ & $14.77 \pm 0.06$ & $14.46 \pm 0.08$ & & 144000.74+381657.8 & $14.29 \pm 0.03$ & $14.11 \pm 0.04$ & & $-26.7 \pm 5.1$ & $-14.2 \pm 7.4$\\
14400099+4804032 & $16.15 \pm 0.12$ & $15.57 \pm 0.15$ & $15.24 \pm 0.18$ & & 144001.09+480403.3 & $14.82 \pm 0.03$ & $14.59 \pm 0.04$ & & $83.7 \pm 11.7$ & $4.9 \pm 27.3$\\
14400106+5655484 & $15.95 \pm 0.07$ & $15.38 \pm 0.10$ & $15.02 \pm 0.09$ & & 144000.87+565547.8 & $14.86 \pm 0.03$ & $14.52 \pm 0.04$ & & $-132.9 \pm 5.0$ & $-50.8 \pm 11.2$\\
14400133+3035554 & $14.40 \pm 0.02$ & $13.71 \pm 0.03$ & $13.39 \pm 0.03$ & & 144001.29+303555.6 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $-52.5 \pm 6.6$ & $15.6 \pm 6.5$\\
14400180+0021457 & $15.95 \pm 0.08$ & $15.08 \pm 0.09$ & $14.60 \pm 0.09$ & & 144001.74+002145.7 & $14.12 \pm 0.03$ & $13.81 \pm 0.04$ & & $-87.4 \pm 11.0$ & $-5.6 \pm 10.3$\\
14400221+0200035 & $16.22 \pm 0.11$ & $15.66 \pm 0.13$ & $15.36 \pm 0.22$ & & 144002.08+020002.1 & $14.79 \pm 0.03$ & $14.58 \pm 0.05$ & & $-184.5 \pm 28.1$ & $-125.5 \pm 23.0$\\
14400254-1646535 & $15.90 \pm 0.08$ & $15.39 \pm 0.09$ & $15.11 \pm 0.15$ & & 144002.48-164653.5 & $14.89 \pm 0.04$ & $14.63 \pm 0.07$ & & $-65.5 \pm 9.3$ & $3.8 \pm 10.7$\\
14400260-0639252 & $15.48 \pm 0.05$ & $14.82 \pm 0.06$ & $14.44 \pm 0.07$ & & 144002.62-063926.1 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $25.5 \pm 7.4$ & $-78.5 \pm 9.5$\\
14400297-8454221 & $14.85 \pm 0.03$ & $14.30 \pm 0.04$ & $14.01 \pm 0.06$ & & 144002.57-845422.2 & $13.85 \pm 0.03$ & $13.63 \pm 0.03$ & & $-52.1 \pm 1.4$ & $-15.6 \pm 7.6$\\
14400329-3219274 & $12.22 \pm 0.02$ & $11.66 \pm 0.02$ & $11.39 \pm 0.02$ & & 144003.25-321927.5 & $11.20 \pm 0.02$ & $11.01 \pm 0.02$ & & $-56.0 \pm 5.5$ & $-8.4 \pm 7.0$\\
14400349-1829528 & $13.31 \pm 0.02$ & $12.79 \pm 0.02$ & $12.44 \pm 0.03$ & & 144003.56-182954.1 & $12.24 \pm 0.02$ & $12.02 \pm 0.03$ & & $83.9 \pm 5.8$ & $-104.5 \pm 7.1$\\
14400512+0606270 & $14.08 \pm 0.03$ & $13.49 \pm 0.04$ & $13.21 \pm 0.04$ & & 144005.15+060626.1 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $41.2 \pm 8.9$ & $-88.9 \pm 9.7$\\
14400525-2944227 & $14.52 \pm 0.03$ & $13.97 \pm 0.05$ & $13.69 \pm 0.05$ & & 144005.17-294422.5 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $-82.9 \pm 6.1$ & $19.3 \pm 9.5$\\
14400579-0015506 & $15.16 \pm 0.05$ & $14.54 \pm 0.06$ & $14.11 \pm 0.06$ & & 144005.75-001550.0 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $-65.5 \pm 11.0$ & $63.0 \pm 11.0$\\
14400670-0949476 & $14.33 \pm 0.03$ & $13.76 \pm 0.04$ & $13.46 \pm 0.04$ & & 144006.72-094948.1 & $13.30 \pm 0.03$ & $13.11 \pm 0.03$ & & $29.1 \pm 8.1$ & $-41.4 \pm 7.0$\\
14400769+1252180 & $14.91 \pm 0.03$ & $14.22 \pm 0.04$ & $13.92 \pm 0.05$ & & 144007.43+125218.1 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $-303.6 \pm 13.9$ & $6.7 \pm 7.7$\\
14400780+0020060 & $16.17 \pm 0.12$ & $15.49 \pm 0.12$ & $15.22 \pm 0.21$ & & 144007.73+002006.2 & $15.03 \pm 0.03$ & $14.77 \pm 0.06$ & & $-109.4 \pm 18.8$ & $19.1 \pm 19.9$\\
14400819+3438104 & $14.49 \pm 0.04$ & $13.85 \pm 0.03$ & $13.58 \pm 0.03$ & & 144008.21+343810.0 & $13.31 \pm 0.02$ & $13.11 \pm 0.03$ & & $29.5 \pm 5.0$ & $-33.8 \pm 7.4$\\
14400866+4005022 & $15.96 \pm 0.08$ & $15.44 \pm 0.10$ & $14.95 \pm 0.13$ & & 144008.62+400502.2 & $14.73 \pm 0.03$ & $14.50 \pm 0.04$ & & $-32.3 \pm 5.6$ & $4.0 \pm 8.3$\\
14400991-0519569 & $14.89 \pm 0.04$ & $14.34 \pm 0.04$ & $14.04 \pm 0.07$ & & 144009.88-051956.7 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $-47.6 \pm 10.3$ & $22.5 \pm 10.1$\\
14401079-2208597 & $15.15 \pm 0.04$ & $14.55 \pm 0.05$ & $14.26 \pm 0.06$ & & 144010.67-220901.9 & $14.10 \pm 0.03$ & $13.91 \pm 0.05$ & & $-142.7 \pm 7.0$ & $-186.5 \pm 8.6$\\
14401103+1929415 & $16.88 \pm 0.16$ & $15.41 \pm 0.10$ & $14.62 \pm 0.07$ & & 144010.97+192940.7 & $14.26 \pm 0.03$ & $13.91 \pm 0.03$ & & $-92.4 \pm 10.2$ & $-78.0 \pm 10.1$\\
14401122+1230263 & $14.49 \pm 0.03$ & $13.86 \pm 0.03$ & $13.56 \pm 0.04$ & & 144011.12+123025.7 & $13.33 \pm 0.02$ & $13.13 \pm 0.03$ & & $-120.1 \pm 8.7$ & $-50.0 \pm 10.7$\\
14401180-2200070 & $14.64 \pm 0.03$ & $13.98 \pm 0.03$ & $13.63 \pm 0.05$ & & 144011.84-220007.1 & $13.39 \pm 0.03$ & $13.12 \pm 0.03$ & & $40.4 \pm 5.9$ & $-13.9 \pm 7.2$\\
14401257+6739354 & $14.71 \pm 0.04$ & $14.15 \pm 0.05$ & $13.80 \pm 0.04$ & & 144012.57+673935.0 & $13.59 \pm 0.02$ & $13.37 \pm 0.03$ & & $-2.7 \pm 2.0$ & $-44.3 \pm 7.4$\\
14401273+4201136 & $14.37 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.04$ & & 144012.63+420114.0 & $13.33 \pm 0.03$ & $13.09 \pm 0.03$ & & $-107.6 \pm 9.5$ & $37.3 \pm 9.7$\\
14401286+2007280 & $15.92 \pm 0.07$ & $15.12 \pm 0.08$ & $14.67 \pm 0.07$ & & 144012.83+200728.2 & $14.34 \pm 0.03$ & $14.13 \pm 0.04$ & & $-42.2 \pm 8.0$ & $15.0 \pm 8.6$\\
14401363-1752510 & $14.08 \pm 0.03$ & $13.48 \pm 0.03$ & $13.17 \pm 0.03$ & & 144013.58-175251.1 & $13.02 \pm 0.03$ & $12.79 \pm 0.03$ & & $-56.1 \pm 6.0$ & $-9.3 \pm 7.0$\\
14401535-3120277 & $15.01 \pm 0.05$ & $14.37 \pm 0.07$ & $14.09 \pm 0.07$ & & 144015.32-312027.8 & $13.93 \pm 0.03$ & $13.65 \pm 0.04$ & & $-35.1 \pm 7.0$ & $-12.2 \pm 8.3$\\
14401544-2329152 & $12.76 \pm 0.02$ & $12.19 \pm 0.03$ & $11.90 \pm 0.03$ & & 144015.48-232916.7 & $11.69 \pm 0.02$ & $11.50 \pm 0.02$ & & $40.7 \pm 5.3$ & $-122.9 \pm 7.1$\\
14401547-2610411 & $12.84 \pm 0.02$ & $12.29 \pm 0.02$ & $12.00 \pm 0.02$ & & 144015.36-261042.0 & $11.83 \pm 0.02$ & $11.61 \pm 0.02$ & & $-117.5 \pm 5.6$ & $-81.0 \pm 6.2$\\
14401619+1211529 & $15.95 \pm 0.08$ & $15.31 \pm 0.11$ & $14.88 \pm 0.13$ & & 144016.24+121152.9 & $14.36 \pm 0.04$ & $14.11 \pm 0.06$ & & $63.0 \pm 11.9$ & $0.2 \pm 13.3$\\
14401678-0359078 & $14.52 \pm 0.03$ & $13.84 \pm 0.03$ & $13.54 \pm 0.04$ & & 144016.82-035908.4 & $13.35 \pm 0.03$ & $13.10 \pm 0.03$ & & $73.0 \pm 12.3$ & $-67.0 \pm 8.8$\\
14401711-2805548 & $14.38 \pm 0.04$ & $13.72 \pm 0.02$ & $13.44 \pm 0.04$ & & 144017.05-280554.8 & $13.21 \pm 0.03$ & $13.03 \pm 0.03$ & & $-68.6 \pm 5.6$ & $1.7 \pm 6.5$\\
14401727+7807095 & $14.57 \pm 0.03$ & $13.94 \pm 0.05$ & $13.62 \pm 0.05$ & & 144017.05+780710.0 & $13.46 \pm 0.02$ & $13.28 \pm 0.03$ & & $-61.2 \pm 1.7$ & $49.5 \pm 10.6$\\
14401753-3601493 & $14.82 \pm 0.04$ & $14.13 \pm 0.03$ & $13.86 \pm 0.05$ & & 144017.48-360150.4 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $-55.1 \pm 5.9$ & $-97.7 \pm 7.7$\\
14401810-2511478 & $15.29 \pm 0.04$ & $14.57 \pm 0.06$ & $14.08 \pm 0.06$ & & 144018.11-251146.9 & $13.85 \pm 0.03$ & $13.58 \pm 0.04$ & & $12.3 \pm 6.1$ & $73.8 \pm 7.8$\\
14401878+5601464 & $15.30 \pm 0.04$ & $14.63 \pm 0.05$ & $14.33 \pm 0.05$ & & 144018.71+560146.2 & $14.10 \pm 0.03$ & $13.90 \pm 0.03$ & & $-50.9 \pm 3.3$ & $-19.0 \pm 8.4$\\
14401966+3739556 & $13.10 \pm 0.02$ & $12.53 \pm 0.02$ & $12.19 \pm 0.02$ & & 144019.37+373956.2 & $11.94 \pm 0.02$ & $11.73 \pm 0.02$ & & $-285.7 \pm 12.3$ & $48.8 \pm 6.1$\\
14402096+6815320 & $16.48 \pm 0.14$ & $15.77 \pm 0.14$ & $15.10 \pm 0.16$ & & 144021.06+681532.2 & $13.93 \pm 0.03$ & $13.52 \pm 0.03$ & & $50.6 \pm 3.5$ & $14.9 \pm 15.0$\\
14402128+0217002 & $13.65 \pm 0.03$ & $13.05 \pm 0.03$ & $12.75 \pm 0.04$ & & 144021.28+021659.7 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $7.7 \pm 15.8$ & $-52.7 \pm 8.2$\\
14402445+3958570 & $15.50 \pm 0.05$ & $14.96 \pm 0.08$ & $14.63 \pm 0.10$ & & 144024.46+395857.7 & $14.46 \pm 0.03$ & $14.24 \pm 0.04$ & & $7.7 \pm 5.0$ & $60.6 \pm 7.9$\\
14402624+6840256 & $11.57 \pm 0.02$ & $11.00 \pm 0.03$ & $10.73 \pm 0.02$ & & 144026.00+684026.2 & $10.53 \pm 0.02$ & $10.35 \pm 0.02$ & & $-123.6 \pm 3.6$ & $54.4 \pm 7.0$\\
14402667+3855555 & $14.79 \pm 0.03$ & $14.25 \pm 0.04$ & $13.93 \pm 0.06$ & & 144026.59+385555.3 & $13.72 \pm 0.03$ & $13.48 \pm 0.03$ & & $-79.7 \pm 5.6$ & $-16.5 \pm 6.3$\\
14402696+1805002 & $13.00 \pm 0.02$ & $12.48 \pm 0.03$ & $12.20 \pm 0.03$ & & 144027.10+180457.1 & $12.02 \pm 0.02$ & $11.83 \pm 0.02$ & & $180.6 \pm 11.2$ & $-303.3 \pm 16.2$\\
14402754+2257565 & $16.92 \pm 0.18$ & $15.96 \pm 0.14$ & $15.44 \pm 0.15$ & & 144027.64+225756.5 & $14.90 \pm 0.03$ & $14.64 \pm 0.05$ & & $131.5 \pm 19.3$ & $2.9 \pm 23.1$\\
14402820+4603456 & $15.59 \pm 0.06$ & $14.99 \pm 0.07$ & $14.72 \pm 0.08$ & & 144028.27+460345.4 & $14.47 \pm 0.03$ & $14.30 \pm 0.04$ & & $76.7 \pm 6.8$ & $-21.2 \pm 9.7$\\
14402885+3558514 & $13.55 \pm 0.02$ & $12.97 \pm 0.02$ & $12.67 \pm 0.02$ & & 144028.82+355852.1 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $-37.4 \pm 4.7$ & $61.7 \pm 6.8$\\
14402903-0947381 & $14.98 \pm 0.04$ & $14.36 \pm 0.02$ & $14.06 \pm 0.06$ & & 144028.97-094738.6 & $13.83 \pm 0.03$ & $13.60 \pm 0.03$ & & $-88.5 \pm 8.5$ & $-43.7 \pm 8.7$\\
14403029+1233344 & $14.41 \pm 0.03$ & $13.60 \pm 0.03$ & $13.19 \pm 0.04$ & & 144030.18+123332.9 & $12.86 \pm 0.02$ & $12.64 \pm 0.02$ & & $-129.7 \pm 8.4$ & $-120.1 \pm 10.8$\\
14403186-1303263 & $15.38 \pm 0.05$ & $14.72 \pm 0.08$ & $14.25 \pm 0.06$ & & 144031.60-130327.1 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $-388.3 \pm 21.2$ & $-85.9 \pm 9.4$\\
14403197+6058220 & $15.48 \pm 0.05$ & $14.90 \pm 0.06$ & $14.54 \pm 0.07$ & & 144031.88+605822.3 & $14.36 \pm 0.03$ & $14.18 \pm 0.03$ & & $-59.6 \pm 3.0$ & $25.8 \pm 17.3$\\
14403202+6739499 & $15.31 \pm 0.05$ & $14.77 \pm 0.06$ & $14.40 \pm 0.06$ & & 144031.80+673949.7 & $14.16 \pm 0.02$ & $13.92 \pm 0.03$ & & $-119.0 \pm 3.7$ & $-19.4 \pm 7.5$\\
14403296+4338087 & $13.95 \pm 0.02$ & $13.33 \pm 0.04$ & $12.93 \pm 0.03$ & & 144032.75+433807.8 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $-210.0 \pm 10.8$ & $-92.8 \pm 18.2$\\
14403359+5931546 & $16.23 \pm 0.09$ & $15.65 \pm 0.11$ & $15.36 \pm 0.14$ & & 144033.52+593154.7 & $15.15 \pm 0.03$ & $14.93 \pm 0.05$ & & $-46.2 \pm 5.0$ & $4.3 \pm 16.2$\\
14403371+4224381 & $15.81 \pm 0.07$ & $15.01 \pm 0.07$ & $14.58 \pm 0.06$ & & 144033.69+422438.4 & $14.36 \pm 0.03$ & $14.12 \pm 0.04$ & & $-25.5 \pm 5.8$ & $27.2 \pm 8.0$\\
14403382-1700216 & $15.03 \pm 0.05$ & $14.42 \pm 0.05$ & $14.14 \pm 0.06$ & & 144033.79-170021.6 & $13.98 \pm 0.03$ & $13.74 \pm 0.04$ & & $-41.9 \pm 8.1$ & $-4.8 \pm 8.6$\\
14403441+6227562 & $16.80 \pm 0.16$ & $16.05 \pm 0.18$ & $15.10 \pm 0.12$ & & 144034.48+622756.4 & $14.59 \pm 0.03$ & $14.27 \pm 0.04$ & & $44.2 \pm 5.0$ & $11.6 \pm 24.3$\\
14403465-0727139 & $15.98 \pm 0.08$ & $15.47 \pm 0.09$ & $15.20 \pm 0.17$ & & 144034.52-072714.6 & $15.01 \pm 0.03$ & $14.70 \pm 0.06$ & & $-168.2 \pm 14.5$ & $-57.0 \pm 13.7$\\
14403512+7249535 & $12.85 \pm 0.01$ & $12.28 \pm 0.02$ & $11.98 \pm 0.02$ & & 144035.26+724952.4 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $55.8 \pm 1.7$ & $-96.7 \pm 15.6$\\
14403600-1837089 & $12.85 \pm 0.02$ & $12.27 \pm 0.03$ & $11.97 \pm 0.03$ & & 144036.07-183709.9 & $11.80 \pm 0.02$ & $11.59 \pm 0.02$ & & $84.2 \pm 5.7$ & $-77.4 \pm 6.9$\\
14403755-1503114 & $14.55 \pm 0.03$ & $14.04 \pm 0.04$ & $13.75 \pm 0.05$ & & 144037.66-150312.3 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $158.0 \pm 8.6$ & $-98.2 \pm 9.2$\\
14403793-2605198 & $11.59 \pm 0.02$ & $11.04 \pm 0.02$ & $10.72 \pm 0.02$ & & 144037.80-260521.8 & $10.52 \pm 0.02$ & $10.30 \pm 0.02$ & & $-144.8 \pm 5.8$ & $-166.0 \pm 6.8$\\
14403852-1711413 & $14.83 \pm 0.04$ & $14.24 \pm 0.05$ & $13.91 \pm 0.05$ & & 144038.51-171141.7 & $13.68 \pm 0.03$ & $13.44 \pm 0.03$ & & $-23.9 \pm 7.6$ & $-45.0 \pm 8.2$\\
14403924-0543410 & $14.37 \pm 0.02$ & $13.80 \pm 0.03$ & $13.51 \pm 0.05$ & & 144039.24-054341.7 & $13.33 \pm 0.02$ & $13.14 \pm 0.03$ & & $8.9 \pm 9.7$ & $-74.5 \pm 10.6$\\
14404038+0030120 & $14.99 \pm 0.05$ & $14.42 \pm 0.05$ & $14.09 \pm 0.07$ & & 144040.38+003011.1 & $13.89 \pm 0.03$ & $13.65 \pm 0.03$ & & $1.3 \pm 9.3$ & $-89.3 \pm 11.8$\\
14404060+1528094 & $13.97 \pm 0.02$ & $13.39 \pm 0.03$ & $13.04 \pm 0.03$ & & 144040.52+152809.6 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $-84.7 \pm 11.0$ & $10.8 \pm 6.0$\\
14404115+2033072 & $15.76 \pm 0.06$ & $15.10 \pm 0.08$ & $14.76 \pm 0.08$ & & 144041.12+203307.2 & $14.46 \pm 0.03$ & $14.24 \pm 0.04$ & & $-45.0 \pm 7.5$ & $4.5 \pm 8.7$\\
14404142-2318134 & $13.64 \pm 0.02$ & $13.09 \pm 0.03$ & $12.77 \pm 0.03$ & & 144041.48-231813.5 & $12.59 \pm 0.02$ & $12.41 \pm 0.03$ & & $70.0 \pm 5.6$ & $-6.6 \pm 6.8$\\
14404226+2250038 & $14.62 \pm 0.03$ & $13.93 \pm 0.04$ & $13.64 \pm 0.04$ & & 144042.11+225004.4 & $13.34 \pm 0.03$ & $13.12 \pm 0.03$ & & $-199.7 \pm 12.0$ & $56.9 \pm 8.6$\\
14404374-2406150 & $15.78 \pm 0.07$ & $15.04 \pm 0.08$ & $14.75 \pm 0.10$ & & 144043.69-240614.9 & $14.59 \pm 0.03$ & $14.23 \pm 0.05$ & & $-59.6 \pm 7.6$ & $6.6 \pm 9.4$\\
14404465-1458177 & $12.24 \pm 0.02$ & $11.66 \pm 0.02$ & $11.39 \pm 0.02$ & & 144044.66-145818.3 & $11.19 \pm 0.02$ & $11.01 \pm 0.02$ & & $21.7 \pm 6.9$ & $-68.5 \pm 8.2$\\
14404625-2659073 & $14.68 \pm 0.03$ & $14.03 \pm 0.04$ & $13.71 \pm 0.05$ & & 144046.19-265907.4 & $13.50 \pm 0.03$ & $13.29 \pm 0.04$ & & $-68.5 \pm 5.9$ & $-6.9 \pm 6.8$\\
14404636+1841035 & $14.58 \pm 0.03$ & $14.07 \pm 0.04$ & $13.78 \pm 0.04$ & & 144046.34+184103.0 & $13.57 \pm 0.02$ & $13.38 \pm 0.03$ & & $-35.4 \pm 7.5$ & $-44.2 \pm 7.5$\\
14404636+3146287 & $14.69 \pm 0.03$ & $14.15 \pm 0.04$ & $13.80 \pm 0.04$ & & 144046.32+314628.6 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $-52.8 \pm 5.6$ & $-7.0 \pm 15.4$\\
14404773+0350040 & $12.44 \pm 0.02$ & $11.88 \pm 0.03$ & $11.61 \pm 0.02$ & & 144047.72+035003.3 & $11.42 \pm 0.02$ & $11.22 \pm 0.02$ & & $-15.8 \pm 6.8$ & $-65.2 \pm 7.4$\\
14404827-1229049 & $16.29 \pm 0.11$ & $15.60 \pm 0.15$ & $15.32 \pm 0.16$ & & 144048.16-122905.5 & $15.10 \pm 0.04$ & $14.88 \pm 0.08$ & & $-156.3 \pm 24.3$ & $-63.2 \pm 21.9$\\
14404849+2620515 & $15.55 \pm 0.05$ & $14.86 \pm 0.06$ & $14.49 \pm 0.08$ & & 144048.40+262051.5 & $14.29 \pm 0.03$ & $14.08 \pm 0.04$ & & $-102.3 \pm 10.0$ & $3.0 \pm 9.3$\\
14404966+6504572 & $14.61 \pm 0.03$ & $13.98 \pm 0.03$ & $13.71 \pm 0.04$ & & 144049.59+650457.8 & $13.55 \pm 0.02$ & $13.34 \pm 0.03$ & & $-39.4 \pm 2.1$ & $47.1 \pm 13.9$\\
14404975+3005555 & $11.92 \pm 0.02$ & $11.35 \pm 0.02$ & $11.07 \pm 0.02$ & & 144049.61+300557.1 & $10.89 \pm 0.02$ & $10.70 \pm 0.02$ & & $-149.0 \pm 8.1$ & $136.1 \pm 8.5$\\
14404987-0814006 & $15.01 \pm 0.05$ & $14.48 \pm 0.04$ & $14.20 \pm 0.07$ & & 144049.98-081401.5 & $14.05 \pm 0.03$ & $13.78 \pm 0.03$ & & $142.6 \pm 10.4$ & $-82.3 \pm 8.0$\\
14404998-1233377 & $15.62 \pm 0.06$ & $14.96 \pm 0.08$ & $14.66 \pm 0.09$ & & 144049.94-123338.2 & $14.46 \pm 0.03$ & $14.25 \pm 0.05$ & & $-60.3 \pm 9.9$ & $-54.8 \pm 9.8$\\
14405056-0032335 & $14.07 \pm 0.03$ & $13.54 \pm 0.02$ & $13.19 \pm 0.03$ & & 144050.52-003234.7 & $13.04 \pm 0.02$ & $12.82 \pm 0.03$ & & $-67.5 \pm 10.3$ & $-124.0 \pm 12.4$\\
14405085+7237335 & $13.42 \pm 0.02$ & $12.83 \pm 0.02$ & $12.54 \pm 0.03$ & & 144050.38+723734.3 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $-187.4 \pm 4.5$ & $70.3 \pm 16.4$\\
14405390-1720311 & $16.20 \pm 0.11$ & $15.68 \pm 0.16$ & $15.20 \pm 0.15$ & & 144053.86-172032.0 & $14.86 \pm 0.03$ & $14.69 \pm 0.07$ & & $-50.8 \pm 19.3$ & $-88.6 \pm 20.3$\\
14405432-0906189 & $14.83 \pm 0.04$ & $14.24 \pm 0.05$ & $13.87 \pm 0.06$ & & 144054.32-090619.4 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $-9.4 \pm 6.9$ & $-38.1 \pm 7.8$\\
14405436+5858352 & $13.55 \pm 0.02$ & $12.96 \pm 0.02$ & $12.66 \pm 0.02$ & & 144054.31+585834.5 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $-33.4 \pm 2.5$ & $-65.8 \pm 6.6$\\
14405442+5141170 & $15.90 \pm 0.08$ & $15.20 \pm 0.08$ & $14.93 \pm 0.16$ & & 144054.38+514116.6 & $14.77 \pm 0.03$ & $14.57 \pm 0.04$ & & $-35.3 \pm 4.0$ & $-31.7 \pm 8.8$\\
14405542-2825499 & $13.50 \pm 0.02$ & $12.95 \pm 0.03$ & $12.64 \pm 0.03$ & & 144055.46-282550.0 & $12.46 \pm 0.03$ & $12.29 \pm 0.03$ & & $39.4 \pm 5.3$ & $-7.7 \pm 6.4$\\
14405741+2031567 & $14.25 \pm 0.03$ & $13.71 \pm 0.03$ & $13.39 \pm 0.03$ & & 144057.35+203156.2 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $-78.4 \pm 8.7$ & $-50.5 \pm 8.3$\\
14405860+3804226 & $14.13 \pm 0.03$ & $13.50 \pm 0.03$ & $13.22 \pm 0.03$ & & 144058.47+380421.9 & $12.99 \pm 0.02$ & $12.81 \pm 0.02$ & & $-126.5 \pm 7.1$ & $-54.0 \pm 6.4$\\
14410007-3041054 & $14.19 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.04$ & & 144100.09-304105.7 & $13.03 \pm 0.02$ & $12.80 \pm 0.03$ & & $31.8 \pm 6.5$ & $-25.3 \pm 7.5$\\
14410036-0254173 & $12.62 \pm 0.02$ & $11.99 \pm 0.02$ & $11.69 \pm 0.02$ & & 144100.29-025417.6 & $11.53 \pm 0.02$ & $11.35 \pm 0.02$ & & $-111.1 \pm 10.3$ & $-39.3 \pm 10.6$\\
14410087-2605220 & $14.81 \pm 0.03$ & $14.31 \pm 0.06$ & $14.00 \pm 0.05$ & & 144100.75-260522.0 & $13.74 \pm 0.03$ & $13.56 \pm 0.04$ & & $-135.6 \pm 6.4$ & $-3.6 \pm 6.8$\\
14410134+3221474 & $16.54 \pm 0.15$ & $15.85 \pm 0.18$ & $15.09 \pm 0.13$ & & 144101.30+322148.7 & $14.57 \pm 0.03$ & $14.32 \pm 0.04$ & & $-37.2 \pm 16.5$ & $113.6 \pm 23.5$\\
14410355+1728466 & $15.57 \pm 0.06$ & $15.04 \pm 0.08$ & $14.56 \pm 0.07$ & & 144103.50+172846.0 & $14.40 \pm 0.03$ & $14.20 \pm 0.04$ & & $-67.3 \pm 8.6$ & $-56.7 \pm 19.0$\\
14410420-1553415 & $12.53 \pm 0.02$ & $11.99 \pm 0.02$ & $11.71 \pm 0.02$ & & 144104.17-155342.0 & $11.52 \pm 0.02$ & $11.32 \pm 0.02$ & & $-45.8 \pm 6.9$ & $-54.6 \pm 8.2$\\
14410421+2611480 & $13.11 \pm 0.02$ & $12.59 \pm 0.02$ & $12.29 \pm 0.02$ & & 144104.14+261149.4 & $12.11 \pm 0.02$ & $11.91 \pm 0.02$ & & $-86.9 \pm 9.3$ & $126.5 \pm 9.6$\\
14410423+2101539 & $15.16 \pm 0.04$ & $14.60 \pm 0.06$ & $14.31 \pm 0.06$ & & 144104.20+210154.1 & $14.11 \pm 0.03$ & $13.90 \pm 0.03$ & & $-44.7 \pm 7.9$ & $18.7 \pm 7.8$\\
14410433-1417221 & $14.10 \pm 0.03$ & $13.46 \pm 0.03$ & $13.18 \pm 0.04$ & & 144104.31-141723.4 & $12.95 \pm 0.02$ & $12.71 \pm 0.03$ & & $-15.8 \pm 7.2$ & $-125.2 \pm 8.1$\\
14410457+2719323 & $12.99 \pm 0.02$ & $12.37 \pm 0.02$ & $11.98 \pm 0.02$ & & 144104.65+271931.6 & $11.77 \pm 0.02$ & $11.56 \pm 0.02$ & & $91.8 \pm 7.5$ & $-61.4 \pm 8.2$\\
14410467+2814271 & $14.84 \pm 0.03$ & $14.19 \pm 0.04$ & $13.90 \pm 0.05$ & & 144104.62+281426.2 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $-56.1 \pm 9.4$ & $-76.5 \pm 7.6$\\
14410613+5438457 & $14.60 \pm 0.03$ & $14.05 \pm 0.03$ & $13.76 \pm 0.03$ & & 144106.06+543846.0 & $13.56 \pm 0.02$ & $13.37 \pm 0.03$ & & $-55.7 \pm 3.3$ & $27.2 \pm 7.4$\\
14410706+5643390 & $14.05 \pm 0.02$ & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & 144106.98+564340.2 & $12.96 \pm 0.02$ & $12.75 \pm 0.02$ & & $-55.5 \pm 3.9$ & $101.2 \pm 6.8$\\
14410786+1731297 & $13.22 \pm 0.02$ & $12.70 \pm 0.03$ & $12.40 \pm 0.02$ & & 144107.99+173128.4 & $12.22 \pm 0.02$ & $11.98 \pm 0.02$ & & $179.1 \pm 11.0$ & $-127.5 \pm 21.0$\\
14410894+1244246 & $15.55 \pm 0.06$ & $14.85 \pm 0.07$ & $14.41 \pm 0.06$ & & 144108.85+124424.9 & $14.20 \pm 0.03$ & $14.03 \pm 0.04$ & & $-124.3 \pm 10.7$ & $28.7 \pm 12.7$\\
14410920+3802274 & $14.23 \pm 0.03$ & $13.70 \pm 0.03$ & $13.42 \pm 0.04$ & & 144109.16+380227.1 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-37.5 \pm 4.8$ & $-17.4 \pm 6.8$\\
14410996+2201101 & $15.73 \pm 0.06$ & $15.07 \pm 0.08$ & $14.78 \pm 0.08$ & & 144109.95+220109.4 & $14.62 \pm 0.03$ & $14.41 \pm 0.04$ & & $-20.4 \pm 8.7$ & $-68.6 \pm 9.8$\\
14411234-3219489 & $14.81 \pm 0.04$ & $14.20 \pm 0.05$ & $13.92 \pm 0.06$ & & 144112.31-321948.8 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-32.5 \pm 6.1$ & $4.1 \pm 7.9$\\
14411298-2648184 & $14.97 \pm 0.04$ & $14.35 \pm 0.04$ & $14.05 \pm 0.05$ & & 144112.91-264818.0 & $13.85 \pm 0.03$ & $13.62 \pm 0.04$ & & $-79.7 \pm 6.3$ & $37.7 \pm 7.3$\\
14411330+3928197 & $15.19 \pm 0.04$ & $14.50 \pm 0.05$ & $14.22 \pm 0.07$ & & 144113.31+392818.7 & $14.06 \pm 0.03$ & $13.82 \pm 0.03$ & & $8.0 \pm 5.4$ & $-80.6 \pm 7.2$\\
14411390-3329563 & $12.07 \pm 0.02$ & $11.49 \pm 0.02$ & $11.17 \pm 0.02$ & & 144113.87-332956.7 & $10.96 \pm 0.02$ & $10.69 \pm 0.02$ & & $-32.6 \pm 5.4$ & $-38.3 \pm 7.1$\\
14411632-1020368 & $15.09 \pm 0.05$ & $14.46 \pm 0.04$ & $14.17 \pm 0.06$ & & 144116.36-102038.3 & $13.97 \pm 0.03$ & $13.75 \pm 0.04$ & & $55.6 \pm 8.1$ & $-136.0 \pm 9.5$\\
14411649+1853019 & $13.16 \pm 0.02$ & $12.52 \pm 0.03$ & $12.24 \pm 0.03$ & & 144116.50+185301.0 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $8.6 \pm 7.0$ & $-85.4 \pm 8.0$\\
14411674-3427539 & $14.19 \pm 0.03$ & $13.59 \pm 0.04$ & $13.25 \pm 0.04$ & & 144116.77-342754.2 & $13.02 \pm 0.02$ & $12.85 \pm 0.03$ & & $44.0 \pm 5.6$ & $-26.2 \pm 7.4$\\
14411794+8115534 & $13.47 \pm 0.02$ & $12.89 \pm 0.03$ & $12.58 \pm 0.03$ & & 144117.83+811554.0 & $12.40 \pm 0.02$ & $12.23 \pm 0.02$ & & $-22.5 \pm 0.8$ & $49.3 \pm 7.3$\\
14411829+1432551 & $14.48 \pm 0.04$ & $13.88 \pm 0.04$ & $13.55 \pm 0.04$ & & 144118.22+143253.7 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $-100.8 \pm 8.5$ & $-131.3 \pm 21.4$\\
14411830-1011378 & $16.36 \pm 0.12$ & $15.73 \pm 0.13$ & $15.32 \pm 0.19$ & & 144118.32-101136.3 & $14.84 \pm 0.03$ & $14.67 \pm 0.06$ & & $24.6 \pm 18.4$ & $136.7 \pm 19.3$\\
14411913-1446109 & $15.54 \pm 0.05$ & $15.01 \pm 0.08$ & $14.60 \pm 0.08$ & & 144119.11-144611.3 & $14.32 \pm 0.03$ & $14.12 \pm 0.05$ & & $-38.8 \pm 9.2$ & $-34.1 \pm 9.0$\\
14411966-1250151 & $13.68 \pm 0.03$ & $13.13 \pm 0.03$ & $12.85 \pm 0.03$ & & 144119.66-125016.3 & $12.61 \pm 0.02$ & $12.41 \pm 0.03$ & & $-3.1 \pm 7.3$ & $-122.9 \pm 8.9$\\
14411983-1947592 & $14.88 \pm 0.04$ & $14.35 \pm 0.04$ & $14.01 \pm 0.06$ & & 144119.74-194759.9 & $13.82 \pm 0.07$ & $13.64 \pm 0.08$ & & $-107.5 \pm 17.2$ & $-56.7 \pm 14.4$\\
14412043+6426330 & $14.31 \pm 0.03$ & $13.72 \pm 0.03$ & $13.42 \pm 0.03$ & & 144120.22+642633.6 & $13.24 \pm 0.02$ & $13.04 \pm 0.02$ & & $-120.0 \pm 3.3$ & $51.7 \pm 6.6$\\
14412066+4525521 & $14.84 \pm 0.04$ & $14.33 \pm 0.05$ & $14.02 \pm 0.06$ & & 144120.56+452553.1 & $13.87 \pm 0.03$ & $13.67 \pm 0.03$ & & $-109.1 \pm 7.3$ & $93.4 \pm 10.1$\\
14412181-1013273 & $15.48 \pm 0.06$ & $14.91 \pm 0.07$ & $14.62 \pm 0.10$ & & 144121.80-101327.9 & $14.36 \pm 0.03$ & $14.11 \pm 0.04$ & & $-6.1 \pm 8.1$ & $-48.6 \pm 8.6$\\
14412260+5842383 & $15.35 \pm 0.05$ & $14.78 \pm 0.06$ & $14.46 \pm 0.06$ & & 144122.54+584238.6 & $14.29 \pm 0.03$ & $14.09 \pm 0.04$ & & $-42.6 \pm 3.3$ & $28.6 \pm 7.2$\\
14412330-1206491 & $16.01 \pm 0.10$ & $15.45 \pm 0.13$ & $15.14 \pm 0.13$ & & 144123.12-120648.8 & $14.42 \pm 0.03$ & $14.14 \pm 0.05$ & & $-255.1 \pm 17.5$ & $28.2 \pm 11.6$\\
14412359+3917548 & $14.67 \pm 0.03$ & $14.16 \pm 0.04$ & $13.82 \pm 0.05$ & & 144123.55+391755.2 & $13.63 \pm 0.02$ & $13.42 \pm 0.03$ & & $-34.7 \pm 4.7$ & $26.8 \pm 6.3$\\
14412388-3156490 & $15.20 \pm 0.05$ & $14.63 \pm 0.06$ & $14.31 \pm 0.07$ & & 144123.84-315649.4 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $-36.0 \pm 5.8$ & $-36.4 \pm 7.4$\\
14412463+5001535 & $13.01 \pm 0.02$ & $12.47 \pm 0.02$ & $12.14 \pm 0.02$ & & 144124.70+500153.6 & $11.95 \pm 0.02$ & $11.75 \pm 0.02$ & & $57.3 \pm 3.9$ & $9.0 \pm 5.8$\\
14412513+2135540 & $15.11 \pm 0.04$ & $14.58 \pm 0.04$ & $14.19 \pm 0.04$ & & 144125.08+213553.9 & $13.97 \pm 0.03$ & $13.79 \pm 0.03$ & & $-69.8 \pm 7.7$ & $-7.8 \pm 8.5$\\
14412559+8902475 & $15.50 \pm 0.07$ & $14.85 \pm 0.09$ & $14.49 \pm 0.11$ & & 144126.80+890248.4 & $14.13 \pm 0.03$ & $13.94 \pm 0.03$ & & $27.1 \pm 0.7$ & $76.8 \pm 11.8$\\
14412598-1919267 & $14.42 \pm 0.04$ & $13.80 \pm 0.04$ & $13.42 \pm 0.04$ & & 144126.04-191927.1 & $13.19 \pm 0.03$ & $12.94 \pm 0.03$ & & $80.9 \pm 6.7$ & $-38.0 \pm 6.5$\\
14412666+4956230 & $13.26 \pm 0.02$ & $12.68 \pm 0.02$ & $12.40 \pm 0.02$ & & 144126.70+495623.3 & $12.22 \pm 0.02$ & $12.05 \pm 0.02$ & & $29.8 \pm 3.4$ & $27.7 \pm 6.0$\\
14412811-2059134 & $14.73 \pm 0.04$ & $14.22 \pm 0.04$ & $13.87 \pm 0.05$ & & 144128.05-205914.8 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $-73.4 \pm 6.2$ & $-118.5 \pm 7.7$\\
14412815-0920451 & $13.36 \pm 0.02$ & $12.80 \pm 0.03$ & $12.43 \pm 0.02$ & & 144128.17-092046.0 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $25.4 \pm 6.4$ & $-80.8 \pm 8.7$\\
14412979-2644037 & $14.03 \pm 0.02$ & $13.36 \pm 0.03$ & $13.02 \pm 0.03$ & & 144129.74-264403.8 & $12.77 \pm 0.02$ & $12.56 \pm 0.03$ & & $-58.1 \pm 5.5$ & $-6.5 \pm 6.3$\\
14413073-2132454 & $12.86 \pm 0.02$ & $12.32 \pm 0.03$ & $12.01 \pm 0.03$ & & 144130.69-213248.1 & $11.79 \pm 0.02$ & $11.58 \pm 0.02$ & & $-54.5 \pm 5.5$ & $-220.1 \pm 8.1$\\
14413114+3144450 & $12.95 \pm 0.03$ & $12.38 \pm 0.03$ & $12.09 \pm 0.03$ & & 144131.07+314445.9 & $11.87 \pm 0.02$ & $11.69 \pm 0.02$ & & $-86.4 \pm 6.7$ & $87.1 \pm 11.9$\\
14413164+6152462 & $15.40 \pm 0.05$ & $14.81 \pm 0.07$ & $14.51 \pm 0.08$ & & 144131.66+615245.8 & $14.35 \pm 0.03$ & $14.12 \pm 0.03$ & & $16.1 \pm 2.6$ & $-33.4 \pm 7.8$\\
14413314+1327174 & $15.63 \pm 0.06$ & $15.10 \pm 0.08$ & $14.61 \pm 0.09$ & & 144133.14+132716.8 & $14.39 \pm 0.03$ & $14.20 \pm 0.04$ & & $-1.9 \pm 11.2$ & $-57.6 \pm 10.7$\\
14413324-2633066 & $15.15 \pm 0.04$ & $14.49 \pm 0.04$ & $14.20 \pm 0.06$ & & 144133.21-263306.6 & $14.03 \pm 0.03$ & $13.76 \pm 0.04$ & & $-33.5 \pm 6.6$ & $-0.1 \pm 7.5$\\
14413347+1451015 & $15.86 \pm 0.09$ & $14.92 \pm 0.07$ & $14.62 \pm 0.08$ & & 144133.42+145100.6 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $-67.6 \pm 9.4$ & $-78.9 \pm 15.7$\\
14413631+7457302 & $15.76 \pm 0.08$ & $15.14 \pm 0.10$ & $14.79 \pm 0.12$ & & 144136.17+745730.6 & $14.63 \pm 0.03$ & $14.42 \pm 0.04$ & & $-48.4 \pm 1.8$ & $31.4 \pm 9.1$\\
14413648+5750349 & $16.58 \pm 0.14$ & $15.99 \pm 0.19$ & $15.15 \pm 0.12$ & & 144136.54+575036.2 & $14.82 \pm 0.03$ & $14.59 \pm 0.04$ & & $43.5 \pm 6.9$ & $114.4 \pm 24.3$\\
14413662+3512134 & $15.67 \pm 0.06$ & $15.16 \pm 0.09$ & $14.80 \pm 0.09$ & & 144136.58+351214.1 & $14.64 \pm 0.03$ & $14.44 \pm 0.04$ & & $-47.1 \pm 6.8$ & $64.5 \pm 10.1$\\
14413667+3256141 & $14.62 \pm 0.03$ & $14.04 \pm 0.04$ & $13.77 \pm 0.04$ & & 144136.49+325613.4 & $13.53 \pm 0.02$ & $13.32 \pm 0.03$ & & $-218.1 \pm 11.7$ & $-71.0 \pm 7.9$\\
14413668-3001563 & $13.56 \pm 0.02$ & $13.00 \pm 0.03$ & $12.70 \pm 0.03$ & & 144136.63-300156.3 & $12.51 \pm 0.02$ & $12.31 \pm 0.03$ & & $-53.0 \pm 6.0$ & $6.1 \pm 6.2$\\
14413674+5500194 & $16.45 \pm 0.10$ & $15.73 \pm 0.13$ & $15.37 \pm 0.14$ & & 144136.80+550018.3 & $15.11 \pm 0.03$ & $14.94 \pm 0.05$ & & $50.0 \pm 5.9$ & $-90.1 \pm 18.8$\\
14413688-1938049 & $15.17 \pm 0.04$ & $14.60 \pm 0.06$ & $14.30 \pm 0.07$ & & 144136.87-193805.4 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $-15.3 \pm 7.0$ & $-38.0 \pm 7.2$\\
14413716-0945590 & $14.02 \pm 0.03$ & $13.19 \pm 0.03$ & $12.66 \pm 0.03$ & & 144137.00-094559.2 & $12.34 \pm 0.02$ & $12.11 \pm 0.02$ & & $-215.3 \pm 11.4$ & $-17.9 \pm 8.7$\\
14413718+7539188 & $12.26 \pm 0.02$ & $11.72 \pm 0.02$ & $11.43 \pm 0.02$ & & 144136.21+753919.8 & $11.27 \pm 0.02$ & $11.08 \pm 0.02$ & & $-321.0 \pm 7.7$ & $90.8 \pm 7.4$\\
14413745+1721273 & $14.28 \pm 0.03$ & $13.65 \pm 0.04$ & $13.37 \pm 0.04$ & & 144137.47+172126.2 & $13.12 \pm 0.02$ & $12.88 \pm 0.03$ & & $25.9 \pm 7.3$ & $-103.7 \pm 10.7$\\
14413745+2352444 & $15.92 \pm 0.08$ & $15.23 \pm 0.09$ & $14.91 \pm 0.09$ & & 144137.47+235243.8 & $14.70 \pm 0.03$ & $14.47 \pm 0.05$ & & $33.7 \pm 8.1$ & $-51.8 \pm 9.5$\\
14413794+2158365 & $16.54 \pm 0.12$ & $15.81 \pm 0.12$ & $15.33 \pm 0.13$ & & 144138.03+215829.2 & $15.04 \pm 0.03$ & $14.76 \pm 0.05$ & & $124.2 \pm 15.8$ & $-697.4 \pm 37.8$\\
14413832+4150532 & $15.08 \pm 0.04$ & $14.44 \pm 0.05$ & $14.13 \pm 0.07$ & & 144138.20+415052.9 & $13.97 \pm 0.03$ & $13.72 \pm 0.03$ & & $-107.8 \pm 8.2$ & $-25.7 \pm 6.4$\\
14413852+1032244 & $13.18 \pm 0.03$ & $12.58 \pm 0.03$ & $12.31 \pm 0.03$ & & 144138.50+103223.7 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $-33.7 \pm 9.5$ & $-69.4 \pm 10.2$\\
14413898+0711589 & $16.34 \pm 0.11$ & $15.69 \pm 0.13$ & $15.36 \pm 0.19$ & & 144139.04+071159.4 & $15.14 \pm 0.03$ & $14.92 \pm 0.06$ & & $86.9 \pm 19.2$ & $50.1 \pm 20.0$\\
14413928+6106503 & $15.93 \pm 0.08$ & $15.41 \pm 0.10$ & $15.14 \pm 0.11$ & & 144139.21+610650.4 & $14.91 \pm 0.03$ & $14.72 \pm 0.05$ & & $-43.5 \pm 3.4$ & $14.6 \pm 9.7$\\
14413931-0058303 & $13.02 \pm 0.02$ & $12.41 \pm 0.02$ & $12.09 \pm 0.02$ & & 144139.25-005830.2 & $11.91 \pm 0.02$ & $11.69 \pm 0.02$ & & $-95.5 \pm 9.2$ & $4.7 \pm 7.5$\\
14413975+2044451 & $14.61 \pm 0.03$ & $14.09 \pm 0.04$ & $13.81 \pm 0.04$ & & 144139.78+204444.7 & $13.56 \pm 0.02$ & $13.34 \pm 0.03$ & & $40.8 \pm 8.1$ & $-41.1 \pm 7.5$\\
14413991-2352110 & $13.66 \pm 0.03$ & $13.14 \pm 0.03$ & $12.83 \pm 0.03$ & & 144139.84-235214.0 & $12.61 \pm 0.02$ & $12.38 \pm 0.03$ & & $-80.7 \pm 5.6$ & $-244.3 \pm 7.9$\\
14414085+7215518 & $14.13 \pm 0.02$ & $13.56 \pm 0.03$ & $13.18 \pm 0.04$ & & 144140.74+721552.7 & $13.00 \pm 0.02$ & $12.78 \pm 0.02$ & & $-42.8 \pm 1.7$ & $78.8 \pm 13.0$\\
14414110+1400461 & $12.19 \pm 0.02$ & $11.60 \pm 0.03$ & $11.32 \pm 0.02$ & & 144141.01+140046.6 & $11.12 \pm 0.02$ & $10.92 \pm 0.02$ & & $-122.1 \pm 13.4$ & $44.6 \pm 12.9$\\
14414164-3204128 & $14.43 \pm 0.04$ & $13.79 \pm 0.03$ & $13.50 \pm 0.04$ & & 144141.61-320412.8 & $13.35 \pm 0.03$ & $13.13 \pm 0.03$ & & $-32.5 \pm 5.1$ & $2.6 \pm 6.6$\\
14414302+2324306 & $14.36 \pm 0.03$ & $13.83 \pm 0.04$ & $13.52 \pm 0.03$ & & 144143.01+232430.2 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $-9.9 \pm 7.7$ & $-45.2 \pm 7.6$\\
14414317-3510406 & $14.72 \pm 0.04$ & $14.06 \pm 0.04$ & $13.74 \pm 0.04$ & & 144143.21-351040.6 & $13.54 \pm 0.03$ & $13.30 \pm 0.03$ & & $49.3 \pm 5.0$ & $-3.2 \pm 6.6$\\
14414376+6422432 & $13.85 \pm 0.02$ & $13.24 \pm 0.03$ & $12.91 \pm 0.03$ & & 144143.84+642242.8 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $47.2 \pm 2.1$ & $-33.4 \pm 6.5$\\
14414479-1535550 & $14.89 \pm 0.04$ & $14.36 \pm 0.05$ & $13.99 \pm 0.05$ & & 144144.75-153555.0 & $13.83 \pm 0.03$ & $13.62 \pm 0.04$ & & $-54.1 \pm 8.7$ & $-2.2 \pm 8.4$\\
14414598-1427173 & $10.96 \pm 0.02$ & $10.42 \pm 0.02$ & $10.10 \pm 0.02$ & & 144145.89-142719.2 & $9.88 \pm 0.02$ & $9.65 \pm 0.02$ & & $-140.6 \pm 7.6$ & $-183.2 \pm 8.4$\\
14414738+1115434 & $14.21 \pm 0.03$ & $13.68 \pm 0.04$ & $13.34 \pm 0.04$ & & 144147.44+111541.4 & $13.16 \pm 0.02$ & $12.93 \pm 0.03$ & & $73.6 \pm 12.5$ & $-192.6 \pm 20.2$\\
14414848+6757078 & $13.41 \pm 0.02$ & $12.78 \pm 0.02$ & $12.51 \pm 0.02$ & & 144148.41+675708.1 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $-34.5 \pm 1.7$ & $27.8 \pm 7.1$\\
14414869-3530321 & $12.70 \pm 0.02$ & $12.10 \pm 0.02$ & $11.83 \pm 0.02$ & & 144148.49-353034.4 & $11.61 \pm 0.02$ & $11.42 \pm 0.02$ & & $-208.0 \pm 6.1$ & $-195.3 \pm 7.9$\\
14414872+4217476 & $15.72 \pm 0.06$ & $14.83 \pm 0.07$ & $14.18 \pm 0.05$ & & 144148.59+421748.8 & $13.81 \pm 0.03$ & $13.53 \pm 0.03$ & & $-133.4 \pm 10.1$ & $108.7 \pm 12.4$\\
14414948-1646400 & $16.02 \pm 0.09$ & $15.46 \pm 0.11$ & $15.07 \pm 0.13$ & & 144149.51-164640.7 & $14.83 \pm 0.03$ & $14.58 \pm 0.07$ & & $47.2 \pm 10.4$ & $-70.7 \pm 12.0$\\
14414997+0402552 & $14.49 \pm 0.04$ & $13.91 \pm 0.05$ & $13.55 \pm 0.05$ & & 144150.01+040253.9 & $13.27 \pm 0.02$ & $13.04 \pm 0.03$ & & $61.7 \pm 9.3$ & $-137.8 \pm 11.3$\\
14415041+6355310 & $13.49 \pm 0.02$ & $12.93 \pm 0.02$ & $12.64 \pm 0.02$ & & 144150.47+635531.5 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $32.2 \pm 1.9$ & $47.2 \pm 6.5$\\
14415139+3452394 & $13.08 \pm 0.02$ & $12.49 \pm 0.03$ & $12.14 \pm 0.02$ & & 144151.33+345240.0 & $11.94 \pm 0.02$ & $11.73 \pm 0.02$ & & $-68.2 \pm 6.3$ & $48.9 \pm 13.1$\\
14415180-3353392 & $13.61 \pm 0.03$ & $13.02 \pm 0.03$ & $12.66 \pm 0.03$ & & 144151.74-335339.9 & $12.36 \pm 0.02$ & $12.13 \pm 0.02$ & & $-62.1 \pm 4.8$ & $-64.3 \pm 6.3$\\
14415207+2115500 & $16.18 \pm 0.10$ & $15.49 \pm 0.12$ & $14.92 \pm 0.14$ & & 144152.14+211549.3 & $14.73 \pm 0.03$ & $14.53 \pm 0.04$ & & $71.3 \pm 16.6$ & $-53.1 \pm 16.8$\\
14415253+0538453 & $15.32 \pm 0.07$ & $14.79 \pm 0.06$ & $14.51 \pm 0.10$ & & 144152.55+053844.8 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $23.8 \pm 9.4$ & $-51.6 \pm 10.7$\\
14415263+2728307 & $16.73 \pm 0.16$ & $16.11 \pm 0.19$ & $15.30 \pm 0.14$ & & 144152.71+272830.7 & $14.53 \pm 0.03$ & $14.35 \pm 0.04$ & & $101.6 \pm 16.6$ & $-9.3 \pm 19.6$\\
14415520-1001168 & $13.57 \pm 0.03$ & $13.00 \pm 0.03$ & $12.64 \pm 0.03$ & & 144155.11-100117.5 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $-108.1 \pm 8.6$ & $-67.4 \pm 7.1$\\
14415533+1032196 & $15.66 \pm 0.06$ & $15.02 \pm 0.09$ & $14.71 \pm 0.12$ & & 144155.29+103219.7 & $14.52 \pm 0.03$ & $14.34 \pm 0.05$ & & $-54.3 \pm 10.7$ & $12.6 \pm 10.0$\\
14415575-1212026 & $14.63 \pm 0.04$ & $14.11 \pm 0.05$ & $13.79 \pm 0.04$ & & 144155.68-121202.8 & $13.60 \pm 0.03$ & $13.44 \pm 0.04$ & & $-101.6 \pm 8.4$ & $-23.8 \pm 9.1$\\
14415685+2646487 & $14.19 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.03$ & & 144156.71+264650.1 & $13.13 \pm 0.02$ & $12.90 \pm 0.03$ & & $-185.6 \pm 11.9$ & $134.0 \pm 10.2$\\
14415819-3435189 & $14.00 \pm 0.04$ & $13.41 \pm 0.04$ & $13.09 \pm 0.04$ & & 144158.09-343518.7 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $-102.9 \pm 5.1$ & $9.6 \pm 6.3$\\
14415837+0955025 & $13.28 \pm 0.02$ & $12.73 \pm 0.02$ & $12.45 \pm 0.03$ & & 144158.31+095502.7 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $-75.7 \pm 8.5$ & $18.3 \pm 8.7$\\
14415883-1649008 & $10.23 \pm 0.02$ & $9.67 \pm 0.02$ & $9.39 \pm 0.02$ & & 144158.72-164903.2 & $9.17 \pm 0.02$ & $8.99 \pm 0.02$ & & $-160.8 \pm 7.7$ & $-241.7 \pm 9.2$\\
14420100+0629177 & $13.46 \pm 0.03$ & $12.84 \pm 0.03$ & $12.51 \pm 0.03$ & & 144200.96+062917.5 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $-60.1 \pm 8.2$ & $-13.8 \pm 6.9$\\
14420129-1407227 & $15.01 \pm 0.04$ & $14.47 \pm 0.05$ & $14.08 \pm 0.06$ & & 144201.19-140722.8 & $13.87 \pm 0.03$ & $13.70 \pm 0.04$ & & $-121.2 \pm 6.9$ & $-14.9 \pm 7.4$\\
14420139+5935558 & $14.71 \pm 0.03$ & $14.08 \pm 0.04$ & $13.74 \pm 0.04$ & & 144201.27+593555.3 & $13.47 \pm 0.02$ & $13.28 \pm 0.03$ & & $-77.0 \pm 3.2$ & $-48.4 \pm 8.1$\\
14420223-1533206 & $13.72 \pm 0.02$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 144202.18-153321.6 & $12.62 \pm 0.02$ & $12.42 \pm 0.03$ & & $-65.5 \pm 5.9$ & $-77.8 \pm 7.0$\\
14420282-1045020 & $14.65 \pm 0.04$ & $14.05 \pm 0.04$ & $13.75 \pm 0.05$ & & 144202.80-104502.4 & $13.54 \pm 0.03$ & $13.36 \pm 0.03$ & & $-26.7 \pm 6.9$ & $-34.1 \pm 7.2$\\
14420362-0451557 & $13.98 \pm 0.03$ & $13.39 \pm 0.02$ & $13.11 \pm 0.03$ & & 144203.56-045155.7 & $12.90 \pm 0.03$ & $12.70 \pm 0.03$ & & $-97.3 \pm 10.5$ & $4.5 \pm 10.0$\\
14420401+3732318 & $14.97 \pm 0.04$ & $14.38 \pm 0.05$ & $13.90 \pm 0.05$ & & 144204.02+373231.0 & $13.73 \pm 0.02$ & $13.53 \pm 0.03$ & & $13.6 \pm 6.4$ & $-69.4 \pm 7.5$\\
14420403+5944174 & $16.06 \pm 0.09$ & $15.48 \pm 0.12$ & $15.16 \pm 0.12$ & & 144204.01+594418.4 & $14.55 \pm 0.03$ & $14.27 \pm 0.03$ & & $-7.9 \pm 4.7$ & $85.3 \pm 16.1$\\
14420429-1600057 & $16.01 \pm 0.09$ & $15.29 \pm 0.10$ & $14.96 \pm 0.14$ & & 144204.26-160005.1 & $14.58 \pm 0.03$ & $14.34 \pm 0.05$ & & $-34.9 \pm 8.9$ & $50.8 \pm 11.1$\\
14420456+2133245 & $14.02 \pm 0.02$ & $13.49 \pm 0.03$ & $13.14 \pm 0.03$ & & 144204.53+213324.4 & $12.94 \pm 0.03$ & $12.73 \pm 0.03$ & & $-33.3 \pm 6.9$ & $-9.2 \pm 6.5$\\
14420533-0756398 & $14.68 \pm 0.04$ & $14.12 \pm 0.04$ & $13.85 \pm 0.05$ & & 144205.26-075639.7 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $-90.8 \pm 8.5$ & $7.2 \pm 6.9$\\
14420604+2558320 & $15.70 \pm 0.07$ & $14.98 \pm 0.08$ & $14.66 \pm 0.08$ & & 144205.99+255832.4 & $14.43 \pm 0.03$ & $14.18 \pm 0.04$ & & $-67.0 \pm 7.6$ & $43.8 \pm 9.8$\\
14420681-3343081 & $12.72 \pm 0.02$ & $12.15 \pm 0.02$ & $11.87 \pm 0.03$ & & 144206.72-334308.3 & $11.70 \pm 0.02$ & $11.49 \pm 0.02$ & & $-100.3 \pm 5.0$ & $-18.8 \pm 6.0$\\
14420793+2242279 & $15.16 \pm 0.04$ & $14.62 \pm 0.05$ & $14.28 \pm 0.09$ & & 144207.86+224228.0 & $14.10 \pm 0.03$ & $13.87 \pm 0.03$ & & $-68.3 \pm 6.5$ & $8.2 \pm 7.4$\\
14420855+4322218 & $15.05 \pm 0.04$ & $14.52 \pm 0.05$ & $14.24 \pm 0.06$ & & 144208.52+432221.8 & $14.08 \pm 0.03$ & $13.89 \pm 0.03$ & & $-39.0 \pm 5.1$ & $-0.1 \pm 8.3$\\
14420879+7048490 & $14.74 \pm 0.03$ & $14.22 \pm 0.06$ & $13.86 \pm 0.05$ & & 144208.86+704848.9 & $13.70 \pm 0.02$ & $13.47 \pm 0.03$ & & $27.3 \pm 1.6$ & $-13.6 \pm 6.8$\\
14420889+4006552 & $15.40 \pm 0.05$ & $14.79 \pm 0.06$ & $14.42 \pm 0.08$ & & 144208.92+400655.2 & $14.24 \pm 0.03$ & $14.00 \pm 0.03$ & & $29.4 \pm 4.6$ & $-6.2 \pm 7.2$\\
14420907-2541119 & $16.50 \pm 0.11$ & $15.93 \pm 0.14$ & $15.46 \pm 0.19$ & & 144208.73-254107.3 & $15.10 \pm 0.04$ & $14.81 \pm 0.08$ & & $-389.8 \pm 20.2$ & $381.1 \pm 21.9$\\
14420953+5055010 & $13.25 \pm 0.02$ & $12.65 \pm 0.02$ & $12.37 \pm 0.02$ & & 144209.48+505502.7 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $-38.9 \pm 3.1$ & $136.5 \pm 6.5$\\
14421123-0746193 & $14.80 \pm 0.05$ & $14.19 \pm 0.04$ & $13.81 \pm 0.05$ & & 144211.14-074619.2 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $-111.9 \pm 8.4$ & $7.3 \pm 6.8$\\
14421180+0209446 & $15.56 \pm 0.06$ & $15.02 \pm 0.08$ & $14.57 \pm 0.09$ & & 144211.90+020944.8 & $14.39 \pm 0.03$ & $14.10 \pm 0.04$ & & $137.5 \pm 11.8$ & $18.6 \pm 9.9$\\
14421322+5813458 & $16.42 \pm 0.11$ & $15.73 \pm 0.14$ & $15.39 \pm 0.15$ & & 144213.38+581346.0 & $15.14 \pm 0.03$ & $14.93 \pm 0.05$ & & $109.6 \pm 6.8$ & $17.0 \pm 18.7$\\
14421403+4615399 & $14.74 \pm 0.04$ & $14.13 \pm 0.04$ & $13.83 \pm 0.05$ & & 144213.95+461539.8 & $13.64 \pm 0.02$ & $13.45 \pm 0.03$ & & $-67.4 \pm 4.5$ & $-12.7 \pm 7.0$\\
14421417-2338231 & $14.13 \pm 0.03$ & $13.50 \pm 0.03$ & $13.21 \pm 0.04$ & & 144214.14-233823.2 & $13.02 \pm 0.03$ & $12.85 \pm 0.03$ & & $-35.7 \pm 5.6$ & $-7.1 \pm 7.1$\\
14421526+4633043 & $12.28 \pm 0.02$ & $11.72 \pm 0.02$ & $11.44 \pm 0.02$ & & 144215.18+463304.1 & $11.28 \pm 0.02$ & $11.11 \pm 0.02$ & & $-67.6 \pm 4.2$ & $-19.7 \pm 6.6$\\
14421590+1553245 & $14.73 \pm 0.03$ & $14.16 \pm 0.05$ & $13.86 \pm 0.05$ & & 144215.94+155324.3 & $13.69 \pm 0.02$ & $13.52 \pm 0.03$ & & $38.4 \pm 7.3$ & $-16.0 \pm 7.0$\\
14421713+0246547 & $15.70 \pm 0.07$ & $15.11 \pm 0.10$ & $14.67 \pm 0.12$ & & 144217.11+024655.2 & $14.13 \pm 0.03$ & $13.87 \pm 0.04$ & & $-28.5 \pm 9.6$ & $47.0 \pm 9.8$\\
14421759+3220216 & $15.00 \pm 0.04$ & $14.48 \pm 0.05$ & $14.14 \pm 0.05$ & & 144217.55+322021.6 & $13.98 \pm 0.03$ & $13.81 \pm 0.03$ & & $-44.5 \pm 6.5$ & $-1.6 \pm 7.5$\\
14421761-1511093 & $16.08 \pm 0.10$ & $15.42 \pm 0.12$ & $15.08 \pm 0.17$ & & 144217.54-151110.0 & $14.65 \pm 0.03$ & $14.45 \pm 0.06$ & & $-79.7 \pm 12.4$ & $-58.5 \pm 13.4$\\
14421826+2614534 & $13.63 \pm 0.02$ & $13.06 \pm 0.03$ & $12.75 \pm 0.02$ & & 144218.31+261452.2 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $69.7 \pm 8.6$ & $-124.5 \pm 10.6$\\
14421924-2700327 & $16.12 \pm 0.09$ & $15.28 \pm 0.09$ & $14.88 \pm 0.10$ & & 144219.19-270033.4 & $14.64 \pm 0.03$ & $14.42 \pm 0.06$ & & $-59.5 \pm 8.5$ & $-60.3 \pm 10.4$\\
14421962+3829472 & $15.39 \pm 0.05$ & $14.70 \pm 0.05$ & $14.42 \pm 0.08$ & & 144219.58+382946.9 & $14.17 \pm 0.03$ & $13.98 \pm 0.03$ & & $-39.5 \pm 5.1$ & $-23.2 \pm 7.3$\\
14422206-1227417 & $15.14 \pm 0.04$ & $14.62 \pm 0.06$ & $14.16 \pm 0.07$ & & 144222.00-122742.1 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $-71.9 \pm 6.7$ & $-31.5 \pm 6.9$\\
14422271+6555041 & $14.18 \pm 0.03$ & $13.56 \pm 0.03$ & $13.21 \pm 0.03$ & & 144222.57+655504.5 & $13.05 \pm 0.02$ & $12.86 \pm 0.02$ & & $-76.2 \pm 2.5$ & $36.2 \pm 14.6$\\
14422301+5305278 & $15.10 \pm 0.04$ & $14.53 \pm 0.05$ & $14.25 \pm 0.05$ & & 144222.98+530527.6 & $14.10 \pm 0.03$ & $13.83 \pm 0.03$ & & $-26.8 \pm 3.3$ & $-18.3 \pm 7.5$\\
14422438+5538387 & $14.59 \pm 0.03$ & $14.01 \pm 0.03$ & $13.69 \pm 0.03$ & & 144224.33+553839.0 & $13.52 \pm 0.02$ & $13.30 \pm 0.03$ & & $-32.4 \pm 2.9$ & $27.7 \pm 6.6$\\
14422621+2323461 & $15.84 \pm 0.07$ & $15.30 \pm 0.08$ & $14.98 \pm 0.09$ & & 144226.17+232346.5 & $14.74 \pm 0.03$ & $14.53 \pm 0.05$ & & $-54.3 \pm 8.0$ & $36.4 \pm 10.3$\\
14422645+3327407 & $14.95 \pm 0.04$ & $14.35 \pm 0.05$ & $14.00 \pm 0.05$ & & 144226.44+332740.2 & $13.71 \pm 0.03$ & $13.47 \pm 0.03$ & & $-12.7 \pm 7.1$ & $-51.2 \pm 7.8$\\
14422727-0840566 & $16.08 \pm 0.09$ & $15.30 \pm 0.11$ & $14.94 \pm 0.13$ & & 144227.24-084057.3 & $14.72 \pm 0.03$ & $14.54 \pm 0.05$ & & $-38.1 \pm 11.4$ & $-60.9 \pm 10.6$\\
14422969+5457353 & $14.23 \pm 0.02$ & $13.70 \pm 0.03$ & $13.38 \pm 0.03$ & & 144229.56+545735.2 & $13.19 \pm 0.02$ & $13.01 \pm 0.02$ & & $-103.6 \pm 3.7$ & $-3.7 \pm 6.5$\\
14422979-2436382 & $13.11 \pm 0.02$ & $12.54 \pm 0.02$ & $12.24 \pm 0.02$ & & 144229.66-243638.0 & $12.05 \pm 0.02$ & $11.83 \pm 0.02$ & & $-149.8 \pm 6.1$ & $16.4 \pm 6.8$\\
14423064+2834298 & $14.31 \pm 0.03$ & $13.74 \pm 0.04$ & $13.47 \pm 0.04$ & & 144230.60+283430.1 & $13.27 \pm 0.04$ & $13.09 \pm 0.04$ & & $-50.7 \pm 7.5$ & $21.2 \pm 11.3$\\
14423112-1059562 & $12.47 \pm 0.02$ & $11.87 \pm 0.02$ & $11.59 \pm 0.02$ & & 144231.02-105956.1 & $11.41 \pm 0.02$ & $11.23 \pm 0.02$ & & $-126.0 \pm 14.6$ & $12.7 \pm 6.3$\\
14423165+3912135 & $13.31 \pm 0.02$ & $12.74 \pm 0.02$ & $12.46 \pm 0.02$ & & 144231.62+391213.8 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $-22.7 \pm 4.0$ & $28.3 \pm 7.3$\\
14423191+2952583 & $14.60 \pm 0.03$ & $14.01 \pm 0.03$ & $13.69 \pm 0.04$ & & 144231.95+295257.9 & $13.51 \pm 0.02$ & $13.32 \pm 0.03$ & & $47.4 \pm 6.3$ & $-42.6 \pm 8.4$\\
14423358-3219227 & $13.84 \pm 0.03$ & $13.25 \pm 0.03$ & $12.96 \pm 0.03$ & & 144233.54-321923.2 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $-49.8 \pm 5.0$ & $-36.1 \pm 6.4$\\
14423718-0116308 & $14.83 \pm 0.03$ & $14.23 \pm 0.02$ & $13.95 \pm 0.06$ & & 144237.13-011631.6 & $13.73 \pm 0.03$ & $13.48 \pm 0.03$ & & $-66.3 \pm 8.1$ & $-66.0 \pm 7.5$\\
14423893-1927444 & $15.06 \pm 0.05$ & $14.46 \pm 0.06$ & $14.19 \pm 0.07$ & & 144238.90-192744.2 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $-31.1 \pm 6.5$ & $20.7 \pm 7.1$\\
14423894+4257260 & $11.90 \pm 0.02$ & $11.35 \pm 0.02$ & $11.08 \pm 0.02$ & & 144238.84+425725.7 & $10.93 \pm 0.02$ & $10.74 \pm 0.02$ & & $-89.4 \pm 5.5$ & $-21.6 \pm 6.5$\\
14423938+3738166 & $11.78 \pm 0.02$ & $11.22 \pm 0.01$ & $10.95 \pm 0.02$ & & 144239.42+373814.4 & $10.74 \pm 0.02$ & $10.54 \pm 0.02$ & & $33.8 \pm 5.0$ & $-181.2 \pm 9.8$\\
14424043-3522094 & $15.33 \pm 0.06$ & $14.71 \pm 0.07$ & $14.40 \pm 0.09$ & & 144240.38-352209.5 & $14.19 \pm 0.03$ & $13.96 \pm 0.05$ & & $-51.8 \pm 5.7$ & $-3.4 \pm 8.1$\\
14424130-2959039 & $15.66 \pm 0.08$ & $15.03 \pm 0.08$ & $14.71 \pm 0.11$ & & 144241.24-295904.4 & $14.52 \pm 0.03$ & $14.24 \pm 0.06$ & & $-64.3 \pm 9.6$ & $-47.3 \pm 10.9$\\
14424167+0209442 & $15.54 \pm 0.05$ & $14.97 \pm 0.06$ & $14.63 \pm 0.09$ & & 144241.59+020944.0 & $14.37 \pm 0.03$ & $14.16 \pm 0.04$ & & $-111.8 \pm 10.6$ & $-14.6 \pm 10.7$\\
14424183-1945573 & $16.16 \pm 0.09$ & $15.41 \pm 0.11$ & $15.07 \pm 0.14$ & & 144241.82-194558.1 & $14.77 \pm 0.03$ & $14.57 \pm 0.06$ & & $-14.0 \pm 10.8$ & $-64.3 \pm 12.3$\\
14424242-0356436 & $14.86 \pm 0.04$ & $14.34 \pm 0.03$ & $13.93 \pm 0.05$ & & 144242.35-035643.9 & $13.77 \pm 0.03$ & $13.51 \pm 0.03$ & & $-89.7 \pm 9.1$ & $-32.9 \pm 8.4$\\
14424307-2001471 & $15.04 \pm 0.04$ & $14.35 \pm 0.05$ & $14.05 \pm 0.06$ & & 144243.09-200147.5 & $13.88 \pm 0.03$ & $13.65 \pm 0.04$ & & $27.3 \pm 6.3$ & $-30.2 \pm 7.1$\\
14424343+4011578 & $13.94 \pm 0.02$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 144243.36+401157.6 & $12.82 \pm 0.02$ & $12.61 \pm 0.02$ & & $-68.9 \pm 4.7$ & $-13.3 \pm 7.3$\\
14424371-2510315 & $14.17 \pm 0.03$ & $13.57 \pm 0.03$ & $13.29 \pm 0.04$ & & 144243.73-251032.0 & $13.04 \pm 0.03$ & $12.83 \pm 0.03$ & & $24.3 \pm 6.5$ & $-43.6 \pm 7.2$\\
14424447-1150471 & $14.30 \pm 0.02$ & $13.79 \pm 0.02$ & $13.44 \pm 0.05$ & & 144244.50-115047.9 & $13.26 \pm 0.03$ & $13.05 \pm 0.03$ & & $42.2 \pm 9.6$ & $-77.9 \pm 7.1$\\
14424501+2030474 & $15.88 \pm 0.08$ & $15.30 \pm 0.07$ & $14.98 \pm 0.10$ & & 144244.96+203047.0 & $14.67 \pm 0.03$ & $14.47 \pm 0.04$ & & $-63.2 \pm 9.2$ & $-36.8 \pm 9.9$\\
14424553+1525147 & $15.22 \pm 0.04$ & $14.66 \pm 0.06$ & $14.36 \pm 0.08$ & & 144245.56+152513.8 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $35.9 \pm 7.0$ & $-69.2 \pm 8.5$\\
14424740+0311354 & $15.55 \pm 0.06$ & $14.97 \pm 0.07$ & $14.60 \pm 0.10$ & & 144247.37+031135.2 & $14.34 \pm 0.03$ & $14.09 \pm 0.04$ & & $-54.1 \pm 9.9$ & $-19.6 \pm 9.0$\\
14424791+0011449 & $15.59 \pm 0.06$ & $15.08 \pm 0.07$ & $14.61 \pm 0.09$ & & 144247.89+001143.9 & $14.46 \pm 0.03$ & $14.26 \pm 0.05$ & & $-34.6 \pm 10.1$ & $-100.5 \pm 15.8$\\
14424905-2727288 & $15.11 \pm 0.04$ & $14.52 \pm 0.05$ & $14.23 \pm 0.06$ & & 144249.02-272729.1 & $14.08 \pm 0.03$ & $13.90 \pm 0.05$ & & $-33.7 \pm 6.2$ & $-32.7 \pm 7.6$\\
14424987+6056540 & $15.85 \pm 0.06$ & $15.21 \pm 0.09$ & $14.82 \pm 0.09$ & & 144249.81+605655.0 & $14.61 \pm 0.03$ & $14.20 \pm 0.03$ & & $-36.6 \pm 2.9$ & $84.9 \pm 13.4$\\
14425104-2634554 & $14.48 \pm 0.03$ & $13.95 \pm 0.04$ & $13.64 \pm 0.05$ & & 144251.08-263455.9 & $13.37 \pm 0.03$ & $13.17 \pm 0.03$ & & $40.5 \pm 5.7$ & $-36.2 \pm 6.8$\\
14425139-3236441 & $14.34 \pm 0.03$ & $13.72 \pm 0.04$ & $13.44 \pm 0.04$ & & 144251.35-323644.4 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $-34.8 \pm 5.5$ & $-19.9 \pm 6.5$\\
14425189+4438092 & $12.98 \pm 0.02$ & $12.39 \pm 0.02$ & $12.09 \pm 0.02$ & & 144251.78+443809.9 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-97.9 \pm 5.2$ & $53.1 \pm 6.2$\\
14425215+0442316 & $14.35 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.03$ & & 144252.10+044231.8 & $13.29 \pm 0.03$ & $13.10 \pm 0.03$ & & $-61.2 \pm 9.5$ & $17.8 \pm 8.3$\\
14425246-3139280 & $14.84 \pm 0.04$ & $14.26 \pm 0.05$ & $13.96 \pm 0.06$ & & 144252.41-313928.1 & $13.80 \pm 0.03$ & $13.62 \pm 0.04$ & & $-48.5 \pm 5.6$ & $-2.9 \pm 7.0$\\
14425429+1403114 & $13.02 \pm 0.02$ & $12.46 \pm 0.02$ & $12.16 \pm 0.02$ & & 144254.27+140311.6 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $-27.9 \pm 5.7$ & $15.7 \pm 6.6$\\
14425469-2857200 & $14.61 \pm 0.02$ & $14.06 \pm 0.03$ & $13.78 \pm 0.04$ & & 144254.64-285720.3 & $13.61 \pm 0.03$ & $13.39 \pm 0.04$ & & $-53.5 \pm 5.6$ & $-21.9 \pm 6.8$\\
14425546+2657374 & $15.86 \pm 0.06$ & $15.31 \pm 0.08$ & $15.01 \pm 0.10$ & & 144255.42+265737.6 & $14.79 \pm 0.03$ & $14.54 \pm 0.05$ & & $-51.7 \pm 8.0$ & $13.3 \pm 10.0$\\
14425976-1622594 & $13.25 \pm 0.03$ & $12.74 \pm 0.03$ & $12.40 \pm 0.02$ & & 144259.73-162301.0 & $12.23 \pm 0.02$ & $12.01 \pm 0.03$ & & $-45.3 \pm 8.4$ & $-170.4 \pm 9.2$\\
14430120-1340455 & $14.53 \pm 0.04$ & $14.01 \pm 0.03$ & $13.73 \pm 0.05$ & & 144301.17-134046.0 & $13.51 \pm 0.03$ & $13.29 \pm 0.03$ & & $-40.3 \pm 8.3$ & $-48.5 \pm 8.7$\\
14430133+1213492 & $12.61 \pm 0.02$ & $12.00 \pm 0.02$ & $11.71 \pm 0.02$ & & 144301.30+121347.2 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $-29.9 \pm 7.8$ & $-162.9 \pm 9.3$\\
14430197+6517488 & $14.54 \pm 0.03$ & $13.98 \pm 0.04$ & $13.65 \pm 0.04$ & & 144301.92+651749.2 & $13.45 \pm 0.02$ & $13.28 \pm 0.03$ & & $-28.6 \pm 2.0$ & $36.4 \pm 7.4$\\
14430256-2608271 & $13.16 \pm 0.02$ & $12.56 \pm 0.03$ & $12.28 \pm 0.02$ & & 144302.46-260826.9 & $12.09 \pm 0.02$ & $11.92 \pm 0.02$ & & $-117.8 \pm 5.7$ & $22.3 \pm 6.2$\\
14430323+4508376 & $13.68 \pm 0.02$ & $13.11 \pm 0.02$ & $12.83 \pm 0.03$ & & 144303.10+450838.5 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $-136.4 \pm 8.5$ & $92.2 \pm 8.2$\\
14430476-2449162 & $15.07 \pm 0.05$ & $14.49 \pm 0.07$ & $14.16 \pm 0.06$ & & 144304.76-244916.7 & $13.92 \pm 0.03$ & $13.70 \pm 0.04$ & & $-7.3 \pm 6.1$ & $-40.7 \pm 7.8$\\
14430503-2802581 & $14.51 \pm 0.03$ & $13.96 \pm 0.04$ & $13.69 \pm 0.04$ & & 144304.95-280258.9 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $-87.6 \pm 5.7$ & $-69.0 \pm 6.7$\\
14430547+6048240 & $14.25 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.03$ & & 144305.52+604824.5 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $30.4 \pm 2.4$ & $48.7 \pm 12.9$\\
14430561-1424149 & $15.21 \pm 0.05$ & $14.55 \pm 0.04$ & $14.27 \pm 0.06$ & & 144305.58-142415.2 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $-42.5 \pm 8.7$ & $-32.7 \pm 10.0$\\
14430639+3736286 & $13.57 \pm 0.02$ & $13.00 \pm 0.02$ & $12.70 \pm 0.02$ & & 144306.20+373628.8 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $-178.3 \pm 8.5$ & $18.5 \pm 5.9$\\
14430696-2642383 & $15.84 \pm 0.08$ & $15.30 \pm 0.10$ & $14.99 \pm 0.13$ & & 144306.99-264240.4 & $14.72 \pm 0.03$ & $14.20 \pm 0.06$ & & $34.6 \pm 7.7$ & $-173.7 \pm 10.0$\\
14430740+3615563 & $13.59 \pm 0.02$ & $13.03 \pm 0.02$ & $12.76 \pm 0.03$ & & 144307.40+361555.7 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $-4.0 \pm 6.0$ & $-48.0 \pm 6.2$\\
14430772-1530374 & $13.54 \pm 0.03$ & $13.03 \pm 0.03$ & $12.76 \pm 0.02$ & & 144307.53-153037.4 & $12.55 \pm 0.02$ & $12.29 \pm 0.03$ & & $-300.8 \pm 11.0$ & $-1.4 \pm 8.0$\\
14430795-3115384 & $14.63 \pm 0.04$ & $14.05 \pm 0.04$ & $13.77 \pm 0.05$ & & 144307.92-311538.7 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $-37.4 \pm 5.3$ & $-24.1 \pm 6.7$\\
14430802-3053288 & $15.44 \pm 0.06$ & $14.72 \pm 0.07$ & $14.34 \pm 0.08$ & & 144307.98-305329.1 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $-45.2 \pm 6.2$ & $-21.6 \pm 7.9$\\
14430825+5132345 & $15.13 \pm 0.04$ & $14.58 \pm 0.04$ & $14.28 \pm 0.08$ & & 144308.28+513234.9 & $14.12 \pm 0.03$ & $13.92 \pm 0.03$ & & $18.6 \pm 3.4$ & $36.7 \pm 7.1$\\
14430877+5235428 & $14.60 \pm 0.03$ & $14.01 \pm 0.03$ & $13.58 \pm 0.04$ & & 144308.54+523543.7 & $13.31 \pm 0.02$ & $13.06 \pm 0.03$ & & $-167.8 \pm 4.5$ & $70.7 \pm 6.2$\\
14430941+0653533 & $15.82 \pm 0.09$ & $15.29 \pm 0.12$ & $14.97 \pm 0.16$ & & 144309.44+065352.7 & $14.73 \pm 0.03$ & $14.55 \pm 0.05$ & & $51.5 \pm 10.9$ & $-58.4 \pm 12.7$\\
14430986+3641573 & $15.38 \pm 0.04$ & $14.80 \pm 0.06$ & $14.51 \pm 0.09$ & & 144309.82+364157.4 & $14.27 \pm 0.03$ & $14.10 \pm 0.03$ & & $-35.2 \pm 5.7$ & $4.2 \pm 7.2$\\
14430991+0055197 & $13.90 \pm 0.03$ & $13.36 \pm 0.03$ & $13.03 \pm 0.03$ & & 144309.88+005519.7 & $12.85 \pm 0.02$ & $12.65 \pm 0.02$ & & $-42.5 \pm 7.5$ & $3.1 \pm 7.9$\\
14431078+0003360 & $14.64 \pm 0.03$ & $14.05 \pm 0.04$ & $13.77 \pm 0.05$ & & 144310.82+000335.7 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $63.8 \pm 8.9$ & $-35.0 \pm 7.8$\\
14431136-1731329 & $15.29 \pm 0.04$ & $14.61 \pm 0.04$ & $14.33 \pm 0.07$ & & 144311.33-173133.3 & $14.16 \pm 0.03$ & $13.92 \pm 0.04$ & & $-51.9 \pm 8.7$ & $-44.6 \pm 9.4$\\
14431174+3933075 & $15.33 \pm 0.05$ & $14.82 \pm 0.06$ & $14.48 \pm 0.08$ & & 144311.77+393307.6 & $14.23 \pm 0.03$ & $14.00 \pm 0.03$ & & $32.3 \pm 5.0$ & $6.1 \pm 7.9$\\
14431181-2833386 & $14.36 \pm 0.02$ & $13.75 \pm 0.03$ & $13.45 \pm 0.04$ & & 144311.77-283339.3 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $-38.8 \pm 5.4$ & $-59.6 \pm 6.7$\\
14431201+4144049 & $14.54 \pm 0.03$ & $13.99 \pm 0.03$ & $13.69 \pm 0.05$ & & 144311.96+414405.6 & $13.47 \pm 0.02$ & $13.28 \pm 0.03$ & & $-53.9 \pm 4.4$ & $56.7 \pm 6.5$\\
14431261+5305205 & $15.57 \pm 0.06$ & $15.06 \pm 0.07$ & $14.73 \pm 0.13$ & & 144312.57+530520.6 & $14.50 \pm 0.03$ & $14.31 \pm 0.04$ & & $-36.2 \pm 3.7$ & $11.9 \pm 7.3$\\
14431385-0802185 & $15.01 \pm 0.04$ & $14.41 \pm 0.05$ & $14.08 \pm 0.06$ & & 144313.80-080219.6 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $-71.8 \pm 8.9$ & $-98.5 \pm 9.5$\\
14431473-0046543 & $15.66 \pm 0.06$ & $14.99 \pm 0.07$ & $14.66 \pm 0.12$ & & 144314.78-004654.2 & $14.51 \pm 0.03$ & $14.26 \pm 0.04$ & & $61.0 \pm 10.6$ & $6.1 \pm 8.3$\\
14431477-3200186 & $15.70 \pm 0.07$ & $15.10 \pm 0.08$ & $14.79 \pm 0.12$ & & 144314.74-320018.9 & $14.55 \pm 0.03$ & $14.32 \pm 0.05$ & & $-37.2 \pm 6.7$ & $-25.7 \pm 8.7$\\
14431528+1155049 & $15.39 \pm 0.04$ & $14.81 \pm 0.07$ & $14.52 \pm 0.09$ & & 144315.33+115504.4 & $14.35 \pm 0.03$ & $14.14 \pm 0.04$ & & $62.0 \pm 11.5$ & $-41.5 \pm 9.7$\\
14431562-2944472 & $16.15 \pm 0.10$ & $15.55 \pm 0.11$ & $15.23 \pm 0.17$ & & 144315.63-294448.6 & $14.77 \pm 0.03$ & $14.53 \pm 0.07$ & & $3.9 \pm 12.7$ & $-123.3 \pm 20.7$\\
14431586+4655486 & $15.79 \pm 0.06$ & $15.15 \pm 0.08$ & $14.80 \pm 0.08$ & & 144315.82+465548.5 & $14.65 \pm 0.03$ & $14.45 \pm 0.04$ & & $-35.4 \pm 5.3$ & $-10.2 \pm 9.0$\\
14431593+3733491 & $13.20 \pm 0.02$ & $12.66 \pm 0.01$ & $12.38 \pm 0.02$ & & 144315.95+373346.7 & $12.22 \pm 0.02$ & $12.01 \pm 0.02$ & & $15.1 \pm 4.5$ & $-189.0 \pm 10.1$\\
14431669+2829593 & $14.63 \pm 0.03$ & $13.98 \pm 0.05$ & $13.68 \pm 0.04$ & & 144316.67+282958.9 & $13.47 \pm 0.03$ & $13.29 \pm 0.03$ & & $-30.8 \pm 6.2$ & $-38.8 \pm 8.3$\\
14431686-0209127 & $13.98 \pm 0.02$ & $13.38 \pm 0.03$ & $13.07 \pm 0.03$ & & 144316.89-020913.8 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $42.2 \pm 8.2$ & $-91.5 \pm 7.6$\\
14431944-0744385 & $14.99 \pm 0.04$ & $14.45 \pm 0.05$ & $14.13 \pm 0.06$ & & 144319.45-074439.0 & $13.96 \pm 0.03$ & $13.71 \pm 0.04$ & & $17.0 \pm 10.7$ & $-42.3 \pm 7.4$\\
14432006+5529275 & $15.41 \pm 0.05$ & $14.89 \pm 0.05$ & $14.44 \pm 0.06$ & & 144319.97+552927.8 & $14.24 \pm 0.03$ & $13.99 \pm 0.03$ & & $-68.9 \pm 4.2$ & $28.0 \pm 7.8$\\
14432020+2057470 & $14.39 \pm 0.03$ & $13.79 \pm 0.04$ & $13.48 \pm 0.04$ & & 144320.18+205745.4 & $13.28 \pm 0.02$ & $13.08 \pm 0.03$ & & $-28.6 \pm 6.1$ & $-141.8 \pm 11.0$\\
14432077-2849117 & $14.41 \pm 0.02$ & $13.82 \pm 0.03$ & $13.52 \pm 0.04$ & & 144320.74-284912.0 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $-33.9 \pm 5.5$ & $-30.3 \pm 6.6$\\
14432104+7709217 & $16.00 \pm 0.08$ & $15.37 \pm 0.11$ & $15.10 \pm 0.18$ & & 144320.94+770922.4 & $14.60 \pm 0.03$ & $14.39 \pm 0.04$ & & $-29.3 \pm 1.3$ & $58.5 \pm 10.2$\\
14432124+5611578 & $14.73 \pm 0.03$ & $14.21 \pm 0.03$ & $13.81 \pm 0.04$ & & 144321.08+561158.0 & $13.63 \pm 0.02$ & $13.45 \pm 0.03$ & & $-114.7 \pm 4.8$ & $15.2 \pm 12.1$\\
14432190+5506531 & $14.52 \pm 0.03$ & $13.88 \pm 0.03$ & $13.60 \pm 0.03$ & & 144321.94+550652.3 & $13.40 \pm 0.02$ & $13.23 \pm 0.03$ & & $33.1 \pm 3.7$ & $-67.8 \pm 10.6$\\
14432202-2351577 & $14.74 \pm 0.05$ & $14.13 \pm 0.05$ & $13.85 \pm 0.05$ & & 144321.94-235157.2 & $13.67 \pm 0.03$ & $13.45 \pm 0.04$ & & $-107.7 \pm 7.0$ & $46.7 \pm 8.3$\\
14432508-0756232 & $13.53 \pm 0.02$ & $12.94 \pm 0.02$ & $12.67 \pm 0.03$ & & 144325.12-075623.7 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $51.6 \pm 8.9$ & $-47.1 \pm 7.4$\\
14432604+4838136 & $15.11 \pm 0.04$ & $14.49 \pm 0.05$ & $14.17 \pm 0.08$ & & 144325.93+483813.4 & $13.95 \pm 0.03$ & $13.74 \pm 0.03$ & & $-84.4 \pm 5.9$ & $-17.3 \pm 10.0$\\
14432606+0926322 & $12.34 \pm 0.02$ & $11.81 \pm 0.02$ & $11.51 \pm 0.03$ & & 144326.10+092631.6 & $11.34 \pm 0.02$ & $11.15 \pm 0.02$ & & $59.1 \pm 7.3$ & $-59.9 \pm 8.1$\\
14432638+2749243 & $14.33 \pm 0.03$ & $13.74 \pm 0.03$ & $13.45 \pm 0.03$ & & 144326.39+274923.6 & $13.30 \pm 0.03$ & $13.13 \pm 0.03$ & & $2.4 \pm 6.6$ & $-62.2 \pm 7.9$\\
14432733-2200050 & $13.74 \pm 0.02$ & $13.10 \pm 0.02$ & $12.83 \pm 0.02$ & & 144327.29-220005.1 & $12.67 \pm 0.02$ & $12.47 \pm 0.03$ & & $-55.3 \pm 6.2$ & $-8.2 \pm 6.8$\\
14432753-2900279 & $14.03 \pm 0.02$ & $13.40 \pm 0.03$ & $13.06 \pm 0.03$ & & 144327.50-290028.0 & $12.90 \pm 0.03$ & $12.69 \pm 0.03$ & & $-36.8 \pm 5.3$ & $-9.1 \pm 6.5$\\
14432796+0316543 & $13.30 \pm 0.02$ & $12.63 \pm 0.03$ & $12.18 \pm 0.03$ & & 144327.83+031654.4 & $11.96 \pm 0.02$ & $11.75 \pm 0.02$ & & $-200.4 \pm 12.1$ & $9.2 \pm 7.0$\\
14432872+6154026 & $15.38 \pm 0.05$ & $14.82 \pm 0.05$ & $14.49 \pm 0.06$ & & 144328.54+615401.7 & $14.32 \pm 0.03$ & $14.10 \pm 0.03$ & & $-109.8 \pm 3.6$ & $-82.5 \pm 8.1$\\
14432897+1213194 & $12.31 \pm 0.02$ & $11.71 \pm 0.02$ & $11.41 \pm 0.02$ & & 144328.88+121319.7 & $11.26 \pm 0.02$ & $11.07 \pm 0.02$ & & $-110.7 \pm 9.0$ & $20.9 \pm 6.5$\\
14432920-2234324 & $15.81 \pm 0.08$ & $15.21 \pm 0.08$ & $14.93 \pm 0.12$ & & 144329.22-223433.2 & $14.70 \pm 0.03$ & $14.41 \pm 0.06$ & & $33.0 \pm 8.5$ & $-64.7 \pm 9.8$\\
14432933+2404423 & $14.84 \pm 0.04$ & $14.22 \pm 0.04$ & $13.95 \pm 0.04$ & & 144329.30+240442.5 & $13.74 \pm 0.02$ & $13.52 \pm 0.03$ & & $-51.7 \pm 7.0$ & $15.9 \pm 17.1$\\
14432941-2706213 & $13.97 \pm 0.03$ & $13.41 \pm 0.03$ & $13.10 \pm 0.03$ & & 144329.31-270622.0 & $12.87 \pm 0.03$ & $12.68 \pm 0.03$ & & $-104.6 \pm 5.8$ & $-56.8 \pm 6.6$\\
14433118+2033115 & $15.49 \pm 0.06$ & $14.90 \pm 0.08$ & $14.57 \pm 0.10$ & & 144331.13+203311.6 & $14.40 \pm 0.03$ & $14.23 \pm 0.04$ & & $-56.3 \pm 7.6$ & $3.2 \pm 10.2$\\
14433228-2149441 & $14.10 \pm 0.03$ & $13.54 \pm 0.03$ & $13.22 \pm 0.03$ & & 144332.27-214944.7 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $-13.7 \pm 6.2$ & $-54.1 \pm 7.1$\\
14433352+0703421 & $15.12 \pm 0.05$ & $14.50 \pm 0.06$ & $14.20 \pm 0.08$ & & 144333.46+070341.5 & $14.00 \pm 0.03$ & $13.79 \pm 0.03$ & & $-93.9 \pm 9.5$ & $-55.3 \pm 13.8$\\
14433395-2131522 & $12.40 \pm 0.02$ & $11.79 \pm 0.02$ & $11.52 \pm 0.02$ & & 144333.89-213152.3 & $11.36 \pm 0.02$ & $11.17 \pm 0.02$ & & $-76.8 \pm 6.1$ & $-7.9 \pm 6.5$\\
14433514+3144229 & $15.67 \pm 0.07$ & $15.04 \pm 0.09$ & $14.71 \pm 0.09$ & & 144335.18+314423.1 & $14.41 \pm 0.03$ & $14.15 \pm 0.04$ & & $42.7 \pm 7.9$ & $13.3 \pm 8.3$\\
14433522-0144346 & $14.78 \pm 0.04$ & $14.20 \pm 0.03$ & $13.89 \pm 0.05$ & & 144335.24-014435.1 & $13.72 \pm 0.03$ & $13.52 \pm 0.04$ & & $26.0 \pm 7.7$ & $-39.3 \pm 7.2$\\
14433770+1958381 & $13.36 \pm 0.02$ & $12.78 \pm 0.02$ & $12.46 \pm 0.03$ & & 144337.78+195835.5 & $12.25 \pm 0.02$ & $12.04 \pm 0.02$ & & $91.2 \pm 7.6$ & $-228.3 \pm 15.2$\\
14433781+6912470 & $15.65 \pm 0.07$ & $15.09 \pm 0.09$ & $14.72 \pm 0.09$ & & 144337.88+691246.8 & $14.47 \pm 0.03$ & $14.25 \pm 0.04$ & & $31.4 \pm 2.2$ & $-15.6 \pm 7.9$\\
14433841+2715433 & $15.03 \pm 0.03$ & $14.49 \pm 0.05$ & $14.21 \pm 0.05$ & & 144338.35+271543.2 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $-66.8 \pm 7.7$ & $-4.8 \pm 7.7$\\
14433872+6759466 & $14.70 \pm 0.04$ & $14.13 \pm 0.05$ & $13.85 \pm 0.05$ & & 144338.64+675946.7 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-35.0 \pm 1.9$ & $10.7 \pm 6.8$\\
14433915+5336449 & $12.75 \pm 0.02$ & $12.19 \pm 0.02$ & $11.91 \pm 0.02$ & & 144338.94+533645.9 & $11.76 \pm 0.02$ & $11.56 \pm 0.02$ & & $-149.4 \pm 4.1$ & $85.6 \pm 8.2$\\
14433917-3009252 & $13.41 \pm 0.03$ & $12.88 \pm 0.03$ & $12.56 \pm 0.03$ & & 144339.19-300925.7 & $12.40 \pm 0.02$ & $12.20 \pm 0.03$ & & $17.2 \pm 5.5$ & $-48.2 \pm 6.4$\\
14433982-0852109 & $14.54 \pm 0.04$ & $13.87 \pm 0.04$ & $13.52 \pm 0.04$ & & 144339.74-085211.1 & $13.34 \pm 0.02$ & $13.10 \pm 0.03$ & & $-94.6 \pm 7.9$ & $-20.1 \pm 6.8$\\
14433985-1916374 & $14.49 \pm 0.03$ & $13.71 \pm 0.04$ & $13.20 \pm 0.04$ & & 144339.63-191638.5 & $12.90 \pm 0.02$ & $12.65 \pm 0.03$ & & $-278.2 \pm 8.8$ & $-102.3 \pm 7.1$\\
14434142-0913434 & $14.34 \pm 0.03$ & $13.80 \pm 0.03$ & $13.48 \pm 0.05$ & & 144341.40-091344.1 & $13.30 \pm 0.03$ & $13.08 \pm 0.03$ & & $-33.2 \pm 6.9$ & $-62.1 \pm 8.7$\\
14434277+7601487 & $15.38 \pm 0.05$ & $14.80 \pm 0.06$ & $14.37 \pm 0.08$ & & 144343.00+760148.2 & $14.20 \pm 0.02$ & $13.97 \pm 0.03$ & & $74.2 \pm 2.1$ & $-45.0 \pm 9.1$\\
14434277-1510281 & $14.01 \pm 0.03$ & $13.37 \pm 0.02$ & $13.08 \pm 0.03$ & & 144342.72-151028.0 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $-72.3 \pm 7.9$ & $6.7 \pm 9.0$\\
14434327+8440267 & $15.65 \pm 0.07$ & $15.10 \pm 0.09$ & $14.77 \pm 0.13$ & & 144342.88+844026.8 & $14.49 \pm 0.03$ & $14.31 \pm 0.04$ & & $-48.6 \pm 1.3$ & $8.4 \pm 20.2$\\
14434341+5506321 & $15.76 \pm 0.06$ & $15.19 \pm 0.09$ & $14.82 \pm 0.08$ & & 144343.33+550632.0 & $14.55 \pm 0.03$ & $14.33 \pm 0.04$ & & $-62.1 \pm 4.5$ & $-13.1 \pm 10.9$\\
14434363+1456106 & $15.24 \pm 0.05$ & $14.67 \pm 0.06$ & $14.35 \pm 0.08$ & & 144343.62+145610.9 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $-17.4 \pm 6.4$ & $29.7 \pm 6.9$\\
14434379+2402538 & $16.82 \pm 0.14$ & $16.12 \pm 0.15$ & $15.75 \pm 0.19$ & & 144343.84+240255.2 & $15.25 \pm 0.03$ & $15.03 \pm 0.06$ & & $57.1 \pm 17.8$ & $141.3 \pm 29.1$\\
14434387+1648243 & $14.09 \pm 0.03$ & $13.55 \pm 0.03$ & $13.22 \pm 0.03$ & & 144343.78+164822.8 & $13.04 \pm 0.02$ & $12.83 \pm 0.03$ & & $-107.3 \pm 8.7$ & $-119.0 \pm 8.3$\\
14434414+1942401 & $14.29 \pm 0.03$ & $13.78 \pm 0.04$ & $13.43 \pm 0.04$ & & 144344.10+194240.1 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $-55.8 \pm 7.1$ & $1.6 \pm 10.5$\\
14434430+4914444 & $14.71 \pm 0.04$ & $14.08 \pm 0.04$ & $13.71 \pm 0.06$ & & 144344.36+491443.5 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $46.1 \pm 4.0$ & $-71.7 \pm 8.1$\\
14434470+4221169 & $15.44 \pm 0.05$ & $14.81 \pm 0.06$ & $14.52 \pm 0.09$ & & 144344.64+422116.9 & $14.37 \pm 0.03$ & $14.19 \pm 0.04$ & & $-46.8 \pm 5.0$ & $-2.3 \pm 14.6$\\
14434546+3844267 & $13.41 \pm 0.02$ & $12.80 \pm 0.02$ & $12.51 \pm 0.02$ & & 144345.34+384426.7 & $12.35 \pm 0.02$ & $12.17 \pm 0.02$ & & $-114.5 \pm 6.7$ & $-3.7 \pm 5.9$\\
14434599+2817384 & $15.33 \pm 0.05$ & $14.70 \pm 0.06$ & $14.32 \pm 0.06$ & & 144345.93+281738.3 & $14.14 \pm 0.03$ & $13.88 \pm 0.03$ & & $-64.4 \pm 7.6$ & $-2.2 \pm 7.8$\\
14434733+1256254 & $13.40 \pm 0.02$ & $12.78 \pm 0.02$ & $12.48 \pm 0.02$ & & 144347.31+125626.0 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $-26.3 \pm 7.8$ & $49.3 \pm 6.9$\\
14434867+0954423 & $15.69 \pm 0.08$ & $14.97 \pm 0.09$ & $14.67 \pm 0.13$ & & 144348.60+095442.2 & $14.42 \pm 0.03$ & $14.22 \pm 0.04$ & & $-96.1 \pm 16.5$ & $-11.7 \pm 10.3$\\
14435004-0430224 & $11.94 \pm 0.02$ & $11.36 \pm 0.02$ & $11.06 \pm 0.02$ & & 144349.96-043024.1 & $10.86 \pm 0.02$ & $10.68 \pm 0.02$ & & $-99.3 \pm 10.3$ & $-140.9 \pm 8.7$\\
14435170+6720497 & $15.35 \pm 0.05$ & $14.78 \pm 0.08$ & $14.32 \pm 0.07$ & & 144351.63+672049.7 & $14.11 \pm 0.03$ & $13.93 \pm 0.03$ & & $-36.8 \pm 2.2$ & $-1.6 \pm 7.6$\\
14435200+1056324 & $15.11 \pm 0.05$ & $14.50 \pm 0.05$ & $14.23 \pm 0.10$ & & 144351.99+105631.7 & $13.96 \pm 0.03$ & $13.73 \pm 0.03$ & & $-12.8 \pm 9.0$ & $-71.4 \pm 11.5$\\
14435200-0314322 & $16.17 \pm 0.08$ & $15.50 \pm 0.09$ & $15.19 \pm 0.15$ & & 144351.90-031433.4 & $14.65 \pm 0.03$ & $14.41 \pm 0.05$ & & $-139.0 \pm 19.2$ & $-104.1 \pm 18.3$\\
14435200-2906368 & $14.99 \pm 0.04$ & $14.29 \pm 0.04$ & $14.00 \pm 0.06$ & & 144351.99-290637.5 & $13.76 \pm 0.03$ & $13.56 \pm 0.04$ & & $-12.1 \pm 5.8$ & $-59.8 \pm 7.2$\\
14435222+0255336 & $15.65 \pm 0.07$ & $15.10 \pm 0.09$ & $14.77 \pm 0.11$ & & 144352.20+025533.0 & $14.58 \pm 0.03$ & $14.32 \pm 0.05$ & & $-27.4 \pm 10.0$ & $-51.3 \pm 10.5$\\
14435223-1047418 & $12.13 \pm 0.02$ & $11.58 \pm 0.02$ & $11.31 \pm 0.02$ & & 144352.16-104741.6 & $11.13 \pm 0.02$ & $10.95 \pm 0.02$ & & $-81.3 \pm 6.5$ & $16.0 \pm 6.3$\\
14435233+1645035 & $15.39 \pm 0.05$ & $14.86 \pm 0.06$ & $14.32 \pm 0.08$ & & 144352.28+164503.2 & $14.02 \pm 0.03$ & $13.72 \pm 0.03$ & & $-69.7 \pm 9.0$ & $-19.3 \pm 7.3$\\
14435246-1659260 & $13.90 \pm 0.02$ & $13.33 \pm 0.02$ & $13.04 \pm 0.03$ & & 144352.47-165927.2 & $12.85 \pm 0.02$ & $12.64 \pm 0.03$ & & $14.8 \pm 7.4$ & $-133.4 \pm 9.0$\\
14435269+5747030 & $15.06 \pm 0.03$ & $14.49 \pm 0.04$ & $14.15 \pm 0.05$ & & 144352.64+574703.4 & $13.98 \pm 0.03$ & $13.80 \pm 0.03$ & & $-33.0 \pm 2.8$ & $40.8 \pm 6.9$\\
14435278-2523099 & $14.31 \pm 0.03$ & $13.66 \pm 0.04$ & $13.38 \pm 0.04$ & & 144352.56-252310.1 & $13.19 \pm 0.02$ & $12.97 \pm 0.03$ & & $-251.3 \pm 7.6$ & $-20.1 \pm 6.5$\\
14435308-0304037 & $13.62 \pm 0.03$ & $12.96 \pm 0.03$ & $12.67 \pm 0.03$ & & 144353.05-030403.8 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $-34.2 \pm 6.4$ & $-3.1 \pm 7.7$\\
14435490+3631400 & $13.06 \pm 0.02$ & $12.48 \pm 0.02$ & $12.21 \pm 0.02$ & & 144354.83+363139.4 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $-69.4 \pm 5.7$ & $-50.3 \pm 6.8$\\
14435501+6401121 & $16.70 \pm 0.14$ & $15.99 \pm 0.16$ & $15.25 \pm 0.13$ & & 144355.09+640112.0 & $14.76 \pm 0.03$ & $14.49 \pm 0.04$ & & $40.8 \pm 4.2$ & $-15.6 \pm 20.0$\\
14435528-0726079 & $14.99 \pm 0.04$ & $14.43 \pm 0.05$ & $14.11 \pm 0.05$ & & 144355.31-072607.7 & $13.92 \pm 0.03$ & $13.71 \pm 0.04$ & & $34.9 \pm 7.2$ & $16.8 \pm 7.9$\\
14435602-0314303 & $12.71 \pm 0.02$ & $12.16 \pm 0.02$ & $11.86 \pm 0.02$ & & 144355.95-031430.5 & $11.66 \pm 0.02$ & $11.44 \pm 0.02$ & & $-94.3 \pm 8.1$ & $-15.5 \pm 8.5$\\
14435678+0858305 & $13.45 \pm 0.02$ & $12.86 \pm 0.03$ & $12.53 \pm 0.03$ & & 144356.53+085830.4 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $-363.0 \pm 22.8$ & $-10.1 \pm 14.0$\\
14435720+4058083 & $13.39 \pm 0.02$ & $12.83 \pm 0.02$ & $12.55 \pm 0.02$ & & 144357.12+405808.8 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $-66.0 \pm 4.9$ & $35.2 \pm 6.7$\\
14435753+1512465 & $14.25 \pm 0.02$ & $13.69 \pm 0.03$ & $13.37 \pm 0.04$ & & 144357.50+151246.3 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $-39.2 \pm 6.0$ & $-22.1 \pm 6.1$\\
14440059-3349112 & $14.44 \pm 0.04$ & $13.88 \pm 0.04$ & $13.59 \pm 0.05$ & & 144400.57-334911.7 & $13.33 \pm 0.03$ & $13.10 \pm 0.03$ & & $-24.3 \pm 5.0$ & $-40.6 \pm 6.6$\\
14440167+7335062 & $14.73 \pm 0.03$ & $14.13 \pm 0.04$ & $13.81 \pm 0.05$ & & 144401.56+733506.5 & $13.63 \pm 0.02$ & $13.42 \pm 0.03$ & & $-38.7 \pm 1.5$ & $22.8 \pm 9.0$\\
14440199-2950554 & $13.78 \pm 0.03$ & $13.22 \pm 0.03$ & $12.95 \pm 0.03$ & & 144402.02-295055.8 & $12.76 \pm 0.02$ & $12.58 \pm 0.03$ & & $30.9 \pm 5.5$ & $-36.6 \pm 6.9$\\
14440257+6540001 & $15.47 \pm 0.05$ & $14.93 \pm 0.07$ & $14.65 \pm 0.08$ & & 144402.51+653959.5 & $14.45 \pm 0.03$ & $14.25 \pm 0.04$ & & $-32.3 \pm 3.1$ & $-50.2 \pm 8.3$\\
14440307+3551427 & $13.33 \pm 0.02$ & $12.74 \pm 0.03$ & $12.46 \pm 0.02$ & & 144403.01+355142.8 & $12.20 \pm 0.02$ & $12.04 \pm 0.02$ & & $-67.0 \pm 5.4$ & $8.6 \pm 7.1$\\
14440314-0820191 & $15.56 \pm 0.07$ & $14.94 \pm 0.07$ & $14.56 \pm 0.09$ & & 144403.16-082022.2 & $14.22 \pm 0.03$ & $13.98 \pm 0.04$ & & $30.1 \pm 9.5$ & $-274.5 \pm 14.7$\\
14440442+6632573 & $15.67 \pm 0.07$ & $15.00 \pm 0.10$ & $14.66 \pm 0.09$ & & 144404.19+663257.8 & $14.43 \pm 0.03$ & $14.21 \pm 0.03$ & & $-124.2 \pm 3.6$ & $44.9 \pm 14.1$\\
14440456-1752307 & $15.25 \pm 0.05$ & $14.74 \pm 0.05$ & $14.41 \pm 0.10$ & & 144404.53-175230.4 & $14.25 \pm 0.03$ & $14.03 \pm 0.05$ & & $-46.4 \pm 10.7$ & $35.5 \pm 12.6$\\
14440528+6532140 & $14.50 \pm 0.02$ & $13.94 \pm 0.03$ & $13.65 \pm 0.04$ & & 144404.96+653213.2 & $13.47 \pm 0.02$ & $13.20 \pm 0.03$ & & $-174.7 \pm 4.5$ & $-66.5 \pm 7.5$\\
14440565-2921518 & $15.06 \pm 0.06$ & $14.50 \pm 0.05$ & $14.07 \pm 0.06$ & & 144405.58-292151.7 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $-70.6 \pm 5.9$ & $13.0 \pm 7.1$\\
14440575-2934311 & $14.99 \pm 0.04$ & $14.29 \pm 0.05$ & $14.00 \pm 0.06$ & & 144405.74-293431.7 & $13.82 \pm 0.03$ & $13.58 \pm 0.04$ & & $-18.6 \pm 5.8$ & $-49.1 \pm 7.1$\\
14440656-3426465 & $9.74 \pm 0.02$ & $9.18 \pm 0.02$ & $8.88 \pm 0.02$ & & 144406.49-342651.5 & $8.71 \pm 0.02$ & $8.52 \pm 0.02$ & & $-79.9 \pm 4.5$ & $-424.3 \pm 10.6$\\
14440661+5302135 & $14.82 \pm 0.04$ & $14.29 \pm 0.06$ & $13.87 \pm 0.05$ & & 144406.66+530212.3 & $13.61 \pm 0.02$ & $13.40 \pm 0.03$ & & $44.3 \pm 3.6$ & $-105.4 \pm 8.2$\\
14440743+0223348 & $14.97 \pm 0.04$ & $14.30 \pm 0.05$ & $13.93 \pm 0.05$ & & 144407.39+022335.0 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-57.7 \pm 12.0$ & $15.6 \pm 10.9$\\
14440752+3637132 & $13.43 \pm 0.02$ & $12.79 \pm 0.02$ & $12.52 \pm 0.02$ & & 144407.53+363712.5 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $5.4 \pm 4.1$ & $-60.5 \pm 6.3$\\
14440770+0612295 & $14.83 \pm 0.04$ & $14.20 \pm 0.05$ & $13.90 \pm 0.05$ & & 144407.65+061229.5 & $13.71 \pm 0.03$ & $13.54 \pm 0.03$ & & $-65.2 \pm 8.8$ & $-6.1 \pm 7.5$\\
14440856-0535432 & $16.21 \pm 0.08$ & $15.63 \pm 0.09$ & $15.23 \pm 0.18$ & & 144408.42-053544.6 & $14.97 \pm 0.03$ & $14.70 \pm 0.06$ & & $-190.5 \pm 21.7$ & $-118.4 \pm 19.6$\\
14440934+7713398 & $12.96 \pm 0.02$ & $12.38 \pm 0.02$ & $12.06 \pm 0.02$ & & 144409.07+771340.7 & $11.88 \pm 0.04$ & $11.65 \pm 0.04$ & & $-78.7 \pm 2.5$ & $83.5 \pm 9.4$\\
14440990-2426277 & $12.90 \pm 0.02$ & $12.34 \pm 0.03$ & $12.06 \pm 0.02$ & & 144409.84-242628.1 & $11.88 \pm 0.02$ & $11.67 \pm 0.02$ & & $-65.1 \pm 5.4$ & $-34.9 \pm 6.8$\\
14441086+7232226 & $15.30 \pm 0.06$ & $14.73 \pm 0.07$ & $14.43 \pm 0.09$ & & 144410.97+723222.0 & $14.11 \pm 0.03$ & $13.92 \pm 0.03$ & & $43.3 \pm 1.8$ & $-55.7 \pm 9.2$\\
14441127+2538153 & $13.22 \pm 0.02$ & $12.64 \pm 0.02$ & $12.36 \pm 0.02$ & & 144411.23+253815.3 & $12.16 \pm 0.02$ & $11.94 \pm 0.02$ & & $-45.3 \pm 8.2$ & $-2.6 \pm 9.5$\\
14441240-0659550 & $16.25 \pm 0.14$ & $15.71 \pm 0.14$ & $14.82 \pm 0.15$ & & 144412.33-065955.1 & $14.18 \pm 0.03$ & $13.90 \pm 0.04$ & & $-83.2 \pm 16.1$ & $-8.5 \pm 14.3$\\
14441267-0539349 & $14.04 \pm 0.03$ & $13.46 \pm 0.02$ & $13.15 \pm 0.03$ & & 144412.64-053935.6 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $-31.1 \pm 11.9$ & $-62.4 \pm 7.7$\\
14441279+3810341 & $15.17 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.06$ & & 144412.75+381034.4 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $-46.4 \pm 5.2$ & $21.4 \pm 7.2$\\
14441301+5752018 & $14.65 \pm 0.03$ & $14.02 \pm 0.03$ & $13.75 \pm 0.04$ & & 144412.95+575202.1 & $13.58 \pm 0.02$ & $13.40 \pm 0.03$ & & $-46.4 \pm 2.8$ & $24.6 \pm 8.9$\\
14441334-0724432 & $15.45 \pm 0.07$ & $14.89 \pm 0.06$ & $14.60 \pm 0.10$ & & 144413.31-072443.3 & $14.38 \pm 0.03$ & $14.20 \pm 0.05$ & & $-44.2 \pm 9.1$ & $-14.1 \pm 9.1$\\
14441501-2717254 & $10.89 \pm 0.02$ & $10.32 \pm 0.02$ & $10.04 \pm 0.02$ & & 144414.77-271726.0 & $9.86 \pm 0.02$ & $9.68 \pm 0.02$ & & $-269.3 \pm 7.4$ & $-50.0 \pm 6.6$\\
14441575-0219475 & $13.42 \pm 0.03$ & $12.85 \pm 0.03$ & $12.57 \pm 0.03$ & & 144415.67-021946.5 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $-102.5 \pm 12.7$ & $89.6 \pm 8.1$\\
14441580-1737517 & $15.56 \pm 0.06$ & $15.02 \pm 0.07$ & $14.74 \pm 0.13$ & & 144415.76-173751.9 & $14.57 \pm 0.03$ & $14.40 \pm 0.06$ & & $-61.2 \pm 10.3$ & $-19.7 \pm 12.0$\\
14441717+3002145 & $11.67 \pm 0.02$ & $11.02 \pm 0.02$ & $10.62 \pm 0.02$ & & 144417.10+300210.6 & $10.39 \pm 0.02$ & $10.18 \pm 0.02$ & & $-85.2 \pm 6.6$ & $-342.5 \pm 17.0$\\
14441725+0507237 & $15.34 \pm 0.05$ & $14.83 \pm 0.06$ & $14.52 \pm 0.10$ & & 144417.20+050723.5 & $14.36 \pm 0.03$ & $14.15 \pm 0.04$ & & $-77.1 \pm 12.4$ & $-17.0 \pm 16.4$\\
14441761-2451109 & $15.21 \pm 0.04$ & $14.64 \pm 0.06$ & $14.36 \pm 0.08$ & & 144417.61-245111.3 & $14.06 \pm 0.03$ & $13.88 \pm 0.05$ & & $2.4 \pm 6.3$ & $-38.4 \pm 7.4$\\
14441812-1245466 & $15.80 \pm 0.08$ & $15.27 \pm 0.08$ & $14.89 \pm 0.14$ & & 144418.16-124546.5 & $14.67 \pm 0.03$ & $14.50 \pm 0.06$ & & $58.5 \pm 11.0$ & $12.3 \pm 11.5$\\
14442020+6127053 & $12.80 \pm 0.02$ & $12.19 \pm 0.02$ & $11.90 \pm 0.01$ & & 144420.03+612706.3 & $11.72 \pm 0.02$ & $11.54 \pm 0.02$ & & $-105.1 \pm 3.2$ & $87.1 \pm 8.0$\\
14442257+3238112 & $14.30 \pm 0.03$ & $13.73 \pm 0.03$ & $13.40 \pm 0.04$ & & 144422.60+323810.2 & $13.24 \pm 0.02$ & $13.01 \pm 0.02$ & & $32.3 \pm 5.6$ & $-86.1 \pm 8.9$\\
14442326+4102469 & $14.50 \pm 0.03$ & $13.93 \pm 0.03$ & $13.66 \pm 0.04$ & & 144423.25+410245.5 & $13.47 \pm 0.02$ & $13.28 \pm 0.03$ & & $-8.4 \pm 4.0$ & $-114.7 \pm 10.1$\\
14442489+3729150 & $15.17 \pm 0.04$ & $14.51 \pm 0.05$ & $14.24 \pm 0.07$ & & 144424.93+372914.0 & $14.03 \pm 0.03$ & $13.81 \pm 0.03$ & & $44.0 \pm 4.8$ & $-87.9 \pm 7.9$\\
14442507+4421352 & $14.60 \pm 0.03$ & $14.03 \pm 0.04$ & $13.75 \pm 0.05$ & & 144425.00+442135.1 & $13.57 \pm 0.02$ & $13.39 \pm 0.03$ & & $-59.3 \pm 4.7$ & $-7.0 \pm 7.6$\\
14442509+4623592 & $14.61 \pm 0.03$ & $14.04 \pm 0.04$ & $13.74 \pm 0.05$ & & 144425.06+462359.2 & $13.57 \pm 0.02$ & $13.40 \pm 0.03$ & & $-32.4 \pm 4.0$ & $3.0 \pm 6.9$\\
14442540-1132477 & $14.64 \pm 0.04$ & $14.08 \pm 0.05$ & $13.80 \pm 0.05$ & & 144425.37-113247.4 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $-39.9 \pm 8.3$ & $31.0 \pm 7.1$\\
14442542+5817130 & $10.93 \pm 0.02$ & $10.41 \pm 0.02$ & $10.06 \pm 0.01$ & & 144425.02+581715.1 & $9.86 \pm 0.02$ & $9.65 \pm 0.02$ & & $-273.5 \pm 6.6$ & $184.3 \pm 7.4$\\
14442557-1037589 & $11.88 \pm 0.02$ & $11.34 \pm 0.02$ & $11.03 \pm 0.02$ & & 144425.56-103800.7 & $10.84 \pm 0.02$ & $10.65 \pm 0.02$ & & $-5.7 \pm 6.2$ & $-159.4 \pm 7.2$\\
14442690-0332182 & $13.96 \pm 0.03$ & $13.37 \pm 0.03$ & $13.05 \pm 0.03$ & & 144426.86-033218.1 & $12.87 \pm 0.02$ & $12.67 \pm 0.03$ & & $-49.9 \pm 7.5$ & $13.2 \pm 7.2$\\
14442815+4325064 & $14.76 \pm 0.04$ & $14.18 \pm 0.04$ & $13.86 \pm 0.05$ & & 144428.11+432506.5 & $13.68 \pm 0.02$ & $13.44 \pm 0.03$ & & $-31.3 \pm 4.0$ & $9.3 \pm 6.9$\\
14442913+3027123 & $15.91 \pm 0.07$ & $15.41 \pm 0.12$ & $14.98 \pm 0.14$ & & 144429.08+302712.4 & $14.78 \pm 0.03$ & $14.52 \pm 0.04$ & & $-52.3 \pm 8.0$ & $8.0 \pm 9.9$\\
14442996-2627446 & $13.62 \pm 0.02$ & $13.11 \pm 0.03$ & $12.72 \pm 0.03$ & & 144429.93-262745.3 & $12.51 \pm 0.02$ & $12.26 \pm 0.03$ & & $-32.0 \pm 5.4$ & $-55.5 \pm 6.4$\\
14443054-2911563 & $14.21 \pm 0.03$ & $13.66 \pm 0.03$ & $13.36 \pm 0.04$ & & 144430.54-291156.9 & $13.20 \pm 0.02$ & $13.01 \pm 0.03$ & & $0.5 \pm 5.3$ & $-49.7 \pm 6.6$\\
14443195-2800371 & $15.46 \pm 0.05$ & $14.94 \pm 0.06$ & $14.59 \pm 0.09$ & & 144431.91-280037.7 & $14.35 \pm 0.03$ & $14.11 \pm 0.05$ & & $-41.4 \pm 6.9$ & $-43.8 \pm 7.9$\\
14443267-2607155 & $13.78 \pm 0.03$ & $13.18 \pm 0.03$ & $12.89 \pm 0.03$ & & 144432.45-260718.3 & $12.65 \pm 0.03$ & $12.44 \pm 0.03$ & & $-247.2 \pm 7.4$ & $-229.9 \pm 7.9$\\
14443460+2605058 & $15.78 \pm 0.08$ & $15.14 \pm 0.10$ & $14.85 \pm 0.15$ & & 144434.56+260506.4 & $14.69 \pm 0.03$ & $14.44 \pm 0.04$ & & $-57.3 \pm 8.5$ & $56.4 \pm 10.2$\\
14443463-1242296 & $13.99 \pm 0.03$ & $13.39 \pm 0.03$ & $13.06 \pm 0.03$ & & 144434.60-124229.8 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $-52.1 \pm 8.7$ & $-19.4 \pm 9.0$\\
14443508+4047293 & $13.97 \pm 0.02$ & $13.35 \pm 0.03$ & $13.05 \pm 0.03$ & & 144435.05+404728.6 & $12.86 \pm 0.02$ & $12.67 \pm 0.02$ & & $-28.2 \pm 4.0$ & $-52.0 \pm 9.1$\\
14443510+0214078 & $12.85 \pm 0.02$ & $12.30 \pm 0.02$ & $12.02 \pm 0.03$ & & 144434.97+021407.1 & $11.83 \pm 0.02$ & $11.63 \pm 0.02$ & & $-196.8 \pm 14.8$ & $-74.5 \pm 9.3$\\
14443527-1728032 & $13.55 \pm 0.03$ & $12.96 \pm 0.02$ & $12.64 \pm 0.03$ & & 144435.26-172802.6 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-14.8 \pm 7.4$ & $65.4 \pm 9.0$\\
14443534+3924551 & $15.64 \pm 0.05$ & $15.06 \pm 0.08$ & $14.71 \pm 0.10$ & & 144435.31+392455.4 & $14.52 \pm 0.03$ & $14.34 \pm 0.04$ & & $-28.1 \pm 5.1$ & $23.8 \pm 9.5$\\
14443599-0447246 & $14.83 \pm 0.04$ & $14.23 \pm 0.03$ & $13.93 \pm 0.05$ & & 144435.98-044725.6 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $-16.6 \pm 7.0$ & $-86.3 \pm 7.9$\\
14443632-2555325 & $14.10 \pm 0.03$ & $13.53 \pm 0.03$ & $13.26 \pm 0.03$ & & 144436.22-255533.5 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $-114.2 \pm 5.9$ & $-87.7 \pm 6.7$\\
14443682+2440518 & $14.56 \pm 0.04$ & $14.04 \pm 0.04$ & $13.76 \pm 0.06$ & & 144436.79+244052.1 & $13.53 \pm 0.02$ & $13.34 \pm 0.03$ & & $-37.1 \pm 6.1$ & $31.2 \pm 7.6$\\
14443712-1716404 & $13.97 \pm 0.03$ & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & 144437.13-171640.9 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $12.6 \pm 7.6$ & $-54.6 \pm 9.1$\\
14443759+5624334 & $13.05 \pm 0.02$ & $12.44 \pm 0.02$ & $12.13 \pm 0.02$ & & 144437.55+562433.7 & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & & $-29.6 \pm 2.7$ & $22.6 \pm 6.2$\\
14443846+3606105 & $15.07 \pm 0.04$ & $14.46 \pm 0.05$ & $14.13 \pm 0.06$ & & 144438.36+360610.0 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $-98.6 \pm 6.1$ & $-44.6 \pm 7.2$\\
14443898-2012578 & $14.36 \pm 0.02$ & $13.75 \pm 0.03$ & $13.38 \pm 0.03$ & & 144439.02-201258.8 & $13.22 \pm 0.03$ & $13.02 \pm 0.03$ & & $52.3 \pm 6.0$ & $-84.1 \pm 6.7$\\
14443947+2014538 & $16.14 \pm 0.10$ & $15.60 \pm 0.13$ & $15.20 \pm 0.20$ & & 144439.34+201452.9 & $14.93 \pm 0.03$ & $14.65 \pm 0.05$ & & $-141.2 \pm 19.7$ & $-74.5 \pm 21.8$\\
14443962-0952190 & $14.73 \pm 0.04$ & $14.16 \pm 0.04$ & $13.86 \pm 0.05$ & & 144439.59-095219.7 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $-44.2 \pm 7.2$ & $-61.2 \pm 9.7$\\
14443990-2927157 & $13.62 \pm 0.02$ & $13.01 \pm 0.03$ & $12.74 \pm 0.03$ & & 144439.85-292715.6 & $12.58 \pm 0.03$ & $12.37 \pm 0.03$ & & $-60.7 \pm 5.2$ & $8.5 \pm 6.2$\\
14444013-2214455 & $10.57 \pm 0.02$ & $9.99 \pm 0.02$ & $9.64 \pm 0.02$ & & 144440.03-221449.5 & $9.49 \pm 0.02$ & $9.32 \pm 0.02$ & & $-110.9 \pm 5.6$ & $-338.2 \pm 9.1$\\
14444026-1022305 & $15.63 \pm 0.05$ & $15.06 \pm 0.08$ & $14.64 \pm 0.10$ & & 144440.22-102230.8 & $14.47 \pm 0.03$ & $14.28 \pm 0.05$ & & $-51.4 \pm 8.4$ & $-27.9 \pm 9.4$\\
14444044-2733376 & $14.74 \pm 0.03$ & $14.14 \pm 0.04$ & $13.79 \pm 0.04$ & & 144440.39-273337.9 & $13.63 \pm 0.04$ & $13.44 \pm 0.04$ & & $-54.1 \pm 7.2$ & $-25.2 \pm 8.0$\\
14444053-0234412 & $15.51 \pm 0.05$ & $14.82 \pm 0.05$ & $14.48 \pm 0.09$ & & 144440.26-023442.0 & $14.09 \pm 0.03$ & $13.82 \pm 0.04$ & & $-349.6 \pm 17.5$ & $-72.5 \pm 12.0$\\
14444056-2427518 & $13.41 \pm 0.02$ & $12.80 \pm 0.02$ & $12.52 \pm 0.02$ & & 144440.49-242752.2 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $-79.9 \pm 5.6$ & $-33.3 \pm 6.2$\\
14444118-2324368 & $15.07 \pm 0.04$ & $14.47 \pm 0.04$ & $14.17 \pm 0.05$ & & 144441.30-232438.3 & $13.87 \pm 0.03$ & $13.67 \pm 0.04$ & & $143.3 \pm 7.3$ & $-124.8 \pm 7.5$\\
14444125+2323544 & $13.41 \pm 0.02$ & $12.80 \pm 0.02$ & $12.53 \pm 0.02$ & & 144441.26+232354.0 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $12.7 \pm 5.9$ & $-30.3 \pm 6.2$\\
14444220+1455595 & $12.24 \pm 0.02$ & $11.70 \pm 0.03$ & $11.38 \pm 0.02$ & & 144442.16+145559.1 & $11.22 \pm 0.02$ & $11.01 \pm 0.02$ & & $-42.7 \pm 8.1$ & $-34.6 \pm 6.8$\\
14444414+3456098 & $14.76 \pm 0.04$ & $14.20 \pm 0.04$ & $13.90 \pm 0.05$ & & 144444.08+345610.2 & $13.72 \pm 0.02$ & $13.51 \pm 0.03$ & & $-55.6 \pm 5.5$ & $34.2 \pm 6.9$\\
14444474-0231334 & $13.97 \pm 0.03$ & $13.34 \pm 0.02$ & $13.03 \pm 0.04$ & & 144444.70-023134.6 & $12.87 \pm 0.02$ & $12.68 \pm 0.02$ & & $-51.3 \pm 8.2$ & $-102.8 \pm 11.9$\\
14444492+6309501 & $16.63 \pm 0.12$ & $15.63 \pm 0.13$ & $15.21 \pm 0.12$ & & 144444.86+630950.2 & $14.81 \pm 0.03$ & $14.43 \pm 0.04$ & & $-36.7 \pm 3.7$ & $9.9 \pm 16.6$\\
14444517-1430510 & $15.57 \pm 0.07$ & $14.95 \pm 0.06$ & $14.65 \pm 0.12$ & & 144445.16-143050.5 & $14.49 \pm 0.03$ & $14.27 \pm 0.05$ & & $-16.9 \pm 10.2$ & $56.4 \pm 11.8$\\
14444560+2733571 & $15.56 \pm 0.06$ & $15.00 \pm 0.10$ & $14.64 \pm 0.12$ & & 144445.55+273357.2 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $-57.5 \pm 10.5$ & $8.0 \pm 9.5$\\
14444597+5625477 & $15.64 \pm 0.05$ & $14.86 \pm 0.06$ & $14.58 \pm 0.06$ & & 144445.78+562548.4 & $14.38 \pm 0.03$ & $14.20 \pm 0.04$ & & $-139.9 \pm 4.6$ & $63.6 \pm 7.2$\\
14444709-0955195 & $13.79 \pm 0.03$ & $13.15 \pm 0.02$ & $12.88 \pm 0.04$ & & 144447.09-095520.4 & $12.68 \pm 0.02$ & $12.47 \pm 0.03$ & & $6.3 \pm 6.5$ & $-80.2 \pm 9.1$\\
14444727+0338294 & $13.18 \pm 0.03$ & $12.60 \pm 0.03$ & $12.31 \pm 0.03$ & & 144447.24+033829.3 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $-36.2 \pm 7.2$ & $-12.2 \pm 10.4$\\
14444771-0747588 & $12.83 \pm 0.02$ & $12.24 \pm 0.02$ & $11.97 \pm 0.02$ & & 144447.66-074759.0 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $-71.7 \pm 7.1$ & $-16.6 \pm 6.4$\\
14444820-3055302 & $15.20 \pm 0.04$ & $14.59 \pm 0.05$ & $14.23 \pm 0.07$ & & 144448.18-305530.4 & $14.02 \pm 0.03$ & $13.85 \pm 0.04$ & & $-30.3 \pm 5.8$ & $-16.9 \pm 7.2$\\
14444913+0718056 & $15.16 \pm 0.05$ & $14.63 \pm 0.06$ & $14.33 \pm 0.09$ & & 144449.07+071806.1 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $-87.7 \pm 14.3$ & $48.3 \pm 12.2$\\
14445010+7412267 & $13.00 \pm 0.02$ & $12.42 \pm 0.02$ & $12.14 \pm 0.02$ & & 144449.63+741226.7 & $11.98 \pm 0.02$ & $11.78 \pm 0.02$ & & $-169.2 \pm 4.1$ & $-7.3 \pm 7.2$\\
14445127-0957467 & $14.88 \pm 0.04$ & $14.37 \pm 0.05$ & $14.04 \pm 0.07$ & & 144451.24-095746.6 & $13.87 \pm 0.03$ & $13.67 \pm 0.04$ & & $-43.5 \pm 7.2$ & $8.7 \pm 9.5$\\
14445178-2655107 & $15.12 \pm 0.04$ & $14.53 \pm 0.05$ & $14.09 \pm 0.06$ & & 144451.78-265511.2 & $13.90 \pm 0.03$ & $13.63 \pm 0.04$ & & $-3.9 \pm 6.0$ & $-43.5 \pm 7.3$\\
14445204-1249439 & $15.74 \pm 0.08$ & $15.15 \pm 0.10$ & $14.81 \pm 0.13$ & & 144452.01-124943.6 & $14.57 \pm 0.03$ & $14.35 \pm 0.05$ & & $-49.8 \pm 11.0$ & $30.1 \pm 10.8$\\
14445217+3654349 & $14.48 \pm 0.03$ & $13.93 \pm 0.03$ & $13.60 \pm 0.04$ & & 144452.15+365434.4 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $-18.7 \pm 4.7$ & $-45.0 \pm 7.0$\\
14445238-0643224 & $15.41 \pm 0.06$ & $14.82 \pm 0.05$ & $14.54 \pm 0.08$ & & 144452.36-064322.9 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $-27.5 \pm 8.2$ & $-44.5 \pm 8.5$\\
14445332+4704489 & $14.04 \pm 0.03$ & $13.47 \pm 0.03$ & $13.19 \pm 0.03$ & & 144453.36+470449.1 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $29.6 \pm 3.8$ & $9.5 \pm 12.8$\\
14445430-1345303 & $15.82 \pm 0.07$ & $15.26 \pm 0.08$ & $14.99 \pm 0.14$ & & 144454.26-134530.5 & $14.74 \pm 0.03$ & $14.57 \pm 0.06$ & & $-59.8 \pm 11.6$ & $-23.5 \pm 12.4$\\
14445432-3232475 & $15.38 \pm 0.05$ & $14.77 \pm 0.06$ & $14.42 \pm 0.07$ & & 144454.27-323247.9 & $14.22 \pm 0.03$ & $13.98 \pm 0.04$ & & $-58.3 \pm 5.9$ & $-33.5 \pm 7.5$\\
14445505-0519513 & $16.00 \pm 0.07$ & $15.41 \pm 0.08$ & $14.90 \pm 0.12$ & & 144455.00-051951.3 & $14.48 \pm 0.03$ & $14.16 \pm 0.04$ & & $-69.8 \pm 11.2$ & $-0.8 \pm 9.5$\\
14445559+5611194 & $11.45 \pm 0.02$ & $10.88 \pm 0.02$ & $10.60 \pm 0.01$ & & 144455.83+561116.3 & $10.43 \pm 0.02$ & $10.26 \pm 0.02$ & & $180.5 \pm 4.9$ & $-268.5 \pm 8.8$\\
14445574-3109416 & $13.54 \pm 0.02$ & $12.96 \pm 0.03$ & $12.68 \pm 0.03$ & & 144455.64-310941.4 & $12.51 \pm 0.02$ & $12.31 \pm 0.03$ & & $-102.4 \pm 5.7$ & $13.2 \pm 6.2$\\
14445618+2351038 & $11.02 \pm 0.02$ & $10.47 \pm 0.03$ & $10.18 \pm 0.02$ & & 144456.24+235103.2 & $10.00 \pm 0.02$ & $9.81 \pm 0.02$ & & $74.6 \pm 8.1$ & $-60.6 \pm 12.4$\\
14445674+0425275 & $13.57 \pm 0.03$ & $12.99 \pm 0.03$ & $12.72 \pm 0.03$ & & 144456.65+042527.5 & $12.54 \pm 0.02$ & $12.33 \pm 0.02$ & & $-128.1 \pm 10.0$ & $-5.6 \pm 8.7$\\
14445677+1828364 & $15.51 \pm 0.05$ & $14.96 \pm 0.08$ & $14.60 \pm 0.07$ & & 144456.74+182836.2 & $14.43 \pm 0.03$ & $14.23 \pm 0.04$ & & $-44.6 \pm 9.1$ & $-13.4 \pm 9.0$\\
14445717+1250392 & $14.88 \pm 0.04$ & $14.20 \pm 0.04$ & $13.84 \pm 0.04$ & & 144457.01+125039.4 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $-212.5 \pm 12.4$ & $21.6 \pm 7.6$\\
14445728+4146471 & $15.12 \pm 0.04$ & $14.59 \pm 0.06$ & $14.12 \pm 0.06$ & & 144457.21+414647.7 & $13.93 \pm 0.03$ & $13.70 \pm 0.03$ & & $-62.8 \pm 5.4$ & $46.3 \pm 6.7$\\
14445751+5410326 & $15.23 \pm 0.04$ & $14.66 \pm 0.05$ & $14.27 \pm 0.05$ & & 144457.36+541032.9 & $14.05 \pm 0.03$ & $13.84 \pm 0.03$ & & $-108.8 \pm 4.3$ & $26.5 \pm 6.8$\\
14445788-0732084 & $15.00 \pm 0.04$ & $14.44 \pm 0.05$ & $14.07 \pm 0.06$ & & 144457.86-073208.9 & $13.85 \pm 0.03$ & $13.65 \pm 0.04$ & & $-30.4 \pm 7.2$ & $-43.3 \pm 7.5$\\
14445792+7542047 & $15.85 \pm 0.07$ & $15.21 \pm 0.10$ & $14.90 \pm 0.13$ & & 144458.02+754204.8 & $14.68 \pm 0.03$ & $14.49 \pm 0.03$ & & $33.0 \pm 1.5$ & $11.0 \pm 8.6$\\
14445840-1641140 & $13.52 \pm 0.03$ & $12.95 \pm 0.02$ & $12.66 \pm 0.03$ & & 144458.46-164114.9 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $92.6 \pm 8.7$ & $-92.7 \pm 8.3$\\
14445970+4613500 & $12.66 \pm 0.02$ & $12.10 \pm 0.02$ & $11.80 \pm 0.02$ & & 144459.63+461350.6 & $11.60 \pm 0.02$ & $11.41 \pm 0.02$ & & $-59.1 \pm 4.3$ & $47.4 \pm 12.9$\\
14450071+2029429 & $14.96 \pm 0.04$ & $14.40 \pm 0.05$ & $13.98 \pm 0.05$ & & 144500.68+202942.7 & $13.76 \pm 0.02$ & $13.57 \pm 0.03$ & & $-34.0 \pm 6.9$ & $-18.0 \pm 7.5$\\
14450091+2029256 & $15.25 \pm 0.05$ & $14.57 \pm 0.06$ & $14.12 \pm 0.05$ & & 144500.88+202925.3 & $13.88 \pm 0.03$ & $13.60 \pm 0.03$ & & $-39.4 \pm 7.0$ & $-23.7 \pm 7.6$\\
14450091-1610379 & $15.23 \pm 0.06$ & $14.68 \pm 0.08$ & $14.30 \pm 0.09$ & & 144500.85-161037.9 & $13.59 \pm 0.03$ & $13.35 \pm 0.04$ & & $-92.4 \pm 10.1$ & $1.8 \pm 9.7$\\
14450163-1858225 & $15.12 \pm 0.05$ & $14.60 \pm 0.05$ & $14.31 \pm 0.06$ & & 144501.57-185822.6 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $-67.1 \pm 6.7$ & $-6.4 \pm 7.2$\\
14450171+6130145 & $15.07 \pm 0.05$ & $14.49 \pm 0.06$ & $14.16 \pm 0.06$ & & 144501.63+613014.9 & $13.96 \pm 0.03$ & $13.75 \pm 0.03$ & & $-53.5 \pm 4.2$ & $43.8 \pm 13.3$\\
14450229-0542381 & $16.67 \pm 0.14$ & $16.07 \pm 0.15$ & $15.33 \pm 0.20$ & & 144502.21-054238.8 & $14.92 \pm 0.03$ & $14.55 \pm 0.05$ & & $-111.6 \pm 22.1$ & $-63.4 \pm 21.3$\\
14450247-0914240 & $14.87 \pm 0.04$ & $14.29 \pm 0.05$ & $13.97 \pm 0.05$ & & 144502.49-091424.6 & $13.79 \pm 0.03$ & $13.59 \pm 0.04$ & & $35.0 \pm 7.2$ & $-54.8 \pm 8.3$\\
14450261-3114146 & $14.93 \pm 0.04$ & $14.40 \pm 0.05$ & $14.08 \pm 0.06$ & & 144502.53-311414.7 & $13.87 \pm 0.03$ & $13.62 \pm 0.04$ & & $-87.3 \pm 6.1$ & $-5.5 \pm 7.0$\\
14450325+3849335 & $15.05 \pm 0.04$ & $14.49 \pm 0.05$ & $14.12 \pm 0.06$ & & 144503.30+384932.8 & $13.90 \pm 0.03$ & $13.73 \pm 0.03$ & & $46.1 \pm 4.8$ & $-61.9 \pm 7.5$\\
14450500+6739170 & $16.30 \pm 0.11$ & $15.65 \pm 0.14$ & $15.36 \pm 0.16$ & & 144504.97+673918.5 & $15.07 \pm 0.03$ & $14.85 \pm 0.05$ & & $-12.4 \pm 3.3$ & $135.8 \pm 17.4$\\
14450570-1257062 & $14.73 \pm 0.03$ & $14.19 \pm 0.04$ & $13.91 \pm 0.06$ & & 144505.68-125705.8 & $13.59 \pm 0.03$ & $13.41 \pm 0.04$ & & $-28.6 \pm 9.2$ & $44.7 \pm 9.6$\\
14450583-3453049 & $14.25 \pm 0.03$ & $13.67 \pm 0.03$ & $13.35 \pm 0.04$ & & 144505.84-345305.6 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $7.6 \pm 4.7$ & $-53.0 \pm 6.5$\\
14450627+4409393 & $12.45 \pm 0.02$ & $11.80 \pm 0.02$ & $11.43 \pm 0.02$ & & 144506.26+440936.7 & $11.18 \pm 0.02$ & $11.01 \pm 0.02$ & & $-7.5 \pm 4.0$ & $-217.4 \pm 18.9$\\
14450631+2817434 & $14.05 \pm 0.03$ & $13.47 \pm 0.03$ & $13.18 \pm 0.04$ & & 144506.25+281741.7 & $13.01 \pm 0.02$ & $12.74 \pm 0.02$ & & $-64.9 \pm 6.1$ & $-158.5 \pm 27.1$\\
14450640-2535564 & $14.95 \pm 0.04$ & $14.34 \pm 0.04$ & $14.06 \pm 0.05$ & & 144506.37-253556.6 & $13.88 \pm 0.03$ & $13.63 \pm 0.04$ & & $-29.1 \pm 6.0$ & $-20.9 \pm 7.1$\\
14450722+3407103 & $14.60 \pm 0.03$ & $14.08 \pm 0.04$ & $13.80 \pm 0.05$ & & 144507.16+340710.0 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $-68.6 \pm 5.9$ & $-21.6 \pm 7.5$\\
14450759-3009014 & $14.16 \pm 0.02$ & $13.62 \pm 0.03$ & $13.33 \pm 0.03$ & & 144507.57-300901.5 & $13.16 \pm 0.03$ & $12.95 \pm 0.03$ & & $-28.0 \pm 5.7$ & $-14.0 \pm 7.2$\\
14450876-2854296 & $14.85 \pm 0.03$ & $14.27 \pm 0.03$ & $13.96 \pm 0.06$ & & 144508.75-285430.0 & $13.77 \pm 0.03$ & $13.56 \pm 0.04$ & & $-16.7 \pm 5.7$ & $-35.9 \pm 7.0$\\
14450899-2046072 & $13.81 \pm 0.02$ & $13.27 \pm 0.03$ & $12.97 \pm 0.03$ & & 144508.97-204607.5 & $12.76 \pm 0.02$ & $12.58 \pm 0.03$ & & $-21.5 \pm 5.7$ & $-27.4 \pm 6.2$\\
14450992+1410425 & $12.65 \pm 0.02$ & $12.04 \pm 0.03$ & $11.73 \pm 0.02$ & & 144509.82+141043.4 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $-132.8 \pm 9.0$ & $82.1 \pm 7.7$\\
14451025-1356209 & $15.83 \pm 0.08$ & $15.19 \pm 0.08$ & $14.91 \pm 0.14$ & & 144510.19-135621.0 & $14.70 \pm 0.03$ & $14.39 \pm 0.06$ & & $-89.5 \pm 11.9$ & $-5.8 \pm 11.6$\\
14451036-2521082 & $16.21 \pm 0.08$ & $15.63 \pm 0.10$ & $15.10 \pm 0.16$ & & 144510.35-252107.2 & $14.81 \pm 0.04$ & $14.50 \pm 0.07$ & & $-14.4 \pm 14.8$ & $89.1 \pm 17.5$\\
14451188-3433036 & $14.67 \pm 0.03$ & $14.13 \pm 0.04$ & $13.84 \pm 0.05$ & & 144511.84-343304.8 & $13.68 \pm 0.03$ & $13.44 \pm 0.03$ & & $-42.4 \pm 5.2$ & $-97.1 \pm 7.3$\\
14451227+2037066 & $15.44 \pm 0.05$ & $14.78 \pm 0.07$ & $14.48 \pm 0.08$ & & 144512.29+203705.8 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $25.0 \pm 7.1$ & $-78.5 \pm 8.7$\\
14451230+4055351 & $13.24 \pm 0.02$ & $12.74 \pm 0.02$ & $12.46 \pm 0.02$ & & 144512.36+405534.7 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $52.0 \pm 4.6$ & $-32.0 \pm 9.6$\\
14451325+2154311 & $15.80 \pm 0.07$ & $15.24 \pm 0.10$ & $14.95 \pm 0.10$ & & 144513.23+215431.6 & $14.70 \pm 0.03$ & $14.48 \pm 0.04$ & & $-20.1 \pm 7.9$ & $40.6 \pm 9.2$\\
14451402+6807157 & $16.30 \pm 0.12$ & $15.70 \pm 0.18$ & $15.23 \pm 0.14$ & & 144514.10+680715.7 & $14.99 \pm 0.03$ & $14.80 \pm 0.04$ & & $41.0 \pm 3.6$ & $-3.8 \pm 19.5$\\
14451448+0248421 & $16.01 \pm 0.09$ & $15.28 \pm 0.10$ & $14.81 \pm 0.11$ & & 144514.40+024842.7 & $14.62 \pm 0.03$ & $14.13 \pm 0.04$ & & $-109.5 \pm 11.2$ & $57.4 \pm 29.9$\\
14451484-0432223 & $15.03 \pm 0.04$ & $14.37 \pm 0.04$ & $14.07 \pm 0.05$ & & 144514.79-043222.7 & $13.89 \pm 0.03$ & $13.66 \pm 0.03$ & & $-65.6 \pm 12.5$ & $-38.2 \pm 8.5$\\
14451568-1457442 & $15.00 \pm 0.04$ & $14.41 \pm 0.02$ & $14.10 \pm 0.06$ & & 144515.65-145743.8 & $13.86 \pm 0.03$ & $13.64 \pm 0.04$ & & $-49.2 \pm 9.3$ & $37.4 \pm 10.7$\\
14451626+0716553 & $15.79 \pm 0.08$ & $15.20 \pm 0.08$ & $14.80 \pm 0.12$ & & 144516.20+071655.3 & $14.64 \pm 0.03$ & $14.45 \pm 0.05$ & & $-90.7 \pm 12.4$ & $-3.7 \pm 15.2$\\
14451656+8215429 & $14.83 \pm 0.05$ & $14.26 \pm 0.05$ & $13.96 \pm 0.08$ & & 144516.36+821543.1 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $-36.7 \pm 1.1$ & $14.8 \pm 7.6$\\
14451798+5545009 & $15.50 \pm 0.05$ & $14.96 \pm 0.06$ & $14.68 \pm 0.08$ & & 144517.97+554501.4 & $14.33 \pm 0.03$ & $14.11 \pm 0.03$ & & $-7.3 \pm 3.1$ & $46.8 \pm 7.2$\\
14452049+3554247 & $13.93 \pm 0.02$ & $13.33 \pm 0.02$ & $13.03 \pm 0.03$ & & 144520.45+355424.9 & $12.76 \pm 0.02$ & $12.58 \pm 0.02$ & & $-42.9 \pm 5.3$ & $17.4 \pm 7.3$\\
14452172+0016240 & $14.29 \pm 0.03$ & $13.77 \pm 0.03$ & $13.44 \pm 0.04$ & & 144521.63+001623.1 & $13.28 \pm 0.02$ & $13.04 \pm 0.03$ & & $-136.1 \pm 13.3$ & $-92.3 \pm 9.2$\\
14452336+3918540 & $12.50 \pm 0.01$ & $11.93 \pm 0.02$ & $11.63 \pm 0.01$ & & 144523.36+391852.3 & $11.41 \pm 0.02$ & $11.20 \pm 0.02$ & & $-3.1 \pm 4.6$ & $-137.8 \pm 8.0$\\
14452526+2420345 & $16.01 \pm 0.09$ & $15.33 \pm 0.14$ & $15.06 \pm 0.18$ & & 144525.18+242033.4 & $14.84 \pm 0.03$ & $14.53 \pm 0.05$ & & $-90.5 \pm 10.6$ & $-102.4 \pm 11.2$\\
14452595+5834082 & $15.91 \pm 0.06$ & $15.37 \pm 0.09$ & $15.01 \pm 0.08$ & & 144525.91+583408.7 & $14.83 \pm 0.03$ & $14.60 \pm 0.04$ & & $-27.7 \pm 3.4$ & $43.5 \pm 7.8$\\
14452768-2346041 & $14.79 \pm 0.04$ & $14.14 \pm 0.04$ & $13.86 \pm 0.05$ & & 144527.62-234604.1 & $13.67 \pm 0.03$ & $13.49 \pm 0.04$ & & $-63.0 \pm 6.1$ & $0.3 \pm 7.5$\\
14452917+5139052 & $14.31 \pm 0.03$ & $13.68 \pm 0.03$ & $13.30 \pm 0.04$ & & 144529.22+513904.4 & $13.15 \pm 0.02$ & $12.92 \pm 0.03$ & & $38.0 \pm 3.2$ & $-75.9 \pm 6.6$\\
14453083-0454207 & $16.40 \pm 0.13$ & $15.88 \pm 0.15$ & $14.77 \pm 0.11$ & & 144530.83-045421.4 & $14.25 \pm 0.03$ & $13.97 \pm 0.04$ & & $-0.6 \pm 13.1$ & $-61.9 \pm 12.0$\\
14453179-3125207 & $15.44 \pm 0.05$ & $14.82 \pm 0.07$ & $14.52 \pm 0.10$ & & 144531.74-312521.0 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $-53.5 \pm 6.9$ & $-30.5 \pm 8.2$\\
14453361-1728522 & $15.06 \pm 0.04$ & $14.40 \pm 0.05$ & $14.10 \pm 0.07$ & & 144533.54-172852.1 & $13.78 \pm 0.03$ & $13.60 \pm 0.04$ & & $-119.0 \pm 9.5$ & $0.3 \pm 9.0$\\
14453362-1146250 & $14.95 \pm 0.04$ & $14.45 \pm 0.05$ & $14.15 \pm 0.06$ & & 144533.57-114625.5 & $13.93 \pm 0.03$ & $13.71 \pm 0.04$ & & $-69.7 \pm 8.1$ & $-47.7 \pm 16.2$\\
14453366+7641163 & $16.23 \pm 0.10$ & $15.42 \pm 0.12$ & $14.90 \pm 0.14$ & & 144533.86+764116.2 & $14.61 \pm 0.03$ & $14.37 \pm 0.03$ & & $62.6 \pm 1.9$ & $-5.2 \pm 12.5$\\
14453582-2700209 & $14.53 \pm 0.03$ & $13.89 \pm 0.04$ & $13.60 \pm 0.04$ & & 144535.85-270021.5 & $13.33 \pm 0.03$ & $13.11 \pm 0.03$ & & $25.9 \pm 5.6$ & $-49.5 \pm 6.8$\\
14453616+2444028 & $15.46 \pm 0.05$ & $14.95 \pm 0.10$ & $14.60 \pm 0.11$ & & 144536.13+244402.4 & $14.42 \pm 0.03$ & $14.22 \pm 0.04$ & & $-38.7 \pm 7.7$ & $-38.7 \pm 9.0$\\
14453637+3021058 & $16.16 \pm 0.08$ & $15.55 \pm 0.09$ & $15.05 \pm 0.13$ & & 144536.30+302104.4 & $14.89 \pm 0.03$ & $14.61 \pm 0.05$ & & $-76.8 \pm 12.3$ & $-120.2 \pm 16.5$\\
14453762+7134034 & $15.50 \pm 0.06$ & $14.83 \pm 0.09$ & $14.46 \pm 0.09$ & & 144537.49+713403.3 & $14.11 \pm 0.03$ & $13.94 \pm 0.03$ & & $-55.9 \pm 2.1$ & $-5.4 \pm 8.4$\\
14453797-2939447 & $14.16 \pm 0.03$ & $13.57 \pm 0.03$ & $13.25 \pm 0.03$ & & 144537.93-293944.8 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $-43.7 \pm 5.2$ & $-5.2 \pm 7.1$\\
14453927+3522002 & $14.70 \pm 0.03$ & $14.14 \pm 0.03$ & $13.78 \pm 0.04$ & & 144539.14+352200.8 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $-128.0 \pm 7.1$ & $52.4 \pm 7.1$\\
14453990+0422442 & $15.40 \pm 0.05$ & $14.79 \pm 0.08$ & $14.52 \pm 0.09$ & & 144539.87+042244.1 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $-44.9 \pm 8.3$ & $-13.8 \pm 12.0$\\
14454054-1833269 & $14.72 \pm 0.04$ & $14.12 \pm 0.04$ & $13.76 \pm 0.05$ & & 144540.50-183327.2 & $13.54 \pm 0.03$ & $13.36 \pm 0.03$ & & $-56.1 \pm 6.3$ & $-22.1 \pm 6.8$\\
14454117-2708215 & $16.03 \pm 0.07$ & $15.25 \pm 0.09$ & $14.86 \pm 0.11$ & & 144541.06-270821.0 & $14.64 \pm 0.03$ & $14.42 \pm 0.08$ & & $-123.1 \pm 9.5$ & $41.4 \pm 10.7$\\
14454145+2117599 & $13.71 \pm 0.02$ & $13.07 \pm 0.03$ & $12.80 \pm 0.03$ & & 144541.40+211800.3 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $-54.2 \pm 5.3$ & $28.1 \pm 5.6$\\
14454168-3410228 & $13.23 \pm 0.02$ & $12.63 \pm 0.02$ & $12.35 \pm 0.03$ & & 144541.64-341022.9 & $12.16 \pm 0.02$ & $11.93 \pm 0.02$ & & $-47.4 \pm 4.7$ & $-6.8 \pm 6.1$\\
14454328-1258244 & $16.52 \pm 0.14$ & $15.66 \pm 0.14$ & $15.10 \pm 0.18$ & & 144543.24-125825.2 & $14.39 \pm 0.03$ & $14.13 \pm 0.05$ & & $-74.8 \pm 21.9$ & $-90.2 \pm 23.0$\\
14454359-1505428 & $13.58 \pm 0.03$ & $13.00 \pm 0.02$ & $12.66 \pm 0.03$ & & 144543.56-150542.9 & $12.47 \pm 0.03$ & $12.26 \pm 0.03$ & & $-50.6 \pm 7.7$ & $-5.6 \pm 9.0$\\
14454526+3442132 & $14.27 \pm 0.02$ & $13.65 \pm 0.03$ & $13.33 \pm 0.03$ & & 144545.18+344212.4 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $-82.7 \pm 5.5$ & $-66.0 \pm 6.6$\\
14454526-2502461 & $16.02 \pm 0.08$ & $15.44 \pm 0.11$ & $14.98 \pm 0.13$ & & 144545.21-250245.2 & $14.70 \pm 0.03$ & $14.50 \pm 0.07$ & & $-55.7 \pm 8.0$ & $75.9 \pm 9.4$\\
14454653-3146498 & $14.56 \pm 0.03$ & $14.04 \pm 0.04$ & $13.77 \pm 0.05$ & & 144546.48-314650.6 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $-53.8 \pm 5.4$ & $-69.9 \pm 6.8$\\
14454830-2958456 & $14.74 \pm 0.03$ & $14.15 \pm 0.04$ & $13.86 \pm 0.05$ & & 144548.36-295845.8 & $13.67 \pm 0.03$ & $13.44 \pm 0.04$ & & $59.8 \pm 5.6$ & $-21.3 \pm 7.5$\\
14454927-1145396 & $13.66 \pm 0.02$ & $13.07 \pm 0.02$ & $12.73 \pm 0.03$ & & 144549.23-114540.0 & $12.55 \pm 0.02$ & $12.34 \pm 0.03$ & & $-45.8 \pm 8.7$ & $-30.5 \pm 7.4$\\
14455017+0058467 & $16.15 \pm 0.09$ & $15.59 \pm 0.14$ & $15.15 \pm 0.14$ & & 144550.16+005847.7 & $14.81 \pm 0.03$ & $14.59 \pm 0.05$ & & $-19.8 \pm 20.6$ & $97.1 \pm 18.6$\\
14455146+2227093 & $15.30 \pm 0.06$ & $14.74 \pm 0.07$ & $14.46 \pm 0.12$ & & 144551.42+222708.5 & $14.23 \pm 0.03$ & $14.04 \pm 0.03$ & & $-46.4 \pm 6.1$ & $-60.0 \pm 7.1$\\
14455150+1530090 & $14.37 \pm 0.03$ & $13.70 \pm 0.04$ & $13.42 \pm 0.04$ & & 144551.46+153009.5 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $-56.1 \pm 7.8$ & $49.9 \pm 7.5$\\
14455204+6447565 & $12.98 \pm 0.03$ & $12.42 \pm 0.03$ & $12.09 \pm 0.02$ & & 144552.01+644757.9 & $11.84 \pm 0.02$ & $11.62 \pm 0.02$ & & $-14.2 \pm 2.0$ & $132.7 \pm 9.2$\\
14455251+1614572 & $13.90 \pm 0.03$ & $13.25 \pm 0.04$ & $12.93 \pm 0.03$ & & 144552.45+161456.4 & $12.72 \pm 0.02$ & $12.55 \pm 0.02$ & & $-79.2 \pm 8.8$ & $-79.7 \pm 9.3$\\
14455294-1117226 & $14.75 \pm 0.04$ & $14.10 \pm 0.04$ & $13.82 \pm 0.04$ & & 144552.94-111723.1 & $13.56 \pm 0.03$ & $13.34 \pm 0.03$ & & $4.7 \pm 7.5$ & $-41.1 \pm 7.2$\\
14455301+6744006 & $14.73 \pm 0.03$ & $14.19 \pm 0.05$ & $13.92 \pm 0.05$ & & 144552.91+674401.0 & $13.76 \pm 0.02$ & $13.51 \pm 0.03$ & & $-50.0 \pm 2.1$ & $34.9 \pm 6.8$\\
14455352+3133497 & $15.78 \pm 0.06$ & $15.19 \pm 0.07$ & $14.90 \pm 0.12$ & & 144553.56+313349.6 & $14.72 \pm 0.03$ & $14.45 \pm 0.04$ & & $40.9 \pm 8.4$ & $-9.8 \pm 7.7$\\
14455459+4354557 & $15.16 \pm 0.04$ & $14.60 \pm 0.05$ & $14.14 \pm 0.07$ & & 144554.51+435455.6 & $13.96 \pm 0.03$ & $13.78 \pm 0.03$ & & $-63.9 \pm 5.3$ & $-6.8 \pm 6.5$\\
14455462+3538381 & $15.92 \pm 0.06$ & $15.37 \pm 0.08$ & $15.06 \pm 0.13$ & & 144554.51+353838.3 & $14.84 \pm 0.03$ & $14.59 \pm 0.05$ & & $-108.0 \pm 8.5$ & $16.7 \pm 9.2$\\
14455518+2255411 & $12.43 \pm 0.02$ & $11.86 \pm 0.01$ & $11.58 \pm 0.02$ & & 144555.03+225540.5 & $11.41 \pm 0.02$ & $11.24 \pm 0.02$ & & $-158.2 \pm 8.8$ & $-41.5 \pm 6.2$\\
14455664-2519416 & $13.69 \pm 0.03$ & $13.15 \pm 0.04$ & $12.87 \pm 0.03$ & & 144556.61-251941.3 & $12.65 \pm 0.02$ & $12.44 \pm 0.03$ & & $-31.4 \pm 5.3$ & $29.4 \pm 6.3$\\
14455686-0022594 & $14.97 \pm 0.04$ & $14.29 \pm 0.04$ & $13.96 \pm 0.06$ & & 144556.81-002259.1 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $-71.5 \pm 8.2$ & $24.1 \pm 8.3$\\
14455709+0707453 & $14.36 \pm 0.03$ & $13.85 \pm 0.04$ & $13.38 \pm 0.05$ & & 144557.03+070744.9 & $13.22 \pm 0.02$ & $12.99 \pm 0.03$ & & $-84.6 \pm 8.2$ & $-34.9 \pm 9.8$\\
14455781+4426179 & $14.27 \pm 0.02$ & $13.62 \pm 0.03$ & $13.35 \pm 0.03$ & & 144557.82+442617.2 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $9.8 \pm 3.9$ & $-52.8 \pm 6.5$\\
14455784+2255513 & $14.30 \pm 0.03$ & $13.75 \pm 0.03$ & $13.45 \pm 0.04$ & & 144557.85+225550.9 & $13.28 \pm 0.02$ & $13.09 \pm 0.02$ & & $5.5 \pm 6.5$ & $-35.3 \pm 6.4$\\
14455812+4720416 & $14.74 \pm 0.03$ & $14.11 \pm 0.04$ & $13.77 \pm 0.05$ & & 144558.01+472041.9 & $13.53 \pm 0.02$ & $13.32 \pm 0.03$ & & $-97.1 \pm 5.4$ & $22.6 \pm 6.9$\\
14455813-1716371 & $16.48 \pm 0.13$ & $15.45 \pm 0.10$ & $14.90 \pm 0.13$ & & 144558.07-171637.3 & $14.65 \pm 0.03$ & $14.24 \pm 0.05$ & & $-89.5 \pm 12.9$ & $-22.1 \pm 13.1$\\
14455890+1456512 & $13.86 \pm 0.02$ & $13.26 \pm 0.03$ & $12.90 \pm 0.03$ & & 144558.82+145650.8 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $-103.5 \pm 8.7$ & $-33.5 \pm 8.6$\\
14455963-0733160 & $15.94 \pm 0.08$ & $15.36 \pm 0.10$ & $15.03 \pm 0.14$ & & 144559.66-073316.5 & $14.84 \pm 0.03$ & $14.66 \pm 0.06$ & & $38.9 \pm 10.5$ & $-37.6 \pm 9.7$\\
14460028+5300141 & $15.26 \pm 0.05$ & $14.69 \pm 0.06$ & $14.27 \pm 0.08$ & & 144600.31+530013.6 & $14.05 \pm 0.03$ & $13.82 \pm 0.03$ & & $22.7 \pm 3.2$ & $-41.1 \pm 7.6$\\
14460061+0024519 & $15.89 \pm 0.08$ & $14.51 \pm 0.03$ & $13.94 \pm 0.05$ & & 144600.73+002451.2 & $13.27 \pm 0.02$ & $12.94 \pm 0.03$ & & $167.4 \pm 12.1$ & $-71.4 \pm 15.6$\\
14460062+4633251 & $10.14 \pm 0.02$ & $9.59 \pm 0.02$ & $9.31 \pm 0.01$ & & 144601.20+463320.3 & $9.12 \pm 0.02$ & $8.92 \pm 0.02$ & & $490.6 \pm 20.3$ & $-397.5 \pm 17.8$\\
14460067-3001585 & $13.64 \pm 0.02$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 144600.65-300159.2 & $12.58 \pm 0.02$ & $12.35 \pm 0.02$ & & $-22.7 \pm 4.9$ & $-56.7 \pm 7.0$\\
14460074+0148026 & $14.63 \pm 0.03$ & $14.07 \pm 0.04$ & $13.73 \pm 0.05$ & & 144600.75+014803.3 & $13.56 \pm 0.02$ & $13.39 \pm 0.03$ & & $9.1 \pm 8.3$ & $62.3 \pm 8.0$\\
14460222-1518153 & $13.45 \pm 0.03$ & $12.88 \pm 0.02$ & $12.57 \pm 0.03$ & & 144601.92-151814.9 & $12.28 \pm 0.02$ & $12.03 \pm 0.02$ & & $-468.5 \pm 14.7$ & $36.3 \pm 8.0$\\
14460225+6124140 & $16.17 \pm 0.09$ & $15.67 \pm 0.15$ & $15.22 \pm 0.13$ & & 144602.17+612413.9 & $14.92 \pm 0.03$ & $14.66 \pm 0.04$ & & $-49.0 \pm 5.2$ & $-7.9 \pm 18.7$\\
14460283+4328092 & $15.27 \pm 0.05$ & $14.66 \pm 0.05$ & $14.33 \pm 0.07$ & & 144602.76+432809.0 & $14.18 \pm 0.03$ & $13.96 \pm 0.03$ & & $-56.5 \pm 5.2$ & $-14.0 \pm 6.6$\\
14460340+2652473 & $13.28 \pm 0.02$ & $12.67 \pm 0.02$ & $12.40 \pm 0.03$ & & 144603.29+265246.7 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $-124.4 \pm 8.1$ & $-52.1 \pm 16.6$\\
14460367+4406186 & $13.77 \pm 0.02$ & $13.20 \pm 0.03$ & $12.88 \pm 0.03$ & & 144603.58+440619.1 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $-80.1 \pm 5.3$ & $41.5 \pm 6.1$\\
14460456+6852552 & $13.37 \pm 0.02$ & $12.78 \pm 0.03$ & $12.45 \pm 0.03$ & & 144604.37+685255.1 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $-87.0 \pm 2.5$ & $-1.3 \pm 6.4$\\
14460474-0018289 & $15.60 \pm 0.05$ & $15.06 \pm 0.06$ & $14.74 \pm 0.10$ & & 144604.69-001829.1 & $14.48 \pm 0.03$ & $14.28 \pm 0.04$ & & $-67.4 \pm 9.4$ & $-23.2 \pm 9.7$\\
14460480-1731025 & $14.86 \pm 0.04$ & $14.26 \pm 0.03$ & $13.94 \pm 0.06$ & & 144604.77-173102.5 & $13.79 \pm 0.03$ & $13.60 \pm 0.04$ & & $-51.6 \pm 9.4$ & $0.4 \pm 10.5$\\
14460644+3031346 & $13.37 \pm 0.02$ & $12.82 \pm 0.02$ & $12.53 \pm 0.02$ & & 144606.49+303133.3 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $60.5 \pm 5.6$ & $-107.3 \pm 7.8$\\
14460660+5511076 & $14.73 \pm 0.03$ & $14.20 \pm 0.04$ & $13.90 \pm 0.04$ & & 144606.64+551107.4 & $13.72 \pm 0.02$ & $13.54 \pm 0.03$ & & $33.3 \pm 3.1$ & $-14.3 \pm 7.4$\\
14460767+4153559 & $13.59 \pm 0.02$ & $13.01 \pm 0.02$ & $12.71 \pm 0.03$ & & 144607.70+415354.0 & $12.55 \pm 0.02$ & $12.37 \pm 0.02$ & & $29.9 \pm 4.2$ & $-153.4 \pm 9.5$\\
14460909+4448166 & $14.27 \pm 0.03$ & $13.68 \pm 0.03$ & $13.36 \pm 0.04$ & & 144609.21+444816.9 & $13.17 \pm 0.02$ & $12.95 \pm 0.02$ & & $105.7 \pm 5.5$ & $23.5 \pm 6.1$\\
14461051+3031457 & $15.35 \pm 0.04$ & $14.78 \pm 0.05$ & $14.40 \pm 0.07$ & & 144610.48+303146.2 & $14.24 \pm 0.03$ & $13.97 \pm 0.03$ & & $-29.8 \pm 5.8$ & $41.3 \pm 7.4$\\
14461201+6709324 & $15.31 \pm 0.05$ & $14.65 \pm 0.06$ & $14.34 \pm 0.07$ & & 144611.94+670932.5 & $14.17 \pm 0.03$ & $13.95 \pm 0.03$ & & $-36.7 \pm 2.0$ & $13.4 \pm 6.8$\\
14461207+4427331 & $15.90 \pm 0.08$ & $15.09 \pm 0.07$ & $14.65 \pm 0.09$ & & 144612.01+442733.2 & $14.31 \pm 0.03$ & $14.05 \pm 0.04$ & & $-53.2 \pm 5.1$ & $10.5 \pm 7.9$\\
14461209+7620386 & $14.22 \pm 0.03$ & $13.68 \pm 0.03$ & $13.32 \pm 0.04$ & & 144611.88+762039.4 & $13.10 \pm 0.02$ & $12.89 \pm 0.02$ & & $-66.3 \pm 1.8$ & $72.7 \pm 12.2$\\
14461255-0214514 & $15.03 \pm 0.04$ & $14.45 \pm 0.04$ & $14.17 \pm 0.08$ & & 144612.52-021451.7 & $14.01 \pm 0.03$ & $13.84 \pm 0.04$ & & $-35.8 \pm 7.9$ & $-26.2 \pm 7.2$\\
14461362-1349270 & $14.80 \pm 0.03$ & $14.29 \pm 0.04$ & $13.99 \pm 0.06$ & & 144613.65-134927.9 & $13.65 \pm 0.03$ & $13.40 \pm 0.04$ & & $42.7 \pm 8.4$ & $-95.8 \pm 9.2$\\
14461436-2200178 & $13.97 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 144614.35-220018.3 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $-8.4 \pm 5.6$ & $-41.3 \pm 6.4$\\
14461603-0410158 & $12.74 \pm 0.02$ & $12.15 \pm 0.02$ & $11.86 \pm 0.03$ & & 144615.98-041016.3 & $11.69 \pm 0.02$ & $11.50 \pm 0.02$ & & $-69.3 \pm 14.6$ & $-39.0 \pm 8.0$\\
14461731-3159571 & $11.98 \pm 0.02$ & $11.33 \pm 0.02$ & $11.06 \pm 0.02$ & & 144617.25-315959.3 & $10.82 \pm 0.02$ & $10.63 \pm 0.02$ & & $-62.1 \pm 4.8$ & $-192.4 \pm 7.2$\\
14461744+6818030 & $15.23 \pm 0.04$ & $14.63 \pm 0.06$ & $14.30 \pm 0.06$ & & 144617.36+681803.3 & $14.15 \pm 0.03$ & $13.92 \pm 0.03$ & & $-40.3 \pm 2.0$ & $22.9 \pm 7.6$\\
14461908-1514169 & $13.39 \pm 0.03$ & $12.74 \pm 0.02$ & $12.40 \pm 0.02$ & & 144619.04-151417.1 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $-62.4 \pm 7.7$ & $-18.2 \pm 7.9$\\
14461973+3946439 & $14.33 \pm 0.03$ & $13.75 \pm 0.03$ & $13.42 \pm 0.04$ & & 144619.63+394644.3 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $-96.8 \pm 5.8$ & $31.2 \pm 6.1$\\
14461975-0037270 & $14.51 \pm 0.03$ & $13.75 \pm 0.03$ & $13.42 \pm 0.05$ & & 144619.69-003726.8 & $13.21 \pm 0.03$ & $13.02 \pm 0.03$ & & $-67.7 \pm 7.9$ & $21.5 \pm 8.9$\\
14462077+4527148 & $15.21 \pm 0.04$ & $14.68 \pm 0.06$ & $14.31 \pm 0.07$ & & 144620.75+452714.4 & $14.00 \pm 0.03$ & $13.74 \pm 0.03$ & & $-16.8 \pm 3.9$ & $-34.4 \pm 7.3$\\
14462194-2054274 & $15.49 \pm 0.05$ & $14.96 \pm 0.08$ & $14.68 \pm 0.09$ & & 144621.86-205427.5 & $14.37 \pm 0.03$ & $14.18 \pm 0.05$ & & $-87.4 \pm 7.5$ & $-4.8 \pm 8.3$\\
14462327-0555591 & $12.43 \pm 0.02$ & $11.88 \pm 0.03$ & $11.51 \pm 0.02$ & & 144623.22-055559.6 & $11.29 \pm 0.02$ & $11.06 \pm 0.02$ & & $-56.6 \pm 8.9$ & $-37.4 \pm 7.2$\\
14462449+2202318 & $13.65 \pm 0.02$ & $13.03 \pm 0.02$ & $12.70 \pm 0.03$ & & 144624.45+220233.3 & $12.54 \pm 0.02$ & $12.33 \pm 0.02$ & & $-42.2 \pm 5.1$ & $112.3 \pm 8.0$\\
14462533-1248102 & $15.15 \pm 0.04$ & $14.58 \pm 0.05$ & $14.29 \pm 0.09$ & & 144625.29-124810.1 & $14.10 \pm 0.03$ & $13.93 \pm 0.04$ & & $-67.4 \pm 9.8$ & $6.0 \pm 10.2$\\
14462542+1647546 & $15.63 \pm 0.05$ & $15.06 \pm 0.08$ & $14.78 \pm 0.09$ & & 144625.40+164755.1 & $14.47 \pm 0.03$ & $14.19 \pm 0.04$ & & $-33.4 \pm 9.0$ & $47.0 \pm 9.1$\\
14462557+7120158 & $15.58 \pm 0.06$ & $14.91 \pm 0.09$ & $14.62 \pm 0.08$ & & 144625.40+712015.8 & $14.46 \pm 0.03$ & $14.28 \pm 0.04$ & & $-72.9 \pm 2.5$ & $-7.0 \pm 8.7$\\
14462601-2117553 & $14.78 \pm 0.04$ & $14.22 \pm 0.04$ & $13.93 \pm 0.06$ & & 144625.95-211755.4 & $13.55 \pm 0.02$ & $13.33 \pm 0.03$ & & $-66.0 \pm 6.0$ & $-13.3 \pm 6.6$\\
14462620-1103569 & $16.39 \pm 0.10$ & $15.88 \pm 0.14$ & $15.40 \pm 0.17$ & & 144626.24-110357.8 & $15.24 \pm 0.04$ & $14.86 \pm 0.07$ & & $53.7 \pm 20.2$ & $-85.5 \pm 19.0$\\
14462698-2347582 & $14.84 \pm 0.04$ & $14.23 \pm 0.04$ & $13.84 \pm 0.05$ & & 144627.04-234759.3 & $13.66 \pm 0.03$ & $13.46 \pm 0.04$ & & $58.4 \pm 6.2$ & $-97.4 \pm 7.3$\\
14462788+6120077 & $15.35 \pm 0.04$ & $14.75 \pm 0.06$ & $14.45 \pm 0.07$ & & 144627.95+612007.7 & $14.22 \pm 0.03$ & $13.98 \pm 0.03$ & & $43.8 \pm 3.0$ & $-8.0 \pm 10.0$\\
14462871-1641045 & $15.53 \pm 0.06$ & $14.99 \pm 0.07$ & $14.62 \pm 0.12$ & & 144628.67-164104.7 & $14.29 \pm 0.03$ & $14.09 \pm 0.05$ & & $-48.6 \pm 7.5$ & $-20.3 \pm 8.7$\\
14462934+1306319 & $16.15 \pm 0.10$ & $15.46 \pm 0.14$ & $15.06 \pm 0.12$ & & 144629.19+130632.1 & $14.61 \pm 0.03$ & $14.30 \pm 0.04$ & & $-210.5 \pm 18.3$ & $17.2 \pm 15.6$\\
14462953+5736128 & $15.79 \pm 0.07$ & $15.22 \pm 0.08$ & $14.89 \pm 0.09$ & & 144629.57+573612.6 & $14.53 \pm 0.03$ & $14.30 \pm 0.04$ & & $31.6 \pm 3.2$ & $-20.8 \pm 7.9$\\
14463123-0637163 & $15.95 \pm 0.07$ & $15.18 \pm 0.08$ & $14.82 \pm 0.11$ & & 144631.29-063717.1 & $14.64 \pm 0.03$ & $14.30 \pm 0.05$ & & $77.2 \pm 11.4$ & $-69.2 \pm 10.2$\\
14463128+6743186 & $12.98 \pm 0.02$ & $12.41 \pm 0.02$ & $12.08 \pm 0.02$ & & 144631.09+674318.9 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $-99.9 \pm 2.8$ & $21.0 \pm 6.4$\\
14463195+6144150 & $13.61 \pm 0.03$ & $13.07 \pm 0.03$ & $12.77 \pm 0.03$ & & 144631.82+614415.5 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-88.0 \pm 4.0$ & $43.3 \pm 10.5$\\
14463198+2248126 & $14.36 \pm 0.03$ & $13.83 \pm 0.03$ & $13.51 \pm 0.05$ & & 144631.96+224812.3 & $13.32 \pm 0.02$ & $13.15 \pm 0.03$ & & $-28.5 \pm 5.2$ & $-25.7 \pm 5.8$\\
14463344-0750412 & $13.54 \pm 0.03$ & $12.99 \pm 0.02$ & $12.72 \pm 0.03$ & & 144633.42-075041.8 & $12.53 \pm 0.02$ & $12.36 \pm 0.02$ & & $-17.7 \pm 6.5$ & $-46.3 \pm 6.9$\\
14463424+1101256 & $14.30 \pm 0.03$ & $13.70 \pm 0.03$ & $13.42 \pm 0.04$ & & 144634.10+110126.1 & $13.21 \pm 0.02$ & $12.98 \pm 0.03$ & & $-190.5 \pm 15.7$ & $50.7 \pm 13.5$\\
14463425-2619515 & $13.64 \pm 0.02$ & $13.09 \pm 0.02$ & $12.75 \pm 0.03$ & & 144634.22-261951.9 & $12.50 \pm 0.02$ & $12.27 \pm 0.03$ & & $-30.6 \pm 5.2$ & $-27.9 \pm 6.2$\\
14463466-0717309 & $14.43 \pm 0.03$ & $13.80 \pm 0.03$ & $13.48 \pm 0.04$ & & 144634.62-071731.6 & $13.32 \pm 0.04$ & $13.13 \pm 0.04$ & & $-53.1 \pm 11.0$ & $-65.7 \pm 8.5$\\
14463728-2523490 & $12.05 \pm 0.02$ & $11.50 \pm 0.02$ & $11.13 \pm 0.02$ & & 144637.15-252350.2 & $10.95 \pm 0.02$ & $10.72 \pm 0.02$ & & $-142.3 \pm 5.8$ & $-99.5 \pm 6.2$\\
14463739-8850242 & $15.23 \pm 0.04$ & $14.70 \pm 0.05$ & $14.41 \pm 0.09$ & & 144635.96-885024.3 & $14.25 \pm 0.03$ & $14.07 \pm 0.03$ & & $-41.6 \pm 1.0$ & $-9.3 \pm 11.7$\\
14463782-1100008 & $15.83 \pm 0.10$ & $15.26 \pm 0.08$ & $14.80 \pm 0.12$ & & 144637.83-110000.3 & $14.49 \pm 0.03$ & $14.26 \pm 0.05$ & & $12.5 \pm 9.3$ & $51.3 \pm 9.2$\\
14463816+4952154 & $15.95 \pm 0.07$ & $15.40 \pm 0.11$ & $15.05 \pm 0.17$ & & 144638.10+495215.6 & $14.87 \pm 0.03$ & $14.65 \pm 0.04$ & & $-52.1 \pm 5.0$ & $15.6 \pm 9.2$\\
14463820+0523138 & $14.01 \pm 0.03$ & $13.47 \pm 0.03$ & $13.15 \pm 0.04$ & & 144638.17+052313.7 & $12.86 \pm 0.02$ & $12.64 \pm 0.03$ & & $-43.7 \pm 8.2$ & $-10.1 \pm 7.9$\\
14463860+6948382 & $13.97 \pm 0.02$ & $13.31 \pm 0.02$ & $12.97 \pm 0.03$ & & 144638.17+694837.3 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $-196.3 \pm 4.8$ & $-77.9 \pm 11.4$\\
14463923+5642197 & $13.92 \pm 0.02$ & $13.26 \pm 0.02$ & $12.93 \pm 0.02$ & & 144639.19+564219.8 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $-32.4 \pm 2.7$ & $12.4 \pm 7.1$\\
14463931-2910342 & $14.68 \pm 0.04$ & $14.12 \pm 0.04$ & $13.78 \pm 0.05$ & & 144639.28-291034.7 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $-37.2 \pm 5.5$ & $-45.3 \pm 6.8$\\
14464101+5240517 & $14.64 \pm 0.03$ & $14.04 \pm 0.04$ & $13.68 \pm 0.05$ & & 144641.04+524051.0 & $13.52 \pm 0.02$ & $13.34 \pm 0.03$ & & $26.8 \pm 2.9$ & $-60.0 \pm 6.9$\\
14464435+1142238 & $14.08 \pm 0.02$ & $13.45 \pm 0.03$ & $13.15 \pm 0.03$ & & 144644.32+114224.0 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $-46.1 \pm 7.3$ & $25.4 \pm 9.7$\\
14464638+1806400 & $14.35 \pm 0.03$ & $13.82 \pm 0.03$ & $13.49 \pm 0.04$ & & 144646.32+180640.8 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $-65.4 \pm 5.8$ & $62.5 \pm 15.0$\\
14464684-0602302 & $13.56 \pm 0.03$ & $12.96 \pm 0.02$ & $12.67 \pm 0.03$ & & 144646.80-060230.8 & $12.50 \pm 0.02$ & $12.29 \pm 0.02$ & & $-53.2 \pm 6.9$ & $-53.9 \pm 9.0$\\
14464709+2757124 & $14.12 \pm 0.03$ & $13.55 \pm 0.04$ & $13.24 \pm 0.04$ & & 144647.05+275712.2 & $13.02 \pm 0.02$ & $12.83 \pm 0.02$ & & $-52.7 \pm 5.9$ & $-21.9 \pm 8.1$\\
14464903+1253055 & $14.64 \pm 0.04$ & $14.06 \pm 0.04$ & $13.70 \pm 0.03$ & & 144648.97+125304.7 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $-79.9 \pm 9.2$ & $-74.8 \pm 11.0$\\
14464926-3318314 & $15.21 \pm 0.04$ & $14.66 \pm 0.05$ & $14.37 \pm 0.09$ & & 144649.20-331832.1 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-68.7 \pm 6.0$ & $-57.9 \pm 7.6$\\
14464995+8023511 & $14.35 \pm 0.03$ & $13.82 \pm 0.04$ & $13.49 \pm 0.05$ & & 144649.13+802352.0 & $13.26 \pm 0.02$ & $13.02 \pm 0.02$ & & $-185.4 \pm 4.5$ & $83.8 \pm 8.4$\\
14464997-1504472 & $15.99 \pm 0.08$ & $15.38 \pm 0.09$ & $15.00 \pm 0.15$ & & 144649.93-150448.0 & $14.78 \pm 0.03$ & $14.58 \pm 0.07$ & & $-54.5 \pm 10.7$ & $-68.2 \pm 12.1$\\
14465007+0609596 & $12.54 \pm 0.02$ & $12.00 \pm 0.03$ & $11.72 \pm 0.02$ & & 144649.99+060958.2 & $11.54 \pm 0.02$ & $11.35 \pm 0.02$ & & $-121.5 \pm 16.7$ & $-137.3 \pm 14.6$\\
14465035-1910177 & $15.94 \pm 0.09$ & $15.20 \pm 0.10$ & $14.90 \pm 0.15$ & & 144650.30-191018.2 & $14.64 \pm 0.03$ & $14.40 \pm 0.06$ & & $-50.2 \pm 8.6$ & $-44.8 \pm 8.9$\\
14465058+3902092 & $14.53 \pm 0.03$ & $13.95 \pm 0.04$ & $13.56 \pm 0.04$ & & 144650.56+390208.6 & $13.30 \pm 0.02$ & $13.07 \pm 0.03$ & & $-15.2 \pm 4.5$ & $-44.5 \pm 6.4$\\
14465094-2808449 & $14.05 \pm 0.03$ & $13.49 \pm 0.04$ & $13.20 \pm 0.04$ & & 144650.94-280845.4 & $13.02 \pm 0.03$ & $12.80 \pm 0.03$ & & $0.1 \pm 5.4$ & $-37.6 \pm 6.5$\\
14465096+3430041 & $12.21 \pm 0.02$ & $11.65 \pm 0.02$ & $11.38 \pm 0.02$ & & 144651.00+343003.5 & $11.21 \pm 0.02$ & $11.04 \pm 0.02$ & & $39.6 \pm 4.5$ & $-48.2 \pm 6.0$\\
14465096+4208258 & $16.22 \pm 0.11$ & $15.58 \pm 0.12$ & $14.75 \pm 0.11$ & & 144651.05+420825.6 & $14.42 \pm 0.03$ & $14.13 \pm 0.04$ & & $80.0 \pm 8.6$ & $-17.7 \pm 12.4$\\
14465180-1316300 & $14.32 \pm 0.03$ & $13.74 \pm 0.03$ & $13.37 \pm 0.04$ & & 144651.83-131630.9 & $13.21 \pm 0.03$ & $13.03 \pm 0.03$ & & $31.9 \pm 6.1$ & $-75.2 \pm 7.1$\\
14465189-2052568 & $14.91 \pm 0.03$ & $14.40 \pm 0.04$ & $14.09 \pm 0.07$ & & 144651.86-205257.0 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $-39.8 \pm 6.4$ & $-12.5 \pm 7.1$\\
14465285-0330267 & $12.90 \pm 0.03$ & $12.30 \pm 0.02$ & $12.00 \pm 0.02$ & & 144652.91-033026.9 & $11.84 \pm 0.02$ & $11.63 \pm 0.02$ & & $67.7 \pm 8.3$ & $-15.4 \pm 6.3$\\
14465323+2243513 & $13.41 \pm 0.02$ & $12.84 \pm 0.02$ & $12.53 \pm 0.03$ & & 144653.15+224350.3 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $-86.4 \pm 5.9$ & $-77.7 \pm 6.2$\\
14465323+4800145 & $15.88 \pm 0.08$ & $15.32 \pm 0.10$ & $14.68 \pm 0.13$ & & 144653.32+480014.7 & $14.49 \pm 0.03$ & $14.24 \pm 0.04$ & & $73.7 \pm 5.5$ & $18.4 \pm 11.1$\\
14465360-1346364 & $14.80 \pm 0.03$ & $14.25 \pm 0.06$ & $13.97 \pm 0.06$ & & 144653.56-134636.3 & $13.79 \pm 0.03$ & $13.56 \pm 0.04$ & & $-50.1 \pm 6.5$ & $12.7 \pm 6.8$\\
14465360-2445033 & $14.99 \pm 0.02$ & $14.36 \pm 0.05$ & $13.93 \pm 0.05$ & & 144653.15-244504.1 & $13.59 \pm 0.03$ & $13.30 \pm 0.04$ & & $-510.9 \pm 12.4$ & $-71.3 \pm 7.7$\\
14465581-1513094 & $15.94 \pm 0.08$ & $15.15 \pm 0.06$ & $14.87 \pm 0.14$ & & 144655.85-151311.8 & $14.59 \pm 0.03$ & $14.41 \pm 0.06$ & & $44.1 \pm 8.1$ & $-194.6 \pm 9.6$\\
14465725-3157155 & $14.90 \pm 0.04$ & $14.36 \pm 0.05$ & $14.03 \pm 0.05$ & & 144657.26-315716.5 & $13.87 \pm 0.03$ & $13.68 \pm 0.04$ & & $15.7 \pm 5.6$ & $-85.6 \pm 7.4$\\
14465783+2244110 & $12.79 \pm 0.02$ & $12.22 \pm 0.02$ & $11.93 \pm 0.02$ & & 144657.87+224411.0 & $11.76 \pm 0.02$ & $11.56 \pm 0.02$ & & $36.4 \pm 6.6$ & $1.2 \pm 6.0$\\
14465841+2055483 & $14.52 \pm 0.03$ & $13.92 \pm 0.04$ & $13.64 \pm 0.06$ & & 144658.25+205548.9 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $-179.1 \pm 9.0$ & $45.2 \pm 6.0$\\
14465866-1531298 & $16.63 \pm 0.16$ & $15.72 \pm 0.16$ & $14.81 \pm 0.14$ & & 144658.72-153129.9 & $14.48 \pm 0.03$ & $14.04 \pm 0.05$ & & $71.9 \pm 12.3$ & $-2.7 \pm 14.5$\\
14465871+1934465 & $14.16 \pm 0.03$ & $13.54 \pm 0.03$ & $13.26 \pm 0.04$ & & 144658.70+193445.9 & $13.06 \pm 0.02$ & $12.89 \pm 0.03$ & & $-13.6 \pm 6.3$ & $-48.5 \pm 6.6$\\
14465875+6437069 & $15.67 \pm 0.07$ & $15.11 \pm 0.08$ & $14.71 \pm 0.09$ & & 144658.68+643707.0 & $14.51 \pm 0.03$ & $14.22 \pm 0.03$ & & $-46.7 \pm 2.9$ & $8.8 \pm 10.2$\\
14465910-2831489 & $14.55 \pm 0.03$ & $13.92 \pm 0.03$ & $13.56 \pm 0.04$ & & 144659.01-283149.6 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $-97.1 \pm 5.8$ & $-63.3 \pm 6.7$\\
14465947+0259106 & $15.90 \pm 0.08$ & $15.32 \pm 0.09$ & $15.03 \pm 0.14$ & & 144659.44+025908.8 & $14.85 \pm 0.03$ & $14.64 \pm 0.05$ & & $-37.7 \pm 15.5$ & $-169.1 \pm 13.7$\\
14470058+3319501 & $16.06 \pm 0.07$ & $15.29 \pm 0.07$ & $14.95 \pm 0.12$ & & 144700.52+331950.7 & $14.73 \pm 0.03$ & $14.48 \pm 0.04$ & & $-54.1 \pm 6.1$ & $44.8 \pm 8.4$\\
14470254+3446339 & $15.82 \pm 0.06$ & $15.32 \pm 0.08$ & $14.93 \pm 0.13$ & & 144702.48+344634.5 & $14.69 \pm 0.03$ & $14.46 \pm 0.04$ & & $-58.3 \pm 6.1$ & $44.4 \pm 9.1$\\
14470333-3207023 & $15.06 \pm 0.04$ & $14.53 \pm 0.05$ & $14.25 \pm 0.07$ & & 144703.24-320702.5 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $-102.0 \pm 6.0$ & $-19.5 \pm 7.3$\\
14470334+5300009 & $14.37 \pm 0.03$ & $13.84 \pm 0.03$ & $13.49 \pm 0.04$ & & 144703.40+525959.7 & $13.30 \pm 0.02$ & $13.10 \pm 0.02$ & & $45.5 \pm 2.9$ & $-96.5 \pm 7.0$\\
14470341+3139430 & $14.29 \pm 0.03$ & $13.70 \pm 0.03$ & $13.40 \pm 0.04$ & & 144703.46+313942.7 & $13.16 \pm 0.02$ & $12.94 \pm 0.03$ & & $48.1 \pm 5.5$ & $-25.4 \pm 6.1$\\
14470738-0233499 & $14.73 \pm 0.03$ & $14.12 \pm 0.03$ & $13.78 \pm 0.05$ & & 144707.24-023349.7 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $-178.9 \pm 10.9$ & $18.0 \pm 10.6$\\
14470799+1432395 & $14.83 \pm 0.03$ & $14.31 \pm 0.04$ & $14.01 \pm 0.06$ & & 144707.95+143239.4 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $-44.2 \pm 6.4$ & $-14.6 \pm 7.1$\\
14470842-2551225 & $15.56 \pm 0.05$ & $14.93 \pm 0.06$ & $14.61 \pm 0.09$ & & 144708.26-255122.1 & $14.45 \pm 0.03$ & $14.26 \pm 0.06$ & & $-178.1 \pm 7.9$ & $27.4 \pm 8.9$\\
14470850-2742227 & $15.15 \pm 0.05$ & $14.48 \pm 0.05$ & $14.13 \pm 0.05$ & & 144708.44-274223.1 & $13.81 \pm 0.03$ & $13.60 \pm 0.04$ & & $-62.5 \pm 5.8$ & $-41.1 \pm 7.0$\\
14470926+3339222 & $15.17 \pm 0.04$ & $14.60 \pm 0.04$ & $14.33 \pm 0.07$ & & 144709.22+333922.9 & $14.16 \pm 0.03$ & $13.94 \pm 0.03$ & & $-42.8 \pm 5.1$ & $50.7 \pm 6.8$\\
14471000+4340171 & $13.85 \pm 0.03$ & $13.25 \pm 0.03$ & $12.95 \pm 0.03$ & & 144709.90+434017.5 & $12.78 \pm 0.02$ & $12.60 \pm 0.02$ & & $-84.6 \pm 5.0$ & $37.1 \pm 7.5$\\
14471011+3241037 & $16.07 \pm 0.07$ & $15.48 \pm 0.09$ & $15.17 \pm 0.15$ & & 144710.08+324103.1 & $14.84 \pm 0.03$ & $14.65 \pm 0.05$ & & $-33.0 \pm 8.8$ & $-53.2 \pm 11.5$\\
14471039-1839307 & $14.04 \pm 0.03$ & $13.44 \pm 0.03$ & $13.13 \pm 0.04$ & & 144710.34-183931.0 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $-60.4 \pm 5.9$ & $-32.9 \pm 6.3$\\
14471080-2104530 & $14.97 \pm 0.04$ & $14.31 \pm 0.04$ & $14.04 \pm 0.05$ & & 144710.75-210453.0 & $13.89 \pm 0.03$ & $13.65 \pm 0.04$ & & $-52.5 \pm 6.5$ & $-4.9 \pm 7.1$\\
14471136+4552279 & $16.33 \pm 0.12$ & $15.29 \pm 0.10$ & $14.84 \pm 0.12$ & & 144711.40+455227.8 & $14.08 \pm 0.03$ & $13.87 \pm 0.03$ & & $31.6 \pm 6.1$ & $-12.6 \pm 10.0$\\
14471166-1327080 & $14.84 \pm 0.03$ & $14.24 \pm 0.05$ & $13.94 \pm 0.06$ & & 144711.62-132708.7 & $13.79 \pm 0.03$ & $13.52 \pm 0.04$ & & $-43.6 \pm 6.6$ & $-54.5 \pm 6.8$\\
14471233-0201591 & $15.77 \pm 0.07$ & $15.19 \pm 0.07$ & $14.85 \pm 0.11$ & & 144712.40-020159.9 & $14.68 \pm 0.03$ & $14.47 \pm 0.05$ & & $89.8 \pm 10.6$ & $-67.0 \pm 11.7$\\
14471243+6259038 & $15.81 \pm 0.07$ & $15.21 \pm 0.10$ & $14.85 \pm 0.10$ & & 144712.30+625904.0 & $14.70 \pm 0.03$ & $14.49 \pm 0.04$ & & $-86.1 \pm 3.7$ & $22.7 \pm 11.2$\\
14471386+3457135 & $15.65 \pm 0.05$ & $15.09 \pm 0.06$ & $14.71 \pm 0.11$ & & 144713.80+345714.0 & $14.53 \pm 0.03$ & $14.34 \pm 0.04$ & & $-60.0 \pm 5.9$ & $43.1 \pm 8.3$\\
14471438-0411096 & $14.11 \pm 0.03$ & $13.58 \pm 0.03$ & $13.30 \pm 0.03$ & & 144714.33-041109.7 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $-57.7 \pm 9.1$ & $-0.9 \pm 6.5$\\
14471544+2216022 & $12.04 \pm 0.02$ & $11.48 \pm 0.01$ & $11.18 \pm 0.02$ & & 144715.33+221603.4 & $11.00 \pm 0.02$ & $10.82 \pm 0.02$ & & $-115.1 \pm 6.5$ & $96.6 \pm 6.5$\\
14471651+0505379 & $16.10 \pm 0.10$ & $15.24 \pm 0.09$ & $14.97 \pm 0.14$ & & 144716.39+050537.1 & $14.72 \pm 0.03$ & $14.51 \pm 0.05$ & & $-172.5 \pm 16.5$ & $-74.8 \pm 13.3$\\
14471682+7417478 & $14.78 \pm 0.04$ & $14.24 \pm 0.06$ & $13.85 \pm 0.07$ & & 144716.71+741747.3 & $13.35 \pm 0.02$ & $13.11 \pm 0.02$ & & $-41.8 \pm 1.5$ & $-49.2 \pm 15.7$\\
14471725+3238332 & $14.09 \pm 0.02$ & $13.51 \pm 0.03$ & $13.24 \pm 0.03$ & & 144717.17+323833.9 & $13.03 \pm 0.02$ & $12.83 \pm 0.02$ & & $-78.8 \pm 5.5$ & $57.3 \pm 6.4$\\
14471816+4245479 & $11.35 \pm 0.02$ & $10.82 \pm 0.02$ & $10.54 \pm 0.02$ & & 144718.12+424549.8 & $10.37 \pm 0.02$ & $10.19 \pm 0.02$ & & $-37.1 \pm 3.8$ & $157.5 \pm 8.6$\\
14471838+1824187 & $14.49 \pm 0.03$ & $13.97 \pm 0.04$ & $13.61 \pm 0.05$ & & 144718.43+182416.9 & $13.45 \pm 0.02$ & $13.24 \pm 0.03$ & & $58.8 \pm 7.4$ & $-139.6 \pm 8.3$\\
14471890+4408129 & $14.07 \pm 0.02$ & $13.55 \pm 0.03$ & $13.19 \pm 0.03$ & & 144718.93+440811.5 & $12.99 \pm 0.02$ & $12.76 \pm 0.03$ & & $19.0 \pm 3.9$ & $-115.6 \pm 8.7$\\
14471933-0841595 & $14.85 \pm 0.04$ & $14.18 \pm 0.04$ & $13.88 \pm 0.05$ & & 144719.35-084200.4 & $13.66 \pm 0.03$ & $13.41 \pm 0.03$ & & $23.1 \pm 7.2$ & $-85.2 \pm 7.5$\\
14471974+0658203 & $14.89 \pm 0.04$ & $14.29 \pm 0.05$ & $13.95 \pm 0.06$ & & 144719.61+065819.7 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-184.5 \pm 14.6$ & $-55.2 \pm 18.3$\\
14471986-3115594 & $13.36 \pm 0.02$ & $12.77 \pm 0.02$ & $12.48 \pm 0.02$ & & 144719.86-311600.3 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $-1.7 \pm 4.8$ & $-75.9 \pm 6.3$\\
14471989-1056239 & $14.71 \pm 0.03$ & $14.09 \pm 0.03$ & $13.81 \pm 0.06$ & & 144719.83-105623.8 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-71.4 \pm 7.1$ & $10.6 \pm 7.8$\\
14472025-2758033 & $13.78 \pm 0.03$ & $13.17 \pm 0.03$ & $12.84 \pm 0.03$ & & 144720.19-275803.6 & $12.63 \pm 0.02$ & $12.40 \pm 0.03$ & & $-69.6 \pm 5.3$ & $-28.3 \pm 6.2$\\
14472074-1506376 & $14.21 \pm 0.02$ & $13.59 \pm 0.04$ & $13.29 \pm 0.05$ & & 144720.71-150637.9 & $13.10 \pm 0.03$ & $12.90 \pm 0.03$ & & $-35.0 \pm 6.0$ & $-22.9 \pm 6.3$\\
14472112-2226126 & $14.11 \pm 0.02$ & $13.55 \pm 0.03$ & $13.28 \pm 0.04$ & & 144721.08-222613.2 & $13.03 \pm 0.02$ & $12.81 \pm 0.03$ & & $-44.6 \pm 5.7$ & $-42.4 \pm 7.1$\\
14472196+0604524 & $14.21 \pm 0.03$ & $13.62 \pm 0.04$ & $13.28 \pm 0.05$ & & 144721.93+060452.7 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-35.8 \pm 7.4$ & $35.3 \pm 9.8$\\
14472312-2016298 & $15.16 \pm 0.04$ & $14.49 \pm 0.06$ & $14.19 \pm 0.07$ & & 144723.14-201630.4 & $13.99 \pm 0.03$ & $13.79 \pm 0.05$ & & $26.7 \pm 6.4$ & $-43.3 \pm 7.2$\\
14472338-2855504 & $15.60 \pm 0.06$ & $15.00 \pm 0.07$ & $14.53 \pm 0.08$ & & 144723.33-285550.9 & $14.36 \pm 0.03$ & $14.18 \pm 0.05$ & & $-61.7 \pm 6.5$ & $-39.7 \pm 7.8$\\
14472425-3158091 & $12.95 \pm 0.02$ & $12.25 \pm 0.03$ & $11.85 \pm 0.02$ & & 144724.31-315808.5 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $64.7 \pm 4.8$ & $53.0 \pm 6.1$\\
14472431-0350505 & $16.08 \pm 0.12$ & $15.38 \pm 0.13$ & $15.01 \pm 0.14$ & & 144724.43-035050.9 & $14.62 \pm 0.03$ & $14.28 \pm 0.05$ & & $167.6 \pm 16.1$ & $-34.1 \pm 12.8$\\
14472448+1934552 & $16.05 \pm 0.09$ & $15.52 \pm 0.10$ & $15.21 \pm 0.16$ & & 144724.45+193456.5 & $14.86 \pm 0.03$ & $14.62 \pm 0.05$ & & $-21.9 \pm 14.8$ & $98.8 \pm 16.6$\\
14472502+2309359 & $14.53 \pm 0.03$ & $13.97 \pm 0.03$ & $13.68 \pm 0.04$ & & 144724.92+230935.9 & $13.39 \pm 0.02$ & $13.13 \pm 0.03$ & & $-107.2 \pm 6.8$ & $-1.2 \pm 6.3$\\
14472541+7058160 & $12.08 \pm 0.02$ & $11.52 \pm 0.02$ & $11.24 \pm 0.02$ & & 144725.58+705815.8 & $11.06 \pm 0.02$ & $10.86 \pm 0.02$ & & $72.2 \pm 2.1$ & $-21.8 \pm 8.7$\\
14472542+3221507 & $15.98 \pm 0.06$ & $15.46 \pm 0.09$ & $15.18 \pm 0.15$ & & 144725.34+322150.5 & $14.97 \pm 0.03$ & $14.73 \pm 0.05$ & & $-86.2 \pm 7.5$ & $-14.4 \pm 8.8$\\
14472551+7000355 & $15.74 \pm 0.07$ & $15.14 \pm 0.11$ & $14.83 \pm 0.10$ & & 144725.71+700034.7 & $14.57 \pm 0.04$ & $14.36 \pm 0.05$ & & $93.4 \pm 3.7$ & $-73.9 \pm 13.9$\\
14472583+5335017 & $13.90 \pm 0.02$ & $13.21 \pm 0.01$ & $12.84 \pm 0.03$ & & 144725.87+533502.5 & $12.60 \pm 0.02$ & $12.37 \pm 0.02$ & & $28.0 \pm 3.0$ & $73.6 \pm 11.9$\\
14472605+1712318 & $12.53 \pm 0.02$ & $12.01 \pm 0.02$ & $11.72 \pm 0.02$ & & 144726.04+171230.0 & $11.52 \pm 0.02$ & $11.32 \pm 0.02$ & & $-15.0 \pm 8.0$ & $-139.3 \pm 8.1$\\
14472626-1813102 & $12.58 \pm 0.02$ & $12.03 \pm 0.02$ & $11.71 \pm 0.02$ & & 144726.25-181309.7 & $11.49 \pm 0.02$ & $11.28 \pm 0.02$ & & $-11.7 \pm 6.1$ & $33.8 \pm 6.6$\\
14472812-0758579 & $15.55 \pm 0.05$ & $14.86 \pm 0.06$ & $14.54 \pm 0.09$ & & 144728.08-075857.9 & $14.32 \pm 0.03$ & $14.13 \pm 0.05$ & & $-58.2 \pm 8.5$ & $-0.2 \pm 8.6$\\
14472834+4012189 & $12.72 \pm 0.02$ & $12.14 \pm 0.01$ & $11.87 \pm 0.02$ & & 144728.16+401218.5 & $11.68 \pm 0.02$ & $11.47 \pm 0.02$ & & $-164.1 \pm 7.9$ & $-30.3 \pm 6.7$\\
14472942-0902513 & $13.34 \pm 0.03$ & $12.72 \pm 0.02$ & $12.41 \pm 0.03$ & & 144729.33-090251.3 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $-109.4 \pm 6.8$ & $2.8 \pm 10.5$\\
14472945-0557518 & $14.22 \pm 0.04$ & $13.67 \pm 0.04$ & $13.32 \pm 0.04$ & & 144729.39-055752.0 & $13.03 \pm 0.02$ & $12.81 \pm 0.03$ & & $-87.8 \pm 12.7$ & $-16.4 \pm 6.6$\\
14473042-1457249 & $15.98 \pm 0.09$ & $15.24 \pm 0.09$ & $14.83 \pm 0.14$ & & 144730.38-145724.9 & $14.66 \pm 0.03$ & $14.43 \pm 0.06$ & & $-51.5 \pm 9.1$ & $-0.7 \pm 9.8$\\
14473205+6357433 & $16.58 \pm 0.12$ & $15.84 \pm 0.16$ & $15.23 \pm 0.14$ & & 144731.97+635743.3 & $15.02 \pm 0.03$ & $14.78 \pm 0.05$ & & $-49.8 \pm 4.7$ & $-1.7 \pm 17.6$\\
14473281+5644584 & $16.16 \pm 0.08$ & $15.48 \pm 0.10$ & $15.05 \pm 0.10$ & & 144732.74+564458.5 & $14.81 \pm 0.03$ & $14.59 \pm 0.04$ & & $-55.6 \pm 4.7$ & $6.6 \pm 13.5$\\
14473324-2338014 & $12.99 \pm 0.02$ & $12.38 \pm 0.03$ & $12.11 \pm 0.02$ & & 144733.10-233803.0 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $-163.9 \pm 6.2$ & $-132.3 \pm 7.1$\\
14473355+6454328 & $16.65 \pm 0.14$ & $16.09 \pm 0.19$ & $15.31 \pm 0.15$ & & 144733.10+645442.0 & $14.94 \pm 0.04$ & $14.41 \pm 0.05$ & & $-274.5 \pm 8.8$ & $884.7 \pm 32.4$\\
14473532+3022570 & $14.32 \pm 0.03$ & $13.66 \pm 0.02$ & $13.23 \pm 0.03$ & & 144735.28+302257.6 & $12.95 \pm 0.02$ & $12.71 \pm 0.03$ & & $-48.8 \pm 5.1$ & $49.0 \pm 9.8$\\
14473587+0536174 & $14.29 \pm 0.03$ & $13.79 \pm 0.04$ & $13.51 \pm 0.04$ & & 144735.79+053617.8 & $13.33 \pm 0.02$ & $13.14 \pm 0.03$ & & $-124.7 \pm 12.2$ & $39.2 \pm 7.6$\\
14473806+2159568 & $12.16 \pm 0.02$ & $11.61 \pm 0.01$ & $11.33 \pm 0.02$ & & 144737.81+220000.2 & $11.16 \pm 0.02$ & $10.98 \pm 0.02$ & & $-257.7 \pm 11.2$ & $259.5 \pm 11.3$\\
14473928+0116345 & $11.11 \pm 0.02$ & $10.53 \pm 0.02$ & $10.26 \pm 0.02$ & & 144739.19+011634.7 & $10.10 \pm 0.02$ & $9.92 \pm 0.02$ & & $-135.0 \pm 9.4$ & $17.1 \pm 6.7$\\
14473941-0019407 & $14.78 \pm 0.04$ & $14.17 \pm 0.04$ & $13.85 \pm 0.05$ & & 144739.35-001941.1 & $13.68 \pm 0.03$ & $13.51 \pm 0.03$ & & $-82.7 \pm 11.2$ & $-33.1 \pm 11.5$\\
14474155+6317498 & $13.02 \pm 0.03$ & $12.43 \pm 0.03$ & $12.15 \pm 0.02$ & & 144741.45+631750.0 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $-64.7 \pm 2.7$ & $23.2 \pm 7.7$\\
14474194-1024374 & $14.79 \pm 0.04$ & $14.26 \pm 0.05$ & $13.91 \pm 0.05$ & & 144741.86-102437.0 & $13.71 \pm 0.03$ & $13.52 \pm 0.04$ & & $-97.4 \pm 7.5$ & $35.4 \pm 7.4$\\
14474292+7246503 & $13.50 \pm 0.02$ & $12.92 \pm 0.03$ & $12.65 \pm 0.03$ & & 144742.81+724650.9 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $-44.4 \pm 1.5$ & $58.7 \pm 13.0$\\
14474293+4610593 & $13.17 \pm 0.02$ & $12.62 \pm 0.02$ & $12.31 \pm 0.02$ & & 144742.90+461058.2 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $-33.2 \pm 3.5$ & $-91.4 \pm 6.9$\\
14474362+7102377 & $14.54 \pm 0.03$ & $13.77 \pm 0.04$ & $13.47 \pm 0.04$ & & 144743.29+710238.1 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $-141.4 \pm 3.6$ & $39.7 \pm 8.1$\\
14474386+2132572 & $15.86 \pm 0.07$ & $15.35 \pm 0.08$ & $15.03 \pm 0.13$ & & 144743.81+213257.1 & $14.83 \pm 0.03$ & $14.64 \pm 0.05$ & & $-53.5 \pm 8.8$ & $-5.6 \pm 8.5$\\
14474449+5115099 & $15.22 \pm 0.05$ & $14.59 \pm 0.05$ & $14.17 \pm 0.06$ & & 144744.45+511509.9 & $13.97 \pm 0.03$ & $13.75 \pm 0.03$ & & $-37.6 \pm 3.9$ & $1.3 \pm 7.5$\\
14474456+6607495 & $15.81 \pm 0.07$ & $15.05 \pm 0.09$ & $14.70 \pm 0.08$ & & 144744.49+660749.6 & $14.30 \pm 0.03$ & $13.99 \pm 0.03$ & & $-38.0 \pm 2.3$ & $6.2 \pm 11.7$\\
14474539-2727080 & $13.94 \pm 0.03$ & $13.38 \pm 0.03$ & $13.08 \pm 0.03$ & & 144745.37-272708.3 & $12.88 \pm 0.03$ & $12.68 \pm 0.03$ & & $-24.1 \pm 5.4$ & $-21.8 \pm 6.5$\\
14474691+1057514 & $12.11 \pm 0.02$ & $11.51 \pm 0.02$ & $11.23 \pm 0.02$ & & 144746.90+105750.2 & $11.04 \pm 0.02$ & $10.86 \pm 0.02$ & & $-7.0 \pm 7.4$ & $-111.7 \pm 9.3$\\
14474950-0935560 & $13.96 \pm 0.02$ & $13.41 \pm 0.03$ & $13.13 \pm 0.03$ & & 144749.43-093555.4 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $-94.4 \pm 7.6$ & $51.0 \pm 6.7$\\
14474992-2205022 & $14.66 \pm 0.03$ & $14.03 \pm 0.05$ & $13.57 \pm 0.05$ & & 144749.88-220502.7 & $13.34 \pm 0.03$ & $13.16 \pm 0.03$ & & $-48.3 \pm 6.0$ & $-40.4 \pm 6.7$\\
14475109+3044198 & $14.05 \pm 0.02$ & $13.49 \pm 0.03$ & $13.15 \pm 0.03$ & & 144751.05+304419.9 & $12.95 \pm 0.02$ & $12.74 \pm 0.02$ & & $-47.9 \pm 5.9$ & $7.5 \pm 7.3$\\
14475296-0909298 & $15.81 \pm 0.06$ & $15.27 \pm 0.07$ & $14.79 \pm 0.12$ & & 144752.91-090930.7 & $14.63 \pm 0.03$ & $14.34 \pm 0.05$ & & $-57.7 \pm 9.0$ & $-79.2 \pm 9.5$\\
14475328+6058214 & $16.25 \pm 0.10$ & $15.41 \pm 0.11$ & $15.09 \pm 0.12$ & & 144753.25+605822.2 & $14.94 \pm 0.03$ & $14.66 \pm 0.04$ & & $-24.0 \pm 4.3$ & $76.8 \pm 15.0$\\
14475433+1638338 & $14.67 \pm 0.03$ & $14.13 \pm 0.04$ & $13.86 \pm 0.05$ & & 144754.31+163834.0 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $-30.5 \pm 6.6$ & $17.5 \pm 6.3$\\
14475513-1352279 & $14.12 \pm 0.03$ & $13.56 \pm 0.04$ & $13.27 \pm 0.04$ & & 144755.09-135228.3 & $13.10 \pm 0.03$ & $12.92 \pm 0.03$ & & $-43.8 \pm 6.2$ & $-34.5 \pm 7.7$\\
14475528+1836313 & $15.86 \pm 0.07$ & $15.34 \pm 0.10$ & $14.97 \pm 0.10$ & & 144755.33+183630.1 & $14.73 \pm 0.03$ & $14.51 \pm 0.05$ & & $56.0 \pm 9.5$ & $-120.6 \pm 11.7$\\
14475711+1934269 & $14.45 \pm 0.03$ & $13.91 \pm 0.04$ & $13.64 \pm 0.04$ & & 144757.07+193426.4 & $13.45 \pm 0.03$ & $13.27 \pm 0.03$ & & $-53.6 \pm 7.8$ & $-47.4 \pm 9.2$\\
14475741-2815589 & $13.28 \pm 0.02$ & $12.73 \pm 0.03$ & $12.42 \pm 0.03$ & & 144757.27-281559.2 & $12.20 \pm 0.02$ & $11.99 \pm 0.02$ & & $-149.4 \pm 5.9$ & $-26.2 \pm 6.1$\\
14475742-1408341 & $15.93 \pm 0.08$ & $15.24 \pm 0.11$ & $14.78 \pm 0.14$ & & 144757.47-140834.7 & $14.60 \pm 0.03$ & $14.40 \pm 0.06$ & & $53.3 \pm 9.8$ & $-50.2 \pm 9.9$\\
14475853+3648381 & $15.95 \pm 0.08$ & $15.29 \pm 0.10$ & $14.93 \pm 0.14$ & & 144758.49+364838.8 & $14.74 \pm 0.03$ & $14.46 \pm 0.04$ & & $-37.1 \pm 7.7$ & $52.5 \pm 12.0$\\
14475960-0149147 & $13.64 \pm 0.03$ & $13.08 \pm 0.02$ & $12.70 \pm 0.03$ & & 144759.56-014914.5 & $12.48 \pm 0.02$ & $12.23 \pm 0.02$ & & $-62.9 \pm 7.7$ & $18.5 \pm 7.2$\\
14480054+6522556 & $12.10 \pm 0.02$ & $11.43 \pm 0.03$ & $11.14 \pm 0.02$ & & 144800.13+652256.9 & $10.93 \pm 0.02$ & $10.76 \pm 0.02$ & & $-246.6 \pm 6.5$ & $125.8 \pm 8.3$\\
14480101+4120156 & $13.77 \pm 0.02$ & $13.26 \pm 0.02$ & $12.93 \pm 0.03$ & & 144801.10+412014.5 & $12.74 \pm 0.02$ & $12.51 \pm 0.02$ & & $79.9 \pm 5.0$ & $-93.4 \pm 11.7$\\
14480111+1154246 & $16.21 \pm 0.09$ & $15.66 \pm 0.12$ & $15.35 \pm 0.18$ & & 144801.21+115423.9 & $14.95 \pm 0.03$ & $14.57 \pm 0.05$ & & $112.2 \pm 22.9$ & $-61.2 \pm 21.5$\\
14480143-0153173 & $16.00 \pm 0.09$ & $15.27 \pm 0.10$ & $15.00 \pm 0.16$ & & 144801.38-015315.6 & $14.84 \pm 0.03$ & $14.65 \pm 0.06$ & & $-55.8 \pm 12.5$ & $144.6 \pm 12.8$\\
14480242+1144078 & $14.60 \pm 0.04$ & $13.95 \pm 0.04$ & $13.68 \pm 0.05$ & & 144802.36+114407.9 & $13.51 \pm 0.02$ & $13.30 \pm 0.03$ & & $-77.9 \pm 9.5$ & $4.5 \pm 12.5$\\
14480257+4802279 & $12.39 \pm 0.02$ & $11.83 \pm 0.02$ & $11.54 \pm 0.02$ & & 144802.46+480228.4 & $11.35 \pm 0.02$ & $11.15 \pm 0.02$ & & $-95.5 \pm 5.3$ & $36.4 \pm 8.7$\\
14480263-3027449 & $15.07 \pm 0.04$ & $14.53 \pm 0.05$ & $14.23 \pm 0.06$ & & 144802.59-302745.7 & $13.92 \pm 0.03$ & $13.71 \pm 0.04$ & & $-42.0 \pm 6.1$ & $-71.2 \pm 7.8$\\
14480337+1554149 & $12.48 \pm 0.02$ & $11.84 \pm 0.02$ & $11.48 \pm 0.02$ & & 144802.90+155416.0 & $11.23 \pm 0.02$ & $11.03 \pm 0.02$ & & $-556.8 \pm 23.5$ & $86.6 \pm 7.4$\\
14480383+1128243 & $13.92 \pm 0.03$ & $13.37 \pm 0.03$ & $13.10 \pm 0.03$ & & 144803.82+112823.7 & $12.90 \pm 0.02$ & $12.69 \pm 0.03$ & & $-13.7 \pm 11.9$ & $-54.7 \pm 9.2$\\
14480497+0608024 & $15.77 \pm 0.09$ & $15.00 \pm 0.10$ & $14.58 \pm 0.11$ & & 144805.02+060801.3 & $14.23 \pm 0.03$ & $13.93 \pm 0.04$ & & $71.6 \pm 10.8$ & $-106.8 \pm 10.9$\\
14480580-0142014 & $14.77 \pm 0.04$ & $14.08 \pm 0.04$ & $13.72 \pm 0.04$ & & 144805.74-014202.6 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-81.6 \pm 8.3$ & $-101.4 \pm 8.7$\\
14480663+1154018 & $15.07 \pm 0.04$ & $14.42 \pm 0.05$ & $14.11 \pm 0.06$ & & 144806.61+115401.2 & $13.95 \pm 0.03$ & $13.74 \pm 0.03$ & & $-18.9 \pm 9.5$ & $-54.9 \pm 10.9$\\
14480673-2602400 & $15.58 \pm 0.06$ & $14.87 \pm 0.06$ & $14.59 \pm 0.09$ & & 144806.70-260240.4 & $14.16 \pm 0.03$ & $13.90 \pm 0.05$ & & $-36.9 \pm 6.8$ & $-40.7 \pm 8.1$\\
14480720-0041178 & $13.81 \pm 0.03$ & $13.20 \pm 0.03$ & $12.90 \pm 0.03$ & & 144807.07-004117.7 & $12.73 \pm 0.02$ & $12.50 \pm 0.03$ & & $-173.9 \pm 10.1$ & $6.1 \pm 6.5$\\
14480723+2455157 & $13.94 \pm 0.02$ & $13.37 \pm 0.04$ & $13.07 \pm 0.04$ & & 144807.16+245516.1 & $12.85 \pm 0.02$ & $12.62 \pm 0.02$ & & $-88.9 \pm 7.9$ & $39.2 \pm 17.4$\\
14480766+0102546 & $15.31 \pm 0.04$ & $14.76 \pm 0.05$ & $14.44 \pm 0.08$ & & 144807.63+010254.8 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $-45.7 \pm 9.7$ & $17.3 \pm 8.1$\\
14480853+8353396 & $16.42 \pm 0.15$ & $15.38 \pm 0.15$ & $14.78 \pm 0.16$ & & 144808.28+835339.4 & $14.12 \pm 0.03$ & $13.80 \pm 0.03$ & & $-36.7 \pm 1.0$ & $-17.6 \pm 17.8$\\
14481054-3213293 & $11.50 \pm 0.02$ & $10.97 \pm 0.02$ & $10.70 \pm 0.02$ & & 144810.26-321330.9 & $10.48 \pm 0.02$ & $10.27 \pm 0.02$ & & $-308.0 \pm 7.9$ & $-140.8 \pm 6.7$\\
14481230-1209023 & $16.15 \pm 0.09$ & $15.45 \pm 0.09$ & $15.05 \pm 0.17$ & & 144812.19-120904.0 & $14.84 \pm 0.03$ & $14.46 \pm 0.06$ & & $-137.7 \pm 12.2$ & $-140.7 \pm 12.5$\\
14481296-0151195 & $14.33 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.04$ & & 144812.91-015119.8 & $13.28 \pm 0.02$ & $13.06 \pm 0.03$ & & $-62.3 \pm 7.7$ & $-23.2 \pm 6.6$\\
14481307-1442405 & $15.88 \pm 0.07$ & $15.22 \pm 0.10$ & $14.81 \pm 0.12$ & & 144812.99-144240.2 & $14.58 \pm 0.03$ & $14.25 \pm 0.05$ & & $-92.5 \pm 8.5$ & $22.1 \pm 8.4$\\
14481351-0148038 & $15.21 \pm 0.05$ & $14.70 \pm 0.06$ & $14.43 \pm 0.08$ & & 144813.43-014804.4 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $-96.7 \pm 8.9$ & $-47.2 \pm 8.2$\\
14481398+6340172 & $14.64 \pm 0.03$ & $14.07 \pm 0.04$ & $13.80 \pm 0.04$ & & 144813.93+634017.5 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $-34.7 \pm 2.4$ & $30.5 \pm 8.2$\\
14481417-2522037 & $15.14 \pm 0.04$ & $14.55 \pm 0.05$ & $14.21 \pm 0.06$ & & 144814.10-252203.6 & $13.91 \pm 0.03$ & $13.67 \pm 0.05$ & & $-82.2 \pm 6.5$ & $4.0 \pm 7.5$\\
14481432-2456273 & $16.02 \pm 0.09$ & $15.43 \pm 0.09$ & $15.10 \pm 0.16$ & & 144814.27-245627.4 & $14.86 \pm 0.04$ & $14.66 \pm 0.09$ & & $-56.5 \pm 10.6$ & $-9.6 \pm 14.1$\\
14481484+2631006 & $15.40 \pm 0.05$ & $14.83 \pm 0.07$ & $14.54 \pm 0.12$ & & 144814.81+263100.4 & $14.28 \pm 0.03$ & $14.06 \pm 0.04$ & & $-36.0 \pm 7.4$ & $-20.7 \pm 8.8$\\
14481524+3017070 & $16.51 \pm 0.11$ & $15.97 \pm 0.15$ & $15.56 \pm 0.21$ & & 144815.24+301708.6 & $15.34 \pm 0.04$ & $15.06 \pm 0.06$ & & $-2.6 \pm 17.9$ & $125.1 \pm 23.6$\\
14481536+0322235 & $14.67 \pm 0.04$ & $13.99 \pm 0.03$ & $13.66 \pm 0.05$ & & 144815.34+032222.6 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $-22.1 \pm 13.4$ & $-82.7 \pm 8.4$\\
14481558-1531428 & $15.05 \pm 0.04$ & $14.45 \pm 0.05$ & $14.14 \pm 0.08$ & & 144815.54-153142.9 & $13.89 \pm 0.03$ & $13.71 \pm 0.04$ & & $-45.8 \pm 7.1$ & $-8.7 \pm 7.5$\\
14481593-1931517 & $15.31 \pm 0.05$ & $14.75 \pm 0.05$ & $14.43 \pm 0.08$ & & 144815.95-193152.5 & $14.18 \pm 0.03$ & $13.97 \pm 0.05$ & & $26.9 \pm 7.1$ & $-62.6 \pm 7.5$\\
14481601-1724201 & $15.95 \pm 0.08$ & $15.39 \pm 0.10$ & $15.11 \pm 0.16$ & & 144815.99-172419.1 & $14.88 \pm 0.04$ & $14.67 \pm 0.07$ & & $-27.2 \pm 12.2$ & $84.4 \pm 12.8$\\
14481605-2947599 & $14.15 \pm 0.03$ & $13.58 \pm 0.03$ & $13.30 \pm 0.04$ & & 144816.00-294800.9 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $-54.4 \pm 5.2$ & $-85.8 \pm 7.2$\\
14481630-1418515 & $16.25 \pm 0.09$ & $15.59 \pm 0.12$ & $15.02 \pm 0.17$ & & 144816.27-141853.0 & $14.73 \pm 0.03$ & $14.50 \pm 0.06$ & & $-37.8 \pm 14.7$ & $-127.7 \pm 17.2$\\
14481681+3952136 & $13.44 \pm 0.02$ & $12.84 \pm 0.02$ & $12.54 \pm 0.03$ & & 144816.84+395213.7 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $30.0 \pm 5.1$ & $15.8 \pm 6.5$\\
14481713-1646587 & $16.24 \pm 0.10$ & $15.63 \pm 0.12$ & $15.31 \pm 0.20$ & & 144817.01-164658.5 & $14.95 \pm 0.04$ & $14.76 \pm 0.08$ & & $-145.0 \pm 19.7$ & $16.3 \pm 19.9$\\
14481762+0109195 & $14.23 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.04$ & & 144817.59+010919.7 & $13.09 \pm 0.02$ & $12.86 \pm 0.03$ & & $-47.1 \pm 8.4$ & $13.0 \pm 7.3$\\
14481882+2341270 & $14.01 \pm 0.02$ & $13.39 \pm 0.04$ & $13.09 \pm 0.03$ & & 144818.73+234126.9 & $12.87 \pm 0.02$ & $12.67 \pm 0.02$ & & $-119.2 \pm 8.9$ & $-10.6 \pm 7.8$\\
14481902+2659361 & $15.77 \pm 0.07$ & $15.13 \pm 0.11$ & $14.84 \pm 0.14$ & & 144818.97+265935.9 & $14.43 \pm 0.03$ & $14.24 \pm 0.04$ & & $-58.3 \pm 8.4$ & $-15.1 \pm 9.8$\\
14481927+7250291 & $15.94 \pm 0.09$ & $15.39 \pm 0.13$ & $15.05 \pm 0.18$ & & 144819.15+725029.2 & $14.89 \pm 0.03$ & $14.66 \pm 0.04$ & & $-44.8 \pm 2.1$ & $12.9 \pm 24.7$\\
14481944-2044123 & $14.70 \pm 0.02$ & $14.12 \pm 0.04$ & $13.85 \pm 0.04$ & & 144819.46-204412.7 & $13.68 \pm 0.03$ & $13.47 \pm 0.04$ & & $20.6 \pm 6.1$ & $-31.9 \pm 6.9$\\
14481974+5718321 & $13.89 \pm 0.02$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 144819.62+571831.8 & $12.81 \pm 0.02$ & $12.63 \pm 0.02$ & & $-78.7 \pm 3.4$ & $-31.5 \pm 6.4$\\
14482012+2306136 & $12.47 \pm 0.02$ & $11.82 \pm 0.03$ & $11.52 \pm 0.02$ & & 144820.07+230612.5 & $11.36 \pm 0.02$ & $11.17 \pm 0.02$ & & $-70.4 \pm 8.1$ & $-106.3 \pm 9.2$\\
14482196+4548124 & $13.89 \pm 0.02$ & $13.26 \pm 0.03$ & $12.97 \pm 0.03$ & & 144821.81+454811.7 & $12.75 \pm 0.02$ & $12.56 \pm 0.02$ & & $-127.6 \pm 6.2$ & $-55.3 \pm 7.0$\\
14482236+6528520 & $15.04 \pm 0.04$ & $14.53 \pm 0.05$ & $14.17 \pm 0.05$ & & 144822.27+652851.7 & $14.00 \pm 0.03$ & $13.81 \pm 0.03$ & & $-55.9 \pm 2.7$ & $-26.9 \pm 8.3$\\
14482251+3359417 & $14.97 \pm 0.03$ & $14.32 \pm 0.04$ & $14.02 \pm 0.05$ & & 144822.42+335941.4 & $13.84 \pm 0.02$ & $13.66 \pm 0.03$ & & $-88.8 \pm 5.9$ & $-28.2 \pm 6.3$\\
14482351-1236463 & $15.70 \pm 0.06$ & $14.94 \pm 0.07$ & $14.56 \pm 0.11$ & & 144823.45-123646.5 & $14.31 \pm 0.03$ & $14.09 \pm 0.05$ & & $-81.6 \pm 7.8$ & $-13.7 \pm 8.7$\\
14482377+3400456 & $15.01 \pm 0.03$ & $14.31 \pm 0.04$ & $13.94 \pm 0.05$ & & 144823.69+340046.3 & $13.78 \pm 0.02$ & $13.60 \pm 0.03$ & & $-75.8 \pm 5.5$ & $56.2 \pm 6.6$\\
14482384+5929425 & $14.46 \pm 0.03$ & $13.89 \pm 0.03$ & $13.62 \pm 0.03$ & & 144823.71+592942.9 & $13.45 \pm 0.02$ & $13.21 \pm 0.03$ & & $-87.2 \pm 3.1$ & $39.6 \pm 8.1$\\
14482385-0349301 & $15.57 \pm 0.07$ & $14.94 \pm 0.07$ & $14.66 \pm 0.11$ & & 144823.81-034930.6 & $14.43 \pm 0.03$ & $14.23 \pm 0.04$ & & $-50.1 \pm 10.5$ & $-40.3 \pm 8.5$\\
14482480-0812359 & $14.19 \pm 0.03$ & $13.57 \pm 0.03$ & $13.27 \pm 0.04$ & & 144824.76-081236.6 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $-45.0 \pm 6.7$ & $-67.1 \pm 9.1$\\
14482525-2841391 & $13.77 \pm 0.02$ & $13.18 \pm 0.03$ & $12.89 \pm 0.02$ & & 144825.21-284139.6 & $12.69 \pm 0.02$ & $12.47 \pm 0.03$ & & $-45.4 \pm 5.1$ & $-45.7 \pm 6.2$\\
14482563+1031590 & $14.56 \pm 0.03$ & $13.43 \pm 0.03$ & $12.68 \pm 0.03$ & & 144825.80+103157.8 & $11.91 \pm 0.02$ & $11.50 \pm 0.02$ & & $234.9 \pm 14.1$ & $-113.9 \pm 9.5$\\
14482616+0819412 & $15.87 \pm 0.09$ & $15.33 \pm 0.13$ & $15.05 \pm 0.16$ & & 144826.18+081940.1 & $14.77 \pm 0.03$ & $14.57 \pm 0.05$ & & $19.5 \pm 11.4$ & $-113.9 \pm 13.6$\\
14482622-1351137 & $13.13 \pm 0.02$ & $12.50 \pm 0.02$ & $12.23 \pm 0.02$ & & 144826.23-135114.6 & $11.98 \pm 0.02$ & $11.77 \pm 0.02$ & & $16.3 \pm 5.7$ & $-76.8 \pm 6.2$\\
14482627-2019461 & $14.11 \pm 0.03$ & $13.51 \pm 0.03$ & $13.20 \pm 0.04$ & & 144826.23-201946.6 & $13.01 \pm 0.02$ & $12.77 \pm 0.03$ & & $-46.3 \pm 5.9$ & $-42.8 \pm 6.5$\\
14482666+7020456 & $13.78 \pm 0.02$ & $13.25 \pm 0.03$ & $12.96 \pm 0.03$ & & 144826.58+702045.0 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $-36.2 \pm 1.6$ & $-47.9 \pm 7.3$\\
14482700+6228097 & $16.06 \pm 0.08$ & $15.39 \pm 0.10$ & $15.08 \pm 0.12$ & & 144826.93+622810.2 & $14.91 \pm 0.03$ & $14.70 \pm 0.04$ & & $-51.7 \pm 3.6$ & $52.2 \pm 14.9$\\
14482756-1329411 & $11.83 \pm 0.02$ & $11.32 \pm 0.03$ & $11.03 \pm 0.03$ & & 144827.50-132941.1 & $10.87 \pm 0.02$ & $10.68 \pm 0.02$ & & $-72.4 \pm 5.9$ & $-4.8 \pm 5.8$\\
14482776-0332079 & $12.34 \pm 0.03$ & $11.78 \pm 0.02$ & $11.51 \pm 0.02$ & & 144827.71-033207.9 & $11.32 \pm 0.02$ & $11.14 \pm 0.02$ & & $-68.1 \pm 8.3$ & $-1.6 \pm 6.2$\\
14482845-3441481 & $11.90 \pm 0.02$ & $11.32 \pm 0.03$ & $11.04 \pm 0.03$ & & 144828.38-344149.1 & $10.87 \pm 0.02$ & $10.69 \pm 0.02$ & & $-75.9 \pm 4.7$ & $-83.7 \pm 6.3$\\
14482896-2758344 & $12.99 \pm 0.02$ & $12.39 \pm 0.02$ & $12.12 \pm 0.02$ & & 144828.89-275834.5 & $11.91 \pm 0.02$ & $11.70 \pm 0.02$ & & $-75.4 \pm 5.2$ & $-10.4 \pm 6.1$\\
14482938-0842134 & $15.18 \pm 0.05$ & $14.49 \pm 0.04$ & $14.22 \pm 0.08$ & & 144829.29-084213.9 & $14.00 \pm 0.03$ & $13.76 \pm 0.04$ & & $-118.0 \pm 8.4$ & $-42.8 \pm 8.3$\\
14483157+1037139 & $13.64 \pm 0.02$ & $13.07 \pm 0.03$ & $12.74 \pm 0.03$ & & 144831.52+103713.6 & $12.53 \pm 0.02$ & $12.36 \pm 0.02$ & & $-82.4 \pm 7.8$ & $-32.2 \pm 7.8$\\
14483263-8221594 & $13.35 \pm 0.03$ & $12.81 \pm 0.03$ & $12.53 \pm 0.02$ & & 144832.13-822159.9 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $-98.3 \pm 2.5$ & $-42.4 \pm 10.7$\\
14483331+5543181 & $16.98 \pm 0.18$ & $15.84 \pm 0.12$ & $15.38 \pm 0.14$ & & 144833.27+554318.1 & $15.15 \pm 0.03$ & $14.89 \pm 0.05$ & & $-33.3 \pm 6.3$ & $4.1 \pm 20.2$\\
14483381-0107554 & $16.27 \pm 0.13$ & $15.74 \pm 0.19$ & $14.85 \pm 0.13$ & & 144833.86-010755.2 & $14.33 \pm 0.03$ & $14.11 \pm 0.04$ & & $70.3 \pm 13.0$ & $13.4 \pm 15.7$\\
14483410+1048059 & $12.92 \pm 0.02$ & $12.34 \pm 0.02$ & $12.04 \pm 0.03$ & & 144834.10+104804.5 & $11.80 \pm 0.02$ & $11.58 \pm 0.02$ & & $-5.3 \pm 6.7$ & $-130.6 \pm 9.9$\\
14483720+2129357 & $16.17 \pm 0.09$ & $15.65 \pm 0.13$ & $15.37 \pm 0.14$ & & 144837.12+212935.4 & $15.19 \pm 0.03$ & $14.90 \pm 0.05$ & & $-106.2 \pm 15.8$ & $-22.4 \pm 19.8$\\
14483754-1614136 & $15.30 \pm 0.05$ & $14.75 \pm 0.05$ & $14.47 \pm 0.09$ & & 144837.52-161414.0 & $14.31 \pm 0.03$ & $14.11 \pm 0.05$ & & $-30.5 \pm 7.5$ & $-34.3 \pm 7.6$\\
14484005+1614478 & $13.48 \pm 0.02$ & $12.89 \pm 0.03$ & $12.59 \pm 0.03$ & & 144840.11+161446.7 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $79.7 \pm 8.2$ & $-105.4 \pm 8.6$\\
14484048+4157467 & $13.98 \pm 0.03$ & $13.42 \pm 0.03$ & $13.13 \pm 0.03$ & & 144840.50+415745.7 & $12.98 \pm 0.02$ & $12.76 \pm 0.02$ & & $12.8 \pm 5.2$ & $-78.2 \pm 7.4$\\
14484122+2448428 & $14.51 \pm 0.03$ & $13.92 \pm 0.04$ & $13.60 \pm 0.05$ & & 144841.19+244840.5 & $13.41 \pm 0.02$ & $13.18 \pm 0.03$ & & $-45.3 \pm 7.8$ & $-210.4 \pm 12.5$\\
14484233-2508561 & $13.95 \pm 0.03$ & $13.41 \pm 0.03$ & $13.13 \pm 0.04$ & & 144842.29-250856.3 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $-52.0 \pm 5.6$ & $-18.0 \pm 6.4$\\
14484255+6830046 & $15.40 \pm 0.05$ & $14.86 \pm 0.07$ & $14.52 \pm 0.08$ & & 144842.44+683005.0 & $14.36 \pm 0.03$ & $14.13 \pm 0.03$ & & $-54.7 \pm 2.3$ & $28.1 \pm 8.6$\\
14484260+2913321 & $14.49 \pm 0.04$ & $13.79 \pm 0.04$ & $13.50 \pm 0.05$ & & 144842.61+291331.2 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $15.5 \pm 5.9$ & $-78.3 \pm 8.9$\\
14484285+3849342 & $14.93 \pm 0.04$ & $14.36 \pm 0.05$ & $13.96 \pm 0.06$ & & 144842.84+384933.2 & $13.80 \pm 0.02$ & $13.62 \pm 0.03$ & & $-4.8 \pm 5.0$ & $-85.3 \pm 7.2$\\
14484313+3710310 & $15.91 \pm 0.08$ & $15.37 \pm 0.12$ & $14.96 \pm 0.14$ & & 144843.10+371031.4 & $14.72 \pm 0.03$ & $14.51 \pm 0.04$ & & $-33.7 \pm 6.4$ & $28.2 \pm 8.5$\\
14484374+0012359 & $14.30 \pm 0.03$ & $13.79 \pm 0.04$ & $13.46 \pm 0.04$ & & 144843.74+001235.3 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $-7.0 \pm 9.0$ & $-57.5 \pm 9.4$\\
14484381+0000016 & $15.08 \pm 0.05$ & $14.56 \pm 0.05$ & $14.24 \pm 0.07$ & & 144843.72+000002.3 & $14.05 \pm 0.03$ & $13.79 \pm 0.04$ & & $-115.1 \pm 12.0$ & $55.6 \pm 17.5$\\
14484405+1329147 & $16.01 \pm 0.08$ & $15.47 \pm 0.09$ & $15.15 \pm 0.12$ & & 144844.01+132915.1 & $14.96 \pm 0.03$ & $14.63 \pm 0.05$ & & $-47.5 \pm 10.7$ & $33.3 \pm 11.2$\\
14484586+4240135 & $15.45 \pm 0.05$ & $14.82 \pm 0.06$ & $14.52 \pm 0.09$ & & 144845.80+424013.7 & $14.21 \pm 0.03$ & $13.99 \pm 0.03$ & & $-53.2 \pm 4.7$ & $22.1 \pm 7.3$\\
14484678+4905079 & $12.85 \pm 0.02$ & $12.29 \pm 0.02$ & $11.99 \pm 0.03$ & & 144846.79+490506.1 & $11.84 \pm 0.02$ & $11.64 \pm 0.02$ & & $10.6 \pm 3.0$ & $-147.0 \pm 8.8$\\
14484767+0050197 & $16.09 \pm 0.08$ & $15.56 \pm 0.12$ & $15.05 \pm 0.14$ & & 144847.61+005020.2 & $14.84 \pm 0.03$ & $14.62 \pm 0.05$ & & $-78.9 \pm 13.4$ & $49.9 \pm 12.6$\\
14484864+5656273 & $13.85 \pm 0.02$ & $13.34 \pm 0.03$ & $13.04 \pm 0.03$ & & 144848.52+565627.0 & $12.79 \pm 0.02$ & $12.59 \pm 0.02$ & & $-84.5 \pm 3.4$ & $-18.3 \pm 6.4$\\
14484899+3229230 & $15.49 \pm 0.05$ & $14.84 \pm 0.05$ & $14.52 \pm 0.08$ & & 144848.91+322922.5 & $14.36 \pm 0.03$ & $14.14 \pm 0.04$ & & $-80.1 \pm 6.8$ & $-40.7 \pm 7.5$\\
14484959+4131235 & $14.55 \pm 0.03$ & $13.99 \pm 0.04$ & $13.67 \pm 0.05$ & & 144849.55+413124.1 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $-35.0 \pm 4.9$ & $49.8 \pm 6.5$\\
14485022-2405081 & $14.13 \pm 0.03$ & $13.50 \pm 0.03$ & $13.20 \pm 0.03$ & & 144850.19-240508.7 & $13.03 \pm 0.03$ & $12.82 \pm 0.03$ & & $-38.3 \pm 7.3$ & $-48.2 \pm 7.1$\\
14485051+5254591 & $14.17 \pm 0.03$ & $13.59 \pm 0.03$ & $13.32 \pm 0.05$ & & 144850.46+525457.4 & $13.11 \pm 0.02$ & $12.92 \pm 0.02$ & & $-34.3 \pm 2.8$ & $-136.5 \pm 7.9$\\
14485134+0648443 & $13.82 \pm 0.02$ & $13.28 \pm 0.03$ & $12.96 \pm 0.03$ & & 144851.33+064843.8 & $12.78 \pm 0.02$ & $12.60 \pm 0.03$ & & $-18.3 \pm 7.1$ & $-49.7 \pm 9.1$\\
14485142+2716268 & $14.28 \pm 0.03$ & $13.72 \pm 0.04$ & $13.43 \pm 0.05$ & & 144851.40+271626.1 & $13.22 \pm 0.02$ & $13.00 \pm 0.03$ & & $-23.1 \pm 8.6$ & $-56.5 \pm 10.8$\\
14485323+0730435 & $16.12 \pm 0.10$ & $15.27 \pm 0.11$ & $14.84 \pm 0.14$ & & 144853.15+073043.3 & $14.66 \pm 0.03$ & $14.43 \pm 0.05$ & & $-121.5 \pm 14.2$ & $-16.7 \pm 12.4$\\
14485363+0239457 & $15.72 \pm 0.06$ & $15.14 \pm 0.07$ & $14.77 \pm 0.11$ & & 144853.60+023945.2 & $14.60 \pm 0.03$ & $14.39 \pm 0.05$ & & $-43.1 \pm 10.3$ & $-55.0 \pm 13.7$\\
14485394-2457057 & $13.54 \pm 0.02$ & $13.03 \pm 0.03$ & $12.73 \pm 0.02$ & & 144854.00-245706.1 & $12.56 \pm 0.03$ & $12.34 \pm 0.03$ & & $62.5 \pm 5.6$ & $-30.7 \pm 6.3$\\
14485469-8230285 & $16.25 \pm 0.10$ & $15.66 \pm 0.14$ & $15.28 \pm 0.14$ & & 144854.29-823028.3 & $14.84 \pm 0.03$ & $14.46 \pm 0.05$ & & $-76.8 \pm 2.1$ & $26.6 \pm 20.9$\\
14485607-2438198 & $14.48 \pm 0.03$ & $13.88 \pm 0.03$ & $13.61 \pm 0.04$ & & 144856.04-243820.1 & $13.42 \pm 0.03$ & $13.17 \pm 0.03$ & & $-32.8 \pm 5.8$ & $-31.6 \pm 6.8$\\
14485615+0218469 & $13.89 \pm 0.03$ & $13.25 \pm 0.03$ & $12.94 \pm 0.03$ & & 144856.11+021846.8 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $-52.3 \pm 7.6$ & $-7.0 \pm 7.9$\\
14485874-1846046 & $14.12 \pm 0.03$ & $13.56 \pm 0.03$ & $13.16 \pm 0.03$ & & 144858.68-184604.6 & $13.00 \pm 0.02$ & $12.75 \pm 0.03$ & & $-78.7 \pm 6.1$ & $-3.6 \pm 6.3$\\
14485927+3441334 & $15.88 \pm 0.07$ & $15.34 \pm 0.11$ & $15.02 \pm 0.13$ & & 144859.24+344133.2 & $14.74 \pm 0.03$ & $14.53 \pm 0.04$ & & $-34.5 \pm 6.2$ & $-20.2 \pm 7.7$\\
14490038+2615045 & $15.61 \pm 0.06$ & $14.98 \pm 0.08$ & $14.70 \pm 0.12$ & & 144900.31+261504.3 & $14.50 \pm 0.03$ & $14.31 \pm 0.04$ & & $-83.8 \pm 9.3$ & $-19.1 \pm 9.6$\\
14490090-3008231 & $14.51 \pm 0.03$ & $13.98 \pm 0.04$ & $13.68 \pm 0.05$ & & 144900.86-300823.2 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $-50.1 \pm 5.9$ & $-6.5 \pm 7.4$\\
14490144+5051063 & $14.35 \pm 0.02$ & $13.79 \pm 0.03$ & $13.48 \pm 0.05$ & & 144901.49+505105.4 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $44.9 \pm 4.6$ & $-79.5 \pm 6.9$\\
14490149-1047358 & $15.18 \pm 0.04$ & $14.68 \pm 0.06$ & $14.36 \pm 0.08$ & & 144901.45-104735.5 & $14.17 \pm 0.03$ & $14.00 \pm 0.05$ & & $-50.7 \pm 7.7$ & $24.6 \pm 8.6$\\
14490185-3120406 & $14.52 \pm 0.03$ & $13.84 \pm 0.04$ & $13.43 \pm 0.03$ & & 144901.83-312041.0 & $13.11 \pm 0.03$ & $12.78 \pm 0.03$ & & $-25.6 \pm 5.0$ & $-27.8 \pm 6.4$\\
14490326-0944577 & $15.96 \pm 0.09$ & $15.36 \pm 0.09$ & $15.02 \pm 0.14$ & & 144903.20-094458.0 & $14.86 \pm 0.03$ & $14.59 \pm 0.06$ & & $-72.6 \pm 10.6$ & $-24.9 \pm 11.0$\\
14490415+6625577 & $12.36 \pm 0.02$ & $11.81 \pm 0.02$ & $11.51 \pm 0.01$ & & 144903.90+662558.9 & $11.29 \pm 0.02$ & $11.08 \pm 0.02$ & & $-133.8 \pm 3.6$ & $104.2 \pm 13.1$\\
14490430+0436565 & $14.78 \pm 0.04$ & $14.23 \pm 0.04$ & $13.94 \pm 0.06$ & & 144904.24+043656.1 & $13.78 \pm 0.03$ & $13.54 \pm 0.03$ & & $-74.5 \pm 10.2$ & $-45.6 \pm 9.9$\\
14490466+5628484 & $16.61 \pm 0.11$ & $16.06 \pm 0.14$ & $15.75 \pm 0.17$ & & 144904.74+562847.9 & $15.51 \pm 0.04$ & $15.27 \pm 0.06$ & & $57.8 \pm 6.4$ & $-43.0 \pm 19.9$\\
14490667+1420144 & $15.14 \pm 0.03$ & $14.54 \pm 0.05$ & $14.26 \pm 0.06$ & & 144906.65+142013.7 & $14.01 \pm 0.03$ & $13.82 \pm 0.03$ & & $-27.4 \pm 8.1$ & $-57.6 \pm 7.5$\\
14490714-2444443 & $14.82 \pm 0.03$ & $14.30 \pm 0.03$ & $13.90 \pm 0.06$ & & 144907.15-244444.7 & $13.72 \pm 0.03$ & $13.40 \pm 0.04$ & & $5.1 \pm 5.8$ & $-37.5 \pm 6.8$\\
14490751-1623150 & $13.55 \pm 0.02$ & $12.95 \pm 0.03$ & $12.65 \pm 0.03$ & & 144907.44-162315.1 & $12.46 \pm 0.02$ & $12.26 \pm 0.03$ & & $-84.6 \pm 6.0$ & $-6.6 \pm 7.5$\\
14490835+0033188 & $14.97 \pm 0.04$ & $14.31 \pm 0.04$ & $14.01 \pm 0.06$ & & 144908.29+003318.4 & $13.80 \pm 0.03$ & $13.55 \pm 0.03$ & & $-78.0 \pm 10.8$ & $-40.4 \pm 9.5$\\
14490980+3348504 & $12.74 \pm 0.02$ & $12.19 \pm 0.02$ & $11.92 \pm 0.02$ & & 144909.75+334849.6 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $-51.5 \pm 4.8$ & $-60.1 \pm 6.3$\\
14491023+2153056 & $15.64 \pm 0.05$ & $15.02 \pm 0.06$ & $14.72 \pm 0.08$ & & 144910.19+215305.1 & $14.55 \pm 0.03$ & $14.38 \pm 0.04$ & & $-55.3 \pm 8.3$ & $-48.7 \pm 9.2$\\
14491068+6335370 & $15.35 \pm 0.06$ & $14.73 \pm 0.08$ & $14.44 \pm 0.07$ & & 144910.56+633537.1 & $14.27 \pm 0.03$ & $13.98 \pm 0.03$ & & $-72.9 \pm 3.1$ & $6.5 \pm 10.8$\\
14491103+6311585 & $13.61 \pm 0.03$ & $13.04 \pm 0.03$ & $12.74 \pm 0.03$ & & 144910.97+631158.4 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $-35.7 \pm 2.3$ & $-13.2 \pm 13.0$\\
14491162-0155585 & $16.33 \pm 0.12$ & $15.70 \pm 0.13$ & $15.29 \pm 0.19$ & & 144911.56-015557.9 & $14.96 \pm 0.03$ & $14.72 \pm 0.06$ & & $-87.5 \pm 18.3$ & $47.9 \pm 18.2$\\
14491177-0232373 & $13.78 \pm 0.03$ & $13.22 \pm 0.03$ & $12.92 \pm 0.03$ & & 144911.73-023237.7 & $12.76 \pm 0.02$ & $12.54 \pm 0.03$ & & $-45.7 \pm 7.5$ & $-35.2 \pm 6.6$\\
14491258-0353034 & $13.03 \pm 0.02$ & $12.32 \pm 0.02$ & $12.04 \pm 0.02$ & & 144912.54-035303.0 & $11.87 \pm 0.02$ & $11.67 \pm 0.02$ & & $-54.2 \pm 6.7$ & $27.9 \pm 12.0$\\
14491296+5803062 & $16.93 \pm 0.17$ & $16.04 \pm 0.15$ & $15.35 \pm 0.14$ & & 144913.05+580306.2 & $14.94 \pm 0.03$ & $14.64 \pm 0.04$ & & $59.4 \pm 6.3$ & $3.3 \pm 20.9$\\
14491308+3140413 & $14.57 \pm 0.03$ & $14.01 \pm 0.04$ & $13.67 \pm 0.04$ & & 144913.10+314039.8 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $25.6 \pm 4.9$ & $-127.2 \pm 8.0$\\
14491414-0801164 & $15.14 \pm 0.04$ & $14.60 \pm 0.05$ & $14.29 \pm 0.07$ & & 144914.12-080116.9 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $-32.0 \pm 7.6$ & $-49.2 \pm 9.2$\\
14491534-3021307 & $14.24 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 144915.32-302131.0 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $-29.2 \pm 5.3$ & $-28.6 \pm 6.6$\\
14491611+5941207 & $17.00 \pm 0.18$ & $15.98 \pm 0.14$ & $15.21 \pm 0.12$ & & 144916.03+594120.8 & $14.96 \pm 0.03$ & $14.54 \pm 0.04$ & & $-52.0 \pm 5.7$ & $5.5 \pm 18.7$\\
14491617+0145205 & $14.75 \pm 0.03$ & $14.24 \pm 0.04$ & $13.93 \pm 0.05$ & & 144916.15+014520.0 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $-30.4 \pm 9.3$ & $-41.8 \pm 7.9$\\
14491659-2018221 & $14.40 \pm 0.02$ & $13.84 \pm 0.03$ & $13.49 \pm 0.04$ & & 144916.56-201822.3 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $-38.7 \pm 6.0$ & $-19.3 \pm 6.7$\\
14491747+2752113 & $16.36 \pm 0.12$ & $15.52 \pm 0.14$ & $15.15 \pm 0.18$ & & 144917.34+275209.9 & $14.98 \pm 0.03$ & $14.69 \pm 0.05$ & & $-160.6 \pm 16.1$ & $-118.2 \pm 19.0$\\
14491768+7957043 & $14.81 \pm 0.04$ & $14.30 \pm 0.05$ & $13.98 \pm 0.07$ & & 144917.78+795704.6 & $13.73 \pm 0.02$ & $13.54 \pm 0.03$ & & $25.1 \pm 0.9$ & $26.3 \pm 7.6$\\
14491782+2701094 & $14.20 \pm 0.02$ & $13.68 \pm 0.03$ & $13.38 \pm 0.05$ & & 144917.80+270109.1 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $-25.8 \pm 6.8$ & $-25.5 \pm 6.8$\\
14491863+7902343 & $15.41 \pm 0.05$ & $14.78 \pm 0.07$ & $14.48 \pm 0.11$ & & 144918.19+790234.5 & $14.24 \pm 0.03$ & $14.07 \pm 0.03$ & & $-112.9 \pm 2.9$ & $14.2 \pm 8.6$\\
14491884+5801376 & $14.94 \pm 0.03$ & $14.41 \pm 0.03$ & $14.12 \pm 0.04$ & & 144918.79+580137.9 & $13.93 \pm 0.03$ & $13.71 \pm 0.03$ & & $-35.1 \pm 2.9$ & $26.3 \pm 6.8$\\
14491915+0054177 & $15.67 \pm 0.07$ & $14.98 \pm 0.07$ & $14.60 \pm 0.11$ & & 144919.11+005417.7 & $14.41 \pm 0.03$ & $14.23 \pm 0.04$ & & $-55.9 \pm 9.4$ & $0.3 \pm 11.4$\\
14491938+2201409 & $16.18 \pm 0.08$ & $15.61 \pm 0.13$ & $15.14 \pm 0.11$ & & 144919.32+220138.9 & $14.97 \pm 0.03$ & $14.72 \pm 0.05$ & & $-69.3 \pm 13.5$ & $-193.1 \pm 17.8$\\
14492004-0415040 & $13.03 \pm 0.03$ & $12.43 \pm 0.02$ & $12.13 \pm 0.02$ & & 144920.00-041504.5 & $11.93 \pm 0.02$ & $11.74 \pm 0.02$ & & $-58.3 \pm 6.9$ & $-44.4 \pm 12.2$\\
14492057-3200100 & $14.71 \pm 0.03$ & $14.13 \pm 0.04$ & $13.80 \pm 0.06$ & & 144920.53-320010.1 & $13.57 \pm 0.03$ & $13.36 \pm 0.04$ & & $-43.7 \pm 5.4$ & $-12.6 \pm 6.8$\\
14492087+0645385 & $14.77 \pm 0.04$ & $14.23 \pm 0.04$ & $13.94 \pm 0.06$ & & 144920.87+064538.0 & $13.70 \pm 0.02$ & $13.53 \pm 0.03$ & & $3.9 \pm 7.5$ & $-46.3 \pm 7.9$\\
14492252-0111430 & $14.69 \pm 0.05$ & $14.14 \pm 0.06$ & $13.73 \pm 0.05$ & & 144922.48-011143.5 & $13.43 \pm 0.02$ & $13.19 \pm 0.03$ & & $-55.9 \pm 7.1$ & $-41.5 \pm 6.9$\\
14492512+6230388 & $15.13 \pm 0.05$ & $14.51 \pm 0.07$ & $14.21 \pm 0.06$ & & 144925.03+623038.9 & $13.93 \pm 0.03$ & $13.69 \pm 0.03$ & & $-59.0 \pm 3.3$ & $13.8 \pm 13.3$\\
14492534+0723431 & $14.12 \pm 0.02$ & $13.50 \pm 0.03$ & $13.22 \pm 0.03$ & & 144925.25+072342.3 & $13.00 \pm 0.02$ & $12.81 \pm 0.02$ & & $-128.5 \pm 9.4$ & $-80.9 \pm 9.5$\\
14492728+3756446 & $12.69 \pm 0.01$ & $12.14 \pm 0.02$ & $11.84 \pm 0.02$ & & 144927.27+375644.0 & $11.64 \pm 0.02$ & $11.44 \pm 0.02$ & & $-14.9 \pm 6.1$ & $-50.4 \pm 6.8$\\
14492936+4534221 & $15.90 \pm 0.07$ & $15.38 \pm 0.10$ & $15.03 \pm 0.10$ & & 144929.36+453422.8 & $14.84 \pm 0.03$ & $14.60 \pm 0.05$ & & $0.5 \pm 5.7$ & $61.6 \pm 9.7$\\
14493056+2127566 & $15.51 \pm 0.06$ & $14.94 \pm 0.08$ & $14.63 \pm 0.12$ & & 144930.47+212756.6 & $14.28 \pm 0.03$ & $14.06 \pm 0.04$ & & $-88.8 \pm 7.4$ & $1.9 \pm 7.4$\\
14493187+0612054 & $14.45 \pm 0.03$ & $13.87 \pm 0.04$ & $13.56 \pm 0.04$ & & 144931.83+061204.9 & $13.36 \pm 0.02$ & $13.11 \pm 0.03$ & & $-58.0 \pm 7.9$ & $-42.8 \pm 9.2$\\
14493274-2038436 & $12.92 \pm 0.03$ & $12.33 \pm 0.03$ & $12.05 \pm 0.02$ & & 144932.75-203844.4 & $11.90 \pm 0.02$ & $11.73 \pm 0.02$ & & $9.4 \pm 5.4$ & $-63.8 \pm 6.1$\\
14493359-1104588 & $11.93 \pm 0.02$ & $11.35 \pm 0.02$ & $11.08 \pm 0.02$ & & 144933.57-110459.0 & $10.92 \pm 0.02$ & $10.75 \pm 0.02$ & & $-29.5 \pm 6.3$ & $-20.5 \pm 6.4$\\
14493380-0511240 & $15.73 \pm 0.07$ & $15.01 \pm 0.08$ & $14.67 \pm 0.10$ & & 144933.72-051123.8 & $14.43 \pm 0.03$ & $14.17 \pm 0.04$ & & $-118.5 \pm 9.3$ & $16.3 \pm 8.5$\\
14493386-2747450 & $13.90 \pm 0.02$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 144933.82-274745.9 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $-45.0 \pm 5.3$ & $-76.8 \pm 6.5$\\
14493386-3240423 & $14.34 \pm 0.03$ & $13.82 \pm 0.04$ & $13.54 \pm 0.04$ & & 144933.88-324042.7 & $13.36 \pm 0.03$ & $13.19 \pm 0.03$ & & $28.2 \pm 5.1$ & $-35.1 \pm 6.6$\\
14493397-0919579 & $16.05 \pm 0.08$ & $15.45 \pm 0.09$ & $15.18 \pm 0.14$ & & 144933.98-091956.8 & $14.90 \pm 0.03$ & $14.72 \pm 0.07$ & & $18.4 \pm 13.3$ & $101.2 \pm 12.9$\\
14493448-0117351 & $14.64 \pm 0.04$ & $14.01 \pm 0.04$ & $13.60 \pm 0.05$ & & 144934.47-011736.1 & $13.41 \pm 0.03$ & $13.18 \pm 0.03$ & & $-19.5 \pm 6.8$ & $-85.0 \pm 7.7$\\
14493482+1153093 & $13.66 \pm 0.03$ & $13.11 \pm 0.03$ & $12.84 \pm 0.03$ & & 144934.79+115308.5 & $12.66 \pm 0.02$ & $12.48 \pm 0.02$ & & $-42.5 \pm 12.8$ & $-72.4 \pm 7.8$\\
14493483-2338291 & $14.30 \pm 0.02$ & $13.69 \pm 0.03$ & $13.34 \pm 0.03$ & & 144934.74-233830.0 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $-100.7 \pm 5.9$ & $-73.5 \pm 6.5$\\
14493485+2548374 & $14.22 \pm 0.03$ & $13.67 \pm 0.04$ & $13.35 \pm 0.05$ & & 144934.82+254837.6 & $13.15 \pm 0.02$ & $12.98 \pm 0.02$ & & $-41.5 \pm 5.9$ & $17.9 \pm 6.6$\\
14493528+3757209 & $12.81 \pm 0.01$ & $12.23 \pm 0.02$ & $11.95 \pm 0.02$ & & 144935.15+375721.2 & $11.80 \pm 0.02$ & $11.63 \pm 0.02$ & & $-123.0 \pm 7.9$ & $23.4 \pm 6.5$\\
14493631+4157405 & $14.10 \pm 0.02$ & $13.46 \pm 0.03$ & $13.16 \pm 0.04$ & & 144936.33+415740.2 & $12.98 \pm 0.02$ & $12.80 \pm 0.02$ & & $21.7 \pm 4.5$ & $-27.6 \pm 6.1$\\
14493670-1644084 & $14.74 \pm 0.04$ & $14.13 \pm 0.05$ & $13.86 \pm 0.07$ & & 144936.67-164408.4 & $13.66 \pm 0.03$ & $13.49 \pm 0.04$ & & $-32.0 \pm 6.4$ & $-4.5 \pm 8.1$\\
14493709+5646520 & $14.33 \pm 0.03$ & $13.78 \pm 0.03$ & $13.51 \pm 0.03$ & & 144936.87+564652.2 & $13.35 \pm 0.02$ & $13.11 \pm 0.02$ & & $-152.9 \pm 4.4$ & $16.4 \pm 6.5$\\
14493719+5817531 & $16.82 \pm 0.15$ & $16.10 \pm 0.18$ & $15.38 \pm 0.14$ & & 144937.10+581752.9 & $15.11 \pm 0.03$ & $14.67 \pm 0.04$ & & $-59.7 \pm 6.9$ & $-18.9 \pm 19.4$\\
14493773+6450497 & $16.15 \pm 0.08$ & $15.51 \pm 0.12$ & $15.20 \pm 0.13$ & & 144937.67+645049.9 & $15.04 \pm 0.03$ & $14.84 \pm 0.05$ & & $-42.0 \pm 3.7$ & $16.6 \pm 15.0$\\
14493798+3803025 & $13.64 \pm 0.02$ & $13.07 \pm 0.02$ & $12.79 \pm 0.03$ & & 144937.95+380302.6 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $-34.4 \pm 6.3$ & $1.8 \pm 6.5$\\
14493865+4018546 & $14.86 \pm 0.04$ & $14.30 \pm 0.06$ & $13.97 \pm 0.06$ & & 144938.58+401854.7 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $-65.1 \pm 4.9$ & $8.8 \pm 6.2$\\
14493969+5436123 & $16.29 \pm 0.09$ & $15.61 \pm 0.10$ & $15.34 \pm 0.14$ & & 144939.64+543611.3 & $15.00 \pm 0.03$ & $14.82 \pm 0.05$ & & $-35.2 \pm 5.4$ & $-83.9 \pm 16.1$\\
14494042-2722549 & $15.15 \pm 0.04$ & $14.54 \pm 0.04$ & $14.22 \pm 0.06$ & & 144940.38-272254.9 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $-47.3 \pm 6.1$ & $-0.5 \pm 7.2$\\
14494209+0928098 & $15.38 \pm 0.05$ & $14.85 \pm 0.07$ & $14.43 \pm 0.09$ & & 144942.08+092810.4 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $-15.2 \pm 8.5$ & $54.1 \pm 9.1$\\
14494355-2044078 & $14.92 \pm 0.03$ & $14.28 \pm 0.04$ & $13.97 \pm 0.06$ & & 144943.49-204407.6 & $13.74 \pm 0.03$ & $13.51 \pm 0.04$ & & $-78.1 \pm 6.5$ & $14.1 \pm 7.6$\\
14494361-0440191 & $14.22 \pm 0.03$ & $13.65 \pm 0.03$ & $13.37 \pm 0.05$ & & 144943.56-044019.2 & $13.14 \pm 0.02$ & $12.93 \pm 0.03$ & & $-56.6 \pm 7.1$ & $-15.2 \pm 7.4$\\
14494412+0332284 & $13.37 \pm 0.03$ & $12.78 \pm 0.03$ & $12.37 \pm 0.03$ & & 144944.05+033228.3 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $-89.6 \pm 9.7$ & $-4.4 \pm 6.9$\\
14494417+7002450 & $13.66 \pm 0.02$ & $13.12 \pm 0.03$ & $12.80 \pm 0.03$ & & 144943.77+700245.5 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $-180.3 \pm 4.4$ & $46.1 \pm 6.5$\\
14494428-2118181 & $15.49 \pm 0.05$ & $14.88 \pm 0.06$ & $14.59 \pm 0.11$ & & 144944.28-211818.6 & $14.24 \pm 0.03$ & $14.03 \pm 0.06$ & & $3.4 \pm 7.3$ & $-42.0 \pm 8.3$\\
14494512-0939173 & $15.02 \pm 0.04$ & $14.45 \pm 0.05$ & $14.15 \pm 0.06$ & & 144945.07-093917.3 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $-62.9 \pm 8.0$ & $0.2 \pm 8.1$\\
14494636-1840196 & $13.84 \pm 0.03$ & $13.28 \pm 0.03$ & $12.93 \pm 0.03$ & & 144946.27-184020.2 & $12.74 \pm 0.02$ & $12.57 \pm 0.03$ & & $-106.9 \pm 7.4$ & $-50.8 \pm 6.4$\\
14494662+5858120 & $13.30 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 144946.56+585812.4 & $12.23 \pm 0.02$ & $12.06 \pm 0.02$ & & $-45.7 \pm 2.5$ & $33.0 \pm 7.1$\\
14494817-2233016 & $16.08 \pm 0.08$ & $15.39 \pm 0.09$ & $14.85 \pm 0.13$ & & 144948.10-223302.3 & $14.69 \pm 0.04$ & $14.50 \pm 0.08$ & & $-81.3 \pm 9.5$ & $-56.3 \pm 10.9$\\
14494897-1542542 & $14.17 \pm 0.02$ & $13.56 \pm 0.02$ & $13.24 \pm 0.05$ & & 144948.76-154254.1 & $12.96 \pm 0.02$ & $12.67 \pm 0.03$ & & $-245.0 \pm 7.7$ & $7.1 \pm 7.6$\\
14494915+5938048 & $15.86 \pm 0.06$ & $15.35 \pm 0.08$ & $15.06 \pm 0.10$ & & 144949.03+593804.9 & $14.81 \pm 0.03$ & $14.58 \pm 0.04$ & & $-79.8 \pm 3.9$ & $9.7 \pm 9.6$\\
14494927+4852245 & $15.49 \pm 0.05$ & $14.84 \pm 0.07$ & $14.52 \pm 0.09$ & & 144949.24+485224.9 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $-26.0 \pm 4.5$ & $35.7 \pm 7.6$\\
14495021-2310005 & $15.86 \pm 0.07$ & $15.02 \pm 0.08$ & $14.48 \pm 0.09$ & & 144950.22-231001.7 & $14.17 \pm 0.03$ & $13.97 \pm 0.06$ & & $10.3 \pm 6.7$ & $-104.5 \pm 8.4$\\
14495046+3823309 & $14.46 \pm 0.03$ & $13.86 \pm 0.03$ & $13.59 \pm 0.05$ & & 144950.40+382330.9 & $13.39 \pm 0.02$ & $13.22 \pm 0.03$ & & $-62.5 \pm 6.3$ & $2.7 \pm 6.1$\\
14495098+4447287 & $16.33 \pm 0.09$ & $15.73 \pm 0.13$ & $15.39 \pm 0.16$ & & 144950.85+444729.9 & $15.22 \pm 0.03$ & $14.93 \pm 0.05$ & & $-125.3 \pm 12.0$ & $114.2 \pm 19.5$\\
14495101-0617293 & $15.24 \pm 0.05$ & $14.61 \pm 0.05$ & $14.30 \pm 0.08$ & & 144950.99-061729.7 & $14.14 \pm 0.03$ & $13.89 \pm 0.04$ & & $-29.3 \pm 7.5$ & $-32.8 \pm 8.3$\\
14495158+5114210 & $15.42 \pm 0.05$ & $14.91 \pm 0.07$ & $14.54 \pm 0.11$ & & 144951.53+511421.3 & $14.37 \pm 0.03$ & $14.19 \pm 0.04$ & & $-37.7 \pm 4.2$ & $24.7 \pm 7.5$\\
14495181+3454265 & $15.94 \pm 0.07$ & $15.39 \pm 0.10$ & $15.08 \pm 0.15$ & & 144951.81+345425.6 & $14.91 \pm 0.03$ & $14.65 \pm 0.05$ & & $1.1 \pm 6.7$ & $-70.2 \pm 9.7$\\
14495589+2957358 & $15.96 \pm 0.08$ & $15.32 \pm 0.13$ & $15.01 \pm 0.17$ & & 144955.84+295735.7 & $14.83 \pm 0.03$ & $14.66 \pm 0.05$ & & $-52.6 \pm 9.3$ & $-9.4 \pm 9.4$\\
14495593+2415449 & $15.12 \pm 0.04$ & $14.44 \pm 0.07$ & $14.05 \pm 0.08$ & & 144955.84+241545.3 & $13.82 \pm 0.02$ & $13.60 \pm 0.03$ & & $-115.2 \pm 8.3$ & $32.3 \pm 7.7$\\
14495782+6517367 & $13.42 \pm 0.02$ & $12.80 \pm 0.03$ & $12.52 \pm 0.02$ & & 144957.84+651736.0 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $15.7 \pm 1.8$ & $-67.0 \pm 7.1$\\
14495844+1639388 & $15.18 \pm 0.04$ & $14.63 \pm 0.06$ & $14.31 \pm 0.07$ & & 144958.41+163938.8 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $-38.8 \pm 6.5$ & $-0.1 \pm 6.7$\\
14495889-1010386 & $15.58 \pm 0.07$ & $15.07 \pm 0.07$ & $14.75 \pm 0.11$ & & 144958.91-101039.8 & $14.48 \pm 0.03$ & $14.28 \pm 0.05$ & & $28.0 \pm 15.9$ & $-111.7 \pm 11.2$\\
14495891+1545249 & $14.93 \pm 0.04$ & $14.41 \pm 0.05$ & $14.11 \pm 0.06$ & & 144958.83+154525.2 & $13.95 \pm 0.03$ & $13.73 \pm 0.03$ & & $-93.2 \pm 7.7$ & $20.6 \pm 6.6$\\
14495963+4837494 & $13.59 \pm 0.02$ & $13.00 \pm 0.02$ & $12.69 \pm 0.03$ & & 144959.81+483746.5 & $12.47 \pm 0.02$ & $12.23 \pm 0.02$ & & $146.7 \pm 7.2$ & $-240.7 \pm 11.4$\\
14500072-0433577 & $16.30 \pm 0.12$ & $15.60 \pm 0.14$ & $15.23 \pm 0.16$ & & 145000.71-043359.1 & $14.99 \pm 0.03$ & $14.79 \pm 0.07$ & & $-11.5 \pm 18.3$ & $-121.1 \pm 21.8$\\
14500192+1513251 & $12.80 \pm 0.02$ & $12.24 \pm 0.02$ & $11.96 \pm 0.02$ & & 145001.87+151324.1 & $11.76 \pm 0.02$ & $11.56 \pm 0.02$ & & $-53.1 \pm 6.5$ & $-79.8 \pm 6.6$\\
14500239+2752039 & $12.17 \pm 0.02$ & $11.58 \pm 0.01$ & $11.28 \pm 0.02$ & & 145002.37+275203.7 & $11.11 \pm 0.02$ & $10.92 \pm 0.02$ & & $-26.1 \pm 5.3$ & $-25.8 \pm 6.4$\\
14500293-2850591 & $13.94 \pm 0.03$ & $13.31 \pm 0.02$ & $13.02 \pm 0.02$ & & 145002.87-285059.9 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $-68.4 \pm 5.3$ & $-67.2 \pm 6.5$\\
14500321-3047540 & $14.29 \pm 0.04$ & $13.73 \pm 0.05$ & $13.42 \pm 0.05$ & & 145003.21-304754.8 & $13.04 \pm 0.03$ & $12.82 \pm 0.03$ & & $7.9 \pm 5.2$ & $-62.5 \pm 6.7$\\
14500330+5926168 & $16.80 \pm 0.13$ & $15.88 \pm 0.16$ & $15.58 \pm 0.15$ & & 145003.13+592616.6 & $15.16 \pm 0.03$ & $14.72 \pm 0.04$ & & $-113.1 \pm 6.0$ & $-14.3 \pm 17.2$\\
14500392+0428434 & $13.55 \pm 0.02$ & $12.94 \pm 0.03$ & $12.59 \pm 0.03$ & & 145003.80+042841.9 & $12.42 \pm 0.02$ & $12.21 \pm 0.02$ & & $-172.0 \pm 13.4$ & $-144.8 \pm 9.9$\\
14500427-1430321 & $15.38 \pm 0.04$ & $14.85 \pm 0.07$ & $14.51 \pm 0.10$ & & 145004.25-143032.5 & $14.33 \pm 0.03$ & $14.14 \pm 0.05$ & & $-27.8 \pm 7.6$ & $-34.4 \pm 8.7$\\
14500469+4743149 & $14.90 \pm 0.04$ & $14.35 \pm 0.04$ & $14.07 \pm 0.05$ & & 145004.73+474314.4 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $36.9 \pm 6.0$ & $-46.7 \pm 8.5$\\
14500507-0759365 & $15.23 \pm 0.05$ & $14.67 \pm 0.06$ & $14.32 \pm 0.08$ & & 145005.11-075936.8 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $47.3 \pm 9.0$ & $-30.1 \pm 8.6$\\
14500596+3716061 & $13.78 \pm 0.02$ & $13.22 \pm 0.02$ & $12.93 \pm 0.03$ & & 145005.92+371606.2 & $12.77 \pm 0.02$ & $12.59 \pm 0.02$ & & $-37.4 \pm 4.4$ & $9.5 \pm 6.6$\\
14500599-2129074 & $14.36 \pm 0.03$ & $13.77 \pm 0.03$ & $13.46 \pm 0.04$ & & 145005.95-212907.3 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $-49.9 \pm 6.0$ & $11.8 \pm 6.7$\\
14500846-2253225 & $13.53 \pm 0.02$ & $12.95 \pm 0.02$ & $12.65 \pm 0.03$ & & 145008.41-225322.8 & $12.42 \pm 0.03$ & $12.20 \pm 0.03$ & & $-62.7 \pm 5.6$ & $-23.3 \pm 6.3$\\
14500934-0309056 & $14.38 \pm 0.03$ & $13.86 \pm 0.03$ & $13.54 \pm 0.05$ & & 145009.34-030906.5 & $13.35 \pm 0.02$ & $13.10 \pm 0.03$ & & $-1.7 \pm 8.9$ & $-80.0 \pm 8.2$\\
14501292+1740486 & $14.20 \pm 0.03$ & $13.66 \pm 0.03$ & $13.37 \pm 0.03$ & & 145012.89+174048.3 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $-32.9 \pm 6.4$ & $-18.1 \pm 6.2$\\
14501324-3019230 & $15.10 \pm 0.04$ & $14.57 \pm 0.06$ & $14.30 \pm 0.08$ & & 145013.27-301923.5 & $14.00 \pm 0.03$ & $13.82 \pm 0.04$ & & $25.3 \pm 5.7$ & $-43.9 \pm 7.2$\\
14501345+1313472 & $15.01 \pm 0.04$ & $14.40 \pm 0.05$ & $14.11 \pm 0.06$ & & 145013.41+131346.9 & $13.94 \pm 0.03$ & $13.75 \pm 0.03$ & & $-43.4 \pm 7.0$ & $-29.6 \pm 7.8$\\
14501426+0749435 & $15.89 \pm 0.08$ & $15.32 \pm 0.09$ & $15.01 \pm 0.14$ & & 145014.19+074944.3 & $14.67 \pm 0.03$ & $14.42 \pm 0.05$ & & $-100.6 \pm 13.1$ & $83.1 \pm 10.9$\\
14501428+1337402 & $15.28 \pm 0.05$ & $14.73 \pm 0.06$ & $14.41 \pm 0.08$ & & 145014.22+133739.7 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $-68.3 \pm 8.0$ & $-38.6 \pm 7.4$\\
14501458+4954423 & $13.38 \pm 0.02$ & $12.81 \pm 0.02$ & $12.47 \pm 0.02$ & & 145014.75+495439.3 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $131.5 \pm 6.1$ & $-244.9 \pm 11.5$\\
14501465-2637588 & $16.24 \pm 0.09$ & $15.46 \pm 0.08$ & $15.04 \pm 0.12$ & & 145014.60-263758.4 & $14.85 \pm 0.04$ & $14.67 \pm 0.07$ & & $-56.7 \pm 9.9$ & $28.7 \pm 12.1$\\
14501468-2656417 & $14.31 \pm 0.02$ & $13.75 \pm 0.03$ & $13.44 \pm 0.04$ & & 145014.64-265642.7 & $13.27 \pm 0.03$ & $13.08 \pm 0.03$ & & $-49.0 \pm 5.6$ & $-79.3 \pm 6.7$\\
14501537+1301534 & $12.82 \pm 0.02$ & $12.18 \pm 0.01$ & $11.85 \pm 0.02$ & & 145015.29+130153.8 & $11.68 \pm 0.02$ & $11.48 \pm 0.02$ & & $-94.8 \pm 7.3$ & $35.3 \pm 7.3$\\
14501554-1500395 & $14.51 \pm 0.03$ & $13.90 \pm 0.03$ & $13.52 \pm 0.05$ & & 145015.60-150039.8 & $13.33 \pm 0.03$ & $13.10 \pm 0.03$ & & $70.7 \pm 6.3$ & $-27.3 \pm 7.8$\\
14501612-0329571 & $15.34 \pm 0.06$ & $14.80 \pm 0.06$ & $14.36 \pm 0.07$ & & 145016.10-032957.7 & $14.15 \pm 0.03$ & $13.92 \pm 0.04$ & & $-30.5 \pm 8.1$ & $-53.3 \pm 7.8$\\
14501728+4617398 & $15.51 \pm 0.05$ & $14.84 \pm 0.08$ & $14.42 \pm 0.06$ & & 145017.38+461737.9 & $14.07 \pm 0.03$ & $13.86 \pm 0.03$ & & $96.7 \pm 6.7$ & $-184.2 \pm 13.8$\\
14501738-2359350 & $16.44 \pm 0.10$ & $15.87 \pm 0.15$ & $15.44 \pm 0.18$ & & 145017.31-235934.0 & $15.16 \pm 0.04$ & $14.90 \pm 0.10$ & & $-76.5 \pm 17.3$ & $82.4 \pm 20.8$\\
14502056-2950241 & $15.07 \pm 0.04$ & $14.52 \pm 0.04$ & $14.17 \pm 0.06$ & & 145020.53-295024.3 & $14.01 \pm 0.03$ & $13.84 \pm 0.04$ & & $-33.7 \pm 5.8$ & $-20.1 \pm 7.8$\\
14502113-1637330 & $14.31 \pm 0.02$ & $13.60 \pm 0.02$ & $13.17 \pm 0.04$ & & 145021.05-163733.6 & $12.94 \pm 0.02$ & $12.65 \pm 0.03$ & & $-88.1 \pm 6.1$ & $-52.5 \pm 6.3$\\
14502160+0945315 & $16.18 \pm 0.08$ & $15.40 \pm 0.10$ & $14.93 \pm 0.12$ & & 145021.66+094529.8 & $14.69 \pm 0.03$ & $14.45 \pm 0.04$ & & $76.6 \pm 14.0$ & $-166.6 \pm 18.4$\\
14502168-2526508 & $14.34 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.04$ & & 145021.75-252651.5 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $73.1 \pm 5.8$ & $-63.2 \pm 6.7$\\
14502377+5451342 & $12.89 \pm 0.02$ & $12.30 \pm 0.03$ & $12.02 \pm 0.03$ & & 145023.64+545134.4 & $11.84 \pm 0.02$ & $11.64 \pm 0.02$ & & $-108.4 \pm 4.1$ & $17.9 \pm 7.6$\\
14502422-0432046 & $13.64 \pm 0.03$ & $13.06 \pm 0.02$ & $12.79 \pm 0.02$ & & 145024.25-043205.5 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $42.0 \pm 6.8$ & $-80.3 \pm 8.1$\\
14502433-0235567 & $13.73 \pm 0.03$ & $13.19 \pm 0.03$ & $12.89 \pm 0.04$ & & 145024.31-023557.7 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $-20.1 \pm 7.3$ & $-81.6 \pm 7.4$\\
14502461+3817358 & $14.33 \pm 0.03$ & $13.78 \pm 0.04$ & $13.49 \pm 0.05$ & & 145024.66+381735.2 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $47.4 \pm 7.4$ & $-52.0 \pm 7.1$\\
14502531+5834417 & $13.86 \pm 0.03$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 145025.35+583440.7 & $12.85 \pm 0.02$ & $12.63 \pm 0.02$ & & $32.4 \pm 2.8$ & $-98.1 \pm 10.6$\\
14502583+3324522 & $14.65 \pm 0.03$ & $14.12 \pm 0.04$ & $13.73 \pm 0.04$ & & 145025.68+332452.2 & $13.57 \pm 0.02$ & $13.34 \pm 0.03$ & & $-151.1 \pm 7.7$ & $-1.1 \pm 8.2$\\
14502654+2212232 & $14.88 \pm 0.03$ & $14.32 \pm 0.05$ & $14.03 \pm 0.06$ & & 145026.50+221223.4 & $13.85 \pm 0.02$ & $13.63 \pm 0.03$ & & $-52.2 \pm 7.7$ & $19.6 \pm 7.7$\\
14502672-2928277 & $15.01 \pm 0.03$ & $14.47 \pm 0.04$ & $14.16 \pm 0.06$ & & 145026.67-292828.0 & $13.97 \pm 0.03$ & $13.75 \pm 0.04$ & & $-53.6 \pm 5.8$ & $-18.3 \pm 7.7$\\
14502744+5437593 & $15.40 \pm 0.06$ & $14.82 \pm 0.09$ & $14.50 \pm 0.08$ & & 145027.30+543800.4 & $14.26 \pm 0.03$ & $14.02 \pm 0.03$ & & $-110.3 \pm 4.6$ & $103.4 \pm 9.3$\\
14502750+3820207 & $13.73 \pm 0.02$ & $13.14 \pm 0.02$ & $12.84 \pm 0.03$ & & 145027.52+382020.3 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $25.1 \pm 6.6$ & $-37.2 \pm 6.7$\\
14502785-2811245 & $15.04 \pm 0.04$ & $14.37 \pm 0.04$ & $14.05 \pm 0.05$ & & 145027.83-281125.1 & $13.87 \pm 0.03$ & $13.68 \pm 0.04$ & & $-23.3 \pm 5.7$ & $-48.6 \pm 7.0$\\
14502828+3233149 & $16.01 \pm 0.07$ & $15.44 \pm 0.11$ & $14.77 \pm 0.10$ & & 145028.11+323314.1 & $14.36 \pm 0.03$ & $14.02 \pm 0.03$ & & $-174.9 \pm 9.2$ & $-60.2 \pm 7.7$\\
14502832-0959506 & $14.57 \pm 0.04$ & $13.93 \pm 0.04$ & $13.62 \pm 0.04$ & & 145028.27-095951.1 & $13.39 \pm 0.02$ & $13.20 \pm 0.03$ & & $-66.2 \pm 8.3$ & $-45.8 \pm 7.7$\\
14502907-3347019 & $12.83 \pm 0.02$ & $12.28 \pm 0.03$ & $11.95 \pm 0.03$ & & 145028.95-334702.4 & $11.70 \pm 0.02$ & $11.48 \pm 0.02$ & & $-130.7 \pm 5.2$ & $-39.9 \pm 6.0$\\
14502940-2720269 & $15.67 \pm 0.05$ & $15.06 \pm 0.05$ & $14.71 \pm 0.09$ & & 145029.35-272027.3 & $14.37 \pm 0.03$ & $14.15 \pm 0.04$ & & $-50.5 \pm 6.8$ & $-33.9 \pm 8.1$\\
14502947-1353530 & $14.47 \pm 0.03$ & $13.81 \pm 0.05$ & $13.44 \pm 0.05$ & & 145029.62-135354.4 & $13.15 \pm 0.02$ & $12.89 \pm 0.03$ & & $180.9 \pm 7.0$ & $-113.9 \pm 6.7$\\
14502960+1912502 & $16.27 \pm 0.10$ & $15.55 \pm 0.11$ & $15.26 \pm 0.17$ & & 145029.67+191248.8 & $14.96 \pm 0.03$ & $14.64 \pm 0.05$ & & $71.0 \pm 17.2$ & $-102.2 \pm 18.8$\\
14503074-1425355 & $13.10 \pm 0.02$ & $12.52 \pm 0.02$ & $12.22 \pm 0.03$ & & 145030.72-142536.4 & $12.03 \pm 0.02$ & $11.83 \pm 0.02$ & & $-13.7 \pm 5.7$ & $-73.0 \pm 6.2$\\
14503105+2914174 & $12.58 \pm 0.02$ & $12.07 \pm 0.02$ & $11.79 \pm 0.02$ & & 145030.95+291415.7 & $11.60 \pm 0.02$ & $11.39 \pm 0.02$ & & $-113.6 \pm 11.3$ & $-146.7 \pm 9.7$\\
14503151+1926060 & $14.13 \pm 0.02$ & $13.53 \pm 0.02$ & $13.22 \pm 0.03$ & & 145031.47+192604.5 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $-42.8 \pm 5.9$ & $-118.2 \pm 7.7$\\
14503208-3522147 & $15.22 \pm 0.05$ & $14.66 \pm 0.06$ & $14.26 \pm 0.07$ & & 145032.08-352215.3 & $14.10 \pm 0.03$ & $13.93 \pm 0.04$ & & $-0.0 \pm 5.6$ & $-52.0 \pm 7.9$\\
14503217+3202177 & $13.25 \pm 0.02$ & $12.64 \pm 0.02$ & $12.37 \pm 0.03$ & & 145032.08+320217.5 & $12.18 \pm 0.02$ & $12.01 \pm 0.02$ & & $-97.4 \pm 5.9$ & $-22.7 \pm 5.8$\\
14503238+1936121 & $14.70 \pm 0.03$ & $14.12 \pm 0.04$ & $13.80 \pm 0.05$ & & 145032.25+193612.1 & $13.61 \pm 0.02$ & $13.36 \pm 0.03$ & & $-142.9 \pm 8.0$ & $1.7 \pm 6.4$\\
14503318+3330586 & $15.94 \pm 0.07$ & $15.36 \pm 0.10$ & $14.86 \pm 0.13$ & & 145033.22+333058.6 & $14.64 \pm 0.03$ & $14.40 \pm 0.04$ & & $42.5 \pm 6.4$ & $3.2 \pm 9.6$\\
14503339+5548379 & $14.22 \pm 0.03$ & $13.67 \pm 0.04$ & $13.40 \pm 0.04$ & & 145033.40+554837.1 & $13.17 \pm 0.02$ & $13.00 \pm 0.02$ & & $11.0 \pm 2.9$ & $-71.3 \pm 8.0$\\
14503346+2158291 & $15.65 \pm 0.05$ & $14.97 \pm 0.06$ & $14.56 \pm 0.08$ & & 145033.48+215828.8 & $14.39 \pm 0.03$ & $14.18 \pm 0.04$ & & $26.7 \pm 6.7$ & $-26.9 \pm 8.2$\\
14503405+4736557 & $13.83 \pm 0.02$ & $13.26 \pm 0.03$ & $12.99 \pm 0.03$ & & 145034.08+473655.8 & $12.83 \pm 0.02$ & $12.64 \pm 0.02$ & & $29.6 \pm 5.3$ & $9.6 \pm 7.8$\\
14503409-1444330 & $12.83 \pm 0.02$ & $12.23 \pm 0.02$ & $11.93 \pm 0.02$ & & 145034.03-144433.4 & $11.74 \pm 0.02$ & $11.56 \pm 0.02$ & & $-73.4 \pm 5.9$ & $-35.6 \pm 6.0$\\
14503645-2232529 & $14.32 \pm 0.03$ & $13.67 \pm 0.03$ & $13.37 \pm 0.04$ & & 145036.42-223252.8 & $13.21 \pm 0.03$ & $12.97 \pm 0.03$ & & $-32.4 \pm 5.8$ & $4.5 \pm 7.2$\\
14503658+4723574 & $13.35 \pm 0.02$ & $12.76 \pm 0.03$ & $12.38 \pm 0.02$ & & 145036.44+472358.5 & $12.16 \pm 0.02$ & $11.97 \pm 0.02$ & & $-138.0 \pm 7.9$ & $102.8 \pm 9.8$\\
14503694+0056052 & $15.79 \pm 0.07$ & $15.26 \pm 0.07$ & $14.88 \pm 0.12$ & & 145036.88+005605.2 & $14.61 \pm 0.03$ & $14.38 \pm 0.05$ & & $-74.5 \pm 13.1$ & $4.4 \pm 11.1$\\
14503849-3253255 & $12.50 \pm 0.02$ & $11.94 \pm 0.02$ & $11.64 \pm 0.02$ & & 145038.38-325326.3 & $11.44 \pm 0.02$ & $11.27 \pm 0.02$ & & $-110.6 \pm 5.1$ & $-66.2 \pm 6.2$\\
14503906+6012423 & $15.48 \pm 0.06$ & $14.97 \pm 0.09$ & $14.61 \pm 0.09$ & & 145039.00+601242.2 & $14.29 \pm 0.03$ & $14.09 \pm 0.04$ & & $-45.1 \pm 3.5$ & $-11.3 \pm 12.9$\\
14504013-1657198 & $15.65 \pm 0.07$ & $14.94 \pm 0.07$ & $14.63 \pm 0.11$ & & 145040.15-165720.8 & $14.42 \pm 0.03$ & $14.20 \pm 0.05$ & & $28.3 \pm 7.6$ & $-85.0 \pm 9.1$\\
14504038+2806148 & $14.16 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.04$ & & 145040.28+280612.3 & $13.11 \pm 0.02$ & $12.88 \pm 0.02$ & & $-125.2 \pm 8.3$ & $-219.9 \pm 12.4$\\
14504068+3656284 & $14.51 \pm 0.03$ & $13.97 \pm 0.04$ & $13.64 \pm 0.05$ & & 145040.68+365627.9 & $13.48 \pm 0.02$ & $13.29 \pm 0.03$ & & $5.0 \pm 4.7$ & $-39.2 \pm 6.3$\\
14504075+5452126 & $16.37 \pm 0.13$ & $15.82 \pm 0.19$ & $15.14 \pm 0.15$ & & 145040.68+545212.8 & $14.62 \pm 0.03$ & $14.35 \pm 0.04$ & & $-58.3 \pm 9.3$ & $17.8 \pm 23.7$\\
14504133+2740411 & $14.59 \pm 0.03$ & $14.04 \pm 0.04$ & $13.74 \pm 0.05$ & & 145041.28+274039.5 & $13.54 \pm 0.02$ & $13.36 \pm 0.03$ & & $-53.8 \pm 6.1$ & $-147.4 \pm 12.7$\\
14504180-1118018 & $15.29 \pm 0.05$ & $14.66 \pm 0.08$ & $14.33 \pm 0.07$ & & 145041.83-111802.5 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $43.3 \pm 7.4$ & $-63.9 \pm 9.1$\\
14504246-1015280 & $15.15 \pm 0.04$ & $14.57 \pm 0.04$ & $14.20 \pm 0.06$ & & 145042.41-101528.3 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $-69.3 \pm 11.8$ & $-28.3 \pm 7.8$\\
14504378-0755369 & $13.89 \pm 0.02$ & $13.29 \pm 0.03$ & $13.02 \pm 0.03$ & & 145043.74-075537.2 & $12.85 \pm 0.02$ & $12.68 \pm 0.03$ & & $-51.5 \pm 6.7$ & $-29.6 \pm 8.3$\\
14504436+2502493 & $12.52 \pm 0.02$ & $11.97 \pm 0.02$ & $11.66 \pm 0.02$ & & 145044.32+250249.9 & $11.51 \pm 0.02$ & $11.32 \pm 0.02$ & & $-54.0 \pm 6.5$ & $53.0 \pm 14.9$\\
14504505-0707523 & $14.16 \pm 0.03$ & $13.58 \pm 0.03$ & $13.25 \pm 0.04$ & & 145045.02-070752.0 & $13.08 \pm 0.03$ & $12.91 \pm 0.03$ & & $-34.0 \pm 6.9$ & $31.7 \pm 6.9$\\
14504526-0755211 & $14.63 \pm 0.03$ & $14.05 \pm 0.04$ & $13.69 \pm 0.05$ & & 145045.18-075521.2 & $13.43 \pm 0.03$ & $13.20 \pm 0.03$ & & $-105.3 \pm 7.3$ & $-3.0 \pm 8.5$\\
14504620-3029529 & $13.44 \pm 0.03$ & $12.85 \pm 0.03$ & $12.58 \pm 0.03$ & & 145046.18-302953.5 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $-23.8 \pm 4.9$ & $-49.7 \pm 6.3$\\
14504643+4741068 & $15.37 \pm 0.05$ & $14.62 \pm 0.07$ & $14.26 \pm 0.06$ & & 145046.32+474107.4 & $14.09 \pm 0.03$ & $13.88 \pm 0.03$ & & $-106.5 \pm 6.7$ & $59.5 \pm 8.9$\\
14504670-3352496 & $13.29 \pm 0.03$ & $12.75 \pm 0.03$ & $12.44 \pm 0.03$ & & 145046.72-335249.5 & $12.24 \pm 0.02$ & $12.04 \pm 0.02$ & & $29.7 \pm 4.6$ & $13.4 \pm 6.1$\\
14504727-0512024 & $15.35 \pm 0.05$ & $14.68 \pm 0.06$ & $14.40 \pm 0.09$ & & 145047.25-051202.8 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $-28.7 \pm 8.2$ & $-32.9 \pm 7.8$\\
14504839-0234451 & $15.60 \pm 0.07$ & $15.06 \pm 0.08$ & $14.72 \pm 0.10$ & & 145048.35-023444.5 & $14.53 \pm 0.03$ & $14.30 \pm 0.05$ & & $-52.5 \pm 10.7$ & $48.9 \pm 8.8$\\
14504842+7614501 & $15.75 \pm 0.08$ & $15.10 \pm 0.11$ & $14.77 \pm 0.14$ & & 145048.27+761450.2 & $14.56 \pm 0.03$ & $14.39 \pm 0.03$ & & $-49.0 \pm 1.7$ & $15.0 \pm 9.3$\\
14504921-3110017 & $15.10 \pm 0.05$ & $14.55 \pm 0.06$ & $14.23 \pm 0.07$ & & 145049.15-311001.7 & $14.00 \pm 0.03$ & $13.80 \pm 0.04$ & & $-60.2 \pm 6.0$ & $-1.1 \pm 7.9$\\
14504939-1726424 & $15.74 \pm 0.07$ & $15.22 \pm 0.08$ & $14.89 \pm 0.14$ & & 145049.36-172642.8 & $14.58 \pm 0.03$ & $14.37 \pm 0.06$ & & $-32.2 \pm 8.3$ & $-29.8 \pm 9.1$\\
14505014-1028115 & $15.26 \pm 0.04$ & $14.67 \pm 0.06$ & $14.39 \pm 0.08$ & & 145050.18-102811.7 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $46.5 \pm 9.5$ & $-22.7 \pm 7.7$\\
14505074-0945437 & $15.06 \pm 0.03$ & $14.47 \pm 0.06$ & $14.11 \pm 0.06$ & & 145050.69-094543.9 & $13.91 \pm 0.03$ & $13.66 \pm 0.04$ & & $-62.2 \pm 7.3$ & $-15.4 \pm 10.3$\\
14505124-2726002 & $15.01 \pm 0.04$ & $14.34 \pm 0.06$ & $13.99 \pm 0.05$ & & 145051.21-272601.0 & $13.69 \pm 0.03$ & $13.36 \pm 0.03$ & & $-36.5 \pm 5.7$ & $-64.0 \pm 7.0$\\
14505125+5811385 & $14.80 \pm 0.04$ & $14.24 \pm 0.04$ & $13.95 \pm 0.03$ & & 145051.27+581137.9 & $13.69 \pm 0.02$ & $13.47 \pm 0.03$ & & $18.8 \pm 2.7$ & $-56.0 \pm 9.7$\\
14505217+4236197 & $14.41 \pm 0.03$ & $13.88 \pm 0.05$ & $13.59 \pm 0.04$ & & 145052.20+423619.4 & $13.42 \pm 0.02$ & $13.22 \pm 0.03$ & & $33.0 \pm 5.9$ & $-26.0 \pm 8.0$\\
14505271-3002402 & $13.42 \pm 0.03$ & $12.83 \pm 0.03$ & $12.47 \pm 0.03$ & & 145052.68-300240.6 & $12.30 \pm 0.02$ & $12.04 \pm 0.02$ & & $-31.3 \pm 4.9$ & $-32.1 \pm 7.6$\\
14505419+4929018 & $13.86 \pm 0.02$ & $13.29 \pm 0.02$ & $13.01 \pm 0.03$ & & 145054.18+492901.4 & $12.83 \pm 0.02$ & $12.66 \pm 0.02$ & & $-8.9 \pm 3.3$ & $-31.1 \pm 6.1$\\
14505522+5040510 & $14.45 \pm 0.03$ & $13.94 \pm 0.04$ & $13.67 \pm 0.05$ & & 145055.18+504052.0 & $13.39 \pm 0.02$ & $13.16 \pm 0.03$ & & $-24.9 \pm 3.6$ & $78.4 \pm 6.9$\\
14505616-1441547 & $16.14 \pm 0.08$ & $15.58 \pm 0.13$ & $15.06 \pm 0.13$ & & 145056.20-144156.2 & $14.90 \pm 0.04$ & $14.41 \pm 0.06$ & & $49.6 \pm 13.9$ & $-129.4 \pm 15.1$\\
14505734+3920451 & $14.45 \pm 0.03$ & $13.72 \pm 0.04$ & $13.35 \pm 0.04$ & & 145057.31+392045.2 & $12.86 \pm 0.02$ & $12.51 \pm 0.02$ & & $-30.9 \pm 4.1$ & $11.7 \pm 6.6$\\
14505811-0126296 & $11.95 \pm 0.02$ & $11.42 \pm 0.02$ & $11.13 \pm 0.02$ & & 145058.14-012629.4 & $10.97 \pm 0.02$ & $10.78 \pm 0.02$ & & $34.9 \pm 7.2$ & $16.6 \pm 6.2$\\
14505853+4208488 & $11.85 \pm 0.02$ & $11.29 \pm 0.04$ & $11.00 \pm 0.02$ & & 145058.48+420849.5 & $10.81 \pm 0.02$ & $10.64 \pm 0.02$ & & $-59.6 \pm 10.9$ & $64.5 \pm 8.3$\\
14505891+5841167 & $16.52 \pm 0.10$ & $15.84 \pm 0.14$ & $15.23 \pm 0.12$ & & 145058.84+584116.1 & $15.04 \pm 0.03$ & $14.81 \pm 0.05$ & & $-50.7 \pm 5.2$ & $-52.9 \pm 17.6$\\
14505955+2745304 & $13.22 \pm 0.02$ & $12.61 \pm 0.02$ & $12.32 \pm 0.02$ & & 145059.31+274530.5 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $-282.5 \pm 13.9$ & $10.5 \pm 20.0$\\
14505983+0137340 & $15.59 \pm 0.05$ & $14.92 \pm 0.07$ & $14.65 \pm 0.09$ & & 145059.78+013734.2 & $14.48 \pm 0.03$ & $14.25 \pm 0.04$ & & $-74.8 \pm 10.5$ & $20.6 \pm 9.3$\\
14510148-2332306 & $13.93 \pm 0.03$ & $13.36 \pm 0.03$ & $13.05 \pm 0.03$ & & 145101.49-233231.1 & $12.83 \pm 0.03$ & $12.65 \pm 0.03$ & & $16.3 \pm 5.5$ & $-42.4 \pm 6.3$\\
14510185+1328537 & $15.51 \pm 0.06$ & $14.93 \pm 0.08$ & $14.57 \pm 0.09$ & & 145101.81+132854.0 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $-53.3 \pm 9.1$ & $19.8 \pm 7.4$\\
14510196-2638392 & $15.17 \pm 0.04$ & $14.49 \pm 0.05$ & $14.22 \pm 0.06$ & & 145101.90-263839.6 & $14.00 \pm 0.03$ & $13.80 \pm 0.04$ & & $-69.5 \pm 6.1$ & $-29.9 \pm 7.2$\\
14510219+3655526 & $14.36 \pm 0.03$ & $13.81 \pm 0.04$ & $13.50 \pm 0.04$ & & 145102.15+365552.8 & $13.31 \pm 0.02$ & $13.14 \pm 0.03$ & & $-35.9 \pm 4.9$ & $17.9 \pm 6.1$\\
14510245-2335296 & $14.35 \pm 0.03$ & $13.78 \pm 0.04$ & $13.46 \pm 0.04$ & & 145102.39-233529.7 & $13.24 \pm 0.03$ & $12.99 \pm 0.03$ & & $-69.9 \pm 5.8$ & $-6.3 \pm 6.5$\\
14510280+3200129 & $14.04 \pm 0.02$ & $13.44 \pm 0.03$ & $13.15 \pm 0.03$ & & 145102.84+320011.9 & $12.94 \pm 0.02$ & $12.76 \pm 0.02$ & & $39.4 \pm 4.8$ & $-76.7 \pm 6.6$\\
14510285-1156541 & $14.69 \pm 0.03$ & $14.18 \pm 0.03$ & $13.91 \pm 0.06$ & & 145102.82-115654.8 & $13.71 \pm 0.03$ & $13.53 \pm 0.04$ & & $-39.3 \pm 8.4$ & $-63.0 \pm 11.9$\\
14510317+3352100 & $15.37 \pm 0.05$ & $14.82 \pm 0.06$ & $14.54 \pm 0.09$ & & 145103.11+335210.1 & $14.34 \pm 0.03$ & $14.15 \pm 0.04$ & & $-54.1 \pm 5.8$ & $3.5 \pm 7.9$\\
14510337+3902502 & $15.85 \pm 0.09$ & $15.24 \pm 0.11$ & $14.77 \pm 0.13$ & & 145103.40+390250.4 & $14.56 \pm 0.03$ & $14.38 \pm 0.04$ & & $29.4 \pm 5.5$ & $19.8 \pm 8.8$\\
14510344-1037454 & $15.09 \pm 0.05$ & $14.46 \pm 0.04$ & $13.95 \pm 0.05$ & & 145103.40-103746.4 & $13.77 \pm 0.03$ & $13.54 \pm 0.04$ & & $-54.3 \pm 7.1$ & $-91.7 \pm 7.6$\\
14510396+4357333 & $14.44 \pm 0.03$ & $13.86 \pm 0.05$ & $13.58 \pm 0.04$ & & 145103.92+435734.1 & $13.40 \pm 0.02$ & $13.17 \pm 0.03$ & & $-35.6 \pm 5.3$ & $79.2 \pm 8.8$\\
14510404+7231367 & $13.69 \pm 0.02$ & $13.18 \pm 0.03$ & $12.78 \pm 0.04$ & & 145103.34+723138.2 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $-282.2 \pm 6.8$ & $131.7 \pm 7.1$\\
14510451-1112574 & $14.71 \pm 0.04$ & $14.18 \pm 0.05$ & $13.90 \pm 0.06$ & & 145104.45-111257.9 & $13.54 \pm 0.03$ & $13.30 \pm 0.03$ & & $-88.9 \pm 8.5$ & $-45.9 \pm 7.9$\\
14510463+0707268 & $13.89 \pm 0.03$ & $13.31 \pm 0.02$ & $13.01 \pm 0.03$ & & 145104.60+070725.7 & $12.85 \pm 0.02$ & $12.67 \pm 0.03$ & & $-43.7 \pm 8.2$ & $-105.8 \pm 9.5$\\
14510497-2318142 & $11.48 \pm 0.02$ & $10.85 \pm 0.02$ & $10.58 \pm 0.02$ & & 145104.92-231814.7 & $10.42 \pm 0.02$ & $10.25 \pm 0.02$ & & $-50.9 \pm 5.1$ & $-35.8 \pm 5.7$\\
14510532+3655366 & $14.78 \pm 0.04$ & $14.26 \pm 0.05$ & $13.81 \pm 0.05$ & & 145105.29+365536.5 & $13.66 \pm 0.02$ & $13.44 \pm 0.03$ & & $-31.5 \pm 4.9$ & $-2.5 \pm 6.2$\\
14510555+3415428 & $12.93 \pm 0.02$ & $12.35 \pm 0.02$ & $12.05 \pm 0.02$ & & 145105.45+341543.7 & $11.81 \pm 0.02$ & $11.60 \pm 0.02$ & & $-98.3 \pm 6.1$ & $75.1 \pm 7.1$\\
14510585+0409451 & $16.15 \pm 0.09$ & $15.57 \pm 0.13$ & $15.25 \pm 0.16$ & & 145105.90+040944.1 & $14.82 \pm 0.03$ & $14.38 \pm 0.05$ & & $79.4 \pm 20.8$ & $-93.5 \pm 18.5$\\
14510585-2000356 & $14.04 \pm 0.03$ & $13.51 \pm 0.03$ & $13.20 \pm 0.03$ & & 145105.83-200036.0 & $13.01 \pm 0.03$ & $12.83 \pm 0.03$ & & $-24.7 \pm 5.9$ & $-35.9 \pm 6.5$\\
14510680-1937319 & $13.45 \pm 0.02$ & $12.87 \pm 0.02$ & $12.60 \pm 0.03$ & & 145106.75-193733.6 & $12.40 \pm 0.02$ & $12.21 \pm 0.03$ & & $-62.8 \pm 5.8$ & $-140.3 \pm 6.8$\\
14510702-1217543 & $16.57 \pm 0.13$ & $15.93 \pm 0.15$ & $15.30 \pm 0.18$ & & 145107.10-121755.0 & $14.76 \pm 0.03$ & $14.53 \pm 0.06$ & & $90.3 \pm 18.4$ & $-58.8 \pm 18.5$\\
14510780-3454404 & $15.26 \pm 0.06$ & $14.60 \pm 0.07$ & $14.21 \pm 0.08$ & & 145107.77-345441.0 & $14.05 \pm 0.03$ & $13.79 \pm 0.04$ & & $-39.3 \pm 5.8$ & $-47.5 \pm 7.9$\\
14510819-3111371 & $15.05 \pm 0.05$ & $14.50 \pm 0.06$ & $14.13 \pm 0.07$ & & 145108.14-311137.6 & $13.92 \pm 0.03$ & $13.72 \pm 0.04$ & & $-55.4 \pm 6.2$ & $-39.4 \pm 7.2$\\
14510951-0837181 & $14.80 \pm 0.04$ & $14.16 \pm 0.04$ & $13.87 \pm 0.05$ & & 145109.52-083717.5 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $15.2 \pm 7.8$ & $49.1 \pm 7.3$\\
14510959+5808192 & $16.79 \pm 0.14$ & $15.88 \pm 0.16$ & $15.26 \pm 0.11$ & & 145109.67+580818.6 & $14.59 \pm 0.03$ & $14.29 \pm 0.04$ & & $54.3 \pm 5.3$ & $-49.1 \pm 15.8$\\
14510968-1512463 & $16.82 \pm 0.16$ & $15.75 \pm 0.15$ & $15.04 \pm 0.14$ & & 145109.74-151247.8 & $14.64 \pm 0.03$ & $14.13 \pm 0.05$ & & $64.2 \pm 15.5$ & $-126.5 \pm 17.5$\\
14511084-2150112 & $14.16 \pm 0.02$ & $13.52 \pm 0.03$ & $13.20 \pm 0.04$ & & 145110.78-215012.5 & $12.97 \pm 0.03$ & $12.74 \pm 0.03$ & & $-65.8 \pm 5.9$ & $-101.9 \pm 6.8$\\
14511182-1831500 & $14.08 \pm 0.03$ & $13.50 \pm 0.02$ & $13.22 \pm 0.04$ & & 145111.81-183150.8 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $-10.0 \pm 6.5$ & $-65.5 \pm 6.6$\\
14511183-0707310 & $14.53 \pm 0.03$ & $13.94 \pm 0.03$ & $13.65 \pm 0.04$ & & 145111.76-070730.9 & $13.48 \pm 0.03$ & $13.23 \pm 0.03$ & & $-89.1 \pm 7.3$ & $14.3 \pm 8.5$\\
14511206-0803473 & $14.15 \pm 0.03$ & $13.57 \pm 0.03$ & $13.22 \pm 0.03$ & & 145112.01-080347.2 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-70.2 \pm 7.0$ & $11.7 \pm 7.6$\\
14511244-0514144 & $16.61 \pm 0.15$ & $15.83 \pm 0.14$ & $15.48 \pm 0.19$ & & 145112.29-051413.6 & $15.22 \pm 0.04$ & $15.03 \pm 0.08$ & & $-193.3 \pm 21.8$ & $74.0 \pm 23.2$\\
14511261-0357391 & $15.42 \pm 0.06$ & $14.87 \pm 0.07$ & $14.60 \pm 0.10$ & & 145112.60-035739.6 & $14.45 \pm 0.03$ & $14.25 \pm 0.05$ & & $-15.7 \pm 8.5$ & $-48.0 \pm 8.9$\\
14511301+2806255 & $13.79 \pm 0.02$ & $13.18 \pm 0.03$ & $12.84 \pm 0.03$ & & 145112.89+280626.2 & $12.59 \pm 0.02$ & $12.37 \pm 0.02$ & & $-140.6 \pm 9.5$ & $57.7 \pm 10.8$\\
14511531+5305047 & $15.97 \pm 0.08$ & $15.46 \pm 0.12$ & $15.11 \pm 0.17$ & & 145115.33+530504.0 & $14.90 \pm 0.03$ & $14.68 \pm 0.04$ & & $12.1 \pm 4.3$ & $-59.8 \pm 9.2$\\
14511748-3406356 & $15.27 \pm 0.05$ & $14.65 \pm 0.07$ & $14.30 \pm 0.08$ & & 145117.46-340636.4 & $14.12 \pm 0.03$ & $13.91 \pm 0.04$ & & $-12.3 \pm 5.9$ & $-67.2 \pm 8.1$\\
14511760+0421278 & $15.40 \pm 0.05$ & $14.83 \pm 0.07$ & $14.52 \pm 0.08$ & & 145117.62+042127.5 & $14.37 \pm 0.03$ & $14.17 \pm 0.04$ & & $33.6 \pm 9.1$ & $-29.2 \pm 8.5$\\
14511760+3337466 & $11.60 \pm 0.02$ & $11.00 \pm 0.02$ & $10.68 \pm 0.02$ & & 145117.39+333745.3 & $10.48 \pm 0.02$ & $10.30 \pm 0.02$ & & $-204.8 \pm 9.2$ & $-100.0 \pm 8.8$\\
14511808-2427080 & $14.49 \pm 0.04$ & $13.98 \pm 0.04$ & $13.65 \pm 0.05$ & & 145118.01-242708.6 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $-81.3 \pm 5.9$ & $-50.2 \pm 6.6$\\
14511834+4540160 & $14.44 \pm 0.03$ & $13.88 \pm 0.04$ & $13.51 \pm 0.04$ & & 145118.30+454016.3 & $13.29 \pm 0.02$ & $13.08 \pm 0.03$ & & $-31.9 \pm 7.0$ & $27.6 \pm 8.9$\\
14511839+5741420 & $16.63 \pm 0.12$ & $16.08 \pm 0.15$ & $15.70 \pm 0.16$ & & 145118.43+574143.6 & $15.41 \pm 0.03$ & $15.22 \pm 0.06$ & & $30.9 \pm 6.2$ & $148.2 \pm 17.6$\\
14511851+1753100 & $13.77 \pm 0.02$ & $13.24 \pm 0.02$ & $12.97 \pm 0.03$ & & 145118.43+175309.0 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $-97.1 \pm 8.4$ & $-84.0 \pm 19.4$\\
14511870-0103577 & $14.35 \pm 0.04$ & $13.70 \pm 0.03$ & $13.42 \pm 0.04$ & & 145118.66-010357.7 & $13.24 \pm 0.03$ & $13.01 \pm 0.03$ & & $-46.1 \pm 7.0$ & $4.4 \pm 6.6$\\
14511989-1145072 & $14.76 \pm 0.03$ & $14.17 \pm 0.04$ & $13.89 \pm 0.06$ & & 145119.81-114507.1 & $13.69 \pm 0.03$ & $13.52 \pm 0.04$ & & $-103.4 \pm 8.8$ & $7.7 \pm 10.3$\\
14512056+5551135 & $15.42 \pm 0.04$ & $14.81 \pm 0.06$ & $14.54 \pm 0.07$ & & 145120.59+555112.7 & $14.33 \pm 0.03$ & $14.16 \pm 0.03$ & & $20.0 \pm 3.2$ & $-71.3 \pm 7.9$\\
14512095+1400504 & $14.12 \pm 0.03$ & $13.52 \pm 0.03$ & $13.23 \pm 0.03$ & & 145120.89+140050.8 & $12.97 \pm 0.02$ & $12.75 \pm 0.02$ & & $-70.7 \pm 7.0$ & $30.7 \pm 6.1$\\
14512154+1019321 & $13.26 \pm 0.03$ & $12.69 \pm 0.02$ & $12.38 \pm 0.03$ & & 145121.50+101932.6 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $-64.4 \pm 7.5$ & $45.5 \pm 8.8$\\
14512155+0358066 & $15.95 \pm 0.08$ & $15.24 \pm 0.09$ & $14.89 \pm 0.12$ & & 145121.50+035806.2 & $14.70 \pm 0.03$ & $14.48 \pm 0.05$ & & $-86.9 \pm 10.2$ & $-34.0 \pm 10.3$\\
14512324+1816515 & $13.64 \pm 0.02$ & $13.06 \pm 0.03$ & $12.70 \pm 0.03$ & & 145123.25+181650.8 & $12.55 \pm 0.02$ & $12.33 \pm 0.02$ & & $13.0 \pm 7.1$ & $-65.5 \pm 7.6$\\
14512448+3355574 & $14.74 \pm 0.03$ & $14.21 \pm 0.04$ & $13.88 \pm 0.05$ & & 145124.43+335557.6 & $13.68 \pm 0.02$ & $13.45 \pm 0.03$ & & $-43.6 \pm 4.9$ & $12.4 \pm 6.8$\\
14512468+0920051 & $14.46 \pm 0.03$ & $13.80 \pm 0.04$ & $13.40 \pm 0.04$ & & 145124.57+092004.8 & $13.22 \pm 0.02$ & $13.00 \pm 0.03$ & & $-152.9 \pm 10.2$ & $-24.3 \pm 15.1$\\
14512496+4240486 & $14.54 \pm 0.03$ & $13.95 \pm 0.04$ & $13.64 \pm 0.04$ & & 145124.93+424048.3 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $-26.7 \pm 5.0$ & $-27.1 \pm 7.4$\\
14512561+7619593 & $16.03 \pm 0.11$ & $15.44 \pm 0.13$ & $14.82 \pm 0.13$ & & 145125.40+761959.6 & $14.63 \pm 0.03$ & $14.41 \pm 0.03$ & & $-65.8 \pm 2.0$ & $26.6 \pm 17.7$\\
14512577-1223103 & $16.13 \pm 0.09$ & $15.56 \pm 0.11$ & $15.28 \pm 0.16$ & & 145125.70-122311.0 & $14.97 \pm 0.04$ & $14.80 \pm 0.07$ & & $-87.2 \pm 17.2$ & $-60.8 \pm 17.3$\\
14512640+1541368 & $15.20 \pm 0.05$ & $14.52 \pm 0.06$ & $14.25 \pm 0.07$ & & 145126.41+154135.6 & $14.08 \pm 0.03$ & $13.81 \pm 0.03$ & & $16.2 \pm 8.6$ & $-95.5 \pm 8.2$\\
14512646+3859279 & $14.72 \pm 0.03$ & $14.13 \pm 0.04$ & $13.85 \pm 0.06$ & & 145126.42+385928.1 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-33.0 \pm 4.4$ & $19.8 \pm 6.2$\\
14512655+6657335 & $14.26 \pm 0.03$ & $13.72 \pm 0.04$ & $13.45 \pm 0.04$ & & 145126.49+665733.9 & $13.21 \pm 0.02$ & $13.03 \pm 0.02$ & & $-30.3 \pm 2.1$ & $36.0 \pm 7.2$\\
14512665+5457409 & $16.76 \pm 0.13$ & $16.17 \pm 0.16$ & $15.60 \pm 0.15$ & & 145126.71+545740.8 & $15.36 \pm 0.03$ & $15.08 \pm 0.05$ & & $41.1 \pm 6.8$ & $-11.9 \pm 18.7$\\
14512720+1009063 & $15.93 \pm 0.07$ & $15.35 \pm 0.09$ & $14.82 \pm 0.12$ & & 145127.25+100906.7 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $73.5 \pm 9.5$ & $39.5 \pm 10.8$\\
14512762+6322300 & $15.36 \pm 0.05$ & $14.82 \pm 0.06$ & $14.53 \pm 0.07$ & & 145127.68+632229.6 & $14.36 \pm 0.03$ & $14.19 \pm 0.03$ & & $35.3 \pm 2.8$ & $-46.9 \pm 8.6$\\
14512841+3551199 & $16.05 \pm 0.08$ & $15.49 \pm 0.11$ & $15.20 \pm 0.18$ & & 145128.45+355119.9 & $14.95 \pm 0.03$ & $14.59 \pm 0.04$ & & $39.2 \pm 7.0$ & $-5.8 \pm 9.2$\\
14512932-2045087 & $15.72 \pm 0.07$ & $15.03 \pm 0.08$ & $14.61 \pm 0.11$ & & 145129.20-204509.0 & $14.39 \pm 0.03$ & $14.15 \pm 0.05$ & & $-129.6 \pm 7.9$ & $-20.6 \pm 8.6$\\
14512945+2149518 & $16.64 \pm 0.16$ & $15.81 \pm 0.14$ & $15.21 \pm 0.14$ & & 145129.52+214951.6 & $14.56 \pm 0.03$ & $14.27 \pm 0.04$ & & $97.2 \pm 17.4$ & $-20.9 \pm 20.2$\\
14512995+2745297 & $13.21 \pm 0.02$ & $12.68 \pm 0.02$ & $12.40 \pm 0.03$ & & 145129.90+274530.3 & $12.20 \pm 0.02$ & $11.99 \pm 0.02$ & & $-65.2 \pm 7.1$ & $45.4 \pm 7.5$\\
14513200+0644537 & $15.18 \pm 0.05$ & $14.47 \pm 0.05$ & $13.95 \pm 0.06$ & & 145131.98+064452.3 & $13.77 \pm 0.03$ & $13.53 \pm 0.03$ & & $-27.6 \pm 11.7$ & $-137.4 \pm 10.2$\\
14513269+0705055 & $14.92 \pm 0.04$ & $14.27 \pm 0.04$ & $13.91 \pm 0.05$ & & 145132.66+070504.5 & $13.73 \pm 0.03$ & $13.56 \pm 0.03$ & & $-44.8 \pm 10.2$ & $-103.2 \pm 11.2$\\
14513358-1500520 & $15.82 \pm 0.06$ & $15.28 \pm 0.08$ & $14.89 \pm 0.11$ & & 145133.60-150053.0 & $14.52 \pm 0.03$ & $14.35 \pm 0.05$ & & $21.3 \pm 8.6$ & $-89.3 \pm 9.4$\\
14513364+6429553 & $16.50 \pm 0.13$ & $15.35 \pm 0.13$ & $15.04 \pm 0.12$ & & 145133.69+642955.0 & $14.37 \pm 0.03$ & $14.10 \pm 0.03$ & & $30.7 \pm 3.1$ & $-27.1 \pm 11.9$\\
14513428+4822465 & $15.76 \pm 0.07$ & $15.10 \pm 0.09$ & $14.68 \pm 0.12$ & & 145134.14+482246.7 & $14.51 \pm 0.03$ & $14.32 \pm 0.04$ & & $-112.1 \pm 6.5$ & $13.7 \pm 8.9$\\
14513533+6528338 & $16.34 \pm 0.10$ & $15.68 \pm 0.13$ & $15.20 \pm 0.14$ & & 145135.40+652833.7 & $15.02 \pm 0.03$ & $14.76 \pm 0.05$ & & $44.0 \pm 4.0$ & $-18.3 \pm 17.7$\\
14513655-0627573 & $13.95 \pm 0.03$ & $13.39 \pm 0.02$ & $13.10 \pm 0.03$ & & 145136.50-062757.9 & $12.92 \pm 0.03$ & $12.75 \pm 0.03$ & & $-61.1 \pm 6.9$ & $-52.5 \pm 7.0$\\
14513702+2914437 & $15.10 \pm 0.05$ & $14.53 \pm 0.07$ & $14.16 \pm 0.08$ & & 145137.07+291443.7 & $13.94 \pm 0.03$ & $13.66 \pm 0.03$ & & $61.4 \pm 6.8$ & $5.1 \pm 7.7$\\
14513725+0018399 & $15.48 \pm 0.06$ & $14.87 \pm 0.06$ & $14.56 \pm 0.09$ & & 145137.25+001839.4 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $7.4 \pm 9.6$ & $-52.5 \pm 10.0$\\
14513783+3855272 & $15.14 \pm 0.04$ & $14.47 \pm 0.05$ & $14.18 \pm 0.07$ & & 145137.74+385527.4 & $14.01 \pm 0.03$ & $13.81 \pm 0.03$ & & $-88.9 \pm 5.6$ & $14.4 \pm 6.3$\\
14513796+8614534 & $15.34 \pm 0.05$ & $14.77 \pm 0.07$ & $14.44 \pm 0.09$ & & 145137.70+861453.8 & $14.21 \pm 0.03$ & $13.98 \pm 0.03$ & & $-22.4 \pm 0.6$ & $34.8 \pm 7.6$\\
14513905-3205483 & $15.65 \pm 0.06$ & $15.04 \pm 0.08$ & $14.69 \pm 0.11$ & & 145139.00-320548.4 & $14.50 \pm 0.03$ & $14.32 \pm 0.05$ & & $-44.6 \pm 6.8$ & $-9.7 \pm 8.2$\\
14513969+3102490 & $12.81 \pm 0.02$ & $12.28 \pm 0.02$ & $12.01 \pm 0.02$ & & 145139.69+310245.6 & $11.82 \pm 0.02$ & $11.62 \pm 0.02$ & & $2.5 \pm 4.5$ & $-277.8 \pm 15.9$\\
14514001+6113014 & $13.29 \pm 0.02$ & $12.76 \pm 0.03$ & $12.48 \pm 0.03$ & & 145139.83+611301.6 & $12.28 \pm 0.02$ & $12.06 \pm 0.02$ & & $-126.4 \pm 4.5$ & $20.2 \pm 17.8$\\
14514012+3859564 & $16.17 \pm 0.10$ & $15.55 \pm 0.14$ & $15.13 \pm 0.17$ & & 145140.03+385957.1 & $14.62 \pm 0.03$ & $14.41 \pm 0.04$ & & $-87.3 \pm 12.4$ & $60.0 \pm 18.8$\\
14514035+6224117 & $15.02 \pm 0.05$ & $14.35 \pm 0.06$ & $14.03 \pm 0.06$ & & 145140.23+622411.3 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $-81.3 \pm 3.3$ & $-42.9 \pm 8.3$\\
14514040-0841574 & $15.02 \pm 0.04$ & $14.41 \pm 0.04$ & $13.98 \pm 0.05$ & & 145140.34-084157.2 & $13.75 \pm 0.03$ & $13.55 \pm 0.04$ & & $-77.1 \pm 7.5$ & $13.4 \pm 7.4$\\
14514103+1739356 & $15.30 \pm 0.05$ & $14.70 \pm 0.06$ & $14.39 \pm 0.08$ & & 145141.03+173936.0 & $14.17 \pm 0.03$ & $13.96 \pm 0.04$ & & $-4.7 \pm 6.7$ & $35.7 \pm 6.8$\\
14514188-2858345 & $13.68 \pm 0.03$ & $13.16 \pm 0.04$ & $12.82 \pm 0.03$ & & 145141.74-285833.9 & $12.61 \pm 0.02$ & $12.39 \pm 0.02$ & & $-160.2 \pm 6.0$ & $50.7 \pm 6.3$\\
14514377-2940139 & $14.60 \pm 0.03$ & $14.00 \pm 0.03$ & $13.73 \pm 0.05$ & & 145143.72-294014.0 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $-57.6 \pm 5.6$ & $-8.6 \pm 6.9$\\
14514383+5641155 & $16.09 \pm 0.09$ & $15.40 \pm 0.09$ & $14.99 \pm 0.10$ & & 145143.72+564115.8 & $14.68 \pm 0.03$ & $14.48 \pm 0.04$ & & $-75.9 \pm 4.7$ & $28.7 \pm 9.5$\\
14514484-0239255 & $12.09 \pm 0.03$ & $11.49 \pm 0.02$ & $11.21 \pm 0.02$ & & 145144.78-023925.4 & $11.03 \pm 0.02$ & $10.85 \pm 0.02$ & & $-77.9 \pm 7.2$ & $11.1 \pm 6.2$\\
14514517+2145418 & $12.51 \pm 0.02$ & $11.91 \pm 0.02$ & $11.60 \pm 0.02$ & & 145145.06+214541.2 & $11.42 \pm 0.02$ & $11.23 \pm 0.02$ & & $-111.0 \pm 6.4$ & $-41.7 \pm 6.3$\\
14514535+3757317 & $15.67 \pm 0.06$ & $15.05 \pm 0.09$ & $14.65 \pm 0.11$ & & 145145.30+375732.1 & $14.49 \pm 0.03$ & $14.25 \pm 0.04$ & & $-41.6 \pm 5.8$ & $27.8 \pm 9.6$\\
14514543+4631021 & $15.13 \pm 0.04$ & $14.60 \pm 0.06$ & $14.32 \pm 0.06$ & & 145145.44+463101.6 & $14.08 \pm 0.03$ & $13.89 \pm 0.03$ & & $10.1 \pm 4.7$ & $-48.1 \pm 8.1$\\
14514643+5859041 & $16.45 \pm 0.10$ & $15.90 \pm 0.14$ & $15.52 \pm 0.15$ & & 145146.35+585904.6 & $15.27 \pm 0.03$ & $15.01 \pm 0.05$ & & $-54.1 \pm 5.2$ & $40.7 \pm 16.2$\\
14514752+4744162 & $14.14 \pm 0.03$ & $13.52 \pm 0.04$ & $13.20 \pm 0.03$ & & 145147.42+474416.3 & $13.01 \pm 0.02$ & $12.78 \pm 0.02$ & & $-97.1 \pm 6.2$ & $10.1 \pm 7.9$\\
14514776+3328561 & $15.44 \pm 0.05$ & $14.81 \pm 0.06$ & $14.52 \pm 0.09$ & & 145147.82+332856.2 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $61.6 \pm 5.9$ & $9.6 \pm 7.2$\\
14514847-1934546 & $15.07 \pm 0.04$ & $14.42 \pm 0.05$ & $14.00 \pm 0.05$ & & 145148.36-193455.1 & $13.76 \pm 0.03$ & $13.55 \pm 0.04$ & & $-129.1 \pm 6.8$ & $-39.6 \pm 7.0$\\
14514851+5704577 & $13.15 \pm 0.02$ & $12.60 \pm 0.02$ & $12.32 \pm 0.02$ & & 145148.22+570455.7 & $12.05 \pm 0.02$ & $11.82 \pm 0.02$ & & $-206.2 \pm 5.5$ & $-169.3 \pm 7.4$\\
14514862+1835528 & $15.35 \pm 0.05$ & $14.84 \pm 0.08$ & $14.54 \pm 0.09$ & & 145148.58+183552.5 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $-40.6 \pm 7.0$ & $-19.3 \pm 7.0$\\
14515062+3137300 & $15.81 \pm 0.07$ & $15.24 \pm 0.10$ & $14.95 \pm 0.14$ & & 145150.59+313730.4 & $14.79 \pm 0.03$ & $14.62 \pm 0.04$ & & $-29.5 \pm 7.0$ & $39.3 \pm 9.2$\\
14515112-0256096 & $12.51 \pm 0.03$ & $11.92 \pm 0.02$ & $11.64 \pm 0.02$ & & 145150.90-025612.0 & $11.43 \pm 0.02$ & $11.26 \pm 0.02$ & & $-297.5 \pm 15.0$ & $-216.9 \pm 11.5$\\
14515149+0336342 & $14.63 \pm 0.03$ & $14.05 \pm 0.05$ & $13.70 \pm 0.05$ & & 145151.44+033633.4 & $13.54 \pm 0.02$ & $13.36 \pm 0.03$ & & $-69.1 \pm 8.3$ & $-70.8 \pm 8.3$\\
14515169+5712413 & $15.24 \pm 0.04$ & $14.72 \pm 0.05$ & $14.41 \pm 0.06$ & & 145151.48+571240.3 & $14.24 \pm 0.03$ & $13.98 \pm 0.03$ & & $-147.2 \pm 4.5$ & $-85.3 \pm 7.3$\\
14515246-0822407 & $15.38 \pm 0.06$ & $14.75 \pm 0.08$ & $14.47 \pm 0.09$ & & 145152.48-082241.4 & $14.23 \pm 0.03$ & $13.97 \pm 0.05$ & & $19.8 \pm 7.7$ & $-64.1 \pm 9.3$\\
14515252+0208048 & $13.25 \pm 0.03$ & $12.67 \pm 0.02$ & $12.40 \pm 0.03$ & & 145152.47+020804.6 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $-65.8 \pm 8.6$ & $-24.1 \pm 7.1$\\
14515281+0508126 & $13.46 \pm 0.03$ & $12.95 \pm 0.03$ & $12.68 \pm 0.03$ & & 145152.82+050811.2 & $12.49 \pm 0.02$ & $12.26 \pm 0.02$ & & $6.0 \pm 7.1$ & $-144.0 \pm 10.6$\\
14515388-0604541 & $15.30 \pm 0.05$ & $14.74 \pm 0.07$ & $14.42 \pm 0.09$ & & 145153.85-060454.3 & $14.16 \pm 0.03$ & $13.91 \pm 0.04$ & & $-38.8 \pm 7.6$ & $-18.1 \pm 7.7$\\
14515484-1031541 & $14.27 \pm 0.03$ & $13.67 \pm 0.02$ & $13.32 \pm 0.04$ & & 145154.74-103153.9 & $13.13 \pm 0.03$ & $12.91 \pm 0.03$ & & $-131.3 \pm 7.3$ & $18.8 \pm 8.3$\\
14515524+2240096 & $16.19 \pm 0.11$ & $15.54 \pm 0.13$ & $15.15 \pm 0.17$ & & 145155.16+224009.2 & $14.86 \pm 0.03$ & $14.65 \pm 0.05$ & & $-78.1 \pm 15.8$ & $-24.3 \pm 17.0$\\
14515530-2819289 & $13.70 \pm 0.03$ & $13.16 \pm 0.03$ & $12.84 \pm 0.03$ & & 145155.21-281928.8 & $12.60 \pm 0.02$ & $12.40 \pm 0.03$ & & $-100.3 \pm 5.5$ & $10.8 \pm 6.2$\\
14515566-1020148 & $14.95 \pm 0.04$ & $14.31 \pm 0.04$ & $14.03 \pm 0.06$ & & 145155.62-102014.8 & $13.87 \pm 0.03$ & $13.66 \pm 0.04$ & & $-55.9 \pm 7.3$ & $4.2 \pm 8.1$\\
14515610+1024264 & $13.75 \pm 0.03$ & $13.13 \pm 0.03$ & $12.76 \pm 0.03$ & & 145156.02+102426.3 & $12.53 \pm 0.02$ & $12.30 \pm 0.02$ & & $-111.5 \pm 15.5$ & $-5.1 \pm 9.5$\\
14515614-2310179 & $13.63 \pm 0.03$ & $12.97 \pm 0.02$ & $12.67 \pm 0.02$ & & 145156.13-231017.4 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $-12.4 \pm 5.3$ & $39.4 \pm 6.8$\\
14515703+6307588 & $10.22 \pm 0.02$ & $9.67 \pm 0.03$ & $9.37 \pm 0.02$ & & 145157.04+630801.3 & $9.18 \pm 0.02$ & $8.98 \pm 0.02$ & & $3.5 \pm 1.8$ & $241.8 \pm 10.4$\\
14515759-1405244 & $13.01 \pm 0.03$ & $12.41 \pm 0.02$ & $12.12 \pm 0.02$ & & 145157.60-140525.0 & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & & $12.3 \pm 6.9$ & $-50.9 \pm 6.5$\\
14515769-1421575 & $12.88 \pm 0.03$ & $12.32 \pm 0.02$ & $12.03 \pm 0.02$ & & 145157.66-142157.2 & $11.79 \pm 0.04$ & $11.56 \pm 0.04$ & & $-49.9 \pm 8.5$ & $30.8 \pm 11.7$\\
14515804+0259130 & $11.28 \pm 0.02$ & $10.73 \pm 0.02$ & $10.44 \pm 0.02$ & & 145158.00+025911.4 & $10.23 \pm 0.02$ & $10.06 \pm 0.02$ & & $-60.6 \pm 7.5$ & $-164.4 \pm 10.6$\\
14515813+5534217 & $12.44 \pm 0.02$ & $11.88 \pm 0.02$ & $11.59 \pm 0.02$ & & 145157.91+553422.0 & $11.43 \pm 0.02$ & $11.25 \pm 0.02$ & & $-163.1 \pm 4.7$ & $18.4 \pm 8.6$\\
14515836-0253110 & $15.11 \pm 0.04$ & $14.35 \pm 0.05$ & $13.85 \pm 0.06$ & & 145158.40-025311.4 & $13.59 \pm 0.03$ & $13.34 \pm 0.03$ & & $51.4 \pm 7.3$ & $-37.5 \pm 7.2$\\
14515868-2915460 & $14.71 \pm 0.04$ & $14.06 \pm 0.04$ & $13.78 \pm 0.04$ & & 145158.62-291546.5 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $-73.8 \pm 5.6$ & $-45.0 \pm 7.4$\\
14520081+4814034 & $12.96 \pm 0.02$ & $12.38 \pm 0.02$ & $12.11 \pm 0.02$ & & 145200.73+481403.9 & $11.96 \pm 0.02$ & $11.78 \pm 0.02$ & & $-62.9 \pm 4.5$ & $41.6 \pm 6.8$\\
14520088+3044503 & $16.03 \pm 0.08$ & $15.39 \pm 0.10$ & $15.07 \pm 0.15$ & & 145200.83+304450.3 & $14.91 \pm 0.03$ & $14.69 \pm 0.05$ & & $-52.2 \pm 8.3$ & $-3.6 \pm 9.1$\\
14520107-2154498 & $13.80 \pm 0.03$ & $13.29 \pm 0.03$ & $12.97 \pm 0.03$ & & 145201.10-215450.1 & $12.76 \pm 0.02$ & $12.58 \pm 0.03$ & & $34.4 \pm 5.6$ & $-25.7 \pm 6.9$\\
14520130+0931372 & $15.42 \pm 0.07$ & $14.77 \pm 0.08$ & $14.25 \pm 0.09$ & & 145201.34+093135.1 & $14.00 \pm 0.03$ & $13.62 \pm 0.03$ & & $51.5 \pm 13.3$ & $-198.8 \pm 14.5$\\
14520137-0811395 & $14.70 \pm 0.04$ & $14.14 \pm 0.05$ & $13.78 \pm 0.04$ & & 145201.28-081139.4 & $13.54 \pm 0.02$ & $13.32 \pm 0.03$ & & $-121.0 \pm 7.3$ & $9.3 \pm 8.4$\\
14520140-3352423 & $15.04 \pm 0.05$ & $14.42 \pm 0.05$ & $14.01 \pm 0.07$ & & 145201.36-335242.1 & $13.78 \pm 0.03$ & $13.58 \pm 0.04$ & & $-42.0 \pm 5.2$ & $16.4 \pm 6.9$\\
14520183+1114590 & $15.52 \pm 0.07$ & $14.85 \pm 0.07$ & $14.34 \pm 0.09$ & & 145202.00+111455.8 & $13.92 \pm 0.03$ & $13.62 \pm 0.03$ & & $233.6 \pm 21.3$ & $-301.9 \pm 22.3$\\
14520188-1606333 & $13.87 \pm 0.02$ & $13.27 \pm 0.02$ & $12.96 \pm 0.04$ & & 145201.85-160633.4 & $12.77 \pm 0.02$ & $12.55 \pm 0.03$ & & $-45.7 \pm 6.5$ & $-6.7 \pm 7.6$\\
14520207-2546019 & $14.62 \pm 0.03$ & $14.03 \pm 0.04$ & $13.73 \pm 0.05$ & & 145202.01-254602.7 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $-67.5 \pm 5.9$ & $-67.8 \pm 6.9$\\
14520213+4318409 & $15.71 \pm 0.06$ & $15.12 \pm 0.09$ & $14.76 \pm 0.08$ & & 145202.10+431841.5 & $14.54 \pm 0.03$ & $14.31 \pm 0.04$ & & $-27.8 \pm 5.5$ & $55.6 \pm 9.9$\\
14520221+2310372 & $14.68 \pm 0.03$ & $14.07 \pm 0.03$ & $13.76 \pm 0.05$ & & 145202.08+231037.9 & $13.57 \pm 0.02$ & $13.38 \pm 0.03$ & & $-133.8 \pm 8.0$ & $53.0 \pm 8.0$\\
14520253-3308030 & $13.45 \pm 0.03$ & $12.86 \pm 0.03$ & $12.59 \pm 0.03$ & & 145202.38-330804.2 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-149.7 \pm 5.7$ & $-103.1 \pm 6.6$\\
14520479-0424437 & $14.49 \pm 0.03$ & $13.93 \pm 0.04$ & $13.59 \pm 0.04$ & & 145204.77-042444.4 & $13.40 \pm 0.03$ & $13.19 \pm 0.03$ & & $-22.3 \pm 6.9$ & $-63.3 \pm 7.8$\\
14520489+3245475 & $14.38 \pm 0.03$ & $13.83 \pm 0.03$ & $13.53 \pm 0.04$ & & 145204.81+324546.1 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $-83.3 \pm 5.7$ & $-111.6 \pm 8.1$\\
14520526-2531597 & $13.34 \pm 0.02$ & $12.75 \pm 0.03$ & $12.45 \pm 0.03$ & & 145205.19-253200.2 & $12.23 \pm 0.02$ & $11.99 \pm 0.02$ & & $-74.0 \pm 5.4$ & $-44.6 \pm 6.2$\\
14520527+2647511 & $12.65 \pm 0.02$ & $12.08 \pm 0.02$ & $11.75 \pm 0.02$ & & 145205.17+264752.2 & $11.52 \pm 0.03$ & $11.32 \pm 0.02$ & & $-124.7 \pm 8.0$ & $99.6 \pm 9.2$\\
14520557+4900167 & $15.12 \pm 0.04$ & $14.56 \pm 0.05$ & $14.26 \pm 0.08$ & & 145205.57+490015.9 & $14.08 \pm 0.03$ & $13.91 \pm 0.03$ & & $0.8 \pm 3.7$ & $-59.2 \pm 7.6$\\
14520693-0313070 & $15.35 \pm 0.06$ & $14.82 \pm 0.07$ & $14.41 \pm 0.08$ & & 145206.89-031306.9 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $-62.4 \pm 8.7$ & $8.6 \pm 7.7$\\
14520695-1429305 & $14.61 \pm 0.04$ & $13.96 \pm 0.05$ & $13.63 \pm 0.05$ & & 145206.93-142931.3 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $-20.7 \pm 7.4$ & $-77.5 \pm 8.0$\\
14520696+3855555 & $13.29 \pm 0.02$ & $12.72 \pm 0.03$ & $12.41 \pm 0.02$ & & 145207.02+385555.6 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $55.5 \pm 4.5$ & $1.1 \pm 5.8$\\
14520730-3356348 & $15.31 \pm 0.05$ & $14.74 \pm 0.07$ & $14.41 \pm 0.09$ & & 145207.26-335634.7 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $-41.9 \pm 5.9$ & $5.8 \pm 7.9$\\
14520847+1641379 & $14.84 \pm 0.04$ & $14.20 \pm 0.04$ & $13.76 \pm 0.04$ & & 145208.35+164137.5 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $-135.3 \pm 8.1$ & $-35.4 \pm 7.1$\\
14520853-1628514 & $14.53 \pm 0.03$ & $13.98 \pm 0.05$ & $13.69 \pm 0.05$ & & 145208.49-162851.7 & $13.53 \pm 0.03$ & $13.35 \pm 0.04$ & & $-48.0 \pm 6.9$ & $-26.4 \pm 8.0$\\
14520925-1141595 & $14.80 \pm 0.04$ & $14.27 \pm 0.05$ & $13.94 \pm 0.06$ & & 145209.07-114202.4 & $13.77 \pm 0.03$ & $13.54 \pm 0.04$ & & $-240.9 \pm 9.5$ & $-259.8 \pm 14.7$\\
14520961-2317086 & $13.30 \pm 0.02$ & $12.65 \pm 0.02$ & $12.27 \pm 0.03$ & & 145209.47-231710.3 & $12.04 \pm 0.02$ & $11.84 \pm 0.02$ & & $-166.3 \pm 6.3$ & $-143.5 \pm 6.7$\\
14521003+1251365 & $14.52 \pm 0.03$ & $13.97 \pm 0.04$ & $13.67 \pm 0.04$ & & 145210.02+125136.1 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $-19.2 \pm 6.0$ & $-29.4 \pm 6.3$\\
14521005-3111126 & $14.63 \pm 0.04$ & $14.07 \pm 0.04$ & $13.73 \pm 0.05$ & & 145210.02-311112.7 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $-33.0 \pm 5.4$ & $-2.7 \pm 6.8$\\
14521052-1405050 & $14.79 \pm 0.04$ & $14.19 \pm 0.04$ & $13.87 \pm 0.05$ & & 145210.49-140505.4 & $13.71 \pm 0.03$ & $13.47 \pm 0.03$ & & $-35.1 \pm 7.6$ & $-35.8 \pm 7.3$\\
14521081+2355518 & $15.18 \pm 0.04$ & $14.63 \pm 0.05$ & $14.36 \pm 0.08$ & & 145210.76+235552.2 & $14.19 \pm 0.03$ & $14.00 \pm 0.03$ & & $-56.1 \pm 8.2$ & $32.7 \pm 6.2$\\
14521108-1401544 & $15.27 \pm 0.05$ & $14.48 \pm 0.04$ & $14.20 \pm 0.07$ & & 145211.04-140154.3 & $14.05 \pm 0.03$ & $13.78 \pm 0.04$ & & $-46.9 \pm 7.3$ & $5.5 \pm 7.7$\\
14521152-2250456 & $15.81 \pm 0.06$ & $15.21 \pm 0.07$ & $14.58 \pm 0.09$ & & 145211.40-225045.4 & $14.25 \pm 0.03$ & $13.97 \pm 0.05$ & & $-135.0 \pm 7.6$ & $14.3 \pm 7.6$\\
14521199-1646007 & $14.57 \pm 0.03$ & $13.95 \pm 0.04$ & $13.60 \pm 0.04$ & & 145211.97-164601.1 & $13.39 \pm 0.03$ & $13.22 \pm 0.04$ & & $-23.5 \pm 6.8$ & $-40.1 \pm 8.0$\\
14521286+0850209 & $13.92 \pm 0.03$ & $13.37 \pm 0.03$ & $13.09 \pm 0.04$ & & 145212.84+085019.6 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $-28.0 \pm 7.1$ & $-127.6 \pm 15.4$\\
14521315-0059329 & $15.70 \pm 0.07$ & $15.11 \pm 0.07$ & $14.83 \pm 0.12$ & & 145213.13-005933.5 & $14.66 \pm 0.03$ & $14.42 \pm 0.05$ & & $-26.1 \pm 8.7$ & $-57.8 \pm 9.7$\\
14521375+5644183 & $15.97 \pm 0.08$ & $15.30 \pm 0.09$ & $15.00 \pm 0.10$ & & 145213.71+564417.0 & $14.61 \pm 0.03$ & $14.34 \pm 0.04$ & & $-26.6 \pm 4.0$ & $-113.1 \pm 8.4$\\
14521431+1744069 & $12.45 \pm 0.02$ & $11.89 \pm 0.02$ & $11.59 \pm 0.02$ & & 145214.21+174407.7 & $11.35 \pm 0.02$ & $11.16 \pm 0.02$ & & $-111.3 \pm 8.0$ & $72.6 \pm 12.2$\\
14521463+4717554 & $15.88 \pm 0.07$ & $15.34 \pm 0.09$ & $15.02 \pm 0.11$ & & 145214.59+471755.7 & $14.70 \pm 0.03$ & $14.47 \pm 0.04$ & & $-41.9 \pm 5.4$ & $30.5 \pm 10.7$\\
14521556+0723530 & $14.37 \pm 0.04$ & $13.83 \pm 0.04$ & $13.45 \pm 0.05$ & & 145215.39+072351.3 & $13.29 \pm 0.02$ & $13.01 \pm 0.03$ & & $-246.6 \pm 14.0$ & $-163.6 \pm 14.7$\\
14521596-2557205 & $14.50 \pm 0.03$ & $13.91 \pm 0.03$ & $13.59 \pm 0.04$ & & 145215.97-255721.0 & $13.39 \pm 0.02$ & $13.11 \pm 0.03$ & & $3.1 \pm 5.5$ & $-40.9 \pm 7.2$\\
14521720-1054431 & $15.48 \pm 0.06$ & $14.86 \pm 0.06$ & $14.54 \pm 0.09$ & & 145217.15-105443.2 & $14.30 \pm 0.03$ & $14.08 \pm 0.05$ & & $-58.8 \pm 7.7$ & $-5.2 \pm 9.9$\\
14521757-2905392 & $14.97 \pm 0.03$ & $14.44 \pm 0.04$ & $14.15 \pm 0.05$ & & 145217.62-290539.8 & $13.93 \pm 0.03$ & $13.65 \pm 0.04$ & & $53.9 \pm 5.8$ & $-49.8 \pm 7.7$\\
14521819+5516467 & $15.80 \pm 0.06$ & $15.18 \pm 0.07$ & $14.75 \pm 0.07$ & & 145218.02+551646.7 & $14.52 \pm 0.03$ & $14.31 \pm 0.03$ & & $-123.3 \pm 4.3$ & $-1.9 \pm 12.4$\\
14521832+5455279 & $17.09 \pm 0.19$ & $16.02 \pm 0.14$ & $15.60 \pm 0.15$ & & 145217.96+545531.2 & $15.44 \pm 0.03$ & $15.15 \pm 0.05$ & & $-271.4 \pm 9.6$ & $287.5 \pm 22.1$\\
14521846+4826214 & $13.35 \pm 0.02$ & $12.66 \pm 0.02$ & $12.31 \pm 0.02$ & & 145218.31+482621.6 & $12.03 \pm 0.02$ & $11.81 \pm 0.02$ & & $-120.0 \pm 6.0$ & $17.0 \pm 6.6$\\
14521857+5452482 & $16.76 \pm 0.14$ & $16.00 \pm 0.14$ & $15.51 \pm 0.14$ & & 145218.57+545247.0 & $14.93 \pm 0.03$ & $14.76 \pm 0.05$ & & $-0.4 \pm 5.9$ & $-100.8 \pm 15.3$\\
14521894-0800364 & $15.27 \pm 0.06$ & $14.65 \pm 0.07$ & $14.23 \pm 0.09$ & & 145218.93-080037.0 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $-12.5 \pm 8.1$ & $-55.9 \pm 8.4$\\
14521922+5702339 & $16.61 \pm 0.12$ & $15.72 \pm 0.14$ & $15.33 \pm 0.13$ & & 145219.11+570233.7 & $15.15 \pm 0.03$ & $14.93 \pm 0.05$ & & $-77.0 \pm 6.2$ & $-18.5 \pm 16.3$\\
14521988+4540547 & $16.85 \pm 0.16$ & $15.77 \pm 0.14$ & $15.41 \pm 0.15$ & & 145219.81+454054.3 & $14.84 \pm 0.03$ & $14.53 \pm 0.04$ & & $-63.7 \pm 10.0$ & $-35.7 \pm 20.3$\\
14522003+4629010 & $13.51 \pm 0.03$ & $12.94 \pm 0.04$ & $12.63 \pm 0.02$ & & 145219.99+462900.9 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $-43.8 \pm 4.6$ & $-8.8 \pm 7.7$\\
14522051-2518033 & $12.46 \pm 0.02$ & $11.89 \pm 0.02$ & $11.61 \pm 0.02$ & & 145220.41-251804.6 & $11.43 \pm 0.02$ & $11.22 \pm 0.02$ & & $-118.7 \pm 5.7$ & $-115.5 \pm 6.5$\\
14522175-1035084 & $15.36 \pm 0.05$ & $14.66 \pm 0.06$ & $14.33 \pm 0.08$ & & 145221.72-103508.5 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $-40.1 \pm 7.7$ & $-5.2 \pm 9.9$\\
14522210-2125295 & $16.18 \pm 0.10$ & $15.63 \pm 0.11$ & $15.08 \pm 0.14$ & & 145222.04-212529.7 & $14.77 \pm 0.04$ & $14.55 \pm 0.08$ & & $-67.7 \pm 12.8$ & $-14.6 \pm 13.8$\\
14522380-2642568 & $14.94 \pm 0.04$ & $14.37 \pm 0.05$ & $14.04 \pm 0.07$ & & 145223.78-264257.1 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $-23.9 \pm 5.9$ & $-26.0 \pm 7.0$\\
14522385+1643573 & $14.44 \pm 0.03$ & $13.92 \pm 0.04$ & $13.60 \pm 0.04$ & & 145223.85+164356.9 & $13.41 \pm 0.03$ & $13.24 \pm 0.03$ & & $-7.2 \pm 5.8$ & $-34.5 \pm 7.0$\\
14522390-3624465 & $13.20 \pm 0.02$ & $12.59 \pm 0.03$ & $12.31 \pm 0.03$ & & 145223.88-362446.7 & $12.12 \pm 0.02$ & $11.88 \pm 0.02$ & & $-21.6 \pm 4.7$ & $-24.0 \pm 6.6$\\
14522411+2614036 & $14.76 \pm 0.03$ & $14.24 \pm 0.05$ & $13.92 \pm 0.06$ & & 145224.04+261404.6 & $13.75 \pm 0.02$ & $13.54 \pm 0.03$ & & $-81.4 \pm 6.8$ & $86.8 \pm 8.5$\\
14522586+5644166 & $15.70 \pm 0.06$ & $15.15 \pm 0.08$ & $14.78 \pm 0.09$ & & 145225.82+564416.9 & $14.60 \pm 0.03$ & $14.41 \pm 0.04$ & & $-32.1 \pm 4.1$ & $26.6 \pm 8.0$\\
14522709-2615407 & $12.01 \pm 0.02$ & $11.48 \pm 0.03$ & $11.18 \pm 0.03$ & & 145227.03-261540.8 & $10.96 \pm 0.02$ & $10.69 \pm 0.02$ & & $-68.9 \pm 5.2$ & $-5.2 \pm 6.0$\\
14522765+4603169 & $15.66 \pm 0.05$ & $15.11 \pm 0.07$ & $14.77 \pm 0.08$ & & 145227.60+460316.8 & $14.58 \pm 0.03$ & $14.34 \pm 0.04$ & & $-42.8 \pm 5.9$ & $-8.0 \pm 9.9$\\
14522891+4653571 & $15.10 \pm 0.04$ & $14.56 \pm 0.05$ & $14.24 \pm 0.05$ & & 145228.86+465356.6 & $14.04 \pm 0.03$ & $13.78 \pm 0.03$ & & $-42.7 \pm 4.7$ & $-46.5 \pm 8.7$\\
14522943+4842580 & $14.80 \pm 0.03$ & $14.27 \pm 0.04$ & $13.90 \pm 0.06$ & & 145229.47+484258.3 & $13.73 \pm 0.03$ & $13.49 \pm 0.03$ & & $31.2 \pm 3.6$ & $25.8 \pm 7.1$\\
14522964-2136252 & $14.57 \pm 0.03$ & $13.92 \pm 0.03$ & $13.47 \pm 0.04$ & & 145229.68-213625.0 & $13.22 \pm 0.03$ & $12.97 \pm 0.03$ & & $42.7 \pm 6.0$ & $12.9 \pm 7.3$\\
14523118+3034343 & $14.45 \pm 0.03$ & $13.84 \pm 0.04$ & $13.53 \pm 0.04$ & & 145231.12+303433.6 & $13.33 \pm 0.02$ & $13.13 \pm 0.03$ & & $-56.2 \pm 6.1$ & $-55.0 \pm 6.4$\\
14523148-0929273 & $14.15 \pm 0.03$ & $13.62 \pm 0.04$ & $13.33 \pm 0.04$ & & 145231.46-092926.9 & $13.15 \pm 0.02$ & $12.98 \pm 0.03$ & & $-27.0 \pm 8.2$ & $39.4 \pm 8.4$\\
14523151-0447180 & $14.98 \pm 0.04$ & $14.47 \pm 0.04$ & $14.15 \pm 0.06$ & & 145231.52-044718.6 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $14.5 \pm 8.1$ & $-58.5 \pm 8.3$\\
14523291-0945472 & $11.32 \pm 0.02$ & $10.78 \pm 0.02$ & $10.51 \pm 0.02$ & & 145232.69-094548.8 & $10.29 \pm 0.02$ & $10.07 \pm 0.02$ & & $-281.4 \pm 9.9$ & $-141.7 \pm 10.0$\\
14523292+5457236 & $14.07 \pm 0.02$ & $13.52 \pm 0.03$ & $13.23 \pm 0.02$ & & 145232.84+545723.8 & $13.07 \pm 0.02$ & $12.89 \pm 0.03$ & & $-63.6 \pm 3.1$ & $18.9 \pm 7.9$\\
14523323+0927525 & $13.01 \pm 0.02$ & $12.46 \pm 0.02$ & $12.16 \pm 0.03$ & & 145233.16+092752.8 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $-91.5 \pm 12.7$ & $34.0 \pm 7.1$\\
14523447-2835261 & $14.01 \pm 0.03$ & $13.42 \pm 0.03$ & $13.15 \pm 0.03$ & & 145234.46-283526.5 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $-9.4 \pm 5.2$ & $-39.4 \pm 6.4$\\
14523483-0834483 & $13.77 \pm 0.02$ & $13.23 \pm 0.03$ & $12.93 \pm 0.03$ & & 145234.78-083448.2 & $12.73 \pm 0.02$ & $12.49 \pm 0.03$ & & $-60.8 \pm 8.2$ & $9.8 \pm 6.6$\\
14523595+5832008 & $13.56 \pm 0.02$ & $12.94 \pm 0.02$ & $12.67 \pm 0.02$ & & 145235.88+583200.4 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $-45.5 \pm 2.5$ & $-34.9 \pm 6.4$\\
14523658+7825427 & $16.23 \pm 0.11$ & $15.48 \pm 0.14$ & $15.20 \pm 0.20$ & & 145236.33+782543.7 & $14.90 \pm 0.03$ & $14.65 \pm 0.04$ & & $-68.1 \pm 2.1$ & $90.1 \pm 16.4$\\
14523680+2258013 & $15.43 \pm 0.06$ & $14.80 \pm 0.06$ & $14.52 \pm 0.12$ & & 145236.77+225801.1 & $14.37 \pm 0.03$ & $14.18 \pm 0.04$ & & $-37.2 \pm 7.3$ & $-15.8 \pm 8.3$\\
14523715+1709089 & $14.02 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 145237.12+170909.0 & $12.95 \pm 0.03$ & $12.77 \pm 0.03$ & & $-39.2 \pm 7.2$ & $13.1 \pm 9.0$\\
14523723+2147239 & $14.11 \pm 0.02$ & $13.58 \pm 0.03$ & $13.18 \pm 0.04$ & & 145237.15+214723.4 & $13.02 \pm 0.02$ & $12.85 \pm 0.03$ & & $-86.5 \pm 8.5$ & $-38.9 \pm 7.8$\\
14523729+6323196 & $13.00 \pm 0.03$ & $12.37 \pm 0.03$ & $11.96 \pm 0.03$ & & 145237.19+632319.8 & $11.75 \pm 0.02$ & $11.52 \pm 0.02$ & & $-64.6 \pm 2.6$ & $12.9 \pm 9.5$\\
14523732-2625064 & $13.32 \pm 0.02$ & $12.75 \pm 0.03$ & $12.45 \pm 0.03$ & & 145237.29-262507.4 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $-36.4 \pm 5.2$ & $-82.6 \pm 6.3$\\
14523744-1259275 & $15.13 \pm 0.04$ & $14.44 \pm 0.08$ & $14.15 \pm 0.06$ & & 145237.41-125927.8 & $13.93 \pm 0.03$ & $13.72 \pm 0.04$ & & $-35.1 \pm 7.3$ & $-21.5 \pm 7.7$\\
14523787-2434175 & $14.97 \pm 0.03$ & $14.45 \pm 0.06$ & $14.17 \pm 0.06$ & & 145237.84-243418.3 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $-28.5 \pm 6.2$ & $-64.4 \pm 8.6$\\
14523836+3535438 & $13.51 \pm 0.02$ & $12.96 \pm 0.02$ & $12.66 \pm 0.03$ & & 145238.28+353544.5 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $-78.6 \pm 8.1$ & $58.1 \pm 17.5$\\
14523946-0215009 & $14.23 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.04$ & & 145239.43-021501.0 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-35.4 \pm 6.9$ & $-9.2 \pm 6.7$\\
14524004+4537416 & $16.55 \pm 0.12$ & $15.84 \pm 0.16$ & $15.23 \pm 0.13$ & & 145240.10+453741.9 & $14.78 \pm 0.04$ & $14.50 \pm 0.05$ & & $57.3 \pm 9.8$ & $31.8 \pm 17.7$\\
14524063-1944021 & $14.41 \pm 0.02$ & $13.87 \pm 0.03$ & $13.53 \pm 0.04$ & & 145240.61-194402.5 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $-27.4 \pm 5.9$ & $-30.9 \pm 6.6$\\
14524152+1224440 & $12.35 \pm 0.02$ & $11.79 \pm 0.02$ & $11.51 \pm 0.02$ & & 145241.57+122443.9 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $59.6 \pm 7.3$ & $-7.0 \pm 6.3$\\
14524159-3114464 & $16.30 \pm 0.11$ & $15.48 \pm 0.11$ & $15.09 \pm 0.14$ & & 145241.71-311446.4 & $14.88 \pm 0.04$ & $14.59 \pm 0.06$ & & $129.6 \pm 10.0$ & $0.2 \pm 14.9$\\
14524171+4311069 & $15.45 \pm 0.05$ & $14.90 \pm 0.07$ & $14.61 \pm 0.08$ & & 145241.64+431107.8 & $14.43 \pm 0.03$ & $14.20 \pm 0.04$ & & $-70.9 \pm 6.3$ & $94.1 \pm 9.8$\\
14524251+0247269 & $12.54 \pm 0.02$ & $11.96 \pm 0.02$ & $11.69 \pm 0.03$ & & 145242.47+024726.8 & $11.51 \pm 0.02$ & $11.32 \pm 0.02$ & & $-55.3 \pm 8.2$ & $-12.5 \pm 6.9$\\
14524256-1506100 & $13.91 \pm 0.03$ & $13.36 \pm 0.03$ & $13.04 \pm 0.03$ & & 145242.48-150610.8 & $12.81 \pm 0.03$ & $12.64 \pm 0.03$ & & $-101.7 \pm 6.9$ & $-66.4 \pm 7.1$\\
14524301+3346379 & $14.20 \pm 0.02$ & $13.68 \pm 0.03$ & $13.35 \pm 0.04$ & & 145242.92+334638.4 & $13.18 \pm 0.02$ & $13.01 \pm 0.03$ & & $-88.6 \pm 6.1$ & $40.0 \pm 7.6$\\
14524439+5101242 & $13.89 \pm 0.02$ & $13.21 \pm 0.02$ & $12.85 \pm 0.03$ & & 145244.37+510123.7 & $12.58 \pm 0.02$ & $12.38 \pm 0.02$ & & $-14.6 \pm 3.1$ & $-33.8 \pm 6.1$\\
14524486+5058555 & $14.28 \pm 0.03$ & $13.67 \pm 0.04$ & $13.39 \pm 0.05$ & & 145244.90+505855.8 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $33.5 \pm 3.5$ & $23.5 \pm 6.1$\\
14524503-1759413 & $14.21 \pm 0.03$ & $13.62 \pm 0.03$ & $13.33 \pm 0.04$ & & 145245.03-175942.5 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $4.0 \pm 6.6$ & $-96.6 \pm 8.0$\\
14524507+7036214 & $13.12 \pm 0.02$ & $12.49 \pm 0.02$ & $12.19 \pm 0.02$ & & 145244.68+703621.9 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $-171.8 \pm 4.2$ & $39.5 \pm 6.5$\\
14524562-2812503 & $14.66 \pm 0.03$ & $14.11 \pm 0.03$ & $13.84 \pm 0.05$ & & 145245.60-281250.4 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $-32.4 \pm 5.6$ & $-6.1 \pm 6.8$\\
14524592-2717595 & $15.32 \pm 0.05$ & $14.73 \pm 0.07$ & $14.36 \pm 0.08$ & & 145245.97-271759.4 & $14.11 \pm 0.03$ & $13.74 \pm 0.04$ & & $57.7 \pm 6.1$ & $4.0 \pm 7.8$\\
14524667+2520425 & $13.41 \pm 0.02$ & $12.87 \pm 0.03$ & $12.58 \pm 0.03$ & & 145246.68+252040.6 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $18.4 \pm 5.5$ & $-169.0 \pm 15.1$\\
14524789-3408513 & $15.53 \pm 0.06$ & $15.02 \pm 0.08$ & $14.60 \pm 0.10$ & & 145247.93-340851.2 & $14.35 \pm 0.03$ & $14.18 \pm 0.05$ & & $45.7 \pm 6.3$ & $11.0 \pm 8.2$\\
14524813-2919586 & $13.94 \pm 0.03$ & $13.36 \pm 0.03$ & $13.09 \pm 0.03$ & & 145248.04-291959.5 & $12.92 \pm 0.03$ & $12.65 \pm 0.03$ & & $-93.1 \pm 5.6$ & $-78.1 \pm 7.3$\\
14524854+5540154 & $12.54 \pm 0.02$ & $11.93 \pm 0.02$ & $11.62 \pm 0.02$ & & 145248.48+554015.0 & $11.40 \pm 0.02$ & $11.21 \pm 0.02$ & & $-46.0 \pm 2.9$ & $-30.2 \pm 8.6$\\
14524856-0203490 & $13.36 \pm 0.02$ & $12.80 \pm 0.03$ & $12.43 \pm 0.02$ & & 145248.45-020349.1 & $12.24 \pm 0.02$ & $12.02 \pm 0.02$ & & $-152.8 \pm 10.5$ & $-6.1 \pm 6.4$\\
14524933+0525518 & $12.98 \pm 0.02$ & $12.42 \pm 0.02$ & $12.07 \pm 0.02$ & & 145249.30+052551.8 & $11.92 \pm 0.02$ & $11.74 \pm 0.02$ & & $-43.7 \pm 8.0$ & $4.9 \pm 6.9$\\
14525165+4553073 & $14.85 \pm 0.03$ & $14.21 \pm 0.05$ & $13.84 \pm 0.04$ & & 145251.68+455306.4 & $13.66 \pm 0.02$ & $13.48 \pm 0.03$ & & $33.5 \pm 4.8$ & $-81.1 \pm 9.1$\\
14525279+4231000 & $14.87 \pm 0.03$ & $14.24 \pm 0.04$ & $13.96 \pm 0.04$ & & 145252.73+423059.1 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $-67.9 \pm 6.1$ & $-83.9 \pm 9.3$\\
14525307-0349404 & $11.55 \pm 0.02$ & $10.96 \pm 0.02$ & $10.67 \pm 0.02$ & & 145252.92-034939.8 & $10.48 \pm 0.02$ & $10.28 \pm 0.02$ & & $-198.6 \pm 7.6$ & $46.5 \pm 6.3$\\
14525347+2653047 & $14.26 \pm 0.03$ & $13.71 \pm 0.04$ & $13.40 \pm 0.04$ & & 145253.43+265304.9 & $13.17 \pm 0.02$ & $12.99 \pm 0.02$ & & $-52.9 \pm 6.0$ & $16.2 \pm 8.2$\\
14525382-1052371 & $14.12 \pm 0.03$ & $13.56 \pm 0.03$ & $13.26 \pm 0.04$ & & 145253.77-105237.4 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $-65.0 \pm 6.7$ & $-27.0 \pm 6.7$\\
14525484+1914599 & $14.72 \pm 0.04$ & $14.17 \pm 0.04$ & $13.80 \pm 0.06$ & & 145254.88+191458.7 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $42.8 \pm 10.3$ & $-86.9 \pm 7.9$\\
14525564+2723256 & $14.92 \pm 0.04$ & $14.36 \pm 0.04$ & $14.08 \pm 0.06$ & & 145255.48+272322.7 & $13.60 \pm 0.03$ & $13.32 \pm 0.03$ & & $-183.1 \pm 10.4$ & $-263.6 \pm 14.6$\\
14525598-2022096 & $14.59 \pm 0.03$ & $13.96 \pm 0.04$ & $13.65 \pm 0.05$ & & 145255.93-202209.8 & $13.49 \pm 0.03$ & $13.32 \pm 0.04$ & & $-55.2 \pm 6.3$ & $-16.2 \pm 6.8$\\
14525638+2230250 & $14.50 \pm 0.03$ & $13.97 \pm 0.04$ & $13.68 \pm 0.05$ & & 145256.33+223023.9 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $-50.8 \pm 6.5$ & $-84.1 \pm 7.8$\\
14525653+7619177 & $13.91 \pm 0.02$ & $13.34 \pm 0.03$ & $13.05 \pm 0.04$ & & 145256.27+761917.6 & $12.79 \pm 0.02$ & $12.56 \pm 0.02$ & & $-83.1 \pm 2.2$ & $-12.1 \pm 13.1$\\
14525715+1134085 & $14.17 \pm 0.03$ & $13.59 \pm 0.03$ & $13.31 \pm 0.04$ & & 145257.09+113408.5 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $-85.8 \pm 9.5$ & $-6.1 \pm 17.8$\\
14525732-0903260 & $14.67 \pm 0.04$ & $14.13 \pm 0.05$ & $13.79 \pm 0.06$ & & 145257.28-090327.1 & $13.64 \pm 0.03$ & $13.38 \pm 0.04$ & & $-46.4 \pm 7.8$ & $-95.2 \pm 8.2$\\
14525875-1548242 & $14.22 \pm 0.03$ & $13.56 \pm 0.03$ & $13.23 \pm 0.04$ & & 145258.71-154827.6 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $-63.4 \pm 6.6$ & $-312.2 \pm 9.8$\\
14525899+1838293 & $14.17 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.04$ & & 145259.03+183828.6 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $43.1 \pm 8.9$ & $-54.8 \pm 6.6$\\
14525922+8349540 & $14.43 \pm 0.03$ & $13.89 \pm 0.04$ & $13.60 \pm 0.06$ & & 145257.98+834954.4 & $13.42 \pm 0.02$ & $13.20 \pm 0.03$ & & $-180.5 \pm 4.4$ & $42.0 \pm 7.5$\\
14525930-0357214 & $12.60 \pm 0.02$ & $12.03 \pm 0.02$ & $11.73 \pm 0.03$ & & 145259.25-035721.6 & $11.56 \pm 0.02$ & $11.37 \pm 0.02$ & & $-68.7 \pm 6.7$ & $-14.7 \pm 6.4$\\
14530198-1633383 & $12.96 \pm 0.02$ & $12.40 \pm 0.02$ & $12.10 \pm 0.02$ & & 145301.95-163338.9 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $-35.4 \pm 6.2$ & $-59.7 \pm 7.5$\\
14530332-2239451 & $14.84 \pm 0.04$ & $14.27 \pm 0.04$ & $14.00 \pm 0.05$ & & 145303.26-223945.1 & $13.77 \pm 0.03$ & $13.59 \pm 0.04$ & & $-70.8 \pm 6.3$ & $-2.8 \pm 6.9$\\
14530356+7028408 & $13.48 \pm 0.02$ & $12.92 \pm 0.02$ & $12.65 \pm 0.02$ & & 145303.67+702841.4 & $12.43 \pm 0.02$ & $12.20 \pm 0.02$ & & $51.3 \pm 1.7$ & $49.5 \pm 7.3$\\
14530372+1128160 & $15.48 \pm 0.06$ & $14.89 \pm 0.07$ & $14.56 \pm 0.10$ & & 145303.77+112814.9 & $14.40 \pm 0.03$ & $14.22 \pm 0.04$ & & $69.2 \pm 10.5$ & $-102.2 \pm 19.8$\\
14530450+5355370 & $14.69 \pm 0.03$ & $14.17 \pm 0.03$ & $13.89 \pm 0.04$ & & 145304.48+535538.0 & $13.73 \pm 0.02$ & $13.54 \pm 0.03$ & & $-15.0 \pm 6.5$ & $81.8 \pm 12.1$\\
14530451+7620058 & $15.06 \pm 0.05$ & $14.51 \pm 0.07$ & $14.20 \pm 0.08$ & & 145304.37+762006.3 & $14.04 \pm 0.02$ & $13.84 \pm 0.03$ & & $-42.7 \pm 1.5$ & $45.9 \pm 9.1$\\
14530603+0828203 & $14.91 \pm 0.04$ & $14.29 \pm 0.05$ & $13.94 \pm 0.06$ & & 145306.03+082819.7 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $-10.8 \pm 9.0$ & $-50.9 \pm 9.6$\\
14530611-3158319 & $15.17 \pm 0.05$ & $14.42 \pm 0.06$ & $14.13 \pm 0.07$ & & 145306.07-315831.9 & $13.97 \pm 0.03$ & $13.79 \pm 0.04$ & & $-42.9 \pm 5.7$ & $0.5 \pm 7.2$\\
14530795+0534394 & $13.62 \pm 0.03$ & $13.06 \pm 0.03$ & $12.69 \pm 0.04$ & & 145307.97+053437.2 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $25.3 \pm 7.1$ & $-214.7 \pm 16.2$\\
14530818-1844412 & $15.68 \pm 0.07$ & $15.08 \pm 0.05$ & $14.72 \pm 0.10$ & & 145308.15-184441.6 & $14.55 \pm 0.03$ & $14.31 \pm 0.07$ & & $-33.7 \pm 8.2$ & $-33.0 \pm 9.1$\\
14530886+4826307 & $15.96 \pm 0.09$ & $15.43 \pm 0.12$ & $14.93 \pm 0.16$ & & 145308.80+482631.4 & $14.69 \pm 0.03$ & $14.52 \pm 0.04$ & & $-50.0 \pm 5.6$ & $54.1 \pm 10.0$\\
14530961+5528220 & $16.59 \pm 0.12$ & $16.03 \pm 0.16$ & $15.25 \pm 0.12$ & & 145309.72+552822.2 & $14.49 \pm 0.03$ & $14.21 \pm 0.04$ & & $78.5 \pm 6.1$ & $21.0 \pm 18.3$\\
14530983+6144448 & $16.70 \pm 0.14$ & $15.89 \pm 0.15$ & $15.19 \pm 0.14$ & & 145309.90+614444.9 & $14.66 \pm 0.03$ & $14.38 \pm 0.04$ & & $44.5 \pm 4.8$ & $9.5 \pm 20.9$\\
14531058-2542256 & $13.78 \pm 0.02$ & $13.18 \pm 0.03$ & $12.88 \pm 0.02$ & & 145310.55-254225.7 & $12.72 \pm 0.02$ & $12.50 \pm 0.03$ & & $-34.1 \pm 5.4$ & $-9.5 \pm 6.3$\\
14531256-1927278 & $14.39 \pm 0.03$ & $13.77 \pm 0.03$ & $13.50 \pm 0.03$ & & 145312.53-192727.9 & $13.32 \pm 0.03$ & $13.14 \pm 0.03$ & & $-41.1 \pm 5.9$ & $-15.4 \pm 6.4$\\
14531327+1552545 & $11.24 \pm 0.02$ & $10.67 \pm 0.02$ & $10.40 \pm 0.02$ & & 145313.28+155253.5 & $10.24 \pm 0.02$ & $10.06 \pm 0.02$ & & $4.7 \pm 11.1$ & $-93.7 \pm 8.8$\\
14531351-1724540 & $14.43 \pm 0.03$ & $13.77 \pm 0.04$ & $13.47 \pm 0.03$ & & 145313.42-172454.6 & $13.29 \pm 0.02$ & $13.10 \pm 0.03$ & & $-110.2 \pm 7.1$ & $-55.1 \pm 7.2$\\
14531409+1011274 & $14.46 \pm 0.03$ & $13.84 \pm 0.04$ & $13.51 \pm 0.05$ & & 145314.05+101127.2 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $-58.9 \pm 9.9$ & $-12.3 \pm 8.1$\\
14531442-3002269 & $15.13 \pm 0.04$ & $14.40 \pm 0.05$ & $14.10 \pm 0.06$ & & 145314.37-300227.2 & $13.89 \pm 0.03$ & $13.65 \pm 0.04$ & & $-57.4 \pm 5.8$ & $-24.6 \pm 7.1$\\
14531613-2639354 & $14.52 \pm 0.02$ & $13.83 \pm 0.03$ & $13.55 \pm 0.04$ & & 145316.11-263935.5 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $-30.8 \pm 5.6$ & $-6.3 \pm 6.6$\\
14531649+5216365 & $16.05 \pm 0.09$ & $15.48 \pm 0.12$ & $15.08 \pm 0.17$ & & 145316.37+521636.6 & $14.89 \pm 0.03$ & $14.72 \pm 0.05$ & & $-88.7 \pm 6.9$ & $9.1 \pm 12.7$\\
14531834+7740044 & $15.49 \pm 0.08$ & $14.90 \pm 0.10$ & $14.63 \pm 0.12$ & & 145318.52+774004.0 & $14.37 \pm 0.03$ & $14.20 \pm 0.03$ & & $51.2 \pm 1.6$ & $-36.2 \pm 9.3$\\
14531885-1731242 & $15.03 \pm 0.03$ & $14.46 \pm 0.04$ & $14.06 \pm 0.06$ & & 145318.84-173124.6 & $13.78 \pm 0.03$ & $13.57 \pm 0.04$ & & $-15.8 \pm 7.0$ & $-36.1 \pm 7.6$\\
14531900-1542544 & $13.61 \pm 0.03$ & $13.01 \pm 0.02$ & $12.73 \pm 0.04$ & & 145318.96-154254.5 & $12.55 \pm 0.02$ & $12.31 \pm 0.03$ & & $-42.1 \pm 6.4$ & $-2.1 \pm 6.6$\\
14531997-0311451 & $15.29 \pm 0.06$ & $14.62 \pm 0.05$ & $14.30 \pm 0.07$ & & 145319.97-031145.7 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $3.2 \pm 7.5$ & $-53.5 \pm 8.4$\\
14532214-1942597 & $14.22 \pm 0.03$ & $13.61 \pm 0.02$ & $13.32 \pm 0.03$ & & 145322.08-194259.3 & $13.15 \pm 0.03$ & $12.98 \pm 0.03$ & & $-69.3 \pm 6.0$ & $27.2 \pm 6.5$\\
14532256-3131030 & $14.99 \pm 0.04$ & $14.34 \pm 0.04$ & $14.02 \pm 0.06$ & & 145322.53-313102.5 & $13.83 \pm 0.03$ & $13.62 \pm 0.04$ & & $-32.9 \pm 5.7$ & $41.5 \pm 7.3$\\
14532311-2110436 & $14.00 \pm 0.02$ & $13.46 \pm 0.03$ & $13.17 \pm 0.03$ & & 145323.06-211044.4 & $12.99 \pm 0.03$ & $12.77 \pm 0.03$ & & $-50.1 \pm 6.4$ & $-65.0 \pm 6.6$\\
14532487+4829513 & $12.78 \pm 0.02$ & $12.18 \pm 0.01$ & $11.90 \pm 0.02$ & & 145324.60+482952.8 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $-218.0 \pm 9.6$ & $127.5 \pm 9.0$\\
14532529-1008005 & $13.97 \pm 0.03$ & $13.35 \pm 0.03$ & $13.06 \pm 0.03$ & & 145325.25-100759.9 & $12.81 \pm 0.02$ & $12.59 \pm 0.03$ & & $-58.1 \pm 7.4$ & $48.8 \pm 6.8$\\
14532543+0349369 & $15.25 \pm 0.04$ & $14.72 \pm 0.07$ & $14.42 \pm 0.10$ & & 145325.39+034937.4 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $-70.1 \pm 9.3$ & $50.2 \pm 9.1$\\
14532582+1420410 & $15.07 \pm 0.04$ & $14.40 \pm 0.06$ & $13.89 \pm 0.03$ & & 145325.94+142042.7 & $13.50 \pm 0.02$ & $13.16 \pm 0.03$ & & $164.2 \pm 14.0$ & $165.5 \pm 11.3$\\
14532600-3047564 & $14.74 \pm 0.04$ & $14.15 \pm 0.04$ & $13.84 \pm 0.05$ & & 145325.95-304756.4 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $-47.7 \pm 5.5$ & $-0.3 \pm 6.7$\\
14532621-0105152 & $13.72 \pm 0.03$ & $13.09 \pm 0.02$ & $12.75 \pm 0.03$ & & 145326.19-010514.9 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $-35.2 \pm 6.7$ & $23.8 \pm 6.5$\\
14532644+2207026 & $13.17 \pm 0.02$ & $12.56 \pm 0.03$ & $12.28 \pm 0.02$ & & 145326.49+220701.5 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $74.1 \pm 8.4$ & $-109.2 \pm 10.2$\\
14532792+4731350 & $14.48 \pm 0.04$ & $13.92 \pm 0.04$ & $13.62 \pm 0.04$ & & 145327.92+473135.5 & $13.28 \pm 0.02$ & $13.11 \pm 0.03$ & & $-0.4 \pm 3.9$ & $47.9 \pm 8.3$\\
14532882-0531489 & $14.98 \pm 0.04$ & $14.46 \pm 0.04$ & $14.18 \pm 0.07$ & & 145328.78-053149.7 & $14.02 \pm 0.03$ & $13.79 \pm 0.04$ & & $-58.8 \pm 8.1$ & $-67.2 \pm 7.6$\\
14532907-0232381 & $14.31 \pm 0.03$ & $13.76 \pm 0.03$ & $13.42 \pm 0.03$ & & 145329.07-023239.2 & $13.22 \pm 0.03$ & $12.99 \pm 0.03$ & & $1.6 \pm 6.8$ & $-95.6 \pm 10.1$\\
14533064+5404344 & $16.63 \pm 0.13$ & $15.88 \pm 0.14$ & $15.21 \pm 0.11$ & & 145330.70+540434.9 & $14.77 \pm 0.03$ & $14.48 \pm 0.04$ & & $43.7 \pm 6.0$ & $36.7 \pm 14.9$\\
14533363-3010237 & $14.93 \pm 0.04$ & $14.32 \pm 0.05$ & $14.05 \pm 0.06$ & & 145333.60-301024.8 & $13.82 \pm 0.03$ & $13.60 \pm 0.04$ & & $-32.9 \pm 6.0$ & $-90.8 \pm 8.7$\\
14533410-0909313 & $15.31 \pm 0.05$ & $14.69 \pm 0.05$ & $14.38 \pm 0.09$ & & 145334.05-090931.3 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $-65.0 \pm 8.4$ & $-0.6 \pm 9.2$\\
14533615-3036551 & $14.81 \pm 0.03$ & $14.21 \pm 0.05$ & $13.89 \pm 0.05$ & & 145336.12-303655.5 & $13.68 \pm 0.03$ & $13.51 \pm 0.03$ & & $-30.3 \pm 5.5$ & $-36.2 \pm 6.9$\\
14533672+2352133 & $15.89 \pm 0.07$ & $15.38 \pm 0.10$ & $14.81 \pm 0.09$ & & 145336.68+235213.5 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $-57.9 \pm 11.5$ & $22.5 \pm 10.7$\\
14533685+5052091 & $15.66 \pm 0.06$ & $15.12 \pm 0.09$ & $14.81 \pm 0.14$ & & 145336.81+505208.8 & $14.66 \pm 0.03$ & $14.48 \pm 0.04$ & & $-30.6 \pm 4.2$ & $-28.4 \pm 8.3$\\
14533714-0536537 & $12.70 \pm 0.03$ & $12.11 \pm 0.02$ & $11.79 \pm 0.02$ & & 145337.18-053655.5 & $11.59 \pm 0.02$ & $11.38 \pm 0.02$ & & $55.7 \pm 6.6$ & $-163.9 \pm 7.4$\\
14533718+1134124 & $10.58 \pm 0.03$ & $9.97 \pm 0.02$ & $9.65 \pm 0.02$ & & 145337.24+113404.6 & $9.48 \pm 0.02$ & $9.30 \pm 0.02$ & & $86.9 \pm 9.9$ & $-750.0 \pm 39.2$\\
14533748+1627349 & $16.01 \pm 0.07$ & $15.30 \pm 0.09$ & $15.02 \pm 0.10$ & & 145337.50+162734.2 & $14.86 \pm 0.03$ & $14.59 \pm 0.05$ & & $25.7 \pm 8.9$ & $-62.4 \pm 12.9$\\
14533857+4846225 & $13.73 \pm 0.02$ & $13.21 \pm 0.03$ & $12.90 \pm 0.03$ & & 145338.47+484621.9 & $12.73 \pm 0.02$ & $12.51 \pm 0.02$ & & $-84.7 \pm 4.7$ & $-55.2 \pm 9.2$\\
14533857-1659029 & $14.43 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.04$ & & 145338.51-165903.2 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $-67.2 \pm 6.4$ & $-24.1 \pm 6.7$\\
14533874-0644295 & $16.16 \pm 0.11$ & $15.45 \pm 0.12$ & $14.96 \pm 0.14$ & & 145338.77-064430.2 & $14.80 \pm 0.03$ & $14.50 \pm 0.06$ & & $41.4 \pm 12.2$ & $-67.9 \pm 13.2$\\
14533918-0230192 & $13.67 \pm 0.03$ & $13.06 \pm 0.02$ & $12.79 \pm 0.03$ & & 145339.13-023019.4 & $12.63 \pm 0.02$ & $12.45 \pm 0.02$ & & $-54.7 \pm 7.7$ & $-20.1 \pm 9.7$\\
14533994-0317128 & $12.53 \pm 0.03$ & $11.99 \pm 0.02$ & $11.70 \pm 0.03$ & & 145339.93-031712.3 & $11.51 \pm 0.02$ & $11.30 \pm 0.02$ & & $-5.6 \pm 10.4$ & $39.7 \pm 6.4$\\
14534003+1929478 & $16.08 \pm 0.08$ & $15.51 \pm 0.10$ & $15.12 \pm 0.11$ & & 145339.98+192947.2 & $14.81 \pm 0.03$ & $14.63 \pm 0.05$ & & $-66.6 \pm 10.4$ & $-61.5 \pm 11.4$\\
14534069+5726544 & $17.00 \pm 0.17$ & $15.87 \pm 0.15$ & $15.28 \pm 0.11$ & & 145340.51+572655.0 & $14.85 \pm 0.03$ & $14.52 \pm 0.04$ & & $-127.5 \pm 7.2$ & $54.9 \pm 20.1$\\
14534094-2243595 & $13.24 \pm 0.02$ & $12.66 \pm 0.02$ & $12.37 \pm 0.02$ & & 145340.80-224359.6 & $12.20 \pm 0.02$ & $12.03 \pm 0.03$ & & $-159.2 \pm 6.3$ & $-14.9 \pm 6.1$\\
14534138-0005284 & $16.33 \pm 0.13$ & $15.80 \pm 0.15$ & $15.20 \pm 0.15$ & & 145341.38-000523.8 & $14.93 \pm 0.03$ & $14.74 \pm 0.05$ & & $-6.7 \pm 18.8$ & $408.4 \pm 28.0$\\
14534196+7316563 & $15.15 \pm 0.05$ & $14.56 \pm 0.06$ & $14.15 \pm 0.08$ & & 145341.72+731656.6 & $13.96 \pm 0.03$ & $13.72 \pm 0.03$ & & $-95.6 \pm 2.6$ & $28.6 \pm 22.0$\\
14534395-1426422 & $13.51 \pm 0.02$ & $12.94 \pm 0.02$ & $12.65 \pm 0.03$ & & 145343.92-142642.3 & $12.50 \pm 0.03$ & $12.29 \pm 0.03$ & & $-35.3 \pm 6.2$ & $-14.7 \pm 6.8$\\
14534442-2757136 & $14.80 \pm 0.03$ & $14.16 \pm 0.05$ & $13.88 \pm 0.05$ & & 145344.40-275713.8 & $13.69 \pm 0.03$ & $13.51 \pm 0.04$ & & $-26.3 \pm 5.6$ & $-20.3 \pm 7.4$\\
14534461+2914230 & $14.04 \pm 0.02$ & $13.47 \pm 0.02$ & $13.10 \pm 0.03$ & & 145344.51+291422.8 & $12.92 \pm 0.02$ & $12.74 \pm 0.02$ & & $-120.5 \pm 7.6$ & $-14.0 \pm 8.1$\\
14534680-1230337 & $15.02 \pm 0.04$ & $14.47 \pm 0.05$ & $14.09 \pm 0.06$ & & 145346.78-123034.1 & $13.73 \pm 0.03$ & $13.54 \pm 0.04$ & & $-22.5 \pm 6.7$ & $-31.8 \pm 7.1$\\
14534687-2744275 & $16.05 \pm 0.07$ & $15.18 \pm 0.09$ & $14.68 \pm 0.09$ & & 145346.72-274428.2 & $14.42 \pm 0.03$ & $14.17 \pm 0.05$ & & $-168.6 \pm 8.1$ & $-58.1 \pm 9.7$\\
14534697+0522409 & $13.79 \pm 0.03$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 145346.77+052242.0 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $-286.9 \pm 16.1$ & $105.4 \pm 8.7$\\
14534816+5005018 & $15.06 \pm 0.04$ & $14.55 \pm 0.06$ & $14.21 \pm 0.08$ & & 145348.09+500502.1 & $14.03 \pm 0.03$ & $13.86 \pm 0.03$ & & $-51.2 \pm 4.3$ & $18.6 \pm 7.2$\\
14534847+3733165 & $13.17 \pm 0.02$ & $12.54 \pm 0.02$ & $12.12 \pm 0.02$ & & 145348.40+373317.6 & $11.90 \pm 0.02$ & $11.66 \pm 0.02$ & & $-71.0 \pm 5.2$ & $88.7 \pm 6.8$\\
14534891+2848049 & $15.42 \pm 0.06$ & $14.79 \pm 0.06$ & $14.39 \pm 0.09$ & & 145348.87+284805.5 & $14.19 \pm 0.03$ & $14.01 \pm 0.03$ & & $-47.9 \pm 6.7$ & $57.9 \pm 8.3$\\
14534896+0414326 & $15.46 \pm 0.06$ & $14.74 \pm 0.06$ & $14.47 \pm 0.11$ & & 145348.90+041432.7 & $14.21 \pm 0.03$ & $13.95 \pm 0.04$ & & $-79.2 \pm 9.4$ & $3.5 \pm 8.7$\\
14534922+3832228 & $11.02 \pm 0.02$ & $10.43 \pm 0.02$ & $10.14 \pm 0.01$ & & 145349.01+383226.4 & $9.97 \pm 0.02$ & $9.79 \pm 0.02$ & & $-202.1 \pm 9.0$ & $289.7 \pm 13.4$\\
14534952+0556117 & $13.02 \pm 0.02$ & $12.45 \pm 0.02$ & $12.18 \pm 0.02$ & & 145349.54+055610.2 & $11.97 \pm 0.02$ & $11.79 \pm 0.02$ & & $31.5 \pm 8.8$ & $-146.4 \pm 13.4$\\
14535038+3423353 & $14.12 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.04$ & & 145350.33+342335.6 & $13.05 \pm 0.02$ & $12.85 \pm 0.02$ & & $-47.8 \pm 5.2$ & $27.6 \pm 7.4$\\
14535123+5432126 & $15.35 \pm 0.05$ & $14.71 \pm 0.06$ & $14.32 \pm 0.05$ & & 145351.13+543213.0 & $14.14 \pm 0.03$ & $13.92 \pm 0.03$ & & $-75.4 \pm 3.5$ & $39.9 \pm 6.9$\\
14535147+5723365 & $16.18 \pm 0.10$ & $15.39 \pm 0.11$ & $14.80 \pm 0.11$ & & 145351.45+572337.9 & $14.14 \pm 0.03$ & $13.90 \pm 0.04$ & & $-15.8 \pm 3.6$ & $122.3 \pm 13.3$\\
14535199-1932240 & $13.92 \pm 0.02$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 145351.88-193224.7 & $12.80 \pm 0.03$ & $12.59 \pm 0.03$ & & $-132.6 \pm 6.3$ & $-60.4 \pm 6.4$\\
14535206+5507529 & $14.70 \pm 0.03$ & $14.17 \pm 0.04$ & $13.84 \pm 0.03$ & & 145351.84+550753.9 & $13.68 \pm 0.02$ & $13.45 \pm 0.03$ & & $-163.2 \pm 4.8$ & $87.6 \pm 9.0$\\
14535227+0823027 & $11.85 \pm 0.02$ & $11.28 \pm 0.02$ & $10.98 \pm 0.02$ & & 145352.21+082301.8 & $10.82 \pm 0.02$ & $10.63 \pm 0.02$ & & $-94.8 \pm 8.9$ & $-86.5 \pm 15.5$\\
14535232+3747494 & $13.64 \pm 0.02$ & $13.14 \pm 0.03$ & $12.86 \pm 0.03$ & & 145351.93+374748.0 & $12.61 \pm 0.02$ & $12.36 \pm 0.02$ & & $-378.2 \pm 15.9$ & $-115.2 \pm 7.5$\\
14535330+2635181 & $14.00 \pm 0.03$ & $13.39 \pm 0.02$ & $13.11 \pm 0.04$ & & 145353.28+263518.7 & $12.86 \pm 0.02$ & $12.63 \pm 0.02$ & & $-32.8 \pm 6.8$ & $60.7 \pm 8.5$\\
14535364+3749083 & $14.66 \pm 0.03$ & $14.10 \pm 0.04$ & $13.73 \pm 0.05$ & & 145353.48+374910.7 & $13.50 \pm 0.02$ & $13.25 \pm 0.03$ & & $-147.5 \pm 7.3$ & $199.3 \pm 10.1$\\
14535444-1628031 & $15.62 \pm 0.07$ & $14.96 \pm 0.07$ & $14.61 \pm 0.11$ & & 145354.41-162802.7 & $14.22 \pm 0.03$ & $13.96 \pm 0.05$ & & $-50.7 \pm 8.0$ & $36.0 \pm 8.7$\\
14535470+0621255 & $15.20 \pm 0.05$ & $14.70 \pm 0.06$ & $14.32 \pm 0.09$ & & 145354.73+062125.3 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $47.9 \pm 8.2$ & $-26.2 \pm 12.0$\\
14535477-1624541 & $14.10 \pm 0.03$ & $13.56 \pm 0.03$ & $13.18 \pm 0.03$ & & 145354.73-162454.2 & $13.01 \pm 0.03$ & $12.77 \pm 0.03$ & & $-40.6 \pm 7.2$ & $-6.6 \pm 7.0$\\
14535581-2047337 & $13.02 \pm 0.03$ & $12.51 \pm 0.04$ & $12.03 \pm 0.03$ & & 145355.85-204734.1 & $11.79 \pm 0.02$ & $11.63 \pm 0.02$ & & $42.0 \pm 5.4$ & $-30.8 \pm 6.0$\\
14535657+4624517 & $15.64 \pm 0.05$ & $15.01 \pm 0.07$ & $14.69 \pm 0.09$ & & 145356.52+462452.0 & $14.47 \pm 0.03$ & $14.19 \pm 0.04$ & & $-41.5 \pm 5.6$ & $28.9 \pm 8.1$\\
14535694+3659436 & $15.55 \pm 0.06$ & $15.03 \pm 0.08$ & $14.64 \pm 0.11$ & & 145356.89+365943.9 & $14.47 \pm 0.03$ & $14.25 \pm 0.04$ & & $-47.6 \pm 6.3$ & $28.3 \pm 7.6$\\
14535839-2022494 & $12.82 \pm 0.02$ & $12.23 \pm 0.02$ & $11.95 \pm 0.02$ & & 145358.27-202250.4 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $-129.7 \pm 6.0$ & $-84.1 \pm 6.2$\\
14535873+4339280 & $14.24 \pm 0.03$ & $13.68 \pm 0.04$ & $13.41 \pm 0.03$ & & 145358.73+433927.5 & $13.24 \pm 0.02$ & $13.04 \pm 0.03$ & & $2.0 \pm 4.3$ & $-50.5 \pm 7.6$\\
14540096+3441440 & $13.81 \pm 0.02$ & $13.26 \pm 0.03$ & $12.96 \pm 0.03$ & & 145400.83+344144.8 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $-126.3 \pm 6.7$ & $64.9 \pm 9.8$\\
14540246+3648325 & $15.35 \pm 0.05$ & $14.76 \pm 0.07$ & $14.48 \pm 0.10$ & & 145402.36+364833.0 & $14.21 \pm 0.03$ & $14.02 \pm 0.03$ & & $-101.3 \pm 7.1$ & $39.7 \pm 7.3$\\
14540421+2941441 & $15.95 \pm 0.08$ & $15.24 \pm 0.10$ & $14.93 \pm 0.13$ & & 145404.18+294144.5 & $14.71 \pm 0.03$ & $14.46 \pm 0.04$ & & $-30.3 \pm 7.8$ & $35.1 \pm 9.2$\\
14540525+5543049 & $14.06 \pm 0.02$ & $13.44 \pm 0.02$ & $13.15 \pm 0.03$ & & 145405.27+554304.1 & $12.94 \pm 0.02$ & $12.73 \pm 0.02$ & & $18.7 \pm 2.8$ & $-69.7 \pm 6.6$\\
14540624+5505015 & $15.03 \pm 0.05$ & $14.41 \pm 0.05$ & $14.02 \pm 0.04$ & & 145406.39+550501.1 & $13.83 \pm 0.03$ & $13.59 \pm 0.03$ & & $107.7 \pm 4.6$ & $-40.2 \pm 9.7$\\
14540772+3731293 & $13.29 \pm 0.02$ & $12.69 \pm 0.02$ & $12.40 \pm 0.02$ & & 145407.63+373129.4 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $-87.3 \pm 5.7$ & $4.6 \pm 5.8$\\
14540846+2230067 & $14.94 \pm 0.03$ & $14.33 \pm 0.05$ & $13.96 \pm 0.05$ & & 145408.43+223005.4 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $-31.7 \pm 9.2$ & $-99.7 \pm 8.2$\\
14541013-1138280 & $13.13 \pm 0.02$ & $12.57 \pm 0.02$ & $12.27 \pm 0.02$ & & 145410.03-113828.1 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $-130.2 \pm 8.3$ & $-10.0 \pm 8.0$\\
14541044-2041280 & $10.26 \pm 0.03$ & $9.67 \pm 0.02$ & $9.35 \pm 0.02$ & & 145410.33-204131.2 & $9.17 \pm 0.02$ & $8.97 \pm 0.02$ & & $-124.3 \pm 5.7$ & $-264.6 \pm 8.3$\\
14541106-2107283 & $13.57 \pm 0.02$ & $12.97 \pm 0.03$ & $12.70 \pm 0.03$ & & 145411.01-210728.4 & $12.53 \pm 0.02$ & $12.36 \pm 0.03$ & & $-49.8 \pm 5.8$ & $-6.6 \pm 6.9$\\
14541134-0645443 & $15.79 \pm 0.07$ & $14.97 \pm 0.07$ & $14.44 \pm 0.08$ & & 145411.29-064544.5 & $14.18 \pm 0.03$ & $13.82 \pm 0.04$ & & $-57.1 \pm 9.7$ & $-18.0 \pm 9.3$\\
14541158+5007073 & $15.02 \pm 0.04$ & $14.49 \pm 0.06$ & $14.18 \pm 0.08$ & & 145411.53+500707.5 & $13.99 \pm 0.03$ & $13.76 \pm 0.03$ & & $-40.0 \pm 5.3$ & $14.8 \pm 7.0$\\
14541239-2106004 & $13.43 \pm 0.03$ & $12.87 \pm 0.04$ & $12.58 \pm 0.03$ & & 145412.33-210601.1 & $12.40 \pm 0.02$ & $12.20 \pm 0.03$ & & $-67.0 \pm 5.9$ & $-55.4 \pm 6.9$\\
14541365-2457572 & $14.95 \pm 0.03$ & $14.37 \pm 0.05$ & $14.09 \pm 0.06$ & & 145413.60-245757.2 & $13.89 \pm 0.03$ & $13.63 \pm 0.04$ & & $-49.5 \pm 6.1$ & $2.2 \pm 7.6$\\
14541712+1706251 & $14.84 \pm 0.04$ & $14.25 \pm 0.04$ & $13.96 \pm 0.05$ & & 145417.08+170625.2 & $13.79 \pm 0.03$ & $13.62 \pm 0.03$ & & $-43.0 \pm 8.7$ & $12.9 \pm 7.6$\\
14541732+2220297 & $12.25 \pm 0.02$ & $11.64 \pm 0.02$ & $11.34 \pm 0.02$ & & 145417.18+222028.7 & $11.15 \pm 0.02$ & $10.95 \pm 0.02$ & & $-144.6 \pm 8.5$ & $-75.9 \pm 7.3$\\
14541739+2909034 & $14.48 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.05$ & & 145417.42+290903.9 & $13.41 \pm 0.02$ & $13.23 \pm 0.03$ & & $36.5 \pm 5.6$ & $45.9 \pm 8.4$\\
14541811+1221294 & $15.11 \pm 0.04$ & $14.39 \pm 0.05$ & $14.10 \pm 0.05$ & & 145418.05+122128.6 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $-88.8 \pm 9.1$ & $-79.6 \pm 8.5$\\
14541847-1434452 & $15.66 \pm 0.06$ & $14.85 \pm 0.06$ & $14.48 \pm 0.08$ & & 145418.41-143445.3 & $14.18 \pm 0.03$ & $13.85 \pm 0.04$ & & $-69.6 \pm 7.6$ & $-5.9 \pm 8.6$\\
14541914+0840348 & $14.23 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.05$ & & 145419.06+084035.0 & $13.13 \pm 0.02$ & $12.90 \pm 0.03$ & & $-113.0 \pm 9.0$ & $13.5 \pm 18.9$\\
14541935-2315153 & $15.13 \pm 0.04$ & $14.62 \pm 0.03$ & $14.34 \pm 0.08$ & & 145419.34-231515.8 & $14.16 \pm 0.03$ & $13.92 \pm 0.04$ & & $-5.6 \pm 6.5$ & $-44.6 \pm 7.5$\\
14541972+5712091 & $16.09 \pm 0.08$ & $15.56 \pm 0.10$ & $15.14 \pm 0.11$ & & 145419.90+571208.7 & $14.82 \pm 0.03$ & $14.60 \pm 0.04$ & & $130.0 \pm 5.4$ & $-34.9 \pm 13.4$\\
14542051+3110470 & $15.66 \pm 0.06$ & $15.13 \pm 0.08$ & $14.85 \pm 0.10$ & & 145420.54+311045.3 & $14.68 \pm 0.03$ & $14.48 \pm 0.04$ & & $28.1 \pm 8.2$ & $-156.5 \pm 11.9$\\
14542070+0357361 & $12.87 \pm 0.02$ & $12.32 \pm 0.02$ & $12.04 \pm 0.03$ & & 145420.67+035735.8 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $-34.6 \pm 8.8$ & $-23.0 \pm 7.0$\\
14542076+2518224 & $15.47 \pm 0.05$ & $14.92 \pm 0.07$ & $14.60 \pm 0.10$ & & 145420.70+251822.8 & $14.19 \pm 0.03$ & $13.94 \pm 0.03$ & & $-72.8 \pm 12.8$ & $38.5 \pm 8.7$\\
14542077-2147569 & $14.54 \pm 0.03$ & $13.93 \pm 0.04$ & $13.61 \pm 0.05$ & & 145420.81-214757.1 & $13.46 \pm 0.03$ & $13.22 \pm 0.04$ & & $46.2 \pm 6.1$ & $-9.2 \pm 7.4$\\
14542078-1939595 & $15.10 \pm 0.04$ & $14.51 \pm 0.05$ & $14.22 \pm 0.07$ & & 145420.81-194000.1 & $14.03 \pm 0.03$ & $13.67 \pm 0.05$ & & $43.2 \pm 6.9$ & $-44.8 \pm 7.5$\\
14542129-2807219 & $13.37 \pm 0.02$ & $12.84 \pm 0.02$ & $12.49 \pm 0.02$ & & 145421.27-280722.4 & $12.30 \pm 0.02$ & $12.04 \pm 0.03$ & & $-23.6 \pm 5.1$ & $-38.1 \pm 6.2$\\
14542138+3542041 & $14.69 \pm 0.03$ & $14.09 \pm 0.05$ & $13.80 \pm 0.04$ & & 145421.41+354204.2 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $38.8 \pm 6.0$ & $7.0 \pm 9.0$\\
14542139+2652534 & $15.65 \pm 0.07$ & $15.12 \pm 0.09$ & $14.69 \pm 0.11$ & & 145421.35+265253.1 & $14.51 \pm 0.03$ & $14.33 \pm 0.04$ & & $-46.7 \pm 8.1$ & $-26.2 \pm 8.8$\\
14542143-1706577 & $12.96 \pm 0.02$ & $12.37 \pm 0.03$ & $12.05 \pm 0.02$ & & 145421.32-170658.0 & $11.81 \pm 0.02$ & $11.62 \pm 0.02$ & & $-141.7 \pm 6.8$ & $-29.5 \pm 7.3$\\
14542179+0804046 & $15.34 \pm 0.05$ & $14.69 \pm 0.05$ & $14.41 \pm 0.09$ & & 145421.75+080404.5 & $14.12 \pm 0.03$ & $13.84 \pm 0.03$ & & $-50.4 \pm 8.1$ & $-10.6 \pm 18.2$\\
14542257+1908544 & $16.69 \pm 0.16$ & $15.89 \pm 0.18$ & $15.09 \pm 0.13$ & & 145422.68+190854.3 & $14.76 \pm 0.03$ & $14.49 \pm 0.05$ & & $112.6 \pm 15.1$ & $-7.2 \pm 14.7$\\
14542272-2617322 & $12.55 \pm 0.02$ & $11.95 \pm 0.02$ & $11.67 \pm 0.02$ & & 145422.68-261732.4 & $11.52 \pm 0.02$ & $11.31 \pm 0.02$ & & $-44.1 \pm 5.1$ & $-17.6 \pm 6.0$\\
14542330-0804502 & $13.27 \pm 0.02$ & $12.75 \pm 0.02$ & $12.48 \pm 0.02$ & & 145423.26-080450.5 & $12.32 \pm 0.02$ & $12.09 \pm 0.02$ & & $-60.5 \pm 7.4$ & $-31.3 \pm 9.8$\\
14542343-1241231 & $13.00 \pm 0.02$ & $12.43 \pm 0.02$ & $12.15 \pm 0.03$ & & 145423.35-124122.8 & $11.96 \pm 0.02$ & $11.79 \pm 0.02$ & & $-105.2 \pm 6.7$ & $28.2 \pm 6.5$\\
14542356+2851599 & $12.61 \pm 0.02$ & $12.00 \pm 0.02$ & $11.63 \pm 0.02$ & & 145423.40+285200.6 & $11.42 \pm 0.02$ & $11.21 \pm 0.02$ & & $-191.3 \pm 10.6$ & $57.9 \pm 10.6$\\
14542358+5219070 & $13.77 \pm 0.02$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 145423.62+521907.6 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $25.9 \pm 3.1$ & $47.0 \pm 6.2$\\
14542365-0802516 & $13.83 \pm 0.03$ & $13.22 \pm 0.02$ & $12.95 \pm 0.03$ & & 145423.60-080251.5 & $12.74 \pm 0.02$ & $12.56 \pm 0.03$ & & $-66.8 \pm 7.5$ & $11.3 \pm 9.8$\\
14542389+1605222 & $14.80 \pm 0.04$ & $14.23 \pm 0.04$ & $13.94 \pm 0.05$ & & 145423.91+160521.9 & $13.73 \pm 0.02$ & $13.50 \pm 0.03$ & & $36.5 \pm 8.5$ & $-27.5 \pm 8.2$\\
14542423+4701568 & $16.21 \pm 0.10$ & $15.36 \pm 0.11$ & $14.89 \pm 0.11$ & & 145424.19+470156.9 & $14.31 \pm 0.03$ & $14.06 \pm 0.03$ & & $-34.2 \pm 5.9$ & $1.5 \pm 12.7$\\
14542454+5532114 & $15.77 \pm 0.06$ & $15.24 \pm 0.07$ & $14.95 \pm 0.08$ & & 145424.47+553211.2 & $14.73 \pm 0.03$ & $14.48 \pm 0.04$ & & $-54.1 \pm 4.0$ & $-18.4 \pm 9.5$\\
14542542+7023514 & $14.20 \pm 0.02$ & $13.53 \pm 0.03$ & $13.24 \pm 0.03$ & & 145425.36+702352.0 & $13.06 \pm 0.02$ & $12.88 \pm 0.02$ & & $-27.2 \pm 1.5$ & $54.5 \pm 7.3$\\
14542559-1652140 & $14.47 \pm 0.04$ & $13.87 \pm 0.04$ & $13.59 \pm 0.04$ & & 145425.52-165214.4 & $13.38 \pm 0.03$ & $13.21 \pm 0.03$ & & $-91.8 \pm 6.9$ & $-42.3 \pm 7.2$\\
14542575+3448373 & $15.50 \pm 0.06$ & $14.85 \pm 0.08$ & $14.57 \pm 0.08$ & & 145425.77+344836.9 & $14.40 \pm 0.03$ & $14.24 \pm 0.04$ & & $28.4 \pm 7.0$ & $-42.0 \pm 9.1$\\
14542808+3848513 & $13.38 \pm 0.02$ & $12.77 \pm 0.02$ & $12.47 \pm 0.03$ & & 145428.12+384850.2 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $31.3 \pm 4.5$ & $-89.5 \pm 11.6$\\
14542819-1523332 & $14.16 \pm 0.03$ & $13.61 \pm 0.03$ & $13.23 \pm 0.03$ & & 145428.15-152333.5 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $-47.7 \pm 6.6$ & $-23.9 \pm 6.8$\\
14542862-2110252 & $13.96 \pm 0.02$ & $13.39 \pm 0.02$ & $13.03 \pm 0.03$ & & 145428.50-211025.1 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $-134.8 \pm 6.3$ & $8.2 \pm 7.0$\\
14542890+3453495 & $11.30 \pm 0.02$ & $10.72 \pm 0.03$ & $10.41 \pm 0.02$ & & 145428.85+345349.8 & $10.25 \pm 0.02$ & $10.07 \pm 0.02$ & & $-58.2 \pm 6.0$ & $26.8 \pm 6.8$\\
14542939-1621262 & $14.59 \pm 0.04$ & $14.04 \pm 0.03$ & $13.64 \pm 0.05$ & & 145429.37-162126.6 & $13.47 \pm 0.03$ & $13.23 \pm 0.03$ & & $-29.4 \pm 6.7$ & $-28.0 \pm 7.9$\\
14543071+1301122 & $14.13 \pm 0.03$ & $13.53 \pm 0.03$ & $13.25 \pm 0.04$ & & 145430.64+130112.5 & $13.07 \pm 0.02$ & $12.89 \pm 0.03$ & & $-79.6 \pm 12.1$ & $26.8 \pm 13.9$\\
14543119-0656149 & $14.07 \pm 0.03$ & $13.53 \pm 0.03$ & $13.22 \pm 0.04$ & & 145431.12-065614.3 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $-84.8 \pm 8.4$ & $50.5 \pm 12.4$\\
14543197-0938245 & $13.76 \pm 0.03$ & $13.14 \pm 0.03$ & $12.83 \pm 0.03$ & & 145431.92-093825.0 & $12.63 \pm 0.02$ & $12.40 \pm 0.02$ & & $-68.8 \pm 8.9$ & $-41.6 \pm 8.2$\\
14543312+3928106 & $14.88 \pm 0.03$ & $14.31 \pm 0.05$ & $14.01 \pm 0.06$ & & 145433.08+392810.3 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $-38.1 \pm 4.9$ & $-22.9 \pm 7.7$\\
14543327+3040194 & $14.60 \pm 0.03$ & $14.04 \pm 0.04$ & $13.76 \pm 0.04$ & & 145433.24+304018.8 & $13.57 \pm 0.02$ & $13.38 \pm 0.03$ & & $-31.3 \pm 7.7$ & $-61.7 \pm 9.4$\\
14543404-0356333 & $13.90 \pm 0.02$ & $13.29 \pm 0.04$ & $12.89 \pm 0.03$ & & 145434.00-035633.3 & $12.73 \pm 0.02$ & $12.53 \pm 0.03$ & & $-51.3 \pm 6.8$ & $-1.0 \pm 6.7$\\
14543509+3615456 & $15.13 \pm 0.04$ & $14.59 \pm 0.06$ & $14.30 \pm 0.09$ & & 145434.98+361545.2 & $14.00 \pm 0.03$ & $13.77 \pm 0.03$ & & $-104.6 \pm 7.2$ & $-28.4 \pm 13.8$\\
14543695-2818000 & $15.27 \pm 0.05$ & $14.65 \pm 0.05$ & $14.27 \pm 0.07$ & & 145436.92-281801.7 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $-28.2 \pm 5.9$ & $-139.9 \pm 7.7$\\
14543706+1516363 & $14.48 \pm 0.03$ & $13.89 \pm 0.04$ & $13.59 \pm 0.05$ & & 145437.02+151635.9 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $-48.6 \pm 7.3$ & $-34.7 \pm 7.5$\\
14543715-2609387 & $16.44 \pm 0.10$ & $15.73 \pm 0.12$ & $15.36 \pm 0.16$ & & 145437.08-260939.5 & $15.11 \pm 0.04$ & $14.87 \pm 0.08$ & & $-70.5 \pm 13.7$ & $-63.2 \pm 18.8$\\
14543763+2258156 & $14.73 \pm 0.03$ & $14.18 \pm 0.03$ & $13.81 \pm 0.05$ & & 145437.65+225814.8 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $17.3 \pm 5.7$ & $-62.5 \pm 7.5$\\
14543768-2239542 & $14.57 \pm 0.03$ & $13.96 \pm 0.03$ & $13.65 \pm 0.04$ & & 145437.59-223955.4 & $13.47 \pm 0.03$ & $13.24 \pm 0.03$ & & $-102.7 \pm 6.2$ & $-98.6 \pm 7.6$\\
14543845+3829111 & $14.81 \pm 0.03$ & $14.15 \pm 0.04$ & $13.79 \pm 0.05$ & & 145438.50+382910.5 & $13.60 \pm 0.02$ & $13.37 \pm 0.03$ & & $51.1 \pm 7.0$ & $-48.1 \pm 11.4$\\
14543987+0545514 & $15.30 \pm 0.06$ & $14.69 \pm 0.06$ & $14.40 \pm 0.10$ & & 145439.80+054551.1 & $14.02 \pm 0.03$ & $13.74 \pm 0.03$ & & $-107.2 \pm 10.7$ & $-27.6 \pm 12.9$\\
14544114+7339506 & $13.44 \pm 0.02$ & $12.86 \pm 0.02$ & $12.57 \pm 0.03$ & & 145440.80+733950.9 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $-130.0 \pm 3.3$ & $23.9 \pm 34.3$\\
14544125-1317416 & $13.74 \pm 0.03$ & $13.16 \pm 0.02$ & $12.89 \pm 0.03$ & & 145441.21-131741.5 & $12.71 \pm 0.02$ & $12.53 \pm 0.03$ & & $-53.9 \pm 6.5$ & $9.4 \pm 6.7$\\
14544158-2712090 & $13.57 \pm 0.02$ & $12.97 \pm 0.02$ & $12.68 \pm 0.02$ & & 145441.62-271209.4 & $12.52 \pm 0.02$ & $12.27 \pm 0.02$ & & $43.4 \pm 5.1$ & $-27.1 \pm 6.1$\\
14544261+2627093 & $13.42 \pm 0.02$ & $12.86 \pm 0.02$ & $12.56 \pm 0.03$ & & 145442.45+262709.8 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $-183.5 \pm 10.2$ & $40.6 \pm 6.7$\\
14544282+0743434 & $14.59 \pm 0.03$ & $13.98 \pm 0.02$ & $13.68 \pm 0.05$ & & 145442.79+074343.4 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $-43.9 \pm 7.6$ & $-2.6 \pm 9.8$\\
14544291-1554039 & $14.87 \pm 0.04$ & $14.35 \pm 0.04$ & $14.04 \pm 0.06$ & & 145442.89-155404.1 & $13.81 \pm 0.03$ & $13.64 \pm 0.04$ & & $-32.1 \pm 7.1$ & $-24.5 \pm 7.6$\\
14544316+1923550 & $15.70 \pm 0.06$ & $15.11 \pm 0.06$ & $14.80 \pm 0.11$ & & 145443.11+192355.2 & $14.60 \pm 0.03$ & $14.41 \pm 0.04$ & & $-59.1 \pm 6.9$ & $17.2 \pm 7.9$\\
14544390-0333408 & $13.61 \pm 0.03$ & $12.99 \pm 0.03$ & $12.69 \pm 0.03$ & & 145443.86-033340.3 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $-59.9 \pm 6.7$ & $44.0 \pm 8.2$\\
14544421+6618543 & $15.07 \pm 0.04$ & $14.54 \pm 0.06$ & $14.23 \pm 0.06$ & & 145444.14+661854.1 & $14.07 \pm 0.03$ & $13.84 \pm 0.03$ & & $-34.2 \pm 2.1$ & $-21.7 \pm 9.2$\\
14544455+3140207 & $14.55 \pm 0.03$ & $13.95 \pm 0.04$ & $13.61 \pm 0.04$ & & 145444.54+314020.1 & $13.33 \pm 0.02$ & $13.09 \pm 0.03$ & & $-10.9 \pm 7.3$ & $-56.8 \pm 10.9$\\
14544705-0848556 & $16.10 \pm 0.09$ & $15.48 \pm 0.11$ & $15.14 \pm 0.15$ & & 145446.75-084904.6 & $14.48 \pm 0.03$ & $14.23 \pm 0.05$ & & $-399.6 \pm 15.8$ & $-805.7 \pm 26.2$\\
14544712-0047045 & $14.23 \pm 0.03$ & $13.62 \pm 0.04$ & $13.35 \pm 0.04$ & & 145447.07-004703.6 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $-69.8 \pm 10.4$ & $80.1 \pm 7.7$\\
14544749+5659421 & $12.97 \pm 0.02$ & $12.38 \pm 0.02$ & $12.11 \pm 0.02$ & & 145447.43+565942.2 & $11.94 \pm 0.02$ & $11.73 \pm 0.02$ & & $-36.3 \pm 2.6$ & $11.9 \pm 6.3$\\
14544772+0151286 & $12.96 \pm 0.02$ & $12.34 \pm 0.03$ & $12.03 \pm 0.03$ & & 145447.63+015128.4 & $11.80 \pm 0.02$ & $11.60 \pm 0.02$ & & $-121.8 \pm 9.1$ & $-21.1 \pm 7.0$\\
14544780+3718234 & $16.26 \pm 0.11$ & $15.64 \pm 0.14$ & $15.32 \pm 0.20$ & & 145447.69+371822.9 & $14.81 \pm 0.03$ & $14.57 \pm 0.04$ & & $-102.6 \pm 15.6$ & $-39.6 \pm 25.1$\\
14544786-2215226 & $14.29 \pm 0.03$ & $13.67 \pm 0.03$ & $13.34 \pm 0.04$ & & 145447.83-221522.8 & $13.17 \pm 0.03$ & $12.97 \pm 0.03$ & & $-33.5 \pm 5.7$ & $-14.8 \pm 7.1$\\
14544806+3328321 & $14.18 \pm 0.03$ & $13.59 \pm 0.04$ & $13.20 \pm 0.03$ & & 145448.01+332832.0 & $12.99 \pm 0.02$ & $12.79 \pm 0.02$ & & $-64.4 \pm 6.6$ & $-10.9 \pm 7.9$\\
14544991-0904325 & $16.52 \pm 0.14$ & $15.39 \pm 0.12$ & $14.95 \pm 0.14$ & & 145449.83-090432.1 & $14.09 \pm 0.03$ & $13.70 \pm 0.04$ & & $-111.4 \pm 11.1$ & $39.5 \pm 10.4$\\
14545100+1235292 & $16.02 \pm 0.09$ & $15.39 \pm 0.12$ & $15.01 \pm 0.17$ & & 145450.94+123529.6 & $14.83 \pm 0.03$ & $14.53 \pm 0.05$ & & $-85.3 \pm 13.0$ & $39.0 \pm 18.0$\\
14545126-2411415 & $13.86 \pm 0.03$ & $13.25 \pm 0.03$ & $12.97 \pm 0.03$ & & 145451.20-241142.3 & $12.77 \pm 0.03$ & $12.55 \pm 0.03$ & & $-70.3 \pm 6.8$ & $-65.8 \pm 7.9$\\
14545190-1849215 & $15.51 \pm 0.05$ & $14.88 \pm 0.08$ & $14.54 \pm 0.09$ & & 145451.89-184922.7 & $14.36 \pm 0.03$ & $14.06 \pm 0.06$ & & $-19.4 \pm 7.4$ & $-96.9 \pm 8.9$\\
14545198+5120155 & $15.08 \pm 0.04$ & $14.35 \pm 0.05$ & $13.85 \pm 0.06$ & & 145451.90+512015.8 & $13.57 \pm 0.03$ & $13.22 \pm 0.03$ & & $-59.8 \pm 3.8$ & $26.6 \pm 6.2$\\
14545224+2007053 & $14.60 \pm 0.03$ & $13.95 \pm 0.03$ & $13.64 \pm 0.05$ & & 145452.18+200705.6 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $-65.4 \pm 5.8$ & $24.4 \pm 7.1$\\
14545227+1333424 & $14.81 \pm 0.03$ & $14.22 \pm 0.05$ & $13.73 \pm 0.06$ & & 145452.28+133341.7 & $13.56 \pm 0.02$ & $13.36 \pm 0.03$ & & $20.8 \pm 10.2$ & $-57.7 \pm 10.9$\\
14545238-0901076 & $14.76 \pm 0.04$ & $14.22 \pm 0.04$ & $13.86 \pm 0.06$ & & 145452.27-090106.8 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $-136.4 \pm 7.6$ & $65.8 \pm 7.3$\\
14545258-2619060 & $14.88 \pm 0.03$ & $14.23 \pm 0.05$ & $13.95 \pm 0.05$ & & 145452.55-261906.0 & $13.79 \pm 0.03$ & $13.61 \pm 0.04$ & & $-34.4 \pm 5.9$ & $-5.7 \pm 7.0$\\
14545407-1531041 & $15.96 \pm 0.09$ & $15.33 \pm 0.11$ & $14.99 \pm 0.16$ & & 145454.10-153104.8 & $14.74 \pm 0.03$ & $14.53 \pm 0.07$ & & $27.4 \pm 9.8$ & $-64.5 \pm 10.1$\\
14545433+0205559 & $12.75 \pm 0.02$ & $12.18 \pm 0.03$ & $11.89 \pm 0.03$ & & 145454.29+020556.3 & $11.70 \pm 0.02$ & $11.50 \pm 0.02$ & & $-47.4 \pm 7.3$ & $33.0 \pm 7.0$\\
14545461+3855153 & $13.93 \pm 0.02$ & $13.37 \pm 0.03$ & $13.02 \pm 0.03$ & & 145454.49+385515.2 & $12.84 \pm 0.02$ & $12.61 \pm 0.02$ & & $-114.8 \pm 6.7$ & $-13.6 \pm 6.7$\\
14545509+4142148 & $13.68 \pm 0.02$ & $13.15 \pm 0.03$ & $12.86 \pm 0.03$ & & 145455.13+414214.9 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $35.3 \pm 5.0$ & $3.5 \pm 6.6$\\
14545757+6906403 & $16.04 \pm 0.09$ & $15.37 \pm 0.11$ & $15.09 \pm 0.11$ & & 145457.49+690640.9 & $14.88 \pm 0.03$ & $14.62 \pm 0.04$ & & $-36.3 \pm 2.5$ & $57.5 \pm 11.2$\\
14545768-0102530 & $14.29 \pm 0.03$ & $13.73 \pm 0.04$ & $13.45 \pm 0.04$ & & 145457.65-010253.3 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $-39.8 \pm 9.4$ & $-28.7 \pm 7.1$\\
14545805-2917532 & $14.48 \pm 0.03$ & $13.87 \pm 0.04$ & $13.60 \pm 0.04$ & & 145458.00-291753.2 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $-49.2 \pm 5.4$ & $2.8 \pm 6.6$\\
14545907+0651534 & $14.36 \pm 0.03$ & $13.76 \pm 0.03$ & $13.41 \pm 0.04$ & & 145459.08+065152.5 & $13.19 \pm 0.02$ & $12.96 \pm 0.03$ & & $20.9 \pm 8.9$ & $-81.4 \pm 13.9$\\
14545956+4151003 & $13.80 \pm 0.02$ & $13.26 \pm 0.03$ & $12.93 \pm 0.03$ & & 145459.46+415100.8 & $12.77 \pm 0.02$ & $12.55 \pm 0.02$ & & $-97.9 \pm 5.9$ & $39.2 \pm 7.5$\\
14550044+6348037 & $12.05 \pm 0.02$ & $11.44 \pm 0.03$ & $11.12 \pm 0.02$ & & 145500.54+634804.2 & $10.95 \pm 0.02$ & $10.75 \pm 0.02$ & & $58.0 \pm 2.8$ & $42.1 \pm 8.5$\\
14550118-1024384 & $13.23 \pm 0.03$ & $12.63 \pm 0.03$ & $12.35 \pm 0.03$ & & 145501.19-102439.3 & $12.10 \pm 0.02$ & $11.89 \pm 0.02$ & & $15.7 \pm 6.4$ & $-81.3 \pm 7.5$\\
14550206+5107112 & $15.07 \pm 0.04$ & $14.51 \pm 0.06$ & $14.09 \pm 0.08$ & & 145501.96+510711.1 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $-73.0 \pm 4.5$ & $-13.2 \pm 7.8$\\
14550283+2619202 & $15.14 \pm 0.05$ & $14.53 \pm 0.06$ & $13.87 \pm 0.06$ & & 145502.98+261918.6 & $13.42 \pm 0.02$ & $13.15 \pm 0.03$ & & $187.5 \pm 10.2$ & $-144.8 \pm 10.5$\\
14550396-3026388 & $12.33 \pm 0.02$ & $11.76 \pm 0.03$ & $11.47 \pm 0.02$ & & 145503.82-302640.7 & $11.28 \pm 0.02$ & $11.07 \pm 0.02$ & & $-166.3 \pm 6.4$ & $-175.9 \pm 8.3$\\
14550528+4706441 & $16.78 \pm 0.16$ & $16.02 \pm 0.19$ & $15.33 \pm 0.14$ & & 145505.36+470643.9 & $14.88 \pm 0.03$ & $14.57 \pm 0.04$ & & $71.1 \pm 10.7$ & $-19.9 \pm 18.6$\\
14550545+4650345 & $15.00 \pm 0.04$ & $14.39 \pm 0.05$ & $14.08 \pm 0.05$ & & 145505.46+465035.2 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $4.2 \pm 4.5$ & $69.6 \pm 10.4$\\
14550653-2625380 & $12.73 \pm 0.02$ & $12.16 \pm 0.02$ & $11.85 \pm 0.02$ & & 145506.39-262540.6 & $11.68 \pm 0.02$ & $11.51 \pm 0.02$ & & $-165.8 \pm 6.6$ & $-216.9 \pm 7.5$\\
14550708-3036389 & $14.52 \pm 0.03$ & $13.93 \pm 0.03$ & $13.66 \pm 0.04$ & & 145507.09-303639.3 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $12.3 \pm 5.7$ & $-37.3 \pm 7.2$\\
14550836-1459461 & $15.64 \pm 0.05$ & $15.02 \pm 0.05$ & $14.64 \pm 0.10$ & & 145508.40-145946.1 & $14.33 \pm 0.03$ & $14.09 \pm 0.05$ & & $63.7 \pm 7.7$ & $1.7 \pm 8.1$\\
14550889+1102153 & $15.60 \pm 0.06$ & $14.91 \pm 0.06$ & $14.62 \pm 0.13$ & & 145508.84+110215.3 & $14.45 \pm 0.03$ & $14.24 \pm 0.04$ & & $-80.9 \pm 9.5$ & $-2.0 \pm 13.0$\\
14550915+2553373 & $15.08 \pm 0.05$ & $14.56 \pm 0.06$ & $14.22 \pm 0.08$ & & 145509.11+255337.0 & $14.01 \pm 0.03$ & $13.78 \pm 0.03$ & & $-40.9 \pm 6.7$ & $-26.0 \pm 10.0$\\
14550953+4920061 & $13.30 \pm 0.02$ & $12.76 \pm 0.02$ & $12.40 \pm 0.02$ & & 145509.52+492004.9 & $12.18 \pm 0.02$ & $11.96 \pm 0.02$ & & $-12.3 \pm 3.0$ & $-95.2 \pm 9.0$\\
14550955-2450191 & $14.49 \pm 0.03$ & $13.83 \pm 0.03$ & $13.49 \pm 0.04$ & & 145509.53-245019.6 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $-22.2 \pm 5.7$ & $-43.5 \pm 7.4$\\
14550982+6044474 & $14.30 \pm 0.03$ & $13.71 \pm 0.04$ & $13.43 \pm 0.03$ & & 145509.77+604447.3 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $-38.7 \pm 2.7$ & $-5.3 \pm 10.4$\\
14551048-0221013 & $14.21 \pm 0.03$ & $13.61 \pm 0.03$ & $13.28 \pm 0.04$ & & 145510.50-022101.7 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $21.9 \pm 6.7$ & $-39.4 \pm 6.7$\\
14551055-2819207 & $15.97 \pm 0.08$ & $15.30 \pm 0.07$ & $14.97 \pm 0.12$ & & 145510.56-281921.5 & $14.76 \pm 0.03$ & $14.53 \pm 0.06$ & & $9.7 \pm 7.2$ & $-67.2 \pm 9.0$\\
14551134-0851430 & $13.66 \pm 0.02$ & $13.05 \pm 0.03$ & $12.77 \pm 0.03$ & & 145511.26-085144.8 & $12.55 \pm 0.02$ & $12.35 \pm 0.03$ & & $-110.6 \pm 6.9$ & $-165.1 \pm 7.5$\\
14551282-3037222 & $13.77 \pm 0.03$ & $13.11 \pm 0.03$ & $12.82 \pm 0.03$ & & 145512.80-303722.6 & $12.59 \pm 0.03$ & $12.41 \pm 0.03$ & & $-26.3 \pm 5.4$ & $-38.5 \pm 6.9$\\
14551437+5156394 & $14.89 \pm 0.04$ & $14.36 \pm 0.05$ & $14.02 \pm 0.08$ & & 145514.32+515639.4 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $-39.4 \pm 3.6$ & $1.4 \pm 7.7$\\
14551452-0312397 & $14.41 \pm 0.03$ & $13.74 \pm 0.02$ & $13.40 \pm 0.04$ & & 145514.47-031240.9 & $13.19 \pm 0.03$ & $13.02 \pm 0.03$ & & $-71.2 \pm 7.0$ & $-105.7 \pm 9.4$\\
14551485-0914056 & $15.98 \pm 0.09$ & $15.40 \pm 0.14$ & $14.83 \pm 0.12$ & & 145514.80-091406.3 & $14.64 \pm 0.03$ & $14.44 \pm 0.05$ & & $-72.5 \pm 12.5$ & $-62.9 \pm 12.1$\\
14551529+1910476 & $14.46 \pm 0.03$ & $13.86 \pm 0.03$ & $13.52 \pm 0.04$ & & 145515.24+191048.1 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $-58.5 \pm 5.7$ & $32.8 \pm 16.4$\\
14551567+2958261 & $15.59 \pm 0.07$ & $15.03 \pm 0.10$ & $14.74 \pm 0.13$ & & 145515.58+295826.7 & $14.41 \pm 0.03$ & $14.20 \pm 0.04$ & & $-108.6 \pm 15.5$ & $57.7 \pm 9.9$\\
14551743-0210177 & $14.47 \pm 0.02$ & $13.94 \pm 0.04$ & $13.64 \pm 0.05$ & & 145517.34-021018.7 & $13.40 \pm 0.02$ & $13.20 \pm 0.03$ & & $-113.9 \pm 7.4$ & $-92.2 \pm 7.2$\\
14551827+2401164 & $12.44 \pm 0.02$ & $11.89 \pm 0.02$ & $11.60 \pm 0.02$ & & 145518.34+240115.9 & $11.42 \pm 0.02$ & $11.23 \pm 0.02$ & & $81.7 \pm 7.1$ & $-44.3 \pm 6.6$\\
14551997-1606403 & $15.07 \pm 0.04$ & $14.40 \pm 0.03$ & $14.12 \pm 0.07$ & & 145519.99-160640.6 & $13.84 \pm 0.03$ & $13.63 \pm 0.05$ & & $35.9 \pm 7.3$ & $-30.9 \pm 8.4$\\
14552028+2930196 & $14.01 \pm 0.03$ & $13.33 \pm 0.03$ & $13.00 \pm 0.04$ & & 145520.35+293019.2 & $12.82 \pm 0.02$ & $12.64 \pm 0.02$ & & $84.6 \pm 7.9$ & $-37.3 \pm 8.9$\\
14552079+2251308 & $15.35 \pm 0.05$ & $14.76 \pm 0.06$ & $14.48 \pm 0.09$ & & 145520.76+225130.3 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $-29.9 \pm 6.2$ & $-33.6 \pm 8.3$\\
14552116-2701271 & $15.14 \pm 0.04$ & $14.61 \pm 0.05$ & $14.27 \pm 0.06$ & & 145521.16-270127.6 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $-7.3 \pm 6.0$ & $-42.1 \pm 7.2$\\
14552130+1119051 & $14.03 \pm 0.03$ & $13.48 \pm 0.03$ & $13.19 \pm 0.05$ & & 145521.28+111904.3 & $13.01 \pm 0.02$ & $12.79 \pm 0.03$ & & $-35.8 \pm 7.9$ & $-73.4 \pm 11.1$\\
14552161+1232442 & $14.48 \pm 0.03$ & $13.85 \pm 0.04$ & $13.58 \pm 0.05$ & & 145521.55+123246.3 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $-77.9 \pm 9.3$ & $195.1 \pm 12.0$\\
14552183+5142161 & $13.49 \pm 0.02$ & $12.93 \pm 0.03$ & $12.65 \pm 0.03$ & & 145521.85+514215.5 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $15.6 \pm 2.8$ & $-54.8 \pm 6.9$\\
14552205-1408214 & $15.52 \pm 0.06$ & $14.93 \pm 0.08$ & $14.61 \pm 0.09$ & & 145522.01-140822.0 & $14.46 \pm 0.03$ & $14.22 \pm 0.05$ & & $-54.8 \pm 8.1$ & $-52.1 \pm 8.6$\\
14552352-8513144 & $13.11 \pm 0.02$ & $12.52 \pm 0.02$ & $12.24 \pm 0.02$ & & 145523.81-851315.2 & $12.06 \pm 0.02$ & $11.89 \pm 0.02$ & & $34.4 \pm 0.9$ & $-77.7 \pm 7.9$\\
14552554+2321562 & $15.70 \pm 0.07$ & $15.14 \pm 0.08$ & $14.73 \pm 0.11$ & & 145525.43+232155.0 & $14.54 \pm 0.03$ & $14.32 \pm 0.04$ & & $-118.2 \pm 8.5$ & $-88.9 \pm 7.9$\\
14552570-0846586 & $14.80 \pm 0.04$ & $14.26 \pm 0.04$ & $13.98 \pm 0.06$ & & 145525.58-084658.3 & $13.76 \pm 0.03$ & $13.58 \pm 0.04$ & & $-158.2 \pm 7.9$ & $28.6 \pm 7.3$\\
14552600-0144367 & $13.30 \pm 0.02$ & $12.66 \pm 0.02$ & $12.35 \pm 0.02$ & & 145525.94-014437.0 & $12.13 \pm 0.02$ & $11.91 \pm 0.02$ & & $-78.2 \pm 6.7$ & $-29.4 \pm 7.2$\\
14552620-0215296 & $16.05 \pm 0.10$ & $15.20 \pm 0.11$ & $14.54 \pm 0.10$ & & 145526.23-021529.8 & $14.09 \pm 0.03$ & $13.84 \pm 0.04$ & & $43.9 \pm 8.8$ & $-17.4 \pm 9.6$\\
14552651-2817289 & $16.76 \pm 0.14$ & $16.01 \pm 0.18$ & $15.22 \pm 0.15$ & & 145526.25-281734.9 & $14.97 \pm 0.03$ & $14.60 \pm 0.07$ & & $-290.5 \pm 15.2$ & $-507.8 \pm 21.1$\\
14552657-2248085 & $14.31 \pm 0.02$ & $13.67 \pm 0.02$ & $13.39 \pm 0.04$ & & 145526.53-224808.9 & $13.21 \pm 0.03$ & $12.98 \pm 0.03$ & & $-50.5 \pm 5.7$ & $-32.0 \pm 6.4$\\
14552885+3037580 & $13.49 \pm 0.02$ & $12.97 \pm 0.04$ & $12.68 \pm 0.02$ & & 145528.73+303758.1 & $12.48 \pm 0.02$ & $12.26 \pm 0.02$ & & $-153.0 \pm 9.5$ & $14.0 \pm 10.3$\\
14552969+3921555 & $14.58 \pm 0.03$ & $13.93 \pm 0.03$ & $13.61 \pm 0.04$ & & 145529.65+392154.7 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $-31.4 \pm 4.6$ & $-67.1 \pm 7.9$\\
14552970+4107106 & $14.75 \pm 0.03$ & $14.19 \pm 0.04$ & $13.88 \pm 0.06$ & & 145529.67+410709.9 & $13.69 \pm 0.02$ & $13.51 \pm 0.03$ & & $-27.2 \pm 6.7$ & $-60.0 \pm 6.7$\\
14552979+0217234 & $15.44 \pm 0.06$ & $14.80 \pm 0.05$ & $14.49 \pm 0.11$ & & 145529.72+021723.5 & $14.33 \pm 0.03$ & $14.16 \pm 0.04$ & & $-104.2 \pm 12.4$ & $5.2 \pm 10.5$\\
14553044+3205309 & $14.63 \pm 0.03$ & $14.04 \pm 0.04$ & $13.68 \pm 0.03$ & & 145530.39+320530.7 & $13.52 \pm 0.02$ & $13.33 \pm 0.03$ & & $-60.4 \pm 7.4$ & $-22.3 \pm 9.1$\\
14553069+2106398 & $14.84 \pm 0.04$ & $14.25 \pm 0.04$ & $13.98 \pm 0.05$ & & 145530.66+210639.4 & $13.82 \pm 0.03$ & $13.64 \pm 0.03$ & & $-27.2 \pm 6.5$ & $-30.4 \pm 6.7$\\
14553094+0702231 & $15.18 \pm 0.06$ & $14.46 \pm 0.06$ & $14.07 \pm 0.07$ & & 145530.93+070222.6 & $13.91 \pm 0.03$ & $13.70 \pm 0.03$ & & $-20.4 \pm 8.4$ & $-42.7 \pm 8.7$\\
14553106+4020598 & $15.25 \pm 0.05$ & $14.70 \pm 0.06$ & $14.41 \pm 0.08$ & & 145531.01+402059.2 & $14.23 \pm 0.03$ & $14.03 \pm 0.03$ & & $-40.7 \pm 5.2$ & $-42.7 \pm 7.3$\\
14553112-1955487 & $14.56 \pm 0.03$ & $13.86 \pm 0.03$ & $13.58 \pm 0.04$ & & 145531.06-195549.4 & $13.41 \pm 0.03$ & $13.24 \pm 0.04$ & & $-61.9 \pm 6.1$ & $-59.1 \pm 6.7$\\
14553164+2402424 & $12.84 \pm 0.02$ & $12.30 \pm 0.02$ & $11.98 \pm 0.03$ & & 145531.59+240241.6 & $11.81 \pm 0.02$ & $11.60 \pm 0.02$ & & $-62.6 \pm 6.7$ & $-78.4 \pm 7.2$\\
14553229+3930502 & $15.59 \pm 0.06$ & $15.02 \pm 0.08$ & $14.57 \pm 0.10$ & & 145532.14+393051.5 & $14.33 \pm 0.03$ & $14.10 \pm 0.03$ & & $-143.5 \pm 7.8$ & $102.8 \pm 9.6$\\
14553277+0142003 & $13.07 \pm 0.02$ & $12.52 \pm 0.03$ & $12.22 \pm 0.03$ & & 145532.66+014202.1 & $12.03 \pm 0.02$ & $11.81 \pm 0.02$ & & $-169.3 \pm 10.9$ & $180.8 \pm 11.3$\\
14553334-0825174 & $14.69 \pm 0.03$ & $14.15 \pm 0.03$ & $13.82 \pm 0.06$ & & 145533.28-082517.4 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $-72.6 \pm 8.9$ & $2.8 \pm 8.1$\\
14553384+1545593 & $12.63 \pm 0.02$ & $11.97 \pm 0.03$ & $11.68 \pm 0.02$ & & 145533.84+154558.1 & $11.47 \pm 0.02$ & $11.29 \pm 0.02$ & & $-10.2 \pm 7.7$ & $-111.9 \pm 8.4$\\
14553535-2211421 & $13.32 \pm 0.03$ & $12.75 \pm 0.03$ & $12.45 \pm 0.03$ & & 145535.44-221142.6 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $100.6 \pm 5.8$ & $-40.2 \pm 6.2$\\
14553626-0332241 & $11.07 \pm 0.03$ & $10.53 \pm 0.02$ & $10.21 \pm 0.02$ & & 145536.00-033223.5 & $10.02 \pm 0.02$ & $9.84 \pm 0.02$ & & $-351.7 \pm 10.0$ & $52.7 \pm 7.0$\\
14554118+2231493 & $13.91 \pm 0.02$ & $13.33 \pm 0.03$ & $13.02 \pm 0.03$ & & 145541.15+223149.7 & $12.83 \pm 0.02$ & $12.63 \pm 0.02$ & & $-36.9 \pm 5.6$ & $32.7 \pm 6.3$\\
14554120+2138066 & $13.33 \pm 0.02$ & $12.80 \pm 0.02$ & $12.49 \pm 0.02$ & & 145541.05+213806.9 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-161.3 \pm 8.2$ & $25.9 \pm 6.2$\\
14554141-8556129 & $16.11 \pm 0.09$ & $15.51 \pm 0.11$ & $15.07 \pm 0.16$ & & 145542.35-855612.6 & $14.86 \pm 0.03$ & $14.60 \pm 0.04$ & & $96.3 \pm 2.4$ & $33.8 \pm 20.3$\\
14554302-3007266 & $14.78 \pm 0.04$ & $14.17 \pm 0.04$ & $13.89 \pm 0.06$ & & 145542.98-300726.7 & $13.74 \pm 0.03$ & $13.57 \pm 0.04$ & & $-42.4 \pm 6.6$ & $-11.4 \pm 8.2$\\
14554325+1748417 & $15.63 \pm 0.06$ & $14.96 \pm 0.08$ & $14.66 \pm 0.09$ & & 145543.24+174841.1 & $14.48 \pm 0.03$ & $14.30 \pm 0.04$ & & $-13.9 \pm 8.6$ & $-51.6 \pm 8.9$\\
14554397+4522468 & $14.42 \pm 0.03$ & $13.89 \pm 0.03$ & $13.59 \pm 0.03$ & & 145543.96+452247.3 & $13.41 \pm 0.02$ & $13.15 \pm 0.03$ & & $-1.2 \pm 3.8$ & $40.2 \pm 7.5$\\
14554429+6515285 & $12.94 \pm 0.02$ & $12.29 \pm 0.03$ & $12.00 \pm 0.02$ & & 145544.17+651529.1 & $11.77 \pm 0.02$ & $11.60 \pm 0.02$ & & $-70.7 \pm 2.7$ & $62.2 \pm 9.5$\\
14554511+3843329 & $16.70 \pm 0.15$ & $15.72 \pm 0.15$ & $15.00 \pm 0.16$ & & 145544.98+384332.5 & $14.70 \pm 0.03$ & $14.36 \pm 0.04$ & & $-122.2 \pm 12.5$ & $-36.0 \pm 20.1$\\
14554535-1658238 & $14.56 \pm 0.03$ & $13.90 \pm 0.05$ & $13.59 \pm 0.05$ & & 145545.30-165823.6 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $-52.3 \pm 6.1$ & $9.7 \pm 7.1$\\
14554542-0016199 & $15.61 \pm 0.08$ & $15.04 \pm 0.08$ & $14.73 \pm 0.12$ & & 145545.41-001621.2 & $14.37 \pm 0.04$ & $14.17 \pm 0.06$ & & $-18.0 \pm 11.2$ & $-119.3 \pm 13.5$\\
14554570-1544484 & $14.75 \pm 0.04$ & $14.19 \pm 0.05$ & $13.91 \pm 0.06$ & & 145545.69-154448.0 & $13.70 \pm 0.03$ & $13.52 \pm 0.04$ & & $-19.8 \pm 7.0$ & $39.5 \pm 7.5$\\
14554573-2138425 & $15.96 \pm 0.07$ & $15.36 \pm 0.07$ & $15.04 \pm 0.13$ & & 145545.69-213843.0 & $14.75 \pm 0.03$ & $14.57 \pm 0.08$ & & $-41.7 \pm 10.1$ & $-45.6 \pm 11.6$\\
14554702-0645129 & $14.36 \pm 0.03$ & $13.79 \pm 0.05$ & $13.44 \pm 0.04$ & & 145546.98-064513.1 & $13.18 \pm 0.02$ & $12.97 \pm 0.03$ & & $-48.2 \pm 7.0$ & $-17.0 \pm 7.7$\\
14554746+3320163 & $16.21 \pm 0.09$ & $15.62 \pm 0.13$ & $15.19 \pm 0.13$ & & 145547.37+332015.8 & $15.00 \pm 0.03$ & $14.64 \pm 0.05$ & & $-115.5 \pm 13.3$ & $-48.2 \pm 17.0$\\
14554806+6433112 & $15.21 \pm 0.04$ & $14.64 \pm 0.06$ & $14.32 \pm 0.06$ & & 145548.11+643311.4 & $14.13 \pm 0.03$ & $13.90 \pm 0.03$ & & $32.6 \pm 2.5$ & $18.9 \pm 8.3$\\
14554879+6250191 & $16.60 \pm 0.14$ & $15.80 \pm 0.16$ & $15.11 \pm 0.13$ & & 145548.94+625019.3 & $14.68 \pm 0.03$ & $14.39 \pm 0.04$ & & $96.7 \pm 4.9$ & $27.3 \pm 18.2$\\
14554919+2619481 & $15.87 \pm 0.09$ & $15.14 \pm 0.10$ & $14.87 \pm 0.14$ & & 145549.16+261948.2 & $14.61 \pm 0.03$ & $14.42 \pm 0.04$ & & $-40.7 \pm 8.3$ & $11.8 \pm 10.5$\\
14554930+1517008 & $15.98 \pm 0.08$ & $15.34 \pm 0.11$ & $15.05 \pm 0.11$ & & 145549.27+151701.6 & $14.77 \pm 0.03$ & $14.57 \pm 0.05$ & & $-37.5 \pm 10.6$ & $73.1 \pm 9.6$\\
14554934-8728003 & $12.79 \pm 0.02$ & $12.24 \pm 0.03$ & $11.96 \pm 0.02$ & & 145549.27-872801.4 & $11.77 \pm 0.02$ & $11.58 \pm 0.02$ & & $-4.6 \pm 0.2$ & $-106.4 \pm 8.1$\\
14554964+0321420 & $11.73 \pm 0.02$ & $11.11 \pm 0.02$ & $10.77 \pm 0.02$ & & 145549.52+032136.4 & $10.58 \pm 0.02$ & $10.39 \pm 0.02$ & & $-178.2 \pm 11.7$ & $-541.7 \pm 29.2$\\
14555006+3638067 & $16.31 \pm 0.11$ & $15.72 \pm 0.14$ & $14.99 \pm 0.14$ & & 145550.00+363806.7 & $14.66 \pm 0.03$ & $14.38 \pm 0.04$ & & $-63.1 \pm 12.5$ & $3.2 \pm 19.5$\\
14555014+4302093 & $15.74 \pm 0.06$ & $15.14 \pm 0.08$ & $14.75 \pm 0.09$ & & 145550.11+430209.4 & $14.53 \pm 0.03$ & $14.32 \pm 0.04$ & & $-33.1 \pm 5.8$ & $8.2 \pm 8.7$\\
14555119-1208016 & $14.14 \pm 0.03$ & $13.48 \pm 0.04$ & $13.21 \pm 0.04$ & & 145551.14-120802.1 & $13.05 \pm 0.03$ & $12.86 \pm 0.03$ & & $-61.9 \pm 7.6$ & $-44.6 \pm 6.5$\\
14555279-1503599 & $14.34 \pm 0.04$ & $13.67 \pm 0.04$ & $13.27 \pm 0.04$ & & 145552.75-150359.8 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $-44.0 \pm 6.7$ & $7.2 \pm 6.4$\\
14555499+4706222 & $16.74 \pm 0.14$ & $16.14 \pm 0.15$ & $15.53 \pm 0.16$ & & 145554.93+470622.8 & $14.60 \pm 0.03$ & $14.35 \pm 0.04$ & & $-55.6 \pm 9.6$ & $56.9 \pm 17.9$\\
14555588+3825209 & $15.69 \pm 0.06$ & $15.03 \pm 0.08$ & $14.67 \pm 0.11$ & & 145555.87+382521.5 & $14.47 \pm 0.03$ & $14.23 \pm 0.04$ & & $-7.8 \pm 5.1$ & $51.7 \pm 9.0$\\
14555769-2702247 & $16.69 \pm 0.12$ & $16.11 \pm 0.13$ & $15.62 \pm 0.20$ & & 145558.33-270227.2 & $15.20 \pm 0.04$ & $14.89 \pm 0.08$ & & $920.4 \pm 31.6$ & $-267.3 \pm 27.9$\\
14555872-1824549 & $15.33 \pm 0.05$ & $14.76 \pm 0.07$ & $14.48 \pm 0.10$ & & 145558.66-182455.1 & $14.21 \pm 0.03$ & $13.98 \pm 0.05$ & & $-62.3 \pm 8.8$ & $-16.8 \pm 8.4$\\
14555903-0730523 & $14.31 \pm 0.03$ & $13.67 \pm 0.04$ & $13.34 \pm 0.03$ & & 145558.98-073052.4 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $-62.3 \pm 7.9$ & $-4.8 \pm 7.8$\\
14555907-1013157 & $14.49 \pm 0.03$ & $13.92 \pm 0.04$ & $13.58 \pm 0.04$ & & 145559.09-101317.1 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $26.3 \pm 7.8$ & $-128.4 \pm 7.9$\\
14560001-2933099 & $14.81 \pm 0.03$ & $14.19 \pm 0.03$ & $13.91 \pm 0.05$ & & 145559.99-293309.8 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-34.2 \pm 6.9$ & $9.0 \pm 8.6$\\
14560044-2458235 & $14.98 \pm 0.04$ & $14.36 \pm 0.04$ & $14.07 \pm 0.06$ & & 145600.33-245823.7 & $13.82 \pm 0.03$ & $13.57 \pm 0.03$ & & $-159.3 \pm 8.7$ & $-15.3 \pm 8.9$\\
14560048-3107337 & $15.12 \pm 0.05$ & $14.50 \pm 0.05$ & $14.20 \pm 0.06$ & & 145600.44-310733.8 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-38.4 \pm 6.3$ & $-12.2 \pm 7.9$\\
14560054+2607082 & $15.72 \pm 0.07$ & $15.14 \pm 0.11$ & $14.67 \pm 0.13$ & & 145600.59+260708.4 & $14.48 \pm 0.03$ & $14.22 \pm 0.04$ & & $60.2 \pm 9.5$ & $22.8 \pm 9.5$\\
14560135-2747374 & $13.25 \pm 0.02$ & $12.65 \pm 0.02$ & $12.19 \pm 0.02$ & & 145601.12-274743.6 & $11.89 \pm 0.02$ & $11.58 \pm 0.02$ & & $-333.2 \pm 11.1$ & $-677.8 \pm 19.9$\\
14560228-0855259 & $14.71 \pm 0.03$ & $14.11 \pm 0.03$ & $13.81 \pm 0.05$ & & 145602.23-085526.5 & $13.63 \pm 0.03$ & $13.37 \pm 0.03$ & & $-74.5 \pm 12.8$ & $-54.5 \pm 7.4$\\
14560230+4819317 & $15.67 \pm 0.07$ & $15.08 \pm 0.09$ & $14.77 \pm 0.14$ & & 145602.20+481932.0 & $14.53 \pm 0.03$ & $14.36 \pm 0.04$ & & $-83.8 \pm 5.7$ & $21.4 \pm 9.0$\\
14560254+5104545 & $12.75 \pm 0.02$ & $12.13 \pm 0.02$ & $11.79 \pm 0.02$ & & 145602.11+510454.2 & $11.59 \pm 0.02$ & $11.42 \pm 0.02$ & & $-335.5 \pm 13.9$ & $-20.8 \pm 6.6$\\
14560378-0016405 & $15.87 \pm 0.06$ & $15.15 \pm 0.08$ & $14.83 \pm 0.13$ & & 145603.78-001639.6 & $14.46 \pm 0.03$ & $14.24 \pm 0.05$ & & $4.1 \pm 9.8$ & $82.6 \pm 10.6$\\
14560379+5122481 & $15.39 \pm 0.06$ & $14.79 \pm 0.08$ & $14.49 \pm 0.12$ & & 145603.75+512247.7 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $-33.9 \pm 4.0$ & $-25.2 \pm 8.1$\\
14560477+6601027 & $16.41 \pm 0.13$ & $15.65 \pm 0.16$ & $15.15 \pm 0.14$ & & 145604.66+660102.4 & $14.65 \pm 0.03$ & $14.27 \pm 0.04$ & & $-55.6 \pm 4.4$ & $-23.0 \pm 18.7$\\
14560588+6527543 & $15.97 \pm 0.08$ & $15.44 \pm 0.11$ & $15.14 \pm 0.14$ & & 145605.77+652754.8 & $14.76 \pm 0.03$ & $14.48 \pm 0.04$ & & $-65.6 \pm 3.3$ & $49.7 \pm 11.4$\\
14560649-2101034 & $15.88 \pm 0.07$ & $15.20 \pm 0.09$ & $14.76 \pm 0.12$ & & 145606.38-210103.4 & $14.48 \pm 0.03$ & $14.26 \pm 0.06$ & & $-133.2 \pm 8.0$ & $-7.0 \pm 8.4$\\
14560669+5353287 & $14.83 \pm 0.03$ & $14.18 \pm 0.04$ & $13.88 \pm 0.04$ & & 145606.59+535329.0 & $13.71 \pm 0.02$ & $13.46 \pm 0.03$ & & $-77.1 \pm 3.8$ & $25.7 \pm 6.6$\\
14560778+3341001 & $12.95 \pm 0.02$ & $12.39 \pm 0.03$ & $12.08 \pm 0.02$ & & 145607.50+334100.4 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $-335.4 \pm 16.9$ & $30.2 \pm 7.8$\\
14560830+4636363 & $16.58 \pm 0.14$ & $15.81 \pm 0.14$ & $15.48 \pm 0.17$ & & 145608.37+463637.9 & $15.27 \pm 0.03$ & $15.02 \pm 0.06$ & & $67.9 \pm 10.8$ & $151.9 \pm 22.4$\\
14560961-1605573 & $14.47 \pm 0.03$ & $13.93 \pm 0.04$ & $13.59 \pm 0.05$ & & 145609.54-160557.4 & $13.41 \pm 0.03$ & $13.19 \pm 0.04$ & & $-86.4 \pm 6.9$ & $-12.2 \pm 6.6$\\
14561045-1419008 & $14.31 \pm 0.03$ & $13.62 \pm 0.04$ & $13.34 \pm 0.04$ & & 145610.40-141901.6 & $13.17 \pm 0.03$ & $12.98 \pm 0.03$ & & $-66.7 \pm 6.3$ & $-66.6 \pm 8.7$\\
14561163+3237124 & $16.12 \pm 0.11$ & $15.52 \pm 0.14$ & $15.15 \pm 0.14$ & & 145611.68+323712.3 & $14.52 \pm 0.03$ & $14.35 \pm 0.04$ & & $64.1 \pm 12.5$ & $-5.2 \pm 18.2$\\
14561269+3150285 & $15.00 \pm 0.04$ & $14.34 \pm 0.04$ & $14.07 \pm 0.06$ & & 145612.61+315029.4 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $-98.9 \pm 7.9$ & $87.8 \pm 10.0$\\
14561357-2923388 & $14.17 \pm 0.02$ & $13.56 \pm 0.02$ & $13.29 \pm 0.03$ & & 145613.54-292338.8 & $13.10 \pm 0.03$ & $12.93 \pm 0.03$ & & $-45.5 \pm 6.7$ & $-1.5 \pm 8.2$\\
14561421+1032548 & $13.15 \pm 0.02$ & $12.59 \pm 0.02$ & $12.32 \pm 0.02$ & & 145614.12+103252.5 & $12.14 \pm 0.02$ & $11.89 \pm 0.02$ & & $-131.9 \pm 9.4$ & $-224.9 \pm 18.6$\\
14561524-1232479 & $13.68 \pm 0.03$ & $13.14 \pm 0.03$ & $12.82 \pm 0.04$ & & 145615.26-123248.9 & $12.60 \pm 0.02$ & $12.35 \pm 0.03$ & & $30.7 \pm 7.3$ & $-83.8 \pm 7.0$\\
14561528-0955254 & $12.44 \pm 0.02$ & $11.82 \pm 0.03$ & $11.48 \pm 0.02$ & & 145615.16-095525.1 & $11.26 \pm 0.02$ & $11.03 \pm 0.02$ & & $-163.3 \pm 8.2$ & $23.8 \pm 6.5$\\
14561588+7021399 & $14.20 \pm 0.03$ & $13.64 \pm 0.04$ & $13.34 \pm 0.03$ & & 145615.87+702140.3 & $13.16 \pm 0.02$ & $12.98 \pm 0.02$ & & $-3.8 \pm 1.4$ & $33.6 \pm 6.6$\\
14561658-0019203 & $14.52 \pm 0.03$ & $13.97 \pm 0.04$ & $13.67 \pm 0.05$ & & 145616.62-001919.9 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $46.2 \pm 8.0$ & $40.1 \pm 7.3$\\
14561890+4311088 & $15.86 \pm 0.07$ & $15.33 \pm 0.09$ & $14.97 \pm 0.11$ & & 145618.87+431108.2 & $14.81 \pm 0.03$ & $14.57 \pm 0.04$ & & $-36.3 \pm 6.3$ & $-55.0 \pm 9.6$\\
14561952+2535107 & $14.94 \pm 0.04$ & $14.42 \pm 0.05$ & $14.06 \pm 0.08$ & & 145619.52+253509.5 & $13.89 \pm 0.03$ & $13.64 \pm 0.03$ & & $-3.8 \pm 22.2$ & $-112.3 \pm 10.5$\\
14561959-2743184 & $14.89 \pm 0.04$ & $14.37 \pm 0.04$ & $14.02 \pm 0.05$ & & 145619.57-274318.5 & $13.85 \pm 0.03$ & $13.61 \pm 0.04$ & & $-30.0 \pm 6.0$ & $-9.0 \pm 7.1$\\
14562038+4716425 & $13.89 \pm 0.02$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 145620.34+471643.2 & $12.82 \pm 0.02$ & $12.59 \pm 0.02$ & & $-38.4 \pm 4.2$ & $67.3 \pm 8.3$\\
14562056-0525133 & $14.84 \pm 0.03$ & $14.30 \pm 0.04$ & $13.94 \pm 0.06$ & & 145620.60-052513.7 & $13.78 \pm 0.03$ & $13.56 \pm 0.03$ & & $50.8 \pm 8.5$ & $-37.7 \pm 12.5$\\
14562067-2508001 & $12.94 \pm 0.03$ & $12.35 \pm 0.03$ & $12.04 \pm 0.02$ & & 145620.62-250800.4 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $-56.4 \pm 5.3$ & $-28.8 \pm 6.0$\\
14562085+5936350 & $16.16 \pm 0.09$ & $15.41 \pm 0.09$ & $14.96 \pm 0.09$ & & 145620.76+593635.7 & $14.78 \pm 0.03$ & $14.55 \pm 0.04$ & & $-60.0 \pm 3.9$ & $58.6 \pm 11.9$\\
14562205-2852294 & $14.39 \pm 0.04$ & $13.79 \pm 0.04$ & $13.45 \pm 0.04$ & & 145621.99-285230.0 & $13.22 \pm 0.03$ & $12.99 \pm 0.03$ & & $-66.0 \pm 5.5$ & $-51.0 \pm 6.7$\\
14562283+1643370 & $13.72 \pm 0.03$ & $13.10 \pm 0.03$ & $12.81 \pm 0.03$ & & 145622.78+164337.2 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $-71.3 \pm 7.2$ & $18.1 \pm 9.2$\\
14562302-0657430 & $10.98 \pm 0.02$ & $10.40 \pm 0.03$ & $10.13 \pm 0.02$ & & 145623.05-065744.5 & $9.96 \pm 0.02$ & $9.79 \pm 0.02$ & & $43.4 \pm 7.2$ & $-137.7 \pm 7.9$\\
14562324+2614538 & $13.27 \pm 0.02$ & $12.69 \pm 0.02$ & $12.39 \pm 0.02$ & & 145623.18+261453.6 & $12.21 \pm 0.02$ & $12.03 \pm 0.02$ & & $-67.7 \pm 6.2$ & $-18.4 \pm 6.4$\\
14562401+0215440 & $14.06 \pm 0.03$ & $13.51 \pm 0.03$ & $13.24 \pm 0.05$ & & 145623.95+021543.2 & $13.02 \pm 0.02$ & $12.79 \pm 0.03$ & & $-77.6 \pm 8.2$ & $-73.8 \pm 8.1$\\
14562456-2325300 & $16.03 \pm 0.07$ & $15.52 \pm 0.11$ & $15.03 \pm 0.15$ & & 145624.60-232530.6 & $14.76 \pm 0.04$ & $14.55 \pm 0.07$ & & $48.5 \pm 8.5$ & $-49.0 \pm 9.2$\\
14562461+6758005 & $15.32 \pm 0.05$ & $14.67 \pm 0.08$ & $14.29 \pm 0.07$ & & 145624.39+675759.4 & $13.97 \pm 0.02$ & $13.63 \pm 0.03$ & & $-110.4 \pm 3.1$ & $-97.9 \pm 7.8$\\
14562525+4445592 & $15.85 \pm 0.07$ & $15.34 \pm 0.10$ & $14.93 \pm 0.10$ & & 145625.22+444559.6 & $14.75 \pm 0.03$ & $14.52 \pm 0.04$ & & $-32.0 \pm 5.6$ & $37.2 \pm 9.9$\\
14562535+5337506 & $13.43 \pm 0.02$ & $12.85 \pm 0.03$ & $12.53 \pm 0.03$ & & 145625.38+533749.6 & $12.35 \pm 0.02$ & $12.13 \pm 0.02$ & & $19.3 \pm 3.7$ & $-95.1 \pm 9.6$\\
14562558+5736348 & $16.64 \pm 0.12$ & $16.05 \pm 0.15$ & $15.48 \pm 0.14$ & & 145625.40+573638.3 & $14.93 \pm 0.03$ & $14.73 \pm 0.05$ & & $-121.8 \pm 7.1$ & $307.6 \pm 19.1$\\
14562611+2305508 & $14.82 \pm 0.04$ & $14.30 \pm 0.04$ & $13.95 \pm 0.05$ & & 145626.08+230550.6 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $-47.0 \pm 7.7$ & $-17.6 \pm 7.7$\\
14562664-0704066 & $14.24 \pm 0.03$ & $13.66 \pm 0.03$ & $13.32 \pm 0.03$ & & 145626.61-070406.9 & $13.13 \pm 0.02$ & $12.91 \pm 0.03$ & & $-37.6 \pm 7.7$ & $-22.7 \pm 7.7$\\
14562737+2451451 & $14.03 \pm 0.02$ & $13.47 \pm 0.03$ & $13.19 \pm 0.04$ & & 145627.38+245143.9 & $12.97 \pm 0.02$ & $12.80 \pm 0.03$ & & $8.4 \pm 14.4$ & $-107.3 \pm 8.8$\\
14562740+4833083 & $16.07 \pm 0.09$ & $15.33 \pm 0.10$ & $15.05 \pm 0.12$ & & 145627.26+483308.2 & $14.71 \pm 0.03$ & $14.51 \pm 0.04$ & & $-130.3 \pm 9.2$ & $-7.8 \pm 13.1$\\
14562897-0703172 & $14.69 \pm 0.03$ & $14.15 \pm 0.04$ & $13.85 \pm 0.05$ & & 145629.00-070317.7 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $36.8 \pm 8.0$ & $-46.4 \pm 8.2$\\
14562915+2702327 & $15.16 \pm 0.05$ & $14.61 \pm 0.07$ & $14.22 \pm 0.09$ & & 145629.10+270232.7 & $14.03 \pm 0.03$ & $13.81 \pm 0.03$ & & $-66.2 \pm 7.0$ & $3.0 \pm 7.7$\\
14562917-0535545 & $14.68 \pm 0.03$ & $14.06 \pm 0.03$ & $13.69 \pm 0.05$ & & 145629.10-053555.2 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $-100.3 \pm 11.0$ & $-57.6 \pm 12.6$\\
14562928-1551563 & $15.03 \pm 0.05$ & $14.17 \pm 0.04$ & $13.78 \pm 0.05$ & & 145629.44-155156.9 & $13.43 \pm 0.03$ & $13.20 \pm 0.03$ & & $180.0 \pm 7.7$ & $-45.4 \pm 6.6$\\
14562945-0624193 & $15.49 \pm 0.05$ & $14.92 \pm 0.06$ & $14.63 \pm 0.09$ & & 145629.44-062420.1 & $14.47 \pm 0.03$ & $14.31 \pm 0.05$ & & $-21.2 \pm 9.0$ & $-76.6 \pm 10.0$\\
14563009+2703578 & $14.60 \pm 0.03$ & $13.92 \pm 0.04$ & $13.62 \pm 0.06$ & & 145630.02+270358.0 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $-81.0 \pm 6.7$ & $15.0 \pm 6.7$\\
14563125+3335047 & $12.86 \pm 0.02$ & $12.22 \pm 0.03$ & $11.94 \pm 0.03$ & & 145631.18+333503.4 & $11.77 \pm 0.02$ & $11.60 \pm 0.02$ & & $-89.3 \pm 7.1$ & $-127.4 \pm 10.6$\\
14563216+5333553 & $14.45 \pm 0.03$ & $13.86 \pm 0.04$ & $13.58 \pm 0.04$ & & 145632.00+533356.0 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $-138.1 \pm 5.4$ & $72.0 \pm 9.7$\\
14563244+5445086 & $16.27 \pm 0.09$ & $15.68 \pm 0.11$ & $15.35 \pm 0.11$ & & 145632.42+544507.7 & $14.84 \pm 0.03$ & $14.58 \pm 0.04$ & & $-15.7 \pm 5.7$ & $-79.1 \pm 13.4$\\
14563290-1312441 & $15.01 \pm 0.05$ & $14.49 \pm 0.06$ & $14.19 \pm 0.08$ & & 145632.83-131243.3 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-77.1 \pm 8.1$ & $66.1 \pm 7.8$\\
14563416+4131090 & $14.57 \pm 0.03$ & $14.01 \pm 0.04$ & $13.72 \pm 0.05$ & & 145634.02+413109.9 & $13.49 \pm 0.02$ & $13.26 \pm 0.03$ & & $-127.5 \pm 6.9$ & $73.4 \pm 6.8$\\
14563431+2755435 & $14.23 \pm 0.03$ & $13.66 \pm 0.04$ & $13.34 \pm 0.05$ & & 145634.29+275543.1 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $-30.7 \pm 6.7$ & $-36.3 \pm 8.3$\\
14563442-0045252 & $10.82 \pm 0.02$ & $10.27 \pm 0.02$ & $9.98 \pm 0.02$ & & 145634.46-004525.8 & $9.81 \pm 0.02$ & $9.63 \pm 0.02$ & & $55.1 \pm 6.4$ & $-54.6 \pm 6.3$\\
14563450+0159067 & $12.78 \pm 0.03$ & $12.18 \pm 0.02$ & $11.90 \pm 0.03$ & & 145634.48+015906.1 & $11.73 \pm 0.02$ & $11.56 \pm 0.02$ & & $-38.3 \pm 8.1$ & $-53.8 \pm 9.0$\\
14563459-0959343 & $13.95 \pm 0.03$ & $13.38 \pm 0.03$ & $13.00 \pm 0.02$ & & 145634.58-095934.8 & $12.82 \pm 0.02$ & $12.60 \pm 0.03$ & & $-14.7 \pm 7.5$ & $-49.4 \pm 6.9$\\
14563460+7036456 & $14.91 \pm 0.04$ & $14.40 \pm 0.05$ & $14.08 \pm 0.06$ & & 145634.63+703646.3 & $13.88 \pm 0.02$ & $13.68 \pm 0.03$ & & $9.4 \pm 1.5$ & $55.8 \pm 6.9$\\
14563478+6236229 & $15.15 \pm 0.05$ & $14.60 \pm 0.06$ & $14.31 \pm 0.06$ & & 145634.73+623623.2 & $14.12 \pm 0.03$ & $13.93 \pm 0.03$ & & $-35.4 \pm 3.0$ & $34.1 \pm 7.5$\\
14563532+0132369 & $14.97 \pm 0.05$ & $14.43 \pm 0.04$ & $14.15 \pm 0.08$ & & 145635.28+013236.6 & $13.93 \pm 0.03$ & $13.70 \pm 0.04$ & & $-47.8 \pm 9.0$ & $-20.8 \pm 8.9$\\
14563564-2219300 & $14.16 \pm 0.03$ & $13.53 \pm 0.03$ & $13.24 \pm 0.04$ & & 145635.60-221930.9 & $13.08 \pm 0.03$ & $12.88 \pm 0.03$ & & $-52.8 \pm 5.8$ & $-71.9 \pm 6.6$\\
14563580+2935041 & $14.67 \pm 0.03$ & $14.11 \pm 0.05$ & $13.74 \pm 0.06$ & & 145635.84+293503.7 & $13.44 \pm 0.02$ & $13.22 \pm 0.03$ & & $52.3 \pm 6.9$ & $-41.1 \pm 10.0$\\
14563611-2820417 & $14.96 \pm 0.04$ & $14.33 \pm 0.05$ & $14.01 \pm 0.06$ & & 145636.10-282042.6 & $13.85 \pm 0.03$ & $13.63 \pm 0.04$ & & $-4.8 \pm 6.4$ & $-71.2 \pm 7.4$\\
14563636+3016040 & $16.46 \pm 0.12$ & $15.77 \pm 0.14$ & $15.36 \pm 0.16$ & & 145636.43+301603.2 & $14.98 \pm 0.03$ & $14.76 \pm 0.05$ & & $83.5 \pm 14.7$ & $-73.2 \pm 20.8$\\
14563727+4502329 & $14.93 \pm 0.04$ & $14.38 \pm 0.05$ & $14.06 \pm 0.05$ & & 145637.20+450233.5 & $13.89 \pm 0.03$ & $13.63 \pm 0.03$ & & $-65.4 \pm 5.9$ & $60.5 \pm 7.9$\\
14563781-2611114 & $14.50 \pm 0.04$ & $13.91 \pm 0.05$ & $13.61 \pm 0.05$ & & 145637.78-261111.6 & $13.41 \pm 0.03$ & $13.21 \pm 0.03$ & & $-35.4 \pm 5.8$ & $-16.8 \pm 6.7$\\
14563808+5521439 & $14.86 \pm 0.04$ & $14.32 \pm 0.05$ & $13.99 \pm 0.05$ & & 145638.05+552144.2 & $13.81 \pm 0.02$ & $13.62 \pm 0.03$ & & $-30.3 \pm 3.7$ & $32.6 \pm 7.5$\\
14563825-2905387 & $14.94 \pm 0.04$ & $14.29 \pm 0.04$ & $13.99 \pm 0.06$ & & 145638.29-290538.7 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $39.5 \pm 5.6$ & $1.3 \pm 6.9$\\
14563972+0711060 & $10.64 \pm 0.02$ & $10.09 \pm 0.03$ & $9.79 \pm 0.02$ & & 145639.72+071104.9 & $9.60 \pm 0.02$ & $9.42 \pm 0.02$ & & $2.5 \pm 11.1$ & $-111.0 \pm 11.6$\\
14564084+3630083 & $14.70 \pm 0.03$ & $14.17 \pm 0.04$ & $13.84 \pm 0.06$ & & 145640.88+363007.4 & $13.65 \pm 0.03$ & $13.41 \pm 0.03$ & & $36.3 \pm 5.0$ & $-75.6 \pm 8.8$\\
14564210+1249237 & $15.40 \pm 0.05$ & $14.87 \pm 0.07$ & $14.57 \pm 0.08$ & & 145642.10+124923.1 & $14.35 \pm 0.03$ & $14.15 \pm 0.04$ & & $1.1 \pm 8.9$ & $-59.1 \pm 8.4$\\
14564231+6242114 & $12.56 \pm 0.03$ & $12.02 \pm 0.03$ & $11.73 \pm 0.02$ & & 145642.20+624211.9 & $11.55 \pm 0.02$ & $11.35 \pm 0.02$ & & $-73.7 \pm 3.2$ & $48.4 \pm 7.0$\\
14564245-0821040 & $15.71 \pm 0.05$ & $15.09 \pm 0.08$ & $14.74 \pm 0.11$ & & 145642.39-082104.3 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $-89.5 \pm 8.9$ & $-21.9 \pm 8.9$\\
14564302+5542559 & $15.11 \pm 0.05$ & $14.54 \pm 0.05$ & $14.25 \pm 0.07$ & & 145643.03+554255.1 & $14.04 \pm 0.03$ & $13.82 \pm 0.03$ & & $13.2 \pm 3.5$ & $-76.3 \pm 7.9$\\
14564382-1017323 & $14.26 \pm 0.02$ & $13.65 \pm 0.02$ & $13.36 \pm 0.03$ & & 145643.86-101733.2 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $56.3 \pm 7.7$ & $-75.6 \pm 7.2$\\
14564402+5654173 & $12.65 \pm 0.02$ & $12.11 \pm 0.03$ & $11.81 \pm 0.02$ & & 145643.94+565417.4 & $11.64 \pm 0.02$ & $11.46 \pm 0.02$ & & $-67.8 \pm 4.4$ & $13.7 \pm 8.7$\\
14564457-1507483 & $12.74 \pm 0.02$ & $12.19 \pm 0.02$ & $11.84 \pm 0.02$ & & 145644.77-150751.8 & $11.66 \pm 0.02$ & $11.44 \pm 0.02$ & & $247.2 \pm 7.6$ & $-288.1 \pm 8.9$\\
14564490+5720498 & $15.10 \pm 0.05$ & $14.49 \pm 0.05$ & $14.17 \pm 0.07$ & & 145644.85+572050.1 & $13.84 \pm 0.02$ & $13.59 \pm 0.03$ & & $-42.1 \pm 3.1$ & $34.1 \pm 9.1$\\
14564504-1144165 & $15.65 \pm 0.05$ & $15.14 \pm 0.06$ & $14.75 \pm 0.10$ & & 145645.04-114417.3 & $14.54 \pm 0.03$ & $14.37 \pm 0.06$ & & $-4.1 \pm 10.4$ & $-69.0 \pm 10.5$\\
14564552-1033401 & $14.86 \pm 0.05$ & $14.20 \pm 0.05$ & $13.85 \pm 0.04$ & & 145645.54-103343.5 & $13.47 \pm 0.03$ & $13.17 \pm 0.03$ & & $29.2 \pm 6.9$ & $-302.3 \pm 9.8$\\
14564620-1704013 & $13.60 \pm 0.03$ & $13.06 \pm 0.03$ & $12.76 \pm 0.03$ & & 145646.17-170401.3 & $12.60 \pm 0.02$ & $12.43 \pm 0.03$ & & $-31.1 \pm 5.7$ & $-0.6 \pm 6.1$\\
14564630-1102591 & $13.55 \pm 0.03$ & $12.95 \pm 0.02$ & $12.68 \pm 0.02$ & & 145646.16-110300.1 & $12.48 \pm 0.02$ & $12.26 \pm 0.02$ & & $-174.7 \pm 7.5$ & $-84.0 \pm 6.8$\\
14564646+6231114 & $13.44 \pm 0.03$ & $12.87 \pm 0.03$ & $12.57 \pm 0.03$ & & 145646.39+623111.2 & $12.37 \pm 0.02$ & $12.20 \pm 0.02$ & & $-50.7 \pm 2.8$ & $-23.2 \pm 7.0$\\
14564690-2634090 & $14.26 \pm 0.03$ & $13.69 \pm 0.03$ & $13.37 \pm 0.04$ & & 145646.86-263409.2 & $13.20 \pm 0.03$ & $13.00 \pm 0.03$ & & $-42.6 \pm 5.6$ & $-14.6 \pm 6.6$\\
14564882+7126193 & $14.67 \pm 0.03$ & $14.14 \pm 0.05$ & $13.84 \pm 0.05$ & & 145648.74+712618.9 & $13.65 \pm 0.02$ & $13.46 \pm 0.03$ & & $-33.7 \pm 1.7$ & $-35.1 \pm 7.5$\\
14565101+1247506 & $15.57 \pm 0.06$ & $15.04 \pm 0.09$ & $14.64 \pm 0.09$ & & 145650.93+124750.0 & $14.44 \pm 0.03$ & $14.19 \pm 0.04$ & & $-110.5 \pm 9.9$ & $-51.6 \pm 9.2$\\
14565136+1158205 & $14.49 \pm 0.04$ & $13.93 \pm 0.05$ & $13.63 \pm 0.05$ & & 145651.32+115820.5 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $-59.2 \pm 8.3$ & $-2.1 \pm 14.2$\\
14565145+3735433 & $14.42 \pm 0.03$ & $13.89 \pm 0.03$ & $13.59 \pm 0.05$ & & 145651.36+373543.2 & $13.39 \pm 0.02$ & $13.20 \pm 0.03$ & & $-90.6 \pm 5.9$ & $-8.6 \pm 15.9$\\
14565176-1520327 & $11.37 \pm 0.02$ & $10.75 \pm 0.02$ & $10.47 \pm 0.02$ & & 145651.81-152034.0 & $10.30 \pm 0.02$ & $10.10 \pm 0.02$ & & $69.6 \pm 5.7$ & $-111.2 \pm 6.9$\\
14565184-0629335 & $14.04 \pm 0.03$ & $13.40 \pm 0.03$ & $13.09 \pm 0.04$ & & 145651.87-062934.0 & $12.88 \pm 0.02$ & $12.65 \pm 0.03$ & & $38.4 \pm 10.5$ & $-39.8 \pm 7.4$\\
14565267-0612205 & $14.57 \pm 0.03$ & $13.95 \pm 0.04$ & $13.61 \pm 0.05$ & & 145652.62-061221.3 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $-69.5 \pm 12.5$ & $-68.3 \pm 8.6$\\
14565361-2304330 & $14.77 \pm 0.04$ & $14.18 \pm 0.04$ & $13.91 \pm 0.06$ & & 145653.57-230433.3 & $13.66 \pm 0.03$ & $13.47 \pm 0.04$ & & $-47.2 \pm 6.0$ & $-23.6 \pm 6.8$\\
14565426-0036111 & $15.55 \pm 0.06$ & $15.04 \pm 0.06$ & $14.57 \pm 0.11$ & & 145654.18-003610.5 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $-109.7 \pm 8.6$ & $59.9 \pm 9.1$\\
14565457-0606057 & $13.37 \pm 0.03$ & $12.80 \pm 0.02$ & $12.47 \pm 0.02$ & & 145654.62-060605.9 & $12.29 \pm 0.02$ & $12.09 \pm 0.02$ & & $72.2 \pm 12.2$ & $-18.4 \pm 8.0$\\
14565567-0405380 & $12.88 \pm 0.02$ & $12.35 \pm 0.02$ & $12.08 \pm 0.02$ & & 145655.64-040539.7 & $11.92 \pm 0.02$ & $11.74 \pm 0.02$ & & $-40.4 \pm 6.5$ & $-152.0 \pm 7.9$\\
14565611-0137223 & $14.26 \pm 0.02$ & $13.62 \pm 0.03$ & $13.24 \pm 0.04$ & & 145656.10-013722.9 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $-19.7 \pm 7.5$ & $-58.0 \pm 7.5$\\
14565624+1414367 & $14.75 \pm 0.04$ & $14.22 \pm 0.05$ & $13.92 \pm 0.05$ & & 145656.26+141435.6 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $24.8 \pm 10.7$ & $-98.3 \pm 9.9$\\
14565674-1557282 & $15.69 \pm 0.08$ & $15.00 \pm 0.07$ & $14.68 \pm 0.11$ & & 145656.77-155729.5 & $14.39 \pm 0.03$ & $14.20 \pm 0.06$ & & $33.0 \pm 7.6$ & $-103.8 \pm 8.6$\\
14565698-2631295 & $13.56 \pm 0.02$ & $12.98 \pm 0.02$ & $12.61 \pm 0.03$ & & 145656.65-263131.6 & $12.33 \pm 0.02$ & $12.07 \pm 0.02$ & & $-371.6 \pm 9.2$ & $-177.5 \pm 7.1$\\
14565761+5011362 & $13.28 \pm 0.02$ & $12.77 \pm 0.03$ & $12.49 \pm 0.03$ & & 145657.72+501133.7 & $12.32 \pm 0.02$ & $12.09 \pm 0.02$ & & $107.6 \pm 6.5$ & $-238.3 \pm 13.8$\\
14565762+5541413 & $14.44 \pm 0.03$ & $13.92 \pm 0.04$ & $13.55 \pm 0.04$ & & 145657.66+554141.2 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $40.8 \pm 3.4$ & $-4.1 \pm 7.3$\\
14565815+0701047 & $16.28 \pm 0.11$ & $15.20 \pm 0.09$ & $14.60 \pm 0.10$ & & 145658.19+070104.4 & $14.17 \pm 0.03$ & $13.90 \pm 0.04$ & & $49.6 \pm 10.4$ & $-33.5 \pm 9.7$\\
14570003+2218188 & $15.32 \pm 0.05$ & $14.80 \pm 0.07$ & $14.50 \pm 0.07$ & & 145659.90+221820.2 & $14.34 \pm 0.03$ & $14.12 \pm 0.04$ & & $-173.9 \pm 11.5$ & $131.7 \pm 10.3$\\
14570025+4016051 & $12.79 \pm 0.02$ & $12.19 \pm 0.02$ & $11.89 \pm 0.02$ & & 145700.18+401605.9 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $-63.5 \pm 6.3$ & $64.8 \pm 6.3$\\
14570144-1050007 & $15.45 \pm 0.05$ & $14.86 \pm 0.06$ & $14.59 \pm 0.09$ & & 145701.41-105000.8 & $14.36 \pm 0.03$ & $14.18 \pm 0.05$ & & $-48.0 \pm 8.0$ & $-8.5 \pm 8.2$\\
14570185+0701464 & $15.93 \pm 0.08$ & $15.11 \pm 0.09$ & $14.83 \pm 0.14$ & & 145701.88+070146.0 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $37.5 \pm 9.3$ & $-41.8 \pm 9.7$\\
14570301+3643061 & $15.66 \pm 0.06$ & $15.15 \pm 0.08$ & $14.73 \pm 0.11$ & & 145702.96+364306.6 & $14.53 \pm 0.05$ & $14.30 \pm 0.05$ & & $-46.5 \pm 7.7$ & $42.4 \pm 11.2$\\
14570399+3925121 & $13.67 \pm 0.02$ & $13.09 \pm 0.02$ & $12.76 \pm 0.03$ & & 145703.93+392511.9 & $12.52 \pm 0.02$ & $12.29 \pm 0.02$ & & $-52.8 \pm 4.7$ & $-10.2 \pm 8.7$\\
14570435+2618466 & $15.75 \pm 0.09$ & $15.12 \pm 0.11$ & $14.76 \pm 0.14$ & & 145704.29+261846.7 & $14.60 \pm 0.03$ & $14.31 \pm 0.04$ & & $-68.8 \pm 9.1$ & $11.0 \pm 9.6$\\
14570436+4226461 & $13.01 \pm 0.02$ & $12.47 \pm 0.03$ & $12.15 \pm 0.02$ & & 145704.26+422647.2 & $11.98 \pm 0.02$ & $11.79 \pm 0.02$ & & $-100.0 \pm 8.4$ & $106.2 \pm 14.0$\\
14570453+5145497 & $15.82 \pm 0.08$ & $15.22 \pm 0.10$ & $14.84 \pm 0.10$ & & 145704.49+514549.7 & $14.59 \pm 0.03$ & $14.41 \pm 0.04$ & & $-33.0 \pm 4.7$ & $2.8 \pm 9.5$\\
14570502+2037229 & $15.68 \pm 0.06$ & $15.06 \pm 0.07$ & $14.64 \pm 0.09$ & & 145704.98+203723.1 & $14.45 \pm 0.03$ & $14.24 \pm 0.04$ & & $-45.5 \pm 7.8$ & $19.8 \pm 9.2$\\
14570592-2012263 & $14.16 \pm 0.03$ & $13.53 \pm 0.03$ & $13.23 \pm 0.04$ & & 145705.87-201226.2 & $13.03 \pm 0.03$ & $12.84 \pm 0.03$ & & $-56.6 \pm 5.9$ & $6.8 \pm 7.1$\\
14570610-8502511 & $14.04 \pm 0.03$ & $13.38 \pm 0.03$ & $12.97 \pm 0.04$ & & 145705.54-850251.3 & $12.77 \pm 0.02$ & $12.60 \pm 0.02$ & & $-72.2 \pm 1.8$ & $-16.5 \pm 12.4$\\
14570705-1937273 & $13.85 \pm 0.03$ & $13.30 \pm 0.03$ & $13.00 \pm 0.04$ & & 145706.98-193727.9 & $12.73 \pm 0.03$ & $12.46 \pm 0.03$ & & $-80.1 \pm 6.1$ & $-46.4 \pm 6.5$\\
14570718+2454044 & $13.70 \pm 0.02$ & $13.09 \pm 0.03$ & $12.81 \pm 0.03$ & & 145706.88+245404.0 & $12.63 \pm 0.02$ & $12.39 \pm 0.02$ & & $-360.4 \pm 17.8$ & $-35.0 \pm 11.4$\\
14570740-2908217 & $15.52 \pm 0.05$ & $14.95 \pm 0.08$ & $14.61 \pm 0.10$ & & 145707.36-290821.6 & $14.28 \pm 0.03$ & $14.01 \pm 0.05$ & & $-35.9 \pm 6.6$ & $10.8 \pm 8.1$\\
14570879+4350220 & $15.61 \pm 0.06$ & $15.03 \pm 0.08$ & $14.65 \pm 0.07$ & & 145708.68+435022.3 & $14.50 \pm 0.04$ & $14.32 \pm 0.05$ & & $-113.9 \pm 8.9$ & $23.1 \pm 10.3$\\
14570916+3244363 & $15.44 \pm 0.06$ & $14.76 \pm 0.06$ & $14.34 \pm 0.07$ & & 145709.06+324436.8 & $14.16 \pm 0.03$ & $13.95 \pm 0.03$ & & $-122.5 \pm 9.2$ & $45.9 \pm 8.8$\\
14571007+0722105 & $15.25 \pm 0.04$ & $14.58 \pm 0.07$ & $14.27 \pm 0.08$ & & 145710.06+072209.8 & $14.12 \pm 0.03$ & $13.83 \pm 0.04$ & & $-17.9 \pm 7.9$ & $-66.7 \pm 10.1$\\
14571135-1819004 & $14.41 \pm 0.03$ & $13.80 \pm 0.03$ & $13.44 \pm 0.04$ & & 145711.31-181900.4 & $13.21 \pm 0.03$ & $12.98 \pm 0.04$ & & $-57.4 \pm 6.2$ & $0.1 \pm 7.2$\\
14571166+2052103 & $16.13 \pm 0.09$ & $15.62 \pm 0.12$ & $15.23 \pm 0.16$ & & 145711.61+205212.3 & $14.92 \pm 0.03$ & $14.64 \pm 0.05$ & & $-67.3 \pm 16.9$ & $197.1 \pm 19.7$\\
14571324+7624280 & $13.62 \pm 0.03$ & $13.02 \pm 0.03$ & $12.72 \pm 0.03$ & & 145713.35+762428.1 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $34.0 \pm 1.2$ & $9.0 \pm 10.5$\\
14571483+7029203 & $13.32 \pm 0.02$ & $12.74 \pm 0.02$ & $12.41 \pm 0.03$ & & 145714.79+702919.8 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $-17.0 \pm 1.3$ & $-37.7 \pm 6.5$\\
14571639-8103521 & $16.60 \pm 0.13$ & $15.86 \pm 0.16$ & $15.21 \pm 0.14$ & & 145714.12-810353.9 & $14.48 \pm 0.03$ & $14.30 \pm 0.04$ & & $-527.5 \pm 13.2$ & $-177.2 \pm 20.3$\\
14571771+6723104 & $16.19 \pm 0.10$ & $15.50 \pm 0.13$ & $15.18 \pm 0.17$ & & 145717.94+672309.9 & $15.01 \pm 0.03$ & $14.67 \pm 0.04$ & & $116.2 \pm 4.6$ & $-44.4 \pm 21.9$\\
14571794+1730016 & $13.85 \pm 0.03$ & $13.24 \pm 0.04$ & $12.95 \pm 0.03$ & & 145717.89+173000.3 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $-67.2 \pm 7.7$ & $-120.0 \pm 10.1$\\
14571860-1454448 & $12.90 \pm 0.02$ & $12.29 \pm 0.02$ & $12.00 \pm 0.02$ & & 145718.57-145445.4 & $11.82 \pm 0.03$ & $11.65 \pm 0.02$ & & $-33.3 \pm 5.8$ & $-55.9 \pm 6.9$\\
14572007-2756294 & $14.32 \pm 0.04$ & $13.73 \pm 0.03$ & $13.40 \pm 0.04$ & & 145720.04-275629.5 & $13.23 \pm 0.03$ & $13.04 \pm 0.03$ & & $-35.4 \pm 5.5$ & $-6.7 \pm 6.6$\\
14572057+0822261 & $14.68 \pm 0.03$ & $14.09 \pm 0.04$ & $13.80 \pm 0.06$ & & 145720.58+082224.9 & $13.64 \pm 0.03$ & $13.39 \pm 0.03$ & & $10.9 \pm 7.4$ & $-113.3 \pm 10.6$\\
14572158-0844240 & $15.92 \pm 0.10$ & $15.36 \pm 0.12$ & $15.00 \pm 0.13$ & & 145721.48-084424.5 & $14.50 \pm 0.03$ & $14.32 \pm 0.06$ & & $-137.1 \pm 11.9$ & $-46.6 \pm 11.3$\\
14572229+4225340 & $14.86 \pm 0.03$ & $14.34 \pm 0.04$ & $14.07 \pm 0.05$ & & 145722.25+422533.1 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $-39.8 \pm 5.6$ & $-84.0 \pm 12.8$\\
14572231+0701489 & $14.62 \pm 0.03$ & $14.02 \pm 0.03$ & $13.73 \pm 0.05$ & & 145722.20+070147.3 & $13.55 \pm 0.03$ & $13.29 \pm 0.03$ & & $-154.2 \pm 11.1$ & $-154.8 \pm 17.0$\\
14572263-1738463 & $12.12 \pm 0.02$ & $11.52 \pm 0.02$ & $11.21 \pm 0.03$ & & 145722.30-173847.0 & $10.97 \pm 0.02$ & $10.76 \pm 0.02$ & & $-377.2 \pm 9.8$ & $-59.6 \pm 7.3$\\
14572352+2334225 & $16.69 \pm 0.14$ & $15.75 \pm 0.13$ & $15.36 \pm 0.18$ & & 145723.38+233423.3 & $14.92 \pm 0.03$ & $14.74 \pm 0.06$ & & $-183.2 \pm 20.6$ & $73.8 \pm 23.9$\\
14572362-1818012 & $14.15 \pm 0.03$ & $13.58 \pm 0.03$ & $13.22 \pm 0.03$ & & 145723.58-181802.4 & $13.01 \pm 0.03$ & $12.78 \pm 0.03$ & & $-37.4 \pm 6.0$ & $-101.2 \pm 7.3$\\
14572387-1026478 & $12.67 \pm 0.02$ & $12.08 \pm 0.02$ & $11.80 \pm 0.02$ & & 145723.83-102648.3 & $11.64 \pm 0.02$ & $11.44 \pm 0.02$ & & $-46.5 \pm 7.1$ & $-44.8 \pm 6.5$\\
14572399+3453248 & $16.17 \pm 0.09$ & $15.63 \pm 0.12$ & $15.30 \pm 0.14$ & & 145723.91+345324.8 & $15.05 \pm 0.03$ & $14.86 \pm 0.05$ & & $-84.9 \pm 13.5$ & $-1.3 \pm 17.4$\\
14572501+3627446 & $13.96 \pm 0.02$ & $13.44 \pm 0.03$ & $13.15 \pm 0.04$ & & 145724.97+362745.0 & $12.93 \pm 0.02$ & $12.75 \pm 0.02$ & & $-41.1 \pm 4.5$ & $35.1 \pm 10.4$\\
14572502+3507124 & $14.11 \pm 0.02$ & $13.42 \pm 0.03$ & $13.03 \pm 0.03$ & & 145724.82+350712.4 & $12.80 \pm 0.02$ & $12.61 \pm 0.02$ & & $-235.3 \pm 12.6$ & $1.6 \pm 7.8$\\
14572587+2109557 & $15.04 \pm 0.03$ & $14.49 \pm 0.04$ & $14.09 \pm 0.06$ & & 145725.86+210954.7 & $13.84 \pm 0.03$ & $13.57 \pm 0.03$ & & $-20.6 \pm 6.9$ & $-101.6 \pm 10.5$\\
14572606-1903040 & $14.12 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.04$ & & 145726.07-190303.4 & $13.07 \pm 0.03$ & $12.84 \pm 0.03$ & & $14.3 \pm 5.9$ & $53.7 \pm 6.6$\\
14572636+0118257 & $14.23 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.04$ & & 145726.33+011825.6 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $-43.5 \pm 8.5$ & $-6.2 \pm 16.4$\\
14572750+1552250 & $16.17 \pm 0.08$ & $15.57 \pm 0.12$ & $15.19 \pm 0.15$ & & 145727.59+155225.0 & $14.99 \pm 0.03$ & $14.79 \pm 0.05$ & & $101.4 \pm 19.2$ & $4.8 \pm 17.9$\\
14572794+0900197 & $13.96 \pm 0.03$ & $13.36 \pm 0.03$ & $13.09 \pm 0.04$ & & 145727.84+090019.2 & $12.87 \pm 0.02$ & $12.68 \pm 0.02$ & & $-145.3 \pm 13.2$ & $-48.6 \pm 9.0$\\
14572809-2801148 & $16.04 \pm 0.11$ & $15.44 \pm 0.13$ & $15.16 \pm 0.16$ & & 145728.02-280115.4 & $14.89 \pm 0.03$ & $14.64 \pm 0.07$ & & $-78.9 \pm 11.6$ & $-49.3 \pm 14.6$\\
14572842-0733322 & $14.18 \pm 0.02$ & $13.58 \pm 0.03$ & $13.30 \pm 0.04$ & & 145728.32-073332.5 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $-132.4 \pm 7.3$ & $-34.1 \pm 7.5$\\
14572920+0137174 & $15.06 \pm 0.05$ & $14.47 \pm 0.05$ & $14.17 \pm 0.08$ & & 145729.14+013717.2 & $13.97 \pm 0.03$ & $13.79 \pm 0.04$ & & $-80.0 \pm 8.9$ & $-21.4 \pm 8.1$\\
14572930+6210051 & $16.09 \pm 0.10$ & $15.51 \pm 0.11$ & $15.23 \pm 0.15$ & & 145729.25+621006.1 & $14.98 \pm 0.03$ & $14.77 \pm 0.05$ & & $-35.4 \pm 4.2$ & $97.9 \pm 16.7$\\
14573008+5029013 & $15.15 \pm 0.04$ & $14.63 \pm 0.06$ & $14.31 \pm 0.06$ & & 145730.02+502901.6 & $14.12 \pm 0.03$ & $13.90 \pm 0.03$ & & $-53.6 \pm 4.8$ & $35.3 \pm 10.1$\\
14573024-1959224 & $14.00 \pm 0.03$ & $13.38 \pm 0.03$ & $13.10 \pm 0.04$ & & 145730.20-195922.7 & $12.94 \pm 0.03$ & $12.76 \pm 0.03$ & & $-48.2 \pm 5.9$ & $-22.5 \pm 6.4$\\
14573061+1102015 & $12.56 \pm 0.02$ & $11.97 \pm 0.03$ & $11.64 \pm 0.02$ & & 145730.53+110201.7 & $11.45 \pm 0.02$ & $11.21 \pm 0.02$ & & $-117.7 \pm 9.5$ & $20.0 \pm 13.1$\\
14573119+0613036 & $14.35 \pm 0.04$ & $13.71 \pm 0.04$ & $13.43 \pm 0.05$ & & 145731.16+061303.7 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $-52.6 \pm 9.1$ & $5.4 \pm 7.2$\\
14573209-0612358 & $14.06 \pm 0.03$ & $13.51 \pm 0.03$ & $13.21 \pm 0.04$ & & 145732.04-061235.4 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $-57.5 \pm 7.6$ & $31.1 \pm 7.5$\\
14573257+6542024 & $13.17 \pm 0.02$ & $12.59 \pm 0.03$ & $12.29 \pm 0.03$ & & 145732.50+654202.8 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $-43.6 \pm 2.2$ & $34.1 \pm 8.6$\\
14573300-1426573 & $15.18 \pm 0.06$ & $14.54 \pm 0.06$ & $14.20 \pm 0.09$ & & 145732.97-142657.6 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $-30.3 \pm 7.3$ & $-24.6 \pm 7.8$\\
14573451-0344490 & $13.67 \pm 0.02$ & $13.11 \pm 0.02$ & $12.81 \pm 0.03$ & & 145734.54-034449.1 & $12.62 \pm 0.02$ & $12.38 \pm 0.02$ & & $34.1 \pm 6.6$ & $-9.7 \pm 6.5$\\
14573530-0719085 & $13.25 \pm 0.02$ & $12.70 \pm 0.03$ & $12.41 \pm 0.03$ & & 145735.26-071908.6 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $-55.3 \pm 6.6$ & $-2.3 \pm 6.5$\\
14573586+1547353 & $14.11 \pm 0.02$ & $13.50 \pm 0.03$ & $13.21 \pm 0.03$ & & 145735.81+154735.2 & $12.98 \pm 0.02$ & $12.77 \pm 0.02$ & & $-61.0 \pm 10.6$ & $-12.1 \pm 9.6$\\
14573597+7054368 & $14.31 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.04$ & & 145735.91+705437.1 & $13.27 \pm 0.02$ & $13.10 \pm 0.02$ & & $-25.2 \pm 1.6$ & $23.4 \pm 6.7$\\
14573609-1817109 & $15.90 \pm 0.08$ & $14.81 \pm 0.08$ & $14.20 \pm 0.08$ & & 145736.00-181711.5 & $13.85 \pm 0.03$ & $13.60 \pm 0.04$ & & $-103.8 \pm 7.9$ & $-46.8 \pm 9.1$\\
14573616-2617254 & $13.88 \pm 0.03$ & $13.26 \pm 0.03$ & $12.97 \pm 0.03$ & & 145736.03-261725.5 & $12.75 \pm 0.02$ & $12.55 \pm 0.03$ & & $-144.5 \pm 6.1$ & $-10.4 \pm 6.3$\\
14573772-2422598 & $14.14 \pm 0.03$ & $13.54 \pm 0.03$ & $13.26 \pm 0.04$ & & 145737.77-242300.2 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $56.9 \pm 5.7$ & $-32.4 \pm 6.4$\\
14573794-0802393 & $16.19 \pm 0.10$ & $15.40 \pm 0.11$ & $15.11 \pm 0.14$ & & 145737.99-080238.4 & $14.85 \pm 0.03$ & $14.65 \pm 0.06$ & & $65.4 \pm 12.2$ & $80.6 \pm 14.8$\\
14573925+4819067 & $16.02 \pm 0.09$ & $15.33 \pm 0.11$ & $15.01 \pm 0.12$ & & 145739.21+481906.9 & $14.81 \pm 0.03$ & $14.59 \pm 0.05$ & & $-44.2 \pm 8.6$ & $19.8 \pm 11.7$\\
14573930+3407257 & $16.82 \pm 0.14$ & $16.04 \pm 0.15$ & $15.70 \pm 0.21$ & & 145739.23+340724.7 & $15.43 \pm 0.03$ & $15.17 \pm 0.06$ & & $-68.7 \pm 14.7$ & $-79.2 \pm 20.9$\\
14573965+4517167 & $13.12 \pm 0.02$ & $12.38 \pm 0.02$ & $11.93 \pm 0.02$ & & 145739.42+451717.9 & $11.63 \pm 0.02$ & $11.39 \pm 0.02$ & & $-214.6 \pm 10.1$ & $100.9 \pm 7.6$\\
14573984+0729421 & $12.80 \pm 0.02$ & $12.23 \pm 0.02$ & $11.95 \pm 0.02$ & & 145739.79+072941.4 & $11.67 \pm 0.02$ & $11.45 \pm 0.02$ & & $-75.9 \pm 8.5$ & $-62.5 \pm 19.9$\\
14574024+2121339 & $15.44 \pm 0.05$ & $14.88 \pm 0.08$ & $14.53 \pm 0.07$ & & 145740.28+212133.4 & $14.37 \pm 0.03$ & $14.20 \pm 0.04$ & & $48.9 \pm 8.3$ & $-52.7 \pm 10.9$\\
14574129+4031354 & $13.83 \pm 0.02$ & $13.31 \pm 0.02$ & $13.03 \pm 0.03$ & & 145741.29+403134.3 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $-2.3 \pm 4.2$ & $-89.5 \pm 7.5$\\
14574217-0458086 & $13.70 \pm 0.03$ & $13.17 \pm 0.03$ & $12.85 \pm 0.03$ & & 145742.29-045808.6 & $12.70 \pm 0.02$ & $12.49 \pm 0.03$ & & $166.6 \pm 7.6$ & $6.2 \pm 8.1$\\
14574275-2249049 & $11.52 \pm 0.02$ & $10.98 \pm 0.02$ & $10.70 \pm 0.02$ & & 145742.78-224905.0 & $10.53 \pm 0.02$ & $10.36 \pm 0.02$ & & $39.2 \pm 5.3$ & $-10.6 \pm 6.0$\\
14574336-0506130 & $14.89 \pm 0.03$ & $14.30 \pm 0.05$ & $14.00 \pm 0.06$ & & 145743.33-050613.4 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $-49.2 \pm 7.5$ & $-32.3 \pm 8.1$\\
14574526-1738199 & $14.57 \pm 0.03$ & $13.98 \pm 0.04$ & $13.64 \pm 0.05$ & & 145745.20-173820.7 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $-74.8 \pm 6.8$ & $-64.6 \pm 8.0$\\
14574557+6744197 & $15.57 \pm 0.06$ & $14.99 \pm 0.09$ & $14.68 \pm 0.12$ & & 145745.42+674420.7 & $14.47 \pm 0.03$ & $14.26 \pm 0.03$ & & $-79.4 \pm 2.7$ & $89.1 \pm 8.1$\\
14574612-1616524 & $15.12 \pm 0.04$ & $14.40 \pm 0.05$ & $14.12 \pm 0.08$ & & 145746.09-161652.4 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $-43.6 \pm 6.8$ & $-2.2 \pm 7.3$\\
14574613+1453447 & $14.55 \pm 0.02$ & $13.99 \pm 0.04$ & $13.66 \pm 0.04$ & & 145746.13+145343.8 & $13.43 \pm 0.02$ & $13.21 \pm 0.03$ & & $5.6 \pm 7.7$ & $-70.2 \pm 6.8$\\
14574681+3441541 & $15.21 \pm 0.04$ & $14.50 \pm 0.05$ & $14.20 \pm 0.06$ & & 145746.84+344154.0 & $13.98 \pm 0.03$ & $13.74 \pm 0.03$ & & $27.4 \pm 5.3$ & $-13.0 \pm 6.5$\\
14574742-2808316 & $14.97 \pm 0.04$ & $14.45 \pm 0.05$ & $14.06 \pm 0.08$ & & 145747.45-280831.7 & $13.76 \pm 0.03$ & $13.59 \pm 0.04$ & & $31.1 \pm 6.1$ & $-8.8 \pm 7.4$\\
14574810-3055084 & $15.93 \pm 0.06$ & $15.19 \pm 0.08$ & $14.74 \pm 0.09$ & & 145748.08-305510.2 & $14.55 \pm 0.03$ & $14.28 \pm 0.05$ & & $-31.0 \pm 7.4$ & $-163.4 \pm 9.6$\\
14574864-2459234 & $13.23 \pm 0.03$ & $12.70 \pm 0.03$ & $12.40 \pm 0.03$ & & 145748.56-245923.7 & $12.17 \pm 0.02$ & $11.95 \pm 0.02$ & & $-88.1 \pm 5.6$ & $-20.1 \pm 6.2$\\
14574876+2118514 & $15.65 \pm 0.07$ & $15.12 \pm 0.10$ & $14.76 \pm 0.10$ & & 145748.71+211851.1 & $14.60 \pm 0.03$ & $14.29 \pm 0.04$ & & $-72.1 \pm 9.4$ & $-32.0 \pm 12.4$\\
14574890-2439234 & $13.89 \pm 0.03$ & $13.24 \pm 0.03$ & $12.80 \pm 0.03$ & & 145748.66-243923.3 & $12.56 \pm 0.02$ & $12.33 \pm 0.02$ & & $-264.5 \pm 7.6$ & $7.4 \pm 6.1$\\
14574965-0218347 & $13.54 \pm 0.02$ & $12.98 \pm 0.03$ & $12.69 \pm 0.03$ & & 145749.55-021835.8 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $-126.6 \pm 7.2$ & $-92.7 \pm 9.8$\\
14574981-8815197 & $13.79 \pm 0.02$ & $13.18 \pm 0.02$ & $12.83 \pm 0.03$ & & 145747.37-881520.6 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $-108.0 \pm 2.6$ & $-92.0 \pm 13.4$\\
14575270+3118251 & $13.67 \pm 0.02$ & $13.05 \pm 0.02$ & $12.73 \pm 0.02$ & & 145752.56+311824.0 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $-136.8 \pm 7.2$ & $-84.9 \pm 7.4$\\
14575293+1101585 & $15.13 \pm 0.04$ & $14.53 \pm 0.06$ & $14.15 \pm 0.07$ & & 145752.96+110157.6 & $13.99 \pm 0.03$ & $13.78 \pm 0.03$ & & $50.5 \pm 9.3$ & $-88.6 \pm 12.6$\\
14575293-0926048 & $16.65 \pm 0.15$ & $15.66 \pm 0.13$ & $15.19 \pm 0.17$ & & 145752.62-092559.2 & $14.94 \pm 0.03$ & $14.67 \pm 0.07$ & & $-410.8 \pm 18.3$ & $496.4 \pm 21.7$\\
14575301+3014027 & $15.26 \pm 0.04$ & $14.74 \pm 0.05$ & $14.36 \pm 0.07$ & & 145752.96+301402.3 & $14.19 \pm 0.03$ & $13.98 \pm 0.03$ & & $-54.8 \pm 5.6$ & $-37.0 \pm 7.3$\\
14575374+5639242 & $10.21 \pm 0.03$ & $9.64 \pm 0.03$ & $9.27 \pm 0.02$ & & 145754.09+563917.6 & $9.07 \pm 0.02$ & $8.86 \pm 0.02$ & & $275.4 \pm 7.7$ & $-640.3 \pm 20.5$\\
14575380-0002573 & $14.91 \pm 0.04$ & $14.33 \pm 0.05$ & $13.95 \pm 0.06$ & & 145753.75-000257.0 & $13.78 \pm 0.03$ & $13.55 \pm 0.04$ & & $-68.7 \pm 7.4$ & $23.5 \pm 22.8$\\
14575394-1941488 & $15.15 \pm 0.04$ & $14.54 \pm 0.05$ & $14.21 \pm 0.07$ & & 145753.87-194149.7 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $-88.2 \pm 6.8$ & $-73.2 \pm 8.0$\\
14575407+4337366 & $16.03 \pm 0.09$ & $15.51 \pm 0.10$ & $15.20 \pm 0.13$ & & 145754.02+433736.4 & $15.00 \pm 0.03$ & $14.74 \pm 0.05$ & & $-44.2 \pm 6.9$ & $-9.5 \pm 15.4$\\
14575535+1057347 & $14.46 \pm 0.03$ & $13.86 \pm 0.04$ & $13.54 \pm 0.04$ & & 145755.30+105734.7 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $-71.7 \pm 8.6$ & $3.6 \pm 12.4$\\
14575553+2335326 & $13.49 \pm 0.02$ & $12.93 \pm 0.03$ & $12.56 \pm 0.03$ & & 145755.45+233532.9 & $12.35 \pm 0.02$ & $12.13 \pm 0.02$ & & $-104.9 \pm 8.0$ & $25.2 \pm 10.5$\\
14575680-2151171 & $13.67 \pm 0.02$ & $13.09 \pm 0.02$ & $12.82 \pm 0.03$ & & 145756.76-215116.5 & $12.62 \pm 0.02$ & $12.40 \pm 0.03$ & & $-41.5 \pm 5.5$ & $47.4 \pm 6.2$\\
14575700+4053491 & $14.57 \pm 0.03$ & $13.99 \pm 0.04$ & $13.67 \pm 0.05$ & & 145757.00+405348.6 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $-1.1 \pm 3.9$ & $-38.9 \pm 6.2$\\
14575870-2100155 & $12.08 \pm 0.02$ & $11.53 \pm 0.02$ & $11.20 \pm 0.02$ & & 145758.54-210016.8 & $11.03 \pm 0.02$ & $10.83 \pm 0.02$ & & $-187.7 \pm 6.6$ & $-113.2 \pm 6.3$\\
14575935-3232527 & $16.53 \pm 0.11$ & $15.96 \pm 0.14$ & $15.39 \pm 0.17$ & & 145759.30-323251.9 & $15.21 \pm 0.04$ & $15.01 \pm 0.09$ & & $-63.9 \pm 13.8$ & $73.3 \pm 21.1$\\
14575963+1246329 & $15.04 \pm 0.04$ & $14.36 \pm 0.05$ & $14.08 \pm 0.06$ & & 145759.64+124632.1 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $11.8 \pm 6.2$ & $-59.7 \pm 6.9$\\
14575991-2712244 & $13.56 \pm 0.02$ & $12.94 \pm 0.02$ & $12.67 \pm 0.03$ & & 145759.89-271224.8 & $12.47 \pm 0.02$ & $12.19 \pm 0.02$ & & $-23.6 \pm 5.1$ & $-30.2 \pm 6.2$\\
14580131+6731061 & $14.48 \pm 0.03$ & $13.87 \pm 0.04$ & $13.41 \pm 0.05$ & & 145801.04+673107.6 & $13.18 \pm 0.02$ & $12.95 \pm 0.02$ & & $-136.9 \pm 3.6$ & $132.9 \pm 7.2$\\
14580172+3939266 & $13.32 \pm 0.02$ & $12.75 \pm 0.02$ & $12.48 \pm 0.02$ & & 145801.73+393926.0 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $14.1 \pm 3.9$ & $-53.1 \pm 8.3$\\
14580328-0539235 & $10.83 \pm 0.02$ & $10.25 \pm 0.02$ & $9.94 \pm 0.02$ & & 145803.31-053926.7 & $9.77 \pm 0.02$ & $9.59 \pm 0.02$ & & $48.4 \pm 7.9$ & $-288.5 \pm 11.5$\\
14580376-0232586 & $13.44 \pm 0.03$ & $12.84 \pm 0.03$ & $12.56 \pm 0.04$ & & 145803.81-023259.2 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $66.8 \pm 10.5$ & $-51.7 \pm 9.7$\\
14580498+2418599 & $14.41 \pm 0.03$ & $13.90 \pm 0.04$ & $13.56 \pm 0.05$ & & 145804.96+241859.5 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $-13.8 \pm 7.1$ & $-40.2 \pm 7.8$\\
14580592+7549462 & $13.53 \pm 0.02$ & $12.98 \pm 0.03$ & $12.68 \pm 0.02$ & & 145805.89+754947.0 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $-9.0 \pm 1.0$ & $75.5 \pm 15.1$\\
14580636+6135080 & $14.16 \pm 0.03$ & $13.60 \pm 0.04$ & $13.24 \pm 0.03$ & & 145806.49+613508.8 & $13.08 \pm 0.02$ & $12.86 \pm 0.02$ & & $88.4 \pm 3.4$ & $77.5 \pm 9.0$\\
14580672+6749163 & $15.77 \pm 0.07$ & $15.25 \pm 0.10$ & $14.96 \pm 0.14$ & & 145806.67+674916.8 & $14.77 \pm 0.03$ & $14.59 \pm 0.04$ & & $-26.6 \pm 2.3$ & $44.9 \pm 8.8$\\
14580765+0408517 & $14.05 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 145807.63+040851.2 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $-29.7 \pm 7.3$ & $-49.2 \pm 7.6$\\
14581010-0343066 & $15.50 \pm 0.05$ & $14.70 \pm 0.05$ & $14.34 \pm 0.08$ & & 145810.11-034307.4 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $17.8 \pm 7.7$ & $-64.5 \pm 7.9$\\
14581056+6331462 & $15.85 \pm 0.07$ & $15.29 \pm 0.09$ & $14.95 \pm 0.11$ & & 145810.51+633146.1 & $14.69 \pm 0.03$ & $14.52 \pm 0.04$ & & $-29.8 \pm 3.1$ & $-4.9 \pm 11.2$\\
14581121-0520382 & $13.08 \pm 0.02$ & $12.47 \pm 0.03$ & $12.19 \pm 0.02$ & & 145811.18-052039.1 & $12.03 \pm 0.02$ & $11.86 \pm 0.02$ & & $-29.9 \pm 7.2$ & $-87.5 \pm 17.4$\\
14581207-0202584 & $16.20 \pm 0.10$ & $15.47 \pm 0.12$ & $14.94 \pm 0.16$ & & 145812.12-020259.5 & $14.45 \pm 0.03$ & $14.16 \pm 0.05$ & & $73.0 \pm 16.1$ & $-101.2 \pm 20.1$\\
14581211-0439070 & $15.21 \pm 0.05$ & $14.58 \pm 0.05$ & $14.10 \pm 0.08$ & & 145812.08-043906.1 & $13.85 \pm 0.03$ & $13.68 \pm 0.04$ & & $-41.3 \pm 7.2$ & $79.3 \pm 12.0$\\
14581290+3704284 & $14.65 \pm 0.03$ & $14.01 \pm 0.04$ & $13.68 \pm 0.05$ & & 145812.93+370427.9 & $13.49 \pm 0.02$ & $13.31 \pm 0.03$ & & $24.1 \pm 5.2$ & $-43.7 \pm 7.0$\\
14581354+4504044 & $15.93 \pm 0.08$ & $15.42 \pm 0.11$ & $15.01 \pm 0.12$ & & 145813.47+450404.6 & $14.83 \pm 0.03$ & $14.53 \pm 0.04$ & & $-72.1 \pm 6.7$ & $19.8 \pm 10.6$\\
14581364-3021126 & $14.35 \pm 0.03$ & $13.70 \pm 0.02$ & $13.43 \pm 0.04$ & & 145813.60-302113.0 & $13.21 \pm 0.03$ & $13.02 \pm 0.03$ & & $-51.5 \pm 7.1$ & $-35.9 \pm 7.9$\\
14581365-1441279 & $16.10 \pm 0.11$ & $15.48 \pm 0.12$ & $14.98 \pm 0.16$ & & 145813.66-144129.5 & $14.49 \pm 0.03$ & $14.28 \pm 0.06$ & & $16.0 \pm 18.1$ & $-132.3 \pm 19.5$\\
14581376-2554493 & $13.62 \pm 0.03$ & $13.00 \pm 0.03$ & $12.71 \pm 0.03$ & & 145813.79-255449.5 & $12.52 \pm 0.02$ & $12.33 \pm 0.03$ & & $31.8 \pm 5.3$ & $-16.4 \pm 6.2$\\
14581490+0559546 & $14.10 \pm 0.03$ & $13.43 \pm 0.04$ & $13.11 \pm 0.04$ & & 145814.86+055954.4 & $12.81 \pm 0.02$ & $12.60 \pm 0.02$ & & $-68.3 \pm 8.5$ & $-20.8 \pm 15.1$\\
14581577+3822545 & $14.36 \pm 0.03$ & $13.82 \pm 0.04$ & $13.52 \pm 0.04$ & & 145815.69+382255.0 & $13.27 \pm 0.02$ & $13.09 \pm 0.03$ & & $-80.2 \pm 5.3$ & $43.6 \pm 7.0$\\
14581694+3536547 & $15.16 \pm 0.04$ & $14.55 \pm 0.05$ & $14.23 \pm 0.06$ & & 145816.96+353653.5 & $14.06 \pm 0.03$ & $13.85 \pm 0.03$ & & $19.0 \pm 5.1$ & $-96.1 \pm 8.1$\\
14581726+2846578 & $14.91 \pm 0.04$ & $14.37 \pm 0.05$ & $14.08 \pm 0.08$ & & 145817.25+284657.1 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $-13.0 \pm 9.1$ & $-56.2 \pm 8.7$\\
14581820-2455222 & $12.12 \pm 0.02$ & $11.55 \pm 0.02$ & $11.25 \pm 0.02$ & & 145818.23-245522.5 & $11.00 \pm 0.02$ & $10.79 \pm 0.02$ & & $35.1 \pm 5.2$ & $-25.7 \pm 6.0$\\
14581860-2240274 & $15.92 \pm 0.06$ & $15.41 \pm 0.09$ & $14.98 \pm 0.13$ & & 145818.54-224027.7 & $14.75 \pm 0.03$ & $14.47 \pm 0.06$ & & $-73.1 \pm 7.9$ & $-22.3 \pm 11.4$\\
14581877+4803390 & $15.46 \pm 0.05$ & $14.93 \pm 0.07$ & $14.65 \pm 0.07$ & & 145818.84+480339.6 & $14.46 \pm 0.03$ & $14.26 \pm 0.04$ & & $58.9 \pm 5.3$ & $60.0 \pm 9.2$\\
14581968-2730455 & $14.72 \pm 0.04$ & $14.13 \pm 0.05$ & $13.76 \pm 0.06$ & & 145819.64-273045.5 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-47.9 \pm 5.7$ & $-3.6 \pm 6.7$\\
14582102+2806377 & $15.57 \pm 0.07$ & $14.96 \pm 0.09$ & $14.68 \pm 0.12$ & & 145821.03+280636.7 & $14.48 \pm 0.03$ & $14.30 \pm 0.04$ & & $8.8 \pm 7.2$ & $-93.2 \pm 9.9$\\
14582112+5302439 & $15.09 \pm 0.04$ & $14.39 \pm 0.06$ & $14.06 \pm 0.05$ & & 145821.03+530244.3 & $13.77 \pm 0.02$ & $13.53 \pm 0.03$ & & $-81.3 \pm 5.6$ & $37.6 \pm 8.3$\\
14582120+1026438 & $14.06 \pm 0.04$ & $13.51 \pm 0.04$ & $13.21 \pm 0.04$ & & 145821.17+102643.3 & $12.99 \pm 0.02$ & $12.76 \pm 0.03$ & & $-36.3 \pm 8.0$ & $-49.4 \pm 10.0$\\
14582206-0631252 & $14.71 \pm 0.04$ & $14.10 \pm 0.04$ & $13.75 \pm 0.04$ & & 145822.05-063125.7 & $13.53 \pm 0.03$ & $13.34 \pm 0.04$ & & $-22.5 \pm 9.3$ & $-43.4 \pm 7.4$\\
14582218+0350151 & $15.63 \pm 0.07$ & $14.93 \pm 0.09$ & $14.61 \pm 0.11$ & & 145822.18+035014.4 & $14.42 \pm 0.03$ & $14.20 \pm 0.04$ & & $-3.5 \pm 8.9$ & $-72.2 \pm 10.4$\\
14582247+1713246 & $14.83 \pm 0.03$ & $14.24 \pm 0.04$ & $13.92 \pm 0.05$ & & 145822.44+171324.5 & $13.66 \pm 0.02$ & $13.41 \pm 0.03$ & & $-40.8 \pm 6.0$ & $-11.2 \pm 6.2$\\
14582351+6453456 & $15.64 \pm 0.06$ & $15.02 \pm 0.08$ & $14.74 \pm 0.10$ & & 145823.49+645346.1 & $14.48 \pm 0.03$ & $14.28 \pm 0.04$ & & $-11.1 \pm 2.5$ & $49.2 \pm 9.4$\\
14582453+2839580 & $13.08 \pm 0.01$ & $12.31 \pm 0.02$ & $11.85 \pm 0.02$ & & 145824.44+283953.1 & $11.60 \pm 0.02$ & $11.40 \pm 0.02$ & & $-112.4 \pm 9.1$ & $-432.0 \pm 21.1$\\
14582487+5111228 & $14.13 \pm 0.02$ & $13.61 \pm 0.04$ & $13.32 \pm 0.03$ & & 145824.85+511121.5 & $13.15 \pm 0.02$ & $12.90 \pm 0.02$ & & $-21.4 \pm 3.5$ & $-117.6 \pm 8.9$\\
14582660+0002322 & $13.72 \pm 0.02$ & $13.20 \pm 0.03$ & $12.91 \pm 0.04$ & & 145826.56+000231.2 & $12.75 \pm 0.03$ & $12.49 \pm 0.03$ & & $-66.4 \pm 7.6$ & $-104.1 \pm 8.6$\\
14582846+4155161 & $16.14 \pm 0.08$ & $15.33 \pm 0.09$ & $14.91 \pm 0.10$ & & 145828.42+415516.6 & $14.72 \pm 0.03$ & $14.42 \pm 0.04$ & & $-43.9 \pm 6.8$ & $51.8 \pm 15.9$\\
14582894+0547324 & $14.75 \pm 0.03$ & $14.17 \pm 0.04$ & $13.89 \pm 0.06$ & & 145828.90+054731.7 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $-53.8 \pm 13.7$ & $-70.4 \pm 14.0$\\
14583023+4142222 & $14.98 \pm 0.04$ & $14.45 \pm 0.05$ & $14.16 \pm 0.07$ & & 145830.10+414224.0 & $13.99 \pm 0.03$ & $13.78 \pm 0.03$ & & $-123.7 \pm 7.1$ & $144.6 \pm 9.7$\\
14583040-2227455 & $13.12 \pm 0.02$ & $12.55 \pm 0.02$ & $12.26 \pm 0.02$ & & 145830.33-222745.5 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $-79.3 \pm 5.5$ & $-0.8 \pm 7.4$\\
14583052-1316331 & $12.88 \pm 0.03$ & $12.31 \pm 0.03$ & $12.04 \pm 0.03$ & & 145830.52-131634.7 & $11.86 \pm 0.02$ & $11.68 \pm 0.02$ & & $-0.3 \pm 5.7$ & $-135.0 \pm 7.2$\\
14583066-2836213 & $14.01 \pm 0.03$ & $13.45 \pm 0.04$ & $13.18 \pm 0.03$ & & 145830.68-283620.0 & $12.96 \pm 0.03$ & $12.73 \pm 0.03$ & & $25.6 \pm 5.2$ & $107.7 \pm 6.7$\\
14583073+4709404 & $16.35 \pm 0.11$ & $15.80 \pm 0.13$ & $15.41 \pm 0.15$ & & 145830.80+470939.7 & $15.18 \pm 0.03$ & $14.96 \pm 0.05$ & & $64.2 \pm 11.0$ & $-68.1 \pm 19.1$\\
14583082-3015511 & $13.43 \pm 0.02$ & $12.90 \pm 0.03$ & $12.62 \pm 0.02$ & & 145830.78-301551.5 & $12.40 \pm 0.02$ & $12.22 \pm 0.03$ & & $-52.7 \pm 6.6$ & $-36.5 \pm 7.4$\\
14583225-2054497 & $13.86 \pm 0.02$ & $13.29 \pm 0.03$ & $12.99 \pm 0.03$ & & 145832.22-205450.7 & $12.80 \pm 0.03$ & $12.60 \pm 0.03$ & & $-31.4 \pm 6.3$ & $-83.5 \pm 6.5$\\
14583337+4235308 & $13.92 \pm 0.03$ & $13.35 \pm 0.04$ & $13.07 \pm 0.04$ & & 145833.31+423529.9 & $12.84 \pm 0.02$ & $12.64 \pm 0.02$ & & $-59.6 \pm 7.1$ & $-91.8 \pm 9.8$\\
14583403-0242436 & $15.00 \pm 0.05$ & $14.44 \pm 0.05$ & $14.11 \pm 0.06$ & & 145834.02-024244.6 & $13.81 \pm 0.03$ & $13.54 \pm 0.04$ & & $-15.8 \pm 9.4$ & $-93.3 \pm 11.2$\\
14583414+2046381 & $16.38 \pm 0.10$ & $15.78 \pm 0.14$ & $15.48 \pm 0.20$ & & 145834.06+204638.3 & $15.24 \pm 0.03$ & $14.98 \pm 0.06$ & & $-89.8 \pm 17.3$ & $10.2 \pm 20.6$\\
14583497-2348083 & $13.85 \pm 0.03$ & $13.21 \pm 0.02$ & $12.94 \pm 0.03$ & & 145834.89-234808.4 & $12.75 \pm 0.02$ & $12.58 \pm 0.03$ & & $-91.6 \pm 6.3$ & $-12.6 \pm 6.9$\\
14583588-1822039 & $14.49 \pm 0.03$ & $13.87 \pm 0.04$ & $13.57 \pm 0.05$ & & 145835.84-182203.9 & $13.25 \pm 0.03$ & $13.01 \pm 0.03$ & & $-46.6 \pm 6.6$ & $-2.8 \pm 7.9$\\
14583637-2831543 & $15.84 \pm 0.08$ & $15.19 \pm 0.12$ & $14.72 \pm 0.11$ & & 145836.36-283154.9 & $14.27 \pm 0.03$ & $14.04 \pm 0.04$ & & $-3.5 \pm 6.6$ & $-55.7 \pm 8.3$\\
14583639-0553118 & $15.11 \pm 0.04$ & $14.51 \pm 0.05$ & $14.10 \pm 0.07$ & & 145836.35-055312.7 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $-47.3 \pm 13.4$ & $-82.5 \pm 8.4$\\
14583655+2741283 & $15.24 \pm 0.05$ & $14.60 \pm 0.06$ & $14.20 \pm 0.08$ & & 145836.60+274126.1 & $13.82 \pm 0.03$ & $13.59 \pm 0.03$ & & $59.3 \pm 6.7$ & $-201.0 \pm 11.8$\\
14583742+3201262 & $14.10 \pm 0.02$ & $13.48 \pm 0.03$ & $13.17 \pm 0.03$ & & 145837.38+320126.4 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $-44.9 \pm 5.4$ & $10.8 \pm 6.6$\\
14583776+5730550 & $13.37 \pm 0.02$ & $12.82 \pm 0.03$ & $12.52 \pm 0.03$ & & 145837.74+573055.6 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $-11.4 \pm 3.0$ & $52.5 \pm 7.1$\\
14583956-0328090 & $14.45 \pm 0.03$ & $13.80 \pm 0.03$ & $13.46 \pm 0.04$ & & 145839.53-032809.2 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $-50.0 \pm 9.2$ & $-18.4 \pm 7.6$\\
14583985+5042043 & $15.55 \pm 0.06$ & $14.98 \pm 0.09$ & $14.70 \pm 0.08$ & & 145839.86+504203.9 & $14.51 \pm 0.03$ & $14.26 \pm 0.04$ & & $9.8 \pm 4.3$ & $-47.3 \pm 9.0$\\
14584048-0226340 & $15.90 \pm 0.09$ & $15.39 \pm 0.10$ & $14.98 \pm 0.14$ & & 145840.42-022634.4 & $14.73 \pm 0.03$ & $14.46 \pm 0.06$ & & $-84.6 \pm 10.5$ & $-34.8 \pm 12.0$\\
14584156+0308142 & $14.36 \pm 0.03$ & $13.79 \pm 0.03$ & $13.49 \pm 0.04$ & & 145841.55+030812.9 & $13.30 \pm 0.02$ & $13.08 \pm 0.03$ & & $-11.3 \pm 9.1$ & $-122.0 \pm 10.2$\\
14584279+4652157 & $14.93 \pm 0.04$ & $14.37 \pm 0.05$ & $14.05 \pm 0.06$ & & 145842.66+465214.7 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $-123.1 \pm 7.6$ & $-91.8 \pm 10.1$\\
14584283-0644556 & $14.07 \pm 0.03$ & $13.56 \pm 0.03$ & $13.22 \pm 0.04$ & & 145842.78-064455.6 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $-74.5 \pm 6.9$ & $4.9 \pm 6.7$\\
14584291+0937262 & $14.66 \pm 0.04$ & $14.12 \pm 0.04$ & $13.84 \pm 0.06$ & & 145842.86+093726.3 & $13.62 \pm 0.02$ & $13.43 \pm 0.03$ & & $-76.4 \pm 8.3$ & $6.4 \pm 8.3$\\
14584501+0925596 & $14.29 \pm 0.03$ & $13.69 \pm 0.03$ & $13.36 \pm 0.04$ & & 145844.93+092559.9 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $-113.8 \pm 9.7$ & $24.9 \pm 9.0$\\
14584522+1917076 & $14.00 \pm 0.02$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 145845.13+191707.1 & $12.98 \pm 0.02$ & $12.80 \pm 0.02$ & & $-90.8 \pm 6.1$ & $-42.6 \pm 5.8$\\
14584540+5034200 & $13.68 \pm 0.02$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 145845.42+503419.5 & $12.67 \pm 0.02$ & $12.50 \pm 0.02$ & & $16.5 \pm 3.8$ & $-48.0 \pm 8.9$\\
14584605-2315225 & $14.83 \pm 0.04$ & $14.27 \pm 0.04$ & $13.90 \pm 0.05$ & & 145846.04-231523.0 & $13.71 \pm 0.03$ & $13.42 \pm 0.03$ & & $-9.8 \pm 5.8$ & $-44.8 \pm 6.8$\\
14584626+3342454 & $14.80 \pm 0.03$ & $14.08 \pm 0.04$ & $13.79 \pm 0.05$ & & 145846.16+334246.2 & $13.51 \pm 0.02$ & $13.28 \pm 0.03$ & & $-103.7 \pm 6.3$ & $62.9 \pm 6.6$\\
14584647-1616341 & $14.17 \pm 0.03$ & $13.61 \pm 0.03$ & $13.34 \pm 0.04$ & & 145846.43-161634.6 & $13.18 \pm 0.03$ & $13.00 \pm 0.03$ & & $-46.0 \pm 6.1$ & $-43.2 \pm 6.6$\\
14584769+1234539 & $14.31 \pm 0.03$ & $13.73 \pm 0.03$ & $13.32 \pm 0.03$ & & 145847.69+123452.7 & $13.07 \pm 0.02$ & $12.85 \pm 0.02$ & & $-3.0 \pm 6.5$ & $-100.1 \pm 7.3$\\
14584791+3825302 & $15.13 \pm 0.05$ & $14.54 \pm 0.05$ & $14.22 \pm 0.07$ & & 145847.86+382530.0 & $13.94 \pm 0.03$ & $13.76 \pm 0.03$ & & $-43.7 \pm 5.0$ & $-21.7 \pm 7.0$\\
14584853+4541448 & $16.98 \pm 0.20$ & $15.58 \pm 0.13$ & $15.28 \pm 0.14$ & & 145848.42+454144.8 & $14.75 \pm 0.03$ & $14.45 \pm 0.04$ & & $-111.0 \pm 12.8$ & $5.0 \pm 27.5$\\
14584886-2551030 & $16.11 \pm 0.10$ & $15.43 \pm 0.12$ & $15.10 \pm 0.13$ & & 145848.75-255103.5 & $14.82 \pm 0.03$ & $14.62 \pm 0.07$ & & $-123.7 \pm 11.7$ & $-42.3 \pm 13.9$\\
14585033+4330038 & $14.73 \pm 0.04$ & $14.11 \pm 0.04$ & $13.77 \pm 0.05$ & & 145850.32+433005.0 & $13.61 \pm 0.02$ & $13.38 \pm 0.03$ & & $-15.7 \pm 5.7$ & $112.6 \pm 9.8$\\
14585053+5212144 & $14.58 \pm 0.03$ & $13.95 \pm 0.05$ & $13.66 \pm 0.04$ & & 145850.45+521214.3 & $13.49 \pm 0.02$ & $13.29 \pm 0.03$ & & $-77.2 \pm 5.3$ & $-8.9 \pm 8.0$\\
14585085+5040282 & $15.35 \pm 0.06$ & $14.77 \pm 0.07$ & $14.48 \pm 0.07$ & & 145850.89+504028.0 & $14.20 \pm 0.03$ & $14.02 \pm 0.03$ & & $35.0 \pm 4.3$ & $-15.8 \pm 8.4$\\
14585151-0157107 & $15.99 \pm 0.09$ & $15.19 \pm 0.09$ & $14.91 \pm 0.13$ & & 145851.49-015710.0 & $14.72 \pm 0.03$ & $14.53 \pm 0.06$ & & $-36.0 \pm 10.4$ & $64.1 \pm 10.7$\\
14585180+0302238 & $14.26 \pm 0.03$ & $13.63 \pm 0.04$ & $13.33 \pm 0.05$ & & 145851.74+030223.1 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $-88.5 \pm 10.0$ & $-66.0 \pm 8.8$\\
14585198+6451359 & $13.80 \pm 0.02$ & $13.27 \pm 0.03$ & $12.99 \pm 0.03$ & & 145851.87+645134.3 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $-71.6 \pm 2.6$ & $-146.9 \pm 8.7$\\
14585254+0314118 & $13.50 \pm 0.02$ & $12.89 \pm 0.03$ & $12.53 \pm 0.03$ & & 145852.40+031412.9 & $12.36 \pm 0.02$ & $12.14 \pm 0.02$ & & $-206.1 \pm 13.5$ & $108.7 \pm 9.6$\\
14585296+0340535 & $15.21 \pm 0.04$ & $14.60 \pm 0.05$ & $14.24 \pm 0.09$ & & 145852.93+034054.3 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $-50.4 \pm 11.3$ & $83.6 \pm 8.9$\\
14585323+3740323 & $14.41 \pm 0.03$ & $13.84 \pm 0.03$ & $13.44 \pm 0.04$ & & 145853.23+374032.8 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $-8.5 \pm 5.4$ & $37.0 \pm 6.9$\\
14585421+4002065 & $14.97 \pm 0.04$ & $14.45 \pm 0.05$ & $14.11 \pm 0.07$ & & 145854.11+400205.5 & $13.92 \pm 0.03$ & $13.66 \pm 0.03$ & & $-100.6 \pm 5.9$ & $-75.2 \pm 7.6$\\
14585454-8435597 & $14.11 \pm 0.03$ & $13.55 \pm 0.03$ & $13.25 \pm 0.03$ & & 145853.80-843559.8 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $-102.2 \pm 2.6$ & $-11.2 \pm 19.1$\\
14585617-1553117 & $13.97 \pm 0.03$ & $13.44 \pm 0.04$ & $13.16 \pm 0.04$ & & 145856.10-155312.3 & $12.97 \pm 0.02$ & $12.73 \pm 0.03$ & & $-79.0 \pm 6.2$ & $-45.4 \pm 6.4$\\
14585721+1652192 & $15.99 \pm 0.08$ & $15.44 \pm 0.11$ & $15.06 \pm 0.13$ & & 145857.16+165219.5 & $14.84 \pm 0.03$ & $14.66 \pm 0.05$ & & $-61.8 \pm 8.7$ & $20.9 \pm 10.4$\\
14585925+0456144 & $15.01 \pm 0.05$ & $14.41 \pm 0.05$ & $13.95 \pm 0.07$ & & 145859.29+045613.8 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $51.3 \pm 8.0$ & $-57.4 \pm 8.1$\\
14585926+4000201 & $14.20 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.04$ & & 145859.28+400019.5 & $13.14 \pm 0.02$ & $12.95 \pm 0.02$ & & $21.5 \pm 4.0$ & $-49.0 \pm 6.9$\\
14585934+3157544 & $15.75 \pm 0.06$ & $15.24 \pm 0.08$ & $14.83 \pm 0.10$ & & 145859.29+315754.3 & $14.65 \pm 0.03$ & $14.43 \pm 0.04$ & & $-53.0 \pm 6.6$ & $-8.2 \pm 8.3$\\
14585943-1516418 & $16.32 \pm 0.12$ & $15.60 \pm 0.13$ & $15.18 \pm 0.16$ & & 145859.56-151641.3 & $15.00 \pm 0.04$ & $14.73 \pm 0.10$ & & $155.3 \pm 16.5$ & $38.2 \pm 17.7$\\
14590034+0839170 & $12.78 \pm 0.02$ & $12.16 \pm 0.03$ & $11.89 \pm 0.03$ & & 145900.30+083917.1 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $-61.5 \pm 8.2$ & $5.3 \pm 9.5$\\
14590081+1912100 & $15.02 \pm 0.04$ & $14.49 \pm 0.05$ & $14.17 \pm 0.07$ & & 145900.77+191210.6 & $13.98 \pm 0.03$ & $13.79 \pm 0.03$ & & $-42.6 \pm 5.7$ & $47.1 \pm 6.2$\\
14590135+5246303 & $13.97 \pm 0.02$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 145901.32+524629.5 & $12.87 \pm 0.02$ & $12.69 \pm 0.02$ & & $-27.0 \pm 3.4$ & $-81.1 \pm 7.9$\\
14590185+0841120 & $14.40 \pm 0.03$ & $13.75 \pm 0.03$ & $13.38 \pm 0.04$ & & 145901.87+084111.2 & $13.03 \pm 0.02$ & $12.83 \pm 0.03$ & & $34.0 \pm 8.1$ & $-84.0 \pm 10.6$\\
14590197+5244071 & $15.42 \pm 0.05$ & $14.86 \pm 0.08$ & $14.46 \pm 0.06$ & & 145901.92+524407.5 & $14.23 \pm 0.03$ & $14.02 \pm 0.03$ & & $-43.7 \pm 4.3$ & $39.1 \pm 8.0$\\
14590225+3725008 & $16.53 \pm 0.14$ & $15.58 \pm 0.13$ & $15.23 \pm 0.18$ & & 145902.40+372501.0 & $14.89 \pm 0.03$ & $14.50 \pm 0.04$ & & $148.2 \pm 16.1$ & $18.3 \pm 22.9$\\
14590415-0901388 & $16.43 \pm 0.13$ & $15.74 \pm 0.15$ & $15.28 \pm 0.16$ & & 145904.14-090141.2 & $14.95 \pm 0.04$ & $14.69 \pm 0.07$ & & $-12.2 \pm 21.5$ & $-208.9 \pm 18.9$\\
14590458+2255563 & $13.13 \pm 0.02$ & $12.61 \pm 0.02$ & $12.33 \pm 0.02$ & & 145904.61+225556.8 & $12.16 \pm 0.02$ & $11.96 \pm 0.02$ & & $29.1 \pm 4.9$ & $41.8 \pm 5.6$\\
14590482-3056203 & $14.96 \pm 0.04$ & $14.33 \pm 0.04$ & $14.02 \pm 0.05$ & & 145904.78-305621.0 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $-62.8 \pm 6.5$ & $-68.1 \pm 8.2$\\
14590485+0754569 & $16.09 \pm 0.09$ & $15.40 \pm 0.09$ & $15.04 \pm 0.14$ & & 145904.87+075457.6 & $14.84 \pm 0.03$ & $14.63 \pm 0.05$ & & $36.9 \pm 14.2$ & $68.0 \pm 14.0$\\
14590572+5206118 & $14.88 \pm 0.04$ & $14.22 \pm 0.04$ & $13.92 \pm 0.05$ & & 145905.64+520612.3 & $13.65 \pm 0.02$ & $13.40 \pm 0.03$ & & $-68.4 \pm 4.9$ & $45.1 \pm 8.3$\\
14590576-0929285 & $13.54 \pm 0.03$ & $12.93 \pm 0.02$ & $12.54 \pm 0.03$ & & 145905.73-092929.2 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $-36.5 \pm 7.2$ & $-66.3 \pm 7.4$\\
14590612+2048013 & $13.40 \pm 0.02$ & $12.85 \pm 0.02$ & $12.56 \pm 0.02$ & & 145906.19+204802.6 & $12.41 \pm 0.02$ & $12.19 \pm 0.02$ & & $74.1 \pm 5.7$ & $98.9 \pm 6.6$\\
14590691+5919254 & $13.43 \pm 0.02$ & $12.88 \pm 0.03$ & $12.60 \pm 0.02$ & & 145906.90+591925.8 & $12.39 \pm 0.02$ & $12.17 \pm 0.02$ & & $-11.0 \pm 2.4$ & $41.1 \pm 7.0$\\
14590720-0236389 & $14.74 \pm 0.03$ & $14.11 \pm 0.04$ & $13.83 \pm 0.05$ & & 145907.16-023639.1 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $-43.1 \pm 7.3$ & $-19.6 \pm 11.8$\\
14590765+3014553 & $15.57 \pm 0.05$ & $14.93 \pm 0.06$ & $14.63 \pm 0.08$ & & 145907.60+301455.5 & $14.39 \pm 0.03$ & $14.19 \pm 0.04$ & & $-56.9 \pm 5.8$ & $12.8 \pm 7.3$\\
14590851+1843470 & $14.81 \pm 0.03$ & $14.25 \pm 0.03$ & $13.95 \pm 0.06$ & & 145908.52+184346.5 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $16.2 \pm 6.5$ & $-39.0 \pm 6.0$\\
14590885+3754345 & $16.00 \pm 0.09$ & $15.35 \pm 0.10$ & $15.07 \pm 0.16$ & & 145908.76+375434.1 & $14.90 \pm 0.03$ & $14.61 \pm 0.04$ & & $-83.8 \pm 9.3$ & $-36.4 \pm 12.9$\\
14590902-1109419 & $16.00 \pm 0.09$ & $15.32 \pm 0.11$ & $15.05 \pm 0.14$ & & 145909.01-110942.8 & $14.82 \pm 0.04$ & $14.64 \pm 0.07$ & & $-17.7 \pm 12.8$ & $-80.4 \pm 13.7$\\
14590905-1113287 & $14.31 \pm 0.03$ & $13.71 \pm 0.03$ & $13.43 \pm 0.04$ & & 145908.99-111329.1 & $13.26 \pm 0.03$ & $13.08 \pm 0.03$ & & $-84.6 \pm 7.7$ & $-31.2 \pm 7.0$\\
14590982-2122173 & $14.70 \pm 0.03$ & $14.08 \pm 0.04$ & $13.78 \pm 0.05$ & & 145909.84-212217.0 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $31.2 \pm 6.0$ & $23.4 \pm 7.3$\\
14590990-2342144 & $13.34 \pm 0.02$ & $12.83 \pm 0.03$ & $12.54 \pm 0.03$ & & 145909.84-234213.2 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $-67.6 \pm 5.5$ & $97.1 \pm 6.4$\\
14591066+4443104 & $14.66 \pm 0.04$ & $14.05 \pm 0.04$ & $13.77 \pm 0.05$ & & 145910.60+444310.6 & $13.51 \pm 0.02$ & $13.26 \pm 0.03$ & & $-66.2 \pm 5.4$ & $20.6 \pm 7.4$\\
14591146+0734129 & $15.72 \pm 0.07$ & $14.98 \pm 0.08$ & $14.69 \pm 0.08$ & & 145911.50+073413.0 & $14.48 \pm 0.03$ & $14.25 \pm 0.04$ & & $63.1 \pm 9.5$ & $8.8 \pm 10.0$\\
14591338-1146084 & $15.31 \pm 0.06$ & $14.72 \pm 0.06$ & $14.41 \pm 0.08$ & & 145913.33-114608.4 & $14.22 \pm 0.03$ & $14.04 \pm 0.05$ & & $-67.0 \pm 9.2$ & $-2.3 \pm 9.6$\\
14591374+2011549 & $14.12 \pm 0.02$ & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & 145913.70+201154.4 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $-46.8 \pm 5.9$ & $-35.4 \pm 7.0$\\
14591472-2714593 & $14.36 \pm 0.03$ & $13.74 \pm 0.03$ & $13.35 \pm 0.03$ & & 145914.69-271500.0 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $-29.3 \pm 5.3$ & $-58.5 \pm 6.4$\\
14591510+6130185 & $15.46 \pm 0.05$ & $14.93 \pm 0.08$ & $14.65 \pm 0.08$ & & 145915.17+613018.9 & $14.46 \pm 0.03$ & $14.25 \pm 0.04$ & & $43.9 \pm 3.0$ & $37.7 \pm 7.9$\\
14591534-1951219 & $14.49 \pm 0.03$ & $13.91 \pm 0.03$ & $13.59 \pm 0.04$ & & 145915.30-195121.9 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $-42.2 \pm 6.1$ & $6.0 \pm 6.6$\\
14591550+1048364 & $14.55 \pm 0.03$ & $13.94 \pm 0.05$ & $13.56 \pm 0.03$ & & 145915.47+104835.5 & $13.38 \pm 0.02$ & $13.16 \pm 0.03$ & & $-34.3 \pm 8.2$ & $-85.4 \pm 9.2$\\
14591649+0243198 & $13.91 \pm 0.02$ & $13.32 \pm 0.02$ & $13.03 \pm 0.04$ & & 145916.36+024320.0 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $-180.3 \pm 11.6$ & $18.0 \pm 11.7$\\
14591751+2644181 & $13.98 \pm 0.02$ & $13.40 \pm 0.02$ & $13.10 \pm 0.04$ & & 145917.46+264418.3 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $-61.3 \pm 6.7$ & $23.7 \pm 7.4$\\
14591760+2717288 & $15.43 \pm 0.05$ & $14.81 \pm 0.06$ & $14.51 \pm 0.10$ & & 145917.57+271729.7 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $-37.2 \pm 7.9$ & $78.2 \pm 8.7$\\
14591814-2501589 & $13.10 \pm 0.02$ & $12.51 \pm 0.03$ & $12.23 \pm 0.02$ & & 145918.11-250159.4 & $12.03 \pm 0.02$ & $11.86 \pm 0.02$ & & $-32.8 \pm 5.3$ & $-37.2 \pm 6.8$\\
14591854+6542000 & $15.73 \pm 0.08$ & $15.06 \pm 0.10$ & $14.56 \pm 0.09$ & & 145918.45+654200.6 & $14.40 \pm 0.03$ & $14.13 \pm 0.03$ & & $-53.1 \pm 2.8$ & $49.1 \pm 8.6$\\
14592151+2048019 & $15.52 \pm 0.05$ & $14.97 \pm 0.07$ & $14.64 \pm 0.10$ & & 145921.46+204802.3 & $14.41 \pm 0.03$ & $14.24 \pm 0.04$ & & $-54.9 \pm 6.6$ & $29.6 \pm 7.1$\\
14592269-2553346 & $15.02 \pm 0.04$ & $14.49 \pm 0.06$ & $14.20 \pm 0.08$ & & 145922.65-255334.9 & $14.04 \pm 0.03$ & $13.87 \pm 0.04$ & & $-42.0 \pm 6.2$ & $-29.5 \pm 7.9$\\
14592283-0427532 & $15.57 \pm 0.07$ & $15.01 \pm 0.09$ & $14.73 \pm 0.12$ & & 145922.78-042753.9 & $14.57 \pm 0.04$ & $14.38 \pm 0.05$ & & $-62.4 \pm 9.3$ & $-57.8 \pm 11.5$\\
14592315-1513020 & $13.70 \pm 0.03$ & $13.10 \pm 0.03$ & $12.83 \pm 0.04$ & & 145923.12-151302.8 & $12.57 \pm 0.02$ & $12.36 \pm 0.03$ & & $-35.3 \pm 5.8$ & $-65.5 \pm 6.9$\\
14592368-2554234 & $13.63 \pm 0.03$ & $12.99 \pm 0.02$ & $12.70 \pm 0.02$ & & 145923.64-255424.0 & $12.55 \pm 0.02$ & $12.37 \pm 0.03$ & & $-54.1 \pm 5.4$ & $-49.9 \pm 7.0$\\
14592457-2823113 & $13.47 \pm 0.02$ & $12.93 \pm 0.02$ & $12.64 \pm 0.03$ & & 145924.53-282311.9 & $12.43 \pm 0.02$ & $12.20 \pm 0.03$ & & $-48.9 \pm 5.2$ & $-49.7 \pm 6.3$\\
14592542-2352104 & $15.39 \pm 0.05$ & $14.73 \pm 0.06$ & $14.23 \pm 0.07$ & & 145925.40-235210.8 & $14.02 \pm 0.03$ & $13.82 \pm 0.05$ & & $-30.0 \pm 6.4$ & $-31.9 \pm 7.9$\\
14592570+7658440 & $16.50 \pm 0.11$ & $15.67 \pm 0.15$ & $15.02 \pm 0.12$ & & 145925.57+765844.2 & $14.72 \pm 0.03$ & $14.44 \pm 0.04$ & & $-42.6 \pm 1.9$ & $21.6 \pm 19.2$\\
14592587-0958318 & $14.36 \pm 0.03$ & $13.73 \pm 0.02$ & $13.45 \pm 0.04$ & & 145925.85-095832.5 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $-27.1 \pm 7.4$ & $-62.6 \pm 7.0$\\
14592601+3227426 & $15.06 \pm 0.04$ & $14.55 \pm 0.04$ & $14.16 \pm 0.05$ & & 145925.98+322742.5 & $14.01 \pm 0.03$ & $13.74 \pm 0.03$ & & $-39.6 \pm 5.6$ & $-10.3 \pm 6.5$\\
14592605+2042114 & $13.83 \pm 0.02$ & $13.27 \pm 0.02$ & $12.94 \pm 0.03$ & & 145925.94+204211.1 & $12.77 \pm 0.02$ & $12.60 \pm 0.02$ & & $-118.4 \pm 6.7$ & $-23.7 \pm 5.6$\\
14592672+0617256 & $15.85 \pm 0.07$ & $15.22 \pm 0.10$ & $14.89 \pm 0.11$ & & 145926.69+061724.8 & $14.68 \pm 0.03$ & $14.47 \pm 0.05$ & & $-33.7 \pm 10.1$ & $-75.2 \pm 13.2$\\
14592697+2324394 & $15.75 \pm 0.08$ & $15.12 \pm 0.09$ & $14.84 \pm 0.13$ & & 145926.98+232438.6 & $14.62 \pm 0.03$ & $14.34 \pm 0.04$ & & $12.3 \pm 7.8$ & $-60.2 \pm 8.7$\\
14592742+4915271 & $14.56 \pm 0.03$ & $14.01 \pm 0.04$ & $13.60 \pm 0.04$ & & 145927.44+491526.4 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $23.3 \pm 3.9$ & $-69.3 \pm 9.4$\\
14592802-1013075 & $14.97 \pm 0.03$ & $14.37 \pm 0.04$ & $14.04 \pm 0.06$ & & 145927.98-101307.4 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $-49.0 \pm 8.1$ & $12.2 \pm 7.7$\\
14592816-1232031 & $14.44 \pm 0.04$ & $13.87 \pm 0.03$ & $13.57 \pm 0.04$ & & 145927.99-123202.0 & $13.41 \pm 0.03$ & $13.19 \pm 0.03$ & & $-203.7 \pm 7.7$ & $98.2 \pm 6.9$\\
14592868+2259295 & $14.74 \pm 0.04$ & $14.18 \pm 0.03$ & $13.88 \pm 0.06$ & & 145928.59+225929.5 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $-88.5 \pm 7.1$ & $-0.3 \pm 6.5$\\
14592898+3239037 & $13.26 \pm 0.02$ & $12.65 \pm 0.02$ & $12.36 \pm 0.02$ & & 145928.96+323904.0 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $-19.9 \pm 4.9$ & $26.4 \pm 5.8$\\
14592922-0837579 & $13.06 \pm 0.02$ & $12.41 \pm 0.02$ & $12.09 \pm 0.03$ & & 145928.92-083800.4 & $11.85 \pm 0.02$ & $11.64 \pm 0.02$ & & $-401.4 \pm 11.0$ & $-221.5 \pm 8.1$\\
14593023+7722382 & $15.64 \pm 0.06$ & $14.97 \pm 0.07$ & $14.58 \pm 0.08$ & & 145930.13+772239.3 & $14.27 \pm 0.02$ & $13.98 \pm 0.03$ & & $-29.9 \pm 1.3$ & $106.8 \pm 13.7$\\
14593046-3130134 & $14.79 \pm 0.03$ & $14.19 \pm 0.03$ & $13.78 \pm 0.03$ & & 145930.39-313013.5 & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & $-72.8 \pm 5.9$ & $-12.0 \pm 7.3$\\
14593165+4242480 & $16.42 \pm 0.13$ & $15.76 \pm 0.17$ & $14.97 \pm 0.13$ & & 145931.71+424248.1 & $14.50 \pm 0.03$ & $14.25 \pm 0.04$ & & $66.2 \pm 9.2$ & $7.4 \pm 17.1$\\
14593254+5807139 & $13.78 \pm 0.02$ & $13.20 \pm 0.03$ & $12.90 \pm 0.03$ & & 145932.51+580714.4 & $12.74 \pm 0.02$ & $12.54 \pm 0.02$ & & $-19.8 \pm 2.7$ & $44.4 \pm 7.0$\\
14593403-1202431 & $14.95 \pm 0.05$ & $14.40 \pm 0.05$ & $13.99 \pm 0.07$ & & 145934.04-120243.8 & $13.79 \pm 0.03$ & $13.58 \pm 0.04$ & & $14.0 \pm 7.5$ & $-57.5 \pm 7.8$\\
14593440-1312482 & $14.61 \pm 0.04$ & $14.06 \pm 0.05$ & $13.61 \pm 0.05$ & & 145934.41-131248.6 & $13.39 \pm 0.03$ & $13.18 \pm 0.03$ & & $23.9 \pm 7.0$ & $-28.1 \pm 6.6$\\
14593582+1257194 & $13.73 \pm 0.02$ & $13.22 \pm 0.02$ & $12.92 \pm 0.02$ & & 145935.86+125718.7 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $49.3 \pm 7.4$ & $-60.9 \pm 7.1$\\
14593775-2306454 & $11.49 \pm 0.02$ & $10.91 \pm 0.03$ & $10.61 \pm 0.02$ & & 145937.69-230646.2 & $10.44 \pm 0.02$ & $10.25 \pm 0.02$ & & $-63.4 \pm 5.9$ & $-69.4 \pm 6.0$\\
14593776-1648148 & $16.50 \pm 0.12$ & $15.88 \pm 0.14$ & $14.85 \pm 0.12$ & & 145937.83-164814.5 & $14.47 \pm 0.03$ & $14.15 \pm 0.06$ & & $74.6 \pm 13.8$ & $24.0 \pm 14.0$\\
14593779-2023223 & $14.08 \pm 0.03$ & $13.41 \pm 0.03$ & $13.08 \pm 0.04$ & & 145937.80-202323.2 & $12.91 \pm 0.02$ & $12.74 \pm 0.03$ & & $10.1 \pm 5.8$ & $-77.1 \pm 7.9$\\
14593807-1904216 & $15.82 \pm 0.07$ & $15.21 \pm 0.10$ & $14.93 \pm 0.12$ & & 145938.08-190422.2 & $14.66 \pm 0.03$ & $14.46 \pm 0.06$ & & $17.1 \pm 8.4$ & $-57.4 \pm 9.1$\\
14593813-0645541 & $14.07 \pm 0.03$ & $13.45 \pm 0.03$ & $13.12 \pm 0.04$ & & 145938.06-064554.0 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $-92.0 \pm 7.7$ & $15.5 \pm 6.7$\\
14593827-2444149 & $14.61 \pm 0.03$ & $13.91 \pm 0.03$ & $13.62 \pm 0.04$ & & 145938.22-244416.2 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $-64.4 \pm 6.0$ & $-104.1 \pm 7.2$\\
14593908-0919204 & $14.38 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.04$ & & 145939.09-091921.5 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $5.9 \pm 8.2$ & $-100.5 \pm 8.0$\\
14593956+1937208 & $14.63 \pm 0.03$ & $13.95 \pm 0.03$ & $13.65 \pm 0.04$ & & 145939.50+193719.7 & $13.44 \pm 0.02$ & $13.25 \pm 0.03$ & & $-68.0 \pm 6.2$ & $-80.8 \pm 7.6$\\
14593981-2510374 & $15.29 \pm 0.05$ & $14.67 \pm 0.07$ & $14.30 \pm 0.07$ & & 145939.74-251037.3 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $-80.2 \pm 6.9$ & $7.0 \pm 7.3$\\
14593988+3151108 & $14.68 \pm 0.03$ & $14.07 \pm 0.04$ & $13.77 \pm 0.04$ & & 145939.82+315111.6 & $13.47 \pm 0.02$ & $13.24 \pm 0.03$ & & $-60.1 \pm 5.3$ & $65.0 \pm 6.6$\\
14594041-2738466 & $15.05 \pm 0.04$ & $14.54 \pm 0.05$ & $14.24 \pm 0.07$ & & 145940.38-273846.3 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $-31.7 \pm 6.1$ & $24.2 \pm 7.3$\\
14594113+3046021 & $15.58 \pm 0.06$ & $15.08 \pm 0.09$ & $14.62 \pm 0.09$ & & 145941.10+304602.1 & $14.39 \pm 0.03$ & $14.20 \pm 0.04$ & & $-32.9 \pm 6.3$ & $3.4 \pm 9.3$\\
14594127-3412079 & $13.91 \pm 0.02$ & $13.30 \pm 0.03$ & $13.01 \pm 0.03$ & & 145941.15-341208.1 & $12.82 \pm 0.02$ & $12.62 \pm 0.03$ & & $-129.2 \pm 5.3$ & $-18.3 \pm 6.2$\\
14594234+4223344 & $13.64 \pm 0.02$ & $13.07 \pm 0.03$ & $12.69 \pm 0.03$ & & 145942.35+422333.4 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $4.3 \pm 5.9$ & $-93.0 \pm 13.7$\\
14594346-1140289 & $13.93 \pm 0.03$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 145943.43-114028.7 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $-30.8 \pm 6.6$ & $20.2 \pm 6.8$\\
14594391+1757516 & $15.07 \pm 0.04$ & $14.55 \pm 0.06$ & $14.19 \pm 0.06$ & & 145943.88+175752.1 & $14.02 \pm 0.03$ & $13.80 \pm 0.03$ & & $-35.0 \pm 6.6$ & $37.0 \pm 8.9$\\
14594456-3139439 & $15.44 \pm 0.05$ & $14.86 \pm 0.07$ & $14.54 \pm 0.09$ & & 145944.53-313944.2 & $14.37 \pm 0.03$ & $14.13 \pm 0.05$ & & $-27.9 \pm 6.2$ & $-25.1 \pm 7.9$\\
14594566-1329252 & $15.49 \pm 0.06$ & $14.82 \pm 0.06$ & $14.50 \pm 0.10$ & & 145945.69-132926.1 & $14.29 \pm 0.03$ & $14.12 \pm 0.05$ & & $30.8 \pm 8.3$ & $-73.8 \pm 8.3$\\
14594812+1834217 & $15.65 \pm 0.06$ & $14.94 \pm 0.07$ & $14.58 \pm 0.09$ & & 145948.16+183422.1 & $14.31 \pm 0.03$ & $14.11 \pm 0.04$ & & $42.4 \pm 6.8$ & $26.1 \pm 7.3$\\
14594893+5727015 & $14.49 \pm 0.03$ & $13.92 \pm 0.04$ & $13.59 \pm 0.04$ & & 145948.89+572701.8 & $13.37 \pm 0.02$ & $13.14 \pm 0.03$ & & $-26.5 \pm 3.0$ & $37.7 \pm 7.9$\\
14594974+2531344 & $15.81 \pm 0.07$ & $15.27 \pm 0.11$ & $14.99 \pm 0.14$ & & 145949.70+253134.6 & $14.77 \pm 0.03$ & $14.51 \pm 0.05$ & & $-45.9 \pm 9.2$ & $9.9 \pm 11.5$\\
14595048+2751195 & $13.97 \pm 0.03$ & $13.40 \pm 0.03$ & $13.10 \pm 0.04$ & & 145950.44+275117.4 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $-42.1 \pm 5.7$ & $-189.0 \pm 11.7$\\
14595125+4401068 & $15.32 \pm 0.04$ & $14.75 \pm 0.07$ & $14.45 \pm 0.07$ & & 145951.27+440106.4 & $14.26 \pm 0.03$ & $14.07 \pm 0.03$ & & $19.4 \pm 5.5$ & $-36.9 \pm 8.0$\\
14595180+3100232 & $13.46 \pm 0.02$ & $12.87 \pm 0.02$ & $12.51 \pm 0.02$ & & 145951.57+310022.4 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $-243.1 \pm 11.0$ & $-65.6 \pm 6.4$\\
14595216+3839530 & $15.32 \pm 0.05$ & $14.74 \pm 0.06$ & $14.34 \pm 0.08$ & & 145952.12+383953.0 & $14.14 \pm 0.03$ & $13.91 \pm 0.03$ & & $-35.5 \pm 5.0$ & $4.1 \pm 8.5$\\
14595251+3358180 & $16.35 \pm 0.09$ & $15.59 \pm 0.10$ & $15.22 \pm 0.14$ & & 145952.45+335818.5 & $15.03 \pm 0.03$ & $14.80 \pm 0.06$ & & $-61.0 \pm 11.8$ & $39.1 \pm 16.2$\\
14595253+0308523 & $10.80 \pm 0.03$ & $10.26 \pm 0.03$ & $9.90 \pm 0.02$ & & 145952.49+030853.7 & $9.74 \pm 0.02$ & $9.55 \pm 0.02$ & & $-62.9 \pm 7.5$ & $133.9 \pm 9.5$\\
14595364+5010462 & $16.33 \pm 0.11$ & $15.69 \pm 0.14$ & $15.34 \pm 0.14$ & & 145953.57+501045.9 & $14.97 \pm 0.03$ & $14.77 \pm 0.05$ & & $-63.7 \pm 8.7$ & $-32.0 \pm 17.9$\\
14595606-1609108 & $14.95 \pm 0.04$ & $14.31 \pm 0.05$ & $14.00 \pm 0.07$ & & 145955.99-160911.1 & $13.81 \pm 0.03$ & $13.64 \pm 0.04$ & & $-79.1 \pm 6.6$ & $-25.9 \pm 6.9$\\
14595772-3158567 & $14.21 \pm 0.03$ & $13.60 \pm 0.04$ & $13.32 \pm 0.04$ & & 145957.66-315857.3 & $13.09 \pm 0.03$ & $12.92 \pm 0.03$ & & $-59.4 \pm 5.1$ & $-48.8 \pm 6.5$\\
14595871+4123294 & $13.24 \pm 0.02$ & $12.61 \pm 0.02$ & $12.32 \pm 0.02$ & & 145958.64+412331.3 & $12.15 \pm 0.02$ & $11.98 \pm 0.02$ & & $-60.8 \pm 4.7$ & $153.7 \pm 9.1$\\
15000049-1433335 & $14.23 \pm 0.03$ & $13.72 \pm 0.04$ & $13.43 \pm 0.04$ & & 150000.44-143335.3 & $13.27 \pm 0.02$ & $13.04 \pm 0.03$ & & $-65.1 \pm 6.3$ & $-154.6 \pm 7.2$\\
15000063+3753253 & $15.09 \pm 0.04$ & $14.51 \pm 0.05$ & $14.22 \pm 0.08$ & & 150000.65+375324.5 & $14.06 \pm 0.03$ & $13.88 \pm 0.03$ & & $19.5 \pm 4.6$ & $-64.5 \pm 8.3$\\
15000065-1538296 & $14.12 \pm 0.03$ & $13.47 \pm 0.04$ & $13.19 \pm 0.03$ & & 150000.62-153829.9 & $13.03 \pm 0.03$ & $12.78 \pm 0.03$ & & $-39.2 \pm 6.1$ & $-30.9 \pm 6.4$\\
15000176-0215496 & $13.33 \pm 0.02$ & $12.73 \pm 0.02$ & $12.37 \pm 0.02$ & & 150001.70-021550.2 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $-80.2 \pm 12.3$ & $-49.8 \pm 8.8$\\
15000244+3148476 & $14.94 \pm 0.03$ & $14.36 \pm 0.04$ & $14.03 \pm 0.05$ & & 150002.37+314847.8 & $13.82 \pm 0.03$ & $13.59 \pm 0.03$ & & $-66.3 \pm 5.6$ & $11.2 \pm 6.9$\\
15000255-2354429 & $14.67 \pm 0.04$ & $14.15 \pm 0.03$ & $13.76 \pm 0.04$ & & 150002.54-235443.4 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $-19.0 \pm 5.9$ & $-36.2 \pm 8.1$\\
15000334-2602574 & $14.42 \pm 0.03$ & $13.87 \pm 0.04$ & $13.55 \pm 0.04$ & & 150003.29-260257.5 & $13.39 \pm 0.03$ & $13.14 \pm 0.03$ & & $-52.4 \pm 5.7$ & $-4.8 \pm 6.6$\\
15000366+5353181 & $14.83 \pm 0.03$ & $14.31 \pm 0.05$ & $13.90 \pm 0.04$ & & 150003.72+535318.0 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $45.1 \pm 3.9$ & $-1.7 \pm 8.0$\\
15000491+7619198 & $13.44 \pm 0.02$ & $12.85 \pm 0.03$ & $12.56 \pm 0.02$ & & 150004.88+761918.9 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $-10.7 \pm 1.0$ & $-89.7 \pm 8.1$\\
15000511+0439585 & $14.61 \pm 0.04$ & $14.05 \pm 0.04$ & $13.78 \pm 0.05$ & & 150005.02+043957.7 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $-129.3 \pm 9.8$ & $-77.3 \pm 14.0$\\
15000807-1003063 & $15.65 \pm 0.07$ & $15.06 \pm 0.09$ & $14.70 \pm 0.11$ & & 150008.05-100306.7 & $14.45 \pm 0.03$ & $14.25 \pm 0.06$ & & $-34.3 \pm 9.4$ & $-37.7 \pm 9.1$\\
15000841+3630126 & $15.32 \pm 0.05$ & $14.74 \pm 0.05$ & $14.37 \pm 0.08$ & & 150008.30+363013.3 & $14.11 \pm 0.03$ & $13.84 \pm 0.03$ & & $-109.9 \pm 7.3$ & $57.8 \pm 8.1$\\
15000851-2026478 & $14.18 \pm 0.02$ & $13.67 \pm 0.04$ & $13.36 \pm 0.04$ & & 150008.53-202648.3 & $13.18 \pm 0.02$ & $12.97 \pm 0.03$ & & $21.4 \pm 5.8$ & $-40.3 \pm 6.4$\\
15000894+0921438 & $14.41 \pm 0.03$ & $13.83 \pm 0.04$ & $13.53 \pm 0.04$ & & 150008.97+092143.3 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $36.5 \pm 8.9$ & $-47.8 \pm 7.6$\\
15000969-1931288 & $13.71 \pm 0.03$ & $13.15 \pm 0.03$ & $12.87 \pm 0.03$ & & 150009.68-193129.2 & $12.59 \pm 0.02$ & $12.38 \pm 0.03$ & & $-12.1 \pm 5.6$ & $-32.7 \pm 6.9$\\
15000997-0249077 & $16.50 \pm 0.13$ & $15.63 \pm 0.15$ & $15.05 \pm 0.17$ & & 150009.94-024909.6 & $14.88 \pm 0.03$ & $14.65 \pm 0.07$ & & $-39.0 \pm 18.4$ & $-169.1 \pm 18.2$\\
15001020+2730515 & $14.29 \pm 0.03$ & $13.77 \pm 0.03$ & $13.43 \pm 0.05$ & & 150010.14+273051.1 & $13.22 \pm 0.02$ & $13.01 \pm 0.02$ & & $-76.4 \pm 6.9$ & $-40.7 \pm 8.3$\\
15001067-0947187 & $14.52 \pm 0.04$ & $13.89 \pm 0.04$ & $13.56 \pm 0.04$ & & 150010.65-094718.5 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $-29.9 \pm 6.9$ & $24.8 \pm 7.3$\\
15001189+2431322 & $12.90 \pm 0.02$ & $12.28 \pm 0.02$ & $11.98 \pm 0.02$ & & 150011.75+243132.6 & $11.77 \pm 0.02$ & $11.57 \pm 0.02$ & & $-159.9 \pm 9.0$ & $38.6 \pm 8.1$\\
15001195-2644016 & $14.53 \pm 0.03$ & $13.90 \pm 0.04$ & $13.59 \pm 0.04$ & & 150011.92-264401.6 & $13.41 \pm 0.03$ & $13.15 \pm 0.03$ & & $-30.1 \pm 5.7$ & $-1.7 \pm 6.7$\\
15001276+5806349 & $16.15 \pm 0.12$ & $15.59 \pm 0.13$ & $15.09 \pm 0.15$ & & 150012.84+580634.5 & $14.86 \pm 0.03$ & $14.67 \pm 0.04$ & & $54.7 \pm 5.8$ & $-37.7 \pm 21.0$\\
15001279+6054112 & $13.34 \pm 0.02$ & $12.77 \pm 0.04$ & $12.47 \pm 0.03$ & & 150012.69+605411.3 & $12.27 \pm 0.02$ & $12.03 \pm 0.02$ & & $-68.6 \pm 2.8$ & $8.5 \pm 6.9$\\
15001313+7154435 & $15.49 \pm 0.06$ & $14.82 \pm 0.08$ & $14.42 \pm 0.08$ & & 150013.03+715443.6 & $14.12 \pm 0.03$ & $13.91 \pm 0.03$ & & $-45.9 \pm 2.1$ & $16.3 \pm 14.3$\\
15001449+2214504 & $13.42 \pm 0.02$ & $12.86 \pm 0.03$ & $12.56 \pm 0.02$ & & 150014.42+221450.3 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $-96.3 \pm 7.7$ & $-5.9 \pm 13.0$\\
15001584-0830130 & $13.21 \pm 0.02$ & $12.64 \pm 0.03$ & $12.35 \pm 0.02$ & & 150015.80-083013.0 & $12.16 \pm 0.02$ & $11.98 \pm 0.02$ & & $-61.1 \pm 9.6$ & $-2.8 \pm 7.3$\\
15001817+3124546 & $14.44 \pm 0.03$ & $13.92 \pm 0.03$ & $13.64 \pm 0.04$ & & 150018.10+312454.2 & $13.47 \pm 0.02$ & $13.22 \pm 0.03$ & & $-72.6 \pm 5.6$ & $-34.9 \pm 6.2$\\
15001924+3324452 & $14.37 \pm 0.03$ & $13.83 \pm 0.03$ & $13.50 \pm 0.04$ & & 150019.25+332442.9 & $13.31 \pm 0.02$ & $13.06 \pm 0.02$ & & $17.5 \pm 4.5$ & $-185.3 \pm 9.7$\\
15002121-0524491 & $13.36 \pm 0.03$ & $12.82 \pm 0.02$ & $12.54 \pm 0.03$ & & 150021.11-052449.6 & $12.31 \pm 0.02$ & $12.09 \pm 0.02$ & & $-130.2 \pm 7.7$ & $-49.6 \pm 6.5$\\
15002138-8058169 & $15.17 \pm 0.06$ & $14.53 \pm 0.06$ & $14.23 \pm 0.08$ & & 150021.56-805816.5 & $13.94 \pm 0.03$ & $13.68 \pm 0.03$ & & $42.0 \pm 1.3$ & $38.1 \pm 11.9$\\
15002245-2117381 & $14.93 \pm 0.04$ & $14.34 \pm 0.04$ & $14.04 \pm 0.06$ & & 150022.33-211738.9 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $-132.0 \pm 6.6$ & $-63.4 \pm 7.4$\\
15002310-1502310 & $13.49 \pm 0.03$ & $12.92 \pm 0.03$ & $12.55 \pm 0.03$ & & 150023.04-150231.8 & $12.36 \pm 0.02$ & $12.19 \pm 0.03$ & & $-64.6 \pm 5.9$ & $-69.0 \pm 6.9$\\
15002365-2834086 & $14.88 \pm 0.04$ & $14.22 \pm 0.05$ & $13.93 \pm 0.06$ & & 150023.61-283408.6 & $13.70 \pm 0.03$ & $13.53 \pm 0.04$ & & $-41.3 \pm 5.7$ & $-1.9 \pm 7.0$\\
15002453-2132031 & $13.78 \pm 0.02$ & $13.25 \pm 0.03$ & $12.92 \pm 0.03$ & & 150024.47-213204.2 & $12.76 \pm 0.02$ & $12.54 \pm 0.02$ & & $-74.9 \pm 5.7$ & $-87.2 \pm 6.4$\\
15002507+1151404 & $12.57 \pm 0.02$ & $12.00 \pm 0.02$ & $11.70 \pm 0.02$ & & 150024.96+115141.2 & $11.49 \pm 0.02$ & $11.28 \pm 0.02$ & & $-164.2 \pm 10.5$ & $78.9 \pm 8.6$\\
15002521-2325376 & $16.17 \pm 0.09$ & $15.51 \pm 0.13$ & $14.99 \pm 0.15$ & & 150025.18-232538.6 & $14.65 \pm 0.03$ & $14.33 \pm 0.05$ & & $-27.6 \pm 9.6$ & $-80.1 \pm 11.9$\\
15002539-1910424 & $13.75 \pm 0.02$ & $13.18 \pm 0.03$ & $12.91 \pm 0.03$ & & 150025.43-191043.1 & $12.71 \pm 0.02$ & $12.50 \pm 0.03$ & & $44.8 \pm 5.8$ & $-52.1 \pm 6.9$\\
15002581-0309284 & $15.14 \pm 0.05$ & $14.52 \pm 0.04$ & $14.23 \pm 0.08$ & & 150025.78-030928.7 & $14.01 \pm 0.03$ & $13.77 \pm 0.04$ & & $-31.1 \pm 7.4$ & $-27.3 \pm 7.5$\\
15002587-0928146 & $15.74 \pm 0.07$ & $15.13 \pm 0.09$ & $14.71 \pm 0.11$ & & 150025.82-092815.2 & $14.51 \pm 0.03$ & $14.19 \pm 0.05$ & & $-66.1 \pm 8.9$ & $-52.6 \pm 9.2$\\
15002635-0039281 & $11.59 \pm 0.03$ & $10.96 \pm 0.02$ & $10.65 \pm 0.02$ & & 150026.20-003927.2 & $10.44 \pm 0.02$ & $10.23 \pm 0.02$ & & $-208.1 \pm 8.4$ & $75.1 \pm 8.0$\\
15002663+1346523 & $15.94 \pm 0.07$ & $15.41 \pm 0.11$ & $15.08 \pm 0.14$ & & 150026.58+134652.1 & $14.41 \pm 0.03$ & $14.03 \pm 0.04$ & & $-67.9 \pm 8.8$ & $-18.3 \pm 8.8$\\
15002699-2012421 & $14.56 \pm 0.03$ & $13.96 \pm 0.03$ & $13.68 \pm 0.05$ & & 150026.95-201242.5 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $-39.7 \pm 6.6$ & $-35.1 \pm 6.6$\\
15002723-0257096 & $15.66 \pm 0.06$ & $15.11 \pm 0.08$ & $14.76 \pm 0.15$ & & 150027.19-025709.7 & $14.60 \pm 0.03$ & $14.38 \pm 0.06$ & & $-53.6 \pm 9.1$ & $-10.4 \pm 9.1$\\
15002849+2238013 & $15.68 \pm 0.06$ & $15.06 \pm 0.08$ & $14.72 \pm 0.08$ & & 150028.45+223801.0 & $14.49 \pm 0.03$ & $14.26 \pm 0.04$ & & $-49.2 \pm 8.1$ & $-28.7 \pm 13.0$\\
15002881+4732488 & $15.37 \pm 0.05$ & $14.81 \pm 0.06$ & $14.47 \pm 0.06$ & & 150028.83+473248.4 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $17.8 \pm 5.0$ & $-38.2 \pm 8.8$\\
15002937-1554105 & $14.53 \pm 0.03$ & $13.90 \pm 0.04$ & $13.59 \pm 0.04$ & & 150029.35-155410.1 & $13.38 \pm 0.03$ & $13.15 \pm 0.04$ & & $-27.5 \pm 6.2$ & $35.3 \pm 6.6$\\
15002965-0433590 & $14.57 \pm 0.03$ & $13.99 \pm 0.04$ & $13.69 \pm 0.05$ & & 150029.63-043359.7 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-29.0 \pm 7.1$ & $-65.2 \pm 7.9$\\
15003126-2943294 & $12.45 \pm 0.03$ & $11.90 \pm 0.02$ & $11.59 \pm 0.02$ & & 150031.17-294329.2 & $11.43 \pm 0.02$ & $11.25 \pm 0.02$ & & $-95.9 \pm 5.6$ & $13.8 \pm 7.4$\\
15003130-0655355 & $15.78 \pm 0.08$ & $15.24 \pm 0.10$ & $14.95 \pm 0.15$ & & 150031.25-065535.9 & $14.51 \pm 0.03$ & $14.24 \pm 0.05$ & & $-69.4 \pm 8.8$ & $-34.8 \pm 9.6$\\
15003135-2758531 & $15.05 \pm 0.04$ & $14.46 \pm 0.04$ & $14.17 \pm 0.06$ & & 150031.31-275853.3 & $13.96 \pm 0.03$ & $13.80 \pm 0.04$ & & $-45.4 \pm 6.0$ & $-15.0 \pm 7.2$\\
15003136-1437091 & $13.76 \pm 0.02$ & $13.17 \pm 0.03$ & $12.88 \pm 0.03$ & & 150031.32-143709.4 & $12.70 \pm 0.02$ & $12.49 \pm 0.03$ & & $-52.1 \pm 6.0$ & $-25.6 \pm 6.8$\\
15003152+3801370 & $15.44 \pm 0.05$ & $14.85 \pm 0.08$ & $14.53 \pm 0.08$ & & 150031.45+380136.9 & $14.35 \pm 0.03$ & $14.17 \pm 0.04$ & & $-82.5 \pm 7.2$ & $-7.0 \pm 8.8$\\
15003176-2521179 & $14.95 \pm 0.03$ & $14.39 \pm 0.04$ & $14.05 \pm 0.06$ & & 150031.72-252117.9 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $-43.7 \pm 6.0$ & $-2.1 \pm 7.0$\\
15003244+0327402 & $15.10 \pm 0.04$ & $14.43 \pm 0.04$ & $14.13 \pm 0.08$ & & 150032.41+032740.2 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $-50.6 \pm 9.2$ & $0.6 \pm 9.7$\\
15003291+1159524 & $16.00 \pm 0.07$ & $15.39 \pm 0.10$ & $15.07 \pm 0.14$ & & 150032.82+115952.5 & $14.83 \pm 0.03$ & $14.63 \pm 0.05$ & & $-106.8 \pm 13.0$ & $6.5 \pm 12.1$\\
15003426-0059448 & $12.64 \pm 0.02$ & $11.99 \pm 0.02$ & $11.62 \pm 0.02$ & & 150034.30-005944.7 & $11.45 \pm 0.02$ & $11.24 \pm 0.02$ & & $51.7 \pm 7.2$ & $4.2 \pm 11.2$\\
15003549+0336442 & $14.76 \pm 0.04$ & $14.21 \pm 0.03$ & $13.85 \pm 0.06$ & & 150035.47+033644.9 & $13.66 \pm 0.03$ & $13.41 \pm 0.03$ & & $-21.4 \pm 8.7$ & $73.4 \pm 9.4$\\
15003551+3500363 & $15.15 \pm 0.04$ & $14.52 \pm 0.04$ & $14.21 \pm 0.05$ & & 150035.46+350035.8 & $14.05 \pm 0.03$ & $13.84 \pm 0.03$ & & $-42.4 \pm 5.4$ & $-38.3 \pm 7.9$\\
15003626-1137049 & $15.16 \pm 0.05$ & $14.54 \pm 0.05$ & $14.24 \pm 0.06$ & & 150036.19-113704.9 & $14.02 \pm 0.03$ & $13.77 \pm 0.04$ & & $-89.0 \pm 7.7$ & $5.1 \pm 9.1$\\
15003643-2733316 & $13.66 \pm 0.02$ & $13.13 \pm 0.02$ & $12.83 \pm 0.03$ & & 150036.39-273331.4 & $12.63 \pm 0.02$ & $12.39 \pm 0.03$ & & $-43.4 \pm 5.2$ & $18.2 \pm 6.2$\\
15003768-1723252 & $14.81 \pm 0.03$ & $14.17 \pm 0.04$ & $13.88 \pm 0.05$ & & 150037.71-172325.4 & $13.71 \pm 0.03$ & $13.53 \pm 0.04$ & & $30.9 \pm 6.3$ & $-16.2 \pm 7.4$\\
15003953+1703288 & $14.69 \pm 0.03$ & $14.11 \pm 0.04$ & $13.78 \pm 0.05$ & & 150039.59+170328.0 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $75.6 \pm 6.5$ & $-63.4 \pm 8.0$\\
15003980-1318281 & $14.97 \pm 0.04$ & $14.33 \pm 0.05$ & $13.95 \pm 0.05$ & & 150039.78-131828.5 & $13.79 \pm 0.03$ & $13.61 \pm 0.05$ & & $-31.6 \pm 6.8$ & $-32.6 \pm 7.2$\\
15003982-0157116 & $15.46 \pm 0.05$ & $14.93 \pm 0.07$ & $14.66 \pm 0.12$ & & 150039.82-015711.0 & $14.47 \pm 0.03$ & $14.26 \pm 0.05$ & & $1.6 \pm 10.0$ & $50.9 \pm 8.8$\\
15004111+8309029 & $16.57 \pm 0.16$ & $15.68 \pm 0.18$ & $15.19 \pm 0.14$ & & 150040.49+830902.2 & $14.72 \pm 0.03$ & $14.48 \pm 0.04$ & & $-108.8 \pm 2.9$ & $-67.0 \pm 21.2$\\
15004129+3621476 & $16.51 \pm 0.13$ & $15.37 \pm 0.13$ & $14.66 \pm 0.10$ & & 150041.32+362146.6 & $14.26 \pm 0.03$ & $13.92 \pm 0.04$ & & $43.8 \pm 8.6$ & $-92.4 \pm 12.1$\\
15004181-2247530 & $15.07 \pm 0.03$ & $14.49 \pm 0.06$ & $14.21 \pm 0.07$ & & 150041.85-224753.1 & $13.90 \pm 0.03$ & $13.69 \pm 0.04$ & & $50.6 \pm 6.1$ & $-11.4 \pm 6.9$\\
15004282+3641398 & $15.04 \pm 0.04$ & $14.44 \pm 0.05$ & $13.94 \pm 0.05$ & & 150042.82+364139.2 & $13.77 \pm 0.03$ & $13.52 \pm 0.03$ & & $-4.9 \pm 5.3$ & $-54.0 \pm 8.7$\\
15004317+1848024 & $15.30 \pm 0.05$ & $14.72 \pm 0.06$ & $14.45 \pm 0.06$ & & 150043.10+184802.2 & $14.27 \pm 0.03$ & $14.05 \pm 0.03$ & & $-86.2 \pm 8.8$ & $-21.7 \pm 9.2$\\
15004359-0948470 & $14.65 \pm 0.04$ & $14.00 \pm 0.05$ & $13.73 \pm 0.05$ & & 150043.62-094847.3 & $13.53 \pm 0.03$ & $13.34 \pm 0.04$ & & $40.7 \pm 7.1$ & $-32.9 \pm 7.2$\\
15004366-2844002 & $14.50 \pm 0.03$ & $13.99 \pm 0.04$ & $13.66 \pm 0.04$ & & 150043.70-284400.2 & $13.49 \pm 0.03$ & $13.23 \pm 0.03$ & & $47.5 \pm 5.6$ & $0.1 \pm 6.7$\\
15004373-0432546 & $16.00 \pm 0.11$ & $15.28 \pm 0.10$ & $14.93 \pm 0.17$ & & 150043.69-043254.0 & $14.74 \pm 0.03$ & $14.56 \pm 0.06$ & & $-57.2 \pm 13.5$ & $51.0 \pm 13.8$\\
15004505-1819402 & $14.00 \pm 0.03$ & $13.45 \pm 0.03$ & $13.18 \pm 0.05$ & & 150045.03-181940.4 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $-28.7 \pm 5.9$ & $-14.3 \pm 7.0$\\
15004546+2446132 & $15.54 \pm 0.06$ & $15.02 \pm 0.09$ & $14.60 \pm 0.12$ & & 150045.46+244613.8 & $14.42 \pm 0.03$ & $14.19 \pm 0.04$ & & $-1.0 \pm 7.5$ & $58.4 \pm 8.5$\\
15004572+4219448 & $13.77 \pm 0.02$ & $13.11 \pm 0.04$ & $12.65 \pm 0.02$ & & 150045.84+421944.2 & $12.38 \pm 0.02$ & $12.15 \pm 0.02$ & & $126.5 \pm 7.9$ & $-58.9 \pm 11.5$\\
15004617+3628285 & $16.19 \pm 0.09$ & $15.55 \pm 0.12$ & $15.27 \pm 0.14$ & & 150046.14+362829.8 & $15.10 \pm 0.03$ & $14.87 \pm 0.05$ & & $-32.6 \pm 11.7$ & $131.7 \pm 21.0$\\
15004676+2410430 & $12.60 \pm 0.02$ & $12.05 \pm 0.02$ & $11.75 \pm 0.02$ & & 150046.81+241042.2 & $11.58 \pm 0.02$ & $11.40 \pm 0.02$ & & $60.6 \pm 6.7$ & $-72.8 \pm 7.1$\\
15004783+0440535 & $13.52 \pm 0.02$ & $12.93 \pm 0.03$ & $12.66 \pm 0.03$ & & 150047.76+044052.7 & $12.41 \pm 0.03$ & $12.22 \pm 0.02$ & & $-103.0 \pm 10.2$ & $-80.1 \pm 8.2$\\
15004884-1455280 & $15.85 \pm 0.09$ & $15.14 \pm 0.10$ & $14.54 \pm 0.11$ & & 150048.85-145527.3 & $13.76 \pm 0.03$ & $13.45 \pm 0.04$ & & $6.4 \pm 7.1$ & $50.8 \pm 8.3$\\
15004890-0131423 & $12.80 \pm 0.02$ & $12.24 \pm 0.02$ & $11.87 \pm 0.03$ & & 150048.87-013143.9 & $11.63 \pm 0.02$ & $11.42 \pm 0.02$ & & $-49.4 \pm 8.8$ & $-135.9 \pm 9.2$\\
15004908-1226041 & $12.60 \pm 0.02$ & $12.08 \pm 0.03$ & $11.81 \pm 0.03$ & & 150049.01-122604.9 & $11.63 \pm 0.02$ & $11.43 \pm 0.02$ & & $-86.0 \pm 6.0$ & $-65.8 \pm 6.1$\\
15004908-2657124 & $15.52 \pm 0.05$ & $14.74 \pm 0.07$ & $14.08 \pm 0.05$ & & 150049.13-265712.7 & $13.76 \pm 0.03$ & $13.47 \pm 0.04$ & & $65.0 \pm 5.9$ & $-25.1 \pm 6.9$\\
15004993+7321294 & $13.50 \pm 0.02$ & $12.96 \pm 0.03$ & $12.62 \pm 0.03$ & & 150049.80+732130.5 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $-51.1 \pm 1.6$ & $93.8 \pm 14.1$\\
15005007-1533078 & $11.49 \pm 0.02$ & $10.86 \pm 0.02$ & $10.55 \pm 0.02$ & & 150049.76-153309.4 & $10.36 \pm 0.02$ & $10.18 \pm 0.02$ & & $-367.8 \pm 9.2$ & $-135.2 \pm 6.4$\\
15005059-3102069 & $14.62 \pm 0.04$ & $13.96 \pm 0.04$ & $13.59 \pm 0.05$ & & 150050.51-310207.2 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $-86.6 \pm 5.6$ & $-20.3 \pm 6.6$\\
15005101+6613026 & $13.16 \pm 0.02$ & $12.57 \pm 0.02$ & $12.30 \pm 0.02$ & & 150050.86+661302.7 & $12.07 \pm 0.02$ & $11.87 \pm 0.02$ & & $-78.6 \pm 2.5$ & $2.4 \pm 7.9$\\
15005141-1556278 & $15.77 \pm 0.07$ & $15.18 \pm 0.09$ & $14.76 \pm 0.11$ & & 150051.36-155628.1 & $14.59 \pm 0.03$ & $14.34 \pm 0.07$ & & $-59.2 \pm 8.3$ & $-20.6 \pm 9.4$\\
15005177+2400385 & $14.73 \pm 0.03$ & $14.06 \pm 0.05$ & $13.73 \pm 0.05$ & & 150051.82+240038.3 & $13.54 \pm 0.02$ & $13.35 \pm 0.03$ & & $57.7 \pm 7.0$ & $-15.7 \pm 6.8$\\
15005232-1704273 & $13.34 \pm 0.02$ & $12.74 \pm 0.03$ & $12.47 \pm 0.02$ & & 150052.35-170428.0 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $38.0 \pm 6.3$ & $-58.4 \pm 6.2$\\
15005331+4413300 & $14.67 \pm 0.04$ & $14.08 \pm 0.05$ & $13.70 \pm 0.04$ & & 150053.25+441331.6 & $13.51 \pm 0.02$ & $13.28 \pm 0.03$ & & $-62.5 \pm 5.2$ & $148.0 \pm 10.0$\\
15005491+3033190 & $15.92 \pm 0.06$ & $15.35 \pm 0.08$ & $15.02 \pm 0.11$ & & 150054.95+303318.9 & $14.83 \pm 0.03$ & $14.63 \pm 0.04$ & & $34.5 \pm 6.2$ & $-7.1 \pm 9.5$\\
15005576+2649540 & $15.32 \pm 0.05$ & $14.80 \pm 0.08$ & $14.50 \pm 0.10$ & & 150055.73+264953.4 & $14.33 \pm 0.03$ & $14.16 \pm 0.04$ & & $-30.9 \pm 6.8$ & $-48.8 \pm 11.2$\\
15005589+1549219 & $14.87 \pm 0.03$ & $14.37 \pm 0.05$ & $14.01 \pm 0.05$ & & 150055.85+154922.1 & $13.80 \pm 0.03$ & $13.57 \pm 0.03$ & & $-50.8 \pm 6.9$ & $15.6 \pm 7.8$\\
15005611+4301313 & $16.77 \pm 0.15$ & $16.07 \pm 0.19$ & $15.19 \pm 0.14$ & & 150056.20+430131.3 & $14.44 \pm 0.03$ & $14.13 \pm 0.03$ & & $93.3 \pm 13.6$ & $-0.6 \pm 18.9$\\
15005658+3956224 & $15.53 \pm 0.07$ & $14.84 \pm 0.09$ & $14.31 \pm 0.08$ & & 150056.54+395622.4 & $14.07 \pm 0.03$ & $13.85 \pm 0.03$ & & $-36.7 \pm 6.2$ & $0.1 \pm 13.6$\\
15005804+4839445 & $12.07 \pm 0.02$ & $11.49 \pm 0.03$ & $11.19 \pm 0.02$ & & 150058.07+483944.7 & $11.00 \pm 0.02$ & $10.83 \pm 0.02$ & & $33.4 \pm 4.1$ & $11.5 \pm 9.4$\\
15005840-0300388 & $13.89 \pm 0.03$ & $13.30 \pm 0.02$ & $12.99 \pm 0.04$ & & 150058.38-030040.0 & $12.78 \pm 0.02$ & $12.59 \pm 0.03$ & & $-26.9 \pm 6.7$ & $-107.5 \pm 7.1$\\
15005917-1858221 & $14.70 \pm 0.04$ & $14.19 \pm 0.05$ & $13.88 \pm 0.06$ & & 150059.16-185822.4 & $13.63 \pm 0.03$ & $13.37 \pm 0.04$ & & $-7.8 \pm 6.1$ & $-32.6 \pm 6.7$\\
15005977+5227484 & $15.35 \pm 0.05$ & $14.67 \pm 0.06$ & $14.30 \pm 0.06$ & & 150059.82+522748.7 & $14.09 \pm 0.03$ & $13.83 \pm 0.03$ & & $45.1 \pm 4.4$ & $25.3 \pm 7.7$\\
15010003+0548358 & $13.89 \pm 0.03$ & $13.36 \pm 0.03$ & $13.09 \pm 0.05$ & & 150059.97+054835.7 & $12.82 \pm 0.02$ & $12.65 \pm 0.03$ & & $-88.9 \pm 13.1$ & $-8.6 \pm 8.8$\\
15010381+5323286 & $14.99 \pm 0.04$ & $14.47 \pm 0.06$ & $14.06 \pm 0.05$ & & 150103.70+532329.0 & $13.90 \pm 0.03$ & $13.67 \pm 0.03$ & & $-91.0 \pm 5.4$ & $35.9 \pm 7.6$\\
15010436+4056008 & $13.77 \pm 0.03$ & $13.21 \pm 0.03$ & $12.84 \pm 0.03$ & & 150104.30+405601.2 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $-73.1 \pm 7.7$ & $43.5 \pm 8.1$\\
15010490-1332044 & $13.66 \pm 0.02$ & $13.08 \pm 0.03$ & $12.76 \pm 0.03$ & & 150104.86-133204.2 & $12.59 \pm 0.02$ & $12.38 \pm 0.03$ & & $-40.8 \pm 6.0$ & $16.0 \pm 6.2$\\
15010583-1603210 & $16.10 \pm 0.09$ & $15.56 \pm 0.12$ & $15.28 \pm 0.18$ & & 150105.82-160322.5 & $14.81 \pm 0.04$ & $14.57 \pm 0.07$ & & $-12.2 \pm 14.6$ & $-125.5 \pm 21.3$\\
15010635-2542261 & $13.01 \pm 0.03$ & $12.36 \pm 0.02$ & $12.07 \pm 0.03$ & & 150106.39-254226.0 & $11.84 \pm 0.02$ & $11.63 \pm 0.02$ & & $50.2 \pm 5.2$ & $12.0 \pm 6.0$\\
15010699+5004443 & $15.04 \pm 0.04$ & $14.34 \pm 0.05$ & $13.93 \pm 0.06$ & & 150106.92+500444.5 & $13.64 \pm 0.03$ & $13.40 \pm 0.03$ & & $-65.0 \pm 5.1$ & $15.6 \pm 8.1$\\
15010715+4408440 & $15.73 \pm 0.05$ & $15.15 \pm 0.08$ & $14.82 \pm 0.09$ & & 150107.09+440844.4 & $14.62 \pm 0.03$ & $14.41 \pm 0.04$ & & $-64.1 \pm 5.8$ & $43.7 \pm 9.0$\\
15010807-2700369 & $14.55 \pm 0.03$ & $14.00 \pm 0.03$ & $13.73 \pm 0.04$ & & 150108.02-270037.2 & $13.53 \pm 0.03$ & $13.29 \pm 0.03$ & & $-48.9 \pm 5.6$ & $-22.6 \pm 6.7$\\
15010814+3714138 & $14.64 \pm 0.03$ & $14.09 \pm 0.05$ & $13.82 \pm 0.05$ & & 150108.17+371412.7 & $13.66 \pm 0.02$ & $13.44 \pm 0.03$ & & $44.3 \pm 6.0$ & $-111.1 \pm 9.8$\\
15010818+2250020 & $11.87 \pm 0.02$ & $11.18 \pm 0.03$ & $10.71 \pm 0.02$ & & 150108.15+225001.4 & $10.36 \pm 0.02$ & $10.07 \pm 0.02$ & & $-43.6 \pm 6.2$ & $-60.3 \pm 9.7$\\
15010829+2158367 & $14.40 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.04$ & & 150108.26+215836.5 & $13.33 \pm 0.02$ & $13.14 \pm 0.03$ & & $-46.2 \pm 8.8$ & $-22.0 \pm 8.0$\\
15010969+3520465 & $15.64 \pm 0.06$ & $15.03 \pm 0.06$ & $14.73 \pm 0.09$ & & 150109.66+352045.0 & $14.52 \pm 0.03$ & $14.31 \pm 0.04$ & & $-26.7 \pm 5.9$ & $-122.1 \pm 11.3$\\
15011001+1508295 & $14.67 \pm 0.03$ & $14.11 \pm 0.04$ & $13.74 \pm 0.04$ & & 150109.96+150829.8 & $13.58 \pm 0.02$ & $13.41 \pm 0.03$ & & $-51.4 \pm 6.3$ & $18.7 \pm 7.0$\\
15011038+6549115 & $16.26 \pm 0.10$ & $15.48 \pm 0.13$ & $14.97 \pm 0.15$ & & 150110.31+654911.9 & $14.80 \pm 0.03$ & $14.51 \pm 0.04$ & & $-41.5 \pm 3.0$ & $37.3 \pm 12.8$\\
15011041-0527551 & $14.84 \pm 0.03$ & $14.17 \pm 0.04$ & $13.82 \pm 0.06$ & & 150110.37-052755.3 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $-55.3 \pm 8.5$ & $-11.8 \pm 7.1$\\
15011058+6349360 & $15.35 \pm 0.05$ & $14.79 \pm 0.07$ & $14.52 \pm 0.09$ & & 150110.55+634935.0 & $14.20 \pm 0.03$ & $14.01 \pm 0.03$ & & $-18.7 \pm 2.4$ & $-85.3 \pm 8.7$\\
15011269-1528502 & $15.19 \pm 0.04$ & $14.61 \pm 0.05$ & $14.34 \pm 0.08$ & & 150112.72-152851.0 & $14.05 \pm 0.03$ & $13.64 \pm 0.04$ & & $32.1 \pm 6.6$ & $-68.2 \pm 7.3$\\
15011295-1712245 & $11.75 \pm 0.02$ & $11.18 \pm 0.03$ & $10.91 \pm 0.02$ & & 150112.71-171223.2 & $10.75 \pm 0.02$ & $10.57 \pm 0.02$ & & $-288.2 \pm 8.9$ & $113.7 \pm 6.2$\\
15011296-2147178 & $13.77 \pm 0.03$ & $13.21 \pm 0.04$ & $12.93 \pm 0.03$ & & 150112.99-214717.7 & $12.66 \pm 0.02$ & $12.47 \pm 0.03$ & & $30.6 \pm 5.5$ & $4.1 \pm 6.8$\\
15011351-1609032 & $14.62 \pm 0.03$ & $14.03 \pm 0.04$ & $13.67 \pm 0.05$ & & 150113.48-160903.1 & $13.49 \pm 0.03$ & $13.30 \pm 0.04$ & & $-38.1 \pm 6.3$ & $9.2 \pm 7.3$\\
15011356+0211496 & $15.19 \pm 0.05$ & $14.68 \pm 0.05$ & $14.38 \pm 0.09$ & & 150113.50+021149.4 & $14.19 \pm 0.03$ & $13.91 \pm 0.04$ & & $-85.9 \pm 12.7$ & $-19.1 \pm 14.4$\\
15011356-0933257 & $11.19 \pm 0.03$ & $10.63 \pm 0.02$ & $10.34 \pm 0.03$ & & 150113.49-093326.7 & $10.16 \pm 0.02$ & $9.94 \pm 0.02$ & & $-88.0 \pm 7.9$ & $-90.2 \pm 6.5$\\
15011371+0431063 & $12.68 \pm 0.02$ & $12.09 \pm 0.02$ & $11.80 \pm 0.03$ & & 150113.65+043106.2 & $11.64 \pm 0.02$ & $11.46 \pm 0.02$ & & $-87.6 \pm 9.7$ & $-17.2 \pm 9.6$\\
15011392+1515341 & $14.03 \pm 0.02$ & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & 150113.89+151534.3 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $-39.8 \pm 5.9$ & $19.0 \pm 7.4$\\
15011696-1540050 & $14.14 \pm 0.03$ & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & 150116.92-154005.4 & $12.87 \pm 0.02$ & $12.65 \pm 0.03$ & & $-44.9 \pm 6.0$ & $-37.5 \pm 7.0$\\
15011749+2349211 & $14.51 \pm 0.03$ & $13.83 \pm 0.03$ & $13.56 \pm 0.04$ & & 150117.52+234921.5 & $13.38 \pm 0.03$ & $13.15 \pm 0.03$ & & $40.1 \pm 8.6$ & $37.8 \pm 9.1$\\
15011785+1345359 & $16.50 \pm 0.12$ & $15.73 \pm 0.14$ & $15.43 \pm 0.19$ & & 150117.94+134535.0 & $15.09 \pm 0.03$ & $14.86 \pm 0.06$ & & $99.7 \pm 21.3$ & $-74.5 \pm 19.4$\\
15011849+2220180 & $16.09 \pm 0.08$ & $15.55 \pm 0.10$ & $15.16 \pm 0.12$ & & 150118.50+222017.2 & $14.93 \pm 0.03$ & $14.70 \pm 0.05$ & & $6.6 \pm 13.7$ & $-83.1 \pm 16.4$\\
15012155+7548520 & $15.40 \pm 0.06$ & $14.77 \pm 0.08$ & $14.38 \pm 0.09$ & & 150121.44+754852.5 & $14.12 \pm 0.02$ & $13.89 \pm 0.03$ & & $-34.8 \pm 1.4$ & $52.7 \pm 10.8$\\
15012191+5115445 & $16.30 \pm 0.11$ & $15.66 \pm 0.15$ & $15.09 \pm 0.12$ & & 150121.92+511543.0 & $14.84 \pm 0.03$ & $14.61 \pm 0.04$ & & $9.2 \pm 9.1$ & $-140.4 \pm 23.0$\\
15012260-0041330 & $15.47 \pm 0.06$ & $14.82 \pm 0.07$ & $14.49 \pm 0.11$ & & 150122.57-004132.9 & $14.25 \pm 0.03$ & $14.06 \pm 0.05$ & & $-48.3 \pm 9.9$ & $13.5 \pm 9.3$\\
15012349+2626219 & $14.09 \pm 0.03$ & $13.57 \pm 0.03$ & $13.27 \pm 0.04$ & & 150123.46+262620.3 & $13.03 \pm 0.02$ & $12.79 \pm 0.03$ & & $-28.1 \pm 6.3$ & $-139.6 \pm 9.6$\\
15012405-1047128 & $14.44 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.05$ & & 150123.93-104713.1 & $13.31 \pm 0.03$ & $13.14 \pm 0.03$ & & $-161.0 \pm 8.3$ & $-23.8 \pm 7.0$\\
15012422+4455208 & $14.39 \pm 0.03$ & $13.79 \pm 0.04$ & $13.44 \pm 0.03$ & & 150124.23+445519.7 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $15.9 \pm 5.0$ & $-102.3 \pm 8.7$\\
15012440-2623471 & $13.53 \pm 0.02$ & $12.92 \pm 0.03$ & $12.62 \pm 0.03$ & & 150124.34-262347.8 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $-66.0 \pm 5.4$ & $-60.6 \pm 6.3$\\
15012543+4600512 & $15.31 \pm 0.05$ & $14.80 \pm 0.07$ & $14.48 \pm 0.07$ & & 150125.49+460050.6 & $14.31 \pm 0.03$ & $14.08 \pm 0.03$ & & $55.1 \pm 5.4$ & $-56.9 \pm 8.1$\\
15012584+5805032 & $14.73 \pm 0.04$ & $14.10 \pm 0.04$ & $13.76 \pm 0.04$ & & 150125.79+580502.7 & $13.58 \pm 0.02$ & $13.37 \pm 0.03$ & & $-38.1 \pm 2.9$ & $-48.5 \pm 7.4$\\
15012625+1902408 & $15.53 \pm 0.05$ & $15.01 \pm 0.08$ & $14.66 \pm 0.08$ & & 150126.26+190240.2 & $14.39 \pm 0.03$ & $14.13 \pm 0.04$ & & $11.0 \pm 8.5$ & $-56.0 \pm 9.0$\\
15012633+2526474 & $13.35 \pm 0.02$ & $12.76 \pm 0.02$ & $12.47 \pm 0.03$ & & 150126.35+252646.0 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $26.0 \pm 10.1$ & $-117.5 \pm 8.9$\\
15012668+7511274 & $15.54 \pm 0.08$ & $14.91 \pm 0.10$ & $14.58 \pm 0.11$ & & 150126.81+751127.1 & $14.15 \pm 0.03$ & $13.94 \pm 0.03$ & & $43.7 \pm 1.6$ & $-29.8 \pm 16.0$\\
15012780+0708000 & $13.80 \pm 0.02$ & $13.18 \pm 0.03$ & $12.89 \pm 0.03$ & & 150127.71+070800.4 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $-132.8 \pm 15.4$ & $38.1 \pm 14.3$\\
15012996+3332320 & $15.22 \pm 0.04$ & $14.66 \pm 0.05$ & $14.31 \pm 0.06$ & & 150129.93+333232.5 & $14.11 \pm 0.03$ & $13.94 \pm 0.03$ & & $-29.7 \pm 5.8$ & $46.5 \pm 6.8$\\
15013215-0652593 & $13.49 \pm 0.02$ & $12.90 \pm 0.02$ & $12.61 \pm 0.02$ & & 150132.12-065259.7 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $-39.6 \pm 7.2$ & $-30.6 \pm 6.5$\\
15013251-1619078 & $15.37 \pm 0.06$ & $14.71 \pm 0.05$ & $14.35 \pm 0.07$ & & 150132.51-161908.3 & $14.14 \pm 0.03$ & $13.95 \pm 0.05$ & & $-1.2 \pm 6.9$ & $-44.5 \pm 7.5$\\
15013485+8605483 & $15.20 \pm 0.05$ & $14.48 \pm 0.05$ & $14.15 \pm 0.08$ & & 150134.32+860548.1 & $13.91 \pm 0.02$ & $13.70 \pm 0.03$ & & $-48.0 \pm 1.2$ & $-17.4 \pm 8.2$\\
15013711-2901441 & $12.12 \pm 0.02$ & $11.57 \pm 0.02$ & $11.30 \pm 0.02$ & & 150136.99-290143.1 & $11.11 \pm 0.02$ & $10.90 \pm 0.02$ & & $-125.6 \pm 5.5$ & $84.9 \pm 6.2$\\
15013738-1459124 & $13.37 \pm 0.02$ & $12.72 \pm 0.03$ & $12.42 \pm 0.02$ & & 150137.33-145912.6 & $12.27 \pm 0.03$ & $12.09 \pm 0.02$ & & $-62.1 \pm 5.9$ & $-19.3 \pm 6.8$\\
15013836-1309442 & $14.47 \pm 0.03$ & $13.88 \pm 0.03$ & $13.60 \pm 0.05$ & & 150138.32-130944.4 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $-49.7 \pm 6.5$ & $-16.6 \pm 6.7$\\
15013912-1525375 & $14.53 \pm 0.03$ & $13.94 \pm 0.04$ & $13.64 \pm 0.05$ & & 150139.12-152538.0 & $13.40 \pm 0.03$ & $13.22 \pm 0.04$ & & $-5.5 \pm 6.4$ & $-40.8 \pm 6.7$\\
15013985+1550088 & $16.12 \pm 0.09$ & $15.46 \pm 0.11$ & $15.02 \pm 0.14$ & & 150139.81+155008.1 & $14.82 \pm 0.03$ & $14.63 \pm 0.05$ & & $-49.8 \pm 10.3$ & $-56.1 \pm 11.8$\\
15014001-1536295 & $12.67 \pm 0.02$ & $12.06 \pm 0.02$ & $11.75 \pm 0.02$ & & 150139.96-153629.7 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $-61.6 \pm 5.8$ & $-16.5 \pm 6.0$\\
15014014+2437231 & $13.41 \pm 0.02$ & $12.85 \pm 0.02$ & $12.58 \pm 0.03$ & & 150140.05+243724.0 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $-106.5 \pm 7.4$ & $79.0 \pm 16.8$\\
15014023-1004521 & $14.74 \pm 0.04$ & $14.14 \pm 0.04$ & $13.86 \pm 0.06$ & & 150140.21-100452.6 & $13.68 \pm 0.03$ & $13.48 \pm 0.04$ & & $-33.3 \pm 12.2$ & $-47.2 \pm 7.2$\\
15014102+4839134 & $15.26 \pm 0.05$ & $14.74 \pm 0.06$ & $14.45 \pm 0.07$ & & 150141.08+483913.0 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $59.0 \pm 5.3$ & $-46.0 \pm 10.3$\\
15014148+2009024 & $14.80 \pm 0.04$ & $14.14 \pm 0.04$ & $13.81 \pm 0.04$ & & 150141.44+200902.3 & $13.63 \pm 0.03$ & $13.38 \pm 0.03$ & & $-57.0 \pm 7.7$ & $-11.0 \pm 7.2$\\
15014167+0136502 & $15.68 \pm 0.05$ & $15.00 \pm 0.06$ & $14.71 \pm 0.13$ & & 150141.60+013650.8 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $-108.3 \pm 13.7$ & $60.3 \pm 11.9$\\
15014276+0927409 & $13.51 \pm 0.02$ & $12.97 \pm 0.03$ & $12.67 \pm 0.03$ & & 150142.80+092740.2 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $61.5 \pm 9.0$ & $-61.2 \pm 13.5$\\
15014362-2350439 & $14.42 \pm 0.04$ & $13.73 \pm 0.04$ & $13.44 \pm 0.05$ & & 150143.58-235043.9 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $-42.9 \pm 5.8$ & $1.0 \pm 7.2$\\
15014383+2210001 & $13.61 \pm 0.02$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 150143.66+221000.2 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $-226.1 \pm 12.5$ & $8.8 \pm 7.8$\\
15014522-0254573 & $13.69 \pm 0.03$ & $13.09 \pm 0.03$ & $12.81 \pm 0.03$ & & 150145.24-025458.0 & $12.55 \pm 0.02$ & $12.37 \pm 0.02$ & & $33.4 \pm 8.1$ & $-54.2 \pm 11.4$\\
15014533-3031108 & $11.79 \pm 0.03$ & $11.22 \pm 0.03$ & $10.87 \pm 0.02$ & & 150145.25-303113.0 & $10.69 \pm 0.02$ & $10.51 \pm 0.02$ & & $-80.1 \pm 4.9$ & $-179.4 \pm 7.0$\\
15014542-3053376 & $14.70 \pm 0.03$ & $14.08 \pm 0.05$ & $13.80 \pm 0.04$ & & 150145.34-305337.7 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $-82.4 \pm 5.6$ & $-9.1 \pm 6.8$\\
15014711-1831272 & $16.02 \pm 0.10$ & $15.15 \pm 0.10$ & $14.76 \pm 0.11$ & & 150147.01-183127.2 & $14.50 \pm 0.03$ & $14.23 \pm 0.05$ & & $-126.4 \pm 7.9$ & $6.4 \pm 8.3$\\
15014744+5230468 & $12.25 \pm 0.02$ & $11.69 \pm 0.03$ & $11.41 \pm 0.02$ & & 150147.50+523046.7 & $11.23 \pm 0.02$ & $11.05 \pm 0.02$ & & $49.4 \pm 4.2$ & $-5.7 \pm 7.5$\\
15014821-2535083 & $13.24 \pm 0.02$ & $12.65 \pm 0.03$ & $12.36 \pm 0.02$ & & 150148.14-253508.7 & $12.19 \pm 0.02$ & $12.02 \pm 0.02$ & & $-83.2 \pm 5.5$ & $-38.3 \pm 6.3$\\
15014892+5244379 & $12.68 \pm 0.02$ & $12.09 \pm 0.03$ & $11.81 \pm 0.02$ & & 150148.87+524438.7 & $11.58 \pm 0.02$ & $11.38 \pm 0.02$ & & $-38.8 \pm 4.0$ & $73.5 \pm 8.3$\\
15014974-1006061 & $14.06 \pm 0.03$ & $13.48 \pm 0.03$ & $13.19 \pm 0.04$ & & 150149.74-100606.7 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $7.6 \pm 12.0$ & $-56.1 \pm 6.9$\\
15014975-3036277 & $15.21 \pm 0.05$ & $14.61 \pm 0.06$ & $14.30 \pm 0.07$ & & 150149.64-303629.6 & $14.07 \pm 0.03$ & $13.81 \pm 0.04$ & & $-117.8 \pm 6.1$ & $-162.9 \pm 7.9$\\
15014982-3028445 & $15.69 \pm 0.06$ & $15.17 \pm 0.10$ & $14.90 \pm 0.11$ & & 150149.81-302845.5 & $14.66 \pm 0.03$ & $14.45 \pm 0.05$ & & $-6.1 \pm 7.0$ & $-79.6 \pm 9.1$\\
15015034+3234545 & $16.55 \pm 0.12$ & $15.85 \pm 0.13$ & $15.36 \pm 0.16$ & & 150150.27+323453.8 & $14.69 \pm 0.03$ & $14.39 \pm 0.04$ & & $-69.9 \pm 14.6$ & $-49.7 \pm 17.8$\\
15015181-3411085 & $13.77 \pm 0.03$ & $13.07 \pm 0.03$ & $12.80 \pm 0.03$ & & 150151.81-341108.9 & $12.64 \pm 0.02$ & $12.46 \pm 0.03$ & & $-3.6 \pm 4.6$ & $-32.1 \pm 6.3$\\
15015245+0811591 & $13.29 \pm 0.02$ & $12.72 \pm 0.03$ & $12.42 \pm 0.03$ & & 150152.40+081159.2 & $12.24 \pm 0.02$ & $12.07 \pm 0.02$ & & $-70.8 \pm 8.4$ & $11.2 \pm 8.6$\\
15015299+6823465 & $14.27 \pm 0.03$ & $13.73 \pm 0.03$ & $13.39 \pm 0.04$ & & 150153.05+682346.9 & $13.23 \pm 0.02$ & $13.01 \pm 0.02$ & & $30.9 \pm 1.7$ & $40.2 \pm 6.6$\\
15015302-0135068 & $16.08 \pm 0.09$ & $14.95 \pm 0.07$ & $14.26 \pm 0.09$ & & 150152.85-013507.7 & $13.53 \pm 0.03$ & $13.16 \pm 0.03$ & & $-227.5 \pm 10.5$ & $-78.3 \pm 12.6$\\
15015310-0330524 & $15.71 \pm 0.07$ & $15.12 \pm 0.08$ & $14.72 \pm 0.14$ & & 150153.13-033053.0 & $14.48 \pm 0.03$ & $14.26 \pm 0.05$ & & $42.1 \pm 11.6$ & $-46.3 \pm 11.8$\\
15015324+2107406 & $12.47 \pm 0.02$ & $11.92 \pm 0.03$ & $11.62 \pm 0.02$ & & 150153.21+210739.5 & $11.41 \pm 0.02$ & $11.20 \pm 0.02$ & & $-46.0 \pm 7.8$ & $-100.3 \pm 8.9$\\
15015429+3141370 & $15.03 \pm 0.03$ & $14.45 \pm 0.04$ & $13.97 \pm 0.05$ & & 150154.20+314135.6 & $13.76 \pm 0.03$ & $13.58 \pm 0.03$ & & $-92.0 \pm 6.5$ & $-117.3 \pm 7.9$\\
15015449-1520546 & $13.82 \pm 0.02$ & $13.16 \pm 0.02$ & $12.85 \pm 0.03$ & & 150154.52-152054.5 & $12.68 \pm 0.02$ & $12.45 \pm 0.03$ & & $37.7 \pm 5.8$ & $6.7 \pm 6.1$\\
15015564-1601507 & $14.11 \pm 0.03$ & $13.59 \pm 0.03$ & $13.31 \pm 0.04$ & & 150155.63-160151.9 & $13.15 \pm 0.03$ & $12.91 \pm 0.03$ & & $-19.2 \pm 6.7$ & $-99.3 \pm 6.8$\\
15015573+1114299 & $15.79 \pm 0.07$ & $15.03 \pm 0.08$ & $14.70 \pm 0.10$ & & 150155.71+111429.4 & $14.52 \pm 0.03$ & $14.31 \pm 0.04$ & & $-22.7 \pm 8.8$ & $-51.4 \pm 9.5$\\
15015575-2713578 & $13.99 \pm 0.02$ & $13.37 \pm 0.03$ & $13.06 \pm 0.02$ & & 150155.88-271359.5 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $140.5 \pm 6.0$ & $-142.9 \pm 6.9$\\
15015671-0311570 & $15.53 \pm 0.06$ & $14.94 \pm 0.07$ & $14.57 \pm 0.11$ & & 150156.71-031157.7 & $14.38 \pm 0.03$ & $14.14 \pm 0.05$ & & $3.3 \pm 10.7$ & $-62.5 \pm 12.3$\\
15015705-0236050 & $15.20 \pm 0.06$ & $14.53 \pm 0.05$ & $14.25 \pm 0.09$ & & 150157.05-023607.9 & $13.89 \pm 0.03$ & $13.58 \pm 0.04$ & & $9.6 \pm 8.0$ & $-254.4 \pm 11.0$\\
15015734+4932277 & $16.38 \pm 0.10$ & $15.68 \pm 0.12$ & $15.20 \pm 0.13$ & & 150157.37+493226.8 & $14.82 \pm 0.03$ & $14.57 \pm 0.04$ & & $30.7 \pm 7.4$ & $-84.9 \pm 17.1$\\
15015750-1656482 & $15.41 \pm 0.05$ & $14.85 \pm 0.06$ & $14.47 \pm 0.08$ & & 150157.47-165648.1 & $14.30 \pm 0.03$ & $14.13 \pm 0.05$ & & $-41.7 \pm 7.6$ & $1.7 \pm 8.2$\\
15015859-2659365 & $14.10 \pm 0.02$ & $13.54 \pm 0.02$ & $13.25 \pm 0.03$ & & 150158.56-265936.7 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $-38.3 \pm 5.3$ & $-17.2 \pm 6.3$\\
15015973+1425493 & $15.80 \pm 0.07$ & $15.26 \pm 0.10$ & $14.88 \pm 0.12$ & & 150159.76+142549.0 & $14.72 \pm 0.03$ & $14.48 \pm 0.05$ & & $41.9 \pm 7.6$ & $-29.5 \pm 9.3$\\
15015988-0406364 & $13.39 \pm 0.03$ & $12.74 \pm 0.03$ & $12.44 \pm 0.02$ & & 150159.82-040636.6 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $-82.0 \pm 9.8$ & $-15.1 \pm 7.1$\\
15020011+7319533 & $14.42 \pm 0.03$ & $13.81 \pm 0.04$ & $13.54 \pm 0.05$ & & 150159.99+731953.8 & $13.30 \pm 0.02$ & $13.12 \pm 0.02$ & & $-45.0 \pm 1.6$ & $52.5 \pm 14.1$\\
15020048-1533187 & $15.14 \pm 0.03$ & $14.54 \pm 0.04$ & $14.24 \pm 0.07$ & & 150200.46-153319.6 & $14.06 \pm 0.03$ & $13.86 \pm 0.05$ & & $-28.1 \pm 6.8$ & $-74.8 \pm 7.5$\\
15020067-1920129 & $14.90 \pm 0.04$ & $14.30 \pm 0.04$ & $14.00 \pm 0.06$ & & 150200.64-192013.5 & $13.80 \pm 0.03$ & $13.63 \pm 0.04$ & & $-42.0 \pm 6.3$ & $-50.2 \pm 6.9$\\
15020110+5031117 & $15.24 \pm 0.04$ & $14.66 \pm 0.05$ & $14.31 \pm 0.06$ & & 150201.06+503111.7 & $14.10 \pm 0.03$ & $13.89 \pm 0.03$ & & $-35.9 \pm 4.7$ & $-1.2 \pm 8.4$\\
15020157-0213450 & $12.67 \pm 0.02$ & $12.09 \pm 0.02$ & $11.75 \pm 0.02$ & & 150201.49-021345.6 & $11.53 \pm 0.02$ & $11.33 \pm 0.02$ & & $-104.0 \pm 6.8$ & $-50.8 \pm 6.4$\\
15020172-0825269 & $13.74 \pm 0.02$ & $13.16 \pm 0.02$ & $12.85 \pm 0.03$ & & 150201.63-082527.1 & $12.67 \pm 0.02$ & $12.49 \pm 0.03$ & & $-121.0 \pm 7.1$ & $-19.0 \pm 8.9$\\
15020230-0218476 & $14.90 \pm 0.04$ & $14.36 \pm 0.05$ & $14.09 \pm 0.08$ & & 150202.26-021848.1 & $13.89 \pm 0.03$ & $13.68 \pm 0.04$ & & $-53.3 \pm 8.1$ & $-47.5 \pm 7.6$\\
15020235+5524419 & $13.66 \pm 0.03$ & $13.13 \pm 0.04$ & $12.82 \pm 0.03$ & & 150202.42+552441.8 & $12.57 \pm 0.02$ & $12.40 \pm 0.02$ & & $48.8 \pm 3.2$ & $-11.5 \pm 7.6$\\
15020378-2412332 & $15.17 \pm 0.05$ & $14.56 \pm 0.05$ & $14.29 \pm 0.06$ & & 150203.71-241233.7 & $14.07 \pm 0.03$ & $13.80 \pm 0.04$ & & $-86.8 \pm 6.6$ & $-47.0 \pm 7.4$\\
15020407+4645052 & $14.43 \pm 0.03$ & $13.78 \pm 0.04$ & $13.48 \pm 0.04$ & & 150204.05+464504.6 & $13.29 \pm 0.02$ & $13.09 \pm 0.03$ & & $-28.4 \pm 4.4$ & $-48.3 \pm 7.4$\\
15020494+0625282 & $15.49 \pm 0.06$ & $14.98 \pm 0.07$ & $14.70 \pm 0.11$ & & 150204.90+062527.9 & $14.54 \pm 0.03$ & $14.27 \pm 0.04$ & & $-56.6 \pm 10.2$ & $-36.2 \pm 10.1$\\
15020662+4405534 & $15.16 \pm 0.04$ & $14.64 \pm 0.05$ & $14.35 \pm 0.06$ & & 150206.59+440553.6 & $14.10 \pm 0.03$ & $13.88 \pm 0.03$ & & $-31.2 \pm 5.1$ & $21.5 \pm 8.3$\\
15020706-1619478 & $16.63 \pm 0.12$ & $15.89 \pm 0.14$ & $15.11 \pm 0.16$ & & 150207.05-161949.0 & $14.93 \pm 0.04$ & $14.62 \pm 0.07$ & & $-19.0 \pm 14.1$ & $-93.8 \pm 16.9$\\
15020759+7527526 & $10.78 \pm 0.02$ & $10.16 \pm 0.02$ & $9.84 \pm 0.01$ & & 150207.20+752754.3 & $9.62 \pm 0.02$ & $9.39 \pm 0.02$ & & $-132.6 \pm 3.3$ & $148.3 \pm 12.6$\\
15020768-1737457 & $14.18 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.03$ & & 150207.68-173746.9 & $13.11 \pm 0.03$ & $12.90 \pm 0.03$ & & $-2.0 \pm 5.9$ & $-96.8 \pm 6.7$\\
15020793-3119391 & $13.86 \pm 0.02$ & $13.34 \pm 0.03$ & $13.06 \pm 0.04$ & & 150207.81-311939.2 & $12.89 \pm 0.03$ & $12.71 \pm 0.03$ & & $-120.0 \pm 5.6$ & $-14.2 \pm 6.4$\\
15020804+6602453 & $13.94 \pm 0.03$ & $13.30 \pm 0.03$ & $13.02 \pm 0.04$ & & 150207.89+660244.8 & $12.74 \pm 0.02$ & $12.56 \pm 0.02$ & & $-82.6 \pm 2.6$ & $-44.2 \pm 9.7$\\
15020856+0120366 & $13.02 \pm 0.02$ & $12.37 \pm 0.02$ & $12.06 \pm 0.03$ & & 150208.51+012036.7 & $11.91 \pm 0.02$ & $11.74 \pm 0.02$ & & $-72.7 \pm 7.3$ & $9.4 \pm 23.1$\\
15020873+7434559 & $15.52 \pm 0.07$ & $14.72 \pm 0.08$ & $14.42 \pm 0.10$ & & 150208.58+743456.0 & $14.17 \pm 0.03$ & $13.94 \pm 0.03$ & & $-53.4 \pm 1.8$ & $8.2 \pm 10.0$\\
15020984+1020096 & $14.26 \pm 0.03$ & $13.66 \pm 0.03$ & $13.39 \pm 0.04$ & & 150209.81+102009.2 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $-33.2 \pm 8.1$ & $-40.4 \pm 9.2$\\
15021052+3636372 & $15.49 \pm 0.06$ & $14.96 \pm 0.08$ & $14.60 \pm 0.10$ & & 150210.47+363637.7 & $14.22 \pm 0.03$ & $14.02 \pm 0.03$ & & $-62.7 \pm 8.7$ & $47.1 \pm 9.0$\\
15021119+1014327 & $15.70 \pm 0.07$ & $15.10 \pm 0.09$ & $14.69 \pm 0.11$ & & 150211.17+101431.9 & $14.46 \pm 0.03$ & $14.17 \pm 0.04$ & & $-35.6 \pm 10.3$ & $-75.8 \pm 11.2$\\
15021154+2006122 & $15.82 \pm 0.08$ & $15.27 \pm 0.09$ & $14.92 \pm 0.13$ & & 150211.54+200611.1 & $14.76 \pm 0.03$ & $14.58 \pm 0.04$ & & $3.0 \pm 7.5$ & $-84.0 \pm 10.2$\\
15021227+5922144 & $15.56 \pm 0.06$ & $14.80 \pm 0.08$ & $14.53 \pm 0.08$ & & 150212.10+592214.4 & $14.32 \pm 0.03$ & $14.06 \pm 0.03$ & & $-125.7 \pm 4.4$ & $5.4 \pm 9.0$\\
15021276-0534445 & $16.41 \pm 0.12$ & $15.84 \pm 0.14$ & $15.32 \pm 0.21$ & & 150212.67-053445.8 & $15.14 \pm 0.04$ & $14.69 \pm 0.06$ & & $-110.6 \pm 31.1$ & $-114.3 \pm 25.7$\\
15021425+0905012 & $12.73 \pm 0.02$ & $12.21 \pm 0.02$ & $11.91 \pm 0.03$ & & 150214.10+090500.7 & $11.74 \pm 0.02$ & $11.53 \pm 0.02$ & & $-216.8 \pm 13.6$ & $-51.3 \pm 8.1$\\
15021428+5032078 & $15.32 \pm 0.05$ & $14.78 \pm 0.05$ & $14.49 \pm 0.07$ & & 150214.25+503208.1 & $14.34 \pm 0.03$ & $14.10 \pm 0.03$ & & $-29.8 \pm 4.7$ & $26.7 \pm 8.6$\\
15021477-0235168 & $15.16 \pm 0.04$ & $14.45 \pm 0.05$ & $14.16 \pm 0.08$ & & 150214.75-023517.3 & $13.95 \pm 0.03$ & $13.72 \pm 0.04$ & & $-34.4 \pm 7.3$ & $-44.9 \pm 8.8$\\
15021495+0827244 & $16.23 \pm 0.13$ & $15.43 \pm 0.11$ & $15.13 \pm 0.15$ & & 150214.92+082725.1 & $14.97 \pm 0.03$ & $14.74 \pm 0.06$ & & $-54.8 \pm 17.0$ & $64.8 \pm 15.9$\\
15021501+5032445 & $15.74 \pm 0.06$ & $15.14 \pm 0.08$ & $14.86 \pm 0.09$ & & 150214.95+503244.7 & $14.57 \pm 0.03$ & $14.37 \pm 0.04$ & & $-47.7 \pm 5.4$ & $14.1 \pm 9.5$\\
15021562+1211265 & $15.88 \pm 0.07$ & $15.34 \pm 0.10$ & $14.95 \pm 0.13$ & & 150215.52+121126.6 & $14.76 \pm 0.03$ & $14.44 \pm 0.05$ & & $-119.2 \pm 10.1$ & $6.2 \pm 10.6$\\
15021590+0635327 & $14.50 \pm 0.04$ & $13.92 \pm 0.04$ & $13.64 \pm 0.05$ & & 150215.84+063532.3 & $13.42 \pm 0.02$ & $13.25 \pm 0.03$ & & $-77.8 \pm 18.3$ & $-39.4 \pm 9.2$\\
15021595+1055140 & $15.99 \pm 0.09$ & $15.41 \pm 0.12$ & $14.95 \pm 0.14$ & & 150215.90+105513.5 & $14.75 \pm 0.03$ & $14.54 \pm 0.05$ & & $-69.8 \pm 12.6$ & $-45.3 \pm 11.3$\\
15021651+0803339 & $16.30 \pm 0.10$ & $15.44 \pm 0.10$ & $14.90 \pm 0.13$ & & 150216.46+080334.3 & $14.67 \pm 0.03$ & $14.46 \pm 0.05$ & & $-77.5 \pm 17.8$ & $36.4 \pm 12.7$\\
15021698+5258577 & $16.57 \pm 0.11$ & $15.90 \pm 0.15$ & $15.60 \pm 0.19$ & & 150216.87+525857.9 & $15.43 \pm 0.03$ & $15.17 \pm 0.06$ & & $-94.4 \pm 10.1$ & $20.6 \pm 22.2$\\
15021715-0723465 & $14.88 \pm 0.04$ & $14.30 \pm 0.04$ & $13.90 \pm 0.05$ & & 150217.09-072346.8 & $13.69 \pm 0.03$ & $13.49 \pm 0.04$ & & $-87.5 \pm 7.5$ & $-25.1 \pm 7.3$\\
15021917+4948198 & $15.40 \pm 0.04$ & $14.78 \pm 0.06$ & $14.27 \pm 0.05$ & & 150219.07+494820.5 & $13.98 \pm 0.03$ & $13.72 \pm 0.03$ & & $-88.6 \pm 6.1$ & $71.7 \pm 9.7$\\
15021949-1223021 & $15.69 \pm 0.06$ & $15.03 \pm 0.05$ & $14.69 \pm 0.09$ & & 150219.51-122302.8 & $14.52 \pm 0.03$ & $14.27 \pm 0.06$ & & $19.1 \pm 7.6$ & $-61.2 \pm 8.7$\\
15021950-2458454 & $15.10 \pm 0.03$ & $14.50 \pm 0.05$ & $14.20 \pm 0.06$ & & 150219.47-245846.6 & $14.02 \pm 0.03$ & $13.78 \pm 0.04$ & & $-34.2 \pm 6.3$ & $-100.6 \pm 7.5$\\
15022027-1245391 & $14.96 \pm 0.05$ & $14.37 \pm 0.05$ & $14.09 \pm 0.07$ & & 150220.21-124539.2 & $13.81 \pm 0.03$ & $13.60 \pm 0.04$ & & $-76.8 \pm 7.3$ & $-5.2 \pm 7.5$\\
15022034-1016105 & $15.40 \pm 0.05$ & $14.78 \pm 0.06$ & $14.49 \pm 0.09$ & & 150220.30-101610.7 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $-43.1 \pm 7.5$ & $-21.3 \pm 9.8$\\
15022131+2526039 & $15.42 \pm 0.06$ & $14.64 \pm 0.06$ & $14.15 \pm 0.07$ & & 150221.22+252603.2 & $13.87 \pm 0.03$ & $13.59 \pm 0.03$ & & $-113.3 \pm 13.5$ & $-56.9 \pm 8.6$\\
15022161-0308362 & $16.17 \pm 0.10$ & $15.60 \pm 0.11$ & $14.99 \pm 0.18$ & & 150221.55-030836.6 & $14.80 \pm 0.03$ & $14.61 \pm 0.06$ & & $-86.8 \pm 17.0$ & $-31.5 \pm 17.6$\\
15022278+6809012 & $13.51 \pm 0.02$ & $12.94 \pm 0.02$ & $12.64 \pm 0.03$ & & 150222.78+680900.5 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $-2.1 \pm 1.4$ & $-66.4 \pm 6.6$\\
15022306+1502439 & $13.49 \pm 0.03$ & $12.92 \pm 0.03$ & $12.64 \pm 0.02$ & & 150223.03+150243.1 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-47.3 \pm 6.9$ & $-77.1 \pm 7.8$\\
15022323-2248089 & $15.98 \pm 0.08$ & $15.32 \pm 0.12$ & $14.82 \pm 0.13$ & & 150223.27-224809.2 & $14.67 \pm 0.03$ & $14.50 \pm 0.06$ & & $41.0 \pm 8.0$ & $-27.3 \pm 9.2$\\
15022382-2118198 & $15.40 \pm 0.06$ & $14.75 \pm 0.08$ & $14.43 \pm 0.10$ & & 150223.75-211821.5 & $14.00 \pm 0.03$ & $13.78 \pm 0.04$ & & $-87.3 \pm 7.0$ & $-142.0 \pm 8.8$\\
15022481+5205233 & $14.68 \pm 0.03$ & $14.05 \pm 0.04$ & $13.77 \pm 0.03$ & & 150224.72+520523.6 & $13.54 \pm 0.02$ & $13.34 \pm 0.03$ & & $-80.9 \pm 5.5$ & $27.1 \pm 8.1$\\
15022663-2426292 & $14.72 \pm 0.03$ & $14.03 \pm 0.04$ & $13.66 \pm 0.04$ & & 150226.58-242629.0 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $-57.2 \pm 5.9$ & $17.5 \pm 6.7$\\
15022783+2047567 & $15.33 \pm 0.05$ & $14.74 \pm 0.05$ & $14.47 \pm 0.09$ & & 150227.78+204756.2 & $14.13 \pm 0.03$ & $13.94 \pm 0.03$ & & $-53.0 \pm 6.7$ & $-41.6 \pm 7.4$\\
15022798+1409006 & $14.97 \pm 0.05$ & $14.44 \pm 0.06$ & $14.11 \pm 0.06$ & & 150228.01+140859.6 & $13.88 \pm 0.03$ & $13.67 \pm 0.03$ & & $39.0 \pm 7.4$ & $-93.8 \pm 9.4$\\
15022813-3219518 & $14.95 \pm 0.04$ & $14.25 \pm 0.04$ & $13.96 \pm 0.05$ & & 150228.16-321951.7 & $13.80 \pm 0.03$ & $13.55 \pm 0.03$ & & $31.9 \pm 5.4$ & $7.6 \pm 6.9$\\
15022948-1631353 & $15.52 \pm 0.05$ & $14.88 \pm 0.07$ & $14.51 \pm 0.09$ & & 150229.44-163135.5 & $14.34 \pm 0.03$ & $14.14 \pm 0.06$ & & $-44.6 \pm 7.7$ & $-10.4 \pm 8.1$\\
15022957+2701479 & $13.84 \pm 0.02$ & $13.33 \pm 0.03$ & $13.02 \pm 0.04$ & & 150229.43+270149.4 & $12.85 \pm 0.02$ & $12.56 \pm 0.02$ & & $-161.1 \pm 12.2$ & $132.3 \pm 10.0$\\
15023033+1306395 & $16.26 \pm 0.09$ & $15.74 \pm 0.14$ & $15.41 \pm 0.16$ & & 150230.25+130639.7 & $15.22 \pm 0.03$ & $14.94 \pm 0.06$ & & $-104.3 \pm 18.5$ & $20.5 \pm 21.4$\\
15023059+1634280 & $15.91 \pm 0.07$ & $15.41 \pm 0.09$ & $14.99 \pm 0.10$ & & 150230.65+163427.3 & $14.67 \pm 0.03$ & $14.32 \pm 0.04$ & & $69.5 \pm 9.2$ & $-72.9 \pm 11.2$\\
15023121-2713167 & $14.63 \pm 0.03$ & $14.07 \pm 0.04$ & $13.80 \pm 0.05$ & & 150231.24-271317.5 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $41.4 \pm 5.5$ & $-71.9 \pm 6.7$\\
15023157+5001583 & $14.44 \pm 0.03$ & $13.81 \pm 0.04$ & $13.51 \pm 0.03$ & & 150231.53+500158.5 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $-38.0 \pm 4.6$ & $17.5 \pm 8.0$\\
15023287-1433144 & $14.26 \pm 0.03$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 150232.87-143314.9 & $13.22 \pm 0.03$ & $13.02 \pm 0.03$ & & $3.6 \pm 6.2$ & $-39.2 \pm 6.6$\\
15023360+4946279 & $16.52 \pm 0.11$ & $15.80 \pm 0.14$ & $15.23 \pm 0.13$ & & 150233.69+494637.0 & $14.85 \pm 0.03$ & $14.64 \pm 0.04$ & & $83.3 \pm 8.5$ & $877.5 \pm 45.6$\\
15023470-2825040 & $14.33 \pm 0.03$ & $13.72 \pm 0.03$ & $13.37 \pm 0.04$ & & 150234.65-282504.3 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $-63.0 \pm 5.4$ & $-29.5 \pm 6.4$\\
15023538-2851557 & $14.31 \pm 0.03$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 150235.34-285155.9 & $13.22 \pm 0.03$ & $12.95 \pm 0.03$ & & $-46.1 \pm 5.4$ & $-14.6 \pm 6.5$\\
15023870-2758316 & $14.46 \pm 0.04$ & $13.77 \pm 0.03$ & $13.49 \pm 0.04$ & & 150238.66-275832.0 & $13.33 \pm 0.03$ & $13.11 \pm 0.03$ & & $-45.9 \pm 5.5$ & $-35.4 \pm 6.6$\\
15024226-3013514 & $14.83 \pm 0.04$ & $14.25 \pm 0.05$ & $13.88 \pm 0.05$ & & 150242.21-301351.5 & $13.69 \pm 0.03$ & $13.43 \pm 0.03$ & & $-59.6 \pm 5.7$ & $-3.1 \pm 8.2$\\
15024308+6033092 & $14.13 \pm 0.03$ & $13.62 \pm 0.04$ & $13.31 \pm 0.04$ & & 150242.79+603309.5 & $13.15 \pm 0.02$ & $12.89 \pm 0.02$ & & $-187.6 \pm 5.3$ & $24.9 \pm 6.5$\\
15024347-1129017 & $15.83 \pm 0.08$ & $15.22 \pm 0.09$ & $14.89 \pm 0.13$ & & 150243.42-112901.4 & $14.57 \pm 0.03$ & $14.35 \pm 0.06$ & & $-57.8 \pm 11.5$ & $20.4 \pm 10.0$\\
15024558+4100098 & $15.62 \pm 0.06$ & $15.06 \pm 0.10$ & $14.61 \pm 0.10$ & & 150245.53+410010.4 & $14.35 \pm 0.03$ & $14.09 \pm 0.03$ & & $-50.0 \pm 6.4$ & $64.6 \pm 9.2$\\
15024780+0839021 & $13.63 \pm 0.02$ & $12.96 \pm 0.03$ & $12.69 \pm 0.03$ & & 150247.80+083901.2 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $-6.3 \pm 13.1$ & $-82.8 \pm 10.5$\\
15024798+0835151 & $13.60 \pm 0.02$ & $13.06 \pm 0.03$ & $12.72 \pm 0.03$ & & 150247.85+083515.3 & $12.55 \pm 0.02$ & $12.34 \pm 0.02$ & & $-189.7 \pm 16.0$ & $20.6 \pm 9.7$\\
15024957-0408156 & $13.63 \pm 0.03$ & $13.05 \pm 0.03$ & $12.77 \pm 0.03$ & & 150249.61-040815.2 & $12.58 \pm 0.02$ & $12.40 \pm 0.03$ & & $59.7 \pm 6.7$ & $39.3 \pm 7.3$\\
15024992+3013465 & $14.65 \pm 0.03$ & $14.13 \pm 0.03$ & $13.81 \pm 0.05$ & & 150249.89+301346.0 & $13.65 \pm 0.02$ & $13.41 \pm 0.03$ & & $-32.1 \pm 5.0$ & $-43.6 \pm 7.0$\\
15025043-2823439 & $16.02 \pm 0.07$ & $15.30 \pm 0.07$ & $14.96 \pm 0.13$ & & 150250.47-282345.4 & $14.79 \pm 0.03$ & $14.51 \pm 0.06$ & & $45.9 \pm 7.9$ & $-125.8 \pm 10.7$\\
15025053-0901567 & $14.54 \pm 0.03$ & $13.91 \pm 0.03$ & $13.64 \pm 0.04$ & & 150250.49-090157.3 & $13.48 \pm 0.03$ & $13.28 \pm 0.04$ & & $-46.7 \pm 10.8$ & $-52.0 \pm 7.3$\\
15025140-3130079 & $12.19 \pm 0.02$ & $11.63 \pm 0.02$ & $11.35 \pm 0.02$ & & 150251.16-313009.2 & $11.17 \pm 0.02$ & $10.98 \pm 0.02$ & & $-249.8 \pm 6.9$ & $-104.6 \pm 6.3$\\
15025351-1626008 & $15.69 \pm 0.06$ & $15.17 \pm 0.09$ & $14.73 \pm 0.11$ & & 150253.47-162600.4 & $14.47 \pm 0.03$ & $14.29 \pm 0.05$ & & $-45.2 \pm 7.8$ & $39.7 \pm 8.5$\\
15025369+3906318 & $13.27 \pm 0.02$ & $12.69 \pm 0.03$ & $12.37 \pm 0.03$ & & 150253.74+390630.9 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $55.2 \pm 5.8$ & $-88.4 \pm 9.7$\\
15025475+5044252 & $16.16 \pm 0.10$ & $15.40 \pm 0.11$ & $14.71 \pm 0.09$ & & 150254.72+504427.3 & $14.19 \pm 0.03$ & $13.85 \pm 0.03$ & & $-30.5 \pm 7.4$ & $203.8 \pm 14.6$\\
15025500+2620596 & $14.09 \pm 0.03$ & $13.49 \pm 0.03$ & $13.20 \pm 0.04$ & & 150254.94+262058.6 & $13.00 \pm 0.02$ & $12.79 \pm 0.02$ & & $-70.6 \pm 6.3$ & $-88.4 \pm 7.6$\\
15025503+5828089 & $16.21 \pm 0.09$ & $15.69 \pm 0.13$ & $15.34 \pm 0.16$ & & 150255.12+582808.5 & $15.16 \pm 0.03$ & $14.94 \pm 0.05$ & & $66.7 \pm 7.3$ & $-34.4 \pm 19.3$\\
15025511-0121498 & $14.42 \pm 0.03$ & $13.66 \pm 0.03$ & $13.36 \pm 0.05$ & & 150255.08-012150.2 & $13.20 \pm 0.03$ & $12.98 \pm 0.03$ & & $-40.5 \pm 7.6$ & $-34.6 \pm 6.8$\\
15025595+4252436 & $15.06 \pm 0.03$ & $14.53 \pm 0.05$ & $14.15 \pm 0.06$ & & 150255.92+425242.5 & $13.93 \pm 0.03$ & $13.70 \pm 0.03$ & & $-25.1 \pm 4.7$ & $-97.3 \pm 8.7$\\
15025621+5109082 & $16.10 \pm 0.10$ & $15.58 \pm 0.12$ & $15.25 \pm 0.15$ & & 150256.27+510907.6 & $15.02 \pm 0.03$ & $14.81 \pm 0.05$ & & $52.4 \pm 8.6$ & $-54.7 \pm 18.0$\\
15025632-2918229 & $14.72 \pm 0.03$ & $14.07 \pm 0.04$ & $13.72 \pm 0.04$ & & 150256.21-291823.2 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $-118.3 \pm 5.9$ & $-25.4 \pm 6.7$\\
15025809-3128510 & $13.87 \pm 0.02$ & $13.27 \pm 0.03$ & $12.89 \pm 0.02$ & & 150258.06-312851.3 & $12.69 \pm 0.02$ & $12.43 \pm 0.03$ & & $-38.2 \pm 4.9$ & $-26.7 \pm 6.2$\\
15025829-1458344 & $15.92 \pm 0.08$ & $15.41 \pm 0.10$ & $15.13 \pm 0.16$ & & 150258.28-145835.8 & $14.67 \pm 0.03$ & $14.35 \pm 0.06$ & & $-20.3 \pm 8.7$ & $-108.3 \pm 10.9$\\
15025832-0030490 & $13.38 \pm 0.02$ & $12.85 \pm 0.02$ & $12.57 \pm 0.03$ & & 150258.36-003049.3 & $12.34 \pm 0.02$ & $12.12 \pm 0.02$ & & $54.9 \pm 8.2$ & $-23.4 \pm 16.5$\\
15025922-1250242 & $14.98 \pm 0.04$ & $14.34 \pm 0.05$ & $13.92 \pm 0.05$ & & 150259.23-125026.0 & $13.73 \pm 0.03$ & $13.47 \pm 0.04$ & & $20.9 \pm 7.1$ & $-146.3 \pm 7.4$\\
15030031+1932575 & $13.11 \pm 0.02$ & $12.51 \pm 0.02$ & $12.23 \pm 0.02$ & & 150300.23+193257.3 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $-83.5 \pm 5.9$ & $-15.7 \pm 6.1$\\
15030036+2010115 & $15.08 \pm 0.04$ & $14.45 \pm 0.06$ & $14.05 \pm 0.07$ & & 150300.22+201011.0 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $-143.4 \pm 8.6$ & $-37.6 \pm 11.4$\\
15030149+6032266 & $11.79 \pm 0.02$ & $11.23 \pm 0.03$ & $10.96 \pm 0.02$ & & 150301.39+603227.4 & $10.78 \pm 0.02$ & $10.60 \pm 0.02$ & & $-69.6 \pm 3.4$ & $71.6 \pm 6.4$\\
15030154+3339107 & $14.62 \pm 0.03$ & $14.07 \pm 0.03$ & $13.80 \pm 0.04$ & & 150301.50+333910.1 & $13.64 \pm 0.02$ & $13.42 \pm 0.03$ & & $-45.8 \pm 5.0$ & $-50.4 \pm 7.1$\\
15030267+6842224 & $16.49 \pm 0.14$ & $15.66 \pm 0.17$ & $14.97 \pm 0.15$ & & 150302.76+684222.4 & $14.40 \pm 0.03$ & $14.08 \pm 0.03$ & & $40.7 \pm 3.2$ & $-0.1 \pm 19.3$\\
15030312-0453289 & $12.92 \pm 0.03$ & $12.37 \pm 0.03$ & $12.04 \pm 0.02$ & & 150303.15-045329.5 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $34.2 \pm 6.6$ & $-56.0 \pm 7.3$\\
15030316+1616031 & $14.40 \pm 0.03$ & $13.80 \pm 0.04$ & $13.46 \pm 0.03$ & & 150303.12+161602.9 & $13.18 \pm 0.02$ & $12.93 \pm 0.03$ & & $-64.9 \pm 7.4$ & $-19.7 \pm 11.3$\\
15030401+3730278 & $15.89 \pm 0.08$ & $15.27 \pm 0.09$ & $14.94 \pm 0.12$ & & 150303.89+373025.9 & $14.78 \pm 0.03$ & $14.52 \pm 0.04$ & & $-137.7 \pm 9.9$ & $-190.6 \pm 14.2$\\
15030411-0006290 & $15.01 \pm 0.04$ & $14.44 \pm 0.05$ & $14.16 \pm 0.08$ & & 150303.94-000628.6 & $13.89 \pm 0.03$ & $13.61 \pm 0.04$ & & $-233.6 \pm 13.6$ & $28.9 \pm 14.3$\\
15030468-3050405 & $12.77 \pm 0.02$ & $12.18 \pm 0.03$ & $11.88 \pm 0.03$ & & 150304.64-305040.4 & $11.66 \pm 0.02$ & $11.47 \pm 0.02$ & & $-40.3 \pm 4.9$ & $3.1 \pm 6.1$\\
15030623-0652318 & $12.93 \pm 0.03$ & $12.37 \pm 0.03$ & $12.09 \pm 0.03$ & & 150306.21-065231.5 & $11.88 \pm 0.02$ & $11.72 \pm 0.02$ & & $-26.6 \pm 7.2$ & $23.7 \pm 6.5$\\
15030663+5833594 & $13.04 \pm 0.02$ & $12.43 \pm 0.02$ & $12.15 \pm 0.02$ & & 150306.70+583359.5 & $11.91 \pm 0.02$ & $11.72 \pm 0.02$ & & $45.8 \pm 2.6$ & $9.6 \pm 6.2$\\
15030688-2448320 & $14.63 \pm 0.03$ & $14.04 \pm 0.04$ & $13.66 \pm 0.05$ & & 150306.83-244832.2 & $13.47 \pm 0.03$ & $13.20 \pm 0.03$ & & $-59.7 \pm 5.9$ & $-17.1 \pm 6.7$\\
15030845+5551262 & $13.37 \pm 0.03$ & $12.84 \pm 0.03$ & $12.52 \pm 0.02$ & & 150308.42+555126.6 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $-26.2 \pm 2.7$ & $27.6 \pm 6.9$\\
15030847-3501418 & $14.85 \pm 0.04$ & $14.23 \pm 0.05$ & $13.94 \pm 0.05$ & & 150308.44-350142.2 & $13.77 \pm 0.03$ & $13.60 \pm 0.04$ & & $-30.2 \pm 5.1$ & $-35.0 \pm 7.0$\\
15030870-2431186 & $14.75 \pm 0.04$ & $14.21 \pm 0.04$ & $13.86 \pm 0.07$ & & 150308.66-243118.9 & $13.70 \pm 0.04$ & $13.52 \pm 0.04$ & & $-48.7 \pm 7.1$ & $-25.5 \pm 8.7$\\
15031027+2937445 & $14.74 \pm 0.04$ & $14.23 \pm 0.04$ & $13.94 \pm 0.06$ & & 150310.23+293744.2 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $-41.1 \pm 8.5$ & $-26.8 \pm 8.4$\\
15031090+2847024 & $13.74 \pm 0.02$ & $13.11 \pm 0.02$ & $12.83 \pm 0.03$ & & 150310.96+284701.4 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $67.8 \pm 13.1$ & $-87.1 \pm 7.6$\\
15031155+5239508 & $14.42 \pm 0.03$ & $13.80 \pm 0.04$ & $13.49 \pm 0.04$ & & 150311.49+523951.6 & $13.22 \pm 0.02$ & $13.00 \pm 0.03$ & & $-53.6 \pm 4.1$ & $72.1 \pm 9.3$\\
15031172+7531202 & $14.81 \pm 0.04$ & $14.24 \pm 0.05$ & $13.93 \pm 0.06$ & & 150311.71+753119.6 & $13.72 \pm 0.02$ & $13.51 \pm 0.03$ & & $-0.5 \pm 1.0$ & $-50.4 \pm 9.1$\\
15031241-2109215 & $16.02 \pm 0.08$ & $15.47 \pm 0.13$ & $15.17 \pm 0.16$ & & 150312.35-210922.3 & $14.97 \pm 0.03$ & $14.75 \pm 0.07$ & & $-70.9 \pm 9.3$ & $-67.4 \pm 10.7$\\
15031287+1803194 & $14.03 \pm 0.03$ & $13.48 \pm 0.02$ & $13.18 \pm 0.04$ & & 150312.85+180319.6 & $12.97 \pm 0.02$ & $12.73 \pm 0.03$ & & $-26.6 \pm 5.3$ & $17.2 \pm 5.6$\\
15031494+3730137 & $13.12 \pm 0.03$ & $12.52 \pm 0.03$ & $12.24 \pm 0.02$ & & 150314.88+373014.5 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $-65.4 \pm 6.6$ & $76.8 \pm 9.4$\\
15031551-0522036 & $12.39 \pm 0.02$ & $11.82 \pm 0.02$ & $11.52 \pm 0.02$ & & 150315.50-052203.8 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $-22.1 \pm 6.3$ & $-23.2 \pm 6.3$\\
15031714-1715119 & $15.66 \pm 0.05$ & $15.03 \pm 0.08$ & $14.73 \pm 0.10$ & & 150317.09-171512.5 & $14.55 \pm 0.03$ & $14.33 \pm 0.05$ & & $-55.5 \pm 7.8$ & $-48.2 \pm 8.5$\\
15031757+3343140 & $14.10 \pm 0.02$ & $13.51 \pm 0.03$ & $13.19 \pm 0.03$ & & 150317.54+334314.1 & $12.99 \pm 0.02$ & $12.81 \pm 0.02$ & & $-31.1 \pm 4.6$ & $5.2 \pm 5.9$\\
15031784+2114111 & $14.07 \pm 0.02$ & $13.45 \pm 0.03$ & $13.18 \pm 0.04$ & & 150317.80+211411.3 & $12.99 \pm 0.02$ & $12.76 \pm 0.02$ & & $-46.7 \pm 6.3$ & $18.4 \pm 6.2$\\
15031865-3012138 & $14.73 \pm 0.04$ & $14.05 \pm 0.04$ & $13.67 \pm 0.05$ & & 150318.60-301214.3 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $-54.1 \pm 5.6$ & $-48.6 \pm 6.9$\\
15031868+0117504 & $14.78 \pm 0.03$ & $14.27 \pm 0.05$ & $13.99 \pm 0.07$ & & 150318.64+011749.8 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $-51.6 \pm 11.4$ & $-63.2 \pm 9.8$\\
15031925+0019404 & $12.65 \pm 0.02$ & $12.03 \pm 0.03$ & $11.68 \pm 0.03$ & & 150319.17+001940.4 & $11.49 \pm 0.02$ & $11.28 \pm 0.02$ & & $-131.8 \pm 9.4$ & $4.1 \pm 12.5$\\
15032095-1508015 & $15.90 \pm 0.08$ & $15.35 \pm 0.13$ & $14.78 \pm 0.11$ & & 150321.00-150802.0 & $14.57 \pm 0.03$ & $14.40 \pm 0.06$ & & $60.2 \pm 8.0$ & $-40.4 \pm 8.9$\\
15032187+4851412 & $16.82 \pm 0.16$ & $15.72 \pm 0.15$ & $15.02 \pm 0.10$ & & 150321.82+485141.1 & $14.45 \pm 0.03$ & $14.12 \pm 0.03$ & & $-45.7 \pm 7.1$ & $-5.4 \pm 14.5$\\
15032224+4607089 & $15.12 \pm 0.05$ & $14.52 \pm 0.07$ & $14.24 \pm 0.06$ & & 150322.21+460709.0 & $14.07 \pm 0.03$ & $13.82 \pm 0.03$ & & $-34.5 \pm 4.9$ & $4.0 \pm 7.5$\\
15032269+3843137 & $13.70 \pm 0.02$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 150322.61+384314.1 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $-91.4 \pm 6.5$ & $32.2 \pm 7.3$\\
15032418+3839592 & $15.99 \pm 0.08$ & $15.47 \pm 0.12$ & $15.15 \pm 0.15$ & & 150324.22+383958.7 & $14.91 \pm 0.03$ & $14.66 \pm 0.05$ & & $50.4 \pm 7.3$ & $-42.3 \pm 10.4$\\
15032501+5710299 & $14.86 \pm 0.04$ & $14.30 \pm 0.05$ & $14.00 \pm 0.06$ & & 150324.84+571028.9 & $13.80 \pm 0.02$ & $13.59 \pm 0.03$ & & $-117.1 \pm 3.8$ & $-93.9 \pm 6.9$\\
15032700-2522230 & $13.97 \pm 0.02$ & $13.41 \pm 0.02$ & $13.12 \pm 0.03$ & & 150326.97-252223.2 & $12.95 \pm 0.03$ & $12.75 \pm 0.03$ & & $-33.4 \pm 5.5$ & $-19.0 \pm 6.4$\\
15032752+0347411 & $15.95 \pm 0.08$ & $15.37 \pm 0.09$ & $15.04 \pm 0.17$ & & 150327.55+034740.5 & $14.84 \pm 0.03$ & $14.59 \pm 0.06$ & & $38.0 \pm 13.2$ & $-54.1 \pm 12.7$\\
15032781+7728368 & $14.13 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.04$ & & 150327.64+772837.5 & $13.03 \pm 0.02$ & $12.80 \pm 0.02$ & & $-52.0 \pm 1.5$ & $70.9 \pm 9.9$\\
15032816-3117163 & $12.72 \pm 0.02$ & $12.12 \pm 0.03$ & $11.81 \pm 0.02$ & & 150328.14-311716.6 & $11.65 \pm 0.03$ & $11.40 \pm 0.03$ & & $-22.9 \pm 5.0$ & $-27.7 \pm 6.5$\\
15032937-0309194 & $13.88 \pm 0.02$ & $13.28 \pm 0.03$ & $12.98 \pm 0.03$ & & 150329.33-030919.4 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $-50.8 \pm 8.2$ & $-5.0 \pm 7.3$\\
15032967+0751599 & $15.36 \pm 0.05$ & $14.64 \pm 0.07$ & $14.29 \pm 0.07$ & & 150329.61+075159.2 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $-84.8 \pm 10.5$ & $-69.7 \pm 9.7$\\
15033327-0835516 & $15.35 \pm 0.06$ & $14.73 \pm 0.07$ & $14.44 \pm 0.08$ & & 150333.25-083551.3 & $14.18 \pm 0.03$ & $13.95 \pm 0.05$ & & $-30.9 \pm 7.5$ & $29.6 \pm 7.8$\\
15033368-3052338 & $16.38 \pm 0.13$ & $15.80 \pm 0.17$ & $15.09 \pm 0.14$ & & 150333.62-305233.5 & $14.58 \pm 0.03$ & $14.33 \pm 0.05$ & & $-75.3 \pm 12.5$ & $23.2 \pm 17.3$\\
15033572+1112291 & $13.73 \pm 0.03$ & $13.18 \pm 0.03$ & $12.79 \pm 0.03$ & & 150335.66+111229.4 & $12.62 \pm 0.03$ & $12.42 \pm 0.03$ & & $-84.6 \pm 12.8$ & $25.3 \pm 14.5$\\
15033572-0251039 & $16.07 \pm 0.09$ & $15.53 \pm 0.12$ & $14.86 \pm 0.14$ & & 150335.81-025101.9 & $14.42 \pm 0.03$ & $14.18 \pm 0.05$ & & $128.4 \pm 18.9$ & $180.3 \pm 17.6$\\
15033609+1635319 & $15.22 \pm 0.04$ & $14.61 \pm 0.06$ & $14.28 \pm 0.08$ & & 150336.05+163531.9 & $14.05 \pm 0.03$ & $13.82 \pm 0.03$ & & $-42.5 \pm 8.1$ & $2.0 \pm 16.1$\\
15033631+2908157 & $13.67 \pm 0.02$ & $13.03 \pm 0.02$ & $12.74 \pm 0.03$ & & 150336.31+290814.5 & $12.54 \pm 0.02$ & $12.33 \pm 0.02$ & & $6.6 \pm 6.9$ & $-108.3 \pm 9.3$\\
15033632-3222197 & $14.87 \pm 0.04$ & $14.20 \pm 0.05$ & $13.89 \pm 0.04$ & & 150336.29-322220.0 & $13.66 \pm 0.03$ & $13.40 \pm 0.03$ & & $-39.4 \pm 5.3$ & $-26.2 \pm 6.8$\\
15033893-0306200 & $14.07 \pm 0.03$ & $13.51 \pm 0.04$ & $13.13 \pm 0.03$ & & 150338.93-030620.7 & $12.93 \pm 0.03$ & $12.72 \pm 0.03$ & & $-2.7 \pm 8.2$ & $-62.0 \pm 7.6$\\
15033955+1233485 & $15.20 \pm 0.05$ & $14.66 \pm 0.06$ & $14.31 \pm 0.07$ & & 150339.45+123348.5 & $14.07 \pm 0.03$ & $13.82 \pm 0.03$ & & $-119.4 \pm 9.5$ & $-4.3 \pm 11.5$\\
15034407+5747351 & $16.03 \pm 0.08$ & $15.39 \pm 0.10$ & $15.06 \pm 0.12$ & & 150344.02+574735.3 & $14.86 \pm 0.03$ & $14.55 \pm 0.04$ & & $-31.2 \pm 3.7$ & $13.7 \pm 10.1$\\
15034634-0327252 & $14.96 \pm 0.04$ & $14.34 \pm 0.05$ & $14.01 \pm 0.06$ & & 150346.31-032724.9 & $13.85 \pm 0.03$ & $13.63 \pm 0.03$ & & $-28.9 \pm 8.6$ & $29.7 \pm 7.2$\\
15034722-0853147 & $15.32 \pm 0.05$ & $14.77 \pm 0.06$ & $14.40 \pm 0.09$ & & 150347.17-085314.7 & $14.10 \pm 0.03$ & $13.92 \pm 0.05$ & & $-55.8 \pm 8.3$ & $1.4 \pm 8.4$\\
15034750-2652504 & $14.23 \pm 0.02$ & $13.65 \pm 0.03$ & $13.30 \pm 0.03$ & & 150347.47-265250.8 & $13.12 \pm 0.03$ & $12.85 \pm 0.03$ & & $-29.1 \pm 5.5$ & $-29.8 \pm 6.6$\\
15034900-2817527 & $14.86 \pm 0.04$ & $14.33 \pm 0.04$ & $14.00 \pm 0.04$ & & 150349.01-281753.1 & $13.85 \pm 0.03$ & $13.59 \pm 0.04$ & & $4.7 \pm 5.8$ & $-39.4 \pm 7.1$\\
15034913-1600360 & $14.51 \pm 0.03$ & $13.98 \pm 0.04$ & $13.69 \pm 0.05$ & & 150349.07-160036.5 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $-81.9 \pm 6.3$ & $-36.5 \pm 6.5$\\
15034984+3716356 & $15.79 \pm 0.07$ & $15.14 \pm 0.08$ & $14.78 \pm 0.10$ & & 150349.78+371635.4 & $14.58 \pm 0.03$ & $14.36 \pm 0.04$ & & $-65.4 \pm 7.5$ & $-18.0 \pm 10.7$\\
15035002+3152311 & $16.06 \pm 0.07$ & $15.31 \pm 0.08$ & $15.00 \pm 0.09$ & & 150349.99+315231.5 & $14.81 \pm 0.03$ & $14.58 \pm 0.04$ & & $-45.7 \pm 7.8$ & $35.0 \pm 10.7$\\
15035020-2708528 & $14.64 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.05$ & & 150350.15-270853.1 & $13.56 \pm 0.03$ & $13.33 \pm 0.03$ & & $-57.0 \pm 5.7$ & $-23.6 \pm 6.7$\\
15035036-1329317 & $14.29 \pm 0.04$ & $13.69 \pm 0.04$ & $13.38 \pm 0.04$ & & 150350.33-132931.8 & $13.20 \pm 0.03$ & $12.94 \pm 0.03$ & & $-35.1 \pm 6.1$ & $-7.5 \pm 7.0$\\
15035046+0001440 & $12.57 \pm 0.02$ & $11.97 \pm 0.02$ & $11.64 \pm 0.02$ & & 150350.55+000140.8 & $11.45 \pm 0.02$ & $11.22 \pm 0.02$ & & $119.0 \pm 6.9$ & $-282.4 \pm 15.2$\\
15035054-1847571 & $14.76 \pm 0.05$ & $14.22 \pm 0.07$ & $13.83 \pm 0.06$ & & 150350.49-184757.2 & $13.36 \pm 0.03$ & $13.20 \pm 0.03$ & & $-55.1 \pm 6.6$ & $-6.4 \pm 7.1$\\
15035082+3311104 & $14.91 \pm 0.03$ & $14.39 \pm 0.05$ & $14.06 \pm 0.05$ & & 150350.69+331110.4 & $13.89 \pm 0.03$ & $13.65 \pm 0.03$ & & $-146.5 \pm 9.0$ & $4.6 \pm 7.4$\\
15035084+1123222 & $13.69 \pm 0.03$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 150350.80+112321.7 & $12.65 \pm 0.02$ & $12.44 \pm 0.02$ & & $-61.1 \pm 13.3$ & $-50.3 \pm 13.7$\\
15035146+0757389 & $16.08 \pm 0.09$ & $15.46 \pm 0.14$ & $15.10 \pm 0.15$ & & 150351.47+075737.8 & $14.81 \pm 0.03$ & $14.57 \pm 0.05$ & & $4.0 \pm 20.3$ & $-106.1 \pm 19.7$\\
15035174+0026203 & $15.61 \pm 0.07$ & $15.08 \pm 0.07$ & $14.74 \pm 0.12$ & & 150351.71+002619.9 & $14.47 \pm 0.03$ & $14.26 \pm 0.05$ & & $-52.6 \pm 12.1$ & $-35.1 \pm 13.0$\\
15035246+4618200 & $14.37 \pm 0.03$ & $13.74 \pm 0.04$ & $13.39 \pm 0.03$ & & 150352.41+461820.4 & $13.14 \pm 0.02$ & $12.92 \pm 0.03$ & & $-46.0 \pm 5.3$ & $29.7 \pm 15.5$\\
15035267-0205455 & $15.10 \pm 0.05$ & $14.51 \pm 0.05$ & $14.22 \pm 0.08$ & & 150352.68-020546.5 & $14.00 \pm 0.03$ & $13.83 \pm 0.04$ & & $18.6 \pm 8.8$ & $-86.8 \pm 9.1$\\
15035492+3449132 & $11.04 \pm 0.02$ & $10.46 \pm 0.03$ & $10.18 \pm 0.02$ & & 150354.86+344912.5 & $10.01 \pm 0.02$ & $9.83 \pm 0.02$ & & $-60.8 \pm 6.6$ & $-62.9 \pm 8.1$\\
15035526-1248319 & $14.97 \pm 0.06$ & $14.40 \pm 0.07$ & $14.07 \pm 0.06$ & & 150355.26-124833.1 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $2.5 \pm 6.3$ & $-99.9 \pm 7.5$\\
15035534+3929305 & $16.49 \pm 0.11$ & $15.57 \pm 0.10$ & $15.29 \pm 0.16$ & & 150355.29+392930.7 & $15.07 \pm 0.03$ & $14.80 \pm 0.05$ & & $-62.2 \pm 12.2$ & $19.2 \pm 18.3$\\
15035582-1216225 & $14.24 \pm 0.03$ & $13.65 \pm 0.03$ & $13.37 \pm 0.04$ & & 150355.83-121623.1 & $13.19 \pm 0.03$ & $13.01 \pm 0.03$ & & $9.0 \pm 6.2$ & $-48.3 \pm 7.1$\\
15035658+3640463 & $14.38 \pm 0.03$ & $13.82 \pm 0.04$ & $13.50 \pm 0.04$ & & 150356.62+364045.4 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $50.2 \pm 6.6$ & $-94.1 \pm 9.4$\\
15035682-1904057 & $14.73 \pm 0.03$ & $14.15 \pm 0.04$ & $13.88 \pm 0.05$ & & 150356.74-190406.4 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $-94.2 \pm 6.6$ & $-59.9 \pm 6.9$\\
15035749+2213494 & $14.41 \pm 0.02$ & $13.85 \pm 0.03$ & $13.49 \pm 0.04$ & & 150357.60+221348.1 & $13.31 \pm 0.02$ & $13.08 \pm 0.03$ & & $124.3 \pm 7.2$ & $-101.5 \pm 6.8$\\
15035778+3235471 & $15.50 \pm 0.05$ & $14.88 \pm 0.07$ & $14.58 \pm 0.07$ & & 150357.74+323547.6 & $14.39 \pm 0.03$ & $14.20 \pm 0.04$ & & $-41.0 \pm 6.3$ & $49.4 \pm 8.8$\\
15035832+5604373 & $15.41 \pm 0.04$ & $14.81 \pm 0.07$ & $14.52 \pm 0.08$ & & 150358.19+560436.9 & $14.28 \pm 0.03$ & $14.09 \pm 0.03$ & & $-96.8 \pm 3.9$ & $-32.2 \pm 9.0$\\
15035915+0426239 & $14.85 \pm 0.05$ & $14.19 \pm 0.06$ & $13.79 \pm 0.06$ & & 150359.17+042623.0 & $13.57 \pm 0.02$ & $13.40 \pm 0.03$ & & $36.1 \pm 7.8$ & $-86.8 \pm 12.2$\\
15040008+0216201 & $15.01 \pm 0.04$ & $14.38 \pm 0.04$ & $14.08 \pm 0.06$ & & 150400.02+021620.0 & $13.82 \pm 0.03$ & $13.60 \pm 0.04$ & & $-88.3 \pm 8.3$ & $-8.5 \pm 8.1$\\
15040111-0703587 & $15.33 \pm 0.08$ & $14.75 \pm 0.09$ & $14.37 \pm 0.08$ & & 150401.07-070358.3 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $-54.0 \pm 7.7$ & $34.8 \pm 8.4$\\
15040146-2046330 & $15.30 \pm 0.04$ & $14.70 \pm 0.06$ & $14.30 \pm 0.07$ & & 150401.42-204633.5 & $14.08 \pm 0.03$ & $13.87 \pm 0.05$ & & $-44.4 \pm 6.7$ & $-48.3 \pm 7.5$\\
15040176-2547583 & $13.70 \pm 0.03$ & $13.06 \pm 0.02$ & $12.78 \pm 0.03$ & & 150401.73-254758.4 & $12.60 \pm 0.02$ & $12.43 \pm 0.03$ & & $-35.7 \pm 5.4$ & $-11.9 \pm 6.3$\\
15040189+4539240 & $15.63 \pm 0.05$ & $15.07 \pm 0.06$ & $14.74 \pm 0.09$ & & 150401.84+453923.9 & $14.53 \pm 0.03$ & $14.33 \pm 0.04$ & & $-54.3 \pm 5.1$ & $-6.5 \pm 8.7$\\
15040210-1428155 & $15.16 \pm 0.04$ & $14.42 \pm 0.05$ & $14.11 \pm 0.07$ & & 150402.07-142815.6 & $13.85 \pm 0.03$ & $13.63 \pm 0.04$ & & $-32.8 \pm 7.1$ & $-15.0 \pm 6.9$\\
15040212+5513574 & $13.75 \pm 0.02$ & $13.18 \pm 0.03$ & $12.89 \pm 0.03$ & & 150401.99+551358.3 & $12.71 \pm 0.02$ & $12.51 \pm 0.02$ & & $-100.7 \pm 3.6$ & $77.2 \pm 7.2$\\
15040215+2600533 & $13.97 \pm 0.02$ & $13.43 \pm 0.03$ & $13.12 \pm 0.04$ & & 150402.10+260052.9 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $-60.5 \pm 6.7$ & $-39.9 \pm 9.9$\\
15040220+3221057 & $16.18 \pm 0.08$ & $15.55 \pm 0.13$ & $15.26 \pm 0.13$ & & 150402.16+322107.0 & $14.80 \pm 0.03$ & $14.44 \pm 0.04$ & & $-49.1 \pm 11.6$ & $124.5 \pm 18.3$\\
15040348-3205549 & $15.15 \pm 0.05$ & $14.59 \pm 0.06$ & $14.28 \pm 0.06$ & & 150403.51-320555.4 & $14.08 \pm 0.03$ & $13.82 \pm 0.04$ & & $30.6 \pm 5.9$ & $-41.8 \pm 7.6$\\
15040349-0135487 & $13.51 \pm 0.02$ & $12.98 \pm 0.02$ & $12.70 \pm 0.03$ & & 150403.45-013550.4 & $12.54 \pm 0.02$ & $12.31 \pm 0.02$ & & $-65.5 \pm 7.4$ & $-153.8 \pm 11.8$\\
15040365-0207358 & $15.83 \pm 0.09$ & $15.28 \pm 0.09$ & $14.84 \pm 0.13$ & & 150403.71-020735.3 & $14.65 \pm 0.03$ & $14.39 \pm 0.06$ & & $89.7 \pm 11.9$ & $44.6 \pm 11.6$\\
15040376+3402361 & $15.27 \pm 0.04$ & $14.64 \pm 0.07$ & $14.36 \pm 0.06$ & & 150403.80+340235.7 & $14.09 \pm 0.03$ & $13.91 \pm 0.03$ & & $50.0 \pm 6.1$ & $-33.0 \pm 8.5$\\
15040408+3949033 & $12.81 \pm 0.02$ & $12.25 \pm 0.03$ & $11.98 \pm 0.02$ & & 150404.02+394903.4 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $-59.4 \pm 6.2$ & $10.2 \pm 7.8$\\
15040408-8133292 & $14.12 \pm 0.03$ & $13.55 \pm 0.03$ & $13.28 \pm 0.04$ & & 150403.57-813330.0 & $13.06 \pm 0.03$ & $12.88 \pm 0.03$ & & $-111.1 \pm 2.8$ & $-78.2 \pm 10.1$\\
15040454-1030048 & $13.16 \pm 0.03$ & $12.64 \pm 0.02$ & $12.37 \pm 0.02$ & & 150404.45-103004.6 & $12.16 \pm 0.02$ & $11.95 \pm 0.02$ & & $-125.4 \pm 6.9$ & $14.7 \pm 6.5$\\
15040509+3752366 & $15.69 \pm 0.05$ & $15.18 \pm 0.08$ & $14.78 \pm 0.10$ & & 150405.11+375236.2 & $14.56 \pm 0.03$ & $14.36 \pm 0.04$ & & $27.9 \pm 5.9$ & $-37.1 \pm 9.1$\\
15040514-2116597 & $13.70 \pm 0.02$ & $13.11 \pm 0.03$ & $12.75 \pm 0.02$ & & 150405.17-211659.8 & $12.59 \pm 0.02$ & $12.36 \pm 0.03$ & & $31.5 \pm 5.6$ & $-6.3 \pm 6.2$\\
15040559+3831186 & $14.36 \pm 0.03$ & $13.75 \pm 0.04$ & $13.44 \pm 0.03$ & & 150405.59+383117.9 & $13.24 \pm 0.02$ & $13.05 \pm 0.03$ & & $4.4 \pm 5.4$ & $-72.3 \pm 8.0$\\
15040736+4859532 & $12.57 \pm 0.02$ & $12.06 \pm 0.03$ & $11.76 \pm 0.02$ & & 150407.29+485955.6 & $11.58 \pm 0.02$ & $11.41 \pm 0.02$ & & $-68.4 \pm 5.0$ & $225.9 \pm 13.4$\\
15040756+2454037 & $13.48 \pm 0.02$ & $12.89 \pm 0.02$ & $12.62 \pm 0.03$ & & 150407.51+245403.7 & $12.40 \pm 0.02$ & $12.17 \pm 0.02$ & & $-71.9 \pm 8.6$ & $-6.2 \pm 7.9$\\
15041028+0923232 & $13.10 \pm 0.02$ & $12.50 \pm 0.03$ & $12.15 \pm 0.02$ & & 150410.11+092323.9 & $11.93 \pm 0.02$ & $11.71 \pm 0.02$ & & $-256.3 \pm 20.0$ & $64.7 \pm 10.0$\\
15041205-2224084 & $14.74 \pm 0.03$ & $14.10 \pm 0.03$ & $13.81 \pm 0.05$ & & 150412.01-222408.7 & $13.58 \pm 0.03$ & $13.34 \pm 0.03$ & & $-51.2 \pm 6.1$ & $-25.5 \pm 6.8$\\
15041225+5712332 & $14.23 \pm 0.02$ & $13.61 \pm 0.03$ & $13.32 \pm 0.03$ & & 150412.18+571233.6 & $13.14 \pm 0.02$ & $12.94 \pm 0.02$ & & $-53.4 \pm 2.8$ & $30.9 \pm 6.4$\\
15041277-2331487 & $13.45 \pm 0.02$ & $12.88 \pm 0.02$ & $12.55 \pm 0.03$ & & 150412.71-233149.0 & $12.36 \pm 0.02$ & $12.17 \pm 0.03$ & & $-71.1 \pm 5.6$ & $-22.4 \pm 6.3$\\
15041328-2110404 & $14.32 \pm 0.03$ & $13.67 \pm 0.03$ & $13.40 \pm 0.04$ & & 150413.23-211041.2 & $13.13 \pm 0.03$ & $12.86 \pm 0.03$ & & $-49.9 \pm 5.8$ & $-68.7 \pm 6.5$\\
15041363+1534526 & $13.44 \pm 0.02$ & $12.84 \pm 0.03$ & $12.57 \pm 0.02$ & & 150413.62+153452.2 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-18.9 \pm 6.9$ & $-34.2 \pm 6.7$\\
15041420-3005325 & $14.82 \pm 0.04$ & $14.20 \pm 0.05$ & $13.89 \pm 0.05$ & & 150414.14-300532.3 & $13.73 \pm 0.03$ & $13.44 \pm 0.03$ & & $-65.4 \pm 5.6$ & $15.4 \pm 6.9$\\
15041496+1533118 & $15.08 \pm 0.04$ & $14.55 \pm 0.06$ & $14.10 \pm 0.05$ & & 150414.95+153312.4 & $13.91 \pm 0.03$ & $13.67 \pm 0.03$ & & $-12.0 \pm 7.3$ & $50.2 \pm 6.8$\\
15041498+5319176 & $15.45 \pm 0.06$ & $14.89 \pm 0.08$ & $14.47 \pm 0.08$ & & 150414.94+531917.4 & $14.27 \pm 0.03$ & $14.02 \pm 0.04$ & & $-32.0 \pm 4.8$ & $-14.5 \pm 8.1$\\
15041501-0503197 & $15.81 \pm 0.07$ & $15.30 \pm 0.09$ & $14.90 \pm 0.16$ & & 150414.95-050319.5 & $14.69 \pm 0.04$ & $14.45 \pm 0.06$ & & $-86.7 \pm 14.4$ & $12.9 \pm 13.2$\\
15041555-0409155 & $16.32 \pm 0.13$ & $15.59 \pm 0.10$ & $15.13 \pm 0.18$ & & 150415.45-040914.9 & $14.89 \pm 0.03$ & $14.67 \pm 0.07$ & & $-139.5 \pm 23.5$ & $56.3 \pm 22.0$\\
15041621-2355564 & $12.01 \pm 0.02$ & $11.38 \pm 0.02$ & $11.03 \pm 0.03$ & & 150415.92-235557.4 & $10.79 \pm 0.02$ & $10.57 \pm 0.02$ & & $-332.5 \pm 8.6$ & $-87.2 \pm 6.2$\\
15041631+1739012 & $13.49 \pm 0.02$ & $12.88 \pm 0.02$ & $12.61 \pm 0.02$ & & 150416.27+173901.3 & $12.45 \pm 0.02$ & $12.28 \pm 0.02$ & & $-52.6 \pm 7.7$ & $11.8 \pm 8.0$\\
15041660+5503069 & $14.89 \pm 0.04$ & $14.25 \pm 0.03$ & $13.97 \pm 0.05$ & & 150416.63+550306.6 & $13.71 \pm 0.02$ & $13.52 \pm 0.03$ & & $23.9 \pm 3.1$ & $-25.4 \pm 8.0$\\
15041709-0837396 & $16.68 \pm 0.15$ & $15.72 \pm 0.14$ & $14.87 \pm 0.10$ & & 150417.02-083739.7 & $14.27 \pm 0.03$ & $13.96 \pm 0.05$ & & $-90.8 \pm 15.3$ & $-12.3 \pm 13.1$\\
15041754-2446543 & $15.20 \pm 0.04$ & $14.58 \pm 0.05$ & $14.31 \pm 0.06$ & & 150417.51-244654.2 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $-31.9 \pm 6.3$ & $10.4 \pm 7.3$\\
15042158-0843337 & $14.44 \pm 0.03$ & $13.84 \pm 0.02$ & $13.57 \pm 0.04$ & & 150421.50-084333.9 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $-106.4 \pm 8.7$ & $-12.9 \pm 7.0$\\
15042166+2559241 & $15.88 \pm 0.07$ & $15.24 \pm 0.11$ & $14.97 \pm 0.14$ & & 150421.65+255923.3 & $14.66 \pm 0.03$ & $14.48 \pm 0.04$ & & $-4.9 \pm 8.2$ & $-68.8 \pm 10.4$\\
15042167+7003356 & $15.65 \pm 0.07$ & $15.13 \pm 0.10$ & $14.73 \pm 0.12$ & & 150421.65+700334.8 & $14.53 \pm 0.03$ & $14.31 \pm 0.03$ & & $-9.2 \pm 1.9$ & $-71.8 \pm 8.8$\\
15042285-1548330 & $15.07 \pm 0.05$ & $14.50 \pm 0.05$ & $14.17 \pm 0.07$ & & 150422.82-154833.5 & $13.95 \pm 0.03$ & $13.74 \pm 0.04$ & & $-39.8 \pm 6.6$ & $-36.3 \pm 8.2$\\
15042377+6156427 & $15.15 \pm 0.04$ & $14.56 \pm 0.06$ & $14.17 \pm 0.07$ & & 150423.82+615641.8 & $13.98 \pm 0.03$ & $13.81 \pm 0.03$ & & $31.9 \pm 2.5$ & $-82.6 \pm 8.5$\\
15042460+4350556 & $15.83 \pm 0.07$ & $15.26 \pm 0.10$ & $14.93 \pm 0.12$ & & 150424.56+435055.6 & $14.44 \pm 0.03$ & $14.27 \pm 0.04$ & & $-32.4 \pm 5.4$ & $2.0 \pm 10.1$\\
15042476-1416052 & $13.61 \pm 0.02$ & $13.03 \pm 0.03$ & $12.73 \pm 0.03$ & & 150424.71-141605.6 & $12.57 \pm 0.03$ & $12.39 \pm 0.03$ & & $-59.5 \pm 6.0$ & $-34.1 \pm 6.1$\\
15042515-1257305 & $13.06 \pm 0.02$ & $12.45 \pm 0.02$ & $12.15 \pm 0.02$ & & 150425.11-125730.5 & $11.98 \pm 0.02$ & $11.78 \pm 0.03$ & & $-46.8 \pm 5.9$ & $4.4 \pm 6.7$\\
15042758+5431389 & $15.20 \pm 0.04$ & $14.67 \pm 0.06$ & $14.36 \pm 0.06$ & & 150427.54+543138.7 & $14.17 \pm 0.03$ & $13.92 \pm 0.03$ & & $-35.8 \pm 3.4$ & $-13.3 \pm 9.7$\\
15042767+6430362 & $15.96 \pm 0.09$ & $15.33 \pm 0.11$ & $15.05 \pm 0.16$ & & 150427.60+643036.1 & $14.86 \pm 0.03$ & $14.67 \pm 0.04$ & & $-40.3 \pm 3.1$ & $-11.0 \pm 11.2$\\
15042772-2659365 & $15.09 \pm 0.04$ & $14.55 \pm 0.04$ & $14.19 \pm 0.06$ & & 150427.69-265936.7 & $14.03 \pm 0.03$ & $13.75 \pm 0.04$ & & $-42.6 \pm 6.2$ & $-22.5 \pm 7.3$\\
15042797+0942464 & $13.18 \pm 0.02$ & $12.49 \pm 0.03$ & $12.20 \pm 0.03$ & & 150427.93+094246.7 & $12.04 \pm 0.02$ & $11.86 \pm 0.02$ & & $-61.1 \pm 9.8$ & $27.8 \pm 7.1$\\
15042846-1522318 & $14.37 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.04$ & & 150428.43-152232.0 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $-35.1 \pm 6.0$ & $-16.6 \pm 7.0$\\
15042865-0317422 & $15.81 \pm 0.08$ & $15.13 \pm 0.07$ & $14.82 \pm 0.13$ & & 150428.55-031742.0 & $14.60 \pm 0.03$ & $14.41 \pm 0.06$ & & $-136.2 \pm 11.4$ & $19.0 \pm 10.5$\\
15042882-0611583 & $14.08 \pm 0.03$ & $13.51 \pm 0.02$ & $13.22 \pm 0.03$ & & 150428.79-061158.4 & $13.06 \pm 0.03$ & $12.85 \pm 0.03$ & & $-47.3 \pm 7.5$ & $-6.4 \pm 7.5$\\
15042887+1909038 & $14.36 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 150428.78+190904.9 & $13.24 \pm 0.02$ & $13.02 \pm 0.03$ & & $-89.3 \pm 6.6$ & $84.1 \pm 7.0$\\
15042980-1216204 & $14.58 \pm 0.04$ & $13.93 \pm 0.03$ & $13.64 \pm 0.05$ & & 150429.77-121621.1 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $-37.6 \pm 6.9$ & $-58.4 \pm 8.5$\\
15043121+4110583 & $15.01 \pm 0.04$ & $14.39 \pm 0.05$ & $14.09 \pm 0.07$ & & 150431.24+411057.9 & $13.93 \pm 0.03$ & $13.69 \pm 0.03$ & & $27.7 \pm 5.6$ & $-37.2 \pm 7.1$\\
15043138+0519472 & $16.12 \pm 0.09$ & $15.45 \pm 0.10$ & $14.99 \pm 0.14$ & & 150431.34+051948.4 & $14.74 \pm 0.03$ & $14.36 \pm 0.05$ & & $-67.1 \pm 14.0$ & $120.5 \pm 12.9$\\
15043154-2717090 & $15.54 \pm 0.05$ & $14.91 \pm 0.06$ & $14.50 \pm 0.08$ & & 150431.47-271709.2 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $-70.4 \pm 6.3$ & $-17.6 \pm 7.4$\\
15043174-2708581 & $13.49 \pm 0.02$ & $12.89 \pm 0.03$ & $12.62 \pm 0.02$ & & 150431.69-270858.1 & $12.46 \pm 0.02$ & $12.29 \pm 0.03$ & & $-56.9 \pm 5.3$ & $-0.8 \pm 6.2$\\
15043388+6950186 & $14.40 \pm 0.03$ & $13.79 \pm 0.04$ & $13.42 \pm 0.05$ & & 150433.77+695018.5 & $13.18 \pm 0.02$ & $13.00 \pm 0.02$ & & $-49.9 \pm 1.9$ & $-3.6 \pm 6.5$\\
15043643+4435179 & $13.80 \pm 0.02$ & $13.21 \pm 0.02$ & $12.93 \pm 0.03$ & & 150436.35+443518.1 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $-81.5 \pm 6.9$ & $12.2 \pm 7.1$\\
15043715+4807149 & $16.23 \pm 0.09$ & $15.65 \pm 0.14$ & $15.25 \pm 0.16$ & & 150437.24+480718.1 & $15.02 \pm 0.03$ & $14.78 \pm 0.05$ & & $95.0 \pm 10.5$ & $311.1 \pm 25.0$\\
15043807+1421549 & $13.86 \pm 0.02$ & $13.18 \pm 0.03$ & $12.83 \pm 0.03$ & & 150437.86+142155.0 & $12.54 \pm 0.02$ & $12.31 \pm 0.02$ & & $-257.6 \pm 12.9$ & $4.4 \pm 7.1$\\
15043814-1610225 & $13.23 \pm 0.02$ & $12.63 \pm 0.02$ & $12.34 \pm 0.03$ & & 150438.11-161022.5 & $12.17 \pm 0.02$ & $11.94 \pm 0.02$ & & $-31.3 \pm 5.7$ & $-1.5 \pm 7.4$\\
15043828-2505158 & $14.68 \pm 0.04$ & $14.09 \pm 0.04$ & $13.82 \pm 0.04$ & & 150438.25-250515.7 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $-29.0 \pm 5.8$ & $8.6 \pm 6.8$\\
15043916-3201098 & $15.21 \pm 0.04$ & $14.69 \pm 0.06$ & $14.33 \pm 0.07$ & & 150439.20-320110.4 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $40.2 \pm 6.7$ & $-49.4 \pm 7.8$\\
15043978-0101040 & $15.02 \pm 0.04$ & $14.49 \pm 0.05$ & $14.19 \pm 0.07$ & & 150439.76-010103.6 & $14.02 \pm 0.03$ & $13.85 \pm 0.04$ & & $-27.3 \pm 7.4$ & $37.3 \pm 8.2$\\
15044008+2121076 & $14.72 \pm 0.03$ & $14.21 \pm 0.04$ & $13.82 \pm 0.05$ & & 150440.00+212107.2 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $-82.5 \pm 6.0$ & $-27.0 \pm 5.9$\\
15044116-1103154 & $15.16 \pm 0.04$ & $14.64 \pm 0.06$ & $14.23 \pm 0.07$ & & 150441.13-110315.0 & $14.01 \pm 0.03$ & $13.73 \pm 0.05$ & & $-35.6 \pm 7.4$ & $33.3 \pm 8.4$\\
15044146-2240534 & $12.67 \pm 0.02$ & $12.10 \pm 0.02$ & $11.83 \pm 0.02$ & & 150441.49-224054.3 & $11.65 \pm 0.02$ & $11.46 \pm 0.02$ & & $43.6 \pm 5.3$ & $-78.4 \pm 6.1$\\
15044159-3411388 & $16.14 \pm 0.09$ & $15.61 \pm 0.12$ & $15.29 \pm 0.16$ & & 150441.48-341139.3 & $15.05 \pm 0.04$ & $14.70 \pm 0.06$ & & $-111.6 \pm 11.9$ & $-44.2 \pm 17.0$\\
15044167+1336581 & $15.53 \pm 0.05$ & $14.97 \pm 0.08$ & $14.70 \pm 0.10$ & & 150441.68+133657.3 & $14.48 \pm 0.03$ & $14.12 \pm 0.04$ & & $4.3 \pm 8.1$ & $-71.9 \pm 11.7$\\
15044284+2156421 & $15.64 \pm 0.06$ & $14.97 \pm 0.06$ & $14.62 \pm 0.10$ & & 150442.84+215641.6 & $14.46 \pm 0.03$ & $14.25 \pm 0.04$ & & $-6.6 \pm 6.1$ & $-39.4 \pm 7.6$\\
15044346-1824372 & $12.97 \pm 0.02$ & $12.35 \pm 0.02$ & $12.08 \pm 0.03$ & & 150443.29-182437.8 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $-205.4 \pm 6.9$ & $-50.3 \pm 6.0$\\
15044458-0144214 & $15.18 \pm 0.04$ & $14.58 \pm 0.04$ & $14.28 \pm 0.09$ & & 150444.53-014421.5 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $-65.1 \pm 7.7$ & $-13.9 \pm 8.3$\\
15044480-0251529 & $13.52 \pm 0.02$ & $12.94 \pm 0.02$ & $12.65 \pm 0.03$ & & 150444.77-025153.0 & $12.41 \pm 0.02$ & $12.24 \pm 0.03$ & & $-44.2 \pm 6.6$ & $-6.9 \pm 6.5$\\
15044533+8038495 & $12.67 \pm 0.02$ & $12.10 \pm 0.02$ & $11.80 \pm 0.02$ & & 150445.20+803850.4 & $11.62 \pm 0.02$ & $11.41 \pm 0.02$ & & $-28.6 \pm 0.9$ & $81.2 \pm 7.3$\\
15044765+4043297 & $14.88 \pm 0.04$ & $14.20 \pm 0.04$ & $13.92 \pm 0.06$ & & 150447.61+404329.6 & $13.68 \pm 0.02$ & $13.52 \pm 0.03$ & & $-31.9 \pm 4.6$ & $-9.9 \pm 6.3$\\
15044784-0511427 & $12.22 \pm 0.03$ & $11.70 \pm 0.02$ & $11.43 \pm 0.02$ & & 150447.88-051141.9 & $11.24 \pm 0.02$ & $11.05 \pm 0.02$ & & $49.2 \pm 7.9$ & $72.5 \pm 10.5$\\
15044819+4515056 & $15.72 \pm 0.06$ & $15.15 \pm 0.08$ & $14.80 \pm 0.11$ & & 150448.12+451506.0 & $14.47 \pm 0.03$ & $14.26 \pm 0.04$ & & $-70.1 \pm 5.8$ & $31.5 \pm 8.1$\\
15044930+5455098 & $15.09 \pm 0.04$ & $14.40 \pm 0.04$ & $14.07 \pm 0.05$ & & 150449.25+545509.6 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $-38.8 \pm 3.3$ & $-14.8 \pm 9.6$\\
15044940-2618434 & $14.35 \pm 0.03$ & $13.80 \pm 0.03$ & $13.50 \pm 0.05$ & & 150449.46-261843.9 & $13.25 \pm 0.02$ & $13.00 \pm 0.03$ & & $76.5 \pm 6.0$ & $-41.1 \pm 6.9$\\
15044960-3028320 & $13.22 \pm 0.02$ & $12.57 \pm 0.02$ & $12.30 \pm 0.02$ & & 150449.51-302832.6 & $12.12 \pm 0.03$ & $11.94 \pm 0.02$ & & $-90.7 \pm 5.2$ & $-47.4 \pm 7.0$\\
15044975-2548339 & $14.06 \pm 0.03$ & $13.45 \pm 0.03$ & $13.11 \pm 0.03$ & & 150449.79-254834.4 & $12.96 \pm 0.02$ & $12.72 \pm 0.03$ & & $48.6 \pm 5.8$ & $-49.4 \pm 6.8$\\
15044987+0215551 & $15.35 \pm 0.06$ & $14.84 \pm 0.07$ & $14.46 \pm 0.09$ & & 150449.92+021554.8 & $13.97 \pm 0.03$ & $13.75 \pm 0.04$ & & $76.7 \pm 9.2$ & $-25.7 \pm 10.6$\\
15045130+3502597 & $15.53 \pm 0.05$ & $14.90 \pm 0.07$ & $14.58 \pm 0.08$ & & 150451.23+350300.0 & $14.31 \pm 0.03$ & $14.09 \pm 0.04$ & & $-63.4 \pm 6.2$ & $22.6 \pm 6.6$\\
15045205-1720085 & $13.32 \pm 0.02$ & $12.73 \pm 0.03$ & $12.43 \pm 0.03$ & & 150452.04-172009.0 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-12.0 \pm 5.6$ & $-42.3 \pm 6.0$\\
15045314-1953507 & $14.76 \pm 0.03$ & $14.07 \pm 0.04$ & $13.71 \pm 0.06$ & & 150453.13-195351.0 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $-18.5 \pm 5.9$ & $-26.0 \pm 6.6$\\
15045368-1159487 & $14.45 \pm 0.03$ & $13.84 \pm 0.04$ & $13.54 \pm 0.05$ & & 150453.70-115949.5 & $13.32 \pm 0.03$ & $13.15 \pm 0.04$ & & $22.2 \pm 10.4$ & $-60.8 \pm 10.9$\\
15045380-0138396 & $15.71 \pm 0.07$ & $15.05 \pm 0.08$ & $14.74 \pm 0.12$ & & 150453.77-013840.3 & $14.42 \pm 0.03$ & $14.23 \pm 0.05$ & & $-43.9 \pm 8.7$ & $-64.4 \pm 8.9$\\
15045381+1120228 & $14.50 \pm 0.03$ & $13.92 \pm 0.04$ & $13.65 \pm 0.06$ & & 150453.80+112022.1 & $13.37 \pm 0.02$ & $13.18 \pm 0.03$ & & $-10.2 \pm 8.7$ & $-73.5 \pm 14.0$\\
15045431-2532445 & $16.42 \pm 0.12$ & $15.87 \pm 0.13$ & $15.18 \pm 0.15$ & & 150454.33-253243.4 & $14.95 \pm 0.04$ & $14.57 \pm 0.06$ & & $22.6 \pm 15.2$ & $103.3 \pm 21.0$\\
15045534+4658150 & $13.13 \pm 0.02$ & $12.58 \pm 0.02$ & $12.29 \pm 0.02$ & & 150455.25+465816.0 & $12.11 \pm 0.02$ & $11.91 \pm 0.02$ & & $-81.5 \pm 4.9$ & $82.5 \pm 7.2$\\
15045620+2417095 & $13.39 \pm 0.02$ & $12.83 \pm 0.02$ & $12.50 \pm 0.02$ & & 150456.17+241709.2 & $12.23 \pm 0.02$ & $12.01 \pm 0.02$ & & $-34.4 \pm 6.9$ & $-26.9 \pm 6.4$\\
15045636+3630203 & $13.50 \pm 0.02$ & $12.91 \pm 0.02$ & $12.60 \pm 0.02$ & & 150456.31+363020.3 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $-55.7 \pm 4.7$ & $1.0 \pm 9.5$\\
15045688+4746062 & $14.57 \pm 0.03$ & $14.04 \pm 0.03$ & $13.75 \pm 0.05$ & & 150456.91+474605.7 & $13.55 \pm 0.02$ & $13.30 \pm 0.03$ & & $32.7 \pm 8.1$ & $-44.7 \pm 11.4$\\
15045693+2944398 & $12.87 \pm 0.02$ & $12.36 \pm 0.02$ & $12.06 \pm 0.02$ & & 150456.75+294440.4 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $-206.1 \pm 10.9$ & $53.5 \pm 6.7$\\
15045738-3251584 & $13.17 \pm 0.02$ & $12.60 \pm 0.02$ & $12.31 \pm 0.02$ & & 150457.29-325159.0 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $-99.5 \pm 5.0$ & $-53.1 \pm 6.1$\\
15045940+6220517 & $15.62 \pm 0.06$ & $15.06 \pm 0.09$ & $14.74 \pm 0.12$ & & 150459.46+622050.8 & $14.53 \pm 0.03$ & $14.30 \pm 0.04$ & & $40.7 \pm 2.8$ & $-80.5 \pm 8.3$\\
15045980-2100262 & $14.13 \pm 0.02$ & $13.58 \pm 0.03$ & $13.31 \pm 0.04$ & & 150459.67-210026.3 & $13.12 \pm 0.02$ & $12.85 \pm 0.03$ & & $-153.3 \pm 6.5$ & $-4.7 \pm 6.4$\\
15050086+7748465 & $14.94 \pm 0.04$ & $14.39 \pm 0.06$ & $14.04 \pm 0.07$ & & 150500.61+774846.9 & $13.75 \pm 0.02$ & $13.52 \pm 0.03$ & & $-72.6 \pm 2.0$ & $39.2 \pm 6.8$\\
15050167-3008536 & $14.74 \pm 0.03$ & $14.05 \pm 0.03$ & $13.72 \pm 0.04$ & & 150501.64-300853.7 & $13.54 \pm 0.02$ & $13.36 \pm 0.03$ & & $-35.5 \pm 5.3$ & $-12.9 \pm 7.3$\\
15050182-2405268 & $14.19 \pm 0.03$ & $13.52 \pm 0.03$ & $13.18 \pm 0.03$ & & 150501.71-240527.3 & $12.99 \pm 0.03$ & $12.82 \pm 0.03$ & & $-134.6 \pm 6.6$ & $-39.6 \pm 6.9$\\
15050248-1626462 & $15.06 \pm 0.04$ & $14.52 \pm 0.06$ & $14.20 \pm 0.08$ & & 150502.40-162646.7 & $14.04 \pm 0.03$ & $13.79 \pm 0.04$ & & $-99.1 \pm 6.8$ & $-39.7 \pm 7.7$\\
15050357-2155418 & $14.02 \pm 0.02$ & $13.36 \pm 0.03$ & $13.08 \pm 0.03$ & & 150503.53-215542.4 & $12.90 \pm 0.02$ & $12.73 \pm 0.03$ & & $-50.9 \pm 5.7$ & $-50.3 \pm 6.4$\\
15050411+4216204 & $16.56 \pm 0.13$ & $15.67 \pm 0.13$ & $15.15 \pm 0.15$ & & 150504.03+421620.4 & $14.72 \pm 0.03$ & $14.50 \pm 0.04$ & & $-85.8 \pm 11.9$ & $-1.5 \pm 28.7$\\
15050579-2047392 & $15.81 \pm 0.06$ & $15.12 \pm 0.09$ & $14.55 \pm 0.11$ & & 150505.74-204739.4 & $14.21 \pm 0.03$ & $13.86 \pm 0.04$ & & $-53.0 \pm 7.1$ & $-18.4 \pm 8.0$\\
15050709+3826265 & $13.98 \pm 0.02$ & $13.38 \pm 0.03$ & $13.07 \pm 0.03$ & & 150507.04+382627.1 & $12.85 \pm 0.02$ & $12.64 \pm 0.02$ & & $-48.6 \pm 6.0$ & $46.9 \pm 7.5$\\
15050785+1101397 & $15.56 \pm 0.06$ & $14.92 \pm 0.09$ & $14.43 \pm 0.08$ & & 150507.71+110138.7 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-196.7 \pm 13.4$ & $-93.4 \pm 9.9$\\
15050873+4437487 & $15.25 \pm 0.04$ & $14.69 \pm 0.06$ & $14.31 \pm 0.08$ & & 150508.71+443749.7 & $14.10 \pm 0.03$ & $13.86 \pm 0.03$ & & $-18.2 \pm 7.6$ & $82.9 \pm 8.6$\\
15050890-1129486 & $12.45 \pm 0.03$ & $11.87 \pm 0.02$ & $11.60 \pm 0.02$ & & 150508.92-112949.3 & $11.44 \pm 0.02$ & $11.24 \pm 0.02$ & & $20.4 \pm 6.9$ & $-64.2 \pm 6.5$\\
15051074-0618375 & $14.64 \pm 0.04$ & $14.05 \pm 0.05$ & $13.77 \pm 0.05$ & & 150510.77-061837.4 & $13.60 \pm 0.03$ & $13.39 \pm 0.04$ & & $45.0 \pm 8.5$ & $4.9 \pm 14.2$\\
15051163+2252317 & $16.21 \pm 0.10$ & $15.53 \pm 0.11$ & $15.06 \pm 0.12$ & & 150511.56+225232.2 & $14.69 \pm 0.03$ & $14.45 \pm 0.04$ & & $-97.2 \pm 14.1$ & $42.4 \pm 14.8$\\
15051497+6349221 & $13.95 \pm 0.03$ & $13.38 \pm 0.03$ & $13.08 \pm 0.04$ & & 150514.89+634922.5 & $12.90 \pm 0.02$ & $12.68 \pm 0.02$ & & $-46.6 \pm 2.3$ & $35.9 \pm 6.5$\\
15051613+0502456 & $16.06 \pm 0.09$ & $15.30 \pm 0.08$ & $14.93 \pm 0.14$ & & 150516.12+050244.9 & $14.65 \pm 0.03$ & $14.37 \pm 0.05$ & & $-14.8 \pm 11.8$ & $-73.7 \pm 12.2$\\
15051623+4319266 & $13.45 \pm 0.02$ & $12.95 \pm 0.03$ & $12.68 \pm 0.03$ & & 150516.22+431925.0 & $12.51 \pm 0.02$ & $12.29 \pm 0.02$ & & $-10.0 \pm 4.2$ & $-140.6 \pm 8.9$\\
15051669-1545533 & $15.54 \pm 0.06$ & $15.02 \pm 0.08$ & $14.68 \pm 0.10$ & & 150516.62-154553.8 & $14.51 \pm 0.03$ & $14.26 \pm 0.05$ & & $-81.0 \pm 8.0$ & $-42.1 \pm 9.0$\\
15051687-0631205 & $13.42 \pm 0.03$ & $12.83 \pm 0.02$ & $12.51 \pm 0.02$ & & 150516.82-063120.5 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $-62.6 \pm 7.4$ & $-1.0 \pm 8.9$\\
15051689-1111530 & $14.15 \pm 0.03$ & $13.57 \pm 0.03$ & $13.22 \pm 0.04$ & & 150516.89-111153.8 & $13.03 \pm 0.02$ & $12.86 \pm 0.03$ & & $-1.8 \pm 6.7$ & $-65.8 \pm 7.0$\\
15051697+4321126 & $13.34 \pm 0.02$ & $12.73 \pm 0.02$ & $12.41 \pm 0.02$ & & 150516.86+432113.4 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $-112.4 \pm 6.5$ & $72.3 \pm 7.0$\\
15051811+7225550 & $11.90 \pm 0.02$ & $11.38 \pm 0.02$ & $11.10 \pm 0.02$ & & 150517.77+722556.2 & $10.92 \pm 0.02$ & $10.72 \pm 0.02$ & & $-138.4 \pm 3.5$ & $103.7 \pm 11.6$\\
15051939+2210274 & $15.48 \pm 0.06$ & $14.95 \pm 0.07$ & $14.66 \pm 0.11$ & & 150519.34+221027.4 & $14.50 \pm 0.03$ & $14.32 \pm 0.04$ & & $-50.0 \pm 7.3$ & $-3.9 \pm 7.5$\\
15051948+0653434 & $13.64 \pm 0.02$ & $13.06 \pm 0.03$ & $12.79 \pm 0.03$ & & 150519.46+065342.5 & $12.60 \pm 0.02$ & $12.41 \pm 0.03$ & & $-26.3 \pm 16.3$ & $-89.0 \pm 11.7$\\
15051974+1735535 & $15.17 \pm 0.04$ & $14.65 \pm 0.06$ & $14.24 \pm 0.06$ & & 150519.70+173553.7 & $14.06 \pm 0.03$ & $13.88 \pm 0.03$ & & $-58.8 \pm 7.7$ & $11.4 \pm 7.8$\\
15051989+1847147 & $14.73 \pm 0.04$ & $14.16 \pm 0.04$ & $13.89 \pm 0.06$ & & 150519.86+184715.2 & $13.69 \pm 0.02$ & $13.49 \pm 0.03$ & & $-32.1 \pm 5.4$ & $35.8 \pm 7.2$\\
15052056-0456260 & $13.84 \pm 0.03$ & $13.20 \pm 0.03$ & $12.90 \pm 0.03$ & & 150520.53-045626.2 & $12.71 \pm 0.02$ & $12.49 \pm 0.03$ & & $-42.5 \pm 6.8$ & $-20.8 \pm 7.5$\\
15052057-1405321 & $14.72 \pm 0.04$ & $14.12 \pm 0.04$ & $13.85 \pm 0.06$ & & 150520.54-140532.0 & $13.60 \pm 0.03$ & $13.40 \pm 0.04$ & & $-32.9 \pm 6.4$ & $11.3 \pm 6.7$\\
15052076-2037253 & $15.21 \pm 0.05$ & $14.37 \pm 0.06$ & $14.07 \pm 0.07$ & & 150520.75-203725.8 & $13.74 \pm 0.03$ & $13.45 \pm 0.04$ & & $-13.7 \pm 6.1$ & $-36.0 \pm 7.5$\\
15052115+3635095 & $13.09 \pm 0.02$ & $12.52 \pm 0.02$ & $12.23 \pm 0.02$ & & 150521.11+363509.4 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $-44.2 \pm 4.5$ & $-9.2 \pm 5.8$\\
15052160-1422484 & $14.50 \pm 0.04$ & $13.97 \pm 0.04$ & $13.65 \pm 0.05$ & & 150521.56-142249.0 & $13.49 \pm 0.03$ & $13.23 \pm 0.03$ & & $-46.0 \pm 6.3$ & $-52.0 \pm 6.7$\\
15052178-2618559 & $13.83 \pm 0.02$ & $13.17 \pm 0.03$ & $12.88 \pm 0.03$ & & 150521.75-261856.4 & $12.68 \pm 0.02$ & $12.51 \pm 0.03$ & & $-36.2 \pm 5.7$ & $-45.5 \pm 6.7$\\
15052243-1625244 & $14.35 \pm 0.04$ & $13.81 \pm 0.04$ & $13.45 \pm 0.05$ & & 150522.32-162524.7 & $13.15 \pm 0.02$ & $12.92 \pm 0.03$ & & $-124.6 \pm 6.4$ & $-24.7 \pm 7.0$\\
15052243-1834147 & $15.26 \pm 0.05$ & $14.72 \pm 0.07$ & $14.45 \pm 0.09$ & & 150522.41-183415.3 & $14.21 \pm 0.03$ & $13.99 \pm 0.05$ & & $-27.6 \pm 6.8$ & $-46.2 \pm 8.1$\\
15052318-2321483 & $13.43 \pm 0.03$ & $12.82 \pm 0.03$ & $12.55 \pm 0.03$ & & 150523.15-232148.3 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $-32.2 \pm 5.4$ & $-1.4 \pm 6.1$\\
15052328+4952414 & $14.51 \pm 0.03$ & $13.94 \pm 0.04$ & $13.57 \pm 0.06$ & & 150523.13+495243.2 & $13.34 \pm 0.02$ & $13.13 \pm 0.03$ & & $-136.3 \pm 7.9$ & $164.7 \pm 10.4$\\
15052348-1232541 & $15.54 \pm 0.06$ & $15.02 \pm 0.11$ & $14.74 \pm 0.13$ & & 150523.52-123254.2 & $14.56 \pm 0.03$ & $14.33 \pm 0.06$ & & $51.6 \pm 9.2$ & $-10.1 \pm 9.2$\\
15052403-2520455 & $16.32 \pm 0.10$ & $15.37 \pm 0.07$ & $15.08 \pm 0.14$ & & 150524.01-252046.8 & $14.89 \pm 0.04$ & $14.65 \pm 0.07$ & & $-22.1 \pm 10.9$ & $-114.5 \pm 13.4$\\
15052520+3719509 & $13.95 \pm 0.02$ & $13.44 \pm 0.03$ & $13.15 \pm 0.03$ & & 150525.14+371951.2 & $12.94 \pm 0.02$ & $12.76 \pm 0.02$ & & $-54.9 \pm 5.5$ & $24.7 \pm 6.8$\\
15052719+3535129 & $17.03 \pm 0.20$ & $15.89 \pm 0.15$ & $15.33 \pm 0.15$ & & 150527.26+353514.1 & $14.76 \pm 0.03$ & $14.45 \pm 0.04$ & & $74.2 \pm 14.3$ & $94.2 \pm 21.2$\\
15052779-3120324 & $12.90 \pm 0.03$ & $12.38 \pm 0.04$ & $12.06 \pm 0.03$ & & 150527.83-312032.8 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $42.5 \pm 4.8$ & $-34.7 \pm 6.1$\\
15052792+0519016 & $15.55 \pm 0.05$ & $14.88 \pm 0.06$ & $14.53 \pm 0.10$ & & 150527.94+051902.4 & $14.38 \pm 0.03$ & $14.14 \pm 0.05$ & & $26.7 \pm 10.2$ & $85.8 \pm 9.9$\\
15052824-0948546 & $14.05 \pm 0.03$ & $13.44 \pm 0.03$ & $13.14 \pm 0.04$ & & 150528.19-094854.6 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $-62.1 \pm 8.2$ & $1.5 \pm 6.7$\\
15052850-2231086 & $13.74 \pm 0.03$ & $13.11 \pm 0.02$ & $12.79 \pm 0.03$ & & 150528.24-223109.2 & $12.53 \pm 0.02$ & $12.29 \pm 0.02$ & & $-294.2 \pm 8.1$ & $-50.4 \pm 6.2$\\
15053174+0152391 & $15.38 \pm 0.05$ & $14.77 \pm 0.05$ & $14.46 \pm 0.10$ & & 150531.69+015238.6 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $-68.9 \pm 16.3$ & $-50.4 \pm 10.2$\\
15053190-2927118 & $13.04 \pm 0.02$ & $12.46 \pm 0.03$ & $12.18 \pm 0.02$ & & 150531.93-292712.0 & $12.00 \pm 0.02$ & $11.83 \pm 0.02$ & & $38.5 \pm 5.3$ & $-11.8 \pm 6.4$\\
15053194+1307324 & $14.17 \pm 0.03$ & $13.63 \pm 0.03$ & $13.36 \pm 0.04$ & & 150531.90+130732.4 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $-54.8 \pm 6.8$ & $-0.1 \pm 8.0$\\
15053206+0936419 & $14.40 \pm 0.03$ & $13.86 \pm 0.03$ & $13.56 \pm 0.04$ & & 150532.06+093640.9 & $13.34 \pm 0.02$ & $13.16 \pm 0.03$ & & $4.6 \pm 11.4$ & $-94.9 \pm 8.7$\\
15053206-0123368 & $12.68 \pm 0.02$ & $12.12 \pm 0.03$ & $11.78 \pm 0.02$ & & 150531.92-012337.7 & $11.61 \pm 0.02$ & $11.43 \pm 0.02$ & & $-189.0 \pm 8.4$ & $-76.9 \pm 7.3$\\
15053262+5649526 & $13.90 \pm 0.02$ & $13.33 \pm 0.02$ & $13.01 \pm 0.03$ & & 150532.60+564953.3 & $12.84 \pm 0.02$ & $12.62 \pm 0.02$ & & $-21.0 \pm 2.7$ & $63.2 \pm 6.5$\\
15053314-0915242 & $13.68 \pm 0.03$ & $13.07 \pm 0.03$ & $12.78 \pm 0.03$ & & 150533.12-091524.4 & $12.59 \pm 0.02$ & $12.38 \pm 0.03$ & & $-35.9 \pm 6.5$ & $-17.7 \pm 6.6$\\
15053334-2820337 & $15.64 \pm 0.06$ & $15.05 \pm 0.06$ & $14.66 \pm 0.10$ & & 150533.32-282034.4 & $14.44 \pm 0.03$ & $14.23 \pm 0.05$ & & $-27.5 \pm 7.3$ & $-65.7 \pm 9.0$\\
15053364-1937280 & $12.82 \pm 0.02$ & $12.26 \pm 0.02$ & $11.92 \pm 0.02$ & & 150533.55-193729.0 & $11.69 \pm 0.02$ & $11.49 \pm 0.02$ & & $-108.6 \pm 5.9$ & $-84.1 \pm 6.2$\\
15053386+1253177 & $15.01 \pm 0.04$ & $14.47 \pm 0.05$ & $14.12 \pm 0.07$ & & 150533.88+125316.9 & $13.88 \pm 0.03$ & $13.60 \pm 0.03$ & & $32.9 \pm 7.4$ & $-72.5 \pm 8.2$\\
15053458+3042088 & $12.59 \pm 0.02$ & $12.02 \pm 0.02$ & $11.69 \pm 0.02$ & & 150534.56+304207.2 & $11.50 \pm 0.02$ & $11.31 \pm 0.02$ & & $-16.1 \pm 4.5$ & $-128.4 \pm 8.3$\\
15053607-0955388 & $13.77 \pm 0.02$ & $13.17 \pm 0.03$ & $12.83 \pm 0.02$ & & 150536.01-095539.1 & $12.67 \pm 0.02$ & $12.47 \pm 0.03$ & & $-81.6 \pm 6.8$ & $-24.5 \pm 6.6$\\
15053611+2107018 & $14.78 \pm 0.04$ & $14.27 \pm 0.04$ & $13.91 \pm 0.06$ & & 150536.14+210701.3 & $13.74 \pm 0.02$ & $13.52 \pm 0.03$ & & $29.1 \pm 8.6$ & $-32.4 \pm 8.4$\\
15053625+8548388 & $14.83 \pm 0.04$ & $14.26 \pm 0.05$ & $13.96 \pm 0.07$ & & 150535.23+854839.5 & $13.60 \pm 0.02$ & $13.41 \pm 0.03$ & & $-100.2 \pm 2.4$ & $60.1 \pm 7.5$\\
15053643+3839202 & $13.86 \pm 0.02$ & $13.28 \pm 0.02$ & $13.00 \pm 0.03$ & & 150536.50+383919.3 & $12.81 \pm 0.02$ & $12.63 \pm 0.02$ & & $59.0 \pm 5.4$ & $-74.3 \pm 7.3$\\
15053730+2812563 & $16.50 \pm 0.13$ & $15.39 \pm 0.11$ & $14.90 \pm 0.14$ & & 150537.21+281256.4 & $14.35 \pm 0.03$ & $14.12 \pm 0.04$ & & $-107.6 \pm 17.3$ & $11.3 \pm 11.1$\\
15053758+6158557 & $14.53 \pm 0.02$ & $13.93 \pm 0.04$ & $13.66 \pm 0.04$ & & 150537.52+615855.9 & $13.47 \pm 0.02$ & $13.25 \pm 0.03$ & & $-40.7 \pm 2.3$ & $17.6 \pm 8.1$\\
15053762-2041353 & $13.39 \pm 0.02$ & $12.81 \pm 0.03$ & $12.50 \pm 0.02$ & & 150537.67-204134.8 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $58.3 \pm 5.6$ & $40.2 \pm 6.8$\\
15053780-2042428 & $13.95 \pm 0.02$ & $13.35 \pm 0.03$ & $13.03 \pm 0.03$ & & 150537.82-204243.2 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $28.9 \pm 5.6$ & $-34.9 \pm 6.3$\\
15053784+1952341 & $13.56 \pm 0.02$ & $13.00 \pm 0.03$ & $12.70 \pm 0.03$ & & 150537.79+195234.6 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $-47.4 \pm 5.8$ & $38.8 \pm 5.6$\\
15053804-2312265 & $14.98 \pm 0.03$ & $14.43 \pm 0.07$ & $14.13 \pm 0.07$ & & 150537.97-231226.3 & $13.95 \pm 0.03$ & $13.78 \pm 0.04$ & & $-72.4 \pm 6.3$ & $14.7 \pm 7.0$\\
15053838+7149344 & $13.71 \pm 0.02$ & $13.12 \pm 0.03$ & $12.83 \pm 0.03$ & & 150538.05+714935.0 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $-137.3 \pm 3.5$ & $57.9 \pm 6.6$\\
15053888+5633535 & $13.62 \pm 0.02$ & $13.02 \pm 0.02$ & $12.71 \pm 0.02$ & & 150539.03+563351.9 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $108.1 \pm 3.7$ & $-137.2 \pm 6.9$\\
15053931+0711474 & $13.97 \pm 0.02$ & $13.44 \pm 0.03$ & $13.11 \pm 0.03$ & & 150539.33+071146.4 & $12.88 \pm 0.02$ & $12.65 \pm 0.03$ & & $16.1 \pm 9.0$ & $-98.3 \pm 8.8$\\
15053987-1159479 & $12.72 \pm 0.02$ & $12.19 \pm 0.03$ & $11.89 \pm 0.02$ & & 150539.97-115949.5 & $11.65 \pm 0.02$ & $11.42 \pm 0.02$ & & $129.2 \pm 14.8$ & $-131.2 \pm 6.4$\\
15054140-1542564 & $14.47 \pm 0.03$ & $13.82 \pm 0.04$ & $13.54 \pm 0.04$ & & 150541.35-154256.8 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $-62.9 \pm 6.8$ & $-32.5 \pm 7.1$\\
15054161-2033008 & $14.60 \pm 0.03$ & $14.08 \pm 0.04$ & $13.77 \pm 0.05$ & & 150541.40-203301.1 & $13.60 \pm 0.03$ & $13.32 \pm 0.03$ & & $-253.2 \pm 8.0$ & $-25.8 \pm 7.3$\\
15054187+0219047 & $13.78 \pm 0.02$ & $13.26 \pm 0.03$ & $12.88 \pm 0.03$ & & 150541.82+021904.5 & $12.66 \pm 0.02$ & $12.45 \pm 0.03$ & & $-71.7 \pm 11.0$ & $-22.1 \pm 9.9$\\
15054472+7014072 & $12.48 \pm 0.02$ & $11.90 \pm 0.02$ & $11.59 \pm 0.02$ & & 150544.81+701406.4 & $11.38 \pm 0.02$ & $11.19 \pm 0.02$ & & $39.7 \pm 1.6$ & $-73.8 \pm 7.4$\\
15054657+3022301 & $15.39 \pm 0.05$ & $14.79 \pm 0.06$ & $14.24 \pm 0.06$ & & 150546.51+302228.5 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $-64.2 \pm 5.7$ & $-134.4 \pm 11.9$\\
15054691+0856580 & $14.73 \pm 0.04$ & $14.12 \pm 0.04$ & $13.83 \pm 0.05$ & & 150546.91+085657.3 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-0.5 \pm 8.2$ & $-66.5 \pm 9.0$\\
15054692-2042182 & $13.95 \pm 0.03$ & $13.34 \pm 0.03$ & $13.07 \pm 0.04$ & & 150546.95-204219.4 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $33.0 \pm 6.3$ & $-103.1 \pm 6.6$\\
15054772+6817500 & $15.67 \pm 0.07$ & $15.11 \pm 0.10$ & $14.72 \pm 0.14$ & & 150547.68+681750.6 & $14.51 \pm 0.03$ & $14.30 \pm 0.03$ & & $-19.3 \pm 2.0$ & $47.7 \pm 9.4$\\
15054776-3019041 & $16.53 \pm 0.13$ & $15.79 \pm 0.15$ & $15.40 \pm 0.18$ & & 150547.67-301904.8 & $15.06 \pm 0.04$ & $14.84 \pm 0.08$ & & $-104.5 \pm 13.6$ & $-59.2 \pm 19.8$\\
15054890+5452432 & $14.67 \pm 0.03$ & $14.05 \pm 0.03$ & $13.77 \pm 0.04$ & & 150548.87+545243.5 & $13.57 \pm 0.02$ & $13.34 \pm 0.03$ & & $-24.2 \pm 3.5$ & $24.7 \pm 8.0$\\
15054900-2540154 & $15.77 \pm 0.07$ & $15.13 \pm 0.08$ & $14.82 \pm 0.12$ & & 150548.97-254015.7 & $14.59 \pm 0.03$ & $14.40 \pm 0.05$ & & $-38.1 \pm 7.8$ & $-25.9 \pm 9.4$\\
15054917-3055138 & $15.52 \pm 0.05$ & $14.95 \pm 0.07$ & $14.59 \pm 0.07$ & & 150549.09-305513.5 & $14.27 \pm 0.03$ & $14.08 \pm 0.05$ & & $-83.5 \pm 6.4$ & $22.2 \pm 7.7$\\
15054950+5504431 & $9.24 \pm 0.02$ & $8.64 \pm 0.01$ & $8.34 \pm 0.02$ & & 150548.88+550445.0 & $8.14 \pm 0.02$ & $7.97 \pm 0.02$ & & $-462.8 \pm 10.8$ & $166.5 \pm 13.8$\\
15054990+0257391 & $13.85 \pm 0.03$ & $13.29 \pm 0.03$ & $12.91 \pm 0.03$ & & 150549.86+025739.3 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $-52.8 \pm 7.5$ & $20.8 \pm 8.2$\\
15055012+0956390 & $14.18 \pm 0.03$ & $13.68 \pm 0.04$ & $13.36 \pm 0.05$ & & 150550.17+095638.2 & $13.18 \pm 0.02$ & $12.97 \pm 0.03$ & & $73.2 \pm 12.7$ & $-75.3 \pm 8.2$\\
15055079+3542256 & $14.61 \pm 0.03$ & $14.06 \pm 0.03$ & $13.72 \pm 0.04$ & & 150550.72+354225.8 & $13.55 \pm 0.02$ & $13.34 \pm 0.03$ & & $-64.3 \pm 5.9$ & $13.8 \pm 6.2$\\
15055172+0546399 & $15.63 \pm 0.07$ & $14.97 \pm 0.06$ & $14.65 \pm 0.11$ & & 150551.71+054641.0 & $14.27 \pm 0.03$ & $14.05 \pm 0.05$ & & $-18.0 \pm 10.7$ & $111.8 \pm 12.0$\\
15055283-1253216 & $14.10 \pm 0.03$ & $13.53 \pm 0.03$ & $13.21 \pm 0.03$ & & 150552.78-125321.4 & $13.03 \pm 0.02$ & $12.80 \pm 0.03$ & & $-56.4 \pm 6.2$ & $20.7 \pm 6.3$\\
15055313-0047519 & $15.06 \pm 0.04$ & $14.52 \pm 0.05$ & $14.09 \pm 0.07$ & & 150553.14-004751.3 & $13.79 \pm 0.03$ & $13.56 \pm 0.04$ & & $20.4 \pm 9.4$ & $47.2 \pm 7.3$\\
15055345+4940344 & $12.36 \pm 0.02$ & $11.80 \pm 0.02$ & $11.52 \pm 0.02$ & & 150553.34+494036.4 & $11.32 \pm 0.02$ & $11.13 \pm 0.02$ & & $-91.8 \pm 5.7$ & $179.8 \pm 14.4$\\
15055347-0518518 & $14.29 \pm 0.03$ & $13.74 \pm 0.03$ & $13.42 \pm 0.04$ & & 150553.43-051851.8 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-54.3 \pm 9.2$ & $3.7 \pm 6.9$\\
15055360-2932384 & $13.96 \pm 0.02$ & $13.36 \pm 0.02$ & $13.04 \pm 0.03$ & & 150553.60-293238.8 & $12.83 \pm 0.02$ & $12.63 \pm 0.03$ & & $0.6 \pm 5.3$ & $-38.3 \pm 6.7$\\
15055382+6105493 & $14.76 \pm 0.03$ & $14.16 \pm 0.04$ & $13.77 \pm 0.05$ & & 150553.77+610549.3 & $13.52 \pm 0.02$ & $13.30 \pm 0.03$ & & $-30.2 \pm 2.6$ & $1.8 \pm 7.4$\\
15055621+2146396 & $14.31 \pm 0.03$ & $13.66 \pm 0.03$ & $13.37 \pm 0.04$ & & 150556.12+214639.7 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-99.2 \pm 6.2$ & $1.1 \pm 5.6$\\
15055666-2103146 & $14.83 \pm 0.03$ & $14.19 \pm 0.05$ & $13.91 \pm 0.06$ & & 150556.64-210315.1 & $13.74 \pm 0.03$ & $13.53 \pm 0.04$ & & $-27.9 \pm 6.2$ & $-47.8 \pm 7.0$\\
15055678+2255008 & $14.97 \pm 0.04$ & $14.29 \pm 0.05$ & $13.99 \pm 0.06$ & & 150556.73+225500.9 & $13.82 \pm 0.03$ & $13.59 \pm 0.03$ & & $-54.7 \pm 6.6$ & $8.4 \pm 5.8$\\
15055952+4201152 & $14.75 \pm 0.03$ & $14.17 \pm 0.04$ & $13.90 \pm 0.05$ & & 150559.46+420114.8 & $13.73 \pm 0.02$ & $13.51 \pm 0.03$ & & $-61.9 \pm 8.0$ & $-39.6 \pm 7.0$\\
15055982-0006305 & $13.87 \pm 0.02$ & $13.27 \pm 0.03$ & $12.89 \pm 0.03$ & & 150559.83-000632.5 & $12.69 \pm 0.02$ & $12.45 \pm 0.03$ & & $11.6 \pm 9.0$ & $-173.0 \pm 7.7$\\
15060027-8148479 & $16.11 \pm 0.12$ & $15.32 \pm 0.13$ & $14.94 \pm 0.16$ & & 150600.36-814846.9 & $14.78 \pm 0.03$ & $14.58 \pm 0.05$ & & $18.9 \pm 1.1$ & $96.6 \pm 16.4$\\
15060091+0722389 & $15.19 \pm 0.05$ & $14.64 \pm 0.06$ & $14.32 \pm 0.07$ & & 150600.90+072238.5 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $-15.4 \pm 9.6$ & $-41.2 \pm 8.6$\\
15060173-2811327 & $14.78 \pm 0.03$ & $14.19 \pm 0.02$ & $13.89 \pm 0.05$ & & 150601.69-281133.5 & $13.72 \pm 0.03$ & $13.50 \pm 0.04$ & & $-39.8 \pm 6.1$ & $-74.3 \pm 7.6$\\
15060188-2822031 & $11.90 \pm 0.02$ & $11.35 \pm 0.03$ & $11.00 \pm 0.02$ & & 150601.74-282203.4 & $10.82 \pm 0.02$ & $10.60 \pm 0.02$ & & $-158.7 \pm 6.2$ & $-23.2 \pm 6.3$\\
15060216-2337265 & $15.30 \pm 0.05$ & $14.68 \pm 0.07$ & $14.33 \pm 0.09$ & & 150602.18-233727.3 & $14.00 \pm 0.03$ & $13.72 \pm 0.04$ & & $31.9 \pm 6.7$ & $-68.6 \pm 7.7$\\
15060240+5230262 & $14.52 \pm 0.03$ & $13.97 \pm 0.04$ & $13.66 \pm 0.06$ & & 150602.45+523025.6 & $13.48 \pm 0.02$ & $13.25 \pm 0.03$ & & $39.7 \pm 3.8$ & $-57.0 \pm 10.9$\\
15060312+4310375 & $15.20 \pm 0.04$ & $14.57 \pm 0.06$ & $14.29 \pm 0.08$ & & 150603.04+431037.8 & $14.12 \pm 0.03$ & $13.93 \pm 0.03$ & & $-75.8 \pm 6.6$ & $27.8 \pm 8.5$\\
15060379-2219264 & $15.10 \pm 0.04$ & $14.55 \pm 0.06$ & $14.19 \pm 0.07$ & & 150603.80-221927.0 & $14.01 \pm 0.03$ & $13.81 \pm 0.04$ & & $11.6 \pm 6.2$ & $-46.9 \pm 7.1$\\
15060426+2553430 & $14.59 \pm 0.03$ & $14.03 \pm 0.05$ & $13.76 \pm 0.05$ & & 150604.20+255342.9 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $-75.4 \pm 7.2$ & $-14.9 \pm 8.3$\\
15060633+5054222 & $13.86 \pm 0.03$ & $13.32 \pm 0.03$ & $12.90 \pm 0.04$ & & 150606.23+505422.2 & $12.73 \pm 0.02$ & $12.54 \pm 0.02$ & & $-81.5 \pm 6.6$ & $-0.4 \pm 12.2$\\
15060640+7528570 & $12.72 \pm 0.02$ & $12.20 \pm 0.02$ & $11.93 \pm 0.02$ & & 150605.92+752859.3 & $11.75 \pm 0.02$ & $11.58 \pm 0.02$ & & $-160.7 \pm 4.0$ & $203.4 \pm 10.1$\\
15060774-2259426 & $14.92 \pm 0.03$ & $14.36 \pm 0.06$ & $14.05 \pm 0.06$ & & 150607.73-225943.0 & $13.86 \pm 0.03$ & $13.64 \pm 0.04$ & & $-10.1 \pm 6.1$ & $-34.4 \pm 6.9$\\
15060807+6443185 & $15.35 \pm 0.05$ & $14.82 \pm 0.06$ & $14.54 \pm 0.08$ & & 150608.01+644318.8 & $14.28 \pm 0.03$ & $14.04 \pm 0.03$ & & $-37.4 \pm 2.4$ & $27.2 \pm 7.7$\\
15060809+5551020 & $15.92 \pm 0.07$ & $15.31 \pm 0.10$ & $14.87 \pm 0.11$ & & 150608.17+555102.1 & $14.48 \pm 0.03$ & $14.22 \pm 0.03$ & & $56.5 \pm 3.4$ & $3.0 \pm 8.3$\\
15060837-2135595 & $14.87 \pm 0.03$ & $14.34 \pm 0.05$ & $13.96 \pm 0.06$ & & 150608.34-213559.7 & $13.77 \pm 0.03$ & $13.60 \pm 0.04$ & & $-35.1 \pm 6.2$ & $-16.6 \pm 7.0$\\
15060938-3134557 & $16.04 \pm 0.08$ & $15.46 \pm 0.10$ & $15.14 \pm 0.12$ & & 150609.31-313456.5 & $14.95 \pm 0.04$ & $14.76 \pm 0.07$ & & $-77.3 \pm 8.1$ & $-66.7 \pm 10.4$\\
15061060-3313373 & $14.89 \pm 0.04$ & $14.27 \pm 0.05$ & $13.91 \pm 0.05$ & & 150610.55-331337.8 & $13.70 \pm 0.03$ & $13.47 \pm 0.03$ & & $-51.8 \pm 5.3$ & $-42.4 \pm 6.9$\\
15061148+1609508 & $15.90 \pm 0.07$ & $15.33 \pm 0.10$ & $14.99 \pm 0.13$ & & 150611.43+160950.8 & $14.77 \pm 0.03$ & $14.58 \pm 0.05$ & & $-64.8 \pm 9.6$ & $-5.6 \pm 9.3$\\
15061252+1056181 & $14.05 \pm 0.03$ & $13.46 \pm 0.04$ & $13.11 \pm 0.03$ & & 150612.53+105617.3 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $21.9 \pm 7.8$ & $-82.5 \pm 10.5$\\
15061258-2145103 & $14.05 \pm 0.03$ & $13.48 \pm 0.03$ & $13.18 \pm 0.04$ & & 150612.54-214510.5 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $-48.0 \pm 5.6$ & $-17.1 \pm 6.2$\\
15061483-1353140 & $16.66 \pm 0.13$ & $15.91 \pm 0.13$ & $15.56 \pm 0.21$ & & 150614.83-135315.9 & $15.08 \pm 0.04$ & $14.77 \pm 0.07$ & & $0.4 \pm 16.6$ & $-158.1 \pm 20.2$\\
15061490-2104560 & $13.47 \pm 0.02$ & $12.82 \pm 0.03$ & $12.54 \pm 0.03$ & & 150614.90-210456.4 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $-3.5 \pm 5.5$ & $-36.3 \pm 6.2$\\
15061563-2105151 & $14.75 \pm 0.03$ & $14.14 \pm 0.06$ & $13.86 \pm 0.06$ & & 150615.62-210515.5 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $-6.2 \pm 6.0$ & $-39.2 \pm 6.7$\\
15061578+2305001 & $14.34 \pm 0.03$ & $13.78 \pm 0.03$ & $13.42 \pm 0.04$ & & 150615.74+230500.0 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $-45.2 \pm 5.7$ & $-1.4 \pm 5.6$\\
15061738-0541208 & $14.58 \pm 0.04$ & $14.02 \pm 0.04$ & $13.72 \pm 0.06$ & & 150617.33-054120.7 & $13.50 \pm 0.04$ & $13.31 \pm 0.04$ & & $-77.7 \pm 11.6$ & $6.5 \pm 8.6$\\
15061815+2222166 & $15.72 \pm 0.07$ & $15.02 \pm 0.08$ & $14.73 \pm 0.12$ & & 150618.13+222217.1 & $14.53 \pm 0.03$ & $14.31 \pm 0.04$ & & $-27.8 \pm 6.1$ & $36.9 \pm 7.0$\\
15061852+0915030 & $10.92 \pm 0.02$ & $10.39 \pm 0.03$ & $10.12 \pm 0.02$ & & 150618.56+091502.7 & $9.94 \pm 0.02$ & $9.76 \pm 0.02$ & & $53.3 \pm 8.8$ & $-32.0 \pm 7.8$\\
15061872+3313347 & $13.21 \pm 0.02$ & $12.66 \pm 0.02$ & $12.35 \pm 0.02$ & & 150618.65+331332.9 & $12.14 \pm 0.02$ & $11.93 \pm 0.02$ & & $-76.2 \pm 5.3$ & $-150.7 \pm 8.9$\\
15061875-2032287 & $14.24 \pm 0.03$ & $13.64 \pm 0.03$ & $13.28 \pm 0.04$ & & 150618.68-203229.0 & $13.09 \pm 0.03$ & $12.90 \pm 0.03$ & & $-79.5 \pm 6.1$ & $-27.4 \pm 7.1$\\
15061879-1745471 & $14.26 \pm 0.03$ & $13.69 \pm 0.03$ & $13.31 \pm 0.04$ & & 150618.81-174548.1 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $20.7 \pm 5.9$ & $-75.8 \pm 7.1$\\
15062057+6538206 & $14.70 \pm 0.04$ & $14.04 \pm 0.04$ & $13.60 \pm 0.05$ & & 150620.33+653821.9 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $-130.0 \pm 3.6$ & $114.3 \pm 10.8$\\
15062075+0321171 & $14.24 \pm 0.02$ & $13.67 \pm 0.03$ & $13.36 \pm 0.04$ & & 150620.72+032117.1 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $-53.3 \pm 7.7$ & $-0.3 \pm 7.6$\\
15062096+7018024 & $12.06 \pm 0.02$ & $11.48 \pm 0.01$ & $11.18 \pm 0.02$ & & 150620.71+701804.0 & $10.93 \pm 0.02$ & $10.73 \pm 0.02$ & & $-113.8 \pm 3.0$ & $149.8 \pm 7.3$\\
15062101+0113180 & $14.82 \pm 0.04$ & $14.15 \pm 0.04$ & $13.87 \pm 0.06$ & & 150620.96+011317.6 & $13.55 \pm 0.03$ & $13.26 \pm 0.03$ & & $-76.7 \pm 8.0$ & $-39.1 \pm 25.4$\\
15062112+5419315 & $15.91 \pm 0.07$ & $15.30 \pm 0.09$ & $14.91 \pm 0.11$ & & 150621.07+541931.4 & $14.75 \pm 0.03$ & $14.47 \pm 0.04$ & & $-37.9 \pm 4.3$ & $-12.7 \pm 9.4$\\
15062162-1901447 & $14.84 \pm 0.05$ & $14.28 \pm 0.06$ & $14.01 \pm 0.06$ & & 150621.60-190145.1 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $-17.5 \pm 6.1$ & $-33.7 \pm 6.8$\\
15062207-2013007 & $14.94 \pm 0.04$ & $14.34 \pm 0.05$ & $13.97 \pm 0.06$ & & 150622.04-201301.2 & $13.80 \pm 0.03$ & $13.60 \pm 0.04$ & & $-39.9 \pm 6.4$ & $-41.3 \pm 8.3$\\
15062270+8052272 & $14.48 \pm 0.03$ & $13.92 \pm 0.04$ & $13.62 \pm 0.04$ & & 150622.51+805227.4 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $-39.8 \pm 1.1$ & $15.2 \pm 8.1$\\
15062283-2727134 & $13.21 \pm 0.03$ & $12.51 \pm 0.03$ & $12.24 \pm 0.02$ & & 150622.81-272713.6 & $12.04 \pm 0.02$ & $11.87 \pm 0.02$ & & $-28.2 \pm 5.5$ & $-16.5 \pm 6.5$\\
15062374+4957128 & $15.20 \pm 0.05$ & $14.69 \pm 0.07$ & $14.36 \pm 0.07$ & & 150623.61+495713.0 & $14.19 \pm 0.03$ & $13.96 \pm 0.03$ & & $-127.5 \pm 7.4$ & $25.3 \pm 10.2$\\
15062450+3527331 & $15.07 \pm 0.04$ & $14.47 \pm 0.05$ & $14.17 \pm 0.06$ & & 150624.47+352733.5 & $13.96 \pm 0.03$ & $13.74 \pm 0.03$ & & $-29.8 \pm 4.8$ & $27.5 \pm 6.4$\\
15062483+7029219 & $14.72 \pm 0.04$ & $13.82 \pm 0.04$ & $13.36 \pm 0.05$ & & 150624.84+702920.0 & $12.94 \pm 0.02$ & $12.69 \pm 0.02$ & & $4.8 \pm 1.3$ & $-167.4 \pm 8.3$\\
15062517-1014220 & $14.09 \pm 0.03$ & $13.48 \pm 0.04$ & $13.21 \pm 0.03$ & & 150625.19-101422.4 & $12.98 \pm 0.03$ & $12.75 \pm 0.03$ & & $30.8 \pm 7.5$ & $-33.1 \pm 7.0$\\
15062546+5024085 & $15.38 \pm 0.04$ & $14.75 \pm 0.08$ & $14.39 \pm 0.06$ & & 150625.38+502409.3 & $14.23 \pm 0.03$ & $14.02 \pm 0.03$ & & $-80.5 \pm 5.6$ & $80.6 \pm 10.2$\\
15062576+0848072 & $14.61 \pm 0.03$ & $13.97 \pm 0.04$ & $13.70 \pm 0.04$ & & 150625.73+084806.7 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $-47.9 \pm 8.6$ & $-47.9 \pm 12.1$\\
15062814-1726551 & $16.40 \pm 0.10$ & $15.89 \pm 0.13$ & $15.54 \pm 0.19$ & & 150628.24-172655.9 & $15.20 \pm 0.04$ & $14.99 \pm 0.08$ & & $111.7 \pm 19.7$ & $-70.3 \pm 19.4$\\
15062897+5744323 & $14.74 \pm 0.03$ & $14.24 \pm 0.04$ & $13.88 \pm 0.05$ & & 150628.91+574432.9 & $13.69 \pm 0.02$ & $13.49 \pm 0.03$ & & $-41.9 \pm 2.7$ & $53.1 \pm 7.4$\\
15062906-2024514 & $15.04 \pm 0.03$ & $14.51 \pm 0.07$ & $14.10 \pm 0.07$ & & 150629.07-202451.9 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $11.6 \pm 6.3$ & $-40.6 \pm 7.6$\\
15062943-2009031 & $14.33 \pm 0.03$ & $13.72 \pm 0.03$ & $13.43 \pm 0.04$ & & 150629.43-200903.8 & $13.25 \pm 0.03$ & $13.03 \pm 0.03$ & & $4.2 \pm 5.8$ & $-64.6 \pm 7.2$\\
15062962-0904525 & $11.81 \pm 0.03$ & $11.18 \pm 0.02$ & $10.89 \pm 0.02$ & & 150629.54-090452.6 & $10.69 \pm 0.02$ & $10.51 \pm 0.02$ & & $-107.0 \pm 6.7$ & $-8.9 \pm 6.3$\\
15062972-2712157 & $15.54 \pm 0.06$ & $14.87 \pm 0.05$ & $14.50 \pm 0.09$ & & 150629.64-271216.0 & $14.28 \pm 0.03$ & $14.11 \pm 0.05$ & & $-98.9 \pm 7.5$ & $-30.8 \pm 8.2$\\
15063057-1455113 & $15.94 \pm 0.06$ & $15.36 \pm 0.08$ & $15.06 \pm 0.13$ & & 150630.43-145511.7 & $14.79 \pm 0.03$ & $14.55 \pm 0.06$ & & $-162.4 \pm 9.4$ & $-35.7 \pm 9.5$\\
15063110-2016218 & $14.05 \pm 0.02$ & $13.45 \pm 0.03$ & $13.18 \pm 0.04$ & & 150631.08-201622.7 & $13.01 \pm 0.03$ & $12.81 \pm 0.03$ & & $-30.4 \pm 5.8$ & $-70.9 \pm 7.9$\\
15063357+4733252 & $16.51 \pm 0.14$ & $15.51 \pm 0.13$ & $14.80 \pm 0.13$ & & 150633.60+473325.7 & $14.31 \pm 0.03$ & $14.05 \pm 0.03$ & & $26.9 \pm 6.3$ & $46.8 \pm 11.9$\\
15063360+4312173 & $14.06 \pm 0.03$ & $13.49 \pm 0.03$ & $13.20 \pm 0.04$ & & 150633.62+431216.9 & $13.02 \pm 0.02$ & $12.82 \pm 0.02$ & & $22.7 \pm 4.0$ & $-31.7 \pm 7.3$\\
15063384+0305556 & $14.08 \pm 0.03$ & $13.46 \pm 0.03$ & $13.19 \pm 0.04$ & & 150633.82+030555.7 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $-36.8 \pm 7.5$ & $7.8 \pm 7.4$\\
15063447-1601504 & $15.07 \pm 0.04$ & $14.46 \pm 0.05$ & $14.13 \pm 0.05$ & & 150634.43-160150.5 & $13.93 \pm 0.03$ & $13.67 \pm 0.04$ & & $-56.4 \pm 6.6$ & $-12.1 \pm 7.0$\\
15063457+4240287 & $16.06 \pm 0.09$ & $15.43 \pm 0.10$ & $15.08 \pm 0.16$ & & 150634.51+424028.0 & $14.77 \pm 0.03$ & $14.58 \pm 0.04$ & & $-60.1 \pm 8.3$ & $-61.2 \pm 21.3$\\
15063605-2321053 & $14.65 \pm 0.03$ & $13.93 \pm 0.03$ & $13.63 \pm 0.05$ & & 150636.01-232105.6 & $13.44 \pm 0.03$ & $13.19 \pm 0.03$ & & $-43.5 \pm 5.9$ & $-26.1 \pm 6.6$\\
15063622+1255086 & $12.81 \pm 0.02$ & $12.24 \pm 0.02$ & $11.96 \pm 0.02$ & & 150636.18+125508.0 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $-57.1 \pm 7.2$ & $-51.7 \pm 8.1$\\
15063669+2628514 & $12.74 \pm 0.02$ & $12.21 \pm 0.02$ & $11.93 \pm 0.02$ & & 150636.75+262850.7 & $11.73 \pm 0.02$ & $11.51 \pm 0.02$ & & $72.4 \pm 7.3$ & $-66.2 \pm 13.3$\\
15063707-1526218 & $15.66 \pm 0.05$ & $15.13 \pm 0.07$ & $14.79 \pm 0.10$ & & 150637.03-152621.9 & $14.60 \pm 0.03$ & $14.40 \pm 0.06$ & & $-43.0 \pm 8.0$ & $-2.9 \pm 8.6$\\
15063742+2337274 & $15.08 \pm 0.04$ & $14.48 \pm 0.05$ & $14.14 \pm 0.07$ & & 150637.47+233727.2 & $13.96 \pm 0.02$ & $13.77 \pm 0.03$ & & $47.5 \pm 5.4$ & $-18.2 \pm 6.5$\\
15063749+0815042 & $14.65 \pm 0.03$ & $14.06 \pm 0.03$ & $13.76 \pm 0.03$ & & 150637.48+081503.2 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $-18.5 \pm 7.7$ & $-95.4 \pm 16.4$\\
15063768+3248385 & $14.08 \pm 0.02$ & $13.48 \pm 0.03$ & $13.14 \pm 0.03$ & & 150637.69+324838.1 & $12.97 \pm 0.02$ & $12.73 \pm 0.02$ & & $11.0 \pm 6.4$ & $-32.3 \pm 6.6$\\
15063893-1557107 & $13.73 \pm 0.02$ & $13.21 \pm 0.03$ & $12.92 \pm 0.02$ & & 150639.01-155713.1 & $12.75 \pm 0.02$ & $12.48 \pm 0.03$ & & $95.2 \pm 6.2$ & $-202.9 \pm 7.4$\\
15064027+0608347 & $15.18 \pm 0.04$ & $14.55 \pm 0.04$ & $14.27 \pm 0.07$ & & 150640.23+060834.7 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $-62.6 \pm 10.8$ & $-0.1 \pm 9.6$\\
15064052-3212384 & $14.97 \pm 0.04$ & $14.36 \pm 0.04$ & $14.04 \pm 0.05$ & & 150640.47-321238.7 & $13.83 \pm 0.03$ & $13.57 \pm 0.03$ & & $-47.9 \pm 5.4$ & $-24.0 \pm 6.8$\\
15064090+3356119 & $16.56 \pm 0.13$ & $15.91 \pm 0.16$ & $15.06 \pm 0.13$ & & 150640.92+335612.9 & $14.48 \pm 0.03$ & $14.18 \pm 0.04$ & & $25.6 \pm 10.8$ & $79.2 \pm 15.7$\\
15064276+1149198 & $15.66 \pm 0.06$ & $15.05 \pm 0.09$ & $14.69 \pm 0.10$ & & 150642.80+114919.7 & $14.52 \pm 0.03$ & $14.29 \pm 0.04$ & & $50.3 \pm 9.2$ & $-13.9 \pm 9.2$\\
15064306+1942015 & $15.49 \pm 0.05$ & $14.98 \pm 0.07$ & $14.67 \pm 0.11$ & & 150643.03+194201.3 & $14.36 \pm 0.03$ & $14.16 \pm 0.04$ & & $-34.4 \pm 6.4$ & $-15.2 \pm 6.9$\\
15064352+1446305 & $15.19 \pm 0.05$ & $14.59 \pm 0.05$ & $14.26 \pm 0.06$ & & 150643.48+144630.3 & $14.09 \pm 0.03$ & $13.92 \pm 0.03$ & & $-49.7 \pm 7.6$ & $-14.0 \pm 15.6$\\
15064423+5452418 & $15.58 \pm 0.05$ & $15.00 \pm 0.07$ & $14.68 \pm 0.08$ & & 150644.17+545242.1 & $14.52 \pm 0.03$ & $14.32 \pm 0.04$ & & $-44.4 \pm 3.6$ & $26.8 \pm 10.8$\\
15064466-2255582 & $15.93 \pm 0.08$ & $15.15 \pm 0.09$ & $14.73 \pm 0.11$ & & 150644.64-225558.7 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $-24.0 \pm 7.5$ & $-36.0 \pm 8.6$\\
15064515-2638273 & $13.39 \pm 0.02$ & $12.75 \pm 0.02$ & $12.46 \pm 0.03$ & & 150645.11-263828.9 & $12.25 \pm 0.02$ & $12.06 \pm 0.03$ & & $-49.2 \pm 5.7$ & $-144.3 \pm 7.4$\\
15064551+6930268 & $14.69 \pm 0.04$ & $14.12 \pm 0.05$ & $13.72 \pm 0.05$ & & 150645.39+693027.7 & $13.55 \pm 0.02$ & $13.38 \pm 0.03$ & & $-58.2 \pm 2.1$ & $75.4 \pm 7.7$\\
15064557+5439154 & $14.62 \pm 0.03$ & $13.91 \pm 0.03$ & $13.59 \pm 0.03$ & & 150645.56+543915.8 & $13.36 \pm 0.02$ & $13.13 \pm 0.03$ & & $-4.3 \pm 2.8$ & $34.7 \pm 6.7$\\
15064560+0651539 & $15.80 \pm 0.06$ & $15.22 \pm 0.07$ & $14.69 \pm 0.10$ & & 150645.56+065153.6 & $14.52 \pm 0.03$ & $14.28 \pm 0.05$ & & $-51.4 \pm 11.9$ & $-31.5 \pm 11.3$\\
15064589-2447428 & $14.52 \pm 0.03$ & $13.94 \pm 0.04$ & $13.62 \pm 0.04$ & & 150645.86-244742.9 & $13.46 \pm 0.03$ & $13.29 \pm 0.03$ & & $-34.4 \pm 6.2$ & $-7.5 \pm 7.2$\\
15064647+2336434 & $16.25 \pm 0.11$ & $15.57 \pm 0.13$ & $15.27 \pm 0.18$ & & 150646.40+233644.9 & $15.12 \pm 0.04$ & $14.80 \pm 0.07$ & & $-75.7 \pm 17.8$ & $107.9 \pm 20.4$\\
15064673+4040152 & $11.67 \pm 0.02$ & $11.07 \pm 0.01$ & $10.78 \pm 0.02$ & & 150646.65+404015.0 & $10.60 \pm 0.02$ & $10.38 \pm 0.02$ & & $-76.1 \pm 5.1$ & $-18.2 \pm 8.0$\\
15064681+5818067 & $16.78 \pm 0.15$ & $15.90 \pm 0.16$ & $15.34 \pm 0.14$ & & 150646.86+581806.7 & $14.51 \pm 0.03$ & $14.24 \pm 0.03$ & & $36.4 \pm 5.9$ & $0.3 \pm 29.1$\\
15064727-1245569 & $15.56 \pm 0.05$ & $14.94 \pm 0.05$ & $14.63 \pm 0.08$ & & 150647.19-124558.2 & $14.47 \pm 0.03$ & $14.18 \pm 0.05$ & & $-99.8 \pm 7.4$ & $-108.1 \pm 7.8$\\
15064753+4549440 & $15.13 \pm 0.04$ & $14.48 \pm 0.05$ & $14.18 \pm 0.07$ & & 150647.49+454943.7 & $13.98 \pm 0.03$ & $13.78 \pm 0.03$ & & $-33.7 \pm 4.8$ & $-20.6 \pm 12.4$\\
15064895-8036383 & $14.68 \pm 0.03$ & $14.03 \pm 0.04$ & $13.73 \pm 0.06$ & & 150648.82-803638.0 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $-32.0 \pm 1.1$ & $22.8 \pm 10.1$\\
15064902+4516074 & $15.47 \pm 0.05$ & $14.80 \pm 0.05$ & $14.40 \pm 0.08$ & & 150648.98+451607.1 & $14.23 \pm 0.03$ & $14.02 \pm 0.03$ & & $-44.1 \pm 4.9$ & $-25.6 \pm 8.6$\\
15065046-0933165 & $15.04 \pm 0.04$ & $14.37 \pm 0.04$ & $14.03 \pm 0.06$ & & 150650.43-093316.5 & $13.73 \pm 0.03$ & $13.51 \pm 0.04$ & & $-42.9 \pm 7.8$ & $2.8 \pm 7.4$\\
15065079+4826015 & $14.86 \pm 0.04$ & $14.31 \pm 0.05$ & $14.03 \pm 0.05$ & & 150650.76+482601.8 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $-24.5 \pm 4.1$ & $27.7 \pm 8.4$\\
15065097+2625493 & $15.08 \pm 0.04$ & $14.55 \pm 0.07$ & $14.24 \pm 0.08$ & & 150650.89+262548.8 & $14.08 \pm 0.03$ & $13.88 \pm 0.03$ & & $-91.0 \pm 8.7$ & $-48.9 \pm 14.3$\\
15065304+5049540 & $13.61 \pm 0.03$ & $13.03 \pm 0.04$ & $12.70 \pm 0.03$ & & 150653.00+504954.3 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $-36.5 \pm 3.9$ & $32.9 \pm 9.8$\\
15065349+0406242 & $15.53 \pm 0.05$ & $15.01 \pm 0.07$ & $14.71 \pm 0.12$ & & 150653.45+040623.9 & $14.54 \pm 0.03$ & $14.25 \pm 0.05$ & & $-56.4 \pm 10.5$ & $-30.7 \pm 10.0$\\
15065383-1411219 & $14.75 \pm 0.03$ & $14.17 \pm 0.04$ & $13.87 \pm 0.05$ & & 150653.78-141121.9 & $13.66 \pm 0.03$ & $13.45 \pm 0.04$ & & $-63.1 \pm 6.5$ & $1.3 \pm 6.8$\\
15065474+4947454 & $14.03 \pm 0.03$ & $13.39 \pm 0.04$ & $13.12 \pm 0.03$ & & 150654.77+494745.1 & $12.96 \pm 0.02$ & $12.76 \pm 0.02$ & & $30.3 \pm 3.8$ & $-31.3 \pm 10.6$\\
15065496-2419360 & $15.42 \pm 0.05$ & $14.63 \pm 0.05$ & $14.17 \pm 0.07$ & & 150654.99-241936.1 & $13.90 \pm 0.03$ & $13.54 \pm 0.04$ & & $40.3 \pm 7.1$ & $-4.2 \pm 8.9$\\
15065547-2552081 & $15.34 \pm 0.06$ & $14.75 \pm 0.06$ & $14.46 \pm 0.09$ & & 150655.51-255208.1 & $14.26 \pm 0.03$ & $14.02 \pm 0.05$ & & $47.0 \pm 7.4$ & $1.9 \pm 8.1$\\
15065581+2251437 & $13.84 \pm 0.02$ & $13.17 \pm 0.03$ & $12.80 \pm 0.03$ & & 150655.70+225143.4 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $-105.7 \pm 7.1$ & $-21.9 \pm 5.5$\\
15065740+2209319 & $13.84 \pm 0.02$ & $13.25 \pm 0.02$ & $12.89 \pm 0.03$ & & 150657.35+220932.3 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $-54.3 \pm 5.2$ & $29.1 \pm 6.2$\\
15065918+0649515 & $14.31 \pm 0.03$ & $13.74 \pm 0.02$ & $13.46 \pm 0.03$ & & 150659.17+064950.8 & $13.27 \pm 0.03$ & $13.08 \pm 0.03$ & & $-22.4 \pm 10.9$ & $-66.8 \pm 8.6$\\
15070218-2333389 & $14.38 \pm 0.02$ & $13.78 \pm 0.04$ & $13.45 \pm 0.04$ & & 150702.12-233339.1 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $-73.1 \pm 6.3$ & $-15.9 \pm 7.1$\\
15070241+1908307 & $15.07 \pm 0.04$ & $14.41 \pm 0.05$ & $14.11 \pm 0.07$ & & 150702.29+190830.0 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $-127.4 \pm 9.6$ & $-52.3 \pm 6.8$\\
15070287-0914099 & $13.79 \pm 0.04$ & $13.12 \pm 0.04$ & $12.78 \pm 0.03$ & & 150702.92-091410.1 & $12.50 \pm 0.02$ & $12.31 \pm 0.03$ & & $61.7 \pm 6.7$ & $-9.2 \pm 6.6$\\
15070313+1735027 & $12.34 \pm 0.02$ & $11.76 \pm 0.02$ & $11.41 \pm 0.01$ & & 150703.07+173502.6 & $11.23 \pm 0.02$ & $11.00 \pm 0.02$ & & $-75.5 \pm 6.6$ & $-7.3 \pm 6.9$\\
15070328+1528379 & $16.22 \pm 0.10$ & $15.68 \pm 0.13$ & $15.35 \pm 0.19$ & & 150703.28+152836.2 & $15.02 \pm 0.03$ & $14.84 \pm 0.05$ & & $-0.4 \pm 23.5$ & $-145.8 \pm 22.2$\\
15070330-2311201 & $14.24 \pm 0.03$ & $13.63 \pm 0.03$ & $13.36 \pm 0.04$ & & 150703.28-231120.4 & $13.16 \pm 0.03$ & $12.91 \pm 0.03$ & & $-29.2 \pm 5.6$ & $-26.4 \pm 6.4$\\
15070538+1845248 & $14.12 \pm 0.03$ & $13.59 \pm 0.03$ & $13.28 \pm 0.04$ & & 150705.31+184525.0 & $13.12 \pm 0.02$ & $12.93 \pm 0.03$ & & $-70.9 \pm 6.4$ & $20.3 \pm 7.7$\\
15070649+1932528 & $14.07 \pm 0.02$ & $13.43 \pm 0.03$ & $13.10 \pm 0.03$ & & 150706.40+193252.7 & $12.90 \pm 0.02$ & $12.69 \pm 0.02$ & & $-91.2 \pm 8.2$ & $-6.7 \pm 5.5$\\
15070727-2330272 & $13.13 \pm 0.02$ & $12.46 \pm 0.02$ & $12.17 \pm 0.02$ & & 150707.20-233027.8 & $11.99 \pm 0.02$ & $11.82 \pm 0.02$ & & $-78.0 \pm 5.5$ & $-46.6 \pm 6.8$\\
15071182+2424334 & $15.54 \pm 0.06$ & $14.78 \pm 0.08$ & $14.50 \pm 0.10$ & & 150711.77+242433.1 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $-68.2 \pm 8.5$ & $-29.9 \pm 8.6$\\
15071202+6030393 & $16.03 \pm 0.10$ & $14.99 \pm 0.08$ & $14.26 \pm 0.06$ & & 150712.17+603038.5 & $13.74 \pm 0.02$ & $13.42 \pm 0.03$ & & $107.6 \pm 3.9$ & $-80.7 \pm 10.7$\\
15071296-1339449 & $13.60 \pm 0.02$ & $13.01 \pm 0.02$ & $12.74 \pm 0.02$ & & 150712.94-133945.7 & $12.55 \pm 0.02$ & $12.38 \pm 0.03$ & & $-21.8 \pm 6.0$ & $-59.6 \pm 6.3$\\
15071597+1746119 & $12.15 \pm 0.02$ & $11.55 \pm 0.02$ & $11.28 \pm 0.01$ & & 150715.92+174612.0 & $11.12 \pm 0.02$ & $10.93 \pm 0.02$ & & $-61.5 \pm 6.3$ & $14.6 \pm 6.2$\\
15071715+0305094 & $15.31 \pm 0.05$ & $14.65 \pm 0.05$ & $14.29 \pm 0.08$ & & 150717.08+030508.6 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $-104.9 \pm 10.2$ & $-73.4 \pm 9.4$\\
15071747-2648380 & $14.55 \pm 0.03$ & $13.99 \pm 0.03$ & $13.65 \pm 0.04$ & & 150717.42-264838.7 & $13.45 \pm 0.03$ & $13.26 \pm 0.04$ & & $-60.7 \pm 6.3$ & $-64.7 \pm 7.4$\\
15071832-2320262 & $14.10 \pm 0.03$ & $13.47 \pm 0.03$ & $13.18 \pm 0.03$ & & 150718.21-232026.5 & $12.98 \pm 0.03$ & $12.81 \pm 0.03$ & & $-129.5 \pm 6.2$ & $-22.4 \pm 6.3$\\
15071851+1431431 & $14.53 \pm 0.03$ & $13.93 \pm 0.04$ & $13.64 \pm 0.04$ & & 150718.47+143143.1 & $13.42 \pm 0.02$ & $13.21 \pm 0.03$ & & $-54.1 \pm 6.7$ & $-3.8 \pm 6.6$\\
15071973+5500082 & $14.19 \pm 0.03$ & $13.58 \pm 0.03$ & $13.27 \pm 0.03$ & & 150719.59+550009.0 & $13.09 \pm 0.02$ & $12.90 \pm 0.02$ & & $-107.6 \pm 3.7$ & $70.7 \pm 8.9$\\
15071978-3034332 & $14.69 \pm 0.03$ & $13.99 \pm 0.03$ & $13.72 \pm 0.04$ & & 150719.76-303433.7 & $13.52 \pm 0.03$ & $13.28 \pm 0.03$ & & $-13.7 \pm 5.4$ & $-41.5 \pm 6.8$\\
15072043-2210368 & $12.45 \pm 0.02$ & $11.83 \pm 0.02$ & $11.55 \pm 0.02$ & & 150720.27-221036.8 & $11.31 \pm 0.02$ & $11.12 \pm 0.02$ & & $-184.7 \pm 6.5$ & $2.6 \pm 5.9$\\
15072046-0613579 & $13.86 \pm 0.03$ & $13.34 \pm 0.03$ & $13.00 \pm 0.03$ & & 150720.42-061358.6 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $-49.9 \pm 6.7$ & $-54.4 \pm 10.6$\\
15072151+3637423 & $13.24 \pm 0.02$ & $12.63 \pm 0.02$ & $12.34 \pm 0.02$ & & 150721.46+363742.8 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $-49.0 \pm 5.0$ & $40.9 \pm 6.8$\\
15072202+2651583 & $14.21 \pm 0.02$ & $13.68 \pm 0.04$ & $13.33 \pm 0.04$ & & 150721.98+265158.4 & $13.10 \pm 0.02$ & $12.87 \pm 0.03$ & & $-42.3 \pm 6.9$ & $11.2 \pm 7.4$\\
15072277+3537326 & $12.94 \pm 0.02$ & $12.36 \pm 0.02$ & $12.08 \pm 0.02$ & & 150722.73+353733.2 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $-42.9 \pm 5.3$ & $46.0 \pm 8.9$\\
15072382+4333531 & $9.60 \pm 0.02$ & $9.05 \pm 0.01$ & $8.78 \pm 0.02$ & & 150723.90+433353.6 & $8.62 \pm 0.02$ & $8.43 \pm 0.02$ & & $76.6 \pm 5.1$ & $49.3 \pm 8.7$\\
15072384-0728445 & $14.63 \pm 0.03$ & $14.06 \pm 0.04$ & $13.71 \pm 0.05$ & & 150723.74-072844.6 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $-123.5 \pm 7.6$ & $-15.6 \pm 9.3$\\
15072455-0449441 & $11.37 \pm 0.02$ & $10.81 \pm 0.02$ & $10.52 \pm 0.02$ & & 150724.31-044944.1 & $10.35 \pm 0.02$ & $10.17 \pm 0.02$ & & $-320.6 \pm 10.6$ & $-0.6 \pm 6.2$\\
15072654-0346094 & $15.35 \pm 0.05$ & $14.67 \pm 0.06$ & $14.36 \pm 0.08$ & & 150726.55-034609.9 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $6.0 \pm 11.3$ & $-50.2 \pm 10.0$\\
15072760+5425020 & $15.90 \pm 0.06$ & $15.28 \pm 0.09$ & $14.99 \pm 0.10$ & & 150727.49+542502.2 & $14.84 \pm 0.03$ & $14.63 \pm 0.05$ & & $-83.5 \pm 5.4$ & $22.3 \pm 13.6$\\
15072779-2000431 & $11.71 \pm 0.02$ & $11.05 \pm 0.02$ & $10.66 \pm 0.02$ & & 150727.88-200044.0 & $10.45 \pm 0.02$ & $10.21 \pm 0.02$ & & $96.6 \pm 6.3$ & $-68.8 \pm 6.0$\\
15072790+4403558 & $14.11 \pm 0.03$ & $13.49 \pm 0.03$ & $13.20 \pm 0.03$ & & 150727.85+440355.3 & $13.04 \pm 0.02$ & $12.83 \pm 0.02$ & & $-45.6 \pm 4.3$ & $-38.5 \pm 8.1$\\
15072817+1247106 & $13.27 \pm 0.02$ & $12.68 \pm 0.03$ & $12.35 \pm 0.02$ & & 150728.13+124710.3 & $12.12 \pm 0.02$ & $11.92 \pm 0.02$ & & $-42.9 \pm 7.0$ & $-24.3 \pm 11.1$\\
15072951+4010498 & $15.87 \pm 0.08$ & $15.25 \pm 0.10$ & $14.84 \pm 0.14$ & & 150729.57+401049.0 & $14.63 \pm 0.03$ & $14.39 \pm 0.04$ & & $58.7 \pm 6.5$ & $-65.3 \pm 8.7$\\
15072983+3548445 & $15.34 \pm 0.04$ & $14.71 \pm 0.06$ & $14.34 \pm 0.07$ & & 150729.78+354845.1 & $14.15 \pm 0.03$ & $13.90 \pm 0.03$ & & $-50.4 \pm 5.4$ & $49.8 \pm 11.5$\\
15073037-0407504 & $15.71 \pm 0.07$ & $15.13 \pm 0.09$ & $14.77 \pm 0.12$ & & 150730.34-040749.9 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $-39.9 \pm 14.5$ & $46.0 \pm 10.0$\\
15073160+6158305 & $16.23 \pm 0.12$ & $15.57 \pm 0.13$ & $15.27 \pm 0.15$ & & 150731.50+615830.6 & $15.01 \pm 0.03$ & $14.84 \pm 0.05$ & & $-65.6 \pm 5.3$ & $6.6 \pm 18.6$\\
15073187+2449585 & $14.61 \pm 0.04$ & $13.99 \pm 0.05$ & $13.52 \pm 0.05$ & & 150731.88+244957.9 & $13.21 \pm 0.02$ & $13.04 \pm 0.03$ & & $9.4 \pm 7.4$ & $-55.5 \pm 7.7$\\
15073194-1250592 & $11.48 \pm 0.02$ & $10.91 \pm 0.03$ & $10.59 \pm 0.03$ & & 150731.86-125059.3 & $10.36 \pm 0.02$ & $10.15 \pm 0.02$ & & $-101.6 \pm 6.0$ & $-6.8 \pm 5.9$\\
15073249+1734538 & $14.20 \pm 0.03$ & $13.64 \pm 0.03$ & $13.20 \pm 0.03$ & & 150732.45+173453.7 & $12.98 \pm 0.02$ & $12.76 \pm 0.03$ & & $-52.0 \pm 6.4$ & $-7.2 \pm 13.7$\\
15073305+4815597 & $14.40 \pm 0.03$ & $13.84 \pm 0.04$ & $13.55 \pm 0.05$ & & 150733.07+481559.0 & $13.34 \pm 0.02$ & $13.16 \pm 0.03$ & & $16.6 \pm 3.9$ & $-67.1 \pm 8.7$\\
15073474-2525064 & $15.22 \pm 0.05$ & $14.64 \pm 0.03$ & $14.32 \pm 0.08$ & & 150734.74-252507.1 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $1.2 \pm 6.6$ & $-60.3 \pm 8.0$\\
15073494+0056110 & $14.69 \pm 0.03$ & $14.01 \pm 0.03$ & $13.72 \pm 0.05$ & & 150734.96+005610.4 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $29.4 \pm 7.9$ & $-52.1 \pm 9.5$\\
15073525+2043254 & $13.77 \pm 0.02$ & $13.14 \pm 0.02$ & $12.80 \pm 0.03$ & & 150735.36+204324.2 & $12.58 \pm 0.02$ & $12.37 \pm 0.02$ & & $108.0 \pm 6.4$ & $-92.7 \pm 6.5$\\
15073555-1101051 & $13.07 \pm 0.02$ & $12.49 \pm 0.03$ & $12.20 \pm 0.02$ & & 150735.54-110105.6 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $-20.0 \pm 7.0$ & $-53.0 \pm 6.5$\\
15073651-0157331 & $14.77 \pm 0.05$ & $14.00 \pm 0.04$ & $13.70 \pm 0.05$ & & 150736.57-015733.3 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $80.5 \pm 14.3$ & $-15.5 \pm 19.4$\\
15073705+1425034 & $12.26 \pm 0.02$ & $11.68 \pm 0.02$ & $11.38 \pm 0.02$ & & 150736.99+142502.2 & $11.17 \pm 0.02$ & $10.99 \pm 0.02$ & & $-76.9 \pm 6.8$ & $-102.1 \pm 7.6$\\
15073745-1139534 & $14.16 \pm 0.02$ & $13.58 \pm 0.03$ & $13.26 \pm 0.03$ & & 150737.38-113952.8 & $13.06 \pm 0.02$ & $12.82 \pm 0.03$ & & $-91.2 \pm 7.5$ & $51.3 \pm 7.6$\\
15073817-0849499 & $14.87 \pm 0.04$ & $14.36 \pm 0.03$ & $14.02 \pm 0.06$ & & 150738.10-084950.8 & $13.81 \pm 0.03$ & $13.52 \pm 0.04$ & & $-97.1 \pm 7.6$ & $-77.5 \pm 8.3$\\
15073938+2506267 & $13.00 \pm 0.02$ & $12.40 \pm 0.03$ & $12.12 \pm 0.02$ & & 150739.40+250626.4 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $29.9 \pm 6.2$ & $-26.6 \pm 7.9$\\
15074227-2513572 & $15.77 \pm 0.07$ & $15.09 \pm 0.07$ & $14.67 \pm 0.09$ & & 150742.30-251357.6 & $14.48 \pm 0.03$ & $14.21 \pm 0.05$ & & $29.8 \pm 8.0$ & $-30.2 \pm 8.8$\\
15074256-2954237 & $16.66 \pm 0.13$ & $16.05 \pm 0.15$ & $15.47 \pm 0.19$ & & 150742.65-295423.8 & $15.25 \pm 0.04$ & $14.91 \pm 0.08$ & & $94.7 \pm 17.6$ & $-11.1 \pm 23.1$\\
15074335-2758207 & $14.61 \pm 0.03$ & $13.99 \pm 0.03$ & $13.72 \pm 0.04$ & & 150743.34-275820.3 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $-13.7 \pm 5.9$ & $38.3 \pm 7.2$\\
15074360-0032095 & $14.65 \pm 0.04$ & $14.13 \pm 0.05$ & $13.77 \pm 0.06$ & & 150743.57-003209.9 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $-48.7 \pm 7.9$ & $-31.7 \pm 7.9$\\
15074410-0812070 & $15.66 \pm 0.05$ & $15.09 \pm 0.07$ & $14.78 \pm 0.10$ & & 150744.05-081207.1 & $14.56 \pm 0.03$ & $14.34 \pm 0.07$ & & $-74.8 \pm 9.4$ & $-14.5 \pm 10.2$\\
15074438+3519247 & $14.73 \pm 0.03$ & $14.21 \pm 0.04$ & $13.91 \pm 0.05$ & & 150744.36+351924.3 & $13.68 \pm 0.02$ & $13.48 \pm 0.03$ & & $-27.2 \pm 4.6$ & $-29.4 \pm 7.6$\\
15074461+3816196 & $15.54 \pm 0.06$ & $14.97 \pm 0.08$ & $14.63 \pm 0.10$ & & 150744.63+381619.1 & $14.43 \pm 0.03$ & $14.21 \pm 0.04$ & & $18.4 \pm 5.1$ & $-44.5 \pm 7.6$\\
15074593-1554109 & $14.66 \pm 0.04$ & $14.04 \pm 0.03$ & $13.73 \pm 0.04$ & & 150745.90-155410.9 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $-38.1 \pm 6.3$ & $-6.2 \pm 6.6$\\
15074594+2440580 & $13.39 \pm 0.02$ & $12.77 \pm 0.03$ & $12.49 \pm 0.03$ & & 150745.91+244057.6 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $-35.0 \pm 8.1$ & $-31.2 \pm 7.2$\\
15074597+5635123 & $16.41 \pm 0.10$ & $15.83 \pm 0.14$ & $15.49 \pm 0.19$ & & 150745.87+563512.2 & $15.32 \pm 0.03$ & $15.11 \pm 0.05$ & & $-67.0 \pm 7.5$ & $-7.7 \pm 20.3$\\
15074651+4554111 & $15.82 \pm 0.08$ & $15.22 \pm 0.10$ & $14.86 \pm 0.10$ & & 150746.48+455410.5 & $14.62 \pm 0.03$ & $14.39 \pm 0.04$ & & $-22.3 \pm 4.6$ & $-49.0 \pm 9.6$\\
15074757+2125066 & $13.40 \pm 0.02$ & $12.82 \pm 0.02$ & $12.53 \pm 0.02$ & & 150747.52+212506.7 & $12.37 \pm 0.02$ & $12.18 \pm 0.02$ & & $-58.0 \pm 5.8$ & $13.4 \pm 5.4$\\
15074769-1627386 & $12.83 \pm 0.03$ & $11.90 \pm 0.02$ & $11.31 \pm 0.02$ & & 150747.56-162749.3 & $10.67 \pm 0.02$ & $10.37 \pm 0.02$ & & $-154.8 \pm 6.4$ & $-895.8 \pm 19.3$\\
15074804-8448584 & $12.72 \pm 0.02$ & $12.18 \pm 0.03$ & $11.85 \pm 0.03$ & & 150748.92-844857.4 & $11.65 \pm 0.02$ & $11.45 \pm 0.02$ & & $117.1 \pm 2.9$ & $94.5 \pm 8.1$\\
15074810-1858243 & $15.16 \pm 0.04$ & $14.59 \pm 0.06$ & $14.26 \pm 0.07$ & & 150748.07-185824.3 & $14.05 \pm 0.03$ & $13.88 \pm 0.04$ & & $-33.9 \pm 6.7$ & $1.0 \pm 7.2$\\
15074872-2456106 & $16.45 \pm 0.12$ & $15.68 \pm 0.11$ & $15.40 \pm 0.20$ & & 150748.65-245610.3 & $15.06 \pm 0.04$ & $14.82 \pm 0.07$ & & $-85.5 \pm 15.2$ & $27.3 \pm 20.7$\\
15074890-1133496 & $15.85 \pm 0.08$ & $15.14 \pm 0.07$ & $14.85 \pm 0.11$ & & 150748.82-113349.0 & $14.36 \pm 0.03$ & $14.18 \pm 0.05$ & & $-112.6 \pm 9.4$ & $52.1 \pm 8.9$\\
15074907-3047030 & $13.69 \pm 0.02$ & $13.06 \pm 0.02$ & $12.76 \pm 0.02$ & & 150749.01-304703.6 & $12.56 \pm 0.02$ & $12.35 \pm 0.03$ & & $-56.2 \pm 5.0$ & $-46.1 \pm 6.2$\\
15074997-2646296 & $14.29 \pm 0.03$ & $13.69 \pm 0.02$ & $13.28 \pm 0.03$ & & 150749.95-264629.9 & $13.13 \pm 0.03$ & $12.87 \pm 0.03$ & & $-17.3 \pm 5.9$ & $-33.0 \pm 7.0$\\
15075014+3904349 & $14.58 \pm 0.03$ & $13.96 \pm 0.03$ & $13.65 \pm 0.05$ & & 150750.11+390434.2 & $13.39 \pm 0.02$ & $13.17 \pm 0.03$ & & $-25.9 \pm 4.2$ & $-55.7 \pm 7.1$\\
15075083+5539112 & $13.85 \pm 0.03$ & $13.25 \pm 0.03$ & $12.96 \pm 0.02$ & & 150750.72+553910.5 & $12.79 \pm 0.02$ & $12.60 \pm 0.02$ & & $-81.4 \pm 3.2$ & $-56.4 \pm 6.4$\\
15075131+2857162 & $14.48 \pm 0.02$ & $13.93 \pm 0.04$ & $13.61 \pm 0.05$ & & 150751.19+285716.2 & $13.38 \pm 0.02$ & $13.16 \pm 0.03$ & & $-134.0 \pm 8.1$ & $3.6 \pm 7.4$\\
15075223-0537154 & $13.75 \pm 0.03$ & $13.15 \pm 0.03$ & $12.83 \pm 0.04$ & & 150752.23-053716.7 & $12.66 \pm 0.02$ & $12.45 \pm 0.03$ & & $9.7 \pm 7.4$ & $-118.8 \pm 7.9$\\
15075310-2943029 & $12.69 \pm 0.02$ & $12.11 \pm 0.02$ & $11.81 \pm 0.02$ & & 150753.07-294303.2 & $11.61 \pm 0.02$ & $11.35 \pm 0.02$ & & $-33.6 \pm 5.1$ & $-31.3 \pm 6.3$\\
15075344-2306409 & $14.27 \pm 0.03$ & $13.65 \pm 0.03$ & $13.30 \pm 0.04$ & & 150753.40-230641.2 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $-50.7 \pm 6.1$ & $-30.7 \pm 6.9$\\
15075347+2759535 & $13.76 \pm 0.02$ & $13.18 \pm 0.03$ & $12.91 \pm 0.03$ & & 150753.46+275952.4 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $-13.2 \pm 5.9$ & $-91.9 \pm 10.5$\\
15075624+0949400 & $15.78 \pm 0.06$ & $15.24 \pm 0.07$ & $14.96 \pm 0.13$ & & 150756.27+094939.7 & $14.72 \pm 0.03$ & $14.41 \pm 0.05$ & & $51.1 \pm 10.5$ & $-27.5 \pm 10.8$\\
15075631-0805204 & $14.39 \pm 0.03$ & $13.71 \pm 0.03$ & $13.34 \pm 0.05$ & & 150756.19-080521.5 & $13.12 \pm 0.03$ & $12.84 \pm 0.03$ & & $-155.5 \pm 7.7$ & $-97.6 \pm 7.9$\\
15075644+1929427 & $14.96 \pm 0.03$ & $14.42 \pm 0.04$ & $14.14 \pm 0.06$ & & 150756.43+192942.3 & $13.98 \pm 0.03$ & $13.79 \pm 0.03$ & & $-8.6 \pm 6.6$ & $-33.1 \pm 6.8$\\
15075645+3648174 & $14.87 \pm 0.04$ & $14.29 \pm 0.05$ & $13.90 \pm 0.06$ & & 150756.42+364816.9 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-30.6 \pm 5.0$ & $-40.7 \pm 6.5$\\
15075723+7613590 & $9.23 \pm 0.02$ & $8.64 \pm 0.01$ & $8.37 \pm 0.02$ & & 150756.83+761400.9 & $8.18 \pm 0.02$ & $7.99 \pm 0.02$ & & $-126.8 \pm 3.2$ & $168.2 \pm 7.3$\\
15075725+4129323 & $15.14 \pm 0.05$ & $14.56 \pm 0.06$ & $14.20 \pm 0.08$ & & 150757.23+412932.0 & $14.01 \pm 0.03$ & $13.80 \pm 0.03$ & & $-25.0 \pm 4.6$ & $-25.1 \pm 8.5$\\
15075738-1022178 & $14.14 \pm 0.03$ & $13.52 \pm 0.03$ & $13.25 \pm 0.03$ & & 150757.41-102217.9 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $41.1 \pm 6.8$ & $-10.2 \pm 6.9$\\
15075858+2623044 & $15.02 \pm 0.04$ & $14.36 \pm 0.06$ & $14.08 \pm 0.06$ & & 150758.62+262304.7 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $42.8 \pm 6.3$ & $31.6 \pm 12.6$\\
15075859+1530343 & $16.48 \pm 0.10$ & $15.76 \pm 0.11$ & $15.42 \pm 0.16$ & & 150759.12+153032.2 & $15.12 \pm 0.03$ & $14.75 \pm 0.05$ & & $679.3 \pm 34.6$ & $-185.0 \pm 21.3$\\
15075870-1104100 & $15.87 \pm 0.08$ & $15.33 \pm 0.08$ & $14.98 \pm 0.12$ & & 150758.72-110410.5 & $14.73 \pm 0.03$ & $14.51 \pm 0.06$ & & $26.9 \pm 9.7$ & $-41.6 \pm 9.7$\\
15080090+3647550 & $14.08 \pm 0.02$ & $13.50 \pm 0.03$ & $13.19 \pm 0.03$ & & 150800.86+364754.7 & $13.00 \pm 0.02$ & $12.77 \pm 0.02$ & & $-42.1 \pm 4.6$ & $-32.1 \pm 6.1$\\
15080500-1851357 & $14.94 \pm 0.04$ & $14.39 \pm 0.04$ & $14.02 \pm 0.05$ & & 150804.97-185135.8 & $13.81 \pm 0.03$ & $13.56 \pm 0.04$ & & $-45.7 \pm 6.8$ & $-8.1 \pm 7.3$\\
15080545+2043552 & $13.94 \pm 0.02$ & $13.35 \pm 0.02$ & $13.07 \pm 0.03$ & & 150805.45+204354.5 & $12.91 \pm 0.02$ & $12.72 \pm 0.02$ & & $-0.4 \pm 7.9$ & $-57.4 \pm 6.5$\\
15080606-2933227 & $16.35 \pm 0.09$ & $15.59 \pm 0.10$ & $15.26 \pm 0.16$ & & 150806.07-293325.7 & $14.84 \pm 0.04$ & $14.56 \pm 0.06$ & & $12.0 \pm 13.3$ & $-273.8 \pm 18.3$\\
15080626+3258554 & $14.36 \pm 0.02$ & $13.79 \pm 0.03$ & $13.48 \pm 0.03$ & & 150806.22+325855.6 & $13.32 \pm 0.02$ & $13.15 \pm 0.03$ & & $-48.6 \pm 5.0$ & $15.8 \pm 6.0$\\
15080671-2734159 & $15.31 \pm 0.05$ & $14.77 \pm 0.05$ & $14.49 \pm 0.08$ & & 150806.67-273416.0 & $14.31 \pm 0.03$ & $14.12 \pm 0.05$ & & $-50.6 \pm 6.8$ & $-13.9 \pm 8.1$\\
15080738+6126271 & $14.27 \pm 0.03$ & $13.67 \pm 0.03$ & $13.35 \pm 0.04$ & & 150807.38+612626.3 & $13.16 \pm 0.02$ & $12.94 \pm 0.02$ & & $-1.3 \pm 2.7$ & $-72.7 \pm 6.7$\\
15080746+3913342 & $13.79 \pm 0.02$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 150807.45+391333.5 & $12.73 \pm 0.02$ & $12.54 \pm 0.02$ & & $-10.8 \pm 4.3$ & $-57.1 \pm 9.9$\\
15080787+4711131 & $13.77 \pm 0.02$ & $13.16 \pm 0.03$ & $12.84 \pm 0.03$ & & 150807.86+471112.6 & $12.67 \pm 0.02$ & $12.49 \pm 0.02$ & & $-6.7 \pm 3.4$ & $-36.3 \pm 6.6$\\
15080881-0025168 & $16.22 \pm 0.12$ & $15.50 \pm 0.12$ & $15.21 \pm 0.19$ & & 150808.72-002516.9 & $14.99 \pm 0.03$ & $14.66 \pm 0.06$ & & $-119.4 \pm 18.7$ & $-2.2 \pm 22.8$\\
15080913-0139326 & $14.52 \pm 0.03$ & $13.85 \pm 0.05$ & $13.58 \pm 0.05$ & & 150809.12-013931.7 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $-12.0 \pm 7.7$ & $79.4 \pm 8.0$\\
15081028-1113203 & $13.83 \pm 0.03$ & $13.24 \pm 0.03$ & $12.95 \pm 0.03$ & & 150810.26-111320.7 & $12.75 \pm 0.02$ & $12.54 \pm 0.03$ & & $-29.7 \pm 6.6$ & $-32.7 \pm 6.7$\\
15081062-1515209 & $15.45 \pm 0.04$ & $14.77 \pm 0.06$ & $14.46 \pm 0.09$ & & 150810.58-151521.0 & $14.22 \pm 0.03$ & $13.89 \pm 0.04$ & & $-49.0 \pm 6.8$ & $-11.5 \pm 7.2$\\
15081134+1410447 & $16.13 \pm 0.07$ & $15.48 \pm 0.08$ & $15.18 \pm 0.12$ & & 150811.30+141044.4 & $14.94 \pm 0.03$ & $14.69 \pm 0.05$ & & $-52.6 \pm 11.1$ & $-30.2 \pm 11.7$\\
15081163-1242030 & $14.77 \pm 0.03$ & $14.21 \pm 0.03$ & $13.92 \pm 0.04$ & & 150811.58-124203.0 & $13.71 \pm 0.03$ & $13.53 \pm 0.04$ & & $-56.4 \pm 6.5$ & $-3.3 \pm 6.7$\\
15081196-0843290 & $13.69 \pm 0.02$ & $13.12 \pm 0.02$ & $12.83 \pm 0.03$ & & 150811.94-084329.7 & $12.66 \pm 0.02$ & $12.46 \pm 0.03$ & & $-32.0 \pm 6.7$ & $-66.5 \pm 6.9$\\
15081234+2109010 & $14.16 \pm 0.03$ & $13.62 \pm 0.03$ & $13.35 \pm 0.04$ & & 150812.33+210859.7 & $13.19 \pm 0.02$ & $12.96 \pm 0.02$ & & $-18.6 \pm 5.6$ & $-101.4 \pm 6.8$\\
15081416+2448207 & $13.40 \pm 0.02$ & $12.74 \pm 0.03$ & $12.43 \pm 0.03$ & & 150814.11+244821.5 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $-57.6 \pm 9.0$ & $71.5 \pm 7.7$\\
15081423+2654178 & $12.51 \pm 0.02$ & $11.91 \pm 0.02$ & $11.62 \pm 0.02$ & & 150814.27+265417.3 & $11.44 \pm 0.02$ & $11.25 \pm 0.02$ & & $51.1 \pm 6.3$ & $-47.6 \pm 7.4$\\
15081424+3106477 & $14.65 \pm 0.03$ & $14.07 \pm 0.04$ & $13.80 \pm 0.05$ & & 150814.32+310646.6 & $13.60 \pm 0.03$ & $13.36 \pm 0.03$ & & $85.7 \pm 6.4$ & $-85.4 \pm 8.3$\\
15081459+6926383 & $15.24 \pm 0.05$ & $14.70 \pm 0.07$ & $14.31 \pm 0.09$ & & 150814.57+692637.9 & $14.06 \pm 0.02$ & $13.86 \pm 0.03$ & & $-11.9 \pm 1.7$ & $-39.5 \pm 7.7$\\
15081459-8518416 & $14.64 \pm 0.03$ & $14.04 \pm 0.04$ & $13.72 \pm 0.06$ & & 150813.54-851842.3 & $13.56 \pm 0.02$ & $13.36 \pm 0.03$ & & $-125.0 \pm 3.1$ & $-62.8 \pm 13.6$\\
15081651-0548135 & $13.37 \pm 0.02$ & $12.79 \pm 0.02$ & $12.46 \pm 0.03$ & & 150816.47-054813.7 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $-53.6 \pm 10.6$ & $-18.5 \pm 6.6$\\
15081704-2852192 & $16.13 \pm 0.08$ & $15.47 \pm 0.09$ & $15.04 \pm 0.12$ & & 150816.98-285220.1 & $14.86 \pm 0.04$ & $14.52 \pm 0.06$ & & $-64.6 \pm 10.2$ & $-75.8 \pm 12.7$\\
15081817+3835474 & $16.53 \pm 0.14$ & $15.73 \pm 0.15$ & $15.36 \pm 0.22$ & & 150818.28+383547.2 & $15.10 \pm 0.03$ & $14.86 \pm 0.05$ & & $107.9 \pm 15.4$ & $-20.1 \pm 30.0$\\
15081836-1613339 & $15.24 \pm 0.04$ & $14.70 \pm 0.05$ & $14.39 \pm 0.07$ & & 150818.36-161334.4 & $14.23 \pm 0.03$ & $14.05 \pm 0.05$ & & $-8.2 \pm 7.0$ & $-45.1 \pm 7.5$\\
15081857+7616339 & $14.51 \pm 0.03$ & $13.88 \pm 0.04$ & $13.55 \pm 0.05$ & & 150818.43+761635.5 & $13.33 \pm 0.02$ & $13.14 \pm 0.02$ & & $-44.0 \pm 1.4$ & $138.8 \pm 7.4$\\
15081884+4245137 & $13.86 \pm 0.02$ & $13.30 \pm 0.03$ & $12.99 \pm 0.03$ & & 150818.82+424513.9 & $12.82 \pm 0.02$ & $12.63 \pm 0.02$ & & $-18.6 \pm 4.7$ & $24.2 \pm 6.5$\\
15081908-2641485 & $13.11 \pm 0.03$ & $12.53 \pm 0.02$ & $12.26 \pm 0.02$ & & 150819.03-264148.7 & $12.03 \pm 0.02$ & $11.76 \pm 0.02$ & & $-63.9 \pm 5.7$ & $-10.3 \pm 6.5$\\
15081926-0417177 & $12.96 \pm 0.02$ & $12.36 \pm 0.03$ & $12.09 \pm 0.02$ & & 150819.23-041718.1 & $11.90 \pm 0.02$ & $11.69 \pm 0.02$ & & $-45.0 \pm 7.3$ & $-29.2 \pm 8.1$\\
15081993-2438152 & $13.40 \pm 0.03$ & $12.84 \pm 0.02$ & $12.56 \pm 0.03$ & & 150819.96-243815.8 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $41.4 \pm 5.7$ & $-55.4 \pm 6.7$\\
15082037+2542234 & $16.20 \pm 0.09$ & $15.54 \pm 0.13$ & $15.24 \pm 0.16$ & & 150820.26+254222.6 & $14.99 \pm 0.03$ & $14.79 \pm 0.05$ & & $-125.0 \pm 18.4$ & $-68.1 \pm 22.2$\\
15082086+5831568 & $11.67 \pm 0.02$ & $11.12 \pm 0.02$ & $10.84 \pm 0.02$ & & 150820.77+583157.6 & $10.63 \pm 0.02$ & $10.44 \pm 0.02$ & & $-59.8 \pm 2.7$ & $74.1 \pm 11.2$\\
15082089-0124324 & $12.70 \pm 0.02$ & $12.15 \pm 0.02$ & $11.87 \pm 0.02$ & & 150820.95-012432.9 & $11.70 \pm 0.02$ & $11.54 \pm 0.02$ & & $77.9 \pm 7.4$ & $-44.8 \pm 7.1$\\
15082113+0024488 & $14.21 \pm 0.03$ & $13.67 \pm 0.04$ & $13.39 \pm 0.05$ & & 150821.12+002447.9 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $-15.8 \pm 12.8$ & $-85.9 \pm 8.6$\\
15082182+6112380 & $13.93 \pm 0.02$ & $13.31 \pm 0.03$ & $12.96 \pm 0.03$ & & 150821.76+611239.0 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $-40.4 \pm 2.8$ & $81.5 \pm 7.5$\\
15082261+4104438 & $14.55 \pm 0.03$ & $14.02 \pm 0.04$ & $13.71 \pm 0.05$ & & 150822.46+410443.7 & $13.50 \pm 0.02$ & $13.26 \pm 0.03$ & & $-134.1 \pm 6.7$ & $-14.1 \pm 8.2$\\
15082264+3735030 & $14.33 \pm 0.03$ & $13.81 \pm 0.04$ & $13.42 \pm 0.04$ & & 150822.70+373502.2 & $13.24 \pm 0.02$ & $13.00 \pm 0.02$ & & $64.8 \pm 5.0$ & $-63.9 \pm 6.6$\\
15082355-0348034 & $14.73 \pm 0.03$ & $14.20 \pm 0.05$ & $13.88 \pm 0.06$ & & 150823.52-034803.8 & $13.70 \pm 0.03$ & $13.47 \pm 0.04$ & & $-35.3 \pm 7.3$ & $-39.7 \pm 9.5$\\
15082392+2051442 & $13.91 \pm 0.02$ & $13.31 \pm 0.02$ & $13.01 \pm 0.03$ & & 150823.83+205144.9 & $12.78 \pm 0.02$ & $12.60 \pm 0.02$ & & $-94.5 \pm 14.0$ & $54.8 \pm 6.5$\\
15082415-2657151 & $14.11 \pm 0.03$ & $13.50 \pm 0.03$ & $13.23 \pm 0.03$ & & 150824.12-265715.4 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $-34.0 \pm 5.7$ & $-31.4 \pm 6.7$\\
15082426+3627381 & $15.14 \pm 0.04$ & $14.63 \pm 0.06$ & $14.26 \pm 0.08$ & & 150824.24+362737.3 & $14.08 \pm 0.03$ & $13.87 \pm 0.03$ & & $-19.6 \pm 5.5$ & $-60.1 \pm 8.2$\\
15082530-1220104 & $14.98 \pm 0.04$ & $14.40 \pm 0.04$ & $14.09 \pm 0.05$ & & 150825.29-122010.9 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $-15.7 \pm 7.2$ & $-42.1 \pm 6.9$\\
15082577-1857038 & $15.81 \pm 0.07$ & $15.21 \pm 0.08$ & $14.84 \pm 0.10$ & & 150825.74-185703.9 & $14.63 \pm 0.03$ & $14.45 \pm 0.06$ & & $-36.7 \pm 7.5$ & $-10.1 \pm 8.8$\\
15082602-0452458 & $16.13 \pm 0.12$ & $15.38 \pm 0.11$ & $15.09 \pm 0.15$ & & 150825.99-045246.6 & $14.90 \pm 0.04$ & $14.61 \pm 0.07$ & & $-42.2 \pm 13.9$ & $-71.5 \pm 15.1$\\
15082792-0042523 & $13.76 \pm 0.03$ & $13.13 \pm 0.02$ & $12.79 \pm 0.03$ & & 150827.86-004252.4 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $-80.9 \pm 6.9$ & $-2.9 \pm 6.5$\\
15082793+6300016 & $13.80 \pm 0.02$ & $13.23 \pm 0.03$ & $12.87 \pm 0.03$ & & 150827.87+630001.6 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $-37.5 \pm 2.1$ & $5.7 \pm 7.1$\\
15082836+2940137 & $14.33 \pm 0.03$ & $13.74 \pm 0.04$ & $13.46 \pm 0.04$ & & 150828.37+294014.1 & $13.21 \pm 0.02$ & $12.97 \pm 0.03$ & & $5.5 \pm 5.3$ & $37.4 \pm 7.6$\\
15082952-0607082 & $14.01 \pm 0.03$ & $13.37 \pm 0.03$ & $13.02 \pm 0.04$ & & 150829.52-060709.3 & $12.81 \pm 0.02$ & $12.62 \pm 0.03$ & & $0.1 \pm 8.2$ & $-93.7 \pm 9.2$\\
15082956-1938035 & $14.59 \pm 0.04$ & $14.05 \pm 0.05$ & $13.60 \pm 0.05$ & & 150829.60-193803.8 & $13.28 \pm 0.03$ & $13.07 \pm 0.03$ & & $44.1 \pm 6.1$ & $-27.0 \pm 7.0$\\
15083076+3433005 & $14.59 \pm 0.03$ & $13.99 \pm 0.03$ & $13.71 \pm 0.04$ & & 150830.74+343300.1 & $13.53 \pm 0.02$ & $13.36 \pm 0.03$ & & $-13.0 \pm 4.5$ & $-33.3 \pm 6.9$\\
15083078+5013090 & $13.14 \pm 0.02$ & $12.58 \pm 0.02$ & $12.31 \pm 0.03$ & & 150830.74+501309.6 & $12.13 \pm 0.02$ & $11.92 \pm 0.02$ & & $-28.2 \pm 3.6$ & $50.2 \pm 10.6$\\
15083112-1520419 & $16.53 \pm 0.10$ & $16.01 \pm 0.15$ & $15.51 \pm 0.18$ & & 150830.98-152040.2 & $14.90 \pm 0.03$ & $14.61 \pm 0.06$ & & $-161.4 \pm 19.2$ & $148.0 \pm 18.4$\\
15083125-0610459 & $13.61 \pm 0.03$ & $13.02 \pm 0.03$ & $12.67 \pm 0.03$ & & 150831.21-061046.7 & $12.49 \pm 0.03$ & $12.31 \pm 0.03$ & & $-52.0 \pm 8.8$ & $-76.1 \pm 10.4$\\
15083186-1350037 & $14.62 \pm 0.04$ & $14.00 \pm 0.03$ & $13.69 \pm 0.04$ & & 150831.86-135004.6 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $3.6 \pm 6.4$ & $-73.7 \pm 6.8$\\
15083196-1838271 & $14.26 \pm 0.02$ & $13.69 \pm 0.03$ & $13.36 \pm 0.03$ & & 150831.84-183827.8 & $13.19 \pm 0.03$ & $12.98 \pm 0.03$ & & $-137.5 \pm 6.6$ & $-62.7 \pm 7.3$\\
15083266-1055478 & $13.73 \pm 0.03$ & $13.14 \pm 0.03$ & $12.86 \pm 0.03$ & & 150832.67-105548.4 & $12.68 \pm 0.03$ & $12.51 \pm 0.03$ & & $8.7 \pm 7.3$ & $-58.3 \pm 7.5$\\
15083286-1312399 & $15.07 \pm 0.04$ & $14.46 \pm 0.04$ & $14.15 \pm 0.05$ & & 150832.84-131240.4 & $13.99 \pm 0.03$ & $13.75 \pm 0.04$ & & $-20.4 \pm 6.8$ & $-42.1 \pm 7.2$\\
15083312+1644437 & $13.73 \pm 0.02$ & $13.17 \pm 0.02$ & $12.85 \pm 0.03$ & & 150833.07+164440.8 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $-69.4 \pm 6.8$ & $-255.0 \pm 13.1$\\
15083344+0024294 & $14.82 \pm 0.04$ & $14.28 \pm 0.05$ & $13.98 \pm 0.07$ & & 150833.37+002429.0 & $13.79 \pm 0.03$ & $13.56 \pm 0.04$ & & $-113.4 \pm 14.3$ & $-39.7 \pm 15.0$\\
15083405+0830267 & $14.42 \pm 0.03$ & $13.81 \pm 0.02$ & $13.47 \pm 0.03$ & & 150834.01+083025.9 & $13.29 \pm 0.02$ & $13.10 \pm 0.03$ & & $-55.9 \pm 13.6$ & $-79.9 \pm 10.3$\\
15083421-1627169 & $15.71 \pm 0.06$ & $15.13 \pm 0.08$ & $14.86 \pm 0.12$ & & 150834.21-162717.9 & $14.71 \pm 0.03$ & $14.37 \pm 0.06$ & & $-2.3 \pm 8.2$ & $-80.2 \pm 9.1$\\
15083507+0630207 & $16.83 \pm 0.15$ & $16.17 \pm 0.14$ & $15.52 \pm 0.21$ & & 150834.98+063020.8 & $15.19 \pm 0.04$ & $14.83 \pm 0.07$ & & $-138.2 \pm 23.7$ & $4.3 \pm 23.9$\\
15083518+4857478 & $15.77 \pm 0.09$ & $15.22 \pm 0.10$ & $14.95 \pm 0.18$ & & 150835.15+485747.8 & $14.73 \pm 0.03$ & $14.42 \pm 0.04$ & & $-32.0 \pm 5.3$ & $-4.2 \pm 12.6$\\
15083535-1810326 & $13.74 \pm 0.02$ & $13.15 \pm 0.02$ & $12.86 \pm 0.03$ & & 150835.27-181033.6 & $12.69 \pm 0.02$ & $12.50 \pm 0.03$ & & $-103.4 \pm 7.4$ & $-86.1 \pm 7.1$\\
15083539+7352083 & $15.75 \pm 0.07$ & $15.06 \pm 0.09$ & $14.68 \pm 0.11$ & & 150835.30+735208.0 & $14.31 \pm 0.03$ & $14.10 \pm 0.03$ & & $-34.1 \pm 1.6$ & $-20.5 \pm 7.8$\\
15083583-0809051 & $16.65 \pm 0.15$ & $15.77 \pm 0.13$ & $15.17 \pm 0.16$ & & 150835.87-080904.3 & $14.35 \pm 0.03$ & $14.04 \pm 0.05$ & & $62.6 \pm 21.1$ & $76.1 \pm 17.4$\\
15083762+4021471 & $13.97 \pm 0.02$ & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & 150837.64+402147.4 & $12.96 \pm 0.02$ & $12.77 \pm 0.02$ & & $17.7 \pm 4.3$ & $27.2 \pm 6.0$\\
15083764+1915533 & $15.29 \pm 0.04$ & $14.73 \pm 0.05$ & $14.40 \pm 0.07$ & & 150837.64+191552.6 & $14.18 \pm 0.03$ & $14.02 \pm 0.04$ & & $0.4 \pm 7.8$ & $-57.6 \pm 7.7$\\
15083798+2446275 & $12.20 \pm 0.02$ & $11.61 \pm 0.02$ & $11.33 \pm 0.02$ & & 150838.05+244627.2 & $11.14 \pm 0.02$ & $10.95 \pm 0.02$ & & $79.2 \pm 6.4$ & $-20.7 \pm 13.7$\\
15083961-0813477 & $14.66 \pm 0.03$ & $14.12 \pm 0.03$ & $13.81 \pm 0.04$ & & 150839.61-081347.2 & $13.65 \pm 0.03$ & $13.45 \pm 0.04$ & & $-0.8 \pm 8.5$ & $49.4 \pm 8.1$\\
15084090+5731568 & $16.02 \pm 0.07$ & $15.49 \pm 0.11$ & $15.10 \pm 0.12$ & & 150840.81+573156.6 & $14.93 \pm 0.03$ & $14.67 \pm 0.04$ & & $-59.7 \pm 4.2$ & $-12.5 \pm 14.2$\\
15084197-2556247 & $14.40 \pm 0.02$ & $13.81 \pm 0.03$ & $13.53 \pm 0.04$ & & 150841.99-255625.3 & $13.36 \pm 0.03$ & $13.13 \pm 0.03$ & & $23.8 \pm 6.0$ & $-51.0 \pm 7.1$\\
15084274+0236317 & $15.02 \pm 0.05$ & $14.46 \pm 0.04$ & $14.10 \pm 0.08$ & & 150842.70+023632.1 & $13.90 \pm 0.03$ & $13.68 \pm 0.04$ & & $-70.9 \pm 8.3$ & $44.1 \pm 15.0$\\
15084329+2614396 & $14.85 \pm 0.04$ & $14.25 \pm 0.04$ & $13.95 \pm 0.06$ & & 150843.26+261438.9 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $-34.7 \pm 6.0$ & $-58.4 \pm 7.3$\\
15084522-1602215 & $14.66 \pm 0.03$ & $14.02 \pm 0.04$ & $13.69 \pm 0.04$ & & 150845.19-160221.8 & $13.50 \pm 0.03$ & $13.23 \pm 0.03$ & & $-35.8 \pm 6.2$ & $-30.4 \pm 6.6$\\
15084548-1300319 & $15.99 \pm 0.08$ & $15.30 \pm 0.09$ & $14.99 \pm 0.11$ & & 150845.43-130031.6 & $14.69 \pm 0.03$ & $14.46 \pm 0.06$ & & $-61.9 \pm 9.4$ & $31.7 \pm 9.3$\\
15084559+2345207 & $15.35 \pm 0.05$ & $14.79 \pm 0.05$ & $14.41 \pm 0.08$ & & 150845.53+234520.5 & $14.19 \pm 0.03$ & $13.97 \pm 0.03$ & & $-61.2 \pm 6.6$ & $-15.9 \pm 9.2$\\
15084624-1009066 & $15.52 \pm 0.05$ & $14.94 \pm 0.06$ & $14.67 \pm 0.10$ & & 150846.28-100906.7 & $14.30 \pm 0.03$ & $14.08 \pm 0.05$ & & $55.0 \pm 8.0$ & $-15.2 \pm 8.3$\\
15084624-1644497 & $15.52 \pm 0.04$ & $14.98 \pm 0.06$ & $14.60 \pm 0.08$ & & 150846.22-164449.9 & $14.43 \pm 0.03$ & $14.23 \pm 0.05$ & & $-34.1 \pm 7.3$ & $-17.9 \pm 7.9$\\
15084641+4150096 & $14.83 \pm 0.04$ & $14.27 \pm 0.05$ & $13.89 \pm 0.06$ & & 150846.33+415009.6 & $13.69 \pm 0.02$ & $13.50 \pm 0.03$ & & $-73.9 \pm 4.9$ & $1.9 \pm 10.5$\\
15084651-0032401 & $12.63 \pm 0.02$ & $12.07 \pm 0.02$ & $11.80 \pm 0.02$ & & 150846.50-003241.3 & $11.62 \pm 0.02$ & $11.42 \pm 0.02$ & & $-15.8 \pm 6.5$ & $-110.3 \pm 8.4$\\
15084659-1648334 & $15.39 \pm 0.05$ & $14.86 \pm 0.05$ & $14.56 \pm 0.07$ & & 150846.58-164833.8 & $14.37 \pm 0.03$ & $14.15 \pm 0.05$ & & $-16.0 \pm 7.6$ & $-38.1 \pm 7.7$\\
15084737+2310500 & $16.76 \pm 0.15$ & $15.88 \pm 0.13$ & $15.48 \pm 0.19$ & & 150847.28+231050.2 & $15.28 \pm 0.03$ & $15.05 \pm 0.06$ & & $-90.1 \pm 16.5$ & $14.5 \pm 17.6$\\
15084906+0511449 & $15.25 \pm 0.04$ & $14.66 \pm 0.06$ & $14.36 \pm 0.10$ & & 150849.03+051144.5 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $-39.2 \pm 11.5$ & $-35.8 \pm 9.3$\\
15084917+0812125 & $15.61 \pm 0.05$ & $14.95 \pm 0.06$ & $14.60 \pm 0.08$ & & 150849.14+081211.9 & $14.38 \pm 0.03$ & $14.21 \pm 0.05$ & & $-54.6 \pm 15.1$ & $-53.5 \pm 14.5$\\
15084932+0447196 & $14.53 \pm 0.03$ & $13.88 \pm 0.03$ & $13.59 \pm 0.05$ & & 150849.30+044718.8 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $-15.0 \pm 13.7$ & $-74.1 \pm 11.2$\\
15084983-2107136 & $12.19 \pm 0.02$ & $11.60 \pm 0.03$ & $11.31 \pm 0.03$ & & 150849.79-210713.8 & $11.11 \pm 0.02$ & $10.93 \pm 0.02$ & & $-49.1 \pm 5.5$ & $-18.6 \pm 6.0$\\
15085015+2321402 & $14.04 \pm 0.02$ & $13.42 \pm 0.04$ & $13.08 \pm 0.03$ & & 150850.10+232140.6 & $12.90 \pm 0.02$ & $12.67 \pm 0.02$ & & $-63.7 \pm 6.8$ & $41.3 \pm 7.2$\\
15085122+0310140 & $13.80 \pm 0.02$ & $13.20 \pm 0.03$ & $12.92 \pm 0.03$ & & 150851.25+031013.6 & $12.69 \pm 0.02$ & $12.50 \pm 0.03$ & & $50.5 \pm 9.1$ & $-39.3 \pm 9.0$\\
15085125+2824093 & $14.88 \pm 0.04$ & $14.25 \pm 0.05$ & $13.96 \pm 0.05$ & & 150851.20+282409.3 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $-60.5 \pm 6.3$ & $-0.1 \pm 10.0$\\
15085141+4429219 & $16.50 \pm 0.14$ & $15.67 \pm 0.16$ & $14.95 \pm 0.11$ & & 150851.33+442921.6 & $14.70 \pm 0.03$ & $14.33 \pm 0.04$ & & $-78.4 \pm 8.5$ & $-30.9 \pm 16.8$\\
15085181+1130078 & $15.40 \pm 0.05$ & $14.82 \pm 0.05$ & $14.49 \pm 0.07$ & & 150851.74+113008.1 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $-98.8 \pm 15.9$ & $23.4 \pm 9.0$\\
15085222+4659429 & $15.19 \pm 0.05$ & $14.57 \pm 0.07$ & $14.28 \pm 0.06$ & & 150852.23+465943.3 & $14.13 \pm 0.03$ & $13.91 \pm 0.03$ & & $8.9 \pm 4.5$ & $35.2 \pm 7.2$\\
15085259+4026281 & $13.98 \pm 0.02$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 150852.55+402627.7 & $12.96 \pm 0.02$ & $12.79 \pm 0.02$ & & $-35.4 \pm 4.1$ & $-34.3 \pm 6.1$\\
15085273+2151317 & $11.84 \pm 0.02$ & $11.31 \pm 0.04$ & $11.01 \pm 0.02$ & & 150852.62+215132.2 & $10.76 \pm 0.02$ & $10.58 \pm 0.02$ & & $-152.1 \pm 9.4$ & $47.8 \pm 8.7$\\
15085308+2710457 & $13.47 \pm 0.02$ & $12.91 \pm 0.02$ & $12.62 \pm 0.03$ & & 150853.00+271046.4 & $12.44 \pm 0.02$ & $12.22 \pm 0.02$ & & $-84.7 \pm 7.0$ & $54.8 \pm 7.6$\\
15085546-0809380 & $14.36 \pm 0.03$ & $13.75 \pm 0.04$ & $13.41 \pm 0.04$ & & 150855.36-080937.2 & $13.20 \pm 0.03$ & $13.01 \pm 0.03$ & & $-133.5 \pm 7.5$ & $76.6 \pm 7.9$\\
15085583-0135339 & $15.81 \pm 0.08$ & $15.18 \pm 0.12$ & $14.75 \pm 0.12$ & & 150855.84-013533.3 & $14.58 \pm 0.03$ & $14.33 \pm 0.05$ & & $18.2 \pm 9.5$ & $52.5 \pm 9.7$\\
15085584-1323239 & $15.34 \pm 0.05$ & $14.66 \pm 0.05$ & $14.30 \pm 0.07$ & & 150855.81-132324.4 & $14.04 \pm 0.03$ & $13.82 \pm 0.04$ & & $-33.8 \pm 6.8$ & $-41.5 \pm 7.1$\\
15085700+0842164 & $14.70 \pm 0.03$ & $14.13 \pm 0.03$ & $13.85 \pm 0.05$ & & 150857.04+084215.7 & $13.64 \pm 0.03$ & $13.40 \pm 0.03$ & & $60.7 \pm 12.8$ & $-63.5 \pm 13.1$\\
15085785-1431080 & $14.60 \pm 0.03$ & $14.01 \pm 0.03$ & $13.70 \pm 0.04$ & & 150857.84-143108.4 & $13.52 \pm 0.03$ & $13.35 \pm 0.03$ & & $-12.6 \pm 6.3$ & $-32.8 \pm 6.7$\\
15085790+6016298 & $15.45 \pm 0.05$ & $14.80 \pm 0.07$ & $14.44 \pm 0.08$ & & 150857.84+601629.4 & $14.22 \pm 0.03$ & $14.03 \pm 0.03$ & & $-36.9 \pm 2.9$ & $-36.5 \pm 8.4$\\
15085793+3153009 & $16.56 \pm 0.13$ & $15.78 \pm 0.14$ & $15.41 \pm 0.17$ & & 150857.75+315301.1 & $15.15 \pm 0.03$ & $14.93 \pm 0.05$ & & $-181.8 \pm 15.7$ & $17.1 \pm 19.5$\\
15085802+1947527 & $11.88 \pm 0.02$ & $11.33 \pm 0.03$ & $11.05 \pm 0.02$ & & 150857.88+194751.5 & $10.87 \pm 0.02$ & $10.68 \pm 0.02$ & & $-189.2 \pm 13.6$ & $-112.5 \pm 9.3$\\
15085910-1329447 & $13.15 \pm 0.03$ & $12.55 \pm 0.02$ & $12.23 \pm 0.02$ & & 150859.06-132945.1 & $12.03 \pm 0.02$ & $11.83 \pm 0.02$ & & $-44.0 \pm 5.9$ & $-27.2 \pm 6.0$\\
15090090-1516159 & $15.22 \pm 0.04$ & $14.68 \pm 0.04$ & $14.33 \pm 0.07$ & & 150900.87-151616.2 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $-35.6 \pm 6.8$ & $-18.8 \pm 7.3$\\
15090125-2730117 & $13.04 \pm 0.02$ & $12.50 \pm 0.03$ & $12.19 \pm 0.02$ & & 150901.20-273011.3 & $12.04 \pm 0.02$ & $11.84 \pm 0.02$ & & $-67.4 \pm 5.5$ & $30.2 \pm 6.4$\\
15090255-1009239 & $15.84 \pm 0.08$ & $15.28 \pm 0.09$ & $14.97 \pm 0.14$ & & 150902.57-100924.6 & $14.67 \pm 0.03$ & $14.47 \pm 0.06$ & & $26.5 \pm 10.3$ & $-63.2 \pm 10.1$\\
15090277-2230514 & $14.91 \pm 0.04$ & $14.36 \pm 0.04$ & $13.95 \pm 0.04$ & & 150902.74-223051.4 & $13.70 \pm 0.03$ & $13.47 \pm 0.03$ & & $-31.0 \pm 6.0$ & $-3.4 \pm 6.7$\\
15090288-3007085 & $15.09 \pm 0.04$ & $14.44 \pm 0.04$ & $14.16 \pm 0.06$ & & 150902.92-300708.3 & $13.99 \pm 0.03$ & $13.79 \pm 0.04$ & & $41.0 \pm 6.0$ & $19.3 \pm 11.2$\\
15090368-2634496 & $14.07 \pm 0.02$ & $13.46 \pm 0.02$ & $13.18 \pm 0.03$ & & 150903.63-263450.0 & $13.01 \pm 0.03$ & $12.83 \pm 0.03$ & & $-54.2 \pm 6.0$ & $-35.0 \pm 6.9$\\
15090408+4535026 & $15.44 \pm 0.06$ & $14.93 \pm 0.08$ & $14.60 \pm 0.08$ & & 150904.10+453503.0 & $14.44 \pm 0.03$ & $14.25 \pm 0.04$ & & $22.7 \pm 4.6$ & $42.3 \pm 8.8$\\
15090429+1940205 & $13.01 \pm 0.02$ & $12.48 \pm 0.03$ & $12.19 \pm 0.02$ & & 150904.21+194020.4 & $12.02 \pm 0.02$ & $11.83 \pm 0.02$ & & $-104.1 \pm 10.6$ & $-13.3 \pm 7.7$\\
15090454+6656235 & $15.84 \pm 0.07$ & $15.31 \pm 0.12$ & $14.98 \pm 0.15$ & & 150904.22+665623.4 & $14.81 \pm 0.03$ & $14.54 \pm 0.04$ & & $-164.0 \pm 4.8$ & $-10.6 \pm 15.2$\\
15090478+7425228 & $13.81 \pm 0.02$ & $13.21 \pm 0.03$ & $12.90 \pm 0.03$ & & 150904.59+742522.7 & $12.75 \pm 0.02$ & $12.54 \pm 0.02$ & & $-66.7 \pm 1.9$ & $-9.6 \pm 12.2$\\
15090605+3308400 & $16.01 \pm 0.08$ & $15.45 \pm 0.11$ & $15.03 \pm 0.13$ & & 150906.03+330841.7 & $14.85 \pm 0.03$ & $14.66 \pm 0.04$ & & $-23.4 \pm 8.0$ & $137.3 \pm 10.6$\\
15090685+3218049 & $14.55 \pm 0.03$ & $13.99 \pm 0.04$ & $13.64 \pm 0.04$ & & 150906.82+321804.9 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $-33.0 \pm 4.8$ & $-4.1 \pm 7.4$\\
15090690+1253469 & $16.61 \pm 0.14$ & $16.00 \pm 0.20$ & $15.17 \pm 0.13$ & & 150906.92+125345.6 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $37.4 \pm 24.9$ & $-124.3 \pm 19.7$\\
15090830+4607419 & $12.46 \pm 0.02$ & $11.87 \pm 0.02$ & $11.59 \pm 0.02$ & & 150908.24+460741.6 & $11.39 \pm 0.02$ & $11.19 \pm 0.02$ & & $-55.7 \pm 4.2$ & $-20.1 \pm 12.0$\\
15090881-0500583 & $12.43 \pm 0.02$ & $11.85 \pm 0.03$ & $11.54 \pm 0.03$ & & 150908.76-050058.3 & $11.36 \pm 0.02$ & $11.17 \pm 0.02$ & & $-56.7 \pm 11.3$ & $0.3 \pm 7.1$\\
15091096+3228062 & $15.69 \pm 0.06$ & $15.15 \pm 0.08$ & $14.68 \pm 0.09$ & & 150910.89+322805.8 & $14.41 \pm 0.03$ & $14.17 \pm 0.04$ & & $-73.7 \pm 7.1$ & $-37.4 \pm 8.1$\\
15091103-0813216 & $10.35 \pm 0.03$ & $9.81 \pm 0.03$ & $9.50 \pm 0.03$ & & 150911.11-081323.8 & $9.20 \pm 0.02$ & $9.01 \pm 0.02$ & & $105.0 \pm 6.6$ & $-196.7 \pm 8.3$\\
15091153-0622432 & $14.88 \pm 0.03$ & $14.29 \pm 0.04$ & $14.00 \pm 0.06$ & & 150911.49-062243.5 & $13.76 \pm 0.03$ & $13.52 \pm 0.04$ & & $-51.8 \pm 8.1$ & $-25.6 \pm 8.1$\\
15091160+1513211 & $12.31 \pm 0.02$ & $11.79 \pm 0.03$ & $11.51 \pm 0.02$ & & 150911.19+151321.7 & $11.32 \pm 0.02$ & $11.09 \pm 0.02$ & & $-567.8 \pm 28.0$ & $63.1 \pm 8.9$\\
15091223-2052313 & $14.77 \pm 0.03$ & $14.15 \pm 0.03$ & $13.82 \pm 0.04$ & & 150912.26-205232.1 & $13.65 \pm 0.03$ & $13.38 \pm 0.03$ & & $42.1 \pm 6.1$ & $-67.0 \pm 6.9$\\
15091223-2933063 & $15.03 \pm 0.04$ & $14.37 \pm 0.02$ & $14.08 \pm 0.05$ & & 150912.30-293306.8 & $13.85 \pm 0.03$ & $13.63 \pm 0.04$ & & $71.5 \pm 6.2$ & $-45.4 \pm 8.9$\\
15091229-1007531 & $16.49 \pm 0.14$ & $15.89 \pm 0.14$ & $15.05 \pm 0.16$ & & 150912.34-100753.6 & $14.50 \pm 0.03$ & $14.28 \pm 0.05$ & & $68.2 \pm 15.9$ & $-48.4 \pm 14.9$\\
15091261-0924599 & $13.63 \pm 0.03$ & $13.06 \pm 0.02$ & $12.74 \pm 0.03$ & & 150912.64-092501.0 & $12.56 \pm 0.02$ & $12.34 \pm 0.03$ & & $38.4 \pm 7.3$ & $-96.3 \pm 7.0$\\
15091274+3014422 & $14.91 \pm 0.04$ & $14.28 \pm 0.04$ & $14.01 \pm 0.05$ & & 150912.68+301442.3 & $13.82 \pm 0.03$ & $13.65 \pm 0.03$ & & $-68.3 \pm 6.3$ & $7.0 \pm 13.7$\\
15091325+3107151 & $15.53 \pm 0.06$ & $15.00 \pm 0.08$ & $14.70 \pm 0.10$ & & 150913.22+310715.3 & $14.52 \pm 0.03$ & $14.33 \pm 0.04$ & & $-34.5 \pm 6.0$ & $15.4 \pm 7.5$\\
15091662+4111200 & $13.11 \pm 0.02$ & $12.53 \pm 0.02$ & $12.25 \pm 0.02$ & & 150916.56+411119.6 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $-56.8 \pm 4.3$ & $-34.9 \pm 6.6$\\
15091771+1855221 & $13.99 \pm 0.03$ & $13.37 \pm 0.04$ & $13.10 \pm 0.02$ & & 150917.70+185521.6 & $12.92 \pm 0.02$ & $12.73 \pm 0.02$ & & $-5.4 \pm 7.9$ & $-42.9 \pm 7.3$\\
15091784+0303415 & $14.21 \pm 0.03$ & $13.60 \pm 0.03$ & $13.34 \pm 0.04$ & & 150917.89+030340.3 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $75.4 \pm 8.5$ & $-116.2 \pm 9.6$\\
15091879-2258440 & $13.20 \pm 0.03$ & $12.62 \pm 0.03$ & $12.34 \pm 0.03$ & & 150918.75-225844.0 & $12.16 \pm 0.02$ & $11.96 \pm 0.02$ & & $-46.4 \pm 5.3$ & $-1.5 \pm 6.0$\\
15092139-0335018 & $13.84 \pm 0.03$ & $13.19 \pm 0.03$ & $12.90 \pm 0.04$ & & 150921.39-033502.3 & $12.70 \pm 0.02$ & $12.52 \pm 0.03$ & & $1.2 \pm 7.5$ & $-46.7 \pm 8.3$\\
15092152-2909033 & $14.49 \pm 0.03$ & $13.89 \pm 0.02$ & $13.55 \pm 0.05$ & & 150921.46-290903.7 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $-69.3 \pm 5.9$ & $-30.2 \pm 7.1$\\
15092159-2043408 & $16.42 \pm 0.10$ & $15.89 \pm 0.15$ & $15.59 \pm 0.19$ & & 150922.45-204354.8 & $15.31 \pm 0.04$ & $15.04 \pm 0.09$ & & $1012.6 \pm 26.7$ & $-1174.1 \pm 31.2$\\
15092216-1232584 & $15.19 \pm 0.04$ & $14.55 \pm 0.05$ & $14.07 \pm 0.05$ & & 150922.01-123300.8 & $13.72 \pm 0.03$ & $13.42 \pm 0.04$ & & $-189.2 \pm 7.5$ & $-205.4 \pm 7.9$\\
15092281+0900562 & $15.31 \pm 0.04$ & $14.69 \pm 0.05$ & $14.41 \pm 0.07$ & & 150922.77+090055.6 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $-57.2 \pm 14.1$ & $-60.6 \pm 12.8$\\
15092355+2322592 & $15.03 \pm 0.04$ & $14.38 \pm 0.05$ & $14.09 \pm 0.07$ & & 150923.51+232259.8 & $13.91 \pm 0.02$ & $13.74 \pm 0.03$ & & $-34.1 \pm 6.2$ & $46.5 \pm 6.7$\\
15092412+0925336 & $16.50 \pm 0.11$ & $15.87 \pm 0.12$ & $15.51 \pm 0.18$ & & 150923.93+092533.4 & $15.00 \pm 0.04$ & $14.76 \pm 0.06$ & & $-282.0 \pm 22.2$ & $-15.5 \pm 26.4$\\
15092419+7734180 & $14.49 \pm 0.03$ & $13.91 \pm 0.03$ & $13.60 \pm 0.05$ & & 150924.07+773416.6 & $13.40 \pm 0.02$ & $13.20 \pm 0.02$ & & $-34.3 \pm 1.2$ & $-124.6 \pm 8.0$\\
15092421-1553049 & $15.96 \pm 0.08$ & $15.15 \pm 0.06$ & $14.68 \pm 0.09$ & & 150924.13-155305.6 & $14.45 \pm 0.03$ & $14.23 \pm 0.05$ & & $-91.9 \pm 7.4$ & $-61.4 \pm 7.8$\\
15092456-1932058 & $13.90 \pm 0.02$ & $13.19 \pm 0.02$ & $12.82 \pm 0.03$ & & 150924.23-193206.7 & $12.54 \pm 0.02$ & $12.30 \pm 0.03$ & & $-387.5 \pm 9.8$ & $-73.2 \pm 6.3$\\
15092476+2519084 & $14.18 \pm 0.03$ & $13.51 \pm 0.03$ & $13.18 \pm 0.04$ & & 150924.76+251909.0 & $13.02 \pm 0.02$ & $12.84 \pm 0.02$ & & $-6.0 \pm 6.1$ & $55.6 \pm 7.0$\\
15092526+3255151 & $14.08 \pm 0.02$ & $13.52 \pm 0.03$ & $13.21 \pm 0.03$ & & 150925.32+325513.0 & $13.00 \pm 0.02$ & $12.80 \pm 0.02$ & & $69.2 \pm 7.9$ & $-176.8 \pm 9.8$\\
15092671+2727425 & $14.54 \pm 0.03$ & $13.99 \pm 0.04$ & $13.68 \pm 0.05$ & & 150926.77+272741.4 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $69.3 \pm 7.9$ & $-102.6 \pm 11.5$\\
15092680-1912376 & $16.26 \pm 0.09$ & $15.68 \pm 0.13$ & $15.32 \pm 0.17$ & & 150926.87-191238.2 & $14.91 \pm 0.04$ & $14.69 \pm 0.07$ & & $90.1 \pm 16.5$ & $-47.4 \pm 18.4$\\
15092763+5333131 & $15.98 \pm 0.08$ & $15.44 \pm 0.11$ & $15.13 \pm 0.11$ & & 150927.67+533312.3 & $14.79 \pm 0.03$ & $14.60 \pm 0.04$ & & $34.2 \pm 5.0$ & $-72.5 \pm 11.2$\\
15092771+5515425 & $12.78 \pm 0.02$ & $12.19 \pm 0.02$ & $11.92 \pm 0.02$ & & 150927.67+551543.5 & $11.76 \pm 0.02$ & $11.57 \pm 0.02$ & & $-35.9 \pm 3.1$ & $90.4 \pm 7.3$\\
15092861-3050289 & $13.95 \pm 0.03$ & $13.36 \pm 0.02$ & $13.06 \pm 0.03$ & & 150928.58-305028.7 & $12.87 \pm 0.02$ & $12.66 \pm 0.03$ & & $-30.2 \pm 5.0$ & $21.1 \pm 6.3$\\
15092934+4050579 & $15.13 \pm 0.05$ & $14.56 \pm 0.05$ & $14.29 \pm 0.08$ & & 150929.31+405058.4 & $14.04 \pm 0.03$ & $13.82 \pm 0.03$ & & $-33.3 \pm 4.7$ & $38.4 \pm 8.6$\\
15093093-1301376 & $14.20 \pm 0.03$ & $13.60 \pm 0.02$ & $13.32 \pm 0.04$ & & 150930.90-130137.7 & $13.15 \pm 0.02$ & $12.92 \pm 0.03$ & & $-34.7 \pm 6.2$ & $-10.6 \pm 6.3$\\
15093117+5113539 & $13.87 \pm 0.03$ & $13.30 \pm 0.03$ & $13.00 \pm 0.03$ & & 150931.11+511354.1 & $12.81 \pm 0.02$ & $12.63 \pm 0.02$ & & $-55.1 \pm 4.3$ & $22.2 \pm 9.6$\\
15093122+4952466 & $13.08 \pm 0.02$ & $12.53 \pm 0.03$ & $12.24 \pm 0.02$ & & 150931.26+495246.2 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $34.8 \pm 3.8$ & $-33.8 \pm 8.7$\\
15093164-1504281 & $14.44 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.04$ & & 150931.55-150427.4 & $13.41 \pm 0.02$ & $13.18 \pm 0.03$ & & $-106.1 \pm 6.6$ & $56.0 \pm 6.6$\\
15093340+2046473 & $15.69 \pm 0.07$ & $15.11 \pm 0.09$ & $14.60 \pm 0.11$ & & 150933.44+204646.9 & $14.40 \pm 0.03$ & $14.17 \pm 0.04$ & & $43.8 \pm 7.5$ & $-30.3 \pm 7.7$\\
15093346+2946401 & $15.38 \pm 0.06$ & $14.69 \pm 0.07$ & $14.35 \pm 0.09$ & & 150933.42+294639.6 & $14.09 \pm 0.03$ & $13.84 \pm 0.03$ & & $-36.1 \pm 8.6$ & $-42.5 \pm 12.7$\\
15093379-1322404 & $14.50 \pm 0.02$ & $13.89 \pm 0.03$ & $13.52 \pm 0.04$ & & 150933.87-132241.2 & $13.32 \pm 0.03$ & $13.08 \pm 0.03$ & & $101.9 \pm 6.5$ & $-67.2 \pm 6.6$\\
15093388-1416492 & $13.53 \pm 0.03$ & $12.96 \pm 0.02$ & $12.64 \pm 0.02$ & & 150933.81-141649.1 & $12.48 \pm 0.02$ & $12.21 \pm 0.02$ & & $-85.3 \pm 6.1$ & $3.8 \pm 6.1$\\
15093402+7720103 & $12.97 \pm 0.02$ & $12.37 \pm 0.02$ & $12.07 \pm 0.02$ & & 150933.90+772010.6 & $11.87 \pm 0.02$ & $11.68 \pm 0.02$ & & $-37.1 \pm 1.2$ & $23.3 \pm 9.7$\\
15093437+1029241 & $16.73 \pm 0.12$ & $16.18 \pm 0.15$ & $15.63 \pm 0.20$ & & 150934.14+102927.0 & $15.08 \pm 0.03$ & $14.66 \pm 0.06$ & & $-329.9 \pm 28.3$ & $282.1 \pm 28.5$\\
15093442+4153023 & $14.91 \pm 0.04$ & $14.26 \pm 0.05$ & $13.95 \pm 0.06$ & & 150934.55+415301.6 & $13.73 \pm 0.02$ & $13.48 \pm 0.03$ & & $118.0 \pm 6.6$ & $-55.9 \pm 6.6$\\
15093453-1607129 & $16.42 \pm 0.11$ & $15.84 \pm 0.15$ & $15.40 \pm 0.16$ & & 150934.47-160713.8 & $14.99 \pm 0.04$ & $14.72 \pm 0.07$ & & $-65.1 \pm 16.3$ & $-71.8 \pm 17.8$\\
15093462-0631058 & $13.01 \pm 0.02$ & $12.42 \pm 0.02$ & $12.15 \pm 0.03$ & & 150934.56-063106.5 & $11.94 \pm 0.02$ & $11.74 \pm 0.02$ & & $-83.1 \pm 7.5$ & $-64.3 \pm 8.2$\\
15093680-2055102 & $15.36 \pm 0.05$ & $14.64 \pm 0.05$ & $14.35 \pm 0.07$ & & 150936.74-205510.6 & $14.17 \pm 0.03$ & $13.96 \pm 0.05$ & & $-65.5 \pm 7.0$ & $-31.0 \pm 7.7$\\
15093691-2522133 & $15.86 \pm 0.09$ & $15.21 \pm 0.07$ & $14.82 \pm 0.11$ & & 150936.88-252213.4 & $14.62 \pm 0.03$ & $14.40 \pm 0.05$ & & $-40.1 \pm 7.9$ & $-8.8 \pm 9.2$\\
15093742-1836012 & $13.60 \pm 0.02$ & $13.02 \pm 0.02$ & $12.72 \pm 0.03$ & & 150937.39-183601.4 & $12.56 \pm 0.02$ & $12.36 \pm 0.03$ & & $-43.9 \pm 5.7$ & $-13.9 \pm 6.1$\\
15093781-0036283 & $15.29 \pm 0.05$ & $14.76 \pm 0.06$ & $14.45 \pm 0.08$ & & 150937.82-003629.0 & $14.25 \pm 0.03$ & $13.99 \pm 0.04$ & & $3.7 \pm 9.1$ & $-57.3 \pm 8.6$\\
15093836+1545229 & $14.52 \pm 0.03$ & $13.98 \pm 0.04$ & $13.67 \pm 0.05$ & & 150938.33+154522.0 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $-39.1 \pm 7.8$ & $-83.2 \pm 8.3$\\
15093855+2521513 & $15.69 \pm 0.06$ & $15.18 \pm 0.10$ & $14.74 \pm 0.11$ & & 150938.50+252152.4 & $14.51 \pm 0.03$ & $14.25 \pm 0.04$ & & $-56.5 \pm 7.7$ & $96.2 \pm 9.1$\\
15093920-1332119 & $9.79 \pm 0.02$ & $9.20 \pm 0.02$ & $8.90 \pm 0.02$ & & 150939.15-133212.5 & $8.75 \pm 0.02$ & $8.55 \pm 0.02$ & & $-54.6 \pm 5.6$ & $-45.2 \pm 5.8$\\
15093931+3202453 & $15.66 \pm 0.06$ & $15.14 \pm 0.08$ & $14.78 \pm 0.10$ & & 150939.21+320244.4 & $14.60 \pm 0.03$ & $14.37 \pm 0.04$ & & $-112.0 \pm 7.6$ & $-66.8 \pm 8.5$\\
15094011+1214018 & $15.52 \pm 0.05$ & $14.98 \pm 0.07$ & $14.62 \pm 0.08$ & & 150940.08+121401.7 & $14.43 \pm 0.03$ & $14.25 \pm 0.04$ & & $-40.1 \pm 8.0$ & $-5.4 \pm 11.9$\\
15094032-2504098 & $14.16 \pm 0.02$ & $13.58 \pm 0.02$ & $13.29 \pm 0.04$ & & 150940.28-250410.6 & $13.13 \pm 0.03$ & $12.92 \pm 0.03$ & & $-49.8 \pm 6.0$ & $-79.3 \pm 7.1$\\
15094101-1712346 & $13.35 \pm 0.02$ & $12.81 \pm 0.02$ & $12.49 \pm 0.02$ & & 150941.00-171235.8 & $12.29 \pm 0.02$ & $12.07 \pm 0.02$ & & $-12.6 \pm 5.7$ & $-98.5 \pm 6.3$\\
15094167+6440323 & $14.43 \pm 0.04$ & $13.86 \pm 0.04$ & $13.58 \pm 0.05$ & & 150941.55+644032.7 & $13.40 \pm 0.02$ & $13.23 \pm 0.03$ & & $-69.6 \pm 2.5$ & $39.9 \pm 6.6$\\
15094215+1034280 & $15.97 \pm 0.07$ & $15.38 \pm 0.08$ & $14.95 \pm 0.11$ & & 150942.05+103427.1 & $14.72 \pm 0.03$ & $14.46 \pm 0.05$ & & $-139.6 \pm 13.6$ & $-85.3 \pm 12.2$\\
15094255-2141504 & $16.47 \pm 0.11$ & $15.83 \pm 0.13$ & $15.35 \pm 0.15$ & & 150942.44-214151.8 & $15.06 \pm 0.04$ & $14.84 \pm 0.08$ & & $-128.4 \pm 15.1$ & $-117.3 \pm 18.0$\\
15094305-2910430 & $13.43 \pm 0.03$ & $12.78 \pm 0.02$ & $12.50 \pm 0.03$ & & 150943.00-291043.3 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $-62.8 \pm 5.5$ & $-24.2 \pm 6.5$\\
15094341-2446264 & $14.66 \pm 0.03$ & $14.09 \pm 0.03$ & $13.80 \pm 0.05$ & & 150943.39-244626.8 & $13.63 \pm 0.03$ & $13.46 \pm 0.04$ & & $-30.3 \pm 6.4$ & $-27.6 \pm 7.4$\\
15094372+2340561 & $15.51 \pm 0.06$ & $14.91 \pm 0.07$ & $14.59 \pm 0.11$ & & 150943.68+234056.1 & $14.30 \pm 0.03$ & $14.08 \pm 0.03$ & & $-41.3 \pm 6.0$ & $-0.4 \pm 6.7$\\
15094398+2358063 & $13.55 \pm 0.02$ & $12.87 \pm 0.02$ & $12.59 \pm 0.03$ & & 150943.94+235806.2 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $-53.1 \pm 6.0$ & $-7.0 \pm 7.9$\\
15094410+1846070 & $14.93 \pm 0.04$ & $14.24 \pm 0.05$ & $13.94 \pm 0.06$ & & 150944.04+184606.0 & $13.66 \pm 0.02$ & $13.50 \pm 0.03$ & & $-57.1 \pm 9.8$ & $-79.5 \pm 6.6$\\
15094461-0523532 & $15.20 \pm 0.04$ & $14.62 \pm 0.04$ & $14.34 \pm 0.07$ & & 150944.64-052354.1 & $14.09 \pm 0.03$ & $13.86 \pm 0.05$ & & $37.4 \pm 9.6$ & $-80.5 \pm 7.9$\\
15094667-2317457 & $14.65 \pm 0.04$ & $14.03 \pm 0.03$ & $13.67 \pm 0.04$ & & 150946.70-231745.9 & $13.50 \pm 0.03$ & $13.29 \pm 0.03$ & & $26.7 \pm 5.9$ & $-18.2 \pm 6.7$\\
15094708+2811006 & $14.85 \pm 0.04$ & $14.24 \pm 0.05$ & $13.86 \pm 0.06$ & & 150947.18+281058.0 & $13.62 \pm 0.02$ & $13.35 \pm 0.03$ & & $109.7 \pm 10.9$ & $-226.4 \pm 13.6$\\
15094730+8731058 & $13.25 \pm 0.02$ & $12.72 \pm 0.03$ & $12.42 \pm 0.03$ & & 150946.17+873106.7 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $-65.3 \pm 1.6$ & $78.4 \pm 14.0$\\
15094746-0433174 & $12.51 \pm 0.02$ & $11.97 \pm 0.02$ & $11.67 \pm 0.02$ & & 150947.34-043318.4 & $11.43 \pm 0.02$ & $11.22 \pm 0.02$ & & $-155.3 \pm 11.8$ & $-92.8 \pm 7.4$\\
15094953-0643131 & $14.44 \pm 0.03$ & $13.90 \pm 0.04$ & $13.60 \pm 0.04$ & & 150949.56-064313.9 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $38.7 \pm 7.8$ & $-75.8 \pm 8.0$\\
15094965+0146113 & $12.67 \pm 0.02$ & $12.13 \pm 0.02$ & $11.84 \pm 0.02$ & & 150949.66+014610.4 & $11.66 \pm 0.02$ & $11.45 \pm 0.02$ & & $15.4 \pm 8.0$ & $-88.1 \pm 9.0$\\
15095059+1357576 & $15.69 \pm 0.07$ & $15.15 \pm 0.08$ & $14.86 \pm 0.09$ & & 150950.48+135757.4 & $14.56 \pm 0.03$ & $14.37 \pm 0.04$ & & $-139.1 \pm 10.4$ & $-17.6 \pm 10.4$\\
15095065-1336026 & $16.04 \pm 0.09$ & $15.51 \pm 0.10$ & $15.10 \pm 0.13$ & & 150950.67-133603.8 & $14.79 \pm 0.03$ & $14.46 \pm 0.05$ & & $19.9 \pm 12.6$ & $-98.2 \pm 14.3$\\
15095091+1502510 & $11.45 \pm 0.01$ & $10.85 \pm 0.01$ & $10.52 \pm 0.01$ & & 150950.89+150249.8 & $10.30 \pm 0.02$ & $10.08 \pm 0.02$ & & $-25.1 \pm 7.3$ & $-104.0 \pm 8.9$\\
15095111-0203548 & $14.89 \pm 0.03$ & $14.29 \pm 0.04$ & $14.00 \pm 0.06$ & & 150951.07-020355.7 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $-56.1 \pm 7.3$ & $-78.5 \pm 10.4$\\
15095132+0537299 & $15.44 \pm 0.04$ & $14.91 \pm 0.07$ & $14.52 \pm 0.11$ & & 150951.27+053730.1 & $14.34 \pm 0.03$ & $14.09 \pm 0.05$ & & $-68.5 \pm 10.5$ & $11.2 \pm 12.2$\\
15095192+1407231 & $15.28 \pm 0.05$ & $14.76 \pm 0.06$ & $14.47 \pm 0.07$ & & 150951.89+140723.0 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $-43.2 \pm 7.0$ & $-4.1 \pm 7.8$\\
15095227-0926492 & $16.56 \pm 0.14$ & $15.95 \pm 0.16$ & $15.15 \pm 0.16$ & & 150952.25-092650.0 & $14.41 \pm 0.03$ & $14.17 \pm 0.05$ & & $-32.6 \pm 16.2$ & $-76.2 \pm 15.9$\\
15095284-2853178 & $12.22 \pm 0.02$ & $11.68 \pm 0.02$ & $11.39 \pm 0.02$ & & 150952.90-285319.1 & $11.19 \pm 0.02$ & $10.92 \pm 0.02$ & & $79.0 \pm 5.5$ & $-116.0 \pm 6.8$\\
15095445+1113003 & $15.47 \pm 0.05$ & $14.91 \pm 0.07$ & $14.60 \pm 0.10$ & & 150954.42+111300.0 & $14.40 \pm 0.03$ & $14.12 \pm 0.04$ & & $-42.6 \pm 8.6$ & $-32.4 \pm 9.5$\\
15095463+0045214 & $14.10 \pm 0.02$ & $13.53 \pm 0.03$ & $13.24 \pm 0.03$ & & 150954.57+004521.6 & $13.08 \pm 0.03$ & $12.86 \pm 0.03$ & & $-81.7 \pm 8.6$ & $22.6 \pm 12.8$\\
15095477+4850337 & $16.58 \pm 0.14$ & $15.68 \pm 0.16$ & $15.19 \pm 0.12$ & & 150954.68+485034.7 & $14.83 \pm 0.03$ & $14.57 \pm 0.04$ & & $-87.2 \pm 8.8$ & $96.9 \pm 24.2$\\
15095501-2941503 & $16.43 \pm 0.13$ & $15.85 \pm 0.13$ & $15.51 \pm 0.21$ & & 150954.95-294147.6 & $14.93 \pm 0.04$ & $14.58 \pm 0.06$ & & $-70.2 \pm 15.3$ & $244.2 \pm 24.6$\\
15095535-3020051 & $16.47 \pm 0.13$ & $15.75 \pm 0.15$ & $15.45 \pm 0.18$ & & 150955.28-302004.7 & $15.12 \pm 0.04$ & $14.88 \pm 0.08$ & & $-71.3 \pm 14.4$ & $33.4 \pm 19.5$\\
15095717-3208289 & $16.12 \pm 0.09$ & $15.38 \pm 0.13$ & $15.05 \pm 0.12$ & & 150957.16-320829.8 & $14.77 \pm 0.04$ & $14.52 \pm 0.06$ & & $-16.7 \pm 10.3$ & $-77.0 \pm 15.4$\\
15095735-2132409 & $16.62 \pm 0.12$ & $15.78 \pm 0.12$ & $15.52 \pm 0.16$ & & 150957.31-213241.8 & $15.36 \pm 0.04$ & $15.17 \pm 0.09$ & & $-51.0 \pm 15.6$ & $-82.0 \pm 20.1$\\
15095828-1824520 & $15.67 \pm 0.06$ & $15.06 \pm 0.08$ & $14.57 \pm 0.08$ & & 150958.16-182452.4 & $14.30 \pm 0.03$ & $14.10 \pm 0.05$ & & $-145.8 \pm 7.8$ & $-35.9 \pm 7.9$\\
15095834+3323432 & $16.07 \pm 0.09$ & $15.37 \pm 0.11$ & $15.07 \pm 0.13$ & & 150958.39+332342.7 & $14.89 \pm 0.03$ & $14.60 \pm 0.04$ & & $50.3 \pm 9.6$ & $-41.9 \pm 12.6$\\
15095889+0011293 & $12.63 \pm 0.02$ & $12.09 \pm 0.02$ & $11.80 \pm 0.02$ & & 150958.86+001128.8 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $-39.4 \pm 13.6$ & $-42.8 \pm 7.2$\\
15095894+0801280 & $14.81 \pm 0.04$ & $14.22 \pm 0.03$ & $13.94 \pm 0.05$ & & 150958.88+080128.0 & $13.75 \pm 0.03$ & $13.53 \pm 0.04$ & & $-81.1 \pm 9.6$ & $-8.0 \pm 9.6$\\
15100055+5530001 & $14.86 \pm 0.04$ & $14.34 \pm 0.04$ & $14.00 \pm 0.06$ & & 151000.43+553000.4 & $13.82 \pm 0.02$ & $13.65 \pm 0.03$ & & $-88.5 \pm 3.6$ & $28.3 \pm 6.7$\\
15100154+4656529 & $14.49 \pm 0.03$ & $13.90 \pm 0.03$ & $13.59 \pm 0.05$ & & 151001.49+465653.0 & $13.41 \pm 0.02$ & $13.19 \pm 0.03$ & & $-42.7 \pm 4.2$ & $11.9 \pm 6.7$\\
15100163+4246408 & $15.21 \pm 0.05$ & $14.62 \pm 0.06$ & $14.32 \pm 0.09$ & & 151001.61+424641.3 & $14.08 \pm 0.03$ & $13.87 \pm 0.03$ & & $-25.3 \pm 4.9$ & $47.3 \pm 8.7$\\
15100197+3929241 & $15.44 \pm 0.05$ & $14.91 \pm 0.07$ & $14.54 \pm 0.10$ & & 151001.94+392923.6 & $14.31 \pm 0.03$ & $14.07 \pm 0.03$ & & $-31.8 \pm 5.3$ & $-42.3 \pm 8.1$\\
15100378-0946034 & $16.26 \pm 0.11$ & $15.58 \pm 0.10$ & $15.25 \pm 0.14$ & & 151003.73-094604.8 & $14.99 \pm 0.04$ & $14.73 \pm 0.08$ & & $-71.2 \pm 18.9$ & $-128.2 \pm 18.4$\\
15100406+2554465 & $14.67 \pm 0.03$ & $14.04 \pm 0.04$ & $13.77 \pm 0.05$ & & 151004.04+255445.9 & $13.59 \pm 0.02$ & $13.40 \pm 0.03$ & & $-22.1 \pm 8.8$ & $-50.8 \pm 7.7$\\
15100492-1127481 & $14.02 \pm 0.03$ & $13.45 \pm 0.02$ & $13.14 \pm 0.03$ & & 151004.86-112748.0 & $12.97 \pm 0.03$ & $12.76 \pm 0.03$ & & $-77.0 \pm 7.5$ & $5.6 \pm 6.7$\\
15100505+6808564 & $14.98 \pm 0.04$ & $14.37 \pm 0.05$ & $14.10 \pm 0.07$ & & 151004.98+680856.9 & $13.88 \pm 0.02$ & $13.69 \pm 0.03$ & & $-33.2 \pm 1.8$ & $51.7 \pm 7.6$\\
15100554-0407008 & $16.17 \pm 0.11$ & $15.66 \pm 0.10$ & $15.30 \pm 0.15$ & & 151005.64-040700.8 & $14.92 \pm 0.03$ & $14.60 \pm 0.07$ & & $124.2 \pm 20.4$ & $-0.5 \pm 18.8$\\
15100583+2300144 & $15.51 \pm 0.06$ & $14.89 \pm 0.06$ & $14.28 \pm 0.08$ & & 151005.79+230015.0 & $14.01 \pm 0.03$ & $13.69 \pm 0.03$ & & $-44.5 \pm 5.9$ & $46.3 \pm 7.9$\\
15100669+0153149 & $11.00 \pm 0.02$ & $10.45 \pm 0.02$ & $10.18 \pm 0.02$ & & 151006.58+015314.6 & $10.00 \pm 0.02$ & $9.81 \pm 0.02$ & & $-161.5 \pm 8.1$ & $-21.2 \pm 7.9$\\
15100687-2443265 & $13.82 \pm 0.02$ & $13.26 \pm 0.02$ & $12.95 \pm 0.03$ & & 151006.91-244326.6 & $12.78 \pm 0.02$ & $12.57 \pm 0.03$ & & $40.7 \pm 5.9$ & $-11.4 \pm 6.7$\\
15100737+5729573 & $13.93 \pm 0.02$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 151007.32+572956.5 & $12.83 \pm 0.02$ & $12.61 \pm 0.02$ & & $-32.5 \pm 2.7$ & $-72.6 \pm 8.0$\\
15100747+1613237 & $14.92 \pm 0.04$ & $14.40 \pm 0.05$ & $14.10 \pm 0.05$ & & 151007.41+161323.7 & $13.84 \pm 0.03$ & $13.60 \pm 0.03$ & & $-67.2 \pm 9.5$ & $4.3 \pm 6.8$\\
15100773-8113455 & $14.73 \pm 0.04$ & $14.21 \pm 0.05$ & $13.86 \pm 0.05$ & & 151008.09-811345.0 & $13.68 \pm 0.03$ & $13.44 \pm 0.03$ & & $81.7 \pm 2.1$ & $43.3 \pm 9.3$\\
15100784-1151398 & $11.79 \pm 0.02$ & $11.22 \pm 0.03$ & $10.94 \pm 0.02$ & & 151007.81-115139.9 & $10.78 \pm 0.02$ & $10.61 \pm 0.02$ & & $-44.2 \pm 8.5$ & $-11.5 \pm 6.3$\\
15100847+0218441 & $15.21 \pm 0.05$ & $14.64 \pm 0.05$ & $14.28 \pm 0.06$ & & 151008.42+021844.7 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $-72.4 \pm 9.6$ & $53.3 \pm 11.0$\\
15101110-0421588 & $12.65 \pm 0.02$ & $12.07 \pm 0.02$ & $11.77 \pm 0.02$ & & 151010.98-042201.9 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $-160.7 \pm 7.4$ & $-276.8 \pm 8.9$\\
15101157-2012412 & $14.59 \pm 0.03$ & $13.90 \pm 0.04$ & $13.56 \pm 0.04$ & & 151011.60-201241.2 & $13.34 \pm 0.03$ & $13.10 \pm 0.03$ & & $37.4 \pm 5.9$ & $-1.4 \pm 6.5$\\
15101199+4624066 & $10.63 \pm 0.02$ & $10.12 \pm 0.02$ & $9.81 \pm 0.02$ & & 151012.41+462402.2 & $9.60 \pm 0.02$ & $9.41 \pm 0.02$ & & $391.7 \pm 17.8$ & $-388.7 \pm 19.8$\\
15101238-1658474 & $13.47 \pm 0.02$ & $12.90 \pm 0.02$ & $12.59 \pm 0.03$ & & 151012.41-165849.3 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $34.4 \pm 5.8$ & $-159.5 \pm 6.9$\\
15101298+2743247 & $13.81 \pm 0.02$ & $13.25 \pm 0.02$ & $12.95 \pm 0.03$ & & 151012.99+274323.2 & $12.74 \pm 0.02$ & $12.52 \pm 0.02$ & & $21.3 \pm 7.2$ & $-134.4 \pm 9.4$\\
15101316-2844110 & $14.03 \pm 0.03$ & $13.43 \pm 0.03$ & $13.12 \pm 0.03$ & & 151013.21-284410.9 & $12.93 \pm 0.02$ & $12.72 \pm 0.03$ & & $58.8 \pm 5.7$ & $11.7 \pm 6.8$\\
15101335+7003224 & $15.19 \pm 0.05$ & $14.58 \pm 0.06$ & $14.23 \pm 0.07$ & & 151013.25+700322.9 & $14.07 \pm 0.03$ & $13.90 \pm 0.03$ & & $-47.2 \pm 2.0$ & $39.8 \pm 15.0$\\
15101348+4623564 & $14.65 \pm 0.03$ & $14.06 \pm 0.04$ & $13.73 \pm 0.05$ & & 151013.55+462358.0 & $13.42 \pm 0.13$ & $13.24 \pm 0.13$ & & $65.4 \pm 27.9$ & $141.7 \pm 25.4$\\
15101387+8359562 & $16.19 \pm 0.12$ & $15.46 \pm 0.15$ & $14.97 \pm 0.14$ & & 151014.19+835956.2 & $14.25 \pm 0.03$ & $13.95 \pm 0.03$ & & $45.5 \pm 1.2$ & $-2.3 \pm 19.3$\\
15101476+1247528 & $14.74 \pm 0.03$ & $14.10 \pm 0.04$ & $13.81 \pm 0.04$ & & 151014.79+124752.1 & $13.52 \pm 0.02$ & $13.28 \pm 0.03$ & & $36.2 \pm 14.0$ & $-57.7 \pm 7.1$\\
15101575+2013349 & $13.81 \pm 0.02$ & $13.18 \pm 0.03$ & $12.90 \pm 0.03$ & & 151015.72+201334.2 & $12.74 \pm 0.02$ & $12.57 \pm 0.02$ & & $-37.3 \pm 7.5$ & $-52.1 \pm 6.5$\\
15101592+2929312 & $14.49 \pm 0.03$ & $13.82 \pm 0.04$ & $13.52 \pm 0.04$ & & 151015.84+292931.6 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $-86.3 \pm 7.6$ & $39.8 \pm 7.0$\\
15101604-8652318 & $12.88 \pm 0.02$ & $12.32 \pm 0.03$ & $12.05 \pm 0.02$ & & 151013.71-865233.3 & $11.87 \pm 0.02$ & $11.66 \pm 0.02$ & & $-186.7 \pm 4.6$ & $-142.4 \pm 13.7$\\
15101625-1619415 & $13.34 \pm 0.03$ & $12.73 \pm 0.03$ & $12.44 \pm 0.02$ & & 151016.30-161941.7 & $12.22 \pm 0.02$ & $11.99 \pm 0.02$ & & $64.4 \pm 5.9$ & $-20.7 \pm 6.1$\\
15101661-0456300 & $14.08 \pm 0.03$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 151016.57-045629.9 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $-61.8 \pm 7.0$ & $13.0 \pm 7.6$\\
15101685-0241078 & $12.61 \pm 0.02$ & $11.84 \pm 0.02$ & $11.35 \pm 0.02$ & & 151016.56-024107.6 & $10.95 \pm 0.02$ & $10.68 \pm 0.02$ & & $-401.2 \pm 11.0$ & $17.6 \pm 6.3$\\
15101705-1436280 & $14.33 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.04$ & & 151017.04-143628.4 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $-12.8 \pm 6.0$ & $-31.3 \pm 6.4$\\
15101824+8125148 & $14.03 \pm 0.03$ & $13.46 \pm 0.03$ & $13.19 \pm 0.04$ & & 151018.04+812515.0 & $12.97 \pm 0.02$ & $12.77 \pm 0.02$ & & $-41.1 \pm 1.1$ & $17.1 \pm 11.3$\\
15101869-1616155 & $11.63 \pm 0.02$ & $11.04 \pm 0.02$ & $10.74 \pm 0.02$ & & 151018.60-161615.7 & $10.55 \pm 0.02$ & $10.36 \pm 0.02$ & & $-106.8 \pm 5.9$ & $-12.2 \pm 5.8$\\
15101939-2924405 & $14.55 \pm 0.03$ & $13.87 \pm 0.04$ & $13.59 \pm 0.04$ & & 151019.42-292440.7 & $13.43 \pm 0.02$ & $13.20 \pm 0.03$ & & $43.0 \pm 5.6$ & $-22.3 \pm 6.9$\\
15101940-1808010 & $12.22 \pm 0.02$ & $11.62 \pm 0.02$ & $11.33 \pm 0.02$ & & 151019.41-180800.6 & $11.16 \pm 0.02$ & $10.95 \pm 0.02$ & & $19.4 \pm 5.6$ & $33.2 \pm 6.8$\\
15101948+1027515 & $13.74 \pm 0.03$ & $13.15 \pm 0.03$ & $12.84 \pm 0.03$ & & 151019.46+102750.4 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $-31.0 \pm 9.8$ & $-111.7 \pm 9.2$\\
15102075+5614376 & $15.36 \pm 0.04$ & $14.72 \pm 0.05$ & $14.24 \pm 0.05$ & & 151020.66+561437.7 & $14.03 \pm 0.03$ & $13.74 \pm 0.03$ & & $-63.9 \pm 3.2$ & $4.3 \pm 6.7$\\
15102159-1411246 & $14.73 \pm 0.04$ & $14.07 \pm 0.03$ & $13.79 \pm 0.05$ & & 151021.55-141125.0 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $-42.5 \pm 6.4$ & $-35.5 \pm 6.7$\\
15102344+5016182 & $15.67 \pm 0.06$ & $15.05 \pm 0.08$ & $14.68 \pm 0.08$ & & 151023.37+501618.4 & $14.52 \pm 0.03$ & $14.30 \pm 0.04$ & & $-66.6 \pm 5.2$ & $27.0 \pm 8.8$\\
15102353+0609492 & $16.66 \pm 0.15$ & $15.92 \pm 0.15$ & $15.48 \pm 0.21$ & & 151023.44+060947.8 & $15.22 \pm 0.04$ & $14.86 \pm 0.06$ & & $-125.1 \pm 29.0$ & $-131.2 \pm 27.6$\\
15102443+1544119 & $14.48 \pm 0.03$ & $13.86 \pm 0.04$ & $13.59 \pm 0.04$ & & 151024.39+154412.2 & $13.37 \pm 0.02$ & $13.14 \pm 0.03$ & & $-49.4 \pm 9.1$ & $22.2 \pm 6.6$\\
15102463+5103090 & $15.10 \pm 0.04$ & $14.58 \pm 0.06$ & $14.30 \pm 0.06$ & & 151024.52+510309.6 & $13.90 \pm 0.02$ & $13.71 \pm 0.03$ & & $-95.9 \pm 5.8$ & $53.0 \pm 9.3$\\
15102529-1758155 & $13.56 \pm 0.02$ & $12.99 \pm 0.02$ & $12.68 \pm 0.02$ & & 151025.24-175815.6 & $12.48 \pm 0.02$ & $12.26 \pm 0.02$ & & $-59.5 \pm 5.8$ & $-11.3 \pm 7.5$\\
15102602+3144531 & $14.30 \pm 0.03$ & $13.66 \pm 0.03$ & $13.38 \pm 0.03$ & & 151025.99+314453.3 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $-30.5 \pm 5.2$ & $18.1 \pm 7.4$\\
15102618+5716551 & $13.84 \pm 0.02$ & $13.27 \pm 0.02$ & $12.97 \pm 0.03$ & & 151026.01+571655.3 & $12.80 \pm 0.02$ & $12.58 \pm 0.02$ & & $-117.2 \pm 3.9$ & $18.0 \pm 11.1$\\
15102638-1810157 & $16.69 \pm 0.13$ & $15.97 \pm 0.14$ & $15.57 \pm 0.19$ & & 151026.34-181017.1 & $15.40 \pm 0.04$ & $15.20 \pm 0.10$ & & $-48.8 \pm 18.4$ & $-115.1 \pm 22.7$\\
15102863-1256496 & $16.45 \pm 0.12$ & $15.82 \pm 0.13$ & $15.48 \pm 0.16$ & & 151028.57-125650.9 & $15.18 \pm 0.04$ & $14.99 \pm 0.08$ & & $-67.1 \pm 16.2$ & $-109.3 \pm 18.9$\\
15102939+0611194 & $11.93 \pm 0.02$ & $11.33 \pm 0.03$ & $11.03 \pm 0.02$ & & 151029.35+061119.6 & $10.84 \pm 0.02$ & $10.64 \pm 0.02$ & & $-51.3 \pm 7.2$ & $20.0 \pm 8.8$\\
15102960+3619480 & $14.00 \pm 0.02$ & $13.26 \pm 0.03$ & $12.82 \pm 0.03$ & & 151029.48+361945.5 & $12.52 \pm 0.02$ & $12.28 \pm 0.02$ & & $-121.4 \pm 6.5$ & $-198.2 \pm 10.5$\\
15103145-2439488 & $14.96 \pm 0.04$ & $14.27 \pm 0.04$ & $14.00 \pm 0.05$ & & 151031.42-243949.2 & $13.83 \pm 0.03$ & $13.63 \pm 0.04$ & & $-33.0 \pm 6.5$ & $-33.5 \pm 7.5$\\
15103248-1414443 & $12.08 \pm 0.02$ & $11.48 \pm 0.02$ & $11.19 \pm 0.02$ & & 151032.42-141444.9 & $11.00 \pm 0.02$ & $10.82 \pm 0.02$ & & $-78.3 \pm 5.9$ & $-55.5 \pm 6.0$\\
15103299-2511014 & $15.96 \pm 0.08$ & $15.43 \pm 0.09$ & $15.08 \pm 0.14$ & & 151032.97-251102.0 & $14.71 \pm 0.04$ & $14.50 \pm 0.06$ & & $-26.6 \pm 8.9$ & $-54.5 \pm 10.6$\\
15103308+0500364 & $16.22 \pm 0.11$ & $15.58 \pm 0.11$ & $15.12 \pm 0.17$ & & 151033.07+050034.9 & $14.90 \pm 0.03$ & $14.58 \pm 0.06$ & & $-16.0 \pm 21.2$ & $-153.6 \pm 26.5$\\
15103399+2317041 & $14.18 \pm 0.03$ & $13.67 \pm 0.03$ & $13.34 \pm 0.04$ & & 151034.01+231704.9 & $13.18 \pm 0.02$ & $12.96 \pm 0.03$ & & $13.2 \pm 4.9$ & $63.0 \pm 6.1$\\
15103417+4231541 & $14.24 \pm 0.03$ & $13.65 \pm 0.04$ & $13.31 \pm 0.04$ & & 151034.07+423153.9 & $13.10 \pm 0.02$ & $12.86 \pm 0.02$ & & $-97.4 \pm 6.2$ & $-16.7 \pm 12.3$\\
15103478-1544060 & $15.60 \pm 0.05$ & $14.92 \pm 0.06$ & $14.52 \pm 0.07$ & & 151034.60-154406.2 & $14.31 \pm 0.03$ & $14.05 \pm 0.05$ & & $-219.8 \pm 8.3$ & $-11.2 \pm 7.5$\\
15103489+2721312 & $15.91 \pm 0.09$ & $15.05 \pm 0.09$ & $14.73 \pm 0.12$ & & 151034.88+272130.5 & $14.36 \pm 0.03$ & $14.13 \pm 0.04$ & & $-1.1 \pm 7.1$ & $-70.8 \pm 9.3$\\
15103539-0754040 & $16.19 \pm 0.09$ & $15.60 \pm 0.09$ & $14.99 \pm 0.13$ & & 151035.26-075404.2 & $14.81 \pm 0.03$ & $14.64 \pm 0.07$ & & $-171.0 \pm 14.6$ & $-18.0 \pm 15.3$\\
15103670-1454494 & $15.54 \pm 0.05$ & $14.80 \pm 0.05$ & $14.45 \pm 0.08$ & & 151036.67-145449.2 & $14.27 \pm 0.03$ & $14.08 \pm 0.05$ & & $-40.9 \pm 7.0$ & $16.3 \pm 7.4$\\
15103679+0632503 & $16.13 \pm 0.09$ & $15.40 \pm 0.10$ & $15.04 \pm 0.13$ & & 151036.73+063249.8 & $14.81 \pm 0.03$ & $14.63 \pm 0.06$ & & $-75.1 \pm 11.8$ & $-47.5 \pm 13.5$\\
15103788+4304578 & $14.24 \pm 0.03$ & $13.64 \pm 0.04$ & $13.35 \pm 0.04$ & & 151037.85+430458.2 & $13.19 \pm 0.02$ & $13.00 \pm 0.02$ & & $-26.6 \pm 4.5$ & $39.3 \pm 9.1$\\
15103822+3957414 & $15.71 \pm 0.06$ & $15.15 \pm 0.09$ & $14.86 \pm 0.13$ & & 151038.18+395741.6 & $14.67 \pm 0.03$ & $14.48 \pm 0.04$ & & $-34.5 \pm 5.5$ & $14.0 \pm 8.2$\\
15103883+0348196 & $14.87 \pm 0.03$ & $14.35 \pm 0.04$ & $14.04 \pm 0.06$ & & 151038.83+034818.7 & $13.80 \pm 0.03$ & $13.49 \pm 0.03$ & & $6.1 \pm 8.7$ & $-91.7 \pm 17.8$\\
15103896+0406157 & $14.02 \pm 0.02$ & $13.43 \pm 0.03$ & $13.07 \pm 0.03$ & & 151038.92+040614.9 & $12.90 \pm 0.02$ & $12.68 \pm 0.03$ & & $-57.7 \pm 10.1$ & $-82.3 \pm 12.9$\\
15103913-0023286 & $14.35 \pm 0.02$ & $13.76 \pm 0.03$ & $13.49 \pm 0.04$ & & 151039.09-002328.9 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $-46.4 \pm 8.5$ & $-32.3 \pm 8.5$\\
15103970+5815340 & $14.22 \pm 0.03$ & $13.62 \pm 0.02$ & $13.30 \pm 0.03$ & & 151039.68+581534.6 & $13.03 \pm 0.02$ & $12.80 \pm 0.02$ & & $-10.2 \pm 2.4$ & $57.7 \pm 6.6$\\
15104206+0015563 & $13.27 \pm 0.02$ & $12.67 \pm 0.02$ & $12.39 \pm 0.02$ & & 151042.04+001555.8 & $12.23 \pm 0.02$ & $12.02 \pm 0.03$ & & $-26.3 \pm 8.2$ & $-47.4 \pm 8.2$\\
15104258-0938363 & $13.64 \pm 0.03$ & $13.01 \pm 0.03$ & $12.65 \pm 0.02$ & & 151042.54-093836.3 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $-57.0 \pm 6.5$ & $-1.5 \pm 6.5$\\
15104309+0227247 & $13.27 \pm 0.02$ & $12.72 \pm 0.02$ & $12.42 \pm 0.02$ & & 151043.05+022724.0 & $12.24 \pm 0.02$ & $12.07 \pm 0.02$ & & $-61.4 \pm 8.3$ & $-69.9 \pm 9.1$\\
15104333+4405044 & $14.47 \pm 0.03$ & $13.88 \pm 0.04$ & $13.56 \pm 0.05$ & & 151043.22+440506.1 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $-105.4 \pm 6.1$ & $154.7 \pm 9.6$\\
15104389-0342213 & $14.18 \pm 0.03$ & $13.54 \pm 0.03$ & $13.24 \pm 0.04$ & & 151043.87-034222.4 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $-27.2 \pm 6.8$ & $-104.8 \pm 11.0$\\
15104420-0248527 & $15.72 \pm 0.07$ & $15.09 \pm 0.08$ & $14.79 \pm 0.09$ & & 151044.16-024852.6 & $14.60 \pm 0.03$ & $14.40 \pm 0.06$ & & $-53.2 \pm 9.0$ & $3.0 \pm 9.7$\\
15104441-1044374 & $14.44 \pm 0.03$ & $13.88 \pm 0.03$ & $13.55 \pm 0.04$ & & 151044.40-104438.2 & $13.29 \pm 0.03$ & $13.10 \pm 0.03$ & & $-14.5 \pm 7.4$ & $-79.0 \pm 7.7$\\
15104450-1344413 & $16.39 \pm 0.11$ & $15.66 \pm 0.14$ & $15.29 \pm 0.15$ & & 151044.44-134441.2 & $14.66 \pm 0.03$ & $14.40 \pm 0.05$ & & $-75.9 \pm 14.8$ & $13.4 \pm 15.6$\\
15104486-0443264 & $16.17 \pm 0.10$ & $15.61 \pm 0.12$ & $15.30 \pm 0.19$ & & 151044.85-044327.6 & $14.98 \pm 0.04$ & $14.71 \pm 0.08$ & & $-23.2 \pm 18.7$ & $-111.1 \pm 19.9$\\
15104572+0731378 & $13.51 \pm 0.02$ & $12.98 \pm 0.03$ & $12.69 \pm 0.03$ & & 151045.76+073135.0 & $12.49 \pm 0.02$ & $12.26 \pm 0.02$ & & $66.4 \pm 8.1$ & $-274.2 \pm 11.9$\\
15104691+3552453 & $13.98 \pm 0.02$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 151046.70+355244.8 & $12.94 \pm 0.03$ & $12.70 \pm 0.03$ & & $-205.1 \pm 9.5$ & $-34.9 \pm 9.8$\\
15104710-0511598 & $15.19 \pm 0.04$ & $14.55 \pm 0.03$ & $14.25 \pm 0.06$ & & 151047.06-051200.2 & $14.08 \pm 0.03$ & $13.90 \pm 0.05$ & & $-56.9 \pm 7.5$ & $-36.9 \pm 8.9$\\
15104830+4420569 & $15.41 \pm 0.05$ & $14.74 \pm 0.08$ & $14.47 \pm 0.10$ & & 151048.32+442056.3 & $14.23 \pm 0.03$ & $14.00 \pm 0.03$ & & $22.7 \pm 5.0$ & $-51.1 \pm 8.8$\\
15104834-0350506 & $15.41 \pm 0.05$ & $14.70 \pm 0.06$ & $14.40 \pm 0.07$ & & 151048.29-035050.6 & $14.24 \pm 0.03$ & $14.01 \pm 0.05$ & & $-68.5 \pm 8.7$ & $0.7 \pm 11.5$\\
15104931-0633262 & $14.47 \pm 0.04$ & $13.94 \pm 0.03$ & $13.67 \pm 0.04$ & & 151049.34-063327.3 & $13.40 \pm 0.03$ & $13.21 \pm 0.04$ & & $37.6 \pm 7.1$ & $-99.5 \pm 7.5$\\
15104942-2459143 & $14.05 \pm 0.03$ & $13.48 \pm 0.03$ & $13.21 \pm 0.03$ & & 151049.40-245914.8 & $13.00 \pm 0.03$ & $12.81 \pm 0.03$ & & $-22.0 \pm 5.9$ & $-44.9 \pm 6.9$\\
15104971-1840588 & $14.94 \pm 0.04$ & $14.35 \pm 0.04$ & $14.00 \pm 0.05$ & & 151049.69-184059.2 & $13.80 \pm 0.03$ & $13.51 \pm 0.03$ & & $-21.9 \pm 6.4$ & $-33.9 \pm 6.9$\\
15105007-2735110 & $14.66 \pm 0.03$ & $14.04 \pm 0.04$ & $13.73 \pm 0.05$ & & 151050.09-273511.4 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $32.4 \pm 6.0$ & $-33.3 \pm 7.1$\\
15105040-2233083 & $15.12 \pm 0.04$ & $14.52 \pm 0.04$ & $14.23 \pm 0.06$ & & 151050.35-223308.6 & $14.06 \pm 0.03$ & $13.80 \pm 0.04$ & & $-55.8 \pm 6.5$ & $-26.8 \pm 7.3$\\
15105080+0207588 & $15.45 \pm 0.05$ & $14.87 \pm 0.05$ & $14.58 \pm 0.10$ & & 151050.78+020758.3 & $14.42 \pm 0.03$ & $14.17 \pm 0.05$ & & $-29.5 \pm 10.2$ & $-47.5 \pm 9.8$\\
15105102+0834090 & $15.91 \pm 0.08$ & $15.38 \pm 0.09$ & $15.03 \pm 0.14$ & & 151050.99+083408.4 & $14.87 \pm 0.03$ & $14.68 \pm 0.06$ & & $-33.7 \pm 10.8$ & $-54.9 \pm 12.0$\\
15105227-1456257 & $15.24 \pm 0.04$ & $14.57 \pm 0.05$ & $14.17 \pm 0.04$ & & 151052.24-145625.9 & $13.88 \pm 0.03$ & $13.63 \pm 0.04$ & & $-33.4 \pm 6.6$ & $-14.7 \pm 7.1$\\
15105301-1633509 & $15.39 \pm 0.05$ & $14.86 \pm 0.06$ & $14.55 \pm 0.08$ & & 151053.04-163351.1 & $14.22 \pm 0.03$ & $14.03 \pm 0.05$ & & $40.1 \pm 7.0$ & $-20.4 \pm 7.5$\\
15105427+3353477 & $13.76 \pm 0.02$ & $13.15 \pm 0.02$ & $12.86 \pm 0.03$ & & 151054.16+335347.8 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $-112.6 \pm 6.6$ & $2.4 \pm 5.8$\\
15105497-0205071 & $15.78 \pm 0.06$ & $15.13 \pm 0.07$ & $14.84 \pm 0.11$ & & 151054.93-020507.1 & $14.66 \pm 0.03$ & $14.48 \pm 0.06$ & & $-53.4 \pm 10.4$ & $0.7 \pm 9.3$\\
15105514+3726534 & $14.47 \pm 0.03$ & $13.91 \pm 0.03$ & $13.49 \pm 0.04$ & & 151055.11+372653.7 & $13.24 \pm 0.02$ & $12.99 \pm 0.02$ & & $-28.8 \pm 4.3$ & $21.4 \pm 6.7$\\
15105529+1417169 & $15.77 \pm 0.07$ & $15.14 \pm 0.07$ & $14.79 \pm 0.08$ & & 151055.26+141717.2 & $14.63 \pm 0.03$ & $14.41 \pm 0.05$ & & $-38.7 \pm 8.6$ & $20.6 \pm 8.4$\\
15105532+6600257 & $15.71 \pm 0.06$ & $15.17 \pm 0.10$ & $14.84 \pm 0.13$ & & 151055.18+660026.0 & $14.60 \pm 0.03$ & $14.37 \pm 0.04$ & & $-71.3 \pm 2.9$ & $23.7 \pm 12.6$\\
15105621+4020125 & $13.80 \pm 0.02$ & $13.22 \pm 0.03$ & $12.89 \pm 0.03$ & & 151056.17+402012.1 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $-37.0 \pm 4.1$ & $-36.3 \pm 6.8$\\
15105648+1557412 & $14.52 \pm 0.03$ & $13.97 \pm 0.03$ & $13.69 \pm 0.04$ & & 151056.43+155741.2 & $13.51 \pm 0.02$ & $13.31 \pm 0.03$ & & $-53.8 \pm 6.6$ & $0.4 \pm 7.3$\\
15105678-1439396 & $10.79 \pm 0.02$ & $10.27 \pm 0.02$ & $9.99 \pm 0.02$ & & 151056.29-143940.2 & $9.82 \pm 0.02$ & $9.62 \pm 0.02$ & & $-590.7 \pm 13.3$ & $-46.9 \pm 6.6$\\
15105787+7740492 & $12.72 \pm 0.02$ & $12.18 \pm 0.02$ & $11.91 \pm 0.02$ & & 151057.65+774049.6 & $11.72 \pm 0.02$ & $11.54 \pm 0.02$ & & $-64.2 \pm 1.8$ & $28.7 \pm 9.7$\\
15105792+8558012 & $16.74 \pm 0.18$ & $15.67 \pm 0.15$ & $14.83 \pm 0.14$ & & 151058.52+855801.2 & $14.46 \pm 0.03$ & $14.20 \pm 0.04$ & & $56.5 \pm 1.4$ & $-0.9 \pm 21.9$\\
15105837-1117574 & $13.78 \pm 0.03$ & $13.18 \pm 0.03$ & $12.86 \pm 0.03$ & & 151058.29-111757.7 & $12.64 \pm 0.02$ & $12.45 \pm 0.03$ & & $-104.8 \pm 7.5$ & $-24.8 \pm 7.4$\\
15105865-2056076 & $15.50 \pm 0.05$ & $14.92 \pm 0.07$ & $14.58 \pm 0.07$ & & 151058.70-205608.0 & $14.35 \pm 0.03$ & $14.09 \pm 0.05$ & & $61.7 \pm 6.8$ & $-36.3 \pm 7.5$\\
15105904+4801542 & $15.45 \pm 0.05$ & $14.84 \pm 0.07$ & $14.40 \pm 0.07$ & & 151058.95+480154.6 & $14.23 \pm 0.03$ & $14.05 \pm 0.03$ & & $-93.4 \pm 8.5$ & $46.6 \pm 24.6$\\
15110018+3238011 & $15.35 \pm 0.05$ & $14.78 \pm 0.06$ & $14.45 \pm 0.08$ & & 151100.12+323801.2 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $-62.2 \pm 5.8$ & $1.8 \pm 10.5$\\
15110023+4416420 & $15.24 \pm 0.05$ & $14.64 \pm 0.07$ & $14.36 \pm 0.10$ & & 151100.17+441641.8 & $14.16 \pm 0.03$ & $13.96 \pm 0.03$ & & $-63.8 \pm 6.0$ & $-11.6 \pm 7.8$\\
15110071+5801213 & $13.58 \pm 0.02$ & $12.97 \pm 0.02$ & $12.70 \pm 0.02$ & & 151100.75+580120.7 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $24.3 \pm 2.4$ & $-56.7 \pm 8.7$\\
15110196+1603170 & $16.00 \pm 0.08$ & $15.41 \pm 0.09$ & $15.10 \pm 0.11$ & & 151101.96+160316.1 & $14.91 \pm 0.03$ & $14.70 \pm 0.05$ & & $-6.2 \pm 9.5$ & $-81.1 \pm 12.6$\\
15110256-0642395 & $16.41 \pm 0.12$ & $15.83 \pm 0.12$ & $15.54 \pm 0.22$ & & 151102.62-064238.4 & $15.39 \pm 0.04$ & $14.99 \pm 0.09$ & & $76.1 \pm 20.2$ & $101.4 \pm 21.4$\\
15110373+1841033 & $14.95 \pm 0.04$ & $14.35 \pm 0.04$ & $14.08 \pm 0.06$ & & 151103.77+184102.8 & $13.93 \pm 0.03$ & $13.70 \pm 0.03$ & & $47.9 \pm 7.4$ & $-37.6 \pm 12.9$\\
15110373-1936371 & $14.12 \pm 0.03$ & $13.57 \pm 0.03$ & $13.24 \pm 0.04$ & & 151103.77-193637.3 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $38.0 \pm 5.9$ & $-16.1 \pm 6.3$\\
15110536+3453234 & $13.55 \pm 0.02$ & $12.99 \pm 0.02$ & $12.66 \pm 0.02$ & & 151105.43+345322.4 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $68.1 \pm 5.8$ & $-80.3 \pm 6.7$\\
15110594+1414236 & $15.70 \pm 0.06$ & $15.15 \pm 0.07$ & $14.85 \pm 0.08$ & & 151105.93+141422.9 & $14.69 \pm 0.03$ & $14.45 \pm 0.05$ & & $-8.8 \pm 8.6$ & $-57.6 \pm 8.9$\\
15110700+1054206 & $14.40 \pm 0.03$ & $13.81 \pm 0.04$ & $13.54 \pm 0.05$ & & 151106.94+105420.2 & $13.37 \pm 0.02$ & $13.15 \pm 0.03$ & & $-90.4 \pm 10.0$ & $-33.7 \pm 11.0$\\
15110713+1241212 & $16.60 \pm 0.15$ & $15.76 \pm 0.16$ & $15.20 \pm 0.13$ & & 151107.22+124120.9 & $14.68 \pm 0.03$ & $14.49 \pm 0.05$ & & $122.3 \pm 20.2$ & $-28.0 \pm 22.2$\\
15110771+0259131 & $14.96 \pm 0.04$ & $14.32 \pm 0.04$ & $13.90 \pm 0.06$ & & 151107.71+025912.1 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $1.4 \pm 9.4$ & $-94.1 \pm 9.8$\\
15110801-1549539 & $14.69 \pm 0.03$ & $14.15 \pm 0.04$ & $13.88 \pm 0.05$ & & 151107.95-154953.5 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-80.1 \pm 6.6$ & $35.4 \pm 6.8$\\
15110891+2635008 & $15.57 \pm 0.07$ & $15.03 \pm 0.09$ & $14.75 \pm 0.13$ & & 151108.84+263500.7 & $14.47 \pm 0.03$ & $14.28 \pm 0.04$ & & $-91.2 \pm 11.0$ & $-12.5 \pm 10.9$\\
15111054-1423227 & $16.68 \pm 0.15$ & $15.90 \pm 0.14$ & $15.48 \pm 0.19$ & & 151110.45-142323.4 & $15.03 \pm 0.04$ & $14.64 \pm 0.07$ & & $-115.5 \pm 16.7$ & $-59.6 \pm 20.0$\\
15111057+5618028 & $15.27 \pm 0.04$ & $14.70 \pm 0.05$ & $14.40 \pm 0.07$ & & 151110.49+561803.4 & $14.14 \pm 0.03$ & $13.97 \pm 0.03$ & & $-63.7 \pm 3.2$ & $50.8 \pm 6.9$\\
15111089+4340372 & $16.60 \pm 0.15$ & $15.47 \pm 0.13$ & $14.70 \pm 0.13$ & & 151110.95+434035.0 & $13.96 \pm 0.03$ & $13.61 \pm 0.03$ & & $63.6 \pm 7.4$ & $-194.6 \pm 15.2$\\
15111139+4147084 & $16.77 \pm 0.17$ & $15.69 \pm 0.15$ & $14.94 \pm 0.15$ & & 151111.32+414708.3 & $14.72 \pm 0.03$ & $14.39 \pm 0.04$ & & $-65.8 \pm 10.4$ & $-9.1 \pm 17.9$\\
15111168+0827017 & $14.46 \pm 0.03$ & $13.90 \pm 0.03$ & $13.59 \pm 0.04$ & & 151111.71+082701.5 & $13.37 \pm 0.02$ & $13.13 \pm 0.03$ & & $41.4 \pm 8.4$ & $-18.5 \pm 9.3$\\
15111269-1635150 & $15.40 \pm 0.05$ & $14.78 \pm 0.06$ & $14.47 \pm 0.07$ & & 151112.65-163514.6 & $14.20 \pm 0.03$ & $13.96 \pm 0.05$ & & $-48.8 \pm 6.8$ & $27.2 \pm 7.3$\\
15111278+3251075 & $14.13 \pm 0.02$ & $13.53 \pm 0.03$ & $13.22 \pm 0.03$ & & 151112.65+325106.6 & $13.06 \pm 0.02$ & $12.86 \pm 0.02$ & & $-138.3 \pm 7.2$ & $-72.2 \pm 7.2$\\
15111303-1029562 & $15.27 \pm 0.04$ & $14.71 \pm 0.05$ & $14.35 \pm 0.07$ & & 151112.96-102956.1 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $-97.7 \pm 9.0$ & $7.6 \pm 8.3$\\
15111324-2737494 & $14.36 \pm 0.03$ & $13.84 \pm 0.04$ & $13.54 \pm 0.04$ & & 151113.26-273750.1 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $26.3 \pm 5.7$ & $-62.8 \pm 7.1$\\
15111414+3204522 & $12.74 \pm 0.02$ & $12.12 \pm 0.02$ & $11.85 \pm 0.02$ & & 151114.09+320451.8 & $11.68 \pm 0.04$ & $11.51 \pm 0.04$ & & $-51.1 \pm 7.7$ & $-31.0 \pm 8.1$\\
15111466+0607431 & $16.02 \pm 0.08$ & $14.95 \pm 0.08$ & $14.54 \pm 0.10$ & & 151114.47+060740.6 & $13.67 \pm 0.03$ & $13.22 \pm 0.03$ & & $-271.7 \pm 12.9$ & $-247.5 \pm 10.5$\\
15111559-2115134 & $13.51 \pm 0.02$ & $12.96 \pm 0.02$ & $12.68 \pm 0.02$ & & 151115.53-211512.7 & $12.49 \pm 0.02$ & $12.29 \pm 0.03$ & & $-71.6 \pm 5.8$ & $54.1 \pm 6.3$\\
15111625+1316030 & $16.79 \pm 0.14$ & $16.01 \pm 0.15$ & $15.67 \pm 0.18$ & & 151116.18+131605.3 & $15.32 \pm 0.04$ & $15.09 \pm 0.07$ & & $-90.9 \pm 20.7$ & $183.7 \pm 20.7$\\
15111744+4010197 & $15.10 \pm 0.04$ & $14.46 \pm 0.05$ & $14.07 \pm 0.06$ & & 151117.39+401020.0 & $13.80 \pm 0.02$ & $13.59 \pm 0.03$ & & $-45.4 \pm 4.5$ & $26.6 \pm 6.3$\\
15111754+1648213 & $15.34 \pm 0.05$ & $14.81 \pm 0.05$ & $14.45 \pm 0.06$ & & 151117.64+164819.6 & $14.21 \pm 0.03$ & $13.96 \pm 0.04$ & & $106.8 \pm 8.9$ & $-133.9 \pm 10.0$\\
15111779+2440524 & $14.89 \pm 0.04$ & $14.38 \pm 0.06$ & $14.03 \pm 0.07$ & & 151117.74+244053.2 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $-66.1 \pm 7.1$ & $75.9 \pm 8.9$\\
15111796+6117294 & $15.34 \pm 0.05$ & $14.70 \pm 0.05$ & $14.41 \pm 0.08$ & & 151117.79+611730.7 & $14.18 \pm 0.03$ & $13.96 \pm 0.03$ & & $-113.8 \pm 3.7$ & $117.6 \pm 8.1$\\
15111807+1958009 & $15.67 \pm 0.05$ & $15.16 \pm 0.07$ & $14.88 \pm 0.11$ & & 151118.03+195801.0 & $14.68 \pm 0.03$ & $14.50 \pm 0.05$ & & $-39.4 \pm 7.2$ & $6.8 \pm 7.8$\\
15111818+7508111 & $13.45 \pm 0.02$ & $12.91 \pm 0.02$ & $12.61 \pm 0.03$ & & 151118.13+750811.6 & $12.37 \pm 0.02$ & $12.14 \pm 0.02$ & & $-15.9 \pm 1.0$ & $44.9 \pm 6.6$\\
15111957+4902426 & $16.87 \pm 0.16$ & $15.72 \pm 0.14$ & $14.98 \pm 0.12$ & & 151119.52+490242.7 & $14.52 \pm 0.03$ & $14.29 \pm 0.04$ & & $-44.8 \pm 7.1$ & $6.4 \pm 18.1$\\
15112001+0951305 & $16.03 \pm 0.09$ & $15.19 \pm 0.09$ & $14.84 \pm 0.12$ & & 151120.05+095130.3 & $14.56 \pm 0.03$ & $14.29 \pm 0.05$ & & $52.6 \pm 10.2$ & $-21.3 \pm 10.6$\\
15112089-0403218 & $15.00 \pm 0.04$ & $14.39 \pm 0.04$ & $14.02 \pm 0.05$ & & 151120.94-040322.6 & $13.84 \pm 0.03$ & $13.57 \pm 0.04$ & & $76.1 \pm 7.6$ & $-72.5 \pm 8.2$\\
15112141+2824287 & $15.99 \pm 0.10$ & $15.29 \pm 0.11$ & $15.00 \pm 0.17$ & & 151121.33+282428.2 & $14.64 \pm 0.03$ & $14.27 \pm 0.04$ & & $-101.1 \pm 11.0$ & $-41.0 \pm 12.1$\\
15112141+5129350 & $15.66 \pm 0.06$ & $14.86 \pm 0.07$ & $14.40 \pm 0.06$ & & 151121.42+512935.5 & $14.01 \pm 0.03$ & $13.73 \pm 0.03$ & & $14.5 \pm 4.0$ & $43.9 \pm 7.8$\\
15112162+5324518 & $15.60 \pm 0.05$ & $14.83 \pm 0.07$ & $14.34 \pm 0.05$ & & 151121.67+532451.2 & $14.08 \pm 0.03$ & $13.80 \pm 0.03$ & & $45.8 \pm 4.1$ & $-55.7 \pm 8.6$\\
15112167+1540085 & $13.08 \pm 0.02$ & $12.55 \pm 0.02$ & $12.27 \pm 0.02$ & & 151121.64+154007.5 & $12.09 \pm 0.02$ & $11.88 \pm 0.02$ & & $-41.1 \pm 8.9$ & $-84.1 \pm 7.3$\\
15112274+3316050 & $15.82 \pm 0.07$ & $15.28 \pm 0.09$ & $14.99 \pm 0.12$ & & 151122.70+331604.6 & $14.80 \pm 0.03$ & $14.54 \pm 0.04$ & & $-37.1 \pm 6.4$ & $-29.0 \pm 9.0$\\
15112488-1601289 & $13.24 \pm 0.02$ & $12.67 \pm 0.02$ & $12.39 \pm 0.02$ & & 151124.83-160128.8 & $12.21 \pm 0.02$ & $12.04 \pm 0.02$ & & $-56.1 \pm 5.8$ & $4.2 \pm 6.1$\\
15112588-1154460 & $14.40 \pm 0.02$ & $13.77 \pm 0.03$ & $13.48 \pm 0.04$ & & 151125.84-115446.0 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $-57.9 \pm 6.3$ & $5.8 \pm 6.4$\\
15112588-2142152 & $13.04 \pm 0.02$ & $12.49 \pm 0.02$ & $12.21 \pm 0.03$ & & 151125.86-214216.2 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $-16.8 \pm 5.5$ & $-81.4 \pm 6.3$\\
15112595-0825090 & $14.09 \pm 0.03$ & $13.55 \pm 0.02$ & $13.26 \pm 0.03$ & & 151125.91-082509.2 & $13.08 \pm 0.02$ & $12.85 \pm 0.03$ & & $-46.3 \pm 7.4$ & $-17.8 \pm 8.2$\\
15112680+4409193 & $13.08 \pm 0.03$ & $12.52 \pm 0.02$ & $12.24 \pm 0.02$ & & 151126.85+440918.6 & $12.04 \pm 0.02$ & $11.84 \pm 0.02$ & & $39.2 \pm 4.8$ & $-61.2 \pm 6.9$\\
15112814-1111107 & $15.85 \pm 0.08$ & $15.27 \pm 0.08$ & $14.93 \pm 0.12$ & & 151128.12-111110.1 & $14.60 \pm 0.03$ & $14.31 \pm 0.05$ & & $-23.7 \pm 8.6$ & $53.3 \pm 9.8$\\
15112894-0327087 & $13.82 \pm 0.03$ & $13.26 \pm 0.04$ & $12.96 \pm 0.04$ & & 151128.88-032708.7 & $12.78 \pm 0.02$ & $12.56 \pm 0.03$ & & $-81.1 \pm 8.4$ & $-0.1 \pm 7.5$\\
15112898-1217056 & $14.90 \pm 0.04$ & $14.26 \pm 0.04$ & $13.98 \pm 0.06$ & & 151128.96-121705.4 & $13.70 \pm 0.03$ & $13.50 \pm 0.04$ & & $-28.8 \pm 6.5$ & $16.4 \pm 6.7$\\
15113050+0904021 & $14.46 \pm 0.04$ & $13.91 \pm 0.04$ & $13.59 \pm 0.05$ & & 151130.39+090403.6 & $13.32 \pm 0.02$ & $13.10 \pm 0.03$ & & $-173.3 \pm 8.7$ & $150.9 \pm 9.2$\\
15113144-0623350 & $14.42 \pm 0.03$ & $13.80 \pm 0.03$ & $13.52 \pm 0.04$ & & 151131.40-062335.0 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $-56.6 \pm 7.7$ & $2.1 \pm 8.4$\\
15113251-1725040 & $13.62 \pm 0.03$ & $13.00 \pm 0.02$ & $12.67 \pm 0.02$ & & 151132.43-172504.4 & $12.48 \pm 0.03$ & $12.28 \pm 0.03$ & & $-96.1 \pm 6.1$ & $-38.8 \pm 6.2$\\
15113328+4202252 & $12.55 \pm 0.02$ & $11.98 \pm 0.02$ & $11.68 \pm 0.02$ & & 151133.32+420224.9 & $11.47 \pm 0.02$ & $11.28 \pm 0.02$ & & $36.2 \pm 5.0$ & $-23.6 \pm 8.8$\\
15113341+1142554 & $16.38 \pm 0.13$ & $15.82 \pm 0.15$ & $15.38 \pm 0.21$ & & 151133.36+114253.8 & $15.13 \pm 0.03$ & $14.93 \pm 0.06$ & & $-70.3 \pm 21.9$ & $-161.3 \pm 29.3$\\
15113344+4052547 & $14.03 \pm 0.02$ & $13.42 \pm 0.03$ & $13.12 \pm 0.03$ & & 151133.38+405255.5 & $12.95 \pm 0.02$ & $12.76 \pm 0.02$ & & $-59.3 \pm 4.5$ & $58.3 \pm 7.0$\\
15113353+4255330 & $15.64 \pm 0.07$ & $14.98 \pm 0.10$ & $14.55 \pm 0.12$ & & 151133.40+425530.6 & $14.28 \pm 0.03$ & $14.03 \pm 0.03$ & & $-133.4 \pm 7.7$ & $-217.9 \pm 22.6$\\
15113622+3014134 & $15.37 \pm 0.05$ & $14.79 \pm 0.06$ & $14.48 \pm 0.08$ & & 151136.26+301412.3 & $14.27 \pm 0.03$ & $14.03 \pm 0.04$ & & $40.4 \pm 6.0$ & $-89.8 \pm 8.2$\\
15113680-1632593 & $14.19 \pm 0.02$ & $13.59 \pm 0.03$ & $13.26 \pm 0.04$ & & 151136.75-163300.8 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $-63.8 \pm 6.0$ & $-120.0 \pm 6.6$\\
15113898+1514147 & $15.92 \pm 0.07$ & $15.36 \pm 0.09$ & $15.07 \pm 0.11$ & & 151138.94+151414.7 & $14.52 \pm 0.03$ & $14.24 \pm 0.04$ & & $-43.4 \pm 7.8$ & $-6.0 \pm 8.1$\\
15113961+1612069 & $13.90 \pm 0.02$ & $13.36 \pm 0.03$ & $13.08 \pm 0.03$ & & 151139.57+161207.2 & $12.91 \pm 0.02$ & $12.72 \pm 0.02$ & & $-46.7 \pm 6.4$ & $19.6 \pm 7.2$\\
15113962+0309165 & $15.95 \pm 0.09$ & $15.35 \pm 0.10$ & $15.00 \pm 0.16$ & & 151139.58+030916.4 & $14.83 \pm 0.03$ & $14.58 \pm 0.06$ & & $-59.4 \pm 11.0$ & $-17.0 \pm 10.6$\\
15113983-1633213 & $14.98 \pm 0.04$ & $14.41 \pm 0.05$ & $14.09 \pm 0.06$ & & 151139.85-163322.7 & $13.93 \pm 0.03$ & $13.62 \pm 0.04$ & & $22.7 \pm 6.4$ & $-119.1 \pm 7.2$\\
15113993-1754123 & $14.33 \pm 0.03$ & $13.74 \pm 0.03$ & $13.45 \pm 0.03$ & & 151139.96-175412.2 & $13.26 \pm 0.03$ & $13.03 \pm 0.03$ & & $36.5 \pm 6.1$ & $4.5 \pm 7.1$\\
15114074-0705359 & $16.60 \pm 0.13$ & $16.00 \pm 0.14$ & $15.44 \pm 0.20$ & & 151140.66-070535.2 & $15.04 \pm 0.04$ & $14.80 \pm 0.08$ & & $-106.6 \pm 25.3$ & $66.1 \pm 20.7$\\
15114101-0217350 & $14.13 \pm 0.02$ & $13.45 \pm 0.03$ & $13.08 \pm 0.03$ & & 151141.01-021736.0 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $-6.8 \pm 8.3$ & $-86.8 \pm 7.8$\\
15114185-2012154 & $13.92 \pm 0.02$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 151141.81-201215.5 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $-49.2 \pm 5.8$ & $-8.9 \pm 6.4$\\
15114236+1646253 & $13.69 \pm 0.02$ & $12.98 \pm 0.02$ & $12.70 \pm 0.02$ & & 151142.39+164625.1 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $38.6 \pm 7.5$ & $-20.4 \pm 7.9$\\
15114290-2919138 & $16.40 \pm 0.12$ & $15.63 \pm 0.12$ & $15.21 \pm 0.14$ & & 151142.96-291915.2 & $14.90 \pm 0.04$ & $14.67 \pm 0.07$ & & $71.4 \pm 15.9$ & $-122.3 \pm 16.7$\\
15114344+7102346 & $14.59 \pm 0.03$ & $13.95 \pm 0.04$ & $13.59 \pm 0.05$ & & 151143.36+710235.2 & $13.44 \pm 0.02$ & $13.26 \pm 0.02$ & & $-31.8 \pm 1.5$ & $58.9 \pm 7.5$\\
15114370+3433260 & $14.86 \pm 0.03$ & $14.27 \pm 0.04$ & $13.95 \pm 0.05$ & & 151143.66+343326.2 & $13.77 \pm 0.02$ & $13.54 \pm 0.03$ & & $-36.8 \pm 5.1$ & $22.9 \pm 6.8$\\
15114442-0453052 & $14.39 \pm 0.03$ & $13.74 \pm 0.03$ & $13.40 \pm 0.03$ & & 151144.44-045304.7 & $13.19 \pm 0.02$ & $12.96 \pm 0.03$ & & $34.9 \pm 7.6$ & $52.2 \pm 7.7$\\
15114553+4328163 & $15.94 \pm 0.09$ & $15.31 \pm 0.13$ & $14.87 \pm 0.14$ & & 151145.50+432816.8 & $14.69 \pm 0.03$ & $14.48 \pm 0.04$ & & $-32.5 \pm 5.9$ & $44.4 \pm 9.9$\\
15114584-0308287 & $15.40 \pm 0.05$ & $14.82 \pm 0.06$ & $14.54 \pm 0.08$ & & 151145.90-030830.0 & $14.27 \pm 0.03$ & $14.02 \pm 0.05$ & & $75.7 \pm 9.4$ & $-117.6 \pm 9.7$\\
15114751+3251249 & $12.75 \pm 0.02$ & $12.17 \pm 0.02$ & $11.88 \pm 0.02$ & & 151147.63+325119.6 & $11.64 \pm 0.02$ & $11.40 \pm 0.02$ & & $118.8 \pm 6.5$ & $-429.9 \pm 18.5$\\
15114821+0847401 & $15.24 \pm 0.04$ & $14.67 \pm 0.04$ & $14.38 \pm 0.08$ & & 151148.25+084739.6 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $60.7 \pm 9.0$ & $-47.2 \pm 9.9$\\
15114841+0742053 & $14.04 \pm 0.03$ & $13.48 \pm 0.02$ & $13.20 \pm 0.04$ & & 151148.37+074205.2 & $12.97 \pm 0.02$ & $12.78 \pm 0.03$ & & $-59.5 \pm 8.3$ & $-3.1 \pm 8.3$\\
15114843+8046019 & $16.73 \pm 0.19$ & $15.68 \pm 0.15$ & $14.82 \pm 0.11$ & & 151148.21+804601.9 & $14.63 \pm 0.03$ & $14.38 \pm 0.04$ & & $-47.2 \pm 1.4$ & $4.1 \pm 19.3$\\
15114959+5640361 & $16.09 \pm 0.08$ & $15.50 \pm 0.12$ & $15.06 \pm 0.12$ & & 151149.52+564036.2 & $14.82 \pm 0.03$ & $14.64 \pm 0.04$ & & $-46.7 \pm 4.4$ & $3.1 \pm 19.0$\\
15114967+5544220 & $14.31 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.03$ & & 151149.72+554422.6 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $35.3 \pm 3.0$ & $55.1 \pm 14.5$\\
15114984+0238573 & $13.26 \pm 0.03$ & $12.66 \pm 0.03$ & $12.38 \pm 0.03$ & & 151149.80+023857.4 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $-53.0 \pm 9.9$ & $4.1 \pm 7.2$\\
15115055-0138150 & $15.93 \pm 0.07$ & $15.42 \pm 0.10$ & $15.14 \pm 0.14$ & & 151150.51-013815.4 & $14.79 \pm 0.03$ & $14.56 \pm 0.06$ & & $-50.3 \pm 9.9$ & $-33.3 \pm 11.5$\\
15115120+2210150 & $14.16 \pm 0.02$ & $13.62 \pm 0.03$ & $13.35 \pm 0.04$ & & 151151.16+221015.5 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $-49.0 \pm 5.4$ & $36.8 \pm 6.4$\\
15115124+2458286 & $15.11 \pm 0.06$ & $14.48 \pm 0.05$ & $14.07 \pm 0.08$ & & 151151.20+245828.1 & $13.90 \pm 0.03$ & $13.66 \pm 0.03$ & & $-47.8 \pm 7.3$ & $-43.7 \pm 8.5$\\
15115124+3033065 & $12.91 \pm 0.02$ & $12.24 \pm 0.02$ & $11.95 \pm 0.02$ & & 151150.87+303303.2 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $-390.3 \pm 17.7$ & $-262.3 \pm 15.8$\\
15115141+2246574 & $14.61 \pm 0.03$ & $13.99 \pm 0.04$ & $13.67 \pm 0.04$ & & 151151.45+224656.4 & $13.46 \pm 0.02$ & $13.27 \pm 0.03$ & & $39.2 \pm 6.3$ & $-78.2 \pm 6.4$\\
15115237+5446374 & $14.17 \pm 0.02$ & $13.54 \pm 0.03$ & $13.21 \pm 0.03$ & & 151152.42+544637.0 & $13.05 \pm 0.02$ & $12.84 \pm 0.02$ & & $36.8 \pm 3.5$ & $-30.1 \pm 8.0$\\
15115459-2550270 & $13.84 \pm 0.03$ & $13.19 \pm 0.03$ & $12.88 \pm 0.03$ & & 151154.56-255027.0 & $12.67 \pm 0.02$ & $12.49 \pm 0.03$ & & $-41.5 \pm 5.7$ & $-3.9 \pm 6.7$\\
15115529+3450040 & $15.03 \pm 0.04$ & $14.41 \pm 0.05$ & $14.10 \pm 0.06$ & & 151155.26+345004.4 & $13.88 \pm 0.03$ & $13.67 \pm 0.03$ & & $-31.4 \pm 5.1$ & $35.5 \pm 7.0$\\
15115603-2934207 & $14.42 \pm 0.03$ & $13.83 \pm 0.03$ & $13.48 \pm 0.04$ & & 151155.96-293420.8 & $13.31 \pm 0.03$ & $13.06 \pm 0.03$ & & $-82.6 \pm 5.8$ & $-9.8 \pm 6.9$\\
15115940+7150598 & $15.79 \pm 0.08$ & $15.14 \pm 0.10$ & $14.86 \pm 0.14$ & & 151159.50+715059.3 & $14.67 \pm 0.03$ & $14.48 \pm 0.04$ & & $43.0 \pm 2.0$ & $-40.2 \pm 11.1$\\
15115969-0142327 & $14.04 \pm 0.03$ & $13.39 \pm 0.03$ & $13.11 \pm 0.04$ & & 151159.68-014233.4 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $-6.2 \pm 6.9$ & $-57.1 \pm 8.4$\\
15120003+6703381 & $15.53 \pm 0.06$ & $14.99 \pm 0.08$ & $14.69 \pm 0.12$ & & 151159.95+670337.5 & $14.45 \pm 0.03$ & $14.16 \pm 0.03$ & & $-42.1 \pm 2.3$ & $-50.7 \pm 9.4$\\
15120045+3152422 & $13.66 \pm 0.02$ & $13.12 \pm 0.02$ & $12.79 \pm 0.02$ & & 151200.40+315242.1 & $12.58 \pm 0.02$ & $12.37 \pm 0.02$ & & $-55.5 \pm 5.4$ & $-9.6 \pm 5.8$\\
15120084-1317592 & $16.76 \pm 0.13$ & $15.80 \pm 0.13$ & $15.27 \pm 0.15$ & & 151200.70-131800.3 & $14.98 \pm 0.03$ & $14.44 \pm 0.06$ & & $-161.0 \pm 16.0$ & $-96.6 \pm 17.2$\\
15120117+2957181 & $14.19 \pm 0.02$ & $13.60 \pm 0.03$ & $13.26 \pm 0.03$ & & 151201.05+295720.3 & $13.06 \pm 0.02$ & $12.83 \pm 0.02$ & & $-128.4 \pm 7.0$ & $179.1 \pm 17.3$\\
15120180-2803125 & $14.05 \pm 0.02$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 151201.78-280313.5 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $-32.8 \pm 5.7$ & $-89.9 \pm 7.1$\\
15120189+3403234 & $13.18 \pm 0.02$ & $12.63 \pm 0.02$ & $12.30 \pm 0.02$ & & 151201.87+340323.1 & $12.08 \pm 0.02$ & $11.87 \pm 0.02$ & & $-20.1 \pm 4.3$ & $-24.6 \pm 5.8$\\
15120237+6647095 & $14.55 \pm 0.04$ & $13.94 \pm 0.04$ & $13.53 \pm 0.04$ & & 151202.23+664709.8 & $13.35 \pm 0.02$ & $13.12 \pm 0.03$ & & $-74.7 \pm 2.5$ & $32.8 \pm 12.2$\\
15120253-0346324 & $15.37 \pm 0.06$ & $14.77 \pm 0.05$ & $14.47 \pm 0.08$ & & 151202.52-034633.1 & $14.29 \pm 0.03$ & $14.06 \pm 0.05$ & & $-25.1 \pm 7.9$ & $-56.9 \pm 12.4$\\
15120292-1902205 & $15.07 \pm 0.04$ & $14.53 \pm 0.04$ & $14.19 \pm 0.05$ & & 151202.79-190220.8 & $13.86 \pm 0.03$ & $13.60 \pm 0.04$ & & $-156.4 \pm 7.2$ & $-22.9 \pm 7.1$\\
15120298-0024591 & $15.90 \pm 0.09$ & $15.36 \pm 0.07$ & $14.85 \pm 0.10$ & & 151202.94-002458.7 & $14.69 \pm 0.03$ & $14.44 \pm 0.06$ & & $-49.3 \pm 9.4$ & $35.3 \pm 9.6$\\
15120397+4549032 & $13.80 \pm 0.02$ & $13.29 \pm 0.03$ & $12.96 \pm 0.04$ & & 151204.06+454902.7 & $12.72 \pm 0.02$ & $12.51 \pm 0.02$ & & $87.2 \pm 5.3$ & $-43.2 \pm 6.7$\\
15120433-2643008 & $15.20 \pm 0.05$ & $14.67 \pm 0.06$ & $14.40 \pm 0.08$ & & 151204.29-264301.3 & $14.07 \pm 0.03$ & $13.89 \pm 0.04$ & & $-51.3 \pm 6.7$ & $-37.6 \pm 7.9$\\
15120525+2458265 & $14.80 \pm 0.04$ & $14.15 \pm 0.05$ & $13.81 \pm 0.06$ & & 151205.26+245825.9 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $8.1 \pm 6.4$ & $-55.0 \pm 8.6$\\
15120563-0157240 & $13.86 \pm 0.02$ & $13.23 \pm 0.02$ & $12.91 \pm 0.03$ & & 151205.62-015724.5 & $12.74 \pm 0.02$ & $12.53 \pm 0.03$ & & $-19.0 \pm 7.6$ & $-49.4 \pm 7.6$\\
15120564+3431421 & $13.21 \pm 0.02$ & $12.58 \pm 0.02$ & $12.28 \pm 0.02$ & & 151205.59+343140.6 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $-47.7 \pm 5.0$ & $-120.2 \pm 8.1$\\
15120672+0852225 & $14.40 \pm 0.02$ & $13.74 \pm 0.02$ & $13.44 \pm 0.04$ & & 151206.75+085222.2 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $42.6 \pm 9.1$ & $-32.7 \pm 8.4$\\
15120696+0820406 & $15.20 \pm 0.05$ & $14.64 \pm 0.04$ & $14.26 \pm 0.08$ & & 151206.93+082040.0 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $-42.5 \pm 11.3$ & $-53.6 \pm 8.5$\\
15120715+0506326 & $14.09 \pm 0.03$ & $13.53 \pm 0.03$ & $13.22 \pm 0.04$ & & 151207.13+050632.3 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $-38.8 \pm 8.3$ & $-32.9 \pm 9.1$\\
15120811+1647268 & $14.19 \pm 0.03$ & $13.66 \pm 0.03$ & $13.36 \pm 0.04$ & & 151208.06+164726.3 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $-56.1 \pm 8.4$ & $-36.2 \pm 6.1$\\
15120842-0226561 & $14.94 \pm 0.04$ & $14.42 \pm 0.04$ & $14.03 \pm 0.05$ & & 151208.41-022656.7 & $13.83 \pm 0.03$ & $13.66 \pm 0.04$ & & $-14.2 \pm 8.2$ & $-56.1 \pm 8.3$\\
15120848-0711183 & $14.69 \pm 0.04$ & $14.10 \pm 0.04$ & $13.78 \pm 0.05$ & & 151208.48-071118.7 & $13.58 \pm 0.02$ & $13.35 \pm 0.03$ & & $4.6 \pm 6.9$ & $-39.3 \pm 7.8$\\
15120939-2819089 & $14.86 \pm 0.04$ & $14.34 \pm 0.05$ & $14.02 \pm 0.05$ & & 151209.32-281909.2 & $13.82 \pm 0.03$ & $13.57 \pm 0.04$ & & $-86.0 \pm 6.3$ & $-24.2 \pm 7.3$\\
15120946+2702296 & $15.58 \pm 0.07$ & $15.02 \pm 0.08$ & $14.75 \pm 0.14$ & & 151209.42+270229.6 & $14.48 \pm 0.03$ & $14.23 \pm 0.04$ & & $-50.1 \pm 7.5$ & $1.1 \pm 15.0$\\
15120964+1001429 & $14.42 \pm 0.03$ & $13.85 \pm 0.05$ & $13.55 \pm 0.05$ & & 151209.58+100141.9 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $-80.6 \pm 9.2$ & $-99.4 \pm 9.5$\\
15121130+0000504 & $14.25 \pm 0.02$ & $13.70 \pm 0.02$ & $13.41 \pm 0.04$ & & 151211.32+000049.9 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $30.2 \pm 7.0$ & $-43.9 \pm 7.7$\\
15121153+1627053 & $16.36 \pm 0.10$ & $15.80 \pm 0.13$ & $15.42 \pm 0.14$ & & 151211.29+162701.3 & $14.97 \pm 0.03$ & $14.72 \pm 0.05$ & & $-275.5 \pm 18.7$ & $-317.6 \pm 19.6$\\
15121163+2918369 & $15.63 \pm 0.07$ & $14.97 \pm 0.08$ & $14.62 \pm 0.12$ & & 151211.50+291837.1 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $-152.1 \pm 10.1$ & $12.5 \pm 8.0$\\
15121236+3140197 & $14.11 \pm 0.03$ & $13.50 \pm 0.03$ & $13.18 \pm 0.03$ & & 151212.42+314019.1 & $12.94 \pm 0.02$ & $12.71 \pm 0.02$ & & $64.6 \pm 5.3$ & $-51.7 \pm 6.2$\\
15121279+0752144 & $14.60 \pm 0.03$ & $14.00 \pm 0.05$ & $13.71 \pm 0.05$ & & 151212.75+075214.6 & $13.53 \pm 0.02$ & $13.36 \pm 0.03$ & & $-54.6 \pm 8.5$ & $21.1 \pm 7.7$\\
15121386+5317287 & $13.38 \pm 0.02$ & $12.82 \pm 0.04$ & $12.50 \pm 0.02$ & & 151213.90+531727.8 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $36.3 \pm 3.5$ & $-80.9 \pm 7.9$\\
15121519-2359233 & $15.03 \pm 0.04$ & $14.32 \pm 0.04$ & $14.01 \pm 0.05$ & & 151215.14-235923.8 & $13.76 \pm 0.03$ & $13.54 \pm 0.04$ & & $-53.3 \pm 7.1$ & $-46.0 \pm 11.1$\\
15121535-0943181 & $12.83 \pm 0.02$ & $12.25 \pm 0.03$ & $11.97 \pm 0.02$ & & 151215.21-094317.1 & $11.78 \pm 0.02$ & $11.59 \pm 0.02$ & & $-181.4 \pm 8.2$ & $91.2 \pm 7.4$\\
15121582-2200436 & $14.90 \pm 0.03$ & $14.29 \pm 0.03$ & $14.01 \pm 0.05$ & & 151215.81-220044.1 & $13.82 \pm 0.03$ & $13.57 \pm 0.04$ & & $-19.0 \pm 6.1$ & $-37.8 \pm 6.9$\\
15121717+3803071 & $15.29 \pm 0.05$ & $14.67 \pm 0.06$ & $14.28 \pm 0.08$ & & 151217.17+380306.4 & $14.13 \pm 0.03$ & $13.93 \pm 0.03$ & & $-4.2 \pm 5.2$ & $-56.7 \pm 7.5$\\
15121867+4851162 & $13.51 \pm 0.03$ & $12.97 \pm 0.04$ & $12.68 \pm 0.03$ & & 151218.71+485115.8 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $46.2 \pm 4.2$ & $-39.0 \pm 7.2$\\
15121990+2523388 & $14.09 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.04$ & & 151219.84+252338.9 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $-63.6 \pm 7.4$ & $4.3 \pm 8.8$\\
15122022-1548544 & $15.88 \pm 0.07$ & $15.36 \pm 0.08$ & $14.89 \pm 0.11$ & & 151220.16-154854.3 & $14.59 \pm 0.03$ & $14.32 \pm 0.06$ & & $-76.2 \pm 8.3$ & $6.0 \pm 8.8$\\
15122090+2240577 & $16.19 \pm 0.10$ & $15.41 \pm 0.13$ & $14.99 \pm 0.17$ & & 151220.91+224056.3 & $14.78 \pm 0.03$ & $14.60 \pm 0.05$ & & $1.4 \pm 10.1$ & $-107.0 \pm 11.8$\\
15122116+1203120 & $14.95 \pm 0.04$ & $14.38 \pm 0.05$ & $14.10 \pm 0.05$ & & 151221.16+120310.8 & $13.81 \pm 0.03$ & $13.57 \pm 0.04$ & & $-10.4 \pm 7.7$ & $-97.3 \pm 8.1$\\
15122163+5909196 & $16.52 \pm 0.12$ & $15.80 \pm 0.14$ & $15.44 \pm 0.19$ & & 151221.56+590918.4 & $15.24 \pm 0.04$ & $14.96 \pm 0.06$ & & $-44.0 \pm 7.0$ & $-101.5 \pm 22.4$\\
15122450-1937025 & $14.98 \pm 0.04$ & $14.43 \pm 0.04$ & $14.10 \pm 0.06$ & & 151224.46-193702.0 & $13.88 \pm 0.03$ & $13.65 \pm 0.04$ & & $-50.1 \pm 6.4$ & $42.1 \pm 7.0$\\
15122491-0135403 & $14.38 \pm 0.04$ & $13.75 \pm 0.03$ & $13.43 \pm 0.05$ & & 151224.88-013540.0 & $13.23 \pm 0.03$ & $13.01 \pm 0.03$ & & $-42.3 \pm 7.7$ & $26.7 \pm 7.0$\\
15122542+2028123 & $12.77 \pm 0.02$ & $12.18 \pm 0.02$ & $11.89 \pm 0.02$ & & 151225.38+202812.3 & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & & $-47.1 \pm 5.7$ & $0.7 \pm 5.4$\\
15122545-0515201 & $14.78 \pm 0.04$ & $14.26 \pm 0.04$ & $13.88 \pm 0.06$ & & 151225.42-051519.9 & $13.73 \pm 0.03$ & $13.51 \pm 0.04$ & & $-45.8 \pm 7.3$ & $21.7 \pm 8.1$\\
15122632-0204337 & $14.00 \pm 0.04$ & $13.31 \pm 0.04$ & $13.04 \pm 0.03$ & & 151226.29-020433.1 & $12.74 \pm 0.02$ & $12.57 \pm 0.03$ & & $-36.9 \pm 8.3$ & $50.8 \pm 6.8$\\
15122738+0841315 & $13.81 \pm 0.02$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 151227.28+084130.6 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $-146.4 \pm 10.4$ & $-82.6 \pm 8.4$\\
15122797-2623502 & $14.74 \pm 0.04$ & $14.10 \pm 0.02$ & $13.83 \pm 0.04$ & & 151227.95-262350.5 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $-26.2 \pm 6.1$ & $-24.8 \pm 7.2$\\
15122839+4018201 & $15.32 \pm 0.05$ & $14.74 \pm 0.06$ & $14.37 \pm 0.08$ & & 151228.43+401820.4 & $14.10 \pm 0.03$ & $13.87 \pm 0.03$ & & $42.6 \pm 7.6$ & $25.3 \pm 7.2$\\
15122974+3027313 & $15.95 \pm 0.08$ & $15.31 \pm 0.10$ & $15.04 \pm 0.14$ & & 151229.68+302731.3 & $14.83 \pm 0.03$ & $14.61 \pm 0.05$ & & $-57.4 \pm 8.3$ & $0.9 \pm 9.7$\\
15122988+4227230 & $13.59 \pm 0.02$ & $13.04 \pm 0.03$ & $12.74 \pm 0.03$ & & 151229.78+422723.0 & $12.58 \pm 0.02$ & $12.40 \pm 0.02$ & & $-99.9 \pm 7.5$ & $-2.3 \pm 7.2$\\
15123225-0952544 & $15.80 \pm 0.08$ & $15.18 \pm 0.07$ & $14.87 \pm 0.12$ & & 151232.28-095255.3 & $14.72 \pm 0.03$ & $14.39 \pm 0.06$ & & $37.2 \pm 9.7$ & $-78.8 \pm 9.6$\\
15123279+4903293 & $14.66 \pm 0.04$ & $14.11 \pm 0.04$ & $13.82 \pm 0.05$ & & 151232.84+490329.0 & $13.62 \pm 0.02$ & $13.38 \pm 0.03$ & & $43.4 \pm 4.8$ & $-31.3 \pm 8.1$\\
15123282+4246363 & $12.67 \pm 0.02$ & $12.12 \pm 0.02$ & $11.80 \pm 0.02$ & & 151232.84+424636.6 & $11.60 \pm 0.02$ & $11.38 \pm 0.02$ & & $19.6 \pm 6.8$ & $32.5 \pm 6.5$\\
15123329-1032414 & $13.16 \pm 0.03$ & $12.47 \pm 0.02$ & $12.02 \pm 0.02$ & & 151233.26-103241.7 & $11.74 \pm 0.02$ & $11.50 \pm 0.02$ & & $-29.3 \pm 6.3$ & $-26.8 \pm 6.3$\\
15123354+1713082 & $14.48 \pm 0.03$ & $13.91 \pm 0.03$ & $13.58 \pm 0.03$ & & 151233.39+171306.4 & $13.35 \pm 0.03$ & $13.09 \pm 0.03$ & & $-170.6 \pm 12.3$ & $-146.7 \pm 8.4$\\
15123432+4012564 & $15.08 \pm 0.04$ & $14.40 \pm 0.05$ & $14.09 \pm 0.07$ & & 151234.34+401255.4 & $13.78 \pm 0.02$ & $13.55 \pm 0.03$ & & $22.6 \pm 6.9$ & $-83.7 \pm 7.1$\\
15123434+6051283 & $14.01 \pm 0.02$ & $13.42 \pm 0.03$ & $13.13 \pm 0.03$ & & 151234.28+605128.4 & $12.93 \pm 0.02$ & $12.69 \pm 0.02$ & & $-40.2 \pm 2.5$ & $9.9 \pm 6.5$\\
15123508+2719522 & $14.56 \pm 0.03$ & $14.02 \pm 0.04$ & $13.68 \pm 0.06$ & & 151235.04+271952.6 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $-43.7 \pm 5.8$ & $33.3 \pm 13.1$\\
15123543-1115450 & $15.42 \pm 0.05$ & $14.87 \pm 0.05$ & $14.60 \pm 0.08$ & & 151235.38-111545.0 & $14.42 \pm 0.03$ & $14.24 \pm 0.05$ & & $-72.3 \pm 8.6$ & $-3.0 \pm 8.3$\\
15123663-2050145 & $14.78 \pm 0.04$ & $14.24 \pm 0.04$ & $13.90 \pm 0.05$ & & 151236.56-205015.0 & $13.73 \pm 0.03$ & $13.52 \pm 0.04$ & & $-83.9 \pm 6.4$ & $-45.3 \pm 6.9$\\
15123692+3458283 & $15.59 \pm 0.06$ & $15.02 \pm 0.08$ & $14.59 \pm 0.09$ & & 151236.85+345828.5 & $14.37 \pm 0.03$ & $14.19 \pm 0.03$ & & $-60.7 \pm 6.6$ & $16.9 \pm 7.9$\\
15123776+8114324 & $13.16 \pm 0.02$ & $12.64 \pm 0.02$ & $12.36 \pm 0.02$ & & 151237.38+811433.2 & $12.16 \pm 0.02$ & $11.93 \pm 0.02$ & & $-77.2 \pm 1.9$ & $76.7 \pm 8.9$\\
15123784-2618301 & $14.17 \pm 0.03$ & $13.56 \pm 0.02$ & $13.23 \pm 0.03$ & & 151237.77-261830.7 & $13.03 \pm 0.02$ & $12.86 \pm 0.03$ & & $-94.5 \pm 6.1$ & $-56.5 \pm 6.9$\\
15123883+7855420 & $14.30 \pm 0.03$ & $13.77 \pm 0.03$ & $13.45 \pm 0.04$ & & 151238.74+785541.3 & $13.29 \pm 0.02$ & $13.10 \pm 0.03$ & & $-24.8 \pm 1.0$ & $-59.7 \pm 14.0$\\
15123897+3225554 & $15.39 \pm 0.05$ & $14.88 \pm 0.07$ & $14.58 \pm 0.09$ & & 151238.94+322555.3 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $-36.8 \pm 6.1$ & $-2.2 \pm 7.3$\\
15123921-1952134 & $14.91 \pm 0.04$ & $14.39 \pm 0.05$ & $14.09 \pm 0.05$ & & 151239.20-195213.9 & $13.93 \pm 0.03$ & $13.76 \pm 0.04$ & & $-4.0 \pm 6.4$ & $-39.3 \pm 7.2$\\
15123984-0806186 & $14.71 \pm 0.03$ & $14.11 \pm 0.03$ & $13.77 \pm 0.04$ & & 151239.76-080617.9 & $13.60 \pm 0.03$ & $13.37 \pm 0.03$ & & $-104.0 \pm 7.2$ & $67.5 \pm 7.8$\\
15124041-1638592 & $15.53 \pm 0.06$ & $14.95 \pm 0.05$ & $14.65 \pm 0.10$ & & 151240.39-163900.1 & $14.38 \pm 0.03$ & $14.14 \pm 0.05$ & & $-26.4 \pm 7.0$ & $-69.4 \pm 8.3$\\
15124058+3403501 & $15.04 \pm 0.04$ & $14.05 \pm 0.04$ & $13.41 \pm 0.04$ & & 151240.81+340349.9 & $12.97 \pm 0.02$ & $12.73 \pm 0.02$ & & $237.0 \pm 10.8$ & $-15.4 \pm 5.9$\\
15124107+0443387 & $14.06 \pm 0.03$ & $13.48 \pm 0.03$ & $13.12 \pm 0.04$ & & 151240.96+044338.3 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $-159.0 \pm 8.4$ & $-38.2 \pm 16.6$\\
15124141+3019570 & $15.56 \pm 0.06$ & $15.04 \pm 0.08$ & $14.66 \pm 0.09$ & & 151241.44+301956.3 & $14.44 \pm 0.03$ & $14.27 \pm 0.04$ & & $21.9 \pm 8.3$ & $-62.0 \pm 7.8$\\
15124172+7425063 & $13.69 \pm 0.02$ & $13.15 \pm 0.03$ & $12.86 \pm 0.03$ & & 151241.63+742506.6 & $12.64 \pm 0.02$ & $12.44 \pm 0.02$ & & $-32.5 \pm 1.3$ & $29.3 \pm 6.6$\\
15124189-2528434 & $13.49 \pm 0.02$ & $12.92 \pm 0.03$ & $12.61 \pm 0.03$ & & 151241.86-252843.5 & $12.44 \pm 0.02$ & $12.24 \pm 0.03$ & & $-36.7 \pm 5.7$ & $-11.1 \pm 6.6$\\
15124272+1131485 & $16.67 \pm 0.15$ & $15.75 \pm 0.17$ & $15.01 \pm 0.14$ & & 151242.65+113148.4 & $14.81 \pm 0.03$ & $14.44 \pm 0.05$ & & $-101.6 \pm 17.0$ & $-8.0 \pm 23.2$\\
15124276+1521231 & $11.85 \pm 0.02$ & $11.30 \pm 0.02$ & $11.03 \pm 0.02$ & & 151242.87+152122.1 & $10.87 \pm 0.02$ & $10.70 \pm 0.02$ & & $128.9 \pm 10.2$ & $-80.1 \pm 6.5$\\
15124318-1854042 & $15.02 \pm 0.04$ & $14.28 \pm 0.05$ & $14.01 \pm 0.05$ & & 151243.15-185404.7 & $13.80 \pm 0.03$ & $13.61 \pm 0.04$ & & $-27.6 \pm 6.4$ & $-38.9 \pm 7.1$\\
15124358+3811366 & $14.59 \pm 0.03$ & $13.97 \pm 0.03$ & $13.51 \pm 0.04$ & & 151243.51+381135.3 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $-64.0 \pm 5.2$ & $-113.6 \pm 7.6$\\
15124462+5809000 & $14.18 \pm 0.03$ & $13.57 \pm 0.02$ & $13.20 \pm 0.03$ & & 151244.55+580900.4 & $13.02 \pm 0.02$ & $12.81 \pm 0.02$ & & $-44.6 \pm 3.1$ & $35.9 \pm 7.9$\\
15124566-1524499 & $11.69 \pm 0.03$ & $11.14 \pm 0.02$ & $10.84 \pm 0.02$ & & 151245.67-152452.8 & $10.68 \pm 0.02$ & $10.47 \pm 0.02$ & & $10.2 \pm 6.2$ & $-241.4 \pm 7.6$\\
15124711-0429189 & $15.08 \pm 0.04$ & $14.41 \pm 0.04$ & $14.14 \pm 0.07$ & & 151247.13-042919.5 & $13.93 \pm 0.03$ & $13.75 \pm 0.04$ & & $16.1 \pm 7.6$ & $-53.8 \pm 7.6$\\
15124764-2900511 & $14.40 \pm 0.03$ & $13.77 \pm 0.03$ & $13.35 \pm 0.03$ & & 151247.63-290051.5 & $13.10 \pm 0.03$ & $12.86 \pm 0.03$ & & $-20.8 \pm 5.5$ & $-32.0 \pm 6.9$\\
15124944+3812199 & $14.96 \pm 0.04$ & $14.37 \pm 0.05$ & $14.01 \pm 0.06$ & & 151249.38+381219.5 & $13.85 \pm 0.02$ & $13.66 \pm 0.03$ & & $-61.1 \pm 5.0$ & $-37.1 \pm 6.4$\\
15124952-1603304 & $14.15 \pm 0.03$ & $13.59 \pm 0.02$ & $13.26 \pm 0.03$ & & 151249.51-160330.8 & $13.09 \pm 0.03$ & $12.85 \pm 0.03$ & & $-12.8 \pm 6.0$ & $-35.2 \pm 6.4$\\
15124982-2703407 & $14.49 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 151249.85-270340.9 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $30.7 \pm 6.0$ & $-19.2 \pm 7.0$\\
15125022+1729065 & $15.94 \pm 0.07$ & $15.33 \pm 0.08$ & $15.02 \pm 0.11$ & & 151250.18+172906.6 & $14.86 \pm 0.03$ & $14.67 \pm 0.05$ & & $-49.4 \pm 7.5$ & $13.6 \pm 12.5$\\
15125022-0742036 & $13.92 \pm 0.03$ & $13.41 \pm 0.02$ & $13.04 \pm 0.04$ & & 151250.25-074203.8 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $36.7 \pm 8.2$ & $-16.8 \pm 7.5$\\
15125110+3109051 & $14.74 \pm 0.03$ & $14.15 \pm 0.04$ & $13.88 \pm 0.05$ & & 151251.07+310905.2 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $-30.6 \pm 5.5$ & $5.7 \pm 6.9$\\
15125115-1240220 & $14.33 \pm 0.02$ & $13.73 \pm 0.03$ & $13.43 \pm 0.04$ & & 151251.10-124022.1 & $13.24 \pm 0.03$ & $13.06 \pm 0.03$ & & $-62.4 \pm 6.3$ & $-5.6 \pm 6.4$\\
15125174+5420350 & $14.29 \pm 0.03$ & $13.72 \pm 0.03$ & $13.40 \pm 0.04$ & & 151251.71+542035.5 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $-26.8 \pm 4.1$ & $42.2 \pm 7.4$\\
15125338+3500037 & $13.70 \pm 0.02$ & $13.14 \pm 0.02$ & $12.83 \pm 0.03$ & & 151253.32+350004.2 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $-54.9 \pm 5.2$ & $40.6 \pm 6.7$\\
15125469+4745164 & $15.59 \pm 0.07$ & $14.98 \pm 0.10$ & $14.69 \pm 0.12$ & & 151254.65+474516.2 & $14.45 \pm 0.03$ & $14.28 \pm 0.04$ & & $-33.2 \pm 5.5$ & $-20.7 \pm 10.4$\\
15125480+1749311 & $15.05 \pm 0.04$ & $14.49 \pm 0.04$ & $14.21 \pm 0.05$ & & 151254.78+174930.7 & $14.00 \pm 0.03$ & $13.83 \pm 0.03$ & & $-22.4 \pm 6.5$ & $-34.3 \pm 6.6$\\
15125483+5258210 & $14.75 \pm 0.03$ & $14.06 \pm 0.04$ & $13.68 \pm 0.04$ & & 151254.68+525821.5 & $13.46 \pm 0.02$ & $13.28 \pm 0.03$ & & $-136.5 \pm 7.6$ & $56.7 \pm 7.7$\\
15125538-0832146 & $14.59 \pm 0.04$ & $14.01 \pm 0.04$ & $13.68 \pm 0.05$ & & 151255.37-083215.1 & $13.52 \pm 0.02$ & $13.34 \pm 0.03$ & & $-17.3 \pm 6.9$ & $-41.8 \pm 7.8$\\
15125543+2733074 & $12.11 \pm 0.02$ & $11.59 \pm 0.02$ & $11.32 \pm 0.02$ & & 151255.39+273309.6 & $11.15 \pm 0.02$ & $10.96 \pm 0.02$ & & $-43.9 \pm 5.5$ & $192.0 \pm 13.4$\\
15125556-1906477 & $13.98 \pm 0.02$ & $13.35 \pm 0.03$ & $13.06 \pm 0.03$ & & 151255.51-190648.0 & $12.85 \pm 0.02$ & $12.68 \pm 0.03$ & & $-62.5 \pm 5.9$ & $-21.1 \pm 6.3$\\
15125634+3017463 & $15.88 \pm 0.07$ & $15.23 \pm 0.09$ & $14.93 \pm 0.12$ & & 151256.30+301746.4 & $14.67 \pm 0.03$ & $14.50 \pm 0.04$ & & $-36.5 \pm 6.6$ & $7.1 \pm 8.3$\\
15125635+0137572 & $14.93 \pm 0.04$ & $14.34 \pm 0.04$ & $13.94 \pm 0.06$ & & 151256.29+013757.3 & $13.77 \pm 0.03$ & $13.51 \pm 0.03$ & & $-85.1 \pm 9.8$ & $8.7 \pm 16.8$\\
15125653-3338381 & $15.22 \pm 0.05$ & $14.57 \pm 0.06$ & $14.30 \pm 0.06$ & & 151256.50-333838.4 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $-35.2 \pm 5.6$ & $-23.9 \pm 7.2$\\
15125773+3755057 & $14.28 \pm 0.03$ & $13.68 \pm 0.03$ & $13.31 \pm 0.04$ & & 151257.73+375504.4 & $13.12 \pm 0.03$ & $12.95 \pm 0.03$ & & $6.0 \pm 4.2$ & $-100.1 \pm 7.5$\\
15125801+3223204 & $16.23 \pm 0.10$ & $15.70 \pm 0.14$ & $15.35 \pm 0.19$ & & 151258.05+322319.3 & $14.89 \pm 0.03$ & $14.54 \pm 0.04$ & & $44.1 \pm 14.7$ & $-88.7 \pm 20.5$\\
15125851-0323147 & $14.53 \pm 0.03$ & $13.91 \pm 0.03$ & $13.60 \pm 0.04$ & & 151258.49-032315.2 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $-28.5 \pm 8.5$ & $-41.5 \pm 7.0$\\
15125885+4343106 & $14.70 \pm 0.03$ & $14.17 \pm 0.06$ & $13.87 \pm 0.06$ & & 151258.86+434309.9 & $13.61 \pm 0.02$ & $13.37 \pm 0.03$ & & $10.1 \pm 4.4$ & $-64.3 \pm 7.3$\\
15125944+0520493 & $12.63 \pm 0.02$ & $12.04 \pm 0.02$ & $11.77 \pm 0.02$ & & 151259.48+052048.3 & $11.58 \pm 0.02$ & $11.39 \pm 0.02$ & & $51.9 \pm 8.0$ & $-102.1 \pm 16.6$\\
15130054+2116512 & $15.81 \pm 0.07$ & $15.01 \pm 0.07$ & $14.72 \pm 0.12$ & & 151300.50+211651.2 & $14.56 \pm 0.03$ & $14.35 \pm 0.04$ & & $-36.9 \pm 6.5$ & $2.7 \pm 7.2$\\
15130130-0319546 & $12.51 \pm 0.02$ & $11.96 \pm 0.03$ & $11.66 \pm 0.02$ & & 151301.27-031954.7 & $11.50 \pm 0.02$ & $11.30 \pm 0.02$ & & $-46.0 \pm 8.1$ & $-9.8 \pm 6.3$\\
15130185-2559152 & $15.15 \pm 0.04$ & $14.55 \pm 0.05$ & $14.26 \pm 0.06$ & & 151301.82-255914.8 & $14.08 \pm 0.03$ & $13.84 \pm 0.04$ & & $-41.1 \pm 6.6$ & $29.2 \pm 7.7$\\
15130239+3109111 & $12.50 \pm 0.02$ & $11.95 \pm 0.01$ & $11.66 \pm 0.02$ & & 151302.42+310913.1 & $11.49 \pm 0.02$ & $11.31 \pm 0.02$ & & $23.7 \pm 5.0$ & $165.8 \pm 9.3$\\
15130252+4157472 & $13.11 \pm 0.02$ & $12.54 \pm 0.02$ & $12.26 \pm 0.02$ & & 151302.48+415747.0 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $-34.4 \pm 4.2$ & $-16.2 \pm 7.3$\\
15130273-1926441 & $16.19 \pm 0.08$ & $15.52 \pm 0.10$ & $15.10 \pm 0.11$ & & 151302.75-192645.0 & $14.78 \pm 0.04$ & $14.51 \pm 0.06$ & & $22.6 \pm 12.4$ & $-69.6 \pm 13.3$\\
15130345-2037500 & $11.60 \pm 0.02$ & $11.01 \pm 0.02$ & $10.69 \pm 0.02$ & & 151303.41-203753.5 & $10.49 \pm 0.02$ & $10.31 \pm 0.02$ & & $-51.2 \pm 5.5$ & $-290.0 \pm 8.4$\\
15130403-1322156 & $15.93 \pm 0.07$ & $15.42 \pm 0.10$ & $15.09 \pm 0.12$ & & 151304.08-132215.7 & $14.86 \pm 0.03$ & $14.57 \pm 0.07$ & & $59.1 \pm 9.1$ & $-8.3 \pm 10.2$\\
15130447+4259297 & $15.24 \pm 0.05$ & $14.65 \pm 0.06$ & $14.34 \pm 0.10$ & & 151304.44+425929.5 & $14.12 \pm 0.03$ & $13.93 \pm 0.03$ & & $-29.0 \pm 5.2$ & $-12.3 \pm 10.0$\\
15130555+0553486 & $16.40 \pm 0.13$ & $15.33 \pm 0.12$ & $14.82 \pm 0.13$ & & 151305.52+055349.5 & $13.95 \pm 0.03$ & $13.67 \pm 0.04$ & & $-51.4 \pm 18.6$ & $91.7 \pm 14.3$\\
15130640+3144530 & $11.84 \pm 0.01$ & $11.29 \pm 0.02$ & $11.01 \pm 0.02$ & & 151306.34+314452.3 & $10.81 \pm 0.02$ & $10.64 \pm 0.02$ & & $-61.2 \pm 5.0$ & $-54.2 \pm 6.1$\\
15130705-2324298 & $14.06 \pm 0.02$ & $13.48 \pm 0.03$ & $13.18 \pm 0.03$ & & 151306.99-232430.7 & $12.99 \pm 0.02$ & $12.77 \pm 0.03$ & & $-60.3 \pm 5.8$ & $-69.9 \pm 7.2$\\
15130738-0125503 & $13.81 \pm 0.02$ & $13.21 \pm 0.03$ & $12.94 \pm 0.03$ & & 151307.37-012551.3 & $12.77 \pm 0.02$ & $12.58 \pm 0.03$ & & $-21.2 \pm 6.7$ & $-86.2 \pm 7.6$\\
15130793+5813087 & $14.95 \pm 0.03$ & $14.39 \pm 0.04$ & $14.05 \pm 0.05$ & & 151307.83+581308.6 & $13.88 \pm 0.02$ & $13.68 \pm 0.03$ & & $-66.2 \pm 3.1$ & $-4.4 \pm 6.7$\\
15130798+0755131 & $16.45 \pm 0.13$ & $15.48 \pm 0.12$ & $15.19 \pm 0.17$ & & 151307.92+075512.6 & $14.99 \pm 0.03$ & $14.73 \pm 0.06$ & & $-93.7 \pm 16.7$ & $-47.6 \pm 22.4$\\
15130861+1831509 & $15.48 \pm 0.05$ & $14.95 \pm 0.07$ & $14.65 \pm 0.11$ & & 151308.55+183150.7 & $14.47 \pm 0.03$ & $14.26 \pm 0.04$ & & $-59.7 \pm 6.8$ & $-16.3 \pm 7.1$\\
15130934+8227419 & $15.57 \pm 0.07$ & $15.03 \pm 0.08$ & $14.75 \pm 0.10$ & & 151308.83+822742.0 & $14.44 \pm 0.03$ & $14.20 \pm 0.03$ & & $-90.3 \pm 2.2$ & $3.0 \pm 10.9$\\
15131018-2121152 & $15.30 \pm 0.04$ & $14.68 \pm 0.05$ & $14.35 \pm 0.06$ & & 151310.18-212115.7 & $14.11 \pm 0.03$ & $13.71 \pm 0.04$ & & $8.1 \pm 6.2$ & $-43.6 \pm 7.1$\\
15131091-1439190 & $15.95 \pm 0.07$ & $15.26 \pm 0.08$ & $14.90 \pm 0.11$ & & 151310.87-143919.8 & $14.73 \pm 0.03$ & $14.48 \pm 0.05$ & & $-52.1 \pm 8.1$ & $-69.5 \pm 10.0$\\
15131169-0134545 & $14.26 \pm 0.02$ & $13.71 \pm 0.04$ & $13.44 \pm 0.03$ & & 151311.63-013455.5 & $13.28 \pm 0.03$ & $13.04 \pm 0.03$ & & $-81.2 \pm 7.3$ & $-93.8 \pm 8.0$\\
15131190-2905065 & $16.05 \pm 0.08$ & $15.34 \pm 0.09$ & $15.06 \pm 0.13$ & & 151311.76-290506.9 & $14.61 \pm 0.03$ & $14.39 \pm 0.06$ & & $-164.7 \pm 10.2$ & $-32.6 \pm 12.1$\\
15131268-3133213 & $16.22 \pm 0.10$ & $15.53 \pm 0.13$ & $15.02 \pm 0.12$ & & 151312.54-313320.1 & $14.77 \pm 0.03$ & $14.53 \pm 0.06$ & & $-142.5 \pm 11.1$ & $96.1 \pm 14.5$\\
15131311-1926191 & $14.75 \pm 0.03$ & $14.20 \pm 0.03$ & $13.85 \pm 0.04$ & & 151313.08-192619.3 & $13.61 \pm 0.03$ & $13.38 \pm 0.03$ & & $-33.2 \pm 6.2$ & $-15.8 \pm 6.7$\\
15131390+1647334 & $15.19 \pm 0.04$ & $14.61 \pm 0.05$ & $14.25 \pm 0.05$ & & 151313.87+164733.8 & $14.03 \pm 0.03$ & $13.82 \pm 0.03$ & & $-35.8 \pm 7.3$ & $36.9 \pm 7.2$\\
15131444+2639266 & $15.53 \pm 0.06$ & $15.02 \pm 0.07$ & $14.70 \pm 0.13$ & & 151314.40+263926.9 & $14.40 \pm 0.03$ & $14.15 \pm 0.03$ & & $-45.6 \pm 7.9$ & $20.6 \pm 8.7$\\
15131484+5152239 & $16.32 \pm 0.11$ & $15.78 \pm 0.16$ & $15.34 \pm 0.15$ & & 151314.65+515222.3 & $14.62 \pm 0.03$ & $14.35 \pm 0.04$ & & $-169.8 \pm 11.6$ & $-155.3 \pm 22.2$\\
15131498+5000028 & $15.52 \pm 0.06$ & $14.82 \pm 0.07$ & $14.52 \pm 0.08$ & & 151315.04+500001.3 & $14.35 \pm 0.03$ & $14.09 \pm 0.03$ & & $53.5 \pm 5.0$ & $-140.9 \pm 11.5$\\
15131606+0513494 & $14.43 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.05$ & & 151315.97+051349.8 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $-130.3 \pm 8.3$ & $40.9 \pm 17.7$\\
15131622+0058284 & $14.18 \pm 0.03$ & $13.57 \pm 0.03$ & $13.28 \pm 0.04$ & & 151316.20+005827.2 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $-33.8 \pm 7.7$ & $-115.3 \pm 12.3$\\
15131646-0318165 & $14.61 \pm 0.04$ & $14.00 \pm 0.04$ & $13.64 \pm 0.05$ & & 151316.43-031817.2 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $-46.6 \pm 8.6$ & $-64.2 \pm 7.2$\\
15131728+2327311 & $13.08 \pm 0.02$ & $12.53 \pm 0.01$ & $12.26 \pm 0.02$ & & 151317.13+232734.2 & $12.09 \pm 0.02$ & $11.85 \pm 0.02$ & & $-152.0 \pm 7.5$ & $236.7 \pm 10.9$\\
15131739+4911250 & $15.02 \pm 0.05$ & $14.39 \pm 0.05$ & $13.98 \pm 0.05$ & & 151317.34+491125.7 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $-52.4 \pm 5.1$ & $68.2 \pm 8.0$\\
15131772+4928155 & $15.33 \pm 0.05$ & $14.78 \pm 0.07$ & $14.45 \pm 0.06$ & & 151317.75+492814.7 & $14.26 \pm 0.03$ & $14.06 \pm 0.03$ & & $27.8 \pm 4.6$ & $-82.6 \pm 9.4$\\
15131821-1729126 & $14.60 \pm 0.04$ & $13.98 \pm 0.05$ & $13.70 \pm 0.05$ & & 151318.22-172913.3 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $8.6 \pm 6.0$ & $-57.1 \pm 6.5$\\
15132112+0618404 & $15.41 \pm 0.05$ & $14.81 \pm 0.06$ & $14.51 \pm 0.09$ & & 151321.10+061839.7 & $14.30 \pm 0.03$ & $14.12 \pm 0.04$ & & $-35.8 \pm 9.2$ & $-67.6 \pm 11.0$\\
15132167-2328198 & $14.76 \pm 0.04$ & $14.14 \pm 0.04$ & $13.81 \pm 0.04$ & & 151321.60-232819.7 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-82.5 \pm 6.0$ & $5.2 \pm 7.3$\\
15132214-0945280 & $13.46 \pm 0.03$ & $12.86 \pm 0.03$ & $12.57 \pm 0.03$ & & 151322.18-094528.9 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $56.9 \pm 6.5$ & $-82.9 \pm 6.7$\\
15132259+0236024 & $14.79 \pm 0.04$ & $14.20 \pm 0.04$ & $13.85 \pm 0.05$ & & 151322.55+023602.4 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $-55.6 \pm 7.9$ & $-4.2 \pm 10.3$\\
15132320-0720282 & $16.46 \pm 0.13$ & $15.79 \pm 0.11$ & $15.50 \pm 0.21$ & & 151323.01-072027.0 & $15.06 \pm 0.04$ & $14.73 \pm 0.07$ & & $-256.4 \pm 24.1$ & $107.5 \pm 21.6$\\
15132334+3410389 & $16.36 \pm 0.11$ & $15.54 \pm 0.13$ & $15.08 \pm 0.14$ & & 151323.34+341037.3 & $14.69 \pm 0.03$ & $14.48 \pm 0.04$ & & $1.4 \pm 11.3$ & $-129.1 \pm 19.4$\\
15132425+0247135 & $14.64 \pm 0.04$ & $14.02 \pm 0.04$ & $13.66 \pm 0.05$ & & 151324.21+024713.7 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $-61.1 \pm 8.1$ & $15.6 \pm 11.2$\\
15132498+5821554 & $15.43 \pm 0.05$ & $14.78 \pm 0.06$ & $14.38 \pm 0.06$ & & 151325.13+582153.3 & $14.18 \pm 0.03$ & $13.95 \pm 0.03$ & & $99.8 \pm 3.6$ & $-184.3 \pm 8.1$\\
15132642-1850102 & $15.15 \pm 0.04$ & $14.58 \pm 0.04$ & $14.24 \pm 0.05$ & & 151326.39-185010.4 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $-39.5 \pm 6.9$ & $-13.5 \pm 7.6$\\
15132674-1058273 & $15.54 \pm 0.06$ & $14.97 \pm 0.05$ & $14.69 \pm 0.11$ & & 151326.71-105827.5 & $14.49 \pm 0.03$ & $14.27 \pm 0.05$ & & $-43.3 \pm 9.2$ & $-23.6 \pm 8.9$\\
15132720+4039475 & $16.62 \pm 0.15$ & $15.74 \pm 0.14$ & $15.33 \pm 0.20$ & & 151327.29+403948.0 & $14.47 \pm 0.03$ & $14.30 \pm 0.04$ & & $79.8 \pm 13.1$ & $46.3 \pm 23.4$\\
15132849+6826401 & $16.04 \pm 0.10$ & $15.49 \pm 0.13$ & $15.11 \pm 0.17$ & & 151328.38+682640.9 & $14.90 \pm 0.03$ & $14.73 \pm 0.04$ & & $-50.8 \pm 3.7$ & $70.2 \pm 19.5$\\
15132859+2616472 & $14.77 \pm 0.04$ & $14.25 \pm 0.04$ & $13.95 \pm 0.07$ & & 151328.53+261648.1 & $13.66 \pm 0.02$ & $13.45 \pm 0.03$ & & $-62.4 \pm 6.3$ & $77.8 \pm 8.9$\\
15132931+2306183 & $12.15 \pm 0.01$ & $11.56 \pm 0.01$ & $11.29 \pm 0.02$ & & 151329.22+230619.3 & $11.12 \pm 0.02$ & $10.93 \pm 0.02$ & & $-95.5 \pm 5.9$ & $73.0 \pm 6.6$\\
15133041-2415053 & $13.40 \pm 0.02$ & $12.83 \pm 0.02$ & $12.55 \pm 0.03$ & & 151330.37-241505.1 & $12.33 \pm 0.02$ & $12.11 \pm 0.02$ & & $-56.0 \pm 5.9$ & $12.3 \pm 7.3$\\
15133255-2743283 & $14.67 \pm 0.04$ & $14.10 \pm 0.03$ & $13.73 \pm 0.05$ & & 151332.51-274328.3 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-39.7 \pm 6.0$ & $-5.6 \pm 7.1$\\
15133414+1211507 & $14.07 \pm 0.02$ & $13.55 \pm 0.02$ & $13.26 \pm 0.03$ & & 151334.03+121149.5 & $13.06 \pm 0.02$ & $12.82 \pm 0.03$ & & $-131.5 \pm 8.3$ & $-92.3 \pm 6.4$\\
15133610-2047534 & $13.10 \pm 0.02$ & $12.48 \pm 0.03$ & $12.12 \pm 0.02$ & & 151336.04-204754.1 & $11.90 \pm 0.02$ & $11.70 \pm 0.02$ & & $-72.5 \pm 6.2$ & $-58.1 \pm 6.0$\\
15133612+1343466 & $13.10 \pm 0.01$ & $12.50 \pm 0.02$ & $12.23 \pm 0.02$ & & 151336.15+134345.6 & $12.04 \pm 0.02$ & $11.86 \pm 0.02$ & & $24.6 \pm 7.0$ & $-82.5 \pm 12.3$\\
15133660-3359336 & $15.14 \pm 0.04$ & $14.57 \pm 0.06$ & $14.21 \pm 0.06$ & & 151336.54-335933.6 & $13.97 \pm 0.03$ & $13.68 \pm 0.04$ & & $-57.9 \pm 5.8$ & $-5.8 \pm 7.3$\\
15133728+1618423 & $14.61 \pm 0.03$ & $13.99 \pm 0.03$ & $13.72 \pm 0.04$ & & 151337.31+161841.5 & $13.56 \pm 0.02$ & $13.36 \pm 0.03$ & & $39.3 \pm 5.9$ & $-66.7 \pm 6.6$\\
15133779+2215080 & $14.09 \pm 0.02$ & $13.49 \pm 0.03$ & $13.20 \pm 0.03$ & & 151337.73+221508.2 & $13.03 \pm 0.02$ & $12.86 \pm 0.03$ & & $-68.6 \pm 6.1$ & $12.3 \pm 6.3$\\
15133813+0652484 & $14.19 \pm 0.03$ & $13.57 \pm 0.03$ & $13.23 \pm 0.04$ & & 151338.10+065248.4 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $-41.1 \pm 7.5$ & $0.8 \pm 22.4$\\
15133926+5631118 & $13.69 \pm 0.02$ & $13.07 \pm 0.02$ & $12.80 \pm 0.02$ & & 151339.35+563111.4 & $12.58 \pm 0.02$ & $12.36 \pm 0.02$ & & $65.4 \pm 3.6$ & $-35.3 \pm 6.3$\\
15133948+1551469 & $15.40 \pm 0.05$ & $14.82 \pm 0.06$ & $14.50 \pm 0.07$ & & 151339.39+155148.0 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $-102.3 \pm 7.9$ & $94.8 \pm 7.6$\\
15133977+1244086 & $16.32 \pm 0.09$ & $15.81 \pm 0.13$ & $15.20 \pm 0.12$ & & 151339.70+124407.3 & $15.02 \pm 0.04$ & $14.80 \pm 0.06$ & & $-80.6 \pm 14.8$ & $-101.4 \pm 14.3$\\
15133988-0135087 & $15.93 \pm 0.07$ & $15.40 \pm 0.08$ & $15.07 \pm 0.12$ & & 151339.88-013509.4 & $14.70 \pm 0.03$ & $14.53 \pm 0.06$ & & $-1.3 \pm 9.7$ & $-65.7 \pm 9.9$\\
15133998-0625358 & $15.96 \pm 0.07$ & $15.27 \pm 0.08$ & $14.94 \pm 0.12$ & & 151340.01-062536.4 & $14.64 \pm 0.03$ & $14.42 \pm 0.05$ & & $29.5 \pm 10.2$ & $-53.4 \pm 9.9$\\
15134005+2729514 & $13.65 \pm 0.02$ & $13.07 \pm 0.03$ & $12.77 \pm 0.03$ & & 151339.98+272952.1 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-85.6 \pm 10.3$ & $61.7 \pm 8.3$\\
15134038+0447262 & $13.72 \pm 0.03$ & $13.12 \pm 0.03$ & $12.82 \pm 0.03$ & & 151340.32+044726.0 & $12.64 \pm 0.02$ & $12.43 \pm 0.03$ & & $-87.1 \pm 11.0$ & $-21.6 \pm 7.3$\\
15134101+8735358 & $15.75 \pm 0.07$ & $15.22 \pm 0.10$ & $14.92 \pm 0.16$ & & 151341.50+873536.5 & $14.64 \pm 0.03$ & $14.43 \pm 0.04$ & & $27.6 \pm 0.7$ & $65.1 \pm 11.2$\\
15134109+1314523 & $14.80 \pm 0.03$ & $14.26 \pm 0.03$ & $13.98 \pm 0.04$ & & 151341.02+131451.4 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $-78.6 \pm 11.3$ & $-73.1 \pm 7.1$\\
15134120-1850374 & $13.55 \pm 0.02$ & $13.00 \pm 0.02$ & $12.68 \pm 0.02$ & & 151341.15-185037.4 & $12.53 \pm 0.02$ & $12.33 \pm 0.03$ & & $-53.9 \pm 5.8$ & $0.0 \pm 6.2$\\
15134291+4718211 & $13.57 \pm 0.02$ & $13.02 \pm 0.03$ & $12.73 \pm 0.03$ & & 151342.89+471820.5 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $-16.0 \pm 3.5$ & $-50.1 \pm 6.8$\\
15134334+4227100 & $15.10 \pm 0.05$ & $14.58 \pm 0.06$ & $14.16 \pm 0.08$ & & 151343.26+422709.9 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $-82.8 \pm 6.0$ & $-9.9 \pm 17.6$\\
15134421+2723422 & $11.97 \pm 0.02$ & $11.37 \pm 0.02$ & $11.06 \pm 0.01$ & & 151344.16+272342.4 & $10.86 \pm 0.02$ & $10.67 \pm 0.02$ & & $-57.1 \pm 9.9$ & $17.7 \pm 7.8$\\
15134505+3140324 & $15.79 \pm 0.07$ & $15.27 \pm 0.09$ & $14.99 \pm 0.12$ & & 151345.01+314032.6 & $14.81 \pm 0.03$ & $14.63 \pm 0.05$ & & $-36.5 \pm 6.7$ & $12.9 \pm 9.1$\\
15134543+3508493 & $16.18 \pm 0.10$ & $15.41 \pm 0.11$ & $15.14 \pm 0.15$ & & 151345.38+350849.2 & $14.87 \pm 0.03$ & $14.65 \pm 0.04$ & & $-52.6 \pm 9.8$ & $-5.1 \pm 13.9$\\
15134574-1308261 & $13.33 \pm 0.03$ & $12.79 \pm 0.02$ & $12.50 \pm 0.02$ & & 151345.65-130826.2 & $12.33 \pm 0.02$ & $12.11 \pm 0.02$ & & $-107.4 \pm 6.3$ & $-2.8 \pm 6.0$\\
15134576-2137075 & $13.89 \pm 0.02$ & $13.33 \pm 0.02$ & $13.04 \pm 0.03$ & & 151345.72-213707.6 & $12.88 \pm 0.02$ & $12.66 \pm 0.03$ & & $-44.6 \pm 5.7$ & $-10.1 \pm 6.3$\\
15134578-0704392 & $17.00 \pm 0.18$ & $15.74 \pm 0.14$ & $15.13 \pm 0.15$ & & 151345.84-070438.5 & $14.43 \pm 0.03$ & $14.01 \pm 0.04$ & & $72.4 \pm 19.1$ & $64.7 \pm 19.4$\\
15134655+1724057 & $15.52 \pm 0.05$ & $14.95 \pm 0.05$ & $14.65 \pm 0.07$ & & 151346.50+172405.9 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $-55.8 \pm 8.3$ & $19.0 \pm 7.4$\\
15134695-1431065 & $15.28 \pm 0.05$ & $14.62 \pm 0.06$ & $14.34 \pm 0.07$ & & 151346.91-143106.5 & $14.16 \pm 0.03$ & $13.96 \pm 0.05$ & & $-41.7 \pm 6.9$ & $-0.3 \pm 7.9$\\
15134724-0117180 & $14.11 \pm 0.03$ & $13.44 \pm 0.03$ & $13.15 \pm 0.03$ & & 151347.25-011718.6 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $14.5 \pm 6.9$ & $-52.2 \pm 6.9$\\
15134755+1905335 & $12.91 \pm 0.02$ & $12.33 \pm 0.02$ & $12.06 \pm 0.02$ & & 151347.56+190532.3 & $11.89 \pm 0.02$ & $11.70 \pm 0.02$ & & $10.5 \pm 6.8$ & $-94.1 \pm 10.3$\\
15135056-2008157 & $14.65 \pm 0.02$ & $14.02 \pm 0.03$ & $13.73 \pm 0.03$ & & 151350.51-200816.2 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $-54.8 \pm 6.1$ & $-45.0 \pm 6.7$\\
15135065-0040521 & $14.53 \pm 0.03$ & $13.96 \pm 0.04$ & $13.64 \pm 0.04$ & & 151350.62-004051.9 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $-47.4 \pm 7.9$ & $15.0 \pm 7.1$\\
15135116-1621426 & $13.79 \pm 0.03$ & $13.26 \pm 0.03$ & $12.93 \pm 0.03$ & & 151351.19-162142.6 & $12.73 \pm 0.02$ & $12.49 \pm 0.03$ & & $37.9 \pm 6.0$ & $-6.1 \pm 6.3$\\
15135212+1215337 & $15.85 \pm 0.06$ & $15.26 \pm 0.08$ & $14.95 \pm 0.09$ & & 151352.09+121533.2 & $14.79 \pm 0.03$ & $14.58 \pm 0.05$ & & $-33.6 \pm 8.9$ & $-38.6 \pm 8.2$\\
15135276-1302426 & $16.64 \pm 0.12$ & $15.76 \pm 0.13$ & $15.39 \pm 0.17$ & & 151352.73-130244.1 & $14.93 \pm 0.04$ & $14.62 \pm 0.06$ & & $-27.8 \pm 15.3$ & $-126.0 \pm 18.5$\\
15135296+3249250 & $14.93 \pm 0.04$ & $14.33 \pm 0.05$ & $14.02 \pm 0.06$ & & 151352.87+324924.7 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $-98.5 \pm 6.3$ & $-22.7 \pm 6.4$\\
15135357+5109343 & $14.34 \pm 0.03$ & $13.81 \pm 0.05$ & $13.52 \pm 0.04$ & & 151353.56+510934.9 & $13.32 \pm 0.02$ & $13.15 \pm 0.03$ & & $-12.3 \pm 4.1$ & $56.8 \pm 9.9$\\
15135370+0627517 & $15.45 \pm 0.06$ & $14.88 \pm 0.05$ & $14.59 \pm 0.09$ & & 151353.66+062751.9 & $14.29 \pm 0.03$ & $14.12 \pm 0.04$ & & $-60.3 \pm 9.9$ & $24.7 \pm 10.0$\\
15135372-0953492 & $14.87 \pm 0.05$ & $14.36 \pm 0.02$ & $14.03 \pm 0.06$ & & 151353.69-095349.8 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $-32.3 \pm 7.9$ & $-51.7 \pm 7.5$\\
15135488+3035467 & $13.94 \pm 0.02$ & $13.32 \pm 0.03$ & $13.00 \pm 0.03$ & & 151355.04+303541.6 & $12.78 \pm 0.02$ & $12.55 \pm 0.02$ & & $168.4 \pm 8.3$ & $-408.5 \pm 17.9$\\
15135498+4811061 & $13.30 \pm 0.02$ & $12.73 \pm 0.04$ & $12.45 \pm 0.03$ & & 151354.94+481106.1 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $-39.9 \pm 4.4$ & $-7.4 \pm 18.7$\\
15135632-0231447 & $15.17 \pm 0.04$ & $14.50 \pm 0.04$ & $14.22 \pm 0.07$ & & 151356.30-023144.8 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $-37.3 \pm 7.3$ & $-14.9 \pm 7.3$\\
15135645+1527137 & $15.20 \pm 0.04$ & $14.65 \pm 0.05$ & $14.33 \pm 0.06$ & & 151356.40+152713.4 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $-60.5 \pm 6.5$ & $-27.2 \pm 7.8$\\
15135656+5131385 & $13.11 \pm 0.02$ & $12.53 \pm 0.03$ & $12.25 \pm 0.02$ & & 151356.45+513139.5 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $-96.2 \pm 7.0$ & $96.3 \pm 9.7$\\
15135758+5446325 & $15.28 \pm 0.05$ & $14.73 \pm 0.06$ & $14.40 \pm 0.07$ & & 151357.53+544632.3 & $14.04 \pm 0.02$ & $13.82 \pm 0.03$ & & $-40.0 \pm 3.6$ & $-19.9 \pm 7.6$\\
15135791-2852461 & $14.93 \pm 0.04$ & $14.33 \pm 0.03$ & $14.02 \pm 0.05$ & & 151357.90-285246.6 & $13.85 \pm 0.03$ & $13.65 \pm 0.04$ & & $-8.5 \pm 6.0$ & $-46.5 \pm 7.5$\\
15135860-1212334 & $16.19 \pm 0.12$ & $15.42 \pm 0.11$ & $14.90 \pm 0.14$ & & 151358.61-121234.7 & $14.12 \pm 0.04$ & $13.91 \pm 0.05$ & & $15.2 \pm 8.9$ & $-109.9 \pm 12.3$\\
15135960+0138396 & $13.57 \pm 0.04$ & $12.98 \pm 0.04$ & $12.68 \pm 0.03$ & & 151359.60+013838.9 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $-10.5 \pm 7.4$ & $-66.8 \pm 9.1$\\
15135976+3555113 & $12.47 \pm 0.02$ & $11.94 \pm 0.02$ & $11.66 \pm 0.02$ & & 151359.68+355512.3 & $11.47 \pm 0.02$ & $11.30 \pm 0.02$ & & $-80.4 \pm 5.9$ & $85.5 \pm 6.6$\\
15140111-1533370 & $15.92 \pm 0.07$ & $15.33 \pm 0.09$ & $15.02 \pm 0.13$ & & 151401.05-153337.2 & $14.81 \pm 0.03$ & $14.59 \pm 0.06$ & & $-73.5 \pm 8.7$ & $-12.9 \pm 9.4$\\
15140215-3327272 & $16.39 \pm 0.11$ & $15.47 \pm 0.13$ & $14.87 \pm 0.11$ & & 151402.09-332727.4 & $14.62 \pm 0.03$ & $14.40 \pm 0.05$ & & $-66.9 \pm 8.0$ & $-22.9 \pm 10.8$\\
15140321+2152315 & $15.08 \pm 0.04$ & $14.58 \pm 0.05$ & $14.29 \pm 0.08$ & & 151403.15+215231.2 & $14.13 \pm 0.03$ & $13.92 \pm 0.03$ & & $-56.7 \pm 6.7$ & $-25.6 \pm 7.3$\\
15140365-0827389 & $13.36 \pm 0.02$ & $12.74 \pm 0.03$ & $12.43 \pm 0.02$ & & 151403.60-082739.7 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $-64.0 \pm 8.8$ & $-68.4 \pm 8.1$\\
15140373-0430548 & $13.52 \pm 0.02$ & $12.94 \pm 0.02$ & $12.62 \pm 0.03$ & & 151403.66-043055.2 & $12.44 \pm 0.02$ & $12.25 \pm 0.03$ & & $-83.5 \pm 6.9$ & $-33.0 \pm 7.4$\\
15140460+2249387 & $15.00 \pm 0.04$ & $14.31 \pm 0.05$ & $14.04 \pm 0.07$ & & 151404.58+224938.3 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $-23.0 \pm 6.6$ & $-32.0 \pm 7.6$\\
15140523-0955379 & $15.77 \pm 0.06$ & $15.06 \pm 0.07$ & $14.70 \pm 0.12$ & & 151405.24-095538.4 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $5.9 \pm 9.1$ & $-49.2 \pm 9.5$\\
15140523-1501259 & $13.40 \pm 0.02$ & $12.86 \pm 0.02$ & $12.57 \pm 0.03$ & & 151405.17-150126.4 & $12.36 \pm 0.02$ & $12.12 \pm 0.02$ & & $-72.8 \pm 5.9$ & $-40.5 \pm 6.8$\\
15140601+3849034 & $15.04 \pm 0.04$ & $14.47 \pm 0.05$ & $14.15 \pm 0.07$ & & 151405.95+384903.7 & $13.98 \pm 0.03$ & $13.78 \pm 0.03$ & & $-50.7 \pm 5.1$ & $24.3 \pm 6.4$\\
15140643+1257388 & $16.57 \pm 0.12$ & $15.97 \pm 0.15$ & $15.69 \pm 0.18$ & & 151406.41+125737.5 & $15.27 \pm 0.04$ & $14.89 \pm 0.07$ & & $-16.3 \pm 21.4$ & $-107.6 \pm 19.8$\\
15140648-1212002 & $13.11 \pm 0.02$ & $12.48 \pm 0.02$ & $12.19 \pm 0.03$ & & 151406.44-121200.4 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $-47.7 \pm 5.9$ & $-11.9 \pm 6.0$\\
15140779+5810089 & $14.65 \pm 0.03$ & $14.00 \pm 0.03$ & $13.72 \pm 0.04$ & & 151407.69+581009.2 & $13.49 \pm 0.02$ & $13.29 \pm 0.03$ & & $-66.3 \pm 2.9$ & $24.2 \pm 10.4$\\
15140794-1301399 & $12.87 \pm 0.02$ & $12.32 \pm 0.02$ & $12.03 \pm 0.02$ & & 151407.88-130140.4 & $11.84 \pm 0.02$ & $11.64 \pm 0.02$ & & $-72.9 \pm 6.0$ & $-42.7 \pm 6.0$\\
15140822+6256157 & $15.71 \pm 0.07$ & $15.05 \pm 0.08$ & $14.71 \pm 0.10$ & & 151408.15+625616.5 & $14.55 \pm 0.03$ & $14.31 \pm 0.04$ & & $-43.8 \pm 2.9$ & $69.8 \pm 9.5$\\
15140850-0602024 & $13.79 \pm 0.03$ & $13.20 \pm 0.03$ & $12.93 \pm 0.03$ & & 151408.49-060202.9 & $12.77 \pm 0.03$ & $12.59 \pm 0.03$ & & $-14.6 \pm 6.8$ & $-43.0 \pm 8.4$\\
15140866+4642323 & $13.93 \pm 0.03$ & $13.35 \pm 0.03$ & $13.04 \pm 0.04$ & & 151408.62+464233.1 & $12.79 \pm 0.02$ & $12.60 \pm 0.02$ & & $-39.2 \pm 4.3$ & $64.8 \pm 7.1$\\
15140957+4714162 & $14.77 \pm 0.04$ & $14.17 \pm 0.04$ & $13.88 \pm 0.06$ & & 151409.59+471416.0 & $13.62 \pm 0.02$ & $13.45 \pm 0.03$ & & $21.8 \pm 3.8$ & $-20.8 \pm 6.8$\\
15140997-0139557 & $14.88 \pm 0.04$ & $14.36 \pm 0.06$ & $14.05 \pm 0.06$ & & 151409.86-013956.3 & $13.61 \pm 0.03$ & $13.33 \pm 0.03$ & & $-153.6 \pm 8.6$ & $-53.6 \pm 7.3$\\
15141004+0319085 & $15.08 \pm 0.04$ & $14.45 \pm 0.05$ & $14.18 \pm 0.07$ & & 151410.00+031907.9 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $-63.5 \pm 8.3$ & $-54.7 \pm 8.4$\\
15141095+2209017 & $15.31 \pm 0.05$ & $14.66 \pm 0.05$ & $14.39 \pm 0.09$ & & 151410.93+220901.1 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $-23.0 \pm 6.1$ & $-44.6 \pm 8.2$\\
15141102-2724332 & $13.81 \pm 0.03$ & $13.23 \pm 0.02$ & $12.89 \pm 0.03$ & & 151410.94-272433.7 & $12.69 \pm 0.03$ & $12.48 \pm 0.03$ & & $-101.7 \pm 6.1$ & $-42.2 \pm 6.8$\\
15141138+1223109 & $15.18 \pm 0.04$ & $14.64 \pm 0.05$ & $14.25 \pm 0.05$ & & 151411.45+122310.4 & $13.91 \pm 0.03$ & $13.60 \pm 0.03$ & & $80.7 \pm 7.8$ & $-37.9 \pm 6.7$\\
15141149+0300467 & $11.25 \pm 0.02$ & $10.68 \pm 0.02$ & $10.34 \pm 0.02$ & & 151411.58+030046.0 & $10.18 \pm 0.02$ & $9.97 \pm 0.02$ & & $134.0 \pm 10.2$ & $-66.9 \pm 7.1$\\
15141196-2207307 & $14.71 \pm 0.03$ & $14.09 \pm 0.02$ & $13.81 \pm 0.05$ & & 151411.95-220731.2 & $13.57 \pm 0.03$ & $13.40 \pm 0.04$ & & $-6.9 \pm 6.2$ & $-44.0 \pm 7.3$\\
15141306-2624575 & $13.46 \pm 0.03$ & $12.92 \pm 0.02$ & $12.58 \pm 0.02$ & & 151412.92-262459.3 & $12.41 \pm 0.02$ & $12.23 \pm 0.03$ & & $-162.1 \pm 6.6$ & $-161.0 \pm 7.5$\\
15141384+1201451 & $14.89 \pm 0.03$ & $14.14 \pm 0.03$ & $13.82 \pm 0.05$ & & 151413.73+120144.7 & $13.45 \pm 0.03$ & $13.16 \pm 0.03$ & & $-159.3 \pm 8.4$ & $-42.5 \pm 13.9$\\
15141388+6701364 & $14.71 \pm 0.03$ & $14.18 \pm 0.05$ & $13.84 \pm 0.05$ & & 151413.74+670136.8 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-75.8 \pm 2.5$ & $32.3 \pm 9.9$\\
15141414+6536453 & $13.60 \pm 0.02$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 151414.23+653644.2 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $52.2 \pm 2.1$ & $-97.8 \pm 7.5$\\
15141418-0306056 & $14.10 \pm 0.03$ & $13.55 \pm 0.03$ & $13.22 \pm 0.03$ & & 151414.20-030605.9 & $13.05 \pm 0.02$ & $12.83 \pm 0.03$ & & $32.0 \pm 7.0$ & $-21.4 \pm 7.6$\\
15141462-0430263 & $15.67 \pm 0.05$ & $14.96 \pm 0.07$ & $14.57 \pm 0.08$ & & 151414.57-043026.8 & $14.27 \pm 0.03$ & $14.04 \pm 0.05$ & & $-61.6 \pm 8.5$ & $-42.9 \pm 8.5$\\
15141517+4413390 & $14.32 \pm 0.03$ & $13.73 \pm 0.03$ & $13.39 \pm 0.04$ & & 151415.13+441340.1 & $13.23 \pm 0.02$ & $13.06 \pm 0.02$ & & $-38.7 \pm 4.3$ & $94.2 \pm 8.5$\\
15141545-0422067 & $14.79 \pm 0.04$ & $14.25 \pm 0.05$ & $13.93 \pm 0.05$ & & 151415.49-042207.2 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $57.3 \pm 7.3$ & $-42.6 \pm 7.3$\\
15141690-0958386 & $9.66 \pm 0.03$ & $9.09 \pm 0.02$ & $8.78 \pm 0.02$ & & 151416.81-095840.0 & $8.60 \pm 0.02$ & $8.40 \pm 0.02$ & & $-117.7 \pm 6.5$ & $-119.3 \pm 9.0$\\
15141711+0044474 & $13.99 \pm 0.03$ & $13.27 \pm 0.03$ & $12.91 \pm 0.03$ & & 151417.12+004446.5 & $12.72 \pm 0.02$ & $12.52 \pm 0.03$ & & $16.0 \pm 8.2$ & $-89.4 \pm 7.7$\\
15141738+6827153 & $15.81 \pm 0.07$ & $15.27 \pm 0.10$ & $15.00 \pm 0.15$ & & 151417.34+682714.7 & $14.63 \pm 0.03$ & $14.46 \pm 0.03$ & & $-20.5 \pm 2.1$ & $-58.3 \pm 9.4$\\
15141741-1134539 & $15.90 \pm 0.09$ & $15.15 \pm 0.08$ & $14.87 \pm 0.13$ & & 151417.38-113454.3 & $14.61 \pm 0.03$ & $14.31 \pm 0.05$ & & $-43.0 \pm 11.4$ & $-35.8 \pm 10.6$\\
15141766+2509157 & $14.76 \pm 0.03$ & $14.23 \pm 0.04$ & $13.89 \pm 0.06$ & & 151417.64+250913.6 & $13.59 \pm 0.02$ & $13.38 \pm 0.03$ & & $-17.9 \pm 5.9$ & $-187.8 \pm 15.6$\\
15141803-0240571 & $14.98 \pm 0.04$ & $14.31 \pm 0.03$ & $13.90 \pm 0.06$ & & 151417.97-024057.6 & $13.71 \pm 0.03$ & $13.53 \pm 0.04$ & & $-81.2 \pm 7.5$ & $-44.3 \pm 7.3$\\
15141810-3111524 & $15.27 \pm 0.06$ & $14.63 \pm 0.07$ & $14.32 \pm 0.07$ & & 151418.10-311152.9 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $-1.2 \pm 5.6$ & $-41.6 \pm 7.2$\\
15141830+1259002 & $12.76 \pm 0.02$ & $12.21 \pm 0.02$ & $11.93 \pm 0.02$ & & 151418.19+125859.4 & $11.75 \pm 0.02$ & $11.53 \pm 0.02$ & & $-136.3 \pm 6.8$ & $-63.1 \pm 7.3$\\
15141835-0738460 & $14.39 \pm 0.03$ & $13.86 \pm 0.02$ & $13.54 \pm 0.04$ & & 151418.30-073846.6 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $-71.5 \pm 7.7$ & $-55.7 \pm 7.8$\\
15141845-0006395 & $16.36 \pm 0.10$ & $15.73 \pm 0.11$ & $15.45 \pm 0.21$ & & 151418.36-000638.8 & $15.13 \pm 0.04$ & $14.86 \pm 0.08$ & & $-130.6 \pm 24.0$ & $59.0 \pm 22.5$\\
15141848+0225057 & $14.30 \pm 0.03$ & $13.71 \pm 0.04$ & $13.37 \pm 0.04$ & & 151418.37+022505.3 & $13.16 \pm 0.03$ & $12.92 \pm 0.03$ & & $-152.9 \pm 10.8$ & $-39.4 \pm 7.7$\\
15141902+0813581 & $14.26 \pm 0.02$ & $13.66 \pm 0.04$ & $13.36 \pm 0.05$ & & 151418.97+081357.5 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $-75.2 \pm 8.4$ & $-57.0 \pm 8.4$\\
15141926+4821212 & $13.35 \pm 0.02$ & $12.75 \pm 0.03$ & $12.47 \pm 0.02$ & & 151419.17+482120.8 & $12.29 \pm 0.02$ & $12.09 \pm 0.02$ & & $-89.4 \pm 6.0$ & $-36.6 \pm 8.0$\\
15141946+1108494 & $14.47 \pm 0.03$ & $13.90 \pm 0.04$ & $13.55 \pm 0.05$ & & 151419.41+110849.1 & $13.34 \pm 0.02$ & $13.17 \pm 0.03$ & & $-73.2 \pm 10.1$ & $-25.8 \pm 7.7$\\
15142021-0713519 & $13.57 \pm 0.03$ & $12.96 \pm 0.03$ & $12.69 \pm 0.03$ & & 151420.19-071351.9 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $-37.8 \pm 6.6$ & $-0.7 \pm 12.2$\\
15142053+2341051 & $14.09 \pm 0.03$ & $13.42 \pm 0.02$ & $12.96 \pm 0.03$ & & 151420.44+234104.2 & $12.63 \pm 0.02$ & $12.37 \pm 0.02$ & & $-96.1 \pm 7.4$ & $-65.5 \pm 10.7$\\
15142055+6733104 & $12.83 \pm 0.02$ & $12.26 \pm 0.02$ & $11.98 \pm 0.02$ & & 151420.47+673308.9 & $11.79 \pm 0.02$ & $11.59 \pm 0.02$ & & $-40.6 \pm 1.7$ & $-134.7 \pm 12.4$\\
15142132-2436439 & $14.00 \pm 0.03$ & $13.40 \pm 0.02$ & $13.10 \pm 0.03$ & & 151421.29-243644.3 & $12.91 \pm 0.03$ & $12.71 \pm 0.03$ & & $-44.2 \pm 6.0$ & $-37.8 \pm 6.8$\\
15142142-2206567 & $14.96 \pm 0.03$ & $14.36 \pm 0.04$ & $14.05 \pm 0.05$ & & 151421.39-220657.0 & $13.85 \pm 0.03$ & $13.57 \pm 0.04$ & & $-30.6 \pm 6.2$ & $-30.1 \pm 7.1$\\
15142164-0118372 & $12.36 \pm 0.02$ & $11.77 \pm 0.02$ & $11.48 \pm 0.02$ & & 151421.72-011837.7 & $11.25 \pm 0.02$ & $11.03 \pm 0.02$ & & $108.9 \pm 7.0$ & $-48.2 \pm 6.5$\\
15142197-0259003 & $15.88 \pm 0.09$ & $15.34 \pm 0.08$ & $14.92 \pm 0.12$ & & 151421.93-025900.3 & $14.66 \pm 0.03$ & $14.38 \pm 0.06$ & & $-48.1 \pm 9.0$ & $1.8 \pm 9.2$\\
15142202+5756521 & $13.33 \pm 0.02$ & $12.82 \pm 0.02$ & $12.53 \pm 0.02$ & & 151422.11+575651.4 & $12.33 \pm 0.02$ & $12.09 \pm 0.02$ & & $66.1 \pm 2.8$ & $-65.4 \pm 7.9$\\
15142314-2557172 & $13.77 \pm 0.02$ & $13.18 \pm 0.02$ & $12.82 \pm 0.03$ & & 151423.06-255718.4 & $12.63 \pm 0.02$ & $12.41 \pm 0.03$ & & $-103.5 \pm 6.1$ & $-109.7 \pm 7.1$\\
15142337-3247301 & $14.42 \pm 0.04$ & $13.86 \pm 0.04$ & $13.58 \pm 0.04$ & & 151423.33-324730.2 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $-41.4 \pm 5.1$ & $-7.9 \pm 6.6$\\
15142345+7915185 & $15.25 \pm 0.06$ & $14.56 \pm 0.06$ & $14.26 \pm 0.08$ & & 151423.24+791518.7 & $14.10 \pm 0.02$ & $13.91 \pm 0.03$ & & $-52.1 \pm 1.5$ & $16.9 \pm 10.7$\\
15142360+3125239 & $16.10 \pm 0.09$ & $15.49 \pm 0.12$ & $15.16 \pm 0.15$ & & 151423.52+312524.1 & $14.81 \pm 0.03$ & $14.64 \pm 0.05$ & & $-79.9 \pm 12.0$ & $15.4 \pm 13.3$\\
15142657+4145371 & $15.98 \pm 0.08$ & $15.27 \pm 0.10$ & $14.68 \pm 0.11$ & & 151426.51+414537.8 & $14.42 \pm 0.03$ & $14.16 \pm 0.04$ & & $-53.1 \pm 6.8$ & $58.0 \pm 12.2$\\
15142680-0313092 & $14.46 \pm 0.03$ & $13.84 \pm 0.03$ & $13.52 \pm 0.04$ & & 151426.77-031309.1 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $-47.1 \pm 7.8$ & $3.0 \pm 7.0$\\
15142709+3015530 & $15.80 \pm 0.06$ & $15.20 \pm 0.07$ & $14.88 \pm 0.09$ & & 151427.04+301553.2 & $14.67 \pm 0.03$ & $14.43 \pm 0.04$ & & $-49.3 \pm 10.2$ & $19.3 \pm 9.5$\\
15142815+1319093 & $14.59 \pm 0.03$ & $14.04 \pm 0.03$ & $13.74 \pm 0.03$ & & 151428.19+131909.1 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $43.6 \pm 8.0$ & $-10.7 \pm 8.4$\\
15142821+4808466 & $14.52 \pm 0.03$ & $13.92 \pm 0.04$ & $13.64 \pm 0.03$ & & 151428.28+480846.0 & $13.49 \pm 0.02$ & $13.28 \pm 0.03$ & & $62.6 \pm 5.4$ & $-52.2 \pm 7.7$\\
15142858-2101212 & $13.93 \pm 0.03$ & $13.29 \pm 0.03$ & $12.99 \pm 0.04$ & & 151428.54-210121.6 & $12.78 \pm 0.02$ & $12.59 \pm 0.03$ & & $-46.6 \pm 5.7$ & $-29.2 \pm 6.3$\\
15142928-1518529 & $14.94 \pm 0.04$ & $14.39 \pm 0.04$ & $14.03 \pm 0.05$ & & 151429.24-151852.8 & $13.80 \pm 0.03$ & $13.62 \pm 0.04$ & & $-54.5 \pm 7.2$ & $3.9 \pm 7.6$\\
15143020-0824137 & $11.69 \pm 0.02$ & $11.10 \pm 0.02$ & $10.83 \pm 0.02$ & & 151430.08-082414.0 & $10.67 \pm 0.02$ & $10.50 \pm 0.02$ & & $-155.2 \pm 8.4$ & $-27.8 \pm 7.0$\\
15143053+0223536 & $15.48 \pm 0.04$ & $14.94 \pm 0.05$ & $14.59 \pm 0.09$ & & 151430.42+022354.2 & $14.32 \pm 0.03$ & $14.08 \pm 0.05$ & & $-160.8 \pm 14.0$ & $57.9 \pm 9.7$\\
15143088-2058167 & $14.42 \pm 0.03$ & $13.79 \pm 0.03$ & $13.52 \pm 0.05$ & & 151430.91-205816.9 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $31.1 \pm 5.9$ & $-12.7 \pm 6.7$\\
15143098-1742136 & $14.04 \pm 0.03$ & $13.43 \pm 0.03$ & $13.11 \pm 0.03$ & & 151430.75-174213.1 & $12.93 \pm 0.02$ & $12.71 \pm 0.03$ & & $-264.4 \pm 7.9$ & $37.5 \pm 6.3$\\
15143240-1330465 & $16.08 \pm 0.08$ & $15.44 \pm 0.08$ & $15.04 \pm 0.12$ & & 151432.26-133046.5 & $14.71 \pm 0.03$ & $14.50 \pm 0.06$ & & $-166.7 \pm 11.4$ & $-4.5 \pm 11.5$\\
15143258+0823459 & $14.66 \pm 0.03$ & $14.05 \pm 0.04$ & $13.73 \pm 0.06$ & & 151432.54+082345.4 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $-56.9 \pm 9.7$ & $-51.6 \pm 9.9$\\
15143269+4318102 & $15.30 \pm 0.05$ & $14.63 \pm 0.07$ & $14.33 \pm 0.09$ & & 151432.79+431808.9 & $14.12 \pm 0.03$ & $13.86 \pm 0.03$ & & $98.3 \pm 6.7$ & $-117.4 \pm 15.9$\\
15143328-3111412 & $14.96 \pm 0.04$ & $14.31 \pm 0.05$ & $13.99 \pm 0.05$ & & 151433.24-311141.3 & $13.80 \pm 0.03$ & $13.55 \pm 0.04$ & & $-39.8 \pm 5.5$ & $-11.2 \pm 7.6$\\
15143543+2255039 & $14.08 \pm 0.03$ & $13.56 \pm 0.04$ & $13.27 \pm 0.03$ & & 151435.46+225503.9 & $13.07 \pm 0.02$ & $12.86 \pm 0.02$ & & $44.7 \pm 6.7$ & $-1.2 \pm 8.0$\\
15143564-2859037 & $14.45 \pm 0.03$ & $13.89 \pm 0.03$ & $13.53 \pm 0.04$ & & 151435.61-285903.8 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $-33.2 \pm 5.8$ & $-8.3 \pm 7.1$\\
15143697-0142466 & $15.98 \pm 0.08$ & $15.40 \pm 0.08$ & $15.05 \pm 0.12$ & & 151436.92-014247.1 & $14.76 \pm 0.03$ & $14.51 \pm 0.06$ & & $-71.1 \pm 10.1$ & $-38.6 \pm 10.2$\\
15143853+2059437 & $16.00 \pm 0.08$ & $15.45 \pm 0.10$ & $15.13 \pm 0.13$ & & 151438.50+205943.5 & $14.85 \pm 0.03$ & $14.68 \pm 0.05$ & & $-43.2 \pm 9.5$ & $-27.6 \pm 10.6$\\
15143860+1834552 & $12.45 \pm 0.03$ & $11.88 \pm 0.03$ & $11.57 \pm 0.02$ & & 151438.50+183455.3 & $11.41 \pm 0.02$ & $11.22 \pm 0.02$ & & $-142.7 \pm 10.0$ & $2.5 \pm 7.7$\\
15143911+5419138 & $15.04 \pm 0.03$ & $14.46 \pm 0.05$ & $14.18 \pm 0.05$ & & 151439.07+541913.0 & $13.91 \pm 0.02$ & $13.70 \pm 0.03$ & & $-28.2 \pm 5.2$ & $-71.3 \pm 9.4$\\
15144006-1628008 & $13.87 \pm 0.03$ & $13.25 \pm 0.03$ & $12.92 \pm 0.03$ & & 151440.02-162800.9 & $12.76 \pm 0.02$ & $12.57 \pm 0.03$ & & $-48.1 \pm 5.9$ & $-8.1 \pm 6.1$\\
15144034+3840412 & $12.80 \pm 0.02$ & $12.24 \pm 0.02$ & $11.92 \pm 0.02$ & & 151440.17+384042.1 & $11.75 \pm 0.02$ & $11.57 \pm 0.02$ & & $-166.8 \pm 7.9$ & $73.5 \pm 7.8$\\
15144105-1039576 & $15.55 \pm 0.06$ & $15.00 \pm 0.06$ & $14.58 \pm 0.10$ & & 151441.10-103957.8 & $14.41 \pm 0.03$ & $14.16 \pm 0.05$ & & $61.9 \pm 8.6$ & $-16.9 \pm 10.1$\\
15144117+1440318 & $15.03 \pm 0.03$ & $14.43 \pm 0.04$ & $14.13 \pm 0.05$ & & 151441.14+144031.6 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $-34.4 \pm 7.0$ & $-10.0 \pm 7.3$\\
15144179+7103380 & $15.79 \pm 0.07$ & $15.12 \pm 0.09$ & $14.78 \pm 0.13$ & & 151441.81+710337.4 & $14.39 \pm 0.03$ & $14.09 \pm 0.03$ & & $9.4 \pm 1.7$ & $-56.8 \pm 9.4$\\
15144362+4541096 & $14.56 \pm 0.03$ & $14.04 \pm 0.05$ & $13.75 \pm 0.06$ & & 151443.67+454109.3 & $13.52 \pm 0.02$ & $13.31 \pm 0.03$ & & $48.5 \pm 4.4$ & $-29.1 \pm 14.1$\\
15144444-0509413 & $15.31 \pm 0.05$ & $14.69 \pm 0.04$ & $14.39 \pm 0.08$ & & 151444.40-050941.5 & $14.17 \pm 0.03$ & $14.00 \pm 0.04$ & & $-48.7 \pm 7.6$ & $-14.0 \pm 7.6$\\
15144498+2640033 & $14.30 \pm 0.03$ & $13.73 \pm 0.03$ & $13.43 \pm 0.04$ & & 151444.93+264002.9 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $-51.6 \pm 6.5$ & $-40.0 \pm 7.5$\\
15144604+1037521 & $15.75 \pm 0.07$ & $15.06 \pm 0.09$ & $14.64 \pm 0.10$ & & 151445.99+103752.6 & $14.37 \pm 0.03$ & $14.15 \pm 0.05$ & & $-73.7 \pm 13.4$ & $50.2 \pm 11.3$\\
15144605-0915576 & $15.88 \pm 0.08$ & $15.19 \pm 0.08$ & $14.71 \pm 0.11$ & & 151446.00-091557.5 & $14.54 \pm 0.03$ & $14.30 \pm 0.05$ & & $-65.8 \pm 8.7$ & $10.3 \pm 8.9$\\
15144607-2730596 & $13.44 \pm 0.02$ & $12.90 \pm 0.03$ & $12.57 \pm 0.03$ & & 151446.12-273058.3 & $12.38 \pm 0.02$ & $12.17 \pm 0.02$ & & $60.7 \pm 5.6$ & $124.8 \pm 7.1$\\
15144645+4433367 & $15.36 \pm 0.06$ & $14.83 \pm 0.08$ & $14.53 \pm 0.11$ & & 151446.47+443336.2 & $14.24 \pm 0.03$ & $14.02 \pm 0.03$ & & $25.5 \pm 4.7$ & $-45.7 \pm 11.1$\\
15144648-1428425 & $16.05 \pm 0.08$ & $15.43 \pm 0.10$ & $14.92 \pm 0.11$ & & 151446.49-142841.8 & $14.72 \pm 0.04$ & $14.50 \pm 0.07$ & & $6.5 \pm 10.1$ & $56.5 \pm 11.2$\\
15144680+6433439 & $9.78 \pm 0.01$ & $9.24 \pm 0.01$ & $8.97 \pm 0.01$ & & 151446.07+643348.3 & $8.78 \pm 0.02$ & $8.59 \pm 0.02$ & & $-413.7 \pm 9.7$ & $381.6 \pm 11.2$\\
15144693+0315234 & $16.67 \pm 0.14$ & $15.84 \pm 0.13$ & $14.96 \pm 0.13$ & & 151446.88+031524.1 & $14.54 \pm 0.03$ & $14.15 \pm 0.05$ & & $-85.3 \pm 17.5$ & $70.1 \pm 17.7$\\
15144699+3841114 & $16.42 \pm 0.12$ & $15.69 \pm 0.13$ & $15.40 \pm 0.20$ & & 151446.89+384111.6 & $14.96 \pm 0.03$ & $14.72 \pm 0.05$ & & $-101.9 \pm 14.3$ & $20.3 \pm 24.3$\\
15144866+1210403 & $15.64 \pm 0.08$ & $14.99 \pm 0.08$ & $14.71 \pm 0.10$ & & 151448.63+121039.8 & $14.55 \pm 0.03$ & $14.32 \pm 0.05$ & & $-50.0 \pm 12.3$ & $-44.8 \pm 10.5$\\
15144912+1545495 & $13.78 \pm 0.03$ & $13.24 \pm 0.04$ & $12.94 \pm 0.03$ & & 151449.15+154549.1 & $12.77 \pm 0.02$ & $12.57 \pm 0.03$ & & $46.5 \pm 8.0$ & $-38.8 \pm 11.8$\\
15144919+6055540 & $14.76 \pm 0.04$ & $14.08 \pm 0.04$ & $13.79 \pm 0.05$ & & 151449.16+605554.4 & $13.58 \pm 0.02$ & $13.36 \pm 0.03$ & & $-21.4 \pm 2.7$ & $37.7 \pm 7.4$\\
15144940-0113335 & $14.92 \pm 0.03$ & $14.29 \pm 0.04$ & $14.00 \pm 0.06$ & & 151449.36-011334.0 & $13.84 \pm 0.03$ & $13.65 \pm 0.04$ & & $-61.9 \pm 7.5$ & $-41.2 \pm 7.4$\\
15145021-2254346 & $14.01 \pm 0.03$ & $13.37 \pm 0.03$ & $12.83 \pm 0.02$ & & 151449.87-225437.4 & $12.54 \pm 0.02$ & $12.23 \pm 0.02$ & & $-382.8 \pm 9.6$ & $-230.8 \pm 7.8$\\
15145040+0027275 & $15.98 \pm 0.08$ & $15.45 \pm 0.11$ & $15.18 \pm 0.14$ & & 151450.39+002726.6 & $14.93 \pm 0.03$ & $14.74 \pm 0.07$ & & $-10.8 \pm 11.3$ & $-88.4 \pm 12.4$\\
15145075-1854132 & $14.69 \pm 0.03$ & $14.17 \pm 0.04$ & $13.90 \pm 0.05$ & & 151450.71-185413.4 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-45.0 \pm 6.2$ & $-20.9 \pm 6.7$\\
15145077+0318013 & $13.43 \pm 0.03$ & $12.84 \pm 0.02$ & $12.56 \pm 0.03$ & & 151450.67+031800.5 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $-143.3 \pm 8.1$ & $-82.7 \pm 7.4$\\
15145088+6605141 & $15.30 \pm 0.05$ & $14.78 \pm 0.08$ & $14.45 \pm 0.11$ & & 151450.76+660514.2 & $14.18 \pm 0.03$ & $14.00 \pm 0.03$ & & $-68.0 \pm 2.7$ & $11.7 \pm 15.8$\\
15145201-1416341 & $13.76 \pm 0.03$ & $13.14 \pm 0.02$ & $12.86 \pm 0.02$ & & 151451.96-141634.5 & $12.69 \pm 0.02$ & $12.48 \pm 0.03$ & & $-57.9 \pm 6.0$ & $-27.7 \pm 6.2$\\
15145219-0253299 & $13.97 \pm 0.02$ & $13.31 \pm 0.02$ & $13.00 \pm 0.03$ & & 151452.14-025330.1 & $12.78 \pm 0.02$ & $12.58 \pm 0.03$ & & $-62.6 \pm 6.9$ & $-14.9 \pm 7.5$\\
15145226+5402465 & $15.46 \pm 0.05$ & $14.89 \pm 0.06$ & $14.59 \pm 0.08$ & & 151452.20+540246.6 & $14.43 \pm 0.03$ & $14.24 \pm 0.04$ & & $-46.2 \pm 4.8$ & $6.4 \pm 8.6$\\
15145254+3023386 & $12.76 \pm 0.02$ & $12.15 \pm 0.02$ & $11.86 \pm 0.02$ & & 151452.45+302339.8 & $11.69 \pm 0.02$ & $11.50 \pm 0.02$ & & $-99.6 \pm 9.2$ & $94.5 \pm 8.1$\\
15145268+3859079 & $13.70 \pm 0.02$ & $13.09 \pm 0.02$ & $12.82 \pm 0.03$ & & 151452.71+385907.7 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $28.0 \pm 4.5$ & $-19.0 \pm 6.6$\\
15145283-0357063 & $13.32 \pm 0.03$ & $12.69 \pm 0.03$ & $12.38 \pm 0.02$ & & 151452.91-035707.1 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $100.1 \pm 6.9$ & $-79.9 \pm 7.5$\\
15145303+2038067 & $14.61 \pm 0.03$ & $14.06 \pm 0.04$ & $13.73 \pm 0.05$ & & 151453.08+203805.7 & $13.58 \pm 0.02$ & $13.38 \pm 0.03$ & & $72.6 \pm 7.6$ & $-97.8 \pm 8.9$\\
15145408-0920557 & $15.05 \pm 0.04$ & $14.46 \pm 0.04$ & $14.13 \pm 0.07$ & & 151454.12-092056.9 & $13.91 \pm 0.03$ & $13.73 \pm 0.04$ & & $52.9 \pm 7.4$ & $-108.2 \pm 8.0$\\
15145448-0852201 & $16.21 \pm 0.11$ & $15.53 \pm 0.12$ & $15.09 \pm 0.16$ & & 151454.41-085220.1 & $14.87 \pm 0.04$ & $14.62 \pm 0.06$ & & $-90.4 \pm 16.7$ & $-3.5 \pm 17.2$\\
15145456+6034198 & $15.73 \pm 0.08$ & $15.19 \pm 0.11$ & $14.85 \pm 0.10$ & & 151454.53+603420.2 & $14.61 \pm 0.03$ & $14.37 \pm 0.04$ & & $-20.3 \pm 3.2$ & $37.3 \pm 8.6$\\
15145458+3246481 & $16.51 \pm 0.12$ & $15.67 \pm 0.13$ & $15.28 \pm 0.11$ & & 151454.48+324647.8 & $15.02 \pm 0.03$ & $14.83 \pm 0.05$ & & $-101.9 \pm 11.1$ & $-25.9 \pm 16.4$\\
15145509+5423028 & $14.60 \pm 0.03$ & $14.06 \pm 0.04$ & $13.68 \pm 0.04$ & & 151455.03+542303.2 & $13.50 \pm 0.02$ & $13.29 \pm 0.03$ & & $-46.0 \pm 3.8$ & $29.2 \pm 7.4$\\
15145559+7700353 & $14.07 \pm 0.03$ & $13.52 \pm 0.03$ & $13.19 \pm 0.03$ & & 151455.56+770035.8 & $13.02 \pm 0.02$ & $12.83 \pm 0.02$ & & $-8.4 \pm 0.9$ & $43.5 \pm 6.6$\\
15145633-0130148 & $14.68 \pm 0.03$ & $14.05 \pm 0.03$ & $13.77 \pm 0.04$ & & 151456.30-013014.5 & $13.57 \pm 0.03$ & $13.40 \pm 0.03$ & & $-45.2 \pm 7.3$ & $20.2 \pm 7.9$\\
15145691-0809446 & $14.36 \pm 0.03$ & $13.76 \pm 0.03$ & $13.49 \pm 0.04$ & & 151456.88-080944.6 & $13.30 \pm 0.03$ & $13.09 \pm 0.03$ & & $-37.6 \pm 6.9$ & $6.8 \pm 8.4$\\
15145742+1043022 & $14.75 \pm 0.05$ & $14.22 \pm 0.06$ & $13.94 \pm 0.06$ & & 151457.42+104301.5 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $-6.2 \pm 9.9$ & $-75.7 \pm 8.7$\\
15145776-2151553 & $15.08 \pm 0.04$ & $14.49 \pm 0.04$ & $14.15 \pm 0.06$ & & 151457.70-215155.7 & $13.94 \pm 0.03$ & $13.67 \pm 0.04$ & & $-71.6 \pm 6.5$ & $-35.7 \pm 7.3$\\
15145845+5353082 & $15.84 \pm 0.06$ & $15.09 \pm 0.07$ & $14.70 \pm 0.08$ & & 151458.34+535308.0 & $14.43 \pm 0.03$ & $14.19 \pm 0.03$ & & $-85.2 \pm 5.9$ & $-13.8 \pm 9.3$\\
15145921+0336030 & $13.92 \pm 0.03$ & $13.28 \pm 0.02$ & $12.99 \pm 0.02$ & & 151459.23+033602.6 & $12.79 \pm 0.03$ & $12.57 \pm 0.03$ & & $28.9 \pm 7.6$ & $-34.3 \pm 7.7$\\
15145942-2926445 & $15.43 \pm 0.05$ & $14.83 \pm 0.05$ & $14.52 \pm 0.08$ & & 151459.39-292644.7 & $14.32 \pm 0.03$ & $13.99 \pm 0.04$ & & $-37.3 \pm 6.5$ & $-12.5 \pm 8.6$\\
15150280+1557266 & $12.49 \pm 0.03$ & $11.92 \pm 0.03$ & $11.65 \pm 0.02$ & & 151502.51+155727.2 & $11.47 \pm 0.02$ & $11.28 \pm 0.02$ & & $-399.2 \pm 21.0$ & $55.9 \pm 9.1$\\
15150280-1446354 & $16.39 \pm 0.10$ & $15.78 \pm 0.13$ & $15.43 \pm 0.15$ & & 151502.73-144636.2 & $15.22 \pm 0.04$ & $15.05 \pm 0.08$ & & $-88.2 \pm 18.4$ & $-66.2 \pm 17.0$\\
15150399-1610271 & $16.09 \pm 0.09$ & $15.44 \pm 0.10$ & $15.01 \pm 0.11$ & & 151503.86-161028.7 & $14.48 \pm 0.03$ & $14.11 \pm 0.05$ & & $-158.2 \pm 8.8$ & $-136.2 \pm 10.0$\\
15150501+1140595 & $12.78 \pm 0.02$ & $12.18 \pm 0.02$ & $11.86 \pm 0.03$ & & 151504.98+114059.5 & $11.65 \pm 0.02$ & $11.43 \pm 0.02$ & & $-39.8 \pm 7.8$ & $1.8 \pm 7.9$\\
15150607+4436483 & $16.58 \pm 0.15$ & $15.64 \pm 0.16$ & $14.76 \pm 0.14$ & & 151506.17+443648.0 & $13.99 \pm 0.03$ & $13.52 \pm 0.03$ & & $91.9 \pm 9.6$ & $-19.6 \pm 16.7$\\
15150635+7010572 & $15.33 \pm 0.06$ & $14.67 \pm 0.07$ & $14.34 \pm 0.09$ & & 151506.28+701056.7 & $14.14 \pm 0.02$ & $13.94 \pm 0.03$ & & $-29.7 \pm 1.8$ & $-43.9 \pm 10.0$\\
15150680+2533201 & $14.02 \pm 0.02$ & $13.40 \pm 0.03$ & $13.07 \pm 0.04$ & & 151506.78+253320.5 & $12.82 \pm 0.02$ & $12.63 \pm 0.02$ & & $-24.9 \pm 8.7$ & $33.3 \pm 6.6$\\
15150747-0131097 & $13.27 \pm 0.02$ & $12.71 \pm 0.02$ & $12.42 \pm 0.02$ & & 151507.48-013111.4 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $12.6 \pm 6.7$ & $-150.9 \pm 8.1$\\
15150832-1304525 & $15.60 \pm 0.05$ & $14.96 \pm 0.07$ & $14.50 \pm 0.07$ & & 151508.27-130452.8 & $14.32 \pm 0.03$ & $14.15 \pm 0.05$ & & $-64.5 \pm 7.4$ & $-18.9 \pm 7.8$\\
15150864-1827567 & $12.63 \pm 0.02$ & $12.06 \pm 0.03$ & $11.73 \pm 0.02$ & & 151508.53-182757.5 & $11.55 \pm 0.02$ & $11.34 \pm 0.02$ & & $-137.4 \pm 6.2$ & $-71.1 \pm 6.1$\\
15150893-0937395 & $14.32 \pm 0.03$ & $13.81 \pm 0.03$ & $13.50 \pm 0.04$ & & 151508.89-093739.3 & $13.35 \pm 0.02$ & $13.09 \pm 0.03$ & & $-45.6 \pm 6.8$ & $17.5 \pm 7.6$\\
15150943-1351026 & $15.09 \pm 0.04$ & $14.43 \pm 0.06$ & $14.13 \pm 0.05$ & & 151509.45-135102.4 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $32.3 \pm 6.6$ & $18.2 \pm 7.0$\\
15151049+2000496 & $13.02 \pm 0.02$ & $12.43 \pm 0.02$ & $12.15 \pm 0.02$ & & 151510.46+200049.8 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $-25.7 \pm 5.5$ & $17.9 \pm 6.0$\\
15151117-0529043 & $14.66 \pm 0.03$ & $14.13 \pm 0.03$ & $13.83 \pm 0.05$ & & 151511.14-052904.2 & $13.62 \pm 0.03$ & $13.38 \pm 0.03$ & & $-36.6 \pm 7.8$ & $14.3 \pm 7.2$\\
15151145-3032309 & $14.95 \pm 0.04$ & $14.30 \pm 0.06$ & $13.90 \pm 0.05$ & & 151511.41-303231.5 & $13.65 \pm 0.03$ & $13.48 \pm 0.03$ & & $-38.2 \pm 5.5$ & $-52.3 \pm 6.9$\\
15151252+5204427 & $15.61 \pm 0.06$ & $14.99 \pm 0.08$ & $14.70 \pm 0.09$ & & 151512.49+520442.8 & $14.43 \pm 0.03$ & $14.20 \pm 0.04$ & & $-28.8 \pm 4.3$ & $14.3 \pm 11.1$\\
15151260+4341100 & $16.34 \pm 0.13$ & $15.65 \pm 0.17$ & $14.82 \pm 0.14$ & & 151512.51+434108.8 & $14.49 \pm 0.03$ & $14.20 \pm 0.04$ & & $-83.9 \pm 11.1$ & $-107.3 \pm 19.4$\\
15151271-0317334 & $14.90 \pm 0.04$ & $14.16 \pm 0.03$ & $13.83 \pm 0.05$ & & 151512.69-031734.1 & $13.63 \pm 0.02$ & $13.43 \pm 0.04$ & & $-21.8 \pm 7.1$ & $-63.8 \pm 8.0$\\
15151279-0058351 & $15.73 \pm 0.07$ & $15.19 \pm 0.07$ & $14.89 \pm 0.13$ & & 151512.83-005835.4 & $14.65 \pm 0.03$ & $14.47 \pm 0.06$ & & $48.8 \pm 9.8$ & $-28.7 \pm 9.3$\\
15151337+0446366 & $14.60 \pm 0.03$ & $14.01 \pm 0.05$ & $13.74 \pm 0.05$ & & 151513.37+044636.0 & $13.56 \pm 0.03$ & $13.34 \pm 0.03$ & & $2.5 \pm 7.8$ & $-58.1 \pm 8.0$\\
15151350-1106030 & $17.03 \pm 0.22$ & $15.82 \pm 0.12$ & $14.93 \pm 0.15$ & & 151513.53-110601.9 & $14.57 \pm 0.03$ & $14.27 \pm 0.05$ & & $29.1 \pm 15.3$ & $97.4 \pm 16.1$\\
15151353+1525183 & $15.46 \pm 0.05$ & $14.89 \pm 0.09$ & $14.60 \pm 0.08$ & & 151513.56+152517.7 & $14.33 \pm 0.03$ & $14.15 \pm 0.04$ & & $33.9 \pm 9.5$ & $-64.8 \pm 10.5$\\
15151414+5943556 & $12.47 \pm 0.02$ & $11.93 \pm 0.02$ & $11.65 \pm 0.01$ & & 151513.91+594356.1 & $11.48 \pm 0.02$ & $11.25 \pm 0.02$ & & $-150.8 \pm 4.1$ & $37.7 \pm 6.3$\\
15151517+7638476 & $13.03 \pm 0.02$ & $12.38 \pm 0.02$ & $12.07 \pm 0.03$ & & 151514.60+763848.0 & $11.86 \pm 0.02$ & $11.67 \pm 0.02$ & & $-177.1 \pm 4.4$ & $36.5 \pm 6.5$\\
15151659+8254094 & $14.53 \pm 0.03$ & $13.97 \pm 0.03$ & $13.70 \pm 0.04$ & & 151516.38+825409.2 & $13.54 \pm 0.02$ & $13.34 \pm 0.03$ & & $-33.5 \pm 0.9$ & $-15.7 \pm 12.3$\\
15151702-0346526 & $15.41 \pm 0.04$ & $14.73 \pm 0.05$ & $14.45 \pm 0.09$ & & 151517.03-034653.1 & $14.29 \pm 0.03$ & $13.99 \pm 0.04$ & & $15.9 \pm 7.7$ & $-47.6 \pm 9.2$\\
15151767-0330260 & $14.36 \pm 0.03$ & $13.74 \pm 0.03$ & $13.45 \pm 0.03$ & & 151517.60-033025.8 & $13.27 \pm 0.03$ & $13.05 \pm 0.03$ & & $-101.8 \pm 7.3$ & $18.2 \pm 7.7$\\
15151881+3722533 & $16.14 \pm 0.10$ & $15.41 \pm 0.11$ & $15.03 \pm 0.15$ & & 151518.82+372254.5 & $14.78 \pm 0.03$ & $14.56 \pm 0.04$ & & $11.5 \pm 9.1$ & $92.9 \pm 12.4$\\
15151904-2703435 & $14.40 \pm 0.04$ & $13.82 \pm 0.03$ & $13.48 \pm 0.04$ & & 151519.02-270343.8 & $13.18 \pm 0.03$ & $12.88 \pm 0.03$ & & $-24.2 \pm 5.8$ & $-30.1 \pm 7.7$\\
15151919+3249003 & $14.27 \pm 0.02$ & $13.61 \pm 0.03$ & $13.26 \pm 0.03$ & & 151519.12+324900.1 & $13.07 \pm 0.02$ & $12.90 \pm 0.03$ & & $-69.9 \pm 5.4$ & $-18.6 \pm 6.0$\\
15151950+0717287 & $14.26 \pm 0.03$ & $13.71 \pm 0.03$ & $13.37 \pm 0.04$ & & 151519.47+071728.9 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $-37.8 \pm 7.5$ & $17.5 \pm 8.4$\\
15151982+1306078 & $14.48 \pm 0.04$ & $13.86 \pm 0.04$ & $13.54 \pm 0.04$ & & 151519.73+130608.0 & $13.33 \pm 0.02$ & $13.12 \pm 0.03$ & & $-134.6 \pm 8.8$ & $25.3 \pm 10.2$\\
15152041+1704186 & $14.50 \pm 0.03$ & $13.88 \pm 0.05$ & $13.57 \pm 0.04$ & & 151520.36+170418.1 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $-66.1 \pm 9.0$ & $-54.1 \pm 8.6$\\
15152119-0620274 & $14.17 \pm 0.03$ & $13.52 \pm 0.04$ & $13.11 \pm 0.03$ & & 151521.20-062029.1 & $12.94 \pm 0.02$ & $12.72 \pm 0.03$ & & $20.6 \pm 7.5$ & $-156.8 \pm 8.3$\\
15152136-1338273 & $15.58 \pm 0.05$ & $14.99 \pm 0.05$ & $14.62 \pm 0.09$ & & 151521.37-133827.8 & $14.44 \pm 0.03$ & $14.27 \pm 0.05$ & & $12.5 \pm 7.4$ & $-42.0 \pm 8.4$\\
15152141-2352309 & $13.40 \pm 0.02$ & $12.77 \pm 0.02$ & $12.45 \pm 0.02$ & & 151521.29-235231.8 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $-144.2 \pm 6.1$ & $-76.5 \pm 7.0$\\
15152332-8415209 & $13.40 \pm 0.03$ & $12.84 \pm 0.03$ & $12.51 \pm 0.03$ & & 151522.91-841522.5 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $-60.6 \pm 1.6$ & $-159.1 \pm 10.4$\\
15152417-1547517 & $13.73 \pm 0.03$ & $13.19 \pm 0.02$ & $12.86 \pm 0.03$ & & 151524.17-154752.5 & $12.68 \pm 0.02$ & $12.47 \pm 0.03$ & & $4.5 \pm 5.8$ & $-65.7 \pm 6.3$\\
15152581+4631255 & $13.80 \pm 0.03$ & $13.22 \pm 0.03$ & $12.92 \pm 0.03$ & & 151525.77+463127.1 & $12.72 \pm 0.02$ & $12.55 \pm 0.02$ & & $-40.2 \pm 4.6$ & $140.9 \pm 10.2$\\
15152707+1246023 & $15.76 \pm 0.07$ & $15.12 \pm 0.11$ & $14.72 \pm 0.10$ & & 151526.99+124602.4 & $14.41 \pm 0.03$ & $14.18 \pm 0.04$ & & $-107.6 \pm 10.8$ & $6.2 \pm 12.7$\\
15152713+3412328 & $16.27 \pm 0.08$ & $15.17 \pm 0.07$ & $14.65 \pm 0.06$ & & 151527.17+341232.8 & $14.41 \pm 0.03$ & $14.14 \pm 0.04$ & & $40.5 \pm 6.2$ & $-3.9 \pm 8.3$\\
15152745-1521013 & $15.10 \pm 0.04$ & $14.53 \pm 0.05$ & $14.15 \pm 0.05$ & & 151527.44-152101.8 & $13.93 \pm 0.03$ & $13.66 \pm 0.04$ & & $-11.3 \pm 6.4$ & $-43.4 \pm 6.9$\\
15152769-0204436 & $14.40 \pm 0.03$ & $13.73 \pm 0.03$ & $13.41 \pm 0.03$ & & 151527.69-020443.1 & $13.23 \pm 0.03$ & $13.02 \pm 0.03$ & & $-5.5 \pm 7.0$ & $44.2 \pm 8.5$\\
15152812-2505038 & $13.89 \pm 0.02$ & $13.35 \pm 0.02$ & $13.02 \pm 0.03$ & & 151528.08-250504.9 & $12.72 \pm 0.02$ & $12.50 \pm 0.03$ & & $-46.1 \pm 5.9$ & $-94.9 \pm 7.0$\\
15152883+5649329 & $15.99 \pm 0.07$ & $15.35 \pm 0.09$ & $15.03 \pm 0.11$ & & 151528.74+564933.1 & $14.87 \pm 0.03$ & $14.68 \pm 0.04$ & & $-65.6 \pm 3.7$ & $15.3 \pm 8.1$\\
15152905+5558545 & $16.89 \pm 0.14$ & $15.89 \pm 0.14$ & $15.60 \pm 0.19$ & & 151528.84+555854.5 & $15.42 \pm 0.03$ & $15.18 \pm 0.06$ & & $-151.4 \pm 9.7$ & $-2.4 \pm 22.2$\\
15152936-8052464 & $14.06 \pm 0.04$ & $13.38 \pm 0.04$ & $13.04 \pm 0.04$ & & 151529.01-805246.7 & $12.87 \pm 0.02$ & $12.70 \pm 0.03$ & & $-83.0 \pm 2.2$ & $-30.5 \pm 12.5$\\
15152967+2237004 & $15.14 \pm 0.04$ & $14.58 \pm 0.05$ & $14.23 \pm 0.07$ & & 151529.65+223700.0 & $14.03 \pm 0.03$ & $13.83 \pm 0.03$ & & $-19.8 \pm 5.8$ & $-29.4 \pm 6.2$\\
15152972+2530570 & $15.43 \pm 0.04$ & $14.88 \pm 0.08$ & $14.57 \pm 0.07$ & & 151529.74+253056.8 & $14.29 \pm 0.03$ & $14.08 \pm 0.04$ & & $26.1 \pm 6.8$ & $-26.1 \pm 7.9$\\
15153092+2548423 & $14.95 \pm 0.04$ & $14.40 \pm 0.05$ & $14.12 \pm 0.05$ & & 151530.89+254842.5 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $-37.7 \pm 6.5$ & $20.1 \pm 7.5$\\
15153129-1134303 & $13.56 \pm 0.02$ & $13.02 \pm 0.03$ & $12.70 \pm 0.02$ & & 151531.29-113432.3 & $12.51 \pm 0.02$ & $12.29 \pm 0.03$ & & $2.6 \pm 6.4$ & $-181.0 \pm 7.7$\\
15153246-2448028 & $14.85 \pm 0.04$ & $14.29 \pm 0.05$ & $13.94 \pm 0.06$ & & 151532.44-244803.0 & $13.78 \pm 0.03$ & $13.57 \pm 0.04$ & & $-29.0 \pm 6.4$ & $-22.2 \pm 8.2$\\
15153405+0149229 & $15.90 \pm 0.06$ & $15.23 \pm 0.08$ & $14.88 \pm 0.12$ & & 151534.02+014923.3 & $14.72 \pm 0.03$ & $14.55 \pm 0.06$ & & $-44.3 \pm 11.0$ & $40.5 \pm 10.5$\\
15153428+5147191 & $14.19 \pm 0.03$ & $13.61 \pm 0.04$ & $13.29 \pm 0.03$ & & 151534.23+514719.4 & $13.08 \pm 0.02$ & $12.86 \pm 0.02$ & & $-43.3 \pm 3.9$ & $31.7 \pm 8.8$\\
15153451+1744204 & $14.38 \pm 0.04$ & $13.81 \pm 0.05$ & $13.51 \pm 0.05$ & & 151534.47+174420.4 & $13.28 \pm 0.02$ & $13.07 \pm 0.03$ & & $-62.3 \pm 8.1$ & $-7.7 \pm 11.6$\\
15153472-1413363 & $13.18 \pm 0.02$ & $12.60 \pm 0.03$ & $12.28 \pm 0.02$ & & 151534.63-141336.5 & $12.12 \pm 0.02$ & $11.91 \pm 0.02$ & & $-103.3 \pm 6.1$ & $-15.0 \pm 6.0$\\
15153525+3110485 & $14.24 \pm 0.02$ & $13.65 \pm 0.03$ & $13.32 \pm 0.03$ & & 151535.23+311048.9 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $-18.9 \pm 5.2$ & $25.7 \pm 6.1$\\
15153585-2051112 & $16.58 \pm 0.12$ & $16.04 \pm 0.13$ & $15.69 \pm 0.19$ & & 151535.91-205107.2 & $15.07 \pm 0.04$ & $14.90 \pm 0.08$ & & $76.3 \pm 19.9$ & $335.6 \pm 20.9$\\
15153655+0144256 & $16.09 \pm 0.07$ & $15.58 \pm 0.11$ & $15.19 \pm 0.15$ & & 151536.60+014427.1 & $14.86 \pm 0.03$ & $14.68 \pm 0.06$ & & $77.3 \pm 22.3$ & $152.8 \pm 20.2$\\
15153724-0307163 & $16.45 \pm 0.12$ & $15.59 \pm 0.12$ & $15.20 \pm 0.17$ & & 151537.11-030716.2 & $14.35 \pm 0.03$ & $14.11 \pm 0.05$ & & $-171.2 \pm 17.6$ & $11.3 \pm 18.9$\\
15153744+3743406 & $15.39 \pm 0.05$ & $14.83 \pm 0.06$ & $14.41 \pm 0.09$ & & 151537.35+374340.5 & $14.15 \pm 0.03$ & $13.94 \pm 0.03$ & & $-84.2 \pm 6.3$ & $-12.5 \pm 7.7$\\
15153807+7117035 & $13.65 \pm 0.02$ & $13.04 \pm 0.02$ & $12.77 \pm 0.03$ & & 151537.91+711703.1 & $12.57 \pm 0.02$ & $12.40 \pm 0.02$ & & $-71.0 \pm 2.1$ & $-41.2 \pm 12.2$\\
15153946-1455085 & $15.21 \pm 0.04$ & $14.57 \pm 0.06$ & $14.27 \pm 0.07$ & & 151539.39-145509.3 & $14.06 \pm 0.03$ & $13.82 \pm 0.04$ & & $-84.3 \pm 6.9$ & $-62.0 \pm 7.2$\\
15154033-0149356 & $14.90 \pm 0.04$ & $14.27 \pm 0.04$ & $13.89 \pm 0.04$ & & 151540.29-014935.5 & $13.69 \pm 0.03$ & $13.46 \pm 0.04$ & & $-50.1 \pm 8.1$ & $8.1 \pm 8.0$\\
15154041+2224082 & $14.03 \pm 0.02$ & $13.43 \pm 0.03$ & $13.12 \pm 0.03$ & & 151540.34+222407.3 & $12.92 \pm 0.02$ & $12.75 \pm 0.02$ & & $-79.6 \pm 6.2$ & $-70.4 \pm 6.1$\\
15154085-0237475 & $13.65 \pm 0.02$ & $13.05 \pm 0.02$ & $12.74 \pm 0.03$ & & 151540.75-023747.4 & $12.56 \pm 0.02$ & $12.36 \pm 0.03$ & & $-136.1 \pm 8.8$ & $3.5 \pm 7.5$\\
15154098-0206190 & $14.08 \pm 0.03$ & $13.36 \pm 0.03$ & $13.08 \pm 0.03$ & & 151541.00-020619.7 & $12.88 \pm 0.02$ & $12.71 \pm 0.03$ & & $18.9 \pm 6.8$ & $-62.3 \pm 8.4$\\
15154118-2454324 & $14.65 \pm 0.03$ & $14.08 \pm 0.03$ & $13.75 \pm 0.05$ & & 151541.15-245432.6 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $-39.7 \pm 6.2$ & $-15.8 \pm 7.8$\\
15154123-3010249 & $14.23 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.04$ & & 151541.26-301025.1 & $13.06 \pm 0.02$ & $12.89 \pm 0.03$ & & $34.7 \pm 5.6$ & $-19.2 \pm 6.4$\\
15154232+3255435 & $16.22 \pm 0.07$ & $15.57 \pm 0.09$ & $14.96 \pm 0.08$ & & 151542.26+325542.8 & $14.80 \pm 0.03$ & $14.43 \pm 0.04$ & & $-64.9 \pm 8.2$ & $-57.7 \pm 10.8$\\
15154265+0347592 & $16.12 \pm 0.08$ & $15.45 \pm 0.10$ & $15.08 \pm 0.12$ & & 151542.66+034758.2 & $14.85 \pm 0.03$ & $14.64 \pm 0.06$ & & $7.7 \pm 14.2$ & $-101.3 \pm 15.5$\\
15154290-0150449 & $15.27 \pm 0.05$ & $14.57 \pm 0.05$ & $14.26 \pm 0.07$ & & 151542.82-015045.4 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $-109.2 \pm 8.5$ & $-40.0 \pm 8.2$\\
15154436+5026078 & $13.86 \pm 0.02$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 151544.33+502608.3 & $12.84 \pm 0.02$ & $12.62 \pm 0.02$ & & $-26.9 \pm 3.6$ & $43.9 \pm 7.6$\\
15154507-0402530 & $14.22 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.04$ & & 151544.97-040253.6 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $-137.9 \pm 7.5$ & $-45.9 \pm 7.6$\\
15154676+3110356 & $16.56 \pm 0.10$ & $16.01 \pm 0.14$ & $15.57 \pm 0.15$ & & 151546.69+311036.3 & $15.41 \pm 0.03$ & $15.16 \pm 0.06$ & & $-76.3 \pm 13.4$ & $60.0 \pm 17.0$\\
15154689-2009316 & $13.84 \pm 0.03$ & $13.21 \pm 0.02$ & $12.89 \pm 0.03$ & & 151546.81-200931.4 & $12.71 \pm 0.02$ & $12.54 \pm 0.03$ & & $-101.1 \pm 6.1$ & $19.1 \pm 6.2$\\
15154719-0030594 & $14.24 \pm 0.03$ & $13.60 \pm 0.03$ & $13.11 \pm 0.03$ & & 151547.04-003100.9 & $12.87 \pm 0.02$ & $12.61 \pm 0.03$ & & $-209.1 \pm 9.5$ & $-132.1 \pm 7.3$\\
15154837+5616345 & $13.66 \pm 0.02$ & $13.05 \pm 0.02$ & $12.76 \pm 0.02$ & & 151548.27+561634.6 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $-71.6 \pm 3.0$ & $16.5 \pm 7.1$\\
15154851+0004021 & $13.21 \pm 0.02$ & $12.62 \pm 0.02$ & $12.35 \pm 0.03$ & & 151548.45+000401.6 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $-74.0 \pm 9.1$ & $-46.5 \pm 6.6$\\
15154864+3243063 & $13.23 \pm 0.02$ & $12.64 \pm 0.02$ & $12.34 \pm 0.02$ & & 151548.63+324305.4 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $-4.7 \pm 4.4$ & $-72.8 \pm 6.5$\\
15155073-0521562 & $16.38 \pm 0.11$ & $15.77 \pm 0.12$ & $15.45 \pm 0.19$ & & 151550.77-052157.4 & $15.09 \pm 0.04$ & $14.88 \pm 0.07$ & & $48.4 \pm 22.5$ & $-111.4 \pm 20.9$\\
15155103-0511193 & $15.81 \pm 0.08$ & $15.30 \pm 0.08$ & $14.91 \pm 0.12$ & & 151550.95-051119.8 & $14.74 \pm 0.03$ & $14.52 \pm 0.06$ & & $-115.3 \pm 10.0$ & $-43.9 \pm 10.7$\\
15155124-1834379 & $15.93 \pm 0.06$ & $15.30 \pm 0.05$ & $14.98 \pm 0.10$ & & 151551.20-183437.9 & $14.67 \pm 0.03$ & $14.41 \pm 0.06$ & & $-52.8 \pm 8.2$ & $-3.4 \pm 9.1$\\
15155148+1835283 & $12.37 \pm 0.02$ & $11.78 \pm 0.02$ & $11.48 \pm 0.02$ & & 151551.37+183528.2 & $11.30 \pm 0.02$ & $11.10 \pm 0.02$ & & $-117.6 \pm 7.6$ & $-4.8 \pm 9.6$\\
15155159-1119403 & $15.21 \pm 0.06$ & $14.70 \pm 0.07$ & $14.30 \pm 0.07$ & & 151551.55-111940.8 & $14.00 \pm 0.03$ & $13.76 \pm 0.04$ & & $-47.5 \pm 7.5$ & $-45.1 \pm 7.8$\\
15155162+1714094 & $13.97 \pm 0.03$ & $13.36 \pm 0.04$ & $13.05 \pm 0.03$ & & 151551.59+171409.6 & $12.78 \pm 0.02$ & $12.55 \pm 0.02$ & & $-42.2 \pm 8.4$ & $19.7 \pm 8.0$\\
15155171-1139272 & $14.55 \pm 0.04$ & $14.04 \pm 0.04$ & $13.70 \pm 0.05$ & & 151551.63-113927.2 & $13.54 \pm 0.03$ & $13.37 \pm 0.03$ & & $-95.0 \pm 7.2$ & $-1.9 \pm 7.1$\\
15155211+3411365 & $16.46 \pm 0.11$ & $15.63 \pm 0.12$ & $15.17 \pm 0.11$ & & 151552.17+341136.8 & $14.97 \pm 0.03$ & $14.73 \pm 0.05$ & & $58.0 \pm 9.3$ & $18.6 \pm 14.9$\\
15155231-2053213 & $13.76 \pm 0.02$ & $13.16 \pm 0.03$ & $12.85 \pm 0.02$ & & 151552.33-205321.5 & $12.63 \pm 0.02$ & $12.41 \pm 0.02$ & & $30.0 \pm 5.5$ & $-18.8 \pm 6.1$\\
15155255+7711277 & $14.80 \pm 0.04$ & $14.27 \pm 0.05$ & $13.84 \pm 0.06$ & & 151552.33+771128.4 & $13.67 \pm 0.02$ & $13.45 \pm 0.02$ & & $-64.9 \pm 1.8$ & $61.2 \pm 6.8$\\
15155261+1217577 & $15.18 \pm 0.05$ & $14.62 \pm 0.06$ & $14.31 \pm 0.07$ & & 151552.55+121757.9 & $14.14 \pm 0.03$ & $13.92 \pm 0.04$ & & $-83.6 \pm 12.0$ & $17.4 \pm 8.4$\\
15155317-2027137 & $15.02 \pm 0.03$ & $14.46 \pm 0.04$ & $14.18 \pm 0.06$ & & 151553.14-202713.9 & $14.00 \pm 0.03$ & $13.78 \pm 0.04$ & & $-32.2 \pm 6.5$ & $-16.2 \pm 7.1$\\
15155371-0554266 & $16.60 \pm 0.14$ & $15.87 \pm 0.14$ & $15.49 \pm 0.21$ & & 151553.63-055427.6 & $15.27 \pm 0.04$ & $15.07 \pm 0.08$ & & $-109.0 \pm 19.9$ & $-89.9 \pm 25.2$\\
15155425+3616007 & $13.00 \pm 0.02$ & $12.47 \pm 0.02$ & $12.14 \pm 0.01$ & & 151554.21+361600.6 & $11.97 \pm 0.02$ & $11.78 \pm 0.02$ & & $-44.3 \pm 4.5$ & $-7.8 \pm 11.0$\\
15155442-0500170 & $14.74 \pm 0.04$ & $14.07 \pm 0.03$ & $13.80 \pm 0.05$ & & 151554.40-050017.1 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $-37.1 \pm 7.1$ & $-12.6 \pm 7.9$\\
15155465+3928357 & $13.79 \pm 0.02$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 151554.51+392836.1 & $12.68 \pm 0.02$ & $12.46 \pm 0.02$ & & $-127.8 \pm 6.8$ & $35.6 \pm 6.7$\\
15155613+3111575 & $14.55 \pm 0.03$ & $14.03 \pm 0.03$ & $13.73 \pm 0.04$ & & 151556.01+311156.9 & $13.55 \pm 0.02$ & $13.34 \pm 0.03$ & & $-117.9 \pm 7.1$ & $-52.6 \pm 6.4$\\
15155626+3440142 & $14.64 \pm 0.02$ & $14.13 \pm 0.04$ & $13.84 \pm 0.03$ & & 151556.29+344014.0 & $13.68 \pm 0.02$ & $13.44 \pm 0.03$ & & $24.5 \pm 5.9$ & $-20.4 \pm 6.9$\\
15155658+2845573 & $13.98 \pm 0.03$ & $13.44 \pm 0.03$ & $13.13 \pm 0.03$ & & 151556.59+284555.5 & $12.93 \pm 0.02$ & $12.72 \pm 0.02$ & & $18.6 \pm 5.6$ & $-171.9 \pm 11.7$\\
15155723-2235295 & $13.78 \pm 0.02$ & $13.22 \pm 0.03$ & $12.94 \pm 0.02$ & & 151557.31-223529.7 & $12.72 \pm 0.02$ & $12.52 \pm 0.03$ & & $87.8 \pm 5.8$ & $-21.1 \pm 6.3$\\
15155777-0019366 & $14.53 \pm 0.03$ & $13.94 \pm 0.03$ & $13.65 \pm 0.05$ & & 151557.66-001935.5 & $13.45 \pm 0.03$ & $13.21 \pm 0.03$ & & $-141.8 \pm 9.2$ & $99.8 \pm 7.5$\\
15155790-1017474 & $16.40 \pm 0.13$ & $15.44 \pm 0.10$ & $15.03 \pm 0.15$ & & 151557.85-101747.4 & $14.82 \pm 0.03$ & $14.52 \pm 0.06$ & & $-65.6 \pm 10.4$ & $-3.3 \pm 10.9$\\
15155823+3426593 & $15.09 \pm 0.04$ & $14.43 \pm 0.04$ & $14.13 \pm 0.04$ & & 151558.24+342658.5 & $13.97 \pm 0.04$ & $13.76 \pm 0.04$ & & $7.8 \pm 6.2$ & $-63.0 \pm 9.6$\\
15160016-3010009 & $13.79 \pm 0.03$ & $13.13 \pm 0.03$ & $12.81 \pm 0.03$ & & 151600.14-301001.3 & $12.53 \pm 0.03$ & $12.29 \pm 0.03$ & & $-18.2 \pm 5.5$ & $-31.1 \pm 6.5$\\
15160038+1538459 & $13.51 \pm 0.03$ & $12.95 \pm 0.03$ & $12.65 \pm 0.02$ & & 151600.33+153846.2 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-69.6 \pm 8.4$ & $27.9 \pm 7.3$\\
15160072+4334347 & $14.21 \pm 0.03$ & $13.68 \pm 0.04$ & $13.32 \pm 0.04$ & & 151600.69+433434.6 & $13.12 \pm 0.02$ & $12.90 \pm 0.02$ & & $-33.7 \pm 4.2$ & $-7.6 \pm 8.1$\\
15160112+3011372 & $15.83 \pm 0.06$ & $15.20 \pm 0.07$ & $14.94 \pm 0.08$ & & 151601.09+301137.6 & $14.75 \pm 0.03$ & $14.55 \pm 0.04$ & & $-25.8 \pm 6.1$ & $31.6 \pm 7.1$\\
15160125+5652335 & $14.88 \pm 0.03$ & $14.21 \pm 0.04$ & $13.94 \pm 0.04$ & & 151601.17+565234.4 & $13.77 \pm 0.03$ & $13.54 \pm 0.04$ & & $-58.5 \pm 3.6$ & $79.2 \pm 8.7$\\
15160146-3221404 & $14.73 \pm 0.04$ & $14.09 \pm 0.04$ & $13.73 \pm 0.05$ & & 151601.43-322141.1 & $13.52 \pm 0.03$ & $13.28 \pm 0.03$ & & $-32.1 \pm 5.3$ & $-58.1 \pm 6.9$\\
15160201-1407583 & $15.77 \pm 0.06$ & $15.08 \pm 0.08$ & $14.78 \pm 0.10$ & & 151602.04-140758.8 & $14.62 \pm 0.04$ & $14.41 \pm 0.06$ & & $37.0 \pm 8.5$ & $-35.1 \pm 9.5$\\
15160214-1222329 & $15.42 \pm 0.05$ & $14.80 \pm 0.05$ & $14.52 \pm 0.08$ & & 151602.17-122233.5 & $14.28 \pm 0.03$ & $14.11 \pm 0.05$ & & $41.8 \pm 8.2$ & $-53.5 \pm 8.7$\\
15160277+3723089 & $14.27 \pm 0.03$ & $13.65 \pm 0.03$ & $13.38 \pm 0.04$ & & 151602.74+372308.3 & $13.13 \pm 0.02$ & $12.95 \pm 0.02$ & & $-22.6 \pm 4.3$ & $-46.9 \pm 8.3$\\
15160342-8330267 & $15.02 \pm 0.05$ & $14.37 \pm 0.05$ & $14.07 \pm 0.08$ & & 151603.10-833027.0 & $13.86 \pm 0.02$ & $13.61 \pm 0.03$ & & $-53.9 \pm 1.5$ & $-28.1 \pm 11.7$\\
15160349+0515562 & $12.42 \pm 0.02$ & $11.84 \pm 0.02$ & $11.52 \pm 0.02$ & & 151603.41+051555.8 & $11.36 \pm 0.02$ & $11.16 \pm 0.02$ & & $-123.9 \pm 9.3$ & $-41.9 \pm 7.1$\\
15160473+6745213 & $14.73 \pm 0.03$ & $14.17 \pm 0.04$ & $13.90 \pm 0.07$ & & 151604.64+674521.7 & $13.72 \pm 0.02$ & $13.54 \pm 0.03$ & & $-44.1 \pm 2.0$ & $27.2 \pm 7.4$\\
15160512-0149137 & $14.70 \pm 0.03$ & $14.16 \pm 0.04$ & $13.85 \pm 0.05$ & & 151605.10-014914.4 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $-27.1 \pm 7.2$ & $-63.9 \pm 8.7$\\
15160662-1646353 & $14.92 \pm 0.04$ & $14.32 \pm 0.04$ & $13.97 \pm 0.05$ & & 151606.59-164635.5 & $13.81 \pm 0.03$ & $13.62 \pm 0.04$ & & $-33.5 \pm 6.4$ & $-15.6 \pm 7.4$\\
15160744+0019036 & $15.90 \pm 0.06$ & $15.22 \pm 0.08$ & $14.81 \pm 0.12$ & & 151607.46+001903.0 & $14.63 \pm 0.03$ & $14.40 \pm 0.05$ & & $21.9 \pm 9.9$ & $-63.7 \pm 10.1$\\
15160751+3202021 & $16.02 \pm 0.07$ & $15.46 \pm 0.09$ & $14.98 \pm 0.08$ & & 151607.56+320202.4 & $14.80 \pm 0.03$ & $14.58 \pm 0.05$ & & $46.8 \pm 6.3$ & $23.4 \pm 7.8$\\
15160869+1232128 & $14.95 \pm 0.03$ & $14.30 \pm 0.05$ & $14.01 \pm 0.05$ & & 151608.66+123212.9 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $-46.7 \pm 9.2$ & $11.0 \pm 7.9$\\
15160870-1321230 & $15.69 \pm 0.06$ & $14.97 \pm 0.06$ & $14.67 \pm 0.08$ & & 151608.65-132123.5 & $14.42 \pm 0.03$ & $14.23 \pm 0.05$ & & $-52.3 \pm 7.8$ & $-45.0 \pm 8.3$\\
15160909+6803032 & $13.75 \pm 0.02$ & $13.23 \pm 0.03$ & $12.88 \pm 0.04$ & & 151609.08+680304.3 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $-8.8 \pm 1.5$ & $97.8 \pm 12.4$\\
15160956-1048573 & $13.96 \pm 0.03$ & $13.41 \pm 0.03$ & $13.13 \pm 0.03$ & & 151609.46-104857.4 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $-127.6 \pm 7.1$ & $-7.6 \pm 6.8$\\
15161032-2043138 & $15.02 \pm 0.03$ & $14.49 \pm 0.05$ & $14.22 \pm 0.06$ & & 151610.28-204313.8 & $14.02 \pm 0.03$ & $13.80 \pm 0.04$ & & $-43.2 \pm 6.4$ & $-1.6 \pm 7.1$\\
15161146-0931277 & $15.78 \pm 0.07$ & $15.22 \pm 0.08$ & $14.92 \pm 0.13$ & & 151611.41-093127.3 & $14.58 \pm 0.03$ & $14.38 \pm 0.06$ & & $-69.2 \pm 9.1$ & $38.4 \pm 9.3$\\
15161171+3039153 & $15.03 \pm 0.04$ & $14.49 \pm 0.04$ & $14.17 \pm 0.05$ & & 151611.69+303914.7 & $13.95 \pm 0.03$ & $13.74 \pm 0.03$ & & $-20.1 \pm 5.9$ & $-43.7 \pm 7.1$\\
15161217-2315498 & $14.30 \pm 0.02$ & $13.59 \pm 0.02$ & $13.15 \pm 0.02$ & & 151612.11-231550.6 & $12.83 \pm 0.02$ & $12.58 \pm 0.03$ & & $-71.4 \pm 5.7$ & $-68.8 \pm 6.4$\\
15161301-0412052 & $14.80 \pm 0.04$ & $14.20 \pm 0.04$ & $13.92 \pm 0.05$ & & 151612.95-041205.5 & $13.67 \pm 0.03$ & $13.50 \pm 0.03$ & & $-82.6 \pm 7.4$ & $-20.2 \pm 8.6$\\
15161469+2837023 & $15.73 \pm 0.07$ & $15.10 \pm 0.08$ & $14.82 \pm 0.09$ & & 151614.67+283701.9 & $14.65 \pm 0.03$ & $14.43 \pm 0.04$ & & $-24.1 \pm 6.6$ & $-42.0 \pm 9.6$\\
15161495+4503244 & $12.14 \pm 0.02$ & $11.57 \pm 0.03$ & $11.28 \pm 0.02$ & & 151614.90+450324.6 & $11.07 \pm 0.02$ & $10.89 \pm 0.02$ & & $-42.5 \pm 4.3$ & $15.7 \pm 7.0$\\
15161507-0715509 & $14.59 \pm 0.04$ & $14.07 \pm 0.04$ & $13.66 \pm 0.05$ & & 151615.02-071550.6 & $13.42 \pm 0.03$ & $13.20 \pm 0.03$ & & $-64.4 \pm 7.2$ & $22.1 \pm 7.1$\\
15161587+5420342 & $16.06 \pm 0.08$ & $15.45 \pm 0.10$ & $15.17 \pm 0.12$ & & 151615.81+542034.3 & $14.98 \pm 0.03$ & $14.77 \pm 0.05$ & & $-46.8 \pm 7.9$ & $10.1 \pm 15.2$\\
15161602+1639359 & $13.86 \pm 0.02$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 151616.01+163934.7 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $-16.2 \pm 6.6$ & $-116.4 \pm 9.0$\\
15161613+1339302 & $16.19 \pm 0.10$ & $15.65 \pm 0.13$ & $15.09 \pm 0.12$ & & 151616.39+133925.5 & $14.59 \pm 0.03$ & $14.32 \pm 0.05$ & & $361.7 \pm 16.8$ & $-457.7 \pm 18.8$\\
15161629-1352129 & $14.74 \pm 0.03$ & $14.09 \pm 0.03$ & $13.78 \pm 0.04$ & & 151616.27-135213.3 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-33.5 \pm 7.6$ & $-34.3 \pm 7.9$\\
15161828-1716223 & $16.49 \pm 0.10$ & $15.71 \pm 0.13$ & $15.23 \pm 0.15$ & & 151618.18-171623.3 & $15.05 \pm 0.04$ & $14.78 \pm 0.07$ & & $-138.6 \pm 18.9$ & $-97.7 \pm 21.2$\\
15161887-1014188 & $14.04 \pm 0.03$ & $13.51 \pm 0.03$ & $13.19 \pm 0.04$ & & 151618.90-101419.8 & $13.00 \pm 0.02$ & $12.73 \pm 0.03$ & & $45.5 \pm 6.7$ & $-89.8 \pm 7.8$\\
15161905-0129474 & $15.23 \pm 0.05$ & $14.54 \pm 0.03$ & $14.22 \pm 0.06$ & & 151619.00-012947.1 & $13.98 \pm 0.03$ & $13.75 \pm 0.04$ & & $-65.5 \pm 7.6$ & $25.2 \pm 8.2$\\
15161930+5352184 & $13.58 \pm 0.02$ & $13.02 \pm 0.03$ & $12.70 \pm 0.03$ & & 151619.26+535218.7 & $12.51 \pm 0.02$ & $12.30 \pm 0.02$ & & $-31.7 \pm 7.0$ & $27.7 \pm 6.7$\\
15161957-0209462 & $14.40 \pm 0.03$ & $13.70 \pm 0.04$ & $13.41 \pm 0.04$ & & 151619.57-020946.7 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $2.0 \pm 6.9$ & $-47.0 \pm 7.0$\\
15161988+4633154 & $14.47 \pm 0.03$ & $13.90 \pm 0.04$ & $13.57 \pm 0.05$ & & 151619.81+463314.5 & $13.30 \pm 0.02$ & $13.08 \pm 0.03$ & & $-56.2 \pm 4.7$ & $-80.0 \pm 7.5$\\
15162076+3152541 & $15.96 \pm 0.06$ & $15.38 \pm 0.09$ & $15.09 \pm 0.09$ & & 151620.73+315254.4 & $14.93 \pm 0.03$ & $14.75 \pm 0.05$ & & $-36.1 \pm 8.0$ & $18.1 \pm 8.5$\\
15162156-1535363 & $16.61 \pm 0.13$ & $15.92 \pm 0.14$ & $15.49 \pm 0.20$ & & 151621.49-153537.7 & $15.05 \pm 0.04$ & $14.86 \pm 0.08$ & & $-112.8 \pm 19.2$ & $-139.8 \pm 28.1$\\
15162208+5316315 & $13.20 \pm 0.02$ & $12.51 \pm 0.02$ & $12.13 \pm 0.02$ & & 151622.05+531629.4 & $11.87 \pm 0.02$ & $11.66 \pm 0.02$ & & $-21.7 \pm 8.3$ & $-172.6 \pm 9.2$\\
15162227+4557143 & $15.22 \pm 0.05$ & $14.70 \pm 0.07$ & $14.39 \pm 0.10$ & & 151622.02+455714.4 & $14.17 \pm 0.03$ & $13.95 \pm 0.03$ & & $-238.0 \pm 11.5$ & $5.0 \pm 8.5$\\
15162261-3334404 & $14.49 \pm 0.03$ & $13.80 \pm 0.04$ & $13.39 \pm 0.04$ & & 151622.64-333440.7 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $31.4 \pm 4.9$ & $-21.0 \pm 6.4$\\
15162325+4317356 & $14.96 \pm 0.04$ & $14.32 \pm 0.06$ & $14.04 \pm 0.07$ & & 151623.13+431736.4 & $13.82 \pm 0.02$ & $13.59 \pm 0.03$ & & $-109.3 \pm 6.5$ & $71.6 \pm 8.2$\\
15162397+0555144 & $15.98 \pm 0.07$ & $15.41 \pm 0.10$ & $15.09 \pm 0.14$ & & 151623.89+055514.1 & $14.88 \pm 0.03$ & $14.67 \pm 0.06$ & & $-111.4 \pm 10.6$ & $-37.5 \pm 12.0$\\
15162441+5831528 & $15.31 \pm 0.04$ & $14.52 \pm 0.04$ & $14.11 \pm 0.05$ & & 151624.17+583154.4 & $13.91 \pm 0.02$ & $13.68 \pm 0.03$ & & $-169.2 \pm 4.7$ & $134.0 \pm 7.4$\\
15162457+4055290 & $15.26 \pm 0.05$ & $14.66 \pm 0.06$ & $14.36 \pm 0.09$ & & 151624.57+405528.3 & $14.08 \pm 0.03$ & $13.86 \pm 0.03$ & & $0.2 \pm 4.5$ & $-56.3 \pm 8.1$\\
15162536+0828528 & $15.50 \pm 0.05$ & $14.93 \pm 0.09$ & $14.66 \pm 0.11$ & & 151625.38+082852.1 & $14.42 \pm 0.03$ & $14.20 \pm 0.05$ & & $20.3 \pm 11.6$ & $-75.3 \pm 10.5$\\
15162618+4829390 & $14.82 \pm 0.04$ & $14.27 \pm 0.05$ & $13.92 \pm 0.05$ & & 151626.17+482938.4 & $13.76 \pm 0.02$ & $13.56 \pm 0.03$ & & $-6.6 \pm 4.5$ & $-62.1 \pm 7.9$\\
15162691+7702508 & $15.72 \pm 0.08$ & $15.12 \pm 0.09$ & $14.84 \pm 0.13$ & & 151626.71+770251.2 & $14.68 \pm 0.03$ & $14.51 \pm 0.04$ & & $-61.8 \pm 1.9$ & $30.0 \pm 8.8$\\
15162710-1556577 & $15.21 \pm 0.04$ & $14.60 \pm 0.06$ & $14.30 \pm 0.06$ & & 151627.02-155658.6 & $14.01 \pm 0.03$ & $13.84 \pm 0.04$ & & $-113.6 \pm 8.5$ & $-83.2 \pm 9.2$\\
15162736+1331141 & $16.31 \pm 0.11$ & $15.78 \pm 0.15$ & $14.85 \pm 0.10$ & & 151627.38+133114.6 & $14.33 \pm 0.03$ & $13.97 \pm 0.04$ & & $36.2 \pm 12.3$ & $53.7 \pm 12.3$\\
15162737+2547457 & $15.01 \pm 0.04$ & $14.39 \pm 0.04$ & $14.12 \pm 0.04$ & & 151627.31+254745.9 & $13.92 \pm 0.03$ & $13.70 \pm 0.03$ & & $-67.3 \pm 7.6$ & $19.8 \pm 9.8$\\
15162749+7352251 & $15.61 \pm 0.07$ & $15.00 \pm 0.09$ & $14.67 \pm 0.11$ & & 151627.63+735224.9 & $14.48 \pm 0.03$ & $14.31 \pm 0.03$ & & $55.8 \pm 2.0$ & $-15.9 \pm 9.5$\\
15162817-0932350 & $15.68 \pm 0.06$ & $14.96 \pm 0.05$ & $14.61 \pm 0.09$ & & 151628.19-093235.5 & $14.40 \pm 0.03$ & $14.19 \pm 0.05$ & & $20.5 \pm 8.5$ & $-44.9 \pm 8.9$\\
15162824+1011183 & $15.45 \pm 0.06$ & $14.86 \pm 0.06$ & $14.54 \pm 0.09$ & & 151628.22+101119.5 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $-32.2 \pm 10.3$ & $115.8 \pm 11.1$\\
15162825+2308587 & $15.81 \pm 0.08$ & $15.19 \pm 0.09$ & $14.84 \pm 0.12$ & & 151628.30+230857.9 & $14.66 \pm 0.03$ & $14.41 \pm 0.04$ & & $42.9 \pm 8.5$ & $-63.4 \pm 10.0$\\
15162921-1244552 & $14.27 \pm 0.02$ & $13.71 \pm 0.03$ & $13.42 \pm 0.04$ & & 151629.18-124455.3 & $13.23 \pm 0.03$ & $13.04 \pm 0.03$ & & $-43.9 \pm 8.3$ & $-12.7 \pm 8.5$\\
15162985+1315394 & $15.77 \pm 0.06$ & $15.21 \pm 0.09$ & $14.90 \pm 0.09$ & & 151629.80+131538.7 & $14.74 \pm 0.03$ & $14.54 \pm 0.05$ & & $-76.5 \pm 9.2$ & $-71.1 \pm 10.6$\\
15163021+5858346 & $14.80 \pm 0.03$ & $14.13 \pm 0.04$ & $13.84 \pm 0.04$ & & 151630.15+585834.8 & $13.64 \pm 0.02$ & $13.45 \pm 0.03$ & & $-38.3 \pm 2.6$ & $16.7 \pm 7.3$\\
15163082-0907380 & $15.80 \pm 0.07$ & $15.17 \pm 0.08$ & $14.70 \pm 0.09$ & & 151630.78-090738.2 & $14.43 \pm 0.03$ & $14.18 \pm 0.05$ & & $-58.6 \pm 9.3$ & $-15.7 \pm 8.3$\\
15163172+5414263 & $14.07 \pm 0.03$ & $13.46 \pm 0.02$ & $13.12 \pm 0.02$ & & 151631.57+541426.6 & $12.95 \pm 0.02$ & $12.75 \pm 0.02$ & & $-114.0 \pm 5.8$ & $26.2 \pm 8.0$\\
15163185-1315210 & $15.21 \pm 0.05$ & $14.59 \pm 0.05$ & $14.32 \pm 0.07$ & & 151631.84-131521.5 & $14.05 \pm 0.03$ & $13.81 \pm 0.05$ & & $-14.2 \pm 8.2$ & $-43.1 \pm 8.8$\\
15163230+0348422 & $14.40 \pm 0.03$ & $13.85 \pm 0.04$ & $13.55 \pm 0.04$ & & 151632.32+034842.0 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $33.2 \pm 7.6$ & $-21.4 \pm 7.7$\\
15163256+0137570 & $14.76 \pm 0.03$ & $14.22 \pm 0.04$ & $13.89 \pm 0.05$ & & 151632.59+013756.7 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $36.7 \pm 8.0$ & $-30.9 \pm 8.0$\\
15163262+1535190 & $15.09 \pm 0.03$ & $14.51 \pm 0.06$ & $14.23 \pm 0.06$ & & 151632.59+153519.1 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $-54.2 \pm 8.6$ & $8.0 \pm 8.0$\\
15163345+0237330 & $14.94 \pm 0.03$ & $14.38 \pm 0.05$ & $14.02 \pm 0.06$ & & 151633.42+023733.1 & $13.82 \pm 0.03$ & $13.63 \pm 0.04$ & & $-47.5 \pm 8.3$ & $7.8 \pm 8.3$\\
15163363-0150204 & $14.07 \pm 0.02$ & $13.38 \pm 0.04$ & $13.08 \pm 0.03$ & & 151633.57-015020.4 & $12.82 \pm 0.02$ & $12.64 \pm 0.03$ & & $-76.3 \pm 7.8$ & $6.0 \pm 7.6$\\
15163493-1637371 & $15.27 \pm 0.04$ & $14.68 \pm 0.05$ & $14.37 \pm 0.07$ & & 151634.88-163737.1 & $14.21 \pm 0.03$ & $13.95 \pm 0.04$ & & $-74.5 \pm 8.2$ & $4.7 \pm 8.7$\\
15163573+4802464 & $13.83 \pm 0.03$ & $13.28 \pm 0.03$ & $12.94 \pm 0.03$ & & 151635.67+480246.5 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $-61.3 \pm 5.9$ & $12.9 \pm 7.9$\\
15163611+3826291 & $13.06 \pm 0.02$ & $12.48 \pm 0.02$ & $12.18 \pm 0.02$ & & 151636.14+382630.5 & $12.00 \pm 0.02$ & $11.78 \pm 0.02$ & & $36.7 \pm 4.2$ & $118.0 \pm 8.1$\\
15163623+3925452 & $15.67 \pm 0.06$ & $15.15 \pm 0.09$ & $14.76 \pm 0.13$ & & 151636.17+392545.8 & $14.57 \pm 0.03$ & $14.35 \pm 0.04$ & & $-52.5 \pm 5.7$ & $48.8 \pm 8.9$\\
15163686-0146360 & $14.51 \pm 0.03$ & $13.90 \pm 0.03$ & $13.62 \pm 0.04$ & & 151636.82-014636.3 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $-49.6 \pm 7.9$ & $-23.3 \pm 7.8$\\
15163701-0904300 & $12.31 \pm 0.02$ & $11.72 \pm 0.02$ & $11.45 \pm 0.02$ & & 151636.95-090430.2 & $11.28 \pm 0.02$ & $11.09 \pm 0.02$ & & $-75.6 \pm 8.0$ & $-16.1 \pm 7.1$\\
15163734+5708176 & $15.73 \pm 0.06$ & $15.16 \pm 0.08$ & $14.89 \pm 0.09$ & & 151637.27+570817.9 & $14.60 \pm 0.03$ & $14.32 \pm 0.03$ & & $-53.2 \pm 3.5$ & $23.8 \pm 7.8$\\
15163827+1941084 & $14.55 \pm 0.03$ & $13.92 \pm 0.04$ & $13.58 \pm 0.04$ & & 151638.28+194107.6 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $18.5 \pm 6.4$ & $-61.1 \pm 6.8$\\
15163893+1545259 & $15.34 \pm 0.04$ & $14.69 \pm 0.06$ & $14.31 \pm 0.06$ & & 151638.89+154525.8 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $-64.0 \pm 8.8$ & $-8.1 \pm 8.1$\\
15163959-1350347 & $13.99 \pm 0.03$ & $13.38 \pm 0.03$ & $13.09 \pm 0.03$ & & 151639.62-135035.1 & $12.90 \pm 0.02$ & $12.67 \pm 0.03$ & & $50.3 \pm 7.3$ & $-42.1 \pm 7.5$\\
15164002+0942112 & $13.79 \pm 0.03$ & $13.11 \pm 0.03$ & $12.74 \pm 0.03$ & & 151639.88+094211.9 & $12.37 \pm 0.02$ & $12.10 \pm 0.02$ & & $-195.7 \pm 9.2$ & $74.2 \pm 7.3$\\
15164073+3910486 & $10.80 \pm 0.02$ & $10.19 \pm 0.01$ & $9.81 \pm 0.02$ & & 151640.53+391047.7 & $9.62 \pm 0.02$ & $9.38 \pm 0.02$ & & $-189.3 \pm 8.8$ & $-74.7 \pm 6.4$\\
15164086+2449428 & $15.15 \pm 0.04$ & $14.55 \pm 0.05$ & $14.20 \pm 0.04$ & & 151640.79+244942.6 & $14.00 \pm 0.03$ & $13.78 \pm 0.03$ & & $-89.7 \pm 8.3$ & $-24.6 \pm 9.2$\\
15164122+6238031 & $15.94 \pm 0.08$ & $15.42 \pm 0.11$ & $15.13 \pm 0.15$ & & 151641.12+623803.3 & $14.80 \pm 0.03$ & $14.61 \pm 0.04$ & & $-63.3 \pm 3.2$ & $21.4 \pm 9.6$\\
15164193-0532172 & $15.58 \pm 0.05$ & $14.93 \pm 0.06$ & $14.53 \pm 0.07$ & & 151641.90-053217.5 & $14.36 \pm 0.03$ & $14.18 \pm 0.04$ & & $-40.2 \pm 7.9$ & $-26.2 \pm 9.4$\\
15164306+3053443 & $16.85 \pm 0.15$ & $15.87 \pm 0.16$ & $15.08 \pm 0.09$ & & 151642.97+305344.4 & $14.14 \pm 0.03$ & $13.40 \pm 0.03$ & & $-96.7 \pm 15.7$ & $11.5 \pm 19.7$\\
15164342-2918542 & $16.09 \pm 0.09$ & $15.42 \pm 0.11$ & $15.08 \pm 0.14$ & & 151643.29-291853.6 & $14.60 \pm 0.03$ & $14.31 \pm 0.05$ & & $-153.0 \pm 10.7$ & $56.1 \pm 13.0$\\
15164348+2659026 & $13.77 \pm 0.03$ & $13.13 \pm 0.03$ & $12.81 \pm 0.03$ & & 151643.44+265902.6 & $12.59 \pm 0.02$ & $12.38 \pm 0.02$ & & $-58.1 \pm 6.8$ & $-0.5 \pm 6.7$\\
15164369-8212328 & $12.56 \pm 0.02$ & $11.97 \pm 0.02$ & $11.67 \pm 0.02$ & & 151643.20-821233.4 & $11.49 \pm 0.02$ & $11.28 \pm 0.02$ & & $-97.8 \pm 2.4$ & $-54.2 \pm 9.6$\\
15164387+2220423 & $14.82 \pm 0.03$ & $14.30 \pm 0.04$ & $14.00 \pm 0.06$ & & 151643.90+222041.0 & $13.84 \pm 0.03$ & $13.62 \pm 0.03$ & & $35.4 \pm 5.9$ & $-95.8 \pm 7.0$\\
15164561-3030376 & $14.78 \pm 0.03$ & $14.21 \pm 0.06$ & $13.81 \pm 0.05$ & & 151645.55-303037.7 & $13.65 \pm 0.03$ & $13.43 \pm 0.04$ & & $-64.5 \pm 5.7$ & $-5.1 \pm 7.5$\\
15164583-2523375 & $14.11 \pm 0.03$ & $13.59 \pm 0.03$ & $13.31 \pm 0.04$ & & 151645.88-252338.6 & $13.04 \pm 0.02$ & $12.79 \pm 0.03$ & & $59.3 \pm 6.1$ & $-99.5 \pm 7.9$\\
15164610+4440100 & $12.66 \pm 0.02$ & $12.12 \pm 0.02$ & $11.84 \pm 0.02$ & & 151645.79+444011.7 & $11.64 \pm 0.02$ & $11.41 \pm 0.02$ & & $-292.1 \pm 13.7$ & $153.1 \pm 11.1$\\
15164631+3338274 & $15.58 \pm 0.05$ & $14.66 \pm 0.05$ & $14.29 \pm 0.06$ & & 151646.25+333827.6 & $14.09 \pm 0.03$ & $13.91 \pm 0.03$ & & $-57.1 \pm 5.4$ & $16.0 \pm 7.1$\\
15164652-3402260 & $13.96 \pm 0.02$ & $13.41 \pm 0.03$ & $13.08 \pm 0.03$ & & 151646.29-340226.2 & $12.88 \pm 0.03$ & $12.66 \pm 0.03$ & & $-232.0 \pm 6.8$ & $-19.1 \pm 6.4$\\
15164683+3528115 & $14.81 \pm 0.03$ & $14.25 \pm 0.04$ & $13.95 \pm 0.04$ & & 151646.76+352811.6 & $13.77 \pm 0.03$ & $13.51 \pm 0.03$ & & $-63.5 \pm 6.0$ & $9.4 \pm 6.9$\\
15164694+2614319 & $14.80 \pm 0.04$ & $14.13 \pm 0.04$ & $13.81 \pm 0.04$ & & 151646.89+261432.2 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $-52.0 \pm 6.5$ & $29.6 \pm 8.9$\\
15164808+6445418 & $15.82 \pm 0.08$ & $15.07 \pm 0.10$ & $14.64 \pm 0.09$ & & 151647.99+644542.4 & $14.42 \pm 0.03$ & $14.20 \pm 0.04$ & & $-58.9 \pm 3.0$ & $59.0 \pm 9.3$\\
15164970-0908453 & $12.27 \pm 0.02$ & $11.75 \pm 0.02$ & $11.46 \pm 0.02$ & & 151649.51-090847.2 & $11.29 \pm 0.02$ & $11.08 \pm 0.02$ & & $-255.5 \pm 8.4$ & $-175.4 \pm 8.8$\\
15165027+4132226 & $14.20 \pm 0.02$ & $13.65 \pm 0.03$ & $13.24 \pm 0.04$ & & 151650.22+413221.9 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $-40.2 \pm 4.2$ & $-62.4 \pm 7.2$\\
15165114-2856261 & $13.04 \pm 0.03$ & $12.51 \pm 0.03$ & $12.15 \pm 0.03$ & & 151651.09-285626.9 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-52.8 \pm 5.4$ & $-68.2 \pm 6.6$\\
15165150-3112262 & $13.24 \pm 0.03$ & $12.66 \pm 0.02$ & $12.35 \pm 0.02$ & & 151651.52-311227.9 & $12.13 \pm 0.02$ & $11.89 \pm 0.02$ & & $20.5 \pm 4.8$ & $-142.3 \pm 6.8$\\
15165163-2202277 & $16.38 \pm 0.11$ & $15.86 \pm 0.15$ & $15.34 \pm 0.19$ & & 151651.57-220226.5 & $14.99 \pm 0.04$ & $14.80 \pm 0.08$ & & $-80.3 \pm 17.3$ & $104.2 \pm 23.0$\\
15165240-1231365 & $15.86 \pm 0.06$ & $15.12 \pm 0.07$ & $14.80 \pm 0.10$ & & 151652.33-123135.1 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $-97.0 \pm 10.0$ & $142.9 \pm 10.8$\\
15165248-0250071 & $16.08 \pm 0.09$ & $15.37 \pm 0.09$ & $15.10 \pm 0.14$ & & 151652.51-025006.4 & $14.65 \pm 0.03$ & $14.36 \pm 0.05$ & & $31.4 \pm 12.5$ & $63.1 \pm 12.0$\\
15165371-2805142 & $15.99 \pm 0.11$ & $15.47 \pm 0.14$ & $15.14 \pm 0.18$ & & 151653.71-280515.1 & $14.68 \pm 0.03$ & $14.32 \pm 0.05$ & & $-3.0 \pm 11.7$ & $-80.1 \pm 15.6$\\
15165392+1126310 & $15.88 \pm 0.07$ & $15.30 \pm 0.10$ & $15.01 \pm 0.13$ & & 151653.86+112631.7 & $14.77 \pm 0.03$ & $14.54 \pm 0.06$ & & $-91.4 \pm 10.6$ & $67.6 \pm 11.8$\\
15165500+1448149 & $14.82 \pm 0.04$ & $14.23 \pm 0.05$ & $13.96 \pm 0.04$ & & 151655.04+144814.5 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $56.2 \pm 7.4$ & $-40.5 \pm 7.7$\\
15165600-0112468 & $14.37 \pm 0.03$ & $13.76 \pm 0.04$ & $13.46 \pm 0.04$ & & 151655.97-011246.8 & $13.27 \pm 0.02$ & $13.09 \pm 0.03$ & & $-43.9 \pm 7.8$ & $-2.2 \pm 7.0$\\
15165601+0458322 & $13.77 \pm 0.02$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 151655.95+045832.5 & $12.76 \pm 0.02$ & $12.57 \pm 0.03$ & & $-94.7 \pm 8.5$ & $34.1 \pm 8.3$\\
15165655+0844263 & $15.27 \pm 0.04$ & $14.65 \pm 0.05$ & $14.31 \pm 0.07$ & & 151656.55+084425.5 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $7.8 \pm 8.2$ & $-79.5 \pm 8.6$\\
15165669+5438517 & $15.60 \pm 0.05$ & $15.02 \pm 0.06$ & $14.69 \pm 0.08$ & & 151656.64+543852.0 & $14.52 \pm 0.03$ & $14.33 \pm 0.04$ & & $-44.9 \pm 4.0$ & $26.6 \pm 14.1$\\
15165753+1202064 & $16.44 \pm 0.10$ & $15.74 \pm 0.14$ & $15.44 \pm 0.16$ & & 151657.57+120207.5 & $14.86 \pm 0.03$ & $14.66 \pm 0.06$ & & $57.4 \pm 18.3$ & $108.5 \pm 21.9$\\
15165822+0247436 & $13.95 \pm 0.03$ & $13.34 \pm 0.02$ & $13.05 \pm 0.04$ & & 151658.18+024743.1 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $-64.6 \pm 7.6$ & $-50.9 \pm 7.5$\\
15165826-0902077 & $14.88 \pm 0.04$ & $14.18 \pm 0.04$ & $13.81 \pm 0.06$ & & 151658.22-090209.0 & $13.46 \pm 0.02$ & $13.14 \pm 0.03$ & & $-44.5 \pm 6.8$ & $-117.4 \pm 9.5$\\
15165992+5403574 & $14.69 \pm 0.03$ & $14.07 \pm 0.04$ & $13.77 \pm 0.04$ & & 151659.98+540356.9 & $13.60 \pm 0.02$ & $13.39 \pm 0.03$ & & $45.0 \pm 3.7$ & $-37.9 \pm 6.8$\\
15170009-0150454 & $15.26 \pm 0.04$ & $14.54 \pm 0.04$ & $14.27 \pm 0.07$ & & 151700.10-015046.1 & $14.00 \pm 0.03$ & $13.74 \pm 0.04$ & & $10.6 \pm 7.6$ & $-64.1 \pm 7.7$\\
15170131+1940377 & $13.92 \pm 0.02$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 151701.34+194037.9 & $12.81 \pm 0.02$ & $12.63 \pm 0.02$ & & $33.4 \pm 5.3$ & $13.1 \pm 5.6$\\
15170285+5403559 & $15.12 \pm 0.04$ & $14.60 \pm 0.04$ & $14.24 \pm 0.06$ & & 151702.85+540356.3 & $14.07 \pm 0.03$ & $13.90 \pm 0.03$ & & $-4.7 \pm 3.4$ & $37.2 \pm 7.1$\\
15170458+4022477 & $15.18 \pm 0.04$ & $14.67 \pm 0.05$ & $14.30 \pm 0.06$ & & 151704.56+402248.1 & $14.13 \pm 0.03$ & $13.93 \pm 0.03$ & & $-19.5 \pm 4.9$ & $34.9 \pm 7.7$\\
15170550-1109457 & $16.24 \pm 0.09$ & $15.63 \pm 0.12$ & $15.23 \pm 0.15$ & & 151705.56-110946.5 & $15.05 \pm 0.04$ & $14.84 \pm 0.08$ & & $74.9 \pm 16.9$ & $-77.5 \pm 17.7$\\
15170686+8718274 & $14.66 \pm 0.03$ & $14.04 \pm 0.04$ & $13.67 \pm 0.06$ & & 151706.14+871829.3 & $13.41 \pm 0.02$ & $13.19 \pm 0.03$ & & $-45.4 \pm 1.1$ & $174.5 \pm 9.2$\\
15170745-0409557 & $15.06 \pm 0.03$ & $14.36 \pm 0.04$ & $14.09 \pm 0.05$ & & 151707.50-040956.4 & $13.92 \pm 0.03$ & $13.68 \pm 0.04$ & & $62.8 \pm 8.2$ & $-59.3 \pm 7.5$\\
15170801+5100571 & $15.15 \pm 0.05$ & $14.58 \pm 0.06$ & $14.31 \pm 0.07$ & & 151707.93+510056.7 & $14.10 \pm 0.03$ & $13.85 \pm 0.03$ & & $-73.0 \pm 5.2$ & $-38.1 \pm 16.2$\\
15170804+3141240 & $14.30 \pm 0.03$ & $13.75 \pm 0.04$ & $13.40 \pm 0.03$ & & 151707.97+314124.5 & $13.17 \pm 0.02$ & $12.93 \pm 0.03$ & & $-76.0 \pm 6.4$ & $38.3 \pm 6.9$\\
15170825-2743524 & $15.15 \pm 0.04$ & $14.59 \pm 0.06$ & $14.31 \pm 0.09$ & & 151708.24-274353.6 & $14.08 \pm 0.03$ & $13.77 \pm 0.04$ & & $-8.1 \pm 6.7$ & $-105.3 \pm 8.5$\\
15170886+2608474 & $14.56 \pm 0.03$ & $13.97 \pm 0.04$ & $13.61 \pm 0.04$ & & 151708.82+260847.8 & $13.39 \pm 0.03$ & $13.17 \pm 0.03$ & & $-53.1 \pm 6.5$ & $38.6 \pm 8.9$\\
15170962+0625451 & $16.34 \pm 0.12$ & $15.69 \pm 0.15$ & $15.12 \pm 0.15$ & & 151709.47+062546.6 & $14.63 \pm 0.03$ & $14.40 \pm 0.05$ & & $-223.3 \pm 19.8$ & $146.6 \pm 18.9$\\
15171038+4415118 & $16.38 \pm 0.12$ & $15.42 \pm 0.14$ & $14.57 \pm 0.12$ & & 151710.44+441511.6 & $14.33 \pm 0.03$ & $14.05 \pm 0.03$ & & $58.1 \pm 7.4$ & $-13.1 \pm 11.0$\\
15171112+2033199 & $15.29 \pm 0.05$ & $14.68 \pm 0.05$ & $14.38 \pm 0.08$ & & 151711.08+203320.4 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $-47.4 \pm 7.4$ & $40.3 \pm 7.0$\\
15171189-2809377 & $15.28 \pm 0.05$ & $14.72 \pm 0.06$ & $14.45 \pm 0.09$ & & 151711.85-280938.2 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $-44.7 \pm 6.6$ & $-40.9 \pm 8.0$\\
15171220+0524115 & $15.36 \pm 0.04$ & $14.60 \pm 0.05$ & $14.15 \pm 0.07$ & & 151712.16+052411.7 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $-58.7 \pm 9.0$ & $18.9 \pm 9.0$\\
15171231-2223255 & $14.52 \pm 0.04$ & $13.93 \pm 0.05$ & $13.64 \pm 0.04$ & & 151712.31-222325.9 & $13.43 \pm 0.03$ & $13.18 \pm 0.03$ & & $-8.7 \pm 5.8$ & $-32.4 \pm 6.6$\\
15171366-2002387 & $13.12 \pm 0.02$ & $12.50 \pm 0.02$ & $12.08 \pm 0.02$ & & 151713.69-200239.9 & $11.88 \pm 0.02$ & $11.68 \pm 0.02$ & & $32.3 \pm 5.5$ & $-105.4 \pm 6.4$\\
15171422+1849310 & $14.84 \pm 0.03$ & $14.31 \pm 0.05$ & $14.01 \pm 0.06$ & & 151714.19+184931.2 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $-41.9 \pm 6.8$ & $17.8 \pm 6.0$\\
15171527+4410191 & $14.36 \pm 0.03$ & $13.77 \pm 0.04$ & $13.50 \pm 0.05$ & & 151715.24+441019.4 & $13.35 \pm 0.02$ & $13.12 \pm 0.02$ & & $-26.0 \pm 4.4$ & $29.4 \pm 6.7$\\
15171618-3142285 & $14.98 \pm 0.04$ & $14.27 \pm 0.05$ & $13.98 \pm 0.05$ & & 151716.16-314228.9 & $13.78 \pm 0.03$ & $13.57 \pm 0.04$ & & $-14.6 \pm 5.4$ & $-38.1 \pm 7.0$\\
15171676-1359110 & $13.41 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.02$ & & 151716.77-135911.5 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $7.1 \pm 5.9$ & $-38.4 \pm 6.2$\\
15171708+3921091 & $14.50 \pm 0.03$ & $13.90 \pm 0.04$ & $13.63 \pm 0.04$ & & 151717.05+392109.7 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $-26.1 \pm 4.5$ & $52.5 \pm 7.6$\\
15171730-2157458 & $13.86 \pm 0.03$ & $13.21 \pm 0.04$ & $12.92 \pm 0.03$ & & 151717.26-215746.4 & $12.73 \pm 0.03$ & $12.52 \pm 0.03$ & & $-47.9 \pm 5.6$ & $-51.6 \pm 6.4$\\
15171747-0940368 & $14.05 \pm 0.03$ & $13.45 \pm 0.03$ & $13.12 \pm 0.03$ & & 151717.47-094037.8 & $12.94 \pm 0.02$ & $12.70 \pm 0.03$ & & $10.1 \pm 7.3$ & $-85.9 \pm 6.9$\\
15171820-0539516 & $14.61 \pm 0.04$ & $14.00 \pm 0.02$ & $13.67 \pm 0.05$ & & 151718.21-053953.2 & $13.51 \pm 0.02$ & $13.31 \pm 0.03$ & & $20.9 \pm 7.7$ & $-136.4 \pm 9.0$\\
15171890+1503231 & $14.90 \pm 0.04$ & $14.31 \pm 0.05$ & $13.92 \pm 0.04$ & & 151718.89+150322.2 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $-14.4 \pm 7.3$ & $-83.4 \pm 8.7$\\
15171948+2235378 & $13.42 \pm 0.02$ & $12.81 \pm 0.03$ & $12.53 \pm 0.02$ & & 151719.41+223537.8 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $-77.7 \pm 5.7$ & $-3.7 \pm 5.4$\\
15172038+1349561 & $11.41 \pm 0.02$ & $10.90 \pm 0.03$ & $10.62 \pm 0.02$ & & 151720.32+134957.6 & $10.46 \pm 0.02$ & $10.29 \pm 0.02$ & & $-86.1 \pm 9.2$ & $146.6 \pm 9.2$\\
15172153-0758475 & $11.48 \pm 0.02$ & $10.97 \pm 0.02$ & $10.67 \pm 0.02$ & & 151721.44-075848.1 & $10.48 \pm 0.02$ & $10.30 \pm 0.02$ & & $-130.0 \pm 7.6$ & $-60.1 \pm 7.2$\\
15172186+2724404 & $14.15 \pm 0.03$ & $13.63 \pm 0.04$ & $13.34 \pm 0.03$ & & 151721.87+272439.3 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $20.1 \pm 7.1$ & $-107.6 \pm 8.6$\\
15172267-8330197 & $14.15 \pm 0.03$ & $13.52 \pm 0.03$ & $13.15 \pm 0.03$ & & 151722.43-833020.0 & $12.99 \pm 0.02$ & $12.77 \pm 0.02$ & & $-40.4 \pm 1.1$ & $-33.9 \pm 8.8$\\
15172309+4029220 & $15.70 \pm 0.06$ & $15.14 \pm 0.08$ & $14.77 \pm 0.09$ & & 151723.12+402921.4 & $14.59 \pm 0.03$ & $14.28 \pm 0.04$ & & $27.8 \pm 5.3$ & $-51.8 \pm 8.9$\\
15172330+2705375 & $16.13 \pm 0.06$ & $15.58 \pm 0.11$ & $15.28 \pm 0.12$ & & 151723.29+270536.5 & $15.02 \pm 0.03$ & $14.81 \pm 0.05$ & & $-17.4 \pm 12.0$ & $-90.0 \pm 17.8$\\
15172401+3955093 & $14.63 \pm 0.03$ & $14.08 \pm 0.04$ & $13.71 \pm 0.04$ & & 151724.03+395508.9 & $13.50 \pm 0.02$ & $13.29 \pm 0.03$ & & $23.0 \pm 4.4$ & $-28.7 \pm 7.4$\\
15172414+5915287 & $15.09 \pm 0.04$ & $14.56 \pm 0.04$ & $14.22 \pm 0.05$ & & 151724.09+591528.6 & $14.02 \pm 0.02$ & $13.84 \pm 0.03$ & & $-32.7 \pm 2.8$ & $-6.7 \pm 12.2$\\
15172494-0712522 & $14.45 \pm 0.03$ & $13.85 \pm 0.03$ & $13.55 \pm 0.04$ & & 151724.89-071252.1 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $-70.4 \pm 7.0$ & $9.4 \pm 7.7$\\
15172497-1749588 & $14.44 \pm 0.04$ & $13.79 \pm 0.04$ & $13.48 \pm 0.04$ & & 151724.93-174959.2 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $-54.9 \pm 6.1$ & $-37.1 \pm 7.9$\\
15172500+3240536 & $15.42 \pm 0.06$ & $14.85 \pm 0.07$ & $14.55 \pm 0.08$ & & 151725.00+324052.8 & $14.23 \pm 0.03$ & $14.06 \pm 0.03$ & & $4.0 \pm 5.9$ & $-69.1 \pm 8.4$\\
15172503+1636030 & $15.06 \pm 0.04$ & $14.44 \pm 0.06$ & $14.12 \pm 0.05$ & & 151724.99+163603.2 & $13.93 \pm 0.03$ & $13.71 \pm 0.04$ & & $-59.0 \pm 7.8$ & $25.4 \pm 11.0$\\
15172539+0309355 & $11.84 \pm 0.02$ & $11.31 \pm 0.02$ & $11.01 \pm 0.02$ & & 151725.34+030935.6 & $10.82 \pm 0.02$ & $10.59 \pm 0.02$ & & $-82.8 \pm 7.4$ & $5.1 \pm 7.1$\\
15172687+2007546 & $14.83 \pm 0.03$ & $14.27 \pm 0.04$ & $13.95 \pm 0.05$ & & 151726.83+200754.3 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $-50.4 \pm 7.8$ & $-22.3 \pm 6.0$\\
15172702+1933043 & $14.62 \pm 0.03$ & $14.03 \pm 0.03$ & $13.75 \pm 0.04$ & & 151726.98+193304.4 & $13.58 \pm 0.02$ & $13.40 \pm 0.03$ & & $-44.0 \pm 5.6$ & $3.6 \pm 5.8$\\
15172723+6122174 & $16.02 \pm 0.10$ & $15.50 \pm 0.16$ & $15.18 \pm 0.15$ & & 151727.10+612217.0 & $14.63 \pm 0.03$ & $14.42 \pm 0.04$ & & $-88.5 \pm 5.3$ & $-38.8 \pm 18.6$\\
15172739+2339036 & $12.39 \pm 0.02$ & $11.77 \pm 0.02$ & $11.46 \pm 0.02$ & & 151727.32+233903.8 & $11.29 \pm 0.02$ & $11.11 \pm 0.02$ & & $-69.0 \pm 8.0$ & $12.5 \pm 9.6$\\
15172764-2756360 & $15.18 \pm 0.04$ & $14.56 \pm 0.06$ & $14.29 \pm 0.08$ & & 151727.59-275636.6 & $14.02 \pm 0.03$ & $13.79 \pm 0.04$ & & $-69.0 \pm 6.5$ & $-47.0 \pm 7.7$\\
15172773+3357027 & $12.76 \pm 0.02$ & $12.13 \pm 0.03$ & $11.77 \pm 0.02$ & & 151727.70+335701.3 & $11.56 \pm 0.02$ & $11.37 \pm 0.02$ & & $-35.2 \pm 6.9$ & $-129.5 \pm 10.5$\\
15172792-0252419 & $16.62 \pm 0.14$ & $15.84 \pm 0.13$ & $15.53 \pm 0.21$ & & 151728.04-025242.3 & $15.28 \pm 0.04$ & $14.95 \pm 0.07$ & & $160.6 \pm 23.6$ & $-37.1 \pm 23.6$\\
15172863+4243134 & $15.39 \pm 0.05$ & $14.88 \pm 0.08$ & $14.43 \pm 0.10$ & & 151728.63+424312.4 & $14.18 \pm 0.03$ & $14.00 \pm 0.03$ & & $6.3 \pm 4.8$ & $-88.4 \pm 8.8$\\
15172873+1654397 & $13.06 \pm 0.02$ & $12.52 \pm 0.03$ & $12.16 \pm 0.02$ & & 151728.69+165440.6 & $11.97 \pm 0.02$ & $11.76 \pm 0.02$ & & $-48.9 \pm 6.9$ & $88.1 \pm 9.5$\\
15172880+3035130 & $15.78 \pm 0.08$ & $15.16 \pm 0.11$ & $14.80 \pm 0.10$ & & 151728.77+303512.2 & $14.44 \pm 0.03$ & $14.22 \pm 0.04$ & & $-34.7 \pm 7.2$ & $-69.2 \pm 9.2$\\
15172924+1038027 & $15.05 \pm 0.04$ & $14.43 \pm 0.05$ & $14.12 \pm 0.07$ & & 151729.23+103802.2 & $13.83 \pm 0.03$ & $13.66 \pm 0.03$ & & $-10.3 \pm 8.6$ & $-53.9 \pm 9.7$\\
15173142+1302432 & $14.57 \pm 0.03$ & $13.86 \pm 0.03$ & $13.44 \pm 0.03$ & & 151731.46+130242.3 & $13.16 \pm 0.02$ & $12.92 \pm 0.03$ & & $49.0 \pm 8.6$ & $-95.1 \pm 7.6$\\
15173237+2704104 & $14.69 \pm 0.04$ & $14.06 \pm 0.04$ & $13.67 \pm 0.03$ & & 151732.36+270409.5 & $13.46 \pm 0.02$ & $13.24 \pm 0.03$ & & $-13.7 \pm 7.1$ & $-85.0 \pm 9.5$\\
15173268-0159278 & $15.46 \pm 0.06$ & $14.77 \pm 0.06$ & $14.46 \pm 0.09$ & & 151732.63-015927.7 & $14.06 \pm 0.03$ & $13.81 \pm 0.04$ & & $-73.0 \pm 7.6$ & $4.7 \pm 8.8$\\
15173293+0910483 & $13.25 \pm 0.02$ & $12.72 \pm 0.03$ & $12.45 \pm 0.03$ & & 151732.97+091046.4 & $12.24 \pm 0.02$ & $12.03 \pm 0.02$ & & $63.0 \pm 8.1$ & $-191.5 \pm 10.1$\\
15173316+2607299 & $13.73 \pm 0.03$ & $13.12 \pm 0.04$ & $12.80 \pm 0.02$ & & 151733.21+260725.8 & $12.60 \pm 0.02$ & $12.34 \pm 0.02$ & & $63.9 \pm 6.6$ & $-392.2 \pm 19.9$\\
15173330+3858421 & $12.98 \pm 0.02$ & $12.44 \pm 0.03$ & $12.13 \pm 0.02$ & & 151733.27+385842.8 & $11.95 \pm 0.02$ & $11.75 \pm 0.02$ & & $-29.3 \pm 4.3$ & $59.6 \pm 6.7$\\
15173364+8242133 & $13.91 \pm 0.03$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 151732.69+824214.7 & $12.95 \pm 0.02$ & $12.71 \pm 0.02$ & & $-161.4 \pm 3.9$ & $123.6 \pm 7.1$\\
15173466+4932418 & $14.31 \pm 0.03$ & $13.79 \pm 0.04$ & $13.44 \pm 0.04$ & & 151734.65+493242.2 & $13.23 \pm 0.02$ & $13.03 \pm 0.02$ & & $-10.3 \pm 3.6$ & $31.5 \pm 6.9$\\
15173487+3422445 & $16.43 \pm 0.14$ & $15.75 \pm 0.18$ & $15.28 \pm 0.15$ & & 151734.79+342244.3 & $14.66 \pm 0.03$ & $14.39 \pm 0.04$ & & $-94.3 \pm 18.1$ & $-21.6 \pm 19.9$\\
15173588+1434382 & $15.63 \pm 0.06$ & $15.10 \pm 0.08$ & $14.66 \pm 0.08$ & & 151735.85+143438.7 & $14.50 \pm 0.03$ & $14.24 \pm 0.04$ & & $-43.0 \pm 8.9$ & $48.0 \pm 8.8$\\
15173614+0741175 & $13.83 \pm 0.02$ & $13.17 \pm 0.03$ & $12.88 \pm 0.03$ & & 151736.06+074118.0 & $12.65 \pm 0.02$ & $12.42 \pm 0.02$ & & $-129.1 \pm 12.0$ & $52.9 \pm 11.8$\\
15173692+4417532 & $12.92 \pm 0.02$ & $12.34 \pm 0.02$ & $12.05 \pm 0.02$ & & 151736.87+441753.2 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $-41.1 \pm 4.8$ & $2.1 \pm 7.9$\\
15173735-1050592 & $16.54 \pm 0.14$ & $15.98 \pm 0.15$ & $15.37 \pm 0.19$ & & 151737.47-105101.2 & $15.15 \pm 0.04$ & $14.81 \pm 0.07$ & & $161.0 \pm 22.0$ & $-180.4 \pm 24.2$\\
15173738+0452510 & $11.77 \pm 0.02$ & $11.15 \pm 0.02$ & $10.80 \pm 0.02$ & & 151737.31+045251.2 & $10.60 \pm 0.02$ & $10.37 \pm 0.02$ & & $-106.7 \pm 7.6$ & $14.7 \pm 7.0$\\
15173782+3138304 & $15.74 \pm 0.07$ & $15.21 \pm 0.11$ & $14.88 \pm 0.10$ & & 151737.80+313829.9 & $14.69 \pm 0.03$ & $14.52 \pm 0.04$ & & $-19.6 \pm 7.0$ & $-39.8 \pm 9.2$\\
15173784-2119069 & $13.97 \pm 0.02$ & $13.41 \pm 0.03$ & $13.09 \pm 0.03$ & & 151737.84-211907.3 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $-4.4 \pm 5.6$ & $-31.4 \pm 6.3$\\
15173865-1407004 & $15.42 \pm 0.07$ & $14.74 \pm 0.09$ & $14.34 \pm 0.08$ & & 151738.69-140700.5 & $13.86 \pm 0.03$ & $13.68 \pm 0.04$ & & $51.1 \pm 6.7$ & $-5.1 \pm 7.0$\\
15173948+4536109 & $15.83 \pm 0.07$ & $15.25 \pm 0.11$ & $14.94 \pm 0.15$ & & 151739.52+453610.5 & $14.64 \pm 0.03$ & $14.44 \pm 0.04$ & & $31.9 \pm 5.3$ & $-40.7 \pm 9.9$\\
15174175-2533294 & $13.30 \pm 0.03$ & $12.72 \pm 0.03$ & $12.41 \pm 0.02$ & & 151741.68-253329.3 & $12.24 \pm 0.02$ & $12.01 \pm 0.02$ & & $-88.8 \pm 5.9$ & $6.2 \pm 6.5$\\
15174222+0956543 & $14.31 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 151742.12+095654.0 & $13.21 \pm 0.02$ & $13.01 \pm 0.03$ & & $-135.5 \pm 10.4$ & $-27.1 \pm 18.5$\\
15174278+2610569 & $15.17 \pm 0.04$ & $14.58 \pm 0.06$ & $14.28 \pm 0.05$ & & 151742.72+261055.7 & $14.10 \pm 0.03$ & $13.82 \pm 0.03$ & & $-77.7 \pm 7.3$ & $-117.1 \pm 9.3$\\
15174281+6148305 & $13.72 \pm 0.03$ & $13.21 \pm 0.04$ & $12.86 \pm 0.03$ & & 151742.64+614830.9 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $-113.9 \pm 3.7$ & $41.7 \pm 7.7$\\
15174314+0714409 & $16.64 \pm 0.14$ & $15.76 \pm 0.14$ & $15.39 \pm 0.19$ & & 151743.17+071442.2 & $15.12 \pm 0.04$ & $14.81 \pm 0.07$ & & $36.3 \pm 21.6$ & $124.0 \pm 25.7$\\
15174409+2255015 & $14.41 \pm 0.03$ & $13.85 \pm 0.03$ & $13.54 \pm 0.04$ & & 151744.09+225500.6 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $4.6 \pm 5.4$ & $-71.8 \pm 6.8$\\
15174450-1641131 & $13.81 \pm 0.03$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 151744.48-164113.9 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $-33.3 \pm 6.3$ & $-71.1 \pm 7.6$\\
15174479+1604503 & $13.78 \pm 0.03$ & $13.11 \pm 0.03$ & $12.73 \pm 0.03$ & & 151744.75+160450.1 & $12.47 \pm 0.02$ & $12.19 \pm 0.02$ & & $-53.7 \pm 7.0$ & $-22.6 \pm 9.5$\\
15174506+4045403 & $15.21 \pm 0.04$ & $14.64 \pm 0.06$ & $14.36 \pm 0.07$ & & 151745.02+404540.4 & $14.12 \pm 0.03$ & $13.95 \pm 0.03$ & & $-37.4 \pm 4.8$ & $16.6 \pm 7.0$\\
15174720+6104209 & $16.06 \pm 0.09$ & $15.50 \pm 0.12$ & $15.07 \pm 0.16$ & & 151747.13+610420.5 & $14.85 \pm 0.03$ & $14.66 \pm 0.04$ & & $-42.1 \pm 4.4$ & $-27.4 \pm 15.6$\\
15174865-1856050 & $14.74 \pm 0.03$ & $14.14 \pm 0.05$ & $13.75 \pm 0.04$ & & 151748.68-185605.1 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $32.4 \pm 6.1$ & $-4.9 \pm 6.6$\\
15174973-2110553 & $14.71 \pm 0.03$ & $14.12 \pm 0.04$ & $13.83 \pm 0.05$ & & 151749.73-211056.2 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $5.1 \pm 6.0$ & $-70.8 \pm 6.9$\\
15175086-0151418 & $14.50 \pm 0.04$ & $13.94 \pm 0.02$ & $13.65 \pm 0.04$ & & 151750.84-015142.3 & $13.41 \pm 0.02$ & $13.15 \pm 0.03$ & & $-23.0 \pm 6.9$ & $-45.3 \pm 7.0$\\
15175155+6637375 & $14.35 \pm 0.03$ & $13.72 \pm 0.04$ & $13.43 \pm 0.04$ & & 151751.41+663737.9 & $13.18 \pm 0.02$ & $12.99 \pm 0.02$ & & $-75.7 \pm 2.5$ & $31.0 \pm 23.4$\\
15175198-1903269 & $15.59 \pm 0.06$ & $14.97 \pm 0.09$ & $14.65 \pm 0.09$ & & 151751.93-190327.4 & $14.43 \pm 0.03$ & $14.12 \pm 0.05$ & & $-59.2 \pm 7.7$ & $-45.5 \pm 8.5$\\
15175254+0104588 & $16.49 \pm 0.10$ & $15.88 \pm 0.12$ & $15.55 \pm 0.20$ & & 151753.06+010455.6 & $15.32 \pm 0.04$ & $15.00 \pm 0.08$ & & $784.4 \pm 30.1$ & $-315.9 \pm 31.6$\\
15175413+7436370 & $15.76 \pm 0.09$ & $15.12 \pm 0.11$ & $14.83 \pm 0.16$ & & 151753.99+743637.5 & $14.47 \pm 0.03$ & $14.28 \pm 0.03$ & & $-48.5 \pm 1.8$ & $47.5 \pm 11.8$\\
15175420+2328483 & $14.88 \pm 0.04$ & $14.26 \pm 0.04$ & $13.99 \pm 0.06$ & & 151754.15+232848.7 & $13.81 \pm 0.03$ & $13.65 \pm 0.03$ & & $-54.8 \pm 6.0$ & $30.2 \pm 10.6$\\
15175425+4251080 & $14.73 \pm 0.04$ & $14.10 \pm 0.04$ & $13.77 \pm 0.06$ & & 151754.21+425108.3 & $13.59 \pm 0.02$ & $13.36 \pm 0.03$ & & $-32.9 \pm 4.3$ & $26.0 \pm 6.8$\\
15175531-2713246 & $14.79 \pm 0.04$ & $14.13 \pm 0.04$ & $13.75 \pm 0.05$ & & 151755.21-271328.3 & $13.37 \pm 0.03$ & $13.04 \pm 0.03$ & & $-119.3 \pm 6.5$ & $-335.7 \pm 10.3$\\
15175567+5553269 & $10.84 \pm 0.02$ & $10.27 \pm 0.02$ & $9.98 \pm 0.02$ & & 151755.77+555324.3 & $9.82 \pm 0.02$ & $9.65 \pm 0.02$ & & $70.7 \pm 4.1$ & $-231.8 \pm 11.7$\\
15175584+1828094 & $13.84 \pm 0.02$ & $13.27 \pm 0.02$ & $12.99 \pm 0.03$ & & 151755.78+182809.1 & $12.82 \pm 0.02$ & $12.65 \pm 0.02$ & & $-64.7 \pm 8.5$ & $-20.8 \pm 10.4$\\
15175638+0656388 & $13.15 \pm 0.03$ & $12.40 \pm 0.02$ & $12.11 \pm 0.02$ & & 151756.35+065638.5 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $-41.7 \pm 7.3$ & $-32.0 \pm 8.1$\\
15175665-0914081 & $15.30 \pm 0.05$ & $14.66 \pm 0.06$ & $14.39 \pm 0.08$ & & 151756.62-091408.5 & $14.20 \pm 0.03$ & $13.97 \pm 0.05$ & & $-45.3 \pm 11.3$ & $-35.3 \pm 9.4$\\
15175744-1333074 & $15.00 \pm 0.03$ & $14.31 \pm 0.04$ & $14.00 \pm 0.06$ & & 151757.46-133308.3 & $13.79 \pm 0.03$ & $13.61 \pm 0.04$ & & $36.4 \pm 7.1$ & $-78.0 \pm 7.6$\\
15175770+2404498 & $15.10 \pm 0.04$ & $14.49 \pm 0.05$ & $14.11 \pm 0.04$ & & 151757.67+240449.7 & $13.81 \pm 0.02$ & $13.58 \pm 0.03$ & & $-40.8 \pm 6.6$ & $-14.2 \pm 7.3$\\
15175800-0522216 & $11.68 \pm 0.02$ & $11.14 \pm 0.03$ & $10.85 \pm 0.02$ & & 151757.96-052221.5 & $10.66 \pm 0.02$ & $10.47 \pm 0.02$ & & $-47.7 \pm 8.0$ & $7.1 \pm 6.3$\\
15175812+2221108 & $14.05 \pm 0.03$ & $13.46 \pm 0.03$ & $13.15 \pm 0.03$ & & 151758.19+222109.8 & $12.95 \pm 0.02$ & $12.73 \pm 0.02$ & & $76.6 \pm 5.8$ & $-74.9 \pm 6.9$\\
15175826+1726455 & $16.38 \pm 0.12$ & $15.77 \pm 0.14$ & $15.27 \pm 0.14$ & & 151758.20+172644.5 & $15.06 \pm 0.03$ & $14.76 \pm 0.06$ & & $-79.9 \pm 18.5$ & $-88.3 \pm 19.6$\\
15175991-2207211 & $13.73 \pm 0.02$ & $13.14 \pm 0.03$ & $12.85 \pm 0.03$ & & 151759.89-220721.6 & $12.68 \pm 0.02$ & $12.49 \pm 0.03$ & & $-18.6 \pm 5.5$ & $-35.4 \pm 6.2$\\
15180000-2246478 & $14.47 \pm 0.03$ & $13.87 \pm 0.04$ & $13.48 \pm 0.04$ & & 151800.17-224649.2 & $13.28 \pm 0.03$ & $13.03 \pm 0.03$ & & $189.9 \pm 6.9$ & $-110.8 \pm 6.9$\\
15180018+4850410 & $15.31 \pm 0.05$ & $14.75 \pm 0.08$ & $14.46 \pm 0.10$ & & 151800.21+485040.4 & $14.29 \pm 0.03$ & $14.10 \pm 0.03$ & & $22.7 \pm 4.4$ & $-50.1 \pm 8.3$\\
15180092-1239423 & $16.25 \pm 0.10$ & $15.53 \pm 0.10$ & $15.26 \pm 0.18$ & & 151800.86-123942.8 & $15.00 \pm 0.04$ & $14.82 \pm 0.07$ & & $-81.3 \pm 18.1$ & $-52.6 \pm 20.6$\\
15180095+7045319 & $14.98 \pm 0.04$ & $14.44 \pm 0.06$ & $14.11 \pm 0.07$ & & 151801.06+704533.3 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $50.1 \pm 2.0$ & $120.9 \pm 11.1$\\
15180118-0204403 & $13.97 \pm 0.03$ & $13.32 \pm 0.02$ & $13.02 \pm 0.04$ & & 151801.18-020440.9 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $6.7 \pm 6.8$ & $-53.9 \pm 7.6$\\
15180130+3311134 & $13.15 \pm 0.02$ & $12.58 \pm 0.03$ & $12.31 \pm 0.02$ & & 151801.27+331113.4 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $-36.4 \pm 5.9$ & $-1.7 \pm 6.7$\\
15180147+6005404 & $15.10 \pm 0.04$ & $14.23 \pm 0.05$ & $13.93 \pm 0.06$ & & 151801.29+600541.9 & $13.51 \pm 0.02$ & $13.25 \pm 0.03$ & & $-116.1 \pm 3.7$ & $127.1 \pm 7.2$\\
15180172-0301444 & $14.20 \pm 0.02$ & $13.57 \pm 0.02$ & $13.27 \pm 0.04$ & & 151801.67-030145.2 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $-77.5 \pm 7.0$ & $-73.9 \pm 6.9$\\
15180365+1141488 & $14.36 \pm 0.02$ & $13.79 \pm 0.04$ & $13.46 \pm 0.03$ & & 151803.67+114148.0 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $19.6 \pm 9.0$ & $-79.4 \pm 11.2$\\
15180407+2141421 & $12.80 \pm 0.02$ & $12.23 \pm 0.02$ & $11.96 \pm 0.02$ & & 151804.01+214142.4 & $11.81 \pm 0.02$ & $11.64 \pm 0.02$ & & $-58.2 \pm 5.3$ & $19.0 \pm 6.8$\\
15180443+2406159 & $15.79 \pm 0.07$ & $15.10 \pm 0.09$ & $14.77 \pm 0.09$ & & 151804.40+240615.7 & $14.56 \pm 0.03$ & $14.38 \pm 0.04$ & & $-41.8 \pm 7.3$ & $-21.7 \pm 8.3$\\
15180558+0307238 & $14.65 \pm 0.03$ & $14.06 \pm 0.03$ & $13.75 \pm 0.04$ & & 151805.52+030723.9 & $13.56 \pm 0.03$ & $13.34 \pm 0.03$ & & $-87.7 \pm 8.1$ & $12.9 \pm 7.9$\\
15180608+3625551 & $16.24 \pm 0.09$ & $15.71 \pm 0.13$ & $15.30 \pm 0.14$ & & 151806.00+362555.0 & $15.13 \pm 0.03$ & $14.92 \pm 0.05$ & & $-90.8 \pm 12.7$ & $-7.6 \pm 17.9$\\
15180739-2225067 & $11.92 \pm 0.02$ & $11.38 \pm 0.02$ & $11.07 \pm 0.02$ & & 151807.37-222507.8 & $10.91 \pm 0.02$ & $10.70 \pm 0.02$ & & $-25.1 \pm 6.3$ & $-109.1 \pm 7.5$\\
15180799-2840001 & $16.41 \pm 0.11$ & $15.81 \pm 0.14$ & $15.30 \pm 0.18$ & & 151807.91-284000.2 & $15.08 \pm 0.04$ & $14.72 \pm 0.07$ & & $-97.5 \pm 15.9$ & $-7.0 \pm 17.8$\\
15181030+3236282 & $12.95 \pm 0.02$ & $12.38 \pm 0.03$ & $12.11 \pm 0.02$ & & 151810.34+323627.4 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $40.1 \pm 6.5$ & $-77.6 \pm 7.7$\\
15181058-1129260 & $14.58 \pm 0.03$ & $13.96 \pm 0.03$ & $13.67 \pm 0.05$ & & 151810.52-112926.8 & $13.47 \pm 0.03$ & $13.24 \pm 0.03$ & & $-83.0 \pm 8.4$ & $-77.3 \pm 7.3$\\
15181066+0153570 & $15.59 \pm 0.05$ & $15.02 \pm 0.07$ & $14.75 \pm 0.09$ & & 151810.62+015357.3 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $-62.3 \pm 13.0$ & $36.0 \pm 9.1$\\
15181148+3705363 & $15.36 \pm 0.05$ & $14.79 \pm 0.06$ & $14.42 \pm 0.06$ & & 151811.50+370536.1 & $14.21 \pm 0.03$ & $13.98 \pm 0.03$ & & $24.1 \pm 4.9$ & $-24.3 \pm 7.6$\\
15181197-0308414 & $12.76 \pm 0.02$ & $12.24 \pm 0.02$ & $11.97 \pm 0.02$ & & 151811.92-030842.4 & $11.78 \pm 0.02$ & $11.59 \pm 0.02$ & & $-70.6 \pm 6.7$ & $-88.6 \pm 7.5$\\
15181213+2801430 & $16.80 \pm 0.14$ & $15.87 \pm 0.17$ & $15.52 \pm 0.15$ & & 151812.04+280142.5 & $15.21 \pm 0.03$ & $14.95 \pm 0.05$ & & $-122.6 \pm 16.8$ & $-50.3 \pm 19.5$\\
15181260-0111428 & $15.47 \pm 0.06$ & $14.78 \pm 0.03$ & $14.48 \pm 0.08$ & & 151812.60-011143.5 & $14.25 \pm 0.03$ & $14.04 \pm 0.05$ & & $3.3 \pm 7.6$ & $-55.7 \pm 7.9$\\
15181297+3902473 & $13.49 \pm 0.02$ & $12.96 \pm 0.03$ & $12.69 \pm 0.02$ & & 151813.00+390246.7 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $30.8 \pm 4.4$ & $-48.6 \pm 12.1$\\
15181385-0459195 & $16.04 \pm 0.08$ & $15.24 \pm 0.08$ & $14.90 \pm 0.12$ & & 151813.85-045920.5 & $14.65 \pm 0.03$ & $14.42 \pm 0.06$ & & $-0.0 \pm 11.8$ & $-90.9 \pm 12.2$\\
15181404-2154108 & $14.93 \pm 0.04$ & $14.35 \pm 0.04$ & $14.02 \pm 0.07$ & & 151814.01-215411.1 & $13.87 \pm 0.03$ & $13.66 \pm 0.04$ & & $-49.3 \pm 7.5$ & $-26.8 \pm 8.3$\\
15181437+4625537 & $14.79 \pm 0.03$ & $14.24 \pm 0.05$ & $13.94 \pm 0.07$ & & 151814.30+462553.9 & $13.78 \pm 0.02$ & $13.56 \pm 0.03$ & & $-65.2 \pm 5.0$ & $19.3 \pm 7.6$\\
15181444+7523097 & $14.88 \pm 0.04$ & $14.37 \pm 0.06$ & $14.07 \pm 0.07$ & & 151814.24+752309.6 & $13.90 \pm 0.02$ & $13.73 \pm 0.03$ & & $-66.3 \pm 1.9$ & $-16.4 \pm 15.8$\\
15181461+1703582 & $14.25 \pm 0.03$ & $13.62 \pm 0.03$ & $13.34 \pm 0.03$ & & 151814.50+170359.0 & $13.12 \pm 0.02$ & $12.89 \pm 0.03$ & & $-154.7 \pm 11.7$ & $73.0 \pm 9.5$\\
15181473-2738060 & $14.45 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.05$ & & 151814.71-273806.2 & $13.29 \pm 0.03$ & $13.11 \pm 0.03$ & & $-27.7 \pm 5.9$ & $-21.7 \pm 7.2$\\
15181518+1959112 & $13.87 \pm 0.02$ & $13.32 \pm 0.03$ & $13.00 \pm 0.03$ & & 151815.15+195911.5 & $12.85 \pm 0.02$ & $12.63 \pm 0.02$ & & $-33.2 \pm 5.2$ & $24.5 \pm 6.3$\\
15181555+3642205 & $16.19 \pm 0.09$ & $15.51 \pm 0.10$ & $15.23 \pm 0.12$ & & 151815.48+364220.4 & $14.74 \pm 0.03$ & $14.45 \pm 0.04$ & & $-75.0 \pm 9.0$ & $-6.1 \pm 14.1$\\
15181592-1306126 & $14.00 \pm 0.03$ & $13.39 \pm 0.03$ & $13.07 \pm 0.04$ & & 151815.86-130613.2 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $-78.4 \pm 6.8$ & $-50.8 \pm 6.9$\\
15181593+0522284 & $13.70 \pm 0.03$ & $13.15 \pm 0.03$ & $12.84 \pm 0.03$ & & 151815.89+052228.7 & $12.67 \pm 0.02$ & $12.47 \pm 0.03$ & & $-61.5 \pm 7.4$ & $30.5 \pm 7.3$\\
15181677-0157496 & $13.94 \pm 0.03$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 151816.70-015750.3 & $12.82 \pm 0.02$ & $12.62 \pm 0.03$ & & $-85.1 \pm 7.7$ & $-68.6 \pm 10.0$\\
15181699-1702261 & $14.26 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 151816.94-170226.2 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $-55.8 \pm 6.7$ & $-2.0 \pm 7.0$\\
15181703-1246223 & $13.02 \pm 0.02$ & $12.45 \pm 0.02$ & $12.09 \pm 0.02$ & & 151816.93-124622.9 & $11.92 \pm 0.02$ & $11.70 \pm 0.02$ & & $-136.3 \pm 7.0$ & $-51.6 \pm 7.4$\\
15181777+0952434 & $15.78 \pm 0.06$ & $15.20 \pm 0.09$ & $14.93 \pm 0.12$ & & 151817.69+095243.7 & $14.74 \pm 0.03$ & $14.50 \pm 0.06$ & & $-118.9 \pm 11.6$ & $31.2 \pm 18.6$\\
15181894+1812545 & $15.78 \pm 0.06$ & $15.20 \pm 0.07$ & $14.88 \pm 0.12$ & & 151818.90+181254.2 & $14.69 \pm 0.03$ & $14.46 \pm 0.05$ & & $-41.3 \pm 8.6$ & $-23.0 \pm 9.3$\\
15181966-1233013 & $14.70 \pm 0.03$ & $14.03 \pm 0.03$ & $13.75 \pm 0.04$ & & 151819.63-123301.7 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $-38.8 \pm 7.6$ & $-33.2 \pm 7.9$\\
15181993-0906359 & $16.54 \pm 0.14$ & $15.89 \pm 0.14$ & $15.48 \pm 0.20$ & & 151819.43-090633.1 & $14.98 \pm 0.04$ & $14.80 \pm 0.08$ & & $-654.5 \pm 28.8$ & $251.7 \pm 20.6$\\
15182123+5240123 & $12.87 \pm 0.02$ & $12.30 \pm 0.02$ & $12.03 \pm 0.02$ & & 151821.02+524012.1 & $11.88 \pm 0.02$ & $11.67 \pm 0.02$ & & $-153.3 \pm 7.0$ & $-22.1 \pm 11.2$\\
15182152+0957500 & $13.64 \pm 0.03$ & $12.99 \pm 0.03$ & $12.72 \pm 0.03$ & & 151821.42+095749.0 & $12.35 \pm 0.02$ & $12.17 \pm 0.02$ & & $-142.9 \pm 8.7$ & $-98.7 \pm 15.7$\\
15182234+4157357 & $14.99 \pm 0.05$ & $14.35 \pm 0.05$ & $13.89 \pm 0.06$ & & 151822.39+415735.3 & $13.70 \pm 0.02$ & $13.47 \pm 0.03$ & & $53.1 \pm 6.0$ & $-40.8 \pm 7.1$\\
15182352+1825259 & $15.40 \pm 0.05$ & $14.80 \pm 0.05$ & $14.42 \pm 0.09$ & & 151823.44+182526.1 & $14.25 \pm 0.03$ & $14.00 \pm 0.04$ & & $-82.1 \pm 7.6$ & $15.5 \pm 7.6$\\
15182378+0635067 & $13.36 \pm 0.02$ & $12.78 \pm 0.03$ & $12.42 \pm 0.02$ & & 151823.80+063507.2 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $34.3 \pm 9.0$ & $55.7 \pm 11.7$\\
15182383+3512183 & $13.90 \pm 0.02$ & $13.28 \pm 0.03$ & $12.89 \pm 0.03$ & & 151823.78+351218.3 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $-53.4 \pm 5.3$ & $-0.6 \pm 6.5$\\
15182443+2307078 & $16.00 \pm 0.07$ & $15.40 \pm 0.08$ & $15.08 \pm 0.14$ & & 151824.44+230707.0 & $14.85 \pm 0.03$ & $14.66 \pm 0.05$ & & $10.2 \pm 9.0$ & $-53.9 \pm 10.1$\\
15182522+3959367 & $14.80 \pm 0.03$ & $14.05 \pm 0.04$ & $13.67 \pm 0.04$ & & 151825.17+395936.8 & $13.50 \pm 0.02$ & $13.32 \pm 0.03$ & & $-50.1 \pm 4.8$ & $7.8 \pm 7.3$\\
15182584-0729332 & $16.46 \pm 0.12$ & $15.59 \pm 0.11$ & $15.10 \pm 0.15$ & & 151825.80-072932.1 & $14.77 \pm 0.03$ & $14.52 \pm 0.06$ & & $-56.6 \pm 15.1$ & $99.2 \pm 16.9$\\
15182762+2816531 & $15.21 \pm 0.04$ & $14.70 \pm 0.06$ & $14.37 \pm 0.05$ & & 151827.64+281651.2 & $14.13 \pm 0.03$ & $13.90 \pm 0.03$ & & $27.5 \pm 6.8$ & $-173.2 \pm 11.1$\\
15182775-0257536 & $14.97 \pm 0.03$ & $14.31 \pm 0.03$ & $13.98 \pm 0.05$ & & 151827.68-025754.3 & $13.73 \pm 0.03$ & $13.55 \pm 0.04$ & & $-96.6 \pm 8.2$ & $-62.1 \pm 7.3$\\
15182779+5449526 & $14.90 \pm 0.03$ & $14.26 \pm 0.03$ & $13.96 \pm 0.05$ & & 151827.78+544952.1 & $13.72 \pm 0.02$ & $13.51 \pm 0.03$ & & $-10.4 \pm 3.0$ & $-50.3 \pm 7.7$\\
15182824-0332249 & $14.36 \pm 0.03$ & $13.77 \pm 0.02$ & $13.46 \pm 0.03$ & & 151828.22-033225.3 & $13.30 \pm 0.03$ & $13.09 \pm 0.03$ & & $-32.3 \pm 7.1$ & $-37.3 \pm 7.8$\\
15182868-1405530 & $13.83 \pm 0.03$ & $13.25 \pm 0.03$ & $12.98 \pm 0.03$ & & 151828.63-140553.2 & $12.81 \pm 0.02$ & $12.64 \pm 0.03$ & & $-61.0 \pm 6.7$ & $-21.8 \pm 6.8$\\
15183145+2036279 & $10.12 \pm 0.02$ & $9.61 \pm 0.02$ & $9.27 \pm 0.02$ & & 151831.46+203629.1 & $9.06 \pm 0.02$ & $8.85 \pm 0.02$ & & $6.3 \pm 4.7$ & $93.2 \pm 6.3$\\
15183147-0748163 & $14.96 \pm 0.04$ & $14.42 \pm 0.04$ & $14.09 \pm 0.07$ & & 151831.47-074817.2 & $13.89 \pm 0.03$ & $13.68 \pm 0.04$ & & $-1.8 \pm 8.0$ & $-78.5 \pm 7.6$\\
15183187-2540440 & $14.58 \pm 0.04$ & $13.94 \pm 0.03$ & $13.62 \pm 0.04$ & & 151831.85-254043.6 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $-20.0 \pm 6.2$ & $43.6 \pm 7.2$\\
15183287-0010358 & $12.83 \pm 0.03$ & $12.28 \pm 0.02$ & $11.94 \pm 0.02$ & & 151832.94-001037.2 & $11.76 \pm 0.02$ & $11.53 \pm 0.02$ & & $104.4 \pm 6.9$ & $-122.6 \pm 11.7$\\
15183467-0513466 & $14.77 \pm 0.04$ & $14.24 \pm 0.04$ & $13.95 \pm 0.06$ & & 151834.65-051348.0 & $13.73 \pm 0.03$ & $13.50 \pm 0.04$ & & $-22.6 \pm 7.9$ & $-127.9 \pm 7.9$\\
15183486-1521261 & $16.32 \pm 0.09$ & $15.71 \pm 0.12$ & $15.40 \pm 0.18$ & & 151834.82-152124.9 & $15.23 \pm 0.04$ & $14.99 \pm 0.09$ & & $-44.0 \pm 19.5$ & $111.1 \pm 20.4$\\
15183526+0849089 & $15.45 \pm 0.06$ & $14.85 \pm 0.07$ & $14.47 \pm 0.09$ & & 151835.33+084907.5 & $14.22 \pm 0.03$ & $13.85 \pm 0.04$ & & $107.6 \pm 9.3$ & $-145.1 \pm 10.6$\\
15183545+5328381 & $15.94 \pm 0.08$ & $15.33 \pm 0.12$ & $14.80 \pm 0.13$ & & 151835.27+532839.2 & $14.50 \pm 0.03$ & $14.18 \pm 0.03$ & & $-133.2 \pm 6.7$ & $88.1 \pm 20.8$\\
15183561+4952306 & $15.06 \pm 0.04$ & $14.46 \pm 0.06$ & $14.15 \pm 0.07$ & & 151835.58+495231.0 & $13.99 \pm 0.03$ & $13.78 \pm 0.03$ & & $-24.2 \pm 4.7$ & $35.4 \pm 8.6$\\
15183580+4434339 & $15.89 \pm 0.08$ & $15.29 \pm 0.12$ & $14.98 \pm 0.15$ & & 151835.88+443433.0 & $14.78 \pm 0.03$ & $14.61 \pm 0.04$ & & $72.4 \pm 6.3$ & $-86.1 \pm 10.0$\\
15183619+5731121 & $13.77 \pm 0.02$ & $13.15 \pm 0.02$ & $12.82 \pm 0.02$ & & 151836.04+573110.3 & $12.56 \pm 0.02$ & $12.32 \pm 0.02$ & & $-107.0 \pm 3.4$ & $-153.7 \pm 7.2$\\
15183718+2541498 & $16.59 \pm 0.12$ & $15.89 \pm 0.14$ & $15.37 \pm 0.14$ & & 151837.15+254149.0 & $14.89 \pm 0.03$ & $14.69 \pm 0.05$ & & $-39.1 \pm 15.2$ & $-81.4 \pm 17.1$\\
15183737+1935557 & $15.57 \pm 0.05$ & $15.03 \pm 0.06$ & $14.68 \pm 0.10$ & & 151837.33+193556.0 & $14.52 \pm 0.03$ & $14.30 \pm 0.04$ & & $-44.8 \pm 6.7$ & $27.0 \pm 7.2$\\
15183738+0652457 & $15.20 \pm 0.05$ & $14.56 \pm 0.06$ & $14.26 \pm 0.06$ & & 151837.32+065244.4 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $-84.9 \pm 9.2$ & $-136.7 \pm 9.8$\\
15183742-2731463 & $15.39 \pm 0.06$ & $14.87 \pm 0.06$ & $14.57 \pm 0.10$ & & 151837.39-273146.6 & $14.35 \pm 0.03$ & $14.13 \pm 0.05$ & & $-45.5 \pm 7.5$ & $-27.1 \pm 8.5$\\
15183913-1321265 & $14.55 \pm 0.03$ & $13.90 \pm 0.03$ & $13.59 \pm 0.04$ & & 151839.10-132126.8 & $13.41 \pm 0.03$ & $13.19 \pm 0.03$ & & $-38.0 \pm 6.9$ & $-27.7 \pm 7.2$\\
15183944+4241194 & $14.94 \pm 0.04$ & $14.39 \pm 0.06$ & $14.11 \pm 0.08$ & & 151839.41+424118.9 & $13.90 \pm 0.03$ & $13.73 \pm 0.03$ & & $-26.1 \pm 5.1$ & $-42.6 \pm 10.2$\\
15183964+3952158 & $14.43 \pm 0.03$ & $13.85 \pm 0.03$ & $13.57 \pm 0.04$ & & 151839.57+395215.7 & $13.40 \pm 0.02$ & $13.23 \pm 0.03$ & & $-70.9 \pm 5.3$ & $-12.5 \pm 8.0$\\
15184004-1637485 & $14.46 \pm 0.02$ & $13.78 \pm 0.03$ & $13.42 \pm 0.04$ & & 151840.10-163748.8 & $13.20 \pm 0.03$ & $12.96 \pm 0.03$ & & $82.7 \pm 6.7$ & $-25.6 \pm 6.9$\\
15184060+1737021 & $14.41 \pm 0.03$ & $13.87 \pm 0.04$ & $13.59 \pm 0.04$ & & 151840.58+173702.5 & $13.42 \pm 0.02$ & $13.15 \pm 0.03$ & & $-26.1 \pm 7.7$ & $36.9 \pm 7.6$\\
15184089-2621020 & $14.52 \pm 0.03$ & $13.88 \pm 0.04$ & $13.54 \pm 0.04$ & & 151840.85-262103.0 & $13.39 \pm 0.03$ & $13.16 \pm 0.03$ & & $-45.5 \pm 6.2$ & $-87.8 \pm 7.6$\\
15184105+8057579 & $15.97 \pm 0.09$ & $15.38 \pm 0.11$ & $15.03 \pm 0.13$ & & 151840.77+805758.7 & $14.85 \pm 0.03$ & $14.62 \pm 0.04$ & & $-59.0 \pm 1.7$ & $71.8 \pm 17.8$\\
15184150-0831194 & $15.45 \pm 0.06$ & $14.85 \pm 0.06$ & $14.55 \pm 0.09$ & & 151841.35-083117.7 & $14.29 \pm 0.03$ & $14.05 \pm 0.05$ & & $-211.9 \pm 10.1$ & $150.5 \pm 9.9$\\
15184161+2946137 & $15.73 \pm 0.06$ & $15.18 \pm 0.09$ & $14.91 \pm 0.10$ & & 151841.63+294613.2 & $14.68 \pm 0.03$ & $14.47 \pm 0.04$ & & $23.9 \pm 7.1$ & $-45.3 \pm 9.4$\\
15184202-1046478 & $16.01 \pm 0.09$ & $15.20 \pm 0.08$ & $14.77 \pm 0.11$ & & 151841.98-104648.8 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $-47.1 \pm 10.3$ & $-95.7 \pm 11.0$\\
15184209+0507439 & $13.80 \pm 0.03$ & $13.27 \pm 0.03$ & $12.97 \pm 0.03$ & & 151842.11+050743.6 & $12.78 \pm 0.02$ & $12.57 \pm 0.03$ & & $26.8 \pm 8.2$ & $-32.2 \pm 7.4$\\
15184243-2830254 & $14.19 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.04$ & & 151842.38-283026.2 & $13.12 \pm 0.03$ & $12.89 \pm 0.03$ & & $-63.7 \pm 5.9$ & $-70.6 \pm 7.1$\\
15184368+1049477 & $16.65 \pm 0.13$ & $16.08 \pm 0.19$ & $15.04 \pm 0.14$ & & 151843.67+104949.5 & $14.49 \pm 0.03$ & $14.17 \pm 0.04$ & & $-20.8 \pm 18.5$ & $180.2 \pm 18.0$\\
15184377+1444392 & $12.76 \pm 0.02$ & $12.23 \pm 0.03$ & $11.91 \pm 0.02$ & & 151843.82+144438.2 & $11.73 \pm 0.02$ & $11.52 \pm 0.02$ & & $76.2 \pm 13.4$ & $-90.7 \pm 7.2$\\
15184426-0523307 & $14.33 \pm 0.03$ & $13.75 \pm 0.02$ & $13.43 \pm 0.03$ & & 151844.30-052331.0 & $13.09 \pm 0.03$ & $12.90 \pm 0.03$ & & $55.1 \pm 6.9$ & $-34.5 \pm 7.6$\\
15184539+2746168 & $15.24 \pm 0.04$ & $14.51 \pm 0.06$ & $14.08 \pm 0.05$ & & 151845.26+274613.5 & $13.75 \pm 0.03$ & $13.45 \pm 0.03$ & & $-166.9 \pm 9.9$ & $-309.7 \pm 17.2$\\
15184660-2342443 & $14.45 \pm 0.03$ & $13.88 \pm 0.04$ & $13.55 \pm 0.04$ & & 151846.56-234244.5 & $13.39 \pm 0.03$ & $13.17 \pm 0.03$ & & $-44.2 \pm 5.8$ & $-22.4 \pm 6.6$\\
15184672+6359371 & $13.44 \pm 0.03$ & $12.91 \pm 0.02$ & $12.59 \pm 0.03$ & & 151846.65+635937.2 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-36.2 \pm 2.1$ & $6.0 \pm 6.4$\\
15184679+2258467 & $14.99 \pm 0.03$ & $14.42 \pm 0.04$ & $14.10 \pm 0.06$ & & 151846.73+225847.1 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $-67.6 \pm 6.4$ & $31.7 \pm 6.1$\\
15184816+4051123 & $15.85 \pm 0.06$ & $15.11 \pm 0.07$ & $14.83 \pm 0.09$ & & 151848.10+405112.6 & $14.65 \pm 0.03$ & $14.41 \pm 0.04$ & & $-55.5 \pm 5.8$ & $29.9 \pm 11.1$\\
15184982+2241088 & $14.88 \pm 0.03$ & $14.27 \pm 0.04$ & $13.99 \pm 0.06$ & & 151849.83+224108.3 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $2.0 \pm 5.2$ & $-38.1 \pm 7.3$\\
15185000-0649051 & $15.69 \pm 0.08$ & $15.10 \pm 0.07$ & $14.73 \pm 0.10$ & & 151849.96-064904.9 & $14.49 \pm 0.03$ & $14.23 \pm 0.05$ & & $-52.8 \pm 8.8$ & $15.8 \pm 9.0$\\
15185163+2647191 & $13.66 \pm 0.03$ & $13.00 \pm 0.03$ & $12.66 \pm 0.02$ & & 151851.51+264718.4 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-146.3 \pm 9.0$ & $-72.7 \pm 7.6$\\
15185190+4008417 & $14.60 \pm 0.03$ & $13.95 \pm 0.04$ & $13.66 \pm 0.04$ & & 151851.92+400842.0 & $13.41 \pm 0.02$ & $13.23 \pm 0.03$ & & $23.9 \pm 4.4$ & $20.1 \pm 6.5$\\
15185252+2235352 & $15.35 \pm 0.04$ & $14.70 \pm 0.05$ & $14.39 \pm 0.08$ & & 151852.55+223535.3 & $14.23 \pm 0.03$ & $13.99 \pm 0.04$ & & $34.1 \pm 5.7$ & $7.8 \pm 10.1$\\
15185289-1501431 & $14.03 \pm 0.03$ & $13.49 \pm 0.03$ & $13.19 \pm 0.03$ & & 151852.76-150144.4 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $-147.9 \pm 6.6$ & $-108.2 \pm 6.6$\\
15185458-1420076 & $14.24 \pm 0.03$ & $13.60 \pm 0.02$ & $13.24 \pm 0.03$ & & 151854.60-142007.4 & $13.04 \pm 0.03$ & $12.86 \pm 0.03$ & & $31.1 \pm 6.0$ & $16.8 \pm 6.3$\\
15185515+6334134 & $15.55 \pm 0.06$ & $14.99 \pm 0.10$ & $14.67 \pm 0.12$ & & 151855.32+633413.1 & $14.49 \pm 0.03$ & $14.24 \pm 0.03$ & & $99.8 \pm 3.4$ & $-33.6 \pm 8.0$\\
15185541+0217108 & $14.12 \pm 0.03$ & $13.58 \pm 0.03$ & $13.29 \pm 0.03$ & & 151855.39+021710.0 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $-33.1 \pm 7.6$ & $-78.7 \pm 7.9$\\
15185545+7149190 & $13.04 \pm 0.02$ & $12.49 \pm 0.02$ & $12.22 \pm 0.03$ & & 151855.53+714918.6 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $35.7 \pm 1.5$ & $-34.0 \pm 7.2$\\
15185573-2720226 & $15.34 \pm 0.05$ & $14.69 \pm 0.05$ & $14.38 \pm 0.07$ & & 151855.70-272022.9 & $14.20 \pm 0.03$ & $13.95 \pm 0.05$ & & $-41.4 \pm 7.0$ & $-28.7 \pm 9.2$\\
15185658-2415444 & $13.25 \pm 0.02$ & $12.69 \pm 0.02$ & $12.38 \pm 0.03$ & & 151856.50-241545.2 & $12.21 \pm 0.02$ & $11.98 \pm 0.02$ & & $-100.0 \pm 6.1$ & $-71.4 \pm 6.7$\\
15185772-2047137 & $14.57 \pm 0.03$ & $14.02 \pm 0.03$ & $13.70 \pm 0.05$ & & 151857.67-204714.1 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $-66.0 \pm 6.1$ & $-38.0 \pm 6.7$\\
15185920+4205343 & $13.53 \pm 0.02$ & $12.98 \pm 0.03$ & $12.64 \pm 0.03$ & & 151859.23+420533.9 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $39.8 \pm 5.5$ & $-35.0 \pm 7.4$\\
15190018+6932341 & $16.19 \pm 0.12$ & $15.47 \pm 0.13$ & $15.18 \pm 0.20$ & & 151900.04+693234.7 & $14.83 \pm 0.03$ & $14.64 \pm 0.04$ & & $-65.6 \pm 3.0$ & $48.4 \pm 17.8$\\
15190045-2813469 & $14.17 \pm 0.03$ & $13.51 \pm 0.03$ & $13.18 \pm 0.03$ & & 151900.42-281347.2 & $13.00 \pm 0.02$ & $12.78 \pm 0.03$ & & $-27.3 \pm 5.6$ & $-31.7 \pm 6.9$\\
15190195+2814510 & $13.95 \pm 0.03$ & $13.44 \pm 0.03$ & $13.07 \pm 0.03$ & & 151901.97+281449.6 & $12.82 \pm 0.02$ & $12.61 \pm 0.02$ & & $26.7 \pm 5.8$ & $-137.3 \pm 9.4$\\
15190270+1858297 & $14.40 \pm 0.03$ & $13.78 \pm 0.03$ & $13.46 \pm 0.04$ & & 151902.72+185828.7 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $25.9 \pm 5.4$ & $-76.1 \pm 6.4$\\
15190389+6412481 & $12.30 \pm 0.02$ & $11.72 \pm 0.02$ & $11.42 \pm 0.02$ & & 151903.99+641249.5 & $11.20 \pm 0.02$ & $10.99 \pm 0.02$ & & $53.7 \pm 2.2$ & $121.0 \pm 6.9$\\
15190391-1840469 & $14.63 \pm 0.03$ & $14.00 \pm 0.04$ & $13.64 \pm 0.04$ & & 151903.83-184048.3 & $13.45 \pm 0.03$ & $13.22 \pm 0.03$ & & $-104.0 \pm 7.6$ & $-147.6 \pm 8.6$\\
15190430-1025391 & $13.36 \pm 0.02$ & $12.76 \pm 0.03$ & $12.45 \pm 0.02$ & & 151904.22-102539.8 & $12.29 \pm 0.02$ & $12.12 \pm 0.02$ & & $-107.6 \pm 7.5$ & $-65.5 \pm 6.6$\\
15190441-1521256 & $13.51 \pm 0.02$ & $12.99 \pm 0.02$ & $12.68 \pm 0.03$ & & 151904.34-152124.5 & $12.47 \pm 0.02$ & $12.25 \pm 0.02$ & & $-79.4 \pm 5.9$ & $88.1 \pm 6.3$\\
15190504+3958245 & $16.46 \pm 0.11$ & $15.73 \pm 0.13$ & $15.29 \pm 0.14$ & & 151904.93+395825.3 & $14.84 \pm 0.03$ & $14.59 \pm 0.04$ & & $-108.4 \pm 10.8$ & $68.1 \pm 17.7$\\
15190643+2509478 & $14.75 \pm 0.03$ & $14.20 \pm 0.04$ & $13.84 \pm 0.04$ & & 151906.39+250948.1 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $-46.8 \pm 7.8$ & $33.9 \pm 11.5$\\
15190646-2939306 & $15.10 \pm 0.05$ & $14.39 \pm 0.04$ & $14.10 \pm 0.06$ & & 151906.38-293930.9 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $-88.4 \pm 6.4$ & $-26.2 \pm 7.5$\\
15190670-1148208 & $16.08 \pm 0.10$ & $15.25 \pm 0.10$ & $14.87 \pm 0.13$ & & 151906.68-114821.3 & $14.54 \pm 0.03$ & $14.19 \pm 0.05$ & & $-21.1 \pm 11.3$ & $-49.5 \pm 10.4$\\
15190673+1725247 & $14.35 \pm 0.03$ & $13.74 \pm 0.03$ & $13.45 \pm 0.03$ & & 151906.65+172524.6 & $13.30 \pm 0.03$ & $13.09 \pm 0.03$ & & $-113.7 \pm 9.3$ & $-16.6 \pm 7.4$\\
15190781+1424478 & $11.02 \pm 0.02$ & $10.49 \pm 0.03$ & $10.20 \pm 0.02$ & & 151907.75+142447.3 & $10.03 \pm 0.02$ & $9.83 \pm 0.02$ & & $-81.9 \pm 8.3$ & $-45.0 \pm 11.3$\\
15190826+8145486 & $15.90 \pm 0.09$ & $15.29 \pm 0.10$ & $15.01 \pm 0.13$ & & 151908.42+814548.6 & $14.75 \pm 0.03$ & $14.55 \pm 0.04$ & & $29.9 \pm 1.0$ & $-3.0 \pm 16.0$\\
15190891+2203235 & $15.97 \pm 0.08$ & $15.40 \pm 0.09$ & $15.02 \pm 0.13$ & & 151908.90+220322.8 & $14.79 \pm 0.03$ & $14.58 \pm 0.05$ & & $-10.0 \pm 9.7$ & $-58.8 \pm 10.7$\\
15190910-2749342 & $14.53 \pm 0.04$ & $13.84 \pm 0.04$ & $13.51 \pm 0.04$ & & 151909.06-274934.2 & $13.31 \pm 0.03$ & $13.15 \pm 0.03$ & & $-57.3 \pm 6.0$ & $-0.7 \pm 7.0$\\
15191000+1751324 & $15.82 \pm 0.08$ & $15.29 \pm 0.10$ & $14.91 \pm 0.11$ & & 151909.95+175132.4 & $14.76 \pm 0.03$ & $14.57 \pm 0.05$ & & $-63.7 \pm 9.3$ & $-1.7 \pm 10.3$\\
15191068+0355587 & $15.15 \pm 0.04$ & $14.48 \pm 0.03$ & $14.19 \pm 0.06$ & & 151910.65+035558.2 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $-53.2 \pm 8.2$ & $-48.0 \pm 9.8$\\
15191153+0020109 & $14.46 \pm 0.03$ & $13.90 \pm 0.04$ & $13.59 \pm 0.04$ & & 151911.50+002010.9 & $13.40 \pm 0.03$ & $13.23 \pm 0.03$ & & $-44.5 \pm 7.9$ & $-2.2 \pm 8.6$\\
15191220+0043271 & $14.68 \pm 0.04$ & $14.04 \pm 0.04$ & $13.77 \pm 0.04$ & & 151912.19+004327.5 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $-15.4 \pm 7.8$ & $37.7 \pm 7.9$\\
15191532+5233481 & $13.07 \pm 0.02$ & $12.48 \pm 0.02$ & $12.13 \pm 0.03$ & & 151915.35+523348.3 & $11.92 \pm 0.02$ & $11.72 \pm 0.02$ & & $24.7 \pm 4.0$ & $18.7 \pm 6.6$\\
15191552+0254054 & $14.39 \pm 0.03$ & $13.74 \pm 0.03$ & $13.43 \pm 0.04$ & & 151915.46+025404.8 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $-94.2 \pm 8.0$ & $-63.2 \pm 8.5$\\
15191707-2532516 & $13.83 \pm 0.03$ & $13.30 \pm 0.03$ & $12.97 \pm 0.03$ & & 151917.04-253251.8 & $12.81 \pm 0.03$ & $12.55 \pm 0.03$ & & $-28.9 \pm 5.9$ & $-16.0 \pm 6.8$\\
15191809-0128494 & $11.93 \pm 0.02$ & $11.33 \pm 0.02$ & $10.99 \pm 0.02$ & & 151917.93-012851.7 & $10.82 \pm 0.02$ & $10.64 \pm 0.02$ & & $-216.4 \pm 10.8$ & $-212.6 \pm 8.6$\\
15192052+7101278 & $14.90 \pm 0.04$ & $14.39 \pm 0.06$ & $14.05 \pm 0.08$ & & 151920.44+710128.0 & $13.84 \pm 0.02$ & $13.64 \pm 0.03$ & & $-39.1 \pm 1.7$ & $19.0 \pm 9.9$\\
15192144+3816141 & $15.61 \pm 0.05$ & $14.97 \pm 0.06$ & $14.60 \pm 0.08$ & & 151921.37+381613.9 & $14.37 \pm 0.03$ & $14.17 \pm 0.03$ & & $-72.6 \pm 5.8$ & $-18.7 \pm 7.1$\\
15192201+4558015 & $11.92 \pm 0.02$ & $11.35 \pm 0.02$ & $11.02 \pm 0.01$ & & 151921.87+455803.6 & $10.83 \pm 0.02$ & $10.63 \pm 0.02$ & & $-134.4 \pm 6.9$ & $191.6 \pm 10.6$\\
15192214-1036127 & $14.67 \pm 0.04$ & $14.11 \pm 0.04$ & $13.68 \pm 0.05$ & & 151922.15-103613.3 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $18.8 \pm 6.9$ & $-54.0 \pm 7.1$\\
15192353+3532071 & $15.86 \pm 0.07$ & $15.23 \pm 0.09$ & $14.96 \pm 0.14$ & & 151923.46+353207.7 & $14.58 \pm 0.03$ & $14.41 \pm 0.04$ & & $-81.5 \pm 7.4$ & $55.8 \pm 8.7$\\
15192458-1240176 & $14.20 \pm 0.03$ & $13.64 \pm 0.02$ & $13.30 \pm 0.03$ & & 151924.63-124019.2 & $13.10 \pm 0.02$ & $12.85 \pm 0.03$ & & $59.4 \pm 6.1$ & $-133.8 \pm 7.4$\\
15192600-2549172 & $15.40 \pm 0.05$ & $14.85 \pm 0.07$ & $14.45 \pm 0.08$ & & 151925.97-254919.1 & $14.23 \pm 0.03$ & $13.76 \pm 0.04$ & & $-29.5 \pm 6.9$ & $-169.2 \pm 8.4$\\
15192613+0153284 & $12.13 \pm 0.02$ & $11.61 \pm 0.03$ & $11.33 \pm 0.02$ & & 151926.17+015326.7 & $11.14 \pm 0.02$ & $10.93 \pm 0.02$ & & $60.7 \pm 7.4$ & $-176.1 \pm 9.1$\\
15192614-2421578 & $13.93 \pm 0.02$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 151926.09-242157.9 & $12.82 \pm 0.02$ & $12.57 \pm 0.03$ & & $-63.5 \pm 5.9$ & $-12.0 \pm 6.7$\\
15192703+0207586 & $14.21 \pm 0.03$ & $13.68 \pm 0.03$ & $13.37 \pm 0.03$ & & 151927.00+020758.2 & $13.22 \pm 0.02$ & $13.05 \pm 0.03$ & & $-44.2 \pm 7.8$ & $-38.3 \pm 8.5$\\
15192807+5905163 & $16.41 \pm 0.10$ & $15.89 \pm 0.14$ & $15.39 \pm 0.16$ & & 151927.94+590516.1 & $14.99 \pm 0.03$ & $14.72 \pm 0.04$ & & $-82.9 \pm 5.4$ & $-22.8 \pm 17.5$\\
15192913-1204121 & $15.22 \pm 0.04$ & $14.65 \pm 0.05$ & $14.24 \pm 0.06$ & & 151929.10-120412.4 & $14.08 \pm 0.03$ & $13.82 \pm 0.04$ & & $-30.6 \pm 6.9$ & $-22.9 \pm 7.8$\\
15192921-1602406 & $16.70 \pm 0.15$ & $15.71 \pm 0.14$ & $15.29 \pm 0.18$ & & 151929.28-160241.0 & $14.50 \pm 0.03$ & $14.11 \pm 0.05$ & & $82.1 \pm 15.0$ & $-33.1 \pm 19.2$\\
15192925+0023023 & $14.81 \pm 0.03$ & $14.17 \pm 0.03$ & $13.90 \pm 0.05$ & & 151929.26+002301.7 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $18.0 \pm 7.9$ & $-54.1 \pm 8.7$\\
15193004+0251577 & $15.35 \pm 0.05$ & $14.77 \pm 0.07$ & $14.43 \pm 0.09$ & & 151929.98+025158.1 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $-95.9 \pm 8.4$ & $37.5 \pm 9.7$\\
15193022-2213455 & $14.11 \pm 0.03$ & $13.58 \pm 0.03$ & $13.25 \pm 0.04$ & & 151930.19-221345.5 & $12.98 \pm 0.02$ & $12.72 \pm 0.03$ & & $-35.5 \pm 6.7$ & $3.3 \pm 7.4$\\
15193069-1115535 & $12.73 \pm 0.02$ & $12.15 \pm 0.02$ & $11.85 \pm 0.02$ & & 151930.66-111554.3 & $11.63 \pm 0.02$ & $11.42 \pm 0.02$ & & $-48.5 \pm 6.3$ & $-72.8 \pm 7.3$\\
15193116+6243367 & $14.29 \pm 0.03$ & $13.73 \pm 0.03$ & $13.44 \pm 0.04$ & & 151931.16+624336.2 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $1.2 \pm 2.0$ & $-44.6 \pm 7.4$\\
15193122-3002385 & $15.60 \pm 0.05$ & $14.95 \pm 0.07$ & $14.61 \pm 0.09$ & & 151931.20-300239.1 & $14.35 \pm 0.03$ & $14.18 \pm 0.05$ & & $-25.3 \pm 7.8$ & $-59.1 \pm 9.1$\\
15193194+2149047 & $14.31 \pm 0.03$ & $13.74 \pm 0.03$ & $13.43 \pm 0.04$ & & 151931.86+214903.8 & $13.21 \pm 0.02$ & $12.96 \pm 0.03$ & & $-86.5 \pm 6.5$ & $-72.6 \pm 6.9$\\
15193199+3137398 & $15.36 \pm 0.05$ & $14.75 \pm 0.06$ & $14.43 \pm 0.09$ & & 151931.92+313738.9 & $14.11 \pm 0.03$ & $13.92 \pm 0.03$ & & $-82.3 \pm 7.0$ & $-76.6 \pm 8.5$\\
15193222+5429123 & $14.88 \pm 0.03$ & $14.29 \pm 0.04$ & $13.98 \pm 0.05$ & & 151932.26+542912.8 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $25.7 \pm 3.3$ & $40.6 \pm 10.7$\\
15193229-1908203 & $14.32 \pm 0.04$ & $13.72 \pm 0.06$ & $13.44 \pm 0.05$ & & 151932.30-190820.9 & $13.14 \pm 0.03$ & $12.96 \pm 0.03$ & & $16.3 \pm 7.0$ & $-59.4 \pm 7.8$\\
15193352+2233503 & $15.27 \pm 0.04$ & $14.76 \pm 0.06$ & $14.45 \pm 0.09$ & & 151933.51+223349.4 & $14.26 \pm 0.03$ & $14.03 \pm 0.04$ & & $-13.3 \pm 6.5$ & $-68.1 \pm 7.3$\\
15193384-1801513 & $14.49 \pm 0.04$ & $13.82 \pm 0.02$ & $13.48 \pm 0.04$ & & 151933.80-180151.7 & $13.28 \pm 0.02$ & $13.08 \pm 0.03$ & & $-49.4 \pm 6.6$ & $-30.0 \pm 9.3$\\
15193440-2450261 & $14.40 \pm 0.03$ & $13.84 \pm 0.03$ & $13.56 \pm 0.04$ & & 151934.31-245027.4 & $13.40 \pm 0.03$ & $13.15 \pm 0.03$ & & $-102.5 \pm 6.0$ & $-110.6 \pm 7.0$\\
15193492-1027082 & $14.90 \pm 0.05$ & $14.38 \pm 0.05$ & $13.99 \pm 0.06$ & & 151934.90-102708.9 & $13.67 \pm 0.03$ & $13.41 \pm 0.03$ & & $-21.0 \pm 7.0$ & $-57.8 \pm 7.3$\\
15193537+2317537 & $13.87 \pm 0.02$ & $13.32 \pm 0.03$ & $12.98 \pm 0.03$ & & 151935.30+231754.7 & $12.76 \pm 0.02$ & $12.51 \pm 0.02$ & & $-74.9 \pm 5.6$ & $77.0 \pm 6.8$\\
15193556+5405427 & $17.05 \pm 0.16$ & $16.02 \pm 0.15$ & $15.13 \pm 0.12$ & & 151935.50+540542.6 & $14.85 \pm 0.03$ & $14.59 \pm 0.04$ & & $-47.1 \pm 7.4$ & $-6.0 \pm 22.8$\\
15193720-1240037 & $15.59 \pm 0.06$ & $14.94 \pm 0.07$ & $14.63 \pm 0.10$ & & 151937.23-124004.3 & $14.28 \pm 0.03$ & $14.07 \pm 0.05$ & & $35.3 \pm 7.1$ & $-51.8 \pm 8.6$\\
15193741-0423357 & $13.77 \pm 0.02$ & $13.19 \pm 0.02$ & $12.88 \pm 0.02$ & & 151937.39-042336.2 & $12.70 \pm 0.02$ & $12.50 \pm 0.03$ & & $-24.6 \pm 7.3$ & $-39.2 \pm 6.6$\\
15193774+5849429 & $15.00 \pm 0.04$ & $14.41 \pm 0.05$ & $14.06 \pm 0.05$ & & 151937.61+584943.0 & $13.87 \pm 0.02$ & $13.66 \pm 0.03$ & & $-87.3 \pm 3.2$ & $1.3 \pm 6.6$\\
15193996-0018180 & $14.57 \pm 0.03$ & $14.04 \pm 0.04$ & $13.77 \pm 0.06$ & & 151939.91-001820.6 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $-58.8 \pm 12.8$ & $-235.2 \pm 13.8$\\
15194038-1403507 & $15.44 \pm 0.05$ & $14.83 \pm 0.05$ & $14.56 \pm 0.09$ & & 151940.35-140350.0 & $14.29 \pm 0.03$ & $14.09 \pm 0.05$ & & $-38.4 \pm 7.5$ & $59.6 \pm 8.0$\\
15194072-0043350 & $15.71 \pm 0.06$ & $15.05 \pm 0.07$ & $14.69 \pm 0.10$ & & 151940.74-004336.2 & $14.50 \pm 0.03$ & $14.25 \pm 0.05$ & & $15.8 \pm 8.0$ & $-110.7 \pm 9.1$\\
15194106+5410192 & $13.35 \pm 0.02$ & $12.78 \pm 0.03$ & $12.49 \pm 0.02$ & & 151941.15+541019.7 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $67.1 \pm 4.3$ & $42.9 \pm 12.2$\\
15194211+4909051 & $11.88 \pm 0.02$ & $11.33 \pm 0.02$ & $11.04 \pm 0.01$ & & 151942.10+490905.8 & $10.86 \pm 0.02$ & $10.69 \pm 0.02$ & & $-7.4 \pm 3.2$ & $59.6 \pm 7.7$\\
15194437-2756143 & $14.75 \pm 0.04$ & $14.00 \pm 0.05$ & $13.67 \pm 0.05$ & & 151944.33-275614.8 & $13.50 \pm 0.03$ & $13.25 \pm 0.03$ & & $-43.2 \pm 5.5$ & $-43.3 \pm 6.7$\\
15194481+3109334 & $15.60 \pm 0.06$ & $14.99 \pm 0.08$ & $14.65 \pm 0.12$ & & 151944.82+310934.0 & $14.41 \pm 0.03$ & $14.20 \pm 0.04$ & & $11.8 \pm 6.3$ & $52.3 \pm 9.1$\\
15194559-0223590 & $11.35 \pm 0.02$ & $10.79 \pm 0.02$ & $10.51 \pm 0.02$ & & 151945.63-022400.6 & $10.29 \pm 0.02$ & $10.11 \pm 0.02$ & & $52.0 \pm 6.6$ & $-150.2 \pm 9.5$\\
15194584+0439344 & $9.55 \pm 0.02$ & $9.01 \pm 0.02$ & $8.70 \pm 0.02$ & & 151945.87+043935.4 & $8.54 \pm 0.02$ & $8.35 \pm 0.02$ & & $38.9 \pm 7.0$ & $92.3 \pm 9.0$\\
15194586+0213041 & $15.93 \pm 0.07$ & $15.24 \pm 0.08$ & $14.75 \pm 0.10$ & & 151945.81+021304.2 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $-71.2 \pm 11.3$ & $3.9 \pm 9.7$\\
15194616-0907235 & $13.77 \pm 0.02$ & $13.26 \pm 0.04$ & $12.94 \pm 0.03$ & & 151946.13-090723.1 & $12.75 \pm 0.02$ & $12.50 \pm 0.03$ & & $-41.2 \pm 6.7$ & $32.0 \pm 6.7$\\
15194736-1351152 & $14.72 \pm 0.03$ & $14.13 \pm 0.04$ & $13.78 \pm 0.04$ & & 151947.36-135115.8 & $13.56 \pm 0.03$ & $13.39 \pm 0.03$ & & $0.3 \pm 6.2$ & $-50.0 \pm 6.6$\\
15194765+3208035 & $15.30 \pm 0.04$ & $14.62 \pm 0.05$ & $14.35 \pm 0.08$ & & 151947.63+320802.2 & $14.11 \pm 0.03$ & $13.92 \pm 0.03$ & & $-17.9 \pm 8.0$ & $-109.7 \pm 9.7$\\
15194929+4646499 & $14.52 \pm 0.03$ & $13.99 \pm 0.04$ & $13.71 \pm 0.05$ & & 151949.25+464650.2 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $-29.1 \pm 4.0$ & $26.0 \pm 6.9$\\
15194942+2209407 & $14.01 \pm 0.02$ & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & 151949.39+220940.5 & $12.95 \pm 0.02$ & $12.78 \pm 0.03$ & & $-31.0 \pm 5.1$ & $-17.3 \pm 5.7$\\
15194945+2704249 & $13.89 \pm 0.02$ & $13.33 \pm 0.04$ & $13.05 \pm 0.03$ & & 151949.40+270426.0 & $12.82 \pm 0.02$ & $12.62 \pm 0.02$ & & $-66.9 \pm 6.6$ & $102.9 \pm 9.9$\\
15194964+2024248 & $13.73 \pm 0.02$ & $13.11 \pm 0.02$ & $12.82 \pm 0.03$ & & 151949.63+202424.1 & $12.59 \pm 0.02$ & $12.41 \pm 0.02$ & & $-10.1 \pm 5.0$ & $-53.8 \pm 9.9$\\
15194987+1856457 & $14.23 \pm 0.02$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 151949.80+185646.0 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-71.8 \pm 9.9$ & $16.5 \pm 5.8$\\
15194999+0010136 & $15.37 \pm 0.04$ & $14.75 \pm 0.05$ & $14.47 \pm 0.08$ & & 151949.96+001013.3 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $-40.1 \pm 9.2$ & $-27.8 \pm 9.3$\\
15195018+2456166 & $14.13 \pm 0.03$ & $13.50 \pm 0.04$ & $13.17 \pm 0.03$ & & 151950.15+245616.9 & $13.02 \pm 0.02$ & $12.81 \pm 0.02$ & & $-30.6 \pm 6.2$ & $36.9 \pm 8.9$\\
15195028-1324072 & $14.19 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.04$ & & 151950.25-132407.4 & $13.01 \pm 0.03$ & $12.82 \pm 0.03$ & & $-37.3 \pm 6.2$ & $-10.6 \pm 6.4$\\
15195045+7456018 & $11.16 \pm 0.01$ & $10.63 \pm 0.01$ & $10.35 \pm 0.02$ & & 151951.00+745603.2 & $10.17 \pm 0.02$ & $9.98 \pm 0.02$ & & $193.9 \pm 4.8$ & $126.5 \pm 12.4$\\
15195068+2730454 & $14.91 \pm 0.04$ & $14.35 \pm 0.06$ & $14.06 \pm 0.06$ & & 151950.65+273045.4 & $13.88 \pm 0.03$ & $13.71 \pm 0.03$ & & $-43.6 \pm 6.5$ & $2.8 \pm 8.2$\\
15195103-0856160 & $11.78 \pm 0.02$ & $11.24 \pm 0.02$ & $10.94 \pm 0.02$ & & 151950.96-085616.2 & $10.76 \pm 0.02$ & $10.57 \pm 0.02$ & & $-96.0 \pm 6.7$ & $-19.6 \pm 6.4$\\
15195271-1914083 & $14.03 \pm 0.02$ & $13.45 \pm 0.04$ & $13.07 \pm 0.03$ & & 151952.72-191408.7 & $12.91 \pm 0.02$ & $12.67 \pm 0.03$ & & $12.8 \pm 5.7$ & $-33.3 \pm 6.9$\\
15195302-1215528 & $14.15 \pm 0.03$ & $13.53 \pm 0.02$ & $13.24 \pm 0.04$ & & 151952.96-121552.8 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $-76.9 \pm 6.9$ & $-2.6 \pm 6.3$\\
15195332+0124399 & $15.41 \pm 0.04$ & $14.80 \pm 0.07$ & $14.50 \pm 0.09$ & & 151953.31+012439.4 & $14.33 \pm 0.03$ & $14.13 \pm 0.05$ & & $-9.0 \pm 8.8$ & $-51.2 \pm 10.0$\\
15195337-0046047 & $14.92 \pm 0.03$ & $14.40 \pm 0.04$ & $14.07 \pm 0.05$ & & 151953.32-004604.8 & $13.92 \pm 0.03$ & $13.74 \pm 0.04$ & & $-61.1 \pm 7.5$ & $-11.5 \pm 7.4$\\
15195344+0849546 & $14.06 \pm 0.03$ & $13.51 \pm 0.03$ & $13.19 \pm 0.03$ & & 151953.41+084954.2 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $-39.1 \pm 9.9$ & $-31.8 \pm 7.5$\\
15195349+5322258 & $13.55 \pm 0.03$ & $12.96 \pm 0.02$ & $12.68 \pm 0.03$ & & 151953.46+532225.5 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $-21.8 \pm 3.2$ & $-27.4 \pm 6.0$\\
15195421+1854461 & $15.55 \pm 0.06$ & $14.96 \pm 0.07$ & $14.63 \pm 0.10$ & & 151954.14+185446.4 & $14.38 \pm 0.03$ & $14.15 \pm 0.04$ & & $-71.1 \pm 12.2$ & $27.4 \pm 7.2$\\
15195590+3205555 & $11.50 \pm 0.02$ & $10.94 \pm 0.02$ & $10.65 \pm 0.02$ & & 151955.80+320556.1 & $10.48 \pm 0.02$ & $10.30 \pm 0.02$ & & $-112.6 \pm 8.6$ & $54.0 \pm 7.4$\\
15195648-1702351 & $13.71 \pm 0.02$ & $13.14 \pm 0.02$ & $12.84 \pm 0.03$ & & 151956.43-170235.5 & $12.67 \pm 0.02$ & $12.48 \pm 0.03$ & & $-61.7 \pm 5.9$ & $-32.8 \pm 6.2$\\
15195649+4253262 & $13.57 \pm 0.02$ & $13.03 \pm 0.03$ & $12.75 \pm 0.03$ & & 151956.44+425324.8 & $12.54 \pm 0.02$ & $12.30 \pm 0.02$ & & $-50.4 \pm 5.5$ & $-126.7 \pm 9.1$\\
15195910-2433492 & $15.78 \pm 0.07$ & $15.22 \pm 0.09$ & $14.73 \pm 0.10$ & & 151959.17-243348.3 & $14.57 \pm 0.03$ & $14.40 \pm 0.05$ & & $80.8 \pm 8.1$ & $74.3 \pm 8.7$\\
15195914+5605554 & $16.01 \pm 0.08$ & $15.50 \pm 0.10$ & $15.07 \pm 0.12$ & & 151959.05+560557.4 & $14.91 \pm 0.03$ & $14.60 \pm 0.04$ & & $-70.0 \pm 5.2$ & $171.7 \pm 12.5$\\
15195981+4527571 & $15.18 \pm 0.05$ & $14.55 \pm 0.06$ & $14.28 \pm 0.08$ & & 151959.74+452757.6 & $14.08 \pm 0.03$ & $13.86 \pm 0.03$ & & $-65.2 \pm 5.3$ & $41.0 \pm 7.9$\\
15200051+1853084 & $15.00 \pm 0.04$ & $14.36 \pm 0.05$ & $14.08 \pm 0.07$ & & 152000.47+185309.1 & $13.91 \pm 0.03$ & $13.70 \pm 0.03$ & & $-41.1 \pm 11.2$ & $53.4 \pm 6.5$\\
15200169+0658495 & $14.01 \pm 0.02$ & $13.43 \pm 0.04$ & $13.15 \pm 0.04$ & & 152001.70+065848.1 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $18.7 \pm 7.5$ & $-132.5 \pm 15.9$\\
15200271+2200577 & $12.98 \pm 0.02$ & $12.39 \pm 0.02$ & $12.09 \pm 0.02$ & & 152002.61+220056.5 & $11.92 \pm 0.02$ & $11.72 \pm 0.02$ & & $-111.3 \pm 6.4$ & $-92.7 \pm 6.4$\\
15200421-1602266 & $16.04 \pm 0.09$ & $15.36 \pm 0.10$ & $14.47 \pm 0.10$ & & 152004.19-160226.4 & $13.93 \pm 0.03$ & $13.56 \pm 0.04$ & & $-32.9 \pm 7.6$ & $22.5 \pm 8.1$\\
15200428+5726372 & $14.42 \pm 0.02$ & $13.77 \pm 0.03$ & $13.44 \pm 0.03$ & & 152004.20+572638.0 & $13.23 \pm 0.02$ & $13.02 \pm 0.02$ & & $-57.0 \pm 2.9$ & $72.5 \pm 8.0$\\
15200438+1850397 & $15.50 \pm 0.05$ & $14.68 \pm 0.06$ & $14.28 \pm 0.08$ & & 152004.28+185039.8 & $14.07 \pm 0.03$ & $13.84 \pm 0.03$ & & $-113.6 \pm 9.6$ & $7.3 \pm 7.4$\\
15200464+2857489 & $12.24 \pm 0.02$ & $11.72 \pm 0.03$ & $11.37 \pm 0.02$ & & 152004.70+285748.5 & $11.18 \pm 0.02$ & $10.98 \pm 0.02$ & & $63.4 \pm 6.7$ & $-36.9 \pm 7.6$\\
15200497+4331244 & $13.88 \pm 0.03$ & $13.27 \pm 0.03$ & $12.93 \pm 0.03$ & & 152005.02+433123.8 & $12.71 \pm 0.02$ & $12.49 \pm 0.02$ & & $52.5 \pm 4.8$ & $-61.9 \pm 11.7$\\
15200538-1547427 & $13.04 \pm 0.02$ & $12.47 \pm 0.03$ & $12.18 \pm 0.02$ & & 152005.33-154743.3 & $12.01 \pm 0.02$ & $11.80 \pm 0.02$ & & $-52.2 \pm 5.7$ & $-53.4 \pm 6.0$\\
15200768+1247370 & $15.04 \pm 0.05$ & $14.49 \pm 0.07$ & $14.22 \pm 0.07$ & & 152007.66+124737.4 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-36.0 \pm 7.6$ & $43.5 \pm 8.7$\\
15200843+1945165 & $14.81 \pm 0.04$ & $14.19 \pm 0.05$ & $13.91 \pm 0.06$ & & 152008.38+194517.0 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $-51.6 \pm 5.8$ & $31.9 \pm 6.2$\\
15200853+5532530 & $15.67 \pm 0.05$ & $15.11 \pm 0.07$ & $14.73 \pm 0.09$ & & 152008.49+553253.3 & $14.55 \pm 0.03$ & $14.35 \pm 0.04$ & & $-27.5 \pm 4.0$ & $27.1 \pm 8.7$\\
15200987+1355376 & $14.37 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.05$ & & 152009.82+135537.5 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $-63.6 \pm 8.0$ & $-7.7 \pm 13.5$\\
15201007+4054363 & $14.51 \pm 0.03$ & $13.85 \pm 0.03$ & $13.49 \pm 0.03$ & & 152009.99+405437.0 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $-72.4 \pm 5.5$ & $60.5 \pm 7.6$\\
15201244+2511571 & $14.84 \pm 0.04$ & $14.25 \pm 0.05$ & $13.97 \pm 0.04$ & & 152012.37+251157.3 & $13.78 \pm 0.02$ & $13.61 \pm 0.03$ & & $-93.6 \pm 7.7$ & $16.8 \pm 7.3$\\
15201259+3244255 & $14.06 \pm 0.02$ & $13.50 \pm 0.03$ & $13.20 \pm 0.04$ & & 152012.59+324424.0 & $12.93 \pm 0.02$ & $12.76 \pm 0.02$ & & $8.6 \pm 5.5$ & $-136.9 \pm 10.8$\\
15201272-0118467 & $15.10 \pm 0.04$ & $14.43 \pm 0.05$ & $13.97 \pm 0.06$ & & 152012.69-011847.1 & $13.81 \pm 0.03$ & $13.62 \pm 0.04$ & & $-44.0 \pm 7.2$ & $-42.9 \pm 8.7$\\
15201287+0913075 & $13.29 \pm 0.03$ & $12.73 \pm 0.03$ & $12.43 \pm 0.03$ & & 152012.81+091307.4 & $12.23 \pm 0.02$ & $12.06 \pm 0.02$ & & $-87.6 \pm 7.4$ & $-12.0 \pm 13.5$\\
15201438-1034174 & $14.61 \pm 0.03$ & $13.99 \pm 0.04$ & $13.64 \pm 0.05$ & & 152014.35-103417.6 & $13.49 \pm 0.03$ & $13.27 \pm 0.03$ & & $-40.3 \pm 6.9$ & $-18.6 \pm 7.8$\\
15201472+3744410 & $16.10 \pm 0.08$ & $15.57 \pm 0.12$ & $15.19 \pm 0.13$ & & 152014.67+374440.6 & $14.54 \pm 0.03$ & $14.30 \pm 0.04$ & & $-50.3 \pm 10.1$ & $-35.3 \pm 15.1$\\
15201504+2854269 & $15.10 \pm 0.04$ & $14.56 \pm 0.06$ & $14.27 \pm 0.05$ & & 152014.99+285426.9 & $14.08 \pm 0.03$ & $13.90 \pm 0.03$ & & $-62.3 \pm 7.2$ & $-2.5 \pm 8.2$\\
15201769-1258354 & $14.78 \pm 0.04$ & $14.20 \pm 0.05$ & $13.91 \pm 0.05$ & & 152017.61-125835.7 & $13.69 \pm 0.03$ & $13.47 \pm 0.04$ & & $-103.5 \pm 6.8$ & $-24.8 \pm 7.3$\\
15201881-1241208 & $13.69 \pm 0.03$ & $13.08 \pm 0.02$ & $12.78 \pm 0.03$ & & 152018.78-124121.1 & $12.58 \pm 0.02$ & $12.40 \pm 0.03$ & & $-28.5 \pm 6.0$ & $-26.0 \pm 6.8$\\
15202081+1218001 & $12.54 \pm 0.02$ & $11.96 \pm 0.03$ & $11.68 \pm 0.02$ & & 152020.72+121802.4 & $11.45 \pm 0.02$ & $11.25 \pm 0.02$ & & $-136.7 \pm 7.4$ & $223.5 \pm 9.4$\\
15202106-2605291 & $14.52 \pm 0.03$ & $13.98 \pm 0.03$ & $13.61 \pm 0.04$ & & 152021.03-260529.8 & $13.44 \pm 0.03$ & $13.20 \pm 0.03$ & & $-28.3 \pm 5.7$ & $-51.6 \pm 6.8$\\
15202132-0116398 & $15.84 \pm 0.07$ & $15.26 \pm 0.08$ & $14.96 \pm 0.14$ & & 152021.28-011640.1 & $14.78 \pm 0.03$ & $14.54 \pm 0.06$ & & $-53.2 \pm 9.7$ & $-25.5 \pm 11.2$\\
15202317-1829173 & $15.85 \pm 0.08$ & $15.25 \pm 0.09$ & $14.66 \pm 0.11$ & & 152023.10-182917.4 & $14.48 \pm 0.03$ & $14.23 \pm 0.05$ & & $-106.9 \pm 10.5$ & $-12.9 \pm 11.8$\\
15202388+0218217 & $14.99 \pm 0.03$ & $14.43 \pm 0.05$ & $14.05 \pm 0.06$ & & 152023.85+021821.5 & $13.88 \pm 0.03$ & $13.64 \pm 0.04$ & & $-41.5 \pm 8.1$ & $-14.7 \pm 8.1$\\
15202478+2645199 & $15.73 \pm 0.07$ & $15.13 \pm 0.10$ & $14.70 \pm 0.09$ & & 152024.79+264520.4 & $14.44 \pm 0.03$ & $14.20 \pm 0.04$ & & $5.0 \pm 7.7$ & $45.6 \pm 8.9$\\
15202491-2936070 & $13.76 \pm 0.03$ & $13.24 \pm 0.03$ & $12.89 \pm 0.03$ & & 152024.87-293607.6 & $12.69 \pm 0.02$ & $12.51 \pm 0.03$ & & $-41.7 \pm 5.1$ & $-49.2 \pm 6.4$\\
15202682+5624042 & $14.89 \pm 0.03$ & $14.22 \pm 0.05$ & $13.92 \pm 0.05$ & & 152026.76+562404.0 & $13.70 \pm 0.02$ & $13.47 \pm 0.03$ & & $-41.9 \pm 3.3$ & $-15.1 \pm 7.3$\\
15202740+5538502 & $11.03 \pm 0.02$ & $10.49 \pm 0.02$ & $10.18 \pm 0.01$ & & 152027.53+553849.4 & $9.98 \pm 0.02$ & $9.76 \pm 0.02$ & & $96.7 \pm 5.1$ & $-66.4 \pm 7.5$\\
15202889-0318290 & $15.41 \pm 0.05$ & $14.82 \pm 0.06$ & $14.46 \pm 0.10$ & & 152028.86-031828.4 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $-42.0 \pm 8.4$ & $53.7 \pm 8.6$\\
15202903+0108541 & $14.54 \pm 0.03$ & $13.98 \pm 0.04$ & $13.64 \pm 0.05$ & & 152029.06+010853.4 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $38.0 \pm 10.3$ & $-66.9 \pm 9.5$\\
15202961+2200016 & $13.69 \pm 0.02$ & $13.09 \pm 0.02$ & $12.82 \pm 0.03$ & & 152029.55+220001.8 & $12.65 \pm 0.02$ & $12.44 \pm 0.02$ & & $-53.8 \pm 6.3$ & $8.9 \pm 5.5$\\
15202966+0937480 & $13.35 \pm 0.02$ & $12.80 \pm 0.03$ & $12.49 \pm 0.03$ & & 152029.61+093747.9 & $12.27 \pm 0.02$ & $12.05 \pm 0.02$ & & $-73.4 \pm 7.4$ & $-8.7 \pm 8.1$\\
15202967+4829239 & $15.64 \pm 0.06$ & $15.09 \pm 0.10$ & $14.69 \pm 0.12$ & & 152029.70+482923.4 & $14.53 \pm 0.03$ & $14.35 \pm 0.04$ & & $21.6 \pm 4.5$ & $-45.9 \pm 9.0$\\
15203061+1352390 & $10.92 \pm 0.02$ & $10.39 \pm 0.03$ & $10.12 \pm 0.02$ & & 152030.48+135238.3 & $9.94 \pm 0.02$ & $9.76 \pm 0.02$ & & $-185.2 \pm 7.8$ & $-70.6 \pm 13.1$\\
15203126+4249566 & $15.88 \pm 0.06$ & $15.31 \pm 0.08$ & $14.85 \pm 0.12$ & & 152031.13+424957.2 & $14.60 \pm 0.03$ & $14.35 \pm 0.04$ & & $-113.9 \pm 7.3$ & $50.4 \pm 7.7$\\
15203166+4714535 & $13.99 \pm 0.02$ & $13.39 \pm 0.02$ & $13.10 \pm 0.03$ & & 152031.66+471452.5 & $12.94 \pm 0.02$ & $12.73 \pm 0.02$ & & $1.6 \pm 4.1$ & $-79.3 \pm 6.8$\\
15203340-1255045 & $14.32 \pm 0.03$ & $13.74 \pm 0.03$ & $13.46 \pm 0.04$ & & 152033.42-125505.0 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $31.1 \pm 6.1$ & $-38.7 \pm 7.0$\\
15203406-0707042 & $15.69 \pm 0.08$ & $15.04 \pm 0.08$ & $14.76 \pm 0.10$ & & 152034.02-070705.0 & $14.41 \pm 0.03$ & $14.22 \pm 0.05$ & & $-49.8 \pm 8.7$ & $-71.4 \pm 11.8$\\
15203467+4425343 & $14.85 \pm 0.03$ & $14.22 \pm 0.03$ & $13.89 \pm 0.05$ & & 152034.63+442533.8 & $13.64 \pm 0.02$ & $13.40 \pm 0.03$ & & $-34.9 \pm 4.2$ & $-38.9 \pm 6.4$\\
15203633+3421328 & $14.50 \pm 0.03$ & $13.98 \pm 0.04$ & $13.63 \pm 0.04$ & & 152036.26+342134.2 & $13.44 \pm 0.02$ & $13.20 \pm 0.03$ & & $-90.8 \pm 7.2$ & $134.2 \pm 9.6$\\
15203637+6038036 & $15.77 \pm 0.07$ & $15.23 \pm 0.12$ & $14.92 \pm 0.14$ & & 152036.35+603804.4 & $14.46 \pm 0.03$ & $14.25 \pm 0.03$ & & $-14.7 \pm 2.9$ & $69.3 \pm 11.8$\\
15203658+3614596 & $14.86 \pm 0.03$ & $14.27 \pm 0.04$ & $13.97 \pm 0.05$ & & 152036.54+361459.5 & $13.75 \pm 0.02$ & $13.54 \pm 0.03$ & & $-40.0 \pm 6.3$ & $-7.7 \pm 6.7$\\
15203693+1558152 & $13.71 \pm 0.03$ & $13.14 \pm 0.03$ & $12.81 \pm 0.03$ & & 152036.91+155814.9 & $12.56 \pm 0.02$ & $12.32 \pm 0.02$ & & $-34.2 \pm 7.4$ & $-27.8 \pm 8.7$\\
15203770-0058264 & $14.98 \pm 0.04$ & $14.29 \pm 0.05$ & $13.97 \pm 0.06$ & & 152037.66-005826.9 & $13.78 \pm 0.03$ & $13.60 \pm 0.04$ & & $-45.0 \pm 7.3$ & $-43.7 \pm 11.1$\\
15203832+3149076 & $16.10 \pm 0.08$ & $15.34 \pm 0.10$ & $15.03 \pm 0.11$ & & 152038.28+314907.6 & $14.82 \pm 0.03$ & $14.64 \pm 0.04$ & & $-44.7 \pm 8.1$ & $7.4 \pm 9.7$\\
15203844-0255207 & $13.15 \pm 0.03$ & $12.48 \pm 0.04$ & $12.11 \pm 0.03$ & & 152038.41-025521.4 & $11.89 \pm 0.02$ & $11.72 \pm 0.02$ & & $-46.8 \pm 7.3$ & $-61.3 \pm 8.1$\\
15203861-2733512 & $13.68 \pm 0.02$ & $13.01 \pm 0.03$ & $12.67 \pm 0.02$ & & 152038.58-273351.4 & $12.51 \pm 0.02$ & $12.33 \pm 0.03$ & & $-26.7 \pm 5.2$ & $-21.0 \pm 6.2$\\
15203873+2611155 & $14.59 \pm 0.03$ & $14.05 \pm 0.04$ & $13.77 \pm 0.03$ & & 152038.76+261114.4 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $39.7 \pm 6.4$ & $-100.6 \pm 8.7$\\
15203910-2041559 & $15.12 \pm 0.05$ & $14.52 \pm 0.06$ & $14.17 \pm 0.07$ & & 152039.10-204156.5 & $13.96 \pm 0.03$ & $13.76 \pm 0.04$ & & $6.8 \pm 8.1$ & $-58.1 \pm 9.1$\\
15203974+3546210 & $15.54 \pm 0.06$ & $14.58 \pm 0.05$ & $14.00 \pm 0.05$ & & 152040.01+354616.9 & $13.44 \pm 0.02$ & $12.92 \pm 0.03$ & & $315.8 \pm 16.2$ & $-390.1 \pm 20.0$\\
15203977-2551360 & $13.10 \pm 0.02$ & $12.55 \pm 0.03$ & $12.28 \pm 0.02$ & & 152039.65-255137.6 & $12.11 \pm 0.02$ & $11.89 \pm 0.02$ & & $-142.7 \pm 6.0$ & $-140.5 \pm 6.7$\\
15204027-0709081 & $15.05 \pm 0.05$ & $14.51 \pm 0.05$ & $14.17 \pm 0.06$ & & 152040.29-070908.5 & $14.00 \pm 0.03$ & $13.77 \pm 0.04$ & & $19.7 \pm 7.6$ & $-39.5 \pm 7.8$\\
15204042+2039462 & $15.54 \pm 0.06$ & $15.00 \pm 0.08$ & $14.70 \pm 0.11$ & & 152040.45+203945.1 & $14.52 \pm 0.03$ & $14.29 \pm 0.04$ & & $31.0 \pm 6.5$ & $-82.3 \pm 9.6$\\
15204135-1515469 & $14.78 \pm 0.04$ & $14.13 \pm 0.02$ & $13.80 \pm 0.06$ & & 152041.26-151547.0 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $-106.0 \pm 6.6$ & $-10.8 \pm 7.3$\\
15204244+4917279 & $15.54 \pm 0.05$ & $14.92 \pm 0.08$ & $14.61 \pm 0.11$ & & 152042.40+491728.2 & $14.41 \pm 0.03$ & $14.18 \pm 0.03$ & & $-38.8 \pm 4.3$ & $16.7 \pm 7.4$\\
15204519+2026423 & $14.48 \pm 0.03$ & $13.80 \pm 0.03$ & $13.42 \pm 0.04$ & & 152045.14+202642.6 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $-50.4 \pm 5.5$ & $23.3 \pm 6.4$\\
15204588+0350599 & $13.89 \pm 0.04$ & $13.29 \pm 0.04$ & $12.92 \pm 0.04$ & & 152045.86+035059.8 & $12.54 \pm 0.02$ & $12.37 \pm 0.02$ & & $-40.5 \pm 7.4$ & $-3.3 \pm 7.3$\\
15204609+0407529 & $13.73 \pm 0.02$ & $13.07 \pm 0.02$ & $12.68 \pm 0.02$ & & 152046.08+040751.9 & $12.47 \pm 0.02$ & $12.25 \pm 0.02$ & & $-16.8 \pm 8.1$ & $-95.4 \pm 7.6$\\
15204629-2157561 & $15.17 \pm 0.05$ & $14.53 \pm 0.05$ & $14.14 \pm 0.08$ & & 152046.24-215755.9 & $13.96 \pm 0.03$ & $13.74 \pm 0.04$ & & $-72.0 \pm 8.9$ & $22.9 \pm 9.8$\\
15204767+3002098 & $15.02 \pm 0.04$ & $14.36 \pm 0.04$ & $14.04 \pm 0.06$ & & 152047.53+300208.1 & $13.69 \pm 0.03$ & $13.36 \pm 0.03$ & & $-171.9 \pm 10.0$ & $-151.8 \pm 10.2$\\
15204830+3416168 & $16.21 \pm 0.09$ & $15.68 \pm 0.13$ & $15.31 \pm 0.14$ & & 152048.27+341615.7 & $15.10 \pm 0.03$ & $14.93 \pm 0.05$ & & $-37.1 \pm 12.4$ & $-97.4 \pm 17.9$\\
15204853+2453477 & $10.25 \pm 0.01$ & $9.73 \pm 0.03$ & $9.41 \pm 0.02$ & & 152048.57+245346.1 & $9.22 \pm 0.02$ & $9.03 \pm 0.02$ & & $59.2 \pm 6.3$ & $-147.8 \pm 10.3$\\
15204948+0800340 & $15.18 \pm 0.04$ & $14.50 \pm 0.05$ & $14.22 \pm 0.07$ & & 152049.50+080033.3 & $14.03 \pm 0.03$ & $13.86 \pm 0.04$ & & $39.6 \pm 9.0$ & $-69.4 \pm 9.3$\\
15205035+4045284 & $13.88 \pm 0.03$ & $13.29 \pm 0.02$ & $13.02 \pm 0.03$ & & 152050.32+404528.2 & $12.83 \pm 0.02$ & $12.60 \pm 0.02$ & & $-33.1 \pm 4.3$ & $-18.3 \pm 6.4$\\
15205108+2821256 & $16.34 \pm 0.08$ & $15.53 \pm 0.10$ & $15.21 \pm 0.11$ & & 152051.12+282124.2 & $14.94 \pm 0.03$ & $14.63 \pm 0.04$ & & $41.9 \pm 11.1$ & $-135.2 \pm 13.8$\\
15205309+2638383 & $13.10 \pm 0.02$ & $12.52 \pm 0.03$ & $12.21 \pm 0.02$ & & 152053.09+263837.3 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $4.2 \pm 6.4$ & $-92.4 \pm 8.1$\\
15205311+3633160 & $13.72 \pm 0.02$ & $13.14 \pm 0.03$ & $12.85 \pm 0.03$ & & 152053.10+363316.8 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $-11.9 \pm 6.3$ & $68.9 \pm 6.9$\\
15205512-1040247 & $15.88 \pm 0.06$ & $15.22 \pm 0.09$ & $14.88 \pm 0.12$ & & 152055.08-104024.4 & $14.57 \pm 0.04$ & $14.34 \pm 0.06$ & & $-44.0 \pm 9.1$ & $28.3 \pm 11.9$\\
15205530+1253271 & $13.99 \pm 0.02$ & $13.36 \pm 0.02$ & $13.01 \pm 0.03$ & & 152055.34+125326.4 & $12.77 \pm 0.02$ & $12.55 \pm 0.03$ & & $42.1 \pm 7.1$ & $-62.0 \pm 6.7$\\
15205549-2649367 & $14.67 \pm 0.03$ & $14.03 \pm 0.04$ & $13.66 \pm 0.04$ & & 152055.52-264936.6 & $13.37 \pm 0.03$ & $13.13 \pm 0.03$ & & $28.0 \pm 5.4$ & $11.2 \pm 6.5$\\
15205562+3507206 & $14.28 \pm 0.03$ & $13.76 \pm 0.05$ & $13.44 \pm 0.03$ & & 152055.67+350720.5 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $57.6 \pm 6.8$ & $-8.8 \pm 7.9$\\
15205583-1747160 & $14.95 \pm 0.03$ & $14.37 \pm 0.04$ & $14.07 \pm 0.05$ & & 152055.77-174716.5 & $13.87 \pm 0.03$ & $13.60 \pm 0.04$ & & $-67.8 \pm 6.4$ & $-44.5 \pm 7.5$\\
15205591+0507223 & $13.53 \pm 0.03$ & $12.93 \pm 0.03$ & $12.63 \pm 0.03$ & & 152055.95+050722.1 & $12.39 \pm 0.02$ & $12.16 \pm 0.02$ & & $66.9 \pm 10.8$ & $-19.5 \pm 10.8$\\
15205592+2255379 & $15.37 \pm 0.05$ & $14.80 \pm 0.07$ & $14.52 \pm 0.11$ & & 152055.95+225537.6 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $29.0 \pm 6.6$ & $-22.0 \pm 7.5$\\
15205877-0222177 & $14.74 \pm 0.03$ & $14.17 \pm 0.04$ & $13.89 \pm 0.05$ & & 152058.74-022217.6 & $13.66 \pm 0.03$ & $13.43 \pm 0.03$ & & $-38.5 \pm 7.1$ & $6.2 \pm 7.1$\\
15205885-2506376 & $15.02 \pm 0.04$ & $14.49 \pm 0.08$ & $14.20 \pm 0.08$ & & 152058.79-250638.0 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $-71.6 \pm 6.5$ & $-34.6 \pm 8.4$\\
15210003+0356419 & $13.84 \pm 0.03$ & $13.28 \pm 0.03$ & $12.93 \pm 0.03$ & & 152100.06+035641.8 & $12.77 \pm 0.02$ & $12.55 \pm 0.03$ & & $44.5 \pm 7.5$ & $-15.7 \pm 7.4$\\
15210018+4645571 & $13.32 \pm 0.02$ & $12.80 \pm 0.02$ & $12.53 \pm 0.02$ & & 152100.13+464556.6 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $-40.1 \pm 5.1$ & $-41.0 \pm 6.1$\\
15210070-1847246 & $14.99 \pm 0.05$ & $14.36 \pm 0.06$ & $14.08 \pm 0.07$ & & 152100.67-184724.8 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $-47.7 \pm 8.4$ & $-20.5 \pm 9.9$\\
15210103+5053230 & $12.01 \pm 0.02$ & $11.33 \pm 0.01$ & $10.92 \pm 0.02$ & & 152101.10+505320.9 & $10.65 \pm 0.02$ & $10.43 \pm 0.02$ & & $52.8 \pm 3.7$ & $-167.0 \pm 9.0$\\
15210115-1415024 & $14.01 \pm 0.02$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 152101.12-141502.5 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $-38.5 \pm 6.6$ & $-6.2 \pm 6.2$\\
15210135+2505489 & $15.86 \pm 0.07$ & $15.30 \pm 0.11$ & $14.99 \pm 0.10$ & & 152101.31+250548.4 & $14.79 \pm 0.03$ & $14.60 \pm 0.05$ & & $-43.5 \pm 8.0$ & $-41.1 \pm 10.0$\\
15210204+2106406 & $13.81 \pm 0.02$ & $13.27 \pm 0.02$ & $12.94 \pm 0.03$ & & 152101.92+210639.9 & $12.77 \pm 0.02$ & $12.54 \pm 0.02$ & & $-129.6 \pm 7.0$ & $-52.0 \pm 7.1$\\
15210206+1135307 & $14.88 \pm 0.03$ & $14.26 \pm 0.05$ & $13.93 \pm 0.06$ & & 152102.08+113529.7 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $31.7 \pm 9.2$ & $-92.8 \pm 9.0$\\
15210269+1439495 & $12.26 \pm 0.02$ & $11.65 \pm 0.02$ & $11.36 \pm 0.02$ & & 152102.68+143948.0 & $11.18 \pm 0.02$ & $10.96 \pm 0.02$ & & $-7.2 \pm 6.7$ & $-132.6 \pm 7.7$\\
15210277+5115337 & $13.59 \pm 0.02$ & $13.01 \pm 0.03$ & $12.69 \pm 0.02$ & & 152102.76+511532.8 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $-3.2 \pm 2.8$ & $-73.7 \pm 6.6$\\
15210317-1815519 & $14.07 \pm 0.03$ & $13.49 \pm 0.04$ & $13.22 \pm 0.04$ & & 152103.19-181552.2 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $34.7 \pm 7.6$ & $-39.8 \pm 8.2$\\
15210532+2146447 & $13.25 \pm 0.02$ & $12.67 \pm 0.02$ & $12.40 \pm 0.02$ & & 152105.22+214643.3 & $12.18 \pm 0.02$ & $11.95 \pm 0.02$ & & $-103.3 \pm 6.3$ & $-106.0 \pm 6.8$\\
15210553+4201141 & $16.97 \pm 0.17$ & $15.99 \pm 0.13$ & $15.11 \pm 0.15$ & & 152105.59+420114.2 & $14.85 \pm 0.03$ & $14.64 \pm 0.04$ & & $63.4 \pm 11.4$ & $8.2 \pm 18.1$\\
15210581-2454526 & $12.95 \pm 0.02$ & $12.35 \pm 0.02$ & $12.06 \pm 0.03$ & & 152105.77-245452.8 & $11.88 \pm 0.02$ & $11.68 \pm 0.02$ & & $-49.3 \pm 5.3$ & $-21.7 \pm 6.1$\\
15210617+4835166 & $16.41 \pm 0.12$ & $15.57 \pm 0.14$ & $15.29 \pm 0.20$ & & 152106.27+483516.6 & $15.05 \pm 0.03$ & $14.78 \pm 0.05$ & & $78.7 \pm 13.4$ & $-3.0 \pm 29.0$\\
15210712+2749343 & $14.89 \pm 0.04$ & $14.30 \pm 0.05$ & $14.03 \pm 0.04$ & & 152107.15+274934.3 & $13.81 \pm 0.02$ & $13.61 \pm 0.03$ & & $37.9 \pm 6.8$ & $-0.6 \pm 7.3$\\
15210747-0545504 & $11.36 \pm 0.03$ & $10.84 \pm 0.02$ & $10.56 \pm 0.02$ & & 152107.28-054551.5 & $10.35 \pm 0.02$ & $10.18 \pm 0.02$ & & $-258.3 \pm 9.7$ & $-100.4 \pm 6.6$\\
15210890+5858160 & $13.52 \pm 0.02$ & $12.96 \pm 0.02$ & $12.69 \pm 0.02$ & & 152108.95+585816.5 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $32.9 \pm 2.4$ & $49.1 \pm 6.4$\\
15210921+2105517 & $14.49 \pm 0.03$ & $13.90 \pm 0.03$ & $13.60 \pm 0.04$ & & 152109.16+210551.7 & $13.38 \pm 0.02$ & $13.13 \pm 0.03$ & & $-50.3 \pm 5.4$ & $-1.3 \pm 6.3$\\
15211116+4141426 & $15.21 \pm 0.04$ & $14.64 \pm 0.05$ & $14.34 \pm 0.05$ & & 152111.08+414142.8 & $14.08 \pm 0.03$ & $13.86 \pm 0.03$ & & $-78.2 \pm 6.5$ & $10.8 \pm 7.6$\\
15211148+0418007 & $15.43 \pm 0.05$ & $14.78 \pm 0.06$ & $14.40 \pm 0.07$ & & 152111.47+041800.0 & $14.22 \pm 0.03$ & $13.97 \pm 0.04$ & & $-14.6 \pm 9.1$ & $-64.9 \pm 8.7$\\
15211307+6830201 & $15.10 \pm 0.05$ & $14.55 \pm 0.06$ & $14.25 \pm 0.08$ & & 152112.99+683020.4 & $14.02 \pm 0.02$ & $13.82 \pm 0.03$ & & $-40.0 \pm 2.0$ & $19.7 \pm 8.3$\\
15211391-0907435 & $15.85 \pm 0.09$ & $15.34 \pm 0.12$ & $15.06 \pm 0.14$ & & 152113.80-090743.3 & $14.46 \pm 0.03$ & $14.27 \pm 0.05$ & & $-146.0 \pm 10.6$ & $18.6 \pm 10.4$\\
15211402+3947058 & $13.44 \pm 0.02$ & $12.93 \pm 0.02$ & $12.64 \pm 0.02$ & & 152113.83+394707.2 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $-192.9 \pm 10.3$ & $123.5 \pm 9.1$\\
15211578+3420021 & $12.38 \pm 0.02$ & $11.80 \pm 0.03$ & $11.44 \pm 0.02$ & & 152115.49+342001.2 & $11.21 \pm 0.02$ & $11.03 \pm 0.02$ & & $-337.4 \pm 16.9$ & $-83.1 \pm 7.8$\\
15211678+3833073 & $16.12 \pm 0.08$ & $15.40 \pm 0.10$ & $15.11 \pm 0.15$ & & 152116.85+383308.0 & $14.95 \pm 0.03$ & $14.71 \pm 0.04$ & & $78.2 \pm 9.0$ & $66.8 \pm 12.4$\\
15211739+4153019 & $14.77 \pm 0.03$ & $14.14 \pm 0.03$ & $13.84 \pm 0.05$ & & 152117.36+415301.4 & $13.69 \pm 0.02$ & $13.47 \pm 0.03$ & & $-25.4 \pm 5.1$ & $-44.1 \pm 6.5$\\
15211857+1935055 & $14.75 \pm 0.03$ & $14.22 \pm 0.04$ & $13.89 \pm 0.05$ & & 152118.47+193505.9 & $13.70 \pm 0.02$ & $13.50 \pm 0.03$ & & $-113.6 \pm 7.0$ & $33.9 \pm 6.1$\\
15211926+2913098 & $13.02 \pm 0.02$ & $12.43 \pm 0.03$ & $12.14 \pm 0.02$ & & 152119.18+291310.1 & $11.99 \pm 0.02$ & $11.80 \pm 0.02$ & & $-98.4 \pm 8.1$ & $20.9 \pm 6.7$\\
15211941-0840292 & $12.89 \pm 0.02$ & $12.24 \pm 0.02$ & $11.95 \pm 0.02$ & & 152119.43-084029.8 & $11.77 \pm 0.02$ & $11.60 \pm 0.02$ & & $21.1 \pm 7.2$ & $-59.8 \pm 7.3$\\
15211981-1654208 & $14.39 \pm 0.03$ & $13.78 \pm 0.03$ & $13.45 \pm 0.04$ & & 152119.73-165421.0 & $13.27 \pm 0.03$ & $13.06 \pm 0.03$ & & $-84.5 \pm 6.3$ & $-16.7 \pm 6.4$\\
15212001+1616220 & $16.21 \pm 0.10$ & $15.67 \pm 0.12$ & $15.26 \pm 0.13$ & & 152119.99+161623.1 & $15.03 \pm 0.04$ & $14.79 \pm 0.06$ & & $-32.3 \pm 16.4$ & $101.8 \pm 18.8$\\
15212072-1805338 & $14.55 \pm 0.03$ & $13.87 \pm 0.04$ & $13.50 \pm 0.04$ & & 152120.67-180534.0 & $13.33 \pm 0.03$ & $13.11 \pm 0.03$ & & $-62.0 \pm 6.2$ & $-8.7 \pm 7.9$\\
15212163+2734334 & $13.96 \pm 0.02$ & $13.45 \pm 0.03$ & $13.14 \pm 0.03$ & & 152121.65+273431.5 & $12.94 \pm 0.02$ & $12.68 \pm 0.02$ & & $19.1 \pm 6.3$ & $-175.6 \pm 11.4$\\
15212355+5629163 & $14.30 \pm 0.03$ & $13.75 \pm 0.02$ & $13.33 \pm 0.03$ & & 152123.46+562917.5 & $13.16 \pm 0.02$ & $12.95 \pm 0.02$ & & $-61.1 \pm 3.7$ & $100.9 \pm 7.7$\\
15212374+4734350 & $16.71 \pm 0.11$ & $15.97 \pm 0.12$ & $15.51 \pm 0.20$ & & 152123.62+473435.7 & $15.28 \pm 0.03$ & $15.06 \pm 0.05$ & & $-97.5 \pm 12.2$ & $59.2 \pm 22.4$\\
15212395+3155281 & $14.69 \pm 0.03$ & $14.16 \pm 0.05$ & $13.89 \pm 0.04$ & & 152124.00+315527.4 & $13.68 \pm 0.02$ & $13.46 \pm 0.03$ & & $65.4 \pm 6.8$ & $-65.0 \pm 8.4$\\
15212426-2436394 & $13.44 \pm 0.02$ & $12.91 \pm 0.03$ & $12.61 \pm 0.03$ & & 152124.27-243640.6 & $12.46 \pm 0.02$ & $12.29 \pm 0.03$ & & $11.6 \pm 5.4$ & $-95.9 \pm 7.1$\\
15212512+5901106 & $14.40 \pm 0.03$ & $13.84 \pm 0.03$ & $13.51 \pm 0.04$ & & 152125.19+590110.3 & $13.34 \pm 0.02$ & $13.14 \pm 0.02$ & & $46.9 \pm 2.6$ & $-28.1 \pm 6.5$\\
15212610+7322041 & $15.79 \pm 0.09$ & $14.86 \pm 0.10$ & $14.46 \pm 0.11$ & & 152125.98+732203.5 & $14.16 \pm 0.03$ & $13.86 \pm 0.03$ & & $-45.4 \pm 1.8$ & $-55.0 \pm 13.4$\\
15212616-1830116 & $14.96 \pm 0.04$ & $14.27 \pm 0.05$ & $13.88 \pm 0.04$ & & 152126.01-183012.9 & $13.68 \pm 0.03$ & $13.43 \pm 0.03$ & & $-169.0 \pm 7.0$ & $-107.7 \pm 7.6$\\
15212791-1556209 & $15.55 \pm 0.05$ & $14.90 \pm 0.07$ & $14.62 \pm 0.09$ & & 152127.93-155620.5 & $14.34 \pm 0.03$ & $14.14 \pm 0.05$ & & $31.2 \pm 7.1$ & $36.7 \pm 8.7$\\
15212851-0201445 & $15.27 \pm 0.05$ & $14.57 \pm 0.06$ & $14.16 \pm 0.06$ & & 152128.47-020145.5 & $14.00 \pm 0.03$ & $13.73 \pm 0.04$ & & $-51.2 \pm 8.2$ & $-87.5 \pm 9.1$\\
15212866+0353095 & $13.53 \pm 0.03$ & $12.95 \pm 0.03$ & $12.68 \pm 0.03$ & & 152128.65+035308.9 & $12.50 \pm 0.02$ & $12.28 \pm 0.02$ & & $-17.9 \pm 7.4$ & $-59.4 \pm 7.5$\\
15212899+1842171 & $16.45 \pm 0.10$ & $15.91 \pm 0.12$ & $15.53 \pm 0.21$ & & 152128.86+184216.9 & $15.18 \pm 0.03$ & $14.79 \pm 0.06$ & & $-141.3 \pm 20.4$ & $-12.7 \pm 20.5$\\
15212912-1751358 & $14.99 \pm 0.03$ & $14.28 \pm 0.03$ & $13.98 \pm 0.06$ & & 152129.09-175135.8 & $13.82 \pm 0.03$ & $13.60 \pm 0.04$ & & $-35.8 \pm 6.3$ & $-3.7 \pm 8.1$\\
15212970+7512353 & $15.94 \pm 0.10$ & $15.39 \pm 0.13$ & $15.12 \pm 0.19$ & & 152129.57+751235.4 & $14.95 \pm 0.03$ & $14.74 \pm 0.04$ & & $-43.5 \pm 2.0$ & $9.1 \pm 17.5$\\
15213155-0036143 & $14.48 \pm 0.03$ & $13.86 \pm 0.03$ & $13.56 \pm 0.05$ & & 152131.55-003615.2 & $13.37 \pm 0.02$ & $13.19 \pm 0.03$ & & $-0.3 \pm 7.6$ & $-79.8 \pm 10.9$\\
15213321+2151162 & $15.56 \pm 0.05$ & $14.93 \pm 0.05$ & $14.62 \pm 0.10$ & & 152133.12+215115.7 & $14.46 \pm 0.03$ & $14.20 \pm 0.04$ & & $-93.9 \pm 7.2$ & $-35.4 \pm 7.2$\\
15213358+1929137 & $13.92 \pm 0.02$ & $13.35 \pm 0.03$ & $13.03 \pm 0.03$ & & 152133.49+192914.3 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $-97.0 \pm 6.4$ & $42.9 \pm 5.9$\\
15213384+4204155 & $14.57 \pm 0.03$ & $14.00 \pm 0.03$ & $13.73 \pm 0.05$ & & 152133.87+420415.2 & $13.44 \pm 0.02$ & $13.22 \pm 0.03$ & & $28.7 \pm 5.0$ & $-25.6 \pm 6.2$\\
15213436-1316270 & $16.26 \pm 0.08$ & $15.59 \pm 0.10$ & $15.15 \pm 0.15$ & & 152134.26-131627.0 & $14.91 \pm 0.03$ & $14.69 \pm 0.07$ & & $-119.1 \pm 14.5$ & $-5.2 \pm 17.2$\\
15213438+5011497 & $13.36 \pm 0.02$ & $12.73 \pm 0.02$ & $12.42 \pm 0.02$ & & 152134.32+501149.9 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $-45.1 \pm 3.4$ & $23.8 \pm 7.4$\\
15213465-0057312 & $15.00 \pm 0.03$ & $14.44 \pm 0.06$ & $14.12 \pm 0.07$ & & 152134.64-005731.8 & $13.87 \pm 0.03$ & $13.67 \pm 0.04$ & & $-11.2 \pm 7.4$ & $-56.0 \pm 8.2$\\
15213505-0143056 & $15.59 \pm 0.05$ & $15.06 \pm 0.07$ & $14.75 \pm 0.13$ & & 152135.03-014304.8 & $14.40 \pm 0.03$ & $14.20 \pm 0.05$ & & $-18.3 \pm 9.2$ & $67.9 \pm 8.8$\\
15213552-2932144 & $12.42 \pm 0.02$ & $11.85 \pm 0.02$ & $11.52 \pm 0.02$ & & 152135.34-293219.0 & $11.34 \pm 0.02$ & $11.13 \pm 0.02$ & & $-192.9 \pm 6.2$ & $-392.3 \pm 10.1$\\
15213896+5542083 & $16.03 \pm 0.08$ & $15.41 \pm 0.08$ & $15.09 \pm 0.12$ & & 152138.87+554207.4 & $14.68 \pm 0.03$ & $14.44 \pm 0.04$ & & $-63.1 \pm 4.5$ & $-80.1 \pm 9.4$\\
15213907+2436170 & $16.38 \pm 0.10$ & $15.84 \pm 0.15$ & $15.48 \pm 0.14$ & & 152138.99+243617.3 & $15.28 \pm 0.03$ & $15.07 \pm 0.06$ & & $-104.6 \pm 17.3$ & $23.6 \pm 20.5$\\
15213980-0403056 & $14.69 \pm 0.03$ & $14.18 \pm 0.04$ & $13.91 \pm 0.06$ & & 152139.83-040306.0 & $13.73 \pm 0.03$ & $13.52 \pm 0.04$ & & $39.6 \pm 8.6$ & $-35.6 \pm 7.3$\\
15214017-0854052 & $16.03 \pm 0.09$ & $15.42 \pm 0.12$ & $14.89 \pm 0.11$ & & 152140.16-085406.0 & $14.67 \pm 0.03$ & $14.49 \pm 0.06$ & & $-20.1 \pm 12.4$ & $-70.0 \pm 10.8$\\
15214044+1044255 & $14.35 \pm 0.03$ & $13.82 \pm 0.03$ & $13.55 \pm 0.04$ & & 152140.40+104424.6 & $13.36 \pm 0.02$ & $13.13 \pm 0.03$ & & $-66.7 \pm 8.4$ & $-88.2 \pm 8.7$\\
15214045+3638265 & $15.60 \pm 0.05$ & $14.93 \pm 0.07$ & $14.63 \pm 0.10$ & & 152140.41+363826.1 & $14.39 \pm 0.03$ & $14.21 \pm 0.04$ & & $-45.5 \pm 7.3$ & $-33.2 \pm 10.4$\\
15214054+1920326 & $15.86 \pm 0.06$ & $15.19 \pm 0.06$ & $14.76 \pm 0.11$ & & 152140.49+192032.4 & $14.59 \pm 0.03$ & $14.34 \pm 0.04$ & & $-54.9 \pm 6.9$ & $-22.4 \pm 10.5$\\
15214155+0111570 & $13.99 \pm 0.03$ & $13.39 \pm 0.03$ & $13.07 \pm 0.03$ & & 152141.53+011157.5 & $12.92 \pm 0.03$ & $12.73 \pm 0.03$ & & $-31.3 \pm 7.6$ & $51.4 \pm 7.7$\\
15214263+1844362 & $15.12 \pm 0.04$ & $14.58 \pm 0.05$ & $14.27 \pm 0.07$ & & 152142.62+184435.7 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $-15.0 \pm 5.8$ & $-32.0 \pm 6.4$\\
15214283-1746088 & $14.35 \pm 0.03$ & $13.74 \pm 0.03$ & $13.43 \pm 0.04$ & & 152142.79-174608.9 & $13.21 \pm 0.03$ & $12.96 \pm 0.03$ & & $-46.6 \pm 7.1$ & $-10.2 \pm 7.7$\\
15214424-2257023 & $14.68 \pm 0.04$ & $14.13 \pm 0.04$ & $13.76 \pm 0.06$ & & 152144.26-225703.4 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $28.3 \pm 5.8$ & $-89.3 \pm 6.9$\\
15214471+0100060 & $12.53 \pm 0.02$ & $11.91 \pm 0.02$ & $11.61 \pm 0.02$ & & 152144.64+010005.6 & $11.42 \pm 0.02$ & $11.23 \pm 0.02$ & & $-105.3 \pm 7.6$ & $-39.8 \pm 7.1$\\
15214500+2118040 & $15.57 \pm 0.05$ & $14.93 \pm 0.06$ & $14.47 \pm 0.09$ & & 152144.97+211803.3 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $-34.4 \pm 5.7$ & $-50.2 \pm 6.5$\\
15214751+0045069 & $16.82 \pm 0.15$ & $15.98 \pm 0.15$ & $15.44 \pm 0.18$ & & 152147.44+004507.5 & $15.05 \pm 0.03$ & $14.78 \pm 0.06$ & & $-110.5 \pm 23.5$ & $58.8 \pm 22.9$\\
15214894-0148223 & $15.29 \pm 0.04$ & $14.64 \pm 0.05$ & $14.32 \pm 0.08$ & & 152148.89-014822.8 & $14.05 \pm 0.03$ & $13.83 \pm 0.04$ & & $-69.2 \pm 8.2$ & $-42.3 \pm 7.4$\\
15214935+2717232 & $14.35 \pm 0.03$ & $13.73 \pm 0.04$ & $13.39 \pm 0.03$ & & 152149.34+271724.9 & $13.19 \pm 0.02$ & $12.95 \pm 0.03$ & & $-9.8 \pm 5.9$ & $166.8 \pm 12.4$\\
15215053+8134437 & $15.31 \pm 0.05$ & $14.70 \pm 0.06$ & $14.43 \pm 0.08$ & & 152149.78+813444.4 & $14.18 \pm 0.03$ & $13.98 \pm 0.03$ & & $-147.1 \pm 3.6$ & $60.4 \pm 7.8$\\
15215084-1100056 & $14.66 \pm 0.04$ & $13.99 \pm 0.03$ & $13.62 \pm 0.04$ & & 152150.74-110005.8 & $13.42 \pm 0.03$ & $13.20 \pm 0.03$ & & $-131.2 \pm 11.0$ & $-21.1 \pm 7.1$\\
15215207-1128483 & $15.94 \pm 0.09$ & $15.19 \pm 0.09$ & $14.90 \pm 0.11$ & & 152152.04-112848.9 & $14.67 \pm 0.03$ & $14.50 \pm 0.06$ & & $-34.4 \pm 11.6$ & $-46.8 \pm 9.5$\\
15215287+2555406 & $16.36 \pm 0.10$ & $15.33 \pm 0.12$ & $14.89 \pm 0.11$ & & 152152.89+255541.4 & $14.06 \pm 0.03$ & $13.81 \pm 0.03$ & & $18.0 \pm 9.0$ & $69.3 \pm 11.4$\\
15215367+4335522 & $14.78 \pm 0.03$ & $14.23 \pm 0.03$ & $13.89 \pm 0.05$ & & 152153.62+433552.3 & $13.66 \pm 0.03$ & $13.41 \pm 0.03$ & & $-51.4 \pm 4.6$ & $3.1 \pm 7.0$\\
15215367+7019007 & $12.68 \pm 0.02$ & $12.14 \pm 0.02$ & $11.83 \pm 0.02$ & & 152153.51+701901.7 & $11.67 \pm 0.02$ & $11.49 \pm 0.02$ & & $-72.0 \pm 2.1$ & $90.8 \pm 7.5$\\
15215469+6252131 & $11.45 \pm 0.02$ & $10.88 \pm 0.03$ & $10.60 \pm 0.02$ & & 152154.28+625212.3 & $10.44 \pm 0.02$ & $10.26 \pm 0.02$ & & $-268.9 \pm 7.0$ & $-80.6 \pm 8.6$\\
15215482+4336318 & $14.48 \pm 0.02$ & $13.90 \pm 0.03$ & $13.54 \pm 0.04$ & & 152154.76+433631.8 & $13.25 \pm 0.02$ & $12.98 \pm 0.02$ & & $-48.9 \pm 4.4$ & $-2.3 \pm 6.8$\\
15215484-2828282 & $15.00 \pm 0.03$ & $14.34 \pm 0.05$ & $14.05 \pm 0.06$ & & 152154.73-282828.6 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $-123.8 \pm 6.3$ & $-28.8 \pm 7.0$\\
15215600-2746495 & $12.97 \pm 0.02$ & $12.37 \pm 0.03$ & $12.10 \pm 0.02$ & & 152155.87-274650.4 & $11.93 \pm 0.02$ & $11.75 \pm 0.02$ & & $-144.2 \pm 5.8$ & $-81.4 \pm 6.3$\\
15215614+2346400 & $13.44 \pm 0.02$ & $12.78 \pm 0.02$ & $12.47 \pm 0.02$ & & 152156.10+234638.6 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $-35.7 \pm 7.7$ & $-104.5 \pm 11.1$\\
15215648-0907037 & $15.61 \pm 0.07$ & $15.04 \pm 0.08$ & $14.69 \pm 0.11$ & & 152156.42-090703.8 & $14.52 \pm 0.03$ & $14.25 \pm 0.05$ & & $-70.8 \pm 9.6$ & $-3.7 \pm 9.9$\\
15215709+0830211 & $14.48 \pm 0.03$ & $13.88 \pm 0.04$ & $13.54 \pm 0.05$ & & 152157.05+083020.4 & $13.32 \pm 0.02$ & $13.09 \pm 0.03$ & & $-55.3 \pm 13.5$ & $-67.1 \pm 13.9$\\
15215761-2002132 & $15.21 \pm 0.04$ & $14.60 \pm 0.06$ & $14.25 \pm 0.06$ & & 152157.65-200213.4 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $45.5 \pm 6.3$ & $-11.4 \pm 7.0$\\
15215767+0024515 & $14.66 \pm 0.03$ & $13.99 \pm 0.04$ & $13.69 \pm 0.04$ & & 152157.65+002451.4 & $13.48 \pm 0.02$ & $13.29 \pm 0.03$ & & $-42.6 \pm 8.6$ & $-17.7 \pm 9.4$\\
15215816-1035341 & $13.80 \pm 0.02$ & $13.26 \pm 0.02$ & $12.97 \pm 0.03$ & & 152158.11-103534.2 & $12.78 \pm 0.03$ & $12.55 \pm 0.03$ & & $-65.2 \pm 8.2$ & $-15.2 \pm 6.8$\\
15215821-0022142 & $13.77 \pm 0.03$ & $13.26 \pm 0.03$ & $12.94 \pm 0.03$ & & 152158.20-002214.9 & $12.68 \pm 0.02$ & $12.48 \pm 0.03$ & & $-21.9 \pm 7.5$ & $-61.4 \pm 7.5$\\
15215862+4132056 & $15.47 \pm 0.05$ & $14.81 \pm 0.07$ & $14.52 \pm 0.09$ & & 152158.60+413204.9 & $14.35 \pm 0.03$ & $14.15 \pm 0.03$ & & $-14.4 \pm 5.1$ & $-58.3 \pm 9.7$\\
15220037+2513479 & $12.76 \pm 0.02$ & $12.22 \pm 0.03$ & $11.94 \pm 0.02$ & & 152200.31+251347.4 & $11.79 \pm 0.02$ & $11.55 \pm 0.02$ & & $-85.3 \pm 7.0$ & $-45.2 \pm 7.8$\\
15220099-0836085 & $15.07 \pm 0.04$ & $14.52 \pm 0.06$ & $14.24 \pm 0.07$ & & 152201.01-083609.2 & $14.00 \pm 0.03$ & $13.75 \pm 0.04$ & & $23.8 \pm 8.1$ & $-63.8 \pm 8.5$\\
15220136+2424160 & $15.06 \pm 0.04$ & $14.47 \pm 0.06$ & $14.12 \pm 0.05$ & & 152201.33+242416.6 & $13.95 \pm 0.03$ & $13.74 \pm 0.03$ & & $-34.3 \pm 7.9$ & $62.7 \pm 8.9$\\
15220222-0950487 & $15.40 \pm 0.05$ & $14.85 \pm 0.06$ & $14.33 \pm 0.08$ & & 152202.21-095049.1 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $-20.3 \pm 7.5$ & $-36.1 \pm 7.9$\\
15220255+2435147 & $13.66 \pm 0.02$ & $13.04 \pm 0.03$ & $12.75 \pm 0.02$ & & 152202.57+243514.3 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $31.1 \pm 7.4$ & $-38.9 \pm 8.7$\\
15220263-0541268 & $10.83 \pm 0.02$ & $10.31 \pm 0.02$ & $10.01 \pm 0.02$ & & 152202.56-054128.1 & $9.85 \pm 0.02$ & $9.65 \pm 0.02$ & & $-85.4 \pm 6.6$ & $-114.7 \pm 6.7$\\
15220352-2703045 & $15.23 \pm 0.04$ & $14.61 \pm 0.05$ & $14.25 \pm 0.06$ & & 152203.45-270304.5 & $14.03 \pm 0.03$ & $13.81 \pm 0.04$ & & $-73.1 \pm 6.4$ & $-0.9 \pm 7.5$\\
15220487+6957115 & $15.62 \pm 0.07$ & $14.99 \pm 0.10$ & $14.71 \pm 0.14$ & & 152204.84+695711.0 & $14.39 \pm 0.03$ & $14.11 \pm 0.03$ & & $-13.6 \pm 1.8$ & $-43.9 \pm 9.3$\\
15220507+5043346 & $14.52 \pm 0.03$ & $13.95 \pm 0.04$ & $13.67 \pm 0.05$ & & 152204.97+504334.6 & $13.43 \pm 0.02$ & $13.24 \pm 0.03$ & & $-82.0 \pm 4.8$ & $3.3 \pm 7.5$\\
15220669-0645024 & $15.66 \pm 0.08$ & $14.98 \pm 0.08$ & $14.47 \pm 0.09$ & & 152206.68-064501.9 & $14.25 \pm 0.03$ & $14.07 \pm 0.05$ & & $-16.7 \pm 7.9$ & $48.9 \pm 8.2$\\
15220850-0028260 & $14.59 \pm 0.03$ & $13.97 \pm 0.04$ & $13.68 \pm 0.05$ & & 152208.46-002826.3 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $-58.8 \pm 7.1$ & $-22.0 \pm 8.5$\\
15220898-1214359 & $15.22 \pm 0.04$ & $14.65 \pm 0.05$ & $14.30 \pm 0.07$ & & 152208.86-121435.5 & $14.14 \pm 0.03$ & $13.86 \pm 0.04$ & & $-145.9 \pm 7.5$ & $37.8 \pm 7.8$\\
15220899-0240581 & $14.20 \pm 0.03$ & $13.58 \pm 0.02$ & $13.30 \pm 0.04$ & & 152208.96-024058.8 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $-41.2 \pm 6.8$ & $-58.1 \pm 8.3$\\
15221036-1136483 & $15.24 \pm 0.06$ & $14.69 \pm 0.06$ & $14.41 \pm 0.08$ & & 152210.37-113648.9 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $8.9 \pm 8.1$ & $-59.7 \pm 7.9$\\
15221044+1815230 & $13.06 \pm 0.02$ & $12.50 \pm 0.02$ & $12.21 \pm 0.02$ & & 152210.48+181522.7 & $11.99 \pm 0.02$ & $11.79 \pm 0.02$ & & $46.0 \pm 7.0$ & $-28.6 \pm 6.2$\\
15221061+7223061 & $12.46 \pm 0.02$ & $11.90 \pm 0.02$ & $11.60 \pm 0.02$ & & 152209.96+722308.0 & $11.39 \pm 0.02$ & $11.19 \pm 0.02$ & & $-266.4 \pm 6.4$ & $170.8 \pm 18.6$\\
15221084-2644255 & $13.86 \pm 0.03$ & $13.24 \pm 0.03$ & $12.88 \pm 0.03$ & & 152210.79-264426.5 & $12.65 \pm 0.02$ & $12.45 \pm 0.03$ & & $-63.3 \pm 5.4$ & $-83.7 \pm 6.4$\\
15221211+5755558 & $14.96 \pm 0.03$ & $14.41 \pm 0.04$ & $14.12 \pm 0.05$ & & 152212.22+575555.4 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $79.7 \pm 3.2$ & $-33.0 \pm 6.7$\\
15221326+3033029 & $15.58 \pm 0.05$ & $14.98 \pm 0.08$ & $14.64 \pm 0.07$ & & 152213.23+303302.8 & $14.48 \pm 0.03$ & $14.31 \pm 0.04$ & & $-39.0 \pm 6.6$ & $-10.3 \pm 8.6$\\
15221374+3500465 & $16.30 \pm 0.09$ & $15.74 \pm 0.13$ & $15.45 \pm 0.16$ & & 152213.79+350045.7 & $15.28 \pm 0.03$ & $15.00 \pm 0.05$ & & $57.8 \pm 13.7$ & $-76.8 \pm 19.1$\\
15221379+3441251 & $16.46 \pm 0.10$ & $15.89 \pm 0.15$ & $15.52 \pm 0.15$ & & 152213.74+344124.3 & $15.06 \pm 0.03$ & $14.77 \pm 0.05$ & & $-52.8 \pm 13.0$ & $-74.2 \pm 19.5$\\
15221420+2847173 & $16.08 \pm 0.10$ & $15.46 \pm 0.15$ & $14.97 \pm 0.12$ & & 152214.17+284717.8 & $14.71 \pm 0.03$ & $14.48 \pm 0.04$ & & $-43.2 \pm 10.9$ & $44.3 \pm 13.0$\\
15221584-0215222 & $14.44 \pm 0.03$ & $13.83 \pm 0.03$ & $13.52 \pm 0.04$ & & 152215.85-021522.7 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $14.0 \pm 7.0$ & $-46.3 \pm 7.7$\\
15221647+2153501 & $16.44 \pm 0.11$ & $15.83 \pm 0.13$ & $15.02 \pm 0.12$ & & 152216.53+215349.6 & $14.34 \pm 0.03$ & $14.09 \pm 0.04$ & & $57.3 \pm 12.6$ & $-33.7 \pm 13.8$\\
15221684+8421472 & $15.06 \pm 0.04$ & $14.47 \pm 0.06$ & $14.15 \pm 0.08$ & & 152217.07+842146.6 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $30.2 \pm 0.8$ & $-52.6 \pm 7.7$\\
15221725+2657257 & $15.43 \pm 0.05$ & $14.78 \pm 0.08$ & $14.34 \pm 0.06$ & & 152217.26+265723.5 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $13.7 \pm 9.4$ & $-206.5 \pm 12.5$\\
15221751+4355348 & $14.70 \pm 0.03$ & $14.12 \pm 0.03$ & $13.81 \pm 0.05$ & & 152217.33+435534.7 & $13.55 \pm 0.02$ & $13.30 \pm 0.03$ & & $-154.6 \pm 7.4$ & $-11.6 \pm 6.3$\\
15221790+4353526 & $13.77 \pm 0.02$ & $13.26 \pm 0.02$ & $12.92 \pm 0.03$ & & 152217.91+435353.0 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $7.0 \pm 3.5$ & $30.2 \pm 6.1$\\
15221844-0153426 & $15.64 \pm 0.06$ & $15.01 \pm 0.07$ & $14.69 \pm 0.12$ & & 152218.39-015343.2 & $14.52 \pm 0.03$ & $14.30 \pm 0.05$ & & $-72.0 \pm 10.3$ & $-50.1 \pm 9.1$\\
15221868+4942060 & $14.72 \pm 0.04$ & $14.08 \pm 0.04$ & $13.80 \pm 0.04$ & & 152218.58+494206.4 & $13.60 \pm 0.02$ & $13.40 \pm 0.03$ & & $-89.7 \pm 5.6$ & $31.5 \pm 8.1$\\
15221875-0659573 & $16.10 \pm 0.09$ & $15.56 \pm 0.11$ & $15.15 \pm 0.14$ & & 152218.66-065957.4 & $14.84 \pm 0.03$ & $14.62 \pm 0.07$ & & $-122.0 \pm 17.8$ & $-3.9 \pm 16.3$\\
15221935+6401393 & $14.44 \pm 0.03$ & $13.90 \pm 0.05$ & $13.61 \pm 0.04$ & & 152219.29+640139.7 & $13.36 \pm 0.02$ & $13.17 \pm 0.02$ & & $-38.0 \pm 2.3$ & $33.5 \pm 7.1$\\
15221949+4302047 & $13.51 \pm 0.02$ & $12.97 \pm 0.02$ & $12.68 \pm 0.02$ & & 152219.45+430205.2 & $12.45 \pm 0.02$ & $12.24 \pm 0.02$ & & $-33.9 \pm 3.8$ & $47.7 \pm 6.9$\\
15221950+4638379 & $14.87 \pm 0.03$ & $14.35 \pm 0.04$ & $14.05 \pm 0.07$ & & 152219.43+463837.1 & $13.87 \pm 0.02$ & $13.63 \pm 0.03$ & & $-54.9 \pm 4.4$ & $-63.2 \pm 6.8$\\
15222138+1322051 & $15.57 \pm 0.06$ & $14.98 \pm 0.09$ & $14.56 \pm 0.09$ & & 152221.29+132206.2 & $14.38 \pm 0.03$ & $14.09 \pm 0.04$ & & $-139.1 \pm 10.0$ & $107.8 \pm 10.3$\\
15222150-2009312 & $11.85 \pm 0.02$ & $11.23 \pm 0.03$ & $10.96 \pm 0.02$ & & 152221.57-200935.2 & $10.72 \pm 0.02$ & $10.52 \pm 0.02$ & & $88.1 \pm 5.7$ & $-334.8 \pm 9.0$\\
15222173+1435082 & $13.99 \pm 0.03$ & $13.42 \pm 0.04$ & $13.11 \pm 0.03$ & & 152221.78+143507.8 & $12.91 \pm 0.02$ & $12.71 \pm 0.03$ & & $69.4 \pm 8.1$ & $-41.6 \pm 9.1$\\
15222328+3502202 & $16.14 \pm 0.09$ & $15.43 \pm 0.09$ & $15.06 \pm 0.09$ & & 152223.26+350219.2 & $14.84 \pm 0.03$ & $14.63 \pm 0.05$ & & $-19.4 \pm 9.2$ & $-86.0 \pm 14.5$\\
15222409-1500586 & $15.49 \pm 0.06$ & $14.96 \pm 0.06$ & $14.68 \pm 0.11$ & & 152224.06-150058.9 & $14.52 \pm 0.03$ & $14.29 \pm 0.05$ & & $-37.8 \pm 8.6$ & $-29.4 \pm 9.9$\\
15222429+1922174 & $15.06 \pm 0.04$ & $14.40 \pm 0.04$ & $14.06 \pm 0.07$ & & 152224.21+192216.7 & $13.88 \pm 0.03$ & $13.68 \pm 0.03$ & & $-88.6 \pm 7.0$ & $-56.2 \pm 7.7$\\
15222455-1044113 & $16.40 \pm 0.11$ & $15.55 \pm 0.11$ & $15.28 \pm 0.16$ & & 152223.97-104407.3 & $15.12 \pm 0.04$ & $14.93 \pm 0.08$ & & $-759.3 \pm 25.5$ & $353.1 \pm 20.8$\\
15222504-1953333 & $15.09 \pm 0.04$ & $14.51 \pm 0.05$ & $14.20 \pm 0.06$ & & 152225.06-195334.3 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $16.2 \pm 6.3$ & $-83.3 \pm 7.2$\\
15222551-0309000 & $13.58 \pm 0.02$ & $12.91 \pm 0.02$ & $12.59 \pm 0.02$ & & 152225.44-030902.1 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $-99.0 \pm 6.9$ & $-187.7 \pm 7.7$\\
15222584-0655319 & $14.05 \pm 0.03$ & $13.44 \pm 0.02$ & $13.15 \pm 0.03$ & & 152225.81-065532.2 & $12.99 \pm 0.02$ & $12.75 \pm 0.03$ & & $-40.7 \pm 6.7$ & $-26.4 \pm 6.7$\\
15222637+1842038 & $14.96 \pm 0.04$ & $14.40 \pm 0.04$ & $14.08 \pm 0.06$ & & 152226.41+184202.9 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $38.9 \pm 6.8$ & $-70.3 \pm 6.4$\\
15222661-0312419 & $15.85 \pm 0.09$ & $15.12 \pm 0.08$ & $14.83 \pm 0.14$ & & 152226.57-031242.1 & $14.66 \pm 0.03$ & $14.44 \pm 0.05$ & & $-45.1 \pm 8.9$ & $-14.7 \pm 9.0$\\
15222691-2959252 & $15.31 \pm 0.05$ & $14.65 \pm 0.05$ & $14.31 \pm 0.07$ & & 152226.87-295925.3 & $14.12 \pm 0.03$ & $13.84 \pm 0.04$ & & $-45.3 \pm 7.5$ & $-6.4 \pm 8.7$\\
15222757+1655119 & $15.11 \pm 0.04$ & $14.59 \pm 0.06$ & $14.14 \pm 0.06$ & & 152227.52+165512.4 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $-66.2 \pm 10.6$ & $45.2 \pm 8.2$\\
15222788-2304595 & $15.63 \pm 0.06$ & $14.89 \pm 0.08$ & $14.56 \pm 0.09$ & & 152227.84-230500.7 & $14.38 \pm 0.03$ & $14.03 \pm 0.04$ & & $-53.8 \pm 7.2$ & $-94.3 \pm 8.4$\\
15222947+2559211 & $14.85 \pm 0.03$ & $14.33 \pm 0.06$ & $14.01 \pm 0.05$ & & 152229.43+255921.8 & $13.83 \pm 0.02$ & $13.59 \pm 0.03$ & & $-51.2 \pm 16.9$ & $71.4 \pm 8.0$\\
15222994-0244516 & $13.98 \pm 0.02$ & $13.34 \pm 0.02$ & $13.03 \pm 0.03$ & & 152229.94-024452.0 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $-2.2 \pm 6.6$ & $-42.0 \pm 8.1$\\
15223033-1243438 & $13.78 \pm 0.02$ & $13.25 \pm 0.03$ & $12.94 \pm 0.02$ & & 152230.19-124344.1 & $12.73 \pm 0.02$ & $12.52 \pm 0.03$ & & $-186.3 \pm 7.7$ & $-20.1 \pm 6.7$\\
15223044+1743457 & $15.64 \pm 0.07$ & $15.03 \pm 0.08$ & $14.69 \pm 0.10$ & & 152230.43+174346.3 & $14.45 \pm 0.03$ & $14.19 \pm 0.04$ & & $-24.3 \pm 9.4$ & $65.7 \pm 9.5$\\
15223048-1204242 & $15.41 \pm 0.05$ & $14.85 \pm 0.07$ & $14.54 \pm 0.09$ & & 152230.43-120424.7 & $14.32 \pm 0.03$ & $14.08 \pm 0.05$ & & $-56.7 \pm 9.0$ & $-46.0 \pm 8.7$\\
15223115+2314128 & $14.61 \pm 0.03$ & $14.02 \pm 0.03$ & $13.73 \pm 0.04$ & & 152231.13+231413.8 & $13.56 \pm 0.02$ & $13.37 \pm 0.03$ & & $-25.9 \pm 5.1$ & $71.6 \pm 6.4$\\
15223255-1234434 & $16.04 \pm 0.10$ & $15.46 \pm 0.12$ & $14.85 \pm 0.12$ & & 152232.53-123443.8 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $-37.0 \pm 9.3$ & $-39.4 \pm 9.8$\\
15223341+1231088 & $14.21 \pm 0.03$ & $13.64 \pm 0.04$ & $13.34 \pm 0.03$ & & 152233.38+123108.1 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $-43.8 \pm 10.7$ & $-68.1 \pm 9.4$\\
15223473+3748318 & $14.58 \pm 0.03$ & $14.02 \pm 0.04$ & $13.72 \pm 0.05$ & & 152234.70+374831.5 & $13.53 \pm 0.02$ & $13.34 \pm 0.03$ & & $-27.2 \pm 4.7$ & $-23.1 \pm 6.7$\\
15223537-8244550 & $13.86 \pm 0.02$ & $13.29 \pm 0.03$ & $13.02 \pm 0.03$ & & 152234.99-824455.3 & $12.86 \pm 0.02$ & $12.66 \pm 0.02$ & & $-71.3 \pm 1.8$ & $-30.9 \pm 8.9$\\
15223690+3850469 & $15.61 \pm 0.06$ & $15.02 \pm 0.08$ & $14.65 \pm 0.10$ & & 152236.85+385046.1 & $14.45 \pm 0.03$ & $14.23 \pm 0.04$ & & $-51.3 \pm 5.8$ & $-64.3 \pm 11.3$\\
15223784+0644573 & $15.13 \pm 0.05$ & $14.49 \pm 0.05$ & $14.11 \pm 0.08$ & & 152237.82+064457.8 & $13.95 \pm 0.03$ & $13.71 \pm 0.04$ & & $-42.5 \pm 8.8$ & $43.6 \pm 8.2$\\
15223819+1332184 & $15.89 \pm 0.08$ & $15.34 \pm 0.11$ & $14.97 \pm 0.14$ & & 152238.23+133218.3 & $14.69 \pm 0.03$ & $14.48 \pm 0.05$ & & $63.8 \pm 10.9$ & $-9.8 \pm 10.8$\\
15223823-0734153 & $12.41 \pm 0.02$ & $11.85 \pm 0.02$ & $11.57 \pm 0.02$ & & 152238.29-073416.8 & $11.40 \pm 0.02$ & $11.22 \pm 0.02$ & & $75.3 \pm 7.3$ & $-131.9 \pm 7.0$\\
15224020+8433596 & $15.21 \pm 0.05$ & $14.62 \pm 0.06$ & $14.34 \pm 0.09$ & & 152240.00+843359.8 & $14.16 \pm 0.03$ & $13.96 \pm 0.03$ & & $-25.9 \pm 0.8$ & $17.4 \pm 8.5$\\
15224038+0801153 & $13.65 \pm 0.02$ & $12.98 \pm 0.03$ & $12.69 \pm 0.03$ & & 152240.42+080114.1 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $64.3 \pm 7.4$ & $-113.0 \pm 13.8$\\
15224071-1133097 & $13.39 \pm 0.02$ & $12.85 \pm 0.02$ & $12.58 \pm 0.03$ & & 152240.74-113310.5 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $40.2 \pm 7.1$ & $-77.2 \pm 7.4$\\
15224130+5853208 & $12.01 \pm 0.02$ & $11.47 \pm 0.02$ & $11.16 \pm 0.02$ & & 152240.78+585324.7 & $10.97 \pm 0.02$ & $10.76 \pm 0.02$ & & $-352.7 \pm 8.4$ & $340.9 \pm 10.5$\\
15224435+1225295 & $13.92 \pm 0.03$ & $13.40 \pm 0.04$ & $13.12 \pm 0.04$ & & 152244.27+122528.5 & $12.78 \pm 0.02$ & $12.56 \pm 0.03$ & & $-118.1 \pm 8.4$ & $-101.0 \pm 7.8$\\
15224507+5025039 & $12.55 \pm 0.02$ & $11.90 \pm 0.03$ & $11.63 \pm 0.02$ & & 152245.12+502502.9 & $11.42 \pm 0.02$ & $11.23 \pm 0.02$ & & $50.1 \pm 6.1$ & $-91.1 \pm 11.2$\\
15224513+4105568 & $14.63 \pm 0.03$ & $14.06 \pm 0.04$ & $13.72 \pm 0.05$ & & 152245.09+410556.8 & $13.56 \pm 0.02$ & $13.32 \pm 0.03$ & & $-42.7 \pm 5.4$ & $1.3 \pm 9.0$\\
15224547-1437034 & $15.28 \pm 0.05$ & $14.74 \pm 0.05$ & $14.42 \pm 0.07$ & & 152245.48-143703.0 & $14.23 \pm 0.03$ & $13.95 \pm 0.04$ & & $15.7 \pm 7.5$ & $42.2 \pm 8.1$\\
15224729+3416359 & $15.48 \pm 0.05$ & $14.86 \pm 0.05$ & $14.57 \pm 0.06$ & & 152247.25+341635.4 & $14.37 \pm 0.03$ & $14.18 \pm 0.04$ & & $-43.5 \pm 6.0$ & $-39.9 \pm 11.6$\\
15224744-0335315 & $15.60 \pm 0.06$ & $15.03 \pm 0.06$ & $14.67 \pm 0.12$ & & 152247.40-033531.5 & $14.48 \pm 0.03$ & $14.31 \pm 0.05$ & & $-51.6 \pm 9.5$ & $1.9 \pm 8.9$\\
15224837-2253504 & $14.50 \pm 0.03$ & $13.83 \pm 0.04$ & $13.53 \pm 0.04$ & & 152248.39-225350.8 & $13.25 \pm 0.03$ & $13.08 \pm 0.03$ & & $21.4 \pm 5.7$ & $-34.7 \pm 6.4$\\
15224895-1644525 & $13.41 \pm 0.03$ & $12.84 \pm 0.02$ & $12.52 \pm 0.02$ & & 152248.96-164453.0 & $12.36 \pm 0.02$ & $12.13 \pm 0.02$ & & $10.6 \pm 6.3$ & $-44.8 \pm 6.7$\\
15224940+5942501 & $15.50 \pm 0.05$ & $14.97 \pm 0.08$ & $14.67 \pm 0.08$ & & 152249.39+594248.2 & $14.46 \pm 0.03$ & $14.24 \pm 0.03$ & & $-2.0 \pm 3.0$ & $-166.2 \pm 8.6$\\
15225075-1458196 & $12.47 \pm 0.02$ & $11.82 \pm 0.02$ & $11.56 \pm 0.02$ & & 152250.72-145820.2 & $11.38 \pm 0.02$ & $11.17 \pm 0.02$ & & $-39.8 \pm 6.3$ & $-50.2 \pm 6.6$\\
15225172-0831395 & $13.26 \pm 0.02$ & $12.65 \pm 0.03$ & $12.36 \pm 0.03$ & & 152251.70-083139.1 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $-21.8 \pm 7.2$ & $34.6 \pm 6.5$\\
15225383+6132248 & $13.62 \pm 0.02$ & $13.02 \pm 0.03$ & $12.73 \pm 0.03$ & & 152253.70+613225.2 & $12.57 \pm 0.02$ & $12.36 \pm 0.02$ & & $-81.8 \pm 2.8$ & $39.4 \pm 6.3$\\
15225488-1255381 & $15.25 \pm 0.05$ & $14.70 \pm 0.06$ & $14.31 \pm 0.07$ & & 152254.83-125537.9 & $14.15 \pm 0.03$ & $13.95 \pm 0.05$ & & $-56.4 \pm 7.9$ & $14.7 \pm 8.0$\\
15225898+4648009 & $15.54 \pm 0.05$ & $14.97 \pm 0.06$ & $14.69 \pm 0.10$ & & 152258.93+464801.0 & $14.53 \pm 0.03$ & $14.34 \pm 0.04$ & & $-43.0 \pm 4.7$ & $9.1 \pm 8.0$\\
15225918-1407419 & $13.96 \pm 0.03$ & $13.34 \pm 0.03$ & $13.07 \pm 0.04$ & & 152259.18-140742.3 & $12.85 \pm 0.02$ & $12.68 \pm 0.03$ & & $2.1 \pm 6.5$ & $-34.8 \pm 6.8$\\
15225943-1434327 & $14.63 \pm 0.03$ & $14.04 \pm 0.04$ & $13.77 \pm 0.04$ & & 152259.43-143432.2 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $6.6 \pm 6.9$ & $42.6 \pm 7.3$\\
15225993-0123081 & $14.28 \pm 0.03$ & $13.73 \pm 0.02$ & $13.44 \pm 0.05$ & & 152259.90-012308.5 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $-51.8 \pm 6.9$ & $-35.1 \pm 6.9$\\
15230025+5525021 & $13.50 \pm 0.02$ & $12.89 \pm 0.02$ & $12.57 \pm 0.03$ & & 152300.02+552502.8 & $12.26 \pm 0.02$ & $12.04 \pm 0.02$ & & $-170.6 \pm 7.9$ & $61.3 \pm 6.8$\\
15230141+1828117 & $14.60 \pm 0.03$ & $14.05 \pm 0.04$ & $13.78 \pm 0.04$ & & 152301.36+182812.5 & $13.56 \pm 0.02$ & $13.36 \pm 0.03$ & & $-51.2 \pm 6.1$ & $67.2 \pm 7.3$\\
15230299+6235273 & $11.98 \pm 0.02$ & $11.43 \pm 0.02$ & $11.15 \pm 0.02$ & & 152303.01+623527.7 & $10.99 \pm 0.02$ & $10.80 \pm 0.02$ & & $9.7 \pm 1.8$ & $35.6 \pm 7.0$\\
15230441-8913266 & $15.16 \pm 0.04$ & $14.52 \pm 0.08$ & $14.23 \pm 0.08$ & & 152258.74-891328.4 & $14.05 \pm 0.03$ & $13.79 \pm 0.03$ & & $-111.7 \pm 2.7$ & $-171.4 \pm 9.4$\\
15230518+2333342 & $13.50 \pm 0.02$ & $12.91 \pm 0.02$ & $12.60 \pm 0.02$ & & 152305.17+233335.6 & $12.40 \pm 0.02$ & $12.18 \pm 0.02$ & & $-16.0 \pm 4.9$ & $110.7 \pm 7.0$\\
15230601+1417274 & $13.45 \pm 0.02$ & $12.83 \pm 0.03$ & $12.55 \pm 0.03$ & & 152306.04+141725.1 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $53.7 \pm 9.4$ & $-226.4 \pm 10.5$\\
15230602+4123587 & $13.45 \pm 0.02$ & $12.87 \pm 0.03$ & $12.56 \pm 0.03$ & & 152306.03+412357.8 & $12.34 \pm 0.02$ & $12.18 \pm 0.02$ & & $17.3 \pm 6.2$ & $-85.0 \pm 9.5$\\
15230657-2347526 & $14.20 \pm 0.03$ & $13.42 \pm 0.03$ & $12.90 \pm 0.03$ & & 152306.43-234752.8 & $12.31 \pm 0.02$ & $11.97 \pm 0.02$ & & $-161.9 \pm 6.6$ & $-19.9 \pm 6.0$\\
15230660+3849130 & $15.20 \pm 0.05$ & $14.67 \pm 0.06$ & $14.32 \pm 0.08$ & & 152306.61+384912.6 & $14.12 \pm 0.03$ & $13.95 \pm 0.03$ & & $11.4 \pm 10.4$ & $-42.4 \pm 7.9$\\
15230704+3512502 & $13.87 \pm 0.02$ & $13.18 \pm 0.03$ & $12.81 \pm 0.03$ & & 152306.94+351250.7 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $-115.5 \pm 8.2$ & $50.6 \pm 7.3$\\
15230797-1956358 & $14.65 \pm 0.04$ & $13.91 \pm 0.04$ & $13.60 \pm 0.05$ & & 152307.95-195636.4 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $-22.6 \pm 6.0$ & $-55.2 \pm 7.3$\\
15230836+2236047 & $13.09 \pm 0.02$ & $12.55 \pm 0.04$ & $12.25 \pm 0.03$ & & 152308.30+223605.3 & $12.06 \pm 0.02$ & $11.87 \pm 0.02$ & & $-76.8 \pm 7.0$ & $62.9 \pm 9.0$\\
15230885-1154087 & $15.68 \pm 0.06$ & $15.17 \pm 0.09$ & $14.83 \pm 0.11$ & & 152308.84-115409.3 & $14.54 \pm 0.03$ & $14.31 \pm 0.05$ & & $-19.0 \pm 10.5$ & $-53.6 \pm 9.2$\\
15230913-2721598 & $15.27 \pm 0.05$ & $14.67 \pm 0.05$ & $14.31 \pm 0.07$ & & 152309.08-272200.1 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-56.0 \pm 6.4$ & $-21.6 \pm 7.6$\\
15230946+0228593 & $14.70 \pm 0.03$ & $14.14 \pm 0.04$ & $13.84 \pm 0.05$ & & 152309.41+022858.8 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $-63.1 \pm 10.5$ & $-50.5 \pm 8.8$\\
15230976-1814510 & $12.24 \pm 0.02$ & $11.68 \pm 0.03$ & $11.39 \pm 0.02$ & & 152309.70-181451.4 & $11.21 \pm 0.02$ & $11.01 \pm 0.02$ & & $-64.3 \pm 6.3$ & $-36.3 \pm 5.9$\\
15231103+3810061 & $13.52 \pm 0.02$ & $12.94 \pm 0.02$ & $12.67 \pm 0.03$ & & 152311.04+381005.0 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $8.0 \pm 4.8$ & $-93.1 \pm 13.6$\\
15231184+0209333 & $13.07 \pm 0.02$ & $12.47 \pm 0.02$ & $12.18 \pm 0.02$ & & 152311.81+020933.2 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $-37.3 \pm 7.3$ & $-13.8 \pm 7.1$\\
15231190+8142370 & $12.21 \pm 0.01$ & $11.60 \pm 0.02$ & $11.29 \pm 0.02$ & & 152312.37+814237.2 & $11.10 \pm 0.02$ & $10.89 \pm 0.02$ & & $91.0 \pm 2.2$ & $15.6 \pm 7.1$\\
15231205+3200014 & $14.53 \pm 0.03$ & $13.97 \pm 0.04$ & $13.59 \pm 0.04$ & & 152312.02+320001.3 & $13.41 \pm 0.02$ & $13.18 \pm 0.03$ & & $-33.8 \pm 6.7$ & $-9.3 \pm 7.0$\\
15231218+7400280 & $16.11 \pm 0.08$ & $15.44 \pm 0.11$ & $15.15 \pm 0.13$ & & 152311.96+740027.8 & $14.83 \pm 0.03$ & $14.65 \pm 0.04$ & & $-90.6 \pm 2.9$ & $-18.5 \pm 11.2$\\
15231370+0212584 & $14.18 \pm 0.03$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 152313.67+021258.5 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $-46.4 \pm 7.7$ & $13.7 \pm 7.5$\\
15231501+1054151 & $13.11 \pm 0.02$ & $12.54 \pm 0.02$ & $12.21 \pm 0.03$ & & 152314.94+105415.1 & $12.03 \pm 0.02$ & $11.79 \pm 0.02$ & & $-111.7 \pm 7.4$ & $7.2 \pm 12.5$\\
15231566-0724109 & $14.28 \pm 0.03$ & $13.73 \pm 0.03$ & $13.39 \pm 0.04$ & & 152315.69-072410.9 & $13.20 \pm 0.03$ & $12.99 \pm 0.03$ & & $39.2 \pm 6.8$ & $-3.2 \pm 6.9$\\
15231619-1010365 & $14.99 \pm 0.05$ & $14.31 \pm 0.05$ & $14.04 \pm 0.07$ & & 152316.16-101036.2 & $13.84 \pm 0.03$ & $13.67 \pm 0.04$ & & $-32.1 \pm 7.3$ & $27.1 \pm 7.5$\\
15231657+5320116 & $15.51 \pm 0.05$ & $14.90 \pm 0.09$ & $14.57 \pm 0.11$ & & 152316.63+532011.1 & $14.37 \pm 0.03$ & $14.17 \pm 0.03$ & & $44.8 \pm 4.0$ & $-44.8 \pm 8.2$\\
15231746+3356133 & $15.98 \pm 0.07$ & $15.47 \pm 0.11$ & $14.94 \pm 0.10$ & & 152317.44+335612.8 & $14.77 \pm 0.03$ & $14.53 \pm 0.04$ & & $-20.6 \pm 7.7$ & $-44.5 \pm 9.2$\\
15231815+0349261 & $12.83 \pm 0.02$ & $12.28 \pm 0.02$ & $11.99 \pm 0.02$ & & 152318.18+034925.0 & $11.83 \pm 0.02$ & $11.62 \pm 0.02$ & & $46.2 \pm 7.3$ & $-106.9 \pm 7.6$\\
15231858+3327432 & $14.36 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.03$ & & 152318.60+332741.9 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $28.0 \pm 7.0$ & $-123.5 \pm 10.4$\\
15232015+2448346 & $14.92 \pm 0.04$ & $14.31 \pm 0.05$ & $13.94 \pm 0.05$ & & 152320.15+244834.1 & $13.73 \pm 0.03$ & $13.50 \pm 0.03$ & & $-7.3 \pm 7.7$ & $-46.4 \pm 7.8$\\
15232035+6109002 & $15.43 \pm 0.05$ & $14.89 \pm 0.07$ & $14.56 \pm 0.10$ & & 152320.28+610900.7 & $14.33 \pm 0.03$ & $14.07 \pm 0.03$ & & $-45.8 \pm 2.8$ & $49.1 \pm 8.5$\\
15232067+4602210 & $15.24 \pm 0.04$ & $14.64 \pm 0.04$ & $14.35 \pm 0.08$ & & 152320.54+460221.3 & $14.13 \pm 0.03$ & $13.92 \pm 0.03$ & & $-110.0 \pm 6.0$ & $26.8 \pm 7.2$\\
15232117+1958534 & $12.95 \pm 0.02$ & $12.37 \pm 0.03$ & $12.02 \pm 0.02$ & & 152321.14+195853.1 & $11.86 \pm 0.02$ & $11.66 \pm 0.02$ & & $-31.1 \pm 7.2$ & $-32.0 \pm 7.9$\\
15232200-0024196 & $15.90 \pm 0.07$ & $15.15 \pm 0.07$ & $14.81 \pm 0.13$ & & 152321.96-002419.9 & $14.55 \pm 0.03$ & $14.32 \pm 0.05$ & & $-47.8 \pm 9.5$ & $-28.0 \pm 9.0$\\
15232215+4430477 & $15.22 \pm 0.04$ & $14.70 \pm 0.04$ & $14.38 \pm 0.08$ & & 152322.12+443047.6 & $14.18 \pm 0.03$ & $13.98 \pm 0.03$ & & $-30.8 \pm 4.1$ & $-4.9 \pm 6.5$\\
15232234+3037198 & $14.90 \pm 0.04$ & $14.31 \pm 0.05$ & $14.02 \pm 0.05$ & & 152322.31+303720.4 & $13.79 \pm 0.03$ & $13.59 \pm 0.03$ & & $-36.4 \pm 6.5$ & $57.7 \pm 8.5$\\
15232263+3014562 & $16.06 \pm 0.10$ & $14.93 \pm 0.08$ & $14.35 \pm 0.07$ & & 152322.73+301454.2 & $13.55 \pm 0.02$ & $13.03 \pm 0.03$ & & $121.4 \pm 11.5$ & $-183.1 \pm 12.9$\\
15232351+1215068 & $14.41 \pm 0.03$ & $13.75 \pm 0.04$ & $13.45 \pm 0.04$ & & 152323.48+121507.4 & $13.26 \pm 0.03$ & $13.07 \pm 0.03$ & & $-34.3 \pm 8.2$ & $62.6 \pm 9.4$\\
15232439-0825180 & $14.33 \pm 0.03$ & $13.75 \pm 0.03$ & $13.46 \pm 0.04$ & & 152324.44-082518.8 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $64.4 \pm 8.4$ & $-69.6 \pm 7.2$\\
15232445-0211335 & $15.61 \pm 0.06$ & $14.93 \pm 0.06$ & $14.39 \pm 0.08$ & & 152324.40-021134.2 & $14.13 \pm 0.03$ & $13.85 \pm 0.04$ & & $-58.0 \pm 7.7$ & $-58.7 \pm 7.8$\\
15232889+1418381 & $15.34 \pm 0.05$ & $14.69 \pm 0.07$ & $14.42 \pm 0.08$ & & 152328.94+141837.5 & $14.25 \pm 0.03$ & $14.00 \pm 0.04$ & & $73.9 \pm 8.8$ & $-63.0 \pm 10.9$\\
15232972+7147020 & $16.63 \pm 0.15$ & $15.84 \pm 0.18$ & $15.07 \pm 0.14$ & & 152329.60+714701.8 & $14.91 \pm 0.03$ & $14.60 \pm 0.04$ & & $-57.8 \pm 3.4$ & $-15.9 \pm 20.2$\\
15233049-0238592 & $16.46 \pm 0.12$ & $15.62 \pm 0.11$ & $15.19 \pm 0.19$ & & 152330.59-023859.0 & $14.76 \pm 0.03$ & $14.48 \pm 0.06$ & & $138.8 \pm 19.4$ & $13.0 \pm 19.2$\\
15233154-2637516 & $14.43 \pm 0.03$ & $13.78 \pm 0.04$ & $13.48 \pm 0.04$ & & 152331.56-263752.0 & $13.31 \pm 0.03$ & $13.14 \pm 0.03$ & & $29.6 \pm 6.6$ & $-40.7 \pm 7.8$\\
15233159-3125370 & $16.24 \pm 0.11$ & $15.40 \pm 0.11$ & $15.12 \pm 0.13$ & & 152331.53-312536.8 & $14.96 \pm 0.04$ & $14.67 \pm 0.07$ & & $-69.3 \pm 10.9$ & $18.0 \pm 14.4$\\
15233395-0006257 & $14.93 \pm 0.03$ & $14.36 \pm 0.05$ & $14.00 \pm 0.06$ & & 152333.90-000625.9 & $13.73 \pm 0.03$ & $13.48 \pm 0.04$ & & $-69.8 \pm 8.7$ & $-21.9 \pm 13.4$\\
15233422+2011552 & $15.28 \pm 0.05$ & $14.58 \pm 0.08$ & $14.21 \pm 0.06$ & & 152334.30+201154.8 & $13.98 \pm 0.03$ & $13.72 \pm 0.03$ & & $108.3 \pm 9.3$ & $-39.6 \pm 8.8$\\
15233482+1657364 & $15.63 \pm 0.06$ & $14.90 \pm 0.08$ & $14.52 \pm 0.08$ & & 152334.76+165736.0 & $14.32 \pm 0.03$ & $14.14 \pm 0.04$ & & $-88.5 \pm 9.6$ & $-37.7 \pm 9.4$\\
15233537-1553109 & $14.33 \pm 0.03$ & $13.71 \pm 0.03$ & $13.44 \pm 0.04$ & & 152335.30-155311.6 & $13.25 \pm 0.03$ & $13.05 \pm 0.03$ & & $-97.5 \pm 6.9$ & $-64.2 \pm 7.8$\\
15233570+1641296 & $15.10 \pm 0.04$ & $14.58 \pm 0.07$ & $14.24 \pm 0.08$ & & 152335.64+164129.3 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $-84.7 \pm 8.5$ & $-30.0 \pm 8.9$\\
15233571+1302450 & $13.25 \pm 0.02$ & $12.59 \pm 0.03$ & $12.32 \pm 0.02$ & & 152335.66+130244.2 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $-69.2 \pm 7.9$ & $-73.1 \pm 8.2$\\
15233648+1705424 & $13.38 \pm 0.02$ & $12.79 \pm 0.03$ & $12.50 \pm 0.02$ & & 152336.51+170538.7 & $12.33 \pm 0.02$ & $12.10 \pm 0.02$ & & $44.6 \pm 6.8$ & $-373.0 \pm 12.3$\\
15233723+0412343 & $15.23 \pm 0.05$ & $14.61 \pm 0.05$ & $14.30 \pm 0.07$ & & 152337.20+041234.6 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $-46.6 \pm 8.2$ & $34.3 \pm 8.2$\\
15233826-1020310 & $15.97 \pm 0.09$ & $15.35 \pm 0.10$ & $15.05 \pm 0.13$ & & 152338.25-102031.7 & $14.65 \pm 0.03$ & $14.40 \pm 0.06$ & & $-10.2 \pm 9.7$ & $-63.2 \pm 10.8$\\
15233853+5941237 & $14.58 \pm 0.03$ & $13.95 \pm 0.03$ & $13.64 \pm 0.05$ & & 152338.40+594124.1 & $13.40 \pm 0.02$ & $13.23 \pm 0.03$ & & $-91.2 \pm 3.3$ & $41.9 \pm 7.4$\\
15233877+1144236 & $14.99 \pm 0.05$ & $14.34 \pm 0.05$ & $14.06 \pm 0.07$ & & 152338.72+114422.6 & $13.90 \pm 0.03$ & $13.69 \pm 0.04$ & & $-72.9 \pm 8.8$ & $-105.1 \pm 12.5$\\
15233966+4442203 & $14.55 \pm 0.03$ & $13.96 \pm 0.03$ & $13.64 \pm 0.05$ & & 152339.46+444221.7 & $13.41 \pm 0.02$ & $13.17 \pm 0.03$ & & $-171.7 \pm 7.9$ & $109.7 \pm 7.6$\\
15234004+0640307 & $15.19 \pm 0.05$ & $14.53 \pm 0.06$ & $14.26 \pm 0.08$ & & 152340.01+064031.2 & $14.04 \pm 0.03$ & $13.80 \pm 0.04$ & & $-41.4 \pm 9.5$ & $56.1 \pm 8.2$\\
15234013+2232167 & $16.05 \pm 0.10$ & $15.49 \pm 0.13$ & $15.02 \pm 0.12$ & & 152340.08+223216.8 & $14.86 \pm 0.03$ & $14.67 \pm 0.05$ & & $-60.6 \pm 10.5$ & $6.9 \pm 11.3$\\
15234094-1719457 & $16.74 \pm 0.14$ & $15.81 \pm 0.14$ & $15.51 \pm 0.21$ & & 152340.84-171945.2 & $15.12 \pm 0.04$ & $14.90 \pm 0.08$ & & $-123.1 \pm 22.3$ & $39.2 \pm 21.1$\\
15234111+3603380 & $15.90 \pm 0.07$ & $15.33 \pm 0.09$ & $14.98 \pm 0.15$ & & 152341.07+360337.7 & $14.76 \pm 0.03$ & $14.58 \pm 0.04$ & & $-36.9 \pm 7.0$ & $-31.2 \pm 8.5$\\
15234172-2800530 & $13.61 \pm 0.03$ & $13.04 \pm 0.02$ & $12.73 \pm 0.02$ & & 152341.65-280053.5 & $12.56 \pm 0.03$ & $12.38 \pm 0.03$ & & $-92.5 \pm 6.5$ & $-54.3 \pm 7.6$\\
15234187-0222446 & $14.44 \pm 0.03$ & $13.81 \pm 0.03$ & $13.43 \pm 0.04$ & & 152341.86-022245.6 & $13.19 \pm 0.03$ & $12.99 \pm 0.04$ & & $-12.1 \pm 7.5$ & $-88.8 \pm 9.5$\\
15234194+1225068 & $14.17 \pm 0.03$ & $13.61 \pm 0.04$ & $13.25 \pm 0.03$ & & 152341.93+122505.7 & $13.06 \pm 0.02$ & $12.83 \pm 0.03$ & & $-17.7 \pm 7.9$ & $-113.4 \pm 9.5$\\
15234202+2752248 & $13.15 \pm 0.03$ & $12.54 \pm 0.04$ & $12.24 \pm 0.02$ & & 152341.94+275224.2 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $-104.1 \pm 8.1$ & $-61.8 \pm 9.2$\\
15234264+1125008 & $14.73 \pm 0.04$ & $14.08 \pm 0.04$ & $13.77 \pm 0.05$ & & 152342.60+112500.7 & $13.55 \pm 0.02$ & $13.35 \pm 0.03$ & & $-57.5 \pm 7.6$ & $-5.4 \pm 21.4$\\
15234326+1942171 & $15.55 \pm 0.06$ & $14.88 \pm 0.07$ & $14.59 \pm 0.09$ & & 152343.23+194216.9 & $14.43 \pm 0.03$ & $14.22 \pm 0.04$ & & $-40.5 \pm 7.7$ & $-26.8 \pm 9.3$\\
15234346+0815436 & $15.62 \pm 0.07$ & $15.02 \pm 0.09$ & $14.72 \pm 0.10$ & & 152343.42+081544.0 & $14.43 \pm 0.03$ & $14.22 \pm 0.04$ & & $-45.1 \pm 10.8$ & $46.2 \pm 9.5$\\
15234349+1659510 & $15.83 \pm 0.07$ & $15.19 \pm 0.08$ & $14.70 \pm 0.09$ & & 152343.45+165951.3 & $14.41 \pm 0.03$ & $14.14 \pm 0.04$ & & $-53.5 \pm 9.5$ & $24.4 \pm 10.3$\\
15234353-2326212 & $14.80 \pm 0.04$ & $14.09 \pm 0.05$ & $13.69 \pm 0.05$ & & 152343.48-232621.6 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $-56.9 \pm 5.9$ & $-37.6 \pm 7.3$\\
15234366+2929465 & $15.18 \pm 0.05$ & $14.64 \pm 0.06$ & $14.32 \pm 0.06$ & & 152343.69+292946.7 & $14.14 \pm 0.03$ & $13.92 \pm 0.03$ & & $37.6 \pm 7.6$ & $23.4 \pm 8.6$\\
15234369-0721292 & $16.03 \pm 0.10$ & $15.03 \pm 0.12$ & $14.66 \pm 0.11$ & & 152343.71-072128.6 & $13.90 \pm 0.03$ & $13.62 \pm 0.03$ & & $16.1 \pm 9.3$ & $56.3 \pm 11.1$\\
15234505+4458336 & $15.10 \pm 0.04$ & $14.54 \pm 0.04$ & $14.25 \pm 0.07$ & & 152345.00+445834.1 & $14.05 \pm 0.03$ & $13.83 \pm 0.03$ & & $-40.4 \pm 4.4$ & $37.3 \pm 6.6$\\
15234521+4608205 & $15.01 \pm 0.04$ & $14.44 \pm 0.04$ & $14.14 \pm 0.06$ & & 152345.18+460820.8 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $-27.9 \pm 3.8$ & $29.8 \pm 6.5$\\
15234527+0311075 & $12.56 \pm 0.02$ & $11.98 \pm 0.02$ & $11.71 \pm 0.02$ & & 152345.24+031107.1 & $11.54 \pm 0.02$ & $11.33 \pm 0.02$ & & $-46.2 \pm 10.9$ & $-48.4 \pm 8.1$\\
15234551+2152485 & $13.10 \pm 0.02$ & $12.55 \pm 0.03$ & $12.25 \pm 0.03$ & & 152345.46+215248.4 & $12.05 \pm 0.02$ & $11.84 \pm 0.02$ & & $-67.7 \pm 8.3$ & $-11.5 \pm 7.8$\\
15234577+4751320 & $13.28 \pm 0.02$ & $12.70 \pm 0.02$ & $12.40 \pm 0.02$ & & 152345.79+475132.7 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $11.4 \pm 3.7$ & $54.0 \pm 8.4$\\
15234651-1209194 & $14.78 \pm 0.04$ & $14.17 \pm 0.03$ & $13.86 \pm 0.05$ & & 152346.53-120919.8 & $13.56 \pm 0.03$ & $13.29 \pm 0.03$ & & $23.8 \pm 6.9$ & $-32.7 \pm 7.9$\\
15234664+6004378 & $14.86 \pm 0.04$ & $14.30 \pm 0.05$ & $14.00 \pm 0.06$ & & 152346.65+600437.1 & $13.83 \pm 0.02$ & $13.63 \pm 0.03$ & & $4.3 \pm 2.5$ & $-66.3 \pm 6.9$\\
15234704-0732215 & $15.23 \pm 0.05$ & $14.58 \pm 0.06$ & $14.31 \pm 0.07$ & & 152347.06-073222.6 & $13.99 \pm 0.03$ & $13.79 \pm 0.04$ & & $31.3 \pm 7.4$ & $-97.3 \pm 9.2$\\
15234708+1433251 & $14.82 \pm 0.03$ & $14.29 \pm 0.04$ & $13.99 \pm 0.05$ & & 152347.03+143325.0 & $13.78 \pm 0.03$ & $13.56 \pm 0.03$ & & $-66.4 \pm 7.7$ & $-13.3 \pm 9.6$\\
15234852+8515454 & $14.44 \pm 0.03$ & $13.82 \pm 0.04$ & $13.54 \pm 0.05$ & & 152348.35+851545.8 & $13.39 \pm 0.02$ & $13.20 \pm 0.02$ & & $-19.0 \pm 0.6$ & $29.1 \pm 6.6$\\
15234933-1802583 & $13.85 \pm 0.03$ & $13.27 \pm 0.03$ & $12.99 \pm 0.04$ & & 152349.27-180258.6 & $12.77 \pm 0.02$ & $12.59 \pm 0.03$ & & $-66.0 \pm 6.5$ & $-27.2 \pm 6.2$\\
15235020+5548446 & $14.46 \pm 0.03$ & $13.93 \pm 0.03$ & $13.54 \pm 0.04$ & & 152350.05+554844.0 & $13.38 \pm 0.02$ & $13.12 \pm 0.03$ & & $-112.3 \pm 5.7$ & $-53.7 \pm 6.9$\\
15235075+3255296 & $15.09 \pm 0.04$ & $14.49 \pm 0.07$ & $14.18 \pm 0.06$ & & 152350.71+325530.3 & $14.02 \pm 0.03$ & $13.80 \pm 0.03$ & & $-48.2 \pm 6.6$ & $64.1 \pm 9.4$\\
15235080+2152524 & $14.51 \pm 0.03$ & $13.97 \pm 0.04$ & $13.63 \pm 0.04$ & & 152350.79+215251.8 & $13.37 \pm 0.02$ & $13.18 \pm 0.03$ & & $-18.7 \pm 8.0$ & $-54.3 \pm 8.6$\\
15235092-2611357 & $14.68 \pm 0.04$ & $14.14 \pm 0.02$ & $13.82 \pm 0.05$ & & 152350.91-261136.4 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $-8.1 \pm 6.9$ & $-69.6 \pm 8.2$\\
15235155+0124215 & $15.94 \pm 0.10$ & $15.19 \pm 0.08$ & $14.76 \pm 0.11$ & & 152351.61+012420.5 & $14.40 \pm 0.03$ & $14.18 \pm 0.05$ & & $89.8 \pm 10.4$ & $-99.5 \pm 15.6$\\
15235217+1501076 & $14.14 \pm 0.03$ & $13.56 \pm 0.04$ & $13.24 \pm 0.03$ & & 152352.17+150107.0 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $4.2 \pm 7.0$ & $-59.2 \pm 9.2$\\
15235236+2102155 & $14.93 \pm 0.04$ & $14.39 \pm 0.05$ & $14.08 \pm 0.06$ & & 152352.39+210215.1 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $36.4 \pm 7.3$ & $-31.4 \pm 8.8$\\
15235277+6249073 & $15.76 \pm 0.07$ & $15.11 \pm 0.09$ & $14.78 \pm 0.13$ & & 152352.66+624908.1 & $14.59 \pm 0.03$ & $14.37 \pm 0.04$ & & $-61.4 \pm 3.1$ & $68.5 \pm 8.9$\\
15235305+5125208 & $14.71 \pm 0.04$ & $14.17 \pm 0.05$ & $13.90 \pm 0.04$ & & 152352.99+512521.0 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $-47.4 \pm 4.6$ & $17.5 \pm 7.3$\\
15235448+3051576 & $13.46 \pm 0.02$ & $12.81 \pm 0.03$ & $12.53 \pm 0.02$ & & 152354.40+305157.2 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $-94.1 \pm 7.9$ & $-35.9 \pm 8.6$\\
15235490+4052066 & $15.86 \pm 0.07$ & $14.93 \pm 0.07$ & $14.31 \pm 0.09$ & & 152354.82+405206.6 & $13.91 \pm 0.03$ & $13.60 \pm 0.03$ & & $-81.0 \pm 6.1$ & $-1.3 \pm 7.6$\\
15235504-1619310 & $13.38 \pm 0.03$ & $12.86 \pm 0.03$ & $12.49 \pm 0.02$ & & 152355.06-161931.4 & $12.33 \pm 0.02$ & $12.10 \pm 0.02$ & & $34.4 \pm 6.2$ & $-39.8 \pm 7.4$\\
15235529-2159470 & $14.97 \pm 0.04$ & $14.40 \pm 0.06$ & $14.10 \pm 0.07$ & & 152355.27-215947.6 & $13.90 \pm 0.03$ & $13.67 \pm 0.04$ & & $-17.8 \pm 6.3$ & $-51.0 \pm 7.2$\\
15235604-0023554 & $13.76 \pm 0.03$ & $13.13 \pm 0.03$ & $12.80 \pm 0.03$ & & 152356.01-002355.5 & $12.60 \pm 0.02$ & $12.39 \pm 0.02$ & & $-41.1 \pm 7.4$ & $-8.6 \pm 9.6$\\
15235629+3417062 & $13.70 \pm 0.03$ & $13.12 \pm 0.03$ & $12.85 \pm 0.03$ & & 152356.27+341705.1 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $-20.8 \pm 5.1$ & $-101.8 \pm 9.0$\\
15235681-1608031 & $15.61 \pm 0.05$ & $15.03 \pm 0.07$ & $14.74 \pm 0.09$ & & 152356.79-160804.0 & $14.46 \pm 0.03$ & $14.13 \pm 0.05$ & & $-28.0 \pm 8.4$ & $-81.2 \pm 9.2$\\
15235755+0820322 & $15.95 \pm 0.07$ & $15.36 \pm 0.09$ & $15.05 \pm 0.15$ & & 152357.52+082032.9 & $14.72 \pm 0.03$ & $14.53 \pm 0.05$ & & $-47.3 \pm 11.2$ & $67.8 \pm 11.0$\\
15235811-1520063 & $15.90 \pm 0.06$ & $15.38 \pm 0.09$ & $15.10 \pm 0.14$ & & 152358.07-152006.7 & $14.87 \pm 0.04$ & $14.60 \pm 0.06$ & & $-46.1 \pm 9.8$ & $-30.9 \pm 10.7$\\
15240054+4657551 & $16.54 \pm 0.11$ & $15.76 \pm 0.13$ & $15.05 \pm 0.14$ & & 152400.48+465754.9 & $14.43 \pm 0.03$ & $14.10 \pm 0.03$ & & $-49.8 \pm 9.1$ & $-19.3 \pm 17.0$\\
15240208+5038262 & $13.69 \pm 0.03$ & $13.09 \pm 0.03$ & $12.79 \pm 0.03$ & & 152401.96+503827.1 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $-109.8 \pm 6.4$ & $82.4 \pm 8.0$\\
15240302+6739081 & $14.81 \pm 0.04$ & $14.27 \pm 0.06$ & $13.94 \pm 0.05$ & & 152403.03+673908.7 & $13.78 \pm 0.02$ & $13.61 \pm 0.03$ & & $2.2 \pm 1.9$ & $63.4 \pm 9.0$\\
15240305-1905397 & $14.41 \pm 0.03$ & $13.79 \pm 0.04$ & $13.46 \pm 0.05$ & & 152403.01-190539.8 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $-44.6 \pm 5.9$ & $-8.0 \pm 7.1$\\
15240345-1652080 & $14.74 \pm 0.04$ & $14.14 \pm 0.03$ & $13.86 \pm 0.06$ & & 152403.40-165208.5 & $13.67 \pm 0.03$ & $13.48 \pm 0.04$ & & $-59.6 \pm 6.9$ & $-44.1 \pm 8.1$\\
15240390-0645062 & $15.95 \pm 0.08$ & $15.22 \pm 0.09$ & $14.89 \pm 0.12$ & & 152403.99-064506.8 & $14.67 \pm 0.07$ & $14.46 \pm 0.08$ & & $114.8 \pm 17.8$ & $-49.8 \pm 14.4$\\
15240474-1606390 & $14.93 \pm 0.04$ & $14.33 \pm 0.04$ & $14.04 \pm 0.05$ & & 152404.72-160639.5 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $-27.3 \pm 7.2$ & $-37.0 \pm 8.4$\\
15240494-1011237 & $13.73 \pm 0.03$ & $13.15 \pm 0.02$ & $12.86 \pm 0.03$ & & 152404.88-101124.2 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $-81.0 \pm 6.7$ & $-48.6 \pm 6.6$\\
15240511+1953422 & $14.66 \pm 0.04$ & $14.03 \pm 0.05$ & $13.75 \pm 0.04$ & & 152405.12+195341.7 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $12.0 \pm 7.1$ & $-55.8 \pm 8.6$\\
15240541+7857292 & $14.38 \pm 0.03$ & $13.73 \pm 0.03$ & $13.44 \pm 0.04$ & & 152404.48+785729.3 & $13.27 \pm 0.02$ & $13.03 \pm 0.03$ & & $-240.3 \pm 5.8$ & $7.9 \pm 13.9$\\
15240776-0210506 & $12.98 \pm 0.02$ & $12.35 \pm 0.02$ & $12.04 \pm 0.02$ & & 152407.69-021050.7 & $11.83 \pm 0.02$ & $11.63 \pm 0.02$ & & $-91.1 \pm 6.8$ & $-9.6 \pm 6.5$\\
15240904-3247298 & $15.66 \pm 0.07$ & $14.98 \pm 0.07$ & $14.58 \pm 0.09$ & & 152409.04-324730.4 & $14.27 \pm 0.03$ & $14.04 \pm 0.05$ & & $2.8 \pm 5.9$ & $-43.8 \pm 7.8$\\
15240924-3105103 & $14.37 \pm 0.03$ & $13.76 \pm 0.03$ & $13.46 \pm 0.04$ & & 152409.16-310511.1 & $13.26 \pm 0.03$ & $13.07 \pm 0.03$ & & $-90.5 \pm 5.5$ & $-71.4 \pm 6.7$\\
15240990+4439059 & $15.53 \pm 0.05$ & $14.86 \pm 0.06$ & $14.57 \pm 0.09$ & & 152409.76+443905.7 & $14.35 \pm 0.03$ & $14.15 \pm 0.03$ & & $-121.8 \pm 6.6$ & $-16.6 \pm 7.3$\\
15241191-1353552 & $13.80 \pm 0.03$ & $13.25 \pm 0.03$ & $12.93 \pm 0.03$ & & 152411.85-135355.2 & $12.75 \pm 0.02$ & $12.55 \pm 0.03$ & & $-85.2 \pm 6.8$ & $-3.3 \pm 6.9$\\
15241328+1135336 & $15.42 \pm 0.06$ & $14.87 \pm 0.07$ & $14.52 \pm 0.10$ & & 152413.24+113533.0 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $-54.6 \pm 9.7$ & $-61.5 \pm 13.5$\\
15241350+2243591 & $14.31 \pm 0.03$ & $13.76 \pm 0.03$ & $13.47 \pm 0.04$ & & 152413.46+224359.5 & $13.22 \pm 0.02$ & $13.05 \pm 0.03$ & & $-59.9 \pm 7.5$ & $36.1 \pm 8.1$\\
15241527+6031424 & $14.73 \pm 0.03$ & $14.11 \pm 0.04$ & $13.82 \pm 0.05$ & & 152415.29+603142.0 & $13.63 \pm 0.02$ & $13.36 \pm 0.03$ & & $15.9 \pm 2.4$ & $-38.7 \pm 6.7$\\
15241632+1032211 & $15.69 \pm 0.07$ & $15.16 \pm 0.09$ & $14.76 \pm 0.13$ & & 152416.26+103221.9 & $14.39 \pm 0.03$ & $14.12 \pm 0.04$ & & $-82.3 \pm 9.1$ & $79.3 \pm 12.7$\\
15241651+6002421 & $14.32 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.04$ & & 152416.53+600241.8 & $13.22 \pm 0.02$ & $13.05 \pm 0.02$ & & $11.0 \pm 2.4$ & $-33.2 \pm 6.5$\\
15241670+3046099 & $15.58 \pm 0.06$ & $15.07 \pm 0.09$ & $14.59 \pm 0.08$ & & 152416.75+304609.4 & $14.40 \pm 0.03$ & $14.19 \pm 0.04$ & & $63.8 \pm 8.4$ & $-47.0 \pm 9.6$\\
15241690-1158099 & $16.58 \pm 0.13$ & $15.96 \pm 0.14$ & $15.33 \pm 0.16$ & & 152416.78-115811.4 & $15.01 \pm 0.04$ & $14.84 \pm 0.08$ & & $-150.1 \pm 20.3$ & $-128.7 \pm 21.9$\\
15241786+8332112 & $13.55 \pm 0.02$ & $12.96 \pm 0.02$ & $12.67 \pm 0.03$ & & 152417.19+833211.8 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $-100.4 \pm 2.4$ & $53.0 \pm 7.3$\\
15241787-1628090 & $15.89 \pm 0.07$ & $15.23 \pm 0.07$ & $14.95 \pm 0.12$ & & 152417.82-162808.7 & $14.67 \pm 0.03$ & $14.47 \pm 0.06$ & & $-64.6 \pm 8.9$ & $20.8 \pm 9.6$\\
15241838-2927475 & $14.78 \pm 0.04$ & $14.22 \pm 0.05$ & $13.90 \pm 0.05$ & & 152418.41-292748.0 & $13.67 \pm 0.03$ & $13.43 \pm 0.04$ & & $36.5 \pm 6.7$ & $-49.5 \pm 8.3$\\
15241860-0503170 & $13.76 \pm 0.03$ & $13.14 \pm 0.02$ & $12.86 \pm 0.03$ & & 152418.57-050316.7 & $12.63 \pm 0.02$ & $12.41 \pm 0.02$ & & $-39.3 \pm 6.6$ & $32.8 \pm 10.5$\\
15241967+2011252 & $11.03 \pm 0.02$ & $10.48 \pm 0.03$ & $10.15 \pm 0.02$ & & 152419.57+201126.0 & $9.98 \pm 0.02$ & $9.80 \pm 0.02$ & & $-138.1 \pm 8.4$ & $88.3 \pm 7.9$\\
15242024+1500273 & $14.19 \pm 0.03$ & $13.66 \pm 0.03$ & $13.38 \pm 0.04$ & & 152420.22+150026.6 & $13.19 \pm 0.03$ & $12.98 \pm 0.03$ & & $-21.2 \pm 8.0$ & $-69.1 \pm 9.5$\\
15242086+1918481 & $13.73 \pm 0.02$ & $13.11 \pm 0.03$ & $12.84 \pm 0.02$ & & 152420.79+191848.1 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $-101.0 \pm 7.7$ & $0.1 \pm 7.2$\\
15242088+1609538 & $13.67 \pm 0.02$ & $13.12 \pm 0.03$ & $12.82 \pm 0.03$ & & 152420.92+160953.3 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $56.2 \pm 6.9$ & $-47.1 \pm 9.0$\\
15242120+1213513 & $12.28 \pm 0.02$ & $11.76 \pm 0.03$ & $11.46 \pm 0.02$ & & 152421.09+121349.8 & $11.26 \pm 0.02$ & $11.06 \pm 0.02$ & & $-159.8 \pm 7.9$ & $-157.8 \pm 8.1$\\
15242196-0104483 & $14.35 \pm 0.03$ & $13.66 \pm 0.04$ & $13.36 \pm 0.05$ & & 152422.00-010448.8 & $13.20 \pm 0.03$ & $13.00 \pm 0.03$ & & $42.2 \pm 7.0$ & $-39.1 \pm 7.6$\\
15242291+4742037 & $15.74 \pm 0.06$ & $15.18 \pm 0.07$ & $14.70 \pm 0.11$ & & 152422.73+474203.7 & $14.36 \pm 0.03$ & $14.12 \pm 0.03$ & & $-144.9 \pm 7.4$ & $2.8 \pm 7.3$\\
15242291-0041490 & $15.54 \pm 0.05$ & $14.90 \pm 0.08$ & $14.62 \pm 0.10$ & & 152422.93-004147.7 & $14.27 \pm 0.03$ & $14.10 \pm 0.04$ & & $27.5 \pm 8.3$ & $113.4 \pm 9.5$\\
15242411+2957561 & $14.19 \pm 0.03$ & $13.62 \pm 0.03$ & $13.30 \pm 0.04$ & & 152424.07+295756.5 & $13.00 \pm 0.02$ & $12.76 \pm 0.02$ & & $-46.1 \pm 6.1$ & $35.2 \pm 8.3$\\
15242475+2925318 & $11.21 \pm 0.02$ & $10.53 \pm 0.02$ & $10.15 \pm 0.01$ & & 152424.70+292524.8 & $9.93 \pm 0.02$ & $9.73 \pm 0.02$ & & $-55.9 \pm 7.2$ & $-623.2 \pm 29.3$\\
15242561-1358555 & $16.45 \pm 0.12$ & $15.84 \pm 0.12$ & $15.43 \pm 0.19$ & & 152425.53-135854.4 & $14.94 \pm 0.04$ & $14.62 \pm 0.06$ & & $-100.3 \pm 24.2$ & $104.1 \pm 20.9$\\
15242584+0038324 & $13.58 \pm 0.02$ & $12.96 \pm 0.03$ & $12.69 \pm 0.02$ & & 152425.80+003831.7 & $12.54 \pm 0.03$ & $12.36 \pm 0.03$ & & $-56.0 \pm 9.2$ & $-64.9 \pm 12.8$\\
15242652+4431036 & $14.31 \pm 0.02$ & $13.65 \pm 0.03$ & $13.35 \pm 0.03$ & & 152426.45+443104.3 & $13.02 \pm 0.02$ & $12.83 \pm 0.02$ & & $-61.6 \pm 4.3$ & $56.6 \pm 7.1$\\
15242663+1926079 & $14.75 \pm 0.03$ & $14.16 \pm 0.05$ & $13.87 \pm 0.05$ & & 152426.57+192607.8 & $13.65 \pm 0.03$ & $13.40 \pm 0.03$ & & $-93.6 \pm 8.0$ & $-6.7 \pm 8.5$\\
15242668+1019488 & $14.09 \pm 0.03$ & $13.48 \pm 0.03$ & $13.10 \pm 0.04$ & & 152426.61+101949.0 & $12.85 \pm 0.03$ & $12.64 \pm 0.03$ & & $-107.2 \pm 7.8$ & $21.7 \pm 10.0$\\
15243263+1851213 & $13.34 \pm 0.02$ & $12.78 \pm 0.03$ & $12.46 \pm 0.02$ & & 152432.54+185121.4 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $-128.3 \pm 7.2$ & $9.6 \pm 9.7$\\
15243281+4732132 & $17.04 \pm 0.19$ & $16.01 \pm 0.14$ & $14.79 \pm 0.12$ & & 152432.84+473209.9 & $14.37 \pm 0.03$ & $14.09 \pm 0.03$ & & $28.4 \pm 6.8$ & $-271.7 \pm 17.8$\\
15243289-0959260 & $16.16 \pm 0.10$ & $15.35 \pm 0.10$ & $15.05 \pm 0.15$ & & 152432.95-095926.6 & $14.89 \pm 0.04$ & $14.70 \pm 0.07$ & & $76.4 \pm 13.4$ & $-58.6 \pm 13.8$\\
15243298+6325424 & $14.85 \pm 0.05$ & $14.26 \pm 0.05$ & $13.97 \pm 0.07$ & & 152432.95+632542.9 & $13.78 \pm 0.02$ & $13.55 \pm 0.03$ & & $-21.3 \pm 2.3$ & $43.6 \pm 7.6$\\
15243460+1135027 & $15.31 \pm 0.06$ & $14.69 \pm 0.07$ & $14.36 \pm 0.09$ & & 152434.56+113502.9 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $-54.3 \pm 8.1$ & $20.5 \pm 16.9$\\
15243473-2239494 & $12.33 \pm 0.02$ & $11.75 \pm 0.03$ & $11.47 \pm 0.02$ & & 152434.77-223949.6 & $11.29 \pm 0.02$ & $11.07 \pm 0.02$ & & $52.1 \pm 5.4$ & $-11.7 \pm 5.9$\\
15243490+0034219 & $13.12 \pm 0.02$ & $12.56 \pm 0.02$ & $12.27 \pm 0.02$ & & 152434.95+003420.7 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $65.1 \pm 8.2$ & $-115.4 \pm 13.8$\\
15243548+5740171 & $16.61 \pm 0.13$ & $15.81 \pm 0.14$ & $15.41 \pm 0.17$ & & 152435.73+574017.1 & $15.15 \pm 0.03$ & $14.94 \pm 0.05$ & & $174.6 \pm 7.7$ & $6.8 \pm 18.5$\\
15243574+4220187 & $15.78 \pm 0.06$ & $15.24 \pm 0.08$ & $14.88 \pm 0.12$ & & 152435.70+422018.2 & $14.68 \pm 0.03$ & $14.41 \pm 0.04$ & & $-39.2 \pm 5.1$ & $-34.4 \pm 8.4$\\
15243609-0624022 & $13.54 \pm 0.03$ & $12.97 \pm 0.03$ & $12.63 \pm 0.02$ & & 152436.20-062403.4 & $12.43 \pm 0.02$ & $12.21 \pm 0.02$ & & $146.5 \pm 7.3$ & $-109.5 \pm 10.8$\\
15243615+0046046 & $12.49 \pm 0.03$ & $11.88 \pm 0.02$ & $11.60 \pm 0.02$ & & 152436.11+004604.7 & $11.43 \pm 0.02$ & $11.22 \pm 0.02$ & & $-49.9 \pm 8.1$ & $9.9 \pm 12.5$\\
15243655-0642036 & $15.06 \pm 0.06$ & $14.45 \pm 0.06$ & $14.18 \pm 0.07$ & & 152436.51-064203.7 & $13.80 \pm 0.03$ & $13.61 \pm 0.04$ & & $-51.1 \pm 7.4$ & $-13.7 \pm 7.4$\\
15243785+6517576 & $14.58 \pm 0.03$ & $14.05 \pm 0.04$ & $13.78 \pm 0.05$ & & 152437.77+651757.9 & $13.48 \pm 0.02$ & $13.28 \pm 0.03$ & & $-43.8 \pm 2.1$ & $23.2 \pm 7.3$\\
15243957-2004361 & $12.87 \pm 0.02$ & $12.22 \pm 0.03$ & $11.92 \pm 0.02$ & & 152439.53-200437.1 & $11.75 \pm 0.02$ & $11.58 \pm 0.02$ & & $-40.7 \pm 5.4$ & $-84.3 \pm 6.1$\\
15244012+4004050 & $15.94 \pm 0.08$ & $15.26 \pm 0.08$ & $14.98 \pm 0.15$ & & 152440.01+400406.5 & $14.55 \pm 0.03$ & $14.35 \pm 0.04$ & & $-112.5 \pm 7.6$ & $134.9 \pm 10.7$\\
15244348+6919300 & $15.12 \pm 0.04$ & $14.58 \pm 0.06$ & $14.26 \pm 0.09$ & & 152443.42+691931.2 & $13.96 \pm 0.02$ & $13.73 \pm 0.03$ & & $-29.1 \pm 1.8$ & $103.7 \pm 11.8$\\
15244398-2054096 & $13.61 \pm 0.03$ & $13.00 \pm 0.03$ & $12.71 \pm 0.03$ & & 152444.04-205410.1 & $12.51 \pm 0.02$ & $12.34 \pm 0.02$ & & $68.4 \pm 6.2$ & $-41.2 \pm 6.8$\\
15244414-1728044 & $13.44 \pm 0.03$ & $12.84 \pm 0.02$ & $12.56 \pm 0.03$ & & 152444.12-172805.6 & $12.33 \pm 0.02$ & $12.12 \pm 0.02$ & & $-23.2 \pm 6.2$ & $-96.0 \pm 6.9$\\
15244436+4130305 & $15.94 \pm 0.08$ & $15.41 \pm 0.10$ & $15.13 \pm 0.17$ & & 152444.40+413031.0 & $14.60 \pm 0.03$ & $14.42 \pm 0.04$ & & $44.0 \pm 5.9$ & $48.6 \pm 9.8$\\
15244568-1747523 & $14.63 \pm 0.04$ & $14.08 \pm 0.03$ & $13.79 \pm 0.05$ & & 152445.63-174752.6 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $-57.6 \pm 8.6$ & $-28.1 \pm 7.4$\\
15244951+1837375 & $14.01 \pm 0.03$ & $13.45 \pm 0.03$ & $13.15 \pm 0.03$ & & 152449.52+183737.9 & $12.95 \pm 0.02$ & $12.78 \pm 0.03$ & & $9.8 \pm 9.1$ & $43.0 \pm 8.3$\\
15244985+6551292 & $15.94 \pm 0.09$ & $15.38 \pm 0.12$ & $14.94 \pm 0.15$ & & 152449.91+655129.5 & $14.74 \pm 0.03$ & $14.47 \pm 0.04$ & & $33.4 \pm 2.6$ & $27.4 \pm 10.3$\\
15245049+3957177 & $15.57 \pm 0.05$ & $14.89 \pm 0.06$ & $14.56 \pm 0.09$ & & 152450.52+395717.2 & $14.33 \pm 0.03$ & $14.11 \pm 0.04$ & & $24.8 \pm 5.3$ & $-47.4 \pm 9.6$\\
15245107-1439502 & $14.68 \pm 0.03$ & $14.12 \pm 0.04$ & $13.82 \pm 0.04$ & & 152451.05-143951.2 & $13.65 \pm 0.03$ & $13.39 \pm 0.03$ & & $-15.4 \pm 6.4$ & $-77.1 \pm 7.5$\\
15245147-0235284 & $16.34 \pm 0.10$ & $15.55 \pm 0.10$ & $15.25 \pm 0.18$ & & 152451.39-023528.3 & $15.06 \pm 0.04$ & $14.69 \pm 0.07$ & & $-107.6 \pm 18.1$ & $5.9 \pm 20.6$\\
15245191-1538534 & $14.61 \pm 0.03$ & $13.99 \pm 0.04$ & $13.69 \pm 0.05$ & & 152451.87-153854.1 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $-42.6 \pm 6.1$ & $-53.8 \pm 6.5$\\
15245197+3515474 & $14.29 \pm 0.03$ & $13.74 \pm 0.03$ & $13.46 \pm 0.03$ & & 152451.90+351547.8 & $13.30 \pm 0.02$ & $13.08 \pm 0.03$ & & $-74.2 \pm 5.3$ & $28.4 \pm 6.1$\\
15245263-2214380 & $14.57 \pm 0.03$ & $13.95 \pm 0.03$ & $13.68 \pm 0.05$ & & 152452.54-221438.3 & $13.43 \pm 0.03$ & $13.19 \pm 0.03$ & & $-106.6 \pm 6.2$ & $-17.8 \pm 6.6$\\
15245337+3530017 & $14.80 \pm 0.03$ & $14.25 \pm 0.04$ & $13.90 \pm 0.04$ & & 152453.40+353001.1 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $24.6 \pm 4.6$ & $-45.0 \pm 11.4$\\
15245340-3143050 & $13.03 \pm 0.03$ & $12.48 \pm 0.03$ & $12.19 \pm 0.02$ & & 152453.03-314306.4 & $11.99 \pm 0.02$ & $11.74 \pm 0.02$ & & $-394.1 \pm 9.5$ & $-120.5 \pm 6.5$\\
15245372+6132529 & $13.34 \pm 0.02$ & $12.79 \pm 0.02$ & $12.45 \pm 0.03$ & & 152453.41+613253.9 & $12.21 \pm 0.02$ & $11.98 \pm 0.02$ & & $-196.9 \pm 5.1$ & $91.0 \pm 6.7$\\
15245453+2306037 & $15.51 \pm 0.06$ & $14.89 \pm 0.06$ & $14.53 \pm 0.07$ & & 152454.49+230603.5 & $14.38 \pm 0.03$ & $14.17 \pm 0.04$ & & $-45.1 \pm 8.8$ & $-22.2 \pm 8.3$\\
15245511+3021126 & $14.28 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.03$ & & 152455.06+302112.9 & $13.17 \pm 0.02$ & $12.94 \pm 0.03$ & & $-49.1 \pm 6.5$ & $20.9 \pm 8.1$\\
15245612-2537287 & $13.86 \pm 0.02$ & $13.27 \pm 0.03$ & $12.97 \pm 0.03$ & & 152456.05-253728.9 & $12.76 \pm 0.02$ & $12.58 \pm 0.03$ & & $-95.0 \pm 6.8$ & $-21.8 \pm 7.5$\\
15245673+1144022 & $13.44 \pm 0.02$ & $12.86 \pm 0.03$ & $12.59 \pm 0.03$ & & 152456.59+114402.1 & $12.42 \pm 0.02$ & $12.21 \pm 0.02$ & & $-196.0 \pm 8.5$ & $-6.5 \pm 8.9$\\
15245710+3135558 & $15.58 \pm 0.05$ & $14.84 \pm 0.06$ & $14.57 \pm 0.06$ & & 152457.12+313555.4 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $19.0 \pm 5.5$ & $-33.5 \pm 7.3$\\
15245720+4547474 & $14.71 \pm 0.03$ & $14.15 \pm 0.04$ & $13.71 \pm 0.05$ & & 152457.24+454747.4 & $13.53 \pm 0.03$ & $13.30 \pm 0.03$ & & $33.1 \pm 4.2$ & $3.9 \pm 6.6$\\
15245726+4226222 & $16.53 \pm 0.11$ & $15.81 \pm 0.12$ & $15.10 \pm 0.16$ & & 152457.32+422622.2 & $14.47 \pm 0.03$ & $14.19 \pm 0.04$ & & $57.5 \pm 10.3$ & $2.3 \pm 17.9$\\
15245787+2812375 & $13.39 \pm 0.02$ & $12.81 \pm 0.02$ & $12.46 \pm 0.03$ & & 152457.72+281236.9 & $12.24 \pm 0.02$ & $12.02 \pm 0.02$ & & $-168.5 \pm 10.0$ & $-56.1 \pm 11.6$\\
15245792-2055219 & $13.44 \pm 0.02$ & $12.86 \pm 0.03$ & $12.56 \pm 0.02$ & & 152457.86-205522.5 & $12.38 \pm 0.03$ & $12.20 \pm 0.03$ & & $-62.0 \pm 5.8$ & $-50.7 \pm 7.0$\\
15250002+4311095 & $14.76 \pm 0.03$ & $14.23 \pm 0.03$ & $13.89 \pm 0.05$ & & 152459.99+431109.9 & $13.71 \pm 0.02$ & $13.47 \pm 0.03$ & & $-20.5 \pm 4.0$ & $33.0 \pm 6.4$\\
15250233+0604436 & $11.05 \pm 0.03$ & $10.49 \pm 0.02$ & $10.19 \pm 0.02$ & & 152502.38+060443.3 & $10.01 \pm 0.02$ & $9.80 \pm 0.02$ & & $74.0 \pm 14.5$ & $-28.0 \pm 12.6$\\
15250286-1158041 & $13.68 \pm 0.02$ & $13.02 \pm 0.03$ & $12.69 \pm 0.03$ & & 152502.81-115803.8 & $12.53 \pm 0.03$ & $12.33 \pm 0.03$ & & $-58.9 \pm 6.1$ & $25.4 \pm 6.2$\\
15250480+4400081 & $14.10 \pm 0.02$ & $13.56 \pm 0.03$ & $13.27 \pm 0.03$ & & 152504.77+440007.8 & $13.11 \pm 0.02$ & $12.94 \pm 0.02$ & & $-25.5 \pm 4.1$ & $-29.5 \pm 6.9$\\
15250494+1619063 & $15.10 \pm 0.04$ & $14.46 \pm 0.06$ & $14.07 \pm 0.07$ & & 152504.84+161906.4 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $-145.2 \pm 10.2$ & $6.0 \pm 9.4$\\
15250498-0014324 & $14.52 \pm 0.03$ & $13.89 \pm 0.03$ & $13.56 \pm 0.05$ & & 152504.93-001432.5 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $-59.0 \pm 10.1$ & $-9.0 \pm 9.1$\\
15250529-0347115 & $16.04 \pm 0.09$ & $15.43 \pm 0.09$ & $15.10 \pm 0.17$ & & 152505.24-034711.4 & $14.93 \pm 0.04$ & $14.68 \pm 0.07$ & & $-66.9 \pm 13.2$ & $7.8 \pm 12.7$\\
15250531-1711156 & $14.71 \pm 0.03$ & $14.16 \pm 0.04$ & $13.88 \pm 0.06$ & & 152505.27-171116.0 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $-49.3 \pm 6.2$ & $-32.1 \pm 7.3$\\
15250537+7145117 & $15.21 \pm 0.05$ & $14.47 \pm 0.06$ & $14.16 \pm 0.08$ & & 152505.30+714511.6 & $13.97 \pm 0.02$ & $13.75 \pm 0.03$ & & $-30.3 \pm 1.7$ & $-7.4 \pm 13.3$\\
15250623+7302597 & $14.17 \pm 0.04$ & $13.62 \pm 0.05$ & $13.33 \pm 0.04$ & & 152506.14+730300.2 & $13.02 \pm 0.02$ & $12.79 \pm 0.02$ & & $-40.2 \pm 1.7$ & $45.4 \pm 8.1$\\
15250660+3049433 & $14.39 \pm 0.03$ & $13.88 \pm 0.04$ & $13.60 \pm 0.04$ & & 152506.57+304943.4 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $-40.9 \pm 6.5$ & $6.7 \pm 7.1$\\
15250717-0646107 & $15.15 \pm 0.05$ & $14.56 \pm 0.05$ & $14.26 \pm 0.07$ & & 152507.16-064611.1 & $14.02 \pm 0.03$ & $13.76 \pm 0.04$ & & $-16.0 \pm 7.5$ & $-42.9 \pm 7.7$\\
15250783+6419078 & $15.08 \pm 0.04$ & $14.52 \pm 0.06$ & $14.25 \pm 0.08$ & & 152507.64+641908.1 & $14.08 \pm 0.02$ & $13.90 \pm 0.03$ & & $-110.8 \pm 3.4$ & $27.8 \pm 7.6$\\
15250839+2536482 & $12.71 \pm 0.02$ & $12.09 \pm 0.02$ & $11.82 \pm 0.02$ & & 152508.49+253645.9 & $11.64 \pm 0.02$ & $11.47 \pm 0.02$ & & $114.5 \pm 7.9$ & $-201.6 \pm 14.5$\\
15250899-1217017 & $15.48 \pm 0.05$ & $14.97 \pm 0.06$ & $14.37 \pm 0.09$ & & 152508.97-121702.1 & $14.22 \pm 0.03$ & $14.01 \pm 0.05$ & & $-29.1 \pm 7.6$ & $-28.9 \pm 8.6$\\
15250911-1812268 & $15.26 \pm 0.05$ & $14.66 \pm 0.06$ & $14.28 \pm 0.07$ & & 152509.15-181227.4 & $14.09 \pm 0.03$ & $13.81 \pm 0.04$ & & $47.0 \pm 7.1$ & $-47.3 \pm 11.3$\\
15250951+1617386 & $14.89 \pm 0.03$ & $14.29 \pm 0.04$ & $13.97 \pm 0.04$ & & 152509.50+161737.8 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $-0.7 \pm 11.5$ & $-70.6 \pm 7.8$\\
15251019+2059509 & $14.04 \pm 0.03$ & $13.53 \pm 0.04$ & $13.11 \pm 0.03$ & & 152510.22+205950.4 & $12.92 \pm 0.02$ & $12.68 \pm 0.03$ & & $45.6 \pm 8.1$ & $-50.6 \pm 7.4$\\
15251033+2227076 & $14.24 \pm 0.03$ & $13.69 \pm 0.03$ & $13.34 \pm 0.03$ & & 152510.21+222707.4 & $13.14 \pm 0.02$ & $12.92 \pm 0.03$ & & $-160.4 \pm 10.3$ & $-18.8 \pm 7.5$\\
15251051+1812486 & $13.88 \pm 0.03$ & $13.27 \pm 0.04$ & $12.96 \pm 0.03$ & & 152510.51+181248.1 & $12.80 \pm 0.02$ & $12.61 \pm 0.02$ & & $-9.4 \pm 6.8$ & $-51.7 \pm 9.1$\\
15251105+2032398 & $15.91 \pm 0.06$ & $15.40 \pm 0.11$ & $15.08 \pm 0.11$ & & 152511.03+203239.3 & $14.91 \pm 0.03$ & $14.63 \pm 0.05$ & & $-34.1 \pm 10.5$ & $-44.1 \pm 11.2$\\
15251192+2253010 & $15.26 \pm 0.05$ & $14.67 \pm 0.05$ & $14.26 \pm 0.06$ & & 152511.84+225300.9 & $14.07 \pm 0.03$ & $13.84 \pm 0.03$ & & $-108.3 \pm 8.7$ & $-9.7 \pm 7.8$\\
15251235+0139399 & $13.44 \pm 0.02$ & $12.87 \pm 0.03$ & $12.59 \pm 0.03$ & & 152512.32+013941.0 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-54.3 \pm 7.3$ & $102.6 \pm 10.1$\\
15251360+0204288 & $15.33 \pm 0.05$ & $14.81 \pm 0.08$ & $14.49 \pm 0.09$ & & 152513.57+020429.2 & $14.31 \pm 0.03$ & $14.11 \pm 0.04$ & & $-46.9 \pm 9.4$ & $39.0 \pm 11.1$\\
15251362+1236308 & $15.58 \pm 0.05$ & $14.94 \pm 0.06$ & $14.67 \pm 0.08$ & & 152513.59+123630.5 & $14.37 \pm 0.03$ & $14.19 \pm 0.04$ & & $-43.4 \pm 8.7$ & $-32.2 \pm 7.8$\\
15251394+0733511 & $14.28 \pm 0.03$ & $13.74 \pm 0.04$ & $13.47 \pm 0.05$ & & 152513.94+073349.9 & $13.18 \pm 0.02$ & $12.97 \pm 0.03$ & & $-12.9 \pm 8.2$ & $-122.1 \pm 16.9$\\
15251658+1251146 & $14.97 \pm 0.04$ & $14.39 \pm 0.05$ & $14.12 \pm 0.05$ & & 152516.49+125114.4 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $-106.9 \pm 8.6$ & $-14.3 \pm 7.3$\\
15251732+1150476 & $12.26 \pm 0.02$ & $11.68 \pm 0.02$ & $11.35 \pm 0.02$ & & 152517.34+115046.7 & $11.15 \pm 0.02$ & $10.93 \pm 0.02$ & & $38.6 \pm 11.2$ & $-90.3 \pm 9.0$\\
15251872+5244099 & $15.11 \pm 0.05$ & $14.53 \pm 0.06$ & $14.21 \pm 0.09$ & & 152518.68+524410.0 & $13.99 \pm 0.03$ & $13.76 \pm 0.03$ & & $-28.9 \pm 3.6$ & $8.4 \pm 7.0$\\
15252046+4125387 & $13.88 \pm 0.02$ & $13.34 \pm 0.03$ & $13.03 \pm 0.03$ & & 152520.44+412539.4 & $12.81 \pm 0.02$ & $12.59 \pm 0.02$ & & $-28.5 \pm 4.6$ & $67.4 \pm 7.8$\\
15252217+5619175 & $14.80 \pm 0.03$ & $14.24 \pm 0.04$ & $13.96 \pm 0.05$ & & 152522.12+561917.5 & $13.79 \pm 0.03$ & $13.59 \pm 0.03$ & & $-33.8 \pm 3.2$ & $0.5 \pm 6.7$\\
15252276+3000240 & $14.53 \pm 0.03$ & $13.91 \pm 0.04$ & $13.64 \pm 0.04$ & & 152522.72+300024.0 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $-51.7 \pm 6.3$ & $1.8 \pm 11.4$\\
15252351-0554389 & $14.95 \pm 0.04$ & $14.24 \pm 0.04$ & $13.82 \pm 0.05$ & & 152523.46-055438.8 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $-70.6 \pm 7.4$ & $8.4 \pm 8.1$\\
15252378+2318586 & $13.57 \pm 0.03$ & $12.96 \pm 0.04$ & $12.61 \pm 0.03$ & & 152523.72+231858.2 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-74.3 \pm 7.1$ & $-37.2 \pm 7.2$\\
15252418+4036049 & $14.43 \pm 0.03$ & $13.85 \pm 0.03$ & $13.51 \pm 0.05$ & & 152524.16+403605.5 & $13.34 \pm 0.02$ & $13.14 \pm 0.03$ & & $-24.0 \pm 4.4$ & $57.0 \pm 8.6$\\
15252505-0349431 & $13.79 \pm 0.02$ & $13.19 \pm 0.03$ & $12.89 \pm 0.04$ & & 152525.12-034944.1 & $12.71 \pm 0.02$ & $12.50 \pm 0.03$ & & $86.8 \pm 6.9$ & $-89.8 \pm 6.9$\\
15252517+6943157 & $14.06 \pm 0.02$ & $13.49 \pm 0.03$ & $13.16 \pm 0.04$ & & 152525.15+694314.8 & $12.92 \pm 0.02$ & $12.70 \pm 0.02$ & & $-7.5 \pm 1.4$ & $-76.4 \pm 9.1$\\
15252550-2001003 & $14.84 \pm 0.04$ & $14.21 \pm 0.04$ & $13.88 \pm 0.06$ & & 152525.44-200100.5 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $-76.2 \pm 6.8$ & $-20.8 \pm 7.3$\\
15252665+0155538 & $16.03 \pm 0.08$ & $15.43 \pm 0.10$ & $15.13 \pm 0.15$ & & 152526.70+015553.5 & $14.77 \pm 0.03$ & $14.58 \pm 0.06$ & & $68.3 \pm 10.8$ & $-37.1 \pm 10.9$\\
15252707+1303437 & $15.39 \pm 0.05$ & $14.81 \pm 0.06$ & $14.51 \pm 0.06$ & & 152527.08+130343.2 & $14.35 \pm 0.03$ & $14.12 \pm 0.04$ & & $6.9 \pm 7.9$ & $-43.8 \pm 7.7$\\
15252734-0304170 & $15.32 \pm 0.05$ & $14.66 \pm 0.06$ & $14.33 \pm 0.09$ & & 152527.32-030416.2 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $-26.6 \pm 9.6$ & $71.3 \pm 11.3$\\
15252739+2031561 & $13.75 \pm 0.03$ & $13.14 \pm 0.03$ & $12.85 \pm 0.03$ & & 152527.35+203155.4 & $12.67 \pm 0.02$ & $12.49 \pm 0.02$ & & $-51.7 \pm 8.1$ & $-66.0 \pm 8.2$\\
15252750+6430253 & $16.46 \pm 0.13$ & $15.73 \pm 0.16$ & $14.90 \pm 0.14$ & & 152527.41+643025.1 & $14.58 \pm 0.03$ & $14.26 \pm 0.03$ & & $-48.5 \pm 3.8$ & $-13.9 \pm 16.6$\\
15252819+0418498 & $13.63 \pm 0.03$ & $13.07 \pm 0.03$ & $12.71 \pm 0.03$ & & 152528.16+041848.9 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $-40.2 \pm 8.2$ & $-89.1 \pm 7.5$\\
15252836+3417300 & $15.89 \pm 0.08$ & $15.28 \pm 0.11$ & $14.99 \pm 0.13$ & & 152528.27+341730.0 & $14.73 \pm 0.03$ & $14.40 \pm 0.04$ & & $-109.1 \pm 8.7$ & $3.0 \pm 8.9$\\
15252845+6053100 & $15.63 \pm 0.07$ & $14.92 \pm 0.08$ & $14.64 \pm 0.11$ & & 152528.49+605310.3 & $14.46 \pm 0.03$ & $14.21 \pm 0.04$ & & $24.2 \pm 3.0$ & $23.1 \pm 7.8$\\
15252872-2441009 & $14.06 \pm 0.03$ & $13.45 \pm 0.03$ & $13.15 \pm 0.03$ & & 152528.68-244101.1 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $-52.4 \pm 6.7$ & $-18.6 \pm 7.5$\\
15252923+6015162 & $14.65 \pm 0.03$ & $14.10 \pm 0.04$ & $13.68 \pm 0.05$ & & 152529.24+601515.7 & $13.51 \pm 0.02$ & $13.31 \pm 0.03$ & & $1.2 \pm 2.4$ & $-44.0 \pm 7.3$\\
15252973+2004080 & $15.51 \pm 0.05$ & $14.61 \pm 0.05$ & $14.02 \pm 0.05$ & & 152529.75+200407.7 & $13.74 \pm 0.03$ & $13.50 \pm 0.03$ & & $27.3 \pm 7.8$ & $-31.5 \pm 7.9$\\
15253037-1938045 & $12.81 \pm 0.02$ & $12.18 \pm 0.02$ & $11.88 \pm 0.02$ & & 152530.31-193805.0 & $11.66 \pm 0.02$ & $11.47 \pm 0.02$ & & $-85.7 \pm 6.2$ & $-45.9 \pm 6.5$\\
15253234+5535450 & $15.59 \pm 0.05$ & $15.06 \pm 0.06$ & $14.69 \pm 0.08$ & & 152532.26+553545.1 & $14.42 \pm 0.03$ & $14.24 \pm 0.03$ & & $-57.7 \pm 4.2$ & $9.8 \pm 7.9$\\
15253374+1000119 & $14.99 \pm 0.04$ & $14.36 \pm 0.05$ & $13.96 \pm 0.06$ & & 152533.68+100011.7 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $-82.9 \pm 8.2$ & $-18.4 \pm 8.8$\\
15253567+6701183 & $14.68 \pm 0.03$ & $14.05 \pm 0.04$ & $13.63 \pm 0.04$ & & 152535.55+670118.3 & $13.46 \pm 0.02$ & $13.23 \pm 0.03$ & & $-62.5 \pm 2.5$ & $3.5 \pm 7.9$\\
15253605-0758465 & $15.92 \pm 0.09$ & $15.33 \pm 0.11$ & $14.98 \pm 0.13$ & & 152536.02-075846.9 & $14.81 \pm 0.04$ & $14.53 \pm 0.06$ & & $-38.9 \pm 12.2$ & $-42.4 \pm 10.7$\\
15253625-0057009 & $15.80 \pm 0.06$ & $15.14 \pm 0.06$ & $14.81 \pm 0.12$ & & 152536.18-005701.7 & $14.65 \pm 0.03$ & $14.44 \pm 0.05$ & & $-91.4 \pm 9.1$ & $-72.4 \pm 9.3$\\
15253657+3416073 & $16.16 \pm 0.10$ & $15.54 \pm 0.13$ & $15.18 \pm 0.14$ & & 152536.49+341607.3 & $14.96 \pm 0.03$ & $14.78 \pm 0.05$ & & $-87.6 \pm 12.7$ & $-1.8 \pm 15.7$\\
15253675+3000319 & $13.75 \pm 0.03$ & $13.12 \pm 0.03$ & $12.78 \pm 0.03$ & & 152536.73+300030.4 & $12.57 \pm 0.02$ & $12.32 \pm 0.02$ & & $-31.8 \pm 5.7$ & $-144.7 \pm 13.2$\\
15253800+8450144 & $14.42 \pm 0.03$ & $13.89 \pm 0.05$ & $13.57 \pm 0.05$ & & 152537.67+845015.3 & $13.31 \pm 0.02$ & $13.14 \pm 0.03$ & & $-39.3 \pm 1.0$ & $79.2 \pm 7.6$\\
15253825+3519483 & $14.90 \pm 0.04$ & $14.20 \pm 0.06$ & $13.93 \pm 0.04$ & & 152538.22+351947.7 & $13.71 \pm 0.02$ & $13.51 \pm 0.03$ & & $-31.5 \pm 5.9$ & $-61.4 \pm 10.0$\\
15253994+2043089 & $14.92 \pm 0.04$ & $14.39 \pm 0.05$ & $13.99 \pm 0.04$ & & 152539.89+204309.1 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $-61.8 \pm 9.4$ & $25.1 \pm 8.8$\\
15254068+5401217 & $14.09 \pm 0.02$ & $13.47 \pm 0.03$ & $13.18 \pm 0.03$ & & 152540.77+540121.3 & $12.99 \pm 0.02$ & $12.80 \pm 0.02$ & & $68.4 \pm 5.4$ & $-33.1 \pm 7.4$\\
15254198-2125353 & $14.82 \pm 0.04$ & $14.29 \pm 0.04$ & $13.85 \pm 0.06$ & & 152541.96-212535.7 & $13.66 \pm 0.03$ & $13.42 \pm 0.03$ & & $-24.0 \pm 6.5$ & $-35.5 \pm 7.3$\\
15254234-0159223 & $15.21 \pm 0.05$ & $14.70 \pm 0.05$ & $14.37 \pm 0.09$ & & 152542.32-015923.0 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $-23.7 \pm 7.6$ & $-61.1 \pm 7.7$\\
15254580+4916416 & $15.27 \pm 0.05$ & $14.73 \pm 0.06$ & $14.41 \pm 0.09$ & & 152545.77+491642.0 & $14.21 \pm 0.03$ & $14.03 \pm 0.03$ & & $-24.1 \pm 7.0$ & $36.3 \pm 7.3$\\
15254580+8125115 & $13.73 \pm 0.02$ & $13.13 \pm 0.03$ & $12.83 \pm 0.03$ & & 152545.46+812512.7 & $12.66 \pm 0.02$ & $12.48 \pm 0.02$ & & $-67.7 \pm 1.7$ & $110.7 \pm 7.0$\\
15254640+0036074 & $14.91 \pm 0.03$ & $14.29 \pm 0.04$ & $14.02 \pm 0.06$ & & 152546.37+003607.2 & $13.86 \pm 0.03$ & $13.63 \pm 0.04$ & & $-50.8 \pm 9.8$ & $-21.6 \pm 10.6$\\
15254651-2658208 & $14.10 \pm 0.03$ & $13.51 \pm 0.05$ & $13.18 \pm 0.04$ & & 152546.45-265820.9 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $-82.4 \pm 6.9$ & $-15.2 \pm 7.8$\\
15254679+1145057 & $13.85 \pm 0.03$ & $13.27 \pm 0.03$ & $12.97 \pm 0.04$ & & 152546.75+114505.3 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $-53.0 \pm 8.8$ & $-38.0 \pm 14.6$\\
15254866+2630267 & $13.98 \pm 0.03$ & $13.39 \pm 0.03$ & $13.11 \pm 0.04$ & & 152548.66+263025.7 & $12.94 \pm 0.02$ & $12.74 \pm 0.02$ & & $-4.1 \pm 6.1$ & $-90.6 \pm 13.7$\\
15254929-2522464 & $15.59 \pm 0.06$ & $14.87 \pm 0.09$ & $14.32 \pm 0.06$ & & 152549.27-252246.7 & $13.91 \pm 0.03$ & $13.50 \pm 0.04$ & & $-37.4 \pm 7.3$ & $-37.9 \pm 8.6$\\
15254940+4916569 & $13.56 \pm 0.02$ & $12.98 \pm 0.02$ & $12.69 \pm 0.03$ & & 152549.36+491657.2 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $-27.6 \pm 6.8$ & $27.9 \pm 6.0$\\
15255006-0831008 & $15.99 \pm 0.08$ & $14.92 \pm 0.07$ & $14.18 \pm 0.06$ & & 152549.96-083100.8 & $13.57 \pm 0.03$ & $13.23 \pm 0.03$ & & $-135.3 \pm 9.7$ & $3.6 \pm 7.9$\\
15255163-1705198 & $16.20 \pm 0.10$ & $15.69 \pm 0.12$ & $15.30 \pm 0.19$ & & 152552.10-170458.2 & $15.06 \pm 0.04$ & $14.82 \pm 0.07$ & & $555.5 \pm 21.9$ & $1777.2 \pm 40.1$\\
15255204-0759439 & $14.69 \pm 0.03$ & $14.16 \pm 0.03$ & $13.83 \pm 0.06$ & & 152552.00-075944.1 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $-61.4 \pm 9.3$ & $-18.1 \pm 7.8$\\
15255321-3325188 & $14.69 \pm 0.03$ & $14.10 \pm 0.05$ & $13.77 \pm 0.06$ & & 152553.17-332519.0 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $-47.6 \pm 5.3$ & $-22.0 \pm 6.8$\\
15255690+3136393 & $15.99 \pm 0.09$ & $15.35 \pm 0.10$ & $14.91 \pm 0.10$ & & 152556.86+313639.0 & $14.61 \pm 0.03$ & $14.34 \pm 0.04$ & & $-51.0 \pm 9.3$ & $-22.8 \pm 10.3$\\
15255707-1636331 & $14.78 \pm 0.04$ & $14.20 \pm 0.04$ & $13.91 \pm 0.06$ & & 152557.01-163632.9 & $13.72 \pm 0.03$ & $13.52 \pm 0.04$ & & $-77.2 \pm 6.5$ & $19.2 \pm 6.7$\\
15255713-0629353 & $15.88 \pm 0.08$ & $15.34 \pm 0.09$ & $15.07 \pm 0.14$ & & 152557.06-062935.0 & $14.78 \pm 0.03$ & $14.55 \pm 0.06$ & & $-94.1 \pm 10.0$ & $24.8 \pm 10.9$\\
15255784+2658536 & $14.68 \pm 0.04$ & $14.17 \pm 0.05$ & $13.89 \pm 0.07$ & & 152557.82+265852.8 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-12.3 \pm 6.3$ & $-70.8 \pm 9.7$\\
15255877+0418360 & $15.12 \pm 0.04$ & $14.57 \pm 0.05$ & $14.25 \pm 0.06$ & & 152558.75+041836.8 & $13.91 \pm 0.03$ & $13.68 \pm 0.03$ & & $-31.7 \pm 8.2$ & $73.8 \pm 10.7$\\
15255934+1545402 & $14.16 \pm 0.02$ & $13.57 \pm 0.03$ & $13.27 \pm 0.03$ & & 152559.30+154540.0 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $-52.9 \pm 6.5$ & $-24.3 \pm 6.8$\\
15255965+4847419 & $13.55 \pm 0.02$ & $12.94 \pm 0.02$ & $12.63 \pm 0.03$ & & 152559.59+484742.3 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $-54.5 \pm 3.8$ & $36.2 \pm 6.1$\\
15260034+3209416 & $15.72 \pm 0.06$ & $15.18 \pm 0.10$ & $14.74 \pm 0.10$ & & 152600.37+320940.9 & $14.54 \pm 0.03$ & $14.36 \pm 0.04$ & & $39.4 \pm 7.3$ & $-68.3 \pm 10.6$\\
15260139+1424033 & $15.35 \pm 0.04$ & $14.75 \pm 0.05$ & $14.47 \pm 0.05$ & & 152601.39+142402.8 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $12.0 \pm 8.6$ & $-42.8 \pm 8.6$\\
15260156-0050188 & $14.48 \pm 0.03$ & $13.86 \pm 0.03$ & $13.48 \pm 0.05$ & & 152601.53-005018.9 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $-40.9 \pm 7.0$ & $-8.3 \pm 6.9$\\
15260222+5927294 & $12.84 \pm 0.02$ & $12.27 \pm 0.02$ & $11.97 \pm 0.02$ & & 152602.18+592729.9 & $11.77 \pm 0.02$ & $11.57 \pm 0.02$ & & $-26.5 \pm 2.2$ & $47.2 \pm 6.3$\\
15260265+5106257 & $14.99 \pm 0.04$ & $14.46 \pm 0.04$ & $14.16 \pm 0.07$ & & 152602.63+510626.4 & $13.92 \pm 0.03$ & $13.72 \pm 0.03$ & & $-15.2 \pm 3.4$ & $51.6 \pm 10.9$\\
15260336+2936303 & $13.85 \pm 0.02$ & $13.31 \pm 0.03$ & $13.02 \pm 0.04$ & & 152603.13+293631.2 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $-259.4 \pm 13.3$ & $78.2 \pm 7.4$\\
15260401-1503081 & $16.05 \pm 0.09$ & $15.43 \pm 0.10$ & $15.16 \pm 0.19$ & & 152603.88-150309.1 & $14.66 \pm 0.03$ & $14.36 \pm 0.05$ & & $-149.6 \pm 11.9$ & $-81.5 \pm 11.7$\\
15260442-1632177 & $11.57 \pm 0.02$ & $11.04 \pm 0.02$ & $10.76 \pm 0.02$ & & 152604.16-163219.7 & $10.58 \pm 0.02$ & $10.37 \pm 0.02$ & & $-310.2 \pm 8.3$ & $-168.1 \pm 6.7$\\
15260480+0000531 & $15.50 \pm 0.05$ & $14.98 \pm 0.06$ & $14.59 \pm 0.10$ & & 152604.77+000052.6 & $14.33 \pm 0.03$ & $14.12 \pm 0.05$ & & $-35.4 \pm 10.6$ & $-38.4 \pm 8.6$\\
15260481-0523522 & $14.39 \pm 0.02$ & $13.85 \pm 0.04$ & $13.58 \pm 0.04$ & & 152604.73-052351.7 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $-104.9 \pm 7.9$ & $46.9 \pm 8.5$\\
15260500-1924379 & $14.03 \pm 0.02$ & $13.42 \pm 0.03$ & $13.15 \pm 0.03$ & & 152604.97-192438.7 & $12.93 \pm 0.02$ & $12.68 \pm 0.03$ & & $-32.9 \pm 6.3$ & $-73.0 \pm 6.9$\\
15260559+5346030 & $15.40 \pm 0.05$ & $14.83 \pm 0.06$ & $14.54 \pm 0.10$ & & 152605.67+534601.9 & $14.34 \pm 0.03$ & $14.14 \pm 0.03$ & & $58.1 \pm 4.0$ & $-85.6 \pm 8.1$\\
15260591+0436411 & $13.52 \pm 0.02$ & $12.95 \pm 0.02$ & $12.67 \pm 0.02$ & & 152605.87+043639.6 & $12.44 \pm 0.02$ & $12.20 \pm 0.02$ & & $-53.4 \pm 7.4$ & $-148.8 \pm 9.7$\\
15260610-0245579 & $14.55 \pm 0.03$ & $14.02 \pm 0.04$ & $13.71 \pm 0.06$ & & 152606.14-024559.4 & $13.41 \pm 0.03$ & $13.19 \pm 0.03$ & & $50.3 \pm 7.0$ & $-134.7 \pm 7.6$\\
15260746+1219584 & $13.39 \pm 0.02$ & $12.75 \pm 0.02$ & $12.46 \pm 0.02$ & & 152607.39+121958.0 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $-88.2 \pm 7.3$ & $-35.9 \pm 6.6$\\
15260791+4454172 & $13.66 \pm 0.02$ & $13.08 \pm 0.03$ & $12.81 \pm 0.02$ & & 152607.83+445418.5 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $-74.2 \pm 5.1$ & $110.4 \pm 7.9$\\
15260845+1933551 & $16.05 \pm 0.07$ & $15.38 \pm 0.08$ & $15.09 \pm 0.14$ & & 152608.44+193354.4 & $14.86 \pm 0.03$ & $14.69 \pm 0.05$ & & $-14.3 \pm 9.2$ & $-52.2 \pm 10.3$\\
15260848-1416117 & $14.75 \pm 0.04$ & $14.20 \pm 0.04$ & $13.86 \pm 0.06$ & & 152608.52-141612.5 & $13.70 \pm 0.03$ & $13.48 \pm 0.04$ & & $45.4 \pm 6.4$ & $-69.1 \pm 6.9$\\
15260870+1647536 & $14.33 \pm 0.03$ & $13.80 \pm 0.03$ & $13.48 \pm 0.03$ & & 152608.64+164753.6 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $-76.5 \pm 7.3$ & $-2.1 \pm 6.9$\\
15260882+8058186 & $15.49 \pm 0.06$ & $14.88 \pm 0.07$ & $14.60 \pm 0.10$ & & 152609.10+805818.8 & $14.32 \pm 0.03$ & $14.15 \pm 0.03$ & & $59.9 \pm 1.6$ & $14.7 \pm 12.5$\\
15260923+3535147 & $13.61 \pm 0.03$ & $13.06 \pm 0.03$ & $12.71 \pm 0.03$ & & 152609.19+353515.3 & $12.50 \pm 0.02$ & $12.28 \pm 0.02$ & & $-54.9 \pm 6.0$ & $52.0 \pm 8.8$\\
15260930+4023188 & $14.52 \pm 0.03$ & $13.96 \pm 0.03$ & $13.67 \pm 0.04$ & & 152609.28+402318.2 & $13.49 \pm 0.02$ & $13.31 \pm 0.03$ & & $-19.4 \pm 4.0$ & $-47.0 \pm 6.3$\\
15260937-1858363 & $14.41 \pm 0.03$ & $13.80 \pm 0.03$ & $13.50 \pm 0.04$ & & 152609.40-185836.6 & $13.26 \pm 0.03$ & $13.08 \pm 0.03$ & & $30.1 \pm 6.5$ & $-25.8 \pm 7.0$\\
15260990-1654303 & $15.88 \pm 0.07$ & $15.21 \pm 0.07$ & $14.70 \pm 0.12$ & & 152609.85-165430.3 & $14.51 \pm 0.03$ & $14.29 \pm 0.05$ & & $-63.1 \pm 9.0$ & $3.0 \pm 10.4$\\
15261035+1341081 & $15.80 \pm 0.07$ & $15.28 \pm 0.09$ & $14.83 \pm 0.08$ & & 152610.31+134108.3 & $14.45 \pm 0.03$ & $14.19 \pm 0.04$ & & $-47.5 \pm 8.3$ & $17.9 \pm 9.4$\\
15261053-0849254 & $15.15 \pm 0.05$ & $14.62 \pm 0.06$ & $14.28 \pm 0.07$ & & 152610.54-084925.9 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $13.6 \pm 7.9$ & $-46.7 \pm 7.6$\\
15261088+0844151 & $12.00 \pm 0.02$ & $11.42 \pm 0.03$ & $11.14 \pm 0.02$ & & 152610.80+084415.3 & $10.95 \pm 0.02$ & $10.78 \pm 0.02$ & & $-114.7 \pm 11.8$ & $14.9 \pm 13.5$\\
15261110+2752556 & $14.91 \pm 0.04$ & $14.40 \pm 0.06$ & $14.02 \pm 0.08$ & & 152611.05+275255.7 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $-61.7 \pm 6.9$ & $5.5 \pm 15.9$\\
15261136+4018344 & $15.44 \pm 0.05$ & $14.90 \pm 0.06$ & $14.60 \pm 0.08$ & & 152611.34+401834.0 & $14.41 \pm 0.03$ & $14.22 \pm 0.03$ & & $-20.2 \pm 4.7$ & $-31.2 \pm 6.7$\\
15261274+1208030 & $16.31 \pm 0.09$ & $15.73 \pm 0.13$ & $15.28 \pm 0.13$ & & 152612.70+120804.2 & $15.07 \pm 0.03$ & $14.86 \pm 0.07$ & & $-56.2 \pm 19.6$ & $111.1 \pm 18.2$\\
15261283+5046581 & $15.24 \pm 0.05$ & $14.69 \pm 0.06$ & $14.36 \pm 0.09$ & & 152612.84+504657.6 & $14.19 \pm 0.03$ & $14.00 \pm 0.03$ & & $8.2 \pm 3.7$ & $-37.9 \pm 7.3$\\
15261405+2043414 & $15.59 \pm 0.05$ & $14.50 \pm 0.04$ & $13.92 \pm 0.05$ & & 152613.83+204336.8 & $13.17 \pm 0.03$ & $12.82 \pm 0.03$ & & $-229.0 \pm 7.3$ & $-358.1 \pm 9.0$\\
15261654+1238279 & $15.49 \pm 0.05$ & $14.94 \pm 0.07$ & $14.58 \pm 0.07$ & & 152616.50+123828.1 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $-54.0 \pm 8.2$ & $12.6 \pm 8.4$\\
15261762+4952503 & $14.17 \pm 0.03$ & $13.64 \pm 0.03$ & $13.36 \pm 0.04$ & & 152617.59+495250.7 & $13.17 \pm 0.02$ & $13.00 \pm 0.02$ & & $-21.9 \pm 3.2$ & $33.0 \pm 6.9$\\
15261785+2201253 & $16.18 \pm 0.08$ & $15.35 \pm 0.07$ & $14.89 \pm 0.12$ & & 152617.89+220124.9 & $14.70 \pm 0.03$ & $14.50 \pm 0.05$ & & $38.1 \pm 7.9$ & $-35.9 \pm 9.6$\\
15262003+1531464 & $14.74 \pm 0.03$ & $14.20 \pm 0.04$ & $13.90 \pm 0.04$ & & 152620.00+153146.4 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $-37.1 \pm 6.7$ & $-5.8 \pm 7.9$\\
15262018+5447521 & $15.59 \pm 0.05$ & $14.89 \pm 0.06$ & $14.56 \pm 0.08$ & & 152620.05+544752.2 & $14.31 \pm 0.03$ & $14.08 \pm 0.03$ & & $-100.5 \pm 5.5$ & $9.2 \pm 7.1$\\
15262048-8100297 & $12.49 \pm 0.02$ & $11.94 \pm 0.02$ & $11.64 \pm 0.02$ & & 152620.32-810030.1 & $11.48 \pm 0.02$ & $11.29 \pm 0.02$ & & $-37.9 \pm 1.1$ & $-38.1 \pm 8.7$\\
15262110-1342258 & $14.25 \pm 0.02$ & $13.66 \pm 0.03$ & $13.34 \pm 0.04$ & & 152621.08-134226.4 & $13.17 \pm 0.03$ & $12.96 \pm 0.03$ & & $-22.2 \pm 6.0$ & $-49.9 \pm 6.3$\\
15262118+0853497 & $16.02 \pm 0.08$ & $15.46 \pm 0.09$ & $15.14 \pm 0.15$ & & 152621.12+085349.6 & $14.90 \pm 0.03$ & $14.58 \pm 0.05$ & & $-83.3 \pm 13.1$ & $-12.7 \pm 18.7$\\
15262119+4231273 & $15.79 \pm 0.07$ & $15.19 \pm 0.10$ & $14.86 \pm 0.10$ & & 152621.14+423127.1 & $14.67 \pm 0.03$ & $14.45 \pm 0.04$ & & $-43.0 \pm 5.4$ & $-14.0 \pm 8.7$\\
15262214+3532438 & $15.10 \pm 0.05$ & $14.40 \pm 0.05$ & $14.12 \pm 0.05$ & & 152622.15+353243.3 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $7.0 \pm 6.3$ & $-49.8 \pm 8.5$\\
15262338+3305296 & $11.38 \pm 0.02$ & $10.83 \pm 0.03$ & $10.52 \pm 0.02$ & & 152623.28+330528.9 & $10.30 \pm 0.02$ & $10.10 \pm 0.02$ & & $-113.8 \pm 8.1$ & $-69.2 \pm 8.1$\\
15262365+5153563 & $14.40 \pm 0.03$ & $13.80 \pm 0.03$ & $13.50 \pm 0.04$ & & 152623.58+515356.7 & $13.34 \pm 0.02$ & $13.14 \pm 0.02$ & & $-49.5 \pm 3.5$ & $37.6 \pm 7.0$\\
15262494+3330233 & $15.21 \pm 0.05$ & $14.55 \pm 0.06$ & $14.23 \pm 0.06$ & & 152624.88+333023.3 & $14.05 \pm 0.03$ & $13.85 \pm 0.03$ & & $-70.5 \pm 7.4$ & $1.0 \pm 8.2$\\
15262530+3758599 & $11.69 \pm 0.02$ & $11.13 \pm 0.02$ & $10.86 \pm 0.02$ & & 152625.31+375857.3 & $10.67 \pm 0.02$ & $10.49 \pm 0.02$ & & $5.2 \pm 3.8$ & $-205.5 \pm 10.6$\\
15262534+4537282 & $13.06 \pm 0.02$ & $12.48 \pm 0.02$ & $12.19 \pm 0.02$ & & 152625.34+453725.8 & $11.98 \pm 0.02$ & $11.76 \pm 0.02$ & & $4.6 \pm 3.9$ & $-210.8 \pm 11.6$\\
15262535+1438460 & $14.54 \pm 0.02$ & $13.86 \pm 0.04$ & $13.56 \pm 0.03$ & & 152625.36+143845.1 & $13.37 \pm 0.02$ & $13.16 \pm 0.03$ & & $8.6 \pm 7.3$ & $-77.2 \pm 7.2$\\
15262548+4235354 & $15.39 \pm 0.06$ & $14.82 \pm 0.08$ & $14.48 \pm 0.07$ & & 152625.45+423535.4 & $14.28 \pm 0.03$ & $14.07 \pm 0.03$ & & $-31.7 \pm 4.9$ & $-3.0 \pm 7.7$\\
15262728-3342286 & $12.18 \pm 0.02$ & $11.57 \pm 0.02$ & $11.28 \pm 0.02$ & & 152627.08-334229.8 & $11.13 \pm 0.02$ & $10.92 \pm 0.02$ & & $-207.3 \pm 6.2$ & $-102.9 \pm 6.4$\\
15262781-1034506 & $13.38 \pm 0.03$ & $12.78 \pm 0.03$ & $12.51 \pm 0.03$ & & 152627.77-103450.7 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $-56.8 \pm 7.3$ & $-0.3 \pm 6.5$\\
15262801-0152064 & $14.00 \pm 0.03$ & $13.31 \pm 0.02$ & $12.87 \pm 0.03$ & & 152628.01-015206.9 & $12.66 \pm 0.02$ & $12.45 \pm 0.03$ & & $4.6 \pm 6.6$ & $-42.7 \pm 8.2$\\
15262922+1944104 & $14.31 \pm 0.02$ & $13.79 \pm 0.03$ & $13.52 \pm 0.04$ & & 152629.20+194409.4 & $13.35 \pm 0.02$ & $13.11 \pm 0.03$ & & $-21.8 \pm 5.3$ & $-74.3 \pm 6.0$\\
15262976+4127033 & $15.33 \pm 0.04$ & $14.71 \pm 0.06$ & $14.40 \pm 0.08$ & & 152629.80+412704.6 & $14.22 \pm 0.03$ & $13.98 \pm 0.03$ & & $34.0 \pm 4.3$ & $105.6 \pm 8.3$\\
15262998+1945073 & $12.61 \pm 0.02$ & $11.99 \pm 0.02$ & $11.70 \pm 0.02$ & & 152629.93+194506.8 & $11.54 \pm 0.02$ & $11.35 \pm 0.02$ & & $-57.2 \pm 5.1$ & $-32.4 \pm 5.5$\\
15263060-2303097 & $14.07 \pm 0.03$ & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & 152630.56-230310.3 & $12.99 \pm 0.02$ & $12.77 \pm 0.03$ & & $-52.1 \pm 6.1$ & $-53.6 \pm 7.0$\\
15263124+0634204 & $14.15 \pm 0.02$ & $13.48 \pm 0.03$ & $13.19 \pm 0.03$ & & 152631.21+063420.4 & $12.99 \pm 0.02$ & $12.77 \pm 0.03$ & & $-41.8 \pm 8.2$ & $4.8 \pm 13.7$\\
15263215+1928554 & $14.23 \pm 0.03$ & $13.62 \pm 0.03$ & $13.32 \pm 0.03$ & & 152632.15+192854.4 & $13.13 \pm 0.02$ & $12.90 \pm 0.03$ & & $-3.2 \pm 5.2$ & $-81.2 \pm 6.0$\\
15263226+4320188 & $13.43 \pm 0.02$ & $12.84 \pm 0.02$ & $12.56 \pm 0.02$ & & 152632.28+432017.7 & $12.41 \pm 0.02$ & $12.24 \pm 0.02$ & & $23.0 \pm 4.3$ & $-98.4 \pm 11.1$\\
15263277+3345494 & $14.00 \pm 0.03$ & $13.43 \pm 0.04$ & $13.08 \pm 0.03$ & & 152632.72+334549.1 & $12.89 \pm 0.02$ & $12.70 \pm 0.02$ & & $-53.7 \pm 6.2$ & $-23.4 \pm 7.7$\\
15263292-1516257 & $12.81 \pm 0.02$ & $12.27 \pm 0.02$ & $11.97 \pm 0.02$ & & 152632.97-151626.2 & $11.81 \pm 0.02$ & $11.59 \pm 0.02$ & & $61.4 \pm 5.7$ & $-46.7 \pm 7.3$\\
15263317+5522206 & $10.70 \pm 0.02$ & $10.13 \pm 0.01$ & $9.82 \pm 0.02$ & & 152633.01+552223.2 & $9.61 \pm 0.02$ & $9.43 \pm 0.02$ & & $-116.7 \pm 5.7$ & $233.6 \pm 11.9$\\
15263358-0143270 & $14.19 \pm 0.03$ & $13.59 \pm 0.02$ & $13.32 \pm 0.04$ & & 152633.60-014327.4 & $13.08 \pm 0.02$ & $12.82 \pm 0.03$ & & $33.1 \pm 6.8$ & $-34.1 \pm 8.3$\\
15263452+2631464 & $15.68 \pm 0.07$ & $15.05 \pm 0.09$ & $14.69 \pm 0.13$ & & 152634.55+263146.3 & $14.51 \pm 0.03$ & $14.28 \pm 0.04$ & & $40.4 \pm 7.6$ & $-8.3 \pm 10.5$\\
15263455+6941185 & $11.22 \pm 0.02$ & $10.65 \pm 0.03$ & $10.38 \pm 0.02$ & & 152634.97+694117.8 & $10.22 \pm 0.02$ & $10.02 \pm 0.02$ & & $212.2 \pm 5.8$ & $-67.1 \pm 8.7$\\
15263539+1440516 & $13.88 \pm 0.02$ & $13.29 \pm 0.03$ & $12.95 \pm 0.03$ & & 152635.34+144052.1 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $-59.3 \pm 6.4$ & $43.3 \pm 6.6$\\
15263571-1531057 & $14.91 \pm 0.03$ & $14.39 \pm 0.04$ & $14.10 \pm 0.06$ & & 152635.71-153106.4 & $13.86 \pm 0.03$ & $13.68 \pm 0.04$ & & $5.5 \pm 6.5$ & $-57.5 \pm 8.2$\\
15263629+1712378 & $15.75 \pm 0.06$ & $15.14 \pm 0.07$ & $14.83 \pm 0.09$ & & 152636.29+171237.2 & $14.67 \pm 0.03$ & $14.41 \pm 0.05$ & & $-5.8 \pm 8.2$ & $-56.3 \pm 9.0$\\
15263658+1630196 & $13.07 \pm 0.02$ & $12.44 \pm 0.02$ & $12.16 \pm 0.02$ & & 152636.47+163018.3 & $11.97 \pm 0.02$ & $11.76 \pm 0.02$ & & $-145.2 \pm 7.5$ & $-115.2 \pm 6.9$\\
15263675+6257435 & $13.88 \pm 0.03$ & $13.35 \pm 0.03$ & $13.01 \pm 0.03$ & & 152636.51+625744.2 & $12.78 \pm 0.02$ & $12.58 \pm 0.02$ & & $-155.1 \pm 4.5$ & $60.5 \pm 8.8$\\
15264082+8217541 & $11.64 \pm 0.02$ & $11.08 \pm 0.01$ & $10.80 \pm 0.02$ & & 152640.45+821754.6 & $10.61 \pm 0.02$ & $10.42 \pm 0.02$ & & $-66.5 \pm 1.6$ & $49.8 \pm 8.8$\\
15264153+1943406 & $13.24 \pm 0.02$ & $12.62 \pm 0.02$ & $12.30 \pm 0.02$ & & 152641.52+194337.3 & $12.07 \pm 0.02$ & $11.87 \pm 0.02$ & & $-10.8 \pm 5.7$ & $-260.9 \pm 7.5$\\
15264163+4114295 & $14.03 \pm 0.03$ & $13.47 \pm 0.03$ & $13.20 \pm 0.03$ & & 152641.57+411429.8 & $13.00 \pm 0.02$ & $12.81 \pm 0.02$ & & $-52.2 \pm 4.4$ & $24.4 \pm 6.7$\\
15264288-0037215 & $15.92 \pm 0.07$ & $15.22 \pm 0.08$ & $14.82 \pm 0.13$ & & 152642.84-003721.6 & $14.45 \pm 0.03$ & $14.18 \pm 0.05$ & & $-53.4 \pm 10.1$ & $-10.7 \pm 10.9$\\
15264295+5756152 & $13.28 \pm 0.02$ & $12.66 \pm 0.02$ & $12.38 \pm 0.02$ & & 152642.78+575614.2 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $-112.5 \pm 3.5$ & $-85.3 \pm 6.5$\\
15264444-8503522 & $12.38 \pm 0.02$ & $11.79 \pm 0.02$ & $11.50 \pm 0.02$ & & 152644.62-850352.5 & $11.33 \pm 0.02$ & $11.16 \pm 0.02$ & & $22.7 \pm 0.7$ & $-26.4 \pm 7.8$\\
15264493+5613134 & $16.60 \pm 0.13$ & $15.89 \pm 0.14$ & $15.26 \pm 0.14$ & & 152644.79+561313.4 & $15.05 \pm 0.03$ & $14.68 \pm 0.04$ & & $-103.2 \pm 7.5$ & $-0.6 \pm 16.8$\\
15264518-8248001 & $13.53 \pm 0.02$ & $12.98 \pm 0.02$ & $12.65 \pm 0.03$ & & 152645.26-824800.5 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $15.4 \pm 0.6$ & $-41.6 \pm 8.8$\\
15264559+1114586 & $15.52 \pm 0.05$ & $14.93 \pm 0.08$ & $14.65 \pm 0.11$ & & 152645.62+111457.6 & $14.40 \pm 0.03$ & $14.18 \pm 0.04$ & & $35.6 \pm 9.8$ & $-99.1 \pm 9.7$\\
15264595-1053391 & $15.21 \pm 0.05$ & $14.67 \pm 0.05$ & $14.27 \pm 0.07$ & & 152645.93-105339.6 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $-25.2 \pm 8.1$ & $-45.2 \pm 7.8$\\
15264776-0007022 & $15.17 \pm 0.05$ & $14.54 \pm 0.05$ & $14.26 \pm 0.08$ & & 152647.77-000702.6 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $25.0 \pm 8.2$ & $-35.1 \pm 8.3$\\
15264813-1949428 & $14.96 \pm 0.05$ & $14.35 \pm 0.04$ & $13.87 \pm 0.05$ & & 152648.06-194943.9 & $13.69 \pm 0.03$ & $13.40 \pm 0.03$ & & $-87.8 \pm 7.0$ & $-99.9 \pm 7.8$\\
15264830+2718300 & $12.62 \pm 0.02$ & $12.07 \pm 0.02$ & $11.76 \pm 0.03$ & & 152648.35+271829.2 & $11.47 \pm 0.02$ & $11.29 \pm 0.02$ & & $54.2 \pm 6.9$ & $-75.2 \pm 7.1$\\
15264893-0731302 & $14.91 \pm 0.04$ & $14.27 \pm 0.05$ & $13.98 \pm 0.06$ & & 152648.92-073129.9 & $13.80 \pm 0.03$ & $13.57 \pm 0.04$ & & $-22.9 \pm 7.1$ & $30.7 \pm 7.9$\\
15265109+0300575 & $13.31 \pm 0.03$ & $12.73 \pm 0.02$ & $12.45 \pm 0.02$ & & 152651.04+030057.6 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $-66.7 \pm 7.4$ & $6.5 \pm 18.3$\\
15265159+4252190 & $14.05 \pm 0.02$ & $13.48 \pm 0.03$ & $13.19 \pm 0.03$ & & 152651.53+425219.4 & $13.02 \pm 0.02$ & $12.84 \pm 0.02$ & & $-50.9 \pm 4.2$ & $27.8 \pm 6.8$\\
15265211-2034526 & $13.93 \pm 0.03$ & $13.34 \pm 0.02$ & $13.06 \pm 0.03$ & & 152652.08-203453.8 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $-44.9 \pm 6.2$ & $-104.4 \pm 7.2$\\
15265370-1535543 & $13.58 \pm 0.02$ & $13.03 \pm 0.03$ & $12.73 \pm 0.03$ & & 152653.73-153554.8 & $12.46 \pm 0.03$ & $12.24 \pm 0.03$ & & $31.9 \pm 5.9$ & $-39.8 \pm 6.8$\\
15265377+3259424 & $15.60 \pm 0.07$ & $14.91 \pm 0.08$ & $14.62 \pm 0.08$ & & 152653.81+325942.4 & $14.45 \pm 0.03$ & $14.22 \pm 0.03$ & & $41.1 \pm 6.2$ & $5.9 \pm 9.3$\\
15265423+3120509 & $15.09 \pm 0.04$ & $14.56 \pm 0.06$ & $14.24 \pm 0.05$ & & 152654.18+312050.7 & $14.07 \pm 0.03$ & $13.87 \pm 0.03$ & & $-54.4 \pm 6.5$ & $-16.3 \pm 7.7$\\
15265456+1831099 & $14.71 \pm 0.03$ & $14.18 \pm 0.04$ & $13.90 \pm 0.05$ & & 152654.48+183110.3 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-85.8 \pm 7.5$ & $28.1 \pm 6.1$\\
15265458+0745421 & $15.21 \pm 0.05$ & $14.40 \pm 0.04$ & $14.06 \pm 0.06$ & & 152654.52+074540.6 & $13.78 \pm 0.03$ & $13.59 \pm 0.03$ & & $-93.1 \pm 11.3$ & $-151.3 \pm 14.5$\\
15265468-1018197 & $14.37 \pm 0.03$ & $13.84 \pm 0.04$ & $13.53 \pm 0.03$ & & 152654.69-101821.6 & $13.35 \pm 0.03$ & $13.10 \pm 0.03$ & & $11.7 \pm 7.5$ & $-166.5 \pm 7.9$\\
15265534+1804177 & $14.91 \pm 0.04$ & $14.31 \pm 0.04$ & $14.01 \pm 0.06$ & & 152655.31+180417.1 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $-24.0 \pm 9.3$ & $-49.2 \pm 6.9$\\
15265563+0255498 & $14.80 \pm 0.03$ & $14.23 \pm 0.03$ & $13.95 \pm 0.06$ & & 152655.58+025549.7 & $13.76 \pm 0.03$ & $13.59 \pm 0.03$ & & $-69.6 \pm 8.1$ & $-3.3 \pm 18.6$\\
15265637+2318082 & $15.83 \pm 0.06$ & $15.14 \pm 0.06$ & $14.74 \pm 0.09$ & & 152656.31+231808.4 & $14.57 \pm 0.03$ & $14.33 \pm 0.04$ & & $-61.1 \pm 6.8$ & $16.6 \pm 8.6$\\
15265742+2415125 & $15.24 \pm 0.04$ & $14.63 \pm 0.06$ & $14.24 \pm 0.05$ & & 152657.43+241511.8 & $14.06 \pm 0.03$ & $13.85 \pm 0.03$ & & $6.1 \pm 8.6$ & $-69.5 \pm 9.2$\\
15265844+0454530 & $14.72 \pm 0.03$ & $14.04 \pm 0.05$ & $13.71 \pm 0.05$ & & 152658.41+045452.6 & $13.55 \pm 0.02$ & $13.35 \pm 0.03$ & & $-45.6 \pm 13.0$ & $-38.9 \pm 7.9$\\
15265907+1932118 & $15.14 \pm 0.04$ & $14.52 \pm 0.04$ & $14.24 \pm 0.07$ & & 152659.06+193211.3 & $14.06 \pm 0.03$ & $13.78 \pm 0.03$ & & $-7.6 \pm 6.3$ & $-39.9 \pm 6.4$\\
15265944+0541380 & $14.19 \pm 0.03$ & $13.63 \pm 0.03$ & $13.31 \pm 0.04$ & & 152659.39+054138.0 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $-75.7 \pm 9.3$ & $8.1 \pm 7.5$\\
15265975+0401581 & $14.17 \pm 0.03$ & $13.63 \pm 0.03$ & $13.31 \pm 0.03$ & & 152659.73+040157.8 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-37.7 \pm 10.0$ & $-28.3 \pm 7.5$\\
15265990+2825123 & $15.34 \pm 0.04$ & $14.79 \pm 0.06$ & $14.45 \pm 0.06$ & & 152659.93+282512.1 & $14.29 \pm 0.03$ & $14.11 \pm 0.04$ & & $41.6 \pm 7.9$ & $-20.1 \pm 8.8$\\
15265997+7459223 & $16.09 \pm 0.09$ & $15.38 \pm 0.10$ & $14.98 \pm 0.13$ & & 152659.80+745921.9 & $14.81 \pm 0.03$ & $14.60 \pm 0.04$ & & $-56.5 \pm 2.0$ & $-32.7 \pm 14.3$\\
15270161+4522401 & $14.95 \pm 0.03$ & $14.39 \pm 0.04$ & $14.12 \pm 0.06$ & & 152701.57+452240.3 & $13.78 \pm 0.03$ & $13.54 \pm 0.03$ & & $-35.4 \pm 3.9$ & $14.6 \pm 6.3$\\
15270186-2701019 & $15.59 \pm 0.06$ & $14.86 \pm 0.10$ & $14.55 \pm 0.09$ & & 152701.85-270102.4 & $14.32 \pm 0.03$ & $14.11 \pm 0.05$ & & $-12.1 \pm 6.5$ & $-43.9 \pm 8.4$\\
15270194-1306170 & $15.15 \pm 0.04$ & $14.57 \pm 0.05$ & $14.27 \pm 0.08$ & & 152701.91-130617.4 & $14.05 \pm 0.03$ & $13.84 \pm 0.04$ & & $-37.8 \pm 7.3$ & $-32.3 \pm 7.7$\\
15270268+4405018 & $13.03 \pm 0.02$ & $12.45 \pm 0.02$ & $12.16 \pm 0.02$ & & 152702.63+440502.2 & $12.00 \pm 0.02$ & $11.83 \pm 0.02$ & & $-45.0 \pm 4.2$ & $30.2 \pm 6.0$\\
15270317-2158124 & $12.69 \pm 0.02$ & $12.08 \pm 0.03$ & $11.79 \pm 0.03$ & & 152703.14-215812.8 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $-38.8 \pm 5.8$ & $-32.4 \pm 6.4$\\
15270322+6439557 & $15.03 \pm 0.04$ & $14.47 \pm 0.06$ & $14.11 \pm 0.06$ & & 152703.19+643956.3 & $13.93 \pm 0.03$ & $13.69 \pm 0.03$ & & $-18.7 \pm 2.6$ & $54.3 \pm 8.3$\\
15270372+1042299 & $11.37 \pm 0.02$ & $10.85 \pm 0.03$ & $10.54 \pm 0.03$ & & 152703.68+104229.6 & $10.36 \pm 0.02$ & $10.14 \pm 0.02$ & & $-48.8 \pm 8.6$ & $-33.1 \pm 7.9$\\
15270410+4345187 & $15.09 \pm 0.04$ & $14.56 \pm 0.04$ & $14.27 \pm 0.07$ & & 152704.09+434518.0 & $14.03 \pm 0.03$ & $13.77 \pm 0.03$ & & $-4.7 \pm 4.2$ & $-57.9 \pm 6.8$\\
15270453+0114250 & $15.57 \pm 0.05$ & $14.99 \pm 0.07$ & $14.49 \pm 0.09$ & & 152704.57+011424.1 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $63.6 \pm 16.2$ & $-83.4 \pm 13.6$\\
15270453-0918163 & $11.69 \pm 0.02$ & $11.14 \pm 0.02$ & $10.81 \pm 0.02$ & & 152704.44-091819.3 & $10.59 \pm 0.02$ & $10.39 \pm 0.02$ & & $-123.1 \pm 6.9$ & $-268.1 \pm 8.6$\\
15270485+1345115 & $15.03 \pm 0.04$ & $14.40 \pm 0.05$ & $14.13 \pm 0.05$ & & 152704.80+134511.4 & $13.95 \pm 0.03$ & $13.73 \pm 0.03$ & & $-72.2 \pm 7.8$ & $-10.9 \pm 7.4$\\
15270498+0647200 & $15.85 \pm 0.09$ & $15.31 \pm 0.10$ & $14.86 \pm 0.16$ & & 152704.98+064718.9 & $14.61 \pm 0.03$ & $14.25 \pm 0.04$ & & $-10.5 \pm 10.1$ & $-110.5 \pm 14.0$\\
15270532+0040450 & $13.61 \pm 0.03$ & $12.99 \pm 0.02$ & $12.69 \pm 0.03$ & & 152705.31+004044.4 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $-21.3 \pm 7.4$ & $-53.7 \pm 8.3$\\
15270536+3953128 & $13.97 \pm 0.02$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 152705.33+395311.2 & $12.92 \pm 0.02$ & $12.70 \pm 0.02$ & & $-34.6 \pm 4.9$ & $-130.7 \pm 9.1$\\
15270555-0116015 & $15.07 \pm 0.05$ & $14.46 \pm 0.05$ & $14.17 \pm 0.08$ & & 152705.53-011601.9 & $14.02 \pm 0.03$ & $13.80 \pm 0.04$ & & $-33.8 \pm 11.9$ & $-37.4 \pm 7.6$\\
15270557+3040185 & $13.91 \pm 0.03$ & $13.35 \pm 0.03$ & $13.04 \pm 0.03$ & & 152705.52+304018.3 & $12.88 \pm 0.02$ & $12.71 \pm 0.02$ & & $-52.6 \pm 6.1$ & $-20.6 \pm 7.1$\\
15270580+2226487 & $14.59 \pm 0.03$ & $13.99 \pm 0.03$ & $13.70 \pm 0.04$ & & 152705.82+222648.2 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $20.3 \pm 5.9$ & $-39.9 \pm 6.7$\\
15270775+2541022 & $13.75 \pm 0.03$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 152707.70+254101.8 & $12.76 \pm 0.02$ & $12.59 \pm 0.02$ & & $-66.4 \pm 6.8$ & $-37.6 \pm 8.9$\\
15270870-0125409 & $14.12 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 152708.66-012541.9 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $-56.3 \pm 9.1$ & $-81.5 \pm 6.9$\\
15270879+3813386 & $15.47 \pm 0.05$ & $14.95 \pm 0.07$ & $14.58 \pm 0.09$ & & 152708.77+381338.2 & $14.38 \pm 0.03$ & $14.16 \pm 0.03$ & & $-17.1 \pm 4.9$ & $-33.1 \pm 7.3$\\
15270920+2157384 & $13.49 \pm 0.02$ & $12.88 \pm 0.02$ & $12.58 \pm 0.03$ & & 152709.22+215737.6 & $12.38 \pm 0.03$ & $12.18 \pm 0.02$ & & $17.9 \pm 5.6$ & $-58.1 \pm 7.1$\\
15270941+2840315 & $14.96 \pm 0.03$ & $14.32 \pm 0.05$ & $13.86 \pm 0.04$ & & 152709.47+284030.8 & $13.66 \pm 0.02$ & $13.43 \pm 0.03$ & & $75.8 \pm 7.1$ & $-75.2 \pm 8.9$\\
15270961-2626574 & $15.96 \pm 0.08$ & $15.21 \pm 0.11$ & $14.62 \pm 0.10$ & & 152709.57-262658.0 & $14.18 \pm 0.03$ & $13.79 \pm 0.04$ & & $-40.6 \pm 6.7$ & $-46.2 \pm 8.8$\\
15270975+5946208 & $16.51 \pm 0.13$ & $15.78 \pm 0.14$ & $15.21 \pm 0.15$ & & 152709.66+594620.8 & $14.50 \pm 0.03$ & $14.19 \pm 0.03$ & & $-56.8 \pm 5.2$ & $4.7 \pm 18.9$\\
15271044+1033065 & $13.53 \pm 0.02$ & $12.90 \pm 0.03$ & $12.58 \pm 0.04$ & & 152710.37+103305.0 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $-98.5 \pm 9.0$ & $-145.8 \pm 9.6$\\
15271108-1732361 & $15.67 \pm 0.06$ & $14.81 \pm 0.05$ & $14.52 \pm 0.10$ & & 152711.00-173236.4 & $14.35 \pm 0.03$ & $14.13 \pm 0.05$ & & $-90.2 \pm 7.6$ & $-23.1 \pm 8.7$\\
15271176+3934137 & $12.87 \pm 0.02$ & $12.30 \pm 0.02$ & $12.01 \pm 0.02$ & & 152711.71+393413.7 & $11.86 \pm 0.02$ & $11.67 \pm 0.02$ & & $-51.3 \pm 4.7$ & $-5.4 \pm 7.2$\\
15271265+3859307 & $14.77 \pm 0.03$ & $14.19 \pm 0.04$ & $13.76 \pm 0.04$ & & 152712.64+385931.4 & $13.60 \pm 0.02$ & $13.35 \pm 0.03$ & & $-9.5 \pm 4.5$ & $50.8 \pm 6.5$\\
15271441-1135020 & $13.95 \pm 0.03$ & $13.35 \pm 0.03$ & $13.00 \pm 0.03$ & & 152714.41-113502.9 & $12.77 \pm 0.03$ & $12.57 \pm 0.03$ & & $2.1 \pm 7.3$ & $-81.2 \pm 7.0$\\
15271537+1023231 & $15.02 \pm 0.05$ & $14.45 \pm 0.05$ & $14.10 \pm 0.08$ & & 152715.39+102322.6 & $13.94 \pm 0.03$ & $13.68 \pm 0.03$ & & $29.5 \pm 10.2$ & $-47.6 \pm 9.9$\\
15271670+0345472 & $15.90 \pm 0.08$ & $15.34 \pm 0.10$ & $14.99 \pm 0.12$ & & 152716.67+034547.7 & $14.71 \pm 0.03$ & $14.53 \pm 0.05$ & & $-46.4 \pm 12.2$ & $49.5 \pm 10.1$\\
15271691+5551584 & $14.24 \pm 0.02$ & $13.64 \pm 0.03$ & $13.31 \pm 0.03$ & & 152716.97+555157.9 & $13.13 \pm 0.02$ & $12.90 \pm 0.02$ & & $49.5 \pm 3.4$ & $-45.0 \pm 7.4$\\
15271749+5418279 & $15.04 \pm 0.04$ & $14.41 \pm 0.05$ & $13.97 \pm 0.05$ & & 152717.44+541828.6 & $13.76 \pm 0.02$ & $13.53 \pm 0.03$ & & $-40.2 \pm 3.6$ & $64.7 \pm 8.6$\\
15271786-1150424 & $15.43 \pm 0.06$ & $14.61 \pm 0.06$ & $14.31 \pm 0.08$ & & 152717.79-115044.6 & $13.95 \pm 0.03$ & $13.66 \pm 0.04$ & & $-92.3 \pm 8.7$ & $-195.2 \pm 8.7$\\
15271850+1858420 & $14.44 \pm 0.03$ & $13.84 \pm 0.05$ & $13.53 \pm 0.03$ & & 152718.47+185842.1 & $13.34 \pm 0.03$ & $13.15 \pm 0.03$ & & $-43.3 \pm 7.1$ & $14.8 \pm 9.2$\\
15271894+1031323 & $14.51 \pm 0.03$ & $13.94 \pm 0.04$ & $13.61 \pm 0.05$ & & 152718.86+103132.6 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $-116.7 \pm 9.5$ & $26.4 \pm 9.4$\\
15272220+1129497 & $14.42 \pm 0.03$ & $13.85 \pm 0.04$ & $13.49 \pm 0.04$ & & 152722.17+112949.2 & $13.33 \pm 0.02$ & $13.13 \pm 0.03$ & & $-36.7 \pm 9.0$ & $-48.5 \pm 7.7$\\
15272220-0341203 & $16.05 \pm 0.10$ & $15.18 \pm 0.08$ & $14.53 \pm 0.11$ & & 152722.15-034123.2 & $14.08 \pm 0.03$ & $13.75 \pm 0.04$ & & $-66.4 \pm 11.2$ & $-261.9 \pm 11.3$\\
15272260+3718281 & $13.37 \pm 0.02$ & $12.80 \pm 0.02$ & $12.49 \pm 0.02$ & & 152722.42+371830.7 & $12.27 \pm 0.02$ & $12.05 \pm 0.02$ & & $-173.7 \pm 10.1$ & $215.3 \pm 15.4$\\
15272318-1641340 & $16.10 \pm 0.09$ & $15.29 \pm 0.09$ & $15.01 \pm 0.14$ & & 152723.28-164132.8 & $14.73 \pm 0.03$ & $14.54 \pm 0.06$ & & $119.9 \pm 11.8$ & $95.0 \pm 12.3$\\
15272457+4139260 & $15.35 \pm 0.04$ & $14.82 \pm 0.06$ & $14.53 \pm 0.09$ & & 152724.51+413926.4 & $14.35 \pm 0.03$ & $14.18 \pm 0.03$ & & $-56.5 \pm 5.4$ & $30.6 \pm 7.9$\\
15272492-2930517 & $13.83 \pm 0.03$ & $13.19 \pm 0.03$ & $12.89 \pm 0.02$ & & 152724.96-293052.2 & $12.68 \pm 0.02$ & $12.45 \pm 0.02$ & & $43.6 \pm 5.1$ & $-43.9 \pm 6.2$\\
15272564-0158246 & $12.63 \pm 0.02$ & $12.02 \pm 0.02$ & $11.67 \pm 0.02$ & & 152725.61-015824.9 & $11.45 \pm 0.02$ & $11.24 \pm 0.02$ & & $-45.8 \pm 7.3$ & $-29.1 \pm 7.1$\\
15272576+6917307 & $14.69 \pm 0.03$ & $14.13 \pm 0.04$ & $13.83 \pm 0.06$ & & 152725.63+691730.9 & $13.67 \pm 0.02$ & $13.50 \pm 0.03$ & & $-63.6 \pm 2.2$ & $10.7 \pm 7.5$\\
15272713-1051213 & $16.00 \pm 0.10$ & $15.46 \pm 0.13$ & $14.96 \pm 0.13$ & & 152727.10-105122.0 & $14.67 \pm 0.04$ & $14.50 \pm 0.06$ & & $-37.4 \pm 12.0$ & $-64.9 \pm 11.8$\\
15272804+3227478 & $14.54 \pm 0.03$ & $13.99 \pm 0.03$ & $13.67 \pm 0.03$ & & 152727.79+322748.6 & $13.44 \pm 0.02$ & $13.21 \pm 0.03$ & & $-254.5 \pm 11.7$ & $68.8 \pm 7.9$\\
15272835-1437328 & $16.56 \pm 0.15$ & $15.53 \pm 0.14$ & $14.79 \pm 0.14$ & & 152728.43-143732.9 & $14.19 \pm 0.03$ & $13.89 \pm 0.04$ & & $94.3 \pm 12.0$ & $-5.0 \pm 13.5$\\
15272960+6841283 & $14.02 \pm 0.02$ & $13.45 \pm 0.02$ & $13.15 \pm 0.04$ & & 152729.52+684128.4 & $12.93 \pm 0.02$ & $12.73 \pm 0.02$ & & $-39.3 \pm 1.8$ & $9.3 \pm 8.9$\\
15273024+0616510 & $12.04 \pm 0.02$ & $11.44 \pm 0.02$ & $11.13 \pm 0.02$ & & 152730.24+061650.0 & $10.94 \pm 0.02$ & $10.76 \pm 0.02$ & & $-4.2 \pm 7.0$ & $-108.3 \pm 10.1$\\
15273039-2457418 & $11.42 \pm 0.04$ & $10.85 \pm 0.05$ & $10.40 \pm 0.03$ & & 152730.52-245744.6 & $10.16 \pm 0.02$ & $9.97 \pm 0.02$ & & $144.0 \pm 5.9$ & $-235.8 \pm 7.7$\\
15273127-1622265 & $14.69 \pm 0.03$ & $14.12 \pm 0.04$ & $13.81 \pm 0.06$ & & 152731.27-162227.1 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $2.8 \pm 6.3$ & $-50.9 \pm 8.0$\\
15273128+3903320 & $13.44 \pm 0.02$ & $12.88 \pm 0.02$ & $12.61 \pm 0.02$ & & 152731.31+390331.7 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $25.8 \pm 4.4$ & $-30.3 \pm 6.0$\\
15273155+1912417 & $16.11 \pm 0.07$ & $15.41 \pm 0.09$ & $14.94 \pm 0.09$ & & 152731.50+191241.5 & $14.78 \pm 0.03$ & $14.59 \pm 0.05$ & & $-73.6 \pm 9.9$ & $-17.9 \pm 11.5$\\
15273197-0459115 & $13.40 \pm 0.02$ & $12.79 \pm 0.03$ & $12.51 \pm 0.03$ & & 152731.97-045911.0 & $12.33 \pm 0.02$ & $12.16 \pm 0.02$ & & $-5.8 \pm 6.6$ & $44.1 \pm 7.4$\\
15273232-1237218 & $13.35 \pm 0.03$ & $12.82 \pm 0.03$ & $12.47 \pm 0.03$ & & 152732.34-123722.2 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $20.7 \pm 5.9$ & $-34.5 \pm 6.7$\\
15273241-0236233 & $11.39 \pm 0.02$ & $10.85 \pm 0.02$ & $10.52 \pm 0.02$ & & 152732.45-023623.4 & $10.36 \pm 0.02$ & $10.18 \pm 0.02$ & & $45.5 \pm 7.2$ & $-8.9 \pm 6.3$\\
15273339+4233194 & $14.48 \pm 0.03$ & $13.96 \pm 0.03$ & $13.69 \pm 0.05$ & & 152733.44+423318.8 & $13.47 \pm 0.02$ & $13.26 \pm 0.03$ & & $47.4 \pm 4.2$ & $-51.2 \pm 6.4$\\
15273500+6113005 & $13.94 \pm 0.03$ & $13.38 \pm 0.03$ & $13.11 \pm 0.04$ & & 152735.05+611259.8 & $12.93 \pm 0.02$ & $12.74 \pm 0.02$ & & $30.1 \pm 2.3$ & $-58.0 \pm 6.5$\\
15273540+4548495 & $14.39 \pm 0.03$ & $13.88 \pm 0.03$ & $13.59 \pm 0.04$ & & 152735.35+454849.9 & $13.36 \pm 0.02$ & $13.15 \pm 0.02$ & & $-39.5 \pm 3.8$ & $35.3 \pm 6.2$\\
15273546-1037235 & $15.41 \pm 0.06$ & $14.90 \pm 0.08$ & $14.47 \pm 0.09$ & & 152735.46-103723.9 & $14.22 \pm 0.03$ & $13.94 \pm 0.04$ & & $-3.0 \pm 8.2$ & $-42.9 \pm 8.0$\\
15273557+2923532 & $13.75 \pm 0.03$ & $13.20 \pm 0.03$ & $12.87 \pm 0.03$ & & 152735.49+292353.5 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $-100.5 \pm 7.5$ & $23.1 \pm 8.8$\\
15273611+3536134 & $12.90 \pm 0.02$ & $12.33 \pm 0.01$ & $12.04 \pm 0.02$ & & 152736.12+353614.1 & $11.82 \pm 0.02$ & $11.65 \pm 0.02$ & & $6.5 \pm 4.1$ & $59.4 \pm 6.8$\\
15273691-1356295 & $13.60 \pm 0.03$ & $13.02 \pm 0.02$ & $12.72 \pm 0.03$ & & 152736.73-135630.1 & $12.53 \pm 0.02$ & $12.32 \pm 0.02$ & & $-215.4 \pm 7.2$ & $-51.2 \pm 8.2$\\
15273728+1920299 & $16.73 \pm 0.15$ & $15.88 \pm 0.14$ & $15.49 \pm 0.15$ & & 152737.11+192030.8 & $15.24 \pm 0.04$ & $14.92 \pm 0.06$ & & $-234.6 \pm 19.0$ & $84.2 \pm 20.6$\\
15273756+4910254 & $15.71 \pm 0.08$ & $15.18 \pm 0.09$ & $14.88 \pm 0.14$ & & 152737.52+491025.6 & $14.71 \pm 0.03$ & $14.49 \pm 0.04$ & & $-30.9 \pm 4.8$ & $16.3 \pm 10.4$\\
15273776+1232374 & $14.51 \pm 0.03$ & $13.85 \pm 0.03$ & $13.50 \pm 0.03$ & & 152737.73+123237.2 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $-45.5 \pm 8.9$ & $-17.9 \pm 8.4$\\
15273890+0410365 & $13.83 \pm 0.03$ & $13.27 \pm 0.03$ & $12.99 \pm 0.03$ & & 152738.85+041035.8 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $-74.4 \pm 8.4$ & $-68.6 \pm 7.5$\\
15274004+0841215 & $15.34 \pm 0.06$ & $14.69 \pm 0.06$ & $14.30 \pm 0.09$ & & 152740.07+084120.9 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $40.3 \pm 8.8$ & $-61.0 \pm 14.3$\\
15274043-1004049 & $14.13 \pm 0.02$ & $13.44 \pm 0.03$ & $13.14 \pm 0.03$ & & 152740.38-100405.1 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $-64.9 \pm 6.7$ & $-19.0 \pm 7.4$\\
15274148+2311342 & $15.78 \pm 0.06$ & $15.26 \pm 0.09$ & $14.96 \pm 0.10$ & & 152741.42+231134.6 & $14.73 \pm 0.03$ & $14.44 \pm 0.05$ & & $-93.7 \pm 10.0$ & $38.1 \pm 9.7$\\
15274164+1507007 & $13.98 \pm 0.02$ & $13.39 \pm 0.03$ & $13.11 \pm 0.02$ & & 152741.60+150700.5 & $12.94 \pm 0.03$ & $12.76 \pm 0.03$ & & $-44.9 \pm 8.6$ & $-15.2 \pm 7.5$\\
15274259+4558302 & $14.62 \pm 0.03$ & $14.06 \pm 0.04$ & $13.72 \pm 0.05$ & & 152742.40+455831.1 & $13.52 \pm 0.02$ & $13.29 \pm 0.03$ & & $-164.2 \pm 7.6$ & $79.6 \pm 7.0$\\
15274262-1215268 & $16.05 \pm 0.08$ & $15.45 \pm 0.10$ & $14.76 \pm 0.12$ & & 152742.51-121528.1 & $14.50 \pm 0.03$ & $14.25 \pm 0.05$ & & $-142.0 \pm 10.7$ & $-104.7 \pm 11.1$\\
15274335+0949458 & $15.17 \pm 0.05$ & $14.65 \pm 0.05$ & $14.32 \pm 0.09$ & & 152743.37+094944.9 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $35.4 \pm 9.6$ & $-94.5 \pm 15.3$\\
15274339-0110584 & $16.19 \pm 0.10$ & $15.47 \pm 0.11$ & $14.99 \pm 0.14$ & & 152743.34-011058.7 & $14.72 \pm 0.03$ & $14.47 \pm 0.06$ & & $-66.5 \pm 13.4$ & $-30.0 \pm 13.5$\\
15274407+3625454 & $16.53 \pm 0.11$ & $15.85 \pm 0.14$ & $15.56 \pm 0.20$ & & 152743.82+362543.9 & $15.05 \pm 0.03$ & $14.72 \pm 0.05$ & & $-246.2 \pm 18.3$ & $-117.1 \pm 23.8$\\
15274431-0045571 & $13.21 \pm 0.02$ & $12.60 \pm 0.03$ & $12.33 \pm 0.02$ & & 152744.33-004557.8 & $12.17 \pm 0.02$ & $12.00 \pm 0.02$ & & $26.7 \pm 6.5$ & $-63.5 \pm 8.1$\\
15274440+3941519 & $16.14 \pm 0.09$ & $15.61 \pm 0.12$ & $15.07 \pm 0.13$ & & 152744.28+394151.9 & $14.89 \pm 0.03$ & $14.71 \pm 0.05$ & & $-113.6 \pm 10.6$ & $-4.6 \pm 16.3$\\
15274506-0901319 & $10.55 \pm 0.02$ & $9.92 \pm 0.02$ & $9.63 \pm 0.02$ & & 152745.07-090135.3 & $9.44 \pm 0.02$ & $9.27 \pm 0.02$ & & $10.6 \pm 6.2$ & $-310.0 \pm 9.2$\\
15274616+0318490 & $15.61 \pm 0.06$ & $14.92 \pm 0.09$ & $14.64 \pm 0.10$ & & 152746.09+031848.1 & $14.31 \pm 0.03$ & $14.09 \pm 0.04$ & & $-97.6 \pm 9.5$ & $-84.0 \pm 9.6$\\
15274873+3826281 & $15.47 \pm 0.05$ & $14.96 \pm 0.07$ & $14.68 \pm 0.09$ & & 152748.74+382628.6 & $14.48 \pm 0.03$ & $14.17 \pm 0.04$ & & $7.7 \pm 5.3$ & $44.0 \pm 7.5$\\
15274891+5133481 & $14.60 \pm 0.04$ & $14.02 \pm 0.05$ & $13.71 \pm 0.06$ & & 152748.85+513347.8 & $13.48 \pm 0.02$ & $13.31 \pm 0.03$ & & $-50.9 \pm 4.2$ & $-25.8 \pm 7.5$\\
15274936+1236239 & $14.27 \pm 0.02$ & $13.63 \pm 0.03$ & $13.35 \pm 0.03$ & & 152749.33+123624.0 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $-45.3 \pm 8.8$ & $9.4 \pm 8.3$\\
15274961+6442216 & $12.75 \pm 0.02$ & $12.19 \pm 0.02$ & $11.91 \pm 0.02$ & & 152749.65+644222.2 & $11.67 \pm 0.02$ & $11.48 \pm 0.02$ & & $25.9 \pm 2.1$ & $56.6 \pm 8.0$\\
15275026+3539233 & $14.63 \pm 0.03$ & $14.02 \pm 0.03$ & $13.74 \pm 0.03$ & & 152750.25+353921.6 & $13.53 \pm 0.02$ & $13.34 \pm 0.03$ & & $-5.5 \pm 4.4$ & $-138.1 \pm 8.7$\\
15275044-3017434 & $15.27 \pm 0.04$ & $14.56 \pm 0.06$ & $14.30 \pm 0.07$ & & 152750.42-301744.0 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $-16.5 \pm 5.8$ & $-52.5 \pm 7.3$\\
15275058+4909470 & $12.93 \pm 0.02$ & $12.40 \pm 0.02$ & $12.09 \pm 0.02$ & & 152750.52+490947.7 & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & & $-48.8 \pm 3.8$ & $55.0 \pm 9.0$\\
15275204+4908539 & $12.41 \pm 0.02$ & $11.86 \pm 0.02$ & $11.59 \pm 0.02$ & & 152751.99+490854.6 & $11.41 \pm 0.02$ & $11.22 \pm 0.02$ & & $-50.3 \pm 3.9$ & $65.9 \pm 9.2$\\
15275322+3148019 & $12.14 \pm 0.01$ & $11.54 \pm 0.02$ & $11.27 \pm 0.02$ & & 152753.27+314801.7 & $11.07 \pm 0.02$ & $10.89 \pm 0.02$ & & $56.1 \pm 5.4$ & $-15.3 \pm 8.6$\\
15275330+4419434 & $14.31 \pm 0.02$ & $13.74 \pm 0.03$ & $13.37 \pm 0.04$ & & 152753.35+441941.7 & $13.17 \pm 0.02$ & $12.93 \pm 0.02$ & & $38.4 \pm 3.9$ & $-139.5 \pm 8.4$\\
15275455+2456507 & $12.65 \pm 0.02$ & $12.09 \pm 0.03$ & $11.79 \pm 0.02$ & & 152754.55+245649.8 & $11.61 \pm 0.02$ & $11.40 \pm 0.02$ & & $-0.5 \pm 6.6$ & $-85.4 \pm 9.6$\\
15275480+0240323 & $14.72 \pm 0.04$ & $14.17 \pm 0.04$ & $13.85 \pm 0.05$ & & 152754.79+024033.1 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-15.0 \pm 7.8$ & $85.3 \pm 8.9$\\
15275629+4729469 & $15.05 \pm 0.04$ & $14.47 \pm 0.05$ & $14.13 \pm 0.06$ & & 152756.26+472946.5 & $13.83 \pm 0.02$ & $13.60 \pm 0.03$ & & $-27.3 \pm 3.6$ & $-35.8 \pm 7.8$\\
15275648-0210238 & $13.80 \pm 0.03$ & $13.19 \pm 0.03$ & $12.87 \pm 0.03$ & & 152756.44-021022.8 & $12.70 \pm 0.02$ & $12.49 \pm 0.03$ & & $-44.6 \pm 9.9$ & $87.3 \pm 8.4$\\
15275653-1540243 & $15.11 \pm 0.05$ & $14.56 \pm 0.06$ & $14.25 \pm 0.07$ & & 152756.48-154024.4 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $-58.2 \pm 7.9$ & $-14.0 \pm 8.4$\\
15275654+1619008 & $13.96 \pm 0.02$ & $13.38 \pm 0.02$ & $13.09 \pm 0.03$ & & 152756.46+161859.5 & $12.90 \pm 0.02$ & $12.65 \pm 0.03$ & & $-99.3 \pm 6.7$ & $-110.1 \pm 7.8$\\
15275655-1514365 & $11.76 \pm 0.02$ & $11.14 \pm 0.02$ & $10.86 \pm 0.02$ & & 152756.44-151438.4 & $10.64 \pm 0.02$ & $10.46 \pm 0.02$ & & $-127.1 \pm 6.2$ & $-152.9 \pm 6.6$\\
15275703+5133350 & $13.81 \pm 0.03$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 152756.99+513335.3 & $12.71 \pm 0.02$ & $12.50 \pm 0.02$ & & $-36.8 \pm 3.7$ & $23.0 \pm 7.4$\\
15275736-0906097 & $13.40 \pm 0.02$ & $12.86 \pm 0.03$ & $12.57 \pm 0.03$ & & 152757.41-090611.1 & $12.41 \pm 0.02$ & $12.19 \pm 0.02$ & & $74.3 \pm 8.1$ & $-121.6 \pm 7.8$\\
15275782+4522557 & $13.12 \pm 0.02$ & $12.54 \pm 0.02$ & $12.19 \pm 0.02$ & & 152757.77+452254.6 & $11.99 \pm 0.02$ & $11.80 \pm 0.02$ & & $-47.2 \pm 4.1$ & $-95.8 \pm 7.7$\\
15275914+6503266 & $15.69 \pm 0.08$ & $15.07 \pm 0.09$ & $14.71 \pm 0.11$ & & 152759.13+650326.0 & $14.44 \pm 0.03$ & $14.24 \pm 0.03$ & & $-3.1 \pm 2.5$ & $-52.9 \pm 9.4$\\
15275946+0447393 & $15.91 \pm 0.08$ & $15.32 \pm 0.10$ & $14.92 \pm 0.13$ & & 152759.46+044740.0 & $14.72 \pm 0.03$ & $14.54 \pm 0.05$ & & $1.1 \pm 11.2$ & $71.3 \pm 10.3$\\
15280009+2818204 & $15.05 \pm 0.04$ & $14.43 \pm 0.05$ & $14.14 \pm 0.05$ & & 152800.05+281820.3 & $13.97 \pm 0.03$ & $13.75 \pm 0.03$ & & $-52.3 \pm 7.3$ & $-12.1 \pm 7.6$\\
15280042-2540143 & $14.61 \pm 0.04$ & $14.00 \pm 0.05$ & $13.73 \pm 0.05$ & & 152800.45-254014.5 & $13.50 \pm 0.03$ & $13.28 \pm 0.04$ & & $40.3 \pm 6.1$ & $-12.3 \pm 7.3$\\
15280061+3431226 & $11.18 \pm 0.01$ & $10.61 \pm 0.01$ & $10.34 \pm 0.02$ & & 152800.83+343119.6 & $10.14 \pm 0.02$ & $9.97 \pm 0.02$ & & $216.0 \pm 9.6$ & $-240.1 \pm 11.2$\\
15280085+4402390 & $15.34 \pm 0.05$ & $14.69 \pm 0.05$ & $14.42 \pm 0.07$ & & 152800.87+440238.3 & $14.23 \pm 0.03$ & $14.04 \pm 0.03$ & & $15.1 \pm 4.6$ & $-59.4 \pm 8.2$\\
15280166+1506046 & $16.09 \pm 0.08$ & $15.53 \pm 0.11$ & $15.15 \pm 0.12$ & & 152801.80+150602.3 & $14.38 \pm 0.03$ & $14.20 \pm 0.04$ & & $180.5 \pm 12.8$ & $-209.7 \pm 13.1$\\
15280171-1514481 & $14.99 \pm 0.03$ & $14.42 \pm 0.06$ & $14.04 \pm 0.06$ & & 152801.71-151449.3 & $13.79 \pm 0.03$ & $13.52 \pm 0.03$ & & $2.9 \pm 6.4$ & $-99.4 \pm 7.0$\\
15280285+1352534 & $15.48 \pm 0.05$ & $14.78 \pm 0.05$ & $14.49 \pm 0.06$ & & 152802.81+135253.4 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $-50.2 \pm 8.0$ & $4.3 \pm 9.1$\\
15280441+4151033 & $13.91 \pm 0.02$ & $13.37 \pm 0.03$ & $13.10 \pm 0.03$ & & 152804.42+415102.1 & $12.87 \pm 0.02$ & $12.68 \pm 0.02$ & & $15.4 \pm 4.1$ & $-99.2 \pm 7.2$\\
15280470-1642184 & $12.17 \pm 0.02$ & $11.60 \pm 0.02$ & $11.32 \pm 0.02$ & & 152804.56-164219.8 & $11.08 \pm 0.02$ & $10.91 \pm 0.02$ & & $-171.0 \pm 6.5$ & $-120.2 \pm 7.7$\\
15280626+3000431 & $13.10 \pm 0.02$ & $12.56 \pm 0.02$ & $12.26 \pm 0.02$ & & 152806.26+300042.4 & $12.06 \pm 0.02$ & $11.87 \pm 0.02$ & & $2.1 \pm 5.6$ & $-59.2 \pm 10.5$\\
15280713-0103500 & $13.66 \pm 0.02$ & $13.02 \pm 0.03$ & $12.72 \pm 0.03$ & & 152807.10-010350.1 & $12.53 \pm 0.02$ & $12.29 \pm 0.02$ & & $-38.9 \pm 6.6$ & $-13.3 \pm 8.1$\\
15280734+4521043 & $14.89 \pm 0.03$ & $14.27 \pm 0.04$ & $13.85 \pm 0.05$ & & 152807.28+452104.3 & $13.68 \pm 0.02$ & $13.47 \pm 0.03$ & & $-58.3 \pm 4.6$ & $-3.9 \pm 6.9$\\
15280789+1335153 & $14.62 \pm 0.03$ & $14.00 \pm 0.03$ & $13.71 \pm 0.03$ & & 152807.86+133514.2 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $-35.4 \pm 7.4$ & $-99.0 \pm 8.8$\\
15280832+6811538 & $13.94 \pm 0.03$ & $13.34 \pm 0.03$ & $13.01 \pm 0.03$ & & 152808.44+681153.5 & $12.83 \pm 0.02$ & $12.62 \pm 0.02$ & & $68.5 \pm 2.4$ & $-29.5 \pm 8.6$\\
15280971+0432435 & $14.97 \pm 0.04$ & $14.41 \pm 0.05$ & $14.12 \pm 0.06$ & & 152809.70+043241.9 & $13.94 \pm 0.03$ & $13.72 \pm 0.04$ & & $-15.8 \pm 8.9$ & $-151.1 \pm 9.7$\\
15281122-1216109 & $13.67 \pm 0.02$ & $13.12 \pm 0.02$ & $12.77 \pm 0.03$ & & 152811.11-121611.6 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-132.0 \pm 7.0$ & $-64.2 \pm 7.6$\\
15281136+5144593 & $15.49 \pm 0.06$ & $14.96 \pm 0.07$ & $14.68 \pm 0.09$ & & 152811.32+514459.6 & $14.51 \pm 0.03$ & $14.30 \pm 0.04$ & & $-27.3 \pm 4.3$ & $29.1 \pm 9.4$\\
15281224+0737435 & $15.91 \pm 0.08$ & $15.29 \pm 0.12$ & $15.02 \pm 0.13$ & & 152812.21+073743.8 & $14.60 \pm 0.03$ & $14.27 \pm 0.05$ & & $-51.1 \pm 11.2$ & $30.1 \pm 12.9$\\
15281277-0225560 & $14.32 \pm 0.03$ & $13.78 \pm 0.04$ & $13.45 \pm 0.05$ & & 152812.73-022555.8 & $13.24 \pm 0.03$ & $13.06 \pm 0.03$ & & $-51.1 \pm 8.6$ & $21.8 \pm 7.8$\\
15281288+1756218 & $15.54 \pm 0.05$ & $14.95 \pm 0.06$ & $14.68 \pm 0.07$ & & 152812.91+175621.6 & $14.43 \pm 0.03$ & $14.20 \pm 0.04$ & & $38.5 \pm 7.2$ & $-21.9 \pm 11.5$\\
15281297+3103130 & $16.00 \pm 0.09$ & $15.48 \pm 0.10$ & $15.10 \pm 0.12$ & & 152813.01+310312.8 & $14.92 \pm 0.03$ & $14.65 \pm 0.05$ & & $42.7 \pm 8.3$ & $-20.7 \pm 10.6$\\
15281322+8347373 & $16.25 \pm 0.11$ & $15.50 \pm 0.11$ & $15.06 \pm 0.14$ & & 152812.41+834737.0 & $14.78 \pm 0.03$ & $14.40 \pm 0.04$ & & $-117.9 \pm 2.9$ & $-29.1 \pm 17.0$\\
15281422-0250598 & $15.52 \pm 0.07$ & $15.00 \pm 0.08$ & $14.68 \pm 0.11$ & & 152814.26-025100.2 & $14.31 \pm 0.03$ & $14.10 \pm 0.05$ & & $48.6 \pm 8.6$ & $-36.9 \pm 8.6$\\
15281430-2816463 & $15.72 \pm 0.06$ & $15.11 \pm 0.11$ & $14.79 \pm 0.10$ & & 152814.26-281646.0 & $14.63 \pm 0.04$ & $14.36 \pm 0.06$ & & $-48.3 \pm 7.7$ & $21.7 \pm 9.3$\\
15281440+2603460 & $15.00 \pm 0.04$ & $14.37 \pm 0.05$ & $14.06 \pm 0.05$ & & 152814.40+260345.6 & $13.78 \pm 0.03$ & $13.59 \pm 0.03$ & & $10.4 \pm 11.1$ & $-45.7 \pm 8.6$\\
15281520+3044450 & $14.87 \pm 0.04$ & $14.34 \pm 0.04$ & $14.02 \pm 0.05$ & & 152815.17+304444.8 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $-28.4 \pm 5.1$ & $-18.7 \pm 6.3$\\
15281556+1133158 & $16.59 \pm 0.13$ & $15.84 \pm 0.15$ & $15.50 \pm 0.21$ & & 152815.59+113314.5 & $15.22 \pm 0.04$ & $14.95 \pm 0.06$ & & $46.8 \pm 22.9$ & $-137.0 \pm 28.7$\\
15281660+4228135 & $15.28 \pm 0.04$ & $14.75 \pm 0.05$ & $14.31 \pm 0.08$ & & 152816.56+422813.7 & $14.13 \pm 0.03$ & $13.95 \pm 0.03$ & & $-28.1 \pm 4.2$ & $11.6 \pm 7.8$\\
15281716+0827264 & $14.49 \pm 0.03$ & $13.90 \pm 0.04$ & $13.61 \pm 0.04$ & & 152817.12+082726.5 & $13.43 \pm 0.02$ & $13.24 \pm 0.03$ & & $-57.9 \pm 8.5$ & $12.8 \pm 7.7$\\
15281733-1612312 & $15.90 \pm 0.10$ & $15.27 \pm 0.10$ & $14.88 \pm 0.12$ & & 152817.36-161232.4 & $14.56 \pm 0.03$ & $14.39 \pm 0.06$ & & $45.5 \pm 7.9$ & $-96.1 \pm 9.3$\\
15281778-2117503 & $11.49 \pm 0.02$ & $10.93 \pm 0.02$ & $10.63 \pm 0.02$ & & 152818.00-211753.3 & $10.45 \pm 0.02$ & $10.22 \pm 0.02$ & & $254.4 \pm 7.3$ & $-247.8 \pm 7.6$\\
15281829-2815543 & $12.92 \pm 0.02$ & $12.34 \pm 0.03$ & $12.03 \pm 0.02$ & & 152818.26-281554.6 & $11.87 \pm 0.02$ & $11.63 \pm 0.02$ & & $-23.6 \pm 5.0$ & $-27.5 \pm 6.1$\\
15281845-0050376 & $13.69 \pm 0.03$ & $13.16 \pm 0.03$ & $12.87 \pm 0.04$ & & 152818.45-005038.4 & $12.64 \pm 0.02$ & $12.46 \pm 0.03$ & & $-1.7 \pm 9.0$ & $-75.4 \pm 6.9$\\
15281879+3642241 & $15.47 \pm 0.05$ & $14.86 \pm 0.07$ & $14.49 \pm 0.08$ & & 152818.76+364224.1 & $14.33 \pm 0.03$ & $14.15 \pm 0.04$ & & $-33.9 \pm 6.1$ & $2.2 \pm 6.7$\\
15281899-1240197 & $15.18 \pm 0.04$ & $14.48 \pm 0.06$ & $14.13 \pm 0.07$ & & 152818.95-124019.7 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $-41.8 \pm 6.8$ & $3.1 \pm 7.6$\\
15281919+1045544 & $15.48 \pm 0.06$ & $14.77 \pm 0.07$ & $14.47 \pm 0.09$ & & 152819.23+104554.3 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $61.4 \pm 8.2$ & $-9.0 \pm 9.1$\\
15281929+5844487 & $15.57 \pm 0.05$ & $14.94 \pm 0.06$ & $14.63 \pm 0.10$ & & 152819.23+584449.3 & $14.30 \pm 0.03$ & $14.09 \pm 0.03$ & & $-37.5 \pm 2.9$ & $50.5 \pm 7.6$\\
15282009+1250285 & $14.63 \pm 0.03$ & $13.96 \pm 0.04$ & $13.68 \pm 0.03$ & & 152820.02+125028.9 & $13.51 \pm 0.02$ & $13.34 \pm 0.03$ & & $-99.0 \pm 7.1$ & $32.5 \pm 7.0$\\
15282104+2224545 & $16.40 \pm 0.13$ & $15.75 \pm 0.17$ & $15.19 \pm 0.14$ & & 152821.13+222453.9 & $14.38 \pm 0.03$ & $14.12 \pm 0.04$ & & $130.0 \pm 18.6$ & $-56.8 \pm 23.2$\\
15282158+5732507 & $15.00 \pm 0.04$ & $14.39 \pm 0.04$ & $14.11 \pm 0.06$ & & 152821.50+573250.1 & $13.93 \pm 0.03$ & $13.67 \pm 0.03$ & & $-56.3 \pm 3.6$ & $-51.8 \pm 7.1$\\
15282174+1452158 & $15.30 \pm 0.05$ & $14.75 \pm 0.06$ & $14.46 \pm 0.07$ & & 152821.70+145216.2 & $14.31 \pm 0.03$ & $14.08 \pm 0.05$ & & $-57.6 \pm 9.5$ & $31.9 \pm 13.0$\\
15282214+5615553 & $16.11 \pm 0.08$ & $15.55 \pm 0.10$ & $15.02 \pm 0.11$ & & 152822.23+561555.7 & $14.78 \pm 0.03$ & $14.54 \pm 0.04$ & & $60.9 \pm 6.0$ & $30.8 \pm 15.2$\\
15282409-2233379 & $12.54 \pm 0.03$ & $12.03 \pm 0.05$ & $11.53 \pm 0.03$ & & 152824.07-223338.1 & $11.25 \pm 0.02$ & $11.08 \pm 0.02$ & & $-24.8 \pm 5.3$ & $-23.7 \pm 5.9$\\
15282426-1435174 & $15.80 \pm 0.07$ & $15.22 \pm 0.09$ & $14.91 \pm 0.14$ & & 152824.25-143516.1 & $14.65 \pm 0.03$ & $14.38 \pm 0.05$ & & $-11.8 \pm 8.0$ & $106.8 \pm 9.5$\\
15282466+1233539 & $13.33 \pm 0.02$ & $12.80 \pm 0.02$ & $12.47 \pm 0.02$ & & 152824.63+123353.5 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $-33.8 \pm 7.1$ & $-37.3 \pm 8.2$\\
15282542-0730310 & $14.57 \pm 0.04$ & $14.04 \pm 0.04$ & $13.77 \pm 0.05$ & & 152825.40-073031.1 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $-36.9 \pm 7.1$ & $-11.8 \pm 8.6$\\
15282583-1527279 & $15.03 \pm 0.04$ & $14.51 \pm 0.05$ & $14.10 \pm 0.07$ & & 152825.78-152728.3 & $13.89 \pm 0.03$ & $13.67 \pm 0.04$ & & $-61.8 \pm 6.6$ & $-30.6 \pm 7.0$\\
15282983+6723154 & $15.52 \pm 0.06$ & $14.94 \pm 0.10$ & $14.46 \pm 0.08$ & & 152829.76+672315.4 & $14.26 \pm 0.03$ & $14.06 \pm 0.03$ & & $-38.3 \pm 2.5$ & $-0.8 \pm 11.6$\\
15283003-1235233 & $14.23 \pm 0.02$ & $13.65 \pm 0.03$ & $13.37 \pm 0.03$ & & 152830.04-123523.9 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $12.4 \pm 6.7$ & $-52.1 \pm 7.0$\\
15283123+3647156 & $15.93 \pm 0.07$ & $15.39 \pm 0.10$ & $15.11 \pm 0.14$ & & 152831.21+364715.9 & $14.93 \pm 0.03$ & $14.74 \pm 0.05$ & & $-27.1 \pm 6.3$ & $27.1 \pm 8.5$\\
15283179+7621263 & $13.89 \pm 0.03$ & $13.34 \pm 0.03$ & $13.04 \pm 0.03$ & & 152831.73+762125.7 & $12.87 \pm 0.02$ & $12.68 \pm 0.02$ & & $-18.5 \pm 1.0$ & $-50.5 \pm 7.3$\\
15283183-1840003 & $15.26 \pm 0.05$ & $14.64 \pm 0.05$ & $14.37 \pm 0.07$ & & 152831.79-184000.5 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $-40.2 \pm 6.6$ & $-15.6 \pm 7.2$\\
15283361+6610171 & $14.74 \pm 0.04$ & $13.92 \pm 0.04$ & $13.63 \pm 0.04$ & & 152833.50+661016.4 & $13.34 \pm 0.02$ & $13.04 \pm 0.02$ & & $-60.4 \pm 2.4$ & $-68.0 \pm 14.1$\\
15283400+0700120 & $11.93 \pm 0.02$ & $11.35 \pm 0.03$ & $11.07 \pm 0.03$ & & 152833.92+070012.2 & $10.90 \pm 0.02$ & $10.71 \pm 0.02$ & & $-106.5 \pm 8.3$ & $25.9 \pm 7.0$\\
15283508+0007286 & $15.45 \pm 0.05$ & $14.73 \pm 0.06$ & $14.34 \pm 0.08$ & & 152835.02+000728.5 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $-104.0 \pm 14.5$ & $-13.2 \pm 8.5$\\
15283530+5937585 & $12.49 \pm 0.02$ & $11.92 \pm 0.02$ & $11.65 \pm 0.02$ & & 152834.95+593758.9 & $11.50 \pm 0.02$ & $11.31 \pm 0.02$ & & $-230.4 \pm 5.8$ & $35.5 \pm 7.0$\\
15283814+4416134 & $14.87 \pm 0.03$ & $14.25 \pm 0.04$ & $13.94 \pm 0.05$ & & 152838.18+441613.0 & $13.77 \pm 0.02$ & $13.60 \pm 0.03$ & & $31.9 \pm 4.0$ & $-27.1 \pm 7.7$\\
15283844+0125307 & $15.29 \pm 0.05$ & $14.74 \pm 0.07$ & $14.32 \pm 0.07$ & & 152838.43+012530.1 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $-9.7 \pm 10.0$ & $-57.5 \pm 8.6$\\
15283849-0433374 & $12.53 \pm 0.02$ & $11.99 \pm 0.02$ & $11.67 \pm 0.02$ & & 152838.54-043337.9 & $11.48 \pm 0.02$ & $11.26 \pm 0.02$ & & $62.5 \pm 9.7$ & $-50.5 \pm 7.2$\\
15283863-1435078 & $15.69 \pm 0.07$ & $15.09 \pm 0.08$ & $14.74 \pm 0.13$ & & 152838.60-143508.8 & $14.55 \pm 0.03$ & $14.35 \pm 0.05$ & & $-33.6 \pm 8.1$ & $-80.5 \pm 9.3$\\
15283877-1041348 & $14.70 \pm 0.03$ & $13.96 \pm 0.03$ & $13.67 \pm 0.04$ & & 152838.72-104134.9 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $-72.8 \pm 7.1$ & $-11.0 \pm 10.0$\\
15283878+3142434 & $17.09 \pm 0.20$ & $15.94 \pm 0.15$ & $15.27 \pm 0.12$ & & 152838.66+314244.5 & $14.44 \pm 0.03$ & $13.99 \pm 0.03$ & & $-130.9 \pm 18.2$ & $84.8 \pm 26.5$\\
15283940+0903480 & $13.51 \pm 0.03$ & $12.89 \pm 0.03$ & $12.58 \pm 0.03$ & & 152839.41+090347.5 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $10.5 \pm 7.2$ & $-55.9 \pm 9.1$\\
15284048-8200246 & $15.26 \pm 0.06$ & $14.59 \pm 0.05$ & $14.24 \pm 0.08$ & & 152840.28-820024.3 & $14.08 \pm 0.03$ & $13.85 \pm 0.03$ & & $-41.8 \pm 1.3$ & $32.3 \pm 10.4$\\
15284165+1847233 & $14.80 \pm 0.03$ & $14.26 \pm 0.05$ & $13.88 \pm 0.04$ & & 152841.63+184723.3 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $-37.2 \pm 7.1$ & $-5.2 \pm 11.8$\\
15284184+6217102 & $15.93 \pm 0.08$ & $15.41 \pm 0.12$ & $15.13 \pm 0.13$ & & 152841.79+621710.1 & $14.88 \pm 0.03$ & $14.66 \pm 0.04$ & & $-28.7 \pm 3.4$ & $-10.1 \pm 11.2$\\
15284307+1228565 & $15.54 \pm 0.05$ & $15.02 \pm 0.07$ & $14.72 \pm 0.08$ & & 152843.10+122857.2 & $14.39 \pm 0.03$ & $14.19 \pm 0.05$ & & $43.9 \pm 9.0$ & $66.9 \pm 8.2$\\
15284315+0537553 & $11.88 \pm 0.02$ & $11.35 \pm 0.03$ & $11.06 \pm 0.02$ & & 152843.04+053754.4 & $10.91 \pm 0.02$ & $10.70 \pm 0.02$ & & $-168.7 \pm 9.8$ & $-91.4 \pm 7.4$\\
15284348+1311487 & $16.62 \pm 0.13$ & $15.92 \pm 0.15$ & $15.55 \pm 0.17$ & & 152843.48+131150.1 & $15.19 \pm 0.04$ & $14.98 \pm 0.07$ & & $2.1 \pm 18.6$ & $126.6 \pm 19.2$\\
15284404+8112304 & $14.49 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.04$ & & 152843.90+811231.1 & $13.47 \pm 0.02$ & $13.27 \pm 0.03$ & & $-29.0 \pm 0.9$ & $60.1 \pm 9.8$\\
15284597+1537420 & $14.35 \pm 0.03$ & $13.70 \pm 0.03$ & $13.40 \pm 0.03$ & & 152845.99+153741.5 & $13.20 \pm 0.03$ & $13.00 \pm 0.03$ & & $15.8 \pm 6.5$ & $-43.3 \pm 7.7$\\
15284651+1706504 & $15.22 \pm 0.04$ & $14.63 \pm 0.05$ & $14.26 \pm 0.06$ & & 152846.54+170650.0 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $46.9 \pm 7.1$ & $-31.5 \pm 8.2$\\
15284738-1803064 & $14.44 \pm 0.03$ & $13.76 \pm 0.03$ & $13.37 \pm 0.04$ & & 152847.33-180306.6 & $13.08 \pm 0.03$ & $12.84 \pm 0.03$ & & $-53.8 \pm 6.0$ & $-13.8 \pm 7.0$\\
15284745-1802446 & $12.04 \pm 0.02$ & $11.46 \pm 0.02$ & $11.14 \pm 0.02$ & & 152847.40-180244.8 & $10.95 \pm 0.02$ & $10.72 \pm 0.02$ & & $-52.4 \pm 5.6$ & $-17.3 \pm 6.5$\\
15284748+6305051 & $14.49 \pm 0.03$ & $13.85 \pm 0.04$ & $13.57 \pm 0.04$ & & 152847.45+630504.7 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $-25.0 \pm 2.4$ & $-38.2 \pm 8.0$\\
15284761+5646461 & $14.69 \pm 0.03$ & $14.11 \pm 0.03$ & $13.82 \pm 0.04$ & & 152847.59+564645.8 & $13.63 \pm 0.02$ & $13.46 \pm 0.03$ & & $-14.1 \pm 2.7$ & $-31.9 \pm 6.7$\\
15284817+3706563 & $14.73 \pm 0.03$ & $14.11 \pm 0.04$ & $13.83 \pm 0.05$ & & 152848.20+370655.8 & $13.61 \pm 0.02$ & $13.42 \pm 0.03$ & & $30.6 \pm 4.9$ & $-39.9 \pm 6.4$\\
15284942+5647402 & $15.55 \pm 0.05$ & $14.98 \pm 0.07$ & $14.65 \pm 0.09$ & & 152849.29+564739.6 & $14.42 \pm 0.03$ & $14.22 \pm 0.03$ & & $-93.9 \pm 5.1$ & $-54.2 \pm 9.5$\\
15284954+2952144 & $14.54 \pm 0.03$ & $13.96 \pm 0.04$ & $13.65 \pm 0.05$ & & 152849.50+295215.2 & $13.48 \pm 0.02$ & $13.28 \pm 0.03$ & & $-44.2 \pm 4.9$ & $57.7 \pm 7.3$\\
15284957+0324097 & $13.39 \pm 0.02$ & $12.81 \pm 0.02$ & $12.51 \pm 0.03$ & & 152849.52+032409.4 & $12.33 \pm 0.02$ & $12.11 \pm 0.02$ & & $-71.6 \pm 7.4$ & $-35.2 \pm 8.0$\\
15285039+0026106 & $15.31 \pm 0.05$ & $14.71 \pm 0.08$ & $14.39 \pm 0.09$ & & 152850.38+002610.0 & $14.22 \pm 0.03$ & $13.93 \pm 0.05$ & & $-6.1 \pm 11.8$ & $-56.3 \pm 10.3$\\
15285179+1231430 & $15.17 \pm 0.04$ & $14.59 \pm 0.05$ & $14.22 \pm 0.05$ & & 152851.71+123142.3 & $13.88 \pm 0.03$ & $13.71 \pm 0.03$ & & $-96.8 \pm 9.3$ & $-66.8 \pm 7.3$\\
15285219+0415028 & $13.57 \pm 0.02$ & $13.02 \pm 0.03$ & $12.71 \pm 0.03$ & & 152852.16+041502.4 & $12.44 \pm 0.02$ & $12.19 \pm 0.02$ & & $-47.1 \pm 9.1$ & $-30.7 \pm 7.3$\\
15285304+8212282 & $14.88 \pm 0.04$ & $14.20 \pm 0.05$ & $13.85 \pm 0.05$ & & 152853.18+821229.1 & $13.67 \pm 0.05$ & $13.43 \pm 0.05$ & & $24.7 \pm 1.3$ & $79.2 \pm 11.7$\\
15285573+3402402 & $15.37 \pm 0.05$ & $14.65 \pm 0.05$ & $14.35 \pm 0.06$ & & 152855.70+340239.7 & $14.19 \pm 0.03$ & $14.02 \pm 0.03$ & & $-23.6 \pm 5.3$ & $-41.0 \pm 6.6$\\
15285607+5235373 & $14.82 \pm 0.04$ & $14.29 \pm 0.05$ & $13.97 \pm 0.06$ & & 152856.06+523535.3 & $13.59 \pm 0.02$ & $13.36 \pm 0.03$ & & $-4.5 \pm 3.1$ & $-176.4 \pm 15.3$\\
15285675-0504070 & $15.72 \pm 0.08$ & $15.17 \pm 0.09$ & $14.90 \pm 0.14$ & & 152856.73-050407.8 & $14.56 \pm 0.04$ & $14.29 \pm 0.06$ & & $-17.2 \pm 18.2$ & $-70.5 \pm 10.2$\\
15285922-1456072 & $16.55 \pm 0.15$ & $15.77 \pm 0.15$ & $15.26 \pm 0.18$ & & 152859.15-145607.8 & $15.01 \pm 0.04$ & $14.73 \pm 0.07$ & & $-74.4 \pm 17.0$ & $-49.8 \pm 19.6$\\
15285950+4305402 & $14.65 \pm 0.03$ & $14.02 \pm 0.04$ & $13.72 \pm 0.05$ & & 152859.41+430540.0 & $13.46 \pm 0.02$ & $13.26 \pm 0.03$ & & $-79.7 \pm 5.0$ & $-16.9 \pm 7.5$\\
15290002-2212296 & $14.35 \pm 0.03$ & $13.78 \pm 0.03$ & $13.48 \pm 0.03$ & & 152900.01-221230.1 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $-12.5 \pm 6.3$ & $-42.3 \pm 6.7$\\
15290025-1937335 & $13.32 \pm 0.02$ & $12.73 \pm 0.02$ & $12.44 \pm 0.03$ & & 152900.24-193733.8 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $-14.0 \pm 5.6$ & $-28.1 \pm 6.1$\\
15290081+2717453 & $13.28 \pm 0.02$ & $12.67 \pm 0.02$ & $12.40 \pm 0.02$ & & 152900.69+271746.3 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $-118.7 \pm 6.4$ & $69.6 \pm 13.5$\\
15290085-2915558 & $16.37 \pm 0.10$ & $15.47 \pm 0.14$ & $14.87 \pm 0.10$ & & 152900.83-291556.4 & $14.36 \pm 0.03$ & $14.04 \pm 0.05$ & & $-14.6 \pm 8.1$ & $-51.4 \pm 10.4$\\
15290134-0915478 & $15.39 \pm 0.06$ & $14.74 \pm 0.06$ & $14.28 \pm 0.06$ & & 152901.32-091547.9 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $-38.0 \pm 7.5$ & $-10.3 \pm 8.3$\\
15290278+4755566 & $14.65 \pm 0.03$ & $14.02 \pm 0.04$ & $13.73 \pm 0.05$ & & 152902.71+475557.0 & $13.42 \pm 0.02$ & $13.21 \pm 0.03$ & & $-62.2 \pm 4.8$ & $32.6 \pm 27.3$\\
15290283+0253161 & $13.84 \pm 0.02$ & $13.27 \pm 0.02$ & $12.96 \pm 0.03$ & & 152902.78+025315.3 & $12.77 \pm 0.02$ & $12.60 \pm 0.03$ & & $-71.5 \pm 7.6$ & $-81.6 \pm 8.4$\\
15290296+4646240 & $9.94 \pm 0.02$ & $9.41 \pm 0.02$ & $9.11 \pm 0.01$ & & 152902.83+464623.7 & $8.91 \pm 0.02$ & $8.72 \pm 0.02$ & & $-112.2 \pm 5.5$ & $-23.0 \pm 8.7$\\
15290506-1029238 & $13.82 \pm 0.03$ & $13.25 \pm 0.03$ & $12.97 \pm 0.03$ & & 152905.10-102924.4 & $12.77 \pm 0.02$ & $12.55 \pm 0.03$ & & $58.8 \pm 6.6$ & $-47.7 \pm 8.2$\\
15290584+6700132 & $13.06 \pm 0.03$ & $12.46 \pm 0.03$ & $12.16 \pm 0.02$ & & 152905.77+670014.0 & $11.99 \pm 0.02$ & $11.80 \pm 0.02$ & & $-41.4 \pm 2.0$ & $77.1 \pm 7.3$\\
15290609+2737458 & $13.11 \pm 0.02$ & $12.53 \pm 0.02$ & $12.25 \pm 0.02$ & & 152906.13+273745.4 & $12.05 \pm 0.02$ & $11.82 \pm 0.02$ & & $39.8 \pm 4.7$ & $-30.3 \pm 10.4$\\
15290642+2347129 & $14.79 \pm 0.03$ & $14.19 \pm 0.05$ & $13.89 \pm 0.05$ & & 152906.39+234713.1 & $13.67 \pm 0.03$ & $13.49 \pm 0.03$ & & $-41.8 \pm 6.7$ & $16.6 \pm 12.7$\\
15290724+7137345 & $12.90 \pm 0.03$ & $12.33 \pm 0.03$ & $11.99 \pm 0.02$ & & 152907.08+713734.4 & $11.79 \pm 0.02$ & $11.59 \pm 0.02$ & & $-73.3 \pm 2.3$ & $-5.7 \pm 7.0$\\
15290790+1554412 & $13.65 \pm 0.02$ & $13.08 \pm 0.02$ & $12.79 \pm 0.02$ & & 152907.85+155441.3 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $-65.5 \pm 6.3$ & $6.4 \pm 9.6$\\
15290790+5225181 & $13.52 \pm 0.02$ & $12.94 \pm 0.02$ & $12.66 \pm 0.03$ & & 152907.94+522518.1 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $30.5 \pm 3.5$ & $-1.5 \pm 8.0$\\
15290913-0146583 & $13.13 \pm 0.02$ & $12.58 \pm 0.02$ & $12.29 \pm 0.02$ & & 152909.05-014659.2 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $-113.9 \pm 7.0$ & $-80.2 \pm 9.8$\\
15290961+4527178 & $16.68 \pm 0.12$ & $15.98 \pm 0.14$ & $15.16 \pm 0.16$ & & 152909.51+452718.7 & $14.75 \pm 0.03$ & $14.44 \pm 0.04$ & & $-79.6 \pm 10.8$ & $75.4 \pm 18.3$\\
15291017+6312539 & $11.64 \pm 0.02$ & $10.94 \pm 0.03$ & $10.55 \pm 0.02$ & & 152909.98+631254.4 & $10.30 \pm 0.02$ & $10.06 \pm 0.02$ & & $-119.7 \pm 3.6$ & $44.5 \pm 6.8$\\
15291403+1213562 & $16.33 \pm 0.12$ & $15.82 \pm 0.15$ & $15.55 \pm 0.20$ & & 152914.01+121354.7 & $15.17 \pm 0.03$ & $14.90 \pm 0.06$ & & $-20.7 \pm 25.8$ & $-135.2 \pm 24.0$\\
15291452+4530230 & $13.13 \pm 0.02$ & $12.62 \pm 0.02$ & $12.32 \pm 0.02$ & & 152914.45+453025.2 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $-60.4 \pm 6.9$ & $181.8 \pm 10.1$\\
15291581-0332304 & $15.27 \pm 0.07$ & $14.68 \pm 0.07$ & $14.30 \pm 0.08$ & & 152915.78-033230.8 & $14.07 \pm 0.03$ & $13.89 \pm 0.04$ & & $-38.2 \pm 7.6$ & $-31.3 \pm 9.0$\\
15291592+1709097 & $13.93 \pm 0.03$ & $13.40 \pm 0.03$ & $13.03 \pm 0.03$ & & 152915.87+170910.3 & $12.83 \pm 0.02$ & $12.63 \pm 0.03$ & & $-65.0 \pm 7.6$ & $47.4 \pm 6.6$\\
15291592+6248431 & $14.42 \pm 0.03$ & $13.82 \pm 0.04$ & $13.48 \pm 0.04$ & & 152915.87+624843.1 & $13.32 \pm 0.02$ & $13.12 \pm 0.02$ & & $-31.0 \pm 2.7$ & $1.1 \pm 8.7$\\
15291626+0240005 & $15.20 \pm 0.05$ & $14.60 \pm 0.05$ & $14.25 \pm 0.07$ & & 152916.24+024000.1 & $14.08 \pm 0.03$ & $13.91 \pm 0.04$ & & $-33.5 \pm 8.3$ & $-34.5 \pm 8.4$\\
15291636+5116451 & $13.81 \pm 0.02$ & $13.24 \pm 0.03$ & $12.85 \pm 0.03$ & & 152916.29+511645.3 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $-59.4 \pm 4.1$ & $18.2 \pm 12.2$\\
15291639-1500081 & $13.48 \pm 0.02$ & $12.90 \pm 0.03$ & $12.62 \pm 0.02$ & & 152916.33-150008.5 & $12.42 \pm 0.02$ & $12.20 \pm 0.02$ & & $-62.5 \pm 5.9$ & $-30.8 \pm 6.8$\\
15291693-1059502 & $15.65 \pm 0.05$ & $15.01 \pm 0.07$ & $14.70 \pm 0.11$ & & 152916.91-105951.0 & $14.44 \pm 0.03$ & $14.23 \pm 0.05$ & & $-23.2 \pm 8.6$ & $-69.5 \pm 10.4$\\
15291719+1533036 & $15.10 \pm 0.04$ & $14.51 \pm 0.05$ & $14.13 \pm 0.06$ & & 152917.15+153303.6 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $-51.6 \pm 8.2$ & $1.9 \pm 12.6$\\
15291765+1340463 & $13.65 \pm 0.02$ & $13.07 \pm 0.02$ & $12.78 \pm 0.03$ & & 152917.66+134045.5 & $12.61 \pm 0.03$ & $12.43 \pm 0.02$ & & $9.4 \pm 11.6$ & $-66.7 \pm 7.5$\\
15291878+2055315 & $15.87 \pm 0.07$ & $15.20 \pm 0.09$ & $14.89 \pm 0.10$ & & 152918.83+205531.5 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $61.4 \pm 9.5$ & $-1.6 \pm 9.8$\\
15291984+3123410 & $14.84 \pm 0.03$ & $14.33 \pm 0.04$ & $14.04 \pm 0.05$ & & 152919.81+312340.9 & $13.87 \pm 0.03$ & $13.63 \pm 0.03$ & & $-31.2 \pm 5.1$ & $-11.1 \pm 7.0$\\
15291989+5616505 & $13.93 \pm 0.02$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 152919.82+561650.2 & $12.89 \pm 0.02$ & $12.69 \pm 0.02$ & & $-51.2 \pm 3.5$ & $-19.6 \pm 6.4$\\
15292013+4605407 & $12.84 \pm 0.02$ & $12.26 \pm 0.02$ & $11.95 \pm 0.02$ & & 152920.03+460541.5 & $11.73 \pm 0.02$ & $11.52 \pm 0.02$ & & $-89.5 \pm 5.3$ & $67.2 \pm 7.1$\\
15292060+4250256 & $14.10 \pm 0.02$ & $13.50 \pm 0.03$ & $13.05 \pm 0.03$ & & 152920.84+425023.3 & $12.80 \pm 0.02$ & $12.59 \pm 0.02$ & & $215.0 \pm 9.7$ & $-187.5 \pm 10.3$\\
15292172+1250266 & $15.37 \pm 0.05$ & $14.81 \pm 0.07$ & $14.51 \pm 0.08$ & & 152921.68+125027.3 & $14.34 \pm 0.03$ & $14.16 \pm 0.04$ & & $-64.1 \pm 12.3$ & $60.7 \pm 8.4$\\
15292184+1400255 & $14.16 \pm 0.02$ & $13.56 \pm 0.03$ & $13.29 \pm 0.03$ & & 152921.83+140025.8 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $-20.9 \pm 9.3$ & $32.5 \pm 6.7$\\
15292258+8205377 & $15.56 \pm 0.06$ & $14.97 \pm 0.08$ & $14.70 \pm 0.10$ & & 152922.45+820536.5 & $14.45 \pm 0.03$ & $14.18 \pm 0.03$ & & $-24.4 \pm 0.9$ & $-103.2 \pm 13.0$\\
15292303+4723328 & $14.76 \pm 0.03$ & $14.24 \pm 0.04$ & $13.89 \pm 0.05$ & & 152922.95+472333.5 & $13.69 \pm 0.02$ & $13.45 \pm 0.03$ & & $-68.2 \pm 4.4$ & $61.9 \pm 10.8$\\
15292321+1410492 & $15.70 \pm 0.06$ & $14.93 \pm 0.07$ & $14.55 \pm 0.09$ & & 152923.15+141049.2 & $14.28 \pm 0.03$ & $14.03 \pm 0.04$ & & $-86.2 \pm 9.3$ & $-1.4 \pm 7.6$\\
15292444+1329566 & $15.91 \pm 0.08$ & $15.35 \pm 0.10$ & $15.05 \pm 0.13$ & & 152924.39+132956.1 & $14.77 \pm 0.03$ & $14.53 \pm 0.05$ & & $-67.7 \pm 13.4$ & $-52.3 \pm 11.2$\\
15292463+1950303 & $15.02 \pm 0.04$ & $14.41 \pm 0.04$ & $14.11 \pm 0.06$ & & 152924.60+195029.9 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $-44.2 \pm 7.4$ & $-39.2 \pm 8.1$\\
15292671+4053555 & $15.97 \pm 0.07$ & $15.35 \pm 0.09$ & $15.03 \pm 0.13$ & & 152926.60+405353.9 & $14.80 \pm 0.03$ & $14.56 \pm 0.04$ & & $-98.7 \pm 6.9$ & $-129.6 \pm 10.4$\\
15292739-8315041 & $12.05 \pm 0.02$ & $11.48 \pm 0.02$ & $11.19 \pm 0.02$ & & 152928.19-831505.1 & $10.96 \pm 0.02$ & $10.74 \pm 0.02$ & & $138.2 \pm 3.5$ & $-98.7 \pm 9.8$\\
15292851+2645434 & $15.64 \pm 0.07$ & $14.89 \pm 0.08$ & $14.60 \pm 0.10$ & & 152928.53+264543.8 & $14.42 \pm 0.03$ & $14.19 \pm 0.04$ & & $25.5 \pm 5.8$ & $30.7 \pm 7.0$\\
15292895+1704136 & $14.21 \pm 0.02$ & $13.63 \pm 0.04$ & $13.27 \pm 0.03$ & & 152928.86+170413.5 & $13.09 \pm 0.02$ & $12.85 \pm 0.03$ & & $-120.7 \pm 8.1$ & $-4.4 \pm 6.7$\\
15292926+4855351 & $14.69 \pm 0.03$ & $13.99 \pm 0.04$ & $13.67 \pm 0.05$ & & 152929.31+485534.9 & $13.36 \pm 0.02$ & $13.09 \pm 0.02$ & & $41.2 \pm 3.9$ & $-22.9 \pm 7.4$\\
15292971-0233167 & $15.68 \pm 0.08$ & $15.06 \pm 0.08$ & $14.63 \pm 0.11$ & & 152929.65-023316.1 & $14.40 \pm 0.03$ & $14.12 \pm 0.04$ & & $-87.8 \pm 10.0$ & $53.8 \pm 9.3$\\
15292975+6104599 & $12.40 \pm 0.02$ & $11.82 \pm 0.03$ & $11.53 \pm 0.02$ & & 152929.69+610500.3 & $11.35 \pm 0.02$ & $11.15 \pm 0.02$ & & $-43.1 \pm 3.2$ & $42.0 \pm 7.6$\\
15292976+0256116 & $14.96 \pm 0.03$ & $14.43 \pm 0.05$ & $14.08 \pm 0.05$ & & 152929.76+025611.1 & $13.89 \pm 0.03$ & $13.66 \pm 0.04$ & & $1.3 \pm 8.0$ & $-45.1 \pm 8.2$\\
15292997+3650350 & $14.45 \pm 0.03$ & $13.84 \pm 0.03$ & $13.52 \pm 0.04$ & & 152929.87+365035.4 & $13.32 \pm 0.02$ & $13.10 \pm 0.03$ & & $-95.7 \pm 5.7$ & $40.0 \pm 6.2$\\
15293003+8036413 & $16.72 \pm 0.16$ & $15.46 \pm 0.10$ & $14.97 \pm 0.11$ & & 152930.35+803641.0 & $14.61 \pm 0.03$ & $14.43 \pm 0.04$ & & $70.0 \pm 1.9$ & $-28.6 \pm 13.4$\\
15293028+5735595 & $13.60 \pm 0.02$ & $13.01 \pm 0.02$ & $12.72 \pm 0.02$ & & 152930.22+573559.6 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $-41.2 \pm 3.5$ & $11.0 \pm 6.4$\\
15293042-0231595 & $15.54 \pm 0.05$ & $14.97 \pm 0.09$ & $14.69 \pm 0.11$ & & 152930.37-023200.3 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $-67.2 \pm 10.1$ & $-67.4 \pm 9.7$\\
15293159+4531030 & $14.62 \pm 0.03$ & $14.04 \pm 0.04$ & $13.75 \pm 0.05$ & & 152931.63+453103.2 & $13.56 \pm 0.02$ & $13.35 \pm 0.03$ & & $30.5 \pm 3.8$ & $10.6 \pm 6.2$\\
15293200+1103142 & $14.95 \pm 0.05$ & $14.38 \pm 0.05$ & $14.01 \pm 0.08$ & & 152931.96+110314.4 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $-64.0 \pm 8.6$ & $21.5 \pm 10.4$\\
15293306+6730215 & $16.33 \pm 0.12$ & $15.34 \pm 0.12$ & $14.72 \pm 0.10$ & & 152933.12+673021.1 & $14.54 \pm 0.03$ & $14.26 \pm 0.03$ & & $37.1 \pm 2.7$ & $-30.8 \pm 10.4$\\
15293422+5327292 & $16.17 \pm 0.10$ & $15.48 \pm 0.11$ & $15.15 \pm 0.17$ & & 152934.17+532729.1 & $14.95 \pm 0.03$ & $14.78 \pm 0.05$ & & $-36.4 \pm 6.1$ & $-12.2 \pm 15.1$\\
15293487+0404043 & $14.44 \pm 0.03$ & $13.91 \pm 0.03$ & $13.60 \pm 0.04$ & & 152934.85+040404.6 & $13.34 \pm 0.02$ & $13.14 \pm 0.03$ & & $-44.1 \pm 7.7$ & $30.2 \pm 8.5$\\
15293570+6139377 & $16.15 \pm 0.10$ & $15.41 \pm 0.11$ & $14.98 \pm 0.12$ & & 152935.68+613936.9 & $14.78 \pm 0.03$ & $14.56 \pm 0.04$ & & $-14.4 \pm 3.5$ & $-69.9 \pm 12.0$\\
15293571+6157367 & $13.91 \pm 0.02$ & $13.27 \pm 0.03$ & $12.98 \pm 0.03$ & & 152935.66+615737.4 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $-35.0 \pm 2.5$ & $69.3 \pm 9.6$\\
15293617+0945461 & $14.93 \pm 0.05$ & $14.36 \pm 0.05$ & $14.04 \pm 0.07$ & & 152936.13+094546.6 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $-61.1 \pm 9.5$ & $48.1 \pm 13.2$\\
15293628-0309348 & $14.94 \pm 0.04$ & $14.35 \pm 0.05$ & $14.04 \pm 0.06$ & & 152936.29-030935.4 & $13.78 \pm 0.03$ & $13.54 \pm 0.03$ & & $7.0 \pm 7.2$ & $-49.5 \pm 8.8$\\
15293699+6742074 & $15.08 \pm 0.05$ & $14.50 \pm 0.06$ & $14.13 \pm 0.06$ & & 152937.01+674207.0 & $13.95 \pm 0.02$ & $13.73 \pm 0.03$ & & $11.2 \pm 2.0$ & $-42.6 \pm 8.3$\\
15293737+3425270 & $12.47 \pm 0.02$ & $11.93 \pm 0.01$ & $11.65 \pm 0.02$ & & 152937.41+342526.7 & $11.46 \pm 0.02$ & $11.26 \pm 0.02$ & & $36.5 \pm 4.8$ & $-26.7 \pm 5.7$\\
15293786+0505319 & $15.42 \pm 0.05$ & $14.84 \pm 0.07$ & $14.48 \pm 0.08$ & & 152937.84+050532.3 & $14.24 \pm 0.03$ & $14.07 \pm 0.05$ & & $-29.0 \pm 10.0$ & $43.3 \pm 8.8$\\
15293812+2923060 & $13.38 \pm 0.02$ & $12.81 \pm 0.02$ & $12.51 \pm 0.03$ & & 152938.06+292305.5 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $-59.0 \pm 4.9$ & $-36.9 \pm 5.7$\\
15293853+4016535 & $15.96 \pm 0.07$ & $15.37 \pm 0.08$ & $15.05 \pm 0.13$ & & 152938.56+401653.1 & $14.83 \pm 0.03$ & $14.66 \pm 0.04$ & & $23.4 \pm 5.5$ & $-34.3 \pm 9.1$\\
15293910+2547107 & $13.27 \pm 0.02$ & $12.66 \pm 0.02$ & $12.34 \pm 0.02$ & & 152939.03+254710.0 & $12.15 \pm 0.02$ & $11.97 \pm 0.02$ & & $-69.6 \pm 6.3$ & $-57.9 \pm 6.0$\\
15293958-0410163 & $16.18 \pm 0.11$ & $15.60 \pm 0.14$ & $15.20 \pm 0.17$ & & 152939.62-041017.5 & $14.89 \pm 0.03$ & $14.70 \pm 0.07$ & & $63.0 \pm 21.8$ & $-110.8 \pm 18.8$\\
15294043+5936146 & $15.28 \pm 0.05$ & $14.71 \pm 0.05$ & $14.43 \pm 0.07$ & & 152940.38+593614.4 & $14.22 \pm 0.03$ & $14.04 \pm 0.03$ & & $-36.2 \pm 3.0$ & $-15.7 \pm 8.4$\\
15294151+8710379 & $15.02 \pm 0.04$ & $14.51 \pm 0.06$ & $14.19 \pm 0.08$ & & 152940.84+871038.6 & $13.99 \pm 0.03$ & $13.73 \pm 0.03$ & & $-44.2 \pm 1.1$ & $61.3 \pm 9.3$\\
15294308+3607036 & $14.44 \pm 0.03$ & $13.84 \pm 0.03$ & $13.47 \pm 0.04$ & & 152943.13+360703.3 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $48.0 \pm 5.9$ & $-24.7 \pm 7.4$\\
15294392+4252498 & $9.59 \pm 0.02$ & $9.02 \pm 0.02$ & $8.72 \pm 0.02$ & & 152944.41+425242.4 & $8.52 \pm 0.02$ & $8.35 \pm 0.02$ & & $440.8 \pm 18.7$ & $-610.7 \pm 26.3$\\
15294626-0503171 & $13.67 \pm 0.03$ & $13.04 \pm 0.02$ & $12.69 \pm 0.03$ & & 152946.24-050318.2 & $12.50 \pm 0.03$ & $12.26 \pm 0.03$ & & $-25.5 \pm 12.3$ & $-101.8 \pm 8.5$\\
15294732+6404338 & $15.89 \pm 0.09$ & $15.23 \pm 0.11$ & $14.75 \pm 0.10$ & & 152947.24+640434.7 & $14.50 \pm 0.03$ & $14.25 \pm 0.03$ & & $-48.9 \pm 3.0$ & $78.3 \pm 11.9$\\
15294775+1025168 & $13.57 \pm 0.02$ & $13.03 \pm 0.03$ & $12.76 \pm 0.03$ & & 152947.72+102517.0 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $-49.0 \pm 7.2$ & $16.7 \pm 10.8$\\
15294834-1523120 & $15.11 \pm 0.04$ & $14.47 \pm 0.05$ & $14.18 \pm 0.08$ & & 152948.30-152312.6 & $14.02 \pm 0.03$ & $13.85 \pm 0.04$ & & $-50.4 \pm 6.6$ & $-49.9 \pm 7.0$\\
15294909+4258261 & $13.84 \pm 0.02$ & $13.22 \pm 0.02$ & $12.87 \pm 0.03$ & & 152948.92+425826.1 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $-146.6 \pm 7.1$ & $0.1 \pm 6.6$\\
15294943-1217020 & $15.68 \pm 0.09$ & $14.98 \pm 0.09$ & $14.69 \pm 0.11$ & & 152949.38-121702.4 & $14.37 \pm 0.04$ & $14.19 \pm 0.05$ & & $-60.9 \pm 8.0$ & $-28.1 \pm 11.5$\\
15294979-2022393 & $13.27 \pm 0.02$ & $12.69 \pm 0.02$ & $12.39 \pm 0.03$ & & 152949.71-202239.8 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-86.3 \pm 5.7$ & $-44.2 \pm 6.1$\\
15295023+5644286 & $13.74 \pm 0.02$ & $13.17 \pm 0.03$ & $12.89 \pm 0.03$ & & 152950.26+564428.2 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $19.1 \pm 2.6$ & $-37.8 \pm 8.0$\\
15295104+2517290 & $13.45 \pm 0.02$ & $12.88 \pm 0.02$ & $12.61 \pm 0.03$ & & 152951.01+251728.9 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-33.2 \pm 5.0$ & $-8.7 \pm 17.3$\\
15295126-0612365 & $14.76 \pm 0.04$ & $14.07 \pm 0.04$ & $13.73 \pm 0.05$ & & 152951.19-061237.5 & $13.52 \pm 0.03$ & $13.30 \pm 0.03$ & & $-89.1 \pm 7.4$ & $-86.6 \pm 8.8$\\
15295163+4420227 & $12.54 \pm 0.02$ & $11.97 \pm 0.02$ & $11.69 \pm 0.02$ & & 152951.66+442020.9 & $11.47 \pm 0.02$ & $11.29 \pm 0.02$ & & $25.3 \pm 3.5$ & $-141.8 \pm 8.3$\\
15295199+2422133 & $13.17 \pm 0.02$ & $12.61 \pm 0.02$ & $12.27 \pm 0.02$ & & 152951.80+242213.2 & $12.02 \pm 0.02$ & $11.80 \pm 0.02$ & & $-199.4 \pm 9.4$ & $-4.7 \pm 7.6$\\
15295231-2830285 & $14.76 \pm 0.04$ & $14.12 \pm 0.05$ & $13.84 \pm 0.05$ & & 152952.23-283028.6 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $-91.6 \pm 5.8$ & $-10.7 \pm 6.8$\\
15295365+5327180 & $15.64 \pm 0.06$ & $14.98 \pm 0.08$ & $14.69 \pm 0.12$ & & 152953.60+532717.9 & $14.54 \pm 0.03$ & $14.35 \pm 0.04$ & & $-37.9 \pm 4.1$ & $-10.3 \pm 8.7$\\
15295440+1903391 & $16.21 \pm 0.09$ & $15.64 \pm 0.10$ & $15.27 \pm 0.16$ & & 152954.32+190338.7 & $15.05 \pm 0.03$ & $14.88 \pm 0.06$ & & $-83.9 \pm 16.2$ & $-25.2 \pm 17.6$\\
15295460-1230518 & $14.54 \pm 0.03$ & $13.92 \pm 0.05$ & $13.58 \pm 0.04$ & & 152954.56-123052.1 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $-46.2 \pm 6.3$ & $-19.6 \pm 7.8$\\
15295557+4150168 & $14.56 \pm 0.03$ & $13.99 \pm 0.04$ & $13.57 \pm 0.04$ & & 152955.48+415017.3 & $13.39 \pm 0.02$ & $13.16 \pm 0.02$ & & $-77.1 \pm 4.9$ & $38.1 \pm 7.5$\\
15295664+0451093 & $16.46 \pm 0.11$ & $15.83 \pm 0.15$ & $15.54 \pm 0.20$ & & 152956.59+045110.8 & $15.37 \pm 0.04$ & $15.11 \pm 0.08$ & & $-66.9 \pm 24.8$ & $144.3 \pm 25.4$\\
15295686+3623567 & $14.56 \pm 0.03$ & $13.98 \pm 0.03$ & $13.71 \pm 0.04$ & & 152956.83+362356.5 & $13.46 \pm 0.02$ & $13.29 \pm 0.03$ & & $-29.5 \pm 5.2$ & $-22.4 \pm 6.8$\\
15295817+2310549 & $14.25 \pm 0.03$ & $13.70 \pm 0.03$ & $13.41 \pm 0.03$ & & 152958.11+231054.9 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $-56.1 \pm 7.4$ & $1.3 \pm 10.7$\\
15295916+0950368 & $15.85 \pm 0.09$ & $15.26 \pm 0.10$ & $14.76 \pm 0.14$ & & 152959.23+095036.8 & $14.57 \pm 0.06$ & $14.34 \pm 0.08$ & & $103.7 \pm 16.4$ & $2.7 \pm 21.4$\\
15300023+2211079 & $13.51 \pm 0.02$ & $12.99 \pm 0.02$ & $12.69 \pm 0.02$ & & 153000.01+221106.8 & $12.52 \pm 0.02$ & $12.27 \pm 0.02$ & & $-234.4 \pm 7.6$ & $-84.6 \pm 7.1$\\
15300039+3805055 & $13.44 \pm 0.02$ & $12.79 \pm 0.01$ & $12.51 \pm 0.02$ & & 153000.36+380505.9 & $12.33 \pm 0.02$ & $12.14 \pm 0.02$ & & $-31.0 \pm 4.1$ & $36.4 \pm 5.9$\\
15300070+5627081 & $15.38 \pm 0.05$ & $14.74 \pm 0.06$ & $14.47 \pm 0.09$ & & 153000.74+562707.8 & $14.26 \pm 0.03$ & $14.04 \pm 0.03$ & & $25.1 \pm 3.3$ & $-23.3 \pm 9.1$\\
15300082-1441029 & $14.49 \pm 0.03$ & $13.84 \pm 0.03$ & $13.57 \pm 0.05$ & & 153000.86-144103.6 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $41.5 \pm 6.3$ & $-59.3 \pm 6.7$\\
15300350-0145298 & $14.18 \pm 0.03$ & $13.56 \pm 0.04$ & $13.19 \pm 0.04$ & & 153003.50-014530.5 & $12.91 \pm 0.03$ & $12.68 \pm 0.03$ & & $5.7 \pm 6.9$ & $-61.3 \pm 6.9$\\
15300383+6045320 & $14.81 \pm 0.04$ & $14.16 \pm 0.05$ & $13.79 \pm 0.05$ & & 153003.75+604531.4 & $13.56 \pm 0.02$ & $13.32 \pm 0.03$ & & $-56.2 \pm 3.3$ & $-53.2 \pm 8.8$\\
15300408-1249183 & $14.25 \pm 0.03$ & $13.59 \pm 0.03$ & $13.29 \pm 0.04$ & & 153003.99-124920.1 & $13.05 \pm 0.03$ & $12.83 \pm 0.03$ & & $-109.9 \pm 6.5$ & $-145.3 \pm 7.5$\\
15300416-0929303 & $15.75 \pm 0.08$ & $15.03 \pm 0.09$ & $14.72 \pm 0.10$ & & 153004.16-092931.2 & $14.35 \pm 0.03$ & $14.16 \pm 0.05$ & & $-0.3 \pm 7.8$ & $-82.2 \pm 8.4$\\
15300441+2920508 & $15.62 \pm 0.07$ & $15.10 \pm 0.09$ & $14.76 \pm 0.14$ & & 153004.35+292050.3 & $14.48 \pm 0.03$ & $14.23 \pm 0.04$ & & $-66.4 \pm 6.1$ & $-36.7 \pm 7.0$\\
15300477-1548295 & $15.84 \pm 0.08$ & $15.32 \pm 0.11$ & $14.85 \pm 0.14$ & & 153004.74-154829.1 & $14.69 \pm 0.03$ & $14.48 \pm 0.06$ & & $-32.9 \pm 8.8$ & $35.2 \pm 9.6$\\
15300487-1902143 & $14.14 \pm 0.03$ & $13.47 \pm 0.03$ & $13.16 \pm 0.03$ & & 153004.84-190214.8 & $13.00 \pm 0.03$ & $12.80 \pm 0.03$ & & $-41.1 \pm 5.9$ & $-40.9 \pm 7.1$\\
15300593+5835328 & $16.60 \pm 0.14$ & $15.83 \pm 0.13$ & $15.22 \pm 0.14$ & & 153005.98+583532.8 & $14.35 \pm 0.03$ & $14.11 \pm 0.03$ & & $39.7 \pm 5.1$ & $-7.7 \pm 17.2$\\
15300635-0113323 & $14.35 \pm 0.03$ & $13.77 \pm 0.02$ & $13.45 \pm 0.04$ & & 153006.35-011333.8 & $13.24 \pm 0.03$ & $13.04 \pm 0.03$ & & $1.8 \pm 7.0$ & $-142.5 \pm 12.1$\\
15300716-1204038 & $15.61 \pm 0.06$ & $14.95 \pm 0.08$ & $14.63 \pm 0.11$ & & 153007.15-120404.6 & $14.43 \pm 0.03$ & $14.19 \pm 0.05$ & & $-3.1 \pm 7.9$ & $-68.0 \pm 8.4$\\
15300898+6452131 & $15.06 \pm 0.04$ & $14.53 \pm 0.05$ & $14.25 \pm 0.06$ & & 153009.01+645212.5 & $14.06 \pm 0.02$ & $13.87 \pm 0.03$ & & $17.4 \pm 2.2$ & $-57.4 \pm 9.9$\\
15300991+2416329 & $13.74 \pm 0.02$ & $13.13 \pm 0.02$ & $12.85 \pm 0.03$ & & 153009.87+241633.3 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $-47.2 \pm 5.5$ & $34.2 \pm 7.0$\\
15301002+8051319 & $14.82 \pm 0.04$ & $14.24 \pm 0.04$ & $13.96 \pm 0.05$ & & 153009.68+805132.5 & $13.71 \pm 0.02$ & $13.47 \pm 0.03$ & & $-72.2 \pm 1.8$ & $49.9 \pm 8.3$\\
15301050-0243248 & $13.06 \pm 0.02$ & $12.43 \pm 0.02$ & $12.16 \pm 0.03$ & & 153010.46-024324.9 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $-43.8 \pm 7.4$ & $-7.7 \pm 8.9$\\
15301055+5754237 & $14.50 \pm 0.03$ & $13.96 \pm 0.04$ & $13.58 \pm 0.04$ & & 153010.58+575423.1 & $13.38 \pm 0.02$ & $13.16 \pm 0.02$ & & $21.9 \pm 3.3$ & $-53.9 \pm 6.9$\\
15301173+3716274 & $15.46 \pm 0.05$ & $14.74 \pm 0.05$ & $14.42 \pm 0.08$ & & 153011.68+371627.2 & $14.20 \pm 0.03$ & $14.00 \pm 0.03$ & & $-44.1 \pm 4.9$ & $-14.1 \pm 7.1$\\
15301189+2918389 & $14.50 \pm 0.03$ & $13.94 \pm 0.04$ & $13.67 \pm 0.05$ & & 153011.91+291837.8 & $13.48 \pm 0.02$ & $13.27 \pm 0.03$ & & $14.3 \pm 5.1$ & $-77.8 \pm 7.6$\\
15301219+1040386 & $13.72 \pm 0.02$ & $13.17 \pm 0.02$ & $12.86 \pm 0.04$ & & 153012.18+104037.4 & $12.69 \pm 0.02$ & $12.46 \pm 0.02$ & & $-3.2 \pm 7.1$ & $-119.8 \pm 8.7$\\
15301258-1827274 & $14.74 \pm 0.04$ & $14.17 \pm 0.04$ & $13.83 \pm 0.05$ & & 153012.55-182727.9 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $-37.7 \pm 6.2$ & $-42.2 \pm 6.7$\\
15301308+0145213 & $15.30 \pm 0.05$ & $14.69 \pm 0.05$ & $14.42 \pm 0.07$ & & 153013.12+014520.8 & $14.24 \pm 0.03$ & $14.04 \pm 0.04$ & & $66.0 \pm 9.5$ & $-49.9 \pm 8.8$\\
15301309-2810312 & $16.33 \pm 0.11$ & $15.72 \pm 0.15$ & $15.20 \pm 0.15$ & & 153013.00-281032.0 & $14.85 \pm 0.03$ & $14.56 \pm 0.06$ & & $-97.8 \pm 13.4$ & $-66.0 \pm 15.3$\\
15301598-2846349 & $13.29 \pm 0.02$ & $12.70 \pm 0.03$ & $12.37 \pm 0.02$ & & 153015.96-284635.2 & $12.19 \pm 0.02$ & $11.95 \pm 0.02$ & & $-20.8 \pm 5.0$ & $-23.0 \pm 6.1$\\
15301607-2221501 & $13.59 \pm 0.03$ & $13.00 \pm 0.02$ & $12.70 \pm 0.04$ & & 153016.09-222150.7 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $29.8 \pm 5.4$ & $-56.0 \pm 6.1$\\
15301650+3741266 & $13.34 \pm 0.02$ & $12.78 \pm 0.02$ & $12.44 \pm 0.02$ & & 153016.41+374127.7 & $12.21 \pm 0.02$ & $11.97 \pm 0.02$ & & $-87.6 \pm 5.3$ & $92.8 \pm 6.9$\\
15301719+6250216 & $15.63 \pm 0.06$ & $14.96 \pm 0.08$ & $14.64 \pm 0.09$ & & 153017.24+625021.8 & $14.40 \pm 0.03$ & $14.20 \pm 0.03$ & & $33.2 \pm 2.8$ & $17.7 \pm 7.7$\\
15302027-1333048 & $15.62 \pm 0.07$ & $14.97 \pm 0.10$ & $14.61 \pm 0.11$ & & 153020.21-133304.2 & $14.36 \pm 0.03$ & $14.11 \pm 0.05$ & & $-79.4 \pm 7.9$ & $46.0 \pm 8.9$\\
15302222+6325402 & $15.09 \pm 0.05$ & $14.44 \pm 0.06$ & $14.05 \pm 0.07$ & & 153022.19+632540.8 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $-17.3 \pm 2.2$ & $50.6 \pm 7.6$\\
15302314+3004394 & $13.38 \pm 0.02$ & $12.76 \pm 0.02$ & $12.47 \pm 0.02$ & & 153022.99+300438.9 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $-154.4 \pm 8.1$ & $-38.5 \pm 8.9$\\
15302400+0401294 & $14.90 \pm 0.03$ & $14.23 \pm 0.05$ & $13.85 \pm 0.06$ & & 153023.97+040129.4 & $13.67 \pm 0.03$ & $13.42 \pm 0.03$ & & $-49.2 \pm 8.7$ & $-1.9 \pm 8.0$\\
15302476+0533484 & $16.07 \pm 0.08$ & $15.23 \pm 0.08$ & $14.85 \pm 0.10$ & & 153024.74+053347.7 & $14.56 \pm 0.03$ & $14.31 \pm 0.05$ & & $-28.0 \pm 11.1$ & $-67.8 \pm 11.4$\\
15302486+1411068 & $14.18 \pm 0.02$ & $13.57 \pm 0.02$ & $13.29 \pm 0.03$ & & 153024.83+141107.1 & $13.10 \pm 0.02$ & $12.93 \pm 0.03$ & & $-48.1 \pm 11.6$ & $28.9 \pm 7.4$\\
15302595+3636075 & $14.55 \pm 0.03$ & $14.01 \pm 0.04$ & $13.71 \pm 0.04$ & & 153025.86+363607.8 & $13.52 \pm 0.02$ & $13.28 \pm 0.03$ & & $-94.5 \pm 5.7$ & $19.7 \pm 6.7$\\
15302693+5402251 & $15.60 \pm 0.05$ & $14.80 \pm 0.06$ & $14.52 \pm 0.09$ & & 153027.00+540224.1 & $14.26 \pm 0.03$ & $13.99 \pm 0.03$ & & $57.7 \pm 4.6$ & $-90.6 \pm 10.0$\\
15302761+0551236 & $14.82 \pm 0.03$ & $14.18 \pm 0.04$ & $13.84 \pm 0.05$ & & 153027.56+055123.1 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $-63.6 \pm 7.9$ & $-54.2 \pm 7.9$\\
15302962+2450162 & $15.65 \pm 0.07$ & $15.13 \pm 0.09$ & $14.79 \pm 0.11$ & & 153029.59+245016.6 & $14.55 \pm 0.03$ & $14.36 \pm 0.04$ & & $-35.1 \pm 6.4$ & $31.6 \pm 8.0$\\
15302981+3903561 & $15.82 \pm 0.06$ & $15.14 \pm 0.08$ & $14.84 \pm 0.11$ & & 153029.76+390356.6 & $14.56 \pm 0.03$ & $14.33 \pm 0.04$ & & $-47.1 \pm 5.3$ & $37.7 \pm 7.5$\\
15303032+0926014 & $9.57 \pm 0.02$ & $9.01 \pm 0.02$ & $8.66 \pm 0.02$ & & 153030.20+092603.3 & $8.43 \pm 0.02$ & $8.23 \pm 0.02$ & & $-182.0 \pm 9.6$ & $192.9 \pm 8.3$\\
15303221-1435279 & $14.17 \pm 0.03$ & $13.56 \pm 0.03$ & $13.20 \pm 0.04$ & & 153032.19-143528.2 & $13.03 \pm 0.02$ & $12.85 \pm 0.03$ & & $-27.3 \pm 6.0$ & $-21.5 \pm 7.7$\\
15303227-1444202 & $14.84 \pm 0.04$ & $14.27 \pm 0.05$ & $14.00 \pm 0.06$ & & 153032.31-144420.8 & $13.74 \pm 0.03$ & $13.55 \pm 0.04$ & & $39.0 \pm 6.4$ & $-49.5 \pm 7.4$\\
15303246-1401074 & $11.89 \pm 0.02$ & $11.34 \pm 0.02$ & $11.01 \pm 0.02$ & & 153032.40-140108.2 & $10.85 \pm 0.02$ & $10.62 \pm 0.02$ & & $-67.5 \pm 5.7$ & $-61.3 \pm 7.3$\\
15303420-1721367 & $13.83 \pm 0.02$ & $13.23 \pm 0.03$ & $12.91 \pm 0.03$ & & 153034.27-172137.5 & $12.74 \pm 0.02$ & $12.51 \pm 0.03$ & & $86.6 \pm 6.0$ & $-62.2 \pm 7.0$\\
15303501+2129327 & $15.38 \pm 0.06$ & $14.85 \pm 0.10$ & $14.56 \pm 0.09$ & & 153035.04+212932.3 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $42.9 \pm 8.8$ & $-45.0 \pm 9.1$\\
15303553+2837269 & $16.24 \pm 0.12$ & $15.61 \pm 0.15$ & $15.24 \pm 0.19$ & & 153035.33+283726.4 & $14.90 \pm 0.03$ & $14.69 \pm 0.05$ & & $-199.4 \pm 18.1$ & $-35.8 \pm 22.7$\\
15303686+4416370 & $15.72 \pm 0.05$ & $15.04 \pm 0.06$ & $14.57 \pm 0.09$ & & 153036.91+441636.8 & $14.23 \pm 0.03$ & $13.96 \pm 0.03$ & & $41.6 \pm 4.5$ & $-13.3 \pm 7.1$\\
15303763+0314015 & $12.37 \pm 0.02$ & $11.79 \pm 0.03$ & $11.50 \pm 0.02$ & & 153037.56+031403.3 & $11.24 \pm 0.02$ & $11.02 \pm 0.02$ & & $-101.8 \pm 7.6$ & $177.1 \pm 9.0$\\
15303766+0512277 & $13.04 \pm 0.02$ & $12.43 \pm 0.03$ & $12.14 \pm 0.03$ & & 153037.71+051227.1 & $11.96 \pm 0.02$ & $11.78 \pm 0.02$ & & $71.9 \pm 8.1$ & $-62.8 \pm 7.2$\\
15303823+3027153 & $15.46 \pm 0.05$ & $14.63 \pm 0.06$ & $14.35 \pm 0.06$ & & 153038.12+302715.0 & $13.94 \pm 0.03$ & $13.73 \pm 0.03$ & & $-116.3 \pm 6.9$ & $-23.6 \pm 9.1$\\
15303970-1139557 & $15.04 \pm 0.05$ & $14.41 \pm 0.04$ & $14.08 \pm 0.07$ & & 153039.66-113955.6 & $13.91 \pm 0.03$ & $13.72 \pm 0.04$ & & $-60.1 \pm 7.3$ & $9.2 \pm 7.5$\\
15303993+2206361 & $14.72 \pm 0.05$ & $14.20 \pm 0.06$ & $13.87 \pm 0.05$ & & 153039.98+220635.5 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $76.3 \pm 7.2$ & $-63.9 \pm 8.1$\\
15304074+2623103 & $14.43 \pm 0.03$ & $13.79 \pm 0.03$ & $13.43 \pm 0.04$ & & 153040.70+262310.9 & $13.25 \pm 0.02$ & $13.02 \pm 0.03$ & & $-33.9 \pm 5.5$ & $50.5 \pm 6.1$\\
15304195-1320157 & $15.74 \pm 0.07$ & $15.14 \pm 0.09$ & $14.84 \pm 0.14$ & & 153041.97-132016.5 & $14.64 \pm 0.03$ & $14.44 \pm 0.06$ & & $14.7 \pm 8.6$ & $-65.0 \pm 9.2$\\
15304207-1412292 & $16.20 \pm 0.10$ & $15.40 \pm 0.12$ & $15.12 \pm 0.18$ & & 153042.03-141228.2 & $14.91 \pm 0.03$ & $14.68 \pm 0.06$ & & $-50.3 \pm 13.3$ & $85.2 \pm 13.8$\\
15304354-1321480 & $14.48 \pm 0.04$ & $13.93 \pm 0.04$ & $13.54 \pm 0.04$ & & 153043.44-132148.2 & $13.35 \pm 0.03$ & $13.13 \pm 0.03$ & & $-124.6 \pm 6.7$ & $-19.6 \pm 7.1$\\
15304370+5308193 & $14.37 \pm 0.03$ & $13.79 \pm 0.04$ & $13.50 \pm 0.05$ & & 153043.72+530818.1 & $13.24 \pm 0.02$ & $13.01 \pm 0.02$ & & $17.1 \pm 3.3$ & $-104.8 \pm 9.4$\\
15304372-0119375 & $14.98 \pm 0.06$ & $14.28 \pm 0.07$ & $13.97 \pm 0.06$ & & 153043.71-011938.2 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $-15.2 \pm 8.5$ & $-65.6 \pm 7.3$\\
15304374-0116206 & $15.63 \pm 0.07$ & $14.89 \pm 0.07$ & $14.61 \pm 0.10$ & & 153043.69-011620.1 & $14.31 \pm 0.03$ & $14.06 \pm 0.04$ & & $-68.7 \pm 9.9$ & $48.9 \pm 8.5$\\
15304465+3218471 & $13.52 \pm 0.02$ & $12.94 \pm 0.02$ & $12.67 \pm 0.03$ & & 153044.63+321847.4 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $-20.5 \pm 5.5$ & $24.3 \pm 5.9$\\
15304474+3503308 & $16.78 \pm 0.14$ & $16.12 \pm 0.18$ & $15.48 \pm 0.15$ & & 153044.81+350330.7 & $15.26 \pm 0.03$ & $15.07 \pm 0.05$ & & $68.3 \pm 13.5$ & $-11.3 \pm 17.1$\\
15304618-1311090 & $16.24 \pm 0.12$ & $15.41 \pm 0.13$ & $14.63 \pm 0.12$ & & 153046.21-131108.4 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $41.2 \pm 9.9$ & $41.6 \pm 10.5$\\
15304718+4037470 & $15.75 \pm 0.05$ & $15.15 \pm 0.07$ & $14.71 \pm 0.10$ & & 153047.23+403747.1 & $14.48 \pm 0.03$ & $14.29 \pm 0.04$ & & $43.2 \pm 5.1$ & $10.8 \pm 8.6$\\
15304776+1913497 & $14.64 \pm 0.03$ & $13.97 \pm 0.03$ & $13.69 \pm 0.04$ & & 153047.74+191349.0 & $13.46 \pm 0.02$ & $13.27 \pm 0.03$ & & $-21.0 \pm 7.8$ & $-54.7 \pm 6.6$\\
15304825+5318278 & $14.80 \pm 0.04$ & $14.25 \pm 0.05$ & $13.97 \pm 0.06$ & & 153048.14+531828.1 & $13.80 \pm 0.02$ & $13.57 \pm 0.03$ & & $-87.1 \pm 5.1$ & $31.8 \pm 8.3$\\
15304855-0731520 & $13.93 \pm 0.02$ & $13.36 \pm 0.03$ & $13.05 \pm 0.03$ & & 153048.42-073153.5 & $12.83 \pm 0.02$ & $12.60 \pm 0.03$ & & $-163.1 \pm 7.5$ & $-129.2 \pm 7.2$\\
15304924-0157570 & $13.91 \pm 0.03$ & $13.36 \pm 0.04$ & $13.09 \pm 0.05$ & & 153049.23-015757.4 & $12.88 \pm 0.03$ & $12.70 \pm 0.03$ & & $-16.9 \pm 8.4$ & $-40.0 \pm 7.9$\\
15305056+0034484 & $14.71 \pm 0.04$ & $14.10 \pm 0.03$ & $13.77 \pm 0.04$ & & 153050.51+003448.7 & $13.56 \pm 0.03$ & $13.31 \pm 0.03$ & & $-74.6 \pm 9.6$ & $22.6 \pm 13.0$\\
15305102+0223079 & $13.53 \pm 0.03$ & $12.95 \pm 0.03$ & $12.66 \pm 0.02$ & & 153051.03+022308.6 & $12.45 \pm 0.02$ & $12.25 \pm 0.03$ & & $16.8 \pm 9.9$ & $61.4 \pm 9.1$\\
15305157+6230385 & $13.26 \pm 0.02$ & $12.72 \pm 0.02$ & $12.41 \pm 0.03$ & & 153051.50+623038.7 & $12.25 \pm 0.02$ & $12.08 \pm 0.02$ & & $-42.6 \pm 2.2$ & $11.5 \pm 7.9$\\
15305298+5554531 & $16.35 \pm 0.10$ & $15.81 \pm 0.13$ & $15.21 \pm 0.13$ & & 153053.05+555452.3 & $15.04 \pm 0.03$ & $14.81 \pm 0.04$ & & $50.9 \pm 6.7$ & $-69.7 \pm 18.1$\\
15305411-1253555 & $14.74 \pm 0.04$ & $14.14 \pm 0.05$ & $13.83 \pm 0.06$ & & 153054.14-125355.7 & $13.51 \pm 0.03$ & $13.34 \pm 0.03$ & & $35.6 \pm 6.3$ & $-12.9 \pm 7.9$\\
15305420-0831561 & $15.20 \pm 0.05$ & $14.52 \pm 0.05$ & $14.25 \pm 0.07$ & & 153054.22-083156.7 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $18.5 \pm 7.3$ & $-57.6 \pm 8.2$\\
15305429+8328416 & $16.58 \pm 0.15$ & $15.96 \pm 0.17$ & $15.19 \pm 0.15$ & & 153054.89+832841.1 & $14.44 \pm 0.03$ & $14.15 \pm 0.03$ & & $91.0 \pm 2.3$ & $-39.5 \pm 33.4$\\
15305459+1251378 & $14.73 \pm 0.03$ & $14.15 \pm 0.04$ & $13.73 \pm 0.04$ & & 153054.59+125137.3 & $13.56 \pm 0.02$ & $13.34 \pm 0.03$ & & $-8.3 \pm 6.6$ & $-45.0 \pm 6.9$\\
15305486+2721410 & $13.91 \pm 0.03$ & $13.34 \pm 0.03$ & $13.01 \pm 0.03$ & & 153054.75+272140.9 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $-107.1 \pm 7.4$ & $-8.8 \pm 6.1$\\
15305562+1929553 & $15.31 \pm 0.05$ & $14.63 \pm 0.05$ & $14.34 \pm 0.08$ & & 153055.60+192954.9 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $-28.6 \pm 6.8$ & $-25.3 \pm 6.3$\\
15305578-2440396 & $14.59 \pm 0.03$ & $13.94 \pm 0.04$ & $13.50 \pm 0.04$ & & 153055.70-244040.3 & $13.34 \pm 0.03$ & $13.07 \pm 0.03$ & & $-90.0 \pm 6.0$ & $-59.8 \pm 6.7$\\
15305699+6431038 & $13.96 \pm 0.03$ & $13.39 \pm 0.03$ & $13.10 \pm 0.04$ & & 153056.98+643103.1 & $12.89 \pm 0.02$ & $12.69 \pm 0.02$ & & $-5.5 \pm 1.9$ & $-64.4 \pm 6.6$\\
15305705+4057478 & $15.68 \pm 0.05$ & $15.04 \pm 0.07$ & $14.77 \pm 0.10$ & & 153057.02+405748.4 & $14.53 \pm 0.03$ & $14.33 \pm 0.04$ & & $-29.6 \pm 4.9$ & $53.8 \pm 8.4$\\
15305705-1910458 & $13.16 \pm 0.02$ & $12.55 \pm 0.03$ & $12.25 \pm 0.03$ & & 153057.06-191046.4 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $9.8 \pm 6.1$ & $-54.9 \pm 6.8$\\
15305751+4616516 & $15.84 \pm 0.06$ & $15.27 \pm 0.08$ & $14.92 \pm 0.13$ & & 153057.52+461651.1 & $14.72 \pm 0.03$ & $14.47 \pm 0.04$ & & $11.3 \pm 4.4$ & $-40.9 \pm 7.8$\\
15305924+2629429 & $13.64 \pm 0.02$ & $13.09 \pm 0.03$ & $12.77 \pm 0.03$ & & 153059.27+262942.7 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $29.0 \pm 5.3$ & $-22.7 \pm 5.6$\\
15305957-1152066 & $14.49 \pm 0.04$ & $13.94 \pm 0.04$ & $13.61 \pm 0.04$ & & 153059.57-115207.1 & $13.44 \pm 0.02$ & $13.27 \pm 0.03$ & & $-0.8 \pm 7.4$ & $-51.8 \pm 7.1$\\
15305970-1241227 & $15.41 \pm 0.05$ & $14.76 \pm 0.07$ & $14.45 \pm 0.11$ & & 153059.66-124122.9 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $-51.4 \pm 7.5$ & $-16.2 \pm 9.1$\\
15310052+3729032 & $14.66 \pm 0.03$ & $14.07 \pm 0.03$ & $13.72 \pm 0.04$ & & 153100.53+372902.9 & $13.51 \pm 0.02$ & $13.33 \pm 0.03$ & & $9.3 \pm 4.6$ & $-29.9 \pm 6.2$\\
15310201+1457203 & $13.62 \pm 0.02$ & $13.02 \pm 0.03$ & $12.66 \pm 0.02$ & & 153101.90+145719.0 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $-143.6 \pm 8.9$ & $-111.8 \pm 7.7$\\
15310268+1830208 & $15.82 \pm 0.06$ & $15.23 \pm 0.08$ & $14.86 \pm 0.10$ & & 153102.74+183019.7 & $14.67 \pm 0.03$ & $14.38 \pm 0.05$ & & $65.5 \pm 7.6$ & $-87.9 \pm 8.4$\\
15310275+1054581 & $14.21 \pm 0.03$ & $13.65 \pm 0.03$ & $13.22 \pm 0.04$ & & 153102.65+105458.4 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $-146.8 \pm 9.0$ & $27.0 \pm 11.0$\\
15310288+0531074 & $14.23 \pm 0.03$ & $13.71 \pm 0.03$ & $13.43 \pm 0.05$ & & 153102.82+053108.7 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $-96.7 \pm 9.5$ & $124.2 \pm 8.1$\\
15310435+0259057 & $14.57 \pm 0.03$ & $13.99 \pm 0.03$ & $13.72 \pm 0.04$ & & 153104.35+025904.7 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $3.3 \pm 11.2$ & $-107.2 \pm 8.2$\\
15310508+4215356 & $12.70 \pm 0.02$ & $12.14 \pm 0.01$ & $11.83 \pm 0.02$ & & 153104.78+421537.0 & $11.65 \pm 0.02$ & $11.45 \pm 0.02$ & & $-268.8 \pm 11.7$ & $114.7 \pm 10.6$\\
15310578+2541319 & $15.64 \pm 0.07$ & $15.12 \pm 0.11$ & $14.75 \pm 0.12$ & & 153105.79+254131.3 & $14.60 \pm 0.03$ & $14.38 \pm 0.04$ & & $12.6 \pm 6.7$ & $-46.3 \pm 8.8$\\
15310608+0317234 & $15.81 \pm 0.07$ & $15.29 \pm 0.09$ & $14.85 \pm 0.11$ & & 153106.02+031722.9 & $14.55 \pm 0.03$ & $14.30 \pm 0.05$ & & $-87.1 \pm 14.0$ & $-56.4 \pm 10.1$\\
15310801-1941279 & $13.14 \pm 0.03$ & $12.55 \pm 0.03$ & $12.26 \pm 0.02$ & & 153107.98-194128.4 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $-26.5 \pm 5.4$ & $-42.6 \pm 6.0$\\
15310908+5640067 & $14.90 \pm 0.04$ & $14.20 \pm 0.04$ & $13.91 \pm 0.05$ & & 153109.05+564007.3 & $13.70 \pm 0.02$ & $13.50 \pm 0.03$ & & $-21.7 \pm 2.9$ & $47.3 \pm 7.6$\\
15310928+4933324 & $15.51 \pm 0.06$ & $14.96 \pm 0.08$ & $14.61 \pm 0.10$ & & 153109.31+493332.6 & $14.41 \pm 0.03$ & $14.19 \pm 0.03$ & & $27.4 \pm 4.2$ & $16.6 \pm 7.9$\\
15310974+3459422 & $16.10 \pm 0.08$ & $15.34 \pm 0.08$ & $15.00 \pm 0.09$ & & 153109.70+345941.8 & $14.68 \pm 0.03$ & $14.50 \pm 0.04$ & & $-42.3 \pm 6.5$ & $-36.8 \pm 8.9$\\
15311152+2523500 & $15.93 \pm 0.09$ & $15.35 \pm 0.12$ & $14.86 \pm 0.14$ & & 153111.58+252350.4 & $14.56 \pm 0.03$ & $14.34 \pm 0.04$ & & $61.8 \pm 9.1$ & $27.6 \pm 12.0$\\
15311203-1430183 & $12.46 \pm 0.03$ & $11.93 \pm 0.03$ & $11.56 \pm 0.03$ & & 153112.00-143019.3 & $11.31 \pm 0.02$ & $11.11 \pm 0.02$ & & $-35.0 \pm 5.6$ & $-87.8 \pm 6.7$\\
15311338-1423011 & $13.56 \pm 0.02$ & $13.02 \pm 0.03$ & $12.71 \pm 0.03$ & & 153113.24-142300.7 & $12.52 \pm 0.02$ & $12.27 \pm 0.03$ & & $-170.4 \pm 6.8$ & $25.5 \pm 7.5$\\
15311344+1641282 & $15.58 \pm 0.05$ & $14.54 \pm 0.05$ & $13.80 \pm 0.05$ & & 153113.37+164128.7 & $13.29 \pm 0.02$ & $12.89 \pm 0.03$ & & $-88.7 \pm 6.6$ & $39.9 \pm 6.7$\\
15311365-0909482 & $14.64 \pm 0.03$ & $13.96 \pm 0.04$ & $13.67 \pm 0.05$ & & 153113.66-090948.7 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $14.6 \pm 7.8$ & $-46.8 \pm 8.7$\\
15311367-1729267 & $15.06 \pm 0.05$ & $14.45 \pm 0.07$ & $14.03 \pm 0.06$ & & 153113.64-172926.6 & $13.82 \pm 0.03$ & $13.60 \pm 0.04$ & & $-33.9 \pm 6.3$ & $8.1 \pm 8.1$\\
15311450+0941369 & $14.14 \pm 0.03$ & $13.56 \pm 0.03$ & $13.29 \pm 0.04$ & & 153114.38+094135.6 & $13.08 \pm 0.02$ & $12.84 \pm 0.03$ & & $-179.2 \pm 9.3$ & $-133.4 \pm 10.5$\\
15311572-1325192 & $14.49 \pm 0.03$ & $13.85 \pm 0.04$ & $13.52 \pm 0.04$ & & 153115.68-132519.8 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $-42.9 \pm 6.8$ & $-49.2 \pm 7.1$\\
15311770+0949261 & $13.72 \pm 0.03$ & $13.19 \pm 0.02$ & $12.88 \pm 0.03$ & & 153117.67+094925.7 & $12.68 \pm 0.02$ & $12.46 \pm 0.02$ & & $-52.3 \pm 7.3$ & $-36.8 \pm 10.9$\\
15311795+6811159 & $16.60 \pm 0.14$ & $15.93 \pm 0.17$ & $15.05 \pm 0.13$ & & 153118.09+681116.1 & $14.20 \pm 0.03$ & $13.93 \pm 0.03$ & & $75.0 \pm 3.6$ & $10.9 \pm 18.0$\\
15311886+2239075 & $14.47 \pm 0.03$ & $13.88 \pm 0.03$ & $13.56 \pm 0.04$ & & 153118.83+223907.6 & $13.32 \pm 0.03$ & $13.07 \pm 0.03$ & & $-31.6 \pm 5.3$ & $8.7 \pm 5.8$\\
15311903+0615249 & $13.77 \pm 0.03$ & $13.14 \pm 0.03$ & $12.79 \pm 0.04$ & & 153119.07+061524.6 & $12.60 \pm 0.02$ & $12.37 \pm 0.02$ & & $58.4 \pm 9.9$ & $-27.9 \pm 15.5$\\
15312123+4554552 & $15.18 \pm 0.04$ & $14.60 \pm 0.05$ & $14.30 \pm 0.08$ & & 153121.20+455455.8 & $14.08 \pm 0.03$ & $13.87 \pm 0.03$ & & $-25.1 \pm 4.4$ & $45.2 \pm 9.4$\\
15312287+6829073 & $14.87 \pm 0.04$ & $14.28 \pm 0.04$ & $14.01 \pm 0.05$ & & 153122.83+682907.6 & $13.85 \pm 0.02$ & $13.68 \pm 0.03$ & & $-19.4 \pm 1.8$ & $30.2 \pm 8.0$\\
15312431+2101063 & $15.81 \pm 0.07$ & $15.18 \pm 0.07$ & $14.73 \pm 0.10$ & & 153124.27+210105.9 & $14.41 \pm 0.03$ & $14.15 \pm 0.04$ & & $-53.1 \pm 7.1$ & $-33.8 \pm 11.2$\\
15312475-1432074 & $13.86 \pm 0.03$ & $13.34 \pm 0.04$ & $12.96 \pm 0.04$ & & 153124.67-143207.0 & $12.78 \pm 0.02$ & $12.60 \pm 0.03$ & & $-96.4 \pm 6.1$ & $31.1 \pm 6.7$\\
15312591+2055190 & $15.71 \pm 0.06$ & $15.18 \pm 0.06$ & $14.79 \pm 0.10$ & & 153125.95+205518.7 & $14.38 \pm 0.03$ & $14.15 \pm 0.04$ & & $46.5 \pm 7.0$ & $-24.9 \pm 9.7$\\
15312622+2403327 & $14.28 \pm 0.03$ & $13.72 \pm 0.04$ & $13.41 \pm 0.04$ & & 153126.17+240332.5 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $-57.4 \pm 5.1$ & $-15.6 \pm 5.8$\\
15312714-2143155 & $13.77 \pm 0.03$ & $13.16 \pm 0.02$ & $12.88 \pm 0.03$ & & 153127.12-214316.0 & $12.69 \pm 0.03$ & $12.45 \pm 0.03$ & & $-26.7 \pm 6.1$ & $-41.7 \pm 6.8$\\
15313053+1301589 & $13.54 \pm 0.02$ & $12.96 \pm 0.02$ & $12.68 \pm 0.02$ & & 153130.51+130158.1 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-22.4 \pm 6.3$ & $-73.9 \pm 8.2$\\
15313253+2213231 & $14.15 \pm 0.02$ & $13.54 \pm 0.03$ & $13.26 \pm 0.03$ & & 153132.55+221322.5 & $13.04 \pm 0.03$ & $12.83 \pm 0.03$ & & $26.5 \pm 5.7$ & $-49.2 \pm 5.9$\\
15313254+1427366 & $14.43 \pm 0.03$ & $13.82 \pm 0.03$ & $13.48 \pm 0.04$ & & 153132.50+142737.4 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $-61.1 \pm 6.6$ & $67.0 \pm 7.6$\\
15313305+1308274 & $14.69 \pm 0.02$ & $14.17 \pm 0.04$ & $13.88 \pm 0.05$ & & 153132.99+130826.9 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $-83.4 \pm 7.1$ & $-46.9 \pm 8.6$\\
15313335+3220148 & $14.45 \pm 0.03$ & $13.80 \pm 0.03$ & $13.49 \pm 0.03$ & & 153133.30+322014.4 & $13.32 \pm 0.02$ & $13.15 \pm 0.03$ & & $-50.6 \pm 5.1$ & $-25.5 \pm 6.1$\\
15313335+7001031 & $15.29 \pm 0.05$ & $14.65 \pm 0.06$ & $14.38 \pm 0.07$ & & 153133.29+700103.3 & $14.22 \pm 0.03$ & $14.02 \pm 0.03$ & & $-31.1 \pm 2.0$ & $19.1 \pm 9.2$\\
15313365+2934361 & $13.38 \pm 0.02$ & $12.84 \pm 0.02$ & $12.54 \pm 0.03$ & & 153133.60+293436.8 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $-46.5 \pm 5.1$ & $51.9 \pm 5.8$\\
15313520+2233558 & $15.90 \pm 0.07$ & $15.37 \pm 0.09$ & $14.98 \pm 0.14$ & & 153135.21+223356.3 & $14.74 \pm 0.03$ & $14.51 \pm 0.05$ & & $12.7 \pm 6.7$ & $41.4 \pm 7.8$\\
15313528+5721122 & $15.54 \pm 0.06$ & $14.88 \pm 0.07$ & $14.59 \pm 0.10$ & & 153135.39+572113.4 & $14.12 \pm 0.03$ & $13.82 \pm 0.04$ & & $81.7 \pm 5.5$ & $101.6 \pm 9.9$\\
15313556+0813099 & $13.83 \pm 0.03$ & $13.28 \pm 0.03$ & $12.93 \pm 0.04$ & & 153135.49+081309.0 & $12.71 \pm 0.02$ & $12.52 \pm 0.03$ & & $-96.5 \pm 10.1$ & $-94.3 \pm 9.3$\\
15313707+0234237 & $15.89 \pm 0.06$ & $15.30 \pm 0.10$ & $14.98 \pm 0.13$ & & 153137.05+023422.6 & $14.82 \pm 0.03$ & $14.49 \pm 0.05$ & & $-29.5 \pm 11.1$ & $-108.0 \pm 11.2$\\
15313819+1417548 & $15.89 \pm 0.06$ & $15.01 \pm 0.07$ & $14.69 \pm 0.09$ & & 153138.08+141756.5 & $14.34 \pm 0.03$ & $14.15 \pm 0.04$ & & $-142.5 \pm 11.9$ & $153.0 \pm 15.0$\\
15313841+1458105 & $14.45 \pm 0.03$ & $13.86 \pm 0.03$ & $13.59 \pm 0.04$ & & 153138.42+145810.1 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $17.1 \pm 6.5$ & $-35.1 \pm 7.7$\\
15313892+6342448 & $14.65 \pm 0.03$ & $13.97 \pm 0.04$ & $13.60 \pm 0.05$ & & 153138.94+634244.4 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $13.3 \pm 2.0$ & $-34.1 \pm 6.7$\\
15313904-1042439 & $11.16 \pm 0.02$ & $10.61 \pm 0.02$ & $10.33 \pm 0.02$ & & 153139.12-104243.9 & $10.16 \pm 0.02$ & $9.96 \pm 0.02$ & & $105.6 \pm 6.6$ & $-2.4 \pm 8.6$\\
15313995+1258330 & $14.94 \pm 0.04$ & $14.44 \pm 0.04$ & $14.03 \pm 0.05$ & & 153139.93+125833.7 & $13.82 \pm 0.03$ & $13.57 \pm 0.03$ & & $-23.4 \pm 8.9$ & $66.5 \pm 10.2$\\
15314004+2831554 & $15.35 \pm 0.05$ & $14.78 \pm 0.07$ & $14.40 \pm 0.09$ & & 153139.97+283155.7 & $14.08 \pm 0.03$ & $13.85 \pm 0.03$ & & $-67.0 \pm 6.8$ & $20.3 \pm 6.7$\\
15314015+4258535 & $15.75 \pm 0.06$ & $15.18 \pm 0.08$ & $14.87 \pm 0.13$ & & 153140.19+425853.2 & $14.69 \pm 0.03$ & $14.43 \pm 0.04$ & & $34.7 \pm 5.0$ & $-21.8 \pm 8.8$\\
15314084+5152218 & $14.73 \pm 0.03$ & $14.11 \pm 0.04$ & $13.81 \pm 0.05$ & & 153140.79+515223.4 & $13.61 \pm 0.02$ & $13.40 \pm 0.03$ & & $-42.2 \pm 3.7$ & $149.1 \pm 9.5$\\
15314090+0210423 & $11.43 \pm 0.02$ & $10.84 \pm 0.03$ & $10.52 \pm 0.02$ & & 153140.87+021041.8 & $10.35 \pm 0.02$ & $10.14 \pm 0.02$ & & $-34.4 \pm 14.4$ & $-47.3 \pm 7.0$\\
15314133+3121247 & $14.61 \pm 0.03$ & $13.83 \pm 0.03$ & $13.39 \pm 0.03$ & & 153141.36+312124.4 & $13.10 \pm 0.02$ & $12.87 \pm 0.02$ & & $26.9 \pm 4.7$ & $-27.7 \pm 6.0$\\
15314204+1327280 & $16.45 \pm 0.12$ & $15.85 \pm 0.14$ & $15.45 \pm 0.19$ & & 153142.27+132728.5 & $14.94 \pm 0.03$ & $14.64 \pm 0.06$ & & $307.1 \pm 24.7$ & $44.5 \pm 23.5$\\
15314495-0346044 & $14.93 \pm 0.04$ & $14.31 \pm 0.04$ & $13.90 \pm 0.05$ & & 153144.92-034605.2 & $13.74 \pm 0.03$ & $13.55 \pm 0.04$ & & $-41.7 \pm 7.3$ & $-68.9 \pm 9.6$\\
15314519+2335172 & $12.91 \pm 0.02$ & $12.36 \pm 0.02$ & $12.05 \pm 0.02$ & & 153145.11+233517.0 & $11.87 \pm 0.02$ & $11.65 \pm 0.02$ & & $-84.6 \pm 5.0$ & $-19.3 \pm 5.4$\\
15314601+4002562 & $14.56 \pm 0.03$ & $13.98 \pm 0.03$ & $13.71 \pm 0.04$ & & 153145.94+400256.0 & $13.54 \pm 0.02$ & $13.32 \pm 0.03$ & & $-67.0 \pm 4.9$ & $-14.6 \pm 7.5$\\
15314767+8228447 & $13.53 \pm 0.02$ & $12.94 \pm 0.02$ & $12.64 \pm 0.03$ & & 153147.11+822845.9 & $12.46 \pm 0.02$ & $12.23 \pm 0.02$ & & $-98.7 \pm 2.4$ & $111.2 \pm 19.3$\\
15314931+0635078 & $15.05 \pm 0.05$ & $14.28 \pm 0.05$ & $13.98 \pm 0.08$ & & 153149.28+063507.4 & $13.76 \pm 0.03$ & $13.50 \pm 0.03$ & & $-41.9 \pm 9.3$ & $-45.0 \pm 8.7$\\
15315024-0313574 & $15.72 \pm 0.09$ & $15.05 \pm 0.08$ & $14.77 \pm 0.12$ & & 153150.19-031358.7 & $14.31 \pm 0.03$ & $14.05 \pm 0.04$ & & $-62.3 \pm 8.5$ & $-114.3 \pm 9.0$\\
15315049-0535367 & $15.47 \pm 0.06$ & $14.81 \pm 0.08$ & $14.52 \pm 0.10$ & & 153150.45-053537.1 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $-53.4 \pm 8.1$ & $-40.4 \pm 8.2$\\
15315068-0212392 & $13.71 \pm 0.03$ & $13.07 \pm 0.02$ & $12.80 \pm 0.03$ & & 153150.64-021238.9 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $-48.6 \pm 6.7$ & $21.1 \pm 6.6$\\
15315137+7253017 & $14.59 \pm 0.03$ & $13.96 \pm 0.04$ & $13.68 \pm 0.04$ & & 153151.25+725302.1 & $13.48 \pm 0.02$ & $13.31 \pm 0.02$ & & $-47.8 \pm 1.6$ & $32.7 \pm 7.4$\\
15315375-8239178 & $15.53 \pm 0.07$ & $15.01 \pm 0.09$ & $14.66 \pm 0.12$ & & 153153.34-823918.6 & $14.43 \pm 0.03$ & $14.20 \pm 0.04$ & & $-77.2 \pm 2.1$ & $-82.4 \pm 10.9$\\
15315405-1225406 & $13.38 \pm 0.02$ & $12.75 \pm 0.03$ & $12.46 \pm 0.03$ & & 153154.01-122541.2 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $-40.0 \pm 5.9$ & $-49.7 \pm 6.1$\\
15315429-0838388 & $15.30 \pm 0.05$ & $14.55 \pm 0.05$ & $14.21 \pm 0.07$ & & 153154.26-083839.2 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $-32.9 \pm 7.5$ & $-31.7 \pm 9.1$\\
15315464+0312588 & $14.93 \pm 0.03$ & $14.39 \pm 0.03$ & $14.08 \pm 0.05$ & & 153154.59+031258.7 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $-72.6 \pm 9.8$ & $-8.6 \pm 8.9$\\
15315473+4243302 & $13.78 \pm 0.02$ & $13.16 \pm 0.02$ & $12.79 \pm 0.03$ & & 153154.34+424333.3 & $12.52 \pm 0.02$ & $12.29 \pm 0.02$ & & $-356.1 \pm 15.2$ & $251.3 \pm 12.3$\\
15315527+4917482 & $14.47 \pm 0.03$ & $13.95 \pm 0.04$ & $13.67 \pm 0.05$ & & 153155.15+491748.3 & $13.46 \pm 0.02$ & $13.22 \pm 0.03$ & & $-101.6 \pm 5.7$ & $4.4 \pm 11.5$\\
15315535+6128112 & $14.73 \pm 0.03$ & $14.02 \pm 0.04$ & $13.56 \pm 0.05$ & & 153155.41+612810.1 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $40.7 \pm 2.6$ & $-90.0 \pm 6.9$\\
15315552-1131080 & $13.97 \pm 0.04$ & $13.44 \pm 0.04$ & $13.06 \pm 0.04$ & & 153155.50-113108.4 & $12.72 \pm 0.02$ & $12.47 \pm 0.03$ & & $-27.6 \pm 6.5$ & $-37.9 \pm 6.7$\\
15315598+2315555 & $16.23 \pm 0.08$ & $15.52 \pm 0.09$ & $15.24 \pm 0.15$ & & 153156.04+231554.7 & $14.83 \pm 0.03$ & $14.55 \pm 0.05$ & & $67.3 \pm 14.6$ & $-63.3 \pm 16.0$\\
15315696+1427047 & $12.89 \pm 0.02$ & $12.33 \pm 0.02$ & $12.04 \pm 0.02$ & & 153156.95+142703.9 & $11.86 \pm 0.02$ & $11.67 \pm 0.02$ & & $-16.6 \pm 8.3$ & $-74.6 \pm 10.5$\\
15315757+6144077 & $14.89 \pm 0.04$ & $14.37 \pm 0.05$ & $14.01 \pm 0.06$ & & 153157.51+614408.0 & $13.80 \pm 0.02$ & $13.59 \pm 0.03$ & & $-40.7 \pm 2.4$ & $33.1 \pm 6.8$\\
15315833+6057037 & $12.89 \pm 0.02$ & $12.35 \pm 0.02$ & $12.05 \pm 0.02$ & & 153158.27+605704.1 & $11.89 \pm 0.02$ & $11.70 \pm 0.02$ & & $-35.6 \pm 2.4$ & $40.8 \pm 6.5$\\
15315916-0455256 & $14.25 \pm 0.03$ & $13.57 \pm 0.04$ & $13.29 \pm 0.04$ & & 153159.13-045526.0 & $13.12 \pm 0.03$ & $12.95 \pm 0.03$ & & $-46.0 \pm 6.9$ & $-36.5 \pm 6.9$\\
15315949+3829037 & $16.19 \pm 0.08$ & $15.68 \pm 0.11$ & $15.41 \pm 0.17$ & & 153159.43+382904.8 & $15.18 \pm 0.03$ & $14.97 \pm 0.05$ & & $-49.1 \pm 10.7$ & $90.8 \pm 17.7$\\
15315977+0049158 & $14.13 \pm 0.02$ & $13.58 \pm 0.03$ & $13.29 \pm 0.03$ & & 153159.78+004915.3 & $13.10 \pm 0.03$ & $12.91 \pm 0.03$ & & $14.0 \pm 7.6$ & $-55.1 \pm 7.8$\\
15315987+0504149 & $14.89 \pm 0.04$ & $14.31 \pm 0.05$ & $13.92 \pm 0.05$ & & 153159.85+050414.4 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-35.5 \pm 12.1$ & $-48.8 \pm 8.8$\\
15315998-2532297 & $15.17 \pm 0.04$ & $14.28 \pm 0.05$ & $13.98 \pm 0.06$ & & 153200.01-253230.2 & $13.82 \pm 0.03$ & $13.61 \pm 0.04$ & & $34.8 \pm 6.1$ & $-45.3 \pm 7.1$\\
15320017+3202076 & $16.07 \pm 0.08$ & $15.42 \pm 0.09$ & $15.11 \pm 0.12$ & & 153200.14+320207.0 & $14.86 \pm 0.03$ & $14.69 \pm 0.05$ & & $-27.8 \pm 7.8$ & $-60.6 \pm 12.0$\\
15320039-0451196 & $14.11 \pm 0.03$ & $13.49 \pm 0.03$ & $13.21 \pm 0.04$ & & 153200.34-045120.3 & $12.93 \pm 0.02$ & $12.76 \pm 0.03$ & & $-72.5 \pm 6.9$ & $-69.5 \pm 6.9$\\
15320064+7106042 & $14.30 \pm 0.03$ & $13.73 \pm 0.04$ & $13.39 \pm 0.04$ & & 153200.90+710603.9 & $13.20 \pm 0.02$ & $13.00 \pm 0.02$ & & $123.9 \pm 3.5$ & $-34.6 \pm 8.1$\\
15320156-1157588 & $15.93 \pm 0.09$ & $15.40 \pm 0.11$ & $15.13 \pm 0.17$ & & 153201.49-115759.8 & $14.97 \pm 0.04$ & $14.78 \pm 0.07$ & & $-93.6 \pm 10.4$ & $-90.2 \pm 11.6$\\
15320184-2414042 & $14.43 \pm 0.03$ & $13.83 \pm 0.03$ & $13.51 \pm 0.04$ & & 153201.81-241404.6 & $13.31 \pm 0.03$ & $13.13 \pm 0.03$ & & $-26.6 \pm 6.2$ & $-29.0 \pm 6.5$\\
15320223+4147558 & $15.30 \pm 0.04$ & $14.62 \pm 0.05$ & $14.35 \pm 0.07$ & & 153202.18+414756.0 & $14.18 \pm 0.03$ & $14.00 \pm 0.03$ & & $-44.8 \pm 4.5$ & $12.7 \pm 6.4$\\
15320337+2155120 & $16.24 \pm 0.08$ & $15.58 \pm 0.10$ & $15.29 \pm 0.16$ & & 153203.47+215511.2 & $15.06 \pm 0.03$ & $14.86 \pm 0.06$ & & $101.9 \pm 14.1$ & $-61.4 \pm 16.7$\\
15320491+5311169 & $14.81 \pm 0.03$ & $14.14 \pm 0.04$ & $13.81 \pm 0.06$ & & 153204.80+531117.5 & $13.53 \pm 0.02$ & $13.30 \pm 0.03$ & & $-92.3 \pm 5.4$ & $54.7 \pm 7.8$\\
15320755+2253226 & $14.88 \pm 0.03$ & $14.23 \pm 0.03$ & $13.95 \pm 0.05$ & & 153207.56+225323.1 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $7.0 \pm 5.3$ & $38.7 \pm 6.1$\\
15320850+1540332 & $16.20 \pm 0.09$ & $15.56 \pm 0.12$ & $15.22 \pm 0.16$ & & 153208.58+154034.8 & $14.87 \pm 0.03$ & $14.68 \pm 0.05$ & & $104.4 \pm 18.6$ & $137.9 \pm 19.5$\\
15320881+4444297 & $12.75 \pm 0.02$ & $12.18 \pm 0.02$ & $11.85 \pm 0.02$ & & 153208.42+444429.5 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $-339.1 \pm 14.6$ & $-13.5 \pm 5.8$\\
15320951+7417219 & $15.02 \pm 0.04$ & $14.50 \pm 0.06$ & $14.16 \pm 0.06$ & & 153209.28+741722.5 & $13.94 \pm 0.02$ & $13.71 \pm 0.03$ & & $-82.8 \pm 2.3$ & $53.6 \pm 11.6$\\
15320964+0407056 & $15.51 \pm 0.06$ & $14.97 \pm 0.08$ & $14.67 \pm 0.09$ & & 153209.57+040705.1 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $-115.0 \pm 11.9$ & $-49.1 \pm 10.1$\\
15321024-0521445 & $15.72 \pm 0.08$ & $15.15 \pm 0.10$ & $14.84 \pm 0.12$ & & 153210.26-052145.2 & $14.60 \pm 0.03$ & $14.41 \pm 0.05$ & & $25.9 \pm 9.4$ & $-61.4 \pm 9.8$\\
15321082-0424117 & $14.07 \pm 0.03$ & $13.53 \pm 0.03$ & $13.23 \pm 0.03$ & & 153210.78-042412.5 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $-52.1 \pm 8.2$ & $-67.5 \pm 6.8$\\
15321136+2539515 & $14.83 \pm 0.04$ & $14.24 \pm 0.05$ & $13.97 \pm 0.06$ & & 153211.38+253951.4 & $13.76 \pm 0.02$ & $13.54 \pm 0.03$ & & $29.3 \pm 5.2$ & $-7.9 \pm 6.1$\\
15321162+3355161 & $15.22 \pm 0.04$ & $14.67 \pm 0.05$ & $14.38 \pm 0.06$ & & 153211.59+335516.4 & $14.16 \pm 0.03$ & $13.98 \pm 0.03$ & & $-33.2 \pm 6.0$ & $30.5 \pm 8.5$\\
15321172+1613384 & $14.08 \pm 0.02$ & $13.53 \pm 0.02$ & $13.24 \pm 0.03$ & & 153211.68+161337.6 & $13.09 \pm 0.02$ & $12.92 \pm 0.03$ & & $-47.6 \pm 7.0$ & $-73.1 \pm 8.4$\\
15321262+0246361 & $11.57 \pm 0.02$ & $11.02 \pm 0.02$ & $10.72 \pm 0.02$ & & 153212.60+024635.4 & $10.53 \pm 0.02$ & $10.33 \pm 0.02$ & & $-37.3 \pm 8.8$ & $-78.2 \pm 7.2$\\
15321336+6623197 & $15.50 \pm 0.07$ & $14.94 \pm 0.09$ & $14.64 \pm 0.10$ & & 153213.31+662320.2 & $14.44 \pm 0.03$ & $14.25 \pm 0.03$ & & $-32.1 \pm 2.4$ & $48.1 \pm 9.4$\\
15321366-1701346 & $16.01 \pm 0.09$ & $15.44 \pm 0.13$ & $15.05 \pm 0.16$ & & 153213.61-170134.8 & $14.86 \pm 0.03$ & $14.65 \pm 0.06$ & & $-64.3 \pm 11.9$ & $-19.9 \pm 15.7$\\
15321429-0101559 & $15.72 \pm 0.08$ & $15.07 \pm 0.09$ & $14.65 \pm 0.10$ & & 153214.29-010156.5 & $14.42 \pm 0.03$ & $14.24 \pm 0.05$ & & $-2.1 \pm 8.5$ & $-61.2 \pm 8.8$\\
15321471+1840225 & $15.90 \pm 0.06$ & $15.09 \pm 0.07$ & $14.71 \pm 0.09$ & & 153214.69+184021.7 & $14.42 \pm 0.03$ & $14.21 \pm 0.04$ & & $-20.4 \pm 7.1$ & $-59.6 \pm 9.2$\\
15321490+3214090 & $14.28 \pm 0.03$ & $13.63 \pm 0.04$ & $13.36 \pm 0.03$ & & 153214.78+321409.4 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $-139.2 \pm 8.7$ & $35.2 \pm 8.1$\\
15321527-1714471 & $14.46 \pm 0.03$ & $13.89 \pm 0.03$ & $13.60 \pm 0.04$ & & 153215.30-171447.4 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $29.8 \pm 6.1$ & $-25.8 \pm 7.9$\\
15321570+3413047 & $15.38 \pm 0.05$ & $14.84 \pm 0.06$ & $14.57 \pm 0.08$ & & 153215.66+341304.7 & $14.27 \pm 0.03$ & $14.02 \pm 0.03$ & & $-46.0 \pm 6.2$ & $-3.5 \pm 8.4$\\
15321602+3300196 & $15.63 \pm 0.05$ & $15.08 \pm 0.06$ & $14.75 \pm 0.09$ & & 153216.00+330020.4 & $14.50 \pm 0.03$ & $14.29 \pm 0.04$ & & $-19.6 \pm 6.2$ & $75.4 \pm 10.2$\\
15321664-0852072 & $14.44 \pm 0.03$ & $13.78 \pm 0.05$ & $13.50 \pm 0.04$ & & 153216.61-085208.0 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $-34.7 \pm 6.8$ & $-74.5 \pm 8.5$\\
15321676+3726448 & $14.14 \pm 0.02$ & $13.57 \pm 0.02$ & $13.22 \pm 0.03$ & & 153216.75+372645.2 & $13.05 \pm 0.02$ & $12.86 \pm 0.02$ & & $-10.6 \pm 4.1$ & $32.1 \pm 6.0$\\
15321714+3121429 & $13.93 \pm 0.02$ & $13.35 \pm 0.04$ & $13.07 \pm 0.03$ & & 153217.13+312142.2 & $12.89 \pm 0.02$ & $12.69 \pm 0.02$ & & $-12.5 \pm 5.5$ & $-72.5 \pm 9.3$\\
15321720+0837136 & $15.31 \pm 0.05$ & $14.72 \pm 0.05$ & $14.18 \pm 0.08$ & & 153217.18+083712.0 & $14.00 \pm 0.03$ & $13.80 \pm 0.04$ & & $-22.6 \pm 8.8$ & $-157.9 \pm 12.9$\\
15321798+2335428 & $15.89 \pm 0.09$ & $15.26 \pm 0.12$ & $14.84 \pm 0.09$ & & 153217.95+233541.9 & $14.59 \pm 0.03$ & $14.41 \pm 0.05$ & & $-46.9 \pm 8.8$ & $-89.8 \pm 10.4$\\
15321907+5457314 & $15.16 \pm 0.05$ & $14.54 \pm 0.05$ & $14.22 \pm 0.07$ & & 153219.05+545730.5 & $13.99 \pm 0.02$ & $13.75 \pm 0.03$ & & $-16.7 \pm 4.1$ & $-77.0 \pm 12.8$\\
15321968+1855471 & $13.19 \pm 0.02$ & $12.60 \pm 0.03$ & $12.31 \pm 0.02$ & & 153219.63+185546.3 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $-62.3 \pm 7.4$ & $-82.1 \pm 8.9$\\
15322159+0121361 & $15.60 \pm 0.05$ & $15.07 \pm 0.08$ & $14.70 \pm 0.09$ & & 153221.58+012134.9 & $14.52 \pm 0.03$ & $14.32 \pm 0.05$ & & $-17.9 \pm 9.7$ & $-123.2 \pm 10.3$\\
15322189+2804398 & $14.69 \pm 0.03$ & $14.18 \pm 0.04$ & $13.82 \pm 0.05$ & & 153221.84+280440.4 & $13.60 \pm 0.02$ & $13.35 \pm 0.03$ & & $-49.4 \pm 5.1$ & $43.8 \pm 7.3$\\
15322191-1539386 & $15.50 \pm 0.07$ & $14.85 \pm 0.07$ & $14.57 \pm 0.11$ & & 153221.87-153938.5 & $14.40 \pm 0.03$ & $14.20 \pm 0.05$ & & $-52.0 \pm 7.7$ & $6.1 \pm 8.8$\\
15322213+2136091 & $15.72 \pm 0.07$ & $15.12 \pm 0.10$ & $14.63 \pm 0.08$ & & 153222.16+213609.1 & $14.37 \pm 0.03$ & $14.19 \pm 0.04$ & & $45.0 \pm 8.1$ & $2.9 \pm 9.1$\\
15322231+1221045 & $13.93 \pm 0.02$ & $13.34 \pm 0.02$ & $13.02 \pm 0.03$ & & 153222.24+122104.2 & $12.86 \pm 0.02$ & $12.65 \pm 0.03$ & & $-95.1 \pm 8.1$ & $-30.3 \pm 8.2$\\
15322246+0417454 & $10.85 \pm 0.02$ & $10.29 \pm 0.02$ & $10.00 \pm 0.02$ & & 153222.40+041745.7 & $9.79 \pm 0.02$ & $9.61 \pm 0.02$ & & $-80.3 \pm 11.7$ & $23.0 \pm 7.8$\\
15322338+2611189 & $16.12 \pm 0.10$ & $15.33 \pm 0.10$ & $14.90 \pm 0.12$ & & 153223.30+261118.8 & $14.44 \pm 0.03$ & $14.19 \pm 0.04$ & & $-77.8 \pm 9.1$ & $-7.2 \pm 9.8$\\
15322349+2734125 & $14.63 \pm 0.03$ & $14.12 \pm 0.04$ & $13.82 \pm 0.05$ & & 153223.44+273411.4 & $13.66 \pm 0.02$ & $13.40 \pm 0.03$ & & $-45.0 \pm 5.6$ & $-86.4 \pm 7.3$\\
15322593+4508443 & $13.59 \pm 0.02$ & $13.00 \pm 0.02$ & $12.72 \pm 0.02$ & & 153225.88+450845.2 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $-43.0 \pm 3.8$ & $67.4 \pm 6.5$\\
15322719+1441235 & $14.65 \pm 0.03$ & $14.02 \pm 0.04$ & $13.75 \pm 0.04$ & & 153227.10+144123.2 & $13.52 \pm 0.02$ & $13.32 \pm 0.03$ & & $-115.9 \pm 8.2$ & $-23.7 \pm 7.5$\\
15322734+1116005 & $14.24 \pm 0.03$ & $13.59 \pm 0.03$ & $13.29 \pm 0.04$ & & 153227.32+111559.9 & $13.12 \pm 0.02$ & $12.88 \pm 0.03$ & & $-34.1 \pm 7.3$ & $-60.1 \pm 11.9$\\
15322744+0107585 & $12.85 \pm 0.02$ & $12.26 \pm 0.03$ & $11.98 \pm 0.02$ & & 153227.44+010757.2 & $11.81 \pm 0.02$ & $11.60 \pm 0.02$ & & $6.0 \pm 7.2$ & $-123.7 \pm 7.8$\\
15322812+1044246 & $14.91 \pm 0.05$ & $14.33 \pm 0.05$ & $14.01 \pm 0.08$ & & 153228.08+104424.8 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $-62.5 \pm 9.3$ & $14.9 \pm 8.6$\\
15322893+2001468 & $15.02 \pm 0.05$ & $14.51 \pm 0.08$ & $14.19 \pm 0.06$ & & 153228.95+200146.3 & $13.98 \pm 0.03$ & $13.80 \pm 0.03$ & & $22.0 \pm 7.1$ & $-50.3 \pm 9.5$\\
15322895+0214342 & $13.21 \pm 0.02$ & $12.63 \pm 0.03$ & $12.36 \pm 0.03$ & & 153228.90+021434.7 & $12.16 \pm 0.03$ & $11.98 \pm 0.03$ & & $-72.8 \pm 12.2$ & $41.2 \pm 8.4$\\
15322962-2614039 & $15.36 \pm 0.05$ & $14.71 \pm 0.06$ & $14.35 \pm 0.08$ & & 153229.58-261404.1 & $14.05 \pm 0.03$ & $13.88 \pm 0.04$ & & $-37.5 \pm 6.3$ & $-17.8 \pm 7.4$\\
15322978+4457181 & $13.95 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 153229.71+445718.1 & $12.99 \pm 0.02$ & $12.77 \pm 0.02$ & & $-61.8 \pm 4.3$ & $4.4 \pm 6.0$\\
15322979-1017036 & $14.38 \pm 0.04$ & $13.83 \pm 0.05$ & $13.51 \pm 0.05$ & & 153229.78-101704.5 & $13.31 \pm 0.03$ & $13.07 \pm 0.03$ & & $-6.7 \pm 6.8$ & $-79.0 \pm 7.2$\\
15322980+2530090 & $15.37 \pm 0.06$ & $14.84 \pm 0.07$ & $14.51 \pm 0.10$ & & 153229.73+253009.4 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $-67.2 \pm 6.1$ & $28.8 \pm 8.4$\\
15323067+7948496 & $12.28 \pm 0.01$ & $11.69 \pm 0.02$ & $11.41 \pm 0.02$ & & 153230.26+794848.9 & $11.24 \pm 0.02$ & $11.07 \pm 0.02$ & & $-97.5 \pm 2.4$ & $-60.4 \pm 11.3$\\
15323132+3957373 & $15.03 \pm 0.03$ & $14.36 \pm 0.04$ & $14.09 \pm 0.05$ & & 153231.31+395736.8 & $13.87 \pm 0.03$ & $13.66 \pm 0.03$ & & $-12.3 \pm 4.6$ & $-41.7 \pm 6.5$\\
15323144+1435191 & $13.96 \pm 0.02$ & $13.37 \pm 0.03$ & $13.08 \pm 0.03$ & & 153231.33+143519.0 & $12.84 \pm 0.02$ & $12.63 \pm 0.02$ & & $-146.8 \pm 10.5$ & $-7.5 \pm 8.1$\\
15323365+0539510 & $15.44 \pm 0.05$ & $14.84 \pm 0.06$ & $14.55 \pm 0.09$ & & 153233.61+053950.8 & $14.38 \pm 0.03$ & $14.10 \pm 0.04$ & & $-55.8 \pm 11.8$ & $-27.6 \pm 10.4$\\
15323379-1557580 & $14.19 \pm 0.04$ & $13.60 \pm 0.03$ & $13.32 \pm 0.05$ & & 153233.85-155759.2 & $13.00 \pm 0.02$ & $12.79 \pm 0.03$ & & $70.1 \pm 6.0$ & $-101.7 \pm 7.2$\\
15323425-8321139 & $15.51 \pm 0.07$ & $14.85 \pm 0.10$ & $14.56 \pm 0.12$ & & 153233.84-832114.3 & $14.23 \pm 0.03$ & $13.97 \pm 0.04$ & & $-69.4 \pm 1.8$ & $-39.2 \pm 10.4$\\
15323534-2333592 & $11.64 \pm 0.02$ & $11.08 \pm 0.02$ & $10.74 \pm 0.02$ & & 153235.37-233402.3 & $10.54 \pm 0.02$ & $10.35 \pm 0.02$ & & $40.9 \pm 5.5$ & $-279.5 \pm 8.8$\\
15323578+0102424 & $14.90 \pm 0.04$ & $14.32 \pm 0.06$ & $14.02 \pm 0.06$ & & 153235.78+010241.9 & $13.77 \pm 0.03$ & $13.55 \pm 0.04$ & & $-5.0 \pm 8.1$ & $-55.3 \pm 8.3$\\
15323580+0155246 & $14.73 \pm 0.03$ & $14.14 \pm 0.04$ & $13.85 \pm 0.05$ & & 153235.83+015524.9 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $45.7 \pm 8.8$ & $28.8 \pm 8.1$\\
15323607+4036078 & $13.31 \pm 0.02$ & $12.70 \pm 0.02$ & $12.38 \pm 0.02$ & & 153236.12+403605.9 & $12.22 \pm 0.02$ & $12.05 \pm 0.02$ & & $45.8 \pm 4.5$ & $-150.0 \pm 8.9$\\
15323639+6427149 & $14.65 \pm 0.04$ & $14.08 \pm 0.05$ & $13.75 \pm 0.05$ & & 153236.31+642715.0 & $13.56 \pm 0.02$ & $13.34 \pm 0.03$ & & $-49.6 \pm 2.6$ & $10.8 \pm 8.7$\\
15323720+7355161 & $14.71 \pm 0.03$ & $14.12 \pm 0.04$ & $13.78 \pm 0.05$ & & 153237.08+735516.5 & $13.63 \pm 0.02$ & $13.45 \pm 0.03$ & & $-45.3 \pm 1.7$ & $36.6 \pm 8.0$\\
15323860+2712189 & $14.41 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.05$ & & 153238.58+271218.6 & $13.37 \pm 0.03$ & $13.14 \pm 0.03$ & & $-17.1 \pm 4.9$ & $-26.5 \pm 5.9$\\
15323902-1211266 & $13.61 \pm 0.03$ & $13.01 \pm 0.02$ & $12.68 \pm 0.03$ & & 153239.04-121127.6 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $22.0 \pm 5.8$ & $-79.8 \pm 8.3$\\
15323932+0311465 & $14.10 \pm 0.03$ & $13.55 \pm 0.04$ & $13.28 \pm 0.04$ & & 153239.35+031146.0 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $41.8 \pm 7.7$ & $-41.1 \pm 7.7$\\
15323960-1209275 & $13.92 \pm 0.02$ & $13.32 \pm 0.02$ & $13.03 \pm 0.03$ & & 153239.55-120927.6 & $12.87 \pm 0.02$ & $12.67 \pm 0.03$ & & $-60.5 \pm 6.1$ & $-14.6 \pm 8.3$\\
15324083+2850155 & $15.66 \pm 0.06$ & $15.02 \pm 0.08$ & $14.64 \pm 0.10$ & & 153240.79+285014.5 & $14.45 \pm 0.03$ & $14.25 \pm 0.04$ & & $-33.9 \pm 5.7$ & $-76.5 \pm 9.9$\\
15324094+2754571 & $14.90 \pm 0.04$ & $14.34 \pm 0.05$ & $14.03 \pm 0.07$ & & 153240.88+275457.4 & $13.83 \pm 0.03$ & $13.62 \pm 0.03$ & & $-66.1 \pm 5.5$ & $21.1 \pm 6.5$\\
15324137+1228141 & $15.08 \pm 0.04$ & $14.52 \pm 0.04$ & $14.22 \pm 0.06$ & & 153241.34+122813.9 & $14.07 \pm 0.03$ & $13.85 \pm 0.03$ & & $-49.4 \pm 7.7$ & $-13.9 \pm 7.3$\\
15324210-1353124 & $13.75 \pm 0.02$ & $13.16 \pm 0.02$ & $12.87 \pm 0.03$ & & 153242.13-135312.5 & $12.71 \pm 0.02$ & $12.49 \pm 0.03$ & & $33.4 \pm 5.9$ & $-9.0 \pm 6.8$\\
15324220+2219204 & $13.71 \pm 0.02$ & $13.13 \pm 0.03$ & $12.78 \pm 0.03$ & & 153242.16+221920.4 & $12.63 \pm 0.02$ & $12.41 \pm 0.03$ & & $-50.6 \pm 6.5$ & $-1.1 \pm 7.9$\\
15324264-0818159 & $15.72 \pm 0.06$ & $14.99 \pm 0.07$ & $14.64 \pm 0.10$ & & 153242.57-081815.9 & $14.43 \pm 0.03$ & $14.22 \pm 0.05$ & & $-99.8 \pm 9.5$ & $-1.7 \pm 8.9$\\
15324268+3424218 & $14.98 \pm 0.04$ & $14.43 \pm 0.04$ & $14.14 \pm 0.05$ & & 153242.72+342421.2 & $13.97 \pm 0.03$ & $13.77 \pm 0.03$ & & $32.6 \pm 6.6$ & $-51.3 \pm 7.3$\\
15324340+1405313 & $13.98 \pm 0.02$ & $13.40 \pm 0.03$ & $13.06 \pm 0.03$ & & 153243.35+140528.0 & $12.86 \pm 0.02$ & $12.64 \pm 0.02$ & & $-62.3 \pm 6.5$ & $-302.0 \pm 9.5$\\
15324380+3052196 & $14.21 \pm 0.02$ & $13.55 \pm 0.03$ & $13.26 \pm 0.03$ & & 153243.72+305220.5 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $-79.1 \pm 6.1$ & $72.0 \pm 11.4$\\
15324461-1454524 & $13.31 \pm 0.02$ & $12.70 \pm 0.03$ & $12.41 \pm 0.03$ & & 153244.54-145453.1 & $12.25 \pm 0.02$ & $12.05 \pm 0.02$ & & $-89.0 \pm 6.0$ & $-56.2 \pm 6.7$\\
15324463+6735290 & $15.51 \pm 0.05$ & $14.94 \pm 0.08$ & $14.65 \pm 0.12$ & & 153244.61+673529.5 & $14.46 \pm 0.03$ & $14.29 \pm 0.03$ & & $-7.3 \pm 2.0$ & $49.6 \pm 7.9$\\
15324479-1044001 & $14.91 \pm 0.04$ & $14.33 \pm 0.06$ & $13.95 \pm 0.06$ & & 153244.78-104400.5 & $13.76 \pm 0.03$ & $13.57 \pm 0.04$ & & $-15.3 \pm 7.0$ & $-39.2 \pm 7.3$\\
15324488+0904056 & $11.75 \pm 0.02$ & $11.14 \pm 0.02$ & $10.86 \pm 0.02$ & & 153244.74+090405.5 & $10.68 \pm 0.02$ & $10.51 \pm 0.02$ & & $-207.0 \pm 8.6$ & $-14.9 \pm 7.0$\\
15324509+0635573 & $14.28 \pm 0.02$ & $13.65 \pm 0.03$ & $13.38 \pm 0.05$ & & 153245.01+063556.6 & $13.21 \pm 0.03$ & $13.01 \pm 0.03$ & & $-106.2 \pm 8.7$ & $-61.6 \pm 8.5$\\
15324635+2313122 & $16.07 \pm 0.09$ & $15.53 \pm 0.14$ & $15.05 \pm 0.11$ & & 153246.22+231311.3 & $14.81 \pm 0.03$ & $14.60 \pm 0.05$ & & $-173.4 \pm 13.8$ & $-87.2 \pm 15.5$\\
15324809+3129454 & $16.28 \pm 0.11$ & $15.64 \pm 0.13$ & $15.35 \pm 0.16$ & & 153248.01+312945.8 & $14.97 \pm 0.03$ & $14.77 \pm 0.05$ & & $-84.4 \pm 14.3$ & $32.4 \pm 20.4$\\
15324913+0038093 & $12.29 \pm 0.03$ & $11.71 \pm 0.05$ & $11.32 \pm 0.03$ & & 153249.11+003809.2 & $11.07 \pm 0.02$ & $10.87 \pm 0.02$ & & $-37.8 \pm 7.2$ & $-11.4 \pm 7.8$\\
15324980+5459565 & $14.30 \pm 0.03$ & $13.72 \pm 0.04$ & $13.44 \pm 0.04$ & & 153249.75+545956.6 & $13.26 \pm 0.02$ & $13.07 \pm 0.02$ & & $-42.1 \pm 4.3$ & $5.0 \pm 12.2$\\
15325047+0725488 & $15.12 \pm 0.05$ & $14.58 \pm 0.06$ & $14.23 \pm 0.10$ & & 153250.42+072548.6 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $-75.7 \pm 9.8$ & $-25.1 \pm 12.4$\\
15325259-2307297 & $14.28 \pm 0.03$ & $13.60 \pm 0.02$ & $13.28 \pm 0.03$ & & 153252.56-230730.2 & $13.11 \pm 0.03$ & $12.89 \pm 0.03$ & & $-38.9 \pm 6.7$ & $-39.4 \pm 6.9$\\
15325344+4309386 & $13.85 \pm 0.02$ & $13.27 \pm 0.02$ & $12.96 \pm 0.03$ & & 153253.39+430936.4 & $12.79 \pm 0.02$ & $12.58 \pm 0.02$ & & $-46.4 \pm 4.1$ & $-181.2 \pm 9.6$\\
15325511+0934259 & $14.52 \pm 0.03$ & $13.92 \pm 0.03$ & $13.63 \pm 0.05$ & & 153255.08+093425.3 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $-51.8 \pm 8.3$ & $-57.4 \pm 10.2$\\
15325625-1110210 & $12.27 \pm 0.02$ & $11.68 \pm 0.02$ & $11.30 \pm 0.02$ & & 153256.25-111021.5 & $11.12 \pm 0.02$ & $10.92 \pm 0.02$ & & $-2.2 \pm 6.4$ & $-49.2 \pm 7.3$\\
15325630-1802462 & $14.54 \pm 0.04$ & $14.03 \pm 0.04$ & $13.64 \pm 0.05$ & & 153256.37-180247.6 & $13.46 \pm 0.03$ & $13.19 \pm 0.03$ & & $91.3 \pm 8.8$ & $-123.0 \pm 7.6$\\
15325777+4620559 & $14.97 \pm 0.03$ & $14.41 \pm 0.04$ & $14.07 \pm 0.06$ & & 153257.73+462055.8 & $13.91 \pm 0.02$ & $13.65 \pm 0.03$ & & $-35.2 \pm 3.8$ & $-6.9 \pm 6.9$\\
15325848+3244094 & $15.65 \pm 0.06$ & $14.89 \pm 0.07$ & $14.60 \pm 0.08$ & & 153258.61+324406.9 & $14.28 \pm 0.03$ & $14.02 \pm 0.03$ & & $138.6 \pm 10.1$ & $-203.0 \pm 10.6$\\
15330123+2503029 & $15.90 \pm 0.10$ & $15.20 \pm 0.10$ & $14.92 \pm 0.18$ & & 153301.17+250302.8 & $14.67 \pm 0.03$ & $14.47 \pm 0.05$ & & $-72.8 \pm 10.7$ & $-4.1 \pm 14.2$\\
15330187+2738023 & $14.63 \pm 0.04$ & $14.05 \pm 0.04$ & $13.75 \pm 0.07$ & & 153301.91+273802.4 & $13.36 \pm 0.02$ & $13.10 \pm 0.03$ & & $50.5 \pm 6.0$ & $4.9 \pm 7.5$\\
15330259+5917360 & $13.38 \pm 0.02$ & $12.83 \pm 0.02$ & $12.44 \pm 0.02$ & & 153302.45+591736.4 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $-90.1 \pm 3.0$ & $37.7 \pm 11.9$\\
15330298+1248580 & $15.88 \pm 0.06$ & $15.26 \pm 0.08$ & $14.89 \pm 0.10$ & & 153303.01+124857.2 & $14.70 \pm 0.03$ & $14.43 \pm 0.05$ & & $35.9 \pm 11.2$ & $-75.5 \pm 9.7$\\
15330355+1011350 & $15.23 \pm 0.06$ & $14.64 \pm 0.07$ & $14.37 \pm 0.12$ & & 153303.53+101134.2 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $-27.6 \pm 8.9$ & $-79.2 \pm 9.3$\\
15330388+0133396 & $15.44 \pm 0.05$ & $14.87 \pm 0.06$ & $14.47 \pm 0.08$ & & 153303.85+013339.9 & $14.29 \pm 0.03$ & $14.07 \pm 0.04$ & & $-51.2 \pm 8.9$ & $30.5 \pm 9.0$\\
15330394+4316108 & $14.75 \pm 0.03$ & $14.15 \pm 0.04$ & $13.87 \pm 0.05$ & & 153303.91+431610.8 & $13.69 \pm 0.02$ & $13.47 \pm 0.03$ & & $-32.8 \pm 4.0$ & $-5.1 \pm 6.1$\\
15330452+3400328 & $15.71 \pm 0.07$ & $15.13 \pm 0.09$ & $14.76 \pm 0.09$ & & 153304.41+340032.3 & $14.47 \pm 0.03$ & $14.25 \pm 0.04$ & & $-108.6 \pm 8.9$ & $-45.0 \pm 7.6$\\
15330481-0310543 & $14.16 \pm 0.03$ & $13.54 \pm 0.03$ & $13.24 \pm 0.03$ & & 153304.79-031054.7 & $13.05 \pm 0.02$ & $12.81 \pm 0.03$ & & $-31.2 \pm 7.5$ & $-38.0 \pm 6.7$\\
15330551-2612283 & $15.06 \pm 0.05$ & $14.41 \pm 0.05$ & $14.07 \pm 0.06$ & & 153305.49-261229.0 & $13.80 \pm 0.03$ & $13.61 \pm 0.04$ & & $-27.5 \pm 6.1$ & $-57.8 \pm 7.2$\\
15330622+5354337 & $14.55 \pm 0.03$ & $13.97 \pm 0.04$ & $13.61 \pm 0.05$ & & 153306.20+535433.0 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $-11.9 \pm 3.2$ & $-58.9 \pm 10.0$\\
15330710-1455430 & $15.35 \pm 0.05$ & $14.73 \pm 0.08$ & $14.41 \pm 0.10$ & & 153307.07-145543.1 & $14.25 \pm 0.03$ & $14.07 \pm 0.05$ & & $-37.8 \pm 7.4$ & $-6.0 \pm 8.5$\\
15330748+1757466 & $11.69 \pm 0.02$ & $11.18 \pm 0.03$ & $10.87 \pm 0.02$ & & 153307.49+175744.4 & $10.71 \pm 0.02$ & $10.52 \pm 0.02$ & & $18.8 \pm 13.0$ & $-215.5 \pm 10.1$\\
15330842+7458443 & $14.13 \pm 0.03$ & $13.56 \pm 0.04$ & $13.28 \pm 0.04$ & & 153308.22+745844.8 & $13.04 \pm 0.02$ & $12.87 \pm 0.02$ & & $-74.9 \pm 2.2$ & $41.6 \pm 8.7$\\
15330852+1904544 & $14.33 \pm 0.02$ & $13.78 \pm 0.04$ & $13.47 \pm 0.03$ & & 153308.49+190454.7 & $13.32 \pm 0.02$ & $13.10 \pm 0.03$ & & $-42.3 \pm 6.9$ & $35.2 \pm 11.8$\\
15330856-7957092 & $14.27 \pm 0.03$ & $13.72 \pm 0.03$ & $13.45 \pm 0.04$ & & 153308.38-795709.6 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $-47.1 \pm 1.4$ & $-43.2 \pm 9.9$\\
15330859+0729321 & $13.88 \pm 0.03$ & $13.35 \pm 0.03$ & $13.00 \pm 0.04$ & & 153308.61+072931.6 & $12.82 \pm 0.02$ & $12.59 \pm 0.03$ & & $26.9 \pm 8.1$ & $-52.2 \pm 10.9$\\
15330910-2245021 & $15.07 \pm 0.04$ & $14.44 \pm 0.05$ & $14.13 \pm 0.07$ & & 153309.11-224502.8 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $13.3 \pm 6.5$ & $-60.4 \pm 7.7$\\
15330918-0054211 & $15.45 \pm 0.07$ & $14.62 \pm 0.05$ & $14.33 \pm 0.08$ & & 153309.21-005421.5 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $40.1 \pm 9.0$ & $-35.8 \pm 7.7$\\
15331034+1016330 & $15.16 \pm 0.05$ & $14.51 \pm 0.05$ & $14.19 \pm 0.08$ & & 153310.38+101632.5 & $14.01 \pm 0.03$ & $13.81 \pm 0.04$ & & $56.2 \pm 8.1$ & $-52.6 \pm 8.4$\\
15331047-0019240 & $14.85 \pm 0.04$ & $14.17 \pm 0.04$ & $13.86 \pm 0.06$ & & 153310.44-001924.6 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $-35.6 \pm 7.1$ & $-50.7 \pm 9.4$\\
15331096-0955550 & $15.98 \pm 0.08$ & $15.37 \pm 0.08$ & $15.09 \pm 0.13$ & & 153310.89-095555.2 & $14.91 \pm 0.03$ & $14.67 \pm 0.06$ & & $-93.4 \pm 11.1$ & $-17.9 \pm 10.7$\\
15331139+0923183 & $15.42 \pm 0.06$ & $14.80 \pm 0.07$ & $14.49 \pm 0.12$ & & 153311.35+092318.2 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $-62.9 \pm 10.0$ & $-16.9 \pm 12.6$\\
15331247+0054442 & $15.19 \pm 0.07$ & $14.63 \pm 0.06$ & $14.35 \pm 0.08$ & & 153312.45+005443.8 & $13.76 \pm 0.03$ & $13.56 \pm 0.04$ & & $-34.2 \pm 9.6$ & $-38.7 \pm 8.9$\\
15331375+3938291 & $13.30 \pm 0.02$ & $12.73 \pm 0.02$ & $12.41 \pm 0.02$ & & 153313.85+393827.7 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $89.5 \pm 5.3$ & $-114.0 \pm 8.0$\\
15331411+6020576 & $13.99 \pm 0.02$ & $13.37 \pm 0.03$ & $13.10 \pm 0.03$ & & 153314.06+602057.7 & $12.91 \pm 0.02$ & $12.72 \pm 0.02$ & & $-34.3 \pm 2.6$ & $7.3 \pm 10.3$\\
15331469+0553321 & $12.85 \pm 0.02$ & $12.28 \pm 0.03$ & $11.94 \pm 0.02$ & & 153314.73+055332.1 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $56.2 \pm 7.2$ & $-4.0 \pm 8.8$\\
15331532+2226416 & $15.44 \pm 0.05$ & $14.84 \pm 0.08$ & $14.52 \pm 0.07$ & & 153315.29+222641.3 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $-47.9 \pm 7.9$ & $-29.0 \pm 10.6$\\
15331539-0048579 & $14.41 \pm 0.03$ & $13.64 \pm 0.04$ & $13.34 \pm 0.04$ & & 153315.30-004857.6 & $13.17 \pm 0.02$ & $13.00 \pm 0.03$ & & $-121.2 \pm 8.7$ & $23.6 \pm 6.8$\\
15331581+6204138 & $14.53 \pm 0.04$ & $13.91 \pm 0.06$ & $13.59 \pm 0.04$ & & 153315.74+620414.5 & $13.42 \pm 0.02$ & $13.22 \pm 0.03$ & & $-48.2 \pm 2.9$ & $65.5 \pm 8.0$\\
15331650+0516063 & $16.03 \pm 0.08$ & $15.51 \pm 0.09$ & $15.04 \pm 0.13$ & & 153316.50+051605.3 & $14.71 \pm 0.03$ & $14.46 \pm 0.05$ & & $-12.8 \pm 12.2$ & $-98.9 \pm 12.0$\\
15331656+2248141 & $15.21 \pm 0.05$ & $14.62 \pm 0.06$ & $14.24 \pm 0.06$ & & 153316.57+224813.4 & $14.04 \pm 0.03$ & $13.81 \pm 0.03$ & & $17.6 \pm 7.5$ & $-75.5 \pm 8.1$\\
15331751+4837046 & $14.36 \pm 0.03$ & $13.76 \pm 0.04$ & $13.44 \pm 0.04$ & & 153317.61+483704.5 & $13.19 \pm 0.02$ & $12.95 \pm 0.02$ & & $93.2 \pm 6.0$ & $-4.9 \pm 7.1$\\
15331773+1045018 & $13.60 \pm 0.03$ & $13.04 \pm 0.03$ & $12.70 \pm 0.04$ & & 153317.76+104501.7 & $12.52 \pm 0.02$ & $12.30 \pm 0.03$ & & $35.4 \pm 7.2$ & $-7.7 \pm 7.3$\\
15331852+2520056 & $13.72 \pm 0.02$ & $13.10 \pm 0.02$ & $12.77 \pm 0.04$ & & 153318.48+252005.5 & $12.55 \pm 0.02$ & $12.33 \pm 0.02$ & & $-58.2 \pm 7.0$ & $-9.6 \pm 8.2$\\
15331895+2232261 & $13.13 \pm 0.02$ & $12.58 \pm 0.03$ & $12.29 \pm 0.02$ & & 153318.87+223227.2 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $-103.2 \pm 7.4$ & $104.0 \pm 9.1$\\
15332041+0404585 & $14.76 \pm 0.04$ & $14.22 \pm 0.04$ & $13.92 \pm 0.06$ & & 153320.42+040457.3 & $13.73 \pm 0.03$ & $13.43 \pm 0.03$ & & $22.7 \pm 9.5$ & $-111.2 \pm 8.5$\\
15332068-1056025 & $14.94 \pm 0.04$ & $14.28 \pm 0.04$ & $13.93 \pm 0.06$ & & 153320.65-105602.8 & $13.76 \pm 0.03$ & $13.42 \pm 0.03$ & & $-46.2 \pm 8.4$ & $-32.2 \pm 7.3$\\
15332143+4442350 & $14.19 \pm 0.02$ & $13.62 \pm 0.03$ & $13.34 \pm 0.04$ & & 153321.46+444234.6 & $13.18 \pm 0.02$ & $12.97 \pm 0.02$ & & $33.4 \pm 4.1$ & $-29.5 \pm 7.6$\\
15332156+1401562 & $16.04 \pm 0.08$ & $15.40 \pm 0.09$ & $15.13 \pm 0.13$ & & 153321.59+140155.1 & $14.57 \pm 0.03$ & $14.35 \pm 0.05$ & & $39.7 \pm 11.7$ & $-99.0 \pm 12.6$\\
15332208+0018498 & $14.86 \pm 0.04$ & $14.26 \pm 0.04$ & $13.88 \pm 0.05$ & & 153322.06+001850.3 & $13.71 \pm 0.03$ & $13.52 \pm 0.04$ & & $-29.0 \pm 9.7$ & $45.0 \pm 9.8$\\
15332289+4718156 & $14.32 \pm 0.02$ & $13.70 \pm 0.03$ & $13.42 \pm 0.04$ & & 153322.81+471816.6 & $13.26 \pm 0.02$ & $13.06 \pm 0.02$ & & $-70.8 \pm 4.4$ & $82.6 \pm 6.9$\\
15332319+5927291 & $15.05 \pm 0.04$ & $14.47 \pm 0.05$ & $14.11 \pm 0.07$ & & 153323.24+592728.6 & $13.91 \pm 0.02$ & $13.73 \pm 0.03$ & & $34.6 \pm 2.7$ & $-40.0 \pm 9.0$\\
15332343-2603595 & $14.98 \pm 0.04$ & $14.35 \pm 0.05$ & $14.07 \pm 0.06$ & & 153323.32-260400.3 & $13.80 \pm 0.03$ & $13.60 \pm 0.04$ & & $-119.7 \pm 6.4$ & $-71.4 \pm 7.1$\\
15332354+1836261 & $14.60 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.05$ & & 153323.48+183626.6 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-65.3 \pm 6.9$ & $43.2 \pm 7.4$\\
15332366+1829181 & $13.50 \pm 0.02$ & $12.92 \pm 0.02$ & $12.59 \pm 0.02$ & & 153323.64+182917.8 & $12.41 \pm 0.02$ & $12.24 \pm 0.02$ & & $-31.6 \pm 6.3$ & $-22.3 \pm 6.2$\\
15332529+5036435 & $14.66 \pm 0.03$ & $14.11 \pm 0.05$ & $13.82 \pm 0.04$ & & 153325.26+503643.6 & $13.65 \pm 0.02$ & $13.44 \pm 0.03$ & & $-29.9 \pm 3.9$ & $5.3 \pm 7.2$\\
15332540-0046089 & $15.40 \pm 0.06$ & $14.80 \pm 0.07$ & $14.38 \pm 0.09$ & & 153325.41-004609.3 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $14.6 \pm 8.8$ & $-40.0 \pm 8.3$\\
15332565-0234521 & $15.21 \pm 0.05$ & $14.58 \pm 0.06$ & $14.29 \pm 0.08$ & & 153325.61-023452.5 & $14.06 \pm 0.03$ & $13.89 \pm 0.04$ & & $-65.7 \pm 11.3$ & $-34.8 \pm 10.5$\\
15332569-2527229 & $16.75 \pm 0.17$ & $15.48 \pm 0.10$ & $15.09 \pm 0.12$ & & 153325.67-252722.0 & $14.28 \pm 0.03$ & $13.87 \pm 0.04$ & & $-24.2 \pm 10.2$ & $71.2 \pm 12.4$\\
15332618+4352437 & $14.69 \pm 0.03$ & $14.11 \pm 0.03$ & $13.82 \pm 0.05$ & & 153326.14+435244.0 & $13.59 \pm 0.02$ & $13.35 \pm 0.03$ & & $-33.7 \pm 4.5$ & $29.2 \pm 7.6$\\
15332704+3550343 & $14.05 \pm 0.02$ & $13.50 \pm 0.03$ & $13.22 \pm 0.03$ & & 153326.97+355034.7 & $13.06 \pm 0.02$ & $12.89 \pm 0.02$ & & $-60.6 \pm 5.2$ & $29.9 \pm 6.0$\\
15332713-1703453 & $16.21 \pm 0.11$ & $15.54 \pm 0.14$ & $15.24 \pm 0.21$ & & 153327.22-170346.0 & $14.83 \pm 0.04$ & $14.65 \pm 0.06$ & & $104.5 \pm 20.0$ & $-55.3 \pm 18.8$\\
15332729+5040191 & $13.94 \pm 0.03$ & $13.40 \pm 0.04$ & $13.13 \pm 0.03$ & & 153327.30+504017.2 & $12.95 \pm 0.02$ & $12.73 \pm 0.02$ & & $4.6 \pm 3.5$ & $-174.5 \pm 10.9$\\
15332861+0119258 & $15.63 \pm 0.07$ & $14.96 \pm 0.07$ & $14.66 \pm 0.09$ & & 153328.66+011926.3 & $14.35 \pm 0.04$ & $14.05 \pm 0.05$ & & $69.8 \pm 10.4$ & $51.4 \pm 12.1$\\
15332872+1515020 & $14.49 \pm 0.03$ & $13.96 \pm 0.03$ & $13.68 \pm 0.04$ & & 153328.70+151501.6 & $13.48 \pm 0.02$ & $13.30 \pm 0.03$ & & $-23.3 \pm 7.9$ & $-38.8 \pm 7.7$\\
15332981+2114460 & $16.50 \pm 0.12$ & $15.84 \pm 0.12$ & $15.46 \pm 0.20$ & & 153329.89+211445.2 & $15.22 \pm 0.03$ & $15.03 \pm 0.07$ & & $83.8 \pm 18.1$ & $-58.6 \pm 21.2$\\
15332992+1137127 & $15.04 \pm 0.05$ & $14.52 \pm 0.05$ & $14.24 \pm 0.09$ & & 153329.89+113712.9 & $14.01 \pm 0.03$ & $13.77 \pm 0.04$ & & $-40.1 \pm 8.7$ & $25.7 \pm 9.8$\\
15333066+0644455 & $16.13 \pm 0.11$ & $15.41 \pm 0.10$ & $14.99 \pm 0.17$ & & 153330.62+064446.1 & $14.84 \pm 0.03$ & $14.63 \pm 0.06$ & & $-55.9 \pm 14.0$ & $63.1 \pm 17.7$\\
15333161+7649529 & $14.33 \pm 0.04$ & $13.78 \pm 0.05$ & $13.36 \pm 0.04$ & & 153331.51+764953.4 & $13.18 \pm 0.02$ & $13.01 \pm 0.02$ & & $-35.4 \pm 1.3$ & $55.6 \pm 8.9$\\
15333374-0305391 & $14.39 \pm 0.03$ & $13.65 \pm 0.03$ & $13.31 \pm 0.04$ & & 153333.68-030539.1 & $13.09 \pm 0.03$ & $12.86 \pm 0.03$ & & $-74.7 \pm 8.4$ & $-1.1 \pm 6.8$\\
15333375+4133474 & $14.44 \pm 0.03$ & $13.82 \pm 0.03$ & $13.50 \pm 0.04$ & & 153333.69+413347.3 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $-56.8 \pm 6.1$ & $-15.8 \pm 7.4$\\
15333378+4214163 & $15.88 \pm 0.07$ & $15.27 \pm 0.09$ & $14.95 \pm 0.14$ & & 153333.82+421415.7 & $14.76 \pm 0.03$ & $14.55 \pm 0.04$ & & $29.2 \pm 5.2$ & $-46.4 \pm 9.7$\\
15333385-2535431 & $14.83 \pm 0.03$ & $14.11 \pm 0.04$ & $13.76 \pm 0.05$ & & 153333.86-253543.8 & $13.42 \pm 0.03$ & $13.24 \pm 0.03$ & & $2.3 \pm 5.7$ & $-62.5 \pm 6.8$\\
15333669+3843182 & $16.72 \pm 0.14$ & $15.98 \pm 0.15$ & $15.42 \pm 0.19$ & & 153336.60+384319.4 & $15.16 \pm 0.03$ & $14.97 \pm 0.05$ & & $-87.8 \pm 16.8$ & $93.1 \pm 23.0$\\
15333676-0035331 & $15.11 \pm 0.05$ & $14.55 \pm 0.06$ & $14.24 \pm 0.09$ & & 153336.73-003533.4 & $13.96 \pm 0.03$ & $13.79 \pm 0.04$ & & $-39.8 \pm 8.8$ & $-33.0 \pm 11.1$\\
15333822+8248557 & $14.84 \pm 0.04$ & $14.22 \pm 0.04$ & $13.94 \pm 0.06$ & & 153338.40+824855.5 & $13.76 \pm 0.02$ & $13.56 \pm 0.03$ & & $28.7 \pm 0.9$ & $-20.5 \pm 6.8$\\
15333859+8351074 & $14.07 \pm 0.03$ & $13.51 \pm 0.03$ & $13.19 \pm 0.04$ & & 153338.45+835108.4 & $12.90 \pm 0.02$ & $12.68 \pm 0.02$ & & $-21.0 \pm 0.7$ & $82.6 \pm 8.3$\\
15333960+5252504 & $15.88 \pm 0.07$ & $15.23 \pm 0.09$ & $14.97 \pm 0.10$ & & 153339.66+525250.1 & $14.52 \pm 0.03$ & $14.19 \pm 0.03$ & & $54.1 \pm 4.9$ & $-28.6 \pm 8.6$\\
15334078-2454085 & $14.96 \pm 0.04$ & $14.41 \pm 0.06$ & $14.13 \pm 0.06$ & & 153340.81-245408.9 & $13.84 \pm 0.03$ & $13.63 \pm 0.04$ & & $37.7 \pm 6.2$ & $-33.9 \pm 7.5$\\
15334079+2107196 & $14.40 \pm 0.03$ & $13.83 \pm 0.03$ & $13.51 \pm 0.04$ & & 153340.74+210718.2 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $-48.4 \pm 5.9$ & $-109.5 \pm 7.4$\\
15334322+0327089 & $13.61 \pm 0.02$ & $12.97 \pm 0.03$ & $12.67 \pm 0.03$ & & 153343.18+032708.3 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $-66.6 \pm 8.3$ & $-59.6 \pm 8.2$\\
15334466+8526320 & $16.58 \pm 0.15$ & $15.46 \pm 0.14$ & $14.90 \pm 0.15$ & & 153344.47+852631.1 & $14.59 \pm 0.03$ & $14.22 \pm 0.03$ & & $-20.0 \pm 0.6$ & $-85.9 \pm 12.6$\\
15334493+6525570 & $14.82 \pm 0.04$ & $14.31 \pm 0.05$ & $13.82 \pm 0.05$ & & 153344.83+652557.5 & $13.67 \pm 0.02$ & $13.49 \pm 0.03$ & & $-62.4 \pm 2.7$ & $42.8 \pm 8.0$\\
15334547+1820540 & $13.66 \pm 0.02$ & $13.03 \pm 0.02$ & $12.75 \pm 0.03$ & & 153345.34+182053.5 & $12.51 \pm 0.02$ & $12.28 \pm 0.02$ & & $-135.5 \pm 6.9$ & $-41.7 \pm 6.3$\\
15334556-1605313 & $14.36 \pm 0.03$ & $13.83 \pm 0.03$ & $13.49 \pm 0.05$ & & 153345.52-160531.3 & $13.27 \pm 0.03$ & $13.04 \pm 0.03$ & & $-51.1 \pm 6.1$ & $0.6 \pm 7.1$\\
15334699-0521038 & $14.10 \pm 0.03$ & $13.57 \pm 0.03$ & $13.26 \pm 0.04$ & & 153347.02-052104.7 & $13.07 \pm 0.03$ & $12.83 \pm 0.03$ & & $42.8 \pm 7.6$ & $-80.4 \pm 7.0$\\
15334740+2418219 & $14.03 \pm 0.03$ & $13.35 \pm 0.03$ & $13.07 \pm 0.04$ & & 153347.35+241820.6 & $12.84 \pm 0.02$ & $12.62 \pm 0.02$ & & $-65.7 \pm 7.9$ & $-117.8 \pm 8.0$\\
15334837-1359202 & $14.47 \pm 0.03$ & $13.92 \pm 0.05$ & $13.65 \pm 0.05$ & & 153348.36-135920.6 & $13.43 \pm 0.02$ & $13.21 \pm 0.03$ & & $-3.5 \pm 6.1$ & $-33.7 \pm 6.5$\\
15334868+5822559 & $14.46 \pm 0.03$ & $13.86 \pm 0.04$ & $13.55 \pm 0.04$ & & 153348.76+582255.1 & $13.35 \pm 0.02$ & $13.13 \pm 0.03$ & & $60.8 \pm 3.6$ & $-68.4 \pm 14.1$\\
15334937+1836465 & $14.69 \pm 0.03$ & $14.15 \pm 0.04$ & $13.86 \pm 0.05$ & & 153349.41+183646.1 & $13.68 \pm 0.02$ & $13.46 \pm 0.03$ & & $47.1 \pm 6.7$ & $-26.3 \pm 7.3$\\
15335052+0838081 & $14.41 \pm 0.04$ & $13.82 \pm 0.03$ & $13.44 \pm 0.05$ & & 153350.49+083807.7 & $13.25 \pm 0.03$ & $13.00 \pm 0.03$ & & $-45.7 \pm 7.6$ & $-38.5 \pm 9.3$\\
15335088-0523401 & $14.11 \pm 0.03$ & $13.50 \pm 0.03$ & $13.15 \pm 0.04$ & & 153350.88-052340.5 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $1.6 \pm 7.5$ & $-34.1 \pm 6.7$\\
15335192+2921460 & $14.53 \pm 0.03$ & $14.01 \pm 0.04$ & $13.69 \pm 0.06$ & & 153351.89+292146.4 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $-32.2 \pm 7.3$ & $44.4 \pm 7.1$\\
15335201-0313128 & $13.94 \pm 0.03$ & $13.33 \pm 0.04$ & $13.00 \pm 0.03$ & & 153352.05-031314.2 & $12.83 \pm 0.03$ & $12.62 \pm 0.03$ & & $53.5 \pm 7.6$ & $-127.7 \pm 11.0$\\
15335305-8613049 & $13.90 \pm 0.02$ & $13.37 \pm 0.03$ & $13.09 \pm 0.03$ & & 153350.73-861309.1 & $12.85 \pm 0.02$ & $12.61 \pm 0.02$ & & $-225.1 \pm 5.6$ & $-413.3 \pm 13.5$\\
15335421-0358022 & $15.64 \pm 0.09$ & $14.95 \pm 0.07$ & $14.62 \pm 0.10$ & & 153354.31-035802.2 & $14.34 \pm 0.03$ & $14.10 \pm 0.05$ & & $141.5 \pm 10.7$ & $0.0 \pm 10.4$\\
15335982+5911250 & $15.30 \pm 0.05$ & $14.75 \pm 0.07$ & $14.39 \pm 0.08$ & & 153359.73+591125.9 & $14.21 \pm 0.03$ & $14.01 \pm 0.03$ & & $-59.9 \pm 3.0$ & $78.0 \pm 7.7$\\
15340200-2551334 & $15.95 \pm 0.07$ & $15.22 \pm 0.09$ & $14.95 \pm 0.10$ & & 153402.01-255134.0 & $14.74 \pm 0.03$ & $14.45 \pm 0.06$ & & $12.9 \pm 7.7$ & $-49.6 \pm 9.1$\\
15340207+3242225 & $15.10 \pm 0.04$ & $14.48 \pm 0.05$ & $14.21 \pm 0.06$ & & 153402.05+324221.3 & $14.02 \pm 0.03$ & $13.81 \pm 0.03$ & & $-16.2 \pm 5.2$ & $-97.6 \pm 8.6$\\
15340245+4039100 & $13.15 \pm 0.02$ & $12.52 \pm 0.02$ & $12.22 \pm 0.02$ & & 153402.45+403909.3 & $11.98 \pm 0.02$ & $11.77 \pm 0.02$ & & $-5.1 \pm 4.8$ & $-68.0 \pm 6.9$\\
15340284+6556597 & $12.98 \pm 0.02$ & $12.39 \pm 0.03$ & $12.10 \pm 0.03$ & & 153402.80+655700.3 & $11.83 \pm 0.02$ & $11.65 \pm 0.02$ & & $-24.2 \pm 1.8$ & $61.4 \pm 7.0$\\
15340296-0305432 & $14.62 \pm 0.04$ & $13.98 \pm 0.04$ & $13.66 \pm 0.05$ & & 153402.92-030544.1 & $13.41 \pm 0.03$ & $13.21 \pm 0.03$ & & $-54.8 \pm 10.3$ & $-84.0 \pm 9.4$\\
15340327+0202001 & $15.92 \pm 0.09$ & $15.30 \pm 0.11$ & $15.00 \pm 0.13$ & & 153403.19+020159.7 & $14.72 \pm 0.03$ & $14.49 \pm 0.06$ & & $-125.7 \pm 12.0$ & $-38.6 \pm 13.4$\\
15340407+1005136 & $16.14 \pm 0.11$ & $15.48 \pm 0.11$ & $15.14 \pm 0.20$ & & 153404.05+100512.6 & $14.95 \pm 0.03$ & $14.72 \pm 0.06$ & & $-38.0 \pm 21.6$ & $-107.8 \pm 18.0$\\
15340430+2422533 & $15.48 \pm 0.07$ & $14.89 \pm 0.07$ & $14.58 \pm 0.13$ & & 153404.25+242253.3 & $14.29 \pm 0.03$ & $14.12 \pm 0.04$ & & $-68.8 \pm 7.4$ & $-6.3 \pm 9.9$\\
15340527+1803011 & $15.22 \pm 0.04$ & $14.68 \pm 0.05$ & $14.37 \pm 0.08$ & & 153405.27+180300.3 & $14.11 \pm 0.03$ & $13.88 \pm 0.04$ & & $-4.6 \pm 8.8$ & $-64.1 \pm 11.1$\\
15340560+2444555 & $15.20 \pm 0.05$ & $14.61 \pm 0.06$ & $14.22 \pm 0.09$ & & 153405.57+244455.7 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $-41.5 \pm 7.1$ & $25.2 \pm 9.8$\\
15340658-0058005 & $14.05 \pm 0.03$ & $13.39 \pm 0.03$ & $13.12 \pm 0.03$ & & 153406.55-005801.3 & $12.83 \pm 0.03$ & $12.60 \pm 0.03$ & & $-46.5 \pm 7.6$ & $-64.4 \pm 7.6$\\
15340673+7707025 & $14.58 \pm 0.03$ & $14.05 \pm 0.04$ & $13.75 \pm 0.05$ & & 153406.39+770703.8 & $13.58 \pm 0.02$ & $13.36 \pm 0.03$ & & $-102.5 \pm 2.7$ & $121.1 \pm 7.3$\\
15340904+2323346 & $16.61 \pm 0.12$ & $15.90 \pm 0.12$ & $15.48 \pm 0.19$ & & 153408.98+232336.4 & $15.24 \pm 0.03$ & $15.06 \pm 0.07$ & & $-61.8 \pm 17.3$ & $138.1 \pm 18.6$\\
15340962+7242163 & $14.86 \pm 0.04$ & $14.22 \pm 0.04$ & $13.85 \pm 0.04$ & & 153409.67+724215.1 & $13.69 \pm 0.02$ & $13.48 \pm 0.03$ & & $18.8 \pm 1.3$ & $-110.6 \pm 7.8$\\
15340987+5126422 & $13.96 \pm 0.03$ & $13.40 \pm 0.03$ & $13.11 \pm 0.04$ & & 153409.80+512641.6 & $12.90 \pm 0.02$ & $12.69 \pm 0.02$ & & $-62.0 \pm 4.2$ & $-49.0 \pm 6.9$\\
15341022+1843510 & $15.39 \pm 0.05$ & $14.87 \pm 0.06$ & $14.52 \pm 0.09$ & & 153410.26+184350.5 & $14.33 \pm 0.03$ & $14.14 \pm 0.04$ & & $37.8 \pm 7.7$ & $-41.7 \pm 7.3$\\
15341037+2401570 & $15.62 \pm 0.07$ & $15.04 \pm 0.09$ & $14.76 \pm 0.16$ & & 153410.40+240156.6 & $14.48 \pm 0.03$ & $14.22 \pm 0.04$ & & $32.1 \pm 8.2$ & $-43.7 \pm 10.3$\\
15341068+1216541 & $12.70 \pm 0.02$ & $12.13 \pm 0.02$ & $11.83 \pm 0.02$ & & 153410.65+121654.6 & $11.64 \pm 0.02$ & $11.42 \pm 0.02$ & & $-44.0 \pm 7.0$ & $50.4 \pm 8.0$\\
15341188-2552480 & $14.32 \pm 0.02$ & $13.78 \pm 0.04$ & $13.51 \pm 0.03$ & & 153411.85-255248.6 & $13.26 \pm 0.03$ & $13.06 \pm 0.03$ & & $-32.9 \pm 5.7$ & $-46.3 \pm 6.7$\\
15341191+1620145 & $14.11 \pm 0.02$ & $13.53 \pm 0.03$ & $13.24 \pm 0.03$ & & 153411.95+162014.2 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $46.0 \pm 8.5$ & $-26.2 \pm 6.7$\\
15341233+1748075 & $14.52 \pm 0.03$ & $13.90 \pm 0.03$ & $13.52 \pm 0.04$ & & 153412.34+174807.0 & $13.35 \pm 0.03$ & $13.12 \pm 0.03$ & & $11.0 \pm 8.4$ & $-49.1 \pm 7.0$\\
15341248+2249419 & $15.82 \pm 0.06$ & $15.27 \pm 0.07$ & $14.84 \pm 0.11$ & & 153412.45+224941.4 & $14.63 \pm 0.03$ & $14.47 \pm 0.05$ & & $-33.6 \pm 6.6$ & $-34.6 \pm 7.6$\\
15341266-0348507 & $15.56 \pm 0.08$ & $14.92 \pm 0.07$ & $14.56 \pm 0.10$ & & 153412.66-034850.2 & $14.40 \pm 0.03$ & $14.22 \pm 0.05$ & & $-7.2 \pm 9.1$ & $48.2 \pm 8.7$\\
15341356+4302389 & $15.67 \pm 0.06$ & $15.15 \pm 0.07$ & $14.79 \pm 0.12$ & & 153413.49+430239.0 & $14.62 \pm 0.03$ & $14.45 \pm 0.04$ & & $-60.7 \pm 5.2$ & $5.9 \pm 7.5$\\
15341447+2307006 & $13.81 \pm 0.02$ & $13.21 \pm 0.02$ & $12.91 \pm 0.03$ & & 153414.43+230659.4 & $12.69 \pm 0.02$ & $12.47 \pm 0.03$ & & $-44.1 \pm 5.1$ & $-90.5 \pm 6.6$\\
15341455+5219137 & $13.48 \pm 0.02$ & $12.90 \pm 0.03$ & $12.63 \pm 0.03$ & & 153414.45+521913.0 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-81.4 \pm 4.7$ & $-58.9 \pm 7.7$\\
15341567+0122447 & $14.56 \pm 0.03$ & $13.96 \pm 0.03$ & $13.61 \pm 0.05$ & & 153415.70+012244.3 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $40.2 \pm 9.5$ & $-43.3 \pm 13.0$\\
15341607+2352393 & $14.44 \pm 0.03$ & $13.88 \pm 0.03$ & $13.52 \pm 0.04$ & & 153416.04+235239.3 & $13.26 \pm 0.02$ & $13.03 \pm 0.03$ & & $-35.4 \pm 5.1$ & $3.0 \pm 5.8$\\
15341781-1157472 & $13.36 \pm 0.03$ & $12.81 \pm 0.03$ & $12.49 \pm 0.03$ & & 153417.70-115747.3 & $12.21 \pm 0.02$ & $12.03 \pm 0.02$ & & $-133.1 \pm 8.3$ & $-7.7 \pm 16.0$\\
15341867+0658168 & $14.93 \pm 0.05$ & $14.28 \pm 0.04$ & $13.96 \pm 0.07$ & & 153418.60+065815.6 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $-108.4 \pm 9.8$ & $-112.3 \pm 10.7$\\
15342014+4630552 & $14.92 \pm 0.03$ & $14.38 \pm 0.04$ & $14.10 \pm 0.07$ & & 153420.17+463055.6 & $13.85 \pm 0.03$ & $13.67 \pm 0.03$ & & $28.4 \pm 4.0$ & $32.3 \pm 9.2$\\
15342151+0936318 & $13.79 \pm 0.03$ & $13.20 \pm 0.03$ & $12.91 \pm 0.03$ & & 153421.45+093632.3 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $-89.0 \pm 7.5$ & $54.0 \pm 9.1$\\
15342310-2138264 & $15.43 \pm 0.06$ & $14.76 \pm 0.05$ & $14.40 \pm 0.07$ & & 153423.07-213826.6 & $14.22 \pm 0.03$ & $13.94 \pm 0.04$ & & $-37.2 \pm 7.6$ & $-24.6 \pm 7.9$\\
15342413+0145302 & $14.46 \pm 0.03$ & $13.96 \pm 0.04$ & $13.63 \pm 0.05$ & & 153424.11+014529.7 & $13.40 \pm 0.02$ & $13.18 \pm 0.03$ & & $-38.6 \pm 12.0$ & $-45.6 \pm 8.5$\\
15342462+4531256 & $14.24 \pm 0.03$ & $13.62 \pm 0.03$ & $13.27 \pm 0.04$ & & 153424.59+453126.1 & $13.02 \pm 0.02$ & $12.80 \pm 0.02$ & & $-25.3 \pm 3.6$ & $39.2 \pm 6.9$\\
15342544-2611484 & $14.80 \pm 0.03$ & $14.16 \pm 0.04$ & $13.86 \pm 0.05$ & & 153425.41-261148.7 & $13.64 \pm 0.03$ & $13.46 \pm 0.04$ & & $-41.0 \pm 7.0$ & $-28.4 \pm 8.1$\\
15342574+3918410 & $15.79 \pm 0.05$ & $15.20 \pm 0.07$ & $14.86 \pm 0.09$ & & 153425.73+391840.4 & $14.63 \pm 0.03$ & $14.43 \pm 0.04$ & & $-9.8 \pm 5.3$ & $-48.9 \pm 8.8$\\
15342638+0435168 & $13.25 \pm 0.02$ & $12.67 \pm 0.02$ & $12.38 \pm 0.03$ & & 153426.36+043516.4 & $12.18 \pm 0.02$ & $11.96 \pm 0.02$ & & $-37.7 \pm 8.2$ & $-40.3 \pm 10.8$\\
15342769+2831126 & $15.63 \pm 0.07$ & $15.07 \pm 0.08$ & $14.76 \pm 0.16$ & & 153427.71+283112.0 & $14.54 \pm 0.03$ & $14.34 \pm 0.04$ & & $18.1 \pm 7.9$ & $-52.6 \pm 9.5$\\
15342769+5225208 & $11.66 \pm 0.02$ & $11.15 \pm 0.01$ & $10.88 \pm 0.02$ & & 153427.49+522520.1 & $10.70 \pm 0.02$ & $10.49 \pm 0.02$ & & $-161.9 \pm 7.8$ & $-68.0 \pm 7.7$\\
15342846+4206129 & $15.40 \pm 0.04$ & $14.84 \pm 0.05$ & $14.49 \pm 0.10$ & & 153428.43+420612.7 & $14.29 \pm 0.03$ & $14.12 \pm 0.03$ & & $-28.4 \pm 4.9$ & $-15.2 \pm 7.9$\\
15342849+2008432 & $14.16 \pm 0.03$ & $13.51 \pm 0.02$ & $13.16 \pm 0.03$ & & 153428.45+200844.0 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $-44.2 \pm 5.9$ & $57.9 \pm 6.6$\\
15342855+6611276 & $13.51 \pm 0.02$ & $12.93 \pm 0.03$ & $12.65 \pm 0.03$ & & 153428.47+661128.2 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $-43.2 \pm 1.9$ & $51.6 \pm 17.4$\\
15342863+1326511 & $15.81 \pm 0.07$ & $15.10 \pm 0.07$ & $14.81 \pm 0.10$ & & 153428.60+132650.8 & $14.65 \pm 0.03$ & $14.46 \pm 0.05$ & & $-41.0 \pm 9.6$ & $-30.0 \pm 8.7$\\
15342876-0806319 & $15.78 \pm 0.07$ & $15.11 \pm 0.08$ & $14.63 \pm 0.10$ & & 153428.71-080632.2 & $14.40 \pm 0.03$ & $14.12 \pm 0.05$ & & $-74.8 \pm 10.6$ & $-21.5 \pm 9.3$\\
15343113+2702199 & $15.31 \pm 0.05$ & $14.77 \pm 0.06$ & $14.48 \pm 0.12$ & & 153431.10+270220.0 & $14.25 \pm 0.03$ & $14.08 \pm 0.04$ & & $-42.0 \pm 7.1$ & $8.2 \pm 9.2$\\
15343123-1513055 & $15.23 \pm 0.05$ & $14.68 \pm 0.06$ & $14.34 \pm 0.09$ & & 153431.17-151306.2 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-68.9 \pm 7.6$ & $-54.0 \pm 8.0$\\
15343142-0053379 & $16.35 \pm 0.11$ & $15.78 \pm 0.12$ & $15.38 \pm 0.18$ & & 153431.39-005339.2 & $15.10 \pm 0.04$ & $14.91 \pm 0.08$ & & $-43.4 \pm 23.8$ & $-140.6 \pm 26.3$\\
15343163-1238220 & $15.35 \pm 0.05$ & $14.71 \pm 0.07$ & $14.35 \pm 0.09$ & & 153431.59-123822.5 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $-54.0 \pm 7.5$ & $-43.2 \pm 8.5$\\
15343169+2252419 & $15.68 \pm 0.06$ & $15.16 \pm 0.06$ & $14.87 \pm 0.12$ & & 153431.69+225241.2 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $-1.4 \pm 6.6$ & $-50.9 \pm 7.6$\\
15343227+4729187 & $13.72 \pm 0.02$ & $13.10 \pm 0.02$ & $12.83 \pm 0.03$ & & 153431.97+472919.8 & $12.56 \pm 0.02$ & $12.33 \pm 0.02$ & & $-253.4 \pm 11.0$ & $85.2 \pm 8.1$\\
15343392+3355378 & $13.85 \pm 0.02$ & $13.26 \pm 0.02$ & $12.95 \pm 0.03$ & & 153433.87+335538.3 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $-53.6 \pm 4.9$ & $44.6 \pm 9.7$\\
15343404+1126199 & $15.84 \pm 0.09$ & $15.24 \pm 0.09$ & $14.93 \pm 0.15$ & & 153434.05+112619.3 & $14.76 \pm 0.03$ & $14.51 \pm 0.05$ & & $19.6 \pm 10.9$ & $-59.7 \pm 11.5$\\
15343471+1632015 & $12.71 \pm 0.02$ & $12.09 \pm 0.02$ & $11.82 \pm 0.02$ & & 153434.68+163202.0 & $11.62 \pm 0.02$ & $11.45 \pm 0.02$ & & $-42.1 \pm 6.1$ & $48.0 \pm 6.4$\\
15343473+3711353 & $13.97 \pm 0.03$ & $13.36 \pm 0.03$ & $13.06 \pm 0.02$ & & 153434.59+371136.3 & $12.85 \pm 0.02$ & $12.64 \pm 0.02$ & & $-150.2 \pm 7.9$ & $86.5 \pm 7.4$\\
15343507+0303026 & $16.41 \pm 0.11$ & $15.82 \pm 0.14$ & $15.33 \pm 0.18$ & & 153434.98+030302.6 & $15.02 \pm 0.04$ & $14.82 \pm 0.07$ & & $-129.5 \pm 21.0$ & $-0.5 \pm 28.5$\\
15343509+2652487 & $14.01 \pm 0.03$ & $13.37 \pm 0.03$ & $13.06 \pm 0.04$ & & 153435.04+265248.7 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $-59.3 \pm 5.8$ & $0.8 \pm 7.5$\\
15343558-1536270 & $13.60 \pm 0.03$ & $13.08 \pm 0.03$ & $12.76 \pm 0.03$ & & 153435.60-153627.4 & $12.58 \pm 0.02$ & $12.41 \pm 0.03$ & & $16.6 \pm 5.8$ & $-33.7 \pm 7.6$\\
15343641+7455070 & $13.92 \pm 0.03$ & $13.32 \pm 0.04$ & $13.00 \pm 0.04$ & & 153436.40+745507.5 & $12.72 \pm 0.02$ & $12.54 \pm 0.02$ & & $-6.3 \pm 1.0$ & $38.5 \pm 6.5$\\
15343725+3010432 & $15.63 \pm 0.05$ & $14.95 \pm 0.07$ & $14.65 \pm 0.08$ & & 153437.23+301044.1 & $14.47 \pm 0.03$ & $14.22 \pm 0.04$ & & $-23.9 \pm 5.6$ & $73.5 \pm 8.7$\\
15343753+0035445 & $13.92 \pm 0.03$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 153437.50+003544.4 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $-40.1 \pm 7.6$ & $-3.8 \pm 7.4$\\
15343754+1310573 & $16.08 \pm 0.09$ & $15.30 \pm 0.09$ & $15.00 \pm 0.12$ & & 153437.57+131057.9 & $14.83 \pm 0.03$ & $14.58 \pm 0.05$ & & $37.3 \pm 11.3$ & $60.6 \pm 15.1$\\
15343858+1001142 & $15.52 \pm 0.07$ & $14.98 \pm 0.07$ & $14.50 \pm 0.11$ & & 153438.56+100113.8 & $14.33 \pm 0.03$ & $14.06 \pm 0.04$ & & $-32.4 \pm 9.1$ & $-47.8 \pm 11.8$\\
15343925+4008525 & $15.02 \pm 0.03$ & $14.44 \pm 0.05$ & $14.11 \pm 0.05$ & & 153439.22+400851.9 & $13.95 \pm 0.03$ & $13.73 \pm 0.03$ & & $-35.9 \pm 5.8$ & $-55.4 \pm 7.8$\\
15343952-0839488 & $15.09 \pm 0.04$ & $14.48 \pm 0.06$ & $14.13 \pm 0.06$ & & 153439.48-083949.4 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $-48.3 \pm 11.0$ & $-53.8 \pm 9.7$\\
15343989+4739546 & $14.93 \pm 0.03$ & $14.25 \pm 0.04$ & $13.98 \pm 0.06$ & & 153439.92+473954.9 & $13.77 \pm 0.02$ & $13.57 \pm 0.03$ & & $22.9 \pm 4.0$ & $22.8 \pm 7.6$\\
15344110+1430272 & $14.86 \pm 0.03$ & $14.24 \pm 0.04$ & $13.87 \pm 0.05$ & & 153441.07+143026.9 & $13.69 \pm 0.02$ & $13.49 \pm 0.03$ & & $-36.3 \pm 6.6$ & $-27.2 \pm 10.9$\\
15344114+6604592 & $14.20 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.05$ & & 153440.99+660458.8 & $13.18 \pm 0.02$ & $12.97 \pm 0.02$ & & $-80.4 \pm 2.6$ & $-37.5 \pm 20.9$\\
15344151+4641313 & $12.11 \pm 0.02$ & $11.52 \pm 0.02$ & $11.16 \pm 0.01$ & & 153441.33+464133.5 & $10.95 \pm 0.02$ & $10.74 \pm 0.02$ & & $-156.3 \pm 7.2$ & $180.2 \pm 10.4$\\
15344218+2233139 & $14.57 \pm 0.03$ & $13.95 \pm 0.03$ & $13.66 \pm 0.04$ & & 153442.14+223313.9 & $13.50 \pm 0.02$ & $13.30 \pm 0.03$ & & $-40.9 \pm 5.3$ & $0.2 \pm 5.9$\\
15344326-0206277 & $14.15 \pm 0.03$ & $13.59 \pm 0.03$ & $13.31 \pm 0.04$ & & 153443.33-020628.3 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $85.8 \pm 7.7$ & $-47.6 \pm 6.8$\\
15344332+4649207 & $12.20 \pm 0.02$ & $11.69 \pm 0.02$ & $11.39 \pm 0.01$ & & 153442.77+464923.4 & $11.20 \pm 0.02$ & $10.95 \pm 0.02$ & & $-466.6 \pm 19.8$ & $224.8 \pm 11.9$\\
15344583+0038157 & $16.50 \pm 0.13$ & $15.55 \pm 0.12$ & $14.79 \pm 0.13$ & & 153445.87+003814.9 & $14.07 \pm 0.03$ & $13.74 \pm 0.04$ & & $60.6 \pm 11.5$ & $-83.4 \pm 11.7$\\
15344797+3915398 & $13.27 \pm 0.02$ & $12.72 \pm 0.02$ & $12.42 \pm 0.02$ & & 153447.85+391541.6 & $12.26 \pm 0.02$ & $12.09 \pm 0.02$ & & $-127.4 \pm 7.2$ & $155.6 \pm 9.2$\\
15344982-0659383 & $14.26 \pm 0.03$ & $13.73 \pm 0.03$ & $13.41 \pm 0.05$ & & 153449.77-065938.4 & $13.16 \pm 0.03$ & $12.96 \pm 0.03$ & & $-59.2 \pm 10.7$ & $-11.9 \pm 13.3$\\
15345086+1800131 & $10.60 \pm 0.02$ & $10.01 \pm 0.02$ & $9.71 \pm 0.02$ & & 153450.66+180008.9 & $9.53 \pm 0.02$ & $9.32 \pm 0.02$ & & $-220.5 \pm 13.6$ & $-329.6 \pm 14.2$\\
15345105+3030012 & $15.34 \pm 0.04$ & $14.82 \pm 0.06$ & $14.49 \pm 0.07$ & & 153451.02+303001.0 & $14.33 \pm 0.03$ & $14.16 \pm 0.04$ & & $-31.2 \pm 5.8$ & $-17.0 \pm 7.3$\\
15345135+1906542 & $15.35 \pm 0.04$ & $14.78 \pm 0.05$ & $14.30 \pm 0.08$ & & 153451.28+190654.9 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $-77.2 \pm 8.1$ & $52.4 \pm 7.6$\\
15345285+8611284 & $14.86 \pm 0.04$ & $14.26 \pm 0.05$ & $13.96 \pm 0.07$ & & 153452.38+861128.8 & $13.76 \pm 0.02$ & $13.57 \pm 0.03$ & & $-41.7 \pm 1.0$ & $33.9 \pm 8.2$\\
15345325+1219495 & $15.33 \pm 0.05$ & $14.30 \pm 0.04$ & $13.83 \pm 0.04$ & & 153453.39+121949.0 & $12.97 \pm 0.02$ & $12.64 \pm 0.03$ & & $177.4 \pm 8.9$ & $-43.4 \pm 9.0$\\
15345341+2140049 & $14.59 \pm 0.04$ & $14.04 \pm 0.03$ & $13.72 \pm 0.05$ & & 153453.41+214004.4 & $13.56 \pm 0.03$ & $13.25 \pm 0.03$ & & $-2.6 \pm 6.9$ & $-59.0 \pm 9.5$\\
15345496+4705055 & $14.46 \pm 0.03$ & $13.90 \pm 0.03$ & $13.56 \pm 0.04$ & & 153454.90+470505.2 & $13.35 \pm 0.02$ & $13.14 \pm 0.03$ & & $-43.4 \pm 3.8$ & $-25.2 \pm 7.6$\\
15345549+1241320 & $14.41 \pm 0.03$ & $13.81 \pm 0.03$ & $13.53 \pm 0.03$ & & 153455.45+124132.1 & $13.34 \pm 0.03$ & $13.17 \pm 0.03$ & & $-55.4 \pm 6.9$ & $7.6 \pm 8.5$\\
15345704-1418486 & $11.38 \pm 0.02$ & $10.73 \pm 0.02$ & $10.31 \pm 0.02$ & & 153456.27-141852.6 & $10.04 \pm 0.02$ & $9.80 \pm 0.02$ & & $-916.6 \pm 19.4$ & $-330.4 \pm 9.9$\\
15345846-1515180 & $15.75 \pm 0.06$ & $15.10 \pm 0.08$ & $14.78 \pm 0.12$ & & 153458.49-151518.1 & $14.62 \pm 0.03$ & $14.35 \pm 0.05$ & & $43.8 \pm 8.0$ & $-11.7 \pm 9.8$\\
15345870-0408190 & $14.30 \pm 0.03$ & $13.67 \pm 0.02$ & $13.36 \pm 0.04$ & & 153458.66-040819.3 & $13.19 \pm 0.03$ & $13.00 \pm 0.03$ & & $-60.1 \pm 7.1$ & $-24.9 \pm 6.9$\\
15345923-0749588 & $15.69 \pm 0.07$ & $15.01 \pm 0.07$ & $14.56 \pm 0.09$ & & 153459.18-074958.4 & $14.11 \pm 0.03$ & $13.91 \pm 0.05$ & & $-65.4 \pm 12.0$ & $33.4 \pm 8.4$\\
15345950+6833020 & $11.73 \pm 0.02$ & $11.20 \pm 0.02$ & $10.90 \pm 0.01$ & & 153459.54+683302.9 & $10.73 \pm 0.02$ & $10.56 \pm 0.02$ & & $15.4 \pm 1.4$ & $76.4 \pm 6.6$\\
15350098-2055540 & $14.71 \pm 0.03$ & $14.17 \pm 0.03$ & $13.90 \pm 0.05$ & & 153500.93-205554.7 & $13.71 \pm 0.03$ & $13.50 \pm 0.03$ & & $-70.4 \pm 6.6$ & $-70.4 \pm 7.3$\\
15350160+4534023 & $14.61 \pm 0.03$ & $14.03 \pm 0.04$ & $13.75 \pm 0.05$ & & 153501.56+453402.6 & $13.59 \pm 0.02$ & $13.37 \pm 0.03$ & & $-30.0 \pm 3.7$ & $21.2 \pm 6.9$\\
15350322+8223176 & $13.78 \pm 0.02$ & $13.24 \pm 0.02$ & $12.95 \pm 0.03$ & & 153502.38+822318.5 & $12.74 \pm 0.02$ & $12.56 \pm 0.02$ & & $-150.1 \pm 3.6$ & $79.9 \pm 6.8$\\
15350337-0325432 & $14.94 \pm 0.03$ & $14.26 \pm 0.05$ & $13.97 \pm 0.05$ & & 153503.39-032543.9 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $32.9 \pm 7.2$ & $-60.5 \pm 8.1$\\
15350351+1715108 & $15.75 \pm 0.06$ & $15.14 \pm 0.06$ & $14.77 \pm 0.09$ & & 153503.52+171510.3 & $14.59 \pm 0.03$ & $14.40 \pm 0.05$ & & $11.1 \pm 7.4$ & $-43.0 \pm 8.1$\\
15350360+0209264 & $15.31 \pm 0.05$ & $14.74 \pm 0.06$ & $14.36 \pm 0.07$ & & 153503.56+020925.7 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $-63.0 \pm 9.2$ & $-67.4 \pm 9.3$\\
15350453+1357305 & $15.46 \pm 0.04$ & $14.89 \pm 0.06$ & $14.56 \pm 0.08$ & & 153504.48+135730.5 & $14.32 \pm 0.03$ & $14.09 \pm 0.04$ & & $-66.5 \pm 7.3$ & $-5.7 \pm 8.9$\\
15350464-0258209 & $14.46 \pm 0.03$ & $13.88 \pm 0.03$ & $13.46 \pm 0.05$ & & 153504.62-025820.7 & $13.22 \pm 0.03$ & $13.00 \pm 0.03$ & & $-36.0 \pm 7.6$ & $15.7 \pm 7.5$\\
15350596+5958199 & $15.16 \pm 0.05$ & $14.60 \pm 0.05$ & $14.28 \pm 0.08$ & & 153506.05+595819.7 & $13.98 \pm 0.03$ & $13.71 \pm 0.03$ & & $57.2 \pm 4.1$ & $-16.3 \pm 20.6$\\
15350603-0406453 & $16.50 \pm 0.13$ & $15.75 \pm 0.15$ & $15.23 \pm 0.17$ & & 153506.43-040640.0 & $14.95 \pm 0.03$ & $14.42 \pm 0.05$ & & $535.9 \pm 22.1$ & $475.4 \pm 22.9$\\
15350652+2523349 & $13.98 \pm 0.03$ & $13.46 \pm 0.03$ & $13.16 \pm 0.04$ & & 153506.43+252335.0 & $12.97 \pm 0.02$ & $12.74 \pm 0.03$ & & $-115.2 \pm 7.0$ & $5.3 \pm 6.8$\\
15350801+1609060 & $15.21 \pm 0.04$ & $14.55 \pm 0.04$ & $14.18 \pm 0.06$ & & 153507.96+160906.4 & $13.99 \pm 0.03$ & $13.76 \pm 0.03$ & & $-55.6 \pm 7.4$ & $30.7 \pm 7.2$\\
15350802-0011137 & $15.13 \pm 0.05$ & $14.55 \pm 0.05$ & $14.27 \pm 0.09$ & & 153507.99-001114.2 & $14.05 \pm 0.03$ & $13.81 \pm 0.04$ & & $-41.7 \pm 8.1$ & $-39.5 \pm 8.1$\\
15350844+7243426 & $12.76 \pm 0.02$ & $12.18 \pm 0.02$ & $11.90 \pm 0.01$ & & 153508.58+724342.7 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $55.7 \pm 1.7$ & $6.5 \pm 7.2$\\
15351040+0540296 & $14.51 \pm 0.03$ & $13.91 \pm 0.04$ & $13.62 \pm 0.05$ & & 153510.36+054029.3 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $-61.8 \pm 9.5$ & $-36.7 \pm 11.2$\\
15351055+3403469 & $13.63 \pm 0.02$ & $13.07 \pm 0.02$ & $12.78 \pm 0.02$ & & 153510.51+340346.3 & $12.59 \pm 0.02$ & $12.38 \pm 0.02$ & & $-35.6 \pm 5.0$ & $-51.5 \pm 6.2$\\
15351058+5609346 & $14.23 \pm 0.03$ & $13.59 \pm 0.02$ & $13.30 \pm 0.04$ & & 153510.51+560935.0 & $13.11 \pm 0.02$ & $12.90 \pm 0.02$ & & $-49.2 \pm 3.4$ & $37.5 \pm 9.9$\\
15351141-1445145 & $13.98 \pm 0.03$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 153511.37-144514.4 & $12.87 \pm 0.03$ & $12.67 \pm 0.03$ & & $-45.0 \pm 6.1$ & $7.9 \pm 6.9$\\
15351142+3110508 & $15.37 \pm 0.05$ & $14.49 \pm 0.05$ & $14.18 \pm 0.05$ & & 153511.36+311051.3 & $13.92 \pm 0.03$ & $13.69 \pm 0.03$ & & $-58.7 \pm 5.5$ & $42.4 \pm 7.1$\\
15351195-1853269 & $14.49 \pm 0.03$ & $13.83 \pm 0.03$ & $13.48 \pm 0.05$ & & 153511.87-185328.2 & $13.31 \pm 0.02$ & $13.14 \pm 0.03$ & & $-104.6 \pm 6.8$ & $-116.8 \pm 7.4$\\
15351247+2108488 & $15.92 \pm 0.08$ & $15.35 \pm 0.09$ & $14.99 \pm 0.12$ & & 153512.51+210849.0 & $14.64 \pm 0.03$ & $14.46 \pm 0.05$ & & $54.2 \pm 9.3$ & $20.3 \pm 9.7$\\
15351294+6519526 & $13.49 \pm 0.02$ & $12.94 \pm 0.02$ & $12.64 \pm 0.03$ & & 153512.75+651953.2 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $-106.1 \pm 3.0$ & $57.7 \pm 9.6$\\
15351305-1335383 & $15.50 \pm 0.05$ & $14.89 \pm 0.07$ & $14.59 \pm 0.11$ & & 153513.02-133539.4 & $14.42 \pm 0.03$ & $14.25 \pm 0.05$ & & $-35.3 \pm 8.2$ & $-94.5 \pm 8.9$\\
15351423+1757285 & $12.69 \pm 0.02$ & $12.11 \pm 0.03$ & $11.82 \pm 0.02$ & & 153514.31+175727.3 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $113.0 \pm 11.4$ & $-115.3 \pm 15.9$\\
15351451-0825283 & $15.64 \pm 0.08$ & $15.13 \pm 0.08$ & $14.81 \pm 0.12$ & & 153514.46-082529.2 & $14.61 \pm 0.03$ & $14.38 \pm 0.06$ & & $-55.0 \pm 9.8$ & $-80.6 \pm 10.3$\\
15351557+4156448 & $15.68 \pm 0.06$ & $14.96 \pm 0.06$ & $14.62 \pm 0.08$ & & 153515.58+415644.2 & $14.43 \pm 0.03$ & $14.16 \pm 0.03$ & & $9.9 \pm 4.6$ & $-51.4 \pm 7.5$\\
15351571+3323430 & $13.40 \pm 0.02$ & $12.84 \pm 0.03$ & $12.55 \pm 0.02$ & & 153515.72+332343.9 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $5.8 \pm 6.8$ & $70.1 \pm 7.8$\\
15351664+3038087 & $15.21 \pm 0.04$ & $14.61 \pm 0.05$ & $14.34 \pm 0.05$ & & 153516.63+303807.8 & $14.18 \pm 0.03$ & $13.98 \pm 0.03$ & & $-5.6 \pm 5.7$ & $-77.5 \pm 9.8$\\
15351731+1342424 & $14.57 \pm 0.03$ & $13.92 \pm 0.03$ & $13.60 \pm 0.04$ & & 153517.27+134242.2 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $-43.5 \pm 6.7$ & $-23.1 \pm 10.9$\\
15351768-0032045 & $13.91 \pm 0.03$ & $13.25 \pm 0.02$ & $12.95 \pm 0.03$ & & 153517.68-003205.0 & $12.76 \pm 0.02$ & $12.59 \pm 0.03$ & & $-2.1 \pm 7.4$ & $-43.3 \pm 6.6$\\
15351815-1947423 & $14.57 \pm 0.03$ & $13.96 \pm 0.03$ & $13.67 \pm 0.04$ & & 153518.11-194743.0 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $-48.5 \pm 6.5$ & $-68.0 \pm 7.2$\\
15351903-1015112 & $16.32 \pm 0.13$ & $15.37 \pm 0.14$ & $14.80 \pm 0.12$ & & 153518.99-101511.0 & $14.29 \pm 0.03$ & $13.99 \pm 0.04$ & & $-48.2 \pm 10.4$ & $24.9 \pm 11.4$\\
15352161+2653020 & $14.76 \pm 0.04$ & $14.22 \pm 0.05$ & $13.88 \pm 0.07$ & & 153521.54+265302.4 & $13.65 \pm 0.02$ & $13.46 \pm 0.03$ & & $-82.8 \pm 6.3$ & $35.5 \pm 7.2$\\
15352171-1114327 & $13.19 \pm 0.02$ & $12.63 \pm 0.02$ & $12.29 \pm 0.02$ & & 153521.68-111432.9 & $12.14 \pm 0.02$ & $11.93 \pm 0.02$ & & $-36.3 \pm 7.0$ & $-14.3 \pm 8.8$\\
15352218+8012307 & $15.72 \pm 0.08$ & $15.06 \pm 0.09$ & $14.76 \pm 0.11$ & & 153521.98+801231.0 & $14.53 \pm 0.03$ & $14.29 \pm 0.03$ & & $-44.4 \pm 1.3$ & $28.4 \pm 10.1$\\
15352261-1001147 & $14.66 \pm 0.04$ & $14.07 \pm 0.04$ & $13.74 \pm 0.04$ & & 153522.60-100115.1 & $13.55 \pm 0.02$ & $13.36 \pm 0.03$ & & $-23.1 \pm 6.8$ & $-30.0 \pm 7.6$\\
15352566+6005077 & $9.27 \pm 0.02$ & $8.70 \pm 0.02$ & $8.41 \pm 0.02$ & & 153525.93+600505.8 & $8.24 \pm 0.02$ & $8.06 \pm 0.02$ & & $174.4 \pm 5.7$ & $-163.4 \pm 9.2$\\
15352736+6156563 & $13.08 \pm 0.02$ & $12.50 \pm 0.02$ & $12.23 \pm 0.02$ & & 153527.09+615657.3 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $-170.3 \pm 4.5$ & $93.5 \pm 6.7$\\
15352885+2345058 & $16.19 \pm 0.09$ & $15.52 \pm 0.11$ & $15.17 \pm 0.14$ & & 153528.82+234506.7 & $14.76 \pm 0.03$ & $14.45 \pm 0.05$ & & $-41.0 \pm 12.8$ & $88.2 \pm 16.3$\\
15352894+6246546 & $14.96 \pm 0.04$ & $14.33 \pm 0.05$ & $14.02 \pm 0.06$ & & 153528.75+624655.1 & $13.81 \pm 0.02$ & $13.62 \pm 0.03$ & & $-115.2 \pm 3.5$ & $40.6 \pm 7.5$\\
15353100+1906372 & $12.65 \pm 0.02$ & $12.11 \pm 0.03$ & $11.82 \pm 0.02$ & & 153530.92+190635.7 & $11.62 \pm 0.02$ & $11.43 \pm 0.02$ & & $-106.8 \pm 7.8$ & $-143.1 \pm 8.0$\\
15353108-0444291 & $15.17 \pm 0.05$ & $14.46 \pm 0.05$ & $13.89 \pm 0.05$ & & 153531.15-044433.2 & $13.62 \pm 0.03$ & $13.32 \pm 0.03$ & & $92.6 \pm 8.1$ & $-368.6 \pm 10.8$\\
15353115-1219400 & $16.49 \pm 0.13$ & $15.69 \pm 0.13$ & $15.41 \pm 0.21$ & & 153531.03-121938.1 & $14.73 \pm 0.03$ & $14.53 \pm 0.06$ & & $-148.2 \pm 21.3$ & $161.3 \pm 22.2$\\
15353177+3530366 & $15.06 \pm 0.04$ & $14.54 \pm 0.05$ & $14.27 \pm 0.05$ & & 153531.83+353036.6 & $14.08 \pm 0.03$ & $13.88 \pm 0.03$ & & $63.6 \pm 5.7$ & $-2.6 \pm 7.7$\\
15353233-0846466 & $13.81 \pm 0.02$ & $13.29 \pm 0.03$ & $12.92 \pm 0.03$ & & 153532.20-084647.7 & $12.76 \pm 0.02$ & $12.48 \pm 0.03$ & & $-172.7 \pm 7.6$ & $-94.7 \pm 7.0$\\
15353270+1917425 & $14.05 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 153532.68+191742.8 & $13.02 \pm 0.02$ & $12.81 \pm 0.02$ & & $-33.3 \pm 7.5$ & $26.3 \pm 7.4$\\
15353341+3329397 & $15.06 \pm 0.04$ & $14.53 \pm 0.05$ & $14.26 \pm 0.06$ & & 153533.45+332939.2 & $14.10 \pm 0.03$ & $13.90 \pm 0.03$ & & $46.5 \pm 6.5$ & $-39.6 \pm 7.3$\\
15353406+1352207 & $15.14 \pm 0.04$ & $14.41 \pm 0.03$ & $14.04 \pm 0.04$ & & 153534.01+135220.8 & $13.76 \pm 0.03$ & $13.47 \pm 0.03$ & & $-74.6 \pm 7.0$ & $5.3 \pm 9.4$\\
15353495+1645419 & $14.37 \pm 0.03$ & $13.80 \pm 0.03$ & $13.45 \pm 0.03$ & & 153534.91+164543.3 & $13.28 \pm 0.02$ & $13.04 \pm 0.03$ & & $-50.6 \pm 7.7$ & $120.6 \pm 7.9$\\
15353565+3458153 & $13.59 \pm 0.02$ & $13.03 \pm 0.02$ & $12.69 \pm 0.02$ & & 153535.58+345814.8 & $12.53 \pm 0.02$ & $12.30 \pm 0.02$ & & $-73.2 \pm 5.6$ & $-45.0 \pm 6.8$\\
15353602-0259507 & $14.04 \pm 0.03$ & $13.49 \pm 0.03$ & $13.17 \pm 0.04$ & & 153535.98-025950.9 & $12.96 \pm 0.03$ & $12.73 \pm 0.03$ & & $-51.1 \pm 9.1$ & $-16.2 \pm 8.3$\\
15353697+3503433 & $13.90 \pm 0.02$ & $13.30 \pm 0.03$ & $13.00 \pm 0.02$ & & 153536.94+350343.5 & $12.85 \pm 0.02$ & $12.67 \pm 0.02$ & & $-31.7 \pm 5.0$ & $14.8 \pm 6.7$\\
15353753+5215541 & $14.47 \pm 0.03$ & $13.93 \pm 0.03$ & $13.64 \pm 0.05$ & & 153537.57+521553.8 & $13.47 \pm 0.02$ & $13.30 \pm 0.03$ & & $38.8 \pm 3.6$ & $-24.4 \pm 6.8$\\
15354074-0823240 & $14.81 \pm 0.04$ & $14.30 \pm 0.04$ & $13.92 \pm 0.06$ & & 153540.73-082324.5 & $13.72 \pm 0.03$ & $13.50 \pm 0.04$ & & $-12.7 \pm 7.9$ & $-51.3 \pm 8.1$\\
15354111-1609456 & $14.12 \pm 0.03$ & $13.59 \pm 0.03$ & $13.27 \pm 0.03$ & & 153541.06-160946.0 & $13.10 \pm 0.03$ & $12.85 \pm 0.03$ & & $-60.5 \pm 6.1$ & $-27.7 \pm 7.0$\\
15354175+2638028 & $12.95 \pm 0.02$ & $12.35 \pm 0.04$ & $12.04 \pm 0.02$ & & 153541.76+263803.6 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $9.9 \pm 5.8$ & $74.9 \pm 7.1$\\
15354208+1258025 & $14.04 \pm 0.02$ & $13.41 \pm 0.03$ & $13.09 \pm 0.03$ & & 153542.06+125802.7 & $12.91 \pm 0.02$ & $12.71 \pm 0.03$ & & $-27.4 \pm 6.4$ & $22.8 \pm 7.3$\\
15354263+0358045 & $12.68 \pm 0.02$ & $12.11 \pm 0.02$ & $11.84 \pm 0.03$ & & 153542.58+035804.7 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $-76.4 \pm 8.2$ & $20.2 \pm 8.8$\\
15354307+0027099 & $12.99 \pm 0.02$ & $12.49 \pm 0.03$ & $12.13 \pm 0.03$ & & 153543.11+002708.0 & $11.97 \pm 0.02$ & $11.70 \pm 0.02$ & & $63.7 \pm 7.5$ & $-186.4 \pm 9.3$\\
15354335+7142499 & $15.76 \pm 0.08$ & $15.20 \pm 0.11$ & $14.82 \pm 0.16$ & & 153543.13+714250.4 & $14.56 \pm 0.03$ & $14.33 \pm 0.03$ & & $-92.0 \pm 2.8$ & $45.8 \pm 17.0$\\
15354347+1558225 & $15.32 \pm 0.05$ & $14.70 \pm 0.06$ & $14.40 \pm 0.07$ & & 153543.49+155821.9 & $14.20 \pm 0.03$ & $14.03 \pm 0.04$ & & $21.3 \pm 6.9$ & $-56.7 \pm 8.1$\\
15354348+0059179 & $15.61 \pm 0.06$ & $14.98 \pm 0.07$ & $14.66 \pm 0.10$ & & 153543.45+005918.5 & $14.46 \pm 0.03$ & $14.24 \pm 0.05$ & & $-46.5 \pm 9.7$ & $59.9 \pm 9.9$\\
15354407+5907533 & $13.54 \pm 0.02$ & $13.00 \pm 0.03$ & $12.73 \pm 0.03$ & & 153544.07+590752.9 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $-4.5 \pm 2.6$ & $-34.2 \pm 6.4$\\
15354475+5029335 & $15.51 \pm 0.05$ & $15.00 \pm 0.07$ & $14.60 \pm 0.10$ & & 153544.71+502932.9 & $14.36 \pm 0.03$ & $14.16 \pm 0.03$ & & $-31.7 \pm 4.1$ & $-51.5 \pm 8.1$\\
15354560+3411246 & $15.44 \pm 0.05$ & $14.70 \pm 0.05$ & $14.43 \pm 0.07$ & & 153545.61+341123.9 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $5.7 \pm 4.9$ & $-55.5 \pm 8.8$\\
15354581-1458270 & $14.64 \pm 0.03$ & $14.03 \pm 0.03$ & $13.74 \pm 0.06$ & & 153545.78-145827.8 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $-41.1 \pm 6.3$ & $-70.3 \pm 7.4$\\
15354600+2750011 & $15.68 \pm 0.05$ & $15.16 \pm 0.08$ & $14.81 \pm 0.10$ & & 153545.90+275001.8 & $14.60 \pm 0.03$ & $14.32 \pm 0.04$ & & $-139.4 \pm 8.9$ & $67.7 \pm 9.4$\\
15354688+3907166 & $16.88 \pm 0.15$ & $16.08 \pm 0.15$ & $15.75 \pm 0.21$ & & 153546.80+390716.4 & $15.56 \pm 0.04$ & $15.30 \pm 0.06$ & & $-75.0 \pm 13.7$ & $-22.8 \pm 24.7$\\
15354813-0903575 & $13.68 \pm 0.03$ & $13.11 \pm 0.03$ & $12.82 \pm 0.03$ & & 153548.11-090357.8 & $12.65 \pm 0.03$ & $12.44 \pm 0.03$ & & $-33.2 \pm 6.7$ & $-20.8 \pm 6.7$\\
15354849+1306516 & $14.16 \pm 0.03$ & $13.61 \pm 0.03$ & $13.30 \pm 0.03$ & & 153548.45+130651.9 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $-47.3 \pm 6.5$ & $24.8 \pm 7.5$\\
15355015+4057110 & $14.93 \pm 0.03$ & $14.29 \pm 0.03$ & $14.00 \pm 0.05$ & & 153550.11+405711.6 & $13.83 \pm 0.02$ & $13.64 \pm 0.03$ & & $-44.8 \pm 5.5$ & $53.9 \pm 9.2$\\
15355057-1553485 & $15.92 \pm 0.08$ & $15.10 \pm 0.07$ & $14.80 \pm 0.12$ & & 153550.60-155348.1 & $14.59 \pm 0.03$ & $14.32 \pm 0.05$ & & $36.9 \pm 8.0$ & $31.6 \pm 9.1$\\
15355221-0956122 & $15.63 \pm 0.07$ & $15.06 \pm 0.09$ & $14.76 \pm 0.12$ & & 153552.17-095612.4 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $-53.0 \pm 8.9$ & $-16.8 \pm 9.2$\\
15355261+7339150 & $15.44 \pm 0.06$ & $14.91 \pm 0.08$ & $14.54 \pm 0.09$ & & 153552.60+733915.5 & $14.34 \pm 0.03$ & $14.06 \pm 0.03$ & & $-1.2 \pm 1.3$ & $47.7 \pm 9.2$\\
15355291+2314090 & $15.09 \pm 0.04$ & $14.43 \pm 0.04$ & $14.11 \pm 0.05$ & & 153552.88+231408.4 & $13.93 \pm 0.02$ & $13.72 \pm 0.03$ & & $-44.5 \pm 7.0$ & $-59.9 \pm 8.8$\\
15355392+1110045 & $14.47 \pm 0.04$ & $13.92 \pm 0.04$ & $13.59 \pm 0.06$ & & 153553.90+111005.1 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $-32.5 \pm 7.4$ & $62.5 \pm 8.5$\\
15355418-0747346 & $14.70 \pm 0.05$ & $14.03 \pm 0.04$ & $13.75 \pm 0.06$ & & 153554.20-074734.2 & $13.39 \pm 0.03$ & $13.23 \pm 0.03$ & & $25.9 \pm 7.0$ & $40.9 \pm 7.7$\\
15355464+5011516 & $15.05 \pm 0.04$ & $14.54 \pm 0.06$ & $14.23 \pm 0.07$ & & 153554.60+501151.5 & $13.78 \pm 0.02$ & $13.60 \pm 0.03$ & & $-38.6 \pm 4.3$ & $-11.0 \pm 6.8$\\
15355483-0013036 & $15.43 \pm 0.05$ & $14.75 \pm 0.05$ & $14.39 \pm 0.09$ & & 153554.80-001304.2 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $-42.9 \pm 9.2$ & $-52.5 \pm 10.8$\\
15355551+5051108 & $15.54 \pm 0.05$ & $14.97 \pm 0.07$ & $14.65 \pm 0.10$ & & 153555.55+505110.1 & $14.39 \pm 0.03$ & $14.19 \pm 0.03$ & & $33.3 \pm 4.1$ & $-70.1 \pm 8.5$\\
15355769+6526390 & $14.61 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.05$ & & 153557.66+652638.5 & $13.46 \pm 0.02$ & $13.28 \pm 0.03$ & & $-18.8 \pm 1.8$ & $-39.0 \pm 7.4$\\
15355783+0919364 & $15.20 \pm 0.05$ & $14.66 \pm 0.06$ & $14.14 \pm 0.09$ & & 153557.87+091935.6 & $13.92 \pm 0.03$ & $13.67 \pm 0.03$ & & $67.7 \pm 9.5$ & $-81.1 \pm 10.7$\\
15355813+2810201 & $13.63 \pm 0.03$ & $13.10 \pm 0.03$ & $12.81 \pm 0.02$ & & 153558.10+281020.6 & $12.58 \pm 0.02$ & $12.39 \pm 0.02$ & & $-47.3 \pm 7.1$ & $49.3 \pm 9.7$\\
15355832-0856107 & $14.30 \pm 0.03$ & $13.70 \pm 0.04$ & $13.40 \pm 0.04$ & & 153558.35-085611.1 & $13.22 \pm 0.03$ & $13.02 \pm 0.03$ & & $35.3 \pm 6.9$ & $-38.4 \pm 7.0$\\
15355939+3154308 & $12.21 \pm 0.02$ & $11.65 \pm 0.02$ & $11.38 \pm 0.02$ & & 153559.40+315429.4 & $11.20 \pm 0.02$ & $11.02 \pm 0.02$ & & $5.1 \pm 4.8$ & $-116.1 \pm 7.9$\\
15355963+2927043 & $13.89 \pm 0.02$ & $13.25 \pm 0.04$ & $12.97 \pm 0.03$ & & 153559.64+292702.8 & $12.81 \pm 0.02$ & $12.62 \pm 0.02$ & & $9.0 \pm 5.7$ & $-144.4 \pm 10.5$\\
15355994-0509279 & $15.40 \pm 0.05$ & $14.87 \pm 0.08$ & $14.59 \pm 0.08$ & & 153559.94-050927.2 & $14.36 \pm 0.03$ & $14.15 \pm 0.05$ & & $-3.7 \pm 8.6$ & $61.9 \pm 8.9$\\
15360036+2009352 & $14.86 \pm 0.06$ & $14.34 \pm 0.05$ & $13.95 \pm 0.06$ & & 153600.31+200934.9 & $13.76 \pm 0.03$ & $13.52 \pm 0.03$ & & $-72.5 \pm 8.0$ & $-29.5 \pm 8.7$\\
15360104-2015403 & $13.75 \pm 0.03$ & $13.11 \pm 0.02$ & $12.84 \pm 0.03$ & & 153601.02-201540.9 & $12.64 \pm 0.02$ & $12.44 \pm 0.03$ & & $-31.6 \pm 5.7$ & $-56.8 \pm 6.3$\\
15360210+0435490 & $14.01 \pm 0.03$ & $13.39 \pm 0.03$ & $13.07 \pm 0.03$ & & 153602.10+043547.6 & $12.85 \pm 0.02$ & $12.68 \pm 0.03$ & & $-1.2 \pm 7.4$ & $-140.9 \pm 11.4$\\
15360286-1918171 & $13.64 \pm 0.02$ & $13.12 \pm 0.03$ & $12.85 \pm 0.03$ & & 153602.58-191819.3 & $12.64 \pm 0.03$ & $12.39 \pm 0.03$ & & $-335.2 \pm 9.0$ & $-183.7 \pm 7.4$\\
15360291-1929038 & $9.90 \pm 0.02$ & $9.39 \pm 0.03$ & $9.10 \pm 0.02$ & & 153602.81-192904.6 & $8.92 \pm 0.02$ & $8.74 \pm 0.02$ & & $-121.4 \pm 5.9$ & $-65.4 \pm 5.8$\\
15360349+3841434 & $11.50 \pm 0.02$ & $10.95 \pm 0.02$ & $10.67 \pm 0.02$ & & 153603.53+384143.9 & $10.51 \pm 0.02$ & $10.35 \pm 0.02$ & & $46.1 \pm 4.9$ & $43.9 \pm 7.1$\\
15360445+8323127 & $15.22 \pm 0.05$ & $14.64 \pm 0.06$ & $14.34 \pm 0.08$ & & 153603.43+832311.3 & $14.18 \pm 0.03$ & $13.90 \pm 0.03$ & & $-158.1 \pm 3.8$ & $-121.0 \pm 9.3$\\
15360462+3143170 & $13.72 \pm 0.02$ & $13.07 \pm 0.02$ & $12.73 \pm 0.02$ & & 153604.49+314318.0 & $12.51 \pm 0.02$ & $12.26 \pm 0.02$ & & $-136.0 \pm 7.4$ & $84.9 \pm 6.7$\\
15360483-0732255 & $13.45 \pm 0.02$ & $12.90 \pm 0.03$ & $12.58 \pm 0.02$ & & 153604.78-073225.3 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $-63.6 \pm 6.6$ & $15.0 \pm 7.3$\\
15360485+2401414 & $16.09 \pm 0.08$ & $15.45 \pm 0.11$ & $15.02 \pm 0.11$ & & 153604.80+240141.2 & $14.78 \pm 0.03$ & $14.54 \pm 0.05$ & & $-69.0 \pm 9.7$ & $-19.8 \pm 17.1$\\
15360794+5626069 & $14.74 \pm 0.03$ & $14.08 \pm 0.04$ & $13.77 \pm 0.04$ & & 153607.88+562607.0 & $13.61 \pm 0.02$ & $13.44 \pm 0.03$ & & $-43.6 \pm 3.3$ & $9.1 \pm 9.8$\\
15360812+0845075 & $15.23 \pm 0.06$ & $14.62 \pm 0.06$ & $14.29 \pm 0.09$ & & 153608.05+084507.6 & $14.11 \pm 0.03$ & $13.84 \pm 0.04$ & & $-109.8 \pm 9.3$ & $11.3 \pm 15.1$\\
15360869-0117193 & $14.05 \pm 0.03$ & $13.43 \pm 0.02$ & $13.02 \pm 0.03$ & & 153608.65-011719.2 & $12.86 \pm 0.02$ & $12.61 \pm 0.03$ & & $-53.9 \pm 6.8$ & $5.0 \pm 6.7$\\
15361010+0933035 & $15.27 \pm 0.05$ & $14.65 \pm 0.06$ & $14.37 \pm 0.11$ & & 153610.07+093303.2 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $-46.1 \pm 9.6$ & $-31.5 \pm 11.6$\\
15361027+6810174 & $13.12 \pm 0.02$ & $12.56 \pm 0.02$ & $12.25 \pm 0.03$ & & 153610.17+681018.3 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $-49.5 \pm 1.9$ & $82.8 \pm 6.7$\\
15361131-1047104 & $15.02 \pm 0.05$ & $14.45 \pm 0.05$ & $14.17 \pm 0.07$ & & 153611.28-104713.0 & $14.01 \pm 0.03$ & $13.77 \pm 0.04$ & & $-36.5 \pm 7.4$ & $-228.4 \pm 9.7$\\
15361198+2848190 & $15.85 \pm 0.06$ & $15.32 \pm 0.10$ & $14.93 \pm 0.10$ & & 153611.91+284819.4 & $14.70 \pm 0.03$ & $14.47 \pm 0.05$ & & $-92.1 \pm 8.8$ & $40.9 \pm 11.1$\\
15361298+6505261 & $13.12 \pm 0.02$ & $12.55 \pm 0.02$ & $12.25 \pm 0.02$ & & 153612.89+650526.6 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $-52.9 \pm 2.1$ & $48.7 \pm 12.1$\\
15361306+1301001 & $14.90 \pm 0.04$ & $14.38 \pm 0.04$ & $14.06 \pm 0.06$ & & 153613.04+130100.7 & $13.85 \pm 0.03$ & $13.63 \pm 0.03$ & & $-18.0 \pm 8.2$ & $47.8 \pm 7.8$\\
15361319+0555237 & $16.17 \pm 0.09$ & $15.52 \pm 0.11$ & $15.22 \pm 0.15$ & & 153613.25+055524.1 & $14.81 \pm 0.03$ & $14.55 \pm 0.06$ & & $87.9 \pm 14.3$ & $38.5 \pm 28.2$\\
15361352+3434544 & $13.82 \pm 0.02$ & $13.25 \pm 0.03$ & $12.97 \pm 0.02$ & & 153613.50+343454.1 & $12.78 \pm 0.02$ & $12.58 \pm 0.02$ & & $-17.3 \pm 4.3$ & $-25.7 \pm 6.6$\\
15361665+1048263 & $14.48 \pm 0.04$ & $13.83 \pm 0.04$ & $13.48 \pm 0.06$ & & 153616.59+104825.8 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $-98.8 \pm 9.3$ & $-47.2 \pm 8.5$\\
15361686+1400204 & $16.13 \pm 0.09$ & $15.35 \pm 0.09$ & $14.99 \pm 0.12$ & & 153616.83+140019.6 & $14.78 \pm 0.03$ & $14.56 \pm 0.05$ & & $-29.6 \pm 12.5$ & $-72.7 \pm 11.9$\\
15361852+0546566 & $14.00 \pm 0.03$ & $13.45 \pm 0.03$ & $13.15 \pm 0.03$ & & 153618.44+054656.7 & $12.92 \pm 0.02$ & $12.69 \pm 0.03$ & & $-121.2 \pm 8.0$ & $5.0 \pm 20.4$\\
15361853+1230497 & $15.51 \pm 0.05$ & $14.93 \pm 0.06$ & $14.59 \pm 0.08$ & & 153618.48+123050.1 & $14.39 \pm 0.03$ & $14.15 \pm 0.04$ & & $-63.5 \pm 9.4$ & $40.0 \pm 9.2$\\
15361917+3305147 & $13.64 \pm 0.02$ & $13.04 \pm 0.03$ & $12.64 \pm 0.02$ & & 153619.07+330515.6 & $12.42 \pm 0.02$ & $12.19 \pm 0.02$ & & $-100.9 \pm 6.7$ & $66.9 \pm 6.4$\\
15361949+5541141 & $14.53 \pm 0.03$ & $13.94 \pm 0.03$ & $13.62 \pm 0.04$ & & 153619.30+554114.2 & $13.40 \pm 0.02$ & $13.16 \pm 0.03$ & & $-142.5 \pm 7.0$ & $13.7 \pm 9.0$\\
15362061+0534408 & $12.75 \pm 0.02$ & $12.17 \pm 0.02$ & $11.90 \pm 0.02$ & & 153620.64+053440.0 & $11.74 \pm 0.02$ & $11.54 \pm 0.02$ & & $34.1 \pm 8.0$ & $-77.9 \pm 14.6$\\
15362121+1013341 & $15.08 \pm 0.05$ & $14.48 \pm 0.05$ & $14.21 \pm 0.09$ & & 153621.17+101334.0 & $13.98 \pm 0.03$ & $13.75 \pm 0.04$ & & $-49.5 \pm 9.4$ & $-6.9 \pm 8.9$\\
15362146-1719310 & $12.92 \pm 0.02$ & $12.39 \pm 0.02$ & $12.08 \pm 0.03$ & & 153621.68-171934.1 & $11.89 \pm 0.02$ & $11.64 \pm 0.02$ & & $267.3 \pm 7.8$ & $-257.8 \pm 7.9$\\
15362226-1853383 & $14.13 \pm 0.02$ & $13.49 \pm 0.03$ & $13.21 \pm 0.03$ & & 153622.25-185339.0 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $-18.5 \pm 5.8$ & $-52.8 \pm 6.4$\\
15362448+4922202 & $15.01 \pm 0.04$ & $14.47 \pm 0.05$ & $14.11 \pm 0.07$ & & 153624.39+492220.6 & $13.95 \pm 0.02$ & $13.69 \pm 0.03$ & & $-82.7 \pm 5.5$ & $37.9 \pm 7.8$\\
15362618-0545102 & $13.72 \pm 0.03$ & $13.11 \pm 0.03$ & $12.83 \pm 0.03$ & & 153626.10-054511.5 & $12.66 \pm 0.02$ & $12.47 \pm 0.02$ & & $-106.2 \pm 7.0$ & $-110.1 \pm 7.7$\\
15362654+3940267 & $14.02 \pm 0.02$ & $13.40 \pm 0.03$ & $13.12 \pm 0.03$ & & 153626.51+394027.0 & $12.89 \pm 0.02$ & $12.66 \pm 0.02$ & & $-30.8 \pm 5.1$ & $25.2 \pm 7.1$\\
15362818-1703182 & $15.11 \pm 0.04$ & $14.58 \pm 0.06$ & $14.20 \pm 0.08$ & & 153628.17-170319.0 & $14.02 \pm 0.03$ & $13.85 \pm 0.04$ & & $-4.0 \pm 6.5$ & $-63.8 \pm 7.7$\\
15363079+3457180 & $16.28 \pm 0.10$ & $15.47 \pm 0.13$ & $14.77 \pm 0.10$ & & 153630.74+345718.5 & $14.30 \pm 0.04$ & $13.99 \pm 0.05$ & & $-56.4 \pm 9.2$ & $43.5 \pm 11.2$\\
15363179+1715345 & $14.03 \pm 0.03$ & $13.38 \pm 0.03$ & $13.03 \pm 0.03$ & & 153631.74+171534.2 & $12.86 \pm 0.02$ & $12.67 \pm 0.02$ & & $-59.1 \pm 6.3$ & $-34.4 \pm 7.4$\\
15363196-1817318 & $12.01 \pm 0.02$ & $11.44 \pm 0.03$ & $11.11 \pm 0.02$ & & 153631.92-181732.4 & $10.90 \pm 0.02$ & $10.66 \pm 0.02$ & & $-54.1 \pm 5.5$ & $-53.7 \pm 5.9$\\
15363397+4507174 & $13.51 \pm 0.02$ & $12.93 \pm 0.02$ & $12.63 \pm 0.02$ & & 153633.98+450716.7 & $12.46 \pm 0.02$ & $12.24 \pm 0.02$ & & $8.4 \pm 3.4$ & $-54.6 \pm 7.7$\\
15363413-0316504 & $13.03 \pm 0.03$ & $12.35 \pm 0.03$ & $12.04 \pm 0.02$ & & 153634.06-031650.4 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $-100.1 \pm 6.9$ & $7.2 \pm 6.4$\\
15363601-0536240 & $14.44 \pm 0.03$ & $13.87 \pm 0.04$ & $13.55 \pm 0.04$ & & 153635.95-053625.4 & $13.31 \pm 0.03$ & $13.14 \pm 0.03$ & & $-74.7 \pm 7.1$ & $-131.4 \pm 8.2$\\
15363638+2514234 & $14.57 \pm 0.03$ & $13.90 \pm 0.04$ & $13.56 \pm 0.04$ & & 153636.36+251422.3 & $13.39 \pm 0.02$ & $13.16 \pm 0.03$ & & $-30.6 \pm 6.4$ & $-114.7 \pm 8.6$\\
15363665-0131265 & $13.95 \pm 0.03$ & $13.35 \pm 0.03$ & $13.07 \pm 0.04$ & & 153636.65-013125.9 & $12.89 \pm 0.03$ & $12.65 \pm 0.03$ & & $-10.4 \pm 6.8$ & $53.4 \pm 8.4$\\
15363677+4308173 & $15.65 \pm 0.06$ & $15.00 \pm 0.08$ & $14.54 \pm 0.10$ & & 153636.45+430819.2 & $14.21 \pm 0.03$ & $13.98 \pm 0.03$ & & $-285.3 \pm 12.6$ & $156.2 \pm 11.9$\\
15363698+2710392 & $14.10 \pm 0.03$ & $13.56 \pm 0.03$ & $13.23 \pm 0.03$ & & 153636.91+271039.0 & $13.02 \pm 0.02$ & $12.83 \pm 0.02$ & & $-91.0 \pm 8.8$ & $-24.2 \pm 8.8$\\
15363730+4821030 & $13.81 \pm 0.02$ & $13.20 \pm 0.03$ & $12.93 \pm 0.03$ & & 153637.23+482103.4 & $12.74 \pm 0.02$ & $12.57 \pm 0.02$ & & $-62.4 \pm 5.4$ & $35.4 \pm 7.4$\\
15363856-0151527 & $13.81 \pm 0.02$ & $13.17 \pm 0.02$ & $12.84 \pm 0.02$ & & 153638.50-015154.3 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $-78.2 \pm 7.6$ & $-140.2 \pm 8.7$\\
15363876-0725571 & $16.12 \pm 0.09$ & $15.57 \pm 0.14$ & $15.06 \pm 0.14$ & & 153638.69-072556.1 & $14.70 \pm 0.03$ & $14.52 \pm 0.06$ & & $-87.9 \pm 15.8$ & $92.7 \pm 17.7$\\
15363901+7012316 & $15.99 \pm 0.09$ & $15.38 \pm 0.13$ & $14.96 \pm 0.17$ & & 153639.15+701231.9 & $14.77 \pm 0.03$ & $14.55 \pm 0.04$ & & $62.2 \pm 2.7$ & $29.4 \pm 12.7$\\
15364023+3846374 & $14.77 \pm 0.02$ & $14.16 \pm 0.02$ & $13.83 \pm 0.04$ & & 153640.09+384636.8 & $13.60 \pm 0.02$ & $13.39 \pm 0.03$ & & $-144.9 \pm 7.7$ & $-53.1 \pm 7.6$\\
15364066+7750520 & $14.95 \pm 0.04$ & $14.41 \pm 0.05$ & $14.01 \pm 0.06$ & & 153640.81+775051.7 & $13.86 \pm 0.02$ & $13.63 \pm 0.03$ & & $41.8 \pm 1.3$ & $-27.7 \pm 7.5$\\
15364157+3303248 & $13.71 \pm 0.02$ & $13.20 \pm 0.03$ & $12.92 \pm 0.03$ & & 153641.49+330325.6 & $12.73 \pm 0.02$ & $12.54 \pm 0.02$ & & $-82.2 \pm 6.3$ & $68.6 \pm 6.5$\\
15364167+1312422 & $12.03 \pm 0.02$ & $11.43 \pm 0.02$ & $11.15 \pm 0.02$ & & 153641.61+131242.4 & $10.97 \pm 0.02$ & $10.81 \pm 0.02$ & & $-72.7 \pm 7.9$ & $18.6 \pm 12.3$\\
15364245+5104403 & $14.10 \pm 0.02$ & $13.52 \pm 0.03$ & $13.23 \pm 0.04$ & & 153642.33+510441.3 & $13.05 \pm 0.02$ & $12.85 \pm 0.02$ & & $-97.9 \pm 5.4$ & $86.4 \pm 8.2$\\
15364277-0606257 & $15.65 \pm 0.08$ & $14.89 \pm 0.09$ & $14.59 \pm 0.11$ & & 153642.80-060626.2 & $14.28 \pm 0.03$ & $14.09 \pm 0.05$ & & $45.6 \pm 9.2$ & $-50.6 \pm 9.5$\\
15364296+2613025 & $13.96 \pm 0.03$ & $13.33 \pm 0.03$ & $13.04 \pm 0.03$ & & 153642.87+261302.4 & $12.78 \pm 0.02$ & $12.56 \pm 0.02$ & & $-125.6 \pm 7.3$ & $-8.2 \pm 7.1$\\
15364371+3317221 & $12.79 \pm 0.02$ & $12.21 \pm 0.02$ & $11.91 \pm 0.02$ & & 153643.71+331720.1 & $11.75 \pm 0.02$ & $11.56 \pm 0.02$ & & $-1.2 \pm 5.3$ & $-167.9 \pm 8.9$\\
15364417+1608034 & $14.67 \pm 0.03$ & $14.05 \pm 0.04$ & $13.65 \pm 0.04$ & & 153644.11+160803.7 & $13.38 \pm 0.02$ & $13.13 \pm 0.03$ & & $-77.3 \pm 8.8$ & $27.6 \pm 7.7$\\
15364506+1930432 & $15.57 \pm 0.06$ & $14.93 \pm 0.09$ & $14.62 \pm 0.08$ & & 153644.99+193043.1 & $14.35 \pm 0.03$ & $14.11 \pm 0.04$ & & $-105.4 \pm 8.5$ & $-14.7 \pm 9.0$\\
15364904-0359078 & $16.16 \pm 0.10$ & $15.40 \pm 0.10$ & $15.04 \pm 0.14$ & & 153649.03-035906.8 & $14.21 \pm 0.03$ & $13.99 \pm 0.05$ & & $-21.3 \pm 12.9$ & $82.9 \pm 12.4$\\
15364918+0045104 & $13.97 \pm 0.02$ & $13.34 \pm 0.03$ & $13.05 \pm 0.02$ & & 153649.10+004510.8 & $12.87 \pm 0.02$ & $12.68 \pm 0.03$ & & $-105.5 \pm 8.0$ & $37.9 \pm 8.4$\\
15364945-0415421 & $13.51 \pm 0.02$ & $12.83 \pm 0.02$ & $12.51 \pm 0.03$ & & 153649.39-041543.0 & $12.28 \pm 0.02$ & $12.11 \pm 0.02$ & & $-78.3 \pm 8.3$ & $-81.1 \pm 6.8$\\
15365342+0741392 & $14.30 \pm 0.03$ & $13.73 \pm 0.04$ & $13.44 \pm 0.04$ & & 153653.36+074139.9 & $13.26 \pm 0.03$ & $13.05 \pm 0.03$ & & $-93.9 \pm 10.4$ & $64.5 \pm 8.8$\\
15365378+1019355 & $14.63 \pm 0.04$ & $14.10 \pm 0.04$ & $13.73 \pm 0.04$ & & 153653.73+101935.1 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $-73.4 \pm 7.9$ & $-35.6 \pm 8.7$\\
15365378-1418517 & $13.73 \pm 0.02$ & $13.11 \pm 0.03$ & $12.84 \pm 0.03$ & & 153653.76-141851.9 & $12.66 \pm 0.02$ & $12.49 \pm 0.03$ & & $-29.1 \pm 5.9$ & $-17.5 \pm 6.8$\\
15365458+5356025 & $14.27 \pm 0.03$ & $13.63 \pm 0.03$ & $13.34 \pm 0.05$ & & 153654.54+535602.3 & $13.14 \pm 0.02$ & $12.93 \pm 0.02$ & & $-34.0 \pm 3.7$ & $-17.0 \pm 12.3$\\
15365469+3455410 & $12.61 \pm 0.02$ & $12.01 \pm 0.02$ & $11.70 \pm 0.02$ & & 153654.60+345543.8 & $11.48 \pm 0.02$ & $11.28 \pm 0.02$ & & $-91.3 \pm 5.6$ & $227.8 \pm 10.9$\\
15365613+0648280 & $14.77 \pm 0.03$ & $14.22 \pm 0.04$ & $13.78 \pm 0.05$ & & 153656.09+064827.9 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $-60.1 \pm 9.1$ & $-6.0 \pm 9.1$\\
15365683+0652254 & $13.65 \pm 0.03$ & $13.00 \pm 0.04$ & $12.72 \pm 0.03$ & & 153656.75+065224.4 & $12.56 \pm 0.02$ & $12.39 \pm 0.02$ & & $-118.6 \pm 8.7$ & $-96.6 \pm 8.6$\\
15365698+7001126 & $13.77 \pm 0.02$ & $13.23 \pm 0.03$ & $12.91 \pm 0.04$ & & 153656.79+700112.9 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $-86.4 \pm 2.5$ & $27.2 \pm 6.5$\\
15365875+3449378 & $14.51 \pm 0.03$ & $13.94 \pm 0.03$ & $13.60 \pm 0.04$ & & 153658.73+344939.2 & $13.41 \pm 0.02$ & $13.18 \pm 0.03$ & & $-18.7 \pm 4.5$ & $108.6 \pm 7.5$\\
15365938+0646507 & $15.61 \pm 0.06$ & $14.93 \pm 0.06$ & $14.32 \pm 0.07$ & & 153659.37+064649.9 & $13.98 \pm 0.03$ & $13.74 \pm 0.04$ & & $-12.9 \pm 9.0$ & $-81.2 \pm 9.4$\\
15365987+5853460 & $13.55 \pm 0.02$ & $12.99 \pm 0.03$ & $12.60 \pm 0.02$ & & 153659.95+585345.7 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $48.7 \pm 2.8$ & $-28.9 \pm 12.0$\\
15365992+2023233 & $15.93 \pm 0.08$ & $15.42 \pm 0.12$ & $15.11 \pm 0.14$ & & 153659.89+202323.6 & $14.89 \pm 0.03$ & $14.66 \pm 0.06$ & & $-43.1 \pm 10.3$ & $34.5 \pm 11.6$\\
15370186-0507597 & $15.43 \pm 0.05$ & $14.87 \pm 0.06$ & $14.40 \pm 0.08$ & & 153701.86-050800.3 & $14.24 \pm 0.03$ & $14.07 \pm 0.05$ & & $-4.8 \pm 7.7$ & $-49.5 \pm 8.5$\\
15370190-0235250 & $13.80 \pm 0.03$ & $13.17 \pm 0.02$ & $12.89 \pm 0.03$ & & 153701.86-023525.0 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-46.5 \pm 6.7$ & $0.5 \pm 8.0$\\
15370214+4015069 & $13.59 \pm 0.02$ & $13.01 \pm 0.02$ & $12.72 \pm 0.02$ & & 153702.10+401506.0 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $-40.8 \pm 4.4$ & $-78.3 \pm 7.1$\\
15370228+2728481 & $15.31 \pm 0.05$ & $14.70 \pm 0.06$ & $14.41 \pm 0.07$ & & 153702.24+272847.7 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $-42.1 \pm 9.7$ & $-37.1 \pm 9.5$\\
15370240+0520065 & $16.21 \pm 0.08$ & $15.43 \pm 0.07$ & $15.06 \pm 0.12$ & & 153702.29+052007.2 & $14.78 \pm 0.03$ & $14.51 \pm 0.05$ & & $-163.9 \pm 12.1$ & $65.5 \pm 11.8$\\
15370514+1853077 & $15.12 \pm 0.05$ & $14.61 \pm 0.08$ & $14.21 \pm 0.06$ & & 153705.12+185306.9 & $14.05 \pm 0.03$ & $13.88 \pm 0.03$ & & $-31.7 \pm 8.7$ & $-85.4 \pm 9.6$\\
15370581+0604049 & $14.36 \pm 0.02$ & $13.59 \pm 0.03$ & $13.19 \pm 0.03$ & & 153705.78+060403.4 & $12.94 \pm 0.02$ & $12.71 \pm 0.03$ & & $-51.0 \pm 13.6$ & $-148.6 \pm 14.2$\\
15370600+2511324 & $14.00 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 153705.92+251132.6 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $-104.8 \pm 8.6$ & $23.3 \pm 7.2$\\
15370627+2005552 & $12.36 \pm 0.02$ & $11.80 \pm 0.03$ & $11.49 \pm 0.02$ & & 153706.22+200555.3 & $11.32 \pm 0.02$ & $11.13 \pm 0.02$ & & $-77.3 \pm 7.9$ & $12.4 \pm 6.8$\\
15370766+1846539 & $14.67 \pm 0.04$ & $14.14 \pm 0.05$ & $13.87 \pm 0.04$ & & 153707.65+184654.5 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $-15.0 \pm 9.2$ & $55.8 \pm 9.4$\\
15370774+4057416 & $13.99 \pm 0.02$ & $13.45 \pm 0.03$ & $13.13 \pm 0.03$ & & 153707.80+405741.0 & $12.96 \pm 0.02$ & $12.76 \pm 0.02$ & & $49.9 \pm 4.7$ & $-60.5 \pm 8.3$\\
15370800+3047451 & $15.08 \pm 0.04$ & $14.51 \pm 0.05$ & $14.20 \pm 0.05$ & & 153707.96+304744.8 & $14.01 \pm 0.03$ & $13.79 \pm 0.03$ & & $-37.1 \pm 5.7$ & $-16.8 \pm 6.4$\\
15370862+0358058 & $14.16 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & 153708.63+035805.1 & $13.09 \pm 0.02$ & $12.92 \pm 0.03$ & & $3.2 \pm 9.2$ & $-67.6 \pm 7.7$\\
15370911+3840507 & $14.35 \pm 0.02$ & $13.76 \pm 0.04$ & $13.46 \pm 0.03$ & & 153709.15+384050.3 & $13.30 \pm 0.02$ & $13.08 \pm 0.03$ & & $44.5 \pm 5.2$ & $-34.0 \pm 7.3$\\
15371029-0237157 & $15.16 \pm 0.05$ & $14.56 \pm 0.05$ & $14.18 \pm 0.06$ & & 153710.25-023715.3 & $13.94 \pm 0.03$ & $13.75 \pm 0.04$ & & $-61.5 \pm 7.7$ & $34.9 \pm 9.0$\\
15371055+3029012 & $14.01 \pm 0.03$ & $13.41 \pm 0.03$ & $13.13 \pm 0.03$ & & 153710.51+302901.6 & $12.96 \pm 0.02$ & $12.78 \pm 0.02$ & & $-43.6 \pm 5.5$ & $30.5 \pm 6.7$\\
15371093+3454006 & $16.71 \pm 0.13$ & $15.73 \pm 0.14$ & $15.20 \pm 0.12$ & & 153710.98+345400.4 & $14.92 \pm 0.03$ & $14.65 \pm 0.05$ & & $58.5 \pm 10.7$ & $-12.4 \pm 15.7$\\
15371133+3841030 & $15.96 \pm 0.08$ & $15.38 \pm 0.09$ & $15.10 \pm 0.11$ & & 153711.27+384102.9 & $14.94 \pm 0.03$ & $14.67 \pm 0.04$ & & $-56.9 \pm 6.9$ & $-10.6 \pm 9.7$\\
15371142+1047581 & $15.38 \pm 0.06$ & $14.85 \pm 0.07$ & $14.38 \pm 0.07$ & & 153711.37+104757.6 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $-74.1 \pm 10.7$ & $-43.2 \pm 10.2$\\
15371211+2437267 & $14.62 \pm 0.04$ & $14.03 \pm 0.04$ & $13.75 \pm 0.04$ & & 153712.10+243726.1 & $13.59 \pm 0.02$ & $13.40 \pm 0.03$ & & $-15.1 \pm 6.5$ & $-53.7 \pm 9.2$\\
15371233+4052530 & $15.26 \pm 0.05$ & $14.53 \pm 0.04$ & $14.17 \pm 0.06$ & & 153712.21+405252.6 & $14.00 \pm 0.03$ & $13.78 \pm 0.03$ & & $-116.8 \pm 6.8$ & $-33.9 \pm 8.3$\\
15371505+4017081 & $14.44 \pm 0.03$ & $13.93 \pm 0.03$ & $13.63 \pm 0.04$ & & 153715.02+401708.9 & $13.44 \pm 0.02$ & $13.20 \pm 0.03$ & & $-30.5 \pm 4.5$ & $69.9 \pm 7.2$\\
15371531+0640161 & $13.00 \pm 0.02$ & $12.43 \pm 0.03$ & $12.15 \pm 0.02$ & & 153715.35+064015.8 & $11.98 \pm 0.02$ & $11.77 \pm 0.02$ & & $49.4 \pm 9.0$ & $-25.7 \pm 9.0$\\
15371647+2839021 & $15.97 \pm 0.07$ & $15.41 \pm 0.10$ & $15.13 \pm 0.12$ & & 153716.41+283901.6 & $14.81 \pm 0.03$ & $14.56 \pm 0.05$ & & $-71.4 \pm 9.7$ & $-50.8 \pm 14.5$\\
15371682+3332460 & $14.90 \pm 0.03$ & $14.32 \pm 0.04$ & $13.99 \pm 0.04$ & & 153716.79+333246.2 & $13.82 \pm 0.03$ & $13.65 \pm 0.03$ & & $-37.1 \pm 5.0$ & $18.1 \pm 6.9$\\
15371698+3842130 & $15.31 \pm 0.04$ & $14.79 \pm 0.05$ & $14.39 \pm 0.06$ & & 153716.93+384213.1 & $14.15 \pm 0.03$ & $13.95 \pm 0.03$ & & $-53.2 \pm 5.6$ & $9.9 \pm 7.6$\\
15371848+4409586 & $12.80 \pm 0.02$ & $12.23 \pm 0.02$ & $11.90 \pm 0.02$ & & 153718.30+440955.6 & $11.71 \pm 0.02$ & $11.49 \pm 0.02$ & & $-163.0 \pm 7.7$ & $-250.2 \pm 12.2$\\
15371882+0959577 & $14.73 \pm 0.03$ & $14.10 \pm 0.04$ & $13.83 \pm 0.05$ & & 153718.82+095957.1 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $-1.1 \pm 9.4$ & $-57.3 \pm 9.7$\\
15371974-0800344 & $16.44 \pm 0.14$ & $15.36 \pm 0.12$ & $14.75 \pm 0.12$ & & 153719.73-080037.9 & $14.33 \pm 0.03$ & $14.07 \pm 0.05$ & & $-11.2 \pm 9.8$ & $-310.8 \pm 13.4$\\
15371993-0731452 & $13.18 \pm 0.03$ & $12.63 \pm 0.03$ & $12.34 \pm 0.02$ & & 153719.86-073144.8 & $12.15 \pm 0.02$ & $11.92 \pm 0.02$ & & $-92.9 \pm 7.4$ & $35.8 \pm 6.5$\\
15371996+5013194 & $15.71 \pm 0.07$ & $15.17 \pm 0.10$ & $14.89 \pm 0.13$ & & 153720.04+501319.3 & $14.48 \pm 0.03$ & $14.28 \pm 0.03$ & & $70.0 \pm 5.3$ & $-7.1 \pm 11.0$\\
15372178+5029458 & $14.92 \pm 0.04$ & $14.31 \pm 0.05$ & $14.00 \pm 0.06$ & & 153721.82+502945.3 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $30.6 \pm 3.9$ & $-48.0 \pm 7.8$\\
15372197+1405082 & $16.13 \pm 0.10$ & $15.46 \pm 0.14$ & $15.05 \pm 0.15$ & & 153721.96+140507.1 & $14.72 \pm 0.03$ & $14.50 \pm 0.05$ & & $-6.4 \pm 15.0$ & $-97.7 \pm 16.7$\\
15372249+2408447 & $14.90 \pm 0.04$ & $14.20 \pm 0.05$ & $13.92 \pm 0.04$ & & 153722.46+240845.1 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-39.4 \pm 7.2$ & $33.7 \pm 9.2$\\
15372341+3312564 & $15.34 \pm 0.05$ & $14.77 \pm 0.06$ & $14.38 \pm 0.06$ & & 153723.44+331255.7 & $14.12 \pm 0.03$ & $13.91 \pm 0.03$ & & $33.9 \pm 5.1$ & $-52.7 \pm 6.8$\\
15372381+3620116 & $14.91 \pm 0.03$ & $14.34 \pm 0.04$ & $14.02 \pm 0.05$ & & 153723.85+362011.3 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $43.8 \pm 5.6$ & $-23.0 \pm 8.2$\\
15372524+0718416 & $14.31 \pm 0.03$ & $13.74 \pm 0.04$ & $13.42 \pm 0.04$ & & 153725.19+071842.8 & $13.23 \pm 0.03$ & $12.99 \pm 0.03$ & & $-82.5 \pm 8.8$ & $124.3 \pm 11.6$\\
15372588+3125141 & $13.61 \pm 0.02$ & $13.07 \pm 0.02$ & $12.77 \pm 0.02$ & & 153725.78+312515.5 & $12.60 \pm 0.02$ & $12.43 \pm 0.02$ & & $-104.9 \pm 6.6$ & $118.3 \pm 8.7$\\
15372633+4417186 & $15.52 \pm 0.05$ & $14.86 \pm 0.07$ & $14.54 \pm 0.10$ & & 153726.28+441718.1 & $14.34 \pm 0.03$ & $14.14 \pm 0.03$ & & $-37.9 \pm 4.8$ & $-38.0 \pm 8.0$\\
15372692+6625317 & $13.21 \pm 0.02$ & $12.63 \pm 0.02$ & $12.35 \pm 0.02$ & & 153726.77+662532.0 & $12.16 \pm 0.02$ & $11.97 \pm 0.02$ & & $-80.5 \pm 2.5$ & $26.7 \pm 6.4$\\
15372773-0701166 & $15.33 \pm 0.05$ & $14.68 \pm 0.06$ & $14.35 \pm 0.08$ & & 153727.67-070116.9 & $14.19 \pm 0.03$ & $14.01 \pm 0.05$ & & $-79.8 \pm 7.9$ & $-21.7 \pm 8.0$\\
15372797-0413112 & $13.46 \pm 0.03$ & $12.88 \pm 0.03$ & $12.59 \pm 0.03$ & & 153727.95-041311.6 & $12.42 \pm 0.03$ & $12.24 \pm 0.03$ & & $-18.5 \pm 6.7$ & $-37.8 \pm 7.4$\\
15372811-0717069 & $15.36 \pm 0.04$ & $14.81 \pm 0.08$ & $14.53 \pm 0.09$ & & 153728.10-071707.5 & $14.32 \pm 0.03$ & $14.10 \pm 0.05$ & & $-25.3 \pm 8.3$ & $-46.7 \pm 8.6$\\
15372822+2132256 & $15.88 \pm 0.08$ & $15.21 \pm 0.06$ & $14.93 \pm 0.11$ & & 153728.17+213225.5 & $14.72 \pm 0.03$ & $14.50 \pm 0.05$ & & $-61.9 \pm 8.9$ & $-6.1 \pm 9.4$\\
15373012+2720436 & $14.41 \pm 0.03$ & $13.83 \pm 0.04$ & $13.51 \pm 0.03$ & & 153730.13+272043.2 & $13.35 \pm 0.02$ & $13.17 \pm 0.03$ & & $13.3 \pm 10.1$ & $-44.7 \pm 9.1$\\
15373044+5500027 & $12.86 \pm 0.02$ & $12.28 \pm 0.03$ & $12.00 \pm 0.02$ & & 153730.32+550003.2 & $11.77 \pm 0.02$ & $11.58 \pm 0.02$ & & $-107.2 \pm 6.2$ & $41.3 \pm 10.6$\\
15373196-0918504 & $13.97 \pm 0.03$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 153731.96-091851.2 & $12.87 \pm 0.02$ & $12.70 \pm 0.03$ & & $6.5 \pm 6.7$ & $-64.3 \pm 6.9$\\
15373216-0443367 & $16.33 \pm 0.13$ & $15.73 \pm 0.14$ & $15.33 \pm 0.19$ & & 153731.68-044339.1 & $14.85 \pm 0.04$ & $14.49 \pm 0.05$ & & $-633.3 \pm 24.5$ & $-219.0 \pm 20.8$\\
15373251+3412131 & $13.98 \pm 0.03$ & $13.38 \pm 0.03$ & $13.07 \pm 0.03$ & & 153732.52+341212.4 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $7.0 \pm 4.4$ & $-53.8 \pm 8.3$\\
15373320-1136520 & $16.01 \pm 0.09$ & $15.18 \pm 0.12$ & $14.89 \pm 0.13$ & & 153733.21-113651.0 & $14.31 \pm 0.03$ & $14.13 \pm 0.05$ & & $15.1 \pm 11.1$ & $88.9 \pm 11.0$\\
15373337+4947520 & $13.93 \pm 0.02$ & $13.31 \pm 0.03$ & $12.98 \pm 0.03$ & & 153733.46+494751.1 & $12.82 \pm 0.02$ & $12.60 \pm 0.02$ & & $71.0 \pm 4.2$ & $-75.9 \pm 7.4$\\
15373371+0613419 & $16.10 \pm 0.12$ & $15.43 \pm 0.12$ & $15.11 \pm 0.14$ & & 153733.74+061341.1 & $14.71 \pm 0.03$ & $14.54 \pm 0.05$ & & $48.9 \pm 15.2$ & $-74.0 \pm 16.8$\\
15373381+3227096 & $13.78 \pm 0.02$ & $13.20 \pm 0.03$ & $12.84 \pm 0.02$ & & 153733.75+322708.2 & $12.66 \pm 0.02$ & $12.41 \pm 0.02$ & & $-61.8 \pm 5.1$ & $-115.3 \pm 8.0$\\
15373395+6655562 & $14.85 \pm 0.04$ & $14.27 \pm 0.05$ & $13.93 \pm 0.06$ & & 153733.88+665556.6 & $13.65 \pm 0.02$ & $13.44 \pm 0.03$ & & $-36.8 \pm 2.0$ & $37.1 \pm 6.8$\\
15373422+0840597 & $14.09 \pm 0.03$ & $13.54 \pm 0.04$ & $13.21 \pm 0.03$ & & 153734.18+084059.1 & $13.01 \pm 0.02$ & $12.78 \pm 0.03$ & & $-58.2 \pm 9.2$ & $-60.7 \pm 8.5$\\
15373534-0152098 & $13.43 \pm 0.03$ & $12.86 \pm 0.03$ & $12.54 \pm 0.03$ & & 153735.31-015209.8 & $12.36 \pm 0.02$ & $12.14 \pm 0.02$ & & $-38.5 \pm 7.4$ & $2.0 \pm 6.4$\\
15373627+1454273 & $14.37 \pm 0.02$ & $13.73 \pm 0.03$ & $13.46 \pm 0.04$ & & 153736.25+145426.6 & $13.28 \pm 0.02$ & $13.06 \pm 0.03$ & & $-25.2 \pm 8.0$ & $-63.0 \pm 8.5$\\
15373637+4503294 & $15.29 \pm 0.05$ & $14.78 \pm 0.06$ & $14.35 \pm 0.08$ & & 153736.33+450329.7 & $14.17 \pm 0.03$ & $14.00 \pm 0.03$ & & $-31.8 \pm 4.3$ & $21.3 \pm 7.8$\\
15373641+3128317 & $15.19 \pm 0.04$ & $14.60 \pm 0.05$ & $14.29 \pm 0.05$ & & 153736.38+312832.0 & $14.03 \pm 0.03$ & $13.83 \pm 0.03$ & & $-25.3 \pm 5.5$ & $20.3 \pm 7.7$\\
15373667+2130094 & $14.84 \pm 0.03$ & $14.32 \pm 0.04$ & $13.93 \pm 0.05$ & & 153736.60+213009.5 & $13.77 \pm 0.03$ & $13.52 \pm 0.03$ & & $-86.0 \pm 6.7$ & $4.8 \pm 7.4$\\
15373743+0308043 & $15.93 \pm 0.06$ & $15.29 \pm 0.09$ & $14.89 \pm 0.12$ & & 153737.43+030804.8 & $14.64 \pm 0.03$ & $14.46 \pm 0.05$ & & $11.3 \pm 9.8$ & $50.3 \pm 10.1$\\
15373754+4719276 & $13.03 \pm 0.02$ & $12.44 \pm 0.01$ & $12.17 \pm 0.02$ & & 153737.64+471927.7 & $11.94 \pm 0.02$ & $11.74 \pm 0.02$ & & $79.1 \pm 4.7$ & $9.8 \pm 6.6$\\
15373782+2022401 & $16.90 \pm 0.16$ & $15.90 \pm 0.14$ & $15.03 \pm 0.14$ & & 153737.73+202240.8 & $14.29 \pm 0.03$ & $14.05 \pm 0.04$ & & $-105.4 \pm 15.9$ & $58.7 \pm 19.1$\\
15373851+1918256 & $14.64 \pm 0.03$ & $14.04 \pm 0.03$ & $13.65 \pm 0.04$ & & 153738.53+191824.8 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $28.9 \pm 5.9$ & $-66.2 \pm 10.8$\\
15373860+2724421 & $15.00 \pm 0.02$ & $14.32 \pm 0.05$ & $13.98 \pm 0.05$ & & 153738.59+272441.6 & $13.79 \pm 0.02$ & $13.59 \pm 0.03$ & & $-17.7 \pm 6.3$ & $-40.5 \pm 7.6$\\
15373868+1522284 & $13.10 \pm 0.02$ & $12.59 \pm 0.02$ & $12.30 \pm 0.02$ & & 153738.64+152228.0 & $12.11 \pm 0.02$ & $11.91 \pm 0.02$ & & $-54.4 \pm 7.1$ & $-29.6 \pm 7.4$\\
15373884+2522124 & $14.70 \pm 0.03$ & $14.14 \pm 0.05$ & $13.84 \pm 0.05$ & & 153738.82+252212.7 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-23.3 \pm 7.8$ & $31.0 \pm 7.7$\\
15374059+4412429 & $15.61 \pm 0.06$ & $15.08 \pm 0.08$ & $14.65 \pm 0.11$ & & 153740.46+441242.9 & $14.38 \pm 0.03$ & $14.12 \pm 0.03$ & & $-115.3 \pm 6.6$ & $2.8 \pm 7.8$\\
15374091+2519174 & $15.56 \pm 0.06$ & $14.95 \pm 0.07$ & $14.64 \pm 0.08$ & & 153740.93+251917.0 & $14.42 \pm 0.03$ & $14.19 \pm 0.04$ & & $23.4 \pm 9.0$ & $-39.6 \pm 8.5$\\
15374142+1344274 & $15.82 \pm 0.08$ & $15.31 \pm 0.11$ & $15.00 \pm 0.14$ & & 153741.34+134427.7 & $14.55 \pm 0.03$ & $14.35 \pm 0.05$ & & $-101.7 \pm 10.2$ & $24.7 \pm 10.5$\\
15374228-0307307 & $15.81 \pm 0.06$ & $15.08 \pm 0.07$ & $14.64 \pm 0.09$ & & 153742.26-030729.9 & $14.21 \pm 0.03$ & $13.93 \pm 0.04$ & & $-26.8 \pm 7.7$ & $74.6 \pm 9.2$\\
15374254+2252067 & $16.43 \pm 0.11$ & $15.65 \pm 0.10$ & $14.99 \pm 0.12$ & & 153742.49+225207.3 & $14.82 \pm 0.03$ & $14.61 \pm 0.05$ & & $-51.3 \pm 11.2$ & $48.0 \pm 14.4$\\
15374275+2238028 & $15.15 \pm 0.04$ & $14.50 \pm 0.04$ & $14.20 \pm 0.06$ & & 153742.71+223802.3 & $14.03 \pm 0.03$ & $13.86 \pm 0.04$ & & $-50.2 \pm 6.1$ & $-43.9 \pm 8.2$\\
15374534+4559049 & $14.10 \pm 0.02$ & $13.55 \pm 0.03$ & $13.21 \pm 0.04$ & & 153745.30+455905.8 & $13.04 \pm 0.02$ & $12.84 \pm 0.02$ & & $-34.4 \pm 3.9$ & $71.7 \pm 7.3$\\
15374549+3726230 & $14.47 \pm 0.02$ & $13.87 \pm 0.03$ & $13.57 \pm 0.03$ & & 153745.45+372623.4 & $13.39 \pm 0.02$ & $13.17 \pm 0.03$ & & $-48.9 \pm 5.4$ & $35.7 \pm 7.4$\\
15374550+5255568 & $13.99 \pm 0.03$ & $13.41 \pm 0.03$ & $13.14 \pm 0.03$ & & 153745.53+525554.4 & $12.93 \pm 0.02$ & $12.72 \pm 0.02$ & & $26.1 \pm 2.9$ & $-191.5 \pm 9.9$\\
15374720+4925498 & $14.31 \pm 0.03$ & $13.75 \pm 0.03$ & $13.46 \pm 0.04$ & & 153747.17+492550.1 & $13.29 \pm 0.02$ & $13.12 \pm 0.02$ & & $-24.7 \pm 3.3$ & $18.4 \pm 8.3$\\
15374938-0006154 & $16.05 \pm 0.09$ & $15.42 \pm 0.10$ & $14.91 \pm 0.13$ & & 153749.44-000614.8 & $14.70 \pm 0.03$ & $14.51 \pm 0.05$ & & $82.4 \pm 9.8$ & $56.8 \pm 12.7$\\
15375163+3300576 & $12.91 \pm 0.02$ & $12.34 \pm 0.02$ & $12.07 \pm 0.02$ & & 153751.37+330058.1 & $11.92 \pm 0.02$ & $11.71 \pm 0.02$ & & $-264.4 \pm 11.6$ & $40.5 \pm 6.6$\\
15375163-0637498 & $13.76 \pm 0.02$ & $13.18 \pm 0.02$ & $12.91 \pm 0.03$ & & 153751.59-063749.9 & $12.73 \pm 0.02$ & $12.52 \pm 0.03$ & & $-50.8 \pm 8.2$ & $-5.9 \pm 6.6$\\
15375177+1835241 & $14.61 \pm 0.03$ & $14.03 \pm 0.03$ & $13.74 \pm 0.04$ & & 153751.74+183524.2 & $13.49 \pm 0.02$ & $13.27 \pm 0.03$ & & $-41.4 \pm 5.5$ & $10.9 \pm 5.8$\\
15375189+4403133 & $15.49 \pm 0.05$ & $14.77 \pm 0.07$ & $14.47 \pm 0.09$ & & 153751.83+440313.1 & $14.23 \pm 0.03$ & $14.06 \pm 0.03$ & & $-49.6 \pm 5.0$ & $-10.6 \pm 7.8$\\
15375226+1839592 & $15.37 \pm 0.05$ & $14.78 \pm 0.05$ & $14.46 \pm 0.08$ & & 153752.22+183959.0 & $14.09 \pm 0.03$ & $13.83 \pm 0.03$ & & $-44.7 \pm 6.3$ & $-12.6 \pm 6.2$\\
15375277+3328394 & $13.29 \pm 0.02$ & $12.78 \pm 0.02$ & $12.50 \pm 0.02$ & & 153752.53+332840.0 & $12.31 \pm 0.02$ & $12.04 \pm 0.02$ & & $-238.9 \pm 10.7$ & $51.5 \pm 6.2$\\
15375500+0512516 & $13.42 \pm 0.03$ & $12.74 \pm 0.02$ & $12.44 \pm 0.03$ & & 153755.02+051250.5 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $21.6 \pm 7.2$ & $-110.4 \pm 8.5$\\
15375508-1939165 & $15.23 \pm 0.04$ & $14.61 \pm 0.04$ & $14.26 \pm 0.06$ & & 153755.05-193916.8 & $14.05 \pm 0.03$ & $13.83 \pm 0.04$ & & $-39.7 \pm 6.6$ & $-27.9 \pm 7.2$\\
15375531-0632498 & $14.41 \pm 0.03$ & $13.80 \pm 0.04$ & $13.47 \pm 0.04$ & & 153755.29-063250.4 & $13.29 \pm 0.03$ & $13.11 \pm 0.03$ & & $-29.7 \pm 7.7$ & $-52.6 \pm 7.1$\\
15375536+2615135 & $14.71 \pm 0.04$ & $14.10 \pm 0.04$ & $13.80 \pm 0.04$ & & 153755.36+261513.0 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $-8.8 \pm 8.3$ & $-52.9 \pm 7.7$\\
15375642+2817290 & $14.88 \pm 0.03$ & $14.20 \pm 0.05$ & $13.82 \pm 0.05$ & & 153756.42+281727.7 & $13.54 \pm 0.02$ & $13.34 \pm 0.03$ & & $-2.7 \pm 6.7$ & $-135.1 \pm 9.7$\\
15375741+1600346 & $14.77 \pm 0.03$ & $14.14 \pm 0.04$ & $13.78 \pm 0.05$ & & 153757.35+160034.1 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $-80.8 \pm 7.6$ & $-43.4 \pm 8.6$\\
15375741+3442351 & $16.56 \pm 0.13$ & $15.83 \pm 0.16$ & $15.19 \pm 0.12$ & & 153757.36+344234.3 & $14.64 \pm 0.03$ & $14.24 \pm 0.04$ & & $-45.0 \pm 12.2$ & $-63.2 \pm 16.3$\\
15375813+4120300 & $14.06 \pm 0.02$ & $13.50 \pm 0.03$ & $13.22 \pm 0.03$ & & 153758.00+412029.6 & $12.96 \pm 0.02$ & $12.77 \pm 0.02$ & & $-127.3 \pm 7.1$ & $-37.0 \pm 6.5$\\
15375815+3908217 & $14.77 \pm 0.03$ & $14.20 \pm 0.04$ & $13.88 \pm 0.04$ & & 153758.14+390822.1 & $13.69 \pm 0.02$ & $13.50 \pm 0.03$ & & $-9.2 \pm 4.8$ & $37.4 \pm 7.5$\\
15380061+2807398 & $13.61 \pm 0.02$ & $13.03 \pm 0.03$ & $12.74 \pm 0.03$ & & 153800.65+280739.4 & $12.58 \pm 0.02$ & $12.34 \pm 0.02$ & & $44.9 \pm 5.8$ & $-43.2 \pm 8.7$\\
15380202+2636449 & $15.85 \pm 0.06$ & $15.22 \pm 0.10$ & $14.90 \pm 0.11$ & & 153802.01+263645.4 & $14.74 \pm 0.03$ & $14.47 \pm 0.05$ & & $-10.7 \pm 8.5$ & $50.2 \pm 9.6$\\
15380252-0728093 & $14.52 \pm 0.03$ & $13.96 \pm 0.04$ & $13.69 \pm 0.04$ & & 153802.45-072810.3 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $-90.3 \pm 7.2$ & $-91.0 \pm 7.3$\\
15380263-0224128 & $15.53 \pm 0.07$ & $14.95 \pm 0.07$ & $14.58 \pm 0.11$ & & 153802.56-022412.9 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $-85.7 \pm 8.6$ & $-9.8 \pm 8.4$\\
15380304+4028191 & $14.17 \pm 0.03$ & $13.58 \pm 0.04$ & $13.26 \pm 0.03$ & & 153803.09+402818.9 & $13.06 \pm 0.02$ & $12.85 \pm 0.02$ & & $50.7 \pm 5.2$ & $-23.5 \pm 7.9$\\
15380600+0909440 & $14.69 \pm 0.04$ & $14.13 \pm 0.04$ & $13.77 \pm 0.05$ & & 153805.93+090943.4 & $13.60 \pm 0.02$ & $13.37 \pm 0.03$ & & $-97.3 \pm 8.7$ & $-63.3 \pm 7.9$\\
15380608+1147529 & $13.22 \pm 0.02$ & $12.67 \pm 0.03$ & $12.32 \pm 0.03$ & & 153806.02+114752.7 & $12.10 \pm 0.02$ & $11.89 \pm 0.02$ & & $-77.1 \pm 7.2$ & $-23.2 \pm 13.5$\\
15380774-1010486 & $14.27 \pm 0.03$ & $13.69 \pm 0.03$ & $13.37 \pm 0.04$ & & 153807.72-101048.7 & $13.19 \pm 0.03$ & $12.98 \pm 0.03$ & & $-37.3 \pm 7.5$ & $-5.4 \pm 7.5$\\
15380784+2501231 & $14.27 \pm 0.03$ & $13.68 \pm 0.04$ & $13.36 \pm 0.04$ & & 153807.82+250123.5 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $-29.6 \pm 6.3$ & $37.4 \pm 8.9$\\
15380872+6921534 & $12.61 \pm 0.02$ & $12.05 \pm 0.02$ & $11.76 \pm 0.02$ & & 153808.32+692154.5 & $11.58 \pm 0.02$ & $11.39 \pm 0.02$ & & $-187.1 \pm 4.7$ & $95.8 \pm 6.8$\\
15380907+0506064 & $14.44 \pm 0.03$ & $13.92 \pm 0.03$ & $13.62 \pm 0.04$ & & 153809.06+050606.9 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $-20.8 \pm 8.6$ & $47.7 \pm 9.6$\\
15380920+3613507 & $16.82 \pm 0.16$ & $16.11 \pm 0.19$ & $15.40 \pm 0.15$ & & 153809.26+361351.0 & $14.86 \pm 0.03$ & $14.67 \pm 0.04$ & & $79.9 \pm 14.8$ & $34.4 \pm 19.2$\\
15380951-1336298 & $15.75 \pm 0.08$ & $15.22 \pm 0.08$ & $14.84 \pm 0.14$ & & 153809.49-133630.4 & $14.49 \pm 0.03$ & $14.31 \pm 0.05$ & & $-23.9 \pm 8.0$ & $-47.2 \pm 9.1$\\
15381021+1950453 & $13.20 \pm 0.02$ & $12.65 \pm 0.04$ & $12.31 \pm 0.03$ & & 153810.17+195046.1 & $12.11 \pm 0.02$ & $11.85 \pm 0.02$ & & $-49.1 \pm 6.5$ & $73.8 \pm 8.9$\\
15381263+3107086 & $15.56 \pm 0.05$ & $15.05 \pm 0.08$ & $14.65 \pm 0.08$ & & 153812.53+310709.4 & $14.30 \pm 0.03$ & $14.02 \pm 0.03$ & & $-102.1 \pm 6.6$ & $64.8 \pm 9.0$\\
15381395+3847036 & $15.16 \pm 0.05$ & $14.65 \pm 0.06$ & $14.28 \pm 0.06$ & & 153813.89+384702.1 & $14.07 \pm 0.03$ & $13.81 \pm 0.03$ & & $-69.7 \pm 6.8$ & $-143.8 \pm 10.8$\\
15381490+4317209 & $15.56 \pm 0.05$ & $14.99 \pm 0.07$ & $14.61 \pm 0.10$ & & 153814.95+431719.9 & $14.44 \pm 0.03$ & $14.23 \pm 0.04$ & & $47.8 \pm 4.9$ & $-77.7 \pm 8.6$\\
15381965+1202380 & $13.33 \pm 0.02$ & $12.76 \pm 0.03$ & $12.48 \pm 0.02$ & & 153819.60+120238.4 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-65.6 \pm 7.9$ & $42.3 \pm 9.9$\\
15381996+5128349 & $13.19 \pm 0.02$ & $12.63 \pm 0.03$ & $12.36 \pm 0.03$ & & 153819.91+512834.7 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $-44.4 \pm 4.3$ & $-11.8 \pm 8.5$\\
15382031+0016549 & $13.81 \pm 0.03$ & $13.17 \pm 0.02$ & $12.89 \pm 0.03$ & & 153820.26+001654.3 & $12.70 \pm 0.02$ & $12.51 \pm 0.03$ & & $-77.2 \pm 8.5$ & $-63.6 \pm 8.3$\\
15382033+2742462 & $14.81 \pm 0.03$ & $14.30 \pm 0.05$ & $13.94 \pm 0.05$ & & 153820.25+274245.4 & $13.78 \pm 0.02$ & $13.52 \pm 0.03$ & & $-107.9 \pm 6.8$ & $-78.9 \pm 8.6$\\
15382074+4948142 & $15.49 \pm 0.06$ & $14.95 \pm 0.09$ & $14.67 \pm 0.08$ & & 153820.71+494814.9 & $14.33 \pm 0.03$ & $14.06 \pm 0.03$ & & $-27.2 \pm 4.1$ & $68.2 \pm 9.6$\\
15382206+1751054 & $15.01 \pm 0.04$ & $14.35 \pm 0.05$ & $14.07 \pm 0.06$ & & 153822.03+175106.0 & $13.87 \pm 0.03$ & $13.65 \pm 0.03$ & & $-42.7 \pm 8.0$ & $66.6 \pm 10.5$\\
15382211+0255444 & $14.78 \pm 0.03$ & $14.10 \pm 0.03$ & $13.81 \pm 0.04$ & & 153822.10+025543.7 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-9.2 \pm 9.5$ & $-69.8 \pm 8.9$\\
15382235+2750291 & $13.74 \pm 0.03$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 153822.37+275029.8 & $12.71 \pm 0.02$ & $12.51 \pm 0.02$ & & $26.3 \pm 5.9$ & $72.8 \pm 8.2$\\
15382357+3425091 & $14.94 \pm 0.03$ & $14.31 \pm 0.04$ & $14.03 \pm 0.04$ & & 153823.52+342508.9 & $13.87 \pm 0.03$ & $13.67 \pm 0.03$ & & $-53.1 \pm 5.1$ & $-11.6 \pm 6.3$\\
15382437+3306093 & $15.52 \pm 0.05$ & $14.93 \pm 0.07$ & $14.62 \pm 0.08$ & & 153824.34+330609.4 & $14.44 \pm 0.03$ & $14.27 \pm 0.04$ & & $-37.0 \pm 5.3$ & $9.5 \pm 7.3$\\
15382468+0632043 & $14.54 \pm 0.04$ & $13.92 \pm 0.04$ & $13.52 \pm 0.05$ & & 153824.62+063203.3 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $-85.7 \pm 8.6$ & $-98.6 \pm 9.5$\\
15382535+4732358 & $16.50 \pm 0.12$ & $15.68 \pm 0.15$ & $15.23 \pm 0.19$ & & 153825.27+473235.8 & $14.51 \pm 0.03$ & $14.23 \pm 0.04$ & & $-65.9 \pm 11.0$ & $-3.2 \pm 23.5$\\
15382575-0257092 & $14.67 \pm 0.04$ & $14.04 \pm 0.04$ & $13.72 \pm 0.05$ & & 153825.72-025710.0 & $13.49 \pm 0.03$ & $13.23 \pm 0.03$ & & $-34.2 \pm 7.8$ & $-70.1 \pm 7.2$\\
15382771+1629327 & $13.54 \pm 0.03$ & $12.99 \pm 0.03$ & $12.72 \pm 0.02$ & & 153827.78+162931.2 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $99.9 \pm 8.8$ & $-145.9 \pm 9.7$\\
15382815+3929086 & $16.04 \pm 0.09$ & $15.49 \pm 0.12$ & $15.21 \pm 0.12$ & & 153828.19+392907.5 & $14.59 \pm 0.03$ & $14.39 \pm 0.04$ & & $48.7 \pm 8.4$ & $-101.9 \pm 14.5$\\
15382835-0916484 & $15.98 \pm 0.09$ & $15.38 \pm 0.10$ & $15.06 \pm 0.16$ & & 153828.32-091649.8 & $14.45 \pm 0.03$ & $14.25 \pm 0.05$ & & $-37.9 \pm 12.1$ & $-123.0 \pm 12.9$\\
15382840+5605038 & $14.32 \pm 0.03$ & $13.80 \pm 0.04$ & $13.36 \pm 0.04$ & & 153828.36+560503.2 & $13.16 \pm 0.02$ & $12.92 \pm 0.03$ & & $-31.9 \pm 3.5$ & $-59.4 \pm 8.5$\\
15382973+4611171 & $12.11 \pm 0.02$ & $11.58 \pm 0.01$ & $11.31 \pm 0.02$ & & 153829.49+461116.9 & $11.14 \pm 0.02$ & $10.95 \pm 0.02$ & & $-202.8 \pm 9.0$ & $-15.6 \pm 5.8$\\
15382990-1617177 & $14.99 \pm 0.04$ & $14.45 \pm 0.06$ & $14.10 \pm 0.07$ & & 153829.87-161717.7 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $-34.7 \pm 6.5$ & $2.2 \pm 7.5$\\
15382996-8047078 & $13.33 \pm 0.02$ & $12.80 \pm 0.03$ & $12.48 \pm 0.03$ & & 153829.80-804708.1 & $12.26 \pm 0.02$ & $12.08 \pm 0.02$ & & $-36.6 \pm 1.1$ & $-30.2 \pm 10.5$\\
15382999+4925092 & $16.04 \pm 0.09$ & $15.38 \pm 0.13$ & $14.89 \pm 0.11$ & & 153830.07+492509.9 & $14.65 \pm 0.03$ & $14.43 \pm 0.04$ & & $79.7 \pm 6.1$ & $68.5 \pm 9.9$\\
15383018-0408456 & $16.01 \pm 0.08$ & $15.41 \pm 0.09$ & $15.03 \pm 0.14$ & & 153830.14-040845.0 & $14.80 \pm 0.03$ & $14.40 \pm 0.05$ & & $-43.7 \pm 12.8$ & $48.6 \pm 12.3$\\
15383281+6228431 & $15.32 \pm 0.05$ & $14.76 \pm 0.06$ & $14.49 \pm 0.09$ & & 153832.86+622842.9 & $14.31 \pm 0.03$ & $14.13 \pm 0.03$ & & $31.3 \pm 2.7$ & $-9.9 \pm 9.9$\\
15383342+2018266 & $15.33 \pm 0.05$ & $14.80 \pm 0.06$ & $14.49 \pm 0.10$ & & 153833.46+201826.3 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $49.3 \pm 7.4$ & $-20.2 \pm 7.6$\\
15383362+3636123 & $15.24 \pm 0.05$ & $14.69 \pm 0.06$ & $14.35 \pm 0.06$ & & 153833.63+363612.9 & $14.13 \pm 0.03$ & $13.91 \pm 0.03$ & & $8.5 \pm 5.5$ & $51.0 \pm 8.7$\\
15383523+3426471 & $14.32 \pm 0.03$ & $13.74 \pm 0.03$ & $13.45 \pm 0.03$ & & 153835.18+342646.2 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $-50.4 \pm 4.9$ & $-71.6 \pm 6.6$\\
15383549+0306526 & $16.00 \pm 0.08$ & $15.43 \pm 0.11$ & $15.14 \pm 0.13$ & & 153835.54+030651.9 & $14.84 \pm 0.03$ & $14.62 \pm 0.06$ & & $63.4 \pm 12.6$ & $-63.5 \pm 12.1$\\
15383635+3201452 & $14.99 \pm 0.04$ & $14.35 \pm 0.04$ & $14.04 \pm 0.05$ & & 153836.32+320145.4 & $13.85 \pm 0.03$ & $13.67 \pm 0.03$ & & $-26.1 \pm 5.0$ & $16.9 \pm 6.3$\\
15383659-0955335 & $16.23 \pm 0.11$ & $15.58 \pm 0.14$ & $15.17 \pm 0.16$ & & 153836.53-095532.2 & $14.89 \pm 0.04$ & $14.63 \pm 0.06$ & & $-81.0 \pm 17.6$ & $110.7 \pm 19.5$\\
15383782-0939017 & $15.32 \pm 0.06$ & $14.67 \pm 0.06$ & $14.24 \pm 0.07$ & & 153837.79-093901.8 & $14.06 \pm 0.03$ & $13.79 \pm 0.04$ & & $-43.0 \pm 7.6$ & $-7.5 \pm 8.4$\\
15383908+0330217 & $14.11 \pm 0.02$ & $13.54 \pm 0.03$ & $13.23 \pm 0.03$ & & 153839.09+033020.8 & $13.06 \pm 0.02$ & $12.89 \pm 0.03$ & & $21.5 \pm 8.4$ & $-85.6 \pm 8.6$\\
15384006-0314442 & $15.32 \pm 0.05$ & $14.64 \pm 0.06$ & $14.28 \pm 0.07$ & & 153840.04-031444.9 & $14.06 \pm 0.03$ & $13.89 \pm 0.04$ & & $-25.8 \pm 11.1$ & $-64.4 \pm 7.7$\\
15384117-1031300 & $15.50 \pm 0.06$ & $14.89 \pm 0.05$ & $14.56 \pm 0.08$ & & 153841.14-103130.2 & $14.35 \pm 0.03$ & $14.14 \pm 0.05$ & & $-38.6 \pm 8.4$ & $-22.8 \pm 8.8$\\
15384165+2732343 & $13.53 \pm 0.03$ & $12.95 \pm 0.03$ & $12.64 \pm 0.03$ & & 153841.60+273234.9 & $12.47 \pm 0.02$ & $12.26 \pm 0.02$ & & $-64.1 \pm 6.0$ & $60.0 \pm 7.1$\\
15384180+0053506 & $15.85 \pm 0.06$ & $15.34 \pm 0.11$ & $14.95 \pm 0.12$ & & 153841.76+005350.0 & $14.70 \pm 0.03$ & $14.44 \pm 0.05$ & & $-56.0 \pm 10.9$ & $-59.2 \pm 10.4$\\
15384521+3804224 & $12.88 \pm 0.02$ & $12.31 \pm 0.04$ & $11.99 \pm 0.03$ & & 153845.15+380422.2 & $11.82 \pm 0.03$ & $11.62 \pm 0.03$ & & $-65.4 \pm 6.3$ & $-19.6 \pm 9.9$\\
15384532+0828430 & $15.28 \pm 0.05$ & $14.65 \pm 0.06$ & $14.38 \pm 0.12$ & & 153845.26+082843.0 & $14.19 \pm 0.03$ & $13.95 \pm 0.05$ & & $-96.9 \pm 10.1$ & $-1.8 \pm 13.4$\\
15384572-0743568 & $15.39 \pm 0.06$ & $14.85 \pm 0.06$ & $14.54 \pm 0.09$ & & 153845.74-074357.4 & $14.31 \pm 0.03$ & $14.03 \pm 0.04$ & & $23.2 \pm 8.9$ & $-53.4 \pm 8.0$\\
15384605+0147061 & $14.82 \pm 0.04$ & $14.27 \pm 0.04$ & $13.99 \pm 0.06$ & & 153846.09+014705.3 & $13.76 \pm 0.03$ & $13.55 \pm 0.04$ & & $55.1 \pm 10.6$ & $-70.7 \pm 9.1$\\
15384748-1050017 & $14.05 \pm 0.03$ & $13.45 \pm 0.03$ & $13.12 \pm 0.03$ & & 153847.37-105002.6 & $12.95 \pm 0.03$ & $12.73 \pm 0.03$ & & $-143.2 \pm 7.4$ & $-79.0 \pm 7.0$\\
15384793+4921325 & $14.69 \pm 0.04$ & $14.01 \pm 0.05$ & $13.73 \pm 0.04$ & & 153847.96+492131.4 & $13.52 \pm 0.03$ & $13.35 \pm 0.03$ & & $28.5 \pm 4.0$ & $-109.8 \pm 9.1$\\
15384874+2744549 & $14.35 \pm 0.03$ & $13.84 \pm 0.04$ & $13.51 \pm 0.04$ & & 153848.73+274455.6 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $-22.2 \pm 6.1$ & $76.8 \pm 8.4$\\
15384889+6006448 & $14.81 \pm 0.04$ & $14.27 \pm 0.05$ & $13.95 \pm 0.06$ & & 153848.95+600644.9 & $13.75 \pm 0.02$ & $13.54 \pm 0.03$ & & $37.6 \pm 2.5$ & $11.0 \pm 7.2$\\
15384893-0404142 & $12.99 \pm 0.02$ & $12.39 \pm 0.02$ & $12.08 \pm 0.02$ & & 153848.86-040414.3 & $11.91 \pm 0.02$ & $11.68 \pm 0.02$ & & $-88.7 \pm 6.8$ & $-2.6 \pm 8.0$\\
15384968+1249341 & $13.82 \pm 0.02$ & $13.20 \pm 0.02$ & $12.91 \pm 0.03$ & & 153849.66+124934.0 & $12.70 \pm 0.03$ & $12.52 \pm 0.03$ & & $-33.1 \pm 6.6$ & $-5.0 \pm 6.9$\\
15385059+0137392 & $14.76 \pm 0.03$ & $14.14 \pm 0.04$ & $13.83 \pm 0.04$ & & 153850.50+013739.2 & $13.68 \pm 0.03$ & $13.44 \pm 0.03$ & & $-142.0 \pm 11.0$ & $4.0 \pm 8.0$\\
15385152+3726320 & $12.52 \pm 0.02$ & $11.97 \pm 0.03$ & $11.66 \pm 0.02$ & & 153851.59+372634.0 & $11.44 \pm 0.02$ & $11.24 \pm 0.02$ & & $80.7 \pm 6.5$ & $193.9 \pm 13.2$\\
15385230-0151121 & $12.43 \pm 0.02$ & $11.85 \pm 0.03$ & $11.58 \pm 0.02$ & & 153852.30-015112.7 & $11.41 \pm 0.02$ & $11.24 \pm 0.02$ & & $-11.7 \pm 6.4$ & $-53.8 \pm 6.4$\\
15385295+5635396 & $13.99 \pm 0.03$ & $13.42 \pm 0.04$ & $13.15 \pm 0.03$ & & 153852.82+563542.2 & $12.95 \pm 0.02$ & $12.73 \pm 0.02$ & & $-104.1 \pm 5.9$ & $258.6 \pm 14.9$\\
15385349+1218443 & $15.64 \pm 0.05$ & $14.98 \pm 0.07$ & $14.60 \pm 0.09$ & & 153853.46+121844.1 & $14.42 \pm 0.03$ & $14.24 \pm 0.05$ & & $-42.7 \pm 7.7$ & $-11.4 \pm 8.7$\\
15385529+4620583 & $15.44 \pm 0.05$ & $14.92 \pm 0.07$ & $14.64 \pm 0.10$ & & 153855.25+462058.5 & $14.28 \pm 0.03$ & $14.06 \pm 0.03$ & & $-33.4 \pm 4.2$ & $18.3 \pm 7.9$\\
15385601+4314579 & $14.66 \pm 0.03$ & $13.97 \pm 0.04$ & $13.67 \pm 0.05$ & & 153855.95+431458.6 & $13.42 \pm 0.02$ & $13.23 \pm 0.03$ & & $-58.3 \pm 4.7$ & $59.9 \pm 7.2$\\
15385622+2335185 & $14.94 \pm 0.04$ & $14.43 \pm 0.04$ & $14.11 \pm 0.07$ & & 153856.19+233518.2 & $13.95 \pm 0.03$ & $13.78 \pm 0.04$ & & $-34.4 \pm 6.5$ & $-25.0 \pm 6.8$\\
15385717+3748575 & $15.52 \pm 0.06$ & $14.87 \pm 0.08$ & $14.59 \pm 0.07$ & & 153857.15+374858.0 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $-32.9 \pm 5.7$ & $43.8 \pm 8.9$\\
15385751-8745503 & $11.19 \pm 0.02$ & $10.62 \pm 0.02$ & $10.31 \pm 0.02$ & & 153854.24-874552.2 & $10.09 \pm 0.02$ & $9.89 \pm 0.02$ & & $-186.0 \pm 4.6$ & $-181.9 \pm 8.1$\\
15385801+4244436 & $13.67 \pm 0.02$ & $13.06 \pm 0.02$ & $12.78 \pm 0.03$ & & 153858.05+424443.3 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $35.6 \pm 3.8$ & $-23.2 \pm 5.9$\\
15385904+1425469 & $13.90 \pm 0.02$ & $13.29 \pm 0.03$ & $12.98 \pm 0.03$ & & 153858.95+142546.0 & $12.78 \pm 0.02$ & $12.58 \pm 0.02$ & & $-109.1 \pm 9.6$ & $-73.5 \pm 6.3$\\
15385998+1624497 & $14.99 \pm 0.03$ & $14.45 \pm 0.05$ & $14.18 \pm 0.06$ & & 153859.96+162449.0 & $13.95 \pm 0.03$ & $13.72 \pm 0.03$ & & $-21.1 \pm 6.9$ & $-57.6 \pm 8.2$\\
15390022+5644131 & $15.14 \pm 0.05$ & $14.53 \pm 0.06$ & $14.26 \pm 0.06$ & & 153900.18+564413.1 & $14.09 \pm 0.02$ & $13.91 \pm 0.03$ & & $-33.6 \pm 3.7$ & $-3.7 \pm 9.2$\\
15390055+5931013 & $15.33 \pm 0.05$ & $14.77 \pm 0.07$ & $14.45 \pm 0.08$ & & 153900.58+593101.0 & $14.30 \pm 0.03$ & $14.06 \pm 0.03$ & & $26.4 \pm 2.9$ & $-26.8 \pm 9.1$\\
15390057+7355594 & $14.12 \pm 0.02$ & $13.46 \pm 0.03$ & $13.18 \pm 0.03$ & & 153900.38+735559.2 & $12.93 \pm 0.02$ & $12.72 \pm 0.02$ & & $-70.9 \pm 2.0$ & $-12.1 \pm 8.8$\\
15390070-0102248 & $14.86 \pm 0.03$ & $14.19 \pm 0.04$ & $13.88 \pm 0.05$ & & 153900.71-010224.4 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $14.4 \pm 7.1$ & $36.3 \pm 7.2$\\
15390129+2727042 & $16.67 \pm 0.14$ & $16.08 \pm 0.20$ & $15.36 \pm 0.14$ & & 153901.37+272703.5 & $14.29 \pm 0.03$ & $14.05 \pm 0.04$ & & $110.3 \pm 16.4$ & $-70.6 \pm 19.5$\\
15390236+7715511 & $13.63 \pm 0.02$ & $13.10 \pm 0.03$ & $12.77 \pm 0.02$ & & 153902.14+771552.3 & $12.57 \pm 0.02$ & $12.35 \pm 0.02$ & & $-63.9 \pm 1.8$ & $107.6 \pm 7.7$\\
15390262+0433478 & $13.57 \pm 0.02$ & $12.96 \pm 0.03$ & $12.67 \pm 0.02$ & & 153902.60+043347.3 & $12.49 \pm 0.02$ & $12.27 \pm 0.02$ & & $-21.6 \pm 11.7$ & $-50.5 \pm 9.0$\\
15390288+2026063 & $14.59 \pm 0.03$ & $13.97 \pm 0.03$ & $13.70 \pm 0.05$ & & 153902.87+202605.9 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $-12.7 \pm 5.8$ & $-41.0 \pm 7.1$\\
15390368+2622221 & $15.43 \pm 0.05$ & $14.91 \pm 0.07$ & $14.56 \pm 0.08$ & & 153903.64+262221.8 & $14.29 \pm 0.03$ & $14.11 \pm 0.04$ & & $-48.5 \pm 7.1$ & $-28.7 \pm 8.3$\\
15390456+1630355 & $12.28 \pm 0.02$ & $11.67 \pm 0.01$ & $11.39 \pm 0.02$ & & 153904.47+163036.0 & $11.23 \pm 0.02$ & $11.05 \pm 0.02$ & & $-104.5 \pm 7.2$ & $45.9 \pm 7.5$\\
15390486+6413488 & $16.09 \pm 0.08$ & $15.56 \pm 0.12$ & $15.16 \pm 0.16$ & & 153904.75+641348.8 & $14.90 \pm 0.03$ & $14.69 \pm 0.04$ & & $-65.3 \pm 4.7$ & $0.3 \pm 20.1$\\
15390537+0422093 & $15.08 \pm 0.04$ & $14.45 \pm 0.04$ & $14.16 \pm 0.06$ & & 153905.32+042209.2 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $-78.3 \pm 15.1$ & $-5.2 \pm 9.0$\\
15390571+1312355 & $14.96 \pm 0.03$ & $14.36 \pm 0.04$ & $13.98 \pm 0.05$ & & 153905.71+131234.7 & $13.72 \pm 0.03$ & $13.48 \pm 0.03$ & & $3.7 \pm 6.4$ & $-67.7 \pm 7.4$\\
15390619+4015447 & $15.70 \pm 0.06$ & $15.18 \pm 0.09$ & $14.80 \pm 0.08$ & & 153906.15+401544.6 & $14.56 \pm 0.03$ & $14.30 \pm 0.04$ & & $-46.2 \pm 6.4$ & $-11.5 \pm 8.6$\\
15390641-1159501 & $15.89 \pm 0.08$ & $15.36 \pm 0.09$ & $14.95 \pm 0.15$ & & 153906.39-115950.7 & $14.71 \pm 0.04$ & $14.47 \pm 0.05$ & & $-20.6 \pm 8.9$ & $-47.5 \pm 10.1$\\
15390829+1804113 & $15.58 \pm 0.06$ & $14.91 \pm 0.07$ & $14.49 \pm 0.10$ & & 153908.18+180412.1 & $14.23 \pm 0.03$ & $13.98 \pm 0.04$ & & $-140.6 \pm 7.5$ & $66.9 \pm 9.0$\\
15390879+5128526 & $15.14 \pm 0.04$ & $14.62 \pm 0.05$ & $14.32 \pm 0.09$ & & 153908.64+512854.0 & $14.01 \pm 0.02$ & $13.72 \pm 0.03$ & & $-120.2 \pm 6.2$ & $111.3 \pm 11.6$\\
15390994+4841160 & $15.09 \pm 0.04$ & $14.47 \pm 0.05$ & $14.14 \pm 0.07$ & & 153909.90+484116.1 & $13.97 \pm 0.03$ & $13.79 \pm 0.03$ & & $-31.0 \pm 3.7$ & $7.1 \pm 8.5$\\
15390994-3428011 & $16.52 \pm 0.13$ & $15.24 \pm 0.10$ & $14.81 \pm 0.11$ & & 153909.97-342800.7 & $14.55 \pm 0.03$ & $14.36 \pm 0.05$ & & $32.7 \pm 7.3$ & $33.1 \pm 10.0$\\
15391001+1520039 & $14.86 \pm 0.03$ & $14.25 \pm 0.04$ & $13.97 \pm 0.05$ & & 153909.98+152003.8 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $-35.4 \pm 6.2$ & $-6.6 \pm 6.6$\\
15391059+7227544 & $16.24 \pm 0.10$ & $15.62 \pm 0.14$ & $15.24 \pm 0.15$ & & 153910.20+722756.3 & $15.07 \pm 0.03$ & $14.66 \pm 0.04$ & & $-156.8 \pm 4.3$ & $172.5 \pm 19.1$\\
15391112+1611507 & $14.83 \pm 0.03$ & $14.27 \pm 0.04$ & $14.00 \pm 0.05$ & & 153911.09+161150.4 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $-40.7 \pm 6.9$ & $-19.2 \pm 7.3$\\
15391130+0426492 & $15.36 \pm 0.04$ & $14.67 \pm 0.05$ & $14.36 \pm 0.07$ & & 153911.27+042648.6 & $14.15 \pm 0.03$ & $13.92 \pm 0.04$ & & $-51.3 \pm 14.2$ & $-65.1 \pm 9.3$\\
15391135-1857254 & $14.95 \pm 0.03$ & $14.32 \pm 0.04$ & $14.02 \pm 0.04$ & & 153911.33-185725.8 & $13.83 \pm 0.03$ & $13.60 \pm 0.04$ & & $-22.4 \pm 6.5$ & $-32.5 \pm 7.1$\\
15391214+1729553 & $14.53 \pm 0.03$ & $13.88 \pm 0.03$ & $13.57 \pm 0.04$ & & 153912.11+172955.6 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $-33.6 \pm 7.1$ & $24.3 \pm 7.0$\\
15391275-0714178 & $14.77 \pm 0.04$ & $13.87 \pm 0.04$ & $13.57 \pm 0.04$ & & 153912.76-071417.3 & $13.25 \pm 0.03$ & $13.00 \pm 0.03$ & & $15.1 \pm 6.8$ & $42.0 \pm 9.2$\\
15391439+5313458 & $16.01 \pm 0.09$ & $15.41 \pm 0.10$ & $15.13 \pm 0.15$ & & 153914.47+531345.8 & $14.98 \pm 0.03$ & $14.76 \pm 0.04$ & & $59.6 \pm 4.8$ & $-5.6 \pm 12.7$\\
15391480+1540581 & $14.29 \pm 0.03$ & $13.74 \pm 0.03$ & $13.33 \pm 0.03$ & & 153914.83+154057.7 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $33.7 \pm 5.9$ & $-28.6 \pm 6.2$\\
15391534+2248071 & $14.76 \pm 0.04$ & $14.24 \pm 0.04$ & $13.94 \pm 0.07$ & & 153915.26+224807.8 & $13.66 \pm 0.02$ & $13.43 \pm 0.03$ & & $-91.3 \pm 6.6$ & $58.2 \pm 6.6$\\
15391755+1331517 & $14.93 \pm 0.03$ & $14.36 \pm 0.04$ & $14.09 \pm 0.06$ & & 153917.54+133152.4 & $13.89 \pm 0.03$ & $13.64 \pm 0.03$ & & $-23.0 \pm 6.4$ & $58.7 \pm 6.8$\\
15391905+5405124 & $13.77 \pm 0.03$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 153919.20+540512.4 & $12.57 \pm 0.02$ & $12.35 \pm 0.02$ & & $129.5 \pm 7.6$ & $-5.2 \pm 6.9$\\
15391943+1852394 & $13.61 \pm 0.02$ & $13.09 \pm 0.02$ & $12.80 \pm 0.03$ & & 153919.40+185239.3 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $-31.7 \pm 5.6$ & $-7.3 \pm 6.0$\\
15391966-3445096 & $15.86 \pm 0.09$ & $14.12 \pm 0.05$ & $13.35 \pm 0.04$ & & 153919.62-344509.6 & $13.04 \pm 0.03$ & $12.73 \pm 0.03$ & & $-32.9 \pm 4.9$ & $-2.7 \pm 6.5$\\
15392137+6502364 & $14.60 \pm 0.03$ & $13.71 \pm 0.03$ & $13.20 \pm 0.03$ & & 153921.30+650237.1 & $12.92 \pm 0.02$ & $12.63 \pm 0.02$ & & $-40.1 \pm 2.0$ & $57.5 \pm 6.6$\\
15392294+4721493 & $14.50 \pm 0.03$ & $13.92 \pm 0.04$ & $13.63 \pm 0.04$ & & 153922.88+472149.5 & $13.47 \pm 0.02$ & $13.30 \pm 0.03$ & & $-53.7 \pm 4.3$ & $14.8 \pm 8.8$\\
15392295+0027399 & $15.05 \pm 0.04$ & $14.39 \pm 0.04$ & $14.09 \pm 0.05$ & & 153922.90+002739.9 & $13.84 \pm 0.03$ & $13.67 \pm 0.04$ & & $-74.8 \pm 9.1$ & $-0.5 \pm 13.3$\\
15392309+3354380 & $15.45 \pm 0.05$ & $14.93 \pm 0.08$ & $14.65 \pm 0.08$ & & 153923.06+335438.1 & $14.44 \pm 0.03$ & $14.23 \pm 0.04$ & & $-31.9 \pm 5.5$ & $5.1 \pm 6.6$\\
15392339+1112414 & $15.48 \pm 0.06$ & $14.83 \pm 0.08$ & $14.56 \pm 0.14$ & & 153923.39+111240.8 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $-3.5 \pm 9.1$ & $-57.6 \pm 10.2$\\
15392349+2003514 & $14.88 \pm 0.04$ & $14.30 \pm 0.04$ & $14.00 \pm 0.07$ & & 153923.43+200352.3 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $-76.0 \pm 6.2$ & $79.8 \pm 7.5$\\
15392394+2228576 & $12.15 \pm 0.02$ & $11.61 \pm 0.02$ & $11.32 \pm 0.02$ & & 153923.88+222857.5 & $11.14 \pm 0.02$ & $10.93 \pm 0.02$ & & $-69.3 \pm 5.4$ & $-6.7 \pm 5.9$\\
15392441+1622434 & $14.76 \pm 0.03$ & $14.20 \pm 0.04$ & $13.87 \pm 0.05$ & & 153924.38+162243.3 & $13.67 \pm 0.02$ & $13.46 \pm 0.03$ & & $-34.9 \pm 6.7$ & $-11.0 \pm 7.1$\\
15392513-0518443 & $14.02 \pm 0.03$ & $13.45 \pm 0.03$ & $13.15 \pm 0.04$ & & 153925.19-051845.4 & $12.97 \pm 0.02$ & $12.75 \pm 0.03$ & & $78.9 \pm 6.8$ & $-98.0 \pm 7.7$\\
15392549+1446583 & $14.39 \pm 0.02$ & $13.68 \pm 0.03$ & $13.20 \pm 0.03$ & & 153925.47+144658.7 & $12.82 \pm 0.02$ & $12.53 \pm 0.03$ & & $-18.2 \pm 5.9$ & $33.8 \pm 7.6$\\
15392569-1340537 & $14.18 \pm 0.02$ & $13.53 \pm 0.03$ & $13.18 \pm 0.04$ & & 153925.67-134054.9 & $12.98 \pm 0.02$ & $12.75 \pm 0.03$ & & $-33.2 \pm 6.0$ & $-100.1 \pm 7.9$\\
15392622+3658055 & $14.64 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.04$ & & 153926.19+365806.0 & $13.59 \pm 0.02$ & $13.40 \pm 0.03$ & & $-39.5 \pm 6.9$ & $40.9 \pm 8.4$\\
15392642+3956515 & $15.76 \pm 0.06$ & $15.09 \pm 0.08$ & $14.62 \pm 0.08$ & & 153926.43+395650.2 & $14.38 \pm 0.03$ & $14.16 \pm 0.03$ & & $16.7 \pm 5.3$ & $-131.0 \pm 10.6$\\
15392697-8128207 & $15.22 \pm 0.06$ & $14.67 \pm 0.07$ & $14.35 \pm 0.08$ & & 153926.83-812821.2 & $14.04 \pm 0.03$ & $13.87 \pm 0.03$ & & $-30.1 \pm 1.1$ & $-48.0 \pm 11.1$\\
15392726+1534310 & $14.13 \pm 0.03$ & $13.51 \pm 0.03$ & $13.17 \pm 0.03$ & & 153927.10+153431.8 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $-197.6 \pm 7.2$ & $67.0 \pm 6.4$\\
15392769-0727240 & $13.56 \pm 0.02$ & $13.04 \pm 0.03$ & $12.69 \pm 0.03$ & & 153927.62-072725.9 & $12.53 \pm 0.02$ & $12.30 \pm 0.03$ & & $-102.0 \pm 6.9$ & $-167.0 \pm 8.2$\\
15392831+5351225 & $16.18 \pm 0.09$ & $15.52 \pm 0.12$ & $15.18 \pm 0.18$ & & 153928.21+535122.0 & $14.73 \pm 0.03$ & $14.52 \pm 0.04$ & & $-79.1 \pm 6.1$ & $-42.9 \pm 15.0$\\
15393063+0425112 & $13.99 \pm 0.02$ & $13.38 \pm 0.03$ & $13.08 \pm 0.03$ & & 153930.66+042510.8 & $12.88 \pm 0.03$ & $12.71 \pm 0.03$ & & $53.4 \pm 13.8$ & $-37.5 \pm 8.3$\\
15393081-0624101 & $13.46 \pm 0.02$ & $12.92 \pm 0.03$ & $12.55 \pm 0.02$ & & 153930.88-062411.4 & $12.35 \pm 0.02$ & $12.13 \pm 0.02$ & & $96.1 \pm 8.2$ & $-121.6 \pm 9.2$\\
15393108+6847064 & $15.75 \pm 0.08$ & $15.03 \pm 0.09$ & $14.68 \pm 0.12$ & & 153930.98+684706.3 & $14.49 \pm 0.03$ & $14.30 \pm 0.03$ & & $-53.0 \pm 2.2$ & $-13.7 \pm 8.5$\\
15393159-2018070 & $12.93 \pm 0.02$ & $12.32 \pm 0.02$ & $12.00 \pm 0.02$ & & 153931.55-201807.4 & $11.84 \pm 0.02$ & $11.66 \pm 0.02$ & & $-51.5 \pm 6.7$ & $-40.6 \pm 7.2$\\
15393167+5727275 & $13.92 \pm 0.03$ & $13.33 \pm 0.03$ & $13.01 \pm 0.03$ & & 153931.62+572727.5 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $-36.8 \pm 3.4$ & $0.2 \pm 7.8$\\
15393377+3121589 & $14.66 \pm 0.03$ & $14.12 \pm 0.04$ & $13.73 \pm 0.04$ & & 153933.71+312159.1 & $13.56 \pm 0.02$ & $13.36 \pm 0.03$ & & $-63.5 \pm 5.6$ & $17.2 \pm 7.0$\\
15393599+2245196 & $14.64 \pm 0.03$ & $13.98 \pm 0.03$ & $13.70 \pm 0.05$ & & 153935.96+224519.0 & $13.52 \pm 0.02$ & $13.33 \pm 0.03$ & & $-25.8 \pm 6.3$ & $-48.9 \pm 6.6$\\
15393616+3259052 & $13.67 \pm 0.02$ & $13.07 \pm 0.03$ & $12.80 \pm 0.02$ & & 153936.14+325904.3 & $12.63 \pm 0.02$ & $12.45 \pm 0.02$ & & $-22.5 \pm 5.0$ & $-73.4 \pm 6.6$\\
15393675+4450275 & $13.93 \pm 0.02$ & $13.39 \pm 0.04$ & $13.10 \pm 0.03$ & & 153936.74+445028.2 & $12.95 \pm 0.02$ & $12.76 \pm 0.02$ & & $-6.2 \pm 4.0$ & $57.7 \pm 6.8$\\
15393839+4115146 & $13.32 \pm 0.02$ & $12.77 \pm 0.03$ & $12.48 \pm 0.02$ & & 153938.36+411515.0 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $-39.3 \pm 4.8$ & $41.7 \pm 7.2$\\
15393880+1410225 & $13.99 \pm 0.02$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 153938.78+141020.6 & $12.96 \pm 0.02$ & $12.70 \pm 0.03$ & & $-20.1 \pm 7.3$ & $-153.7 \pm 7.0$\\
15393930+2911595 & $13.21 \pm 0.02$ & $12.61 \pm 0.03$ & $12.32 \pm 0.02$ & & 153939.20+291158.8 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $-116.8 \pm 6.8$ & $-68.6 \pm 7.1$\\
15394050+3140327 & $16.05 \pm 0.08$ & $15.45 \pm 0.12$ & $15.00 \pm 0.10$ & & 153940.52+314033.3 & $14.84 \pm 0.03$ & $14.67 \pm 0.05$ & & $21.5 \pm 7.2$ & $43.9 \pm 9.6$\\
15394136-0558018 & $12.87 \pm 0.02$ & $12.31 \pm 0.02$ & $12.00 \pm 0.02$ & & 153941.31-055802.1 & $11.81 \pm 0.02$ & $11.59 \pm 0.02$ & & $-72.8 \pm 8.1$ & $-28.1 \pm 12.2$\\
15394179-0558265 & $11.39 \pm 0.03$ & $10.86 \pm 0.03$ & $10.57 \pm 0.02$ & & 153941.74-055826.7 & $10.38 \pm 0.02$ & $10.19 \pm 0.02$ & & $-65.6 \pm 10.4$ & $-23.4 \pm 7.0$\\
15394189-0520428 & $13.92 \pm 0.03$ & $13.06 \pm 0.02$ & $12.57 \pm 0.03$ & & 153942.33-052041.6 & $12.01 \pm 0.02$ & $11.75 \pm 0.02$ & & $583.7 \pm 14.4$ & $105.3 \pm 7.5$\\
15394264-3447503 & $16.06 \pm 0.09$ & $15.27 \pm 0.11$ & $14.82 \pm 0.10$ & & 153942.61-344750.7 & $14.58 \pm 0.04$ & $14.37 \pm 0.05$ & & $-36.7 \pm 7.8$ & $-32.3 \pm 10.0$\\
15394412+2136076 & $14.45 \pm 0.03$ & $13.88 \pm 0.03$ & $13.56 \pm 0.05$ & & 153944.14+213607.2 & $13.37 \pm 0.02$ & $13.15 \pm 0.03$ & & $22.1 \pm 6.2$ & $-39.8 \pm 7.1$\\
15394442+7437273 & $12.93 \pm 0.02$ & $12.21 \pm 0.02$ & $11.73 \pm 0.02$ & & 153944.30+743728.0 & $11.40 \pm 0.02$ & $11.14 \pm 0.02$ & & $-43.4 \pm 1.4$ & $59.3 \pm 6.5$\\
15394586+1951217 & $13.73 \pm 0.02$ & $13.15 \pm 0.02$ & $12.85 \pm 0.03$ & & 153945.88+195121.5 & $12.65 \pm 0.02$ & $12.41 \pm 0.02$ & & $30.5 \pm 5.7$ & $-13.1 \pm 6.2$\\
15394589+3959572 & $13.45 \pm 0.03$ & $12.94 \pm 0.04$ & $12.64 \pm 0.02$ & & 153945.92+395956.7 & $12.42 \pm 0.02$ & $12.24 \pm 0.02$ & & $30.5 \pm 4.7$ & $-45.9 \pm 8.0$\\
15394625-1444290 & $15.81 \pm 0.07$ & $15.23 \pm 0.09$ & $14.94 \pm 0.13$ & & 153946.13-144428.8 & $14.75 \pm 0.04$ & $14.53 \pm 0.07$ & & $-134.7 \pm 9.3$ & $14.0 \pm 9.6$\\
15394720-0204279 & $16.29 \pm 0.12$ & $15.70 \pm 0.14$ & $15.39 \pm 0.19$ & & 153947.12-020428.3 & $14.98 \pm 0.04$ & $14.71 \pm 0.06$ & & $-109.5 \pm 20.4$ & $-39.5 \pm 19.7$\\
15394738+0729066 & $13.77 \pm 0.03$ & $13.15 \pm 0.03$ & $12.82 \pm 0.04$ & & 153947.41+072905.9 & $12.63 \pm 0.02$ & $12.44 \pm 0.03$ & & $45.2 \pm 7.4$ & $-66.5 \pm 10.9$\\
15394867+0250554 & $12.69 \pm 0.02$ & $12.14 \pm 0.03$ & $11.78 \pm 0.02$ & & 153948.85+025055.9 & $11.56 \pm 0.02$ & $11.32 \pm 0.02$ & & $260.1 \pm 11.0$ & $47.0 \pm 8.9$\\
15394907+1317251 & $13.86 \pm 0.02$ & $13.34 \pm 0.02$ & $13.01 \pm 0.03$ & & 153949.02+131724.4 & $12.84 \pm 0.02$ & $12.61 \pm 0.02$ & & $-55.7 \pm 6.7$ & $-55.7 \pm 6.2$\\
15394922+2831298 & $11.87 \pm 0.02$ & $11.25 \pm 0.03$ & $10.97 \pm 0.02$ & & 153949.10+283129.3 & $10.76 \pm 0.02$ & $10.53 \pm 0.02$ & & $-160.6 \pm 6.8$ & $-48.7 \pm 7.0$\\
15394990-0823476 & $14.78 \pm 0.03$ & $14.13 \pm 0.05$ & $13.77 \pm 0.05$ & & 153949.88-082347.3 & $13.59 \pm 0.03$ & $13.38 \pm 0.04$ & & $-24.0 \pm 7.7$ & $31.7 \pm 7.1$\\
15395036+0209447 & $15.32 \pm 0.05$ & $14.69 \pm 0.06$ & $14.38 \pm 0.08$ & & 153950.37+020944.1 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $14.7 \pm 8.6$ & $-55.1 \pm 8.7$\\
15395057-1525321 & $11.52 \pm 0.02$ & $10.97 \pm 0.02$ & $10.68 \pm 0.02$ & & 153950.55-152533.3 & $10.52 \pm 0.02$ & $10.34 \pm 0.02$ & & $-16.7 \pm 5.6$ & $-98.6 \pm 6.1$\\
15395086+2405143 & $14.25 \pm 0.03$ & $13.64 \pm 0.04$ & $13.36 \pm 0.04$ & & 153950.88+240513.7 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $30.4 \pm 6.5$ & $-57.4 \pm 11.8$\\
15395095+4025397 & $15.34 \pm 0.05$ & $14.80 \pm 0.06$ & $14.52 \pm 0.07$ & & 153950.92+402539.1 & $14.32 \pm 0.03$ & $14.11 \pm 0.03$ & & $-36.7 \pm 7.4$ & $-60.8 \pm 8.9$\\
15395133+3417103 & $15.13 \pm 0.04$ & $14.52 \pm 0.05$ & $14.18 \pm 0.06$ & & 153951.36+341710.5 & $13.94 \pm 0.03$ & $13.72 \pm 0.03$ & & $31.3 \pm 5.7$ & $11.1 \pm 7.6$\\
15395191-1010443 & $15.81 \pm 0.08$ & $15.15 \pm 0.10$ & $14.87 \pm 0.13$ & & 153951.86-101044.5 & $14.59 \pm 0.03$ & $14.31 \pm 0.05$ & & $-57.1 \pm 8.8$ & $-15.8 \pm 9.1$\\
15395358+8124158 & $15.42 \pm 0.06$ & $14.81 \pm 0.06$ & $14.52 \pm 0.09$ & & 153953.31+812416.4 & $14.35 \pm 0.03$ & $14.16 \pm 0.03$ & & $-55.5 \pm 1.5$ & $55.6 \pm 8.6$\\
15395370+0140055 & $14.91 \pm 0.04$ & $14.35 \pm 0.04$ & $14.06 \pm 0.06$ & & 153953.69+014005.0 & $13.82 \pm 0.03$ & $13.62 \pm 0.03$ & & $-20.1 \pm 8.1$ & $-56.6 \pm 8.3$\\
15395446+1644256 & $12.81 \pm 0.02$ & $12.25 \pm 0.02$ & $11.96 \pm 0.02$ & & 153954.41+164425.8 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $-53.3 \pm 8.4$ & $16.4 \pm 9.0$\\
15395551-1948107 & $12.59 \pm 0.02$ & $11.97 \pm 0.03$ & $11.68 \pm 0.02$ & & 153955.54-194810.8 & $11.51 \pm 0.02$ & $11.33 \pm 0.02$ & & $37.5 \pm 6.7$ & $-9.0 \pm 7.2$\\
15395665+8331132 & $12.95 \pm 0.02$ & $12.34 \pm 0.02$ & $12.06 \pm 0.02$ & & 153956.62+833114.0 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $-3.8 \pm 0.4$ & $69.8 \pm 6.5$\\
15395783+0611540 & $12.81 \pm 0.02$ & $12.24 \pm 0.02$ & $11.97 \pm 0.03$ & & 153957.85+061153.6 & $11.80 \pm 0.02$ & $11.63 \pm 0.02$ & & $29.3 \pm 7.2$ & $-47.4 \pm 10.7$\\
15400014+5237177 & $14.87 \pm 0.03$ & $14.27 \pm 0.05$ & $13.99 \pm 0.06$ & & 154000.10+523718.0 & $13.83 \pm 0.02$ & $13.63 \pm 0.03$ & & $-23.8 \pm 4.4$ & $32.1 \pm 7.8$\\
15400063+2047408 & $15.63 \pm 0.06$ & $15.11 \pm 0.07$ & $14.81 \pm 0.13$ & & 154000.59+204741.1 & $14.57 \pm 0.03$ & $14.37 \pm 0.04$ & & $-46.1 \pm 7.1$ & $24.3 \pm 8.5$\\
15400431+4526188 & $15.99 \pm 0.09$ & $15.42 \pm 0.12$ & $15.13 \pm 0.14$ & & 154004.32+452617.8 & $14.63 \pm 0.03$ & $14.40 \pm 0.03$ & & $10.0 \pm 5.5$ & $-83.2 \pm 11.4$\\
15400556-0552031 & $15.25 \pm 0.04$ & $14.68 \pm 0.06$ & $14.38 \pm 0.07$ & & 154005.52-055203.5 & $14.12 \pm 0.03$ & $13.91 \pm 0.04$ & & $-47.6 \pm 12.8$ & $-35.2 \pm 7.8$\\
15400561+4304262 & $15.64 \pm 0.06$ & $15.11 \pm 0.09$ & $14.84 \pm 0.09$ & & 154005.58+430426.2 & $14.67 \pm 0.03$ & $14.42 \pm 0.04$ & & $-33.3 \pm 5.1$ & $1.9 \pm 8.0$\\
15400594+0102150 & $11.80 \pm 0.02$ & $11.19 \pm 0.02$ & $10.91 \pm 0.02$ & & 154005.90+010214.9 & $10.72 \pm 0.02$ & $10.54 \pm 0.02$ & & $-58.8 \pm 8.1$ & $-7.6 \pm 10.6$\\
15400628+0353559 & $14.60 \pm 0.03$ & $14.02 \pm 0.03$ & $13.68 \pm 0.04$ & & 154006.23+035355.1 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $-66.5 \pm 8.0$ & $-81.6 \pm 8.1$\\
15400771+1033180 & $11.00 \pm 0.02$ & $10.43 \pm 0.02$ & $10.11 \pm 0.03$ & & 154007.70+103316.8 & $9.88 \pm 0.02$ & $9.69 \pm 0.02$ & & $-7.6 \pm 6.9$ & $-114.9 \pm 10.1$\\
15400801+2011520 & $16.21 \pm 0.09$ & $15.53 \pm 0.11$ & $15.07 \pm 0.17$ & & 154007.95+201151.7 & $14.69 \pm 0.03$ & $14.34 \pm 0.04$ & & $-68.6 \pm 11.7$ & $-24.0 \pm 14.4$\\
15400856+0353207 & $13.26 \pm 0.02$ & $12.68 \pm 0.03$ & $12.41 \pm 0.03$ & & 154008.40+035321.3 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $-231.0 \pm 9.2$ & $57.7 \pm 7.3$\\
15400926+0640429 & $13.85 \pm 0.03$ & $13.26 \pm 0.03$ & $12.95 \pm 0.04$ & & 154009.21+064042.8 & $12.78 \pm 0.02$ & $12.61 \pm 0.03$ & & $-74.2 \pm 9.2$ & $-13.3 \pm 8.2$\\
15400942+3742316 & $16.56 \pm 0.14$ & $15.35 \pm 0.10$ & $14.74 \pm 0.08$ & & 154009.22+374227.5 & $13.98 \pm 0.03$ & $13.63 \pm 0.03$ & & $-220.9 \pm 13.1$ & $-391.6 \pm 21.4$\\
15400947+1436194 & $13.60 \pm 0.02$ & $13.06 \pm 0.03$ & $12.79 \pm 0.03$ & & 154009.45+143619.0 & $12.58 \pm 0.02$ & $12.39 \pm 0.03$ & & $-26.8 \pm 7.1$ & $-33.7 \pm 7.4$\\
15401030+5642307 & $15.70 \pm 0.06$ & $15.06 \pm 0.10$ & $14.76 \pm 0.10$ & & 154010.23+564230.4 & $14.58 \pm 0.03$ & $14.37 \pm 0.03$ & & $-60.0 \pm 4.6$ & $-33.8 \pm 10.4$\\
15401113+6846022 & $14.29 \pm 0.03$ & $13.63 \pm 0.03$ & $13.31 \pm 0.04$ & & 154011.21+684601.8 & $13.08 \pm 0.02$ & $12.91 \pm 0.02$ & & $38.2 \pm 1.7$ & $-35.9 \pm 6.6$\\
15401283-0634315 & $14.07 \pm 0.03$ & $13.47 \pm 0.03$ & $13.19 \pm 0.04$ & & 154012.80-063432.0 & $13.02 \pm 0.03$ & $12.78 \pm 0.03$ & & $-42.4 \pm 6.8$ & $-42.8 \pm 6.8$\\
15401300-1934406 & $14.52 \pm 0.03$ & $13.97 \pm 0.02$ & $13.66 \pm 0.04$ & & 154012.97-193441.2 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $-45.5 \pm 6.5$ & $-58.4 \pm 7.1$\\
15401317+0541029 & $13.68 \pm 0.02$ & $13.05 \pm 0.03$ & $12.70 \pm 0.03$ & & 154013.08+054102.6 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $-136.0 \pm 9.6$ & $-31.7 \pm 7.3$\\
15401321-1011159 & $13.77 \pm 0.03$ & $13.20 \pm 0.03$ & $12.83 \pm 0.03$ & & 154013.17-101116.0 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $-45.9 \pm 7.2$ & $-9.2 \pm 6.5$\\
15401323-3445523 & $16.50 \pm 0.13$ & $15.41 \pm 0.12$ & $14.93 \pm 0.12$ & & 154013.18-344551.2 & $14.45 \pm 0.03$ & $14.12 \pm 0.05$ & & $-53.5 \pm 7.5$ & $87.1 \pm 10.6$\\
15401330-2047547 & $14.87 \pm 0.04$ & $14.30 \pm 0.05$ & $14.02 \pm 0.06$ & & 154013.32-204754.9 & $13.82 \pm 0.03$ & $13.60 \pm 0.04$ & & $30.5 \pm 6.7$ & $-19.1 \pm 7.4$\\
15401535-0340543 & $14.24 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.04$ & & 154015.38-034054.6 & $13.15 \pm 0.02$ & $12.92 \pm 0.03$ & & $36.1 \pm 6.9$ & $-28.0 \pm 8.3$\\
15401735+2500138 & $14.92 \pm 0.03$ & $14.38 \pm 0.05$ & $14.11 \pm 0.05$ & & 154017.34+250014.8 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $-16.0 \pm 6.6$ & $97.7 \pm 8.8$\\
15401799+3717527 & $13.76 \pm 0.02$ & $13.17 \pm 0.04$ & $12.87 \pm 0.03$ & & 154018.00+371751.8 & $12.68 \pm 0.02$ & $12.51 \pm 0.02$ & & $14.4 \pm 4.8$ & $-90.4 \pm 8.2$\\
15401851+5501091 & $12.99 \pm 0.02$ & $12.38 \pm 0.03$ & $12.06 \pm 0.03$ & & 154018.50+550107.0 & $11.87 \pm 0.02$ & $11.68 \pm 0.02$ & & $-5.9 \pm 3.3$ & $-211.4 \pm 12.9$\\
15401852+3157540 & $16.02 \pm 0.09$ & $15.40 \pm 0.11$ & $15.08 \pm 0.12$ & & 154018.47+315753.9 & $14.91 \pm 0.03$ & $14.61 \pm 0.05$ & & $-55.8 \pm 7.8$ & $-4.9 \pm 9.3$\\
15401934+5259010 & $15.00 \pm 0.03$ & $14.47 \pm 0.05$ & $14.16 \pm 0.06$ & & 154019.34+525900.4 & $13.97 \pm 0.03$ & $13.79 \pm 0.03$ & & $3.2 \pm 3.8$ & $-48.1 \pm 7.3$\\
15402033+2326445 & $14.12 \pm 0.02$ & $13.59 \pm 0.03$ & $13.32 \pm 0.04$ & & 154020.25+232644.1 & $13.08 \pm 0.02$ & $12.86 \pm 0.03$ & & $-94.2 \pm 6.3$ & $-29.7 \pm 6.9$\\
15402239+1448310 & $13.97 \pm 0.03$ & $13.34 \pm 0.03$ & $12.91 \pm 0.02$ & & 154022.35+144830.2 & $12.68 \pm 0.02$ & $12.43 \pm 0.02$ & & $-57.8 \pm 7.1$ & $-79.4 \pm 7.5$\\
15402244+0401257 & $15.68 \pm 0.07$ & $15.15 \pm 0.08$ & $14.82 \pm 0.11$ & & 154022.38+040124.6 & $14.50 \pm 0.03$ & $14.29 \pm 0.05$ & & $-77.7 \pm 11.3$ & $-112.8 \pm 10.2$\\
15402265+6311138 & $15.76 \pm 0.08$ & $15.07 \pm 0.08$ & $14.80 \pm 0.09$ & & 154022.61+631113.5 & $14.63 \pm 0.03$ & $14.42 \pm 0.03$ & & $-22.6 \pm 2.8$ & $-26.8 \pm 8.6$\\
15402335-0312343 & $15.64 \pm 0.07$ & $14.98 \pm 0.08$ & $14.59 \pm 0.10$ & & 154023.35-031235.1 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $9.3 \pm 8.4$ & $-75.6 \pm 8.7$\\
15402471+3705405 & $13.79 \pm 0.02$ & $13.28 \pm 0.03$ & $12.97 \pm 0.03$ & & 154024.63+370540.7 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $-91.3 \pm 7.0$ & $15.7 \pm 7.9$\\
15402531+7327342 & $13.84 \pm 0.03$ & $13.19 \pm 0.03$ & $12.87 \pm 0.03$ & & 154025.06+732735.6 & $12.61 \pm 0.02$ & $12.37 \pm 0.02$ & & $-95.7 \pm 2.5$ & $126.3 \pm 7.1$\\
15402587+0528500 & $13.79 \pm 0.02$ & $13.18 \pm 0.02$ & $12.86 \pm 0.03$ & & 154025.86+052849.2 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $-17.2 \pm 7.3$ & $-76.9 \pm 7.5$\\
15402611+0552409 & $15.62 \pm 0.06$ & $14.95 \pm 0.06$ & $14.49 \pm 0.07$ & & 154026.06+055241.0 & $14.31 \pm 0.03$ & $14.07 \pm 0.04$ & & $-70.3 \pm 9.4$ & $5.3 \pm 8.7$\\
15402641-0321450 & $14.10 \pm 0.03$ & $13.46 \pm 0.02$ & $13.08 \pm 0.03$ & & 154026.44-032145.0 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $41.2 \pm 6.7$ & $-6.9 \pm 6.6$\\
15402777+3440510 & $13.86 \pm 0.02$ & $13.35 \pm 0.03$ & $13.04 \pm 0.03$ & & 154027.80+344050.7 & $12.84 \pm 0.02$ & $12.64 \pm 0.02$ & & $24.6 \pm 4.8$ & $-21.5 \pm 5.9$\\
15402861-0429560 & $13.94 \pm 0.03$ & $13.36 \pm 0.03$ & $13.03 \pm 0.03$ & & 154028.59-042956.4 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $-25.1 \pm 6.6$ & $-37.7 \pm 7.4$\\
15402918+0011350 & $14.93 \pm 0.03$ & $14.35 \pm 0.03$ & $14.05 \pm 0.06$ & & 154029.18+001134.4 & $13.84 \pm 0.03$ & $13.62 \pm 0.03$ & & $-2.4 \pm 8.9$ & $-61.9 \pm 12.4$\\
15403033+2243125 & $15.05 \pm 0.04$ & $14.49 \pm 0.05$ & $13.99 \pm 0.06$ & & 154030.21+224313.4 & $13.81 \pm 0.03$ & $13.58 \pm 0.03$ & & $-133.7 \pm 6.9$ & $73.7 \pm 7.4$\\
15403041+5843388 & $14.03 \pm 0.03$ & $13.49 \pm 0.04$ & $13.16 \pm 0.04$ & & 154030.20+584339.6 & $12.95 \pm 0.02$ & $12.73 \pm 0.02$ & & $-152.6 \pm 7.7$ & $76.1 \pm 7.9$\\
15403204+3317208 & $16.64 \pm 0.14$ & $15.88 \pm 0.16$ & $15.24 \pm 0.14$ & & 154032.11+331720.7 & $14.34 \pm 0.03$ & $14.13 \pm 0.04$ & & $72.1 \pm 11.8$ & $-4.7 \pm 15.3$\\
15403259+7037504 & $14.60 \pm 0.03$ & $13.98 \pm 0.04$ & $13.66 \pm 0.06$ & & 154032.51+703750.6 & $13.41 \pm 0.02$ & $13.20 \pm 0.02$ & & $-34.3 \pm 1.6$ & $19.2 \pm 6.6$\\
15403369-0155413 & $13.96 \pm 0.03$ & $13.35 \pm 0.02$ & $13.06 \pm 0.03$ & & 154033.66-015541.5 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $-43.7 \pm 7.5$ & $-19.3 \pm 7.4$\\
15403440+4038146 & $15.53 \pm 0.04$ & $14.85 \pm 0.08$ & $14.57 \pm 0.07$ & & 154034.43+403813.4 & $14.23 \pm 0.03$ & $13.99 \pm 0.03$ & & $28.5 \pm 6.1$ & $-114.1 \pm 11.0$\\
15403566-0645365 & $11.58 \pm 0.02$ & $11.05 \pm 0.02$ & $10.78 \pm 0.02$ & & 154035.64-064538.0 & $10.62 \pm 0.02$ & $10.42 \pm 0.02$ & & $-15.7 \pm 7.8$ & $-128.3 \pm 6.9$\\
15403619+2205155 & $14.36 \pm 0.02$ & $13.80 \pm 0.03$ & $13.50 \pm 0.04$ & & 154036.04+220515.2 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-180.5 \pm 7.2$ & $-26.3 \pm 6.3$\\
15403691+2624335 & $14.20 \pm 0.03$ & $13.63 \pm 0.04$ & $13.33 \pm 0.03$ & & 154036.94+262434.0 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $40.5 \pm 6.3$ & $44.8 \pm 7.4$\\
15403844+6424094 & $15.06 \pm 0.04$ & $14.45 \pm 0.07$ & $14.14 \pm 0.06$ & & 154038.36+642409.5 & $13.95 \pm 0.02$ & $13.75 \pm 0.03$ & & $-47.2 \pm 2.5$ & $11.9 \pm 8.0$\\
15403876-0012574 & $16.80 \pm 0.15$ & $15.67 \pm 0.12$ & $15.05 \pm 0.14$ & & 154038.87-001256.9 & $14.47 \pm 0.03$ & $14.16 \pm 0.05$ & & $150.1 \pm 16.9$ & $46.8 \pm 17.1$\\
15403938+2048237 & $15.74 \pm 0.06$ & $15.04 \pm 0.07$ & $14.71 \pm 0.11$ & & 154039.34+204823.7 & $14.44 \pm 0.03$ & $14.24 \pm 0.04$ & & $-45.0 \pm 6.9$ & $-0.8 \pm 7.8$\\
15403955+3916585 & $16.25 \pm 0.09$ & $15.67 \pm 0.12$ & $15.32 \pm 0.13$ & & 154039.38+391659.3 & $14.67 \pm 0.03$ & $14.44 \pm 0.04$ & & $-190.4 \pm 15.2$ & $82.7 \pm 17.0$\\
15403977+2203278 & $13.63 \pm 0.02$ & $13.05 \pm 0.02$ & $12.74 \pm 0.03$ & & 154039.70+220328.1 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-85.2 \pm 6.3$ & $28.2 \pm 6.1$\\
15403979+3940162 & $14.14 \pm 0.03$ & $13.57 \pm 0.04$ & $13.30 \pm 0.03$ & & 154039.81+394015.9 & $13.14 \pm 0.02$ & $12.96 \pm 0.02$ & & $26.7 \pm 5.2$ & $-26.0 \pm 8.7$\\
15404246+1604252 & $13.23 \pm 0.02$ & $12.72 \pm 0.02$ & $12.40 \pm 0.03$ & & 154042.43+160424.9 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $-42.0 \pm 7.6$ & $-29.9 \pm 10.6$\\
15404254-0110510 & $15.85 \pm 0.07$ & $15.28 \pm 0.08$ & $14.93 \pm 0.13$ & & 154042.53-011052.2 & $14.73 \pm 0.03$ & $14.53 \pm 0.06$ & & $-7.5 \pm 9.0$ & $-112.4 \pm 9.6$\\
15404346-0602134 & $12.59 \pm 0.02$ & $12.03 \pm 0.02$ & $11.75 \pm 0.02$ & & 154043.47-060214.8 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $18.9 \pm 9.6$ & $-125.3 \pm 7.0$\\
15404374+1609084 & $14.44 \pm 0.03$ & $13.87 \pm 0.04$ & $13.57 \pm 0.06$ & & 154043.78+160908.8 & $13.39 \pm 0.02$ & $13.17 \pm 0.03$ & & $50.8 \pm 7.9$ & $38.9 \pm 10.9$\\
15404401-1000322 & $14.72 \pm 0.04$ & $14.15 \pm 0.04$ & $13.80 \pm 0.05$ & & 154043.99-100032.8 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-28.5 \pm 7.6$ & $-57.8 \pm 7.3$\\
15404418+4034398 & $15.76 \pm 0.07$ & $15.16 \pm 0.08$ & $14.77 \pm 0.08$ & & 154044.15+403440.5 & $14.50 \pm 0.03$ & $14.31 \pm 0.04$ & & $-40.0 \pm 6.6$ & $69.8 \pm 9.9$\\
15404422+6131046 & $13.85 \pm 0.03$ & $13.29 \pm 0.03$ & $13.00 \pm 0.03$ & & 154044.09+613105.8 & $12.82 \pm 0.02$ & $12.63 \pm 0.02$ & & $-89.4 \pm 3.4$ & $108.5 \pm 8.2$\\
15404507+3346122 & $15.32 \pm 0.04$ & $14.73 \pm 0.06$ & $14.46 \pm 0.07$ & & 154045.02+334612.2 & $14.20 \pm 0.03$ & $13.93 \pm 0.03$ & & $-44.1 \pm 5.2$ & $-3.6 \pm 6.5$\\
15404543+0241441 & $15.42 \pm 0.05$ & $14.84 \pm 0.05$ & $14.49 \pm 0.07$ & & 154045.38+024143.8 & $14.24 \pm 0.03$ & $14.00 \pm 0.04$ & & $-82.8 \pm 8.7$ & $-23.4 \pm 8.7$\\
15404654-1257506 & $13.19 \pm 0.02$ & $12.62 \pm 0.02$ & $12.24 \pm 0.02$ & & 154046.47-125751.2 & $12.04 \pm 0.02$ & $11.79 \pm 0.02$ & & $-85.4 \pm 6.1$ & $-49.8 \pm 6.1$\\
15404905+3410096 & $16.48 \pm 0.12$ & $15.78 \pm 0.15$ & $15.45 \pm 0.16$ & & 154048.99+341011.7 & $15.13 \pm 0.03$ & $14.80 \pm 0.05$ & & $-59.5 \pm 13.5$ & $167.5 \pm 20.4$\\
15404979+1926298 & $13.58 \pm 0.02$ & $12.95 \pm 0.02$ & $12.64 \pm 0.03$ & & 154049.77+192630.6 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $-26.0 \pm 6.2$ & $68.0 \pm 14.0$\\
15404979-0331140 & $15.44 \pm 0.06$ & $14.78 \pm 0.05$ & $14.47 \pm 0.09$ & & 154049.69-033114.5 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $-126.8 \pm 8.8$ & $-40.9 \pm 8.5$\\
15404997+3324018 & $11.72 \pm 0.02$ & $11.12 \pm 0.02$ & $10.85 \pm 0.02$ & & 154049.83+332402.9 & $10.64 \pm 0.02$ & $10.46 \pm 0.02$ & & $-141.8 \pm 7.2$ & $90.4 \pm 6.8$\\
15405017+5101219 & $12.47 \pm 0.02$ & $11.94 \pm 0.02$ & $11.65 \pm 0.01$ & & 154050.14+510125.2 & $11.48 \pm 0.02$ & $11.29 \pm 0.02$ & & $-25.1 \pm 3.4$ & $276.2 \pm 12.8$\\
15405043+2602444 & $15.04 \pm 0.05$ & $14.24 \pm 0.06$ & $13.80 \pm 0.06$ & & 154050.41+260243.4 & $13.36 \pm 0.02$ & $13.06 \pm 0.03$ & & $-19.0 \pm 6.5$ & $-93.4 \pm 7.3$\\
15405138+3118425 & $14.11 \pm 0.03$ & $13.56 \pm 0.03$ & $13.27 \pm 0.03$ & & 154051.29+311841.4 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $-91.2 \pm 7.3$ & $-89.8 \pm 8.4$\\
15405151-0503004 & $15.59 \pm 0.06$ & $14.92 \pm 0.07$ & $14.52 \pm 0.09$ & & 154051.55-050300.4 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $56.9 \pm 8.5$ & $3.7 \pm 8.6$\\
15405402-0634146 & $14.78 \pm 0.04$ & $14.19 \pm 0.05$ & $13.86 \pm 0.05$ & & 154053.98-063415.0 & $13.66 \pm 0.03$ & $13.41 \pm 0.03$ & & $-44.8 \pm 8.5$ & $-37.5 \pm 7.2$\\
15405407+2741325 & $13.09 \pm 0.02$ & $12.46 \pm 0.01$ & $12.16 \pm 0.02$ & & 154054.01+274132.7 & $11.90 \pm 0.02$ & $11.70 \pm 0.02$ & & $-72.9 \pm 7.4$ & $17.4 \pm 9.8$\\
15405460+2618526 & $14.10 \pm 0.03$ & $13.54 \pm 0.03$ & $13.26 \pm 0.04$ & & 154054.60+261851.8 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $5.7 \pm 6.3$ & $-69.8 \pm 7.7$\\
15405502+4205069 & $14.76 \pm 0.03$ & $14.19 \pm 0.05$ & $13.82 \pm 0.04$ & & 154054.88+420506.8 & $13.55 \pm 0.02$ & $13.36 \pm 0.03$ & & $-133.0 \pm 7.1$ & $-12.8 \pm 18.7$\\
15405525-0643129 & $14.99 \pm 0.04$ & $14.43 \pm 0.06$ & $14.14 \pm 0.07$ & & 154055.21-064312.6 & $13.96 \pm 0.03$ & $13.75 \pm 0.04$ & & $-56.0 \pm 8.8$ & $28.9 \pm 7.5$\\
15405535+2223576 & $15.58 \pm 0.05$ & $15.01 \pm 0.07$ & $14.74 \pm 0.11$ & & 154055.38+222356.8 & $14.56 \pm 0.03$ & $14.34 \pm 0.04$ & & $33.3 \pm 7.6$ & $-62.7 \pm 8.7$\\
15405856-0353172 & $15.27 \pm 0.05$ & $14.64 \pm 0.04$ & $14.30 \pm 0.06$ & & 154058.55-035317.8 & $14.11 \pm 0.03$ & $13.86 \pm 0.04$ & & $-21.5 \pm 7.4$ & $-55.7 \pm 7.6$\\
15405887+8149013 & $16.33 \pm 0.12$ & $15.57 \pm 0.12$ & $15.27 \pm 0.16$ & & 154058.54+814901.6 & $14.94 \pm 0.03$ & $14.70 \pm 0.04$ & & $-64.3 \pm 1.8$ & $29.5 \pm 20.5$\\
15410036+0318342 & $16.16 \pm 0.08$ & $15.51 \pm 0.09$ & $15.22 \pm 0.14$ & & 154100.38+031834.9 & $14.94 \pm 0.03$ & $14.67 \pm 0.06$ & & $25.5 \pm 14.5$ & $69.5 \pm 14.8$\\
15410063+5837031 & $15.03 \pm 0.04$ & $14.51 \pm 0.06$ & $14.15 \pm 0.06$ & & 154100.54+583702.9 & $13.98 \pm 0.02$ & $13.79 \pm 0.03$ & & $-73.9 \pm 4.5$ & $-20.9 \pm 7.5$\\
15410145+2411301 & $14.42 \pm 0.03$ & $13.88 \pm 0.03$ & $13.61 \pm 0.05$ & & 154101.43+241130.4 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $-29.3 \pm 6.6$ & $29.9 \pm 7.0$\\
15410199-1148180 & $12.11 \pm 0.02$ & $11.54 \pm 0.02$ & $11.26 \pm 0.02$ & & 154102.15-114819.7 & $11.04 \pm 0.02$ & $10.85 \pm 0.02$ & & $204.1 \pm 8.9$ & $-154.4 \pm 7.9$\\
15410265+2844361 & $14.94 \pm 0.04$ & $14.18 \pm 0.05$ & $13.67 \pm 0.06$ & & 154102.55+284437.0 & $13.34 \pm 0.03$ & $13.12 \pm 0.03$ & & $-125.5 \pm 7.3$ & $80.6 \pm 7.9$\\
15410286+6748059 & $15.25 \pm 0.05$ & $14.50 \pm 0.06$ & $14.19 \pm 0.09$ & & 154102.84+674806.6 & $13.83 \pm 0.02$ & $13.60 \pm 0.03$ & & $-9.6 \pm 1.7$ & $65.8 \pm 7.6$\\
15410299-1307389 & $14.08 \pm 0.02$ & $13.50 \pm 0.03$ & $13.15 \pm 0.04$ & & 154103.00-130739.3 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $18.6 \pm 6.0$ & $-32.5 \pm 6.3$\\
15410422+0227400 & $13.40 \pm 0.02$ & $12.82 \pm 0.02$ & $12.54 \pm 0.03$ & & 154104.25+022739.7 & $12.36 \pm 0.02$ & $12.14 \pm 0.02$ & & $36.9 \pm 7.4$ & $-32.7 \pm 9.0$\\
15410470-0213482 & $16.52 \pm 0.12$ & $15.83 \pm 0.13$ & $15.50 \pm 0.20$ & & 154104.65-021347.1 & $14.94 \pm 0.03$ & $14.73 \pm 0.06$ & & $-73.2 \pm 20.3$ & $98.8 \pm 22.2$\\
15410636+6310122 & $16.06 \pm 0.10$ & $15.55 \pm 0.13$ & $15.26 \pm 0.14$ & & 154106.42+631013.3 & $14.93 \pm 0.03$ & $14.72 \pm 0.04$ & & $35.8 \pm 4.5$ & $104.7 \pm 19.2$\\
15410709-0206304 & $12.42 \pm 0.02$ & $11.86 \pm 0.02$ & $11.56 \pm 0.02$ & & 154107.10-020631.6 & $11.32 \pm 0.02$ & $11.07 \pm 0.02$ & & $13.6 \pm 6.4$ & $-99.0 \pm 6.8$\\
15410746-0210041 & $16.33 \pm 0.12$ & $15.71 \pm 0.17$ & $14.98 \pm 0.14$ & & 154107.48-021003.2 & $14.34 \pm 0.03$ & $13.95 \pm 0.04$ & & $32.4 \pm 15.3$ & $81.9 \pm 16.1$\\
15410875-1111244 & $14.86 \pm 0.04$ & $14.32 \pm 0.05$ & $14.00 \pm 0.07$ & & 154108.78-111124.1 & $13.65 \pm 0.03$ & $13.48 \pm 0.03$ & & $38.2 \pm 6.9$ & $29.7 \pm 7.2$\\
15410955+0330450 & $14.66 \pm 0.03$ & $14.05 \pm 0.03$ & $13.73 \pm 0.05$ & & 154109.56+033043.7 & $13.55 \pm 0.03$ & $13.31 \pm 0.03$ & & $11.5 \pm 7.9$ & $-126.7 \pm 8.4$\\
15410959+7840344 & $15.69 \pm 0.06$ & $15.05 \pm 0.07$ & $14.78 \pm 0.09$ & & 154109.24+784035.5 & $14.50 \pm 0.03$ & $14.33 \pm 0.04$ & & $-91.5 \pm 2.4$ & $95.2 \pm 15.2$\\
15410972+1804366 & $14.86 \pm 0.04$ & $14.27 \pm 0.05$ & $13.98 \pm 0.07$ & & 154109.68+180436.4 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $-52.6 \pm 6.2$ & $-17.8 \pm 6.6$\\
15411102+0416120 & $15.97 \pm 0.06$ & $15.35 \pm 0.09$ & $15.07 \pm 0.14$ & & 154110.98+041612.6 & $14.84 \pm 0.03$ & $14.61 \pm 0.06$ & & $-56.1 \pm 10.3$ & $65.3 \pm 10.7$\\
15411243+4320310 & $15.04 \pm 0.04$ & $14.39 \pm 0.06$ & $14.12 \pm 0.05$ & & 154112.40+432031.6 & $13.85 \pm 0.02$ & $13.67 \pm 0.03$ & & $-27.7 \pm 4.4$ & $46.5 \pm 7.1$\\
15411271-0945430 & $15.27 \pm 0.07$ & $14.63 \pm 0.06$ & $14.28 \pm 0.08$ & & 154112.67-094543.2 & $14.01 \pm 0.03$ & $13.70 \pm 0.04$ & & $-49.1 \pm 7.6$ & $-12.1 \pm 8.3$\\
15411320+1347476 & $13.39 \pm 0.02$ & $12.78 \pm 0.02$ & $12.48 \pm 0.03$ & & 154113.20+134746.8 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $1.2 \pm 7.8$ & $-76.3 \pm 6.8$\\
15411343+4524484 & $14.53 \pm 0.03$ & $13.90 \pm 0.03$ & $13.62 \pm 0.03$ & & 154113.41+452448.1 & $13.42 \pm 0.02$ & $13.23 \pm 0.02$ & & $-23.1 \pm 3.8$ & $-27.5 \pm 6.5$\\
15411358+2016453 & $15.66 \pm 0.06$ & $15.07 \pm 0.08$ & $14.74 \pm 0.12$ & & 154113.56+201644.7 & $14.43 \pm 0.03$ & $14.24 \pm 0.04$ & & $-22.9 \pm 6.9$ & $-53.0 \pm 7.7$\\
15411544+2215470 & $13.92 \pm 0.02$ & $13.40 \pm 0.02$ & $13.11 \pm 0.04$ & & 154115.47+221546.3 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $25.8 \pm 5.5$ & $-59.5 \pm 6.3$\\
15411568+6130256 & $16.31 \pm 0.11$ & $15.76 \pm 0.14$ & $15.11 \pm 0.12$ & & 154115.61+613025.8 & $14.82 \pm 0.03$ & $14.47 \pm 0.03$ & & $-47.1 \pm 4.6$ & $11.2 \pm 16.4$\\
15411631-1524299 & $13.46 \pm 0.02$ & $12.93 \pm 0.03$ & $12.64 \pm 0.03$ & & 154116.16-152429.9 & $12.44 \pm 0.02$ & $12.22 \pm 0.02$ & & $-183.5 \pm 6.8$ & $2.6 \pm 6.0$\\
15411638+2732183 & $12.24 \pm 0.02$ & $11.67 \pm 0.02$ & $11.40 \pm 0.02$ & & 154116.33+273218.7 & $11.22 \pm 0.02$ & $11.03 \pm 0.02$ & & $-53.1 \pm 7.3$ & $38.2 \pm 9.8$\\
15411806+7519458 & $14.91 \pm 0.04$ & $14.24 \pm 0.05$ & $13.96 \pm 0.05$ & & 154117.88+751946.4 & $13.79 \pm 0.02$ & $13.60 \pm 0.03$ & & $-59.8 \pm 1.8$ & $51.3 \pm 6.7$\\
15411897+0440121 & $14.97 \pm 0.04$ & $14.32 \pm 0.04$ & $13.96 \pm 0.05$ & & 154118.91+044011.6 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $-101.0 \pm 8.4$ & $-56.0 \pm 8.1$\\
15411902+2013127 & $15.23 \pm 0.05$ & $14.70 \pm 0.06$ & $14.30 \pm 0.09$ & & 154118.98+201312.7 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $-46.0 \pm 6.8$ & $-0.6 \pm 7.5$\\
15412045+4013115 & $13.82 \pm 0.02$ & $13.31 \pm 0.04$ & $13.02 \pm 0.03$ & & 154120.46+401309.6 & $12.86 \pm 0.02$ & $12.67 \pm 0.02$ & & $2.0 \pm 4.9$ & $-178.4 \pm 14.1$\\
15412061+7346484 & $15.87 \pm 0.08$ & $15.29 \pm 0.11$ & $14.96 \pm 0.13$ & & 154120.56+734648.9 & $14.76 \pm 0.03$ & $14.51 \pm 0.04$ & & $-18.4 \pm 1.6$ & $42.2 \pm 8.7$\\
15412123+1356516 & $14.26 \pm 0.03$ & $13.75 \pm 0.03$ & $13.46 \pm 0.05$ & & 154121.26+135651.7 & $13.20 \pm 0.03$ & $13.00 \pm 0.03$ & & $44.3 \pm 8.2$ & $8.5 \pm 7.8$\\
15412137+8014199 & $15.09 \pm 0.04$ & $14.48 \pm 0.05$ & $14.10 \pm 0.06$ & & 154121.20+801419.9 & $13.91 \pm 0.02$ & $13.73 \pm 0.03$ & & $-38.8 \pm 1.2$ & $2.6 \pm 7.5$\\
15412155+2805516 & $13.04 \pm 0.02$ & $12.52 \pm 0.02$ & $12.25 \pm 0.03$ & & 154121.41+280551.2 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $-172.6 \pm 7.1$ & $-34.5 \pm 8.1$\\
15412254+3109343 & $14.84 \pm 0.03$ & $14.34 \pm 0.05$ & $13.98 \pm 0.04$ & & 154122.48+310934.5 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $-62.7 \pm 5.2$ & $20.9 \pm 6.5$\\
15412351-0715316 & $14.40 \pm 0.04$ & $13.69 \pm 0.03$ & $13.40 \pm 0.05$ & & 154123.54-071531.9 & $12.96 \pm 0.03$ & $12.76 \pm 0.03$ & & $33.1 \pm 7.5$ & $-29.6 \pm 6.8$\\
15412394-0038264 & $14.04 \pm 0.03$ & $13.43 \pm 0.03$ & $13.14 \pm 0.03$ & & 154123.90-003827.2 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $-51.8 \pm 6.8$ & $-68.1 \pm 7.5$\\
15412415+2338471 & $14.88 \pm 0.04$ & $14.33 \pm 0.04$ & $14.05 \pm 0.07$ & & 154124.13+233846.6 & $13.89 \pm 0.03$ & $13.71 \pm 0.03$ & & $-15.7 \pm 6.9$ & $-42.6 \pm 6.8$\\
15412433-0326529 & $15.34 \pm 0.05$ & $14.70 \pm 0.06$ & $14.41 \pm 0.08$ & & 154124.31-032653.4 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $-33.6 \pm 7.6$ & $-46.8 \pm 7.7$\\
15412434+3311064 & $11.17 \pm 0.02$ & $10.61 \pm 0.02$ & $10.34 \pm 0.02$ & & 154124.57+331108.1 & $10.18 \pm 0.02$ & $9.99 \pm 0.02$ & & $229.4 \pm 10.3$ & $139.3 \pm 8.0$\\
15412480+2705268 & $14.48 \pm 0.03$ & $13.89 \pm 0.04$ & $13.59 \pm 0.05$ & & 154124.80+270527.4 & $13.43 \pm 0.02$ & $13.19 \pm 0.03$ & & $-4.2 \pm 6.4$ & $58.8 \pm 7.8$\\
15412564+3642089 & $12.85 \pm 0.02$ & $12.28 \pm 0.03$ & $12.01 \pm 0.02$ & & 154125.61+364207.9 & $11.81 \pm 0.02$ & $11.64 \pm 0.02$ & & $-33.9 \pm 5.1$ & $-95.1 \pm 8.2$\\
15412613+5834251 & $15.13 \pm 0.05$ & $14.59 \pm 0.08$ & $14.31 \pm 0.08$ & & 154126.13+583424.3 & $14.02 \pm 0.03$ & $13.74 \pm 0.03$ & & $-2.9 \pm 3.0$ & $-73.0 \pm 9.7$\\
15412835-1011441 & $13.09 \pm 0.02$ & $12.50 \pm 0.02$ & $12.19 \pm 0.02$ & & 154128.27-101144.4 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $-115.9 \pm 7.6$ & $-21.0 \pm 6.5$\\
15412857+5502156 & $15.41 \pm 0.05$ & $14.87 \pm 0.09$ & $14.59 \pm 0.09$ & & 154128.52+550215.6 & $14.38 \pm 0.03$ & $14.19 \pm 0.03$ & & $-40.4 \pm 4.3$ & $-0.1 \pm 8.5$\\
15413064+1832321 & $14.42 \pm 0.03$ & $13.86 \pm 0.03$ & $13.59 \pm 0.05$ & & 154130.60+183231.1 & $13.32 \pm 0.02$ & $13.10 \pm 0.03$ & & $-40.9 \pm 7.8$ & $-86.7 \pm 7.2$\\
15413088+2224438 & $15.79 \pm 0.06$ & $15.20 \pm 0.08$ & $14.87 \pm 0.14$ & & 154130.86+222443.2 & $14.65 \pm 0.03$ & $14.41 \pm 0.05$ & & $-20.8 \pm 9.3$ & $-50.1 \pm 9.4$\\
15413091+0411181 & $13.42 \pm 0.02$ & $12.75 \pm 0.03$ & $12.47 \pm 0.02$ & & 154130.82+041117.7 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $-126.6 \pm 8.0$ & $-41.2 \pm 7.3$\\
15413125+5755511 & $14.47 \pm 0.03$ & $13.96 \pm 0.05$ & $13.68 \pm 0.05$ & & 154131.33+575551.7 & $13.43 \pm 0.02$ & $13.20 \pm 0.02$ & & $60.1 \pm 4.0$ & $55.9 \pm 8.4$\\
15413253+2931158 & $14.48 \pm 0.03$ & $13.85 \pm 0.04$ & $13.54 \pm 0.04$ & & 154132.51+293115.2 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $-21.8 \pm 5.6$ & $-58.4 \pm 8.5$\\
15413282+4635485 & $15.07 \pm 0.05$ & $14.41 \pm 0.05$ & $14.08 \pm 0.05$ & & 154132.77+463547.6 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $-44.5 \pm 4.3$ & $-77.0 \pm 7.5$\\
15413377+5217363 & $13.69 \pm 0.02$ & $13.12 \pm 0.02$ & $12.81 \pm 0.03$ & & 154133.73+521736.4 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $-30.5 \pm 3.2$ & $7.5 \pm 6.0$\\
15413518+0038314 & $14.34 \pm 0.02$ & $13.70 \pm 0.03$ & $13.43 \pm 0.04$ & & 154135.19+003830.3 & $13.22 \pm 0.02$ & $12.98 \pm 0.03$ & & $11.9 \pm 8.3$ & $-109.3 \pm 8.0$\\
15413551+5622165 & $13.09 \pm 0.02$ & $12.48 \pm 0.03$ & $12.17 \pm 0.03$ & & 154135.48+562214.6 & $11.99 \pm 0.02$ & $11.83 \pm 0.02$ & & $-25.2 \pm 3.2$ & $-185.2 \pm 11.9$\\
15413626+2805434 & $13.21 \pm 0.02$ & $12.64 \pm 0.02$ & $12.36 \pm 0.03$ & & 154136.24+280542.9 & $12.17 \pm 0.02$ & $11.95 \pm 0.02$ & & $-22.2 \pm 6.0$ & $-42.7 \pm 8.2$\\
15413761+0354408 & $14.54 \pm 0.03$ & $13.89 \pm 0.04$ & $13.48 \pm 0.04$ & & 154137.51+035440.8 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $-137.3 \pm 9.0$ & $-2.1 \pm 7.6$\\
15413920-0242005 & $13.19 \pm 0.03$ & $12.59 \pm 0.02$ & $12.31 \pm 0.02$ & & 154139.12-024200.3 & $12.13 \pm 0.02$ & $11.91 \pm 0.02$ & & $-99.6 \pm 7.6$ & $13.9 \pm 6.5$\\
15413979+3203426 & $14.43 \pm 0.03$ & $13.82 \pm 0.03$ & $13.53 \pm 0.03$ & & 154139.76+320342.8 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $-38.7 \pm 5.1$ & $17.3 \pm 6.3$\\
15414123+1554171 & $13.94 \pm 0.02$ & $13.38 \pm 0.03$ & $13.09 \pm 0.04$ & & 154141.18+155417.3 & $12.91 \pm 0.02$ & $12.71 \pm 0.03$ & & $-64.7 \pm 7.2$ & $25.4 \pm 6.8$\\
15414383+0620438 & $15.69 \pm 0.09$ & $15.17 \pm 0.09$ & $14.54 \pm 0.13$ & & 154143.73+062043.3 & $14.38 \pm 0.03$ & $14.11 \pm 0.04$ & & $-138.9 \pm 11.2$ & $-47.3 \pm 11.0$\\
15414395-0039318 & $15.36 \pm 0.05$ & $14.82 \pm 0.08$ & $14.52 \pm 0.09$ & & 154143.97-003932.3 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $27.5 \pm 8.5$ & $-53.2 \pm 9.2$\\
15414501-1739301 & $13.85 \pm 0.03$ & $13.26 \pm 0.02$ & $12.96 \pm 0.02$ & & 154144.97-173931.1 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $-45.8 \pm 6.4$ & $-79.2 \pm 6.3$\\
15414607+6657558 & $11.80 \pm 0.01$ & $11.20 \pm 0.02$ & $10.93 \pm 0.02$ & & 154145.86+665756.5 & $10.73 \pm 0.02$ & $10.56 \pm 0.02$ & & $-112.9 \pm 3.1$ & $64.3 \pm 7.3$\\
15414663+2620421 & $14.48 \pm 0.03$ & $13.86 \pm 0.04$ & $13.59 \pm 0.05$ & & 154146.66+262041.6 & $13.40 \pm 0.03$ & $13.19 \pm 0.03$ & & $36.4 \pm 7.6$ & $-43.2 \pm 10.1$\\
15414762-0905323 & $13.90 \pm 0.03$ & $13.30 \pm 0.03$ & $12.96 \pm 0.03$ & & 154147.53-090532.3 & $12.72 \pm 0.02$ & $12.48 \pm 0.03$ & & $-118.0 \pm 7.8$ & $-2.3 \pm 7.4$\\
15414802-1407464 & $16.38 \pm 0.14$ & $15.81 \pm 0.16$ & $14.89 \pm 0.15$ & & 154147.99-140745.3 & $14.27 \pm 0.03$ & $13.99 \pm 0.04$ & & $-38.4 \pm 14.2$ & $89.6 \pm 15.3$\\
15414852+0016284 & $15.78 \pm 0.06$ & $15.24 \pm 0.08$ & $14.85 \pm 0.12$ & & 154148.51+001627.8 & $14.48 \pm 0.03$ & $14.31 \pm 0.05$ & & $-16.7 \pm 9.8$ & $-55.2 \pm 9.9$\\
15414891+4338506 & $15.72 \pm 0.06$ & $15.10 \pm 0.09$ & $14.81 \pm 0.08$ & & 154148.87+433850.8 & $14.61 \pm 0.03$ & $14.33 \pm 0.04$ & & $-35.6 \pm 5.0$ & $15.6 \pm 8.5$\\
15414892+1610371 & $12.46 \pm 0.02$ & $11.86 \pm 0.02$ & $11.56 \pm 0.02$ & & 154148.90+161036.7 & $11.38 \pm 0.02$ & $11.20 \pm 0.02$ & & $-23.1 \pm 6.2$ & $-32.3 \pm 6.5$\\
15414939+2511298 & $14.53 \pm 0.03$ & $13.97 \pm 0.05$ & $13.64 \pm 0.05$ & & 154149.39+251129.1 & $13.48 \pm 0.02$ & $13.30 \pm 0.03$ & & $7.2 \pm 5.9$ & $-67.2 \pm 7.9$\\
15414973-1734471 & $15.19 \pm 0.05$ & $14.67 \pm 0.05$ & $14.32 \pm 0.08$ & & 154149.75-173447.5 & $14.08 \pm 0.03$ & $13.88 \pm 0.04$ & & $27.3 \pm 7.6$ & $-36.1 \pm 7.1$\\
15415019+8447303 & $14.56 \pm 0.03$ & $14.01 \pm 0.05$ & $13.72 \pm 0.05$ & & 154149.04+844731.7 & $13.49 \pm 0.02$ & $13.27 \pm 0.03$ & & $-139.7 \pm 3.4$ & $123.4 \pm 7.2$\\
15415120+6705318 & $15.92 \pm 0.09$ & $15.26 \pm 0.11$ & $14.93 \pm 0.16$ & & 154151.13+670531.5 & $14.73 \pm 0.03$ & $14.53 \pm 0.04$ & & $-38.6 \pm 2.5$ & $-26.4 \pm 9.6$\\
15415121+1112405 & $13.62 \pm 0.03$ & $13.05 \pm 0.03$ & $12.75 \pm 0.03$ & & 154151.29+111238.6 & $12.51 \pm 0.02$ & $12.30 \pm 0.02$ & & $115.2 \pm 9.2$ & $-188.4 \pm 10.1$\\
15415263+7321037 & $15.10 \pm 0.04$ & $14.50 \pm 0.06$ & $14.22 \pm 0.06$ & & 154152.54+732104.0 & $14.03 \pm 0.02$ & $13.82 \pm 0.03$ & & $-33.6 \pm 1.5$ & $32.9 \pm 11.5$\\
15415291+0250561 & $16.25 \pm 0.09$ & $15.74 \pm 0.11$ & $15.27 \pm 0.16$ & & 154152.72+025051.8 & $14.75 \pm 0.04$ & $14.50 \pm 0.06$ & & $-273.9 \pm 21.9$ & $-435.8 \pm 22.4$\\
15415303+1247335 & $13.01 \pm 0.02$ & $12.39 \pm 0.02$ & $12.12 \pm 0.02$ & & 154153.00+124733.8 & $11.95 \pm 0.02$ & $11.75 \pm 0.02$ & & $-45.9 \pm 7.1$ & $24.3 \pm 9.8$\\
15415706+1025494 & $13.33 \pm 0.03$ & $12.74 \pm 0.03$ & $12.47 \pm 0.03$ & & 154156.96+102549.4 & $12.30 \pm 0.02$ & $12.13 \pm 0.02$ & & $-147.7 \pm 8.7$ & $1.3 \pm 13.5$\\
15415840+3254594 & $15.65 \pm 0.06$ & $15.12 \pm 0.08$ & $14.74 \pm 0.09$ & & 154158.38+325459.8 & $14.52 \pm 0.03$ & $14.32 \pm 0.04$ & & $-27.3 \pm 5.8$ & $28.4 \pm 7.6$\\
15415887-2052002 & $15.12 \pm 0.04$ & $14.48 \pm 0.08$ & $14.19 \pm 0.06$ & & 154158.85-205200.6 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $-35.1 \pm 7.0$ & $-34.7 \pm 7.8$\\
15415914+8150412 & $13.62 \pm 0.02$ & $13.02 \pm 0.02$ & $12.69 \pm 0.03$ & & 154159.45+815039.8 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $58.8 \pm 1.5$ & $-125.9 \pm 7.1$\\
15415972-1007095 & $15.19 \pm 0.05$ & $14.60 \pm 0.06$ & $14.29 \pm 0.07$ & & 154159.76-100709.9 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $45.9 \pm 8.2$ & $-36.8 \pm 7.8$\\
15420109+7516014 & $12.45 \pm 0.02$ & $11.87 \pm 0.02$ & $11.53 \pm 0.02$ & & 154200.69+751602.5 & $11.31 \pm 0.02$ & $11.10 \pm 0.02$ & & $-134.8 \pm 3.4$ & $105.5 \pm 7.5$\\
15420287+4048232 & $14.28 \pm 0.04$ & $13.71 \pm 0.04$ & $13.38 \pm 0.03$ & & 154202.84+404823.5 & $13.13 \pm 0.02$ & $12.94 \pm 0.02$ & & $-22.4 \pm 5.0$ & $33.6 \pm 7.2$\\
15420312+2439259 & $14.88 \pm 0.04$ & $14.31 \pm 0.05$ & $13.97 \pm 0.06$ & & 154203.10+243925.6 & $13.74 \pm 0.03$ & $13.49 \pm 0.03$ & & $-25.3 \pm 6.8$ & $-28.4 \pm 7.9$\\
15420323+3127200 & $13.07 \pm 0.02$ & $12.51 \pm 0.02$ & $12.23 \pm 0.02$ & & 154203.04+312720.6 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $-200.9 \pm 6.1$ & $47.7 \pm 5.9$\\
15420441+3154320 & $14.79 \pm 0.03$ & $14.24 \pm 0.04$ & $13.94 \pm 0.04$ & & 154204.34+315431.0 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $-74.7 \pm 6.2$ & $-81.6 \pm 7.2$\\
15420464+5347302 & $15.45 \pm 0.05$ & $14.92 \pm 0.07$ & $14.64 \pm 0.10$ & & 154204.55+534730.9 & $14.38 \pm 0.03$ & $14.16 \pm 0.03$ & & $-68.2 \pm 4.8$ & $60.6 \pm 7.9$\\
15420639+2906414 & $14.29 \pm 0.03$ & $13.65 \pm 0.04$ & $13.29 \pm 0.04$ & & 154206.34+290641.5 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $-62.0 \pm 5.7$ & $11.0 \pm 7.6$\\
15420826+7729459 & $12.39 \pm 0.02$ & $11.82 \pm 0.02$ & $11.50 \pm 0.02$ & & 154208.03+772946.3 & $11.32 \pm 0.02$ & $11.12 \pm 0.02$ & & $-67.5 \pm 1.8$ & $38.9 \pm 6.4$\\
15420840+3527200 & $11.80 \pm 0.02$ & $11.23 \pm 0.01$ & $10.95 \pm 0.02$ & & 154208.29+352721.2 & $10.76 \pm 0.02$ & $10.56 \pm 0.02$ & & $-106.2 \pm 6.2$ & $100.5 \pm 7.6$\\
15420944-1051549 & $12.15 \pm 0.02$ & $11.57 \pm 0.02$ & $11.27 \pm 0.02$ & & 154209.34-105155.4 & $11.10 \pm 0.02$ & $10.92 \pm 0.02$ & & $-138.9 \pm 7.0$ & $-48.6 \pm 6.4$\\
15421184+3329214 & $14.76 \pm 0.03$ & $14.20 \pm 0.05$ & $13.88 \pm 0.04$ & & 154211.87+332922.8 & $13.65 \pm 0.02$ & $13.44 \pm 0.03$ & & $32.9 \pm 4.9$ & $110.3 \pm 7.7$\\
15421232+2555256 & $13.77 \pm 0.03$ & $13.21 \pm 0.03$ & $12.91 \pm 0.03$ & & 154212.29+255525.9 & $12.73 \pm 0.02$ & $12.51 \pm 0.02$ & & $-37.7 \pm 5.7$ & $27.5 \pm 8.3$\\
15421328-0505139 & $13.66 \pm 0.03$ & $13.05 \pm 0.03$ & $12.75 \pm 0.03$ & & 154213.24-050513.9 & $12.55 \pm 0.02$ & $12.32 \pm 0.02$ & & $-57.1 \pm 10.6$ & $0.5 \pm 6.5$\\
15421443-0430324 & $15.29 \pm 0.04$ & $14.75 \pm 0.06$ & $14.38 \pm 0.08$ & & 154214.32-043032.1 & $14.16 \pm 0.03$ & $13.90 \pm 0.04$ & & $-151.7 \pm 10.3$ & $30.4 \pm 9.1$\\
15421470+4635464 & $15.63 \pm 0.06$ & $15.09 \pm 0.10$ & $14.77 \pm 0.10$ & & 154214.66+463546.6 & $14.62 \pm 0.03$ & $14.42 \pm 0.04$ & & $-42.2 \pm 4.8$ & $13.5 \pm 7.9$\\
15421542+5426454 & $12.34 \pm 0.02$ & $11.79 \pm 0.02$ & $11.52 \pm 0.02$ & & 154215.34+542642.4 & $11.33 \pm 0.02$ & $11.12 \pm 0.02$ & & $-61.2 \pm 3.9$ & $-272.1 \pm 14.4$\\
15421727+4050504 & $13.70 \pm 0.03$ & $13.13 \pm 0.03$ & $12.83 \pm 0.03$ & & 154217.30+405050.6 & $12.65 \pm 0.02$ & $12.43 \pm 0.02$ & & $29.4 \pm 5.4$ & $13.8 \pm 6.9$\\
15421834-1644173 & $15.23 \pm 0.05$ & $14.65 \pm 0.06$ & $14.28 \pm 0.09$ & & 154218.35-164417.8 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $10.2 \pm 7.2$ & $-41.7 \pm 7.9$\\
15421991+1845211 & $15.29 \pm 0.04$ & $14.67 \pm 0.05$ & $14.38 \pm 0.08$ & & 154219.93+184520.7 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $30.0 \pm 7.5$ & $-34.7 \pm 7.0$\\
15422056-0451121 & $13.62 \pm 0.02$ & $13.07 \pm 0.03$ & $12.73 \pm 0.03$ & & 154220.52-045112.0 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-50.9 \pm 9.0$ & $9.6 \pm 6.6$\\
15422256+0710057 & $15.43 \pm 0.06$ & $14.71 \pm 0.06$ & $14.27 \pm 0.09$ & & 154222.54+071004.8 & $14.05 \pm 0.03$ & $13.83 \pm 0.04$ & & $-28.3 \pm 9.7$ & $-89.2 \pm 10.8$\\
15422281-0329094 & $14.84 \pm 0.05$ & $14.14 \pm 0.06$ & $13.86 \pm 0.06$ & & 154222.79-032909.2 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $-35.9 \pm 7.2$ & $23.6 \pm 7.9$\\
15422317+4346230 & $13.55 \pm 0.02$ & $12.94 \pm 0.02$ & $12.64 \pm 0.02$ & & 154223.09+434622.7 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-67.7 \pm 4.8$ & $-22.1 \pm 7.1$\\
15422396-1745219 & $15.07 \pm 0.04$ & $14.55 \pm 0.05$ & $14.22 \pm 0.08$ & & 154223.95-174522.6 & $13.91 \pm 0.03$ & $13.66 \pm 0.04$ & & $-20.8 \pm 7.5$ & $-64.6 \pm 10.4$\\
15422462+1727459 & $14.30 \pm 0.03$ & $13.69 \pm 0.04$ & $13.32 \pm 0.04$ & & 154224.64+172744.5 & $13.06 \pm 0.02$ & $12.82 \pm 0.03$ & & $20.9 \pm 7.0$ & $-128.8 \pm 7.3$\\
15422518+5158240 & $16.73 \pm 0.15$ & $15.76 \pm 0.16$ & $14.94 \pm 0.13$ & & 154225.26+515824.1 & $14.63 \pm 0.03$ & $14.32 \pm 0.04$ & & $58.3 \pm 7.0$ & $8.8 \pm 16.3$\\
15422520+3857555 & $16.31 \pm 0.09$ & $15.64 \pm 0.12$ & $15.32 \pm 0.13$ & & 154225.15+385754.2 & $15.00 \pm 0.03$ & $14.83 \pm 0.05$ & & $-48.1 \pm 10.4$ & $-122.5 \pm 17.9$\\
15422526+3411491 & $15.03 \pm 0.04$ & $14.51 \pm 0.05$ & $14.15 \pm 0.05$ & & 154225.18+341148.7 & $13.97 \pm 0.03$ & $13.71 \pm 0.03$ & & $-75.9 \pm 5.7$ & $-39.4 \pm 6.5$\\
15422545-1007036 & $14.37 \pm 0.04$ & $13.80 \pm 0.04$ & $13.44 \pm 0.04$ & & 154225.49-100708.5 & $13.17 \pm 0.03$ & $12.83 \pm 0.03$ & & $60.4 \pm 6.8$ & $-439.5 \pm 11.9$\\
15422548+0320299 & $12.92 \pm 0.02$ & $12.35 \pm 0.03$ & $12.07 \pm 0.02$ & & 154225.42+032029.5 & $11.90 \pm 0.02$ & $11.69 \pm 0.02$ & & $-88.0 \pm 9.2$ & $-35.7 \pm 7.2$\\
15422558+2017498 & $16.55 \pm 0.12$ & $15.76 \pm 0.12$ & $15.35 \pm 0.18$ & & 154225.51+201748.8 & $15.15 \pm 0.03$ & $14.96 \pm 0.06$ & & $-81.7 \pm 18.7$ & $-77.0 \pm 19.0$\\
15422629+6925172 & $15.00 \pm 0.04$ & $14.28 \pm 0.05$ & $13.94 \pm 0.07$ & & 154226.26+692516.2 & $13.76 \pm 0.02$ & $13.52 \pm 0.03$ & & $-14.1 \pm 1.5$ & $-90.3 \pm 7.0$\\
15422654+4433484 & $16.23 \pm 0.11$ & $15.69 \pm 0.15$ & $15.41 \pm 0.15$ & & 154226.40+443349.6 & $15.21 \pm 0.03$ & $14.98 \pm 0.05$ & & $-132.9 \pm 10.9$ & $109.9 \pm 18.4$\\
15422763+2529535 & $15.73 \pm 0.08$ & $15.18 \pm 0.10$ & $14.84 \pm 0.13$ & & 154227.60+252953.7 & $14.62 \pm 0.03$ & $14.34 \pm 0.05$ & & $-38.6 \pm 8.1$ & $21.8 \pm 9.6$\\
15422786-1817396 & $15.35 \pm 0.04$ & $14.69 \pm 0.05$ & $14.42 \pm 0.09$ & & 154227.87-181740.1 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $17.1 \pm 7.8$ & $-47.9 \pm 9.4$\\
15422814+2102256 & $15.49 \pm 0.05$ & $14.82 \pm 0.05$ & $14.50 \pm 0.07$ & & 154228.10+210225.8 & $14.31 \pm 0.03$ & $14.09 \pm 0.04$ & & $-48.1 \pm 6.3$ & $22.3 \pm 6.5$\\
15422839+8253428 & $15.46 \pm 0.06$ & $14.44 \pm 0.05$ & $14.02 \pm 0.06$ & & 154228.20+825343.3 & $13.58 \pm 0.02$ & $13.25 \pm 0.03$ & & $-31.7 \pm 0.9$ & $43.3 \pm 6.7$\\
15422907+7223002 & $13.61 \pm 0.02$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 154229.01+722300.7 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $-24.1 \pm 1.3$ & $39.2 \pm 10.5$\\
15422922+0046307 & $15.54 \pm 0.05$ & $14.97 \pm 0.05$ & $14.66 \pm 0.09$ & & 154229.22+004630.2 & $14.40 \pm 0.03$ & $14.22 \pm 0.04$ & & $1.6 \pm 9.3$ & $-47.8 \pm 9.5$\\
15422949-0325542 & $13.78 \pm 0.02$ & $13.19 \pm 0.02$ & $12.87 \pm 0.03$ & & 154229.47-032554.1 & $12.69 \pm 0.02$ & $12.48 \pm 0.03$ & & $-32.5 \pm 6.7$ & $12.3 \pm 7.4$\\
15423022-0405591 & $16.66 \pm 0.14$ & $15.81 \pm 0.12$ & $15.20 \pm 0.15$ & & 154230.24-040557.9 & $15.02 \pm 0.04$ & $14.81 \pm 0.07$ & & $33.6 \pm 18.0$ & $106.8 \pm 20.8$\\
15423133-0021101 & $16.34 \pm 0.11$ & $15.68 \pm 0.12$ & $15.38 \pm 0.19$ & & 154231.08-002109.4 & $14.63 \pm 0.03$ & $14.24 \pm 0.05$ & & $-330.3 \pm 25.4$ & $64.9 \pm 20.9$\\
15423193+1116118 & $12.45 \pm 0.02$ & $11.87 \pm 0.03$ & $11.53 \pm 0.02$ & & 154231.89+111612.2 & $11.33 \pm 0.02$ & $11.12 \pm 0.02$ & & $-58.1 \pm 8.8$ & $38.7 \pm 9.0$\\
15423216+2407130 & $15.09 \pm 0.05$ & $14.49 \pm 0.05$ & $14.16 \pm 0.08$ & & 154232.14+240711.8 & $13.82 \pm 0.02$ & $13.64 \pm 0.03$ & & $-22.4 \pm 7.4$ & $-111.6 \pm 8.3$\\
15423219-1323593 & $16.03 \pm 0.09$ & $15.52 \pm 0.11$ & $15.19 \pm 0.17$ & & 154232.12-132359.6 & $14.97 \pm 0.04$ & $14.79 \pm 0.07$ & & $-86.4 \pm 17.1$ & $-26.2 \pm 18.1$\\
15423331+5411395 & $14.79 \pm 0.04$ & $14.28 \pm 0.04$ & $13.99 \pm 0.06$ & & 154233.23+541139.9 & $13.76 \pm 0.02$ & $13.51 \pm 0.03$ & & $-60.9 \pm 4.3$ & $36.3 \pm 10.7$\\
15423368+2047115 & $14.61 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.05$ & & 154233.59+204711.8 & $13.58 \pm 0.02$ & $13.35 \pm 0.03$ & & $-97.4 \pm 5.7$ & $24.2 \pm 6.0$\\
15423394+4105175 & $15.56 \pm 0.06$ & $14.94 \pm 0.07$ & $14.66 \pm 0.06$ & & 154233.87+410518.3 & $14.44 \pm 0.03$ & $14.17 \pm 0.03$ & & $-78.9 \pm 6.6$ & $85.3 \pm 8.7$\\
15423421+0501213 & $14.20 \pm 0.02$ & $13.61 \pm 0.03$ & $13.26 \pm 0.04$ & & 154234.17+050120.6 & $13.03 \pm 0.03$ & $12.80 \pm 0.03$ & & $-56.5 \pm 7.7$ & $-70.6 \pm 9.3$\\
15423599+2634413 & $12.82 \pm 0.02$ & $12.26 \pm 0.02$ & $11.95 \pm 0.02$ & & 154236.02+263438.4 & $11.73 \pm 0.02$ & $11.50 \pm 0.02$ & & $39.5 \pm 6.1$ & $-267.1 \pm 13.8$\\
15423618-0431129 & $12.89 \pm 0.02$ & $12.26 \pm 0.02$ & $11.90 \pm 0.02$ & & 154236.07-043113.9 & $11.65 \pm 0.02$ & $11.46 \pm 0.02$ & & $-151.0 \pm 9.5$ & $-89.8 \pm 6.7$\\
15423653+0507461 & $14.92 \pm 0.03$ & $14.40 \pm 0.04$ & $14.12 \pm 0.06$ & & 154236.50+050745.2 & $13.88 \pm 0.03$ & $13.58 \pm 0.04$ & & $-51.0 \pm 8.3$ & $-82.2 \pm 9.2$\\
15423713+2242202 & $13.66 \pm 0.03$ & $13.15 \pm 0.03$ & $12.85 \pm 0.03$ & & 154237.14+224219.8 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $13.1 \pm 5.4$ & $-31.5 \pm 5.6$\\
15423757+2002122 & $13.08 \pm 0.02$ & $12.48 \pm 0.02$ & $12.21 \pm 0.02$ & & 154237.52+200210.8 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $-53.4 \pm 6.3$ & $-108.0 \pm 6.5$\\
15423905+0745186 & $14.59 \pm 0.03$ & $14.02 \pm 0.04$ & $13.76 \pm 0.05$ & & 154239.10+074518.5 & $13.56 \pm 0.03$ & $13.33 \pm 0.03$ & & $74.5 \pm 9.6$ & $-16.3 \pm 8.7$\\
15424032+4908431 & $14.72 \pm 0.03$ & $14.10 \pm 0.04$ & $13.82 \pm 0.06$ & & 154240.27+490843.1 & $13.57 \pm 0.02$ & $13.36 \pm 0.03$ & & $-38.6 \pm 3.6$ & $3.4 \pm 6.8$\\
15424114+4025411 & $14.98 \pm 0.04$ & $14.41 \pm 0.05$ & $13.96 \pm 0.04$ & & 154241.09+402541.2 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $-50.5 \pm 5.7$ & $7.2 \pm 7.3$\\
15424149+4831328 & $12.23 \pm 0.02$ & $11.65 \pm 0.01$ & $11.38 \pm 0.01$ & & 154241.35+483131.1 & $11.20 \pm 0.02$ & $11.00 \pm 0.02$ & & $-120.2 \pm 6.0$ & $-136.3 \pm 8.6$\\
15424209+2306520 & $13.86 \pm 0.02$ & $13.26 \pm 0.03$ & $12.96 \pm 0.03$ & & 154242.03+230652.2 & $12.76 \pm 0.02$ & $12.55 \pm 0.02$ & & $-57.3 \pm 6.2$ & $14.6 \pm 6.3$\\
15424246+3651271 & $13.31 \pm 0.02$ & $12.73 \pm 0.03$ & $12.44 \pm 0.02$ & & 154242.42+365126.9 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $-45.2 \pm 6.2$ & $-20.2 \pm 12.2$\\
15424319+1012279 & $13.58 \pm 0.02$ & $13.05 \pm 0.04$ & $12.72 \pm 0.03$ & & 154243.16+101228.8 & $12.50 \pm 0.02$ & $12.28 \pm 0.02$ & & $-54.0 \pm 10.7$ & $84.2 \pm 9.3$\\
15424432+1721135 & $13.67 \pm 0.02$ & $13.08 \pm 0.03$ & $12.81 \pm 0.02$ & & 154244.33+172112.8 & $12.57 \pm 0.02$ & $12.38 \pm 0.03$ & & $16.0 \pm 7.7$ & $-53.3 \pm 6.3$\\
15424496-8911355 & $12.73 \pm 0.02$ & $12.10 \pm 0.02$ & $11.81 \pm 0.03$ & & 154245.77-891134.7 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $16.6 \pm 0.4$ & $78.3 \pm 15.1$\\
15424616+1531419 & $15.12 \pm 0.04$ & $14.58 \pm 0.05$ & $14.31 \pm 0.07$ & & 154246.19+153142.2 & $14.10 \pm 0.03$ & $13.87 \pm 0.04$ & & $32.7 \pm 6.6$ & $27.4 \pm 7.0$\\
15424852+3732385 & $12.53 \pm 0.02$ & $11.93 \pm 0.03$ & $11.65 \pm 0.02$ & & 154248.48+373238.6 & $11.45 \pm 0.02$ & $11.24 \pm 0.02$ & & $-44.5 \pm 5.2$ & $2.8 \pm 7.7$\\
15424892+4020223 & $15.91 \pm 0.08$ & $15.29 \pm 0.09$ & $14.78 \pm 0.08$ & & 154248.90+402020.4 & $14.44 \pm 0.03$ & $14.23 \pm 0.03$ & & $-26.9 \pm 6.0$ & $-178.8 \pm 13.2$\\
15425019+2534487 & $14.47 \pm 0.03$ & $13.90 \pm 0.04$ & $13.59 \pm 0.04$ & & 154250.16+253449.1 & $13.41 \pm 0.02$ & $13.22 \pm 0.03$ & & $-41.1 \pm 6.6$ & $31.3 \pm 8.5$\\
15425106+3415331 & $14.65 \pm 0.03$ & $14.07 \pm 0.04$ & $13.72 \pm 0.04$ & & 154251.01+341532.7 & $13.56 \pm 0.02$ & $13.35 \pm 0.03$ & & $-47.9 \pm 4.9$ & $-33.2 \pm 6.2$\\
15425262-1704468 & $12.70 \pm 0.02$ & $12.13 \pm 0.02$ & $11.85 \pm 0.02$ & & 154252.60-170447.1 & $11.69 \pm 0.02$ & $11.46 \pm 0.02$ & & $-23.0 \pm 6.1$ & $-27.6 \pm 6.4$\\
15425427+2333298 & $14.59 \pm 0.03$ & $13.96 \pm 0.04$ & $13.69 \pm 0.05$ & & 154254.23+233329.2 & $13.48 \pm 0.02$ & $13.27 \pm 0.03$ & & $-43.2 \pm 6.3$ & $-49.3 \pm 7.3$\\
15425465-2026175 & $14.70 \pm 0.03$ & $14.08 \pm 0.04$ & $13.73 \pm 0.05$ & & 154254.69-202618.3 & $13.56 \pm 0.03$ & $13.30 \pm 0.03$ & & $47.1 \pm 6.1$ & $-69.6 \pm 6.8$\\
15425527+0426222 & $11.87 \pm 0.02$ & $11.31 \pm 0.02$ & $11.03 \pm 0.02$ & & 154255.15+042622.5 & $10.82 \pm 0.02$ & $10.63 \pm 0.02$ & & $-177.8 \pm 8.4$ & $37.1 \pm 8.9$\\
15425556+1420194 & $13.83 \pm 0.02$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 154255.53+142018.7 & $12.80 \pm 0.02$ & $12.62 \pm 0.03$ & & $-43.0 \pm 5.9$ & $-57.5 \pm 6.9$\\
15425582+3823567 & $14.68 \pm 0.03$ & $14.10 \pm 0.04$ & $13.81 \pm 0.04$ & & 154255.79+382356.3 & $13.63 \pm 0.03$ & $13.38 \pm 0.03$ & & $-31.5 \pm 5.2$ & $-41.4 \pm 8.4$\\
15425685+2849263 & $12.99 \pm 0.02$ & $12.42 \pm 0.02$ & $12.09 \pm 0.02$ & & 154256.77+284926.8 & $11.93 \pm 0.02$ & $11.70 \pm 0.02$ & & $-95.2 \pm 6.2$ & $41.7 \pm 8.9$\\
15425687-1900526 & $14.57 \pm 0.03$ & $13.92 \pm 0.04$ & $13.65 \pm 0.04$ & & 154256.82-190052.7 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $-67.2 \pm 6.2$ & $-9.4 \pm 6.6$\\
15425868+3224137 & $14.93 \pm 0.04$ & $14.39 \pm 0.05$ & $14.07 \pm 0.05$ & & 154258.70+322413.4 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $18.1 \pm 5.1$ & $-29.9 \pm 6.7$\\
15425873+5455491 & $14.51 \pm 0.03$ & $14.00 \pm 0.05$ & $13.71 \pm 0.05$ & & 154258.61+545549.3 & $13.48 \pm 0.03$ & $13.24 \pm 0.03$ & & $-108.1 \pm 6.3$ & $24.8 \pm 13.5$\\
15425932-0247035 & $15.15 \pm 0.04$ & $14.39 \pm 0.04$ & $14.08 \pm 0.07$ & & 154259.29-024704.0 & $13.81 \pm 0.03$ & $13.58 \pm 0.04$ & & $-34.1 \pm 8.9$ & $-45.6 \pm 9.7$\\
15425967+1847030 & $14.41 \pm 0.03$ & $13.91 \pm 0.03$ & $13.60 \pm 0.04$ & & 154259.67+184701.5 & $13.43 \pm 0.03$ & $13.17 \pm 0.03$ & & $-5.7 \pm 6.5$ & $-119.8 \pm 6.3$\\
15430071+3349510 & $15.57 \pm 0.06$ & $14.92 \pm 0.08$ & $14.58 \pm 0.08$ & & 154300.67+334950.8 & $14.30 \pm 0.03$ & $14.13 \pm 0.04$ & & $-39.5 \pm 5.6$ & $-17.2 \pm 6.7$\\
15430072+6118186 & $14.02 \pm 0.03$ & $13.38 \pm 0.04$ & $13.11 \pm 0.03$ & & 154300.75+611818.1 & $12.94 \pm 0.02$ & $12.76 \pm 0.02$ & & $24.1 \pm 2.5$ & $-43.6 \pm 7.1$\\
15430078-0343507 & $14.98 \pm 0.03$ & $14.35 \pm 0.03$ & $14.00 \pm 0.06$ & & 154300.79-034351.1 & $13.85 \pm 0.03$ & $13.66 \pm 0.04$ & & $20.6 \pm 7.4$ & $-32.0 \pm 7.5$\\
15430172-0617393 & $11.80 \pm 0.02$ & $11.26 \pm 0.02$ & $10.95 \pm 0.02$ & & 154301.64-061738.8 & $10.77 \pm 0.02$ & $10.57 \pm 0.02$ & & $-120.7 \pm 8.5$ & $43.1 \pm 8.8$\\
15430257-1627161 & $12.90 \pm 0.02$ & $12.29 \pm 0.02$ & $12.02 \pm 0.02$ & & 154302.54-162716.3 & $11.86 \pm 0.02$ & $11.69 \pm 0.02$ & & $-42.0 \pm 6.3$ & $-14.6 \pm 6.5$\\
15430328-0153571 & $14.37 \pm 0.03$ & $13.79 \pm 0.04$ & $13.49 \pm 0.04$ & & 154303.23-015356.2 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $-67.3 \pm 7.0$ & $81.5 \pm 7.1$\\
15430346+2018159 & $12.18 \pm 0.03$ & $11.63 \pm 0.03$ & $11.35 \pm 0.02$ & & 154303.42+201816.2 & $11.05 \pm 0.02$ & $10.82 \pm 0.02$ & & $-56.9 \pm 6.4$ & $29.6 \pm 7.0$\\
15430406+4120188 & $16.22 \pm 0.08$ & $15.61 \pm 0.13$ & $15.24 \pm 0.12$ & & 154304.00+412018.6 & $14.94 \pm 0.03$ & $14.74 \pm 0.04$ & & $-68.7 \pm 9.0$ & $-18.7 \pm 17.4$\\
15430452+7356391 & $13.66 \pm 0.02$ & $13.09 \pm 0.03$ & $12.78 \pm 0.03$ & & 154304.29+735639.5 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-83.7 \pm 2.2$ & $35.0 \pm 7.3$\\
15430458+0723527 & $14.36 \pm 0.03$ & $13.84 \pm 0.05$ & $13.50 \pm 0.03$ & & 154304.54+072352.6 & $13.33 \pm 0.03$ & $13.10 \pm 0.03$ & & $-53.3 \pm 7.8$ & $-14.8 \pm 7.8$\\
15430751-0854525 & $13.05 \pm 0.02$ & $12.48 \pm 0.02$ & $12.21 \pm 0.03$ & & 154307.51-085453.7 & $12.00 \pm 0.02$ & $11.80 \pm 0.02$ & & $-1.3 \pm 7.1$ & $-112.4 \pm 7.6$\\
15430756-0808397 & $15.82 \pm 0.06$ & $15.06 \pm 0.08$ & $14.56 \pm 0.08$ & & 154307.52-080840.0 & $14.33 \pm 0.03$ & $14.15 \pm 0.05$ & & $-60.5 \pm 9.5$ & $-26.1 \pm 9.7$\\
15431080-1251304 & $16.02 \pm 0.08$ & $15.32 \pm 0.09$ & $15.01 \pm 0.12$ & & 154310.85-125131.3 & $14.70 \pm 0.03$ & $14.52 \pm 0.05$ & & $58.4 \pm 10.1$ & $-79.7 \pm 10.8$\\
15431137+6057502 & $14.57 \pm 0.04$ & $13.94 \pm 0.04$ & $13.66 \pm 0.04$ & & 154311.33+605751.1 & $13.38 \pm 0.02$ & $13.17 \pm 0.02$ & & $-31.2 \pm 2.6$ & $89.9 \pm 7.4$\\
15431150-0917541 & $16.65 \pm 0.14$ & $15.85 \pm 0.15$ & $15.34 \pm 0.18$ & & 154311.46-091753.1 & $14.17 \pm 0.03$ & $13.88 \pm 0.04$ & & $-53.2 \pm 20.3$ & $100.1 \pm 19.2$\\
15431265+3956466 & $15.27 \pm 0.04$ & $14.70 \pm 0.06$ & $14.42 \pm 0.06$ & & 154312.61+395646.6 & $14.23 \pm 0.03$ & $13.97 \pm 0.03$ & & $-43.2 \pm 6.2$ & $8.0 \pm 8.4$\\
15431386+2658030 & $14.44 \pm 0.03$ & $13.81 \pm 0.03$ & $13.46 \pm 0.04$ & & 154313.82+265801.7 & $13.26 \pm 0.02$ & $13.01 \pm 0.03$ & & $-50.0 \pm 7.0$ & $-111.8 \pm 10.4$\\
15431426+2810200 & $13.20 \pm 0.02$ & $12.59 \pm 0.02$ & $12.31 \pm 0.03$ & & 154314.28+281018.2 & $12.14 \pm 0.02$ & $11.92 \pm 0.02$ & & $26.6 \pm 5.4$ & $-171.0 \pm 7.6$\\
15431453-0434291 & $16.35 \pm 0.11$ & $15.66 \pm 0.14$ & $15.26 \pm 0.22$ & & 154314.44-043429.8 & $14.93 \pm 0.03$ & $14.76 \pm 0.07$ & & $-118.6 \pm 20.9$ & $-65.8 \pm 22.7$\\
15431598+0939356 & $15.09 \pm 0.06$ & $14.40 \pm 0.05$ & $14.00 \pm 0.06$ & & 154315.87+093935.1 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $-172.4 \pm 9.7$ & $-49.1 \pm 8.2$\\
15431748-1041402 & $13.94 \pm 0.02$ & $13.33 \pm 0.03$ & $13.02 \pm 0.03$ & & 154317.46-104140.7 & $12.80 \pm 0.02$ & $12.60 \pm 0.03$ & & $-18.6 \pm 9.0$ & $-57.0 \pm 7.5$\\
15431828-0757087 & $15.49 \pm 0.04$ & $14.85 \pm 0.06$ & $14.50 \pm 0.07$ & & 154318.34-075709.2 & $14.30 \pm 0.03$ & $14.08 \pm 0.04$ & & $90.5 \pm 9.4$ & $-48.2 \pm 8.8$\\
15431838+2927052 & $13.45 \pm 0.02$ & $12.94 \pm 0.02$ & $12.64 \pm 0.03$ & & 154318.37+292703.8 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $-8.1 \pm 5.8$ & $-133.9 \pm 8.7$\\
15431945+0214313 & $15.51 \pm 0.05$ & $14.94 \pm 0.07$ & $14.60 \pm 0.09$ & & 154319.42+021431.2 & $14.35 \pm 0.03$ & $14.11 \pm 0.05$ & & $-48.6 \pm 9.4$ & $-9.8 \pm 14.4$\\
15432027+3441581 & $14.49 \pm 0.03$ & $13.97 \pm 0.04$ & $13.63 \pm 0.04$ & & 154320.19+344158.8 & $13.48 \pm 0.02$ & $13.29 \pm 0.03$ & & $-75.8 \pm 5.5$ & $58.1 \pm 6.6$\\
15432079+2348484 & $15.87 \pm 0.07$ & $15.32 \pm 0.11$ & $15.02 \pm 0.11$ & & 154320.75+234848.2 & $14.85 \pm 0.03$ & $14.58 \pm 0.05$ & & $-54.5 \pm 9.6$ & $-21.9 \pm 12.8$\\
15432202-0957492 & $15.56 \pm 0.06$ & $15.03 \pm 0.06$ & $14.73 \pm 0.10$ & & 154321.98-095749.1 & $14.54 \pm 0.03$ & $14.31 \pm 0.06$ & & $-67.9 \pm 10.1$ & $6.3 \pm 10.3$\\
15432271-0121082 & $13.41 \pm 0.02$ & $12.87 \pm 0.02$ & $12.56 \pm 0.03$ & & 154322.74-012108.3 & $12.35 \pm 0.02$ & $12.12 \pm 0.02$ & & $38.5 \pm 6.5$ & $-13.1 \pm 7.2$\\
15432297+1254447 & $13.74 \pm 0.02$ & $13.13 \pm 0.02$ & $12.79 \pm 0.03$ & & 154322.92+125443.5 & $12.64 \pm 0.02$ & $12.44 \pm 0.02$ & & $-62.8 \pm 8.0$ & $-104.6 \pm 7.8$\\
15432308-0747450 & $14.43 \pm 0.02$ & $13.82 \pm 0.03$ & $13.49 \pm 0.04$ & & 154323.07-074746.2 & $13.28 \pm 0.03$ & $13.05 \pm 0.03$ & & $-17.7 \pm 7.6$ & $-116.5 \pm 8.2$\\
15432341+2313550 & $16.25 \pm 0.10$ & $15.57 \pm 0.12$ & $15.29 \pm 0.15$ & & 154323.39+231354.0 & $15.12 \pm 0.03$ & $14.86 \pm 0.05$ & & $-27.4 \pm 15.0$ & $-90.5 \pm 18.5$\\
15432567-1300184 & $15.73 \pm 0.07$ & $15.14 \pm 0.09$ & $14.82 \pm 0.13$ & & 154325.71-130018.3 & $14.56 \pm 0.03$ & $14.32 \pm 0.05$ & & $58.7 \pm 9.0$ & $4.6 \pm 9.5$\\
15432594+3621026 & $14.03 \pm 0.03$ & $13.47 \pm 0.04$ & $13.19 \pm 0.03$ & & 154325.96+362102.1 & $12.98 \pm 0.02$ & $12.76 \pm 0.02$ & & $29.5 \pm 5.2$ & $-52.2 \pm 8.2$\\
15432709+3145560 & $16.03 \pm 0.08$ & $15.49 \pm 0.12$ & $15.16 \pm 0.13$ & & 154327.05+314556.5 & $14.98 \pm 0.03$ & $14.76 \pm 0.05$ & & $-46.8 \pm 7.4$ & $38.3 \pm 9.7$\\
15432807+6055172 & $16.05 \pm 0.10$ & $15.54 \pm 0.13$ & $15.15 \pm 0.14$ & & 154327.92+605517.6 & $14.84 \pm 0.03$ & $14.63 \pm 0.04$ & & $-100.4 \pm 5.2$ & $36.6 \pm 18.8$\\
15432955+6042527 & $13.30 \pm 0.02$ & $12.72 \pm 0.03$ & $12.44 \pm 0.03$ & & 154329.44+604253.6 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $-76.0 \pm 3.0$ & $90.6 \pm 7.2$\\
15432977-0404090 & $15.28 \pm 0.05$ & $14.74 \pm 0.06$ & $14.41 \pm 0.09$ & & 154329.75-040409.3 & $13.99 \pm 0.03$ & $13.73 \pm 0.04$ & & $-32.4 \pm 8.0$ & $-25.4 \pm 8.1$\\
15433112+5619395 & $14.50 \pm 0.03$ & $13.97 \pm 0.05$ & $13.59 \pm 0.04$ & & 154331.08+561939.6 & $13.41 \pm 0.02$ & $13.19 \pm 0.03$ & & $-27.9 \pm 3.2$ & $13.4 \pm 8.8$\\
15433179+4951583 & $15.25 \pm 0.04$ & $14.67 \pm 0.05$ & $14.28 \pm 0.08$ & & 154331.74+495158.6 & $14.11 \pm 0.03$ & $13.93 \pm 0.03$ & & $-40.5 \pm 4.2$ & $23.0 \pm 7.2$\\
15433199+4308080 & $12.30 \pm 0.02$ & $11.75 \pm 0.02$ & $11.43 \pm 0.02$ & & 154331.98+430808.9 & $11.21 \pm 0.02$ & $11.00 \pm 0.02$ & & $-11.5 \pm 3.7$ & $73.4 \pm 10.6$\\
15433251+1740468 & $15.60 \pm 0.05$ & $14.95 \pm 0.07$ & $14.65 \pm 0.09$ & & 154332.50+174046.2 & $14.42 \pm 0.03$ & $14.25 \pm 0.04$ & & $-18.5 \pm 7.7$ & $-54.9 \pm 8.5$\\
15433361+1625512 & $13.50 \pm 0.02$ & $12.91 \pm 0.02$ & $12.60 \pm 0.02$ & & 154333.61+162550.7 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $2.7 \pm 5.7$ & $-40.8 \pm 6.8$\\
15433440+3507447 & $13.34 \pm 0.02$ & $12.77 \pm 0.02$ & $12.46 \pm 0.02$ & & 154334.36+350744.0 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-38.9 \pm 4.5$ & $-56.1 \pm 6.2$\\
15433445+6857531 & $14.77 \pm 0.03$ & $14.19 \pm 0.05$ & $13.92 \pm 0.06$ & & 154334.34+685753.6 & $13.76 \pm 0.02$ & $13.57 \pm 0.03$ & & $-54.1 \pm 2.0$ & $44.1 \pm 6.8$\\
15433475+5640062 & $13.54 \pm 0.02$ & $12.98 \pm 0.03$ & $12.71 \pm 0.03$ & & 154334.68+564006.4 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $-58.5 \pm 4.1$ & $18.4 \pm 12.4$\\
15433543+4704396 & $14.98 \pm 0.04$ & $14.47 \pm 0.05$ & $14.14 \pm 0.06$ & & 154335.43+470438.7 & $13.96 \pm 0.02$ & $13.75 \pm 0.03$ & & $-2.4 \pm 3.7$ & $-75.4 \pm 8.1$\\
15433564+1828194 & $14.86 \pm 0.05$ & $14.22 \pm 0.05$ & $13.83 \pm 0.04$ & & 154335.68+182817.7 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $52.4 \pm 7.8$ & $-158.3 \pm 9.2$\\
15433685-1523138 & $13.18 \pm 0.02$ & $12.63 \pm 0.03$ & $12.31 \pm 0.02$ & & 154336.79-152314.4 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $-81.8 \pm 6.4$ & $-54.9 \pm 6.6$\\
15433725+1951353 & $14.50 \pm 0.04$ & $13.87 \pm 0.04$ & $13.58 \pm 0.04$ & & 154337.23+195133.9 & $13.38 \pm 0.03$ & $13.13 \pm 0.03$ & & $-26.3 \pm 7.6$ & $-135.1 \pm 9.0$\\
15433875+0747367 & $12.31 \pm 0.02$ & $11.72 \pm 0.03$ & $11.41 \pm 0.02$ & & 154338.69+074736.2 & $11.25 \pm 0.02$ & $11.07 \pm 0.02$ & & $-86.1 \pm 8.2$ & $-52.1 \pm 7.2$\\
15433953+3459168 & $13.77 \pm 0.02$ & $13.10 \pm 0.02$ & $12.83 \pm 0.03$ & & 154339.50+345917.1 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $-28.8 \pm 4.4$ & $21.3 \pm 5.9$\\
15433959+1602416 & $15.03 \pm 0.04$ & $14.11 \pm 0.04$ & $13.84 \pm 0.05$ & & 154339.47+160241.0 & $13.34 \pm 0.03$ & $13.05 \pm 0.03$ & & $-146.2 \pm 6.7$ & $-43.7 \pm 6.4$\\
15434037+5033294 & $14.33 \pm 0.03$ & $13.82 \pm 0.03$ & $13.53 \pm 0.05$ & & 154340.33+503330.6 & $13.37 \pm 0.02$ & $13.11 \pm 0.02$ & & $-33.5 \pm 3.7$ & $98.2 \pm 7.9$\\
15434083+1827333 & $15.03 \pm 0.05$ & $14.43 \pm 0.05$ & $14.02 \pm 0.05$ & & 154340.93+182732.2 & $13.74 \pm 0.03$ & $13.45 \pm 0.03$ & & $132.6 \pm 8.4$ & $-108.6 \pm 8.8$\\
15434154+3626305 & $14.39 \pm 0.03$ & $13.78 \pm 0.04$ & $13.51 \pm 0.03$ & & 154341.60+362630.1 & $13.33 \pm 0.02$ & $13.13 \pm 0.03$ & & $61.5 \pm 5.9$ & $-45.7 \pm 8.3$\\
15434290+5200526 & $14.09 \pm 0.02$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 154342.97+520049.8 & $12.99 \pm 0.02$ & $12.75 \pm 0.02$ & & $48.0 \pm 3.6$ & $-232.0 \pm 13.6$\\
15434468-0036001 & $12.72 \pm 0.03$ & $12.05 \pm 0.03$ & $11.75 \pm 0.02$ & & 154344.67-003600.7 & $11.51 \pm 0.02$ & $11.33 \pm 0.02$ & & $-4.4 \pm 7.1$ & $-52.8 \pm 8.7$\\
15434600+4137560 & $16.28 \pm 0.09$ & $15.62 \pm 0.10$ & $15.34 \pm 0.13$ & & 154345.94+413756.4 & $15.17 \pm 0.03$ & $14.97 \pm 0.05$ & & $-60.6 \pm 9.8$ & $36.2 \pm 16.8$\\
15434713-0216136 & $14.38 \pm 0.03$ & $13.78 \pm 0.03$ & $13.47 \pm 0.04$ & & 154347.16-021614.5 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $39.5 \pm 6.8$ & $-76.6 \pm 6.9$\\
15434903+2811590 & $14.60 \pm 0.03$ & $14.04 \pm 0.04$ & $13.71 \pm 0.05$ & & 154348.97+281159.3 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-71.0 \pm 6.5$ & $21.0 \pm 12.7$\\
15434906+4401430 & $11.86 \pm 0.02$ & $11.26 \pm 0.01$ & $10.97 \pm 0.01$ & & 154349.18+440142.9 & $10.82 \pm 0.02$ & $10.62 \pm 0.02$ & & $108.6 \pm 6.0$ & $-4.0 \pm 6.2$\\
15434989-0952266 & $16.53 \pm 0.12$ & $15.52 \pm 0.12$ & $14.72 \pm 0.10$ & & 154349.85-095226.5 & $14.37 \pm 0.03$ & $13.97 \pm 0.04$ & & $-62.4 \pm 11.3$ & $17.4 \pm 11.5$\\
15435016-1052109 & $16.70 \pm 0.13$ & $15.83 \pm 0.18$ & $15.11 \pm 0.14$ & & 154350.21-105209.4 & $14.48 \pm 0.05$ & $14.22 \pm 0.06$ & & $83.5 \pm 20.1$ & $143.0 \pm 19.4$\\
15435032+2026267 & $14.40 \pm 0.03$ & $13.81 \pm 0.04$ & $13.54 \pm 0.03$ & & 154350.29+202626.9 & $13.37 \pm 0.02$ & $13.20 \pm 0.03$ & & $-39.2 \pm 7.5$ & $16.3 \pm 9.1$\\
15435180-8227521 & $13.81 \pm 0.03$ & $13.28 \pm 0.04$ & $12.98 \pm 0.04$ & & 154351.77-822752.6 & $12.67 \pm 0.02$ & $12.46 \pm 0.02$ & & $-7.3 \pm 0.6$ & $-50.6 \pm 8.9$\\
15435258+3021549 & $15.94 \pm 0.07$ & $15.34 \pm 0.10$ & $14.79 \pm 0.09$ & & 154352.55+302156.0 & $14.63 \pm 0.03$ & $14.29 \pm 0.04$ & & $-39.7 \pm 6.8$ & $95.6 \pm 9.4$\\
15435521-0007549 & $15.98 \pm 0.10$ & $15.39 \pm 0.10$ & $15.07 \pm 0.16$ & & 154355.24-000753.8 & $14.85 \pm 0.08$ & $14.68 \pm 0.09$ & & $39.6 \pm 25.5$ & $104.6 \pm 19.1$\\
15435539+5315215 & $13.32 \pm 0.02$ & $12.71 \pm 0.02$ & $12.36 \pm 0.03$ & & 154355.35+531522.1 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $-30.1 \pm 2.9$ & $51.2 \pm 10.6$\\
15435549+5915437 & $15.65 \pm 0.07$ & $15.01 \pm 0.07$ & $14.65 \pm 0.10$ & & 154355.51+591542.9 & $14.27 \pm 0.03$ & $14.06 \pm 0.03$ & & $14.3 \pm 3.0$ & $-66.0 \pm 8.8$\\
15435697+2557056 & $14.24 \pm 0.03$ & $13.64 \pm 0.03$ & $13.37 \pm 0.05$ & & 154356.94+255705.6 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $-45.4 \pm 6.4$ & $1.3 \pm 6.7$\\
15435718-1537575 & $12.95 \pm 0.02$ & $12.34 \pm 0.02$ & $12.05 \pm 0.02$ & & 154357.07-153759.2 & $11.83 \pm 0.02$ & $11.62 \pm 0.02$ & & $-138.7 \pm 6.9$ & $-155.6 \pm 7.3$\\
15435738+7144206 & $16.68 \pm 0.18$ & $15.73 \pm 0.15$ & $14.78 \pm 0.15$ & & 154357.56+714421.3 & $14.27 \pm 0.03$ & $13.94 \pm 0.03$ & & $77.9 \pm 3.1$ & $65.3 \pm 18.7$\\
15435874+5043307 & $14.32 \pm 0.03$ & $13.80 \pm 0.03$ & $13.46 \pm 0.04$ & & 154358.69+504331.2 & $13.19 \pm 0.02$ & $12.94 \pm 0.02$ & & $-43.6 \pm 3.5$ & $40.5 \pm 6.3$\\
15435888+1053258 & $16.79 \pm 0.17$ & $15.75 \pm 0.15$ & $15.03 \pm 0.12$ & & 154358.91+105324.7 & $14.48 \pm 0.03$ & $14.14 \pm 0.04$ & & $48.0 \pm 20.4$ & $-117.9 \pm 22.2$\\
15435967+5544362 & $14.30 \pm 0.03$ & $13.77 \pm 0.03$ & $13.46 \pm 0.04$ & & 154359.69+554435.4 & $13.24 \pm 0.02$ & $13.07 \pm 0.03$ & & $16.4 \pm 2.8$ & $-70.6 \pm 7.3$\\
15440123+2625076 & $12.75 \pm 0.02$ & $12.17 \pm 0.02$ & $11.89 \pm 0.02$ & & 154401.14+262507.8 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $-109.0 \pm 6.1$ & $13.2 \pm 6.5$\\
15440155-8212115 & $14.68 \pm 0.03$ & $14.00 \pm 0.04$ & $13.72 \pm 0.05$ & & 154401.40-821211.0 & $13.54 \pm 0.03$ & $13.37 \pm 0.03$ & & $-30.8 \pm 1.0$ & $45.8 \pm 8.3$\\
15440185+2323341 & $15.44 \pm 0.05$ & $14.94 \pm 0.08$ & $14.52 \pm 0.08$ & & 154401.87+232334.9 & $14.32 \pm 0.03$ & $14.15 \pm 0.04$ & & $20.5 \pm 7.6$ & $82.1 \pm 8.9$\\
15440204+1608411 & $15.48 \pm 0.05$ & $14.94 \pm 0.06$ & $14.64 \pm 0.08$ & & 154401.96+160840.9 & $14.43 \pm 0.03$ & $14.17 \pm 0.04$ & & $-94.6 \pm 7.6$ & $-17.6 \pm 7.9$\\
15440357+0031178 & $13.99 \pm 0.02$ & $13.44 \pm 0.03$ & $13.11 \pm 0.03$ & & 154403.57+003117.4 & $12.90 \pm 0.03$ & $12.71 \pm 0.03$ & & $-1.5 \pm 8.2$ & $-40.0 \pm 7.5$\\
15440391+0419083 & $12.07 \pm 0.02$ & $11.43 \pm 0.02$ & $11.15 \pm 0.02$ & & 154403.86+041908.3 & $10.98 \pm 0.02$ & $10.81 \pm 0.02$ & & $-65.6 \pm 7.3$ & $0.1 \pm 7.8$\\
15440433+3020029 & $15.05 \pm 0.04$ & $14.53 \pm 0.05$ & $14.21 \pm 0.06$ & & 154404.34+302002.3 & $14.00 \pm 0.03$ & $13.80 \pm 0.03$ & & $9.3 \pm 5.8$ & $-55.9 \pm 8.1$\\
15440533+2252170 & $14.54 \pm 0.03$ & $14.00 \pm 0.03$ & $13.63 \pm 0.04$ & & 154405.28+225216.5 & $13.46 \pm 0.02$ & $13.25 \pm 0.03$ & & $-50.5 \pm 6.3$ & $-40.0 \pm 6.5$\\
15440564+0041169 & $14.60 \pm 0.03$ & $14.07 \pm 0.04$ & $13.75 \pm 0.05$ & & 154405.59+004116.6 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-76.0 \pm 8.2$ & $-22.7 \pm 8.0$\\
15440718+1702326 & $15.15 \pm 0.04$ & $14.46 \pm 0.04$ & $14.15 \pm 0.05$ & & 154407.18+170231.9 & $13.66 \pm 0.03$ & $13.40 \pm 0.03$ & & $-0.7 \pm 6.6$ & $-67.2 \pm 8.6$\\
15440726+7428260 & $14.01 \pm 0.02$ & $13.43 \pm 0.03$ & $13.05 \pm 0.03$ & & 154407.19+742827.4 & $12.81 \pm 0.02$ & $12.56 \pm 0.02$ & & $-22.8 \pm 1.1$ & $122.8 \pm 9.3$\\
15440745+1449111 & $14.51 \pm 0.03$ & $13.91 \pm 0.03$ & $13.58 \pm 0.04$ & & 154407.45+144910.6 & $13.38 \pm 0.03$ & $13.15 \pm 0.03$ & & $5.0 \pm 7.2$ & $-41.6 \pm 6.9$\\
15440819-1444348 & $14.80 \pm 0.04$ & $14.23 \pm 0.03$ & $13.90 \pm 0.05$ & & 154408.16-144434.8 & $13.71 \pm 0.03$ & $13.49 \pm 0.04$ & & $-36.0 \pm 7.0$ & $0.0 \pm 7.3$\\
15440875-0951080 & $15.46 \pm 0.07$ & $14.94 \pm 0.09$ & $14.58 \pm 0.11$ & & 154408.73-095107.2 & $14.37 \pm 0.03$ & $14.09 \pm 0.05$ & & $-26.6 \pm 9.8$ & $75.1 \pm 8.9$\\
15440911+1755128 & $16.40 \pm 0.11$ & $15.57 \pm 0.11$ & $14.85 \pm 0.10$ & & 154409.16+175513.0 & $14.35 \pm 0.03$ & $14.03 \pm 0.04$ & & $70.7 \pm 12.6$ & $19.3 \pm 20.6$\\
15441124+6514104 & $14.73 \pm 0.04$ & $14.21 \pm 0.04$ & $13.85 \pm 0.04$ & & 154411.15+651410.9 & $13.67 \pm 0.02$ & $13.46 \pm 0.03$ & & $-49.1 \pm 2.2$ & $49.5 \pm 7.4$\\
15441158-1207196 & $14.40 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.05$ & & 154411.54-120720.0 & $13.33 \pm 0.03$ & $13.12 \pm 0.03$ & & $-47.3 \pm 6.8$ & $-32.3 \pm 6.9$\\
15441399+6209230 & $14.81 \pm 0.04$ & $14.30 \pm 0.05$ & $13.99 \pm 0.05$ & & 154414.00+620922.3 & $13.83 \pm 0.03$ & $13.60 \pm 0.03$ & & $2.2 \pm 2.3$ & $-60.3 \pm 9.8$\\
15441518+3304046 & $13.53 \pm 0.02$ & $12.93 \pm 0.02$ & $12.59 \pm 0.02$ & & 154415.05+330405.1 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $-127.4 \pm 6.9$ & $47.4 \pm 6.9$\\
15441621+2246017 & $15.46 \pm 0.05$ & $14.85 \pm 0.06$ & $14.43 \pm 0.08$ & & 154416.22+224600.8 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $10.3 \pm 6.1$ & $-75.6 \pm 7.7$\\
15441669+0954215 & $16.54 \pm 0.11$ & $15.90 \pm 0.12$ & $15.51 \pm 0.17$ & & 154416.59+095419.9 & $15.32 \pm 0.04$ & $14.73 \pm 0.06$ & & $-136.1 \pm 26.2$ & $-159.7 \pm 22.8$\\
15441699+3353183 & $14.27 \pm 0.03$ & $13.71 \pm 0.03$ & $13.43 \pm 0.04$ & & 154416.96+335318.7 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $-39.1 \pm 4.8$ & $30.5 \pm 8.3$\\
15441854+0031506 & $13.93 \pm 0.03$ & $13.32 \pm 0.03$ & $12.98 \pm 0.03$ & & 154418.46+003151.0 & $12.78 \pm 0.03$ & $12.57 \pm 0.03$ & & $-110.7 \pm 8.9$ & $47.3 \pm 9.1$\\
15441944+1542079 & $16.58 \pm 0.14$ & $15.96 \pm 0.15$ & $15.31 \pm 0.16$ & & 154419.54+154207.2 & $14.91 \pm 0.03$ & $14.71 \pm 0.06$ & & $132.4 \pm 17.9$ & $-67.5 \pm 18.8$\\
15441974+1130125 & $15.61 \pm 0.06$ & $14.97 \pm 0.06$ & $14.58 \pm 0.10$ & & 154419.72+113011.8 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-23.3 \pm 8.9$ & $-69.7 \pm 10.2$\\
15442081-0431418 & $14.42 \pm 0.03$ & $13.86 \pm 0.04$ & $13.55 \pm 0.04$ & & 154420.78-043142.5 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $-39.7 \pm 7.6$ & $-64.1 \pm 7.7$\\
15442183-1938433 & $15.20 \pm 0.04$ & $14.56 \pm 0.05$ & $14.29 \pm 0.07$ & & 154421.77-193843.7 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $-72.5 \pm 6.8$ & $-27.1 \pm 7.3$\\
15442238-1206516 & $16.50 \pm 0.12$ & $15.90 \pm 0.15$ & $15.27 \pm 0.18$ & & 154421.93-120654.0 & $14.90 \pm 0.04$ & $14.54 \pm 0.06$ & & $-582.7 \pm 22.8$ & $-213.4 \pm 21.9$\\
15442470-3422107 & $12.98 \pm 0.02$ & $11.57 \pm 0.03$ & $10.85 \pm 0.02$ & & 154424.66-342211.1 & $10.59 \pm 0.02$ & $10.31 \pm 0.02$ & & $-37.0 \pm 4.4$ & $-38.5 \pm 6.0$\\
15442532-0529396 & $13.69 \pm 0.02$ & $13.06 \pm 0.03$ & $12.79 \pm 0.03$ & & 154425.29-052940.6 & $12.56 \pm 0.10$ & $12.39 \pm 0.09$ & & $-43.3 \pm 14.7$ & $-88.1 \pm 15.3$\\
15442662+3220167 & $15.27 \pm 0.04$ & $14.68 \pm 0.06$ & $14.27 \pm 0.06$ & & 154426.64+322015.7 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $25.2 \pm 5.2$ & $-84.8 \pm 7.0$\\
15442670+2931207 & $13.56 \pm 0.02$ & $12.99 \pm 0.02$ & $12.70 \pm 0.03$ & & 154426.68+293121.2 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $-20.4 \pm 5.3$ & $47.0 \pm 6.7$\\
15442671+5642260 & $16.31 \pm 0.11$ & $15.51 \pm 0.10$ & $15.23 \pm 0.17$ & & 154426.80+564225.9 & $15.05 \pm 0.03$ & $14.88 \pm 0.05$ & & $66.7 \pm 5.9$ & $-6.7 \pm 20.4$\\
15442737+3737293 & $15.71 \pm 0.05$ & $15.14 \pm 0.08$ & $14.87 \pm 0.08$ & & 154427.35+373729.2 & $14.62 \pm 0.03$ & $14.42 \pm 0.04$ & & $-30.8 \pm 6.2$ & $-12.3 \pm 8.1$\\
15442770+3945199 & $14.31 \pm 0.03$ & $13.74 \pm 0.04$ & $13.41 \pm 0.03$ & & 154427.66+394519.1 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $-39.7 \pm 5.1$ & $-84.3 \pm 8.2$\\
15442794-1008513 & $14.98 \pm 0.05$ & $14.41 \pm 0.05$ & $14.03 \pm 0.08$ & & 154427.95-100852.1 & $13.79 \pm 0.03$ & $13.61 \pm 0.04$ & & $17.8 \pm 7.8$ & $-67.7 \pm 8.2$\\
15442808-1526384 & $14.08 \pm 0.03$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 154428.04-152639.0 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $-43.4 \pm 6.4$ & $-53.6 \pm 6.8$\\
15442930+2246308 & $14.34 \pm 0.03$ & $13.76 \pm 0.03$ & $13.45 \pm 0.04$ & & 154429.29+224630.0 & $13.23 \pm 0.02$ & $12.99 \pm 0.03$ & & $-10.0 \pm 5.7$ & $-64.2 \pm 6.6$\\
15443020+2429261 & $13.44 \pm 0.02$ & $12.91 \pm 0.02$ & $12.63 \pm 0.02$ & & 154430.20+242924.4 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $-5.8 \pm 6.3$ & $-158.1 \pm 7.5$\\
15443087+2525259 & $15.08 \pm 0.04$ & $14.53 \pm 0.05$ & $14.22 \pm 0.07$ & & 154430.88+252524.9 & $13.97 \pm 0.02$ & $13.74 \pm 0.03$ & & $9.9 \pm 6.7$ & $-85.1 \pm 7.4$\\
15443096-1519442 & $12.50 \pm 0.02$ & $11.88 \pm 0.02$ & $11.61 \pm 0.02$ & & 154430.89-151944.0 & $11.41 \pm 0.02$ & $11.24 \pm 0.02$ & & $-79.1 \pm 6.3$ & $14.9 \pm 6.4$\\
15443281+2655509 & $16.22 \pm 0.10$ & $15.24 \pm 0.10$ & $14.64 \pm 0.10$ & & 154432.71+265551.9 & $13.92 \pm 0.03$ & $13.60 \pm 0.03$ & & $-127.1 \pm 10.7$ & $91.0 \pm 10.5$\\
15443444+1431414 & $13.95 \pm 0.02$ & $13.40 \pm 0.03$ & $13.12 \pm 0.03$ & & 154434.38+143142.7 & $12.89 \pm 0.02$ & $12.59 \pm 0.03$ & & $-74.9 \pm 6.2$ & $106.3 \pm 6.6$\\
15443512+1226583 & $15.20 \pm 0.04$ & $14.66 \pm 0.05$ & $14.36 \pm 0.07$ & & 154435.09+122657.6 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $-39.0 \pm 8.0$ & $-54.8 \pm 7.1$\\
15443528+0258561 & $15.82 \pm 0.06$ & $15.20 \pm 0.09$ & $14.93 \pm 0.13$ & & 154435.23+025855.9 & $14.50 \pm 0.03$ & $14.31 \pm 0.05$ & & $-86.5 \pm 10.7$ & $-26.2 \pm 13.0$\\
15443568+0534221 & $14.12 \pm 0.03$ & $13.48 \pm 0.02$ & $13.15 \pm 0.03$ & & 154435.60+053421.8 & $12.97 \pm 0.02$ & $12.74 \pm 0.03$ & & $-105.9 \pm 7.8$ & $-28.8 \pm 13.7$\\
15443628-1731355 & $14.97 \pm 0.04$ & $14.38 \pm 0.04$ & $13.96 \pm 0.06$ & & 154436.23-173136.2 & $13.79 \pm 0.03$ & $13.61 \pm 0.04$ & & $-60.3 \pm 7.6$ & $-61.8 \pm 7.6$\\
15443650+2550034 & $13.49 \pm 0.02$ & $12.95 \pm 0.02$ & $12.65 \pm 0.03$ & & 154436.50+255002.3 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $-2.5 \pm 6.2$ & $-97.0 \pm 6.9$\\
15443825+0233354 & $14.38 \pm 0.03$ & $13.84 \pm 0.04$ & $13.52 \pm 0.04$ & & 154438.16+023335.5 & $13.32 \pm 0.03$ & $13.09 \pm 0.03$ & & $-124.4 \pm 8.4$ & $11.3 \pm 10.3$\\
15443836+2905234 & $14.97 \pm 0.04$ & $14.32 \pm 0.04$ & $14.01 \pm 0.06$ & & 154438.34+290523.9 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $-26.8 \pm 5.9$ & $43.5 \pm 8.8$\\
15443838-1912428 & $15.79 \pm 0.07$ & $15.09 \pm 0.08$ & $14.61 \pm 0.09$ & & 154438.46-191242.7 & $14.37 \pm 0.03$ & $14.19 \pm 0.05$ & & $92.3 \pm 7.7$ & $5.3 \pm 8.3$\\
15444029-0535336 & $15.63 \pm 0.07$ & $14.85 \pm 0.06$ & $14.56 \pm 0.11$ & & 154440.25-053533.9 & $14.37 \pm 0.03$ & $14.13 \pm 0.05$ & & $-55.5 \pm 10.6$ & $-25.5 \pm 9.3$\\
15444047+3107433 & $15.26 \pm 0.05$ & $14.75 \pm 0.06$ & $14.36 \pm 0.06$ & & 154440.46+310743.7 & $14.18 \pm 0.03$ & $14.01 \pm 0.04$ & & $-11.5 \pm 5.8$ & $32.5 \pm 6.9$\\
15444221+1903216 & $15.47 \pm 0.06$ & $14.93 \pm 0.08$ & $14.60 \pm 0.11$ & & 154442.22+190320.7 & $14.42 \pm 0.03$ & $14.24 \pm 0.04$ & & $12.6 \pm 7.4$ & $-66.1 \pm 7.7$\\
15444240-0435306 & $15.90 \pm 0.08$ & $15.08 \pm 0.08$ & $14.45 \pm 0.10$ & & 154442.43-043530.8 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $48.3 \pm 9.0$ & $-13.2 \pm 9.0$\\
15444317+2753500 & $15.19 \pm 0.05$ & $14.63 \pm 0.06$ & $14.36 \pm 0.09$ & & 154443.15+275349.2 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $-25.3 \pm 7.3$ & $-69.7 \pm 8.4$\\
15444385+2131115 & $14.55 \pm 0.03$ & $13.85 \pm 0.03$ & $13.46 \pm 0.04$ & & 154443.90+213111.2 & $13.19 \pm 0.02$ & $12.92 \pm 0.03$ & & $58.9 \pm 5.8$ & $-27.0 \pm 5.8$\\
15444544+1502258 & $13.26 \pm 0.02$ & $12.62 \pm 0.02$ & $12.34 \pm 0.02$ & & 154445.42+150224.5 & $12.12 \pm 0.02$ & $11.92 \pm 0.02$ & & $-31.9 \pm 5.8$ & $-103.6 \pm 7.0$\\
15444628+6931586 & $12.81 \pm 0.02$ & $12.25 \pm 0.02$ & $11.96 \pm 0.03$ & & 154446.36+693157.8 & $11.80 \pm 0.02$ & $11.63 \pm 0.02$ & & $37.9 \pm 1.6$ & $-72.7 \pm 6.6$\\
15444695-1839108 & $12.73 \pm 0.02$ & $12.13 \pm 0.02$ & $11.84 \pm 0.02$ & & 154446.91-183911.1 & $11.62 \pm 0.02$ & $11.43 \pm 0.02$ & & $-36.9 \pm 5.5$ & $-26.7 \pm 5.9$\\
15444753+3836472 & $15.25 \pm 0.04$ & $14.52 \pm 0.05$ & $14.24 \pm 0.05$ & & 154447.52+383647.8 & $14.06 \pm 0.03$ & $13.89 \pm 0.03$ & & $-14.9 \pm 5.6$ & $54.0 \pm 9.5$\\
15444896+7019589 & $16.22 \pm 0.11$ & $15.68 \pm 0.15$ & $15.33 \pm 0.20$ & & 154448.87+701957.3 & $15.15 \pm 0.03$ & $14.90 \pm 0.04$ & & $-40.3 \pm 3.7$ & $-143.1 \pm 26.8$\\
15444899-2000215 & $16.03 \pm 0.08$ & $15.45 \pm 0.11$ & $15.16 \pm 0.15$ & & 154448.94-200021.7 & $14.92 \pm 0.04$ & $14.75 \pm 0.08$ & & $-47.3 \pm 9.1$ & $-18.2 \pm 11.0$\\
15445092+1543120 & $13.82 \pm 0.02$ & $13.28 \pm 0.02$ & $12.98 \pm 0.03$ & & 154450.87+154311.9 & $12.76 \pm 0.02$ & $12.55 \pm 0.03$ & & $-52.8 \pm 8.6$ & $-8.6 \pm 6.8$\\
15445179+2320088 & $15.37 \pm 0.05$ & $14.77 \pm 0.07$ & $14.47 \pm 0.10$ & & 154451.84+232008.2 & $14.24 \pm 0.03$ & $13.99 \pm 0.04$ & & $61.2 \pm 6.6$ & $-43.3 \pm 8.2$\\
15445277-1709590 & $15.29 \pm 0.05$ & $14.69 \pm 0.06$ & $14.31 \pm 0.08$ & & 154452.80-170958.7 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $41.7 \pm 7.3$ & $29.4 \pm 8.0$\\
15445315+6347134 & $16.58 \pm 0.15$ & $15.74 \pm 0.13$ & $15.31 \pm 0.16$ & & 154453.02+634713.2 & $14.99 \pm 0.03$ & $14.79 \pm 0.04$ & & $-74.3 \pm 4.7$ & $-19.3 \pm 20.9$\\
15445356+4600483 & $15.52 \pm 0.06$ & $14.92 \pm 0.08$ & $14.53 \pm 0.07$ & & 154453.60+460047.7 & $14.27 \pm 0.03$ & $14.02 \pm 0.03$ & & $37.3 \pm 4.3$ & $-52.6 \pm 7.3$\\
15445414-3415015 & $16.08 \pm 0.07$ & $14.83 \pm 0.07$ & $14.33 \pm 0.06$ & & 154454.11-341501.6 & $13.97 \pm 0.03$ & $13.68 \pm 0.04$ & & $-31.2 \pm 6.2$ & $-3.3 \pm 8.5$\\
15445441-1459030 & $15.79 \pm 0.07$ & $15.20 \pm 0.07$ & $14.93 \pm 0.12$ & & 154454.38-145903.8 & $14.68 \pm 0.03$ & $14.41 \pm 0.05$ & & $-40.5 \pm 8.9$ & $-70.6 \pm 9.6$\\
15445469+1304090 & $16.67 \pm 0.13$ & $15.71 \pm 0.14$ & $14.91 \pm 0.12$ & & 154454.73+130409.7 & $14.45 \pm 0.03$ & $14.18 \pm 0.04$ & & $45.0 \pm 14.4$ & $64.0 \pm 14.5$\\
15445518+3301447 & $15.55 \pm 0.06$ & $14.52 \pm 0.06$ & $13.94 \pm 0.05$ & & 154455.19+330145.7 & $13.23 \pm 0.02$ & $12.93 \pm 0.03$ & & $1.5 \pm 7.6$ & $82.0 \pm 7.1$\\
15445567+0739228 & $16.16 \pm 0.08$ & $15.61 \pm 0.10$ & $15.27 \pm 0.15$ & & 154455.73+073923.2 & $15.04 \pm 0.04$ & $14.82 \pm 0.07$ & & $92.0 \pm 20.6$ & $46.6 \pm 17.5$\\
15450165+1318000 & $11.51 \pm 0.02$ & $10.97 \pm 0.02$ & $10.68 \pm 0.02$ & & 154501.65+131759.3 & $10.48 \pm 0.02$ & $10.29 \pm 0.02$ & & $-7.5 \pm 6.3$ & $-62.7 \pm 5.9$\\
15450291+0618077 & $16.36 \pm 0.11$ & $15.60 \pm 0.12$ & $15.27 \pm 0.16$ & & 154502.81+061807.4 & $14.69 \pm 0.03$ & $14.40 \pm 0.05$ & & $-154.6 \pm 24.8$ & $-37.6 \pm 20.4$\\
15450354-3420354 & $17.13 \pm 0.17$ & $15.76 \pm 0.12$ & $14.78 \pm 0.09$ & & 154503.49-342035.0 & $14.59 \pm 0.03$ & $14.39 \pm 0.05$ & & $-52.8 \pm 9.3$ & $35.9 \pm 12.2$\\
15450369+7500477 & $15.41 \pm 0.06$ & $14.74 \pm 0.08$ & $14.47 \pm 0.09$ & & 154503.81+750047.4 & $14.17 \pm 0.02$ & $13.94 \pm 0.03$ & & $41.7 \pm 1.5$ & $-20.1 \pm 9.0$\\
15450477+5214109 & $13.43 \pm 0.02$ & $12.90 \pm 0.03$ & $12.52 \pm 0.03$ & & 154504.84+521411.8 & $12.31 \pm 0.02$ & $12.08 \pm 0.02$ & & $63.3 \pm 4.3$ & $87.7 \pm 8.0$\\
15450597+2207158 & $15.82 \pm 0.08$ & $15.24 \pm 0.10$ & $14.96 \pm 0.16$ & & 154505.91+220715.1 & $14.66 \pm 0.03$ & $14.42 \pm 0.04$ & & $-64.3 \pm 8.2$ & $-50.5 \pm 10.0$\\
15450618+1607063 & $14.27 \pm 0.03$ & $13.68 \pm 0.03$ & $13.37 \pm 0.04$ & & 154506.15+160706.3 & $13.19 \pm 0.03$ & $12.94 \pm 0.03$ & & $-34.4 \pm 6.6$ & $1.0 \pm 6.3$\\
15450724-1231470 & $15.66 \pm 0.06$ & $14.97 \pm 0.06$ & $14.66 \pm 0.09$ & & 154507.21-123147.8 & $14.42 \pm 0.03$ & $14.22 \pm 0.05$ & & $-45.7 \pm 8.7$ & $-69.6 \pm 9.6$\\
15450732+3509596 & $15.51 \pm 0.06$ & $14.97 \pm 0.08$ & $14.70 \pm 0.08$ & & 154507.36+350958.5 & $14.52 \pm 0.03$ & $14.28 \pm 0.04$ & & $44.1 \pm 5.7$ & $-89.5 \pm 7.8$\\
15450826+0922362 & $13.77 \pm 0.02$ & $13.20 \pm 0.03$ & $12.86 \pm 0.02$ & & 154508.20+092236.3 & $12.67 \pm 0.02$ & $12.49 \pm 0.02$ & & $-94.3 \pm 9.2$ & $6.5 \pm 8.1$\\
15451027-0458067 & $15.68 \pm 0.06$ & $15.18 \pm 0.09$ & $14.84 \pm 0.13$ & & 154510.28-045807.4 & $14.44 \pm 0.03$ & $14.26 \pm 0.05$ & & $16.2 \pm 11.4$ & $-62.2 \pm 9.4$\\
15451065+1818273 & $14.32 \pm 0.03$ & $13.80 \pm 0.03$ & $13.50 \pm 0.04$ & & 154510.71+181826.1 & $13.23 \pm 0.02$ & $12.99 \pm 0.03$ & & $70.6 \pm 6.7$ & $-88.4 \pm 7.3$\\
15451111+4824591 & $14.04 \pm 0.02$ & $13.45 \pm 0.04$ & $13.18 \pm 0.03$ & & 154511.08+482459.5 & $13.02 \pm 0.02$ & $12.82 \pm 0.02$ & & $-23.9 \pm 3.8$ & $42.2 \pm 8.0$\\
15451560+5540243 & $15.50 \pm 0.05$ & $14.99 \pm 0.07$ & $14.66 \pm 0.11$ & & 154515.54+554024.3 & $14.49 \pm 0.03$ & $14.31 \pm 0.04$ & & $-47.2 \pm 4.0$ & $-2.0 \pm 7.9$\\
15451596+2414086 & $14.16 \pm 0.03$ & $13.52 \pm 0.04$ & $13.23 \pm 0.02$ & & 154516.01+241408.4 & $13.01 \pm 0.02$ & $12.84 \pm 0.03$ & & $61.0 \pm 6.5$ & $-18.3 \pm 19.2$\\
15451821-0338320 & $15.20 \pm 0.04$ & $14.56 \pm 0.05$ & $14.24 \pm 0.08$ & & 154518.14-033831.3 & $14.08 \pm 0.03$ & $13.83 \pm 0.04$ & & $-87.8 \pm 8.3$ & $58.2 \pm 8.4$\\
15452016+4248056 & $14.20 \pm 0.03$ & $13.63 \pm 0.03$ & $13.32 \pm 0.03$ & & 154520.11+424806.2 & $13.15 \pm 0.02$ & $12.97 \pm 0.02$ & & $-47.7 \pm 4.4$ & $44.6 \pm 6.6$\\
15452020+2335279 & $14.13 \pm 0.03$ & $13.62 \pm 0.03$ & $13.31 \pm 0.05$ & & 154520.14+233528.2 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $-67.0 \pm 5.7$ & $22.7 \pm 13.7$\\
15452031+2429079 & $14.39 \pm 0.03$ & $13.80 \pm 0.04$ & $13.49 \pm 0.03$ & & 154520.27+242908.2 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $-56.7 \pm 6.5$ & $32.3 \pm 13.6$\\
15452051+3228072 & $12.28 \pm 0.02$ & $11.70 \pm 0.01$ & $11.43 \pm 0.02$ & & 154520.55+322807.5 & $11.27 \pm 0.02$ & $11.08 \pm 0.02$ & & $42.4 \pm 6.0$ & $20.4 \pm 6.5$\\
15452260+1643017 & $12.88 \pm 0.02$ & $12.24 \pm 0.02$ & $11.92 \pm 0.02$ & & 154522.53+164301.9 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $-80.0 \pm 5.9$ & $16.8 \pm 6.0$\\
15452285-1518557 & $14.60 \pm 0.03$ & $13.93 \pm 0.03$ & $13.59 \pm 0.04$ & & 154522.86-151856.3 & $13.36 \pm 0.03$ & $13.13 \pm 0.03$ & & $12.6 \pm 6.6$ & $-52.8 \pm 7.0$\\
15452537+3053179 & $14.19 \pm 0.03$ & $13.54 \pm 0.03$ & $13.26 \pm 0.03$ & & 154525.34+305317.7 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $-33.5 \pm 5.8$ & $-14.9 \pm 7.5$\\
15452543+4003383 & $16.05 \pm 0.07$ & $15.42 \pm 0.11$ & $15.11 \pm 0.12$ & & 154525.40+400338.6 & $14.94 \pm 0.03$ & $14.76 \pm 0.05$ & & $-34.4 \pm 6.8$ & $28.4 \pm 10.9$\\
15452603+4607530 & $15.06 \pm 0.04$ & $14.40 \pm 0.05$ & $13.90 \pm 0.04$ & & 154526.07+460752.6 & $13.74 \pm 0.02$ & $13.47 \pm 0.03$ & & $35.9 \pm 4.1$ & $-28.5 \pm 6.7$\\
15452677-1600250 & $15.17 \pm 0.04$ & $14.41 \pm 0.05$ & $14.08 \pm 0.07$ & & 154526.70-160025.8 & $13.89 \pm 0.03$ & $13.71 \pm 0.04$ & & $-88.1 \pm 7.4$ & $-70.2 \pm 7.7$\\
15452736+4611198 & $16.67 \pm 0.15$ & $16.15 \pm 0.20$ & $15.21 \pm 0.13$ & & 154527.29+461118.6 & $14.64 \pm 0.03$ & $14.39 \pm 0.04$ & & $-63.8 \pm 10.7$ & $-105.9 \pm 23.9$\\
15452739-0638361 & $12.90 \pm 0.03$ & $12.33 \pm 0.02$ & $12.02 \pm 0.03$ & & 154527.27-063837.0 & $11.81 \pm 0.02$ & $11.62 \pm 0.02$ & & $-159.7 \pm 9.4$ & $-82.3 \pm 7.4$\\
15452746+2606073 & $14.45 \pm 0.03$ & $13.94 \pm 0.04$ & $13.63 \pm 0.03$ & & 154527.38+260607.0 & $13.46 \pm 0.02$ & $13.23 \pm 0.03$ & & $-105.4 \pm 7.9$ & $-23.2 \pm 8.2$\\
15453000-1004333 & $14.49 \pm 0.02$ & $13.84 \pm 0.02$ & $13.51 \pm 0.05$ & & 154529.96-100433.4 & $13.27 \pm 0.02$ & $13.11 \pm 0.03$ & & $-50.9 \pm 8.2$ & $-7.9 \pm 6.8$\\
15453035+4350540 & $12.23 \pm 0.02$ & $11.65 \pm 0.02$ & $11.31 \pm 0.01$ & & 154530.37+435045.9 & $11.12 \pm 0.02$ & $10.91 \pm 0.02$ & & $17.6 \pm 3.7$ & $-708.0 \pm 31.7$\\
15453281+1226251 & $15.89 \pm 0.06$ & $15.05 \pm 0.08$ & $14.77 \pm 0.10$ & & 154532.74+122625.5 & $14.39 \pm 0.03$ & $14.16 \pm 0.04$ & & $-91.6 \pm 8.3$ & $31.4 \pm 8.5$\\
15453304+3259250 & $14.62 \pm 0.03$ & $14.03 \pm 0.04$ & $13.69 \pm 0.04$ & & 154532.97+325924.8 & $13.53 \pm 0.04$ & $13.33 \pm 0.04$ & & $-69.4 \pm 9.6$ & $-15.6 \pm 11.0$\\
15453465+1859332 & $13.65 \pm 0.03$ & $13.10 \pm 0.03$ & $12.73 \pm 0.02$ & & 154534.59+185932.9 & $12.56 \pm 0.03$ & $12.36 \pm 0.03$ & & $-83.2 \pm 7.6$ & $-23.0 \pm 7.7$\\
15453542+1859296 & $13.09 \pm 0.03$ & $12.44 \pm 0.03$ & $12.15 \pm 0.02$ & & 154535.36+185929.4 & $11.97 \pm 0.02$ & $11.80 \pm 0.02$ & & $-89.6 \pm 7.0$ & $-22.3 \pm 7.1$\\
15453568+2747544 & $15.54 \pm 0.06$ & $14.87 \pm 0.08$ & $14.58 \pm 0.07$ & & 154535.69+274752.1 & $14.15 \pm 0.03$ & $13.78 \pm 0.04$ & & $14.4 \pm 9.1$ & $-223.3 \pm 11.1$\\
15453614+4754257 & $15.30 \pm 0.05$ & $14.78 \pm 0.06$ & $14.50 \pm 0.09$ & & 154536.16+475425.0 & $14.20 \pm 0.03$ & $14.03 \pm 0.03$ & & $17.0 \pm 4.7$ & $-58.8 \pm 8.2$\\
15453627+4256125 & $13.73 \pm 0.02$ & $13.23 \pm 0.03$ & $12.86 \pm 0.03$ & & 154536.07+425615.1 & $12.67 \pm 0.02$ & $12.43 \pm 0.02$ & & $-192.6 \pm 9.2$ & $222.8 \pm 11.5$\\
15453752+5823315 & $15.85 \pm 0.08$ & $15.32 \pm 0.10$ & $15.04 \pm 0.15$ & & 154537.42+582332.0 & $14.72 \pm 0.03$ & $14.46 \pm 0.04$ & & $-67.5 \pm 4.5$ & $46.8 \pm 9.6$\\
15453881+1906564 & $13.05 \pm 0.03$ & $12.43 \pm 0.03$ & $12.15 \pm 0.02$ & & 154538.73+190654.7 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-121.0 \pm 7.2$ & $-170.9 \pm 8.2$\\
15453914+4930032 & $16.75 \pm 0.14$ & $15.71 \pm 0.15$ & $15.00 \pm 0.14$ & & 154539.20+493003.1 & $14.56 \pm 0.03$ & $14.25 \pm 0.03$ & & $49.1 \pm 7.8$ & $-13.7 \pm 16.5$\\
15454031+0512231 & $16.20 \pm 0.11$ & $15.54 \pm 0.12$ & $15.14 \pm 0.14$ & & 154540.24+051223.2 & $14.82 \pm 0.03$ & $14.37 \pm 0.05$ & & $-103.9 \pm 14.1$ & $16.2 \pm 16.7$\\
15454165+6615017 & $16.42 \pm 0.14$ & $15.58 \pm 0.15$ & $15.20 \pm 0.19$ & & 154541.77+661501.7 & $15.00 \pm 0.03$ & $14.83 \pm 0.04$ & & $64.0 \pm 4.6$ & $0.2 \pm 27.3$\\
15454227-1109014 & $16.38 \pm 0.13$ & $15.63 \pm 0.14$ & $15.36 \pm 0.20$ & & 154542.71-110904.8 & $14.93 \pm 0.04$ & $14.69 \pm 0.07$ & & $590.0 \pm 22.4$ & $-298.6 \pm 26.5$\\
15454398+3243596 & $15.28 \pm 0.05$ & $14.73 \pm 0.06$ & $14.47 \pm 0.06$ & & 154543.99+324358.8 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $17.9 \pm 8.0$ & $-65.2 \pm 7.5$\\
15454585-0300447 & $14.30 \pm 0.04$ & $13.70 \pm 0.04$ & $13.40 \pm 0.05$ & & 154545.84-030045.3 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $-19.2 \pm 6.7$ & $-52.6 \pm 9.9$\\
15454627-0806416 & $14.44 \pm 0.02$ & $13.78 \pm 0.03$ & $13.49 \pm 0.05$ & & 154546.24-080642.1 & $13.33 \pm 0.03$ & $13.09 \pm 0.03$ & & $-38.1 \pm 13.1$ & $-47.1 \pm 7.0$\\
15454654-0728520 & $13.56 \pm 0.02$ & $13.00 \pm 0.03$ & $12.63 \pm 0.02$ & & 154546.72-072854.6 & $12.40 \pm 0.02$ & $12.15 \pm 0.02$ & & $240.1 \pm 9.0$ & $-229.7 \pm 8.8$\\
15454694+1845051 & $14.81 \pm 0.03$ & $14.19 \pm 0.05$ & $13.89 \pm 0.04$ & & 154546.91+184505.2 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $-42.2 \pm 7.3$ & $9.2 \pm 8.0$\\
15454699+0956395 & $13.83 \pm 0.03$ & $13.32 \pm 0.03$ & $13.04 \pm 0.03$ & & 154546.87+095638.7 & $12.83 \pm 0.03$ & $12.58 \pm 0.03$ & & $-174.1 \pm 8.5$ & $-84.2 \pm 12.0$\\
15454717+6829524 & $15.64 \pm 0.06$ & $14.93 \pm 0.07$ & $14.61 \pm 0.10$ & & 154547.24+682952.3 & $14.44 \pm 0.03$ & $14.20 \pm 0.03$ & & $36.8 \pm 2.1$ & $-8.0 \pm 7.7$\\
15454748+5739249 & $15.58 \pm 0.06$ & $14.84 \pm 0.08$ & $14.47 \pm 0.09$ & & 154547.43+573925.4 & $14.15 \pm 0.03$ & $13.89 \pm 0.03$ & & $-35.3 \pm 3.3$ & $43.8 \pm 7.9$\\
15454758+3311555 & $14.55 \pm 0.03$ & $13.90 \pm 0.03$ & $13.58 \pm 0.04$ & & 154547.49+331154.9 & $13.40 \pm 0.03$ & $13.17 \pm 0.03$ & & $-86.4 \pm 8.4$ & $-44.9 \pm 11.5$\\
15454760+4139123 & $15.12 \pm 0.04$ & $14.59 \pm 0.06$ & $14.17 \pm 0.05$ & & 154547.50+413912.6 & $13.99 \pm 0.03$ & $13.70 \pm 0.03$ & & $-105.8 \pm 6.9$ & $29.1 \pm 7.5$\\
15454802+4927060 & $14.18 \pm 0.03$ & $13.64 \pm 0.03$ & $13.31 \pm 0.04$ & & 154547.96+492705.8 & $13.15 \pm 0.02$ & $12.96 \pm 0.02$ & & $-42.5 \pm 3.8$ & $-15.4 \pm 6.1$\\
15454855+0815475 & $14.44 \pm 0.03$ & $13.88 \pm 0.05$ & $13.56 \pm 0.04$ & & 154548.51+081547.3 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $-67.5 \pm 7.8$ & $-22.4 \pm 8.5$\\
15454876+1340417 & $14.79 \pm 0.03$ & $14.16 \pm 0.04$ & $13.89 \pm 0.05$ & & 154548.73+134042.0 & $13.64 \pm 0.03$ & $13.40 \pm 0.03$ & & $-44.8 \pm 6.3$ & $21.3 \pm 6.5$\\
15454913+0010351 & $13.88 \pm 0.02$ & $13.34 \pm 0.03$ & $13.05 \pm 0.03$ & & 154549.09+001034.8 & $12.88 \pm 0.02$ & $12.65 \pm 0.03$ & & $-55.1 \pm 7.5$ & $-33.5 \pm 8.2$\\
15454943+1534150 & $15.44 \pm 0.05$ & $14.80 \pm 0.06$ & $14.45 \pm 0.07$ & & 154549.40+153415.2 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $-43.6 \pm 7.3$ & $10.6 \pm 7.1$\\
15455124+2110436 & $13.22 \pm 0.03$ & $12.59 \pm 0.03$ & $12.29 \pm 0.02$ & & 154551.16+211043.7 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-123.9 \pm 7.1$ & $10.9 \pm 7.2$\\
15455218+0650388 & $13.19 \pm 0.03$ & $12.62 \pm 0.02$ & $12.34 \pm 0.02$ & & 154552.08+065039.4 & $12.11 \pm 0.02$ & $11.89 \pm 0.02$ & & $-143.1 \pm 8.0$ & $59.9 \pm 9.9$\\
15455234+8258372 & $13.77 \pm 0.02$ & $13.23 \pm 0.03$ & $12.91 \pm 0.03$ & & 154552.43+825836.7 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $13.3 \pm 0.6$ & $-46.8 \pm 6.6$\\
15455365+1456553 & $15.94 \pm 0.07$ & $15.41 \pm 0.10$ & $15.13 \pm 0.14$ & & 154553.58+145655.3 & $14.89 \pm 0.03$ & $14.66 \pm 0.06$ & & $-73.5 \pm 9.6$ & $-5.9 \pm 10.9$\\
15455384+3657552 & $12.08 \pm 0.02$ & $11.45 \pm 0.03$ & $11.18 \pm 0.02$ & & 154553.82+365755.4 & $10.97 \pm 0.02$ & $10.79 \pm 0.02$ & & $-22.4 \pm 5.3$ & $20.0 \pm 6.8$\\
15455454-0448226 & $11.34 \pm 0.02$ & $10.75 \pm 0.02$ & $10.43 \pm 0.02$ & & 154554.14-044825.7 & $10.24 \pm 0.02$ & $10.06 \pm 0.02$ & & $-528.6 \pm 16.1$ & $-276.2 \pm 10.5$\\
15455532+1512289 & $15.98 \pm 0.07$ & $15.11 \pm 0.08$ & $14.72 \pm 0.10$ & & 154555.27+151228.9 & $14.50 \pm 0.03$ & $14.22 \pm 0.05$ & & $-68.9 \pm 8.1$ & $5.6 \pm 8.6$\\
15455555+7051471 & $14.03 \pm 0.02$ & $13.52 \pm 0.03$ & $13.24 \pm 0.04$ & & 154555.55+705147.7 & $13.03 \pm 0.02$ & $12.81 \pm 0.02$ & & $-3.4 \pm 1.3$ & $52.1 \pm 7.4$\\
15455612+2320477 & $14.09 \pm 0.02$ & $13.52 \pm 0.03$ & $13.20 \pm 0.03$ & & 154556.09+232047.9 & $13.04 \pm 0.02$ & $12.87 \pm 0.02$ & & $-47.9 \pm 6.5$ & $23.0 \pm 7.4$\\
15455691+3059082 & $15.88 \pm 0.07$ & $15.33 \pm 0.11$ & $15.06 \pm 0.12$ & & 154556.88+305908.6 & $14.90 \pm 0.03$ & $14.66 \pm 0.05$ & & $-34.6 \pm 7.8$ & $34.9 \pm 10.2$\\
15455870+3205565 & $15.88 \pm 0.08$ & $15.34 \pm 0.12$ & $14.90 \pm 0.10$ & & 154558.67+320556.9 & $14.69 \pm 0.03$ & $14.48 \pm 0.05$ & & $-30.7 \pm 7.0$ & $30.7 \pm 9.2$\\
15455977+4337399 & $15.86 \pm 0.07$ & $15.31 \pm 0.09$ & $15.00 \pm 0.09$ & & 154559.72+433740.3 & $14.80 \pm 0.03$ & $14.55 \pm 0.04$ & & $-44.9 \pm 6.2$ & $32.6 \pm 8.1$\\
15460099+7550094 & $14.81 \pm 0.04$ & $14.21 \pm 0.05$ & $13.92 \pm 0.05$ & & 154600.93+755011.8 & $13.72 \pm 0.02$ & $13.48 \pm 0.03$ & & $-21.5 \pm 1.1$ & $208.4 \pm 10.3$\\
15460114+3313435 & $13.46 \pm 0.02$ & $12.87 \pm 0.02$ & $12.59 \pm 0.02$ & & 154601.07+331341.6 & $12.38 \pm 0.02$ & $12.14 \pm 0.02$ & & $-73.2 \pm 4.7$ & $-150.5 \pm 7.3$\\
15460131+2405249 & $14.91 \pm 0.04$ & $14.25 \pm 0.06$ & $13.90 \pm 0.05$ & & 154601.28+240525.2 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $-33.4 \pm 6.7$ & $31.8 \pm 10.1$\\
15460253+0313563 & $12.44 \pm 0.02$ & $11.80 \pm 0.02$ & $11.52 \pm 0.02$ & & 154602.43+031356.7 & $11.31 \pm 0.02$ & $11.10 \pm 0.02$ & & $-141.1 \pm 10.4$ & $44.1 \pm 11.6$\\
15460271-0329287 & $14.27 \pm 0.03$ & $13.69 \pm 0.02$ & $13.42 \pm 0.04$ & & 154602.68-032929.4 & $13.27 \pm 0.02$ & $13.04 \pm 0.03$ & & $-44.2 \pm 6.9$ & $-66.1 \pm 8.4$\\
15460302+1607498 & $14.34 \pm 0.03$ & $13.76 \pm 0.03$ & $13.49 \pm 0.04$ & & 154603.05+160749.6 & $13.29 \pm 0.03$ & $13.10 \pm 0.03$ & & $29.0 \pm 6.6$ & $-15.6 \pm 6.4$\\
15460540+3749458 & $12.44 \pm 0.02$ & $11.79 \pm 0.03$ & $11.41 \pm 0.02$ & & 154605.37+374944.5 & $11.19 \pm 0.02$ & $11.01 \pm 0.02$ & & $-40.2 \pm 5.0$ & $-123.9 \pm 12.7$\\
15460543+0114245 & $15.34 \pm 0.05$ & $14.80 \pm 0.06$ & $14.50 \pm 0.09$ & & 154605.38+011424.7 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $-60.9 \pm 10.2$ & $24.5 \pm 9.3$\\
15460621+0422199 & $15.12 \pm 0.04$ & $14.53 \pm 0.05$ & $14.24 \pm 0.07$ & & 154606.18+042220.0 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $-42.8 \pm 8.4$ & $10.5 \pm 9.2$\\
15460696+3324378 & $15.57 \pm 0.06$ & $14.99 \pm 0.09$ & $14.68 \pm 0.08$ & & 154606.93+332437.7 & $14.52 \pm 0.03$ & $14.32 \pm 0.04$ & & $-30.5 \pm 5.9$ & $-6.2 \pm 8.3$\\
15460701+1435082 & $14.56 \pm 0.03$ & $13.98 \pm 0.04$ & $13.70 \pm 0.05$ & & 154607.01+143507.8 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $3.0 \pm 6.2$ & $-37.8 \pm 6.6$\\
15460810+1648241 & $11.78 \pm 0.02$ & $11.20 \pm 0.02$ & $10.92 \pm 0.02$ & & 154607.98+164822.8 & $10.72 \pm 0.02$ & $10.55 \pm 0.02$ & & $-142.7 \pm 10.8$ & $-106.0 \pm 6.3$\\
15460879+3244208 & $14.29 \pm 0.03$ & $13.70 \pm 0.03$ & $13.39 \pm 0.03$ & & 154608.76+324420.7 & $13.12 \pm 0.02$ & $12.87 \pm 0.03$ & & $-38.7 \pm 5.6$ & $-5.5 \pm 6.0$\\
15461030+2245538 & $13.57 \pm 0.03$ & $13.05 \pm 0.03$ & $12.71 \pm 0.03$ & & 154610.30+224553.0 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $-5.6 \pm 7.7$ & $-76.6 \pm 8.1$\\
15461047+5706472 & $13.38 \pm 0.02$ & $12.80 \pm 0.02$ & $12.51 \pm 0.03$ & & 154610.52+570647.2 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $34.8 \pm 2.8$ & $8.2 \pm 6.4$\\
15461132+3652007 & $15.92 \pm 0.06$ & $15.38 \pm 0.10$ & $14.94 \pm 0.10$ & & 154611.37+365200.1 & $14.58 \pm 0.03$ & $14.32 \pm 0.04$ & & $64.7 \pm 7.4$ & $-58.3 \pm 9.3$\\
15461157-0542440 & $12.47 \pm 0.02$ & $11.92 \pm 0.03$ & $11.60 \pm 0.02$ & & 154611.57-054244.9 & $11.42 \pm 0.02$ & $11.25 \pm 0.02$ & & $-8.7 \pm 6.4$ & $-78.7 \pm 11.4$\\
15461219+2313340 & $12.82 \pm 0.02$ & $12.24 \pm 0.03$ & $11.97 \pm 0.03$ & & 154612.11+231335.1 & $11.76 \pm 0.02$ & $11.54 \pm 0.02$ & & $-106.8 \pm 8.0$ & $107.4 \pm 8.2$\\
15461221+1412054 & $14.88 \pm 0.03$ & $14.26 \pm 0.04$ & $13.96 \pm 0.05$ & & 154612.19+141205.7 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $-28.0 \pm 6.3$ & $27.7 \pm 6.7$\\
15461449+3241249 & $14.26 \pm 0.02$ & $13.59 \pm 0.03$ & $13.31 \pm 0.03$ & & 154614.46+324124.1 & $13.09 \pm 0.02$ & $12.91 \pm 0.02$ & & $-31.4 \pm 5.6$ & $-73.6 \pm 6.3$\\
15461503+3113399 & $14.09 \pm 0.02$ & $13.46 \pm 0.03$ & $13.17 \pm 0.03$ & & 154615.06+311340.2 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $31.7 \pm 5.3$ & $24.1 \pm 6.8$\\
15461517+1925487 & $15.25 \pm 0.05$ & $14.65 \pm 0.06$ & $14.35 \pm 0.06$ & & 154615.14+192548.7 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $-38.2 \pm 7.3$ & $4.6 \pm 8.7$\\
15461757-0719288 & $14.94 \pm 0.04$ & $14.28 \pm 0.04$ & $13.76 \pm 0.05$ & & 154617.49-071928.9 & $13.59 \pm 0.03$ & $13.27 \pm 0.04$ & & $-111.7 \pm 7.7$ & $-17.2 \pm 7.2$\\
15461819-0323570 & $12.44 \pm 0.02$ & $11.83 \pm 0.02$ & $11.56 \pm 0.02$ & & 154618.18-032357.4 & $11.38 \pm 0.02$ & $11.21 \pm 0.02$ & & $-26.1 \pm 8.0$ & $-36.3 \pm 6.4$\\
15461899+0239142 & $13.16 \pm 0.02$ & $12.56 \pm 0.02$ & $12.29 \pm 0.02$ & & 154618.96+023914.4 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $-37.2 \pm 7.3$ & $16.4 \pm 8.9$\\
15462013+1956074 & $12.62 \pm 0.02$ & $12.07 \pm 0.03$ & $11.78 \pm 0.02$ & & 154620.08+195607.8 & $11.59 \pm 0.02$ & $11.42 \pm 0.02$ & & $-66.6 \pm 6.6$ & $35.0 \pm 7.8$\\
15462043+1951185 & $14.10 \pm 0.03$ & $13.52 \pm 0.04$ & $13.23 \pm 0.04$ & & 154620.43+195117.8 & $13.02 \pm 0.02$ & $12.79 \pm 0.03$ & & $10.8 \pm 6.7$ & $-73.2 \pm 8.3$\\
15462050+0926161 & $14.93 \pm 0.05$ & $14.32 \pm 0.05$ & $13.99 \pm 0.07$ & & 154620.43+092616.3 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $-92.2 \pm 9.6$ & $17.3 \pm 9.6$\\
15462156+0335179 & $15.44 \pm 0.06$ & $14.88 \pm 0.06$ & $14.55 \pm 0.10$ & & 154621.55+033517.2 & $14.38 \pm 0.03$ & $14.21 \pm 0.04$ & & $-24.6 \pm 10.1$ & $-67.8 \pm 10.3$\\
15462196-0154596 & $15.22 \pm 0.05$ & $14.58 \pm 0.05$ & $14.19 \pm 0.08$ & & 154622.01-015500.1 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $66.2 \pm 11.1$ & $-45.5 \pm 11.2$\\
15462256-8132106 & $15.18 \pm 0.05$ & $14.56 \pm 0.05$ & $14.28 \pm 0.09$ & & 154622.70-813210.5 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $30.5 \pm 1.1$ & $9.8 \pm 10.2$\\
15462297+4748090 & $15.57 \pm 0.06$ & $14.99 \pm 0.09$ & $14.65 \pm 0.10$ & & 154622.92+474809.4 & $14.48 \pm 0.03$ & $14.30 \pm 0.03$ & & $-45.4 \pm 5.4$ & $36.6 \pm 9.4$\\
15462342+3102545 & $11.14 \pm 0.02$ & $10.59 \pm 0.03$ & $10.26 \pm 0.02$ & & 154623.17+310257.1 & $10.01 \pm 0.02$ & $9.81 \pm 0.02$ & & $-312.6 \pm 9.3$ & $255.2 \pm 9.9$\\
15462438+3154249 & $15.91 \pm 0.06$ & $15.27 \pm 0.08$ & $14.82 \pm 0.10$ & & 154624.37+315424.5 & $14.50 \pm 0.03$ & $14.32 \pm 0.04$ & & $-21.0 \pm 7.2$ & $-40.4 \pm 9.3$\\
15462509+2525026 & $15.08 \pm 0.04$ & $14.48 \pm 0.06$ & $14.17 \pm 0.05$ & & 154625.05+252502.7 & $13.94 \pm 0.03$ & $13.75 \pm 0.03$ & & $-47.4 \pm 8.0$ & $3.9 \pm 8.5$\\
15462575+4519484 & $14.43 \pm 0.04$ & $13.86 \pm 0.04$ & $13.53 \pm 0.04$ & & 154625.74+451949.1 & $13.33 \pm 0.02$ & $13.10 \pm 0.03$ & & $-14.6 \pm 6.4$ & $63.2 \pm 7.7$\\
15462590+1609192 & $15.71 \pm 0.05$ & $14.81 \pm 0.06$ & $14.19 \pm 0.06$ & & 154625.98+160917.0 & $13.93 \pm 0.03$ & $13.66 \pm 0.03$ & & $89.7 \pm 7.0$ & $-185.2 \pm 7.7$\\
15462597+0317547 & $13.18 \pm 0.02$ & $12.54 \pm 0.03$ & $12.10 \pm 0.03$ & & 154625.89+031754.8 & $11.85 \pm 0.02$ & $11.59 \pm 0.02$ & & $-112.8 \pm 8.5$ & $13.3 \pm 8.9$\\
15462670+1440064 & $13.22 \pm 0.02$ & $12.62 \pm 0.02$ & $12.34 \pm 0.02$ & & 154626.68+144007.1 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $-30.8 \pm 5.8$ & $56.4 \pm 6.1$\\
15462705-0419404 & $13.69 \pm 0.02$ & $13.05 \pm 0.03$ & $12.76 \pm 0.03$ & & 154627.02-041940.9 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $-40.3 \pm 7.4$ & $-46.5 \pm 6.6$\\
15462714-2031026 & $14.86 \pm 0.03$ & $14.21 \pm 0.03$ & $13.87 \pm 0.05$ & & 154627.09-203103.2 & $13.65 \pm 0.03$ & $13.42 \pm 0.04$ & & $-57.8 \pm 6.6$ & $-49.4 \pm 7.2$\\
15462749+4024087 & $15.35 \pm 0.05$ & $14.84 \pm 0.07$ & $14.52 \pm 0.07$ & & 154627.51+402407.9 & $14.30 \pm 0.03$ & $14.08 \pm 0.03$ & & $23.9 \pm 4.5$ & $-67.9 \pm 7.7$\\
15462849+2536338 & $15.76 \pm 0.07$ & $15.07 \pm 0.08$ & $14.71 \pm 0.08$ & & 154628.19+253635.1 & $14.30 \pm 0.03$ & $13.98 \pm 0.04$ & & $-408.6 \pm 12.9$ & $129.0 \pm 9.4$\\
15462964+2448498 & $16.43 \pm 0.13$ & $15.72 \pm 0.17$ & $15.41 \pm 0.14$ & & 154629.70+244848.6 & $15.08 \pm 0.03$ & $14.88 \pm 0.06$ & & $87.1 \pm 18.3$ & $-116.5 \pm 21.5$\\
15462983+1734277 & $13.58 \pm 0.02$ & $12.98 \pm 0.02$ & $12.65 \pm 0.02$ & & 154629.71+173428.3 & $12.33 \pm 0.02$ & $12.07 \pm 0.02$ & & $-137.3 \pm 6.3$ & $51.6 \pm 6.1$\\
15463020+2313369 & $13.12 \pm 0.02$ & $12.56 \pm 0.03$ & $12.26 \pm 0.03$ & & 154630.23+231336.8 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $46.6 \pm 7.7$ & $-10.2 \pm 7.9$\\
15463025+0049501 & $12.25 \pm 0.02$ & $11.66 \pm 0.02$ & $11.38 \pm 0.02$ & & 154630.23+004949.5 & $11.20 \pm 0.02$ & $11.00 \pm 0.02$ & & $-20.4 \pm 8.0$ & $-59.9 \pm 7.1$\\
15463061+4821502 & $15.37 \pm 0.05$ & $14.81 \pm 0.06$ & $14.48 \pm 0.08$ & & 154630.56+482150.5 & $14.29 \pm 0.03$ & $14.11 \pm 0.03$ & & $-39.7 \pm 4.2$ & $20.6 \pm 7.3$\\
15463067+2741467 & $13.60 \pm 0.02$ & $12.98 \pm 0.03$ & $12.70 \pm 0.02$ & & 154630.69+274145.5 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $29.4 \pm 7.9$ & $-124.5 \pm 8.5$\\
15463195+2050166 & $14.80 \pm 0.04$ & $14.27 \pm 0.05$ & $13.99 \pm 0.05$ & & 154631.98+205016.5 & $13.73 \pm 0.03$ & $13.47 \pm 0.03$ & & $44.5 \pm 7.6$ & $-8.6 \pm 9.2$\\
15463448-0347491 & $15.90 \pm 0.11$ & $14.98 \pm 0.12$ & $14.48 \pm 0.12$ & & 154634.46-034749.6 & $13.82 \pm 0.03$ & $13.56 \pm 0.03$ & & $-33.3 \pm 9.4$ & $-46.2 \pm 10.3$\\
15463459+1208293 & $15.93 \pm 0.07$ & $15.27 \pm 0.10$ & $14.99 \pm 0.13$ & & 154634.55+120829.5 & $14.48 \pm 0.03$ & $14.23 \pm 0.04$ & & $-49.4 \pm 10.3$ & $21.5 \pm 8.7$\\
15463551+4534305 & $13.50 \pm 0.02$ & $12.85 \pm 0.03$ & $12.56 \pm 0.02$ & & 154635.39+453429.4 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $-123.6 \pm 7.7$ & $-102.7 \pm 8.4$\\
15463590+3532590 & $15.45 \pm 0.05$ & $14.67 \pm 0.06$ & $14.29 \pm 0.06$ & & 154635.80+353258.5 & $13.95 \pm 0.03$ & $13.72 \pm 0.03$ & & $-124.1 \pm 8.2$ & $-52.6 \pm 8.8$\\
15463627+7621157 & $15.29 \pm 0.05$ & $14.73 \pm 0.07$ & $14.46 \pm 0.09$ & & 154636.27+762116.1 & $14.28 \pm 0.03$ & $14.07 \pm 0.03$ & & $-0.4 \pm 1.1$ & $36.6 \pm 7.1$\\
15463688+1525136 & $16.13 \pm 0.08$ & $15.35 \pm 0.10$ & $15.02 \pm 0.13$ & & 154636.89+152514.3 & $14.86 \pm 0.03$ & $14.64 \pm 0.06$ & & $5.6 \pm 10.5$ & $58.2 \pm 11.3$\\
15463730+4739120 & $14.78 \pm 0.03$ & $14.26 \pm 0.06$ & $13.91 \pm 0.05$ & & 154637.33+473911.7 & $13.75 \pm 0.02$ & $13.56 \pm 0.03$ & & $30.1 \pm 4.5$ & $-33.0 \pm 8.1$\\
15463844+7801374 & $14.92 \pm 0.04$ & $14.37 \pm 0.05$ & $14.08 \pm 0.06$ & & 154638.33+780137.7 & $13.92 \pm 0.03$ & $13.72 \pm 0.03$ & & $-30.8 \pm 1.2$ & $24.4 \pm 6.8$\\
15463996+6412426 & $12.91 \pm 0.02$ & $12.36 \pm 0.02$ & $12.06 \pm 0.03$ & & 154639.68+641246.8 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $-162.8 \pm 4.2$ & $369.8 \pm 10.7$\\
15464182+8217576 & $13.26 \pm 0.02$ & $12.73 \pm 0.02$ & $12.46 \pm 0.02$ & & 154641.21+821759.4 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $-109.5 \pm 2.6$ & $162.1 \pm 7.4$\\
15464235-0202541 & $13.27 \pm 0.02$ & $12.67 \pm 0.02$ & $12.31 \pm 0.03$ & & 154642.27-020254.6 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $-112.1 \pm 10.8$ & $-50.8 \pm 7.3$\\
15464244-1249018 & $16.64 \pm 0.12$ & $15.64 \pm 0.10$ & $15.17 \pm 0.16$ & & 154642.49-124902.4 & $14.51 \pm 0.03$ & $14.19 \pm 0.05$ & & $69.1 \pm 15.1$ & $-56.6 \pm 16.7$\\
15464336+0257495 & $15.59 \pm 0.06$ & $15.07 \pm 0.07$ & $14.54 \pm 0.09$ & & 154643.35+025748.5 & $14.29 \pm 0.03$ & $14.02 \pm 0.04$ & & $-19.3 \pm 8.5$ & $-94.5 \pm 12.0$\\
15464339+1818076 & $14.44 \pm 0.03$ & $13.89 \pm 0.04$ & $13.56 \pm 0.04$ & & 154643.38+181807.9 & $13.38 \pm 0.02$ & $13.20 \pm 0.03$ & & $-22.0 \pm 7.5$ & $34.1 \pm 7.4$\\
15464425+1140056 & $15.56 \pm 0.06$ & $14.81 \pm 0.06$ & $14.23 \pm 0.07$ & & 154644.28+114005.7 & $13.94 \pm 0.03$ & $13.65 \pm 0.03$ & & $55.7 \pm 9.5$ & $8.5 \pm 9.0$\\
15464509+5009484 & $14.98 \pm 0.03$ & $14.33 \pm 0.05$ & $14.02 \pm 0.06$ & & 154645.08+500947.4 & $13.85 \pm 0.02$ & $13.67 \pm 0.03$ & & $-13.6 \pm 3.3$ & $-78.8 \pm 7.1$\\
15464619+2315040 & $12.21 \pm 0.02$ & $11.65 \pm 0.03$ & $11.36 \pm 0.02$ & & 154646.10+231506.4 & $11.15 \pm 0.02$ & $10.93 \pm 0.02$ & & $-115.6 \pm 7.3$ & $238.0 \pm 11.1$\\
15464650-0354331 & $15.20 \pm 0.04$ & $14.54 \pm 0.05$ & $14.22 \pm 0.08$ & & 154646.46-035433.7 & $13.96 \pm 0.03$ & $13.74 \pm 0.04$ & & $-53.1 \pm 8.8$ & $-51.9 \pm 8.3$\\
15464684-1507004 & $14.68 \pm 0.03$ & $14.01 \pm 0.04$ & $13.66 \pm 0.03$ & & 154646.83-150701.0 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $-24.9 \pm 7.5$ & $-54.0 \pm 7.3$\\
15464802+1350457 & $15.82 \pm 0.06$ & $15.20 \pm 0.09$ & $14.87 \pm 0.12$ & & 154647.98+135045.6 & $14.69 \pm 0.03$ & $14.45 \pm 0.05$ & & $-42.9 \pm 8.0$ & $-1.9 \pm 8.5$\\
15464834+1352013 & $16.24 \pm 0.09$ & $15.72 \pm 0.14$ & $15.45 \pm 0.20$ & & 154648.35+135204.3 & $15.04 \pm 0.04$ & $14.81 \pm 0.07$ & & $13.9 \pm 21.5$ & $248.7 \pm 23.5$\\
15464950+4217467 & $12.60 \pm 0.02$ & $12.01 \pm 0.03$ & $11.73 \pm 0.02$ & & 154649.55+421746.8 & $11.56 \pm 0.02$ & $11.36 \pm 0.02$ & & $52.5 \pm 6.3$ & $3.3 \pm 10.1$\\
15465239+5153328 & $12.91 \pm 0.02$ & $12.35 \pm 0.02$ & $12.01 \pm 0.02$ & & 154652.31+515333.1 & $11.80 \pm 0.02$ & $11.58 \pm 0.02$ & & $-58.9 \pm 3.6$ & $26.5 \pm 5.9$\\
15465293+3136111 & $14.02 \pm 0.03$ & $13.40 \pm 0.04$ & $13.10 \pm 0.03$ & & 154652.90+313611.6 & $12.89 \pm 0.02$ & $12.67 \pm 0.03$ & & $-48.6 \pm 6.3$ & $51.4 \pm 7.3$\\
15465332+1937465 & $15.57 \pm 0.06$ & $14.99 \pm 0.08$ & $14.70 \pm 0.09$ & & 154653.24+193746.1 & $14.42 \pm 0.03$ & $14.21 \pm 0.04$ & & $-113.5 \pm 8.7$ & $-41.2 \pm 9.2$\\
15465367-1044250 & $15.05 \pm 0.06$ & $14.55 \pm 0.07$ & $14.01 \pm 0.06$ & & 154653.62-104424.8 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $-55.3 \pm 7.1$ & $21.5 \pm 7.1$\\
15465388+2911286 & $14.19 \pm 0.03$ & $13.62 \pm 0.03$ & $13.35 \pm 0.03$ & & 154653.86+291127.9 & $13.17 \pm 0.02$ & $12.93 \pm 0.03$ & & $-24.6 \pm 7.1$ & $-68.0 \pm 9.1$\\
15465392+2044147 & $13.96 \pm 0.03$ & $13.31 \pm 0.04$ & $12.97 \pm 0.03$ & & 154653.95+204414.5 & $12.73 \pm 0.02$ & $12.51 \pm 0.02$ & & $49.8 \pm 8.7$ & $-25.2 \pm 7.1$\\
15465404-7942008 & $15.29 \pm 0.06$ & $14.64 \pm 0.07$ & $14.27 \pm 0.09$ & & 154653.87-794200.8 & $14.07 \pm 0.04$ & $13.87 \pm 0.04$ & & $-43.6 \pm 1.6$ & $-0.2 \pm 11.4$\\
15465420+6133459 & $14.80 \pm 0.04$ & $14.15 \pm 0.04$ & $13.85 \pm 0.06$ & & 154654.07+613346.6 & $13.59 \pm 0.02$ & $13.37 \pm 0.03$ & & $-84.8 \pm 3.0$ & $63.4 \pm 8.2$\\
15465511+3141187 & $15.86 \pm 0.08$ & $15.21 \pm 0.09$ & $14.89 \pm 0.10$ & & 154655.09+314118.2 & $14.57 \pm 0.03$ & $14.31 \pm 0.04$ & & $-24.1 \pm 7.7$ & $-52.9 \pm 10.1$\\
15465605+5748253 & $15.56 \pm 0.05$ & $15.06 \pm 0.08$ & $14.74 \pm 0.11$ & & 154656.09+574824.5 & $14.49 \pm 0.03$ & $14.27 \pm 0.03$ & & $33.2 \pm 3.4$ & $-66.1 \pm 8.4$\\
15465676-0104345 & $12.85 \pm 0.02$ & $12.29 \pm 0.02$ & $11.97 \pm 0.02$ & & 154656.72-010435.8 & $11.80 \pm 0.02$ & $11.62 \pm 0.02$ & & $-49.8 \pm 6.5$ & $-113.0 \pm 8.3$\\
15465804+6739285 & $13.12 \pm 0.02$ & $12.59 \pm 0.02$ & $12.30 \pm 0.02$ & & 154658.10+673928.4 & $12.06 \pm 0.02$ & $11.84 \pm 0.02$ & & $31.1 \pm 1.6$ & $-11.9 \pm 6.4$\\
15465923+3211068 & $15.08 \pm 0.05$ & $14.48 \pm 0.05$ & $14.14 \pm 0.06$ & & 154659.18+321107.8 & $13.91 \pm 0.03$ & $13.68 \pm 0.03$ & & $-59.1 \pm 6.7$ & $92.4 \pm 8.8$\\
15465967-0525320 & $15.95 \pm 0.08$ & $15.40 \pm 0.09$ & $14.98 \pm 0.14$ & & 154659.66-052533.1 & $14.82 \pm 0.04$ & $14.60 \pm 0.07$ & & $-18.2 \pm 14.4$ & $-91.2 \pm 13.5$\\
15470019+3347002 & $14.32 \pm 0.03$ & $13.73 \pm 0.04$ & $13.38 \pm 0.04$ & & 154700.15+334700.2 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $-53.7 \pm 5.6$ & $6.9 \pm 9.0$\\
15470251+6512511 & $13.83 \pm 0.02$ & $13.25 \pm 0.02$ & $12.95 \pm 0.03$ & & 154702.43+651252.2 & $12.79 \pm 0.02$ & $12.62 \pm 0.02$ & & $-42.9 \pm 2.1$ & $99.2 \pm 6.9$\\
15470410-1801177 & $14.90 \pm 0.03$ & $14.31 \pm 0.05$ & $14.01 \pm 0.05$ & & 154704.13-180118.9 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $27.6 \pm 6.9$ & $-104.4 \pm 7.7$\\
15470557-1626303 & $13.86 \pm 0.03$ & $13.24 \pm 0.03$ & $12.73 \pm 0.03$ & & 154705.52-162631.9 & $12.43 \pm 0.02$ & $12.14 \pm 0.02$ & & $-64.1 \pm 5.9$ & $-129.6 \pm 6.6$\\
15470625+3745077 & $15.66 \pm 0.07$ & $15.14 \pm 0.10$ & $14.84 \pm 0.10$ & & 154706.29+374507.2 & $14.60 \pm 0.03$ & $14.43 \pm 0.04$ & & $34.9 \pm 5.3$ & $-40.1 \pm 7.6$\\
15470778+1534098 & $11.47 \pm 0.02$ & $10.86 \pm 0.02$ & $10.59 \pm 0.02$ & & 154707.71+153409.5 & $10.40 \pm 0.02$ & $10.21 \pm 0.02$ & & $-78.0 \pm 5.8$ & $-26.9 \pm 5.9$\\
15470832+3729386 & $14.28 \pm 0.03$ & $13.72 \pm 0.03$ & $13.40 \pm 0.04$ & & 154708.30+372937.7 & $13.17 \pm 0.02$ & $12.96 \pm 0.02$ & & $-18.3 \pm 4.2$ & $-71.4 \pm 6.7$\\
15471024-0712394 & $15.91 \pm 0.07$ & $15.09 \pm 0.09$ & $14.82 \pm 0.11$ & & 154710.19-071239.4 & $14.60 \pm 0.03$ & $14.34 \pm 0.05$ & & $-63.6 \pm 8.9$ & $-8.6 \pm 9.1$\\
15471136+7046579 & $14.59 \pm 0.03$ & $13.99 \pm 0.04$ & $13.56 \pm 0.05$ & & 154711.41+704657.4 & $13.33 \pm 0.02$ & $13.12 \pm 0.02$ & & $23.0 \pm 1.4$ & $-44.4 \pm 6.7$\\
15471291+1444023 & $14.57 \pm 0.02$ & $13.97 \pm 0.03$ & $13.68 \pm 0.04$ & & 154712.90+144401.9 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $-18.4 \pm 6.2$ & $-31.7 \pm 6.5$\\
15471294+0934170 & $15.99 \pm 0.08$ & $15.31 \pm 0.08$ & $14.97 \pm 0.11$ & & 154712.98+093417.2 & $14.77 \pm 0.03$ & $14.58 \pm 0.06$ & & $60.5 \pm 10.0$ & $14.5 \pm 11.0$\\
15471407+2540009 & $13.84 \pm 0.02$ & $13.23 \pm 0.04$ & $12.90 \pm 0.03$ & & 154714.09+254000.4 & $12.72 \pm 0.02$ & $12.50 \pm 0.02$ & & $25.6 \pm 9.6$ & $-50.1 \pm 9.9$\\
15471447+6704261 & $15.59 \pm 0.06$ & $14.78 \pm 0.08$ & $14.46 \pm 0.09$ & & 154714.40+670426.2 & $14.24 \pm 0.02$ & $14.03 \pm 0.03$ & & $-37.9 \pm 2.1$ & $7.7 \pm 7.6$\\
15471516+0216018 & $14.98 \pm 0.05$ & $14.40 \pm 0.04$ & $14.09 \pm 0.07$ & & 154715.13+021601.2 & $13.83 \pm 0.03$ & $13.66 \pm 0.04$ & & $-49.1 \pm 8.1$ & $-61.6 \pm 9.8$\\
15471566+5655519 & $15.73 \pm 0.07$ & $15.17 \pm 0.08$ & $14.88 \pm 0.12$ & & 154715.59+565551.9 & $14.71 \pm 0.03$ & $14.53 \pm 0.04$ & & $-56.9 \pm 4.3$ & $2.2 \pm 8.1$\\
15471579+3813286 & $14.21 \pm 0.03$ & $13.69 \pm 0.03$ & $13.25 \pm 0.03$ & & 154715.74+381328.6 & $13.07 \pm 0.02$ & $12.85 \pm 0.02$ & & $-51.7 \pm 4.9$ & $4.6 \pm 11.1$\\
15471638+5150115 & $13.42 \pm 0.02$ & $12.88 \pm 0.02$ & $12.60 \pm 0.02$ & & 154716.22+515011.3 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $-119.3 \pm 5.6$ & $-14.0 \pm 5.9$\\
15471722+1801355 & $15.13 \pm 0.04$ & $14.54 \pm 0.06$ & $14.20 \pm 0.07$ & & 154717.18+180135.6 & $13.98 \pm 0.03$ & $13.75 \pm 0.04$ & & $-45.1 \pm 6.9$ & $4.0 \pm 11.6$\\
15471839+3305071 & $15.08 \pm 0.04$ & $14.39 \pm 0.06$ & $14.10 \pm 0.05$ & & 154718.39+330507.5 & $13.90 \pm 0.03$ & $13.71 \pm 0.03$ & & $-5.4 \pm 6.4$ & $42.3 \pm 7.9$\\
15471968+4324393 & $14.10 \pm 0.02$ & $13.49 \pm 0.03$ & $13.19 \pm 0.03$ & & 154719.67+432439.7 & $13.01 \pm 0.02$ & $12.80 \pm 0.02$ & & $-2.8 \pm 4.0$ & $33.1 \pm 6.5$\\
15472260+6116172 & $15.50 \pm 0.06$ & $14.91 \pm 0.07$ & $14.62 \pm 0.11$ & & 154722.48+611617.5 & $14.45 \pm 0.03$ & $14.23 \pm 0.03$ & & $-73.7 \pm 3.2$ & $34.7 \pm 9.2$\\
15472266+2619108 & $14.55 \pm 0.03$ & $13.98 \pm 0.05$ & $13.67 \pm 0.04$ & & 154722.63+261910.9 & $13.49 \pm 0.02$ & $13.27 \pm 0.03$ & & $-46.6 \pm 7.0$ & $4.9 \pm 10.0$\\
15472336+4814322 & $14.07 \pm 0.02$ & $13.51 \pm 0.02$ & $13.17 \pm 0.03$ & & 154723.34+481432.6 & $13.00 \pm 0.02$ & $12.78 \pm 0.02$ & & $-20.4 \pm 3.3$ & $39.5 \pm 7.6$\\
15472406+3234525 & $16.00 \pm 0.07$ & $15.43 \pm 0.14$ & $15.05 \pm 0.11$ & & 154724.09+323452.0 & $14.76 \pm 0.03$ & $14.57 \pm 0.05$ & & $36.6 \pm 8.3$ & $-53.0 \pm 11.0$\\
15472485+2444075 & $14.85 \pm 0.04$ & $14.24 \pm 0.05$ & $13.91 \pm 0.04$ & & 154724.79+244407.6 & $13.72 \pm 0.03$ & $13.47 \pm 0.03$ & & $-82.6 \pm 6.9$ & $13.8 \pm 11.9$\\
15472723+0336361 & $16.08 \pm 0.07$ & $15.07 \pm 0.06$ & $14.27 \pm 0.07$ & & 154727.17+033636.3 & $13.99 \pm 0.03$ & $13.65 \pm 0.04$ & & $-87.1 \pm 10.8$ & $20.9 \pm 11.5$\\
15472756-1428218 & $16.45 \pm 0.13$ & $15.90 \pm 0.14$ & $15.44 \pm 0.20$ & & 154727.57-142823.7 & $14.85 \pm 0.04$ & $14.57 \pm 0.07$ & & $12.0 \pm 20.5$ & $-157.0 \pm 21.5$\\
15472841+1646249 & $12.16 \pm 0.02$ & $11.61 \pm 0.01$ & $11.34 \pm 0.02$ & & 154728.34+164625.1 & $11.10 \pm 0.02$ & $10.92 \pm 0.02$ & & $-78.6 \pm 5.8$ & $13.9 \pm 5.9$\\
15472929+7352531 & $13.73 \pm 0.02$ & $13.10 \pm 0.02$ & $12.83 \pm 0.03$ & & 154729.15+735253.6 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $-51.9 \pm 1.6$ & $39.4 \pm 6.5$\\
15473254-0840015 & $13.82 \pm 0.03$ & $13.24 \pm 0.03$ & $12.88 \pm 0.03$ & & 154732.49-084000.8 & $12.73 \pm 0.02$ & $12.51 \pm 0.03$ & & $-71.3 \pm 6.8$ & $67.9 \pm 6.8$\\
15473410+2104310 & $15.60 \pm 0.06$ & $15.01 \pm 0.08$ & $14.45 \pm 0.08$ & & 154734.05+210431.2 & $14.26 \pm 0.03$ & $13.99 \pm 0.04$ & & $-57.4 \pm 6.8$ & $17.9 \pm 7.6$\\
15473510+1558468 & $15.42 \pm 0.05$ & $14.82 \pm 0.06$ & $14.54 \pm 0.08$ & & 154735.06+155846.6 & $14.30 \pm 0.03$ & $14.02 \pm 0.04$ & & $-49.4 \pm 8.1$ & $-11.3 \pm 8.8$\\
15473662+4734334 & $15.73 \pm 0.08$ & $15.15 \pm 0.09$ & $14.85 \pm 0.10$ & & 154736.65+473433.9 & $14.62 \pm 0.03$ & $14.42 \pm 0.04$ & & $23.5 \pm 4.7$ & $38.7 \pm 8.7$\\
15473726+2245239 & $14.27 \pm 0.03$ & $13.74 \pm 0.04$ & $13.36 \pm 0.03$ & & 154737.20+224524.5 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $-76.8 \pm 6.9$ & $62.0 \pm 15.8$\\
15473867+2844325 & $15.87 \pm 0.08$ & $15.35 \pm 0.12$ & $14.82 \pm 0.09$ & & 154738.70+284431.6 & $14.62 \pm 0.03$ & $14.38 \pm 0.05$ & & $41.1 \pm 7.8$ & $-92.1 \pm 9.8$\\
15473923+5320065 & $16.50 \pm 0.12$ & $15.76 \pm 0.14$ & $14.92 \pm 0.13$ & & 154739.18+532006.5 & $14.57 \pm 0.03$ & $14.29 \pm 0.03$ & & $-41.6 \pm 6.5$ & $4.2 \pm 15.6$\\
15474158+7638480 & $15.98 \pm 0.08$ & $15.39 \pm 0.12$ & $15.02 \pm 0.14$ & & 154741.46+763847.6 & $14.86 \pm 0.03$ & $14.65 \pm 0.04$ & & $-35.8 \pm 1.5$ & $-34.9 \pm 9.5$\\
15474285+5450352 & $12.15 \pm 0.02$ & $11.59 \pm 0.01$ & $11.30 \pm 0.02$ & & 154742.71+545036.6 & $11.10 \pm 0.02$ & $10.91 \pm 0.02$ & & $-110.0 \pm 5.8$ & $123.2 \pm 8.3$\\
15474310+5312423 & $16.16 \pm 0.08$ & $15.61 \pm 0.12$ & $15.35 \pm 0.20$ & & 154742.99+531242.8 & $15.10 \pm 0.03$ & $14.84 \pm 0.04$ & & $-79.0 \pm 9.7$ & $38.6 \pm 23.1$\\
15474515+3335372 & $15.68 \pm 0.07$ & $15.05 \pm 0.08$ & $14.72 \pm 0.09$ & & 154745.14+333537.8 & $14.56 \pm 0.03$ & $14.33 \pm 0.04$ & & $-10.2 \pm 7.4$ & $52.9 \pm 10.1$\\
15474562-0333532 & $14.58 \pm 0.03$ & $13.94 \pm 0.04$ & $13.65 \pm 0.05$ & & 154745.57-033352.9 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $-62.8 \pm 7.8$ & $29.5 \pm 7.6$\\
15474563+4937275 & $15.74 \pm 0.06$ & $15.14 \pm 0.08$ & $14.85 \pm 0.13$ & & 154745.58+493727.5 & $14.58 \pm 0.03$ & $14.37 \pm 0.03$ & & $-38.7 \pm 4.1$ & $-4.3 \pm 7.3$\\
15474574+5606143 & $12.93 \pm 0.02$ & $12.35 \pm 0.02$ & $12.08 \pm 0.02$ & & 154745.76+560614.6 & $11.81 \pm 0.02$ & $11.59 \pm 0.02$ & & $10.4 \pm 2.5$ & $29.4 \pm 6.4$\\
15474597+3404339 & $14.27 \pm 0.03$ & $13.74 \pm 0.04$ & $13.41 \pm 0.03$ & & 154745.93+340434.4 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $-45.7 \pm 6.0$ & $48.6 \pm 8.2$\\
15474627-0825013 & $15.85 \pm 0.07$ & $15.16 \pm 0.09$ & $14.81 \pm 0.11$ & & 154746.29-082501.7 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $34.6 \pm 8.8$ & $-35.6 \pm 9.2$\\
15474679+1744085 & $15.76 \pm 0.06$ & $15.04 \pm 0.07$ & $14.60 \pm 0.09$ & & 154746.73+174408.4 & $14.40 \pm 0.03$ & $14.20 \pm 0.04$ & & $-65.2 \pm 9.3$ & $-10.5 \pm 12.4$\\
15474694+2811424 & $15.81 \pm 0.07$ & $15.29 \pm 0.10$ & $15.02 \pm 0.10$ & & 154746.96+281142.9 & $14.73 \pm 0.03$ & $14.49 \pm 0.05$ & & $23.0 \pm 8.4$ & $50.2 \pm 9.7$\\
15474703+7204503 & $16.17 \pm 0.09$ & $15.63 \pm 0.14$ & $15.17 \pm 0.15$ & & 154746.53+720449.5 & $14.93 \pm 0.03$ & $14.60 \pm 0.04$ & & $-204.8 \pm 5.4$ & $-74.2 \pm 16.3$\\
15474713+1447063 & $13.28 \pm 0.02$ & $12.67 \pm 0.02$ & $12.37 \pm 0.02$ & & 154747.11+144705.5 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $-30.0 \pm 5.7$ & $-65.4 \pm 6.1$\\
15474716+3024203 & $12.31 \pm 0.02$ & $11.73 \pm 0.03$ & $11.42 \pm 0.02$ & & 154747.09+302420.1 & $11.21 \pm 0.02$ & $11.03 \pm 0.02$ & & $-93.0 \pm 5.9$ & $-18.3 \pm 9.5$\\
15474734+2817408 & $12.30 \pm 0.02$ & $11.76 \pm 0.03$ & $11.48 \pm 0.02$ & & 154747.23+281740.7 & $11.28 \pm 0.02$ & $11.09 \pm 0.02$ & & $-135.5 \pm 7.1$ & $-2.8 \pm 6.9$\\
15474742+4238335 & $14.81 \pm 0.03$ & $14.22 \pm 0.04$ & $13.71 \pm 0.04$ & & 154747.35+423834.2 & $13.53 \pm 0.02$ & $13.31 \pm 0.03$ & & $-71.7 \pm 5.1$ & $66.7 \pm 7.1$\\
15474774+4658332 & $13.08 \pm 0.02$ & $12.53 \pm 0.02$ & $12.22 \pm 0.02$ & & 154747.45+465836.2 & $12.02 \pm 0.02$ & $11.81 \pm 0.02$ & & $-266.5 \pm 12.4$ & $261.4 \pm 13.2$\\
15474868+2641145 & $14.35 \pm 0.03$ & $13.76 \pm 0.04$ & $13.46 \pm 0.03$ & & 154748.64+264115.4 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $-47.3 \pm 6.3$ & $84.7 \pm 7.6$\\
15474878-1435168 & $11.73 \pm 0.02$ & $11.16 \pm 0.02$ & $10.88 \pm 0.02$ & & 154748.78-143518.1 & $10.72 \pm 0.02$ & $10.54 \pm 0.02$ & & $-2.5 \pm 5.6$ & $-111.8 \pm 6.9$\\
15474929+1914034 & $15.54 \pm 0.06$ & $14.94 \pm 0.08$ & $14.53 \pm 0.08$ & & 154749.26+191402.8 & $14.35 \pm 0.03$ & $14.07 \pm 0.05$ & & $-38.7 \pm 9.2$ & $-60.1 \pm 13.0$\\
15474944+1618208 & $11.76 \pm 0.02$ & $11.20 \pm 0.01$ & $10.90 \pm 0.02$ & & 154749.39+161820.8 & $10.73 \pm 0.02$ & $10.56 \pm 0.02$ & & $-57.1 \pm 5.6$ & $-1.0 \pm 5.8$\\
15474959+4215322 & $14.12 \pm 0.03$ & $13.54 \pm 0.04$ & $13.19 \pm 0.03$ & & 154749.58+421531.7 & $13.03 \pm 0.02$ & $12.84 \pm 0.02$ & & $-5.3 \pm 4.7$ & $-42.0 \pm 7.3$\\
15475191-0126220 & $13.30 \pm 0.02$ & $12.71 \pm 0.02$ & $12.39 \pm 0.03$ & & 154751.76-012621.9 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-200.6 \pm 7.9$ & $3.8 \pm 7.2$\\
15475376+2454174 & $14.87 \pm 0.04$ & $14.34 \pm 0.05$ & $13.99 \pm 0.05$ & & 154753.76+245417.0 & $13.76 \pm 0.02$ & $13.55 \pm 0.03$ & & $9.1 \pm 6.5$ & $-46.0 \pm 8.5$\\
15475456+1242341 & $14.90 \pm 0.03$ & $14.29 \pm 0.04$ & $13.96 \pm 0.05$ & & 154754.53+124234.4 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $-36.9 \pm 6.9$ & $20.5 \pm 7.0$\\
15475516+0610144 & $13.14 \pm 0.03$ & $12.52 \pm 0.02$ & $12.22 \pm 0.02$ & & 154755.15+061013.6 & $12.02 \pm 0.02$ & $11.85 \pm 0.02$ & & $-9.8 \pm 11.6$ & $-82.8 \pm 8.2$\\
15475740+5631118 & $15.10 \pm 0.04$ & $14.50 \pm 0.05$ & $14.14 \pm 0.07$ & & 154757.37+563112.2 & $13.85 \pm 0.02$ & $13.63 \pm 0.03$ & & $-22.9 \pm 3.1$ & $29.1 \pm 7.5$\\
15475741+0631417 & $16.03 \pm 0.08$ & $15.40 \pm 0.09$ & $15.12 \pm 0.13$ & & 154757.35+063141.1 & $14.92 \pm 0.03$ & $14.72 \pm 0.06$ & & $-82.7 \pm 14.3$ & $-58.6 \pm 14.0$\\
15475774+3433140 & $13.06 \pm 0.02$ & $12.42 \pm 0.03$ & $12.14 \pm 0.03$ & & 154757.69+343314.7 & $11.93 \pm 0.02$ & $11.72 \pm 0.02$ & & $-54.6 \pm 5.7$ & $63.6 \pm 7.9$\\
15475864+4930237 & $14.90 \pm 0.04$ & $14.37 \pm 0.04$ & $14.05 \pm 0.06$ & & 154758.62+493024.1 & $13.88 \pm 0.02$ & $13.68 \pm 0.03$ & & $-21.5 \pm 3.3$ & $31.3 \pm 7.0$\\
15480061+3200149 & $14.89 \pm 0.03$ & $14.27 \pm 0.05$ & $13.99 \pm 0.05$ & & 154800.58+320015.0 & $13.76 \pm 0.03$ & $13.51 \pm 0.03$ & & $-38.9 \pm 6.5$ & $10.8 \pm 8.4$\\
15480112+2019207 & $15.57 \pm 0.06$ & $15.00 \pm 0.08$ & $14.61 \pm 0.09$ & & 154801.18+201919.5 & $14.44 \pm 0.03$ & $14.15 \pm 0.04$ & & $86.5 \pm 9.3$ & $-118.0 \pm 13.0$\\
15480264+4401102 & $15.30 \pm 0.04$ & $14.68 \pm 0.06$ & $14.39 \pm 0.06$ & & 154802.64+440110.7 & $14.16 \pm 0.03$ & $13.96 \pm 0.03$ & & $-4.2 \pm 4.2$ & $45.2 \pm 8.5$\\
15480590+2527400 & $15.10 \pm 0.04$ & $14.48 \pm 0.06$ & $14.15 \pm 0.05$ & & 154805.87+252740.0 & $13.84 \pm 0.03$ & $13.62 \pm 0.03$ & & $-35.4 \pm 6.6$ & $2.7 \pm 7.7$\\
15480613+3716143 & $15.68 \pm 0.06$ & $15.02 \pm 0.09$ & $14.66 \pm 0.08$ & & 154806.10+371614.3 & $14.51 \pm 0.03$ & $14.30 \pm 0.04$ & & $-30.4 \pm 5.3$ & $4.1 \pm 6.9$\\
15480669+6241108 & $14.17 \pm 0.03$ & $13.54 \pm 0.03$ & $13.13 \pm 0.04$ & & 154806.72+624110.5 & $12.93 \pm 0.02$ & $12.70 \pm 0.02$ & & $19.1 \pm 2.0$ & $-27.9 \pm 7.2$\\
15480811+2231575 & $14.22 \pm 0.03$ & $13.55 \pm 0.04$ & $13.23 \pm 0.03$ & & 154808.07+223156.3 & $13.03 \pm 0.02$ & $12.78 \pm 0.02$ & & $-53.8 \pm 6.7$ & $-122.6 \pm 9.7$\\
15480866+3119402 & $16.39 \pm 0.11$ & $15.81 \pm 0.14$ & $15.38 \pm 0.15$ & & 154808.55+311939.6 & $15.14 \pm 0.03$ & $14.87 \pm 0.06$ & & $-114.9 \pm 12.3$ & $-57.1 \pm 14.8$\\
15480880+3118321 & $15.48 \pm 0.05$ & $14.81 \pm 0.06$ & $14.47 \pm 0.07$ & & 154808.76+311832.2 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $-41.1 \pm 5.8$ & $7.8 \pm 6.9$\\
15481001+1240542 & $13.77 \pm 0.02$ & $13.09 \pm 0.03$ & $12.78 \pm 0.02$ & & 154809.99+124053.8 & $12.57 \pm 0.02$ & $12.41 \pm 0.02$ & & $-24.5 \pm 13.2$ & $-38.2 \pm 6.5$\\
15481006+3643301 & $14.08 \pm 0.03$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 154810.09+364331.2 & $12.91 \pm 0.02$ & $12.70 \pm 0.02$ & & $27.0 \pm 4.4$ & $90.3 \pm 7.0$\\
15481046+1801374 & $14.27 \pm 0.04$ & $13.69 \pm 0.05$ & $13.37 \pm 0.04$ & & 154810.42+180137.0 & $13.04 \pm 0.03$ & $12.87 \pm 0.03$ & & $-52.8 \pm 7.8$ & $-38.5 \pm 7.9$\\
15481056+0037353 & $13.78 \pm 0.02$ & $13.14 \pm 0.03$ & $12.86 \pm 0.03$ & & 154810.58+003734.8 & $12.69 \pm 0.02$ & $12.48 \pm 0.03$ & & $37.4 \pm 8.3$ & $-43.6 \pm 9.1$\\
15481058+0731231 & $14.35 \pm 0.03$ & $13.79 \pm 0.02$ & $13.41 \pm 0.04$ & & 154810.54+073122.9 & $13.24 \pm 0.02$ & $13.04 \pm 0.03$ & & $-61.2 \pm 8.4$ & $-19.8 \pm 9.2$\\
15481109+3638557 & $15.26 \pm 0.05$ & $14.75 \pm 0.07$ & $14.46 \pm 0.06$ & & 154811.04+363855.9 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $-50.0 \pm 5.2$ & $20.8 \pm 6.7$\\
15481252+2248467 & $16.12 \pm 0.09$ & $15.60 \pm 0.12$ & $15.25 \pm 0.15$ & & 154812.45+224846.0 & $14.94 \pm 0.03$ & $14.73 \pm 0.05$ & & $-105.5 \pm 17.0$ & $-71.1 \pm 20.5$\\
15481339+5956317 & $14.61 \pm 0.03$ & $13.96 \pm 0.03$ & $13.66 \pm 0.05$ & & 154813.28+595631.8 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $-71.4 \pm 3.8$ & $9.5 \pm 6.6$\\
15481371+4103120 & $14.67 \pm 0.03$ & $14.09 \pm 0.04$ & $13.70 \pm 0.04$ & & 154813.66+410311.8 & $13.48 \pm 0.02$ & $13.25 \pm 0.03$ & & $-39.7 \pm 6.0$ & $-18.2 \pm 6.1$\\
15481391-1352261 & $12.73 \pm 0.02$ & $12.12 \pm 0.03$ & $11.83 \pm 0.03$ & & 154813.89-135225.8 & $11.59 \pm 0.02$ & $11.41 \pm 0.02$ & & $-25.9 \pm 5.7$ & $22.9 \pm 7.4$\\
15481399+1651336 & $15.06 \pm 0.04$ & $14.51 \pm 0.06$ & $14.14 \pm 0.06$ & & 154813.96+165134.3 & $13.85 \pm 0.03$ & $13.65 \pm 0.04$ & & $-48.6 \pm 8.0$ & $64.5 \pm 7.3$\\
15481420-0555225 & $14.79 \pm 0.04$ & $14.19 \pm 0.04$ & $13.91 \pm 0.06$ & & 154814.22-055523.4 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $30.0 \pm 7.9$ & $-81.6 \pm 8.8$\\
15481462-0416188 & $15.61 \pm 0.05$ & $15.02 \pm 0.07$ & $14.73 \pm 0.12$ & & 154814.57-041618.6 & $14.56 \pm 0.03$ & $14.32 \pm 0.05$ & & $-63.3 \pm 9.6$ & $22.5 \pm 9.1$\\
15481510+2230065 & $15.01 \pm 0.03$ & $14.41 \pm 0.04$ & $14.13 \pm 0.05$ & & 154815.06+223006.8 & $13.96 \pm 0.03$ & $13.73 \pm 0.03$ & & $-49.2 \pm 7.1$ & $32.7 \pm 9.6$\\
15481951+1710400 & $15.66 \pm 0.07$ & $14.99 \pm 0.09$ & $14.58 \pm 0.07$ & & 154819.51+171039.5 & $14.28 \pm 0.03$ & $13.99 \pm 0.04$ & & $1.3 \pm 8.9$ & $-43.2 \pm 8.3$\\
15481990+0606574 & $14.45 \pm 0.03$ & $13.84 \pm 0.02$ & $13.53 \pm 0.03$ & & 154819.89+060656.6 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $-25.2 \pm 7.7$ & $-83.5 \pm 7.9$\\
15482165+2625568 & $15.97 \pm 0.08$ & $15.28 \pm 0.09$ & $14.96 \pm 0.11$ & & 154821.66+262556.2 & $14.80 \pm 0.03$ & $14.61 \pm 0.05$ & & $13.8 \pm 8.0$ & $-58.5 \pm 9.7$\\
15482306+4708401 & $13.61 \pm 0.02$ & $13.06 \pm 0.03$ & $12.77 \pm 0.03$ & & 154823.00+470839.5 & $12.56 \pm 0.02$ & $12.39 \pm 0.02$ & & $-58.8 \pm 4.3$ & $-57.4 \pm 6.8$\\
15482481+3020083 & $16.25 \pm 0.09$ & $15.47 \pm 0.13$ & $15.09 \pm 0.11$ & & 154824.81+302007.3 & $14.88 \pm 0.03$ & $14.66 \pm 0.06$ & & $-0.1 \pm 11.1$ & $-81.1 \pm 13.4$\\
15482540+4418270 & $15.03 \pm 0.04$ & $14.52 \pm 0.06$ & $14.19 \pm 0.05$ & & 154825.38+441826.3 & $14.02 \pm 0.02$ & $13.84 \pm 0.03$ & & $-21.3 \pm 4.1$ & $-63.4 \pm 9.3$\\
15482567+6624405 & $13.70 \pm 0.02$ & $13.09 \pm 0.03$ & $12.82 \pm 0.03$ & & 154825.54+662441.8 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $-74.6 \pm 2.4$ & $118.2 \pm 8.5$\\
15482673-1221576 & $15.66 \pm 0.06$ & $15.12 \pm 0.07$ & $14.73 \pm 0.10$ & & 154826.70-122158.1 & $14.51 \pm 0.03$ & $14.24 \pm 0.05$ & & $-32.9 \pm 9.0$ & $-39.5 \pm 8.3$\\
15482763+7404336 & $14.10 \pm 0.03$ & $13.43 \pm 0.02$ & $13.12 \pm 0.03$ & & 154827.39+740434.8 & $12.96 \pm 0.02$ & $12.78 \pm 0.02$ & & $-89.2 \pm 2.4$ & $102.9 \pm 7.7$\\
15482804+3506249 & $15.32 \pm 0.04$ & $14.75 \pm 0.06$ & $14.35 \pm 0.06$ & & 154828.01+350626.0 & $14.13 \pm 0.03$ & $13.89 \pm 0.03$ & & $-26.1 \pm 5.0$ & $96.3 \pm 8.9$\\
15482985+3245415 & $15.01 \pm 0.03$ & $14.48 \pm 0.05$ & $14.19 \pm 0.05$ & & 154829.87+324541.3 & $14.02 \pm 0.03$ & $13.83 \pm 0.03$ & & $23.1 \pm 5.0$ & $-21.9 \pm 6.6$\\
15483005+3406407 & $12.88 \pm 0.02$ & $12.31 \pm 0.02$ & $11.99 \pm 0.02$ & & 154829.92+340640.1 & $11.82 \pm 0.02$ & $11.62 \pm 0.02$ & & $-142.5 \pm 5.6$ & $-50.9 \pm 5.9$\\
15483033+3909181 & $13.93 \pm 0.02$ & $13.35 \pm 0.03$ & $13.06 \pm 0.03$ & & 154830.25+390917.8 & $12.90 \pm 0.02$ & $12.71 \pm 0.02$ & & $-72.5 \pm 5.6$ & $-22.3 \pm 6.0$\\
15483147+1804102 & $13.57 \pm 0.02$ & $13.02 \pm 0.03$ & $12.70 \pm 0.02$ & & 154831.44+180410.3 & $12.48 \pm 0.03$ & $12.30 \pm 0.02$ & & $-44.9 \pm 7.7$ & $7.3 \pm 7.4$\\
15483242-0140019 & $13.10 \pm 0.02$ & $12.49 \pm 0.03$ & $12.11 \pm 0.02$ & & 154832.36-014002.0 & $11.96 \pm 0.02$ & $11.74 \pm 0.02$ & & $-74.8 \pm 6.7$ & $-5.2 \pm 6.3$\\
15483309+7610379 & $15.99 \pm 0.08$ & $15.27 \pm 0.11$ & $14.89 \pm 0.12$ & & 154833.05+761038.7 & $14.62 \pm 0.03$ & $14.37 \pm 0.03$ & & $-11.9 \pm 1.3$ & $64.7 \pm 11.0$\\
15483362+0803026 & $11.12 \pm 0.02$ & $10.54 \pm 0.02$ & $10.22 \pm 0.02$ & & 154833.61+080301.5 & $10.05 \pm 0.02$ & $9.85 \pm 0.02$ & & $-8.6 \pm 8.6$ & $-115.6 \pm 7.6$\\
15483522+3912233 & $13.05 \pm 0.02$ & $12.49 \pm 0.02$ & $12.16 \pm 0.02$ & & 154835.21+391223.0 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $-13.9 \pm 4.7$ & $-27.7 \pm 5.9$\\
15483614-1622519 & $14.29 \pm 0.03$ & $13.62 \pm 0.03$ & $13.27 \pm 0.03$ & & 154836.15-162252.3 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $8.3 \pm 6.6$ & $-38.4 \pm 7.0$\\
15483616-0127333 & $13.73 \pm 0.02$ & $13.17 \pm 0.03$ & $12.81 \pm 0.03$ & & 154836.14-012732.5 & $12.66 \pm 0.02$ & $12.42 \pm 0.02$ & & $-20.8 \pm 7.3$ & $78.4 \pm 6.7$\\
15483617+6714040 & $13.63 \pm 0.02$ & $13.07 \pm 0.02$ & $12.70 \pm 0.03$ & & 154836.00+671405.2 & $12.47 \pm 0.02$ & $12.24 \pm 0.02$ & & $-86.4 \pm 2.6$ & $108.6 \pm 7.7$\\
15483759+0847453 & $15.99 \pm 0.07$ & $15.38 \pm 0.07$ & $15.03 \pm 0.13$ & & 154837.56+084744.4 & $14.88 \pm 0.03$ & $14.62 \pm 0.06$ & & $-47.9 \pm 10.2$ & $-82.3 \pm 16.3$\\
15483772-1613296 & $15.55 \pm 0.06$ & $14.72 \pm 0.06$ & $14.40 \pm 0.08$ & & 154837.67-161329.9 & $14.23 \pm 0.03$ & $13.99 \pm 0.05$ & & $-65.0 \pm 8.3$ & $-21.4 \pm 8.9$\\
15483825+2756367 & $15.01 \pm 0.04$ & $14.28 \pm 0.05$ & $13.91 \pm 0.05$ & & 154838.27+275635.6 & $13.66 \pm 0.02$ & $13.44 \pm 0.03$ & & $17.4 \pm 6.8$ & $-106.6 \pm 8.0$\\
15483941+4353052 & $15.00 \pm 0.04$ & $14.41 \pm 0.05$ & $14.10 \pm 0.05$ & & 154839.39+435304.5 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $-20.1 \pm 4.1$ & $-63.7 \pm 7.9$\\
15484016-0949535 & $14.88 \pm 0.05$ & $14.29 \pm 0.05$ & $13.86 \pm 0.05$ & & 154840.13-094953.9 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $-45.2 \pm 8.5$ & $-34.7 \pm 7.3$\\
15484184+1705279 & $16.43 \pm 0.13$ & $15.51 \pm 0.13$ & $15.12 \pm 0.14$ & & 154841.77+170528.0 & $14.61 \pm 0.03$ & $14.38 \pm 0.05$ & & $-89.9 \pm 14.4$ & $12.5 \pm 17.1$\\
15484205+3318096 & $14.09 \pm 0.03$ & $13.54 \pm 0.03$ & $13.27 \pm 0.03$ & & 154842.08+331809.4 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $28.4 \pm 4.7$ & $-11.4 \pm 6.2$\\
15484207+2657485 & $12.41 \pm 0.02$ & $11.84 \pm 0.03$ & $11.51 \pm 0.02$ & & 154841.59+265750.0 & $11.28 \pm 0.02$ & $11.07 \pm 0.02$ & & $-637.6 \pm 17.0$ & $154.6 \pm 9.6$\\
15484210+7419474 & $13.98 \pm 0.03$ & $13.44 \pm 0.04$ & $13.13 \pm 0.04$ & & 154842.16+741946.8 & $12.91 \pm 0.02$ & $12.71 \pm 0.02$ & & $22.9 \pm 1.2$ & $-58.4 \pm 7.4$\\
15484275-8053329 & $14.73 \pm 0.03$ & $13.96 \pm 0.05$ & $13.60 \pm 0.05$ & & 154842.51-805333.2 & $13.44 \pm 0.02$ & $13.27 \pm 0.03$ & & $-55.2 \pm 1.5$ & $-28.7 \pm 9.1$\\
15484354+3918254 & $13.80 \pm 0.02$ & $13.22 \pm 0.03$ & $12.87 \pm 0.02$ & & 154843.52+391826.2 & $12.70 \pm 0.02$ & $12.49 \pm 0.02$ & & $-26.0 \pm 4.8$ & $69.5 \pm 6.5$\\
15484379+3231051 & $14.65 \pm 0.03$ & $14.14 \pm 0.04$ & $13.85 \pm 0.04$ & & 154843.73+323105.5 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-66.2 \pm 5.1$ & $32.4 \pm 6.4$\\
15484386+1739288 & $14.03 \pm 0.02$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 154843.83+173929.0 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $-33.4 \pm 7.5$ & $17.2 \pm 7.3$\\
15484448+4508345 & $15.03 \pm 0.04$ & $14.47 \pm 0.05$ & $14.03 \pm 0.05$ & & 154844.40+450835.2 & $13.86 \pm 0.02$ & $13.63 \pm 0.03$ & & $-78.8 \pm 5.5$ & $59.5 \pm 7.8$\\
15484467+3606497 & $14.30 \pm 0.03$ & $13.75 \pm 0.03$ & $13.43 \pm 0.03$ & & 154844.65+360650.1 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $-22.3 \pm 4.5$ & $34.0 \pm 7.7$\\
15484581+3501526 & $14.87 \pm 0.03$ & $14.23 \pm 0.05$ & $13.91 \pm 0.05$ & & 154845.72+350153.4 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $-88.3 \pm 5.0$ & $67.2 \pm 6.5$\\
15484607+3943112 & $15.89 \pm 0.08$ & $15.31 \pm 0.11$ & $15.03 \pm 0.12$ & & 154846.04+394311.3 & $14.80 \pm 0.03$ & $14.54 \pm 0.04$ & & $-31.2 \pm 6.0$ & $7.5 \pm 9.0$\\
15484809+4928355 & $14.17 \pm 0.03$ & $13.56 \pm 0.02$ & $13.25 \pm 0.03$ & & 154847.89+492837.2 & $13.00 \pm 0.02$ & $12.78 \pm 0.02$ & & $-162.9 \pm 7.7$ & $140.2 \pm 12.0$\\
15484912+1722359 & $16.10 \pm 0.11$ & $15.14 \pm 0.11$ & $14.46 \pm 0.08$ & & 154848.90+172234.8 & $13.80 \pm 0.03$ & $13.47 \pm 0.03$ & & $-288.5 \pm 11.2$ & $-103.7 \pm 9.5$\\
15485015+3117487 & $12.48 \pm 0.02$ & $11.93 \pm 0.02$ & $11.64 \pm 0.02$ & & 154850.10+311747.4 & $11.44 \pm 0.02$ & $11.26 \pm 0.02$ & & $-56.4 \pm 4.7$ & $-108.7 \pm 7.6$\\
15485046+2333595 & $14.85 \pm 0.04$ & $14.27 \pm 0.05$ & $13.99 \pm 0.05$ & & 154850.43+233359.7 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-52.7 \pm 7.4$ & $22.9 \pm 8.5$\\
15485300+2805238 & $15.32 \pm 0.05$ & $14.74 \pm 0.06$ & $14.47 \pm 0.07$ & & 154852.95+280524.0 & $14.27 \pm 0.03$ & $14.02 \pm 0.04$ & & $-62.2 \pm 8.0$ & $12.3 \pm 9.7$\\
15485380+1400583 & $14.77 \pm 0.04$ & $14.17 \pm 0.05$ & $13.84 \pm 0.05$ & & 154853.76+140058.1 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $-49.3 \pm 8.0$ & $-22.4 \pm 7.7$\\
15485386+7317295 & $14.67 \pm 0.03$ & $14.15 \pm 0.04$ & $13.77 \pm 0.05$ & & 154853.92+731729.8 & $13.59 \pm 0.02$ & $13.35 \pm 0.03$ & & $23.9 \pm 1.3$ & $28.6 \pm 6.7$\\
15485410+5246510 & $15.35 \pm 0.04$ & $14.80 \pm 0.06$ & $14.53 \pm 0.09$ & & 154854.12+524650.5 & $14.38 \pm 0.03$ & $14.18 \pm 0.03$ & & $14.6 \pm 3.6$ & $-36.8 \pm 8.1$\\
15485444+3217174 & $12.95 \pm 0.02$ & $12.42 \pm 0.02$ & $12.09 \pm 0.02$ & & 154854.39+321716.1 & $11.90 \pm 0.02$ & $11.70 \pm 0.02$ & & $-54.5 \pm 4.6$ & $-110.7 \pm 6.2$\\
15485542+3539462 & $15.01 \pm 0.03$ & $14.39 \pm 0.05$ & $14.12 \pm 0.05$ & & 154855.39+353946.6 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $-28.9 \pm 5.6$ & $28.8 \pm 7.3$\\
15485549+0502453 & $15.37 \pm 0.05$ & $14.79 \pm 0.06$ & $14.44 \pm 0.07$ & & 154855.44+050245.1 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $-74.6 \pm 9.1$ & $-20.6 \pm 9.3$\\
15485579+2525231 & $13.14 \pm 0.02$ & $12.59 \pm 0.03$ & $12.30 \pm 0.02$ & & 154855.78+252522.3 & $12.14 \pm 0.02$ & $11.97 \pm 0.02$ & & $-9.2 \pm 7.4$ & $-73.6 \pm 9.0$\\
15485614-1936396 & $16.29 \pm 0.09$ & $15.62 \pm 0.09$ & $15.31 \pm 0.13$ & & 154856.03-193640.5 & $15.05 \pm 0.04$ & $14.84 \pm 0.10$ & & $-135.6 \pm 14.6$ & $-74.0 \pm 17.7$\\
15485639+5801545 & $15.57 \pm 0.05$ & $15.05 \pm 0.06$ & $14.64 \pm 0.10$ & & 154856.34+580154.5 & $14.48 \pm 0.03$ & $14.27 \pm 0.03$ & & $-31.7 \pm 3.5$ & $1.9 \pm 7.8$\\
15485658-0319471 & $15.41 \pm 0.04$ & $14.72 \pm 0.05$ & $14.38 \pm 0.09$ & & 154856.56-031947.5 & $14.05 \pm 0.03$ & $13.80 \pm 0.04$ & & $-22.8 \pm 8.9$ & $-40.0 \pm 9.0$\\
15485846+1520279 & $15.63 \pm 0.06$ & $15.10 \pm 0.09$ & $14.81 \pm 0.10$ & & 154858.42+152027.9 & $14.58 \pm 0.03$ & $14.31 \pm 0.05$ & & $-47.9 \pm 8.9$ & $-5.0 \pm 9.5$\\
15490337+5449105 & $15.65 \pm 0.06$ & $15.11 \pm 0.08$ & $14.77 \pm 0.12$ & & 154903.32+544909.6 & $14.44 \pm 0.03$ & $14.23 \pm 0.03$ & & $-36.3 \pm 3.8$ & $-81.4 \pm 8.6$\\
15490697-0456163 & $15.49 \pm 0.06$ & $14.82 \pm 0.07$ & $14.52 \pm 0.08$ & & 154906.88-045616.5 & $14.30 \pm 0.03$ & $14.08 \pm 0.04$ & & $-119.9 \pm 8.9$ & $-15.1 \pm 10.0$\\
15490857+6740289 & $16.22 \pm 0.12$ & $15.37 \pm 0.12$ & $14.80 \pm 0.14$ & & 154908.63+674029.0 & $14.09 \pm 0.03$ & $13.84 \pm 0.03$ & & $30.5 \pm 2.4$ & $11.3 \pm 13.3$\\
15490924+5218380 & $16.24 \pm 0.10$ & $15.66 \pm 0.14$ & $15.38 \pm 0.16$ & & 154909.36+521838.6 & $15.03 \pm 0.03$ & $14.86 \pm 0.04$ & & $104.5 \pm 9.4$ & $58.4 \pm 21.5$\\
15491011+5512034 & $16.49 \pm 0.13$ & $15.52 \pm 0.10$ & $15.17 \pm 0.17$ & & 154910.20+551202.6 & $14.84 \pm 0.03$ & $14.54 \pm 0.04$ & & $70.5 \pm 7.4$ & $-66.3 \pm 22.1$\\
15491097+2402572 & $15.21 \pm 0.04$ & $14.56 \pm 0.05$ & $14.20 \pm 0.06$ & & 154910.94+240257.3 & $13.99 \pm 0.03$ & $13.75 \pm 0.03$ & & $-47.5 \pm 8.1$ & $17.7 \pm 9.4$\\
15491182+2438327 & $15.66 \pm 0.07$ & $15.02 \pm 0.09$ & $14.70 \pm 0.09$ & & 154911.77+243832.0 & $14.49 \pm 0.03$ & $14.15 \pm 0.04$ & & $-63.2 \pm 8.0$ & $-69.0 \pm 9.3$\\
15491216+2822394 & $15.65 \pm 0.07$ & $14.91 \pm 0.07$ & $14.64 \pm 0.09$ & & 154912.13+282240.5 & $14.12 \pm 0.03$ & $13.89 \pm 0.03$ & & $-36.4 \pm 7.2$ & $110.5 \pm 12.5$\\
15491348+2822098 & $13.65 \pm 0.02$ & $13.07 \pm 0.03$ & $12.79 \pm 0.03$ & & 154913.44+282209.7 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $-50.3 \pm 6.7$ & $-7.5 \pm 11.6$\\
15491395+4923194 & $13.82 \pm 0.03$ & $13.26 \pm 0.04$ & $12.98 \pm 0.03$ & & 154913.87+492320.2 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $-73.2 \pm 5.3$ & $80.2 \pm 9.6$\\
15491688+3935002 & $12.44 \pm 0.02$ & $11.84 \pm 0.02$ & $11.56 \pm 0.02$ & & 154916.85+393459.7 & $11.31 \pm 0.02$ & $11.07 \pm 0.02$ & & $-27.4 \pm 4.7$ & $-43.1 \pm 6.7$\\
15491720+3059068 & $10.91 \pm 0.02$ & $10.34 \pm 0.02$ & $10.06 \pm 0.02$ & & 154917.13+305906.7 & $9.90 \pm 0.02$ & $9.72 \pm 0.02$ & & $-80.8 \pm 4.8$ & $-6.5 \pm 6.5$\\
15491854+3057376 & $14.86 \pm 0.03$ & $14.29 \pm 0.04$ & $13.92 \pm 0.04$ & & 154918.53+305736.8 & $13.76 \pm 0.03$ & $13.54 \pm 0.03$ & & $-14.5 \pm 5.1$ & $-67.8 \pm 7.3$\\
15491926+0120155 & $13.45 \pm 0.03$ & $12.81 \pm 0.02$ & $12.52 \pm 0.02$ & & 154919.24+012015.8 & $12.37 \pm 0.03$ & $12.16 \pm 0.02$ & & $-37.5 \pm 8.2$ & $35.2 \pm 8.1$\\
15492016-1148042 & $13.85 \pm 0.03$ & $13.25 \pm 0.03$ & $12.97 \pm 0.03$ & & 154920.18-114805.1 & $12.80 \pm 0.02$ & $12.61 \pm 0.03$ & & $32.1 \pm 6.5$ & $-84.0 \pm 8.4$\\
15492326+5744233 & $14.85 \pm 0.04$ & $14.32 \pm 0.04$ & $14.05 \pm 0.06$ & & 154923.07+574424.4 & $13.77 \pm 0.02$ & $13.52 \pm 0.03$ & & $-129.5 \pm 6.4$ & $98.0 \pm 8.0$\\
15492363+3921366 & $15.78 \pm 0.07$ & $15.15 \pm 0.09$ & $14.87 \pm 0.10$ & & 154923.62+392136.0 & $14.68 \pm 0.03$ & $14.48 \pm 0.04$ & & $-9.8 \pm 5.3$ & $-44.6 \pm 8.3$\\
15492448-1547042 & $16.54 \pm 0.14$ & $15.89 \pm 0.14$ & $15.37 \pm 0.20$ & & 154924.56-154706.5 & $15.21 \pm 0.05$ & $14.82 \pm 0.09$ & & $92.2 \pm 23.2$ & $-190.8 \pm 23.8$\\
15492455+6604107 & $13.81 \pm 0.02$ & $13.23 \pm 0.03$ & $12.92 \pm 0.03$ & & 154924.38+660411.4 & $12.71 \pm 0.02$ & $12.53 \pm 0.02$ & & $-94.3 \pm 2.8$ & $65.2 \pm 11.5$\\
15492458+3644564 & $14.74 \pm 0.03$ & $14.12 \pm 0.04$ & $13.82 \pm 0.04$ & & 154924.52+364457.0 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $-58.8 \pm 6.6$ & $51.8 \pm 7.3$\\
15492499+0515435 & $14.29 \pm 0.03$ & $13.71 \pm 0.03$ & $13.44 \pm 0.04$ & & 154924.93+051543.1 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $-75.4 \pm 7.9$ & $-41.5 \pm 7.7$\\
15492723-0819230 & $13.66 \pm 0.03$ & $13.12 \pm 0.03$ & $12.81 \pm 0.03$ & & 154927.17-081923.5 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $-78.2 \pm 6.7$ & $-40.7 \pm 6.6$\\
15492974+2048499 & $14.99 \pm 0.04$ & $14.48 \pm 0.05$ & $14.10 \pm 0.05$ & & 154929.72+204850.3 & $13.91 \pm 0.03$ & $13.69 \pm 0.04$ & & $-28.0 \pm 7.2$ & $37.7 \pm 8.8$\\
15493018+0223585 & $14.63 \pm 0.03$ & $13.95 \pm 0.03$ & $13.65 \pm 0.05$ & & 154930.16+022358.2 & $13.50 \pm 0.03$ & $13.26 \pm 0.03$ & & $-38.5 \pm 7.9$ & $-30.1 \pm 9.4$\\
15493052+3604348 & $14.61 \pm 0.03$ & $14.04 \pm 0.04$ & $13.73 \pm 0.04$ & & 154930.54+360434.1 & $13.54 \pm 0.02$ & $13.35 \pm 0.03$ & & $18.4 \pm 4.6$ & $-58.2 \pm 8.8$\\
15493072+0018377 & $14.36 \pm 0.04$ & $13.64 \pm 0.03$ & $13.36 \pm 0.04$ & & 154930.66+001837.2 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $-80.6 \pm 13.9$ & $-45.2 \pm 16.6$\\
15493097-8451257 & $14.81 \pm 0.05$ & $14.19 \pm 0.05$ & $13.85 \pm 0.06$ & & 154930.69-845126.5 & $13.68 \pm 0.02$ & $13.47 \pm 0.03$ & & $-36.2 \pm 1.0$ & $-86.8 \pm 20.2$\\
15493341+1648575 & $13.74 \pm 0.02$ & $13.09 \pm 0.02$ & $12.77 \pm 0.03$ & & 154933.38+164857.9 & $12.58 \pm 0.02$ & $12.40 \pm 0.02$ & & $-44.9 \pm 8.2$ & $33.8 \pm 6.5$\\
15493374+4237092 & $13.43 \pm 0.02$ & $12.86 \pm 0.03$ & $12.56 \pm 0.02$ & & 154933.69+423709.7 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $-47.6 \pm 4.7$ & $37.8 \pm 7.2$\\
15493578-7952018 & $14.84 \pm 0.05$ & $14.19 \pm 0.05$ & $13.91 \pm 0.06$ & & 154935.91-795201.7 & $13.63 \pm 0.03$ & $13.46 \pm 0.03$ & & $33.0 \pm 1.2$ & $8.7 \pm 11.8$\\
15493642+0855400 & $15.35 \pm 0.05$ & $14.74 \pm 0.06$ & $14.46 \pm 0.09$ & & 154936.47+085538.8 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $71.4 \pm 8.3$ & $-122.8 \pm 11.1$\\
15493645+6320403 & $15.15 \pm 0.04$ & $14.52 \pm 0.05$ & $14.25 \pm 0.08$ & & 154936.46+632039.5 & $14.00 \pm 0.02$ & $13.72 \pm 0.03$ & & $4.8 \pm 2.1$ & $-67.2 \pm 7.6$\\
15493916+5559459 & $13.69 \pm 0.02$ & $13.12 \pm 0.02$ & $12.81 \pm 0.03$ & & 154939.09+555944.7 & $12.64 \pm 0.02$ & $12.44 \pm 0.02$ & & $-50.1 \pm 3.9$ & $-110.0 \pm 13.8$\\
15493969+3001225 & $15.07 \pm 0.04$ & $14.44 \pm 0.05$ & $14.13 \pm 0.05$ & & 154939.66+300122.8 & $13.87 \pm 0.03$ & $13.67 \pm 0.03$ & & $-34.8 \pm 8.3$ & $28.7 \pm 9.3$\\
15494033+1315529 & $14.61 \pm 0.04$ & $13.90 \pm 0.04$ & $13.48 \pm 0.04$ & & 154940.38+131552.2 & $13.21 \pm 0.03$ & $12.99 \pm 0.03$ & & $72.8 \pm 11.8$ & $-68.0 \pm 9.2$\\
15494051+5552245 & $15.06 \pm 0.04$ & $14.50 \pm 0.05$ & $14.23 \pm 0.09$ & & 154940.62+555224.5 & $13.89 \pm 0.02$ & $13.68 \pm 0.03$ & & $84.4 \pm 5.1$ & $4.7 \pm 18.2$\\
15494175+2728523 & $15.21 \pm 0.04$ & $14.63 \pm 0.06$ & $14.36 \pm 0.07$ & & 154941.72+272852.6 & $14.19 \pm 0.03$ & $13.96 \pm 0.03$ & & $-31.7 \pm 7.1$ & $34.9 \pm 8.0$\\
15494254-0851087 & $16.17 \pm 0.10$ & $15.56 \pm 0.14$ & $15.28 \pm 0.19$ & & 154942.47-085108.2 & $14.70 \pm 0.03$ & $14.49 \pm 0.05$ & & $-93.3 \pm 20.3$ & $46.8 \pm 18.4$\\
15494348+3313285 & $14.86 \pm 0.04$ & $14.21 \pm 0.05$ & $13.93 \pm 0.05$ & & 154943.44+331327.4 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $-54.6 \pm 6.4$ & $-109.3 \pm 8.0$\\
15494429-0150366 & $16.15 \pm 0.11$ & $15.53 \pm 0.13$ & $15.10 \pm 0.16$ & & 154944.37-015035.6 & $14.80 \pm 0.03$ & $14.60 \pm 0.06$ & & $97.8 \pm 15.9$ & $90.1 \pm 21.0$\\
15494867+5809289 & $12.46 \pm 0.02$ & $11.88 \pm 0.01$ & $11.61 \pm 0.02$ & & 154948.54+580929.7 & $11.40 \pm 0.02$ & $11.23 \pm 0.02$ & & $-86.8 \pm 4.5$ & $71.0 \pm 7.1$\\
15494989-0957359 & $13.16 \pm 0.03$ & $12.51 \pm 0.02$ & $12.24 \pm 0.02$ & & 154949.84-095736.8 & $12.06 \pm 0.02$ & $11.89 \pm 0.02$ & & $-58.0 \pm 6.4$ & $-76.2 \pm 6.6$\\
15495056+2219101 & $16.08 \pm 0.08$ & $15.52 \pm 0.09$ & $15.16 \pm 0.13$ & & 154950.52+221910.5 & $14.95 \pm 0.03$ & $14.66 \pm 0.05$ & & $-54.4 \pm 11.5$ & $40.4 \pm 12.6$\\
15495078+8322404 & $14.51 \pm 0.03$ & $13.91 \pm 0.03$ & $13.64 \pm 0.04$ & & 154951.06+832240.2 & $13.48 \pm 0.02$ & $13.30 \pm 0.03$ & & $42.5 \pm 1.1$ & $-15.1 \pm 7.4$\\
15495208+1723514 & $14.55 \pm 0.03$ & $13.98 \pm 0.04$ & $13.70 \pm 0.04$ & & 154952.05+172351.5 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $-43.9 \pm 6.6$ & $8.3 \pm 7.7$\\
15495213+1653157 & $15.58 \pm 0.07$ & $15.04 \pm 0.09$ & $14.71 \pm 0.09$ & & 154952.14+165316.2 & $14.39 \pm 0.03$ & $14.18 \pm 0.04$ & & $5.6 \pm 9.1$ & $47.0 \pm 8.5$\\
15495263-1029364 & $15.78 \pm 0.07$ & $15.14 \pm 0.09$ & $14.86 \pm 0.13$ & & 154952.64-102935.1 & $14.57 \pm 0.03$ & $14.39 \pm 0.05$ & & $7.5 \pm 8.6$ & $117.0 \pm 9.5$\\
15495435+1728045 & $14.69 \pm 0.03$ & $14.00 \pm 0.04$ & $13.64 \pm 0.03$ & & 154954.33+172804.0 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $-26.2 \pm 7.0$ & $-44.6 \pm 7.6$\\
15495485+1654526 & $12.41 \pm 0.02$ & $11.82 \pm 0.02$ & $11.52 \pm 0.01$ & & 154954.80+165452.2 & $11.31 \pm 0.02$ & $11.09 \pm 0.02$ & & $-59.9 \pm 7.5$ & $-35.4 \pm 6.4$\\
15495515+5906146 & $13.18 \pm 0.02$ & $12.59 \pm 0.02$ & $12.32 \pm 0.03$ & & 154955.15+590615.6 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $2.5 \pm 2.7$ & $93.5 \pm 7.5$\\
15495517+7939517 & $9.72 \pm 0.02$ & $9.15 \pm 0.02$ & $8.86 \pm 0.01$ & & 154954.28+793952.8 & $8.68 \pm 0.02$ & $8.46 \pm 0.02$ & & $-212.6 \pm 5.1$ & $102.0 \pm 6.6$\\
15495666+0301222 & $15.16 \pm 0.04$ & $14.55 \pm 0.03$ & $14.17 \pm 0.06$ & & 154956.62+030121.9 & $14.01 \pm 0.03$ & $13.76 \pm 0.04$ & & $-65.7 \pm 8.4$ & $-21.4 \pm 8.3$\\
15495846-1333021 & $13.25 \pm 0.03$ & $12.64 \pm 0.02$ & $12.36 \pm 0.03$ & & 154958.50-133302.2 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $54.7 \pm 5.9$ & $-11.3 \pm 6.7$\\
15495922-1131335 & $14.73 \pm 0.04$ & $14.01 \pm 0.03$ & $13.74 \pm 0.04$ & & 154959.23-113134.5 & $13.57 \pm 0.03$ & $13.33 \pm 0.03$ & & $10.9 \pm 8.2$ & $-93.3 \pm 8.1$\\
15500014+0203268 & $14.75 \pm 0.03$ & $14.11 \pm 0.04$ & $13.78 \pm 0.05$ & & 155000.18+020326.1 & $13.63 \pm 0.03$ & $13.39 \pm 0.03$ & & $55.7 \pm 9.5$ & $-76.6 \pm 8.1$\\
15500439+1042310 & $14.97 \pm 0.03$ & $14.40 \pm 0.06$ & $14.12 \pm 0.07$ & & 155004.38+104229.6 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $-16.3 \pm 8.6$ & $-140.5 \pm 9.6$\\
15500475+0616467 & $11.97 \pm 0.02$ & $11.41 \pm 0.02$ & $11.08 \pm 0.02$ & & 155004.46+061645.2 & $10.90 \pm 0.02$ & $10.66 \pm 0.02$ & & $-417.8 \pm 12.7$ & $-142.9 \pm 9.4$\\
15500673+7008069 & $14.29 \pm 0.03$ & $13.70 \pm 0.04$ & $13.40 \pm 0.04$ & & 155006.44+700807.1 & $13.23 \pm 0.02$ & $13.00 \pm 0.02$ & & $-134.0 \pm 3.6$ & $22.4 \pm 9.0$\\
15500737+5635119 & $11.49 \pm 0.02$ & $10.93 \pm 0.01$ & $10.66 \pm 0.02$ & & 155007.37+563509.6 & $10.51 \pm 0.02$ & $10.33 \pm 0.02$ & & $5.4 \pm 2.5$ & $-206.5 \pm 11.0$\\
15500751+1532524 & $12.93 \pm 0.02$ & $12.38 \pm 0.02$ & $12.10 \pm 0.02$ & & 155007.46+153253.3 & $11.89 \pm 0.02$ & $11.68 \pm 0.02$ & & $-74.0 \pm 9.1$ & $77.2 \pm 11.4$\\
15500845+1455180 & $14.78 \pm 0.04$ & $13.80 \pm 0.04$ & $13.26 \pm 0.03$ & & 155008.53+145516.5 & $12.66 \pm 0.03$ & $12.34 \pm 0.02$ & & $101.9 \pm 11.6$ & $-139.1 \pm 8.6$\\
15500867-1316224 & $13.89 \pm 0.03$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 155008.72-131623.3 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $56.2 \pm 6.0$ & $-70.1 \pm 7.0$\\
15501031+1821170 & $13.33 \pm 0.02$ & $12.66 \pm 0.03$ & $12.38 \pm 0.02$ & & 155010.30+182116.2 & $12.18 \pm 0.02$ & $11.96 \pm 0.02$ & & $-16.2 \pm 7.3$ & $-82.7 \pm 9.0$\\
15501061+3104407 & $15.08 \pm 0.05$ & $14.49 \pm 0.06$ & $14.16 \pm 0.06$ & & 155010.60+310440.1 & $13.95 \pm 0.03$ & $13.79 \pm 0.03$ & & $-8.7 \pm 6.1$ & $-57.5 \pm 7.9$\\
15501085+2010178 & $14.89 \pm 0.04$ & $14.33 \pm 0.05$ & $14.00 \pm 0.06$ & & 155010.81+201017.7 & $13.74 \pm 0.03$ & $13.51 \pm 0.03$ & & $-54.7 \pm 7.8$ & $-10.5 \pm 12.8$\\
15501139+1457409 & $12.22 \pm 0.02$ & $11.62 \pm 0.02$ & $11.34 \pm 0.02$ & & 155011.33+145740.4 & $11.12 \pm 0.02$ & $10.91 \pm 0.02$ & & $-67.3 \pm 11.4$ & $-44.6 \pm 7.9$\\
15501184-0753136 & $15.50 \pm 0.05$ & $14.77 \pm 0.05$ & $14.23 \pm 0.07$ & & 155011.57-075316.1 & $13.81 \pm 0.03$ & $13.50 \pm 0.03$ & & $-363.9 \pm 10.7$ & $-224.0 \pm 8.8$\\
15501394+1354517 & $14.79 \pm 0.03$ & $14.25 \pm 0.05$ & $13.87 \pm 0.04$ & & 155013.90+135451.6 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-45.7 \pm 7.4$ & $-13.3 \pm 10.0$\\
15501421+5508385 & $16.42 \pm 0.14$ & $15.49 \pm 0.12$ & $14.97 \pm 0.14$ & & 155014.06+550840.0 & $14.36 \pm 0.03$ & $14.06 \pm 0.03$ & & $-118.4 \pm 7.5$ & $133.7 \pm 14.5$\\
15501567+5940228 & $12.42 \pm 0.02$ & $11.85 \pm 0.02$ & $11.55 \pm 0.02$ & & 155015.48+594024.0 & $11.36 \pm 0.02$ & $11.16 \pm 0.02$ & & $-125.5 \pm 5.9$ & $108.5 \pm 8.4$\\
15501727+2439256 & $15.26 \pm 0.05$ & $14.70 \pm 0.06$ & $14.40 \pm 0.06$ & & 155017.20+243926.2 & $14.14 \pm 0.03$ & $13.94 \pm 0.03$ & & $-94.2 \pm 7.7$ & $55.4 \pm 8.0$\\
15502086-0515564 & $14.51 \pm 0.04$ & $13.96 \pm 0.03$ & $13.60 \pm 0.04$ & & 155020.92-051557.3 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $78.4 \pm 7.1$ & $-85.5 \pm 9.3$\\
15502301+2048022 & $16.38 \pm 0.11$ & $15.79 \pm 0.15$ & $15.52 \pm 0.20$ & & 155021.91+204808.4 & $14.86 \pm 0.03$ & $14.50 \pm 0.05$ & & $-1513.8 \pm 42.7$ & $604.8 \pm 27.4$\\
15502446-1620088 & $13.55 \pm 0.02$ & $12.99 \pm 0.03$ & $12.70 \pm 0.03$ & & 155024.26-162011.0 & $12.45 \pm 0.02$ & $12.22 \pm 0.03$ & & $-239.2 \pm 7.6$ & $-178.9 \pm 7.1$\\
15502484+4049022 & $14.34 \pm 0.03$ & $13.72 \pm 0.03$ & $13.43 \pm 0.04$ & & 155024.77+404902.9 & $13.26 \pm 0.02$ & $13.03 \pm 0.02$ & & $-63.4 \pm 5.3$ & $54.6 \pm 6.4$\\
15502573+1955305 & $12.57 \pm 0.02$ & $11.99 \pm 0.03$ & $11.67 \pm 0.02$ & & 155025.65+195529.8 & $11.51 \pm 0.02$ & $11.33 \pm 0.02$ & & $-109.1 \pm 6.9$ & $-65.3 \pm 11.5$\\
15502586+5026560 & $12.86 \pm 0.03$ & $12.29 \pm 0.03$ & $11.98 \pm 0.02$ & & 155025.82+502656.8 & $11.79 \pm 0.02$ & $11.59 \pm 0.02$ & & $-35.6 \pm 4.9$ & $80.3 \pm 9.5$\\
15502616+0528171 & $16.37 \pm 0.10$ & $15.67 \pm 0.11$ & $15.38 \pm 0.20$ & & 155026.08+052817.9 & $15.04 \pm 0.04$ & $14.86 \pm 0.06$ & & $-115.6 \pm 22.9$ & $70.5 \pm 23.3$\\
15502715+4459188 & $14.83 \pm 0.04$ & $14.29 \pm 0.05$ & $14.02 \pm 0.05$ & & 155027.21+445918.4 & $13.82 \pm 0.02$ & $13.64 \pm 0.03$ & & $57.7 \pm 4.9$ & $-36.4 \pm 7.5$\\
15502730-0323339 & $15.79 \pm 0.08$ & $15.07 \pm 0.08$ & $14.61 \pm 0.09$ & & 155027.33-032333.7 & $14.33 \pm 0.03$ & $14.13 \pm 0.05$ & & $44.0 \pm 8.5$ & $18.3 \pm 8.0$\\
15502789+6335372 & $16.29 \pm 0.10$ & $15.49 \pm 0.10$ & $15.15 \pm 0.16$ & & 155027.98+633535.2 & $14.85 \pm 0.03$ & $14.54 \pm 0.04$ & & $53.5 \pm 3.7$ & $-173.2 \pm 16.4$\\
15502864-0634569 & $14.33 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.03$ & & 155028.66-063457.4 & $13.24 \pm 0.02$ & $13.03 \pm 0.03$ & & $23.5 \pm 7.6$ & $-41.8 \pm 6.9$\\
15502869+1707019 & $14.75 \pm 0.04$ & $14.24 \pm 0.06$ & $13.96 \pm 0.04$ & & 155028.70+170701.4 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $14.3 \pm 7.2$ & $-46.3 \pm 7.9$\\
15502876+1706327 & $15.24 \pm 0.04$ & $14.63 \pm 0.05$ & $14.33 \pm 0.05$ & & 155028.74+170632.3 & $14.17 \pm 0.03$ & $13.96 \pm 0.04$ & & $-24.6 \pm 7.6$ & $-32.5 \pm 8.3$\\
15502927+3241287 & $14.76 \pm 0.03$ & $14.17 \pm 0.04$ & $13.86 \pm 0.05$ & & 155029.30+324128.5 & $13.65 \pm 0.03$ & $13.37 \pm 0.03$ & & $31.3 \pm 5.8$ & $-19.8 \pm 7.0$\\
15503173+1252413 & $14.79 \pm 0.04$ & $14.13 \pm 0.04$ & $13.77 \pm 0.04$ & & 155031.72+125240.8 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $-8.5 \pm 8.1$ & $-47.9 \pm 7.8$\\
15503178+4921051 & $14.36 \pm 0.02$ & $13.82 \pm 0.03$ & $13.53 \pm 0.04$ & & 155031.56+492106.5 & $13.29 \pm 0.02$ & $13.07 \pm 0.02$ & & $-179.3 \pm 8.2$ & $115.5 \pm 7.7$\\
15503244+4402301 & $13.07 \pm 0.02$ & $12.55 \pm 0.02$ & $12.28 \pm 0.02$ & & 155032.38+440230.0 & $12.12 \pm 0.02$ & $11.95 \pm 0.02$ & & $-63.0 \pm 5.1$ & $-9.4 \pm 6.1$\\
15503266+7845262 & $14.27 \pm 0.03$ & $13.68 \pm 0.03$ & $13.36 \pm 0.03$ & & 155032.61+784526.6 & $13.17 \pm 0.02$ & $12.98 \pm 0.02$ & & $-14.1 \pm 0.8$ & $43.2 \pm 6.6$\\
15503433+3805226 & $15.07 \pm 0.04$ & $14.48 \pm 0.05$ & $13.99 \pm 0.05$ & & 155034.29+380522.6 & $13.80 \pm 0.02$ & $13.58 \pm 0.03$ & & $-35.6 \pm 4.9$ & $5.6 \pm 7.6$\\
15503504+3620086 & $14.93 \pm 0.03$ & $14.41 \pm 0.05$ & $14.09 \pm 0.05$ & & 155034.98+362008.6 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $-58.4 \pm 6.0$ & $4.0 \pm 7.2$\\
15503683+4906342 & $14.60 \pm 0.03$ & $14.08 \pm 0.04$ & $13.74 \pm 0.05$ & & 155036.54+490635.4 & $13.54 \pm 0.02$ & $13.28 \pm 0.03$ & & $-236.0 \pm 10.6$ & $94.4 \pm 8.5$\\
15503738-8003497 & $13.46 \pm 0.03$ & $12.79 \pm 0.03$ & $12.47 \pm 0.03$ & & 155037.55-800350.4 & $12.24 \pm 0.03$ & $12.04 \pm 0.02$ & & $43.1 \pm 1.3$ & $-68.3 \pm 11.6$\\
15503820+3041038 & $13.00 \pm 0.02$ & $12.37 \pm 0.02$ & $11.95 \pm 0.02$ & & 155038.09+304105.1 & $11.73 \pm 0.02$ & $11.49 \pm 0.02$ & & $-109.5 \pm 5.1$ & $106.8 \pm 6.9$\\
15503863-0001246 & $13.36 \pm 0.03$ & $12.79 \pm 0.02$ & $12.47 \pm 0.02$ & & 155038.44-000124.4 & $12.27 \pm 0.02$ & $12.05 \pm 0.02$ & & $-251.8 \pm 8.6$ & $14.3 \pm 12.1$\\
15504111+1357191 & $14.23 \pm 0.03$ & $13.56 \pm 0.04$ & $13.29 \pm 0.03$ & & 155041.11+135718.6 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $2.8 \pm 8.6$ & $-49.0 \pm 7.5$\\
15504132-0317091 & $14.07 \pm 0.03$ & $13.32 \pm 0.03$ & $12.98 \pm 0.03$ & & 155041.28-031709.1 & $12.78 \pm 0.02$ & $12.61 \pm 0.03$ & & $-43.9 \pm 6.7$ & $-0.4 \pm 6.6$\\
15504192+1858338 & $15.26 \pm 0.05$ & $14.64 \pm 0.05$ & $14.31 \pm 0.06$ & & 155041.89+185833.5 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $-46.2 \pm 8.8$ & $-29.8 \pm 8.9$\\
15504229+2055544 & $15.01 \pm 0.05$ & $14.41 \pm 0.05$ & $14.06 \pm 0.05$ & & 155042.21+205554.2 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $-113.1 \pm 8.9$ & $-17.8 \pm 9.5$\\
15504256+3528054 & $15.08 \pm 0.03$ & $14.53 \pm 0.05$ & $14.21 \pm 0.05$ & & 155042.55+352804.8 & $13.96 \pm 0.03$ & $13.73 \pm 0.03$ & & $-9.8 \pm 4.8$ & $-51.4 \pm 6.6$\\
15504318+0238190 & $13.81 \pm 0.03$ & $13.17 \pm 0.02$ & $12.86 \pm 0.03$ & & 155043.17+023819.5 & $12.71 \pm 0.02$ & $12.53 \pm 0.03$ & & $-8.6 \pm 8.2$ & $49.7 \pm 7.5$\\
15504411+3016313 & $13.63 \pm 0.02$ & $13.03 \pm 0.03$ & $12.72 \pm 0.03$ & & 155044.02+301632.3 & $12.51 \pm 0.02$ & $12.29 \pm 0.02$ & & $-99.0 \pm 5.2$ & $88.0 \pm 6.2$\\
15504445-0316449 & $16.04 \pm 0.10$ & $15.28 \pm 0.11$ & $15.01 \pm 0.14$ & & 155044.41-031644.8 & $14.58 \pm 0.03$ & $14.34 \pm 0.05$ & & $-54.0 \pm 10.9$ & $10.5 \pm 10.9$\\
15504705+2246047 & $14.36 \pm 0.03$ & $13.81 \pm 0.04$ & $13.45 \pm 0.04$ & & 155046.98+224604.7 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $-85.5 \pm 7.4$ & $3.3 \pm 8.2$\\
15504762+2909407 & $14.73 \pm 0.04$ & $14.07 \pm 0.06$ & $13.75 \pm 0.04$ & & 155047.64+290940.5 & $13.54 \pm 0.02$ & $13.30 \pm 0.03$ & & $32.1 \pm 6.6$ & $-23.3 \pm 7.4$\\
15504866+5858294 & $11.66 \pm 0.02$ & $11.11 \pm 0.01$ & $10.84 \pm 0.01$ & & 155048.32+585828.9 & $10.67 \pm 0.02$ & $10.46 \pm 0.02$ & & $-228.7 \pm 10.6$ & $-41.8 \pm 6.5$\\
15504944+7127334 & $12.32 \pm 0.02$ & $11.75 \pm 0.02$ & $11.47 \pm 0.02$ & & 155049.40+712733.8 & $11.27 \pm 0.02$ & $11.09 \pm 0.02$ & & $-14.4 \pm 1.2$ & $36.2 \pm 6.4$\\
15505025+3409259 & $15.36 \pm 0.04$ & $14.85 \pm 0.06$ & $14.48 \pm 0.06$ & & 155050.27+340926.3 & $14.20 \pm 0.03$ & $14.02 \pm 0.03$ & & $14.2 \pm 7.2$ & $31.3 \pm 6.7$\\
15505027+4619359 & $15.68 \pm 0.06$ & $15.10 \pm 0.09$ & $14.72 \pm 0.07$ & & 155050.30+461935.7 & $14.49 \pm 0.03$ & $14.25 \pm 0.03$ & & $25.1 \pm 4.8$ & $-17.9 \pm 7.2$\\
15505045+1346573 & $15.07 \pm 0.04$ & $14.53 \pm 0.06$ & $14.16 \pm 0.05$ & & 155050.41+134656.9 & $13.96 \pm 0.03$ & $13.74 \pm 0.03$ & & $-52.6 \pm 8.3$ & $-40.3 \pm 8.8$\\
15505051+3357499 & $16.87 \pm 0.15$ & $16.03 \pm 0.17$ & $15.24 \pm 0.12$ & & 155050.58+335750.1 & $14.58 \pm 0.03$ & $14.28 \pm 0.04$ & & $68.8 \pm 12.2$ & $19.0 \pm 16.6$\\
15505177+4552229 & $15.00 \pm 0.04$ & $14.43 \pm 0.05$ & $14.12 \pm 0.05$ & & 155051.72+455223.7 & $13.91 \pm 0.02$ & $13.65 \pm 0.03$ & & $-41.5 \pm 4.2$ & $75.2 \pm 8.1$\\
15505204-0359533 & $15.15 \pm 0.04$ & $14.46 \pm 0.04$ & $14.15 \pm 0.07$ & & 155052.02-035953.8 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $-28.5 \pm 10.1$ & $-41.0 \pm 8.0$\\
15505210+2902515 & $14.15 \pm 0.03$ & $13.52 \pm 0.03$ & $13.23 \pm 0.03$ & & 155052.07+290251.0 & $13.05 \pm 0.02$ & $12.84 \pm 0.02$ & & $-41.6 \pm 5.9$ & $-48.0 \pm 8.1$\\
15505456+0303094 & $13.51 \pm 0.03$ & $12.91 \pm 0.03$ & $12.62 \pm 0.03$ & & 155054.58+030308.7 & $12.42 \pm 0.02$ & $12.24 \pm 0.02$ & & $28.6 \pm 8.2$ & $-73.3 \pm 8.3$\\
15505592+4315543 & $15.95 \pm 0.09$ & $15.31 \pm 0.12$ & $15.02 \pm 0.11$ & & 155055.92+431555.0 & $14.77 \pm 0.03$ & $14.52 \pm 0.04$ & & $1.1 \pm 5.2$ & $60.5 \pm 9.1$\\
15505885-0333160 & $16.10 \pm 0.10$ & $15.34 \pm 0.10$ & $14.91 \pm 0.12$ & & 155058.81-033315.7 & $14.60 \pm 0.03$ & $14.41 \pm 0.05$ & & $-47.4 \pm 10.9$ & $27.2 \pm 9.7$\\
15505998+7038116 & $14.31 \pm 0.03$ & $13.73 \pm 0.03$ & $13.39 \pm 0.05$ & & 155059.82+703812.0 & $13.21 \pm 0.02$ & $13.02 \pm 0.02$ & & $-67.7 \pm 2.1$ & $41.8 \pm 8.2$\\
15510225+2854187 & $13.30 \pm 0.02$ & $12.76 \pm 0.03$ & $12.45 \pm 0.02$ & & 155102.10+285419.6 & $12.30 \pm 0.02$ & $12.07 \pm 0.02$ & & $-198.0 \pm 7.5$ & $85.2 \pm 9.0$\\
15510274-1657485 & $11.79 \pm 0.02$ & $11.25 \pm 0.02$ & $10.94 \pm 0.02$ & & 155102.67-165750.1 & $10.77 \pm 0.02$ & $10.58 \pm 0.02$ & & $-87.2 \pm 6.3$ & $-144.5 \pm 7.2$\\
15510469+4635381 & $14.57 \pm 0.03$ & $14.03 \pm 0.04$ & $13.72 \pm 0.04$ & & 155104.56+463538.5 & $13.52 \pm 0.02$ & $13.32 \pm 0.03$ & & $-111.3 \pm 6.1$ & $40.9 \pm 6.8$\\
15510662+6457047 & $12.89 \pm 0.02$ & $12.15 \pm 0.02$ & $11.72 \pm 0.02$ & & 155106.22+645704.9 & $11.42 \pm 0.02$ & $11.24 \pm 0.02$ & & $-224.4 \pm 5.5$ & $16.9 \pm 7.1$\\
15510740+1911066 & $15.28 \pm 0.05$ & $14.71 \pm 0.06$ & $14.37 \pm 0.07$ & & 155107.33+191106.2 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $-102.3 \pm 9.2$ & $-40.1 \pm 8.3$\\
15510819+2504389 & $13.16 \pm 0.02$ & $12.55 \pm 0.03$ & $12.24 \pm 0.03$ & & 155108.15+250439.0 & $11.99 \pm 0.02$ & $11.83 \pm 0.02$ & & $-51.9 \pm 6.2$ & $13.2 \pm 7.8$\\
15510908+3000301 & $15.81 \pm 0.07$ & $15.20 \pm 0.09$ & $14.89 \pm 0.10$ & & 155109.02+300030.5 & $14.72 \pm 0.03$ & $14.54 \pm 0.05$ & & $-76.8 \pm 9.4$ & $32.5 \pm 11.9$\\
15511056+7752109 & $15.85 \pm 0.07$ & $15.23 \pm 0.10$ & $14.77 \pm 0.12$ & & 155110.28+775210.0 & $14.52 \pm 0.03$ & $14.23 \pm 0.03$ & & $-78.0 \pm 2.1$ & $-82.4 \pm 8.7$\\
15511361+3758357 & $12.06 \pm 0.02$ & $11.55 \pm 0.03$ & $11.19 \pm 0.03$ & & 155113.68+375833.8 & $11.03 \pm 0.02$ & $10.85 \pm 0.02$ & & $67.5 \pm 4.8$ & $-160.3 \pm 9.8$\\
15511391+3700464 & $15.97 \pm 0.08$ & $15.29 \pm 0.10$ & $14.94 \pm 0.09$ & & 155113.88+370046.8 & $14.77 \pm 0.03$ & $14.55 \pm 0.04$ & & $-27.5 \pm 6.1$ & $33.1 \pm 9.3$\\
15511427+4119538 & $12.71 \pm 0.02$ & $12.17 \pm 0.02$ & $11.84 \pm 0.02$ & & 155114.23+411950.8 & $11.63 \pm 0.02$ & $11.40 \pm 0.02$ & & $-37.2 \pm 3.9$ & $-246.6 \pm 11.7$\\
15511527+2440340 & $15.27 \pm 0.05$ & $14.72 \pm 0.07$ & $14.41 \pm 0.07$ & & 155115.32+244033.4 & $14.25 \pm 0.03$ & $14.02 \pm 0.04$ & & $71.8 \pm 7.7$ & $-54.8 \pm 11.3$\\
15511690+7937097 & $15.61 \pm 0.06$ & $14.90 \pm 0.08$ & $14.39 \pm 0.07$ & & 155116.85+793710.1 & $14.21 \pm 0.03$ & $14.02 \pm 0.03$ & & $-12.4 \pm 0.9$ & $38.8 \pm 7.0$\\
15511725-0924450 & $15.47 \pm 0.06$ & $14.84 \pm 0.06$ & $14.43 \pm 0.08$ & & 155117.19-092445.3 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $-74.3 \pm 8.4$ & $-28.5 \pm 8.0$\\
15511892+2721298 & $16.50 \pm 0.13$ & $15.60 \pm 0.15$ & $15.10 \pm 0.14$ & & 155118.96+272129.1 & $14.22 \pm 0.03$ & $14.02 \pm 0.04$ & & $51.0 \pm 13.4$ & $-66.5 \pm 18.0$\\
15511933+3728111 & $13.09 \pm 0.02$ & $12.52 \pm 0.02$ & $12.25 \pm 0.02$ & & 155119.36+372810.8 & $12.07 \pm 0.02$ & $11.86 \pm 0.02$ & & $25.4 \pm 4.2$ & $-26.7 \pm 6.7$\\
15512020+0306482 & $14.39 \pm 0.03$ & $13.87 \pm 0.03$ & $13.55 \pm 0.04$ & & 155120.15+030648.2 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $-77.9 \pm 8.7$ & $1.8 \pm 8.5$\\
15512087+4329303 & $15.13 \pm 0.04$ & $14.20 \pm 0.05$ & $13.63 \pm 0.04$ & & 155120.90+432930.1 & $13.01 \pm 0.02$ & $12.68 \pm 0.02$ & & $27.4 \pm 3.9$ & $-25.1 \pm 6.3$\\
15512176+2708574 & $15.15 \pm 0.04$ & $14.56 \pm 0.06$ & $14.27 \pm 0.07$ & & 155121.73+270858.0 & $14.05 \pm 0.03$ & $13.86 \pm 0.03$ & & $-39.5 \pm 7.1$ & $62.7 \pm 8.7$\\
15512234+2822447 & $14.87 \pm 0.04$ & $14.28 \pm 0.05$ & $13.80 \pm 0.05$ & & 155122.34+282243.7 & $13.61 \pm 0.02$ & $13.37 \pm 0.03$ & & $-4.6 \pm 6.0$ & $-104.6 \pm 8.6$\\
15512307+5601551 & $13.93 \pm 0.03$ & $13.40 \pm 0.02$ & $13.10 \pm 0.04$ & & 155123.06+560155.4 & $12.92 \pm 0.02$ & $12.71 \pm 0.02$ & & $-11.5 \pm 2.7$ & $28.7 \pm 6.6$\\
15512358-1932406 & $13.57 \pm 0.02$ & $12.98 \pm 0.02$ & $12.68 \pm 0.03$ & & 155123.58-193241.6 & $12.50 \pm 0.02$ & $12.29 \pm 0.03$ & & $-8.5 \pm 5.7$ & $-83.5 \pm 7.1$\\
15512473+1858522 & $14.60 \pm 0.03$ & $13.98 \pm 0.04$ & $13.71 \pm 0.04$ & & 155124.73+185851.5 & $13.45 \pm 0.03$ & $13.25 \pm 0.03$ & & $-4.1 \pm 7.7$ & $-73.9 \pm 8.5$\\
15512519+3733070 & $13.87 \pm 0.02$ & $13.32 \pm 0.03$ & $12.99 \pm 0.03$ & & 155125.16+373307.8 & $12.78 \pm 0.02$ & $12.57 \pm 0.02$ & & $-34.9 \pm 4.4$ & $67.1 \pm 7.3$\\
15512733+1622586 & $13.52 \pm 0.02$ & $12.91 \pm 0.03$ & $12.64 \pm 0.02$ & & 155127.35+162258.3 & $12.48 \pm 0.02$ & $12.29 \pm 0.03$ & & $32.4 \pm 7.0$ & $-28.5 \pm 9.1$\\
15512806+7536183 & $13.52 \pm 0.02$ & $12.93 \pm 0.02$ & $12.63 \pm 0.02$ & & 155127.92+753618.2 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $-45.8 \pm 1.4$ & $-8.1 \pm 6.4$\\
15513147+5736278 & $15.75 \pm 0.08$ & $15.17 \pm 0.10$ & $14.77 \pm 0.12$ & & 155131.60+573627.2 & $14.34 \pm 0.03$ & $14.12 \pm 0.03$ & & $90.1 \pm 5.4$ & $-52.8 \pm 9.5$\\
15513202+6745034 & $15.75 \pm 0.08$ & $15.18 \pm 0.10$ & $14.79 \pm 0.14$ & & 155131.92+674504.3 & $14.62 \pm 0.03$ & $14.41 \pm 0.04$ & & $-47.4 \pm 2.5$ & $82.7 \pm 8.9$\\
15513273+5442010 & $14.86 \pm 0.04$ & $14.04 \pm 0.04$ & $13.50 \pm 0.05$ & & 155132.49+544201.7 & $13.18 \pm 0.02$ & $12.94 \pm 0.02$ & & $-183.7 \pm 8.6$ & $63.4 \pm 15.0$\\
15513292+1428458 & $16.64 \pm 0.13$ & $16.02 \pm 0.15$ & $15.58 \pm 0.20$ & & 155133.01+142845.7 & $14.67 \pm 0.03$ & $14.48 \pm 0.05$ & & $125.4 \pm 22.0$ & $-14.7 \pm 25.8$\\
15513324-1646087 & $15.15 \pm 0.05$ & $14.50 \pm 0.04$ & $14.16 \pm 0.06$ & & 155133.22-164608.9 & $13.98 \pm 0.03$ & $13.70 \pm 0.05$ & & $-35.6 \pm 7.4$ & $-12.7 \pm 8.0$\\
15513357+3216453 & $13.66 \pm 0.02$ & $13.12 \pm 0.02$ & $12.84 \pm 0.02$ & & 155133.49+321643.5 & $12.66 \pm 0.02$ & $12.42 \pm 0.02$ & & $-85.5 \pm 4.9$ & $-146.9 \pm 7.3$\\
15513391+7307016 & $12.77 \pm 0.02$ & $12.22 \pm 0.02$ & $11.90 \pm 0.02$ & & 155133.81+730702.2 & $11.70 \pm 0.02$ & $11.50 \pm 0.02$ & & $-40.3 \pm 1.4$ & $56.7 \pm 7.3$\\
15513422+2531401 & $15.07 \pm 0.04$ & $14.47 \pm 0.06$ & $14.12 \pm 0.05$ & & 155134.13+253139.6 & $13.90 \pm 0.03$ & $13.71 \pm 0.03$ & & $-106.7 \pm 7.0$ & $-45.5 \pm 10.2$\\
15513467+7117126 & $12.97 \pm 0.02$ & $12.37 \pm 0.02$ & $12.10 \pm 0.02$ & & 155134.67+711713.2 & $11.89 \pm 0.02$ & $11.68 \pm 0.02$ & & $4.0 \pm 1.2$ & $55.7 \pm 6.5$\\
15513492+1229094 & $13.45 \pm 0.02$ & $12.86 \pm 0.03$ & $12.59 \pm 0.02$ & & 155134.86+122910.5 & $12.38 \pm 0.02$ & $12.21 \pm 0.02$ & & $-82.9 \pm 7.4$ & $112.1 \pm 8.6$\\
15513493+4701246 & $14.19 \pm 0.03$ & $13.61 \pm 0.02$ & $13.32 \pm 0.05$ & & 155134.86+470125.6 & $13.11 \pm 0.02$ & $12.89 \pm 0.02$ & & $-67.6 \pm 4.7$ & $86.0 \pm 8.2$\\
15513506+1741591 & $12.80 \pm 0.03$ & $12.21 \pm 0.03$ & $11.88 \pm 0.02$ & & 155135.03+174159.0 & $11.67 \pm 0.02$ & $11.40 \pm 0.02$ & & $-47.9 \pm 8.2$ & $-15.7 \pm 9.7$\\
15513640+1251280 & $13.53 \pm 0.03$ & $12.97 \pm 0.03$ & $12.69 \pm 0.03$ & & 155136.37+125127.3 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $-42.6 \pm 7.0$ & $-65.5 \pm 9.0$\\
15514062+6015387 & $15.41 \pm 0.05$ & $14.54 \pm 0.06$ & $14.24 \pm 0.07$ & & 155140.51+601539.1 & $13.61 \pm 0.02$ & $13.29 \pm 0.03$ & & $-70.5 \pm 3.8$ & $36.5 \pm 18.1$\\
15514204+5658029 & $15.97 \pm 0.09$ & $15.35 \pm 0.10$ & $15.07 \pm 0.16$ & & 155141.98+565802.4 & $14.73 \pm 0.03$ & $14.50 \pm 0.04$ & & $-47.2 \pm 5.0$ & $-43.0 \pm 13.5$\\
15514214+3453328 & $14.62 \pm 0.03$ & $14.02 \pm 0.04$ & $13.67 \pm 0.04$ & & 155142.15+345332.4 & $13.50 \pm 0.02$ & $13.31 \pm 0.03$ & & $10.2 \pm 4.6$ & $-32.2 \pm 6.3$\\
15514341+0851553 & $14.00 \pm 0.02$ & $13.44 \pm 0.03$ & $13.15 \pm 0.03$ & & 155143.41+085154.9 & $12.93 \pm 0.02$ & $12.71 \pm 0.03$ & & $-2.5 \pm 8.9$ & $-49.1 \pm 7.5$\\
15514355+6304541 & $13.55 \pm 0.02$ & $12.88 \pm 0.02$ & $12.59 \pm 0.02$ & & 155143.58+630452.8 & $12.40 \pm 0.02$ & $12.23 \pm 0.02$ & & $20.3 \pm 1.9$ & $-112.3 \pm 7.6$\\
15514374-0153225 & $14.58 \pm 0.03$ & $14.03 \pm 0.04$ & $13.75 \pm 0.05$ & & 155143.62-015321.7 & $13.52 \pm 0.03$ & $13.26 \pm 0.03$ & & $-154.8 \pm 7.9$ & $76.3 \pm 7.3$\\
15514760+7557266 & $14.35 \pm 0.03$ & $13.77 \pm 0.03$ & $13.50 \pm 0.04$ & & 155147.52+755726.8 & $13.34 \pm 0.02$ & $13.14 \pm 0.03$ & & $-25.4 \pm 1.1$ & $18.6 \pm 6.6$\\
15514783+2301388 & $15.75 \pm 0.08$ & $15.24 \pm 0.10$ & $14.96 \pm 0.12$ & & 155147.77+230139.0 & $14.68 \pm 0.03$ & $14.51 \pm 0.05$ & & $-81.6 \pm 9.3$ & $18.0 \pm 11.2$\\
15514796+4019307 & $11.59 \pm 0.02$ & $11.02 \pm 0.02$ & $10.74 \pm 0.02$ & & 155147.97+401931.3 & $10.56 \pm 0.02$ & $10.37 \pm 0.02$ & & $9.9 \pm 3.7$ & $45.6 \pm 7.4$\\
15514815+2146400 & $14.91 \pm 0.04$ & $14.27 \pm 0.05$ & $13.97 \pm 0.05$ & & 155148.02+214640.1 & $13.71 \pm 0.02$ & $13.47 \pm 0.03$ & & $-182.5 \pm 8.3$ & $8.8 \pm 7.7$\\
15514873+5317545 & $15.35 \pm 0.04$ & $14.79 \pm 0.06$ & $14.45 \pm 0.09$ & & 155148.68+531754.3 & $14.21 \pm 0.03$ & $13.95 \pm 0.03$ & & $-32.8 \pm 3.5$ & $-17.2 \pm 7.2$\\
15514917-1008402 & $14.65 \pm 0.03$ & $14.14 \pm 0.05$ & $13.83 \pm 0.05$ & & 155149.22-100840.8 & $13.57 \pm 0.03$ & $13.40 \pm 0.03$ & & $61.0 \pm 7.6$ & $-58.2 \pm 7.1$\\
15514977-0200145 & $13.80 \pm 0.03$ & $13.16 \pm 0.03$ & $12.86 \pm 0.03$ & & 155149.77-020014.1 & $12.71 \pm 0.02$ & $12.48 \pm 0.02$ & & $2.8 \pm 6.6$ & $38.5 \pm 6.6$\\
15515020+2918378 & $15.88 \pm 0.08$ & $15.32 \pm 0.10$ & $15.02 \pm 0.12$ & & 155150.15+291837.5 & $14.64 \pm 0.03$ & $14.46 \pm 0.04$ & & $-60.9 \pm 7.5$ & $-25.6 \pm 9.9$\\
15515067+2006324 & $16.02 \pm 0.10$ & $15.27 \pm 0.10$ & $15.00 \pm 0.12$ & & 155150.62+200632.4 & $14.82 \pm 0.03$ & $14.64 \pm 0.06$ & & $-65.9 \pm 11.3$ & $0.6 \pm 11.7$\\
15515106+1742163 & $16.70 \pm 0.14$ & $15.83 \pm 0.14$ & $15.13 \pm 0.12$ & & 155151.00+174216.7 & $14.79 \pm 0.03$ & $14.58 \pm 0.05$ & & $-88.5 \pm 16.0$ & $42.9 \pm 19.2$\\
15515179+2600348 & $15.07 \pm 0.04$ & $14.41 \pm 0.07$ & $14.04 \pm 0.05$ & & 155151.84+260034.5 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $58.8 \pm 7.2$ & $-29.2 \pm 8.4$\\
15515236+2409426 & $15.21 \pm 0.05$ & $14.53 \pm 0.07$ & $14.23 \pm 0.06$ & & 155152.36+240941.9 & $14.00 \pm 0.03$ & $13.77 \pm 0.03$ & & $10.5 \pm 6.8$ & $-69.2 \pm 9.6$\\
15515288+5115588 & $15.67 \pm 0.05$ & $15.11 \pm 0.08$ & $14.67 \pm 0.11$ & & 155152.76+511559.6 & $14.44 \pm 0.03$ & $14.24 \pm 0.03$ & & $-90.3 \pm 5.1$ & $65.6 \pm 7.7$\\
15515318-0320549 & $15.67 \pm 0.07$ & $14.84 \pm 0.07$ & $14.52 \pm 0.09$ & & 155153.22-032054.8 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $53.7 \pm 7.7$ & $9.7 \pm 9.0$\\
15515440+0030353 & $14.76 \pm 0.03$ & $14.13 \pm 0.04$ & $13.75 \pm 0.04$ & & 155154.40+003034.7 & $13.59 \pm 0.03$ & $13.38 \pm 0.04$ & & $-1.3 \pm 8.7$ & $-61.8 \pm 8.8$\\
15515446+2543388 & $14.35 \pm 0.03$ & $13.80 \pm 0.03$ & $13.45 \pm 0.04$ & & 155154.47+254337.9 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $1.0 \pm 6.2$ & $-83.8 \pm 8.3$\\
15515635+1125531 & $13.39 \pm 0.02$ & $12.82 \pm 0.03$ & $12.53 \pm 0.02$ & & 155156.39+112552.1 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $50.3 \pm 7.1$ & $-103.2 \pm 10.2$\\
15515682+3429338 & $15.05 \pm 0.03$ & $14.52 \pm 0.06$ & $14.23 \pm 0.06$ & & 155156.77+342934.4 & $14.06 \pm 0.03$ & $13.84 \pm 0.03$ & & $-56.2 \pm 5.5$ & $45.0 \pm 6.8$\\
15515832+3013291 & $16.68 \pm 0.12$ & $15.94 \pm 0.16$ & $15.36 \pm 0.15$ & & 155158.22+301329.4 & $14.71 \pm 0.03$ & $14.54 \pm 0.05$ & & $-105.1 \pm 12.9$ & $23.7 \pm 17.2$\\
15515896+0026270 & $15.90 \pm 0.06$ & $15.22 \pm 0.06$ & $14.90 \pm 0.12$ & & 155158.94+002626.6 & $14.74 \pm 0.03$ & $14.46 \pm 0.05$ & & $-38.4 \pm 10.8$ & $-39.0 \pm 11.0$\\
15515954+3050490 & $13.91 \pm 0.02$ & $13.36 \pm 0.03$ & $13.06 \pm 0.03$ & & 155159.45+305050.4 & $12.83 \pm 0.02$ & $12.60 \pm 0.02$ & & $-98.6 \pm 5.2$ & $114.8 \pm 6.5$\\
15515998+4928414 & $14.83 \pm 0.04$ & $14.26 \pm 0.05$ & $13.88 \pm 0.05$ & & 155159.99+492841.8 & $13.68 \pm 0.02$ & $13.44 \pm 0.03$ & & $12.6 \pm 4.0$ & $33.3 \pm 7.4$\\
15520032+6849402 & $14.56 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.06$ & & 155200.22+684940.0 & $13.51 \pm 0.02$ & $13.32 \pm 0.02$ & & $-48.6 \pm 1.9$ & $-13.7 \pm 7.3$\\
15520226+2719512 & $14.10 \pm 0.03$ & $13.51 \pm 0.03$ & $13.20 \pm 0.03$ & & 155202.18+271950.7 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $-100.6 \pm 6.5$ & $-53.9 \pm 9.0$\\
15520322+1545425 & $16.20 \pm 0.10$ & $15.60 \pm 0.13$ & $15.30 \pm 0.16$ & & 155203.30+154544.9 & $14.64 \pm 0.03$ & $14.44 \pm 0.05$ & & $96.2 \pm 19.1$ & $199.2 \pm 23.2$\\
15520497-1732175 & $14.27 \pm 0.03$ & $13.61 \pm 0.03$ & $13.30 \pm 0.04$ & & 155204.95-173217.7 & $13.09 \pm 0.02$ & $12.92 \pm 0.03$ & & $-35.2 \pm 6.5$ & $-22.4 \pm 7.0$\\
15520542+0449386 & $11.64 \pm 0.02$ & $11.11 \pm 0.02$ & $10.84 \pm 0.02$ & & 155205.13+044938.6 & $10.68 \pm 0.02$ & $10.50 \pm 0.02$ & & $-428.3 \pm 12.9$ & $0.2 \pm 7.0$\\
15520732+1944026 & $14.10 \pm 0.03$ & $13.49 \pm 0.04$ & $13.17 \pm 0.03$ & & 155207.24+194402.6 & $12.97 \pm 0.02$ & $12.74 \pm 0.03$ & & $-110.1 \pm 9.4$ & $4.5 \pm 8.2$\\
15520743+0747325 & $12.90 \pm 0.02$ & $12.31 \pm 0.03$ & $12.02 \pm 0.02$ & & 155207.37+074733.1 & $11.84 \pm 0.02$ & $11.66 \pm 0.02$ & & $-100.4 \pm 8.3$ & $57.9 \pm 8.0$\\
15520749-0516341 & $14.80 \pm 0.03$ & $14.14 \pm 0.05$ & $13.80 \pm 0.05$ & & 155207.47-051635.0 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $-23.2 \pm 7.0$ & $-78.9 \pm 9.4$\\
15520907+8449433 & $14.61 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.05$ & & 155208.61+844944.0 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $-55.7 \pm 1.4$ & $61.4 \pm 7.6$\\
15520972-8216428 & $14.98 \pm 0.04$ & $14.41 \pm 0.05$ & $14.02 \pm 0.06$ & & 155209.59-821643.5 & $13.82 \pm 0.03$ & $13.64 \pm 0.03$ & & $-25.7 \pm 0.9$ & $-65.0 \pm 8.6$\\
15521076+2153291 & $14.59 \pm 0.04$ & $14.01 \pm 0.05$ & $13.74 \pm 0.04$ & & 155210.75+215328.7 & $13.57 \pm 0.02$ & $13.37 \pm 0.03$ & & $-13.7 \pm 6.9$ & $-38.8 \pm 7.7$\\
15521110+1439163 & $14.84 \pm 0.04$ & $14.32 \pm 0.05$ & $13.98 \pm 0.05$ & & 155211.14+143915.6 & $13.79 \pm 0.03$ & $13.62 \pm 0.03$ & & $51.6 \pm 6.2$ & $-59.2 \pm 7.2$\\
15521266+5211522 & $16.23 \pm 0.11$ & $15.58 \pm 0.15$ & $15.24 \pm 0.14$ & & 155212.73+521152.7 & $14.99 \pm 0.03$ & $14.69 \pm 0.04$ & & $63.0 \pm 8.0$ & $51.8 \pm 20.2$\\
15521331+0701164 & $15.56 \pm 0.06$ & $15.03 \pm 0.06$ & $14.68 \pm 0.08$ & & 155213.33+070115.8 & $14.50 \pm 0.03$ & $14.32 \pm 0.05$ & & $38.0 \pm 8.9$ & $-62.0 \pm 12.1$\\
15521335+7327317 & $16.08 \pm 0.09$ & $15.56 \pm 0.15$ & $15.28 \pm 0.16$ & & 155213.48+732731.7 & $15.00 \pm 0.03$ & $14.82 \pm 0.04$ & & $48.2 \pm 2.4$ & $3.4 \pm 18.5$\\
15521544+5638469 & $13.54 \pm 0.02$ & $12.95 \pm 0.03$ & $12.66 \pm 0.03$ & & 155215.41+563847.5 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $-18.3 \pm 2.6$ & $50.2 \pm 6.7$\\
15521664-1249554 & $14.17 \pm 0.03$ & $13.56 \pm 0.03$ & $13.29 \pm 0.04$ & & 155216.54-124956.2 & $13.11 \pm 0.03$ & $12.90 \pm 0.03$ & & $-123.8 \pm 7.2$ & $-78.2 \pm 7.1$\\
15521743+2819358 & $14.56 \pm 0.03$ & $14.03 \pm 0.05$ & $13.75 \pm 0.04$ & & 155217.46+281936.2 & $13.56 \pm 0.02$ & $13.34 \pm 0.03$ & & $36.0 \pm 6.1$ & $44.5 \pm 9.1$\\
15521745+1457307 & $12.54 \pm 0.02$ & $11.95 \pm 0.02$ & $11.62 \pm 0.02$ & & 155217.54+145728.6 & $11.43 \pm 0.02$ & $11.24 \pm 0.02$ & & $112.5 \pm 6.1$ & $-167.6 \pm 9.4$\\
15521819+0338530 & $14.70 \pm 0.03$ & $14.15 \pm 0.04$ & $13.78 \pm 0.05$ & & 155218.14+033853.3 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $-67.0 \pm 9.5$ & $26.9 \pm 7.7$\\
15521832-1245597 & $14.51 \pm 0.04$ & $13.89 \pm 0.04$ & $13.62 \pm 0.05$ & & 155218.30-124559.4 & $13.44 \pm 0.03$ & $13.21 \pm 0.03$ & & $-24.6 \pm 6.9$ & $27.7 \pm 7.2$\\
15521870+2700261 & $14.53 \pm 0.03$ & $14.00 \pm 0.04$ & $13.69 \pm 0.04$ & & 155218.66+270026.5 & $13.52 \pm 0.02$ & $13.33 \pm 0.03$ & & $-56.4 \pm 6.4$ & $42.9 \pm 8.3$\\
15522004+3117182 & $13.82 \pm 0.02$ & $13.30 \pm 0.03$ & $13.00 \pm 0.03$ & & 155220.00+311718.5 & $12.80 \pm 0.02$ & $12.63 \pm 0.02$ & & $-41.9 \pm 5.3$ & $26.0 \pm 6.1$\\
15522066-0824453 & $14.23 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.03$ & & 155220.68-082445.9 & $13.17 \pm 0.03$ & $12.97 \pm 0.03$ & & $27.1 \pm 6.8$ & $-53.8 \pm 7.6$\\
15522072+3142487 & $14.90 \pm 0.04$ & $14.28 \pm 0.04$ & $13.97 \pm 0.05$ & & 155220.76+314248.2 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $36.3 \pm 5.2$ & $-45.0 \pm 7.2$\\
15522159+6159023 & $15.60 \pm 0.06$ & $15.06 \pm 0.08$ & $14.65 \pm 0.11$ & & 155221.48+615902.9 & $14.43 \pm 0.03$ & $14.26 \pm 0.03$ & & $-66.6 \pm 3.1$ & $56.3 \pm 10.9$\\
15522175+1724357 & $12.67 \pm 0.01$ & $12.14 \pm 0.02$ & $11.81 \pm 0.02$ & & 155221.70+172436.0 & $11.61 \pm 0.02$ & $11.39 \pm 0.02$ & & $-67.3 \pm 6.3$ & $18.7 \pm 5.8$\\
15522354-0942404 & $14.63 \pm 0.03$ & $14.06 \pm 0.03$ & $13.72 \pm 0.04$ & & 155223.52-094241.1 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $-25.4 \pm 6.9$ & $-69.6 \pm 7.2$\\
15522418+2723224 & $12.60 \pm 0.02$ & $12.08 \pm 0.03$ & $11.76 \pm 0.03$ & & 155224.19+272320.7 & $11.50 \pm 0.02$ & $11.27 \pm 0.02$ & & $6.7 \pm 6.3$ & $-174.8 \pm 8.1$\\
15522424+1603558 & $15.81 \pm 0.06$ & $15.06 \pm 0.08$ & $14.78 \pm 0.09$ & & 155224.20+160356.0 & $14.55 \pm 0.03$ & $14.31 \pm 0.05$ & & $-49.9 \pm 8.7$ & $21.3 \pm 13.5$\\
15522557+3022524 & $14.70 \pm 0.03$ & $14.05 \pm 0.03$ & $13.75 \pm 0.04$ & & 155225.53+302252.6 & $13.57 \pm 0.02$ & $13.39 \pm 0.03$ & & $-40.7 \pm 5.0$ & $19.7 \pm 7.0$\\
15522589+4451545 & $13.52 \pm 0.02$ & $13.01 \pm 0.01$ & $12.70 \pm 0.03$ & & 155225.85+445153.6 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $-35.0 \pm 4.3$ & $-78.8 \pm 11.6$\\
15522725+2754067 & $15.44 \pm 0.06$ & $14.84 \pm 0.08$ & $14.53 \pm 0.08$ & & 155227.27+275405.7 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $17.9 \pm 7.2$ & $-89.4 \pm 9.1$\\
15522748+2843527 & $14.70 \pm 0.04$ & $14.07 \pm 0.05$ & $13.80 \pm 0.04$ & & 155227.45+284353.2 & $13.58 \pm 0.02$ & $13.38 \pm 0.03$ & & $-42.5 \pm 6.2$ & $53.9 \pm 7.6$\\
15522754+0545347 & $14.68 \pm 0.04$ & $14.16 \pm 0.04$ & $13.84 \pm 0.05$ & & 155227.53+054534.0 & $13.67 \pm 0.02$ & $13.48 \pm 0.03$ & & $-6.6 \pm 9.3$ & $-67.9 \pm 7.9$\\
15522831+7019077 & $13.45 \pm 0.02$ & $12.88 \pm 0.02$ & $12.59 \pm 0.03$ & & 155228.08+701909.7 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $-105.2 \pm 2.8$ & $181.4 \pm 9.8$\\
15522895-0315469 & $15.80 \pm 0.08$ & $14.97 \pm 0.09$ & $14.49 \pm 0.09$ & & 155228.98-031547.8 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $44.1 \pm 9.0$ & $-82.1 \pm 8.5$\\
15523039+0234092 & $12.93 \pm 0.02$ & $12.32 \pm 0.02$ & $12.05 \pm 0.02$ & & 155230.35+023408.4 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $-63.1 \pm 7.3$ & $-78.5 \pm 7.3$\\
15523200+1512334 & $12.57 \pm 0.02$ & $11.99 \pm 0.02$ & $11.68 \pm 0.02$ & & 155231.93+151233.5 & $11.49 \pm 0.02$ & $11.30 \pm 0.02$ & & $-84.2 \pm 12.7$ & $9.9 \pm 5.7$\\
15523285+2450200 & $13.90 \pm 0.02$ & $13.30 \pm 0.03$ & $13.01 \pm 0.03$ & & 155232.73+245020.4 & $12.80 \pm 0.02$ & $12.56 \pm 0.02$ & & $-155.0 \pm 11.0$ & $40.8 \pm 9.7$\\
15523349+0724394 & $14.68 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.05$ & & 155233.50+072438.4 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $2.9 \pm 7.7$ & $-99.7 \pm 12.3$\\
15523482+2724369 & $15.66 \pm 0.07$ & $15.02 \pm 0.09$ & $14.73 \pm 0.10$ & & 155234.76+272437.7 & $14.27 \pm 0.03$ & $14.05 \pm 0.03$ & & $-68.2 \pm 7.4$ & $80.3 \pm 9.0$\\
15523483+0227182 & $13.75 \pm 0.03$ & $13.22 \pm 0.04$ & $12.92 \pm 0.02$ & & 155234.79+022718.5 & $12.70 \pm 0.04$ & $12.48 \pm 0.04$ & & $-72.2 \pm 9.3$ & $35.8 \pm 8.8$\\
15523577+2433543 & $15.98 \pm 0.08$ & $15.45 \pm 0.13$ & $15.05 \pm 0.11$ & & 155235.99+243354.0 & $14.67 \pm 0.03$ & $14.36 \pm 0.04$ & & $292.6 \pm 12.7$ & $-29.0 \pm 12.5$\\
15523676+7143318 & $11.64 \pm 0.02$ & $11.07 \pm 0.01$ & $10.77 \pm 0.01$ & & 155236.67+714332.7 & $10.59 \pm 0.02$ & $10.40 \pm 0.02$ & & $-38.0 \pm 1.5$ & $81.6 \pm 7.4$\\
15523817+5036552 & $14.61 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.05$ & & 155238.14+503655.2 & $13.52 \pm 0.02$ & $13.31 \pm 0.03$ & & $-31.2 \pm 5.9$ & $-0.7 \pm 9.6$\\
15523871+3325083 & $14.57 \pm 0.03$ & $13.91 \pm 0.03$ & $13.61 \pm 0.04$ & & 155238.67+332508.3 & $13.41 \pm 0.03$ & $13.19 \pm 0.03$ & & $-41.8 \pm 6.1$ & $4.6 \pm 6.9$\\
15523894-1228262 & $16.54 \pm 0.13$ & $15.97 \pm 0.13$ & $15.34 \pm 0.19$ & & 155238.97-122824.5 & $15.07 \pm 0.04$ & $14.65 \pm 0.07$ & & $41.6 \pm 19.0$ & $146.7 \pm 21.7$\\
15523957+3135137 & $14.61 \pm 0.03$ & $14.10 \pm 0.03$ & $13.69 \pm 0.04$ & & 155239.52+313513.7 & $13.52 \pm 0.03$ & $13.30 \pm 0.03$ & & $-46.9 \pm 6.9$ & $5.6 \pm 6.3$\\
15524017+3521115 & $15.35 \pm 0.04$ & $14.85 \pm 0.06$ & $14.49 \pm 0.07$ & & 155240.17+352110.8 & $14.26 \pm 0.03$ & $14.03 \pm 0.04$ & & $-4.4 \pm 5.4$ & $-58.7 \pm 8.2$\\
15524026+6701592 & $15.73 \pm 0.07$ & $15.21 \pm 0.10$ & $14.72 \pm 0.13$ & & 155240.07+670157.5 & $14.56 \pm 0.03$ & $14.33 \pm 0.03$ & & $-100.3 \pm 3.2$ & $-148.7 \pm 9.6$\\
15524141+1829362 & $15.06 \pm 0.05$ & $14.48 \pm 0.06$ & $14.20 \pm 0.06$ & & 155241.45+182935.5 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $58.8 \pm 7.6$ & $-65.6 \pm 9.1$\\
15524283+1457043 & $15.16 \pm 0.04$ & $14.57 \pm 0.05$ & $14.19 \pm 0.06$ & & 155242.84+145704.8 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $9.1 \pm 8.1$ & $38.9 \pm 7.3$\\
15524467+4358018 & $13.96 \pm 0.03$ & $13.42 \pm 0.03$ & $13.10 \pm 0.04$ & & 155244.61+435803.0 & $12.90 \pm 0.02$ & $12.68 \pm 0.02$ & & $-57.0 \pm 5.5$ & $102.6 \pm 19.3$\\
15524725+3817539 & $12.88 \pm 0.02$ & $12.37 \pm 0.02$ & $12.08 \pm 0.02$ & & 155247.25+381755.0 & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & & $-2.1 \pm 3.9$ & $96.3 \pm 8.3$\\
15524738+3627358 & $15.32 \pm 0.05$ & $14.76 \pm 0.06$ & $14.35 \pm 0.07$ & & 155247.41+362734.8 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $27.1 \pm 4.9$ & $-89.8 \pm 7.6$\\
15524760+2817192 & $15.05 \pm 0.04$ & $14.42 \pm 0.05$ & $14.14 \pm 0.06$ & & 155247.56+281718.5 & $13.97 \pm 0.03$ & $13.72 \pm 0.03$ & & $-44.7 \pm 6.6$ & $-71.5 \pm 9.6$\\
15524825+4318546 & $12.96 \pm 0.01$ & $12.35 \pm 0.02$ & $12.05 \pm 0.03$ & & 155248.24+431854.1 & $11.84 \pm 0.02$ & $11.66 \pm 0.02$ & & $-12.4 \pm 3.8$ & $-40.2 \pm 6.5$\\
15525028+2543287 & $13.55 \pm 0.02$ & $12.95 \pm 0.04$ & $12.65 \pm 0.02$ & & 155250.20+254328.5 & $12.47 \pm 0.02$ & $12.30 \pm 0.02$ & & $-108.2 \pm 12.0$ & $-17.6 \pm 7.8$\\
15525231-0035019 & $15.99 \pm 0.09$ & $15.40 \pm 0.12$ & $15.01 \pm 0.13$ & & 155252.24-003503.1 & $14.71 \pm 0.03$ & $14.33 \pm 0.05$ & & $-97.9 \pm 14.2$ & $-112.8 \pm 18.4$\\
15525235+3101218 & $14.26 \pm 0.02$ & $13.69 \pm 0.04$ & $13.41 \pm 0.03$ & & 155252.37+310121.2 & $13.21 \pm 0.02$ & $12.97 \pm 0.03$ & & $18.9 \pm 6.9$ & $-51.3 \pm 6.2$\\
15525334+3035121 & $15.23 \pm 0.05$ & $14.39 \pm 0.06$ & $13.94 \pm 0.04$ & & 155253.34+303511.3 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $1.5 \pm 5.0$ & $-63.3 \pm 6.5$\\
15525351+3515503 & $14.05 \pm 0.02$ & $13.42 \pm 0.04$ & $13.06 \pm 0.03$ & & 155253.42+351548.7 & $12.85 \pm 0.02$ & $12.63 \pm 0.02$ & & $-87.7 \pm 5.1$ & $-132.6 \pm 7.3$\\
15525371+4319424 & $13.91 \pm 0.02$ & $13.33 \pm 0.02$ & $13.03 \pm 0.03$ & & 155253.64+431943.0 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $-68.2 \pm 4.9$ & $50.2 \pm 6.7$\\
15525424-0238491 & $16.15 \pm 0.10$ & $15.48 \pm 0.14$ & $14.96 \pm 0.14$ & & 155254.18-023849.3 & $14.37 \pm 0.03$ & $14.09 \pm 0.05$ & & $-78.1 \pm 10.7$ & $-19.0 \pm 13.0$\\
15525668+5659317 & $14.31 \pm 0.03$ & $13.74 \pm 0.03$ & $13.46 \pm 0.05$ & & 155256.75+565932.1 & $13.30 \pm 0.02$ & $13.07 \pm 0.02$ & & $48.1 \pm 3.3$ & $34.2 \pm 6.6$\\
15525712+3053182 & $13.85 \pm 0.02$ & $13.32 \pm 0.03$ & $13.02 \pm 0.03$ & & 155257.05+305316.9 & $12.86 \pm 0.02$ & $12.66 \pm 0.02$ & & $-75.9 \pm 5.9$ & $-111.5 \pm 6.4$\\
15525724+6635106 & $15.87 \pm 0.07$ & $15.33 \pm 0.12$ & $14.88 \pm 0.14$ & & 155257.11+663510.6 & $14.60 \pm 0.03$ & $14.38 \pm 0.03$ & & $-66.8 \pm 2.8$ & $5.6 \pm 9.5$\\
15525811+3130028 & $14.37 \pm 0.02$ & $13.78 \pm 0.03$ & $13.50 \pm 0.03$ & & 155258.11+313002.1 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $8.8 \pm 7.9$ & $-59.1 \pm 6.3$\\
15525852+2926495 & $14.29 \pm 0.03$ & $13.67 \pm 0.04$ & $13.34 \pm 0.04$ & & 155258.53+292649.0 & $13.08 \pm 0.02$ & $12.91 \pm 0.03$ & & $14.0 \pm 5.9$ & $-46.8 \pm 7.3$\\
15525876+2859073 & $13.90 \pm 0.03$ & $13.27 \pm 0.03$ & $12.95 \pm 0.03$ & & 155258.71+285907.5 & $12.75 \pm 0.02$ & $12.56 \pm 0.02$ & & $-64.8 \pm 6.0$ & $22.4 \pm 7.2$\\
15525906+2948485 & $13.48 \pm 0.02$ & $12.61 \pm 0.02$ & $12.02 \pm 0.03$ & & 155258.93+294847.8 & $11.55 \pm 0.02$ & $11.20 \pm 0.02$ & & $-169.1 \pm 7.4$ & $-71.3 \pm 8.8$\\
15525923+0342045 & $15.92 \pm 0.08$ & $15.29 \pm 0.08$ & $14.93 \pm 0.12$ & & 155259.19+034204.3 & $14.72 \pm 0.03$ & $14.38 \pm 0.05$ & & $-50.3 \pm 10.3$ & $-12.4 \pm 11.2$\\
15530009+3251318 & $14.49 \pm 0.03$ & $13.95 \pm 0.04$ & $13.67 \pm 0.04$ & & 155300.08+325130.8 & $13.51 \pm 0.02$ & $13.30 \pm 0.03$ & & $-2.5 \pm 5.2$ & $-80.3 \pm 7.2$\\
15530042+7120293 & $15.17 \pm 0.05$ & $14.59 \pm 0.06$ & $14.28 \pm 0.08$ & & 155300.35+712029.9 & $14.11 \pm 0.03$ & $13.94 \pm 0.03$ & & $-28.3 \pm 1.9$ & $49.8 \pm 8.7$\\
15530055+2118288 & $14.62 \pm 0.03$ & $14.04 \pm 0.04$ & $13.77 \pm 0.06$ & & 155300.57+211827.7 & $13.56 \pm 0.02$ & $13.36 \pm 0.03$ & & $23.6 \pm 5.9$ & $-87.9 \pm 6.2$\\
15530062+8331186 & $16.25 \pm 0.12$ & $15.53 \pm 0.13$ & $15.18 \pm 0.16$ & & 155301.07+833118.8 & $14.87 \pm 0.03$ & $14.67 \pm 0.05$ & & $68.2 \pm 1.8$ & $23.6 \pm 19.9$\\
15530156+0101438 & $13.69 \pm 0.02$ & $13.18 \pm 0.02$ & $12.90 \pm 0.03$ & & 155301.50+010144.4 & $12.75 \pm 0.02$ & $12.52 \pm 0.03$ & & $-93.7 \pm 7.7$ & $51.9 \pm 7.5$\\
15530362+2826275 & $13.70 \pm 0.03$ & $13.15 \pm 0.03$ & $12.87 \pm 0.03$ & & 155303.65+282627.0 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $39.6 \pm 6.5$ & $-57.1 \pm 7.2$\\
15530390+3045354 & $14.50 \pm 0.03$ & $13.91 \pm 0.04$ & $13.59 \pm 0.03$ & & 155303.86+304534.8 & $13.43 \pm 0.02$ & $13.18 \pm 0.03$ & & $-47.0 \pm 5.0$ & $-42.2 \pm 6.3$\\
15530397+3221557 & $15.52 \pm 0.05$ & $14.94 \pm 0.09$ & $14.65 \pm 0.08$ & & 155303.94+322155.6 & $14.42 \pm 0.03$ & $14.23 \pm 0.04$ & & $-37.3 \pm 5.5$ & $-3.2 \pm 7.7$\\
15530412+3508358 & $15.67 \pm 0.06$ & $15.06 \pm 0.08$ & $14.73 \pm 0.08$ & & 155304.11+350835.1 & $14.56 \pm 0.03$ & $14.40 \pm 0.04$ & & $-17.4 \pm 5.3$ & $-59.0 \pm 8.5$\\
15530528+1108415 & $13.62 \pm 0.02$ & $13.06 \pm 0.04$ & $12.80 \pm 0.03$ & & 155305.23+110841.5 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $-76.6 \pm 9.0$ & $-8.6 \pm 10.9$\\
15530634-8322137 & $16.25 \pm 0.12$ & $15.67 \pm 0.13$ & $15.05 \pm 0.16$ & & 155305.72-832213.8 & $14.75 \pm 0.03$ & $14.56 \pm 0.04$ & & $-104.4 \pm 2.7$ & $-17.5 \pm 17.9$\\
15530644+3246409 & $13.98 \pm 0.02$ & $13.41 \pm 0.03$ & $13.12 \pm 0.02$ & & 155306.39+324640.8 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $-63.1 \pm 5.7$ & $-3.2 \pm 8.1$\\
15530690+1613405 & $15.30 \pm 0.05$ & $14.69 \pm 0.06$ & $14.30 \pm 0.05$ & & 155306.93+161339.6 & $14.11 \pm 0.03$ & $13.83 \pm 0.04$ & & $34.1 \pm 6.4$ & $-71.4 \pm 9.5$\\
15530701+3325036 & $14.53 \pm 0.03$ & $14.00 \pm 0.04$ & $13.69 \pm 0.04$ & & 155306.95+332503.8 & $13.47 \pm 0.03$ & $13.23 \pm 0.03$ & & $-71.3 \pm 5.9$ & $17.5 \pm 7.5$\\
15530779-0340424 & $13.71 \pm 0.02$ & $12.96 \pm 0.03$ & $12.65 \pm 0.02$ & & 155307.81-034042.9 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $18.7 \pm 6.5$ & $-44.1 \pm 8.1$\\
15530862+0749302 & $14.16 \pm 0.03$ & $13.51 \pm 0.04$ & $13.10 \pm 0.03$ & & 155308.55+074930.8 & $12.85 \pm 0.02$ & $12.62 \pm 0.02$ & & $-103.3 \pm 7.8$ & $68.9 \pm 9.2$\\
15530929+5406210 & $16.05 \pm 0.10$ & $15.41 \pm 0.11$ & $15.03 \pm 0.15$ & & 155309.27+540623.1 & $14.85 \pm 0.03$ & $14.52 \pm 0.04$ & & $-11.7 \pm 5.5$ & $181.9 \pm 16.5$\\
15531034+4555320 & $12.96 \pm 0.02$ & $12.42 \pm 0.02$ & $12.10 \pm 0.02$ & & 155310.38+455531.3 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $41.0 \pm 4.2$ & $-55.8 \pm 11.3$\\
15531043+3350446 & $15.55 \pm 0.05$ & $14.99 \pm 0.08$ & $14.52 \pm 0.07$ & & 155310.32+335045.0 & $14.34 \pm 0.03$ & $14.09 \pm 0.04$ & & $-138.2 \pm 7.2$ & $36.0 \pm 8.4$\\
15531086+6235447 & $11.28 \pm 0.02$ & $10.69 \pm 0.02$ & $10.41 \pm 0.02$ & & 155310.76+623545.4 & $10.20 \pm 0.02$ & $10.02 \pm 0.02$ & & $-59.8 \pm 2.3$ & $59.9 \pm 7.9$\\
15531143+7853176 & $12.97 \pm 0.02$ & $12.41 \pm 0.02$ & $12.14 \pm 0.02$ & & 155311.59+785317.7 & $11.91 \pm 0.02$ & $11.74 \pm 0.02$ & & $43.0 \pm 1.2$ & $4.5 \pm 7.2$\\
15531318+2657025 & $14.36 \pm 0.03$ & $13.80 \pm 0.05$ & $13.52 \pm 0.04$ & & 155313.18+265701.7 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $6.1 \pm 6.8$ & $-77.3 \pm 8.3$\\
15531322-1803158 & $11.95 \pm 0.02$ & $11.38 \pm 0.03$ & $11.09 \pm 0.02$ & & 155313.27-180316.5 & $10.86 \pm 0.02$ & $10.63 \pm 0.02$ & & $53.9 \pm 5.6$ & $-59.0 \pm 6.7$\\
15531429-0415021 & $15.84 \pm 0.07$ & $15.11 \pm 0.07$ & $14.81 \pm 0.11$ & & 155314.25-041501.6 & $14.52 \pm 0.03$ & $14.29 \pm 0.05$ & & $-51.7 \pm 8.9$ & $52.2 \pm 9.1$\\
15531453+1617248 & $14.74 \pm 0.03$ & $14.13 \pm 0.04$ & $13.85 \pm 0.04$ & & 155314.53+161725.3 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $1.0 \pm 6.1$ & $46.0 \pm 8.5$\\
15531637+3511082 & $15.64 \pm 0.04$ & $15.09 \pm 0.09$ & $14.72 \pm 0.08$ & & 155316.39+351107.9 & $14.51 \pm 0.03$ & $14.28 \pm 0.04$ & & $29.6 \pm 6.3$ & $-31.0 \pm 8.6$\\
15531678-0438484 & $14.70 \pm 0.03$ & $13.19 \pm 0.02$ & $12.54 \pm 0.02$ & & 155316.73-043848.6 & $12.24 \pm 0.02$ & $11.96 \pm 0.02$ & & $-67.7 \pm 6.6$ & $-18.9 \pm 6.4$\\
15531757+1246412 & $14.51 \pm 0.03$ & $13.86 \pm 0.04$ & $13.57 \pm 0.04$ & & 155317.55+124641.1 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $-29.6 \pm 6.0$ & $-10.6 \pm 6.2$\\
15531792+3601479 & $15.36 \pm 0.04$ & $14.74 \pm 0.05$ & $14.47 \pm 0.07$ & & 155317.89+360147.5 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-24.8 \pm 5.4$ & $-33.3 \pm 8.2$\\
15531917+2528296 & $14.73 \pm 0.04$ & $14.15 \pm 0.06$ & $13.86 \pm 0.05$ & & 155319.15+252830.1 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-24.5 \pm 7.1$ & $48.4 \pm 9.3$\\
15531967+3856333 & $16.63 \pm 0.13$ & $15.86 \pm 0.16$ & $15.58 \pm 0.19$ & & 155319.63+385631.7 & $14.83 \pm 0.03$ & $14.61 \pm 0.04$ & & $-42.9 \pm 11.5$ & $-129.5 \pm 20.1$\\
15532001+3250287 & $15.68 \pm 0.06$ & $15.11 \pm 0.08$ & $14.75 \pm 0.10$ & & 155319.96+325029.6 & $14.57 \pm 0.03$ & $14.39 \pm 0.04$ & & $-58.6 \pm 7.3$ & $88.8 \pm 10.5$\\
15532004-0943565 & $14.93 \pm 0.06$ & $14.16 \pm 0.06$ & $13.85 \pm 0.06$ & & 155320.01-094356.8 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $-50.1 \pm 7.0$ & $-20.5 \pm 8.5$\\
15532103+4622273 & $14.13 \pm 0.03$ & $13.52 \pm 0.03$ & $13.18 \pm 0.04$ & & 155320.97+462227.5 & $13.01 \pm 0.02$ & $12.83 \pm 0.02$ & & $-55.6 \pm 4.6$ & $23.3 \pm 16.3$\\
15532142+2109071 & $16.70 \pm 0.16$ & $15.34 \pm 0.11$ & $14.68 \pm 0.11$ & & 155321.37+210908.4 & $13.80 \pm 0.03$ & $13.30 \pm 0.03$ & & $-52.2 \pm 8.3$ & $98.7 \pm 9.5$\\
15532314+3055472 & $14.88 \pm 0.04$ & $14.35 \pm 0.04$ & $14.00 \pm 0.05$ & & 155323.09+305547.6 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $-69.3 \pm 7.4$ & $39.6 \pm 7.8$\\
15532492+0539437 & $15.81 \pm 0.07$ & $15.24 \pm 0.07$ & $14.81 \pm 0.10$ & & 155324.89+053943.5 & $14.62 \pm 0.03$ & $14.35 \pm 0.05$ & & $-53.3 \pm 10.5$ & $-25.8 \pm 11.4$\\
15532588+2554511 & $13.79 \pm 0.03$ & $13.19 \pm 0.03$ & $12.82 \pm 0.03$ & & 155325.83+255451.2 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $-54.5 \pm 7.5$ & $12.0 \pm 8.0$\\
15532604+4808566 & $13.68 \pm 0.02$ & $13.13 \pm 0.02$ & $12.78 \pm 0.03$ & & 155325.99+480857.2 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $-44.9 \pm 6.2$ & $48.1 \pm 6.3$\\
15532620+0004109 & $12.90 \pm 0.02$ & $12.31 \pm 0.02$ & $12.03 \pm 0.02$ & & 155326.16+000410.3 & $11.81 \pm 0.02$ & $11.64 \pm 0.02$ & & $-66.0 \pm 11.8$ & $-50.0 \pm 21.2$\\
15532667+4355287 & $15.53 \pm 0.06$ & $14.97 \pm 0.07$ & $14.69 \pm 0.12$ & & 155326.63+435528.6 & $14.26 \pm 0.03$ & $14.09 \pm 0.03$ & & $-32.9 \pm 4.8$ & $-8.3 \pm 7.7$\\
15532937+3911099 & $15.68 \pm 0.05$ & $15.08 \pm 0.08$ & $14.80 \pm 0.08$ & & 155329.33+391109.9 & $14.65 \pm 0.03$ & $14.44 \pm 0.04$ & & $-32.2 \pm 5.3$ & $-1.8 \pm 7.6$\\
15533039+2602584 & $15.03 \pm 0.04$ & $14.40 \pm 0.06$ & $14.09 \pm 0.06$ & & 155330.37+260257.9 & $13.90 \pm 0.03$ & $13.73 \pm 0.04$ & & $-22.9 \pm 6.7$ & $-46.1 \pm 7.9$\\
15533041+2520286 & $15.54 \pm 0.06$ & $15.03 \pm 0.09$ & $14.72 \pm 0.09$ & & 155330.37+252029.0 & $14.53 \pm 0.03$ & $14.33 \pm 0.04$ & & $-53.1 \pm 8.0$ & $37.6 \pm 17.8$\\
15533098+3318426 & $15.17 \pm 0.04$ & $14.63 \pm 0.06$ & $14.33 \pm 0.06$ & & 155330.94+331842.0 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $-39.6 \pm 6.7$ & $-61.1 \pm 8.3$\\
15533177+7049564 & $14.49 \pm 0.03$ & $13.98 \pm 0.04$ & $13.69 \pm 0.06$ & & 155331.70+704956.6 & $13.45 \pm 0.02$ & $13.24 \pm 0.02$ & & $-28.3 \pm 1.5$ & $14.9 \pm 7.4$\\
15533339+0441295 & $13.47 \pm 0.03$ & $12.88 \pm 0.03$ & $12.59 \pm 0.03$ & & 155333.39+044128.6 & $12.39 \pm 0.02$ & $12.22 \pm 0.02$ & & $2.9 \pm 8.1$ & $-81.6 \pm 8.4$\\
15533349+2640132 & $15.52 \pm 0.06$ & $14.94 \pm 0.08$ & $14.62 \pm 0.09$ & & 155333.41+264013.0 & $14.37 \pm 0.03$ & $14.16 \pm 0.04$ & & $-103.0 \pm 7.8$ & $-21.1 \pm 8.9$\\
15533357+8407222 & $16.36 \pm 0.13$ & $15.50 \pm 0.15$ & $14.90 \pm 0.15$ & & 155333.82+840722.1 & $14.24 \pm 0.03$ & $13.95 \pm 0.03$ & & $34.8 \pm 1.0$ & $-9.9 \pm 13.2$\\
15533626+3759485 & $14.69 \pm 0.03$ & $14.13 \pm 0.04$ & $13.86 \pm 0.04$ & & 155336.28+375948.1 & $13.70 \pm 0.02$ & $13.50 \pm 0.03$ & & $27.5 \pm 4.9$ & $-35.4 \pm 6.6$\\
15533804+2725563 & $14.26 \pm 0.03$ & $13.64 \pm 0.03$ & $13.31 \pm 0.04$ & & 155338.01+272556.3 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $-37.1 \pm 6.7$ & $-5.5 \pm 8.9$\\
15534170+6804388 & $14.26 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.04$ & & 155341.58+680439.3 & $13.14 \pm 0.02$ & $12.97 \pm 0.02$ & & $-59.6 \pm 2.1$ & $44.4 \pm 8.2$\\
15534385+8043032 & $16.34 \pm 0.12$ & $15.62 \pm 0.14$ & $15.34 \pm 0.18$ & & 155343.69+804303.3 & $15.13 \pm 0.03$ & $14.91 \pm 0.05$ & & $-34.1 \pm 1.4$ & $7.9 \pm 21.3$\\
15534405+1031034 & $13.43 \pm 0.03$ & $12.87 \pm 0.03$ & $12.60 \pm 0.03$ & & 155344.02+103103.0 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-47.6 \pm 7.3$ & $-38.8 \pm 8.2$\\
15534419+3259541 & $15.97 \pm 0.07$ & $15.38 \pm 0.11$ & $14.97 \pm 0.10$ & & 155344.15+325954.0 & $14.78 \pm 0.03$ & $14.58 \pm 0.05$ & & $-39.0 \pm 6.6$ & $-7.8 \pm 8.8$\\
15534443+1725313 & $12.63 \pm 0.02$ & $12.02 \pm 0.02$ & $11.73 \pm 0.02$ & & 155344.34+172531.9 & $11.55 \pm 0.02$ & $11.38 \pm 0.02$ & & $-102.1 \pm 6.4$ & $45.4 \pm 7.3$\\
15534469-1409548 & $13.84 \pm 0.03$ & $13.22 \pm 0.02$ & $12.92 \pm 0.03$ & & 155344.66-140955.0 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $-28.9 \pm 7.2$ & $-22.3 \pm 6.8$\\
15534587+4500525 & $13.67 \pm 0.02$ & $13.06 \pm 0.02$ & $12.76 \pm 0.03$ & & 155345.82+450052.7 & $12.56 \pm 0.02$ & $12.39 \pm 0.02$ & & $-44.2 \pm 4.1$ & $13.3 \pm 7.1$\\
15534620-0455148 & $13.73 \pm 0.03$ & $12.97 \pm 0.02$ & $12.60 \pm 0.03$ & & 155346.23-045514.9 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $43.4 \pm 7.3$ & $-6.5 \pm 6.5$\\
15534667-1610370 & $15.66 \pm 0.05$ & $14.98 \pm 0.05$ & $14.68 \pm 0.08$ & & 155346.65-161037.4 & $14.50 \pm 0.03$ & $14.26 \pm 0.06$ & & $-26.7 \pm 9.3$ & $-37.0 \pm 9.0$\\
15534670-0859221 & $13.38 \pm 0.03$ & $12.83 \pm 0.03$ & $12.56 \pm 0.03$ & & 155346.67-085922.4 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $-33.6 \pm 6.5$ & $-24.7 \pm 6.5$\\
15534687+6332043 & $12.41 \pm 0.02$ & $11.86 \pm 0.02$ & $11.57 \pm 0.02$ & & 155346.87+633206.8 & $11.37 \pm 0.02$ & $11.18 \pm 0.02$ & & $1.0 \pm 1.8$ & $226.7 \pm 8.9$\\
15534746+3129350 & $14.14 \pm 0.02$ & $13.59 \pm 0.03$ & $13.27 \pm 0.03$ & & 155347.43+312934.8 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $-28.6 \pm 4.9$ & $-18.6 \pm 6.2$\\
15534781+6537456 & $13.62 \pm 0.02$ & $13.09 \pm 0.03$ & $12.80 \pm 0.04$ & & 155347.67+653746.4 & $12.63 \pm 0.02$ & $12.40 \pm 0.02$ & & $-81.6 \pm 2.6$ & $67.3 \pm 10.5$\\
15534824+0315121 & $14.68 \pm 0.03$ & $14.09 \pm 0.03$ & $13.73 \pm 0.05$ & & 155348.19+031512.0 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $-69.8 \pm 7.9$ & $-6.9 \pm 7.7$\\
15534903+3143110 & $14.66 \pm 0.03$ & $14.08 \pm 0.04$ & $13.76 \pm 0.04$ & & 155348.97+314311.7 & $13.52 \pm 0.02$ & $13.31 \pm 0.03$ & & $-62.9 \pm 5.1$ & $57.9 \pm 6.4$\\
15534983+2959204 & $13.41 \pm 0.02$ & $12.87 \pm 0.03$ & $12.57 \pm 0.03$ & & 155349.78+295919.5 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $-50.0 \pm 4.9$ & $-79.4 \pm 6.8$\\
15535046+4001322 & $16.53 \pm 0.13$ & $15.76 \pm 0.14$ & $15.33 \pm 0.15$ & & 155350.57+400130.1 & $15.14 \pm 0.03$ & $14.88 \pm 0.05$ & & $102.9 \pm 10.5$ & $-170.5 \pm 16.6$\\
15535139-0438455 & $13.20 \pm 0.03$ & $12.38 \pm 0.02$ & $12.01 \pm 0.03$ & & 155351.38-043846.8 & $11.84 \pm 0.02$ & $11.60 \pm 0.02$ & & $-17.6 \pm 7.1$ & $-114.9 \pm 6.8$\\
15535171-0258201 & $13.69 \pm 0.03$ & $12.42 \pm 0.02$ & $11.85 \pm 0.02$ & & 155351.66-025819.7 & $11.63 \pm 0.02$ & $11.36 \pm 0.02$ & & $-66.8 \pm 6.6$ & $31.9 \pm 7.1$\\
15535187+5211390 & $13.80 \pm 0.02$ & $13.22 \pm 0.02$ & $12.85 \pm 0.03$ & & 155351.93+521139.9 & $12.69 \pm 0.02$ & $12.46 \pm 0.02$ & & $45.4 \pm 3.5$ & $73.1 \pm 7.3$\\
15535209+3203074 & $15.13 \pm 0.04$ & $14.48 \pm 0.06$ & $14.16 \pm 0.05$ & & 155352.06+320306.8 & $13.99 \pm 0.03$ & $13.79 \pm 0.03$ & & $-23.5 \pm 5.1$ & $-56.6 \pm 7.3$\\
15535273+0057109 & $14.70 \pm 0.03$ & $14.10 \pm 0.04$ & $13.81 \pm 0.06$ & & 155352.69+005711.6 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $-58.9 \pm 8.8$ & $65.2 \pm 9.6$\\
15535362+3127554 & $14.85 \pm 0.03$ & $14.29 \pm 0.04$ & $14.00 \pm 0.05$ & & 155353.58+312754.7 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $-42.7 \pm 5.2$ & $-63.0 \pm 7.2$\\
15535608-0355432 & $15.99 \pm 0.08$ & $15.12 \pm 0.09$ & $14.68 \pm 0.12$ & & 155356.13-035543.0 & $14.47 \pm 0.03$ & $14.24 \pm 0.05$ & & $63.4 \pm 9.9$ & $20.9 \pm 10.0$\\
15535735+6803513 & $14.89 \pm 0.04$ & $14.23 \pm 0.04$ & $13.91 \pm 0.06$ & & 155357.23+680352.4 & $13.69 \pm 0.02$ & $13.45 \pm 0.03$ & & $-57.9 \pm 2.1$ & $95.6 \pm 8.5$\\
15535778-1018013 & $15.46 \pm 0.05$ & $14.74 \pm 0.06$ & $14.45 \pm 0.09$ & & 155357.74-101800.7 & $14.30 \pm 0.03$ & $14.06 \pm 0.05$ & & $-53.4 \pm 10.1$ & $54.4 \pm 9.4$\\
15535958+4607344 & $14.95 \pm 0.04$ & $14.33 \pm 0.05$ & $13.98 \pm 0.07$ & & 155359.54+460735.4 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $-41.6 \pm 4.3$ & $80.3 \pm 15.2$\\
15540009+1847246 & $14.54 \pm 0.03$ & $13.90 \pm 0.04$ & $13.48 \pm 0.03$ & & 155400.09+184723.7 & $13.28 \pm 0.02$ & $13.08 \pm 0.03$ & & $2.6 \pm 6.7$ & $-92.6 \pm 7.6$\\
15540092+2617348 & $15.72 \pm 0.07$ & $15.16 \pm 0.08$ & $14.74 \pm 0.08$ & & 155400.92+261734.1 & $14.47 \pm 0.03$ & $14.22 \pm 0.04$ & & $-1.7 \pm 7.5$ & $-70.0 \pm 9.2$\\
15540173-2037276 & $15.34 \pm 0.05$ & $14.75 \pm 0.09$ & $14.35 \pm 0.08$ & & 155401.76-203728.4 & $13.92 \pm 0.03$ & $13.59 \pm 0.04$ & & $40.8 \pm 6.5$ & $-63.8 \pm 7.2$\\
15540178+5229106 & $14.39 \pm 0.03$ & $13.81 \pm 0.04$ & $13.46 \pm 0.04$ & & 155401.57+522913.1 & $13.28 \pm 0.02$ & $13.05 \pm 0.02$ & & $-152.8 \pm 7.0$ & $205.7 \pm 10.9$\\
15540208-0426231 & $14.44 \pm 0.03$ & $13.74 \pm 0.03$ & $13.37 \pm 0.03$ & & 155402.14-042623.9 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $81.0 \pm 7.7$ & $-78.1 \pm 7.7$\\
15540311-0424028 & $14.06 \pm 0.03$ & $13.25 \pm 0.03$ & $12.94 \pm 0.03$ & & 155403.07-042402.8 & $12.70 \pm 0.02$ & $12.54 \pm 0.03$ & & $-45.6 \pm 7.4$ & $6.7 \pm 7.3$\\
15540413-0354451 & $14.75 \pm 0.03$ & $13.99 \pm 0.04$ & $13.66 \pm 0.04$ & & 155404.07-035445.1 & $13.50 \pm 0.03$ & $13.33 \pm 0.03$ & & $-69.8 \pm 7.1$ & $6.0 \pm 7.6$\\
15540501+5635301 & $11.58 \pm 0.02$ & $11.01 \pm 0.01$ & $10.72 \pm 0.01$ & & 155404.91+563532.0 & $10.53 \pm 0.02$ & $10.33 \pm 0.02$ & & $-79.7 \pm 4.3$ & $169.1 \pm 10.8$\\
15540507+3409137 & $12.98 \pm 0.02$ & $12.39 \pm 0.03$ & $12.11 \pm 0.02$ & & 155405.08+340913.2 & $11.91 \pm 0.02$ & $11.70 \pm 0.02$ & & $9.4 \pm 4.8$ & $-41.7 \pm 5.9$\\
15540519+3306141 & $12.99 \pm 0.02$ & $12.40 \pm 0.03$ & $12.13 \pm 0.02$ & & 155405.19+330612.0 & $11.92 \pm 0.02$ & $11.72 \pm 0.02$ & & $-5.0 \pm 4.9$ & $-177.2 \pm 7.5$\\
15540566+1244024 & $13.83 \pm 0.02$ & $13.25 \pm 0.02$ & $12.97 \pm 0.03$ & & 155405.66+124401.7 & $12.78 \pm 0.03$ & $12.53 \pm 0.02$ & & $-4.0 \pm 5.9$ & $-59.3 \pm 6.8$\\
15540604+3945498 & $14.95 \pm 0.04$ & $14.40 \pm 0.05$ & $14.11 \pm 0.05$ & & 155406.04+394550.5 & $13.96 \pm 0.02$ & $13.74 \pm 0.03$ & & $-0.4 \pm 4.2$ & $59.7 \pm 6.8$\\
15540628+2127427 & $14.83 \pm 0.03$ & $14.10 \pm 0.05$ & $13.69 \pm 0.04$ & & 155406.32+212741.7 & $13.51 \pm 0.03$ & $13.26 \pm 0.03$ & & $42.9 \pm 8.1$ & $-90.7 \pm 7.9$\\
15540774+5655018 & $11.40 \pm 0.02$ & $10.82 \pm 0.01$ & $10.53 \pm 0.02$ & & 155407.40+565503.9 & $10.36 \pm 0.02$ & $10.16 \pm 0.02$ & & $-245.3 \pm 11.2$ & $184.5 \pm 10.8$\\
15540830+2842408 & $15.08 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.05$ & & 155408.28+284240.5 & $13.97 \pm 0.03$ & $13.77 \pm 0.03$ & & $-26.0 \pm 6.2$ & $-30.0 \pm 8.4$\\
15541052+0017242 & $15.50 \pm 0.06$ & $14.93 \pm 0.07$ & $14.57 \pm 0.08$ & & 155410.47+001724.0 & $14.19 \pm 0.03$ & $13.90 \pm 0.04$ & & $-78.4 \pm 10.2$ & $-17.9 \pm 10.1$\\
15541092+4242253 & $14.90 \pm 0.04$ & $14.25 \pm 0.04$ & $13.96 \pm 0.06$ & & 155410.86+424224.5 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $-55.7 \pm 5.4$ & $-67.3 \pm 8.1$\\
15541118-0735561 & $14.27 \pm 0.03$ & $13.64 \pm 0.03$ & $13.36 \pm 0.04$ & & 155411.16-073556.3 & $13.17 \pm 0.03$ & $12.96 \pm 0.03$ & & $-32.4 \pm 6.9$ & $-20.9 \pm 7.6$\\
15541276+2826076 & $13.58 \pm 0.02$ & $13.03 \pm 0.03$ & $12.76 \pm 0.02$ & & 155412.85+282605.5 & $12.56 \pm 0.02$ & $12.33 \pm 0.02$ & & $119.5 \pm 7.0$ & $-210.2 \pm 9.4$\\
15541385+2707313 & $13.10 \pm 0.02$ & $12.57 \pm 0.03$ & $12.28 \pm 0.02$ & & 155413.83+270730.8 & $12.11 \pm 0.02$ & $11.91 \pm 0.02$ & & $-24.8 \pm 5.9$ & $-48.5 \pm 8.8$\\
15541392+5759464 & $15.17 \pm 0.05$ & $14.58 \pm 0.06$ & $14.29 \pm 0.08$ & & 155413.87+575946.6 & $14.10 \pm 0.02$ & $13.91 \pm 0.03$ & & $-34.7 \pm 3.3$ & $12.5 \pm 7.5$\\
15541403+6942310 & $14.54 \pm 0.03$ & $14.03 \pm 0.05$ & $13.73 \pm 0.06$ & & 155413.96+694231.6 & $13.55 \pm 0.02$ & $13.35 \pm 0.03$ & & $-31.9 \pm 1.7$ & $54.4 \pm 8.3$\\
15541442+2704271 & $15.26 \pm 0.04$ & $14.68 \pm 0.06$ & $14.37 \pm 0.07$ & & 155414.38+270427.3 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $-44.7 \pm 6.7$ & $20.8 \pm 8.7$\\
15541639+3125452 & $14.36 \pm 0.02$ & $13.75 \pm 0.02$ & $13.45 \pm 0.03$ & & 155416.38+312544.6 & $13.29 \pm 0.02$ & $13.10 \pm 0.03$ & & $-12.0 \pm 4.8$ & $-56.5 \pm 6.9$\\
15541713-0512427 & $15.61 \pm 0.08$ & $14.91 \pm 0.07$ & $14.59 \pm 0.09$ & & 155417.15-051243.5 & $14.16 \pm 0.03$ & $13.99 \pm 0.04$ & & $14.3 \pm 11.9$ & $-75.7 \pm 9.2$\\
15541923+3321457 & $14.14 \pm 0.02$ & $13.54 \pm 0.03$ & $13.26 \pm 0.02$ & & 155419.27+332145.0 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $36.2 \pm 6.1$ & $-52.9 \pm 6.9$\\
15542170+1718269 & $14.74 \pm 0.03$ & $14.12 \pm 0.04$ & $13.82 \pm 0.04$ & & 155421.65+171827.2 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $-67.4 \pm 7.3$ & $26.5 \pm 8.5$\\
15542282+5141121 & $15.62 \pm 0.07$ & $14.91 \pm 0.09$ & $14.56 \pm 0.11$ & & 155422.67+514113.5 & $14.26 \pm 0.03$ & $13.98 \pm 0.03$ & & $-116.1 \pm 6.1$ & $109.4 \pm 9.1$\\
15542363+6125455 & $12.70 \pm 0.02$ & $12.15 \pm 0.02$ & $11.87 \pm 0.02$ & & 155423.70+612544.8 & $11.68 \pm 0.02$ & $11.49 \pm 0.02$ & & $46.7 \pm 2.4$ & $-60.9 \pm 6.4$\\
15542529+3512452 & $14.32 \pm 0.03$ & $13.78 \pm 0.03$ & $13.36 \pm 0.03$ & & 155424.78+351243.6 & $13.14 \pm 0.02$ & $12.82 \pm 0.03$ & & $-514.6 \pm 11.5$ & $-132.3 \pm 6.7$\\
15543027+2417435 & $16.19 \pm 0.10$ & $15.65 \pm 0.12$ & $15.34 \pm 0.14$ & & 155430.24+241742.3 & $15.08 \pm 0.03$ & $14.85 \pm 0.06$ & & $-44.5 \pm 15.8$ & $-116.4 \pm 18.9$\\
15543034+2901324 & $14.31 \pm 0.03$ & $13.71 \pm 0.04$ & $13.32 \pm 0.03$ & & 155430.29+290133.2 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $-58.1 \pm 6.0$ & $78.1 \pm 9.1$\\
15543311+2054107 & $15.50 \pm 0.05$ & $14.95 \pm 0.08$ & $14.66 \pm 0.10$ & & 155433.05+205409.7 & $14.42 \pm 0.03$ & $14.23 \pm 0.04$ & & $-67.6 \pm 6.6$ & $-77.7 \pm 7.4$\\
15543379+2519430 & $12.13 \pm 0.02$ & $11.58 \pm 0.03$ & $11.31 \pm 0.02$ & & 155433.75+251942.8 & $11.15 \pm 0.02$ & $10.97 \pm 0.02$ & & $-53.7 \pm 6.1$ & $-26.1 \pm 7.8$\\
15543470-8110052 & $14.33 \pm 0.03$ & $13.70 \pm 0.04$ & $13.41 \pm 0.04$ & & 155434.55-811006.2 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $-33.0 \pm 1.1$ & $-105.6 \pm 12.8$\\
15543523+5403493 & $15.20 \pm 0.04$ & $14.63 \pm 0.05$ & $14.24 \pm 0.07$ & & 155435.19+540348.9 & $14.06 \pm 0.03$ & $13.83 \pm 0.03$ & & $-32.2 \pm 4.0$ & $-38.9 \pm 7.0$\\
15543602+2724487 & $16.19 \pm 0.10$ & $15.26 \pm 0.09$ & $14.48 \pm 0.07$ & & 155436.03+272447.0 & $13.96 \pm 0.03$ & $13.65 \pm 0.03$ & & $14.6 \pm 7.5$ & $-164.3 \pm 10.9$\\
15543649+5822034 & $15.17 \pm 0.05$ & $14.65 \pm 0.05$ & $14.31 \pm 0.08$ & & 155436.42+582203.4 & $14.06 \pm 0.03$ & $13.83 \pm 0.03$ & & $-50.8 \pm 3.7$ & $3.4 \pm 8.2$\\
15543848+1939078 & $15.53 \pm 0.05$ & $14.79 \pm 0.06$ & $14.33 \pm 0.08$ & & 155438.43+193906.1 & $13.94 \pm 0.03$ & $13.63 \pm 0.03$ & & $-64.8 \pm 6.3$ & $-131.2 \pm 6.8$\\
15543858+4100258 & $14.82 \pm 0.03$ & $14.19 \pm 0.04$ & $13.88 \pm 0.04$ & & 155438.55+410026.2 & $13.69 \pm 0.02$ & $13.47 \pm 0.03$ & & $-29.0 \pm 4.2$ & $33.1 \pm 6.3$\\
15544183+3256394 & $13.60 \pm 0.02$ & $13.02 \pm 0.02$ & $12.72 \pm 0.02$ & & 155441.94+325637.8 & $12.54 \pm 0.02$ & $12.32 \pm 0.02$ & & $118.3 \pm 5.6$ & $-128.3 \pm 8.6$\\
15544331+1909398 & $14.60 \pm 0.03$ & $14.04 \pm 0.04$ & $13.73 \pm 0.05$ & & 155443.28+190939.6 & $13.58 \pm 0.03$ & $13.41 \pm 0.03$ & & $-39.2 \pm 6.1$ & $-16.6 \pm 6.0$\\
15544374+0014226 & $11.11 \pm 0.02$ & $10.57 \pm 0.02$ & $10.30 \pm 0.02$ & & 155443.69+001422.0 & $10.11 \pm 0.02$ & $9.91 \pm 0.02$ & & $-75.9 \pm 7.4$ & $-62.3 \pm 8.9$\\
15544378+7014262 & $15.37 \pm 0.06$ & $14.80 \pm 0.08$ & $14.52 \pm 0.11$ & & 155443.90+701426.4 & $14.34 \pm 0.03$ & $14.09 \pm 0.03$ & & $54.2 \pm 2.1$ & $20.0 \pm 10.0$\\
15544680+3427577 & $13.90 \pm 0.02$ & $13.33 \pm 0.03$ & $13.06 \pm 0.02$ & & 155446.70+342758.6 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $-104.2 \pm 5.4$ & $73.2 \pm 7.0$\\
15544891+3954287 & $14.16 \pm 0.03$ & $13.53 \pm 0.03$ & $13.23 \pm 0.03$ & & 155448.87+395428.0 & $13.02 \pm 0.02$ & $12.84 \pm 0.02$ & & $-36.1 \pm 4.2$ & $-62.4 \pm 6.5$\\
15544987+2412242 & $13.44 \pm 0.02$ & $12.89 \pm 0.03$ & $12.57 \pm 0.03$ & & 155449.83+241224.3 & $12.38 \pm 0.03$ & $12.16 \pm 0.02$ & & $-50.1 \pm 7.0$ & $9.1 \pm 8.0$\\
15545208-0258146 & $12.36 \pm 0.02$ & $11.80 \pm 0.02$ & $11.51 \pm 0.02$ & & 155452.00-025817.2 & $11.34 \pm 0.02$ & $11.14 \pm 0.02$ & & $-108.4 \pm 6.9$ & $-225.2 \pm 8.7$\\
15545488+2007071 & $13.92 \pm 0.03$ & $13.41 \pm 0.03$ & $13.11 \pm 0.03$ & & 155454.84+200707.2 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $-52.5 \pm 8.8$ & $6.9 \pm 9.7$\\
15545530-0312134 & $15.37 \pm 0.05$ & $14.64 \pm 0.06$ & $14.24 \pm 0.07$ & & 155454.89-031215.4 & $13.89 \pm 0.03$ & $13.61 \pm 0.04$ & & $-536.2 \pm 14.1$ & $-185.3 \pm 9.3$\\
15545559+3655559 & $14.25 \pm 0.02$ & $13.66 \pm 0.03$ & $13.33 \pm 0.03$ & & 155455.57+365557.0 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $-15.9 \pm 4.3$ & $84.8 \pm 6.4$\\
15545694-0736388 & $14.39 \pm 0.03$ & $13.80 \pm 0.04$ & $13.48 \pm 0.05$ & & 155456.98-073638.9 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $45.1 \pm 7.5$ & $-6.1 \pm 9.1$\\
15545941+1942024 & $14.35 \pm 0.03$ & $13.81 \pm 0.04$ & $13.47 \pm 0.04$ & & 155459.38+194202.6 & $13.30 \pm 0.03$ & $13.09 \pm 0.03$ & & $-36.4 \pm 7.5$ & $20.5 \pm 7.5$\\
15550054-0341435 & $13.13 \pm 0.02$ & $12.43 \pm 0.02$ & $12.11 \pm 0.02$ & & 155500.44-034144.4 & $11.93 \pm 0.02$ & $11.75 \pm 0.02$ & & $-133.7 \pm 7.8$ & $-78.7 \pm 6.6$\\
15550072+3310126 & $14.81 \pm 0.03$ & $14.28 \pm 0.04$ & $14.00 \pm 0.04$ & & 155500.68+331012.4 & $13.85 \pm 0.02$ & $13.67 \pm 0.03$ & & $-41.5 \pm 8.8$ & $-15.6 \pm 6.4$\\
15550181+0514143 & $13.54 \pm 0.02$ & $12.93 \pm 0.02$ & $12.62 \pm 0.03$ & & 155501.75+051415.0 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $-81.1 \pm 7.4$ & $72.7 \pm 7.4$\\
15550251+1320252 & $15.02 \pm 0.04$ & $14.51 \pm 0.05$ & $14.24 \pm 0.07$ & & 155502.51+132024.3 & $14.06 \pm 0.03$ & $13.76 \pm 0.04$ & & $-4.0 \pm 7.6$ & $-72.1 \pm 7.5$\\
15550267-8505469 & $14.03 \pm 0.03$ & $13.50 \pm 0.03$ & $13.21 \pm 0.04$ & & 155502.97-850547.1 & $13.04 \pm 0.02$ & $12.82 \pm 0.02$ & & $36.8 \pm 1.0$ & $-24.3 \pm 12.4$\\
15550312+3424505 & $14.79 \pm 0.03$ & $14.12 \pm 0.03$ & $13.73 \pm 0.04$ & & 155503.01+342450.2 & $13.51 \pm 0.03$ & $13.27 \pm 0.03$ & & $-108.2 \pm 5.6$ & $-32.8 \pm 7.1$\\
15550565+0726164 & $15.47 \pm 0.07$ & $14.88 \pm 0.08$ & $14.53 \pm 0.09$ & & 155505.64+072615.7 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $-16.8 \pm 9.9$ & $-75.7 \pm 14.4$\\
15550619+1913465 & $11.86 \pm 0.02$ & $11.26 \pm 0.03$ & $10.98 \pm 0.02$ & & 155506.23+191346.4 & $10.79 \pm 0.02$ & $10.60 \pm 0.02$ & & $46.5 \pm 7.9$ & $-2.8 \pm 6.8$\\
15550716+1721036 & $13.81 \pm 0.02$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 155507.12+172103.3 & $12.79 \pm 0.02$ & $12.60 \pm 0.02$ & & $-46.7 \pm 7.5$ & $-24.6 \pm 6.6$\\
15550731+3140164 & $13.07 \pm 0.02$ & $12.50 \pm 0.03$ & $12.21 \pm 0.02$ & & 155507.28+314016.6 & $12.00 \pm 0.02$ & $11.78 \pm 0.02$ & & $-35.5 \pm 5.1$ & $20.8 \pm 5.9$\\
15550843+4645047 & $13.83 \pm 0.03$ & $13.23 \pm 0.03$ & $12.94 \pm 0.03$ & & 155508.22+464504.7 & $12.73 \pm 0.02$ & $12.54 \pm 0.02$ & & $-189.7 \pm 9.1$ & $1.6 \pm 12.0$\\
15550885+6248423 & $15.27 \pm 0.05$ & $14.63 \pm 0.05$ & $14.30 \pm 0.10$ & & 155508.88+624841.8 & $14.10 \pm 0.03$ & $13.92 \pm 0.03$ & & $16.4 \pm 2.4$ & $-44.9 \pm 7.7$\\
15551015+0309359 & $14.30 \pm 0.03$ & $13.69 \pm 0.03$ & $13.41 \pm 0.04$ & & 155510.16+030935.2 & $13.22 \pm 0.03$ & $13.04 \pm 0.03$ & & $8.4 \pm 7.6$ & $-66.8 \pm 8.5$\\
15551018-8022286 & $14.20 \pm 0.03$ & $13.69 \pm 0.03$ & $13.35 \pm 0.04$ & & 155510.30-802228.5 & $13.15 \pm 0.03$ & $12.96 \pm 0.03$ & & $29.7 \pm 1.1$ & $9.2 \pm 12.5$\\
15551278+2931417 & $13.85 \pm 0.02$ & $13.27 \pm 0.03$ & $12.97 \pm 0.03$ & & 155512.71+293141.8 & $12.79 \pm 0.02$ & $12.58 \pm 0.02$ & & $-79.7 \pm 6.7$ & $17.0 \pm 7.5$\\
15551368-0240113 & $15.33 \pm 0.04$ & $14.59 \pm 0.07$ & $14.29 \pm 0.08$ & & 155513.64-024011.0 & $14.06 \pm 0.03$ & $13.86 \pm 0.04$ & & $-45.8 \pm 8.2$ & $29.4 \pm 7.6$\\
15551520+1801106 & $13.53 \pm 0.02$ & $12.91 \pm 0.03$ & $12.64 \pm 0.03$ & & 155515.15+180110.9 & $12.49 \pm 0.02$ & $12.26 \pm 0.02$ & & $-67.1 \pm 12.2$ & $21.2 \pm 8.7$\\
15551634+1554109 & $14.83 \pm 0.03$ & $14.24 \pm 0.04$ & $13.94 \pm 0.05$ & & 155516.37+155409.7 & $13.72 \pm 0.03$ & $13.43 \pm 0.03$ & & $37.2 \pm 6.1$ & $-93.6 \pm 6.7$\\
15551651-1344557 & $15.55 \pm 0.07$ & $14.90 \pm 0.07$ & $14.59 \pm 0.12$ & & 155516.55-134457.0 & $14.37 \pm 0.03$ & $14.13 \pm 0.05$ & & $43.0 \pm 7.7$ & $-105.4 \pm 9.1$\\
15551653-0226559 & $14.32 \pm 0.03$ & $13.67 \pm 0.03$ & $13.31 \pm 0.04$ & & 155516.51-022655.6 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $-26.7 \pm 6.9$ & $25.5 \pm 6.8$\\
15551680+7507005 & $14.93 \pm 0.03$ & $14.34 \pm 0.04$ & $13.90 \pm 0.05$ & & 155516.64+750701.0 & $13.64 \pm 0.02$ & $13.41 \pm 0.02$ & & $-55.7 \pm 1.7$ & $49.3 \pm 6.7$\\
15551722+5107246 & $14.31 \pm 0.03$ & $13.78 \pm 0.05$ & $13.51 \pm 0.03$ & & 155517.18+510723.2 & $13.35 \pm 0.02$ & $13.10 \pm 0.02$ & & $-32.5 \pm 3.8$ & $-130.1 \pm 9.5$\\
15551733+3153163 & $15.22 \pm 0.04$ & $14.55 \pm 0.06$ & $14.28 \pm 0.05$ & & 155517.39+315317.3 & $13.81 \pm 0.03$ & $13.55 \pm 0.03$ & & $62.3 \pm 5.6$ & $81.0 \pm 6.7$\\
15551752+3944446 & $15.25 \pm 0.04$ & $14.67 \pm 0.06$ & $14.35 \pm 0.07$ & & 155517.49+394445.1 & $14.19 \pm 0.03$ & $14.00 \pm 0.03$ & & $-28.7 \pm 4.5$ & $42.4 \pm 6.8$\\
15551785+2542087 & $15.73 \pm 0.07$ & $15.21 \pm 0.09$ & $14.92 \pm 0.15$ & & 155517.82+254207.5 & $14.77 \pm 0.03$ & $14.48 \pm 0.05$ & & $-41.3 \pm 8.2$ & $-105.5 \pm 10.1$\\
15551830+3035086 & $15.49 \pm 0.05$ & $14.92 \pm 0.06$ & $14.62 \pm 0.07$ & & 155518.25+303508.5 & $14.44 \pm 0.03$ & $14.22 \pm 0.04$ & & $-62.5 \pm 6.5$ & $-11.8 \pm 7.6$\\
15552073+5241477 & $12.17 \pm 0.02$ & $11.61 \pm 0.03$ & $11.34 \pm 0.02$ & & 155520.61+524145.6 & $11.17 \pm 0.02$ & $10.98 \pm 0.02$ & & $-108.2 \pm 6.0$ & $-196.4 \pm 11.6$\\
15552101+6152326 & $14.26 \pm 0.03$ & $13.70 \pm 0.03$ & $13.40 \pm 0.05$ & & 155520.96+615232.8 & $13.21 \pm 0.02$ & $13.04 \pm 0.02$ & & $-28.3 \pm 2.2$ & $19.2 \pm 9.7$\\
15552109+4058479 & $13.44 \pm 0.02$ & $12.86 \pm 0.02$ & $12.57 \pm 0.02$ & & 155521.01+405847.9 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $-67.3 \pm 4.7$ & $2.5 \pm 5.8$\\
15552172+3852174 & $14.97 \pm 0.04$ & $14.39 \pm 0.05$ & $14.08 \pm 0.05$ & & 155521.76+385217.0 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $40.6 \pm 4.6$ & $-36.4 \pm 7.2$\\
15552271+2645028 & $15.37 \pm 0.05$ & $14.71 \pm 0.07$ & $14.43 \pm 0.09$ & & 155522.65+264502.8 & $14.13 \pm 0.03$ & $13.89 \pm 0.03$ & & $-70.6 \pm 7.5$ & $-3.4 \pm 9.0$\\
15552371+1456030 & $15.17 \pm 0.04$ & $14.65 \pm 0.06$ & $14.24 \pm 0.06$ & & 155523.71+145602.5 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $-8.2 \pm 6.5$ & $-40.7 \pm 6.9$\\
15552641+3212216 & $14.18 \pm 0.02$ & $13.60 \pm 0.03$ & $13.28 \pm 0.03$ & & 155526.35+321221.4 & $13.12 \pm 0.02$ & $12.89 \pm 0.03$ & & $-69.4 \pm 7.0$ & $-22.9 \pm 10.0$\\
15552801-1058557 & $14.04 \pm 0.03$ & $13.42 \pm 0.02$ & $13.14 \pm 0.03$ & & 155527.98-105855.2 & $12.99 \pm 0.03$ & $12.81 \pm 0.03$ & & $-41.4 \pm 6.7$ & $37.7 \pm 9.9$\\
15552840+5918155 & $15.96 \pm 0.10$ & $14.95 \pm 0.08$ & $14.35 \pm 0.08$ & & 155528.20+591817.3 & $13.72 \pm 0.02$ & $13.39 \pm 0.03$ & & $-135.8 \pm 6.5$ & $160.8 \pm 10.7$\\
15552909-0001444 & $16.50 \pm 0.11$ & $15.81 \pm 0.14$ & $15.39 \pm 0.19$ & & 155529.09-000142.9 & $14.93 \pm 0.04$ & $14.69 \pm 0.06$ & & $0.2 \pm 18.5$ & $133.1 \pm 18.1$\\
15552936+2335314 & $14.79 \pm 0.03$ & $14.19 \pm 0.05$ & $13.89 \pm 0.05$ & & 155529.30+233532.2 & $13.55 \pm 0.03$ & $13.30 \pm 0.03$ & & $-83.0 \pm 6.8$ & $83.1 \pm 8.5$\\
15553109+2109267 & $14.20 \pm 0.03$ & $13.67 \pm 0.04$ & $13.38 \pm 0.03$ & & 155531.05+210927.5 & $13.20 \pm 0.02$ & $12.97 \pm 0.03$ & & $-46.0 \pm 6.6$ & $70.8 \pm 7.5$\\
15553200+4904459 & $14.13 \pm 0.03$ & $13.54 \pm 0.04$ & $13.22 \pm 0.03$ & & 155531.99+490444.9 & $13.05 \pm 0.02$ & $12.87 \pm 0.02$ & & $-3.6 \pm 3.9$ & $-93.7 \pm 10.5$\\
15553222+5102256 & $15.89 \pm 0.09$ & $15.22 \pm 0.11$ & $14.84 \pm 0.10$ & & 155532.14+510225.7 & $14.67 \pm 0.03$ & $14.47 \pm 0.04$ & & $-68.9 \pm 5.4$ & $13.4 \pm 9.3$\\
15553262+2047000 & $13.11 \pm 0.03$ & $12.59 \pm 0.03$ & $12.29 \pm 0.02$ & & 155532.55+204700.0 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $-96.2 \pm 8.1$ & $-4.9 \pm 8.7$\\
15553634+7925505 & $12.88 \pm 0.02$ & $12.25 \pm 0.02$ & $11.92 \pm 0.02$ & & 155536.00+792553.1 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $-82.6 \pm 2.1$ & $237.1 \pm 11.8$\\
15553635+7538143 & $15.91 \pm 0.07$ & $15.38 \pm 0.12$ & $15.10 \pm 0.14$ & & 155536.26+753814.2 & $14.94 \pm 0.03$ & $14.76 \pm 0.04$ & & $-30.3 \pm 1.6$ & $-6.8 \pm 9.6$\\
15553722+3729164 & $13.38 \pm 0.02$ & $12.85 \pm 0.03$ & $12.53 \pm 0.02$ & & 155537.04+372917.1 & $12.31 \pm 0.02$ & $12.05 \pm 0.02$ & & $-172.0 \pm 6.5$ & $64.9 \pm 6.8$\\
15553938+3158135 & $13.75 \pm 0.02$ & $13.16 \pm 0.03$ & $12.87 \pm 0.03$ & & 155539.34+315814.0 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $-52.6 \pm 6.3$ & $52.8 \pm 8.2$\\
15553979+2956283 & $16.38 \pm 0.11$ & $15.68 \pm 0.14$ & $15.38 \pm 0.17$ & & 155539.88+295627.7 & $15.12 \pm 0.03$ & $14.78 \pm 0.05$ & & $119.9 \pm 15.2$ & $-55.9 \pm 21.3$\\
15554089+3630160 & $13.65 \pm 0.02$ & $13.04 \pm 0.02$ & $12.75 \pm 0.02$ & & 155540.82+363013.3 & $12.54 \pm 0.02$ & $12.32 \pm 0.02$ & & $-69.2 \pm 4.9$ & $-219.5 \pm 8.7$\\
15554132+1334045 & $12.81 \pm 0.02$ & $12.21 \pm 0.02$ & $11.91 \pm 0.02$ & & 155541.32+133402.4 & $11.72 \pm 0.02$ & $11.54 \pm 0.02$ & & $-6.3 \pm 6.3$ & $-171.1 \pm 8.1$\\
15554211+3558430 & $14.45 \pm 0.03$ & $13.81 \pm 0.03$ & $13.41 \pm 0.03$ & & 155542.34+355841.3 & $13.09 \pm 0.02$ & $12.80 \pm 0.02$ & & $231.5 \pm 7.1$ & $-141.3 \pm 11.7$\\
15554244+1727472 & $15.51 \pm 0.05$ & $14.80 \pm 0.07$ & $14.46 \pm 0.08$ & & 155542.39+172747.0 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $-55.3 \pm 8.2$ & $-15.5 \pm 6.9$\\
15554277+2612116 & $15.33 \pm 0.05$ & $14.68 \pm 0.06$ & $14.36 \pm 0.10$ & & 155542.72+261211.8 & $14.19 \pm 0.03$ & $13.95 \pm 0.03$ & & $-52.2 \pm 6.8$ & $16.2 \pm 8.1$\\
15554488+4124240 & $14.45 \pm 0.03$ & $13.94 \pm 0.04$ & $13.64 \pm 0.04$ & & 155544.84+412424.6 & $13.47 \pm 0.02$ & $13.28 \pm 0.03$ & & $-28.6 \pm 4.0$ & $53.0 \pm 7.1$\\
15554588-1755559 & $15.48 \pm 0.05$ & $14.88 \pm 0.06$ & $14.54 \pm 0.09$ & & 155545.85-175556.3 & $14.19 \pm 0.03$ & $13.97 \pm 0.05$ & & $-40.3 \pm 6.9$ & $-31.6 \pm 8.6$\\
15554644+0800365 & $13.63 \pm 0.03$ & $13.09 \pm 0.03$ & $12.79 \pm 0.03$ & & 155546.49+080036.4 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $84.4 \pm 8.5$ & $-8.6 \pm 10.1$\\
15554657+6611382 & $14.57 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.05$ & & 155546.50+661138.3 & $13.44 \pm 0.02$ & $13.25 \pm 0.03$ & & $-40.2 \pm 2.6$ & $13.3 \pm 9.0$\\
15554779+7548238 & $14.79 \pm 0.04$ & $14.18 \pm 0.04$ & $13.88 \pm 0.05$ & & 155547.88+754823.5 & $13.72 \pm 0.02$ & $13.53 \pm 0.03$ & & $27.9 \pm 1.2$ & $-26.7 \pm 6.7$\\
15555191+2001305 & $14.45 \pm 0.03$ & $13.89 \pm 0.04$ & $13.55 \pm 0.05$ & & 155551.87+200130.7 & $13.38 \pm 0.02$ & $13.14 \pm 0.03$ & & $-48.2 \pm 6.0$ & $21.2 \pm 8.6$\\
15555242+5343315 & $13.71 \pm 0.02$ & $13.15 \pm 0.03$ & $12.86 \pm 0.03$ & & 155552.50+534330.7 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $63.6 \pm 4.9$ & $-77.5 \pm 7.9$\\
15555248+4129377 & $15.31 \pm 0.04$ & $14.73 \pm 0.06$ & $14.45 \pm 0.07$ & & 155552.46+412936.5 & $14.28 \pm 0.03$ & $14.10 \pm 0.03$ & & $-16.5 \pm 4.3$ & $-92.2 \pm 8.1$\\
15555645+0326052 & $15.80 \pm 0.07$ & $15.20 \pm 0.07$ & $14.81 \pm 0.11$ & & 155556.40+032605.1 & $14.64 \pm 0.03$ & $14.38 \pm 0.05$ & & $-74.5 \pm 10.1$ & $-10.1 \pm 11.6$\\
15555971+5753247 & $13.62 \pm 0.02$ & $13.02 \pm 0.02$ & $12.74 \pm 0.03$ & & 155559.68+575325.4 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-19.9 \pm 2.5$ & $62.7 \pm 6.9$\\
15560126+1453161 & $14.68 \pm 0.03$ & $14.15 \pm 0.04$ & $13.75 \pm 0.05$ & & 155601.29+145316.2 & $13.59 \pm 0.02$ & $13.42 \pm 0.03$ & & $45.2 \pm 8.1$ & $9.1 \pm 9.3$\\
15560176+5055493 & $13.56 \pm 0.02$ & $13.03 \pm 0.03$ & $12.76 \pm 0.03$ & & 155601.74+505549.6 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $-14.3 \pm 3.4$ & $29.6 \pm 7.0$\\
15560218-0141113 & $15.99 \pm 0.07$ & $15.37 \pm 0.09$ & $15.07 \pm 0.14$ & & 155602.13-014111.4 & $14.83 \pm 0.03$ & $14.58 \pm 0.06$ & & $-59.4 \pm 12.1$ & $-12.3 \pm 12.1$\\
15560223+3144278 & $14.57 \pm 0.03$ & $13.98 \pm 0.04$ & $13.69 \pm 0.03$ & & 155602.16+314428.1 & $13.49 \pm 0.03$ & $13.26 \pm 0.03$ & & $-68.8 \pm 6.0$ & $22.8 \pm 9.9$\\
15560437+2558016 & $13.86 \pm 0.02$ & $13.27 \pm 0.03$ & $12.96 \pm 0.04$ & & 155604.43+255800.6 & $12.81 \pm 0.02$ & $12.62 \pm 0.03$ & & $74.2 \pm 6.0$ & $-86.7 \pm 7.8$\\
15560499+4104222 & $15.95 \pm 0.08$ & $15.24 \pm 0.09$ & $14.92 \pm 0.10$ & & 155604.95+410421.7 & $14.72 \pm 0.03$ & $14.45 \pm 0.04$ & & $-32.3 \pm 5.7$ & $-42.2 \pm 9.0$\\
15560508+5601052 & $14.56 \pm 0.03$ & $13.96 \pm 0.04$ & $13.66 \pm 0.05$ & & 155605.01+560106.1 & $13.46 \pm 0.02$ & $13.22 \pm 0.03$ & & $-51.9 \pm 3.5$ & $81.9 \pm 8.9$\\
15560709+4903584 & $16.07 \pm 0.09$ & $15.25 \pm 0.10$ & $14.95 \pm 0.11$ & & 155607.07+490357.8 & $14.63 \pm 0.03$ & $14.40 \pm 0.03$ & & $-23.6 \pm 5.2$ & $-55.0 \pm 12.1$\\
15560798+4013442 & $13.44 \pm 0.02$ & $12.79 \pm 0.02$ & $12.49 \pm 0.02$ & & 155607.96+401343.7 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $-18.3 \pm 3.9$ & $-42.6 \pm 6.1$\\
15560882+2459235 & $13.39 \pm 0.02$ & $12.82 \pm 0.02$ & $12.52 \pm 0.03$ & & 155608.82+245922.7 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $9.3 \pm 6.3$ & $-67.5 \pm 7.5$\\
15560897+2230409 & $15.99 \pm 0.09$ & $15.42 \pm 0.12$ & $15.13 \pm 0.18$ & & 155608.91+223041.1 & $14.93 \pm 0.03$ & $14.68 \pm 0.06$ & & $-64.9 \pm 11.9$ & $15.5 \pm 13.7$\\
15560902+6636360 & $13.67 \pm 0.02$ & $13.08 \pm 0.03$ & $12.81 \pm 0.03$ & & 155608.96+663634.6 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $-35.8 \pm 2.0$ & $-122.4 \pm 7.8$\\
15561064+0321266 & $13.82 \pm 0.03$ & $13.17 \pm 0.03$ & $12.84 \pm 0.02$ & & 155610.59+032126.3 & $12.67 \pm 0.02$ & $12.49 \pm 0.02$ & & $-77.6 \pm 7.5$ & $-34.1 \pm 8.1$\\
15561099+4203121 & $15.67 \pm 0.07$ & $15.03 \pm 0.07$ & $14.73 \pm 0.11$ & & 155610.94+420312.8 & $14.48 \pm 0.03$ & $14.24 \pm 0.04$ & & $-53.6 \pm 5.5$ & $63.9 \pm 8.4$\\
15561487+0047301 & $11.63 \pm 0.02$ & $11.07 \pm 0.02$ & $10.80 \pm 0.02$ & & 155614.87+004730.7 & $10.64 \pm 0.02$ & $10.45 \pm 0.02$ & & $-2.0 \pm 8.0$ & $57.1 \pm 8.0$\\
15561532+4747597 & $16.04 \pm 0.09$ & $15.52 \pm 0.12$ & $14.95 \pm 0.15$ & & 155615.28+474758.7 & $14.76 \pm 0.03$ & $14.55 \pm 0.04$ & & $-36.4 \pm 9.3$ & $-82.7 \pm 18.2$\\
15561751+4258000 & $16.11 \pm 0.09$ & $15.42 \pm 0.11$ & $15.00 \pm 0.15$ & & 155617.50+425759.2 & $14.74 \pm 0.03$ & $14.50 \pm 0.04$ & & $-7.8 \pm 7.1$ & $-71.1 \pm 12.8$\\
15561773+4300397 & $15.29 \pm 0.05$ & $14.77 \pm 0.06$ & $14.48 \pm 0.09$ & & 155617.69+430039.1 & $14.28 \pm 0.03$ & $14.08 \pm 0.03$ & & $-40.6 \pm 5.7$ & $-50.2 \pm 9.5$\\
15561862+8353290 & $14.98 \pm 0.04$ & $14.26 \pm 0.05$ & $13.95 \pm 0.05$ & & 155618.40+835328.9 & $13.79 \pm 0.02$ & $13.60 \pm 0.03$ & & $-31.3 \pm 0.9$ & $-9.6 \pm 8.3$\\
15561880+7443267 & $12.25 \pm 0.02$ & $11.69 \pm 0.02$ & $11.41 \pm 0.01$ & & 155618.63+744328.1 & $11.25 \pm 0.02$ & $11.06 \pm 0.02$ & & $-60.3 \pm 1.7$ & $129.0 \pm 7.1$\\
15561977+3757250 & $16.01 \pm 0.08$ & $15.26 \pm 0.12$ & $14.94 \pm 0.10$ & & 155619.75+375724.2 & $14.74 \pm 0.03$ & $14.51 \pm 0.05$ & & $-11.0 \pm 7.9$ & $-68.1 \pm 9.4$\\
15562006+7002465 & $13.55 \pm 0.02$ & $12.95 \pm 0.02$ & $12.66 \pm 0.03$ & & 155620.34+700246.2 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $126.3 \pm 3.4$ & $-31.2 \pm 6.5$\\
15562122+3926456 & $15.44 \pm 0.05$ & $14.84 \pm 0.07$ & $14.55 \pm 0.08$ & & 155621.17+392645.8 & $14.37 \pm 0.03$ & $14.20 \pm 0.04$ & & $-41.0 \pm 5.0$ & $14.2 \pm 6.9$\\
15562180+5227251 & $13.87 \pm 0.03$ & $13.32 \pm 0.04$ & $13.03 \pm 0.03$ & & 155621.77+522725.5 & $12.84 \pm 0.02$ & $12.64 \pm 0.02$ & & $-25.4 \pm 3.4$ & $46.1 \pm 7.3$\\
15562361+7255285 & $11.98 \pm 0.02$ & $11.34 \pm 0.02$ & $11.07 \pm 0.02$ & & 155623.39+725526.8 & $10.89 \pm 0.02$ & $10.71 \pm 0.02$ & & $-84.5 \pm 2.3$ & $-149.8 \pm 7.3$\\
15562438+1219584 & $15.12 \pm 0.04$ & $14.42 \pm 0.05$ & $14.12 \pm 0.06$ & & 155624.39+121957.8 & $13.95 \pm 0.03$ & $13.71 \pm 0.04$ & & $21.1 \pm 7.7$ & $-55.3 \pm 10.5$\\
15562698+6340042 & $14.30 \pm 0.03$ & $13.76 \pm 0.04$ & $13.41 \pm 0.05$ & & 155627.01+634005.1 & $13.13 \pm 0.02$ & $12.92 \pm 0.02$ & & $12.4 \pm 1.9$ & $84.4 \pm 6.8$\\
15562804-0350256 & $14.97 \pm 0.04$ & $14.22 \pm 0.04$ & $13.94 \pm 0.05$ & & 155628.07-035026.0 & $13.77 \pm 0.03$ & $13.55 \pm 0.04$ & & $38.6 \pm 8.1$ & $-34.9 \pm 8.9$\\
15562854-1514315 & $14.52 \pm 0.03$ & $13.99 \pm 0.04$ & $13.67 \pm 0.06$ & & 155628.52-151432.3 & $13.50 \pm 0.03$ & $13.32 \pm 0.04$ & & $-15.6 \pm 6.8$ & $-61.0 \pm 6.8$\\
15562903+5838032 & $14.55 \pm 0.03$ & $13.95 \pm 0.04$ & $13.67 \pm 0.06$ & & 155628.98+583803.2 & $13.51 \pm 0.02$ & $13.32 \pm 0.03$ & & $-37.4 \pm 3.0$ & $2.0 \pm 6.6$\\
15562933+3837392 & $14.39 \pm 0.03$ & $13.86 \pm 0.03$ & $13.56 \pm 0.03$ & & 155629.39+383739.0 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $56.9 \pm 4.4$ & $-22.8 \pm 8.4$\\
15562940+4827410 & $13.98 \pm 0.02$ & $13.38 \pm 0.03$ & $13.05 \pm 0.03$ & & 155629.27+482741.2 & $12.85 \pm 0.02$ & $12.63 \pm 0.02$ & & $-120.8 \pm 6.9$ & $10.9 \pm 7.7$\\
15563081-0429178 & $12.74 \pm 0.02$ & $12.17 \pm 0.02$ & $11.90 \pm 0.02$ & & 155630.75-042917.4 & $11.72 \pm 0.02$ & $11.51 \pm 0.02$ & & $-87.1 \pm 6.8$ & $33.0 \pm 8.0$\\
15563443-1942409 & $10.62 \pm 0.02$ & $10.09 \pm 0.02$ & $9.80 \pm 0.02$ & & 155634.42-194245.3 & $9.64 \pm 0.02$ & $9.44 \pm 0.02$ & & $-14.0 \pm 5.3$ & $-359.5 \pm 9.5$\\
15563466-1221244 & $11.50 \pm 0.02$ & $10.95 \pm 0.02$ & $10.68 \pm 0.02$ & & 155634.61-122123.1 & $10.51 \pm 0.02$ & $10.32 \pm 0.02$ & & $-64.7 \pm 6.5$ & $109.9 \pm 6.2$\\
15563488+4538143 & $13.75 \pm 0.02$ & $13.21 \pm 0.03$ & $12.92 \pm 0.03$ & & 155634.84+453815.0 & $12.71 \pm 0.02$ & $12.50 \pm 0.02$ & & $-37.5 \pm 4.3$ & $67.4 \pm 7.0$\\
15563548+3727096 & $14.90 \pm 0.04$ & $14.36 \pm 0.05$ & $14.02 \pm 0.05$ & & 155635.33+372710.1 & $13.84 \pm 0.03$ & $13.59 \pm 0.03$ & & $-144.1 \pm 6.1$ & $40.4 \pm 7.2$\\
15563881+5827540 & $15.76 \pm 0.07$ & $15.13 \pm 0.09$ & $14.85 \pm 0.14$ & & 155638.88+582753.1 & $14.54 \pm 0.03$ & $14.35 \pm 0.03$ & & $45.9 \pm 3.7$ & $-76.6 \pm 9.9$\\
15563924+2455265 & $14.59 \pm 0.03$ & $14.06 \pm 0.04$ & $13.76 \pm 0.05$ & & 155639.26+245526.2 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $23.8 \pm 6.6$ & $-31.0 \pm 7.8$\\
15563995-0853200 & $15.21 \pm 0.04$ & $14.65 \pm 0.06$ & $14.29 \pm 0.08$ & & 155639.91-085320.4 & $13.85 \pm 0.03$ & $13.56 \pm 0.04$ & & $-49.7 \pm 7.7$ & $-30.1 \pm 7.5$\\
15564096+3817192 & $11.64 \pm 0.02$ & $11.10 \pm 0.02$ & $10.83 \pm 0.01$ & & 155641.05+381719.8 & $10.66 \pm 0.02$ & $10.47 \pm 0.02$ & & $92.6 \pm 4.4$ & $47.8 \pm 5.9$\\
15564122+0924018 & $16.03 \pm 0.08$ & $15.47 \pm 0.10$ & $14.99 \pm 0.14$ & & 155641.23+092400.8 & $14.72 \pm 0.03$ & $14.53 \pm 0.05$ & & $19.1 \pm 12.7$ & $-94.7 \pm 13.4$\\
15564188+5250418 & $13.32 \pm 0.02$ & $12.73 \pm 0.03$ & $12.41 \pm 0.02$ & & 155641.71+525042.8 & $12.21 \pm 0.02$ & $11.97 \pm 0.02$ & & $-150.7 \pm 8.0$ & $92.8 \pm 8.2$\\
15564254+7313349 & $14.67 \pm 0.03$ & $14.10 \pm 0.06$ & $13.70 \pm 0.03$ & & 155642.34+731336.1 & $13.40 \pm 0.02$ & $13.20 \pm 0.03$ & & $-77.9 \pm 2.2$ & $107.2 \pm 7.1$\\
15564562+1738257 & $15.23 \pm 0.04$ & $14.63 \pm 0.06$ & $14.29 \pm 0.07$ & & 155645.61+173826.2 & $14.08 \pm 0.03$ & $13.85 \pm 0.04$ & & $-18.2 \pm 13.0$ & $49.8 \pm 9.1$\\
15564641+8352469 & $16.04 \pm 0.11$ & $15.45 \pm 0.13$ & $14.66 \pm 0.10$ & & 155646.34+835247.6 & $14.19 \pm 0.03$ & $13.90 \pm 0.03$ & & $-9.9 \pm 0.6$ & $62.3 \pm 11.7$\\
15564653+3906476 & $16.02 \pm 0.09$ & $15.38 \pm 0.11$ & $15.05 \pm 0.12$ & & 155646.48+390646.8 & $14.75 \pm 0.03$ & $14.45 \pm 0.04$ & & $-46.8 \pm 8.6$ & $-69.0 \pm 12.2$\\
15564678+4523010 & $14.54 \pm 0.03$ & $14.01 \pm 0.04$ & $13.63 \pm 0.05$ & & 155646.73+452301.3 & $13.46 \pm 0.02$ & $13.20 \pm 0.03$ & & $-49.8 \pm 4.4$ & $24.6 \pm 7.3$\\
15564762+2847584 & $14.18 \pm 0.03$ & $13.60 \pm 0.04$ & $13.19 \pm 0.05$ & & 155647.65+284758.5 & $12.85 \pm 0.02$ & $12.64 \pm 0.03$ & & $39.0 \pm 5.6$ & $9.4 \pm 7.5$\\
15564821+3144456 & $15.04 \pm 0.04$ & $14.44 \pm 0.05$ & $14.14 \pm 0.05$ & & 155648.17+314445.5 & $13.95 \pm 0.03$ & $13.74 \pm 0.03$ & & $-53.7 \pm 7.5$ & $-14.2 \pm 15.9$\\
15564958+3052505 & $15.15 \pm 0.04$ & $14.58 \pm 0.05$ & $14.22 \pm 0.05$ & & 155649.60+305249.1 & $13.92 \pm 0.02$ & $13.70 \pm 0.03$ & & $34.2 \pm 7.3$ & $-145.1 \pm 10.1$\\
15565031+5206568 & $13.92 \pm 0.03$ & $13.19 \pm 0.03$ & $12.80 \pm 0.03$ & & 155650.38+520656.9 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $59.5 \pm 4.3$ & $2.6 \pm 6.9$\\
15565112-1521303 & $12.37 \pm 0.02$ & $11.78 \pm 0.02$ & $11.41 \pm 0.02$ & & 155651.04-152130.5 & $11.24 \pm 0.02$ & $11.03 \pm 0.02$ & & $-101.5 \pm 6.6$ & $-15.0 \pm 5.8$\\
15565134+0104051 & $14.76 \pm 0.04$ & $14.20 \pm 0.04$ & $13.90 \pm 0.05$ & & 155651.30+010404.8 & $13.70 \pm 0.03$ & $13.47 \pm 0.03$ & & $-60.6 \pm 8.8$ & $-37.2 \pm 9.5$\\
15565148+5309302 & $14.80 \pm 0.04$ & $14.18 \pm 0.05$ & $13.88 \pm 0.04$ & & 155651.54+530930.4 & $13.64 \pm 0.02$ & $13.42 \pm 0.03$ & & $50.3 \pm 4.1$ & $19.8 \pm 8.0$\\
15565157+4246443 & $15.77 \pm 0.07$ & $15.08 \pm 0.08$ & $14.80 \pm 0.13$ & & 155651.54+424644.1 & $14.58 \pm 0.03$ & $14.29 \pm 0.04$ & & $-27.1 \pm 5.1$ & $-13.7 \pm 8.7$\\
15565252+4212591 & $14.74 \pm 0.03$ & $14.18 \pm 0.05$ & $13.78 \pm 0.05$ & & 155652.45+421259.5 & $13.60 \pm 0.02$ & $13.41 \pm 0.03$ & & $-78.5 \pm 6.1$ & $31.4 \pm 7.6$\\
15565551-0458275 & $15.23 \pm 0.04$ & $14.57 \pm 0.05$ & $14.13 \pm 0.05$ & & 155655.51-045828.0 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $0.2 \pm 8.0$ & $-46.7 \pm 7.4$\\
15565720+4909252 & $14.63 \pm 0.03$ & $14.05 \pm 0.05$ & $13.78 \pm 0.05$ & & 155657.20+490924.8 & $13.59 \pm 0.02$ & $13.39 \pm 0.03$ & & $-2.3 \pm 3.7$ & $-42.6 \pm 7.4$\\
15565807+1540586 & $15.11 \pm 0.05$ & $14.51 \pm 0.05$ & $14.20 \pm 0.08$ & & 155658.04+154057.2 & $13.92 \pm 0.03$ & $13.74 \pm 0.03$ & & $-28.6 \pm 6.5$ & $-106.1 \pm 7.8$\\
15565932+3848255 & $14.11 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.03$ & & 155659.28+384824.4 & $13.11 \pm 0.02$ & $12.87 \pm 0.03$ & & $-33.9 \pm 5.0$ & $-86.2 \pm 6.4$\\
15565988+2739465 & $15.51 \pm 0.05$ & $14.89 \pm 0.06$ & $14.61 \pm 0.12$ & & 155659.88+273945.8 & $14.33 \pm 0.03$ & $14.10 \pm 0.04$ & & $-0.7 \pm 7.4$ & $-69.0 \pm 10.7$\\
15570001+1330598 & $14.35 \pm 0.03$ & $13.71 \pm 0.03$ & $13.35 \pm 0.04$ & & 155659.95+133059.1 & $13.09 \pm 0.02$ & $12.85 \pm 0.03$ & & $-69.5 \pm 6.3$ & $-51.2 \pm 6.5$\\
15570111-1913396 & $14.94 \pm 0.05$ & $14.43 \pm 0.06$ & $13.90 \pm 0.06$ & & 155701.06-191340.0 & $13.70 \pm 0.03$ & $13.50 \pm 0.04$ & & $-67.4 \pm 7.0$ & $-43.8 \pm 7.5$\\
15570340+1734117 & $14.77 \pm 0.03$ & $14.24 \pm 0.04$ & $13.95 \pm 0.06$ & & 155703.38+173411.4 & $13.78 \pm 0.03$ & $13.53 \pm 0.03$ & & $-30.5 \pm 5.7$ & $-26.5 \pm 8.0$\\
15570399+0840295 & $14.60 \pm 0.03$ & $14.04 \pm 0.06$ & $13.74 \pm 0.04$ & & 155704.00+084028.7 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $13.9 \pm 12.7$ & $-77.0 \pm 11.3$\\
15570575+3317312 & $13.47 \pm 0.02$ & $12.90 \pm 0.02$ & $12.62 \pm 0.02$ & & 155705.72+331731.0 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-31.5 \pm 4.6$ & $-24.5 \pm 7.4$\\
15570761+2527349 & $14.29 \pm 0.03$ & $13.75 \pm 0.03$ & $13.48 \pm 0.05$ & & 155707.58+252734.8 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $-34.1 \pm 6.4$ & $-5.6 \pm 8.3$\\
15570764+3141525 & $14.31 \pm 0.02$ & $13.74 \pm 0.03$ & $13.46 \pm 0.04$ & & 155707.60+314151.8 & $13.28 \pm 0.02$ & $13.11 \pm 0.03$ & & $-44.5 \pm 7.4$ & $-54.8 \pm 10.7$\\
15571062+4054049 & $16.35 \pm 0.10$ & $15.65 \pm 0.14$ & $15.32 \pm 0.14$ & & 155710.71+405404.7 & $15.17 \pm 0.03$ & $14.99 \pm 0.05$ & & $83.7 \pm 9.7$ & $-19.0 \pm 16.7$\\
15571115+2930191 & $15.90 \pm 0.07$ & $15.39 \pm 0.11$ & $15.01 \pm 0.11$ & & 155711.12+293019.5 & $14.79 \pm 0.03$ & $14.59 \pm 0.05$ & & $-32.3 \pm 8.8$ & $39.0 \pm 9.7$\\
15571244+4931015 & $13.83 \pm 0.03$ & $13.27 \pm 0.04$ & $13.00 \pm 0.03$ & & 155712.39+493102.1 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $-47.0 \pm 4.1$ & $54.5 \pm 10.6$\\
15571336+3102451 & $14.42 \pm 0.03$ & $13.82 \pm 0.04$ & $13.46 \pm 0.04$ & & 155713.33+310245.2 & $13.24 \pm 0.02$ & $13.05 \pm 0.03$ & & $-36.7 \pm 6.9$ & $10.0 \pm 9.1$\\
15571407+7802340 & $15.13 \pm 0.05$ & $14.42 \pm 0.05$ & $13.99 \pm 0.05$ & & 155713.93+780234.4 & $13.82 \pm 0.02$ & $13.59 \pm 0.03$ & & $-38.3 \pm 1.3$ & $34.0 \pm 6.7$\\
15571411-0110221 & $15.39 \pm 0.06$ & $14.83 \pm 0.07$ & $14.44 \pm 0.08$ & & 155714.06-011022.1 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $-59.8 \pm 8.5$ & $-0.1 \pm 9.2$\\
15571584+1641500 & $14.79 \pm 0.03$ & $14.21 \pm 0.04$ & $13.90 \pm 0.06$ & & 155715.81+164150.7 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $-30.4 \pm 5.8$ & $51.6 \pm 6.2$\\
15571620-2054504 & $15.14 \pm 0.05$ & $14.47 \pm 0.06$ & $14.15 \pm 0.08$ & & 155716.22-205450.8 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $26.1 \pm 7.5$ & $-40.2 \pm 7.7$\\
15571633+1843326 & $13.21 \pm 0.02$ & $12.59 \pm 0.02$ & $12.28 \pm 0.02$ & & 155716.27+184331.7 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $-69.6 \pm 8.2$ & $-79.3 \pm 7.4$\\
15571718+1949315 & $14.64 \pm 0.04$ & $14.12 \pm 0.05$ & $13.85 \pm 0.06$ & & 155717.14+194931.6 & $13.52 \pm 0.03$ & $13.35 \pm 0.03$ & & $-40.6 \pm 6.4$ & $10.2 \pm 7.0$\\
15571727+3907137 & $15.94 \pm 0.08$ & $15.26 \pm 0.09$ & $14.88 \pm 0.10$ & & 155717.30+390713.3 & $14.66 \pm 0.03$ & $14.35 \pm 0.04$ & & $26.1 \pm 6.4$ & $-31.9 \pm 8.6$\\
15571758+3714466 & $14.75 \pm 0.03$ & $14.22 \pm 0.04$ & $13.75 \pm 0.04$ & & 155717.55+371446.1 & $13.60 \pm 0.03$ & $13.37 \pm 0.03$ & & $-21.4 \pm 4.5$ & $-42.7 \pm 6.4$\\
15571760+1331477 & $15.53 \pm 0.06$ & $14.81 \pm 0.07$ & $14.44 \pm 0.10$ & & 155717.58+133147.2 & $14.11 \pm 0.03$ & $13.83 \pm 0.04$ & & $-30.3 \pm 7.4$ & $-37.1 \pm 7.8$\\
15571988-1045582 & $15.60 \pm 0.06$ & $15.09 \pm 0.08$ & $14.57 \pm 0.08$ & & 155719.85-104558.6 & $14.41 \pm 0.03$ & $14.17 \pm 0.05$ & & $-42.5 \pm 8.6$ & $-35.3 \pm 9.6$\\
15572115+3030053 & $15.20 \pm 0.04$ & $14.67 \pm 0.06$ & $14.34 \pm 0.06$ & & 155721.17+303004.7 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $17.4 \pm 5.8$ & $-49.7 \pm 8.1$\\
15572208+2056340 & $12.60 \pm 0.01$ & $12.02 \pm 0.02$ & $11.72 \pm 0.03$ & & 155722.04+205633.8 & $11.55 \pm 0.02$ & $11.34 \pm 0.02$ & & $-53.1 \pm 5.9$ & $-12.9 \pm 7.2$\\
15572280+5924453 & $15.82 \pm 0.08$ & $15.19 \pm 0.09$ & $14.85 \pm 0.12$ & & 155722.76+592445.1 & $14.69 \pm 0.03$ & $14.52 \pm 0.04$ & & $-26.7 \pm 3.3$ & $-15.8 \pm 10.2$\\
15572333+2214127 & $15.53 \pm 0.06$ & $14.82 \pm 0.08$ & $14.51 \pm 0.10$ & & 155723.27+221413.1 & $14.10 \pm 0.03$ & $13.87 \pm 0.04$ & & $-77.0 \pm 8.1$ & $35.6 \pm 9.1$\\
15572389+6042310 & $15.80 \pm 0.07$ & $15.29 \pm 0.10$ & $14.85 \pm 0.14$ & & 155723.84+604232.0 & $14.50 \pm 0.03$ & $14.18 \pm 0.03$ & & $-32.1 \pm 3.2$ & $87.9 \pm 18.0$\\
15572422+4901394 & $15.96 \pm 0.09$ & $15.30 \pm 0.12$ & $15.00 \pm 0.11$ & & 155724.15+490139.8 & $14.65 \pm 0.03$ & $14.44 \pm 0.04$ & & $-68.5 \pm 5.8$ & $30.3 \pm 10.3$\\
15572428+1806385 & $13.26 \pm 0.02$ & $12.63 \pm 0.03$ & $12.33 \pm 0.02$ & & 155724.23+180638.6 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $-61.2 \pm 6.2$ & $4.6 \pm 8.1$\\
15572443+2508371 & $16.36 \pm 0.12$ & $15.59 \pm 0.11$ & $15.22 \pm 0.14$ & & 155724.31+250837.1 & $15.03 \pm 0.03$ & $14.79 \pm 0.05$ & & $-158.0 \pm 15.0$ & $5.5 \pm 17.5$\\
15572615+1525435 & $13.55 \pm 0.02$ & $12.93 \pm 0.02$ & $12.53 \pm 0.02$ & & 155726.10+152542.3 & $12.36 \pm 0.03$ & $12.13 \pm 0.02$ & & $-60.6 \pm 5.5$ & $-91.1 \pm 6.0$\\
15572794+6207109 & $15.84 \pm 0.08$ & $15.29 \pm 0.12$ & $14.91 \pm 0.16$ & & 155727.90+620710.0 & $14.64 \pm 0.03$ & $14.44 \pm 0.04$ & & $-22.4 \pm 2.9$ & $-85.2 \pm 12.7$\\
15572911+3750137 & $15.03 \pm 0.04$ & $14.44 \pm 0.05$ & $14.02 \pm 0.05$ & & 155729.08+375014.8 & $13.78 \pm 0.03$ & $13.54 \pm 0.03$ & & $-31.6 \pm 4.9$ & $86.5 \pm 8.0$\\
15572917+2915499 & $15.94 \pm 0.07$ & $15.38 \pm 0.11$ & $14.99 \pm 0.12$ & & 155729.09+291549.8 & $14.78 \pm 0.05$ & $14.58 \pm 0.06$ & & $-102.3 \pm 11.0$ & $-12.8 \pm 12.6$\\
15572956+6825313 & $13.10 \pm 0.02$ & $12.53 \pm 0.02$ & $12.23 \pm 0.03$ & & 155729.76+682527.8 & $12.05 \pm 0.02$ & $11.84 \pm 0.02$ & & $98.1 \pm 2.7$ & $-312.0 \pm 10.4$\\
15572990+2136518 & $14.91 \pm 0.04$ & $14.32 \pm 0.05$ & $13.93 \pm 0.06$ & & 155729.87+213652.1 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-35.1 \pm 7.6$ & $19.2 \pm 7.1$\\
15573236+4402317 & $14.78 \pm 0.03$ & $14.09 \pm 0.04$ & $13.76 \pm 0.05$ & & 155732.29+440232.6 & $13.53 \pm 0.02$ & $13.32 \pm 0.03$ & & $-64.3 \pm 5.2$ & $80.7 \pm 8.2$\\
15573300+2951372 & $14.01 \pm 0.02$ & $13.45 \pm 0.03$ & $13.16 \pm 0.03$ & & 155733.02+295138.0 & $12.96 \pm 0.02$ & $12.79 \pm 0.02$ & & $31.2 \pm 7.7$ & $78.6 \pm 7.5$\\
15573338+7321479 & $16.08 \pm 0.10$ & $15.44 \pm 0.12$ & $15.15 \pm 0.14$ & & 155733.31+732147.9 & $14.94 \pm 0.03$ & $14.74 \pm 0.04$ & & $-30.1 \pm 2.0$ & $1.2 \pm 14.4$\\
15573364+4855413 & $16.15 \pm 0.10$ & $15.27 \pm 0.12$ & $14.91 \pm 0.10$ & & 155733.70+485541.0 & $14.56 \pm 0.03$ & $14.28 \pm 0.03$ & & $63.0 \pm 5.9$ & $-29.5 \pm 11.0$\\
15573371+4359079 & $11.55 \pm 0.02$ & $11.05 \pm 0.01$ & $10.76 \pm 0.01$ & & 155733.55+435911.6 & $10.60 \pm 0.02$ & $10.38 \pm 0.02$ & & $-156.0 \pm 8.1$ & $335.4 \pm 16.6$\\
15573374+1445550 & $15.45 \pm 0.06$ & $14.85 \pm 0.08$ & $14.57 \pm 0.11$ & & 155733.71+144554.5 & $14.23 \pm 0.03$ & $13.97 \pm 0.04$ & & $-27.6 \pm 7.3$ & $-37.0 \pm 7.2$\\
15573480+2532444 & $15.20 \pm 0.05$ & $14.62 \pm 0.05$ & $14.34 \pm 0.06$ & & 155734.77+253244.7 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $-40.1 \pm 7.0$ & $31.0 \pm 8.2$\\
15573830+3356020 & $16.07 \pm 0.08$ & $15.38 \pm 0.10$ & $14.86 \pm 0.09$ & & 155738.24+335602.3 & $14.57 \pm 0.03$ & $14.18 \pm 0.04$ & & $-67.5 \pm 5.9$ & $23.9 \pm 7.7$\\
15574011+2952379 & $12.57 \pm 0.02$ & $11.94 \pm 0.02$ & $11.60 \pm 0.02$ & & 155740.07+295235.9 & $11.38 \pm 0.02$ & $11.18 \pm 0.02$ & & $-40.6 \pm 6.3$ & $-158.3 \pm 11.6$\\
15574311+4530132 & $14.34 \pm 0.03$ & $13.70 \pm 0.03$ & $13.40 \pm 0.04$ & & 155743.02+453013.0 & $13.25 \pm 0.02$ & $13.03 \pm 0.02$ & & $-78.9 \pm 5.1$ & $-12.9 \pm 7.4$\\
15574386+3416350 & $15.73 \pm 0.05$ & $14.88 \pm 0.06$ & $14.38 \pm 0.05$ & & 155743.79+341635.5 & $14.08 \pm 0.03$ & $13.79 \pm 0.04$ & & $-64.3 \pm 5.2$ & $43.6 \pm 6.7$\\
15574825+0212128 & $15.79 \pm 0.07$ & $15.24 \pm 0.09$ & $14.86 \pm 0.13$ & & 155748.16+021212.6 & $14.64 \pm 0.03$ & $14.46 \pm 0.05$ & & $-129.3 \pm 10.5$ & $-17.1 \pm 10.1$\\
15574987+3223093 & $16.67 \pm 0.13$ & $15.83 \pm 0.15$ & $14.94 \pm 0.12$ & & 155749.88+322310.1 & $14.46 \pm 0.03$ & $14.12 \pm 0.04$ & & $16.6 \pm 10.3$ & $69.8 \pm 12.8$\\
15575076+2755498 & $15.49 \pm 0.06$ & $14.75 \pm 0.06$ & $14.47 \pm 0.10$ & & 155750.78+275549.4 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $27.4 \pm 6.8$ & $-36.7 \pm 8.5$\\
15575119+4057094 & $15.02 \pm 0.04$ & $14.50 \pm 0.05$ & $14.23 \pm 0.07$ & & 155751.12+405709.7 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $-61.5 \pm 5.2$ & $25.7 \pm 7.9$\\
15575194-2012338 & $12.94 \pm 0.02$ & $12.40 \pm 0.02$ & $12.08 \pm 0.02$ & & 155751.92-201234.2 & $11.89 \pm 0.02$ & $11.61 \pm 0.02$ & & $-23.8 \pm 6.0$ & $-28.2 \pm 6.5$\\
15575195+1254503 & $15.93 \pm 0.08$ & $15.23 \pm 0.09$ & $14.95 \pm 0.16$ & & 155751.96+125449.6 & $14.79 \pm 0.03$ & $14.60 \pm 0.05$ & & $11.2 \pm 9.9$ & $-51.2 \pm 10.4$\\
15575195-1635460 & $14.46 \pm 0.03$ & $13.91 \pm 0.03$ & $13.54 \pm 0.04$ & & 155751.86-163546.6 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $-104.2 \pm 6.4$ & $-54.7 \pm 6.5$\\
15575276+3041407 & $13.17 \pm 0.02$ & $12.53 \pm 0.02$ & $12.24 \pm 0.02$ & & 155752.71+304140.9 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $-52.8 \pm 5.7$ & $15.2 \pm 6.6$\\
15575507+5543398 & $14.76 \pm 0.04$ & $14.16 \pm 0.05$ & $13.83 \pm 0.04$ & & 155755.06+554339.4 & $13.66 \pm 0.02$ & $13.47 \pm 0.03$ & & $-3.0 \pm 5.1$ & $-42.6 \pm 8.2$\\
15575520+5645348 & $12.83 \pm 0.02$ & $12.28 \pm 0.03$ & $11.97 \pm 0.02$ & & 155754.89+564536.0 & $11.80 \pm 0.02$ & $11.62 \pm 0.02$ & & $-245.7 \pm 12.2$ & $120.0 \pm 10.3$\\
15575569+5914232 & $14.32 \pm 0.03$ & $13.61 \pm 0.03$ & $13.12 \pm 0.03$ & & 155755.29+591425.4 & $12.82 \pm 0.02$ & $12.53 \pm 0.02$ & & $-295.3 \pm 14.7$ & $210.3 \pm 12.2$\\
15575795+0044180 & $12.12 \pm 0.02$ & $11.59 \pm 0.02$ & $11.31 \pm 0.02$ & & 155757.78+004419.5 & $11.15 \pm 0.02$ & $10.93 \pm 0.02$ & & $-257.4 \pm 10.8$ & $150.9 \pm 8.6$\\
15575800+4405526 & $15.35 \pm 0.05$ & $14.79 \pm 0.06$ & $14.45 \pm 0.09$ & & 155758.01+440553.2 & $14.24 \pm 0.03$ & $14.05 \pm 0.03$ & & $10.8 \pm 5.2$ & $50.3 \pm 9.2$\\
15575925+3704112 & $15.48 \pm 0.06$ & $14.78 \pm 0.06$ & $14.43 \pm 0.07$ & & 155759.24+370410.7 & $14.17 \pm 0.03$ & $13.95 \pm 0.03$ & & $-14.9 \pm 4.7$ & $-42.5 \pm 6.8$\\
15580282-8139207 & $15.69 \pm 0.06$ & $15.09 \pm 0.08$ & $14.58 \pm 0.09$ & & 155802.68-813921.3 & $14.40 \pm 0.03$ & $14.19 \pm 0.04$ & & $-30.9 \pm 1.2$ & $-63.4 \pm 10.7$\\
15580309+2438057 & $14.35 \pm 0.03$ & $13.75 \pm 0.03$ & $13.47 \pm 0.05$ & & 155803.14+243804.9 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $59.9 \pm 7.2$ & $-70.8 \pm 8.5$\\
15580471+7908328 & $15.61 \pm 0.06$ & $15.02 \pm 0.08$ & $14.60 \pm 0.09$ & & 155804.82+790832.4 & $14.43 \pm 0.03$ & $14.26 \pm 0.03$ & & $27.2 \pm 1.1$ & $-34.2 \pm 8.5$\\
15580645+2319558 & $14.55 \pm 0.03$ & $14.04 \pm 0.04$ & $13.73 \pm 0.05$ & & 155806.44+231955.3 & $13.49 \pm 0.03$ & $13.26 \pm 0.03$ & & $-24.3 \pm 6.7$ & $-45.6 \pm 7.8$\\
15580645+5813186 & $15.04 \pm 0.05$ & $14.32 \pm 0.05$ & $14.00 \pm 0.05$ & & 155806.51+581318.6 & $13.82 \pm 0.02$ & $13.65 \pm 0.03$ & & $40.2 \pm 3.4$ & $3.3 \pm 7.2$\\
15580660+3933478 & $13.65 \pm 0.02$ & $13.06 \pm 0.02$ & $12.75 \pm 0.02$ & & 155806.53+393348.2 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $-68.4 \pm 4.6$ & $38.3 \pm 7.5$\\
15580692+3228162 & $13.85 \pm 0.03$ & $13.23 \pm 0.03$ & $12.96 \pm 0.02$ & & 155806.91+322815.3 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $-2.8 \pm 6.1$ & $-72.9 \pm 6.2$\\
15580711+2220037 & $13.25 \pm 0.02$ & $12.67 \pm 0.02$ & $12.33 \pm 0.03$ & & 155807.13+222002.9 & $12.16 \pm 0.02$ & $11.97 \pm 0.02$ & & $22.0 \pm 7.2$ & $-81.0 \pm 6.8$\\
15580777+3352559 & $14.50 \pm 0.03$ & $13.89 \pm 0.03$ & $13.60 \pm 0.04$ & & 155807.74+335255.5 & $13.38 \pm 0.02$ & $13.21 \pm 0.03$ & & $-31.6 \pm 5.1$ & $-32.7 \pm 6.2$\\
15580779-0717285 & $14.44 \pm 0.03$ & $13.86 \pm 0.04$ & $13.52 \pm 0.04$ & & 155807.75-071729.2 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $-49.4 \pm 6.9$ & $-62.1 \pm 7.8$\\
15580820+3348271 & $16.42 \pm 0.10$ & $15.60 \pm 0.11$ & $15.30 \pm 0.15$ & & 155808.01+334826.9 & $14.96 \pm 0.03$ & $14.73 \pm 0.05$ & & $-198.4 \pm 13.0$ & $-21.7 \pm 16.8$\\
15580901+4532249 & $16.28 \pm 0.10$ & $15.66 \pm 0.14$ & $14.99 \pm 0.11$ & & 155808.94+453225.1 & $14.67 \pm 0.03$ & $14.39 \pm 0.04$ & & $-74.5 \pm 8.1$ & $16.2 \pm 14.6$\\
15580911+6710377 & $13.55 \pm 0.02$ & $13.00 \pm 0.02$ & $12.73 \pm 0.03$ & & 155809.05+671038.0 & $12.53 \pm 0.02$ & $12.36 \pm 0.02$ & & $-30.8 \pm 1.8$ & $30.9 \pm 6.5$\\
15580984+2743385 & $15.34 \pm 0.05$ & $14.74 \pm 0.06$ & $14.46 \pm 0.10$ & & 155809.78+274339.0 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $-74.9 \pm 7.0$ & $45.0 \pm 8.3$\\
15581087+5120443 & $14.58 \pm 0.04$ & $14.02 \pm 0.04$ & $13.72 \pm 0.04$ & & 155810.75+512044.3 & $13.52 \pm 0.02$ & $13.30 \pm 0.02$ & & $-104.4 \pm 8.3$ & $0.1 \pm 7.1$\\
15581116+3517202 & $15.31 \pm 0.04$ & $14.70 \pm 0.05$ & $14.31 \pm 0.06$ & & 155811.12+351720.4 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $-49.5 \pm 5.4$ & $14.6 \pm 6.7$\\
15581563+4939243 & $16.27 \pm 0.10$ & $15.52 \pm 0.14$ & $15.21 \pm 0.14$ & & 155815.57+493924.3 & $15.04 \pm 0.03$ & $14.86 \pm 0.05$ & & $-54.7 \pm 8.6$ & $2.0 \pm 20.7$\\
15581622+2504158 & $15.81 \pm 0.08$ & $15.16 \pm 0.09$ & $14.85 \pm 0.14$ & & 155816.19+250416.4 & $14.50 \pm 0.03$ & $14.25 \pm 0.04$ & & $-28.9 \pm 7.9$ & $53.0 \pm 12.4$\\
15581801-0816273 & $16.48 \pm 0.12$ & $15.73 \pm 0.14$ & $15.22 \pm 0.16$ & & 155817.94-081626.5 & $14.96 \pm 0.03$ & $14.62 \pm 0.07$ & & $-84.9 \pm 16.5$ & $71.4 \pm 17.7$\\
15581992+4245468 & $14.57 \pm 0.03$ & $14.04 \pm 0.05$ & $13.76 \pm 0.04$ & & 155819.88+424547.3 & $13.57 \pm 0.02$ & $13.37 \pm 0.03$ & & $-43.4 \pm 5.0$ & $44.4 \pm 7.6$\\
15581998+2301197 & $15.02 \pm 0.03$ & $14.44 \pm 0.05$ & $14.17 \pm 0.08$ & & 155819.97+230120.2 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $-24.7 \pm 7.0$ & $43.9 \pm 7.4$\\
15581998+4739164 & $13.86 \pm 0.03$ & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & 155819.99+473915.4 & $12.81 \pm 0.02$ & $12.60 \pm 0.02$ & & $9.5 \pm 4.5$ & $-90.1 \pm 8.3$\\
15582038+4636286 & $13.97 \pm 0.03$ & $13.33 \pm 0.04$ & $12.96 \pm 0.03$ & & 155820.35+463629.7 & $12.63 \pm 0.02$ & $12.40 \pm 0.02$ & & $-33.8 \pm 4.2$ & $111.6 \pm 8.8$\\
15582045+4339511 & $14.81 \pm 0.04$ & $14.26 \pm 0.05$ & $13.85 \pm 0.05$ & & 155820.44+433949.8 & $13.68 \pm 0.02$ & $13.48 \pm 0.03$ & & $-6.7 \pm 5.2$ & $-131.5 \pm 10.4$\\
15582327+5525410 & $15.67 \pm 0.06$ & $14.94 \pm 0.08$ & $14.55 \pm 0.08$ & & 155823.20+552541.6 & $14.30 \pm 0.03$ & $14.06 \pm 0.03$ & & $-57.8 \pm 4.8$ & $58.1 \pm 8.1$\\
15582383+6511279 & $15.66 \pm 0.07$ & $14.92 \pm 0.08$ & $14.51 \pm 0.11$ & & 155823.82+651128.5 & $14.16 \pm 0.03$ & $13.82 \pm 0.03$ & & $-6.0 \pm 2.1$ & $51.0 \pm 8.4$\\
15582617+2455304 & $13.56 \pm 0.02$ & $12.97 \pm 0.02$ & $12.69 \pm 0.03$ & & 155826.11+245530.3 & $12.50 \pm 0.02$ & $12.29 \pm 0.02$ & & $-76.0 \pm 6.0$ & $-10.7 \pm 10.8$\\
15582618+5540034 & $13.68 \pm 0.02$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 155826.12+554003.7 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $-44.2 \pm 5.2$ & $32.4 \pm 7.9$\\
15582629+3417335 & $14.62 \pm 0.03$ & $14.01 \pm 0.04$ & $13.66 \pm 0.03$ & & 155826.27+341733.8 & $13.51 \pm 0.03$ & $13.27 \pm 0.03$ & & $-21.7 \pm 4.7$ & $30.3 \pm 6.4$\\
15582816+3854495 & $14.35 \pm 0.02$ & $13.78 \pm 0.03$ & $13.50 \pm 0.03$ & & 155828.12+385449.5 & $13.30 \pm 0.02$ & $13.07 \pm 0.03$ & & $-37.3 \pm 5.0$ & $-2.8 \pm 7.6$\\
15583283+5027453 & $15.10 \pm 0.04$ & $14.57 \pm 0.05$ & $14.24 \pm 0.08$ & & 155832.82+502746.2 & $14.08 \pm 0.02$ & $13.87 \pm 0.03$ & & $-6.8 \pm 3.4$ & $76.6 \pm 7.6$\\
15583289+3306218 & $15.03 \pm 0.04$ & $14.34 \pm 0.04$ & $14.01 \pm 0.05$ & & 155832.91+330621.3 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $25.7 \pm 5.3$ & $-45.9 \pm 6.5$\\
15583333+3053053 & $16.61 \pm 0.14$ & $15.79 \pm 0.16$ & $15.33 \pm 0.15$ & & 155833.37+305304.3 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $44.0 \pm 12.8$ & $-83.9 \pm 16.5$\\
15583580+2057516 & $14.94 \pm 0.04$ & $14.30 \pm 0.05$ & $13.99 \pm 0.06$ & & 155835.83+205751.3 & $13.82 \pm 0.03$ & $13.64 \pm 0.04$ & & $36.0 \pm 8.6$ & $-27.7 \pm 8.9$\\
15583746+4226220 & $13.97 \pm 0.02$ & $13.45 \pm 0.03$ & $13.18 \pm 0.03$ & & 155837.48+422622.5 & $13.02 \pm 0.02$ & $12.84 \pm 0.02$ & & $25.6 \pm 4.6$ & $44.0 \pm 7.5$\\
15583777+4930568 & $14.15 \pm 0.02$ & $13.52 \pm 0.02$ & $13.20 \pm 0.03$ & & 155837.60+493058.0 & $12.99 \pm 0.02$ & $12.78 \pm 0.02$ & & $-139.7 \pm 6.6$ & $95.2 \pm 7.7$\\
15583862+2211112 & $13.24 \pm 0.02$ & $12.68 \pm 0.02$ & $12.33 \pm 0.03$ & & 155838.51+221110.6 & $12.08 \pm 0.02$ & $11.82 \pm 0.02$ & & $-143.1 \pm 7.8$ & $-57.9 \pm 8.2$\\
15583923+2447026 & $14.15 \pm 0.03$ & $13.58 \pm 0.03$ & $13.31 \pm 0.04$ & & 155839.14+244701.9 & $13.10 \pm 0.02$ & $12.84 \pm 0.03$ & & $-121.4 \pm 6.4$ & $-67.6 \pm 10.1$\\
15583945+7239403 & $15.98 \pm 0.08$ & $15.44 \pm 0.12$ & $15.13 \pm 0.14$ & & 155839.57+723940.4 & $14.86 \pm 0.03$ & $14.68 \pm 0.04$ & & $47.7 \pm 2.1$ & $5.8 \pm 9.6$\\
15584099+4414123 & $14.76 \pm 0.03$ & $14.11 \pm 0.05$ & $13.80 \pm 0.04$ & & 155840.95+441412.0 & $13.53 \pm 0.02$ & $13.34 \pm 0.03$ & & $-39.9 \pm 4.8$ & $-27.8 \pm 8.2$\\
15584111+1418043 & $14.19 \pm 0.03$ & $13.58 \pm 0.03$ & $13.26 \pm 0.04$ & & 155841.05+141804.1 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $-64.4 \pm 5.6$ & $-14.8 \pm 5.7$\\
15584267+5120484 & $15.26 \pm 0.04$ & $14.74 \pm 0.06$ & $14.47 \pm 0.09$ & & 155842.69+512047.7 & $14.26 \pm 0.03$ & $14.04 \pm 0.03$ & & $16.7 \pm 4.9$ & $-55.9 \pm 7.5$\\
15584453+7105070 & $14.37 \pm 0.03$ & $13.72 \pm 0.04$ & $13.30 \pm 0.05$ & & 155844.39+710509.5 & $12.97 \pm 0.02$ & $12.69 \pm 0.02$ & & $-58.5 \pm 1.9$ & $226.5 \pm 8.5$\\
15584579+4638092 & $14.15 \pm 0.03$ & $13.57 \pm 0.04$ & $13.23 \pm 0.03$ & & 155845.82+463806.3 & $12.98 \pm 0.02$ & $12.76 \pm 0.02$ & & $28.6 \pm 4.1$ & $-280.9 \pm 15.8$\\
15584671+2618026 & $14.41 \pm 0.03$ & $13.85 \pm 0.04$ & $13.55 \pm 0.04$ & & 155846.74+261801.7 & $13.34 \pm 0.02$ & $13.16 \pm 0.03$ & & $40.9 \pm 6.9$ & $-82.4 \pm 7.7$\\
15584774+3617534 & $15.40 \pm 0.05$ & $14.85 \pm 0.07$ & $14.49 \pm 0.08$ & & 155847.75+361752.8 & $14.32 \pm 0.03$ & $14.13 \pm 0.04$ & & $15.3 \pm 5.4$ & $-52.3 \pm 11.1$\\
15584869+6643369 & $15.56 \pm 0.07$ & $15.04 \pm 0.09$ & $14.61 \pm 0.12$ & & 155848.68+664337.7 & $14.37 \pm 0.03$ & $14.20 \pm 0.03$ & & $-4.3 \pm 2.2$ & $79.1 \pm 11.0$\\
15584933+2559384 & $15.23 \pm 0.05$ & $14.65 \pm 0.06$ & $14.27 \pm 0.06$ & & 155849.25+255939.1 & $14.03 \pm 0.03$ & $13.79 \pm 0.03$ & & $-105.4 \pm 7.8$ & $65.3 \pm 8.2$\\
15585065+4914308 & $13.15 \pm 0.02$ & $12.53 \pm 0.02$ & $12.23 \pm 0.02$ & & 155850.60+491431.4 & $12.03 \pm 0.02$ & $11.83 \pm 0.02$ & & $-45.7 \pm 3.5$ & $45.4 \pm 7.5$\\
15585168-1824062 & $14.30 \pm 0.04$ & $13.59 \pm 0.04$ & $13.30 \pm 0.04$ & & 155851.72-182406.5 & $13.04 \pm 0.03$ & $12.87 \pm 0.03$ & & $62.4 \pm 7.2$ & $-37.1 \pm 8.4$\\
15585238+6826104 & $14.51 \pm 0.03$ & $13.94 \pm 0.04$ & $13.60 \pm 0.06$ & & 155852.21+682609.9 & $13.40 \pm 0.02$ & $13.18 \pm 0.02$ & & $-84.1 \pm 2.5$ & $-44.3 \pm 12.3$\\
15585726+7342301 & $14.17 \pm 0.03$ & $13.63 \pm 0.04$ & $13.35 \pm 0.04$ & & 155857.31+734231.7 & $13.12 \pm 0.02$ & $12.89 \pm 0.02$ & & $20.3 \pm 1.2$ & $142.6 \pm 7.4$\\
15585949+4122537 & $14.32 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.03$ & & 155859.51+412253.0 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $16.6 \pm 4.3$ & $-62.8 \pm 6.6$\\
15590102+7429404 & $14.50 \pm 0.03$ & $13.91 \pm 0.04$ & $13.61 \pm 0.04$ & & 155900.71+742942.0 & $13.38 \pm 0.02$ & $13.17 \pm 0.02$ & & $-110.4 \pm 2.9$ & $140.6 \pm 7.4$\\
15590157+2652350 & $13.82 \pm 0.02$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 155901.53+265234.8 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $-52.7 \pm 7.4$ & $-14.3 \pm 8.0$\\
15590289+2812449 & $14.12 \pm 0.02$ & $13.59 \pm 0.04$ & $13.31 \pm 0.03$ & & 155902.92+281245.0 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $43.2 \pm 6.7$ & $11.1 \pm 8.9$\\
15590471+3334118 & $13.05 \pm 0.02$ & $12.49 \pm 0.03$ & $12.20 \pm 0.02$ & & 155904.69+333411.6 & $12.03 \pm 0.02$ & $11.86 \pm 0.02$ & & $-28.6 \pm 5.4$ & $-21.3 \pm 7.1$\\
15590480+3321013 & $15.01 \pm 0.04$ & $14.44 \pm 0.06$ & $14.16 \pm 0.06$ & & 155904.81+332100.8 & $13.98 \pm 0.03$ & $13.81 \pm 0.03$ & & $12.7 \pm 5.9$ & $-55.1 \pm 7.9$\\
15590629+2655497 & $14.30 \pm 0.03$ & $13.70 \pm 0.04$ & $13.42 \pm 0.03$ & & 155906.26+265549.8 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $-38.1 \pm 7.6$ & $2.4 \pm 8.3$\\
15590681-1125582 & $13.89 \pm 0.03$ & $13.27 \pm 0.03$ & $12.97 \pm 0.03$ & & 155906.73-112557.6 & $12.77 \pm 0.02$ & $12.61 \pm 0.03$ & & $-107.7 \pm 7.6$ & $52.6 \pm 7.5$\\
15590777+4454034 & $12.59 \pm 0.02$ & $12.04 \pm 0.04$ & $11.77 \pm 0.02$ & & 155907.73+445404.1 & $11.58 \pm 0.02$ & $11.40 \pm 0.02$ & & $-45.5 \pm 4.9$ & $62.3 \pm 8.3$\\
15590977+3130390 & $14.62 \pm 0.03$ & $14.03 \pm 0.04$ & $13.71 \pm 0.04$ & & 155909.75+313039.1 & $13.53 \pm 0.02$ & $13.32 \pm 0.03$ & & $-30.3 \pm 5.8$ & $10.2 \pm 8.2$\\
15591706+1158529 & $14.26 \pm 0.02$ & $13.67 \pm 0.03$ & $13.32 \pm 0.04$ & & 155917.03+115852.4 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $-54.6 \pm 9.0$ & $-53.1 \pm 14.7$\\
15591835+4349299 & $15.00 \pm 0.04$ & $14.35 \pm 0.05$ & $14.05 \pm 0.06$ & & 155918.31+434929.4 & $13.76 \pm 0.02$ & $13.57 \pm 0.03$ & & $-44.8 \pm 5.0$ & $-52.6 \pm 8.6$\\
15591962+3548419 & $14.77 \pm 0.04$ & $14.19 \pm 0.05$ & $13.90 \pm 0.04$ & & 155919.61+354842.3 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $-16.3 \pm 5.9$ & $37.2 \pm 8.4$\\
15591974+2639135 & $14.98 \pm 0.04$ & $14.45 \pm 0.05$ & $14.16 \pm 0.05$ & & 155919.70+263913.6 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $-58.5 \pm 7.9$ & $6.3 \pm 8.6$\\
15592043+7734059 & $13.85 \pm 0.02$ & $13.23 \pm 0.03$ & $12.92 \pm 0.03$ & & 155920.50+773405.4 & $12.73 \pm 0.02$ & $12.55 \pm 0.02$ & & $19.1 \pm 0.9$ & $-46.5 \pm 6.5$\\
15592245-1856370 & $14.72 \pm 0.04$ & $13.97 \pm 0.04$ & $13.68 \pm 0.05$ & & 155922.42-185637.3 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $-38.3 \pm 6.6$ & $-26.6 \pm 7.2$\\
15592253+5058545 & $14.39 \pm 0.03$ & $13.72 \pm 0.03$ & $13.43 \pm 0.04$ & & 155922.42+505855.2 & $13.18 \pm 0.02$ & $12.98 \pm 0.02$ & & $-91.0 \pm 4.8$ & $56.2 \pm 7.1$\\
15592255+2853412 & $15.38 \pm 0.06$ & $14.81 \pm 0.06$ & $14.47 \pm 0.06$ & & 155922.58+285341.4 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $30.6 \pm 6.6$ & $19.7 \pm 8.2$\\
15592398+0743273 & $15.62 \pm 0.06$ & $14.95 \pm 0.08$ & $14.49 \pm 0.08$ & & 155923.95+074326.1 & $14.29 \pm 0.03$ & $14.03 \pm 0.04$ & & $-50.6 \pm 13.2$ & $-112.5 \pm 9.6$\\
15592545+6801296 & $14.62 \pm 0.03$ & $14.07 \pm 0.04$ & $13.74 \pm 0.06$ & & 155925.27+680130.2 & $13.52 \pm 0.02$ & $13.27 \pm 0.03$ & & $-93.4 \pm 2.9$ & $53.9 \pm 10.7$\\
15592565+3526449 & $14.03 \pm 0.03$ & $13.48 \pm 0.04$ & $13.18 \pm 0.03$ & & 155925.65+352645.8 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $-3.7 \pm 5.7$ & $87.1 \pm 7.6$\\
15592567+3515304 & $14.29 \pm 0.03$ & $13.67 \pm 0.05$ & $13.33 \pm 0.03$ & & 155925.58+351531.0 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $-106.9 \pm 5.9$ & $58.5 \pm 7.3$\\
15592625+2827469 & $13.89 \pm 0.02$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 155926.14+282747.6 & $12.83 \pm 0.02$ & $12.63 \pm 0.02$ & & $-136.2 \pm 6.7$ & $72.0 \pm 7.4$\\
15592666+1139221 & $12.77 \pm 0.02$ & $12.16 \pm 0.03$ & $11.89 \pm 0.03$ & & 155926.73+113921.3 & $11.70 \pm 0.02$ & $11.50 \pm 0.02$ & & $97.4 \pm 8.0$ & $-84.5 \pm 12.6$\\
15592767+0643160 & $15.63 \pm 0.06$ & $15.10 \pm 0.09$ & $14.79 \pm 0.12$ & & 155927.62+064315.6 & $14.59 \pm 0.03$ & $14.37 \pm 0.05$ & & $-72.8 \pm 9.8$ & $-32.1 \pm 14.8$\\
15592924+2321387 & $10.98 \pm 0.02$ & $10.38 \pm 0.02$ & $10.07 \pm 0.02$ & & 155928.98+232144.3 & $9.89 \pm 0.02$ & $9.71 \pm 0.02$ & & $-320.1 \pm 9.6$ & $511.8 \pm 13.8$\\
15592981+2006375 & $14.72 \pm 0.04$ & $14.15 \pm 0.05$ & $13.83 \pm 0.06$ & & 155929.79+200637.0 & $13.60 \pm 0.03$ & $13.36 \pm 0.03$ & & $-26.9 \pm 6.4$ & $-44.6 \pm 7.1$\\
15593013+7736102 & $15.83 \pm 0.08$ & $15.18 \pm 0.10$ & $14.85 \pm 0.10$ & & 155929.97+773609.8 & $14.57 \pm 0.03$ & $14.36 \pm 0.04$ & & $-45.7 \pm 1.5$ & $-31.5 \pm 7.9$\\
15593205+2404020 & $13.70 \pm 0.03$ & $13.18 \pm 0.03$ & $12.87 \pm 0.03$ & & 155932.05+240401.2 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $-1.9 \pm 6.2$ & $-80.0 \pm 7.4$\\
15593246+2711211 & $14.29 \pm 0.03$ & $13.69 \pm 0.04$ & $13.38 \pm 0.03$ & & 155932.43+271120.9 & $13.22 \pm 0.02$ & $12.98 \pm 0.03$ & & $-37.0 \pm 6.3$ & $-20.4 \pm 8.3$\\
15593252-2006026 & $13.79 \pm 0.03$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 155932.45-200603.2 & $12.73 \pm 0.02$ & $12.46 \pm 0.03$ & & $-81.8 \pm 6.4$ & $-52.8 \pm 6.8$\\
15593401+1549581 & $13.88 \pm 0.03$ & $13.35 \pm 0.03$ & $13.04 \pm 0.04$ & & 155933.97+154959.2 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $-50.2 \pm 5.5$ & $87.4 \pm 5.9$\\
15593456+1852361 & $13.53 \pm 0.02$ & $12.98 \pm 0.02$ & $12.67 \pm 0.03$ & & 155934.51+185236.0 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $-69.0 \pm 6.9$ & $-5.3 \pm 6.6$\\
15593698-1700557 & $16.04 \pm 0.07$ & $15.47 \pm 0.09$ & $15.13 \pm 0.17$ & & 155936.92-170056.1 & $14.65 \pm 0.03$ & $14.20 \pm 0.05$ & & $-71.1 \pm 13.5$ & $-34.2 \pm 18.5$\\
15593842+3523442 & $15.58 \pm 0.06$ & $14.88 \pm 0.09$ & $14.60 \pm 0.08$ & & 155938.43+352343.5 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $14.5 \pm 6.5$ & $-61.9 \pm 8.5$\\
15593882+1927301 & $12.07 \pm 0.02$ & $11.51 \pm 0.02$ & $11.23 \pm 0.02$ & & 155938.86+192730.1 & $11.06 \pm 0.02$ & $10.87 \pm 0.02$ & & $59.2 \pm 6.1$ & $-0.3 \pm 6.4$\\
15593902+1817588 & $13.60 \pm 0.02$ & $13.00 \pm 0.02$ & $12.73 \pm 0.03$ & & 155938.96+181758.5 & $12.57 \pm 0.02$ & $12.36 \pm 0.02$ & & $-79.7 \pm 7.0$ & $-28.3 \pm 6.5$\\
15593917+4126033 & $12.62 \pm 0.02$ & $12.04 \pm 0.02$ & $11.77 \pm 0.02$ & & 155939.22+412601.8 & $11.57 \pm 0.02$ & $11.38 \pm 0.02$ & & $45.3 \pm 4.8$ & $-123.1 \pm 9.5$\\
15593968+4523520 & $14.42 \pm 0.03$ & $13.86 \pm 0.04$ & $13.58 \pm 0.04$ & & 155939.64+452352.5 & $13.36 \pm 0.02$ & $13.14 \pm 0.02$ & & $-45.2 \pm 4.7$ & $43.1 \pm 7.5$\\
15594007+4138527 & $14.96 \pm 0.04$ & $14.36 \pm 0.04$ & $14.06 \pm 0.05$ & & 155939.94+413853.5 & $13.90 \pm 0.03$ & $13.73 \pm 0.03$ & & $-124.0 \pm 7.3$ & $61.8 \pm 11.7$\\
15594078+0841085 & $15.19 \pm 0.04$ & $14.61 \pm 0.06$ & $14.30 \pm 0.07$ & & 155940.72+084107.9 & $14.13 \pm 0.03$ & $13.89 \pm 0.04$ & & $-77.6 \pm 9.0$ & $-64.2 \pm 9.2$\\
15594114+0453465 & $13.73 \pm 0.03$ & $13.17 \pm 0.03$ & $12.80 \pm 0.03$ & & 155941.05+045345.9 & $12.63 \pm 0.02$ & $12.45 \pm 0.02$ & & $-126.7 \pm 8.8$ & $-60.4 \pm 7.4$\\
15594371+2048579 & $15.62 \pm 0.06$ & $15.09 \pm 0.08$ & $14.80 \pm 0.13$ & & 155943.68+204857.5 & $14.61 \pm 0.03$ & $14.44 \pm 0.05$ & & $-45.5 \pm 8.4$ & $-38.4 \pm 8.7$\\
15594594+4131314 & $15.74 \pm 0.06$ & $15.10 \pm 0.08$ & $14.74 \pm 0.08$ & & 155945.89+413131.8 & $14.56 \pm 0.03$ & $14.37 \pm 0.04$ & & $-52.3 \pm 5.8$ & $32.4 \pm 10.4$\\
15594760+2634345 & $13.04 \pm 0.02$ & $12.51 \pm 0.03$ & $12.22 \pm 0.02$ & & 155947.62+263433.4 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $20.6 \pm 6.5$ & $-110.6 \pm 8.3$\\
15595075+3031404 & $13.78 \pm 0.03$ & $13.24 \pm 0.03$ & $12.95 \pm 0.03$ & & 155950.69+303140.1 & $12.77 \pm 0.02$ & $12.60 \pm 0.02$ & & $-76.9 \pm 6.0$ & $-30.7 \pm 8.0$\\
15595079+5012336 & $14.03 \pm 0.02$ & $13.51 \pm 0.03$ & $13.16 \pm 0.04$ & & 155950.75+501233.3 & $13.01 \pm 0.02$ & $12.81 \pm 0.02$ & & $-30.0 \pm 3.7$ & $-22.8 \pm 6.0$\\
15595118+1547198 & $12.70 \pm 0.02$ & $12.15 \pm 0.02$ & $11.82 \pm 0.02$ & & 155951.13+154720.0 & $11.65 \pm 0.02$ & $11.46 \pm 0.02$ & & $-57.5 \pm 5.4$ & $16.4 \pm 5.5$\\
15595169-1929557 & $16.16 \pm 0.11$ & $15.41 \pm 0.12$ & $15.02 \pm 0.14$ & & 155951.73-192956.6 & $14.82 \pm 0.05$ & $14.58 \pm 0.08$ & & $41.1 \pm 12.8$ & $-82.0 \pm 14.8$\\
15595383+3104368 & $15.21 \pm 0.04$ & $14.49 \pm 0.06$ & $14.15 \pm 0.06$ & & 155953.84+310436.4 & $13.94 \pm 0.03$ & $13.69 \pm 0.04$ & & $21.4 \pm 6.2$ & $-41.0 \pm 8.7$\\
15595479+3508210 & $15.85 \pm 0.08$ & $15.14 \pm 0.08$ & $14.76 \pm 0.10$ & & 155954.75+350821.5 & $14.50 \pm 0.03$ & $14.32 \pm 0.04$ & & $-47.5 \pm 7.0$ & $51.4 \pm 9.0$\\
15595825+7158374 & $15.44 \pm 0.05$ & $14.80 \pm 0.07$ & $14.48 \pm 0.08$ & & 155958.19+715838.2 & $14.19 \pm 0.03$ & $13.98 \pm 0.03$ & & $-23.9 \pm 1.6$ & $71.8 \pm 9.3$\\
16000027+2959426 & $14.35 \pm 0.03$ & $13.83 \pm 0.03$ & $13.43 \pm 0.04$ & & 160000.31+295941.7 & $13.27 \pm 0.02$ & $13.04 \pm 0.03$ & & $49.5 \pm 6.0$ & $-96.2 \pm 11.0$\\
16000042+7547094 & $14.87 \pm 0.04$ & $14.22 \pm 0.05$ & $13.90 \pm 0.05$ & & 160000.45+754709.0 & $13.56 \pm 0.02$ & $13.33 \pm 0.03$ & & $7.4 \pm 1.0$ & $-33.0 \pm 6.7$\\
16000092-1950438 & $14.86 \pm 0.04$ & $14.14 \pm 0.05$ & $13.86 \pm 0.05$ & & 160000.90-195043.6 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $-31.8 \pm 6.7$ & $16.4 \pm 7.4$\\
16000113+7233421 & $15.80 \pm 0.07$ & $15.20 \pm 0.10$ & $14.81 \pm 0.10$ & & 160001.26+723341.0 & $14.61 \pm 0.03$ & $14.36 \pm 0.03$ & & $50.9 \pm 2.0$ & $-103.4 \pm 8.2$\\
16000249-1902427 & $12.90 \pm 0.03$ & $12.23 \pm 0.02$ & $11.89 \pm 0.02$ & & 160002.47-190243.0 & $11.72 \pm 0.02$ & $11.48 \pm 0.02$ & & $-16.0 \pm 6.0$ & $-28.5 \pm 6.5$\\
16000883-1542149 & $14.98 \pm 0.04$ & $14.44 \pm 0.04$ & $14.05 \pm 0.07$ & & 160008.87-154215.3 & $13.82 \pm 0.03$ & $13.58 \pm 0.04$ & & $43.2 \pm 6.4$ & $-36.9 \pm 6.9$\\
16000926+3450053 & $15.32 \pm 0.06$ & $14.70 \pm 0.07$ & $14.41 \pm 0.07$ & & 160009.22+345005.1 & $14.22 \pm 0.03$ & $13.95 \pm 0.03$ & & $-44.9 \pm 5.9$ & $-13.9 \pm 8.6$\\
16000987+4149355 & $14.94 \pm 0.03$ & $14.36 \pm 0.04$ & $14.07 \pm 0.05$ & & 160009.79+414935.5 & $13.88 \pm 0.02$ & $13.66 \pm 0.03$ & & $-69.8 \pm 6.2$ & $-3.3 \pm 14.6$\\
16001125+3750469 & $14.33 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.04$ & & 160011.21+375046.2 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $-36.3 \pm 4.8$ & $-58.1 \pm 6.3$\\
16001176+1934281 & $13.45 \pm 0.02$ & $12.92 \pm 0.03$ & $12.61 \pm 0.03$ & & 160011.76+193428.8 & $12.41 \pm 0.02$ & $12.19 \pm 0.02$ & & $-4.1 \pm 6.0$ & $60.2 \pm 6.7$\\
16001207+5008548 & $13.82 \pm 0.02$ & $13.19 \pm 0.02$ & $12.87 \pm 0.02$ & & 160012.03+500855.2 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $-30.6 \pm 3.2$ & $39.4 \pm 6.1$\\
16001283+3814454 & $15.35 \pm 0.05$ & $14.81 \pm 0.06$ & $14.51 \pm 0.07$ & & 160012.79+381445.0 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $-33.1 \pm 4.8$ & $-39.8 \pm 6.9$\\
16001374+3226379 & $15.12 \pm 0.05$ & $14.54 \pm 0.06$ & $14.05 \pm 0.05$ & & 160013.77+322637.0 & $13.80 \pm 0.02$ & $13.55 \pm 0.03$ & & $42.9 \pm 5.9$ & $-83.8 \pm 7.8$\\
16001477+7408070 & $14.35 \pm 0.03$ & $13.74 \pm 0.04$ & $13.46 \pm 0.04$ & & 160014.72+740807.6 & $13.21 \pm 0.02$ & $13.01 \pm 0.02$ & & $-18.0 \pm 1.2$ & $53.0 \pm 6.7$\\
16001643+1703128 & $15.28 \pm 0.05$ & $14.75 \pm 0.05$ & $14.47 \pm 0.10$ & & 160016.43+170312.1 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $4.0 \pm 7.7$ & $-53.0 \pm 8.4$\\
16001655+6840407 & $13.04 \pm 0.02$ & $12.53 \pm 0.02$ & $12.17 \pm 0.02$ & & 160016.45+684041.5 & $12.00 \pm 0.02$ & $11.77 \pm 0.02$ & & $-48.6 \pm 1.9$ & $70.1 \pm 6.7$\\
16001670+3049526 & $14.92 \pm 0.04$ & $14.32 \pm 0.05$ & $14.01 \pm 0.06$ & & 160016.70+304952.1 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $-1.7 \pm 6.0$ & $-50.2 \pm 8.4$\\
16001684+1732511 & $13.35 \pm 0.02$ & $12.79 \pm 0.03$ & $12.46 \pm 0.03$ & & 160016.88+173250.2 & $12.23 \pm 0.02$ & $12.01 \pm 0.02$ & & $39.1 \pm 6.5$ & $-64.9 \pm 7.8$\\
16001689+0448478 & $13.65 \pm 0.02$ & $13.02 \pm 0.02$ & $12.72 \pm 0.03$ & & 160016.90+044847.1 & $12.55 \pm 0.02$ & $12.36 \pm 0.03$ & & $15.8 \pm 8.2$ & $-69.7 \pm 7.5$\\
16001826+3941420 & $14.24 \pm 0.03$ & $13.62 \pm 0.03$ & $13.30 \pm 0.03$ & & 160018.27+394140.0 & $13.10 \pm 0.02$ & $12.88 \pm 0.02$ & & $7.9 \pm 4.0$ & $-166.7 \pm 7.0$\\
16001925+2036356 & $15.85 \pm 0.07$ & $15.19 \pm 0.10$ & $14.77 \pm 0.12$ & & 160019.26+203634.8 & $14.53 \pm 0.03$ & $14.31 \pm 0.04$ & & $11.8 \pm 8.4$ & $-77.9 \pm 8.9$\\
16001978+0259359 & $16.31 \pm 0.11$ & $15.50 \pm 0.10$ & $15.19 \pm 0.15$ & & 160019.67+025936.6 & $14.82 \pm 0.03$ & $14.51 \pm 0.05$ & & $-167.9 \pm 13.8$ & $76.7 \pm 14.3$\\
16002081+1225491 & $16.57 \pm 0.15$ & $15.98 \pm 0.20$ & $14.80 \pm 0.15$ & & 160020.75+122548.2 & $14.36 \pm 0.03$ & $14.05 \pm 0.04$ & & $-71.3 \pm 14.9$ & $-66.5 \pm 16.4$\\
16002161+6402270 & $15.02 \pm 0.04$ & $14.43 \pm 0.06$ & $14.11 \pm 0.08$ & & 160021.50+640226.7 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $-60.2 \pm 2.6$ & $-29.4 \pm 9.0$\\
16002277+4841330 & $16.27 \pm 0.09$ & $15.43 \pm 0.12$ & $15.01 \pm 0.14$ & & 160022.87+484134.0 & $14.38 \pm 0.03$ & $13.96 \pm 0.03$ & & $78.4 \pm 6.3$ & $80.1 \pm 12.7$\\
16002317+3100127 & $15.15 \pm 0.05$ & $14.61 \pm 0.06$ & $14.30 \pm 0.06$ & & 160023.15+310012.2 & $14.08 \pm 0.03$ & $13.85 \pm 0.03$ & & $-23.8 \pm 6.7$ & $-46.1 \pm 8.7$\\
16002427+5201129 & $15.57 \pm 0.05$ & $15.04 \pm 0.08$ & $14.75 \pm 0.12$ & & 160024.24+520113.2 & $14.45 \pm 0.03$ & $14.28 \pm 0.03$ & & $-20.2 \pm 3.6$ & $28.9 \pm 7.4$\\
16002460+3100018 & $12.38 \pm 0.02$ & $11.81 \pm 0.03$ & $11.50 \pm 0.02$ & & 160024.63+310001.6 & $11.33 \pm 0.02$ & $11.14 \pm 0.02$ & & $41.1 \pm 6.1$ & $-27.7 \pm 7.8$\\
16002476+1946290 & $12.08 \pm 0.02$ & $11.53 \pm 0.02$ & $11.23 \pm 0.02$ & & 160024.88+194626.7 & $11.03 \pm 0.02$ & $10.78 \pm 0.02$ & & $152.7 \pm 6.9$ & $-213.8 \pm 9.4$\\
16002712+3625047 & $16.54 \pm 0.13$ & $15.50 \pm 0.13$ & $14.93 \pm 0.12$ & & 160027.09+362505.5 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $-32.6 \pm 9.9$ & $70.0 \pm 15.0$\\
16002761+1221570 & $15.93 \pm 0.08$ & $15.39 \pm 0.10$ & $15.07 \pm 0.20$ & & 160027.57+122156.7 & $14.73 \pm 0.03$ & $14.52 \pm 0.05$ & & $-51.6 \pm 9.1$ & $-30.2 \pm 10.2$\\
16002860+4213325 & $16.05 \pm 0.09$ & $15.52 \pm 0.13$ & $15.05 \pm 0.13$ & & 160028.57+421333.2 & $14.88 \pm 0.03$ & $14.71 \pm 0.04$ & & $-38.5 \pm 7.9$ & $64.3 \pm 13.7$\\
16002906+3413376 & $15.07 \pm 0.05$ & $14.41 \pm 0.05$ & $14.06 \pm 0.05$ & & 160029.02+341338.3 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $-55.8 \pm 6.3$ & $66.5 \pm 7.8$\\
16002913+2338290 & $14.67 \pm 0.03$ & $14.00 \pm 0.04$ & $13.68 \pm 0.05$ & & 160029.07+233829.4 & $13.31 \pm 0.02$ & $13.06 \pm 0.03$ & & $-80.8 \pm 6.8$ & $31.0 \pm 6.9$\\
16003132+4112124 & $12.79 \pm 0.02$ & $12.21 \pm 0.01$ & $11.93 \pm 0.02$ & & 160031.24+411212.7 & $11.71 \pm 0.02$ & $11.49 \pm 0.02$ & & $-75.6 \pm 4.9$ & $23.0 \pm 6.6$\\
16003404+6012293 & $14.27 \pm 0.03$ & $13.70 \pm 0.04$ & $13.43 \pm 0.04$ & & 160034.00+601229.0 & $13.24 \pm 0.02$ & $13.07 \pm 0.02$ & & $-24.7 \pm 2.5$ & $-32.5 \pm 7.3$\\
16003407+2946516 & $16.07 \pm 0.09$ & $15.56 \pm 0.12$ & $15.24 \pm 0.13$ & & 160034.08+294652.4 & $15.00 \pm 0.03$ & $14.73 \pm 0.05$ & & $14.6 \pm 10.2$ & $79.0 \pm 14.9$\\
16003431+4458532 & $14.83 \pm 0.04$ & $14.29 \pm 0.05$ & $13.97 \pm 0.06$ & & 160034.23+445854.1 & $13.79 \pm 0.02$ & $13.59 \pm 0.03$ & & $-85.7 \pm 6.3$ & $97.1 \pm 8.8$\\
16003434+5839149 & $13.65 \pm 0.02$ & $13.11 \pm 0.03$ & $12.82 \pm 0.02$ & & 160034.20+583915.0 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $-104.5 \pm 5.6$ & $2.6 \pm 7.8$\\
16003619+2206027 & $14.59 \pm 0.03$ & $13.97 \pm 0.04$ & $13.67 \pm 0.05$ & & 160036.19+220602.2 & $13.44 \pm 0.02$ & $13.27 \pm 0.03$ & & $0.4 \pm 6.1$ & $-38.6 \pm 6.9$\\
16003753+4132244 & $15.31 \pm 0.05$ & $14.79 \pm 0.06$ & $14.50 \pm 0.07$ & & 160037.50+413224.1 & $14.32 \pm 0.03$ & $14.10 \pm 0.03$ & & $-19.9 \pm 4.7$ & $-31.4 \pm 7.5$\\
16003759+7316455 & $13.95 \pm 0.03$ & $13.39 \pm 0.03$ & $13.06 \pm 0.03$ & & 160037.56+731646.3 & $12.83 \pm 0.02$ & $12.61 \pm 0.02$ & & $-13.8 \pm 1.1$ & $69.7 \pm 6.7$\\
16003788+4111464 & $15.52 \pm 0.05$ & $15.01 \pm 0.08$ & $14.69 \pm 0.09$ & & 160037.92+411145.3 & $14.47 \pm 0.03$ & $14.23 \pm 0.04$ & & $40.7 \pm 5.2$ & $-89.4 \pm 9.0$\\
16003990+8112323 & $15.05 \pm 0.04$ & $14.46 \pm 0.05$ & $14.06 \pm 0.06$ & & 160039.46+811231.7 & $13.86 \pm 0.02$ & $13.58 \pm 0.03$ & & $-90.2 \pm 2.2$ & $-56.5 \pm 6.9$\\
16004185+2352186 & $15.92 \pm 0.07$ & $15.30 \pm 0.10$ & $14.93 \pm 0.14$ & & 160041.83+235219.2 & $14.56 \pm 0.03$ & $14.38 \pm 0.05$ & & $-26.2 \pm 8.7$ & $53.2 \pm 9.5$\\
16004256+2151092 & $15.63 \pm 0.06$ & $15.04 \pm 0.08$ & $14.67 \pm 0.11$ & & 160042.58+215108.8 & $14.45 \pm 0.03$ & $14.28 \pm 0.04$ & & $27.6 \pm 8.3$ & $-40.0 \pm 8.7$\\
16004342+2302404 & $12.51 \pm 0.02$ & $11.95 \pm 0.02$ & $11.64 \pm 0.02$ & & 160043.30+230241.3 & $11.44 \pm 0.02$ & $11.25 \pm 0.02$ & & $-155.5 \pm 7.3$ & $82.2 \pm 6.7$\\
16004364+1907206 & $13.13 \pm 0.02$ & $12.60 \pm 0.02$ & $12.30 \pm 0.03$ & & 160043.58+190720.6 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $-83.4 \pm 6.9$ & $-0.6 \pm 6.5$\\
16004530+5002310 & $15.18 \pm 0.03$ & $14.67 \pm 0.05$ & $14.39 \pm 0.08$ & & 160045.31+500230.5 & $14.22 \pm 0.03$ & $14.02 \pm 0.03$ & & $5.6 \pm 3.6$ & $-48.1 \pm 7.4$\\
16004565+3439210 & $14.21 \pm 0.03$ & $13.53 \pm 0.03$ & $13.18 \pm 0.03$ & & 160045.69+343920.0 & $12.99 \pm 0.02$ & $12.74 \pm 0.02$ & & $39.4 \pm 5.9$ & $-91.3 \pm 9.2$\\
16004570+2133524 & $16.37 \pm 0.11$ & $15.62 \pm 0.12$ & $15.28 \pm 0.18$ & & 160045.59+213353.3 & $15.03 \pm 0.03$ & $14.85 \pm 0.06$ & & $-142.1 \pm 19.6$ & $82.0 \pm 22.3$\\
16004591+1950072 & $14.70 \pm 0.03$ & $14.07 \pm 0.05$ & $13.78 \pm 0.05$ & & 160045.91+195006.7 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $4.4 \pm 6.4$ & $-44.8 \pm 7.8$\\
16004621+4355391 & $13.53 \pm 0.03$ & $12.97 \pm 0.03$ & $12.65 \pm 0.03$ & & 160046.24+435538.7 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $31.9 \pm 4.8$ & $-36.2 \pm 8.0$\\
16004649+1519259 & $13.69 \pm 0.02$ & $13.15 \pm 0.03$ & $12.88 \pm 0.03$ & & 160046.44+151926.0 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $-58.4 \pm 6.2$ & $3.2 \pm 5.7$\\
16004774+2212025 & $14.63 \pm 0.03$ & $14.01 \pm 0.04$ & $13.74 \pm 0.04$ & & 160047.71+221202.1 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-32.6 \pm 6.3$ & $-30.9 \pm 7.0$\\
16004774+6829248 & $14.72 \pm 0.04$ & $14.10 \pm 0.05$ & $13.82 \pm 0.07$ & & 160047.80+682925.1 & $13.65 \pm 0.02$ & $13.44 \pm 0.02$ & & $25.2 \pm 1.7$ & $26.2 \pm 7.4$\\
16004835+0653069 & $13.32 \pm 0.02$ & $12.71 \pm 0.02$ & $12.43 \pm 0.02$ & & 160048.25+065306.3 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $-143.3 \pm 8.0$ & $-63.0 \pm 8.2$\\
16004911+2453538 & $14.64 \pm 0.03$ & $14.03 \pm 0.05$ & $13.75 \pm 0.05$ & & 160049.07+245354.3 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $-52.5 \pm 7.3$ & $51.5 \pm 8.5$\\
16004927+2800265 & $14.44 \pm 0.03$ & $13.94 \pm 0.04$ & $13.57 \pm 0.03$ & & 160049.28+280025.9 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $20.5 \pm 6.8$ & $-63.2 \pm 9.3$\\
16004932+3731191 & $16.47 \pm 0.12$ & $15.71 \pm 0.13$ & $15.29 \pm 0.15$ & & 160049.24+373119.8 & $15.10 \pm 0.03$ & $14.84 \pm 0.05$ & & $-78.2 \pm 12.3$ & $56.2 \pm 19.0$\\
16005232+4301373 & $15.13 \pm 0.04$ & $14.57 \pm 0.06$ & $14.29 \pm 0.06$ & & 160052.31+430137.8 & $14.11 \pm 0.03$ & $13.89 \pm 0.03$ & & $-14.5 \pm 5.2$ & $42.4 \pm 8.7$\\
16005392+2709029 & $12.99 \pm 0.02$ & $12.47 \pm 0.04$ & $12.16 \pm 0.03$ & & 160053.88+270903.4 & $11.93 \pm 0.02$ & $11.74 \pm 0.02$ & & $-59.8 \pm 6.0$ & $41.6 \pm 7.0$\\
16005781+4421041 & $14.71 \pm 0.03$ & $14.13 \pm 0.05$ & $13.80 \pm 0.05$ & & 160057.79+442104.8 & $13.63 \pm 0.02$ & $13.43 \pm 0.03$ & & $-21.2 \pm 4.5$ & $66.2 \pm 9.5$\\
16005830+1952181 & $14.67 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.05$ & & 160058.27+195217.8 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $-31.5 \pm 7.8$ & $-26.8 \pm 7.9$\\
16010025+3516119 & $15.21 \pm 0.05$ & $14.59 \pm 0.07$ & $14.26 \pm 0.06$ & & 160100.22+351611.9 & $14.11 \pm 0.03$ & $13.86 \pm 0.03$ & & $-38.3 \pm 5.9$ & $0.5 \pm 8.6$\\
16010039+5831228 & $13.37 \pm 0.02$ & $12.81 \pm 0.03$ & $12.54 \pm 0.02$ & & 160100.42+583122.6 & $12.37 \pm 0.02$ & $12.20 \pm 0.02$ & & $20.9 \pm 2.8$ & $-24.7 \pm 7.8$\\
16010054+3412164 & $13.32 \pm 0.02$ & $12.72 \pm 0.03$ & $12.42 \pm 0.02$ & & 160100.50+341216.4 & $12.21 \pm 0.02$ & $12.00 \pm 0.02$ & & $-48.3 \pm 5.9$ & $7.1 \pm 7.9$\\
16010116+3701465 & $13.90 \pm 0.02$ & $13.35 \pm 0.03$ & $13.04 \pm 0.03$ & & 160101.15+370146.9 & $12.84 \pm 0.02$ & $12.61 \pm 0.03$ & & $-16.8 \pm 7.5$ & $32.0 \pm 6.8$\\
16010151-0312337 & $15.32 \pm 0.05$ & $14.79 \pm 0.07$ & $14.51 \pm 0.09$ & & 160101.53-031234.8 & $14.31 \pm 0.03$ & $14.05 \pm 0.04$ & & $31.3 \pm 9.5$ & $-97.4 \pm 9.1$\\
16010241+4132312 & $13.96 \pm 0.03$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 160102.39+413231.6 & $12.92 \pm 0.02$ & $12.73 \pm 0.02$ & & $-15.7 \pm 4.2$ & $33.5 \pm 6.2$\\
16010332+5445214 & $13.69 \pm 0.03$ & $13.13 \pm 0.03$ & $12.85 \pm 0.03$ & & 160103.36+544521.2 & $12.68 \pm 0.02$ & $12.51 \pm 0.02$ & & $36.0 \pm 3.6$ & $-16.4 \pm 13.1$\\
16010504+2956458 & $12.53 \pm 0.02$ & $12.00 \pm 0.03$ & $11.72 \pm 0.02$ & & 160105.06+295645.3 & $11.54 \pm 0.02$ & $11.30 \pm 0.02$ & & $20.9 \pm 5.6$ & $-55.8 \pm 8.8$\\
16010620+0828035 & $16.17 \pm 0.12$ & $15.43 \pm 0.13$ & $15.11 \pm 0.15$ & & 160106.12+082803.8 & $14.87 \pm 0.03$ & $14.67 \pm 0.06$ & & $-119.8 \pm 17.2$ & $26.2 \pm 17.6$\\
16010674-1026493 & $16.59 \pm 0.17$ & $15.57 \pm 0.10$ & $15.13 \pm 0.15$ & & 160106.67-102649.8 & $14.91 \pm 0.04$ & $14.69 \pm 0.07$ & & $-99.0 \pm 19.3$ & $-40.3 \pm 17.7$\\
16010700-2059187 & $12.94 \pm 0.02$ & $12.41 \pm 0.03$ & $12.13 \pm 0.02$ & & 160107.08-205918.6 & $11.93 \pm 0.02$ & $11.71 \pm 0.02$ & & $96.4 \pm 6.3$ & $8.2 \pm 6.5$\\
16011106+3857074 & $14.01 \pm 0.02$ & $13.44 \pm 0.03$ & $13.05 \pm 0.03$ & & 160111.12+385706.4 & $12.87 \pm 0.02$ & $12.61 \pm 0.02$ & & $61.1 \pm 4.3$ & $-78.2 \pm 7.7$\\
16011324+7908328 & $14.31 \pm 0.03$ & $13.79 \pm 0.04$ & $13.49 \pm 0.04$ & & 160113.45+790832.0 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $52.8 \pm 1.5$ & $-67.4 \pm 6.8$\\
16011409-0055226 & $14.67 \pm 0.04$ & $13.91 \pm 0.04$ & $13.56 \pm 0.05$ & & 160114.03-005523.2 & $13.40 \pm 0.02$ & $13.23 \pm 0.03$ & & $-79.6 \pm 7.0$ & $-50.8 \pm 6.8$\\
16011482+2713115 & $13.00 \pm 0.02$ & $12.40 \pm 0.03$ & $12.12 \pm 0.02$ & & 160114.71+271312.3 & $11.91 \pm 0.02$ & $11.70 \pm 0.02$ & & $-139.7 \pm 6.8$ & $79.5 \pm 8.1$\\
16011490+0426035 & $11.58 \pm 0.02$ & $11.04 \pm 0.03$ & $10.75 \pm 0.03$ & & 160114.83+042603.3 & $10.54 \pm 0.02$ & $10.35 \pm 0.02$ & & $-101.5 \pm 8.3$ & $-23.3 \pm 8.7$\\
16011589+5332344 & $15.25 \pm 0.04$ & $14.71 \pm 0.06$ & $14.33 \pm 0.08$ & & 160115.86+533234.9 & $14.14 \pm 0.03$ & $13.89 \pm 0.03$ & & $-17.7 \pm 3.4$ & $40.4 \pm 7.2$\\
16011700+3727473 & $15.93 \pm 0.08$ & $15.37 \pm 0.10$ & $15.03 \pm 0.12$ & & 160116.95+372748.4 & $14.85 \pm 0.03$ & $14.56 \pm 0.05$ & & $-41.3 \pm 8.6$ & $94.3 \pm 13.1$\\
16012052+4543581 & $15.55 \pm 0.06$ & $15.02 \pm 0.08$ & $14.65 \pm 0.08$ & & 160120.45+454358.8 & $14.46 \pm 0.03$ & $14.24 \pm 0.03$ & & $-70.5 \pm 5.8$ & $67.6 \pm 26.2$\\
16012152+6404216 & $13.27 \pm 0.02$ & $12.73 \pm 0.02$ & $12.36 \pm 0.03$ & & 160121.52+640422.2 & $12.16 \pm 0.02$ & $11.94 \pm 0.02$ & & $1.2 \pm 1.8$ & $53.1 \pm 6.5$\\
16012161+2748188 & $13.88 \pm 0.03$ & $13.32 \pm 0.03$ & $12.99 \pm 0.03$ & & 160121.62+274819.3 & $12.76 \pm 0.02$ & $12.51 \pm 0.03$ & & $14.7 \pm 6.6$ & $53.0 \pm 9.0$\\
16012286+5153479 & $14.14 \pm 0.02$ & $13.55 \pm 0.02$ & $13.17 \pm 0.03$ & & 160122.89+515347.3 & $12.98 \pm 0.02$ & $12.79 \pm 0.02$ & & $27.0 \pm 3.2$ & $-50.6 \pm 6.3$\\
16012397+2132037 & $14.66 \pm 0.04$ & $14.06 \pm 0.04$ & $13.77 \pm 0.06$ & & 160123.95+213202.6 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $-20.7 \pm 7.0$ & $-91.8 \pm 8.1$\\
16012585-1739516 & $14.76 \pm 0.04$ & $14.13 \pm 0.03$ & $13.84 \pm 0.06$ & & 160125.88-173951.7 & $13.65 \pm 0.03$ & $13.36 \pm 0.03$ & & $36.0 \pm 6.2$ & $-8.6 \pm 7.2$\\
16012678+2356251 & $15.18 \pm 0.04$ & $14.63 \pm 0.05$ & $14.28 \pm 0.07$ & & 160126.73+235625.3 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $-57.0 \pm 6.6$ & $20.4 \pm 7.5$\\
16012775+2116133 & $10.77 \pm 0.02$ & $10.16 \pm 0.02$ & $9.83 \pm 0.02$ & & 160127.71+211612.3 & $9.64 \pm 0.02$ & $9.44 \pm 0.02$ & & $-59.4 \pm 7.1$ & $-90.1 \pm 7.4$\\
16012815+4528335 & $15.71 \pm 0.06$ & $15.11 \pm 0.09$ & $14.79 \pm 0.10$ & & 160128.11+452833.3 & $14.57 \pm 0.03$ & $14.34 \pm 0.04$ & & $-40.0 \pm 5.5$ & $-25.2 \pm 14.9$\\
16012828-0950167 & $15.74 \pm 0.06$ & $15.12 \pm 0.07$ & $14.77 \pm 0.11$ & & 160128.24-095016.8 & $14.55 \pm 0.03$ & $14.35 \pm 0.06$ & & $-61.4 \pm 9.7$ & $-16.5 \pm 9.3$\\
16012841+5601097 & $16.44 \pm 0.14$ & $15.71 \pm 0.18$ & $15.16 \pm 0.14$ & & 160128.34+560109.6 & $14.74 \pm 0.03$ & $14.55 \pm 0.04$ & & $-53.1 \pm 8.5$ & $-12.7 \pm 22.9$\\
16012951-1727079 & $12.97 \pm 0.02$ & $12.30 \pm 0.02$ & $12.00 \pm 0.03$ & & 160129.53-172708.1 & $11.82 \pm 0.02$ & $11.65 \pm 0.02$ & & $28.9 \pm 5.6$ & $-15.5 \pm 5.9$\\
16013095+3340362 & $14.60 \pm 0.03$ & $13.99 \pm 0.04$ & $13.70 \pm 0.04$ & & 160130.90+334035.6 & $13.49 \pm 0.02$ & $13.30 \pm 0.03$ & & $-48.0 \pm 4.8$ & $-52.0 \pm 6.4$\\
16013130+2439376 & $15.36 \pm 0.06$ & $14.80 \pm 0.06$ & $14.46 \pm 0.06$ & & 160131.27+243937.6 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $-37.4 \pm 7.3$ & $-1.2 \pm 8.4$\\
16013134+5840053 & $14.40 \pm 0.03$ & $13.88 \pm 0.04$ & $13.59 \pm 0.04$ & & 160131.39+584005.2 & $13.42 \pm 0.02$ & $13.24 \pm 0.02$ & & $38.4 \pm 3.3$ & $-10.0 \pm 7.1$\\
16013151+2657076 & $14.27 \pm 0.03$ & $13.59 \pm 0.03$ & $13.12 \pm 0.03$ & & 160131.45+265708.3 & $12.91 \pm 0.02$ & $12.67 \pm 0.03$ & & $-84.3 \pm 6.5$ & $73.2 \pm 8.4$\\
16013280-1939172 & $14.60 \pm 0.03$ & $13.94 \pm 0.04$ & $13.62 \pm 0.05$ & & 160132.77-193917.1 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $-33.1 \pm 6.0$ & $7.6 \pm 6.6$\\
16013593+1803211 & $15.95 \pm 0.08$ & $15.36 \pm 0.12$ & $15.06 \pm 0.15$ & & 160135.85+180320.0 & $14.62 \pm 0.03$ & $14.45 \pm 0.05$ & & $-92.8 \pm 9.5$ & $-93.7 \pm 10.5$\\
16013779+2643593 & $16.34 \pm 0.11$ & $15.77 \pm 0.13$ & $15.47 \pm 0.17$ & & 160137.73+264358.6 & $15.19 \pm 0.04$ & $14.92 \pm 0.07$ & & $-78.6 \pm 19.5$ & $-72.0 \pm 20.7$\\
16013953-1753227 & $15.62 \pm 0.05$ & $14.92 \pm 0.06$ & $14.48 \pm 0.08$ & & 160139.50-175323.2 & $14.29 \pm 0.03$ & $13.98 \pm 0.05$ & & $-41.0 \pm 7.8$ & $-41.5 \pm 9.1$\\
16013997+3450571 & $14.81 \pm 0.03$ & $14.22 \pm 0.05$ & $13.94 \pm 0.05$ & & 160139.89+345057.6 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $-84.1 \pm 5.1$ & $43.9 \pm 6.5$\\
16014087+2159449 & $16.27 \pm 0.10$ & $15.48 \pm 0.11$ & $15.13 \pm 0.17$ & & 160140.80+215946.3 & $14.77 \pm 0.03$ & $14.42 \pm 0.05$ & & $-92.7 \pm 12.6$ & $124.0 \pm 14.7$\\
16014098-2022080 & $11.91 \pm 0.02$ & $11.18 \pm 0.02$ & $10.86 \pm 0.02$ & & 160140.97-202208.3 & $10.66 \pm 0.02$ & $10.39 \pm 0.02$ & & $-9.5 \pm 5.4$ & $-30.4 \pm 5.9$\\
16014110+5804381 & $14.78 \pm 0.03$ & $14.16 \pm 0.05$ & $13.88 \pm 0.05$ & & 160140.97+580438.8 & $13.62 \pm 0.02$ & $13.42 \pm 0.03$ & & $-97.7 \pm 5.4$ & $64.0 \pm 8.5$\\
16014130-1340195 & $12.46 \pm 0.02$ & $11.94 \pm 0.02$ & $11.64 \pm 0.02$ & & 160141.34-134018.8 & $11.45 \pm 0.02$ & $11.28 \pm 0.02$ & & $57.7 \pm 5.7$ & $57.5 \pm 5.9$\\
16014194+3410436 & $16.84 \pm 0.16$ & $15.75 \pm 0.15$ & $15.11 \pm 0.12$ & & 160141.89+341042.9 & $14.59 \pm 0.03$ & $14.31 \pm 0.04$ & & $-57.4 \pm 11.0$ & $-59.1 \pm 17.4$\\
16014453+3027407 & $10.43 \pm 0.02$ & $9.84 \pm 0.02$ & $9.54 \pm 0.02$ & & 160144.39+302742.3 & $9.35 \pm 0.02$ & $9.16 \pm 0.02$ & & $-143.1 \pm 5.4$ & $129.8 \pm 7.0$\\
16014494+5130240 & $16.29 \pm 0.10$ & $15.75 \pm 0.14$ & $15.45 \pm 0.20$ & & 160144.85+513024.7 & $15.25 \pm 0.03$ & $15.07 \pm 0.04$ & & $-70.4 \pm 10.0$ & $55.1 \pm 25.4$\\
16014613+2525080 & $14.87 \pm 0.03$ & $14.27 \pm 0.04$ & $13.97 \pm 0.05$ & & 160146.18+252508.0 & $13.77 \pm 0.02$ & $13.56 \pm 0.03$ & & $56.0 \pm 6.7$ & $5.1 \pm 7.7$\\
16014916+1453201 & $14.07 \pm 0.02$ & $13.46 \pm 0.03$ & $13.18 \pm 0.04$ & & 160149.13+145320.1 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $-49.2 \pm 7.7$ & $7.9 \pm 7.3$\\
16014929+6146432 & $12.49 \pm 0.02$ & $11.92 \pm 0.02$ & $11.64 \pm 0.02$ & & 160149.22+614644.6 & $11.44 \pm 0.02$ & $11.22 \pm 0.02$ & & $-43.8 \pm 2.1$ & $125.5 \pm 7.5$\\
16014930+2518346 & $12.30 \pm 0.02$ & $11.73 \pm 0.03$ & $11.45 \pm 0.02$ & & 160149.15+251834.0 & $11.27 \pm 0.03$ & $11.07 \pm 0.03$ & & $-187.3 \pm 8.1$ & $-58.5 \pm 9.2$\\
16015407-2053156 & $16.02 \pm 0.08$ & $15.45 \pm 0.11$ & $15.08 \pm 0.15$ & & 160154.10-205316.2 & $14.80 \pm 0.04$ & $14.60 \pm 0.07$ & & $35.3 \pm 9.3$ & $-46.8 \pm 10.8$\\
16015423+1426488 & $14.57 \pm 0.03$ & $13.92 \pm 0.03$ & $13.65 \pm 0.04$ & & 160154.20+142648.8 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $-44.3 \pm 6.6$ & $-1.3 \pm 6.9$\\
16015559+5057260 & $14.99 \pm 0.03$ & $14.38 \pm 0.04$ & $14.07 \pm 0.06$ & & 160155.56+505726.4 & $13.91 \pm 0.02$ & $13.71 \pm 0.03$ & & $-20.5 \pm 3.2$ & $32.3 \pm 6.4$\\
16015673+2738109 & $14.76 \pm 0.04$ & $14.18 \pm 0.05$ & $13.88 \pm 0.05$ & & 160156.70+273810.7 & $13.65 \pm 0.03$ & $13.39 \pm 0.03$ & & $-34.8 \pm 6.4$ & $-17.8 \pm 7.7$\\
16015702+2439009 & $15.23 \pm 0.05$ & $14.66 \pm 0.05$ & $14.35 \pm 0.07$ & & 160157.02+243900.4 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $9.5 \pm 7.0$ & $-42.9 \pm 8.2$\\
16015706+2702049 & $14.69 \pm 0.04$ & $14.08 \pm 0.04$ & $13.77 \pm 0.04$ & & 160157.09+270204.1 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $40.6 \pm 7.0$ & $-86.1 \pm 9.1$\\
16015739+3231191 & $14.49 \pm 0.03$ & $13.91 \pm 0.03$ & $13.56 \pm 0.04$ & & 160157.36+323119.2 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $-30.7 \pm 5.2$ & $14.1 \pm 6.2$\\
16015905+4030127 & $14.80 \pm 0.04$ & $14.21 \pm 0.04$ & $13.89 \pm 0.05$ & & 160159.07+403013.2 & $13.68 \pm 0.02$ & $13.45 \pm 0.03$ & & $27.0 \pm 4.6$ & $39.1 \pm 6.4$\\
16015947-1855565 & $14.60 \pm 0.04$ & $13.86 \pm 0.04$ & $13.55 \pm 0.05$ & & 160159.44-185556.6 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $-35.1 \pm 6.1$ & $-4.7 \pm 6.6$\\
16020313+5323595 & $14.36 \pm 0.03$ & $13.75 \pm 0.03$ & $13.41 \pm 0.04$ & & 160202.99+532400.5 & $13.19 \pm 0.02$ & $13.00 \pm 0.02$ & & $-103.1 \pm 5.2$ & $85.7 \pm 7.0$\\
16020339+0154434 & $14.51 \pm 0.04$ & $13.95 \pm 0.03$ & $13.66 \pm 0.04$ & & 160203.42+015442.6 & $13.46 \pm 0.03$ & $13.20 \pm 0.03$ & & $47.5 \pm 7.8$ & $-75.7 \pm 8.7$\\
16020503+3301479 & $14.32 \pm 0.03$ & $13.73 \pm 0.03$ & $13.40 \pm 0.03$ & & 160205.00+330147.4 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $-27.7 \pm 4.8$ & $-43.2 \pm 6.3$\\
16020525+2308271 & $13.50 \pm 0.02$ & $12.99 \pm 0.02$ & $12.68 \pm 0.03$ & & 160205.32+230828.0 & $12.50 \pm 0.02$ & $12.25 \pm 0.02$ & & $90.2 \pm 6.3$ & $87.4 \pm 7.0$\\
16020734+3247308 & $15.85 \pm 0.07$ & $14.99 \pm 0.07$ & $14.50 \pm 0.07$ & & 160207.36+324729.2 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $15.4 \pm 5.2$ & $-133.3 \pm 7.4$\\
16020807-1313368 & $16.33 \pm 0.09$ & $15.57 \pm 0.12$ & $15.20 \pm 0.17$ & & 160207.99-131337.8 & $14.88 \pm 0.04$ & $14.70 \pm 0.07$ & & $-92.5 \pm 18.7$ & $-81.2 \pm 18.2$\\
16020935+2304311 & $13.68 \pm 0.02$ & $13.10 \pm 0.03$ & $12.82 \pm 0.03$ & & 160209.35+230431.6 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $-3.3 \pm 6.0$ & $45.0 \pm 6.8$\\
16021253+2116255 & $14.41 \pm 0.03$ & $13.75 \pm 0.03$ & $13.44 \pm 0.04$ & & 160212.53+211624.8 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-0.2 \pm 7.4$ & $-56.8 \pm 7.0$\\
16021279+7829346 & $15.36 \pm 0.06$ & $14.77 \pm 0.07$ & $14.41 \pm 0.08$ & & 160213.02+782934.5 & $13.96 \pm 0.02$ & $13.80 \pm 0.03$ & & $59.8 \pm 1.7$ & $-10.2 \pm 9.9$\\
16021300+6206462 & $15.30 \pm 0.05$ & $14.76 \pm 0.08$ & $14.49 \pm 0.10$ & & 160212.91+620647.2 & $14.29 \pm 0.03$ & $14.04 \pm 0.03$ & & $-55.0 \pm 2.8$ & $91.6 \pm 7.8$\\
16021630+1630251 & $12.35 \pm 0.02$ & $11.82 \pm 0.01$ & $11.47 \pm 0.02$ & & 160216.27+163026.1 & $11.30 \pm 0.02$ & $11.09 \pm 0.02$ & & $-43.2 \pm 6.7$ & $86.5 \pm 6.5$\\
16021713+3206560 & $14.01 \pm 0.02$ & $13.36 \pm 0.02$ & $12.98 \pm 0.03$ & & 160216.91+320657.9 & $12.77 \pm 0.02$ & $12.53 \pm 0.02$ & & $-234.9 \pm 7.0$ & $157.2 \pm 7.5$\\
16021748+4345150 & $14.92 \pm 0.04$ & $14.39 \pm 0.05$ & $14.03 \pm 0.05$ & & 160217.45+434515.2 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $-31.4 \pm 5.2$ & $24.1 \pm 8.4$\\
16021796+2139321 & $14.19 \pm 0.03$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 160217.93+213932.0 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $-38.3 \pm 6.9$ & $-9.2 \pm 12.5$\\
16021934+4517539 & $14.90 \pm 0.04$ & $14.32 \pm 0.04$ & $13.96 \pm 0.05$ & & 160219.34+451752.5 & $13.78 \pm 0.02$ & $13.54 \pm 0.03$ & & $-2.2 \pm 4.7$ & $-140.8 \pm 11.4$\\
16021952+4347549 & $14.51 \pm 0.03$ & $13.91 \pm 0.04$ & $13.53 \pm 0.04$ & & 160219.46+434754.8 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $-63.1 \pm 5.7$ & $-11.0 \pm 8.0$\\
16021971+3325186 & $14.99 \pm 0.03$ & $14.48 \pm 0.05$ & $14.08 \pm 0.05$ & & 160219.64+332517.9 & $13.86 \pm 0.02$ & $13.65 \pm 0.03$ & & $-71.9 \pm 5.1$ & $-57.9 \pm 6.5$\\
16022009-1859073 & $15.42 \pm 0.04$ & $14.65 \pm 0.05$ & $14.35 \pm 0.08$ & & 160220.06-185906.8 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $-26.0 \pm 6.4$ & $36.2 \pm 7.0$\\
16022115+5158522 & $14.54 \pm 0.02$ & $13.92 \pm 0.03$ & $13.64 \pm 0.04$ & & 160221.12+515853.3 & $13.46 \pm 0.02$ & $13.26 \pm 0.03$ & & $-22.4 \pm 3.0$ & $93.2 \pm 7.3$\\
16022315+3657539 & $12.76 \pm 0.02$ & $12.16 \pm 0.02$ & $11.86 \pm 0.02$ & & 160223.02+365752.5 & $11.67 \pm 0.02$ & $11.48 \pm 0.02$ & & $-122.7 \pm 5.2$ & $-112.0 \pm 6.3$\\
16022406+3227399 & $15.09 \pm 0.04$ & $14.53 \pm 0.05$ & $14.22 \pm 0.06$ & & 160224.01+322740.2 & $14.05 \pm 0.03$ & $13.85 \pm 0.03$ & & $-57.7 \pm 5.7$ & $25.9 \pm 7.4$\\
16022465-2029256 & $12.53 \pm 0.02$ & $11.93 \pm 0.03$ & $11.64 \pm 0.02$ & & 160224.62-202924.8 & $11.44 \pm 0.02$ & $11.27 \pm 0.02$ & & $-36.0 \pm 5.5$ & $67.1 \pm 6.2$\\
16022512+4351433 & $15.08 \pm 0.05$ & $14.48 \pm 0.04$ & $14.14 \pm 0.05$ & & 160225.07+435143.1 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $-56.9 \pm 6.1$ & $-17.9 \pm 8.4$\\
16022603+0939504 & $14.77 \pm 0.03$ & $14.04 \pm 0.03$ & $13.77 \pm 0.04$ & & 160226.00+093950.0 & $13.45 \pm 0.03$ & $13.20 \pm 0.03$ & & $-41.8 \pm 7.6$ & $-43.1 \pm 7.8$\\
16022659+1856069 & $13.15 \pm 0.02$ & $12.54 \pm 0.02$ & $12.25 \pm 0.02$ & & 160226.56+185607.1 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $-39.4 \pm 6.8$ & $22.5 \pm 13.3$\\
16022706-8618505 & $12.00 \pm 0.02$ & $11.40 \pm 0.02$ & $11.13 \pm 0.02$ & & 160226.54-861851.0 & $10.95 \pm 0.02$ & $10.77 \pm 0.02$ & & $-48.7 \pm 1.2$ & $-47.8 \pm 7.8$\\
16022944+4001410 & $15.16 \pm 0.05$ & $14.58 \pm 0.07$ & $14.28 \pm 0.08$ & & 160229.37+400141.1 & $14.11 \pm 0.03$ & $13.94 \pm 0.03$ & & $-69.6 \pm 5.4$ & $7.4 \pm 9.4$\\
16023050+4739286 & $16.32 \pm 0.10$ & $15.65 \pm 0.12$ & $15.34 \pm 0.15$ & & 160230.42+473930.3 & $15.14 \pm 0.03$ & $14.88 \pm 0.04$ & & $-85.5 \pm 10.2$ & $163.2 \pm 21.1$\\
16023133+2207356 & $15.25 \pm 0.04$ & $14.53 \pm 0.04$ & $14.25 \pm 0.07$ & & 160231.29+220735.5 & $14.02 \pm 0.03$ & $13.85 \pm 0.04$ & & $-46.6 \pm 7.3$ & $-10.5 \pm 8.9$\\
16023197+2925024 & $14.61 \pm 0.03$ & $14.06 \pm 0.04$ & $13.72 \pm 0.05$ & & 160231.90+292502.6 & $13.52 \pm 0.02$ & $13.32 \pm 0.03$ & & $-80.3 \pm 5.9$ & $20.5 \pm 7.7$\\
16023204+3506443 & $13.91 \pm 0.02$ & $13.29 \pm 0.03$ & $13.00 \pm 0.03$ & & 160231.95+350645.6 & $12.82 \pm 0.02$ & $12.60 \pm 0.02$ & & $-97.4 \pm 4.8$ & $107.4 \pm 7.1$\\
16023318+3805246 & $13.66 \pm 0.02$ & $13.14 \pm 0.02$ & $12.87 \pm 0.03$ & & 160233.21+380523.4 & $12.70 \pm 0.02$ & $12.51 \pm 0.02$ & & $30.3 \pm 4.1$ & $-98.0 \pm 7.0$\\
16023333+4908081 & $14.40 \pm 0.03$ & $13.77 \pm 0.03$ & $13.45 \pm 0.04$ & & 160233.41+490806.5 & $13.24 \pm 0.02$ & $13.02 \pm 0.02$ & & $64.0 \pm 4.1$ & $-129.6 \pm 8.6$\\
16023756+2151543 & $14.07 \pm 0.02$ & $13.53 \pm 0.03$ & $13.21 \pm 0.04$ & & 160237.50+215153.8 & $13.00 \pm 0.02$ & $12.79 \pm 0.03$ & & $-78.4 \pm 6.3$ & $-38.9 \pm 10.8$\\
16023825-2037067 & $12.89 \pm 0.02$ & $12.23 \pm 0.03$ & $11.92 \pm 0.03$ & & 160238.22-203706.6 & $11.76 \pm 0.02$ & $11.60 \pm 0.02$ & & $-29.5 \pm 5.4$ & $12.9 \pm 5.9$\\
16024125+3133270 & $14.02 \pm 0.02$ & $13.48 \pm 0.03$ & $13.18 \pm 0.03$ & & 160241.29+313325.9 & $12.99 \pm 0.02$ & $12.82 \pm 0.02$ & & $43.4 \pm 4.8$ & $-91.2 \pm 6.4$\\
16024221+3959013 & $15.99 \pm 0.10$ & $15.47 \pm 0.12$ & $15.16 \pm 0.17$ & & 160242.27+395901.3 & $14.81 \pm 0.03$ & $14.54 \pm 0.05$ & & $54.5 \pm 10.2$ & $0.0 \pm 20.7$\\
16024277+2730344 & $15.76 \pm 0.08$ & $15.25 \pm 0.09$ & $14.95 \pm 0.14$ & & 160242.76+273033.4 & $14.56 \pm 0.03$ & $14.29 \pm 0.04$ & & $-7.0 \pm 8.9$ & $-96.8 \pm 9.8$\\
16024481+5724093 & $15.29 \pm 0.05$ & $14.65 \pm 0.06$ & $14.31 \pm 0.06$ & & 160244.79+572408.8 & $14.15 \pm 0.03$ & $13.92 \pm 0.03$ & & $-14.1 \pm 3.2$ & $-47.3 \pm 8.6$\\
16024544-1930377 & $12.13 \pm 0.02$ & $11.45 \pm 0.02$ & $11.14 \pm 0.02$ & & 160245.44-193038.1 & $10.94 \pm 0.02$ & $10.68 \pm 0.02$ & & $-5.1 \pm 5.4$ & $-29.6 \pm 5.9$\\
16024556+3458361 & $15.53 \pm 0.05$ & $15.02 \pm 0.08$ & $14.74 \pm 0.09$ & & 160245.52+345835.8 & $14.58 \pm 0.03$ & $14.37 \pm 0.04$ & & $-33.8 \pm 5.7$ & $-18.6 \pm 9.7$\\
16024560+3235393 & $13.96 \pm 0.02$ & $13.39 \pm 0.03$ & $12.98 \pm 0.03$ & & 160245.47+323540.3 & $12.75 \pm 0.02$ & $12.52 \pm 0.02$ & & $-135.9 \pm 5.3$ & $80.3 \pm 6.2$\\
16024690+6152514 & $15.90 \pm 0.09$ & $15.20 \pm 0.11$ & $14.83 \pm 0.13$ & & 160246.88+615252.0 & $14.68 \pm 0.03$ & $14.47 \pm 0.04$ & & $-11.7 \pm 2.8$ & $60.6 \pm 9.4$\\
16024756-1803149 & $15.18 \pm 0.04$ & $14.53 \pm 0.04$ & $14.26 \pm 0.07$ & & 160247.53-180315.4 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $-38.9 \pm 6.8$ & $-44.0 \pm 7.5$\\
16024804+1815553 & $15.61 \pm 0.05$ & $15.06 \pm 0.08$ & $14.79 \pm 0.12$ & & 160248.01+181554.8 & $14.55 \pm 0.03$ & $14.35 \pm 0.05$ & & $-46.6 \pm 8.7$ & $-45.2 \pm 9.6$\\
16024895+1250496 & $14.84 \pm 0.04$ & $14.27 \pm 0.04$ & $13.98 \pm 0.06$ & & 160248.91+125049.4 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $-37.3 \pm 6.1$ & $-16.6 \pm 6.9$\\
16024926+4356064 & $14.95 \pm 0.03$ & $14.30 \pm 0.04$ & $14.02 \pm 0.05$ & & 160249.20+435605.9 & $13.82 \pm 0.03$ & $13.64 \pm 0.03$ & & $-58.5 \pm 5.3$ & $-44.4 \pm 8.6$\\
16024928-1532554 & $15.63 \pm 0.06$ & $15.01 \pm 0.07$ & $14.69 \pm 0.11$ & & 160249.31-153255.9 & $14.31 \pm 0.03$ & $14.13 \pm 0.05$ & & $35.4 \pm 7.5$ & $-37.9 \pm 8.0$\\
16024961+5130488 & $14.18 \pm 0.02$ & $13.56 \pm 0.03$ & $13.26 \pm 0.03$ & & 160249.55+513049.0 & $13.02 \pm 0.02$ & $12.78 \pm 0.02$ & & $-49.6 \pm 3.5$ & $15.9 \pm 7.4$\\
16025299+0851045 & $14.47 \pm 0.02$ & $13.96 \pm 0.04$ & $13.62 \pm 0.04$ & & 160252.94+085104.2 & $13.41 \pm 0.03$ & $13.18 \pm 0.03$ & & $-76.6 \pm 7.8$ & $-36.9 \pm 8.5$\\
16025431-2051534 & $15.65 \pm 0.05$ & $14.91 \pm 0.07$ & $14.59 \pm 0.09$ & & 160254.28-205153.8 & $14.40 \pm 0.03$ & $14.18 \pm 0.05$ & & $-29.2 \pm 7.7$ & $-31.9 \pm 8.6$\\
16025437+1337170 & $14.55 \pm 0.03$ & $13.93 \pm 0.04$ & $13.66 \pm 0.05$ & & 160254.31+133716.6 & $13.40 \pm 0.02$ & $13.16 \pm 0.03$ & & $-64.4 \pm 6.4$ & $-33.5 \pm 6.0$\\
16025570+4409417 & $15.22 \pm 0.04$ & $14.65 \pm 0.06$ & $14.38 \pm 0.06$ & & 160255.67+440941.9 & $14.20 \pm 0.03$ & $14.02 \pm 0.03$ & & $-26.0 \pm 4.9$ & $23.3 \pm 7.8$\\
16025628+6242173 & $14.52 \pm 0.03$ & $13.77 \pm 0.04$ & $13.41 \pm 0.05$ & & 160256.69+624214.6 & $13.04 \pm 0.02$ & $12.79 \pm 0.02$ & & $250.1 \pm 6.2$ & $-236.2 \pm 13.3$\\
16025767+5521135 & $13.60 \pm 0.03$ & $13.00 \pm 0.03$ & $12.73 \pm 0.03$ & & 160257.61+552114.2 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $-51.2 \pm 3.8$ & $66.8 \pm 9.2$\\
16025809+1908434 & $15.16 \pm 0.04$ & $14.54 \pm 0.06$ & $14.25 \pm 0.08$ & & 160258.06+190843.3 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $-47.9 \pm 8.9$ & $-12.6 \pm 19.0$\\
16030309+4510494 & $14.75 \pm 0.04$ & $14.19 \pm 0.04$ & $13.90 \pm 0.05$ & & 160303.05+451049.9 & $13.64 \pm 0.02$ & $13.44 \pm 0.03$ & & $-43.4 \pm 4.8$ & $50.5 \pm 8.5$\\
16030317-1444410 & $16.72 \pm 0.13$ & $16.17 \pm 0.15$ & $15.33 \pm 0.18$ & & 160303.12-144440.1 & $14.67 \pm 0.03$ & $14.36 \pm 0.05$ & & $-62.7 \pm 17.4$ & $77.8 \pm 19.4$\\
16030492+3851438 & $14.30 \pm 0.03$ & $13.66 \pm 0.03$ & $13.32 \pm 0.03$ & & 160304.87+385144.2 & $13.14 \pm 0.02$ & $12.90 \pm 0.03$ & & $-47.8 \pm 4.7$ & $35.8 \pm 6.1$\\
16030516+4941572 & $15.93 \pm 0.06$ & $15.35 \pm 0.09$ & $15.05 \pm 0.14$ & & 160305.12+494157.8 & $14.88 \pm 0.03$ & $14.69 \pm 0.04$ & & $-32.9 \pm 4.6$ & $50.1 \pm 8.5$\\
16030601+8225192 & $14.90 \pm 0.04$ & $14.23 \pm 0.05$ & $13.93 \pm 0.06$ & & 160305.88+822519.7 & $13.76 \pm 0.02$ & $13.58 \pm 0.03$ & & $-23.5 \pm 0.8$ & $42.1 \pm 6.7$\\
16030729-1933024 & $15.05 \pm 0.04$ & $14.45 \pm 0.05$ & $14.05 \pm 0.06$ & & 160307.31-193303.0 & $13.80 \pm 0.03$ & $13.61 \pm 0.04$ & & $30.9 \pm 6.3$ & $-55.0 \pm 7.0$\\
16030819+2238357 & $14.56 \pm 0.03$ & $14.02 \pm 0.04$ & $13.69 \pm 0.04$ & & 160308.24+223835.5 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $74.7 \pm 6.9$ & $-17.0 \pm 6.9$\\
16030837+1456302 & $12.78 \pm 0.02$ & $12.22 \pm 0.02$ & $11.91 \pm 0.02$ & & 160308.41+145629.6 & $11.75 \pm 0.02$ & $11.56 \pm 0.02$ & & $47.8 \pm 5.4$ & $-49.6 \pm 5.6$\\
16030967+6451017 & $15.44 \pm 0.06$ & $14.72 \pm 0.08$ & $14.28 \pm 0.08$ & & 160309.70+645058.9 & $13.97 \pm 0.03$ & $13.64 \pm 0.03$ & & $20.0 \pm 2.5$ & $-248.4 \pm 11.2$\\
16030993-1747298 & $13.51 \pm 0.02$ & $12.81 \pm 0.02$ & $12.53 \pm 0.03$ & & 160309.95-174730.1 & $12.36 \pm 0.03$ & $12.19 \pm 0.03$ & & $26.9 \pm 5.8$ & $-24.6 \pm 6.2$\\
16031031-1542105 & $13.96 \pm 0.03$ & $13.28 \pm 0.04$ & $12.93 \pm 0.04$ & & 160310.29-154211.1 & $12.65 \pm 0.02$ & $12.43 \pm 0.03$ & & $-27.6 \pm 5.9$ & $-45.8 \pm 6.2$\\
16031063+2704058 & $15.20 \pm 0.05$ & $14.64 \pm 0.06$ & $14.19 \pm 0.08$ & & 160310.60+270406.1 & $14.02 \pm 0.03$ & $13.77 \pm 0.04$ & & $-32.0 \pm 6.7$ & $25.9 \pm 7.4$\\
16031064-0226332 & $16.40 \pm 0.13$ & $15.72 \pm 0.15$ & $15.36 \pm 0.19$ & & 160310.68-022634.3 & $14.92 \pm 0.03$ & $14.66 \pm 0.06$ & & $60.6 \pm 19.8$ & $-105.6 \pm 21.7$\\
16031101-1440307 & $15.25 \pm 0.03$ & $14.59 \pm 0.04$ & $14.23 \pm 0.07$ & & 160310.97-144030.9 & $14.06 \pm 0.03$ & $13.88 \pm 0.05$ & & $-43.7 \pm 6.9$ & $-10.7 \pm 7.2$\\
16031132+5948061 & $12.64 \pm 0.03$ & $12.05 \pm 0.04$ & $11.75 \pm 0.02$ & & 160311.57+594803.7 & $11.58 \pm 0.02$ & $11.38 \pm 0.02$ & & $185.9 \pm 9.6$ & $-237.9 \pm 13.8$\\
16031228-1839429 & $14.10 \pm 0.02$ & $13.50 \pm 0.03$ & $13.18 \pm 0.04$ & & 160312.30-183943.2 & $12.91 \pm 0.02$ & $12.74 \pm 0.03$ & & $26.1 \pm 5.8$ & $-18.7 \pm 6.3$\\
16031267+2630291 & $13.11 \pm 0.02$ & $12.54 \pm 0.02$ & $12.19 \pm 0.02$ & & 160312.75+263028.4 & $11.83 \pm 0.02$ & $11.63 \pm 0.02$ & & $94.2 \pm 10.3$ & $-63.3 \pm 6.7$\\
16031298+3625130 & $14.50 \pm 0.04$ & $13.87 \pm 0.04$ & $13.59 \pm 0.04$ & & 160312.93+362513.7 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $-53.3 \pm 5.1$ & $53.8 \pm 7.7$\\
16031331+3218413 & $15.51 \pm 0.05$ & $14.94 \pm 0.07$ & $14.64 \pm 0.08$ & & 160313.26+321841.7 & $14.46 \pm 0.03$ & $14.27 \pm 0.04$ & & $-47.2 \pm 9.4$ & $33.9 \pm 7.2$\\
16031421+3310235 & $14.28 \pm 0.02$ & $13.71 \pm 0.03$ & $13.39 \pm 0.03$ & & 160314.13+331022.7 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $-85.7 \pm 5.4$ & $-70.1 \pm 6.3$\\
16031498+5425463 & $14.26 \pm 0.03$ & $13.70 \pm 0.03$ & $13.41 \pm 0.04$ & & 160315.07+542544.2 & $13.20 \pm 0.02$ & $12.99 \pm 0.02$ & & $71.3 \pm 4.6$ & $-200.0 \pm 12.0$\\
16031583+3136190 & $15.97 \pm 0.08$ & $15.16 \pm 0.10$ & $14.89 \pm 0.11$ & & 160315.86+313618.7 & $14.53 \pm 0.03$ & $14.29 \pm 0.04$ & & $30.2 \pm 6.0$ & $-24.6 \pm 7.7$\\
16031742-0247537 & $14.64 \pm 0.03$ & $13.99 \pm 0.05$ & $13.67 \pm 0.04$ & & 160317.47-024754.9 & $13.43 \pm 0.03$ & $13.20 \pm 0.03$ & & $57.1 \pm 6.9$ & $-98.0 \pm 7.2$\\
16031798+2302097 & $15.95 \pm 0.08$ & $15.42 \pm 0.11$ & $14.60 \pm 0.10$ & & 160317.94+230209.7 & $14.42 \pm 0.03$ & $14.04 \pm 0.04$ & & $-53.5 \pm 8.7$ & $2.8 \pm 9.2$\\
16031895+6317314 & $13.16 \pm 0.02$ & $12.56 \pm 0.03$ & $12.22 \pm 0.03$ & & 160318.82+631732.5 & $11.94 \pm 0.02$ & $11.73 \pm 0.02$ & & $-77.9 \pm 2.7$ & $103.1 \pm 14.8$\\
16031918-1715505 & $13.88 \pm 0.02$ & $13.17 \pm 0.02$ & $12.87 \pm 0.04$ & & 160319.17-171551.2 & $12.64 \pm 0.03$ & $12.46 \pm 0.03$ & & $-14.3 \pm 5.9$ & $-61.3 \pm 6.3$\\
16031971+1939065 & $13.75 \pm 0.02$ & $13.21 \pm 0.03$ & $12.90 \pm 0.03$ & & 160319.61+193906.3 & $12.70 \pm 0.02$ & $12.43 \pm 0.03$ & & $-129.5 \pm 6.8$ & $-14.7 \pm 9.0$\\
16031991+4056553 & $15.83 \pm 0.08$ & $15.29 \pm 0.10$ & $14.99 \pm 0.13$ & & 160319.86+405655.6 & $14.67 \pm 0.03$ & $14.50 \pm 0.04$ & & $-48.4 \pm 5.4$ & $26.1 \pm 8.4$\\
16032045-1747145 & $15.05 \pm 0.05$ & $14.35 \pm 0.06$ & $14.05 \pm 0.07$ & & 160320.45-174714.9 & $13.83 \pm 0.03$ & $13.63 \pm 0.04$ & & $3.4 \pm 6.4$ & $-34.2 \pm 6.9$\\
16032177+4204020 & $15.54 \pm 0.05$ & $14.96 \pm 0.08$ & $14.62 \pm 0.10$ & & 160321.73+420402.6 & $14.35 \pm 0.03$ & $14.17 \pm 0.04$ & & $-36.6 \pm 5.9$ & $54.0 \pm 11.3$\\
16032247+1047333 & $12.50 \pm 0.02$ & $11.91 \pm 0.03$ & $11.62 \pm 0.03$ & & 160322.40+104733.5 & $11.47 \pm 0.02$ & $11.26 \pm 0.02$ & & $-90.5 \pm 10.6$ & $23.6 \pm 13.5$\\
16032250+4916514 & $15.39 \pm 0.04$ & $14.67 \pm 0.06$ & $14.40 \pm 0.08$ & & 160322.55+491651.2 & $14.23 \pm 0.02$ & $14.00 \pm 0.03$ & & $35.3 \pm 4.1$ & $-16.8 \pm 7.0$\\
16032348+4452035 & $14.04 \pm 0.03$ & $13.47 \pm 0.03$ & $13.18 \pm 0.04$ & & 160323.43+445204.1 & $13.00 \pm 0.02$ & $12.80 \pm 0.02$ & & $-40.9 \pm 4.2$ & $50.1 \pm 7.6$\\
16032372+5320519 & $14.43 \pm 0.03$ & $13.84 \pm 0.03$ & $13.53 \pm 0.04$ & & 160323.67+532051.6 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $-35.1 \pm 3.1$ & $-22.2 \pm 6.8$\\
16032435+2857180 & $14.12 \pm 0.03$ & $13.52 \pm 0.03$ & $13.19 \pm 0.04$ & & 160324.32+285718.3 & $13.01 \pm 0.02$ & $12.84 \pm 0.03$ & & $-32.1 \pm 6.1$ & $27.4 \pm 7.6$\\
16032504+2846549 & $15.02 \pm 0.04$ & $14.48 \pm 0.05$ & $14.00 \pm 0.06$ & & 160324.93+284655.3 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-127.2 \pm 7.0$ & $43.0 \pm 8.0$\\
16032560-1530578 & $14.80 \pm 0.04$ & $14.17 \pm 0.04$ & $13.87 \pm 0.06$ & & 160325.53-153058.1 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-78.1 \pm 6.5$ & $-19.4 \pm 6.6$\\
16032594+2316005 & $15.49 \pm 0.05$ & $14.95 \pm 0.07$ & $14.58 \pm 0.10$ & & 160325.90+231600.3 & $14.37 \pm 0.03$ & $14.19 \pm 0.04$ & & $-45.8 \pm 7.9$ & $-17.7 \pm 8.5$\\
16032634+5214124 & $15.23 \pm 0.04$ & $14.53 \pm 0.05$ & $14.25 \pm 0.08$ & & 160326.29+521413.0 & $14.06 \pm 0.02$ & $13.82 \pm 0.03$ & & $-40.4 \pm 3.6$ & $50.9 \pm 7.2$\\
16032785+4611463 & $13.94 \pm 0.02$ & $13.35 \pm 0.03$ & $13.09 \pm 0.04$ & & 160327.81+461146.2 & $12.92 \pm 0.02$ & $12.74 \pm 0.02$ & & $-40.1 \pm 4.9$ & $-10.5 \pm 7.2$\\
16033037+3306524 & $14.25 \pm 0.02$ & $13.62 \pm 0.02$ & $13.29 \pm 0.03$ & & 160330.29+330652.0 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $-91.3 \pm 5.4$ & $-35.1 \pm 6.2$\\
16033078+3316480 & $15.71 \pm 0.06$ & $15.20 \pm 0.08$ & $14.75 \pm 0.09$ & & 160330.76+331648.5 & $14.59 \pm 0.03$ & $14.34 \pm 0.04$ & & $-24.5 \pm 5.5$ & $37.9 \pm 7.8$\\
16033115+2658333 & $13.63 \pm 0.02$ & $13.10 \pm 0.03$ & $12.82 \pm 0.03$ & & 160331.19+265832.9 & $12.59 \pm 0.02$ & $12.37 \pm 0.02$ & & $50.9 \pm 6.9$ & $-30.8 \pm 6.7$\\
16033117-1638454 & $12.70 \pm 0.02$ & $12.04 \pm 0.02$ & $11.73 \pm 0.02$ & & 160331.18-163846.4 & $11.56 \pm 0.02$ & $11.38 \pm 0.02$ & & $1.0 \pm 5.6$ & $-83.1 \pm 6.2$\\
16033137+2411577 & $13.99 \pm 0.02$ & $13.44 \pm 0.03$ & $13.17 \pm 0.03$ & & 160331.38+241156.5 & $12.90 \pm 0.02$ & $12.66 \pm 0.02$ & & $9.3 \pm 14.9$ & $-107.9 \pm 12.7$\\
16033306+4737048 & $13.83 \pm 0.02$ & $13.20 \pm 0.03$ & $12.93 \pm 0.03$ & & 160333.04+473702.6 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $-13.9 \pm 3.5$ & $-195.3 \pm 14.1$\\
16033589+2446171 & $15.53 \pm 0.07$ & $14.94 \pm 0.08$ & $14.63 \pm 0.10$ & & 160335.98+244617.4 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $112.3 \pm 8.0$ & $26.3 \pm 9.7$\\
16033764+2311571 & $13.61 \pm 0.02$ & $12.95 \pm 0.03$ & $12.62 \pm 0.03$ & & 160337.65+231156.6 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $10.2 \pm 6.4$ & $-44.0 \pm 6.6$\\
16033827-1709214 & $13.45 \pm 0.02$ & $12.85 \pm 0.03$ & $12.50 \pm 0.03$ & & 160338.25-170922.3 & $12.33 \pm 0.02$ & $12.10 \pm 0.02$ & & $-29.9 \pm 5.7$ & $-70.2 \pm 6.2$\\
16033834+2100177 & $14.84 \pm 0.04$ & $14.30 \pm 0.04$ & $13.90 \pm 0.06$ & & 160338.28+210018.0 & $13.67 \pm 0.03$ & $13.43 \pm 0.03$ & & $-85.4 \pm 7.3$ & $30.5 \pm 7.1$\\
16033882+5251282 & $15.80 \pm 0.07$ & $15.12 \pm 0.11$ & $14.78 \pm 0.12$ & & 160338.78+525129.3 & $14.43 \pm 0.03$ & $14.22 \pm 0.03$ & & $-30.9 \pm 3.7$ & $89.6 \pm 9.4$\\
16033934-1235447 & $15.92 \pm 0.07$ & $15.40 \pm 0.08$ & $15.09 \pm 0.16$ & & 160339.38-123543.9 & $14.46 \pm 0.03$ & $14.28 \pm 0.05$ & & $51.0 \pm 9.2$ & $61.6 \pm 9.8$\\
16033937+6234054 & $15.46 \pm 0.06$ & $14.78 \pm 0.08$ & $14.49 \pm 0.10$ & & 160339.30+623405.2 & $14.11 \pm 0.03$ & $13.91 \pm 0.03$ & & $-42.5 \pm 2.5$ & $-22.1 \pm 8.2$\\
16033940+5240123 & $13.58 \pm 0.02$ & $12.97 \pm 0.02$ & $12.65 \pm 0.02$ & & 160339.29+524012.4 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $-83.1 \pm 4.4$ & $5.4 \pm 6.6$\\
16033959+1602296 & $14.72 \pm 0.03$ & $14.14 \pm 0.04$ & $13.85 \pm 0.06$ & & 160339.55+160229.8 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-47.1 \pm 5.9$ & $18.2 \pm 6.1$\\
16034255-1813149 & $14.13 \pm 0.03$ & $13.42 \pm 0.03$ & $13.06 \pm 0.03$ & & 160342.51-181315.9 & $12.85 \pm 0.03$ & $12.65 \pm 0.03$ & & $-47.8 \pm 5.9$ & $-81.6 \pm 6.5$\\
16034311+4011068 & $15.44 \pm 0.05$ & $14.85 \pm 0.06$ & $14.53 \pm 0.09$ & & 160343.04+401106.3 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $-65.3 \pm 5.1$ & $-41.0 \pm 7.5$\\
16034363+2843158 & $15.62 \pm 0.06$ & $15.01 \pm 0.07$ & $14.69 \pm 0.11$ & & 160343.56+284315.7 & $14.43 \pm 0.03$ & $14.20 \pm 0.04$ & & $-87.5 \pm 7.7$ & $-5.6 \pm 8.5$\\
16034415+8423126 & $13.59 \pm 0.02$ & $13.05 \pm 0.02$ & $12.78 \pm 0.03$ & & 160344.35+842311.4 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $26.2 \pm 0.7$ & $-103.0 \pm 6.8$\\
16035028+2352111 & $16.23 \pm 0.09$ & $15.51 \pm 0.14$ & $15.23 \pm 0.19$ & & 160350.23+235209.1 & $14.56 \pm 0.03$ & $14.33 \pm 0.05$ & & $-59.0 \pm 16.1$ & $-173.9 \pm 19.0$\\
16035214-1641103 & $16.63 \pm 0.14$ & $15.70 \pm 0.10$ & $15.35 \pm 0.18$ & & 160352.14-164107.9 & $14.93 \pm 0.04$ & $14.73 \pm 0.07$ & & $-1.9 \pm 18.9$ & $198.6 \pm 20.4$\\
16035234+0626482 & $14.17 \pm 0.03$ & $13.52 \pm 0.03$ & $13.14 \pm 0.05$ & & 160352.28+062647.9 & $12.93 \pm 0.02$ & $12.75 \pm 0.03$ & & $-82.6 \pm 8.3$ & $-23.7 \pm 8.2$\\
16035293+8420427 & $14.96 \pm 0.03$ & $14.42 \pm 0.05$ & $14.06 \pm 0.07$ & & 160352.68+842043.1 & $13.80 \pm 0.02$ & $13.57 \pm 0.03$ & & $-33.5 \pm 0.9$ & $38.6 \pm 6.7$\\
16035302+0414590 & $15.65 \pm 0.06$ & $15.00 \pm 0.06$ & $14.70 \pm 0.10$ & & 160352.99+041457.9 & $14.48 \pm 0.03$ & $14.26 \pm 0.05$ & & $-45.1 \pm 10.9$ & $-105.3 \pm 9.2$\\
16035388+4048320 & $13.98 \pm 0.02$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 160353.87+404832.5 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $-14.0 \pm 4.3$ & $40.3 \pm 6.2$\\
16035459+5254575 & $12.95 \pm 0.02$ & $12.34 \pm 0.02$ & $12.03 \pm 0.02$ & & 160354.33+525459.0 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $-195.5 \pm 8.6$ & $126.2 \pm 8.4$\\
16035716-0448255 & $14.24 \pm 0.03$ & $13.60 \pm 0.04$ & $13.28 \pm 0.04$ & & 160357.13-044825.7 & $13.12 \pm 0.03$ & $12.95 \pm 0.03$ & & $-35.7 \pm 6.9$ & $-16.6 \pm 6.9$\\
16035914+4541229 & $15.12 \pm 0.04$ & $14.53 \pm 0.05$ & $14.12 \pm 0.08$ & & 160359.10+454123.0 & $13.94 \pm 0.03$ & $13.71 \pm 0.03$ & & $-42.5 \pm 4.6$ & $8.5 \pm 6.8$\\
16035976-1413065 & $14.35 \pm 0.02$ & $13.79 \pm 0.03$ & $13.50 \pm 0.04$ & & 160359.70-141307.0 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $-78.2 \pm 6.4$ & $-42.7 \pm 6.5$\\
16040035+1800412 & $16.11 \pm 0.08$ & $15.48 \pm 0.12$ & $15.06 \pm 0.11$ & & 160400.38+180040.0 & $14.78 \pm 0.03$ & $14.59 \pm 0.05$ & & $51.6 \pm 9.0$ & $-116.4 \pm 10.1$\\
16040127+2026574 & $15.47 \pm 0.05$ & $14.90 \pm 0.07$ & $14.55 \pm 0.07$ & & 160401.24+202657.5 & $14.33 \pm 0.03$ & $14.07 \pm 0.04$ & & $-46.4 \pm 7.6$ & $9.6 \pm 9.1$\\
16040162+4248128 & $12.92 \pm 0.02$ & $12.35 \pm 0.02$ & $12.07 \pm 0.02$ & & 160401.64+424812.4 & $11.90 \pm 0.02$ & $11.72 \pm 0.02$ & & $13.1 \pm 4.7$ & $-39.7 \pm 6.7$\\
16040182+2731386 & $14.31 \pm 0.03$ & $13.73 \pm 0.04$ & $13.46 \pm 0.04$ & & 160401.83+273137.7 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $10.9 \pm 6.5$ & $-83.5 \pm 7.9$\\
16040418+7857159 & $13.77 \pm 0.02$ & $13.20 \pm 0.03$ & $12.91 \pm 0.02$ & & 160404.32+785715.5 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $33.6 \pm 1.1$ & $-36.5 \pm 6.5$\\
16040431+6721111 & $15.20 \pm 0.05$ & $14.69 \pm 0.06$ & $14.40 \pm 0.10$ & & 160404.15+672111.3 & $14.21 \pm 0.03$ & $14.02 \pm 0.03$ & & $-81.9 \pm 2.8$ & $25.3 \pm 8.5$\\
16040544+3722312 & $15.83 \pm 0.08$ & $15.23 \pm 0.09$ & $14.94 \pm 0.13$ & & 160405.48+372231.3 & $14.68 \pm 0.03$ & $14.50 \pm 0.05$ & & $35.8 \pm 6.4$ & $8.4 \pm 8.6$\\
16040567-0932477 & $14.27 \pm 0.04$ & $13.62 \pm 0.04$ & $13.31 \pm 0.04$ & & 160405.64-093247.7 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $-39.1 \pm 6.8$ & $-4.7 \pm 6.8$\\
16040681+5910354 & $14.63 \pm 0.04$ & $14.12 \pm 0.05$ & $13.82 \pm 0.06$ & & 160406.77+591035.6 & $13.60 \pm 0.02$ & $13.42 \pm 0.03$ & & $-27.5 \pm 2.8$ & $14.7 \pm 7.4$\\
16040804+3038023 & $12.94 \pm 0.02$ & $12.35 \pm 0.02$ & $12.07 \pm 0.02$ & & 160407.95+303803.0 & $11.85 \pm 0.02$ & $11.64 \pm 0.02$ & & $-100.6 \pm 7.6$ & $56.2 \pm 6.7$\\
16041002+4929261 & $14.49 \pm 0.02$ & $13.88 \pm 0.04$ & $13.60 \pm 0.05$ & & 160410.06+492926.8 & $13.43 \pm 0.02$ & $13.21 \pm 0.02$ & & $36.6 \pm 3.4$ & $63.3 \pm 6.5$\\
16041167-1417169 & $12.59 \pm 0.02$ & $12.03 \pm 0.03$ & $11.73 \pm 0.02$ & & 160411.73-141718.5 & $11.56 \pm 0.02$ & $11.37 \pm 0.02$ & & $79.6 \pm 5.9$ & $-134.6 \pm 6.5$\\
16041191+5123415 & $14.54 \pm 0.02$ & $14.01 \pm 0.04$ & $13.72 \pm 0.05$ & & 160412.01+512341.1 & $13.50 \pm 0.02$ & $13.25 \pm 0.02$ & & $77.8 \pm 4.4$ & $-29.1 \pm 6.2$\\
16041322+2331386 & $9.97 \pm 0.01$ & $9.40 \pm 0.03$ & $9.06 \pm 0.02$ & & 160413.10+233138.8 & $8.89 \pm 0.02$ & $8.69 \pm 0.02$ & & $-163.0 \pm 7.7$ & $11.5 \pm 7.6$\\
16041364+8252096 & $13.70 \pm 0.02$ & $13.17 \pm 0.02$ & $12.84 \pm 0.03$ & & 160413.43+825210.9 & $12.68 \pm 0.02$ & $12.44 \pm 0.02$ & & $-34.9 \pm 1.0$ & $117.9 \pm 7.7$\\
16041370-1709350 & $14.95 \pm 0.04$ & $14.27 \pm 0.04$ & $13.98 \pm 0.06$ & & 160413.65-170935.5 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $-65.6 \pm 6.4$ & $-40.1 \pm 6.8$\\
16041439+4853403 & $15.36 \pm 0.05$ & $14.84 \pm 0.07$ & $14.44 \pm 0.09$ & & 160414.42+485339.6 & $14.22 \pm 0.03$ & $13.97 \pm 0.03$ & & $29.5 \pm 3.8$ & $-59.6 \pm 8.0$\\
16041478+7746477 & $14.43 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.04$ & & 160414.79+774647.3 & $13.44 \pm 0.02$ & $13.27 \pm 0.03$ & & $2.4 \pm 0.9$ & $-39.0 \pm 7.4$\\
16041511+1720084 & $14.49 \pm 0.03$ & $13.91 \pm 0.03$ & $13.60 \pm 0.05$ & & 160415.09+172008.0 & $13.35 \pm 0.02$ & $13.12 \pm 0.03$ & & $-14.2 \pm 6.1$ & $-28.5 \pm 5.9$\\
16041709+2132016 & $15.41 \pm 0.05$ & $14.85 \pm 0.06$ & $14.53 \pm 0.08$ & & 160417.10+213202.3 & $14.36 \pm 0.03$ & $14.17 \pm 0.04$ & & $15.5 \pm 8.0$ & $69.7 \pm 9.2$\\
16041716+2253309 & $15.43 \pm 0.05$ & $14.69 \pm 0.06$ & $14.38 \pm 0.07$ & & 160417.18+225330.4 & $14.20 \pm 0.03$ & $13.93 \pm 0.04$ & & $27.6 \pm 7.1$ & $-49.8 \pm 8.1$\\
16041823+2853260 & $15.42 \pm 0.05$ & $14.77 \pm 0.05$ & $14.50 \pm 0.09$ & & 160418.19+285326.4 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $-42.6 \pm 6.8$ & $33.6 \pm 8.3$\\
16041830+2627333 & $15.39 \pm 0.05$ & $14.82 \pm 0.07$ & $14.42 \pm 0.09$ & & 160418.26+262733.6 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $-44.9 \pm 7.0$ & $26.1 \pm 8.4$\\
16041848+2411459 & $14.74 \pm 0.03$ & $14.12 \pm 0.04$ & $13.80 \pm 0.06$ & & 160418.45+241145.4 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $-33.9 \pm 7.4$ & $-42.0 \pm 10.2$\\
16041953+5044570 & $14.30 \pm 0.02$ & $13.78 \pm 0.02$ & $13.48 \pm 0.04$ & & 160419.41+504458.3 & $13.24 \pm 0.02$ & $13.00 \pm 0.02$ & & $-95.0 \pm 4.9$ & $112.2 \pm 7.6$\\
16042015+1309433 & $14.68 \pm 0.03$ & $14.08 \pm 0.04$ & $13.78 \pm 0.06$ & & 160420.12+130943.3 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $-36.9 \pm 5.9$ & $-1.7 \pm 6.1$\\
16042459+1458416 & $13.89 \pm 0.02$ & $13.28 \pm 0.02$ & $12.97 \pm 0.03$ & & 160424.54+145840.5 & $12.76 \pm 0.02$ & $12.59 \pm 0.03$ & & $-67.0 \pm 6.6$ & $-86.2 \pm 6.3$\\
16042468+3755252 & $15.23 \pm 0.04$ & $14.64 \pm 0.06$ & $14.36 \pm 0.07$ & & 160424.66+375525.5 & $14.06 \pm 0.03$ & $13.86 \pm 0.03$ & & $-25.1 \pm 4.7$ & $24.0 \pm 6.7$\\
16042594-1611099 & $13.39 \pm 0.02$ & $12.73 \pm 0.02$ & $12.45 \pm 0.02$ & & 160425.91-161110.1 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $-38.0 \pm 5.7$ & $-21.9 \pm 6.7$\\
16042930+4027192 & $15.27 \pm 0.05$ & $14.65 \pm 0.06$ & $14.29 \pm 0.07$ & & 160429.25+402719.1 & $14.13 \pm 0.03$ & $13.96 \pm 0.03$ & & $-46.1 \pm 5.1$ & $-8.1 \pm 7.3$\\
16043017+1256073 & $16.08 \pm 0.09$ & $15.41 \pm 0.11$ & $15.10 \pm 0.12$ & & 160430.12+125607.9 & $14.90 \pm 0.03$ & $14.67 \pm 0.05$ & & $-66.6 \pm 13.1$ & $46.7 \pm 12.4$\\
16043020+4553291 & $14.65 \pm 0.03$ & $13.97 \pm 0.04$ & $13.66 \pm 0.05$ & & 160430.12+455327.6 & $13.33 \pm 0.02$ & $13.09 \pm 0.03$ & & $-77.9 \pm 5.4$ & $-137.6 \pm 9.0$\\
16043143+4404221 & $14.58 \pm 0.03$ & $13.96 \pm 0.04$ & $13.65 \pm 0.05$ & & 160431.37+440422.6 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $-48.7 \pm 4.5$ & $39.5 \pm 7.6$\\
16043176+2315183 & $13.28 \pm 0.02$ & $12.64 \pm 0.04$ & $12.28 \pm 0.02$ & & 160431.82+231516.3 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $76.1 \pm 6.4$ & $-192.7 \pm 8.4$\\
16043225+2043157 & $16.03 \pm 0.08$ & $15.47 \pm 0.12$ & $15.05 \pm 0.11$ & & 160432.25+204314.8 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $1.8 \pm 9.0$ & $-85.5 \pm 11.9$\\
16043298+2735371 & $14.09 \pm 0.02$ & $13.51 \pm 0.03$ & $13.23 \pm 0.04$ & & 160433.01+273536.3 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $30.2 \pm 5.7$ & $-66.2 \pm 8.5$\\
16043320+2045270 & $14.81 \pm 0.03$ & $14.20 \pm 0.04$ & $13.88 \pm 0.04$ & & 160433.17+204527.2 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $-42.1 \pm 7.5$ & $18.4 \pm 10.0$\\
16043431+1809125 & $15.53 \pm 0.05$ & $14.98 \pm 0.08$ & $14.66 \pm 0.08$ & & 160434.24+180912.1 & $14.44 \pm 0.03$ & $14.17 \pm 0.04$ & & $-100.5 \pm 8.0$ & $-43.6 \pm 9.1$\\
16043570+0306567 & $14.65 \pm 0.03$ & $14.11 \pm 0.04$ & $13.84 \pm 0.05$ & & 160435.68+030656.3 & $13.67 \pm 0.03$ & $13.50 \pm 0.03$ & & $-33.2 \pm 8.5$ & $-39.7 \pm 8.6$\\
16043611-1328083 & $15.06 \pm 0.04$ & $14.53 \pm 0.04$ & $14.17 \pm 0.07$ & & 160436.06-132808.5 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-59.1 \pm 6.9$ & $-24.2 \pm 7.1$\\
16043637+5726470 & $14.08 \pm 0.03$ & $13.47 \pm 0.03$ & $13.20 \pm 0.04$ & & 160436.40+572646.1 & $13.04 \pm 0.02$ & $12.84 \pm 0.02$ & & $19.8 \pm 2.7$ & $-80.2 \pm 8.1$\\
16043731-1515181 & $14.54 \pm 0.03$ & $13.93 \pm 0.04$ & $13.57 \pm 0.05$ & & 160437.26-151518.3 & $13.39 \pm 0.03$ & $13.21 \pm 0.03$ & & $-58.8 \pm 6.4$ & $-21.4 \pm 6.6$\\
16043768+0111243 & $14.95 \pm 0.04$ & $14.37 \pm 0.04$ & $14.02 \pm 0.04$ & & 160437.68+011123.8 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $7.2 \pm 8.7$ & $-47.6 \pm 8.0$\\
16043906-1057153 & $13.29 \pm 0.03$ & $12.64 \pm 0.03$ & $12.37 \pm 0.03$ & & 160439.00-105716.2 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $-85.6 \pm 8.8$ & $-82.3 \pm 9.0$\\
16044009+2306014 & $15.32 \pm 0.05$ & $14.68 \pm 0.06$ & $14.36 \pm 0.06$ & & 160440.11+230601.1 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $26.5 \pm 7.1$ & $-31.7 \pm 8.1$\\
16044013+4354121 & $14.15 \pm 0.02$ & $13.57 \pm 0.03$ & $13.21 \pm 0.04$ & & 160440.10+435411.0 & $12.96 \pm 0.02$ & $12.74 \pm 0.02$ & & $-29.1 \pm 4.8$ & $-96.6 \pm 10.6$\\
16044069+3230476 & $14.42 \pm 0.03$ & $13.86 \pm 0.03$ & $13.54 \pm 0.03$ & & 160440.71+323047.1 & $13.36 \pm 0.04$ & $13.16 \pm 0.04$ & & $14.1 \pm 6.1$ & $-45.8 \pm 9.6$\\
16044158+2727504 & $12.77 \pm 0.02$ & $12.16 \pm 0.02$ & $11.89 \pm 0.03$ & & 160441.56+272750.6 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $-28.3 \pm 5.4$ & $19.4 \pm 8.1$\\
16044216-1316451 & $13.75 \pm 0.02$ & $13.12 \pm 0.02$ & $12.80 \pm 0.03$ & & 160442.19-131645.6 & $12.61 \pm 0.03$ & $12.40 \pm 0.03$ & & $37.7 \pm 5.9$ & $-42.5 \pm 6.2$\\
16044278+7009251 & $13.23 \pm 0.02$ & $12.71 \pm 0.02$ & $12.35 \pm 0.03$ & & 160442.91+700925.8 & $12.14 \pm 0.02$ & $11.94 \pm 0.02$ & & $59.2 \pm 2.0$ & $57.2 \pm 7.3$\\
16044411-1700055 & $16.06 \pm 0.09$ & $15.37 \pm 0.08$ & $15.08 \pm 0.16$ & & 160444.13-170004.6 & $14.81 \pm 0.03$ & $14.64 \pm 0.07$ & & $23.2 \pm 10.6$ & $80.0 \pm 11.6$\\
16044418+3804576 & $16.38 \pm 0.13$ & $15.85 \pm 0.17$ & $15.12 \pm 0.15$ & & 160444.16+380456.6 & $14.47 \pm 0.03$ & $14.26 \pm 0.04$ & & $-21.2 \pm 11.0$ & $-86.3 \pm 17.5$\\
16044462+3623213 & $14.95 \pm 0.04$ & $14.39 \pm 0.05$ & $14.10 \pm 0.06$ & & 160444.56+362321.0 & $13.82 \pm 0.02$ & $13.63 \pm 0.03$ & & $-54.7 \pm 5.1$ & $-21.6 \pm 10.8$\\
16044577+3341070 & $14.51 \pm 0.03$ & $13.84 \pm 0.03$ & $13.54 \pm 0.04$ & & 160445.74+334107.0 & $13.36 \pm 0.02$ & $13.12 \pm 0.03$ & & $-32.4 \pm 4.7$ & $-2.4 \pm 6.1$\\
16044619+2613403 & $11.95 \pm 0.01$ & $11.39 \pm 0.02$ & $11.11 \pm 0.02$ & & 160446.14+261337.4 & $10.90 \pm 0.02$ & $10.70 \pm 0.02$ & & $-67.1 \pm 5.7$ & $-268.4 \pm 8.9$\\
16044723+0747479 & $16.17 \pm 0.10$ & $15.59 \pm 0.12$ & $15.28 \pm 0.21$ & & 160447.12+074747.3 & $14.75 \pm 0.03$ & $14.42 \pm 0.05$ & & $-154.8 \pm 25.6$ & $-58.2 \pm 23.2$\\
16044862+1332149 & $12.82 \pm 0.02$ & $12.23 \pm 0.02$ & $11.91 \pm 0.02$ & & 160448.50+133215.7 & $11.71 \pm 0.02$ & $11.51 \pm 0.02$ & & $-140.7 \pm 12.4$ & $67.6 \pm 6.0$\\
16044923-1551192 & $16.48 \pm 0.11$ & $15.83 \pm 0.12$ & $15.32 \pm 0.21$ & & 160449.35-155121.1 & $14.94 \pm 0.04$ & $14.65 \pm 0.06$ & & $147.1 \pm 17.2$ & $-158.3 \pm 21.5$\\
16044930+3734541 & $15.60 \pm 0.06$ & $15.06 \pm 0.08$ & $14.72 \pm 0.10$ & & 160449.27+373453.8 & $14.55 \pm 0.03$ & $14.37 \pm 0.04$ & & $-32.9 \pm 5.4$ & $-19.8 \pm 7.7$\\
16044987+4938164 & $15.87 \pm 0.06$ & $15.28 \pm 0.10$ & $14.86 \pm 0.13$ & & 160449.80+493816.3 & $14.64 \pm 0.03$ & $14.39 \pm 0.03$ & & $-55.2 \pm 4.8$ & $-9.3 \pm 8.0$\\
16044988-1326231 & $16.19 \pm 0.09$ & $15.46 \pm 0.09$ & $15.05 \pm 0.15$ & & 160449.92-132624.1 & $14.44 \pm 0.03$ & $14.22 \pm 0.05$ & & $47.8 \pm 11.0$ & $-79.1 \pm 11.0$\\
16045058+1117197 & $14.84 \pm 0.04$ & $14.25 \pm 0.05$ & $13.97 \pm 0.05$ & & 160450.55+111719.9 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $-42.8 \pm 9.3$ & $20.7 \pm 8.8$\\
16045137+1719231 & $15.84 \pm 0.06$ & $15.19 \pm 0.08$ & $14.86 \pm 0.09$ & & 160451.35+171923.7 & $14.64 \pm 0.03$ & $14.45 \pm 0.05$ & & $-24.6 \pm 7.4$ & $54.5 \pm 8.7$\\
16045167+2728335 & $12.32 \pm 0.02$ & $11.72 \pm 0.02$ & $11.44 \pm 0.02$ & & 160451.49+272834.5 & $11.25 \pm 0.02$ & $11.06 \pm 0.02$ & & $-221.5 \pm 7.4$ & $86.6 \pm 8.3$\\
16045179+4253098 & $13.92 \pm 0.02$ & $13.34 \pm 0.03$ & $13.07 \pm 0.04$ & & 160451.84+425309.5 & $12.85 \pm 0.02$ & $12.68 \pm 0.02$ & & $49.5 \pm 4.6$ & $-23.9 \pm 7.5$\\
16045301+1335429 & $14.27 \pm 0.03$ & $13.72 \pm 0.03$ & $13.43 \pm 0.03$ & & 160452.95+133543.4 & $13.27 \pm 0.03$ & $13.05 \pm 0.03$ & & $-82.7 \pm 7.5$ & $43.8 \pm 6.3$\\
16045379-0701196 & $15.22 \pm 0.05$ & $14.62 \pm 0.05$ & $14.34 \pm 0.08$ & & 160453.74-070119.4 & $14.19 \pm 0.03$ & $14.00 \pm 0.05$ & & $-62.7 \pm 9.1$ & $25.0 \pm 8.0$\\
16045431+3302474 & $14.88 \pm 0.03$ & $14.34 \pm 0.04$ & $14.03 \pm 0.05$ & & 160454.27+330246.5 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $-35.2 \pm 5.0$ & $-74.1 \pm 7.3$\\
16045459+1945058 & $14.28 \pm 0.02$ & $13.73 \pm 0.04$ & $13.34 \pm 0.03$ & & 160454.62+194505.3 & $13.14 \pm 0.02$ & $12.92 \pm 0.03$ & & $41.3 \pm 7.4$ & $-40.3 \pm 8.1$\\
16045545-1155294 & $15.89 \pm 0.09$ & $15.24 \pm 0.08$ & $14.91 \pm 0.15$ & & 160455.47-115528.9 & $14.67 \pm 0.03$ & $14.49 \pm 0.06$ & & $33.2 \pm 8.9$ & $36.2 \pm 9.5$\\
16045583+1859078 & $15.03 \pm 0.03$ & $14.39 \pm 0.05$ & $14.09 \pm 0.04$ & & 160455.87+185907.3 & $13.86 \pm 0.03$ & $13.62 \pm 0.03$ & & $58.7 \pm 10.0$ & $-46.3 \pm 8.6$\\
16045753+5752093 & $13.98 \pm 0.03$ & $13.38 \pm 0.03$ & $13.09 \pm 0.04$ & & 160457.48+575209.9 & $12.88 \pm 0.02$ & $12.68 \pm 0.02$ & & $-36.8 \pm 2.9$ & $52.8 \pm 6.9$\\
16045989+8512148 & $12.28 \pm 0.02$ & $11.72 \pm 0.01$ & $11.44 \pm 0.02$ & & 160459.75+851216.3 & $11.27 \pm 0.02$ & $11.06 \pm 0.02$ & & $-16.0 \pm 0.5$ & $134.9 \pm 7.7$\\
16050070+3604571 & $14.53 \pm 0.03$ & $13.95 \pm 0.03$ & $13.51 \pm 0.04$ & & 160500.74+360456.9 & $13.35 \pm 0.02$ & $13.11 \pm 0.03$ & & $42.6 \pm 6.8$ & $-20.4 \pm 6.3$\\
16050107-1511439 & $16.01 \pm 0.08$ & $15.29 \pm 0.09$ & $14.81 \pm 0.12$ & & 160501.15-151143.8 & $14.43 \pm 0.03$ & $14.25 \pm 0.05$ & & $96.9 \pm 9.2$ & $7.9 \pm 9.6$\\
16050129+2019579 & $14.40 \pm 0.03$ & $13.89 \pm 0.04$ & $13.60 \pm 0.04$ & & 160501.29+201956.5 & $13.35 \pm 0.02$ & $13.07 \pm 0.03$ & & $-0.1 \pm 10.3$ & $-131.4 \pm 11.1$\\
16050223-1316033 & $13.96 \pm 0.03$ & $13.40 \pm 0.03$ & $13.12 \pm 0.04$ & & 160502.13-131603.9 & $12.93 \pm 0.03$ & $12.72 \pm 0.03$ & & $-115.9 \pm 6.5$ & $-52.3 \pm 6.4$\\
16050268+3650135 & $14.69 \pm 0.03$ & $14.17 \pm 0.04$ & $13.81 \pm 0.05$ & & 160502.64+365014.9 & $13.66 \pm 0.03$ & $13.43 \pm 0.03$ & & $-43.3 \pm 4.7$ & $110.0 \pm 6.8$\\
16050428+1235329 & $13.74 \pm 0.02$ & $13.16 \pm 0.02$ & $12.87 \pm 0.03$ & & 160504.25+123533.3 & $12.66 \pm 0.02$ & $12.48 \pm 0.02$ & & $-35.3 \pm 6.5$ & $31.4 \pm 6.0$\\
16050466+3016198 & $14.68 \pm 0.03$ & $14.07 \pm 0.04$ & $13.66 \pm 0.04$ & & 160504.62+301619.0 & $13.38 \pm 0.03$ & $13.14 \pm 0.03$ & & $-47.6 \pm 5.5$ & $-69.8 \pm 10.7$\\
16050514+4841502 & $13.38 \pm 0.02$ & $12.80 \pm 0.02$ & $12.47 \pm 0.02$ & & 160505.10+484150.9 & $12.29 \pm 0.02$ & $12.12 \pm 0.02$ & & $-33.6 \pm 3.5$ & $63.9 \pm 10.6$\\
16050677+6912329 & $12.84 \pm 0.02$ & $12.27 \pm 0.02$ & $11.85 \pm 0.02$ & & 160506.57+691235.2 & $11.67 \pm 0.02$ & $11.46 \pm 0.02$ & & $-97.5 \pm 2.7$ & $200.2 \pm 17.2$\\
16050927+3545208 & $16.50 \pm 0.13$ & $15.63 \pm 0.13$ & $15.21 \pm 0.15$ & & 160509.18+354520.9 & $14.53 \pm 0.03$ & $14.26 \pm 0.04$ & & $-84.4 \pm 13.2$ & $8.2 \pm 18.2$\\
16050962-0408244 & $13.72 \pm 0.02$ & $13.11 \pm 0.03$ & $12.74 \pm 0.02$ & & 160509.61-040824.8 & $12.57 \pm 0.02$ & $12.33 \pm 0.03$ & & $-16.2 \pm 6.6$ & $-33.5 \pm 7.4$\\
16051084+4304317 & $15.17 \pm 0.04$ & $14.66 \pm 0.06$ & $14.36 \pm 0.08$ & & 160510.82+430432.1 & $14.13 \pm 0.03$ & $13.92 \pm 0.03$ & & $-20.3 \pm 4.9$ & $38.9 \pm 8.8$\\
16051162+8033232 & $13.49 \pm 0.02$ & $12.92 \pm 0.02$ & $12.64 \pm 0.02$ & & 160511.57+803323.6 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $-10.6 \pm 0.6$ & $38.7 \pm 7.2$\\
16051298-1145064 & $14.93 \pm 0.05$ & $14.36 \pm 0.04$ & $14.02 \pm 0.06$ & & 160513.01-114506.5 & $13.83 \pm 0.03$ & $13.62 \pm 0.04$ & & $39.5 \pm 7.3$ & $-7.2 \pm 8.3$\\
16051324+6257527 & $14.69 \pm 0.04$ & $14.05 \pm 0.04$ & $13.74 \pm 0.05$ & & 160513.16+625753.1 & $13.59 \pm 0.02$ & $13.41 \pm 0.03$ & & $-50.8 \pm 2.4$ & $36.7 \pm 8.2$\\
16051337+3922145 & $15.06 \pm 0.04$ & $14.40 \pm 0.05$ & $14.12 \pm 0.07$ & & 160513.32+392214.7 & $13.95 \pm 0.03$ & $13.76 \pm 0.03$ & & $-44.8 \pm 4.5$ & $15.1 \pm 7.2$\\
16051371+6630149 & $11.69 \pm 0.02$ & $11.11 \pm 0.01$ & $10.84 \pm 0.02$ & & 160513.81+663014.4 & $10.66 \pm 0.02$ & $10.49 \pm 0.02$ & & $55.6 \pm 2.1$ & $-45.2 \pm 10.4$\\
16051480-1628005 & $16.60 \pm 0.14$ & $15.84 \pm 0.13$ & $15.45 \pm 0.20$ & & 160514.73-162801.8 & $14.99 \pm 0.04$ & $14.60 \pm 0.06$ & & $-79.6 \pm 18.2$ & $-109.0 \pm 22.2$\\
16051528-0025117 & $13.56 \pm 0.02$ & $12.92 \pm 0.03$ & $12.63 \pm 0.03$ & & 160515.29-002512.6 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $12.7 \pm 9.7$ & $-79.3 \pm 6.7$\\
16051652+0007050 & $14.61 \pm 0.03$ & $13.98 \pm 0.04$ & $13.64 \pm 0.04$ & & 160516.49+000704.9 & $13.38 \pm 0.02$ & $13.16 \pm 0.03$ & & $-52.2 \pm 7.7$ & $-9.1 \pm 10.0$\\
16051728-1521476 & $16.69 \pm 0.14$ & $15.75 \pm 0.11$ & $15.17 \pm 0.17$ & & 160517.33-152148.9 & $14.25 \pm 0.03$ & $13.97 \pm 0.04$ & & $68.1 \pm 17.0$ & $-106.1 \pm 15.3$\\
16051986+3119223 & $14.87 \pm 0.04$ & $14.33 \pm 0.05$ & $14.05 \pm 0.05$ & & 160519.78+311922.3 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $-79.1 \pm 5.8$ & $0.4 \pm 7.2$\\
16052079+4859497 & $16.22 \pm 0.10$ & $15.62 \pm 0.14$ & $15.28 \pm 0.18$ & & 160520.67+485952.2 & $14.77 \pm 0.03$ & $14.49 \pm 0.03$ & & $-98.6 \pm 10.5$ & $209.2 \pm 23.9$\\
16052084+4709325 & $13.38 \pm 0.02$ & $12.76 \pm 0.02$ & $12.48 \pm 0.02$ & & 160520.81+470932.8 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $-25.5 \pm 3.6$ & $23.6 \pm 6.4$\\
16052325+3847284 & $12.86 \pm 0.02$ & $12.30 \pm 0.02$ & $12.00 \pm 0.02$ & & 160523.17+384728.5 & $11.84 \pm 0.02$ & $11.64 \pm 0.02$ & & $-76.3 \pm 4.2$ & $8.3 \pm 5.9$\\
16052428+4926156 & $15.44 \pm 0.05$ & $14.83 \pm 0.06$ & $14.56 \pm 0.10$ & & 160524.33+492615.6 & $14.31 \pm 0.03$ & $14.04 \pm 0.03$ & & $41.0 \pm 4.1$ & $-2.9 \pm 7.0$\\
16052450+2726137 & $13.85 \pm 0.02$ & $13.29 \pm 0.02$ & $12.98 \pm 0.04$ & & 160524.48+272614.1 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $-24.6 \pm 5.6$ & $40.2 \pm 6.7$\\
16052577-1440506 & $13.44 \pm 0.03$ & $12.80 \pm 0.02$ & $12.53 \pm 0.02$ & & 160525.80-144050.7 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $42.2 \pm 5.9$ & $-4.9 \pm 6.1$\\
16052587+5806006 & $12.98 \pm 0.03$ & $12.44 \pm 0.04$ & $12.14 \pm 0.03$ & & 160525.82+580600.7 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $-35.5 \pm 3.0$ & $6.8 \pm 7.7$\\
16052913+6918001 & $15.95 \pm 0.09$ & $15.18 \pm 0.10$ & $14.81 \pm 0.15$ & & 160528.98+691759.1 & $14.56 \pm 0.03$ & $14.33 \pm 0.03$ & & $-68.5 \pm 2.7$ & $-95.0 \pm 19.5$\\
16052992-0350446 & $13.64 \pm 0.03$ & $13.03 \pm 0.03$ & $12.75 \pm 0.02$ & & 160529.88-035045.4 & $12.59 \pm 0.02$ & $12.39 \pm 0.03$ & & $-52.0 \pm 7.4$ & $-76.3 \pm 6.8$\\
16052995+8350050 & $12.41 \pm 0.02$ & $11.83 \pm 0.01$ & $11.54 \pm 0.02$ & & 160530.12+835006.9 & $11.38 \pm 0.02$ & $11.19 \pm 0.02$ & & $24.4 \pm 0.7$ & $168.4 \pm 7.5$\\
16053240+5345269 & $16.78 \pm 0.15$ & $15.71 \pm 0.14$ & $15.16 \pm 0.17$ & & 160532.30+534526.6 & $14.74 \pm 0.03$ & $14.53 \pm 0.04$ & & $-72.2 \pm 9.6$ & $-23.6 \pm 24.4$\\
16053265+2734462 & $13.95 \pm 0.02$ & $13.41 \pm 0.03$ & $13.10 \pm 0.04$ & & 160532.62+273446.2 & $12.89 \pm 0.02$ & $12.69 \pm 0.02$ & & $-40.1 \pm 5.6$ & $-2.4 \pm 6.7$\\
16053330+5918030 & $12.54 \pm 0.02$ & $11.94 \pm 0.03$ & $11.66 \pm 0.02$ & & 160533.37+591801.9 & $11.49 \pm 0.02$ & $11.28 \pm 0.02$ & & $50.4 \pm 3.5$ & $-102.1 \pm 10.5$\\
16053411+1839325 & $14.57 \pm 0.04$ & $14.03 \pm 0.05$ & $13.75 \pm 0.04$ & & 160534.03+183931.0 & $13.53 \pm 0.02$ & $13.33 \pm 0.03$ & & $-110.9 \pm 8.0$ & $-151.4 \pm 9.8$\\
16053568+2718076 & $14.85 \pm 0.04$ & $14.30 \pm 0.05$ & $14.02 \pm 0.06$ & & 160535.65+271807.0 & $13.71 \pm 0.03$ & $13.47 \pm 0.03$ & & $-42.4 \pm 6.0$ & $-48.6 \pm 7.9$\\
16053873+3130254 & $14.92 \pm 0.04$ & $14.33 \pm 0.06$ & $14.03 \pm 0.06$ & & 160538.66+313025.4 & $13.55 \pm 0.03$ & $13.38 \pm 0.03$ & & $-70.8 \pm 5.2$ & $0.9 \pm 8.5$\\
16053880-0848008 & $15.23 \pm 0.05$ & $14.59 \pm 0.06$ & $14.15 \pm 0.07$ & & 160538.59-084802.1 & $13.83 \pm 0.03$ & $13.49 \pm 0.03$ & & $-284.3 \pm 9.6$ & $-117.7 \pm 7.8$\\
16053901-1338073 & $14.04 \pm 0.02$ & $13.41 \pm 0.02$ & $13.11 \pm 0.04$ & & 160539.03-133807.9 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $24.0 \pm 5.9$ & $-48.7 \pm 6.3$\\
16053908+2612593 & $15.29 \pm 0.05$ & $14.68 \pm 0.05$ & $14.38 \pm 0.08$ & & 160539.02+261259.4 & $14.09 \pm 0.03$ & $13.84 \pm 0.03$ & & $-75.8 \pm 7.0$ & $10.1 \pm 7.5$\\
16053936-1700164 & $15.82 \pm 0.07$ & $15.09 \pm 0.06$ & $14.54 \pm 0.11$ & & 160539.31-170016.1 & $14.29 \pm 0.03$ & $14.09 \pm 0.05$ & & $-55.4 \pm 7.7$ & $23.7 \pm 8.2$\\
16053943+3532473 & $14.33 \pm 0.02$ & $13.77 \pm 0.03$ & $13.44 \pm 0.04$ & & 160539.39+353247.5 & $13.25 \pm 0.02$ & $13.03 \pm 0.03$ & & $-42.5 \pm 4.5$ & $19.2 \pm 7.6$\\
16054011+4937131 & $14.16 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 160540.13+493712.3 & $13.11 \pm 0.02$ & $12.89 \pm 0.02$ & & $18.0 \pm 3.4$ & $-69.0 \pm 6.6$\\
16054051+3701057 & $14.46 \pm 0.03$ & $13.94 \pm 0.04$ & $13.60 \pm 0.04$ & & 160540.51+370104.9 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $2.6 \pm 5.2$ & $-64.9 \pm 8.5$\\
16054143-1220428 & $14.18 \pm 0.03$ & $13.57 \pm 0.03$ & $13.28 \pm 0.04$ & & 160541.40-122042.5 & $13.10 \pm 0.03$ & $12.91 \pm 0.03$ & & $-37.2 \pm 6.7$ & $30.4 \pm 6.4$\\
16054340+3224013 & $14.82 \pm 0.03$ & $14.30 \pm 0.04$ & $14.00 \pm 0.05$ & & 160543.36+322401.1 & $13.84 \pm 0.03$ & $13.60 \pm 0.03$ & & $-42.3 \pm 5.1$ & $-13.2 \pm 7.1$\\
16054343+2201181 & $13.67 \pm 0.02$ & $13.10 \pm 0.03$ & $12.80 \pm 0.03$ & & 160543.44+220117.7 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $23.3 \pm 7.0$ & $-44.6 \pm 8.9$\\
16054351+3724487 & $14.85 \pm 0.04$ & $14.34 \pm 0.05$ & $13.85 \pm 0.05$ & & 160543.50+372447.8 & $13.69 \pm 0.02$ & $13.43 \pm 0.03$ & & $-12.0 \pm 5.2$ & $-72.4 \pm 6.5$\\
16054479+6504110 & $11.62 \pm 0.02$ & $11.05 \pm 0.02$ & $10.75 \pm 0.01$ & & 160544.92+650411.2 & $10.57 \pm 0.02$ & $10.38 \pm 0.02$ & & $75.6 \pm 2.4$ & $22.3 \pm 6.3$\\
16054638-0934075 & $14.52 \pm 0.03$ & $13.87 \pm 0.04$ & $13.58 \pm 0.04$ & & 160546.36-093408.2 & $13.39 \pm 0.03$ & $13.16 \pm 0.03$ & & $-32.3 \pm 7.5$ & $-62.4 \pm 7.0$\\
16054780-0613460 & $13.45 \pm 0.02$ & $12.82 \pm 0.03$ & $12.53 \pm 0.03$ & & 160547.82-061346.6 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $16.0 \pm 6.6$ & $-51.8 \pm 8.1$\\
16054815-1855490 & $14.09 \pm 0.03$ & $13.53 \pm 0.02$ & $13.18 \pm 0.03$ & & 160548.10-185549.5 & $12.98 \pm 0.03$ & $12.81 \pm 0.03$ & & $-69.2 \pm 6.5$ & $-36.7 \pm 6.9$\\
16054852-1702267 & $15.78 \pm 0.06$ & $15.09 \pm 0.09$ & $14.58 \pm 0.12$ & & 160548.53-170227.8 & $14.33 \pm 0.03$ & $14.08 \pm 0.05$ & & $12.4 \pm 7.4$ & $-92.5 \pm 8.4$\\
16054906+3248564 & $15.44 \pm 0.04$ & $14.87 \pm 0.06$ & $14.51 \pm 0.08$ & & 160549.06+324857.1 & $14.24 \pm 0.03$ & $14.04 \pm 0.04$ & & $-3.0 \pm 5.3$ & $61.0 \pm 8.3$\\
16054942+3524253 & $14.39 \pm 0.02$ & $13.86 \pm 0.03$ & $13.50 \pm 0.04$ & & 160549.40+352425.7 & $13.28 \pm 0.02$ & $13.04 \pm 0.03$ & & $-18.1 \pm 4.9$ & $31.0 \pm 7.6$\\
16054953+2242587 & $14.49 \pm 0.03$ & $13.90 \pm 0.04$ & $13.61 \pm 0.03$ & & 160549.50+224258.5 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $-40.7 \pm 7.2$ & $-21.9 \pm 7.4$\\
16054986+3847544 & $14.33 \pm 0.04$ & $13.82 \pm 0.05$ & $13.50 \pm 0.05$ & & 160549.89+384754.9 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $28.4 \pm 4.2$ & $45.1 \pm 6.3$\\
16055079+6536032 & $14.01 \pm 0.02$ & $13.44 \pm 0.03$ & $13.11 \pm 0.03$ & & 160550.81+653602.8 & $12.95 \pm 0.02$ & $12.77 \pm 0.02$ & & $14.3 \pm 1.8$ & $-31.0 \pm 6.5$\\
16055097+2945031 & $15.97 \pm 0.08$ & $15.45 \pm 0.11$ & $15.16 \pm 0.16$ & & 160550.91+294503.4 & $14.93 \pm 0.03$ & $14.62 \pm 0.05$ & & $-67.0 \pm 9.1$ & $26.1 \pm 10.7$\\
16055188+8552162 & $15.04 \pm 0.04$ & $14.43 \pm 0.04$ & $14.12 \pm 0.07$ & & 160551.37+855216.0 & $13.94 \pm 0.03$ & $13.71 \pm 0.03$ & & $-49.7 \pm 1.2$ & $-13.0 \pm 8.3$\\
16055340+4334570 & $14.99 \pm 0.04$ & $14.47 \pm 0.05$ & $14.18 \pm 0.07$ & & 160553.40+433456.6 & $13.94 \pm 0.03$ & $13.76 \pm 0.03$ & & $-1.5 \pm 4.4$ & $-39.8 \pm 7.3$\\
16055367+3408187 & $15.08 \pm 0.04$ & $14.55 \pm 0.05$ & $14.12 \pm 0.05$ & & 160553.66+340817.7 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $-14.2 \pm 5.3$ & $-84.9 \pm 7.4$\\
16055391+4821209 & $16.64 \pm 0.14$ & $15.98 \pm 0.18$ & $15.03 \pm 0.15$ & & 160554.00+482120.8 & $14.64 \pm 0.03$ & $14.27 \pm 0.03$ & & $69.7 \pm 9.2$ & $-5.2 \pm 19.3$\\
16055474+1607287 & $12.11 \pm 0.01$ & $11.52 \pm 0.01$ & $11.25 \pm 0.02$ & & 160554.64+160729.4 & $11.07 \pm 0.02$ & $10.88 \pm 0.02$ & & $-117.1 \pm 8.5$ & $57.1 \pm 5.9$\\
16055601+3044020 & $16.61 \pm 0.13$ & $15.95 \pm 0.15$ & $15.37 \pm 0.15$ & & 160556.08+304402.3 & $15.10 \pm 0.03$ & $14.63 \pm 0.05$ & & $79.2 \pm 12.9$ & $27.6 \pm 20.0$\\
16055613+5730369 & $15.44 \pm 0.08$ & $14.87 \pm 0.10$ & $14.56 \pm 0.12$ & & 160556.04+573037.0 & $14.08 \pm 0.02$ & $13.83 \pm 0.03$ & & $-64.8 \pm 4.6$ & $3.4 \pm 13.1$\\
16055704+3328281 & $15.88 \pm 0.06$ & $15.34 \pm 0.10$ & $15.01 \pm 0.11$ & & 160557.01+332828.3 & $14.75 \pm 0.03$ & $14.54 \pm 0.05$ & & $-32.5 \pm 6.9$ & $15.3 \pm 8.1$\\
16055734+3605351 & $14.39 \pm 0.03$ & $13.72 \pm 0.03$ & $13.33 \pm 0.03$ & & 160557.31+360535.7 & $13.15 \pm 0.02$ & $12.96 \pm 0.03$ & & $-32.5 \pm 5.8$ & $44.3 \pm 6.2$\\
16055864+2508424 & $14.78 \pm 0.03$ & $14.14 \pm 0.04$ & $13.80 \pm 0.05$ & & 160558.60+250842.5 & $13.55 \pm 0.02$ & $13.36 \pm 0.03$ & & $-50.4 \pm 6.1$ & $8.0 \pm 7.0$\\
16055940+4115304 & $16.12 \pm 0.10$ & $15.55 \pm 0.14$ & $15.22 \pm 0.15$ & & 160559.30+411530.8 & $15.05 \pm 0.03$ & $14.84 \pm 0.05$ & & $-94.8 \pm 11.8$ & $38.1 \pm 16.3$\\
16060294+5251034 & $11.03 \pm 0.02$ & $10.44 \pm 0.01$ & $10.17 \pm 0.01$ & & 160602.89+525103.0 & $9.99 \pm 0.02$ & $9.81 \pm 0.02$ & & $-33.6 \pm 2.9$ & $-34.7 \pm 6.6$\\
16060362+2452391 & $12.95 \pm 0.02$ & $12.35 \pm 0.02$ & $12.06 \pm 0.02$ & & 160603.63+245238.6 & $11.84 \pm 0.02$ & $11.66 \pm 0.02$ & & $5.5 \pm 5.6$ & $-46.2 \pm 6.6$\\
16060365+1520353 & $15.84 \pm 0.07$ & $15.28 \pm 0.09$ & $15.01 \pm 0.11$ & & 160603.68+152035.0 & $14.86 \pm 0.03$ & $14.65 \pm 0.05$ & & $36.2 \pm 7.9$ & $-28.0 \pm 9.0$\\
16060394+1357226 & $14.69 \pm 0.03$ & $14.11 \pm 0.04$ & $13.75 \pm 0.04$ & & 160603.95+135722.0 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $5.4 \pm 6.1$ & $-47.0 \pm 6.4$\\
16060426+3522434 & $14.49 \pm 0.03$ & $13.85 \pm 0.03$ & $13.58 \pm 0.04$ & & 160604.24+352244.1 & $13.40 \pm 0.02$ & $13.20 \pm 0.03$ & & $-19.0 \pm 5.9$ & $57.2 \pm 9.9$\\
16060453+3358411 & $15.41 \pm 0.04$ & $14.75 \pm 0.05$ & $14.48 \pm 0.07$ & & 160604.55+335840.7 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $23.4 \pm 6.0$ & $-27.1 \pm 6.9$\\
16060463+5528374 & $14.30 \pm 0.03$ & $13.65 \pm 0.04$ & $13.33 \pm 0.04$ & & 160604.57+552837.7 & $13.16 \pm 0.02$ & $12.97 \pm 0.02$ & & $-45.6 \pm 3.5$ & $22.4 \pm 6.6$\\
16060522-1636477 & $15.81 \pm 0.06$ & $15.24 \pm 0.06$ & $14.89 \pm 0.14$ & & 160605.19-163648.2 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $-38.9 \pm 7.6$ & $-48.4 \pm 8.3$\\
16060694-1918485 & $16.21 \pm 0.10$ & $15.64 \pm 0.12$ & $15.25 \pm 0.16$ & & 160606.89-191849.2 & $14.73 \pm 0.03$ & $14.53 \pm 0.06$ & & $-61.5 \pm 15.9$ & $-66.8 \pm 17.8$\\
16060945-1436182 & $16.12 \pm 0.09$ & $15.59 \pm 0.09$ & $15.32 \pm 0.19$ & & 160608.93-143617.7 & $15.04 \pm 0.04$ & $14.84 \pm 0.07$ & & $-626.3 \pm 24.2$ & $39.8 \pm 20.7$\\
16060954-1511482 & $15.89 \pm 0.07$ & $15.36 \pm 0.09$ & $15.08 \pm 0.15$ & & 160609.50-151148.4 & $14.81 \pm 0.03$ & $14.62 \pm 0.06$ & & $-52.8 \pm 9.1$ & $-15.8 \pm 9.8$\\
16060995+4537143 & $14.83 \pm 0.03$ & $14.21 \pm 0.04$ & $13.86 \pm 0.06$ & & 160609.92+453714.9 & $13.69 \pm 0.02$ & $13.52 \pm 0.03$ & & $-29.2 \pm 4.1$ & $51.9 \pm 7.1$\\
16061116+3941298 & $14.76 \pm 0.04$ & $14.20 \pm 0.04$ & $13.87 \pm 0.05$ & & 160611.20+394127.9 & $13.61 \pm 0.02$ & $13.39 \pm 0.03$ & & $35.5 \pm 4.3$ & $-163.2 \pm 7.2$\\
16061343+1742435 & $14.26 \pm 0.02$ & $13.70 \pm 0.03$ & $13.43 \pm 0.03$ & & 160613.35+174244.6 & $13.26 \pm 0.03$ & $13.07 \pm 0.03$ & & $-86.7 \pm 6.6$ & $89.4 \pm 7.1$\\
16061361+3834360 & $14.68 \pm 0.03$ & $14.07 \pm 0.04$ & $13.80 \pm 0.05$ & & 160613.59+383436.4 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $-16.5 \pm 4.3$ & $32.1 \pm 6.3$\\
16061440+5654238 & $13.48 \pm 0.02$ & $12.91 \pm 0.02$ & $12.63 \pm 0.03$ & & 160614.31+565424.9 & $12.38 \pm 0.02$ & $12.21 \pm 0.02$ & & $-65.8 \pm 3.9$ & $98.5 \pm 12.1$\\
16061478-1958318 & $15.62 \pm 0.07$ & $14.93 \pm 0.07$ & $14.55 \pm 0.10$ & & 160614.78-195831.3 & $14.37 \pm 0.03$ & $14.14 \pm 0.05$ & & $-8.5 \pm 7.8$ & $52.4 \pm 9.5$\\
16061532+3302582 & $15.84 \pm 0.07$ & $15.24 \pm 0.09$ & $14.92 \pm 0.10$ & & 160615.29+330258.7 & $14.68 \pm 0.03$ & $14.49 \pm 0.05$ & & $-28.3 \pm 6.1$ & $41.1 \pm 8.1$\\
16061549+2350057 & $14.69 \pm 0.04$ & $14.08 \pm 0.04$ & $13.79 \pm 0.04$ & & 160615.44+235006.1 & $13.60 \pm 0.02$ & $13.41 \pm 0.03$ & & $-77.8 \pm 6.7$ & $31.2 \pm 8.2$\\
16061878+1417060 & $14.37 \pm 0.02$ & $13.77 \pm 0.03$ & $13.49 \pm 0.03$ & & 160618.75+141705.8 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $-36.1 \pm 6.0$ & $-17.0 \pm 6.9$\\
16061921+3845330 & $14.69 \pm 0.04$ & $14.07 \pm 0.04$ & $13.81 \pm 0.05$ & & 160619.18+384533.3 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-30.0 \pm 4.3$ & $22.9 \pm 6.4$\\
16062153+0749422 & $15.42 \pm 0.06$ & $14.88 \pm 0.08$ & $14.50 \pm 0.09$ & & 160621.48+074942.4 & $14.30 \pm 0.03$ & $14.06 \pm 0.04$ & & $-71.0 \pm 10.0$ & $19.8 \pm 11.7$\\
16062244-1400331 & $14.37 \pm 0.03$ & $13.72 \pm 0.04$ & $13.44 \pm 0.05$ & & 160622.38-140033.2 & $13.21 \pm 0.03$ & $13.03 \pm 0.03$ & & $-66.9 \pm 6.3$ & $-3.8 \pm 6.4$\\
16062342-1354454 & $15.15 \pm 0.05$ & $14.47 \pm 0.03$ & $14.05 \pm 0.07$ & & 160623.39-135446.0 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $-35.9 \pm 6.5$ & $-51.1 \pm 6.9$\\
16062352+3138039 & $14.82 \pm 0.03$ & $14.30 \pm 0.04$ & $14.03 \pm 0.05$ & & 160623.48+313803.9 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $-46.0 \pm 6.0$ & $-0.7 \pm 7.1$\\
16062399+0242278 & $13.93 \pm 0.03$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 160623.97+024227.3 & $12.86 \pm 0.02$ & $12.69 \pm 0.03$ & & $-32.6 \pm 7.4$ & $-44.1 \pm 7.3$\\
16062665+6837268 & $14.90 \pm 0.04$ & $14.02 \pm 0.05$ & $13.43 \pm 0.04$ & & 160626.45+683727.2 & $13.04 \pm 0.02$ & $12.72 \pm 0.02$ & & $-98.5 \pm 2.8$ & $38.3 \pm 10.5$\\
16062864+4159320 & $13.57 \pm 0.02$ & $13.06 \pm 0.02$ & $12.76 \pm 0.03$ & & 160628.67+415931.6 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $28.7 \pm 4.9$ & $-33.1 \pm 6.0$\\
16062898-2052167 & $11.01 \pm 0.02$ & $10.40 \pm 0.02$ & $10.00 \pm 0.02$ & & 160628.97-205217.1 & $9.73 \pm 0.02$ & $9.35 \pm 0.02$ & & $-9.6 \pm 5.6$ & $-31.7 \pm 6.2$\\
16063362-1351536 & $13.50 \pm 0.02$ & $12.97 \pm 0.04$ & $12.63 \pm 0.03$ & & 160633.65-135153.7 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $35.3 \pm 5.9$ & $-9.5 \pm 6.1$\\
16063390+4054216 & $11.05 \pm 0.01$ & $10.42 \pm 0.01$ & $10.07 \pm 0.02$ & & 160633.13+405423.7 & $9.85 \pm 0.02$ & $9.66 \pm 0.02$ & & $-716.6 \pm 15.5$ & $178.0 \pm 7.5$\\
16063429+1336391 & $15.98 \pm 0.08$ & $15.33 \pm 0.09$ & $15.01 \pm 0.11$ & & 160634.28+133638.1 & $14.77 \pm 0.03$ & $14.56 \pm 0.05$ & & $-12.4 \pm 8.9$ & $-76.6 \pm 9.7$\\
16063457-0813273 & $15.61 \pm 0.08$ & $15.10 \pm 0.08$ & $14.71 \pm 0.10$ & & 160634.53-081327.8 & $14.45 \pm 0.03$ & $14.24 \pm 0.05$ & & $-52.8 \pm 8.8$ & $-45.3 \pm 10.3$\\
16063468+3048080 & $15.25 \pm 0.04$ & $14.67 \pm 0.05$ & $14.19 \pm 0.05$ & & 160634.72+304807.0 & $13.88 \pm 0.03$ & $13.61 \pm 0.03$ & & $44.8 \pm 5.2$ & $-83.4 \pm 6.8$\\
16063475+3724120 & $16.17 \pm 0.11$ & $15.39 \pm 0.11$ & $14.86 \pm 0.13$ & & 160634.78+372412.6 & $14.59 \pm 0.03$ & $14.40 \pm 0.04$ & & $25.2 \pm 7.0$ & $56.4 \pm 9.8$\\
16063549+3316191 & $13.54 \pm 0.02$ & $13.00 \pm 0.02$ & $12.72 \pm 0.03$ & & 160635.48+331618.3 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $-9.8 \pm 5.0$ & $-71.3 \pm 6.1$\\
16063597+5321212 & $13.61 \pm 0.02$ & $13.00 \pm 0.03$ & $12.66 \pm 0.03$ & & 160635.93+532121.2 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $-31.3 \pm 3.6$ & $-1.6 \pm 10.3$\\
16063711-0300443 & $14.01 \pm 0.02$ & $13.35 \pm 0.04$ & $13.07 \pm 0.04$ & & 160637.11-030044.9 & $12.91 \pm 0.02$ & $12.74 \pm 0.03$ & & $7.7 \pm 6.8$ & $-49.9 \pm 6.8$\\
16063840+7745067 & $14.15 \pm 0.03$ & $13.62 \pm 0.04$ & $13.34 \pm 0.04$ & & 160638.53+774507.2 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $38.5 \pm 1.2$ & $42.4 \pm 8.2$\\
16063977+2542038 & $15.28 \pm 0.04$ & $14.63 \pm 0.05$ & $14.36 \pm 0.07$ & & 160639.74+254203.2 & $14.09 \pm 0.03$ & $13.82 \pm 0.03$ & & $-42.2 \pm 6.4$ & $-61.3 \pm 8.2$\\
16064133+2119155 & $14.95 \pm 0.04$ & $14.40 \pm 0.06$ & $14.09 \pm 0.06$ & & 160641.31+211915.2 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $-32.3 \pm 7.0$ & $-20.1 \pm 7.7$\\
16064142-1603530 & $15.60 \pm 0.08$ & $14.90 \pm 0.10$ & $14.23 \pm 0.09$ & & 160641.38-160353.0 & $13.77 \pm 0.03$ & $13.48 \pm 0.03$ & & $-43.3 \pm 7.0$ & $0.7 \pm 7.4$\\
16064151-1346152 & $14.62 \pm 0.03$ & $14.02 \pm 0.03$ & $13.69 \pm 0.05$ & & 160641.52-134615.7 & $13.53 \pm 0.03$ & $13.36 \pm 0.03$ & & $7.2 \pm 6.5$ & $-39.2 \pm 6.9$\\
16064172+8725389 & $13.90 \pm 0.02$ & $13.35 \pm 0.03$ & $13.05 \pm 0.04$ & & 160638.11+872539.7 & $12.84 \pm 0.02$ & $12.60 \pm 0.02$ & & $-217.3 \pm 5.3$ & $71.6 \pm 7.4$\\
16064194+2302222 & $15.33 \pm 0.05$ & $14.76 \pm 0.06$ & $14.45 \pm 0.05$ & & 160641.88+230222.6 & $14.29 \pm 0.03$ & $14.08 \pm 0.04$ & & $-78.8 \pm 9.3$ & $41.7 \pm 9.1$\\
16064284-1057442 & $16.27 \pm 0.11$ & $15.42 \pm 0.12$ & $14.89 \pm 0.13$ & & 160642.88-105744.8 & $14.72 \pm 0.03$ & $14.52 \pm 0.06$ & & $53.7 \pm 10.9$ & $-57.8 \pm 11.5$\\
16064516+1748101 & $15.15 \pm 0.04$ & $14.52 \pm 0.05$ & $14.09 \pm 0.05$ & & 160645.13+174810.3 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $-42.5 \pm 6.2$ & $17.0 \pm 7.3$\\
16064534+2007014 & $13.79 \pm 0.02$ & $13.17 \pm 0.03$ & $12.86 \pm 0.02$ & & 160645.33+200700.0 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $-9.6 \pm 7.2$ & $-131.8 \pm 7.8$\\
16064807-1606008 & $14.52 \pm 0.03$ & $13.84 \pm 0.03$ & $13.57 \pm 0.05$ & & 160648.07-160601.7 & $13.35 \pm 0.03$ & $13.13 \pm 0.03$ & & $6.1 \pm 6.1$ & $-72.8 \pm 6.6$\\
16064823+1302471 & $12.91 \pm 0.02$ & $12.28 \pm 0.02$ & $11.98 \pm 0.02$ & & 160648.21+130247.5 & $11.78 \pm 0.02$ & $11.59 \pm 0.02$ & & $-22.2 \pm 5.6$ & $31.3 \pm 7.2$\\
16064882+5427127 & $14.47 \pm 0.04$ & $13.80 \pm 0.03$ & $13.48 \pm 0.03$ & & 160648.77+542713.4 & $13.31 \pm 0.02$ & $13.13 \pm 0.02$ & & $-43.9 \pm 3.6$ & $60.9 \pm 7.0$\\
16064982+4347594 & $15.52 \pm 0.05$ & $14.92 \pm 0.07$ & $14.64 \pm 0.11$ & & 160649.79+434800.0 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $-23.2 \pm 5.1$ & $48.7 \pm 8.6$\\
16065030+6604199 & $13.62 \pm 0.02$ & $13.03 \pm 0.03$ & $12.75 \pm 0.03$ & & 160650.13+660422.2 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $-93.5 \pm 3.2$ & $207.8 \pm 28.2$\\
16065036+3239245 & $13.18 \pm 0.02$ & $12.60 \pm 0.02$ & $12.30 \pm 0.02$ & & 160650.31+323923.7 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-50.2 \pm 4.6$ & $-68.1 \pm 6.0$\\
16065168-1314136 & $15.86 \pm 0.08$ & $15.34 \pm 0.10$ & $15.03 \pm 0.16$ & & 160651.62-131414.1 & $14.66 \pm 0.03$ & $14.34 \pm 0.05$ & & $-72.0 \pm 9.4$ & $-48.3 \pm 9.3$\\
16065311-1032086 & $13.66 \pm 0.03$ & $13.07 \pm 0.03$ & $12.64 \pm 0.03$ & & 160653.15-103209.9 & $12.44 \pm 0.02$ & $12.21 \pm 0.02$ & & $46.5 \pm 10.3$ & $-121.0 \pm 7.7$\\
16065429+1915586 & $15.34 \pm 0.05$ & $14.70 \pm 0.06$ & $14.37 \pm 0.06$ & & 160654.25+191558.7 & $14.04 \pm 0.03$ & $13.76 \pm 0.03$ & & $-54.7 \pm 7.9$ & $10.2 \pm 16.4$\\
16065592+5329548 & $16.26 \pm 0.10$ & $15.66 \pm 0.14$ & $15.18 \pm 0.13$ & & 160655.95+532952.8 & $15.01 \pm 0.03$ & $14.80 \pm 0.04$ & & $28.1 \pm 6.9$ & $-195.5 \pm 20.5$\\
16065623-1521288 & $15.65 \pm 0.06$ & $14.91 \pm 0.07$ & $14.51 \pm 0.08$ & & 160656.19-152129.1 & $14.30 \pm 0.03$ & $14.03 \pm 0.04$ & & $-47.3 \pm 7.6$ & $-28.0 \pm 7.5$\\
16065642+1720431 & $16.21 \pm 0.08$ & $15.59 \pm 0.11$ & $15.29 \pm 0.13$ & & 160656.42+172044.1 & $14.94 \pm 0.03$ & $14.75 \pm 0.06$ & & $-2.8 \pm 12.7$ & $84.9 \pm 15.5$\\
16065702-2011486 & $15.06 \pm 0.04$ & $14.36 \pm 0.05$ & $13.97 \pm 0.05$ & & 160656.98-201148.6 & $13.72 \pm 0.03$ & $13.50 \pm 0.04$ & & $-46.4 \pm 7.3$ & $-5.3 \pm 7.7$\\
16065840-1643571 & $16.39 \pm 0.13$ & $15.69 \pm 0.12$ & $15.17 \pm 0.19$ & & 160658.30-164352.2 & $14.36 \pm 0.03$ & $14.18 \pm 0.05$ & & $-115.7 \pm 19.8$ & $401.2 \pm 19.4$\\
16065905-1506250 & $13.23 \pm 0.02$ & $12.64 \pm 0.02$ & $12.34 \pm 0.03$ & & 160659.01-150625.6 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $-42.3 \pm 5.8$ & $-45.0 \pm 6.1$\\
16065957-0657176 & $14.95 \pm 0.05$ & $14.32 \pm 0.05$ & $14.04 \pm 0.07$ & & 160659.53-065717.9 & $13.85 \pm 0.03$ & $13.66 \pm 0.04$ & & $-44.1 \pm 10.9$ & $-27.7 \pm 7.3$\\
16065973-1853205 & $14.16 \pm 0.03$ & $13.55 \pm 0.02$ & $13.21 \pm 0.03$ & & 160659.68-185320.7 & $13.00 \pm 0.02$ & $12.78 \pm 0.03$ & & $-66.9 \pm 6.0$ & $-18.1 \pm 6.3$\\
16065991+2034177 & $13.71 \pm 0.03$ & $13.16 \pm 0.03$ & $12.75 \pm 0.03$ & & 160659.88+203418.3 & $12.55 \pm 0.02$ & $12.32 \pm 0.02$ & & $-51.2 \pm 8.0$ & $59.1 \pm 12.4$\\
16070006+3257097 & $12.55 \pm 0.02$ & $11.99 \pm 0.02$ & $11.69 \pm 0.02$ & & 160700.00+325710.7 & $11.48 \pm 0.02$ & $11.29 \pm 0.02$ & & $-60.6 \pm 5.1$ & $83.4 \pm 6.1$\\
16070020+4832062 & $14.46 \pm 0.03$ & $13.84 \pm 0.04$ & $13.57 \pm 0.04$ & & 160700.17+483205.1 & $13.41 \pm 0.02$ & $13.24 \pm 0.02$ & & $-32.4 \pm 4.6$ & $-104.9 \pm 17.4$\\
16070114+3001187 & $12.70 \pm 0.02$ & $12.13 \pm 0.02$ & $11.85 \pm 0.02$ & & 160701.12+300120.3 & $11.69 \pm 0.02$ & $11.52 \pm 0.02$ & & $-20.1 \pm 4.7$ & $129.3 \pm 7.8$\\
16070258+3053403 & $14.15 \pm 0.02$ & $13.59 \pm 0.02$ & $13.24 \pm 0.03$ & & 160702.55+305340.5 & $13.08 \pm 0.02$ & $12.85 \pm 0.03$ & & $-38.5 \pm 5.3$ & $19.4 \pm 6.1$\\
16070401-1435257 & $12.28 \pm 0.02$ & $11.73 \pm 0.03$ & $11.41 \pm 0.02$ & & 160703.98-143526.3 & $11.21 \pm 0.02$ & $11.02 \pm 0.02$ & & $-34.1 \pm 5.6$ & $-51.7 \pm 5.8$\\
16070730+3858558 & $14.24 \pm 0.03$ & $13.71 \pm 0.03$ & $13.43 \pm 0.04$ & & 160707.30+385854.4 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $-0.3 \pm 4.5$ & $-113.0 \pm 6.6$\\
16070942+3324048 & $16.46 \pm 0.10$ & $15.89 \pm 0.14$ & $15.46 \pm 0.16$ & & 160709.42+332408.1 & $14.83 \pm 0.03$ & $14.60 \pm 0.05$ & & $-5.8 \pm 11.4$ & $271.0 \pm 18.3$\\
16071002+1513183 & $14.15 \pm 0.02$ & $13.62 \pm 0.03$ & $13.33 \pm 0.03$ & & 160710.03+151317.6 & $13.16 \pm 0.02$ & $12.94 \pm 0.03$ & & $16.6 \pm 5.9$ & $-61.6 \pm 6.3$\\
16071004-1248174 & $11.53 \pm 0.02$ & $10.99 \pm 0.02$ & $10.69 \pm 0.02$ & & 160710.01-124818.6 & $10.51 \pm 0.02$ & $10.34 \pm 0.02$ & & $-42.4 \pm 5.7$ & $-103.6 \pm 6.8$\\
16071047+2634400 & $14.17 \pm 0.02$ & $13.61 \pm 0.03$ & $13.32 \pm 0.03$ & & 160710.47+263439.2 & $13.09 \pm 0.02$ & $12.87 \pm 0.03$ & & $-4.5 \pm 5.6$ & $-72.7 \pm 7.7$\\
16071186-1516375 & $15.88 \pm 0.07$ & $15.23 \pm 0.08$ & $14.84 \pm 0.13$ & & 160711.84-151638.4 & $14.63 \pm 0.03$ & $14.42 \pm 0.06$ & & $-22.1 \pm 8.1$ & $-69.8 \pm 9.0$\\
16071323-1704491 & $16.06 \pm 0.09$ & $15.31 \pm 0.08$ & $14.93 \pm 0.13$ & & 160713.27-170449.8 & $14.70 \pm 0.03$ & $14.49 \pm 0.06$ & & $45.7 \pm 9.2$ & $-64.3 \pm 10.2$\\
16071455+6223226 & $14.59 \pm 0.03$ & $13.98 \pm 0.04$ & $13.67 \pm 0.06$ & & 160714.54+622322.1 & $13.44 \pm 0.02$ & $13.24 \pm 0.02$ & & $-2.0 \pm 2.0$ & $-42.5 \pm 7.3$\\
16071474+6135187 & $13.58 \pm 0.02$ & $13.07 \pm 0.02$ & $12.78 \pm 0.03$ & & 160714.71+613519.1 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $-20.5 \pm 2.2$ & $35.3 \pm 7.3$\\
16071521+3125255 & $12.72 \pm 0.02$ & $12.06 \pm 0.02$ & $11.74 \pm 0.02$ & & 160715.25+312523.8 & $11.53 \pm 0.02$ & $11.34 \pm 0.02$ & & $40.6 \pm 4.7$ & $-135.1 \pm 7.2$\\
16071707+4528113 & $13.95 \pm 0.02$ & $13.44 \pm 0.03$ & $13.15 \pm 0.04$ & & 160717.10+452811.7 & $12.98 \pm 0.02$ & $12.78 \pm 0.02$ & & $22.6 \pm 4.1$ & $31.9 \pm 8.1$\\
16071745-1221508 & $14.69 \pm 0.04$ & $14.06 \pm 0.03$ & $13.75 \pm 0.06$ & & 160717.34-122150.9 & $13.54 \pm 0.03$ & $13.36 \pm 0.03$ & & $-125.5 \pm 6.9$ & $-3.7 \pm 7.2$\\
16071790+3159121 & $16.43 \pm 0.12$ & $15.89 \pm 0.16$ & $15.03 \pm 0.11$ & & 160717.92+315911.1 & $14.65 \pm 0.03$ & $14.46 \pm 0.05$ & & $21.5 \pm 12.2$ & $-79.3 \pm 15.2$\\
16071829-2004262 & $14.88 \pm 0.04$ & $14.23 \pm 0.03$ & $13.95 \pm 0.05$ & & 160718.26-200426.3 & $13.78 \pm 0.03$ & $13.58 \pm 0.04$ & & $-38.4 \pm 6.8$ & $-9.7 \pm 7.4$\\
16071943+6103426 & $15.60 \pm 0.07$ & $15.00 \pm 0.09$ & $14.68 \pm 0.12$ & & 160719.40+610343.1 & $14.47 \pm 0.03$ & $14.25 \pm 0.03$ & & $-24.6 \pm 3.1$ & $48.7 \pm 9.5$\\
16072061+2250573 & $13.02 \pm 0.02$ & $12.44 \pm 0.03$ & $12.15 \pm 0.02$ & & 160720.60+225056.3 & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & & $-12.0 \pm 12.1$ & $-96.5 \pm 7.3$\\
16072148-1140029 & $14.03 \pm 0.03$ & $13.52 \pm 0.03$ & $13.24 \pm 0.05$ & & 160721.50-114002.4 & $12.98 \pm 0.02$ & $12.67 \pm 0.03$ & & $17.2 \pm 9.5$ & $43.5 \pm 7.5$\\
16072177-0929229 & $15.05 \pm 0.06$ & $14.36 \pm 0.06$ & $14.00 \pm 0.07$ & & 160721.74-092922.8 & $13.81 \pm 0.03$ & $13.63 \pm 0.04$ & & $-47.9 \pm 7.9$ & $3.9 \pm 11.1$\\
16072182+4119598 & $14.85 \pm 0.04$ & $14.22 \pm 0.05$ & $13.93 \pm 0.05$ & & 160721.79+411959.3 & $13.69 \pm 0.02$ & $13.49 \pm 0.03$ & & $-21.9 \pm 4.0$ & $-46.6 \pm 6.4$\\
16072184+6419043 & $14.15 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.04$ & & 160721.78+641904.3 & $13.10 \pm 0.02$ & $12.91 \pm 0.02$ & & $-30.9 \pm 2.0$ & $-6.4 \pm 8.0$\\
16072278+2512481 & $14.02 \pm 0.02$ & $13.44 \pm 0.03$ & $13.12 \pm 0.03$ & & 160722.76+251247.7 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $-16.3 \pm 7.0$ & $-37.2 \pm 7.6$\\
16072334-1905415 & $14.15 \pm 0.03$ & $13.52 \pm 0.04$ & $13.20 \pm 0.03$ & & 160723.30-190541.5 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $-45.7 \pm 6.4$ & $-1.4 \pm 6.8$\\
16072654+6705095 & $13.99 \pm 0.02$ & $13.36 \pm 0.04$ & $13.03 \pm 0.03$ & & 160726.48+670509.2 & $12.87 \pm 0.02$ & $12.68 \pm 0.02$ & & $-31.7 \pm 1.8$ & $-25.4 \pm 6.5$\\
16072670+3042461 & $13.01 \pm 0.02$ & $12.42 \pm 0.02$ & $12.14 \pm 0.02$ & & 160726.70+304246.7 & $11.95 \pm 0.02$ & $11.74 \pm 0.02$ & & $-3.1 \pm 4.7$ & $55.3 \pm 6.7$\\
16072689+4102302 & $13.60 \pm 0.02$ & $13.04 \pm 0.02$ & $12.74 \pm 0.03$ & & 160726.93+410230.4 & $12.49 \pm 0.02$ & $12.27 \pm 0.02$ & & $29.5 \pm 4.6$ & $14.8 \pm 6.7$\\
16072694-1454529 & $15.79 \pm 0.07$ & $15.05 \pm 0.06$ & $14.71 \pm 0.11$ & & 160726.88-145453.5 & $14.55 \pm 0.03$ & $14.25 \pm 0.05$ & & $-69.5 \pm 7.8$ & $-49.9 \pm 8.3$\\
16072714+2852506 & $13.62 \pm 0.02$ & $13.07 \pm 0.02$ & $12.74 \pm 0.03$ & & 160727.06+285250.0 & $12.55 \pm 0.02$ & $12.34 \pm 0.02$ & & $-88.2 \pm 6.3$ & $-55.8 \pm 8.3$\\
16072715+1428399 & $14.64 \pm 0.03$ & $14.07 \pm 0.03$ & $13.74 \pm 0.04$ & & 160727.10+142840.4 & $13.56 \pm 0.03$ & $13.33 \pm 0.03$ & & $-53.2 \pm 6.2$ & $42.0 \pm 6.4$\\
16072767-1300424 & $14.42 \pm 0.03$ & $13.88 \pm 0.03$ & $13.60 \pm 0.04$ & & 160727.60-130044.9 & $13.31 \pm 0.03$ & $13.09 \pm 0.03$ & & $-88.3 \pm 6.6$ & $-207.7 \pm 8.0$\\
16072850+7324209 & $16.19 \pm 0.10$ & $15.42 \pm 0.12$ & $15.04 \pm 0.13$ & & 160728.29+732421.0 & $14.82 \pm 0.03$ & $14.62 \pm 0.04$ & & $-78.7 \pm 2.7$ & $13.6 \pm 14.4$\\
16072876+1726459 & $12.42 \pm 0.02$ & $11.84 \pm 0.02$ & $11.54 \pm 0.02$ & & 160728.69+172645.6 & $11.36 \pm 0.02$ & $11.16 \pm 0.02$ & & $-79.5 \pm 5.7$ & $-26.1 \pm 7.2$\\
16073050+3016146 & $15.20 \pm 0.04$ & $14.65 \pm 0.05$ & $14.30 \pm 0.06$ & & 160730.50+301613.9 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $-3.0 \pm 5.3$ & $-52.3 \pm 7.4$\\
16073168+5508165 & $15.47 \pm 0.08$ & $14.83 \pm 0.10$ & $14.56 \pm 0.07$ & & 160731.58+550816.5 & $14.17 \pm 0.02$ & $13.99 \pm 0.03$ & & $-80.4 \pm 4.9$ & $8.4 \pm 8.3$\\
16073371+8406416 & $11.93 \pm 0.02$ & $11.38 \pm 0.02$ & $11.11 \pm 0.02$ & & 160733.67+840636.6 & $10.94 \pm 0.02$ & $10.73 \pm 0.02$ & & $-5.1 \pm 0.4$ & $-442.2 \pm 12.3$\\
16073429+3331041 & $16.23 \pm 0.09$ & $15.63 \pm 0.13$ & $15.19 \pm 0.13$ & & 160734.24+333103.8 & $14.96 \pm 0.03$ & $14.73 \pm 0.05$ & & $-51.8 \pm 10.6$ & $-25.3 \pm 14.7$\\
16073476+2744247 & $15.92 \pm 0.06$ & $15.16 \pm 0.07$ & $14.88 \pm 0.12$ & & 160734.80+274424.2 & $14.69 \pm 0.03$ & $14.49 \pm 0.05$ & & $42.1 \pm 8.4$ & $-45.5 \pm 9.7$\\
16073586-1711163 & $14.56 \pm 0.03$ & $13.90 \pm 0.04$ & $13.61 \pm 0.04$ & & 160735.80-171116.8 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $-66.5 \pm 6.2$ & $-41.0 \pm 6.4$\\
16073629-1129115 & $14.46 \pm 0.03$ & $13.87 \pm 0.04$ & $13.52 \pm 0.04$ & & 160736.30-112912.2 & $13.32 \pm 0.03$ & $13.14 \pm 0.03$ & & $9.2 \pm 11.2$ & $-64.9 \pm 7.9$\\
16073814-1512023 & $12.96 \pm 0.02$ & $12.31 \pm 0.02$ & $11.92 \pm 0.03$ & & 160738.03-151205.1 & $11.74 \pm 0.02$ & $11.52 \pm 0.02$ & & $-127.5 \pm 6.2$ & $-227.7 \pm 7.5$\\
16073901+3919554 & $15.25 \pm 0.05$ & $14.74 \pm 0.07$ & $14.43 \pm 0.08$ & & 160738.98+391955.1 & $14.18 \pm 0.03$ & $13.99 \pm 0.03$ & & $-21.1 \pm 5.0$ & $-29.3 \pm 7.4$\\
16073948-1441357 & $15.70 \pm 0.07$ & $15.08 \pm 0.08$ & $14.65 \pm 0.12$ & & 160739.48-144136.2 & $14.39 \pm 0.03$ & $14.18 \pm 0.05$ & & $-6.8 \pm 7.8$ & $-41.3 \pm 8.3$\\
16073976+2918121 & $16.07 \pm 0.09$ & $15.41 \pm 0.08$ & $15.05 \pm 0.13$ & & 160739.70+291811.3 & $14.83 \pm 0.03$ & $14.64 \pm 0.05$ & & $-66.5 \pm 9.6$ & $-70.5 \pm 13.7$\\
16074017-1425279 & $15.98 \pm 0.08$ & $15.25 \pm 0.09$ & $14.84 \pm 0.12$ & & 160740.10-142528.4 & $14.63 \pm 0.03$ & $14.43 \pm 0.06$ & & $-78.4 \pm 9.3$ & $-36.7 \pm 9.9$\\
16074025+7312498 & $14.93 \pm 0.04$ & $14.42 \pm 0.05$ & $14.12 \pm 0.06$ & & 160740.06+731250.4 & $13.95 \pm 0.02$ & $13.74 \pm 0.03$ & & $-70.4 \pm 2.1$ & $48.9 \pm 6.9$\\
16074039+6148235 & $13.51 \pm 0.02$ & $12.93 \pm 0.02$ & $12.60 \pm 0.03$ & & 160740.46+614820.6 & $12.35 \pm 0.02$ & $12.13 \pm 0.02$ & & $46.7 \pm 2.8$ & $-253.9 \pm 13.1$\\
16074122+2129094 & $14.34 \pm 0.03$ & $13.81 \pm 0.04$ & $13.47 \pm 0.04$ & & 160741.16+212911.2 & $13.23 \pm 0.03$ & $12.99 \pm 0.03$ & & $-75.2 \pm 6.2$ & $152.3 \pm 8.9$\\
16074132-1103073 & $9.82 \pm 0.02$ & $9.27 \pm 0.02$ & $8.99 \pm 0.02$ & & 160741.27-110309.1 & $8.84 \pm 0.02$ & $8.64 \pm 0.02$ & & $-72.4 \pm 10.1$ & $-155.8 \pm 7.8$\\
16074230-1316097 & $13.38 \pm 0.02$ & $12.77 \pm 0.02$ & $12.47 \pm 0.02$ & & 160742.31-131610.3 & $12.24 \pm 0.02$ & $12.02 \pm 0.02$ & & $9.1 \pm 5.8$ & $-49.8 \pm 6.1$\\
16074284-1030298 & $12.73 \pm 0.02$ & $12.11 \pm 0.03$ & $11.82 \pm 0.02$ & & 160742.75-103030.1 & $11.64 \pm 0.02$ & $11.40 \pm 0.02$ & & $-128.6 \pm 7.6$ & $-21.7 \pm 8.0$\\
16074308+3459470 & $15.41 \pm 0.04$ & $14.51 \pm 0.06$ & $13.96 \pm 0.04$ & & 160743.08+345947.5 & $13.54 \pm 0.02$ & $13.21 \pm 0.03$ & & $1.9 \pm 4.6$ & $45.2 \pm 6.3$\\
16074343+5200208 & $15.89 \pm 0.09$ & $15.20 \pm 0.10$ & $14.81 \pm 0.10$ & & 160743.49+520021.3 & $14.42 \pm 0.03$ & $14.23 \pm 0.03$ & & $52.1 \pm 4.9$ & $46.3 \pm 8.7$\\
16074561-0734001 & $15.43 \pm 0.05$ & $14.74 \pm 0.06$ & $14.45 \pm 0.09$ & & 160745.61-073401.6 & $14.26 \pm 0.06$ & $14.06 \pm 0.07$ & & $-4.2 \pm 19.2$ & $-132.9 \pm 15.8$\\
16074777-1329248 & $14.73 \pm 0.04$ & $14.13 \pm 0.05$ & $13.82 \pm 0.06$ & & 160747.74-132925.3 & $13.65 \pm 0.03$ & $13.44 \pm 0.04$ & & $-43.7 \pm 6.6$ & $-40.3 \pm 6.9$\\
16074781+3438418 & $13.98 \pm 0.03$ & $13.37 \pm 0.03$ & $13.09 \pm 0.03$ & & 160747.77+343841.6 & $12.94 \pm 0.02$ & $12.73 \pm 0.02$ & & $-37.0 \pm 4.5$ & $-19.5 \pm 6.1$\\
16074873-1425364 & $16.27 \pm 0.11$ & $15.61 \pm 0.13$ & $15.28 \pm 0.20$ & & 160748.64-142536.8 & $15.00 \pm 0.04$ & $14.80 \pm 0.07$ & & $-118.0 \pm 18.2$ & $-31.9 \pm 20.2$\\
16074902+3730135 & $14.69 \pm 0.03$ & $14.04 \pm 0.04$ & $13.76 \pm 0.04$ & & 160749.01+373012.6 & $13.58 \pm 0.02$ & $13.40 \pm 0.03$ & & $-12.7 \pm 5.7$ & $-77.0 \pm 6.5$\\
16074995+2903175 & $16.44 \pm 0.10$ & $15.63 \pm 0.10$ & $14.82 \pm 0.11$ & & 160749.97+290316.6 & $14.32 \pm 0.03$ & $14.03 \pm 0.04$ & & $22.1 \pm 11.5$ & $-85.4 \pm 16.5$\\
16075008-1414129 & $13.25 \pm 0.03$ & $12.69 \pm 0.03$ & $12.40 \pm 0.03$ & & 160750.02-141413.2 & $12.20 \pm 0.02$ & $12.00 \pm 0.03$ & & $-74.7 \pm 6.1$ & $-20.4 \pm 6.1$\\
16075030+3203475 & $13.77 \pm 0.02$ & $13.24 \pm 0.02$ & $12.96 \pm 0.03$ & & 160750.20+320348.0 & $12.77 \pm 0.02$ & $12.56 \pm 0.03$ & & $-105.7 \pm 5.2$ & $43.6 \pm 6.2$\\
16075109+3629270 & $13.26 \pm 0.02$ & $12.71 \pm 0.02$ & $12.41 \pm 0.02$ & & 160751.08+362926.4 & $12.20 \pm 0.02$ & $11.99 \pm 0.02$ & & $-6.3 \pm 4.6$ & $-52.9 \pm 8.2$\\
16075119-1200464 & $15.24 \pm 0.06$ & $14.56 \pm 0.06$ & $14.21 \pm 0.08$ & & 160751.19-120047.5 & $13.98 \pm 0.03$ & $13.74 \pm 0.04$ & & $-4.0 \pm 8.5$ & $-93.4 \pm 11.2$\\
16075376+5034193 & $12.81 \pm 0.02$ & $12.28 \pm 0.02$ & $11.97 \pm 0.02$ & & 160753.59+503421.7 & $11.80 \pm 0.02$ & $11.62 \pm 0.02$ & & $-130.9 \pm 6.1$ & $202.8 \pm 10.6$\\
16075458-1059298 & $13.51 \pm 0.03$ & $12.94 \pm 0.02$ & $12.64 \pm 0.03$ & & 160754.55-105930.0 & $12.47 \pm 0.02$ & $12.24 \pm 0.02$ & & $-38.6 \pm 6.4$ & $-18.8 \pm 8.1$\\
16075549+2700015 & $13.97 \pm 0.02$ & $13.35 \pm 0.03$ & $13.05 \pm 0.03$ & & 160755.47+270000.9 & $12.88 \pm 0.02$ & $12.69 \pm 0.02$ & & $-16.8 \pm 6.2$ & $-57.8 \pm 7.6$\\
16075673+1107342 & $12.84 \pm 0.02$ & $12.26 \pm 0.02$ & $11.98 \pm 0.03$ & & 160756.74+110732.9 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $20.5 \pm 6.9$ & $-126.2 \pm 8.5$\\
16075676+4739040 & $13.63 \pm 0.02$ & $13.02 \pm 0.02$ & $12.74 \pm 0.03$ & & 160756.90+473903.4 & $12.58 \pm 0.02$ & $12.41 \pm 0.02$ & & $122.2 \pm 6.6$ & $-47.3 \pm 7.4$\\
16075685+4432184 & $15.00 \pm 0.04$ & $14.33 \pm 0.05$ & $14.06 \pm 0.07$ & & 160756.90+443218.5 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $54.5 \pm 4.8$ & $5.9 \pm 7.0$\\
16075720+5420266 & $14.15 \pm 0.02$ & $13.59 \pm 0.04$ & $13.30 \pm 0.03$ & & 160757.14+542026.8 & $13.13 \pm 0.02$ & $12.90 \pm 0.02$ & & $-39.8 \pm 3.7$ & $18.0 \pm 7.3$\\
16075884-1833225 & $16.16 \pm 0.10$ & $15.47 \pm 0.12$ & $15.16 \pm 0.15$ & & 160758.77-183321.7 & $14.85 \pm 0.04$ & $14.59 \pm 0.06$ & & $-83.4 \pm 13.4$ & $76.7 \pm 14.9$\\
16075913+4734221 & $14.99 \pm 0.04$ & $14.38 \pm 0.05$ & $14.10 \pm 0.07$ & & 160759.12+473422.5 & $13.90 \pm 0.02$ & $13.73 \pm 0.03$ & & $-11.4 \pm 4.1$ & $39.2 \pm 7.7$\\
16075928-1338134 & $14.35 \pm 0.03$ & $13.73 \pm 0.03$ & $13.38 \pm 0.04$ & & 160759.24-133813.8 & $13.19 \pm 0.03$ & $12.98 \pm 0.03$ & & $-39.1 \pm 6.3$ & $-31.2 \pm 6.5$\\
16080021-1321557 & $16.51 \pm 0.13$ & $15.71 \pm 0.13$ & $14.98 \pm 0.14$ & & 160800.32-132157.2 & $14.77 \pm 0.03$ & $14.43 \pm 0.05$ & & $121.6 \pm 14.9$ & $-120.6 \pm 16.5$\\
16080043+2814511 & $15.29 \pm 0.04$ & $14.67 \pm 0.05$ & $14.39 \pm 0.06$ & & 160800.42+281451.7 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $-14.0 \pm 6.8$ & $54.5 \pm 7.7$\\
16080047+5946595 & $12.38 \pm 0.03$ & $11.86 \pm 0.02$ & $11.57 \pm 0.02$ & & 160800.43+594700.3 & $11.41 \pm 0.02$ & $11.22 \pm 0.02$ & & $-24.7 \pm 2.4$ & $67.4 \pm 12.4$\\
16080284+3944072 & $15.27 \pm 0.05$ & $14.70 \pm 0.07$ & $14.38 \pm 0.06$ & & 160802.81+394407.1 & $14.15 \pm 0.03$ & $13.89 \pm 0.03$ & & $-33.5 \pm 5.2$ & $-4.2 \pm 9.3$\\
16080698+1950040 & $14.63 \pm 0.04$ & $14.04 \pm 0.04$ & $13.69 \pm 0.04$ & & 160806.94+195003.9 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $-55.5 \pm 6.2$ & $-7.9 \pm 11.4$\\
16080714-1430060 & $14.75 \pm 0.03$ & $14.19 \pm 0.04$ & $13.77 \pm 0.05$ & & 160807.06-143006.2 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $-91.3 \pm 6.6$ & $-20.2 \pm 7.3$\\
16080745+5001509 & $14.41 \pm 0.03$ & $13.87 \pm 0.03$ & $13.55 \pm 0.04$ & & 160807.34+500150.4 & $13.35 \pm 0.02$ & $13.12 \pm 0.02$ & & $-87.1 \pm 4.7$ & $-36.7 \pm 6.1$\\
16080952-1938454 & $14.67 \pm 0.04$ & $14.03 \pm 0.03$ & $13.65 \pm 0.04$ & & 160809.49-193845.5 & $13.40 \pm 0.03$ & $13.23 \pm 0.03$ & & $-49.0 \pm 6.7$ & $-10.0 \pm 7.2$\\
16080987+5030572 & $15.03 \pm 0.04$ & $14.48 \pm 0.05$ & $14.10 \pm 0.07$ & & 160809.86+503056.1 & $13.91 \pm 0.02$ & $13.74 \pm 0.03$ & & $-8.0 \pm 3.1$ & $-90.8 \pm 7.8$\\
16081129+3010533 & $15.23 \pm 0.04$ & $14.62 \pm 0.05$ & $14.34 \pm 0.06$ & & 160811.27+301052.9 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $-27.3 \pm 5.4$ & $-36.4 \pm 6.8$\\
16081148+2924456 & $14.18 \pm 0.03$ & $13.62 \pm 0.03$ & $13.34 \pm 0.03$ & & 160811.50+292445.2 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $28.3 \pm 6.0$ & $-39.5 \pm 9.2$\\
16081443+5935315 & $13.88 \pm 0.03$ & $13.28 \pm 0.03$ & $12.91 \pm 0.03$ & & 160814.29+593533.3 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $-92.1 \pm 4.6$ & $156.9 \pm 11.8$\\
16081576+2541329 & $13.89 \pm 0.02$ & $13.36 \pm 0.03$ & $13.03 \pm 0.03$ & & 160815.79+254132.8 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $41.8 \pm 6.3$ & $-14.6 \pm 6.6$\\
16081607-0946299 & $15.22 \pm 0.06$ & $14.69 \pm 0.06$ & $14.21 \pm 0.08$ & & 160816.10-094630.1 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $39.6 \pm 8.2$ & $-17.7 \pm 9.1$\\
16081644+3313068 & $14.57 \pm 0.03$ & $13.93 \pm 0.03$ & $13.61 \pm 0.04$ & & 160816.41+331307.1 & $13.40 \pm 0.02$ & $13.16 \pm 0.03$ & & $-34.0 \pm 4.7$ & $19.9 \pm 6.9$\\
16081832+2229261 & $13.36 \pm 0.02$ & $12.80 \pm 0.03$ & $12.49 \pm 0.02$ & & 160818.34+222923.9 & $12.29 \pm 0.02$ & $12.07 \pm 0.02$ & & $30.9 \pm 9.0$ & $-195.8 \pm 9.0$\\
16081873-1424395 & $14.24 \pm 0.02$ & $13.70 \pm 0.04$ & $13.43 \pm 0.04$ & & 160818.70-142440.4 & $13.25 \pm 0.02$ & $13.01 \pm 0.03$ & & $-43.3 \pm 6.1$ & $-72.1 \pm 6.5$\\
16081898-2027263 & $14.07 \pm 0.02$ & $13.39 \pm 0.03$ & $13.08 \pm 0.03$ & & 160818.94-202726.8 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $-43.2 \pm 6.1$ & $-39.2 \pm 6.8$\\
16082045-1427021 & $13.91 \pm 0.02$ & $13.27 \pm 0.04$ & $12.98 \pm 0.04$ & & 160820.47-142702.7 & $12.80 \pm 0.02$ & $12.56 \pm 0.03$ & & $19.4 \pm 5.8$ & $-43.7 \pm 6.1$\\
16082129+1510051 & $13.68 \pm 0.02$ & $13.14 \pm 0.03$ & $12.79 \pm 0.02$ & & 160821.22+151004.9 & $12.63 \pm 0.02$ & $12.46 \pm 0.03$ & & $-93.5 \pm 6.6$ & $-17.5 \pm 7.3$\\
16082369+3122098 & $12.56 \pm 0.02$ & $12.02 \pm 0.02$ & $11.73 \pm 0.02$ & & 160823.61+312210.0 & $11.55 \pm 0.02$ & $11.35 \pm 0.02$ & & $-84.5 \pm 4.8$ & $20.0 \pm 5.8$\\
16082459+1957473 & $13.52 \pm 0.02$ & $12.82 \pm 0.03$ & $12.35 \pm 0.02$ & & 160824.82+195747.5 & $12.05 \pm 0.02$ & $11.78 \pm 0.02$ & & $281.8 \pm 8.5$ & $20.8 \pm 9.5$\\
16082481+4112259 & $13.96 \pm 0.02$ & $13.38 \pm 0.04$ & $13.11 \pm 0.03$ & & 160824.77+411226.0 & $12.88 \pm 0.02$ & $12.67 \pm 0.02$ & & $-41.4 \pm 5.1$ & $12.4 \pm 8.8$\\
16082544+6336468 & $14.94 \pm 0.04$ & $14.38 \pm 0.06$ & $14.03 \pm 0.07$ & & 160825.39+633647.2 & $13.88 \pm 0.02$ & $13.68 \pm 0.03$ & & $-31.3 \pm 2.2$ & $29.3 \pm 6.7$\\
16082612+5517125 & $16.19 \pm 0.09$ & $15.66 \pm 0.11$ & $15.36 \pm 0.15$ & & 160826.06+551713.5 & $15.11 \pm 0.03$ & $14.78 \pm 0.04$ & & $-46.7 \pm 6.5$ & $90.7 \pm 17.9$\\
16082702-1646304 & $14.64 \pm 0.04$ & $14.02 \pm 0.06$ & $13.57 \pm 0.05$ & & 160826.99-164630.5 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $-30.6 \pm 5.9$ & $-13.4 \pm 6.4$\\
16082843-0742563 & $14.51 \pm 0.04$ & $13.81 \pm 0.04$ & $13.47 \pm 0.04$ & & 160828.47-074256.8 & $13.27 \pm 0.03$ & $13.10 \pm 0.03$ & & $59.7 \pm 6.9$ & $-41.1 \pm 7.0$\\
16082880+3443148 & $14.52 \pm 0.03$ & $13.85 \pm 0.03$ & $13.56 \pm 0.04$ & & 160828.78+344315.6 & $13.35 \pm 0.02$ & $13.11 \pm 0.03$ & & $-21.3 \pm 4.6$ & $68.1 \pm 6.4$\\
16082921-1642238 & $15.27 \pm 0.05$ & $14.69 \pm 0.07$ & $14.30 \pm 0.08$ & & 160829.18-164223.9 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $-37.1 \pm 6.8$ & $-10.3 \pm 8.0$\\
16083053+2934576 & $15.77 \pm 0.06$ & $15.22 \pm 0.07$ & $14.94 \pm 0.12$ & & 160830.49+293457.8 & $14.71 \pm 0.03$ & $14.50 \pm 0.05$ & & $-50.0 \pm 7.7$ & $12.4 \pm 11.6$\\
16083151-1243394 & $13.39 \pm 0.02$ & $12.81 \pm 0.02$ & $12.53 \pm 0.03$ & & 160831.48-124339.7 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-35.6 \pm 5.9$ & $-24.5 \pm 6.1$\\
16083551-1918532 & $14.09 \pm 0.03$ & $13.48 \pm 0.03$ & $13.20 \pm 0.04$ & & 160835.45-191853.6 & $13.00 \pm 0.03$ & $12.82 \pm 0.03$ & & $-79.8 \pm 6.5$ & $-34.3 \pm 6.8$\\
16083577-1911372 & $13.13 \pm 0.02$ & $12.49 \pm 0.03$ & $12.17 \pm 0.02$ & & 160835.77-191137.6 & $11.82 \pm 0.02$ & $11.52 \pm 0.02$ & & $-7.9 \pm 5.9$ & $-32.6 \pm 6.5$\\
16083866+2534524 & $11.24 \pm 0.02$ & $10.72 \pm 0.02$ & $10.43 \pm 0.01$ & & 160838.60+253451.5 & $10.27 \pm 0.02$ & $10.07 \pm 0.02$ & & $-74.8 \pm 6.9$ & $-79.7 \pm 7.4$\\
16084010+1743029 & $15.59 \pm 0.05$ & $14.90 \pm 0.05$ & $14.45 \pm 0.07$ & & 160840.12+174302.5 & $14.14 \pm 0.03$ & $13.89 \pm 0.04$ & & $23.6 \pm 7.5$ & $-37.7 \pm 8.8$\\
16084040+3145300 & $13.90 \pm 0.03$ & $13.35 \pm 0.03$ & $12.96 \pm 0.02$ & & 160840.36+314529.4 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $-40.2 \pm 4.8$ & $-48.1 \pm 6.1$\\
16084077+2407432 & $15.39 \pm 0.04$ & $14.69 \pm 0.05$ & $14.39 \pm 0.08$ & & 160840.74+240743.2 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $-35.5 \pm 7.1$ & $2.1 \pm 10.5$\\
16084482-1437059 & $15.10 \pm 0.05$ & $14.41 \pm 0.05$ & $14.09 \pm 0.07$ & & 160844.80-143706.3 & $13.92 \pm 0.03$ & $13.69 \pm 0.04$ & & $-23.1 \pm 6.8$ & $-36.7 \pm 7.1$\\
16084557+3116061 & $15.46 \pm 0.05$ & $14.89 \pm 0.08$ & $14.51 \pm 0.07$ & & 160845.60+311604.3 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $26.5 \pm 5.3$ & $-149.1 \pm 7.4$\\
16084731-1955297 & $15.05 \pm 0.04$ & $14.33 \pm 0.04$ & $13.95 \pm 0.06$ & & 160847.24-195530.5 & $13.77 \pm 0.03$ & $13.52 \pm 0.04$ & & $-81.3 \pm 7.0$ & $-69.7 \pm 7.7$\\
16084737+1911281 & $15.15 \pm 0.04$ & $14.47 \pm 0.07$ & $13.96 \pm 0.06$ & & 160847.38+191127.6 & $13.65 \pm 0.03$ & $13.34 \pm 0.03$ & & $17.3 \pm 6.4$ & $-46.7 \pm 8.4$\\
16084805+3516456 & $15.24 \pm 0.04$ & $14.72 \pm 0.06$ & $14.34 \pm 0.06$ & & 160848.05+351645.1 & $14.18 \pm 0.03$ & $13.95 \pm 0.03$ & & $-0.2 \pm 4.9$ & $-38.6 \pm 6.7$\\
16085042+1343094 & $16.52 \pm 0.12$ & $15.82 \pm 0.12$ & $15.37 \pm 0.14$ & & 160850.86+134314.6 & $15.00 \pm 0.03$ & $14.73 \pm 0.05$ & & $577.1 \pm 21.6$ & $464.3 \pm 19.7$\\
16085051+4639526 & $15.03 \pm 0.04$ & $14.50 \pm 0.05$ & $14.16 \pm 0.07$ & & 160850.39+463952.9 & $13.95 \pm 0.03$ & $13.72 \pm 0.03$ & & $-106.7 \pm 6.1$ & $26.9 \pm 7.6$\\
16085238+3530480 & $14.25 \pm 0.03$ & $13.67 \pm 0.03$ & $13.39 \pm 0.03$ & & 160852.35+353048.4 & $13.24 \pm 0.02$ & $13.02 \pm 0.03$ & & $-23.9 \pm 4.5$ & $31.8 \pm 6.2$\\
16085319-1248539 & $14.77 \pm 0.03$ & $14.19 \pm 0.04$ & $13.74 \pm 0.06$ & & 160853.21-124854.0 & $13.55 \pm 0.03$ & $13.28 \pm 0.03$ & & $34.7 \pm 6.4$ & $-13.9 \pm 6.6$\\
16085383+6226165 & $15.02 \pm 0.04$ & $14.43 \pm 0.05$ & $14.09 \pm 0.07$ & & 160853.66+622616.3 & $13.93 \pm 0.02$ & $13.73 \pm 0.03$ & & $-106.8 \pm 3.4$ & $-22.4 \pm 7.4$\\
16085476-0950087 & $14.81 \pm 0.04$ & $14.24 \pm 0.04$ & $13.92 \pm 0.06$ & & 160854.79-095009.2 & $13.69 \pm 0.03$ & $13.48 \pm 0.04$ & & $53.6 \pm 9.3$ & $-53.0 \pm 8.1$\\
16085526+0145481 & $11.79 \pm 0.02$ & $11.21 \pm 0.03$ & $10.94 \pm 0.02$ & & 160855.29+014547.1 & $10.77 \pm 0.02$ & $10.57 \pm 0.02$ & & $49.4 \pm 7.2$ & $-103.0 \pm 7.5$\\
16085598-1426313 & $15.01 \pm 0.05$ & $14.29 \pm 0.06$ & $14.01 \pm 0.07$ & & 160855.96-142631.8 & $13.85 \pm 0.03$ & $13.68 \pm 0.04$ & & $-21.8 \pm 6.5$ & $-40.1 \pm 6.9$\\
16085680-8818486 & $15.20 \pm 0.05$ & $14.60 \pm 0.06$ & $14.18 \pm 0.07$ & & 160854.72-881848.9 & $14.02 \pm 0.03$ & $13.82 \pm 0.03$ & & $-89.2 \pm 2.2$ & $-24.0 \pm 15.3$\\
16085804+2804524 & $15.50 \pm 0.04$ & $14.99 \pm 0.05$ & $14.68 \pm 0.10$ & & 160857.97+280452.0 & $14.49 \pm 0.03$ & $14.21 \pm 0.04$ & & $-77.8 \pm 7.7$ & $-33.9 \pm 9.4$\\
16085809+2834465 & $15.76 \pm 0.06$ & $14.99 \pm 0.06$ & $14.63 \pm 0.08$ & & 160858.10+283446.0 & $14.33 \pm 0.03$ & $14.06 \pm 0.04$ & & $2.2 \pm 6.7$ & $-50.5 \pm 8.4$\\
16085858-1503006 & $15.72 \pm 0.08$ & $15.13 \pm 0.09$ & $14.39 \pm 0.10$ & & 160858.62-150301.1 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $52.3 \pm 7.2$ & $-39.3 \pm 7.7$\\
16085892+4337122 & $14.29 \pm 0.03$ & $13.71 \pm 0.03$ & $13.40 \pm 0.04$ & & 160858.89+433712.1 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $-34.9 \pm 4.1$ & $-9.1 \pm 6.8$\\
16085911-1841108 & $15.33 \pm 0.04$ & $14.47 \pm 0.05$ & $14.01 \pm 0.05$ & & 160859.09-184111.4 & $13.68 \pm 0.03$ & $13.41 \pm 0.04$ & & $-23.0 \pm 6.9$ & $-46.5 \pm 7.6$\\
16085975+5033390 & $10.96 \pm 0.02$ & $10.38 \pm 0.02$ & $10.07 \pm 0.01$ & & 160859.54+503340.7 & $9.90 \pm 0.02$ & $9.73 \pm 0.02$ & & $-166.3 \pm 7.4$ & $140.3 \pm 8.6$\\
16085996+3424353 & $15.24 \pm 0.04$ & $14.68 \pm 0.06$ & $14.32 \pm 0.06$ & & 160859.92+342435.4 & $14.09 \pm 0.03$ & $13.86 \pm 0.04$ & & $-41.2 \pm 5.9$ & $9.4 \pm 7.3$\\
16090104+6327355 & $14.31 \pm 0.03$ & $13.76 \pm 0.04$ & $13.46 \pm 0.04$ & & 160901.03+632735.9 & $13.29 \pm 0.02$ & $13.08 \pm 0.02$ & & $-5.9 \pm 1.9$ & $37.8 \pm 6.6$\\
16090198+2931318 & $12.52 \pm 0.02$ & $11.94 \pm 0.02$ & $11.64 \pm 0.02$ & & 160901.93+293132.4 & $11.47 \pm 0.02$ & $11.29 \pm 0.02$ & & $-63.4 \pm 5.4$ & $59.5 \pm 7.4$\\
16090342-1940539 & $13.47 \pm 0.03$ & $12.95 \pm 0.03$ & $12.64 \pm 0.02$ & & 160903.37-194055.6 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $-69.4 \pm 6.2$ & $-148.1 \pm 7.4$\\
16090417+2457113 & $13.80 \pm 0.02$ & $13.20 \pm 0.03$ & $12.85 \pm 0.03$ & & 160904.17+245708.2 & $12.57 \pm 0.02$ & $12.28 \pm 0.02$ & & $4.6 \pm 6.3$ & $-283.6 \pm 14.0$\\
16090529-0809466 & $10.35 \pm 0.02$ & $9.72 \pm 0.02$ & $9.39 \pm 0.02$ & & 160905.21-080946.9 & $9.22 \pm 0.02$ & $9.05 \pm 0.02$ & & $-113.6 \pm 7.3$ & $-29.3 \pm 6.8$\\
16090577+4029496 & $14.48 \pm 0.03$ & $13.79 \pm 0.04$ & $13.42 \pm 0.03$ & & 160905.70+402949.4 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $-77.9 \pm 5.1$ & $-16.9 \pm 7.2$\\
16090608-1810522 & $15.12 \pm 0.04$ & $14.60 \pm 0.05$ & $14.27 \pm 0.07$ & & 160906.10-181052.9 & $14.11 \pm 0.03$ & $13.87 \pm 0.04$ & & $16.9 \pm 7.5$ & $-68.8 \pm 8.2$\\
16090658+6107287 & $13.45 \pm 0.02$ & $12.87 \pm 0.03$ & $12.59 \pm 0.03$ & & 160906.38+610730.5 & $12.42 \pm 0.02$ & $12.21 \pm 0.02$ & & $-132.2 \pm 6.1$ & $160.6 \pm 18.5$\\
16090673+7008475 & $15.47 \pm 0.06$ & $14.84 \pm 0.08$ & $14.55 \pm 0.11$ & & 160906.63+700847.9 & $14.36 \pm 0.03$ & $14.13 \pm 0.03$ & & $-46.2 \pm 2.0$ & $33.4 \pm 7.7$\\
16090679+2119512 & $14.54 \pm 0.03$ & $13.99 \pm 0.03$ & $13.70 \pm 0.05$ & & 160906.72+211951.0 & $13.48 \pm 0.02$ & $13.22 \pm 0.03$ & & $-87.0 \pm 6.4$ & $-26.0 \pm 6.8$\\
16090733+2314184 & $15.25 \pm 0.05$ & $14.71 \pm 0.07$ & $14.29 \pm 0.06$ & & 160907.35+231417.9 & $14.10 \pm 0.03$ & $13.89 \pm 0.03$ & & $28.7 \pm 6.4$ & $-40.1 \pm 7.3$\\
16090857-1236557 & $15.79 \pm 0.09$ & $15.20 \pm 0.09$ & $14.83 \pm 0.12$ & & 160908.58-123656.5 & $14.63 \pm 0.04$ & $14.27 \pm 0.05$ & & $11.3 \pm 8.3$ & $-60.7 \pm 10.3$\\
16090925+4643467 & $14.90 \pm 0.04$ & $14.38 \pm 0.05$ & $14.09 \pm 0.07$ & & 160909.25+464346.2 & $13.91 \pm 0.03$ & $13.70 \pm 0.03$ & & $4.4 \pm 4.1$ & $-44.2 \pm 7.1$\\
16090998-1002195 & $15.64 \pm 0.05$ & $14.94 \pm 0.06$ & $14.65 \pm 0.09$ & & 160909.96-100219.0 & $14.34 \pm 0.03$ & $14.15 \pm 0.05$ & & $-31.5 \pm 9.9$ & $47.2 \pm 9.0$\\
16091102-1820342 & $13.83 \pm 0.03$ & $13.22 \pm 0.03$ & $12.93 \pm 0.03$ & & 160910.99-182034.7 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $-37.9 \pm 6.2$ & $-48.1 \pm 6.7$\\
16091132+3407162 & $14.58 \pm 0.03$ & $13.94 \pm 0.04$ & $13.60 \pm 0.03$ & & 160911.23+340715.7 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $-91.9 \pm 5.9$ & $-38.9 \pm 7.7$\\
16091398-1449290 & $15.00 \pm 0.04$ & $14.27 \pm 0.05$ & $13.96 \pm 0.06$ & & 160913.95-144929.6 & $13.80 \pm 0.03$ & $13.63 \pm 0.04$ & & $-33.0 \pm 6.5$ & $-49.6 \pm 7.0$\\
16091446+5302159 & $14.38 \pm 0.03$ & $13.79 \pm 0.03$ & $13.46 \pm 0.04$ & & 160914.34+530216.7 & $13.28 \pm 0.02$ & $13.10 \pm 0.02$ & & $-90.6 \pm 4.8$ & $63.3 \pm 7.8$\\
16091749+4515064 & $14.60 \pm 0.03$ & $13.98 \pm 0.04$ & $13.71 \pm 0.05$ & & 160917.42+451507.1 & $13.52 \pm 0.02$ & $13.31 \pm 0.03$ & & $-73.5 \pm 5.1$ & $63.8 \pm 7.3$\\
16091909+3100590 & $13.49 \pm 0.02$ & $12.84 \pm 0.02$ & $12.53 \pm 0.02$ & & 160919.06+310058.1 & $12.33 \pm 0.02$ & $12.14 \pm 0.02$ & & $-24.3 \pm 4.7$ & $-78.1 \pm 6.2$\\
16092071-0420066 & $15.19 \pm 0.05$ & $14.59 \pm 0.05$ & $14.29 \pm 0.07$ & & 160920.60-042006.7 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $-140.0 \pm 8.1$ & $-14.6 \pm 7.6$\\
16092088+2738535 & $14.32 \pm 0.03$ & $13.73 \pm 0.04$ & $13.41 \pm 0.04$ & & 160920.84+273853.0 & $13.24 \pm 0.02$ & $13.04 \pm 0.03$ & & $-48.1 \pm 6.9$ & $-43.4 \pm 7.6$\\
16092244-0943184 & $16.00 \pm 0.08$ & $15.24 \pm 0.07$ & $14.94 \pm 0.14$ & & 160922.47-094317.6 & $14.75 \pm 0.03$ & $14.58 \pm 0.06$ & & $40.9 \pm 10.8$ & $69.5 \pm 12.0$\\
16092350+1229007 & $15.43 \pm 0.05$ & $14.80 \pm 0.05$ & $14.52 \pm 0.08$ & & 160923.47+122900.8 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $-47.3 \pm 8.1$ & $14.1 \pm 10.5$\\
16092414+3201333 & $14.87 \pm 0.03$ & $14.35 \pm 0.05$ & $14.06 \pm 0.05$ & & 160924.11+320132.4 & $13.89 \pm 0.03$ & $13.64 \pm 0.03$ & & $-33.1 \pm 5.1$ & $-72.6 \pm 6.6$\\
16092742-1845108 & $14.28 \pm 0.03$ & $13.45 \pm 0.03$ & $13.17 \pm 0.04$ & & 160927.37-184510.9 & $12.96 \pm 0.03$ & $12.75 \pm 0.03$ & & $-72.1 \pm 6.7$ & $-10.0 \pm 7.1$\\
16092835-1326580 & $16.46 \pm 0.13$ & $15.81 \pm 0.13$ & $15.37 \pm 0.20$ & & 160928.41-132657.0 & $15.19 \pm 0.04$ & $14.85 \pm 0.07$ & & $75.1 \pm 20.4$ & $83.6 \pm 21.8$\\
16093015+4036575 & $15.64 \pm 0.06$ & $14.97 \pm 0.07$ & $14.70 \pm 0.09$ & & 160930.16+403656.9 & $14.42 \pm 0.03$ & $14.19 \pm 0.04$ & & $9.2 \pm 5.4$ & $-56.7 \pm 9.8$\\
16093099-1035413 & $16.71 \pm 0.15$ & $15.90 \pm 0.13$ & $15.17 \pm 0.17$ & & 160931.06-103545.4 & $14.72 \pm 0.03$ & $14.38 \pm 0.05$ & & $91.7 \pm 21.0$ & $-399.1 \pm 20.6$\\
16093114+1626213 & $15.75 \pm 0.07$ & $15.02 \pm 0.05$ & $14.71 \pm 0.08$ & & 160931.05+162621.3 & $14.34 \pm 0.03$ & $14.12 \pm 0.04$ & & $-117.5 \pm 8.9$ & $3.5 \pm 8.4$\\
16093250+2709026 & $15.27 \pm 0.04$ & $14.75 \pm 0.05$ & $14.38 \pm 0.07$ & & 160932.45+270902.4 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $-69.8 \pm 6.4$ & $-21.8 \pm 12.1$\\
16093301+2015310 & $14.66 \pm 0.04$ & $14.12 \pm 0.05$ & $13.83 \pm 0.05$ & & 160933.00+201530.7 & $13.66 \pm 0.02$ & $13.46 \pm 0.03$ & & $-11.7 \pm 6.1$ & $-33.2 \pm 6.9$\\
16093402+3251487 & $13.63 \pm 0.02$ & $13.03 \pm 0.02$ & $12.69 \pm 0.02$ & & 160933.98+325149.1 & $12.40 \pm 0.02$ & $12.13 \pm 0.02$ & & $-39.5 \pm 4.6$ & $32.3 \pm 5.9$\\
16093637+1411458 & $15.22 \pm 0.04$ & $14.56 \pm 0.05$ & $14.28 \pm 0.06$ & & 160936.40+141145.8 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $39.5 \pm 7.0$ & $-1.4 \pm 8.8$\\
16093652+6913354 & $14.77 \pm 0.04$ & $14.22 \pm 0.05$ & $13.95 \pm 0.06$ & & 160936.55+691335.0 & $13.75 \pm 0.02$ & $13.58 \pm 0.03$ & & $16.5 \pm 1.6$ & $-33.7 \pm 6.7$\\
16093737+3740163 & $15.73 \pm 0.07$ & $15.17 \pm 0.08$ & $14.80 \pm 0.10$ & & 160937.33+374017.1 & $14.47 \pm 0.03$ & $14.22 \pm 0.04$ & & $-41.1 \pm 6.8$ & $80.7 \pm 10.0$\\
16093921+1844391 & $12.82 \pm 0.02$ & $12.22 \pm 0.02$ & $11.94 \pm 0.02$ & & 160939.26+184438.5 & $11.72 \pm 0.02$ & $11.49 \pm 0.02$ & & $72.8 \pm 6.1$ & $-48.9 \pm 7.1$\\
16094032+4436526 & $14.86 \pm 0.04$ & $14.13 \pm 0.04$ & $13.66 \pm 0.05$ & & 160940.13+443653.2 & $13.43 \pm 0.02$ & $13.20 \pm 0.03$ & & $-178.0 \pm 6.2$ & $56.2 \pm 7.7$\\
16094118-1756277 & $13.48 \pm 0.02$ & $12.85 \pm 0.02$ & $12.59 \pm 0.02$ & & 160941.13-175628.1 & $12.41 \pm 0.03$ & $12.23 \pm 0.03$ & & $-65.9 \pm 6.5$ & $-41.6 \pm 8.4$\\
16094191+6549207 & $13.94 \pm 0.02$ & $13.36 \pm 0.03$ & $12.97 \pm 0.03$ & & 160942.07+654918.0 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $90.5 \pm 2.7$ & $-241.3 \pm 16.5$\\
16094396+3229260 & $16.79 \pm 0.16$ & $15.65 \pm 0.14$ & $15.32 \pm 0.15$ & & 160943.94+322927.1 & $14.58 \pm 0.03$ & $14.32 \pm 0.04$ & & $-26.1 \pm 12.5$ & $94.6 \pm 17.5$\\
16094409+3550483 & $14.55 \pm 0.03$ & $14.02 \pm 0.04$ & $13.75 \pm 0.05$ & & 160944.02+355047.8 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $-67.2 \pm 4.8$ & $-44.9 \pm 10.7$\\
16094488-0834011 & $15.32 \pm 0.05$ & $14.77 \pm 0.05$ & $14.49 \pm 0.09$ & & 160944.86-083401.6 & $14.02 \pm 0.03$ & $13.80 \pm 0.04$ & & $-26.1 \pm 8.9$ & $-52.7 \pm 9.2$\\
16094522+3948442 & $13.61 \pm 0.03$ & $13.01 \pm 0.03$ & $12.71 \pm 0.03$ & & 160945.11+394845.0 & $12.49 \pm 0.02$ & $12.26 \pm 0.02$ & & $-118.8 \pm 5.9$ & $82.6 \pm 7.3$\\
16094553+3857357 & $14.58 \pm 0.03$ & $13.98 \pm 0.04$ & $13.62 \pm 0.04$ & & 160945.51+385736.0 & $13.47 \pm 0.02$ & $13.30 \pm 0.03$ & & $-27.6 \pm 5.0$ & $29.4 \pm 7.4$\\
16094566+1720230 & $13.04 \pm 0.02$ & $12.46 \pm 0.02$ & $12.18 \pm 0.01$ & & 160945.65+172022.6 & $12.02 \pm 0.02$ & $11.85 \pm 0.02$ & & $-17.6 \pm 6.0$ & $-34.2 \pm 6.4$\\
16094679-1236263 & $15.05 \pm 0.04$ & $14.40 \pm 0.05$ & $14.10 \pm 0.08$ & & 160946.77-123627.1 & $13.93 \pm 0.03$ & $13.68 \pm 0.04$ & & $-30.7 \pm 6.7$ & $-61.8 \pm 7.0$\\
16094792+4832195 & $15.06 \pm 0.04$ & $14.53 \pm 0.06$ & $14.24 \pm 0.08$ & & 160947.89+483220.4 & $14.07 \pm 0.03$ & $13.86 \pm 0.03$ & & $-28.5 \pm 4.4$ & $77.9 \pm 10.4$\\
16094895+2127343 & $14.38 \pm 0.02$ & $13.69 \pm 0.03$ & $13.24 \pm 0.03$ & & 160948.76+212736.8 & $12.91 \pm 0.02$ & $12.64 \pm 0.03$ & & $-242.7 \pm 8.0$ & $220.2 \pm 8.2$\\
16095113-1523587 & $15.72 \pm 0.07$ & $15.00 \pm 0.06$ & $14.72 \pm 0.11$ & & 160951.10-152359.2 & $14.45 \pm 0.03$ & $14.26 \pm 0.05$ & & $-45.6 \pm 8.2$ & $-41.3 \pm 8.9$\\
16095149+1937181 & $14.07 \pm 0.02$ & $13.46 \pm 0.04$ & $13.16 \pm 0.03$ & & 160951.48+193718.9 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $-11.4 \pm 6.7$ & $73.1 \pm 10.5$\\
16095175+3946557 & $14.82 \pm 0.03$ & $14.13 \pm 0.05$ & $13.72 \pm 0.04$ & & 160951.71+394656.3 & $13.45 \pm 0.02$ & $13.13 \pm 0.03$ & & $-38.8 \pm 5.0$ & $61.5 \pm 7.4$\\
16095284+3453241 & $15.13 \pm 0.04$ & $14.52 \pm 0.05$ & $14.22 \pm 0.05$ & & 160952.84+345323.7 & $14.02 \pm 0.03$ & $13.80 \pm 0.03$ & & $5.5 \pm 4.9$ & $-34.7 \pm 6.7$\\
16095472+2909104 & $14.95 \pm 0.03$ & $14.42 \pm 0.05$ & $14.00 \pm 0.06$ & & 160954.64+290911.8 & $13.84 \pm 0.03$ & $13.60 \pm 0.03$ & & $-95.9 \pm 7.3$ & $123.3 \pm 8.5$\\
16095701+3728183 & $14.77 \pm 0.04$ & $14.23 \pm 0.05$ & $13.92 \pm 0.05$ & & 160957.01+372818.8 & $13.73 \pm 0.02$ & $13.52 \pm 0.03$ & & $1.4 \pm 5.3$ & $46.5 \pm 8.4$\\
16095713-1339124 & $15.84 \pm 0.07$ & $15.31 \pm 0.09$ & $14.90 \pm 0.13$ & & 160957.06-133912.9 & $14.57 \pm 0.03$ & $14.35 \pm 0.05$ & & $-81.6 \pm 8.2$ & $-41.2 \pm 9.2$\\
16095762+6636523 & $15.18 \pm 0.05$ & $14.65 \pm 0.06$ & $14.33 \pm 0.09$ & & 160957.72+663653.1 & $14.16 \pm 0.03$ & $13.87 \pm 0.03$ & & $55.5 \pm 2.5$ & $64.3 \pm 12.5$\\
16095801+3134114 & $15.65 \pm 0.06$ & $14.98 \pm 0.07$ & $14.65 \pm 0.08$ & & 160957.97+313412.2 & $14.42 \pm 0.03$ & $14.18 \pm 0.04$ & & $-43.4 \pm 6.1$ & $63.3 \pm 7.9$\\
16095818+3456305 & $15.95 \pm 0.06$ & $15.34 \pm 0.10$ & $14.96 \pm 0.11$ & & 160958.17+345629.9 & $14.80 \pm 0.03$ & $14.54 \pm 0.05$ & & $-11.0 \pm 6.0$ & $-42.3 \pm 8.8$\\
16095899+6325112 & $14.68 \pm 0.04$ & $14.09 \pm 0.05$ & $13.78 \pm 0.05$ & & 160958.93+632511.4 & $13.53 \pm 0.02$ & $13.34 \pm 0.02$ & & $-35.4 \pm 2.1$ & $17.1 \pm 13.8$\\
16100080+6851151 & $14.21 \pm 0.03$ & $13.68 \pm 0.04$ & $13.33 \pm 0.04$ & & 161000.90+685114.0 & $13.10 \pm 0.02$ & $12.93 \pm 0.02$ & & $47.3 \pm 1.8$ & $-99.9 \pm 10.7$\\
16100214-1858259 & $15.48 \pm 0.06$ & $14.75 \pm 0.06$ & $14.45 \pm 0.09$ & & 161002.11-185826.6 & $14.13 \pm 0.03$ & $13.96 \pm 0.05$ & & $-33.6 \pm 7.5$ & $-56.5 \pm 8.4$\\
16100418+7559318 & $11.33 \pm 0.02$ & $10.73 \pm 0.02$ & $10.43 \pm 0.02$ & & 161003.86+755933.4 & $10.27 \pm 0.02$ & $10.07 \pm 0.02$ & & $-104.3 \pm 2.7$ & $141.1 \pm 7.8$\\
16100642-0756305 & $14.91 \pm 0.03$ & $14.36 \pm 0.03$ & $14.09 \pm 0.06$ & & 161006.44-075631.6 & $13.88 \pm 0.03$ & $13.63 \pm 0.04$ & & $34.0 \pm 7.9$ & $-104.6 \pm 8.4$\\
16100661-1023597 & $14.13 \pm 0.03$ & $13.50 \pm 0.03$ & $13.19 \pm 0.03$ & & 161006.55-102400.8 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $-96.1 \pm 8.3$ & $-104.5 \pm 7.8$\\
16100698+4755089 & $15.63 \pm 0.06$ & $15.10 \pm 0.11$ & $14.74 \pm 0.12$ & & 161006.93+475509.5 & $14.58 \pm 0.03$ & $14.31 \pm 0.03$ & & $-45.6 \pm 5.3$ & $53.0 \pm 9.7$\\
16100712-1317078 & $14.79 \pm 0.04$ & $14.20 \pm 0.04$ & $13.83 \pm 0.05$ & & 161007.16-131708.1 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $46.5 \pm 6.5$ & $-20.8 \pm 6.7$\\
16100831-1649247 & $14.92 \pm 0.04$ & $14.36 \pm 0.05$ & $14.05 \pm 0.07$ & & 161008.35-164925.7 & $13.82 \pm 0.03$ & $13.56 \pm 0.04$ & & $40.2 \pm 7.7$ & $-76.9 \pm 7.2$\\
16100973+5151309 & $15.40 \pm 0.05$ & $14.84 \pm 0.07$ & $14.56 \pm 0.10$ & & 161009.66+515131.3 & $14.37 \pm 0.03$ & $14.14 \pm 0.03$ & & $-55.8 \pm 4.1$ & $30.3 \pm 7.3$\\
16101031-1213515 & $15.72 \pm 0.08$ & $15.14 \pm 0.12$ & $14.70 \pm 0.13$ & & 161010.27-121351.6 & $14.53 \pm 0.03$ & $14.28 \pm 0.05$ & & $-71.1 \pm 10.5$ & $-15.7 \pm 14.2$\\
16101034+3234061 & $14.39 \pm 0.03$ & $13.78 \pm 0.03$ & $13.49 \pm 0.04$ & & 161010.36+323406.5 & $13.28 \pm 0.02$ & $13.08 \pm 0.03$ & & $21.0 \pm 5.2$ & $29.5 \pm 6.9$\\
16101166+3441074 & $13.39 \pm 0.02$ & $12.84 \pm 0.02$ & $12.50 \pm 0.02$ & & 161011.67+344106.7 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $10.4 \pm 4.4$ & $-55.3 \pm 6.7$\\
16101201-0919368 & $15.26 \pm 0.05$ & $14.60 \pm 0.05$ & $14.32 \pm 0.08$ & & 161011.97-091937.1 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $-57.1 \pm 8.7$ & $-29.9 \pm 8.2$\\
16101239-1101216 & $14.72 \pm 0.03$ & $14.04 \pm 0.03$ & $13.77 \pm 0.06$ & & 161012.37-110122.0 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $-30.5 \pm 7.5$ & $-42.9 \pm 7.9$\\
16101240+1341553 & $15.19 \pm 0.04$ & $14.59 \pm 0.05$ & $14.21 \pm 0.06$ & & 161012.37+134155.0 & $13.98 \pm 0.03$ & $13.79 \pm 0.03$ & & $-34.8 \pm 8.2$ & $-28.2 \pm 7.9$\\
16101571-0609352 & $15.46 \pm 0.06$ & $14.78 \pm 0.06$ & $14.46 \pm 0.09$ & & 161015.71-060936.2 & $14.25 \pm 0.03$ & $14.02 \pm 0.04$ & & $0.7 \pm 8.5$ & $-91.4 \pm 10.2$\\
16101617+6234321 & $15.75 \pm 0.08$ & $15.23 \pm 0.11$ & $14.92 \pm 0.14$ & & 161016.28+623432.6 & $14.41 \pm 0.03$ & $14.22 \pm 0.03$ & & $68.6 \pm 3.0$ & $48.3 \pm 9.9$\\
16101659-1600558 & $15.09 \pm 0.05$ & $14.46 \pm 0.06$ & $14.11 \pm 0.07$ & & 161016.60-160056.4 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $21.2 \pm 8.5$ & $-65.8 \pm 9.3$\\
16101661+4112548 & $15.03 \pm 0.04$ & $14.50 \pm 0.05$ & $14.13 \pm 0.05$ & & 161016.50+411254.1 & $13.88 \pm 0.02$ & $13.58 \pm 0.03$ & & $-119.8 \pm 6.4$ & $-73.5 \pm 7.8$\\
16101712+2542087 & $15.42 \pm 0.05$ & $14.88 \pm 0.05$ & $14.59 \pm 0.09$ & & 161017.07+254208.4 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $-64.8 \pm 7.2$ & $-27.9 \pm 9.9$\\
16101756+4138101 & $15.23 \pm 0.05$ & $14.67 \pm 0.06$ & $14.31 \pm 0.06$ & & 161017.58+413809.8 & $14.15 \pm 0.03$ & $13.97 \pm 0.03$ & & $22.3 \pm 5.1$ & $-34.8 \pm 8.0$\\
16101785+2119579 & $15.13 \pm 0.04$ & $14.52 \pm 0.06$ & $14.14 \pm 0.06$ & & 161017.81+211957.9 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $-47.0 \pm 6.4$ & $3.6 \pm 7.7$\\
16101848-1954007 & $14.82 \pm 0.04$ & $14.19 \pm 0.04$ & $13.91 \pm 0.05$ & & 161018.43-195400.9 & $13.69 \pm 0.03$ & $13.45 \pm 0.04$ & & $-56.3 \pm 6.8$ & $-19.8 \pm 7.4$\\
16102117+8052167 & $14.37 \pm 0.03$ & $13.78 \pm 0.04$ & $13.49 \pm 0.04$ & & 161021.15+805217.3 & $13.31 \pm 0.02$ & $13.13 \pm 0.02$ & & $-4.5 \pm 0.6$ & $50.3 \pm 7.4$\\
16102139-1829424 & $15.31 \pm 0.05$ & $14.42 \pm 0.05$ & $14.02 \pm 0.06$ & & 161021.34-182942.6 & $13.68 \pm 0.03$ & $13.45 \pm 0.04$ & & $-54.3 \pm 7.1$ & $-17.6 \pm 7.5$\\
16102214-8633558 & $15.46 \pm 0.07$ & $14.91 \pm 0.07$ & $14.57 \pm 0.14$ & & 161021.75-863356.8 & $14.01 \pm 0.03$ & $13.83 \pm 0.03$ & & $-33.9 \pm 0.9$ & $-90.8 \pm 11.2$\\
16102267-1138138 & $14.81 \pm 0.03$ & $14.15 \pm 0.04$ & $13.86 \pm 0.05$ & & 161022.62-113814.5 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $-67.3 \pm 8.5$ & $-71.4 \pm 9.7$\\
16102617-1846505 & $15.95 \pm 0.07$ & $15.23 \pm 0.10$ & $14.95 \pm 0.11$ & & 161026.12-184650.2 & $14.58 \pm 0.03$ & $14.28 \pm 0.05$ & & $-62.8 \pm 8.7$ & $31.6 \pm 9.7$\\
16102692-1824198 & $14.76 \pm 0.03$ & $13.89 \pm 0.03$ & $13.61 \pm 0.05$ & & 161026.89-182420.0 & $13.40 \pm 0.03$ & $13.23 \pm 0.03$ & & $-37.8 \pm 6.6$ & $-23.2 \pm 7.1$\\
16102944+3146240 & $15.57 \pm 0.05$ & $15.01 \pm 0.08$ & $14.74 \pm 0.09$ & & 161029.35+314623.9 & $14.57 \pm 0.03$ & $14.28 \pm 0.04$ & & $-92.4 \pm 6.4$ & $-11.3 \pm 7.8$\\
16103020+8607532 & $15.55 \pm 0.06$ & $14.95 \pm 0.07$ & $14.67 \pm 0.12$ & & 161029.96+860753.5 & $14.32 \pm 0.03$ & $14.11 \pm 0.03$ & & $-21.7 \pm 0.6$ & $34.7 \pm 7.9$\\
16103040+3954258 & $11.83 \pm 0.02$ & $11.19 \pm 0.03$ & $10.86 \pm 0.02$ & & 161030.49+395423.2 & $10.67 \pm 0.02$ & $10.47 \pm 0.02$ & & $102.6 \pm 5.1$ & $-253.9 \pm 9.3$\\
16103048+4159254 & $13.41 \pm 0.02$ & $12.83 \pm 0.02$ & $12.51 \pm 0.03$ & & 161030.43+415925.9 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $-52.2 \pm 4.6$ & $44.4 \pm 7.4$\\
16103074+2650104 & $13.20 \pm 0.02$ & $12.66 \pm 0.02$ & $12.38 \pm 0.02$ & & 161030.67+265010.0 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $-88.8 \pm 6.4$ & $-36.3 \pm 7.4$\\
16103111-1023541 & $14.28 \pm 0.03$ & $13.74 \pm 0.03$ & $13.43 \pm 0.04$ & & 161031.06-102354.7 & $13.21 \pm 0.03$ & $12.99 \pm 0.03$ & & $-69.9 \pm 7.7$ & $-55.7 \pm 7.9$\\
16103176-1424262 & $15.40 \pm 0.06$ & $14.59 \pm 0.08$ & $14.20 \pm 0.08$ & & 161031.81-142426.2 & $13.72 \pm 0.03$ & $13.55 \pm 0.04$ & & $60.6 \pm 7.8$ & $-1.3 \pm 8.0$\\
16103225-1116480 & $14.08 \pm 0.03$ & $13.49 \pm 0.02$ & $13.22 \pm 0.04$ & & 161032.29-111648.6 & $13.06 \pm 0.03$ & $12.85 \pm 0.03$ & & $54.3 \pm 8.2$ & $-55.3 \pm 7.6$\\
16103364+3816502 & $13.40 \pm 0.03$ & $12.85 \pm 0.03$ & $12.52 \pm 0.02$ & & 161033.60+381649.4 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $-48.8 \pm 5.9$ & $-76.9 \pm 7.3$\\
16103400+6343352 & $13.68 \pm 0.02$ & $13.16 \pm 0.03$ & $12.82 \pm 0.03$ & & 161033.95+634334.1 & $12.65 \pm 0.02$ & $12.44 \pm 0.02$ & & $-31.3 \pm 2.0$ & $-100.9 \pm 6.9$\\
16103488-0246075 & $16.14 \pm 0.12$ & $15.54 \pm 0.15$ & $15.16 \pm 0.16$ & & 161034.45-024607.3 & $14.80 \pm 0.03$ & $14.35 \pm 0.05$ & & $-581.0 \pm 21.2$ & $17.1 \pm 20.1$\\
16103790-1827555 & $14.47 \pm 0.04$ & $13.50 \pm 0.03$ & $13.17 \pm 0.04$ & & 161037.86-182755.9 & $12.97 \pm 0.03$ & $12.77 \pm 0.03$ & & $-41.2 \pm 6.6$ & $-30.7 \pm 7.1$\\
16103980-1510162 & $15.73 \pm 0.06$ & $15.03 \pm 0.06$ & $14.73 \pm 0.11$ & & 161039.78-151016.6 & $14.54 \pm 0.03$ & $14.35 \pm 0.05$ & & $-26.9 \pm 9.1$ & $-38.1 \pm 9.2$\\
16103986+2103206 & $15.51 \pm 0.04$ & $14.85 \pm 0.06$ & $14.57 \pm 0.09$ & & 161039.84+210319.6 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $-26.9 \pm 7.3$ & $-88.5 \pm 8.7$\\
16104009+3936225 & $14.88 \pm 0.03$ & $14.28 \pm 0.04$ & $14.01 \pm 0.05$ & & 161040.07+393621.9 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $-21.7 \pm 5.1$ & $-59.8 \pm 8.6$\\
16104101+4108439 & $14.26 \pm 0.03$ & $13.69 \pm 0.03$ & $13.41 \pm 0.03$ & & 161040.98+410844.1 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $-36.3 \pm 4.7$ & $22.3 \pm 8.1$\\
16104190+4507079 & $13.31 \pm 0.02$ & $12.74 \pm 0.02$ & $12.46 \pm 0.03$ & & 161041.92+450707.2 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $17.5 \pm 3.8$ & $-68.7 \pm 6.7$\\
16104241+3051145 & $15.53 \pm 0.05$ & $14.98 \pm 0.08$ & $14.62 \pm 0.08$ & & 161042.44+305113.5 & $14.47 \pm 0.03$ & $14.29 \pm 0.04$ & & $21.6 \pm 5.6$ & $-79.0 \pm 7.2$\\
16104609+6123291 & $13.04 \pm 0.02$ & $12.43 \pm 0.02$ & $12.14 \pm 0.02$ & & 161045.99+612329.5 & $11.96 \pm 0.02$ & $11.78 \pm 0.02$ & & $-64.7 \pm 3.5$ & $39.1 \pm 6.5$\\
16104638+3636190 & $14.72 \pm 0.04$ & $14.14 \pm 0.05$ & $13.85 \pm 0.04$ & & 161046.32+363619.0 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $-68.7 \pm 6.6$ & $2.3 \pm 9.2$\\
16104771+6957079 & $13.67 \pm 0.02$ & $13.10 \pm 0.03$ & $12.83 \pm 0.03$ & & 161047.54+695708.8 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $-79.4 \pm 2.3$ & $79.2 \pm 9.8$\\
16104786-1447281 & $16.35 \pm 0.12$ & $15.51 \pm 0.12$ & $14.75 \pm 0.12$ & & 161047.90-144729.3 & $14.01 \pm 0.03$ & $13.68 \pm 0.04$ & & $51.2 \pm 10.8$ & $-106.5 \pm 11.0$\\
16104915+3543159 & $16.17 \pm 0.09$ & $15.37 \pm 0.10$ & $14.98 \pm 0.10$ & & 161049.12+354316.6 & $14.62 \pm 0.03$ & $14.31 \pm 0.04$ & & $-29.8 \pm 6.4$ & $59.2 \pm 9.1$\\
16105022+5115237 & $16.30 \pm 0.10$ & $15.63 \pm 0.13$ & $15.19 \pm 0.17$ & & 161050.30+511523.2 & $15.02 \pm 0.03$ & $14.68 \pm 0.04$ & & $65.0 \pm 8.8$ & $-39.3 \pm 24.5$\\
16105149-0508022 & $14.17 \pm 0.02$ & $13.53 \pm 0.03$ & $13.25 \pm 0.04$ & & 161051.53-050802.9 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $47.3 \pm 7.6$ & $-58.8 \pm 7.7$\\
16105248-1127463 & $15.50 \pm 0.06$ & $14.81 \pm 0.07$ & $14.53 \pm 0.12$ & & 161052.43-112746.0 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $-72.3 \pm 9.2$ & $31.2 \pm 10.9$\\
16105253+7904477 & $14.89 \pm 0.04$ & $14.37 \pm 0.05$ & $14.02 \pm 0.06$ & & 161052.44+790447.2 & $13.78 \pm 0.02$ & $13.60 \pm 0.03$ & & $-22.1 \pm 0.9$ & $-44.7 \pm 8.2$\\
16105262+2119365 & $13.67 \pm 0.02$ & $13.06 \pm 0.02$ & $12.77 \pm 0.02$ & & 161052.54+211937.1 & $12.61 \pm 0.03$ & $12.40 \pm 0.02$ & & $-97.8 \pm 6.3$ & $52.1 \pm 7.3$\\
16105379+5919531 & $12.78 \pm 0.02$ & $12.19 \pm 0.02$ & $11.92 \pm 0.02$ & & 161053.85+591950.5 & $11.70 \pm 0.02$ & $11.52 \pm 0.02$ & & $36.6 \pm 2.7$ & $-228.2 \pm 12.3$\\
16105415+2536049 & $13.24 \pm 0.02$ & $12.62 \pm 0.02$ & $12.35 \pm 0.02$ & & 161054.13+253605.3 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $-26.4 \pm 6.8$ & $39.9 \pm 9.0$\\
16105453+1315502 & $15.51 \pm 0.05$ & $14.81 \pm 0.06$ & $14.35 \pm 0.07$ & & 161054.49+131550.6 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $-53.0 \pm 6.6$ & $31.2 \pm 6.8$\\
16105507+1703405 & $14.83 \pm 0.03$ & $14.29 \pm 0.04$ & $13.92 \pm 0.05$ & & 161055.04+170340.3 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $-43.0 \pm 6.7$ & $-16.4 \pm 6.4$\\
16105543+3612039 & $15.12 \pm 0.04$ & $14.59 \pm 0.06$ & $14.22 \pm 0.05$ & & 161055.45+361202.8 & $13.98 \pm 0.03$ & $13.75 \pm 0.03$ & & $24.1 \pm 6.6$ & $-103.4 \pm 14.0$\\
16105682+2702297 & $15.28 \pm 0.05$ & $14.59 \pm 0.05$ & $14.27 \pm 0.07$ & & 161056.82+270229.2 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $-7.1 \pm 6.7$ & $-41.7 \pm 7.4$\\
16105737+4345471 & $14.02 \pm 0.03$ & $13.43 \pm 0.03$ & $13.12 \pm 0.03$ & & 161057.33+434547.2 & $12.95 \pm 0.02$ & $12.74 \pm 0.02$ & & $-38.5 \pm 4.1$ & $7.8 \pm 8.2$\\
16105746+1743300 & $15.28 \pm 0.04$ & $14.70 \pm 0.06$ & $14.36 \pm 0.07$ & & 161057.42+174330.7 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $-39.3 \pm 6.4$ & $62.1 \pm 7.5$\\
16105843-0631325 & $11.35 \pm 0.02$ & $10.75 \pm 0.02$ & $10.37 \pm 0.02$ & & 161058.39-063134.4 & $10.15 \pm 0.02$ & $9.93 \pm 0.02$ & & $-62.1 \pm 7.1$ & $-188.6 \pm 9.0$\\
16110048+6016010 & $13.52 \pm 0.02$ & $12.89 \pm 0.03$ & $12.53 \pm 0.03$ & & 161100.69+601558.0 & $12.36 \pm 0.02$ & $12.13 \pm 0.02$ & & $141.0 \pm 6.7$ & $-264.8 \pm 13.4$\\
16110189+2904303 & $14.35 \pm 0.03$ & $13.77 \pm 0.03$ & $13.47 \pm 0.03$ & & 161101.86+290430.6 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $-32.3 \pm 6.1$ & $25.2 \pm 6.8$\\
16110245+2536452 & $14.94 \pm 0.04$ & $14.41 \pm 0.05$ & $14.10 \pm 0.06$ & & 161102.44+253644.1 & $13.90 \pm 0.03$ & $13.65 \pm 0.03$ & & $-24.0 \pm 6.8$ & $-101.7 \pm 7.6$\\
16110246+6312362 & $16.51 \pm 0.15$ & $15.97 \pm 0.20$ & $14.70 \pm 0.13$ & & 161102.53+631235.9 & $14.41 \pm 0.03$ & $14.13 \pm 0.03$ & & $47.4 \pm 3.9$ & $-23.5 \pm 20.3$\\
16110596-1302172 & $16.09 \pm 0.07$ & $15.51 \pm 0.10$ & $15.14 \pm 0.17$ & & 161105.98-130218.0 & $14.81 \pm 0.04$ & $14.57 \pm 0.06$ & & $31.3 \pm 12.7$ & $-68.8 \pm 13.5$\\
16110769+7632126 & $13.77 \pm 0.02$ & $13.26 \pm 0.03$ & $12.93 \pm 0.03$ & & 161107.57+763213.1 & $12.77 \pm 0.02$ & $12.55 \pm 0.02$ & & $-39.8 \pm 1.3$ & $45.5 \pm 6.6$\\
16110777-1433573 & $14.53 \pm 0.03$ & $13.86 \pm 0.03$ & $13.53 \pm 0.03$ & & 161107.75-143357.6 & $13.38 \pm 0.03$ & $13.15 \pm 0.03$ & & $-26.9 \pm 6.7$ & $-29.2 \pm 7.1$\\
16110827-1845363 & $16.20 \pm 0.10$ & $15.48 \pm 0.08$ & $15.07 \pm 0.14$ & & 161108.24-184533.0 & $14.42 \pm 0.03$ & $14.14 \pm 0.05$ & & $-41.6 \pm 10.9$ & $295.8 \pm 13.9$\\
16111015-1648090 & $16.40 \pm 0.10$ & $15.82 \pm 0.13$ & $15.45 \pm 0.19$ & & 161110.10-164811.6 & $15.23 \pm 0.04$ & $15.06 \pm 0.09$ & & $-60.4 \pm 27.3$ & $-236.8 \pm 21.8$\\
16111268+2312503 & $12.64 \pm 0.02$ & $12.06 \pm 0.03$ & $11.79 \pm 0.02$ & & 161112.66+231250.8 & $11.56 \pm 0.02$ & $11.38 \pm 0.02$ & & $-27.2 \pm 6.2$ & $49.7 \pm 7.1$\\
16111310+1453253 & $15.39 \pm 0.05$ & $14.73 \pm 0.06$ & $14.45 \pm 0.08$ & & 161113.07+145325.8 & $14.21 \pm 0.03$ & $14.01 \pm 0.04$ & & $-35.6 \pm 6.6$ & $42.3 \pm 7.1$\\
16111457-0614075 & $15.66 \pm 0.07$ & $14.88 \pm 0.08$ & $14.61 \pm 0.11$ & & 161114.57-061408.2 & $14.44 \pm 0.03$ & $14.13 \pm 0.05$ & & $-3.3 \pm 21.4$ & $-68.3 \pm 10.5$\\
16111468+6413010 & $14.19 \pm 0.03$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 161114.76+641300.5 & $13.15 \pm 0.02$ & $12.95 \pm 0.02$ & & $43.9 \pm 2.1$ & $-40.0 \pm 6.6$\\
16111485+1438483 & $14.09 \pm 0.02$ & $13.49 \pm 0.03$ & $13.21 \pm 0.03$ & & 161114.84+143847.8 & $13.02 \pm 0.02$ & $12.80 \pm 0.03$ & & $-10.1 \pm 5.9$ & $-37.2 \pm 6.2$\\
16111489-1348369 & $14.94 \pm 0.03$ & $14.29 \pm 0.03$ & $14.02 \pm 0.06$ & & 161114.84-134837.2 & $13.80 \pm 0.03$ & $13.57 \pm 0.03$ & & $-66.9 \pm 7.3$ & $-23.5 \pm 7.5$\\
16111491-1507292 & $16.02 \pm 0.07$ & $15.47 \pm 0.09$ & $14.99 \pm 0.12$ & & 161114.88-150728.4 & $14.77 \pm 0.03$ & $14.55 \pm 0.06$ & & $-38.1 \pm 8.8$ & $69.8 \pm 9.7$\\
16111580+2537552 & $15.09 \pm 0.04$ & $14.46 \pm 0.04$ & $14.17 \pm 0.07$ & & 161115.79+253755.6 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $-17.0 \pm 6.8$ & $36.7 \pm 7.4$\\
16111713-0951475 & $14.90 \pm 0.04$ & $14.23 \pm 0.06$ & $13.90 \pm 0.06$ & & 161117.09-095147.7 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $-48.9 \pm 9.4$ & $-11.9 \pm 8.0$\\
16111840+8314471 & $16.04 \pm 0.10$ & $15.52 \pm 0.13$ & $15.10 \pm 0.14$ & & 161118.66+831446.9 & $14.94 \pm 0.03$ & $14.72 \pm 0.04$ & & $41.5 \pm 1.2$ & $-10.7 \pm 17.0$\\
16111886+5632157 & $15.01 \pm 0.05$ & $14.48 \pm 0.04$ & $14.12 \pm 0.06$ & & 161118.79+563216.2 & $13.94 \pm 0.02$ & $13.72 \pm 0.03$ & & $-46.3 \pm 3.6$ & $46.1 \pm 7.7$\\
16111989-0707581 & $15.01 \pm 0.04$ & $14.38 \pm 0.05$ & $14.07 \pm 0.06$ & & 161119.86-070758.6 & $13.88 \pm 0.03$ & $13.63 \pm 0.04$ & & $-32.2 \pm 10.3$ & $-51.5 \pm 8.3$\\
16112023-1847554 & $12.76 \pm 0.02$ & $12.13 \pm 0.02$ & $11.73 \pm 0.02$ & & 161120.22-184755.7 & $11.54 \pm 0.02$ & $11.23 \pm 0.02$ & & $-7.0 \pm 6.0$ & $-32.7 \pm 6.5$\\
16112046-1200044 & $15.53 \pm 0.05$ & $14.75 \pm 0.05$ & $14.37 \pm 0.10$ & & 161120.47-120005.0 & $14.16 \pm 0.03$ & $13.99 \pm 0.04$ & & $8.4 \pm 7.5$ & $-55.3 \pm 8.7$\\
16112143+3146191 & $16.15 \pm 0.09$ & $15.58 \pm 0.12$ & $15.21 \pm 0.13$ & & 161121.34+314618.0 & $14.86 \pm 0.03$ & $14.61 \pm 0.05$ & & $-99.5 \pm 11.4$ & $-87.9 \pm 13.9$\\
16112163+8120108 & $15.46 \pm 0.06$ & $14.84 \pm 0.08$ & $14.40 \pm 0.08$ & & 161121.54+812009.9 & $14.18 \pm 0.03$ & $13.93 \pm 0.03$ & & $-19.2 \pm 0.8$ & $-73.0 \pm 8.6$\\
16112181+4700467 & $16.58 \pm 0.13$ & $15.65 \pm 0.15$ & $15.26 \pm 0.20$ & & 161121.69+470047.7 & $14.90 \pm 0.03$ & $14.58 \pm 0.04$ & & $-105.9 \pm 13.8$ & $86.7 \pm 24.2$\\
16112232+5522432 & $15.12 \pm 0.04$ & $14.39 \pm 0.05$ & $14.06 \pm 0.05$ & & 161122.35+552242.4 & $13.85 \pm 0.02$ & $13.67 \pm 0.03$ & & $22.5 \pm 3.2$ & $-69.3 \pm 11.0$\\
16112244+2914350 & $14.56 \pm 0.03$ & $14.03 \pm 0.03$ & $13.69 \pm 0.05$ & & 161122.48+291432.9 & $13.51 \pm 0.03$ & $13.26 \pm 0.03$ & & $46.5 \pm 5.8$ & $-194.5 \pm 8.3$\\
16112320+4902053 & $13.52 \pm 0.02$ & $12.98 \pm 0.02$ & $12.68 \pm 0.02$ & & 161123.26+490205.7 & $12.50 \pm 0.02$ & $12.33 \pm 0.02$ & & $52.0 \pm 3.7$ & $26.1 \pm 6.0$\\
16112345+4914432 & $14.14 \pm 0.03$ & $13.60 \pm 0.03$ & $13.25 \pm 0.03$ & & 161123.39+491442.4 & $13.07 \pm 0.02$ & $12.88 \pm 0.02$ & & $-50.2 \pm 3.7$ & $-63.1 \pm 6.5$\\
16112407+4822384 & $15.12 \pm 0.04$ & $14.53 \pm 0.05$ & $14.00 \pm 0.06$ & & 161123.98+482237.0 & $13.69 \pm 0.02$ & $13.41 \pm 0.03$ & & $-77.9 \pm 5.7$ & $-114.8 \pm 7.8$\\
16112451+3230224 & $15.29 \pm 0.05$ & $14.76 \pm 0.06$ & $14.39 \pm 0.07$ & & 161124.48+323024.1 & $14.22 \pm 0.03$ & $14.01 \pm 0.04$ & & $-28.8 \pm 5.2$ & $144.0 \pm 7.4$\\
16112512-1316004 & $14.54 \pm 0.04$ & $13.79 \pm 0.02$ & $13.49 \pm 0.03$ & & 161125.12-131600.9 & $13.34 \pm 0.03$ & $13.17 \pm 0.03$ & & $-11.9 \pm 6.8$ & $-50.2 \pm 7.3$\\
16112616-1043387 & $14.11 \pm 0.03$ & $13.44 \pm 0.03$ & $13.12 \pm 0.03$ & & 161126.13-104339.0 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $-41.3 \pm 9.6$ & $-28.2 \pm 9.9$\\
16112700+7338181 & $15.48 \pm 0.05$ & $14.82 \pm 0.09$ & $14.50 \pm 0.08$ & & 161126.88+733818.3 & $14.24 \pm 0.03$ & $14.06 \pm 0.03$ & & $-42.4 \pm 1.6$ & $18.7 \pm 6.9$\\
16112776+6633535 & $13.08 \pm 0.02$ & $12.47 \pm 0.02$ & $12.16 \pm 0.02$ & & 161127.69+663353.3 & $11.99 \pm 0.02$ & $11.82 \pm 0.02$ & & $-36.2 \pm 1.8$ & $-14.8 \pm 10.5$\\
16112983-1320481 & $15.86 \pm 0.08$ & $15.30 \pm 0.08$ & $14.86 \pm 0.12$ & & 161129.82-132049.0 & $14.68 \pm 0.03$ & $14.49 \pm 0.05$ & & $-18.2 \pm 8.8$ & $-85.7 \pm 9.6$\\
16113009+4031013 & $15.86 \pm 0.07$ & $15.25 \pm 0.10$ & $14.97 \pm 0.09$ & & 161130.06+403101.3 & $14.77 \pm 0.03$ & $14.58 \pm 0.04$ & & $-37.7 \pm 6.2$ & $1.0 \pm 10.0$\\
16113159+2019043 & $16.33 \pm 0.11$ & $15.68 \pm 0.15$ & $15.40 \pm 0.16$ & & 161131.65+201903.7 & $14.85 \pm 0.03$ & $14.67 \pm 0.05$ & & $86.2 \pm 18.2$ & $-61.6 \pm 20.5$\\
16113294+3449101 & $15.11 \pm 0.03$ & $14.56 \pm 0.05$ & $14.19 \pm 0.05$ & & 161132.91+344910.1 & $13.92 \pm 0.03$ & $13.69 \pm 0.03$ & & $-30.5 \pm 5.2$ & $5.9 \pm 7.8$\\
16113384+2429072 & $13.65 \pm 0.02$ & $13.10 \pm 0.02$ & $12.79 \pm 0.03$ & & 161133.81+242907.6 & $12.63 \pm 0.02$ & $12.41 \pm 0.02$ & & $-41.2 \pm 6.4$ & $38.1 \pm 8.3$\\
16113435+6103118 & $14.08 \pm 0.03$ & $13.56 \pm 0.03$ & $13.27 \pm 0.04$ & & 161134.20+610313.5 & $13.08 \pm 0.02$ & $12.90 \pm 0.02$ & & $-96.3 \pm 4.7$ & $153.3 \pm 11.0$\\
16113533-1213415 & $15.13 \pm 0.04$ & $14.53 \pm 0.05$ & $14.25 \pm 0.09$ & & 161135.34-121341.9 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $19.6 \pm 7.4$ & $-41.9 \pm 7.7$\\
16113559+1747585 & $13.94 \pm 0.02$ & $13.26 \pm 0.03$ & $12.96 \pm 0.03$ & & 161135.54+174758.3 & $12.71 \pm 0.02$ & $12.48 \pm 0.02$ & & $-57.4 \pm 7.0$ & $-20.0 \pm 6.0$\\
16113723+6324140 & $13.86 \pm 0.02$ & $13.29 \pm 0.02$ & $13.01 \pm 0.03$ & & 161137.24+632413.1 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $4.2 \pm 2.0$ & $-84.5 \pm 8.2$\\
16113728+2235476 & $14.88 \pm 0.04$ & $14.28 \pm 0.05$ & $14.01 \pm 0.06$ & & 161137.32+223547.4 & $13.79 \pm 0.03$ & $13.62 \pm 0.03$ & & $45.8 \pm 7.5$ & $-23.8 \pm 8.5$\\
16113771-1339045 & $15.04 \pm 0.03$ & $14.22 \pm 0.04$ & $13.90 \pm 0.06$ & & 161137.57-133905.0 & $13.58 \pm 0.03$ & $13.34 \pm 0.03$ & & $-174.9 \pm 8.0$ & $-42.1 \pm 7.3$\\
16113886+0820341 & $12.01 \pm 0.02$ & $11.43 \pm 0.02$ & $11.14 \pm 0.02$ & & 161138.68+082035.3 & $10.92 \pm 0.02$ & $10.73 \pm 0.02$ & & $-273.0 \pm 10.3$ & $120.5 \pm 8.4$\\
16114048+3225441 & $13.09 \pm 0.02$ & $12.52 \pm 0.02$ & $12.25 \pm 0.02$ & & 161140.46+322543.5 & $12.05 \pm 0.02$ & $11.86 \pm 0.02$ & & $-19.9 \pm 4.5$ & $-49.3 \pm 6.0$\\
16114090-0735189 & $13.75 \pm 0.03$ & $13.10 \pm 0.03$ & $12.78 \pm 0.03$ & & 161140.84-073518.9 & $12.61 \pm 0.02$ & $12.44 \pm 0.03$ & & $-87.3 \pm 9.2$ & $2.4 \pm 7.3$\\
16114109+2053055 & $14.76 \pm 0.04$ & $14.13 \pm 0.04$ & $13.85 \pm 0.05$ & & 161141.04+205305.1 & $13.68 \pm 0.02$ & $13.48 \pm 0.03$ & & $-58.1 \pm 7.0$ & $-33.7 \pm 8.4$\\
16114124+5707559 & $15.31 \pm 0.06$ & $14.77 \pm 0.07$ & $14.46 \pm 0.09$ & & 161141.18+570755.3 & $14.28 \pm 0.03$ & $14.10 \pm 0.03$ & & $-41.3 \pm 3.5$ & $-55.1 \pm 7.4$\\
16114143+6240467 & $16.64 \pm 0.14$ & $15.89 \pm 0.15$ & $15.34 \pm 0.18$ & & 161141.51+624046.9 & $14.96 \pm 0.03$ & $14.74 \pm 0.04$ & & $47.6 \pm 5.3$ & $18.9 \pm 19.1$\\
16114192-0434533 & $15.62 \pm 0.08$ & $14.90 \pm 0.09$ & $14.59 \pm 0.10$ & & 161141.99-043453.4 & $14.24 \pm 0.03$ & $14.00 \pm 0.04$ & & $97.1 \pm 8.1$ & $-5.0 \pm 8.5$\\
16114396-0503121 & $14.96 \pm 0.04$ & $14.22 \pm 0.04$ & $13.87 \pm 0.05$ & & 161143.93-050312.0 & $13.64 \pm 0.03$ & $13.37 \pm 0.03$ & & $-42.0 \pm 7.2$ & $5.7 \pm 7.2$\\
16114405-1747181 & $14.88 \pm 0.04$ & $14.26 \pm 0.04$ & $13.91 \pm 0.05$ & & 161144.02-174718.7 & $13.70 \pm 0.03$ & $13.50 \pm 0.04$ & & $-37.7 \pm 6.8$ & $-47.2 \pm 8.1$\\
16114477+7033374 & $13.12 \pm 0.02$ & $12.54 \pm 0.02$ & $12.23 \pm 0.02$ & & 161144.89+703337.4 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $53.1 \pm 1.8$ & $0.3 \pm 9.5$\\
16114593+5552468 & $14.02 \pm 0.03$ & $13.46 \pm 0.03$ & $13.17 \pm 0.03$ & & 161145.93+555247.3 & $12.92 \pm 0.02$ & $12.71 \pm 0.02$ & & $-4.8 \pm 2.8$ & $46.2 \pm 6.8$\\
16114676+1957035 & $16.26 \pm 0.12$ & $15.63 \pm 0.15$ & $15.23 \pm 0.14$ & & 161146.70+195703.2 & $14.97 \pm 0.03$ & $14.75 \pm 0.05$ & & $-85.7 \pm 15.7$ & $-27.4 \pm 19.1$\\
16114777+2313320 & $16.51 \pm 0.15$ & $15.91 \pm 0.16$ & $15.31 \pm 0.15$ & & 161147.70+231331.7 & $15.04 \pm 0.03$ & $14.80 \pm 0.06$ & & $-97.9 \pm 15.8$ & $-34.8 \pm 19.1$\\
16114779-0634146 & $16.75 \pm 0.19$ & $15.45 \pm 0.13$ & $14.90 \pm 0.14$ & & 161147.75-063415.3 & $14.15 \pm 0.03$ & $13.82 \pm 0.04$ & & $-57.9 \pm 14.9$ & $-63.0 \pm 11.7$\\
16114916+3204410 & $13.43 \pm 0.02$ & $12.86 \pm 0.02$ & $12.57 \pm 0.02$ & & 161149.18+320441.3 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $23.9 \pm 4.6$ & $21.1 \pm 5.9$\\
16115043+5343395 & $15.02 \pm 0.04$ & $14.42 \pm 0.04$ & $14.14 \pm 0.08$ & & 161150.50+534339.6 & $13.91 \pm 0.02$ & $13.70 \pm 0.03$ & & $47.8 \pm 4.3$ & $8.3 \pm 6.3$\\
16115164+2917205 & $16.80 \pm 0.15$ & $15.88 \pm 0.16$ & $15.11 \pm 0.15$ & & 161151.56+291719.8 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $-86.9 \pm 15.4$ & $-62.1 \pm 17.5$\\
16115321+3301126 & $14.51 \pm 0.03$ & $13.92 \pm 0.04$ & $13.65 \pm 0.04$ & & 161153.25+330112.5 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $45.5 \pm 5.3$ & $-1.8 \pm 6.2$\\
16115456+1736483 & $15.57 \pm 0.05$ & $14.72 \pm 0.06$ & $14.35 \pm 0.07$ & & 161154.53+173648.8 & $13.93 \pm 0.03$ & $13.69 \pm 0.03$ & & $-46.0 \pm 6.8$ & $41.3 \pm 7.4$\\
16115577+2937077 & $15.73 \pm 0.06$ & $15.17 \pm 0.06$ & $14.90 \pm 0.11$ & & 161155.73+293707.0 & $14.68 \pm 0.03$ & $14.51 \pm 0.05$ & & $-52.8 \pm 7.2$ & $-65.7 \pm 9.7$\\
16115613+5137289 & $15.05 \pm 0.04$ & $14.50 \pm 0.06$ & $13.93 \pm 0.06$ & & 161155.92+513729.2 & $13.74 \pm 0.02$ & $13.57 \pm 0.03$ & & $-157.2 \pm 7.2$ & $25.4 \pm 6.2$\\
16120125+4432232 & $15.03 \pm 0.03$ & $14.41 \pm 0.05$ & $14.14 \pm 0.07$ & & 161201.27+443222.3 & $13.97 \pm 0.03$ & $13.80 \pm 0.03$ & & $16.8 \pm 4.6$ & $-76.7 \pm 8.0$\\
16120223-0622057 & $15.16 \pm 0.06$ & $14.54 \pm 0.06$ & $14.01 \pm 0.07$ & & 161202.19-062205.9 & $13.83 \pm 0.03$ & $13.61 \pm 0.04$ & & $-56.1 \pm 8.9$ & $-18.6 \pm 8.1$\\
16120227+4101378 & $16.55 \pm 0.13$ & $15.82 \pm 0.13$ & $15.36 \pm 0.14$ & & 161202.19+410137.2 & $15.11 \pm 0.03$ & $14.91 \pm 0.05$ & & $-88.0 \pm 11.4$ & $-62.0 \pm 18.4$\\
16120310-0711179 & $15.53 \pm 0.06$ & $14.89 \pm 0.08$ & $14.60 \pm 0.10$ & & 161203.08-071118.4 & $14.42 \pm 0.03$ & $14.21 \pm 0.05$ & & $-33.8 \pm 8.8$ & $-41.5 \pm 9.8$\\
16120365-1334462 & $15.14 \pm 0.05$ & $14.47 \pm 0.05$ & $14.19 \pm 0.06$ & & 161203.65-133445.7 & $13.99 \pm 0.03$ & $13.77 \pm 0.05$ & & $1.0 \pm 8.0$ & $39.9 \pm 7.7$\\
16120389+4129105 & $15.86 \pm 0.08$ & $15.30 \pm 0.09$ & $14.93 \pm 0.10$ & & 161203.87+412911.1 & $14.70 \pm 0.03$ & $14.49 \pm 0.05$ & & $-22.5 \pm 6.1$ & $61.9 \pm 12.3$\\
16120628-1517394 & $14.03 \pm 0.02$ & $13.46 \pm 0.03$ & $13.15 \pm 0.03$ & & 161206.26-151739.7 & $12.96 \pm 0.03$ & $12.78 \pm 0.03$ & & $-29.7 \pm 6.6$ & $-28.1 \pm 6.8$\\
16120655+5509553 & $14.83 \pm 0.04$ & $14.23 \pm 0.04$ & $13.91 \pm 0.05$ & & 161206.51+550954.8 & $13.67 \pm 0.02$ & $13.43 \pm 0.03$ & & $-36.1 \pm 3.3$ & $-42.2 \pm 6.9$\\
16120746+7450530 & $13.43 \pm 0.02$ & $12.83 \pm 0.02$ & $12.48 \pm 0.02$ & & 161207.41+745053.6 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $-16.4 \pm 1.0$ & $46.2 \pm 7.2$\\
16121057+1908471 & $14.88 \pm 0.04$ & $14.23 \pm 0.06$ & $13.90 \pm 0.05$ & & 161210.57+190846.6 & $13.73 \pm 0.02$ & $13.54 \pm 0.03$ & & $0.0 \pm 9.9$ & $-46.0 \pm 7.7$\\
16121094+5245570 & $16.11 \pm 0.09$ & $15.58 \pm 0.14$ & $15.13 \pm 0.17$ & & 161210.86+524557.6 & $14.79 \pm 0.03$ & $14.59 \pm 0.04$ & & $-58.8 \pm 8.2$ & $44.8 \pm 20.4$\\
16121162+5916133 & $15.86 \pm 0.07$ & $15.16 \pm 0.09$ & $14.88 \pm 0.10$ & & 161211.60+591613.7 & $14.73 \pm 0.03$ & $14.51 \pm 0.04$ & & $-14.5 \pm 3.0$ & $39.2 \pm 8.8$\\
16121169+4212504 & $14.70 \pm 0.03$ & $14.16 \pm 0.04$ & $13.84 \pm 0.06$ & & 161211.65+421249.4 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $-35.3 \pm 4.8$ & $-90.0 \pm 11.8$\\
16121432-0821136 & $16.63 \pm 0.15$ & $15.90 \pm 0.16$ & $14.85 \pm 0.12$ & & 161214.28-082114.5 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $-51.9 \pm 15.2$ & $-76.3 \pm 14.8$\\
16121511-1031511 & $15.74 \pm 0.07$ & $15.01 \pm 0.06$ & $14.61 \pm 0.09$ & & 161215.05-103152.1 & $14.44 \pm 0.03$ & $14.26 \pm 0.05$ & & $-79.5 \pm 8.7$ & $-85.4 \pm 9.1$\\
16121659-0928152 & $16.19 \pm 0.10$ & $15.51 \pm 0.11$ & $15.08 \pm 0.14$ & & 161216.71-092814.3 & $14.40 \pm 0.03$ & $13.99 \pm 0.04$ & & $155.2 \pm 13.2$ & $81.2 \pm 12.4$\\
16121887+3431457 & $14.39 \pm 0.03$ & $13.86 \pm 0.04$ & $13.56 \pm 0.03$ & & 161218.84+343145.5 & $13.35 \pm 0.02$ & $13.12 \pm 0.03$ & & $-32.5 \pm 4.7$ & $-21.6 \pm 6.2$\\
16122221-1828533 & $15.60 \pm 0.06$ & $14.78 \pm 0.05$ & $14.28 \pm 0.06$ & & 161222.18-182853.6 & $13.96 \pm 0.03$ & $13.66 \pm 0.04$ & & $-41.8 \pm 7.2$ & $-26.6 \pm 8.6$\\
16122317+5900284 & $15.45 \pm 0.06$ & $14.87 \pm 0.08$ & $14.57 \pm 0.08$ & & 161223.24+590028.3 & $14.34 \pm 0.03$ & $14.16 \pm 0.03$ & & $50.7 \pm 3.5$ & $-5.7 \pm 8.4$\\
16122334-1550082 & $15.86 \pm 0.08$ & $15.11 \pm 0.08$ & $14.81 \pm 0.10$ & & 161223.35-155008.7 & $14.65 \pm 0.04$ & $14.42 \pm 0.05$ & & $23.0 \pm 9.0$ & $-50.5 \pm 9.8$\\
16122431+4253530 & $15.60 \pm 0.06$ & $14.98 \pm 0.08$ & $14.62 \pm 0.11$ & & 161224.29+425352.7 & $14.28 \pm 0.03$ & $14.11 \pm 0.04$ & & $-20.5 \pm 5.4$ & $-35.6 \pm 8.2$\\
16122443+2559443 & $15.42 \pm 0.05$ & $14.76 \pm 0.05$ & $14.43 \pm 0.07$ & & 161224.38+255944.6 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $-65.1 \pm 7.1$ & $29.9 \pm 11.3$\\
16122616-0811316 & $14.63 \pm 0.03$ & $14.02 \pm 0.04$ & $13.71 \pm 0.04$ & & 161226.19-081132.3 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $45.1 \pm 7.0$ & $-67.8 \pm 7.2$\\
16122625-0710261 & $14.62 \pm 0.04$ & $14.09 \pm 0.04$ & $13.76 \pm 0.05$ & & 161226.20-071026.5 & $13.60 \pm 0.03$ & $13.34 \pm 0.04$ & & $-60.0 \pm 8.1$ & $-30.7 \pm 8.9$\\
16122699-1516551 & $15.10 \pm 0.05$ & $14.50 \pm 0.05$ & $14.21 \pm 0.07$ & & 161226.92-151655.6 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $-84.9 \pm 7.5$ & $-47.2 \pm 7.8$\\
16122770-1836310 & $12.92 \pm 0.02$ & $12.39 \pm 0.02$ & $12.10 \pm 0.02$ & & 161227.65-183633.8 & $11.90 \pm 0.02$ & $11.68 \pm 0.02$ & & $-63.4 \pm 6.2$ & $-256.5 \pm 8.7$\\
16123021+5506298 & $13.78 \pm 0.03$ & $13.26 \pm 0.01$ & $12.95 \pm 0.03$ & & 161230.15+550630.4 & $12.75 \pm 0.02$ & $12.56 \pm 0.02$ & & $-41.5 \pm 3.3$ & $61.2 \pm 7.0$\\
16123103+4833572 & $16.20 \pm 0.09$ & $15.61 \pm 0.12$ & $14.83 \pm 0.12$ & & 161230.88+483356.9 & $14.47 \pm 0.03$ & $14.23 \pm 0.03$ & & $-118.4 \pm 8.2$ & $-19.3 \pm 14.8$\\
16123344-1619006 & $15.35 \pm 0.05$ & $14.80 \pm 0.06$ & $14.40 \pm 0.07$ & & 161233.43-161901.7 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $-8.2 \pm 7.4$ & $-95.7 \pm 8.3$\\
16123378-1336196 & $14.93 \pm 0.03$ & $14.30 \pm 0.05$ & $13.97 \pm 0.05$ & & 161233.76-133619.9 & $13.77 \pm 0.03$ & $13.58 \pm 0.04$ & & $-28.8 \pm 7.0$ & $-30.6 \pm 7.4$\\
16123389+4055512 & $15.46 \pm 0.07$ & $14.74 \pm 0.08$ & $14.43 \pm 0.10$ & & 161233.93+405550.8 & $14.21 \pm 0.03$ & $13.96 \pm 0.03$ & & $37.9 \pm 5.5$ & $-34.7 \pm 8.0$\\
16123460+2358498 & $15.77 \pm 0.07$ & $15.01 \pm 0.08$ & $14.69 \pm 0.09$ & & 161234.65+235849.7 & $14.49 \pm 0.03$ & $14.29 \pm 0.04$ & & $57.6 \pm 8.0$ & $-10.1 \pm 14.9$\\
16123574-0338154 & $14.45 \pm 0.04$ & $13.80 \pm 0.03$ & $13.52 \pm 0.05$ & & 161235.74-033815.8 & $13.36 \pm 0.03$ & $13.19 \pm 0.03$ & & $1.3 \pm 7.6$ & $-42.0 \pm 7.0$\\
16123732-1735333 & $14.47 \pm 0.03$ & $13.85 \pm 0.03$ & $13.51 \pm 0.04$ & & 161237.27-173533.3 & $13.32 \pm 0.03$ & $13.09 \pm 0.03$ & & $-72.5 \pm 6.8$ & $2.2 \pm 7.0$\\
16123820+2631576 & $14.97 \pm 0.03$ & $14.31 \pm 0.03$ & $13.98 \pm 0.05$ & & 161238.13+263157.4 & $13.70 \pm 0.02$ & $13.45 \pm 0.03$ & & $-83.6 \pm 6.7$ & $-20.0 \pm 7.7$\\
16123851-1115353 & $14.78 \pm 0.03$ & $14.22 \pm 0.03$ & $13.94 \pm 0.05$ & & 161238.50-111535.7 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $-16.7 \pm 7.6$ & $-36.4 \pm 7.9$\\
16123906+3056345 & $12.33 \pm 0.02$ & $11.77 \pm 0.02$ & $11.48 \pm 0.02$ & & 161239.06+305635.4 & $11.28 \pm 0.02$ & $11.07 \pm 0.02$ & & $5.7 \pm 5.1$ & $80.1 \pm 6.7$\\
16123930+5250527 & $13.15 \pm 0.02$ & $12.60 \pm 0.02$ & $12.30 \pm 0.01$ & & 161239.24+525053.5 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $-41.8 \pm 3.2$ & $62.5 \pm 13.0$\\
16123934-0624443 & $15.55 \pm 0.05$ & $14.73 \pm 0.05$ & $14.41 \pm 0.08$ & & 161239.34-062445.2 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $2.6 \pm 7.7$ & $-80.9 \pm 8.7$\\
16123957+5504299 & $13.84 \pm 0.03$ & $13.27 \pm 0.02$ & $12.97 \pm 0.03$ & & 161239.47+550430.0 & $12.81 \pm 0.02$ & $12.63 \pm 0.02$ & & $-76.3 \pm 4.4$ & $6.1 \pm 7.2$\\
16123965-1231048 & $15.19 \pm 0.05$ & $14.55 \pm 0.04$ & $14.26 \pm 0.06$ & & 161239.65-123105.3 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $-3.8 \pm 7.4$ & $-46.8 \pm 7.8$\\
16123993-0332084 & $15.00 \pm 0.04$ & $14.41 \pm 0.06$ & $14.08 \pm 0.06$ & & 161239.80-033208.1 & $13.86 \pm 0.03$ & $13.56 \pm 0.04$ & & $-162.9 \pm 8.9$ & $21.0 \pm 7.6$\\
16124078+2020109 & $14.96 \pm 0.04$ & $14.43 \pm 0.05$ & $14.13 \pm 0.06$ & & 161240.70+202010.9 & $13.94 \pm 0.03$ & $13.67 \pm 0.03$ & & $-105.1 \pm 8.1$ & $2.4 \pm 7.8$\\
16124126-1037150 & $14.14 \pm 0.03$ & $13.51 \pm 0.03$ & $13.20 \pm 0.03$ & & 161241.26-103715.6 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $4.2 \pm 6.6$ & $-53.8 \pm 6.8$\\
16124127-1008463 & $16.28 \pm 0.10$ & $15.73 \pm 0.13$ & $15.11 \pm 0.14$ & & 161241.22-100846.8 & $14.55 \pm 0.03$ & $14.33 \pm 0.05$ & & $-65.4 \pm 14.9$ & $-49.4 \pm 17.5$\\
16124134+1730284 & $13.71 \pm 0.02$ & $13.12 \pm 0.03$ & $12.66 \pm 0.03$ & & 161241.27+173027.7 & $12.45 \pm 0.02$ & $12.21 \pm 0.02$ & & $-82.5 \pm 5.8$ & $-57.3 \pm 6.1$\\
16124376-0951375 & $13.96 \pm 0.03$ & $13.27 \pm 0.04$ & $12.93 \pm 0.04$ & & 161243.73-095137.5 & $12.64 \pm 0.02$ & $12.45 \pm 0.03$ & & $-37.8 \pm 7.3$ & $-2.5 \pm 6.7$\\
16124444+3433230 & $14.47 \pm 0.03$ & $13.88 \pm 0.04$ & $13.53 \pm 0.03$ & & 161244.35+343323.2 & $13.33 \pm 0.02$ & $13.10 \pm 0.03$ & & $-96.5 \pm 5.1$ & $16.8 \pm 6.2$\\
16124490+7542329 & $16.07 \pm 0.09$ & $15.52 \pm 0.14$ & $15.16 \pm 0.15$ & & 161244.60+754233.6 & $14.86 \pm 0.03$ & $14.58 \pm 0.04$ & & $-100.2 \pm 3.0$ & $64.3 \pm 17.0$\\
16124500+2701450 & $14.01 \pm 0.02$ & $13.49 \pm 0.03$ & $13.19 \pm 0.03$ & & 161244.90+270145.3 & $13.03 \pm 0.02$ & $12.79 \pm 0.03$ & & $-120.0 \pm 6.8$ & $27.8 \pm 9.1$\\
16124532+4324095 & $16.18 \pm 0.10$ & $15.59 \pm 0.13$ & $15.05 \pm 0.16$ & & 161245.36+432408.4 & $14.72 \pm 0.03$ & $14.38 \pm 0.04$ & & $38.4 \pm 11.0$ & $-98.6 \pm 20.7$\\
16124607+4624029 & $15.16 \pm 0.04$ & $14.57 \pm 0.05$ & $14.30 \pm 0.08$ & & 161246.04+462403.4 & $14.04 \pm 0.02$ & $13.79 \pm 0.03$ & & $-21.6 \pm 4.4$ & $46.6 \pm 7.3$\\
16124902+5150473 & $15.01 \pm 0.04$ & $14.44 \pm 0.04$ & $14.05 \pm 0.06$ & & 161249.07+515046.9 & $13.88 \pm 0.02$ & $13.69 \pm 0.03$ & & $40.8 \pm 3.6$ & $-32.2 \pm 9.1$\\
16124929+0020391 & $15.09 \pm 0.04$ & $14.55 \pm 0.04$ & $14.24 \pm 0.06$ & & 161249.20+002039.4 & $14.07 \pm 0.03$ & $13.80 \pm 0.04$ & & $-138.1 \pm 9.6$ & $26.2 \pm 11.5$\\
16125057+2302467 & $14.41 \pm 0.03$ & $13.82 \pm 0.04$ & $13.50 \pm 0.03$ & & 161250.52+230246.0 & $13.31 \pm 0.02$ & $13.05 \pm 0.03$ & & $-63.3 \pm 7.3$ & $-69.6 \pm 8.3$\\
16125263+3533364 & $15.23 \pm 0.05$ & $14.60 \pm 0.06$ & $14.27 \pm 0.06$ & & 161252.60+353336.8 & $14.09 \pm 0.03$ & $13.90 \pm 0.03$ & & $-27.8 \pm 5.3$ & $34.6 \pm 7.4$\\
16125325+5308119 & $16.02 \pm 0.08$ & $15.31 \pm 0.10$ & $14.94 \pm 0.13$ & & 161253.30+530812.0 & $14.71 \pm 0.03$ & $14.52 \pm 0.03$ & & $37.1 \pm 4.5$ & $12.8 \pm 11.6$\\
16125440+2939509 & $12.31 \pm 0.02$ & $11.72 \pm 0.02$ & $11.44 \pm 0.01$ & & 161254.45+293950.3 & $11.29 \pm 0.02$ & $11.12 \pm 0.02$ & & $54.1 \pm 5.8$ & $-49.1 \pm 6.5$\\
16125504-0705309 & $15.89 \pm 0.08$ & $14.99 \pm 0.06$ & $14.66 \pm 0.10$ & & 161254.96-070532.0 & $14.39 \pm 0.03$ & $14.18 \pm 0.05$ & & $-111.9 \pm 8.8$ & $-102.1 \pm 10.3$\\
16125518-1242139 & $14.79 \pm 0.03$ & $14.12 \pm 0.04$ & $13.74 \pm 0.05$ & & 161255.17-124214.3 & $13.58 \pm 0.03$ & $13.39 \pm 0.04$ & & $-19.0 \pm 7.1$ & $-38.5 \pm 7.4$\\
16125626-1047257 & $14.64 \pm 0.03$ & $14.03 \pm 0.03$ & $13.67 \pm 0.05$ & & 161256.22-104727.2 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $-56.1 \pm 8.5$ & $-132.8 \pm 8.4$\\
16125666-0911224 & $11.74 \pm 0.02$ & $11.17 \pm 0.02$ & $10.90 \pm 0.02$ & & 161256.60-091123.3 & $10.73 \pm 0.02$ & $10.56 \pm 0.02$ & & $-72.8 \pm 7.2$ & $-75.3 \pm 6.6$\\
16125667+3808065 & $16.29 \pm 0.12$ & $15.47 \pm 0.15$ & $14.76 \pm 0.10$ & & 161256.71+380806.0 & $13.93 \pm 0.03$ & $13.65 \pm 0.03$ & & $41.9 \pm 7.8$ & $-46.7 \pm 11.9$\\
16125709+7257569 & $15.08 \pm 0.04$ & $14.46 \pm 0.05$ & $14.12 \pm 0.06$ & & 161257.15+725756.6 & $13.93 \pm 0.02$ & $13.71 \pm 0.03$ & & $22.5 \pm 1.4$ & $-33.3 \pm 6.9$\\
16125818-0929129 & $16.15 \pm 0.09$ & $15.55 \pm 0.11$ & $15.21 \pm 0.15$ & & 161258.10-092911.3 & $14.95 \pm 0.16$ & $14.77 \pm 0.17$ & & $-98.7 \pm 31.0$ & $147.3 \pm 29.3$\\
16130008+2854480 & $13.79 \pm 0.02$ & $13.16 \pm 0.03$ & $12.80 \pm 0.03$ & & 161300.04+285447.6 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $-57.6 \pm 5.5$ & $-35.8 \pm 8.2$\\
16130153-1234523 & $13.97 \pm 0.02$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 161301.52-123453.0 & $12.86 \pm 0.03$ & $12.64 \pm 0.03$ & & $-25.5 \pm 6.6$ & $-58.9 \pm 6.9$\\
16130169+3924100 & $13.18 \pm 0.02$ & $12.60 \pm 0.03$ & $12.29 \pm 0.03$ & & 161301.73+392409.9 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $44.7 \pm 4.8$ & $-14.7 \pm 8.7$\\
16130220+0359029 & $14.96 \pm 0.04$ & $14.39 \pm 0.05$ & $14.09 \pm 0.06$ & & 161302.17+035903.0 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $-46.0 \pm 8.2$ & $10.5 \pm 9.7$\\
16130315+7220510 & $14.65 \pm 0.03$ & $14.15 \pm 0.05$ & $13.87 \pm 0.05$ & & 161302.94+722051.9 & $13.63 \pm 0.02$ & $13.43 \pm 0.03$ & & $-83.2 \pm 2.4$ & $82.0 \pm 7.0$\\
16130350-0903195 & $16.63 \pm 0.15$ & $15.59 \pm 0.14$ & $15.17 \pm 0.16$ & & 161303.56-090318.7 & $14.46 \pm 0.03$ & $14.17 \pm 0.05$ & & $73.6 \pm 19.4$ & $72.3 \pm 19.1$\\
16130476+4908260 & $12.34 \pm 0.02$ & $11.77 \pm 0.02$ & $11.48 \pm 0.01$ & & 161304.74+490826.9 & $11.29 \pm 0.02$ & $11.09 \pm 0.02$ & & $-17.4 \pm 3.0$ & $72.5 \pm 6.6$\\
16130671+0159585 & $13.14 \pm 0.02$ & $12.59 \pm 0.02$ & $12.24 \pm 0.02$ & & 161306.57+015958.5 & $12.02 \pm 0.02$ & $11.78 \pm 0.02$ & & $-200.9 \pm 9.6$ & $0.5 \pm 7.2$\\
16130678+5803048 & $16.02 \pm 0.16$ & $15.09 \pm 0.14$ & $14.63 \pm 0.11$ & & 161306.80+580306.3 & $14.43 \pm 0.07$ & $14.17 \pm 0.07$ & & $11.3 \pm 5.1$ & $135.4 \pm 16.2$\\
16130695-1803061 & $14.60 \pm 0.04$ & $13.90 \pm 0.02$ & $13.61 \pm 0.05$ & & 161306.95-180306.6 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $2.3 \pm 7.3$ & $-46.5 \pm 7.9$\\
16130719+2323576 & $13.90 \pm 0.03$ & $13.24 \pm 0.04$ & $12.97 \pm 0.03$ & & 161307.23+232358.2 & $12.80 \pm 0.02$ & $12.62 \pm 0.02$ & & $48.7 \pm 7.1$ & $55.5 \pm 8.1$\\
16130758+5624532 & $15.44 \pm 0.06$ & $14.74 \pm 0.06$ & $14.35 \pm 0.07$ & & 161307.62+562451.8 & $14.18 \pm 0.03$ & $13.95 \pm 0.03$ & & $30.3 \pm 3.2$ & $-128.9 \pm 12.9$\\
16130879-1839313 & $14.76 \pm 0.04$ & $13.85 \pm 0.03$ & $13.53 \pm 0.04$ & & 161308.75-183931.8 & $13.21 \pm 0.03$ & $13.04 \pm 0.03$ & & $-45.6 \pm 6.8$ & $-46.6 \pm 8.0$\\
16131051+4440196 & $15.06 \pm 0.05$ & $14.42 \pm 0.05$ & $14.12 \pm 0.06$ & & 161310.54+444018.5 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $28.9 \pm 4.3$ & $-98.5 \pm 8.1$\\
16131056-1045090 & $15.76 \pm 0.06$ & $15.06 \pm 0.07$ & $14.75 \pm 0.11$ & & 161310.52-104509.9 & $14.59 \pm 0.03$ & $14.42 \pm 0.06$ & & $-50.7 \pm 10.4$ & $-81.7 \pm 10.3$\\
16131078-0112270 & $15.96 \pm 0.11$ & $15.45 \pm 0.15$ & $14.84 \pm 0.12$ & & 161310.80-011226.4 & $14.50 \pm 0.03$ & $14.33 \pm 0.05$ & & $27.8 \pm 10.9$ & $59.9 \pm 11.8$\\
16131206+4729183 & $15.95 \pm 0.08$ & $15.23 \pm 0.09$ & $14.79 \pm 0.13$ & & 161311.98+472918.0 & $14.46 \pm 0.03$ & $14.21 \pm 0.03$ & & $-71.6 \pm 5.6$ & $-21.3 \pm 11.0$\\
16131285+6428167 & $13.80 \pm 0.02$ & $13.20 \pm 0.03$ & $12.86 \pm 0.03$ & & 161312.73+642817.5 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $-70.8 \pm 2.7$ & $77.3 \pm 12.2$\\
16131327+2600473 & $15.08 \pm 0.03$ & $14.55 \pm 0.05$ & $14.25 \pm 0.07$ & & 161313.25+260047.0 & $14.06 \pm 0.03$ & $13.81 \pm 0.04$ & & $-24.0 \pm 6.9$ & $-28.2 \pm 7.6$\\
16131337+4424415 & $15.65 \pm 0.07$ & $15.10 \pm 0.09$ & $14.71 \pm 0.12$ & & 161313.32+442441.7 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $-42.9 \pm 4.9$ & $14.8 \pm 8.8$\\
16131340-1557553 & $15.04 \pm 0.04$ & $14.41 \pm 0.05$ & $14.07 \pm 0.07$ & & 161313.38-155755.7 & $13.84 \pm 0.03$ & $13.54 \pm 0.04$ & & $-27.9 \pm 6.9$ & $-31.6 \pm 7.4$\\
16131557+3026095 & $16.42 \pm 0.11$ & $15.59 \pm 0.11$ & $15.28 \pm 0.13$ & & 161315.54+302610.3 & $14.84 \pm 0.03$ & $14.60 \pm 0.05$ & & $-29.9 \pm 11.5$ & $67.0 \pm 13.8$\\
16131697+3001015 & $15.73 \pm 0.06$ & $15.15 \pm 0.08$ & $14.80 \pm 0.09$ & & 161316.94+300101.4 & $14.55 \pm 0.03$ & $14.28 \pm 0.04$ & & $-30.6 \pm 5.8$ & $-9.3 \pm 9.0$\\
16131834-1138178 & $15.12 \pm 0.04$ & $14.50 \pm 0.05$ & $14.05 \pm 0.06$ & & 161318.30-113818.4 & $13.85 \pm 0.03$ & $13.68 \pm 0.04$ & & $-56.3 \pm 8.0$ & $-56.9 \pm 8.4$\\
16132172+4248030 & $14.34 \pm 0.02$ & $13.63 \pm 0.03$ & $13.31 \pm 0.04$ & & 161321.69+424803.5 & $13.10 \pm 0.02$ & $12.90 \pm 0.02$ & & $-30.8 \pm 5.3$ & $46.6 \pm 9.9$\\
16132234-1128320 & $15.97 \pm 0.08$ & $15.36 \pm 0.08$ & $14.99 \pm 0.13$ & & 161322.34-112832.6 & $14.74 \pm 0.03$ & $14.50 \pm 0.06$ & & $1.4 \pm 9.9$ & $-54.1 \pm 10.5$\\
16132259+6648511 & $13.72 \pm 0.02$ & $13.08 \pm 0.03$ & $12.74 \pm 0.03$ & & 161322.65+664850.8 & $12.58 \pm 0.02$ & $12.38 \pm 0.02$ & & $28.9 \pm 1.7$ & $-22.0 \pm 8.0$\\
16132577-1737354 & $12.33 \pm 0.02$ & $11.70 \pm 0.02$ & $11.40 \pm 0.03$ & & 161325.75-173735.8 & $11.17 \pm 0.02$ & $10.98 \pm 0.02$ & & $-17.6 \pm 6.0$ & $-31.0 \pm 6.4$\\
16132607+3734183 & $15.22 \pm 0.03$ & $14.42 \pm 0.05$ & $14.07 \pm 0.05$ & & 161325.79+373418.4 & $13.81 \pm 0.03$ & $13.54 \pm 0.03$ & & $-273.8 \pm 7.5$ & $1.0 \pm 6.4$\\
16132894+8041179 & $14.95 \pm 0.04$ & $14.10 \pm 0.05$ & $13.58 \pm 0.04$ & & 161328.66+804118.3 & $13.08 \pm 0.02$ & $12.75 \pm 0.02$ & & $-61.9 \pm 1.6$ & $37.8 \pm 6.5$\\
16132908-0403352 & $13.66 \pm 0.03$ & $13.06 \pm 0.03$ & $12.73 \pm 0.03$ & & 161329.05-040335.2 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $-49.3 \pm 6.6$ & $-1.3 \pm 8.0$\\
16132908-0542259 & $12.90 \pm 0.02$ & $12.33 \pm 0.03$ & $11.99 \pm 0.03$ & & 161329.09-054226.5 & $11.78 \pm 0.02$ & $11.57 \pm 0.02$ & & $21.2 \pm 7.2$ & $-48.3 \pm 6.5$\\
16132920-0212287 & $14.59 \pm 0.04$ & $14.01 \pm 0.04$ & $13.67 \pm 0.05$ & & 161329.13-021229.0 & $13.47 \pm 0.03$ & $13.22 \pm 0.03$ & & $-94.0 \pm 7.2$ & $-31.2 \pm 7.0$\\
16132932+3255540 & $15.33 \pm 0.05$ & $14.56 \pm 0.06$ & $14.19 \pm 0.05$ & & 161329.29+325554.4 & $13.99 \pm 0.03$ & $13.77 \pm 0.03$ & & $-34.1 \pm 5.1$ & $34.2 \pm 7.3$\\
16133229+2941491 & $15.29 \pm 0.05$ & $14.67 \pm 0.05$ & $14.28 \pm 0.07$ & & 161332.25+294148.5 & $14.02 \pm 0.03$ & $13.80 \pm 0.03$ & & $-46.1 \pm 6.4$ & $-49.7 \pm 8.0$\\
16133354-0631212 & $15.36 \pm 0.06$ & $14.74 \pm 0.08$ & $14.36 \pm 0.08$ & & 161333.56-063121.6 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $30.6 \pm 7.6$ & $-33.4 \pm 8.3$\\
16133411-0450361 & $13.70 \pm 0.02$ & $13.11 \pm 0.03$ & $12.84 \pm 0.03$ & & 161334.09-045036.9 & $12.68 \pm 0.02$ & $12.50 \pm 0.03$ & & $-27.4 \pm 8.2$ & $-71.1 \pm 8.3$\\
16133450-0747057 & $16.68 \pm 0.14$ & $15.51 \pm 0.11$ & $14.96 \pm 0.13$ & & 161334.33-074709.7 & $14.55 \pm 0.03$ & $14.34 \pm 0.05$ & & $-216.4 \pm 11.9$ & $-352.8 \pm 13.7$\\
16133661-1302504 & $14.71 \pm 0.03$ & $14.17 \pm 0.03$ & $13.82 \pm 0.05$ & & 161336.62-130251.2 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $6.6 \pm 6.8$ & $-75.0 \pm 7.3$\\
16133746-1655399 & $16.54 \pm 0.13$ & $15.65 \pm 0.09$ & $14.97 \pm 0.14$ & & 161337.42-165539.2 & $14.49 \pm 0.03$ & $14.29 \pm 0.05$ & & $-56.5 \pm 13.2$ & $62.6 \pm 15.7$\\
16133777-0953133 & $14.78 \pm 0.04$ & $14.20 \pm 0.04$ & $13.86 \pm 0.05$ & & 161337.78-095314.0 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $11.6 \pm 6.9$ & $-60.4 \pm 7.3$\\
16133859+5439516 & $13.44 \pm 0.03$ & $12.77 \pm 0.01$ & $12.46 \pm 0.02$ & & 161338.53+543952.4 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $-45.8 \pm 3.5$ & $71.1 \pm 7.1$\\
16133919-0416148 & $16.13 \pm 0.10$ & $15.36 \pm 0.11$ & $14.94 \pm 0.13$ & & 161339.22-041615.2 & $14.64 \pm 0.03$ & $14.35 \pm 0.05$ & & $51.3 \pm 11.0$ & $-36.5 \pm 13.4$\\
16133932+7114280 & $16.08 \pm 0.11$ & $15.53 \pm 0.13$ & $14.96 \pm 0.16$ & & 161339.36+711426.4 & $14.76 \pm 0.03$ & $14.53 \pm 0.04$ & & $16.3 \pm 2.6$ & $-145.3 \pm 19.7$\\
16133943+3132187 & $15.57 \pm 0.06$ & $14.98 \pm 0.07$ & $14.68 \pm 0.08$ & & 161339.44+313218.3 & $14.49 \pm 0.03$ & $14.27 \pm 0.04$ & & $14.8 \pm 5.6$ & $-35.2 \pm 7.2$\\
16133955+5548471 & $15.00 \pm 0.04$ & $14.48 \pm 0.04$ & $14.20 \pm 0.06$ & & 161339.50+554846.7 & $14.01 \pm 0.02$ & $13.77 \pm 0.03$ & & $-41.7 \pm 3.9$ & $-40.3 \pm 8.4$\\
16134045-0906544 & $14.89 \pm 0.03$ & $14.36 \pm 0.04$ & $14.09 \pm 0.07$ & & 161340.41-090655.4 & $13.90 \pm 0.03$ & $13.63 \pm 0.04$ & & $-46.3 \pm 7.4$ & $-94.3 \pm 9.8$\\
16134074+2450137 & $12.87 \pm 0.02$ & $12.29 \pm 0.02$ & $11.98 \pm 0.02$ & & 161340.64+245012.8 & $11.78 \pm 0.02$ & $11.58 \pm 0.02$ & & $-122.5 \pm 6.3$ & $-80.6 \pm 6.7$\\
16134080-0948522 & $14.75 \pm 0.04$ & $14.15 \pm 0.04$ & $13.82 \pm 0.05$ & & 161340.77-094852.9 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-36.6 \pm 7.0$ & $-57.4 \pm 7.3$\\
16134225-0835291 & $16.05 \pm 0.10$ & $15.42 \pm 0.12$ & $15.09 \pm 0.14$ & & 161342.25-083530.2 & $14.76 \pm 0.04$ & $14.59 \pm 0.06$ & & $-1.0 \pm 15.8$ & $-100.4 \pm 14.3$\\
16134226-0418261 & $15.52 \pm 0.06$ & $15.01 \pm 0.08$ & $14.74 \pm 0.10$ & & 161342.23-041826.7 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $-41.1 \pm 8.8$ & $-54.6 \pm 11.8$\\
16134250+7927546 & $14.19 \pm 0.03$ & $13.60 \pm 0.03$ & $13.26 \pm 0.04$ & & 161342.57+792754.2 & $13.08 \pm 0.03$ & $12.90 \pm 0.03$ & & $18.7 \pm 0.9$ & $-33.7 \pm 8.0$\\
16134264+7402356 & $14.54 \pm 0.03$ & $13.91 \pm 0.04$ & $13.64 \pm 0.04$ & & 161342.55+740235.8 & $13.46 \pm 0.02$ & $13.28 \pm 0.02$ & & $-35.6 \pm 1.4$ & $16.4 \pm 8.1$\\
16134285+1831190 & $13.74 \pm 0.02$ & $13.16 \pm 0.03$ & $12.88 \pm 0.03$ & & 161342.86+183118.5 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $15.8 \pm 7.4$ & $-44.3 \pm 7.3$\\
16134395-0546102 & $13.86 \pm 0.02$ & $13.20 \pm 0.03$ & $12.93 \pm 0.03$ & & 161343.93-054609.9 & $12.69 \pm 0.02$ & $12.47 \pm 0.02$ & & $-24.3 \pm 7.3$ & $28.5 \pm 6.5$\\
16134484+3442252 & $14.70 \pm 0.04$ & $14.18 \pm 0.05$ & $13.87 \pm 0.05$ & & 161344.79+344225.7 & $13.56 \pm 0.02$ & $13.38 \pm 0.03$ & & $-46.1 \pm 5.2$ & $36.1 \pm 7.0$\\
16134495-0304162 & $14.79 \pm 0.04$ & $14.27 \pm 0.04$ & $13.91 \pm 0.06$ & & 161344.98-030416.3 & $13.67 \pm 0.03$ & $13.44 \pm 0.03$ & & $42.0 \pm 7.2$ & $-10.7 \pm 7.2$\\
16134557+1708273 & $13.47 \pm 0.02$ & $12.70 \pm 0.02$ & $12.19 \pm 0.02$ & & 161345.48+170827.7 & $11.86 \pm 0.02$ & $11.61 \pm 0.02$ & & $-109.7 \pm 6.0$ & $26.6 \pm 8.9$\\
16134630+7600366 & $12.74 \pm 0.02$ & $12.22 \pm 0.02$ & $11.95 \pm 0.02$ & & 161345.94+760036.5 & $11.79 \pm 0.02$ & $11.58 \pm 0.02$ & & $-115.9 \pm 3.0$ & $-12.9 \pm 7.1$\\
16135036+4526001 & $14.48 \pm 0.03$ & $13.88 \pm 0.04$ & $13.58 \pm 0.05$ & & 161350.32+452600.3 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $-41.0 \pm 4.0$ & $16.8 \pm 6.8$\\
16135119-1549435 & $14.23 \pm 0.04$ & $13.61 \pm 0.03$ & $13.28 \pm 0.04$ & & 161351.18-154943.8 & $13.09 \pm 0.03$ & $12.85 \pm 0.03$ & & $-18.3 \pm 6.4$ & $-32.3 \pm 6.9$\\
16135164-0800154 & $14.57 \pm 0.03$ & $13.99 \pm 0.03$ & $13.69 \pm 0.05$ & & 161351.60-080015.0 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $-44.4 \pm 7.1$ & $36.7 \pm 7.2$\\
16135179-1058249 & $15.85 \pm 0.08$ & $15.07 \pm 0.11$ & $14.68 \pm 0.10$ & & 161351.81-105825.8 & $14.49 \pm 0.03$ & $14.24 \pm 0.05$ & & $23.9 \pm 9.4$ & $-85.3 \pm 10.0$\\
16135191+5713430 & $15.68 \pm 0.07$ & $14.97 \pm 0.09$ & $14.64 \pm 0.09$ & & 161351.85+571342.6 & $14.32 \pm 0.03$ & $14.11 \pm 0.03$ & & $-38.0 \pm 3.3$ & $-37.3 \pm 8.5$\\
16135222-1129166 & $16.47 \pm 0.13$ & $15.64 \pm 0.13$ & $15.20 \pm 0.14$ & & 161352.32-112916.4 & $15.03 \pm 0.04$ & $14.73 \pm 0.07$ & & $123.9 \pm 21.0$ & $21.7 \pm 17.1$\\
16135458-1408328 & $16.18 \pm 0.12$ & $15.64 \pm 0.12$ & $14.80 \pm 0.11$ & & 161354.64-140832.2 & $14.23 \pm 0.03$ & $13.89 \pm 0.04$ & & $74.7 \pm 11.8$ & $62.4 \pm 13.2$\\
16135524+3342050 & $14.72 \pm 0.03$ & $14.09 \pm 0.04$ & $13.77 \pm 0.04$ & & 161355.23+334204.5 & $13.60 \pm 0.02$ & $13.38 \pm 0.03$ & & $-11.0 \pm 4.8$ & $-41.2 \pm 7.1$\\
16135531+1243206 & $14.73 \pm 0.03$ & $14.11 \pm 0.04$ & $13.84 \pm 0.05$ & & 161355.31+124319.9 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-2.3 \pm 6.2$ & $-55.0 \pm 7.0$\\
16135714-0833325 & $15.79 \pm 0.07$ & $15.20 \pm 0.08$ & $14.84 \pm 0.12$ & & 161357.10-083332.8 & $14.55 \pm 0.03$ & $14.36 \pm 0.05$ & & $-45.9 \pm 8.8$ & $-20.7 \pm 9.1$\\
16135818+6034549 & $15.33 \pm 0.05$ & $14.73 \pm 0.06$ & $14.39 \pm 0.06$ & & 161358.22+603454.6 & $14.21 \pm 0.02$ & $14.04 \pm 0.03$ & & $24.2 \pm 2.9$ & $-26.7 \pm 8.3$\\
16135828+3518486 & $14.15 \pm 0.02$ & $13.59 \pm 0.03$ & $13.31 \pm 0.03$ & & 161358.21+351849.2 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $-62.9 \pm 4.6$ & $44.9 \pm 6.9$\\
16135878+3024321 & $14.93 \pm 0.04$ & $14.35 \pm 0.04$ & $13.99 \pm 0.04$ & & 161358.76+302431.2 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $-12.3 \pm 5.4$ & $-68.4 \pm 7.4$\\
16135892+4442140 & $14.85 \pm 0.04$ & $14.33 \pm 0.06$ & $13.94 \pm 0.06$ & & 161358.88+444214.4 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $-30.7 \pm 4.3$ & $38.1 \pm 7.8$\\
16135914+3432567 & $15.47 \pm 0.06$ & $14.89 \pm 0.07$ & $14.56 \pm 0.07$ & & 161359.12+343257.2 & $14.30 \pm 0.03$ & $14.08 \pm 0.04$ & & $-28.0 \pm 5.1$ & $42.5 \pm 8.2$\\
16135965-0100592 & $15.31 \pm 0.06$ & $14.70 \pm 0.06$ & $14.40 \pm 0.10$ & & 161359.63-010100.2 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $-18.8 \pm 8.9$ & $-88.2 \pm 8.5$\\
16140021+4812016 & $15.97 \pm 0.07$ & $15.30 \pm 0.09$ & $14.94 \pm 0.12$ & & 161400.18+481202.4 & $14.70 \pm 0.03$ & $14.48 \pm 0.04$ & & $-32.1 \pm 6.1$ & $64.2 \pm 10.6$\\
16140177+7628097 & $13.91 \pm 0.02$ & $13.28 \pm 0.03$ & $12.98 \pm 0.03$ & & 161401.61+762810.3 & $12.80 \pm 0.02$ & $12.57 \pm 0.02$ & & $-49.7 \pm 1.5$ & $58.0 \pm 7.3$\\
16140453+3747299 & $15.01 \pm 0.04$ & $14.45 \pm 0.05$ & $14.06 \pm 0.06$ & & 161404.51+374730.2 & $13.88 \pm 0.02$ & $13.64 \pm 0.03$ & & $-21.7 \pm 4.5$ & $26.8 \pm 7.1$\\
16140526+2126272 & $14.40 \pm 0.03$ & $13.74 \pm 0.03$ & $13.47 \pm 0.04$ & & 161405.22+212627.5 & $13.27 \pm 0.03$ & $13.06 \pm 0.03$ & & $-52.4 \pm 7.2$ & $22.6 \pm 8.2$\\
16140563+3434373 & $16.58 \pm 0.14$ & $15.77 \pm 0.15$ & $15.42 \pm 0.16$ & & 161405.78+343434.8 & $15.02 \pm 0.03$ & $14.84 \pm 0.06$ & & $148.1 \pm 13.1$ & $-202.7 \pm 18.2$\\
16140599-1419279 & $15.11 \pm 0.04$ & $14.52 \pm 0.04$ & $14.09 \pm 0.05$ & & 161405.93-141928.3 & $13.91 \pm 0.03$ & $13.74 \pm 0.04$ & & $-72.7 \pm 7.3$ & $-32.1 \pm 7.5$\\
16140893-0243304 & $14.15 \pm 0.03$ & $13.59 \pm 0.03$ & $13.29 \pm 0.03$ & & 161408.96-024330.9 & $13.06 \pm 0.03$ & $12.87 \pm 0.03$ & & $36.3 \pm 8.3$ & $-47.0 \pm 6.9$\\
16140981+2326029 & $16.68 \pm 0.16$ & $16.06 \pm 0.18$ & $14.98 \pm 0.13$ & & 161409.77+232603.1 & $14.16 \pm 0.03$ & $13.91 \pm 0.03$ & & $-48.9 \pm 9.5$ & $17.0 \pm 14.9$\\
16140986+5145196 & $13.62 \pm 0.02$ & $13.00 \pm 0.02$ & $12.72 \pm 0.02$ & & 161409.81+514519.8 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $-38.9 \pm 3.2$ & $19.3 \pm 5.9$\\
16141076-0543301 & $14.48 \pm 0.03$ & $13.80 \pm 0.03$ & $13.49 \pm 0.04$ & & 161410.73-054330.8 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $-42.1 \pm 11.9$ & $-68.7 \pm 12.0$\\
16141149-1421303 & $10.13 \pm 0.02$ & $9.57 \pm 0.02$ & $9.23 \pm 0.02$ & & 161411.58-142132.0 & $9.05 \pm 0.02$ & $8.84 \pm 0.02$ & & $115.2 \pm 6.6$ & $-156.9 \pm 7.1$\\
16141433+4553088 & $16.40 \pm 0.12$ & $15.64 \pm 0.15$ & $15.18 \pm 0.18$ & & 161414.18+455307.8 & $14.96 \pm 0.03$ & $14.69 \pm 0.04$ & & $-146.2 \pm 13.4$ & $-95.1 \pm 23.6$\\
16141557+8211327 & $13.60 \pm 0.02$ & $12.85 \pm 0.02$ & $12.41 \pm 0.02$ & & 161412.96+821139.2 & $12.10 \pm 0.02$ & $11.86 \pm 0.02$ & & $-474.3 \pm 11.5$ & $583.5 \pm 15.5$\\
16141582-0123582 & $14.51 \pm 0.03$ & $13.79 \pm 0.03$ & $13.47 \pm 0.05$ & & 161415.79-012358.3 & $13.29 \pm 0.03$ & $13.11 \pm 0.03$ & & $-37.8 \pm 7.6$ & $-8.4 \pm 6.9$\\
16141703-1009393 & $14.85 \pm 0.04$ & $14.06 \pm 0.04$ & $13.77 \pm 0.06$ & & 161417.01-100939.6 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $-27.9 \pm 7.1$ & $-24.8 \pm 7.2$\\
16141705-0758248 & $15.63 \pm 0.06$ & $14.94 \pm 0.06$ & $14.67 \pm 0.09$ & & 161416.98-075825.1 & $14.49 \pm 0.03$ & $14.22 \pm 0.05$ & & $-88.8 \pm 8.3$ & $-23.5 \pm 9.6$\\
16141818+4215379 & $13.64 \pm 0.02$ & $13.10 \pm 0.03$ & $12.82 \pm 0.04$ & & 161418.08+421538.6 & $12.61 \pm 0.02$ & $12.39 \pm 0.02$ & & $-104.3 \pm 5.0$ & $68.4 \pm 14.2$\\
16142043+2035290 & $15.42 \pm 0.05$ & $14.84 \pm 0.06$ & $14.53 \pm 0.06$ & & 161420.41+203528.5 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $-26.7 \pm 7.9$ & $-40.8 \pm 6.9$\\
16142043+5910449 & $16.07 \pm 0.08$ & $15.14 \pm 0.07$ & $14.86 \pm 0.11$ & & 161420.29+591046.4 & $14.65 \pm 0.03$ & $14.44 \pm 0.03$ & & $-98.8 \pm 5.5$ & $130.9 \pm 11.0$\\
16142048+0046434 & $16.23 \pm 0.10$ & $15.59 \pm 0.13$ & $14.85 \pm 0.11$ & & 161420.44+004643.0 & $14.62 \pm 0.03$ & $14.37 \pm 0.05$ & & $-64.3 \pm 14.9$ & $-43.5 \pm 15.8$\\
16142081-1901338 & $13.79 \pm 0.03$ & $12.80 \pm 0.02$ & $12.29 \pm 0.02$ & & 161420.75-190133.2 & $11.99 \pm 0.02$ & $11.77 \pm 0.02$ & & $-76.4 \pm 6.2$ & $48.4 \pm 6.6$\\
16142167+2301003 & $12.71 \pm 0.02$ & $12.15 \pm 0.02$ & $11.86 \pm 0.02$ & & 161421.62+230101.6 & $11.68 \pm 0.02$ & $11.50 \pm 0.02$ & & $-61.5 \pm 6.0$ & $106.2 \pm 7.0$\\
16142193+3448270 & $13.65 \pm 0.02$ & $13.12 \pm 0.03$ & $12.85 \pm 0.03$ & & 161421.95+344826.4 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $20.0 \pm 4.9$ & $-49.2 \pm 6.8$\\
16142197-1351110 & $14.07 \pm 0.03$ & $13.50 \pm 0.03$ & $13.22 \pm 0.03$ & & 161421.94-135110.7 & $13.07 \pm 0.03$ & $12.88 \pm 0.03$ & & $-41.4 \pm 6.6$ & $23.8 \pm 6.9$\\
16142322-1250462 & $13.03 \pm 0.02$ & $12.42 \pm 0.02$ & $12.00 \pm 0.02$ & & 161423.20-125048.5 & $11.83 \pm 0.02$ & $11.60 \pm 0.02$ & & $-22.7 \pm 6.3$ & $-207.4 \pm 8.0$\\
16142331-1645487 & $13.93 \pm 0.03$ & $13.24 \pm 0.04$ & $12.90 \pm 0.03$ & & 161423.28-164548.7 & $12.70 \pm 0.02$ & $12.53 \pm 0.03$ & & $-34.8 \pm 6.3$ & $0.4 \pm 6.7$\\
16142395+5106204 & $13.13 \pm 0.02$ & $12.56 \pm 0.02$ & $12.22 \pm 0.01$ & & 161423.92+510620.8 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $-25.8 \pm 3.0$ & $34.7 \pm 6.7$\\
16142545-0509128 & $14.22 \pm 0.03$ & $13.59 \pm 0.03$ & $13.28 \pm 0.04$ & & 161425.48-050914.4 & $13.00 \pm 0.03$ & $12.77 \pm 0.03$ & & $44.3 \pm 7.5$ & $-146.1 \pm 7.5$\\
16142558-1404462 & $14.83 \pm 0.04$ & $14.19 \pm 0.04$ & $13.90 \pm 0.06$ & & 161425.55-140446.5 & $13.74 \pm 0.03$ & $13.55 \pm 0.04$ & & $-29.3 \pm 7.1$ & $-21.7 \pm 7.4$\\
16142572+2521444 & $14.28 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.03$ & & 161425.70+252144.9 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $-23.5 \pm 5.8$ & $49.0 \pm 6.8$\\
16142628-0815311 & $15.31 \pm 0.05$ & $14.73 \pm 0.05$ & $14.45 \pm 0.09$ & & 161426.23-081531.3 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $-60.6 \pm 7.8$ & $-14.1 \pm 8.5$\\
16142703-0817234 & $12.29 \pm 0.02$ & $11.73 \pm 0.02$ & $11.40 \pm 0.02$ & & 161426.89-081723.0 & $11.18 \pm 0.02$ & $11.00 \pm 0.02$ & & $-184.2 \pm 7.6$ & $39.3 \pm 6.4$\\
16142801-0720164 & $16.51 \pm 0.11$ & $15.70 \pm 0.11$ & $15.22 \pm 0.16$ & & 161428.04-072014.9 & $14.77 \pm 0.03$ & $14.42 \pm 0.05$ & & $40.7 \pm 16.2$ & $137.7 \pm 16.8$\\
16142989-1035574 & $15.67 \pm 0.05$ & $15.07 \pm 0.08$ & $14.76 \pm 0.10$ & & 161429.88-103557.9 & $14.34 \pm 0.03$ & $14.09 \pm 0.05$ & & $-8.5 \pm 9.2$ & $-47.8 \pm 9.6$\\
16143010-1034570 & $15.49 \pm 0.05$ & $14.74 \pm 0.05$ & $14.31 \pm 0.08$ & & 161430.06-103457.6 & $14.05 \pm 0.03$ & $13.84 \pm 0.04$ & & $-45.8 \pm 8.1$ & $-51.2 \pm 8.4$\\
16143088+5939268 & $14.28 \pm 0.03$ & $13.71 \pm 0.03$ & $13.44 \pm 0.03$ & & 161430.84+593927.6 & $13.23 \pm 0.02$ & $13.03 \pm 0.02$ & & $-22.9 \pm 2.6$ & $73.3 \pm 12.5$\\
16143211-0241273 & $15.76 \pm 0.08$ & $15.15 \pm 0.11$ & $14.64 \pm 0.11$ & & 161432.09-024128.3 & $14.45 \pm 0.03$ & $14.21 \pm 0.05$ & & $-20.4 \pm 9.4$ & $-88.0 \pm 9.7$\\
16143407-0623378 & $15.06 \pm 0.04$ & $14.40 \pm 0.03$ & $14.06 \pm 0.06$ & & 161434.08-062338.5 & $13.90 \pm 0.03$ & $13.67 \pm 0.04$ & & $5.8 \pm 11.8$ & $-66.2 \pm 9.0$\\
16143877-0456518 & $15.98 \pm 0.09$ & $15.27 \pm 0.09$ & $14.89 \pm 0.15$ & & 161438.75-045652.7 & $14.68 \pm 0.03$ & $14.43 \pm 0.06$ & & $-14.0 \pm 11.0$ & $-78.2 \pm 10.8$\\
16143943-0927525 & $15.49 \pm 0.05$ & $14.91 \pm 0.06$ & $14.56 \pm 0.09$ & & 161439.37-092752.9 & $14.33 \pm 0.03$ & $14.13 \pm 0.05$ & & $-76.4 \pm 8.7$ & $-36.2 \pm 8.2$\\
16143978+6300311 & $14.92 \pm 0.04$ & $14.36 \pm 0.05$ & $13.97 \pm 0.06$ & & 161439.74+630030.6 & $13.81 \pm 0.02$ & $13.60 \pm 0.03$ & & $-23.4 \pm 3.0$ & $-47.0 \pm 9.7$\\
16143986+5815562 & $13.76 \pm 0.02$ & $13.16 \pm 0.02$ & $12.81 \pm 0.02$ & & 161439.67+581556.6 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $-133.3 \pm 6.4$ & $34.8 \pm 12.2$\\
16144278-0102543 & $15.28 \pm 0.05$ & $14.60 \pm 0.05$ & $14.25 \pm 0.08$ & & 161442.72-010254.4 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $-79.7 \pm 8.3$ & $-10.8 \pm 12.7$\\
16144344+2059024 & $13.67 \pm 0.02$ & $13.09 \pm 0.03$ & $12.78 \pm 0.02$ & & 161443.43+205901.9 & $12.63 \pm 0.02$ & $12.45 \pm 0.02$ & & $-8.9 \pm 5.5$ & $-44.2 \pm 6.2$\\
16144352-0852510 & $14.02 \pm 0.03$ & $13.42 \pm 0.03$ & $13.11 \pm 0.03$ & & 161443.38-085249.5 & $12.89 \pm 0.02$ & $12.67 \pm 0.03$ & & $-192.7 \pm 8.6$ & $140.6 \pm 7.4$\\
16144506+3218552 & $14.81 \pm 0.03$ & $14.29 \pm 0.05$ & $13.95 \pm 0.04$ & & 161444.98+321855.9 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $-87.0 \pm 5.3$ & $55.7 \pm 6.5$\\
16144577-0527496 & $14.33 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 161445.73-052749.3 & $13.17 \pm 0.03$ & $12.97 \pm 0.03$ & & $-50.2 \pm 7.7$ & $31.6 \pm 7.6$\\
16144673-0556027 & $14.78 \pm 0.04$ & $13.99 \pm 0.04$ & $13.65 \pm 0.05$ & & 161446.70-055603.3 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $-45.9 \pm 7.7$ & $-56.5 \pm 10.9$\\
16144788+1912413 & $15.66 \pm 0.05$ & $15.04 \pm 0.08$ & $14.74 \pm 0.09$ & & 161447.85+191242.1 & $14.54 \pm 0.03$ & $14.32 \pm 0.04$ & & $-28.5 \pm 7.2$ & $65.7 \pm 7.5$\\
16144882+3925008 & $15.15 \pm 0.04$ & $14.56 \pm 0.04$ & $14.28 \pm 0.06$ & & 161448.85+392500.4 & $13.99 \pm 0.03$ & $13.78 \pm 0.03$ & & $32.4 \pm 4.4$ & $-32.2 \pm 7.2$\\
16144939+6538368 & $15.04 \pm 0.04$ & $14.48 \pm 0.05$ & $14.10 \pm 0.06$ & & 161449.32+653838.0 & $13.83 \pm 0.02$ & $13.64 \pm 0.03$ & & $-38.9 \pm 2.3$ & $108.1 \pm 8.5$\\
16144961-0750016 & $15.41 \pm 0.07$ & $14.66 \pm 0.06$ & $14.30 \pm 0.08$ & & 161449.57-075002.1 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $-54.2 \pm 7.5$ & $-41.1 \pm 7.8$\\
16145015+5433203 & $13.38 \pm 0.02$ & $12.79 \pm 0.02$ & $12.51 \pm 0.02$ & & 161450.10+543321.0 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $-36.3 \pm 3.1$ & $57.1 \pm 11.5$\\
16145057+3945305 & $15.63 \pm 0.06$ & $15.08 \pm 0.07$ & $14.81 \pm 0.12$ & & 161450.44+394531.2 & $14.55 \pm 0.03$ & $14.27 \pm 0.04$ & & $-126.4 \pm 5.7$ & $59.1 \pm 7.8$\\
16145131+5851385 & $15.23 \pm 0.05$ & $14.57 \pm 0.05$ & $14.25 \pm 0.07$ & & 161451.25+585138.8 & $14.05 \pm 0.03$ & $13.88 \pm 0.03$ & & $-44.4 \pm 3.5$ & $27.3 \pm 14.1$\\
16145226+4604356 & $13.60 \pm 0.02$ & $13.05 \pm 0.03$ & $12.68 \pm 0.03$ & & 161452.20+460433.3 & $12.44 \pm 0.02$ & $12.22 \pm 0.02$ & & $-56.8 \pm 3.9$ & $-209.3 \pm 8.7$\\
16145296+6038278 & $9.82 \pm 0.02$ & $9.30 \pm 0.02$ & $9.02 \pm 0.01$ & & 161453.01+603832.9 & $8.83 \pm 0.02$ & $8.64 \pm 0.02$ & & $31.7 \pm 2.5$ & $457.2 \pm 27.1$\\
16145646+3722043 & $11.65 \pm 0.02$ & $11.08 \pm 0.02$ & $10.78 \pm 0.02$ & & 161456.36+372205.0 & $10.61 \pm 0.02$ & $10.42 \pm 0.02$ & & $-100.1 \pm 4.5$ & $61.0 \pm 6.0$\\
16145653+6506094 & $16.42 \pm 0.12$ & $15.80 \pm 0.14$ & $15.25 \pm 0.18$ & & 161456.65+650608.9 & $15.10 \pm 0.03$ & $14.93 \pm 0.05$ & & $66.2 \pm 4.5$ & $-49.5 \pm 21.0$\\
16145693+3737184 & $14.05 \pm 0.03$ & $13.46 \pm 0.03$ & $13.14 \pm 0.03$ & & 161456.97+373718.1 & $12.94 \pm 0.02$ & $12.71 \pm 0.03$ & & $38.9 \pm 4.3$ & $-29.8 \pm 6.1$\\
16145968+0832560 & $16.04 \pm 0.09$ & $15.45 \pm 0.15$ & $14.96 \pm 0.14$ & & 161459.65+083255.5 & $14.34 \pm 0.03$ & $14.16 \pm 0.04$ & & $-39.9 \pm 10.6$ & $-52.4 \pm 10.1$\\
16145973+6814480 & $14.62 \pm 0.03$ & $14.01 \pm 0.04$ & $13.61 \pm 0.05$ & & 161459.68+681448.5 & $13.42 \pm 0.02$ & $13.20 \pm 0.02$ & & $-26.4 \pm 1.7$ & $48.9 \pm 8.2$\\
16150007+4004345 & $16.57 \pm 0.12$ & $15.84 \pm 0.14$ & $15.01 \pm 0.12$ & & 161459.80+400436.3 & $14.56 \pm 0.03$ & $14.20 \pm 0.04$ & & $-257.0 \pm 10.5$ & $154.5 \pm 15.3$\\
16150053+3447159 & $13.78 \pm 0.02$ & $13.20 \pm 0.03$ & $12.93 \pm 0.02$ & & 161500.51+344715.4 & $12.72 \pm 0.02$ & $12.51 \pm 0.02$ & & $-28.8 \pm 4.9$ & $-41.5 \pm 6.1$\\
16150159-0547026 & $14.88 \pm 0.04$ & $14.30 \pm 0.05$ & $13.97 \pm 0.06$ & & 161501.54-054703.0 & $13.78 \pm 0.03$ & $13.56 \pm 0.03$ & & $-62.8 \pm 8.0$ & $-36.5 \pm 7.3$\\
16150285-1852456 & $15.78 \pm 0.08$ & $15.03 \pm 0.06$ & $14.60 \pm 0.09$ & & 161502.82-185246.4 & $14.36 \pm 0.03$ & $14.19 \pm 0.05$ & & $-29.8 \pm 8.3$ & $-73.4 \pm 8.8$\\
16150400+4849530 & $13.60 \pm 0.02$ & $13.00 \pm 0.02$ & $12.69 \pm 0.02$ & & 161504.06+484953.3 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $49.9 \pm 3.7$ & $23.6 \pm 6.0$\\
16150539+3355462 & $13.93 \pm 0.03$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 161505.34+335546.4 & $12.84 \pm 0.03$ & $12.65 \pm 0.03$ & & $-49.5 \pm 5.1$ & $17.1 \pm 6.1$\\
16150716+3308313 & $14.66 \pm 0.03$ & $14.08 \pm 0.04$ & $13.81 \pm 0.05$ & & 161507.15+330832.0 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $-19.4 \pm 4.9$ & $53.0 \pm 6.5$\\
16150753-0802234 & $13.81 \pm 0.03$ & $13.17 \pm 0.03$ & $12.85 \pm 0.03$ & & 161507.53-080222.8 & $12.69 \pm 0.02$ & $12.52 \pm 0.03$ & & $-8.2 \pm 6.7$ & $50.9 \pm 6.8$\\
16150773-0712516 & $16.57 \pm 0.14$ & $15.72 \pm 0.14$ & $15.02 \pm 0.14$ & & 161507.65-071251.9 & $14.84 \pm 0.03$ & $14.57 \pm 0.06$ & & $-107.7 \pm 16.4$ & $-21.9 \pm 16.5$\\
16150857+2510538 & $15.97 \pm 0.08$ & $15.31 \pm 0.10$ & $14.94 \pm 0.12$ & & 161508.51+251052.6 & $14.69 \pm 0.03$ & $14.48 \pm 0.05$ & & $-83.5 \pm 7.8$ & $-109.6 \pm 10.1$\\
16150885-0420131 & $12.63 \pm 0.02$ & $12.01 \pm 0.03$ & $11.66 \pm 0.02$ & & 161508.84-042013.6 & $11.50 \pm 0.02$ & $11.33 \pm 0.02$ & & $-15.3 \pm 7.1$ & $-40.1 \pm 6.3$\\
16150912-0830238 & $13.50 \pm 0.02$ & $12.98 \pm 0.02$ & $12.69 \pm 0.02$ & & 161509.00-083024.6 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $-158.3 \pm 7.4$ & $-66.9 \pm 6.8$\\
16150924+2630388 & $14.52 \pm 0.03$ & $14.01 \pm 0.04$ & $13.72 \pm 0.05$ & & 161509.21+263038.3 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-41.0 \pm 6.5$ & $-50.7 \pm 7.0$\\
16151140+3402161 & $14.42 \pm 0.03$ & $13.78 \pm 0.03$ & $13.45 \pm 0.04$ & & 161511.34+340216.5 & $13.26 \pm 0.02$ & $13.03 \pm 0.03$ & & $-56.2 \pm 4.8$ & $39.1 \pm 6.9$\\
16151150+6229149 & $15.87 \pm 0.08$ & $15.17 \pm 0.08$ & $14.90 \pm 0.13$ & & 161511.46+622915.5 & $14.71 \pm 0.03$ & $14.47 \pm 0.03$ & & $-23.7 \pm 2.8$ & $47.0 \pm 8.8$\\
16151372+4027544 & $15.06 \pm 0.05$ & $14.44 \pm 0.05$ & $14.16 \pm 0.06$ & & 161513.69+402754.9 & $13.93 \pm 0.03$ & $13.71 \pm 0.03$ & & $-29.8 \pm 4.6$ & $34.5 \pm 6.7$\\
16151392-0737151 & $13.59 \pm 0.03$ & $12.96 \pm 0.02$ & $12.68 \pm 0.03$ & & 161513.96-073716.1 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $57.4 \pm 6.7$ & $-88.0 \pm 7.6$\\
16151427-0648586 & $14.84 \pm 0.03$ & $14.23 \pm 0.04$ & $13.88 \pm 0.05$ & & 161514.30-064859.0 & $13.62 \pm 0.03$ & $13.45 \pm 0.03$ & & $50.0 \pm 7.1$ & $-39.4 \pm 7.2$\\
16151435+2100262 & $13.56 \pm 0.02$ & $12.94 \pm 0.02$ & $12.65 \pm 0.02$ & & 161514.29+210025.8 & $12.47 \pm 0.02$ & $12.30 \pm 0.02$ & & $-78.3 \pm 5.7$ & $-37.0 \pm 6.1$\\
16151495-0910471 & $16.41 \pm 0.12$ & $15.55 \pm 0.11$ & $14.81 \pm 0.12$ & & 161515.00-091047.0 & $14.50 \pm 0.03$ & $14.23 \pm 0.05$ & & $67.9 \pm 13.1$ & $4.2 \pm 14.1$\\
16151557+5948041 & $13.58 \pm 0.03$ & $13.05 \pm 0.02$ & $12.77 \pm 0.02$ & & 161515.51+594804.4 & $12.59 \pm 0.02$ & $12.37 \pm 0.02$ & & $-40.1 \pm 3.1$ & $25.7 \pm 6.5$\\
16151557+6358517 & $14.62 \pm 0.03$ & $14.06 \pm 0.04$ & $13.73 \pm 0.05$ & & 161515.51+635851.5 & $13.52 \pm 0.02$ & $13.32 \pm 0.02$ & & $-33.0 \pm 2.1$ & $-17.9 \pm 6.5$\\
16151599-0514229 & $15.66 \pm 0.08$ & $15.03 \pm 0.08$ & $14.67 \pm 0.11$ & & 161515.93-051422.8 & $14.49 \pm 0.03$ & $14.27 \pm 0.05$ & & $-73.6 \pm 9.0$ & $6.6 \pm 9.1$\\
16151667-1401364 & $16.74 \pm 0.15$ & $15.94 \pm 0.14$ & $15.50 \pm 0.21$ & & 161516.60-140137.8 & $14.90 \pm 0.04$ & $14.52 \pm 0.06$ & & $-93.8 \pm 18.6$ & $-128.9 \pm 26.5$\\
16151695-0705164 & $15.03 \pm 0.04$ & $14.47 \pm 0.07$ & $14.18 \pm 0.08$ & & 161516.91-070516.7 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $-51.3 \pm 7.4$ & $-32.9 \pm 8.2$\\
16151943+0336038 & $13.82 \pm 0.03$ & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & 161519.28+033601.8 & $12.77 \pm 0.02$ & $12.45 \pm 0.03$ & & $-217.9 \pm 10.7$ & $-202.5 \pm 9.1$\\
16152212+4419221 & $16.25 \pm 0.10$ & $15.59 \pm 0.15$ & $15.13 \pm 0.17$ & & 161522.02+441922.1 & $14.89 \pm 0.03$ & $14.68 \pm 0.05$ & & $-102.3 \pm 10.9$ & $-5.5 \pm 21.7$\\
16152365-0608464 & $15.29 \pm 0.05$ & $14.45 \pm 0.04$ & $14.03 \pm 0.06$ & & 161523.60-060846.7 & $13.85 \pm 0.03$ & $13.60 \pm 0.04$ & & $-76.2 \pm 8.8$ & $-31.0 \pm 14.4$\\
16152432-0709448 & $13.27 \pm 0.03$ & $12.69 \pm 0.03$ & $12.34 \pm 0.02$ & & 161524.29-070944.7 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $-33.4 \pm 6.5$ & $5.1 \pm 8.1$\\
16152443+8014413 & $12.53 \pm 0.02$ & $11.98 \pm 0.02$ & $11.67 \pm 0.02$ & & 161524.06+801443.5 & $11.47 \pm 0.02$ & $11.26 \pm 0.02$ & & $-85.0 \pm 2.1$ & $197.3 \pm 7.9$\\
16152467-0655470 & $16.30 \pm 0.11$ & $15.65 \pm 0.13$ & $15.28 \pm 0.17$ & & 161524.61-065548.1 & $15.02 \pm 0.04$ & $14.73 \pm 0.07$ & & $-73.3 \pm 19.4$ & $-99.5 \pm 18.4$\\
16152797-0645084 & $16.53 \pm 0.13$ & $15.65 \pm 0.14$ & $14.91 \pm 0.12$ & & 161528.01-064508.8 & $14.51 \pm 0.03$ & $14.19 \pm 0.05$ & & $59.6 \pm 13.3$ & $-37.7 \pm 14.1$\\
16152987-1321460 & $16.56 \pm 0.14$ & $15.76 \pm 0.14$ & $15.43 \pm 0.20$ & & 161529.85-132147.7 & $14.79 \pm 0.03$ & $14.60 \pm 0.06$ & & $-34.1 \pm 24.1$ & $-158.5 \pm 20.7$\\
16153046-0250366 & $15.82 \pm 0.10$ & $15.18 \pm 0.11$ & $14.91 \pm 0.15$ & & 161530.46-025038.0 & $14.40 \pm 0.03$ & $14.07 \pm 0.05$ & & $2.1 \pm 8.8$ & $-126.3 \pm 11.1$\\
16153047+2640440 & $15.29 \pm 0.05$ & $14.69 \pm 0.07$ & $14.36 \pm 0.08$ & & 161530.47+264043.4 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $7.4 \pm 6.8$ & $-55.8 \pm 7.7$\\
16153151+3441278 & $13.97 \pm 0.02$ & $13.40 \pm 0.03$ & $13.06 \pm 0.03$ & & 161531.46+344127.7 & $12.85 \pm 0.02$ & $12.61 \pm 0.02$ & & $-50.6 \pm 4.6$ & $-5.9 \pm 7.5$\\
16153281+4650357 & $15.55 \pm 0.06$ & $14.96 \pm 0.09$ & $14.55 \pm 0.10$ & & 161532.77+465035.3 & $14.40 \pm 0.03$ & $14.22 \pm 0.04$ & & $-41.5 \pm 4.9$ & $-34.1 \pm 8.9$\\
16153300-0210513 & $14.65 \pm 0.04$ & $14.09 \pm 0.05$ & $13.82 \pm 0.07$ & & 161533.01-021051.8 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $9.6 \pm 8.7$ & $-46.0 \pm 8.0$\\
16153549-0006445 & $15.58 \pm 0.07$ & $15.07 \pm 0.08$ & $14.73 \pm 0.13$ & & 161535.54-000645.0 & $14.56 \pm 0.03$ & $14.29 \pm 0.05$ & & $64.5 \pm 9.3$ & $-42.1 \pm 9.4$\\
16153640+4404430 & $12.27 \pm 0.02$ & $11.74 \pm 0.02$ & $11.45 \pm 0.02$ & & 161536.24+440447.0 & $11.26 \pm 0.02$ & $11.05 \pm 0.02$ & & $-155.4 \pm 5.1$ & $362.9 \pm 10.8$\\
16153640-1650012 & $16.09 \pm 0.08$ & $15.34 \pm 0.09$ & $14.98 \pm 0.13$ & & 161536.45-165001.8 & $14.57 \pm 0.03$ & $14.30 \pm 0.05$ & & $63.6 \pm 10.0$ & $-50.9 \pm 11.5$\\
16153776+4451024 & $15.63 \pm 0.06$ & $15.10 \pm 0.10$ & $14.77 \pm 0.12$ & & 161537.71+445102.5 & $14.44 \pm 0.03$ & $14.22 \pm 0.04$ & & $-48.1 \pm 5.6$ & $6.7 \pm 8.1$\\
16153883+2949153 & $13.79 \pm 0.02$ & $13.29 \pm 0.03$ & $12.94 \pm 0.03$ & & 161538.80+294914.8 & $12.75 \pm 0.02$ & $12.51 \pm 0.02$ & & $-30.1 \pm 5.4$ & $-45.3 \pm 8.3$\\
16153901-0616486 & $15.38 \pm 0.06$ & $14.73 \pm 0.05$ & $14.46 \pm 0.07$ & & 161539.05-061649.3 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $55.1 \pm 9.1$ & $-57.2 \pm 13.0$\\
16154096+4422062 & $12.82 \pm 0.02$ & $12.24 \pm 0.02$ & $11.89 \pm 0.02$ & & 161540.77+442207.0 & $11.70 \pm 0.02$ & $11.49 \pm 0.02$ & & $-179.7 \pm 5.5$ & $73.5 \pm 6.6$\\
16154107-1225528 & $14.60 \pm 0.03$ & $13.94 \pm 0.03$ & $13.67 \pm 0.05$ & & 161541.03-122553.2 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $-53.1 \pm 7.0$ & $-37.7 \pm 7.3$\\
16154151-0328584 & $13.64 \pm 0.02$ & $13.06 \pm 0.03$ & $12.76 \pm 0.04$ & & 161541.54-032857.6 & $12.59 \pm 0.02$ & $12.39 \pm 0.03$ & & $33.9 \pm 6.7$ & $68.4 \pm 6.8$\\
16154255+4953211 & $16.79 \pm 0.14$ & $15.33 \pm 0.10$ & $14.31 \pm 0.07$ & & 161542.44+495321.3 & $13.21 \pm 0.02$ & $12.63 \pm 0.02$ & & $-86.6 \pm 5.2$ & $17.8 \pm 8.2$\\
16154328+0946487 & $14.20 \pm 0.03$ & $13.65 \pm 0.03$ & $13.35 \pm 0.03$ & & 161543.25+094648.8 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $-40.6 \pm 7.4$ & $5.1 \pm 8.2$\\
16154414-1845240 & $14.19 \pm 0.03$ & $13.56 \pm 0.03$ & $13.26 \pm 0.04$ & & 161544.18-184524.6 & $13.04 \pm 0.03$ & $12.84 \pm 0.03$ & & $55.5 \pm 6.5$ & $-62.2 \pm 7.0$\\
16154416+3559005 & $14.54 \pm 0.03$ & $13.52 \pm 0.03$ & $12.94 \pm 0.03$ & & 161544.13+355854.1 & $12.35 \pm 0.02$ & $12.03 \pm 0.02$ & & $-30.4 \pm 4.3$ & $-531.5 \pm 14.7$\\
16154591+3436205 & $15.17 \pm 0.04$ & $14.63 \pm 0.06$ & $14.35 \pm 0.07$ & & 161545.88+343621.3 & $14.16 \pm 0.03$ & $13.92 \pm 0.03$ & & $-27.4 \pm 5.0$ & $65.1 \pm 8.2$\\
16154643+3110594 & $13.82 \pm 0.02$ & $13.23 \pm 0.02$ & $12.95 \pm 0.03$ & & 161546.40+311059.9 & $12.78 \pm 0.02$ & $12.56 \pm 0.02$ & & $-29.3 \pm 4.7$ & $39.6 \pm 6.0$\\
16154761+4524360 & $14.86 \pm 0.04$ & $14.32 \pm 0.04$ & $14.04 \pm 0.06$ & & 161547.59+452435.5 & $13.76 \pm 0.02$ & $13.54 \pm 0.03$ & & $-20.0 \pm 4.1$ & $-46.0 \pm 7.8$\\
16154825+4719139 & $14.67 \pm 0.04$ & $14.07 \pm 0.03$ & $13.75 \pm 0.05$ & & 161548.29+471913.1 & $13.58 \pm 0.02$ & $13.37 \pm 0.03$ & & $39.1 \pm 4.4$ & $-71.4 \pm 8.9$\\
16154857+0019476 & $15.17 \pm 0.05$ & $14.53 \pm 0.06$ & $13.98 \pm 0.06$ & & 161548.55+001945.8 & $13.80 \pm 0.03$ & $13.56 \pm 0.03$ & & $-37.9 \pm 8.2$ & $-182.5 \pm 9.3$\\
16154858+5927152 & $12.12 \pm 0.02$ & $11.58 \pm 0.03$ & $11.29 \pm 0.02$ & & 161548.58+592715.7 & $11.11 \pm 0.02$ & $10.91 \pm 0.02$ & & $-3.2 \pm 2.3$ & $48.6 \pm 6.6$\\
16154862+3105366 & $13.80 \pm 0.02$ & $13.25 \pm 0.02$ & $12.95 \pm 0.03$ & & 161548.63+310537.6 & $12.75 \pm 0.02$ & $12.51 \pm 0.02$ & & $10.0 \pm 4.7$ & $82.5 \pm 6.2$\\
16155012+6837089 & $13.75 \pm 0.02$ & $13.11 \pm 0.02$ & $12.80 \pm 0.03$ & & 161550.13+683711.3 & $12.63 \pm 0.02$ & $12.40 \pm 0.02$ & & $7.4 \pm 1.4$ & $214.4 \pm 8.2$\\
16155047+3509231 & $14.45 \pm 0.03$ & $13.70 \pm 0.03$ & $13.23 \pm 0.03$ & & 161550.35+350924.7 & $13.04 \pm 0.02$ & $12.77 \pm 0.02$ & & $-127.5 \pm 5.1$ & $132.4 \pm 6.6$\\
16155120-1349445 & $16.13 \pm 0.09$ & $15.33 \pm 0.09$ & $14.99 \pm 0.14$ & & 161551.15-134944.9 & $14.76 \pm 0.03$ & $14.38 \pm 0.05$ & & $-61.9 \pm 10.2$ & $-31.5 \pm 10.9$\\
16155165-1350503 & $13.80 \pm 0.03$ & $13.19 \pm 0.02$ & $12.86 \pm 0.03$ & & 161551.67-135050.4 & $12.70 \pm 0.02$ & $12.50 \pm 0.03$ & & $32.2 \pm 6.5$ & $-8.2 \pm 6.7$\\
16155212-0943125 & $16.54 \pm 0.12$ & $15.70 \pm 0.12$ & $15.43 \pm 0.19$ & & 161551.90-094305.8 & $14.54 \pm 0.03$ & $13.90 \pm 0.04$ & & $-301.7 \pm 20.6$ & $600.6 \pm 26.0$\\
16155223+5513283 & $12.87 \pm 0.02$ & $12.33 \pm 0.02$ & $12.06 \pm 0.02$ & & 161552.32+551328.3 & $11.88 \pm 0.02$ & $11.70 \pm 0.02$ & & $69.9 \pm 4.1$ & $1.1 \pm 6.3$\\
16155280-0540269 & $14.85 \pm 0.04$ & $14.21 \pm 0.05$ & $13.86 \pm 0.06$ & & 161552.85-054027.1 & $13.60 \pm 0.03$ & $13.35 \pm 0.03$ & & $57.7 \pm 7.2$ & $-21.8 \pm 7.1$\\
16155287+5513146 & $14.81 \pm 0.03$ & $14.22 \pm 0.03$ & $13.89 \pm 0.04$ & & 161552.95+551314.8 & $13.60 \pm 0.02$ & $13.38 \pm 0.02$ & & $60.7 \pm 3.9$ & $11.6 \pm 6.6$\\
16155345+3958172 & $13.73 \pm 0.02$ & $13.18 \pm 0.03$ & $12.91 \pm 0.03$ & & 161553.39+395817.5 & $12.71 \pm 0.02$ & $12.49 \pm 0.02$ & & $-53.3 \pm 4.4$ & $30.4 \pm 6.7$\\
16155472-1404292 & $15.02 \pm 0.04$ & $14.34 \pm 0.04$ & $14.06 \pm 0.06$ & & 161554.75-140429.4 & $13.84 \pm 0.03$ & $13.66 \pm 0.04$ & & $40.7 \pm 7.3$ & $-17.5 \pm 7.6$\\
16155559-0454505 & $16.27 \pm 0.15$ & $15.65 \pm 0.16$ & $14.78 \pm 0.15$ & & 161555.65-045451.3 & $14.20 \pm 0.04$ & $14.02 \pm 0.06$ & & $86.4 \pm 16.3$ & $-74.7 \pm 18.2$\\
16155578-1246239 & $11.24 \pm 0.02$ & $10.68 \pm 0.02$ & $10.35 \pm 0.02$ & & 161555.64-124623.9 & $10.15 \pm 0.02$ & $9.96 \pm 0.02$ & & $-177.7 \pm 7.4$ & $-0.3 \pm 6.3$\\
16155654+4506029 & $15.73 \pm 0.07$ & $15.08 \pm 0.09$ & $14.78 \pm 0.13$ & & 161556.50+450603.2 & $14.62 \pm 0.03$ & $14.45 \pm 0.04$ & & $-39.4 \pm 5.0$ & $25.1 \pm 9.2$\\
16155669-0910527 & $15.44 \pm 0.06$ & $14.67 \pm 0.06$ & $14.40 \pm 0.08$ & & 161556.63-091052.4 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $-90.6 \pm 7.8$ & $27.6 \pm 8.4$\\
16155696+2651289 & $14.18 \pm 0.02$ & $13.59 \pm 0.02$ & $13.26 \pm 0.04$ & & 161556.92+265128.9 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-39.8 \pm 5.7$ & $1.1 \pm 7.5$\\
16155863+6911557 & $15.09 \pm 0.05$ & $14.42 \pm 0.05$ & $13.99 \pm 0.07$ & & 161558.75+691155.7 & $13.70 \pm 0.02$ & $13.43 \pm 0.03$ & & $57.5 \pm 2.1$ & $0.9 \pm 6.7$\\
16155867+0917586 & $14.43 \pm 0.03$ & $13.79 \pm 0.04$ & $13.48 \pm 0.04$ & & 161558.65+091758.4 & $13.32 \pm 0.02$ & $13.07 \pm 0.03$ & & $-35.9 \pm 8.2$ & $-20.2 \pm 7.5$\\
16160323+4029282 & $15.82 \pm 0.07$ & $15.20 \pm 0.09$ & $14.90 \pm 0.11$ & & 161603.19+402927.7 & $14.74 \pm 0.03$ & $14.43 \pm 0.04$ & & $-33.1 \pm 5.5$ & $-36.9 \pm 8.5$\\
16160415+6220028 & $16.13 \pm 0.10$ & $15.48 \pm 0.11$ & $14.93 \pm 0.14$ & & 161604.27+622002.0 & $14.38 \pm 0.03$ & $14.18 \pm 0.03$ & & $75.2 \pm 4.6$ & $-71.8 \pm 12.0$\\
16160589+5227245 & $12.87 \pm 0.02$ & $12.21 \pm 0.01$ & $11.91 \pm 0.01$ & & 161605.83+522724.1 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $-41.7 \pm 3.1$ & $-31.9 \pm 8.1$\\
16160701+2308018 & $15.56 \pm 0.05$ & $14.97 \pm 0.06$ & $14.64 \pm 0.07$ & & 161606.99+230801.0 & $14.40 \pm 0.03$ & $14.23 \pm 0.04$ & & $-13.6 \pm 6.4$ & $-61.7 \pm 8.7$\\
16160756-2022210 & $15.06 \pm 0.04$ & $14.24 \pm 0.04$ & $13.96 \pm 0.05$ & & 161607.53-202221.5 & $13.69 \pm 0.03$ & $13.44 \pm 0.03$ & & $-36.8 \pm 6.7$ & $-37.7 \pm 7.5$\\
16160830+4512288 & $16.30 \pm 0.10$ & $15.41 \pm 0.12$ & $14.88 \pm 0.12$ & & 161608.21+451228.7 & $14.65 \pm 0.03$ & $14.43 \pm 0.04$ & & $-86.3 \pm 6.5$ & $-7.8 \pm 11.4$\\
16160927+3406512 & $15.18 \pm 0.04$ & $14.57 \pm 0.06$ & $14.27 \pm 0.06$ & & 161609.24+340650.9 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $-27.7 \pm 5.0$ & $-25.4 \pm 6.6$\\
16160981+2359086 & $13.57 \pm 0.02$ & $12.99 \pm 0.03$ & $12.70 \pm 0.02$ & & 161609.75+235907.6 & $12.48 \pm 0.02$ & $12.26 \pm 0.02$ & & $-77.4 \pm 6.1$ & $-91.9 \pm 7.7$\\
16161035-1240301 & $15.25 \pm 0.04$ & $14.59 \pm 0.05$ & $14.20 \pm 0.07$ & & 161610.38-124030.2 & $14.04 \pm 0.03$ & $13.81 \pm 0.04$ & & $39.5 \pm 7.5$ & $-4.5 \pm 7.9$\\
16161066+5133328 & $15.61 \pm 0.05$ & $14.96 \pm 0.07$ & $14.44 \pm 0.09$ & & 161610.60+513333.3 & $14.28 \pm 0.03$ & $14.02 \pm 0.03$ & & $-43.7 \pm 3.8$ & $38.7 \pm 7.2$\\
16161129+3052283 & $15.15 \pm 0.04$ & $14.54 \pm 0.05$ & $14.26 \pm 0.05$ & & 161611.24+305228.3 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $-49.8 \pm 5.4$ & $1.0 \pm 6.7$\\
16161134+5213277 & $15.40 \pm 0.04$ & $14.63 \pm 0.05$ & $14.18 \pm 0.06$ & & 161611.31+521328.1 & $13.77 \pm 0.02$ & $13.43 \pm 0.03$ & & $-22.8 \pm 3.0$ & $33.1 \pm 6.2$\\
16161349-0350396 & $15.68 \pm 0.08$ & $15.00 \pm 0.08$ & $14.63 \pm 0.12$ & & 161613.50-035040.3 & $14.32 \pm 0.03$ & $14.12 \pm 0.05$ & & $9.5 \pm 8.5$ & $-56.7 \pm 8.8$\\
16161472+6319407 & $16.57 \pm 0.15$ & $15.81 \pm 0.15$ & $15.24 \pm 0.18$ & & 161614.82+631940.7 & $14.96 \pm 0.03$ & $14.78 \pm 0.04$ & & $59.2 \pm 5.3$ & $0.4 \pm 20.1$\\
16161484-1216096 & $12.63 \pm 0.03$ & $12.05 \pm 0.03$ & $11.76 \pm 0.02$ & & 161614.79-121609.3 & $11.53 \pm 0.02$ & $11.34 \pm 0.02$ & & $-62.9 \pm 6.4$ & $21.7 \pm 6.4$\\
16161485-0337571 & $15.95 \pm 0.08$ & $15.17 \pm 0.09$ & $14.83 \pm 0.13$ & & 161614.85-033758.1 & $14.61 \pm 0.03$ & $14.35 \pm 0.06$ & & $1.3 \pm 8.9$ & $-87.0 \pm 9.3$\\
16161526-1340349 & $15.79 \pm 0.07$ & $15.18 \pm 0.08$ & $14.78 \pm 0.11$ & & 161615.22-134035.1 & $14.59 \pm 0.03$ & $14.42 \pm 0.05$ & & $-53.3 \pm 8.6$ & $-22.7 \pm 9.2$\\
16161592-0857511 & $15.10 \pm 0.04$ & $14.47 \pm 0.05$ & $14.17 \pm 0.07$ & & 161615.93-085750.7 & $13.96 \pm 0.03$ & $13.75 \pm 0.04$ & & $16.3 \pm 7.4$ & $41.8 \pm 9.0$\\
16161623+5402414 & $16.47 \pm 0.12$ & $15.80 \pm 0.13$ & $15.38 \pm 0.16$ & & 161616.32+540241.0 & $15.19 \pm 0.03$ & $14.96 \pm 0.04$ & & $70.8 \pm 7.1$ & $-31.5 \pm 17.9$\\
16161737+4432562 & $13.88 \pm 0.02$ & $13.33 \pm 0.03$ & $13.03 \pm 0.03$ & & 161617.35+443255.2 & $12.79 \pm 0.02$ & $12.58 \pm 0.02$ & & $-21.3 \pm 3.8$ & $-88.3 \pm 6.8$\\
16161747+2746102 & $15.35 \pm 0.05$ & $14.81 \pm 0.08$ & $14.49 \pm 0.08$ & & 161617.31+274609.8 & $14.13 \pm 0.03$ & $13.85 \pm 0.03$ & & $-184.5 \pm 7.9$ & $-40.6 \pm 12.1$\\
16161761-1133443 & $15.54 \pm 0.05$ & $15.02 \pm 0.08$ & $14.65 \pm 0.10$ & & 161617.58-113344.1 & $14.46 \pm 0.03$ & $14.19 \pm 0.05$ & & $-39.5 \pm 8.0$ & $16.6 \pm 8.9$\\
16161772+3417594 & $14.85 \pm 0.03$ & $14.12 \pm 0.04$ & $13.68 \pm 0.04$ & & 161617.78+341757.7 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $64.4 \pm 4.9$ & $-145.3 \pm 7.0$\\
16161826+4101203 & $15.47 \pm 0.05$ & $14.94 \pm 0.08$ & $14.61 \pm 0.10$ & & 161618.20+410119.0 & $14.34 \pm 0.03$ & $14.09 \pm 0.04$ & & $-60.2 \pm 5.9$ & $-112.3 \pm 10.0$\\
16161836+6146167 & $15.79 \pm 0.07$ & $15.18 \pm 0.09$ & $14.90 \pm 0.13$ & & 161618.27+614617.2 & $14.74 \pm 0.03$ & $14.51 \pm 0.04$ & & $-51.8 \pm 3.5$ & $47.9 \pm 11.9$\\
16161849+5011075 & $15.68 \pm 0.05$ & $15.10 \pm 0.08$ & $14.83 \pm 0.12$ & & 161618.39+501108.1 & $14.66 \pm 0.03$ & $14.48 \pm 0.04$ & & $-78.0 \pm 5.0$ & $45.1 \pm 7.6$\\
16162012+3217580 & $15.37 \pm 0.04$ & $14.85 \pm 0.07$ & $14.55 \pm 0.07$ & & 161620.13+321757.4 & $14.28 \pm 0.03$ & $14.06 \pm 0.04$ & & $11.1 \pm 5.2$ & $-48.0 \pm 6.8$\\
16162131+0211105 & $16.11 \pm 0.13$ & $15.60 \pm 0.16$ & $14.78 \pm 0.11$ & & 161621.31+021109.2 & $14.50 \pm 0.04$ & $14.27 \pm 0.05$ & & $6.8 \pm 16.0$ & $-133.7 \pm 17.9$\\
16162160+3925217 & $14.95 \pm 0.04$ & $14.38 \pm 0.05$ & $14.03 \pm 0.05$ & & 161621.61+392521.0 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $2.2 \pm 4.3$ & $-51.5 \pm 7.2$\\
16162215-1431162 & $14.62 \pm 0.03$ & $13.95 \pm 0.03$ & $13.63 \pm 0.04$ & & 161622.12-143116.9 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $-38.0 \pm 7.6$ & $-69.9 \pm 8.1$\\
16162248-0757059 & $13.27 \pm 0.02$ & $12.62 \pm 0.03$ & $12.31 \pm 0.02$ & & 161622.49-075706.9 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $11.8 \pm 6.6$ & $-92.0 \pm 7.6$\\
16162271-0702381 & $16.30 \pm 0.09$ & $15.67 \pm 0.12$ & $15.09 \pm 0.12$ & & 161622.74-070239.2 & $14.72 \pm 0.03$ & $14.54 \pm 0.06$ & & $41.3 \pm 15.4$ & $-95.3 \pm 14.6$\\
16162299+4157084 & $13.77 \pm 0.02$ & $13.23 \pm 0.03$ & $12.91 \pm 0.03$ & & 161623.05+415707.9 & $12.76 \pm 0.02$ & $12.55 \pm 0.02$ & & $63.2 \pm 4.8$ & $-43.8 \pm 7.5$\\
16162348-1352263 & $16.59 \pm 0.13$ & $15.61 \pm 0.13$ & $15.28 \pm 0.14$ & & 161623.37-135225.4 & $15.06 \pm 0.04$ & $14.87 \pm 0.08$ & & $-162.4 \pm 22.2$ & $91.6 \pm 20.7$\\
16162390+4342197 & $13.58 \pm 0.02$ & $12.98 \pm 0.02$ & $12.69 \pm 0.03$ & & 161623.88+434220.0 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-21.9 \pm 4.3$ & $30.5 \pm 6.5$\\
16162392+3500372 & $14.90 \pm 0.03$ & $14.35 \pm 0.05$ & $14.07 \pm 0.05$ & & 161623.86+350037.4 & $13.89 \pm 0.03$ & $13.71 \pm 0.03$ & & $-58.4 \pm 4.9$ & $19.8 \pm 7.0$\\
16162474+4845556 & $15.20 \pm 0.04$ & $14.67 \pm 0.05$ & $14.38 \pm 0.08$ & & 161624.59+484556.0 & $14.18 \pm 0.03$ & $13.94 \pm 0.03$ & & $-116.7 \pm 6.1$ & $35.9 \pm 7.3$\\
16162573-0609482 & $14.71 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.04$ & & 161625.72-060948.9 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $-10.1 \pm 8.5$ & $-71.2 \pm 8.0$\\
16162638+3858068 & $15.48 \pm 0.05$ & $14.78 \pm 0.05$ & $14.44 \pm 0.08$ & & 161626.35+385806.0 & $14.22 \pm 0.03$ & $14.00 \pm 0.04$ & & $-20.4 \pm 4.7$ & $-71.1 \pm 7.0$\\
16162670-0956598 & $12.35 \pm 0.02$ & $11.80 \pm 0.02$ & $11.53 \pm 0.02$ & & 161626.67-095700.1 & $11.34 \pm 0.02$ & $11.13 \pm 0.02$ & & $-40.3 \pm 6.4$ & $-24.7 \pm 7.2$\\
16162726-0651493 & $15.69 \pm 0.06$ & $15.18 \pm 0.10$ & $14.78 \pm 0.09$ & & 161627.16-065149.8 & $14.53 \pm 0.03$ & $14.19 \pm 0.05$ & & $-131.0 \pm 9.8$ & $-47.4 \pm 9.0$\\
16162732-0314278 & $14.16 \pm 0.03$ & $13.59 \pm 0.03$ & $13.30 \pm 0.04$ & & 161627.30-031428.2 & $13.07 \pm 0.03$ & $12.89 \pm 0.03$ & & $-31.1 \pm 6.8$ & $-37.7 \pm 6.8$\\
16162905+2302370 & $16.94 \pm 0.17$ & $15.79 \pm 0.14$ & $15.22 \pm 0.14$ & & 161629.06+230238.1 & $14.35 \pm 0.03$ & $14.11 \pm 0.04$ & & $15.7 \pm 14.1$ & $98.8 \pm 19.1$\\
16163078+3601186 & $15.11 \pm 0.04$ & $14.43 \pm 0.05$ & $14.09 \pm 0.06$ & & 161630.81+360118.1 & $13.89 \pm 0.03$ & $13.70 \pm 0.03$ & & $34.5 \pm 4.8$ & $-42.1 \pm 6.7$\\
16163088-0819234 & $12.65 \pm 0.02$ & $12.03 \pm 0.03$ & $11.72 \pm 0.03$ & & 161630.86-081924.7 & $11.51 \pm 0.04$ & $11.31 \pm 0.03$ & & $-17.8 \pm 8.6$ & $-112.8 \pm 9.5$\\
16163103-1109153 & $14.68 \pm 0.03$ & $14.01 \pm 0.03$ & $13.70 \pm 0.04$ & & 161631.03-110916.2 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $-3.1 \pm 7.6$ & $-82.8 \pm 7.5$\\
16163269+4259593 & $15.45 \pm 0.05$ & $14.93 \pm 0.08$ & $14.60 \pm 0.10$ & & 161632.65+425959.5 & $14.40 \pm 0.03$ & $14.22 \pm 0.03$ & & $-43.8 \pm 5.4$ & $16.2 \pm 8.1$\\
16163269+4330542 & $14.62 \pm 0.03$ & $14.09 \pm 0.04$ & $13.81 \pm 0.05$ & & 161632.64+433054.5 & $13.63 \pm 0.02$ & $13.39 \pm 0.03$ & & $-53.5 \pm 4.6$ & $28.2 \pm 6.8$\\
16163304-1548424 & $14.38 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 161632.98-154842.7 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $-86.7 \pm 7.7$ & $-36.0 \pm 7.8$\\
16163319+5319179 & $14.10 \pm 0.02$ & $13.59 \pm 0.03$ & $13.26 \pm 0.04$ & & 161633.24+531918.5 & $13.00 \pm 0.02$ & $12.77 \pm 0.02$ & & $39.7 \pm 3.1$ & $42.8 \pm 6.2$\\
16163435+4414394 & $14.42 \pm 0.03$ & $13.88 \pm 0.04$ & $13.55 \pm 0.04$ & & 161634.29+441441.7 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $-53.4 \pm 4.2$ & $208.1 \pm 8.8$\\
16163599+4245282 & $16.05 \pm 0.07$ & $15.15 \pm 0.08$ & $14.85 \pm 0.13$ & & 161636.03+424528.0 & $14.64 \pm 0.03$ & $14.41 \pm 0.04$ & & $42.7 \pm 6.3$ & $-13.0 \pm 10.6$\\
16163685+7358001 & $14.68 \pm 0.03$ & $14.07 \pm 0.04$ & $13.70 \pm 0.04$ & & 161636.79+735800.5 & $13.55 \pm 0.02$ & $13.33 \pm 0.02$ & & $-24.6 \pm 1.3$ & $28.3 \pm 6.6$\\
16163746-0250525 & $14.72 \pm 0.04$ & $14.16 \pm 0.04$ & $13.82 \pm 0.05$ & & 161637.42-025052.5 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $-49.8 \pm 7.9$ & $-6.7 \pm 8.6$\\
16163792-1419361 & $15.26 \pm 0.06$ & $14.64 \pm 0.06$ & $14.30 \pm 0.08$ & & 161637.93-141936.8 & $13.98 \pm 0.03$ & $13.75 \pm 0.04$ & & $21.7 \pm 7.9$ & $-72.5 \pm 8.5$\\
16163917-1916030 & $14.52 \pm 0.04$ & $13.65 \pm 0.03$ & $13.30 \pm 0.03$ & & 161639.21-191603.6 & $13.02 \pm 0.03$ & $12.70 \pm 0.03$ & & $51.3 \pm 6.5$ & $-49.1 \pm 7.0$\\
16163938+3913225 & $14.38 \pm 0.03$ & $13.84 \pm 0.04$ & $13.57 \pm 0.04$ & & 161639.32+391322.4 & $13.41 \pm 0.02$ & $13.21 \pm 0.03$ & & $-61.9 \pm 4.4$ & $-2.8 \pm 6.3$\\
16163996+3951389 & $12.77 \pm 0.02$ & $12.18 \pm 0.02$ & $11.90 \pm 0.02$ & & 161639.85+395140.2 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $-98.5 \pm 4.3$ & $104.6 \pm 6.3$\\
16164018+2510581 & $13.69 \pm 0.02$ & $13.12 \pm 0.02$ & $12.81 \pm 0.03$ & & 161640.14+251057.8 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $-47.3 \pm 5.8$ & $-25.4 \pm 6.7$\\
16164085+3051455 & $16.69 \pm 0.15$ & $15.94 \pm 0.20$ & $15.29 \pm 0.15$ & & 161640.77+305146.0 & $14.81 \pm 0.03$ & $14.46 \pm 0.04$ & & $-89.4 \pm 16.1$ & $47.7 \pm 22.1$\\
16164142+0130023 & $14.38 \pm 0.03$ & $13.86 \pm 0.04$ & $13.56 \pm 0.05$ & & 161641.41+013001.9 & $13.37 \pm 0.03$ & $13.16 \pm 0.03$ & & $-18.7 \pm 7.8$ & $-35.6 \pm 7.7$\\
16164155-1853053 & $16.28 \pm 0.10$ & $15.44 \pm 0.11$ & $15.12 \pm 0.16$ & & 161641.52-185306.1 & $14.72 \pm 0.04$ & $14.52 \pm 0.06$ & & $-38.9 \pm 12.2$ & $-67.2 \pm 14.3$\\
16164221+5839432 & $10.18 \pm 0.03$ & $9.57 \pm 0.02$ & $9.27 \pm 0.02$ & & 161642.16+583940.2 & $9.08 \pm 0.02$ & $8.90 \pm 0.02$ & & $-32.9 \pm 2.6$ & $-269.1 \pm 14.2$\\
16164356-0809060 & $14.55 \pm 0.03$ & $13.99 \pm 0.04$ & $13.65 \pm 0.04$ & & 161643.54-080907.2 & $13.41 \pm 0.03$ & $13.13 \pm 0.03$ & & $-22.1 \pm 8.4$ & $-112.2 \pm 8.2$\\
16164359+3949527 & $14.95 \pm 0.04$ & $14.38 \pm 0.05$ & $14.10 \pm 0.06$ & & 161643.60+394952.2 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $13.7 \pm 4.4$ & $-42.8 \pm 6.6$\\
16164400+2648409 & $12.70 \pm 0.02$ & $12.11 \pm 0.02$ & $11.82 \pm 0.02$ & & 161643.93+264841.6 & $11.64 \pm 0.02$ & $11.43 \pm 0.02$ & & $-82.3 \pm 6.3$ & $61.9 \pm 7.3$\\
16164807+4443034 & $12.66 \pm 0.02$ & $12.02 \pm 0.02$ & $11.75 \pm 0.02$ & & 161648.03+444303.4 & $11.55 \pm 0.02$ & $11.33 \pm 0.02$ & & $-43.7 \pm 3.8$ & $-3.3 \pm 6.4$\\
16164986+8848411 & $14.94 \pm 0.04$ & $14.35 \pm 0.05$ & $14.06 \pm 0.07$ & & 161650.67+884841.6 & $13.87 \pm 0.03$ & $13.70 \pm 0.03$ & & $22.5 \pm 0.6$ & $40.1 \pm 9.1$\\
16165054+4233349 & $14.53 \pm 0.03$ & $13.89 \pm 0.04$ & $13.55 \pm 0.05$ & & 161650.45+423335.2 & $13.35 \pm 0.02$ & $13.12 \pm 0.03$ & & $-94.1 \pm 4.7$ & $31.8 \pm 6.8$\\
16165072+6202424 & $15.17 \pm 0.05$ & $14.52 \pm 0.05$ & $14.22 \pm 0.07$ & & 161650.63+620243.4 & $14.06 \pm 0.02$ & $13.88 \pm 0.03$ & & $-54.7 \pm 3.3$ & $82.8 \pm 8.9$\\
16165100+8206432 & $13.63 \pm 0.02$ & $13.02 \pm 0.02$ & $12.66 \pm 0.03$ & & 161650.98+820644.0 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $-4.8 \pm 0.5$ & $79.1 \pm 6.6$\\
16165138-1327009 & $12.58 \pm 0.03$ & $11.96 \pm 0.02$ & $11.61 \pm 0.02$ & & 161651.43-132700.9 & $11.42 \pm 0.02$ & $11.22 \pm 0.02$ & & $74.7 \pm 6.5$ & $0.6 \pm 6.4$\\
16165145+7910495 & $14.15 \pm 0.03$ & $13.53 \pm 0.02$ & $13.19 \pm 0.03$ & & 161651.31+791050.6 & $12.95 \pm 0.02$ & $12.76 \pm 0.02$ & & $-36.9 \pm 1.1$ & $105.4 \pm 7.6$\\
16165214+3642540 & $14.76 \pm 0.03$ & $14.12 \pm 0.04$ & $13.84 \pm 0.04$ & & 161652.09+364254.9 & $13.64 \pm 0.02$ & $13.42 \pm 0.03$ & & $-52.2 \pm 5.0$ & $75.6 \pm 6.5$\\
16165229-1904325 & $14.81 \pm 0.04$ & $14.01 \pm 0.03$ & $13.57 \pm 0.05$ & & 161652.27-190433.0 & $13.34 \pm 0.03$ & $13.13 \pm 0.04$ & & $-28.6 \pm 6.7$ & $-45.5 \pm 7.3$\\
16165238+4657347 & $15.30 \pm 0.04$ & $14.60 \pm 0.07$ & $14.24 \pm 0.08$ & & 161652.38+465734.0 & $14.08 \pm 0.03$ & $13.88 \pm 0.03$ & & $0.1 \pm 4.1$ & $-59.7 \pm 7.3$\\
16165281-1001206 & $16.00 \pm 0.08$ & $15.31 \pm 0.08$ & $15.01 \pm 0.12$ & & 161652.81-100121.3 & $14.68 \pm 0.03$ & $14.46 \pm 0.06$ & & $3.7 \pm 9.0$ & $-66.3 \pm 9.6$\\
16165544+4658250 & $15.05 \pm 0.04$ & $14.51 \pm 0.06$ & $14.23 \pm 0.07$ & & 161655.48+465824.3 & $13.95 \pm 0.03$ & $13.77 \pm 0.03$ & & $33.2 \pm 4.3$ & $-65.3 \pm 7.2$\\
16165640-8403557 & $11.42 \pm 0.02$ & $10.90 \pm 0.03$ & $10.57 \pm 0.02$ & & 161657.60-840355.3 & $10.39 \pm 0.02$ & $10.20 \pm 0.02$ & & $182.8 \pm 4.5$ & $32.0 \pm 13.3$\\
16165751+4145384 & $13.29 \pm 0.02$ & $12.70 \pm 0.03$ & $12.42 \pm 0.02$ & & 161657.51+414537.5 & $12.23 \pm 0.02$ & $12.06 \pm 0.02$ & & $1.7 \pm 3.7$ & $-68.7 \pm 6.1$\\
16165889+5432162 & $14.26 \pm 0.02$ & $13.74 \pm 0.03$ & $13.47 \pm 0.04$ & & 161658.85+543216.6 & $13.30 \pm 0.02$ & $13.12 \pm 0.02$ & & $-28.4 \pm 3.1$ & $37.7 \pm 7.4$\\
16165899+2834319 & $15.00 \pm 0.04$ & $14.36 \pm 0.04$ & $14.09 \pm 0.06$ & & 161658.98+283431.5 & $13.89 \pm 0.03$ & $13.72 \pm 0.03$ & & $-20.5 \pm 6.4$ & $-33.6 \pm 7.2$\\
16165983+2210513 & $15.20 \pm 0.04$ & $14.64 \pm 0.05$ & $14.34 \pm 0.05$ & & 161659.85+221051.1 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $30.3 \pm 6.0$ & $-18.0 \pm 6.8$\\
16170108-1853088 & $14.91 \pm 0.04$ & $14.13 \pm 0.04$ & $13.83 \pm 0.05$ & & 161701.05-185309.2 & $13.59 \pm 0.03$ & $13.40 \pm 0.04$ & & $-36.4 \pm 6.9$ & $-33.5 \pm 7.6$\\
16170128+4811041 & $13.70 \pm 0.02$ & $13.09 \pm 0.03$ & $12.81 \pm 0.02$ & & 161701.26+481103.7 & $12.65 \pm 0.02$ & $12.48 \pm 0.02$ & & $-18.4 \pm 3.5$ & $-36.4 \pm 8.3$\\
16170153+0354290 & $14.78 \pm 0.04$ & $14.23 \pm 0.06$ & $13.95 \pm 0.06$ & & 161701.54+035428.4 & $13.79 \pm 0.03$ & $13.57 \pm 0.04$ & & $13.1 \pm 10.5$ & $-61.3 \pm 9.1$\\
16170169+4746145 & $14.90 \pm 0.04$ & $14.33 \pm 0.05$ & $13.96 \pm 0.06$ & & 161701.69+474614.1 & $13.72 \pm 0.02$ & $13.50 \pm 0.03$ & & $3.1 \pm 5.6$ & $-42.5 \pm 7.8$\\
16170356+3943270 & $15.71 \pm 0.06$ & $15.13 \pm 0.09$ & $14.80 \pm 0.11$ & & 161703.51+394326.8 & $14.57 \pm 0.03$ & $14.34 \pm 0.04$ & & $-39.4 \pm 5.3$ & $-10.1 \pm 8.5$\\
16170423-1344016 & $14.71 \pm 0.03$ & $14.09 \pm 0.04$ & $13.77 \pm 0.05$ & & 161704.25-134402.0 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $24.5 \pm 7.0$ & $-40.9 \pm 7.3$\\
16170511-1514159 & $16.07 \pm 0.08$ & $15.46 \pm 0.10$ & $15.05 \pm 0.15$ & & 161705.15-151416.6 & $14.84 \pm 0.04$ & $14.56 \pm 0.06$ & & $51.4 \pm 11.4$ & $-71.5 \pm 12.3$\\
16170596+3901102 & $16.17 \pm 0.09$ & $15.65 \pm 0.14$ & $15.34 \pm 0.17$ & & 161705.87+390111.1 & $15.14 \pm 0.03$ & $14.95 \pm 0.06$ & & $-89.4 \pm 12.7$ & $77.0 \pm 20.3$\\
16170607-0958299 & $16.72 \pm 0.12$ & $15.90 \pm 0.14$ & $15.54 \pm 0.18$ & & 161705.76-095820.6 & $15.38 \pm 0.04$ & $14.89 \pm 0.08$ & & $-413.7 \pm 22.7$ & $837.4 \pm 29.9$\\
16170680+6855498 & $15.52 \pm 0.07$ & $14.82 \pm 0.07$ & $14.42 \pm 0.10$ & & 161706.67+685550.7 & $14.11 \pm 0.03$ & $13.88 \pm 0.03$ & & $-66.1 \pm 2.4$ & $82.7 \pm 12.5$\\
16170742+4419558 & $15.83 \pm 0.06$ & $15.20 \pm 0.10$ & $14.88 \pm 0.13$ & & 161707.38+441956.0 & $14.69 \pm 0.03$ & $14.47 \pm 0.04$ & & $-40.7 \pm 5.2$ & $21.8 \pm 10.0$\\
16170875+8250216 & $16.12 \pm 0.11$ & $15.23 \pm 0.10$ & $14.52 \pm 0.09$ & & 161708.20+825023.5 & $14.05 \pm 0.02$ & $13.74 \pm 0.03$ & & $-91.9 \pm 2.3$ & $173.0 \pm 10.0$\\
16170969-1559098 & $14.63 \pm 0.04$ & $14.06 \pm 0.04$ & $13.78 \pm 0.05$ & & 161709.66-155910.0 & $13.61 \pm 0.03$ & $13.37 \pm 0.03$ & & $-35.4 \pm 6.8$ & $-19.8 \pm 7.2$\\
16171025+0200473 & $15.72 \pm 0.08$ & $15.20 \pm 0.10$ & $14.85 \pm 0.13$ & & 161710.22+020046.4 & $14.64 \pm 0.03$ & $14.40 \pm 0.05$ & & $-35.9 \pm 9.9$ & $-94.3 \pm 11.2$\\
16171179+5731220 & $12.53 \pm 0.03$ & $11.97 \pm 0.01$ & $11.65 \pm 0.02$ & & 161711.84+573121.4 & $11.46 \pm 0.02$ & $11.26 \pm 0.02$ & & $35.5 \pm 3.0$ & $-60.2 \pm 7.5$\\
16171638+7108543 & $14.82 \pm 0.04$ & $14.26 \pm 0.05$ & $13.95 \pm 0.07$ & & 161716.29+710854.6 & $13.73 \pm 0.02$ & $13.55 \pm 0.03$ & & $-40.7 \pm 1.7$ & $26.6 \pm 10.6$\\
16171679-1453508 & $15.99 \pm 0.09$ & $15.21 \pm 0.09$ & $14.71 \pm 0.10$ & & 161716.69-145351.5 & $14.14 \pm 0.03$ & $13.91 \pm 0.04$ & & $-125.2 \pm 9.6$ & $-57.8 \pm 9.9$\\
16171764-0602099 & $15.09 \pm 0.05$ & $14.38 \pm 0.04$ & $14.11 \pm 0.07$ & & 161717.59-060210.1 & $13.89 \pm 0.03$ & $13.71 \pm 0.04$ & & $-72.2 \pm 8.5$ & $-22.7 \pm 8.4$\\
16171996-0326416 & $16.07 \pm 0.13$ & $15.40 \pm 0.14$ & $14.78 \pm 0.14$ & & 161719.99-032642.1 & $13.95 \pm 0.03$ & $13.67 \pm 0.04$ & & $40.3 \pm 10.3$ & $-51.0 \pm 11.9$\\
16172039+4614511 & $14.48 \pm 0.03$ & $13.92 \pm 0.03$ & $13.64 \pm 0.05$ & & 161720.38+461451.6 & $13.43 \pm 0.02$ & $13.20 \pm 0.03$ & & $-15.3 \pm 3.8$ & $48.4 \pm 7.5$\\
16172079+4113032 & $12.50 \pm 0.02$ & $11.85 \pm 0.02$ & $11.53 \pm 0.02$ & & 161720.64+411301.3 & $11.33 \pm 0.02$ & $11.15 \pm 0.02$ & & $-138.8 \pm 4.7$ & $-153.9 \pm 6.7$\\
16172247+2757329 & $15.90 \pm 0.07$ & $15.31 \pm 0.10$ & $14.95 \pm 0.13$ & & 161722.43+275732.4 & $14.71 \pm 0.03$ & $14.49 \pm 0.05$ & & $-42.5 \pm 7.3$ & $-40.9 \pm 10.3$\\
16172254-0357003 & $14.52 \pm 0.04$ & $13.87 \pm 0.04$ & $13.56 \pm 0.05$ & & 161722.55-035701.0 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $10.4 \pm 7.0$ & $-62.3 \pm 9.4$\\
16172715+2916463 & $14.97 \pm 0.04$ & $14.47 \pm 0.06$ & $14.19 \pm 0.06$ & & 161727.17+291645.7 & $13.98 \pm 0.03$ & $13.74 \pm 0.03$ & & $20.6 \pm 7.0$ & $-47.6 \pm 7.4$\\
16172976-1227036 & $13.91 \pm 0.02$ & $13.34 \pm 0.02$ & $13.03 \pm 0.03$ & & 161729.71-122704.1 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $-54.9 \pm 6.7$ & $-42.3 \pm 6.8$\\
16173052+4911198 & $15.65 \pm 0.06$ & $15.01 \pm 0.07$ & $14.71 \pm 0.10$ & & 161730.45+491121.1 & $14.47 \pm 0.03$ & $14.25 \pm 0.03$ & & $-54.4 \pm 4.4$ & $106.3 \pm 8.5$\\
16173066-1305476 & $16.38 \pm 0.11$ & $15.61 \pm 0.13$ & $14.95 \pm 0.14$ & & 161730.69-130546.8 & $14.52 \pm 0.03$ & $14.22 \pm 0.05$ & & $48.2 \pm 12.8$ & $70.8 \pm 15.9$\\
16173168+4019003 & $16.74 \pm 0.15$ & $15.60 \pm 0.13$ & $14.75 \pm 0.10$ & & 161731.62+401858.5 & $14.04 \pm 0.03$ & $13.72 \pm 0.03$ & & $-56.0 \pm 7.2$ & $-151.3 \pm 12.6$\\
16173322+4510370 & $16.02 \pm 0.08$ & $15.39 \pm 0.11$ & $15.10 \pm 0.15$ & & 161733.15+451036.5 & $14.79 \pm 0.03$ & $14.60 \pm 0.05$ & & $-66.7 \pm 7.6$ & $-41.4 \pm 14.7$\\
16173448-1221344 & $16.19 \pm 0.08$ & $15.42 \pm 0.11$ & $15.11 \pm 0.16$ & & 161734.55-122134.6 & $14.66 \pm 0.03$ & $14.48 \pm 0.05$ & & $89.4 \pm 11.6$ & $-20.8 \pm 12.1$\\
16173619-0654473 & $15.42 \pm 0.05$ & $14.74 \pm 0.05$ & $14.39 \pm 0.08$ & & 161736.17-065447.8 & $14.22 \pm 0.03$ & $14.03 \pm 0.04$ & & $-24.3 \pm 7.8$ & $-39.3 \pm 8.1$\\
16173663+5812517 & $15.67 \pm 0.07$ & $15.12 \pm 0.08$ & $14.81 \pm 0.10$ & & 161736.57+581251.7 & $14.61 \pm 0.03$ & $14.41 \pm 0.03$ & & $-41.4 \pm 3.5$ & $2.2 \pm 7.9$\\
16173827+4445237 & $12.97 \pm 0.02$ & $12.38 \pm 0.02$ & $12.07 \pm 0.02$ & & 161738.25+444524.6 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $-19.0 \pm 3.7$ & $83.8 \pm 8.2$\\
16173983-1603565 & $15.88 \pm 0.07$ & $15.30 \pm 0.09$ & $14.97 \pm 0.13$ & & 161739.80-160357.2 & $14.66 \pm 0.04$ & $14.49 \pm 0.06$ & & $-41.5 \pm 8.9$ & $-60.6 \pm 9.9$\\
16174178+1311394 & $14.27 \pm 0.02$ & $13.69 \pm 0.02$ & $13.39 \pm 0.03$ & & 161741.81+131138.9 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $34.0 \pm 6.4$ & $-38.8 \pm 7.4$\\
16174185-1809304 & $14.94 \pm 0.04$ & $14.24 \pm 0.02$ & $13.95 \pm 0.06$ & & 161741.81-180930.5 & $13.74 \pm 0.03$ & $13.57 \pm 0.04$ & & $-42.5 \pm 7.5$ & $-10.4 \pm 7.5$\\
16174232+4050117 & $16.44 \pm 0.12$ & $15.83 \pm 0.15$ & $15.40 \pm 0.18$ & & 161742.24+405012.5 & $15.04 \pm 0.03$ & $14.75 \pm 0.05$ & & $-73.1 \pm 11.4$ & $61.7 \pm 19.3$\\
16174327+3736045 & $15.16 \pm 0.04$ & $14.62 \pm 0.05$ & $14.33 \pm 0.07$ & & 161743.25+373604.2 & $14.13 \pm 0.03$ & $13.91 \pm 0.03$ & & $-25.8 \pm 4.7$ & $-22.3 \pm 7.3$\\
16174378+5523451 & $14.52 \pm 0.03$ & $13.89 \pm 0.03$ & $13.58 \pm 0.04$ & & 161743.73+552345.5 & $13.41 \pm 0.02$ & $13.19 \pm 0.02$ & & $-43.1 \pm 3.3$ & $37.3 \pm 6.6$\\
16174406+3507085 & $13.80 \pm 0.02$ & $13.19 \pm 0.02$ & $12.84 \pm 0.02$ & & 161744.01+350709.0 & $12.65 \pm 0.02$ & $12.44 \pm 0.02$ & & $-52.9 \pm 4.5$ & $43.4 \pm 7.5$\\
16174448+6556275 & $15.98 \pm 0.09$ & $15.47 \pm 0.12$ & $15.10 \pm 0.17$ & & 161744.13+655627.3 & $14.40 \pm 0.03$ & $14.13 \pm 0.03$ & & $-187.9 \pm 5.5$ & $-11.9 \pm 16.5$\\
16174555-8507013 & $13.27 \pm 0.02$ & $12.67 \pm 0.03$ & $12.38 \pm 0.03$ & & 161745.00-850702.2 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $-67.9 \pm 1.7$ & $-87.5 \pm 11.6$\\
16174566-0324104 & $13.89 \pm 0.03$ & $13.31 \pm 0.03$ & $12.99 \pm 0.02$ & & 161745.63-032410.8 & $12.83 \pm 0.02$ & $12.62 \pm 0.03$ & & $-42.8 \pm 6.8$ & $-36.5 \pm 7.4$\\
16174601-0306342 & $14.65 \pm 0.04$ & $14.07 \pm 0.04$ & $13.66 \pm 0.05$ & & 161745.99-030634.5 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $-30.6 \pm 7.8$ & $-37.9 \pm 8.6$\\
16174626+3428482 & $15.64 \pm 0.05$ & $15.05 \pm 0.08$ & $14.68 \pm 0.08$ & & 161746.22+342848.1 & $14.50 \pm 0.03$ & $14.23 \pm 0.04$ & & $-38.6 \pm 6.2$ & $-3.4 \pm 8.4$\\
16174640+6220348 & $14.42 \pm 0.03$ & $13.85 \pm 0.04$ & $13.58 \pm 0.05$ & & 161746.36+622035.4 & $13.31 \pm 0.02$ & $13.08 \pm 0.02$ & & $-24.9 \pm 2.4$ & $45.2 \pm 8.2$\\
16174775-0804347 & $15.89 \pm 0.08$ & $15.36 \pm 0.09$ & $15.01 \pm 0.12$ & & 161747.74-080435.4 & $14.79 \pm 0.03$ & $14.57 \pm 0.06$ & & $-15.5 \pm 9.2$ & $-64.4 \pm 9.7$\\
16174796+5005009 & $16.01 \pm 0.07$ & $15.50 \pm 0.10$ & $15.04 \pm 0.14$ & & 161747.80+500500.2 & $14.75 \pm 0.03$ & $14.56 \pm 0.04$ & & $-124.1 \pm 7.3$ & $-57.3 \pm 11.3$\\
16174833+5453384 & $14.56 \pm 0.04$ & $14.02 \pm 0.04$ & $13.73 \pm 0.04$ & & 161748.28+545338.9 & $13.49 \pm 0.02$ & $13.32 \pm 0.02$ & & $-41.2 \pm 3.3$ & $48.6 \pm 7.6$\\
16174994-1829538 & $14.80 \pm 0.04$ & $14.10 \pm 0.03$ & $13.71 \pm 0.05$ & & 161749.88-182954.3 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $-71.6 \pm 6.9$ & $-46.2 \pm 7.3$\\
16175060+4132086 & $13.06 \pm 0.02$ & $12.51 \pm 0.02$ & $12.23 \pm 0.02$ & & 161750.57+413209.2 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $-31.7 \pm 3.8$ & $51.7 \pm 6.0$\\
16175212+8327311 & $16.30 \pm 0.13$ & $15.68 \pm 0.15$ & $15.02 \pm 0.15$ & & 161752.52+832731.0 & $14.38 \pm 0.03$ & $14.04 \pm 0.03$ & & $60.5 \pm 1.6$ & $-7.1 \pm 19.2$\\
16175222+4632015 & $14.49 \pm 0.03$ & $13.91 \pm 0.04$ & $13.63 \pm 0.05$ & & 161752.29+463201.1 & $13.41 \pm 0.02$ & $13.18 \pm 0.03$ & & $62.8 \pm 4.4$ & $-28.7 \pm 6.8$\\
16175439-1956233 & $14.07 \pm 0.03$ & $13.32 \pm 0.03$ & $12.96 \pm 0.03$ & & 161754.39-195623.8 & $12.73 \pm 0.03$ & $12.52 \pm 0.03$ & & $6.8 \pm 6.1$ & $-44.6 \pm 6.9$\\
16175467-1205189 & $14.88 \pm 0.04$ & $14.27 \pm 0.04$ & $13.85 \pm 0.05$ & & 161754.69-120519.2 & $13.66 \pm 0.03$ & $13.46 \pm 0.04$ & & $28.1 \pm 7.8$ & $-27.9 \pm 7.4$\\
16175533+4222573 & $14.89 \pm 0.04$ & $14.32 \pm 0.05$ & $14.04 \pm 0.07$ & & 161755.40+422256.0 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $68.6 \pm 5.0$ & $-123.1 \pm 8.2$\\
16175593-1524001 & $16.37 \pm 0.12$ & $15.55 \pm 0.10$ & $15.11 \pm 0.14$ & & 161755.89-152359.0 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $-53.3 \pm 14.2$ & $95.4 \pm 17.8$\\
16175724+0253289 & $15.20 \pm 0.05$ & $14.57 \pm 0.05$ & $14.30 \pm 0.08$ & & 161757.20+025329.4 & $14.14 \pm 0.03$ & $13.86 \pm 0.04$ & & $-51.6 \pm 10.0$ & $45.8 \pm 8.6$\\
16175863+4840033 & $14.45 \pm 0.02$ & $13.92 \pm 0.04$ & $13.61 \pm 0.04$ & & 161758.65+484002.5 & $13.38 \pm 0.02$ & $13.15 \pm 0.03$ & & $16.6 \pm 3.6$ & $-62.8 \pm 7.3$\\
16180122+5224105 & $15.79 \pm 0.07$ & $15.25 \pm 0.10$ & $14.94 \pm 0.13$ & & 161801.23+522409.8 & $14.52 \pm 0.03$ & $14.31 \pm 0.04$ & & $7.3 \pm 3.6$ & $-53.9 \pm 9.2$\\
16180231-0333496 & $13.71 \pm 0.03$ & $13.09 \pm 0.03$ & $12.77 \pm 0.03$ & & 161802.25-033350.2 & $12.60 \pm 0.02$ & $12.41 \pm 0.03$ & & $-84.8 \pm 7.8$ & $-55.0 \pm 7.5$\\
16180259-1903302 & $13.27 \pm 0.02$ & $12.53 \pm 0.02$ & $12.19 \pm 0.02$ & & 161802.59-190330.7 & $11.99 \pm 0.02$ & $11.82 \pm 0.02$ & & $6.1 \pm 5.9$ & $-51.6 \pm 6.5$\\
16180305-1630152 & $12.58 \pm 0.02$ & $11.98 \pm 0.02$ & $11.69 \pm 0.02$ & & 161803.04-163015.5 & $11.51 \pm 0.02$ & $11.27 \pm 0.02$ & & $-14.5 \pm 6.0$ & $-29.4 \pm 6.4$\\
16180336-0238510 & $16.41 \pm 0.15$ & $15.47 \pm 0.15$ & $14.85 \pm 0.13$ & & 161803.35-023851.7 & $14.00 \pm 0.03$ & $13.77 \pm 0.04$ & & $-17.2 \pm 13.4$ & $-73.2 \pm 14.1$\\
16180425+3806160 & $15.63 \pm 0.06$ & $15.07 \pm 0.09$ & $14.80 \pm 0.11$ & & 161804.27+380614.8 & $14.38 \pm 0.03$ & $14.12 \pm 0.04$ & & $14.3 \pm 5.5$ & $-104.5 \pm 7.8$\\
16180446+7431472 & $14.76 \pm 0.04$ & $14.20 \pm 0.05$ & $13.92 \pm 0.05$ & & 161804.40+743148.0 & $13.74 \pm 0.02$ & $13.53 \pm 0.02$ & & $-24.2 \pm 1.2$ & $77.8 \pm 6.8$\\
16180526+3931107 & $15.61 \pm 0.06$ & $15.06 \pm 0.07$ & $14.74 \pm 0.10$ & & 161805.22+393111.1 & $14.56 \pm 0.03$ & $14.34 \pm 0.04$ & & $-43.1 \pm 5.5$ & $29.1 \pm 7.7$\\
16180638-1242406 & $15.96 \pm 0.08$ & $15.21 \pm 0.10$ & $14.91 \pm 0.12$ & & 161806.43-124240.6 & $14.64 \pm 0.03$ & $14.27 \pm 0.05$ & & $65.8 \pm 9.0$ & $-4.4 \pm 9.4$\\
16180933-0541032 & $15.63 \pm 0.07$ & $14.99 \pm 0.09$ & $14.68 \pm 0.10$ & & 161809.38-054103.2 & $14.47 \pm 0.03$ & $14.17 \pm 0.04$ & & $64.0 \pm 10.4$ & $-5.4 \pm 9.8$\\
16180949+3757424 & $14.81 \pm 0.03$ & $14.29 \pm 0.04$ & $14.00 \pm 0.05$ & & 161809.48+375741.6 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $-8.6 \pm 4.5$ & $-62.3 \pm 7.2$\\
16181204+3526358 & $14.77 \pm 0.03$ & $14.23 \pm 0.04$ & $13.96 \pm 0.05$ & & 161812.09+352634.6 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $51.4 \pm 4.7$ & $-91.9 \pm 7.9$\\
16181228+7515215 & $16.16 \pm 0.10$ & $15.45 \pm 0.13$ & $15.16 \pm 0.14$ & & 161812.18+751521.7 & $14.94 \pm 0.03$ & $14.76 \pm 0.04$ & & $-34.3 \pm 1.8$ & $13.3 \pm 16.0$\\
16181280-1355354 & $15.13 \pm 0.04$ & $14.51 \pm 0.05$ & $14.23 \pm 0.06$ & & 161812.78-135536.0 & $14.01 \pm 0.03$ & $13.74 \pm 0.04$ & & $-24.3 \pm 7.3$ & $-57.4 \pm 7.9$\\
16181299+6043270 & $13.97 \pm 0.03$ & $13.41 \pm 0.02$ & $13.08 \pm 0.04$ & & 161812.99+604327.8 & $12.90 \pm 0.02$ & $12.65 \pm 0.02$ & & $-2.0 \pm 3.2$ & $72.5 \pm 7.9$\\
16181306+6145573 & $13.63 \pm 0.02$ & $13.10 \pm 0.02$ & $12.82 \pm 0.03$ & & 161813.05+614557.8 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $-3.7 \pm 2.0$ & $46.3 \pm 6.7$\\
16181317+2731339 & $15.74 \pm 0.06$ & $15.03 \pm 0.07$ & $14.72 \pm 0.10$ & & 161813.17+273133.2 & $14.54 \pm 0.03$ & $14.36 \pm 0.05$ & & $-9.4 \pm 7.2$ & $-64.4 \pm 11.0$\\
16181501+2947037 & $13.98 \pm 0.03$ & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & 161815.01+294703.0 & $12.94 \pm 0.02$ & $12.76 \pm 0.02$ & & $3.3 \pm 5.3$ & $-63.0 \pm 8.4$\\
16181531+3603408 & $12.76 \pm 0.02$ & $12.22 \pm 0.03$ & $11.89 \pm 0.02$ & & 161815.26+360340.9 & $11.72 \pm 0.02$ & $11.52 \pm 0.02$ & & $-51.5 \pm 4.7$ & $6.1 \pm 5.9$\\
16181545+2810445 & $12.29 \pm 0.02$ & $11.69 \pm 0.02$ & $11.41 \pm 0.02$ & & 161815.40+281044.5 & $11.24 \pm 0.02$ & $11.04 \pm 0.02$ & & $-59.0 \pm 5.4$ & $0.3 \pm 8.8$\\
16181549+4752234 & $15.85 \pm 0.07$ & $15.23 \pm 0.09$ & $14.91 \pm 0.13$ & & 161815.53+475223.7 & $14.61 \pm 0.03$ & $14.40 \pm 0.04$ & & $30.0 \pm 4.6$ & $26.9 \pm 9.8$\\
16181583+6031330 & $14.80 \pm 0.04$ & $14.15 \pm 0.04$ & $13.82 \pm 0.06$ & & 161815.88+603133.5 & $13.50 \pm 0.02$ & $13.30 \pm 0.02$ & & $34.9 \pm 3.2$ & $37.3 \pm 10.6$\\
16181595+3045359 & $13.88 \pm 0.02$ & $13.29 \pm 0.02$ & $12.97 \pm 0.02$ & & 161815.89+304536.1 & $12.79 \pm 0.02$ & $12.58 \pm 0.02$ & & $-62.7 \pm 4.9$ & $16.0 \pm 6.0$\\
16181680-0222404 & $15.84 \pm 0.08$ & $15.17 \pm 0.09$ & $14.81 \pm 0.10$ & & 161816.77-022240.8 & $14.57 \pm 0.03$ & $14.36 \pm 0.05$ & & $-42.7 \pm 10.8$ & $-42.2 \pm 11.0$\\
16181759+0323030 & $13.31 \pm 0.02$ & $12.78 \pm 0.03$ & $12.48 \pm 0.03$ & & 161817.55+032302.8 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $-58.8 \pm 9.2$ & $-21.4 \pm 10.9$\\
16181761+7041032 & $14.48 \pm 0.03$ & $13.94 \pm 0.04$ & $13.61 \pm 0.05$ & & 161817.42+704103.5 & $13.44 \pm 0.03$ & $13.24 \pm 0.02$ & & $-80.8 \pm 2.4$ & $31.6 \pm 6.6$\\
16181792+6716078 & $14.56 \pm 0.03$ & $14.02 \pm 0.04$ & $13.75 \pm 0.05$ & & 161817.76+671607.7 & $13.56 \pm 0.02$ & $13.36 \pm 0.03$ & & $-83.6 \pm 2.6$ & $-10.6 \pm 19.2$\\
16181861+6159430 & $14.60 \pm 0.03$ & $14.09 \pm 0.04$ & $13.63 \pm 0.05$ & & 161818.51+615943.7 & $13.37 \pm 0.02$ & $13.06 \pm 0.02$ & & $-56.9 \pm 3.2$ & $63.7 \pm 7.1$\\
16181955+3019438 & $15.86 \pm 0.07$ & $15.33 \pm 0.10$ & $14.90 \pm 0.10$ & & 161819.49+301942.5 & $14.70 \pm 0.03$ & $14.51 \pm 0.04$ & & $-59.5 \pm 6.4$ & $-113.7 \pm 8.9$\\
16181960-0341088 & $14.15 \pm 0.03$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 161819.57-034109.0 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $-46.9 \pm 7.6$ & $-23.8 \pm 9.3$\\
16182057-1331137 & $15.82 \pm 0.09$ & $15.26 \pm 0.08$ & $14.71 \pm 0.10$ & & 161820.54-133114.2 & $14.49 \pm 0.03$ & $14.24 \pm 0.05$ & & $-44.8 \pm 8.4$ & $-45.8 \pm 9.0$\\
16182077+7436482 & $15.17 \pm 0.05$ & $14.57 \pm 0.05$ & $14.19 \pm 0.07$ & & 161820.56+743648.5 & $13.96 \pm 0.02$ & $13.71 \pm 0.03$ & & $-74.7 \pm 2.1$ & $20.2 \pm 6.7$\\
16182113+4620282 & $11.59 \pm 0.02$ & $11.04 \pm 0.02$ & $10.77 \pm 0.01$ & & 161821.28+462028.5 & $10.60 \pm 0.02$ & $10.41 \pm 0.02$ & & $137.8 \pm 4.6$ & $28.3 \pm 7.1$\\
16182163-0326346 & $16.65 \pm 0.13$ & $15.83 \pm 0.18$ & $15.17 \pm 0.16$ & & 161821.62-032635.7 & $14.54 \pm 0.03$ & $14.18 \pm 0.05$ & & $-16.8 \pm 19.2$ & $-108.2 \pm 19.1$\\
16182256-1524472 & $12.46 \pm 0.03$ & $11.88 \pm 0.02$ & $11.58 \pm 0.02$ & & 161822.46-152447.4 & $11.41 \pm 0.02$ & $11.24 \pm 0.02$ & & $-125.3 \pm 6.8$ & $-12.9 \pm 6.5$\\
16182368-7633393 & $12.11 \pm 0.02$ & $11.44 \pm 0.02$ & $11.15 \pm 0.02$ & & 161823.36-763340.4 & $10.95 \pm 0.02$ & $10.77 \pm 0.02$ & & $-110.8 \pm 2.8$ & $-112.4 \pm 7.4$\\
16182463-0846495 & $15.61 \pm 0.06$ & $15.05 \pm 0.07$ & $14.73 \pm 0.10$ & & 161824.68-084650.0 & $14.51 \pm 0.03$ & $14.30 \pm 0.05$ & & $57.8 \pm 10.1$ & $-43.0 \pm 9.1$\\
16182756-1234083 & $16.24 \pm 0.10$ & $15.45 \pm 0.10$ & $15.05 \pm 0.13$ & & 161827.46-123408.4 & $14.87 \pm 0.04$ & $14.66 \pm 0.06$ & & $-133.8 \pm 11.7$ & $-17.2 \pm 12.1$\\
16182922+3343535 & $12.55 \pm 0.02$ & $12.01 \pm 0.02$ & $11.70 \pm 0.02$ & & 161829.23+334352.6 & $11.50 \pm 0.02$ & $11.30 \pm 0.02$ & & $10.5 \pm 4.4$ & $-70.8 \pm 7.4$\\
16182986+7719271 & $14.20 \pm 0.03$ & $13.65 \pm 0.03$ & $13.37 \pm 0.04$ & & 161829.80+771927.7 & $13.15 \pm 0.02$ & $12.96 \pm 0.02$ & & $-18.1 \pm 1.0$ & $57.4 \pm 6.7$\\
16183044+0434476 & $12.02 \pm 0.02$ & $11.44 \pm 0.03$ & $11.14 \pm 0.02$ & & 161830.37+043446.0 & $10.92 \pm 0.02$ & $10.75 \pm 0.02$ & & $-95.0 \pm 22.4$ & $-162.7 \pm 17.0$\\
16183158+3208568 & $15.56 \pm 0.05$ & $14.84 \pm 0.06$ & $14.56 \pm 0.07$ & & 161831.54+320856.5 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $-47.2 \pm 5.8$ & $-23.9 \pm 6.8$\\
16183516-0637579 & $14.30 \pm 0.04$ & $13.65 \pm 0.03$ & $13.28 \pm 0.03$ & & 161835.18-063758.4 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $26.9 \pm 6.7$ & $-42.3 \pm 7.6$\\
16183774-1002106 & $14.43 \pm 0.03$ & $13.77 \pm 0.04$ & $13.50 \pm 0.04$ & & 161837.69-100210.5 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $-72.0 \pm 7.0$ & $1.8 \pm 7.6$\\
16183789-0452473 & $15.37 \pm 0.04$ & $14.76 \pm 0.06$ & $14.42 \pm 0.08$ & & 161837.85-045247.1 & $14.15 \pm 0.03$ & $13.89 \pm 0.04$ & & $-47.2 \pm 8.5$ & $20.5 \pm 9.3$\\
16183945-0243373 & $16.39 \pm 0.12$ & $15.66 \pm 0.16$ & $15.03 \pm 0.13$ & & 161839.39-024337.9 & $14.85 \pm 0.04$ & $14.51 \pm 0.06$ & & $-94.3 \pm 19.0$ & $-67.0 \pm 17.5$\\
16184030-0810582 & $14.64 \pm 0.04$ & $14.06 \pm 0.04$ & $13.78 \pm 0.05$ & & 161840.26-081058.7 & $13.61 \pm 0.03$ & $13.44 \pm 0.04$ & & $-51.8 \pm 7.3$ & $-42.6 \pm 7.4$\\
16184082-1553433 & $15.17 \pm 0.05$ & $14.55 \pm 0.06$ & $14.17 \pm 0.07$ & & 161840.75-155343.9 & $13.92 \pm 0.03$ & $13.65 \pm 0.04$ & & $-89.5 \pm 7.5$ & $-54.7 \pm 7.8$\\
16184385+5627569 & $15.59 \pm 0.06$ & $14.94 \pm 0.07$ & $14.62 \pm 0.07$ & & 161843.80+562756.7 & $14.45 \pm 0.03$ & $14.29 \pm 0.03$ & & $-34.3 \pm 3.5$ & $-16.5 \pm 7.7$\\
16184494+5129224 & $13.59 \pm 0.02$ & $13.06 \pm 0.02$ & $12.77 \pm 0.02$ & & 161844.93+512921.3 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $-9.3 \pm 2.8$ & $-83.9 \pm 6.8$\\
16184503-1321297 & $14.25 \pm 0.02$ & $13.40 \pm 0.03$ & $12.92 \pm 0.02$ & & 161844.94-132130.6 & $12.56 \pm 0.02$ & $12.29 \pm 0.02$ & & $-119.6 \pm 6.9$ & $-83.2 \pm 6.9$\\
16184852+3639260 & $15.65 \pm 0.05$ & $15.08 \pm 0.07$ & $14.58 \pm 0.08$ & & 161848.44+363926.6 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $-80.4 \pm 5.5$ & $51.4 \pm 6.9$\\
16184854+3645296 & $15.60 \pm 0.05$ & $14.96 \pm 0.06$ & $14.65 \pm 0.08$ & & 161848.51+364529.7 & $14.39 \pm 0.03$ & $14.21 \pm 0.04$ & & $-26.5 \pm 5.1$ & $14.6 \pm 7.0$\\
16185006+7706321 & $15.59 \pm 0.06$ & $15.00 \pm 0.10$ & $14.73 \pm 0.10$ & & 161850.05+770632.8 & $14.55 \pm 0.03$ & $14.37 \pm 0.03$ & & $-2.9 \pm 1.1$ & $60.4 \pm 8.1$\\
16185121-1241506 & $15.40 \pm 0.05$ & $14.67 \pm 0.06$ & $14.28 \pm 0.08$ & & 161851.17-124151.0 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $-49.6 \pm 7.5$ & $-37.3 \pm 7.9$\\
16185158+3550051 & $14.92 \pm 0.03$ & $14.32 \pm 0.04$ & $13.99 \pm 0.05$ & & 161851.57+355004.5 & $13.83 \pm 0.03$ & $13.62 \pm 0.03$ & & $-7.7 \pm 4.7$ & $-45.5 \pm 8.6$\\
16185208-1951273 & $14.95 \pm 0.04$ & $13.99 \pm 0.03$ & $13.59 \pm 0.04$ & & 161852.04-195127.6 & $13.32 \pm 0.03$ & $13.06 \pm 0.03$ & & $-54.1 \pm 6.6$ & $-29.3 \pm 7.3$\\
16185238+5943276 & $15.20 \pm 0.05$ & $14.57 \pm 0.05$ & $14.30 \pm 0.05$ & & 161852.36+594328.2 & $14.08 \pm 0.03$ & $13.89 \pm 0.03$ & & $-13.8 \pm 2.7$ & $55.2 \pm 7.3$\\
16185321+1309265 & $16.13 \pm 0.09$ & $15.40 \pm 0.10$ & $15.05 \pm 0.13$ & & 161853.21+130924.9 & $14.74 \pm 0.03$ & $14.49 \pm 0.05$ & & $5.7 \pm 12.7$ & $-135.6 \pm 13.0$\\
16185413-1403151 & $14.02 \pm 0.03$ & $13.46 \pm 0.03$ & $13.18 \pm 0.03$ & & 161854.10-140315.9 & $13.02 \pm 0.03$ & $12.83 \pm 0.03$ & & $-43.0 \pm 6.6$ & $-69.4 \pm 7.0$\\
16185647+4310098 & $13.50 \pm 0.02$ & $12.89 \pm 0.02$ & $12.61 \pm 0.03$ & & 161856.46+431010.3 & $12.45 \pm 0.02$ & $12.29 \pm 0.02$ & & $-14.5 \pm 4.0$ & $48.1 \pm 7.5$\\
16185820-0557199 & $14.84 \pm 0.03$ & $14.23 \pm 0.02$ & $13.90 \pm 0.05$ & & 161858.15-055720.6 & $13.70 \pm 0.03$ & $13.48 \pm 0.04$ & & $-66.6 \pm 8.1$ & $-68.8 \pm 9.8$\\
16185891-1434084 & $16.55 \pm 0.14$ & $15.83 \pm 0.13$ & $15.43 \pm 0.21$ & & 161859.36-143408.4 & $14.83 \pm 0.04$ & $14.62 \pm 0.06$ & & $590.2 \pm 28.6$ & $-0.4 \pm 23.2$\\
16185911+6022222 & $16.68 \pm 0.17$ & $15.59 \pm 0.13$ & $14.97 \pm 0.14$ & & 161859.18+602222.4 & $14.34 \pm 0.03$ & $14.13 \pm 0.03$ & & $47.6 \pm 5.5$ & $17.4 \pm 16.6$\\
16190032+6538565 & $13.76 \pm 0.02$ & $13.18 \pm 0.02$ & $12.90 \pm 0.04$ & & 161900.38+653856.3 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $31.1 \pm 1.9$ & $-13.1 \pm 6.4$\\
16190047+0034227 & $13.49 \pm 0.02$ & $12.89 \pm 0.03$ & $12.60 \pm 0.03$ & & 161900.49+003421.6 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $35.8 \pm 7.4$ & $-114.0 \pm 9.4$\\
16190074+3144328 & $13.29 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 161900.75+314433.8 & $12.26 \pm 0.02$ & $12.05 \pm 0.02$ & & $9.3 \pm 5.0$ & $80.2 \pm 7.5$\\
16190361-2006386 & $14.86 \pm 0.03$ & $13.99 \pm 0.03$ & $13.63 \pm 0.04$ & & 161903.61-200639.2 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $9.4 \pm 6.7$ & $-57.4 \pm 7.4$\\
16190435+7005381 & $15.84 \pm 0.08$ & $15.33 \pm 0.11$ & $14.99 \pm 0.16$ & & 161904.22+700537.6 & $14.82 \pm 0.03$ & $14.59 \pm 0.04$ & & $-56.6 \pm 2.4$ & $-48.0 \pm 8.8$\\
16190495+4005376 & $16.17 \pm 0.08$ & $15.52 \pm 0.13$ & $14.97 \pm 0.11$ & & 161904.86+400536.6 & $14.64 \pm 0.03$ & $14.45 \pm 0.05$ & & $-81.3 \pm 8.0$ & $-81.9 \pm 12.9$\\
16190671-0213464 & $14.04 \pm 0.03$ & $13.44 \pm 0.03$ & $13.17 \pm 0.04$ & & 161906.67-021345.9 & $13.00 \pm 0.03$ & $12.83 \pm 0.03$ & & $-57.2 \pm 9.4$ & $56.7 \pm 8.5$\\
16190674-0427218 & $16.43 \pm 0.13$ & $15.49 \pm 0.15$ & $14.70 \pm 0.11$ & & 161906.70-042721.4 & $14.06 \pm 0.03$ & $13.74 \pm 0.04$ & & $-63.6 \pm 11.7$ & $37.6 \pm 14.3$\\
16190734+3520149 & $12.77 \pm 0.03$ & $12.20 \pm 0.03$ & $11.89 \pm 0.03$ & & 161907.30+352014.6 & $11.69 \pm 0.02$ & $11.52 \pm 0.02$ & & $-45.9 \pm 4.8$ & $-21.0 \pm 5.7$\\
16190837-1112023 & $14.60 \pm 0.04$ & $13.98 \pm 0.02$ & $13.69 \pm 0.04$ & & 161908.34-111202.0 & $13.37 \pm 0.03$ & $13.14 \pm 0.03$ & & $-45.6 \pm 7.0$ & $30.8 \pm 10.1$\\
16190938+6637013 & $13.00 \pm 0.02$ & $12.35 \pm 0.02$ & $12.05 \pm 0.02$ & & 161909.33+663702.9 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $-29.8 \pm 1.7$ & $144.0 \pm 15.1$\\
16191020-0806559 & $16.59 \pm 0.13$ & $15.68 \pm 0.11$ & $15.36 \pm 0.17$ & & 161910.19-080657.3 & $15.16 \pm 0.04$ & $14.95 \pm 0.08$ & & $-8.7 \pm 23.9$ & $-121.0 \pm 20.6$\\
16191099-2009357 & $15.89 \pm 0.08$ & $15.06 \pm 0.05$ & $14.66 \pm 0.10$ & & 161910.94-200936.0 & $14.31 \pm 0.03$ & $14.08 \pm 0.05$ & & $-63.4 \pm 8.4$ & $-27.2 \pm 9.3$\\
16191111+0140411 & $9.88 \pm 0.01$ & $9.35 \pm 0.03$ & $9.04 \pm 0.02$ & & 161911.02+014040.9 & $8.88 \pm 0.02$ & $8.69 \pm 0.02$ & & $-143.6 \pm 12.1$ & $-25.6 \pm 8.7$\\
16191146+4119061 & $13.43 \pm 0.02$ & $12.85 \pm 0.03$ & $12.55 \pm 0.02$ & & 161911.51+411905.1 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $45.9 \pm 3.9$ & $-79.6 \pm 6.2$\\
16191484-1014517 & $15.19 \pm 0.04$ & $14.42 \pm 0.05$ & $14.14 \pm 0.07$ & & 161914.81-101451.8 & $13.94 \pm 0.03$ & $13.69 \pm 0.04$ & & $-37.1 \pm 7.4$ & $-3.8 \pm 9.8$\\
16191531+3100259 & $14.81 \pm 0.03$ & $14.26 \pm 0.05$ & $13.93 \pm 0.05$ & & 161915.36+310026.1 & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & $46.3 \pm 6.0$ & $15.1 \pm 7.7$\\
16191543-1154177 & $16.37 \pm 0.13$ & $15.61 \pm 0.14$ & $15.21 \pm 0.21$ & & 161915.37-115419.5 & $14.78 \pm 0.04$ & $14.47 \pm 0.05$ & & $-75.9 \pm 19.3$ & $-157.6 \pm 20.0$\\
16191753+3258347 & $13.20 \pm 0.02$ & $12.63 \pm 0.02$ & $12.32 \pm 0.02$ & & 161917.50+325834.2 & $12.14 \pm 0.02$ & $11.97 \pm 0.02$ & & $-28.9 \pm 4.5$ & $-43.2 \pm 5.9$\\
16192110+3237057 & $14.70 \pm 0.03$ & $14.14 \pm 0.05$ & $13.78 \pm 0.04$ & & 161921.06+323705.8 & $13.55 \pm 0.02$ & $13.33 \pm 0.03$ & & $-35.8 \pm 4.9$ & $9.6 \pm 6.3$\\
16192120+3611046 & $13.09 \pm 0.02$ & $12.52 \pm 0.03$ & $12.24 \pm 0.02$ & & 161921.20+361105.2 & $12.06 \pm 0.02$ & $11.89 \pm 0.02$ & & $-2.6 \pm 4.2$ & $53.7 \pm 8.2$\\
16192174-0900500 & $16.38 \pm 0.11$ & $15.64 \pm 0.13$ & $15.34 \pm 0.17$ & & 161921.65-090051.3 & $14.90 \pm 0.03$ & $14.63 \pm 0.06$ & & $-124.6 \pm 18.6$ & $-123.4 \pm 19.6$\\
16192288-1154506 & $13.02 \pm 0.02$ & $12.46 \pm 0.02$ & $12.15 \pm 0.02$ & & 161922.84-115451.5 & $11.98 \pm 0.02$ & $11.79 \pm 0.02$ & & $-61.9 \pm 6.4$ & $-84.1 \pm 6.7$\\
16192321+6215189 & $13.72 \pm 0.02$ & $13.15 \pm 0.03$ & $12.81 \pm 0.03$ & & 161923.19+621519.5 & $12.61 \pm 0.02$ & $12.44 \pm 0.02$ & & $-14.0 \pm 2.2$ & $47.3 \pm 6.7$\\
16192401-0344186 & $12.65 \pm 0.02$ & $12.14 \pm 0.03$ & $11.81 \pm 0.02$ & & 161924.01-034419.6 & $11.63 \pm 0.03$ & $11.39 \pm 0.02$ & & $0.8 \pm 8.1$ & $-102.9 \pm 7.6$\\
16192443+3219559 & $14.21 \pm 0.02$ & $13.65 \pm 0.03$ & $13.32 \pm 0.03$ & & 161924.39+321955.4 & $13.14 \pm 0.03$ & $12.93 \pm 0.03$ & & $-40.8 \pm 5.3$ & $-44.9 \pm 6.9$\\
16192528+7039296 & $15.15 \pm 0.05$ & $14.58 \pm 0.06$ & $14.25 \pm 0.08$ & & 161925.14+703930.4 & $13.98 \pm 0.03$ & $13.74 \pm 0.03$ & & $-62.8 \pm 2.1$ & $70.6 \pm 13.2$\\
16192699-0236068 & $14.86 \pm 0.04$ & $14.26 \pm 0.05$ & $13.99 \pm 0.06$ & & 161926.99-023607.5 & $13.81 \pm 0.03$ & $13.57 \pm 0.03$ & & $3.7 \pm 8.1$ & $-70.9 \pm 9.1$\\
16192830+0050118 & $14.39 \pm 0.03$ & $13.66 \pm 0.04$ & $13.19 \pm 0.04$ & & 161928.33+005010.8 & $12.74 \pm 0.02$ & $12.45 \pm 0.03$ & & $46.4 \pm 7.6$ & $-100.9 \pm 13.1$\\
16192932+7406043 & $16.62 \pm 0.15$ & $15.62 \pm 0.15$ & $15.04 \pm 0.13$ & & 161929.17+740604.2 & $14.23 \pm 0.02$ & $14.01 \pm 0.03$ & & $-55.6 \pm 2.2$ & $-2.7 \pm 17.8$\\
16193055+4922395 & $16.12 \pm 0.08$ & $15.55 \pm 0.11$ & $15.14 \pm 0.16$ & & 161930.62+492239.6 & $14.95 \pm 0.03$ & $14.74 \pm 0.04$ & & $55.7 \pm 8.9$ & $6.2 \pm 19.3$\\
16193157+0749186 & $13.46 \pm 0.03$ & $12.83 \pm 0.02$ & $12.48 \pm 0.03$ & & 161931.58+074917.1 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $9.5 \pm 8.1$ & $-145.5 \pm 8.9$\\
16193279+3922171 & $12.46 \pm 0.02$ & $11.89 \pm 0.02$ & $11.60 \pm 0.02$ & & 161932.73+392217.5 & $11.44 \pm 0.02$ & $11.24 \pm 0.02$ & & $-56.3 \pm 4.1$ & $36.0 \pm 5.9$\\
16193303+6942478 & $16.30 \pm 0.14$ & $15.74 \pm 0.17$ & $14.82 \pm 0.14$ & & 161932.87+694247.6 & $14.53 \pm 0.03$ & $14.22 \pm 0.03$ & & $-72.8 \pm 3.0$ & $-12.4 \pm 16.6$\\
16193452+5233273 & $15.51 \pm 0.05$ & $14.90 \pm 0.07$ & $14.57 \pm 0.09$ & & 161934.43+523327.7 & $14.41 \pm 0.03$ & $14.17 \pm 0.03$ & & $-68.5 \pm 4.4$ & $33.0 \pm 8.5$\\
16193453-1546328 & $14.49 \pm 0.04$ & $13.89 \pm 0.03$ & $13.57 \pm 0.04$ & & 161934.52-154633.5 & $13.39 \pm 0.03$ & $13.21 \pm 0.03$ & & $-21.9 \pm 6.7$ & $-60.0 \pm 7.1$\\
16193466+4138465 & $13.96 \pm 0.02$ & $13.34 \pm 0.03$ & $13.04 \pm 0.03$ & & 161934.73+413846.2 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $69.1 \pm 4.8$ & $-26.8 \pm 8.3$\\
16193515+0004003 & $14.31 \pm 0.03$ & $13.76 \pm 0.04$ & $13.47 \pm 0.04$ & & 161935.12+000359.9 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $-40.6 \pm 13.0$ & $-39.9 \pm 8.5$\\
16193657-0005372 & $15.87 \pm 0.07$ & $15.11 \pm 0.09$ & $14.76 \pm 0.10$ & & 161936.54-000537.8 & $14.55 \pm 0.03$ & $14.33 \pm 0.05$ & & $-37.2 \pm 13.1$ & $-56.3 \pm 10.8$\\
16193702+1744424 & $13.34 \pm 0.02$ & $12.77 \pm 0.02$ & $12.45 \pm 0.02$ & & 161936.97+174442.3 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $-55.3 \pm 8.1$ & $-12.8 \pm 9.5$\\
16193854-1024402 & $12.41 \pm 0.02$ & $11.81 \pm 0.02$ & $11.50 \pm 0.02$ & & 161938.49-102440.2 & $11.32 \pm 0.02$ & $11.15 \pm 0.02$ & & $-62.6 \pm 7.3$ & $-4.9 \pm 8.0$\\
16193989-7935354 & $14.04 \pm 0.02$ & $13.43 \pm 0.03$ & $13.08 \pm 0.03$ & & 161939.72-793534.8 & $12.89 \pm 0.02$ & $12.70 \pm 0.03$ & & $-45.0 \pm 1.4$ & $53.5 \pm 8.1$\\
16194002+6319374 & $14.56 \pm 0.03$ & $14.04 \pm 0.04$ & $13.65 \pm 0.05$ & & 161939.84+631936.4 & $13.47 \pm 0.02$ & $13.24 \pm 0.02$ & & $-109.2 \pm 3.3$ & $-93.9 \pm 12.2$\\
16194023-1315085 & $15.28 \pm 0.05$ & $14.58 \pm 0.06$ & $14.29 \pm 0.08$ & & 161940.21-131509.0 & $14.13 \pm 0.03$ & $13.87 \pm 0.04$ & & $-29.5 \pm 7.3$ & $-39.5 \pm 7.7$\\
16194053+3033187 & $14.42 \pm 0.03$ & $13.84 \pm 0.04$ & $13.47 \pm 0.04$ & & 161940.48+303319.2 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $-57.5 \pm 5.4$ & $38.5 \pm 6.1$\\
16194149-1956183 & $14.17 \pm 0.03$ & $13.19 \pm 0.03$ & $12.75 \pm 0.03$ & & 161941.52-195618.3 & $12.48 \pm 0.02$ & $12.29 \pm 0.03$ & & $42.3 \pm 6.2$ & $-4.7 \pm 6.7$\\
16194184-1209241 & $14.56 \pm 0.04$ & $13.93 \pm 0.05$ & $13.66 \pm 0.05$ & & 161941.82-120924.7 & $13.44 \pm 0.03$ & $13.18 \pm 0.03$ & & $-33.5 \pm 7.0$ & $-55.5 \pm 7.3$\\
16194217+0001295 & $15.25 \pm 0.05$ & $14.67 \pm 0.06$ & $14.33 \pm 0.08$ & & 161942.13+000129.7 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $-57.1 \pm 11.6$ & $19.7 \pm 9.2$\\
16194303-2017516 & $14.07 \pm 0.02$ & $13.20 \pm 0.02$ & $12.90 \pm 0.03$ & & 161943.02-201752.8 & $12.62 \pm 0.02$ & $12.43 \pm 0.03$ & & $-7.1 \pm 6.1$ & $-110.6 \pm 7.2$\\
16194346+5936217 & $15.79 \pm 0.08$ & $15.25 \pm 0.08$ & $14.93 \pm 0.11$ & & 161943.47+593621.2 & $14.64 \pm 0.03$ & $14.43 \pm 0.03$ & & $6.3 \pm 3.0$ & $-43.0 \pm 8.8$\\
16194475+4505002 & $12.80 \pm 0.02$ & $12.20 \pm 0.01$ & $11.93 \pm 0.02$ & & 161944.71+450502.0 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $-43.1 \pm 3.9$ & $156.8 \pm 8.1$\\
16194593+0316245 & $14.35 \pm 0.03$ & $13.81 \pm 0.03$ & $13.46 \pm 0.04$ & & 161945.89+031624.4 & $13.28 \pm 0.03$ & $13.10 \pm 0.03$ & & $-59.6 \pm 8.7$ & $-8.4 \pm 8.5$\\
16194603-0846024 & $11.51 \pm 0.02$ & $10.97 \pm 0.02$ & $10.69 \pm 0.02$ & & 161945.98-084604.7 & $10.51 \pm 0.02$ & $10.32 \pm 0.02$ & & $-62.5 \pm 6.5$ & $-206.5 \pm 7.8$\\
16194710-1537408 & $14.81 \pm 0.04$ & $14.13 \pm 0.04$ & $13.83 \pm 0.05$ & & 161947.12-153741.0 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $31.5 \pm 6.7$ & $-22.2 \pm 7.1$\\
16194759+5758377 & $15.31 \pm 0.04$ & $14.69 \pm 0.06$ & $14.41 \pm 0.07$ & & 161947.52+575837.6 & $14.21 \pm 0.02$ & $13.97 \pm 0.03$ & & $-52.8 \pm 3.5$ & $-10.6 \pm 8.3$\\
16195000+0213149 & $15.74 \pm 0.07$ & $15.13 \pm 0.08$ & $14.76 \pm 0.11$ & & 161950.02+021315.5 & $14.55 \pm 0.03$ & $14.38 \pm 0.05$ & & $20.8 \pm 11.3$ & $59.9 \pm 10.2$\\
16195110-1428088 & $15.73 \pm 0.08$ & $15.11 \pm 0.08$ & $14.72 \pm 0.10$ & & 161951.06-142808.9 & $14.52 \pm 0.03$ & $14.28 \pm 0.05$ & & $-61.1 \pm 8.8$ & $-12.9 \pm 9.3$\\
16195223+0120487 & $13.15 \pm 0.02$ & $12.51 \pm 0.02$ & $12.22 \pm 0.02$ & & 161952.28+012048.4 & $12.00 \pm 0.02$ & $11.79 \pm 0.02$ & & $65.3 \pm 9.1$ & $-31.4 \pm 8.0$\\
16195249-2010571 & $15.16 \pm 0.05$ & $14.36 \pm 0.04$ & $13.85 \pm 0.06$ & & 161952.42-201057.7 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $-88.1 \pm 6.8$ & $-49.0 \pm 7.3$\\
16195255+5647166 & $13.75 \pm 0.02$ & $13.16 \pm 0.03$ & $12.88 \pm 0.03$ & & 161952.53+564716.0 & $12.67 \pm 0.02$ & $12.45 \pm 0.02$ & & $-14.9 \pm 2.5$ & $-56.8 \pm 6.8$\\
16195269+5922581 & $15.31 \pm 0.05$ & $14.74 \pm 0.06$ & $14.46 \pm 0.07$ & & 161952.72+592258.4 & $14.23 \pm 0.03$ & $14.01 \pm 0.03$ & & $21.7 \pm 2.8$ & $26.3 \pm 7.7$\\
16195277-0143352 & $12.23 \pm 0.02$ & $11.71 \pm 0.02$ & $11.43 \pm 0.02$ & & 161952.72-014336.4 & $11.25 \pm 0.02$ & $11.05 \pm 0.02$ & & $-82.5 \pm 8.2$ & $-114.2 \pm 8.4$\\
16195278-0925143 & $12.46 \pm 0.02$ & $11.84 \pm 0.02$ & $11.54 \pm 0.02$ & & 161952.65-092515.6 & $11.32 \pm 0.02$ & $11.12 \pm 0.02$ & & $-173.1 \pm 7.5$ & $-115.1 \pm 7.0$\\
16195434-0930532 & $15.85 \pm 0.07$ & $15.13 \pm 0.08$ & $14.85 \pm 0.11$ & & 161954.32-093052.5 & $14.65 \pm 0.03$ & $14.45 \pm 0.05$ & & $-16.4 \pm 9.1$ & $57.9 \pm 9.8$\\
16195527-1216290 & $16.28 \pm 0.12$ & $15.60 \pm 0.14$ & $15.30 \pm 0.18$ & & 161955.38-121629.4 & $14.72 \pm 0.03$ & $14.45 \pm 0.05$ & & $145.3 \pm 18.9$ & $-42.3 \pm 21.1$\\
16195549-0246503 & $15.08 \pm 0.04$ & $14.54 \pm 0.05$ & $14.11 \pm 0.07$ & & 161955.46-024651.0 & $13.95 \pm 0.03$ & $13.74 \pm 0.04$ & & $-48.0 \pm 8.3$ & $-67.7 \pm 12.6$\\
16195578+0340465 & $14.73 \pm 0.03$ & $14.16 \pm 0.03$ & $13.81 \pm 0.05$ & & 161955.76+034045.6 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-31.7 \pm 7.7$ & $-91.9 \pm 10.5$\\
16195620+0100287 & $15.91 \pm 0.08$ & $15.28 \pm 0.08$ & $14.93 \pm 0.13$ & & 161956.15+010029.0 & $14.75 \pm 0.03$ & $14.42 \pm 0.05$ & & $-73.3 \pm 11.0$ & $34.6 \pm 14.2$\\
16195822-1126295 & $13.98 \pm 0.03$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 161958.22-112630.0 & $12.87 \pm 0.02$ & $12.70 \pm 0.03$ & & $8.8 \pm 7.2$ & $-49.0 \pm 9.0$\\
16195892-1255081 & $16.10 \pm 0.10$ & $15.50 \pm 0.12$ & $15.00 \pm 0.15$ & & 161958.91-125507.1 & $14.85 \pm 0.04$ & $14.49 \pm 0.06$ & & $-5.4 \pm 11.3$ & $90.7 \pm 12.2$\\
16200094-0954412 & $15.87 \pm 0.08$ & $15.28 \pm 0.11$ & $14.95 \pm 0.14$ & & 162000.90-095442.2 & $14.72 \pm 0.03$ & $14.53 \pm 0.06$ & & $-46.1 \pm 10.0$ & $-87.1 \pm 10.1$\\
16200157-0535436 & $14.66 \pm 0.03$ & $14.13 \pm 0.03$ & $13.85 \pm 0.05$ & & 162001.55-053542.9 & $13.60 \pm 0.03$ & $13.37 \pm 0.03$ & & $-25.0 \pm 8.8$ & $71.6 \pm 9.0$\\
16200293+3025489 & $15.16 \pm 0.04$ & $14.60 \pm 0.05$ & $14.31 \pm 0.05$ & & 162002.92+302548.3 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $-8.2 \pm 5.9$ & $-44.9 \pm 8.2$\\
16200311+5844377 & $15.76 \pm 0.08$ & $15.17 \pm 0.09$ & $14.66 \pm 0.08$ & & 162003.08+584436.9 & $14.40 \pm 0.03$ & $14.20 \pm 0.03$ & & $-18.9 \pm 2.8$ & $-69.6 \pm 9.7$\\
16200633+4000598 & $15.57 \pm 0.06$ & $14.99 \pm 0.07$ & $14.59 \pm 0.09$ & & 162006.38+400059.3 & $14.42 \pm 0.03$ & $14.19 \pm 0.04$ & & $45.5 \pm 4.7$ & $-44.3 \pm 8.2$\\
16200648+7612033 & $12.90 \pm 0.02$ & $12.26 \pm 0.02$ & $11.97 \pm 0.02$ & & 162006.66+761202.8 & $11.77 \pm 0.02$ & $11.56 \pm 0.02$ & & $56.7 \pm 1.6$ & $-39.1 \pm 6.3$\\
16200695+2625173 & $12.25 \pm 0.02$ & $11.72 \pm 0.02$ & $11.43 \pm 0.02$ & & 162006.98+262515.8 & $11.27 \pm 0.02$ & $11.06 \pm 0.02$ & & $45.4 \pm 5.5$ & $-136.8 \pm 7.8$\\
16200726-0658324 & $16.30 \pm 0.11$ & $15.55 \pm 0.12$ & $15.26 \pm 0.16$ & & 162007.08-065831.4 & $14.82 \pm 0.03$ & $14.51 \pm 0.06$ & & $-247.0 \pm 19.2$ & $85.1 \pm 16.5$\\
16200947-1333425 & $14.17 \pm 0.03$ & $13.57 \pm 0.04$ & $13.21 \pm 0.04$ & & 162009.49-133342.8 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $19.1 \pm 6.6$ & $-29.4 \pm 6.9$\\
16201140+6456204 & $15.33 \pm 0.05$ & $14.78 \pm 0.06$ & $14.45 \pm 0.08$ & & 162011.16+645621.8 & $14.19 \pm 0.02$ & $13.97 \pm 0.03$ & & $-136.4 \pm 3.9$ & $123.1 \pm 8.7$\\
16201153+5918411 & $14.04 \pm 0.03$ & $13.48 \pm 0.03$ & $13.13 \pm 0.03$ & & 162011.51+591841.4 & $12.97 \pm 0.02$ & $12.76 \pm 0.02$ & & $-16.1 \pm 2.4$ & $27.5 \pm 6.5$\\
16201210+7748410 & $13.69 \pm 0.02$ & $13.10 \pm 0.03$ & $12.73 \pm 0.02$ & & 162011.88+774841.6 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $-62.1 \pm 1.7$ & $53.7 \pm 6.5$\\
16201224-1053326 & $14.85 \pm 0.04$ & $14.29 \pm 0.05$ & $13.94 \pm 0.05$ & & 162012.20-105333.2 & $13.76 \pm 0.03$ & $13.53 \pm 0.04$ & & $-49.1 \pm 9.3$ & $-59.1 \pm 8.1$\\
16201252-0406185 & $14.16 \pm 0.03$ & $13.58 \pm 0.04$ & $13.24 \pm 0.03$ & & 162012.52-040619.1 & $13.07 \pm 0.02$ & $12.90 \pm 0.03$ & & $8.8 \pm 7.6$ & $-53.2 \pm 9.3$\\
16201368+5220465 & $15.22 \pm 0.05$ & $14.71 \pm 0.06$ & $14.43 \pm 0.09$ & & 162013.63+522047.3 & $14.24 \pm 0.03$ & $14.00 \pm 0.03$ & & $-36.5 \pm 4.0$ & $58.9 \pm 8.7$\\
16201496+4225301 & $14.73 \pm 0.03$ & $14.13 \pm 0.04$ & $13.82 \pm 0.07$ & & 162015.02+422529.4 & $13.63 \pm 0.03$ & $13.37 \pm 0.03$ & & $59.9 \pm 4.6$ & $-64.7 \pm 7.9$\\
16201647+2659369 & $15.20 \pm 0.05$ & $14.68 \pm 0.05$ & $14.23 \pm 0.07$ & & 162016.51+265937.1 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $44.4 \pm 6.3$ & $15.6 \pm 8.0$\\
16201947-0445264 & $13.99 \pm 0.03$ & $13.42 \pm 0.03$ & $13.13 \pm 0.04$ & & 162019.42-044527.1 & $12.91 \pm 0.02$ & $12.69 \pm 0.02$ & & $-65.8 \pm 8.3$ & $-67.1 \pm 8.3$\\
16201983+4931326 & $13.80 \pm 0.02$ & $13.20 \pm 0.03$ & $12.90 \pm 0.03$ & & 162019.78+493133.4 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $-43.9 \pm 3.5$ & $71.6 \pm 6.7$\\
16202142-1058429 & $15.17 \pm 0.04$ & $14.47 \pm 0.05$ & $14.18 \pm 0.07$ & & 162021.40-105842.3 & $13.97 \pm 0.03$ & $13.69 \pm 0.04$ & & $-21.1 \pm 8.8$ & $52.1 \pm 8.4$\\
16202178+0029320 & $14.40 \pm 0.02$ & $13.81 \pm 0.04$ & $13.52 \pm 0.03$ & & 162021.71+002931.3 & $13.35 \pm 0.03$ & $13.13 \pm 0.03$ & & $-99.9 \pm 8.2$ & $-69.1 \pm 13.1$\\
16202460+7129510 & $16.21 \pm 0.12$ & $15.63 \pm 0.15$ & $14.84 \pm 0.14$ & & 162024.67+712947.5 & $14.59 \pm 0.03$ & $14.23 \pm 0.04$ & & $32.7 \pm 2.4$ & $-317.4 \pm 19.3$\\
16202672+2624348 & $13.91 \pm 0.03$ & $13.38 \pm 0.03$ & $13.11 \pm 0.04$ & & 162026.70+262435.0 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $-29.2 \pm 5.6$ & $17.7 \pm 7.4$\\
16202679+0055242 & $13.98 \pm 0.03$ & $13.43 \pm 0.03$ & $13.14 \pm 0.03$ & & 162026.75+005523.9 & $12.92 \pm 0.02$ & $12.71 \pm 0.03$ & & $-52.0 \pm 7.6$ & $-33.2 \pm 7.5$\\
16202707-1703098 & $14.78 \pm 0.04$ & $14.19 \pm 0.04$ & $13.91 \pm 0.06$ & & 162027.05-170310.1 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $-22.8 \pm 6.7$ & $-30.6 \pm 7.3$\\
16202747+5925144 & $13.97 \pm 0.03$ & $13.38 \pm 0.03$ & $13.09 \pm 0.03$ & & 162027.44+592514.1 & $12.92 \pm 0.02$ & $12.74 \pm 0.02$ & & $-22.8 \pm 2.6$ & $-32.4 \pm 8.1$\\
16202765-1735555 & $14.65 \pm 0.04$ & $14.05 \pm 0.04$ & $13.77 \pm 0.05$ & & 162027.64-173555.9 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $-15.7 \pm 7.4$ & $-39.4 \pm 7.4$\\
16202906-0540415 & $13.25 \pm 0.03$ & $12.57 \pm 0.02$ & $12.29 \pm 0.02$ & & 162029.03-054041.9 & $12.08 \pm 0.02$ & $11.91 \pm 0.02$ & & $-49.4 \pm 7.3$ & $-40.2 \pm 8.1$\\
16202941-0349468 & $15.10 \pm 0.04$ & $14.50 \pm 0.05$ & $14.15 \pm 0.06$ & & 162029.41-034947.4 & $13.85 \pm 0.03$ & $13.66 \pm 0.04$ & & $9.0 \pm 8.1$ & $-67.7 \pm 9.8$\\
16203113-1034295 & $15.67 \pm 0.05$ & $14.98 \pm 0.09$ & $14.67 \pm 0.11$ & & 162031.08-103431.1 & $14.42 \pm 0.03$ & $14.21 \pm 0.05$ & & $-77.7 \pm 10.9$ & $-146.7 \pm 11.2$\\
16203216-0806462 & $13.44 \pm 0.03$ & $12.87 \pm 0.02$ & $12.54 \pm 0.03$ & & 162032.10-080646.4 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $-72.7 \pm 7.3$ & $-18.2 \pm 6.5$\\
16203530+3638418 & $15.94 \pm 0.08$ & $15.42 \pm 0.09$ & $15.11 \pm 0.13$ & & 162035.25+363841.4 & $14.88 \pm 0.03$ & $14.64 \pm 0.05$ & & $-45.5 \pm 7.9$ & $-38.3 \pm 11.6$\\
16203549-1232029 & $15.84 \pm 0.08$ & $15.14 \pm 0.09$ & $14.77 \pm 0.11$ & & 162035.51-123203.3 & $14.58 \pm 0.03$ & $14.34 \pm 0.05$ & & $18.6 \pm 8.6$ & $-43.9 \pm 9.2$\\
16203694+2447170 & $14.77 \pm 0.04$ & $14.20 \pm 0.04$ & $13.90 \pm 0.06$ & & 162036.93+244716.4 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $-13.6 \pm 7.4$ & $-56.5 \pm 7.3$\\
16203726-0536287 & $15.56 \pm 0.05$ & $14.97 \pm 0.08$ & $14.66 \pm 0.10$ & & 162037.25-053629.4 & $14.43 \pm 0.03$ & $14.25 \pm 0.05$ & & $-13.4 \pm 9.0$ & $-75.5 \pm 10.1$\\
16203768+0451250 & $16.13 \pm 0.10$ & $15.34 \pm 0.10$ & $14.98 \pm 0.11$ & & 162037.61+045125.1 & $14.80 \pm 0.03$ & $14.39 \pm 0.05$ & & $-94.7 \pm 11.6$ & $8.6 \pm 12.5$\\
16203769-0613521 & $15.44 \pm 0.05$ & $14.77 \pm 0.08$ & $14.42 \pm 0.08$ & & 162037.64-061352.1 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $-60.3 \pm 8.4$ & $3.6 \pm 8.6$\\
16203838+0114476 & $15.09 \pm 0.04$ & $14.47 \pm 0.05$ & $14.10 \pm 0.06$ & & 162038.34+011447.1 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $-52.2 \pm 8.3$ & $-44.6 \pm 14.2$\\
16203842+2612247 & $15.10 \pm 0.05$ & $14.43 \pm 0.05$ & $14.15 \pm 0.06$ & & 162038.39+261225.1 & $13.98 \pm 0.03$ & $13.76 \pm 0.03$ & & $-39.5 \pm 6.2$ & $34.0 \pm 8.0$\\
16203916-1229293 & $14.30 \pm 0.03$ & $13.66 \pm 0.03$ & $13.38 \pm 0.04$ & & 162039.10-122929.9 & $13.22 \pm 0.03$ & $13.03 \pm 0.03$ & & $-86.0 \pm 6.9$ & $-55.4 \pm 6.9$\\
16203945-2026500 & $13.69 \pm 0.02$ & $12.86 \pm 0.02$ & $12.49 \pm 0.03$ & & 162039.38-202650.8 & $12.29 \pm 0.02$ & $12.12 \pm 0.02$ & & $-85.8 \pm 6.3$ & $-73.4 \pm 6.8$\\
16203994+4411562 & $15.46 \pm 0.07$ & $14.85 \pm 0.08$ & $14.40 \pm 0.11$ & & 162039.89+441156.5 & $14.10 \pm 0.03$ & $13.89 \pm 0.03$ & & $-49.9 \pm 4.8$ & $27.1 \pm 14.5$\\
16204135-1253073 & $15.71 \pm 0.07$ & $15.15 \pm 0.11$ & $14.83 \pm 0.13$ & & 162041.33-125307.8 & $14.41 \pm 0.03$ & $14.10 \pm 0.04$ & & $-17.6 \pm 8.5$ & $-45.8 \pm 9.1$\\
16204327+1938407 & $14.58 \pm 0.04$ & $14.05 \pm 0.04$ & $13.73 \pm 0.06$ & & 162043.22+193840.8 & $13.37 \pm 0.02$ & $13.18 \pm 0.03$ & & $-62.6 \pm 6.4$ & $10.1 \pm 7.5$\\
16204332+5637331 & $14.72 \pm 0.03$ & $14.07 \pm 0.04$ & $13.75 \pm 0.04$ & & 162043.29+563733.7 & $13.58 \pm 0.02$ & $13.39 \pm 0.03$ & & $-22.8 \pm 3.0$ & $59.9 \pm 7.2$\\
16204392+8115253 & $16.43 \pm 0.14$ & $15.74 \pm 0.14$ & $15.27 \pm 0.17$ & & 162044.00+811524.1 & $14.93 \pm 0.03$ & $14.61 \pm 0.04$ & & $16.7 \pm 1.0$ & $-110.0 \pm 22.2$\\
16204462+2611006 & $14.09 \pm 0.03$ & $13.58 \pm 0.03$ & $13.23 \pm 0.04$ & & 162044.59+261100.6 & $13.04 \pm 0.02$ & $12.81 \pm 0.03$ & & $-45.9 \pm 5.8$ & $0.5 \pm 7.5$\\
16204477+3313313 & $16.22 \pm 0.08$ & $15.38 \pm 0.09$ & $15.11 \pm 0.10$ & & 162044.82+331330.8 & $14.94 \pm 0.03$ & $14.76 \pm 0.05$ & & $49.8 \pm 8.1$ & $-38.9 \pm 11.6$\\
16204489-1534405 & $15.24 \pm 0.05$ & $14.65 \pm 0.06$ & $14.24 \pm 0.07$ & & 162044.83-153441.0 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $-79.4 \pm 7.5$ & $-47.8 \pm 7.7$\\
16204650+6458470 & $16.59 \pm 0.15$ & $15.94 \pm 0.17$ & $15.06 \pm 0.15$ & & 162046.40+645847.6 & $14.72 \pm 0.03$ & $14.41 \pm 0.03$ & & $-57.4 \pm 4.5$ & $49.4 \pm 19.9$\\
16204755+0224332 & $14.64 \pm 0.04$ & $14.01 \pm 0.04$ & $13.67 \pm 0.04$ & & 162047.51+022433.1 & $13.46 \pm 0.03$ & $13.22 \pm 0.03$ & & $-59.8 \pm 8.0$ & $-15.4 \pm 8.6$\\
16204791-1727254 & $11.94 \pm 0.02$ & $11.41 \pm 0.03$ & $11.10 \pm 0.02$ & & 162047.97-172727.4 & $10.95 \pm 0.02$ & $10.77 \pm 0.02$ & & $69.1 \pm 6.1$ & $-174.9 \pm 8.1$\\
16205171-2013415 & $15.35 \pm 0.05$ & $14.22 \pm 0.04$ & $13.62 \pm 0.05$ & & 162051.69-201341.9 & $13.39 \pm 0.03$ & $13.21 \pm 0.03$ & & $-23.6 \pm 6.6$ & $-39.3 \pm 7.5$\\
16205258-1730177 & $14.35 \pm 0.04$ & $13.71 \pm 0.04$ & $13.44 \pm 0.04$ & & 162052.55-173018.1 & $13.26 \pm 0.03$ & $13.04 \pm 0.03$ & & $-48.5 \pm 6.6$ & $-29.0 \pm 7.7$\\
16205270+6741141 & $15.41 \pm 0.06$ & $14.78 \pm 0.07$ & $14.49 \pm 0.10$ & & 162052.76+674114.5 & $14.25 \pm 0.03$ & $14.07 \pm 0.03$ & & $27.5 \pm 2.2$ & $32.6 \pm 10.9$\\
16205314+6122562 & $12.43 \pm 0.02$ & $11.86 \pm 0.02$ & $11.59 \pm 0.02$ & & 162053.19+612254.0 & $11.41 \pm 0.02$ & $11.22 \pm 0.02$ & & $32.7 \pm 2.4$ & $-193.9 \pm 11.1$\\
16205555+2705382 & $15.35 \pm 0.04$ & $14.77 \pm 0.07$ & $14.38 \pm 0.09$ & & 162055.55+270537.2 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $-0.3 \pm 7.4$ & $-87.6 \pm 8.6$\\
16205564+2714309 & $12.39 \pm 0.02$ & $11.79 \pm 0.02$ & $11.43 \pm 0.02$ & & 162055.62+271430.6 & $11.21 \pm 0.02$ & $11.00 \pm 0.02$ & & $-27.0 \pm 5.3$ & $-24.0 \pm 6.4$\\
16205629-1554354 & $15.33 \pm 0.06$ & $14.56 \pm 0.06$ & $14.29 \pm 0.08$ & & 162056.26-155435.1 & $14.02 \pm 0.03$ & $13.80 \pm 0.04$ & & $-39.7 \pm 7.1$ & $24.3 \pm 7.6$\\
16205635+5302415 & $14.11 \pm 0.03$ & $13.55 \pm 0.03$ & $13.20 \pm 0.03$ & & 162056.14+530243.6 & $12.98 \pm 0.02$ & $12.77 \pm 0.02$ & & $-152.9 \pm 7.0$ & $173.0 \pm 9.7$\\
16205693-0502147 & $14.53 \pm 0.04$ & $13.98 \pm 0.05$ & $13.65 \pm 0.05$ & & 162056.91-050215.3 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $-34.1 \pm 9.5$ & $-61.1 \pm 9.2$\\
16205698-0121095 & $15.52 \pm 0.07$ & $14.94 \pm 0.09$ & $14.62 \pm 0.10$ & & 162056.94-012110.0 & $14.38 \pm 0.03$ & $14.19 \pm 0.04$ & & $-68.8 \pm 11.3$ & $-41.4 \pm 10.5$\\
16205701-0339243 & $13.43 \pm 0.02$ & $12.81 \pm 0.03$ & $12.54 \pm 0.03$ & & 162057.00-033924.7 & $12.35 \pm 0.02$ & $12.17 \pm 0.02$ & & $-6.2 \pm 7.4$ & $-36.8 \pm 7.4$\\
16205831-0915080 & $15.71 \pm 0.06$ & $14.95 \pm 0.09$ & $14.61 \pm 0.10$ & & 162058.35-091508.0 & $14.44 \pm 0.03$ & $14.15 \pm 0.05$ & & $62.1 \pm 11.4$ & $-0.7 \pm 10.9$\\
16205987+4540288 & $15.52 \pm 0.05$ & $14.91 \pm 0.07$ & $14.61 \pm 0.09$ & & 162059.80+454027.5 & $14.21 \pm 0.03$ & $13.95 \pm 0.03$ & & $-61.5 \pm 4.4$ & $-110.9 \pm 15.1$\\
16210000+5822433 & $12.51 \pm 0.02$ & $11.96 \pm 0.02$ & $11.68 \pm 0.02$ & & 162059.92+582243.7 & $11.48 \pm 0.02$ & $11.29 \pm 0.02$ & & $-56.3 \pm 3.4$ & $39.7 \pm 6.5$\\
16210046+2509215 & $15.28 \pm 0.05$ & $14.67 \pm 0.06$ & $14.38 \pm 0.08$ & & 162100.41+250921.4 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $-61.0 \pm 7.1$ & $-16.1 \pm 8.2$\\
16210048+7711086 & $14.54 \pm 0.04$ & $14.00 \pm 0.05$ & $13.69 \pm 0.05$ & & 162100.28+771108.4 & $13.51 \pm 0.02$ & $13.27 \pm 0.02$ & & $-61.7 \pm 1.9$ & $-20.1 \pm 14.2$\\
16210134-1858434 & $14.65 \pm 0.03$ & $14.04 \pm 0.03$ & $13.74 \pm 0.05$ & & 162101.35-185843.8 & $13.57 \pm 0.03$ & $13.34 \pm 0.03$ & & $7.4 \pm 6.6$ & $-36.2 \pm 7.3$\\
16210154+8210518 & $14.90 \pm 0.04$ & $14.25 \pm 0.05$ & $13.96 \pm 0.06$ & & 162101.62+821052.1 & $13.77 \pm 0.02$ & $13.55 \pm 0.03$ & & $14.4 \pm 0.7$ & $29.7 \pm 6.8$\\
16210315+7929061 & $11.92 \pm 0.01$ & $11.35 \pm 0.02$ & $11.06 \pm 0.02$ & & 162102.83+792905.9 & $10.88 \pm 0.02$ & $10.70 \pm 0.02$ & & $-79.0 \pm 2.0$ & $-18.7 \pm 7.9$\\
16210416-0807119 & $13.20 \pm 0.02$ & $12.60 \pm 0.03$ & $12.33 \pm 0.02$ & & 162104.18-080713.0 & $12.12 \pm 0.02$ & $11.92 \pm 0.02$ & & $25.2 \pm 7.9$ & $-95.8 \pm 14.1$\\
16210536+5924461 & $15.49 \pm 0.06$ & $14.73 \pm 0.05$ & $14.39 \pm 0.07$ & & 162105.29+592445.9 & $14.23 \pm 0.03$ & $13.97 \pm 0.03$ & & $-45.8 \pm 3.3$ & $-23.2 \pm 6.9$\\
16210551-1402007 & $14.54 \pm 0.03$ & $13.85 \pm 0.03$ & $13.54 \pm 0.05$ & & 162105.48-140200.9 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $-33.4 \pm 6.8$ & $-20.1 \pm 7.1$\\
16210619+5645189 & $16.42 \pm 0.12$ & $15.83 \pm 0.13$ & $15.33 \pm 0.14$ & & 162106.19+564517.9 & $15.09 \pm 0.03$ & $14.88 \pm 0.04$ & & $3.1 \pm 5.4$ & $-82.9 \pm 16.5$\\
16210630+7100089 & $14.81 \pm 0.04$ & $14.27 \pm 0.05$ & $13.96 \pm 0.07$ & & 162106.24+710009.2 & $13.76 \pm 0.03$ & $13.58 \pm 0.03$ & & $-24.8 \pm 1.6$ & $26.1 \pm 9.0$\\
16210634+0451209 & $13.26 \pm 0.03$ & $12.65 \pm 0.03$ & $12.37 \pm 0.02$ & & 162106.29+045120.2 & $12.19 \pm 0.03$ & $11.99 \pm 0.02$ & & $-78.5 \pm 8.4$ & $-66.6 \pm 8.3$\\
16210743+1504313 & $11.27 \pm 0.02$ & $10.72 \pm 0.02$ & $10.44 \pm 0.02$ & & 162107.17+150432.4 & $10.27 \pm 0.02$ & $10.08 \pm 0.02$ & & $-333.7 \pm 9.6$ & $100.3 \pm 6.7$\\
16210838+3138445 & $13.79 \pm 0.02$ & $13.16 \pm 0.02$ & $12.82 \pm 0.03$ & & 162108.31+313845.1 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $-74.5 \pm 4.9$ & $53.8 \pm 9.7$\\
16211098-2009499 & $16.57 \pm 0.14$ & $14.92 \pm 0.06$ & $14.21 \pm 0.07$ & & 162111.01-200950.2 & $13.76 \pm 0.03$ & $13.51 \pm 0.04$ & & $32.9 \pm 7.9$ & $-28.7 \pm 8.9$\\
16211195-0732250 & $15.28 \pm 0.05$ & $14.59 \pm 0.06$ & $14.21 \pm 0.08$ & & 162111.93-073225.6 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $-31.2 \pm 7.4$ & $-61.9 \pm 12.1$\\
16211258-0555121 & $16.43 \pm 0.14$ & $15.26 \pm 0.12$ & $14.74 \pm 0.13$ & & 162112.56-055511.6 & $13.96 \pm 0.03$ & $13.65 \pm 0.04$ & & $-36.3 \pm 9.7$ & $44.5 \pm 11.3$\\
16211356-0723202 & $14.85 \pm 0.04$ & $14.26 \pm 0.05$ & $13.98 \pm 0.06$ & & 162113.52-072320.2 & $13.78 \pm 0.03$ & $13.59 \pm 0.04$ & & $-45.6 \pm 7.3$ & $-3.5 \pm 11.9$\\
16211462+3809211 & $15.13 \pm 0.04$ & $14.52 \pm 0.05$ & $14.16 \pm 0.07$ & & 162114.57+380920.9 & $13.99 \pm 0.03$ & $13.77 \pm 0.03$ & & $-46.0 \pm 4.7$ & $-14.5 \pm 7.3$\\
16211692-1546576 & $15.22 \pm 0.05$ & $14.49 \pm 0.05$ & $14.17 \pm 0.07$ & & 162116.92-154658.1 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $-4.8 \pm 7.2$ & $-43.4 \pm 7.8$\\
16211791-1559121 & $15.62 \pm 0.07$ & $14.97 \pm 0.08$ & $14.69 \pm 0.11$ & & 162117.90-155912.8 & $14.30 \pm 0.03$ & $14.06 \pm 0.04$ & & $-18.6 \pm 8.1$ & $-64.5 \pm 8.8$\\
16211877+0753493 & $14.09 \pm 0.03$ & $13.43 \pm 0.03$ & $13.13 \pm 0.04$ & & 162118.73+075349.3 & $12.94 \pm 0.02$ & $12.77 \pm 0.03$ & & $-59.4 \pm 7.6$ & $-0.3 \pm 8.2$\\
16211898-2030160 & $14.76 \pm 0.05$ & $13.92 \pm 0.02$ & $13.49 \pm 0.05$ & & 162119.00-203016.5 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $29.2 \pm 6.6$ & $-50.2 \pm 7.3$\\
16211903+5455519 & $16.75 \pm 0.15$ & $15.92 \pm 0.13$ & $15.64 \pm 0.18$ & & 162118.94+545553.1 & $15.10 \pm 0.03$ & $14.81 \pm 0.04$ & & $-69.7 \pm 7.5$ & $109.3 \pm 21.6$\\
16212051+3519030 & $13.73 \pm 0.02$ & $13.17 \pm 0.02$ & $12.86 \pm 0.02$ & & 162120.40+351903.0 & $12.67 \pm 0.02$ & $12.46 \pm 0.02$ & & $-104.8 \pm 4.9$ & $3.2 \pm 6.0$\\
16212301+0842248 & $14.04 \pm 0.02$ & $13.45 \pm 0.03$ & $13.17 \pm 0.03$ & & 162123.02+084224.3 & $13.01 \pm 0.02$ & $12.78 \pm 0.03$ & & $17.5 \pm 7.4$ & $-51.1 \pm 7.6$\\
16212435+2712454 & $13.91 \pm 0.03$ & $13.26 \pm 0.03$ & $12.97 \pm 0.03$ & & 162124.37+271245.9 & $12.76 \pm 0.02$ & $12.58 \pm 0.02$ & & $21.2 \pm 5.9$ & $48.7 \pm 8.8$\\
16212455+5938544 & $14.20 \pm 0.02$ & $13.61 \pm 0.03$ & $13.31 \pm 0.03$ & & 162124.57+593855.3 & $13.09 \pm 0.02$ & $12.89 \pm 0.02$ & & $16.2 \pm 2.4$ & $77.6 \pm 7.3$\\
16212507+0349501 & $16.33 \pm 0.12$ & $15.62 \pm 0.12$ & $15.21 \pm 0.15$ & & 162125.10+034949.0 & $14.96 \pm 0.03$ & $14.75 \pm 0.06$ & & $41.0 \pm 17.8$ & $-109.0 \pm 22.8$\\
16212719-1244560 & $15.51 \pm 0.06$ & $14.90 \pm 0.07$ & $14.57 \pm 0.10$ & & 162127.16-124456.2 & $14.16 \pm 0.03$ & $13.84 \pm 0.04$ & & $-41.4 \pm 8.3$ & $-21.6 \pm 8.7$\\
16212763-1952387 & $14.32 \pm 0.03$ & $13.49 \pm 0.03$ & $13.16 \pm 0.03$ & & 162127.66-195239.0 & $12.90 \pm 0.03$ & $12.67 \pm 0.03$ & & $34.8 \pm 6.5$ & $-27.3 \pm 7.0$\\
16213133-1011150 & $16.17 \pm 0.14$ & $15.38 \pm 0.15$ & $14.60 \pm 0.11$ & & 162131.38-101115.0 & $14.22 \pm 0.03$ & $13.99 \pm 0.04$ & & $62.6 \pm 9.9$ & $-0.6 \pm 10.8$\\
16213163+3519379 & $11.63 \pm 0.02$ & $11.08 \pm 0.02$ & $10.78 \pm 0.02$ & & 162131.44+351934.1 & $10.57 \pm 0.02$ & $10.33 \pm 0.02$ & & $-193.4 \pm 5.8$ & $-314.5 \pm 8.8$\\
16213194+3353354 & $13.92 \pm 0.02$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 162131.94+335334.2 & $12.93 \pm 0.02$ & $12.70 \pm 0.02$ & & $3.0 \pm 4.5$ & $-99.6 \pm 7.1$\\
16213225+0335480 & $15.91 \pm 0.09$ & $15.25 \pm 0.10$ & $14.89 \pm 0.11$ & & 162132.25+033546.9 & $14.52 \pm 0.03$ & $14.33 \pm 0.05$ & & $-5.7 \pm 9.7$ & $-103.2 \pm 14.1$\\
16213325+3019075 & $14.43 \pm 0.03$ & $13.86 \pm 0.03$ & $13.55 \pm 0.03$ & & 162133.21+301907.8 & $13.34 \pm 0.02$ & $13.16 \pm 0.03$ & & $-46.1 \pm 6.0$ & $26.6 \pm 7.6$\\
16213336-1523267 & $13.40 \pm 0.02$ & $12.82 \pm 0.03$ & $12.51 \pm 0.03$ & & 162133.35-152327.2 & $12.33 \pm 0.02$ & $12.13 \pm 0.02$ & & $-20.0 \pm 6.3$ & $-48.9 \pm 6.6$\\
16213441+4935533 & $15.45 \pm 0.05$ & $14.94 \pm 0.07$ & $14.65 \pm 0.09$ & & 162134.38+493553.5 & $14.44 \pm 0.03$ & $14.26 \pm 0.03$ & & $-27.3 \pm 3.9$ & $22.2 \pm 7.4$\\
16213472-0951567 & $12.92 \pm 0.03$ & $12.32 \pm 0.03$ & $11.97 \pm 0.02$ & & 162134.68-095156.8 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $-57.7 \pm 6.4$ & $-10.9 \pm 6.4$\\
16213484+4459404 & $13.89 \pm 0.02$ & $13.26 \pm 0.02$ & $12.91 \pm 0.03$ & & 162134.78+445940.2 & $12.76 \pm 0.02$ & $12.53 \pm 0.02$ & & $-46.4 \pm 3.7$ & $-17.6 \pm 6.8$\\
16213527-1421150 & $15.12 \pm 0.05$ & $14.57 \pm 0.06$ & $14.23 \pm 0.07$ & & 162135.21-142116.3 & $14.01 \pm 0.04$ & $13.83 \pm 0.05$ & & $-70.0 \pm 11.6$ & $-117.3 \pm 11.3$\\
16213587+5629000 & $13.17 \pm 0.02$ & $12.64 \pm 0.03$ & $12.36 \pm 0.02$ & & 162135.83+562900.1 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $-27.9 \pm 2.8$ & $16.7 \pm 6.4$\\
16213597-1942345 & $15.52 \pm 0.06$ & $14.56 \pm 0.05$ & $14.09 \pm 0.07$ & & 162135.94-194234.6 & $13.73 \pm 0.03$ & $13.44 \pm 0.03$ & & $-37.4 \pm 6.8$ & $-7.2 \pm 7.4$\\
16213703+6112042 & $15.71 \pm 0.07$ & $15.09 \pm 0.08$ & $14.69 \pm 0.11$ & & 162137.04+611205.1 & $14.53 \pm 0.03$ & $14.24 \pm 0.03$ & & $9.7 \pm 2.7$ & $82.1 \pm 8.6$\\
16213742+5117247 & $15.10 \pm 0.04$ & $14.54 \pm 0.06$ & $14.25 \pm 0.07$ & & 162137.48+511724.2 & $14.01 \pm 0.02$ & $13.77 \pm 0.03$ & & $46.8 \pm 3.7$ & $-41.1 \pm 6.5$\\
16213746+5453159 & $14.49 \pm 0.02$ & $13.94 \pm 0.04$ & $13.65 \pm 0.04$ & & 162137.50+545315.6 & $13.48 \pm 0.02$ & $13.25 \pm 0.02$ & & $32.0 \pm 3.1$ & $-24.7 \pm 7.4$\\
16213776+6241437 & $15.05 \pm 0.04$ & $14.39 \pm 0.05$ & $14.00 \pm 0.06$ & & 162137.67+624144.6 & $13.84 \pm 0.02$ & $13.62 \pm 0.03$ & & $-53.8 \pm 3.1$ & $81.4 \pm 7.5$\\
16213844+5111017 & $11.47 \pm 0.02$ & $10.95 \pm 0.01$ & $10.65 \pm 0.01$ & & 162138.21+511102.5 & $10.47 \pm 0.02$ & $10.27 \pm 0.02$ & & $-176.8 \pm 7.8$ & $61.8 \pm 7.0$\\
16214052+6019028 & $14.42 \pm 0.03$ & $13.90 \pm 0.04$ & $13.57 \pm 0.04$ & & 162140.48+601903.4 & $13.41 \pm 0.02$ & $13.21 \pm 0.02$ & & $-28.8 \pm 2.7$ & $52.1 \pm 9.9$\\
16214052+6540397 & $14.65 \pm 0.04$ & $14.06 \pm 0.05$ & $13.73 \pm 0.06$ & & 162140.57+654039.5 & $13.49 \pm 0.02$ & $13.29 \pm 0.02$ & & $28.2 \pm 1.9$ & $-14.1 \pm 6.5$\\
16214065-2000037 & $14.62 \pm 0.04$ & $13.64 \pm 0.04$ & $13.37 \pm 0.05$ & & 162140.66-200004.2 & $12.76 \pm 0.02$ & $12.57 \pm 0.03$ & & $18.7 \pm 6.0$ & $-45.6 \pm 6.7$\\
16214096-2008003 & $16.26 \pm 0.11$ & $15.40 \pm 0.10$ & $14.82 \pm 0.12$ & & 162140.97-200800.9 & $14.66 \pm 0.03$ & $14.47 \pm 0.06$ & & $10.2 \pm 9.1$ & $-54.4 \pm 11.1$\\
16214183+4747175 & $14.57 \pm 0.03$ & $13.97 \pm 0.03$ & $13.66 \pm 0.05$ & & 162141.76+474717.2 & $13.47 \pm 0.02$ & $13.29 \pm 0.03$ & & $-63.2 \pm 3.9$ & $-30.5 \pm 7.7$\\
16214229-0523246 & $14.78 \pm 0.04$ & $14.11 \pm 0.05$ & $13.84 \pm 0.05$ & & 162142.25-052324.5 & $13.54 \pm 0.03$ & $13.36 \pm 0.03$ & & $-48.3 \pm 7.2$ & $15.7 \pm 7.1$\\
16214256+3011518 & $14.41 \pm 0.03$ & $13.85 \pm 0.03$ & $13.54 \pm 0.03$ & & 162142.61+301151.9 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $49.7 \pm 5.1$ & $7.5 \pm 9.8$\\
16214271+5547053 & $15.52 \pm 0.06$ & $14.66 \pm 0.06$ & $14.23 \pm 0.06$ & & 162142.72+554704.8 & $13.89 \pm 0.02$ & $13.59 \pm 0.03$ & & $0.8 \pm 2.8$ & $-39.7 \pm 6.9$\\
16214389+0238065 & $14.98 \pm 0.05$ & $14.37 \pm 0.05$ & $14.07 \pm 0.07$ & & 162143.84+023806.4 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $-77.4 \pm 9.9$ & $-15.0 \pm 8.1$\\
16214511+0249242 & $14.12 \pm 0.03$ & $13.53 \pm 0.04$ & $13.26 \pm 0.04$ & & 162145.13+024923.6 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $31.9 \pm 9.3$ & $-50.9 \pm 7.7$\\
16214732+5130561 & $15.66 \pm 0.05$ & $15.10 \pm 0.08$ & $14.71 \pm 0.10$ & & 162147.23+513056.7 & $14.47 \pm 0.03$ & $14.21 \pm 0.03$ & & $-63.9 \pm 4.4$ & $46.0 \pm 7.5$\\
16214886+5154313 & $15.25 \pm 0.04$ & $14.68 \pm 0.05$ & $14.33 \pm 0.08$ & & 162148.89+515431.7 & $14.18 \pm 0.03$ & $13.99 \pm 0.03$ & & $25.4 \pm 3.5$ & $35.6 \pm 7.2$\\
16214902-0440447 & $16.02 \pm 0.13$ & $15.32 \pm 0.15$ & $14.61 \pm 0.13$ & & 162149.00-044043.9 & $13.82 \pm 0.03$ & $13.55 \pm 0.04$ & & $-19.6 \pm 10.1$ & $71.4 \pm 9.2$\\
16214906-0335132 & $15.27 \pm 0.04$ & $14.63 \pm 0.06$ & $14.25 \pm 0.09$ & & 162149.03-033514.2 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $-44.7 \pm 7.6$ & $-86.8 \pm 9.3$\\
16214966-0336453 & $15.52 \pm 0.06$ & $14.86 \pm 0.07$ & $14.58 \pm 0.09$ & & 162149.65-033646.1 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $-16.6 \pm 8.4$ & $-77.5 \pm 9.5$\\
16214984+5853296 & $15.26 \pm 0.05$ & $14.69 \pm 0.05$ & $14.32 \pm 0.06$ & & 162149.78+585330.3 & $14.13 \pm 0.02$ & $13.90 \pm 0.03$ & & $-37.7 \pm 3.2$ & $54.3 \pm 8.6$\\
16215161+7758076 & $12.29 \pm 0.02$ & $11.70 \pm 0.03$ & $11.40 \pm 0.03$ & & 162151.38+775807.7 & $11.22 \pm 0.02$ & $11.03 \pm 0.02$ & & $-68.5 \pm 2.7$ & $7.4 \pm 7.6$\\
16215234-0902396 & $15.74 \pm 0.06$ & $14.96 \pm 0.09$ & $14.66 \pm 0.10$ & & 162152.34-090240.1 & $14.47 \pm 0.03$ & $14.26 \pm 0.05$ & & $1.3 \pm 8.8$ & $-49.3 \pm 9.1$\\
16215333-1951189 & $14.50 \pm 0.04$ & $13.55 \pm 0.02$ & $13.16 \pm 0.04$ & & 162153.28-195119.6 & $12.82 \pm 0.03$ & $12.55 \pm 0.03$ & & $-61.9 \pm 6.4$ & $-54.9 \pm 16.8$\\
16215420-1135554 & $16.16 \pm 0.09$ & $15.58 \pm 0.14$ & $15.20 \pm 0.16$ & & 162154.14-113556.8 & $14.88 \pm 0.03$ & $14.68 \pm 0.07$ & & $-69.4 \pm 18.0$ & $-126.8 \pm 17.4$\\
16215499-0857392 & $15.20 \pm 0.05$ & $14.64 \pm 0.06$ & $14.27 \pm 0.07$ & & 162154.96-085737.9 & $14.10 \pm 0.03$ & $13.85 \pm 0.04$ & & $-45.4 \pm 7.7$ & $116.5 \pm 8.3$\\
16215506-7713298 & $14.31 \pm 0.04$ & $13.71 \pm 0.05$ & $13.37 \pm 0.04$ & & 162154.52-771330.4 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $-175.4 \pm 4.5$ & $-57.2 \pm 8.2$\\
16215590+1408369 & $12.35 \pm 0.02$ & $11.78 \pm 0.02$ & $11.46 \pm 0.02$ & & 162155.88+140836.1 & $11.27 \pm 0.02$ & $11.07 \pm 0.02$ & & $-25.3 \pm 6.1$ & $-78.2 \pm 6.5$\\
16215682+6458052 & $14.42 \pm 0.03$ & $13.82 \pm 0.03$ & $13.52 \pm 0.04$ & & 162156.78+645806.4 & $13.35 \pm 0.02$ & $13.13 \pm 0.02$ & & $-23.1 \pm 1.9$ & $103.8 \pm 7.6$\\
16215710-1033314 & $13.65 \pm 0.03$ & $13.08 \pm 0.03$ & $12.73 \pm 0.03$ & & 162156.95-103332.2 & $12.55 \pm 0.02$ & $12.32 \pm 0.02$ & & $-194.1 \pm 7.8$ & $-67.1 \pm 6.7$\\
16215767-7709340 & $11.71 \pm 0.02$ & $11.14 \pm 0.03$ & $10.83 \pm 0.02$ & & 162157.19-770936.2 & $10.65 \pm 0.02$ & $10.45 \pm 0.02$ & & $-154.7 \pm 4.0$ & $-210.9 \pm 9.4$\\
16215997-1055529 & $15.90 \pm 0.08$ & $15.32 \pm 0.09$ & $14.94 \pm 0.13$ & & 162159.93-105553.3 & $14.76 \pm 0.03$ & $14.57 \pm 0.07$ & & $-48.8 \pm 9.3$ & $-41.1 \pm 9.7$\\
16220096-1059209 & $16.10 \pm 0.10$ & $15.45 \pm 0.12$ & $14.85 \pm 0.12$ & & 162200.95-105921.7 & $14.64 \pm 0.03$ & $14.44 \pm 0.06$ & & $-10.8 \pm 10.8$ & $-66.4 \pm 11.5$\\
16220128-1302371 & $15.18 \pm 0.04$ & $14.55 \pm 0.05$ & $14.23 \pm 0.06$ & & 162201.26-130237.5 & $13.96 \pm 0.03$ & $13.79 \pm 0.04$ & & $-18.9 \pm 7.2$ & $-36.1 \pm 7.6$\\
16220201+0345199 & $14.42 \pm 0.03$ & $13.75 \pm 0.03$ & $13.44 \pm 0.04$ & & 162202.03+034519.4 & $13.18 \pm 0.03$ & $12.97 \pm 0.03$ & & $31.8 \pm 9.3$ & $-57.0 \pm 7.7$\\
16220261+3842485 & $14.70 \pm 0.03$ & $14.13 \pm 0.04$ & $13.73 \pm 0.04$ & & 162202.62+384248.0 & $13.55 \pm 0.02$ & $13.34 \pm 0.03$ & & $10.5 \pm 4.3$ & $-46.5 \pm 6.3$\\
16220279-8028270 & $14.40 \pm 0.04$ & $13.75 \pm 0.04$ & $13.42 \pm 0.04$ & & 162202.95-802827.3 & $13.21 \pm 0.03$ & $13.01 \pm 0.03$ & & $37.2 \pm 1.3$ & $-27.7 \pm 13.6$\\
16220337-0236182 & $14.33 \pm 0.03$ & $13.69 \pm 0.02$ & $13.40 \pm 0.04$ & & 162203.37-023619.2 & $13.16 \pm 0.03$ & $12.99 \pm 0.03$ & & $-1.0 \pm 6.9$ & $-84.5 \pm 16.9$\\
16220461+6400480 & $14.64 \pm 0.03$ & $14.02 \pm 0.04$ & $13.69 \pm 0.05$ & & 162204.55+640048.1 & $13.53 \pm 0.02$ & $13.35 \pm 0.03$ & & $-33.0 \pm 2.1$ & $10.6 \pm 7.3$\\
16220464-0219052 & $15.03 \pm 0.04$ & $14.32 \pm 0.03$ & $13.90 \pm 0.05$ & & 162204.65-021906.9 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $7.3 \pm 7.2$ & $-154.3 \pm 13.1$\\
16220560-0158195 & $13.96 \pm 0.02$ & $13.38 \pm 0.02$ & $13.10 \pm 0.04$ & & 162205.56-015820.4 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $-45.2 \pm 6.8$ & $-83.1 \pm 8.4$\\
16220572-2006245 & $14.86 \pm 0.04$ & $13.97 \pm 0.03$ & $13.53 \pm 0.04$ & & 162205.70-200625.2 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $-19.4 \pm 6.4$ & $-60.7 \pm 12.7$\\
16220803+4548132 & $15.86 \pm 0.07$ & $15.08 \pm 0.08$ & $14.44 \pm 0.09$ & & 162208.08+454813.1 & $14.01 \pm 0.03$ & $13.67 \pm 0.03$ & & $46.2 \pm 4.1$ & $-3.1 \pm 10.9$\\
16220974+5641553 & $14.58 \pm 0.03$ & $13.94 \pm 0.04$ & $13.63 \pm 0.04$ & & 162209.75+564154.6 & $13.40 \pm 0.02$ & $13.23 \pm 0.02$ & & $2.0 \pm 3.6$ & $-62.3 \pm 7.8$\\
16221123-1939167 & $15.20 \pm 0.05$ & $14.64 \pm 0.06$ & $14.34 \pm 0.08$ & & 162211.19-193917.0 & $14.15 \pm 0.03$ & $13.90 \pm 0.05$ & & $-46.8 \pm 7.6$ & $-25.6 \pm 16.6$\\
16221145-1949109 & $15.50 \pm 0.05$ & $14.48 \pm 0.05$ & $13.98 \pm 0.07$ & & 162211.42-194911.0 & $13.71 \pm 0.03$ & $13.49 \pm 0.04$ & & $-39.3 \pm 6.9$ & $-10.9 \pm 17.0$\\
16221164-1317191 & $14.80 \pm 0.06$ & $14.15 \pm 0.07$ & $13.86 \pm 0.06$ & & 162211.62-131719.8 & $13.27 \pm 0.02$ & $13.09 \pm 0.03$ & & $-28.3 \pm 6.6$ & $-68.4 \pm 7.1$\\
16221182-8501518 & $15.93 \pm 0.09$ & $15.37 \pm 0.11$ & $14.86 \pm 0.14$ & & 162210.78-850153.6 & $14.52 \pm 0.03$ & $14.17 \pm 0.03$ & & $-131.8 \pm 3.3$ & $-178.3 \pm 17.2$\\
16221516-0720461 & $13.71 \pm 0.03$ & $13.11 \pm 0.03$ & $12.79 \pm 0.02$ & & 162215.05-072047.0 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-151.2 \pm 7.3$ & $-79.5 \pm 6.8$\\
16221575-0740468 & $15.12 \pm 0.04$ & $14.45 \pm 0.05$ & $14.14 \pm 0.07$ & & 162215.73-074047.0 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $-38.4 \pm 7.4$ & $-17.9 \pm 7.5$\\
16221630-0250180 & $13.78 \pm 0.03$ & $13.20 \pm 0.03$ & $12.93 \pm 0.03$ & & 162216.22-025017.0 & $12.73 \pm 0.02$ & $12.52 \pm 0.03$ & & $-104.2 \pm 7.1$ & $92.4 \pm 6.9$\\
16221718-8502335 & $15.03 \pm 0.05$ & $14.51 \pm 0.05$ & $14.20 \pm 0.09$ & & 162216.48-850234.2 & $13.99 \pm 0.03$ & $13.79 \pm 0.03$ & & $-88.7 \pm 2.2$ & $-66.1 \pm 14.7$\\
16221766-0952350 & $13.94 \pm 0.03$ & $13.33 \pm 0.03$ & $12.95 \pm 0.03$ & & 162217.57-095236.0 & $12.78 \pm 0.03$ & $12.58 \pm 0.03$ & & $-120.6 \pm 7.1$ & $-89.2 \pm 7.0$\\
16221832+0020036 & $16.44 \pm 0.13$ & $15.77 \pm 0.15$ & $15.10 \pm 0.14$ & & 162218.07+002006.6 & $14.89 \pm 0.04$ & $14.57 \pm 0.05$ & & $-380.4 \pm 22.3$ & $293.5 \pm 21.6$\\
16221898-1255556 & $15.84 \pm 0.06$ & $15.17 \pm 0.08$ & $14.88 \pm 0.10$ & & 162218.96-125556.3 & $14.73 \pm 0.04$ & $14.47 \pm 0.06$ & & $-20.9 \pm 8.5$ & $-57.5 \pm 9.2$\\
16221960+3729201 & $14.52 \pm 0.03$ & $13.93 \pm 0.03$ & $13.60 \pm 0.04$ & & 162219.51+372919.5 & $13.31 \pm 0.02$ & $13.06 \pm 0.03$ & & $-85.9 \pm 5.4$ & $-53.8 \pm 7.0$\\
16221987+3443171 & $14.08 \pm 0.02$ & $13.44 \pm 0.03$ & $13.13 \pm 0.02$ & & 162219.79+344316.5 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $-79.9 \pm 4.8$ & $-51.6 \pm 8.3$\\
16222152-1125550 & $15.85 \pm 0.07$ & $15.19 \pm 0.08$ & $14.81 \pm 0.12$ & & 162221.51-112555.5 & $14.50 \pm 0.03$ & $14.30 \pm 0.05$ & & $-18.5 \pm 8.7$ & $-50.7 \pm 9.9$\\
16222229-0757326 & $16.19 \pm 0.10$ & $15.42 \pm 0.12$ & $15.06 \pm 0.14$ & & 162222.17-075732.9 & $14.84 \pm 0.04$ & $14.63 \pm 0.06$ & & $-148.5 \pm 15.5$ & $-32.6 \pm 14.9$\\
16222238+0602198 & $14.36 \pm 0.03$ & $13.77 \pm 0.03$ & $13.41 \pm 0.04$ & & 162222.42+060219.7 & $13.21 \pm 0.03$ & $13.03 \pm 0.03$ & & $53.1 \pm 7.6$ & $-6.7 \pm 35.9$\\
16222305+0337050 & $13.26 \pm 0.02$ & $12.74 \pm 0.03$ & $12.47 \pm 0.02$ & & 162223.01+033704.6 & $12.28 \pm 0.02$ & $12.10 \pm 0.03$ & & $-54.0 \pm 8.3$ & $-36.3 \pm 7.3$\\
16222404-0042472 & $15.64 \pm 0.06$ & $14.90 \pm 0.08$ & $14.57 \pm 0.09$ & & 162224.02-004247.6 & $14.42 \pm 0.03$ & $14.25 \pm 0.05$ & & $-31.9 \pm 9.2$ & $-33.7 \pm 8.7$\\
16222540-1440090 & $15.01 \pm 0.04$ & $14.41 \pm 0.04$ & $14.11 \pm 0.06$ & & 162225.46-144009.1 & $13.72 \pm 0.03$ & $13.53 \pm 0.04$ & & $75.3 \pm 6.9$ & $-15.3 \pm 6.9$\\
16222792+1052132 & $14.94 \pm 0.05$ & $14.35 \pm 0.06$ & $13.98 \pm 0.08$ & & 162227.94+105212.8 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $25.9 \pm 9.3$ & $-38.1 \pm 8.8$\\
16222816+5508008 & $14.74 \pm 0.03$ & $14.23 \pm 0.05$ & $13.95 \pm 0.05$ & & 162228.16+550800.0 & $13.72 \pm 0.02$ & $13.52 \pm 0.03$ & & $-2.1 \pm 2.8$ & $-72.4 \pm 7.4$\\
16222985+6623338 & $13.32 \pm 0.02$ & $12.76 \pm 0.02$ & $12.46 \pm 0.03$ & & 162229.93+662333.3 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $41.6 \pm 2.0$ & $-45.1 \pm 13.8$\\
16223053-1145254 & $15.87 \pm 0.08$ & $15.27 \pm 0.12$ & $14.93 \pm 0.12$ & & 162230.58-114525.1 & $14.74 \pm 0.03$ & $14.50 \pm 0.06$ & & $62.2 \pm 9.8$ & $25.3 \pm 10.2$\\
16223074-1117085 & $16.33 \pm 0.11$ & $15.38 \pm 0.10$ & $15.04 \pm 0.17$ & & 162230.78-111708.0 & $14.88 \pm 0.04$ & $14.69 \pm 0.07$ & & $60.1 \pm 11.6$ & $49.2 \pm 12.2$\\
16223188-1254056 & $16.70 \pm 0.12$ & $16.10 \pm 0.15$ & $15.55 \pm 0.20$ & & 162231.87-125404.1 & $15.37 \pm 0.05$ & $15.13 \pm 0.09$ & & $-6.7 \pm 23.3$ & $117.0 \pm 20.6$\\
16223264-1207192 & $13.55 \pm 0.03$ & $12.86 \pm 0.03$ & $12.41 \pm 0.02$ & & 162232.68-120719.3 & $12.13 \pm 0.02$ & $11.85 \pm 0.02$ & & $44.8 \pm 6.5$ & $-10.7 \pm 6.6$\\
16223265+6345302 & $15.78 \pm 0.08$ & $15.20 \pm 0.12$ & $14.80 \pm 0.12$ & & 162232.70+634529.9 & $14.60 \pm 0.03$ & $14.43 \pm 0.03$ & & $28.4 \pm 2.5$ & $-31.1 \pm 8.4$\\
16223288+4237538 & $13.29 \pm 0.02$ & $12.50 \pm 0.02$ & $11.90 \pm 0.01$ & & 162232.77+423755.5 & $11.47 \pm 0.02$ & $11.24 \pm 0.02$ & & $-104.7 \pm 4.2$ & $149.2 \pm 6.6$\\
16223398+5922366 & $13.47 \pm 0.02$ & $12.85 \pm 0.02$ & $12.54 \pm 0.02$ & & 162233.92+592236.7 & $12.34 \pm 0.02$ & $12.11 \pm 0.02$ & & $-45.4 \pm 3.0$ & $11.7 \pm 10.4$\\
16223453+5504133 & $13.85 \pm 0.02$ & $13.25 \pm 0.02$ & $12.98 \pm 0.03$ & & 162234.50+550413.6 & $12.81 \pm 0.02$ & $12.63 \pm 0.02$ & & $-24.5 \pm 2.9$ & $28.2 \pm 6.6$\\
16223714+0540267 & $15.35 \pm 0.06$ & $14.80 \pm 0.06$ & $14.47 \pm 0.09$ & & 162237.11+054026.2 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $-45.8 \pm 9.1$ & $-48.8 \pm 9.6$\\
16223807+3438431 & $11.89 \pm 0.02$ & $11.30 \pm 0.02$ & $11.00 \pm 0.01$ & & 162238.02+343842.8 & $10.82 \pm 0.02$ & $10.63 \pm 0.02$ & & $-47.7 \pm 4.4$ & $-24.4 \pm 7.3$\\
16223834-0725394 & $15.93 \pm 0.07$ & $15.25 \pm 0.09$ & $14.85 \pm 0.12$ & & 162238.31-072540.0 & $14.62 \pm 0.03$ & $14.43 \pm 0.05$ & & $-37.5 \pm 9.1$ & $-51.4 \pm 10.1$\\
16223895+0555430 & $15.46 \pm 0.07$ & $14.81 \pm 0.06$ & $14.33 \pm 0.08$ & & 162238.91+055542.9 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $-55.9 \pm 9.0$ & $-9.7 \pm 8.4$\\
16223910-1212108 & $15.70 \pm 0.06$ & $14.92 \pm 0.05$ & $14.58 \pm 0.08$ & & 162239.10-121211.5 & $14.28 \pm 0.03$ & $14.05 \pm 0.04$ & & $-1.7 \pm 7.6$ & $-53.6 \pm 8.7$\\
16223981+4710554 & $15.98 \pm 0.08$ & $15.38 \pm 0.11$ & $15.05 \pm 0.16$ & & 162239.73+471055.3 & $14.81 \pm 0.03$ & $14.49 \pm 0.04$ & & $-71.8 \pm 5.1$ & $-7.5 \pm 8.4$\\
16224031+5012598 & $14.84 \pm 0.04$ & $14.18 \pm 0.04$ & $13.87 \pm 0.05$ & & 162240.27+501300.2 & $13.67 \pm 0.02$ & $13.48 \pm 0.03$ & & $-35.0 \pm 3.4$ & $29.8 \pm 10.7$\\
16224146-0906076 & $15.45 \pm 0.06$ & $14.90 \pm 0.08$ & $14.54 \pm 0.09$ & & 162241.42-090608.0 & $14.30 \pm 0.03$ & $14.11 \pm 0.05$ & & $-61.2 \pm 8.5$ & $-30.9 \pm 8.1$\\
16224170-0902204 & $16.14 \pm 0.10$ & $15.26 \pm 0.10$ & $14.92 \pm 0.13$ & & 162241.71-090221.1 & $14.57 \pm 0.03$ & $14.01 \pm 0.04$ & & $10.6 \pm 10.6$ & $-63.5 \pm 10.4$\\
16224177-1024302 & $15.46 \pm 0.07$ & $14.95 \pm 0.08$ & $14.62 \pm 0.10$ & & 162241.73-102430.9 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $-43.1 \pm 8.9$ & $-61.0 \pm 8.6$\\
16224202+0640046 & $13.91 \pm 0.03$ & $13.34 \pm 0.03$ & $12.99 \pm 0.04$ & & 162242.00+064003.6 & $12.82 \pm 0.02$ & $12.61 \pm 0.02$ & & $-24.1 \pm 7.3$ & $-97.4 \pm 9.3$\\
16224204+3252252 & $13.65 \pm 0.02$ & $13.05 \pm 0.02$ & $12.73 \pm 0.02$ & & 162241.97+325225.4 & $12.49 \pm 0.02$ & $12.27 \pm 0.02$ & & $-68.4 \pm 4.8$ & $12.9 \pm 6.7$\\
16224288+3939400 & $14.27 \pm 0.03$ & $13.74 \pm 0.03$ & $13.46 \pm 0.04$ & & 162242.85+393936.7 & $13.27 \pm 0.02$ & $13.03 \pm 0.03$ & & $-28.1 \pm 4.5$ & $-270.0 \pm 8.3$\\
16224368-1049139 & $15.03 \pm 0.03$ & $14.42 \pm 0.06$ & $14.10 \pm 0.07$ & & 162243.67-104914.3 & $13.87 \pm 0.03$ & $13.69 \pm 0.04$ & & $-4.6 \pm 7.1$ & $-40.6 \pm 7.4$\\
16224431+0629370 & $16.40 \pm 0.14$ & $15.28 \pm 0.10$ & $14.74 \pm 0.12$ & & 162244.27+062936.5 & $14.31 \pm 0.05$ & $13.94 \pm 0.06$ & & $-61.0 \pm 13.7$ & $-52.4 \pm 17.3$\\
16224489+8154214 & $13.97 \pm 0.02$ & $13.38 \pm 0.03$ & $13.08 \pm 0.03$ & & 162244.75+815421.7 & $12.90 \pm 0.02$ & $12.67 \pm 0.02$ & & $-25.2 \pm 0.8$ & $32.9 \pm 7.2$\\
16224490-0451180 & $15.74 \pm 0.06$ & $15.19 \pm 0.10$ & $14.86 \pm 0.14$ & & 162244.87-045118.3 & $14.55 \pm 0.03$ & $14.35 \pm 0.05$ & & $-40.1 \pm 8.8$ & $-19.9 \pm 9.0$\\
16224526-1347485 & $14.95 \pm 0.03$ & $14.25 \pm 0.04$ & $13.97 \pm 0.05$ & & 162245.22-134748.9 & $13.76 \pm 0.03$ & $13.58 \pm 0.03$ & & $-38.3 \pm 6.5$ & $-29.5 \pm 6.8$\\
16224567-0923072 & $15.55 \pm 0.09$ & $14.96 \pm 0.12$ & $14.56 \pm 0.09$ & & 162245.62-092306.9 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $-65.7 \pm 8.7$ & $22.9 \pm 8.8$\\
16224577-0059443 & $14.89 \pm 0.05$ & $14.28 \pm 0.04$ & $14.00 \pm 0.06$ & & 162245.72-005944.4 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $-56.7 \pm 8.1$ & $-13.4 \pm 7.4$\\
16224688-0812327 & $14.43 \pm 0.03$ & $13.77 \pm 0.04$ & $13.50 \pm 0.04$ & & 162246.84-081233.8 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $-54.1 \pm 7.0$ & $-91.6 \pm 8.7$\\
16224781+4234514 & $12.27 \pm 0.02$ & $11.70 \pm 0.02$ & $11.40 \pm 0.01$ & & 162247.75+423452.8 & $11.23 \pm 0.02$ & $11.02 \pm 0.02$ & & $-56.0 \pm 3.8$ & $113.0 \pm 7.0$\\
16224807-2027534 & $13.45 \pm 0.02$ & $12.89 \pm 0.02$ & $12.60 \pm 0.02$ & & 162248.04-202754.5 & $12.40 \pm 0.02$ & $12.19 \pm 0.03$ & & $-32.4 \pm 7.4$ & $-98.5 \pm 16.8$\\
16224841-1217162 & $16.52 \pm 0.13$ & $15.88 \pm 0.14$ & $15.49 \pm 0.18$ & & 162248.45-121717.3 & $14.55 \pm 0.03$ & $14.37 \pm 0.05$ & & $55.8 \pm 19.8$ & $-89.0 \pm 17.8$\\
16224922-0141026 & $16.40 \pm 0.11$ & $15.44 \pm 0.09$ & $15.14 \pm 0.16$ & & 162249.17-014102.2 & $14.98 \pm 0.03$ & $14.72 \pm 0.06$ & & $-62.6 \pm 12.1$ & $40.2 \pm 12.4$\\
16225009-1307491 & $16.82 \pm 0.16$ & $15.80 \pm 0.13$ & $15.04 \pm 0.15$ & & 162250.08-130750.1 & $14.41 \pm 0.03$ & $13.99 \pm 0.04$ & & $-6.8 \pm 15.6$ & $-80.7 \pm 16.2$\\
16225181-2018031 & $15.91 \pm 0.08$ & $15.09 \pm 0.09$ & $14.81 \pm 0.12$ & & 162251.76-201803.2 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $-66.0 \pm 9.9$ & $-5.2 \pm 12.3$\\
16225351-1310005 & $13.69 \pm 0.02$ & $13.08 \pm 0.02$ & $12.77 \pm 0.02$ & & 162253.48-131001.1 & $12.60 \pm 0.02$ & $12.39 \pm 0.02$ & & $-36.6 \pm 5.9$ & $-43.0 \pm 6.1$\\
16225353-0154475 & $16.27 \pm 0.12$ & $15.59 \pm 0.13$ & $15.24 \pm 0.17$ & & 162253.81-015448.2 & $14.93 \pm 0.04$ & $14.61 \pm 0.06$ & & $376.2 \pm 24.3$ & $-63.8 \pm 18.1$\\
16225554+4934572 & $13.15 \pm 0.02$ & $12.62 \pm 0.02$ & $12.24 \pm 0.02$ & & 162255.63+493500.9 & $12.02 \pm 0.02$ & $11.78 \pm 0.02$ & & $73.8 \pm 4.3$ & $306.4 \pm 14.2$\\
16225814-0033325 & $16.24 \pm 0.09$ & $15.42 \pm 0.12$ & $15.09 \pm 0.18$ & & 162258.11-003331.4 & $14.90 \pm 0.03$ & $14.73 \pm 0.07$ & & $-40.6 \pm 13.8$ & $100.9 \pm 13.5$\\
16225970+4206410 & $12.46 \pm 0.02$ & $11.95 \pm 0.02$ & $11.67 \pm 0.01$ & & 162259.36+420644.2 & $11.47 \pm 0.02$ & $11.25 \pm 0.02$ & & $-318.0 \pm 8.0$ & $273.6 \pm 10.0$\\
16230100-1926163 & $15.52 \pm 0.07$ & $14.65 \pm 0.06$ & $14.15 \pm 0.07$ & & 162301.01-192617.1 & $13.80 \pm 0.03$ & $13.59 \pm 0.04$ & & $9.9 \pm 9.1$ & $-72.7 \pm 11.8$\\
16230195+4635173 & $15.52 \pm 0.06$ & $14.91 \pm 0.06$ & $14.61 \pm 0.10$ & & 162301.94+463516.8 & $14.45 \pm 0.03$ & $14.26 \pm 0.04$ & & $-10.6 \pm 4.2$ & $-46.0 \pm 7.6$\\
16230276+0721378 & $14.61 \pm 0.04$ & $13.93 \pm 0.03$ & $13.66 \pm 0.05$ & & 162302.71+072139.5 & $13.41 \pm 0.03$ & $13.20 \pm 0.03$ & & $-78.8 \pm 7.9$ & $167.5 \pm 9.4$\\
16230325+4649197 & $15.66 \pm 0.06$ & $15.02 \pm 0.07$ & $14.73 \pm 0.11$ & & 162303.22+464920.0 & $14.51 \pm 0.03$ & $14.31 \pm 0.04$ & & $-24.2 \pm 4.3$ & $27.8 \pm 7.7$\\
16230363+3802487 & $14.82 \pm 0.04$ & $14.23 \pm 0.03$ & $13.96 \pm 0.05$ & & 162303.67+380248.1 & $13.77 \pm 0.02$ & $13.58 \pm 0.03$ & & $36.0 \pm 4.4$ & $-51.2 \pm 7.0$\\
16230385-1848378 & $13.86 \pm 0.03$ & $13.23 \pm 0.03$ & $12.89 \pm 0.03$ & & 162303.83-184838.6 & $12.70 \pm 0.03$ & $12.48 \pm 0.03$ & & $-29.4 \pm 8.4$ & $-67.2 \pm 10.9$\\
16230469+7351482 & $15.25 \pm 0.05$ & $14.60 \pm 0.07$ & $14.28 \pm 0.07$ & & 162304.64+735148.7 & $14.12 \pm 0.02$ & $13.92 \pm 0.03$ & & $-20.8 \pm 1.5$ & $47.3 \pm 9.3$\\
16230483+3923353 & $16.13 \pm 0.08$ & $15.32 \pm 0.09$ & $15.00 \pm 0.12$ & & 162304.88+392334.3 & $14.75 \pm 0.03$ & $14.58 \pm 0.05$ & & $47.1 \pm 7.3$ & $-78.9 \pm 11.5$\\
16230498+5830088 & $14.19 \pm 0.03$ & $13.61 \pm 0.03$ & $13.32 \pm 0.03$ & & 162305.03+583008.9 & $13.15 \pm 0.02$ & $12.97 \pm 0.02$ & & $31.8 \pm 2.9$ & $12.6 \pm 6.5$\\
16230628+5701432 & $13.63 \pm 0.02$ & $13.04 \pm 0.02$ & $12.76 \pm 0.03$ & & 162306.18+570143.5 & $12.58 \pm 0.02$ & $12.40 \pm 0.02$ & & $-78.6 \pm 4.5$ & $28.9 \pm 6.5$\\
16230650+0243203 & $15.76 \pm 0.08$ & $15.18 \pm 0.09$ & $14.86 \pm 0.12$ & & 162306.45+024320.0 & $14.63 \pm 0.03$ & $14.37 \pm 0.05$ & & $-68.3 \pm 9.1$ & $-30.1 \pm 9.3$\\
16230679+3908143 & $14.19 \pm 0.02$ & $13.59 \pm 0.03$ & $13.25 \pm 0.03$ & & 162306.72+390814.1 & $13.05 \pm 0.02$ & $12.83 \pm 0.02$ & & $-69.2 \pm 4.3$ & $-12.8 \pm 6.0$\\
16230685+8045403 & $13.97 \pm 0.02$ & $13.43 \pm 0.03$ & $13.10 \pm 0.03$ & & 162306.63+804541.6 & $12.94 \pm 0.02$ & $12.75 \pm 0.02$ & & $-47.1 \pm 1.3$ & $116.7 \pm 7.1$\\
16230740+2908281 & $16.08 \pm 0.09$ & $15.50 \pm 0.11$ & $14.97 \pm 0.10$ & & 162307.21+290828.1 & $14.58 \pm 0.03$ & $14.32 \pm 0.04$ & & $-244.9 \pm 10.7$ & $-0.8 \pm 11.2$\\
16230791-1346525 & $13.86 \pm 0.02$ & $13.32 \pm 0.02$ & $13.02 \pm 0.03$ & & 162307.90-134652.9 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $-13.2 \pm 6.0$ & $-39.3 \pm 6.3$\\
16230826-0122335 & $12.58 \pm 0.02$ & $12.02 \pm 0.02$ & $11.74 \pm 0.02$ & & 162308.22-012233.0 & $11.59 \pm 0.02$ & $11.41 \pm 0.02$ & & $-44.8 \pm 6.6$ & $41.7 \pm 8.0$\\
16230913+0355430 & $12.03 \pm 0.02$ & $11.45 \pm 0.02$ & $11.18 \pm 0.02$ & & 162309.08+035541.9 & $10.99 \pm 0.02$ & $10.81 \pm 0.02$ & & $-69.0 \pm 6.6$ & $-101.4 \pm 9.0$\\
16230930-0337014 & $13.59 \pm 0.02$ & $12.97 \pm 0.03$ & $12.68 \pm 0.03$ & & 162309.24-033701.6 & $12.47 \pm 0.02$ & $12.30 \pm 0.03$ & & $-75.5 \pm 6.8$ & $-18.6 \pm 7.3$\\
16231119+3257036 & $12.93 \pm 0.02$ & $12.38 \pm 0.02$ & $12.09 \pm 0.02$ & & 162311.19+325704.0 & $11.88 \pm 0.02$ & $11.66 \pm 0.02$ & & $4.7 \pm 4.5$ & $33.5 \pm 6.6$\\
16231169+3034494 & $15.21 \pm 0.04$ & $14.53 \pm 0.04$ & $14.09 \pm 0.05$ & & 162311.54+303449.3 & $13.76 \pm 0.03$ & $13.41 \pm 0.03$ & & $-163.6 \pm 6.1$ & $-16.1 \pm 7.0$\\
16231245+3924054 & $14.63 \pm 0.03$ & $14.11 \pm 0.04$ & $13.84 \pm 0.04$ & & 162312.36+392405.4 & $13.61 \pm 0.02$ & $13.40 \pm 0.03$ & & $-84.3 \pm 4.6$ & $3.3 \pm 6.3$\\
16231333-0128283 & $15.80 \pm 0.07$ & $15.09 \pm 0.06$ & $14.64 \pm 0.10$ & & 162313.36-012828.8 & $14.42 \pm 0.03$ & $14.20 \pm 0.05$ & & $37.1 \pm 8.1$ & $-46.5 \pm 10.2$\\
16231395+0616566 & $15.47 \pm 0.07$ & $14.88 \pm 0.08$ & $14.57 \pm 0.10$ & & 162313.92+061655.6 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $-34.3 \pm 9.1$ & $-101.3 \pm 11.9$\\
16231552-0255530 & $13.80 \pm 0.02$ & $13.17 \pm 0.03$ & $12.90 \pm 0.03$ & & 162315.46-025554.5 & $12.69 \pm 0.02$ & $12.52 \pm 0.03$ & & $-72.5 \pm 6.8$ & $-140.5 \pm 8.7$\\
16231759-0627332 & $13.98 \pm 0.03$ & $13.36 \pm 0.03$ & $13.01 \pm 0.03$ & & 162317.56-062734.0 & $12.84 \pm 0.03$ & $12.64 \pm 0.03$ & & $-41.8 \pm 7.5$ & $-70.3 \pm 8.4$\\
16231774-8136537 & $13.63 \pm 0.03$ & $13.02 \pm 0.03$ & $12.75 \pm 0.02$ & & 162317.64-813655.3 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $-21.0 \pm 0.8$ & $-155.0 \pm 13.0$\\
16231790+6701239 & $13.87 \pm 0.02$ & $13.28 \pm 0.03$ & $12.99 \pm 0.04$ & & 162317.66+670126.1 & $12.83 \pm 0.02$ & $12.62 \pm 0.02$ & & $-126.6 \pm 3.4$ & $196.6 \pm 8.7$\\
16232117-0310377 & $14.50 \pm 0.03$ & $13.84 \pm 0.03$ & $13.46 \pm 0.04$ & & 162321.16-031038.6 & $13.26 \pm 0.03$ & $13.08 \pm 0.03$ & & $-10.9 \pm 7.0$ & $-75.2 \pm 7.8$\\
16232178+7249075 & $11.69 \pm 0.02$ & $11.18 \pm 0.03$ & $10.85 \pm 0.02$ & & 162321.58+724903.4 & $10.67 \pm 0.02$ & $10.48 \pm 0.02$ & & $-87.4 \pm 2.6$ & $-411.5 \pm 12.9$\\
16232181+4651364 & $13.52 \pm 0.02$ & $12.96 \pm 0.03$ & $12.69 \pm 0.03$ & & 162321.66+465136.5 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $-132.6 \pm 4.3$ & $10.8 \pm 6.1$\\
16232284+0625127 & $14.03 \pm 0.03$ & $13.43 \pm 0.03$ & $13.16 \pm 0.04$ & & 162322.84+062513.3 & $12.99 \pm 0.03$ & $12.82 \pm 0.03$ & & $3.6 \pm 7.4$ & $65.8 \pm 11.0$\\
16232314+0421533 & $12.56 \pm 0.02$ & $11.98 \pm 0.02$ & $11.69 \pm 0.02$ & & 162323.19+042152.5 & $11.53 \pm 0.02$ & $11.36 \pm 0.02$ & & $72.7 \pm 6.6$ & $-75.9 \pm 6.5$\\
16232364+0629217 & $14.72 \pm 0.04$ & $14.18 \pm 0.04$ & $13.89 \pm 0.06$ & & 162323.57+062922.0 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $-97.5 \pm 8.2$ & $25.6 \pm 12.1$\\
16232382-0030310 & $15.63 \pm 0.06$ & $15.06 \pm 0.07$ & $14.59 \pm 0.10$ & & 162323.79-003031.5 & $14.40 \pm 0.03$ & $14.23 \pm 0.05$ & & $-31.7 \pm 8.5$ & $-45.0 \pm 8.7$\\
16232490+0458507 & $15.12 \pm 0.05$ & $14.57 \pm 0.05$ & $14.30 \pm 0.09$ & & 162324.87+045850.7 & $14.08 \pm 0.03$ & $13.82 \pm 0.04$ & & $-46.7 \pm 8.1$ & $-2.5 \pm 7.5$\\
16232519-0224180 & $15.37 \pm 0.05$ & $14.85 \pm 0.04$ & $14.40 \pm 0.09$ & & 162325.17-022419.2 & $14.21 \pm 0.03$ & $13.93 \pm 0.04$ & & $-28.9 \pm 7.9$ & $-104.6 \pm 9.3$\\
16232636-1122427 & $13.61 \pm 0.03$ & $13.01 \pm 0.03$ & $12.73 \pm 0.03$ & & 162326.34-112243.1 & $12.55 \pm 0.02$ & $12.38 \pm 0.02$ & & $-29.2 \pm 6.4$ & $-33.5 \pm 6.6$\\
16232641+0004567 & $13.13 \pm 0.02$ & $12.56 \pm 0.02$ & $12.27 \pm 0.02$ & & 162326.37+000456.9 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $-52.2 \pm 6.6$ & $15.2 \pm 7.2$\\
16232679+3546114 & $15.57 \pm 0.05$ & $14.83 \pm 0.05$ & $14.51 \pm 0.07$ & & 162326.76+354611.9 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $-30.0 \pm 4.9$ & $42.9 \pm 6.8$\\
16232779+3705359 & $15.73 \pm 0.06$ & $14.98 \pm 0.07$ & $14.70 \pm 0.09$ & & 162327.73+370536.0 & $14.44 \pm 0.03$ & $14.24 \pm 0.04$ & & $-53.4 \pm 5.4$ & $7.5 \pm 7.5$\\
16232878-0252379 & $15.19 \pm 0.05$ & $14.48 \pm 0.06$ & $14.13 \pm 0.07$ & & 162328.78-025238.4 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $-7.2 \pm 7.1$ & $-49.2 \pm 8.7$\\
16232935+0000414 & $11.14 \pm 0.02$ & $10.59 \pm 0.03$ & $10.25 \pm 0.02$ & & 162329.26+000040.4 & $10.09 \pm 0.02$ & $9.90 \pm 0.02$ & & $-117.2 \pm 7.6$ & $-89.3 \pm 8.1$\\
16232975-0620079 & $14.99 \pm 0.04$ & $14.26 \pm 0.03$ & $13.92 \pm 0.04$ & & 162329.72-062008.4 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $-36.4 \pm 7.9$ & $-45.4 \pm 7.3$\\
16232982-0234586 & $13.67 \pm 0.02$ & $13.00 \pm 0.02$ & $12.73 \pm 0.03$ & & 162329.82-023459.1 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $-1.5 \pm 6.6$ & $-41.4 \pm 8.1$\\
16233143-1048224 & $15.32 \pm 0.04$ & $14.70 \pm 0.05$ & $14.41 \pm 0.08$ & & 162331.44-104822.8 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $13.0 \pm 8.3$ & $-43.2 \pm 8.0$\\
16233263-0529415 & $13.80 \pm 0.03$ & $13.11 \pm 0.02$ & $12.71 \pm 0.03$ & & 162332.58-052942.4 & $12.44 \pm 0.02$ & $12.19 \pm 0.03$ & & $-64.5 \pm 6.8$ & $-78.9 \pm 8.3$\\
16233366-0757133 & $16.13 \pm 0.09$ & $15.30 \pm 0.09$ & $14.99 \pm 0.13$ & & 162333.80-075713.5 & $14.70 \pm 0.03$ & $14.47 \pm 0.05$ & & $190.2 \pm 12.0$ & $-18.9 \pm 10.9$\\
16233380-0759118 & $14.02 \pm 0.03$ & $13.40 \pm 0.03$ & $13.03 \pm 0.03$ & & 162333.78-075912.1 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $-31.8 \pm 7.4$ & $-26.5 \pm 6.7$\\
16233395+0531005 & $13.42 \pm 0.03$ & $12.81 \pm 0.02$ & $12.52 \pm 0.03$ & & 162333.98+053100.8 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $37.6 \pm 8.1$ & $35.0 \pm 8.1$\\
16233510+0541083 & $13.56 \pm 0.03$ & $12.94 \pm 0.03$ & $12.60 \pm 0.03$ & & 162335.03+054107.9 & $12.43 \pm 0.02$ & $12.20 \pm 0.02$ & & $-89.4 \pm 8.3$ & $-29.9 \pm 8.1$\\
16233541+7216418 & $15.03 \pm 0.05$ & $14.50 \pm 0.07$ & $14.17 \pm 0.07$ & & 162335.50+721642.0 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $42.3 \pm 2.0$ & $23.8 \pm 12.9$\\
16233567-0927207 & $13.98 \pm 0.03$ & $13.35 \pm 0.03$ & $13.00 \pm 0.03$ & & 162335.67-092721.5 & $12.76 \pm 0.02$ & $12.54 \pm 0.03$ & & $2.7 \pm 6.5$ & $-78.6 \pm 6.9$\\
16233646-1629572 & $14.49 \pm 0.03$ & $13.77 \pm 0.04$ & $13.44 \pm 0.03$ & & 162336.47-162957.6 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $19.1 \pm 6.0$ & $-33.7 \pm 6.3$\\
16233700-0703447 & $16.26 \pm 0.10$ & $15.30 \pm 0.08$ & $15.00 \pm 0.13$ & & 162337.00-070345.4 & $14.77 \pm 0.04$ & $14.56 \pm 0.06$ & & $6.5 \pm 11.8$ & $-62.9 \pm 12.2$\\
16233809+4544332 & $12.93 \pm 0.02$ & $12.31 \pm 0.02$ & $12.02 \pm 0.02$ & & 162338.05+454433.4 & $11.80 \pm 0.02$ & $11.61 \pm 0.02$ & & $-39.7 \pm 3.5$ & $20.0 \pm 5.9$\\
16233887+1615541 & $12.76 \pm 0.02$ & $12.10 \pm 0.02$ & $11.77 \pm 0.01$ & & 162338.78+161555.0 & $11.56 \pm 0.02$ & $11.35 \pm 0.02$ & & $-126.2 \pm 7.4$ & $84.4 \pm 6.7$\\
16233920+5532573 & $16.23 \pm 0.10$ & $15.50 \pm 0.12$ & $15.21 \pm 0.14$ & & 162339.11+553257.7 & $15.03 \pm 0.03$ & $14.79 \pm 0.04$ & & $-61.8 \pm 5.9$ & $35.9 \pm 15.2$\\
16233926-1547112 & $14.69 \pm 0.03$ & $14.05 \pm 0.03$ & $13.76 \pm 0.04$ & & 162339.21-154711.1 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $-62.0 \pm 6.4$ & $8.6 \pm 6.7$\\
16234171+4834509 & $14.31 \pm 0.02$ & $13.69 \pm 0.03$ & $13.34 \pm 0.04$ & & 162341.66+483451.4 & $13.14 \pm 0.02$ & $12.93 \pm 0.03$ & & $-42.6 \pm 3.6$ & $43.4 \pm 6.2$\\
16234340+1648399 & $11.03 \pm 0.02$ & $10.50 \pm 0.02$ & $10.23 \pm 0.02$ & & 162343.34+164839.4 & $10.03 \pm 0.02$ & $9.82 \pm 0.02$ & & $-88.1 \pm 6.9$ & $-47.8 \pm 7.1$\\
16234386-0351047 & $15.76 \pm 0.09$ & $14.97 \pm 0.08$ & $14.67 \pm 0.11$ & & 162343.86-035104.0 & $14.30 \pm 0.03$ & $13.98 \pm 0.04$ & & $1.7 \pm 8.6$ & $61.4 \pm 9.6$\\
16234706-1101197 & $15.10 \pm 0.04$ & $14.44 \pm 0.04$ & $14.10 \pm 0.06$ & & 162347.10-110119.7 & $13.91 \pm 0.03$ & $13.71 \pm 0.04$ & & $51.6 \pm 7.4$ & $1.0 \pm 7.6$\\
16234737-0418093 & $13.95 \pm 0.03$ & $13.40 \pm 0.03$ & $13.02 \pm 0.04$ & & 162347.35-041809.7 & $12.83 \pm 0.02$ & $12.63 \pm 0.03$ & & $-27.3 \pm 6.7$ & $-31.4 \pm 6.7$\\
16234755+1347313 & $12.72 \pm 0.02$ & $12.14 \pm 0.02$ & $11.87 \pm 0.02$ & & 162347.53+134730.8 & $11.70 \pm 0.02$ & $11.50 \pm 0.02$ & & $-32.5 \pm 7.6$ & $-47.2 \pm 6.4$\\
16234778+0719177 & $16.25 \pm 0.11$ & $15.42 \pm 0.11$ & $15.15 \pm 0.17$ & & 162347.84+071916.0 & $14.84 \pm 0.03$ & $14.65 \pm 0.06$ & & $84.6 \pm 16.7$ & $-161.0 \pm 19.1$\\
16234844+4830443 & $15.34 \pm 0.05$ & $14.77 \pm 0.06$ & $14.44 \pm 0.09$ & & 162348.40+483044.5 & $14.27 \pm 0.03$ & $14.05 \pm 0.03$ & & $-28.9 \pm 4.2$ & $17.4 \pm 7.5$\\
16234950+0405298 & $15.51 \pm 0.06$ & $14.80 \pm 0.06$ & $14.52 \pm 0.10$ & & 162349.46+040529.8 & $14.33 \pm 0.03$ & $14.15 \pm 0.04$ & & $-44.4 \pm 8.0$ & $-0.3 \pm 8.6$\\
16235229+3352245 & $15.03 \pm 0.03$ & $14.46 \pm 0.04$ & $14.13 \pm 0.05$ & & 162352.23+335224.4 & $13.92 \pm 0.03$ & $13.69 \pm 0.03$ & & $-57.2 \pm 5.0$ & $-9.5 \pm 6.4$\\
16235300+4359096 & $15.16 \pm 0.03$ & $14.65 \pm 0.06$ & $14.29 \pm 0.07$ & & 162352.93+435909.6 & $14.02 \pm 0.03$ & $13.78 \pm 0.03$ & & $-61.1 \pm 4.5$ & $1.3 \pm 7.2$\\
16235307+3940090 & $15.23 \pm 0.05$ & $14.64 \pm 0.05$ & $14.34 \pm 0.07$ & & 162353.13+394008.4 & $14.03 \pm 0.03$ & $13.86 \pm 0.03$ & & $53.5 \pm 4.6$ & $-52.6 \pm 7.3$\\
16235490-0834055 & $13.85 \pm 0.03$ & $13.20 \pm 0.02$ & $12.89 \pm 0.03$ & & 162354.93-083405.6 & $12.73 \pm 0.02$ & $12.53 \pm 0.03$ & & $36.4 \pm 6.7$ & $-10.0 \pm 6.7$\\
16235495+0941251 & $14.95 \pm 0.03$ & $14.35 \pm 0.04$ & $14.05 \pm 0.06$ & & 162354.92+094125.6 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $-43.2 \pm 7.7$ & $50.3 \pm 10.3$\\
16235591-1517535 & $15.85 \pm 0.06$ & $15.12 \pm 0.07$ & $14.83 \pm 0.11$ & & 162355.96-151752.5 & $14.18 \pm 0.03$ & $14.01 \pm 0.04$ & & $64.3 \pm 7.5$ & $82.6 \pm 8.1$\\
16235608-0908266 & $13.68 \pm 0.03$ & $13.10 \pm 0.02$ & $12.81 \pm 0.03$ & & 162356.11-090826.6 & $12.62 \pm 0.02$ & $12.43 \pm 0.03$ & & $41.0 \pm 6.6$ & $2.2 \pm 6.7$\\
16235733-1303545 & $14.12 \pm 0.02$ & $13.45 \pm 0.03$ & $13.14 \pm 0.03$ & & 162357.32-130354.9 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $-4.7 \pm 6.0$ & $-34.3 \pm 6.3$\\
16235882-0107261 & $15.85 \pm 0.07$ & $15.20 \pm 0.09$ & $14.93 \pm 0.14$ & & 162358.83-010726.8 & $14.66 \pm 0.03$ & $14.46 \pm 0.05$ & & $12.8 \pm 9.7$ & $-64.7 \pm 10.6$\\
16235929-1229573 & $14.84 \pm 0.04$ & $14.17 \pm 0.04$ & $13.80 \pm 0.05$ & & 162359.27-122957.7 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $-19.5 \pm 6.3$ & $-29.4 \pm 6.6$\\
16235981-0508066 & $14.94 \pm 0.04$ & $14.07 \pm 0.03$ & $13.56 \pm 0.04$ & & 162359.69-050811.6 & $13.26 \pm 0.03$ & $12.94 \pm 0.03$ & & $-162.1 \pm 7.7$ & $-441.3 \pm 12.0$\\
16235996-0534162 & $15.06 \pm 0.04$ & $14.43 \pm 0.05$ & $14.10 \pm 0.06$ & & 162359.92-053416.1 & $13.89 \pm 0.03$ & $13.71 \pm 0.04$ & & $-49.9 \pm 7.6$ & $8.7 \pm 8.8$\\
16240193-1315194 & $16.29 \pm 0.09$ & $15.62 \pm 0.11$ & $15.11 \pm 0.13$ & & 162401.85-131519.1 & $14.91 \pm 0.04$ & $14.53 \pm 0.06$ & & $-92.7 \pm 15.1$ & $22.0 \pm 15.6$\\
16240349-0803240 & $16.26 \pm 0.13$ & $15.33 \pm 0.12$ & $14.57 \pm 0.10$ & & 162403.54-080324.2 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $63.8 \pm 9.7$ & $-12.4 \pm 9.0$\\
16240453-1435144 & $15.27 \pm 0.05$ & $14.66 \pm 0.05$ & $14.37 \pm 0.07$ & & 162404.55-143514.7 & $14.11 \pm 0.03$ & $13.85 \pm 0.04$ & & $32.1 \pm 7.4$ & $-24.6 \pm 7.3$\\
16240578+4759070 & $12.58 \pm 0.02$ & $12.01 \pm 0.02$ & $11.74 \pm 0.02$ & & 162405.79+475906.7 & $11.55 \pm 0.02$ & $11.35 \pm 0.02$ & & $6.3 \pm 3.1$ & $-30.3 \pm 5.9$\\
16240875-1325458 & $15.99 \pm 0.07$ & $15.27 \pm 0.07$ & $14.96 \pm 0.11$ & & 162408.68-132545.8 & $14.71 \pm 0.03$ & $14.52 \pm 0.06$ & & $-81.4 \pm 9.5$ & $7.4 \pm 10.1$\\
16240899-0803338 & $15.10 \pm 0.04$ & $14.44 \pm 0.04$ & $14.13 \pm 0.05$ & & 162408.99-080334.3 & $13.97 \pm 0.03$ & $13.79 \pm 0.04$ & & $8.3 \pm 7.5$ & $-41.2 \pm 7.7$\\
16241108+3238333 & $15.73 \pm 0.05$ & $15.00 \pm 0.06$ & $14.69 \pm 0.07$ & & 162411.05+323833.3 & $14.48 \pm 0.03$ & $14.27 \pm 0.04$ & & $-37.2 \pm 5.4$ & $1.5 \pm 6.9$\\
16241215-0606574 & $15.26 \pm 0.05$ & $14.60 \pm 0.06$ & $14.29 \pm 0.07$ & & 162412.16-060658.2 & $13.97 \pm 0.03$ & $13.75 \pm 0.04$ & & $7.5 \pm 7.5$ & $-75.6 \pm 9.1$\\
16241233+4035053 & $13.16 \pm 0.02$ & $12.55 \pm 0.02$ & $12.28 \pm 0.02$ & & 162412.29+403505.4 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $-38.9 \pm 3.9$ & $8.8 \pm 6.6$\\
16241295-1348016 & $13.40 \pm 0.02$ & $12.84 \pm 0.02$ & $12.55 \pm 0.03$ & & 162412.98-134802.4 & $12.39 \pm 0.03$ & $12.19 \pm 0.02$ & & $38.4 \pm 6.0$ & $-65.8 \pm 6.2$\\
16241531-0327027 & $15.01 \pm 0.04$ & $14.36 \pm 0.04$ & $14.04 \pm 0.06$ & & 162415.32-032703.2 & $13.85 \pm 0.03$ & $13.62 \pm 0.03$ & & $15.5 \pm 7.3$ & $-37.5 \pm 7.4$\\
16241600-0050184 & $15.81 \pm 0.07$ & $15.29 \pm 0.10$ & $14.99 \pm 0.13$ & & 162416.05-005018.6 & $14.67 \pm 0.03$ & $14.49 \pm 0.05$ & & $69.7 \pm 8.9$ & $-19.1 \pm 9.6$\\
16241680+3854441 & $12.68 \pm 0.02$ & $12.11 \pm 0.02$ & $11.80 \pm 0.02$ & & 162416.68+385444.7 & $11.63 \pm 0.02$ & $11.45 \pm 0.02$ & & $-110.2 \pm 4.6$ & $52.3 \pm 6.0$\\
16241735-0259122 & $15.01 \pm 0.04$ & $14.41 \pm 0.04$ & $14.11 \pm 0.07$ & & 162417.36-025912.7 & $13.92 \pm 0.03$ & $13.74 \pm 0.04$ & & $7.8 \pm 7.5$ & $-39.1 \pm 7.5$\\
16241790+4929167 & $15.04 \pm 0.03$ & $14.52 \pm 0.04$ & $14.20 \pm 0.07$ & & 162417.86+492916.8 & $14.05 \pm 0.03$ & $13.87 \pm 0.03$ & & $-29.4 \pm 3.8$ & $9.3 \pm 7.3$\\
16241795+4344462 & $15.46 \pm 0.05$ & $14.80 \pm 0.07$ & $14.53 \pm 0.09$ & & 162417.94+434447.0 & $14.33 \pm 0.03$ & $14.10 \pm 0.04$ & & $-10.0 \pm 9.0$ & $64.8 \pm 8.3$\\
16241929-1239193 & $16.34 \pm 0.09$ & $15.69 \pm 0.12$ & $15.26 \pm 0.16$ & & 162419.37-123920.6 & $15.10 \pm 0.04$ & $14.87 \pm 0.08$ & & $101.3 \pm 16.2$ & $-113.6 \pm 16.6$\\
16242038+3335329 & $15.71 \pm 0.05$ & $15.15 \pm 0.06$ & $14.78 \pm 0.07$ & & 162420.36+333532.4 & $14.50 \pm 0.03$ & $14.33 \pm 0.04$ & & $-14.2 \pm 5.4$ & $-37.5 \pm 7.1$\\
16242370-1514103 & $14.47 \pm 0.03$ & $13.78 \pm 0.03$ & $13.48 \pm 0.03$ & & 162423.72-151410.9 & $13.26 \pm 0.03$ & $13.06 \pm 0.03$ & & $28.8 \pm 6.2$ & $-50.3 \pm 6.6$\\
16242401-2032432 & $13.79 \pm 0.03$ & $13.05 \pm 0.03$ & $12.69 \pm 0.03$ & & 162424.01-203243.6 & $12.51 \pm 0.03$ & $12.34 \pm 0.03$ & & $-3.7 \pm 6.1$ & $-35.5 \pm 6.8$\\
16242540-2025079 & $16.40 \pm 0.13$ & $15.34 \pm 0.12$ & $15.03 \pm 0.15$ & & 162425.45-202507.9 & $14.77 \pm 0.04$ & $14.46 \pm 0.06$ & & $60.3 \pm 11.2$ & $1.4 \pm 12.5$\\
16242549-1010306 & $16.30 \pm 0.12$ & $15.63 \pm 0.13$ & $15.22 \pm 0.15$ & & 162425.42-101028.7 & $14.63 \pm 0.03$ & $14.38 \pm 0.05$ & & $-91.8 \pm 17.9$ & $175.3 \pm 17.3$\\
16242586-0723118 & $14.47 \pm 0.04$ & $13.93 \pm 0.04$ & $13.64 \pm 0.04$ & & 162425.83-072311.5 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $-37.9 \pm 7.7$ & $26.6 \pm 7.1$\\
16242614-1040133 & $13.08 \pm 0.02$ & $12.46 \pm 0.02$ & $12.18 \pm 0.02$ & & 162426.14-104013.8 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $6.7 \pm 7.1$ & $-45.3 \pm 7.3$\\
16242627-0406082 & $14.51 \pm 0.03$ & $13.86 \pm 0.03$ & $13.58 \pm 0.04$ & & 162426.25-040608.5 & $13.33 \pm 0.03$ & $13.11 \pm 0.03$ & & $-35.0 \pm 7.1$ & $-21.3 \pm 7.0$\\
16242726+5330420 & $14.61 \pm 0.02$ & $14.01 \pm 0.04$ & $13.69 \pm 0.05$ & & 162427.23+533043.6 & $13.47 \pm 0.03$ & $13.30 \pm 0.03$ & & $-17.9 \pm 2.9$ & $125.0 \pm 8.6$\\
16242771+0159159 & $15.30 \pm 0.05$ & $14.77 \pm 0.06$ & $14.49 \pm 0.10$ & & 162427.73+015915.1 & $14.32 \pm 0.03$ & $14.10 \pm 0.05$ & & $24.9 \pm 8.0$ & $-74.6 \pm 8.8$\\
16242781-1337421 & $15.02 \pm 0.03$ & $14.48 \pm 0.04$ & $14.11 \pm 0.06$ & & 162427.76-133742.3 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $-66.5 \pm 6.8$ & $-17.3 \pm 7.1$\\
16242791+1404229 & $12.42 \pm 0.02$ & $11.91 \pm 0.02$ & $11.64 \pm 0.02$ & & 162427.83+140419.7 & $11.46 \pm 0.02$ & $11.25 \pm 0.02$ & & $-108.0 \pm 7.2$ & $-292.8 \pm 10.3$\\
16242810+8339444 & $14.45 \pm 0.03$ & $13.77 \pm 0.04$ & $13.48 \pm 0.04$ & & 162427.78+833945.2 & $13.28 \pm 0.02$ & $13.09 \pm 0.02$ & & $-46.6 \pm 1.2$ & $66.0 \pm 8.2$\\
16243043+4834495 & $13.40 \pm 0.02$ & $12.80 \pm 0.02$ & $12.49 \pm 0.02$ & & 162430.46+483448.0 & $12.26 \pm 0.02$ & $12.05 \pm 0.02$ & & $21.7 \pm 3.1$ & $-122.3 \pm 6.5$\\
16243071+4000373 & $11.44 \pm 0.03$ & $10.88 \pm 0.03$ & $10.59 \pm 0.02$ & & 162430.67+400037.5 & $10.44 \pm 0.03$ & $10.25 \pm 0.02$ & & $-36.8 \pm 3.9$ & $14.6 \pm 6.8$\\
16243103-0432030 & $16.27 \pm 0.12$ & $15.57 \pm 0.12$ & $15.25 \pm 0.18$ & & 162430.97-043203.8 & $14.89 \pm 0.03$ & $14.67 \pm 0.06$ & & $-83.3 \pm 21.6$ & $-74.2 \pm 20.4$\\
16243141-0054282 & $14.41 \pm 0.03$ & $13.81 \pm 0.03$ & $13.47 \pm 0.05$ & & 162431.41-005429.0 & $13.28 \pm 0.02$ & $13.05 \pm 0.03$ & & $-2.1 \pm 6.9$ & $-69.4 \pm 7.0$\\
16243314+4710241 & $16.52 \pm 0.12$ & $15.61 \pm 0.14$ & $15.22 \pm 0.17$ & & 162433.21+471024.0 & $15.02 \pm 0.03$ & $14.84 \pm 0.05$ & & $61.5 \pm 10.2$ & $-7.9 \pm 22.4$\\
16243451+6935137 & $13.33 \pm 0.02$ & $12.74 \pm 0.02$ & $12.45 \pm 0.03$ & & 162434.38+693513.6 & $12.29 \pm 0.02$ & $12.12 \pm 0.02$ & & $-56.4 \pm 1.9$ & $-12.3 \pm 6.4$\\
16243507+6219567 & $14.51 \pm 0.03$ & $13.87 \pm 0.03$ & $13.60 \pm 0.04$ & & 162435.02+621956.0 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $-31.5 \pm 2.5$ & $-66.3 \pm 7.2$\\
16243562+7137182 & $13.99 \pm 0.03$ & $13.42 \pm 0.04$ & $13.11 \pm 0.04$ & & 162435.51+713719.4 & $12.94 \pm 0.02$ & $12.72 \pm 0.02$ & & $-47.9 \pm 1.8$ & $107.9 \pm 7.0$\\
16243562-0722361 & $14.65 \pm 0.03$ & $13.98 \pm 0.03$ & $13.66 \pm 0.04$ & & 162435.63-072237.1 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $17.2 \pm 7.7$ & $-91.6 \pm 7.4$\\
16243565+3152484 & $14.16 \pm 0.02$ & $13.55 \pm 0.03$ & $13.26 \pm 0.03$ & & 162435.68+315248.0 & $13.04 \pm 0.02$ & $12.83 \pm 0.03$ & & $30.2 \pm 4.8$ & $-34.8 \pm 6.8$\\
16243605-0752442 & $16.43 \pm 0.11$ & $15.79 \pm 0.12$ & $15.41 \pm 0.17$ & & 162435.90-075244.4 & $14.99 \pm 0.04$ & $14.73 \pm 0.07$ & & $-201.4 \pm 21.6$ & $-19.2 \pm 21.9$\\
16243606+0611023 & $14.83 \pm 0.04$ & $14.30 \pm 0.05$ & $13.98 \pm 0.07$ & & 162436.03+061102.7 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $-50.1 \pm 8.7$ & $34.1 \pm 12.1$\\
16243650+3544508 & $13.63 \pm 0.02$ & $13.06 \pm 0.02$ & $12.75 \pm 0.03$ & & 162436.40+354451.9 & $12.54 \pm 0.02$ & $12.32 \pm 0.02$ & & $-107.2 \pm 4.8$ & $92.7 \pm 9.8$\\
16243885-0216051 & $13.33 \pm 0.02$ & $12.73 \pm 0.03$ & $12.42 \pm 0.02$ & & 162438.87-021606.7 & $12.24 \pm 0.03$ & $12.03 \pm 0.02$ & & $27.0 \pm 6.7$ & $-145.4 \pm 7.3$\\
16243893+2943295 & $13.80 \pm 0.03$ & $13.16 \pm 0.03$ & $12.85 \pm 0.03$ & & 162438.90+294329.1 & $12.67 \pm 0.02$ & $12.50 \pm 0.02$ & & $-32.2 \pm 5.8$ & $-37.7 \pm 7.3$\\
16243915+4321124 & $15.22 \pm 0.04$ & $14.58 \pm 0.05$ & $14.24 \pm 0.07$ & & 162439.16+432112.9 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $5.9 \pm 4.6$ & $45.8 \pm 6.6$\\
16244052-1532044 & $15.31 \pm 0.05$ & $14.58 \pm 0.04$ & $14.26 \pm 0.07$ & & 162440.49-153204.6 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $-40.7 \pm 6.8$ & $-10.0 \pm 7.2$\\
16244304+6407404 & $14.55 \pm 0.03$ & $13.94 \pm 0.04$ & $13.63 \pm 0.05$ & & 162442.76+640742.2 & $13.43 \pm 0.02$ & $13.23 \pm 0.02$ & & $-164.5 \pm 4.3$ & $158.9 \pm 8.1$\\
16244327+4510084 & $13.54 \pm 0.02$ & $12.94 \pm 0.02$ & $12.61 \pm 0.02$ & & 162443.08+451009.2 & $12.40 \pm 0.02$ & $12.17 \pm 0.02$ & & $-173.3 \pm 5.3$ & $63.1 \pm 7.6$\\
16244329-0847114 & $15.16 \pm 0.04$ & $14.51 \pm 0.05$ & $14.19 \pm 0.06$ & & 162443.26-084712.0 & $14.04 \pm 0.03$ & $13.87 \pm 0.04$ & & $-40.1 \pm 7.5$ & $-53.0 \pm 7.6$\\
16244554+3535569 & $15.95 \pm 0.06$ & $15.35 \pm 0.07$ & $15.02 \pm 0.09$ & & 162445.57+353556.5 & $14.83 \pm 0.03$ & $14.66 \pm 0.05$ & & $29.8 \pm 6.2$ & $-38.1 \pm 10.6$\\
16244604+4726307 & $15.87 \pm 0.07$ & $15.21 \pm 0.10$ & $14.89 \pm 0.12$ & & 162445.97+472631.3 & $14.64 \pm 0.03$ & $14.37 \pm 0.04$ & & $-57.1 \pm 4.7$ & $49.8 \pm 9.1$\\
16244707-0507533 & $16.16 \pm 0.11$ & $15.64 \pm 0.14$ & $14.98 \pm 0.16$ & & 162446.95-050752.0 & $14.47 \pm 0.07$ & $14.25 \pm 0.09$ & & $-169.5 \pm 25.7$ & $119.3 \pm 20.2$\\
16244774+3407406 & $16.60 \pm 0.11$ & $16.01 \pm 0.15$ & $15.69 \pm 0.18$ & & 162447.67+340740.2 & $15.49 \pm 0.04$ & $15.07 \pm 0.06$ & & $-70.8 \pm 13.9$ & $-29.9 \pm 18.2$\\
16244823-0731536 & $15.91 \pm 0.08$ & $15.35 \pm 0.09$ & $15.00 \pm 0.12$ & & 162448.27-073153.9 & $14.77 \pm 0.03$ & $14.56 \pm 0.05$ & & $54.7 \pm 9.1$ & $-31.5 \pm 9.5$\\
16244938-0240362 & $15.49 \pm 0.05$ & $14.81 \pm 0.06$ & $14.51 \pm 0.09$ & & 162449.41-024036.6 & $14.34 \pm 0.03$ & $14.15 \pm 0.04$ & & $37.3 \pm 7.9$ & $-34.8 \pm 8.6$\\
16245118-1559139 & $14.70 \pm 0.03$ & $13.87 \pm 0.04$ & $13.52 \pm 0.04$ & & 162451.16-155914.1 & $13.34 \pm 0.03$ & $13.16 \pm 0.03$ & & $-30.4 \pm 6.1$ & $-12.7 \pm 6.5$\\
16245133-1659393 & $14.00 \pm 0.03$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 162451.33-165940.0 & $12.80 \pm 0.02$ & $12.57 \pm 0.03$ & & $11.4 \pm 5.8$ & $-58.5 \pm 6.3$\\
16245209+4626102 & $14.31 \pm 0.03$ & $13.77 \pm 0.04$ & $13.48 \pm 0.04$ & & 162452.06+462610.8 & $13.27 \pm 0.02$ & $13.07 \pm 0.02$ & & $-28.7 \pm 4.1$ & $54.3 \pm 6.8$\\
16245259+0341290 & $11.99 \pm 0.02$ & $11.36 \pm 0.02$ & $11.08 \pm 0.02$ & & 162452.35+034128.3 & $10.90 \pm 0.02$ & $10.74 \pm 0.02$ & & $-327.5 \pm 9.9$ & $-56.6 \pm 6.5$\\
16245369+5810457 & $15.72 \pm 0.07$ & $15.00 \pm 0.07$ & $14.57 \pm 0.08$ & & 162453.65+581045.9 & $14.42 \pm 0.02$ & $14.24 \pm 0.03$ & & $-30.5 \pm 3.1$ & $19.3 \pm 6.9$\\
16245384-0147063 & $13.91 \pm 0.02$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 162453.83-014706.8 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $-14.6 \pm 6.7$ & $-45.1 \pm 8.2$\\
16245395-1419444 & $13.96 \pm 0.02$ & $13.34 \pm 0.02$ & $13.04 \pm 0.03$ & & 162453.98-141944.6 & $12.85 \pm 0.02$ & $12.67 \pm 0.03$ & & $35.6 \pm 6.0$ & $-13.8 \pm 6.2$\\
16245425+0008551 & $16.48 \pm 0.12$ & $15.78 \pm 0.15$ & $15.14 \pm 0.17$ & & 162454.33+000856.8 & $14.89 \pm 0.06$ & $14.71 \pm 0.09$ & & $107.0 \pm 20.8$ & $148.3 \pm 21.7$\\
16245533-1241151 & $16.18 \pm 0.08$ & $15.53 \pm 0.10$ & $14.97 \pm 0.11$ & & 162455.33-124113.4 & $14.78 \pm 0.03$ & $14.41 \pm 0.06$ & & $-4.2 \pm 12.8$ & $141.4 \pm 14.5$\\
16245557-1354416 & $14.29 \pm 0.03$ & $13.69 \pm 0.02$ & $13.31 \pm 0.03$ & & 162455.54-135441.4 & $13.15 \pm 0.03$ & $12.96 \pm 0.03$ & & $-31.5 \pm 6.1$ & $10.4 \pm 6.3$\\
16245767-0510337 & $13.74 \pm 0.03$ & $13.07 \pm 0.03$ & $12.71 \pm 0.03$ & & 162457.65-051034.8 & $12.56 \pm 0.02$ & $12.38 \pm 0.03$ & & $-19.4 \pm 6.6$ & $-104.0 \pm 7.0$\\
16245923-0750486 & $16.40 \pm 0.13$ & $15.45 \pm 0.10$ & $15.17 \pm 0.16$ & & 162459.13-075048.5 & $14.72 \pm 0.03$ & $14.55 \pm 0.06$ & & $-128.7 \pm 12.1$ & $5.2 \pm 12.8$\\
16250003+0821373 & $15.18 \pm 0.05$ & $14.62 \pm 0.06$ & $14.29 \pm 0.09$ & & 162459.97+082137.6 & $14.12 \pm 0.03$ & $13.87 \pm 0.04$ & & $-89.7 \pm 8.5$ & $30.2 \pm 9.9$\\
16250008+0408390 & $15.34 \pm 0.06$ & $14.76 \pm 0.07$ & $14.45 \pm 0.09$ & & 162500.04+040838.5 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $-56.3 \pm 8.6$ & $-39.3 \pm 8.6$\\
16250027+3423282 & $15.59 \pm 0.05$ & $15.07 \pm 0.06$ & $14.66 \pm 0.07$ & & 162500.28+342327.7 & $14.50 \pm 0.03$ & $14.31 \pm 0.04$ & & $10.1 \pm 5.3$ & $-42.1 \pm 7.1$\\
16250033+0440257 & $15.26 \pm 0.05$ & $14.69 \pm 0.05$ & $14.38 \pm 0.08$ & & 162500.30+044026.1 & $14.21 \pm 0.03$ & $13.92 \pm 0.04$ & & $-45.1 \pm 8.2$ & $34.7 \pm 7.7$\\
16250134-0315202 & $14.36 \pm 0.04$ & $13.73 \pm 0.04$ & $13.45 \pm 0.04$ & & 162501.32-031519.9 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $-30.9 \pm 6.8$ & $28.2 \pm 6.8$\\
16250375+3101161 & $12.21 \pm 0.02$ & $11.66 \pm 0.02$ & $11.37 \pm 0.02$ & & 162503.78+310115.8 & $11.20 \pm 0.02$ & $11.01 \pm 0.02$ & & $32.3 \pm 5.0$ & $-24.8 \pm 6.5$\\
16250382+0135354 & $13.71 \pm 0.02$ & $13.11 \pm 0.02$ & $12.80 \pm 0.03$ & & 162503.79+013535.6 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $-40.2 \pm 6.7$ & $21.3 \pm 6.6$\\
16250395-1029492 & $15.82 \pm 0.08$ & $15.27 \pm 0.08$ & $14.91 \pm 0.13$ & & 162503.88-102949.4 & $14.41 \pm 0.03$ & $14.15 \pm 0.05$ & & $-85.5 \pm 9.3$ & $-14.4 \pm 9.5$\\
16250430+5950159 & $13.84 \pm 0.02$ & $13.24 \pm 0.02$ & $12.96 \pm 0.02$ & & 162504.37+595016.4 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $48.3 \pm 3.1$ & $48.5 \pm 7.5$\\
16250469+0700403 & $15.10 \pm 0.05$ & $14.56 \pm 0.06$ & $14.24 \pm 0.09$ & & 162504.68+070039.8 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $-4.0 \pm 8.9$ & $-47.1 \pm 9.2$\\
16250556-0235541 & $16.27 \pm 0.10$ & $15.62 \pm 0.12$ & $15.27 \pm 0.17$ & & 162505.48-023553.3 & $15.04 \pm 0.04$ & $14.80 \pm 0.07$ & & $-98.2 \pm 18.8$ & $72.3 \pm 17.5$\\
16250860-0547484 & $15.86 \pm 0.09$ & $15.23 \pm 0.07$ & $14.81 \pm 0.11$ & & 162508.54-054748.5 & $14.63 \pm 0.03$ & $14.40 \pm 0.05$ & & $-76.2 \pm 9.7$ & $-9.1 \pm 9.3$\\
16250958-0702369 & $13.69 \pm 0.03$ & $13.08 \pm 0.04$ & $12.81 \pm 0.03$ & & 162509.53-070236.9 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $-60.7 \pm 8.1$ & $-3.4 \pm 6.5$\\
16251024+3445204 & $16.59 \pm 0.12$ & $16.02 \pm 0.16$ & $15.30 \pm 0.14$ & & 162510.35+344520.3 & $14.89 \pm 0.03$ & $14.68 \pm 0.05$ & & $103.2 \pm 11.8$ & $-13.7 \pm 16.0$\\
16251055+0725244 & $15.85 \pm 0.09$ & $15.31 \pm 0.11$ & $14.96 \pm 0.16$ & & 162510.56+072523.8 & $14.77 \pm 0.04$ & $14.56 \pm 0.06$ & & $23.9 \pm 10.9$ & $-59.3 \pm 12.2$\\
16251139+0814238 & $14.31 \pm 0.03$ & $13.73 \pm 0.03$ & $13.43 \pm 0.04$ & & 162511.46+081423.1 & $13.21 \pm 0.02$ & $12.97 \pm 0.03$ & & $106.5 \pm 7.9$ & $-68.2 \pm 10.2$\\
16251233+5456209 & $12.74 \pm 0.02$ & $12.20 \pm 0.03$ & $11.92 \pm 0.02$ & & 162512.34+545622.2 & $11.75 \pm 0.02$ & $11.56 \pm 0.02$ & & $6.3 \pm 2.6$ & $119.3 \pm 8.2$\\
16251286-1128220 & $16.14 \pm 0.08$ & $15.51 \pm 0.08$ & $15.12 \pm 0.14$ & & 162512.91-112821.8 & $14.72 \pm 0.03$ & $14.40 \pm 0.06$ & & $60.9 \pm 11.8$ & $17.2 \pm 13.1$\\
16251296+8038317 & $15.92 \pm 0.09$ & $15.27 \pm 0.09$ & $14.92 \pm 0.11$ & & 162513.08+803831.9 & $14.66 \pm 0.03$ & $14.47 \pm 0.04$ & & $25.9 \pm 1.0$ & $18.1 \pm 9.4$\\
16251314+3837555 & $14.31 \pm 0.03$ & $13.76 \pm 0.03$ & $13.39 \pm 0.03$ & & 162512.99+383757.1 & $13.17 \pm 0.02$ & $12.94 \pm 0.03$ & & $-146.9 \pm 5.2$ & $133.1 \pm 7.4$\\
16251395-1448160 & $15.17 \pm 0.04$ & $14.31 \pm 0.05$ & $13.97 \pm 0.06$ & & 162513.95-144816.5 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $8.0 \pm 6.4$ & $-37.5 \pm 6.9$\\
16251421+4016539 & $16.09 \pm 0.08$ & $15.34 \pm 0.09$ & $15.06 \pm 0.13$ & & 162514.18+401653.1 & $14.78 \pm 0.03$ & $14.59 \pm 0.05$ & & $-30.7 \pm 7.2$ & $-72.4 \pm 11.5$\\
16251424+0836046 & $15.07 \pm 0.05$ & $14.43 \pm 0.05$ & $14.08 \pm 0.06$ & & 162514.21+083604.7 & $13.90 \pm 0.03$ & $13.67 \pm 0.04$ & & $-48.9 \pm 8.1$ & $11.6 \pm 8.9$\\
16251502-1924122 & $15.36 \pm 0.05$ & $14.51 \pm 0.05$ & $14.10 \pm 0.07$ & & 162514.91-192412.3 & $13.86 \pm 0.03$ & $13.63 \pm 0.04$ & & $-131.4 \pm 7.6$ & $-13.5 \pm 7.7$\\
16251564+0359449 & $13.26 \pm 0.02$ & $12.69 \pm 0.02$ & $12.38 \pm 0.02$ & & 162515.57+035945.3 & $12.16 \pm 0.02$ & $11.93 \pm 0.02$ & & $-91.7 \pm 6.8$ & $33.7 \pm 7.3$\\
16251635+4500196 & $16.06 \pm 0.08$ & $15.45 \pm 0.12$ & $15.13 \pm 0.16$ & & 162516.29+450019.2 & $14.76 \pm 0.03$ & $14.56 \pm 0.04$ & & $-55.6 \pm 8.3$ & $-39.0 \pm 15.5$\\
16251863+4354525 & $15.58 \pm 0.06$ & $15.04 \pm 0.08$ & $14.70 \pm 0.11$ & & 162518.58+435452.5 & $14.46 \pm 0.03$ & $14.28 \pm 0.04$ & & $-48.4 \pm 8.0$ & $1.3 \pm 8.9$\\
16251944-1415504 & $15.81 \pm 0.08$ & $15.15 \pm 0.07$ & $14.74 \pm 0.10$ & & 162519.40-141550.6 & $14.49 \pm 0.03$ & $14.28 \pm 0.05$ & & $-44.2 \pm 8.2$ & $-13.7 \pm 8.6$\\
16252012+4635067 & $14.46 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.05$ & & 162520.04+463507.6 & $13.41 \pm 0.02$ & $13.19 \pm 0.03$ & & $-75.7 \pm 4.4$ & $87.0 \pm 7.0$\\
16252070-0503407 & $16.01 \pm 0.10$ & $15.41 \pm 0.14$ & $14.76 \pm 0.13$ & & 162520.73-050341.0 & $13.96 \pm 0.03$ & $13.68 \pm 0.04$ & & $39.0 \pm 8.8$ & $-26.4 \pm 8.9$\\
16252185-0612549 & $11.91 \pm 0.03$ & $11.31 \pm 0.03$ & $11.03 \pm 0.02$ & & 162521.64-061255.4 & $10.82 \pm 0.02$ & $10.62 \pm 0.02$ & & $-283.6 \pm 9.0$ & $-40.4 \pm 7.1$\\
16252228+5701043 & $16.59 \pm 0.14$ & $15.70 \pm 0.15$ & $15.41 \pm 0.18$ & & 162522.34+570103.8 & $15.09 \pm 0.03$ & $14.90 \pm 0.04$ & & $46.3 \pm 6.3$ & $-42.1 \pm 16.1$\\
16252336-1327409 & $14.21 \pm 0.03$ & $13.61 \pm 0.03$ & $13.34 \pm 0.04$ & & 162523.34-132742.0 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-30.7 \pm 6.0$ & $-91.5 \pm 6.5$\\
16252351-1928590 & $15.67 \pm 0.07$ & $14.69 \pm 0.05$ & $14.35 \pm 0.08$ & & 162523.49-192859.3 & $14.00 \pm 0.03$ & $13.75 \pm 0.04$ & & $-31.9 \pm 7.7$ & $-26.9 \pm 8.5$\\
16252420+4854154 & $10.82 \pm 0.01$ & $10.25 \pm 0.01$ & $9.97 \pm 0.01$ & & 162523.92+485419.1 & $9.78 \pm 0.02$ & $9.60 \pm 0.02$ & & $-231.0 \pm 5.6$ & $306.2 \pm 9.1$\\
16252435+5237005 & $12.20 \pm 0.02$ & $11.63 \pm 0.01$ & $11.30 \pm 0.01$ & & 162524.29+523700.6 & $11.10 \pm 0.02$ & $10.89 \pm 0.02$ & & $-50.5 \pm 3.5$ & $8.1 \pm 6.0$\\
16252475+5436452 & $14.17 \pm 0.02$ & $13.65 \pm 0.03$ & $13.26 \pm 0.02$ & & 162524.66+543645.7 & $13.07 \pm 0.02$ & $12.81 \pm 0.02$ & & $-72.0 \pm 4.2$ & $46.3 \pm 6.6$\\
16252641-1216300 & $13.83 \pm 0.02$ & $13.19 \pm 0.03$ & $12.89 \pm 0.03$ & & 162526.41-121629.4 & $12.73 \pm 0.02$ & $12.51 \pm 0.03$ & & $2.5 \pm 6.0$ & $47.1 \pm 6.9$\\
16252659-0218222 & $14.15 \pm 0.03$ & $13.54 \pm 0.03$ & $13.24 \pm 0.04$ & & 162526.57-021821.7 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $-21.6 \pm 6.8$ & $46.0 \pm 6.8$\\
16252668+0318437 & $14.44 \pm 0.04$ & $13.88 \pm 0.05$ & $13.60 \pm 0.05$ & & 162526.55+031844.6 & $13.33 \pm 0.03$ & $13.07 \pm 0.03$ & & $-177.8 \pm 9.7$ & $82.8 \pm 9.0$\\
16252751-1138137 & $15.85 \pm 0.09$ & $15.15 \pm 0.08$ & $14.76 \pm 0.11$ & & 162527.52-113813.2 & $14.58 \pm 0.03$ & $14.38 \pm 0.05$ & & $15.1 \pm 9.8$ & $50.4 \pm 10.4$\\
16253051-1132193 & $15.28 \pm 0.05$ & $14.63 \pm 0.06$ & $14.24 \pm 0.08$ & & 162530.50-113220.4 & $13.97 \pm 0.03$ & $13.74 \pm 0.04$ & & $-7.6 \pm 7.9$ & $-94.1 \pm 8.5$\\
16253191-0101027 & $16.10 \pm 0.10$ & $15.51 \pm 0.10$ & $15.23 \pm 0.16$ & & 162531.88-010103.6 & $14.89 \pm 0.03$ & $14.68 \pm 0.06$ & & $-38.3 \pm 13.6$ & $-74.4 \pm 13.1$\\
16253210+4435085 & $14.10 \pm 0.02$ & $13.54 \pm 0.03$ & $13.26 \pm 0.04$ & & 162532.17+443508.4 & $13.07 \pm 0.02$ & $12.87 \pm 0.02$ & & $65.8 \pm 4.2$ & $-7.3 \pm 7.4$\\
16253213+5552409 & $16.31 \pm 0.11$ & $15.53 \pm 0.10$ & $15.22 \pm 0.14$ & & 162532.19+555241.7 & $14.89 \pm 0.04$ & $14.69 \pm 0.05$ & & $51.4 \pm 6.3$ & $76.9 \pm 17.9$\\
16253273+3111015 & $14.23 \pm 0.02$ & $13.68 \pm 0.02$ & $13.39 \pm 0.02$ & & 162532.67+311100.3 & $13.23 \pm 0.02$ & $12.99 \pm 0.03$ & & $-59.2 \pm 5.0$ & $-97.4 \pm 7.1$\\
16253346+3229087 & $15.25 \pm 0.04$ & $14.73 \pm 0.05$ & $14.39 \pm 0.05$ & & 162533.45+322908.2 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $-15.0 \pm 5.2$ & $-35.8 \pm 6.8$\\
16253428-2050584 & $14.55 \pm 0.04$ & $13.59 \pm 0.04$ & $13.07 \pm 0.03$ & & 162534.26-205058.9 & $12.74 \pm 0.02$ & $12.52 \pm 0.03$ & & $-19.3 \pm 6.1$ & $-42.1 \pm 6.7$\\
16253670+5027387 & $15.24 \pm 0.04$ & $14.62 \pm 0.04$ & $14.35 \pm 0.07$ & & 162536.70+502738.3 & $14.14 \pm 0.03$ & $13.96 \pm 0.03$ & & $1.3 \pm 3.6$ & $-38.4 \pm 6.8$\\
16253795+7420065 & $12.63 \pm 0.02$ & $12.09 \pm 0.03$ & $11.79 \pm 0.02$ & & 162537.98+742007.6 & $11.58 \pm 0.02$ & $11.37 \pm 0.02$ & & $10.3 \pm 1.0$ & $99.4 \pm 7.5$\\
16253868-0545023 & $13.69 \pm 0.02$ & $13.01 \pm 0.03$ & $12.71 \pm 0.03$ & & 162538.67-054502.8 & $12.55 \pm 0.03$ & $12.37 \pm 0.03$ & & $-14.7 \pm 7.4$ & $-47.1 \pm 6.7$\\
16253875-0345473 & $15.15 \pm 0.06$ & $14.48 \pm 0.08$ & $14.08 \pm 0.08$ & & 162538.79-034548.1 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $57.0 \pm 7.1$ & $-79.6 \pm 7.2$\\
16254031+4510322 & $14.15 \pm 0.03$ & $13.53 \pm 0.03$ & $13.22 \pm 0.04$ & & 162540.30+451030.5 & $13.02 \pm 0.02$ & $12.80 \pm 0.02$ & & $-6.0 \pm 3.9$ & $-154.3 \pm 8.2$\\
16254067+0633174 & $14.01 \pm 0.03$ & $13.31 \pm 0.04$ & $12.92 \pm 0.03$ & & 162540.50+063318.0 & $12.64 \pm 0.02$ & $12.43 \pm 0.03$ & & $-259.7 \pm 10.3$ & $60.5 \pm 10.9$\\
16254090-0239368 & $15.04 \pm 0.05$ & $14.28 \pm 0.05$ & $14.00 \pm 0.05$ & & 162540.87-023937.3 & $13.74 \pm 0.03$ & $13.48 \pm 0.03$ & & $-33.6 \pm 7.1$ & $-45.0 \pm 7.9$\\
16254304-0243393 & $13.93 \pm 0.02$ & $13.23 \pm 0.03$ & $12.92 \pm 0.03$ & & 162543.02-024339.9 & $12.77 \pm 0.02$ & $12.57 \pm 0.03$ & & $-28.2 \pm 6.8$ & $-52.3 \pm 7.5$\\
16254364+0341315 & $13.35 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.03$ & & 162543.64+034131.1 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $-1.6 \pm 6.5$ & $-37.5 \pm 7.3$\\
16254366+3628151 & $13.87 \pm 0.02$ & $13.25 \pm 0.02$ & $12.97 \pm 0.03$ & & 162543.65+362814.7 & $12.80 \pm 0.02$ & $12.62 \pm 0.02$ & & $-9.4 \pm 5.2$ & $-33.5 \pm 6.8$\\
16254383-1357469 & $15.48 \pm 0.05$ & $14.64 \pm 0.04$ & $13.98 \pm 0.05$ & & 162543.83-135746.4 & $13.43 \pm 0.03$ & $13.14 \pm 0.03$ & & $8.8 \pm 6.1$ & $35.5 \pm 6.6$\\
16254505+8723153 & $14.88 \pm 0.04$ & $14.34 \pm 0.05$ & $14.07 \pm 0.07$ & & 162545.65+872314.4 & $13.80 \pm 0.03$ & $13.57 \pm 0.03$ & & $36.8 \pm 0.9$ & $-81.9 \pm 8.5$\\
16254536-0356584 & $15.36 \pm 0.05$ & $14.79 \pm 0.05$ & $14.45 \pm 0.09$ & & 162545.32-035658.4 & $14.29 \pm 0.03$ & $14.09 \pm 0.04$ & & $-50.0 \pm 8.0$ & $-0.9 \pm 8.7$\\
16254605-1342188 & $15.69 \pm 0.05$ & $14.99 \pm 0.07$ & $14.69 \pm 0.09$ & & 162546.05-134219.4 & $14.48 \pm 0.03$ & $14.28 \pm 0.05$ & & $0.5 \pm 8.1$ & $-47.8 \pm 8.1$\\
16254632-2019459 & $15.17 \pm 0.05$ & $14.38 \pm 0.05$ & $14.00 \pm 0.06$ & & 162546.30-201945.8 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $-35.8 \pm 6.7$ & $3.1 \pm 8.1$\\
16254641-1457558 & $15.34 \pm 0.04$ & $14.71 \pm 0.04$ & $14.36 \pm 0.08$ & & 162546.38-145756.5 & $14.07 \pm 0.03$ & $13.81 \pm 0.04$ & & $-30.2 \pm 6.7$ & $-53.4 \pm 7.1$\\
16255231-0316518 & $15.95 \pm 0.08$ & $15.15 \pm 0.09$ & $14.86 \pm 0.12$ & & 162552.29-031652.3 & $14.69 \pm 0.03$ & $14.49 \pm 0.05$ & & $-29.1 \pm 9.3$ & $-48.3 \pm 9.5$\\
16255301-0329019 & $16.11 \pm 0.08$ & $15.50 \pm 0.12$ & $15.15 \pm 0.17$ & & 162553.01-032902.7 & $14.86 \pm 0.03$ & $14.67 \pm 0.06$ & & $-0.4 \pm 14.3$ & $-72.1 \pm 14.0$\\
16255355-0256007 & $13.39 \pm 0.03$ & $12.67 \pm 0.04$ & $12.39 \pm 0.03$ & & 162553.59-025600.9 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $53.6 \pm 6.6$ & $-17.0 \pm 6.4$\\
16255375-0546486 & $16.15 \pm 0.11$ & $15.52 \pm 0.13$ & $15.09 \pm 0.16$ & & 162553.54-054648.9 & $14.40 \pm 0.03$ & $14.20 \pm 0.05$ & & $-274.4 \pm 15.4$ & $-24.8 \pm 14.9$\\
16255446+1248194 & $15.75 \pm 0.07$ & $15.19 \pm 0.09$ & $14.85 \pm 0.09$ & & 162554.51+124818.7 & $14.68 \pm 0.03$ & $14.43 \pm 0.05$ & & $62.7 \pm 8.6$ & $-59.1 \pm 8.9$\\
16255684-1942415 & $15.02 \pm 0.04$ & $14.33 \pm 0.05$ & $13.87 \pm 0.05$ & & 162556.75-194241.6 & $13.63 \pm 0.03$ & $13.35 \pm 0.03$ & & $-111.2 \pm 8.3$ & $-15.8 \pm 9.6$\\
16255706+6715227 & $15.26 \pm 0.06$ & $14.76 \pm 0.07$ & $14.47 \pm 0.10$ & & 162557.07+671521.9 & $14.26 \pm 0.03$ & $14.08 \pm 0.03$ & & $3.1 \pm 2.1$ & $-66.2 \pm 9.5$\\
16255899+3347058 & $15.62 \pm 0.05$ & $14.69 \pm 0.06$ & $14.23 \pm 0.05$ & & 162559.01+334704.4 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $20.4 \pm 5.0$ & $-118.4 \pm 7.0$\\
16255937+0958027 & $16.62 \pm 0.14$ & $15.75 \pm 0.15$ & $15.44 \pm 0.18$ & & 162559.53+095802.6 & $15.21 \pm 0.04$ & $15.03 \pm 0.07$ & & $235.0 \pm 28.1$ & $-15.1 \pm 23.8$\\
16260061-1002420 & $15.80 \pm 0.09$ & $14.94 \pm 0.06$ & $14.30 \pm 0.07$ & & 162600.58-100242.4 & $13.77 \pm 0.03$ & $13.42 \pm 0.03$ & & $-44.9 \pm 7.4$ & $-38.0 \pm 8.2$\\
16260134-0639257 & $12.84 \pm 0.02$ & $12.21 \pm 0.02$ & $11.85 \pm 0.02$ & & 162601.27-063930.0 & $11.60 \pm 0.02$ & $11.38 \pm 0.02$ & & $-94.6 \pm 6.7$ & $-386.1 \pm 11.2$\\
16260204-1057541 & $16.00 \pm 0.08$ & $15.32 \pm 0.11$ & $14.91 \pm 0.12$ & & 162602.02-105754.6 & $14.74 \pm 0.03$ & $14.55 \pm 0.06$ & & $-27.1 \pm 9.2$ & $-46.4 \pm 10.3$\\
16260261-0241025 & $15.52 \pm 0.06$ & $14.96 \pm 0.07$ & $14.62 \pm 0.10$ & & 162602.61-024103.2 & $14.39 \pm 0.03$ & $14.22 \pm 0.05$ & & $-1.6 \pm 8.7$ & $-60.5 \pm 8.9$\\
16260302+2113132 & $15.48 \pm 0.05$ & $14.59 \pm 0.06$ & $13.92 \pm 0.05$ & & 162603.07+211311.9 & $13.31 \pm 0.02$ & $13.02 \pm 0.03$ & & $67.8 \pm 8.2$ & $-135.1 \pm 8.0$\\
16260434-0845459 & $15.20 \pm 0.04$ & $14.56 \pm 0.04$ & $14.19 \pm 0.06$ & & 162604.28-084546.5 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $-69.6 \pm 7.6$ & $-52.1 \pm 7.7$\\
16260815-1936530 & $15.58 \pm 0.05$ & $14.52 \pm 0.04$ & $14.03 \pm 0.06$ & & 162608.16-193653.6 & $13.78 \pm 0.03$ & $13.57 \pm 0.04$ & & $10.3 \pm 8.0$ & $-50.9 \pm 9.7$\\
16261052+6945394 & $16.20 \pm 0.13$ & $15.44 \pm 0.14$ & $14.99 \pm 0.17$ & & 162610.40+694540.5 & $14.82 \pm 0.03$ & $14.62 \pm 0.04$ & & $-58.5 \pm 2.7$ & $96.6 \pm 12.9$\\
16261103+5245204 & $15.18 \pm 0.04$ & $14.60 \pm 0.05$ & $14.28 \pm 0.08$ & & 162611.02+524519.5 & $14.12 \pm 0.02$ & $13.94 \pm 0.03$ & & $-6.5 \pm 3.2$ & $-72.5 \pm 7.6$\\
16261196-1604389 & $14.64 \pm 0.03$ & $13.91 \pm 0.03$ & $13.58 \pm 0.04$ & & 162611.87-160439.6 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $-116.2 \pm 6.6$ & $-57.9 \pm 6.6$\\
16261201-1009024 & $13.22 \pm 0.02$ & $12.65 \pm 0.02$ & $12.36 \pm 0.02$ & & 162611.96-100903.9 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $-72.6 \pm 6.6$ & $-130.8 \pm 7.2$\\
16261429+8558497 & $11.95 \pm 0.02$ & $11.35 \pm 0.01$ & $11.00 \pm 0.02$ & & 162612.02+855849.4 & $10.81 \pm 0.02$ & $10.63 \pm 0.02$ & & $-212.8 \pm 5.1$ & $-27.4 \pm 6.3$\\
16261437-1621249 & $13.70 \pm 0.02$ & $13.07 \pm 0.02$ & $12.78 \pm 0.03$ & & 162614.34-162125.3 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $-39.1 \pm 5.8$ & $-34.0 \pm 6.1$\\
16261572-0824309 & $15.87 \pm 0.07$ & $15.27 \pm 0.07$ & $14.86 \pm 0.14$ & & 162615.71-082430.4 & $14.52 \pm 0.03$ & $14.26 \pm 0.05$ & & $-19.3 \pm 8.7$ & $44.7 \pm 9.8$\\
16261590+5044329 & $15.97 \pm 0.07$ & $15.41 \pm 0.09$ & $15.08 \pm 0.15$ & & 162615.85+504433.2 & $14.90 \pm 0.03$ & $14.71 \pm 0.04$ & & $-44.2 \pm 4.8$ & $19.0 \pm 8.6$\\
16261641-1550260 & $14.02 \pm 0.02$ & $13.29 \pm 0.02$ & $12.98 \pm 0.03$ & & 162616.40-155026.3 & $12.80 \pm 0.03$ & $12.59 \pm 0.03$ & & $-22.2 \pm 5.8$ & $-26.3 \pm 6.2$\\
16261664-1254295 & $15.35 \pm 0.06$ & $14.80 \pm 0.06$ & $14.37 \pm 0.09$ & & 162616.64-125430.6 & $14.07 \pm 0.03$ & $13.81 \pm 0.04$ & & $-5.3 \pm 6.9$ & $-85.9 \pm 7.5$\\
16261842+6526394 & $14.29 \pm 0.03$ & $13.70 \pm 0.04$ & $13.42 \pm 0.04$ & & 162618.29+652638.7 & $13.24 \pm 0.02$ & $13.06 \pm 0.02$ & & $-78.6 \pm 2.9$ & $-66.0 \pm 13.1$\\
16262312-1132488 & $12.76 \pm 0.03$ & $12.23 \pm 0.02$ & $11.93 \pm 0.02$ & & 162623.09-113250.7 & $11.77 \pm 0.02$ & $11.55 \pm 0.02$ & & $-37.5 \pm 6.3$ & $-176.3 \pm 7.5$\\
16262368-0501389 & $15.04 \pm 0.05$ & $14.45 \pm 0.06$ & $13.99 \pm 0.06$ & & 162623.71-050138.4 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $37.2 \pm 7.2$ & $41.3 \pm 7.2$\\
16262405+4144386 & $15.68 \pm 0.06$ & $15.14 \pm 0.07$ & $14.81 \pm 0.11$ & & 162623.97+414438.2 & $14.50 \pm 0.03$ & $14.25 \pm 0.04$ & & $-72.3 \pm 5.1$ & $-33.4 \pm 10.4$\\
16262685-1455081 & $13.93 \pm 0.03$ & $13.29 \pm 0.03$ & $12.82 \pm 0.03$ & & 162626.81-145509.5 & $12.67 \pm 0.02$ & $12.49 \pm 0.03$ & & $-53.7 \pm 6.0$ & $-120.0 \pm 6.6$\\
16262822-0940562 & $15.12 \pm 0.05$ & $14.44 \pm 0.05$ & $14.07 \pm 0.05$ & & 162628.22-094056.7 & $13.91 \pm 0.04$ & $13.72 \pm 0.04$ & & $0.7 \pm 8.4$ & $-44.8 \pm 8.6$\\
16262893+3913066 & $15.07 \pm 0.04$ & $14.41 \pm 0.04$ & $14.12 \pm 0.06$ & & 162628.89+391306.5 & $13.96 \pm 0.03$ & $13.77 \pm 0.03$ & & $-33.2 \pm 4.8$ & $-8.2 \pm 7.2$\\
16263025+5255264 & $16.04 \pm 0.08$ & $15.38 \pm 0.10$ & $15.02 \pm 0.15$ & & 162630.27+525525.0 & $14.81 \pm 0.03$ & $14.60 \pm 0.04$ & & $13.1 \pm 4.4$ & $-118.3 \pm 12.1$\\
16263029-1420090 & $16.54 \pm 0.11$ & $15.79 \pm 0.11$ & $15.49 \pm 0.19$ & & 162630.33-142010.5 & $15.13 \pm 0.04$ & $14.85 \pm 0.07$ & & $44.4 \pm 18.4$ & $-121.8 \pm 21.1$\\
16263044+4304578 & $14.97 \pm 0.04$ & $14.41 \pm 0.04$ & $14.10 \pm 0.07$ & & 162630.44+430458.3 & $13.84 \pm 0.02$ & $13.65 \pm 0.03$ & & $0.3 \pm 4.3$ & $37.8 \pm 7.0$\\
16263048-1620552 & $13.82 \pm 0.02$ & $13.00 \pm 0.02$ & $12.65 \pm 0.02$ & & 162630.45-162054.9 & $12.43 \pm 0.02$ & $12.19 \pm 0.02$ & & $-32.4 \pm 5.7$ & $20.7 \pm 6.0$\\
16263076-0250010 & $13.85 \pm 0.03$ & $13.19 \pm 0.03$ & $12.85 \pm 0.03$ & & 162630.78-025000.6 & $12.65 \pm 0.02$ & $12.45 \pm 0.03$ & & $14.4 \pm 7.4$ & $33.8 \pm 6.6$\\
16263099-0200107 & $16.16 \pm 0.10$ & $15.10 \pm 0.09$ & $14.62 \pm 0.11$ & & 162630.96-020010.5 & $14.01 \pm 0.03$ & $13.60 \pm 0.04$ & & $-42.3 \pm 8.8$ & $20.9 \pm 8.8$\\
16263165+1217550 & $13.95 \pm 0.02$ & $13.37 \pm 0.03$ & $13.08 \pm 0.03$ & & 162631.65+121754.3 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $-3.5 \pm 6.5$ & $-63.0 \pm 7.6$\\
16263188+0740098 & $13.74 \pm 0.02$ & $13.10 \pm 0.02$ & $12.79 \pm 0.03$ & & 162631.87+074009.4 & $12.63 \pm 0.02$ & $12.45 \pm 0.02$ & & $-20.0 \pm 9.0$ & $-38.4 \pm 7.4$\\
16263506-0952549 & $16.21 \pm 0.08$ & $15.33 \pm 0.08$ & $15.03 \pm 0.13$ & & 162635.06-095255.7 & $14.67 \pm 0.03$ & $14.37 \pm 0.06$ & & $-4.0 \pm 10.5$ & $-76.5 \pm 11.1$\\
16263576+6927405 & $15.24 \pm 0.05$ & $14.66 \pm 0.06$ & $14.27 \pm 0.08$ & & 162635.60+692740.0 & $14.00 \pm 0.02$ & $13.82 \pm 0.03$ & & $-74.3 \pm 2.5$ & $-41.6 \pm 10.7$\\
16263637+6103411 & $15.11 \pm 0.06$ & $14.54 \pm 0.07$ & $14.24 \pm 0.07$ & & 162636.37+610340.0 & $13.91 \pm 0.02$ & $13.72 \pm 0.03$ & & $-0.7 \pm 2.6$ & $-111.0 \pm 9.7$\\
16263649-0916054 & $12.84 \pm 0.02$ & $12.25 \pm 0.02$ & $11.93 \pm 0.02$ & & 162636.38-091606.7 & $11.72 \pm 0.02$ & $11.54 \pm 0.02$ & & $-135.5 \pm 7.1$ & $-122.9 \pm 7.0$\\
16263663+5504445 & $13.44 \pm 0.02$ & $12.91 \pm 0.02$ & $12.60 \pm 0.02$ & & 162636.57+550445.0 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-42.8 \pm 3.3$ & $46.1 \pm 7.4$\\
16263667+6239557 & $15.40 \pm 0.06$ & $14.85 \pm 0.08$ & $14.57 \pm 0.07$ & & 162636.58+623956.2 & $14.36 \pm 0.03$ & $14.17 \pm 0.03$ & & $-54.7 \pm 3.7$ & $40.2 \pm 9.4$\\
16263694+1220175 & $16.10 \pm 0.09$ & $15.41 \pm 0.13$ & $14.95 \pm 0.12$ & & 162636.89+122017.3 & $14.72 \pm 0.03$ & $14.52 \pm 0.05$ & & $-55.7 \pm 10.6$ & $-13.9 \pm 11.2$\\
16263737+6040431 & $12.69 \pm 0.02$ & $12.05 \pm 0.03$ & $11.69 \pm 0.02$ & & 162637.16+604043.6 & $11.40 \pm 0.02$ & $11.19 \pm 0.02$ & & $-148.2 \pm 7.5$ & $43.4 \pm 7.9$\\
16263934+4732271 & $13.85 \pm 0.02$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 162639.30+473227.7 & $12.84 \pm 0.02$ & $12.65 \pm 0.02$ & & $-38.0 \pm 3.6$ & $53.4 \pm 6.7$\\
16263962+0545114 & $13.88 \pm 0.03$ & $13.32 \pm 0.02$ & $12.96 \pm 0.03$ & & 162639.66+054511.0 & $12.80 \pm 0.02$ & $12.57 \pm 0.03$ & & $50.7 \pm 10.7$ & $-37.4 \pm 6.7$\\
16264032+7950390 & $15.49 \pm 0.06$ & $14.91 \pm 0.07$ & $14.63 \pm 0.09$ & & 162640.18+795039.1 & $14.44 \pm 0.03$ & $14.19 \pm 0.03$ & & $-33.0 \pm 1.1$ & $15.7 \pm 8.4$\\
16264158+5131397 & $14.30 \pm 0.03$ & $13.73 \pm 0.03$ & $13.47 \pm 0.04$ & & 162641.60+513140.2 & $13.22 \pm 0.02$ & $13.01 \pm 0.02$ & & $17.6 \pm 3.2$ & $47.5 \pm 7.0$\\
16264415-0507194 & $13.45 \pm 0.02$ & $12.81 \pm 0.02$ & $12.54 \pm 0.03$ & & 162644.08-050720.1 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $-87.1 \pm 6.8$ & $-68.0 \pm 7.4$\\
16264445-1700088 & $15.55 \pm 0.05$ & $14.70 \pm 0.04$ & $14.32 \pm 0.06$ & & 162644.40-170009.7 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $-62.9 \pm 6.7$ & $-77.9 \pm 7.3$\\
16264447+4550517 & $15.80 \pm 0.07$ & $15.26 \pm 0.09$ & $14.97 \pm 0.14$ & & 162644.43+455052.0 & $14.63 \pm 0.03$ & $14.45 \pm 0.04$ & & $-34.2 \pm 5.2$ & $23.3 \pm 9.1$\\
16264531-1316463 & $15.29 \pm 0.05$ & $14.62 \pm 0.05$ & $14.29 \pm 0.07$ & & 162645.28-131647.1 & $14.03 \pm 0.03$ & $13.80 \pm 0.04$ & & $-27.7 \pm 6.6$ & $-61.3 \pm 7.1$\\
16264601+4218553 & $15.53 \pm 0.05$ & $14.95 \pm 0.07$ & $14.60 \pm 0.10$ & & 162645.95+421854.6 & $14.31 \pm 0.03$ & $14.05 \pm 0.03$ & & $-63.8 \pm 5.2$ & $-66.1 \pm 8.9$\\
16264733-0504549 & $14.35 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 162647.31-050455.5 & $13.30 \pm 0.03$ & $13.09 \pm 0.03$ & & $-32.1 \pm 7.0$ & $-51.5 \pm 7.7$\\
16264782+8310356 & $15.24 \pm 0.05$ & $14.59 \pm 0.06$ & $14.32 \pm 0.07$ & & 162647.97+831035.0 & $14.16 \pm 0.03$ & $13.89 \pm 0.03$ & & $23.7 \pm 0.8$ & $-57.1 \pm 8.5$\\
16265111+3223202 & $15.22 \pm 0.04$ & $14.57 \pm 0.04$ & $14.26 \pm 0.06$ & & 162651.05+322320.9 & $14.04 \pm 0.03$ & $13.80 \pm 0.03$ & & $-58.4 \pm 5.3$ & $56.2 \pm 7.4$\\
16265383+0530370 & $14.47 \pm 0.04$ & $13.91 \pm 0.04$ & $13.62 \pm 0.05$ & & 162653.75+053036.8 & $13.46 \pm 0.03$ & $13.21 \pm 0.03$ & & $-111.5 \pm 8.0$ & $-21.5 \pm 6.9$\\
16265613+4956231 & $15.98 \pm 0.07$ & $15.36 \pm 0.09$ & $15.01 \pm 0.14$ & & 162656.09+495623.2 & $14.84 \pm 0.03$ & $14.65 \pm 0.04$ & & $-34.4 \pm 4.4$ & $1.6 \pm 9.2$\\
16265698+3954482 & $13.28 \pm 0.02$ & $12.66 \pm 0.02$ & $12.28 \pm 0.02$ & & 162657.02+395448.0 & $12.05 \pm 0.02$ & $11.81 \pm 0.02$ & & $30.8 \pm 4.3$ & $-13.7 \pm 5.8$\\
16265882-1723205 & $15.21 \pm 0.04$ & $14.50 \pm 0.05$ & $14.23 \pm 0.07$ & & 162658.81-172320.9 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $-12.9 \pm 6.5$ & $-32.6 \pm 7.0$\\
16265926-0420420 & $12.41 \pm 0.02$ & $11.81 \pm 0.02$ & $11.53 \pm 0.02$ & & 162659.23-042042.6 & $11.32 \pm 0.02$ & $11.13 \pm 0.02$ & & $-46.9 \pm 7.2$ & $-52.5 \pm 6.4$\\
16270066-1539594 & $14.72 \pm 0.03$ & $13.93 \pm 0.03$ & $13.56 \pm 0.05$ & & 162700.63-154002.3 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $-29.7 \pm 6.1$ & $-233.7 \pm 8.0$\\
16270151-1641551 & $15.48 \pm 0.05$ & $14.44 \pm 0.05$ & $14.16 \pm 0.07$ & & 162701.47-164155.1 & $13.79 \pm 0.03$ & $13.58 \pm 0.04$ & & $-49.3 \pm 6.6$ & $2.1 \pm 6.9$\\
16270263+3811520 & $16.13 \pm 0.09$ & $15.61 \pm 0.12$ & $15.25 \pm 0.16$ & & 162702.52+381152.3 & $14.91 \pm 0.03$ & $14.63 \pm 0.04$ & & $-106.2 \pm 12.2$ & $24.1 \pm 18.3$\\
16270294-1042473 & $13.26 \pm 0.03$ & $12.65 \pm 0.03$ & $12.26 \pm 0.03$ & & 162702.84-104248.8 & $11.95 \pm 0.02$ & $11.74 \pm 0.02$ & & $-133.4 \pm 7.0$ & $-133.7 \pm 7.1$\\
16270317-0725551 & $13.58 \pm 0.03$ & $12.99 \pm 0.02$ & $12.70 \pm 0.03$ & & 162703.14-072555.1 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $-44.8 \pm 8.0$ & $-3.4 \pm 6.5$\\
16270340-0140009 & $14.45 \pm 0.04$ & $13.84 \pm 0.05$ & $13.56 \pm 0.05$ & & 162703.43-014001.3 & $13.24 \pm 0.03$ & $13.06 \pm 0.03$ & & $39.0 \pm 6.9$ & $-33.9 \pm 6.9$\\
16270433-1539447 & $15.15 \pm 0.05$ & $14.22 \pm 0.04$ & $13.91 \pm 0.05$ & & 162704.33-153945.4 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $3.5 \pm 6.3$ & $-59.6 \pm 6.8$\\
16270471-1705321 & $13.99 \pm 0.02$ & $13.08 \pm 0.02$ & $12.62 \pm 0.02$ & & 162704.72-170532.5 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $8.3 \pm 5.7$ & $-32.8 \pm 6.1$\\
16270525+0052542 & $16.42 \pm 0.12$ & $15.82 \pm 0.12$ & $15.30 \pm 0.17$ & & 162705.21+005252.2 & $14.87 \pm 0.04$ & $14.66 \pm 0.06$ & & $-53.9 \pm 19.4$ & $-186.5 \pm 20.0$\\
16270586+5139045 & $12.45 \pm 0.02$ & $11.90 \pm 0.02$ & $11.62 \pm 0.01$ & & 162705.83+513905.6 & $11.45 \pm 0.02$ & $11.25 \pm 0.02$ & & $-25.6 \pm 2.9$ & $89.9 \pm 7.0$\\
16270622+0820007 & $13.35 \pm 0.02$ & $12.75 \pm 0.02$ & $12.40 \pm 0.02$ & & 162706.17+082000.8 & $12.17 \pm 0.02$ & $11.94 \pm 0.02$ & & $-71.5 \pm 7.4$ & $19.8 \pm 7.3$\\
16270687+5409336 & $16.35 \pm 0.11$ & $15.68 \pm 0.12$ & $15.34 \pm 0.17$ & & 162706.83+540932.6 & $15.12 \pm 0.03$ & $14.95 \pm 0.04$ & & $-29.9 \pm 6.9$ & $-90.6 \pm 17.2$\\
16270824+5741274 & $13.93 \pm 0.02$ & $13.30 \pm 0.02$ & $12.96 \pm 0.02$ & & 162708.15+574128.0 & $12.71 \pm 0.02$ & $12.47 \pm 0.02$ & & $-58.6 \pm 3.6$ & $50.0 \pm 6.8$\\
16270882+1255207 & $15.36 \pm 0.04$ & $14.78 \pm 0.07$ & $14.43 \pm 0.08$ & & 162708.76+125521.5 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $-76.0 \pm 8.0$ & $63.5 \pm 7.6$\\
16270943+1522119 & $12.93 \pm 0.02$ & $12.32 \pm 0.03$ & $12.03 \pm 0.02$ & & 162709.27+152212.2 & $11.82 \pm 0.02$ & $11.65 \pm 0.02$ & & $-228.9 \pm 9.4$ & $23.9 \pm 7.1$\\
16270968-0717396 & $15.69 \pm 0.07$ & $14.97 \pm 0.06$ & $14.65 \pm 0.09$ & & 162709.65-071740.0 & $14.46 \pm 0.03$ & $14.26 \pm 0.05$ & & $-41.8 \pm 10.7$ & $-34.5 \pm 8.3$\\
16271098-1710502 & $14.82 \pm 0.04$ & $13.94 \pm 0.02$ & $13.50 \pm 0.04$ & & 162711.00-171049.7 & $13.28 \pm 0.03$ & $13.10 \pm 0.03$ & & $20.9 \pm 6.1$ & $34.2 \pm 6.5$\\
16271105-0630221 & $14.90 \pm 0.04$ & $14.25 \pm 0.03$ & $13.90 \pm 0.05$ & & 162711.01-063021.8 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-61.7 \pm 7.9$ & $25.6 \pm 7.9$\\
16271152-0225299 & $15.16 \pm 0.04$ & $14.54 \pm 0.05$ & $14.24 \pm 0.07$ & & 162711.49-022529.9 & $14.07 \pm 0.03$ & $13.89 \pm 0.04$ & & $-39.5 \pm 7.7$ & $5.0 \pm 8.0$\\
16271275-0946228 & $15.35 \pm 0.04$ & $14.73 \pm 0.05$ & $14.37 \pm 0.06$ & & 162712.71-094622.9 & $14.19 \pm 0.03$ & $14.01 \pm 0.05$ & & $-46.1 \pm 7.9$ & $-8.8 \pm 8.2$\\
16271285+1422036 & $14.18 \pm 0.03$ & $13.66 \pm 0.05$ & $13.35 \pm 0.04$ & & 162712.88+142203.5 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $55.1 \pm 7.9$ & $-13.8 \pm 7.4$\\
16271516-2004383 & $15.79 \pm 0.06$ & $14.76 \pm 0.06$ & $14.34 \pm 0.08$ & & 162715.16-200438.8 & $14.11 \pm 0.03$ & $13.82 \pm 0.04$ & & $9.9 \pm 8.3$ & $-47.6 \pm 8.0$\\
16271605+4140447 & $15.85 \pm 0.08$ & $15.30 \pm 0.09$ & $14.85 \pm 0.12$ & & 162716.00+414043.7 & $14.45 \pm 0.03$ & $14.19 \pm 0.04$ & & $-50.0 \pm 5.0$ & $-82.8 \pm 8.5$\\
16271622-1647202 & $15.50 \pm 0.06$ & $14.63 \pm 0.05$ & $14.19 \pm 0.07$ & & 162716.25-164720.5 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $31.0 \pm 6.6$ & $-23.5 \pm 7.1$\\
16271693+3514132 & $13.21 \pm 0.02$ & $12.55 \pm 0.02$ & $12.22 \pm 0.02$ & & 162716.95+351412.8 & $11.99 \pm 0.02$ & $11.81 \pm 0.02$ & & $20.3 \pm 4.3$ & $-31.3 \pm 6.6$\\
16271825+3538347 & $12.35 \pm 0.02$ & $11.73 \pm 0.02$ & $11.35 \pm 0.02$ & & 162718.14+353836.8 & $11.12 \pm 0.02$ & $10.93 \pm 0.02$ & & $-111.7 \pm 5.6$ & $169.5 \pm 8.1$\\
16271867+0128185 & $15.98 \pm 0.08$ & $15.43 \pm 0.09$ & $14.96 \pm 0.15$ & & 162718.66+012819.3 & $14.81 \pm 0.03$ & $14.54 \pm 0.05$ & & $-22.1 \pm 9.0$ & $78.6 \pm 9.5$\\
16272149+5017538 & $16.37 \pm 0.10$ & $15.76 \pm 0.13$ & $15.45 \pm 0.20$ & & 162721.58+501753.4 & $15.19 \pm 0.03$ & $14.98 \pm 0.05$ & & $70.9 \pm 10.3$ & $-32.8 \pm 23.6$\\
16272288+4136501 & $15.37 \pm 0.05$ & $14.85 \pm 0.06$ & $14.56 \pm 0.09$ & & 162722.92+413649.0 & $14.31 \pm 0.03$ & $14.06 \pm 0.04$ & & $42.6 \pm 4.5$ & $-96.7 \pm 8.4$\\
16272312+7009142 & $14.39 \pm 0.03$ & $13.84 \pm 0.04$ & $13.52 \pm 0.05$ & & 162723.16+700914.6 & $13.35 \pm 0.02$ & $13.14 \pm 0.02$ & & $15.5 \pm 1.4$ & $34.6 \pm 6.6$\\
16272482-1053399 & $15.38 \pm 0.05$ & $14.72 \pm 0.04$ & $14.40 \pm 0.08$ & & 162724.80-105340.3 & $14.20 \pm 0.03$ & $13.90 \pm 0.04$ & & $-34.6 \pm 7.7$ & $-36.2 \pm 8.0$\\
16272742-2031145 & $15.64 \pm 0.07$ & $14.60 \pm 0.06$ & $14.18 \pm 0.07$ & & 162727.37-203114.4 & $13.70 \pm 0.03$ & $13.45 \pm 0.04$ & & $-57.2 \pm 6.9$ & $12.9 \pm 7.5$\\
16272759-0746593 & $16.27 \pm 0.12$ & $15.67 \pm 0.14$ & $14.60 \pm 0.11$ & & 162727.63-074658.8 & $14.02 \pm 0.03$ & $13.78 \pm 0.04$ & & $57.1 \pm 11.1$ & $47.1 \pm 12.1$\\
16272768-1722403 & $13.92 \pm 0.03$ & $13.02 \pm 0.03$ & $12.62 \pm 0.03$ & & 162727.61-172241.0 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-73.8 \pm 5.8$ & $-59.6 \pm 6.1$\\
16272794+8105075 & $13.03 \pm 0.02$ & $12.33 \pm 0.02$ & $11.88 \pm 0.02$ & & 162726.78+810511.3 & $11.55 \pm 0.02$ & $11.29 \pm 0.02$ & & $-240.2 \pm 5.7$ & $339.9 \pm 11.3$\\
16273141-0608527 & $14.86 \pm 0.04$ & $14.15 \pm 0.04$ & $13.79 \pm 0.06$ & & 162731.38-060852.7 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $-41.2 \pm 7.1$ & $-8.0 \pm 9.4$\\
16273148-1238193 & $12.97 \pm 0.02$ & $12.44 \pm 0.02$ & $12.12 \pm 0.02$ & & 162731.53-123821.9 & $11.93 \pm 0.02$ & $11.69 \pm 0.02$ & & $52.5 \pm 5.9$ & $-215.7 \pm 7.4$\\
16273206+1308111 & $15.67 \pm 0.07$ & $14.86 \pm 0.08$ & $14.44 \pm 0.07$ & & 162732.00+130812.5 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $-96.2 \pm 8.2$ & $134.6 \pm 8.9$\\
16273244-2026458 & $16.43 \pm 0.14$ & $15.23 \pm 0.07$ & $14.48 \pm 0.09$ & & 162732.41-202646.3 & $14.23 \pm 0.03$ & $13.96 \pm 0.05$ & & $-36.1 \pm 9.7$ & $-40.1 \pm 9.7$\\
16273306+6458078 & $14.26 \pm 0.02$ & $13.71 \pm 0.03$ & $13.31 \pm 0.04$ & & 162732.85+645809.4 & $13.14 \pm 0.02$ & $12.91 \pm 0.02$ & & $-114.9 \pm 3.3$ & $144.7 \pm 8.6$\\
16273435+0822031 & $13.76 \pm 0.03$ & $13.22 \pm 0.03$ & $12.93 \pm 0.03$ & & 162734.37+082202.4 & $12.74 \pm 0.02$ & $12.54 \pm 0.03$ & & $29.4 \pm 7.4$ & $-61.4 \pm 13.8$\\
16273493+5110360 & $14.43 \pm 0.02$ & $13.78 \pm 0.03$ & $13.48 \pm 0.04$ & & 162734.92+511035.5 & $13.29 \pm 0.02$ & $13.08 \pm 0.02$ & & $-8.3 \pm 3.0$ & $-43.0 \pm 6.4$\\
16273563+3048216 & $15.46 \pm 0.05$ & $14.85 \pm 0.06$ & $14.58 \pm 0.06$ & & 162735.60+304821.8 & $14.42 \pm 0.03$ & $14.22 \pm 0.04$ & & $-28.8 \pm 5.9$ & $15.6 \pm 7.6$\\
16273681-1433138 & $14.18 \pm 0.03$ & $13.51 \pm 0.03$ & $13.24 \pm 0.04$ & & 162736.74-143314.4 & $13.06 \pm 0.03$ & $12.89 \pm 0.03$ & & $-76.2 \pm 6.3$ & $-49.6 \pm 6.4$\\
16273811-0830182 & $15.37 \pm 0.04$ & $14.60 \pm 0.05$ & $14.05 \pm 0.04$ & & 162738.05-083018.9 & $13.82 \pm 0.03$ & $13.57 \pm 0.04$ & & $-85.7 \pm 8.2$ & $-55.2 \pm 7.5$\\
16273887-1456055 & $13.97 \pm 0.03$ & $13.18 \pm 0.03$ & $12.83 \pm 0.03$ & & 162738.89-145605.2 & $12.66 \pm 0.02$ & $12.48 \pm 0.02$ & & $25.1 \pm 5.8$ & $19.2 \pm 6.1$\\
16273935+7326384 & $13.01 \pm 0.02$ & $12.48 \pm 0.03$ & $12.12 \pm 0.02$ & & 162738.94+732638.6 & $11.89 \pm 0.02$ & $11.68 \pm 0.02$ & & $-170.0 \pm 4.6$ & $23.1 \pm 7.9$\\
16273941-0917545 & $13.60 \pm 0.03$ & $12.98 \pm 0.02$ & $12.71 \pm 0.03$ & & 162739.28-091754.8 & $12.53 \pm 0.02$ & $12.32 \pm 0.02$ & & $-173.8 \pm 7.5$ & $-19.1 \pm 6.6$\\
16273968+0052075 & $15.45 \pm 0.05$ & $14.94 \pm 0.06$ & $14.57 \pm 0.10$ & & 162739.63+005207.2 & $14.39 \pm 0.03$ & $14.16 \pm 0.04$ & & $-69.3 \pm 8.1$ & $-20.6 \pm 9.4$\\
16274021-0652248 & $15.71 \pm 0.05$ & $15.11 \pm 0.06$ & $14.75 \pm 0.10$ & & 162740.22-065225.5 & $14.44 \pm 0.03$ & $14.18 \pm 0.05$ & & $2.6 \pm 12.1$ & $-55.8 \pm 8.9$\\
16274022+7508134 & $16.38 \pm 0.13$ & $15.62 \pm 0.15$ & $15.05 \pm 0.12$ & & 162740.33+750813.4 & $14.81 \pm 0.03$ & $14.60 \pm 0.03$ & & $42.3 \pm 2.0$ & $-1.8 \pm 17.3$\\
16274034-0711201 & $15.81 \pm 0.06$ & $15.27 \pm 0.09$ & $14.81 \pm 0.11$ & & 162740.37-071119.7 & $14.63 \pm 0.03$ & $14.39 \pm 0.05$ & & $46.2 \pm 12.6$ & $36.4 \pm 9.5$\\
16274061-0626425 & $14.55 \pm 0.03$ & $13.84 \pm 0.03$ & $13.53 \pm 0.05$ & & 162740.60-062643.0 & $13.34 \pm 0.03$ & $13.12 \pm 0.03$ & & $-17.5 \pm 8.3$ & $-44.1 \pm 7.7$\\
16274192+6643427 & $13.57 \pm 0.02$ & $12.97 \pm 0.02$ & $12.70 \pm 0.03$ & & 162741.97+664341.6 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $23.8 \pm 2.0$ & $-103.5 \pm 7.0$\\
16274241+4104419 & $15.09 \pm 0.04$ & $14.57 \pm 0.05$ & $14.26 \pm 0.07$ & & 162742.36+410442.8 & $13.96 \pm 0.03$ & $13.77 \pm 0.03$ & & $-46.3 \pm 4.3$ & $76.7 \pm 6.7$\\
16274299-0805422 & $13.38 \pm 0.02$ & $12.77 \pm 0.03$ & $12.50 \pm 0.03$ & & 162742.96-080542.9 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $-35.7 \pm 7.3$ & $-59.7 \pm 6.7$\\
16274341-2034017 & $14.23 \pm 0.03$ & $13.15 \pm 0.02$ & $12.68 \pm 0.03$ & & 162743.40-203402.1 & $12.45 \pm 0.02$ & $12.20 \pm 0.02$ & & $-18.4 \pm 6.0$ & $-30.4 \pm 6.7$\\
16274454-0057466 & $14.36 \pm 0.03$ & $13.82 \pm 0.04$ & $13.50 \pm 0.05$ & & 162744.51-005746.7 & $13.27 \pm 0.03$ & $13.08 \pm 0.03$ & & $-38.4 \pm 7.7$ & $-13.9 \pm 6.9$\\
16274468-1919150 & $14.60 \pm 0.04$ & $13.96 \pm 0.02$ & $13.69 \pm 0.05$ & & 162744.71-191915.6 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $32.5 \pm 6.3$ & $-49.4 \pm 7.0$\\
16274481+0037273 & $15.44 \pm 0.06$ & $14.80 \pm 0.07$ & $14.52 \pm 0.09$ & & 162744.84+003728.0 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $41.4 \pm 7.9$ & $65.6 \pm 9.4$\\
16274565-1331484 & $15.34 \pm 0.04$ & $14.65 \pm 0.05$ & $14.35 \pm 0.07$ & & 162745.64-133148.9 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $-12.3 \pm 6.9$ & $-35.2 \pm 7.3$\\
16274662+5328334 & $15.27 \pm 0.04$ & $14.61 \pm 0.04$ & $14.31 \pm 0.08$ & & 162746.64+532834.3 & $14.10 \pm 0.02$ & $13.88 \pm 0.03$ & & $12.8 \pm 3.1$ & $67.0 \pm 8.1$\\
16274675-1518537 & $15.23 \pm 0.05$ & $14.30 \pm 0.03$ & $13.83 \pm 0.05$ & & 162746.74-151854.4 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-6.3 \pm 6.3$ & $-59.5 \pm 6.8$\\
16274703+0804310 & $14.14 \pm 0.03$ & $13.53 \pm 0.03$ & $13.20 \pm 0.04$ & & 162747.03+080430.4 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $-11.0 \pm 7.4$ & $-53.0 \pm 9.3$\\
16274792+3434179 & $12.93 \pm 0.02$ & $12.38 \pm 0.02$ & $12.11 \pm 0.02$ & & 162748.04+343415.7 & $11.91 \pm 0.02$ & $11.73 \pm 0.02$ & & $113.2 \pm 5.0$ & $-184.0 \pm 8.3$\\
16274793-0631065 & $15.30 \pm 0.05$ & $14.65 \pm 0.05$ & $14.38 \pm 0.07$ & & 162747.96-063106.9 & $14.21 \pm 0.03$ & $14.04 \pm 0.04$ & & $40.8 \pm 9.1$ & $-33.8 \pm 7.9$\\
16274912-1411400 & $15.27 \pm 0.05$ & $14.49 \pm 0.06$ & $14.14 \pm 0.06$ & & 162749.08-141140.5 & $13.85 \pm 0.03$ & $13.67 \pm 0.04$ & & $-43.1 \pm 6.6$ & $-43.3 \pm 7.0$\\
16275003+0836036 & $14.94 \pm 0.04$ & $14.11 \pm 0.04$ & $13.72 \pm 0.05$ & & 162750.03+083600.5 & $13.45 \pm 0.03$ & $13.09 \pm 0.03$ & & $11.8 \pm 7.6$ & $-303.1 \pm 14.2$\\
16275049-0515330 & $15.85 \pm 0.08$ & $15.20 \pm 0.08$ & $14.73 \pm 0.12$ & & 162750.44-051532.8 & $14.53 \pm 0.03$ & $14.35 \pm 0.05$ & & $-74.1 \pm 9.5$ & $19.5 \pm 8.8$\\
16275154+1731012 & $14.30 \pm 0.03$ & $13.72 \pm 0.03$ & $13.38 \pm 0.04$ & & 162751.48+173101.0 & $13.16 \pm 0.02$ & $12.94 \pm 0.03$ & & $-75.5 \pm 6.5$ & $-17.2 \pm 6.9$\\
16275189-1530585 & $16.06 \pm 0.08$ & $15.05 \pm 0.08$ & $14.63 \pm 0.08$ & & 162751.91-153059.3 & $14.42 \pm 0.03$ & $14.21 \pm 0.05$ & & $16.3 \pm 8.4$ & $-63.0 \pm 9.3$\\
16275460+6057214 & $16.08 \pm 0.11$ & $15.47 \pm 0.13$ & $15.14 \pm 0.17$ & & 162754.46+605720.0 & $14.63 \pm 0.03$ & $14.41 \pm 0.03$ & & $-87.5 \pm 5.9$ & $-129.7 \pm 16.9$\\
16275573+4014001 & $13.03 \pm 0.02$ & $12.46 \pm 0.02$ & $12.17 \pm 0.02$ & & 162755.46+401359.3 & $12.00 \pm 0.02$ & $11.78 \pm 0.02$ & & $-279.4 \pm 7.7$ & $-75.7 \pm 6.6$\\
16275668-1702340 & $13.85 \pm 0.04$ & $13.13 \pm 0.05$ & $12.79 \pm 0.04$ & & 162756.65-170233.9 & $12.60 \pm 0.03$ & $12.42 \pm 0.03$ & & $-35.6 \pm 6.4$ & $10.9 \pm 6.2$\\
16275923-1651196 & $16.12 \pm 0.08$ & $15.15 \pm 0.06$ & $14.65 \pm 0.09$ & & 162759.22-165120.3 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $-11.1 \pm 8.6$ & $-56.0 \pm 8.8$\\
16275997-0516154 & $13.42 \pm 0.03$ & $12.76 \pm 0.03$ & $12.49 \pm 0.03$ & & 162759.92-051615.7 & $12.31 \pm 0.03$ & $12.14 \pm 0.02$ & & $-67.6 \pm 7.5$ & $-27.9 \pm 6.5$\\
16280107-0207535 & $15.48 \pm 0.07$ & $14.86 \pm 0.05$ & $14.44 \pm 0.10$ & & 162801.05-020754.0 & $14.25 \pm 0.03$ & $14.02 \pm 0.04$ & & $-26.6 \pm 8.4$ & $-45.8 \pm 8.6$\\
16280307+0349216 & $14.52 \pm 0.03$ & $13.92 \pm 0.04$ & $13.61 \pm 0.05$ & & 162803.07+034920.4 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $1.5 \pm 9.2$ & $-105.2 \pm 7.4$\\
16280382+6216098 & $14.66 \pm 0.04$ & $14.12 \pm 0.04$ & $13.80 \pm 0.05$ & & 162803.76+621610.0 & $13.64 \pm 0.02$ & $13.39 \pm 0.03$ & & $-35.0 \pm 2.7$ & $22.0 \pm 8.2$\\
16280409-1913463 & $14.67 \pm 0.03$ & $13.85 \pm 0.03$ & $13.46 \pm 0.04$ & & 162804.06-191346.2 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $-38.5 \pm 6.3$ & $5.8 \pm 6.8$\\
16280453-0254543 & $12.69 \pm 0.02$ & $12.14 \pm 0.03$ & $11.87 \pm 0.02$ & & 162804.44-025455.0 & $11.68 \pm 0.02$ & $11.45 \pm 0.02$ & & $-120.5 \pm 10.0$ & $-63.1 \pm 6.5$\\
16280459-1612005 & $16.46 \pm 0.11$ & $15.38 \pm 0.09$ & $14.84 \pm 0.09$ & & 162804.55-161200.9 & $14.66 \pm 0.03$ & $14.47 \pm 0.06$ & & $-50.5 \pm 8.7$ & $-34.8 \pm 9.5$\\
16280542-1405310 & $14.50 \pm 0.03$ & $13.79 \pm 0.03$ & $13.40 \pm 0.04$ & & 162805.39-140531.1 & $13.24 \pm 0.03$ & $13.04 \pm 0.03$ & & $-38.3 \pm 6.1$ & $-9.3 \pm 6.3$\\
16280563+3147489 & $16.65 \pm 0.11$ & $15.95 \pm 0.13$ & $15.64 \pm 0.16$ & & 162805.52+314748.1 & $15.34 \pm 0.04$ & $15.16 \pm 0.07$ & & $-117.8 \pm 12.0$ & $-67.2 \pm 16.6$\\
16280665+4713503 & $14.43 \pm 0.03$ & $13.78 \pm 0.03$ & $13.45 \pm 0.04$ & & 162806.55+471349.8 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $-87.7 \pm 4.2$ & $-46.1 \pm 6.8$\\
16280690+0517027 & $15.81 \pm 0.07$ & $15.09 \pm 0.08$ & $14.63 \pm 0.10$ & & 162806.88+051701.3 & $14.21 \pm 0.03$ & $13.95 \pm 0.04$ & & $-23.9 \pm 7.4$ & $-124.7 \pm 8.7$\\
16280719+5351059 & $14.33 \pm 0.03$ & $13.78 \pm 0.03$ & $13.48 \pm 0.04$ & & 162807.24+535105.9 & $13.23 \pm 0.02$ & $13.00 \pm 0.02$ & & $37.8 \pm 3.2$ & $-6.1 \pm 6.0$\\
16280801+3825240 & $14.65 \pm 0.04$ & $14.06 \pm 0.04$ & $13.79 \pm 0.05$ & & 162807.98+382524.5 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $-33.3 \pm 5.2$ & $38.5 \pm 7.7$\\
16280816+5534541 & $14.92 \pm 0.04$ & $14.33 \pm 0.04$ & $14.02 \pm 0.05$ & & 162808.06+553454.1 & $13.80 \pm 0.02$ & $13.55 \pm 0.03$ & & $-72.5 \pm 4.3$ & $-3.4 \pm 7.3$\\
16280852+5323146 & $15.33 \pm 0.05$ & $14.81 \pm 0.06$ & $14.53 \pm 0.09$ & & 162808.48+532314.7 & $14.27 \pm 0.02$ & $14.08 \pm 0.03$ & & $-31.5 \pm 3.4$ & $7.0 \pm 7.7$\\
16281027+4845412 & $14.07 \pm 0.02$ & $13.50 \pm 0.03$ & $13.17 \pm 0.03$ & & 162810.25+484541.8 & $13.01 \pm 0.02$ & $12.80 \pm 0.03$ & & $-9.6 \pm 3.2$ & $55.6 \pm 6.3$\\
16281141-1918451 & $14.99 \pm 0.04$ & $14.40 \pm 0.04$ & $14.10 \pm 0.05$ & & 162811.42-191845.7 & $13.88 \pm 0.03$ & $13.63 \pm 0.04$ & & $22.5 \pm 7.6$ & $-57.2 \pm 7.8$\\
16281164+0937016 & $14.16 \pm 0.03$ & $13.59 \pm 0.04$ & $13.30 \pm 0.04$ & & 162811.67+093700.8 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $55.0 \pm 8.3$ & $-81.8 \pm 9.4$\\
16281338+4354349 & $15.19 \pm 0.05$ & $14.52 \pm 0.05$ & $14.21 \pm 0.07$ & & 162813.35+435434.9 & $14.02 \pm 0.03$ & $13.83 \pm 0.03$ & & $-30.7 \pm 5.1$ & $-0.8 \pm 7.2$\\
16281434-1608457 & $15.31 \pm 0.05$ & $14.42 \pm 0.04$ & $14.03 \pm 0.06$ & & 162814.35-160846.4 & $13.70 \pm 0.03$ & $13.49 \pm 0.04$ & & $3.1 \pm 6.4$ & $-56.3 \pm 6.9$\\
16281461+4741501 & $14.89 \pm 0.04$ & $14.26 \pm 0.05$ & $13.98 \pm 0.06$ & & 162814.54+474150.3 & $13.80 \pm 0.02$ & $13.60 \pm 0.03$ & & $-67.4 \pm 4.1$ & $21.5 \pm 6.9$\\
16281707+1334204 & $11.66 \pm 0.02$ & $11.00 \pm 0.02$ & $10.67 \pm 0.02$ & & 162816.94+133419.4 & $10.44 \pm 0.02$ & $10.25 \pm 0.02$ & & $-175.4 \pm 7.3$ & $-93.1 \pm 6.7$\\
16281719+0737185 & $12.20 \pm 0.02$ & $11.66 \pm 0.03$ & $11.32 \pm 0.02$ & & 162817.22+073715.7 & $11.10 \pm 0.02$ & $10.88 \pm 0.02$ & & $40.3 \pm 7.9$ & $-278.9 \pm 10.6$\\
16281725+4441062 & $12.38 \pm 0.02$ & $11.82 \pm 0.02$ & $11.52 \pm 0.02$ & & 162817.21+444106.3 & $11.25 \pm 0.02$ & $11.09 \pm 0.02$ & & $-39.2 \pm 3.8$ & $3.2 \pm 6.4$\\
16281761+0645546 & $14.29 \pm 0.03$ & $13.70 \pm 0.04$ & $13.28 \pm 0.03$ & & 162817.62+064554.1 & $13.12 \pm 0.03$ & $12.92 \pm 0.03$ & & $19.7 \pm 8.5$ & $-50.7 \pm 8.6$\\
16281818-0825461 & $16.06 \pm 0.08$ & $15.38 \pm 0.08$ & $14.90 \pm 0.11$ & & 162818.13-082546.0 & $14.58 \pm 0.03$ & $14.40 \pm 0.05$ & & $-59.3 \pm 10.4$ & $6.6 \pm 10.6$\\
16281882-1941471 & $15.73 \pm 0.08$ & $14.70 \pm 0.08$ & $14.29 \pm 0.09$ & & 162818.80-194146.7 & $13.64 \pm 0.03$ & $13.47 \pm 0.04$ & & $-26.1 \pm 7.4$ & $37.7 \pm 8.3$\\
16281909-1654260 & $15.62 \pm 0.05$ & $15.03 \pm 0.05$ & $14.60 \pm 0.08$ & & 162819.02-165426.0 & $14.28 \pm 0.03$ & $14.03 \pm 0.04$ & & $-82.2 \pm 7.2$ & $-0.9 \pm 7.6$\\
16282127+5329531 & $13.10 \pm 0.02$ & $12.50 \pm 0.02$ & $12.20 \pm 0.01$ & & 162821.26+532953.8 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $-12.2 \pm 2.6$ & $57.3 \pm 7.6$\\
16282195-0658023 & $16.67 \pm 0.16$ & $15.80 \pm 0.12$ & $15.35 \pm 0.17$ & & 162821.96-065801.3 & $15.07 \pm 0.04$ & $14.89 \pm 0.07$ & & $22.7 \pm 20.4$ & $87.9 \pm 17.9$\\
16282292-1912119 & $15.64 \pm 0.06$ & $14.76 \pm 0.06$ & $14.43 \pm 0.08$ & & 162822.89-191212.2 & $14.22 \pm 0.03$ & $13.86 \pm 0.04$ & & $-29.3 \pm 8.0$ & $-27.9 \pm 8.2$\\
16282297-1556490 & $16.47 \pm 0.11$ & $15.42 \pm 0.08$ & $15.15 \pm 0.14$ & & 162822.95-155648.3 & $14.70 \pm 0.03$ & $14.42 \pm 0.06$ & & $-25.9 \pm 10.4$ & $62.9 \pm 11.3$\\
16282427-0923554 & $15.55 \pm 0.06$ & $14.97 \pm 0.05$ & $14.64 \pm 0.10$ & & 162824.25-092355.9 & $14.32 \pm 0.03$ & $13.95 \pm 0.04$ & & $-35.3 \pm 8.4$ & $-46.3 \pm 8.7$\\
16282545+1551210 & $14.32 \pm 0.03$ & $13.75 \pm 0.04$ & $13.48 \pm 0.04$ & & 162825.42+155121.3 & $13.25 \pm 0.03$ & $13.01 \pm 0.03$ & & $-34.4 \pm 6.5$ & $31.7 \pm 7.6$\\
16282565+0727428 & $14.64 \pm 0.04$ & $14.07 \pm 0.05$ & $13.75 \pm 0.04$ & & 162825.64+072742.1 & $13.54 \pm 0.03$ & $13.37 \pm 0.03$ & & $-14.6 \pm 7.8$ & $-70.3 \pm 8.8$\\
16282651-1926040 & $15.57 \pm 0.09$ & $14.88 \pm 0.07$ & $14.31 \pm 0.09$ & & 162826.47-192605.2 & $13.94 \pm 0.03$ & $13.64 \pm 0.04$ & & $-53.3 \pm 7.7$ & $-107.6 \pm 8.8$\\
16282699-2040082 & $15.08 \pm 0.06$ & $14.08 \pm 0.04$ & $13.61 \pm 0.05$ & & 162826.97-204008.8 & $13.27 \pm 0.03$ & $13.03 \pm 0.03$ & & $-25.6 \pm 6.5$ & $-54.1 \pm 7.3$\\
16282701+6146592 & $12.25 \pm 0.02$ & $11.69 \pm 0.02$ & $11.41 \pm 0.02$ & & 162827.09+614657.7 & $11.25 \pm 0.02$ & $11.05 \pm 0.02$ & & $48.0 \pm 3.0$ & $-128.9 \pm 8.5$\\
16282702+5457570 & $14.65 \pm 0.04$ & $14.10 \pm 0.04$ & $13.80 \pm 0.05$ & & 162827.04+545756.3 & $13.58 \pm 0.02$ & $13.38 \pm 0.03$ & & $11.9 \pm 2.8$ & $-64.5 \pm 8.5$\\
16282728-1605310 & $15.84 \pm 0.08$ & $15.02 \pm 0.09$ & $14.50 \pm 0.08$ & & 162827.28-160531.6 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $3.0 \pm 6.8$ & $-47.6 \pm 7.3$\\
16282832-0515455 & $15.23 \pm 0.05$ & $14.60 \pm 0.06$ & $14.24 \pm 0.07$ & & 162828.35-051545.7 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $43.9 \pm 7.7$ & $-22.8 \pm 7.7$\\
16282866-0256592 & $14.82 \pm 0.04$ & $14.23 \pm 0.05$ & $13.84 \pm 0.06$ & & 162828.61-025659.2 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $-63.2 \pm 7.2$ & $-2.2 \pm 7.0$\\
16282968+4606000 & $14.58 \pm 0.03$ & $14.07 \pm 0.04$ & $13.76 \pm 0.05$ & & 162829.62+460600.3 & $13.55 \pm 0.02$ & $13.33 \pm 0.03$ & & $-56.5 \pm 4.1$ & $30.8 \pm 6.9$\\
16283065-0115008 & $13.49 \pm 0.02$ & $12.88 \pm 0.03$ & $12.56 \pm 0.03$ & & 162830.62-011501.6 & $12.37 \pm 0.02$ & $12.18 \pm 0.02$ & & $-40.7 \pm 6.6$ & $-79.7 \pm 6.7$\\
16283127+4017496 & $14.30 \pm 0.03$ & $13.70 \pm 0.04$ & $13.43 \pm 0.04$ & & 162831.24+401749.2 & $13.23 \pm 0.02$ & $12.99 \pm 0.03$ & & $-22.2 \pm 4.5$ & $-37.0 \pm 6.9$\\
16283392+4521433 & $13.82 \pm 0.02$ & $13.17 \pm 0.03$ & $12.88 \pm 0.03$ & & 162833.83+452143.6 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $-92.1 \pm 4.4$ & $23.1 \pm 6.6$\\
16283452-0316340 & $16.12 \pm 0.08$ & $15.43 \pm 0.09$ & $15.04 \pm 0.14$ & & 162834.51-031634.7 & $14.82 \pm 0.04$ & $14.60 \pm 0.06$ & & $-21.0 \pm 10.7$ & $-61.5 \pm 11.7$\\
16283539+0206197 & $15.30 \pm 0.05$ & $14.61 \pm 0.05$ & $14.16 \pm 0.07$ & & 162835.41+020617.4 & $13.93 \pm 0.03$ & $13.71 \pm 0.04$ & & $28.1 \pm 7.5$ & $-211.4 \pm 8.8$\\
16283600-1114108 & $14.32 \pm 0.03$ & $13.72 \pm 0.03$ & $13.40 \pm 0.04$ & & 162835.96-111411.0 & $13.25 \pm 0.03$ & $13.03 \pm 0.03$ & & $-54.9 \pm 6.9$ & $-18.8 \pm 7.0$\\
16283672+6728277 & $14.15 \pm 0.03$ & $13.62 \pm 0.03$ & $13.33 \pm 0.04$ & & 162836.56+672828.7 & $13.16 \pm 0.02$ & $12.97 \pm 0.02$ & & $-83.3 \pm 2.6$ & $89.6 \pm 9.2$\\
16283833+6259455 & $15.77 \pm 0.07$ & $15.16 \pm 0.09$ & $14.66 \pm 0.11$ & & 162838.40+625945.4 & $14.34 \pm 0.03$ & $13.99 \pm 0.03$ & & $40.6 \pm 2.9$ & $-11.3 \pm 10.7$\\
16283836+7846203 & $15.72 \pm 0.08$ & $15.14 \pm 0.09$ & $14.83 \pm 0.10$ & & 162838.54+784620.7 & $14.50 \pm 0.03$ & $14.29 \pm 0.03$ & & $47.0 \pm 1.5$ & $38.1 \pm 7.8$\\
16283891-0711173 & $15.37 \pm 0.05$ & $14.66 \pm 0.04$ & $14.37 \pm 0.07$ & & 162838.94-071117.6 & $14.05 \pm 0.03$ & $13.88 \pm 0.04$ & & $33.5 \pm 7.8$ & $-27.5 \pm 8.9$\\
16283892-1611560 & $15.00 \pm 0.05$ & $13.93 \pm 0.05$ & $13.53 \pm 0.05$ & & 162838.87-161156.1 & $13.17 \pm 0.03$ & $12.99 \pm 0.03$ & & $-53.6 \pm 6.0$ & $-14.5 \pm 6.3$\\
16283977+4950552 & $13.21 \pm 0.02$ & $12.65 \pm 0.02$ & $12.32 \pm 0.02$ & & 162839.81+495053.4 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $34.9 \pm 3.1$ & $-148.4 \pm 7.4$\\
16284004+5722363 & $14.36 \pm 0.03$ & $13.80 \pm 0.03$ & $13.46 \pm 0.03$ & & 162840.06+572235.9 & $13.28 \pm 0.02$ & $13.08 \pm 0.02$ & & $19.9 \pm 2.8$ & $-35.1 \pm 6.7$\\
16284116-0659419 & $15.65 \pm 0.05$ & $15.07 \pm 0.05$ & $14.75 \pm 0.09$ & & 162841.10-065942.5 & $14.58 \pm 0.03$ & $14.26 \pm 0.05$ & & $-73.5 \pm 9.3$ & $-52.0 \pm 9.4$\\
16284131-0202056 & $15.42 \pm 0.07$ & $14.82 \pm 0.09$ & $14.44 \pm 0.09$ & & 162841.26-020204.9 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $-74.5 \pm 8.9$ & $65.4 \pm 8.1$\\
16284181+0658131 & $14.09 \pm 0.03$ & $13.52 \pm 0.04$ & $13.21 \pm 0.04$ & & 162841.80+065813.4 & $13.03 \pm 0.03$ & $12.83 \pm 0.03$ & & $-26.2 \pm 7.6$ & $30.6 \pm 8.3$\\
16284188-0708327 & $15.60 \pm 0.06$ & $15.03 \pm 0.06$ & $14.70 \pm 0.10$ & & 162841.84-070833.5 & $14.36 \pm 0.03$ & $14.18 \pm 0.05$ & & $-44.8 \pm 8.1$ & $-64.7 \pm 9.6$\\
16284258+5230474 & $15.84 \pm 0.06$ & $15.15 \pm 0.07$ & $14.87 \pm 0.12$ & & 162842.54+523047.7 & $14.65 \pm 0.03$ & $14.44 \pm 0.03$ & & $-28.6 \pm 3.6$ & $23.3 \pm 7.4$\\
16284306-1355478 & $16.23 \pm 0.12$ & $15.35 \pm 0.11$ & $14.86 \pm 0.13$ & & 162843.08-135548.2 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $29.0 \pm 8.7$ & $-35.2 \pm 9.1$\\
16284388-0233276 & $13.80 \pm 0.03$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 162843.86-023328.2 & $12.71 \pm 0.02$ & $12.49 \pm 0.02$ & & $-30.4 \pm 6.6$ & $-46.1 \pm 6.6$\\
16284412+0535356 & $14.38 \pm 0.03$ & $13.84 \pm 0.03$ & $13.52 \pm 0.04$ & & 162844.07+053535.4 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $-60.6 \pm 7.1$ & $-20.9 \pm 7.7$\\
16284467-1222236 & $13.86 \pm 0.03$ & $13.26 \pm 0.03$ & $12.93 \pm 0.03$ & & 162844.69-122224.3 & $12.75 \pm 0.02$ & $12.59 \pm 0.03$ & & $22.2 \pm 6.6$ & $-59.9 \pm 6.2$\\
16284685+8543279 & $14.76 \pm 0.03$ & $14.24 \pm 0.04$ & $13.96 \pm 0.07$ & & 162846.59+854328.0 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-26.8 \pm 0.7$ & $14.1 \pm 6.7$\\
16284769+5716571 & $15.40 \pm 0.05$ & $14.88 \pm 0.07$ & $14.53 \pm 0.08$ & & 162847.67+571657.7 & $14.38 \pm 0.03$ & $14.21 \pm 0.03$ & & $-18.9 \pm 3.2$ & $54.6 \pm 8.0$\\
16284782-0407004 & $16.53 \pm 0.14$ & $15.75 \pm 0.14$ & $14.81 \pm 0.12$ & & 162847.88-040700.6 & $14.44 \pm 0.03$ & $14.11 \pm 0.04$ & & $85.1 \pm 15.4$ & $-21.4 \pm 14.9$\\
16284841-0108544 & $15.14 \pm 0.05$ & $14.47 \pm 0.05$ & $14.19 \pm 0.07$ & & 162848.35-010854.0 & $13.94 \pm 0.03$ & $13.72 \pm 0.04$ & & $-70.1 \pm 8.9$ & $30.9 \pm 7.7$\\
16284882-1251190 & $15.85 \pm 0.06$ & $15.06 \pm 0.07$ & $14.77 \pm 0.10$ & & 162848.78-125119.1 & $14.60 \pm 0.03$ & $14.43 \pm 0.05$ & & $-44.8 \pm 8.0$ & $-12.3 \pm 8.6$\\
16284902+0111185 & $14.10 \pm 0.03$ & $13.56 \pm 0.03$ & $13.27 \pm 0.03$ & & 162849.00+011117.6 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $-24.1 \pm 7.5$ & $-97.8 \pm 7.8$\\
16284985-1937009 & $15.77 \pm 0.08$ & $14.88 \pm 0.07$ & $14.49 \pm 0.09$ & & 162849.78-193701.2 & $14.16 \pm 0.03$ & $13.96 \pm 0.05$ & & $-83.0 \pm 8.6$ & $-25.7 \pm 9.4$\\
16285011+0107070 & $16.14 \pm 0.09$ & $15.38 \pm 0.09$ & $14.93 \pm 0.14$ & & 162850.03+010708.1 & $14.53 \pm 0.03$ & $14.35 \pm 0.05$ & & $-113.4 \pm 12.4$ & $108.4 \pm 12.1$\\
16285025+6323238 & $16.40 \pm 0.14$ & $15.60 \pm 0.15$ & $14.94 \pm 0.15$ & & 162850.30+632324.8 & $14.78 \pm 0.03$ & $14.44 \pm 0.03$ & & $33.8 \pm 4.5$ & $87.9 \pm 18.6$\\
16285099+5957360 & $15.68 \pm 0.07$ & $15.14 \pm 0.09$ & $14.85 \pm 0.11$ & & 162850.93+595736.7 & $14.38 \pm 0.03$ & $14.15 \pm 0.03$ & & $-38.9 \pm 3.2$ & $66.2 \pm 8.2$\\
16285234-0207015 & $12.78 \pm 0.02$ & $12.19 \pm 0.02$ & $11.89 \pm 0.02$ & & 162852.27-020701.4 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $-95.8 \pm 8.3$ & $8.7 \pm 6.4$\\
16285239-0620503 & $16.13 \pm 0.10$ & $15.50 \pm 0.10$ & $15.20 \pm 0.15$ & & 162852.38-062052.5 & $14.46 \pm 0.03$ & $14.28 \pm 0.05$ & & $-15.4 \pm 14.0$ & $-195.0 \pm 12.7$\\
16285254-7822407 & $14.40 \pm 0.03$ & $13.77 \pm 0.04$ & $13.44 \pm 0.04$ & & 162852.41-782240.9 & $13.28 \pm 0.03$ & $13.10 \pm 0.03$ & & $-39.5 \pm 1.4$ & $-23.2 \pm 10.0$\\
16285272-0428067 & $14.32 \pm 0.03$ & $13.73 \pm 0.02$ & $13.44 \pm 0.03$ & & 162852.66-042806.8 & $13.25 \pm 0.03$ & $12.98 \pm 0.03$ & & $-84.6 \pm 7.2$ & $-13.5 \pm 6.9$\\
16285286-0658182 & $15.00 \pm 0.04$ & $14.33 \pm 0.04$ & $13.93 \pm 0.05$ & & 162852.84-065818.5 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $-36.7 \pm 7.3$ & $-19.6 \pm 8.0$\\
16285362+0926156 & $15.39 \pm 0.07$ & $14.86 \pm 0.08$ & $14.59 \pm 0.09$ & & 162853.58+092615.6 & $14.38 \pm 0.03$ & $14.15 \pm 0.04$ & & $-66.9 \pm 9.9$ & $-2.0 \pm 10.2$\\
16285419+3511349 & $15.84 \pm 0.05$ & $15.27 \pm 0.08$ & $14.97 \pm 0.09$ & & 162854.13+351133.8 & $14.79 \pm 0.03$ & $14.45 \pm 0.04$ & & $-59.9 \pm 5.6$ & $-90.1 \pm 12.9$\\
16285578+4944351 & $15.58 \pm 0.05$ & $14.94 \pm 0.07$ & $14.65 \pm 0.10$ & & 162855.76+494436.2 & $14.39 \pm 0.03$ & $14.19 \pm 0.04$ & & $-21.5 \pm 3.9$ & $98.5 \pm 8.5$\\
16285851-0433429 & $13.42 \pm 0.03$ & $12.80 \pm 0.02$ & $12.47 \pm 0.02$ & & 162858.43-043344.6 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $-103.2 \pm 6.9$ & $-155.4 \pm 7.3$\\
16290057-0231305 & $13.29 \pm 0.02$ & $12.69 \pm 0.02$ & $12.40 \pm 0.02$ & & 162900.61-023131.9 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $55.3 \pm 7.3$ & $-120.6 \pm 6.9$\\
16290059-0635527 & $16.34 \pm 0.11$ & $15.56 \pm 0.09$ & $15.11 \pm 0.13$ & & 162900.55-063553.7 & $14.71 \pm 0.03$ & $14.46 \pm 0.05$ & & $-58.1 \pm 19.1$ & $-93.5 \pm 15.6$\\
16290156-1130199 & $16.80 \pm 0.15$ & $16.01 \pm 0.14$ & $15.60 \pm 0.20$ & & 162901.67-113020.8 & $15.36 \pm 0.05$ & $15.11 \pm 0.09$ & & $137.3 \pm 24.7$ & $-78.6 \pm 23.6$\\
16290295-1414542 & $14.01 \pm 0.03$ & $13.37 \pm 0.02$ & $13.05 \pm 0.03$ & & 162902.97-141454.6 & $12.88 \pm 0.03$ & $12.66 \pm 0.03$ & & $24.2 \pm 6.0$ & $-33.5 \pm 6.3$\\
16290798+4544199 & $14.57 \pm 0.03$ & $13.98 \pm 0.04$ & $13.66 \pm 0.05$ & & 162907.93+454419.7 & $13.36 \pm 0.02$ & $13.14 \pm 0.03$ & & $-43.1 \pm 4.0$ & $-21.9 \pm 6.8$\\
16290811-1132079 & $15.28 \pm 0.04$ & $14.67 \pm 0.06$ & $14.25 \pm 0.06$ & & 162908.04-113208.6 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $-90.3 \pm 8.2$ & $-65.3 \pm 8.5$\\
16291000-1940515 & $15.78 \pm 0.08$ & $14.70 \pm 0.05$ & $14.28 \pm 0.08$ & & 162910.03-194051.3 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $38.0 \pm 7.4$ & $17.9 \pm 8.8$\\
16291061-0554197 & $15.19 \pm 0.06$ & $14.47 \pm 0.05$ & $14.10 \pm 0.06$ & & 162910.54-055420.2 & $13.80 \pm 0.03$ & $13.60 \pm 0.04$ & & $-91.6 \pm 7.5$ & $-40.0 \pm 8.0$\\
16291288-1825424 & $15.71 \pm 0.06$ & $15.08 \pm 0.08$ & $14.76 \pm 0.10$ & & 162912.85-182543.0 & $14.45 \pm 0.03$ & $14.22 \pm 0.05$ & & $-40.7 \pm 8.6$ & $-52.7 \pm 10.1$\\
16291349+6646355 & $15.78 \pm 0.08$ & $15.22 \pm 0.10$ & $14.90 \pm 0.14$ & & 162913.37+664635.6 & $14.66 \pm 0.03$ & $14.39 \pm 0.04$ & & $-62.5 \pm 2.8$ & $9.0 \pm 9.5$\\
16291560+1048320 & $14.81 \pm 0.04$ & $14.23 \pm 0.04$ & $13.87 \pm 0.05$ & & 162915.60+104831.3 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $-5.8 \pm 8.4$ & $-71.7 \pm 9.6$\\
16291691-1039444 & $16.61 \pm 0.13$ & $15.83 \pm 0.14$ & $15.26 \pm 0.17$ & & 162916.87-103947.0 & $14.86 \pm 0.04$ & $14.64 \pm 0.06$ & & $-49.6 \pm 15.8$ & $-227.5 \pm 18.8$\\
16291741-1607114 & $15.58 \pm 0.05$ & $14.95 \pm 0.06$ & $14.43 \pm 0.08$ & & 162917.39-160711.8 & $14.21 \pm 0.03$ & $13.91 \pm 0.04$ & & $-22.4 \pm 6.9$ & $-34.4 \pm 7.5$\\
16291797+6341101 & $15.69 \pm 0.08$ & $15.14 \pm 0.10$ & $14.87 \pm 0.14$ & & 162917.73+634110.8 & $14.64 \pm 0.03$ & $14.39 \pm 0.03$ & & $-143.2 \pm 4.2$ & $65.1 \pm 9.3$\\
16291840+0335371 & $15.29 \pm 0.04$ & $14.48 \pm 0.04$ & $14.18 \pm 0.06$ & & 162918.56+033535.5 & $13.40 \pm 0.03$ & $12.51 \pm 0.03$ & & $228.3 \pm 9.4$ & $-156.4 \pm 8.4$\\
16291857+8248046 & $14.71 \pm 0.04$ & $14.19 \pm 0.04$ & $13.92 \pm 0.05$ & & 162918.46+824805.4 & $13.76 \pm 0.04$ & $13.55 \pm 0.04$ & & $-18.5 \pm 1.1$ & $72.7 \pm 12.7$\\
16291915-7612342 & $14.74 \pm 0.04$ & $14.06 \pm 0.04$ & $13.73 \pm 0.05$ & & 162918.96-761235.1 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $-65.7 \pm 2.1$ & $-85.8 \pm 8.7$\\
16291962+5526469 & $14.56 \pm 0.03$ & $14.04 \pm 0.04$ & $13.76 \pm 0.04$ & & 162919.69+552646.0 & $13.60 \pm 0.02$ & $13.42 \pm 0.03$ & & $50.5 \pm 3.7$ & $-73.9 \pm 7.3$\\
16291994+0238516 & $16.33 \pm 0.09$ & $15.63 \pm 0.11$ & $15.25 \pm 0.14$ & & 162919.95+023852.8 & $14.55 \pm 0.03$ & $14.37 \pm 0.05$ & & $18.5 \pm 20.9$ & $119.9 \pm 18.6$\\
16292076+5405405 & $15.15 \pm 0.05$ & $14.59 \pm 0.06$ & $14.30 \pm 0.06$ & & 162920.78+540541.0 & $14.00 \pm 0.03$ & $13.81 \pm 0.03$ & & $20.7 \pm 3.4$ & $44.9 \pm 7.1$\\
16292140-1127091 & $14.70 \pm 0.03$ & $14.15 \pm 0.04$ & $13.88 \pm 0.05$ & & 162921.36-112709.1 & $13.72 \pm 0.03$ & $13.47 \pm 0.03$ & & $-59.2 \pm 7.1$ & $3.3 \pm 7.2$\\
16292245+0555509 & $15.31 \pm 0.04$ & $14.79 \pm 0.04$ & $14.44 \pm 0.06$ & & 162922.46+055550.3 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $8.0 \pm 14.1$ & $-62.5 \pm 8.7$\\
16292246-1119448 & $14.48 \pm 0.03$ & $13.90 \pm 0.04$ & $13.53 \pm 0.03$ & & 162922.46-111945.3 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $-2.7 \pm 6.9$ & $-45.6 \pm 7.2$\\
16292347+0516367 & $15.98 \pm 0.07$ & $15.33 \pm 0.10$ & $14.98 \pm 0.11$ & & 162923.51+051636.3 & $14.56 \pm 0.03$ & $14.36 \pm 0.05$ & & $49.4 \pm 9.8$ & $-32.6 \pm 12.2$\\
16292542-0013184 & $13.69 \pm 0.03$ & $13.12 \pm 0.03$ & $12.85 \pm 0.03$ & & 162925.37-001318.6 & $12.66 \pm 0.03$ & $12.47 \pm 0.03$ & & $-69.9 \pm 6.9$ & $-17.2 \pm 6.7$\\
16292578+7517146 & $15.14 \pm 0.05$ & $14.61 \pm 0.08$ & $14.30 \pm 0.09$ & & 162925.61+751714.9 & $14.15 \pm 0.02$ & $13.93 \pm 0.03$ & & $-56.5 \pm 1.8$ & $34.7 \pm 16.7$\\
16292602-0334438 & $15.19 \pm 0.05$ & $14.54 \pm 0.05$ & $14.24 \pm 0.07$ & & 162925.99-033443.9 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $-49.8 \pm 8.3$ & $-6.0 \pm 7.7$\\
16292733+0613398 & $15.83 \pm 0.07$ & $15.32 \pm 0.10$ & $14.85 \pm 0.12$ & & 162927.25+061340.5 & $14.46 \pm 0.03$ & $14.17 \pm 0.04$ & & $-104.0 \pm 10.4$ & $72.8 \pm 14.6$\\
16292900+0904334 & $14.53 \pm 0.03$ & $13.92 \pm 0.04$ & $13.65 \pm 0.05$ & & 162928.93+090433.5 & $13.46 \pm 0.04$ & $13.28 \pm 0.05$ & & $-106.6 \pm 10.9$ & $6.6 \pm 10.8$\\
16292963+1705050 & $15.19 \pm 0.04$ & $14.59 \pm 0.06$ & $14.15 \pm 0.06$ & & 162929.58+170504.8 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $-61.9 \pm 7.6$ & $-10.1 \pm 7.4$\\
16292979+7107003 & $14.23 \pm 0.03$ & $13.65 \pm 0.03$ & $13.35 \pm 0.04$ & & 162929.70+710700.4 & $13.11 \pm 0.02$ & $12.94 \pm 0.02$ & & $-36.8 \pm 1.6$ & $15.5 \pm 6.6$\\
16293036-0842499 & $14.25 \pm 0.03$ & $13.66 \pm 0.03$ & $13.38 \pm 0.04$ & & 162930.43-084250.3 & $13.23 \pm 0.04$ & $13.00 \pm 0.04$ & & $90.8 \pm 8.1$ & $-40.3 \pm 10.1$\\
16293039+5013344 & $15.90 \pm 0.07$ & $15.27 \pm 0.08$ & $14.94 \pm 0.13$ & & 162930.35+501334.4 & $14.63 \pm 0.03$ & $14.44 \pm 0.04$ & & $-34.1 \pm 3.9$ & $3.1 \pm 7.6$\\
16293087-0537481 & $12.56 \pm 0.02$ & $11.96 \pm 0.02$ & $11.68 \pm 0.02$ & & 162930.84-053749.0 & $11.43 \pm 0.03$ & $11.26 \pm 0.02$ & & $-43.7 \pm 8.3$ & $-80.9 \pm 8.4$\\
16293133+8017587 & $14.83 \pm 0.04$ & $14.29 \pm 0.04$ & $13.99 \pm 0.05$ & & 162931.48+801759.3 & $13.78 \pm 0.02$ & $13.60 \pm 0.03$ & & $33.0 \pm 1.1$ & $51.8 \pm 7.5$\\
16293168+1600161 & $14.90 \pm 0.04$ & $14.34 \pm 0.05$ & $14.05 \pm 0.06$ & & 162931.64+160016.6 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $-45.7 \pm 6.8$ & $40.3 \pm 9.4$\\
16293195+1313376 & $16.08 \pm 0.09$ & $15.12 \pm 0.10$ & $14.77 \pm 0.12$ & & 162931.91+131338.2 & $14.58 \pm 0.03$ & $14.41 \pm 0.05$ & & $-58.9 \pm 10.2$ & $52.8 \pm 10.4$\\
16293217+0514084 & $14.63 \pm 0.03$ & $14.02 \pm 0.03$ & $13.64 \pm 0.04$ & & 162932.16+051409.2 & $13.41 \pm 0.03$ & $13.20 \pm 0.03$ & & $-27.9 \pm 7.7$ & $75.7 \pm 10.4$\\
16293252-1857237 & $15.44 \pm 0.05$ & $14.86 \pm 0.05$ & $14.30 \pm 0.07$ & & 162932.48-185723.7 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $-42.6 \pm 7.4$ & $-2.7 \pm 8.1$\\
16293454-0249542 & $13.35 \pm 0.03$ & $12.76 \pm 0.03$ & $12.43 \pm 0.03$ & & 162934.56-024954.5 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $30.1 \pm 6.6$ & $-26.7 \pm 6.5$\\
16293639+1923557 & $14.95 \pm 0.03$ & $14.35 \pm 0.04$ & $14.05 \pm 0.06$ & & 162936.39+192355.2 & $13.90 \pm 0.03$ & $13.64 \pm 0.03$ & & $2.8 \pm 6.2$ & $-36.6 \pm 6.8$\\
16293689+4220495 & $16.07 \pm 0.10$ & $15.39 \pm 0.11$ & $15.09 \pm 0.16$ & & 162936.83+422049.4 & $14.76 \pm 0.03$ & $14.51 \pm 0.04$ & & $-62.2 \pm 8.3$ & $-14.8 \pm 16.6$\\
16293711-1917229 & $15.41 \pm 0.06$ & $14.75 \pm 0.07$ & $14.25 \pm 0.07$ & & 162937.14-191723.1 & $13.99 \pm 0.03$ & $13.82 \pm 0.04$ & & $37.4 \pm 7.4$ & $-14.6 \pm 8.2$\\
16293715+1443303 & $14.17 \pm 0.03$ & $13.55 \pm 0.04$ & $13.20 \pm 0.03$ & & 162937.11+144330.3 & $12.93 \pm 0.02$ & $12.68 \pm 0.02$ & & $-42.1 \pm 7.9$ & $-1.7 \pm 6.7$\\
16293757+5527546 & $12.95 \pm 0.02$ & $12.36 \pm 0.02$ & $12.05 \pm 0.02$ & & 162937.56+552753.3 & $11.88 \pm 0.02$ & $11.71 \pm 0.02$ & & $-6.8 \pm 2.8$ & $-113.9 \pm 8.1$\\
16293809-0855581 & $16.18 \pm 0.10$ & $15.38 \pm 0.12$ & $14.72 \pm 0.09$ & & 162938.02-085557.4 & $14.30 \pm 0.06$ & $14.11 \pm 0.07$ & & $-100.1 \pm 18.5$ & $64.9 \pm 13.6$\\
16293825-1941516 & $14.08 \pm 0.03$ & $13.20 \pm 0.03$ & $12.83 \pm 0.03$ & & 162938.25-194152.3 & $12.56 \pm 0.02$ & $12.35 \pm 0.03$ & & $1.6 \pm 6.1$ & $-61.3 \pm 6.8$\\
16293952-0611063 & $14.33 \pm 0.02$ & $13.65 \pm 0.03$ & $13.32 \pm 0.03$ & & 162939.52-061107.1 & $13.16 \pm 0.03$ & $12.96 \pm 0.03$ & & $-4.1 \pm 6.9$ & $-69.6 \pm 8.5$\\
16294023-0503540 & $11.97 \pm 0.02$ & $11.41 \pm 0.03$ & $11.09 \pm 0.02$ & & 162940.09-050357.6 & $10.91 \pm 0.02$ & $10.68 \pm 0.02$ & & $-182.3 \pm 8.2$ & $-323.3 \pm 10.1$\\
16294092-1236578 & $16.25 \pm 0.11$ & $15.67 \pm 0.12$ & $15.32 \pm 0.16$ & & 162940.94-123701.0 & $14.86 \pm 0.04$ & $14.65 \pm 0.06$ & & $24.9 \pm 16.4$ & $-263.6 \pm 18.4$\\
16294162-0808449 & $14.93 \pm 0.04$ & $14.27 \pm 0.04$ & $13.97 \pm 0.05$ & & 162941.57-080845.3 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $-63.6 \pm 9.5$ & $-37.9 \pm 7.4$\\
16294182-0210491 & $15.16 \pm 0.04$ & $14.64 \pm 0.06$ & $14.31 \pm 0.08$ & & 162941.81-021049.6 & $13.99 \pm 0.03$ & $13.79 \pm 0.04$ & & $-19.1 \pm 8.0$ & $-41.3 \pm 7.4$\\
16294263+3948247 & $14.01 \pm 0.02$ & $13.43 \pm 0.03$ & $13.08 \pm 0.04$ & & 162942.63+394823.9 & $12.92 \pm 0.02$ & $12.71 \pm 0.02$ & & $-7.1 \pm 5.7$ & $-67.3 \pm 7.6$\\
16294623+0207258 & $15.34 \pm 0.04$ & $14.67 \pm 0.05$ & $14.37 \pm 0.06$ & & 162946.22+020725.2 & $14.20 \pm 0.03$ & $13.97 \pm 0.04$ & & $-11.0 \pm 9.4$ & $-57.8 \pm 8.8$\\
16294644+0001022 & $13.24 \pm 0.03$ & $12.68 \pm 0.02$ & $12.40 \pm 0.03$ & & 162946.42+000102.6 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $-27.7 \pm 6.5$ & $31.6 \pm 7.2$\\
16294746-1243368 & $13.98 \pm 0.03$ & $13.36 \pm 0.03$ & $13.03 \pm 0.03$ & & 162947.41-124337.2 & $12.84 \pm 0.02$ & $12.64 \pm 0.02$ & & $-60.0 \pm 6.0$ & $-37.8 \pm 6.1$\\
16294815+0549519 & $15.24 \pm 0.05$ & $14.53 \pm 0.05$ & $14.04 \pm 0.06$ & & 162948.11+054951.4 & $13.58 \pm 0.03$ & $13.23 \pm 0.03$ & & $-56.4 \pm 9.5$ & $-55.9 \pm 10.4$\\
16295019-0131046 & $13.63 \pm 0.03$ & $13.03 \pm 0.02$ & $12.76 \pm 0.03$ & & 162950.16-013104.8 & $12.57 \pm 0.02$ & $12.39 \pm 0.03$ & & $-38.5 \pm 6.7$ & $-18.7 \pm 8.9$\\
16295215+3945052 & $14.31 \pm 0.03$ & $13.69 \pm 0.03$ & $13.37 \pm 0.04$ & & 162952.19+394505.5 & $13.04 \pm 0.02$ & $12.82 \pm 0.02$ & & $41.6 \pm 5.8$ & $22.9 \pm 6.7$\\
16295228-1959339 & $13.36 \pm 0.02$ & $12.59 \pm 0.02$ & $12.21 \pm 0.03$ & & 162952.30-195933.6 & $12.01 \pm 0.02$ & $11.84 \pm 0.02$ & & $26.3 \pm 6.0$ & $29.7 \pm 6.6$\\
16295404+4428297 & $14.87 \pm 0.04$ & $14.29 \pm 0.04$ & $14.02 \pm 0.07$ & & 162954.05+442829.2 & $13.77 \pm 0.02$ & $13.58 \pm 0.03$ & & $15.6 \pm 4.2$ & $-42.9 \pm 7.1$\\
16295510+5855051 & $14.17 \pm 0.03$ & $13.55 \pm 0.04$ & $13.25 \pm 0.03$ & & 162955.02+585506.0 & $13.05 \pm 0.02$ & $12.86 \pm 0.02$ & & $-53.9 \pm 3.4$ & $81.6 \pm 7.4$\\
16295556+2326590 & $15.58 \pm 0.05$ & $14.82 \pm 0.06$ & $14.52 \pm 0.09$ & & 162955.51+232658.8 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $-44.0 \pm 6.1$ & $-18.3 \pm 7.6$\\
16295723+1701319 & $15.43 \pm 0.05$ & $14.75 \pm 0.07$ & $14.47 \pm 0.09$ & & 162957.20+170131.3 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $-42.8 \pm 9.2$ & $-48.1 \pm 8.5$\\
16295750+0027578 & $15.45 \pm 0.04$ & $14.93 \pm 0.04$ & $14.59 \pm 0.08$ & & 162957.46+002757.5 & $14.42 \pm 0.03$ & $14.22 \pm 0.05$ & & $-58.8 \pm 9.6$ & $-35.7 \pm 8.9$\\
16295845+4452596 & $15.76 \pm 0.07$ & $15.11 \pm 0.09$ & $14.78 \pm 0.12$ & & 162958.46+445258.9 & $14.59 \pm 0.03$ & $14.42 \pm 0.04$ & & $9.0 \pm 4.9$ & $-64.0 \pm 9.1$\\
16295898+6206367 & $14.71 \pm 0.04$ & $14.17 \pm 0.05$ & $13.76 \pm 0.05$ & & 162958.93+620638.1 & $13.55 \pm 0.02$ & $13.30 \pm 0.03$ & & $-29.6 \pm 2.7$ & $136.2 \pm 11.0$\\
16295904+1707565 & $13.68 \pm 0.02$ & $13.07 \pm 0.02$ & $12.70 \pm 0.03$ & & 162958.94+170755.6 & $12.53 \pm 0.02$ & $12.29 \pm 0.02$ & & $-131.5 \pm 7.5$ & $-80.6 \pm 6.9$\\
16295934+0435005 & $13.45 \pm 0.03$ & $12.79 \pm 0.03$ & $12.49 \pm 0.03$ & & 162959.31+043500.8 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $-36.7 \pm 8.2$ & $28.5 \pm 8.0$\\
16300049+1911028 & $15.25 \pm 0.05$ & $14.68 \pm 0.07$ & $14.31 \pm 0.06$ & & 163000.46+191103.1 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $-37.5 \pm 8.1$ & $25.0 \pm 8.8$\\
16300112+0956008 & $14.80 \pm 0.03$ & $14.25 \pm 0.05$ & $13.91 \pm 0.05$ & & 163001.17+095600.4 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $73.0 \pm 8.9$ & $-36.7 \pm 8.7$\\
16300366+5311433 & $16.35 \pm 0.10$ & $15.65 \pm 0.15$ & $15.12 \pm 0.15$ & & 163003.63+531141.8 & $14.83 \pm 0.03$ & $14.59 \pm 0.04$ & & $-31.0 \pm 7.2$ & $-136.1 \pm 19.5$\\
16300377-0728436 & $15.98 \pm 0.06$ & $15.35 \pm 0.08$ & $15.02 \pm 0.12$ & & 163003.79-072844.5 & $14.83 \pm 0.04$ & $14.50 \pm 0.06$ & & $27.1 \pm 10.3$ & $-77.5 \pm 10.8$\\
16300639-1145185 & $16.58 \pm 0.11$ & $15.83 \pm 0.12$ & $15.49 \pm 0.20$ & & 163006.46-114517.9 & $15.13 \pm 0.04$ & $14.90 \pm 0.08$ & & $100.9 \pm 19.0$ & $45.8 \pm 21.3$\\
16300895+1413313 & $14.17 \pm 0.03$ & $13.61 \pm 0.03$ & $13.34 \pm 0.04$ & & 163008.97+141330.5 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $29.1 \pm 6.5$ & $-73.3 \pm 7.6$\\
16300919+0515384 & $14.57 \pm 0.03$ & $13.93 \pm 0.03$ & $13.53 \pm 0.04$ & & 163009.14+051538.0 & $13.38 \pm 0.03$ & $13.13 \pm 0.03$ & & $-81.8 \pm 8.0$ & $-41.1 \pm 7.7$\\
16300964+1701103 & $13.57 \pm 0.02$ & $13.01 \pm 0.02$ & $12.67 \pm 0.03$ & & 163009.58+170110.3 & $12.50 \pm 0.02$ & $12.29 \pm 0.02$ & & $-68.2 \pm 6.4$ & $-0.6 \pm 7.4$\\
16301000-0149404 & $14.82 \pm 0.04$ & $14.24 \pm 0.05$ & $13.89 \pm 0.05$ & & 163009.95-014940.4 & $13.70 \pm 0.03$ & $13.45 \pm 0.03$ & & $-71.0 \pm 7.3$ & $5.2 \pm 7.2$\\
16301060-0943327 & $15.09 \pm 0.05$ & $14.46 \pm 0.04$ & $14.17 \pm 0.06$ & & 163010.58-094333.2 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-27.4 \pm 7.5$ & $-43.9 \pm 7.8$\\
16301142+6424512 & $14.62 \pm 0.04$ & $14.05 \pm 0.05$ & $13.76 \pm 0.04$ & & 163011.22+642451.9 & $13.57 \pm 0.02$ & $13.34 \pm 0.02$ & & $-119.4 \pm 3.6$ & $61.5 \pm 7.9$\\
16301150+4823032 & $15.97 \pm 0.10$ & $15.29 \pm 0.10$ & $14.76 \pm 0.12$ & & 163011.55+482302.8 & $14.44 \pm 0.03$ & $14.17 \pm 0.04$ & & $41.2 \pm 5.9$ & $-40.3 \pm 12.4$\\
16301171-1923174 & $15.37 \pm 0.06$ & $14.51 \pm 0.06$ & $14.07 \pm 0.06$ & & 163011.74-192317.3 & $13.85 \pm 0.03$ & $13.66 \pm 0.04$ & & $40.0 \pm 7.2$ & $8.5 \pm 7.8$\\
16301212+4634213 & $11.93 \pm 0.02$ & $11.33 \pm 0.03$ & $11.05 \pm 0.02$ & & 163012.09+463422.1 & $10.88 \pm 0.02$ & $10.70 \pm 0.02$ & & $-32.3 \pm 3.9$ & $82.0 \pm 7.2$\\
16301277+0816058 & $11.50 \pm 0.02$ & $10.90 \pm 0.02$ & $10.62 \pm 0.02$ & & 163012.77+081602.6 & $10.46 \pm 0.02$ & $10.27 \pm 0.02$ & & $-7.9 \pm 7.0$ & $-321.7 \pm 13.3$\\
16301311-0937310 & $14.85 \pm 0.03$ & $14.26 \pm 0.04$ & $13.96 \pm 0.05$ & & 163013.08-093731.7 & $13.74 \pm 0.03$ & $13.47 \pm 0.04$ & & $-41.6 \pm 7.3$ & $-63.7 \pm 7.7$\\
16301348-0148506 & $13.80 \pm 0.03$ & $13.22 \pm 0.03$ & $12.92 \pm 0.03$ & & 163013.44-014850.6 & $12.74 \pm 0.02$ & $12.52 \pm 0.02$ & & $-65.5 \pm 6.8$ & $-2.5 \pm 6.6$\\
16301628+1652141 & $16.24 \pm 0.13$ & $15.53 \pm 0.12$ & $14.83 \pm 0.14$ & & 163016.36+165214.7 & $14.32 \pm 0.03$ & $14.06 \pm 0.04$ & & $108.4 \pm 15.4$ & $57.8 \pm 17.3$\\
16301680-0714523 & $14.62 \pm 0.03$ & $14.04 \pm 0.02$ & $13.60 \pm 0.04$ & & 163016.76-071452.6 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $-45.4 \pm 7.1$ & $-27.8 \pm 8.5$\\
16301712-0812271 & $16.07 \pm 0.09$ & $15.44 \pm 0.08$ & $15.17 \pm 0.14$ & & 163017.08-081228.5 & $14.65 \pm 0.03$ & $14.22 \pm 0.05$ & & $-60.5 \pm 11.7$ & $-128.1 \pm 13.0$\\
16301727+4127369 & $11.93 \pm 0.02$ & $11.39 \pm 0.02$ & $11.10 \pm 0.01$ & & 163017.25+412737.8 & $10.88 \pm 0.02$ & $10.67 \pm 0.02$ & & $-17.5 \pm 4.4$ & $76.3 \pm 8.2$\\
16301795-1921591 & $15.62 \pm 0.05$ & $14.79 \pm 0.06$ & $14.25 \pm 0.06$ & & 163017.97-192159.4 & $14.07 \pm 0.03$ & $13.81 \pm 0.04$ & & $25.3 \pm 7.2$ & $-30.0 \pm 8.0$\\
16301937+1249556 & $10.93 \pm 0.02$ & $10.31 \pm 0.02$ & $10.03 \pm 0.02$ & & 163019.26+124953.7 & $9.85 \pm 0.02$ & $9.67 \pm 0.02$ & & $-137.3 \pm 7.6$ & $-176.0 \pm 8.9$\\
16302083+0148348 & $16.73 \pm 0.11$ & $16.10 \pm 0.13$ & $15.69 \pm 0.19$ & & 163020.72+014834.8 & $15.22 \pm 0.04$ & $14.88 \pm 0.06$ & & $-165.1 \pm 29.6$ & $0.1 \pm 22.2$\\
16302141+0625124 & $12.33 \pm 0.02$ & $11.76 \pm 0.02$ & $11.47 \pm 0.02$ & & 163021.40+062509.8 & $11.28 \pm 0.02$ & $11.09 \pm 0.02$ & & $-17.6 \pm 8.0$ & $-260.6 \pm 10.2$\\
16302202-1943550 & $14.98 \pm 0.04$ & $14.08 \pm 0.03$ & $13.53 \pm 0.04$ & & 163022.01-194355.7 & $13.30 \pm 0.03$ & $13.12 \pm 0.03$ & & $-23.8 \pm 6.6$ & $-63.8 \pm 8.0$\\
16302272-1933385 & $14.93 \pm 0.04$ & $14.03 \pm 0.04$ & $13.64 \pm 0.05$ & & 163022.71-193339.0 & $13.34 \pm 0.03$ & $13.15 \pm 0.03$ & & $-10.2 \pm 6.6$ & $-49.5 \pm 7.2$\\
16302276+5021487 & $14.82 \pm 0.04$ & $14.30 \pm 0.05$ & $13.97 \pm 0.05$ & & 163022.47+502150.9 & $13.74 \pm 0.02$ & $13.48 \pm 0.03$ & & $-254.9 \pm 7.0$ & $202.0 \pm 8.9$\\
16302296+6244291 & $15.34 \pm 0.06$ & $14.59 \pm 0.07$ & $14.21 \pm 0.07$ & & 163022.92+624429.8 & $14.04 \pm 0.03$ & $13.81 \pm 0.03$ & & $-25.2 \pm 2.7$ & $68.3 \pm 8.8$\\
16302344+8106587 & $14.60 \pm 0.04$ & $14.05 \pm 0.03$ & $13.74 \pm 0.04$ & & 163023.69+810658.3 & $13.55 \pm 0.02$ & $13.36 \pm 0.02$ & & $51.5 \pm 1.4$ & $-44.4 \pm 6.7$\\
16302383-1936069 & $13.91 \pm 0.02$ & $13.02 \pm 0.02$ & $12.64 \pm 0.02$ & & 163023.81-193607.3 & $12.38 \pm 0.02$ & $12.07 \pm 0.02$ & & $-16.7 \pm 6.0$ & $-33.4 \pm 6.5$\\
16302398-0512159 & $14.27 \pm 0.03$ & $13.71 \pm 0.05$ & $13.29 \pm 0.04$ & & 163024.01-051216.1 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $32.9 \pm 6.8$ & $-15.7 \pm 6.8$\\
16302422+4104101 & $12.26 \pm 0.02$ & $11.69 \pm 0.02$ & $11.37 \pm 0.02$ & & 163024.24+410410.6 & $11.18 \pm 0.02$ & $10.98 \pm 0.02$ & & $17.9 \pm 4.1$ & $47.5 \pm 7.3$\\
16302528+0913596 & $12.95 \pm 0.02$ & $12.38 \pm 0.03$ & $12.10 \pm 0.02$ & & 163025.25+091359.3 & $11.92 \pm 0.02$ & $11.74 \pm 0.02$ & & $-49.3 \pm 7.2$ & $-25.9 \pm 13.5$\\
16302659+1020409 & $13.63 \pm 0.02$ & $12.99 \pm 0.03$ & $12.71 \pm 0.03$ & & 163026.55+102040.9 & $12.41 \pm 0.02$ & $12.19 \pm 0.02$ & & $-56.6 \pm 8.0$ & $-6.3 \pm 19.4$\\
16302659-1508568 & $15.96 \pm 0.07$ & $15.35 \pm 0.10$ & $14.94 \pm 0.12$ & & 163026.58-150857.4 & $14.70 \pm 0.03$ & $14.52 \pm 0.06$ & & $-1.1 \pm 8.1$ & $-47.8 \pm 8.8$\\
16302694-1047457 & $14.97 \pm 0.04$ & $14.24 \pm 0.03$ & $13.97 \pm 0.05$ & & 163026.92-104745.3 & $13.79 \pm 0.03$ & $13.61 \pm 0.04$ & & $-31.5 \pm 7.2$ & $34.7 \pm 7.5$\\
16302907-0017363 & $15.34 \pm 0.05$ & $14.81 \pm 0.06$ & $14.45 \pm 0.09$ & & 163029.01-001737.2 & $14.29 \pm 0.03$ & $14.11 \pm 0.04$ & & $-78.6 \pm 10.7$ & $-78.8 \pm 10.1$\\
16302959-0749012 & $15.28 \pm 0.05$ & $14.62 \pm 0.06$ & $14.32 \pm 0.07$ & & 163029.53-074901.1 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-74.8 \pm 7.4$ & $6.2 \pm 7.2$\\
16302973-0529516 & $12.15 \pm 0.02$ & $11.61 \pm 0.02$ & $11.26 \pm 0.02$ & & 163029.75-052952.0 & $11.07 \pm 0.02$ & $10.85 \pm 0.02$ & & $36.9 \pm 8.0$ & $-41.1 \pm 7.1$\\
16302998-1520211 & $16.00 \pm 0.07$ & $15.34 \pm 0.09$ & $15.06 \pm 0.13$ & & 163030.03-152021.6 & $14.88 \pm 0.04$ & $14.66 \pm 0.07$ & & $61.4 \pm 10.9$ & $-41.4 \pm 11.9$\\
16303054+4344032 & $16.63 \pm 0.14$ & $15.44 \pm 0.11$ & $14.65 \pm 0.09$ & & 163030.41+434403.8 & $13.83 \pm 0.02$ & $13.23 \pm 0.03$ & & $-138.0 \pm 6.2$ & $52.0 \pm 9.1$\\
16303055+5246028 & $14.17 \pm 0.03$ & $13.53 \pm 0.03$ & $13.26 \pm 0.04$ & & 163030.54+524602.3 & $13.07 \pm 0.02$ & $12.85 \pm 0.02$ & & $-2.1 \pm 3.0$ & $-37.2 \pm 6.7$\\
16303149-0158004 & $15.99 \pm 0.08$ & $15.30 \pm 0.10$ & $14.94 \pm 0.14$ & & 163031.45-015800.6 & $14.72 \pm 0.03$ & $14.54 \pm 0.05$ & & $-51.7 \pm 9.6$ & $-13.6 \pm 9.8$\\
16303425-0718332 & $16.10 \pm 0.06$ & $15.42 \pm 0.09$ & $15.11 \pm 0.15$ & & 163034.31-071832.7 & $14.71 \pm 0.04$ & $14.46 \pm 0.05$ & & $76.2 \pm 12.3$ & $46.5 \pm 13.2$\\
16303486+6248437 & $15.59 \pm 0.06$ & $15.05 \pm 0.08$ & $14.72 \pm 0.11$ & & 163034.86+624844.3 & $14.51 \pm 0.03$ & $14.29 \pm 0.04$ & & $-0.5 \pm 2.7$ & $47.6 \pm 8.2$\\
16303569+0510208 & $11.33 \pm 0.02$ & $10.78 \pm 0.02$ & $10.48 \pm 0.02$ & & 163035.55+051021.0 & $10.30 \pm 0.02$ & $10.10 \pm 0.02$ & & $-218.2 \pm 8.8$ & $28.5 \pm 9.6$\\
16303581-0659121 & $16.08 \pm 0.08$ & $15.44 \pm 0.11$ & $14.86 \pm 0.11$ & & 163035.73-065912.0 & $14.38 \pm 0.03$ & $14.18 \pm 0.05$ & & $-105.5 \pm 10.2$ & $6.2 \pm 11.8$\\
16303635-1932149 & $16.25 \pm 0.13$ & $15.19 \pm 0.09$ & $14.87 \pm 0.13$ & & 163036.41-193215.1 & $14.53 \pm 0.04$ & $14.28 \pm 0.06$ & & $74.9 \pm 11.4$ & $-14.7 \pm 11.5$\\
16303644+5523076 & $15.13 \pm 0.05$ & $14.59 \pm 0.05$ & $14.27 \pm 0.06$ & & 163036.42+552307.2 & $14.08 \pm 0.02$ & $13.86 \pm 0.03$ & & $-13.6 \pm 2.9$ & $-37.1 \pm 6.8$\\
16303682+8305263 & $16.03 \pm 0.10$ & $15.38 \pm 0.11$ & $14.93 \pm 0.14$ & & 163036.69+830527.0 & $14.48 \pm 0.03$ & $14.27 \pm 0.03$ & & $-19.9 \pm 0.7$ & $61.8 \pm 11.7$\\
16303707-1226544 & $14.44 \pm 0.02$ & $13.81 \pm 0.03$ & $13.45 \pm 0.03$ & & 163037.12-122654.5 & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & $60.1 \pm 6.3$ & $-7.6 \pm 6.4$\\
16303777-0433301 & $15.23 \pm 0.04$ & $14.69 \pm 0.06$ & $14.35 \pm 0.07$ & & 163037.68-043330.6 & $14.17 \pm 0.03$ & $13.96 \pm 0.04$ & & $-114.2 \pm 7.9$ & $-41.6 \pm 7.6$\\
16303806-1000296 & $13.78 \pm 0.03$ & $13.11 \pm 0.02$ & $12.83 \pm 0.03$ & & 163038.06-100030.2 & $12.67 \pm 0.02$ & $12.50 \pm 0.03$ & & $4.7 \pm 6.5$ & $-52.2 \pm 6.8$\\
16303830+5718267 & $15.47 \pm 0.07$ & $14.93 \pm 0.07$ & $14.62 \pm 0.09$ & & 163038.24+571826.4 & $14.44 \pm 0.03$ & $14.26 \pm 0.03$ & & $-44.6 \pm 3.4$ & $-24.1 \pm 7.0$\\
16303855-0913527 & $15.00 \pm 0.04$ & $14.44 \pm 0.04$ & $14.11 \pm 0.05$ & & 163038.52-091353.0 & $13.92 \pm 0.03$ & $13.75 \pm 0.04$ & & $-34.8 \pm 7.5$ & $-28.0 \pm 7.6$\\
16303949+3549049 & $15.74 \pm 0.05$ & $15.23 \pm 0.08$ & $14.82 \pm 0.08$ & & 163039.54+354905.0 & $14.66 \pm 0.03$ & $14.33 \pm 0.04$ & & $53.5 \pm 6.1$ & $9.1 \pm 7.8$\\
16304127+6952595 & $14.64 \pm 0.04$ & $13.99 \pm 0.04$ & $13.70 \pm 0.05$ & & 163041.16+695259.6 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $-51.3 \pm 2.0$ & $5.8 \pm 6.7$\\
16304139+0938446 & $14.87 \pm 0.03$ & $13.94 \pm 0.04$ & $13.30 \pm 0.04$ & & 163041.34+093843.9 & $12.88 \pm 0.02$ & $12.51 \pm 0.03$ & & $-76.5 \pm 7.6$ & $-67.8 \pm 14.7$\\
16304181-0003424 & $14.56 \pm 0.03$ & $13.94 \pm 0.04$ & $13.61 \pm 0.04$ & & 163041.77-000342.9 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $-57.5 \pm 10.8$ & $-50.4 \pm 7.0$\\
16304186+7009191 & $11.48 \pm 0.02$ & $10.89 \pm 0.02$ & $10.55 \pm 0.01$ & & 163042.27+700916.5 & $10.36 \pm 0.02$ & $10.18 \pm 0.02$ & & $182.2 \pm 4.5$ & $-235.6 \pm 8.4$\\
16304275+5356345 & $13.12 \pm 0.02$ & $12.53 \pm 0.02$ & $12.23 \pm 0.02$ & & 163042.71+535633.7 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $-31.7 \pm 3.2$ & $-68.2 \pm 7.0$\\
16304336-1112111 & $14.80 \pm 0.04$ & $14.17 \pm 0.05$ & $13.86 \pm 0.05$ & & 163043.36-111211.8 & $13.57 \pm 0.03$ & $13.40 \pm 0.03$ & & $-4.8 \pm 7.0$ & $-63.1 \pm 8.1$\\
16304389+4347129 & $15.50 \pm 0.05$ & $14.97 \pm 0.08$ & $14.60 \pm 0.08$ & & 163043.87+434713.4 & $14.40 \pm 0.03$ & $14.21 \pm 0.04$ & & $-28.2 \pm 5.0$ & $49.7 \pm 8.1$\\
16304391+5958152 & $15.26 \pm 0.05$ & $14.73 \pm 0.06$ & $14.45 \pm 0.09$ & & 163043.84+595815.2 & $14.25 \pm 0.02$ & $14.08 \pm 0.03$ & & $-42.6 \pm 3.2$ & $-0.5 \pm 6.9$\\
16304446-0756388 & $16.57 \pm 0.14$ & $15.78 \pm 0.15$ & $15.29 \pm 0.17$ & & 163044.31-075636.9 & $14.91 \pm 0.04$ & $14.73 \pm 0.06$ & & $-201.5 \pm 21.4$ & $173.3 \pm 19.3$\\
16304651+1434575 & $15.65 \pm 0.06$ & $15.09 \pm 0.07$ & $14.68 \pm 0.09$ & & 163046.47+143457.6 & $14.46 \pm 0.03$ & $14.27 \pm 0.04$ & & $-57.1 \pm 7.5$ & $11.2 \pm 10.0$\\
16304692+5610310 & $15.67 \pm 0.07$ & $15.14 \pm 0.09$ & $14.80 \pm 0.10$ & & 163046.95+561030.8 & $14.63 \pm 0.03$ & $14.43 \pm 0.03$ & & $26.2 \pm 3.6$ & $-18.4 \pm 9.0$\\
16304730+4654304 & $13.41 \pm 0.02$ & $12.85 \pm 0.03$ & $12.56 \pm 0.02$ & & 163047.35+465429.6 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $55.7 \pm 4.0$ & $-79.2 \pm 7.2$\\
16304999+0051010 & $16.00 \pm 0.08$ & $15.25 \pm 0.06$ & $14.62 \pm 0.08$ & & 163049.91+005059.5 & $14.10 \pm 0.03$ & $13.77 \pm 0.04$ & & $-110.9 \pm 10.2$ & $-155.1 \pm 9.1$\\
16305085+4929224 & $16.00 \pm 0.07$ & $15.31 \pm 0.10$ & $14.76 \pm 0.11$ & & 163050.83+492923.2 & $14.51 \pm 0.03$ & $14.21 \pm 0.04$ & & $-24.9 \pm 4.8$ & $74.3 \pm 9.8$\\
16305092-1824513 & $13.74 \pm 0.02$ & $13.03 \pm 0.03$ & $12.66 \pm 0.03$ & & 163050.89-182452.2 & $12.45 \pm 0.03$ & $12.28 \pm 0.03$ & & $-35.0 \pm 6.3$ & $-77.9 \pm 6.9$\\
16305151+5517177 & $14.77 \pm 0.04$ & $14.21 \pm 0.05$ & $13.84 \pm 0.05$ & & 163051.46+551718.4 & $13.68 \pm 0.02$ & $13.44 \pm 0.03$ & & $-37.7 \pm 3.5$ & $64.0 \pm 7.6$\\
16305186+0616201 & $15.34 \pm 0.05$ & $14.76 \pm 0.07$ & $14.36 \pm 0.08$ & & 163051.83+061619.3 & $14.17 \pm 0.03$ & $14.00 \pm 0.04$ & & $-46.1 \pm 13.1$ & $-84.2 \pm 16.2$\\
16305242+4702222 & $14.38 \pm 0.02$ & $13.75 \pm 0.04$ & $13.41 \pm 0.03$ & & 163052.39+470222.9 & $13.25 \pm 0.02$ & $13.07 \pm 0.02$ & & $-34.4 \pm 4.0$ & $62.6 \pm 7.4$\\
16305266+6418490 & $16.24 \pm 0.10$ & $15.42 \pm 0.13$ & $14.93 \pm 0.12$ & & 163052.73+641847.0 & $14.59 \pm 0.03$ & $14.25 \pm 0.03$ & & $40.2 \pm 2.8$ & $-180.4 \pm 11.5$\\
16305288+0748043 & $16.02 \pm 0.09$ & $15.48 \pm 0.14$ & $15.01 \pm 0.13$ & & 163052.83+074804.2 & $14.78 \pm 0.03$ & $14.55 \pm 0.05$ & & $-70.2 \pm 12.4$ & $-9.9 \pm 13.4$\\
16305345+1115341 & $16.52 \pm 0.14$ & $15.68 \pm 0.15$ & $14.91 \pm 0.13$ & & 163053.49+111534.7 & $14.24 \pm 0.03$ & $13.82 \pm 0.04$ & & $66.4 \pm 14.9$ & $56.6 \pm 17.1$\\
16305363-0617411 & $15.08 \pm 0.04$ & $14.52 \pm 0.05$ & $14.07 \pm 0.06$ & & 163053.59-061741.6 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $-60.7 \pm 9.4$ & $-50.8 \pm 7.4$\\
16305564+0044364 & $16.19 \pm 0.08$ & $15.67 \pm 0.13$ & $15.20 \pm 0.12$ & & 163055.71+004436.3 & $14.49 \pm 0.03$ & $14.28 \pm 0.05$ & & $116.2 \pm 18.9$ & $-12.1 \pm 18.8$\\
16305632+8252305 & $13.87 \pm 0.02$ & $13.33 \pm 0.03$ & $13.02 \pm 0.03$ & & 163055.74+825231.8 & $12.80 \pm 0.02$ & $12.57 \pm 0.02$ & & $-96.9 \pm 2.4$ & $118.3 \pm 10.0$\\
16305737+5432109 & $14.67 \pm 0.04$ & $14.16 \pm 0.04$ & $13.88 \pm 0.04$ & & 163057.41+543210.3 & $13.69 \pm 0.02$ & $13.49 \pm 0.03$ & & $27.4 \pm 3.4$ & $-60.6 \pm 8.4$\\
16305772+1350151 & $14.48 \pm 0.03$ & $13.92 \pm 0.03$ & $13.65 \pm 0.04$ & & 163057.71+135014.4 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $-16.2 \pm 6.7$ & $-54.6 \pm 7.0$\\
16305834-0235117 & $15.96 \pm 0.08$ & $15.24 \pm 0.12$ & $14.92 \pm 0.13$ & & 163058.28-023510.6 & $14.71 \pm 0.03$ & $14.53 \pm 0.06$ & & $-70.3 \pm 9.8$ & $94.8 \pm 11.6$\\
16310125-2017177 & $15.85 \pm 0.06$ & $14.75 \pm 0.06$ & $14.20 \pm 0.08$ & & 163101.23-201718.0 & $14.04 \pm 0.03$ & $13.81 \pm 0.04$ & & $-26.0 \pm 6.6$ & $-25.4 \pm 7.2$\\
16310161+0831490 & $16.23 \pm 0.11$ & $15.58 \pm 0.15$ & $15.31 \pm 0.17$ & & 163101.53+083149.1 & $14.83 \pm 0.03$ & $14.59 \pm 0.05$ & & $-113.7 \pm 21.2$ & $8.8 \pm 26.2$\\
16310189+7303314 & $10.06 \pm 0.02$ & $9.45 \pm 0.01$ & $9.17 \pm 0.01$ & & 163102.19+730328.1 & $8.99 \pm 0.02$ & $8.80 \pm 0.02$ & & $117.4 \pm 3.0$ & $-294.3 \pm 18.7$\\
16310290+7221045 & $13.40 \pm 0.02$ & $12.77 \pm 0.02$ & $12.45 \pm 0.02$ & & 163102.78+722105.1 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-49.7 \pm 1.7$ & $54.2 \pm 17.4$\\
16310308+1653393 & $14.87 \pm 0.04$ & $14.31 \pm 0.04$ & $13.92 \pm 0.05$ & & 163103.08+165340.0 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $0.4 \pm 7.2$ & $63.2 \pm 7.9$\\
16310346+5920348 & $14.34 \pm 0.03$ & $13.77 \pm 0.04$ & $13.47 \pm 0.03$ & & 163103.50+592034.7 & $13.26 \pm 0.02$ & $13.04 \pm 0.02$ & & $29.6 \pm 2.9$ & $-7.5 \pm 7.0$\\
16310463-0849449 & $15.96 \pm 0.08$ & $15.30 \pm 0.09$ & $14.89 \pm 0.14$ & & 163104.60-084944.6 & $14.60 \pm 0.03$ & $14.38 \pm 0.06$ & & $-42.5 \pm 9.0$ & $26.1 \pm 9.5$\\
16310495-0521203 & $15.62 \pm 0.08$ & $14.89 \pm 0.08$ & $14.51 \pm 0.08$ & & 163104.94-052120.9 & $14.32 \pm 0.03$ & $14.10 \pm 0.05$ & & $-8.5 \pm 8.0$ & $-49.4 \pm 8.8$\\
16310567+1001446 & $14.40 \pm 0.03$ & $13.86 \pm 0.05$ & $13.58 \pm 0.04$ & & 163105.63+100145.1 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $-56.7 \pm 8.5$ & $56.2 \pm 11.5$\\
16310577-0955336 & $13.12 \pm 0.02$ & $12.45 \pm 0.02$ & $12.18 \pm 0.02$ & & 163105.72-095534.4 & $11.90 \pm 0.02$ & $11.73 \pm 0.02$ & & $-63.4 \pm 6.5$ & $-73.0 \pm 7.4$\\
16310634-0629438 & $14.04 \pm 0.02$ & $13.39 \pm 0.02$ & $13.05 \pm 0.03$ & & 163106.38-062944.6 & $12.85 \pm 0.02$ & $12.64 \pm 0.02$ & & $53.7 \pm 7.4$ & $-69.3 \pm 6.8$\\
16310655+0035058 & $15.11 \pm 0.04$ & $14.48 \pm 0.05$ & $14.21 \pm 0.05$ & & 163106.52+003506.2 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $-41.3 \pm 9.9$ & $34.3 \pm 9.9$\\
16310992+3423050 & $14.69 \pm 0.03$ & $14.15 \pm 0.03$ & $13.83 \pm 0.04$ & & 163109.89+342305.6 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $-34.2 \pm 5.1$ & $52.3 \pm 6.4$\\
16311057+0755524 & $14.91 \pm 0.04$ & $14.22 \pm 0.06$ & $13.93 \pm 0.06$ & & 163110.56+075551.6 & $13.72 \pm 0.03$ & $13.46 \pm 0.03$ & & $-12.2 \pm 9.5$ & $-79.3 \pm 9.8$\\
16311144-0840007 & $15.31 \pm 0.05$ & $14.70 \pm 0.05$ & $14.26 \pm 0.08$ & & 163111.40-084000.4 & $14.10 \pm 0.03$ & $13.76 \pm 0.04$ & & $-51.0 \pm 7.5$ & $22.8 \pm 7.7$\\
16311242+5052569 & $14.22 \pm 0.03$ & $13.70 \pm 0.04$ & $13.40 \pm 0.04$ & & 163112.37+505257.3 & $13.25 \pm 0.02$ & $13.03 \pm 0.03$ & & $-42.3 \pm 3.7$ & $38.1 \pm 6.8$\\
16311263-0552474 & $14.09 \pm 0.03$ & $13.47 \pm 0.03$ & $13.15 \pm 0.04$ & & 163112.64-055248.1 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $16.1 \pm 7.5$ & $-61.6 \pm 10.7$\\
16311291+1511005 & $14.31 \pm 0.03$ & $13.77 \pm 0.04$ & $13.43 \pm 0.04$ & & 163112.86+151100.8 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $-62.5 \pm 6.6$ & $19.0 \pm 7.5$\\
16311335+0040225 & $16.50 \pm 0.10$ & $15.81 \pm 0.10$ & $15.53 \pm 0.18$ & & 163113.28+004021.8 & $15.36 \pm 0.04$ & $15.11 \pm 0.08$ & & $-113.5 \pm 26.7$ & $-65.3 \pm 23.2$\\
16311365+1922000 & $13.41 \pm 0.02$ & $12.74 \pm 0.03$ & $12.38 \pm 0.02$ & & 163113.62+192200.4 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $-37.1 \pm 5.7$ & $29.7 \pm 6.2$\\
16311386+1650310 & $16.04 \pm 0.11$ & $15.27 \pm 0.11$ & $14.98 \pm 0.14$ & & 163113.85+165030.4 & $14.76 \pm 0.03$ & $14.53 \pm 0.05$ & & $-13.0 \pm 10.7$ & $-53.9 \pm 11.0$\\
16311401+1144572 & $13.24 \pm 0.02$ & $12.68 \pm 0.03$ & $12.30 \pm 0.03$ & & 163113.99+114456.9 & $12.14 \pm 0.02$ & $11.90 \pm 0.02$ & & $-39.3 \pm 7.9$ & $-33.1 \pm 8.0$\\
16311482+4455129 & $14.62 \pm 0.04$ & $14.05 \pm 0.03$ & $13.76 \pm 0.04$ & & 163114.78+445513.5 & $13.54 \pm 0.02$ & $13.33 \pm 0.03$ & & $-35.9 \pm 4.4$ & $62.2 \pm 7.5$\\
16311544-0512229 & $13.83 \pm 0.02$ & $13.10 \pm 0.02$ & $12.83 \pm 0.03$ & & 163115.43-051223.4 & $12.64 \pm 0.02$ & $12.44 \pm 0.03$ & & $-17.1 \pm 6.6$ & $-38.1 \pm 6.6$\\
16311605-0721335 & $16.51 \pm 0.13$ & $15.91 \pm 0.14$ & $15.26 \pm 0.19$ & & 163116.13-072134.0 & $14.52 \pm 0.03$ & $14.18 \pm 0.05$ & & $106.8 \pm 18.2$ & $-40.1 \pm 20.8$\\
16311631+7013514 & $13.65 \pm 0.02$ & $13.09 \pm 0.03$ & $12.80 \pm 0.03$ & & 163116.21+701350.6 & $12.58 \pm 0.02$ & $12.41 \pm 0.02$ & & $-42.6 \pm 1.7$ & $-66.6 \pm 6.6$\\
16311636-0849316 & $14.90 \pm 0.04$ & $14.28 \pm 0.04$ & $13.98 \pm 0.06$ & & 163116.33-084931.6 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $-40.2 \pm 7.9$ & $2.1 \pm 7.5$\\
16311782+0650541 & $14.28 \pm 0.03$ & $13.64 \pm 0.04$ & $13.35 \pm 0.04$ & & 163117.84+065053.8 & $13.16 \pm 0.02$ & $12.94 \pm 0.03$ & & $33.8 \pm 9.2$ & $-33.1 \pm 9.2$\\
16311896-0907154 & $12.22 \pm 0.02$ & $11.62 \pm 0.02$ & $11.32 \pm 0.02$ & & 163118.91-090715.9 & $11.15 \pm 0.02$ & $10.95 \pm 0.02$ & & $-62.7 \pm 7.3$ & $-45.8 \pm 8.0$\\
16312000-0958349 & $13.24 \pm 0.02$ & $12.64 \pm 0.02$ & $12.35 \pm 0.03$ & & 163120.02-095834.6 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $32.5 \pm 8.7$ & $28.9 \pm 6.5$\\
16312005-0639086 & $12.94 \pm 0.02$ & $12.37 \pm 0.02$ & $12.00 \pm 0.02$ & & 163120.10-063909.8 & $11.82 \pm 0.02$ & $11.62 \pm 0.02$ & & $56.9 \pm 6.6$ & $-102.5 \pm 6.8$\\
16312097+4615300 & $13.91 \pm 0.03$ & $13.33 \pm 0.03$ & $13.02 \pm 0.03$ & & 163120.92+461530.9 & $12.82 \pm 0.02$ & $12.59 \pm 0.02$ & & $-58.0 \pm 4.6$ & $88.6 \pm 7.4$\\
16312111+5012561 & $13.17 \pm 0.02$ & $12.52 \pm 0.02$ & $12.24 \pm 0.02$ & & 163120.94+501257.2 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $-154.2 \pm 5.3$ & $97.3 \pm 6.8$\\
16312187-1059513 & $14.79 \pm 0.04$ & $14.15 \pm 0.04$ & $13.78 \pm 0.05$ & & 163121.83-105951.4 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $-44.2 \pm 8.6$ & $-10.5 \pm 8.8$\\
16312292+0057193 & $15.81 \pm 0.05$ & $15.28 \pm 0.07$ & $14.90 \pm 0.10$ & & 163122.87+005719.0 & $14.62 \pm 0.03$ & $14.37 \pm 0.05$ & & $-74.5 \pm 9.5$ & $-26.4 \pm 9.6$\\
16312375+4708459 & $16.26 \pm 0.11$ & $15.76 \pm 0.14$ & $15.33 \pm 0.16$ & & 163123.78+470845.0 & $15.07 \pm 0.03$ & $14.84 \pm 0.05$ & & $35.8 \pm 10.1$ & $-83.5 \pm 19.1$\\
16312379-1249597 & $15.00 \pm 0.04$ & $14.21 \pm 0.04$ & $13.89 \pm 0.05$ & & 163123.77-124959.9 & $13.70 \pm 0.03$ & $13.49 \pm 0.04$ & & $-29.4 \pm 6.4$ & $-13.4 \pm 6.6$\\
16312383+2207426 & $11.19 \pm 0.01$ & $10.61 \pm 0.02$ & $10.34 \pm 0.02$ & & 163123.85+220740.7 & $10.15 \pm 0.02$ & $9.97 \pm 0.02$ & & $19.6 \pm 4.8$ & $-151.3 \pm 6.1$\\
16312470-1512270 & $16.61 \pm 0.14$ & $15.34 \pm 0.10$ & $14.98 \pm 0.12$ & & 163124.69-151226.0 & $14.64 \pm 0.03$ & $14.46 \pm 0.05$ & & $-19.0 \pm 9.1$ & $80.2 \pm 10.0$\\
16312486+1033031 & $14.34 \pm 0.04$ & $13.77 \pm 0.04$ & $13.46 \pm 0.05$ & & 163124.83+103301.9 & $13.26 \pm 0.03$ & $13.05 \pm 0.03$ & & $-44.7 \pm 7.4$ & $-114.0 \pm 8.1$\\
16312508+5602065 & $14.12 \pm 0.03$ & $13.57 \pm 0.04$ & $13.29 \pm 0.03$ & & 163125.09+560205.3 & $13.13 \pm 0.02$ & $12.93 \pm 0.02$ & & $8.4 \pm 3.0$ & $-118.0 \pm 9.0$\\
16312556-1945342 & $16.18 \pm 0.08$ & $15.28 \pm 0.08$ & $14.69 \pm 0.09$ & & 163125.53-194533.6 & $14.20 \pm 0.03$ & $13.94 \pm 0.04$ & & $-40.0 \pm 7.8$ & $48.7 \pm 9.5$\\
16312657+4559273 & $15.94 \pm 0.09$ & $15.39 \pm 0.10$ & $14.98 \pm 0.11$ & & 163126.61+455927.6 & $14.82 \pm 0.03$ & $14.60 \pm 0.04$ & & $35.0 \pm 5.5$ & $28.6 \pm 11.7$\\
16312708+2038578 & $13.45 \pm 0.02$ & $12.90 \pm 0.02$ & $12.62 \pm 0.03$ & & 163127.09+203856.9 & $12.46 \pm 0.02$ & $12.25 \pm 0.03$ & & $16.8 \pm 5.2$ & $-64.5 \pm 5.8$\\
16312761-1105371 & $15.22 \pm 0.05$ & $14.56 \pm 0.05$ & $14.18 \pm 0.05$ & & 163127.57-110537.4 & $13.94 \pm 0.03$ & $13.78 \pm 0.04$ & & $-63.3 \pm 8.1$ & $-26.9 \pm 9.7$\\
16312809+5519247 & $14.16 \pm 0.04$ & $13.61 \pm 0.04$ & $13.33 \pm 0.04$ & & 163128.09+551925.6 & $13.12 \pm 0.02$ & $12.93 \pm 0.02$ & & $1.2 \pm 2.9$ & $90.2 \pm 8.1$\\
16312889+6415500 & $13.65 \pm 0.02$ & $13.08 \pm 0.03$ & $12.81 \pm 0.03$ & & 163128.84+641550.4 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $-27.6 \pm 1.9$ & $37.8 \pm 6.4$\\
16312922+0326147 & $15.87 \pm 0.05$ & $15.34 \pm 0.08$ & $14.88 \pm 0.09$ & & 163129.23+032614.1 & $14.67 \pm 0.03$ & $14.45 \pm 0.06$ & & $23.9 \pm 9.9$ & $-54.8 \pm 10.0$\\
16312926+0216131 & $15.57 \pm 0.04$ & $14.95 \pm 0.06$ & $14.41 \pm 0.06$ & & 163129.27+021613.7 & $14.23 \pm 0.03$ & $14.00 \pm 0.04$ & & $13.0 \pm 8.4$ & $56.0 \pm 8.7$\\
16313109-0503312 & $15.87 \pm 0.08$ & $15.22 \pm 0.10$ & $14.92 \pm 0.12$ & & 163131.10-050331.7 & $14.60 \pm 0.03$ & $14.34 \pm 0.05$ & & $13.3 \pm 8.8$ & $-47.9 \pm 9.2$\\
16313195-1022246 & $14.86 \pm 0.03$ & $14.20 \pm 0.04$ & $13.92 \pm 0.05$ & & 163131.94-102225.0 & $13.76 \pm 0.03$ & $13.56 \pm 0.04$ & & $-18.1 \pm 8.6$ & $-37.3 \pm 7.5$\\
16313248+2046422 & $12.16 \pm 0.02$ & $11.62 \pm 0.02$ & $11.31 \pm 0.02$ & & 163132.43+204641.5 & $11.11 \pm 0.02$ & $10.93 \pm 0.02$ & & $-57.2 \pm 5.1$ & $-55.3 \pm 5.5$\\
16313394-0335507 & $15.06 \pm 0.06$ & $14.52 \pm 0.08$ & $14.25 \pm 0.10$ & & 163134.00-033550.9 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $79.6 \pm 8.0$ & $-21.6 \pm 10.1$\\
16313448-0234293 & $15.53 \pm 0.07$ & $14.96 \pm 0.09$ & $14.59 \pm 0.10$ & & 163134.48-023430.1 & $14.44 \pm 0.04$ & $14.23 \pm 0.05$ & & $-5.6 \pm 9.9$ & $-70.8 \pm 11.6$\\
16313551+4714515 & $14.79 \pm 0.03$ & $14.25 \pm 0.05$ & $13.97 \pm 0.05$ & & 163135.48+471450.9 & $13.81 \pm 0.02$ & $13.63 \pm 0.03$ & & $-26.6 \pm 4.5$ & $-59.9 \pm 7.7$\\
16313570-1943096 & $14.62 \pm 0.04$ & $13.84 \pm 0.04$ & $13.42 \pm 0.04$ & & 163135.65-194310.7 & $13.21 \pm 0.03$ & $12.99 \pm 0.03$ & & $-57.9 \pm 6.0$ & $-95.5 \pm 6.8$\\
16313724-0152249 & $14.53 \pm 0.04$ & $13.93 \pm 0.04$ & $13.64 \pm 0.05$ & & 163137.27-015225.1 & $13.46 \pm 0.03$ & $13.29 \pm 0.03$ & & $34.2 \pm 7.8$ & $-21.1 \pm 8.5$\\
16313770-1029276 & $15.89 \pm 0.08$ & $15.27 \pm 0.10$ & $14.89 \pm 0.14$ & & 163137.77-102927.6 & $14.71 \pm 0.03$ & $14.49 \pm 0.06$ & & $94.1 \pm 10.8$ & $-3.7 \pm 9.8$\\
16313828-0725150 & $15.36 \pm 0.05$ & $14.72 \pm 0.06$ & $14.42 \pm 0.08$ & & 163138.25-072515.7 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $-37.9 \pm 9.1$ & $-61.5 \pm 10.2$\\
16313848+0600402 & $12.55 \pm 0.02$ & $12.01 \pm 0.03$ & $11.67 \pm 0.02$ & & 163138.33+060043.0 & $11.45 \pm 0.02$ & $11.25 \pm 0.02$ & & $-227.1 \pm 9.8$ & $285.8 \pm 19.8$\\
16313907-0635567 & $16.43 \pm 0.10$ & $15.43 \pm 0.12$ & $15.15 \pm 0.17$ & & 163139.04-063557.6 & $14.82 \pm 0.03$ & $14.61 \pm 0.06$ & & $-29.0 \pm 13.7$ & $-82.7 \pm 13.4$\\
16314324+1915158 & $14.98 \pm 0.03$ & $14.39 \pm 0.05$ & $14.09 \pm 0.06$ & & 163143.24+191515.1 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $6.6 \pm 5.5$ & $-54.3 \pm 6.7$\\
16314352+0121206 & $13.90 \pm 0.03$ & $13.35 \pm 0.03$ & $13.06 \pm 0.03$ & & 163143.52+012121.2 & $12.81 \pm 0.02$ & $12.64 \pm 0.03$ & & $1.0 \pm 12.7$ & $66.2 \pm 8.3$\\
16314393+4516226 & $11.98 \pm 0.02$ & $11.40 \pm 0.03$ & $11.13 \pm 0.02$ & & 163143.82+451623.1 & $10.97 \pm 0.02$ & $10.79 \pm 0.02$ & & $-111.6 \pm 4.8$ & $52.2 \pm 7.0$\\
16314415-1136462 & $14.59 \pm 0.03$ & $14.00 \pm 0.03$ & $13.68 \pm 0.04$ & & 163144.17-113646.4 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $34.1 \pm 7.2$ & $-16.4 \pm 8.7$\\
16314526+6633078 & $15.20 \pm 0.05$ & $14.61 \pm 0.06$ & $14.30 \pm 0.08$ & & 163145.18+663307.7 & $14.10 \pm 0.03$ & $13.93 \pm 0.03$ & & $-43.6 \pm 2.4$ & $-8.3 \pm 9.3$\\
16314746-0234002 & $15.48 \pm 0.06$ & $14.94 \pm 0.07$ & $14.55 \pm 0.13$ & & 163147.42-023359.4 & $14.30 \pm 0.03$ & $13.98 \pm 0.04$ & & $-45.5 \pm 8.4$ & $71.4 \pm 11.5$\\
16314763+0609460 & $12.51 \pm 0.03$ & $11.92 \pm 0.03$ & $11.61 \pm 0.03$ & & 163147.51+060946.6 & $11.35 \pm 0.02$ & $11.16 \pm 0.02$ & & $-177.9 \pm 8.5$ & $58.9 \pm 8.1$\\
16314870+1217527 & $13.87 \pm 0.02$ & $13.31 \pm 0.03$ & $12.99 \pm 0.03$ & & 163148.68+121753.1 & $12.80 \pm 0.02$ & $12.60 \pm 0.03$ & & $-19.8 \pm 6.3$ & $32.9 \pm 7.3$\\
16314916-1436055 & $15.51 \pm 0.05$ & $14.84 \pm 0.05$ & $14.28 \pm 0.07$ & & 163149.19-143605.5 & $14.08 \pm 0.03$ & $13.84 \pm 0.04$ & & $40.0 \pm 6.9$ & $4.2 \pm 7.3$\\
16315046-0640146 & $14.90 \pm 0.04$ & $14.28 \pm 0.04$ & $13.94 \pm 0.06$ & & 163150.43-064015.1 & $13.74 \pm 0.03$ & $13.50 \pm 0.03$ & & $-51.0 \pm 7.4$ & $-46.5 \pm 8.9$\\
16315206-0528457 & $14.82 \pm 0.05$ & $14.14 \pm 0.04$ & $13.84 \pm 0.06$ & & 163152.04-052846.2 & $13.66 \pm 0.03$ & $13.39 \pm 0.03$ & & $-32.4 \pm 7.8$ & $-46.7 \pm 7.9$\\
16315221-1044542 & $14.66 \pm 0.04$ & $14.01 \pm 0.04$ & $13.64 \pm 0.04$ & & 163152.21-104454.8 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $-4.8 \pm 6.9$ & $-53.0 \pm 7.3$\\
16315427+2240322 & $13.35 \pm 0.02$ & $12.79 \pm 0.02$ & $12.51 \pm 0.03$ & & 163154.33+224031.4 & $12.33 \pm 0.02$ & $12.13 \pm 0.02$ & & $61.7 \pm 6.7$ & $-60.7 \pm 5.7$\\
16315481+4929334 & $14.51 \pm 0.03$ & $13.83 \pm 0.04$ & $13.52 \pm 0.04$ & & 163154.80+492934.1 & $13.36 \pm 0.02$ & $13.14 \pm 0.03$ & & $-4.5 \pm 3.8$ & $57.3 \pm 6.9$\\
16315489+1845456 & $13.32 \pm 0.02$ & $12.73 \pm 0.02$ & $12.43 \pm 0.02$ & & 163154.85+184545.8 & $12.22 \pm 0.02$ & $12.01 \pm 0.02$ & & $-43.7 \pm 5.2$ & $20.0 \pm 5.5$\\
16315614+0420354 & $16.16 \pm 0.07$ & $15.47 \pm 0.08$ & $15.16 \pm 0.12$ & & 163156.20+042036.5 & $14.80 \pm 0.03$ & $14.52 \pm 0.05$ & & $77.4 \pm 13.2$ & $104.7 \pm 13.5$\\
16315708-1917078 & $15.20 \pm 0.05$ & $14.38 \pm 0.05$ & $14.09 \pm 0.06$ & & 163157.07-191708.5 & $13.78 \pm 0.03$ & $13.60 \pm 0.04$ & & $-13.9 \pm 6.4$ & $-61.1 \pm 7.2$\\
16315775-0142412 & $14.32 \pm 0.03$ & $13.72 \pm 0.04$ & $13.45 \pm 0.05$ & & 163157.65-014240.9 & $13.26 \pm 0.03$ & $13.05 \pm 0.03$ & & $-136.4 \pm 8.9$ & $26.0 \pm 8.4$\\
16315908-0805495 & $16.27 \pm 0.09$ & $15.69 \pm 0.13$ & $15.30 \pm 0.16$ & & 163159.00-080549.9 & $14.90 \pm 0.04$ & $14.73 \pm 0.07$ & & $-108.1 \pm 20.7$ & $-36.1 \pm 20.9$\\
16320100+0512557 & $15.23 \pm 0.04$ & $14.71 \pm 0.04$ & $14.36 \pm 0.06$ & & 163200.96+051254.9 & $14.20 \pm 0.03$ & $14.03 \pm 0.04$ & & $-59.1 \pm 9.1$ & $-76.3 \pm 8.6$\\
16320113+7522174 & $14.26 \pm 0.03$ & $13.64 \pm 0.04$ & $13.35 \pm 0.04$ & & 163200.97+752217.4 & $13.19 \pm 0.02$ & $13.01 \pm 0.02$ & & $-51.8 \pm 1.6$ & $2.0 \pm 6.5$\\
16320236+0554160 & $15.52 \pm 0.07$ & $14.96 \pm 0.10$ & $14.37 \pm 0.08$ & & 163202.32+055416.5 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-64.5 \pm 11.4$ & $49.3 \pm 8.3$\\
16320322-0429398 & $15.49 \pm 0.06$ & $14.88 \pm 0.08$ & $14.56 \pm 0.09$ & & 163203.23-042940.3 & $14.28 \pm 0.03$ & $14.02 \pm 0.05$ & & $13.5 \pm 9.1$ & $-45.1 \pm 9.3$\\
16320329+0934120 & $15.38 \pm 0.05$ & $14.77 \pm 0.06$ & $14.42 \pm 0.06$ & & 163203.33+093412.0 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $59.1 \pm 9.0$ & $-0.8 \pm 10.8$\\
16320346-0742141 & $15.34 \pm 0.04$ & $14.75 \pm 0.05$ & $14.45 \pm 0.07$ & & 163203.40-074214.4 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $-85.9 \pm 9.3$ & $-18.8 \pm 8.6$\\
16320414-1233507 & $15.97 \pm 0.08$ & $15.31 \pm 0.10$ & $14.94 \pm 0.12$ & & 163204.15-123351.4 & $14.50 \pm 0.03$ & $14.32 \pm 0.05$ & & $12.1 \pm 7.8$ & $-58.1 \pm 8.3$\\
16320569-0831100 & $14.99 \pm 0.04$ & $14.36 \pm 0.05$ & $14.06 \pm 0.05$ & & 163205.72-083110.1 & $13.87 \pm 0.03$ & $13.64 \pm 0.04$ & & $41.9 \pm 8.1$ & $-8.4 \pm 9.7$\\
16320672-0707296 & $15.06 \pm 0.04$ & $14.43 \pm 0.04$ & $14.11 \pm 0.06$ & & 163206.67-070729.5 & $13.91 \pm 0.03$ & $13.71 \pm 0.04$ & & $-76.4 \pm 7.6$ & $8.6 \pm 7.5$\\
16320673-0725318 & $15.73 \pm 0.07$ & $14.97 \pm 0.07$ & $14.62 \pm 0.09$ & & 163206.71-072532.4 & $14.44 \pm 0.03$ & $14.24 \pm 0.05$ & & $-22.7 \pm 9.6$ & $-53.7 \pm 8.7$\\
16320772-0722368 & $16.40 \pm 0.12$ & $15.68 \pm 0.13$ & $14.78 \pm 0.13$ & & 163207.71-072235.8 & $14.51 \pm 0.03$ & $14.19 \pm 0.05$ & & $-3.9 \pm 13.0$ & $94.2 \pm 13.5$\\
16320816+1241271 & $14.55 \pm 0.03$ & $13.93 \pm 0.04$ & $13.61 \pm 0.04$ & & 163208.16+124126.0 & $13.44 \pm 0.03$ & $13.21 \pm 0.03$ & & $3.4 \pm 7.3$ & $-91.9 \pm 7.2$\\
16320880-1919120 & $15.69 \pm 0.05$ & $14.69 \pm 0.06$ & $14.27 \pm 0.08$ & & 163208.76-191912.1 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $-42.0 \pm 7.2$ & $-4.7 \pm 7.3$\\
16320929-1124290 & $14.81 \pm 0.03$ & $14.03 \pm 0.04$ & $13.60 \pm 0.04$ & & 163209.14-112430.8 & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & $-199.5 \pm 8.2$ & $-158.0 \pm 8.5$\\
16321096-0647242 & $13.18 \pm 0.03$ & $12.57 \pm 0.02$ & $12.27 \pm 0.02$ & & 163210.96-064725.1 & $12.09 \pm 0.02$ & $11.92 \pm 0.02$ & & $-2.4 \pm 6.4$ & $-83.8 \pm 6.7$\\
16321124-1948499 & $16.94 \pm 0.18$ & $15.57 \pm 0.13$ & $14.89 \pm 0.13$ & & 163211.18-194849.5 & $14.49 \pm 0.03$ & $14.19 \pm 0.05$ & & $-67.4 \pm 14.6$ & $31.6 \pm 14.3$\\
16321181+4443321 & $15.08 \pm 0.04$ & $14.51 \pm 0.06$ & $14.19 \pm 0.06$ & & 163211.77+444332.8 & $13.96 \pm 0.03$ & $13.79 \pm 0.03$ & & $-41.8 \pm 4.7$ & $73.1 \pm 7.9$\\
16321263+5700512 & $15.25 \pm 0.05$ & $14.67 \pm 0.06$ & $14.30 \pm 0.06$ & & 163212.62+570050.4 & $14.14 \pm 0.02$ & $13.93 \pm 0.03$ & & $-4.8 \pm 2.9$ & $-67.9 \pm 7.4$\\
16321329+1541392 & $12.83 \pm 0.02$ & $12.25 \pm 0.02$ & $11.98 \pm 0.02$ & & 163213.28+154138.6 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $-17.4 \pm 7.5$ & $-54.5 \pm 6.5$\\
16321572+0304395 & $15.23 \pm 0.04$ & $14.57 \pm 0.05$ & $14.27 \pm 0.06$ & & 163215.69+030438.9 & $14.04 \pm 0.03$ & $13.87 \pm 0.04$ & & $-37.1 \pm 8.3$ & $-58.4 \pm 9.2$\\
16321631+5003585 & $14.58 \pm 0.03$ & $14.03 \pm 0.04$ & $13.71 \pm 0.05$ & & 163216.20+500358.3 & $13.55 \pm 0.02$ & $13.36 \pm 0.03$ & & $-101.0 \pm 4.1$ & $-20.2 \pm 6.8$\\
16321645-0604137 & $12.86 \pm 0.02$ & $12.28 \pm 0.02$ & $11.98 \pm 0.02$ & & 163216.38-060415.3 & $11.82 \pm 0.02$ & $11.64 \pm 0.02$ & & $-92.1 \pm 6.7$ & $-147.1 \pm 7.1$\\
16321836+0952234 & $13.62 \pm 0.03$ & $13.01 \pm 0.03$ & $12.74 \pm 0.03$ & & 163218.37+095222.9 & $12.58 \pm 0.02$ & $12.38 \pm 0.03$ & & $19.7 \pm 8.0$ & $-48.2 \pm 7.4$\\
16321849+0338360 & $16.28 \pm 0.08$ & $15.68 \pm 0.10$ & $15.38 \pm 0.15$ & & 163218.58+033834.9 & $15.07 \pm 0.04$ & $14.85 \pm 0.06$ & & $128.8 \pm 21.1$ & $-113.3 \pm 22.0$\\
16321921+6041151 & $15.23 \pm 0.05$ & $14.72 \pm 0.08$ & $14.30 \pm 0.08$ & & 163219.20+604114.5 & $13.97 \pm 0.02$ & $13.78 \pm 0.03$ & & $-5.9 \pm 2.5$ & $-50.8 \pm 8.5$\\
16321965+0419262 & $13.54 \pm 0.02$ & $12.99 \pm 0.03$ & $12.69 \pm 0.02$ & & 163219.67+041925.7 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $39.3 \pm 7.4$ & $-52.4 \pm 8.2$\\
16322287+1025055 & $15.86 \pm 0.07$ & $15.24 \pm 0.08$ & $14.86 \pm 0.10$ & & 163222.89+102504.9 & $14.59 \pm 0.03$ & $14.39 \pm 0.05$ & & $25.0 \pm 13.3$ & $-52.2 \pm 10.5$\\
16322311+7113060 & $14.08 \pm 0.03$ & $13.44 \pm 0.03$ & $12.98 \pm 0.03$ & & 163222.96+711306.8 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $-62.4 \pm 2.0$ & $75.6 \pm 6.8$\\
16322320+4523286 & $12.77 \pm 0.02$ & $12.19 \pm 0.03$ & $11.88 \pm 0.03$ & & 163223.16+452329.0 & $11.67 \pm 0.02$ & $11.45 \pm 0.02$ & & $-48.6 \pm 4.2$ & $36.1 \pm 7.0$\\
16322322-8338090 & $15.02 \pm 0.05$ & $14.36 \pm 0.07$ & $14.07 \pm 0.06$ & & 163223.05-833808.6 & $13.87 \pm 0.03$ & $13.70 \pm 0.03$ & & $-30.0 \pm 1.0$ & $47.8 \pm 8.1$\\
16322500+5754254 & $15.76 \pm 0.07$ & $15.23 \pm 0.09$ & $14.91 \pm 0.11$ & & 163224.93+575425.2 & $14.72 \pm 0.02$ & $14.53 \pm 0.03$ & & $-48.7 \pm 3.8$ & $-16.0 \pm 7.7$\\
16322511-0658408 & $14.19 \pm 0.02$ & $13.53 \pm 0.02$ & $13.16 \pm 0.03$ & & 163225.10-065841.2 & $12.94 \pm 0.03$ & $12.74 \pm 0.03$ & & $-18.7 \pm 6.8$ & $-39.1 \pm 6.8$\\
16322512+0852046 & $13.77 \pm 0.02$ & $13.24 \pm 0.03$ & $12.95 \pm 0.03$ & & 163225.10+085204.2 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $-22.4 \pm 7.2$ & $-39.9 \pm 7.3$\\
16322577-1215067 & $15.95 \pm 0.08$ & $15.15 \pm 0.08$ & $14.77 \pm 0.10$ & & 163225.75-121504.7 & $14.49 \pm 0.03$ & $14.22 \pm 0.05$ & & $-30.5 \pm 8.5$ & $167.0 \pm 9.2$\\
16322684-0510162 & $15.10 \pm 0.04$ & $14.47 \pm 0.03$ & $14.18 \pm 0.07$ & & 163226.81-051017.2 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $-43.9 \pm 7.6$ & $-92.0 \pm 8.5$\\
16322737+0034406 & $15.16 \pm 0.04$ & $14.59 \pm 0.04$ & $14.32 \pm 0.06$ & & 163227.36+003440.1 & $14.10 \pm 0.03$ & $13.87 \pm 0.04$ & & $-12.0 \pm 9.1$ & $-56.3 \pm 8.5$\\
16322740+4920416 & $15.04 \pm 0.04$ & $14.46 \pm 0.05$ & $14.14 \pm 0.07$ & & 163227.36+492041.1 & $13.89 \pm 0.02$ & $13.70 \pm 0.03$ & & $-43.2 \pm 4.3$ & $-46.4 \pm 7.0$\\
16322766+6121237 & $14.36 \pm 0.03$ & $13.81 \pm 0.04$ & $13.48 \pm 0.04$ & & 163227.58+612124.2 & $13.31 \pm 0.02$ & $13.14 \pm 0.03$ & & $-53.0 \pm 3.6$ & $41.5 \pm 6.9$\\
16322889+4427211 & $14.26 \pm 0.04$ & $13.69 \pm 0.03$ & $13.38 \pm 0.03$ & & 163228.91+442720.6 & $13.22 \pm 0.02$ & $13.05 \pm 0.03$ & & $20.5 \pm 4.4$ & $-42.3 \pm 7.4$\\
16322891+0533464 & $17.10 \pm 0.17$ & $15.88 \pm 0.13$ & $15.28 \pm 0.13$ & & 163228.84+053346.2 & $14.89 \pm 0.03$ & $14.35 \pm 0.05$ & & $-96.4 \pm 19.5$ & $-21.3 \pm 22.4$\\
16322911+1904407 & $15.87 \pm 0.07$ & $14.61 \pm 0.04$ & $14.00 \pm 0.05$ & & 163229.38+190439.9 & $13.15 \pm 0.02$ & $12.62 \pm 0.02$ & & $295.5 \pm 8.6$ & $-61.2 \pm 7.1$\\
16322912+2006343 & $16.41 \pm 0.10$ & $15.79 \pm 0.11$ & $15.38 \pm 0.16$ & & 163229.03+200634.6 & $14.94 \pm 0.03$ & $14.68 \pm 0.05$ & & $-94.1 \pm 16.0$ & $24.6 \pm 15.8$\\
16323112+0413278 & $14.80 \pm 0.03$ & $14.17 \pm 0.03$ & $13.90 \pm 0.04$ & & 163231.08+041327.2 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $-61.9 \pm 8.0$ & $-59.9 \pm 8.8$\\
16323405+0003014 & $16.60 \pm 0.13$ & $15.50 \pm 0.11$ & $14.84 \pm 0.14$ & & 163234.04+000259.4 & $14.67 \pm 0.05$ & $14.38 \pm 0.06$ & & $-18.9 \pm 11.5$ & $-173.3 \pm 16.6$\\
16323645+7816114 & $14.33 \pm 0.03$ & $13.81 \pm 0.03$ & $13.49 \pm 0.04$ & & 163236.44+781611.8 & $13.32 \pm 0.02$ & $13.14 \pm 0.02$ & & $-2.4 \pm 0.8$ & $36.8 \pm 6.5$\\
16323689+5626519 & $14.59 \pm 0.02$ & $13.89 \pm 0.03$ & $13.51 \pm 0.03$ & & 163236.88+562654.0 & $13.27 \pm 0.02$ & $13.07 \pm 0.02$ & & $-8.2 \pm 2.6$ & $186.1 \pm 10.5$\\
16323704+1354146 & $14.45 \pm 0.03$ & $13.94 \pm 0.04$ & $13.64 \pm 0.05$ & & 163236.97+135413.5 & $13.27 \pm 0.02$ & $13.09 \pm 0.03$ & & $-87.0 \pm 6.7$ & $-98.4 \pm 7.0$\\
16323736+2018035 & $13.74 \pm 0.02$ & $13.13 \pm 0.03$ & $12.85 \pm 0.03$ & & 163237.35+201804.4 & $12.69 \pm 0.02$ & $12.46 \pm 0.02$ & & $-19.4 \pm 8.1$ & $89.4 \pm 8.4$\\
16323772-0353592 & $14.16 \pm 0.03$ & $13.51 \pm 0.02$ & $13.20 \pm 0.04$ & & 163237.69-035359.4 & $13.00 \pm 0.03$ & $12.81 \pm 0.03$ & & $-38.8 \pm 7.6$ & $-15.6 \pm 6.8$\\
16323896-0750043 & $15.80 \pm 0.06$ & $15.11 \pm 0.08$ & $14.75 \pm 0.10$ & & 163238.95-075004.9 & $14.49 \pm 0.03$ & $14.29 \pm 0.05$ & & $-14.0 \pm 8.9$ & $-56.8 \pm 9.3$\\
16323898-1048271 & $16.10 \pm 0.11$ & $15.27 \pm 0.09$ & $14.89 \pm 0.13$ & & 163239.05-104827.4 & $14.52 \pm 0.03$ & $14.26 \pm 0.05$ & & $96.0 \pm 11.0$ & $-33.2 \pm 10.7$\\
16323927+5729285 & $15.58 \pm 0.05$ & $14.98 \pm 0.06$ & $14.67 \pm 0.09$ & & 163239.25+572929.1 & $14.50 \pm 0.03$ & $14.28 \pm 0.03$ & & $-15.3 \pm 3.2$ & $48.3 \pm 7.3$\\
16323953-0303173 & $16.33 \pm 0.11$ & $15.62 \pm 0.10$ & $15.23 \pm 0.16$ & & 163239.30-030325.3 & $15.02 \pm 0.04$ & $14.71 \pm 0.06$ & & $-310.6 \pm 22.9$ & $-716.3 \pm 22.9$\\
16324009-0406469 & $15.55 \pm 0.06$ & $14.97 \pm 0.06$ & $14.44 \pm 0.08$ & & 163240.05-040647.6 & $14.28 \pm 0.03$ & $14.06 \pm 0.04$ & & $-48.6 \pm 7.8$ & $-57.8 \pm 8.6$\\
16324015+1409457 & $13.18 \pm 0.02$ & $12.57 \pm 0.02$ & $12.24 \pm 0.02$ & & 163240.18+140945.4 & $12.01 \pm 0.02$ & $11.79 \pm 0.02$ & & $37.8 \pm 7.6$ & $-31.6 \pm 6.4$\\
16324122+0503452 & $15.75 \pm 0.07$ & $15.10 \pm 0.08$ & $14.70 \pm 0.10$ & & 163241.20+050345.7 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $-37.5 \pm 9.1$ & $49.3 \pm 8.6$\\
16324126+5814588 & $14.86 \pm 0.03$ & $14.26 \pm 0.04$ & $13.95 \pm 0.05$ & & 163241.30+581459.0 & $13.80 \pm 0.02$ & $13.63 \pm 0.03$ & & $22.6 \pm 2.7$ & $22.8 \pm 6.7$\\
16324224-0619474 & $16.08 \pm 0.11$ & $15.33 \pm 0.12$ & $14.51 \pm 0.10$ & & 163242.24-061946.5 & $13.69 \pm 0.03$ & $13.40 \pm 0.04$ & & $13.0 \pm 9.7$ & $87.2 \pm 10.7$\\
16324334+6248573 & $16.43 \pm 0.13$ & $15.78 \pm 0.15$ & $15.28 \pm 0.17$ & & 163243.25+624857.4 & $15.09 \pm 0.03$ & $14.89 \pm 0.05$ & & $-52.9 \pm 5.9$ & $8.4 \pm 18.7$\\
16324357-0702333 & $13.42 \pm 0.02$ & $12.89 \pm 0.03$ & $12.56 \pm 0.03$ & & 163243.59-070232.8 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $27.6 \pm 6.7$ & $46.4 \pm 6.7$\\
16324377-1358472 & $14.37 \pm 0.03$ & $13.76 \pm 0.03$ & $13.49 \pm 0.04$ & & 163243.82-135847.1 & $13.26 \pm 0.03$ & $13.05 \pm 0.03$ & & $55.9 \pm 6.3$ & $8.5 \pm 6.5$\\
16324591-0719005 & $15.76 \pm 0.07$ & $15.07 \pm 0.07$ & $14.72 \pm 0.12$ & & 163245.91-071900.0 & $14.43 \pm 0.03$ & $14.22 \pm 0.05$ & & $4.4 \pm 8.0$ & $51.7 \pm 9.0$\\
16324608+4528032 & $14.75 \pm 0.03$ & $14.11 \pm 0.04$ & $13.83 \pm 0.05$ & & 163246.12+452804.0 & $13.66 \pm 0.02$ & $13.46 \pm 0.03$ & & $31.4 \pm 4.0$ & $74.0 \pm 6.5$\\
16324805+1914089 & $16.02 \pm 0.08$ & $15.47 \pm 0.14$ & $15.00 \pm 0.13$ & & 163247.99+191408.6 & $14.79 \pm 0.04$ & $14.57 \pm 0.06$ & & $-76.2 \pm 10.6$ & $-24.5 \pm 12.6$\\
16324851-1214314 & $16.06 \pm 0.09$ & $15.39 \pm 0.10$ & $14.83 \pm 0.12$ & & 163248.56-121431.0 & $14.49 \pm 0.03$ & $14.29 \pm 0.05$ & & $57.3 \pm 9.3$ & $36.1 \pm 9.6$\\
16324968-0450357 & $16.17 \pm 0.09$ & $15.50 \pm 0.11$ & $15.05 \pm 0.13$ & & 163249.76-045036.8 & $14.53 \pm 0.03$ & $14.26 \pm 0.05$ & & $101.4 \pm 11.9$ & $-97.4 \pm 12.9$\\
16324980-0202002 & $13.91 \pm 0.02$ & $13.23 \pm 0.03$ & $12.92 \pm 0.02$ & & 163249.71-020200.6 & $12.75 \pm 0.02$ & $12.55 \pm 0.03$ & & $-122.3 \pm 7.9$ & $-36.1 \pm 8.1$\\
16325260+0301098 & $13.76 \pm 0.02$ & $13.07 \pm 0.02$ & $12.72 \pm 0.03$ & & 163252.61+030108.6 & $12.53 \pm 0.02$ & $12.32 \pm 0.02$ & & $21.5 \pm 7.4$ & $-121.0 \pm 7.9$\\
16325348+5804237 & $14.92 \pm 0.04$ & $14.26 \pm 0.04$ & $13.98 \pm 0.05$ & & 163253.47+580423.0 & $13.82 \pm 0.02$ & $13.63 \pm 0.03$ & & $-3.8 \pm 2.7$ & $-60.2 \pm 7.1$\\
16325368+5456088 & $14.73 \pm 0.03$ & $14.09 \pm 0.04$ & $13.71 \pm 0.04$ & & 163253.69+545609.4 & $13.43 \pm 0.02$ & $13.22 \pm 0.02$ & & $5.6 \pm 3.1$ & $53.7 \pm 6.9$\\
16325610+3505076 & $14.65 \pm 0.03$ & $13.87 \pm 0.03$ & $13.30 \pm 0.03$ & & 163256.19+350506.7 & $12.89 \pm 0.02$ & $12.65 \pm 0.02$ & & $91.4 \pm 5.5$ & $-72.2 \pm 6.1$\\
16325737-0548016 & $14.83 \pm 0.04$ & $14.06 \pm 0.04$ & $13.68 \pm 0.04$ & & 163257.37-054802.1 & $13.52 \pm 0.03$ & $13.30 \pm 0.03$ & & $-0.3 \pm 7.7$ & $-44.5 \pm 8.6$\\
16325882-0631481 & $12.74 \pm 0.02$ & $12.05 \pm 0.02$ & $11.62 \pm 0.02$ & & 163258.83-063151.9 & $11.35 \pm 0.02$ & $11.12 \pm 0.02$ & & $12.1 \pm 6.4$ & $-346.5 \pm 10.5$\\
16325930+5053215 & $15.53 \pm 0.05$ & $14.93 \pm 0.07$ & $14.66 \pm 0.10$ & & 163259.26+505321.4 & $14.50 \pm 0.03$ & $14.32 \pm 0.04$ & & $-37.1 \pm 4.1$ & $-11.4 \pm 8.9$\\
16330052+3734575 & $12.92 \pm 0.03$ & $12.39 \pm 0.03$ & $12.09 \pm 0.02$ & & 163300.55+373456.6 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $36.2 \pm 5.5$ & $-87.5 \pm 8.2$\\
16330053+1400199 & $15.24 \pm 0.05$ & $14.48 \pm 0.05$ & $14.20 \pm 0.06$ & & 163300.50+140020.2 & $14.01 \pm 0.03$ & $13.84 \pm 0.04$ & & $-32.8 \pm 7.6$ & $35.2 \pm 7.3$\\
16330093-0453001 & $15.00 \pm 0.04$ & $14.36 \pm 0.05$ & $14.09 \pm 0.06$ & & 163300.95-045300.5 & $13.74 \pm 0.03$ & $13.57 \pm 0.03$ & & $34.5 \pm 7.2$ & $-34.5 \pm 7.3$\\
16330120-0910003 & $16.52 \pm 0.10$ & $15.92 \pm 0.15$ & $15.47 \pm 0.21$ & & 163300.86-091005.1 & $14.76 \pm 0.03$ & $14.48 \pm 0.06$ & & $-460.9 \pm 21.5$ & $-430.9 \pm 23.2$\\
16330261-1021228 & $15.16 \pm 0.04$ & $14.53 \pm 0.05$ & $14.24 \pm 0.06$ & & 163302.58-102122.8 & $13.92 \pm 0.03$ & $13.70 \pm 0.04$ & & $-46.0 \pm 7.4$ & $0.1 \pm 8.3$\\
16330367+5859185 & $13.85 \pm 0.03$ & $13.27 \pm 0.03$ & $12.94 \pm 0.03$ & & 163303.66+585918.1 & $12.77 \pm 0.02$ & $12.60 \pm 0.02$ & & $-4.9 \pm 2.3$ & $-34.0 \pm 6.5$\\
16330437-1918010 & $14.24 \pm 0.03$ & $13.22 \pm 0.03$ & $12.71 \pm 0.03$ & & 163304.34-191801.1 & $12.45 \pm 0.02$ & $12.21 \pm 0.02$ & & $-30.1 \pm 5.7$ & $-7.1 \pm 6.1$\\
16330554+6813203 & $15.14 \pm 0.05$ & $14.54 \pm 0.06$ & $14.15 \pm 0.08$ & & 163305.49+681320.7 & $13.94 \pm 0.02$ & $13.73 \pm 0.03$ & & $-24.2 \pm 1.8$ & $29.0 \pm 7.0$\\
16330582+5033540 & $14.94 \pm 0.04$ & $14.22 \pm 0.04$ & $13.89 \pm 0.05$ & & 163305.75+503355.2 & $13.65 \pm 0.03$ & $13.48 \pm 0.03$ & & $-65.8 \pm 3.8$ & $107.4 \pm 9.5$\\
16330583-0759520 & $16.48 \pm 0.13$ & $15.78 \pm 0.18$ & $15.01 \pm 0.14$ & & 163305.77-075952.7 & $14.39 \pm 0.03$ & $14.06 \pm 0.04$ & & $-82.8 \pm 16.3$ & $-57.3 \pm 15.0$\\
16330625-1123596 & $16.44 \pm 0.09$ & $15.68 \pm 0.12$ & $15.28 \pm 0.16$ & & 163306.20-112401.3 & $15.03 \pm 0.04$ & $14.84 \pm 0.07$ & & $-74.2 \pm 19.0$ & $-149.7 \pm 19.0$\\
16330729-0813346 & $14.30 \pm 0.02$ & $13.73 \pm 0.04$ & $13.44 \pm 0.04$ & & 163307.33-081335.7 & $13.25 \pm 0.03$ & $13.00 \pm 0.03$ & & $51.3 \pm 7.8$ & $-91.1 \pm 7.4$\\
16330737-1918122 & $16.16 \pm 0.09$ & $15.50 \pm 0.11$ & $15.15 \pm 0.14$ & & 163307.33-191813.5 & $14.78 \pm 0.04$ & $14.60 \pm 0.06$ & & $-50.5 \pm 12.5$ & $-110.7 \pm 14.8$\\
16330751+1759146 & $14.56 \pm 0.03$ & $14.02 \pm 0.04$ & $13.70 \pm 0.04$ & & 163307.54+175913.5 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $43.3 \pm 7.1$ & $-105.4 \pm 8.9$\\
16330757+1141508 & $14.21 \pm 0.03$ & $13.57 \pm 0.03$ & $13.24 \pm 0.03$ & & 163307.58+114149.3 & $13.03 \pm 0.03$ & $12.76 \pm 0.03$ & & $10.5 \pm 7.3$ & $-150.7 \pm 11.5$\\
16330872-0854361 & $16.24 \pm 0.10$ & $15.51 \pm 0.11$ & $15.10 \pm 0.15$ & & 163308.64-085435.2 & $14.79 \pm 0.03$ & $14.52 \pm 0.06$ & & $-111.0 \pm 14.5$ & $84.0 \pm 12.7$\\
16330879-0540322 & $14.62 \pm 0.04$ & $13.88 \pm 0.04$ & $13.47 \pm 0.04$ & & 163308.75-054032.5 & $13.24 \pm 0.03$ & $13.04 \pm 0.03$ & & $-55.0 \pm 7.1$ & $-28.1 \pm 7.7$\\
16330962+6223244 & $14.68 \pm 0.04$ & $14.10 \pm 0.04$ & $13.77 \pm 0.05$ & & 163309.58+622325.1 & $13.58 \pm 0.02$ & $13.35 \pm 0.03$ & & $-24.9 \pm 2.5$ & $60.3 \pm 7.2$\\
16330965+0940021 & $15.64 \pm 0.06$ & $15.12 \pm 0.08$ & $14.81 \pm 0.11$ & & 163309.64+094003.2 & $14.42 \pm 0.03$ & $14.21 \pm 0.04$ & & $-3.9 \pm 9.8$ & $114.8 \pm 10.0$\\
16330996-1918112 & $15.72 \pm 0.06$ & $15.05 \pm 0.07$ & $14.62 \pm 0.09$ & & 163310.03-191811.9 & $14.33 \pm 0.05$ & $14.10 \pm 0.07$ & & $74.5 \pm 11.0$ & $-58.9 \pm 11.4$\\
16331014-0805314 & $16.35 \pm 0.12$ & $15.59 \pm 0.10$ & $15.12 \pm 0.15$ & & 163310.23-080531.2 & $14.49 \pm 0.03$ & $14.20 \pm 0.05$ & & $132.2 \pm 17.2$ & $17.5 \pm 16.8$\\
16331173+1315587 & $15.34 \pm 0.05$ & $14.75 \pm 0.05$ & $14.39 \pm 0.08$ & & 163311.71+131559.1 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $-27.1 \pm 7.1$ & $36.3 \pm 9.5$\\
16331228-0008563 & $14.77 \pm 0.03$ & $14.14 \pm 0.05$ & $13.84 \pm 0.06$ & & 163312.24-000856.8 & $13.67 \pm 0.03$ & $13.43 \pm 0.03$ & & $-55.0 \pm 8.7$ & $-42.8 \pm 7.9$\\
16331279-0445329 & $13.79 \pm 0.03$ & $13.17 \pm 0.03$ & $12.90 \pm 0.03$ & & 163312.82-044533.1 & $12.72 \pm 0.02$ & $12.54 \pm 0.02$ & & $33.9 \pm 6.6$ & $-17.8 \pm 6.6$\\
16331340+0524294 & $13.42 \pm 0.03$ & $12.87 \pm 0.03$ & $12.55 \pm 0.03$ & & 163313.38+052432.7 & $12.32 \pm 0.02$ & $12.10 \pm 0.02$ & & $-29.7 \pm 8.0$ & $324.2 \pm 11.9$\\
16331354+5757277 & $13.21 \pm 0.02$ & $12.67 \pm 0.03$ & $12.37 \pm 0.02$ & & 163313.28+575728.6 & $12.17 \pm 0.02$ & $11.95 \pm 0.02$ & & $-194.7 \pm 9.9$ & $95.5 \pm 8.3$\\
16331405+7629294 & $14.55 \pm 0.03$ & $13.94 \pm 0.04$ & $13.63 \pm 0.05$ & & 163313.93+762929.8 & $13.46 \pm 0.02$ & $13.26 \pm 0.02$ & & $-39.1 \pm 1.3$ & $38.7 \pm 10.6$\\
16331459-0319206 & $15.85 \pm 0.07$ & $15.04 \pm 0.06$ & $14.73 \pm 0.10$ & & 163314.59-031921.4 & $14.50 \pm 0.03$ & $14.31 \pm 0.05$ & & $-5.6 \pm 9.5$ & $-67.2 \pm 9.8$\\
16331513-0934071 & $15.40 \pm 0.05$ & $14.69 \pm 0.06$ & $14.41 \pm 0.08$ & & 163315.10-093407.0 & $14.22 \pm 0.03$ & $14.05 \pm 0.05$ & & $-47.3 \pm 9.4$ & $7.7 \pm 8.4$\\
16331690+6303451 & $16.57 \pm 0.14$ & $15.81 \pm 0.17$ & $14.94 \pm 0.13$ & & 163316.80+630344.6 & $14.42 \pm 0.03$ & $14.11 \pm 0.03$ & & $-61.1 \pm 4.7$ & $-43.9 \pm 16.7$\\
16331779+6353369 & $14.94 \pm 0.04$ & $14.41 \pm 0.04$ & $14.11 \pm 0.07$ & & 163317.85+635336.6 & $13.90 \pm 0.02$ & $13.69 \pm 0.03$ & & $38.2 \pm 2.2$ & $-31.7 \pm 6.7$\\
16331825+6348230 & $12.19 \pm 0.02$ & $11.54 \pm 0.02$ & $11.24 \pm 0.02$ & & 163318.25+634822.4 & $11.03 \pm 0.02$ & $10.86 \pm 0.02$ & & $3.6 \pm 1.7$ & $-52.1 \pm 6.3$\\
16331853+6331507 & $12.54 \pm 0.02$ & $11.97 \pm 0.02$ & $11.67 \pm 0.02$ & & 163318.42+633151.9 & $11.44 \pm 0.02$ & $11.24 \pm 0.02$ & & $-63.1 \pm 3.3$ & $102.3 \pm 7.7$\\
16332057+1753324 & $14.93 \pm 0.04$ & $14.34 \pm 0.04$ & $14.02 \pm 0.05$ & & 163320.52+175331.9 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $-67.7 \pm 9.3$ & $-41.6 \pm 7.9$\\
16332089+2028168 & $15.93 \pm 0.07$ & $15.39 \pm 0.09$ & $15.06 \pm 0.12$ & & 163320.93+202817.5 & $14.71 \pm 0.03$ & $14.51 \pm 0.05$ & & $46.9 \pm 10.1$ & $63.3 \pm 10.6$\\
16332279+6548072 & $15.83 \pm 0.08$ & $15.23 \pm 0.11$ & $14.95 \pm 0.14$ & & 163322.70+654807.5 & $14.78 \pm 0.03$ & $14.55 \pm 0.04$ & & $-48.1 \pm 2.9$ & $31.2 \pm 11.1$\\
16332334-1030230 & $14.18 \pm 0.03$ & $13.48 \pm 0.03$ & $13.18 \pm 0.03$ & & 163323.30-103023.1 & $13.01 \pm 0.02$ & $12.78 \pm 0.03$ & & $-49.8 \pm 8.1$ & $-6.7 \pm 7.5$\\
16332451-0228063 & $13.69 \pm 0.03$ & $13.03 \pm 0.03$ & $12.71 \pm 0.03$ & & 163324.56-022807.1 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $74.9 \pm 6.9$ & $-74.4 \pm 6.8$\\
16332506+4111598 & $14.39 \pm 0.03$ & $13.85 \pm 0.04$ & $13.46 \pm 0.04$ & & 163325.03+411200.4 & $13.26 \pm 0.03$ & $13.03 \pm 0.03$ & & $-39.5 \pm 4.9$ & $61.0 \pm 7.6$\\
16332628+4623425 & $14.86 \pm 0.04$ & $14.20 \pm 0.04$ & $13.91 \pm 0.05$ & & 163326.25+462342.1 & $13.74 \pm 0.02$ & $13.55 \pm 0.03$ & & $-30.0 \pm 4.4$ & $-39.0 \pm 9.2$\\
16332835+1715386 & $15.09 \pm 0.03$ & $14.52 \pm 0.05$ & $14.23 \pm 0.06$ & & 163328.37+171537.8 & $13.95 \pm 0.03$ & $13.73 \pm 0.03$ & & $29.3 \pm 7.3$ & $-68.3 \pm 8.7$\\
16333029-1440210 & $14.68 \pm 0.03$ & $14.02 \pm 0.04$ & $13.66 \pm 0.04$ & & 163330.27-144020.7 & $13.47 \pm 0.03$ & $13.29 \pm 0.03$ & & $-20.7 \pm 6.3$ & $31.2 \pm 6.6$\\
16333046-1552428 & $16.13 \pm 0.08$ & $15.38 \pm 0.10$ & $15.10 \pm 0.13$ & & 163330.48-155243.7 & $14.82 \pm 0.04$ & $14.51 \pm 0.06$ & & $30.6 \pm 11.2$ & $-67.5 \pm 12.3$\\
16333172+6328578 & $13.92 \pm 0.03$ & $13.36 \pm 0.03$ & $12.97 \pm 0.03$ & & 163331.61+632859.0 & $12.77 \pm 0.02$ & $12.55 \pm 0.02$ & & $-67.4 \pm 3.5$ & $104.4 \pm 11.3$\\
16333318+0245036 & $15.31 \pm 0.04$ & $14.67 \pm 0.04$ & $14.40 \pm 0.06$ & & 163333.15+024503.3 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $-51.5 \pm 8.7$ & $-32.7 \pm 8.8$\\
16333377-0101216 & $15.23 \pm 0.04$ & $14.73 \pm 0.05$ & $14.40 \pm 0.08$ & & 163333.88-010122.7 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $149.0 \pm 8.8$ & $-97.6 \pm 8.0$\\
16333442-1120571 & $15.66 \pm 0.05$ & $14.98 \pm 0.08$ & $14.65 \pm 0.10$ & & 163334.45-112057.3 & $14.37 \pm 0.03$ & $14.20 \pm 0.05$ & & $47.3 \pm 8.6$ & $-15.3 \pm 9.6$\\
16333734+1555312 & $13.21 \pm 0.02$ & $12.65 \pm 0.02$ & $12.30 \pm 0.02$ & & 163337.28+155530.6 & $12.08 \pm 0.02$ & $11.86 \pm 0.02$ & & $-81.3 \pm 6.3$ & $-54.2 \pm 6.4$\\
16333764+1239254 & $14.18 \pm 0.02$ & $13.63 \pm 0.02$ & $13.34 \pm 0.04$ & & 163337.67+123925.2 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $29.6 \pm 7.1$ & $-21.2 \pm 7.4$\\
16333878-0930309 & $15.72 \pm 0.07$ & $15.07 \pm 0.07$ & $14.74 \pm 0.10$ & & 163338.74-093031.3 & $14.53 \pm 0.03$ & $14.34 \pm 0.05$ & & $-58.8 \pm 10.7$ & $-38.4 \pm 9.8$\\
16333931+0841136 & $15.58 \pm 0.05$ & $15.02 \pm 0.06$ & $14.71 \pm 0.09$ & & 163339.27+084113.6 & $14.53 \pm 0.03$ & $14.26 \pm 0.05$ & & $-52.4 \pm 9.5$ & $-0.5 \pm 9.7$\\
16334107+1046153 & $15.59 \pm 0.06$ & $14.92 \pm 0.06$ & $14.65 \pm 0.08$ & & 163341.06+104614.8 & $14.48 \pm 0.03$ & $14.27 \pm 0.05$ & & $-21.7 \pm 8.7$ & $-46.9 \pm 9.1$\\
16334119-1312142 & $15.45 \pm 0.09$ & $14.61 \pm 0.12$ & $14.07 \pm 0.09$ & & 163341.22-131213.9 & $13.26 \pm 0.02$ & $13.03 \pm 0.03$ & & $33.4 \pm 6.2$ & $24.9 \pm 6.5$\\
16334204+0548214 & $13.16 \pm 0.03$ & $12.55 \pm 0.02$ & $12.26 \pm 0.02$ & & 163342.00+054821.4 & $11.98 \pm 0.02$ & $11.78 \pm 0.02$ & & $-54.9 \pm 7.3$ & $-8.2 \pm 7.1$\\
16334219+0027152 & $15.05 \pm 0.04$ & $14.42 \pm 0.04$ & $14.14 \pm 0.05$ & & 163342.19+002714.7 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $0.9 \pm 8.2$ & $-46.0 \pm 8.3$\\
16334263-1449312 & $15.85 \pm 0.07$ & $15.08 \pm 0.08$ & $14.67 \pm 0.09$ & & 163342.64-144931.8 & $14.37 \pm 0.03$ & $14.08 \pm 0.05$ & & $12.2 \pm 7.2$ & $-45.9 \pm 8.4$\\
16334307-0754592 & $14.22 \pm 0.03$ & $13.68 \pm 0.04$ & $13.31 \pm 0.04$ & & 163343.03-075501.2 & $13.12 \pm 0.03$ & $12.86 \pm 0.03$ & & $-50.2 \pm 7.5$ & $-186.2 \pm 7.9$\\
16334325+6052299 & $13.26 \pm 0.02$ & $12.67 \pm 0.02$ & $12.36 \pm 0.02$ & & 163343.24+605229.2 & $12.18 \pm 0.02$ & $12.01 \pm 0.02$ & & $-7.5 \pm 2.2$ & $-66.3 \pm 7.0$\\
16334362+6909595 & $11.93 \pm 0.01$ & $11.34 \pm 0.02$ & $11.06 \pm 0.02$ & & 163343.61+691000.7 & $10.90 \pm 0.02$ & $10.72 \pm 0.02$ & & $-6.1 \pm 1.3$ & $107.2 \pm 6.9$\\
16334370+6611401 & $15.56 \pm 0.06$ & $14.90 \pm 0.07$ & $14.62 \pm 0.11$ & & 163343.77+661140.3 & $14.43 \pm 0.03$ & $14.23 \pm 0.04$ & & $37.6 \pm 2.5$ & $12.6 \pm 17.7$\\
16334532-1124149 & $14.84 \pm 0.04$ & $14.04 \pm 0.03$ & $13.76 \pm 0.05$ & & 163345.30-112415.4 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $-34.4 \pm 7.0$ & $-46.6 \pm 7.4$\\
16334557-0559103 & $14.14 \pm 0.03$ & $13.52 \pm 0.03$ & $13.17 \pm 0.03$ & & 163345.54-055910.7 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $-36.8 \pm 7.5$ & $-38.0 \pm 6.8$\\
16334625-0020035 & $16.08 \pm 0.10$ & $15.36 \pm 0.09$ & $15.03 \pm 0.14$ & & 163346.25-002004.2 & $14.86 \pm 0.03$ & $14.68 \pm 0.06$ & & $7.0 \pm 12.7$ & $-61.5 \pm 12.3$\\
16334677+5600337 & $14.44 \pm 0.04$ & $13.82 \pm 0.04$ & $13.52 \pm 0.04$ & & 163346.81+560033.2 & $13.33 \pm 0.02$ & $13.13 \pm 0.02$ & & $33.8 \pm 3.3$ & $-50.4 \pm 7.4$\\
16334700+5855174 & $16.12 \pm 0.09$ & $15.57 \pm 0.14$ & $15.09 \pm 0.13$ & & 163347.09+585517.7 & $14.82 \pm 0.03$ & $14.66 \pm 0.03$ & & $66.3 \pm 5.7$ & $36.8 \pm 17.2$\\
16334794-0919276 & $16.20 \pm 0.09$ & $15.47 \pm 0.10$ & $15.18 \pm 0.15$ & & 163347.90-091927.0 & $15.00 \pm 0.04$ & $14.80 \pm 0.07$ & & $-54.9 \pm 13.7$ & $49.8 \pm 14.4$\\
16334883+1748408 & $14.90 \pm 0.04$ & $14.22 \pm 0.05$ & $13.76 \pm 0.04$ & & 163348.81+174840.4 & $13.50 \pm 0.03$ & $13.20 \pm 0.03$ & & $-26.9 \pm 9.9$ & $-37.0 \pm 8.4$\\
16334938+5056128 & $14.94 \pm 0.04$ & $14.35 \pm 0.04$ & $14.05 \pm 0.06$ & & 163349.34+505613.0 & $13.88 \pm 0.03$ & $13.67 \pm 0.03$ & & $-40.6 \pm 3.6$ & $15.7 \pm 7.7$\\
16334974+0921359 & $17.19 \pm 0.19$ & $15.88 \pm 0.11$ & $15.14 \pm 0.14$ & & 163349.21+092133.0 & $14.46 \pm 0.03$ & $14.09 \pm 0.04$ & & $-768.8 \pm 28.0$ & $-279.7 \pm 23.8$\\
16335013-1307312 & $15.34 \pm 0.05$ & $14.78 \pm 0.06$ & $14.47 \pm 0.08$ & & 163350.09-130732.1 & $14.23 \pm 0.03$ & $14.02 \pm 0.05$ & & $-46.3 \pm 7.4$ & $-71.0 \pm 8.0$\\
16335014+0016438 & $16.56 \pm 0.12$ & $15.54 \pm 0.10$ & $15.19 \pm 0.14$ & & 163350.02+001643.3 & $14.98 \pm 0.04$ & $14.60 \pm 0.06$ & & $-174.7 \pm 14.2$ & $-54.4 \pm 14.7$\\
16335029+4913523 & $12.83 \pm 0.02$ & $12.23 \pm 0.02$ & $11.95 \pm 0.02$ & & 163350.24+491352.7 & $11.78 \pm 0.02$ & $11.57 \pm 0.02$ & & $-43.7 \pm 3.4$ & $31.2 \pm 7.3$\\
16335038+2027039 & $14.35 \pm 0.03$ & $13.74 \pm 0.03$ & $13.43 \pm 0.03$ & & 163350.32+202703.8 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $-74.3 \pm 7.0$ & $-8.6 \pm 8.2$\\
16335047+1301542 & $16.75 \pm 0.16$ & $15.75 \pm 0.15$ & $15.09 \pm 0.14$ & & 163350.48+130155.6 & $14.42 \pm 0.03$ & $14.18 \pm 0.04$ & & $15.8 \pm 18.5$ & $118.4 \pm 19.1$\\
16335047-0653133 & $15.03 \pm 0.05$ & $14.46 \pm 0.04$ & $14.09 \pm 0.05$ & & 163350.50-065313.0 & $13.82 \pm 0.03$ & $13.66 \pm 0.04$ & & $40.9 \pm 7.5$ & $24.3 \pm 7.6$\\
16335129+1617480 & $14.68 \pm 0.03$ & $14.13 \pm 0.04$ & $13.82 \pm 0.04$ & & 163351.36+161747.6 & $13.63 \pm 0.02$ & $13.41 \pm 0.03$ & & $91.6 \pm 7.3$ & $-31.8 \pm 6.9$\\
16335149+0457371 & $14.57 \pm 0.03$ & $14.00 \pm 0.04$ & $13.72 \pm 0.04$ & & 163351.55+045734.5 & $13.49 \pm 0.03$ & $13.24 \pm 0.03$ & & $87.5 \pm 7.9$ & $-258.0 \pm 10.0$\\
16335223+1858147 & $14.77 \pm 0.03$ & $14.19 \pm 0.04$ & $13.90 \pm 0.04$ & & 163352.24+185814.3 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $15.2 \pm 8.0$ & $-45.1 \pm 8.7$\\
16335227+6431551 & $15.15 \pm 0.04$ & $14.58 \pm 0.05$ & $14.25 \pm 0.07$ & & 163352.25+643154.5 & $14.07 \pm 0.02$ & $13.89 \pm 0.03$ & & $-8.3 \pm 2.0$ & $-53.2 \pm 7.6$\\
16335401+4541575 & $14.71 \pm 0.03$ & $14.11 \pm 0.04$ & $13.73 \pm 0.04$ & & 163353.97+454158.1 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $-37.3 \pm 4.4$ & $60.8 \pm 7.5$\\
16335523+0100271 & $15.61 \pm 0.05$ & $15.04 \pm 0.05$ & $14.48 \pm 0.09$ & & 163355.25+010028.1 & $14.22 \pm 0.03$ & $13.97 \pm 0.04$ & & $23.2 \pm 8.4$ & $105.5 \pm 8.9$\\
16335542+1659405 & $12.29 \pm 0.02$ & $11.72 \pm 0.02$ & $11.45 \pm 0.02$ & & 163355.27+165941.0 & $11.26 \pm 0.02$ & $11.08 \pm 0.02$ & & $-183.9 \pm 7.2$ & $39.3 \pm 7.1$\\
16335568+4618187 & $15.74 \pm 0.06$ & $15.07 \pm 0.09$ & $14.76 \pm 0.12$ & & 163355.72+461817.5 & $14.60 \pm 0.03$ & $14.41 \pm 0.04$ & & $39.8 \pm 4.5$ & $-98.8 \pm 9.3$\\
16335568+5228062 & $15.55 \pm 0.06$ & $15.02 \pm 0.08$ & $14.69 \pm 0.11$ & & 163355.64+522806.5 & $14.44 \pm 0.03$ & $14.26 \pm 0.03$ & & $-31.6 \pm 4.0$ & $26.4 \pm 8.0$\\
16335600-0103225 & $14.47 \pm 0.03$ & $13.82 \pm 0.03$ & $13.50 \pm 0.05$ & & 163355.95-010322.5 & $13.33 \pm 0.03$ & $13.12 \pm 0.03$ & & $-54.7 \pm 7.1$ & $-6.7 \pm 7.0$\\
16335631-1141184 & $15.09 \pm 0.04$ & $14.41 \pm 0.05$ & $13.96 \pm 0.06$ & & 163356.32-114117.8 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $6.4 \pm 7.7$ & $57.9 \pm 7.5$\\
16335797-1138153 & $14.19 \pm 0.02$ & $13.47 \pm 0.03$ & $13.19 \pm 0.04$ & & 163357.95-113815.6 & $12.99 \pm 0.03$ & $12.77 \pm 0.03$ & & $-33.8 \pm 7.4$ & $-25.5 \pm 6.8$\\
16335828+2049323 & $14.44 \pm 0.04$ & $13.85 \pm 0.04$ & $13.55 \pm 0.04$ & & 163358.26+204932.4 & $13.29 \pm 0.02$ & $13.10 \pm 0.03$ & & $-38.2 \pm 7.4$ & $9.9 \pm 7.3$\\
16335929-1142251 & $15.96 \pm 0.07$ & $15.14 \pm 0.08$ & $14.78 \pm 0.11$ & & 163359.25-114225.5 & $14.49 \pm 0.03$ & $14.25 \pm 0.05$ & & $-49.6 \pm 9.5$ & $-38.7 \pm 9.5$\\
16335933-0640552 & $16.14 \pm 0.09$ & $15.16 \pm 0.07$ & $14.54 \pm 0.09$ & & 163359.13-064057.8 & $13.81 \pm 0.03$ & $13.44 \pm 0.03$ & & $-263.7 \pm 10.5$ & $-231.5 \pm 10.2$\\
16335991+0150243 & $15.94 \pm 0.07$ & $15.32 \pm 0.08$ & $15.03 \pm 0.11$ & & 163359.89+015024.9 & $14.60 \pm 0.03$ & $14.38 \pm 0.05$ & & $-33.2 \pm 10.7$ & $54.5 \pm 10.1$\\
16340064-0255033 & $14.68 \pm 0.04$ & $13.97 \pm 0.04$ & $13.66 \pm 0.05$ & & 163400.61-025503.6 & $13.50 \pm 0.03$ & $13.33 \pm 0.03$ & & $-28.2 \pm 7.7$ & $-34.3 \pm 7.1$\\
16340079+0220540 & $15.79 \pm 0.05$ & $15.18 \pm 0.09$ & $14.90 \pm 0.11$ & & 163400.82+022053.6 & $14.53 \pm 0.03$ & $14.27 \pm 0.05$ & & $41.6 \pm 9.8$ & $-42.0 \pm 10.0$\\
16340080-1407290 & $13.95 \pm 0.02$ & $13.28 \pm 0.03$ & $12.99 \pm 0.02$ & & 163400.78-140730.1 & $12.79 \pm 0.02$ & $12.62 \pm 0.03$ & & $-22.2 \pm 5.9$ & $-92.5 \pm 6.4$\\
16340143-0753249 & $14.06 \pm 0.03$ & $13.39 \pm 0.03$ & $13.08 \pm 0.03$ & & 163401.39-075325.1 & $12.91 \pm 0.03$ & $12.72 \pm 0.03$ & & $-58.1 \pm 7.6$ & $-11.5 \pm 6.8$\\
16340371+0927139 & $14.79 \pm 0.03$ & $14.27 \pm 0.03$ & $13.91 \pm 0.04$ & & 163403.75+092713.4 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $58.2 \pm 8.2$ & $-54.9 \pm 8.9$\\
16340455+0927162 & $15.06 \pm 0.04$ & $14.41 \pm 0.03$ & $14.10 \pm 0.05$ & & 163404.56+092715.2 & $13.75 \pm 0.03$ & $13.58 \pm 0.04$ & & $14.6 \pm 8.2$ & $-103.9 \pm 9.3$\\
16340580-0202535 & $14.00 \pm 0.03$ & $13.38 \pm 0.03$ & $13.04 \pm 0.04$ & & 163405.83-020253.8 & $12.84 \pm 0.02$ & $12.65 \pm 0.03$ & & $35.9 \pm 6.7$ & $-21.5 \pm 7.4$\\
16340672+0813368 & $14.00 \pm 0.02$ & $13.42 \pm 0.03$ & $13.13 \pm 0.03$ & & 163406.72+081336.0 & $12.97 \pm 0.03$ & $12.79 \pm 0.03$ & & $2.8 \pm 7.5$ & $-73.2 \pm 7.8$\\
16340700+2220084 & $14.73 \pm 0.04$ & $14.13 \pm 0.05$ & $13.80 \pm 0.05$ & & 163407.01+222007.8 & $13.37 \pm 0.03$ & $13.20 \pm 0.03$ & & $15.6 \pm 8.1$ & $-63.2 \pm 8.5$\\
16340833+1240588 & $13.85 \pm 0.02$ & $13.28 \pm 0.03$ & $13.01 \pm 0.02$ & & 163408.33+124057.9 & $12.76 \pm 0.02$ & $12.55 \pm 0.03$ & & $8.0 \pm 6.5$ & $-77.5 \pm 6.8$\\
16340847-0512066 & $15.55 \pm 0.07$ & $14.82 \pm 0.08$ & $14.52 \pm 0.09$ & & 163408.49-051207.0 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $26.4 \pm 8.4$ & $-34.7 \pm 8.0$\\
16340997-1521548 & $15.45 \pm 0.05$ & $14.74 \pm 0.06$ & $14.40 \pm 0.08$ & & 163409.95-152155.5 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $-22.6 \pm 6.7$ & $-63.0 \pm 7.3$\\
16341034+1030001 & $14.50 \pm 0.03$ & $13.92 \pm 0.04$ & $13.59 \pm 0.05$ & & 163410.35+102959.6 & $13.41 \pm 0.03$ & $13.16 \pm 0.03$ & & $18.5 \pm 7.4$ & $-48.8 \pm 8.5$\\
16341112-1130470 & $15.99 \pm 0.08$ & $15.12 \pm 0.08$ & $14.82 \pm 0.11$ & & 163411.12-113046.2 & $14.66 \pm 0.03$ & $14.47 \pm 0.06$ & & $9.3 \pm 11.0$ & $69.0 \pm 10.4$\\
16341163-1012309 & $16.19 \pm 0.10$ & $15.58 \pm 0.12$ & $15.29 \pm 0.15$ & & 163411.64-101229.7 & $14.94 \pm 0.04$ & $14.68 \pm 0.07$ & & $15.9 \pm 18.3$ & $108.3 \pm 18.6$\\
16341199+0137319 & $14.65 \pm 0.03$ & $14.04 \pm 0.03$ & $13.74 \pm 0.05$ & & 163411.97+013731.5 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-27.4 \pm 7.8$ & $-36.2 \pm 7.9$\\
16341397+2010071 & $15.09 \pm 0.05$ & $14.55 \pm 0.05$ & $14.26 \pm 0.06$ & & 163413.96+201006.5 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $-15.3 \pm 8.0$ & $-59.0 \pm 9.0$\\
16341510+1641255 & $12.96 \pm 0.02$ & $12.40 \pm 0.03$ & $12.10 \pm 0.02$ & & 163415.13+164125.1 & $11.90 \pm 0.03$ & $11.71 \pm 0.02$ & & $27.7 \pm 6.2$ & $-31.8 \pm 7.3$\\
16341617+5733229 & $14.19 \pm 0.02$ & $13.53 \pm 0.03$ & $13.23 \pm 0.03$ & & 163416.11+573323.7 & $13.08 \pm 0.02$ & $12.85 \pm 0.02$ & & $-40.9 \pm 3.4$ & $77.6 \pm 8.0$\\
16341652-0343559 & $14.81 \pm 0.04$ & $14.12 \pm 0.03$ & $13.80 \pm 0.04$ & & 163416.54-034356.8 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $31.1 \pm 14.2$ & $-81.3 \pm 7.4$\\
16341683-0527382 & $13.99 \pm 0.02$ & $13.25 \pm 0.02$ & $12.93 \pm 0.03$ & & 163416.78-052738.3 & $12.72 \pm 0.03$ & $12.54 \pm 0.03$ & & $-70.2 \pm 7.6$ & $-13.2 \pm 6.7$\\
16341694-1554593 & $14.68 \pm 0.03$ & $14.02 \pm 0.03$ & $13.61 \pm 0.04$ & & 163416.88-155500.0 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $-72.0 \pm 6.5$ & $-54.7 \pm 6.7$\\
16341775+1323201 & $15.23 \pm 0.05$ & $14.61 \pm 0.06$ & $14.32 \pm 0.07$ & & 163417.77+132319.5 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $25.1 \pm 7.0$ & $-53.1 \pm 7.4$\\
16341884-0723407 & $13.86 \pm 0.02$ & $13.26 \pm 0.02$ & $12.97 \pm 0.03$ & & 163418.77-072341.1 & $12.73 \pm 0.02$ & $12.55 \pm 0.03$ & & $-90.5 \pm 7.7$ & $-28.8 \pm 7.5$\\
16341923+1150279 & $14.63 \pm 0.03$ & $14.02 \pm 0.03$ & $13.70 \pm 0.05$ & & 163419.17+115027.5 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $-95.5 \pm 7.8$ & $-40.8 \pm 9.3$\\
16341927+0647086 & $15.40 \pm 0.05$ & $14.67 \pm 0.04$ & $14.31 \pm 0.07$ & & 163419.23+064708.6 & $13.87 \pm 0.03$ & $13.60 \pm 0.04$ & & $-69.5 \pm 9.7$ & $7.4 \pm 8.9$\\
16341986+6211016 & $14.70 \pm 0.04$ & $14.09 \pm 0.04$ & $13.78 \pm 0.05$ & & 163419.85+621101.2 & $13.62 \pm 0.02$ & $13.45 \pm 0.03$ & & $-1.6 \pm 2.2$ & $-36.4 \pm 6.9$\\
16342136+1308583 & $15.03 \pm 0.04$ & $14.46 \pm 0.05$ & $14.16 \pm 0.06$ & & 163421.37+130857.8 & $13.95 \pm 0.03$ & $13.68 \pm 0.03$ & & $19.6 \pm 7.0$ & $-44.9 \pm 7.3$\\
16342177+1222488 & $16.17 \pm 0.09$ & $15.52 \pm 0.12$ & $15.20 \pm 0.16$ & & 163421.71+122250.4 & $14.97 \pm 0.03$ & $14.77 \pm 0.06$ & & $-86.2 \pm 13.8$ & $145.4 \pm 14.9$\\
16342267+0334269 & $14.69 \pm 0.03$ & $14.04 \pm 0.03$ & $13.70 \pm 0.04$ & & 163422.64+033427.1 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $-47.6 \pm 7.8$ & $25.8 \pm 8.6$\\
16342358+1018008 & $14.91 \pm 0.03$ & $14.36 \pm 0.03$ & $14.07 \pm 0.06$ & & 163423.56+101800.1 & $13.84 \pm 0.03$ & $13.58 \pm 0.03$ & & $-38.5 \pm 7.9$ & $-67.3 \pm 8.9$\\
16342439-1112370 & $16.59 \pm 0.12$ & $15.88 \pm 0.14$ & $15.58 \pm 0.19$ & & 163424.48-111239.7 & $15.42 \pm 0.06$ & $15.10 \pm 0.11$ & & $115.6 \pm 29.9$ & $-238.6 \pm 25.4$\\
16342445+0716104 & $15.59 \pm 0.05$ & $15.07 \pm 0.07$ & $14.77 \pm 0.10$ & & 163424.37+071609.9 & $14.41 \pm 0.03$ & $14.12 \pm 0.05$ & & $-103.6 \pm 10.4$ & $-52.9 \pm 9.7$\\
16342447-0615568 & $13.41 \pm 0.03$ & $12.71 \pm 0.02$ & $12.44 \pm 0.02$ & & 163424.43-061557.2 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $-54.6 \pm 7.4$ & $-36.1 \pm 7.4$\\
16342467-1418228 & $16.23 \pm 0.11$ & $15.44 \pm 0.15$ & $14.73 \pm 0.11$ & & 163424.71-141822.6 & $14.03 \pm 0.03$ & $13.78 \pm 0.04$ & & $44.2 \pm 8.6$ & $18.1 \pm 10.3$\\
16342486+0503247 & $15.09 \pm 0.04$ & $14.38 \pm 0.03$ & $14.11 \pm 0.05$ & & 163424.81+050323.7 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $-76.6 \pm 8.3$ & $-99.9 \pm 9.1$\\
16342543+4750284 & $10.74 \pm 0.02$ & $10.15 \pm 0.02$ & $9.86 \pm 0.01$ & & 163424.86+475027.8 & $9.69 \pm 0.02$ & $9.50 \pm 0.02$ & & $-479.5 \pm 10.6$ & $-47.9 \pm 9.7$\\
16342617-0922036 & $13.77 \pm 0.03$ & $13.17 \pm 0.02$ & $12.86 \pm 0.03$ & & 163426.19-092204.1 & $12.68 \pm 0.03$ & $12.46 \pm 0.03$ & & $22.1 \pm 6.7$ & $-45.6 \pm 8.4$\\
16342708-0123294 & $15.71 \pm 0.07$ & $15.17 \pm 0.08$ & $14.90 \pm 0.12$ & & 163427.05-012330.3 & $14.68 \pm 0.03$ & $14.48 \pm 0.06$ & & $-41.1 \pm 10.5$ & $-75.4 \pm 9.6$\\
16342816-8430459 & $16.07 \pm 0.09$ & $15.31 \pm 0.13$ & $14.86 \pm 0.13$ & & 163427.61-843046.4 & $14.41 \pm 0.03$ & $14.22 \pm 0.04$ & & $-78.2 \pm 2.0$ & $-42.1 \pm 12.5$\\
16342828-0424589 & $16.32 \pm 0.10$ & $15.53 \pm 0.10$ & $15.20 \pm 0.18$ & & 163428.31-042457.8 & $14.72 \pm 0.03$ & $14.55 \pm 0.06$ & & $38.3 \pm 17.5$ & $96.3 \pm 20.3$\\
16343124-0843548 & $12.87 \pm 0.03$ & $12.34 \pm 0.02$ & $12.04 \pm 0.02$ & & 163431.18-084356.0 & $11.88 \pm 0.02$ & $11.67 \pm 0.02$ & & $-75.1 \pm 6.6$ & $-109.8 \pm 7.6$\\
16343232+2316567 & $14.79 \pm 0.04$ & $14.22 \pm 0.05$ & $13.91 \pm 0.04$ & & 163432.30+231657.0 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $-22.8 \pm 6.7$ & $37.7 \pm 8.5$\\
16343266-1343106 & $15.19 \pm 0.04$ & $14.51 \pm 0.06$ & $14.09 \pm 0.06$ & & 163432.65-134311.0 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $-19.2 \pm 6.6$ & $-33.6 \pm 7.0$\\
16343352-1142236 & $14.03 \pm 0.03$ & $13.25 \pm 0.02$ & $12.96 \pm 0.03$ & & 163433.51-114224.3 & $12.76 \pm 0.02$ & $12.53 \pm 0.03$ & & $-6.7 \pm 10.2$ & $-59.8 \pm 8.3$\\
16343515-1009367 & $15.69 \pm 0.06$ & $14.94 \pm 0.07$ & $14.57 \pm 0.09$ & & 163435.15-100937.5 & $14.07 \pm 0.03$ & $13.83 \pm 0.04$ & & $-10.7 \pm 8.4$ & $-66.6 \pm 8.2$\\
16343543+6606076 & $12.81 \pm 0.01$ & $12.26 \pm 0.02$ & $11.97 \pm 0.02$ & & 163435.06+660606.8 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $-199.4 \pm 5.0$ & $-70.7 \pm 19.1$\\
16343624-0751249 & $15.42 \pm 0.05$ & $14.66 \pm 0.05$ & $14.31 \pm 0.06$ & & 163436.25-075125.4 & $14.14 \pm 0.03$ & $13.87 \pm 0.04$ & & $14.6 \pm 8.9$ & $-38.8 \pm 7.9$\\
16343667+1838349 & $14.34 \pm 0.03$ & $13.78 \pm 0.03$ & $13.49 \pm 0.04$ & & 163436.64+183835.2 & $13.26 \pm 0.03$ & $13.04 \pm 0.03$ & & $-42.0 \pm 7.2$ & $25.3 \pm 6.5$\\
16343680+8208160 & $15.22 \pm 0.05$ & $14.71 \pm 0.07$ & $14.20 \pm 0.07$ & & 163436.45+820816.0 & $14.00 \pm 0.02$ & $13.76 \pm 0.03$ & & $-63.5 \pm 1.6$ & $2.8 \pm 9.1$\\
16343731-1340267 & $16.41 \pm 0.14$ & $15.76 \pm 0.18$ & $14.90 \pm 0.14$ & & 163437.29-134027.9 & $14.33 \pm 0.03$ & $14.13 \pm 0.05$ & & $-18.5 \pm 14.3$ & $-100.9 \pm 13.1$\\
16343834-1217163 & $16.08 \pm 0.09$ & $15.55 \pm 0.11$ & $15.26 \pm 0.17$ & & 163438.16-121717.5 & $14.80 \pm 0.03$ & $14.56 \pm 0.06$ & & $-218.6 \pm 17.6$ & $-91.3 \pm 16.6$\\
16343873+1428172 & $14.96 \pm 0.04$ & $14.39 \pm 0.05$ & $14.07 \pm 0.06$ & & 163438.65+142817.0 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $-107.0 \pm 7.8$ & $-20.5 \pm 7.1$\\
16343937+0051089 & $10.62 \pm 0.03$ & $10.11 \pm 0.02$ & $9.81 \pm 0.02$ & & 163439.46+005108.1 & $9.63 \pm 0.02$ & $9.42 \pm 0.02$ & & $143.1 \pm 7.9$ & $-80.9 \pm 7.2$\\
16343994+0200028 & $14.77 \pm 0.04$ & $14.19 \pm 0.03$ & $13.87 \pm 0.04$ & & 163439.91+020002.6 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $-45.2 \pm 8.0$ & $-26.1 \pm 7.9$\\
16344073-1201433 & $14.48 \pm 0.03$ & $13.78 \pm 0.03$ & $13.49 \pm 0.05$ & & 163440.64-120144.7 & $13.24 \pm 0.03$ & $13.02 \pm 0.03$ & & $-110.0 \pm 11.2$ & $-119.6 \pm 8.1$\\
16344076-0110416 & $13.70 \pm 0.03$ & $13.06 \pm 0.04$ & $12.73 \pm 0.04$ & & 163440.73-011041.8 & $12.54 \pm 0.02$ & $12.37 \pm 0.03$ & & $-47.1 \pm 8.3$ & $-18.2 \pm 6.6$\\
16344094-1222266 & $13.44 \pm 0.02$ & $12.84 \pm 0.02$ & $12.50 \pm 0.03$ & & 163440.86-122226.9 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $-91.0 \pm 8.1$ & $-30.3 \pm 6.7$\\
16344107-0258501 & $14.35 \pm 0.03$ & $13.67 \pm 0.03$ & $13.38 \pm 0.04$ & & 163441.07-025851.1 & $13.18 \pm 0.03$ & $12.99 \pm 0.03$ & & $12.6 \pm 6.9$ & $-88.5 \pm 7.1$\\
16344113-1544098 & $16.30 \pm 0.12$ & $14.81 \pm 0.06$ & $14.35 \pm 0.07$ & & 163441.09-154410.0 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $-38.9 \pm 7.7$ & $-11.0 \pm 8.2$\\
16344388-0250024 & $16.58 \pm 0.14$ & $15.82 \pm 0.13$ & $15.39 \pm 0.19$ & & 163443.42-024952.6 & $15.18 \pm 0.04$ & $15.00 \pm 0.08$ & & $-620.3 \pm 27.4$ & $872.2 \pm 29.2$\\
16344451+1539084 & $16.58 \pm 0.14$ & $15.44 \pm 0.14$ & $14.73 \pm 0.12$ & & 163444.46+153908.1 & $14.11 \pm 0.03$ & $13.81 \pm 0.03$ & & $-61.1 \pm 9.7$ & $-20.0 \pm 9.5$\\
16344780-1548518 & $15.98 \pm 0.08$ & $14.98 \pm 0.07$ & $14.46 \pm 0.09$ & & 163447.75-154852.4 & $14.18 \pm 0.03$ & $13.88 \pm 0.04$ & & $-49.4 \pm 8.2$ & $-55.0 \pm 8.8$\\
16344807-0819501 & $15.58 \pm 0.05$ & $14.91 \pm 0.06$ & $14.53 \pm 0.07$ & & 163448.09-081949.6 & $14.26 \pm 0.03$ & $14.08 \pm 0.05$ & & $20.2 \pm 8.5$ & $39.2 \pm 8.7$\\
16344911+1213547 & $15.05 \pm 0.04$ & $14.45 \pm 0.05$ & $14.18 \pm 0.06$ & & 163449.13+121354.3 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $28.4 \pm 7.2$ & $-39.7 \pm 8.1$\\
16344960+3731270 & $13.67 \pm 0.03$ & $13.09 \pm 0.03$ & $12.82 \pm 0.03$ & & 163449.57+373127.6 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $-41.3 \pm 5.6$ & $60.0 \pm 7.4$\\
16345002+0958112 & $13.91 \pm 0.02$ & $13.32 \pm 0.02$ & $13.01 \pm 0.03$ & & 163449.91+095810.3 & $12.79 \pm 0.02$ & $12.55 \pm 0.02$ & & $-161.6 \pm 8.2$ & $-93.8 \pm 7.6$\\
16345090-0111055 & $15.13 \pm 0.05$ & $14.61 \pm 0.06$ & $14.26 \pm 0.07$ & & 163450.90-011106.1 & $14.08 \pm 0.03$ & $13.88 \pm 0.04$ & & $-1.5 \pm 8.9$ & $-53.1 \pm 7.7$\\
16345105+1132402 & $15.64 \pm 0.06$ & $15.03 \pm 0.07$ & $14.63 \pm 0.09$ & & 163451.02+113240.7 & $14.21 \pm 0.03$ & $14.04 \pm 0.04$ & & $-42.2 \pm 9.0$ & $53.1 \pm 9.3$\\
16345138-0414025 & $16.04 \pm 0.09$ & $15.40 \pm 0.10$ & $14.88 \pm 0.13$ & & 163451.43-041402.6 & $14.49 \pm 0.03$ & $14.28 \pm 0.05$ & & $68.2 \pm 10.2$ & $-3.1 \pm 13.3$\\
16345239+5055510 & $15.04 \pm 0.04$ & $14.49 \pm 0.06$ & $14.18 \pm 0.05$ & & 163452.43+505551.0 & $13.95 \pm 0.02$ & $13.75 \pm 0.03$ & & $40.3 \pm 3.9$ & $-6.6 \pm 7.5$\\
16345283+1537201 & $13.53 \pm 0.02$ & $12.92 \pm 0.02$ & $12.63 \pm 0.03$ & & 163452.76+153719.2 & $12.42 \pm 0.03$ & $12.22 \pm 0.03$ & & $-93.6 \pm 6.6$ & $-79.3 \pm 6.8$\\
16345283-1012108 & $15.71 \pm 0.06$ & $14.79 \pm 0.05$ & $14.48 \pm 0.09$ & & 163452.81-101210.2 & $14.28 \pm 0.03$ & $14.09 \pm 0.05$ & & $-24.6 \pm 8.1$ & $54.4 \pm 9.1$\\
16345400-1546466 & $15.87 \pm 0.07$ & $14.02 \pm 0.03$ & $13.35 \pm 0.04$ & & 163453.95-154646.9 & $13.03 \pm 0.02$ & $12.74 \pm 0.03$ & & $-55.4 \pm 6.0$ & $-23.6 \pm 6.2$\\
16345426+1725332 & $13.97 \pm 0.02$ & $13.42 \pm 0.03$ & $13.10 \pm 0.03$ & & 163454.26+172531.9 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $4.7 \pm 6.2$ & $-112.7 \pm 7.1$\\
16345483+5058197 & $14.92 \pm 0.04$ & $14.34 \pm 0.05$ & $13.98 \pm 0.05$ & & 163454.84+505820.2 & $13.82 \pm 0.02$ & $13.57 \pm 0.03$ & & $13.4 \pm 3.6$ & $46.0 \pm 7.4$\\
16345561-1215100 & $14.31 \pm 0.03$ & $13.66 \pm 0.04$ & $13.27 \pm 0.03$ & & 163455.64-121510.6 & $13.08 \pm 0.03$ & $12.87 \pm 0.03$ & & $31.4 \pm 8.8$ & $-51.7 \pm 7.1$\\
16345603-0426246 & $17.01 \pm 0.20$ & $15.76 \pm 0.15$ & $15.08 \pm 0.15$ & & 163456.01-042623.0 & $14.29 \pm 0.03$ & $13.97 \pm 0.04$ & & $-33.1 \pm 18.6$ & $144.8 \pm 19.9$\\
16345715-1215313 & $13.07 \pm 0.02$ & $12.40 \pm 0.03$ & $12.06 \pm 0.02$ & & 163457.11-121532.5 & $11.88 \pm 0.02$ & $11.70 \pm 0.02$ & & $-46.7 \pm 8.6$ & $-104.9 \pm 7.0$\\
16345731+1048316 & $16.12 \pm 0.09$ & $15.52 \pm 0.09$ & $15.24 \pm 0.15$ & & 163457.24+104831.8 & $14.92 \pm 0.03$ & $14.73 \pm 0.06$ & & $-100.4 \pm 14.9$ & $17.6 \pm 13.6$\\
16345904+3817342 & $12.93 \pm 0.02$ & $12.34 \pm 0.03$ & $12.05 \pm 0.02$ & & 163459.00+381734.5 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $-47.3 \pm 5.4$ & $29.5 \pm 7.0$\\
16345940+4649358 & $14.40 \pm 0.03$ & $13.84 \pm 0.04$ & $13.53 \pm 0.04$ & & 163459.34+464936.7 & $13.27 \pm 0.02$ & $13.03 \pm 0.03$ & & $-53.1 \pm 3.6$ & $79.2 \pm 7.8$\\
16345951-0904154 & $16.63 \pm 0.12$ & $15.83 \pm 0.14$ & $15.37 \pm 0.18$ & & 163459.29-090419.2 & $14.97 \pm 0.04$ & $14.60 \pm 0.06$ & & $-295.7 \pm 18.1$ & $-340.1 \pm 21.3$\\
16345970-0744358 & $13.74 \pm 0.02$ & $13.11 \pm 0.02$ & $12.83 \pm 0.03$ & & 163459.72-074436.4 & $12.68 \pm 0.02$ & $12.46 \pm 0.03$ & & $19.7 \pm 8.1$ & $-51.7 \pm 6.7$\\
16350091-1013295 & $16.28 \pm 0.09$ & $15.59 \pm 0.10$ & $15.24 \pm 0.15$ & & 163500.97-101329.0 & $14.98 \pm 0.04$ & $14.58 \pm 0.07$ & & $80.2 \pm 16.4$ & $49.1 \pm 18.5$\\
16350108-0632128 & $15.72 \pm 0.05$ & $15.21 \pm 0.08$ & $14.85 \pm 0.11$ & & 163501.03-063212.9 & $14.56 \pm 0.03$ & $14.32 \pm 0.05$ & & $-76.3 \pm 11.8$ & $-7.0 \pm 9.9$\\
16350117-0810411 & $15.38 \pm 0.05$ & $14.71 \pm 0.05$ & $14.38 \pm 0.07$ & & 163501.16-081041.7 & $14.22 \pm 0.03$ & $14.00 \pm 0.04$ & & $-19.8 \pm 7.7$ & $-54.3 \pm 8.6$\\
16350118+1322172 & $15.21 \pm 0.05$ & $14.65 \pm 0.05$ & $14.31 \pm 0.06$ & & 163501.13+132216.3 & $14.05 \pm 0.03$ & $13.84 \pm 0.04$ & & $-60.2 \pm 7.3$ & $-81.1 \pm 7.8$\\
16350227-0351282 & $15.60 \pm 0.07$ & $14.90 \pm 0.05$ & $14.60 \pm 0.10$ & & 163502.12-035129.5 & $14.42 \pm 0.03$ & $14.24 \pm 0.05$ & & $-202.2 \pm 10.2$ & $-123.7 \pm 9.1$\\
16350499+1851312 & $13.19 \pm 0.02$ & $12.65 \pm 0.03$ & $12.38 \pm 0.03$ & & 163505.01+185130.4 & $12.14 \pm 0.02$ & $11.94 \pm 0.02$ & & $29.9 \pm 6.5$ & $-79.3 \pm 8.1$\\
16350518-1029065 & $14.89 \pm 0.03$ & $14.27 \pm 0.04$ & $13.99 \pm 0.04$ & & 163505.18-102907.3 & $13.77 \pm 0.03$ & $13.58 \pm 0.04$ & & $-1.9 \pm 7.2$ & $-65.7 \pm 7.6$\\
16350548+2139406 & $14.75 \pm 0.03$ & $14.19 \pm 0.05$ & $13.90 \pm 0.05$ & & 163505.44+213941.2 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $-61.6 \pm 7.6$ & $63.5 \pm 10.2$\\
16350694-1021053 & $15.02 \pm 0.05$ & $14.35 \pm 0.04$ & $13.92 \pm 0.05$ & & 163506.91-102105.7 & $13.64 \pm 0.03$ & $13.40 \pm 0.03$ & & $-42.5 \pm 7.2$ & $-36.3 \pm 7.3$\\
16350781-1408556 & $14.65 \pm 0.03$ & $13.99 \pm 0.03$ & $13.64 \pm 0.04$ & & 163507.83-140855.1 & $13.42 \pm 0.03$ & $13.25 \pm 0.03$ & & $20.6 \pm 6.1$ & $42.7 \pm 6.5$\\
16351119+6440466 & $16.34 \pm 0.11$ & $15.72 \pm 0.15$ & $15.41 \pm 0.21$ & & 163511.56+644047.2 & $14.89 \pm 0.03$ & $14.71 \pm 0.04$ & & $208.5 \pm 7.4$ & $56.0 \pm 24.6$\\
16351141-0740543 & $16.25 \pm 0.11$ & $15.70 \pm 0.14$ & $15.05 \pm 0.12$ & & 163511.36-074053.5 & $14.43 \pm 0.03$ & $14.19 \pm 0.05$ & & $-69.3 \pm 16.3$ & $74.4 \pm 16.7$\\
16351153+5407260 & $13.38 \pm 0.02$ & $12.84 \pm 0.02$ & $12.54 \pm 0.02$ & & 163511.62+540725.6 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $71.0 \pm 4.2$ & $-36.3 \pm 20.0$\\
16351235-1229073 & $14.69 \pm 0.03$ & $13.94 \pm 0.03$ & $13.57 \pm 0.04$ & & 163512.38-122907.1 & $13.34 \pm 0.03$ & $13.09 \pm 0.03$ & & $40.9 \pm 6.3$ & $15.1 \pm 6.4$\\
16351377+2305172 & $15.68 \pm 0.06$ & $15.07 \pm 0.08$ & $14.78 \pm 0.08$ & & 163513.74+230517.1 & $14.59 \pm 0.03$ & $14.39 \pm 0.04$ & & $-41.9 \pm 7.7$ & $-2.1 \pm 9.4$\\
16351781-1219221 & $15.79 \pm 0.09$ & $14.82 \pm 0.11$ & $14.17 \pm 0.07$ & & 163517.82-121923.0 & $13.53 \pm 0.04$ & $13.35 \pm 0.05$ & & $20.6 \pm 7.7$ & $-77.6 \pm 9.7$\\
16351876+6643543 & $15.11 \pm 0.05$ & $14.54 \pm 0.06$ & $14.21 \pm 0.07$ & & 163518.71+664354.1 & $14.03 \pm 0.03$ & $13.85 \pm 0.03$ & & $-27.0 \pm 2.1$ & $-16.3 \pm 7.1$\\
16351945-1005254 & $14.05 \pm 0.03$ & $13.47 \pm 0.03$ & $13.16 \pm 0.03$ & & 163519.31-100526.8 & $12.98 \pm 0.03$ & $12.75 \pm 0.03$ & & $-190.3 \pm 7.9$ & $-119.3 \pm 7.3$\\
16351967+6234567 & $11.91 \pm 0.02$ & $11.33 \pm 0.02$ & $11.06 \pm 0.02$ & & 163519.60+623457.4 & $10.90 \pm 0.02$ & $10.70 \pm 0.02$ & & $-41.3 \pm 2.6$ & $62.6 \pm 6.9$\\
16351968+4810405 & $15.32 \pm 0.06$ & $14.67 \pm 0.08$ & $14.31 \pm 0.08$ & & 163519.60+481040.7 & $14.11 \pm 0.03$ & $13.87 \pm 0.03$ & & $-74.3 \pm 6.1$ & $14.4 \pm 22.1$\\
16352156-1514459 & $14.95 \pm 0.03$ & $14.15 \pm 0.04$ & $13.76 \pm 0.04$ & & 163521.59-151445.6 & $13.59 \pm 0.03$ & $13.42 \pm 0.03$ & & $33.1 \pm 6.3$ & $23.0 \pm 6.6$\\
16352194-0557300 & $15.10 \pm 0.04$ & $14.50 \pm 0.05$ & $14.23 \pm 0.06$ & & 163521.94-055730.8 & $13.93 \pm 0.03$ & $13.75 \pm 0.04$ & & $10.2 \pm 8.1$ & $-71.3 \pm 8.3$\\
16352230+0431254 & $16.46 \pm 0.10$ & $15.61 \pm 0.11$ & $15.18 \pm 0.13$ & & 163522.20+043125.9 & $14.97 \pm 0.04$ & $14.68 \pm 0.06$ & & $-136.8 \pm 15.8$ & $50.9 \pm 20.8$\\
16352393+1849321 & $14.65 \pm 0.03$ & $14.12 \pm 0.04$ & $13.85 \pm 0.04$ & & 163523.87+184931.5 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $-90.8 \pm 7.5$ & $-55.9 \pm 8.7$\\
16352396-1135489 & $16.66 \pm 0.13$ & $15.94 \pm 0.13$ & $15.35 \pm 0.18$ & & 163523.92-113550.7 & $15.15 \pm 0.04$ & $14.97 \pm 0.09$ & & $-50.6 \pm 17.3$ & $-168.6 \pm 24.1$\\
16352421-0659441 & $15.72 \pm 0.06$ & $15.17 \pm 0.07$ & $14.67 \pm 0.09$ & & 163524.18-065944.7 & $14.42 \pm 0.03$ & $14.25 \pm 0.05$ & & $-46.8 \pm 8.6$ & $-51.7 \pm 8.3$\\
16352445-0553237 & $15.60 \pm 0.06$ & $14.85 \pm 0.07$ & $14.44 \pm 0.08$ & & 163524.48-055324.2 & $14.25 \pm 0.03$ & $13.99 \pm 0.04$ & & $39.6 \pm 8.9$ & $-40.8 \pm 9.0$\\
16352469-0607197 & $15.93 \pm 0.08$ & $15.19 \pm 0.09$ & $14.89 \pm 0.11$ & & 163524.69-060717.7 & $14.20 \pm 0.03$ & $13.90 \pm 0.04$ & & $2.8 \pm 9.0$ & $185.9 \pm 10.2$\\
16352517+1847594 & $15.64 \pm 0.06$ & $14.97 \pm 0.09$ & $14.65 \pm 0.08$ & & 163525.11+184758.9 & $14.44 \pm 0.04$ & $14.18 \pm 0.04$ & & $-93.0 \pm 9.5$ & $-45.8 \pm 9.6$\\
16352537-8338230 & $13.63 \pm 0.02$ & $13.09 \pm 0.03$ & $12.77 \pm 0.03$ & & 163525.14-833824.0 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $-38.0 \pm 1.1$ & $-97.7 \pm 8.3$\\
16352558-0105511 & $14.61 \pm 0.02$ & $13.99 \pm 0.04$ & $13.65 \pm 0.04$ & & 163525.52-010551.3 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $-74.9 \pm 7.3$ & $-23.2 \pm 7.1$\\
16352612+5326092 & $14.26 \pm 0.03$ & $13.65 \pm 0.04$ & $13.36 \pm 0.03$ & & 163526.10+532609.7 & $13.13 \pm 0.02$ & $12.92 \pm 0.02$ & & $-14.8 \pm 3.5$ & $49.2 \pm 8.3$\\
16352638-0358028 & $14.80 \pm 0.03$ & $14.07 \pm 0.03$ & $13.79 \pm 0.04$ & & 163526.35-035802.6 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $-43.0 \pm 7.9$ & $19.0 \pm 7.2$\\
16352648+1947377 & $13.30 \pm 0.02$ & $12.66 \pm 0.03$ & $12.38 \pm 0.03$ & & 163526.46+194737.8 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $-36.9 \pm 6.6$ & $8.4 \pm 7.1$\\
16352721-0847421 & $15.93 \pm 0.08$ & $15.06 \pm 0.07$ & $14.72 \pm 0.09$ & & 163527.16-084743.2 & $14.48 \pm 0.03$ & $14.19 \pm 0.05$ & & $-61.7 \pm 8.5$ & $-97.6 \pm 9.2$\\
16352868+1212394 & $13.35 \pm 0.02$ & $12.75 \pm 0.03$ & $12.43 \pm 0.02$ & & 163528.63+121239.9 & $12.27 \pm 0.02$ & $12.05 \pm 0.02$ & & $-66.0 \pm 7.9$ & $46.1 \pm 8.1$\\
16353068-0539088 & $14.77 \pm 0.03$ & $13.94 \pm 0.02$ & $13.59 \pm 0.04$ & & 163530.64-053908.9 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $-54.2 \pm 7.0$ & $-13.6 \pm 7.7$\\
16353100-0324497 & $15.68 \pm 0.06$ & $14.93 \pm 0.07$ & $14.60 \pm 0.09$ & & 163531.00-032449.0 & $14.27 \pm 0.03$ & $14.07 \pm 0.05$ & & $-7.9 \pm 8.4$ & $60.4 \pm 8.1$\\
16353195-1153575 & $16.50 \pm 0.12$ & $15.89 \pm 0.15$ & $15.46 \pm 0.18$ & & 163531.78-115357.4 & $14.88 \pm 0.04$ & $14.62 \pm 0.07$ & & $-216.5 \pm 22.4$ & $13.3 \pm 22.8$\\
16353205-0314475 & $16.51 \pm 0.14$ & $15.81 \pm 0.13$ & $15.39 \pm 0.18$ & & 163532.14-031448.2 & $15.01 \pm 0.04$ & $14.78 \pm 0.06$ & & $122.8 \pm 20.3$ & $-57.5 \pm 19.7$\\
16353227+1118117 & $14.96 \pm 0.03$ & $14.40 \pm 0.04$ & $14.13 \pm 0.06$ & & 163532.31+111811.2 & $13.91 \pm 0.03$ & $13.74 \pm 0.03$ & & $55.2 \pm 7.9$ & $-43.6 \pm 8.1$\\
16353235-0611470 & $15.75 \pm 0.07$ & $15.02 \pm 0.07$ & $14.69 \pm 0.10$ & & 163532.39-061146.7 & $14.32 \pm 0.03$ & $14.12 \pm 0.05$ & & $61.6 \pm 9.4$ & $30.6 \pm 9.6$\\
16353366+1027121 & $14.42 \pm 0.03$ & $13.81 \pm 0.03$ & $13.45 \pm 0.04$ & & 163533.61+102711.8 & $13.23 \pm 0.02$ & $12.98 \pm 0.03$ & & $-69.8 \pm 7.6$ & $-24.8 \pm 7.6$\\
16353386+1448032 & $14.37 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.04$ & & 163533.91+144802.9 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $56.2 \pm 6.6$ & $-24.3 \pm 7.5$\\
16353479+5010052 & $13.72 \pm 0.03$ & $13.15 \pm 0.03$ & $12.83 \pm 0.02$ & & 163534.71+501005.0 & $12.61 \pm 0.02$ & $12.38 \pm 0.02$ & & $-81.3 \pm 4.3$ & $-18.1 \pm 10.7$\\
16353523-0553300 & $15.05 \pm 0.04$ & $14.36 \pm 0.04$ & $14.05 \pm 0.05$ & & 163535.23-055330.5 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $0.9 \pm 7.2$ & $-44.0 \pm 7.3$\\
16353534+1519118 & $16.67 \pm 0.14$ & $15.78 \pm 0.16$ & $15.06 \pm 0.13$ & & 163535.40+151911.7 & $14.59 \pm 0.03$ & $14.34 \pm 0.05$ & & $72.5 \pm 13.8$ & $-15.7 \pm 14.7$\\
16353596-1147101 & $12.93 \pm 0.03$ & $12.22 \pm 0.02$ & $11.92 \pm 0.02$ & & 163535.94-114711.3 & $11.70 \pm 0.02$ & $11.53 \pm 0.02$ & & $-30.8 \pm 7.0$ & $-107.5 \pm 8.3$\\
16353616-0940425 & $16.52 \pm 0.12$ & $15.80 \pm 0.13$ & $15.52 \pm 0.19$ & & 163536.20-094041.3 & $15.09 \pm 0.04$ & $14.91 \pm 0.08$ & & $50.4 \pm 24.9$ & $112.2 \pm 20.1$\\
16353623+2453310 & $13.97 \pm 0.02$ & $13.44 \pm 0.04$ & $13.16 \pm 0.03$ & & 163536.23+245331.5 & $12.90 \pm 0.02$ & $12.68 \pm 0.03$ & & $-5.1 \pm 6.2$ & $50.9 \pm 8.1$\\
16353671-0437256 & $15.64 \pm 0.06$ & $15.01 \pm 0.07$ & $14.62 \pm 0.09$ & & 163536.74-043726.5 & $14.41 \pm 0.03$ & $14.21 \pm 0.05$ & & $37.5 \pm 8.8$ & $-83.1 \pm 8.4$\\
16353702+0257266 & $12.40 \pm 0.03$ & $11.79 \pm 0.02$ & $11.45 \pm 0.02$ & & 163536.86+025726.9 & $11.23 \pm 0.02$ & $11.03 \pm 0.02$ & & $-237.1 \pm 9.2$ & $25.8 \pm 7.8$\\
16353945+2422342 & $13.89 \pm 0.03$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 163539.45+242233.7 & $12.80 \pm 0.02$ & $12.62 \pm 0.03$ & & $-7.2 \pm 6.2$ & $-46.5 \pm 8.1$\\
16354117+1849462 & $16.18 \pm 0.09$ & $15.50 \pm 0.14$ & $14.98 \pm 0.10$ & & 163541.14+184945.3 & $14.74 \pm 0.03$ & $14.53 \pm 0.05$ & & $-37.9 \pm 10.4$ & $-81.2 \pm 11.6$\\
16354150-0528053 & $15.05 \pm 0.05$ & $14.29 \pm 0.02$ & $13.99 \pm 0.06$ & & 163541.45-052805.3 & $13.79 \pm 0.03$ & $13.59 \pm 0.04$ & & $-63.3 \pm 7.4$ & $6.3 \pm 7.5$\\
16354197-0352545 & $16.19 \pm 0.11$ & $15.34 \pm 0.08$ & $15.03 \pm 0.13$ & & 163541.93-035254.1 & $14.77 \pm 0.03$ & $14.48 \pm 0.05$ & & $-44.8 \pm 11.0$ & $41.0 \pm 10.6$\\
16354262+4943295 & $12.68 \pm 0.03$ & $12.10 \pm 0.03$ & $11.73 \pm 0.02$ & & 163542.56+494330.5 & $11.50 \pm 0.02$ & $11.27 \pm 0.02$ & & $-60.3 \pm 4.4$ & $104.5 \pm 10.0$\\
16354392+8210294 & $15.06 \pm 0.03$ & $14.46 \pm 0.05$ & $14.15 \pm 0.06$ & & 163543.78+821029.8 & $13.84 \pm 0.02$ & $13.60 \pm 0.03$ & & $-28.8 \pm 1.0$ & $39.5 \pm 9.8$\\
16354404+3005292 & $12.97 \pm 0.02$ & $12.42 \pm 0.02$ & $12.14 \pm 0.02$ & & 163543.98+300529.3 & $11.98 \pm 0.02$ & $11.78 \pm 0.02$ & & $-68.3 \pm 5.3$ & $8.9 \pm 6.6$\\
16354416+4118124 & $14.61 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.04$ & & 163544.12+411812.1 & $13.57 \pm 0.02$ & $13.37 \pm 0.03$ & & $-36.0 \pm 4.9$ & $-25.6 \pm 7.4$\\
16354701-1136417 & $14.26 \pm 0.04$ & $13.53 \pm 0.04$ & $13.15 \pm 0.04$ & & 163546.98-113642.0 & $12.83 \pm 0.02$ & $12.65 \pm 0.03$ & & $-49.1 \pm 7.3$ & $-26.4 \pm 8.3$\\
16354923-1402113 & $14.01 \pm 0.03$ & $13.35 \pm 0.03$ & $13.06 \pm 0.04$ & & 163549.21-140211.7 & $12.83 \pm 0.02$ & $12.66 \pm 0.03$ & & $-24.2 \pm 6.0$ & $-30.2 \pm 6.2$\\
16354993+1704340 & $15.14 \pm 0.04$ & $14.51 \pm 0.05$ & $14.19 \pm 0.06$ & & 163549.97+170434.3 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $39.4 \pm 8.0$ & $31.6 \pm 7.2$\\
16355080+1615059 & $15.71 \pm 0.06$ & $15.16 \pm 0.09$ & $14.76 \pm 0.09$ & & 163550.80+161505.3 & $14.60 \pm 0.03$ & $14.42 \pm 0.05$ & & $-1.0 \pm 8.0$ & $-58.3 \pm 8.9$\\
16355136-0603542 & $16.43 \pm 0.12$ & $15.81 \pm 0.14$ & $15.05 \pm 0.13$ & & 163551.42-060354.5 & $14.61 \pm 0.03$ & $14.28 \pm 0.06$ & & $74.7 \pm 15.2$ & $-27.7 \pm 15.8$\\
16355183+2343278 & $16.30 \pm 0.10$ & $15.65 \pm 0.13$ & $15.12 \pm 0.13$ & & 163551.82+234325.8 & $14.69 \pm 0.03$ & $14.49 \pm 0.05$ & & $-9.3 \pm 14.5$ & $-195.1 \pm 16.2$\\
16355207-0334086 & $14.61 \pm 0.03$ & $13.95 \pm 0.03$ & $13.63 \pm 0.04$ & & 163552.02-033409.2 & $13.43 \pm 0.03$ & $13.20 \pm 0.03$ & & $-68.5 \pm 8.5$ & $-54.1 \pm 7.1$\\
16355227+6231384 & $15.09 \pm 0.04$ & $14.50 \pm 0.05$ & $14.21 \pm 0.06$ & & 163552.21+623138.7 & $14.02 \pm 0.02$ & $13.82 \pm 0.03$ & & $-41.1 \pm 2.9$ & $23.7 \pm 6.9$\\
16355377+8558376 & $13.00 \pm 0.03$ & $12.40 \pm 0.03$ & $12.12 \pm 0.03$ & & 163553.53+855838.6 & $11.86 \pm 0.02$ & $11.69 \pm 0.02$ & & $-25.3 \pm 0.7$ & $102.2 \pm 13.6$\\
16355433+2443195 & $13.97 \pm 0.02$ & $13.41 \pm 0.04$ & $13.15 \pm 0.03$ & & 163554.30+244319.0 & $12.98 \pm 0.02$ & $12.79 \pm 0.02$ & & $-47.6 \pm 6.3$ & $-49.0 \pm 8.0$\\
16355592+7319381 & $15.90 \pm 0.09$ & $15.25 \pm 0.11$ & $14.56 \pm 0.12$ & & 163555.73+731940.8 & $14.33 \pm 0.03$ & $14.10 \pm 0.03$ & & $-74.1 \pm 2.3$ & $238.2 \pm 10.1$\\
16355746-1031406 & $16.73 \pm 0.13$ & $15.83 \pm 0.12$ & $15.41 \pm 0.18$ & & 163557.39-103139.6 & $14.55 \pm 0.07$ & $14.03 \pm 0.12$ & & $-94.7 \pm 21.6$ & $95.8 \pm 24.0$\\
16355757+2133151 & $16.46 \pm 0.12$ & $15.92 \pm 0.15$ & $15.46 \pm 0.15$ & & 163557.58+213312.7 & $15.17 \pm 0.04$ & $14.80 \pm 0.06$ & & $9.2 \pm 16.2$ & $-236.6 \pm 22.1$\\
16355791-0720300 & $14.04 \pm 0.03$ & $13.34 \pm 0.02$ & $13.06 \pm 0.03$ & & 163557.87-072030.3 & $12.90 \pm 0.03$ & $12.73 \pm 0.03$ & & $-57.2 \pm 6.9$ & $-27.6 \pm 13.3$\\
16355900-0953022 & $15.35 \pm 0.04$ & $14.60 \pm 0.05$ & $14.30 \pm 0.06$ & & 163559.01-095302.6 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $15.5 \pm 7.5$ & $-39.8 \pm 8.5$\\
16355963-0626253 & $15.83 \pm 0.07$ & $15.23 \pm 0.09$ & $14.81 \pm 0.10$ & & 163559.65-062624.9 & $14.45 \pm 0.03$ & $14.20 \pm 0.05$ & & $34.5 \pm 8.6$ & $34.8 \pm 10.3$\\
16355998-0151394 & $13.52 \pm 0.03$ & $12.96 \pm 0.02$ & $12.67 \pm 0.03$ & & 163559.99-015138.7 & $12.44 \pm 0.02$ & $12.22 \pm 0.02$ & & $23.6 \pm 8.0$ & $64.8 \pm 6.6$\\
16360066+2125193 & $16.31 \pm 0.11$ & $15.68 \pm 0.13$ & $15.37 \pm 0.15$ & & 163600.56+212517.0 & $14.67 \pm 0.03$ & $14.41 \pm 0.05$ & & $-132.1 \pm 16.0$ & $-225.8 \pm 20.6$\\
16360085-1216396 & $16.69 \pm 0.16$ & $15.81 \pm 0.14$ & $15.01 \pm 0.13$ & & 163600.70-121643.6 & $14.73 \pm 0.03$ & $14.46 \pm 0.05$ & & $-185.8 \pm 14.5$ & $-336.0 \pm 19.8$\\
16360135+6027402 & $14.83 \pm 0.03$ & $14.30 \pm 0.04$ & $13.95 \pm 0.06$ & & 163601.34+602739.7 & $13.70 \pm 0.02$ & $13.51 \pm 0.03$ & & $-5.6 \pm 2.3$ & $-42.1 \pm 7.5$\\
16360162-1340518 & $13.17 \pm 0.03$ & $12.60 \pm 0.02$ & $12.28 \pm 0.02$ & & 163601.64-134052.3 & $12.12 \pm 0.02$ & $11.91 \pm 0.02$ & & $21.0 \pm 5.7$ & $-39.2 \pm 5.9$\\
16360165+5637258 & $14.64 \pm 0.03$ & $14.06 \pm 0.04$ & $13.74 \pm 0.05$ & & 163601.72+563726.3 & $13.54 \pm 0.02$ & $13.33 \pm 0.02$ & & $52.6 \pm 3.5$ & $46.3 \pm 11.4$\\
16360330-1251297 & $16.25 \pm 0.09$ & $15.72 \pm 0.12$ & $15.29 \pm 0.15$ & & 163602.94-125150.0 & $15.01 \pm 0.04$ & $14.83 \pm 0.07$ & & $-434.6 \pm 18.9$ & $-1673.2 \pm 38.4$\\
16360467-0600092 & $16.32 \pm 0.12$ & $15.50 \pm 0.12$ & $14.62 \pm 0.12$ & & 163604.56-060009.4 & $14.38 \pm 0.05$ & $14.05 \pm 0.07$ & & $-154.5 \pm 14.6$ & $-16.7 \pm 11.1$\\
16360516-1209418 & $16.16 \pm 0.11$ & $15.36 \pm 0.10$ & $15.09 \pm 0.14$ & & 163605.20-120942.4 & $14.66 \pm 0.03$ & $14.42 \pm 0.05$ & & $47.7 \pm 12.0$ & $-43.5 \pm 11.3$\\
16360563+0848491 & $9.42 \pm 0.02$ & $8.80 \pm 0.04$ & $8.51 \pm 0.02$ & & 163605.28+084847.6 & $8.31 \pm 0.02$ & $8.14 \pm 0.02$ & & $-510.0 \pm 14.4$ & $-154.2 \pm 12.1$\\
16360601-0440131 & $11.05 \pm 0.02$ & $10.51 \pm 0.02$ & $10.18 \pm 0.02$ & & 163605.71-044013.8 & $9.99 \pm 0.02$ & $9.79 \pm 0.02$ & & $-402.3 \pm 11.0$ & $-59.9 \pm 6.4$\\
16360723+5133482 & $13.82 \pm 0.03$ & $13.30 \pm 0.04$ & $12.91 \pm 0.03$ & & 163607.25+513348.8 & $12.71 \pm 0.02$ & $12.51 \pm 0.02$ & & $19.8 \pm 3.4$ & $54.4 \pm 8.1$\\
16360843-1105523 & $14.67 \pm 0.03$ & $14.07 \pm 0.03$ & $13.80 \pm 0.05$ & & 163608.40-110552.7 & $13.56 \pm 0.03$ & $13.34 \pm 0.03$ & & $-42.0 \pm 7.0$ & $-34.2 \pm 7.9$\\
16360881+1616558 & $14.92 \pm 0.03$ & $14.26 \pm 0.04$ & $13.94 \pm 0.05$ & & 163608.77+161656.4 & $13.55 \pm 0.02$ & $13.27 \pm 0.03$ & & $-61.7 \pm 7.8$ & $54.3 \pm 6.9$\\
16360886-8242403 & $14.43 \pm 0.03$ & $13.85 \pm 0.04$ & $13.55 \pm 0.05$ & & 163608.76-824240.6 & $13.39 \pm 0.03$ & $13.22 \pm 0.03$ & & $-20.4 \pm 0.8$ & $-33.3 \pm 8.4$\\
16360984+4000243 & $12.60 \pm 0.02$ & $11.97 \pm 0.02$ & $11.63 \pm 0.02$ & & 163609.84+400023.3 & $11.39 \pm 0.02$ & $11.19 \pm 0.02$ & & $-3.4 \pm 4.2$ & $-80.2 \pm 6.1$\\
16361017+6357571 & $15.78 \pm 0.08$ & $15.07 \pm 0.10$ & $14.80 \pm 0.11$ & & 163610.10+635757.7 & $14.60 \pm 0.03$ & $14.43 \pm 0.04$ & & $-37.1 \pm 2.6$ & $48.4 \pm 8.6$\\
16361117-1315020 & $12.62 \pm 0.02$ & $12.02 \pm 0.02$ & $11.74 \pm 0.02$ & & 163611.17-131502.5 & $11.58 \pm 0.02$ & $11.39 \pm 0.02$ & & $-5.3 \pm 5.7$ & $-40.4 \pm 5.9$\\
16361332+1852264 & $15.50 \pm 0.05$ & $14.97 \pm 0.08$ & $14.67 \pm 0.09$ & & 163613.29+185224.8 & $14.46 \pm 0.03$ & $14.24 \pm 0.04$ & & $-38.9 \pm 7.3$ & $-120.4 \pm 7.7$\\
16361389+5809131 & $15.13 \pm 0.04$ & $14.61 \pm 0.06$ & $14.25 \pm 0.07$ & & 163613.80+580913.5 & $14.07 \pm 0.02$ & $13.87 \pm 0.03$ & & $-59.2 \pm 3.7$ & $43.5 \pm 7.7$\\
16361483-1250210 & $14.81 \pm 0.03$ & $14.01 \pm 0.04$ & $13.68 \pm 0.04$ & & 163614.81-125020.8 & $13.49 \pm 0.03$ & $13.32 \pm 0.03$ & & $-27.0 \pm 6.3$ & $20.3 \pm 6.6$\\
16361649+6148404 & $15.90 \pm 0.08$ & $15.37 \pm 0.11$ & $15.07 \pm 0.14$ & & 163616.45+614838.9 & $14.91 \pm 0.03$ & $14.61 \pm 0.04$ & & $-25.3 \pm 3.3$ & $-134.5 \pm 11.4$\\
16361656-1344182 & $14.61 \pm 0.03$ & $13.94 \pm 0.03$ & $13.62 \pm 0.04$ & & 163616.52-134419.1 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $-40.9 \pm 6.4$ & $-74.7 \pm 6.7$\\
16361769-1244564 & $14.89 \pm 0.03$ & $14.15 \pm 0.03$ & $13.86 \pm 0.05$ & & 163617.65-124456.8 & $13.57 \pm 0.03$ & $13.30 \pm 0.03$ & & $-55.5 \pm 6.5$ & $-33.7 \pm 6.8$\\
16361890-1007030 & $15.93 \pm 0.07$ & $15.31 \pm 0.07$ & $14.99 \pm 0.11$ & & 163618.86-100704.0 & $14.82 \pm 0.03$ & $14.61 \pm 0.07$ & & $-53.8 \pm 9.4$ & $-89.8 \pm 10.1$\\
16361930-1321502 & $14.52 \pm 0.03$ & $13.82 \pm 0.04$ & $13.49 \pm 0.04$ & & 163619.27-132150.9 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $-38.6 \pm 6.0$ & $-58.7 \pm 6.4$\\
16362063+0352582 & $14.93 \pm 0.04$ & $14.33 \pm 0.04$ & $14.06 \pm 0.05$ & & 163620.65+035257.8 & $13.87 \pm 0.03$ & $13.68 \pm 0.04$ & & $35.5 \pm 8.9$ & $-40.2 \pm 8.9$\\
16362089+7342343 & $13.83 \pm 0.02$ & $13.25 \pm 0.03$ & $12.96 \pm 0.04$ & & 163620.79+734235.2 & $12.78 \pm 0.02$ & $12.61 \pm 0.02$ & & $-37.2 \pm 1.4$ & $80.0 \pm 6.6$\\
16362184-0120058 & $13.84 \pm 0.03$ & $13.24 \pm 0.03$ & $12.94 \pm 0.04$ & & 163621.78-012004.9 & $12.78 \pm 0.03$ & $12.57 \pm 0.03$ & & $-87.4 \pm 8.5$ & $85.2 \pm 7.2$\\
16362191-1244532 & $15.52 \pm 0.06$ & $14.74 \pm 0.06$ & $14.33 \pm 0.08$ & & 163621.94-124453.0 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $33.8 \pm 6.9$ & $13.0 \pm 7.3$\\
16362216-0328233 & $14.92 \pm 0.04$ & $14.19 \pm 0.04$ & $13.83 \pm 0.05$ & & 163622.15-032823.8 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $-15.0 \pm 7.9$ & $-41.0 \pm 7.3$\\
16362263-0433386 & $16.23 \pm 0.11$ & $15.29 \pm 0.09$ & $14.72 \pm 0.10$ & & 163622.67-043343.3 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $51.6 \pm 9.7$ & $-421.9 \pm 13.1$\\
16362352-1153037 & $16.22 \pm 0.08$ & $15.42 \pm 0.08$ & $15.04 \pm 0.15$ & & 163623.52-115304.7 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $-5.2 \pm 10.9$ & $-85.4 \pm 13.0$\\
16362380-0718025 & $14.86 \pm 0.04$ & $14.31 \pm 0.04$ & $13.86 \pm 0.04$ & & 163623.75-071803.8 & $13.67 \pm 0.03$ & $13.43 \pm 0.04$ & & $-63.5 \pm 7.2$ & $-121.6 \pm 13.0$\\
16362489-1432367 & $14.90 \pm 0.05$ & $14.24 \pm 0.05$ & $13.79 \pm 0.05$ & & 163624.90-143237.2 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $12.8 \pm 6.3$ & $-38.2 \pm 6.7$\\
16362539-0526404 & $14.13 \pm 0.03$ & $13.40 \pm 0.02$ & $13.06 \pm 0.03$ & & 163625.35-052640.6 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $-52.8 \pm 6.7$ & $-15.4 \pm 6.6$\\
16362593-1155417 & $16.01 \pm 0.08$ & $15.34 \pm 0.09$ & $15.06 \pm 0.14$ & & 163625.94-115542.5 & $14.67 \pm 0.03$ & $14.38 \pm 0.05$ & & $15.7 \pm 11.9$ & $-63.7 \pm 11.2$\\
16362616-0412206 & $16.31 \pm 0.11$ & $15.40 \pm 0.10$ & $15.04 \pm 0.13$ & & 163626.16-041219.7 & $14.67 \pm 0.03$ & $14.43 \pm 0.05$ & & $3.1 \pm 12.6$ & $81.6 \pm 12.2$\\
16362635-1418424 & $12.90 \pm 0.02$ & $12.28 \pm 0.02$ & $11.99 \pm 0.02$ & & 163626.34-141843.1 & $11.84 \pm 0.02$ & $11.64 \pm 0.02$ & & $-11.9 \pm 5.7$ & $-55.8 \pm 6.0$\\
16362682+0231458 & $14.15 \pm 0.03$ & $13.56 \pm 0.03$ & $13.26 \pm 0.03$ & & 163626.77+023145.6 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $-69.8 \pm 7.7$ & $-17.9 \pm 8.3$\\
16362776+2137041 & $15.96 \pm 0.08$ & $15.35 \pm 0.09$ & $15.07 \pm 0.15$ & & 163627.71+213704.6 & $14.92 \pm 0.03$ & $14.73 \pm 0.05$ & & $-53.3 \pm 10.2$ & $34.4 \pm 11.0$\\
16363035+0016536 & $14.82 \pm 0.04$ & $14.10 \pm 0.04$ & $13.80 \pm 0.05$ & & 163630.30+001653.5 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $-76.0 \pm 8.9$ & $-10.6 \pm 8.7$\\
16363067+1628238 & $15.73 \pm 0.06$ & $15.17 \pm 0.08$ & $14.81 \pm 0.10$ & & 163630.66+162823.1 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $-21.7 \pm 8.7$ & $-61.5 \pm 8.9$\\
16363109-0344394 & $15.65 \pm 0.08$ & $15.02 \pm 0.08$ & $14.54 \pm 0.10$ & & 163631.05-034438.5 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $-51.9 \pm 12.2$ & $76.8 \pm 10.3$\\
16363212+6105144 & $15.55 \pm 0.06$ & $14.93 \pm 0.07$ & $14.63 \pm 0.10$ & & 163632.08+610515.1 & $14.47 \pm 0.03$ & $14.25 \pm 0.03$ & & $-22.5 \pm 2.9$ & $60.9 \pm 9.0$\\
16363346-0719230 & $13.13 \pm 0.03$ & $12.52 \pm 0.02$ & $12.19 \pm 0.02$ & & 163633.51-071924.0 & $12.01 \pm 0.02$ & $11.80 \pm 0.02$ & & $65.0 \pm 6.6$ & $-90.8 \pm 6.7$\\
16363380-1517228 & $13.57 \pm 0.02$ & $12.96 \pm 0.02$ & $12.60 \pm 0.02$ & & 163633.85-151722.6 & $12.43 \pm 0.02$ & $12.21 \pm 0.02$ & & $58.0 \pm 5.8$ & $18.3 \pm 6.1$\\
16363386-0023533 & $14.67 \pm 0.04$ & $14.05 \pm 0.03$ & $13.69 \pm 0.05$ & & 163633.83-002353.9 & $13.53 \pm 0.03$ & $13.36 \pm 0.03$ & & $-43.8 \pm 8.5$ & $-54.0 \pm 7.8$\\
16363476-0726339 & $14.93 \pm 0.05$ & $14.23 \pm 0.06$ & $13.91 \pm 0.06$ & & 163634.77-072634.2 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $16.8 \pm 7.1$ & $-34.4 \pm 7.2$\\
16363505+1121425 & $13.05 \pm 0.02$ & $12.46 \pm 0.02$ & $12.17 \pm 0.02$ & & 163635.04+112142.8 & $11.94 \pm 0.02$ & $11.73 \pm 0.02$ & & $-25.1 \pm 7.0$ & $33.8 \pm 8.0$\\
16363516+4404168 & $12.92 \pm 0.02$ & $12.33 \pm 0.02$ & $12.03 \pm 0.01$ & & 163635.14+440417.6 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $-19.2 \pm 3.5$ & $69.5 \pm 6.1$\\
16363825-0512029 & $15.20 \pm 0.05$ & $14.61 \pm 0.05$ & $14.17 \pm 0.06$ & & 163638.23-051202.1 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $-24.1 \pm 7.4$ & $72.3 \pm 8.3$\\
16363998+0417441 & $14.65 \pm 0.03$ & $14.10 \pm 0.04$ & $13.83 \pm 0.04$ & & 163639.97+041743.3 & $13.52 \pm 0.03$ & $13.30 \pm 0.03$ & & $-23.6 \pm 7.8$ & $-82.3 \pm 8.1$\\
16364026+0001252 & $15.24 \pm 0.04$ & $14.66 \pm 0.05$ & $14.34 \pm 0.07$ & & 163640.24+000125.8 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $-33.9 \pm 8.8$ & $59.9 \pm 10.4$\\
16364261+5929177 & $14.52 \pm 0.03$ & $13.93 \pm 0.04$ & $13.62 \pm 0.04$ & & 163642.62+592918.7 & $13.44 \pm 0.02$ & $13.24 \pm 0.02$ & & $6.2 \pm 2.6$ & $88.7 \pm 9.0$\\
16364667+1629168 & $14.83 \pm 0.04$ & $14.27 \pm 0.03$ & $14.01 \pm 0.06$ & & 163646.64+162916.4 & $13.83 \pm 0.03$ & $13.59 \pm 0.03$ & & $-44.0 \pm 7.3$ & $-32.4 \pm 7.1$\\
16364729-0357397 & $14.12 \pm 0.03$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 163647.26-035739.9 & $12.93 \pm 0.02$ & $12.75 \pm 0.03$ & & $-41.7 \pm 9.1$ & $-17.8 \pm 7.5$\\
16364754-1022494 & $13.76 \pm 0.02$ & $13.10 \pm 0.03$ & $12.81 \pm 0.02$ & & 163647.49-102249.2 & $12.59 \pm 0.02$ & $12.34 \pm 0.03$ & & $-57.9 \pm 6.7$ & $24.3 \pm 6.7$\\
16364781-0727101 & $14.37 \pm 0.03$ & $13.76 \pm 0.03$ & $13.44 \pm 0.03$ & & 163647.77-072709.6 & $13.23 \pm 0.03$ & $12.98 \pm 0.03$ & & $-56.7 \pm 7.0$ & $49.0 \pm 7.0$\\
16364878+4753074 & $13.90 \pm 0.02$ & $13.35 \pm 0.02$ & $13.04 \pm 0.03$ & & 163648.65+475307.7 & $12.89 \pm 0.02$ & $12.66 \pm 0.02$ & & $-110.2 \pm 7.2$ & $20.6 \pm 6.8$\\
16364956-1052184 & $15.99 \pm 0.07$ & $15.37 \pm 0.08$ & $14.98 \pm 0.11$ & & 163649.60-105219.2 & $14.81 \pm 0.04$ & $14.46 \pm 0.06$ & & $47.4 \pm 9.5$ & $-67.6 \pm 10.2$\\
16365035-0715487 & $15.20 \pm 0.05$ & $14.36 \pm 0.04$ & $14.08 \pm 0.06$ & & 163650.32-071549.1 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $-29.9 \pm 7.2$ & $-29.9 \pm 7.3$\\
16365151-0435275 & $15.56 \pm 0.06$ & $14.78 \pm 0.06$ & $14.39 \pm 0.08$ & & 163651.52-043528.4 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $20.9 \pm 7.8$ & $-83.7 \pm 8.2$\\
16365181-1225077 & $14.88 \pm 0.04$ & $14.09 \pm 0.04$ & $13.77 \pm 0.05$ & & 163651.84-122507.9 & $13.52 \pm 0.03$ & $13.29 \pm 0.03$ & & $34.0 \pm 6.5$ & $-15.8 \pm 7.9$\\
16365347-0158078 & $15.14 \pm 0.04$ & $14.52 \pm 0.05$ & $14.25 \pm 0.06$ & & 163653.45-015808.4 & $14.06 \pm 0.03$ & $13.89 \pm 0.04$ & & $-24.3 \pm 8.3$ & $-51.0 \pm 7.8$\\
16365356-1012534 & $14.76 \pm 0.03$ & $14.10 \pm 0.04$ & $13.77 \pm 0.04$ & & 163653.53-101253.7 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $-40.4 \pm 7.2$ & $-27.3 \pm 7.4$\\
16365428+1456302 & $12.07 \pm 0.02$ & $11.53 \pm 0.02$ & $11.21 \pm 0.02$ & & 163654.24+145630.5 & $11.02 \pm 0.02$ & $10.78 \pm 0.02$ & & $-61.3 \pm 6.2$ & $29.4 \pm 6.3$\\
16365433+5346419 & $12.08 \pm 0.02$ & $11.52 \pm 0.03$ & $11.20 \pm 0.02$ & & 163654.38+534644.3 & $10.97 \pm 0.02$ & $10.76 \pm 0.02$ & & $41.3 \pm 3.8$ & $238.4 \pm 20.7$\\
16365467-1341563 & $15.81 \pm 0.07$ & $15.14 \pm 0.09$ & $14.78 \pm 0.10$ & & 163654.69-134156.9 & $14.54 \pm 0.03$ & $14.36 \pm 0.05$ & & $24.8 \pm 8.0$ & $-47.6 \pm 8.6$\\
16365498+2145541 & $13.75 \pm 0.02$ & $13.21 \pm 0.03$ & $12.91 \pm 0.03$ & & 163655.01+214553.8 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $26.9 \pm 5.1$ & $-22.3 \pm 5.6$\\
16365657+5840118 & $13.81 \pm 0.02$ & $13.23 \pm 0.02$ & $12.96 \pm 0.02$ & & 163656.53+584012.4 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $-31.1 \pm 2.7$ & $57.1 \pm 6.9$\\
16365804+0042047 & $14.54 \pm 0.03$ & $13.97 \pm 0.03$ & $13.70 \pm 0.04$ & & 163658.03+004205.1 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-5.4 \pm 8.6$ & $46.5 \pm 7.9$\\
16365811-0927248 & $16.52 \pm 0.11$ & $15.71 \pm 0.10$ & $15.33 \pm 0.15$ & & 163657.93-092717.3 & $14.65 \pm 0.03$ & $14.39 \pm 0.06$ & & $-241.5 \pm 19.5$ & $672.2 \pm 22.0$\\
16365934+4634504 & $13.95 \pm 0.03$ & $13.38 \pm 0.03$ & $13.02 \pm 0.03$ & & 163659.32+463450.0 & $12.83 \pm 0.02$ & $12.62 \pm 0.02$ & & $-23.4 \pm 3.4$ & $-28.4 \pm 6.1$\\
16365995-0434584 & $13.75 \pm 0.03$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 163659.89-043458.7 & $12.60 \pm 0.02$ & $12.40 \pm 0.03$ & & $-82.8 \pm 6.9$ & $-27.7 \pm 7.4$\\
16370030+0323326 & $16.49 \pm 0.12$ & $15.83 \pm 0.11$ & $15.48 \pm 0.19$ & & 163700.43+032331.3 & $15.01 \pm 0.04$ & $14.85 \pm 0.07$ & & $181.3 \pm 23.7$ & $-130.0 \pm 21.1$\\
16370036-0650460 & $16.89 \pm 0.19$ & $15.94 \pm 0.15$ & $15.13 \pm 0.13$ & & 163700.34-065047.3 & $14.53 \pm 0.03$ & $14.23 \pm 0.05$ & & $-31.1 \pm 17.2$ & $-112.1 \pm 19.3$\\
16370044+1837392 & $16.48 \pm 0.13$ & $15.41 \pm 0.12$ & $15.11 \pm 0.17$ & & 163700.50+183738.9 & $14.93 \pm 0.03$ & $14.66 \pm 0.05$ & & $64.5 \pm 11.7$ & $-22.0 \pm 13.6$\\
16370119+0024245 & $15.42 \pm 0.05$ & $14.71 \pm 0.05$ & $14.40 \pm 0.07$ & & 163701.18+002423.9 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $-9.2 \pm 10.0$ & $-59.4 \pm 9.4$\\
16370184+6701412 & $15.89 \pm 0.08$ & $15.32 \pm 0.10$ & $15.03 \pm 0.16$ & & 163701.74+670141.8 & $14.74 \pm 0.03$ & $14.52 \pm 0.04$ & & $-54.2 \pm 3.0$ & $53.5 \pm 17.0$\\
16370426-0846075 & $15.39 \pm 0.06$ & $14.84 \pm 0.06$ & $14.45 \pm 0.08$ & & 163704.25-084608.3 & $14.27 \pm 0.03$ & $14.05 \pm 0.05$ & & $-13.5 \pm 7.8$ & $-70.3 \pm 8.3$\\
16370483+5509482 & $14.45 \pm 0.03$ & $13.83 \pm 0.03$ & $13.53 \pm 0.04$ & & 163704.80+550948.6 & $13.31 \pm 0.02$ & $13.11 \pm 0.02$ & & $-20.7 \pm 3.1$ & $31.0 \pm 7.4$\\
16370491-0433005 & $16.01 \pm 0.08$ & $15.23 \pm 0.08$ & $14.87 \pm 0.12$ & & 163704.85-043301.6 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $-78.7 \pm 9.4$ & $-99.2 \pm 10.1$\\
16370492-0230128 & $14.99 \pm 0.05$ & $14.42 \pm 0.04$ & $14.11 \pm 0.06$ & & 163704.97-023012.9 & $13.95 \pm 0.03$ & $13.63 \pm 0.04$ & & $62.9 \pm 7.6$ & $-13.8 \pm 7.5$\\
16370653-0832130 & $16.29 \pm 0.12$ & $15.63 \pm 0.10$ & $15.32 \pm 0.16$ & & 163706.56-083214.0 & $15.12 \pm 0.04$ & $14.90 \pm 0.08$ & & $42.9 \pm 19.8$ & $-90.8 \pm 20.0$\\
16370732-1053306 & $16.79 \pm 0.15$ & $15.87 \pm 0.14$ & $15.55 \pm 0.20$ & & 163707.41-105329.3 & $15.04 \pm 0.04$ & $14.86 \pm 0.08$ & & $118.7 \pm 19.2$ & $116.4 \pm 21.4$\\
16370790+1524483 & $13.88 \pm 0.03$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 163707.90+152447.9 & $12.78 \pm 0.02$ & $12.55 \pm 0.02$ & & $8.5 \pm 6.9$ & $-41.0 \pm 7.3$\\
16370932+0215333 & $16.42 \pm 0.10$ & $15.90 \pm 0.14$ & $15.38 \pm 0.16$ & & 163709.41+021531.7 & $15.19 \pm 0.04$ & $15.02 \pm 0.07$ & & $129.2 \pm 22.0$ & $-153.9 \pm 20.7$\\
16370958+5508193 & $12.25 \pm 0.02$ & $11.70 \pm 0.02$ & $11.41 \pm 0.02$ & & 163709.56+550819.8 & $11.24 \pm 0.02$ & $11.07 \pm 0.02$ & & $-11.6 \pm 2.8$ & $38.1 \pm 7.3$\\
16370981-1026274 & $15.18 \pm 0.04$ & $14.42 \pm 0.04$ & $14.10 \pm 0.05$ & & 163709.79-102628.2 & $13.90 \pm 0.03$ & $13.68 \pm 0.05$ & & $-22.1 \pm 8.5$ & $-72.4 \pm 9.6$\\
16371121+5837148 & $16.47 \pm 0.12$ & $15.63 \pm 0.14$ & $15.30 \pm 0.18$ & & 163711.00+583712.4 & $14.91 \pm 0.03$ & $14.67 \pm 0.03$ & & $-140.5 \pm 8.7$ & $-214.3 \pm 23.2$\\
16371232+0229377 & $16.66 \pm 0.16$ & $15.73 \pm 0.15$ & $15.14 \pm 0.16$ & & 163712.40+022937.2 & $14.59 \pm 0.03$ & $14.33 \pm 0.05$ & & $118.5 \pm 19.3$ & $-41.7 \pm 15.9$\\
16371289+5008425 & $15.83 \pm 0.08$ & $15.31 \pm 0.11$ & $14.95 \pm 0.11$ & & 163712.84+500842.8 & $14.68 \pm 0.03$ & $14.51 \pm 0.04$ & & $-48.6 \pm 4.7$ & $28.6 \pm 9.7$\\
16371338+2214036 & $16.46 \pm 0.13$ & $15.44 \pm 0.12$ & $15.17 \pm 0.17$ & & 163713.33+221402.9 & $14.99 \pm 0.03$ & $14.69 \pm 0.05$ & & $-60.4 \pm 11.9$ & $-53.8 \pm 13.8$\\
16371479+2537302 & $15.97 \pm 0.09$ & $15.37 \pm 0.11$ & $15.03 \pm 0.12$ & & 163714.73+253730.5 & $14.68 \pm 0.03$ & $14.47 \pm 0.05$ & & $-73.5 \pm 8.7$ & $28.1 \pm 11.0$\\
16371521+6638492 & $14.73 \pm 0.04$ & $14.18 \pm 0.04$ & $13.86 \pm 0.06$ & & 163714.92+663850.1 & $13.63 \pm 0.02$ & $13.40 \pm 0.03$ & & $-158.7 \pm 4.2$ & $79.0 \pm 8.6$\\
16371540-0933079 & $13.52 \pm 0.03$ & $12.88 \pm 0.03$ & $12.57 \pm 0.02$ & & 163715.37-093307.8 & $12.35 \pm 0.02$ & $12.18 \pm 0.03$ & & $-30.7 \pm 6.5$ & $12.4 \pm 6.6$\\
16371684+0021592 & $16.41 \pm 0.10$ & $15.69 \pm 0.11$ & $15.34 \pm 0.17$ & & 163716.83+002157.8 & $15.14 \pm 0.04$ & $14.63 \pm 0.06$ & & $-18.5 \pm 21.5$ & $-143.2 \pm 20.6$\\
16371754-0246091 & $14.81 \pm 0.03$ & $14.16 \pm 0.03$ & $13.73 \pm 0.05$ & & 163717.54-024609.5 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $-7.2 \pm 7.1$ & $-35.9 \pm 7.2$\\
16371768+1046279 & $15.87 \pm 0.09$ & $15.29 \pm 0.10$ & $14.79 \pm 0.13$ & & 163717.55+104627.6 & $14.47 \pm 0.03$ & $14.28 \pm 0.05$ & & $-184.3 \pm 11.6$ & $-36.4 \pm 10.3$\\
16371798-0621587 & $14.19 \pm 0.03$ & $13.47 \pm 0.02$ & $13.18 \pm 0.03$ & & 163717.97-062159.1 & $12.99 \pm 0.02$ & $12.82 \pm 0.03$ & & $-18.9 \pm 7.5$ & $-37.3 \pm 6.9$\\
16371816+0612056 & $14.10 \pm 0.03$ & $13.56 \pm 0.04$ & $13.24 \pm 0.04$ & & 163718.18+061205.0 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $18.1 \pm 7.5$ & $-59.3 \pm 8.4$\\
16371827+6852034 & $15.80 \pm 0.08$ & $15.23 \pm 0.10$ & $14.91 \pm 0.15$ & & 163718.25+685203.9 & $14.75 \pm 0.03$ & $14.47 \pm 0.04$ & & $-12.5 \pm 2.1$ & $45.2 \pm 9.0$\\
16371847+3923111 & $14.65 \pm 0.03$ & $13.96 \pm 0.04$ & $13.69 \pm 0.04$ & & 163718.43+392310.4 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $-33.0 \pm 4.7$ & $-55.6 \pm 7.1$\\
16371882+8210599 & $15.63 \pm 0.07$ & $15.07 \pm 0.09$ & $14.46 \pm 0.06$ & & 163719.23+821100.1 & $14.29 \pm 0.03$ & $14.11 \pm 0.03$ & & $80.9 \pm 2.2$ & $14.4 \pm 10.1$\\
16371993+2412271 & $13.46 \pm 0.02$ & $12.93 \pm 0.03$ & $12.64 \pm 0.03$ & & 163719.89+241224.9 & $12.49 \pm 0.02$ & $12.24 \pm 0.02$ & & $-55.7 \pm 6.3$ & $-217.6 \pm 31.1$\\
16372138+1503563 & $11.38 \pm 0.02$ & $10.75 \pm 0.03$ & $10.48 \pm 0.02$ & & 163721.36+150357.0 & $10.28 \pm 0.02$ & $10.09 \pm 0.02$ & & $-27.4 \pm 6.7$ & $70.0 \pm 7.2$\\
16372143-1157512 & $15.69 \pm 0.07$ & $15.06 \pm 0.08$ & $14.39 \pm 0.09$ & & 163721.44-115750.7 & $14.21 \pm 0.03$ & $13.94 \pm 0.05$ & & $18.3 \pm 8.7$ & $42.9 \pm 9.3$\\
16372163-0300480 & $15.42 \pm 0.05$ & $14.87 \pm 0.07$ & $14.54 \pm 0.09$ & & 163721.63-030049.3 & $14.25 \pm 0.04$ & $14.07 \pm 0.06$ & & $7.1 \pm 10.7$ & $-116.0 \pm 11.2$\\
16372211+4528177 & $12.73 \pm 0.02$ & $12.17 \pm 0.01$ & $11.89 \pm 0.02$ & & 163722.09+452816.2 & $11.73 \pm 0.02$ & $11.56 \pm 0.02$ & & $-21.0 \pm 3.4$ & $-126.3 \pm 7.2$\\
16372310+4442187 & $16.25 \pm 0.10$ & $15.59 \pm 0.13$ & $15.28 \pm 0.19$ & & 163723.16+444219.7 & $15.02 \pm 0.03$ & $14.79 \pm 0.05$ & & $59.5 \pm 12.1$ & $81.6 \pm 20.2$\\
16372395+1232168 & $13.94 \pm 0.04$ & $13.35 \pm 0.04$ & $13.00 \pm 0.03$ & & 163723.92+123218.4 & $12.76 \pm 0.02$ & $12.54 \pm 0.03$ & & $-39.6 \pm 8.0$ & $159.0 \pm 9.1$\\
16372399+4915435 & $15.80 \pm 0.06$ & $15.22 \pm 0.11$ & $14.90 \pm 0.10$ & & 163724.02+491543.8 & $14.70 \pm 0.03$ & $14.51 \pm 0.04$ & & $28.4 \pm 4.8$ & $26.3 \pm 8.4$\\
16372451+7917485 & $15.45 \pm 0.06$ & $14.82 \pm 0.08$ & $14.53 \pm 0.09$ & & 163724.39+791748.6 & $14.30 \pm 0.03$ & $14.12 \pm 0.03$ & & $-33.0 \pm 1.3$ & $9.4 \pm 8.4$\\
16372525-1320298 & $15.02 \pm 0.04$ & $14.30 \pm 0.05$ & $13.93 \pm 0.06$ & & 163725.30-132030.7 & $13.77 \pm 0.03$ & $13.50 \pm 0.03$ & & $63.4 \pm 6.6$ & $-76.1 \pm 7.0$\\
16372544+5011367 & $12.61 \pm 0.03$ & $12.06 \pm 0.03$ & $11.76 \pm 0.02$ & & 163725.33+501138.8 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $-105.8 \pm 4.4$ & $201.8 \pm 9.3$\\
16372782+0227402 & $13.17 \pm 0.02$ & $12.61 \pm 0.02$ & $12.34 \pm 0.03$ & & 163727.80+022740.2 & $12.16 \pm 0.02$ & $11.96 \pm 0.02$ & & $-38.4 \pm 7.4$ & $-1.0 \pm 7.2$\\
16372793+2000136 & $15.91 \pm 0.08$ & $15.30 \pm 0.11$ & $14.98 \pm 0.14$ & & 163727.88+200012.9 & $14.67 \pm 0.03$ & $14.47 \pm 0.05$ & & $-53.7 \pm 10.2$ & $-50.9 \pm 8.8$\\
16372794+2332598 & $14.28 \pm 0.03$ & $13.77 \pm 0.03$ & $13.47 \pm 0.04$ & & 163727.87+233259.9 & $13.30 \pm 0.03$ & $13.07 \pm 0.03$ & & $-68.7 \pm 5.8$ & $10.7 \pm 8.5$\\
16372885-0242334 & $14.71 \pm 0.04$ & $14.05 \pm 0.03$ & $13.70 \pm 0.04$ & & 163728.87-024234.4 & $13.54 \pm 0.03$ & $13.36 \pm 0.03$ & & $33.9 \pm 7.1$ & $-91.2 \pm 7.4$\\
16373031+6659302 & $13.61 \pm 0.03$ & $13.10 \pm 0.03$ & $12.80 \pm 0.03$ & & 163730.12+665933.8 & $12.49 \pm 0.02$ & $12.25 \pm 0.02$ & & $-102.5 \pm 2.9$ & $324.5 \pm 14.4$\\
16373096+1500232 & $15.95 \pm 0.08$ & $15.38 \pm 0.10$ & $15.07 \pm 0.14$ & & 163730.97+150022.5 & $14.75 \pm 0.03$ & $14.52 \pm 0.05$ & & $10.8 \pm 10.3$ & $-72.4 \pm 11.1$\\
16373151+0002090 & $16.02 \pm 0.09$ & $15.37 \pm 0.11$ & $15.00 \pm 0.13$ & & 163731.43+000209.1 & $14.75 \pm 0.03$ & $14.51 \pm 0.05$ & & $-101.8 \pm 11.5$ & $14.0 \pm 11.4$\\
16373183+1945581 & $13.28 \pm 0.02$ & $12.71 \pm 0.02$ & $12.38 \pm 0.03$ & & 163731.79+194559.0 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $-41.7 \pm 5.7$ & $67.7 \pm 7.0$\\
16373580-0058224 & $15.53 \pm 0.08$ & $14.89 \pm 0.07$ & $14.39 \pm 0.08$ & & 163735.76-005822.3 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $-51.4 \pm 8.3$ & $8.7 \pm 8.4$\\
16373670+1252271 & $13.01 \pm 0.02$ & $12.40 \pm 0.02$ & $12.10 \pm 0.02$ & & 163736.63+125226.9 & $11.92 \pm 0.02$ & $11.69 \pm 0.02$ & & $-93.1 \pm 7.2$ & $-23.8 \pm 7.1$\\
16373732+1535543 & $15.71 \pm 0.06$ & $15.09 \pm 0.08$ & $14.80 \pm 0.09$ & & 163737.28+153554.9 & $14.54 \pm 0.03$ & $14.30 \pm 0.05$ & & $-53.5 \pm 8.2$ & $55.7 \pm 8.8$\\
16373852+5207016 & $14.24 \pm 0.03$ & $13.67 \pm 0.02$ & $13.35 \pm 0.04$ & & 163738.48+520701.8 & $13.11 \pm 0.02$ & $12.93 \pm 0.02$ & & $-29.1 \pm 3.2$ & $11.9 \pm 6.1$\\
16373895-1245475 & $14.93 \pm 0.05$ & $14.18 \pm 0.04$ & $13.85 \pm 0.05$ & & 163738.97-124547.9 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $24.7 \pm 6.5$ & $-35.8 \pm 6.8$\\
16374095-1357554 & $14.24 \pm 0.03$ & $13.62 \pm 0.04$ & $13.24 \pm 0.04$ & & 163741.00-135755.9 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $63.0 \pm 6.1$ & $-36.3 \pm 6.3$\\
16374198-1338376 & $15.21 \pm 0.05$ & $14.60 \pm 0.06$ & $14.28 \pm 0.09$ & & 163741.90-133838.0 & $14.04 \pm 0.03$ & $13.82 \pm 0.04$ & & $-97.9 \pm 7.5$ & $-39.8 \pm 7.6$\\
16374316-0329581 & $15.94 \pm 0.08$ & $15.35 \pm 0.08$ & $14.87 \pm 0.11$ & & 163743.13-032958.5 & $14.65 \pm 0.03$ & $14.40 \pm 0.06$ & & $-43.4 \pm 9.9$ & $-38.1 \pm 9.5$\\
16374338-0532283 & $15.85 \pm 0.09$ & $15.13 \pm 0.08$ & $14.83 \pm 0.11$ & & 163743.34-053228.7 & $14.64 \pm 0.03$ & $14.40 \pm 0.05$ & & $-43.4 \pm 10.4$ & $-32.9 \pm 10.1$\\
16374339+0926169 & $15.98 \pm 0.09$ & $15.31 \pm 0.11$ & $14.95 \pm 0.13$ & & 163743.43+092617.8 & $14.78 \pm 0.03$ & $14.61 \pm 0.06$ & & $62.6 \pm 11.5$ & $89.9 \pm 14.5$\\
16374412-1316120 & $15.82 \pm 0.08$ & $14.91 \pm 0.07$ & $14.57 \pm 0.10$ & & 163744.12-131611.4 & $14.35 \pm 0.03$ & $14.18 \pm 0.05$ & & $-10.0 \pm 8.2$ & $47.5 \pm 8.3$\\
16374454-0602026 & $14.92 \pm 0.04$ & $14.32 \pm 0.05$ & $14.02 \pm 0.06$ & & 163744.53-060203.1 & $13.77 \pm 0.03$ & $13.47 \pm 0.03$ & & $-20.5 \pm 7.9$ & $-47.6 \pm 7.3$\\
16374467+2048477 & $15.35 \pm 0.05$ & $14.81 \pm 0.05$ & $14.50 \pm 0.06$ & & 163744.62+204847.6 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $-71.5 \pm 7.9$ & $-11.9 \pm 8.6$\\
16374526+1345476 & $14.61 \pm 0.03$ & $13.99 \pm 0.04$ & $13.72 \pm 0.04$ & & 163745.24+134547.1 & $13.50 \pm 0.03$ & $13.32 \pm 0.03$ & & $-28.7 \pm 7.4$ & $-39.2 \pm 7.7$\\
16374549-0725342 & $14.10 \pm 0.03$ & $13.39 \pm 0.02$ & $13.10 \pm 0.02$ & & 163745.51-072534.2 & $12.91 \pm 0.03$ & $12.69 \pm 0.03$ & & $36.5 \pm 6.8$ & $-6.8 \pm 6.8$\\
16374586+1358380 & $15.70 \pm 0.06$ & $15.18 \pm 0.07$ & $14.90 \pm 0.09$ & & 163745.85+135838.6 & $14.66 \pm 0.03$ & $14.48 \pm 0.05$ & & $-17.8 \pm 9.0$ & $54.9 \pm 9.6$\\
16374661-8159097 & $15.13 \pm 0.05$ & $14.45 \pm 0.05$ & $14.13 \pm 0.08$ & & 163746.69-815909.2 & $13.87 \pm 0.02$ & $13.70 \pm 0.03$ & & $16.2 \pm 0.8$ & $51.2 \pm 9.3$\\
16374769+0037183 & $13.34 \pm 0.02$ & $12.71 \pm 0.03$ & $12.35 \pm 0.02$ & & 163747.49+003717.6 & $12.12 \pm 0.02$ & $11.89 \pm 0.02$ & & $-292.4 \pm 10.3$ & $-70.1 \pm 8.2$\\
16374788-1424500 & $14.86 \pm 0.05$ & $14.13 \pm 0.05$ & $13.77 \pm 0.06$ & & 163747.86-142450.5 & $13.40 \pm 0.02$ & $13.23 \pm 0.03$ & & $-16.5 \pm 6.0$ & $-45.1 \pm 6.5$\\
16374837-0557588 & $14.35 \pm 0.03$ & $13.68 \pm 0.03$ & $13.34 \pm 0.04$ & & 163748.33-055759.0 & $13.18 \pm 0.03$ & $12.98 \pm 0.03$ & & $-44.0 \pm 7.6$ & $-19.6 \pm 6.9$\\
16374921+1048282 & $15.19 \pm 0.05$ & $14.44 \pm 0.06$ & $14.09 \pm 0.06$ & & 163749.24+104827.4 & $13.92 \pm 0.03$ & $13.65 \pm 0.03$ & & $51.8 \pm 9.4$ & $-81.4 \pm 14.2$\\
16374963-1141315 & $16.45 \pm 0.09$ & $15.61 \pm 0.10$ & $15.27 \pm 0.17$ & & 163749.54-114132.1 & $14.97 \pm 0.04$ & $14.67 \pm 0.07$ & & $-119.3 \pm 17.8$ & $-56.3 \pm 19.2$\\
16375115+1720066 & $13.47 \pm 0.02$ & $12.89 \pm 0.02$ & $12.52 \pm 0.02$ & & 163751.11+172006.7 & $12.33 \pm 0.03$ & $12.11 \pm 0.02$ & & $-54.5 \pm 6.3$ & $4.6 \pm 7.3$\\
16375189+1323586 & $15.23 \pm 0.04$ & $14.64 \pm 0.06$ & $14.28 \pm 0.05$ & & 163751.89+132358.1 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $1.9 \pm 7.7$ & $-46.5 \pm 8.2$\\
16375310+1813430 & $15.46 \pm 0.05$ & $14.65 \pm 0.07$ & $14.23 \pm 0.05$ & & 163753.15+181342.5 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $56.8 \pm 7.9$ & $-40.4 \pm 7.8$\\
16375311-0149133 & $16.28 \pm 0.10$ & $15.58 \pm 0.10$ & $15.25 \pm 0.15$ & & 163753.10-014911.6 & $14.98 \pm 0.04$ & $14.72 \pm 0.07$ & & $-12.4 \pm 19.0$ & $152.6 \pm 20.0$\\
16375332+1907028 & $14.75 \pm 0.04$ & $14.18 \pm 0.06$ & $13.79 \pm 0.05$ & & 163753.29+190702.6 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $-51.9 \pm 7.0$ & $-22.3 \pm 7.5$\\
16375362-0459306 & $16.09 \pm 0.08$ & $15.37 \pm 0.09$ & $15.07 \pm 0.14$ & & 163753.69-045930.3 & $14.85 \pm 0.03$ & $14.57 \pm 0.06$ & & $93.5 \pm 12.3$ & $27.2 \pm 13.0$\\
16375378-0745255 & $16.41 \pm 0.12$ & $15.47 \pm 0.12$ & $14.71 \pm 0.11$ & & 163753.75-074524.8 & $14.03 \pm 0.03$ & $13.68 \pm 0.04$ & & $-36.2 \pm 9.6$ & $59.8 \pm 10.3$\\
16375428+2555368 & $13.12 \pm 0.02$ & $12.54 \pm 0.03$ & $12.26 \pm 0.02$ & & 163754.30+255536.4 & $12.06 \pm 0.02$ & $11.89 \pm 0.02$ & & $20.1 \pm 6.6$ & $-40.9 \pm 7.9$\\
16375482+4357196 & $13.07 \pm 0.02$ & $12.50 \pm 0.02$ & $12.23 \pm 0.02$ & & 163754.77+435719.4 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $-43.2 \pm 3.7$ & $-10.6 \pm 6.7$\\
16375511-1323387 & $14.84 \pm 0.04$ & $14.20 \pm 0.04$ & $13.86 \pm 0.06$ & & 163755.04-132338.3 & $13.70 \pm 0.03$ & $13.48 \pm 0.04$ & & $-86.3 \pm 6.7$ & $32.1 \pm 6.8$\\
16375588+2443353 & $16.02 \pm 0.08$ & $15.39 \pm 0.12$ & $14.88 \pm 0.11$ & & 163755.84+244334.4 & $14.65 \pm 0.03$ & $14.42 \pm 0.05$ & & $-47.0 \pm 8.7$ & $-90.3 \pm 10.4$\\
16375592-1419203 & $14.67 \pm 0.04$ & $13.92 \pm 0.04$ & $13.62 \pm 0.05$ & & 163755.91-141920.8 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $-8.9 \pm 6.1$ & $-44.0 \pm 6.5$\\
16375705-0834448 & $16.58 \pm 0.12$ & $16.06 \pm 0.13$ & $15.63 \pm 0.20$ & & 163756.92-083451.5 & $15.45 \pm 0.05$ & $15.12 \pm 0.09$ & & $-171.1 \pm 21.0$ & $-601.0 \pm 26.7$\\
16375768-0742580 & $15.70 \pm 0.07$ & $14.89 \pm 0.07$ & $14.52 \pm 0.09$ & & 163757.63-074258.1 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $-75.2 \pm 8.6$ & $-12.8 \pm 7.9$\\
16375799-0856379 & $14.04 \pm 0.02$ & $13.43 \pm 0.03$ & $13.07 \pm 0.03$ & & 163757.95-085638.8 & $12.85 \pm 0.02$ & $12.64 \pm 0.03$ & & $-48.2 \pm 7.4$ & $-81.9 \pm 7.6$\\
16375853+2343390 & $15.41 \pm 0.04$ & $14.86 \pm 0.06$ & $14.53 \pm 0.07$ & & 163758.57+234339.0 & $14.26 \pm 0.03$ & $13.99 \pm 0.04$ & & $64.9 \pm 7.8$ & $-2.5 \pm 8.1$\\
16375905+1235598 & $14.34 \pm 0.02$ & $13.71 \pm 0.03$ & $13.41 \pm 0.03$ & & 163759.02+123559.5 & $13.26 \pm 0.03$ & $13.06 \pm 0.03$ & & $-27.0 \pm 6.7$ & $-26.8 \pm 7.6$\\
16380051+4459120 & $13.92 \pm 0.02$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 163800.52+445910.9 & $12.83 \pm 0.02$ & $12.62 \pm 0.02$ & & $13.7 \pm 3.9$ & $-90.3 \pm 7.0$\\
16380060+4806582 & $16.19 \pm 0.09$ & $15.45 \pm 0.09$ & $15.10 \pm 0.15$ & & 163800.49+480657.6 & $14.89 \pm 0.03$ & $14.70 \pm 0.05$ & & $-98.9 \pm 7.6$ & $-54.1 \pm 16.1$\\
16380310-0151363 & $15.30 \pm 0.05$ & $14.78 \pm 0.06$ & $14.44 \pm 0.09$ & & 163803.07-015137.8 & $14.29 \pm 0.03$ & $14.09 \pm 0.04$ & & $-41.7 \pm 8.5$ & $-127.9 \pm 9.7$\\
16380333-0855128 & $14.39 \pm 0.04$ & $13.76 \pm 0.02$ & $13.42 \pm 0.04$ & & 163803.30-085513.0 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $-38.2 \pm 7.5$ & $-12.9 \pm 6.8$\\
16380349-1000152 & $16.61 \pm 0.14$ & $15.78 \pm 0.15$ & $14.89 \pm 0.13$ & & 163803.40-100014.6 & $14.25 \pm 0.03$ & $13.95 \pm 0.04$ & & $-119.0 \pm 13.1$ & $52.0 \pm 14.1$\\
16380389-0526203 & $14.32 \pm 0.03$ & $13.59 \pm 0.02$ & $13.28 \pm 0.05$ & & 163803.84-052620.1 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $-67.3 \pm 8.4$ & $18.0 \pm 6.7$\\
16380505-0804524 & $16.37 \pm 0.10$ & $15.67 \pm 0.09$ & $15.24 \pm 0.15$ & & 163805.02-080453.7 & $14.94 \pm 0.04$ & $14.75 \pm 0.07$ & & $-44.3 \pm 17.5$ & $-121.3 \pm 19.1$\\
16380538+2235491 & $15.69 \pm 0.06$ & $15.05 \pm 0.08$ & $14.63 \pm 0.08$ & & 163805.34+223548.5 & $14.40 \pm 0.03$ & $14.20 \pm 0.04$ & & $-54.0 \pm 7.7$ & $-58.3 \pm 8.7$\\
16380618-0719256 & $15.92 \pm 0.07$ & $15.30 \pm 0.06$ & $14.91 \pm 0.09$ & & 163806.14-071926.0 & $14.70 \pm 0.03$ & $14.52 \pm 0.06$ & & $-58.4 \pm 9.3$ & $-36.2 \pm 9.6$\\
16380624-0411597 & $13.49 \pm 0.03$ & $12.79 \pm 0.02$ & $12.43 \pm 0.02$ & & 163806.23-041200.1 & $12.23 \pm 0.03$ & $12.03 \pm 0.02$ & & $-13.6 \pm 6.6$ & $-36.1 \pm 6.6$\\
16380673+2029114 & $15.92 \pm 0.06$ & $15.13 \pm 0.07$ & $14.84 \pm 0.09$ & & 163806.76+202911.0 & $14.65 \pm 0.03$ & $14.44 \pm 0.05$ & & $37.6 \pm 9.1$ & $-34.2 \pm 9.5$\\
16380756+2417507 & $15.60 \pm 0.07$ & $15.08 \pm 0.09$ & $14.80 \pm 0.09$ & & 163807.57+241751.2 & $14.64 \pm 0.03$ & $14.40 \pm 0.04$ & & $21.3 \pm 10.0$ & $51.2 \pm 9.6$\\
16380758+1601385 & $16.02 \pm 0.08$ & $15.35 \pm 0.10$ & $15.08 \pm 0.12$ & & 163807.63+160138.2 & $14.92 \pm 0.03$ & $14.66 \pm 0.05$ & & $72.8 \pm 10.2$ & $-32.3 \pm 11.0$\\
16380933+0154189 & $14.25 \pm 0.02$ & $13.63 \pm 0.02$ & $13.31 \pm 0.04$ & & 163809.33+015417.3 & $13.14 \pm 0.03$ & $12.91 \pm 0.03$ & & $2.2 \pm 7.7$ & $-161.1 \pm 8.6$\\
16381080+5248013 & $14.61 \pm 0.03$ & $14.07 \pm 0.04$ & $13.74 \pm 0.06$ & & 163810.77+524800.8 & $13.54 \pm 0.02$ & $13.32 \pm 0.03$ & & $-20.9 \pm 3.4$ & $-45.2 \pm 7.8$\\
16381206+0733381 & $14.59 \pm 0.04$ & $14.04 \pm 0.04$ & $13.73 \pm 0.04$ & & 163812.03+073338.5 & $13.53 \pm 0.03$ & $13.36 \pm 0.03$ & & $-41.2 \pm 10.2$ & $43.0 \pm 13.0$\\
16381303+1904048 & $15.32 \pm 0.05$ & $14.69 \pm 0.07$ & $14.41 \pm 0.09$ & & 163813.02+190404.3 & $14.25 \pm 0.03$ & $14.06 \pm 0.04$ & & $-13.9 \pm 6.9$ & $-39.2 \pm 7.7$\\
16381351-0400485 & $15.18 \pm 0.05$ & $14.61 \pm 0.05$ & $14.30 \pm 0.07$ & & 163813.37-040051.2 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $-183.6 \pm 8.6$ & $-246.4 \pm 9.4$\\
16381386-1516439 & $14.61 \pm 0.03$ & $13.72 \pm 0.04$ & $13.36 \pm 0.04$ & & 163813.85-151644.4 & $13.13 \pm 0.03$ & $12.91 \pm 0.03$ & & $-5.5 \pm 6.1$ & $-36.9 \pm 6.4$\\
16381484+7141550 & $15.54 \pm 0.06$ & $14.99 \pm 0.08$ & $14.61 \pm 0.11$ & & 163814.73+714155.1 & $14.32 \pm 0.03$ & $14.13 \pm 0.03$ & & $-46.0 \pm 2.0$ & $8.6 \pm 8.5$\\
16381542+6802334 & $15.90 \pm 0.08$ & $15.26 \pm 0.09$ & $14.98 \pm 0.16$ & & 163815.31+680233.7 & $14.66 \pm 0.03$ & $14.48 \pm 0.04$ & & $-57.1 \pm 2.8$ & $27.4 \pm 11.1$\\
16381554+1345539 & $15.11 \pm 0.04$ & $14.41 \pm 0.06$ & $14.12 \pm 0.06$ & & 163815.58+134554.1 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $47.9 \pm 7.7$ & $20.1 \pm 8.0$\\
16381573-0302095 & $15.83 \pm 0.06$ & $15.15 \pm 0.08$ & $14.68 \pm 0.10$ & & 163815.70-030209.9 & $14.50 \pm 0.03$ & $14.30 \pm 0.05$ & & $-35.3 \pm 8.8$ & $-32.4 \pm 8.9$\\
16381674-7905222 & $16.04 \pm 0.10$ & $15.27 \pm 0.11$ & $14.90 \pm 0.13$ & & 163816.60-790521.8 & $14.62 \pm 0.03$ & $14.34 \pm 0.04$ & & $-38.0 \pm 1.6$ & $36.7 \pm 13.7$\\
16381793+1312470 & $14.10 \pm 0.03$ & $13.57 \pm 0.03$ & $13.27 \pm 0.03$ & & 163817.84+131247.7 & $13.09 \pm 0.02$ & $12.84 \pm 0.03$ & & $-128.7 \pm 7.9$ & $68.3 \pm 7.7$\\
16381939+6709381 & $15.76 \pm 0.07$ & $15.23 \pm 0.09$ & $14.90 \pm 0.14$ & & 163819.37+670938.9 & $14.72 \pm 0.03$ & $14.51 \pm 0.04$ & & $-13.1 \pm 2.4$ & $71.5 \pm 9.1$\\
16382045-1213087 & $15.32 \pm 0.05$ & $14.55 \pm 0.05$ & $14.16 \pm 0.07$ & & 163820.41-121308.5 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $-43.4 \pm 6.9$ & $20.0 \pm 7.1$\\
16382069+5500183 & $15.22 \pm 0.04$ & $14.71 \pm 0.06$ & $14.43 \pm 0.08$ & & 163820.66+550018.6 & $14.19 \pm 0.03$ & $13.96 \pm 0.03$ & & $-24.6 \pm 3.4$ & $28.8 \pm 8.4$\\
16382073+1327354 & $16.45 \pm 0.10$ & $15.45 \pm 0.11$ & $14.96 \pm 0.11$ & & 163820.57+132735.6 & $14.58 \pm 0.03$ & $14.32 \pm 0.05$ & & $-235.2 \pm 12.2$ & $19.2 \pm 11.5$\\
16382229+4618345 & $13.86 \pm 0.02$ & $13.31 \pm 0.02$ & $12.97 \pm 0.03$ & & 163822.26+461834.7 & $12.76 \pm 0.02$ & $12.54 \pm 0.02$ & & $-25.9 \pm 3.4$ & $19.9 \pm 7.5$\\
16382253+5705062 & $13.69 \pm 0.02$ & $13.06 \pm 0.02$ & $12.78 \pm 0.03$ & & 163822.63+570506.0 & $12.58 \pm 0.02$ & $12.37 \pm 0.02$ & & $73.9 \pm 4.2$ & $-22.5 \pm 7.2$\\
16382350-0158460 & $13.74 \pm 0.03$ & $13.19 \pm 0.03$ & $12.82 \pm 0.03$ & & 163823.46-015846.6 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $-54.0 \pm 7.4$ & $-54.3 \pm 7.4$\\
16382386-0647305 & $15.47 \pm 0.04$ & $14.69 \pm 0.04$ & $14.30 \pm 0.06$ & & 163823.84-064731.3 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $-29.3 \pm 7.7$ & $-72.3 \pm 8.0$\\
16382487+5924533 & $14.61 \pm 0.03$ & $14.09 \pm 0.04$ & $13.76 \pm 0.05$ & & 163824.91+592451.8 & $13.58 \pm 0.02$ & $13.37 \pm 0.02$ & & $26.1 \pm 2.8$ & $-135.5 \pm 9.5$\\
16382566-1526022 & $15.98 \pm 0.10$ & $15.28 \pm 0.12$ & $14.81 \pm 0.13$ & & 163825.73-152601.6 & $14.30 \pm 0.03$ & $14.12 \pm 0.05$ & & $83.7 \pm 10.3$ & $53.7 \pm 10.9$\\
16382871+1745447 & $16.40 \pm 0.13$ & $15.62 \pm 0.12$ & $15.08 \pm 0.20$ & & 163828.77+174546.8 & $14.84 \pm 0.03$ & $14.67 \pm 0.05$ & & $65.2 \pm 20.5$ & $166.1 \pm 22.8$\\
16383108-0027585 & $14.73 \pm 0.04$ & $14.01 \pm 0.03$ & $13.72 \pm 0.05$ & & 163831.02-002758.2 & $13.54 \pm 0.03$ & $13.32 \pm 0.03$ & & $-84.8 \pm 7.3$ & $26.2 \pm 7.0$\\
16383153+0640238 & $10.23 \pm 0.02$ & $9.68 \pm 0.03$ & $9.40 \pm 0.02$ & & 163831.59+064021.1 & $9.23 \pm 0.02$ & $9.03 \pm 0.02$ & & $81.8 \pm 8.0$ & $-271.6 \pm 10.3$\\
16383168-0525487 & $16.45 \pm 0.12$ & $15.51 \pm 0.11$ & $15.24 \pm 0.16$ & & 163831.63-052548.2 & $14.93 \pm 0.03$ & $14.74 \pm 0.06$ & & $-62.0 \pm 14.4$ & $46.8 \pm 14.0$\\
16383189+1740417 & $15.59 \pm 0.06$ & $14.91 \pm 0.07$ & $14.53 \pm 0.12$ & & 163831.88+174040.9 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-14.0 \pm 6.5$ & $-57.3 \pm 8.4$\\
16383396+1653149 & $15.71 \pm 0.08$ & $15.20 \pm 0.09$ & $14.71 \pm 0.14$ & & 163833.93+165314.2 & $14.49 \pm 0.03$ & $14.27 \pm 0.05$ & & $-27.6 \pm 7.4$ & $-53.8 \pm 7.5$\\
16383453+0049424 & $16.43 \pm 0.11$ & $15.86 \pm 0.14$ & $15.55 \pm 0.20$ & & 163834.47+004943.5 & $15.25 \pm 0.04$ & $14.98 \pm 0.08$ & & $-92.7 \pm 22.1$ & $106.3 \pm 23.3$\\
16383496+1356437 & $12.76 \pm 0.02$ & $12.22 \pm 0.02$ & $11.93 \pm 0.02$ & & 163834.99+135642.9 & $11.73 \pm 0.02$ & $11.52 \pm 0.02$ & & $37.3 \pm 5.5$ & $-61.0 \pm 5.7$\\
16383505+2108413 & $14.70 \pm 0.03$ & $14.16 \pm 0.04$ & $13.76 \pm 0.05$ & & 163835.15+210841.5 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $100.9 \pm 5.7$ & $18.1 \pm 6.6$\\
16383632+1945307 & $13.17 \pm 0.02$ & $12.58 \pm 0.02$ & $12.27 \pm 0.03$ & & 163836.31+194529.8 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $-7.1 \pm 5.0$ & $-68.8 \pm 5.6$\\
16383691+1127148 & $13.19 \pm 0.03$ & $12.64 \pm 0.03$ & $12.35 \pm 0.03$ & & 163836.90+112714.1 & $12.14 \pm 0.02$ & $11.93 \pm 0.02$ & & $-7.9 \pm 7.8$ & $-72.5 \pm 9.1$\\
16383805+0510000 & $14.90 \pm 0.03$ & $14.35 \pm 0.05$ & $14.08 \pm 0.05$ & & 163838.03+050959.5 & $13.81 \pm 0.03$ & $13.62 \pm 0.04$ & & $-19.7 \pm 8.1$ & $-52.8 \pm 10.5$\\
16383880+1517268 & $12.08 \pm 0.02$ & $11.48 \pm 0.02$ & $11.19 \pm 0.02$ & & 163838.82+151724.2 & $11.04 \pm 0.02$ & $10.86 \pm 0.02$ & & $26.7 \pm 5.3$ & $-199.4 \pm 6.7$\\
16384084+1756501 & $15.67 \pm 0.07$ & $15.01 \pm 0.07$ & $14.74 \pm 0.14$ & & 163840.81+175649.5 & $14.50 \pm 0.03$ & $14.26 \pm 0.04$ & & $-23.0 \pm 6.8$ & $-52.6 \pm 10.0$\\
16384203+0416508 & $13.30 \pm 0.03$ & $12.73 \pm 0.03$ & $12.40 \pm 0.02$ & & 163842.07+041651.1 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $69.8 \pm 7.3$ & $29.6 \pm 8.9$\\
16384279-1508132 & $13.27 \pm 0.02$ & $12.71 \pm 0.03$ & $12.43 \pm 0.03$ & & 163842.78-150813.8 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $-4.8 \pm 5.8$ & $-49.9 \pm 6.1$\\
16384304-0812203 & $15.83 \pm 0.07$ & $15.21 \pm 0.06$ & $14.90 \pm 0.10$ & & 163843.01-081220.6 & $14.71 \pm 0.03$ & $14.48 \pm 0.06$ & & $-48.8 \pm 9.7$ & $-24.6 \pm 10.0$\\
16384538+2515098 & $14.41 \pm 0.03$ & $13.88 \pm 0.04$ & $13.59 \pm 0.04$ & & 163845.37+251508.4 & $13.34 \pm 0.02$ & $13.13 \pm 0.03$ & & $-13.2 \pm 7.0$ & $-133.9 \pm 8.8$\\
16384538+4656452 & $12.96 \pm 0.02$ & $12.41 \pm 0.02$ & $12.13 \pm 0.02$ & & 163845.37+465645.6 & $11.96 \pm 0.02$ & $11.74 \pm 0.02$ & & $-10.0 \pm 3.2$ & $32.8 \pm 6.7$\\
16384610-1038062 & $16.10 \pm 0.08$ & $15.38 \pm 0.08$ & $15.03 \pm 0.12$ & & 163846.15-103805.9 & $14.54 \pm 0.04$ & $14.37 \pm 0.06$ & & $60.4 \pm 12.0$ & $33.4 \pm 11.6$\\
16384668+0029120 & $14.67 \pm 0.03$ & $14.04 \pm 0.04$ & $13.73 \pm 0.04$ & & 163846.71+002911.7 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $43.1 \pm 7.8$ & $-26.6 \pm 8.6$\\
16384686-0401006 & $14.01 \pm 0.03$ & $13.44 \pm 0.03$ & $13.07 \pm 0.04$ & & 163846.78-040100.4 & $12.90 \pm 0.03$ & $12.70 \pm 0.03$ & & $-108.1 \pm 7.9$ & $9.5 \pm 7.4$\\
16384721+1712439 & $14.36 \pm 0.03$ & $13.72 \pm 0.03$ & $13.31 \pm 0.04$ & & 163847.23+171245.4 & $13.12 \pm 0.02$ & $12.90 \pm 0.02$ & & $16.9 \pm 5.3$ & $114.4 \pm 6.7$\\
16384866+4234051 & $15.61 \pm 0.07$ & $15.09 \pm 0.10$ & $14.81 \pm 0.13$ & & 163848.66+423404.4 & $14.52 \pm 0.03$ & $14.31 \pm 0.04$ & & $3.3 \pm 5.5$ & $-57.5 \pm 8.5$\\
16384872-1653070 & $13.82 \pm 0.03$ & $13.18 \pm 0.03$ & $12.86 \pm 0.03$ & & 163848.68-165307.9 & $12.66 \pm 0.02$ & $12.47 \pm 0.03$ & & $-44.0 \pm 5.8$ & $-72.3 \pm 6.3$\\
16384916-1550038 & $15.76 \pm 0.09$ & $14.98 \pm 0.09$ & $14.59 \pm 0.10$ & & 163849.14-155004.4 & $14.30 \pm 0.03$ & $14.08 \pm 0.05$ & & $-21.9 \pm 7.9$ & $-51.9 \pm 8.5$\\
16384921+2255001 & $14.39 \pm 0.03$ & $13.78 \pm 0.04$ & $13.48 \pm 0.04$ & & 163849.19+225459.9 & $13.33 \pm 0.03$ & $13.15 \pm 0.03$ & & $-25.6 \pm 5.2$ & $-19.6 \pm 5.9$\\
16384997-0139394 & $13.41 \pm 0.03$ & $12.82 \pm 0.02$ & $12.55 \pm 0.03$ & & 163849.81-013940.8 & $12.37 \pm 0.02$ & $12.15 \pm 0.02$ & & $-211.3 \pm 8.1$ & $-121.1 \pm 9.2$\\
16385058+1054495 & $16.10 \pm 0.10$ & $15.39 \pm 0.11$ & $14.82 \pm 0.14$ & & 163850.49+105449.8 & $14.55 \pm 0.03$ & $14.32 \pm 0.04$ & & $-132.0 \pm 12.9$ & $32.2 \pm 13.8$\\
16385175+5348391 & $15.85 \pm 0.07$ & $15.19 \pm 0.08$ & $14.83 \pm 0.12$ & & 163851.67+534839.6 & $14.57 \pm 0.03$ & $14.36 \pm 0.04$ & & $-58.6 \pm 4.4$ & $45.8 \pm 9.1$\\
16385218+2239236 & $14.23 \pm 0.03$ & $13.65 \pm 0.03$ & $13.33 \pm 0.04$ & & 163852.08+223925.0 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $-102.9 \pm 5.5$ & $110.1 \pm 6.7$\\
16385305+2025368 & $15.80 \pm 0.07$ & $15.11 \pm 0.09$ & $14.75 \pm 0.12$ & & 163853.00+202536.6 & $14.46 \pm 0.05$ & $14.22 \pm 0.06$ & & $-54.4 \pm 7.9$ & $-16.6 \pm 11.4$\\
16385516-0016128 & $16.48 \pm 0.14$ & $15.69 \pm 0.14$ & $15.11 \pm 0.17$ & & 163855.23-001612.1 & $14.52 \pm 0.03$ & $14.28 \pm 0.05$ & & $94.8 \pm 19.9$ & $55.9 \pm 20.7$\\
16385539+5648571 & $14.79 \pm 0.03$ & $14.28 \pm 0.04$ & $13.93 \pm 0.06$ & & 163855.52+564855.1 & $13.73 \pm 0.02$ & $13.48 \pm 0.03$ & & $90.8 \pm 4.9$ & $-176.7 \pm 10.3$\\
16385633+2435591 & $11.35 \pm 0.02$ & $10.79 \pm 0.03$ & $10.47 \pm 0.02$ & & 163856.43+243559.6 & $10.31 \pm 0.02$ & $10.10 \pm 0.02$ & & $128.3 \pm 6.8$ & $51.6 \pm 7.8$\\
16385745+0600007 & $15.35 \pm 0.06$ & $14.78 \pm 0.07$ & $14.44 \pm 0.09$ & & 163857.49+060000.4 & $14.28 \pm 0.03$ & $14.01 \pm 0.04$ & & $67.4 \pm 9.8$ & $-27.0 \pm 10.7$\\
16385771+4010369 & $14.28 \pm 0.03$ & $13.74 \pm 0.03$ & $13.47 \pm 0.04$ & & 163857.79+401036.6 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $76.7 \pm 4.4$ & $-28.0 \pm 7.6$\\
16385797+1758000 & $15.81 \pm 0.07$ & $15.19 \pm 0.10$ & $14.78 \pm 0.14$ & & 163857.99+175759.3 & $14.58 \pm 0.03$ & $14.27 \pm 0.04$ & & $20.8 \pm 7.9$ & $-52.0 \pm 10.0$\\
16385814+7254465 & $14.32 \pm 0.03$ & $13.77 \pm 0.03$ & $13.49 \pm 0.05$ & & 163857.79+725448.8 & $13.16 \pm 0.03$ & $12.97 \pm 0.03$ & & $-137.9 \pm 3.7$ & $209.7 \pm 11.4$\\
16385912-1548064 & $12.96 \pm 0.02$ & $12.31 \pm 0.03$ & $12.02 \pm 0.02$ & & 163859.10-154806.8 & $11.86 \pm 0.02$ & $11.69 \pm 0.02$ & & $-26.6 \pm 5.8$ & $-28.6 \pm 6.0$\\
16385927+7254412 & $14.02 \pm 0.02$ & $13.44 \pm 0.03$ & $13.14 \pm 0.04$ & & 163858.93+725443.4 & $12.87 \pm 0.03$ & $12.68 \pm 0.03$ & & $-136.3 \pm 3.6$ & $197.3 \pm 11.1$\\
16385945+5537355 & $15.72 \pm 0.07$ & $15.00 \pm 0.07$ & $14.69 \pm 0.10$ & & 163859.51+553734.5 & $14.50 \pm 0.03$ & $14.31 \pm 0.03$ & & $44.7 \pm 3.8$ & $-91.1 \pm 10.1$\\
16385996+8339497 & $16.59 \pm 0.16$ & $15.46 \pm 0.14$ & $15.11 \pm 0.14$ & & 163900.40+833950.2 & $14.88 \pm 0.03$ & $14.56 \pm 0.03$ & & $72.3 \pm 2.0$ & $47.2 \pm 19.2$\\
16390008-1403590 & $15.65 \pm 0.08$ & $14.97 \pm 0.07$ & $14.53 \pm 0.10$ & & 163900.07-140359.5 & $14.35 \pm 0.03$ & $14.14 \pm 0.05$ & & $-9.3 \pm 7.9$ & $-45.5 \pm 8.4$\\
16390102+4949302 & $13.82 \pm 0.02$ & $13.25 \pm 0.02$ & $12.96 \pm 0.03$ & & 163900.99+494930.7 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $-25.4 \pm 3.1$ & $41.6 \pm 6.1$\\
16390165-0643025 & $16.72 \pm 0.14$ & $15.85 \pm 0.15$ & $15.38 \pm 0.15$ & & 163901.60-064303.6 & $14.74 \pm 0.03$ & $14.51 \pm 0.06$ & & $-73.2 \pm 18.2$ & $-96.7 \pm 16.3$\\
16390177-0319124 & $12.65 \pm 0.02$ & $12.01 \pm 0.02$ & $11.73 \pm 0.02$ & & 163901.75-031912.9 & $11.56 \pm 0.02$ & $11.39 \pm 0.02$ & & $-25.0 \pm 6.5$ & $-45.8 \pm 9.6$\\
16390282-0322144 & $15.91 \pm 0.07$ & $15.11 \pm 0.08$ & $14.84 \pm 0.11$ & & 163902.79-032215.1 & $14.63 \pm 0.03$ & $14.45 \pm 0.05$ & & $-32.3 \pm 9.1$ & $-60.6 \pm 12.0$\\
16390359+0402498 & $14.91 \pm 0.04$ & $14.37 \pm 0.05$ & $14.05 \pm 0.06$ & & 163903.55+040250.7 & $13.86 \pm 0.03$ & $13.67 \pm 0.04$ & & $-63.5 \pm 8.3$ & $86.3 \pm 12.5$\\
16390379-0705336 & $16.74 \pm 0.16$ & $16.04 \pm 0.14$ & $15.05 \pm 0.13$ & & 163903.87-070535.1 & $14.77 \pm 0.05$ & $14.52 \pm 0.07$ & & $100.2 \pm 18.4$ & $-140.2 \pm 20.3$\\
16390526+0504032 & $14.21 \pm 0.03$ & $13.58 \pm 0.03$ & $13.23 \pm 0.03$ & & 163905.30+050403.3 & $13.03 \pm 0.03$ & $12.82 \pm 0.03$ & & $46.9 \pm 7.7$ & $12.5 \pm 10.1$\\
16390543+1437234 & $15.91 \pm 0.07$ & $15.14 \pm 0.10$ & $14.66 \pm 0.08$ & & 163905.41+143722.3 & $14.27 \pm 0.03$ & $14.00 \pm 0.04$ & & $-36.6 \pm 8.4$ & $-107.6 \pm 8.5$\\
16390601+0914256 & $15.18 \pm 0.04$ & $14.55 \pm 0.04$ & $14.26 \pm 0.06$ & & 163905.95+091425.6 & $14.03 \pm 0.03$ & $13.80 \pm 0.04$ & & $-84.8 \pm 10.5$ & $1.3 \pm 10.6$\\
16390653+1102073 & $12.00 \pm 0.02$ & $11.39 \pm 0.02$ & $11.09 \pm 0.02$ & & 163906.49+110206.9 & $10.88 \pm 0.02$ & $10.70 \pm 0.02$ & & $-50.7 \pm 7.8$ & $-44.3 \pm 7.9$\\
16390656-1412051 & $15.60 \pm 0.07$ & $14.91 \pm 0.07$ & $14.50 \pm 0.10$ & & 163906.57-141206.1 & $14.33 \pm 0.03$ & $14.16 \pm 0.04$ & & $19.4 \pm 7.4$ & $-82.5 \pm 8.3$\\
16390663+1555226 & $14.46 \pm 0.03$ & $13.82 \pm 0.04$ & $13.54 \pm 0.04$ & & 163906.56+155522.2 & $13.35 \pm 0.03$ & $13.12 \pm 0.03$ & & $-100.2 \pm 7.5$ & $-40.6 \pm 7.5$\\
16390773+2432369 & $15.19 \pm 0.05$ & $14.64 \pm 0.05$ & $14.36 \pm 0.07$ & & 163907.72+243237.4 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $-21.5 \pm 7.1$ & $44.0 \pm 8.9$\\
16390909-0549589 & $13.75 \pm 0.02$ & $12.95 \pm 0.02$ & $12.64 \pm 0.02$ & & 163909.05-054958.7 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-57.4 \pm 7.4$ & $11.7 \pm 7.2$\\
16390946+2412128 & $12.16 \pm 0.02$ & $11.56 \pm 0.03$ & $11.29 \pm 0.02$ & & 163909.34+241212.5 & $11.10 \pm 0.02$ & $10.89 \pm 0.02$ & & $-165.9 \pm 9.1$ & $-36.0 \pm 8.7$\\
16391380+0332281 & $16.11 \pm 0.09$ & $15.43 \pm 0.12$ & $14.98 \pm 0.13$ & & 163913.77+033229.6 & $14.69 \pm 0.03$ & $14.46 \pm 0.05$ & & $-53.8 \pm 10.2$ & $148.6 \pm 13.9$\\
16391381+0210573 & $14.03 \pm 0.03$ & $13.45 \pm 0.03$ & $13.14 \pm 0.03$ & & 163913.74+021056.5 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $-108.1 \pm 8.0$ & $-77.1 \pm 7.7$\\
16391400-1337560 & $16.34 \pm 0.15$ & $15.39 \pm 0.13$ & $15.00 \pm 0.16$ & & 163914.06-133755.2 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $73.7 \pm 12.1$ & $60.0 \pm 14.4$\\
16391506-1431141 & $16.41 \pm 0.14$ & $15.65 \pm 0.16$ & $14.90 \pm 0.14$ & & 163915.28-143117.2 & $14.75 \pm 0.04$ & $14.31 \pm 0.05$ & & $261.6 \pm 16.6$ & $-259.1 \pm 19.6$\\
16391670+2051316 & $12.48 \pm 0.02$ & $11.93 \pm 0.02$ & $11.63 \pm 0.02$ & & 163916.74+205131.5 & $11.48 \pm 0.02$ & $11.28 \pm 0.02$ & & $42.4 \pm 5.0$ & $-11.8 \pm 6.1$\\
16391847+7023378 & $15.73 \pm 0.06$ & $15.09 \pm 0.08$ & $14.80 \pm 0.12$ & & 163918.53+702338.2 & $14.26 \pm 0.02$ & $14.01 \pm 0.03$ & & $25.9 \pm 1.8$ & $32.2 \pm 7.7$\\
16391910+5014184 & $16.48 \pm 0.12$ & $15.82 \pm 0.14$ & $15.35 \pm 0.20$ & & 163918.53+501416.5 & $15.13 \pm 0.03$ & $14.88 \pm 0.04$ & & $-465.8 \pm 14.2$ & $-163.3 \pm 27.5$\\
16391993+2118126 & $15.08 \pm 0.04$ & $14.55 \pm 0.05$ & $14.14 \pm 0.06$ & & 163919.89+211812.5 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $-42.6 \pm 6.0$ & $-6.3 \pm 6.7$\\
16392087-1311242 & $15.02 \pm 0.04$ & $14.19 \pm 0.04$ & $13.88 \pm 0.06$ & & 163920.84-131124.3 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-39.2 \pm 6.4$ & $-3.7 \pm 6.6$\\
16392151+8319592 & $12.45 \pm 0.02$ & $11.87 \pm 0.03$ & $11.59 \pm 0.02$ & & 163921.54+832000.6 & $11.40 \pm 0.02$ & $11.20 \pm 0.02$ & & $5.1 \pm 0.5$ & $129.2 \pm 8.4$\\
16392247-1411284 & $15.07 \pm 0.04$ & $14.30 \pm 0.05$ & $13.87 \pm 0.05$ & & 163922.48-141128.9 & $13.70 \pm 0.03$ & $13.53 \pm 0.03$ & & $10.4 \pm 6.2$ & $-40.6 \pm 6.7$\\
16392278-1407038 & $14.11 \pm 0.03$ & $13.34 \pm 0.03$ & $13.00 \pm 0.04$ & & 163922.78-140703.5 & $12.84 \pm 0.02$ & $12.65 \pm 0.03$ & & $-4.6 \pm 5.9$ & $30.8 \pm 6.2$\\
16392295-1523395 & $13.16 \pm 0.03$ & $12.50 \pm 0.03$ & $12.22 \pm 0.03$ & & 163922.94-152340.3 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $-12.8 \pm 5.7$ & $-61.9 \pm 6.1$\\
16392308+6807479 & $16.34 \pm 0.13$ & $15.48 \pm 0.13$ & $15.19 \pm 0.17$ & & 163923.14+680747.8 & $14.97 \pm 0.03$ & $14.77 \pm 0.04$ & & $32.1 \pm 3.0$ & $-10.0 \pm 14.5$\\
16392379-0536541 & $15.35 \pm 0.06$ & $14.70 \pm 0.05$ & $14.35 \pm 0.07$ & & 163923.76-053654.0 & $14.09 \pm 0.03$ & $13.92 \pm 0.04$ & & $-43.6 \pm 8.3$ & $6.0 \pm 7.7$\\
16392546+5532456 & $13.92 \pm 0.02$ & $13.34 \pm 0.03$ & $13.04 \pm 0.03$ & & 163925.39+553245.7 & $12.87 \pm 0.02$ & $12.63 \pm 0.02$ & & $-54.6 \pm 3.6$ & $8.9 \pm 8.0$\\
16392625-1244518 & $12.87 \pm 0.02$ & $12.26 \pm 0.03$ & $11.99 \pm 0.03$ & & 163926.20-124452.4 & $11.82 \pm 0.02$ & $11.63 \pm 0.02$ & & $-55.6 \pm 6.0$ & $-45.5 \pm 6.0$\\
16392699+0340155 & $15.01 \pm 0.04$ & $14.40 \pm 0.04$ & $14.05 \pm 0.06$ & & 163926.99+034014.9 & $13.77 \pm 0.03$ & $13.57 \pm 0.04$ & & $-2.1 \pm 8.0$ & $-60.0 \pm 8.9$\\
16392811-0052329 & $13.50 \pm 0.02$ & $12.86 \pm 0.03$ & $12.57 \pm 0.03$ & & 163928.09-005233.1 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $-31.5 \pm 6.7$ & $-15.1 \pm 8.1$\\
16392909-1336460 & $15.77 \pm 0.08$ & $15.24 \pm 0.11$ & $14.96 \pm 0.15$ & & 163929.07-133645.1 & $14.64 \pm 0.03$ & $14.41 \pm 0.05$ & & $-21.4 \pm 8.6$ & $71.1 \pm 9.4$\\
16393030-0125077 & $15.57 \pm 0.06$ & $14.97 \pm 0.06$ & $14.50 \pm 0.09$ & & 163930.26-012507.5 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $-46.0 \pm 7.9$ & $16.3 \pm 9.3$\\
16393046-0920125 & $15.67 \pm 0.06$ & $15.02 \pm 0.06$ & $14.74 \pm 0.09$ & & 163930.49-092012.2 & $14.49 \pm 0.03$ & $14.24 \pm 0.05$ & & $39.7 \pm 8.3$ & $27.9 \pm 8.5$\\
16393059-0528554 & $14.56 \pm 0.03$ & $13.88 \pm 0.03$ & $13.48 \pm 0.04$ & & 163930.57-052856.0 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $-32.6 \pm 8.4$ & $-46.7 \pm 7.0$\\
16393201+1001334 & $15.86 \pm 0.06$ & $15.34 \pm 0.08$ & $14.97 \pm 0.12$ & & 163931.96+100133.1 & $14.72 \pm 0.03$ & $14.45 \pm 0.05$ & & $-73.5 \pm 10.8$ & $-37.7 \pm 10.4$\\
16393571-0700041 & $16.46 \pm 0.12$ & $15.77 \pm 0.11$ & $15.38 \pm 0.16$ & & 163935.93-070005.4 & $15.19 \pm 0.04$ & $14.99 \pm 0.09$ & & $297.8 \pm 19.7$ & $-116.4 \pm 18.4$\\
16393587+3313236 & $11.99 \pm 0.02$ & $11.40 \pm 0.02$ & $11.12 \pm 0.02$ & & 163935.88+331321.3 & $10.91 \pm 0.02$ & $10.72 \pm 0.02$ & & $10.1 \pm 4.4$ & $-188.0 \pm 7.0$\\
16393589-0412060 & $14.23 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.04$ & & 163935.90-041206.6 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $17.3 \pm 12.3$ & $-53.0 \pm 7.6$\\
16393723-0725295 & $14.56 \pm 0.03$ & $13.79 \pm 0.03$ & $13.51 \pm 0.04$ & & 163937.20-072530.0 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $-44.5 \pm 7.0$ & $-44.4 \pm 7.0$\\
16393755-0201220 & $14.81 \pm 0.04$ & $14.21 \pm 0.05$ & $13.84 \pm 0.05$ & & 163937.53-020122.7 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $-26.2 \pm 7.8$ & $-58.8 \pm 8.6$\\
16393828-1414151 & $14.10 \pm 0.03$ & $13.45 \pm 0.04$ & $13.05 \pm 0.04$ & & 163938.23-141416.3 & $12.88 \pm 0.02$ & $12.67 \pm 0.03$ & & $-60.0 \pm 6.0$ & $-102.1 \pm 6.5$\\
16393892-0058108 & $12.63 \pm 0.02$ & $12.05 \pm 0.02$ & $11.73 \pm 0.02$ & & 163938.89-005811.4 & $11.53 \pm 0.02$ & $11.34 \pm 0.02$ & & $-40.3 \pm 6.5$ & $-55.4 \pm 7.2$\\
16393971+4620559 & $16.02 \pm 0.09$ & $15.44 \pm 0.13$ & $14.91 \pm 0.15$ & & 163939.68+462055.4 & $14.66 \pm 0.03$ & $14.43 \pm 0.04$ & & $-21.9 \pm 4.9$ & $-39.2 \pm 9.0$\\
16394258-0247437 & $15.20 \pm 0.05$ & $14.60 \pm 0.05$ & $14.28 \pm 0.07$ & & 163942.59-024744.3 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $6.1 \pm 7.5$ & $-53.7 \pm 7.7$\\
16394275+5111491 & $14.73 \pm 0.03$ & $14.23 \pm 0.05$ & $13.84 \pm 0.05$ & & 163942.69+511149.7 & $13.67 \pm 0.02$ & $13.48 \pm 0.03$ & & $-42.8 \pm 3.2$ & $54.2 \pm 11.6$\\
16394314-0533579 & $15.41 \pm 0.06$ & $14.70 \pm 0.05$ & $14.40 \pm 0.09$ & & 163943.15-053358.5 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $17.1 \pm 9.0$ & $-50.2 \pm 7.9$\\
16394484+2721293 & $15.25 \pm 0.04$ & $14.65 \pm 0.05$ & $14.36 \pm 0.06$ & & 163944.79+272129.9 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $-65.9 \pm 7.0$ & $49.5 \pm 8.3$\\
16394554-0647072 & $16.26 \pm 0.09$ & $15.56 \pm 0.09$ & $15.23 \pm 0.13$ & & 163945.50-064708.4 & $14.99 \pm 0.04$ & $14.79 \pm 0.07$ & & $-44.7 \pm 19.4$ & $-111.5 \pm 16.0$\\
16394627-0721028 & $15.29 \pm 0.04$ & $14.72 \pm 0.04$ & $14.29 \pm 0.06$ & & 163946.23-072103.3 & $14.13 \pm 0.03$ & $13.87 \pm 0.04$ & & $-59.4 \pm 8.0$ & $-44.4 \pm 8.1$\\
16394663+1907313 & $14.38 \pm 0.03$ & $13.69 \pm 0.04$ & $13.41 \pm 0.03$ & & 163946.58+190730.9 & $13.24 \pm 0.02$ & $13.02 \pm 0.03$ & & $-74.9 \pm 8.4$ & $-37.4 \pm 9.9$\\
16394740+5427417 & $14.06 \pm 0.02$ & $13.46 \pm 0.03$ & $13.13 \pm 0.03$ & & 163947.42+542742.2 & $12.98 \pm 0.02$ & $12.79 \pm 0.02$ & & $15.6 \pm 2.9$ & $42.7 \pm 8.3$\\
16394776+0544016 & $16.21 \pm 0.10$ & $15.51 \pm 0.13$ & $15.18 \pm 0.14$ & & 163947.72+054402.5 & $14.82 \pm 0.03$ & $14.55 \pm 0.05$ & & $-67.7 \pm 15.7$ & $88.9 \pm 16.1$\\
16394869-0518287 & $14.52 \pm 0.04$ & $13.87 \pm 0.03$ & $13.55 \pm 0.05$ & & 163948.65-051830.2 & $13.36 \pm 0.02$ & $13.14 \pm 0.03$ & & $-60.0 \pm 8.4$ & $-134.5 \pm 7.5$\\
16394916+7051494 & $13.53 \pm 0.02$ & $12.95 \pm 0.02$ & $12.68 \pm 0.03$ & & 163949.09+705149.2 & $12.50 \pm 0.02$ & $12.33 \pm 0.02$ & & $-34.0 \pm 1.5$ & $-12.7 \pm 6.5$\\
16394955+1131240 & $15.66 \pm 0.07$ & $15.09 \pm 0.08$ & $14.72 \pm 0.10$ & & 163949.52+113124.3 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $-48.2 \pm 9.1$ & $30.2 \pm 10.1$\\
16395266+6224426 & $15.69 \pm 0.08$ & $15.04 \pm 0.09$ & $14.75 \pm 0.10$ & & 163952.62+622441.5 & $14.53 \pm 0.03$ & $14.31 \pm 0.04$ & & $-23.1 \pm 2.8$ & $-100.2 \pm 9.2$\\
16395322-0340584 & $14.73 \pm 0.04$ & $14.09 \pm 0.04$ & $13.79 \pm 0.06$ & & 163953.19-034058.9 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $-40.3 \pm 7.9$ & $-52.2 \pm 7.2$\\
16400058+1832384 & $16.73 \pm 0.15$ & $15.90 \pm 0.14$ & $15.58 \pm 0.17$ & & 164000.48+183238.0 & $15.24 \pm 0.04$ & $14.91 \pm 0.06$ & & $-142.4 \pm 18.1$ & $-41.5 \pm 22.3$\\
16400103+0703011 & $14.88 \pm 0.03$ & $14.16 \pm 0.03$ & $13.89 \pm 0.05$ & & 164001.01+070300.0 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $-34.7 \pm 7.8$ & $-107.9 \pm 8.3$\\
16400141-0819043 & $14.47 \pm 0.03$ & $13.80 \pm 0.03$ & $13.48 \pm 0.04$ & & 164001.37-081905.0 & $13.26 \pm 0.03$ & $13.08 \pm 0.03$ & & $-52.5 \pm 7.0$ & $-58.4 \pm 7.1$\\
16400149+6427186 & $15.80 \pm 0.07$ & $15.30 \pm 0.11$ & $14.93 \pm 0.13$ & & 164001.45+642719.0 & $14.72 \pm 0.03$ & $14.54 \pm 0.04$ & & $-24.3 \pm 2.6$ & $28.7 \pm 8.8$\\
16400208+5542323 & $14.68 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.05$ & & 164002.03+554232.5 & $13.61 \pm 0.02$ & $13.39 \pm 0.03$ & & $-39.1 \pm 3.8$ & $17.6 \pm 7.4$\\
16400226-0343467 & $15.45 \pm 0.05$ & $14.80 \pm 0.08$ & $14.51 \pm 0.10$ & & 164002.24-034347.1 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $-26.0 \pm 9.2$ & $-38.6 \pm 8.5$\\
16400356+4817448 & $16.00 \pm 0.07$ & $15.34 \pm 0.09$ & $15.01 \pm 0.14$ & & 164003.50+481743.7 & $14.59 \pm 0.03$ & $14.34 \pm 0.04$ & & $-51.5 \pm 4.5$ & $-92.2 \pm 9.2$\\
16400390+2128183 & $14.89 \pm 0.04$ & $14.26 \pm 0.04$ & $13.99 \pm 0.05$ & & 164003.86+212818.4 & $13.77 \pm 0.02$ & $13.60 \pm 0.03$ & & $-56.4 \pm 7.0$ & $13.9 \pm 8.5$\\
16400421+5615358 & $14.60 \pm 0.03$ & $14.09 \pm 0.04$ & $13.80 \pm 0.05$ & & 164004.17+561536.0 & $13.61 \pm 0.02$ & $13.44 \pm 0.02$ & & $-29.1 \pm 3.1$ & $20.6 \pm 6.6$\\
16400424-8101140 & $14.01 \pm 0.03$ & $13.45 \pm 0.03$ & $13.18 \pm 0.04$ & & 164004.02-810114.7 & $13.00 \pm 0.03$ & $12.83 \pm 0.03$ & & $-49.0 \pm 1.4$ & $-65.3 \pm 8.3$\\
16400479-0904045 & $15.48 \pm 0.06$ & $14.73 \pm 0.05$ & $14.41 \pm 0.06$ & & 164004.76-090404.2 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $-39.4 \pm 7.7$ & $20.0 \pm 8.0$\\
16400531+1544192 & $13.96 \pm 0.03$ & $13.35 \pm 0.03$ & $13.03 \pm 0.03$ & & 164005.28+154418.0 & $12.82 \pm 0.02$ & $12.65 \pm 0.02$ & & $-42.2 \pm 6.9$ & $-116.2 \pm 7.7$\\
16400602-0729583 & $16.82 \pm 0.14$ & $16.09 \pm 0.13$ & $15.65 \pm 0.21$ & & 164006.70-072951.6 & $15.25 \pm 0.04$ & $15.01 \pm 0.09$ & & $914.9 \pm 30.5$ & $599.7 \pm 28.8$\\
16400616-0515147 & $16.55 \pm 0.13$ & $15.72 \pm 0.14$ & $15.21 \pm 0.16$ & & 164006.13-051513.8 & $15.01 \pm 0.04$ & $14.74 \pm 0.06$ & & $-41.4 \pm 22.5$ & $83.5 \pm 17.4$\\
16400778+2310155 & $14.30 \pm 0.03$ & $13.76 \pm 0.03$ & $13.35 \pm 0.03$ & & 164007.82+231014.5 & $13.19 \pm 0.02$ & $12.93 \pm 0.03$ & & $62.1 \pm 6.5$ & $-93.7 \pm 9.2$\\
16400801-1355295 & $15.40 \pm 0.06$ & $14.74 \pm 0.08$ & $14.42 \pm 0.09$ & & 164007.99-135530.0 & $14.20 \pm 0.03$ & $13.95 \pm 0.04$ & & $-21.8 \pm 7.5$ & $-40.1 \pm 7.9$\\
16400818+6047311 & $16.37 \pm 0.11$ & $15.74 \pm 0.14$ & $15.46 \pm 0.21$ & & 164008.08+604730.1 & $15.12 \pm 0.03$ & $14.91 \pm 0.04$ & & $-62.9 \pm 6.8$ & $-90.2 \pm 23.2$\\
16400845-0817349 & $15.10 \pm 0.03$ & $14.45 \pm 0.04$ & $14.10 \pm 0.05$ & & 164008.47-081735.4 & $13.93 \pm 0.03$ & $13.70 \pm 0.04$ & & $35.7 \pm 7.4$ & $-39.6 \pm 7.7$\\
16400888-8232120 & $13.77 \pm 0.03$ & $13.22 \pm 0.03$ & $12.94 \pm 0.04$ & & 164008.73-823212.4 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $-28.9 \pm 0.9$ & $-41.1 \pm 8.0$\\
16400924-1022423 & $14.71 \pm 0.03$ & $14.00 \pm 0.03$ & $13.70 \pm 0.05$ & & 164009.24-102242.9 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $5.0 \pm 6.9$ & $-54.1 \pm 7.3$\\
16400960+5444196 & $13.24 \pm 0.02$ & $12.58 \pm 0.02$ & $12.31 \pm 0.02$ & & 164009.57+544417.5 & $12.09 \pm 0.02$ & $11.89 \pm 0.02$ & & $-16.9 \pm 2.8$ & $-191.4 \pm 11.2$\\
16401040+1803234 & $14.89 \pm 0.04$ & $14.29 \pm 0.05$ & $14.00 \pm 0.05$ & & 164010.41+180322.5 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $1.6 \pm 7.9$ & $-85.7 \pm 8.8$\\
16401068-0155052 & $15.36 \pm 0.04$ & $14.84 \pm 0.06$ & $14.52 \pm 0.09$ & & 164010.68-015506.2 & $14.36 \pm 0.03$ & $14.04 \pm 0.04$ & & $8.3 \pm 7.8$ & $-91.5 \pm 8.8$\\
16401350+2310070 & $13.09 \pm 0.03$ & $12.53 \pm 0.03$ & $12.21 \pm 0.02$ & & 164013.53+231006.8 & $11.97 \pm 0.02$ & $11.79 \pm 0.02$ & & $35.0 \pm 6.4$ & $-19.3 \pm 8.9$\\
16401456+2617498 & $14.66 \pm 0.04$ & $14.07 \pm 0.04$ & $13.66 \pm 0.04$ & & 164014.45+261750.0 & $13.47 \pm 0.02$ & $13.30 \pm 0.03$ & & $-141.2 \pm 7.2$ & $22.6 \pm 7.5$\\
16401510-1459127 & $14.81 \pm 0.04$ & $14.12 \pm 0.05$ & $13.76 \pm 0.05$ & & 164015.06-145912.6 & $13.58 \pm 0.03$ & $13.38 \pm 0.04$ & & $-39.8 \pm 6.5$ & $1.0 \pm 6.7$\\
16401534+5054393 & $14.27 \pm 0.03$ & $13.77 \pm 0.02$ & $13.45 \pm 0.04$ & & 164015.30+505439.2 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $-32.1 \pm 3.1$ & $-11.6 \pm 6.9$\\
16401768-1247362 & $15.21 \pm 0.05$ & $14.68 \pm 0.07$ & $14.35 \pm 0.09$ & & 164017.65-124736.3 & $14.17 \pm 0.03$ & $13.93 \pm 0.04$ & & $-39.6 \pm 7.4$ & $-6.2 \pm 7.8$\\
16401774-0044506 & $15.69 \pm 0.08$ & $14.95 \pm 0.09$ & $14.55 \pm 0.11$ & & 164017.81-004450.5 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $102.0 \pm 8.5$ & $8.3 \pm 9.7$\\
16401780-1301208 & $15.78 \pm 0.09$ & $15.16 \pm 0.10$ & $14.70 \pm 0.11$ & & 164017.81-130118.8 & $14.30 \pm 0.03$ & $14.07 \pm 0.05$ & & $14.0 \pm 9.0$ & $163.9 \pm 10.0$\\
16401786+0145449 & $13.09 \pm 0.02$ & $12.52 \pm 0.03$ & $12.19 \pm 0.02$ & & 164017.94+014544.1 & $12.03 \pm 0.02$ & $11.83 \pm 0.02$ & & $127.3 \pm 7.9$ & $-78.9 \pm 13.6$\\
16401875+1728457 & $15.48 \pm 0.06$ & $14.92 \pm 0.08$ & $14.61 \pm 0.08$ & & 164018.72+172845.9 & $14.24 \pm 0.03$ & $14.04 \pm 0.04$ & & $-41.1 \pm 8.3$ & $17.2 \pm 9.7$\\
16402013+2715357 & $15.53 \pm 0.06$ & $14.92 \pm 0.07$ & $14.53 \pm 0.07$ & & 164020.24+271534.7 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $147.7 \pm 7.7$ & $-102.9 \pm 9.2$\\
16402068+6736046 & $9.85 \pm 0.02$ & $9.29 \pm 0.02$ & $8.95 \pm 0.01$ & & 164020.13+673608.6 & $8.74 \pm 0.02$ & $8.54 \pm 0.02$ & & $-278.4 \pm 6.8$ & $360.7 \pm 10.7$\\
16402141-0403275 & $14.39 \pm 0.04$ & $13.79 \pm 0.04$ & $13.50 \pm 0.04$ & & 164021.33-040327.8 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $-111.7 \pm 7.3$ & $-24.9 \pm 7.6$\\
16402145+4757396 & $13.81 \pm 0.02$ & $13.23 \pm 0.02$ & $12.95 \pm 0.03$ & & 164021.42+475740.2 & $12.80 \pm 0.02$ & $12.61 \pm 0.02$ & & $-30.0 \pm 3.3$ & $50.6 \pm 6.2$\\
16402154+0825380 & $15.83 \pm 0.07$ & $15.18 \pm 0.08$ & $14.84 \pm 0.11$ & & 164021.54+082537.2 & $14.45 \pm 0.03$ & $14.20 \pm 0.05$ & & $1.0 \pm 10.1$ & $-84.2 \pm 9.9$\\
16402240-1506289 & $16.47 \pm 0.15$ & $15.64 \pm 0.15$ & $15.14 \pm 0.17$ & & 164022.40-150630.5 & $14.67 \pm 0.03$ & $14.46 \pm 0.06$ & & $4.9 \pm 18.8$ & $-136.4 \pm 20.5$\\
16402252-1356493 & $15.46 \pm 0.07$ & $14.79 \pm 0.08$ & $14.23 \pm 0.08$ & & 164022.55-135649.6 & $14.02 \pm 0.03$ & $13.75 \pm 0.04$ & & $41.1 \pm 7.1$ & $-19.5 \pm 7.5$\\
16402328+5331411 & $13.94 \pm 0.02$ & $13.35 \pm 0.02$ & $13.06 \pm 0.03$ & & 164023.22+533140.8 & $12.91 \pm 0.02$ & $12.71 \pm 0.02$ & & $-43.0 \pm 2.8$ & $-23.9 \pm 6.8$\\
16402374+2755084 & $13.78 \pm 0.02$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 164023.73+275509.0 & $12.74 \pm 0.02$ & $12.54 \pm 0.02$ & & $-8.4 \pm 6.5$ & $60.8 \pm 7.3$\\
16402435+0849432 & $16.63 \pm 0.11$ & $15.91 \pm 0.14$ & $15.61 \pm 0.20$ & & 164024.34+084946.4 & $15.41 \pm 0.04$ & $15.07 \pm 0.07$ & & $-11.0 \pm 25.4$ & $318.4 \pm 27.0$\\
16402541+0637421 & $14.25 \pm 0.03$ & $13.72 \pm 0.02$ & $13.41 \pm 0.03$ & & 164025.40+063741.4 & $13.25 \pm 0.03$ & $13.00 \pm 0.03$ & & $-15.5 \pm 7.7$ & $-71.3 \pm 7.9$\\
16402554+0920073 & $16.36 \pm 0.10$ & $15.79 \pm 0.11$ & $15.52 \pm 0.20$ & & 164025.53+092009.1 & $15.10 \pm 0.04$ & $14.89 \pm 0.07$ & & $-15.4 \pm 22.1$ & $178.4 \pm 24.9$\\
16402561+0523532 & $13.42 \pm 0.02$ & $12.85 \pm 0.02$ & $12.56 \pm 0.02$ & & 164025.58+052352.8 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $-37.4 \pm 7.4$ & $-47.2 \pm 9.9$\\
16402602-0438076 & $14.60 \pm 0.04$ & $14.03 \pm 0.04$ & $13.63 \pm 0.04$ & & 164026.01-043807.1 & $13.42 \pm 0.03$ & $13.19 \pm 0.04$ & & $-22.6 \pm 8.5$ & $37.4 \pm 8.5$\\
16402620+2628042 & $14.57 \pm 0.03$ & $14.05 \pm 0.04$ & $13.71 \pm 0.04$ & & 164026.25+262804.2 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $72.9 \pm 6.7$ & $-6.8 \pm 7.5$\\
16402676+1330401 & $13.51 \pm 0.02$ & $12.89 \pm 0.02$ & $12.60 \pm 0.03$ & & 164026.73+133040.4 & $12.44 \pm 0.02$ & $12.21 \pm 0.02$ & & $-39.0 \pm 5.6$ & $21.9 \pm 6.3$\\
16403017+2145460 & $14.17 \pm 0.03$ & $13.58 \pm 0.03$ & $13.28 \pm 0.04$ & & 164030.17+214547.1 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $-9.1 \pm 7.3$ & $111.2 \pm 7.9$\\
16403019+1919085 & $15.94 \pm 0.08$ & $15.43 \pm 0.10$ & $15.08 \pm 0.12$ & & 164030.17+191907.9 & $14.86 \pm 0.03$ & $14.68 \pm 0.05$ & & $-32.9 \pm 10.4$ & $-52.0 \pm 11.0$\\
16403108-1436388 & $15.39 \pm 0.06$ & $14.86 \pm 0.08$ & $14.40 \pm 0.09$ & & 164031.08-143639.7 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $-7.4 \pm 7.4$ & $-74.6 \pm 8.1$\\
16403153+2038149 & $14.15 \pm 0.03$ & $13.55 \pm 0.03$ & $13.24 \pm 0.03$ & & 164031.55+203814.1 & $13.03 \pm 0.02$ & $12.81 \pm 0.02$ & & $36.2 \pm 6.6$ & $-84.1 \pm 7.5$\\
16403218+1330527 & $14.97 \pm 0.05$ & $14.39 \pm 0.06$ & $14.11 \pm 0.08$ & & 164032.22+133052.5 & $13.68 \pm 0.03$ & $13.51 \pm 0.03$ & & $46.3 \pm 6.5$ & $-14.7 \pm 7.4$\\
16403266+1331520 & $13.55 \pm 0.02$ & $12.97 \pm 0.03$ & $12.66 \pm 0.03$ & & 164032.62+133152.0 & $12.46 \pm 0.02$ & $12.24 \pm 0.02$ & & $-45.5 \pm 5.5$ & $-0.5 \pm 6.3$\\
16403270+2146296 & $16.08 \pm 0.07$ & $15.41 \pm 0.10$ & $15.00 \pm 0.13$ & & 164032.76+214629.5 & $14.82 \pm 0.03$ & $14.62 \pm 0.05$ & & $72.8 \pm 10.1$ & $-2.3 \pm 11.6$\\
16403367+6117300 & $16.51 \pm 0.14$ & $15.79 \pm 0.15$ & $15.12 \pm 0.15$ & & 164033.60+611729.9 & $14.45 \pm 0.03$ & $14.13 \pm 0.03$ & & $-45.3 \pm 4.9$ & $-13.9 \pm 17.5$\\
16403414+1259113 & $13.96 \pm 0.03$ & $13.41 \pm 0.03$ & $13.12 \pm 0.04$ & & 164034.10+125910.6 & $12.92 \pm 0.02$ & $12.70 \pm 0.03$ & & $-50.1 \pm 5.6$ & $-49.8 \pm 6.5$\\
16403463+5234062 & $14.77 \pm 0.03$ & $14.20 \pm 0.04$ & $13.91 \pm 0.05$ & & 164034.59+523406.3 & $13.72 \pm 0.02$ & $13.52 \pm 0.03$ & & $-29.1 \pm 3.0$ & $9.5 \pm 7.0$\\
16403561+2922225 & $15.70 \pm 0.06$ & $15.08 \pm 0.07$ & $14.68 \pm 0.09$ & & 164035.65+292220.0 & $14.48 \pm 0.03$ & $14.22 \pm 0.04$ & & $60.3 \pm 7.9$ & $-239.4 \pm 11.4$\\
16403822+0306278 & $16.08 \pm 0.10$ & $15.46 \pm 0.10$ & $15.15 \pm 0.15$ & & 164038.19+030627.3 & $14.98 \pm 0.03$ & $14.61 \pm 0.06$ & & $-44.3 \pm 11.7$ & $-52.7 \pm 12.9$\\
16403917-0255584 & $14.41 \pm 0.04$ & $13.64 \pm 0.04$ & $13.26 \pm 0.04$ & & 164039.14-025558.8 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $-49.9 \pm 7.5$ & $-37.8 \pm 11.5$\\
16403924+2416028 & $15.85 \pm 0.07$ & $15.02 \pm 0.08$ & $14.73 \pm 0.09$ & & 164039.22+241601.7 & $14.39 \pm 0.03$ & $14.15 \pm 0.04$ & & $-34.9 \pm 9.2$ & $-105.6 \pm 9.5$\\
16403991+0054341 & $16.60 \pm 0.13$ & $15.73 \pm 0.15$ & $15.36 \pm 0.15$ & & 164040.01+005434.5 & $15.20 \pm 0.04$ & $14.81 \pm 0.07$ & & $151.9 \pm 24.9$ & $35.3 \pm 22.3$\\
16404146-0535161 & $13.56 \pm 0.02$ & $12.90 \pm 0.03$ & $12.60 \pm 0.03$ & & 164041.49-053516.5 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $37.4 \pm 7.3$ & $-44.0 \pm 6.5$\\
16404234-1011417 & $16.88 \pm 0.15$ & $16.10 \pm 0.14$ & $15.47 \pm 0.22$ & & 164042.31-101142.9 & $14.88 \pm 0.04$ & $14.57 \pm 0.06$ & & $-46.2 \pm 18.9$ & $-110.8 \pm 19.2$\\
16404368+5938240 & $16.55 \pm 0.14$ & $15.77 \pm 0.15$ & $15.02 \pm 0.13$ & & 164043.58+593824.0 & $14.76 \pm 0.03$ & $14.51 \pm 0.03$ & & $-66.8 \pm 6.0$ & $0.3 \pm 18.8$\\
16404479-0828348 & $14.02 \pm 0.03$ & $13.36 \pm 0.03$ & $13.09 \pm 0.03$ & & 164044.76-082835.1 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $-36.6 \pm 6.7$ & $-30.4 \pm 7.4$\\
16404494-1236343 & $14.42 \pm 0.03$ & $13.85 \pm 0.04$ & $13.54 \pm 0.05$ & & 164044.90-123633.9 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $-42.5 \pm 6.4$ & $37.0 \pm 6.6$\\
16404554-0557530 & $16.82 \pm 0.13$ & $16.10 \pm 0.15$ & $14.95 \pm 0.13$ & & 164045.53-055752.0 & $14.53 \pm 0.03$ & $14.32 \pm 0.05$ & & $-9.4 \pm 14.7$ & $92.2 \pm 14.3$\\
16404580-0754050 & $15.45 \pm 0.04$ & $14.74 \pm 0.06$ & $14.44 \pm 0.07$ & & 164045.82-075405.4 & $14.28 \pm 0.03$ & $14.06 \pm 0.05$ & & $22.6 \pm 7.8$ & $-38.5 \pm 8.7$\\
16404669+7858582 & $13.52 \pm 0.02$ & $12.92 \pm 0.03$ & $12.61 \pm 0.03$ & & 164046.63+785857.3 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $-16.8 \pm 0.9$ & $-91.1 \pm 11.6$\\
16404866+1939529 & $16.01 \pm 0.09$ & $15.39 \pm 0.11$ & $15.09 \pm 0.17$ & & 164048.62+193952.1 & $14.83 \pm 0.03$ & $14.64 \pm 0.05$ & & $-42.1 \pm 12.2$ & $-61.5 \pm 13.1$\\
16405004+0703255 & $13.78 \pm 0.03$ & $13.16 \pm 0.03$ & $12.76 \pm 0.03$ & & 164050.04+070325.1 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $8.6 \pm 8.0$ & $-48.1 \pm 7.3$\\
16405034+0745452 & $13.65 \pm 0.02$ & $13.03 \pm 0.03$ & $12.75 \pm 0.03$ & & 164050.31+074545.1 & $12.56 \pm 0.02$ & $12.39 \pm 0.02$ & & $-46.2 \pm 7.3$ & $-9.6 \pm 7.3$\\
16405045+8010363 & $14.86 \pm 0.04$ & $14.19 \pm 0.05$ & $13.77 \pm 0.05$ & & 164049.81+801038.0 & $13.41 \pm 0.02$ & $13.16 \pm 0.02$ & & $-159.2 \pm 4.2$ & $170.6 \pm 10.6$\\
16405313+5410590 & $14.74 \pm 0.04$ & $14.08 \pm 0.04$ & $13.69 \pm 0.05$ & & 164053.17+541057.9 & $13.44 \pm 0.02$ & $13.18 \pm 0.03$ & & $30.7 \pm 4.7$ & $-94.9 \pm 7.8$\\
16405354+2144174 & $13.47 \pm 0.02$ & $12.88 \pm 0.02$ & $12.56 \pm 0.02$ & & 164053.61+214417.2 & $12.37 \pm 0.02$ & $12.15 \pm 0.02$ & & $67.3 \pm 5.1$ & $-17.0 \pm 6.2$\\
16405511+6609282 & $14.48 \pm 0.03$ & $13.92 \pm 0.04$ & $13.59 \pm 0.04$ & & 164055.04+660928.7 & $13.41 \pm 0.02$ & $13.22 \pm 0.03$ & & $-39.7 \pm 2.1$ & $42.9 \pm 6.9$\\
16405772-8025448 & $15.67 \pm 0.07$ & $15.16 \pm 0.09$ & $14.59 \pm 0.12$ & & 164057.62-802544.3 & $14.32 \pm 0.03$ & $14.14 \pm 0.04$ & & $-25.2 \pm 1.2$ & $54.1 \pm 10.7$\\
16405798+4933403 & $13.73 \pm 0.02$ & $13.14 \pm 0.02$ & $12.87 \pm 0.02$ & & 164057.97+493341.0 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $-2.7 \pm 3.1$ & $58.3 \pm 8.4$\\
16405934-0204472 & $15.27 \pm 0.06$ & $14.56 \pm 0.05$ & $14.26 \pm 0.06$ & & 164059.29-020447.5 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $-69.0 \pm 7.8$ & $-26.6 \pm 9.8$\\
16405995+0149349 & $14.40 \pm 0.03$ & $13.86 \pm 0.03$ & $13.58 \pm 0.05$ & & 164059.89+014934.4 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $-76.3 \pm 7.9$ & $-46.2 \pm 7.7$\\
16410023+6352581 & $15.24 \pm 0.05$ & $14.65 \pm 0.06$ & $14.22 \pm 0.08$ & & 164100.25+635258.5 & $14.05 \pm 0.03$ & $13.82 \pm 0.03$ & & $12.0 \pm 2.3$ & $41.1 \pm 7.3$\\
16410194+0931014 & $15.19 \pm 0.04$ & $14.63 \pm 0.05$ & $14.27 \pm 0.07$ & & 164101.93+093100.9 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $-23.7 \pm 8.8$ & $-42.9 \pm 8.4$\\
16410212+7648507 & $15.89 \pm 0.09$ & $15.13 \pm 0.11$ & $14.78 \pm 0.14$ & & 164102.17+764849.8 & $14.59 \pm 0.03$ & $14.39 \pm 0.04$ & & $15.9 \pm 1.3$ & $-79.2 \pm 9.7$\\
16410226+6629166 & $13.78 \pm 0.02$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 164102.19+662916.7 & $12.75 \pm 0.02$ & $12.58 \pm 0.02$ & & $-33.3 \pm 1.9$ & $4.8 \pm 7.3$\\
16410282+1856231 & $12.17 \pm 0.02$ & $11.58 \pm 0.02$ & $11.30 \pm 0.02$ & & 164102.83+185619.5 & $11.11 \pm 0.02$ & $10.92 \pm 0.02$ & & $13.0 \pm 5.0$ & $-282.4 \pm 7.7$\\
16410289-0818145 & $12.71 \pm 0.02$ & $12.11 \pm 0.02$ & $11.78 \pm 0.02$ & & 164102.79-081816.5 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $-138.3 \pm 7.0$ & $-184.4 \pm 8.9$\\
16410309+2024200 & $14.44 \pm 0.03$ & $13.85 \pm 0.04$ & $13.57 \pm 0.05$ & & 164103.11+202419.1 & $13.37 \pm 0.02$ & $13.18 \pm 0.03$ & & $19.5 \pm 5.9$ & $-73.3 \pm 8.6$\\
16410429-0120436 & $16.11 \pm 0.09$ & $15.59 \pm 0.11$ & $15.29 \pm 0.18$ & & 164104.25-012044.6 & $15.08 \pm 0.04$ & $14.85 \pm 0.07$ & & $-56.8 \pm 19.5$ & $-88.9 \pm 19.7$\\
16410476+6739462 & $16.00 \pm 0.09$ & $15.45 \pm 0.12$ & $15.01 \pm 0.15$ & & 164104.38+673945.7 & $14.83 \pm 0.03$ & $14.57 \pm 0.04$ & & $-194.7 \pm 5.6$ & $-44.9 \pm 13.8$\\
16410490-0837490 & $16.69 \pm 0.15$ & $15.82 \pm 0.10$ & $15.45 \pm 0.16$ & & 164104.82-083750.2 & $15.08 \pm 0.04$ & $14.87 \pm 0.08$ & & $-99.2 \pm 19.2$ & $-107.3 \pm 20.3$\\
16410640-0745116 & $15.82 \pm 0.07$ & $15.20 \pm 0.08$ & $14.86 \pm 0.10$ & & 164106.35-074512.3 & $14.61 \pm 0.03$ & $14.42 \pm 0.06$ & & $-58.5 \pm 9.7$ & $-60.2 \pm 10.7$\\
16410736+0935227 & $15.33 \pm 0.05$ & $14.49 \pm 0.06$ & $14.14 \pm 0.06$ & & 164107.37+093520.7 & $13.91 \pm 0.03$ & $13.74 \pm 0.03$ & & $11.0 \pm 8.6$ & $-192.2 \pm 9.4$\\
16410908-0837324 & $16.41 \pm 0.10$ & $15.84 \pm 0.12$ & $15.51 \pm 0.17$ & & 164108.95-083732.6 & $14.66 \pm 0.03$ & $14.39 \pm 0.06$ & & $-174.2 \pm 19.6$ & $-21.4 \pm 18.4$\\
16411025+7028526 & $13.48 \pm 0.02$ & $12.92 \pm 0.02$ & $12.63 \pm 0.03$ & & 164110.29+702852.2 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $19.3 \pm 1.4$ & $-35.0 \pm 6.5$\\
16411069-0953507 & $16.84 \pm 0.14$ & $15.97 \pm 0.13$ & $15.46 \pm 0.18$ & & 164110.55-095351.4 & $14.94 \pm 0.04$ & $14.63 \pm 0.07$ & & $-180.5 \pm 22.9$ & $-63.5 \pm 21.7$\\
16411105+2234371 & $15.38 \pm 0.05$ & $14.81 \pm 0.07$ & $14.37 \pm 0.09$ & & 164111.00+223436.6 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $-55.8 \pm 6.7$ & $-38.6 \pm 9.5$\\
16411178+7300203 & $14.61 \pm 0.04$ & $14.10 \pm 0.04$ & $13.80 \pm 0.06$ & & 164111.87+730020.6 & $13.60 \pm 0.02$ & $13.42 \pm 0.02$ & & $34.5 \pm 1.5$ & $25.6 \pm 12.3$\\
16411453+2709529 & $16.22 \pm 0.10$ & $15.52 \pm 0.10$ & $15.06 \pm 0.12$ & & 164114.54+270951.4 & $14.60 \pm 0.03$ & $14.28 \pm 0.04$ & & $8.1 \pm 10.8$ & $-146.5 \pm 13.8$\\
16411468-0447341 & $16.30 \pm 0.12$ & $15.56 \pm 0.12$ & $15.21 \pm 0.17$ & & 164114.70-044735.2 & $14.85 \pm 0.04$ & $14.49 \pm 0.06$ & & $32.3 \pm 17.6$ & $-106.4 \pm 20.5$\\
16411591-0636307 & $13.51 \pm 0.02$ & $12.97 \pm 0.02$ & $12.65 \pm 0.03$ & & 164115.79-063631.9 & $12.48 \pm 0.03$ & $12.24 \pm 0.02$ & & $-163.5 \pm 9.6$ & $-109.5 \pm 9.2$\\
16411996+2508593 & $14.96 \pm 0.05$ & $14.37 \pm 0.06$ & $14.09 \pm 0.06$ & & 164119.96+250900.2 & $13.90 \pm 0.03$ & $13.66 \pm 0.03$ & & $2.0 \pm 7.2$ & $86.5 \pm 8.7$\\
16412036-0814072 & $16.29 \pm 0.07$ & $15.63 \pm 0.09$ & $15.15 \pm 0.13$ & & 164120.30-081407.5 & $14.93 \pm 0.04$ & $14.67 \pm 0.06$ & & $-78.2 \pm 13.5$ & $-28.1 \pm 17.9$\\
16412057-1913279 & $16.01 \pm 0.09$ & $14.50 \pm 0.05$ & $13.93 \pm 0.06$ & & 164120.53-191328.2 & $13.68 \pm 0.03$ & $13.47 \pm 0.04$ & & $-47.6 \pm 6.9$ & $-28.2 \pm 7.6$\\
16412072+2106321 & $14.25 \pm 0.02$ & $13.68 \pm 0.04$ & $13.41 \pm 0.04$ & & 164120.68+210631.7 & $13.22 \pm 0.02$ & $13.05 \pm 0.03$ & & $-46.9 \pm 5.9$ & $-35.8 \pm 6.5$\\
16412206-0341279 & $15.00 \pm 0.05$ & $14.40 \pm 0.06$ & $14.05 \pm 0.07$ & & 164122.07-034128.3 & $13.84 \pm 0.03$ & $13.66 \pm 0.04$ & & $13.1 \pm 7.3$ & $-36.3 \pm 7.5$\\
16412223+7817011 & $14.97 \pm 0.05$ & $14.40 \pm 0.06$ & $14.07 \pm 0.06$ & & 164122.38+781700.7 & $13.82 \pm 0.02$ & $13.61 \pm 0.03$ & & $43.2 \pm 1.5$ & $-39.1 \pm 12.5$\\
16412367-0633458 & $12.18 \pm 0.02$ & $11.53 \pm 0.02$ & $11.18 \pm 0.02$ & & 164123.44-063346.7 & $10.96 \pm 0.02$ & $10.74 \pm 0.02$ & & $-303.0 \pm 11.1$ & $-83.3 \pm 9.0$\\
16412639-0734084 & $14.56 \pm 0.03$ & $13.85 \pm 0.03$ & $13.54 \pm 0.04$ & & 164126.36-073408.5 & $13.37 \pm 0.03$ & $13.18 \pm 0.03$ & & $-38.0 \pm 7.6$ & $-13.7 \pm 7.8$\\
16412656-0746567 & $15.79 \pm 0.08$ & $15.00 \pm 0.06$ & $14.60 \pm 0.09$ & & 164126.60-074656.9 & $14.36 \pm 0.03$ & $14.18 \pm 0.05$ & & $51.6 \pm 8.6$ & $-16.1 \pm 8.1$\\
16412970+2341324 & $15.83 \pm 0.08$ & $15.15 \pm 0.10$ & $14.85 \pm 0.14$ & & 164129.72+234131.8 & $14.67 \pm 0.03$ & $14.48 \pm 0.05$ & & $19.2 \pm 7.0$ & $-51.4 \pm 10.0$\\
16412989+8216401 & $15.17 \pm 0.05$ & $14.60 \pm 0.07$ & $14.31 \pm 0.07$ & & 164129.57+821639.9 & $14.11 \pm 0.03$ & $13.93 \pm 0.03$ & & $-61.8 \pm 1.8$ & $-20.1 \pm 9.1$\\
16413041-8142194 & $14.10 \pm 0.03$ & $13.56 \pm 0.03$ & $13.24 \pm 0.04$ & & 164129.43-814219.9 & $12.99 \pm 0.02$ & $12.75 \pm 0.02$ & & $-210.0 \pm 5.3$ & $-50.6 \pm 8.2$\\
16413126-0640073 & $16.17 \pm 0.09$ & $15.54 \pm 0.08$ & $15.18 \pm 0.12$ & & 164131.22-064007.8 & $14.98 \pm 0.04$ & $14.74 \pm 0.07$ & & $-50.0 \pm 12.7$ & $-43.8 \pm 13.8$\\
16413198-0636362 & $14.19 \pm 0.02$ & $13.60 \pm 0.03$ & $13.32 \pm 0.03$ & & 164132.01-063636.4 & $13.12 \pm 0.03$ & $12.89 \pm 0.03$ & & $41.4 \pm 7.7$ & $-14.4 \pm 7.6$\\
16413314+1002124 & $15.26 \pm 0.04$ & $14.72 \pm 0.05$ & $14.35 \pm 0.07$ & & 164133.12+100211.9 & $14.18 \pm 0.03$ & $13.90 \pm 0.04$ & & $-24.5 \pm 8.1$ & $-52.9 \pm 9.2$\\
16413380+0611050 & $15.07 \pm 0.04$ & $14.44 \pm 0.04$ & $14.16 \pm 0.05$ & & 164133.84+061104.3 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $58.6 \pm 8.3$ & $-75.2 \pm 11.5$\\
16413440+0254184 & $13.06 \pm 0.02$ & $12.49 \pm 0.03$ & $12.16 \pm 0.02$ & & 164134.43+025417.3 & $11.99 \pm 0.02$ & $11.78 \pm 0.02$ & & $57.1 \pm 7.4$ & $-110.9 \pm 10.1$\\
16413492+0427116 & $11.50 \pm 0.02$ & $10.91 \pm 0.02$ & $10.64 \pm 0.02$ & & 164134.85+042708.0 & $10.48 \pm 0.02$ & $10.30 \pm 0.02$ & & $-103.0 \pm 7.6$ & $-358.8 \pm 12.6$\\
16413555+1102016 & $15.72 \pm 0.05$ & $15.05 \pm 0.07$ & $14.77 \pm 0.09$ & & 164135.56+110200.8 & $14.59 \pm 0.03$ & $14.37 \pm 0.05$ & & $8.3 \pm 9.4$ & $-75.9 \pm 10.6$\\
16413575+4847352 & $16.02 \pm 0.07$ & $15.33 \pm 0.09$ & $15.05 \pm 0.14$ & & 164135.74+484734.6 & $14.83 \pm 0.03$ & $14.58 \pm 0.04$ & & $-7.2 \pm 4.2$ & $-47.7 \pm 8.8$\\
16413632+5344306 & $14.97 \pm 0.03$ & $14.40 \pm 0.04$ & $14.13 \pm 0.06$ & & 164136.27+534431.2 & $13.96 \pm 0.02$ & $13.74 \pm 0.03$ & & $-42.0 \pm 3.6$ & $49.7 \pm 7.9$\\
16413705+2354254 & $14.26 \pm 0.03$ & $13.61 \pm 0.04$ & $13.32 \pm 0.04$ & & 164137.00+235426.0 & $13.06 \pm 0.02$ & $12.89 \pm 0.03$ & & $-69.2 \pm 13.0$ & $63.8 \pm 8.2$\\
16413801+8418042 & $13.12 \pm 0.02$ & $12.52 \pm 0.03$ & $12.10 \pm 0.02$ & & 164137.05+841804.9 & $11.93 \pm 0.02$ & $11.70 \pm 0.02$ & & $-138.7 \pm 3.6$ & $59.9 \pm 16.0$\\
16413991-0527422 & $15.26 \pm 0.05$ & $14.60 \pm 0.06$ & $14.29 \pm 0.07$ & & 164139.87-052741.9 & $13.98 \pm 0.03$ & $13.69 \pm 0.04$ & & $-51.8 \pm 7.7$ & $31.4 \pm 8.4$\\
16414010+2931141 & $12.90 \pm 0.02$ & $12.34 \pm 0.03$ & $12.01 \pm 0.02$ & & 164140.06+293114.1 & $11.83 \pm 0.02$ & $11.61 \pm 0.02$ & & $-44.7 \pm 6.3$ & $0.1 \pm 7.8$\\
16414065-8013184 & $16.33 \pm 0.12$ & $15.69 \pm 0.15$ & $15.28 \pm 0.19$ & & 164140.33-801316.6 & $15.01 \pm 0.03$ & $14.78 \pm 0.05$ & & $-80.3 \pm 2.4$ & $175.3 \pm 24.9$\\
16414109-0931187 & $15.43 \pm 0.05$ & $14.62 \pm 0.04$ & $14.31 \pm 0.06$ & & 164141.04-093119.3 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $-62.8 \pm 10.4$ & $-57.3 \pm 8.6$\\
16414224+6746574 & $14.78 \pm 0.04$ & $14.24 \pm 0.04$ & $13.90 \pm 0.06$ & & 164142.15+674657.7 & $13.72 \pm 0.02$ & $13.53 \pm 0.03$ & & $-42.9 \pm 2.1$ & $26.1 \pm 6.8$\\
16414263+0648427 & $15.05 \pm 0.03$ & $14.46 \pm 0.05$ & $14.18 \pm 0.06$ & & 164142.60+064843.2 & $13.94 \pm 0.03$ & $13.72 \pm 0.04$ & & $-48.0 \pm 8.2$ & $49.1 \pm 9.1$\\
16414268-0922096 & $14.78 \pm 0.04$ & $14.04 \pm 0.04$ & $13.74 \pm 0.04$ & & 164142.69-092210.0 & $13.47 \pm 0.03$ & $13.22 \pm 0.03$ & & $5.1 \pm 9.1$ & $-39.6 \pm 7.2$\\
16414282-0355040 & $14.74 \pm 0.03$ & $14.13 \pm 0.04$ & $13.79 \pm 0.06$ & & 164142.80-035504.3 & $13.64 \pm 0.03$ & $13.40 \pm 0.03$ & & $-32.9 \pm 7.8$ & $-19.8 \pm 7.1$\\
16414284-1022477 & $16.48 \pm 0.09$ & $15.77 \pm 0.12$ & $15.34 \pm 0.16$ & & 164142.75-102249.2 & $14.84 \pm 0.03$ & $14.58 \pm 0.06$ & & $-116.4 \pm 16.5$ & $-140.1 \pm 17.6$\\
16414486-0025115 & $11.45 \pm 0.02$ & $10.91 \pm 0.02$ & $10.64 \pm 0.02$ & & 164144.86-002512.4 & $10.47 \pm 0.02$ & $10.29 \pm 0.02$ & & $-0.5 \pm 8.0$ & $-81.1 \pm 7.2$\\
16414566-0139299 & $15.99 \pm 0.10$ & $15.48 \pm 0.12$ & $15.20 \pm 0.17$ & & 164145.58-013930.1 & $14.66 \pm 0.03$ & $14.46 \pm 0.05$ & & $-106.7 \pm 12.9$ & $-15.0 \pm 13.3$\\
16414599-1236187 & $15.98 \pm 0.09$ & $15.07 \pm 0.09$ & $14.73 \pm 0.12$ & & 164145.99-123617.8 & $14.42 \pm 0.03$ & $14.15 \pm 0.05$ & & $3.7 \pm 10.1$ & $71.4 \pm 10.5$\\
16414618-0324250 & $15.43 \pm 0.06$ & $14.73 \pm 0.06$ & $14.34 \pm 0.08$ & & 164146.19-032425.5 & $14.15 \pm 0.03$ & $13.87 \pm 0.04$ & & $14.6 \pm 7.7$ & $-46.0 \pm 7.8$\\
16414709+5725569 & $15.23 \pm 0.05$ & $14.72 \pm 0.06$ & $14.39 \pm 0.07$ & & 164147.05+572557.4 & $14.23 \pm 0.02$ & $14.02 \pm 0.03$ & & $-28.0 \pm 3.4$ & $49.0 \pm 7.1$\\
16414751-0332415 & $14.70 \pm 0.04$ & $14.09 \pm 0.04$ & $13.75 \pm 0.04$ & & 164147.50-033242.0 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $-22.1 \pm 7.1$ & $-44.9 \pm 7.1$\\
16415034-0415208 & $13.08 \pm 0.02$ & $12.38 \pm 0.02$ & $12.11 \pm 0.02$ & & 164150.32-041521.0 & $11.95 \pm 0.02$ & $11.75 \pm 0.02$ & & $-32.7 \pm 7.3$ & $-14.8 \pm 6.5$\\
16415151+4752272 & $12.87 \pm 0.02$ & $12.28 \pm 0.01$ & $11.97 \pm 0.02$ & & 164151.33+475229.7 & $11.80 \pm 0.02$ & $11.59 \pm 0.02$ & & $-155.3 \pm 6.9$ & $209.4 \pm 8.6$\\
16415293+1311221 & $16.61 \pm 0.13$ & $15.63 \pm 0.14$ & $15.26 \pm 0.17$ & & 164152.97+131128.0 & $14.99 \pm 0.03$ & $14.72 \pm 0.06$ & & $60.5 \pm 19.5$ & $586.2 \pm 26.7$\\
16415461+0353163 & $15.88 \pm 0.07$ & $15.37 \pm 0.12$ & $15.08 \pm 0.14$ & & 164154.56+035316.2 & $14.62 \pm 0.03$ & $14.38 \pm 0.05$ & & $-67.7 \pm 10.7$ & $-14.1 \pm 11.4$\\
16415492+0529090 & $13.83 \pm 0.02$ & $13.23 \pm 0.03$ & $12.90 \pm 0.03$ & & 164154.92+052907.1 & $12.74 \pm 0.02$ & $12.50 \pm 0.03$ & & $-6.6 \pm 7.3$ & $-189.7 \pm 8.7$\\
16415511+4932530 & $13.92 \pm 0.02$ & $13.38 \pm 0.02$ & $13.09 \pm 0.03$ & & 164155.15+493253.8 & $12.93 \pm 0.02$ & $12.71 \pm 0.02$ & & $29.2 \pm 3.7$ & $62.4 \pm 6.3$\\
16415536+2702259 & $13.68 \pm 0.03$ & $13.13 \pm 0.03$ & $12.86 \pm 0.03$ & & 164155.30+270226.7 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $-72.4 \pm 6.2$ & $69.6 \pm 7.3$\\
16415556+0043092 & $15.59 \pm 0.07$ & $14.91 \pm 0.08$ & $14.60 \pm 0.10$ & & 164155.53+004308.9 & $14.26 \pm 0.03$ & $13.99 \pm 0.04$ & & $-53.3 \pm 9.3$ & $-23.8 \pm 9.4$\\
16415619+0505454 & $13.11 \pm 0.02$ & $12.55 \pm 0.03$ & $12.26 \pm 0.03$ & & 164156.15+050544.6 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $-72.5 \pm 7.4$ & $-79.5 \pm 7.4$\\
16415735-0156228 & $16.32 \pm 0.15$ & $15.71 \pm 0.17$ & $14.79 \pm 0.14$ & & 164157.28-015622.6 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $-94.8 \pm 15.3$ & $14.0 \pm 14.6$\\
16415834+2436479 & $11.61 \pm 0.02$ & $11.04 \pm 0.03$ & $10.76 \pm 0.02$ & & 164158.29+243647.2 & $10.55 \pm 0.02$ & $10.36 \pm 0.02$ & & $-58.9 \pm 6.2$ & $-68.6 \pm 8.0$\\
16415889+6501247 & $12.19 \pm 0.02$ & $11.66 \pm 0.02$ & $11.38 \pm 0.02$ & & 164158.76+650125.4 & $11.20 \pm 0.02$ & $11.03 \pm 0.02$ & & $-69.6 \pm 2.3$ & $64.1 \pm 6.5$\\
16415920-1001474 & $14.68 \pm 0.04$ & $14.13 \pm 0.04$ & $13.73 \pm 0.05$ & & 164159.23-100147.8 & $13.51 \pm 0.03$ & $13.30 \pm 0.03$ & & $39.9 \pm 6.9$ & $-33.7 \pm 7.1$\\
16420057+2259553 & $14.72 \pm 0.04$ & $14.21 \pm 0.04$ & $13.92 \pm 0.05$ & & 164200.60+225955.1 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $31.1 \pm 6.9$ & $-24.3 \pm 7.7$\\
16420098+2644515 & $13.70 \pm 0.02$ & $13.17 \pm 0.03$ & $12.89 \pm 0.03$ & & 164200.96+264452.2 & $12.68 \pm 0.02$ & $12.45 \pm 0.02$ & & $-26.2 \pm 6.1$ & $64.2 \pm 8.1$\\
16420121-1404318 & $15.61 \pm 0.06$ & $14.89 \pm 0.08$ & $14.53 \pm 0.09$ & & 164201.18-140431.9 & $14.28 \pm 0.03$ & $14.05 \pm 0.05$ & & $-38.1 \pm 7.7$ & $-7.9 \pm 8.0$\\
16420141+0826161 & $15.05 \pm 0.04$ & $14.53 \pm 0.05$ & $14.22 \pm 0.06$ & & 164201.43+082615.4 & $14.03 \pm 0.03$ & $13.84 \pm 0.03$ & & $23.6 \pm 7.8$ & $-65.4 \pm 8.2$\\
16420186+6019133 & $15.25 \pm 0.05$ & $14.54 \pm 0.05$ & $13.78 \pm 0.05$ & & 164201.81+601913.2 & $13.44 \pm 0.02$ & $13.19 \pm 0.02$ & & $-34.2 \pm 2.8$ & $-9.3 \pm 17.2$\\
16420243+2145370 & $13.87 \pm 0.03$ & $13.34 \pm 0.04$ & $13.04 \pm 0.03$ & & 164202.48+214536.6 & $12.85 \pm 0.02$ & $12.61 \pm 0.03$ & & $63.1 \pm 6.8$ & $-38.8 \pm 7.5$\\
16420273+2716500 & $13.88 \pm 0.02$ & $13.36 \pm 0.04$ & $13.07 \pm 0.03$ & & 164202.65+271650.8 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $-114.8 \pm 7.2$ & $79.2 \pm 7.4$\\
16420275-0721095 & $15.63 \pm 0.06$ & $14.99 \pm 0.06$ & $14.54 \pm 0.08$ & & 164202.72-072109.3 & $14.37 \pm 0.03$ & $14.17 \pm 0.05$ & & $-47.3 \pm 8.1$ & $21.5 \pm 8.2$\\
16420375+6929334 & $15.39 \pm 0.05$ & $14.79 \pm 0.06$ & $14.50 \pm 0.09$ & & 164203.74+692933.0 & $14.34 \pm 0.03$ & $14.13 \pm 0.03$ & & $-3.6 \pm 1.9$ & $-40.8 \pm 7.9$\\
16420504-0227193 & $13.83 \pm 0.03$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 164205.10-022719.3 & $12.74 \pm 0.02$ & $12.51 \pm 0.02$ & & $84.2 \pm 6.9$ & $0.4 \pm 6.6$\\
16420612+3024377 & $14.84 \pm 0.03$ & $14.32 \pm 0.04$ & $13.93 \pm 0.05$ & & 164206.07+302437.8 & $13.73 \pm 0.03$ & $13.49 \pm 0.03$ & & $-61.7 \pm 7.4$ & $7.4 \pm 11.0$\\
16420616+1944369 & $14.99 \pm 0.04$ & $14.38 \pm 0.05$ & $14.02 \pm 0.05$ & & 164206.16+194436.4 & $13.86 \pm 0.03$ & $13.69 \pm 0.03$ & & $-2.6 \pm 7.8$ & $-50.9 \pm 8.8$\\
16420807-1030059 & $16.60 \pm 0.13$ & $15.87 \pm 0.13$ & $15.36 \pm 0.17$ & & 164208.02-103007.1 & $14.87 \pm 0.04$ & $14.67 \pm 0.07$ & & $-70.4 \pm 16.9$ & $-111.0 \pm 17.6$\\
16420865+2239400 & $15.32 \pm 0.05$ & $14.78 \pm 0.07$ & $14.32 \pm 0.07$ & & 164208.64+223939.5 & $14.14 \pm 0.03$ & $13.88 \pm 0.04$ & & $-8.8 \pm 7.1$ & $-50.7 \pm 8.2$\\
16420942-0434505 & $16.43 \pm 0.11$ & $15.66 \pm 0.14$ & $15.35 \pm 0.20$ & & 164209.81-043456.4 & $14.76 \pm 0.03$ & $14.36 \pm 0.05$ & & $520.8 \pm 23.2$ & $-527.8 \pm 23.9$\\
16421014+5003079 & $16.55 \pm 0.11$ & $15.68 \pm 0.12$ & $15.31 \pm 0.18$ & & 164210.07+500308.1 & $15.08 \pm 0.03$ & $14.77 \pm 0.04$ & & $-59.1 \pm 9.1$ & $15.6 \pm 21.6$\\
16421058+2150287 & $14.08 \pm 0.03$ & $13.51 \pm 0.03$ & $13.17 \pm 0.04$ & & 164210.59+215029.1 & $12.98 \pm 0.02$ & $12.76 \pm 0.03$ & & $11.3 \pm 6.7$ & $37.9 \pm 7.5$\\
16421123+0634393 & $14.71 \pm 0.03$ & $14.18 \pm 0.04$ & $13.87 \pm 0.05$ & & 164211.20+063439.2 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $-54.1 \pm 8.0$ & $-11.3 \pm 8.1$\\
16421378+1203477 & $15.47 \pm 0.05$ & $14.83 \pm 0.07$ & $14.48 \pm 0.09$ & & 164213.73+120347.5 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $-70.7 \pm 9.7$ & $-15.9 \pm 8.5$\\
16421449+0809564 & $16.69 \pm 0.13$ & $15.86 \pm 0.12$ & $15.20 \pm 0.16$ & & 164214.54+080954.4 & $14.94 \pm 0.03$ & $14.70 \pm 0.06$ & & $77.9 \pm 17.3$ & $-198.1 \pm 17.7$\\
16421496+0106133 & $15.07 \pm 0.04$ & $14.36 \pm 0.05$ & $13.80 \pm 0.05$ & & 164215.02+010612.7 & $13.64 \pm 0.03$ & $13.36 \pm 0.03$ & & $87.4 \pm 8.9$ & $-60.4 \pm 10.4$\\
16421509+0016405 & $15.88 \pm 0.09$ & $15.29 \pm 0.09$ & $14.93 \pm 0.14$ & & 164215.12+001640.2 & $14.51 \pm 0.03$ & $14.31 \pm 0.05$ & & $48.2 \pm 9.8$ & $-33.9 \pm 14.7$\\
16421521+1714029 & $11.94 \pm 0.02$ & $11.38 \pm 0.02$ & $11.11 \pm 0.02$ & & 164215.18+171402.2 & $10.94 \pm 0.02$ & $10.77 \pm 0.02$ & & $-31.9 \pm 5.2$ & $-56.3 \pm 6.9$\\
16421569+2511330 & $15.43 \pm 0.05$ & $14.88 \pm 0.07$ & $14.54 \pm 0.08$ & & 164215.69+251132.3 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $9.3 \pm 7.2$ & $-68.9 \pm 8.6$\\
16421598-0837084 & $12.97 \pm 0.02$ & $12.39 \pm 0.03$ & $12.10 \pm 0.02$ & & 164215.90-083707.6 & $11.89 \pm 0.02$ & $11.69 \pm 0.02$ & & $-103.8 \pm 8.2$ & $70.4 \pm 8.9$\\
16421910+1007513 & $15.76 \pm 0.06$ & $15.25 \pm 0.07$ & $14.82 \pm 0.12$ & & 164219.10+100752.2 & $14.50 \pm 0.03$ & $14.21 \pm 0.04$ & & $3.1 \pm 9.4$ & $91.1 \pm 10.7$\\
16421929+1827548 & $14.75 \pm 0.04$ & $14.18 \pm 0.04$ & $13.85 \pm 0.06$ & & 164219.35+182753.2 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $56.7 \pm 5.7$ & $-119.2 \pm 7.6$\\
16421964+7451298 & $14.76 \pm 0.04$ & $14.25 \pm 0.05$ & $13.85 \pm 0.07$ & & 164219.52+745129.7 & $13.66 \pm 0.02$ & $13.44 \pm 0.03$ & & $-43.4 \pm 1.5$ & $-9.8 \pm 8.1$\\
16421989+1508575 & $14.20 \pm 0.03$ & $13.61 \pm 0.03$ & $13.32 \pm 0.04$ & & 164219.92+150857.8 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $31.7 \pm 5.5$ & $18.0 \pm 5.8$\\
16422129-1354349 & $15.61 \pm 0.07$ & $14.68 \pm 0.08$ & $14.39 \pm 0.09$ & & 164221.28-135434.1 & $14.08 \pm 0.05$ & $13.89 \pm 0.07$ & & $-2.0 \pm 8.2$ & $64.5 \pm 12.4$\\
16422190-1007480 & $13.57 \pm 0.03$ & $12.84 \pm 0.03$ & $12.56 \pm 0.03$ & & 164221.89-100748.5 & $12.34 \pm 0.02$ & $12.17 \pm 0.02$ & & $-10.0 \pm 6.5$ & $-48.5 \pm 6.6$\\
16422213+1339223 & $14.73 \pm 0.03$ & $14.16 \pm 0.04$ & $13.79 \pm 0.06$ & & 164222.09+133922.4 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $-55.4 \pm 7.2$ & $5.4 \pm 6.8$\\
16422294+6857102 & $15.80 \pm 0.07$ & $15.26 \pm 0.10$ & $14.82 \pm 0.14$ & & 164222.88+685711.3 & $14.66 \pm 0.03$ & $14.46 \pm 0.04$ & & $-30.1 \pm 2.1$ & $103.7 \pm 9.1$\\
16422422-0850195 & $15.19 \pm 0.05$ & $14.46 \pm 0.05$ & $14.00 \pm 0.06$ & & 164224.25-085020.2 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $37.9 \pm 7.1$ & $-56.2 \pm 8.1$\\
16422464+1403485 & $14.12 \pm 0.03$ & $13.54 \pm 0.02$ & $13.20 \pm 0.04$ & & 164224.59+140347.4 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $-51.6 \pm 6.2$ & $-89.3 \pm 6.0$\\
16422477+5313056 & $14.70 \pm 0.03$ & $14.12 \pm 0.03$ & $13.83 \pm 0.05$ & & 164224.74+531306.7 & $13.60 \pm 0.02$ & $13.40 \pm 0.03$ & & $-24.9 \pm 2.9$ & $89.1 \pm 6.5$\\
16422486-0614210 & $12.95 \pm 0.03$ & $12.33 \pm 0.02$ & $12.03 \pm 0.03$ & & 164224.81-061421.3 & $11.87 \pm 0.02$ & $11.70 \pm 0.02$ & & $-62.8 \pm 6.6$ & $-31.2 \pm 6.4$\\
16422528-0313211 & $13.98 \pm 0.03$ & $13.38 \pm 0.03$ & $13.09 \pm 0.04$ & & 164225.27-031321.6 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $-3.8 \pm 6.7$ & $-40.5 \pm 6.7$\\
16422583+0607047 & $14.99 \pm 0.05$ & $14.47 \pm 0.06$ & $14.10 \pm 0.07$ & & 164225.81+060704.1 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $-30.6 \pm 8.6$ & $-57.7 \pm 9.9$\\
16422653+0013015 & $16.15 \pm 0.11$ & $15.54 \pm 0.15$ & $15.14 \pm 0.16$ & & 164226.57+001300.2 & $14.97 \pm 0.03$ & $14.73 \pm 0.07$ & & $55.3 \pm 17.9$ & $-133.6 \pm 21.1$\\
16422733-0111057 & $13.94 \pm 0.03$ & $13.30 \pm 0.03$ & $13.03 \pm 0.04$ & & 164227.32-011106.4 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $-0.8 \pm 6.5$ & $-61.5 \pm 8.2$\\
16422788-1942350 & $15.23 \pm 0.04$ & $13.72 \pm 0.04$ & $13.04 \pm 0.03$ & & 164227.81-194235.9 & $12.81 \pm 0.02$ & $12.40 \pm 0.03$ & & $-81.1 \pm 5.9$ & $-70.4 \pm 6.4$\\
16422853+5315436 & $15.91 \pm 0.07$ & $15.22 \pm 0.09$ & $14.89 \pm 0.12$ & & 164228.57+531543.8 & $14.59 \pm 0.03$ & $14.39 \pm 0.04$ & & $30.1 \pm 3.5$ & $13.8 \pm 7.5$\\
16422983-0655120 & $14.52 \pm 0.03$ & $13.80 \pm 0.04$ & $13.48 \pm 0.03$ & & 164229.81-065512.3 & $13.32 \pm 0.03$ & $13.15 \pm 0.03$ & & $-36.0 \pm 7.0$ & $-26.2 \pm 7.0$\\
16423030+2020482 & $16.22 \pm 0.11$ & $15.31 \pm 0.12$ & $14.67 \pm 0.12$ & & 164230.26+202048.1 & $14.48 \pm 0.03$ & $14.22 \pm 0.04$ & & $-51.8 \pm 9.3$ & $-5.7 \pm 10.4$\\
16423062+5343416 & $16.07 \pm 0.08$ & $15.36 \pm 0.09$ & $15.05 \pm 0.15$ & & 164230.70+534341.4 & $14.86 \pm 0.03$ & $14.64 \pm 0.04$ & & $60.8 \pm 6.9$ & $-16.6 \pm 10.4$\\
16423082-0304324 & $16.26 \pm 0.12$ & $15.42 \pm 0.13$ & $15.04 \pm 0.16$ & & 164230.73-030433.4 & $14.82 \pm 0.03$ & $14.59 \pm 0.06$ & & $-108.1 \pm 13.6$ & $-82.3 \pm 15.3$\\
16423092-0531283 & $15.23 \pm 0.05$ & $14.51 \pm 0.06$ & $14.24 \pm 0.09$ & & 164230.92-053129.0 & $13.82 \pm 0.03$ & $13.65 \pm 0.04$ & & $-6.7 \pm 7.9$ & $-57.9 \pm 7.5$\\
16423108+5230046 & $14.01 \pm 0.03$ & $13.50 \pm 0.03$ & $13.21 \pm 0.03$ & & 164230.97+523005.7 & $13.03 \pm 0.02$ & $12.85 \pm 0.02$ & & $-84.1 \pm 3.3$ & $88.8 \pm 7.0$\\
16423191+4942085 & $16.87 \pm 0.15$ & $15.81 \pm 0.15$ & $15.18 \pm 0.16$ & & 164231.82+494208.1 & $14.68 \pm 0.03$ & $14.43 \pm 0.04$ & & $-75.6 \pm 9.1$ & $-34.5 \pm 20.0$\\
16423207+0309515 & $14.19 \pm 0.03$ & $13.63 \pm 0.04$ & $13.32 \pm 0.04$ & & 164232.04+030952.5 & $13.16 \pm 0.03$ & $12.95 \pm 0.03$ & & $-46.4 \pm 8.5$ & $102.4 \pm 14.9$\\
16423229-0728591 & $14.82 \pm 0.03$ & $14.17 \pm 0.03$ & $13.87 \pm 0.04$ & & 164232.25-072858.8 & $13.61 \pm 0.03$ & $13.37 \pm 0.03$ & & $-53.5 \pm 7.1$ & $25.9 \pm 7.2$\\
16423496-0410051 & $15.83 \pm 0.09$ & $15.01 \pm 0.09$ & $14.71 \pm 0.15$ & & 164235.00-041006.2 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $50.7 \pm 9.3$ & $-96.4 \pm 11.8$\\
16423544+5853429 & $13.97 \pm 0.02$ & $13.32 \pm 0.02$ & $13.04 \pm 0.03$ & & 164235.33+585343.4 & $12.88 \pm 0.02$ & $12.69 \pm 0.02$ & & $-76.3 \pm 4.1$ & $46.7 \pm 10.6$\\
16423545-1034220 & $16.52 \pm 0.12$ & $15.75 \pm 0.11$ & $15.40 \pm 0.17$ & & 164235.34-103423.0 & $15.19 \pm 0.04$ & $14.88 \pm 0.07$ & & $-142.0 \pm 18.8$ & $-88.3 \pm 18.0$\\
16423591+2426093 & $11.44 \pm 0.02$ & $10.91 \pm 0.03$ & $10.61 \pm 0.02$ & & 164235.87+242609.6 & $10.45 \pm 0.02$ & $10.26 \pm 0.02$ & & $-48.3 \pm 6.7$ & $29.9 \pm 7.7$\\
16423636+2211344 & $13.44 \pm 0.02$ & $12.84 \pm 0.02$ & $12.51 \pm 0.03$ & & 164236.31+221134.2 & $12.32 \pm 0.02$ & $12.10 \pm 0.02$ & & $-54.8 \pm 5.0$ & $-16.6 \pm 5.5$\\
16423734-0540110 & $16.15 \pm 0.11$ & $15.42 \pm 0.12$ & $14.62 \pm 0.12$ & & 164237.34-054009.2 & $14.23 \pm 0.03$ & $13.97 \pm 0.05$ & & $-3.8 \pm 11.4$ & $157.0 \pm 12.7$\\
16423855+7105493 & $15.48 \pm 0.05$ & $14.97 \pm 0.08$ & $14.49 \pm 0.09$ & & 164238.52+710549.7 & $14.27 \pm 0.03$ & $14.11 \pm 0.03$ & & $-16.1 \pm 1.7$ & $32.8 \pm 7.8$\\
16423978+1041078 & $15.94 \pm 0.07$ & $15.42 \pm 0.08$ & $15.08 \pm 0.14$ & & 164239.75+104107.6 & $14.80 \pm 0.03$ & $14.54 \pm 0.05$ & & $-49.0 \pm 10.0$ & $-26.7 \pm 11.0$\\
16424226+6323217 & $16.08 \pm 0.10$ & $15.51 \pm 0.14$ & $15.18 \pm 0.14$ & & 164242.14+632321.3 & $14.73 \pm 0.03$ & $14.53 \pm 0.04$ & & $-80.3 \pm 5.7$ & $-38.6 \pm 17.6$\\
16424244+1120320 & $15.13 \pm 0.05$ & $14.54 \pm 0.04$ & $14.21 \pm 0.06$ & & 164242.47+112031.7 & $14.05 \pm 0.03$ & $13.80 \pm 0.04$ & & $45.3 \pm 8.9$ & $-37.1 \pm 9.1$\\
16424284-1344466 & $14.02 \pm 0.03$ & $13.34 \pm 0.03$ & $13.04 \pm 0.04$ & & 164242.81-134447.2 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $-44.8 \pm 6.0$ & $-48.4 \pm 6.3$\\
16424438-0636402 & $13.76 \pm 0.03$ & $13.06 \pm 0.02$ & $12.70 \pm 0.03$ & & 164244.39-063640.6 & $12.49 \pm 0.03$ & $12.30 \pm 0.02$ & & $25.7 \pm 6.6$ & $-32.3 \pm 6.6$\\
16424527-0557355 & $14.85 \pm 0.03$ & $14.18 \pm 0.04$ & $13.91 \pm 0.04$ & & 164245.24-055735.8 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $-36.9 \pm 8.0$ & $-31.2 \pm 7.4$\\
16424737-0154371 & $13.48 \pm 0.02$ & $12.83 \pm 0.02$ & $12.54 \pm 0.03$ & & 164247.33-015438.8 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-55.7 \pm 8.1$ & $-156.9 \pm 9.4$\\
16424757+0936386 & $16.76 \pm 0.14$ & $15.97 \pm 0.14$ & $15.25 \pm 0.18$ & & 164247.52+093637.0 & $15.02 \pm 0.07$ & $14.79 \pm 0.09$ & & $-70.0 \pm 20.7$ & $-153.7 \pm 27.3$\\
16424852-1037237 & $16.59 \pm 0.10$ & $16.00 \pm 0.13$ & $15.59 \pm 0.21$ & & 164248.51-103722.3 & $15.37 \pm 0.04$ & $15.11 \pm 0.09$ & & $-10.0 \pm 21.6$ & $127.6 \pm 23.1$\\
16424865+2702287 & $13.55 \pm 0.02$ & $12.95 \pm 0.03$ & $12.60 \pm 0.03$ & & 164248.63+270227.3 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $-27.3 \pm 6.6$ & $-132.5 \pm 7.7$\\
16424869+1709533 & $14.35 \pm 0.03$ & $13.79 \pm 0.03$ & $13.47 \pm 0.05$ & & 164248.68+170954.7 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $-7.0 \pm 5.5$ & $109.0 \pm 6.3$\\
16424989+4605516 & $13.36 \pm 0.02$ & $12.78 \pm 0.01$ & $12.51 \pm 0.02$ & & 164249.91+460551.1 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $14.3 \pm 3.4$ & $-39.8 \pm 8.2$\\
16425042-0423561 & $12.59 \pm 0.02$ & $12.08 \pm 0.03$ & $11.73 \pm 0.03$ & & 164250.39-042358.4 & $11.51 \pm 0.02$ & $11.30 \pm 0.02$ & & $-48.6 \pm 8.8$ & $-204.1 \pm 10.5$\\
16425119-0521432 & $15.62 \pm 0.07$ & $14.89 \pm 0.08$ & $14.53 \pm 0.10$ & & 164251.17-052143.7 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $-29.3 \pm 8.3$ & $-50.1 \pm 9.9$\\
16425143+1038191 & $15.39 \pm 0.05$ & $14.80 \pm 0.05$ & $14.36 \pm 0.06$ & & 164251.34+103819.4 & $14.06 \pm 0.03$ & $13.79 \pm 0.04$ & & $-129.0 \pm 8.7$ & $31.3 \pm 9.1$\\
16425207+7452330 & $11.23 \pm 0.02$ & $10.68 \pm 0.02$ & $10.39 \pm 0.02$ & & 164251.96+745235.7 & $10.22 \pm 0.02$ & $10.04 \pm 0.02$ & & $-36.7 \pm 1.3$ & $235.4 \pm 9.7$\\
16425253+2806216 & $12.98 \pm 0.02$ & $12.41 \pm 0.03$ & $12.11 \pm 0.02$ & & 164252.50+280621.7 & $11.89 \pm 0.02$ & $11.67 \pm 0.02$ & & $-39.7 \pm 6.5$ & $10.0 \pm 7.8$\\
16425587-1021412 & $16.92 \pm 0.19$ & $15.80 \pm 0.12$ & $14.87 \pm 0.11$ & & 164255.82-102140.9 & $14.49 \pm 0.03$ & $14.21 \pm 0.05$ & & $-67.0 \pm 12.2$ & $22.2 \pm 14.1$\\
16425775+0034231 & $12.69 \pm 0.02$ & $12.16 \pm 0.03$ & $11.81 \pm 0.02$ & & 164257.72+003422.8 & $11.65 \pm 0.02$ & $11.44 \pm 0.02$ & & $-40.3 \pm 8.2$ & $-28.5 \pm 11.7$\\
16425975-0026153 & $15.34 \pm 0.06$ & $14.77 \pm 0.08$ & $14.35 \pm 0.10$ & & 164259.76-002615.9 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $25.1 \pm 9.0$ & $-45.9 \pm 9.8$\\
16430068-0731455 & $15.92 \pm 0.08$ & $15.20 \pm 0.09$ & $14.90 \pm 0.12$ & & 164300.70-073146.2 & $14.70 \pm 0.03$ & $14.52 \pm 0.06$ & & $29.9 \pm 9.5$ & $-62.8 \pm 9.8$\\
16430068-1354252 & $15.56 \pm 0.06$ & $14.72 \pm 0.08$ & $14.36 \pm 0.08$ & & 164300.65-135425.3 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $-37.4 \pm 7.0$ & $-10.0 \pm 7.3$\\
16430399+1015192 & $14.31 \pm 0.03$ & $13.72 \pm 0.04$ & $13.44 \pm 0.03$ & & 164303.99+101517.9 & $13.22 \pm 0.03$ & $13.02 \pm 0.03$ & & $-1.1 \pm 7.4$ & $-130.3 \pm 8.3$\\
16430419+5529019 & $15.25 \pm 0.04$ & $14.73 \pm 0.06$ & $14.40 \pm 0.08$ & & 164304.13+552902.1 & $14.14 \pm 0.02$ & $13.93 \pm 0.03$ & & $-46.3 \pm 3.8$ & $17.2 \pm 8.4$\\
16430495+7701112 & $15.06 \pm 0.05$ & $14.39 \pm 0.05$ & $14.10 \pm 0.08$ & & 164304.92+770110.6 & $13.89 \pm 0.02$ & $13.71 \pm 0.03$ & & $-10.1 \pm 1.0$ & $-56.6 \pm 7.6$\\
16430646+0912069 & $15.98 \pm 0.08$ & $15.43 \pm 0.10$ & $15.09 \pm 0.13$ & & 164306.49+091208.4 & $14.56 \pm 0.03$ & $14.37 \pm 0.05$ & & $44.4 \pm 10.3$ & $143.9 \pm 11.2$\\
16430684-0405324 & $14.64 \pm 0.04$ & $14.04 \pm 0.05$ & $13.67 \pm 0.06$ & & 164306.90-040532.8 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $80.0 \pm 10.2$ & $-35.4 \pm 11.0$\\
16430812+5027362 & $16.06 \pm 0.07$ & $15.51 \pm 0.11$ & $15.24 \pm 0.17$ & & 164308.03+502736.1 & $14.97 \pm 0.03$ & $14.78 \pm 0.05$ & & $-75.8 \pm 4.8$ & $-7.4 \pm 9.3$\\
16430905+2655086 & $15.43 \pm 0.06$ & $14.87 \pm 0.08$ & $14.45 \pm 0.08$ & & 164309.06+265509.2 & $14.26 \pm 0.03$ & $14.04 \pm 0.04$ & & $7.9 \pm 7.4$ & $63.5 \pm 8.3$\\
16430942+3135228 & $15.34 \pm 0.04$ & $14.81 \pm 0.06$ & $14.40 \pm 0.08$ & & 164309.39+313523.5 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $-38.8 \pm 6.3$ & $65.7 \pm 8.2$\\
16431036+0425131 & $13.99 \pm 0.03$ & $13.43 \pm 0.03$ & $13.07 \pm 0.02$ & & 164310.36+042512.2 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $-4.8 \pm 7.4$ & $-88.2 \pm 8.5$\\
16431135+2034183 & $15.82 \pm 0.06$ & $14.96 \pm 0.07$ & $14.63 \pm 0.10$ & & 164311.38+203417.8 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $40.0 \pm 8.6$ & $-44.5 \pm 8.9$\\
16431211+2410275 & $14.44 \pm 0.03$ & $13.86 \pm 0.05$ & $13.47 \pm 0.04$ & & 164312.07+241027.0 & $13.31 \pm 0.03$ & $13.07 \pm 0.03$ & & $-51.6 \pm 11.4$ & $-56.8 \pm 10.0$\\
16431321+2941107 & $15.03 \pm 0.04$ & $14.48 \pm 0.05$ & $14.16 \pm 0.06$ & & 164313.18+294109.9 & $14.00 \pm 0.03$ & $13.82 \pm 0.03$ & & $-38.4 \pm 6.4$ & $-74.9 \pm 8.0$\\
16431405+5200216 & $15.08 \pm 0.04$ & $14.38 \pm 0.04$ & $14.04 \pm 0.06$ & & 164313.98+520022.9 & $13.83 \pm 0.02$ & $13.58 \pm 0.03$ & & $-56.6 \pm 3.2$ & $107.7 \pm 9.5$\\
16431425+0756252 & $12.80 \pm 0.02$ & $12.22 \pm 0.03$ & $11.94 \pm 0.02$ & & 164314.27+075624.8 & $11.76 \pm 0.02$ & $11.57 \pm 0.02$ & & $23.9 \pm 7.9$ & $-37.4 \pm 7.0$\\
16431459-0032282 & $16.04 \pm 0.08$ & $15.32 \pm 0.10$ & $14.70 \pm 0.12$ & & 164314.52-003228.7 & $14.55 \pm 0.03$ & $14.25 \pm 0.05$ & & $-94.1 \pm 11.1$ & $-42.6 \pm 11.7$\\
16431586-0501080 & $14.77 \pm 0.04$ & $14.09 \pm 0.04$ & $13.81 \pm 0.05$ & & 164315.84-050108.4 & $13.57 \pm 0.03$ & $13.40 \pm 0.03$ & & $-23.6 \pm 8.0$ & $-42.3 \pm 8.2$\\
16431589-0639455 & $13.70 \pm 0.03$ & $13.00 \pm 0.02$ & $12.70 \pm 0.03$ & & 164315.85-063946.1 & $12.54 \pm 0.02$ & $12.36 \pm 0.02$ & & $-59.3 \pm 6.6$ & $-50.1 \pm 6.6$\\
16431598+0926241 & $12.83 \pm 0.02$ & $12.32 \pm 0.03$ & $11.96 \pm 0.02$ & & 164315.93+092623.5 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $-60.9 \pm 7.3$ & $-58.9 \pm 7.3$\\
16431678-0647073 & $15.50 \pm 0.05$ & $14.68 \pm 0.05$ & $14.40 \pm 0.07$ & & 164316.74-064706.9 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $-42.7 \pm 7.6$ & $30.4 \pm 7.8$\\
16431730+3113048 & $13.88 \pm 0.02$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 164317.29+311304.1 & $12.81 \pm 0.02$ & $12.63 \pm 0.02$ & & $-13.0 \pm 5.2$ & $-59.9 \pm 8.3$\\
16431831+2756292 & $13.89 \pm 0.03$ & $13.29 \pm 0.04$ & $13.01 \pm 0.03$ & & 164318.27+275629.0 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $-47.5 \pm 6.6$ & $-26.5 \pm 7.9$\\
16431838+6958327 & $15.97 \pm 0.09$ & $15.38 \pm 0.09$ & $14.93 \pm 0.14$ & & 164318.38+695833.9 & $14.67 \pm 0.03$ & $14.44 \pm 0.04$ & & $-1.4 \pm 2.0$ & $106.9 \pm 11.3$\\
16432003+0946107 & $12.56 \pm 0.02$ & $11.98 \pm 0.03$ & $11.70 \pm 0.02$ & & 164319.95+094610.8 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $-111.6 \pm 7.5$ & $12.9 \pm 7.0$\\
16432221-0626090 & $14.18 \pm 0.03$ & $13.48 \pm 0.03$ & $13.08 \pm 0.03$ & & 164322.18-062609.5 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $-48.4 \pm 7.6$ & $-48.0 \pm 7.5$\\
16432576+4712077 & $13.31 \pm 0.02$ & $12.74 \pm 0.02$ & $12.43 \pm 0.02$ & & 164325.72+471208.4 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $-40.3 \pm 3.6$ & $65.4 \pm 6.1$\\
16432686-0514264 & $14.50 \pm 0.03$ & $13.86 \pm 0.03$ & $13.53 \pm 0.04$ & & 164326.85-051426.9 & $13.27 \pm 0.03$ & $13.08 \pm 0.03$ & & $-20.7 \pm 7.6$ & $-40.9 \pm 8.4$\\
16432732+1317415 & $15.89 \pm 0.09$ & $15.34 \pm 0.11$ & $14.65 \pm 0.11$ & & 164327.29+131741.0 & $14.14 \pm 0.03$ & $13.86 \pm 0.04$ & & $-36.5 \pm 9.5$ & $-42.5 \pm 10.0$\\
16432884-0022434 & $16.02 \pm 0.09$ & $15.50 \pm 0.12$ & $15.18 \pm 0.17$ & & 164328.78-002243.1 & $14.83 \pm 0.03$ & $14.57 \pm 0.06$ & & $-86.3 \pm 15.1$ & $26.6 \pm 15.9$\\
16432894+5537165 & $14.73 \pm 0.03$ & $14.14 \pm 0.03$ & $13.80 \pm 0.05$ & & 164328.88+553716.9 & $13.61 \pm 0.02$ & $13.43 \pm 0.03$ & & $-49.4 \pm 3.7$ & $33.2 \pm 6.8$\\
16432985+2902382 & $15.81 \pm 0.08$ & $15.22 \pm 0.11$ & $14.90 \pm 0.11$ & & 164329.84+290237.7 & $14.60 \pm 0.03$ & $14.43 \pm 0.05$ & & $-15.6 \pm 8.0$ & $-54.4 \pm 10.6$\\
16433066-0520034 & $14.97 \pm 0.04$ & $14.25 \pm 0.05$ & $13.89 \pm 0.06$ & & 164330.62-052003.5 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-53.9 \pm 7.8$ & $-7.6 \pm 8.5$\\
16433141+6420022 & $12.55 \pm 0.02$ & $12.04 \pm 0.03$ & $11.76 \pm 0.02$ & & 164331.43+642001.0 & $11.54 \pm 0.02$ & $11.34 \pm 0.02$ & & $15.7 \pm 2.0$ & $-116.4 \pm 10.1$\\
16433236-0639040 & $12.28 \pm 0.03$ & $11.69 \pm 0.02$ & $11.36 \pm 0.02$ & & 164332.43-063904.5 & $11.18 \pm 0.02$ & $10.98 \pm 0.02$ & & $89.4 \pm 7.4$ & $-48.0 \pm 6.4$\\
16433316+1216283 & $14.27 \pm 0.03$ & $13.75 \pm 0.04$ & $13.40 \pm 0.03$ & & 164333.10+121627.2 & $13.22 \pm 0.02$ & $12.99 \pm 0.03$ & & $-77.0 \pm 7.4$ & $-107.4 \pm 7.9$\\
16433593+1541365 & $13.43 \pm 0.03$ & $12.89 \pm 0.03$ & $12.55 \pm 0.02$ & & 164335.99+154136.6 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $84.2 \pm 8.7$ & $5.0 \pm 15.5$\\
16433636+0019580 & $15.03 \pm 0.04$ & $14.39 \pm 0.07$ & $14.11 \pm 0.06$ & & 164336.39+001957.9 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $40.0 \pm 8.0$ & $-2.4 \pm 11.3$\\
16433665-0851399 & $15.82 \pm 0.07$ & $14.97 \pm 0.08$ & $14.66 \pm 0.11$ & & 164336.62-085141.4 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $-40.7 \pm 8.5$ & $-127.5 \pm 9.1$\\
16433751-0510347 & $16.10 \pm 0.13$ & $15.43 \pm 0.13$ & $14.71 \pm 0.13$ & & 164337.52-051034.0 & $13.85 \pm 0.03$ & $13.59 \pm 0.04$ & & $21.2 \pm 10.2$ & $60.7 \pm 11.9$\\
16433800+2726286 & $13.82 \pm 0.02$ & $13.30 \pm 0.03$ & $13.03 \pm 0.03$ & & 164337.99+272628.0 & $12.86 \pm 0.02$ & $12.66 \pm 0.02$ & & $-12.4 \pm 5.9$ & $-57.9 \pm 7.2$\\
16433826+2455115 & $12.40 \pm 0.02$ & $11.88 \pm 0.03$ & $11.56 \pm 0.02$ & & 164338.23+245511.5 & $11.39 \pm 0.02$ & $11.20 \pm 0.02$ & & $-44.8 \pm 6.8$ & $2.7 \pm 7.0$\\
16433834+6435384 & $13.64 \pm 0.02$ & $13.09 \pm 0.03$ & $12.80 \pm 0.02$ & & 164338.21+643538.8 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $-74.6 \pm 2.7$ & $44.6 \pm 7.8$\\
16433947+1747444 & $14.41 \pm 0.03$ & $13.82 \pm 0.04$ & $13.48 \pm 0.04$ & & 164339.43+174744.7 & $13.27 \pm 0.02$ & $13.03 \pm 0.03$ & & $-50.0 \pm 8.5$ & $27.1 \pm 7.5$\\
16433948+6955548 & $13.35 \pm 0.02$ & $12.77 \pm 0.02$ & $12.44 \pm 0.02$ & & 164339.45+695555.1 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $-13.7 \pm 1.3$ & $29.3 \pm 6.5$\\
16434068-0851104 & $16.34 \pm 0.09$ & $15.61 \pm 0.12$ & $15.06 \pm 0.16$ & & 164340.68-085109.2 & $14.82 \pm 0.04$ & $14.52 \pm 0.07$ & & $6.4 \pm 15.4$ & $101.2 \pm 18.1$\\
16434076-1246480 & $15.82 \pm 0.08$ & $15.15 \pm 0.10$ & $14.88 \pm 0.12$ & & 164340.72-124648.2 & $14.59 \pm 0.03$ & $14.40 \pm 0.06$ & & $-39.5 \pm 8.4$ & $-18.2 \pm 8.9$\\
16434174-0652419 & $15.32 \pm 0.05$ & $14.65 \pm 0.05$ & $14.24 \pm 0.05$ & & 164341.77-065242.7 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $44.8 \pm 8.4$ & $-70.8 \pm 8.0$\\
16434245+2425475 & $15.94 \pm 0.09$ & $15.36 \pm 0.13$ & $15.09 \pm 0.13$ & & 164342.39+242547.5 & $14.63 \pm 0.03$ & $14.36 \pm 0.04$ & & $-79.7 \pm 12.2$ & $3.7 \pm 11.0$\\
16434696+6943410 & $13.79 \pm 0.02$ & $13.22 \pm 0.02$ & $12.91 \pm 0.03$ & & 164346.92+694341.7 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $-22.0 \pm 1.4$ & $67.6 \pm 6.6$\\
16434868-1109516 & $15.52 \pm 0.07$ & $14.77 \pm 0.07$ & $14.50 \pm 0.09$ & & 164348.65-110951.2 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $-36.3 \pm 8.1$ & $32.6 \pm 7.9$\\
16435043-0937046 & $13.91 \pm 0.03$ & $13.15 \pm 0.02$ & $12.83 \pm 0.02$ & & 164350.40-093705.0 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $-38.8 \pm 6.6$ & $-30.5 \pm 6.6$\\
16435044+2325451 & $16.16 \pm 0.09$ & $15.59 \pm 0.11$ & $15.20 \pm 0.16$ & & 164350.44+232541.8 & $14.78 \pm 0.03$ & $14.60 \pm 0.05$ & & $2.1 \pm 15.2$ & $-298.0 \pm 20.0$\\
16435064+3256559 & $13.47 \pm 0.02$ & $12.87 \pm 0.02$ & $12.58 \pm 0.02$ & & 164350.60+325655.8 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $-43.3 \pm 5.1$ & $-11.2 \pm 7.3$\\
16435326+7306070 & $15.23 \pm 0.05$ & $14.63 \pm 0.06$ & $14.05 \pm 0.08$ & & 164353.23+730608.1 & $13.86 \pm 0.02$ & $13.58 \pm 0.03$ & & $-13.7 \pm 1.3$ & $94.7 \pm 12.5$\\
16435489-0519265 & $14.26 \pm 0.04$ & $13.50 \pm 0.03$ & $13.19 \pm 0.04$ & & 164354.85-051926.8 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $-42.1 \pm 7.4$ & $-30.4 \pm 6.6$\\
16435504+2509563 & $15.03 \pm 0.04$ & $14.40 \pm 0.05$ & $14.06 \pm 0.05$ & & 164355.03+250955.7 & $13.88 \pm 0.03$ & $13.63 \pm 0.03$ & & $-7.2 \pm 8.5$ & $-61.1 \pm 8.5$\\
16435650+4900120 & $14.43 \pm 0.02$ & $13.86 \pm 0.03$ & $13.53 \pm 0.04$ & & 164356.47+490013.1 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $-27.3 \pm 3.8$ & $90.6 \pm 6.4$\\
16435732+5248492 & $15.79 \pm 0.06$ & $15.18 \pm 0.08$ & $14.89 \pm 0.12$ & & 164357.26+524849.2 & $14.71 \pm 0.03$ & $14.51 \pm 0.04$ & & $-42.5 \pm 3.7$ & $-4.5 \pm 13.5$\\
16435793+4809028 & $14.25 \pm 0.03$ & $13.67 \pm 0.02$ & $13.37 \pm 0.04$ & & 164357.78+480903.0 & $13.18 \pm 0.03$ & $13.00 \pm 0.03$ & & $-125.4 \pm 4.5$ & $22.4 \pm 7.0$\\
16435835+1119127 & $15.35 \pm 0.05$ & $14.68 \pm 0.07$ & $14.36 \pm 0.07$ & & 164358.34+111913.2 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-18.1 \pm 8.1$ & $51.5 \pm 9.2$\\
16435843-0259504 & $13.79 \pm 0.02$ & $13.21 \pm 0.02$ & $12.89 \pm 0.04$ & & 164358.46-025951.2 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $51.5 \pm 10.6$ & $-78.0 \pm 6.7$\\
16435880-0628310 & $15.19 \pm 0.05$ & $14.53 \pm 0.04$ & $14.18 \pm 0.06$ & & 164358.82-062831.4 & $13.89 \pm 0.03$ & $13.65 \pm 0.04$ & & $19.3 \pm 7.2$ & $-40.4 \pm 7.5$\\
16435951+5905289 & $14.07 \pm 0.03$ & $13.53 \pm 0.04$ & $13.21 \pm 0.03$ & & 164359.48+590528.3 & $13.01 \pm 0.02$ & $12.84 \pm 0.02$ & & $-20.4 \pm 2.6$ & $-60.0 \pm 7.7$\\
16440009+2721482 & $14.52 \pm 0.03$ & $13.96 \pm 0.04$ & $13.66 \pm 0.05$ & & 164400.11+272148.5 & $13.49 \pm 0.02$ & $13.28 \pm 0.03$ & & $28.3 \pm 5.7$ & $30.1 \pm 9.2$\\
16440087-0602307 & $16.44 \pm 0.12$ & $15.74 \pm 0.13$ & $15.44 \pm 0.18$ & & 164400.76-060232.7 & $15.25 \pm 0.04$ & $15.08 \pm 0.09$ & & $-142.3 \pm 21.8$ & $-179.3 \pm 20.2$\\
16440203+5951016 & $15.80 \pm 0.06$ & $15.22 \pm 0.08$ & $14.86 \pm 0.11$ & & 164401.99+595102.3 & $14.64 \pm 0.03$ & $14.42 \pm 0.03$ & & $-32.0 \pm 3.2$ & $56.7 \pm 8.8$\\
16440228+0922546 & $15.23 \pm 0.06$ & $14.68 \pm 0.08$ & $14.39 \pm 0.08$ & & 164402.29+092253.4 & $14.00 \pm 0.03$ & $13.79 \pm 0.03$ & & $16.1 \pm 7.8$ & $-111.9 \pm 11.7$\\
16440327+2558501 & $12.52 \pm 0.01$ & $11.96 \pm 0.02$ & $11.66 \pm 0.02$ & & 164403.20+255851.1 & $11.48 \pm 0.02$ & $11.29 \pm 0.02$ & & $-78.8 \pm 6.3$ & $88.1 \pm 7.5$\\
16440328-0651451 & $16.25 \pm 0.14$ & $15.63 \pm 0.14$ & $14.71 \pm 0.12$ & & 164403.32-065145.7 & $13.94 \pm 0.03$ & $13.68 \pm 0.04$ & & $47.8 \pm 13.5$ & $-51.1 \pm 13.0$\\
16440340+1227498 & $14.57 \pm 0.03$ & $13.95 \pm 0.03$ & $13.62 \pm 0.04$ & & 164403.41+122749.4 & $13.45 \pm 0.02$ & $13.28 \pm 0.03$ & & $16.9 \pm 8.0$ & $-40.5 \pm 7.6$\\
16440747-0551014 & $14.43 \pm 0.03$ & $13.69 \pm 0.03$ & $13.38 \pm 0.04$ & & 164407.44-055101.5 & $13.10 \pm 0.03$ & $12.93 \pm 0.04$ & & $-44.3 \pm 7.7$ & $-10.0 \pm 9.4$\\
16440771+2025295 & $13.66 \pm 0.02$ & $13.12 \pm 0.02$ & $12.81 \pm 0.02$ & & 164407.69+202529.8 & $12.65 \pm 0.02$ & $12.44 \pm 0.02$ & & $-26.0 \pm 6.0$ & $32.4 \pm 7.4$\\
16440779-0612015 & $16.61 \pm 0.13$ & $15.79 \pm 0.14$ & $15.15 \pm 0.14$ & & 164407.81-061159.1 & $14.79 \pm 0.04$ & $14.50 \pm 0.06$ & & $27.4 \pm 16.6$ & $211.3 \pm 16.7$\\
16440797+0957417 & $12.97 \pm 0.03$ & $12.43 \pm 0.04$ & $12.05 \pm 0.02$ & & 164407.98+095738.0 & $11.85 \pm 0.02$ & $11.64 \pm 0.02$ & & $8.2 \pm 7.0$ & $-367.5 \pm 16.3$\\
16440871-0756177 & $14.73 \pm 0.03$ & $14.02 \pm 0.04$ & $13.69 \pm 0.05$ & & 164408.67-075618.1 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $-50.9 \pm 8.6$ & $-36.6 \pm 7.3$\\
16440973-8123525 & $14.75 \pm 0.04$ & $14.06 \pm 0.05$ & $13.71 \pm 0.05$ & & 164409.52-812353.1 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $-46.7 \pm 1.4$ & $-59.2 \pm 8.4$\\
16441007+0433472 & $14.92 \pm 0.04$ & $14.39 \pm 0.05$ & $13.98 \pm 0.05$ & & 164410.11+043345.9 & $13.72 \pm 0.03$ & $13.49 \pm 0.04$ & & $66.9 \pm 8.5$ & $-126.9 \pm 9.0$\\
16441205+1631048 & $15.81 \pm 0.08$ & $15.18 \pm 0.09$ & $14.88 \pm 0.10$ & & 164412.13+163105.2 & $14.69 \pm 0.03$ & $14.44 \pm 0.05$ & & $113.3 \pm 9.7$ & $40.6 \pm 9.9$\\
16441420+1329565 & $14.73 \pm 0.04$ & $14.21 \pm 0.05$ & $13.91 \pm 0.03$ & & 164414.13+132955.8 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $-99.0 \pm 8.0$ & $-74.6 \pm 8.8$\\
16441520+0905210 & $14.12 \pm 0.03$ & $13.57 \pm 0.04$ & $13.25 \pm 0.03$ & & 164415.24+090519.6 & $13.06 \pm 0.03$ & $12.82 \pm 0.03$ & & $62.3 \pm 7.7$ & $-148.8 \pm 14.3$\\
16441563+1934449 & $14.82 \pm 0.03$ & $14.23 \pm 0.04$ & $13.95 \pm 0.05$ & & 164415.60+193444.7 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $-32.1 \pm 6.5$ & $-25.5 \pm 7.1$\\
16441830+5358491 & $11.45 \pm 0.02$ & $10.90 \pm 0.01$ & $10.62 \pm 0.02$ & & 164418.48+535849.4 & $10.43 \pm 0.02$ & $10.24 \pm 0.02$ & & $139.9 \pm 5.1$ & $23.4 \pm 6.3$\\
16441840+3039564 & $15.59 \pm 0.05$ & $14.96 \pm 0.05$ & $14.69 \pm 0.10$ & & 164418.37+303956.7 & $14.47 \pm 0.03$ & $14.30 \pm 0.04$ & & $-35.6 \pm 6.7$ & $25.4 \pm 8.4$\\
16441850+5147268 & $16.47 \pm 0.10$ & $15.84 \pm 0.13$ & $15.44 \pm 0.21$ & & 164418.18+514721.5 & $14.90 \pm 0.03$ & $14.67 \pm 0.04$ & & $-249.0 \pm 10.9$ & $-442.9 \pm 25.9$\\
16442176+7818452 & $13.83 \pm 0.03$ & $13.21 \pm 0.03$ & $12.78 \pm 0.03$ & & 164421.62+781845.7 & $12.55 \pm 0.02$ & $12.29 \pm 0.02$ & & $-39.7 \pm 1.3$ & $46.2 \pm 12.3$\\
16442264-0806213 & $15.78 \pm 0.07$ & $14.87 \pm 0.07$ & $14.59 \pm 0.09$ & & 164422.64-080621.9 & $14.42 \pm 0.03$ & $14.24 \pm 0.05$ & & $-1.2 \pm 8.8$ & $-53.3 \pm 8.6$\\
16442326-0451472 & $15.84 \pm 0.07$ & $15.11 \pm 0.08$ & $14.62 \pm 0.10$ & & 164423.22-045147.3 & $14.31 \pm 0.03$ & $14.11 \pm 0.05$ & & $-55.4 \pm 9.5$ & $-10.1 \pm 8.8$\\
16442362+6543459 & $11.47 \pm 0.02$ & $10.91 \pm 0.04$ & $10.64 \pm 0.02$ & & 164423.55+654346.4 & $10.46 \pm 0.02$ & $10.27 \pm 0.02$ & & $-45.0 \pm 2.1$ & $50.7 \pm 7.7$\\
16442383+5544523 & $15.04 \pm 0.04$ & $14.48 \pm 0.04$ & $14.19 \pm 0.06$ & & 164423.81+554451.9 & $14.03 \pm 0.02$ & $13.85 \pm 0.03$ & & $-17.6 \pm 3.1$ & $-32.6 \pm 6.9$\\
16442449+6423361 & $16.26 \pm 0.09$ & $15.63 \pm 0.13$ & $15.36 \pm 0.14$ & & 164424.42+642336.0 & $15.14 \pm 0.03$ & $14.95 \pm 0.05$ & & $-45.7 \pm 4.6$ & $-10.7 \pm 21.0$\\
16442524+2006592 & $15.80 \pm 0.07$ & $15.23 \pm 0.11$ & $14.95 \pm 0.11$ & & 164425.22+200700.2 & $14.57 \pm 0.03$ & $14.35 \pm 0.05$ & & $-15.3 \pm 8.6$ & $97.1 \pm 9.9$\\
16442659+6852276 & $15.81 \pm 0.08$ & $15.29 \pm 0.09$ & $14.80 \pm 0.12$ & & 164426.54+685227.8 & $14.62 \pm 0.03$ & $14.43 \pm 0.04$ & & $-24.0 \pm 2.0$ & $19.8 \pm 9.4$\\
16442769+0141498 & $12.63 \pm 0.02$ & $12.06 \pm 0.03$ & $11.79 \pm 0.02$ & & 164427.70+014150.6 & $11.63 \pm 0.02$ & $11.46 \pm 0.02$ & & $11.5 \pm 7.2$ & $84.5 \pm 8.3$\\
16442787+7517464 & $14.38 \pm 0.03$ & $13.82 \pm 0.04$ & $13.47 \pm 0.05$ & & 164427.68+751748.0 & $13.20 \pm 0.02$ & $13.03 \pm 0.02$ & & $-62.4 \pm 1.8$ & $143.5 \pm 7.4$\\
16442789-0330346 & $15.16 \pm 0.05$ & $14.59 \pm 0.05$ & $14.26 \pm 0.08$ & & 164427.87-033035.1 & $13.94 \pm 0.03$ & $13.66 \pm 0.04$ & & $-21.1 \pm 11.0$ & $-48.2 \pm 7.4$\\
16442806-0452255 & $14.81 \pm 0.04$ & $14.22 \pm 0.05$ & $13.88 \pm 0.06$ & & 164428.04-045225.9 & $13.69 \pm 0.03$ & $13.43 \pm 0.03$ & & $-22.2 \pm 7.8$ & $-33.0 \pm 7.2$\\
16442864+2107594 & $15.11 \pm 0.04$ & $14.57 \pm 0.05$ & $14.27 \pm 0.06$ & & 164428.68+210758.8 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $57.0 \pm 8.6$ & $-58.0 \pm 8.1$\\
16442969+0417495 & $15.18 \pm 0.05$ & $14.64 \pm 0.08$ & $14.26 \pm 0.07$ & & 164429.71+041749.8 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $25.2 \pm 8.1$ & $32.6 \pm 8.1$\\
16443224+8117243 & $13.79 \pm 0.04$ & $13.26 \pm 0.04$ & $12.93 \pm 0.03$ & & 164432.36+811725.2 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $26.4 \pm 0.9$ & $88.9 \pm 11.6$\\
16443240+1600148 & $14.11 \pm 0.03$ & $13.59 \pm 0.04$ & $13.27 \pm 0.03$ & & 164432.39+160014.1 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $-10.9 \pm 7.8$ & $-67.9 \pm 9.2$\\
16443268+5211436 & $15.20 \pm 0.04$ & $14.67 \pm 0.04$ & $14.34 \pm 0.07$ & & 164432.75+521143.0 & $14.18 \pm 0.03$ & $13.95 \pm 0.03$ & & $49.7 \pm 3.5$ & $-50.5 \pm 8.0$\\
16443368+2756120 & $14.51 \pm 0.03$ & $13.91 \pm 0.04$ & $13.61 \pm 0.05$ & & 164433.72+275612.2 & $13.45 \pm 0.03$ & $13.27 \pm 0.03$ & & $38.3 \pm 5.8$ & $17.3 \pm 8.5$\\
16443385+1352322 & $14.35 \pm 0.03$ & $13.77 \pm 0.04$ & $13.51 \pm 0.03$ & & 164433.81+135232.1 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $-56.3 \pm 7.3$ & $-13.8 \pm 7.5$\\
16443527+2959192 & $14.70 \pm 0.03$ & $14.15 \pm 0.03$ & $13.88 \pm 0.05$ & & 164435.24+295919.6 & $13.68 \pm 0.03$ & $13.44 \pm 0.03$ & & $-40.3 \pm 5.7$ & $32.9 \pm 7.8$\\
16443549+4302572 & $11.91 \pm 0.02$ & $11.32 \pm 0.01$ & $11.02 \pm 0.01$ & & 164435.35+430258.5 & $10.81 \pm 0.02$ & $10.61 \pm 0.02$ & & $-124.4 \pm 4.4$ & $106.7 \pm 6.3$\\
16443731-0418422 & $14.78 \pm 0.04$ & $14.11 \pm 0.03$ & $13.74 \pm 0.06$ & & 164437.28-041842.4 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $-36.7 \pm 7.1$ & $-14.1 \pm 7.0$\\
16443749+5806340 & $15.26 \pm 0.04$ & $14.64 \pm 0.06$ & $14.26 \pm 0.07$ & & 164437.45+580634.7 & $13.94 \pm 0.02$ & $13.75 \pm 0.03$ & & $-25.2 \pm 2.8$ & $69.1 \pm 7.9$\\
16443783+2434275 & $15.01 \pm 0.04$ & $14.47 \pm 0.05$ & $14.13 \pm 0.07$ & & 164437.77+243427.2 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $-75.4 \pm 8.3$ & $-28.6 \pm 8.1$\\
16443814+2846147 & $15.66 \pm 0.07$ & $14.69 \pm 0.06$ & $14.18 \pm 0.08$ & & 164438.08+284614.4 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $-72.8 \pm 6.1$ & $-25.1 \pm 7.2$\\
16443816+5123070 & $15.82 \pm 0.05$ & $15.19 \pm 0.07$ & $14.83 \pm 0.11$ & & 164438.14+512307.7 & $14.62 \pm 0.03$ & $14.37 \pm 0.04$ & & $-13.8 \pm 3.7$ & $65.0 \pm 11.2$\\
16443963+2600128 & $15.47 \pm 0.05$ & $14.71 \pm 0.06$ & $14.20 \pm 0.09$ & & 164439.68+260014.4 & $13.94 \pm 0.03$ & $13.68 \pm 0.03$ & & $55.6 \pm 6.7$ & $148.7 \pm 9.3$\\
16443983+5456244 & $11.35 \pm 0.02$ & $10.71 \pm 0.02$ & $10.40 \pm 0.02$ & & 164439.70+545623.3 & $10.21 \pm 0.02$ & $10.04 \pm 0.02$ & & $-104.0 \pm 3.5$ & $-99.2 \pm 8.2$\\
16444064+0234093 & $13.97 \pm 0.03$ & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & 164440.62+023408.7 & $12.90 \pm 0.03$ & $12.70 \pm 0.03$ & & $-32.3 \pm 7.6$ & $-61.5 \pm 8.4$\\
16444064-0428113 & $16.51 \pm 0.14$ & $15.50 \pm 0.10$ & $15.20 \pm 0.20$ & & 164440.64-042812.1 & $14.58 \pm 0.03$ & $14.30 \pm 0.05$ & & $10.3 \pm 14.0$ & $-71.0 \pm 12.8$\\
16444114-0052209 & $14.59 \pm 0.04$ & $14.08 \pm 0.05$ & $13.74 \pm 0.05$ & & 164441.08-005221.3 & $13.55 \pm 0.02$ & $13.30 \pm 0.03$ & & $-69.8 \pm 7.1$ & $-32.8 \pm 6.9$\\
16444194+0308528 & $15.47 \pm 0.06$ & $14.86 \pm 0.08$ & $14.59 \pm 0.09$ & & 164441.87+030852.5 & $14.40 \pm 0.05$ & $14.23 \pm 0.07$ & & $-95.7 \pm 19.7$ & $-34.1 \pm 14.9$\\
16444299-1222157 & $13.93 \pm 0.03$ & $13.32 \pm 0.03$ & $13.04 \pm 0.03$ & & 164443.03-122215.8 & $12.88 \pm 0.03$ & $12.70 \pm 0.03$ & & $55.0 \pm 6.7$ & $-10.5 \pm 7.5$\\
16444320+0250430 & $16.37 \pm 0.10$ & $15.52 \pm 0.13$ & $15.14 \pm 0.15$ & & 164443.13+025042.7 & $14.97 \pm 0.03$ & $14.68 \pm 0.07$ & & $-107.9 \pm 18.1$ & $-28.2 \pm 20.0$\\
16444394+5446272 & $14.77 \pm 0.03$ & $14.20 \pm 0.04$ & $13.93 \pm 0.05$ & & 164443.91+544627.4 & $13.75 \pm 0.02$ & $13.55 \pm 0.03$ & & $-25.4 \pm 3.0$ & $17.1 \pm 8.3$\\
16444607+1739162 & $13.17 \pm 0.02$ & $12.60 \pm 0.03$ & $12.27 \pm 0.02$ & & 164446.00+173915.9 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $-96.2 \pm 7.1$ & $-27.3 \pm 8.0$\\
16444640+0100526 & $14.57 \pm 0.03$ & $13.94 \pm 0.04$ & $13.67 \pm 0.05$ & & 164446.43+010052.0 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $44.6 \pm 8.6$ & $-66.1 \pm 12.1$\\
16444672+5614134 & $16.53 \pm 0.14$ & $15.82 \pm 0.15$ & $15.20 \pm 0.16$ & & 164446.63+561413.4 & $14.42 \pm 0.03$ & $14.18 \pm 0.03$ & & $-66.1 \pm 7.0$ & $-3.8 \pm 19.4$\\
16444727+4801178 & $14.59 \pm 0.03$ & $14.02 \pm 0.03$ & $13.74 \pm 0.04$ & & 164447.23+480118.0 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $-38.9 \pm 4.8$ & $16.7 \pm 7.7$\\
16444866-0245180 & $13.69 \pm 0.02$ & $13.09 \pm 0.03$ & $12.79 \pm 0.02$ & & 164448.64-024518.4 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-27.8 \pm 6.6$ & $-30.4 \pm 7.3$\\
16444965-1422172 & $14.91 \pm 0.05$ & $14.32 \pm 0.06$ & $13.97 \pm 0.06$ & & 164449.62-142217.8 & $13.80 \pm 0.03$ & $13.61 \pm 0.04$ & & $-41.7 \pm 7.2$ & $-53.5 \pm 7.6$\\
16445336+5202251 & $14.74 \pm 0.03$ & $14.11 \pm 0.03$ & $13.82 \pm 0.05$ & & 164453.37+520224.5 & $13.62 \pm 0.02$ & $13.43 \pm 0.03$ & & $8.3 \pm 3.0$ & $-49.3 \pm 7.1$\\
16445499-0847056 & $16.08 \pm 0.10$ & $15.26 \pm 0.08$ & $14.86 \pm 0.11$ & & 164454.94-084706.4 & $14.68 \pm 0.03$ & $14.45 \pm 0.06$ & & $-74.7 \pm 9.6$ & $-67.1 \pm 15.5$\\
16445526+4330358 & $15.77 \pm 0.06$ & $15.20 \pm 0.09$ & $14.77 \pm 0.12$ & & 164455.22+433036.0 & $14.38 \pm 0.03$ & $14.19 \pm 0.03$ & & $-30.5 \pm 4.5$ & $17.4 \pm 7.5$\\
16445554+0428566 & $14.73 \pm 0.03$ & $14.19 \pm 0.04$ & $13.81 \pm 0.05$ & & 164455.50+042855.6 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $-56.1 \pm 8.1$ & $-106.5 \pm 9.1$\\
16445622-0704261 & $16.15 \pm 0.09$ & $15.43 \pm 0.09$ & $15.04 \pm 0.13$ & & 164456.23-070427.0 & $14.80 \pm 0.04$ & $14.59 \pm 0.07$ & & $13.1 \pm 11.0$ & $-78.1 \pm 15.1$\\
16445731+1910480 & $14.83 \pm 0.04$ & $14.26 \pm 0.05$ & $13.96 \pm 0.06$ & & 164457.28+191047.5 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $-36.0 \pm 6.7$ & $-35.9 \pm 10.8$\\
16445917+8411274 & $15.86 \pm 0.07$ & $15.27 \pm 0.10$ & $14.94 \pm 0.12$ & & 164459.96+841127.5 & $14.63 \pm 0.03$ & $14.38 \pm 0.03$ & & $116.7 \pm 3.1$ & $15.2 \pm 13.7$\\
16450151+7625426 & $15.17 \pm 0.05$ & $14.61 \pm 0.06$ & $14.25 \pm 0.09$ & & 164501.55+762541.9 & $14.09 \pm 0.02$ & $13.89 \pm 0.03$ & & $15.4 \pm 1.1$ & $-62.6 \pm 10.8$\\
16450170-0905573 & $15.27 \pm 0.05$ & $14.58 \pm 0.06$ & $14.23 \pm 0.06$ & & 164501.70-090558.2 & $14.04 \pm 0.03$ & $13.79 \pm 0.04$ & & $-8.9 \pm 7.7$ & $-80.1 \pm 10.9$\\
16450233-0047543 & $16.01 \pm 0.08$ & $15.43 \pm 0.12$ & $15.03 \pm 0.16$ & & 164502.27-004753.7 & $14.87 \pm 0.05$ & $14.50 \pm 0.06$ & & $-75.5 \pm 13.9$ & $46.0 \pm 13.4$\\
16450247-0843378 & $11.95 \pm 0.02$ & $11.42 \pm 0.02$ & $11.14 \pm 0.02$ & & 164502.39-084341.6 & $10.97 \pm 0.02$ & $10.78 \pm 0.02$ & & $-109.8 \pm 6.8$ & $-342.0 \pm 15.1$\\
16450552+0432477 & $14.47 \pm 0.03$ & $13.88 \pm 0.04$ & $13.60 \pm 0.03$ & & 164505.53+043246.3 & $13.44 \pm 0.03$ & $13.19 \pm 0.03$ & & $15.0 \pm 7.8$ & $-139.9 \pm 9.2$\\
16450677-0212424 & $15.40 \pm 0.06$ & $14.73 \pm 0.06$ & $14.37 \pm 0.08$ & & 164506.81-021242.8 & $14.12 \pm 0.03$ & $13.85 \pm 0.04$ & & $48.1 \pm 11.2$ & $-33.4 \pm 11.2$\\
16450820-0806302 & $12.80 \pm 0.03$ & $12.24 \pm 0.02$ & $11.93 \pm 0.02$ & & 164508.16-080631.8 & $11.76 \pm 0.02$ & $11.56 \pm 0.02$ & & $-51.0 \pm 6.5$ & $-147.0 \pm 7.9$\\
16450906-0239206 & $13.97 \pm 0.03$ & $13.34 \pm 0.04$ & $13.07 \pm 0.03$ & & 164509.07-023921.2 & $12.86 \pm 0.02$ & $12.62 \pm 0.03$ & & $16.6 \pm 6.6$ & $-51.3 \pm 9.0$\\
16450930-0418269 & $15.14 \pm 0.05$ & $14.44 \pm 0.05$ & $14.09 \pm 0.07$ & & 164509.28-041827.4 & $13.91 \pm 0.03$ & $13.73 \pm 0.04$ & & $-19.5 \pm 8.8$ & $-41.9 \pm 7.8$\\
16450959+1414460 & $15.00 \pm 0.03$ & $14.49 \pm 0.06$ & $14.11 \pm 0.06$ & & 164509.55+141446.0 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $-52.4 \pm 7.9$ & $0.0 \pm 8.1$\\
16451080-0842149 & $15.80 \pm 0.07$ & $15.21 \pm 0.08$ & $14.78 \pm 0.10$ & & 164510.81-084216.5 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $18.1 \pm 9.2$ & $-144.8 \pm 15.7$\\
16451137-1221435 & $14.64 \pm 0.04$ & $13.95 \pm 0.04$ & $13.63 \pm 0.04$ & & 164511.34-122144.1 & $13.33 \pm 0.03$ & $13.16 \pm 0.03$ & & $-28.1 \pm 9.7$ & $-45.2 \pm 7.8$\\
16451206+5038108 & $16.72 \pm 0.12$ & $16.02 \pm 0.15$ & $15.54 \pm 0.20$ & & 164511.97+503810.5 & $15.36 \pm 0.03$ & $15.16 \pm 0.06$ & & $-68.5 \pm 10.6$ & $-29.7 \pm 24.4$\\
16451271-1206021 & $13.07 \pm 0.03$ & $12.37 \pm 0.03$ & $12.05 \pm 0.03$ & & 164512.71-120602.6 & $11.86 \pm 0.02$ & $11.68 \pm 0.02$ & & $-1.5 \pm 8.6$ & $-44.9 \pm 7.3$\\
16451443+5311169 & $16.00 \pm 0.07$ & $15.43 \pm 0.09$ & $15.13 \pm 0.15$ & & 164514.50+531116.5 & $14.79 \pm 0.03$ & $14.61 \pm 0.04$ & & $52.5 \pm 3.9$ & $-30.8 \pm 9.0$\\
16451502+0352047 & $13.31 \pm 0.02$ & $12.78 \pm 0.03$ & $12.50 \pm 0.02$ & & 164514.98+035203.3 & $12.32 \pm 0.02$ & $12.09 \pm 0.02$ & & $-53.9 \pm 7.4$ & $-131.5 \pm 7.9$\\
16451613-0313583 & $14.69 \pm 0.04$ & $13.93 \pm 0.04$ & $13.61 \pm 0.04$ & & 164516.10-031359.3 & $13.41 \pm 0.03$ & $13.24 \pm 0.03$ & & $-37.1 \pm 10.7$ & $-81.4 \pm 7.8$\\
16451671+0539359 & $13.68 \pm 0.02$ & $13.10 \pm 0.03$ & $12.80 \pm 0.03$ & & 164516.64+053936.5 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $-105.2 \pm 11.1$ & $55.2 \pm 8.3$\\
16451820-1402378 & $15.97 \pm 0.11$ & $15.37 \pm 0.13$ & $15.07 \pm 0.15$ & & 164518.18-140239.2 & $14.76 \pm 0.04$ & $14.51 \pm 0.06$ & & $-24.5 \pm 30.5$ & $-132.3 \pm 24.0$\\
16451878+4515032 & $14.75 \pm 0.03$ & $14.16 \pm 0.04$ & $13.88 \pm 0.06$ & & 164518.69+451503.4 & $13.65 \pm 0.02$ & $13.45 \pm 0.03$ & & $-77.8 \pm 4.0$ & $13.5 \pm 11.5$\\
16451888+2125051 & $12.19 \pm 0.02$ & $11.66 \pm 0.02$ & $11.36 \pm 0.02$ & & 164518.80+212504.8 & $11.16 \pm 0.02$ & $10.95 \pm 0.02$ & & $-80.8 \pm 5.7$ & $-27.2 \pm 6.0$\\
16452207+3004071 & $15.19 \pm 0.04$ & $14.21 \pm 0.04$ & $13.59 \pm 0.04$ & & 164522.01+300406.3 & $13.05 \pm 0.02$ & $12.72 \pm 0.02$ & & $-69.8 \pm 6.6$ & $-72.1 \pm 6.9$\\
16452219+5207566 & $15.75 \pm 0.05$ & $15.19 \pm 0.08$ & $14.83 \pm 0.11$ & & 164522.15+520756.4 & $14.68 \pm 0.03$ & $14.48 \pm 0.04$ & & $-25.9 \pm 3.7$ & $-22.9 \pm 8.2$\\
16452337+3210381 & $13.49 \pm 0.02$ & $12.83 \pm 0.02$ & $12.52 \pm 0.02$ & & 164523.23+321038.3 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $-162.8 \pm 6.2$ & $18.4 \pm 8.1$\\
16452375+1748258 & $14.60 \pm 0.03$ & $13.98 \pm 0.04$ & $13.64 \pm 0.04$ & & 164523.77+174827.0 & $13.44 \pm 0.03$ & $13.22 \pm 0.03$ & & $33.3 \pm 7.2$ & $119.4 \pm 9.0$\\
16452750-8245550 & $13.92 \pm 0.03$ & $13.33 \pm 0.03$ & $13.02 \pm 0.04$ & & 164528.00-824555.1 & $12.78 \pm 0.02$ & $12.57 \pm 0.02$ & & $93.5 \pm 2.4$ & $-9.4 \pm 8.8$\\
16452789-1337243 & $14.56 \pm 0.04$ & $13.92 \pm 0.05$ & $13.64 \pm 0.05$ & & 164527.84-133724.7 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $-65.0 \pm 11.3$ & $-35.2 \pm 11.0$\\
16452821-0112287 & $12.20 \pm 0.02$ & $11.60 \pm 0.02$ & $11.27 \pm 0.02$ & & 164528.20-011231.2 & $11.02 \pm 0.02$ & $10.81 \pm 0.02$ & & $-7.8 \pm 16.3$ & $-218.8 \pm 9.2$\\
16452877+6840556 & $15.13 \pm 0.05$ & $14.55 \pm 0.05$ & $14.27 \pm 0.07$ & & 164528.70+684055.5 & $14.07 \pm 0.03$ & $13.88 \pm 0.03$ & & $-34.5 \pm 1.9$ & $-3.5 \pm 6.9$\\
16452908+2213408 & $14.41 \pm 0.03$ & $13.81 \pm 0.03$ & $13.43 \pm 0.04$ & & 164528.98+221339.4 & $13.24 \pm 0.02$ & $13.04 \pm 0.03$ & & $-102.4 \pm 6.0$ & $-106.2 \pm 6.1$\\
16452981+3334118 & $15.47 \pm 0.05$ & $14.96 \pm 0.07$ & $14.69 \pm 0.09$ & & 164529.79+333411.4 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $-23.3 \pm 6.1$ & $-36.8 \pm 9.0$\\
16453014-0933566 & $13.68 \pm 0.03$ & $13.06 \pm 0.03$ & $12.71 \pm 0.03$ & & 164530.16-093357.2 & $12.47 \pm 0.02$ & $12.27 \pm 0.03$ & & $28.0 \pm 6.6$ & $-54.5 \pm 8.2$\\
16453154-0449284 & $15.28 \pm 0.05$ & $14.69 \pm 0.06$ & $14.31 \pm 0.07$ & & 164531.53-044927.7 & $14.06 \pm 0.03$ & $13.74 \pm 0.04$ & & $-9.5 \pm 12.6$ & $66.2 \pm 7.6$\\
16453161-1445164 & $15.51 \pm 0.07$ & $14.82 \pm 0.08$ & $14.48 \pm 0.09$ & & 164531.57-144516.8 & $14.23 \pm 0.03$ & $14.04 \pm 0.05$ & & $-52.9 \pm 8.4$ & $-37.9 \pm 8.9$\\
16453252-0339007 & $15.73 \pm 0.07$ & $15.05 \pm 0.07$ & $14.67 \pm 0.10$ & & 164532.55-033901.4 & $14.41 \pm 0.03$ & $14.21 \pm 0.05$ & & $33.2 \pm 9.1$ & $-54.5 \pm 9.4$\\
16453296+0629521 & $11.69 \pm 0.01$ & $11.14 \pm 0.03$ & $10.85 \pm 0.02$ & & 164533.00+062952.4 & $10.69 \pm 0.02$ & $10.51 \pm 0.02$ & & $59.0 \pm 8.1$ & $24.6 \pm 7.9$\\
16453499-1301226 & $14.04 \pm 0.04$ & $13.33 \pm 0.03$ & $13.04 \pm 0.04$ & & 164534.96-130122.6 & $12.80 \pm 0.03$ & $12.62 \pm 0.03$ & & $-39.1 \pm 6.6$ & $2.2 \pm 7.6$\\
16453586-0458441 & $15.09 \pm 0.05$ & $14.32 \pm 0.06$ & $13.98 \pm 0.06$ & & 164535.86-045844.6 & $13.81 \pm 0.03$ & $13.57 \pm 0.04$ & & $-7.5 \pm 9.4$ & $-50.4 \pm 8.1$\\
16453689+2054174 & $12.27 \pm 0.02$ & $11.67 \pm 0.02$ & $11.37 \pm 0.02$ & & 164536.65+205414.9 & $11.18 \pm 0.02$ & $10.97 \pm 0.02$ & & $-252.7 \pm 6.9$ & $-190.2 \pm 7.1$\\
16453751+3001326 & $13.78 \pm 0.02$ & $13.23 \pm 0.03$ & $12.94 \pm 0.03$ & & 164537.43+300132.3 & $12.76 \pm 0.02$ & $12.55 \pm 0.02$ & & $-93.2 \pm 6.7$ & $-27.9 \pm 6.6$\\
16453869-0956143 & $14.76 \pm 0.03$ & $14.07 \pm 0.04$ & $13.76 \pm 0.05$ & & 164538.65-095614.3 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $-52.8 \pm 7.2$ & $-3.7 \pm 8.0$\\
16453948-0834358 & $14.45 \pm 0.03$ & $13.77 \pm 0.03$ & $13.49 \pm 0.04$ & & 164539.49-083436.4 & $13.28 \pm 0.03$ & $13.05 \pm 0.03$ & & $7.6 \pm 6.8$ & $-53.7 \pm 7.1$\\
16454057-0223270 & $15.32 \pm 0.05$ & $14.74 \pm 0.08$ & $14.45 \pm 0.09$ & & 164540.60-022327.7 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $37.0 \pm 8.5$ & $-61.4 \pm 9.3$\\
16454282+4857311 & $14.96 \pm 0.03$ & $14.40 \pm 0.04$ & $13.98 \pm 0.05$ & & 164542.90+485731.1 & $13.75 \pm 0.02$ & $13.52 \pm 0.03$ & & $66.1 \pm 3.6$ & $1.0 \pm 7.0$\\
16454331+0444397 & $10.71 \pm 0.02$ & $10.08 \pm 0.03$ & $9.79 \pm 0.02$ & & 164543.26+044435.0 & $9.58 \pm 0.02$ & $9.40 \pm 0.02$ & & $-84.7 \pm 9.0$ & $-474.7 \pm 13.7$\\
16454378+2307574 & $14.13 \pm 0.03$ & $13.57 \pm 0.03$ & $13.25 \pm 0.04$ & & 164543.81+230757.1 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $23.7 \pm 5.0$ & $-18.6 \pm 5.7$\\
16454413-0548186 & $16.25 \pm 0.11$ & $15.44 \pm 0.13$ & $15.00 \pm 0.14$ & & 164544.02-054817.2 & $14.57 \pm 0.03$ & $14.40 \pm 0.05$ & & $-146.7 \pm 16.8$ & $122.7 \pm 15.5$\\
16454471+2524203 & $13.01 \pm 0.02$ & $12.49 \pm 0.02$ & $12.17 \pm 0.03$ & & 164544.73+252420.9 & $11.98 \pm 0.02$ & $11.79 \pm 0.02$ & & $26.2 \pm 6.9$ & $48.1 \pm 6.7$\\
16454526+3225595 & $13.74 \pm 0.02$ & $13.20 \pm 0.03$ & $12.92 \pm 0.03$ & & 164545.30+322559.1 & $12.71 \pm 0.02$ & $12.50 \pm 0.02$ & & $39.5 \pm 5.6$ & $-36.6 \pm 7.4$\\
16454593+0131160 & $15.09 \pm 0.05$ & $14.48 \pm 0.05$ & $14.19 \pm 0.06$ & & 164545.91+013115.6 & $13.98 \pm 0.03$ & $13.72 \pm 0.04$ & & $-18.7 \pm 8.3$ & $-45.7 \pm 9.1$\\
16454638+6230425 & $16.04 \pm 0.09$ & $15.49 \pm 0.14$ & $14.92 \pm 0.12$ & & 164546.33+623042.3 & $14.59 \pm 0.03$ & $14.40 \pm 0.04$ & & $-31.0 \pm 3.6$ & $-20.5 \pm 11.5$\\
16454709-0756424 & $16.79 \pm 0.15$ & $15.57 \pm 0.12$ & $15.11 \pm 0.14$ & & 164547.11-075640.9 & $14.46 \pm 0.03$ & $14.15 \pm 0.05$ & & $28.6 \pm 15.7$ & $134.8 \pm 16.9$\\
16454722+0336243 & $12.34 \pm 0.03$ & $11.79 \pm 0.03$ & $11.51 \pm 0.03$ & & 164547.25+033624.5 & $11.34 \pm 0.02$ & $11.12 \pm 0.02$ & & $35.6 \pm 7.3$ & $19.5 \pm 8.1$\\
16454881-0450007 & $14.16 \pm 0.03$ & $13.49 \pm 0.04$ & $13.21 \pm 0.04$ & & 164548.80-045001.2 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $-15.7 \pm 9.9$ & $-41.6 \pm 7.6$\\
16454951+6831331 & $14.90 \pm 0.03$ & $14.33 \pm 0.04$ & $14.06 \pm 0.06$ & & 164549.41+683133.5 & $13.89 \pm 0.03$ & $13.70 \pm 0.03$ & & $-46.0 \pm 2.0$ & $35.2 \pm 7.6$\\
16455234-0132150 & $13.38 \pm 0.02$ & $12.74 \pm 0.02$ & $12.46 \pm 0.03$ & & 164552.33-013215.5 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $-5.0 \pm 8.2$ & $-40.7 \pm 8.1$\\
16455294-1109333 & $14.42 \pm 0.03$ & $13.72 \pm 0.03$ & $13.35 \pm 0.03$ & & 164552.93-110933.9 & $13.14 \pm 0.02$ & $12.97 \pm 0.03$ & & $-18.0 \pm 8.1$ & $-57.1 \pm 7.6$\\
16455503+6057040 & $9.39 \pm 0.02$ & $8.84 \pm 0.03$ & $8.57 \pm 0.02$ & & 164555.07+605701.0 & $8.40 \pm 0.02$ & $8.22 \pm 0.02$ & & $26.0 \pm 2.5$ & $-289.3 \pm 16.4$\\
16455662+2454309 & $15.28 \pm 0.05$ & $14.62 \pm 0.06$ & $14.18 \pm 0.08$ & & 164556.55+245431.0 & $13.89 \pm 0.03$ & $13.57 \pm 0.03$ & & $-87.0 \pm 6.9$ & $9.6 \pm 7.8$\\
16455681+0710415 & $13.46 \pm 0.02$ & $12.85 \pm 0.03$ & $12.55 \pm 0.02$ & & 164556.82+071041.0 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $12.4 \pm 8.1$ & $-52.0 \pm 7.3$\\
16455965-0956532 & $14.19 \pm 0.03$ & $13.48 \pm 0.02$ & $13.20 \pm 0.03$ & & 164559.58-095653.3 & $13.03 \pm 0.03$ & $12.83 \pm 0.03$ & & $-90.7 \pm 9.8$ & $-11.4 \pm 6.8$\\
16455981+0520000 & $15.92 \pm 0.08$ & $15.23 \pm 0.08$ & $14.94 \pm 0.11$ & & 164559.82+051959.3 & $14.54 \pm 0.03$ & $14.34 \pm 0.05$ & & $17.3 \pm 9.7$ & $-70.8 \pm 12.3$\\
16455997-8007399 & $13.52 \pm 0.03$ & $12.91 \pm 0.03$ & $12.62 \pm 0.04$ & & 164559.57-800742.9 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-103.0 \pm 2.7$ & $-289.6 \pm 10.7$\\
16460039+2058588 & $12.55 \pm 0.03$ & $11.99 \pm 0.03$ & $11.70 \pm 0.02$ & & 164600.42+205859.5 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $43.9 \pm 6.6$ & $74.9 \pm 8.1$\\
16460165+4822345 & $15.73 \pm 0.05$ & $15.12 \pm 0.08$ & $14.82 \pm 0.11$ & & 164601.69+482234.3 & $14.57 \pm 0.03$ & $14.38 \pm 0.04$ & & $30.5 \pm 4.9$ & $-20.2 \pm 9.0$\\
16460268-0832068 & $15.64 \pm 0.06$ & $14.93 \pm 0.07$ & $14.65 \pm 0.09$ & & 164602.72-083207.4 & $14.46 \pm 0.03$ & $14.24 \pm 0.05$ & & $50.2 \pm 10.1$ & $-50.0 \pm 9.2$\\
16460362-0559208 & $15.00 \pm 0.04$ & $14.36 \pm 0.04$ & $14.08 \pm 0.05$ & & 164603.68-055921.0 & $13.89 \pm 0.03$ & $13.63 \pm 0.04$ & & $76.6 \pm 7.6$ & $-11.5 \pm 8.2$\\
16460488+1215251 & $14.24 \pm 0.03$ & $13.58 \pm 0.03$ & $13.26 \pm 0.03$ & & 164604.85+121524.7 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $-44.1 \pm 8.1$ & $-35.2 \pm 8.3$\\
16460629-0622306 & $14.84 \pm 0.03$ & $14.18 \pm 0.03$ & $13.85 \pm 0.04$ & & 164606.31-062230.9 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $29.1 \pm 7.2$ & $-24.7 \pm 8.0$\\
16460855-0207586 & $15.19 \pm 0.05$ & $14.55 \pm 0.05$ & $14.25 \pm 0.08$ & & 164608.57-020759.4 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $29.0 \pm 7.6$ & $-72.6 \pm 7.8$\\
16461014-0200101 & $16.28 \pm 0.14$ & $15.40 \pm 0.14$ & $14.59 \pm 0.11$ & & 164610.18-020009.7 & $14.14 \pm 0.03$ & $13.86 \pm 0.04$ & & $43.8 \pm 9.8$ & $31.1 \pm 9.8$\\
16461148+5019456 & $13.61 \pm 0.02$ & $12.98 \pm 0.03$ & $12.59 \pm 0.02$ & & 164611.36+501950.5 & $12.23 \pm 0.02$ & $11.94 \pm 0.02$ & & $-90.2 \pm 3.5$ & $407.5 \pm 10.5$\\
16461404+2751168 & $13.59 \pm 0.02$ & $12.97 \pm 0.02$ & $12.69 \pm 0.03$ & & 164614.01+275116.7 & $12.46 \pm 0.02$ & $12.29 \pm 0.02$ & & $-32.8 \pm 5.5$ & $-12.4 \pm 6.6$\\
16461405+1626091 & $13.95 \pm 0.02$ & $13.37 \pm 0.03$ & $13.09 \pm 0.03$ & & 164614.04+162608.8 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $-11.8 \pm 7.7$ & $-35.6 \pm 7.4$\\
16461429-1413383 & $16.76 \pm 0.19$ & $15.76 \pm 0.14$ & $14.99 \pm 0.14$ & & 164614.35-141339.2 & $14.47 \pm 0.03$ & $14.23 \pm 0.05$ & & $71.8 \pm 14.9$ & $-73.7 \pm 15.9$\\
16461462+2025296 & $15.25 \pm 0.04$ & $14.63 \pm 0.06$ & $14.35 \pm 0.07$ & & 164614.63+202529.0 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $18.2 \pm 7.7$ & $-58.1 \pm 9.3$\\
16461530-0437441 & $14.44 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.04$ & & 164615.27-043744.7 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $-37.4 \pm 8.4$ & $-47.3 \pm 8.4$\\
16461604+6725257 & $13.18 \pm 0.02$ & $12.60 \pm 0.02$ & $12.33 \pm 0.02$ & & 164616.10+672525.7 & $12.14 \pm 0.02$ & $11.93 \pm 0.02$ & & $33.5 \pm 1.6$ & $-5.7 \pm 8.7$\\
16461661-0623062 & $15.59 \pm 0.05$ & $15.04 \pm 0.07$ & $14.72 \pm 0.10$ & & 164616.57-062306.8 & $14.22 \pm 0.04$ & $13.98 \pm 0.05$ & & $-54.1 \pm 10.3$ & $-54.2 \pm 10.2$\\
16461771-0702277 & $15.08 \pm 0.05$ & $14.47 \pm 0.05$ & $14.12 \pm 0.06$ & & 164617.68-070228.3 & $13.96 \pm 0.03$ & $13.76 \pm 0.04$ & & $-40.3 \pm 7.8$ & $-53.7 \pm 8.6$\\
16461827+6341018 & $16.03 \pm 0.10$ & $15.50 \pm 0.13$ & $15.18 \pm 0.17$ & & 164618.16+634102.4 & $15.02 \pm 0.03$ & $14.79 \pm 0.04$ & & $-69.8 \pm 4.8$ & $61.6 \pm 12.9$\\
16461844+0107372 & $14.00 \pm 0.03$ & $13.44 \pm 0.04$ & $13.16 \pm 0.04$ & & 164618.42+010737.6 & $13.00 \pm 0.03$ & $12.82 \pm 0.03$ & & $-21.0 \pm 7.7$ & $43.9 \pm 8.4$\\
16461925+6237178 & $16.34 \pm 0.11$ & $15.70 \pm 0.14$ & $15.27 \pm 0.17$ & & 164619.32+623717.9 & $14.85 \pm 0.03$ & $14.68 \pm 0.04$ & & $51.5 \pm 6.0$ & $8.7 \pm 23.0$\\
16462113+2248477 & $14.44 \pm 0.03$ & $13.78 \pm 0.04$ & $13.47 \pm 0.04$ & & 164621.14+224848.3 & $13.27 \pm 0.02$ & $13.09 \pm 0.03$ & & $15.6 \pm 6.5$ & $57.4 \pm 10.0$\\
16462134-1402543 & $13.86 \pm 0.03$ & $12.93 \pm 0.03$ & $12.48 \pm 0.03$ & & 164621.29-140254.8 & $12.23 \pm 0.02$ & $12.06 \pm 0.02$ & & $-67.6 \pm 6.5$ & $-45.6 \pm 6.7$\\
16462206+2032106 & $14.67 \pm 0.03$ & $14.10 \pm 0.05$ & $13.73 \pm 0.05$ & & 164622.05+203209.6 & $13.49 \pm 0.02$ & $13.31 \pm 0.03$ & & $-12.7 \pm 6.9$ & $-101.8 \pm 8.8$\\
16462256-0515591 & $15.63 \pm 0.07$ & $14.87 \pm 0.07$ & $14.58 \pm 0.09$ & & 164622.54-051559.7 & $14.37 \pm 0.03$ & $14.17 \pm 0.05$ & & $-23.9 \pm 10.8$ & $-48.2 \pm 9.7$\\
16462788+4906378 & $12.01 \pm 0.02$ & $11.48 \pm 0.02$ & $11.19 \pm 0.01$ & & 164627.64+490639.7 & $11.01 \pm 0.02$ & $10.79 \pm 0.02$ & & $-199.9 \pm 5.4$ & $159.4 \pm 6.8$\\
16462792+3309011 & $15.53 \pm 0.06$ & $14.90 \pm 0.08$ & $14.60 \pm 0.13$ & & 164627.88+330901.4 & $14.22 \pm 0.03$ & $14.03 \pm 0.04$ & & $-49.7 \pm 7.3$ & $26.6 \pm 8.2$\\
16462862+3016430 & $13.79 \pm 0.02$ & $13.16 \pm 0.03$ & $12.75 \pm 0.04$ & & 164628.69+301640.3 & $12.53 \pm 0.02$ & $12.30 \pm 0.02$ & & $85.9 \pm 5.5$ & $-242.9 \pm 9.8$\\
16462878+1849570 & $12.66 \pm 0.04$ & $12.13 \pm 0.04$ & $11.85 \pm 0.03$ & & 164628.77+184956.6 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $-18.0 \pm 6.5$ & $-45.2 \pm 8.8$\\
16463105-8017399 & $15.12 \pm 0.05$ & $14.51 \pm 0.05$ & $14.14 \pm 0.08$ & & 164630.94-801739.7 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $-28.4 \pm 1.2$ & $10.8 \pm 8.0$\\
16463113-1410321 & $15.41 \pm 0.07$ & $14.56 \pm 0.07$ & $14.20 \pm 0.07$ & & 164631.09-141032.4 & $13.76 \pm 0.03$ & $13.58 \pm 0.04$ & & $-55.7 \pm 8.1$ & $-29.7 \pm 8.5$\\
16463154+3434554 & $10.53 \pm 0.01$ & $9.97 \pm 0.01$ & $9.61 \pm 0.02$ & & 164631.20+343451.1 & $9.40 \pm 0.02$ & $9.16 \pm 0.02$ & & $-386.6 \pm 10.4$ & $-391.9 \pm 13.8$\\
16463190-1445246 & $14.14 \pm 0.03$ & $13.26 \pm 0.03$ & $12.95 \pm 0.03$ & & 164631.89-144525.4 & $12.67 \pm 0.02$ & $12.49 \pm 0.03$ & & $-26.6 \pm 7.3$ & $-76.3 \pm 7.9$\\
16463205-0039303 & $15.92 \pm 0.09$ & $15.28 \pm 0.11$ & $14.88 \pm 0.12$ & & 164632.05-003931.1 & $14.66 \pm 0.03$ & $14.49 \pm 0.05$ & & $3.0 \pm 10.6$ & $-74.3 \pm 12.9$\\
16463369-1454167 & $16.27 \pm 0.14$ & $15.53 \pm 0.15$ & $14.97 \pm 0.12$ & & 164633.74-145416.7 & $14.68 \pm 0.04$ & $14.50 \pm 0.06$ & & $72.0 \pm 12.7$ & $0.4 \pm 15.1$\\
16463421+5731573 & $14.73 \pm 0.04$ & $14.12 \pm 0.04$ & $13.81 \pm 0.04$ & & 164634.20+573156.7 & $13.62 \pm 0.02$ & $13.44 \pm 0.03$ & & $-9.1 \pm 3.0$ & $-58.0 \pm 7.6$\\
16463453+6111391 & $14.97 \pm 0.04$ & $14.45 \pm 0.05$ & $14.18 \pm 0.07$ & & 164634.49+611139.6 & $13.92 \pm 0.02$ & $13.71 \pm 0.03$ & & $-28.3 \pm 3.1$ & $51.5 \pm 11.0$\\
16463471+5627423 & $15.90 \pm 0.08$ & $15.39 \pm 0.10$ & $15.08 \pm 0.12$ & & 164634.75+562742.2 & $14.76 \pm 0.03$ & $14.56 \pm 0.04$ & & $34.2 \pm 4.3$ & $-10.3 \pm 10.3$\\
16463533+0108520 & $13.09 \pm 0.02$ & $12.57 \pm 0.03$ & $12.27 \pm 0.02$ & & 164635.25+010851.1 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $-125.5 \pm 8.8$ & $-89.0 \pm 7.6$\\
16463691+7046545 & $13.81 \pm 0.02$ & $13.24 \pm 0.03$ & $12.83 \pm 0.03$ & & 164636.92+704656.1 & $12.65 \pm 0.02$ & $12.41 \pm 0.02$ & & $5.7 \pm 1.3$ & $143.2 \pm 7.4$\\
16463786+6942496 & $14.85 \pm 0.04$ & $14.34 \pm 0.05$ & $14.05 \pm 0.06$ & & 164637.93+694249.5 & $13.87 \pm 0.02$ & $13.68 \pm 0.03$ & & $30.3 \pm 1.7$ & $-5.4 \pm 8.3$\\
16463954+0418263 & $15.04 \pm 0.05$ & $14.40 \pm 0.05$ & $13.94 \pm 0.06$ & & 164639.49+041825.8 & $13.69 \pm 0.03$ & $13.41 \pm 0.03$ & & $-74.8 \pm 8.3$ & $-52.6 \pm 13.3$\\
16464022-1306126 & $15.62 \pm 0.07$ & $15.10 \pm 0.10$ & $14.76 \pm 0.12$ & & 164640.26-130615.1 & $14.51 \pm 0.03$ & $14.31 \pm 0.05$ & & $59.1 \pm 10.8$ & $-260.3 \pm 12.5$\\
16464045+0508280 & $14.26 \pm 0.03$ & $13.66 \pm 0.04$ & $13.34 \pm 0.04$ & & 164640.42+050827.2 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $-44.2 \pm 8.4$ & $-78.6 \pm 8.6$\\
16464168-0401218 & $15.33 \pm 0.07$ & $14.77 \pm 0.08$ & $14.41 \pm 0.08$ & & 164641.70-040122.7 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $20.8 \pm 9.0$ & $-85.3 \pm 8.6$\\
16464296-0948056 & $15.95 \pm 0.08$ & $15.32 \pm 0.09$ & $14.73 \pm 0.09$ & & 164642.97-094806.2 & $14.43 \pm 0.03$ & $14.25 \pm 0.05$ & & $16.1 \pm 9.5$ & $-58.1 \pm 9.3$\\
16464512+3300458 & $14.27 \pm 0.03$ & $13.72 \pm 0.04$ & $13.39 \pm 0.05$ & & 164645.08+330045.9 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $-37.2 \pm 7.9$ & $15.0 \pm 7.6$\\
16464768+1018306 & $15.72 \pm 0.08$ & $15.09 \pm 0.10$ & $14.72 \pm 0.12$ & & 164647.71+101830.3 & $14.39 \pm 0.03$ & $14.22 \pm 0.04$ & & $43.3 \pm 9.2$ & $-34.1 \pm 10.2$\\
16464836+5245354 & $16.15 \pm 0.09$ & $15.41 \pm 0.10$ & $14.70 \pm 0.12$ & & 164648.43+524535.7 & $14.25 \pm 0.03$ & $14.01 \pm 0.03$ & & $50.8 \pm 4.4$ & $19.7 \pm 14.1$\\
16464874+5237448 & $15.33 \pm 0.04$ & $14.77 \pm 0.05$ & $14.43 \pm 0.08$ & & 164648.67+523745.8 & $14.21 \pm 0.02$ & $13.96 \pm 0.03$ & & $-48.4 \pm 3.6$ & $83.5 \pm 11.0$\\
16464905+3451173 & $12.10 \pm 0.02$ & $11.58 \pm 0.02$ & $11.27 \pm 0.02$ & & 164649.02+345117.1 & $11.10 \pm 0.02$ & $10.90 \pm 0.02$ & & $-36.6 \pm 5.7$ & $-15.0 \pm 10.5$\\
16465059-0741502 & $13.16 \pm 0.03$ & $12.59 \pm 0.02$ & $12.31 \pm 0.02$ & & 164650.56-074150.7 & $11.98 \pm 0.02$ & $11.81 \pm 0.02$ & & $-44.6 \pm 6.5$ & $-45.5 \pm 8.1$\\
16465092+1445410 & $14.73 \pm 0.03$ & $14.15 \pm 0.05$ & $13.84 \pm 0.05$ & & 164650.88+144541.2 & $13.57 \pm 0.02$ & $13.40 \pm 0.03$ & & $-63.0 \pm 7.4$ & $19.3 \pm 9.3$\\
16465111-0217253 & $15.84 \pm 0.10$ & $15.18 \pm 0.12$ & $14.88 \pm 0.17$ & & 164651.10-021726.5 & $14.63 \pm 0.04$ & $14.43 \pm 0.06$ & & $-18.3 \pm 11.5$ & $-103.6 \pm 16.3$\\
16465176+6922333 & $16.69 \pm 0.16$ & $15.77 \pm 0.15$ & $14.89 \pm 0.14$ & & 164651.68+692234.1 & $14.33 \pm 0.03$ & $14.08 \pm 0.03$ & & $-39.4 \pm 2.8$ & $67.4 \pm 17.5$\\
16465366+0445490 & $16.27 \pm 0.13$ & $15.66 \pm 0.15$ & $15.35 \pm 0.20$ & & 164653.70+044547.4 & $15.13 \pm 0.04$ & $14.94 \pm 0.07$ & & $57.9 \pm 24.5$ & $-158.4 \pm 26.1$\\
16465375+5419378 & $14.94 \pm 0.03$ & $14.33 \pm 0.05$ & $14.06 \pm 0.05$ & & 164653.79+541936.9 & $13.87 \pm 0.02$ & $13.70 \pm 0.03$ & & $37.1 \pm 3.4$ & $-89.5 \pm 7.8$\\
16465385-1410323 & $14.94 \pm 0.05$ & $14.19 \pm 0.04$ & $13.73 \pm 0.04$ & & 164653.77-141032.6 & $13.49 \pm 0.03$ & $13.22 \pm 0.03$ & & $-113.1 \pm 8.1$ & $-38.9 \pm 8.0$\\
16465405+2425468 & $14.55 \pm 0.03$ & $13.98 \pm 0.03$ & $13.69 \pm 0.05$ & & 164654.08+242546.1 & $13.48 \pm 0.03$ & $13.22 \pm 0.03$ & & $27.7 \pm 6.0$ & $-60.1 \pm 7.9$\\
16465438+3023374 & $15.15 \pm 0.04$ & $14.59 \pm 0.06$ & $14.32 \pm 0.09$ & & 164654.38+302336.7 & $14.06 \pm 0.03$ & $13.80 \pm 0.03$ & & $5.4 \pm 6.2$ & $-68.5 \pm 8.8$\\
16465450+7419319 & $13.28 \pm 0.02$ & $12.71 \pm 0.02$ & $12.35 \pm 0.03$ & & 164654.66+741930.6 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $56.3 \pm 1.7$ & $-119.6 \pm 12.4$\\
16465500+8014458 & $14.89 \pm 0.04$ & $14.25 \pm 0.06$ & $13.96 \pm 0.06$ & & 164654.96+801446.5 & $13.78 \pm 0.02$ & $13.57 \pm 0.03$ & & $-10.4 \pm 0.8$ & $72.3 \pm 8.4$\\
16465549+1424546 & $13.11 \pm 0.02$ & $12.58 \pm 0.03$ & $12.30 \pm 0.02$ & & 164655.39+142451.3 & $12.10 \pm 0.02$ & $11.86 \pm 0.02$ & & $-147.6 \pm 8.5$ & $-333.1 \pm 11.5$\\
16465567-0321503 & $15.21 \pm 0.05$ & $14.60 \pm 0.06$ & $14.17 \pm 0.08$ & & 164655.59-032149.6 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $-109.3 \pm 13.8$ & $55.0 \pm 7.7$\\
16465590+6631136 & $14.39 \pm 0.03$ & $13.76 \pm 0.03$ & $13.47 \pm 0.04$ & & 164655.85+663113.9 & $13.31 \pm 0.02$ & $13.11 \pm 0.02$ & & $-27.7 \pm 1.9$ & $30.4 \pm 8.9$\\
16465596-1444380 & $16.15 \pm 0.12$ & $15.49 \pm 0.14$ & $14.72 \pm 0.10$ & & 164655.93-144439.3 & $14.49 \pm 0.04$ & $14.29 \pm 0.05$ & & $-46.3 \pm 13.6$ & $-127.0 \pm 14.3$\\
16465615-1230209 & $15.63 \pm 0.08$ & $15.05 \pm 0.10$ & $14.53 \pm 0.10$ & & 164656.12-123021.3 & $14.31 \pm 0.03$ & $14.08 \pm 0.05$ & & $-39.4 \pm 9.6$ & $-38.3 \pm 10.1$\\
16465869+5816496 & $14.72 \pm 0.03$ & $14.14 \pm 0.06$ & $13.83 \pm 0.05$ & & 164658.67+581649.2 & $13.66 \pm 0.02$ & $13.47 \pm 0.03$ & & $-15.0 \pm 2.8$ & $-38.3 \pm 8.1$\\
16465984+8116512 & $16.08 \pm 0.10$ & $15.48 \pm 0.12$ & $15.17 \pm 0.16$ & & 164700.25+811651.2 & $14.83 \pm 0.03$ & $14.66 \pm 0.04$ & & $93.4 \pm 2.7$ & $-6.2 \pm 18.9$\\
16465999+3402279 & $15.34 \pm 0.05$ & $14.80 \pm 0.07$ & $14.49 \pm 0.11$ & & 164700.02+340227.6 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $34.0 \pm 7.1$ & $-35.1 \pm 8.9$\\
16470018-0823193 & $16.39 \pm 0.12$ & $15.71 \pm 0.15$ & $15.40 \pm 0.18$ & & 164700.14-082320.2 & $14.65 \pm 0.03$ & $14.39 \pm 0.05$ & & $-58.6 \pm 21.3$ & $-82.4 \pm 19.4$\\
16470067+2023058 & $16.68 \pm 0.13$ & $15.88 \pm 0.16$ & $14.80 \pm 0.11$ & & 164700.72+202305.4 & $14.54 \pm 0.03$ & $14.16 \pm 0.04$ & & $62.8 \pm 13.6$ & $-33.0 \pm 14.6$\\
16470182+7835028 & $14.91 \pm 0.04$ & $14.37 \pm 0.05$ & $14.09 \pm 0.06$ & & 164701.72+783503.1 & $13.93 \pm 0.02$ & $13.75 \pm 0.03$ & & $-29.0 \pm 1.2$ & $37.5 \pm 8.4$\\
16470416+4936291 & $12.62 \pm 0.02$ & $12.10 \pm 0.01$ & $11.78 \pm 0.02$ & & 164704.03+493629.9 & $11.57 \pm 0.02$ & $11.37 \pm 0.02$ & & $-109.7 \pm 3.8$ & $66.1 \pm 6.1$\\
16470460+0713413 & $13.90 \pm 0.03$ & $13.35 \pm 0.04$ & $13.05 \pm 0.03$ & & 164704.58+071341.0 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $-27.3 \pm 7.5$ & $-29.2 \pm 8.3$\\
16470559-1206556 & $15.88 \pm 0.10$ & $14.57 \pm 0.07$ & $13.82 \pm 0.06$ & & 164705.56-120656.2 & $13.35 \pm 0.03$ & $13.04 \pm 0.03$ & & $-37.1 \pm 8.2$ & $-49.4 \pm 8.6$\\
16470930-8053496 & $13.90 \pm 0.03$ & $13.33 \pm 0.03$ & $13.04 \pm 0.04$ & & 164709.19-805350.1 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $-26.5 \pm 1.0$ & $-52.5 \pm 8.1$\\
16470943-0638136 & $14.89 \pm 0.03$ & $14.25 \pm 0.04$ & $13.96 \pm 0.05$ & & 164709.40-063813.7 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-40.9 \pm 7.4$ & $-4.9 \pm 8.8$\\
16470972-1308380 & $14.45 \pm 0.04$ & $13.77 \pm 0.04$ & $13.48 \pm 0.04$ & & 164709.69-130838.0 & $13.31 \pm 0.03$ & $13.11 \pm 0.03$ & & $-52.0 \pm 7.0$ & $2.3 \pm 7.1$\\
16470986+4550212 & $12.95 \pm 0.02$ & $12.40 \pm 0.02$ & $12.09 \pm 0.02$ & & 164709.92+455021.6 & $11.89 \pm 0.02$ & $11.67 \pm 0.02$ & & $51.8 \pm 3.6$ & $38.2 \pm 6.0$\\
16470989-1215312 & $15.29 \pm 0.06$ & $14.07 \pm 0.05$ & $13.62 \pm 0.05$ & & 164709.90-121532.7 & $13.42 \pm 0.03$ & $13.13 \pm 0.03$ & & $15.0 \pm 7.5$ & $-132.1 \pm 8.3$\\
16471000+2617548 & $15.04 \pm 0.04$ & $14.48 \pm 0.04$ & $14.02 \pm 0.06$ & & 164710.02+261754.2 & $13.85 \pm 0.03$ & $13.69 \pm 0.03$ & & $19.4 \pm 7.2$ & $-49.9 \pm 7.3$\\
16471025+1533066 & $15.02 \pm 0.04$ & $14.21 \pm 0.06$ & $13.83 \pm 0.05$ & & 164710.27+153306.2 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $37.5 \pm 8.0$ & $-46.3 \pm 10.2$\\
16471039-0952557 & $16.06 \pm 0.09$ & $15.07 \pm 0.06$ & $14.77 \pm 0.10$ & & 164710.34-095255.9 & $14.30 \pm 0.03$ & $13.95 \pm 0.04$ & & $-58.3 \pm 9.0$ & $-14.7 \pm 8.7$\\
16471116+2735448 & $14.82 \pm 0.04$ & $14.08 \pm 0.04$ & $13.81 \pm 0.06$ & & 164711.11+273544.6 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-54.1 \pm 5.9$ & $-16.7 \pm 9.3$\\
16471120+2614320 & $14.47 \pm 0.03$ & $13.91 \pm 0.03$ & $13.64 \pm 0.05$ & & 164711.23+261431.3 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $48.2 \pm 7.1$ & $-66.0 \pm 7.1$\\
16471168+2722035 & $15.87 \pm 0.08$ & $15.21 \pm 0.09$ & $14.93 \pm 0.15$ & & 164711.63+272203.4 & $14.72 \pm 0.03$ & $14.53 \pm 0.05$ & & $-54.5 \pm 7.9$ & $-13.7 \pm 11.7$\\
16471180-0514080 & $15.29 \pm 0.06$ & $14.76 \pm 0.06$ & $14.38 \pm 0.07$ & & 164711.75-051408.5 & $14.19 \pm 0.03$ & $13.97 \pm 0.05$ & & $-61.2 \pm 8.2$ & $-45.9 \pm 9.5$\\
16471209+0523373 & $15.06 \pm 0.04$ & $14.39 \pm 0.05$ & $14.11 \pm 0.05$ & & 164712.06+052337.3 & $13.89 \pm 0.03$ & $13.68 \pm 0.04$ & & $-42.0 \pm 8.2$ & $3.5 \pm 11.5$\\
16471319+5926007 & $16.16 \pm 0.09$ & $15.51 \pm 0.12$ & $15.15 \pm 0.15$ & & 164713.11+592601.5 & $14.84 \pm 0.03$ & $14.65 \pm 0.04$ & & $-52.7 \pm 6.0$ & $66.0 \pm 20.0$\\
16471346+3329452 & $16.07 \pm 0.09$ & $15.44 \pm 0.12$ & $15.06 \pm 0.19$ & & 164713.51+332944.9 & $14.83 \pm 0.03$ & $14.64 \pm 0.05$ & & $59.9 \pm 11.5$ & $-33.0 \pm 16.6$\\
16471427-0226558 & $14.01 \pm 0.03$ & $13.48 \pm 0.03$ & $13.21 \pm 0.04$ & & 164714.26-022657.1 & $13.01 \pm 0.03$ & $12.75 \pm 0.03$ & & $-6.5 \pm 7.6$ & $-120.9 \pm 8.8$\\
16471482-0623263 & $14.62 \pm 0.03$ & $14.00 \pm 0.04$ & $13.72 \pm 0.04$ & & 164714.83-062327.3 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $15.3 \pm 7.1$ & $-90.7 \pm 11.1$\\
16471489-0025482 & $15.21 \pm 0.05$ & $14.55 \pm 0.06$ & $14.27 \pm 0.08$ & & 164714.90-002549.4 & $13.99 \pm 0.03$ & $13.74 \pm 0.04$ & & $18.8 \pm 8.8$ & $-105.4 \pm 11.4$\\
16471543+2958203 & $14.70 \pm 0.04$ & $14.16 \pm 0.05$ & $13.86 \pm 0.06$ & & 164715.45+295819.4 & $13.69 \pm 0.03$ & $13.52 \pm 0.03$ & & $31.6 \pm 5.7$ & $-80.0 \pm 8.7$\\
16471557-1206241 & $15.93 \pm 0.10$ & $14.84 \pm 0.08$ & $14.31 \pm 0.08$ & & 164715.56-120624.7 & $13.90 \pm 0.03$ & $13.64 \pm 0.04$ & & $-20.2 \pm 8.6$ & $-54.0 \pm 9.0$\\
16471570+1508103 & $14.43 \pm 0.04$ & $13.88 \pm 0.05$ & $13.51 \pm 0.04$ & & 164715.68+150808.9 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $-37.5 \pm 7.2$ & $-134.9 \pm 9.0$\\
16471580+5632057 & $16.91 \pm 0.18$ & $15.26 \pm 0.08$ & $14.61 \pm 0.09$ & & 164715.57+563208.3 & $13.61 \pm 0.02$ & $13.09 \pm 0.02$ & & $-174.6 \pm 8.6$ & $237.5 \pm 13.5$\\
16471647-0209054 & $15.18 \pm 0.06$ & $14.56 \pm 0.05$ & $14.27 \pm 0.08$ & & 164716.48-020906.0 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $18.5 \pm 8.3$ & $-56.0 \pm 9.1$\\
16471850+0322162 & $13.84 \pm 0.03$ & $13.28 \pm 0.03$ & $12.98 \pm 0.03$ & & 164718.39+032214.8 & $12.73 \pm 0.02$ & $12.44 \pm 0.02$ & & $-177.9 \pm 9.3$ & $-141.8 \pm 8.9$\\
16471876+4826322 & $13.23 \pm 0.02$ & $12.64 \pm 0.01$ & $12.37 \pm 0.03$ & & 164718.85+482632.2 & $12.14 \pm 0.02$ & $11.94 \pm 0.02$ & & $76.1 \pm 3.6$ & $3.4 \pm 6.0$\\
16471907+1658015 & $12.97 \pm 0.02$ & $12.42 \pm 0.03$ & $12.13 \pm 0.02$ & & 164719.15+165801.9 & $11.90 \pm 0.02$ & $11.70 \pm 0.02$ & & $112.5 \pm 8.0$ & $47.1 \pm 8.0$\\
16471924+5315193 & $15.88 \pm 0.06$ & $15.27 \pm 0.08$ & $14.97 \pm 0.12$ & & 164719.31+531518.7 & $14.59 \pm 0.03$ & $14.41 \pm 0.03$ & & $50.8 \pm 3.8$ & $-50.6 \pm 8.2$\\
16472076-1400515 & $12.66 \pm 0.02$ & $12.09 \pm 0.03$ & $11.82 \pm 0.03$ & & 164720.73-140051.8 & $11.66 \pm 0.02$ & $11.46 \pm 0.02$ & & $-32.9 \pm 6.2$ & $-31.1 \pm 6.4$\\
16472123-1202032 & $13.24 \pm 0.03$ & $12.31 \pm 0.03$ & $11.88 \pm 0.02$ & & 164721.20-120203.8 & $11.61 \pm 0.02$ & $11.45 \pm 0.02$ & & $-38.5 \pm 7.0$ & $-51.5 \pm 7.2$\\
16472437+1723013 & $14.13 \pm 0.03$ & $13.52 \pm 0.04$ & $13.24 \pm 0.04$ & & 164724.42+172258.9 & $13.07 \pm 0.03$ & $12.84 \pm 0.03$ & & $71.9 \pm 7.9$ & $-235.7 \pm 10.1$\\
16472468-0940292 & $15.48 \pm 0.06$ & $14.36 \pm 0.05$ & $13.93 \pm 0.06$ & & 164724.64-094029.4 & $13.65 \pm 0.03$ & $13.37 \pm 0.04$ & & $-47.9 \pm 7.9$ & $-20.5 \pm 7.2$\\
16472653+1027422 & $13.38 \pm 0.02$ & $12.87 \pm 0.03$ & $12.56 \pm 0.03$ & & 164726.51+102741.8 & $12.34 \pm 0.02$ & $12.12 \pm 0.02$ & & $-41.0 \pm 8.1$ & $-46.6 \pm 9.1$\\
16472788-8318485 & $13.49 \pm 0.02$ & $12.87 \pm 0.03$ & $12.58 \pm 0.03$ & & 164728.27-831849.1 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $66.2 \pm 1.7$ & $-55.8 \pm 7.9$\\
16472817+5556273 & $14.22 \pm 0.03$ & $13.66 \pm 0.03$ & $13.29 \pm 0.03$ & & 164728.11+555629.6 & $13.10 \pm 0.02$ & $12.87 \pm 0.02$ & & $-43.7 \pm 3.7$ & $207.3 \pm 11.9$\\
16472867-0210375 & $14.35 \pm 0.03$ & $13.84 \pm 0.04$ & $13.51 \pm 0.04$ & & 164728.67-021038.7 & $13.35 \pm 0.03$ & $13.11 \pm 0.03$ & & $-3.2 \pm 7.6$ & $-108.2 \pm 8.7$\\
16472892-0508061 & $15.45 \pm 0.06$ & $14.76 \pm 0.06$ & $14.45 \pm 0.09$ & & 164728.86-050806.4 & $14.24 \pm 0.03$ & $13.96 \pm 0.04$ & & $-71.0 \pm 7.9$ & $-26.8 \pm 10.8$\\
16473080-0937382 & $14.72 \pm 0.03$ & $13.48 \pm 0.03$ & $12.98 \pm 0.03$ & & 164730.80-093738.8 & $12.74 \pm 0.02$ & $12.48 \pm 0.03$ & & $-10.8 \pm 7.3$ & $-59.1 \pm 6.7$\\
16473473-0942349 & $16.64 \pm 0.13$ & $15.70 \pm 0.12$ & $15.31 \pm 0.18$ & & 164734.23-094229.8 & $14.94 \pm 0.04$ & $14.55 \pm 0.06$ & & $-664.6 \pm 24.2$ & $464.5 \pm 22.2$\\
16473634+0428598 & $14.75 \pm 0.04$ & $14.22 \pm 0.04$ & $13.93 \pm 0.05$ & & 164736.31+042900.0 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $-47.8 \pm 8.1$ & $19.2 \pm 8.8$\\
16473662+5242512 & $15.77 \pm 0.06$ & $15.07 \pm 0.08$ & $14.80 \pm 0.11$ & & 164736.56+524251.6 & $14.59 \pm 0.03$ & $14.40 \pm 0.04$ & & $-44.8 \pm 3.8$ & $34.4 \pm 11.1$\\
16473726-0948184 & $15.47 \pm 0.05$ & $14.40 \pm 0.05$ & $13.84 \pm 0.04$ & & 164737.24-094818.9 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $-20.2 \pm 7.7$ & $-41.6 \pm 7.2$\\
16473833-1401557 & $15.98 \pm 0.10$ & $14.36 \pm 0.06$ & $13.63 \pm 0.05$ & & 164738.32-140156.2 & $13.31 \pm 0.03$ & $13.06 \pm 0.03$ & & $-17.1 \pm 8.2$ & $-41.5 \pm 8.6$\\
16473913+2323398 & $14.59 \pm 0.03$ & $13.98 \pm 0.04$ & $13.67 \pm 0.04$ & & 164739.13+232341.2 & $13.50 \pm 0.02$ & $13.30 \pm 0.03$ & & $4.4 \pm 5.7$ & $111.4 \pm 6.8$\\
16473936-1331251 & $15.05 \pm 0.05$ & $14.35 \pm 0.05$ & $14.07 \pm 0.07$ & & 164739.36-133125.7 & $13.85 \pm 0.03$ & $13.67 \pm 0.04$ & & $-11.0 \pm 7.3$ & $-49.7 \pm 8.4$\\
16473941-0455179 & $15.89 \pm 0.11$ & $15.24 \pm 0.13$ & $14.60 \pm 0.12$ & & 164739.36-045518.1 & $13.84 \pm 0.03$ & $13.59 \pm 0.04$ & & $-69.4 \pm 10.5$ & $-16.3 \pm 12.1$\\
16473958-1301473 & $16.00 \pm 0.11$ & $15.15 \pm 0.10$ & $14.87 \pm 0.10$ & & 164739.55-130148.2 & $14.53 \pm 0.03$ & $14.35 \pm 0.05$ & & $-33.9 \pm 11.5$ & $-82.5 \pm 11.0$\\
16474128+1652088 & $14.23 \pm 0.03$ & $13.62 \pm 0.04$ & $13.31 \pm 0.04$ & & 164741.32+165208.3 & $13.10 \pm 0.03$ & $12.93 \pm 0.03$ & & $47.9 \pm 7.8$ & $-49.0 \pm 9.2$\\
16474155+4751201 & $13.53 \pm 0.02$ & $12.91 \pm 0.02$ & $12.63 \pm 0.02$ & & 164741.65+475119.9 & $12.41 \pm 0.02$ & $12.19 \pm 0.02$ & & $90.5 \pm 3.8$ & $-16.5 \pm 6.7$\\
16474185-1224543 & $11.37 \pm 0.02$ & $10.24 \pm 0.02$ & $9.69 \pm 0.02$ & & 164741.83-122454.8 & $9.49 \pm 0.02$ & $9.31 \pm 0.02$ & & $-23.2 \pm 7.7$ & $-40.1 \pm 9.6$\\
16474318+1016394 & $13.14 \pm 0.02$ & $12.60 \pm 0.03$ & $12.31 \pm 0.02$ & & 164743.14+101639.4 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $-70.5 \pm 8.1$ & $6.1 \pm 9.0$\\
16474355+2418045 & $16.13 \pm 0.11$ & $15.21 \pm 0.09$ & $14.89 \pm 0.14$ & & 164743.49+241805.3 & $14.58 \pm 0.03$ & $14.39 \pm 0.04$ & & $-75.5 \pm 9.5$ & $66.9 \pm 12.7$\\
16474392-0953300 & $16.21 \pm 0.09$ & $14.43 \pm 0.05$ & $13.45 \pm 0.04$ & & 164743.92-095330.5 & $13.13 \pm 0.02$ & $12.71 \pm 0.03$ & & $1.9 \pm 8.8$ & $-47.2 \pm 8.3$\\
16474451-0017384 & $14.03 \pm 0.03$ & $13.35 \pm 0.03$ & $13.06 \pm 0.04$ & & 164744.48-001738.9 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $-47.8 \pm 6.7$ & $-39.1 \pm 7.4$\\
16474479-0449223 & $16.49 \pm 0.14$ & $15.68 \pm 0.15$ & $15.39 \pm 0.19$ & & 164744.79-044930.8 & $14.92 \pm 0.04$ & $14.73 \pm 0.07$ & & $0.5 \pm 22.8$ & $-764.3 \pm 27.5$\\
16474519+4855061 & $14.93 \pm 0.04$ & $14.42 \pm 0.05$ & $14.12 \pm 0.06$ & & 164745.21+485505.5 & $13.93 \pm 0.03$ & $13.69 \pm 0.03$ & & $18.5 \pm 4.0$ & $-51.1 \pm 6.5$\\
16474571-1354336 & $14.42 \pm 0.03$ & $13.52 \pm 0.04$ & $13.07 \pm 0.04$ & & 164745.69-135434.2 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $-26.5 \pm 6.5$ & $-55.6 \pm 7.6$\\
16474614-0938540 & $15.94 \pm 0.10$ & $15.29 \pm 0.10$ & $14.78 \pm 0.11$ & & 164746.08-093855.9 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $-77.4 \pm 8.6$ & $-175.6 \pm 10.0$\\
16474636-0938444 & $15.57 \pm 0.06$ & $14.50 \pm 0.06$ & $14.03 \pm 0.06$ & & 164746.33-093844.9 & $13.76 \pm 0.03$ & $13.54 \pm 0.03$ & & $-41.7 \pm 7.2$ & $-44.5 \pm 7.5$\\
16474679+5825474 & $16.33 \pm 0.12$ & $15.72 \pm 0.13$ & $15.42 \pm 0.19$ & & 164746.75+582548.6 & $15.01 \pm 0.03$ & $14.81 \pm 0.04$ & & $-29.2 \pm 7.5$ & $106.6 \pm 21.6$\\
16474713+6657086 & $16.40 \pm 0.13$ & $15.67 \pm 0.13$ & $15.31 \pm 0.18$ & & 164747.02+665708.4 & $14.92 \pm 0.03$ & $14.60 \pm 0.04$ & & $-53.8 \pm 3.8$ & $-13.8 \pm 22.0$\\
16474804-0953573 & $16.80 \pm 0.17$ & $15.54 \pm 0.13$ & $14.78 \pm 0.11$ & & 164747.98-095357.5 & $14.31 \pm 0.03$ & $13.97 \pm 0.04$ & & $-82.8 \pm 10.7$ & $-16.3 \pm 10.1$\\
16474946-0945322 & $14.92 \pm 0.04$ & $14.03 \pm 0.04$ & $13.64 \pm 0.04$ & & 164749.44-094532.7 & $13.42 \pm 0.03$ & $13.19 \pm 0.03$ & & $-25.6 \pm 6.9$ & $-47.9 \pm 7.1$\\
16475072+5207208 & $16.56 \pm 0.10$ & $15.82 \pm 0.14$ & $15.35 \pm 0.18$ & & 164750.82+520722.3 & $15.12 \pm 0.03$ & $14.84 \pm 0.05$ & & $77.2 \pm 9.0$ & $124.2 \pm 21.2$\\
16475126+7151015 & $14.37 \pm 0.03$ & $13.78 \pm 0.03$ & $13.49 \pm 0.04$ & & 164751.18+715101.5 & $13.28 \pm 0.02$ & $13.11 \pm 0.02$ & & $-36.5 \pm 1.8$ & $-0.3 \pm 6.6$\\
16475136+2043041 & $15.57 \pm 0.05$ & $15.03 \pm 0.07$ & $14.69 \pm 0.10$ & & 164751.33+204302.5 & $14.51 \pm 0.03$ & $14.28 \pm 0.04$ & & $-28.1 \pm 6.6$ & $-121.9 \pm 7.7$\\
16475199-0109153 & $15.47 \pm 0.06$ & $14.78 \pm 0.07$ & $14.50 \pm 0.08$ & & 164751.94-010915.5 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $-67.1 \pm 8.6$ & $-21.0 \pm 9.2$\\
16475308-0112157 & $14.31 \pm 0.03$ & $13.66 \pm 0.04$ & $13.35 \pm 0.04$ & & 164753.07-011216.2 & $13.17 \pm 0.03$ & $12.99 \pm 0.03$ & & $-21.8 \pm 7.7$ & $-39.2 \pm 7.6$\\
16475367+5952027 & $15.10 \pm 0.04$ & $14.39 \pm 0.05$ & $14.02 \pm 0.06$ & & 164753.62+595201.8 & $13.86 \pm 0.02$ & $13.68 \pm 0.03$ & & $-36.1 \pm 3.1$ & $-79.4 \pm 11.9$\\
16475653+8731141 & $14.11 \pm 0.02$ & $13.56 \pm 0.04$ & $13.27 \pm 0.04$ & & 164756.89+873113.5 & $13.10 \pm 0.02$ & $12.88 \pm 0.02$ & & $23.1 \pm 0.6$ & $-51.3 \pm 10.6$\\
16475790-0739516 & $15.13 \pm 0.05$ & $14.51 \pm 0.05$ & $14.10 \pm 0.06$ & & 164757.80-073951.6 & $13.94 \pm 0.03$ & $13.75 \pm 0.04$ & & $-138.7 \pm 8.1$ & $-0.6 \pm 7.6$\\
16475831-0951382 & $16.67 \pm 0.14$ & $15.03 \pm 0.09$ & $14.13 \pm 0.07$ & & 164758.30-095138.8 & $13.80 \pm 0.03$ & $13.49 \pm 0.04$ & & $-9.9 \pm 8.5$ & $-53.4 \pm 8.9$\\
16475847+0158034 & $15.46 \pm 0.05$ & $14.84 \pm 0.07$ & $14.55 \pm 0.08$ & & 164758.49+015802.8 & $14.38 \pm 0.03$ & $14.18 \pm 0.05$ & & $18.8 \pm 10.3$ & $-64.9 \pm 9.1$\\
16475884+0904343 & $15.31 \pm 0.05$ & $14.70 \pm 0.07$ & $14.43 \pm 0.08$ & & 164758.83+090433.4 & $14.22 \pm 0.03$ & $13.88 \pm 0.04$ & & $-19.8 \pm 9.9$ & $-94.0 \pm 9.0$\\
16475926+0626550 & $12.54 \pm 0.02$ & $11.85 \pm 0.03$ & $11.53 \pm 0.02$ & & 164759.19+062655.8 & $11.28 \pm 0.02$ & $11.10 \pm 0.02$ & & $-102.7 \pm 8.5$ & $80.6 \pm 12.9$\\
16475937+7336343 & $12.30 \pm 0.01$ & $11.69 \pm 0.02$ & $11.37 \pm 0.02$ & & 164759.10+733636.7 & $11.17 \pm 0.02$ & $10.99 \pm 0.02$ & & $-102.8 \pm 2.7$ & $218.1 \pm 9.5$\\
16480087-0951544 & $16.16 \pm 0.08$ & $14.65 \pm 0.05$ & $13.96 \pm 0.05$ & & 164800.82-095154.7 & $13.59 \pm 0.03$ & $13.26 \pm 0.03$ & & $-57.3 \pm 8.5$ & $-33.4 \pm 8.6$\\
16480089+3304253 & $14.84 \pm 0.03$ & $14.22 \pm 0.03$ & $13.92 \pm 0.04$ & & 164800.91+330424.1 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $18.6 \pm 4.9$ & $-98.5 \pm 6.7$\\
16480121+0137588 & $14.14 \pm 0.03$ & $13.57 \pm 0.04$ & $13.18 \pm 0.03$ & & 164801.25+013758.7 & $12.98 \pm 0.02$ & $12.76 \pm 0.03$ & & $61.2 \pm 7.5$ & $-13.3 \pm 8.2$\\
16480159+8651232 & $14.05 \pm 0.03$ & $13.51 \pm 0.04$ & $13.18 \pm 0.03$ & & 164801.54+865123.8 & $12.98 \pm 0.02$ & $12.77 \pm 0.02$ & & $-4.4 \pm 0.3$ & $58.7 \pm 11.5$\\
16480166-0513145 & $13.31 \pm 0.02$ & $12.64 \pm 0.03$ & $12.37 \pm 0.03$ & & 164801.63-051314.7 & $12.20 \pm 0.03$ & $12.03 \pm 0.02$ & & $-45.8 \pm 8.2$ & $-16.3 \pm 8.9$\\
16480210+0442535 & $14.18 \pm 0.03$ & $13.63 \pm 0.04$ & $13.34 \pm 0.03$ & & 164802.08+044253.3 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $-34.8 \pm 7.6$ & $-25.5 \pm 8.4$\\
16480248-0159115 & $15.67 \pm 0.07$ & $14.94 \pm 0.08$ & $14.65 \pm 0.10$ & & 164802.45-015912.5 & $14.43 \pm 0.03$ & $14.18 \pm 0.05$ & & $-38.5 \pm 8.5$ & $-83.8 \pm 8.9$\\
16480367+1736527 & $13.18 \pm 0.02$ & $12.57 \pm 0.03$ & $12.23 \pm 0.02$ & & 164803.59+173651.5 & $12.02 \pm 0.02$ & $11.85 \pm 0.02$ & & $-110.5 \pm 7.2$ & $-113.3 \pm 7.7$\\
16480414+5845359 & $14.70 \pm 0.03$ & $14.01 \pm 0.04$ & $13.69 \pm 0.05$ & & 164804.11+584534.8 & $13.50 \pm 0.02$ & $13.24 \pm 0.02$ & & $-22.3 \pm 2.6$ & $-97.5 \pm 8.5$\\
16480540-0245420 & $13.38 \pm 0.03$ & $12.81 \pm 0.02$ & $12.47 \pm 0.03$ & & 164805.45-024542.5 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $69.6 \pm 6.7$ & $-42.6 \pm 6.4$\\
16480676+5707571 & $13.07 \pm 0.02$ & $12.49 \pm 0.02$ & $12.22 \pm 0.02$ & & 164806.93+570754.0 & $12.00 \pm 0.02$ & $11.79 \pm 0.02$ & & $128.1 \pm 6.3$ & $-273.0 \pm 14.2$\\
16480683-0930480 & $14.94 \pm 0.03$ & $14.11 \pm 0.04$ & $13.82 \pm 0.05$ & & 164806.84-093048.5 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $14.5 \pm 7.2$ & $-41.6 \pm 7.3$\\
16480710-0958570 & $15.19 \pm 0.04$ & $14.18 \pm 0.04$ & $13.60 \pm 0.04$ & & 164807.11-095857.5 & $13.32 \pm 0.03$ & $13.07 \pm 0.03$ & & $6.0 \pm 6.8$ & $-45.5 \pm 7.1$\\
16480760+4818352 & $15.61 \pm 0.05$ & $15.08 \pm 0.06$ & $14.78 \pm 0.11$ & & 164807.55+481835.4 & $14.62 \pm 0.03$ & $14.43 \pm 0.04$ & & $-37.0 \pm 4.2$ & $20.2 \pm 7.6$\\
16480830-1259165 & $15.77 \pm 0.08$ & $14.93 \pm 0.08$ & $14.64 \pm 0.11$ & & 164808.20-125917.5 & $14.34 \pm 0.03$ & $14.13 \pm 0.05$ & & $-127.2 \pm 8.9$ & $-88.2 \pm 9.2$\\
16480845-0648054 & $15.48 \pm 0.05$ & $14.91 \pm 0.06$ & $14.52 \pm 0.07$ & & 164808.42-064805.6 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $-38.8 \pm 7.7$ & $-13.8 \pm 7.9$\\
16480851-0208443 & $14.16 \pm 0.03$ & $13.59 \pm 0.03$ & $13.27 \pm 0.04$ & & 164808.54-020844.0 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $45.9 \pm 6.8$ & $23.0 \pm 6.7$\\
16480869-0413395 & $15.86 \pm 0.11$ & $15.13 \pm 0.09$ & $14.82 \pm 0.12$ & & 164808.65-041340.4 & $14.59 \pm 0.03$ & $14.37 \pm 0.05$ & & $-49.3 \pm 8.9$ & $-82.8 \pm 12.0$\\
16480945+1046324 & $13.08 \pm 0.03$ & $12.47 \pm 0.03$ & $12.20 \pm 0.02$ & & 164809.48+104632.3 & $12.04 \pm 0.02$ & $11.84 \pm 0.02$ & & $42.9 \pm 7.2$ & $-14.1 \pm 8.1$\\
16481069-1423481 & $14.86 \pm 0.04$ & $14.12 \pm 0.04$ & $13.81 \pm 0.07$ & & 164810.55-142348.8 & $13.59 \pm 0.03$ & $13.36 \pm 0.03$ & & $-178.2 \pm 7.9$ & $-68.2 \pm 7.4$\\
16481072+4949202 & $14.76 \pm 0.03$ & $14.16 \pm 0.04$ & $13.87 \pm 0.05$ & & 164810.61+494920.2 & $13.63 \pm 0.02$ & $13.39 \pm 0.03$ & & $-94.6 \pm 4.0$ & $-1.1 \pm 6.2$\\
16481147+0015534 & $14.45 \pm 0.03$ & $13.85 \pm 0.04$ & $13.50 \pm 0.04$ & & 164811.51+001553.5 & $13.26 \pm 0.03$ & $13.05 \pm 0.03$ & & $55.4 \pm 7.8$ & $1.8 \pm 8.5$\\
16481292-0053282 & $14.04 \pm 0.03$ & $13.43 \pm 0.03$ & $13.11 \pm 0.03$ & & 164812.88-005329.4 & $12.89 \pm 0.02$ & $12.66 \pm 0.03$ & & $-57.7 \pm 6.9$ & $-108.5 \pm 7.1$\\
16481499+0054266 & $16.32 \pm 0.11$ & $15.71 \pm 0.13$ & $15.44 \pm 0.17$ & & 164815.02+005428.4 & $14.86 \pm 0.03$ & $14.55 \pm 0.06$ & & $44.1 \pm 22.4$ & $179.1 \pm 29.6$\\
16481511+1531212 & $13.79 \pm 0.03$ & $13.23 \pm 0.04$ & $12.96 \pm 0.03$ & & 164815.15+153120.4 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $53.6 \pm 7.1$ & $-83.3 \pm 9.2$\\
16481533-0235459 & $14.85 \pm 0.04$ & $14.31 \pm 0.05$ & $13.94 \pm 0.05$ & & 164815.27-023545.6 & $13.70 \pm 0.03$ & $13.45 \pm 0.03$ & & $-78.1 \pm 7.4$ & $24.6 \pm 7.2$\\
16481564+1024433 & $15.33 \pm 0.08$ & $14.81 \pm 0.09$ & $14.45 \pm 0.08$ & & 164815.62+102442.9 & $14.01 \pm 0.03$ & $13.83 \pm 0.04$ & & $-37.6 \pm 8.5$ & $-42.8 \pm 10.7$\\
16481625+6444069 & $13.71 \pm 0.02$ & $13.08 \pm 0.03$ & $12.78 \pm 0.03$ & & 164816.16+644407.5 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $-53.8 \pm 2.4$ & $55.1 \pm 12.4$\\
16481666+3312411 & $14.79 \pm 0.03$ & $14.18 \pm 0.03$ & $13.90 \pm 0.04$ & & 164816.65+331241.5 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $-10.3 \pm 4.8$ & $33.7 \pm 6.4$\\
16481670-1304574 & $14.81 \pm 0.05$ & $13.10 \pm 0.05$ & $12.28 \pm 0.03$ & & 164816.71-130457.9 & $11.75 \pm 0.02$ & $11.54 \pm 0.02$ & & $7.8 \pm 6.2$ & $-44.3 \pm 6.5$\\
16481724+2131058 & $15.55 \pm 0.05$ & $14.96 \pm 0.06$ & $14.63 \pm 0.09$ & & 164817.17+213106.4 & $14.45 \pm 0.03$ & $14.25 \pm 0.04$ & & $-70.9 \pm 6.6$ & $40.6 \pm 7.3$\\
16481731-0737057 & $16.28 \pm 0.11$ & $15.70 \pm 0.12$ & $15.21 \pm 0.15$ & & 164817.21-073706.5 & $14.90 \pm 0.04$ & $14.65 \pm 0.06$ & & $-132.4 \pm 19.5$ & $-71.0 \pm 16.6$\\
16481802+4725554 & $14.19 \pm 0.02$ & $13.57 \pm 0.03$ & $13.29 \pm 0.03$ & & 164817.98+472555.3 & $13.07 \pm 0.02$ & $12.87 \pm 0.02$ & & $-34.3 \pm 3.4$ & $-1.8 \pm 6.1$\\
16481858-1301372 & $16.44 \pm 0.16$ & $15.12 \pm 0.10$ & $14.74 \pm 0.13$ & & 164818.56-130136.6 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $-25.9 \pm 9.7$ & $53.3 \pm 11.0$\\
16481893+5822253 & $15.46 \pm 0.05$ & $14.70 \pm 0.05$ & $14.41 \pm 0.08$ & & 164818.89+582225.5 & $14.21 \pm 0.02$ & $13.99 \pm 0.03$ & & $-28.7 \pm 3.0$ & $19.0 \pm 8.2$\\
16482102+8618381 & $16.26 \pm 0.11$ & $15.64 \pm 0.14$ & $15.00 \pm 0.13$ & & 164820.15+861838.7 & $14.71 \pm 0.03$ & $14.54 \pm 0.04$ & & $-81.6 \pm 2.2$ & $66.5 \pm 18.5$\\
16482107-0012270 & $13.93 \pm 0.03$ & $13.26 \pm 0.03$ & $12.83 \pm 0.03$ & & 164821.04-001225.9 & $12.57 \pm 0.02$ & $12.33 \pm 0.02$ & & $-35.6 \pm 7.4$ & $97.6 \pm 9.9$\\
16482186-0027125 & $13.43 \pm 0.03$ & $12.81 \pm 0.02$ & $12.51 \pm 0.02$ & & 164821.88-002713.9 & $12.34 \pm 0.02$ & $12.17 \pm 0.03$ & & $22.7 \pm 7.5$ & $-122.5 \pm 8.6$\\
16482201+0816583 & $15.89 \pm 0.08$ & $15.36 \pm 0.10$ & $14.87 \pm 0.12$ & & 164821.97+081658.4 & $14.62 \pm 0.03$ & $14.42 \pm 0.05$ & & $-57.5 \pm 11.5$ & $5.9 \pm 11.7$\\
16482229+2414458 & $12.76 \pm 0.02$ & $12.20 \pm 0.02$ & $11.90 \pm 0.02$ & & 164822.31+241443.4 & $11.74 \pm 0.02$ & $11.56 \pm 0.02$ & & $21.7 \pm 6.3$ & $-216.4 \pm 8.7$\\
16482355-1424370 & $14.85 \pm 0.05$ & $14.00 \pm 0.06$ & $13.69 \pm 0.07$ & & 164823.56-142437.9 & $13.10 \pm 0.03$ & $12.89 \pm 0.03$ & & $15.9 \pm 6.6$ & $-79.6 \pm 7.2$\\
16482383-1341423 & $14.01 \pm 0.03$ & $13.29 \pm 0.03$ & $13.00 \pm 0.03$ & & 164823.79-134142.2 & $12.80 \pm 0.02$ & $12.60 \pm 0.03$ & & $-46.9 \pm 6.6$ & $13.6 \pm 6.8$\\
16482498+2102230 & $15.49 \pm 0.05$ & $14.97 \pm 0.06$ & $14.66 \pm 0.09$ & & 164824.95+210222.7 & $14.49 \pm 0.03$ & $14.29 \pm 0.04$ & & $-42.9 \pm 7.4$ & $-25.9 \pm 8.4$\\
16482544-0604514 & $14.32 \pm 0.03$ & $13.69 \pm 0.03$ & $13.35 \pm 0.04$ & & 164825.41-060451.3 & $13.07 \pm 0.02$ & $12.84 \pm 0.03$ & & $-39.6 \pm 6.9$ & $8.3 \pm 7.6$\\
16482581+2850019 & $15.84 \pm 0.07$ & $15.30 \pm 0.09$ & $14.98 \pm 0.16$ & & 164825.79+285001.3 & $14.74 \pm 0.03$ & $14.50 \pm 0.05$ & & $-31.9 \pm 8.3$ & $-52.6 \pm 11.2$\\
16482626+5841574 & $14.05 \pm 0.02$ & $13.48 \pm 0.03$ & $13.19 \pm 0.03$ & & 164826.30+584157.8 & $13.02 \pm 0.02$ & $12.83 \pm 0.02$ & & $24.6 \pm 2.6$ & $37.9 \pm 8.1$\\
16482696-0211527 & $15.90 \pm 0.09$ & $15.35 \pm 0.10$ & $14.85 \pm 0.12$ & & 164827.01-021153.4 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $61.0 \pm 10.3$ & $-69.6 \pm 11.2$\\
16482748+0142490 & $15.85 \pm 0.07$ & $15.30 \pm 0.10$ & $14.99 \pm 0.11$ & & 164827.45+014248.8 & $14.59 \pm 0.03$ & $14.36 \pm 0.05$ & & $-49.2 \pm 9.6$ & $-15.0 \pm 9.9$\\
16482806-1247476 & $14.38 \pm 0.03$ & $13.79 \pm 0.03$ & $13.42 \pm 0.03$ & & 164828.05-124748.0 & $13.23 \pm 0.03$ & $13.01 \pm 0.03$ & & $-19.7 \pm 6.8$ & $-32.9 \pm 7.0$\\
16482911+3235126 & $14.76 \pm 0.03$ & $14.08 \pm 0.03$ & $13.69 \pm 0.03$ & & 164829.08+323512.0 & $13.46 \pm 0.02$ & $13.19 \pm 0.03$ & & $-32.8 \pm 5.3$ & $-49.2 \pm 6.3$\\
16482942-1531033 & $14.91 \pm 0.06$ & $13.77 \pm 0.04$ & $13.22 \pm 0.04$ & & 164829.44-153103.7 & $12.98 \pm 0.03$ & $12.71 \pm 0.03$ & & $33.9 \pm 6.6$ & $-35.9 \pm 6.9$\\
16482945+5141108 & $15.16 \pm 0.03$ & $14.65 \pm 0.05$ & $14.36 \pm 0.07$ & & 164829.44+514111.5 & $14.14 \pm 0.03$ & $13.97 \pm 0.03$ & & $-6.6 \pm 3.3$ & $64.9 \pm 6.8$\\
16483001-0151359 & $14.77 \pm 0.04$ & $14.12 \pm 0.03$ & $13.79 \pm 0.05$ & & 164829.97-015135.9 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $-42.0 \pm 8.0$ & $4.0 \pm 7.8$\\
16483002-0802102 & $16.50 \pm 0.13$ & $15.47 \pm 0.14$ & $15.10 \pm 0.15$ & & 164830.01-080211.1 & $14.49 \pm 0.03$ & $14.28 \pm 0.05$ & & $-12.1 \pm 14.8$ & $-80.0 \pm 14.5$\\
16483087-0958580 & $13.67 \pm 0.03$ & $13.02 \pm 0.03$ & $12.73 \pm 0.03$ & & 164830.81-095859.8 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $-79.6 \pm 6.8$ & $-167.1 \pm 7.6$\\
16483100+5806353 & $11.40 \pm 0.02$ & $10.86 \pm 0.01$ & $10.59 \pm 0.01$ & & 164831.06+580639.3 & $10.39 \pm 0.02$ & $10.19 \pm 0.02$ & & $47.0 \pm 3.1$ & $353.5 \pm 17.7$\\
16483196-1345563 & $15.54 \pm 0.08$ & $15.00 \pm 0.10$ & $14.60 \pm 0.11$ & & 164831.93-134557.3 & $14.21 \pm 0.03$ & $14.03 \pm 0.05$ & & $-26.5 \pm 8.4$ & $-84.8 \pm 9.1$\\
16483204-0354117 & $15.02 \pm 0.05$ & $14.38 \pm 0.04$ & $14.02 \pm 0.07$ & & 164832.03-035412.1 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $-16.0 \pm 7.3$ & $-35.0 \pm 7.3$\\
16483236-1006333 & $14.06 \pm 0.03$ & $13.30 \pm 0.03$ & $12.98 \pm 0.04$ & & 164832.34-100633.7 & $12.80 \pm 0.02$ & $12.61 \pm 0.03$ & & $-22.7 \pm 7.3$ & $-38.5 \pm 6.7$\\
16483293+5000595 & $12.87 \pm 0.02$ & $12.29 \pm 0.01$ & $11.97 \pm 0.02$ & & 164832.89+500100.5 & $11.77 \pm 0.02$ & $11.56 \pm 0.02$ & & $-29.4 \pm 3.5$ & $86.5 \pm 6.9$\\
16483329+3514402 & $15.48 \pm 0.05$ & $14.91 \pm 0.06$ & $14.64 \pm 0.06$ & & 164833.32+351439.0 & $14.31 \pm 0.03$ & $14.03 \pm 0.04$ & & $25.5 \pm 5.1$ & $-93.6 \pm 7.1$\\
16483342-1050513 & $16.93 \pm 0.16$ & $15.00 \pm 0.08$ & $14.36 \pm 0.08$ & & 164833.39-105051.1 & $14.04 \pm 0.03$ & $13.77 \pm 0.04$ & & $-48.9 \pm 9.1$ & $21.6 \pm 9.8$\\
16483357-0758335 & $15.20 \pm 0.04$ & $14.55 \pm 0.05$ & $14.21 \pm 0.08$ & & 164833.59-075833.8 & $13.89 \pm 0.03$ & $13.72 \pm 0.04$ & & $31.3 \pm 7.6$ & $-25.7 \pm 8.3$\\
16483547+3422275 & $15.23 \pm 0.04$ & $14.58 \pm 0.05$ & $14.23 \pm 0.05$ & & 164835.45+342228.0 & $14.06 \pm 0.03$ & $13.86 \pm 0.03$ & & $-26.8 \pm 5.8$ & $41.0 \pm 8.7$\\
16483552+5313590 & $14.03 \pm 0.03$ & $13.36 \pm 0.02$ & $13.05 \pm 0.03$ & & 164835.51+531357.7 & $12.86 \pm 0.02$ & $12.69 \pm 0.02$ & & $-7.3 \pm 3.2$ & $-115.0 \pm 13.3$\\
16483567+2011085 & $13.10 \pm 0.02$ & $12.57 \pm 0.02$ & $12.27 \pm 0.02$ & & 164835.58+201106.1 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $-123.7 \pm 6.5$ & $-217.5 \pm 8.0$\\
16483632+1706332 & $16.07 \pm 0.09$ & $15.41 \pm 0.12$ & $14.92 \pm 0.10$ & & 164836.22+170632.5 & $14.52 \pm 0.03$ & $14.26 \pm 0.04$ & & $-126.6 \pm 10.9$ & $-62.3 \pm 11.6$\\
16483642-0619440 & $16.51 \pm 0.13$ & $15.86 \pm 0.18$ & $14.98 \pm 0.14$ & & 164836.42-061942.5 & $14.68 \pm 0.03$ & $14.42 \pm 0.05$ & & $3.8 \pm 14.9$ & $132.3 \pm 15.5$\\
16483676+0205115 & $15.05 \pm 0.03$ & $14.48 \pm 0.05$ & $14.08 \pm 0.05$ & & 164836.60+020509.8 & $13.86 \pm 0.03$ & $13.56 \pm 0.04$ & & $-235.9 \pm 10.2$ & $-167.7 \pm 9.3$\\
16483677-0106266 & $16.51 \pm 0.15$ & $15.69 \pm 0.13$ & $15.24 \pm 0.16$ & & 164836.85-010627.0 & $14.98 \pm 0.04$ & $14.77 \pm 0.07$ & & $98.3 \pm 19.0$ & $-36.6 \pm 20.3$\\
16483784+5928475 & $14.30 \pm 0.03$ & $13.78 \pm 0.04$ & $13.44 \pm 0.04$ & & 164837.85+592846.6 & $13.23 \pm 0.07$ & $13.04 \pm 0.07$ & & $6.6 \pm 5.9$ & $-77.4 \pm 12.0$\\
16483799+3240302 & $14.64 \pm 0.03$ & $14.06 \pm 0.04$ & $13.73 \pm 0.04$ & & 164837.97+324029.8 & $13.51 \pm 0.03$ & $13.30 \pm 0.03$ & & $-18.9 \pm 5.8$ & $-41.8 \pm 8.3$\\
16484099+2231397 & $16.26 \pm 0.09$ & $15.20 \pm 0.08$ & $14.54 \pm 0.09$ & & 164840.94+223139.3 & $13.91 \pm 0.03$ & $13.48 \pm 0.03$ & & $-60.4 \pm 7.6$ & $-35.9 \pm 8.6$\\
16484234-1138249 & $11.65 \pm 0.02$ & $11.08 \pm 0.02$ & $10.79 \pm 0.02$ & & 164842.20-113825.6 & $10.62 \pm 0.02$ & $10.43 \pm 0.02$ & & $-182.4 \pm 8.1$ & $-58.0 \pm 9.7$\\
16484419+3123596 & $13.64 \pm 0.02$ & $13.07 \pm 0.03$ & $12.73 \pm 0.02$ & & 164844.16+312359.2 & $12.54 \pm 0.02$ & $12.31 \pm 0.02$ & & $-46.5 \pm 5.6$ & $-40.1 \pm 8.8$\\
16484456+2103312 & $12.84 \pm 0.02$ & $12.26 \pm 0.02$ & $11.93 \pm 0.02$ & & 164844.54+210330.5 & $11.78 \pm 0.02$ & $11.59 \pm 0.02$ & & $-20.1 \pm 6.3$ & $-63.3 \pm 6.4$\\
16484497-1138043 & $13.20 \pm 0.03$ & $12.55 \pm 0.03$ & $12.20 \pm 0.02$ & & 164844.82-113804.9 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $-193.4 \pm 9.0$ & $-50.9 \pm 8.2$\\
16484560+0905423 & $14.59 \pm 0.04$ & $14.06 \pm 0.05$ & $13.72 \pm 0.04$ & & 164845.58+090543.1 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $-29.7 \pm 8.5$ & $85.5 \pm 8.2$\\
16484598-1408337 & $14.43 \pm 0.03$ & $13.33 \pm 0.03$ & $12.75 \pm 0.03$ & & 164845.95-140833.7 & $12.54 \pm 0.02$ & $12.30 \pm 0.02$ & & $-33.6 \pm 6.4$ & $2.9 \pm 6.6$\\
16484747-1256152 & $13.71 \pm 0.03$ & $12.88 \pm 0.03$ & $12.52 \pm 0.03$ & & 164847.43-125615.2 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $-52.7 \pm 6.5$ & $0.0 \pm 6.6$\\
16484780+0937316 & $16.10 \pm 0.13$ & $15.41 \pm 0.14$ & $14.90 \pm 0.14$ & & 164847.79+093732.6 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $-12.5 \pm 11.4$ & $94.1 \pm 12.0$\\
16484857+1058234 & $16.26 \pm 0.13$ & $15.52 \pm 0.16$ & $14.95 \pm 0.13$ & & 164848.57+105824.4 & $14.01 \pm 0.03$ & $13.73 \pm 0.04$ & & $5.7 \pm 16.6$ & $99.3 \pm 15.8$\\
16484932+5837180 & $14.75 \pm 0.03$ & $14.14 \pm 0.04$ & $13.84 \pm 0.05$ & & 164849.27+583717.8 & $13.68 \pm 0.02$ & $13.46 \pm 0.02$ & & $-34.3 \pm 2.9$ & $-21.9 \pm 8.1$\\
16484973+0920365 & $16.31 \pm 0.12$ & $15.49 \pm 0.13$ & $15.18 \pm 0.16$ & & 164849.72+092037.6 & $14.93 \pm 0.03$ & $14.60 \pm 0.05$ & & $-14.1 \pm 20.3$ & $114.7 \pm 23.0$\\
16485091-1541560 & $14.73 \pm 0.04$ & $13.82 \pm 0.05$ & $13.40 \pm 0.04$ & & 164850.88-154156.7 & $13.22 \pm 0.03$ & $13.02 \pm 0.03$ & & $-32.9 \pm 6.7$ & $-70.0 \pm 7.1$\\
16485153+2939362 & $13.52 \pm 0.02$ & $12.98 \pm 0.02$ & $12.70 \pm 0.03$ & & 164851.53+293935.6 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $-4.5 \pm 5.2$ & $-54.5 \pm 8.1$\\
16485211-1430196 & $15.24 \pm 0.06$ & $14.51 \pm 0.07$ & $13.95 \pm 0.07$ & & 164852.10-143020.1 & $13.68 \pm 0.03$ & $13.49 \pm 0.04$ & & $-22.1 \pm 7.0$ & $-43.0 \pm 7.4$\\
16485235-0948425 & $15.06 \pm 0.04$ & $14.06 \pm 0.03$ & $13.63 \pm 0.04$ & & 164852.34-094842.9 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $-17.3 \pm 7.0$ & $-33.4 \pm 7.2$\\
16485347-1538178 & $16.77 \pm 0.20$ & $15.10 \pm 0.11$ & $14.35 \pm 0.08$ & & 164853.47-153818.4 & $13.98 \pm 0.04$ & $13.72 \pm 0.05$ & & $-3.9 \pm 11.0$ & $-61.9 \pm 11.5$\\
16485427+4930058 & $13.57 \pm 0.02$ & $12.98 \pm 0.02$ & $12.70 \pm 0.02$ & & 164854.22+493006.1 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $-41.9 \pm 3.4$ & $24.1 \pm 7.4$\\
16485469+2702130 & $14.69 \pm 0.04$ & $14.12 \pm 0.04$ & $13.84 \pm 0.06$ & & 164854.67+270212.2 & $13.68 \pm 0.03$ & $13.45 \pm 0.03$ & & $-19.3 \pm 6.5$ & $-73.7 \pm 8.0$\\
16485580+2827502 & $12.68 \pm 0.02$ & $12.13 \pm 0.02$ & $11.86 \pm 0.02$ & & 164855.85+282750.4 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $59.0 \pm 5.4$ & $18.4 \pm 7.2$\\
16485610-1446500 & $13.40 \pm 0.02$ & $12.58 \pm 0.03$ & $12.24 \pm 0.03$ & & 164856.13-144650.3 & $12.04 \pm 0.02$ & $11.87 \pm 0.02$ & & $31.7 \pm 6.3$ & $-28.9 \pm 6.6$\\
16485820+6920520 & $12.29 \pm 0.02$ & $11.74 \pm 0.02$ & $11.46 \pm 0.02$ & & 164858.17+692051.3 & $11.28 \pm 0.02$ & $11.06 \pm 0.02$ & & $-15.8 \pm 1.4$ & $-58.7 \pm 6.6$\\
16485878+3005366 & $13.27 \pm 0.02$ & $12.65 \pm 0.03$ & $12.31 \pm 0.02$ & & 164858.67+300536.4 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $-138.7 \pm 6.5$ & $-16.7 \pm 11.4$\\
16485922+6153539 & $15.16 \pm 0.05$ & $14.50 \pm 0.06$ & $14.21 \pm 0.07$ & & 164859.22+615353.4 & $14.06 \pm 0.03$ & $13.86 \pm 0.03$ & & $2.2 \pm 2.7$ & $-53.1 \pm 9.0$\\
16485958-0215463 & $15.28 \pm 0.06$ & $14.65 \pm 0.06$ & $14.27 \pm 0.08$ & & 164859.57-021546.9 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $-3.0 \pm 7.6$ & $-57.7 \pm 7.8$\\
16490025-1359530 & $15.73 \pm 0.09$ & $14.60 \pm 0.07$ & $14.15 \pm 0.07$ & & 164900.22-135953.3 & $13.72 \pm 0.03$ & $13.52 \pm 0.04$ & & $-31.9 \pm 7.0$ & $-26.0 \pm 6.8$\\
16490074+3353226 & $14.79 \pm 0.04$ & $14.27 \pm 0.05$ & $13.98 \pm 0.05$ & & 164900.63+335321.8 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $-132.4 \pm 6.5$ & $-76.1 \pm 9.4$\\
16490140+0121033 & $14.60 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.04$ & & 164901.42+012103.1 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $37.7 \pm 7.9$ & $-23.5 \pm 7.8$\\
16490163+0746034 & $13.63 \pm 0.03$ & $13.02 \pm 0.04$ & $12.72 \pm 0.03$ & & 164901.59+074603.7 & $12.53 \pm 0.03$ & $12.35 \pm 0.03$ & & $-60.4 \pm 7.7$ & $29.5 \pm 9.2$\\
16490201-0840104 & $15.24 \pm 0.05$ & $14.66 \pm 0.06$ & $14.28 \pm 0.06$ & & 164901.97-084010.8 & $13.98 \pm 0.03$ & $13.72 \pm 0.04$ & & $-49.2 \pm 7.5$ & $-35.9 \pm 7.7$\\
16490217+2603341 & $15.69 \pm 0.06$ & $15.16 \pm 0.09$ & $14.70 \pm 0.12$ & & 164902.08+260335.1 & $14.38 \pm 0.03$ & $14.18 \pm 0.04$ & & $-105.9 \pm 7.9$ & $84.6 \pm 10.0$\\
16490244-0953337 & $16.48 \pm 0.11$ & $15.67 \pm 0.14$ & $15.24 \pm 0.17$ & & 164902.52-095333.1 & $14.74 \pm 0.03$ & $14.41 \pm 0.06$ & & $107.3 \pm 16.8$ & $59.2 \pm 17.9$\\
16490251+7216014 & $15.68 \pm 0.07$ & $15.11 \pm 0.10$ & $14.73 \pm 0.14$ & & 164902.53+721602.2 & $14.47 \pm 0.03$ & $14.27 \pm 0.03$ & & $8.3 \pm 1.7$ & $75.5 \pm 14.4$\\
16490262+2853025 & $15.25 \pm 0.05$ & $14.74 \pm 0.06$ & $14.45 \pm 0.09$ & & 164902.58+285302.7 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $-46.8 \pm 7.4$ & $13.7 \pm 8.4$\\
16490301+2822162 & $14.85 \pm 0.04$ & $14.01 \pm 0.03$ & $13.40 \pm 0.04$ & & 164902.78+282216.4 & $13.09 \pm 0.02$ & $12.85 \pm 0.03$ & & $-274.5 \pm 8.3$ & $21.4 \pm 8.3$\\
16490334+0839138 & $13.40 \pm 0.02$ & $12.84 \pm 0.04$ & $12.49 \pm 0.03$ & & 164903.37+083914.3 & $12.30 \pm 0.02$ & $12.10 \pm 0.02$ & & $49.3 \pm 8.1$ & $47.8 \pm 8.2$\\
16490405+7258121 & $15.85 \pm 0.09$ & $15.31 \pm 0.11$ & $15.00 \pm 0.18$ & & 164904.28+725812.2 & $14.78 \pm 0.03$ & $14.53 \pm 0.04$ & & $90.2 \pm 2.8$ & $5.3 \pm 19.5$\\
16490419+0444571 & $12.96 \pm 0.02$ & $12.33 \pm 0.03$ & $11.88 \pm 0.02$ & & 164904.22+044457.7 & $11.62 \pm 0.02$ & $11.38 \pm 0.02$ & & $54.3 \pm 7.4$ & $62.9 \pm 8.1$\\
16490513+0220303 & $15.62 \pm 0.06$ & $14.93 \pm 0.07$ & $14.60 \pm 0.09$ & & 164905.16+022030.0 & $14.43 \pm 0.03$ & $14.23 \pm 0.05$ & & $38.0 \pm 9.5$ & $-31.6 \pm 8.9$\\
16490554-1200080 & $14.49 \pm 0.04$ & $13.81 \pm 0.04$ & $13.50 \pm 0.04$ & & 164905.54-120008.6 & $13.25 \pm 0.03$ & $13.06 \pm 0.03$ & & $8.4 \pm 6.3$ & $-52.8 \pm 8.6$\\
16490601-1412234 & $12.87 \pm 0.02$ & $12.25 \pm 0.03$ & $11.97 \pm 0.03$ & & 164906.05-141224.2 & $11.73 \pm 0.02$ & $11.55 \pm 0.02$ & & $45.6 \pm 5.7$ & $-60.8 \pm 6.0$\\
16490669+3523548 & $13.26 \pm 0.02$ & $12.67 \pm 0.03$ & $12.35 \pm 0.02$ & & 164906.70+352355.3 & $12.18 \pm 0.02$ & $11.96 \pm 0.02$ & & $7.9 \pm 5.1$ & $44.1 \pm 7.9$\\
16490712-1416181 & $16.33 \pm 0.12$ & $15.24 \pm 0.09$ & $14.79 \pm 0.11$ & & 164907.11-141619.1 & $14.49 \pm 0.03$ & $14.31 \pm 0.05$ & & $-16.5 \pm 9.1$ & $-81.8 \pm 10.0$\\
16490842-1410582 & $16.60 \pm 0.15$ & $15.46 \pm 0.12$ & $14.95 \pm 0.12$ & & 164908.36-141058.7 & $14.27 \pm 0.03$ & $14.07 \pm 0.05$ & & $-76.8 \pm 9.7$ & $-43.6 \pm 10.2$\\
16490926-1412040 & $15.76 \pm 0.08$ & $14.26 \pm 0.04$ & $13.60 \pm 0.05$ & & 164909.23-141203.9 & $13.16 \pm 0.03$ & $12.82 \pm 0.03$ & & $-44.8 \pm 6.7$ & $5.7 \pm 6.4$\\
16491180-0123564 & $14.08 \pm 0.03$ & $13.55 \pm 0.03$ & $13.21 \pm 0.03$ & & 164911.73-012355.4 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $-95.0 \pm 7.1$ & $87.4 \pm 7.0$\\
16491241-0331304 & $14.03 \pm 0.02$ & $13.40 \pm 0.02$ & $13.11 \pm 0.03$ & & 164912.29-033129.0 & $12.83 \pm 0.02$ & $12.61 \pm 0.03$ & & $-160.5 \pm 7.7$ & $124.5 \pm 7.3$\\
16491255+0652322 & $15.23 \pm 0.06$ & $14.59 \pm 0.06$ & $14.26 \pm 0.08$ & & 164912.51+065232.1 & $13.94 \pm 0.03$ & $13.71 \pm 0.03$ & & $-60.0 \pm 8.2$ & $-8.5 \pm 9.9$\\
16491290-1129256 & $15.42 \pm 0.06$ & $14.59 \pm 0.06$ & $14.16 \pm 0.07$ & & 164912.91-112926.1 & $13.93 \pm 0.03$ & $13.69 \pm 0.04$ & & $0.8 \pm 7.9$ & $-45.7 \pm 8.3$\\
16491309-1403177 & $16.49 \pm 0.13$ & $15.16 \pm 0.09$ & $14.78 \pm 0.12$ & & 164913.03-140317.0 & $14.25 \pm 0.03$ & $14.08 \pm 0.05$ & & $-62.8 \pm 8.5$ & $61.4 \pm 9.6$\\
16491493+6412532 & $15.78 \pm 0.07$ & $15.19 \pm 0.10$ & $14.83 \pm 0.12$ & & 164914.99+641254.0 & $14.60 \pm 0.03$ & $14.38 \pm 0.03$ & & $39.3 \pm 3.2$ & $77.7 \pm 11.7$\\
16491495-1115387 & $13.62 \pm 0.03$ & $12.91 \pm 0.03$ & $12.61 \pm 0.03$ & & 164914.93-111539.4 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $-34.2 \pm 6.5$ & $-60.9 \pm 7.4$\\
16491636-1535255 & $16.45 \pm 0.14$ & $15.20 \pm 0.09$ & $14.78 \pm 0.12$ & & 164916.31-153526.2 & $14.32 \pm 0.03$ & $14.14 \pm 0.05$ & & $-55.5 \pm 9.1$ & $-63.2 \pm 9.9$\\
16491651-0328384 & $13.12 \pm 0.02$ & $12.55 \pm 0.03$ & $12.23 \pm 0.03$ & & 164916.50-032840.0 & $12.04 \pm 0.02$ & $11.82 \pm 0.02$ & & $-11.2 \pm 6.6$ & $-143.5 \pm 7.2$\\
16491812-1404583 & $14.97 \pm 0.04$ & $14.10 \pm 0.02$ & $13.71 \pm 0.05$ & & 164918.15-140458.3 & $13.43 \pm 0.03$ & $13.18 \pm 0.03$ & & $35.2 \pm 6.3$ & $0.6 \pm 6.6$\\
16491832+5550412 & $15.53 \pm 0.06$ & $15.00 \pm 0.07$ & $14.65 \pm 0.09$ & & 164918.17+555041.1 & $14.20 \pm 0.02$ & $13.86 \pm 0.03$ & & $-114.7 \pm 4.1$ & $-12.8 \pm 8.5$\\
16491859+6224204 & $14.25 \pm 0.03$ & $13.69 \pm 0.04$ & $13.38 \pm 0.04$ & & 164918.54+622420.6 & $13.20 \pm 0.02$ & $12.99 \pm 0.02$ & & $-33.8 \pm 2.9$ & $15.2 \pm 8.2$\\
16492041-0322140 & $14.65 \pm 0.04$ & $14.10 \pm 0.05$ & $13.76 \pm 0.04$ & & 164920.37-032215.3 & $13.55 \pm 0.03$ & $13.38 \pm 0.03$ & & $-56.1 \pm 7.3$ & $-114.9 \pm 7.6$\\
16492042+1447346 & $14.64 \pm 0.02$ & $13.99 \pm 0.04$ & $13.70 \pm 0.03$ & & 164920.44+144733.0 & $13.49 \pm 0.02$ & $13.28 \pm 0.03$ & & $19.5 \pm 7.3$ & $-154.7 \pm 8.5$\\
16492079+1312036 & $13.39 \pm 0.02$ & $12.84 \pm 0.03$ & $12.48 \pm 0.02$ & & 164920.74+131201.2 & $12.27 \pm 0.02$ & $12.04 \pm 0.02$ & & $-80.5 \pm 7.1$ & $-241.3 \pm 9.2$\\
16492388+7035370 & $16.30 \pm 0.11$ & $15.80 \pm 0.14$ & $15.47 \pm 0.20$ & & 164923.99+703537.0 & $15.26 \pm 0.03$ & $15.05 \pm 0.05$ & & $49.6 \pm 3.8$ & $0.1 \pm 24.3$\\
16492416-0135546 & $13.41 \pm 0.02$ & $12.81 \pm 0.03$ & $12.48 \pm 0.03$ & & 164924.14-013554.4 & $12.23 \pm 0.02$ & $11.97 \pm 0.02$ & & $-35.2 \pm 6.6$ & $14.3 \pm 6.5$\\
16492600+0548137 & $14.05 \pm 0.03$ & $13.48 \pm 0.04$ & $13.15 \pm 0.03$ & & 164925.95+054813.3 & $12.93 \pm 0.03$ & $12.73 \pm 0.03$ & & $-73.8 \pm 7.7$ & $-35.6 \pm 10.1$\\
16492630+3532135 & $13.69 \pm 0.02$ & $13.10 \pm 0.04$ & $12.79 \pm 0.03$ & & 164926.32+353213.5 & $12.60 \pm 0.02$ & $12.38 \pm 0.02$ & & $31.5 \pm 5.3$ & $3.1 \pm 7.1$\\
16492711+1745322 & $11.65 \pm 0.03$ & $11.10 \pm 0.04$ & $10.80 \pm 0.02$ & & 164927.05+174533.3 & $10.51 \pm 0.02$ & $10.31 \pm 0.02$ & & $-88.3 \pm 6.8$ & $109.1 \pm 7.4$\\
16492733+6237525 & $12.43 \pm 0.02$ & $11.89 \pm 0.03$ & $11.59 \pm 0.03$ & & 164927.28+623752.8 & $11.44 \pm 0.02$ & $11.26 \pm 0.02$ & & $-37.7 \pm 2.9$ & $27.0 \pm 8.0$\\
16492847+3324255 & $13.29 \pm 0.03$ & $12.76 \pm 0.03$ & $12.49 \pm 0.02$ & & 164928.50+332424.7 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $39.7 \pm 5.4$ & $-75.9 \pm 8.9$\\
16492854+6213523 & $12.65 \pm 0.02$ & $12.13 \pm 0.03$ & $11.85 \pm 0.03$ & & 164928.30+621355.4 & $11.68 \pm 0.03$ & $11.47 \pm 0.03$ & & $-167.2 \pm 8.9$ & $306.1 \pm 17.5$\\
16492855+5648370 & $14.10 \pm 0.03$ & $13.47 \pm 0.03$ & $13.15 \pm 0.03$ & & 164928.49+564835.6 & $12.93 \pm 0.02$ & $12.72 \pm 0.02$ & & $-44.4 \pm 3.2$ & $-125.7 \pm 9.2$\\
16492865+1228126 & $15.74 \pm 0.07$ & $15.18 \pm 0.09$ & $14.79 \pm 0.09$ & & 164928.59+122812.8 & $14.55 \pm 0.03$ & $14.37 \pm 0.05$ & & $-74.4 \pm 10.4$ & $17.2 \pm 10.1$\\
16492898+2527217 & $15.66 \pm 0.06$ & $15.14 \pm 0.08$ & $14.80 \pm 0.12$ & & 164928.98+252720.7 & $14.58 \pm 0.03$ & $14.40 \pm 0.05$ & & $-1.0 \pm 8.4$ & $-86.5 \pm 9.5$\\
16492992-0155032 & $11.26 \pm 0.02$ & $10.70 \pm 0.03$ & $10.40 \pm 0.02$ & & 164929.87-015503.5 & $10.21 \pm 0.02$ & $10.03 \pm 0.02$ & & $-71.7 \pm 7.3$ & $-30.0 \pm 6.3$\\
16493055+0801304 & $13.15 \pm 0.02$ & $12.58 \pm 0.03$ & $12.31 \pm 0.03$ & & 164930.48+080130.2 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $-109.8 \pm 7.7$ & $-18.2 \pm 8.1$\\
16493132+2932491 & $13.98 \pm 0.02$ & $13.45 \pm 0.03$ & $13.14 \pm 0.04$ & & 164931.42+293249.3 & $12.98 \pm 0.02$ & $12.76 \pm 0.03$ & & $121.5 \pm 6.0$ & $18.8 \pm 6.7$\\
16493138+0145084 & $14.72 \pm 0.04$ & $14.15 \pm 0.04$ & $13.86 \pm 0.05$ & & 164931.35+014508.3 & $13.71 \pm 0.03$ & $13.50 \pm 0.03$ & & $-52.7 \pm 8.0$ & $-3.5 \pm 7.9$\\
16493176+0502018 & $14.26 \pm 0.03$ & $13.71 \pm 0.04$ & $13.40 \pm 0.04$ & & 164931.78+050201.5 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $28.5 \pm 7.6$ & $-31.2 \pm 7.7$\\
16493208-1413297 & $15.16 \pm 0.05$ & $14.13 \pm 0.04$ & $13.60 \pm 0.05$ & & 164932.11-141329.9 & $13.32 \pm 0.03$ & $13.02 \pm 0.03$ & & $42.7 \pm 6.2$ & $-21.6 \pm 6.5$\\
16493265+0218533 & $15.27 \pm 0.05$ & $14.64 \pm 0.06$ & $14.34 \pm 0.06$ & & 164932.62+021852.7 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-41.4 \pm 8.6$ & $-57.7 \pm 8.8$\\
16493292+0214275 & $14.45 \pm 0.03$ & $13.83 \pm 0.04$ & $13.51 \pm 0.04$ & & 164932.88+021427.6 & $13.34 \pm 0.03$ & $13.11 \pm 0.03$ & & $-71.9 \pm 7.9$ & $8.6 \pm 7.7$\\
16493297+0056064 & $15.50 \pm 0.07$ & $14.85 \pm 0.07$ & $14.55 \pm 0.09$ & & 164932.94+005606.0 & $14.31 \pm 0.03$ & $14.09 \pm 0.04$ & & $-56.8 \pm 9.7$ & $-34.9 \pm 11.3$\\
16493411-1411383 & $15.64 \pm 0.06$ & $14.49 \pm 0.05$ & $13.97 \pm 0.06$ & & 164934.08-141137.9 & $13.68 \pm 0.03$ & $13.47 \pm 0.04$ & & $-39.8 \pm 6.5$ & $28.6 \pm 6.9$\\
16493461+0638078 & $15.75 \pm 0.09$ & $15.15 \pm 0.10$ & $14.88 \pm 0.12$ & & 164934.62+063807.0 & $14.66 \pm 0.03$ & $14.48 \pm 0.05$ & & $14.8 \pm 10.7$ & $-79.0 \pm 13.5$\\
16493535+7946375 & $14.68 \pm 0.03$ & $14.17 \pm 0.05$ & $13.83 \pm 0.07$ & & 164935.28+794638.5 & $13.63 \pm 0.02$ & $13.41 \pm 0.03$ & & $-17.8 \pm 0.9$ & $86.5 \pm 10.9$\\
16493759+0934497 & $14.23 \pm 0.03$ & $13.63 \pm 0.05$ & $13.31 \pm 0.04$ & & 164937.56+093448.9 & $13.11 \pm 0.03$ & $12.93 \pm 0.03$ & & $-51.3 \pm 7.6$ & $-76.1 \pm 9.5$\\
16493816-1424284 & $15.08 \pm 0.03$ & $13.85 \pm 0.04$ & $13.34 \pm 0.04$ & & 164938.13-142428.7 & $13.02 \pm 0.03$ & $12.80 \pm 0.03$ & & $-40.3 \pm 6.1$ & $-17.1 \pm 6.3$\\
16493824-0252319 & $15.60 \pm 0.07$ & $14.94 \pm 0.07$ & $14.63 \pm 0.08$ & & 164938.18-025231.9 & $14.47 \pm 0.03$ & $14.28 \pm 0.05$ & & $-71.4 \pm 9.4$ & $1.6 \pm 8.8$\\
16493837+6249019 & $13.14 \pm 0.02$ & $12.60 \pm 0.03$ & $12.33 \pm 0.03$ & & 164938.35+624903.1 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $-11.9 \pm 2.5$ & $120.6 \pm 10.0$\\
16493870+6036381 & $15.26 \pm 0.05$ & $14.62 \pm 0.07$ & $14.34 \pm 0.08$ & & 164938.71+603637.3 & $14.18 \pm 0.02$ & $14.01 \pm 0.03$ & & $10.0 \pm 2.8$ & $-78.1 \pm 9.1$\\
16494080+7006304 & $15.84 \pm 0.08$ & $15.24 \pm 0.09$ & $14.97 \pm 0.13$ & & 164940.79+700631.1 & $14.77 \pm 0.03$ & $14.59 \pm 0.04$ & & $-2.7 \pm 1.9$ & $57.1 \pm 8.9$\\
16494084+1350537 & $14.31 \pm 0.03$ & $13.76 \pm 0.03$ & $13.47 \pm 0.03$ & & 164940.79+135052.5 & $13.28 \pm 0.02$ & $13.04 \pm 0.03$ & & $-58.5 \pm 6.6$ & $-107.5 \pm 7.8$\\
16494133-0649208 & $14.44 \pm 0.02$ & $13.77 \pm 0.03$ & $13.40 \pm 0.04$ & & 164941.37-064921.5 & $13.23 \pm 0.03$ & $12.99 \pm 0.03$ & & $49.7 \pm 7.0$ & $-66.4 \pm 10.1$\\
16494172+1531161 & $12.75 \pm 0.02$ & $12.16 \pm 0.03$ & $11.88 \pm 0.02$ & & 164941.75+153114.9 & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & & $30.1 \pm 6.8$ & $-109.4 \pm 9.1$\\
16494206+1341459 & $15.81 \pm 0.07$ & $15.25 \pm 0.11$ & $14.98 \pm 0.11$ & & 164942.06+134144.9 & $14.69 \pm 0.03$ & $14.42 \pm 0.05$ & & $-0.4 \pm 8.2$ & $-89.2 \pm 9.7$\\
16494345+2750009 & $13.94 \pm 0.02$ & $13.37 \pm 0.03$ & $13.08 \pm 0.04$ & & 164943.42+275000.0 & $12.82 \pm 0.02$ & $12.59 \pm 0.02$ & & $-33.4 \pm 5.5$ & $-83.6 \pm 7.0$\\
16494353+2724287 & $15.10 \pm 0.04$ & $14.50 \pm 0.05$ & $14.15 \pm 0.08$ & & 164943.46+272430.5 & $13.98 \pm 0.03$ & $13.74 \pm 0.03$ & & $-85.4 \pm 6.9$ & $164.0 \pm 9.6$\\
16494481-1005021 & $14.31 \pm 0.03$ & $13.59 \pm 0.02$ & $13.27 \pm 0.04$ & & 164944.83-100502.6 & $12.98 \pm 0.03$ & $12.79 \pm 0.03$ & & $19.3 \pm 6.7$ & $-37.1 \pm 6.8$\\
16494555+0639369 & $15.04 \pm 0.05$ & $14.40 \pm 0.05$ & $14.13 \pm 0.06$ & & 164945.52+063936.3 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $-48.9 \pm 8.4$ & $-59.3 \pm 9.2$\\
16494642+3227467 & $15.82 \pm 0.07$ & $15.27 \pm 0.10$ & $14.95 \pm 0.09$ & & 164946.40+322745.5 & $14.75 \pm 0.03$ & $14.57 \pm 0.05$ & & $-27.8 \pm 7.8$ & $-114.8 \pm 10.0$\\
16494874+2533440 & $15.64 \pm 0.06$ & $15.03 \pm 0.08$ & $14.69 \pm 0.12$ & & 164948.71+253344.3 & $14.50 \pm 0.03$ & $14.31 \pm 0.04$ & & $-32.0 \pm 7.3$ & $29.9 \pm 8.5$\\
16495026+6159441 & $14.11 \pm 0.03$ & $13.46 \pm 0.04$ & $13.13 \pm 0.03$ & & 164950.22+615944.1 & $12.97 \pm 0.02$ & $12.79 \pm 0.02$ & & $-32.7 \pm 2.9$ & $4.9 \pm 8.2$\\
16495060+2516563 & $16.16 \pm 0.10$ & $15.55 \pm 0.12$ & $15.10 \pm 0.17$ & & 164950.71+251656.0 & $14.71 \pm 0.03$ & $14.53 \pm 0.05$ & & $134.2 \pm 18.9$ & $-28.3 \pm 21.9$\\
16495284+1904203 & $14.43 \pm 0.03$ & $13.88 \pm 0.03$ & $13.56 \pm 0.04$ & & 164952.85+190419.6 & $13.36 \pm 0.03$ & $13.14 \pm 0.03$ & & $2.4 \pm 6.3$ & $-56.2 \pm 8.4$\\
16495360+6727317 & $12.76 \pm 0.02$ & $12.19 \pm 0.03$ & $11.87 \pm 0.02$ & & 164953.83+672730.3 & $11.60 \pm 0.02$ & $11.41 \pm 0.02$ & & $120.4 \pm 3.3$ & $-128.8 \pm 7.1$\\
16495450+0501122 & $15.97 \pm 0.08$ & $15.43 \pm 0.11$ & $14.98 \pm 0.12$ & & 164954.52+050113.0 & $14.82 \pm 0.03$ & $14.56 \pm 0.05$ & & $21.3 \pm 12.3$ & $78.5 \pm 12.3$\\
16495470-1044444 & $10.94 \pm 0.02$ & $10.36 \pm 0.02$ & $10.03 \pm 0.02$ & & 164954.77-104445.4 & $9.88 \pm 0.02$ & $9.70 \pm 0.02$ & & $89.9 \pm 6.4$ & $-89.7 \pm 6.5$\\
16495679+7143057 & $13.47 \pm 0.02$ & $12.88 \pm 0.03$ & $12.56 \pm 0.02$ & & 164956.17+714306.3 & $12.29 \pm 0.02$ & $12.07 \pm 0.02$ & & $-261.6 \pm 6.6$ & $55.0 \pm 7.3$\\
16495682-0621573 & $16.04 \pm 0.09$ & $15.49 \pm 0.08$ & $14.85 \pm 0.11$ & & 164956.80-062156.8 & $14.70 \pm 0.03$ & $14.52 \pm 0.06$ & & $-24.5 \pm 9.2$ & $44.7 \pm 10.1$\\
16495757-1517480 & $14.77 \pm 0.04$ & $13.99 \pm 0.04$ & $13.56 \pm 0.04$ & & 164957.58-151749.1 & $13.19 \pm 0.03$ & $12.94 \pm 0.03$ & & $6.0 \pm 6.0$ & $-96.2 \pm 6.7$\\
16495768+0709461 & $14.59 \pm 0.04$ & $14.02 \pm 0.05$ & $13.63 \pm 0.05$ & & 164957.67+070945.6 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $-16.3 \pm 7.7$ & $-48.8 \pm 8.6$\\
16495786+5516008 & $15.17 \pm 0.05$ & $14.57 \pm 0.06$ & $14.30 \pm 0.07$ & & 164957.83+551601.0 & $14.10 \pm 0.03$ & $13.93 \pm 0.03$ & & $-23.0 \pm 3.3$ & $20.9 \pm 7.1$\\
16495881+6520116 & $15.93 \pm 0.08$ & $15.30 \pm 0.10$ & $14.88 \pm 0.10$ & & 164958.54+652012.0 & $14.72 \pm 0.03$ & $14.49 \pm 0.04$ & & $-158.7 \pm 4.8$ & $39.4 \pm 11.8$\\
16500047+4820372 & $12.51 \pm 0.02$ & $11.92 \pm 0.02$ & $11.62 \pm 0.01$ & & 165000.48+482034.6 & $11.42 \pm 0.02$ & $11.22 \pm 0.02$ & & $11.9 \pm 3.7$ & $-210.8 \pm 7.4$\\
16500323-1408315 & $16.11 \pm 0.08$ & $14.83 \pm 0.06$ & $14.12 \pm 0.06$ & & 165003.15-140834.7 & $13.74 \pm 0.03$ & $13.42 \pm 0.04$ & & $-90.8 \pm 7.8$ & $-268.0 \pm 9.8$\\
16500373-1017003 & $16.21 \pm 0.09$ & $15.43 \pm 0.10$ & $15.05 \pm 0.14$ & & 165003.73-101702.4 & $14.43 \pm 0.03$ & $14.10 \pm 0.05$ & & $-4.5 \pm 11.3$ & $-190.1 \pm 13.3$\\
16500376+7021118 & $14.70 \pm 0.03$ & $14.11 \pm 0.04$ & $13.83 \pm 0.05$ & & 165003.65+702112.4 & $13.54 \pm 0.02$ & $13.35 \pm 0.03$ & & $-47.9 \pm 1.9$ & $53.2 \pm 7.5$\\
16500408+2035597 & $12.56 \pm 0.02$ & $12.02 \pm 0.02$ & $11.76 \pm 0.02$ & & 165004.00+203600.1 & $11.58 \pm 0.02$ & $11.34 \pm 0.02$ & & $-97.0 \pm 6.2$ & $40.3 \pm 7.2$\\
16500437+1900524 & $14.13 \pm 0.03$ & $13.58 \pm 0.03$ & $13.26 \pm 0.03$ & & 165004.34+190051.3 & $13.09 \pm 0.02$ & $12.84 \pm 0.02$ & & $-43.2 \pm 6.2$ & $-95.2 \pm 8.3$\\
16500459+5430425 & $12.99 \pm 0.02$ & $12.45 \pm 0.02$ & $12.12 \pm 0.02$ & & 165004.59+543043.5 & $11.91 \pm 0.02$ & $11.69 \pm 0.02$ & & $1.7 \pm 3.4$ & $91.4 \pm 8.3$\\
16500537+5139323 & $14.82 \pm 0.03$ & $14.21 \pm 0.04$ & $13.93 \pm 0.05$ & & 165005.37+513931.9 & $13.76 \pm 0.03$ & $13.52 \pm 0.03$ & & $3.0 \pm 3.1$ & $-34.9 \pm 6.4$\\
16500563+1731419 & $15.46 \pm 0.05$ & $14.83 \pm 0.07$ & $14.50 \pm 0.08$ & & 165005.65+173140.4 & $14.33 \pm 0.03$ & $14.07 \pm 0.04$ & & $31.7 \pm 11.0$ & $-134.6 \pm 9.4$\\
16500608-1415481 & $16.75 \pm 0.17$ & $15.40 \pm 0.10$ & $15.03 \pm 0.12$ & & 165006.04-141549.2 & $14.51 \pm 0.03$ & $14.23 \pm 0.05$ & & $-43.0 \pm 11.1$ & $-93.7 \pm 11.9$\\
16500771+1904207 & $12.13 \pm 0.02$ & $11.55 \pm 0.02$ & $11.27 \pm 0.01$ & & 165007.69+190421.4 & $11.11 \pm 0.02$ & $10.90 \pm 0.02$ & & $-21.9 \pm 5.8$ & $64.9 \pm 7.9$\\
16500799+2718020 & $12.84 \pm 0.02$ & $12.25 \pm 0.02$ & $11.93 \pm 0.02$ & & 165007.95+271801.6 & $11.71 \pm 0.02$ & $11.50 \pm 0.02$ & & $-52.6 \pm 6.1$ & $-32.2 \pm 6.5$\\
16500802+3504444 & $13.79 \pm 0.02$ & $13.19 \pm 0.03$ & $12.90 \pm 0.02$ & & 165008.05+350443.8 & $12.71 \pm 0.02$ & $12.53 \pm 0.02$ & & $25.4 \pm 5.7$ & $-57.1 \pm 8.0$\\
16500815+3356132 & $12.87 \pm 0.02$ & $12.27 \pm 0.03$ & $11.96 \pm 0.02$ & & 165008.13+335613.5 & $11.80 \pm 0.02$ & $11.60 \pm 0.02$ & & $-22.8 \pm 5.2$ & $33.8 \pm 7.9$\\
16500856-1402597 & $14.80 \pm 0.04$ & $13.91 \pm 0.04$ & $13.62 \pm 0.05$ & & 165008.54-140300.2 & $13.31 \pm 0.03$ & $13.14 \pm 0.03$ & & $-21.6 \pm 6.3$ & $-43.6 \pm 6.6$\\
16501007+3059344 & $15.03 \pm 0.03$ & $14.42 \pm 0.05$ & $14.06 \pm 0.05$ & & 165010.03+305935.2 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $-44.4 \pm 6.2$ & $83.4 \pm 8.7$\\
16501010-1427447 & $14.58 \pm 0.03$ & $13.68 \pm 0.03$ & $13.24 \pm 0.03$ & & 165010.08-142745.2 & $12.96 \pm 0.03$ & $12.75 \pm 0.03$ & & $-23.8 \pm 6.0$ & $-41.6 \pm 6.3$\\
16501017+5406415 & $14.85 \pm 0.03$ & $14.28 \pm 0.04$ & $14.02 \pm 0.05$ & & 165010.19+540640.8 & $13.81 \pm 0.02$ & $13.61 \pm 0.03$ & & $18.6 \pm 5.6$ & $-62.4 \pm 8.5$\\
16501075-0025577 & $14.92 \pm 0.04$ & $14.31 \pm 0.04$ & $14.02 \pm 0.06$ & & 165010.75-002558.3 & $13.85 \pm 0.03$ & $13.67 \pm 0.04$ & & $-6.8 \pm 8.0$ & $-46.9 \pm 7.5$\\
16501096+2527090 & $11.56 \pm 0.02$ & $11.05 \pm 0.02$ & $10.77 \pm 0.01$ & & 165010.88+252710.0 & $10.60 \pm 0.02$ & $10.40 \pm 0.02$ & & $-109.6 \pm 6.0$ & $90.5 \pm 6.7$\\
16501114+2417543 & $12.09 \pm 0.02$ & $11.49 \pm 0.02$ & $11.21 \pm 0.02$ & & 165011.17+241751.4 & $11.04 \pm 0.02$ & $10.86 \pm 0.02$ & & $31.4 \pm 5.5$ & $-264.7 \pm 9.3$\\
16501147+7121183 & $15.81 \pm 0.08$ & $15.28 \pm 0.11$ & $14.97 \pm 0.15$ & & 165011.32+712117.7 & $14.78 \pm 0.03$ & $14.59 \pm 0.04$ & & $-64.1 \pm 2.4$ & $-50.6 \pm 12.1$\\
16501318+5606528 & $15.49 \pm 0.06$ & $14.86 \pm 0.08$ & $14.48 \pm 0.09$ & & 165013.15+560653.3 & $14.27 \pm 0.02$ & $14.09 \pm 0.03$ & & $-20.2 \pm 3.2$ & $40.6 \pm 7.8$\\
16501318+5652564 & $15.59 \pm 0.07$ & $14.67 \pm 0.06$ & $14.21 \pm 0.07$ & & 165013.31+565256.8 & $13.56 \pm 0.02$ & $12.90 \pm 0.02$ & & $95.7 \pm 5.0$ & $34.9 \pm 6.6$\\
16501602+5402309 & $13.34 \pm 0.02$ & $12.77 \pm 0.02$ & $12.39 \pm 0.02$ & & 165016.08+540230.1 & $12.19 \pm 0.02$ & $11.97 \pm 0.02$ & & $42.7 \pm 5.8$ & $-73.2 \pm 8.3$\\
16501633-0518232 & $13.61 \pm 0.02$ & $12.97 \pm 0.02$ & $12.70 \pm 0.03$ & & 165016.34-051823.8 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $6.4 \pm 6.7$ & $-53.6 \pm 9.0$\\
16501707+5321158 & $14.03 \pm 0.02$ & $13.48 \pm 0.02$ & $13.20 \pm 0.03$ & & 165017.03+532115.2 & $13.04 \pm 0.02$ & $12.85 \pm 0.02$ & & $-27.2 \pm 2.8$ & $-52.7 \pm 6.9$\\
16501935-1030296 & $14.37 \pm 0.03$ & $13.61 \pm 0.03$ & $13.29 \pm 0.04$ & & 165019.32-103029.4 & $13.12 \pm 0.03$ & $12.94 \pm 0.03$ & & $-36.5 \pm 6.8$ & $20.8 \pm 6.9$\\
16501957-1028508 & $16.35 \pm 0.11$ & $15.55 \pm 0.10$ & $15.12 \pm 0.14$ & & 165019.59-102851.8 & $14.83 \pm 0.04$ & $14.65 \pm 0.07$ & & $29.5 \pm 18.2$ & $-90.0 \pm 16.0$\\
16502003+5457426 & $14.98 \pm 0.04$ & $14.32 \pm 0.05$ & $14.04 \pm 0.06$ & & 165019.95+545742.9 & $13.85 \pm 0.04$ & $13.67 \pm 0.05$ & & $-61.9 \pm 6.8$ & $22.5 \pm 10.0$\\
16502066-1128289 & $15.63 \pm 0.08$ & $14.77 \pm 0.09$ & $14.34 \pm 0.09$ & & 165020.67-112829.4 & $13.82 \pm 0.03$ & $13.59 \pm 0.04$ & & $14.9 \pm 7.9$ & $-49.9 \pm 9.8$\\
16502307-1025437 & $16.67 \pm 0.14$ & $15.98 \pm 0.13$ & $15.47 \pm 0.18$ & & 165023.12-102542.0 & $15.27 \pm 0.04$ & $14.78 \pm 0.08$ & & $64.3 \pm 23.8$ & $146.1 \pm 23.5$\\
16502529+0357079 & $16.09 \pm 0.10$ & $15.48 \pm 0.11$ & $15.16 \pm 0.13$ & & 165025.24+035708.3 & $14.87 \pm 0.03$ & $14.56 \pm 0.06$ & & $-83.2 \pm 16.9$ & $41.3 \pm 17.2$\\
16502577-0540468 & $13.01 \pm 0.02$ & $12.43 \pm 0.02$ & $12.15 \pm 0.02$ & & 165025.69-054047.1 & $11.95 \pm 0.03$ & $11.76 \pm 0.03$ & & $-114.9 \pm 7.9$ & $-23.0 \pm 7.4$\\
16502672+5203060 & $14.64 \pm 0.03$ & $14.03 \pm 0.03$ & $13.74 \pm 0.04$ & & 165026.69+520306.7 & $13.57 \pm 0.02$ & $13.35 \pm 0.03$ & & $-19.0 \pm 3.2$ & $54.7 \pm 6.4$\\
16502849-8510197 & $13.83 \pm 0.03$ & $13.24 \pm 0.02$ & $12.95 \pm 0.02$ & & 165028.15-851020.9 & $12.72 \pm 0.02$ & $12.50 \pm 0.02$ & & $-36.2 \pm 0.8$ & $-99.6 \pm 6.4$\\
16502953+1911199 & $15.38 \pm 0.05$ & $14.77 \pm 0.05$ & $14.48 \pm 0.08$ & & 165029.58+191118.7 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $64.1 \pm 6.9$ & $-109.9 \pm 13.8$\\
16503051+1227162 & $14.05 \pm 0.03$ & $13.53 \pm 0.03$ & $13.23 \pm 0.03$ & & 165030.50+122715.1 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $-14.7 \pm 7.1$ & $-97.2 \pm 6.9$\\
16503133+3523595 & $15.82 \pm 0.07$ & $14.89 \pm 0.08$ & $14.54 \pm 0.09$ & & 165031.27+352359.3 & $14.02 \pm 0.03$ & $13.78 \pm 0.03$ & & $-74.6 \pm 6.4$ & $-17.5 \pm 8.5$\\
16503295+1450010 & $13.63 \pm 0.02$ & $13.03 \pm 0.02$ & $12.75 \pm 0.03$ & & 165032.94+145001.4 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $-13.6 \pm 6.9$ & $36.6 \pm 7.2$\\
16503297+0040107 & $15.43 \pm 0.05$ & $14.80 \pm 0.07$ & $14.51 \pm 0.08$ & & 165032.94+004010.1 & $14.31 \pm 0.03$ & $14.11 \pm 0.04$ & & $-55.0 \pm 8.7$ & $-61.2 \pm 8.9$\\
16503372+0522576 & $13.07 \pm 0.02$ & $12.50 \pm 0.03$ & $12.23 \pm 0.03$ & & 165033.73+052258.3 & $12.04 \pm 0.02$ & $11.83 \pm 0.02$ & & $10.1 \pm 7.2$ & $71.3 \pm 8.2$\\
16503459+1929354 & $14.84 \pm 0.03$ & $14.28 \pm 0.04$ & $13.94 \pm 0.05$ & & 165034.57+192936.0 & $13.73 \pm 0.03$ & $13.47 \pm 0.03$ & & $-25.0 \pm 6.5$ & $49.1 \pm 10.1$\\
16503507-0624499 & $14.06 \pm 0.03$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 165035.04-062450.1 & $12.86 \pm 0.03$ & $12.67 \pm 0.03$ & & $-35.9 \pm 7.5$ & $-21.8 \pm 7.5$\\
16503744+6615082 & $16.09 \pm 0.09$ & $15.14 \pm 0.08$ & $14.53 \pm 0.10$ & & 165037.13+661508.8 & $14.12 \pm 0.03$ & $13.83 \pm 0.03$ & & $-162.1 \pm 4.4$ & $60.0 \pm 10.8$\\
16503805+1739437 & $14.97 \pm 0.04$ & $14.31 \pm 0.04$ & $14.03 \pm 0.05$ & & 165038.06+173943.3 & $13.79 \pm 0.03$ & $13.62 \pm 0.03$ & & $6.7 \pm 6.5$ & $-39.9 \pm 7.1$\\
16504059+3045433 & $11.33 \pm 0.02$ & $10.77 \pm 0.03$ & $10.43 \pm 0.02$ & & 165040.66+304542.6 & $10.24 \pm 0.02$ & $10.03 \pm 0.02$ & & $91.7 \pm 5.9$ & $-68.1 \pm 7.0$\\
16504060+1045066 & $14.49 \pm 0.03$ & $13.98 \pm 0.04$ & $13.71 \pm 0.05$ & & 165040.53+104506.8 & $13.55 \pm 0.03$ & $13.31 \pm 0.03$ & & $-105.9 \pm 7.9$ & $22.1 \pm 11.1$\\
16504138+0530430 & $12.49 \pm 0.02$ & $11.91 \pm 0.03$ & $11.64 \pm 0.02$ & & 165041.34+053043.6 & $11.46 \pm 0.02$ & $11.29 \pm 0.02$ & & $-67.0 \pm 7.4$ & $58.8 \pm 8.1$\\
16504325-0302123 & $16.31 \pm 0.10$ & $15.47 \pm 0.10$ & $15.20 \pm 0.15$ & & 165043.34-030212.8 & $14.87 \pm 0.04$ & $14.65 \pm 0.06$ & & $120.6 \pm 13.3$ & $-47.0 \pm 13.3$\\
16504392+6204377 & $14.27 \pm 0.03$ & $13.62 \pm 0.04$ & $13.29 \pm 0.04$ & & 165043.86+620438.2 & $13.13 \pm 0.02$ & $12.89 \pm 0.02$ & & $-45.2 \pm 3.2$ & $54.3 \pm 11.0$\\
16504393-0430319 & $15.17 \pm 0.04$ & $14.60 \pm 0.06$ & $14.26 \pm 0.08$ & & 165043.86-043033.1 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $-95.5 \pm 9.9$ & $-105.2 \pm 8.7$\\
16504436-0632080 & $14.51 \pm 0.03$ & $13.91 \pm 0.03$ & $13.57 \pm 0.04$ & & 165044.37-063207.5 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $4.4 \pm 7.6$ & $44.7 \pm 7.1$\\
16504485+2035022 & $14.49 \pm 0.03$ & $13.97 \pm 0.02$ & $13.67 \pm 0.04$ & & 165044.81+203501.3 & $13.48 \pm 0.03$ & $13.25 \pm 0.03$ & & $-43.5 \pm 6.3$ & $-78.5 \pm 7.8$\\
16504586+7240521 & $15.17 \pm 0.05$ & $14.65 \pm 0.06$ & $14.35 \pm 0.10$ & & 165045.88+724053.1 & $14.09 \pm 0.02$ & $13.86 \pm 0.03$ & & $6.7 \pm 1.3$ & $90.3 \pm 8.6$\\
16504827+6612483 & $16.33 \pm 0.11$ & $15.68 \pm 0.13$ & $15.27 \pm 0.18$ & & 165048.38+661247.0 & $15.12 \pm 0.03$ & $14.87 \pm 0.04$ & & $60.6 \pm 4.4$ & $-117.9 \pm 23.9$\\
16504848+5536399 & $14.15 \pm 0.03$ & $13.52 \pm 0.03$ & $13.14 \pm 0.03$ & & 165048.24+553641.5 & $12.90 \pm 0.02$ & $12.69 \pm 0.02$ & & $-184.1 \pm 5.1$ & $145.5 \pm 8.1$\\
16504912-0217554 & $16.21 \pm 0.12$ & $15.51 \pm 0.09$ & $15.20 \pm 0.15$ & & 165049.05-021756.2 & $14.74 \pm 0.03$ & $14.43 \pm 0.05$ & & $-89.5 \pm 16.0$ & $-68.9 \pm 18.5$\\
16504973-1524296 & $16.90 \pm 0.16$ & $14.90 \pm 0.08$ & $13.95 \pm 0.05$ & & 165049.73-152430.2 & $13.32 \pm 0.03$ & $13.02 \pm 0.03$ & & $3.8 \pm 7.4$ & $-45.2 \pm 7.9$\\
16505015+0343102 & $14.25 \pm 0.03$ & $13.62 \pm 0.04$ & $13.35 \pm 0.03$ & & 165050.18+034310.2 & $13.10 \pm 0.03$ & $12.93 \pm 0.03$ & & $43.4 \pm 7.8$ & $-5.8 \pm 9.3$\\
16505076+0448208 & $13.40 \pm 0.02$ & $12.86 \pm 0.03$ & $12.59 \pm 0.02$ & & 165050.78+044819.7 & $12.40 \pm 0.02$ & $12.18 \pm 0.02$ & & $31.7 \pm 7.4$ & $-109.1 \pm 7.7$\\
16505205-1520505 & $14.33 \pm 0.03$ & $12.64 \pm 0.02$ & $11.78 \pm 0.02$ & & 165052.06-152051.0 & $11.41 \pm 0.02$ & $11.17 \pm 0.02$ & & $3.5 \pm 5.6$ & $-44.5 \pm 5.9$\\
16505297-1529287 & $14.58 \pm 0.03$ & $13.85 \pm 0.03$ & $13.43 \pm 0.04$ & & 165052.93-152929.5 & $13.20 \pm 0.03$ & $12.93 \pm 0.03$ & & $-49.1 \pm 6.3$ & $-67.6 \pm 6.7$\\
16505393+1638081 & $13.18 \pm 0.02$ & $12.63 \pm 0.02$ & $12.31 \pm 0.02$ & & 165053.96+163809.0 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $43.1 \pm 6.9$ & $80.7 \pm 6.6$\\
16505428+2543160 & $13.13 \pm 0.02$ & $12.59 \pm 0.02$ & $12.27 \pm 0.02$ & & 165054.32+254315.5 & $12.09 \pm 0.02$ & $11.91 \pm 0.02$ & & $45.6 \pm 9.5$ & $-42.4 \pm 6.5$\\
16505576-0244032 & $11.80 \pm 0.02$ & $11.26 \pm 0.03$ & $10.97 \pm 0.02$ & & 165055.73-024404.3 & $10.79 \pm 0.03$ & $10.60 \pm 0.02$ & & $-35.7 \pm 7.3$ & $-97.3 \pm 7.7$\\
16505588+3555522 & $11.02 \pm 0.02$ & $10.44 \pm 0.02$ & $10.16 \pm 0.02$ & & 165055.81+355554.3 & $9.92 \pm 0.04$ & $9.73 \pm 0.04$ & & $-70.6 \pm 6.1$ & $166.5 \pm 9.1$\\
16505590+2506118 & $16.04 \pm 0.09$ & $15.50 \pm 0.13$ & $15.03 \pm 0.16$ & & 165055.93+250613.5 & $14.51 \pm 0.03$ & $14.16 \pm 0.04$ & & $41.5 \pm 10.8$ & $150.4 \pm 12.7$\\
16505593-0213502 & $15.34 \pm 0.06$ & $14.62 \pm 0.05$ & $14.17 \pm 0.06$ & & 165055.92-021350.9 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $-14.1 \pm 7.4$ & $-58.2 \pm 9.7$\\
16505739-0618065 & $14.40 \pm 0.03$ & $13.70 \pm 0.04$ & $13.37 \pm 0.04$ & & 165057.40-061807.0 & $13.16 \pm 0.02$ & $12.93 \pm 0.03$ & & $4.1 \pm 7.5$ & $-44.9 \pm 7.0$\\
16505771-0259157 & $15.57 \pm 0.06$ & $15.04 \pm 0.07$ & $14.69 \pm 0.09$ & & 165057.69-025915.3 & $14.51 \pm 0.03$ & $14.28 \pm 0.05$ & & $-27.5 \pm 8.8$ & $36.0 \pm 9.0$\\
16505790+3620578 & $15.50 \pm 0.05$ & $14.73 \pm 0.06$ & $14.44 \pm 0.08$ & & 165057.88+362059.0 & $14.22 \pm 0.03$ & $14.02 \pm 0.04$ & & $-25.4 \pm 5.3$ & $104.0 \pm 8.4$\\
16505890+0008399 & $15.10 \pm 0.05$ & $14.40 \pm 0.05$ & $14.00 \pm 0.06$ & & 165058.87+000839.2 & $13.79 \pm 0.03$ & $13.59 \pm 0.04$ & & $-54.8 \pm 9.0$ & $-66.0 \pm 10.7$\\
16505896+0539112 & $16.54 \pm 0.13$ & $15.82 \pm 0.14$ & $15.31 \pm 0.15$ & & 165058.98+053912.4 & $15.04 \pm 0.04$ & $14.56 \pm 0.06$ & & $38.1 \pm 20.4$ & $121.8 \pm 21.4$\\
16505947+2747388 & $14.70 \pm 0.03$ & $14.08 \pm 0.03$ & $13.77 \pm 0.05$ & & 165059.37+274740.0 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $-125.6 \pm 6.4$ & $109.2 \pm 8.0$\\
16510112+1551128 & $15.44 \pm 0.05$ & $14.80 \pm 0.07$ & $14.45 \pm 0.06$ & & 165101.09+155113.3 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $-36.6 \pm 7.1$ & $43.4 \pm 7.7$\\
16510178+0235274 & $13.55 \pm 0.02$ & $13.00 \pm 0.03$ & $12.73 \pm 0.03$ & & 165101.75+023527.0 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $-38.6 \pm 7.4$ & $-38.3 \pm 7.4$\\
16510364+2854274 & $13.53 \pm 0.02$ & $12.88 \pm 0.02$ & $12.49 \pm 0.03$ & & 165103.63+285426.5 & $12.25 \pm 0.02$ & $12.05 \pm 0.02$ & & $-16.2 \pm 5.3$ & $-80.2 \pm 7.5$\\
16510479-0404250 & $12.86 \pm 0.03$ & $12.22 \pm 0.02$ & $11.90 \pm 0.02$ & & 165104.74-040425.0 & $11.66 \pm 0.02$ & $11.46 \pm 0.02$ & & $-57.1 \pm 6.5$ & $7.4 \pm 6.3$\\
16510486+1241199 & $15.22 \pm 0.05$ & $14.62 \pm 0.06$ & $14.27 \pm 0.05$ & & 165104.83+124119.1 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-38.1 \pm 8.2$ & $-70.4 \pm 7.9$\\
16510510-1542029 & $16.39 \pm 0.11$ & $15.64 \pm 0.12$ & $15.22 \pm 0.15$ & & 165105.13-154204.1 & $14.70 \pm 0.03$ & $14.51 \pm 0.06$ & & $39.2 \pm 15.2$ & $-100.9 \pm 16.6$\\
16510550+2448048 & $14.13 \pm 0.02$ & $13.55 \pm 0.03$ & $13.23 \pm 0.04$ & & 165105.49+244805.4 & $13.05 \pm 0.03$ & $12.83 \pm 0.03$ & & $-12.0 \pm 5.9$ & $52.8 \pm 6.9$\\
16510638+5123527 & $15.10 \pm 0.04$ & $14.44 \pm 0.05$ & $14.15 \pm 0.06$ & & 165106.41+512351.8 & $13.77 \pm 0.02$ & $13.60 \pm 0.03$ & & $18.6 \pm 3.1$ & $-76.7 \pm 6.5$\\
16510679-0103562 & $14.15 \pm 0.03$ & $13.54 \pm 0.03$ & $13.18 \pm 0.03$ & & 165106.76-010356.0 & $13.03 \pm 0.02$ & $12.81 \pm 0.03$ & & $-50.3 \pm 6.9$ & $12.1 \pm 8.2$\\
16510707+7809173 & $11.44 \pm 0.01$ & $10.84 \pm 0.02$ & $10.46 \pm 0.02$ & & 165105.48+780922.0 & $10.26 \pm 0.02$ & $10.08 \pm 0.02$ & & $-443.2 \pm 10.7$ & $419.7 \pm 14.5$\\
16510823+1130497 & $14.83 \pm 0.04$ & $14.24 \pm 0.06$ & $13.95 \pm 0.06$ & & 165108.23+113049.2 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $3.4 \pm 8.3$ & $-48.5 \pm 9.6$\\
16511085+7402088 & $15.33 \pm 0.06$ & $14.68 \pm 0.07$ & $14.29 \pm 0.10$ & & 165111.04+740208.7 & $14.08 \pm 0.03$ & $13.85 \pm 0.03$ & & $66.7 \pm 2.3$ & $-6.4 \pm 18.0$\\
16511087-0604286 & $14.52 \pm 0.04$ & $13.88 \pm 0.03$ & $13.60 \pm 0.04$ & & 165110.82-060428.7 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $-72.2 \pm 7.1$ & $-10.7 \pm 6.9$\\
16511125+5216016 & $16.29 \pm 0.08$ & $15.72 \pm 0.13$ & $15.30 \pm 0.18$ & & 165111.19+521602.7 & $15.08 \pm 0.03$ & $14.89 \pm 0.05$ & & $-44.8 \pm 8.6$ & $95.5 \pm 22.5$\\
16511230+5228284 & $13.91 \pm 0.02$ & $13.37 \pm 0.03$ & $13.05 \pm 0.03$ & & 165112.29+522828.9 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $-8.9 \pm 2.8$ & $41.9 \pm 7.6$\\
16511468+2819564 & $14.43 \pm 0.03$ & $13.90 \pm 0.04$ & $13.59 \pm 0.05$ & & 165114.65+281955.7 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $-37.1 \pm 5.7$ & $-69.4 \pm 7.0$\\
16511485+5330081 & $13.15 \pm 0.02$ & $12.52 \pm 0.02$ & $12.23 \pm 0.01$ & & 165114.76+533008.2 & $12.00 \pm 0.02$ & $11.80 \pm 0.02$ & & $-69.8 \pm 3.0$ & $11.0 \pm 8.2$\\
16511529+0516044 & $15.88 \pm 0.08$ & $15.32 \pm 0.09$ & $14.91 \pm 0.10$ & & 165115.26+051604.1 & $14.64 \pm 0.03$ & $14.33 \pm 0.05$ & & $-45.2 \pm 10.0$ & $-29.0 \pm 10.3$\\
16511555+0415345 & $15.55 \pm 0.05$ & $14.94 \pm 0.07$ & $14.62 \pm 0.08$ & & 165115.49+041534.7 & $14.38 \pm 0.03$ & $14.13 \pm 0.04$ & & $-86.8 \pm 9.6$ & $16.8 \pm 9.4$\\
16511561-1516099 & $14.56 \pm 0.04$ & $13.15 \pm 0.03$ & $12.43 \pm 0.03$ & & 165115.63-151610.6 & $12.10 \pm 0.02$ & $11.78 \pm 0.02$ & & $27.5 \pm 5.7$ & $-52.0 \pm 6.1$\\
16511637-1516585 & $16.28 \pm 0.12$ & $14.85 \pm 0.06$ & $14.36 \pm 0.07$ & & 165116.36-151659.2 & $14.10 \pm 0.03$ & $13.93 \pm 0.05$ & & $-5.7 \pm 8.0$ & $-58.7 \pm 8.6$\\
16511760+0717253 & $14.85 \pm 0.05$ & $14.30 \pm 0.05$ & $14.03 \pm 0.07$ & & 165117.58+071725.9 & $13.87 \pm 0.03$ & $13.69 \pm 0.04$ & & $-27.9 \pm 8.9$ & $63.4 \pm 10.0$\\
16511962+1930276 & $15.01 \pm 0.05$ & $14.45 \pm 0.06$ & $14.11 \pm 0.05$ & & 165119.61+193027.0 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $-2.1 \pm 9.3$ & $-62.4 \pm 8.1$\\
16511968+5318247 & $13.72 \pm 0.02$ & $13.09 \pm 0.02$ & $12.81 \pm 0.02$ & & 165119.64+531825.6 & $12.64 \pm 0.02$ & $12.44 \pm 0.02$ & & $-28.1 \pm 2.8$ & $78.8 \pm 8.5$\\
16512015+1906231 & $14.23 \pm 0.03$ & $13.69 \pm 0.04$ & $13.41 \pm 0.04$ & & 165120.16+190622.4 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $8.6 \pm 6.7$ & $-72.7 \pm 7.5$\\
16512052-0313394 & $15.76 \pm 0.07$ & $14.96 \pm 0.08$ & $14.66 \pm 0.09$ & & 165120.51-031339.9 & $14.38 \pm 0.03$ & $14.20 \pm 0.05$ & & $-12.1 \pm 8.7$ & $-46.4 \pm 8.8$\\
16512098+1520197 & $14.40 \pm 0.03$ & $13.86 \pm 0.04$ & $13.57 \pm 0.04$ & & 165120.91+152020.3 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $-82.7 \pm 6.7$ & $47.1 \pm 7.7$\\
16512177-0534468 & $15.41 \pm 0.06$ & $14.74 \pm 0.07$ & $14.40 \pm 0.08$ & & 165121.76-053447.8 & $14.21 \pm 0.03$ & $13.97 \pm 0.04$ & & $-19.9 \pm 8.0$ & $-84.1 \pm 8.3$\\
16512238+5939571 & $15.20 \pm 0.05$ & $14.60 \pm 0.06$ & $14.22 \pm 0.07$ & & 165122.41+593956.6 & $13.95 \pm 0.02$ & $13.71 \pm 0.03$ & & $18.6 \pm 2.7$ & $-39.2 \pm 7.6$\\
16512304+1533218 & $12.91 \pm 0.02$ & $12.34 \pm 0.02$ & $12.03 \pm 0.01$ & & 165123.01+153321.6 & $11.86 \pm 0.02$ & $11.69 \pm 0.02$ & & $-34.8 \pm 6.2$ & $-16.4 \pm 6.3$\\
16512688+0717196 & $15.10 \pm 0.05$ & $14.57 \pm 0.06$ & $14.28 \pm 0.08$ & & 165126.83+071720.2 & $13.90 \pm 0.03$ & $13.63 \pm 0.03$ & & $-66.5 \pm 8.8$ & $61.5 \pm 9.8$\\
16512863+2716057 & $14.16 \pm 0.02$ & $13.61 \pm 0.03$ & $13.28 \pm 0.04$ & & 165128.64+271606.3 & $13.09 \pm 0.03$ & $12.88 \pm 0.03$ & & $18.5 \pm 5.8$ & $59.6 \pm 10.9$\\
16512939-0026404 & $16.64 \pm 0.19$ & $15.12 \pm 0.08$ & $14.47 \pm 0.10$ & & 165129.40-002641.7 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $13.4 \pm 11.1$ & $-116.0 \pm 10.0$\\
16513141+3210559 & $13.90 \pm 0.02$ & $13.26 \pm 0.03$ & $12.88 \pm 0.02$ & & 165131.40+321054.1 & $12.70 \pm 0.02$ & $12.49 \pm 0.02$ & & $-14.5 \pm 5.5$ & $-174.6 \pm 8.3$\\
16513432+8016070 & $16.13 \pm 0.12$ & $15.46 \pm 0.13$ & $15.13 \pm 0.21$ & & 165133.83+801608.9 & $14.90 \pm 0.03$ & $14.73 \pm 0.04$ & & $-112.1 \pm 2.9$ & $174.0 \pm 23.6$\\
16513618+6938160 & $14.27 \pm 0.03$ & $13.76 \pm 0.04$ & $13.46 \pm 0.04$ & & 165136.27+693815.9 & $13.20 \pm 0.02$ & $13.02 \pm 0.02$ & & $43.8 \pm 1.8$ & $-10.8 \pm 7.3$\\
16513810+3656521 & $14.95 \pm 0.04$ & $14.45 \pm 0.06$ & $14.17 \pm 0.05$ & & 165138.02+365653.5 & $13.96 \pm 0.03$ & $13.77 \pm 0.03$ & & $-85.6 \pm 5.8$ & $140.2 \pm 9.0$\\
16513816+5639223 & $14.83 \pm 0.04$ & $14.25 \pm 0.05$ & $13.93 \pm 0.06$ & & 165138.18+563921.7 & $13.71 \pm 0.02$ & $13.49 \pm 0.03$ & & $11.1 \pm 2.8$ & $-55.0 \pm 7.2$\\
16513952+0845178 & $13.47 \pm 0.02$ & $12.82 \pm 0.03$ & $12.52 \pm 0.03$ & & 165139.47+084517.5 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $-69.1 \pm 9.1$ & $-26.8 \pm 9.0$\\
16514161+1428367 & $16.53 \pm 0.13$ & $15.67 \pm 0.13$ & $15.17 \pm 0.13$ & & 165141.71+142836.2 & $14.90 \pm 0.03$ & $14.68 \pm 0.06$ & & $129.8 \pm 16.9$ & $-48.4 \pm 17.2$\\
16514171+6953094 & $15.66 \pm 0.06$ & $14.70 \pm 0.06$ & $14.42 \pm 0.09$ & & 165141.70+695307.6 & $13.85 \pm 0.03$ & $13.55 \pm 0.03$ & & $-7.4 \pm 1.6$ & $-161.8 \pm 9.1$\\
16514378+6400042 & $15.52 \pm 0.06$ & $14.98 \pm 0.08$ & $14.70 \pm 0.08$ & & 165143.71+640003.8 & $14.52 \pm 0.03$ & $14.33 \pm 0.04$ & & $-45.8 \pm 3.4$ & $-29.7 \pm 11.1$\\
16514607+5647103 & $15.08 \pm 0.05$ & $14.57 \pm 0.07$ & $14.30 \pm 0.09$ & & 165146.05+564709.5 & $13.98 \pm 0.02$ & $13.78 \pm 0.03$ & & $-15.5 \pm 3.1$ & $-77.4 \pm 8.4$\\
16514801+0754572 & $15.40 \pm 0.07$ & $14.67 \pm 0.06$ & $14.34 \pm 0.09$ & & 165148.01+075457.7 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $-6.0 \pm 8.9$ & $50.4 \pm 10.1$\\
16514847+4953196 & $13.99 \pm 0.02$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 165148.41+495319.2 & $12.95 \pm 0.02$ & $12.77 \pm 0.02$ & & $-47.7 \pm 3.3$ & $-34.5 \pm 6.2$\\
16514878+1137368 & $13.29 \pm 0.03$ & $12.71 \pm 0.03$ & $12.43 \pm 0.03$ & & 165148.77+113736.4 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $-21.5 \pm 7.1$ & $-48.6 \pm 10.9$\\
16515002+5526246 & $13.42 \pm 0.02$ & $12.83 \pm 0.03$ & $12.53 \pm 0.03$ & & 165149.99+552622.6 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $-17.0 \pm 3.1$ & $-181.2 \pm 9.0$\\
16515176+3413346 & $14.55 \pm 0.03$ & $13.97 \pm 0.04$ & $13.52 \pm 0.03$ & & 165151.66+341334.9 & $13.32 \pm 0.02$ & $13.09 \pm 0.03$ & & $-121.6 \pm 6.2$ & $30.1 \pm 7.3$\\
16515290+1530373 & $14.23 \pm 0.02$ & $13.70 \pm 0.03$ & $13.40 \pm 0.03$ & & 165152.92+153037.0 & $13.21 \pm 0.03$ & $13.01 \pm 0.03$ & & $28.5 \pm 6.6$ & $-22.2 \pm 7.0$\\
16515402+6925425 & $15.10 \pm 0.05$ & $14.59 \pm 0.05$ & $14.18 \pm 0.07$ & & 165154.11+692542.7 & $14.00 \pm 0.02$ & $13.77 \pm 0.03$ & & $43.0 \pm 1.9$ & $14.2 \pm 6.8$\\
16515452-0028356 & $14.63 \pm 0.04$ & $14.09 \pm 0.04$ & $13.75 \pm 0.05$ & & 165154.53-002836.6 & $13.52 \pm 0.03$ & $13.28 \pm 0.03$ & & $15.7 \pm 7.2$ & $-93.7 \pm 8.1$\\
16515694+7049014 & $15.66 \pm 0.07$ & $15.13 \pm 0.08$ & $14.81 \pm 0.12$ & & 165157.01+704900.6 & $14.52 \pm 0.03$ & $14.25 \pm 0.03$ & & $27.5 \pm 1.9$ & $-68.4 \pm 8.1$\\
16515903+1336506 & $15.75 \pm 0.07$ & $15.24 \pm 0.10$ & $14.97 \pm 0.11$ & & 165159.04+133649.8 & $14.67 \pm 0.03$ & $14.46 \pm 0.05$ & & $12.9 \pm 10.2$ & $-74.6 \pm 10.5$\\
16515967+1241154 & $13.93 \pm 0.03$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 165159.69+124115.0 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $32.4 \pm 7.2$ & $-37.6 \pm 8.2$\\
16520099+7047397 & $14.20 \pm 0.03$ & $13.66 \pm 0.04$ & $13.29 \pm 0.04$ & & 165201.02+704739.4 & $13.12 \pm 0.02$ & $12.90 \pm 0.02$ & & $12.2 \pm 1.4$ & $-32.6 \pm 6.6$\\
16520272-0623393 & $16.35 \pm 0.10$ & $15.63 \pm 0.14$ & $15.23 \pm 0.15$ & & 165202.67-062340.5 & $15.06 \pm 0.04$ & $14.80 \pm 0.07$ & & $-60.8 \pm 17.2$ & $-102.8 \pm 20.1$\\
16520399-0930271 & $12.93 \pm 0.02$ & $12.36 \pm 0.02$ & $12.05 \pm 0.03$ & & 165203.93-093027.8 & $11.87 \pm 0.02$ & $11.69 \pm 0.02$ & & $-77.8 \pm 8.9$ & $-64.6 \pm 12.3$\\
16520431+6929049 & $13.02 \pm 0.02$ & $12.51 \pm 0.02$ & $12.22 \pm 0.02$ & & 165204.28+692905.5 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $-13.6 \pm 1.4$ & $51.8 \pm 6.5$\\
16520443+3537467 & $15.81 \pm 0.08$ & $15.25 \pm 0.10$ & $14.88 \pm 0.10$ & & 165204.40+353746.6 & $14.62 \pm 0.03$ & $14.44 \pm 0.04$ & & $-38.7 \pm 7.2$ & $-0.2 \pm 10.0$\\
16520472+2212068 & $12.96 \pm 0.02$ & $12.41 \pm 0.02$ & $12.13 \pm 0.02$ & & 165204.70+221206.2 & $11.96 \pm 0.02$ & $11.79 \pm 0.02$ & & $-20.2 \pm 4.9$ & $-49.1 \pm 5.5$\\
16520498+4729513 & $12.12 \pm 0.01$ & $11.56 \pm 0.01$ & $11.28 \pm 0.01$ & & 165204.93+472951.5 & $11.12 \pm 0.02$ & $10.92 \pm 0.02$ & & $-43.0 \pm 3.2$ & $17.0 \pm 9.7$\\
16520499+0938132 & $12.73 \pm 0.02$ & $12.18 \pm 0.03$ & $11.90 \pm 0.02$ & & 165205.02+093812.7 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $51.0 \pm 7.2$ & $-57.5 \pm 9.0$\\
16520560+2528383 & $13.91 \pm 0.03$ & $13.34 \pm 0.03$ & $13.07 \pm 0.03$ & & 165205.57+252838.3 & $12.89 \pm 0.03$ & $12.69 \pm 0.02$ & & $-44.4 \pm 6.9$ & $1.4 \pm 8.0$\\
16520739+5259484 & $16.08 \pm 0.07$ & $15.53 \pm 0.12$ & $15.17 \pm 0.15$ & & 165207.44+525948.4 & $14.95 \pm 0.03$ & $14.76 \pm 0.04$ & & $31.8 \pm 4.5$ & $-0.8 \pm 12.0$\\
16521012+0437055 & $13.56 \pm 0.02$ & $13.02 \pm 0.03$ & $12.74 \pm 0.03$ & & 165210.11+043704.1 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $-9.9 \pm 7.4$ & $-139.4 \pm 8.9$\\
16521040+4900531 & $15.46 \pm 0.06$ & $14.80 \pm 0.08$ & $14.53 \pm 0.09$ & & 165210.30+490053.2 & $14.00 \pm 0.03$ & $13.79 \pm 0.03$ & & $-83.0 \pm 4.2$ & $4.5 \pm 7.4$\\
16521156-8000198 & $14.64 \pm 0.04$ & $14.06 \pm 0.04$ & $13.78 \pm 0.06$ & & 165211.53-800020.2 & $13.63 \pm 0.03$ & $13.46 \pm 0.03$ & & $-8.8 \pm 0.9$ & $-42.7 \pm 8.4$\\
16521216-1509307 & $15.48 \pm 0.06$ & $14.48 \pm 0.06$ & $14.05 \pm 0.07$ & & 165212.17-150931.3 & $13.69 \pm 0.03$ & $13.49 \pm 0.04$ & & $15.3 \pm 6.5$ & $-46.6 \pm 6.9$\\
16521480-0417049 & $16.12 \pm 0.11$ & $15.41 \pm 0.10$ & $15.04 \pm 0.14$ & & 165214.79-041705.6 & $14.80 \pm 0.04$ & $14.55 \pm 0.06$ & & $-18.0 \pm 14.0$ & $-68.5 \pm 13.6$\\
16521522+5443593 & $14.71 \pm 0.04$ & $14.19 \pm 0.05$ & $13.83 \pm 0.06$ & & 165215.30+544357.9 & $13.66 \pm 0.02$ & $13.43 \pm 0.03$ & & $64.6 \pm 3.3$ & $-123.6 \pm 7.4$\\
16521769+2147481 & $14.66 \pm 0.03$ & $14.12 \pm 0.04$ & $13.81 \pm 0.06$ & & 165217.64+214748.3 & $13.58 \pm 0.02$ & $13.39 \pm 0.03$ & & $-52.7 \pm 5.4$ & $18.1 \pm 5.9$\\
16521825-0935367 & $15.66 \pm 0.07$ & $15.07 \pm 0.06$ & $14.65 \pm 0.08$ & & 165218.22-093537.3 & $14.44 \pm 0.03$ & $14.27 \pm 0.05$ & & $-31.5 \pm 10.2$ & $-48.3 \pm 9.2$\\
16521947-0729420 & $15.15 \pm 0.04$ & $14.49 \pm 0.02$ & $14.12 \pm 0.06$ & & 165219.42-072941.9 & $13.87 \pm 0.03$ & $13.69 \pm 0.04$ & & $-68.2 \pm 7.5$ & $8.1 \pm 7.4$\\
16522131+1938478 & $15.48 \pm 0.06$ & $14.87 \pm 0.07$ & $14.60 \pm 0.11$ & & 165221.28+193847.9 & $14.39 \pm 0.03$ & $14.18 \pm 0.04$ & & $-35.5 \pm 6.4$ & $9.9 \pm 7.1$\\
16522135+8759074 & $12.57 \pm 0.02$ & $11.99 \pm 0.03$ & $11.71 \pm 0.02$ & & 165220.33+875907.9 & $11.53 \pm 0.02$ & $11.34 \pm 0.02$ & & $-52.2 \pm 1.4$ & $53.8 \pm 10.5$\\
16522148-0655479 & $15.40 \pm 0.05$ & $14.74 \pm 0.06$ & $14.36 \pm 0.07$ & & 165221.51-065547.7 & $14.17 \pm 0.03$ & $13.89 \pm 0.04$ & & $45.3 \pm 7.8$ & $12.3 \pm 7.9$\\
16522222+1006276 & $15.91 \pm 0.08$ & $15.24 \pm 0.12$ & $14.88 \pm 0.13$ & & 165222.18+100627.4 & $14.68 \pm 0.03$ & $14.42 \pm 0.05$ & & $-65.5 \pm 11.4$ & $-26.0 \pm 11.6$\\
16522500+2046206 & $16.07 \pm 0.09$ & $15.50 \pm 0.12$ & $15.13 \pm 0.17$ & & 165224.77+204623.8 & $14.60 \pm 0.03$ & $14.14 \pm 0.04$ & & $-242.2 \pm 16.8$ & $249.1 \pm 17.7$\\
16522549-0647157 & $16.22 \pm 0.10$ & $15.51 \pm 0.10$ & $15.19 \pm 0.15$ & & 165225.42-064716.6 & $14.92 \pm 0.04$ & $14.71 \pm 0.07$ & & $-99.6 \pm 13.3$ & $-84.0 \pm 13.7$\\
16522634+0333583 & $14.29 \pm 0.03$ & $13.69 \pm 0.04$ & $13.36 \pm 0.03$ & & 165226.32+033358.7 & $13.14 \pm 0.02$ & $12.90 \pm 0.03$ & & $-36.9 \pm 8.5$ & $35.7 \pm 7.6$\\
16522711+5457280 & $14.56 \pm 0.03$ & $14.00 \pm 0.05$ & $13.72 \pm 0.05$ & & 165227.05+545728.2 & $13.51 \pm 0.02$ & $13.32 \pm 0.02$ & & $-42.9 \pm 3.2$ & $18.1 \pm 6.7$\\
16522762+1547584 & $14.32 \pm 0.03$ & $13.75 \pm 0.04$ & $13.46 \pm 0.04$ & & 165227.58+154758.4 & $13.30 \pm 0.03$ & $13.06 \pm 0.03$ & & $-53.6 \pm 8.8$ & $6.0 \pm 9.2$\\
16523035+1637390 & $16.03 \pm 0.10$ & $15.41 \pm 0.10$ & $15.06 \pm 0.12$ & & 165230.38+163740.0 & $14.86 \pm 0.03$ & $14.65 \pm 0.05$ & & $51.9 \pm 10.8$ & $95.4 \pm 12.0$\\
16523103+6716190 & $15.55 \pm 0.06$ & $15.01 \pm 0.07$ & $14.62 \pm 0.10$ & & 165230.98+671619.8 & $14.45 \pm 0.03$ & $14.23 \pm 0.03$ & & $-22.7 \pm 2.1$ & $71.0 \pm 7.9$\\
16523302+2742024 & $15.58 \pm 0.06$ & $15.01 \pm 0.08$ & $14.65 \pm 0.09$ & & 165232.99+274202.7 & $14.46 \pm 0.03$ & $14.27 \pm 0.04$ & & $-38.4 \pm 11.1$ & $34.1 \pm 8.9$\\
16523331+2603424 & $14.93 \pm 0.04$ & $14.35 \pm 0.05$ & $14.05 \pm 0.05$ & & 165233.29+260342.3 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $-36.3 \pm 6.6$ & $-11.8 \pm 10.1$\\
16523366+2442118 & $14.44 \pm 0.03$ & $13.78 \pm 0.04$ & $13.45 \pm 0.04$ & & 165233.65+244213.6 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $-10.8 \pm 6.2$ & $173.7 \pm 11.4$\\
16523368+2242599 & $14.33 \pm 0.03$ & $13.69 \pm 0.03$ & $13.42 \pm 0.04$ & & 165233.61+224259.8 & $13.24 \pm 0.03$ & $13.07 \pm 0.03$ & & $-73.7 \pm 5.4$ & $-10.8 \pm 5.9$\\
16523378+3206548 & $13.76 \pm 0.02$ & $13.19 \pm 0.03$ & $12.91 \pm 0.02$ & & 165233.76+320655.0 & $12.74 \pm 0.03$ & $12.55 \pm 0.02$ & & $-24.0 \pm 5.1$ & $18.6 \pm 6.5$\\
16523825+2737568 & $11.92 \pm 0.01$ & $11.36 \pm 0.03$ & $11.06 \pm 0.02$ & & 165238.17+273758.8 & $10.88 \pm 0.02$ & $10.66 \pm 0.02$ & & $-104.9 \pm 9.4$ & $193.4 \pm 8.3$\\
16523979-0037511 & $15.27 \pm 0.05$ & $14.73 \pm 0.06$ & $14.42 \pm 0.08$ & & 165239.82-003751.4 & $14.24 \pm 0.03$ & $14.05 \pm 0.04$ & & $48.8 \pm 9.1$ & $-26.8 \pm 8.8$\\
16524081-0732420 & $15.10 \pm 0.05$ & $14.43 \pm 0.05$ & $14.13 \pm 0.07$ & & 165240.82-073242.8 & $13.78 \pm 0.03$ & $13.60 \pm 0.04$ & & $20.6 \pm 7.4$ & $-68.8 \pm 7.5$\\
16524084+3624125 & $14.27 \pm 0.03$ & $13.65 \pm 0.04$ & $13.34 \pm 0.03$ & & 165240.88+362412.1 & $13.07 \pm 0.02$ & $12.90 \pm 0.03$ & & $41.6 \pm 5.7$ & $-37.0 \pm 8.0$\\
16524126-0436459 & $16.26 \pm 0.12$ & $15.59 \pm 0.14$ & $15.15 \pm 0.14$ & & 165241.32-043646.5 & $14.97 \pm 0.04$ & $14.79 \pm 0.07$ & & $84.1 \pm 20.3$ & $-55.8 \pm 19.0$\\
16524268+2530590 & $12.43 \pm 0.02$ & $11.88 \pm 0.03$ & $11.60 \pm 0.02$ & & 165242.65+253058.7 & $11.43 \pm 0.02$ & $11.26 \pm 0.02$ & & $-47.8 \pm 6.6$ & $-26.3 \pm 6.9$\\
16524434+0632350 & $14.75 \pm 0.04$ & $14.22 \pm 0.05$ & $13.92 \pm 0.06$ & & 165244.31+063235.2 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $-39.2 \pm 8.0$ & $21.3 \pm 8.8$\\
16524640+5224307 & $14.90 \pm 0.03$ & $14.36 \pm 0.04$ & $14.07 \pm 0.06$ & & 165246.42+522431.1 & $13.91 \pm 0.02$ & $13.71 \pm 0.03$ & & $12.2 \pm 3.1$ & $33.1 \pm 6.4$\\
16524680+0913348 & $14.78 \pm 0.05$ & $14.23 \pm 0.05$ & $13.94 \pm 0.06$ & & 165246.79+091334.1 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-9.0 \pm 7.6$ & $-70.7 \pm 9.6$\\
16524700+2604139 & $14.99 \pm 0.04$ & $14.34 \pm 0.05$ & $14.06 \pm 0.05$ & & 165246.99+260413.2 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $-23.5 \pm 6.5$ & $-70.2 \pm 10.2$\\
16524947+6304389 & $9.59 \pm 0.02$ & $9.03 \pm 0.03$ & $8.76 \pm 0.02$ & & 165249.68+630440.4 & $8.55 \pm 0.02$ & $8.35 \pm 0.02$ & & $144.3 \pm 7.5$ & $141.9 \pm 10.4$\\
16525081+3131109 & $14.51 \pm 0.03$ & $13.89 \pm 0.03$ & $13.57 \pm 0.04$ & & 165250.78+313111.3 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $-29.8 \pm 5.4$ & $29.9 \pm 6.9$\\
16525082+5236182 & $15.56 \pm 0.05$ & $14.89 \pm 0.07$ & $14.44 \pm 0.08$ & & 165250.75+523618.0 & $13.86 \pm 0.02$ & $13.63 \pm 0.03$ & & $-52.4 \pm 3.4$ & $-17.2 \pm 6.3$\\
16525181-0156171 & $14.44 \pm 0.04$ & $13.79 \pm 0.04$ & $13.43 \pm 0.04$ & & 165251.77-015616.9 & $13.23 \pm 0.03$ & $13.04 \pm 0.03$ & & $-66.0 \pm 7.8$ & $11.3 \pm 7.6$\\
16525319+3505406 & $16.11 \pm 0.10$ & $15.55 \pm 0.11$ & $15.25 \pm 0.12$ & & 165253.25+350541.2 & $14.77 \pm 0.03$ & $14.53 \pm 0.05$ & & $73.6 \pm 13.0$ & $57.7 \pm 16.4$\\
16525355+0659492 & $13.93 \pm 0.03$ & $13.33 \pm 0.04$ & $13.02 \pm 0.04$ & & 165253.56+065948.6 & $12.85 \pm 0.02$ & $12.64 \pm 0.03$ & & $16.5 \pm 7.4$ & $-62.6 \pm 8.3$\\
16525557-0553197 & $15.33 \pm 0.08$ & $14.66 \pm 0.08$ & $14.32 \pm 0.08$ & & 165255.51-055320.3 & $13.93 \pm 0.03$ & $13.69 \pm 0.04$ & & $-76.1 \pm 7.6$ & $-54.5 \pm 14.5$\\
16525678+1926416 & $14.67 \pm 0.03$ & $14.11 \pm 0.03$ & $13.74 \pm 0.05$ & & 165256.76+192641.3 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $-32.0 \pm 5.6$ & $-29.9 \pm 6.0$\\
16530012+0823363 & $15.68 \pm 0.08$ & $14.99 \pm 0.09$ & $14.55 \pm 0.11$ & & 165300.17+082336.0 & $14.32 \pm 0.03$ & $14.15 \pm 0.04$ & & $69.3 \pm 9.5$ & $-30.6 \pm 12.8$\\
16530075+0709294 & $16.05 \pm 0.10$ & $15.27 \pm 0.11$ & $14.95 \pm 0.15$ & & 165300.71+070929.9 & $14.75 \pm 0.03$ & $14.56 \pm 0.05$ & & $-61.8 \pm 14.1$ & $43.8 \pm 12.7$\\
16530123+3007561 & $14.66 \pm 0.03$ & $14.11 \pm 0.04$ & $13.79 \pm 0.04$ & & 165301.17+300756.9 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $-69.0 \pm 5.7$ & $72.0 \pm 12.5$\\
16530277+2928223 & $12.03 \pm 0.02$ & $11.48 \pm 0.03$ & $11.17 \pm 0.02$ & & 165302.74+292822.2 & $11.02 \pm 0.02$ & $10.83 \pm 0.02$ & & $-42.2 \pm 6.2$ & $-10.7 \pm 7.7$\\
16530348+4109497 & $11.14 \pm 0.02$ & $10.56 \pm 0.01$ & $10.28 \pm 0.02$ & & 165303.46+410949.3 & $10.10 \pm 0.02$ & $9.93 \pm 0.02$ & & $-20.7 \pm 11.5$ & $-37.1 \pm 5.9$\\
16530359+0302443 & $15.58 \pm 0.07$ & $15.04 \pm 0.09$ & $14.77 \pm 0.10$ & & 165303.62+030243.9 & $14.52 \pm 0.03$ & $14.28 \pm 0.05$ & & $40.0 \pm 9.7$ & $-46.6 \pm 10.6$\\
16530455+2605211 & $15.35 \pm 0.06$ & $14.81 \pm 0.08$ & $14.40 \pm 0.07$ & & 165304.59+260521.3 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $50.3 \pm 6.8$ & $21.6 \pm 8.0$\\
16530543-1454303 & $14.14 \pm 0.03$ & $13.29 \pm 0.03$ & $12.84 \pm 0.04$ & & 165305.40-145430.6 & $12.61 \pm 0.02$ & $12.39 \pm 0.03$ & & $-29.7 \pm 5.9$ & $-29.8 \pm 6.2$\\
16530644+1631184 & $14.21 \pm 0.03$ & $13.65 \pm 0.04$ & $13.38 \pm 0.03$ & & 165306.40+163118.5 & $13.16 \pm 0.03$ & $12.93 \pm 0.03$ & & $-50.0 \pm 7.8$ & $11.1 \pm 8.2$\\
16530796+3121068 & $14.53 \pm 0.03$ & $13.97 \pm 0.03$ & $13.69 \pm 0.04$ & & 165307.99+312106.6 & $13.48 \pm 0.02$ & $13.27 \pm 0.03$ & & $33.1 \pm 5.3$ & $-12.5 \pm 6.7$\\
16531029+6153222 & $15.10 \pm 0.05$ & $14.53 \pm 0.07$ & $14.16 \pm 0.07$ & & 165310.32+615323.1 & $13.98 \pm 0.03$ & $13.80 \pm 0.03$ & & $26.0 \pm 3.0$ & $94.6 \pm 9.6$\\
16531352+2252265 & $16.49 \pm 0.12$ & $15.83 \pm 0.14$ & $15.44 \pm 0.20$ & & 165313.62+225228.9 & $14.91 \pm 0.03$ & $14.70 \pm 0.05$ & & $105.0 \pm 20.4$ & $183.1 \pm 21.2$\\
16531356-0232017 & $14.87 \pm 0.05$ & $14.28 \pm 0.05$ & $13.95 \pm 0.07$ & & 165313.52-023201.6 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-50.8 \pm 8.0$ & $9.5 \pm 8.6$\\
16531409+4840548 & $15.86 \pm 0.06$ & $15.28 \pm 0.08$ & $14.99 \pm 0.13$ & & 165314.02+484055.0 & $14.73 \pm 0.03$ & $14.49 \pm 0.04$ & & $-55.1 \pm 4.4$ & $10.8 \pm 8.3$\\
16531534+0000148 & $11.88 \pm 0.02$ & $11.26 \pm 0.03$ & $10.87 \pm 0.02$ & & 165315.20+000013.4 & $10.66 \pm 0.02$ & $10.45 \pm 0.02$ & & $-217.1 \pm 9.7$ & $-139.8 \pm 12.2$\\
16531563+0842381 & $12.96 \pm 0.02$ & $12.41 \pm 0.03$ & $12.14 \pm 0.02$ & & 165315.61+084237.5 & $11.97 \pm 0.02$ & $11.80 \pm 0.02$ & & $-42.2 \pm 8.1$ & $-65.9 \pm 11.9$\\
16531568-8029166 & $13.54 \pm 0.03$ & $12.97 \pm 0.02$ & $12.65 \pm 0.03$ & & 165315.61-802917.2 & $12.47 \pm 0.02$ & $12.26 \pm 0.02$ & & $-16.3 \pm 0.8$ & $-60.0 \pm 7.2$\\
16531604+5957593 & $15.61 \pm 0.07$ & $14.99 \pm 0.08$ & $14.71 \pm 0.11$ & & 165315.98+595758.5 & $14.52 \pm 0.03$ & $14.29 \pm 0.03$ & & $-40.9 \pm 3.8$ & $-75.7 \pm 14.1$\\
16531639+5547185 & $15.01 \pm 0.05$ & $14.48 \pm 0.06$ & $14.19 \pm 0.07$ & & 165316.38+554718.1 & $14.01 \pm 0.02$ & $13.82 \pm 0.03$ & & $-8.9 \pm 3.2$ & $-37.2 \pm 7.5$\\
16531694-0339317 & $14.27 \pm 0.03$ & $13.68 \pm 0.04$ & $13.38 \pm 0.05$ & & 165316.92-033931.4 & $13.13 \pm 0.03$ & $12.91 \pm 0.03$ & & $-31.4 \pm 6.9$ & $21.4 \pm 6.8$\\
16531792+1357556 & $16.19 \pm 0.08$ & $15.61 \pm 0.13$ & $15.27 \pm 0.13$ & & 165317.82+135755.6 & $14.91 \pm 0.03$ & $14.70 \pm 0.05$ & & $-144.8 \pm 17.6$ & $-4.6 \pm 18.1$\\
16531909+7512261 & $15.94 \pm 0.10$ & $15.31 \pm 0.11$ & $14.97 \pm 0.17$ & & 165318.98+751225.9 & $14.77 \pm 0.03$ & $14.50 \pm 0.04$ & & $-37.7 \pm 1.8$ & $-25.1 \pm 11.9$\\
16532135-0042293 & $15.62 \pm 0.10$ & $15.11 \pm 0.09$ & $14.62 \pm 0.10$ & & 165321.29-004229.3 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $-75.4 \pm 8.5$ & $7.1 \pm 10.6$\\
16532265+3408377 & $14.27 \pm 0.03$ & $13.66 \pm 0.03$ & $13.39 \pm 0.03$ & & 165322.68+340837.1 & $13.17 \pm 0.02$ & $12.94 \pm 0.03$ & & $33.6 \pm 5.1$ & $-54.5 \pm 9.1$\\
16532340+7030548 & $13.10 \pm 0.02$ & $12.55 \pm 0.03$ & $12.23 \pm 0.02$ & & 165323.25+703055.0 & $12.05 \pm 0.02$ & $11.84 \pm 0.02$ & & $-73.3 \pm 2.4$ & $18.1 \pm 6.9$\\
16532368+3809131 & $14.66 \pm 0.03$ & $14.10 \pm 0.04$ & $13.76 \pm 0.04$ & & 165323.64+380913.0 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $-42.7 \pm 5.6$ & $-11.4 \pm 6.3$\\
16532373+0034588 & $14.87 \pm 0.05$ & $14.28 \pm 0.05$ & $13.89 \pm 0.06$ & & 165323.63+003459.1 & $13.63 \pm 0.03$ & $13.37 \pm 0.03$ & & $-152.2 \pm 9.5$ & $28.4 \pm 9.6$\\
16532712+6909507 & $15.50 \pm 0.05$ & $14.91 \pm 0.07$ & $14.53 \pm 0.07$ & & 165327.14+690951.3 & $14.34 \pm 0.03$ & $14.11 \pm 0.03$ & & $8.9 \pm 1.9$ & $59.9 \pm 11.8$\\
16532743+1849308 & $15.00 \pm 0.04$ & $14.47 \pm 0.05$ & $13.99 \pm 0.06$ & & 165327.46+184930.0 & $13.81 \pm 0.03$ & $13.64 \pm 0.03$ & & $32.3 \pm 7.9$ & $-60.8 \pm 10.1$\\
16533127+3810345 & $15.78 \pm 0.07$ & $15.23 \pm 0.11$ & $14.89 \pm 0.11$ & & 165331.25+381033.9 & $14.67 \pm 0.03$ & $14.47 \pm 0.04$ & & $-23.1 \pm 6.9$ & $-55.2 \pm 8.5$\\
16533216+1650168 & $15.66 \pm 0.07$ & $15.11 \pm 0.08$ & $14.83 \pm 0.14$ & & 165332.15+165016.2 & $14.52 \pm 0.03$ & $14.32 \pm 0.05$ & & $-10.6 \pm 7.3$ & $-48.6 \pm 10.0$\\
16533224+1324571 & $13.73 \pm 0.02$ & $13.10 \pm 0.02$ & $12.83 \pm 0.03$ & & 165332.21+132457.6 & $12.66 \pm 0.02$ & $12.49 \pm 0.02$ & & $-34.1 \pm 6.1$ & $38.2 \pm 7.7$\\
16533378+8353478 & $11.47 \pm 0.01$ & $10.93 \pm 0.01$ & $10.65 \pm 0.01$ & & 165334.90+835344.9 & $10.49 \pm 0.02$ & $10.31 \pm 0.02$ & & $161.8 \pm 4.0$ & $-263.2 \pm 13.8$\\
16533387+2736272 & $15.80 \pm 0.07$ & $15.26 \pm 0.12$ & $14.97 \pm 0.12$ & & 165333.82+273627.3 & $14.79 \pm 0.03$ & $14.50 \pm 0.05$ & & $-53.9 \pm 8.1$ & $4.1 \pm 10.4$\\
16533703+0455156 & $15.93 \pm 0.09$ & $15.30 \pm 0.11$ & $15.03 \pm 0.12$ & & 165337.04+045515.0 & $14.79 \pm 0.03$ & $14.60 \pm 0.06$ & & $21.3 \pm 11.4$ & $-58.1 \pm 12.4$\\
16533776+2235233 & $15.44 \pm 0.05$ & $14.88 \pm 0.06$ & $14.60 \pm 0.09$ & & 165337.75+223522.6 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $-8.4 \pm 6.3$ & $-53.0 \pm 7.2$\\
16533793+7345085 & $12.34 \pm 0.02$ & $11.80 \pm 0.02$ & $11.51 \pm 0.02$ & & 165337.85+734509.8 & $11.29 \pm 0.02$ & $11.10 \pm 0.02$ & & $-28.1 \pm 1.2$ & $110.3 \pm 10.8$\\
16533847+0443523 & $15.67 \pm 0.07$ & $15.15 \pm 0.10$ & $14.58 \pm 0.09$ & & 165338.50+044352.8 & $14.43 \pm 0.03$ & $14.25 \pm 0.05$ & & $44.4 \pm 9.5$ & $47.4 \pm 9.6$\\
16533858+1821448 & $14.26 \pm 0.02$ & $13.67 \pm 0.03$ & $13.38 \pm 0.04$ & & 165338.55+182145.9 & $13.17 \pm 0.03$ & $12.97 \pm 0.03$ & & $-31.3 \pm 7.8$ & $85.2 \pm 7.3$\\
16533996+4043476 & $15.06 \pm 0.04$ & $14.56 \pm 0.06$ & $14.23 \pm 0.06$ & & 165339.97+404347.0 & $14.02 \pm 0.03$ & $13.74 \pm 0.03$ & & $5.2 \pm 4.6$ & $-51.8 \pm 7.9$\\
16534066+6229034 & $14.67 \pm 0.04$ & $14.06 \pm 0.05$ & $13.70 \pm 0.05$ & & 165340.53+622904.9 & $13.54 \pm 0.02$ & $13.33 \pm 0.03$ & & $-95.2 \pm 5.3$ & $153.0 \pm 10.7$\\
16534077+7547288 & $13.51 \pm 0.02$ & $12.96 \pm 0.02$ & $12.69 \pm 0.04$ & & 165340.58+754730.8 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $-65.0 \pm 1.8$ & $176.7 \pm 8.4$\\
16534094-1446573 & $16.56 \pm 0.16$ & $15.21 \pm 0.11$ & $14.60 \pm 0.10$ & & 165340.95-144657.9 & $14.36 \pm 0.03$ & $14.15 \pm 0.05$ & & $6.5 \pm 8.9$ & $-51.8 \pm 9.7$\\
16534289+3018583 & $14.31 \pm 0.03$ & $13.68 \pm 0.02$ & $13.39 \pm 0.03$ & & 165342.87+301858.1 & $13.21 \pm 0.02$ & $13.01 \pm 0.03$ & & $-29.3 \pm 5.3$ & $-20.0 \pm 8.2$\\
16534778+6323110 & $16.43 \pm 0.13$ & $15.71 \pm 0.13$ & $15.31 \pm 0.14$ & & 165347.71+632310.9 & $14.94 \pm 0.03$ & $14.71 \pm 0.04$ & & $-41.0 \pm 4.9$ & $-3.2 \pm 16.6$\\
16534820+5540553 & $15.08 \pm 0.05$ & $14.50 \pm 0.05$ & $14.13 \pm 0.07$ & & 165348.16+554056.4 & $13.98 \pm 0.03$ & $13.75 \pm 0.03$ & & $-35.3 \pm 3.3$ & $100.9 \pm 8.0$\\
16534870+6729312 & $16.36 \pm 0.12$ & $15.79 \pm 0.15$ & $15.50 \pm 0.16$ & & 165348.77+672931.2 & $15.30 \pm 0.03$ & $15.10 \pm 0.05$ & & $35.6 \pm 4.1$ & $2.1 \pm 19.4$\\
16534939+5554277 & $13.18 \pm 0.02$ & $12.61 \pm 0.02$ & $12.28 \pm 0.03$ & & 165349.44+555426.9 & $12.07 \pm 0.02$ & $11.86 \pm 0.02$ & & $37.0 \pm 2.9$ & $-67.6 \pm 7.4$\\
16534943-0043342 & $14.42 \pm 0.04$ & $13.78 \pm 0.03$ & $13.49 \pm 0.04$ & & 165349.42-004334.7 & $13.18 \pm 0.03$ & $12.94 \pm 0.03$ & & $-8.2 \pm 7.6$ & $-46.2 \pm 7.0$\\
16534964+7335176 & $14.43 \pm 0.03$ & $13.88 \pm 0.04$ & $13.55 \pm 0.05$ & & 165349.61+733516.7 & $13.39 \pm 0.02$ & $13.21 \pm 0.02$ & & $-13.8 \pm 1.2$ & $-78.6 \pm 12.4$\\
16534979-0316483 & $14.37 \pm 0.03$ & $13.72 \pm 0.03$ & $13.32 \pm 0.04$ & & 165349.75-031649.1 & $13.06 \pm 0.02$ & $12.83 \pm 0.03$ & & $-47.9 \pm 6.9$ & $-67.7 \pm 6.9$\\
16535014+1129575 & $14.79 \pm 0.04$ & $14.19 \pm 0.05$ & $13.88 \pm 0.06$ & & 165350.10+112957.8 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $-45.6 \pm 8.6$ & $35.2 \pm 10.5$\\
16535293+1731133 & $13.14 \pm 0.02$ & $12.57 \pm 0.02$ & $12.24 \pm 0.02$ & & 165352.84+173113.2 & $12.05 \pm 0.02$ & $11.83 \pm 0.02$ & & $-102.9 \pm 6.1$ & $-9.1 \pm 6.3$\\
16535382-0511069 & $14.69 \pm 0.04$ & $14.02 \pm 0.04$ & $13.72 \pm 0.04$ & & 165353.82-051107.3 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $7.4 \pm 7.0$ & $-40.7 \pm 7.2$\\
16535399+2745585 & $15.77 \pm 0.06$ & $15.21 \pm 0.11$ & $14.89 \pm 0.12$ & & 165353.96+274559.4 & $14.62 \pm 0.06$ & $14.40 \pm 0.08$ & & $-42.8 \pm 10.0$ & $87.7 \pm 19.8$\\
16535529+0623595 & $15.78 \pm 0.08$ & $15.11 \pm 0.09$ & $14.83 \pm 0.12$ & & 165355.26+062359.5 & $14.54 \pm 0.03$ & $14.37 \pm 0.05$ & & $-54.7 \pm 10.6$ & $-5.8 \pm 11.6$\\
16535543+5049412 & $14.06 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 165355.43+504938.4 & $12.88 \pm 0.02$ & $12.68 \pm 0.02$ & & $-0.5 \pm 4.0$ & $-252.8 \pm 9.4$\\
16535616+0633483 & $16.06 \pm 0.10$ & $15.36 \pm 0.14$ & $15.08 \pm 0.16$ & & 165356.22+063347.2 & $14.68 \pm 0.03$ & $14.48 \pm 0.05$ & & $86.9 \pm 17.6$ & $-111.2 \pm 17.9$\\
16535666+6650388 & $13.58 \pm 0.02$ & $13.01 \pm 0.03$ & $12.68 \pm 0.03$ & & 165356.60+665039.9 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $-35.4 \pm 2.0$ & $101.6 \pm 13.3$\\
16535753-0458399 & $15.84 \pm 0.09$ & $14.94 \pm 0.08$ & $14.56 \pm 0.10$ & & 165357.49-045840.1 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $-49.4 \pm 9.1$ & $-14.8 \pm 8.4$\\
16535919+0508124 & $13.87 \pm 0.02$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 165359.20+050811.9 & $12.80 \pm 0.02$ & $12.62 \pm 0.03$ & & $4.9 \pm 8.3$ & $-50.9 \pm 7.6$\\
16540013+0429152 & $14.75 \pm 0.04$ & $14.18 \pm 0.04$ & $13.91 \pm 0.05$ & & 165400.08+042914.7 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-73.9 \pm 8.1$ & $-50.1 \pm 8.0$\\
16540087+2528005 & $14.26 \pm 0.03$ & $13.65 \pm 0.04$ & $13.36 \pm 0.03$ & & 165400.85+252801.0 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $-17.1 \pm 6.8$ & $46.9 \pm 8.1$\\
16540262+2435019 & $14.07 \pm 0.03$ & $13.50 \pm 0.04$ & $13.20 \pm 0.03$ & & 165402.64+243501.3 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $22.1 \pm 6.3$ & $-60.4 \pm 9.8$\\
16540525-1436133 & $14.92 \pm 0.05$ & $13.88 \pm 0.04$ & $13.37 \pm 0.04$ & & 165405.26-143614.1 & $13.12 \pm 0.03$ & $12.95 \pm 0.03$ & & $14.3 \pm 6.1$ & $-60.9 \pm 6.5$\\
16540607+3543463 & $14.40 \pm 0.02$ & $13.77 \pm 0.03$ & $13.41 \pm 0.03$ & & 165406.04+354346.1 & $13.24 \pm 0.02$ & $13.05 \pm 0.03$ & & $-40.9 \pm 4.9$ & $-17.8 \pm 7.4$\\
16540712-8254209 & $15.94 \pm 0.09$ & $15.41 \pm 0.11$ & $15.08 \pm 0.17$ & & 165406.90-825420.5 & $14.85 \pm 0.03$ & $14.62 \pm 0.04$ & & $-39.3 \pm 1.3$ & $36.0 \pm 12.4$\\
16540758+6010489 & $14.35 \pm 0.03$ & $13.75 \pm 0.03$ & $13.47 \pm 0.04$ & & 165407.63+601048.9 & $13.30 \pm 0.02$ & $13.09 \pm 0.02$ & & $35.2 \pm 3.0$ & $-3.0 \pm 7.8$\\
16540797-0143172 & $15.39 \pm 0.06$ & $14.84 \pm 0.06$ & $14.50 \pm 0.10$ & & 165407.94-014317.2 & $14.27 \pm 0.03$ & $13.98 \pm 0.04$ & & $-47.7 \pm 9.2$ & $4.6 \pm 9.2$\\
16541114-8721132 & $14.55 \pm 0.03$ & $13.98 \pm 0.04$ & $13.72 \pm 0.05$ & & 165411.73-872112.7 & $13.47 \pm 0.03$ & $13.24 \pm 0.03$ & & $34.4 \pm 0.7$ & $42.0 \pm 6.3$\\
16541139+3126368 & $15.13 \pm 0.05$ & $14.58 \pm 0.05$ & $14.29 \pm 0.06$ & & 165411.33+312636.9 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $-63.5 \pm 5.9$ & $10.9 \pm 8.8$\\
16541280+1734556 & $15.73 \pm 0.06$ & $15.13 \pm 0.08$ & $14.76 \pm 0.09$ & & 165412.84+173455.2 & $14.53 \pm 0.03$ & $14.34 \pm 0.05$ & & $60.3 \pm 8.8$ & $-43.4 \pm 9.7$\\
16541522-0229362 & $15.47 \pm 0.08$ & $14.94 \pm 0.06$ & $14.60 \pm 0.10$ & & 165415.20-022935.6 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $-25.3 \pm 9.2$ & $54.4 \pm 8.8$\\
16541567+0542172 & $16.33 \pm 0.12$ & $15.59 \pm 0.12$ & $15.20 \pm 0.14$ & & 165415.69+054219.7 & $14.92 \pm 0.03$ & $14.70 \pm 0.06$ & & $25.7 \pm 19.1$ & $251.3 \pm 20.3$\\
16541616+7145323 & $13.85 \pm 0.03$ & $13.33 \pm 0.04$ & $13.06 \pm 0.04$ & & 165415.81+714532.2 & $12.88 \pm 0.02$ & $12.67 \pm 0.02$ & & $-156.7 \pm 4.4$ & $-6.3 \pm 19.7$\\
16541740+1217553 & $16.06 \pm 0.08$ & $15.49 \pm 0.10$ & $15.21 \pm 0.12$ & & 165417.35+121755.1 & $14.95 \pm 0.04$ & $14.78 \pm 0.06$ & & $-75.4 \pm 10.9$ & $-24.8 \pm 12.1$\\
16541885+0315213 & $16.32 \pm 0.12$ & $15.49 \pm 0.13$ & $15.16 \pm 0.14$ & & 165418.71+031520.8 & $14.97 \pm 0.04$ & $14.76 \pm 0.06$ & & $-200.4 \pm 16.9$ & $-40.5 \pm 15.2$\\
16541929+1242305 & $14.14 \pm 0.03$ & $13.50 \pm 0.04$ & $13.15 \pm 0.02$ & & 165419.20+124229.4 & $12.90 \pm 0.02$ & $12.69 \pm 0.03$ & & $-130.8 \pm 7.5$ & $-101.4 \pm 7.5$\\
16542016-0449451 & $14.57 \pm 0.04$ & $14.03 \pm 0.04$ & $13.62 \pm 0.04$ & & 165420.11-044946.8 & $13.42 \pm 0.03$ & $13.18 \pm 0.03$ & & $-57.6 \pm 7.9$ & $-156.2 \pm 7.9$\\
16542124-0400554 & $16.33 \pm 0.14$ & $15.30 \pm 0.09$ & $15.03 \pm 0.13$ & & 165421.16-040053.6 & $14.84 \pm 0.04$ & $14.66 \pm 0.07$ & & $-108.6 \pm 14.5$ & $163.0 \pm 14.9$\\
16542172+2439542 & $14.65 \pm 0.04$ & $14.11 \pm 0.06$ & $13.77 \pm 0.05$ & & 165421.69+243953.8 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $-39.0 \pm 6.7$ & $-39.6 \pm 10.1$\\
16542195-1433312 & $14.05 \pm 0.03$ & $13.39 \pm 0.03$ & $12.99 \pm 0.04$ & & 165421.88-143331.5 & $12.74 \pm 0.02$ & $12.51 \pm 0.03$ & & $-81.9 \pm 6.1$ & $-24.9 \pm 6.2$\\
16542256-1433473 & $16.21 \pm 0.12$ & $15.36 \pm 0.12$ & $14.87 \pm 0.12$ & & 165422.57-143348.0 & $14.58 \pm 0.03$ & $14.41 \pm 0.06$ & & $10.4 \pm 10.3$ & $-58.3 \pm 11.1$\\
16542307+0058467 & $13.59 \pm 0.02$ & $13.01 \pm 0.04$ & $12.70 \pm 0.03$ & & 165423.05+005846.3 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $-33.4 \pm 8.2$ & $-49.3 \pm 8.1$\\
16542367+4946051 & $14.25 \pm 0.02$ & $13.68 \pm 0.03$ & $13.39 \pm 0.04$ & & 165423.65+494605.5 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $-14.3 \pm 3.2$ & $36.6 \pm 6.2$\\
16542390+3638536 & $14.53 \pm 0.03$ & $13.98 \pm 0.04$ & $13.66 \pm 0.04$ & & 165423.89+363854.4 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $-10.1 \pm 4.5$ & $59.4 \pm 6.4$\\
16542483+5329007 & $12.41 \pm 0.02$ & $11.83 \pm 0.02$ & $11.55 \pm 0.01$ & & 165424.99+532900.4 & $11.38 \pm 0.02$ & $11.17 \pm 0.02$ & & $114.8 \pm 3.7$ & $-21.0 \pm 6.7$\\
16542510+3600302 & $13.90 \pm 0.02$ & $13.27 \pm 0.03$ & $12.98 \pm 0.03$ & & 165425.11+360029.6 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $17.5 \pm 5.6$ & $-45.4 \pm 8.2$\\
16542515+6317143 & $16.52 \pm 0.12$ & $15.87 \pm 0.18$ & $15.34 \pm 0.14$ & & 165425.01+631714.8 & $15.07 \pm 0.03$ & $14.81 \pm 0.05$ & & $-96.4 \pm 6.8$ & $47.7 \pm 22.3$\\
16542594+2934513 & $15.73 \pm 0.07$ & $15.14 \pm 0.09$ & $14.82 \pm 0.09$ & & 165425.93+293450.8 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $-4.4 \pm 7.1$ & $-50.2 \pm 9.5$\\
16542673+3317392 & $14.11 \pm 0.03$ & $13.54 \pm 0.03$ & $13.27 \pm 0.03$ & & 165426.76+331741.1 & $13.03 \pm 0.02$ & $12.86 \pm 0.03$ & & $34.2 \pm 5.0$ & $167.1 \pm 11.2$\\
16542743+5345107 & $14.74 \pm 0.03$ & $14.21 \pm 0.04$ & $13.92 \pm 0.05$ & & 165427.40+534510.4 & $13.74 \pm 0.02$ & $13.52 \pm 0.03$ & & $-17.0 \pm 2.9$ & $-28.9 \pm 7.0$\\
16542850-0330026 & $16.02 \pm 0.11$ & $15.28 \pm 0.07$ & $14.94 \pm 0.13$ & & 165428.56-033002.1 & $14.78 \pm 0.03$ & $14.61 \pm 0.06$ & & $71.7 \pm 10.8$ & $45.2 \pm 10.9$\\
16542945-0215356 & $14.23 \pm 0.03$ & $13.63 \pm 0.03$ & $13.32 \pm 0.04$ & & 165429.40-021535.5 & $13.15 \pm 0.03$ & $12.97 \pm 0.03$ & & $-69.4 \pm 8.5$ & $7.1 \pm 6.8$\\
16543356+1225235 & $15.02 \pm 0.04$ & $14.45 \pm 0.05$ & $14.16 \pm 0.08$ & & 165433.53+122523.3 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $-34.5 \pm 7.4$ & $-13.9 \pm 7.0$\\
16543364+0456098 & $13.56 \pm 0.02$ & $12.94 \pm 0.03$ & $12.65 \pm 0.03$ & & 165433.65+045608.5 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $5.4 \pm 8.2$ & $-128.1 \pm 8.7$\\
16543714+2010327 & $13.27 \pm 0.02$ & $12.71 \pm 0.02$ & $12.43 \pm 0.02$ & & 165437.17+201032.6 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $31.0 \pm 5.6$ & $-7.1 \pm 5.5$\\
16543857+0322287 & $15.77 \pm 0.07$ & $15.10 \pm 0.09$ & $14.82 \pm 0.11$ & & 165438.61+032229.0 & $14.56 \pm 0.03$ & $14.32 \pm 0.05$ & & $59.3 \pm 10.7$ & $25.1 \pm 10.0$\\
16543894+5718508 & $14.50 \pm 0.03$ & $14.00 \pm 0.04$ & $13.68 \pm 0.05$ & & 165438.95+571849.7 & $13.50 \pm 0.02$ & $13.26 \pm 0.02$ & & $11.0 \pm 2.8$ & $-95.2 \pm 7.9$\\
16544334+3223189 & $15.68 \pm 0.07$ & $15.13 \pm 0.09$ & $14.67 \pm 0.08$ & & 165443.31+322319.2 & $14.24 \pm 0.03$ & $13.95 \pm 0.04$ & & $-40.3 \pm 6.3$ & $21.4 \pm 8.8$\\
16544382-0123400 & $14.62 \pm 0.03$ & $14.05 \pm 0.05$ & $13.70 \pm 0.06$ & & 165443.81-012340.6 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $-15.6 \pm 7.1$ & $-57.1 \pm 7.2$\\
16544419+3817040 & $14.36 \pm 0.03$ & $13.71 \pm 0.03$ & $13.34 \pm 0.03$ & & 165444.15+381703.9 & $13.18 \pm 0.02$ & $12.95 \pm 0.03$ & & $-34.8 \pm 4.3$ & $-8.5 \pm 6.8$\\
16544442+2146043 & $15.08 \pm 0.04$ & $14.52 \pm 0.06$ & $14.12 \pm 0.08$ & & 165444.40+214604.0 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $-23.9 \pm 6.5$ & $-25.3 \pm 6.2$\\
16544595+5415355 & $13.87 \pm 0.02$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 165445.93+541534.4 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $-20.1 \pm 3.1$ & $-98.1 \pm 7.6$\\
16544712+3003147 & $15.79 \pm 0.07$ & $15.23 \pm 0.09$ & $14.79 \pm 0.09$ & & 165447.10+300314.2 & $14.62 \pm 0.03$ & $14.40 \pm 0.04$ & & $-20.5 \pm 8.9$ & $-42.7 \pm 9.3$\\
16544988-0013047 & $16.28 \pm 0.14$ & $15.62 \pm 0.15$ & $14.97 \pm 0.15$ & & 165449.82-001304.4 & $14.71 \pm 0.04$ & $14.43 \pm 0.06$ & & $-86.2 \pm 17.0$ & $23.2 \pm 17.1$\\
16545081+3747141 & $15.01 \pm 0.04$ & $14.18 \pm 0.04$ & $13.66 \pm 0.04$ & & 165450.69+374716.6 & $13.20 \pm 0.02$ & $12.96 \pm 0.03$ & & $-116.2 \pm 4.9$ & $202.0 \pm 7.4$\\
16545088-0428573 & $16.41 \pm 0.14$ & $15.57 \pm 0.14$ & $15.25 \pm 0.18$ & & 165450.82-042859.8 & $14.88 \pm 0.04$ & $14.70 \pm 0.06$ & & $-76.3 \pm 21.1$ & $-220.1 \pm 23.1$\\
16545334+3047277 & $16.05 \pm 0.10$ & $15.25 \pm 0.09$ & $14.97 \pm 0.10$ & & 165453.35+304727.1 & $14.71 \pm 0.03$ & $14.53 \pm 0.04$ & & $13.8 \pm 7.5$ & $-49.5 \pm 9.7$\\
16545357+2921135 & $12.37 \pm 0.02$ & $11.83 \pm 0.03$ & $11.54 \pm 0.02$ & & 165453.53+292113.8 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $-48.4 \pm 6.8$ & $30.8 \pm 6.8$\\
16545432+6300187 & $14.45 \pm 0.03$ & $13.75 \pm 0.04$ & $13.47 \pm 0.03$ & & 165454.28+630018.2 & $13.26 \pm 0.02$ & $13.05 \pm 0.02$ & & $-20.4 \pm 2.5$ & $-53.1 \pm 9.2$\\
16545558+2354276 & $14.19 \pm 0.03$ & $13.67 \pm 0.04$ & $13.36 \pm 0.03$ & & 165455.56+235427.9 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $-28.1 \pm 6.3$ & $29.5 \pm 7.3$\\
16545560+2914098 & $12.52 \pm 0.02$ & $11.97 \pm 0.03$ & $11.64 \pm 0.02$ & & 165455.59+291410.1 & $11.45 \pm 0.02$ & $11.24 \pm 0.02$ & & $-11.9 \pm 7.5$ & $33.5 \pm 6.9$\\
16545640+5248593 & $14.07 \pm 0.02$ & $13.45 \pm 0.02$ & $13.18 \pm 0.03$ & & 165456.38+524858.8 & $12.96 \pm 0.02$ & $12.77 \pm 0.02$ & & $-14.3 \pm 2.8$ & $-40.8 \pm 8.3$\\
16545651+0329317 & $16.15 \pm 0.11$ & $15.48 \pm 0.13$ & $15.20 \pm 0.17$ & & 165456.78+032928.4 & $14.66 \pm 0.03$ & $14.44 \pm 0.05$ & & $403.0 \pm 21.1$ & $-333.2 \pm 21.1$\\
16545696+2103128 & $15.40 \pm 0.06$ & $14.84 \pm 0.08$ & $14.50 \pm 0.11$ & & 165456.96+210311.6 & $14.35 \pm 0.03$ & $14.14 \pm 0.04$ & & $-0.4 \pm 6.4$ & $-88.6 \pm 7.4$\\
16545880+8234547 & $14.83 \pm 0.04$ & $14.23 \pm 0.04$ & $13.95 \pm 0.08$ & & 165458.81+823454.2 & $13.78 \pm 0.02$ & $13.56 \pm 0.03$ & & $1.8 \pm 0.5$ & $-44.1 \pm 7.5$\\
16545914-0608041 & $15.98 \pm 0.09$ & $15.31 \pm 0.09$ & $15.00 \pm 0.11$ & & 165459.11-060805.4 & $14.78 \pm 0.04$ & $14.56 \pm 0.06$ & & $-29.4 \pm 10.8$ & $-111.2 \pm 12.2$\\
16545937-0105144 & $15.47 \pm 0.06$ & $14.81 \pm 0.07$ & $14.48 \pm 0.09$ & & 165459.39-010515.1 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $15.7 \pm 8.6$ & $-64.3 \pm 8.8$\\
16550077-0218189 & $15.00 \pm 0.05$ & $14.45 \pm 0.05$ & $14.06 \pm 0.07$ & & 165500.78-021819.5 & $13.89 \pm 0.03$ & $13.71 \pm 0.04$ & & $18.9 \pm 9.5$ & $-53.8 \pm 9.0$\\
16550381+1244529 & $14.30 \pm 0.03$ & $13.75 \pm 0.03$ & $13.48 \pm 0.04$ & & 165503.79+124453.2 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $-32.3 \pm 8.7$ & $26.6 \pm 7.4$\\
16550466+1221065 & $15.12 \pm 0.04$ & $14.60 \pm 0.05$ & $14.29 \pm 0.06$ & & 165504.65+122107.0 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $-16.3 \pm 9.2$ & $48.9 \pm 9.7$\\
16550552+3153429 & $14.50 \pm 0.03$ & $13.85 \pm 0.03$ & $13.56 \pm 0.04$ & & 165505.49+315342.8 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $-33.0 \pm 5.4$ & $-10.8 \pm 9.1$\\
16550553+6936229 & $13.32 \pm 0.02$ & $12.74 \pm 0.03$ & $12.45 \pm 0.03$ & & 165505.50+693621.4 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $-13.5 \pm 1.5$ & $-147.5 \pm 8.6$\\
16550609+3938109 & $14.69 \pm 0.03$ & $14.17 \pm 0.04$ & $13.87 \pm 0.05$ & & 165506.19+393810.9 & $13.65 \pm 0.03$ & $13.40 \pm 0.03$ & & $90.1 \pm 4.6$ & $7.3 \pm 6.3$\\
16550776+3214523 & $14.37 \pm 0.03$ & $13.81 \pm 0.03$ & $13.52 \pm 0.04$ & & 165507.78+321451.7 & $13.37 \pm 0.02$ & $13.16 \pm 0.03$ & & $20.1 \pm 5.2$ & $-53.6 \pm 8.3$\\
16550801+6359270 & $13.20 \pm 0.02$ & $12.65 \pm 0.03$ & $12.32 \pm 0.02$ & & 165507.84+635928.5 & $12.11 \pm 0.02$ & $11.91 \pm 0.02$ & & $-104.4 \pm 5.4$ & $143.4 \pm 10.4$\\
16550828+8454369 & $14.04 \pm 0.03$ & $13.46 \pm 0.04$ & $13.16 \pm 0.04$ & & 165508.31+845437.9 & $12.94 \pm 0.02$ & $12.76 \pm 0.02$ & & $3.6 \pm 0.4$ & $93.2 \pm 9.1$\\
16551218-8130465 & $16.24 \pm 0.12$ & $15.68 \pm 0.15$ & $15.24 \pm 0.18$ & & 165511.92-813047.3 & $14.99 \pm 0.03$ & $14.77 \pm 0.05$ & & $-56.3 \pm 1.8$ & $-80.5 \pm 23.0$\\
16551251+3208592 & $13.15 \pm 0.02$ & $12.63 \pm 0.01$ & $12.30 \pm 0.02$ & & 165512.41+320859.1 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $-116.8 \pm 5.6$ & $-5.0 \pm 7.9$\\
16551353+2119146 & $14.65 \pm 0.03$ & $14.13 \pm 0.05$ & $13.84 \pm 0.06$ & & 165513.51+211914.2 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $-30.1 \pm 5.4$ & $-31.3 \pm 6.0$\\
16551407+3227154 & $13.19 \pm 0.02$ & $12.59 \pm 0.02$ & $12.30 \pm 0.02$ & & 165514.05+322714.7 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $-19.8 \pm 4.9$ & $-62.9 \pm 7.2$\\
16551452+6041560 & $14.47 \pm 0.04$ & $13.94 \pm 0.05$ & $13.65 \pm 0.05$ & & 165514.52+604154.7 & $13.31 \pm 0.02$ & $13.14 \pm 0.02$ & & $2.7 \pm 2.4$ & $-124.7 \pm 9.3$\\
16551465+3119351 & $14.96 \pm 0.04$ & $14.40 \pm 0.05$ & $14.10 \pm 0.05$ & & 165514.70+311934.6 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $53.3 \pm 6.2$ & $-40.2 \pm 7.2$\\
16551571-0342442 & $15.91 \pm 0.09$ & $15.08 \pm 0.08$ & $14.80 \pm 0.13$ & & 165515.58-034244.6 & $14.39 \pm 0.03$ & $14.18 \pm 0.05$ & & $-177.0 \pm 11.3$ & $-34.1 \pm 10.8$\\
16551910+8050543 & $16.01 \pm 0.10$ & $15.38 \pm 0.12$ & $15.04 \pm 0.21$ & & 165518.93+805050.4 & $14.76 \pm 0.04$ & $14.52 \pm 0.04$ & & $-36.1 \pm 1.6$ & $-354.0 \pm 18.5$\\
16551957+7002536 & $15.23 \pm 0.04$ & $14.56 \pm 0.05$ & $14.29 \pm 0.06$ & & 165519.60+700252.9 & $14.08 \pm 0.02$ & $13.86 \pm 0.03$ & & $14.8 \pm 1.8$ & $-66.3 \pm 8.3$\\
16551984+2715231 & $14.99 \pm 0.04$ & $14.25 \pm 0.05$ & $13.97 \pm 0.05$ & & 165519.84+271522.7 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $-5.4 \pm 6.5$ & $-43.3 \pm 7.9$\\
16552083+2108167 & $13.64 \pm 0.02$ & $13.07 \pm 0.02$ & $12.78 \pm 0.03$ & & 165520.81+210817.1 & $12.62 \pm 0.03$ & $12.42 \pm 0.03$ & & $-24.2 \pm 5.2$ & $31.5 \pm 5.7$\\
16552085+0132083 & $15.02 \pm 0.05$ & $14.44 \pm 0.06$ & $14.12 \pm 0.08$ & & 165520.89+013207.7 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $68.3 \pm 9.1$ & $-55.1 \pm 9.1$\\
16552324+1343227 & $15.56 \pm 0.08$ & $14.97 \pm 0.09$ & $14.61 \pm 0.08$ & & 165523.29+134322.9 & $14.30 \pm 0.03$ & $14.00 \pm 0.04$ & & $72.6 \pm 8.7$ & $16.2 \pm 8.9$\\
16552342-1643281 & $15.74 \pm 0.07$ & $13.99 \pm 0.03$ & $13.09 \pm 0.03$ & & 165523.39-164328.4 & $12.84 \pm 0.03$ & $12.40 \pm 0.03$ & & $-34.1 \pm 6.0$ & $-24.0 \pm 6.3$\\
16552366+7730520 & $13.27 \pm 0.02$ & $12.70 \pm 0.03$ & $12.39 \pm 0.03$ & & 165523.57+773052.6 & $12.12 \pm 0.02$ & $11.91 \pm 0.02$ & & $-26.1 \pm 1.0$ & $56.2 \pm 9.7$\\
16552398+5635395 & $13.52 \pm 0.02$ & $12.92 \pm 0.02$ & $12.62 \pm 0.03$ & & 165523.91+563539.8 & $12.46 \pm 0.02$ & $12.29 \pm 0.02$ & & $-48.7 \pm 2.8$ & $26.4 \pm 6.5$\\
16552775+3723124 & $14.39 \pm 0.03$ & $13.76 \pm 0.04$ & $13.47 \pm 0.03$ & & 165527.71+372312.5 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $-33.6 \pm 4.4$ & $5.4 \pm 6.9$\\
16552939+5514282 & $15.09 \pm 0.04$ & $14.54 \pm 0.06$ & $14.13 \pm 0.06$ & & 165529.42+551427.7 & $13.92 \pm 0.02$ & $13.67 \pm 0.03$ & & $22.9 \pm 3.0$ & $-48.4 \pm 6.9$\\
16552944+3512526 & $14.10 \pm 0.03$ & $13.58 \pm 0.03$ & $13.27 \pm 0.03$ & & 165529.37+351251.3 & $13.05 \pm 0.02$ & $12.83 \pm 0.02$ & & $-82.3 \pm 5.5$ & $-113.7 \pm 7.0$\\
16552974+2941354 & $14.93 \pm 0.04$ & $14.17 \pm 0.05$ & $13.85 \pm 0.05$ & & 165529.72+294135.0 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $-30.2 \pm 7.9$ & $-39.9 \pm 7.6$\\
16553187+5509148 & $13.73 \pm 0.02$ & $13.04 \pm 0.02$ & $12.72 \pm 0.03$ & & 165531.86+550913.7 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $-9.2 \pm 2.7$ & $-100.4 \pm 7.6$\\
16553535+5923347 & $14.77 \pm 0.03$ & $14.08 \pm 0.05$ & $13.66 \pm 0.04$ & & 165535.32+592335.8 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $-18.3 \pm 2.9$ & $95.0 \pm 8.6$\\
16553633+1752436 & $16.21 \pm 0.11$ & $15.48 \pm 0.10$ & $14.89 \pm 0.15$ & & 165536.29+175242.0 & $14.56 \pm 0.03$ & $14.35 \pm 0.04$ & & $-41.6 \pm 16.9$ & $-118.8 \pm 19.3$\\
16553698+2359517 & $15.10 \pm 0.04$ & $14.57 \pm 0.05$ & $14.15 \pm 0.07$ & & 165536.98+235950.9 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $-1.7 \pm 5.8$ & $-65.6 \pm 9.5$\\
16553789+0454308 & $12.38 \pm 0.02$ & $11.75 \pm 0.02$ & $11.32 \pm 0.02$ & & 165537.70+045430.2 & $11.02 \pm 0.02$ & $10.77 \pm 0.02$ & & $-289.1 \pm 12.0$ & $-68.9 \pm 10.7$\\
16554003+4054326 & $13.95 \pm 0.02$ & $13.37 \pm 0.03$ & $13.05 \pm 0.03$ & & 165539.94+405433.2 & $12.84 \pm 0.02$ & $12.64 \pm 0.02$ & & $-87.0 \pm 4.3$ & $49.8 \pm 6.1$\\
16554072+3002546 & $14.15 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & 165540.70+300255.1 & $13.08 \pm 0.02$ & $12.90 \pm 0.02$ & & $-17.7 \pm 5.2$ & $39.6 \pm 8.1$\\
16554095+1929315 & $14.34 \pm 0.02$ & $13.77 \pm 0.03$ & $13.45 \pm 0.04$ & & 165540.90+192931.6 & $13.27 \pm 0.03$ & $13.08 \pm 0.03$ & & $-50.6 \pm 5.5$ & $4.9 \pm 5.9$\\
16554368+2130010 & $14.16 \pm 0.03$ & $13.56 \pm 0.03$ & $13.26 \pm 0.03$ & & 165543.65+213000.4 & $12.96 \pm 0.02$ & $12.74 \pm 0.03$ & & $-32.5 \pm 5.1$ & $-47.5 \pm 5.8$\\
16554404-0042393 & $14.07 \pm 0.03$ & $13.44 \pm 0.04$ & $13.16 \pm 0.04$ & & 165544.08-004240.1 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $55.3 \pm 6.9$ & $-71.7 \pm 7.6$\\
16554459+2305443 & $14.65 \pm 0.03$ & $14.00 \pm 0.03$ & $13.58 \pm 0.04$ & & 165544.68+230544.3 & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & $94.1 \pm 5.5$ & $4.1 \pm 5.8$\\
16554540+7242450 & $14.44 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.06$ & & 165545.26+724245.5 & $13.34 \pm 0.02$ & $13.15 \pm 0.02$ & & $-55.9 \pm 1.8$ & $44.0 \pm 7.4$\\
16554715+1236582 & $11.33 \pm 0.01$ & $10.78 \pm 0.01$ & $10.50 \pm 0.02$ & & 165547.01+123657.5 & $10.32 \pm 0.02$ & $10.13 \pm 0.02$ & & $-158.1 \pm 6.7$ & $-54.5 \pm 6.2$\\
16554828+0837551 & $15.10 \pm 0.04$ & $14.52 \pm 0.05$ & $14.17 \pm 0.07$ & & 165548.24+083754.7 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $-53.6 \pm 9.7$ & $-36.9 \pm 9.8$\\
16554874+6421189 & $15.93 \pm 0.09$ & $15.33 \pm 0.11$ & $14.95 \pm 0.13$ & & 165548.68+642118.0 & $14.79 \pm 0.03$ & $14.53 \pm 0.04$ & & $-35.7 \pm 3.2$ & $-84.1 \pm 10.4$\\
16554986+2017145 & $13.69 \pm 0.02$ & $13.07 \pm 0.02$ & $12.80 \pm 0.03$ & & 165549.80+201714.3 & $12.63 \pm 0.02$ & $12.45 \pm 0.02$ & & $-60.4 \pm 5.2$ & $-13.7 \pm 6.2$\\
16555105+8318135 & $14.94 \pm 0.04$ & $14.28 \pm 0.05$ & $13.98 \pm 0.08$ & & 165550.93+831814.0 & $13.78 \pm 0.02$ & $13.59 \pm 0.03$ & & $-19.5 \pm 0.7$ & $46.7 \pm 9.9$\\
16555273+5647507 & $12.86 \pm 0.02$ & $12.32 \pm 0.02$ & $11.96 \pm 0.02$ & & 165552.75+564750.3 & $11.74 \pm 0.02$ & $11.51 \pm 0.02$ & & $14.4 \pm 2.5$ & $-38.2 \pm 6.4$\\
16555455-0031293 & $16.09 \pm 0.11$ & $15.20 \pm 0.09$ & $14.91 \pm 0.13$ & & 165554.51-003130.3 & $14.66 \pm 0.03$ & $14.46 \pm 0.05$ & & $-49.3 \pm 11.1$ & $-89.4 \pm 11.4$\\
16555560+2556538 & $13.64 \pm 0.03$ & $13.05 \pm 0.03$ & $12.76 \pm 0.03$ & & 165555.49+255653.8 & $12.58 \pm 0.02$ & $12.39 \pm 0.02$ & & $-135.4 \pm 7.4$ & $1.9 \pm 7.0$\\
16555746+1233368 & $15.41 \pm 0.05$ & $14.77 \pm 0.06$ & $14.44 \pm 0.07$ & & 165557.49+123335.9 & $14.22 \pm 0.03$ & $13.98 \pm 0.04$ & & $40.3 \pm 7.8$ & $-85.1 \pm 9.1$\\
16555911+1044042 & $15.07 \pm 0.05$ & $14.53 \pm 0.06$ & $14.19 \pm 0.07$ & & 165559.05+104403.9 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $-94.4 \pm 9.0$ & $-32.0 \pm 9.0$\\
16555914-0212545 & $14.47 \pm 0.03$ & $13.85 \pm 0.04$ & $13.51 \pm 0.04$ & & 165559.14-021256.2 & $13.31 \pm 0.03$ & $13.13 \pm 0.03$ & & $-7.3 \pm 7.0$ & $-148.5 \pm 9.1$\\
16555942+2041182 & $15.59 \pm 0.05$ & $14.96 \pm 0.06$ & $14.67 \pm 0.10$ & & 165559.38+204118.1 & $14.36 \pm 0.03$ & $14.15 \pm 0.04$ & & $-36.5 \pm 6.5$ & $-4.2 \pm 7.2$\\
16555972+3846286 & $13.80 \pm 0.02$ & $13.25 \pm 0.03$ & $12.95 \pm 0.02$ & & 165559.69+384628.9 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $-29.1 \pm 5.3$ & $20.3 \pm 6.0$\\
16560003+1347202 & $15.42 \pm 0.06$ & $14.84 \pm 0.07$ & $14.45 \pm 0.07$ & & 165600.04+134719.2 & $14.27 \pm 0.03$ & $14.04 \pm 0.04$ & & $10.2 \pm 8.0$ & $-97.1 \pm 9.4$\\
16560030+1635586 & $14.35 \pm 0.04$ & $13.73 \pm 0.05$ & $13.41 \pm 0.04$ & & 165600.34+163558.6 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $64.2 \pm 7.0$ & $-5.7 \pm 7.2$\\
16560417-0243394 & $14.93 \pm 0.04$ & $14.11 \pm 0.05$ & $13.78 \pm 0.05$ & & 165604.14-024339.8 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $-44.4 \pm 7.1$ & $-38.9 \pm 8.5$\\
16560715+1858138 & $13.69 \pm 0.02$ & $13.11 \pm 0.02$ & $12.77 \pm 0.03$ & & 165607.10+185812.7 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $-49.6 \pm 5.3$ & $-91.1 \pm 5.9$\\
16560897-0026313 & $15.88 \pm 0.13$ & $15.29 \pm 0.12$ & $14.49 \pm 0.12$ & & 165608.93-002631.3 & $13.89 \pm 0.03$ & $13.71 \pm 0.04$ & & $-55.9 \pm 10.8$ & $-1.9 \pm 11.4$\\
16561004+2314444 & $15.52 \pm 0.05$ & $14.89 \pm 0.06$ & $14.61 \pm 0.10$ & & 165610.03+231443.9 & $14.37 \pm 0.03$ & $14.19 \pm 0.04$ & & $-10.7 \pm 6.2$ & $-36.7 \pm 7.1$\\
16561380+6857307 & $14.66 \pm 0.03$ & $14.07 \pm 0.05$ & $13.77 \pm 0.05$ & & 165613.67+685732.1 & $13.59 \pm 0.02$ & $13.40 \pm 0.03$ & & $-65.7 \pm 2.4$ & $138.7 \pm 8.1$\\
16561391+1049444 & $15.28 \pm 0.05$ & $14.61 \pm 0.07$ & $14.26 \pm 0.08$ & & 165613.93+104943.2 & $14.06 \pm 0.03$ & $13.86 \pm 0.04$ & & $22.1 \pm 9.9$ & $-116.5 \pm 10.0$\\
16561457+0311018 & $12.74 \pm 0.02$ & $12.13 \pm 0.02$ & $11.86 \pm 0.03$ & & 165614.51+031101.2 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $-84.4 \pm 9.1$ & $-61.2 \pm 7.2$\\
16561859+2145413 & $15.62 \pm 0.06$ & $14.97 \pm 0.06$ & $14.67 \pm 0.09$ & & 165618.54+214542.2 & $14.43 \pm 0.03$ & $14.17 \pm 0.04$ & & $-49.8 \pm 6.4$ & $66.6 \pm 8.5$\\
16561866+6341572 & $14.31 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.04$ & & 165618.68+634158.6 & $13.32 \pm 0.02$ & $13.11 \pm 0.02$ & & $7.7 \pm 2.3$ & $135.9 \pm 9.8$\\
16562039+1056176 & $14.54 \pm 0.03$ & $13.94 \pm 0.05$ & $13.61 \pm 0.04$ & & 165620.46+105616.7 & $13.40 \pm 0.03$ & $13.18 \pm 0.03$ & & $100.4 \pm 9.4$ & $-86.3 \pm 8.8$\\
16562160+7056222 & $15.56 \pm 0.07$ & $14.95 \pm 0.08$ & $14.68 \pm 0.09$ & & 165621.54+705622.5 & $14.49 \pm 0.03$ & $14.27 \pm 0.03$ & & $-27.8 \pm 1.9$ & $30.5 \pm 8.5$\\
16562486-0159380 & $15.77 \pm 0.07$ & $15.18 \pm 0.08$ & $14.84 \pm 0.13$ & & 165624.90-015937.9 & $14.57 \pm 0.03$ & $14.37 \pm 0.05$ & & $58.3 \pm 9.2$ & $6.6 \pm 9.9$\\
16562523+5816113 & $13.89 \pm 0.02$ & $13.36 \pm 0.03$ & $13.06 \pm 0.03$ & & 165625.22+581611.9 & $12.90 \pm 0.02$ & $12.73 \pm 0.02$ & & $-7.9 \pm 2.6$ & $56.6 \pm 7.0$\\
16562645+7207599 & $14.98 \pm 0.04$ & $14.47 \pm 0.05$ & $14.19 \pm 0.08$ & & 165626.38+720758.9 & $14.01 \pm 0.02$ & $13.75 \pm 0.03$ & & $-30.9 \pm 1.7$ & $-87.8 \pm 13.4$\\
16562660-0305419 & $16.13 \pm 0.12$ & $15.60 \pm 0.14$ & $15.01 \pm 0.14$ & & 165626.52-030543.7 & $14.74 \pm 0.03$ & $14.42 \pm 0.06$ & & $-111.4 \pm 19.3$ & $-164.7 \pm 18.9$\\
16562790+1749277 & $13.31 \pm 0.02$ & $12.74 \pm 0.02$ & $12.41 \pm 0.02$ & & 165627.85+174927.2 & $12.22 \pm 0.02$ & $12.00 \pm 0.02$ & & $-50.9 \pm 5.3$ & $-37.5 \pm 6.3$\\
16562841+0722121 & $15.27 \pm 0.05$ & $14.62 \pm 0.07$ & $14.32 \pm 0.08$ & & 165628.42+072211.3 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $19.9 \pm 8.3$ & $-75.6 \pm 9.4$\\
16562862+3822293 & $16.25 \pm 0.09$ & $15.69 \pm 0.13$ & $15.26 \pm 0.13$ & & 165628.58+382228.6 & $15.04 \pm 0.03$ & $14.86 \pm 0.05$ & & $-40.1 \pm 11.6$ & $-62.3 \pm 14.7$\\
16562881+3425080 & $13.02 \pm 0.02$ & $12.42 \pm 0.02$ & $12.15 \pm 0.02$ & & 165628.82+342507.5 & $11.91 \pm 0.02$ & $11.69 \pm 0.02$ & & $13.5 \pm 4.8$ & $-51.2 \pm 9.7$\\
16563363+6010447 & $12.86 \pm 0.02$ & $12.29 \pm 0.03$ & $12.00 \pm 0.03$ & & 165633.79+601044.6 & $11.83 \pm 0.02$ & $11.65 \pm 0.02$ & & $116.6 \pm 6.2$ & $-8.8 \pm 6.9$\\
16563505+0428054 & $15.58 \pm 0.07$ & $15.01 \pm 0.09$ & $14.66 \pm 0.11$ & & 165635.06+042804.6 & $14.51 \pm 0.03$ & $14.33 \pm 0.05$ & & $9.9 \pm 9.7$ & $-80.1 \pm 13.1$\\
16563682+2028006 & $15.32 \pm 0.04$ & $14.58 \pm 0.05$ & $14.16 \pm 0.07$ & & 165636.73+202801.5 & $13.97 \pm 0.03$ & $13.71 \pm 0.03$ & & $-96.5 \pm 5.8$ & $68.7 \pm 6.3$\\
16563738+2107407 & $16.21 \pm 0.09$ & $15.54 \pm 0.11$ & $15.17 \pm 0.16$ & & 165637.29+210741.6 & $15.01 \pm 0.03$ & $14.73 \pm 0.05$ & & $-97.5 \pm 15.9$ & $72.6 \pm 16.7$\\
16563860-0146210 & $15.92 \pm 0.10$ & $15.36 \pm 0.09$ & $14.87 \pm 0.14$ & & 165638.57-014621.5 & $14.70 \pm 0.03$ & $14.49 \pm 0.06$ & & $-43.2 \pm 10.8$ & $-40.5 \pm 11.6$\\
16563872+0050302 & $16.48 \pm 0.15$ & $15.60 \pm 0.15$ & $15.31 \pm 0.19$ & & 165638.63+005028.8 & $14.69 \pm 0.03$ & $14.39 \pm 0.05$ & & $-134.0 \pm 25.4$ & $-142.8 \pm 26.1$\\
16563935+7109099 & $15.51 \pm 0.06$ & $14.96 \pm 0.08$ & $14.58 \pm 0.08$ & & 165639.15+710910.8 & $14.40 \pm 0.03$ & $14.23 \pm 0.03$ & & $-92.9 \pm 3.0$ & $80.3 \pm 8.6$\\
16564091+5309479 & $12.81 \pm 0.02$ & $12.22 \pm 0.02$ & $11.94 \pm 0.02$ & & 165640.71+530948.7 & $11.72 \pm 0.02$ & $11.54 \pm 0.02$ & & $-145.4 \pm 4.2$ & $63.5 \pm 6.1$\\
16564141+5810146 & $16.18 \pm 0.11$ & $15.52 \pm 0.15$ & $15.23 \pm 0.18$ & & 165641.35+581014.4 & $15.05 \pm 0.03$ & $14.80 \pm 0.04$ & & $-47.6 \pm 7.0$ & $-15.2 \pm 20.6$\\
16564154-0940307 & $15.78 \pm 0.08$ & $15.06 \pm 0.09$ & $14.74 \pm 0.10$ & & 165641.52-094030.0 & $14.24 \pm 0.03$ & $14.06 \pm 0.05$ & & $-35.1 \pm 8.6$ & $64.9 \pm 9.1$\\
16564197+1957412 & $15.77 \pm 0.07$ & $15.26 \pm 0.10$ & $14.79 \pm 0.12$ & & 165641.89+195741.2 & $14.62 \pm 0.03$ & $14.40 \pm 0.05$ & & $-86.3 \pm 6.9$ & $-3.5 \pm 8.6$\\
16564216+5639426 & $14.53 \pm 0.04$ & $13.90 \pm 0.05$ & $13.57 \pm 0.05$ & & 165642.20+563940.7 & $13.28 \pm 0.02$ & $13.10 \pm 0.02$ & & $22.8 \pm 2.7$ & $-181.9 \pm 7.8$\\
16564221+4057560 & $16.72 \pm 0.13$ & $15.94 \pm 0.18$ & $15.21 \pm 0.15$ & & 165642.32+405756.2 & $14.67 \pm 0.03$ & $14.40 \pm 0.04$ & & $98.8 \pm 11.7$ & $18.3 \pm 20.4$\\
16564236+6607155 & $14.57 \pm 0.04$ & $14.06 \pm 0.04$ & $13.78 \pm 0.05$ & & 165642.34+660716.1 & $13.62 \pm 0.02$ & $13.42 \pm 0.02$ & & $-12.6 \pm 2.6$ & $56.2 \pm 8.1$\\
16564361+1923549 & $14.26 \pm 0.03$ & $13.71 \pm 0.03$ & $13.40 \pm 0.04$ & & 165643.56+192354.7 & $13.09 \pm 0.02$ & $12.86 \pm 0.03$ & & $-55.0 \pm 5.9$ & $-17.5 \pm 5.8$\\
16564376+8026289 & $13.40 \pm 0.02$ & $12.83 \pm 0.02$ & $12.56 \pm 0.03$ & & 165643.96+802627.8 & $12.40 \pm 0.02$ & $12.23 \pm 0.02$ & & $44.2 \pm 1.2$ & $-98.5 \pm 6.9$\\
16564644+5021132 & $12.48 \pm 0.02$ & $11.93 \pm 0.01$ & $11.65 \pm 0.01$ & & 165646.52+502112.8 & $11.48 \pm 0.02$ & $11.28 \pm 0.02$ & & $63.6 \pm 4.8$ & $-29.1 \pm 6.0$\\
16564689+2058299 & $12.59 \pm 0.01$ & $12.01 \pm 0.02$ & $11.72 \pm 0.02$ & & 165646.87+205829.5 & $11.55 \pm 0.02$ & $11.36 \pm 0.02$ & & $-19.7 \pm 4.9$ & $-30.2 \pm 5.4$\\
16564781+0022049 & $13.50 \pm 0.02$ & $12.89 \pm 0.03$ & $12.59 \pm 0.03$ & & 165647.78+002204.6 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $-39.2 \pm 8.2$ & $-32.3 \pm 8.1$\\
16564846-0129426 & $13.92 \pm 0.03$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 165648.42-012942.0 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $-50.4 \pm 6.8$ & $56.7 \pm 7.5$\\
16565088+6518262 & $14.01 \pm 0.03$ & $13.43 \pm 0.03$ & $13.10 \pm 0.03$ & & 165650.83+651827.0 & $12.91 \pm 0.02$ & $12.71 \pm 0.02$ & & $-30.2 \pm 2.1$ & $77.0 \pm 7.3$\\
16565289+0339433 & $13.35 \pm 0.03$ & $12.80 \pm 0.03$ & $12.53 \pm 0.03$ & & 165652.90+033942.8 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $16.2 \pm 7.3$ & $-57.4 \pm 7.3$\\
16565486+1038028 & $14.16 \pm 0.03$ & $13.62 \pm 0.04$ & $13.23 \pm 0.03$ & & 165654.83+103802.5 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $-45.7 \pm 9.0$ & $-22.0 \pm 7.5$\\
16565494-0110069 & $16.36 \pm 0.13$ & $15.57 \pm 0.13$ & $15.10 \pm 0.14$ & & 165654.90-011008.0 & $14.63 \pm 0.03$ & $14.37 \pm 0.05$ & & $-59.8 \pm 19.5$ & $-96.3 \pm 19.0$\\
16565539+0707484 & $16.11 \pm 0.09$ & $15.44 \pm 0.11$ & $15.03 \pm 0.16$ & & 165655.44+070748.4 & $14.71 \pm 0.03$ & $14.49 \pm 0.05$ & & $84.5 \pm 15.7$ & $8.0 \pm 16.8$\\
16565659+4053095 & $15.03 \pm 0.04$ & $14.45 \pm 0.05$ & $14.09 \pm 0.05$ & & 165656.56+405310.0 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $-29.9 \pm 4.4$ & $36.8 \pm 7.2$\\
16565689-0420360 & $15.76 \pm 0.09$ & $15.22 \pm 0.09$ & $14.67 \pm 0.10$ & & 165656.94-042036.9 & $14.31 \pm 0.03$ & $14.12 \pm 0.05$ & & $69.8 \pm 8.7$ & $-75.3 \pm 9.5$\\
16565717+3448264 & $16.50 \pm 0.14$ & $15.80 \pm 0.13$ & $15.26 \pm 0.13$ & & 165657.22+344827.3 & $15.05 \pm 0.03$ & $14.77 \pm 0.05$ & & $55.7 \pm 12.7$ & $80.2 \pm 20.8$\\
16570181+3410427 & $15.91 \pm 0.09$ & $15.35 \pm 0.10$ & $14.80 \pm 0.09$ & & 165701.81+341043.9 & $14.56 \pm 0.03$ & $14.37 \pm 0.05$ & & $-5.6 \pm 7.2$ & $104.7 \pm 10.2$\\
16570260+6006202 & $16.00 \pm 0.09$ & $15.35 \pm 0.11$ & $15.01 \pm 0.14$ & & 165702.54+600621.4 & $14.77 \pm 0.03$ & $14.54 \pm 0.03$ & & $-46.6 \pm 3.9$ & $116.9 \pm 11.7$\\
16570357+3229367 & $13.07 \pm 0.02$ & $12.48 \pm 0.01$ & $12.21 \pm 0.02$ & & 165703.53+322937.4 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $-42.3 \pm 5.5$ & $60.0 \pm 7.2$\\
16570386+6639158 & $13.19 \pm 0.02$ & $12.66 \pm 0.03$ & $12.38 \pm 0.03$ & & 165704.02+663916.8 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $90.1 \pm 3.0$ & $101.6 \pm 9.8$\\
16570487+2904593 & $14.71 \pm 0.03$ & $14.11 \pm 0.05$ & $13.84 \pm 0.04$ & & 165704.89+290458.5 & $13.68 \pm 0.03$ & $13.51 \pm 0.03$ & & $26.0 \pm 9.9$ & $-79.0 \pm 7.8$\\
16570580-0940074 & $13.83 \pm 0.03$ & $13.12 \pm 0.02$ & $12.72 \pm 0.03$ & & 165705.71-094007.6 & $12.46 \pm 0.02$ & $12.22 \pm 0.02$ & & $-127.3 \pm 7.1$ & $-15.5 \pm 6.6$\\
16570745+0839232 & $15.91 \pm 0.07$ & $15.28 \pm 0.10$ & $14.98 \pm 0.15$ & & 165707.41+083923.2 & $14.69 \pm 0.03$ & $14.47 \pm 0.05$ & & $-59.8 \pm 10.2$ & $9.5 \pm 11.8$\\
16570751-0253358 & $16.28 \pm 0.12$ & $15.58 \pm 0.13$ & $15.18 \pm 0.16$ & & 165707.53-025336.9 & $14.82 \pm 0.03$ & $14.58 \pm 0.06$ & & $30.1 \pm 20.0$ & $-94.3 \pm 17.8$\\
16570922-0325278 & $15.15 \pm 0.05$ & $14.63 \pm 0.05$ & $14.17 \pm 0.07$ & & 165709.18-032528.1 & $13.97 \pm 0.04$ & $13.75 \pm 0.05$ & & $-54.2 \pm 11.8$ & $-26.7 \pm 9.5$\\
16570934+0205494 & $12.36 \pm 0.02$ & $11.78 \pm 0.02$ & $11.50 \pm 0.03$ & & 165709.34+020547.5 & $11.34 \pm 0.02$ & $11.17 \pm 0.02$ & & $7.2 \pm 7.2$ & $-192.4 \pm 8.5$\\
16570941+3911463 & $14.46 \pm 0.03$ & $13.73 \pm 0.03$ & $13.25 \pm 0.03$ & & 165709.35+391145.4 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $-65.2 \pm 4.3$ & $-77.6 \pm 6.3$\\
16571035-0139179 & $14.15 \pm 0.03$ & $13.49 \pm 0.03$ & $13.19 \pm 0.04$ & & 165710.31-013918.3 & $12.98 \pm 0.03$ & $12.81 \pm 0.03$ & & $-57.7 \pm 6.9$ & $-35.0 \pm 6.7$\\
16571129+0054449 & $12.68 \pm 0.03$ & $12.13 \pm 0.02$ & $11.86 \pm 0.03$ & & 165711.29+005444.1 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $-10.6 \pm 7.3$ & $-78.7 \pm 7.4$\\
16571281-8317328 & $13.98 \pm 0.03$ & $13.37 \pm 0.04$ & $13.06 \pm 0.04$ & & 165712.91-831733.1 & $12.90 \pm 0.02$ & $12.69 \pm 0.02$ & & $18.6 \pm 0.7$ & $-33.5 \pm 7.2$\\
16571394+1917218 & $14.78 \pm 0.04$ & $14.19 \pm 0.04$ & $13.81 \pm 0.05$ & & 165713.94+191721.4 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $3.3 \pm 5.9$ & $-33.2 \pm 5.9$\\
16571432+1459018 & $14.86 \pm 0.04$ & $14.15 \pm 0.05$ & $13.82 \pm 0.04$ & & 165714.30+145901.4 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $-19.8 \pm 7.2$ & $-40.2 \pm 7.7$\\
16571503+1354221 & $14.64 \pm 0.04$ & $14.07 \pm 0.05$ & $13.78 \pm 0.04$ & & 165715.02+135420.8 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-8.5 \pm 7.3$ & $-123.3 \pm 8.8$\\
16571698+6149122 & $16.06 \pm 0.09$ & $15.45 \pm 0.13$ & $15.09 \pm 0.14$ & & 165716.91+614912.1 & $14.93 \pm 0.03$ & $14.75 \pm 0.04$ & & $-49.8 \pm 4.9$ & $-10.6 \pm 16.9$\\
16571790+3317234 & $13.61 \pm 0.03$ & $13.08 \pm 0.02$ & $12.77 \pm 0.03$ & & 165717.79+331720.2 & $12.57 \pm 0.02$ & $12.31 \pm 0.02$ & & $-121.6 \pm 6.4$ & $-285.3 \pm 9.6$\\
16571946+1724314 & $14.20 \pm 0.02$ & $13.61 \pm 0.03$ & $13.34 \pm 0.03$ & & 165719.52+172431.0 & $13.11 \pm 0.03$ & $12.92 \pm 0.03$ & & $78.2 \pm 7.0$ & $-42.1 \pm 7.4$\\
16572147+3346251 & $15.12 \pm 0.04$ & $14.51 \pm 0.05$ & $14.19 \pm 0.05$ & & 165721.44+334623.8 & $13.92 \pm 0.02$ & $13.75 \pm 0.03$ & & $-30.0 \pm 11.2$ & $-118.8 \pm 7.4$\\
16572201+6726306 & $15.47 \pm 0.06$ & $14.85 \pm 0.08$ & $14.49 \pm 0.07$ & & 165721.93+672631.6 & $14.22 \pm 0.03$ & $14.01 \pm 0.03$ & & $-42.2 \pm 2.4$ & $99.7 \pm 7.9$\\
16572222-0725340 & $13.63 \pm 0.03$ & $12.96 \pm 0.02$ & $12.68 \pm 0.03$ & & 165722.18-072533.4 & $12.45 \pm 0.02$ & $12.28 \pm 0.02$ & & $-49.0 \pm 7.4$ & $52.9 \pm 6.5$\\
16572294-0255455 & $13.81 \pm 0.03$ & $13.15 \pm 0.04$ & $12.78 \pm 0.03$ & & 165722.92-025545.7 & $12.53 \pm 0.02$ & $12.36 \pm 0.03$ & & $-32.9 \pm 6.7$ & $-16.4 \pm 6.6$\\
16572353-0102141 & $13.02 \pm 0.02$ & $12.44 \pm 0.02$ & $12.11 \pm 0.02$ & & 165723.48-010214.0 & $11.95 \pm 0.02$ & $11.72 \pm 0.02$ & & $-64.0 \pm 7.4$ & $13.1 \pm 6.4$\\
16572762+2213035 & $14.26 \pm 0.02$ & $13.63 \pm 0.03$ & $13.32 \pm 0.03$ & & 165727.57+221304.4 & $13.12 \pm 0.02$ & $12.89 \pm 0.03$ & & $-49.1 \pm 5.3$ & $74.1 \pm 5.9$\\
16572837+2118320 & $14.27 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.03$ & & 165728.42+211831.3 & $13.07 \pm 0.02$ & $12.90 \pm 0.03$ & & $47.2 \pm 5.2$ & $-53.3 \pm 5.8$\\
16572876+3431585 & $16.63 \pm 0.15$ & $15.69 \pm 0.14$ & $15.08 \pm 0.12$ & & 165728.69+343158.8 & $14.41 \pm 0.03$ & $14.14 \pm 0.04$ & & $-83.6 \pm 14.7$ & $23.2 \pm 20.5$\\
16572919+2448509 & $12.30 \pm 0.02$ & $11.70 \pm 0.02$ & $11.34 \pm 0.02$ & & 165729.24+244855.1 & $11.10 \pm 0.02$ & $10.88 \pm 0.02$ & & $58.6 \pm 6.3$ & $384.3 \pm 15.1$\\
16573272+5812442 & $14.12 \pm 0.03$ & $13.60 \pm 0.03$ & $13.23 \pm 0.04$ & & 165732.65+581242.9 & $13.01 \pm 0.02$ & $12.78 \pm 0.02$ & & $-44.6 \pm 3.2$ & $-114.7 \pm 11.1$\\
16573454+1054233 & $14.15 \pm 0.03$ & $13.34 \pm 0.03$ & $12.80 \pm 0.03$ & & 165734.48+105422.4 & $12.36 \pm 0.03$ & $12.04 \pm 0.02$ & & $-93.2 \pm 8.3$ & $-89.7 \pm 8.3$\\
16573459-0455429 & $16.54 \pm 0.14$ & $15.73 \pm 0.15$ & $15.22 \pm 0.18$ & & 165734.50-045545.5 & $14.74 \pm 0.04$ & $14.54 \pm 0.06$ & & $-122.0 \pm 19.3$ & $-235.2 \pm 20.1$\\
16573528+0132591 & $14.34 \pm 0.03$ & $13.71 \pm 0.04$ & $13.39 \pm 0.04$ & & 165735.31+013257.9 & $13.19 \pm 0.03$ & $13.00 \pm 0.03$ & & $48.6 \pm 9.4$ & $-124.2 \pm 9.0$\\
16573634+2534307 & $15.14 \pm 0.04$ & $14.56 \pm 0.05$ & $14.18 \pm 0.08$ & & 165736.31+253430.2 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $-38.7 \pm 6.7$ & $-49.8 \pm 8.0$\\
16573817+1033016 & $13.55 \pm 0.02$ & $13.00 \pm 0.03$ & $12.73 \pm 0.02$ & & 165738.19+103300.9 & $12.46 \pm 0.02$ & $12.22 \pm 0.02$ & & $19.8 \pm 7.2$ & $-73.3 \pm 8.3$\\
16573881-0746542 & $14.13 \pm 0.03$ & $13.41 \pm 0.03$ & $13.05 \pm 0.03$ & & 165738.84-074655.2 & $12.81 \pm 0.06$ & $12.57 \pm 0.05$ & & $43.0 \pm 9.7$ & $-86.9 \pm 16.9$\\
16574008+2814172 & $14.46 \pm 0.03$ & $13.85 \pm 0.04$ & $13.51 \pm 0.05$ & & 165740.10+281416.6 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $27.2 \pm 6.3$ & $-56.1 \pm 7.1$\\
16574026+0458232 & $15.08 \pm 0.05$ & $14.54 \pm 0.06$ & $14.14 \pm 0.07$ & & 165740.23+045823.1 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $-47.4 \pm 8.1$ & $-12.3 \pm 8.8$\\
16574298+5438209 & $15.29 \pm 0.05$ & $14.64 \pm 0.07$ & $14.32 \pm 0.08$ & & 165742.95+543821.9 & $14.14 \pm 0.03$ & $13.94 \pm 0.03$ & & $-21.5 \pm 3.4$ & $93.3 \pm 8.0$\\
16574481+2928007 & $15.21 \pm 0.05$ & $14.61 \pm 0.06$ & $14.25 \pm 0.09$ & & 165744.87+292759.6 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $70.1 \pm 6.7$ & $-98.7 \pm 9.1$\\
16574630+2750258 & $12.34 \pm 0.02$ & $11.78 \pm 0.02$ & $11.46 \pm 0.02$ & & 165746.26+275025.8 & $11.28 \pm 0.02$ & $11.09 \pm 0.02$ & & $-38.9 \pm 5.4$ & $1.8 \pm 6.5$\\
16574655+2227230 & $16.00 \pm 0.08$ & $15.42 \pm 0.09$ & $14.89 \pm 0.12$ & & 165746.60+222723.2 & $14.61 \pm 0.03$ & $14.32 \pm 0.04$ & & $55.1 \pm 8.1$ & $14.2 \pm 9.2$\\
16574674+0458503 & $14.23 \pm 0.04$ & $13.61 \pm 0.04$ & $13.27 \pm 0.04$ & & 165746.71+045850.1 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $-45.6 \pm 7.6$ & $-11.3 \pm 8.4$\\
16574719+1611011 & $13.87 \pm 0.02$ & $13.25 \pm 0.03$ & $12.91 \pm 0.03$ & & 165747.15+161100.2 & $12.72 \pm 0.02$ & $12.53 \pm 0.03$ & & $-48.0 \pm 5.5$ & $-70.3 \pm 5.9$\\
16574743+2121004 & $15.94 \pm 0.08$ & $15.28 \pm 0.08$ & $14.98 \pm 0.13$ & & 165747.40+212100.2 & $14.70 \pm 0.03$ & $14.52 \pm 0.05$ & & $-40.6 \pm 7.6$ & $-14.0 \pm 8.6$\\
16574968+3837505 & $16.20 \pm 0.10$ & $15.53 \pm 0.11$ & $15.11 \pm 0.12$ & & 165749.63+383750.6 & $14.86 \pm 0.03$ & $14.63 \pm 0.05$ & & $-50.8 \pm 8.7$ & $6.4 \pm 12.9$\\
16575242+2936086 & $14.00 \pm 0.02$ & $13.40 \pm 0.03$ & $13.12 \pm 0.04$ & & 165752.42+293609.6 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $2.9 \pm 6.0$ & $90.1 \pm 7.7$\\
16575303+0007311 & $13.42 \pm 0.02$ & $12.85 \pm 0.03$ & $12.55 \pm 0.03$ & & 165752.98+000730.9 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $-76.0 \pm 9.2$ & $-17.1 \pm 9.8$\\
16575305+2202065 & $14.59 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.05$ & & 165753.05+220207.0 & $13.52 \pm 0.02$ & $13.28 \pm 0.03$ & & $2.9 \pm 5.2$ & $36.8 \pm 5.9$\\
16575341+3802359 & $15.04 \pm 0.04$ & $14.52 \pm 0.05$ & $14.15 \pm 0.06$ & & 165753.28+380236.8 & $13.99 \pm 0.03$ & $13.78 \pm 0.03$ & & $-120.6 \pm 5.2$ & $79.3 \pm 6.8$\\
16575476+0023575 & $15.53 \pm 0.08$ & $14.94 \pm 0.09$ & $14.62 \pm 0.10$ & & 165754.71+002357.6 & $14.34 \pm 0.03$ & $14.13 \pm 0.04$ & & $-69.0 \pm 11.3$ & $8.7 \pm 11.2$\\
16575522-0215081 & $14.46 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.04$ & & 165755.17-021509.4 & $13.41 \pm 0.03$ & $13.21 \pm 0.03$ & & $-61.1 \pm 7.1$ & $-118.1 \pm 15.1$\\
16575525+8317537 & $16.50 \pm 0.15$ & $15.43 \pm 0.14$ & $15.04 \pm 0.18$ & & 165755.45+831753.8 & $14.49 \pm 0.03$ & $14.19 \pm 0.03$ & & $32.2 \pm 1.0$ & $10.0 \pm 17.8$\\
16575926+2743041 & $13.64 \pm 0.02$ & $13.10 \pm 0.03$ & $12.80 \pm 0.03$ & & 165759.24+274303.3 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $-28.2 \pm 5.5$ & $-72.3 \pm 6.8$\\
16575930+2208016 & $16.53 \pm 0.13$ & $15.74 \pm 0.13$ & $15.42 \pm 0.19$ & & 165759.65+220756.8 & $15.16 \pm 0.04$ & $14.93 \pm 0.06$ & & $370.9 \pm 18.9$ & $-375.0 \pm 21.0$\\
16575933+3940154 & $13.21 \pm 0.02$ & $12.60 \pm 0.02$ & $12.32 \pm 0.02$ & & 165759.34+394014.6 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $7.5 \pm 4.3$ & $-66.1 \pm 6.8$\\
16580054+3015115 & $16.08 \pm 0.09$ & $15.37 \pm 0.10$ & $15.09 \pm 0.11$ & & 165800.46+301510.3 & $14.79 \pm 0.03$ & $14.62 \pm 0.05$ & & $-110.6 \pm 8.6$ & $-120.0 \pm 10.8$\\
16580069+1727035 & $14.55 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.03$ & & 165800.66+172703.5 & $13.45 \pm 0.03$ & $13.27 \pm 0.03$ & & $-35.7 \pm 7.1$ & $2.4 \pm 9.2$\\
16580380+7027015 & $13.29 \pm 0.02$ & $12.47 \pm 0.03$ & $11.91 \pm 0.02$ & & 165803.50+702658.4 & $11.62 \pm 0.02$ & $11.40 \pm 0.02$ & & $-144.5 \pm 4.0$ & $-304.9 \pm 10.5$\\
16580615+6703049 & $15.83 \pm 0.07$ & $14.94 \pm 0.09$ & $14.65 \pm 0.08$ & & 165806.21+670305.8 & $14.47 \pm 0.03$ & $14.25 \pm 0.03$ & & $31.1 \pm 2.5$ & $92.8 \pm 8.8$\\
16580626+8048142 & $15.88 \pm 0.09$ & $15.17 \pm 0.10$ & $14.88 \pm 0.16$ & & 165806.39+804814.5 & $14.67 \pm 0.03$ & $14.47 \pm 0.03$ & & $26.8 \pm 1.0$ & $21.2 \pm 9.4$\\
16580783+0618133 & $14.39 \pm 0.03$ & $13.83 \pm 0.04$ & $13.52 \pm 0.04$ & & 165807.78+061812.8 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $-69.7 \pm 9.7$ & $-47.9 \pm 8.9$\\
16580820+2725182 & $14.87 \pm 0.04$ & $14.17 \pm 0.04$ & $13.90 \pm 0.06$ & & 165808.18+272518.7 & $13.66 \pm 0.02$ & $13.46 \pm 0.03$ & & $-28.5 \pm 5.8$ & $45.6 \pm 7.1$\\
16581341+2828127 & $16.26 \pm 0.10$ & $15.64 \pm 0.15$ & $15.17 \pm 0.18$ & & 165813.39+282814.2 & $14.95 \pm 0.03$ & $14.77 \pm 0.06$ & & $-28.6 \pm 19.9$ & $136.0 \pm 24.1$\\
16581378+3648410 & $15.97 \pm 0.07$ & $15.28 \pm 0.09$ & $14.91 \pm 0.10$ & & 165813.81+364840.5 & $14.72 \pm 0.03$ & $14.50 \pm 0.05$ & & $32.0 \pm 6.1$ & $-39.9 \pm 8.7$\\
16581439+7512414 & $16.07 \pm 0.09$ & $15.25 \pm 0.11$ & $14.97 \pm 0.15$ & & 165814.27+751241.8 & $14.81 \pm 0.03$ & $14.59 \pm 0.04$ & & $-42.8 \pm 1.8$ & $31.9 \pm 11.0$\\
16581615+1108320 & $15.77 \pm 0.07$ & $15.10 \pm 0.11$ & $14.75 \pm 0.11$ & & 165816.11+110833.4 & $14.38 \pm 0.03$ & $14.21 \pm 0.04$ & & $-58.4 \pm 9.2$ & $147.4 \pm 10.2$\\
16582059+6545566 & $13.65 \pm 0.02$ & $13.05 \pm 0.03$ & $12.77 \pm 0.03$ & & 165820.66+654556.3 & $12.61 \pm 0.02$ & $12.44 \pm 0.02$ & & $42.0 \pm 1.9$ & $-21.6 \pm 7.2$\\
16582166+1539559 & $15.63 \pm 0.05$ & $15.02 \pm 0.08$ & $14.67 \pm 0.09$ & & 165821.65+153955.3 & $14.31 \pm 0.03$ & $14.14 \pm 0.04$ & & $-25.1 \pm 7.8$ & $-56.9 \pm 9.9$\\
16582335+3508010 & $13.95 \pm 0.03$ & $13.30 \pm 0.03$ & $13.03 \pm 0.03$ & & 165823.28+350801.6 & $12.87 \pm 0.02$ & $12.69 \pm 0.02$ & & $-81.3 \pm 5.5$ & $48.1 \pm 6.6$\\
16582337+3940368 & $13.49 \pm 0.02$ & $12.88 \pm 0.02$ & $12.60 \pm 0.02$ & & 165823.28+394038.1 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $-83.6 \pm 4.2$ & $107.2 \pm 6.9$\\
16582413-0752239 & $15.81 \pm 0.06$ & $14.94 \pm 0.07$ & $14.60 \pm 0.09$ & & 165824.16-075224.4 & $14.31 \pm 0.03$ & $14.06 \pm 0.05$ & & $38.4 \pm 8.6$ & $-44.5 \pm 8.2$\\
16582464+3315190 & $14.76 \pm 0.03$ & $14.12 \pm 0.04$ & $13.76 \pm 0.04$ & & 165824.61+331518.6 & $13.60 \pm 0.02$ & $13.42 \pm 0.03$ & & $-27.0 \pm 7.2$ & $-32.0 \pm 6.9$\\
16582731-0100423 & $15.63 \pm 0.07$ & $14.98 \pm 0.07$ & $14.57 \pm 0.10$ & & 165827.24-010042.6 & $14.22 \pm 0.03$ & $13.98 \pm 0.04$ & & $-96.8 \pm 8.0$ & $-26.9 \pm 9.7$\\
16582787+5706542 & $13.52 \pm 0.02$ & $12.95 \pm 0.02$ & $12.66 \pm 0.03$ & & 165827.91+570654.6 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $34.4 \pm 2.7$ & $30.1 \pm 7.3$\\
16582818+2108106 & $14.20 \pm 0.03$ & $13.65 \pm 0.04$ & $13.34 \pm 0.03$ & & 165828.13+210810.4 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $-62.8 \pm 6.8$ & $-16.2 \pm 7.4$\\
16582862-0953444 & $14.65 \pm 0.04$ & $13.84 \pm 0.03$ & $13.51 \pm 0.05$ & & 165828.49-095345.0 & $13.29 \pm 0.03$ & $13.06 \pm 0.03$ & & $-166.8 \pm 7.8$ & $-54.1 \pm 7.8$\\
16582870+2222029 & $16.23 \pm 0.09$ & $15.56 \pm 0.10$ & $15.17 \pm 0.12$ & & 165828.81+222202.1 & $14.75 \pm 0.03$ & $14.43 \pm 0.05$ & & $147.4 \pm 14.7$ & $-77.7 \pm 15.7$\\
16582956+2650428 & $15.98 \pm 0.08$ & $15.39 \pm 0.11$ & $15.10 \pm 0.17$ & & 165829.50+265043.2 & $14.80 \pm 0.03$ & $14.40 \pm 0.04$ & & $-72.2 \pm 8.6$ & $36.1 \pm 11.1$\\
16582956+4234035 & $14.97 \pm 0.04$ & $14.44 \pm 0.05$ & $14.09 \pm 0.07$ & & 165829.54+423404.0 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $-13.1 \pm 4.7$ & $41.1 \pm 7.9$\\
16582963-0743082 & $14.97 \pm 0.04$ & $14.21 \pm 0.05$ & $13.91 \pm 0.05$ & & 165829.59-074307.7 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $-59.7 \pm 7.3$ & $40.3 \pm 7.3$\\
16582971+3859137 & $15.68 \pm 0.06$ & $15.12 \pm 0.09$ & $14.80 \pm 0.09$ & & 165829.66+385914.4 & $14.55 \pm 0.03$ & $14.33 \pm 0.04$ & & $-47.4 \pm 5.3$ & $53.4 \pm 7.9$\\
16583029+5909466 & $16.68 \pm 0.14$ & $15.92 \pm 0.15$ & $15.02 \pm 0.15$ & & 165830.37+590947.0 & $14.32 \pm 0.02$ & $14.14 \pm 0.03$ & & $55.3 \pm 6.2$ & $31.4 \pm 16.9$\\
16583045+7514586 & $12.74 \pm 0.01$ & $12.16 \pm 0.02$ & $11.89 \pm 0.02$ & & 165830.33+751459.1 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $-39.4 \pm 1.3$ & $44.7 \pm 6.4$\\
16583158+3231528 & $14.71 \pm 0.03$ & $14.07 \pm 0.04$ & $13.67 \pm 0.03$ & & 165831.55+323152.6 & $13.51 \pm 0.03$ & $13.27 \pm 0.03$ & & $-31.5 \pm 6.8$ & $-20.4 \pm 7.5$\\
16583163+0023187 & $12.85 \pm 0.02$ & $12.30 \pm 0.02$ & $12.01 \pm 0.03$ & & 165831.61+002318.8 & $11.84 \pm 0.02$ & $11.63 \pm 0.02$ & & $-37.9 \pm 8.2$ & $14.3 \pm 7.1$\\
16583207+0743347 & $14.46 \pm 0.03$ & $13.89 \pm 0.03$ & $13.59 \pm 0.05$ & & 165832.03+074333.9 & $13.43 \pm 0.03$ & $13.20 \pm 0.03$ & & $-64.2 \pm 11.9$ & $-78.0 \pm 9.5$\\
16583382-0526292 & $14.94 \pm 0.04$ & $14.20 \pm 0.05$ & $13.87 \pm 0.05$ & & 165833.79-052629.2 & $13.72 \pm 0.03$ & $13.48 \pm 0.03$ & & $-37.8 \pm 7.2$ & $-2.3 \pm 7.2$\\
16583463-0721401 & $14.76 \pm 0.04$ & $14.13 \pm 0.04$ & $13.79 \pm 0.04$ & & 165834.65-072141.0 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $33.9 \pm 7.1$ & $-80.5 \pm 7.4$\\
16583727+7347405 & $13.48 \pm 0.02$ & $12.90 \pm 0.02$ & $12.63 \pm 0.03$ & & 165836.98+734741.5 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $-109.8 \pm 2.9$ & $92.3 \pm 7.5$\\
16583749+7320254 & $13.53 \pm 0.02$ & $12.98 \pm 0.03$ & $12.62 \pm 0.03$ & & 165837.59+732025.2 & $12.43 \pm 0.02$ & $12.20 \pm 0.02$ & & $39.5 \pm 1.5$ & $-21.3 \pm 14.8$\\
16583845+0645415 & $13.98 \pm 0.03$ & $13.44 \pm 0.03$ & $13.15 \pm 0.03$ & & 165838.41+064541.5 & $12.98 \pm 0.03$ & $12.79 \pm 0.03$ & & $-64.2 \pm 7.6$ & $2.3 \pm 7.4$\\
16583867+7051228 & $14.53 \pm 0.03$ & $13.94 \pm 0.05$ & $13.58 \pm 0.04$ & & 165838.72+705122.5 & $13.35 \pm 0.02$ & $13.18 \pm 0.02$ & & $25.4 \pm 1.6$ & $-24.5 \pm 7.2$\\
16583964+3809078 & $14.78 \pm 0.03$ & $14.19 \pm 0.04$ & $13.90 \pm 0.05$ & & 165839.62+380908.3 & $13.71 \pm 0.03$ & $13.50 \pm 0.03$ & & $-19.8 \pm 4.5$ & $37.1 \pm 7.1$\\
16584027+1651596 & $15.54 \pm 0.06$ & $14.78 \pm 0.07$ & $14.44 \pm 0.11$ & & 165840.30+165200.5 & $14.08 \pm 0.03$ & $13.86 \pm 0.04$ & & $35.1 \pm 6.5$ & $67.6 \pm 7.7$\\
16584174+1654432 & $15.57 \pm 0.07$ & $14.85 \pm 0.07$ & $14.57 \pm 0.13$ & & 165841.74+165444.0 & $14.27 \pm 0.03$ & $13.98 \pm 0.04$ & & $1.9 \pm 6.6$ & $64.4 \pm 7.8$\\
16584193+2223401 & $14.99 \pm 0.04$ & $14.39 \pm 0.05$ & $13.99 \pm 0.05$ & & 165841.97+222340.2 & $13.83 \pm 0.03$ & $13.60 \pm 0.03$ & & $45.4 \pm 5.6$ & $4.5 \pm 6.2$\\
16584292+1104366 & $13.08 \pm 0.03$ & $12.50 \pm 0.02$ & $12.23 \pm 0.03$ & & 165842.99+110436.5 & $12.03 \pm 0.02$ & $11.81 \pm 0.02$ & & $95.1 \pm 7.5$ & $-9.7 \pm 9.8$\\
16584385-0430359 & $15.78 \pm 0.07$ & $15.24 \pm 0.09$ & $14.88 \pm 0.12$ & & 165843.81-043036.2 & $14.72 \pm 0.03$ & $14.38 \pm 0.05$ & & $-58.1 \pm 9.1$ & $-31.4 \pm 9.2$\\
16584585+0156284 & $14.92 \pm 0.04$ & $14.39 \pm 0.05$ & $14.06 \pm 0.06$ & & 165845.79+015629.4 & $13.84 \pm 0.03$ & $13.67 \pm 0.04$ & & $-100.4 \pm 8.5$ & $94.1 \pm 10.8$\\
16584701+1719095 & $13.22 \pm 0.02$ & $12.57 \pm 0.02$ & $12.28 \pm 0.02$ & & 165846.90+171908.4 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $-121.7 \pm 5.7$ & $-79.7 \pm 7.7$\\
16584714+5827594 & $13.85 \pm 0.02$ & $13.24 \pm 0.03$ & $12.82 \pm 0.03$ & & 165847.20+582756.0 & $12.63 \pm 0.02$ & $12.41 \pm 0.02$ & & $42.3 \pm 3.1$ & $-306.7 \pm 16.2$\\
16584768+5706535 & $13.76 \pm 0.02$ & $13.18 \pm 0.02$ & $12.85 \pm 0.02$ & & 165847.76+570653.5 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $58.7 \pm 2.9$ & $5.1 \pm 6.5$\\
16584833+7749102 & $12.13 \pm 0.02$ & $11.55 \pm 0.02$ & $11.24 \pm 0.02$ & & 165848.47+774909.6 & $11.05 \pm 0.02$ & $10.85 \pm 0.02$ & & $39.1 \pm 1.2$ & $-51.2 \pm 7.1$\\
16584933+0029153 & $15.73 \pm 0.08$ & $15.07 \pm 0.10$ & $14.70 \pm 0.11$ & & 165849.31+002914.7 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $-32.8 \pm 11.3$ & $-61.9 \pm 10.0$\\
16585033+1819597 & $15.48 \pm 0.06$ & $14.91 \pm 0.07$ & $14.57 \pm 0.09$ & & 165850.18+182001.0 & $14.10 \pm 0.03$ & $13.80 \pm 0.03$ & & $-164.7 \pm 7.0$ & $95.5 \pm 7.7$\\
16585302+1953485 & $15.63 \pm 0.06$ & $15.03 \pm 0.08$ & $14.76 \pm 0.11$ & & 165853.02+195347.9 & $14.60 \pm 0.03$ & $14.43 \pm 0.05$ & & $1.8 \pm 6.7$ & $-40.7 \pm 7.5$\\
16585307+3149218 & $15.69 \pm 0.06$ & $15.08 \pm 0.08$ & $14.72 \pm 0.08$ & & 165853.06+314922.5 & $14.54 \pm 0.03$ & $14.28 \pm 0.04$ & & $-0.5 \pm 6.4$ & $64.9 \pm 11.4$\\
16585352-8414355 & $14.76 \pm 0.03$ & $14.23 \pm 0.05$ & $13.92 \pm 0.06$ & & 165853.07-841436.4 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $-66.2 \pm 1.7$ & $-82.6 \pm 14.6$\\
16585374+0021556 & $14.51 \pm 0.04$ & $13.98 \pm 0.04$ & $13.58 \pm 0.06$ & & 165853.77+002155.2 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $41.9 \pm 8.9$ & $-40.2 \pm 7.9$\\
16585473-0132499 & $15.43 \pm 0.06$ & $14.83 \pm 0.06$ & $14.55 \pm 0.09$ & & 165854.74-013250.4 & $14.31 \pm 0.03$ & $14.08 \pm 0.04$ & & $13.4 \pm 8.4$ & $-43.4 \pm 8.6$\\
16585564-0140192 & $13.93 \pm 0.03$ & $13.21 \pm 0.03$ & $12.90 \pm 0.04$ & & 165855.61-014020.1 & $12.71 \pm 0.03$ & $12.51 \pm 0.03$ & & $-31.0 \pm 6.7$ & $-82.5 \pm 6.9$\\
16585655+5531422 & $16.35 \pm 0.09$ & $15.56 \pm 0.10$ & $15.13 \pm 0.15$ & & 165856.61+553141.4 & $14.88 \pm 0.03$ & $14.65 \pm 0.04$ & & $44.9 \pm 6.6$ & $-73.8 \pm 17.3$\\
16585947+0341141 & $12.28 \pm 0.02$ & $11.70 \pm 0.02$ & $11.43 \pm 0.03$ & & 165859.47+034113.0 & $11.25 \pm 0.02$ & $11.05 \pm 0.02$ & & $2.1 \pm 7.9$ & $-101.7 \pm 10.0$\\
16585970-0802222 & $14.56 \pm 0.04$ & $13.82 \pm 0.03$ & $13.45 \pm 0.04$ & & 165859.72-080222.7 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $25.1 \pm 6.7$ & $-47.0 \pm 6.8$\\
16585972+3424576 & $13.70 \pm 0.02$ & $13.13 \pm 0.03$ & $12.78 \pm 0.02$ & & 165859.69+342456.5 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $-35.3 \pm 5.4$ & $-100.6 \pm 9.1$\\
16590070+5734571 & $13.90 \pm 0.02$ & $13.32 \pm 0.02$ & $13.02 \pm 0.03$ & & 165900.63+573458.3 & $12.84 \pm 0.02$ & $12.65 \pm 0.02$ & & $-47.5 \pm 2.7$ & $101.8 \pm 7.7$\\
16590100+2629067 & $12.14 \pm 0.02$ & $11.54 \pm 0.02$ & $11.26 \pm 0.02$ & & 165900.95+262906.2 & $11.08 \pm 0.02$ & $10.90 \pm 0.02$ & & $-66.4 \pm 5.6$ & $-46.6 \pm 7.2$\\
16590152-0539490 & $15.03 \pm 0.05$ & $14.42 \pm 0.04$ & $14.02 \pm 0.06$ & & 165901.53-053949.6 & $13.84 \pm 0.03$ & $13.65 \pm 0.04$ & & $14.7 \pm 7.1$ & $-54.5 \pm 8.0$\\
16590225+5531578 & $16.52 \pm 0.12$ & $15.73 \pm 0.12$ & $14.85 \pm 0.12$ & & 165902.29+553157.6 & $14.37 \pm 0.03$ & $14.11 \pm 0.03$ & & $36.1 \pm 5.6$ & $-13.6 \pm 14.4$\\
16590351-0350029 & $12.89 \pm 0.03$ & $12.35 \pm 0.02$ & $12.08 \pm 0.02$ & & 165903.43-035004.0 & $11.90 \pm 0.02$ & $11.72 \pm 0.02$ & & $-107.7 \pm 6.9$ & $-97.5 \pm 6.7$\\
16590372+1754209 & $15.18 \pm 0.05$ & $14.67 \pm 0.06$ & $14.33 \pm 0.07$ & & 165903.70+175420.5 & $14.14 \pm 0.03$ & $13.89 \pm 0.04$ & & $-30.6 \pm 8.7$ & $-40.1 \pm 7.4$\\
16590404+3822593 & $11.06 \pm 0.02$ & $10.47 \pm 0.03$ & $10.19 \pm 0.02$ & & 165904.11+382258.8 & $10.00 \pm 0.02$ & $9.78 \pm 0.02$ & & $63.1 \pm 4.1$ & $-37.1 \pm 7.3$\\
16590466+1628451 & $14.25 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.03$ & & 165904.66+162844.1 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $0.2 \pm 6.3$ & $-84.2 \pm 7.0$\\
16590484+3959078 & $15.27 \pm 0.05$ & $14.70 \pm 0.06$ & $14.40 \pm 0.07$ & & 165904.83+395907.2 & $14.21 \pm 0.03$ & $14.01 \pm 0.03$ & & $-14.9 \pm 4.6$ & $-48.4 \pm 6.8$\\
16590557+0635323 & $11.77 \pm 0.02$ & $11.17 \pm 0.03$ & $10.86 \pm 0.02$ & & 165905.43+063532.2 & $10.65 \pm 0.02$ & $10.45 \pm 0.02$ & & $-204.1 \pm 10.1$ & $-13.1 \pm 7.0$\\
16590557+4241136 & $14.61 \pm 0.03$ & $13.92 \pm 0.04$ & $13.64 \pm 0.05$ & & 165905.58+424114.0 & $13.47 \pm 0.02$ & $13.30 \pm 0.03$ & & $5.7 \pm 4.2$ & $35.6 \pm 6.9$\\
16590608+3449254 & $15.15 \pm 0.04$ & $14.56 \pm 0.05$ & $14.26 \pm 0.05$ & & 165906.05+344926.0 & $14.06 \pm 0.03$ & $13.83 \pm 0.03$ & & $-39.1 \pm 7.3$ & $46.9 \pm 10.2$\\
16590691-0040055 & $13.88 \pm 0.03$ & $13.26 \pm 0.03$ & $12.95 \pm 0.03$ & & 165906.94-004006.6 & $12.76 \pm 0.02$ & $12.56 \pm 0.03$ & & $35.0 \pm 6.8$ & $-96.4 \pm 8.4$\\
16590723-0303390 & $14.94 \pm 0.04$ & $14.32 \pm 0.05$ & $14.04 \pm 0.06$ & & 165907.18-030340.0 & $13.84 \pm 0.03$ & $13.61 \pm 0.04$ & & $-58.5 \pm 7.3$ & $-93.3 \pm 7.5$\\
16590761+2422529 & $13.19 \pm 0.02$ & $12.64 \pm 0.03$ & $12.37 \pm 0.03$ & & 165907.61+242252.3 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $-0.7 \pm 5.8$ & $-53.8 \pm 8.2$\\
16590850+1000551 & $13.31 \pm 0.02$ & $12.78 \pm 0.03$ & $12.49 \pm 0.03$ & & 165908.46+100055.2 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $-57.1 \pm 8.1$ & $3.8 \pm 11.6$\\
16590913-0333358 & $15.02 \pm 0.04$ & $14.41 \pm 0.04$ & $14.06 \pm 0.06$ & & 165909.13-033336.4 & $13.89 \pm 0.03$ & $13.66 \pm 0.04$ & & $2.3 \pm 7.3$ & $-46.6 \pm 7.5$\\
16590978+3914124 & $14.34 \pm 0.03$ & $13.75 \pm 0.03$ & $13.36 \pm 0.03$ & & 165909.69+391412.1 & $13.13 \pm 0.02$ & $12.88 \pm 0.03$ & & $-92.4 \pm 4.9$ & $-26.8 \pm 6.1$\\
16591188+2327260 & $16.04 \pm 0.07$ & $15.46 \pm 0.09$ & $14.98 \pm 0.10$ & & 165911.83+232726.0 & $14.81 \pm 0.03$ & $14.61 \pm 0.05$ & & $-60.7 \pm 9.8$ & $5.5 \pm 10.8$\\
16591263+0538312 & $12.91 \pm 0.02$ & $12.36 \pm 0.03$ & $12.07 \pm 0.03$ & & 165912.62+053829.9 & $11.92 \pm 0.02$ & $11.75 \pm 0.02$ & & $-13.9 \pm 8.0$ & $-127.2 \pm 8.5$\\
16591280+3513582 & $15.06 \pm 0.04$ & $14.39 \pm 0.05$ & $14.12 \pm 0.05$ & & 165912.80+351357.1 & $13.89 \pm 0.03$ & $13.72 \pm 0.03$ & & $-1.3 \pm 5.1$ & $-97.7 \pm 7.3$\\
16591292+0346087 & $15.47 \pm 0.07$ & $14.95 \pm 0.10$ & $14.56 \pm 0.12$ & & 165912.85+034608.1 & $14.38 \pm 0.03$ & $14.11 \pm 0.04$ & & $-96.0 \pm 10.5$ & $-64.2 \pm 12.0$\\
16591364+5410377 & $13.64 \pm 0.02$ & $13.11 \pm 0.02$ & $12.83 \pm 0.03$ & & 165913.45+541036.5 & $12.61 \pm 0.02$ & $12.36 \pm 0.02$ & & $-157.6 \pm 4.8$ & $-110.1 \pm 7.7$\\
16591548+2137443 & $14.65 \pm 0.03$ & $14.11 \pm 0.03$ & $13.84 \pm 0.05$ & & 165915.51+213743.1 & $13.62 \pm 0.02$ & $13.41 \pm 0.03$ & & $28.6 \pm 5.3$ & $-93.0 \pm 6.2$\\
16591562+6556198 & $15.70 \pm 0.07$ & $15.18 \pm 0.10$ & $14.85 \pm 0.10$ & & 165915.68+655619.5 & $14.61 \pm 0.03$ & $14.38 \pm 0.03$ & & $37.9 \pm 2.5$ & $-25.5 \pm 14.3$\\
16591628+3523134 & $13.30 \pm 0.02$ & $12.67 \pm 0.02$ & $12.40 \pm 0.02$ & & 165916.27+352313.7 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $-17.3 \pm 6.1$ & $34.4 \pm 6.3$\\
16591647+7812025 & $12.92 \pm 0.02$ & $12.41 \pm 0.02$ & $12.07 \pm 0.02$ & & 165916.03+781202.8 & $11.86 \pm 0.02$ & $11.66 \pm 0.02$ & & $-122.2 \pm 3.1$ & $29.3 \pm 14.0$\\
16591667+0406357 & $13.85 \pm 0.03$ & $13.25 \pm 0.03$ & $12.89 \pm 0.03$ & & 165916.69+040634.0 & $12.65 \pm 0.02$ & $12.41 \pm 0.02$ & & $33.4 \pm 7.3$ & $-168.2 \pm 11.6$\\
16591732+2806309 & $16.24 \pm 0.09$ & $15.60 \pm 0.13$ & $15.16 \pm 0.19$ & & 165917.26+280632.1 & $14.88 \pm 0.03$ & $14.67 \pm 0.05$ & & $-71.7 \pm 20.0$ & $103.1 \pm 25.6$\\
16591748+3753067 & $14.54 \pm 0.02$ & $13.91 \pm 0.04$ & $13.63 \pm 0.04$ & & 165917.53+375306.3 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $43.2 \pm 4.4$ & $-34.3 \pm 6.2$\\
16591834+3110035 & $16.46 \pm 0.14$ & $15.82 \pm 0.16$ & $15.30 \pm 0.14$ & & 165918.26+311003.6 & $15.15 \pm 0.03$ & $14.92 \pm 0.05$ & & $-90.4 \pm 16.4$ & $2.0 \pm 22.5$\\
16591933+8406583 & $15.25 \pm 0.05$ & $14.67 \pm 0.08$ & $14.35 \pm 0.09$ & & 165919.12+840658.9 & $14.16 \pm 0.03$ & $13.95 \pm 0.03$ & & $-28.9 \pm 0.8$ & $54.8 \pm 11.7$\\
16591956+6034281 & $15.50 \pm 0.05$ & $14.87 \pm 0.07$ & $14.52 \pm 0.09$ & & 165919.26+603429.1 & $14.25 \pm 0.03$ & $13.98 \pm 0.03$ & & $-220.2 \pm 11.1$ & $88.8 \pm 14.1$\\
16592400+1029407 & $13.89 \pm 0.03$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 165923.97+102940.5 & $12.83 \pm 0.02$ & $12.65 \pm 0.03$ & & $-40.0 \pm 7.3$ & $-19.3 \pm 10.0$\\
16592582+2032317 & $15.45 \pm 0.05$ & $14.85 \pm 0.05$ & $14.41 \pm 0.07$ & & 165925.89+203231.7 & $14.19 \pm 0.03$ & $13.89 \pm 0.04$ & & $75.8 \pm 5.9$ & $2.6 \pm 6.4$\\
16592666+4226529 & $13.20 \pm 0.02$ & $12.64 \pm 0.02$ & $12.36 \pm 0.02$ & & 165926.63+422653.3 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $-26.2 \pm 3.8$ & $35.0 \pm 6.7$\\
16592724+3503396 & $14.69 \pm 0.04$ & $14.04 \pm 0.04$ & $13.74 \pm 0.04$ & & 165927.18+350339.0 & $13.57 \pm 0.02$ & $13.40 \pm 0.03$ & & $-71.2 \pm 7.6$ & $-47.5 \pm 6.9$\\
16592798+0805406 & $15.63 \pm 0.07$ & $14.86 \pm 0.08$ & $14.58 \pm 0.10$ & & 165927.96+080539.8 & $14.43 \pm 0.03$ & $14.24 \pm 0.04$ & & $-29.0 \pm 10.2$ & $-75.2 \pm 9.9$\\
16592874+0706594 & $14.25 \pm 0.03$ & $13.67 \pm 0.04$ & $13.32 \pm 0.03$ & & 165928.69+070701.2 & $13.13 \pm 0.03$ & $12.87 \pm 0.03$ & & $-84.2 \pm 7.8$ & $185.3 \pm 10.4$\\
16593001-0517516 & $13.95 \pm 0.04$ & $13.30 \pm 0.03$ & $12.98 \pm 0.03$ & & 165929.96-051751.6 & $12.82 \pm 0.02$ & $12.65 \pm 0.03$ & & $-73.2 \pm 6.9$ & $-1.5 \pm 6.6$\\
16593004+2934462 & $16.34 \pm 0.10$ & $15.50 \pm 0.11$ & $15.14 \pm 0.18$ & & 165929.94+293446.2 & $14.89 \pm 0.03$ & $14.67 \pm 0.05$ & & $-117.8 \pm 12.3$ & $-2.5 \pm 15.7$\\
16593069-0742519 & $15.12 \pm 0.05$ & $14.40 \pm 0.04$ & $13.96 \pm 0.05$ & & 165930.66-074251.8 & $13.73 \pm 0.03$ & $13.49 \pm 0.03$ & & $-34.8 \pm 7.3$ & $11.7 \pm 7.3$\\
16593088+1008079 & $15.23 \pm 0.05$ & $14.60 \pm 0.07$ & $14.09 \pm 0.05$ & & 165930.94+100806.5 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $76.0 \pm 8.1$ & $-141.7 \pm 9.3$\\
16593298+1932517 & $13.88 \pm 0.02$ & $13.32 \pm 0.03$ & $13.04 \pm 0.03$ & & 165932.96+193251.1 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $-23.0 \pm 5.3$ & $-43.8 \pm 5.8$\\
16593374+0929534 & $15.25 \pm 0.05$ & $14.63 \pm 0.07$ & $14.35 \pm 0.07$ & & 165933.71+092953.7 & $14.13 \pm 0.03$ & $13.96 \pm 0.04$ & & $-39.4 \pm 9.0$ & $30.6 \pm 8.4$\\
16593427+1431316 & $15.16 \pm 0.05$ & $14.63 \pm 0.06$ & $14.29 \pm 0.06$ & & 165934.22+143131.5 & $13.99 \pm 0.03$ & $13.82 \pm 0.04$ & & $-67.1 \pm 9.2$ & $-9.2 \pm 8.0$\\
16593483+0321441 & $15.27 \pm 0.07$ & $14.76 \pm 0.09$ & $14.43 \pm 0.08$ & & 165934.81+032143.7 & $14.26 \pm 0.03$ & $14.01 \pm 0.04$ & & $-24.9 \pm 9.4$ & $-40.9 \pm 8.8$\\
16593551-0742067 & $16.39 \pm 0.12$ & $15.43 \pm 0.09$ & $14.95 \pm 0.12$ & & 165935.53-074207.5 & $14.78 \pm 0.04$ & $14.59 \pm 0.06$ & & $23.1 \pm 10.9$ & $-69.3 \pm 11.3$\\
16593852+2333018 & $14.77 \pm 0.03$ & $14.25 \pm 0.04$ & $13.95 \pm 0.05$ & & 165938.50+233302.0 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-27.6 \pm 5.8$ & $15.7 \pm 6.1$\\
16593884+7003322 & $14.85 \pm 0.04$ & $14.31 \pm 0.05$ & $14.03 \pm 0.05$ & & 165938.84+700332.6 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $1.7 \pm 1.7$ & $42.3 \pm 7.5$\\
16594262+2321056 & $16.21 \pm 0.08$ & $15.69 \pm 0.09$ & $15.41 \pm 0.16$ & & 165942.56+232105.2 & $15.25 \pm 0.04$ & $14.99 \pm 0.06$ & & $-71.7 \pm 13.2$ & $-29.0 \pm 17.7$\\
16594394+0721427 & $16.01 \pm 0.08$ & $15.37 \pm 0.12$ & $14.98 \pm 0.14$ & & 165943.91+072142.1 & $14.82 \pm 0.03$ & $14.55 \pm 0.05$ & & $-41.2 \pm 11.0$ & $-58.8 \pm 12.1$\\
16594503+0442204 & $14.78 \pm 0.05$ & $14.23 \pm 0.05$ & $13.90 \pm 0.05$ & & 165945.04+044220.0 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $8.1 \pm 8.0$ & $-42.5 \pm 8.2$\\
16594704-8008448 & $14.12 \pm 0.03$ & $13.52 \pm 0.04$ & $13.23 \pm 0.05$ & & 165947.13-800844.4 & $13.04 \pm 0.02$ & $12.87 \pm 0.03$ & & $22.6 \pm 0.9$ & $37.4 \pm 7.3$\\
16594711+1225508 & $13.71 \pm 0.02$ & $13.13 \pm 0.03$ & $12.86 \pm 0.02$ & & 165947.06+122548.7 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $-69.7 \pm 7.9$ & $-213.0 \pm 9.5$\\
16594719+2312015 & $14.35 \pm 0.02$ & $13.71 \pm 0.03$ & $13.44 \pm 0.03$ & & 165947.16+231201.8 & $13.24 \pm 0.03$ & $13.04 \pm 0.03$ & & $-31.6 \pm 5.2$ & $17.3 \pm 5.8$\\
16594839+1132315 & $15.31 \pm 0.05$ & $14.76 \pm 0.08$ & $14.39 \pm 0.08$ & & 165948.36+113231.6 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $-44.1 \pm 8.1$ & $7.3 \pm 9.9$\\
16594929+1904049 & $14.11 \pm 0.02$ & $13.53 \pm 0.02$ & $13.13 \pm 0.03$ & & 165949.27+190403.8 & $12.91 \pm 0.02$ & $12.64 \pm 0.03$ & & $-22.2 \pm 5.3$ & $-84.7 \pm 6.0$\\
16595093+3515083 & $14.44 \pm 0.03$ & $13.73 \pm 0.03$ & $13.22 \pm 0.03$ & & 165950.94+351507.7 & $12.69 \pm 0.02$ & $12.39 \pm 0.02$ & & $7.3 \pm 5.7$ & $-59.4 \pm 6.6$\\
16595355+0715511 & $14.42 \pm 0.03$ & $13.76 \pm 0.04$ & $13.45 \pm 0.04$ & & 165953.51+071550.7 & $13.28 \pm 0.02$ & $13.08 \pm 0.03$ & & $-51.8 \pm 7.6$ & $-40.0 \pm 8.6$\\
16595385-0004597 & $15.21 \pm 0.06$ & $14.65 \pm 0.08$ & $14.28 \pm 0.08$ & & 165953.81-000500.2 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $-65.9 \pm 8.9$ & $-49.9 \pm 14.7$\\
16595508+3002151 & $14.27 \pm 0.03$ & $13.70 \pm 0.03$ & $13.39 \pm 0.04$ & & 165955.03+300215.1 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $-49.2 \pm 5.4$ & $5.8 \pm 8.2$\\
16595586+1550375 & $14.77 \pm 0.03$ & $14.19 \pm 0.05$ & $13.83 \pm 0.04$ & & 165955.85+155037.8 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $-23.3 \pm 7.1$ & $30.1 \pm 7.6$\\
16595613+1958080 & $13.32 \pm 0.02$ & $12.77 \pm 0.02$ & $12.49 \pm 0.02$ & & 165956.10+195808.2 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $-27.2 \pm 5.1$ & $16.4 \pm 5.5$\\
16595839+1933181 & $14.55 \pm 0.03$ & $13.97 \pm 0.03$ & $13.68 \pm 0.04$ & & 165958.34+193318.4 & $13.48 \pm 0.03$ & $13.26 \pm 0.04$ & & $-60.7 \pm 5.8$ & $25.6 \pm 7.0$\\
16595937+4043114 & $14.00 \pm 0.02$ & $13.46 \pm 0.03$ & $13.13 \pm 0.02$ & & 165959.37+404311.8 & $12.96 \pm 0.02$ & $12.75 \pm 0.02$ & & $3.1 \pm 3.9$ & $34.2 \pm 6.8$\\
17000188+2338443 & $14.34 \pm 0.03$ & $13.72 \pm 0.03$ & $13.45 \pm 0.04$ & & 170001.86+233844.8 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $-18.0 \pm 5.5$ & $38.3 \pm 5.8$\\
17000194+1635326 & $15.23 \pm 0.05$ & $14.69 \pm 0.06$ & $14.35 \pm 0.07$ & & 170001.98+163531.9 & $14.05 \pm 0.03$ & $13.81 \pm 0.03$ & & $46.0 \pm 8.1$ & $-62.6 \pm 8.0$\\
17000202+7844534 & $14.11 \pm 0.03$ & $13.50 \pm 0.03$ & $13.18 \pm 0.04$ & & 170001.55+784453.6 & $12.94 \pm 0.02$ & $12.73 \pm 0.02$ & & $-125.9 \pm 3.1$ & $13.4 \pm 7.3$\\
17000238+1013568 & $13.11 \pm 0.02$ & $12.51 \pm 0.03$ & $12.19 \pm 0.02$ & & 170002.33+101356.7 & $11.95 \pm 0.02$ & $11.74 \pm 0.02$ & & $-69.1 \pm 7.2$ & $-3.0 \pm 7.0$\\
17000386+1635570 & $14.52 \pm 0.03$ & $13.95 \pm 0.03$ & $13.62 \pm 0.04$ & & 170003.82+163557.3 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $-47.2 \pm 7.8$ & $28.5 \pm 7.6$\\
17000674+3841337 & $14.14 \pm 0.03$ & $13.54 \pm 0.03$ & $13.23 \pm 0.03$ & & 170006.69+384134.3 & $13.07 \pm 0.02$ & $12.85 \pm 0.02$ & & $-46.9 \pm 4.6$ & $45.2 \pm 7.6$\\
17000735+2719201 & $13.68 \pm 0.02$ & $12.98 \pm 0.02$ & $12.58 \pm 0.03$ & & 170007.43+271918.7 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $95.9 \pm 5.9$ & $-126.5 \pm 7.1$\\
17000793+2023430 & $14.54 \pm 0.03$ & $14.00 \pm 0.03$ & $13.55 \pm 0.03$ & & 170007.91+202342.7 & $13.38 \pm 0.03$ & $13.15 \pm 0.03$ & & $-27.1 \pm 6.5$ & $-20.7 \pm 6.0$\\
17000919+2136442 & $14.46 \pm 0.03$ & $13.92 \pm 0.03$ & $13.64 \pm 0.04$ & & 170009.20+213643.8 & $13.42 \pm 0.02$ & $13.24 \pm 0.03$ & & $1.8 \pm 5.2$ & $-38.4 \pm 5.9$\\
17001247+3004519 & $14.87 \pm 0.04$ & $14.32 \pm 0.05$ & $14.00 \pm 0.05$ & & 170012.48+300450.0 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $6.8 \pm 5.6$ & $-176.3 \pm 9.3$\\
17001467+5708501 & $13.16 \pm 0.02$ & $12.61 \pm 0.02$ & $12.30 \pm 0.02$ & & 170014.68+570851.3 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $3.0 \pm 2.5$ & $103.4 \pm 7.5$\\
17001682+1713418 & $15.19 \pm 0.04$ & $14.52 \pm 0.04$ & $14.18 \pm 0.06$ & & 170016.81+171341.0 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $-24.2 \pm 7.4$ & $-68.7 \pm 7.5$\\
17001769+1514265 & $13.60 \pm 0.02$ & $12.95 \pm 0.01$ & $12.67 \pm 0.03$ & & 170017.66+151426.8 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $-34.8 \pm 6.9$ & $32.7 \pm 7.3$\\
17001816+1416333 & $15.70 \pm 0.07$ & $15.11 \pm 0.09$ & $14.78 \pm 0.10$ & & 170018.13+141633.6 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $-41.7 \pm 10.1$ & $26.3 \pm 8.7$\\
17001846+2305461 & $14.78 \pm 0.03$ & $14.17 \pm 0.03$ & $13.77 \pm 0.04$ & & 170018.54+230546.0 & $13.50 \pm 0.02$ & $13.28 \pm 0.03$ & & $86.9 \pm 5.4$ & $-9.4 \pm 5.8$\\
17002161+1031500 & $14.64 \pm 0.03$ & $14.09 \pm 0.03$ & $13.75 \pm 0.05$ & & 170021.61+103149.6 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $-4.8 \pm 7.7$ & $-44.3 \pm 8.8$\\
17002267+1211385 & $13.67 \pm 0.02$ & $13.16 \pm 0.03$ & $12.81 \pm 0.02$ & & 170022.67+121135.7 & $12.65 \pm 0.02$ & $12.43 \pm 0.02$ & & $-6.6 \pm 7.1$ & $-250.4 \pm 9.8$\\
17002373-0106536 & $16.45 \pm 0.13$ & $15.81 \pm 0.14$ & $15.28 \pm 0.17$ & & 170023.62-010653.5 & $14.99 \pm 0.04$ & $14.79 \pm 0.07$ & & $-146.8 \pm 19.1$ & $7.4 \pm 20.3$\\
17002534+1447331 & $15.58 \pm 0.06$ & $14.95 \pm 0.07$ & $14.56 \pm 0.09$ & & 170025.29+144733.1 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $-57.5 \pm 8.0$ & $6.6 \pm 9.8$\\
17002573+4157529 & $12.43 \pm 0.02$ & $11.89 \pm 0.01$ & $11.59 \pm 0.01$ & & 170025.68+415752.5 & $11.40 \pm 0.02$ & $11.19 \pm 0.02$ & & $-46.4 \pm 4.2$ & $-36.1 \pm 6.0$\\
17002590+4203431 & $16.00 \pm 0.08$ & $15.36 \pm 0.11$ & $15.05 \pm 0.17$ & & 170025.92+420341.7 & $14.76 \pm 0.03$ & $14.44 \pm 0.04$ & & $17.9 \pm 6.0$ & $-113.7 \pm 9.6$\\
17002905-0209224 & $10.81 \pm 0.03$ & $10.27 \pm 0.03$ & $9.95 \pm 0.03$ & & 170028.96-020921.7 & $9.76 \pm 0.02$ & $9.59 \pm 0.02$ & & $-117.5 \pm 6.8$ & $57.6 \pm 7.2$\\
17002961+6441564 & $14.68 \pm 0.04$ & $14.06 \pm 0.05$ & $13.77 \pm 0.05$ & & 170029.57+644156.8 & $13.56 \pm 0.02$ & $13.35 \pm 0.02$ & & $-28.1 \pm 2.6$ & $34.9 \pm 7.3$\\
17003204-0002086 & $14.40 \pm 0.03$ & $13.78 \pm 0.02$ & $13.47 \pm 0.04$ & & 170031.98-000209.1 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $-92.0 \pm 7.2$ & $-47.5 \pm 8.4$\\
17003364+6550224 & $13.54 \pm 0.03$ & $12.96 \pm 0.04$ & $12.67 \pm 0.03$ & & 170033.60+655022.7 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $-25.2 \pm 1.9$ & $29.4 \pm 7.1$\\
17003775+3535254 & $14.86 \pm 0.05$ & $14.31 \pm 0.05$ & $14.02 \pm 0.08$ & & 170037.74+353525.9 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $-9.4 \pm 6.0$ & $40.9 \pm 8.5$\\
17004022+1631267 & $14.19 \pm 0.03$ & $13.63 \pm 0.03$ & $13.30 \pm 0.04$ & & 170040.20+163127.0 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $-32.0 \pm 6.4$ & $26.8 \pm 6.6$\\
17004150+5519163 & $13.80 \pm 0.02$ & $13.21 \pm 0.02$ & $12.87 \pm 0.03$ & & 170041.48+551915.2 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $-16.2 \pm 2.8$ & $-101.5 \pm 6.9$\\
17004479+1240166 & $15.28 \pm 0.05$ & $14.69 \pm 0.05$ & $14.19 \pm 0.06$ & & 170044.74+124016.2 & $14.00 \pm 0.03$ & $13.77 \pm 0.03$ & & $-72.6 \pm 11.3$ & $-41.7 \pm 7.2$\\
17004662+1257375 & $15.00 \pm 0.04$ & $14.40 \pm 0.04$ & $14.09 \pm 0.06$ & & 170046.64+125738.0 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $23.2 \pm 9.6$ & $37.6 \pm 7.1$\\
17004736+2308538 & $15.30 \pm 0.05$ & $14.58 \pm 0.06$ & $14.24 \pm 0.05$ & & 170047.38+230853.6 & $14.07 \pm 0.03$ & $13.81 \pm 0.03$ & & $28.8 \pm 6.8$ & $-23.3 \pm 7.8$\\
17004843+0844502 & $14.85 \pm 0.03$ & $14.26 \pm 0.03$ & $13.97 \pm 0.06$ & & 170048.40+084450.2 & $13.81 \pm 0.03$ & $13.57 \pm 0.03$ & & $-50.2 \pm 8.6$ & $-2.8 \pm 8.7$\\
17005188+5448156 & $15.90 \pm 0.06$ & $15.35 \pm 0.09$ & $14.89 \pm 0.12$ & & 170051.81+544816.0 & $14.72 \pm 0.03$ & $14.45 \pm 0.04$ & & $-56.9 \pm 3.8$ & $37.8 \pm 8.9$\\
17005189+6030089 & $13.78 \pm 0.03$ & $13.20 \pm 0.04$ & $12.92 \pm 0.04$ & & 170051.79+603009.4 & $12.75 \pm 0.02$ & $12.56 \pm 0.02$ & & $-71.4 \pm 4.3$ & $51.8 \pm 7.6$\\
17005368+4452097 & $14.11 \pm 0.03$ & $13.48 \pm 0.03$ & $13.18 \pm 0.03$ & & 170053.62+445211.5 & $13.00 \pm 0.02$ & $12.78 \pm 0.02$ & & $-56.0 \pm 3.8$ & $156.9 \pm 7.5$\\
17005400-0802298 & $15.34 \pm 0.06$ & $14.43 \pm 0.04$ & $13.97 \pm 0.06$ & & 170054.04-080230.4 & $13.74 \pm 0.03$ & $13.55 \pm 0.04$ & & $50.9 \pm 7.4$ & $-51.5 \pm 8.8$\\
17005497+1908200 & $15.23 \pm 0.05$ & $14.56 \pm 0.06$ & $14.25 \pm 0.06$ & & 170055.02+190819.6 & $14.09 \pm 0.03$ & $13.92 \pm 0.04$ & & $62.8 \pm 7.5$ & $-38.6 \pm 8.1$\\
17005587+0510307 & $15.88 \pm 0.09$ & $15.33 \pm 0.11$ & $15.03 \pm 0.14$ & & 170055.84+051032.3 & $14.44 \pm 0.03$ & $14.20 \pm 0.05$ & & $-44.7 \pm 10.5$ & $167.0 \pm 11.4$\\
17005589+0008545 & $15.89 \pm 0.09$ & $15.07 \pm 0.11$ & $14.79 \pm 0.12$ & & 170055.86+000853.9 & $14.25 \pm 0.03$ & $13.95 \pm 0.04$ & & $-43.3 \pm 11.1$ & $-55.5 \pm 15.4$\\
17005696+1322250 & $14.22 \pm 0.03$ & $13.63 \pm 0.04$ & $13.34 \pm 0.04$ & & 170056.98+132224.6 & $13.11 \pm 0.03$ & $12.92 \pm 0.03$ & & $23.6 \pm 6.5$ & $-31.3 \pm 6.7$\\
17005794+4114442 & $15.09 \pm 0.04$ & $14.54 \pm 0.05$ & $14.18 \pm 0.06$ & & 170057.94+411444.9 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $5.1 \pm 4.7$ & $54.9 \pm 8.8$\\
17005827-0435160 & $14.94 \pm 0.05$ & $14.19 \pm 0.04$ & $13.89 \pm 0.06$ & & 170058.24-043516.4 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $-47.2 \pm 7.3$ & $-38.0 \pm 7.4$\\
17010159+4145151 & $13.46 \pm 0.02$ & $12.85 \pm 0.03$ & $12.57 \pm 0.02$ & & 170101.38+414516.3 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $-190.4 \pm 5.4$ & $99.5 \pm 10.6$\\
17010182-0431497 & $15.97 \pm 0.09$ & $15.45 \pm 0.09$ & $15.07 \pm 0.15$ & & 170101.78-043149.9 & $14.90 \pm 0.04$ & $14.70 \pm 0.06$ & & $-51.7 \pm 10.3$ & $-14.8 \pm 10.7$\\
17010352+3015064 & $16.11 \pm 0.06$ & $15.47 \pm 0.09$ & $15.18 \pm 0.11$ & & 170103.49+301505.8 & $14.91 \pm 0.03$ & $14.69 \pm 0.05$ & & $-29.1 \pm 8.9$ & $-51.9 \pm 12.4$\\
17010423+6132178 & $14.05 \pm 0.03$ & $13.48 \pm 0.04$ & $13.18 \pm 0.03$ & & 170104.31+613217.1 & $13.02 \pm 0.02$ & $12.83 \pm 0.02$ & & $58.1 \pm 3.7$ & $-68.0 \pm 8.7$\\
17010497+0102270 & $12.49 \pm 0.02$ & $11.94 \pm 0.03$ & $11.66 \pm 0.03$ & & 170104.95+010226.7 & $11.49 \pm 0.02$ & $11.28 \pm 0.02$ & & $-24.8 \pm 8.1$ & $-30.9 \pm 7.1$\\
17010593+3600345 & $15.15 \pm 0.04$ & $14.43 \pm 0.05$ & $14.14 \pm 0.06$ & & 170105.84+360034.9 & $13.98 \pm 0.03$ & $13.73 \pm 0.03$ & & $-85.5 \pm 5.4$ & $27.1 \pm 6.6$\\
17010637-0013050 & $16.31 \pm 0.13$ & $15.43 \pm 0.12$ & $14.89 \pm 0.14$ & & 170106.32-001304.7 & $14.39 \pm 0.03$ & $14.22 \pm 0.05$ & & $-58.7 \pm 11.7$ & $30.3 \pm 13.2$\\
17010829+2415326 & $14.45 \pm 0.03$ & $13.91 \pm 0.04$ & $13.60 \pm 0.04$ & & 170108.26+241533.3 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $-35.3 \pm 7.0$ & $70.8 \pm 9.1$\\
17010924+1625353 & $14.83 \pm 0.04$ & $14.19 \pm 0.04$ & $13.92 \pm 0.05$ & & 170109.24+162534.8 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $-3.7 \pm 6.6$ & $-45.3 \pm 7.1$\\
17010951+2241499 & $15.68 \pm 0.06$ & $15.06 \pm 0.07$ & $14.59 \pm 0.09$ & & 170109.39+224149.6 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $-140.7 \pm 7.9$ & $-26.6 \pm 9.0$\\
17010965+6534091 & $13.74 \pm 0.02$ & $13.19 \pm 0.04$ & $12.89 \pm 0.04$ & & 170109.60+653409.6 & $12.71 \pm 0.02$ & $12.51 \pm 0.02$ & & $-28.5 \pm 2.0$ & $43.1 \pm 7.2$\\
17010971+1951308 & $15.95 \pm 0.07$ & $15.43 \pm 0.09$ & $15.09 \pm 0.13$ & & 170109.69+195129.8 & $14.63 \pm 0.03$ & $14.41 \pm 0.05$ & & $-13.3 \pm 8.5$ & $-97.2 \pm 9.8$\\
17011001-0907455 & $13.05 \pm 0.02$ & $12.52 \pm 0.03$ & $12.23 \pm 0.02$ & & 170110.01-090746.0 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $0.5 \pm 6.4$ & $-46.8 \pm 6.5$\\
17011043+3451418 & $14.08 \pm 0.02$ & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & 170110.40+345142.0 & $12.99 \pm 0.02$ & $12.80 \pm 0.02$ & & $-38.5 \pm 5.4$ & $18.8 \pm 6.0$\\
17011064+3859299 & $15.05 \pm 0.04$ & $14.49 \pm 0.05$ & $14.22 \pm 0.06$ & & 170110.64+385929.2 & $14.00 \pm 0.03$ & $13.80 \pm 0.03$ & & $3.7 \pm 4.4$ & $-61.4 \pm 6.6$\\
17011098+2420482 & $15.32 \pm 0.05$ & $14.73 \pm 0.06$ & $14.43 \pm 0.07$ & & 170110.93+242047.9 & $14.12 \pm 0.03$ & $13.95 \pm 0.03$ & & $-61.6 \pm 7.5$ & $-31.7 \pm 9.4$\\
17011131+0321258 & $14.94 \pm 0.05$ & $14.34 \pm 0.06$ & $14.02 \pm 0.06$ & & 170111.30+032125.0 & $13.79 \pm 0.03$ & $13.57 \pm 0.04$ & & $-10.2 \pm 8.1$ & $-83.8 \pm 9.2$\\
17011165+3840093 & $14.44 \pm 0.02$ & $13.89 \pm 0.04$ & $13.60 \pm 0.03$ & & 170111.49+384008.6 & $13.44 \pm 0.03$ & $13.20 \pm 0.03$ & & $-154.2 \pm 5.4$ & $-55.9 \pm 7.0$\\
17011172+2413532 & $15.25 \pm 0.04$ & $14.62 \pm 0.07$ & $14.31 \pm 0.06$ & & 170111.70+241352.8 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $-31.8 \pm 7.6$ & $-36.5 \pm 9.6$\\
17011178+4117303 & $15.38 \pm 0.05$ & $14.83 \pm 0.06$ & $14.49 \pm 0.08$ & & 170111.69+411730.4 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $-77.2 \pm 5.0$ & $5.1 \pm 8.7$\\
17011184+0112372 & $14.51 \pm 0.03$ & $13.98 \pm 0.04$ & $13.64 \pm 0.05$ & & 170111.84+011235.8 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $9.1 \pm 7.8$ & $-135.9 \pm 8.6$\\
17011213+3804122 & $14.71 \pm 0.04$ & $14.20 \pm 0.04$ & $13.93 \pm 0.04$ & & 170112.16+380411.7 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $28.9 \pm 4.9$ & $-42.7 \pm 7.1$\\
17011217+3338054 & $13.14 \pm 0.02$ & $12.57 \pm 0.03$ & $12.26 \pm 0.02$ & & 170112.16+333804.6 & $12.07 \pm 0.02$ & $11.87 \pm 0.02$ & & $-4.8 \pm 4.4$ & $-65.1 \pm 6.7$\\
17011238-0540373 & $14.64 \pm 0.03$ & $14.09 \pm 0.04$ & $13.73 \pm 0.04$ & & 170112.33-054037.0 & $13.56 \pm 0.03$ & $13.33 \pm 0.03$ & & $-66.1 \pm 7.3$ & $26.7 \pm 7.2$\\
17011385+1823118 & $14.23 \pm 0.02$ & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & 170113.83+182311.1 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $-27.5 \pm 6.8$ & $-65.9 \pm 6.8$\\
17011434+6201560 & $13.94 \pm 0.03$ & $13.37 \pm 0.05$ & $13.09 \pm 0.04$ & & 170114.33+620154.8 & $12.90 \pm 0.02$ & $12.69 \pm 0.02$ & & $-7.3 \pm 2.3$ & $-122.8 \pm 10.1$\\
17011446+1940133 & $16.21 \pm 0.09$ & $15.51 \pm 0.09$ & $14.98 \pm 0.12$ & & 170114.35+194012.0 & $14.80 \pm 0.03$ & $14.61 \pm 0.05$ & & $-133.8 \pm 9.7$ & $-113.6 \pm 11.2$\\
17011464+3054404 & $13.92 \pm 0.03$ & $13.36 \pm 0.03$ & $13.07 \pm 0.03$ & & 170114.69+305439.2 & $12.90 \pm 0.02$ & $12.69 \pm 0.02$ & & $56.8 \pm 4.9$ & $-95.3 \pm 9.1$\\
17011475+3150463 & $16.81 \pm 0.13$ & $15.95 \pm 0.16$ & $14.93 \pm 0.11$ & & 170114.80+315046.4 & $14.41 \pm 0.04$ & $14.13 \pm 0.05$ & & $50.3 \pm 9.4$ & $7.4 \pm 11.5$\\
17011732+0614395 & $15.94 \pm 0.07$ & $15.29 \pm 0.09$ & $15.00 \pm 0.13$ & & 170117.32+061438.9 & $14.77 \pm 0.03$ & $14.56 \pm 0.06$ & & $3.6 \pm 10.0$ & $-63.4 \pm 10.6$\\
17011979+1734123 & $14.94 \pm 0.04$ & $14.39 \pm 0.05$ & $14.00 \pm 0.05$ & & 170119.75+173412.9 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $-51.7 \pm 7.9$ & $58.6 \pm 7.9$\\
17012285+6544524 & $14.39 \pm 0.03$ & $13.87 \pm 0.04$ & $13.53 \pm 0.04$ & & 170122.79+654453.1 & $13.29 \pm 0.02$ & $13.09 \pm 0.02$ & & $-40.6 \pm 2.2$ & $70.3 \pm 7.4$\\
17012334+0830429 & $14.87 \pm 0.03$ & $14.27 \pm 0.04$ & $14.00 \pm 0.07$ & & 170123.34+083042.3 & $13.78 \pm 0.03$ & $13.53 \pm 0.03$ & & $-4.5 \pm 7.9$ & $-56.4 \pm 8.0$\\
17012349+5258304 & $14.57 \pm 0.03$ & $14.04 \pm 0.04$ & $13.73 \pm 0.05$ & & 170123.44+525829.6 & $13.50 \pm 0.02$ & $13.32 \pm 0.03$ & & $-36.1 \pm 3.0$ & $-72.1 \pm 6.4$\\
17012725+3154051 & $16.10 \pm 0.07$ & $15.57 \pm 0.09$ & $15.19 \pm 0.11$ & & 170127.31+315405.5 & $15.02 \pm 0.03$ & $14.70 \pm 0.05$ & & $60.0 \pm 10.3$ & $34.0 \pm 13.1$\\
17012884+7524150 & $14.72 \pm 0.03$ & $14.12 \pm 0.05$ & $13.57 \pm 0.05$ & & 170129.16+752415.5 & $13.27 \pm 0.02$ & $13.00 \pm 0.02$ & & $108.6 \pm 2.8$ & $41.7 \pm 7.3$\\
17013138+6011506 & $14.80 \pm 0.04$ & $14.26 \pm 0.06$ & $13.93 \pm 0.06$ & & 170131.39+601150.2 & $13.74 \pm 0.02$ & $13.53 \pm 0.03$ & & $12.5 \pm 2.7$ & $-39.4 \pm 7.7$\\
17013373+7214210 & $12.03 \pm 0.02$ & $11.46 \pm 0.02$ & $11.18 \pm 0.02$ & & 170133.76+721419.3 & $11.02 \pm 0.02$ & $10.85 \pm 0.02$ & & $10.6 \pm 1.2$ & $-151.7 \pm 11.1$\\
17013399+0927023 & $15.43 \pm 0.05$ & $14.86 \pm 0.05$ & $14.56 \pm 0.08$ & & 170133.98+092701.8 & $14.34 \pm 0.03$ & $14.16 \pm 0.04$ & & $-8.7 \pm 8.3$ & $-46.1 \pm 9.4$\\
17013451+2526147 & $13.14 \pm 0.02$ & $12.64 \pm 0.03$ & $12.36 \pm 0.02$ & & 170134.40+252614.4 & $12.20 \pm 0.02$ & $11.97 \pm 0.02$ & & $-137.1 \pm 7.0$ & $-22.4 \pm 8.8$\\
17013481-0454423 & $14.92 \pm 0.04$ & $14.21 \pm 0.04$ & $13.90 \pm 0.06$ & & 170134.84-045442.6 & $13.74 \pm 0.03$ & $13.50 \pm 0.03$ & & $37.4 \pm 7.4$ & $-26.2 \pm 7.4$\\
17013578+2159561 & $16.89 \pm 0.14$ & $15.88 \pm 0.14$ & $15.07 \pm 0.12$ & & 170135.55+215955.5 & $14.84 \pm 0.03$ & $14.47 \pm 0.05$ & & $-283.0 \pm 16.6$ & $-61.3 \pm 17.6$\\
17013680+0339040 & $12.15 \pm 0.02$ & $11.57 \pm 0.02$ & $11.30 \pm 0.02$ & & 170136.80+033903.2 & $11.14 \pm 0.02$ & $10.93 \pm 0.02$ & & $-11.1 \pm 8.0$ & $-79.6 \pm 7.3$\\
17013996+1223312 & $13.72 \pm 0.03$ & $13.09 \pm 0.02$ & $12.78 \pm 0.03$ & & 170139.95+122330.2 & $12.62 \pm 0.03$ & $12.45 \pm 0.02$ & & $-13.6 \pm 7.1$ & $-80.6 \pm 7.5$\\
17014165+1651540 & $15.47 \pm 0.05$ & $14.81 \pm 0.07$ & $14.48 \pm 0.08$ & & 170141.60+165153.2 & $14.30 \pm 0.03$ & $14.08 \pm 0.04$ & & $-59.2 \pm 7.7$ & $-70.0 \pm 7.8$\\
17014565+1617292 & $15.24 \pm 0.05$ & $14.62 \pm 0.06$ & $14.19 \pm 0.07$ & & 170145.62+161730.2 & $13.93 \pm 0.03$ & $13.68 \pm 0.03$ & & $-42.8 \pm 6.8$ & $86.9 \pm 8.8$\\
17014779-0137402 & $15.38 \pm 0.05$ & $14.73 \pm 0.04$ & $14.38 \pm 0.07$ & & 170147.77-013739.6 & $14.22 \pm 0.03$ & $14.01 \pm 0.04$ & & $-27.9 \pm 7.8$ & $61.8 \pm 9.3$\\
17014901-0323425 & $15.59 \pm 0.06$ & $14.94 \pm 0.07$ & $14.60 \pm 0.10$ & & 170148.99-032343.0 & $14.42 \pm 0.03$ & $14.18 \pm 0.05$ & & $-27.8 \pm 8.2$ & $-43.3 \pm 10.3$\\
17014947-0034180 & $14.48 \pm 0.03$ & $13.87 \pm 0.03$ & $13.56 \pm 0.04$ & & 170149.53-003417.8 & $13.35 \pm 0.02$ & $13.14 \pm 0.03$ & & $92.3 \pm 7.8$ & $19.7 \pm 14.1$\\
17015037+4520577 & $13.56 \pm 0.02$ & $12.98 \pm 0.02$ & $12.66 \pm 0.02$ & & 170150.38+452056.3 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $6.2 \pm 3.7$ & $-128.5 \pm 7.8$\\
17015095+0138332 & $14.56 \pm 0.03$ & $13.98 \pm 0.04$ & $13.68 \pm 0.04$ & & 170150.90+013832.7 & $13.47 \pm 0.03$ & $13.23 \pm 0.03$ & & $-64.7 \pm 8.1$ & $-53.1 \pm 8.0$\\
17015143+1643462 & $15.13 \pm 0.04$ & $14.50 \pm 0.05$ & $14.19 \pm 0.06$ & & 170151.42+164345.3 & $13.89 \pm 0.03$ & $13.71 \pm 0.03$ & & $-11.6 \pm 7.9$ & $-73.1 \pm 7.2$\\
17015245+0041236 & $15.89 \pm 0.06$ & $15.21 \pm 0.07$ & $14.92 \pm 0.12$ & & 170152.42+004123.3 & $14.65 \pm 0.03$ & $14.46 \pm 0.05$ & & $-40.7 \pm 10.6$ & $-34.9 \pm 10.2$\\
17015297+1221244 & $16.22 \pm 0.12$ & $15.20 \pm 0.10$ & $14.54 \pm 0.08$ & & 170153.02+122124.1 & $14.24 \pm 0.03$ & $14.04 \pm 0.04$ & & $65.5 \pm 10.2$ & $-22.9 \pm 9.7$\\
17015384+1459388 & $13.50 \pm 0.02$ & $12.94 \pm 0.02$ & $12.62 \pm 0.03$ & & 170153.78+145939.4 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $-73.6 \pm 7.0$ & $55.4 \pm 7.2$\\
17015659+0044070 & $15.61 \pm 0.05$ & $14.95 \pm 0.06$ & $14.63 \pm 0.09$ & & 170156.55+004406.1 & $14.47 \pm 0.03$ & $14.29 \pm 0.05$ & & $-52.5 \pm 9.7$ & $-95.8 \pm 10.2$\\
17015731+3525543 & $15.15 \pm 0.04$ & $14.57 \pm 0.04$ & $14.30 \pm 0.06$ & & 170157.25+352554.0 & $14.05 \pm 0.03$ & $13.82 \pm 0.03$ & & $-61.9 \pm 5.0$ & $-20.3 \pm 6.7$\\
17015734+1610574 & $13.58 \pm 0.02$ & $12.93 \pm 0.03$ & $12.59 \pm 0.03$ & & 170157.29+161057.8 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-67.8 \pm 7.0$ & $35.0 \pm 7.2$\\
17015821+3249517 & $16.00 \pm 0.07$ & $15.26 \pm 0.08$ & $14.99 \pm 0.10$ & & 170158.21+324950.9 & $14.81 \pm 0.03$ & $14.61 \pm 0.05$ & & $1.2 \pm 6.3$ & $-60.9 \pm 9.0$\\
17015863+1402009 & $11.98 \pm 0.01$ & $11.41 \pm 0.02$ & $11.12 \pm 0.02$ & & 170158.61+140200.7 & $10.95 \pm 0.02$ & $10.77 \pm 0.02$ & & $-29.2 \pm 6.7$ & $-19.3 \pm 6.2$\\
17015917+4005133 & $14.29 \pm 0.03$ & $13.74 \pm 0.02$ & $13.44 \pm 0.03$ & & 170159.14+400513.0 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $-25.3 \pm 4.1$ & $-19.1 \pm 6.1$\\
17015943+3353226 & $15.81 \pm 0.06$ & $15.22 \pm 0.08$ & $14.87 \pm 0.09$ & & 170159.45+335322.4 & $14.60 \pm 0.03$ & $14.43 \pm 0.04$ & & $29.2 \pm 5.7$ & $-14.4 \pm 7.7$\\
17015955+3128386 & $13.19 \pm 0.02$ & $12.61 \pm 0.02$ & $12.34 \pm 0.02$ & & 170159.52+312839.6 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $-29.5 \pm 4.6$ & $89.1 \pm 6.1$\\
17015981+6231477 & $15.11 \pm 0.04$ & $14.49 \pm 0.06$ & $14.10 \pm 0.07$ & & 170159.78+623148.8 & $13.81 \pm 0.02$ & $13.55 \pm 0.03$ & & $-18.5 \pm 2.6$ & $105.6 \pm 9.6$\\
17015994+1359073 & $14.96 \pm 0.04$ & $14.43 \pm 0.05$ & $14.13 \pm 0.06$ & & 170159.94+135906.8 & $13.97 \pm 0.03$ & $13.79 \pm 0.03$ & & $3.8 \pm 7.4$ & $-50.1 \pm 7.3$\\
17020055+4607423 & $14.42 \pm 0.02$ & $13.86 \pm 0.04$ & $13.51 \pm 0.04$ & & 170200.48+460744.6 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $-71.0 \pm 4.1$ & $210.6 \pm 8.2$\\
17020482+2610516 & $12.58 \pm 0.02$ & $12.03 \pm 0.03$ & $11.76 \pm 0.02$ & & 170204.87+261050.0 & $11.57 \pm 0.02$ & $11.34 \pm 0.02$ & & $61.8 \pm 6.1$ & $-155.4 \pm 8.7$\\
17020495+5700088 & $15.50 \pm 0.05$ & $14.84 \pm 0.06$ & $14.47 \pm 0.09$ & & 170204.96+570009.3 & $14.28 \pm 0.03$ & $14.05 \pm 0.03$ & & $9.7 \pm 3.1$ & $52.5 \pm 7.9$\\
17020640+2003149 & $14.01 \pm 0.03$ & $13.43 \pm 0.03$ & $13.10 \pm 0.03$ & & 170206.38+200315.3 & $12.89 \pm 0.02$ & $12.70 \pm 0.03$ & & $-37.2 \pm 7.5$ & $37.3 \pm 7.5$\\
17020772+4054533 & $13.49 \pm 0.02$ & $12.89 \pm 0.03$ & $12.62 \pm 0.02$ & & 170207.63+405454.0 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $-81.3 \pm 4.2$ & $56.7 \pm 6.1$\\
17020945+0607143 & $14.46 \pm 0.03$ & $13.88 \pm 0.03$ & $13.54 \pm 0.04$ & & 170209.44+060713.9 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $-14.8 \pm 9.3$ & $-44.0 \pm 8.5$\\
17020956+0559305 & $15.27 \pm 0.04$ & $14.68 \pm 0.05$ & $14.38 \pm 0.07$ & & 170209.59+055930.1 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $42.2 \pm 9.5$ & $-35.7 \pm 11.1$\\
17020961+2555117 & $16.63 \pm 0.14$ & $15.65 \pm 0.12$ & $15.32 \pm 0.14$ & & 170209.55+255511.7 & $15.12 \pm 0.03$ & $14.88 \pm 0.06$ & & $-84.8 \pm 15.2$ & $5.4 \pm 16.8$\\
17020961-0429361 & $14.36 \pm 0.03$ & $13.77 \pm 0.03$ & $13.45 \pm 0.04$ & & 170209.62-042937.1 & $13.29 \pm 0.02$ & $13.07 \pm 0.03$ & & $9.2 \pm 7.6$ & $-93.9 \pm 7.2$\\
17021007+1938574 & $15.40 \pm 0.05$ & $14.87 \pm 0.06$ & $14.52 \pm 0.09$ & & 170210.08+193856.8 & $14.37 \pm 0.03$ & $14.18 \pm 0.04$ & & $2.5 \pm 8.2$ & $-62.0 \pm 8.4$\\
17021408+3306344 & $14.29 \pm 0.02$ & $13.70 \pm 0.03$ & $13.42 \pm 0.03$ & & 170214.12+330634.0 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $43.4 \pm 4.8$ & $-33.2 \pm 6.9$\\
17021548+0049090 & $15.62 \pm 0.06$ & $15.07 \pm 0.06$ & $14.75 \pm 0.09$ & & 170215.47+004908.5 & $14.48 \pm 0.03$ & $14.31 \pm 0.05$ & & $-18.3 \pm 10.2$ & $-48.8 \pm 9.8$\\
17021557+2254567 & $12.78 \pm 0.03$ & $12.21 \pm 0.03$ & $11.93 \pm 0.02$ & & 170215.55+225456.3 & $11.70 \pm 0.02$ & $11.52 \pm 0.02$ & & $-35.6 \pm 6.2$ & $-38.0 \pm 6.9$\\
17021779+6227057 & $14.46 \pm 0.03$ & $13.80 \pm 0.05$ & $13.40 \pm 0.04$ & & 170217.69+622706.7 & $13.09 \pm 0.02$ & $12.85 \pm 0.02$ & & $-63.5 \pm 3.9$ & $101.3 \pm 9.3$\\
17022297-0800528 & $16.42 \pm 0.11$ & $15.62 \pm 0.09$ & $15.06 \pm 0.14$ & & 170223.04-080052.6 & $14.77 \pm 0.03$ & $14.60 \pm 0.06$ & & $94.8 \pm 16.7$ & $17.9 \pm 15.4$\\
17022354+2830234 & $15.44 \pm 0.05$ & $14.89 \pm 0.08$ & $14.61 \pm 0.09$ & & 170223.53+283022.5 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $-10.8 \pm 6.7$ & $-89.6 \pm 9.2$\\
17022763+1135227 & $12.49 \pm 0.02$ & $11.91 \pm 0.03$ & $11.60 \pm 0.02$ & & 170227.60+113520.9 & $11.43 \pm 0.02$ & $11.26 \pm 0.02$ & & $-44.9 \pm 7.8$ & $-173.8 \pm 9.8$\\
17022842+5742255 & $16.09 \pm 0.09$ & $15.32 \pm 0.13$ & $14.77 \pm 0.12$ & & 170228.46+574225.8 & $14.11 \pm 0.02$ & $13.86 \pm 0.03$ & & $28.8 \pm 3.6$ & $25.2 \pm 10.1$\\
17022950+1341015 & $11.40 \pm 0.02$ & $10.80 \pm 0.02$ & $10.49 \pm 0.01$ & & 170229.50+134102.5 & $10.30 \pm 0.02$ & $10.08 \pm 0.02$ & & $-8.3 \pm 6.1$ & $86.2 \pm 6.5$\\
17022962+3350061 & $13.34 \pm 0.02$ & $12.74 \pm 0.02$ & $12.47 \pm 0.02$ & & 170229.60+335006.7 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $-21.4 \pm 4.5$ & $54.2 \pm 7.4$\\
17023298+3957316 & $15.25 \pm 0.04$ & $14.69 \pm 0.06$ & $14.36 \pm 0.07$ & & 170232.99+395730.9 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $9.3 \pm 4.5$ & $-61.3 \pm 6.8$\\
17023310+8827378 & $15.52 \pm 0.06$ & $14.85 \pm 0.08$ & $14.57 \pm 0.12$ & & 170232.52+882738.2 & $14.29 \pm 0.03$ & $14.09 \pm 0.03$ & & $-21.2 \pm 0.5$ & $31.8 \pm 8.6$\\
17023397+8016415 & $14.64 \pm 0.03$ & $14.13 \pm 0.05$ & $13.85 \pm 0.05$ & & 170234.27+801641.2 & $13.69 \pm 0.02$ & $13.41 \pm 0.02$ & & $75.4 \pm 2.1$ & $-27.7 \pm 16.1$\\
17023516+5856106 & $14.61 \pm 0.03$ & $13.95 \pm 0.03$ & $13.65 \pm 0.05$ & & 170235.26+585609.9 & $13.43 \pm 0.02$ & $13.24 \pm 0.03$ & & $68.4 \pm 4.1$ & $-67.0 \pm 7.4$\\
17023715+1026373 & $16.38 \pm 0.13$ & $15.77 \pm 0.14$ & $15.43 \pm 0.21$ & & 170237.40+102630.6 & $15.19 \pm 0.04$ & $14.95 \pm 0.07$ & & $364.8 \pm 25.3$ & $-660.1 \pm 29.1$\\
17023960+2253528 & $13.53 \pm 0.02$ & $13.01 \pm 0.03$ & $12.71 \pm 0.03$ & & 170239.58+225352.5 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-25.2 \pm 6.3$ & $-24.8 \pm 7.1$\\
17023988+4058120 & $16.44 \pm 0.11$ & $15.73 \pm 0.14$ & $15.25 \pm 0.14$ & & 170239.93+405811.6 & $15.09 \pm 0.03$ & $14.92 \pm 0.05$ & & $51.4 \pm 9.9$ & $-32.7 \pm 15.6$\\
17024108+3514356 & $15.00 \pm 0.03$ & $14.35 \pm 0.04$ & $14.03 \pm 0.05$ & & 170241.04+351435.1 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $-36.0 \pm 4.7$ & $-34.7 \pm 6.4$\\
17024354+1736105 & $13.10 \pm 0.02$ & $12.50 \pm 0.02$ & $12.16 \pm 0.02$ & & 170243.50+173610.9 & $11.94 \pm 0.02$ & $11.72 \pm 0.02$ & & $-48.8 \pm 6.7$ & $34.7 \pm 7.1$\\
17024382+6224296 & $15.17 \pm 0.04$ & $14.60 \pm 0.06$ & $14.28 \pm 0.07$ & & 170243.75+622430.3 & $13.95 \pm 0.03$ & $13.76 \pm 0.03$ & & $-47.6 \pm 3.5$ & $60.4 \pm 8.0$\\
17024548+6131586 & $15.77 \pm 0.08$ & $15.21 \pm 0.10$ & $14.85 \pm 0.12$ & & 170245.43+613159.1 & $14.60 \pm 0.03$ & $14.35 \pm 0.03$ & & $-34.0 \pm 3.4$ & $49.4 \pm 8.9$\\
17024923+6345483 & $15.35 \pm 0.05$ & $14.73 \pm 0.06$ & $14.40 \pm 0.07$ & & 170249.18+634548.4 & $14.24 \pm 0.03$ & $14.03 \pm 0.03$ & & $-29.4 \pm 2.8$ & $10.5 \pm 8.2$\\
17025069+1924416 & $16.06 \pm 0.09$ & $15.37 \pm 0.11$ & $14.86 \pm 0.10$ & & 170250.65+192441.0 & $14.61 \pm 0.03$ & $14.38 \pm 0.05$ & & $-44.5 \pm 10.8$ & $-58.2 \pm 11.3$\\
17025216+0630158 & $16.07 \pm 0.09$ & $15.26 \pm 0.09$ & $14.72 \pm 0.10$ & & 170252.12+063014.6 & $14.51 \pm 0.03$ & $14.27 \pm 0.05$ & & $-61.0 \pm 10.3$ & $-117.4 \pm 13.2$\\
17025225+5558416 & $15.40 \pm 0.04$ & $14.84 \pm 0.06$ & $14.43 \pm 0.09$ & & 170252.20+555841.4 & $14.25 \pm 0.03$ & $14.05 \pm 0.03$ & & $-41.0 \pm 3.3$ & $-25.3 \pm 8.5$\\
17025341+0722135 & $16.26 \pm 0.11$ & $15.55 \pm 0.12$ & $15.18 \pm 0.14$ & & 170253.51+072212.8 & $14.94 \pm 0.07$ & $14.77 \pm 0.10$ & & $142.7 \pm 26.2$ & $-71.2 \pm 26.9$\\
17025346+3834118 & $13.76 \pm 0.02$ & $13.23 \pm 0.03$ & $12.94 \pm 0.03$ & & 170253.42+383413.7 & $12.76 \pm 0.02$ & $12.52 \pm 0.02$ & & $-32.6 \pm 4.2$ & $161.3 \pm 6.9$\\
17025376+3022149 & $15.46 \pm 0.04$ & $14.82 \pm 0.06$ & $14.40 \pm 0.06$ & & 170253.74+302216.1 & $14.24 \pm 0.03$ & $13.98 \pm 0.04$ & & $-16.7 \pm 5.9$ & $96.6 \pm 7.1$\\
17025380+3026234 & $16.51 \pm 0.10$ & $15.85 \pm 0.13$ & $15.56 \pm 0.16$ & & 170253.64+302622.8 & $15.15 \pm 0.03$ & $14.81 \pm 0.05$ & & $-176.2 \pm 16.6$ & $-49.0 \pm 17.3$\\
17025674+4539168 & $16.51 \pm 0.13$ & $15.74 \pm 0.16$ & $15.01 \pm 0.15$ & & 170256.81+453917.1 & $14.18 \pm 0.03$ & $13.99 \pm 0.03$ & & $61.0 \pm 10.0$ & $27.8 \pm 19.7$\\
17025694+6708500 & $14.85 \pm 0.03$ & $14.28 \pm 0.05$ & $14.00 \pm 0.07$ & & 170256.88+670850.2 & $13.80 \pm 0.02$ & $13.63 \pm 0.03$ & & $-32.1 \pm 2.0$ & $12.7 \pm 7.6$\\
17025954+4306484 & $13.62 \pm 0.02$ & $13.03 \pm 0.02$ & $12.74 \pm 0.03$ & & 170259.57+430647.8 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $27.6 \pm 4.0$ & $-60.9 \pm 7.4$\\
17030017+3810345 & $15.24 \pm 0.04$ & $14.68 \pm 0.06$ & $14.28 \pm 0.06$ & & 170300.09+381035.3 & $14.02 \pm 0.03$ & $13.82 \pm 0.03$ & & $-71.9 \pm 4.7$ & $67.0 \pm 6.6$\\
17030205+6644081 & $15.62 \pm 0.06$ & $15.05 \pm 0.09$ & $14.74 \pm 0.13$ & & 170302.07+664406.9 & $14.38 \pm 0.03$ & $14.18 \pm 0.04$ & & $9.6 \pm 2.2$ & $-110.4 \pm 8.4$\\
17030252+3558243 & $15.07 \pm 0.03$ & $14.40 \pm 0.05$ & $13.97 \pm 0.05$ & & 170302.56+355824.6 & $13.71 \pm 0.03$ & $13.45 \pm 0.03$ & & $38.7 \pm 4.7$ & $25.9 \pm 7.0$\\
17030310+3752243 & $14.18 \pm 0.03$ & $13.53 \pm 0.02$ & $13.23 \pm 0.03$ & & 170303.03+375224.5 & $13.04 \pm 0.03$ & $12.78 \pm 0.03$ & & $-72.4 \pm 4.5$ & $14.4 \pm 6.2$\\
17030410+3011316 & $15.08 \pm 0.03$ & $14.43 \pm 0.04$ & $14.14 \pm 0.05$ & & 170304.09+301130.8 & $13.91 \pm 0.03$ & $13.74 \pm 0.03$ & & $-8.6 \pm 6.1$ & $-64.2 \pm 7.2$\\
17030415+0844134 & $16.11 \pm 0.09$ & $15.32 \pm 0.09$ & $15.05 \pm 0.14$ & & 170304.09+084413.2 & $14.86 \pm 0.03$ & $14.59 \pm 0.05$ & & $-87.4 \pm 10.3$ & $-18.1 \pm 12.0$\\
17030501+6615554 & $16.41 \pm 0.12$ & $15.79 \pm 0.18$ & $14.81 \pm 0.14$ & & 170304.93+661555.1 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $-47.2 \pm 3.6$ & $-26.2 \pm 16.8$\\
17030543+7538039 & $15.09 \pm 0.04$ & $14.56 \pm 0.06$ & $14.29 \pm 0.09$ & & 170305.29+753804.0 & $14.12 \pm 0.03$ & $13.92 \pm 0.03$ & & $-46.8 \pm 1.6$ & $6.4 \pm 12.4$\\
17030881+6230530 & $15.83 \pm 0.08$ & $15.24 \pm 0.10$ & $14.85 \pm 0.13$ & & 170308.72+623053.4 & $14.30 \pm 0.03$ & $14.12 \pm 0.03$ & & $-64.2 \pm 4.2$ & $40.9 \pm 10.2$\\
17030976+1810262 & $12.59 \pm 0.02$ & $12.05 \pm 0.03$ & $11.71 \pm 0.02$ & & 170309.72+181026.9 & $11.54 \pm 0.02$ & $11.35 \pm 0.02$ & & $-48.9 \pm 6.7$ & $65.9 \pm 7.2$\\
17030996+2645592 & $12.94 \pm 0.02$ & $12.40 \pm 0.02$ & $12.09 \pm 0.02$ & & 170309.91+264603.1 & $11.87 \pm 0.02$ & $11.67 \pm 0.02$ & & $-56.8 \pm 5.7$ & $351.9 \pm 10.8$\\
17031054+7901075 & $14.03 \pm 0.03$ & $13.47 \pm 0.04$ & $13.04 \pm 0.03$ & & 170310.29+790108.3 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $-70.6 \pm 2.0$ & $85.9 \pm 17.2$\\
17031134+0758525 & $13.08 \pm 0.02$ & $12.51 \pm 0.03$ & $12.22 \pm 0.02$ & & 170311.27+075853.6 & $12.04 \pm 0.02$ & $11.81 \pm 0.02$ & & $-97.1 \pm 7.5$ & $111.4 \pm 12.8$\\
17031203+3118314 & $15.46 \pm 0.05$ & $14.94 \pm 0.07$ & $14.50 \pm 0.07$ & & 170312.02+311830.9 & $14.27 \pm 0.03$ & $13.84 \pm 0.03$ & & $-6.3 \pm 5.5$ & $-42.7 \pm 6.6$\\
17031206+3417527 & $15.56 \pm 0.05$ & $15.02 \pm 0.06$ & $14.61 \pm 0.07$ & & 170312.04+341753.2 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $-18.4 \pm 5.0$ & $39.0 \pm 6.8$\\
17031283+3513024 & $14.05 \pm 0.02$ & $13.46 \pm 0.03$ & $13.18 \pm 0.03$ & & 170312.75+351300.6 & $13.02 \pm 0.02$ & $12.81 \pm 0.02$ & & $-76.9 \pm 5.1$ & $-150.1 \pm 7.4$\\
17031297+0215336 & $13.74 \pm 0.02$ & $13.17 \pm 0.03$ & $12.85 \pm 0.03$ & & 170312.92+021533.0 & $12.61 \pm 0.02$ & $12.42 \pm 0.03$ & & $-73.3 \pm 7.6$ & $-62.1 \pm 7.5$\\
17031320+3950133 & $14.87 \pm 0.03$ & $14.25 \pm 0.05$ & $13.91 \pm 0.04$ & & 170313.17+395014.3 & $13.61 \pm 0.02$ & $13.43 \pm 0.03$ & & $-33.9 \pm 4.2$ & $81.3 \pm 6.5$\\
17031388+4041054 & $15.42 \pm 0.05$ & $14.90 \pm 0.06$ & $14.52 \pm 0.08$ & & 170313.92+404105.6 & $14.27 \pm 0.03$ & $14.02 \pm 0.03$ & & $38.6 \pm 4.8$ & $16.0 \pm 6.7$\\
17031418+5910480 & $12.81 \pm 0.02$ & $12.15 \pm 0.02$ & $11.86 \pm 0.02$ & & 170314.61+591042.7 & $11.62 \pm 0.02$ & $11.41 \pm 0.02$ & & $300.7 \pm 14.0$ & $-489.4 \pm 23.4$\\
17031476+1907542 & $15.69 \pm 0.07$ & $15.04 \pm 0.09$ & $14.76 \pm 0.12$ & & 170314.77+190754.9 & $14.51 \pm 0.03$ & $14.27 \pm 0.04$ & & $8.1 \pm 8.6$ & $74.8 \pm 9.8$\\
17031483+2305266 & $14.59 \pm 0.04$ & $14.01 \pm 0.04$ & $13.72 \pm 0.04$ & & 170314.81+230526.9 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $-36.3 \pm 6.9$ & $26.1 \pm 7.6$\\
17031504+1943145 & $16.54 \pm 0.12$ & $15.79 \pm 0.13$ & $15.42 \pm 0.17$ & & 170314.96+194314.1 & $15.21 \pm 0.04$ & $14.96 \pm 0.07$ & & $-111.9 \pm 18.8$ & $-42.5 \pm 21.0$\\
17031566+0846460 & $15.35 \pm 0.05$ & $14.82 \pm 0.08$ & $14.49 \pm 0.08$ & & 170315.67+084645.3 & $14.31 \pm 0.03$ & $14.14 \pm 0.04$ & & $14.4 \pm 9.3$ & $-67.0 \pm 10.3$\\
17031672+1906359 & $14.92 \pm 0.04$ & $14.10 \pm 0.04$ & $13.65 \pm 0.04$ & & 170316.67+190636.4 & $13.36 \pm 0.02$ & $13.03 \pm 0.03$ & & $-80.7 \pm 7.1$ & $52.8 \pm 7.6$\\
17031724+1947540 & $14.62 \pm 0.03$ & $14.00 \pm 0.05$ & $13.71 \pm 0.04$ & & 170317.22+194753.6 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $-29.1 \pm 7.1$ & $-38.3 \pm 7.8$\\
17031831+1146203 & $15.35 \pm 0.05$ & $14.80 \pm 0.08$ & $14.53 \pm 0.09$ & & 170318.27+114619.7 & $14.37 \pm 0.03$ & $14.19 \pm 0.04$ & & $-52.3 \pm 10.5$ & $-64.6 \pm 11.1$\\
17031887+4435299 & $14.28 \pm 0.02$ & $13.69 \pm 0.03$ & $13.38 \pm 0.04$ & & 170318.86+443529.2 & $13.20 \pm 0.02$ & $13.03 \pm 0.03$ & & $-14.6 \pm 4.3$ & $-60.9 \pm 8.3$\\
17031915+1635229 & $16.06 \pm 0.09$ & $15.51 \pm 0.14$ & $15.19 \pm 0.17$ & & 170319.09+163522.6 & $14.77 \pm 0.03$ & $14.52 \pm 0.05$ & & $-76.6 \pm 10.3$ & $-26.7 \pm 11.7$\\
17032010+0513161 & $15.13 \pm 0.04$ & $14.50 \pm 0.06$ & $14.19 \pm 0.06$ & & 170320.12+051315.5 & $13.96 \pm 0.03$ & $13.71 \pm 0.04$ & & $17.3 \pm 8.9$ & $-57.2 \pm 8.3$\\
17032124+3209461 & $14.78 \pm 0.03$ & $14.20 \pm 0.04$ & $13.91 \pm 0.04$ & & 170321.17+320945.4 & $13.68 \pm 0.03$ & $13.43 \pm 0.03$ & & $-71.4 \pm 5.2$ & $-59.3 \pm 7.2$\\
17032289+0613120 & $15.38 \pm 0.05$ & $14.86 \pm 0.08$ & $14.50 \pm 0.08$ & & 170322.87+061311.3 & $14.32 \pm 0.03$ & $14.08 \pm 0.04$ & & $-32.2 \pm 10.1$ & $-66.4 \pm 11.1$\\
17032335+6934308 & $14.16 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.04$ & & 170323.28+693431.7 & $13.13 \pm 0.02$ & $12.91 \pm 0.02$ & & $-30.2 \pm 1.6$ & $80.7 \pm 9.1$\\
17032346+1715048 & $15.09 \pm 0.05$ & $14.42 \pm 0.06$ & $14.13 \pm 0.06$ & & 170323.42+171504.8 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $-55.8 \pm 6.8$ & $0.2 \pm 7.9$\\
17032451+2818126 & $13.14 \pm 0.02$ & $12.54 \pm 0.02$ & $12.27 \pm 0.02$ & & 170324.46+281813.1 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $-57.7 \pm 5.4$ & $40.9 \pm 8.1$\\
17032460+3220513 & $13.67 \pm 0.02$ & $13.07 \pm 0.02$ & $12.78 \pm 0.02$ & & 170324.53+322051.4 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $-67.5 \pm 4.8$ & $4.7 \pm 6.6$\\
17032581+2837025 & $16.53 \pm 0.12$ & $15.89 \pm 0.14$ & $15.41 \pm 0.18$ & & 170325.77+283710.0 & $15.15 \pm 0.04$ & $14.89 \pm 0.06$ & & $-43.3 \pm 17.4$ & $688.4 \pm 26.7$\\
17032700+5921047 & $13.28 \pm 0.02$ & $12.69 \pm 0.02$ & $12.36 \pm 0.02$ & & 170326.98+592104.0 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $-16.9 \pm 2.4$ & $-66.6 \pm 7.2$\\
17032951+0730155 & $15.34 \pm 0.05$ & $14.83 \pm 0.07$ & $14.54 \pm 0.09$ & & 170329.54+073014.9 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $44.9 \pm 9.1$ & $-64.0 \pm 8.7$\\
17032953-0129066 & $15.94 \pm 0.09$ & $15.39 \pm 0.12$ & $15.02 \pm 0.16$ & & 170329.54-012907.3 & $14.61 \pm 0.03$ & $14.37 \pm 0.05$ & & $12.6 \pm 8.7$ & $-62.8 \pm 9.8$\\
17033133+4507286 & $14.89 \pm 0.04$ & $14.30 \pm 0.05$ & $13.95 \pm 0.05$ & & 170331.28+450728.8 & $13.76 \pm 0.03$ & $13.59 \pm 0.03$ & & $-45.2 \pm 4.3$ & $17.4 \pm 8.5$\\
17033189+4308580 & $16.50 \pm 0.13$ & $15.56 \pm 0.13$ & $14.94 \pm 0.13$ & & 170332.18+430851.1 & $14.76 \pm 0.03$ & $14.48 \pm 0.04$ & & $284.6 \pm 11.5$ & $-621.1 \pm 21.0$\\
17033554+0523365 & $15.95 \pm 0.08$ & $15.13 \pm 0.07$ & $14.82 \pm 0.10$ & & 170335.56+052336.0 & $14.67 \pm 0.03$ & $14.49 \pm 0.05$ & & $27.2 \pm 10.5$ & $-49.7 \pm 10.2$\\
17033593+2119071 & $15.50 \pm 0.05$ & $14.85 \pm 0.06$ & $14.53 \pm 0.08$ & & 170335.95+211904.5 & $14.09 \pm 0.03$ & $13.89 \pm 0.03$ & & $17.7 \pm 7.2$ & $-253.0 \pm 11.4$\\
17033648+1330014 & $14.18 \pm 0.03$ & $13.65 \pm 0.04$ & $13.34 \pm 0.04$ & & 170336.45+133002.3 & $13.16 \pm 0.03$ & $12.92 \pm 0.03$ & & $-38.3 \pm 6.6$ & $76.4 \pm 7.8$\\
17033681+1212214 & $16.31 \pm 0.12$ & $15.49 \pm 0.15$ & $15.19 \pm 0.17$ & & 170336.75+121222.5 & $14.88 \pm 0.03$ & $14.62 \pm 0.05$ & & $-84.1 \pm 16.8$ & $99.6 \pm 18.3$\\
17033752-0734091 & $15.56 \pm 0.05$ & $14.82 \pm 0.05$ & $14.41 \pm 0.07$ & & 170337.48-073409.1 & $14.09 \pm 0.03$ & $13.92 \pm 0.05$ & & $-58.8 \pm 9.6$ & $3.0 \pm 8.4$\\
17033797+0133426 & $13.56 \pm 0.02$ & $12.94 \pm 0.03$ & $12.65 \pm 0.03$ & & 170337.95+013342.1 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-35.0 \pm 7.4$ & $-56.3 \pm 7.4$\\
17033829-0455405 & $14.07 \pm 0.03$ & $13.34 \pm 0.02$ & $13.03 \pm 0.03$ & & 170338.26-045540.8 & $12.88 \pm 0.02$ & $12.71 \pm 0.03$ & & $-33.8 \pm 7.6$ & $-24.6 \pm 7.5$\\
17033952+2954460 & $16.13 \pm 0.09$ & $15.47 \pm 0.11$ & $15.17 \pm 0.15$ & & 170339.47+295445.6 & $15.02 \pm 0.03$ & $14.85 \pm 0.05$ & & $-59.8 \pm 11.3$ & $-39.1 \pm 15.3$\\
17034044-0113225 & $14.51 \pm 0.03$ & $13.89 \pm 0.04$ & $13.57 \pm 0.04$ & & 170340.50-011322.9 & $13.41 \pm 0.03$ & $13.21 \pm 0.03$ & & $69.3 \pm 7.3$ & $-34.8 \pm 7.0$\\
17034195+0917386 & $16.37 \pm 0.11$ & $15.62 \pm 0.12$ & $15.29 \pm 0.19$ & & 170341.87+091738.9 & $14.89 \pm 0.03$ & $14.58 \pm 0.06$ & & $-123.6 \pm 20.0$ & $31.3 \pm 21.3$\\
17034259-0759118 & $14.85 \pm 0.03$ & $14.04 \pm 0.02$ & $13.67 \pm 0.04$ & & 170342.58-075912.8 & $13.43 \pm 0.03$ & $13.18 \pm 0.03$ & & $-16.9 \pm 7.0$ & $-86.8 \pm 7.3$\\
17034400+3806598 & $13.63 \pm 0.02$ & $13.01 \pm 0.03$ & $12.72 \pm 0.02$ & & 170344.13+380658.5 & $12.53 \pm 0.02$ & $12.32 \pm 0.02$ & & $126.3 \pm 4.9$ & $-106.6 \pm 6.4$\\
17034446+0933249 & $15.98 \pm 0.08$ & $15.39 \pm 0.10$ & $15.01 \pm 0.13$ & & 170344.44+093323.5 & $14.85 \pm 0.04$ & $14.62 \pm 0.05$ & & $-22.5 \pm 12.4$ & $-138.0 \pm 12.0$\\
17034859+3448498 & $13.15 \pm 0.02$ & $12.62 \pm 0.02$ & $12.31 \pm 0.02$ & & 170348.51+344849.9 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $-79.7 \pm 4.6$ & $8.9 \pm 5.9$\\
17035014+3314057 & $13.30 \pm 0.02$ & $12.71 \pm 0.02$ & $12.43 \pm 0.02$ & & 170350.14+331406.2 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $4.0 \pm 4.4$ & $42.6 \pm 6.6$\\
17035097+2855116 & $13.44 \pm 0.02$ & $12.84 \pm 0.02$ & $12.55 \pm 0.02$ & & 170351.01+285512.5 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $39.9 \pm 6.0$ & $80.2 \pm 9.1$\\
17035131+7519431 & $14.14 \pm 0.02$ & $13.57 \pm 0.03$ & $13.29 \pm 0.04$ & & 170351.27+751944.1 & $13.12 \pm 0.02$ & $12.93 \pm 0.02$ & & $-13.3 \pm 1.1$ & $91.4 \pm 18.4$\\
17035399+3458015 & $14.90 \pm 0.03$ & $14.39 \pm 0.04$ & $14.09 \pm 0.04$ & & 170353.90+345801.6 & $13.93 \pm 0.03$ & $13.70 \pm 0.03$ & & $-87.3 \pm 5.1$ & $8.1 \pm 6.4$\\
17035401+0902178 & $14.46 \pm 0.03$ & $13.93 \pm 0.03$ & $13.66 \pm 0.05$ & & 170354.02+090217.0 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $7.0 \pm 8.4$ & $-79.0 \pm 13.9$\\
17035447+0701407 & $15.39 \pm 0.05$ & $14.72 \pm 0.06$ & $14.44 \pm 0.09$ & & 170354.42+070140.3 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $-72.4 \pm 9.2$ & $-37.2 \pm 9.2$\\
17035460-0333106 & $13.78 \pm 0.03$ & $13.18 \pm 0.03$ & $12.85 \pm 0.03$ & & 170354.54-033310.9 & $12.65 \pm 0.02$ & $12.46 \pm 0.03$ & & $-84.5 \pm 7.0$ & $-25.2 \pm 6.7$\\
17035822+0528536 & $14.92 \pm 0.03$ & $14.38 \pm 0.05$ & $14.11 \pm 0.05$ & & 170358.18+052853.9 & $13.87 \pm 0.03$ & $13.60 \pm 0.03$ & & $-61.4 \pm 8.8$ & $25.5 \pm 8.1$\\
17035857+3426268 & $14.94 \pm 0.03$ & $14.37 \pm 0.04$ & $14.07 \pm 0.04$ & & 170358.53+342627.1 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $-31.4 \pm 4.9$ & $25.6 \pm 6.5$\\
17040168-0123146 & $14.30 \pm 0.03$ & $13.69 \pm 0.02$ & $13.32 \pm 0.04$ & & 170401.65-012315.1 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $-43.2 \pm 6.8$ & $-39.8 \pm 6.8$\\
17040201+4509049 & $15.73 \pm 0.06$ & $15.04 \pm 0.09$ & $14.69 \pm 0.10$ & & 170401.97+450905.6 & $14.51 \pm 0.03$ & $14.29 \pm 0.04$ & & $-36.5 \pm 4.9$ & $60.9 \pm 8.3$\\
17040204+6138418 & $15.77 \pm 0.07$ & $15.25 \pm 0.10$ & $14.91 \pm 0.11$ & & 170402.08+613842.4 & $14.71 \pm 0.03$ & $14.54 \pm 0.04$ & & $28.2 \pm 3.3$ & $63.1 \pm 11.6$\\
17040230+1410436 & $12.73 \pm 0.02$ & $12.14 \pm 0.02$ & $11.86 \pm 0.02$ & & 170402.16+141043.7 & $11.65 \pm 0.02$ & $11.45 \pm 0.02$ & & $-173.5 \pm 7.8$ & $4.6 \pm 7.1$\\
17040278+2108029 & $16.00 \pm 0.08$ & $15.44 \pm 0.09$ & $15.10 \pm 0.14$ & & 170402.82+210801.5 & $14.94 \pm 0.03$ & $14.69 \pm 0.06$ & & $46.9 \pm 9.4$ & $-101.1 \pm 12.0$\\
17040399+5735589 & $14.58 \pm 0.04$ & $13.99 \pm 0.04$ & $13.64 \pm 0.04$ & & 170404.02+573558.4 & $13.42 \pm 0.02$ & $13.22 \pm 0.03$ & & $19.1 \pm 2.6$ & $-44.8 \pm 9.1$\\
17040689+4555100 & $15.00 \pm 0.04$ & $14.41 \pm 0.05$ & $14.12 \pm 0.06$ & & 170406.92+455510.0 & $13.96 \pm 0.03$ & $13.74 \pm 0.03$ & & $35.0 \pm 4.1$ & $-0.2 \pm 7.7$\\
17040821-0416087 & $16.25 \pm 0.10$ & $15.48 \pm 0.11$ & $15.06 \pm 0.15$ & & 170408.27-041608.3 & $14.77 \pm 0.03$ & $14.44 \pm 0.06$ & & $76.8 \pm 13.7$ & $40.7 \pm 13.1$\\
17041240+1942457 & $15.51 \pm 0.05$ & $14.84 \pm 0.05$ & $14.39 \pm 0.08$ & & 170412.39+194245.2 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $-12.0 \pm 8.2$ & $-39.2 \pm 6.7$\\
17041296+3743392 & $14.47 \pm 0.03$ & $13.90 \pm 0.03$ & $13.62 \pm 0.04$ & & 170412.94+374338.3 & $13.42 \pm 0.02$ & $13.24 \pm 0.03$ & & $-14.4 \pm 4.7$ & $-71.1 \pm 6.4$\\
17041333+5709530 & $15.68 \pm 0.06$ & $15.09 \pm 0.07$ & $14.76 \pm 0.12$ & & 170413.31+570953.9 & $14.60 \pm 0.03$ & $14.40 \pm 0.03$ & & $-15.1 \pm 3.2$ & $79.1 \pm 8.1$\\
17041422+2930112 & $12.19 \pm 0.02$ & $11.63 \pm 0.02$ & $11.33 \pm 0.02$ & & 170414.19+293010.8 & $11.13 \pm 0.02$ & $10.93 \pm 0.02$ & & $-38.2 \pm 5.3$ & $-39.9 \pm 7.3$\\
17041531+5411369 & $13.62 \pm 0.02$ & $13.03 \pm 0.02$ & $12.75 \pm 0.02$ & & 170415.31+541137.6 & $12.59 \pm 0.02$ & $12.41 \pm 0.02$ & & $-5.6 \pm 3.0$ & $60.0 \pm 7.3$\\
17041633+0802504 & $12.67 \pm 0.02$ & $12.13 \pm 0.03$ & $11.84 \pm 0.03$ & & 170416.34+080249.0 & $11.69 \pm 0.02$ & $11.48 \pm 0.02$ & & $19.4 \pm 7.0$ & $-135.6 \pm 12.0$\\
17041824+7443152 & $16.09 \pm 0.09$ & $15.14 \pm 0.09$ & $14.27 \pm 0.09$ & & 170418.36+744314.4 & $13.63 \pm 0.02$ & $13.21 \pm 0.03$ & & $42.4 \pm 1.5$ & $-64.4 \pm 9.0$\\
17041825+1008135 & $14.72 \pm 0.04$ & $14.05 \pm 0.04$ & $13.77 \pm 0.06$ & & 170418.26+100812.7 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $23.2 \pm 7.6$ & $-78.4 \pm 8.7$\\
17041929+1143412 & $15.09 \pm 0.04$ & $14.44 \pm 0.05$ & $14.15 \pm 0.08$ & & 170419.28+114340.4 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $-13.2 \pm 8.0$ & $-83.4 \pm 10.8$\\
17042422+0342088 & $15.08 \pm 0.04$ & $14.50 \pm 0.03$ & $14.14 \pm 0.04$ & & 170424.19+034208.6 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $-43.8 \pm 8.1$ & $-22.8 \pm 8.2$\\
17042488+1007370 & $12.74 \pm 0.02$ & $12.12 \pm 0.02$ & $11.79 \pm 0.02$ & & 170424.81+100737.3 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $-99.5 \pm 7.3$ & $28.6 \pm 7.9$\\
17042669+4047265 & $15.12 \pm 0.04$ & $14.55 \pm 0.05$ & $14.22 \pm 0.06$ & & 170426.67+404726.0 & $14.05 \pm 0.03$ & $13.84 \pm 0.03$ & & $-18.5 \pm 4.4$ & $-37.8 \pm 6.7$\\
17043056+0534489 & $13.13 \pm 0.02$ & $12.54 \pm 0.03$ & $12.18 \pm 0.03$ & & 170430.49+053448.5 & $11.99 \pm 0.02$ & $11.80 \pm 0.02$ & & $-97.1 \pm 7.5$ & $-35.9 \pm 8.0$\\
17043146-0334514 & $14.45 \pm 0.03$ & $13.85 \pm 0.03$ & $13.45 \pm 0.04$ & & 170431.43-033451.1 & $13.26 \pm 0.03$ & $13.05 \pm 0.03$ & & $-46.2 \pm 7.3$ & $24.1 \pm 7.1$\\
17043148+1023353 & $16.24 \pm 0.11$ & $15.54 \pm 0.15$ & $14.88 \pm 0.13$ & & 170431.42+102335.2 & $14.65 \pm 0.03$ & $14.36 \pm 0.05$ & & $-83.6 \pm 16.9$ & $-11.6 \pm 16.7$\\
17043183+7235426 & $12.56 \pm 0.01$ & $11.96 \pm 0.02$ & $11.68 \pm 0.02$ & & 170431.82+723543.5 & $11.47 \pm 0.02$ & $11.29 \pm 0.02$ & & $-4.0 \pm 1.1$ & $84.1 \pm 9.0$\\
17043256-0307183 & $15.34 \pm 0.05$ & $14.75 \pm 0.06$ & $14.47 \pm 0.08$ & & 170432.52-030718.4 & $14.21 \pm 0.03$ & $14.00 \pm 0.05$ & & $-53.4 \pm 9.1$ & $-11.3 \pm 8.7$\\
17043394+6504426 & $15.17 \pm 0.05$ & $14.59 \pm 0.07$ & $14.24 \pm 0.06$ & & 170433.90+650443.0 & $13.93 \pm 0.03$ & $13.70 \pm 0.03$ & & $-26.2 \pm 2.4$ & $39.9 \pm 8.3$\\
17043484+4709397 & $15.98 \pm 0.09$ & $15.30 \pm 0.10$ & $14.98 \pm 0.14$ & & 170434.97+470939.4 & $14.74 \pm 0.03$ & $14.48 \pm 0.04$ & & $123.9 \pm 5.8$ & $-25.7 \pm 9.1$\\
17043761+4307447 & $15.53 \pm 0.05$ & $14.99 \pm 0.07$ & $14.67 \pm 0.11$ & & 170437.59+430744.3 & $14.51 \pm 0.03$ & $14.31 \pm 0.04$ & & $-18.6 \pm 5.1$ & $-36.5 \pm 8.3$\\
17043945+2444021 & $12.80 \pm 0.02$ & $12.22 \pm 0.02$ & $11.93 \pm 0.02$ & & 170439.46+244401.3 & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & & $11.7 \pm 5.6$ & $-67.8 \pm 7.4$\\
17044152+4549353 & $14.56 \pm 0.03$ & $13.90 \pm 0.04$ & $13.61 \pm 0.05$ & & 170441.49+454935.5 & $13.45 \pm 0.02$ & $13.21 \pm 0.03$ & & $-30.4 \pm 4.0$ & $23.6 \pm 6.8$\\
17044174+3313373 & $14.30 \pm 0.02$ & $13.76 \pm 0.04$ & $13.48 \pm 0.03$ & & 170441.73+331336.8 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $-8.9 \pm 4.7$ & $-41.4 \pm 7.6$\\
17044252+0434002 & $13.20 \pm 0.02$ & $12.63 \pm 0.03$ & $12.31 \pm 0.02$ & & 170442.45+043400.5 & $12.16 \pm 0.02$ & $11.97 \pm 0.02$ & & $-104.2 \pm 7.7$ & $28.2 \pm 7.2$\\
17044257+0808559 & $16.05 \pm 0.09$ & $15.52 \pm 0.14$ & $15.11 \pm 0.15$ & & 170442.57+080854.6 & $14.86 \pm 0.03$ & $14.60 \pm 0.05$ & & $2.3 \pm 18.1$ & $-136.7 \pm 19.1$\\
17044305-0223256 & $16.63 \pm 0.14$ & $15.98 \pm 0.15$ & $15.52 \pm 0.21$ & & 170442.79-022328.6 & $15.31 \pm 0.06$ & $15.06 \pm 0.11$ & & $-345.7 \pm 25.0$ & $-267.8 \pm 24.9$\\
17044526+7138505 & $14.69 \pm 0.04$ & $14.15 \pm 0.04$ & $13.86 \pm 0.06$ & & 170445.18+713850.9 & $13.61 \pm 0.02$ & $13.43 \pm 0.03$ & & $-34.7 \pm 1.6$ & $35.5 \pm 6.7$\\
17044636-0122511 & $15.62 \pm 0.07$ & $14.92 \pm 0.05$ & $14.60 \pm 0.09$ & & 170446.36-012251.7 & $14.42 \pm 0.03$ & $14.16 \pm 0.05$ & & $10.2 \pm 7.8$ & $-47.4 \pm 8.1$\\
17044738+2920494 & $14.88 \pm 0.04$ & $14.30 \pm 0.04$ & $13.99 \pm 0.05$ & & 170447.34+292049.3 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $-47.9 \pm 5.9$ & $-12.0 \pm 8.6$\\
17044849+0422479 & $15.26 \pm 0.04$ & $14.64 \pm 0.04$ & $14.31 \pm 0.06$ & & 170448.46+042247.7 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $-51.1 \pm 8.3$ & $-20.4 \pm 8.4$\\
17044979+2655067 & $14.54 \pm 0.03$ & $13.99 \pm 0.03$ & $13.62 \pm 0.04$ & & 170449.64+265507.7 & $13.45 \pm 0.03$ & $13.19 \pm 0.03$ & & $-176.1 \pm 7.1$ & $89.1 \pm 8.7$\\
17045163+1403227 & $15.36 \pm 0.05$ & $14.63 \pm 0.07$ & $14.14 \pm 0.07$ & & 170451.70+140323.2 & $13.86 \pm 0.03$ & $13.57 \pm 0.03$ & & $79.4 \pm 7.7$ & $38.1 \pm 8.6$\\
17045180+2009009 & $14.99 \pm 0.03$ & $14.48 \pm 0.05$ & $14.16 \pm 0.07$ & & 170451.83+200900.0 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $32.1 \pm 6.2$ & $-72.9 \pm 7.0$\\
17045313+7252135 & $15.85 \pm 0.08$ & $15.09 \pm 0.08$ & $14.77 \pm 0.14$ & & 170453.08+725214.5 & $14.53 \pm 0.03$ & $14.28 \pm 0.03$ & & $-18.1 \pm 1.6$ & $88.2 \pm 10.3$\\
17045386+7137544 & $16.01 \pm 0.09$ & $15.35 \pm 0.11$ & $14.88 \pm 0.15$ & & 170453.92+713754.9 & $14.70 \pm 0.03$ & $14.52 \pm 0.03$ & & $23.9 \pm 1.8$ & $37.1 \pm 8.6$\\
17045446-0235341 & $15.07 \pm 0.05$ & $14.48 \pm 0.04$ & $14.15 \pm 0.06$ & & 170454.44-023534.7 & $13.98 \pm 0.03$ & $13.75 \pm 0.04$ & & $-17.0 \pm 7.5$ & $-50.8 \pm 9.8$\\
17045612-0232177 & $16.26 \pm 0.12$ & $15.65 \pm 0.10$ & $15.21 \pm 0.16$ & & 170456.10-023219.3 & $14.93 \pm 0.04$ & $14.75 \pm 0.07$ & & $-24.0 \pm 17.1$ & $-140.8 \pm 18.3$\\
17045779+3404103 & $15.14 \pm 0.03$ & $14.59 \pm 0.04$ & $14.24 \pm 0.05$ & & 170457.71+340410.4 & $14.07 \pm 0.03$ & $13.86 \pm 0.03$ & & $-82.2 \pm 5.2$ & $11.5 \pm 6.6$\\
17045920+7301517 & $13.68 \pm 0.02$ & $13.08 \pm 0.03$ & $12.76 \pm 0.03$ & & 170459.22+730152.2 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $9.1 \pm 1.2$ & $48.5 \pm 6.5$\\
17050065+3614443 & $14.74 \pm 0.03$ & $14.11 \pm 0.04$ & $13.81 \pm 0.04$ & & 170500.60+361443.6 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $-54.3 \pm 4.6$ & $-51.2 \pm 7.0$\\
17050234+3018271 & $15.34 \pm 0.04$ & $14.58 \pm 0.05$ & $14.15 \pm 0.05$ & & 170502.28+301826.7 & $13.81 \pm 0.03$ & $13.51 \pm 0.03$ & & $-64.4 \pm 5.8$ & $-37.3 \pm 7.2$\\
17050243+7306323 & $13.93 \pm 0.03$ & $13.36 \pm 0.03$ & $13.09 \pm 0.04$ & & 170502.58+730631.8 & $12.92 \pm 0.02$ & $12.74 \pm 0.02$ & & $59.9 \pm 1.9$ & $-44.0 \pm 6.6$\\
17050444+1715135 & $15.05 \pm 0.04$ & $14.48 \pm 0.06$ & $14.18 \pm 0.07$ & & 170504.41+171512.9 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $-43.5 \pm 6.9$ & $-59.4 \pm 11.1$\\
17050622+5926537 & $14.94 \pm 0.04$ & $14.23 \pm 0.04$ & $13.96 \pm 0.06$ & & 170506.22+592652.4 & $13.72 \pm 0.04$ & $13.49 \pm 0.04$ & & $0.3 \pm 4.0$ & $-125.7 \pm 11.1$\\
17050759+2608505 & $13.31 \pm 0.02$ & $12.68 \pm 0.02$ & $12.38 \pm 0.03$ & & 170507.50+260850.1 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $-107.4 \pm 6.1$ & $-43.6 \pm 6.6$\\
17050857-0020047 & $12.15 \pm 0.02$ & $11.56 \pm 0.02$ & $11.27 \pm 0.02$ & & 170508.55-002005.4 & $11.08 \pm 0.02$ & $10.89 \pm 0.02$ & & $-22.1 \pm 6.5$ & $-66.7 \pm 8.0$\\
17050862+1402549 & $14.95 \pm 0.03$ & $14.40 \pm 0.05$ & $14.09 \pm 0.06$ & & 170508.66+140254.7 & $13.92 \pm 0.03$ & $13.71 \pm 0.04$ & & $50.4 \pm 7.6$ & $-21.6 \pm 8.6$\\
17050894+2150447 & $14.83 \pm 0.03$ & $14.31 \pm 0.05$ & $13.99 \pm 0.06$ & & 170508.95+215044.3 & $13.79 \pm 0.03$ & $13.57 \pm 0.03$ & & $16.2 \pm 5.4$ & $-30.0 \pm 6.1$\\
17050920+2117169 & $14.53 \pm 0.03$ & $13.96 \pm 0.04$ & $13.68 \pm 0.04$ & & 170509.18+211717.4 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $-24.0 \pm 5.3$ & $33.9 \pm 5.9$\\
17050949+1946148 & $15.73 \pm 0.06$ & $15.20 \pm 0.08$ & $14.77 \pm 0.11$ & & 170509.46+194614.5 & $14.47 \pm 0.03$ & $14.28 \pm 0.05$ & & $-37.3 \pm 7.8$ & $-19.9 \pm 7.5$\\
17051054-0822562 & $13.94 \pm 0.02$ & $13.24 \pm 0.03$ & $12.94 \pm 0.03$ & & 170510.54-082256.8 & $12.73 \pm 0.02$ & $12.54 \pm 0.03$ & & $-0.9 \pm 6.6$ & $-49.0 \pm 6.7$\\
17051073+0757530 & $13.24 \pm 0.02$ & $12.71 \pm 0.03$ & $12.43 \pm 0.03$ & & 170510.61+075752.7 & $12.22 \pm 0.03$ & $12.03 \pm 0.02$ & & $-177.5 \pm 8.6$ & $-34.5 \pm 12.7$\\
17051186+2515545 & $14.86 \pm 0.03$ & $14.26 \pm 0.03$ & $13.94 \pm 0.05$ & & 170511.87+251554.1 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $12.4 \pm 6.1$ & $-38.2 \pm 7.8$\\
17051323+8707528 & $14.06 \pm 0.02$ & $13.52 \pm 0.04$ & $13.20 \pm 0.04$ & & 170513.14+870752.4 & $13.00 \pm 0.02$ & $12.77 \pm 0.02$ & & $-6.3 \pm 0.2$ & $-36.9 \pm 7.3$\\
17051417+1446170 & $15.52 \pm 0.06$ & $14.93 \pm 0.08$ & $14.44 \pm 0.08$ & & 170514.02+144615.3 & $14.18 \pm 0.03$ & $13.85 \pm 0.04$ & & $-198.4 \pm 8.9$ & $-159.7 \pm 9.5$\\
17051463+3131435 & $16.40 \pm 0.09$ & $15.85 \pm 0.12$ & $15.43 \pm 0.14$ & & 170514.71+313143.5 & $15.11 \pm 0.03$ & $14.90 \pm 0.05$ & & $88.4 \pm 11.1$ & $-2.3 \pm 14.6$\\
17051469+7251459 & $15.72 \pm 0.07$ & $15.16 \pm 0.09$ & $14.83 \pm 0.13$ & & 170514.61+725146.2 & $14.63 \pm 0.03$ & $14.41 \pm 0.03$ & & $-33.2 \pm 1.8$ & $26.9 \pm 8.6$\\
17051746+7210229 & $13.93 \pm 0.02$ & $13.39 \pm 0.03$ & $13.12 \pm 0.04$ & & 170517.33+721021.7 & $12.96 \pm 0.02$ & $12.76 \pm 0.02$ & & $-55.0 \pm 1.8$ & $-101.5 \pm 10.8$\\
17051790+5908025 & $12.96 \pm 0.02$ & $12.40 \pm 0.02$ & $12.08 \pm 0.02$ & & 170517.96+590801.0 & $11.91 \pm 0.02$ & $11.72 \pm 0.02$ & & $37.3 \pm 2.4$ & $-143.0 \pm 8.0$\\
17051849+2913161 & $14.19 \pm 0.03$ & $13.63 \pm 0.02$ & $13.33 \pm 0.04$ & & 170518.42+291315.7 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $-83.8 \pm 5.8$ & $-33.3 \pm 6.8$\\
17051875+1445392 & $14.07 \pm 0.03$ & $13.44 \pm 0.03$ & $13.14 \pm 0.04$ & & 170518.78+144539.2 & $12.97 \pm 0.02$ & $12.80 \pm 0.03$ & & $32.9 \pm 6.4$ & $-6.9 \pm 7.4$\\
17051960+3734386 & $13.90 \pm 0.02$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 170519.57+373439.5 & $12.85 \pm 0.02$ & $12.65 \pm 0.02$ & & $-36.4 \pm 4.3$ & $72.1 \pm 6.2$\\
17052016-0356456 & $15.70 \pm 0.06$ & $15.08 \pm 0.07$ & $14.73 \pm 0.10$ & & 170520.13-035645.7 & $14.54 \pm 0.03$ & $14.28 \pm 0.05$ & & $-52.8 \pm 9.2$ & $-16.5 \pm 9.3$\\
17052046+3059556 & $16.51 \pm 0.11$ & $15.98 \pm 0.17$ & $15.40 \pm 0.15$ & & 170520.37+305954.7 & $15.19 \pm 0.03$ & $14.94 \pm 0.06$ & & $-98.8 \pm 12.4$ & $-70.9 \pm 17.2$\\
17052103+3342143 & $14.80 \pm 0.03$ & $14.22 \pm 0.04$ & $13.93 \pm 0.04$ & & 170521.06+334213.9 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $24.0 \pm 5.0$ & $-32.6 \pm 6.5$\\
17052157+3203049 & $14.68 \pm 0.03$ & $14.03 \pm 0.03$ & $13.69 \pm 0.03$ & & 170521.57+320305.3 & $13.48 \pm 0.03$ & $13.24 \pm 0.03$ & & $-3.7 \pm 4.9$ & $39.1 \pm 6.3$\\
17052378+1713495 & $15.48 \pm 0.05$ & $14.96 \pm 0.07$ & $14.48 \pm 0.08$ & & 170523.75+171349.4 & $14.32 \pm 0.03$ & $14.07 \pm 0.04$ & & $-49.8 \pm 8.1$ & $-10.2 \pm 9.4$\\
17052382+3530084 & $16.24 \pm 0.08$ & $15.70 \pm 0.13$ & $15.31 \pm 0.13$ & & 170523.89+353008.4 & $15.06 \pm 0.03$ & $14.81 \pm 0.05$ & & $69.0 \pm 10.6$ & $4.1 \pm 14.8$\\
17052496+2507558 & $15.60 \pm 0.05$ & $15.01 \pm 0.07$ & $14.72 \pm 0.09$ & & 170524.93+250755.3 & $14.46 \pm 0.03$ & $14.22 \pm 0.04$ & & $-43.8 \pm 7.8$ & $-51.2 \pm 9.2$\\
17052530+3158174 & $10.49 \pm 0.02$ & $9.92 \pm 0.02$ & $9.65 \pm 0.02$ & & 170525.26+315815.4 & $9.49 \pm 0.03$ & $9.30 \pm 0.02$ & & $-43.4 \pm 4.6$ & $-165.1 \pm 6.7$\\
17052558+3124454 & $16.78 \pm 0.13$ & $16.04 \pm 0.16$ & $15.26 \pm 0.13$ & & 170525.64+312445.7 & $14.67 \pm 0.03$ & $14.42 \pm 0.05$ & & $62.2 \pm 12.4$ & $19.5 \pm 17.4$\\
17052589+2830563 & $15.64 \pm 0.06$ & $15.02 \pm 0.06$ & $14.55 \pm 0.08$ & & 170525.90+283055.5 & $14.38 \pm 0.03$ & $14.18 \pm 0.04$ & & $13.5 \pm 6.9$ & $-71.7 \pm 9.3$\\
17052617+6554476 & $11.85 \pm 0.02$ & $11.30 \pm 0.02$ & $11.02 \pm 0.02$ & & 170526.17+655449.1 & $10.85 \pm 0.02$ & $10.68 \pm 0.02$ & & $-2.9 \pm 1.7$ & $137.8 \pm 11.0$\\
17052735-8927393 & $11.68 \pm 0.02$ & $11.10 \pm 0.02$ & $10.76 \pm 0.02$ & & 170524.36-892740.4 & $10.60 \pm 0.02$ & $10.43 \pm 0.02$ & & $-42.7 \pm 1.1$ & $-111.1 \pm 13.0$\\
17052777+5642183 & $15.19 \pm 0.04$ & $14.28 \pm 0.04$ & $13.80 \pm 0.05$ & & 170527.67+564219.0 & $13.59 \pm 0.02$ & $13.36 \pm 0.03$ & & $-73.4 \pm 3.2$ & $64.7 \pm 8.4$\\
17052878+2637078 & $16.38 \pm 0.10$ & $15.85 \pm 0.14$ & $15.40 \pm 0.16$ & & 170528.72+263709.1 & $15.19 \pm 0.04$ & $14.94 \pm 0.06$ & & $-74.7 \pm 16.7$ & $119.8 \pm 19.2$\\
17052916+0316087 & $16.24 \pm 0.08$ & $15.73 \pm 0.10$ & $15.38 \pm 0.14$ & & 170529.08+031609.3 & $15.06 \pm 0.04$ & $14.64 \pm 0.06$ & & $-119.8 \pm 22.2$ & $61.8 \pm 19.4$\\
17053083+5830339 & $13.95 \pm 0.02$ & $13.41 \pm 0.03$ & $13.10 \pm 0.03$ & & 170530.76+583032.6 & $12.89 \pm 0.02$ & $12.67 \pm 0.02$ & & $-44.7 \pm 2.6$ & $-126.1 \pm 11.1$\\
17053147-0030029 & $14.71 \pm 0.04$ & $14.05 \pm 0.03$ & $13.68 \pm 0.05$ & & 170531.42-003004.7 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $-69.4 \pm 7.2$ & $-161.1 \pm 8.5$\\
17053263+2756154 & $16.33 \pm 0.10$ & $15.63 \pm 0.10$ & $15.24 \pm 0.16$ & & 170532.48+275615.2 & $14.61 \pm 0.03$ & $14.41 \pm 0.04$ & & $-174.1 \pm 14.3$ & $-14.2 \pm 18.2$\\
17053510+2320326 & $15.13 \pm 0.04$ & $14.62 \pm 0.05$ & $14.17 \pm 0.07$ & & 170535.07+232032.3 & $13.86 \pm 0.03$ & $13.69 \pm 0.03$ & & $-40.6 \pm 5.4$ & $-25.2 \pm 6.2$\\
17053642-0059416 & $13.76 \pm 0.03$ & $13.06 \pm 0.03$ & $12.69 \pm 0.02$ & & 170536.44-005942.7 & $12.53 \pm 0.02$ & $12.31 \pm 0.03$ & & $31.6 \pm 6.8$ & $-92.1 \pm 6.9$\\
17053660-0309371 & $16.05 \pm 0.09$ & $15.30 \pm 0.08$ & $14.99 \pm 0.13$ & & 170536.56-030937.7 & $14.82 \pm 0.05$ & $14.58 \pm 0.07$ & & $-54.7 \pm 13.6$ & $-54.0 \pm 14.2$\\
17053991+0731164 & $13.64 \pm 0.02$ & $13.10 \pm 0.03$ & $12.82 \pm 0.02$ & & 170539.95+073116.3 & $12.62 \pm 0.02$ & $12.43 \pm 0.03$ & & $49.8 \pm 7.5$ & $-5.6 \pm 15.5$\\
17054245-0400070 & $14.79 \pm 0.04$ & $14.07 \pm 0.03$ & $13.75 \pm 0.04$ & & 170542.43-040006.4 & $13.58 \pm 0.03$ & $13.39 \pm 0.04$ & & $-29.2 \pm 8.7$ & $51.5 \pm 7.3$\\
17054382+4445236 & $14.45 \pm 0.03$ & $13.87 \pm 0.04$ & $13.51 \pm 0.04$ & & 170543.80+444522.9 & $13.31 \pm 0.02$ & $13.08 \pm 0.03$ & & $-15.6 \pm 4.0$ & $-68.7 \pm 6.9$\\
17054534-0435568 & $14.23 \pm 0.03$ & $13.50 \pm 0.04$ & $13.21 \pm 0.04$ & & 170545.29-043556.9 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $-58.6 \pm 9.3$ & $-10.2 \pm 6.9$\\
17054576+0632068 & $14.47 \pm 0.04$ & $13.88 \pm 0.05$ & $13.53 \pm 0.04$ & & 170545.75+063206.3 & $13.30 \pm 0.02$ & $13.08 \pm 0.03$ & & $-16.4 \pm 7.5$ & $-47.2 \pm 8.5$\\
17054605-0400227 & $14.66 \pm 0.04$ & $13.92 \pm 0.04$ & $13.61 \pm 0.05$ & & 170546.09-040022.9 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $55.2 \pm 8.7$ & $-25.3 \pm 7.1$\\
17054739+6856583 & $14.74 \pm 0.04$ & $14.21 \pm 0.05$ & $13.85 \pm 0.07$ & & 170547.31+685658.5 & $13.66 \pm 0.02$ & $13.44 \pm 0.03$ & & $-36.4 \pm 1.8$ & $16.6 \pm 6.6$\\
17054757+0541578 & $16.59 \pm 0.15$ & $16.05 \pm 0.14$ & $15.42 \pm 0.18$ & & 170547.67+054157.4 & $14.67 \pm 0.06$ & $14.35 \pm 0.07$ & & $151.7 \pm 26.0$ & $-35.0 \pm 26.3$\\
17054979-8455459 & $15.02 \pm 0.04$ & $14.48 \pm 0.07$ & $14.18 \pm 0.09$ & & 170549.57-845546.7 & $13.98 \pm 0.03$ & $13.80 \pm 0.03$ & & $-28.1 \pm 0.8$ & $-74.6 \pm 12.8$\\
17054999+2742497 & $15.14 \pm 0.04$ & $14.61 \pm 0.05$ & $14.29 \pm 0.07$ & & 170550.03+274248.5 & $14.09 \pm 0.03$ & $13.88 \pm 0.03$ & & $37.7 \pm 6.7$ & $-105.5 \pm 7.8$\\
17055013+1801105 & $11.87 \pm 0.02$ & $11.33 \pm 0.02$ & $11.02 \pm 0.02$ & & 170550.15+180108.1 & $10.81 \pm 0.02$ & $10.59 \pm 0.02$ & & $20.4 \pm 5.7$ & $-189.9 \pm 7.7$\\
17055111+4256114 & $13.60 \pm 0.02$ & $12.99 \pm 0.02$ & $12.71 \pm 0.03$ & & 170551.09+425612.5 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $-20.3 \pm 4.3$ & $96.8 \pm 7.5$\\
17055134+0622178 & $14.22 \pm 0.03$ & $13.72 \pm 0.05$ & $13.43 \pm 0.03$ & & 170551.30+062217.1 & $13.25 \pm 0.03$ & $13.04 \pm 0.03$ & & $-58.8 \pm 7.8$ & $-73.0 \pm 8.7$\\
17055134+3034537 & $15.01 \pm 0.03$ & $14.47 \pm 0.04$ & $14.09 \pm 0.04$ & & 170551.36+303452.4 & $13.86 \pm 0.02$ & $13.66 \pm 0.03$ & & $14.9 \pm 5.6$ & $-111.4 \pm 17.9$\\
17055259+6628528 & $14.38 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.05$ & & 170552.40+662854.0 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $-102.3 \pm 3.0$ & $110.2 \pm 9.5$\\
17055762+2136307 & $13.04 \pm 0.02$ & $12.45 \pm 0.02$ & $12.16 \pm 0.02$ & & 170557.57+213630.0 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $-51.0 \pm 5.0$ & $-50.9 \pm 6.2$\\
17060201+2856468 & $12.89 \pm 0.02$ & $12.35 \pm 0.02$ & $12.07 \pm 0.02$ & & 170602.01+285646.3 & $11.87 \pm 0.02$ & $11.68 \pm 0.02$ & & $0.7 \pm 5.2$ & $-42.1 \pm 6.5$\\
17060227+4417574 & $15.65 \pm 0.06$ & $15.00 \pm 0.08$ & $14.58 \pm 0.09$ & & 170602.23+441757.6 & $14.37 \pm 0.03$ & $14.07 \pm 0.03$ & & $-42.9 \pm 5.2$ & $14.1 \pm 9.5$\\
17060280+0547459 & $15.55 \pm 0.07$ & $15.03 \pm 0.07$ & $14.74 \pm 0.09$ & & 170602.76+054745.3 & $14.43 \pm 0.03$ & $14.14 \pm 0.05$ & & $-72.0 \pm 9.7$ & $-60.2 \pm 10.6$\\
17060328+2009533 & $14.91 \pm 0.03$ & $14.27 \pm 0.03$ & $13.97 \pm 0.05$ & & 170603.30+200952.6 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $18.1 \pm 5.6$ & $-60.5 \pm 6.2$\\
17060520+2342001 & $11.62 \pm 0.02$ & $11.03 \pm 0.02$ & $10.76 \pm 0.02$ & & 170605.16+234200.5 & $10.60 \pm 0.02$ & $10.42 \pm 0.02$ & & $-42.6 \pm 5.9$ & $31.5 \pm 5.4$\\
17060564+3902342 & $14.68 \pm 0.03$ & $14.11 \pm 0.04$ & $13.79 \pm 0.04$ & & 170605.61+390234.3 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $-31.0 \pm 4.3$ & $1.4 \pm 6.3$\\
17060751+2856183 & $15.09 \pm 0.04$ & $14.59 \pm 0.05$ & $14.26 \pm 0.06$ & & 170607.48+285618.8 & $14.09 \pm 0.03$ & $13.87 \pm 0.03$ & & $-41.4 \pm 6.0$ & $50.1 \pm 7.4$\\
17060857+1117159 & $11.97 \pm 0.02$ & $11.39 \pm 0.03$ & $11.09 \pm 0.02$ & & 170608.54+111715.4 & $10.87 \pm 0.02$ & $10.66 \pm 0.02$ & & $-43.5 \pm 7.1$ & $-52.7 \pm 7.2$\\
17060928+1831231 & $15.08 \pm 0.04$ & $14.58 \pm 0.05$ & $14.26 \pm 0.07$ & & 170609.24+183122.3 & $14.10 \pm 0.03$ & $13.87 \pm 0.04$ & & $-44.8 \pm 6.0$ & $-60.3 \pm 6.6$\\
17060967+3502036 & $15.46 \pm 0.04$ & $14.80 \pm 0.06$ & $14.51 \pm 0.06$ & & 170609.61+350203.7 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $-58.3 \pm 5.2$ & $10.1 \pm 6.8$\\
17060968+3958401 & $15.66 \pm 0.05$ & $15.03 \pm 0.10$ & $14.54 \pm 0.08$ & & 170609.67+395839.4 & $14.36 \pm 0.03$ & $14.15 \pm 0.04$ & & $-8.0 \pm 6.4$ & $-59.9 \pm 9.9$\\
17061055+3116348 & $15.34 \pm 0.05$ & $14.78 \pm 0.05$ & $14.45 \pm 0.06$ & & 170610.52+311635.1 & $14.22 \pm 0.03$ & $14.02 \pm 0.03$ & & $-36.6 \pm 5.2$ & $25.2 \pm 6.6$\\
17061149+0802512 & $13.65 \pm 0.03$ & $13.06 \pm 0.03$ & $12.75 \pm 0.02$ & & 170611.41+080251.8 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $-124.1 \pm 7.9$ & $62.5 \pm 8.3$\\
17061339+2430531 & $15.55 \pm 0.05$ & $14.93 \pm 0.05$ & $14.62 \pm 0.08$ & & 170613.37+243053.7 & $14.46 \pm 0.03$ & $14.29 \pm 0.04$ & & $-25.0 \pm 7.8$ & $55.6 \pm 8.6$\\
17061449+4253364 & $12.86 \pm 0.02$ & $12.31 \pm 0.02$ & $11.99 \pm 0.02$ & & 170614.30+425336.2 & $11.77 \pm 0.02$ & $11.56 \pm 0.02$ & & $-188.1 \pm 5.8$ & $-23.0 \pm 8.8$\\
17061460+1423582 & $13.98 \pm 0.02$ & $13.43 \pm 0.02$ & $13.08 \pm 0.02$ & & 170614.56+142358.6 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $-56.0 \pm 7.2$ & $40.2 \pm 6.6$\\
17061467+4429408 & $15.17 \pm 0.04$ & $14.59 \pm 0.06$ & $14.29 \pm 0.08$ & & 170614.69+442939.9 & $14.06 \pm 0.03$ & $13.81 \pm 0.03$ & & $23.7 \pm 4.3$ & $-76.8 \pm 7.9$\\
17061730+2628397 & $16.32 \pm 0.10$ & $15.68 \pm 0.10$ & $15.27 \pm 0.15$ & & 170617.34+262838.7 & $15.11 \pm 0.04$ & $14.86 \pm 0.06$ & & $50.3 \pm 14.8$ & $-96.5 \pm 19.4$\\
17061789+7341463 & $15.00 \pm 0.04$ & $14.49 \pm 0.06$ & $14.17 \pm 0.08$ & & 170617.57+734146.6 & $13.93 \pm 0.02$ & $13.68 \pm 0.03$ & & $-121.6 \pm 3.2$ & $34.1 \pm 8.4$\\
17061813+6503077 & $15.24 \pm 0.05$ & $14.56 \pm 0.06$ & $14.25 \pm 0.06$ & & 170618.01+650308.2 & $14.09 \pm 0.03$ & $13.89 \pm 0.03$ & & $-69.0 \pm 3.9$ & $54.8 \pm 8.7$\\
17061917+2920004 & $15.66 \pm 0.06$ & $15.07 \pm 0.06$ & $14.61 \pm 0.08$ & & 170619.13+291959.6 & $14.41 \pm 0.03$ & $14.23 \pm 0.04$ & & $-46.9 \pm 6.4$ & $-77.0 \pm 8.0$\\
17061987+0824138 & $14.33 \pm 0.03$ & $13.75 \pm 0.03$ & $13.43 \pm 0.04$ & & 170619.83+082413.5 & $13.26 \pm 0.03$ & $13.04 \pm 0.03$ & & $-51.5 \pm 7.6$ & $-24.1 \pm 7.6$\\
17062073+0828278 & $15.20 \pm 0.04$ & $14.69 \pm 0.04$ & $14.30 \pm 0.07$ & & 170620.70+082827.5 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $-51.1 \pm 8.8$ & $-27.1 \pm 8.3$\\
17062115+2921133 & $15.42 \pm 0.05$ & $14.66 \pm 0.05$ & $14.20 \pm 0.06$ & & 170621.17+292112.9 & $13.91 \pm 0.03$ & $13.60 \pm 0.03$ & & $25.1 \pm 5.9$ & $-33.7 \pm 7.4$\\
17062336+0403121 & $14.20 \pm 0.04$ & $13.59 \pm 0.03$ & $13.31 \pm 0.04$ & & 170623.33+040312.1 & $13.10 \pm 0.03$ & $12.92 \pm 0.04$ & & $-45.6 \pm 8.2$ & $-3.7 \pm 9.8$\\
17062375+0851225 & $14.39 \pm 0.03$ & $13.80 \pm 0.03$ & $13.43 \pm 0.04$ & & 170623.76+085122.1 & $13.16 \pm 0.03$ & $12.95 \pm 0.03$ & & $22.8 \pm 8.4$ & $-46.4 \pm 7.8$\\
17062416+0958531 & $14.48 \pm 0.03$ & $13.96 \pm 0.04$ & $13.67 \pm 0.04$ & & 170624.17+095852.2 & $13.48 \pm 0.03$ & $13.25 \pm 0.03$ & & $12.7 \pm 7.5$ & $-92.1 \pm 8.8$\\
17062467+2617239 & $15.98 \pm 0.07$ & $15.33 \pm 0.08$ & $15.06 \pm 0.13$ & & 170624.64+261723.3 & $14.88 \pm 0.03$ & $14.65 \pm 0.05$ & & $-39.7 \pm 10.0$ & $-49.3 \pm 12.9$\\
17062492+1956535 & $14.91 \pm 0.05$ & $14.31 \pm 0.05$ & $14.03 \pm 0.05$ & & 170624.91+195653.0 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $-16.6 \pm 7.5$ & $-51.7 \pm 8.4$\\
17062499+6144363 & $16.14 \pm 0.10$ & $15.51 \pm 0.11$ & $15.15 \pm 0.15$ & & 170624.91+614437.3 & $14.99 \pm 0.03$ & $14.79 \pm 0.04$ & & $-56.7 \pm 4.8$ & $97.1 \pm 16.2$\\
17062513+4411585 & $15.28 \pm 0.05$ & $14.58 \pm 0.06$ & $14.24 \pm 0.08$ & & 170625.11+441159.1 & $14.00 \pm 0.03$ & $13.79 \pm 0.03$ & & $-18.6 \pm 5.0$ & $51.0 \pm 8.6$\\
17062732+3128114 & $15.67 \pm 0.06$ & $15.06 \pm 0.07$ & $14.73 \pm 0.08$ & & 170627.30+312812.1 & $14.48 \pm 0.03$ & $14.26 \pm 0.04$ & & $-26.6 \pm 6.4$ & $55.6 \pm 7.3$\\
17062787+3459417 & $15.47 \pm 0.04$ & $14.81 \pm 0.06$ & $14.52 \pm 0.06$ & & 170627.92+345940.8 & $14.35 \pm 0.03$ & $14.12 \pm 0.04$ & & $45.5 \pm 5.2$ & $-72.8 \pm 7.1$\\
17062853+1419190 & $14.72 \pm 0.03$ & $14.20 \pm 0.05$ & $13.90 \pm 0.05$ & & 170628.50+141919.2 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $-39.9 \pm 6.8$ & $18.5 \pm 7.1$\\
17062879+1233199 & $13.75 \pm 0.02$ & $13.19 \pm 0.02$ & $12.84 \pm 0.02$ & & 170628.76+123318.9 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $-33.4 \pm 6.4$ & $-92.0 \pm 6.9$\\
17062962+0649029 & $15.47 \pm 0.05$ & $14.95 \pm 0.06$ & $14.48 \pm 0.08$ & & 170629.55+064902.6 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $-94.4 \pm 8.9$ & $-26.9 \pm 9.5$\\
17062963+7559189 & $14.73 \pm 0.04$ & $14.11 \pm 0.05$ & $13.76 \pm 0.06$ & & 170629.67+755919.4 & $13.48 \pm 0.02$ & $13.27 \pm 0.03$ & & $14.8 \pm 1.1$ & $43.7 \pm 7.5$\\
17063153+4411277 & $14.57 \pm 0.03$ & $14.01 \pm 0.04$ & $13.67 \pm 0.05$ & & 170631.49+441128.6 & $13.45 \pm 0.02$ & $13.20 \pm 0.03$ & & $-33.4 \pm 4.4$ & $77.4 \pm 8.4$\\
17063274+3901138 & $15.55 \pm 0.06$ & $15.04 \pm 0.10$ & $14.71 \pm 0.09$ & & 170632.77+390113.6 & $14.36 \pm 0.03$ & $14.12 \pm 0.04$ & & $41.4 \pm 6.7$ & $-17.9 \pm 9.9$\\
17063401+6211265 & $13.19 \pm 0.02$ & $12.57 \pm 0.03$ & $12.30 \pm 0.03$ & & 170633.98+621127.0 & $12.10 \pm 0.02$ & $11.89 \pm 0.02$ & & $-18.0 \pm 2.3$ & $51.9 \pm 8.9$\\
17063423+0326592 & $16.86 \pm 0.16$ & $16.07 \pm 0.13$ & $15.61 \pm 0.20$ & & 170633.94+032701.6 & $14.95 \pm 0.04$ & $14.78 \pm 0.07$ & & $-428.0 \pm 25.1$ & $233.1 \pm 25.9$\\
17063812+3158161 & $15.26 \pm 0.04$ & $14.69 \pm 0.06$ & $14.34 \pm 0.06$ & & 170638.09+315816.3 & $14.06 \pm 0.03$ & $13.82 \pm 0.03$ & & $-25.6 \pm 5.1$ & $19.5 \pm 6.6$\\
17063821+3735451 & $16.22 \pm 0.09$ & $15.68 \pm 0.15$ & $15.25 \pm 0.15$ & & 170638.32+373545.1 & $15.00 \pm 0.03$ & $14.73 \pm 0.05$ & & $129.0 \pm 12.9$ & $-8.5 \pm 18.4$\\
17063879+3352186 & $14.85 \pm 0.03$ & $14.27 \pm 0.03$ & $13.99 \pm 0.05$ & & 170638.76+335218.4 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $-33.0 \pm 4.9$ & $-13.0 \pm 6.4$\\
17063908+1744294 & $12.76 \pm 0.02$ & $12.18 \pm 0.02$ & $11.86 \pm 0.02$ & & 170639.08+174430.7 & $11.67 \pm 0.02$ & $11.46 \pm 0.02$ & & $5.7 \pm 6.7$ & $117.5 \pm 6.9$\\
17063955+1910017 & $15.07 \pm 0.05$ & $14.49 \pm 0.07$ & $14.09 \pm 0.07$ & & 170639.51+191001.8 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $-60.5 \pm 7.8$ & $11.4 \pm 9.2$\\
17064018+1836391 & $13.86 \pm 0.03$ & $13.32 \pm 0.04$ & $13.04 \pm 0.03$ & & 170640.20+183638.6 & $12.86 \pm 0.02$ & $12.69 \pm 0.02$ & & $31.4 \pm 7.9$ & $-49.8 \pm 7.8$\\
17064024-0055475 & $16.32 \pm 0.11$ & $15.46 \pm 0.10$ & $15.11 \pm 0.14$ & & 170640.21-005546.6 & $14.85 \pm 0.04$ & $14.67 \pm 0.07$ & & $-41.1 \pm 13.2$ & $81.6 \pm 13.7$\\
17064076+5424394 & $12.33 \pm 0.02$ & $11.80 \pm 0.02$ & $11.52 \pm 0.02$ & & 170640.78+542440.1 & $11.35 \pm 0.02$ & $11.17 \pm 0.02$ & & $11.2 \pm 2.9$ & $67.4 \pm 6.5$\\
17064130+3935270 & $15.89 \pm 0.07$ & $15.27 \pm 0.10$ & $14.93 \pm 0.11$ & & 170641.15+393526.3 & $14.76 \pm 0.03$ & $14.51 \pm 0.04$ & & $-164.7 \pm 7.9$ & $-75.1 \pm 10.4$\\
17064530+3307053 & $14.31 \pm 0.03$ & $13.80 \pm 0.03$ & $13.51 \pm 0.03$ & & 170645.26+330706.2 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $-44.2 \pm 4.7$ & $69.5 \pm 6.9$\\
17064555+6852519 & $11.93 \pm 0.02$ & $11.37 \pm 0.02$ & $11.10 \pm 0.02$ & & 170645.50+685254.7 & $10.94 \pm 0.02$ & $10.76 \pm 0.02$ & & $-24.6 \pm 1.5$ & $250.7 \pm 8.8$\\
17064628+2951286 & $13.33 \pm 0.02$ & $12.78 \pm 0.02$ & $12.46 \pm 0.02$ & & 170646.34+295125.9 & $12.27 \pm 0.02$ & $12.05 \pm 0.02$ & & $74.3 \pm 5.5$ & $-247.1 \pm 8.6$\\
17064629+7743466 & $11.74 \pm 0.02$ & $11.15 \pm 0.01$ & $10.88 \pm 0.02$ & & 170646.04+774345.9 & $10.68 \pm 0.02$ & $10.51 \pm 0.02$ & & $-70.8 \pm 1.9$ & $-67.3 \pm 6.4$\\
17064664+2512406 & $13.62 \pm 0.02$ & $13.03 \pm 0.02$ & $12.71 \pm 0.02$ & & 170646.68+251239.1 & $12.48 \pm 0.02$ & $12.26 \pm 0.02$ & & $55.4 \pm 5.8$ & $-133.7 \pm 7.3$\\
17064743+5431081 & $15.12 \pm 0.04$ & $14.61 \pm 0.05$ & $14.23 \pm 0.07$ & & 170647.33+543110.2 & $14.03 \pm 0.02$ & $13.77 \pm 0.03$ & & $-74.0 \pm 3.5$ & $193.8 \pm 8.2$\\
17064798-0518581 & $16.32 \pm 0.11$ & $15.77 \pm 0.12$ & $15.28 \pm 0.16$ & & 170648.00-051859.2 & $15.11 \pm 0.04$ & $14.79 \pm 0.08$ & & $31.6 \pm 21.2$ & $-94.6 \pm 17.6$\\
17064842+1418152 & $15.33 \pm 0.05$ & $14.81 \pm 0.06$ & $14.51 \pm 0.06$ & & 170648.45+141815.6 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $40.0 \pm 7.1$ & $39.2 \pm 7.6$\\
17064933+7105279 & $14.16 \pm 0.03$ & $13.61 \pm 0.04$ & $13.27 \pm 0.04$ & & 170649.32+710526.4 & $13.01 \pm 0.02$ & $12.81 \pm 0.02$ & & $-2.4 \pm 1.3$ & $-136.5 \pm 7.4$\\
17064965+6932227 & $15.46 \pm 0.06$ & $14.88 \pm 0.09$ & $14.60 \pm 0.12$ & & 170649.53+693223.6 & $14.39 \pm 0.03$ & $14.19 \pm 0.03$ & & $-55.4 \pm 2.3$ & $80.1 \pm 8.7$\\
17064982+6531267 & $13.32 \pm 0.02$ & $12.79 \pm 0.03$ & $12.47 \pm 0.03$ & & 170649.80+653127.3 & $12.30 \pm 0.02$ & $12.10 \pm 0.02$ & & $-13.1 \pm 2.0$ & $63.2 \pm 8.0$\\
17065203+2235367 & $16.85 \pm 0.15$ & $15.76 \pm 0.14$ & $15.24 \pm 0.17$ & & 170651.96+223536.3 & $14.15 \pm 0.03$ & $13.89 \pm 0.03$ & & $-86.4 \pm 17.4$ & $-42.2 \pm 19.5$\\
17065227+4554421 & $15.85 \pm 0.08$ & $15.33 \pm 0.12$ & $15.04 \pm 0.16$ & & 170652.24+455442.1 & $14.85 \pm 0.03$ & $14.69 \pm 0.04$ & & $-29.8 \pm 5.6$ & $4.9 \pm 12.3$\\
17065243+1929140 & $15.64 \pm 0.05$ & $15.08 \pm 0.06$ & $14.74 \pm 0.10$ & & 170652.44+192913.4 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $12.5 \pm 7.9$ & $-54.6 \pm 9.4$\\
17065387-8402542 & $15.96 \pm 0.09$ & $15.28 \pm 0.10$ & $15.01 \pm 0.15$ & & 170653.76-840254.7 & $14.82 \pm 0.03$ & $14.65 \pm 0.04$ & & $-16.2 \pm 0.8$ & $-50.0 \pm 10.5$\\
17065460+0732093 & $15.69 \pm 0.06$ & $15.18 \pm 0.08$ & $14.91 \pm 0.11$ & & 170654.54+073209.3 & $14.63 \pm 0.03$ & $14.44 \pm 0.05$ & & $-75.5 \pm 9.9$ & $-6.5 \pm 10.6$\\
17065493+0812145 & $15.10 \pm 0.04$ & $14.50 \pm 0.05$ & $14.22 \pm 0.06$ & & 170654.88+081214.7 & $14.03 \pm 0.03$ & $13.81 \pm 0.04$ & & $-79.2 \pm 8.4$ & $25.2 \pm 8.4$\\
17065869+1727294 & $14.93 \pm 0.04$ & $14.31 \pm 0.05$ & $14.01 \pm 0.05$ & & 170658.66+172729.7 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $-48.2 \pm 6.6$ & $21.0 \pm 7.8$\\
17065870+3044276 & $15.58 \pm 0.04$ & $15.02 \pm 0.07$ & $14.72 \pm 0.07$ & & 170658.69+304428.0 & $14.50 \pm 0.03$ & $14.31 \pm 0.04$ & & $-17.5 \pm 5.6$ & $30.3 \pm 7.1$\\
17065935+1132266 & $14.52 \pm 0.03$ & $13.82 \pm 0.03$ & $13.38 \pm 0.03$ & & 170659.43+113225.2 & $13.03 \pm 0.03$ & $12.74 \pm 0.03$ & & $113.6 \pm 7.9$ & $-142.1 \pm 8.3$\\
17065990+5451170 & $12.82 \pm 0.02$ & $12.27 \pm 0.02$ & $11.94 \pm 0.02$ & & 170659.80+545117.6 & $11.76 \pm 0.02$ & $11.55 \pm 0.02$ & & $-84.1 \pm 3.3$ & $58.8 \pm 6.5$\\
17070182+4747338 & $14.75 \pm 0.03$ & $14.15 \pm 0.05$ & $13.82 \pm 0.06$ & & 170701.76+474734.5 & $13.66 \pm 0.02$ & $13.44 \pm 0.03$ & & $-49.0 \pm 4.2$ & $59.0 \pm 7.0$\\
17070453+6709407 & $11.40 \pm 0.02$ & $10.82 \pm 0.01$ & $10.52 \pm 0.02$ & & 170704.45+670941.4 & $10.30 \pm 0.02$ & $10.08 \pm 0.02$ & & $-42.0 \pm 1.5$ & $64.5 \pm 7.2$\\
17070468+2251319 & $13.99 \pm 0.02$ & $13.41 \pm 0.03$ & $13.14 \pm 0.03$ & & 170704.65+225132.1 & $12.96 \pm 0.02$ & $12.76 \pm 0.03$ & & $-31.4 \pm 6.5$ & $23.9 \pm 6.6$\\
17070646+4511142 & $16.07 \pm 0.09$ & $15.35 \pm 0.10$ & $14.91 \pm 0.15$ & & 170706.36+451114.6 & $14.53 \pm 0.03$ & $14.29 \pm 0.04$ & & $-95.4 \pm 7.2$ & $36.0 \pm 12.0$\\
17070798+3430509 & $14.74 \pm 0.02$ & $14.11 \pm 0.03$ & $13.84 \pm 0.04$ & & 170707.98+343049.7 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $5.6 \pm 4.7$ & $-100.6 \pm 6.6$\\
17070960+1958393 & $14.88 \pm 0.03$ & $14.27 \pm 0.04$ & $13.95 \pm 0.05$ & & 170709.57+195838.7 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $-31.1 \pm 6.4$ & $-46.9 \pm 7.1$\\
17071024-0209347 & $16.16 \pm 0.11$ & $15.38 \pm 0.12$ & $14.96 \pm 0.14$ & & 170710.17-020933.7 & $14.67 \pm 0.03$ & $14.50 \pm 0.06$ & & $-89.8 \pm 10.7$ & $87.6 \pm 10.9$\\
17071092+2208376 & $14.35 \pm 0.02$ & $13.84 \pm 0.04$ & $13.52 \pm 0.04$ & & 170710.95+220838.2 & $13.29 \pm 0.03$ & $13.06 \pm 0.03$ & & $34.1 \pm 6.2$ & $49.8 \pm 6.9$\\
17071155+1206472 & $14.26 \pm 0.03$ & $13.68 \pm 0.03$ & $13.29 \pm 0.03$ & & 170711.56+120648.0 & $13.09 \pm 0.03$ & $12.91 \pm 0.03$ & & $1.9 \pm 7.2$ & $63.7 \pm 7.0$\\
17071232-8056530 & $16.29 \pm 0.14$ & $15.40 \pm 0.14$ & $15.12 \pm 0.19$ & & 170712.03-805653.4 & $14.95 \pm 0.03$ & $14.75 \pm 0.05$ & & $-67.0 \pm 2.0$ & $-36.1 \pm 18.0$\\
17071234+2221347 & $14.95 \pm 0.04$ & $14.42 \pm 0.05$ & $14.09 \pm 0.06$ & & 170712.34+222134.2 & $13.93 \pm 0.03$ & $13.75 \pm 0.04$ & & $1.8 \pm 6.5$ & $-39.2 \pm 7.4$\\
17071260+4136445 & $10.69 \pm 0.02$ & $10.12 \pm 0.03$ & $9.83 \pm 0.02$ & & 170712.44+413645.6 & $9.63 \pm 0.02$ & $9.43 \pm 0.02$ & & $-176.3 \pm 6.1$ & $105.1 \pm 7.4$\\
17071830+6439331 & $12.54 \pm 0.02$ & $11.79 \pm 0.03$ & $11.38 \pm 0.02$ & & 170718.66+643932.2 & $11.07 \pm 0.02$ & $10.84 \pm 0.02$ & & $221.8 \pm 11.0$ & $-88.0 \pm 8.8$\\
17071883+3412202 & $14.13 \pm 0.02$ & $13.57 \pm 0.03$ & $13.26 \pm 0.03$ & & 170718.81+341220.6 & $13.08 \pm 0.02$ & $12.86 \pm 0.03$ & & $-13.0 \pm 4.5$ & $29.1 \pm 6.1$\\
17071916+2012138 & $15.81 \pm 0.06$ & $15.17 \pm 0.06$ & $14.83 \pm 0.10$ & & 170719.22+201213.5 & $14.56 \pm 0.03$ & $14.33 \pm 0.05$ & & $67.4 \pm 6.9$ & $-27.7 \pm 8.0$\\
17072011+0845450 & $15.98 \pm 0.08$ & $15.42 \pm 0.12$ & $15.07 \pm 0.14$ & & 170720.15+084545.3 & $14.86 \pm 0.03$ & $14.68 \pm 0.06$ & & $58.0 \pm 10.2$ & $27.4 \pm 12.0$\\
17072081+0540364 & $15.85 \pm 0.08$ & $15.12 \pm 0.08$ & $14.76 \pm 0.10$ & & 170720.83+054035.0 & $14.56 \pm 0.03$ & $14.28 \pm 0.05$ & & $37.6 \pm 9.7$ & $-143.9 \pm 10.7$\\
17072235+7438390 & $14.67 \pm 0.03$ & $14.11 \pm 0.04$ & $13.72 \pm 0.05$ & & 170722.20+743839.2 & $13.47 \pm 0.02$ & $13.21 \pm 0.03$ & & $-55.4 \pm 1.7$ & $20.6 \pm 6.6$\\
17072406+3035136 & $16.52 \pm 0.10$ & $15.76 \pm 0.12$ & $15.38 \pm 0.15$ & & 170723.96+303512.4 & $15.04 \pm 0.03$ & $14.80 \pm 0.05$ & & $-97.7 \pm 14.0$ & $-97.4 \pm 15.6$\\
17072465+5651011 & $13.46 \pm 0.02$ & $12.92 \pm 0.02$ & $12.65 \pm 0.03$ & & 170724.68+565101.9 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $24.4 \pm 3.0$ & $68.1 \pm 7.4$\\
17072522+6947268 & $13.91 \pm 0.02$ & $13.34 \pm 0.03$ & $13.04 \pm 0.04$ & & 170725.20+694727.3 & $12.85 \pm 0.02$ & $12.68 \pm 0.02$ & & $-7.6 \pm 1.4$ & $50.7 \pm 7.3$\\
17072538+0707161 & $15.44 \pm 0.05$ & $14.91 \pm 0.07$ & $14.63 \pm 0.11$ & & 170725.35+070716.7 & $14.38 \pm 0.03$ & $14.18 \pm 0.05$ & & $-39.4 \pm 9.4$ & $56.6 \pm 10.4$\\
17072538+0809581 & $16.72 \pm 0.16$ & $15.84 \pm 0.15$ & $15.09 \pm 0.14$ & & 170725.44+080958.2 & $14.81 \pm 0.03$ & $14.52 \pm 0.05$ & & $95.5 \pm 17.3$ & $9.5 \pm 19.4$\\
17072541+4807303 & $12.57 \pm 0.02$ & $12.00 \pm 0.02$ & $11.73 \pm 0.02$ & & 170725.43+480730.7 & $11.56 \pm 0.02$ & $11.37 \pm 0.02$ & & $13.8 \pm 4.7$ & $37.8 \pm 5.9$\\
17072590+6743288 & $13.06 \pm 0.02$ & $12.50 \pm 0.02$ & $12.22 \pm 0.03$ & & 170725.98+674328.7 & $12.04 \pm 0.02$ & $11.83 \pm 0.02$ & & $37.3 \pm 1.7$ & $-12.4 \pm 7.2$\\
17072650+1421286 & $14.01 \pm 0.03$ & $13.38 \pm 0.04$ & $13.09 \pm 0.03$ & & 170726.51+142128.0 & $12.88 \pm 0.02$ & $12.71 \pm 0.03$ & & $12.9 \pm 7.0$ & $-52.9 \pm 6.7$\\
17072717+3334172 & $15.07 \pm 0.04$ & $14.52 \pm 0.05$ & $14.25 \pm 0.05$ & & 170727.15+333418.0 & $14.04 \pm 0.03$ & $13.85 \pm 0.03$ & & $-23.2 \pm 5.1$ & $69.7 \pm 6.8$\\
17072720-8003299 & $14.02 \pm 0.03$ & $13.40 \pm 0.03$ & $13.10 \pm 0.04$ & & 170727.38-800330.0 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $45.8 \pm 1.4$ & $-12.7 \pm 7.2$\\
17072809+1016125 & $15.81 \pm 0.06$ & $15.29 \pm 0.08$ & $15.00 \pm 0.13$ & & 170728.05+101612.9 & $14.75 \pm 0.03$ & $14.57 \pm 0.05$ & & $-49.4 \pm 10.5$ & $31.8 \pm 13.1$\\
17072812+2357174 & $16.33 \pm 0.12$ & $15.80 \pm 0.13$ & $15.53 \pm 0.20$ & & 170728.26+235718.5 & $15.22 \pm 0.04$ & $14.90 \pm 0.06$ & & $164.9 \pm 19.9$ & $97.7 \pm 22.7$\\
17072819+6437283 & $10.59 \pm 0.02$ & $10.01 \pm 0.03$ & $9.71 \pm 0.02$ & & 170727.97+643730.7 & $9.51 \pm 0.02$ & $9.31 \pm 0.02$ & & $-137.2 \pm 6.9$ & $231.6 \pm 13.1$\\
17072861+5901095 & $13.44 \pm 0.02$ & $12.90 \pm 0.03$ & $12.61 \pm 0.03$ & & 170728.50+590109.5 & $12.42 \pm 0.02$ & $12.20 \pm 0.02$ & & $-77.5 \pm 2.9$ & $-1.3 \pm 6.5$\\
17073074+6511021 & $12.81 \pm 0.02$ & $12.22 \pm 0.03$ & $11.92 \pm 0.02$ & & 170730.76+651101.1 & $11.75 \pm 0.02$ & $11.56 \pm 0.02$ & & $13.1 \pm 2.1$ & $-99.6 \pm 8.4$\\
17073232+2846343 & $14.56 \pm 0.03$ & $14.01 \pm 0.03$ & $13.65 \pm 0.04$ & & 170732.28+284633.4 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $-52.3 \pm 6.4$ & $-81.3 \pm 7.9$\\
17073331+2718598 & $12.25 \pm 0.02$ & $11.72 \pm 0.02$ & $11.45 \pm 0.01$ & & 170733.17+271859.2 & $11.29 \pm 0.02$ & $11.08 \pm 0.02$ & & $-161.5 \pm 6.4$ & $-57.0 \pm 6.5$\\
17073334+4301304 & $13.97 \pm 0.02$ & $13.18 \pm 0.03$ & $12.62 \pm 0.03$ & & 170733.13+430129.9 & $12.28 \pm 0.02$ & $12.01 \pm 0.02$ & & $-210.6 \pm 6.4$ & $-47.2 \pm 8.9$\\
17073774+2618201 & $14.04 \pm 0.02$ & $13.47 \pm 0.03$ & $13.19 \pm 0.03$ & & 170737.77+261819.9 & $12.95 \pm 0.02$ & $12.76 \pm 0.02$ & & $43.9 \pm 5.7$ & $-13.6 \pm 7.4$\\
17074195+4818405 & $15.74 \pm 0.07$ & $15.01 \pm 0.09$ & $14.72 \pm 0.12$ & & 170741.88+481839.6 & $14.41 \pm 0.03$ & $14.22 \pm 0.04$ & & $-57.4 \pm 5.2$ & $-78.2 \pm 7.6$\\
17074331+4341391 & $13.99 \pm 0.02$ & $13.36 \pm 0.03$ & $13.07 \pm 0.03$ & & 170743.27+434139.2 & $12.84 \pm 0.02$ & $12.63 \pm 0.02$ & & $-42.0 \pm 4.1$ & $7.3 \pm 6.5$\\
17074546+0715309 & $14.11 \pm 0.02$ & $13.52 \pm 0.03$ & $13.19 \pm 0.03$ & & 170745.48+071531.5 & $12.90 \pm 0.03$ & $12.68 \pm 0.03$ & & $18.4 \pm 8.3$ & $57.7 \pm 7.5$\\
17074674+3245532 & $15.49 \pm 0.05$ & $14.93 \pm 0.06$ & $14.61 \pm 0.07$ & & 170746.65+324553.4 & $14.32 \pm 0.03$ & $14.05 \pm 0.04$ & & $-84.8 \pm 5.5$ & $18.1 \pm 7.4$\\
17074694+3232117 & $14.44 \pm 0.02$ & $13.86 \pm 0.03$ & $13.59 \pm 0.03$ & & 170746.97+323212.5 & $13.36 \pm 0.03$ & $13.14 \pm 0.03$ & & $29.5 \pm 4.8$ & $66.8 \pm 6.3$\\
17074701+1226176 & $13.90 \pm 0.02$ & $13.36 \pm 0.03$ & $13.00 \pm 0.03$ & & 170747.00+122616.5 & $12.82 \pm 0.02$ & $12.61 \pm 0.03$ & & $-4.5 \pm 6.4$ & $-92.0 \pm 8.3$\\
17074706+5844372 & $13.45 \pm 0.02$ & $12.89 \pm 0.03$ & $12.61 \pm 0.02$ & & 170747.09+584437.6 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $24.8 \pm 2.5$ & $35.9 \pm 6.6$\\
17075009+5910330 & $14.34 \pm 0.03$ & $13.79 \pm 0.04$ & $13.52 \pm 0.04$ & & 170750.15+591033.0 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $43.3 \pm 2.7$ & $-5.0 \pm 6.7$\\
17075137-0219014 & $15.44 \pm 0.05$ & $14.72 \pm 0.06$ & $14.27 \pm 0.08$ & & 170751.37-021902.9 & $14.05 \pm 0.03$ & $13.88 \pm 0.04$ & & $2.8 \pm 7.5$ & $-139.6 \pm 8.1$\\
17075149+3429442 & $15.36 \pm 0.04$ & $14.85 \pm 0.07$ & $14.44 \pm 0.07$ & & 170751.53+342943.8 & $14.28 \pm 0.03$ & $14.07 \pm 0.04$ & & $39.3 \pm 5.1$ & $-32.0 \pm 6.8$\\
17075187+1716010 & $14.46 \pm 0.03$ & $13.88 \pm 0.03$ & $13.55 \pm 0.03$ & & 170751.90+171600.4 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $42.9 \pm 8.5$ & $-52.1 \pm 6.9$\\
17075218+3212165 & $15.88 \pm 0.06$ & $15.28 \pm 0.08$ & $14.94 \pm 0.10$ & & 170752.14+321216.4 & $14.72 \pm 0.03$ & $14.50 \pm 0.04$ & & $-41.0 \pm 5.8$ & $-9.3 \pm 8.0$\\
17075306+3814286 & $14.95 \pm 0.04$ & $14.40 \pm 0.05$ & $14.08 \pm 0.06$ & & 170753.05+381428.9 & $13.67 \pm 0.03$ & $13.42 \pm 0.03$ & & $-18.5 \pm 5.3$ & $38.2 \pm 7.7$\\
17075404+0724541 & $14.19 \pm 0.03$ & $13.58 \pm 0.03$ & $13.15 \pm 0.03$ & & 170753.99+072453.8 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $-72.0 \pm 7.6$ & $-22.6 \pm 8.2$\\
17075480+0919562 & $16.31 \pm 0.10$ & $15.80 \pm 0.14$ & $15.43 \pm 0.18$ & & 170754.90+091956.7 & $14.93 \pm 0.03$ & $14.73 \pm 0.06$ & & $144.8 \pm 26.3$ & $49.3 \pm 25.0$\\
17075516+0629573 & $12.85 \pm 0.02$ & $12.28 \pm 0.02$ & $12.01 \pm 0.02$ & & 170755.16+062955.3 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $4.9 \pm 7.9$ & $-196.2 \pm 9.2$\\
17075623+2111147 & $13.94 \pm 0.03$ & $13.34 \pm 0.03$ & $12.97 \pm 0.03$ & & 170756.20+211115.2 & $12.80 \pm 0.02$ & $12.59 \pm 0.02$ & & $-31.4 \pm 5.2$ & $37.3 \pm 5.7$\\
17075679+1433046 & $13.75 \pm 0.02$ & $13.11 \pm 0.02$ & $12.76 \pm 0.02$ & & 170756.71+143304.5 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-103.3 \pm 6.5$ & $-5.4 \pm 6.5$\\
17075863+0245490 & $11.79 \pm 0.02$ & $11.22 \pm 0.02$ & $10.92 \pm 0.02$ & & 170758.68+024549.2 & $10.76 \pm 0.02$ & $10.59 \pm 0.02$ & & $73.5 \pm 7.4$ & $13.5 \pm 7.0$\\
17075868-0448315 & $14.22 \pm 0.03$ & $13.48 \pm 0.03$ & $13.15 \pm 0.03$ & & 170758.66-044831.9 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $-34.9 \pm 6.9$ & $-34.7 \pm 6.8$\\
17075880+1036458 & $14.58 \pm 0.04$ & $14.05 \pm 0.04$ & $13.77 \pm 0.04$ & & 170758.80+103644.7 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $8.5 \pm 7.6$ & $-107.8 \pm 9.7$\\
17075915+6156076 & $15.66 \pm 0.06$ & $15.06 \pm 0.09$ & $14.74 \pm 0.09$ & & 170759.18+615607.1 & $14.58 \pm 0.03$ & $14.36 \pm 0.03$ & & $18.8 \pm 2.9$ & $-47.4 \pm 8.8$\\
17080112+2119512 & $16.41 \pm 0.12$ & $15.87 \pm 0.15$ & $14.98 \pm 0.14$ & & 170801.21+211951.3 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $90.8 \pm 14.4$ & $9.9 \pm 16.1$\\
17080306+3425238 & $14.70 \pm 0.02$ & $14.08 \pm 0.03$ & $13.80 \pm 0.04$ & & 170803.00+342524.0 & $13.52 \pm 0.02$ & $13.28 \pm 0.03$ & & $-65.0 \pm 4.8$ & $11.0 \pm 6.2$\\
17080357+2925084 & $14.81 \pm 0.04$ & $14.24 \pm 0.04$ & $13.95 \pm 0.05$ & & 170803.59+292508.9 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $16.5 \pm 5.9$ & $43.4 \pm 7.2$\\
17080423+3237255 & $16.55 \pm 0.10$ & $15.83 \pm 0.13$ & $15.37 \pm 0.13$ & & 170804.16+323725.6 & $15.20 \pm 0.07$ & $14.78 \pm 0.08$ & & $-69.2 \pm 13.1$ & $8.2 \pm 20.5$\\
17080581+6352165 & $14.77 \pm 0.04$ & $14.23 \pm 0.04$ & $13.91 \pm 0.04$ & & 170805.86+635216.2 & $13.68 \pm 0.02$ & $13.44 \pm 0.03$ & & $31.8 \pm 2.8$ & $-28.5 \pm 7.4$\\
17080601+3652498 & $15.68 \pm 0.07$ & $15.08 \pm 0.09$ & $14.76 \pm 0.10$ & & 170806.06+365249.1 & $14.56 \pm 0.03$ & $14.32 \pm 0.04$ & & $43.3 \pm 6.1$ & $-58.7 \pm 8.3$\\
17080815+1335329 & $14.64 \pm 0.03$ & $14.07 \pm 0.04$ & $13.77 \pm 0.04$ & & 170808.12+133532.7 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $-44.0 \pm 6.9$ & $-14.1 \pm 7.8$\\
17080934+3843579 & $13.29 \pm 0.02$ & $12.72 \pm 0.02$ & $12.42 \pm 0.02$ & & 170809.40+384356.2 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $59.1 \pm 4.3$ & $-135.8 \pm 7.3$\\
17081114+1530561 & $16.24 \pm 0.10$ & $15.53 \pm 0.12$ & $15.16 \pm 0.12$ & & 170811.06+153058.2 & $14.79 \pm 0.03$ & $14.50 \pm 0.05$ & & $-99.3 \pm 13.7$ & $192.1 \pm 16.4$\\
17081199+4055484 & $15.81 \pm 0.07$ & $15.21 \pm 0.09$ & $14.88 \pm 0.11$ & & 170812.01+405549.3 & $14.60 \pm 0.03$ & $14.42 \pm 0.04$ & & $16.1 \pm 5.1$ & $71.8 \pm 7.9$\\
17081266+4145524 & $14.66 \pm 0.03$ & $14.11 \pm 0.04$ & $13.76 \pm 0.05$ & & 170812.66+414551.7 & $13.58 \pm 0.02$ & $13.35 \pm 0.03$ & & $-3.6 \pm 4.0$ & $-55.2 \pm 7.0$\\
17081269+6659182 & $15.00 \pm 0.05$ & $14.32 \pm 0.05$ & $14.04 \pm 0.07$ & & 170812.78+665917.4 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $50.2 \pm 1.9$ & $-77.4 \pm 7.0$\\
17081330+3509081 & $15.50 \pm 0.04$ & $14.97 \pm 0.05$ & $14.56 \pm 0.07$ & & 170813.27+350907.9 & $14.21 \pm 0.03$ & $13.98 \pm 0.03$ & & $-23.2 \pm 4.9$ & $-21.1 \pm 6.7$\\
17081340+1009477 & $15.77 \pm 0.06$ & $15.18 \pm 0.08$ & $14.80 \pm 0.10$ & & 170813.36+100947.2 & $14.53 \pm 0.03$ & $14.25 \pm 0.04$ & & $-56.1 \pm 9.3$ & $-51.9 \pm 9.8$\\
17081417+2807334 & $16.09 \pm 0.09$ & $15.33 \pm 0.09$ & $14.88 \pm 0.11$ & & 170814.17+280734.5 & $14.68 \pm 0.03$ & $14.49 \pm 0.05$ & & $6.8 \pm 8.9$ & $97.4 \pm 12.0$\\
17081592+2857006 & $14.40 \pm 0.03$ & $13.83 \pm 0.04$ & $13.43 \pm 0.04$ & & 170815.91+285701.2 & $13.24 \pm 0.03$ & $13.01 \pm 0.03$ & & $-14.1 \pm 6.1$ & $56.5 \pm 6.9$\\
17081752-0406193 & $15.83 \pm 0.08$ & $15.30 \pm 0.08$ & $15.01 \pm 0.12$ & & 170817.57-040619.5 & $14.54 \pm 0.03$ & $14.27 \pm 0.05$ & & $69.3 \pm 9.1$ & $-19.7 \pm 11.1$\\
17081816+1949109 & $13.12 \pm 0.02$ & $12.47 \pm 0.02$ & $12.09 \pm 0.02$ & & 170818.11+194911.5 & $11.85 \pm 0.02$ & $11.64 \pm 0.02$ & & $-57.1 \pm 5.2$ & $45.4 \pm 5.5$\\
17081843-0109326 & $13.63 \pm 0.03$ & $13.06 \pm 0.03$ & $12.77 \pm 0.03$ & & 170818.47-010932.6 & $12.58 \pm 0.02$ & $12.40 \pm 0.03$ & & $53.7 \pm 8.3$ & $-0.9 \pm 9.8$\\
17081921-0121164 & $16.57 \pm 0.15$ & $15.96 \pm 0.14$ & $15.37 \pm 0.19$ & & 170819.05-012116.6 & $15.19 \pm 0.04$ & $14.86 \pm 0.07$ & & $-205.8 \pm 22.5$ & $-21.9 \pm 21.6$\\
17081945+7229193 & $13.23 \pm 0.02$ & $12.70 \pm 0.02$ & $12.36 \pm 0.03$ & & 170819.46+722920.4 & $12.13 \pm 0.02$ & $11.91 \pm 0.02$ & & $1.7 \pm 1.2$ & $98.5 \pm 15.8$\\
17082069+1355381 & $14.15 \pm 0.03$ & $13.61 \pm 0.03$ & $13.32 \pm 0.03$ & & 170820.67+135537.6 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $-18.3 \pm 7.1$ & $-45.9 \pm 6.7$\\
17082079+4529184 & $14.45 \pm 0.03$ & $13.88 \pm 0.04$ & $13.57 \pm 0.05$ & & 170820.80+452917.5 & $13.41 \pm 0.02$ & $13.19 \pm 0.02$ & & $7.9 \pm 3.8$ & $-81.9 \pm 9.2$\\
17082117+1617321 & $15.95 \pm 0.08$ & $15.40 \pm 0.11$ & $15.12 \pm 0.10$ & & 170821.22+161731.6 & $14.74 \pm 0.03$ & $14.34 \pm 0.05$ & & $59.2 \pm 9.8$ & $-43.2 \pm 10.4$\\
17082258+0924512 & $16.62 \pm 0.15$ & $15.76 \pm 0.16$ & $15.19 \pm 0.17$ & & 170822.53+092450.3 & $14.59 \pm 0.03$ & $14.31 \pm 0.05$ & & $-74.7 \pm 17.0$ & $-89.5 \pm 21.1$\\
17082318+0336147 & $14.72 \pm 0.03$ & $14.08 \pm 0.04$ & $13.81 \pm 0.04$ & & 170823.15+033614.1 & $13.58 \pm 0.03$ & $13.41 \pm 0.03$ & & $-43.4 \pm 8.1$ & $-51.8 \pm 8.1$\\
17082326+3945358 & $14.24 \pm 0.02$ & $13.61 \pm 0.04$ & $13.34 \pm 0.03$ & & 170823.31+394534.7 & $13.07 \pm 0.02$ & $12.84 \pm 0.02$ & & $52.7 \pm 4.5$ & $-94.4 \pm 7.0$\\
17082409+4809347 & $12.75 \pm 0.02$ & $12.16 \pm 0.02$ & $11.88 \pm 0.02$ & & 170824.08+480936.5 & $11.67 \pm 0.02$ & $11.47 \pm 0.02$ & & $-9.7 \pm 3.4$ & $150.5 \pm 9.4$\\
17082471-0123155 & $15.72 \pm 0.07$ & $15.11 \pm 0.08$ & $14.76 \pm 0.11$ & & 170824.73-012316.1 & $14.56 \pm 0.03$ & $14.36 \pm 0.05$ & & $18.2 \pm 10.2$ & $-50.9 \pm 10.5$\\
17083036+3529145 & $15.90 \pm 0.06$ & $15.18 \pm 0.07$ & $14.76 \pm 0.08$ & & 170830.33+352914.8 & $14.55 \pm 0.03$ & $14.36 \pm 0.04$ & & $-27.7 \pm 5.3$ & $25.5 \pm 7.2$\\
17083280+4052133 & $12.79 \pm 0.02$ & $12.23 \pm 0.02$ & $11.89 \pm 0.02$ & & 170832.73+405214.2 & $11.67 \pm 0.02$ & $11.48 \pm 0.02$ & & $-59.5 \pm 3.9$ & $71.4 \pm 6.0$\\
17083335+3717200 & $13.02 \pm 0.02$ & $12.41 \pm 0.02$ & $12.14 \pm 0.02$ & & 170833.23+371720.8 & $11.93 \pm 0.02$ & $11.75 \pm 0.02$ & & $-118.8 \pm 5.2$ & $65.9 \pm 6.1$\\
17083394+2046159 & $14.81 \pm 0.03$ & $14.28 \pm 0.04$ & $14.01 \pm 0.05$ & & 170833.93+204614.4 & $13.84 \pm 0.03$ & $13.59 \pm 0.03$ & & $-12.2 \pm 5.5$ & $-115.3 \pm 7.0$\\
17083425+3803059 & $15.14 \pm 0.04$ & $14.59 \pm 0.06$ & $14.30 \pm 0.07$ & & 170834.19+380305.7 & $14.13 \pm 0.03$ & $13.95 \pm 0.03$ & & $-54.2 \pm 4.6$ & $-12.6 \pm 6.5$\\
17083492+2056332 & $15.54 \pm 0.05$ & $14.92 \pm 0.06$ & $14.57 \pm 0.09$ & & 170834.87+205632.4 & $14.39 \pm 0.03$ & $14.19 \pm 0.04$ & & $-45.6 \pm 6.0$ & $-69.3 \pm 7.9$\\
17083565+0458470 & $15.04 \pm 0.05$ & $14.28 \pm 0.05$ & $13.99 \pm 0.05$ & & 170835.62+045846.8 & $13.78 \pm 0.03$ & $13.58 \pm 0.04$ & & $-42.2 \pm 9.0$ & $-22.3 \pm 8.2$\\
17083670+4130173 & $15.82 \pm 0.07$ & $15.18 \pm 0.10$ & $14.85 \pm 0.10$ & & 170836.66+413017.8 & $14.67 \pm 0.03$ & $14.50 \pm 0.04$ & & $-29.1 \pm 5.2$ & $40.1 \pm 7.7$\\
17084018+4017401 & $13.32 \pm 0.02$ & $12.72 \pm 0.02$ & $12.43 \pm 0.02$ & & 170840.19+401740.5 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $14.8 \pm 3.8$ & $28.8 \pm 5.9$\\
17084021+0748420 & $15.42 \pm 0.05$ & $14.77 \pm 0.06$ & $14.48 \pm 0.08$ & & 170840.20+074841.0 & $14.31 \pm 0.03$ & $14.06 \pm 0.04$ & & $-13.7 \pm 9.1$ & $-103.0 \pm 9.7$\\
17084239+0112563 & $14.28 \pm 0.03$ & $13.65 \pm 0.04$ & $13.33 \pm 0.04$ & & 170842.38+011255.8 & $13.16 \pm 0.03$ & $12.93 \pm 0.03$ & & $-4.8 \pm 8.5$ & $-53.4 \pm 7.8$\\
17084342+6131449 & $16.06 \pm 0.09$ & $15.41 \pm 0.12$ & $15.00 \pm 0.12$ & & 170843.38+613145.2 & $14.73 \pm 0.03$ & $14.53 \pm 0.04$ & & $-28.7 \pm 3.3$ & $28.3 \pm 10.3$\\
17084371+2025020 & $15.51 \pm 0.05$ & $14.97 \pm 0.06$ & $14.65 \pm 0.09$ & & 170843.68+202501.7 & $14.37 \pm 0.03$ & $14.17 \pm 0.04$ & & $-32.1 \pm 6.5$ & $-19.9 \pm 7.2$\\
17084388+0411262 & $16.37 \pm 0.12$ & $15.78 \pm 0.14$ & $15.34 \pm 0.17$ & & 170843.83+041125.3 & $14.96 \pm 0.03$ & $14.70 \pm 0.06$ & & $-72.6 \pm 23.3$ & $-88.8 \pm 21.0$\\
17084582-0408351 & $13.06 \pm 0.02$ & $12.36 \pm 0.02$ & $12.06 \pm 0.02$ & & 170845.81-040835.9 & $11.88 \pm 0.02$ & $11.71 \pm 0.02$ & & $-12.4 \pm 7.3$ & $-71.9 \pm 8.2$\\
17084601+4151079 & $15.52 \pm 0.05$ & $14.86 \pm 0.07$ & $14.44 \pm 0.08$ & & 170845.97+415107.6 & $14.23 \pm 0.03$ & $13.99 \pm 0.03$ & & $-36.0 \pm 4.6$ & $-21.2 \pm 7.3$\\
17084648+2913309 & $14.15 \pm 0.03$ & $13.59 \pm 0.03$ & $13.26 \pm 0.03$ & & 170846.47+291330.2 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $-11.5 \pm 5.5$ & $-62.5 \pm 7.7$\\
17084674+2153103 & $13.27 \pm 0.02$ & $12.67 \pm 0.03$ & $12.38 \pm 0.02$ & & 170846.68+215310.3 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $-66.8 \pm 8.6$ & $3.1 \pm 6.4$\\
17084844+3552375 & $15.12 \pm 0.04$ & $14.58 \pm 0.05$ & $14.26 \pm 0.06$ & & 170848.41+355238.2 & $14.02 \pm 0.03$ & $13.82 \pm 0.03$ & & $-32.8 \pm 4.8$ & $54.0 \pm 6.7$\\
17084952+3541500 & $13.20 \pm 0.02$ & $12.62 \pm 0.02$ & $12.34 \pm 0.02$ & & 170849.46+354151.2 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $-55.1 \pm 4.4$ & $103.6 \pm 6.3$\\
17084984+0512480 & $16.09 \pm 0.10$ & $15.57 \pm 0.12$ & $15.13 \pm 0.15$ & & 170849.90+051250.2 & $14.55 \pm 0.03$ & $14.27 \pm 0.05$ & & $90.4 \pm 18.5$ & $221.2 \pm 18.7$\\
17085028+1600406 & $15.39 \pm 0.05$ & $14.86 \pm 0.06$ & $14.50 \pm 0.07$ & & 170850.24+160040.9 & $14.31 \pm 0.03$ & $14.04 \pm 0.04$ & & $-49.7 \pm 7.6$ & $21.9 \pm 7.6$\\
17085223+6558355 & $12.05 \pm 0.02$ & $11.47 \pm 0.02$ & $11.19 \pm 0.02$ & & 170852.27+655834.7 & $11.03 \pm 0.02$ & $10.86 \pm 0.02$ & & $19.8 \pm 1.6$ & $-65.6 \pm 13.1$\\
17085421+2234313 & $15.40 \pm 0.05$ & $14.86 \pm 0.06$ & $14.53 \pm 0.08$ & & 170854.18+223431.9 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $-34.5 \pm 6.6$ & $52.8 \pm 8.1$\\
17085543+3830595 & $13.67 \pm 0.02$ & $13.10 \pm 0.02$ & $12.83 \pm 0.03$ & & 170855.41+383058.6 & $12.67 \pm 0.02$ & $12.45 \pm 0.02$ & & $-20.8 \pm 4.1$ & $-69.8 \pm 6.2$\\
17085674+0335417 & $15.19 \pm 0.04$ & $14.57 \pm 0.05$ & $14.28 \pm 0.06$ & & 170856.71+033542.0 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $-39.8 \pm 9.2$ & $33.6 \pm 8.4$\\
17085677-7852156 & $14.36 \pm 0.04$ & $13.80 \pm 0.04$ & $13.48 \pm 0.04$ & & 170856.71-785216.6 & $13.31 \pm 0.03$ & $13.08 \pm 0.03$ & & $-17.1 \pm 1.0$ & $-97.4 \pm 8.5$\\
17085700+7151483 & $14.05 \pm 0.02$ & $13.47 \pm 0.03$ & $13.17 \pm 0.04$ & & 170856.96+715148.7 & $12.98 \pm 0.02$ & $12.79 \pm 0.02$ & & $-17.0 \pm 1.3$ & $36.8 \pm 6.5$\\
17085768+0304188 & $13.77 \pm 0.02$ & $13.07 \pm 0.03$ & $12.80 \pm 0.03$ & & 170857.68+030418.3 & $12.64 \pm 0.02$ & $12.46 \pm 0.03$ & & $5.2 \pm 7.5$ & $-48.8 \pm 7.5$\\
17090257+2329297 & $16.21 \pm 0.10$ & $15.70 \pm 0.12$ & $15.37 \pm 0.16$ & & 170902.67+232929.8 & $14.80 \pm 0.04$ & $14.63 \pm 0.05$ & & $117.4 \pm 18.3$ & $6.9 \pm 19.5$\\
17090327+3934137 & $14.60 \pm 0.03$ & $14.04 \pm 0.04$ & $13.77 \pm 0.04$ & & 170903.20+393413.3 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $-71.1 \pm 4.5$ & $-34.6 \pm 6.4$\\
17090397+4602024 & $15.77 \pm 0.06$ & $15.14 \pm 0.09$ & $14.84 \pm 0.14$ & & 170904.00+460201.2 & $14.49 \pm 0.03$ & $14.10 \pm 0.03$ & & $28.3 \pm 5.0$ & $-106.3 \pm 9.9$\\
17090445+2210180 & $16.56 \pm 0.12$ & $15.97 \pm 0.14$ & $15.44 \pm 0.16$ & & 170904.33+221018.2 & $15.29 \pm 0.04$ & $15.02 \pm 0.07$ & & $-152.6 \pm 19.3$ & $10.5 \pm 20.6$\\
17090545+2310249 & $12.87 \pm 0.02$ & $12.28 \pm 0.03$ & $12.01 \pm 0.02$ & & 170905.45+231024.2 & $11.83 \pm 0.02$ & $11.66 \pm 0.02$ & & $-0.1 \pm 6.9$ & $-60.7 \pm 6.5$\\
17090615+3906418 & $14.04 \pm 0.02$ & $13.41 \pm 0.03$ & $13.03 \pm 0.03$ & & 170906.08+390643.6 & $12.80 \pm 0.02$ & $12.57 \pm 0.02$ & & $-67.4 \pm 4.3$ & $144.2 \pm 6.7$\\
17090675+0516025 & $16.26 \pm 0.11$ & $15.69 \pm 0.17$ & $15.20 \pm 0.14$ & & 170906.71+051601.3 & $14.88 \pm 0.03$ & $14.56 \pm 0.06$ & & $-56.5 \pm 19.5$ & $-119.8 \pm 20.2$\\
17090720+2629201 & $16.49 \pm 0.10$ & $15.76 \pm 0.13$ & $15.43 \pm 0.16$ & & 170907.22+262922.1 & $15.00 \pm 0.03$ & $14.78 \pm 0.05$ & & $28.8 \pm 17.1$ & $183.6 \pm 18.3$\\
17090990+4846148 & $15.77 \pm 0.08$ & $15.11 \pm 0.10$ & $14.56 \pm 0.08$ & & 170909.87+484615.8 & $14.34 \pm 0.03$ & $14.03 \pm 0.03$ & & $-29.1 \pm 5.1$ & $96.2 \pm 9.6$\\
17091011+3010219 & $15.18 \pm 0.04$ & $14.60 \pm 0.05$ & $14.26 \pm 0.06$ & & 170909.99+301018.8 & $14.02 \pm 0.03$ & $13.76 \pm 0.03$ & & $-128.5 \pm 6.3$ & $-255.5 \pm 8.5$\\
17091043+5755337 & $14.54 \pm 0.03$ & $13.94 \pm 0.03$ & $13.63 \pm 0.05$ & & 170910.41+575534.3 & $13.41 \pm 0.02$ & $13.24 \pm 0.03$ & & $-12.8 \pm 2.7$ & $53.3 \pm 7.6$\\
17091093+2326301 & $14.95 \pm 0.03$ & $14.38 \pm 0.04$ & $14.08 \pm 0.06$ & & 170910.92+232629.4 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $-12.2 \pm 7.3$ & $-57.8 \pm 7.2$\\
17091108+1853105 & $15.46 \pm 0.05$ & $14.88 \pm 0.07$ & $14.48 \pm 0.08$ & & 170911.07+185310.1 & $14.30 \pm 0.03$ & $14.05 \pm 0.04$ & & $-25.3 \pm 7.5$ & $-37.4 \pm 8.3$\\
17091151+1901595 & $14.97 \pm 0.04$ & $14.40 \pm 0.03$ & $14.10 \pm 0.05$ & & 170911.48+190159.3 & $13.86 \pm 0.03$ & $13.68 \pm 0.03$ & & $-46.6 \pm 6.6$ & $-13.3 \pm 7.8$\\
17091302+3533531 & $15.09 \pm 0.03$ & $14.36 \pm 0.04$ & $14.07 \pm 0.05$ & & 170913.00+353353.5 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $-15.8 \pm 4.8$ & $30.9 \pm 6.5$\\
17091375+0407105 & $14.58 \pm 0.03$ & $13.95 \pm 0.05$ & $13.64 \pm 0.04$ & & 170913.71+040710.2 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $-62.4 \pm 8.7$ & $-29.0 \pm 8.6$\\
17091432+0849358 & $15.69 \pm 0.06$ & $15.11 \pm 0.08$ & $14.81 \pm 0.10$ & & 170914.23+084936.6 & $14.37 \pm 0.03$ & $13.83 \pm 0.04$ & & $-132.4 \pm 9.8$ & $75.0 \pm 12.7$\\
17091439+1654505 & $13.92 \pm 0.02$ & $13.36 \pm 0.03$ & $13.04 \pm 0.03$ & & 170914.34+165451.2 & $12.83 \pm 0.03$ & $12.63 \pm 0.03$ & & $-64.1 \pm 6.4$ & $70.4 \pm 7.6$\\
17091518+0241011 & $14.33 \pm 0.03$ & $13.75 \pm 0.03$ & $13.40 \pm 0.03$ & & 170915.16+024059.6 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $-24.8 \pm 7.6$ & $-150.0 \pm 10.0$\\
17091642+7103057 & $15.36 \pm 0.06$ & $14.81 \pm 0.07$ & $14.48 \pm 0.11$ & & 170916.39+710306.4 & $14.24 \pm 0.02$ & $14.04 \pm 0.03$ & & $-13.6 \pm 1.6$ & $60.6 \pm 7.7$\\
17091770+3411085 & $14.82 \pm 0.03$ & $14.20 \pm 0.04$ & $13.85 \pm 0.04$ & & 170917.72+341107.8 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $22.9 \pm 4.7$ & $-52.4 \pm 6.4$\\
17091938+1552551 & $13.56 \pm 0.02$ & $13.02 \pm 0.02$ & $12.72 \pm 0.03$ & & 170919.36+155256.2 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $-31.1 \pm 6.9$ & $100.4 \pm 6.8$\\
17091939-0014153 & $14.39 \pm 0.03$ & $13.69 \pm 0.03$ & $13.38 \pm 0.04$ & & 170919.34-001415.7 & $13.15 \pm 0.03$ & $12.96 \pm 0.03$ & & $-73.0 \pm 8.6$ & $-36.5 \pm 8.3$\\
17092045+3444536 & $14.68 \pm 0.03$ & $14.02 \pm 0.03$ & $13.70 \pm 0.04$ & & 170920.41+344454.0 & $13.53 \pm 0.02$ & $13.35 \pm 0.03$ & & $-40.2 \pm 4.6$ & $33.2 \pm 6.2$\\
17092143+0958156 & $16.93 \pm 0.17$ & $15.82 \pm 0.15$ & $15.05 \pm 0.14$ & & 170921.45+095816.8 & $14.52 \pm 0.04$ & $14.27 \pm 0.05$ & & $37.3 \pm 19.6$ & $113.1 \pm 20.2$\\
17092244+3609271 & $15.27 \pm 0.05$ & $14.66 \pm 0.05$ & $14.28 \pm 0.06$ & & 170922.55+360925.5 & $13.90 \pm 0.03$ & $13.63 \pm 0.03$ & & $115.9 \pm 5.3$ & $-133.1 \pm 8.3$\\
17092337+2934364 & $13.88 \pm 0.02$ & $13.26 \pm 0.02$ & $12.93 \pm 0.03$ & & 170923.34+293436.4 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $-32.6 \pm 5.3$ & $0.4 \pm 7.4$\\
17092468+2449295 & $15.01 \pm 0.03$ & $14.49 \pm 0.04$ & $14.18 \pm 0.05$ & & 170924.64+244928.9 & $13.98 \pm 0.03$ & $13.76 \pm 0.03$ & & $-52.2 \pm 6.5$ & $-59.4 \pm 9.7$\\
17092497+0351285 & $15.58 \pm 0.06$ & $15.04 \pm 0.10$ & $14.66 \pm 0.09$ & & 170924.98+035127.8 & $14.48 \pm 0.03$ & $14.28 \pm 0.05$ & & $18.3 \pm 10.6$ & $-75.9 \pm 10.1$\\
17092514+0635292 & $14.51 \pm 0.03$ & $13.91 \pm 0.04$ & $13.62 \pm 0.04$ & & 170925.15+063528.6 & $13.39 \pm 0.02$ & $13.22 \pm 0.03$ & & $5.7 \pm 8.3$ & $-59.8 \pm 9.3$\\
17092720+1337564 & $16.77 \pm 0.15$ & $15.87 \pm 0.16$ & $15.32 \pm 0.13$ & & 170927.41+133757.4 & $15.03 \pm 0.04$ & $14.85 \pm 0.07$ & & $281.5 \pm 18.7$ & $89.8 \pm 18.9$\\
17092847+6213558 & $15.37 \pm 0.05$ & $14.66 \pm 0.06$ & $14.31 \pm 0.07$ & & 170928.48+621356.8 & $14.02 \pm 0.02$ & $13.79 \pm 0.03$ & & $1.7 \pm 2.3$ & $95.1 \pm 12.4$\\
17093006+3034308 & $15.71 \pm 0.06$ & $15.09 \pm 0.07$ & $14.69 \pm 0.08$ & & 170930.09+303430.6 & $14.45 \pm 0.03$ & $14.25 \pm 0.04$ & & $32.1 \pm 6.1$ & $-12.5 \pm 7.1$\\
17093088+0725374 & $14.06 \pm 0.02$ & $13.47 \pm 0.03$ & $13.15 \pm 0.03$ & & 170930.86+072537.0 & $12.95 \pm 0.03$ & $12.74 \pm 0.03$ & & $-20.4 \pm 7.4$ & $-39.6 \pm 7.5$\\
17093342+3528260 & $11.77 \pm 0.02$ & $11.19 \pm 0.02$ & $10.90 \pm 0.02$ & & 170933.48+352824.8 & $10.70 \pm 0.02$ & $10.48 \pm 0.02$ & & $67.0 \pm 4.3$ & $-97.5 \pm 6.7$\\
17093450+3603085 & $14.93 \pm 0.03$ & $14.37 \pm 0.04$ & $14.08 \pm 0.06$ & & 170934.48+360308.9 & $13.79 \pm 0.03$ & $13.59 \pm 0.03$ & & $-18.4 \pm 5.0$ & $36.2 \pm 7.8$\\
17093496+6011344 & $13.20 \pm 0.02$ & $12.63 \pm 0.03$ & $12.35 \pm 0.03$ & & 170934.99+601134.1 & $12.17 \pm 0.02$ & $11.97 \pm 0.02$ & & $21.6 \pm 2.6$ & $-30.4 \pm 7.2$\\
17093589+2130097 & $13.83 \pm 0.02$ & $13.20 \pm 0.03$ & $12.88 \pm 0.03$ & & 170935.95+213009.8 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $69.5 \pm 8.7$ & $15.0 \pm 6.5$\\
17093631+3729032 & $15.81 \pm 0.07$ & $15.26 \pm 0.09$ & $14.95 \pm 0.12$ & & 170936.29+372904.0 & $14.65 \pm 0.04$ & $14.45 \pm 0.05$ & & $-18.2 \pm 8.5$ & $67.1 \pm 11.1$\\
17093657+4314344 & $14.47 \pm 0.03$ & $13.85 \pm 0.03$ & $13.58 \pm 0.05$ & & 170936.58+431433.5 & $13.31 \pm 0.02$ & $13.12 \pm 0.02$ & & $12.5 \pm 4.1$ & $-85.7 \pm 7.6$\\
17093747+2530567 & $13.62 \pm 0.02$ & $13.03 \pm 0.02$ & $12.71 \pm 0.02$ & & 170937.52+253056.6 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $60.3 \pm 5.8$ & $-5.7 \pm 6.6$\\
17093749+8125560 & $13.92 \pm 0.02$ & $13.32 \pm 0.02$ & $13.02 \pm 0.04$ & & 170937.46+812556.6 & $12.80 \pm 0.02$ & $12.58 \pm 0.02$ & & $-7.3 \pm 0.6$ & $57.6 \pm 9.0$\\
17093784+1725026 & $12.82 \pm 0.02$ & $12.24 \pm 0.02$ & $11.97 \pm 0.02$ & & 170937.82+172502.2 & $11.77 \pm 0.02$ & $11.56 \pm 0.02$ & & $-20.4 \pm 5.9$ & $-30.8 \pm 6.3$\\
17093843+8123457 & $15.28 \pm 0.05$ & $14.65 \pm 0.08$ & $14.27 \pm 0.09$ & & 170938.31+812345.2 & $14.10 \pm 0.02$ & $13.91 \pm 0.03$ & & $-24.7 \pm 0.9$ & $-40.6 \pm 9.2$\\
17093932+1152043 & $14.26 \pm 0.03$ & $13.70 \pm 0.03$ & $13.41 \pm 0.03$ & & 170939.32+115203.5 & $13.22 \pm 0.03$ & $12.99 \pm 0.03$ & & $0.5 \pm 6.6$ & $-69.1 \pm 7.7$\\
17094153+2720441 & $13.85 \pm 0.02$ & $13.33 \pm 0.03$ & $12.96 \pm 0.03$ & & 170941.46+272042.3 & $12.76 \pm 0.02$ & $12.49 \pm 0.02$ & & $-78.6 \pm 5.8$ & $-163.2 \pm 8.2$\\
17094187+1511078 & $15.95 \pm 0.07$ & $15.40 \pm 0.10$ & $14.97 \pm 0.10$ & & 170941.88+151107.1 & $14.70 \pm 0.03$ & $14.46 \pm 0.05$ & & $21.2 \pm 9.2$ & $-63.4 \pm 9.9$\\
17094204+3421246 & $13.64 \pm 0.02$ & $12.98 \pm 0.02$ & $12.68 \pm 0.02$ & & 170942.02+342123.5 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $-22.2 \pm 4.4$ & $-91.5 \pm 6.2$\\
17094244+0825407 & $15.27 \pm 0.05$ & $14.65 \pm 0.06$ & $14.30 \pm 0.06$ & & 170942.45+082540.0 & $14.09 \pm 0.03$ & $13.82 \pm 0.04$ & & $15.3 \pm 8.9$ & $-70.3 \pm 8.5$\\
17094288+2215515 & $15.03 \pm 0.04$ & $14.50 \pm 0.04$ & $14.15 \pm 0.06$ & & 170942.91+221551.3 & $13.99 \pm 0.03$ & $13.78 \pm 0.03$ & & $34.5 \pm 6.4$ & $-13.9 \pm 7.2$\\
17094290+3556064 & $15.23 \pm 0.05$ & $14.64 \pm 0.06$ & $14.32 \pm 0.06$ & & 170942.86+355605.9 & $14.13 \pm 0.03$ & $13.86 \pm 0.03$ & & $-38.0 \pm 5.3$ & $-39.7 \pm 7.4$\\
17094415+0903527 & $15.94 \pm 0.09$ & $15.22 \pm 0.09$ & $14.87 \pm 0.11$ & & 170944.11+090352.3 & $14.68 \pm 0.04$ & $14.48 \pm 0.06$ & & $-51.1 \pm 11.0$ & $-43.0 \pm 11.1$\\
17094451+6822430 & $12.88 \pm 0.02$ & $12.23 \pm 0.02$ & $11.94 \pm 0.02$ & & 170944.33+682245.8 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $-88.6 \pm 2.6$ & $250.0 \pm 12.2$\\
17094678+2524586 & $16.52 \pm 0.10$ & $15.98 \pm 0.13$ & $15.48 \pm 0.16$ & & 170946.70+252459.2 & $15.23 \pm 0.03$ & $14.97 \pm 0.06$ & & $-97.3 \pm 17.0$ & $52.2 \pm 19.0$\\
17094807-0106139 & $16.35 \pm 0.12$ & $15.43 \pm 0.10$ & $15.05 \pm 0.14$ & & 170947.94-010613.2 & $14.45 \pm 0.03$ & $14.27 \pm 0.05$ & & $-176.4 \pm 10.7$ & $59.8 \pm 10.8$\\
17095134+7335415 & $14.60 \pm 0.03$ & $13.91 \pm 0.04$ & $13.55 \pm 0.04$ & & 170951.39+733542.6 & $13.38 \pm 0.02$ & $13.16 \pm 0.02$ & & $17.6 \pm 1.3$ & $103.5 \pm 7.7$\\
17095256+4636320 & $15.30 \pm 0.05$ & $14.74 \pm 0.08$ & $14.47 \pm 0.12$ & & 170952.53+463631.9 & $14.31 \pm 0.03$ & $14.10 \pm 0.03$ & & $-28.8 \pm 4.6$ & $-11.6 \pm 8.1$\\
17095519+0031136 & $14.77 \pm 0.04$ & $14.04 \pm 0.05$ & $13.71 \pm 0.04$ & & 170955.21+003113.2 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $37.8 \pm 9.6$ & $-34.2 \pm 7.9$\\
17095840+7107139 & $13.66 \pm 0.02$ & $13.09 \pm 0.03$ & $12.81 \pm 0.04$ & & 170958.50+710713.7 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $41.1 \pm 1.6$ & $-14.9 \pm 7.2$\\
17100005+2454000 & $14.49 \pm 0.02$ & $13.97 \pm 0.03$ & $13.61 \pm 0.03$ & & 170959.99+245359.6 & $13.44 \pm 0.02$ & $13.21 \pm 0.03$ & & $-75.4 \pm 6.1$ & $-34.3 \pm 6.9$\\
17100064+7422507 & $14.79 \pm 0.03$ & $14.23 \pm 0.05$ & $13.94 \pm 0.06$ & & 171000.73+742250.7 & $13.79 \pm 0.02$ & $13.56 \pm 0.03$ & & $34.4 \pm 1.4$ & $-1.5 \pm 6.7$\\
17100079-0258521 & $13.61 \pm 0.03$ & $12.99 \pm 0.03$ & $12.66 \pm 0.03$ & & 171000.76-025852.3 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $-39.3 \pm 6.7$ & $-20.8 \pm 6.6$\\
17100106+1153467 & $13.43 \pm 0.03$ & $12.86 \pm 0.03$ & $12.54 \pm 0.02$ & & 171001.10+115346.2 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $59.3 \pm 7.1$ & $-54.6 \pm 7.2$\\
17100196+3514069 & $15.00 \pm 0.04$ & $14.48 \pm 0.04$ & $14.19 \pm 0.05$ & & 171001.95+351406.4 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $-17.2 \pm 5.2$ & $-36.2 \pm 7.1$\\
17100366+1244379 & $15.68 \pm 0.06$ & $15.15 \pm 0.08$ & $14.75 \pm 0.11$ & & 171003.67+124439.2 & $14.55 \pm 0.03$ & $14.33 \pm 0.05$ & & $8.0 \pm 9.3$ & $122.9 \pm 13.2$\\
17100378+3246476 & $15.22 \pm 0.04$ & $14.67 \pm 0.06$ & $14.39 \pm 0.06$ & & 171003.84+324647.2 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $56.3 \pm 6.1$ & $-34.9 \pm 8.5$\\
17100540+2258132 & $17.10 \pm 0.18$ & $15.82 \pm 0.15$ & $15.24 \pm 0.15$ & & 171005.46+225812.4 & $14.93 \pm 0.03$ & $14.67 \pm 0.05$ & & $68.3 \pm 19.1$ & $-79.9 \pm 21.7$\\
17100708+0845104 & $14.23 \pm 0.02$ & $13.68 \pm 0.03$ & $13.34 \pm 0.04$ & & 171007.08+084509.8 & $13.14 \pm 0.03$ & $12.97 \pm 0.03$ & & $5.0 \pm 7.5$ & $-57.8 \pm 7.9$\\
17100725+8043081 & $15.85 \pm 0.08$ & $15.03 \pm 0.10$ & $14.70 \pm 0.14$ & & 171006.77+804308.7 & $14.44 \pm 0.02$ & $14.23 \pm 0.03$ & & $-106.3 \pm 2.7$ & $62.0 \pm 15.2$\\
17100772-8005204 & $15.32 \pm 0.06$ & $14.61 \pm 0.08$ & $14.06 \pm 0.08$ & & 171007.60-800521.0 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $-29.2 \pm 1.1$ & $-63.5 \pm 7.6$\\
17100773+0930482 & $13.32 \pm 0.02$ & $12.77 \pm 0.03$ & $12.48 \pm 0.03$ & & 171007.71+093047.7 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $-24.2 \pm 7.2$ & $-51.1 \pm 7.3$\\
17100810+7933133 & $12.19 \pm 0.02$ & $11.61 \pm 0.02$ & $11.32 \pm 0.02$ & & 171007.99+793315.1 & $11.12 \pm 0.02$ & $10.95 \pm 0.02$ & & $-26.6 \pm 0.9$ & $164.9 \pm 7.5$\\
17100827+5801483 & $16.17 \pm 0.11$ & $15.49 \pm 0.14$ & $14.68 \pm 0.12$ & & 171008.29+580147.7 & $13.96 \pm 0.03$ & $13.65 \pm 0.03$ & & $14.8 \pm 3.7$ & $-51.7 \pm 11.0$\\
17100845+5928489 & $13.06 \pm 0.02$ & $12.49 \pm 0.03$ & $12.22 \pm 0.02$ & & 171008.41+592849.8 & $12.04 \pm 0.02$ & $11.86 \pm 0.02$ & & $-32.6 \pm 3.2$ & $79.9 \pm 9.1$\\
17100868+7755273 & $14.92 \pm 0.04$ & $14.22 \pm 0.05$ & $13.80 \pm 0.06$ & & 171008.52+775528.3 & $13.59 \pm 0.02$ & $13.33 \pm 0.03$ & & $-44.7 \pm 1.4$ & $92.6 \pm 7.0$\\
17100897+1828325 & $13.89 \pm 0.02$ & $13.38 \pm 0.02$ & $13.06 \pm 0.03$ & & 171008.99+182831.3 & $12.87 \pm 0.03$ & $12.63 \pm 0.03$ & & $31.8 \pm 6.9$ & $-109.4 \pm 7.8$\\
17100925+1229139 & $16.49 \pm 0.12$ & $15.83 \pm 0.15$ & $15.29 \pm 0.17$ & & 171009.34+122914.1 & $14.91 \pm 0.03$ & $14.56 \pm 0.05$ & & $132.6 \pm 19.7$ & $27.2 \pm 21.3$\\
17101036+1557050 & $15.23 \pm 0.05$ & $14.65 \pm 0.07$ & $14.31 \pm 0.07$ & & 171010.29+155704.3 & $13.79 \pm 0.03$ & $13.56 \pm 0.03$ & & $-92.8 \pm 7.9$ & $-65.9 \pm 10.5$\\
17101041+3954577 & $14.66 \pm 0.03$ & $14.05 \pm 0.04$ & $13.77 \pm 0.05$ & & 171010.38+395457.4 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $-25.4 \pm 4.2$ & $-30.2 \pm 6.4$\\
17101523+2934364 & $15.50 \pm 0.05$ & $14.84 \pm 0.05$ & $14.43 \pm 0.06$ & & 171015.24+293435.3 & $14.25 \pm 0.03$ & $14.08 \pm 0.04$ & & $6.9 \pm 6.6$ & $-104.3 \pm 8.0$\\
17101571+2418346 & $15.01 \pm 0.03$ & $14.40 \pm 0.04$ & $13.90 \pm 0.04$ & & 171015.74+241834.5 & $13.70 \pm 0.02$ & $13.45 \pm 0.03$ & & $41.2 \pm 6.7$ & $-5.9 \pm 8.5$\\
17101615+5811517 & $14.48 \pm 0.03$ & $13.90 \pm 0.04$ & $13.59 \pm 0.04$ & & 171016.13+581152.3 & $13.43 \pm 0.02$ & $13.21 \pm 0.03$ & & $-19.9 \pm 2.6$ & $55.0 \pm 6.8$\\
17101642+4023211 & $12.02 \pm 0.02$ & $11.46 \pm 0.02$ & $11.19 \pm 0.02$ & & 171016.47+402318.0 & $11.02 \pm 0.02$ & $10.84 \pm 0.02$ & & $41.9 \pm 3.9$ & $-256.7 \pm 7.9$\\
17101940+2607006 & $16.24 \pm 0.09$ & $15.72 \pm 0.11$ & $15.45 \pm 0.15$ & & 171019.34+260659.7 & $14.95 \pm 0.03$ & $14.70 \pm 0.05$ & & $-77.4 \pm 16.6$ & $-86.2 \pm 17.1$\\
17102131+3821157 & $15.59 \pm 0.06$ & $15.05 \pm 0.08$ & $14.73 \pm 0.10$ & & 171021.35+382115.7 & $14.43 \pm 0.03$ & $14.19 \pm 0.04$ & & $40.2 \pm 5.3$ & $0.3 \pm 7.6$\\
17102174+2353419 & $16.13 \pm 0.09$ & $15.53 \pm 0.09$ & $15.07 \pm 0.11$ & & 171022.36+235358.6 & $14.36 \pm 0.16$ & $14.09 \pm 0.15$ & & $772.2 \pm 26.5$ & $1521.0 \pm 44.3$\\
17102314-8615026 & $14.35 \pm 0.03$ & $13.74 \pm 0.03$ & $13.40 \pm 0.04$ & & 171023.30-861503.8 & $13.24 \pm 0.03$ & $13.02 \pm 0.02$ & & $15.7 \pm 0.5$ & $-118.1 \pm 8.8$\\
17102430+3407311 & $15.59 \pm 0.05$ & $15.02 \pm 0.06$ & $14.75 \pm 0.08$ & & 171024.24+340731.5 & $14.56 \pm 0.03$ & $14.38 \pm 0.04$ & & $-63.3 \pm 5.6$ & $26.8 \pm 7.7$\\
17102456+1849285 & $15.37 \pm 0.05$ & $14.74 \pm 0.07$ & $14.45 \pm 0.10$ & & 171024.52+184928.6 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $-46.7 \pm 6.4$ & $11.1 \pm 7.0$\\
17102508+2151443 & $13.51 \pm 0.02$ & $12.93 \pm 0.03$ & $12.64 \pm 0.03$ & & 171025.06+215144.8 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $-13.1 \pm 4.9$ & $36.6 \pm 5.6$\\
17102624+0344395 & $14.87 \pm 0.04$ & $14.22 \pm 0.05$ & $13.93 \pm 0.05$ & & 171026.22+034439.9 & $13.72 \pm 0.03$ & $13.55 \pm 0.03$ & & $-33.4 \pm 8.1$ & $39.4 \pm 8.3$\\
17102654+1653458 & $14.97 \pm 0.04$ & $14.41 \pm 0.04$ & $13.98 \pm 0.05$ & & 171026.54+165344.9 & $13.79 \pm 0.03$ & $13.55 \pm 0.03$ & & $-9.2 \pm 8.0$ & $-89.4 \pm 9.7$\\
17102715+1316052 & $16.52 \pm 0.13$ & $15.93 \pm 0.15$ & $15.36 \pm 0.19$ & & 171027.25+131604.6 & $14.59 \pm 0.03$ & $14.31 \pm 0.05$ & & $135.3 \pm 22.9$ & $-57.7 \pm 25.9$\\
17102785+3122064 & $15.04 \pm 0.03$ & $14.28 \pm 0.04$ & $13.90 \pm 0.04$ & & 171027.80+312205.6 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $-46.4 \pm 5.2$ & $-69.7 \pm 6.6$\\
17102824+1014582 & $15.73 \pm 0.06$ & $15.17 \pm 0.09$ & $14.62 \pm 0.11$ & & 171028.20+101457.4 & $14.39 \pm 0.03$ & $13.98 \pm 0.04$ & & $-52.5 \pm 9.5$ & $-81.4 \pm 9.9$\\
17102828+2758099 & $11.85 \pm 0.02$ & $11.27 \pm 0.02$ & $10.94 \pm 0.01$ & & 171028.30+275808.9 & $10.73 \pm 0.02$ & $10.50 \pm 0.02$ & & $29.7 \pm 5.3$ & $-88.0 \pm 6.7$\\
17102989+3013473 & $15.53 \pm 0.05$ & $15.01 \pm 0.07$ & $14.68 \pm 0.08$ & & 171029.95+301347.3 & $14.51 \pm 0.03$ & $14.31 \pm 0.04$ & & $56.1 \pm 6.3$ & $1.1 \pm 9.1$\\
17103004+3439230 & $15.03 \pm 0.04$ & $14.51 \pm 0.05$ & $14.24 \pm 0.06$ & & 171030.01+343923.0 & $13.99 \pm 0.03$ & $13.76 \pm 0.03$ & & $-35.7 \pm 5.0$ & $1.6 \pm 6.6$\\
17103048+6919247 & $11.42 \pm 0.02$ & $10.83 \pm 0.01$ & $10.53 \pm 0.01$ & & 171030.04+691926.2 & $10.34 \pm 0.02$ & $10.18 \pm 0.02$ & & $-209.6 \pm 5.3$ & $134.8 \pm 10.9$\\
17103151+2609314 & $13.35 \pm 0.02$ & $12.78 \pm 0.02$ & $12.39 \pm 0.02$ & & 171031.48+260931.1 & $12.14 \pm 0.02$ & $11.89 \pm 0.02$ & & $-42.4 \pm 5.5$ & $-23.2 \pm 7.3$\\
17103286+0205336 & $13.74 \pm 0.02$ & $13.13 \pm 0.04$ & $12.82 \pm 0.02$ & & 171032.84+020533.6 & $12.64 \pm 0.02$ & $12.44 \pm 0.02$ & & $-39.7 \pm 7.6$ & $-4.0 \pm 8.2$\\
17103288+3021157 & $16.20 \pm 0.08$ & $15.63 \pm 0.11$ & $15.18 \pm 0.12$ & & 171032.92+302117.0 & $14.90 \pm 0.03$ & $14.67 \pm 0.05$ & & $37.2 \pm 10.4$ & $110.4 \pm 13.3$\\
17103528+1215593 & $15.81 \pm 0.08$ & $15.18 \pm 0.09$ & $14.73 \pm 0.12$ & & 171035.34+121558.1 & $14.42 \pm 0.03$ & $14.25 \pm 0.05$ & & $93.0 \pm 9.5$ & $-116.9 \pm 11.4$\\
17103528+2747422 & $14.99 \pm 0.04$ & $14.46 \pm 0.04$ & $14.09 \pm 0.05$ & & 171035.28+274741.4 & $13.94 \pm 0.03$ & $13.73 \pm 0.03$ & & $-0.5 \pm 6.0$ & $-74.4 \pm 7.4$\\
17103732+5600348 & $13.25 \pm 0.02$ & $12.69 \pm 0.02$ & $12.37 \pm 0.02$ & & 171037.24+560033.8 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $-56.1 \pm 2.9$ & $-86.2 \pm 7.5$\\
17103786+0805512 & $15.72 \pm 0.07$ & $14.98 \pm 0.07$ & $14.63 \pm 0.10$ & & 171037.83+080551.6 & $14.24 \pm 0.03$ & $14.07 \pm 0.04$ & & $-40.7 \pm 9.8$ & $46.4 \pm 9.2$\\
17103943+3559357 & $13.32 \pm 0.02$ & $12.78 \pm 0.02$ & $12.45 \pm 0.02$ & & 171039.31+355937.9 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $-127.0 \pm 5.0$ & $180.8 \pm 7.6$\\
17104012+6400358 & $14.13 \pm 0.02$ & $13.54 \pm 0.03$ & $13.24 \pm 0.03$ & & 171040.19+640035.0 & $13.00 \pm 0.02$ & $12.78 \pm 0.02$ & & $40.1 \pm 2.7$ & $-76.8 \pm 8.9$\\
17104174+3258071 & $13.95 \pm 0.02$ & $13.36 \pm 0.03$ & $13.05 \pm 0.03$ & & 171041.70+325806.7 & $12.88 \pm 0.03$ & $12.69 \pm 0.02$ & & $-37.8 \pm 4.7$ & $-31.9 \pm 6.1$\\
17104257+0852436 & $15.84 \pm 0.07$ & $15.15 \pm 0.08$ & $14.82 \pm 0.12$ & & 171042.52+085243.2 & $14.64 \pm 0.03$ & $14.39 \pm 0.05$ & & $-65.0 \pm 10.5$ & $-37.7 \pm 10.0$\\
17104306+3524287 & $14.58 \pm 0.02$ & $14.04 \pm 0.03$ & $13.68 \pm 0.04$ & & 171042.96+352431.0 & $13.48 \pm 0.03$ & $13.25 \pm 0.03$ & & $-104.0 \pm 5.4$ & $183.2 \pm 7.9$\\
17104514+6310390 & $16.10 \pm 0.09$ & $15.24 \pm 0.10$ & $14.68 \pm 0.10$ & & 171045.21+631036.9 & $14.38 \pm 0.03$ & $14.11 \pm 0.03$ & & $47.1 \pm 3.4$ & $-182.8 \pm 12.4$\\
17104569+8753248 & $13.29 \pm 0.02$ & $12.70 \pm 0.02$ & $12.42 \pm 0.03$ & & 171045.45+875325.6 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $-12.1 \pm 0.3$ & $72.1 \pm 8.1$\\
17104663+2038217 & $13.89 \pm 0.02$ & $13.31 \pm 0.03$ & $13.02 \pm 0.04$ & & 171046.60+203821.5 & $12.80 \pm 0.02$ & $12.63 \pm 0.02$ & & $-33.9 \pm 5.2$ & $-12.4 \pm 5.6$\\
17104706+2010058 & $15.82 \pm 0.06$ & $15.24 \pm 0.08$ & $14.95 \pm 0.13$ & & 171047.07+201006.3 & $14.76 \pm 0.03$ & $14.51 \pm 0.05$ & & $14.6 \pm 6.8$ & $40.9 \pm 7.7$\\
17104739+2024441 & $15.72 \pm 0.06$ & $15.11 \pm 0.07$ & $14.67 \pm 0.10$ & & 171047.44+202443.7 & $14.37 \pm 0.03$ & $14.18 \pm 0.04$ & & $49.3 \pm 6.8$ & $-32.1 \pm 7.5$\\
17104901+1653392 & $12.83 \pm 0.02$ & $12.19 \pm 0.03$ & $11.90 \pm 0.02$ & & 171048.96+165339.5 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $-76.8 \pm 6.9$ & $29.6 \pm 8.8$\\
17104936+3323251 & $15.13 \pm 0.04$ & $14.54 \pm 0.05$ & $14.08 \pm 0.05$ & & 171049.21+332325.7 & $13.78 \pm 0.03$ & $13.49 \pm 0.03$ & & $-163.0 \pm 5.9$ & $49.4 \pm 6.5$\\
17105397+3629479 & $13.61 \pm 0.02$ & $13.02 \pm 0.03$ & $12.72 \pm 0.03$ & & 171053.98+362946.4 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $6.5 \pm 4.3$ & $-125.5 \pm 7.2$\\
17105537+3548117 & $13.42 \pm 0.02$ & $12.86 \pm 0.02$ & $12.56 \pm 0.02$ & & 171055.33+354813.4 & $12.37 \pm 0.02$ & $12.18 \pm 0.02$ & & $-33.2 \pm 4.3$ & $135.2 \pm 7.8$\\
17105654+3449448 & $13.31 \pm 0.02$ & $12.69 \pm 0.02$ & $12.40 \pm 0.02$ & & 171056.47+344945.6 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $-80.6 \pm 4.7$ & $67.6 \pm 6.1$\\
17105803+1737149 & $15.49 \pm 0.05$ & $14.84 \pm 0.07$ & $14.57 \pm 0.10$ & & 171057.98+173714.5 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $-63.1 \pm 7.9$ & $-41.3 \pm 9.3$\\
17105947+5648531 & $15.37 \pm 0.05$ & $14.72 \pm 0.05$ & $14.36 \pm 0.08$ & & 171059.46+564853.6 & $14.18 \pm 0.02$ & $13.94 \pm 0.03$ & & $-6.2 \pm 2.8$ & $43.5 \pm 7.7$\\
17110047+0317447 & $16.28 \pm 0.12$ & $15.36 \pm 0.11$ & $15.08 \pm 0.14$ & & 171100.27+031752.5 & $14.71 \pm 0.03$ & $14.45 \pm 0.05$ & & $-292.1 \pm 16.6$ & $789.8 \pm 25.0$\\
17110113+0917227 & $13.37 \pm 0.02$ & $12.76 \pm 0.03$ & $12.36 \pm 0.03$ & & 171101.12+091722.3 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $-15.9 \pm 12.4$ & $-38.9 \pm 7.3$\\
17110276+0706284 & $16.39 \pm 0.11$ & $15.57 \pm 0.12$ & $15.27 \pm 0.16$ & & 171102.69+070630.8 & $14.75 \pm 0.03$ & $14.53 \pm 0.05$ & & $-107.2 \pm 22.1$ & $239.0 \pm 26.7$\\
17110335+2309435 & $13.72 \pm 0.02$ & $13.16 \pm 0.03$ & $12.87 \pm 0.03$ & & 171103.39+230942.9 & $12.71 \pm 0.02$ & $12.53 \pm 0.02$ & & $39.6 \pm 5.0$ & $-42.2 \pm 5.7$\\
17110348-0239389 & $16.36 \pm 0.12$ & $15.71 \pm 0.11$ & $15.26 \pm 0.16$ & & 171103.86-023932.1 & $14.90 \pm 0.03$ & $14.67 \pm 0.06$ & & $510.9 \pm 20.2$ & $612.2 \pm 23.1$\\
17110437+3546238 & $16.04 \pm 0.07$ & $15.49 \pm 0.11$ & $15.00 \pm 0.10$ & & 171104.33+354624.0 & $14.80 \pm 0.03$ & $14.62 \pm 0.05$ & & $-36.6 \pm 6.2$ & $11.9 \pm 8.7$\\
17110484+2319324 & $16.37 \pm 0.10$ & $15.58 \pm 0.10$ & $15.09 \pm 0.14$ & & 171104.83+231933.5 & $14.69 \pm 0.03$ & $14.44 \pm 0.04$ & & $-13.9 \pm 12.0$ & $90.0 \pm 14.9$\\
17110528+4957372 & $15.24 \pm 0.03$ & $14.57 \pm 0.05$ & $14.24 \pm 0.06$ & & 171105.25+495736.6 & $14.06 \pm 0.03$ & $13.86 \pm 0.03$ & & $-32.9 \pm 4.1$ & $-63.5 \pm 8.6$\\
17110629+4248269 & $15.89 \pm 0.08$ & $15.35 \pm 0.11$ & $15.05 \pm 0.20$ & & 171106.34+424826.8 & $14.70 \pm 0.03$ & $14.44 \pm 0.04$ & & $43.8 \pm 8.0$ & $-3.8 \pm 15.6$\\
17110657+6841481 & $15.16 \pm 0.04$ & $14.61 \pm 0.06$ & $14.31 \pm 0.09$ & & 171106.64+684148.4 & $14.07 \pm 0.03$ & $13.89 \pm 0.03$ & & $30.2 \pm 2.0$ & $22.9 \pm 8.5$\\
17110709+5918499 & $15.07 \pm 0.04$ & $14.48 \pm 0.04$ & $14.20 \pm 0.07$ & & 171107.11+591849.0 & $14.01 \pm 0.02$ & $13.80 \pm 0.03$ & & $11.8 \pm 2.6$ & $-87.5 \pm 8.0$\\
17110892+0240470 & $15.99 \pm 0.08$ & $15.38 \pm 0.10$ & $15.09 \pm 0.14$ & & 171108.94+024046.1 & $14.91 \pm 0.04$ & $14.65 \pm 0.05$ & & $28.4 \pm 13.6$ & $-88.4 \pm 16.5$\\
17111038+3555137 & $16.33 \pm 0.09$ & $15.82 \pm 0.14$ & $15.52 \pm 0.16$ & & 171110.44+355515.1 & $15.08 \pm 0.03$ & $14.82 \pm 0.05$ & & $61.2 \pm 12.1$ & $111.4 \pm 17.9$\\
17111057+6302384 & $12.82 \pm 0.03$ & $12.29 \pm 0.07$ & $12.00 \pm 0.03$ & & 171110.50+630239.3 & $11.81 \pm 0.03$ & $11.59 \pm 0.03$ & & $-45.8 \pm 3.3$ & $80.3 \pm 7.7$\\
17111192+3232547 & $15.52 \pm 0.05$ & $14.81 \pm 0.06$ & $14.50 \pm 0.07$ & & 171111.89+323254.3 & $14.33 \pm 0.03$ & $14.14 \pm 0.04$ & & $-31.2 \pm 5.4$ & $-30.1 \pm 7.0$\\
17111256+2220485 & $15.75 \pm 0.06$ & $15.21 \pm 0.08$ & $14.83 \pm 0.10$ & & 171112.58+222047.9 & $14.68 \pm 0.03$ & $14.35 \pm 0.04$ & & $19.0 \pm 6.7$ & $-47.6 \pm 7.6$\\
17111277+2139451 & $11.95 \pm 0.02$ & $11.38 \pm 0.02$ & $11.07 \pm 0.02$ & & 171112.68+213944.5 & $10.88 \pm 0.03$ & $10.69 \pm 0.02$ & & $-95.6 \pm 5.3$ & $-43.2 \pm 5.5$\\
17111353+2326333 & $14.50 \pm 0.02$ & $13.67 \pm 0.03$ & $13.06 \pm 0.03$ & & 171113.47+232632.7 & $12.60 \pm 0.02$ & $12.24 \pm 0.02$ & & $-68.1 \pm 5.1$ & $-43.8 \pm 5.6$\\
17111438+6609376 & $13.06 \pm 0.02$ & $12.45 \pm 0.02$ & $12.13 \pm 0.02$ & & 171114.25+660939.0 & $11.83 \pm 0.02$ & $11.66 \pm 0.02$ & & $-71.7 \pm 1.6$ & $131.4 \pm 6.4$\\
17111467+3541014 & $16.52 \pm 0.11$ & $15.76 \pm 0.12$ & $15.41 \pm 0.14$ & & 171114.59+354101.5 & $15.13 \pm 0.03$ & $14.96 \pm 0.05$ & & $-79.0 \pm 11.1$ & $3.8 \pm 15.3$\\
17111605+1910228 & $15.09 \pm 0.04$ & $14.52 \pm 0.05$ & $14.24 \pm 0.07$ & & 171116.04+191022.3 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $-5.3 \pm 5.8$ & $-44.7 \pm 7.6$\\
17111770+0818002 & $15.87 \pm 0.08$ & $15.23 \pm 0.10$ & $14.64 \pm 0.12$ & & 171117.74+081800.1 & $14.46 \pm 0.03$ & $14.19 \pm 0.05$ & & $68.2 \pm 10.9$ & $-6.8 \pm 9.6$\\
17111785+0232572 & $16.47 \pm 0.14$ & $15.50 \pm 0.12$ & $15.14 \pm 0.14$ & & 171117.81+023259.1 & $14.98 \pm 0.03$ & $14.64 \pm 0.06$ & & $-50.3 \pm 15.2$ & $189.5 \pm 16.2$\\
17111932+3133556 & $15.42 \pm 0.04$ & $14.70 \pm 0.05$ & $14.31 \pm 0.06$ & & 171119.27+313355.3 & $14.15 \pm 0.03$ & $13.93 \pm 0.03$ & & $-50.8 \pm 5.4$ & $-26.1 \pm 7.3$\\
17111937+3349569 & $13.99 \pm 0.02$ & $13.39 \pm 0.02$ & $13.07 \pm 0.03$ & & 171119.34+334956.0 & $12.86 \pm 0.02$ & $12.67 \pm 0.02$ & & $-29.4 \pm 4.5$ & $-73.2 \pm 6.8$\\
17112151+0106447 & $15.32 \pm 0.05$ & $14.76 \pm 0.07$ & $14.48 \pm 0.07$ & & 171121.53+010643.9 & $14.26 \pm 0.03$ & $14.01 \pm 0.04$ & & $41.8 \pm 9.2$ & $-80.1 \pm 12.8$\\
17112325+1354431 & $14.62 \pm 0.03$ & $14.03 \pm 0.04$ & $13.74 \pm 0.05$ & & 171123.20+135442.6 & $13.56 \pm 0.02$ & $13.32 \pm 0.03$ & & $-63.5 \pm 6.7$ & $-44.8 \pm 7.0$\\
17112335+6603325 & $15.00 \pm 0.04$ & $14.50 \pm 0.05$ & $14.20 \pm 0.08$ & & 171123.42+660332.6 & $14.00 \pm 0.02$ & $13.79 \pm 0.03$ & & $39.0 \pm 1.9$ & $8.0 \pm 7.6$\\
17112387+4556122 & $15.93 \pm 0.09$ & $15.41 \pm 0.12$ & $15.03 \pm 0.18$ & & 171123.85+455610.8 & $14.87 \pm 0.03$ & $14.64 \pm 0.04$ & & $-13.4 \pm 8.5$ & $-124.1 \pm 16.7$\\
17112438+1237348 & $14.59 \pm 0.03$ & $13.95 \pm 0.03$ & $13.66 \pm 0.03$ & & 171124.33+123734.2 & $13.49 \pm 0.03$ & $13.27 \pm 0.03$ & & $-57.8 \pm 6.8$ & $-58.6 \pm 7.0$\\
17112490+0708254 & $16.09 \pm 0.10$ & $15.43 \pm 0.13$ & $15.02 \pm 0.14$ & & 171124.91+070826.2 & $14.42 \pm 0.03$ & $14.24 \pm 0.04$ & & $20.9 \pm 15.1$ & $83.4 \pm 16.5$\\
17112602+1753134 & $14.82 \pm 0.04$ & $14.29 \pm 0.06$ & $13.97 \pm 0.05$ & & 171125.97+175314.4 & $13.63 \pm 0.03$ & $13.38 \pm 0.03$ & & $-63.2 \pm 6.6$ & $89.8 \pm 10.9$\\
17112694+4802416 & $15.96 \pm 0.07$ & $15.38 \pm 0.10$ & $15.06 \pm 0.11$ & & 171126.95+480240.9 & $14.83 \pm 0.03$ & $14.62 \pm 0.04$ & & $12.1 \pm 5.4$ & $-73.1 \pm 10.2$\\
17112741+3104536 & $15.09 \pm 0.04$ & $14.52 \pm 0.05$ & $14.25 \pm 0.06$ & & 171127.44+310453.0 & $14.08 \pm 0.03$ & $13.88 \pm 0.03$ & & $33.8 \pm 5.2$ & $-48.8 \pm 7.3$\\
17112764+1644149 & $15.94 \pm 0.08$ & $15.27 \pm 0.10$ & $14.91 \pm 0.10$ & & 171127.62+164413.0 & $14.42 \pm 0.03$ & $14.11 \pm 0.04$ & & $-21.1 \pm 8.0$ & $-170.2 \pm 9.4$\\
17112793+3621432 & $15.23 \pm 0.05$ & $14.69 \pm 0.06$ & $14.35 \pm 0.07$ & & 171127.90+362143.4 & $14.09 \pm 0.03$ & $13.91 \pm 0.03$ & & $-31.6 \pm 5.2$ & $21.6 \pm 7.3$\\
17112934-0203245 & $16.56 \pm 0.18$ & $15.48 \pm 0.12$ & $14.90 \pm 0.15$ & & 171129.29-020324.8 & $14.47 \pm 0.03$ & $14.15 \pm 0.04$ & & $-66.3 \pm 10.9$ & $-20.3 \pm 10.2$\\
17113050+6746313 & $16.31 \pm 0.12$ & $15.64 \pm 0.14$ & $15.18 \pm 0.19$ & & 171130.58+674633.2 & $14.51 \pm 0.03$ & $14.15 \pm 0.03$ & & $41.8 \pm 3.8$ & $178.1 \pm 25.2$\\
17113154+3800429 & $13.28 \pm 0.02$ & $12.66 \pm 0.02$ & $12.34 \pm 0.02$ & & 171131.53+380044.7 & $12.11 \pm 0.02$ & $11.91 \pm 0.02$ & & $-10.2 \pm 4.1$ & $149.7 \pm 6.7$\\
17113186+3834051 & $14.95 \pm 0.03$ & $14.35 \pm 0.04$ & $13.99 \pm 0.05$ & & 171131.89+383405.0 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $32.4 \pm 4.5$ & $-4.8 \pm 6.4$\\
17113333+4524596 & $12.71 \pm 0.02$ & $12.17 \pm 0.02$ & $11.81 \pm 0.02$ & & 171133.37+452500.5 & $11.65 \pm 0.02$ & $11.43 \pm 0.02$ & & $37.7 \pm 3.8$ & $78.9 \pm 7.4$\\
17113403+1008264 & $14.24 \pm 0.03$ & $13.63 \pm 0.04$ & $13.33 \pm 0.04$ & & 171134.02+100826.0 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $-17.2 \pm 8.0$ & $-45.6 \pm 7.5$\\
17113414+3609174 & $15.31 \pm 0.05$ & $14.74 \pm 0.06$ & $14.44 \pm 0.08$ & & 171134.10+360916.9 & $14.23 \pm 0.03$ & $13.95 \pm 0.03$ & & $-35.3 \pm 5.3$ & $-37.5 \pm 6.8$\\
17113549+2623376 & $14.96 \pm 0.03$ & $14.42 \pm 0.04$ & $14.10 \pm 0.04$ & & 171135.48+262337.2 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $-17.6 \pm 6.0$ & $-40.5 \pm 7.2$\\
17113562+6720256 & $15.36 \pm 0.05$ & $14.75 \pm 0.07$ & $14.43 \pm 0.10$ & & 171135.67+672025.4 & $14.26 \pm 0.03$ & $14.05 \pm 0.03$ & & $24.8 \pm 2.1$ & $-18.0 \pm 7.7$\\
17113618+2710431 & $13.14 \pm 0.02$ & $12.62 \pm 0.02$ & $12.33 \pm 0.02$ & & 171136.07+271044.3 & $12.17 \pm 0.02$ & $11.95 \pm 0.02$ & & $-130.1 \pm 6.2$ & $109.2 \pm 7.0$\\
17113740+4056024 & $16.11 \pm 0.08$ & $15.38 \pm 0.10$ & $15.00 \pm 0.12$ & & 171137.43+405601.9 & $14.82 \pm 0.03$ & $14.60 \pm 0.04$ & & $27.7 \pm 6.2$ & $-41.3 \pm 9.9$\\
17113828+2947453 & $15.25 \pm 0.05$ & $14.73 \pm 0.05$ & $14.33 \pm 0.06$ & & 171138.30+294744.6 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $23.7 \pm 6.0$ & $-64.1 \pm 12.9$\\
17113876+3105285 & $15.66 \pm 0.05$ & $15.12 \pm 0.07$ & $14.71 \pm 0.08$ & & 171138.74+310529.1 & $14.53 \pm 0.03$ & $14.28 \pm 0.04$ & & $-20.9 \pm 5.5$ & $44.3 \pm 7.7$\\
17113979+4834327 & $15.49 \pm 0.04$ & $14.93 \pm 0.07$ & $14.61 \pm 0.07$ & & 171139.74+483432.6 & $14.45 \pm 0.04$ & $14.21 \pm 0.05$ & & $-50.2 \pm 7.1$ & $-9.6 \pm 10.4$\\
17114004+6957554 & $15.59 \pm 0.06$ & $15.07 \pm 0.10$ & $14.73 \pm 0.13$ & & 171139.98+695756.0 & $14.50 \pm 0.03$ & $14.30 \pm 0.03$ & & $-27.7 \pm 1.9$ & $57.8 \pm 11.8$\\
17114280+3038150 & $13.84 \pm 0.03$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 171142.82+303814.7 & $12.81 \pm 0.02$ & $12.60 \pm 0.02$ & & $23.2 \pm 4.8$ & $-28.3 \pm 6.0$\\
17114342+1501474 & $13.59 \pm 0.02$ & $13.00 \pm 0.02$ & $12.69 \pm 0.02$ & & 171143.43+150146.5 & $12.53 \pm 0.03$ & $12.35 \pm 0.03$ & & $5.2 \pm 6.4$ & $-80.6 \pm 8.4$\\
17114389+1848565 & $14.58 \pm 0.03$ & $13.99 \pm 0.03$ & $13.68 \pm 0.04$ & & 171143.86+184856.5 & $13.47 \pm 0.03$ & $13.22 \pm 0.03$ & & $-34.5 \pm 5.6$ & $3.4 \pm 6.6$\\
17114467+6032338 & $14.74 \pm 0.03$ & $14.02 \pm 0.03$ & $13.75 \pm 0.04$ & & 171144.62+603234.5 & $13.57 \pm 0.02$ & $13.33 \pm 0.03$ & & $-35.1 \pm 3.1$ & $69.3 \pm 13.7$\\
17114494+6307294 & $14.91 \pm 0.03$ & $14.40 \pm 0.05$ & $14.01 \pm 0.06$ & & 171144.82+630730.1 & $13.82 \pm 0.02$ & $13.61 \pm 0.02$ & & $-70.4 \pm 3.8$ & $63.2 \pm 7.9$\\
17114498+3624286 & $15.80 \pm 0.07$ & $15.03 \pm 0.08$ & $14.65 \pm 0.10$ & & 171145.00+362428.1 & $14.46 \pm 0.03$ & $14.16 \pm 0.04$ & & $18.0 \pm 5.2$ & $-35.9 \pm 7.4$\\
17114524+7920104 & $11.95 \pm 0.01$ & $11.39 \pm 0.02$ & $11.11 \pm 0.02$ & & 171144.84+792012.5 & $10.91 \pm 0.02$ & $10.74 \pm 0.02$ & & $-99.4 \pm 2.5$ & $186.7 \pm 16.4$\\
17114588+6144418 & $14.97 \pm 0.03$ & $14.39 \pm 0.05$ & $14.09 \pm 0.07$ & & 171145.92+614441.4 & $13.91 \pm 0.02$ & $13.74 \pm 0.03$ & & $30.7 \pm 2.6$ & $-30.8 \pm 6.8$\\
17114633+3430003 & $13.84 \pm 0.02$ & $13.27 \pm 0.03$ & $13.00 \pm 0.02$ & & 171146.29+342959.2 & $12.84 \pm 0.02$ & $12.64 \pm 0.02$ & & $-47.6 \pm 4.6$ & $-90.5 \pm 6.3$\\
17114795+4838573 & $15.63 \pm 0.05$ & $15.02 \pm 0.08$ & $14.68 \pm 0.08$ & & 171147.89+483857.7 & $14.43 \pm 0.03$ & $14.26 \pm 0.04$ & & $-49.2 \pm 4.8$ & $31.2 \pm 8.8$\\
17114804+3046287 & $16.17 \pm 0.08$ & $15.41 \pm 0.09$ & $15.13 \pm 0.11$ & & 171148.01+304629.5 & $14.92 \pm 0.03$ & $14.63 \pm 0.05$ & & $-37.3 \pm 8.3$ & $63.1 \pm 10.9$\\
17114832+6833233 & $16.30 \pm 0.12$ & $15.42 \pm 0.13$ & $14.94 \pm 0.16$ & & 171148.38+683321.9 & $14.32 \pm 0.03$ & $14.02 \pm 0.04$ & & $28.9 \pm 2.6$ & $-128.1 \pm 13.3$\\
17114874+0401196 & $14.97 \pm 0.04$ & $14.33 \pm 0.05$ & $14.01 \pm 0.06$ & & 171148.71+040118.9 & $13.69 \pm 0.03$ & $13.41 \pm 0.03$ & & $-52.6 \pm 8.0$ & $-73.0 \pm 8.9$\\
17114904+0116269 & $15.15 \pm 0.05$ & $14.50 \pm 0.06$ & $14.20 \pm 0.06$ & & 171149.07+011625.5 & $14.01 \pm 0.03$ & $13.75 \pm 0.03$ & & $45.5 \pm 9.1$ & $-143.4 \pm 10.4$\\
17114931+6042088 & $15.62 \pm 0.06$ & $14.98 \pm 0.09$ & $14.69 \pm 0.10$ & & 171149.23+604209.3 & $14.54 \pm 0.03$ & $14.33 \pm 0.04$ & & $-52.4 \pm 3.7$ & $41.1 \pm 13.8$\\
17114943+8557121 & $16.39 \pm 0.14$ & $15.56 \pm 0.15$ & $15.06 \pm 0.18$ & & 171148.81+855712.2 & $14.31 \pm 0.03$ & $14.00 \pm 0.03$ & & $-58.5 \pm 1.5$ & $2.8 \pm 21.9$\\
17115240-0458314 & $15.29 \pm 0.04$ & $14.47 \pm 0.04$ & $14.14 \pm 0.06$ & & 171152.38-045831.7 & $13.99 \pm 0.03$ & $13.73 \pm 0.04$ & & $-25.4 \pm 7.7$ & $-34.0 \pm 8.5$\\
17115252+0114437 & $13.10 \pm 0.02$ & $12.56 \pm 0.03$ & $12.26 \pm 0.03$ & & 171152.55+011441.6 & $12.10 \pm 0.02$ & $11.89 \pm 0.02$ & & $43.8 \pm 8.2$ & $-215.5 \pm 10.5$\\
17115270+6620517 & $16.59 \pm 0.15$ & $15.86 \pm 0.17$ & $14.79 \pm 0.13$ & & 171152.78+662051.2 & $14.48 \pm 0.03$ & $14.21 \pm 0.03$ & & $43.7 \pm 3.2$ & $-44.0 \pm 16.9$\\
17115309+3530420 & $16.02 \pm 0.07$ & $15.47 \pm 0.09$ & $15.07 \pm 0.11$ & & 171153.08+353042.9 & $14.89 \pm 0.03$ & $14.64 \pm 0.05$ & & $-12.2 \pm 6.5$ & $68.3 \pm 9.1$\\
17115353+1637539 & $15.56 \pm 0.06$ & $15.00 \pm 0.07$ & $14.63 \pm 0.06$ & & 171153.52+163752.8 & $14.44 \pm 0.03$ & $14.26 \pm 0.04$ & & $-10.7 \pm 7.7$ & $-101.6 \pm 8.1$\\
17115358+2314533 & $16.42 \pm 0.09$ & $15.60 \pm 0.10$ & $15.23 \pm 0.14$ & & 171153.51+231452.5 & $14.91 \pm 0.03$ & $14.70 \pm 0.05$ & & $-77.5 \pm 12.3$ & $-56.1 \pm 14.4$\\
17115481+1655371 & $15.52 \pm 0.06$ & $14.95 \pm 0.07$ & $14.60 \pm 0.07$ & & 171154.81+165536.1 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $-1.6 \pm 7.7$ & $-90.4 \pm 8.0$\\
17115501+3240430 & $12.61 \pm 0.02$ & $11.99 \pm 0.02$ & $11.71 \pm 0.02$ & & 171155.01+324042.3 & $11.52 \pm 0.03$ & $11.35 \pm 0.02$ & & $2.0 \pm 4.5$ & $-55.9 \pm 6.7$\\
17115775+3711254 & $14.92 \pm 0.04$ & $14.35 \pm 0.05$ & $14.03 \pm 0.05$ & & 171157.76+371124.9 & $13.84 \pm 0.03$ & $13.62 \pm 0.03$ & & $7.5 \pm 4.9$ & $-39.6 \pm 6.5$\\
17115788+3946066 & $13.28 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 171157.83+394604.9 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-47.8 \pm 4.0$ & $-143.5 \pm 7.3$\\
17115814+6323568 & $14.11 \pm 0.02$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 171158.13+632357.2 & $13.08 \pm 0.02$ & $12.88 \pm 0.02$ & & $-5.1 \pm 1.9$ & $43.3 \pm 7.5$\\
17115953+3516368 & $16.48 \pm 0.11$ & $15.70 \pm 0.12$ & $15.31 \pm 0.14$ & & 171159.45+351636.5 & $15.06 \pm 0.03$ & $14.82 \pm 0.05$ & & $-72.0 \pm 10.1$ & $-20.3 \pm 16.8$\\
17120138+6313514 & $15.01 \pm 0.04$ & $14.45 \pm 0.06$ & $14.03 \pm 0.05$ & & 171201.38+631352.0 & $13.81 \pm 0.02$ & $13.63 \pm 0.03$ & & $3.9 \pm 2.1$ & $55.5 \pm 7.1$\\
17120142+3108217 & $16.18 \pm 0.08$ & $15.12 \pm 0.07$ & $14.55 \pm 0.07$ & & 171201.34+310821.1 & $13.88 \pm 0.03$ & $13.58 \pm 0.03$ & & $-85.7 \pm 6.2$ & $-48.5 \pm 8.5$\\
17120244+2337433 & $15.49 \pm 0.04$ & $14.80 \pm 0.05$ & $14.47 \pm 0.07$ & & 171202.44+233742.2 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $0.5 \pm 5.6$ & $-85.9 \pm 7.2$\\
17120296+0525578 & $16.36 \pm 0.12$ & $15.62 \pm 0.14$ & $15.29 \pm 0.17$ & & 171202.74+052605.4 & $14.71 \pm 0.03$ & $14.50 \pm 0.05$ & & $-321.9 \pm 21.0$ & $771.6 \pm 28.3$\\
17120467+2237049 & $14.31 \pm 0.03$ & $13.72 \pm 0.03$ & $13.45 \pm 0.03$ & & 171204.65+223705.1 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $-23.6 \pm 5.2$ & $21.4 \pm 5.8$\\
17120697+2721338 & $16.18 \pm 0.08$ & $15.58 \pm 0.09$ & $15.30 \pm 0.14$ & & 171206.92+272134.9 & $15.02 \pm 0.03$ & $14.69 \pm 0.05$ & & $-61.9 \pm 14.5$ & $101.1 \pm 18.7$\\
17120968+2201172 & $16.54 \pm 0.12$ & $15.95 \pm 0.14$ & $15.47 \pm 0.20$ & & 171209.56+220117.9 & $15.07 \pm 0.04$ & $14.78 \pm 0.05$ & & $-130.2 \pm 15.6$ & $49.1 \pm 18.1$\\
17121154-8018415 & $15.85 \pm 0.09$ & $15.07 \pm 0.11$ & $14.73 \pm 0.13$ & & 171211.41-801841.4 & $14.38 \pm 0.03$ & $14.19 \pm 0.04$ & & $-31.5 \pm 1.2$ & $9.9 \pm 10.4$\\
17121330+2916015 & $15.61 \pm 0.05$ & $14.95 \pm 0.05$ & $14.58 \pm 0.08$ & & 171213.25+291601.6 & $14.40 \pm 0.03$ & $14.18 \pm 0.04$ & & $-58.1 \pm 6.5$ & $9.3 \pm 8.5$\\
17121478+1121331 & $14.00 \pm 0.03$ & $13.38 \pm 0.03$ & $13.09 \pm 0.03$ & & 171214.76+112132.5 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $-32.2 \pm 7.3$ & $-51.5 \pm 7.5$\\
17121553+3611096 & $15.26 \pm 0.05$ & $14.59 \pm 0.05$ & $14.26 \pm 0.07$ & & 171215.56+361110.0 & $14.10 \pm 0.03$ & $13.87 \pm 0.03$ & & $34.7 \pm 5.0$ & $34.3 \pm 8.1$\\
17121588+3522136 & $13.47 \pm 0.02$ & $12.91 \pm 0.02$ & $12.61 \pm 0.02$ & & 171215.86+352214.3 & $12.38 \pm 0.02$ & $12.15 \pm 0.02$ & & $-28.0 \pm 4.3$ & $65.4 \pm 6.7$\\
17121672+3512504 & $15.13 \pm 0.04$ & $14.44 \pm 0.05$ & $14.17 \pm 0.05$ & & 171216.69+351250.3 & $13.87 \pm 0.03$ & $13.64 \pm 0.03$ & & $-30.1 \pm 4.8$ & $-3.0 \pm 7.1$\\
17121859+4026248 & $14.82 \pm 0.03$ & $14.27 \pm 0.04$ & $13.95 \pm 0.05$ & & 171218.58+402624.3 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $-9.1 \pm 4.2$ & $-41.0 \pm 6.4$\\
17121970+7534402 & $12.76 \pm 0.02$ & $12.15 \pm 0.02$ & $11.87 \pm 0.02$ & & 171219.54+753440.8 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $-52.1 \pm 1.5$ & $56.4 \pm 7.2$\\
17122044+1615007 & $14.34 \pm 0.03$ & $13.79 \pm 0.03$ & $13.49 \pm 0.03$ & & 171220.42+161500.3 & $13.32 \pm 0.03$ & $13.08 \pm 0.03$ & & $-22.5 \pm 7.1$ & $-30.9 \pm 6.8$\\
17122711+4143250 & $11.91 \pm 0.02$ & $11.35 \pm 0.02$ & $11.03 \pm 0.02$ & & 171227.10+414326.0 & $10.84 \pm 0.02$ & $10.64 \pm 0.02$ & & $-2.9 \pm 4.0$ & $77.0 \pm 6.7$\\
17122936+2552394 & $16.63 \pm 0.13$ & $16.02 \pm 0.15$ & $15.66 \pm 0.20$ & & 171229.24+255238.4 & $15.26 \pm 0.04$ & $15.02 \pm 0.06$ & & $-141.7 \pm 20.5$ & $-92.1 \pm 23.7$\\
17123107+8321561 & $14.37 \pm 0.03$ & $13.84 \pm 0.04$ & $13.53 \pm 0.05$ & & 171230.88+832156.7 & $13.34 \pm 0.02$ & $13.14 \pm 0.02$ & & $-30.5 \pm 0.9$ & $59.6 \pm 14.2$\\
17123392+4845216 & $15.41 \pm 0.05$ & $14.86 \pm 0.07$ & $14.54 \pm 0.11$ & & 171233.94+484521.0 & $14.31 \pm 0.03$ & $14.08 \pm 0.03$ & & $18.0 \pm 4.4$ & $-46.0 \pm 7.4$\\
17123527+0732295 & $15.94 \pm 0.07$ & $15.34 \pm 0.11$ & $14.96 \pm 0.14$ & & 171235.31+073228.3 & $14.77 \pm 0.03$ & $14.50 \pm 0.05$ & & $63.1 \pm 10.1$ & $-117.7 \pm 11.3$\\
17123637+7645190 & $15.01 \pm 0.04$ & $14.43 \pm 0.06$ & $14.14 \pm 0.07$ & & 171236.50+764518.6 & $13.88 \pm 0.02$ & $13.71 \pm 0.03$ & & $39.9 \pm 1.4$ & $-29.4 \pm 8.4$\\
17123888+2254116 & $16.41 \pm 0.11$ & $15.72 \pm 0.14$ & $15.38 \pm 0.19$ & & 171238.89+225409.8 & $15.16 \pm 0.03$ & $14.96 \pm 0.06$ & & $5.6 \pm 17.9$ & $-142.9 \pm 19.2$\\
17123969+1849486 & $15.10 \pm 0.04$ & $14.55 \pm 0.05$ & $14.26 \pm 0.07$ & & 171239.69+184947.9 & $14.08 \pm 0.03$ & $13.85 \pm 0.04$ & & $2.4 \pm 6.0$ & $-50.9 \pm 6.5$\\
17124056+1042114 & $13.93 \pm 0.02$ & $13.34 \pm 0.03$ & $12.98 \pm 0.04$ & & 171240.51+104210.7 & $12.71 \pm 0.02$ & $12.50 \pm 0.03$ & & $-67.2 \pm 7.4$ & $-69.8 \pm 8.3$\\
17124124+4945389 & $11.77 \pm 0.02$ & $11.19 \pm 0.01$ & $10.90 \pm 0.02$ & & 171241.22+494539.8 & $10.69 \pm 0.02$ & $10.49 \pm 0.02$ & & $-15.0 \pm 3.2$ & $79.0 \pm 6.1$\\
17124189+1637137 & $13.90 \pm 0.02$ & $13.29 \pm 0.03$ & $12.87 \pm 0.02$ & & 171241.92+163713.6 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $37.8 \pm 6.8$ & $-10.1 \pm 6.4$\\
17124607+3153053 & $13.14 \pm 0.02$ & $12.53 \pm 0.02$ & $12.24 \pm 0.02$ & & 171246.00+315305.7 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $-75.7 \pm 4.8$ & $34.1 \pm 6.6$\\
17124745+5054084 & $14.29 \pm 0.03$ & $13.78 \pm 0.03$ & $13.44 \pm 0.05$ & & 171247.47+505406.9 & $13.28 \pm 0.02$ & $13.03 \pm 0.02$ & & $17.3 \pm 3.8$ & $-122.9 \pm 15.7$\\
17124955+2120588 & $14.36 \pm 0.02$ & $13.71 \pm 0.03$ & $13.41 \pm 0.03$ & & 171249.51+212058.0 & $13.23 \pm 0.03$ & $13.03 \pm 0.03$ & & $-45.8 \pm 5.9$ & $-59.9 \pm 6.0$\\
17125071+2850590 & $12.52 \pm 0.02$ & $11.92 \pm 0.02$ & $11.64 \pm 0.02$ & & 171250.70+285058.1 & $11.44 \pm 0.02$ & $11.27 \pm 0.02$ & & $-15.4 \pm 5.3$ & $-80.2 \pm 6.7$\\
17125120+2138253 & $15.48 \pm 0.05$ & $14.82 \pm 0.05$ & $14.51 \pm 0.08$ & & 171251.15+213825.3 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $-49.7 \pm 5.9$ & $3.6 \pm 6.5$\\
17125240+5026030 & $13.13 \pm 0.02$ & $12.60 \pm 0.02$ & $12.26 \pm 0.02$ & & 171252.11+502602.7 & $12.07 \pm 0.02$ & $11.86 \pm 0.02$ & & $-235.7 \pm 5.9$ & $-31.6 \pm 15.4$\\
17125293+0038102 & $14.76 \pm 0.04$ & $14.12 \pm 0.05$ & $13.83 \pm 0.05$ & & 171252.92+003809.6 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-9.4 \pm 7.9$ & $-59.6 \pm 8.7$\\
17125341+3912191 & $16.44 \pm 0.12$ & $15.69 \pm 0.14$ & $15.39 \pm 0.17$ & & 171253.50+391218.7 & $14.81 \pm 0.03$ & $14.58 \pm 0.04$ & & $90.3 \pm 11.9$ & $-38.8 \pm 18.3$\\
17125444+7712316 & $15.01 \pm 0.04$ & $14.27 \pm 0.04$ & $13.97 \pm 0.06$ & & 171254.32+771231.8 & $13.82 \pm 0.03$ & $13.62 \pm 0.03$ & & $-34.1 \pm 1.3$ & $10.9 \pm 7.6$\\
17125683+4026206 & $15.24 \pm 0.05$ & $14.68 \pm 0.06$ & $14.40 \pm 0.07$ & & 171256.75+402620.2 & $14.12 \pm 0.03$ & $13.94 \pm 0.03$ & & $-74.7 \pm 5.0$ & $-32.2 \pm 6.7$\\
17125795+2750188 & $14.53 \pm 0.03$ & $13.91 \pm 0.03$ & $13.60 \pm 0.03$ & & 171257.94+275020.5 & $13.34 \pm 0.02$ & $13.11 \pm 0.03$ & & $-5.5 \pm 5.6$ & $157.3 \pm 8.4$\\
17125869+0211540 & $14.87 \pm 0.04$ & $14.18 \pm 0.05$ & $13.89 \pm 0.05$ & & 171258.66+021153.5 & $13.68 \pm 0.03$ & $13.51 \pm 0.03$ & & $-49.5 \pm 9.6$ & $-48.1 \pm 8.0$\\
17125879+1732578 & $13.93 \pm 0.02$ & $13.35 \pm 0.02$ & $13.04 \pm 0.03$ & & 171258.80+173256.6 & $12.85 \pm 0.02$ & $12.64 \pm 0.02$ & & $16.2 \pm 6.1$ & $-102.6 \pm 7.6$\\
17125910+1545579 & $14.71 \pm 0.03$ & $14.06 \pm 0.04$ & $13.79 \pm 0.04$ & & 171259.10+154557.3 & $13.64 \pm 0.03$ & $13.46 \pm 0.03$ & & $6.7 \pm 6.6$ & $-50.2 \pm 7.8$\\
17130085+5009221 & $13.69 \pm 0.02$ & $13.14 \pm 0.03$ & $12.81 \pm 0.03$ & & 171300.89+500922.6 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $31.0 \pm 3.4$ & $43.3 \pm 11.5$\\
17130343+3556337 & $12.22 \pm 0.02$ & $11.70 \pm 0.02$ & $11.42 \pm 0.02$ & & 171303.40+355634.1 & $11.24 \pm 0.02$ & $11.05 \pm 0.02$ & & $-32.8 \pm 4.3$ & $38.4 \pm 8.1$\\
17130378+1646146 & $14.35 \pm 0.03$ & $13.79 \pm 0.03$ & $13.50 \pm 0.03$ & & 171303.76+164615.7 & $13.32 \pm 0.02$ & $13.08 \pm 0.03$ & & $-23.2 \pm 6.3$ & $101.2 \pm 7.1$\\
17130379+3310221 & $15.39 \pm 0.05$ & $14.86 \pm 0.08$ & $14.59 \pm 0.09$ & & 171303.80+331022.6 & $14.43 \pm 0.03$ & $14.27 \pm 0.04$ & & $9.8 \pm 5.7$ & $44.0 \pm 8.3$\\
17130565+3736163 & $15.21 \pm 0.04$ & $14.64 \pm 0.06$ & $14.36 \pm 0.06$ & & 171305.68+373616.1 & $14.15 \pm 0.03$ & $13.93 \pm 0.03$ & & $28.6 \pm 4.7$ & $-19.0 \pm 6.6$\\
17130587+2124303 & $16.63 \pm 0.13$ & $15.92 \pm 0.15$ & $14.78 \pm 0.11$ & & 171305.94+212430.1 & $14.19 \pm 0.03$ & $13.87 \pm 0.04$ & & $73.4 \pm 9.8$ & $-18.7 \pm 11.1$\\
17130625+3058185 & $12.15 \pm 0.02$ & $11.59 \pm 0.02$ & $11.31 \pm 0.02$ & & 171306.28+305818.0 & $11.16 \pm 0.02$ & $10.96 \pm 0.02$ & & $39.9 \pm 5.1$ & $-40.3 \pm 7.2$\\
17130667+5008242 & $13.21 \pm 0.02$ & $12.63 \pm 0.02$ & $12.32 \pm 0.02$ & & 171306.57+500825.9 & $12.16 \pm 0.02$ & $11.98 \pm 0.02$ & & $-82.8 \pm 3.7$ & $144.2 \pm 11.8$\\
17131052+3137269 & $13.99 \pm 0.03$ & $13.41 \pm 0.03$ & $13.07 \pm 0.03$ & & 171310.54+313726.5 & $12.88 \pm 0.02$ & $12.66 \pm 0.02$ & & $29.1 \pm 4.6$ & $-27.3 \pm 6.6$\\
17131194+3630082 & $15.14 \pm 0.04$ & $14.59 \pm 0.05$ & $14.20 \pm 0.05$ & & 171312.00+363007.7 & $14.02 \pm 0.03$ & $13.82 \pm 0.03$ & & $54.3 \pm 5.2$ & $-42.2 \pm 7.9$\\
17131364+2803032 & $16.58 \pm 0.13$ & $15.82 \pm 0.13$ & $15.43 \pm 0.16$ & & 171313.92+280307.3 & $14.69 \pm 0.03$ & $14.52 \pm 0.05$ & & $342.6 \pm 16.4$ & $374.4 \pm 21.0$\\
17131387+3928545 & $14.36 \pm 0.03$ & $13.76 \pm 0.03$ & $13.45 \pm 0.04$ & & 171313.84+392855.0 & $13.26 \pm 0.02$ & $13.07 \pm 0.03$ & & $-21.4 \pm 4.1$ & $38.2 \pm 6.2$\\
17131426+0130363 & $15.34 \pm 0.05$ & $14.79 \pm 0.08$ & $14.42 \pm 0.08$ & & 171314.24+013036.9 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $-33.0 \pm 9.1$ & $58.0 \pm 11.7$\\
17131524+5048461 & $16.41 \pm 0.09$ & $15.87 \pm 0.13$ & $15.57 \pm 0.16$ & & 171315.19+504847.1 & $15.20 \pm 0.03$ & $14.84 \pm 0.04$ & & $-43.6 \pm 8.0$ & $103.8 \pm 22.0$\\
17131641+0235540 & $16.39 \pm 0.13$ & $15.49 \pm 0.14$ & $15.18 \pm 0.15$ & & 171316.48+023555.4 & $14.88 \pm 0.04$ & $14.70 \pm 0.06$ & & $102.8 \pm 17.5$ & $145.1 \pm 16.8$\\
17131682-0402365 & $15.77 \pm 0.06$ & $15.06 \pm 0.06$ & $14.68 \pm 0.10$ & & 171316.85-040235.9 & $14.49 \pm 0.03$ & $14.26 \pm 0.05$ & & $39.8 \pm 8.2$ & $50.0 \pm 9.0$\\
17131688+5149231 & $14.53 \pm 0.02$ & $14.00 \pm 0.04$ & $13.72 \pm 0.03$ & & 171316.91+514922.9 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $29.0 \pm 3.7$ & $-13.6 \pm 7.4$\\
17131800+4803332 & $15.17 \pm 0.05$ & $14.58 \pm 0.05$ & $14.28 \pm 0.06$ & & 171318.00+480333.7 & $14.06 \pm 0.03$ & $13.88 \pm 0.03$ & & $-8.7 \pm 4.2$ & $51.0 \pm 9.4$\\
17131814+6443476 & $15.86 \pm 0.07$ & $15.23 \pm 0.09$ & $14.92 \pm 0.12$ & & 171318.10+644348.1 & $14.73 \pm 0.03$ & $14.52 \pm 0.04$ & & $-26.4 \pm 2.5$ & $49.5 \pm 9.7$\\
17131928+3056152 & $15.44 \pm 0.05$ & $14.80 \pm 0.07$ & $14.48 \pm 0.08$ & & 171319.23+305614.5 & $14.27 \pm 0.03$ & $14.00 \pm 0.04$ & & $-48.9 \pm 5.8$ & $-58.2 \pm 8.2$\\
17131936+6952271 & $14.56 \pm 0.03$ & $14.02 \pm 0.04$ & $13.64 \pm 0.06$ & & 171319.18+695229.0 & $13.43 \pm 0.02$ & $13.19 \pm 0.03$ & & $-81.1 \pm 2.5$ & $170.1 \pm 7.8$\\
17132134+0711441 & $13.51 \pm 0.02$ & $12.92 \pm 0.03$ & $12.58 \pm 0.03$ & & 171321.31+071144.1 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $-43.0 \pm 7.3$ & $-5.4 \pm 7.2$\\
17132248+2726019 & $16.41 \pm 0.11$ & $15.60 \pm 0.11$ & $14.91 \pm 0.12$ & & 171322.42+272601.7 & $14.14 \pm 0.03$ & $13.91 \pm 0.04$ & & $-78.5 \pm 11.3$ & $-15.7 \pm 14.7$\\
17132322+2759511 & $13.49 \pm 0.02$ & $12.89 \pm 0.02$ & $12.59 \pm 0.02$ & & 171323.25+275950.9 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $32.9 \pm 5.4$ & $-14.1 \pm 7.3$\\
17132417+4013348 & $14.97 \pm 0.04$ & $14.42 \pm 0.04$ & $14.10 \pm 0.05$ & & 171324.17+401335.2 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $-7.8 \pm 4.4$ & $31.7 \pm 6.5$\\
17132456+5120169 & $16.42 \pm 0.13$ & $15.57 \pm 0.13$ & $14.75 \pm 0.09$ & & 171324.52+512016.8 & $14.16 \pm 0.03$ & $13.85 \pm 0.03$ & & $-33.7 \pm 5.6$ & $-6.4 \pm 11.9$\\
17132499+1556119 & $12.63 \pm 0.02$ & $12.08 \pm 0.02$ & $11.79 \pm 0.02$ & & 171324.98+155610.6 & $11.61 \pm 0.02$ & $11.40 \pm 0.02$ & & $-8.3 \pm 6.1$ & $-112.4 \pm 7.6$\\
17132714+3119126 & $14.10 \pm 0.03$ & $13.56 \pm 0.03$ & $13.27 \pm 0.03$ & & 171327.13+311913.1 & $13.12 \pm 0.03$ & $12.92 \pm 0.03$ & & $-9.0 \pm 5.3$ & $42.2 \pm 6.9$\\
17132718+4427260 & $12.99 \pm 0.02$ & $12.44 \pm 0.02$ & $12.15 \pm 0.03$ & & 171327.24+442725.6 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $60.5 \pm 4.0$ & $-35.7 \pm 7.3$\\
17132933+0719584 & $14.52 \pm 0.03$ & $13.87 \pm 0.04$ & $13.57 \pm 0.04$ & & 171329.30+071958.5 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $-49.8 \pm 7.5$ & $4.6 \pm 7.5$\\
17133006+1115359 & $13.81 \pm 0.03$ & $13.27 \pm 0.03$ & $12.97 \pm 0.04$ & & 171330.03+111535.9 & $12.80 \pm 0.02$ & $12.63 \pm 0.03$ & & $-48.8 \pm 8.1$ & $-5.8 \pm 8.2$\\
17133050+1102316 & $14.12 \pm 0.03$ & $13.49 \pm 0.04$ & $13.19 \pm 0.04$ & & 171330.45+110231.1 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $-77.4 \pm 7.6$ & $-45.9 \pm 8.3$\\
17133102+4128596 & $13.15 \pm 0.02$ & $12.56 \pm 0.02$ & $12.27 \pm 0.02$ & & 171331.00+412900.0 & $11.87 \pm 0.02$ & $11.70 \pm 0.02$ & & $-19.2 \pm 4.1$ & $38.2 \pm 5.9$\\
17133184+0634039 & $14.20 \pm 0.02$ & $13.62 \pm 0.04$ & $13.31 \pm 0.04$ & & 171331.84+063403.2 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $-5.0 \pm 8.3$ & $-71.5 \pm 8.4$\\
17133295+4022465 & $12.47 \pm 0.02$ & $11.93 \pm 0.02$ & $11.62 \pm 0.02$ & & 171332.95+402246.1 & $11.44 \pm 0.02$ & $11.23 \pm 0.02$ & & $-1.3 \pm 3.8$ & $-35.8 \pm 5.9$\\
17133324+8552405 & $15.76 \pm 0.09$ & $15.22 \pm 0.10$ & $14.86 \pm 0.15$ & & 171332.83+855240.2 & $14.59 \pm 0.03$ & $14.39 \pm 0.04$ & & $-39.0 \pm 1.0$ & $-27.5 \pm 9.6$\\
17133393+3712046 & $13.16 \pm 0.02$ & $12.65 \pm 0.02$ & $12.35 \pm 0.02$ & & 171333.93+371205.7 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $-6.2 \pm 4.2$ & $83.4 \pm 6.1$\\
17133416+6651480 & $15.90 \pm 0.07$ & $15.27 \pm 0.09$ & $14.93 \pm 0.14$ & & 171333.93+665150.5 & $14.46 \pm 0.03$ & $14.19 \pm 0.03$ & & $-120.8 \pm 3.7$ & $229.5 \pm 13.1$\\
17133438+0320086 & $14.50 \pm 0.03$ & $13.89 \pm 0.04$ & $13.58 \pm 0.04$ & & 171334.35+032007.7 & $13.39 \pm 0.03$ & $13.21 \pm 0.03$ & & $-47.7 \pm 9.5$ & $-83.3 \pm 9.6$\\
17133609+4721057 & $13.52 \pm 0.02$ & $12.97 \pm 0.02$ & $12.70 \pm 0.03$ & & 171336.02+472107.0 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $-65.1 \pm 4.1$ & $118.1 \pm 7.8$\\
17133620+2744141 & $13.61 \pm 0.02$ & $12.99 \pm 0.02$ & $12.71 \pm 0.02$ & & 171336.18+274414.6 & $12.55 \pm 0.03$ & $12.38 \pm 0.02$ & & $-25.3 \pm 5.6$ & $44.0 \pm 7.5$\\
17133709+2539278 & $15.26 \pm 0.04$ & $14.61 \pm 0.05$ & $14.27 \pm 0.06$ & & 171337.12+253927.0 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $37.0 \pm 6.2$ & $-71.6 \pm 8.2$\\
17133777-0133251 & $16.00 \pm 0.10$ & $15.33 \pm 0.10$ & $14.90 \pm 0.11$ & & 171337.81-013324.5 & $14.64 \pm 0.04$ & $14.28 \pm 0.05$ & & $51.7 \pm 11.6$ & $46.2 \pm 11.8$\\
17133798+0846177 & $14.90 \pm 0.04$ & $14.39 \pm 0.05$ & $14.10 \pm 0.07$ & & 171337.92+084618.4 & $13.78 \pm 0.03$ & $13.50 \pm 0.03$ & & $-82.8 \pm 8.8$ & $63.5 \pm 8.2$\\
17133937+1856022 & $14.46 \pm 0.02$ & $13.82 \pm 0.04$ & $13.47 \pm 0.03$ & & 171339.29+185601.9 & $13.29 \pm 0.02$ & $13.10 \pm 0.03$ & & $-104.4 \pm 7.1$ & $-34.6 \pm 7.3$\\
17134094+6452393 & $15.10 \pm 0.04$ & $14.52 \pm 0.06$ & $14.23 \pm 0.07$ & & 171340.95+645239.8 & $14.03 \pm 0.02$ & $13.84 \pm 0.03$ & & $4.5 \pm 2.0$ & $43.6 \pm 7.7$\\
17134149+2721227 & $12.44 \pm 0.02$ & $11.91 \pm 0.02$ & $11.64 \pm 0.02$ & & 171341.50+272121.7 & $11.48 \pm 0.02$ & $11.30 \pm 0.02$ & & $11.0 \pm 5.3$ & $-93.1 \pm 6.7$\\
17134249+1904518 & $14.10 \pm 0.03$ & $13.55 \pm 0.04$ & $13.25 \pm 0.03$ & & 171342.49+190451.3 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $-5.9 \pm 6.8$ & $-42.1 \pm 7.4$\\
17134251+4349017 & $15.52 \pm 0.06$ & $14.92 \pm 0.07$ & $14.60 \pm 0.13$ & & 171342.49+434902.4 & $14.33 \pm 0.03$ & $14.15 \pm 0.04$ & & $-19.7 \pm 4.9$ & $59.7 \pm 9.0$\\
17134364+0731422 & $12.47 \pm 0.02$ & $11.88 \pm 0.03$ & $11.58 \pm 0.02$ & & 171343.59+073141.0 & $11.40 \pm 0.02$ & $11.22 \pm 0.02$ & & $-71.3 \pm 7.3$ & $-118.3 \pm 7.6$\\
17134454+5141424 & $15.85 \pm 0.07$ & $15.17 \pm 0.07$ & $14.83 \pm 0.09$ & & 171344.54+514141.8 & $14.62 \pm 0.03$ & $14.42 \pm 0.04$ & & $-1.1 \pm 4.1$ & $-64.3 \pm 8.3$\\
17134842+6259020 & $15.07 \pm 0.04$ & $14.43 \pm 0.06$ & $14.15 \pm 0.07$ & & 171348.45+625902.4 & $13.99 \pm 0.02$ & $13.78 \pm 0.03$ & & $20.3 \pm 2.3$ & $36.8 \pm 8.4$\\
17134871+1211286 & $14.94 \pm 0.04$ & $14.08 \pm 0.04$ & $13.74 \pm 0.04$ & & 171348.63+121125.6 & $13.36 \pm 0.03$ & $13.04 \pm 0.03$ & & $-111.2 \pm 7.1$ & $-266.3 \pm 10.9$\\
17135043+6813059 & $11.84 \pm 0.02$ & $11.28 \pm 0.02$ & $10.99 \pm 0.01$ & & 171350.37+681306.4 & $10.79 \pm 0.02$ & $10.60 \pm 0.02$ & & $-31.7 \pm 1.6$ & $47.4 \pm 6.5$\\
17135201+0103205 & $15.08 \pm 0.05$ & $14.52 \pm 0.06$ & $14.21 \pm 0.07$ & & 171351.99+010321.0 & $14.00 \pm 0.03$ & $13.81 \pm 0.03$ & & $-22.3 \pm 11.5$ & $45.3 \pm 9.1$\\
17135430+0216190 & $14.41 \pm 0.04$ & $13.90 \pm 0.05$ & $13.62 \pm 0.04$ & & 171354.26+021618.8 & $13.45 \pm 0.02$ & $13.28 \pm 0.03$ & & $-53.3 \pm 8.5$ & $-28.2 \pm 8.4$\\
17135514+2659348 & $16.35 \pm 0.10$ & $15.57 \pm 0.10$ & $15.23 \pm 0.15$ & & 171355.21+265934.2 & $14.90 \pm 0.03$ & $14.51 \pm 0.04$ & & $78.1 \pm 15.5$ & $-49.0 \pm 18.5$\\
17135612+2043238 & $16.30 \pm 0.09$ & $15.50 \pm 0.09$ & $15.18 \pm 0.15$ & & 171356.13+204322.5 & $14.94 \pm 0.03$ & $14.68 \pm 0.05$ & & $8.9 \pm 11.3$ & $-111.5 \pm 12.5$\\
17135621+3838096 & $14.53 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.04$ & & 171356.17+383809.3 & $13.46 \pm 0.02$ & $13.29 \pm 0.03$ & & $-39.3 \pm 4.3$ & $-27.9 \pm 6.2$\\
17135711-0019487 & $15.99 \pm 0.09$ & $15.33 \pm 0.12$ & $15.01 \pm 0.15$ & & 171357.10-001948.2 & $14.54 \pm 0.03$ & $14.31 \pm 0.05$ & & $-17.9 \pm 10.1$ & $51.9 \pm 9.7$\\
17135721+0436349 & $14.51 \pm 0.03$ & $13.93 \pm 0.04$ & $13.63 \pm 0.04$ & & 171357.18+043634.9 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $-45.6 \pm 8.6$ & $6.8 \pm 9.3$\\
17135724+2818132 & $14.05 \pm 0.02$ & $13.42 \pm 0.02$ & $13.10 \pm 0.03$ & & 171357.24+281812.6 & $12.94 \pm 0.02$ & $12.77 \pm 0.02$ & & $-0.9 \pm 5.5$ & $-48.6 \pm 8.2$\\
17135803+1926056 & $15.45 \pm 0.05$ & $14.80 \pm 0.06$ & $14.49 \pm 0.08$ & & 171358.01+192605.2 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $-26.2 \pm 6.7$ & $-34.4 \pm 7.4$\\
17135912+7810540 & $13.18 \pm 0.02$ & $12.63 \pm 0.02$ & $12.30 \pm 0.03$ & & 171359.39+781051.7 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $75.4 \pm 2.0$ & $-209.4 \pm 9.5$\\
17135915-0049066 & $14.03 \pm 0.03$ & $13.44 \pm 0.03$ & $13.10 \pm 0.03$ & & 171359.18-004907.6 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $37.6 \pm 6.8$ & $-90.0 \pm 9.3$\\
17140048+3849192 & $14.17 \pm 0.02$ & $13.61 \pm 0.03$ & $13.31 \pm 0.03$ & & 171400.52+384918.9 & $13.01 \pm 0.02$ & $12.79 \pm 0.03$ & & $38.3 \pm 4.3$ & $-24.1 \pm 6.2$\\
17140086-8626570 & $14.78 \pm 0.04$ & $14.26 \pm 0.05$ & $13.96 \pm 0.05$ & & 171401.22-862657.0 & $13.77 \pm 0.02$ & $13.60 \pm 0.03$ & & $33.6 \pm 0.9$ & $1.6 \pm 8.5$\\
17140217+1243392 & $13.91 \pm 0.02$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 171402.15+124339.6 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $-28.5 \pm 6.3$ & $35.5 \pm 6.5$\\
17140277+0709331 & $16.57 \pm 0.13$ & $15.77 \pm 0.14$ & $15.48 \pm 0.19$ & & 171403.15+070908.9 & $15.32 \pm 0.03$ & $14.93 \pm 0.07$ & & $570.5 \pm 28.1$ & $-2414.3 \pm 65.9$\\
17140319+3907201 & $15.15 \pm 0.03$ & $14.64 \pm 0.05$ & $14.33 \pm 0.06$ & & 171403.00+390721.1 & $14.06 \pm 0.03$ & $13.88 \pm 0.03$ & & $-189.8 \pm 6.1$ & $75.5 \pm 7.0$\\
17140423+2807039 & $14.41 \pm 0.03$ & $13.82 \pm 0.03$ & $13.48 \pm 0.03$ & & 171404.19+280704.9 & $13.32 \pm 0.04$ & $13.13 \pm 0.04$ & & $-48.8 \pm 7.6$ & $83.5 \pm 9.4$\\
17140899-0130596 & $13.81 \pm 0.02$ & $13.05 \pm 0.03$ & $12.72 \pm 0.02$ & & 171408.96-013059.7 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $-40.0 \pm 7.4$ & $-4.8 \pm 7.3$\\
17140922+1515112 & $14.68 \pm 0.03$ & $14.11 \pm 0.04$ & $13.80 \pm 0.04$ & & 171409.19+151511.2 & $13.60 \pm 0.02$ & $13.39 \pm 0.03$ & & $-39.9 \pm 6.5$ & $-5.8 \pm 6.8$\\
17140943+3723347 & $15.21 \pm 0.04$ & $14.57 \pm 0.05$ & $14.27 \pm 0.07$ & & 171409.41+372335.0 & $14.11 \pm 0.03$ & $13.90 \pm 0.03$ & & $-23.4 \pm 4.7$ & $31.1 \pm 6.7$\\
17140958+2502504 & $16.61 \pm 0.13$ & $15.84 \pm 0.13$ & $15.32 \pm 0.16$ & & 171409.67+250249.7 & $14.53 \pm 0.03$ & $14.35 \pm 0.04$ & & $107.9 \pm 16.3$ & $-70.2 \pm 19.7$\\
17140959+1854424 & $14.52 \pm 0.02$ & $13.87 \pm 0.02$ & $13.57 \pm 0.04$ & & 171409.57+185442.7 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $-34.2 \pm 6.9$ & $24.1 \pm 6.8$\\
17141042+4401335 & $15.55 \pm 0.06$ & $14.95 \pm 0.09$ & $14.64 \pm 0.13$ & & 171410.40+440133.9 & $14.44 \pm 0.03$ & $14.25 \pm 0.04$ & & $-20.5 \pm 4.9$ & $40.7 \pm 8.3$\\
17141165+1001412 & $13.32 \pm 0.02$ & $12.76 \pm 0.02$ & $12.48 \pm 0.02$ & & 171411.53+100141.2 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $-173.8 \pm 9.0$ & $-6.8 \pm 7.2$\\
17141253+4754190 & $13.74 \pm 0.02$ & $13.19 \pm 0.03$ & $12.87 \pm 0.03$ & & 171412.57+475417.5 & $12.72 \pm 0.02$ & $12.51 \pm 0.02$ & & $31.6 \pm 3.3$ & $-127.9 \pm 8.6$\\
17141326+0759259 & $14.71 \pm 0.04$ & $14.20 \pm 0.05$ & $13.80 \pm 0.05$ & & 171413.26+075926.3 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $-6.9 \pm 7.6$ & $41.7 \pm 7.7$\\
17141653+1214104 & $12.42 \pm 0.02$ & $11.81 \pm 0.02$ & $11.49 \pm 0.02$ & & 171416.52+121409.9 & $11.30 \pm 0.02$ & $11.10 \pm 0.02$ & & $-12.9 \pm 6.9$ & $-47.7 \pm 7.2$\\
17141713+4124406 & $13.90 \pm 0.02$ & $13.30 \pm 0.02$ & $13.02 \pm 0.03$ & & 171417.14+412441.1 & $12.82 \pm 0.02$ & $12.63 \pm 0.02$ & & $9.5 \pm 4.6$ & $43.8 \pm 6.1$\\
17141909+6235141 & $11.64 \pm 0.02$ & $11.11 \pm 0.02$ & $10.83 \pm 0.01$ & & 171419.11+623512.4 & $10.48 \pm 0.05$ & $10.29 \pm 0.05$ & & $12.0 \pm 3.0$ & $-145.9 \pm 11.6$\\
17141999+2143302 & $15.49 \pm 0.04$ & $14.98 \pm 0.06$ & $14.55 \pm 0.07$ & & 171419.98+214329.3 & $14.36 \pm 0.03$ & $14.18 \pm 0.04$ & & $-18.1 \pm 7.4$ & $-74.5 \pm 7.8$\\
17142319+4759073 & $16.34 \pm 0.14$ & $15.54 \pm 0.15$ & $14.78 \pm 0.14$ & & 171423.12+475907.1 & $14.37 \pm 0.03$ & $14.15 \pm 0.03$ & & $-60.6 \pm 8.8$ & $-17.4 \pm 19.7$\\
17142407+5036172 & $14.43 \pm 0.03$ & $13.84 \pm 0.03$ & $13.54 \pm 0.05$ & & 171424.00+503618.0 & $13.32 \pm 0.02$ & $13.12 \pm 0.02$ & & $-51.9 \pm 3.3$ & $69.0 \pm 7.0$\\
17142643+1115075 & $14.85 \pm 0.05$ & $14.16 \pm 0.04$ & $13.82 \pm 0.05$ & & 171426.38+111507.4 & $13.59 \pm 0.03$ & $13.42 \pm 0.03$ & & $-72.5 \pm 7.7$ & $-10.7 \pm 7.7$\\
17142681+2816180 & $15.99 \pm 0.08$ & $15.31 \pm 0.09$ & $14.83 \pm 0.11$ & & 171426.75+281617.3 & $14.66 \pm 0.03$ & $14.40 \pm 0.04$ & & $-70.0 \pm 8.2$ & $-62.0 \pm 10.2$\\
17142882+0744374 & $15.53 \pm 0.05$ & $14.99 \pm 0.08$ & $14.68 \pm 0.10$ & & 171428.80+074437.0 & $14.37 \pm 0.03$ & $14.18 \pm 0.04$ & & $-37.3 \pm 9.1$ & $-34.7 \pm 9.3$\\
17142995+0613052 & $15.37 \pm 0.06$ & $14.82 \pm 0.07$ & $14.42 \pm 0.08$ & & 171429.92+061304.6 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-36.1 \pm 8.2$ & $-62.1 \pm 8.4$\\
17143110+2820173 & $12.82 \pm 0.02$ & $12.23 \pm 0.02$ & $11.94 \pm 0.02$ & & 171431.07+282017.2 & $11.77 \pm 0.02$ & $11.56 \pm 0.02$ & & $-42.3 \pm 5.3$ & $-10.5 \pm 7.2$\\
17143222+7345217 & $15.01 \pm 0.04$ & $14.39 \pm 0.04$ & $14.10 \pm 0.08$ & & 171432.18+734521.0 & $13.93 \pm 0.02$ & $13.71 \pm 0.03$ & & $-16.8 \pm 1.3$ & $-56.7 \pm 7.6$\\
17143382+3327588 & $14.06 \pm 0.02$ & $13.41 \pm 0.03$ & $13.13 \pm 0.03$ & & 171433.81+332758.2 & $12.96 \pm 0.02$ & $12.76 \pm 0.02$ & & $-8.5 \pm 4.6$ & $-51.1 \pm 6.1$\\
17143424+4526567 & $11.09 \pm 0.03$ & $10.49 \pm 0.03$ & $10.21 \pm 0.02$ & & 171434.27+452655.9 & $10.04 \pm 0.02$ & $9.84 \pm 0.02$ & & $24.7 \pm 4.3$ & $-85.0 \pm 7.2$\\
17143460+1358447 & $12.05 \pm 0.01$ & $11.47 \pm 0.01$ & $11.16 \pm 0.01$ & & 171434.58+135846.1 & $10.97 \pm 0.02$ & $10.79 \pm 0.02$ & & $-24.3 \pm 6.8$ & $130.4 \pm 6.9$\\
17143565+0158520 & $14.04 \pm 0.03$ & $13.35 \pm 0.04$ & $13.02 \pm 0.04$ & & 171435.65+015851.5 & $12.84 \pm 0.02$ & $12.67 \pm 0.03$ & & $-5.2 \pm 11.9$ & $-50.8 \pm 10.0$\\
17143565+0834116 & $16.59 \pm 0.15$ & $15.94 \pm 0.20$ & $14.98 \pm 0.15$ & & 171435.72+083411.5 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $97.6 \pm 18.8$ & $-7.4 \pm 19.0$\\
17143596+2215322 & $15.63 \pm 0.05$ & $14.93 \pm 0.05$ & $14.57 \pm 0.07$ & & 171435.99+221531.7 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $36.5 \pm 5.8$ & $-42.0 \pm 6.6$\\
17143822+7758499 & $14.23 \pm 0.03$ & $13.47 \pm 0.04$ & $13.03 \pm 0.03$ & & 171437.98+775850.6 & $12.78 \pm 0.02$ & $12.55 \pm 0.02$ & & $-68.0 \pm 1.9$ & $63.6 \pm 6.7$\\
17144254+1048138 & $13.55 \pm 0.02$ & $12.95 \pm 0.03$ & $12.68 \pm 0.03$ & & 171442.53+104812.8 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $-14.0 \pm 7.9$ & $-93.4 \pm 7.6$\\
17144287+1219079 & $13.78 \pm 0.02$ & $13.19 \pm 0.03$ & $12.82 \pm 0.03$ & & 171442.85+121908.2 & $12.60 \pm 0.02$ & $12.36 \pm 0.02$ & & $-30.1 \pm 7.1$ & $23.7 \pm 7.3$\\
17144327+3802574 & $14.34 \pm 0.02$ & $13.82 \pm 0.03$ & $13.41 \pm 0.03$ & & 171443.25+380256.7 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $-23.4 \pm 4.7$ & $-54.3 \pm 6.2$\\
17144328+1904141 & $15.04 \pm 0.03$ & $14.52 \pm 0.04$ & $14.24 \pm 0.06$ & & 171443.29+190413.3 & $14.06 \pm 0.02$ & $13.86 \pm 0.03$ & & $8.3 \pm 6.1$ & $-64.6 \pm 6.2$\\
17144336+1032573 & $15.71 \pm 0.06$ & $15.00 \pm 0.08$ & $14.44 \pm 0.08$ & & 171443.31+103257.1 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $-63.7 \pm 9.7$ & $-16.8 \pm 8.3$\\
17144342+6038341 & $15.81 \pm 0.07$ & $15.28 \pm 0.10$ & $14.89 \pm 0.12$ & & 171443.48+603833.7 & $14.68 \pm 0.03$ & $14.50 \pm 0.04$ & & $35.3 \pm 3.0$ & $-38.7 \pm 12.1$\\
17144389+3102533 & $12.57 \pm 0.02$ & $12.02 \pm 0.02$ & $11.74 \pm 0.02$ & & 171443.88+310254.4 & $11.55 \pm 0.02$ & $11.32 \pm 0.02$ & & $-15.8 \pm 4.6$ & $88.5 \pm 6.1$\\
17144455+2133234 & $13.73 \pm 0.02$ & $13.13 \pm 0.02$ & $12.85 \pm 0.03$ & & 171444.55+213324.1 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $1.2 \pm 5.0$ & $56.3 \pm 5.7$\\
17144487-0057018 & $14.07 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.04$ & & 171444.82-005701.7 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $-66.6 \pm 7.7$ & $2.7 \pm 7.5$\\
17144499+0740263 & $15.11 \pm 0.05$ & $14.59 \pm 0.05$ & $14.29 \pm 0.08$ & & 171444.98+074025.5 & $14.08 \pm 0.03$ & $13.88 \pm 0.04$ & & $-11.6 \pm 8.4$ & $-81.1 \pm 9.4$\\
17144743+4200365 & $13.85 \pm 0.02$ & $13.27 \pm 0.03$ & $12.99 \pm 0.02$ & & 171447.40+420036.5 & $12.82 \pm 0.02$ & $12.59 \pm 0.02$ & & $-31.9 \pm 4.5$ & $-1.4 \pm 8.8$\\
17144912-0540065 & $15.43 \pm 0.07$ & $14.59 \pm 0.06$ & $14.25 \pm 0.08$ & & 171449.11-054006.9 & $13.92 \pm 0.03$ & $13.74 \pm 0.04$ & & $-13.5 \pm 7.4$ & $-42.8 \pm 8.1$\\
17144981+1254286 & $16.50 \pm 0.15$ & $15.63 \pm 0.15$ & $14.92 \pm 0.12$ & & 171449.80+125429.5 & $14.38 \pm 0.03$ & $14.06 \pm 0.04$ & & $-22.7 \pm 16.0$ & $84.8 \pm 17.0$\\
17145050+6100332 & $12.73 \pm 0.02$ & $12.15 \pm 0.02$ & $11.88 \pm 0.02$ & & 171450.43+610034.1 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $-43.3 \pm 2.9$ & $78.7 \pm 11.1$\\
17145077+1436155 & $14.78 \pm 0.04$ & $14.19 \pm 0.05$ & $13.88 \pm 0.04$ & & 171450.76+143615.0 & $13.58 \pm 0.04$ & $13.39 \pm 0.04$ & & $-17.3 \pm 10.0$ & $-50.1 \pm 9.5$\\
17145131+0513183 & $14.01 \pm 0.03$ & $13.39 \pm 0.04$ & $13.11 \pm 0.03$ & & 171451.29+051317.8 & $12.95 \pm 0.02$ & $12.77 \pm 0.03$ & & $-26.4 \pm 8.4$ & $-46.9 \pm 11.0$\\
17145150+0141048 & $13.80 \pm 0.02$ & $13.25 \pm 0.03$ & $12.96 \pm 0.03$ & & 171451.51+014104.1 & $12.78 \pm 0.02$ & $12.60 \pm 0.03$ & & $14.8 \pm 8.3$ & $-71.8 \pm 8.4$\\
17145155+0359131 & $15.38 \pm 0.06$ & $14.74 \pm 0.08$ & $14.41 \pm 0.09$ & & 171451.57+035912.4 & $14.24 \pm 0.03$ & $14.07 \pm 0.04$ & & $34.0 \pm 8.7$ & $-68.7 \pm 10.4$\\
17145233+3019409 & $12.95 \pm 0.02$ & $12.28 \pm 0.02$ & $11.94 \pm 0.02$ & & 171452.34+301941.8 & $11.72 \pm 0.02$ & $11.48 \pm 0.02$ & & $4.0 \pm 4.7$ & $70.1 \pm 7.4$\\
17145259+2512127 & $15.32 \pm 0.05$ & $14.61 \pm 0.04$ & $14.23 \pm 0.05$ & & 171452.58+251213.5 & $13.98 \pm 0.03$ & $13.74 \pm 0.03$ & & $-8.8 \pm 6.2$ & $70.4 \pm 8.2$\\
17145462+4027218 & $14.83 \pm 0.03$ & $14.18 \pm 0.04$ & $13.74 \pm 0.05$ & & 171454.61+402722.6 & $13.49 \pm 0.02$ & $13.28 \pm 0.03$ & & $-11.5 \pm 4.0$ & $59.3 \pm 6.3$\\
17145493+0643530 & $16.62 \pm 0.13$ & $15.47 \pm 0.11$ & $14.59 \pm 0.09$ & & 171454.88+064349.8 & $14.07 \pm 0.03$ & $13.78 \pm 0.04$ & & $-83.2 \pm 10.7$ & $-322.0 \pm 13.3$\\
17145673+6700589 & $15.60 \pm 0.05$ & $15.02 \pm 0.08$ & $14.69 \pm 0.12$ & & 171456.56+670100.1 & $14.52 \pm 0.03$ & $14.29 \pm 0.03$ & & $-89.7 \pm 3.0$ & $112.5 \pm 8.3$\\
17145781+1642595 & $12.41 \pm 0.02$ & $11.89 \pm 0.02$ & $11.55 \pm 0.02$ & & 171457.80+164259.9 & $11.39 \pm 0.02$ & $11.20 \pm 0.02$ & & $-12.5 \pm 6.5$ & $42.0 \pm 7.8$\\
17145795+0639015 & $16.39 \pm 0.15$ & $15.58 \pm 0.13$ & $15.05 \pm 0.14$ & & 171457.91+063902.4 & $14.36 \pm 0.03$ & $14.10 \pm 0.04$ & & $-59.3 \pm 19.7$ & $86.2 \pm 16.4$\\
17145823+7724118 & $16.15 \pm 0.11$ & $15.58 \pm 0.15$ & $15.27 \pm 0.20$ & & 171458.49+772410.4 & $14.89 \pm 0.03$ & $14.57 \pm 0.04$ & & $77.1 \pm 2.5$ & $-126.1 \pm 24.8$\\
17145879-0208507 & $11.48 \pm 0.02$ & $10.90 \pm 0.02$ & $10.62 \pm 0.02$ & & 171458.75-020851.2 & $10.47 \pm 0.02$ & $10.28 \pm 0.02$ & & $-50.1 \pm 6.5$ & $-47.9 \pm 12.2$\\
17150022+0106241 & $15.85 \pm 0.08$ & $15.18 \pm 0.11$ & $14.75 \pm 0.11$ & & 171500.22+010623.6 & $14.58 \pm 0.03$ & $14.31 \pm 0.05$ & & $5.8 \pm 10.4$ & $-54.6 \pm 10.6$\\
17150219+1021216 & $14.29 \pm 0.03$ & $13.73 \pm 0.03$ & $13.28 \pm 0.03$ & & 171502.18+102120.7 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $-23.8 \pm 7.3$ & $-90.2 \pm 7.7$\\
17150274+4152154 & $13.23 \pm 0.02$ & $12.70 \pm 0.02$ & $12.41 \pm 0.02$ & & 171502.69+415214.5 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $-43.6 \pm 7.4$ & $-74.9 \pm 7.5$\\
17150315-0539403 & $16.33 \pm 0.09$ & $15.39 \pm 0.08$ & $15.04 \pm 0.14$ & & 171503.14-053941.0 & $14.78 \pm 0.03$ & $14.58 \pm 0.06$ & & $-7.7 \pm 10.6$ & $-59.1 \pm 11.6$\\
17150339+1727546 & $13.58 \pm 0.03$ & $13.02 \pm 0.03$ & $12.71 \pm 0.03$ & & 171503.43+172751.6 & $12.52 \pm 0.03$ & $12.27 \pm 0.03$ & & $50.3 \pm 8.5$ & $-291.6 \pm 10.9$\\
17150764+0031364 & $14.43 \pm 0.03$ & $13.84 \pm 0.04$ & $13.54 \pm 0.04$ & & 171507.61+003136.2 & $13.33 \pm 0.03$ & $13.12 \pm 0.03$ & & $-32.5 \pm 7.8$ & $-25.6 \pm 8.7$\\
17150888+3757322 & $14.29 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.03$ & & 171508.83+375732.5 & $13.14 \pm 0.03$ & $12.95 \pm 0.03$ & & $-46.2 \pm 4.9$ & $17.6 \pm 6.4$\\
17151000-0206312 & $15.54 \pm 0.04$ & $14.91 \pm 0.05$ & $14.55 \pm 0.10$ & & 171509.96-020631.6 & $14.34 \pm 0.03$ & $14.16 \pm 0.05$ & & $-46.8 \pm 8.6$ & $-33.0 \pm 13.1$\\
17151122+0105059 & $15.89 \pm 0.09$ & $15.25 \pm 0.11$ & $14.98 \pm 0.17$ & & 171511.25+010505.5 & $14.65 \pm 0.03$ & $14.40 \pm 0.05$ & & $45.8 \pm 12.0$ & $-38.2 \pm 11.3$\\
17151158+7135422 & $13.74 \pm 0.02$ & $13.16 \pm 0.03$ & $12.83 \pm 0.03$ & & 171511.55+713543.1 & $12.64 \pm 0.02$ & $12.44 \pm 0.02$ & & $-15.8 \pm 1.3$ & $79.2 \pm 6.7$\\
17151257+3338159 & $15.00 \pm 0.04$ & $14.46 \pm 0.05$ & $14.16 \pm 0.06$ & & 171512.57+333816.9 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $-0.1 \pm 4.8$ & $81.9 \pm 6.7$\\
17151260+3926509 & $14.85 \pm 0.03$ & $14.13 \pm 0.03$ & $13.84 \pm 0.04$ & & 171512.62+392651.4 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $15.6 \pm 4.6$ & $39.5 \pm 6.3$\\
17151464+1350433 & $15.04 \pm 0.05$ & $14.39 \pm 0.06$ & $14.07 \pm 0.06$ & & 171514.62+135042.9 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $-26.5 \pm 9.8$ & $-38.9 \pm 7.9$\\
17151564+7315228 & $14.48 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.04$ & & 171515.58+731522.5 & $13.37 \pm 0.02$ & $13.20 \pm 0.02$ & & $-21.3 \pm 1.4$ & $-28.5 \pm 6.6$\\
17151585+6142379 & $14.47 \pm 0.03$ & $13.77 \pm 0.03$ & $13.43 \pm 0.04$ & & 171515.77+614239.8 & $13.23 \pm 0.02$ & $13.03 \pm 0.02$ & & $-46.2 \pm 3.1$ & $162.2 \pm 9.8$\\
17151660+3138044 & $14.36 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.04$ & & 171516.59+313804.8 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $-9.0 \pm 4.8$ & $37.5 \pm 6.2$\\
17151819+0459078 & $15.65 \pm 0.06$ & $15.10 \pm 0.10$ & $14.82 \pm 0.11$ & & 171518.15+045907.4 & $14.61 \pm 0.03$ & $14.37 \pm 0.05$ & & $-68.3 \pm 10.0$ & $-41.8 \pm 10.8$\\
17152018-8100519 & $15.21 \pm 0.06$ & $14.54 \pm 0.07$ & $14.26 \pm 0.09$ & & 171520.17-810052.4 & $14.06 \pm 0.03$ & $13.87 \pm 0.03$ & & $-1.4 \pm 0.8$ & $-44.4 \pm 7.9$\\
17152174+1724113 & $14.45 \pm 0.03$ & $13.85 \pm 0.03$ & $13.50 \pm 0.04$ & & 171521.69+172411.4 & $13.31 \pm 0.02$ & $13.14 \pm 0.03$ & & $-66.8 \pm 7.7$ & $10.7 \pm 8.2$\\
17152211-0304477 & $16.40 \pm 0.12$ & $15.68 \pm 0.13$ & $14.93 \pm 0.12$ & & 171522.10-030446.8 & $14.66 \pm 0.03$ & $14.49 \pm 0.05$ & & $-15.8 \pm 18.2$ & $79.9 \pm 15.2$\\
17152239+3213541 & $15.05 \pm 0.04$ & $14.37 \pm 0.05$ & $14.09 \pm 0.05$ & & 171522.37+321353.7 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $-13.6 \pm 5.1$ & $-34.2 \pm 7.3$\\
17152269-0142268 & $16.28 \pm 0.10$ & $14.77 \pm 0.06$ & $14.18 \pm 0.06$ & & 171522.67-014227.4 & $14.00 \pm 0.03$ & $13.59 \pm 0.04$ & & $-18.5 \pm 8.9$ & $-51.0 \pm 9.7$\\
17152394+3342366 & $14.72 \pm 0.03$ & $14.15 \pm 0.04$ & $13.86 \pm 0.05$ & & 171523.95+334235.7 & $13.57 \pm 0.02$ & $13.35 \pm 0.03$ & & $8.0 \pm 4.6$ & $-72.7 \pm 6.4$\\
17152575+2728524 & $15.01 \pm 0.04$ & $14.38 \pm 0.04$ & $14.00 \pm 0.05$ & & 171525.70+272853.2 & $13.81 \pm 0.03$ & $13.58 \pm 0.03$ & & $-59.7 \pm 6.2$ & $80.0 \pm 7.5$\\
17152709+0726420 & $13.29 \pm 0.03$ & $12.69 \pm 0.03$ & $12.38 \pm 0.03$ & & 171527.01+072640.6 & $12.19 \pm 0.03$ & $12.00 \pm 0.03$ & & $-113.1 \pm 8.0$ & $-141.0 \pm 8.3$\\
17152716-0135194 & $15.77 \pm 0.07$ & $15.14 \pm 0.10$ & $14.84 \pm 0.13$ & & 171527.13-013519.8 & $14.62 \pm 0.03$ & $14.41 \pm 0.05$ & & $-40.3 \pm 9.2$ & $-42.0 \pm 9.9$\\
17152789+7411446 & $15.12 \pm 0.04$ & $14.55 \pm 0.06$ & $14.22 \pm 0.08$ & & 171527.81+741145.2 & $13.98 \pm 0.03$ & $13.77 \pm 0.03$ & & $-28.9 \pm 1.5$ & $58.0 \pm 8.0$\\
17152847-7953050 & $13.52 \pm 0.02$ & $12.99 \pm 0.03$ & $12.68 \pm 0.03$ & & 171528.75-795304.6 & $12.42 \pm 0.02$ & $12.20 \pm 0.02$ & & $72.3 \pm 1.9$ & $38.0 \pm 7.9$\\
17152932-8027378 & $14.94 \pm 0.05$ & $14.42 \pm 0.06$ & $14.06 \pm 0.07$ & & 171529.40-802737.5 & $13.88 \pm 0.03$ & $13.68 \pm 0.03$ & & $19.3 \pm 0.9$ & $30.0 \pm 7.6$\\
17153325-7801158 & $14.65 \pm 0.04$ & $14.04 \pm 0.05$ & $13.72 \pm 0.06$ & & 171533.15-780116.4 & $13.41 \pm 0.03$ & $13.20 \pm 0.03$ & & $-29.0 \pm 1.2$ & $-60.9 \pm 10.0$\\
17153327+2813043 & $15.20 \pm 0.04$ & $14.63 \pm 0.05$ & $14.27 \pm 0.05$ & & 171533.24+281304.5 & $14.06 \pm 0.03$ & $13.89 \pm 0.04$ & & $-40.1 \pm 6.7$ & $18.4 \pm 7.5$\\
17153364+5029064 & $13.70 \pm 0.02$ & $13.17 \pm 0.02$ & $12.90 \pm 0.03$ & & 171533.63+502904.8 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $-9.6 \pm 3.2$ & $-130.3 \pm 6.6$\\
17153435+1045562 & $14.33 \pm 0.03$ & $13.80 \pm 0.04$ & $13.50 \pm 0.03$ & & 171534.36+104555.7 & $13.32 \pm 0.03$ & $13.09 \pm 0.03$ & & $11.6 \pm 7.5$ & $-51.0 \pm 7.7$\\
17153446+2828560 & $15.12 \pm 0.04$ & $14.59 \pm 0.04$ & $14.24 \pm 0.06$ & & 171534.46+282857.0 & $14.05 \pm 0.03$ & $13.88 \pm 0.03$ & & $-7.8 \pm 6.5$ & $85.7 \pm 7.5$\\
17153611+6625441 & $16.49 \pm 0.13$ & $15.70 \pm 0.13$ & $15.00 \pm 0.16$ & & 171536.00+662544.1 & $14.47 \pm 0.03$ & $14.17 \pm 0.03$ & & $-57.2 \pm 4.1$ & $-3.6 \pm 20.3$\\
17153622+4746389 & $15.34 \pm 0.06$ & $14.77 \pm 0.08$ & $14.34 \pm 0.07$ & & 171536.20+474637.6 & $14.17 \pm 0.03$ & $13.94 \pm 0.03$ & & $-23.2 \pm 6.2$ & $-125.4 \pm 8.1$\\
17153817+1809458 & $13.56 \pm 0.02$ & $12.88 \pm 0.02$ & $12.48 \pm 0.03$ & & 171538.13+180946.9 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $-46.9 \pm 8.3$ & $100.5 \pm 12.6$\\
17153978+3819486 & $15.17 \pm 0.04$ & $14.63 \pm 0.06$ & $14.24 \pm 0.06$ & & 171539.74+381948.6 & $14.04 \pm 0.03$ & $13.84 \pm 0.03$ & & $-41.1 \pm 4.6$ & $0.7 \pm 6.5$\\
17154048+0111469 & $14.86 \pm 0.04$ & $14.27 \pm 0.05$ & $13.82 \pm 0.05$ & & 171540.43+011146.5 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $-74.2 \pm 8.2$ & $-37.6 \pm 8.0$\\
17154049+1951149 & $14.10 \pm 0.03$ & $13.48 \pm 0.03$ & $13.17 \pm 0.04$ & & 171540.49+195114.1 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $0.5 \pm 6.8$ & $-78.5 \pm 8.5$\\
17154083+1633117 & $12.94 \pm 0.02$ & $12.41 \pm 0.02$ & $12.10 \pm 0.02$ & & 171540.81+163312.2 & $11.91 \pm 0.02$ & $11.74 \pm 0.02$ & & $-32.2 \pm 6.1$ & $44.3 \pm 6.5$\\
17154144+3318528 & $14.55 \pm 0.03$ & $13.96 \pm 0.04$ & $13.66 \pm 0.04$ & & 171541.46+331852.5 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $18.9 \pm 4.6$ & $-27.9 \pm 6.2$\\
17154309+3155060 & $14.33 \pm 0.03$ & $13.73 \pm 0.03$ & $13.34 \pm 0.03$ & & 171543.04+315505.1 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-52.3 \pm 4.9$ & $-75.9 \pm 6.3$\\
17154453+2936005 & $14.24 \pm 0.03$ & $13.67 \pm 0.03$ & $13.37 \pm 0.03$ & & 171544.56+293559.1 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $44.2 \pm 6.1$ & $-130.9 \pm 7.4$\\
17154568+2547504 & $14.57 \pm 0.03$ & $13.84 \pm 0.03$ & $13.51 \pm 0.03$ & & 171545.69+254749.4 & $13.23 \pm 0.02$ & $12.96 \pm 0.03$ & & $6.3 \pm 6.4$ & $-85.2 \pm 7.1$\\
17154702+6243445 & $14.12 \pm 0.03$ & $13.51 \pm 0.03$ & $13.19 \pm 0.04$ & & 171547.07+624345.2 & $13.01 \pm 0.02$ & $12.79 \pm 0.02$ & & $27.7 \pm 2.3$ & $60.1 \pm 13.3$\\
17154740-8314174 & $16.17 \pm 0.13$ & $15.45 \pm 0.15$ & $15.05 \pm 0.17$ & & 171547.15-831417.4 & $14.78 \pm 0.03$ & $14.57 \pm 0.04$ & & $-42.9 \pm 1.3$ & $-6.4 \pm 20.4$\\
17154868+0717056 & $15.99 \pm 0.07$ & $15.27 \pm 0.09$ & $14.93 \pm 0.12$ & & 171548.67+071706.2 & $14.74 \pm 0.03$ & $14.57 \pm 0.05$ & & $-9.3 \pm 9.7$ & $63.8 \pm 10.2$\\
17154985+0827288 & $14.02 \pm 0.02$ & $13.40 \pm 0.03$ & $13.13 \pm 0.03$ & & 171549.87+082728.4 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $27.7 \pm 7.3$ & $-42.8 \pm 8.2$\\
17155063+3832376 & $14.52 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.04$ & & 171550.68+383236.1 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $51.5 \pm 4.4$ & $-118.5 \pm 6.7$\\
17155097-0327596 & $16.55 \pm 0.14$ & $15.71 \pm 0.12$ & $15.39 \pm 0.19$ & & 171550.89-032758.7 & $14.94 \pm 0.04$ & $14.77 \pm 0.06$ & & $-113.7 \pm 24.7$ & $81.0 \pm 21.4$\\
17155141+5138024 & $15.42 \pm 0.05$ & $14.70 \pm 0.06$ & $14.20 \pm 0.08$ & & 171551.43+513801.6 & $13.95 \pm 0.03$ & $13.68 \pm 0.03$ & & $17.4 \pm 3.6$ & $-65.5 \pm 10.9$\\
17155237+5818542 & $15.51 \pm 0.05$ & $14.89 \pm 0.07$ & $14.57 \pm 0.09$ & & 171552.39+581855.1 & $14.31 \pm 0.03$ & $14.06 \pm 0.04$ & & $12.8 \pm 3.1$ & $82.2 \pm 12.1$\\
17155248+2115323 & $16.82 \pm 0.15$ & $16.08 \pm 0.14$ & $15.16 \pm 0.13$ & & 171552.51+211533.3 & $14.52 \pm 0.03$ & $14.23 \pm 0.04$ & & $35.4 \pm 12.9$ & $77.6 \pm 14.9$\\
17155424+0634119 & $14.99 \pm 0.03$ & $14.40 \pm 0.05$ & $13.96 \pm 0.05$ & & 171554.21+063411.6 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $-37.4 \pm 7.8$ & $-29.4 \pm 7.9$\\
17155559-0313002 & $12.67 \pm 0.02$ & $12.08 \pm 0.02$ & $11.80 \pm 0.02$ & & 171555.55-031300.8 & $11.61 \pm 0.02$ & $11.42 \pm 0.02$ & & $-58.3 \pm 6.6$ & $-52.9 \pm 7.3$\\
17155569+4319025 & $15.01 \pm 0.04$ & $14.50 \pm 0.06$ & $14.10 \pm 0.06$ & & 171555.73+431902.2 & $13.95 \pm 0.03$ & $13.70 \pm 0.03$ & & $38.2 \pm 6.7$ & $-31.7 \pm 11.8$\\
17155770+0744535 & $15.76 \pm 0.06$ & $15.19 \pm 0.07$ & $14.75 \pm 0.10$ & & 171557.75+074452.9 & $14.55 \pm 0.03$ & $14.36 \pm 0.05$ & & $64.8 \pm 9.5$ & $-55.6 \pm 10.4$\\
17155783-0305028 & $16.08 \pm 0.09$ & $15.53 \pm 0.15$ & $14.98 \pm 0.15$ & & 171557.89-030502.6 & $14.64 \pm 0.03$ & $14.42 \pm 0.05$ & & $71.5 \pm 10.5$ & $19.0 \pm 10.1$\\
17155981-0306337 & $16.62 \pm 0.14$ & $15.60 \pm 0.11$ & $15.19 \pm 0.17$ & & 171559.95-030641.7 & $14.69 \pm 0.03$ & $14.38 \pm 0.05$ & & $193.1 \pm 22.1$ & $-714.0 \pm 27.1$\\
17155982+6437084 & $11.02 \pm 0.02$ & $10.45 \pm 0.02$ & $10.18 \pm 0.02$ & & 171559.46+643706.9 & $9.99 \pm 0.02$ & $9.80 \pm 0.02$ & & $-211.9 \pm 5.2$ & $-137.8 \pm 7.8$\\
17160103+0710170 & $16.05 \pm 0.07$ & $15.39 \pm 0.10$ & $15.11 \pm 0.13$ & & 171601.07+071016.3 & $14.89 \pm 0.03$ & $14.56 \pm 0.05$ & & $71.2 \pm 13.8$ & $-66.5 \pm 14.2$\\
17160200+2049572 & $13.31 \pm 0.02$ & $12.75 \pm 0.02$ & $12.42 \pm 0.02$ & & 171602.05+204957.7 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $48.8 \pm 5.2$ & $36.3 \pm 5.6$\\
17160311+2338258 & $14.48 \pm 0.03$ & $13.94 \pm 0.03$ & $13.64 \pm 0.05$ & & 171603.14+233825.9 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $32.0 \pm 5.1$ & $8.3 \pm 6.5$\\
17160586+2016528 & $15.31 \pm 0.04$ & $14.69 \pm 0.04$ & $14.39 \pm 0.07$ & & 171605.87+201653.3 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $11.8 \pm 5.9$ & $37.5 \pm 7.1$\\
17160603+3338019 & $15.87 \pm 0.07$ & $15.19 \pm 0.09$ & $14.89 \pm 0.10$ & & 171606.00+333801.7 & $14.67 \pm 0.03$ & $14.45 \pm 0.04$ & & $-32.8 \pm 6.0$ & $-10.7 \pm 9.2$\\
17160673+0731392 & $11.94 \pm 0.02$ & $11.35 \pm 0.02$ & $11.03 \pm 0.02$ & & 171606.68+073139.0 & $10.86 \pm 0.02$ & $10.68 \pm 0.02$ & & $-68.0 \pm 7.3$ & $-17.9 \pm 7.9$\\
17160747+0602049 & $16.05 \pm 0.09$ & $15.30 \pm 0.11$ & $14.79 \pm 0.09$ & & 171607.57+060204.3 & $14.44 \pm 0.03$ & $14.23 \pm 0.04$ & & $146.4 \pm 11.5$ & $-59.1 \pm 13.7$\\
17161115+1514289 & $16.63 \pm 0.15$ & $15.76 \pm 0.15$ & $15.13 \pm 0.13$ & & 171611.14+151430.7 & $14.35 \pm 0.03$ & $14.14 \pm 0.04$ & & $-16.5 \pm 18.4$ & $166.7 \pm 20.0$\\
17161190+5055338 & $15.04 \pm 0.04$ & $14.43 \pm 0.05$ & $14.11 \pm 0.08$ & & 171611.83+505534.0 & $13.95 \pm 0.03$ & $13.74 \pm 0.03$ & & $-50.3 \pm 3.6$ & $13.6 \pm 7.8$\\
17161298+3207268 & $13.58 \pm 0.02$ & $13.02 \pm 0.03$ & $12.73 \pm 0.03$ & & 171612.96+320725.5 & $12.51 \pm 0.02$ & $12.29 \pm 0.02$ & & $-23.0 \pm 5.0$ & $-110.0 \pm 6.3$\\
17161372-0320296 & $15.59 \pm 0.06$ & $14.68 \pm 0.05$ & $14.27 \pm 0.09$ & & 171613.74-032030.0 & $13.93 \pm 0.03$ & $13.75 \pm 0.04$ & & $27.2 \pm 7.6$ & $-36.3 \pm 7.6$\\
17161574+2605192 & $13.99 \pm 0.02$ & $13.42 \pm 0.03$ & $13.12 \pm 0.03$ & & 171615.80+260518.1 & $12.92 \pm 0.02$ & $12.73 \pm 0.03$ & & $82.1 \pm 6.0$ & $-97.9 \pm 7.3$\\
17161676+2446402 & $14.07 \pm 0.02$ & $13.52 \pm 0.03$ & $13.24 \pm 0.03$ & & 171616.71+244639.6 & $13.07 \pm 0.03$ & $12.87 \pm 0.03$ & & $-65.4 \pm 6.1$ & $-50.7 \pm 6.9$\\
17161705+8604023 & $16.04 \pm 0.10$ & $15.43 \pm 0.12$ & $15.08 \pm 0.18$ & & 171617.78+860402.3 & $14.70 \pm 0.03$ & $14.48 \pm 0.04$ & & $67.0 \pm 1.7$ & $4.3 \pm 15.3$\\
17161736+0532296 & $13.65 \pm 0.03$ & $13.11 \pm 0.04$ & $12.84 \pm 0.03$ & & 171617.36+053230.5 & $12.65 \pm 0.02$ & $12.44 \pm 0.03$ & & $-7.7 \pm 7.4$ & $91.7 \pm 8.5$\\
17161804+0605287 & $16.58 \pm 0.14$ & $15.80 \pm 0.15$ & $15.37 \pm 0.19$ & & 171617.96+060529.1 & $15.02 \pm 0.03$ & $14.68 \pm 0.05$ & & $-108.9 \pm 20.3$ & $42.4 \pm 26.1$\\
17161898-0322140 & $16.25 \pm 0.11$ & $15.69 \pm 0.14$ & $15.13 \pm 0.17$ & & 171619.08-032214.3 & $14.93 \pm 0.07$ & $14.69 \pm 0.09$ & & $144.2 \pm 24.2$ & $-21.4 \pm 24.4$\\
17162062+2743070 & $16.62 \pm 0.14$ & $15.49 \pm 0.12$ & $14.81 \pm 0.10$ & & 171620.58+274306.9 & $14.17 \pm 0.03$ & $13.91 \pm 0.04$ & & $-48.3 \pm 8.6$ & $-8.5 \pm 9.8$\\
17162099+1900523 & $14.93 \pm 0.03$ & $14.31 \pm 0.04$ & $14.03 \pm 0.05$ & & 171620.99+190051.4 & $13.82 \pm 0.03$ & $13.59 \pm 0.03$ & & $-9.7 \pm 6.2$ & $-68.2 \pm 6.3$\\
17162253+0729566 & $15.09 \pm 0.04$ & $14.47 \pm 0.05$ & $14.19 \pm 0.07$ & & 171622.53+072956.0 & $13.91 \pm 0.03$ & $13.69 \pm 0.04$ & & $-9.0 \pm 8.0$ & $-62.3 \pm 9.0$\\
17162442+7445202 & $12.68 \pm 0.01$ & $12.10 \pm 0.02$ & $11.82 \pm 0.02$ & & 171624.35+744521.0 & $11.65 \pm 0.02$ & $11.47 \pm 0.02$ & & $-25.1 \pm 1.2$ & $70.6 \pm 6.6$\\
17162490+1702592 & $14.93 \pm 0.05$ & $14.30 \pm 0.05$ & $14.02 \pm 0.05$ & & 171624.91+170258.8 & $13.82 \pm 0.03$ & $13.62 \pm 0.03$ & & $14.4 \pm 7.1$ & $-40.4 \pm 7.7$\\
17162521+1706534 & $14.88 \pm 0.04$ & $14.35 \pm 0.06$ & $14.05 \pm 0.05$ & & 171625.21+170652.4 & $13.88 \pm 0.03$ & $13.64 \pm 0.03$ & & $0.7 \pm 7.2$ & $-101.4 \pm 8.1$\\
17162663+0021046 & $12.06 \pm 0.02$ & $11.49 \pm 0.03$ & $11.20 \pm 0.02$ & & 171626.60+002103.2 & $11.03 \pm 0.02$ & $10.84 \pm 0.02$ & & $-56.2 \pm 9.0$ & $-136.7 \pm 8.6$\\
17162898-0251006 & $13.80 \pm 0.03$ & $13.10 \pm 0.03$ & $12.76 \pm 0.03$ & & 171628.96-025101.3 & $12.52 \pm 0.02$ & $12.36 \pm 0.02$ & & $-23.1 \pm 6.7$ & $-68.7 \pm 6.8$\\
17162907+0023026 & $15.58 \pm 0.06$ & $14.97 \pm 0.08$ & $14.63 \pm 0.10$ & & 171629.06+002302.1 & $14.34 \pm 0.03$ & $14.17 \pm 0.05$ & & $-15.2 \pm 11.1$ & $-51.2 \pm 10.4$\\
17163019+4707458 & $14.79 \pm 0.04$ & $14.23 \pm 0.04$ & $13.83 \pm 0.04$ & & 171630.16+470745.9 & $13.67 \pm 0.02$ & $13.49 \pm 0.03$ & & $-27.3 \pm 5.2$ & $17.7 \pm 7.5$\\
17163195+4145162 & $13.01 \pm 0.02$ & $12.41 \pm 0.02$ & $12.14 \pm 0.02$ & & 171631.88+414517.0 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $-67.0 \pm 6.6$ & $65.1 \pm 7.4$\\
17163218+4411031 & $16.44 \pm 0.13$ & $15.73 \pm 0.14$ & $15.40 \pm 0.17$ & & 171632.11+441104.4 & $15.19 \pm 0.03$ & $15.00 \pm 0.05$ & & $-73.6 \pm 10.8$ & $127.6 \pm 20.9$\\
17163235+1638084 & $16.00 \pm 0.10$ & $15.46 \pm 0.14$ & $15.14 \pm 0.13$ & & 171632.34+163806.1 & $14.55 \pm 0.03$ & $14.38 \pm 0.04$ & & $-17.0 \pm 11.6$ & $-225.2 \pm 13.0$\\
17163236+1734255 & $14.35 \pm 0.04$ & $13.81 \pm 0.05$ & $13.51 \pm 0.04$ & & 171632.37+173426.2 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $23.5 \pm 6.8$ & $72.0 \pm 8.3$\\
17163392+1354575 & $14.98 \pm 0.05$ & $14.45 \pm 0.05$ & $14.12 \pm 0.06$ & & 171633.94+135456.7 & $13.95 \pm 0.03$ & $13.71 \pm 0.03$ & & $28.1 \pm 7.4$ & $-73.8 \pm 8.0$\\
17163392+2849036 & $16.60 \pm 0.12$ & $16.02 \pm 0.15$ & $15.45 \pm 0.16$ & & 171634.00+284903.5 & $15.28 \pm 0.04$ & $14.97 \pm 0.06$ & & $101.3 \pm 16.9$ & $-12.5 \pm 20.7$\\
17163456+2843377 & $15.52 \pm 0.05$ & $14.91 \pm 0.07$ & $14.63 \pm 0.08$ & & 171634.54+284338.2 & $14.33 \pm 0.03$ & $14.05 \pm 0.04$ & & $-14.1 \pm 6.1$ & $45.8 \pm 7.6$\\
17163732+2121436 & $15.62 \pm 0.05$ & $15.09 \pm 0.06$ & $14.81 \pm 0.10$ & & 171637.34+212142.8 & $14.65 \pm 0.03$ & $14.45 \pm 0.04$ & & $25.7 \pm 6.4$ & $-59.4 \pm 7.4$\\
17163846+5030033 & $14.48 \pm 0.03$ & $13.96 \pm 0.04$ & $13.64 \pm 0.05$ & & 171638.48+503002.8 & $13.47 \pm 0.03$ & $13.30 \pm 0.03$ & & $15.4 \pm 3.5$ & $-45.5 \pm 9.3$\\
17164058+0642295 & $15.53 \pm 0.05$ & $14.96 \pm 0.06$ & $14.47 \pm 0.09$ & & 171640.58+064229.0 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $-6.9 \pm 9.0$ & $-51.9 \pm 8.5$\\
17164136+2212138 & $14.68 \pm 0.02$ & $14.14 \pm 0.03$ & $13.81 \pm 0.05$ & & 171641.39+221214.2 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $25.5 \pm 5.4$ & $29.4 \pm 6.0$\\
17164163+2226539 & $12.90 \pm 0.02$ & $12.31 \pm 0.02$ & $12.01 \pm 0.02$ & & 171641.57+222652.3 & $11.86 \pm 0.02$ & $11.68 \pm 0.02$ & & $-63.9 \pm 5.1$ & $-127.7 \pm 6.7$\\
17164188+8713295 & $11.07 \pm 0.02$ & $10.55 \pm 0.02$ & $10.27 \pm 0.02$ & & 171636.03+871332.9 & $10.06 \pm 0.02$ & $9.87 \pm 0.02$ & & $-378.2 \pm 9.2$ & $305.4 \pm 9.7$\\
17164251+1002282 & $13.64 \pm 0.02$ & $13.00 \pm 0.03$ & $12.68 \pm 0.03$ & & 171642.50+100227.5 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-18.3 \pm 7.9$ & $-69.3 \pm 8.2$\\
17164334+4838498 & $13.80 \pm 0.02$ & $13.20 \pm 0.02$ & $12.86 \pm 0.04$ & & 171643.35+483848.9 & $12.66 \pm 0.02$ & $12.44 \pm 0.02$ & & $13.6 \pm 3.2$ & $-78.0 \pm 6.2$\\
17164482+3310025 & $14.14 \pm 0.03$ & $13.56 \pm 0.03$ & $13.25 \pm 0.04$ & & 171644.78+331002.4 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $-39.6 \pm 4.7$ & $-7.5 \pm 6.8$\\
17164537+1227089 & $14.83 \pm 0.04$ & $14.20 \pm 0.04$ & $13.93 \pm 0.06$ & & 171645.33+122708.2 & $13.64 \pm 0.02$ & $13.41 \pm 0.03$ & & $-52.4 \pm 8.1$ & $-62.7 \pm 8.5$\\
17164638+1926007 & $14.75 \pm 0.03$ & $14.15 \pm 0.04$ & $13.83 \pm 0.04$ & & 171646.38+192601.5 & $13.67 \pm 0.02$ & $13.50 \pm 0.03$ & & $-5.3 \pm 5.4$ & $59.7 \pm 6.0$\\
17164759+3550390 & $15.05 \pm 0.04$ & $14.53 \pm 0.06$ & $14.22 \pm 0.07$ & & 171647.55+355038.0 & $14.06 \pm 0.03$ & $13.82 \pm 0.03$ & & $-41.7 \pm 5.2$ & $-81.0 \pm 10.2$\\
17164919+4028394 & $15.66 \pm 0.06$ & $15.14 \pm 0.08$ & $14.83 \pm 0.11$ & & 171649.18+402838.8 & $14.60 \pm 0.03$ & $14.41 \pm 0.04$ & & $-10.9 \pm 5.0$ & $-44.1 \pm 7.8$\\
17165014+4429386 & $16.01 \pm 0.08$ & $15.45 \pm 0.12$ & $15.04 \pm 0.13$ & & 171650.15+442939.6 & $14.60 \pm 0.03$ & $14.42 \pm 0.04$ & & $13.3 \pm 6.2$ & $96.3 \pm 10.1$\\
17165034+1045586 & $14.80 \pm 0.04$ & $14.18 \pm 0.05$ & $13.87 \pm 0.06$ & & 171650.37+104558.4 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $54.2 \pm 9.2$ & $-22.5 \pm 8.5$\\
17165124+4747124 & $14.00 \pm 0.03$ & $13.45 \pm 0.04$ & $13.14 \pm 0.03$ & & 171651.21+474712.8 & $12.96 \pm 0.02$ & $12.77 \pm 0.02$ & & $-27.2 \pm 4.2$ & $46.4 \pm 7.2$\\
17165179+0611512 & $14.78 \pm 0.03$ & $14.10 \pm 0.04$ & $13.71 \pm 0.05$ & & 171651.74+061150.4 & $13.46 \pm 0.02$ & $13.20 \pm 0.03$ & & $-75.0 \pm 7.7$ & $-76.5 \pm 7.8$\\
17165469+3158034 & $14.19 \pm 0.03$ & $13.64 \pm 0.03$ & $13.33 \pm 0.03$ & & 171654.59+315804.6 & $13.03 \pm 0.02$ & $12.76 \pm 0.02$ & & $-109.9 \pm 5.7$ & $97.8 \pm 6.4$\\
17165559+4709048 & $16.23 \pm 0.11$ & $15.68 \pm 0.14$ & $15.40 \pm 0.16$ & & 171655.52+470904.7 & $15.23 \pm 0.03$ & $15.05 \pm 0.05$ & & $-63.8 \pm 10.0$ & $-9.9 \pm 20.6$\\
17165603+0213187 & $14.27 \pm 0.03$ & $13.71 \pm 0.04$ & $13.43 \pm 0.04$ & & 171656.03+021319.1 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $-5.2 \pm 11.0$ & $45.1 \pm 7.7$\\
17165743+1830240 & $14.98 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.07$ & & 171657.39+183024.2 & $13.92 \pm 0.03$ & $13.70 \pm 0.03$ & & $-57.5 \pm 8.1$ & $12.0 \pm 7.9$\\
17165784+0202533 & $14.07 \pm 0.03$ & $13.45 \pm 0.04$ & $13.13 \pm 0.04$ & & 171657.84+020252.2 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $-1.2 \pm 10.1$ & $-107.7 \pm 7.8$\\
17165862+4512172 & $14.22 \pm 0.03$ & $13.57 \pm 0.04$ & $13.22 \pm 0.03$ & & 171658.60+451217.7 & $12.93 \pm 0.02$ & $12.69 \pm 0.02$ & & $-18.6 \pm 4.5$ & $48.9 \pm 7.2$\\
17170015+2001197 & $15.69 \pm 0.06$ & $15.07 \pm 0.08$ & $14.72 \pm 0.11$ & & 171700.18+200120.1 & $14.35 \pm 0.03$ & $14.10 \pm 0.04$ & & $42.5 \pm 7.5$ & $35.1 \pm 9.0$\\
17170038+2854381 & $16.80 \pm 0.15$ & $15.83 \pm 0.13$ & $15.36 \pm 0.16$ & & 171700.44+285438.6 & $14.79 \pm 0.03$ & $14.41 \pm 0.05$ & & $73.2 \pm 16.3$ & $40.0 \pm 17.8$\\
17170213+0133271 & $16.21 \pm 0.11$ & $15.61 \pm 0.15$ & $15.26 \pm 0.20$ & & 171702.06+013326.7 & $15.11 \pm 0.04$ & $14.94 \pm 0.08$ & & $-114.4 \pm 24.1$ & $-38.6 \pm 24.6$\\
17170222+2208365 & $15.57 \pm 0.06$ & $15.02 \pm 0.08$ & $14.63 \pm 0.10$ & & 171702.19+220836.8 & $14.35 \pm 0.03$ & $14.15 \pm 0.04$ & & $-33.1 \pm 7.3$ & $25.0 \pm 8.3$\\
17170452+1509534 & $13.59 \pm 0.02$ & $12.95 \pm 0.03$ & $12.50 \pm 0.03$ & & 171704.54+150954.2 & $12.27 \pm 0.02$ & $12.03 \pm 0.02$ & & $19.6 \pm 6.8$ & $71.8 \pm 7.3$\\
17170495-0313300 & $14.75 \pm 0.04$ & $13.84 \pm 0.04$ & $13.36 \pm 0.04$ & & 171704.98-031330.2 & $13.11 \pm 0.03$ & $12.87 \pm 0.03$ & & $42.6 \pm 7.0$ & $-19.8 \pm 6.9$\\
17170653+3619259 & $14.69 \pm 0.03$ & $14.03 \pm 0.04$ & $13.70 \pm 0.04$ & & 171706.53+361925.2 & $13.42 \pm 0.02$ & $13.22 \pm 0.03$ & & $2.8 \pm 4.9$ & $-57.6 \pm 7.0$\\
17170948+1242371 & $13.61 \pm 0.02$ & $13.08 \pm 0.03$ & $12.76 \pm 0.03$ & & 171709.51+124234.7 & $12.55 \pm 0.02$ & $12.29 \pm 0.03$ & & $30.1 \pm 6.5$ & $-217.1 \pm 8.3$\\
17171111-0022471 & $14.57 \pm 0.03$ & $13.89 \pm 0.05$ & $13.61 \pm 0.05$ & & 171711.10-002247.6 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-15.4 \pm 7.7$ & $-45.2 \pm 7.1$\\
17171349+1710052 & $13.54 \pm 0.02$ & $12.93 \pm 0.02$ & $12.66 \pm 0.03$ & & 171713.51+171004.2 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $26.6 \pm 6.1$ & $-90.7 \pm 7.5$\\
17171376+2441140 & $14.36 \pm 0.03$ & $13.70 \pm 0.03$ & $13.40 \pm 0.04$ & & 171713.71+244114.5 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $-60.1 \pm 6.0$ & $42.3 \pm 7.6$\\
17171408+6526221 & $14.95 \pm 0.04$ & $13.84 \pm 0.03$ & $13.18 \pm 0.03$ & & 171714.33+652621.0 & $12.55 \pm 0.02$ & $12.22 \pm 0.02$ & & $139.4 \pm 6.5$ & $-100.7 \pm 7.9$\\
17171596-0310506 & $15.58 \pm 0.07$ & $14.75 \pm 0.06$ & $14.42 \pm 0.07$ & & 171715.91-031050.5 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $-66.9 \pm 8.9$ & $7.3 \pm 8.3$\\
17171656+4345028 & $15.61 \pm 0.07$ & $14.98 \pm 0.09$ & $14.66 \pm 0.08$ & & 171716.57+434502.1 & $14.37 \pm 0.03$ & $14.14 \pm 0.03$ & & $13.3 \pm 4.9$ & $-65.1 \pm 10.4$\\
17171662-0314179 & $15.28 \pm 0.04$ & $14.35 \pm 0.03$ & $13.98 \pm 0.06$ & & 171716.60-031418.4 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $-20.5 \pm 7.3$ & $-46.7 \pm 7.3$\\
17171698+3153053 & $12.05 \pm 0.02$ & $11.46 \pm 0.01$ & $11.19 \pm 0.02$ & & 171717.02+315305.3 & $11.03 \pm 0.02$ & $10.84 \pm 0.02$ & & $36.7 \pm 4.5$ & $-6.9 \pm 6.5$\\
17171710+1343486 & $15.41 \pm 0.06$ & $14.84 \pm 0.06$ & $14.52 \pm 0.09$ & & 171717.12+134349.2 & $14.18 \pm 0.03$ & $14.01 \pm 0.03$ & & $15.9 \pm 8.3$ & $54.3 \pm 8.8$\\
17171870+3246062 & $14.83 \pm 0.03$ & $14.29 \pm 0.05$ & $14.01 \pm 0.05$ & & 171718.65+324606.1 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $-51.2 \pm 5.1$ & $-7.3 \pm 7.2$\\
17171934+2229141 & $15.37 \pm 0.05$ & $14.80 \pm 0.06$ & $14.45 \pm 0.08$ & & 171719.33+222913.3 & $14.28 \pm 0.03$ & $14.09 \pm 0.04$ & & $-14.9 \pm 7.2$ & $-70.0 \pm 7.6$\\
17171988+5014588 & $14.33 \pm 0.03$ & $13.73 \pm 0.03$ & $13.31 \pm 0.04$ & & 171720.00+501459.7 & $13.13 \pm 0.02$ & $12.95 \pm 0.02$ & & $100.4 \pm 3.7$ & $72.4 \pm 6.3$\\
17172294+2834084 & $14.01 \pm 0.03$ & $13.45 \pm 0.03$ & $13.11 \pm 0.03$ & & 171722.89+283407.6 & $12.94 \pm 0.03$ & $12.77 \pm 0.03$ & & $-58.0 \pm 5.8$ & $-74.6 \pm 7.8$\\
17172371+4900318 & $14.98 \pm 0.04$ & $14.39 \pm 0.05$ & $14.08 \pm 0.08$ & & 171723.70+490032.3 & $13.85 \pm 0.03$ & $13.63 \pm 0.03$ & & $-9.7 \pm 4.2$ & $40.1 \pm 7.8$\\
17172415+1645312 & $13.65 \pm 0.02$ & $13.04 \pm 0.02$ & $12.71 \pm 0.02$ & & 171724.15+164531.9 & $12.51 \pm 0.03$ & $12.27 \pm 0.02$ & & $-6.5 \pm 6.2$ & $57.5 \pm 6.6$\\
17172764+4644131 & $13.38 \pm 0.02$ & $12.77 \pm 0.03$ & $12.49 \pm 0.02$ & & 171727.58+464412.4 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $-58.7 \pm 4.1$ & $-63.9 \pm 7.1$\\
17172887+3136003 & $14.14 \pm 0.02$ & $13.54 \pm 0.03$ & $13.22 \pm 0.03$ & & 171728.85+313602.2 & $13.06 \pm 0.03$ & $12.89 \pm 0.03$ & & $-26.6 \pm 4.9$ & $158.5 \pm 7.6$\\
17172981+3624313 & $15.35 \pm 0.04$ & $14.71 \pm 0.05$ & $14.32 \pm 0.07$ & & 171729.78+362431.3 & $14.15 \pm 0.03$ & $13.95 \pm 0.03$ & & $-34.7 \pm 5.2$ & $-4.0 \pm 7.3$\\
17173005+4059558 & $14.17 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.03$ & & 171730.06+405955.2 & $13.11 \pm 0.02$ & $12.93 \pm 0.02$ & & $13.0 \pm 3.9$ & $-50.5 \pm 6.1$\\
17173026+7244073 & $14.80 \pm 0.03$ & $14.25 \pm 0.05$ & $13.89 \pm 0.06$ & & 171730.22+724408.6 & $13.70 \pm 0.02$ & $13.48 \pm 0.03$ & & $-17.1 \pm 1.4$ & $114.1 \pm 12.6$\\
17173071+6839106 & $14.77 \pm 0.03$ & $14.26 \pm 0.04$ & $13.94 \pm 0.06$ & & 171730.77+683910.5 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $29.2 \pm 1.8$ & $-9.6 \pm 7.6$\\
17173128+4731119 & $14.14 \pm 0.03$ & $13.53 \pm 0.04$ & $13.23 \pm 0.03$ & & 171731.32+473112.0 & $12.99 \pm 0.02$ & $12.78 \pm 0.02$ & & $32.9 \pm 3.9$ & $16.7 \pm 7.9$\\
17173293+4936135 & $13.36 \pm 0.02$ & $12.77 \pm 0.02$ & $12.48 \pm 0.03$ & & 171732.97+493614.7 & $12.25 \pm 0.02$ & $12.02 \pm 0.02$ & & $30.5 \pm 3.1$ & $96.5 \pm 6.3$\\
17173332+1040397 & $16.09 \pm 0.09$ & $15.57 \pm 0.12$ & $15.29 \pm 0.17$ & & 171733.26+104038.7 & $14.99 \pm 0.03$ & $14.71 \pm 0.06$ & & $-78.0 \pm 16.4$ & $-94.5 \pm 17.2$\\
17173376+4031578 & $16.67 \pm 0.13$ & $15.84 \pm 0.15$ & $15.50 \pm 0.20$ & & 171733.00+403154.4 & $15.09 \pm 0.03$ & $14.75 \pm 0.05$ & & $-725.2 \pm 20.7$ & $-287.9 \pm 23.2$\\
17173520+4009361 & $13.91 \pm 0.02$ & $13.35 \pm 0.03$ & $13.02 \pm 0.03$ & & 171735.16+400935.5 & $12.86 \pm 0.02$ & $12.68 \pm 0.02$ & & $-37.6 \pm 4.1$ & $-46.4 \pm 6.8$\\
17173857+5224227 & $9.77 \pm 0.02$ & $9.20 \pm 0.02$ & $8.93 \pm 0.01$ & & 171738.59+522420.2 & $8.76 \pm 0.02$ & $8.59 \pm 0.02$ & & $14.4 \pm 2.6$ & $-206.8 \pm 7.2$\\
17173872+2723081 & $16.63 \pm 0.13$ & $15.91 \pm 0.14$ & $15.52 \pm 0.17$ & & 171738.75+272307.0 & $15.30 \pm 0.04$ & $15.12 \pm 0.07$ & & $29.6 \pm 17.4$ & $-103.2 \pm 19.5$\\
17173882+3514352 & $14.43 \pm 0.03$ & $13.87 \pm 0.04$ & $13.57 \pm 0.04$ & & 171738.74+351432.2 & $13.41 \pm 0.03$ & $13.15 \pm 0.03$ & & $-78.8 \pm 4.8$ & $-247.3 \pm 8.0$\\
17173885+3216505 & $13.10 \pm 0.02$ & $12.51 \pm 0.02$ & $12.19 \pm 0.02$ & & 171738.90+321649.8 & $11.99 \pm 0.02$ & $11.75 \pm 0.02$ & & $50.4 \pm 4.7$ & $-52.1 \pm 6.0$\\
17174009-8449509 & $13.26 \pm 0.02$ & $12.65 \pm 0.03$ & $12.22 \pm 0.02$ & & 171738.78-844953.8 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $-172.5 \pm 4.3$ & $-280.6 \pm 23.8$\\
17174156+0027306 & $16.17 \pm 0.11$ & $15.37 \pm 0.12$ & $14.98 \pm 0.14$ & & 171741.51+002730.7 & $14.82 \pm 0.03$ & $14.56 \pm 0.06$ & & $-68.7 \pm 12.8$ & $9.6 \pm 13.8$\\
17174256+7329570 & $14.92 \pm 0.03$ & $14.30 \pm 0.04$ & $13.94 \pm 0.06$ & & 171742.41+733000.3 & $13.62 \pm 0.02$ & $13.23 \pm 0.03$ & & $-59.2 \pm 1.9$ & $300.1 \pm 13.6$\\
17174389-7846226 & $15.48 \pm 0.07$ & $14.47 \pm 0.06$ & $14.06 \pm 0.07$ & & 171743.81-784622.4 & $13.84 \pm 0.03$ & $13.62 \pm 0.03$ & & $-23.6 \pm 1.1$ & $19.8 \pm 8.4$\\
17174408+1140117 & $9.82 \pm 0.02$ & $9.26 \pm 0.02$ & $8.93 \pm 0.02$ & & 171743.84+114007.6 & $8.74 \pm 0.02$ & $8.53 \pm 0.02$ & & $-341.9 \pm 10.9$ & $-414.8 \pm 13.5$\\
17174520-0259413 & $13.80 \pm 0.03$ & $13.00 \pm 0.02$ & $12.65 \pm 0.03$ & & 171745.18-025941.1 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $-29.3 \pm 6.6$ & $17.5 \pm 6.5$\\
17174588+4115188 & $15.83 \pm 0.08$ & $15.24 \pm 0.11$ & $14.88 \pm 0.11$ & & 171745.87+411518.1 & $14.48 \pm 0.03$ & $14.23 \pm 0.04$ & & $-5.8 \pm 7.0$ & $-57.4 \pm 8.3$\\
17174595+1618114 & $16.36 \pm 0.10$ & $15.79 \pm 0.14$ & $15.24 \pm 0.12$ & & 171745.94+161810.4 & $14.97 \pm 0.03$ & $14.75 \pm 0.05$ & & $-18.8 \pm 14.7$ & $-82.8 \pm 14.5$\\
17174906+3847446 & $14.24 \pm 0.03$ & $13.61 \pm 0.03$ & $13.32 \pm 0.04$ & & 171749.08+384744.2 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $25.1 \pm 4.6$ & $-28.7 \pm 6.2$\\
17174950+2058573 & $14.91 \pm 0.03$ & $14.36 \pm 0.05$ & $14.08 \pm 0.06$ & & 171749.49+205856.8 & $13.74 \pm 0.02$ & $13.56 \pm 0.03$ & & $-16.1 \pm 6.3$ & $-39.8 \pm 7.0$\\
17175142+4354097 & $14.76 \pm 0.04$ & $14.11 \pm 0.05$ & $13.82 \pm 0.04$ & & 171751.33+435409.9 & $13.60 \pm 0.03$ & $13.36 \pm 0.03$ & & $-88.1 \pm 5.0$ & $15.6 \pm 7.4$\\
17175218+4334431 & $13.76 \pm 0.03$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 171752.13+433443.2 & $12.58 \pm 0.02$ & $12.41 \pm 0.02$ & & $-48.4 \pm 4.4$ & $15.9 \pm 7.0$\\
17175402+6427450 & $14.41 \pm 0.03$ & $13.75 \pm 0.03$ & $13.38 \pm 0.04$ & & 171753.91+642745.1 & $13.10 \pm 0.02$ & $12.85 \pm 0.02$ & & $-62.9 \pm 2.4$ & $5.9 \pm 10.6$\\
17175550+3834491 & $14.25 \pm 0.03$ & $13.67 \pm 0.03$ & $13.38 \pm 0.04$ & & 171755.49+383448.7 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $-7.3 \pm 4.6$ & $-35.5 \pm 6.2$\\
17175823+3847133 & $14.84 \pm 0.03$ & $14.28 \pm 0.05$ & $13.95 \pm 0.05$ & & 171758.18+384713.5 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $-44.2 \pm 4.8$ & $22.7 \pm 6.4$\\
17175971+6112099 & $14.14 \pm 0.03$ & $13.49 \pm 0.04$ & $13.11 \pm 0.03$ & & 171759.90+611208.8 & $12.84 \pm 0.03$ & $12.58 \pm 0.03$ & & $124.7 \pm 3.7$ & $-104.0 \pm 8.7$\\
17180064+3511092 & $14.04 \pm 0.02$ & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & 171800.64+351108.7 & $12.99 \pm 0.02$ & $12.79 \pm 0.02$ & & $-3.4 \pm 4.5$ & $-43.2 \pm 6.1$\\
17180112+4709197 & $14.34 \pm 0.03$ & $13.71 \pm 0.04$ & $13.44 \pm 0.03$ & & 171801.12+470920.7 & $13.20 \pm 0.02$ & $12.97 \pm 0.02$ & & $3.5 \pm 4.3$ & $90.8 \pm 7.5$\\
17180127+0029578 & $16.39 \pm 0.15$ & $15.49 \pm 0.13$ & $14.90 \pm 0.17$ & & 171801.31+002959.8 & $14.54 \pm 0.05$ & $14.29 \pm 0.07$ & & $59.3 \pm 18.3$ & $203.7 \pm 21.7$\\
17180148+3220476 & $12.92 \pm 0.02$ & $12.34 \pm 0.02$ & $11.97 \pm 0.02$ & & 171801.54+322045.6 & $11.75 \pm 0.02$ & $11.55 \pm 0.02$ & & $61.0 \pm 4.7$ & $-163.2 \pm 6.8$\\
17180278+6409469 & $16.10 \pm 0.09$ & $15.47 \pm 0.13$ & $14.97 \pm 0.14$ & & 171802.89+640946.3 & $14.63 \pm 0.03$ & $14.34 \pm 0.03$ & & $62.9 \pm 3.3$ & $-56.0 \pm 16.2$\\
17180416+4742078 & $15.32 \pm 0.06$ & $14.79 \pm 0.07$ & $14.46 \pm 0.07$ & & 171804.18+474207.3 & $14.29 \pm 0.03$ & $14.07 \pm 0.03$ & & $20.9 \pm 5.0$ & $-48.3 \pm 8.7$\\
17180442+6448394 & $14.63 \pm 0.03$ & $14.11 \pm 0.04$ & $13.83 \pm 0.05$ & & 171804.45+644840.0 & $13.60 \pm 0.02$ & $13.41 \pm 0.03$ & & $18.8 \pm 2.0$ & $50.4 \pm 6.9$\\
17180543+0928366 & $15.95 \pm 0.08$ & $15.28 \pm 0.10$ & $14.94 \pm 0.12$ & & 171805.42+092836.0 & $14.74 \pm 0.03$ & $14.56 \pm 0.05$ & & $-21.9 \pm 9.6$ & $-59.7 \pm 12.4$\\
17180655+4641463 & $13.61 \pm 0.03$ & $12.96 \pm 0.03$ & $12.66 \pm 0.03$ & & 171806.50+464147.5 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $-49.2 \pm 4.1$ & $119.6 \pm 7.6$\\
17180726+1059207 & $14.73 \pm 0.03$ & $14.13 \pm 0.04$ & $13.78 \pm 0.05$ & & 171807.28+105921.2 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $25.8 \pm 7.6$ & $47.1 \pm 8.7$\\
17180826+3250367 & $15.30 \pm 0.05$ & $14.78 \pm 0.07$ & $14.48 \pm 0.08$ & & 171808.22+325036.6 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $-39.9 \pm 5.7$ & $-6.7 \pm 7.4$\\
17180893+4533011 & $13.05 \pm 0.02$ & $12.50 \pm 0.03$ & $12.23 \pm 0.02$ & & 171808.93+453300.4 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $0.8 \pm 5.5$ & $-64.6 \pm 7.9$\\
17180935+0651275 & $15.24 \pm 0.05$ & $14.66 \pm 0.06$ & $14.38 \pm 0.09$ & & 171809.34+065127.0 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $-5.8 \pm 9.9$ & $-53.9 \pm 9.3$\\
17180973+0030064 & $15.22 \pm 0.05$ & $14.58 \pm 0.07$ & $14.20 \pm 0.07$ & & 171809.73+003005.6 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $-5.7 \pm 8.2$ & $-82.9 \pm 9.3$\\
17180985+4514306 & $15.34 \pm 0.05$ & $14.70 \pm 0.07$ & $14.35 \pm 0.06$ & & 171809.89+451430.7 & $14.10 \pm 0.03$ & $13.87 \pm 0.03$ & & $48.4 \pm 6.5$ & $4.8 \pm 7.6$\\
17181053+3518137 & $12.06 \pm 0.02$ & $11.51 \pm 0.02$ & $11.20 \pm 0.02$ & & 171810.49+351813.8 & $11.02 \pm 0.02$ & $10.81 \pm 0.02$ & & $-42.0 \pm 4.8$ & $0.2 \pm 5.8$\\
17181134+1154324 & $14.20 \pm 0.03$ & $13.65 \pm 0.04$ & $13.35 \pm 0.04$ & & 171811.25+115432.9 & $13.07 \pm 0.02$ & $12.84 \pm 0.03$ & & $-133.6 \pm 9.5$ & $48.6 \pm 10.0$\\
17181145+3349038 & $13.70 \pm 0.02$ & $13.08 \pm 0.02$ & $12.77 \pm 0.02$ & & 171811.45+334905.8 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $-2.1 \pm 4.4$ & $164.3 \pm 6.8$\\
17181147+7613242 & $14.15 \pm 0.03$ & $13.55 \pm 0.03$ & $13.23 \pm 0.03$ & & 171811.24+761324.7 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $-73.6 \pm 2.0$ & $50.6 \pm 6.7$\\
17181281+4205357 & $15.45 \pm 0.05$ & $14.76 \pm 0.07$ & $14.46 \pm 0.08$ & & 171812.75+420535.4 & $14.21 \pm 0.03$ & $14.03 \pm 0.03$ & & $-69.6 \pm 7.8$ & $-25.7 \pm 9.5$\\
17181307+2005076 & $13.67 \pm 0.02$ & $13.12 \pm 0.02$ & $12.85 \pm 0.03$ & & 171813.07+200507.1 & $12.68 \pm 0.02$ & $12.50 \pm 0.02$ & & $-0.4 \pm 6.1$ & $-45.4 \pm 6.8$\\
17181427+6302180 & $14.28 \pm 0.03$ & $13.71 \pm 0.04$ & $13.44 \pm 0.04$ & & 171814.22+630218.9 & $13.16 \pm 0.02$ & $12.93 \pm 0.02$ & & $-30.3 \pm 2.4$ & $74.8 \pm 12.7$\\
17181510+2841035 & $14.84 \pm 0.03$ & $14.21 \pm 0.04$ & $13.88 \pm 0.05$ & & 171815.09+284102.9 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $-14.5 \pm 5.8$ & $-55.1 \pm 7.2$\\
17181559+2113003 & $11.52 \pm 0.02$ & $11.01 \pm 0.02$ & $10.70 \pm 0.02$ & & 171815.53+211300.9 & $10.52 \pm 0.02$ & $10.31 \pm 0.02$ & & $-71.9 \pm 6.0$ & $60.0 \pm 6.5$\\
17181749+2625541 & $12.51 \pm 0.02$ & $11.90 \pm 0.02$ & $11.58 \pm 0.02$ & & 171817.32+262555.6 & $11.36 \pm 0.02$ & $11.14 \pm 0.02$ & & $-198.5 \pm 7.6$ & $136.4 \pm 7.9$\\
17181802+4216243 & $14.49 \pm 0.03$ & $13.95 \pm 0.05$ & $13.62 \pm 0.04$ & & 171818.04+421624.9 & $13.45 \pm 0.02$ & $13.20 \pm 0.03$ & & $24.5 \pm 6.2$ & $62.8 \pm 8.1$\\
17181829+4046356 & $14.94 \pm 0.04$ & $14.38 \pm 0.05$ & $14.03 \pm 0.06$ & & 171818.32+404635.8 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $34.5 \pm 4.2$ & $19.8 \pm 7.0$\\
17182070+1438045 & $14.27 \pm 0.03$ & $13.65 \pm 0.03$ & $13.29 \pm 0.03$ & & 171820.70+143803.9 & $13.07 \pm 0.02$ & $12.84 \pm 0.03$ & & $-2.9 \pm 5.9$ & $-50.5 \pm 6.9$\\
17182122+4510429 & $14.10 \pm 0.02$ & $13.47 \pm 0.04$ & $13.18 \pm 0.03$ & & 171821.19+451044.1 & $12.96 \pm 0.02$ & $12.77 \pm 0.02$ & & $-33.3 \pm 4.9$ & $109.8 \pm 8.4$\\
17182194+1331472 & $14.01 \pm 0.02$ & $13.35 \pm 0.03$ & $12.93 \pm 0.02$ & & 171821.96+133147.7 & $12.68 \pm 0.02$ & $12.44 \pm 0.02$ & & $22.4 \pm 6.4$ & $40.0 \pm 6.0$\\
17182218+4207116 & $15.64 \pm 0.06$ & $14.98 \pm 0.08$ & $14.59 \pm 0.09$ & & 171822.20+420710.9 & $14.14 \pm 0.03$ & $13.96 \pm 0.03$ & & $21.8 \pm 5.3$ & $-67.1 \pm 8.6$\\
17182242+0904140 & $13.82 \pm 0.02$ & $13.20 \pm 0.03$ & $12.90 \pm 0.04$ & & 171822.42+090414.9 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $6.1 \pm 7.1$ & $84.2 \pm 8.3$\\
17182252+0937057 & $16.28 \pm 0.13$ & $15.46 \pm 0.12$ & $15.03 \pm 0.14$ & & 171822.52+093704.7 & $14.64 \pm 0.03$ & $14.35 \pm 0.05$ & & $0.3 \pm 13.4$ & $-99.1 \pm 16.7$\\
17182305+3604022 & $15.73 \pm 0.08$ & $14.88 \pm 0.09$ & $14.41 \pm 0.09$ & & 171822.94+360403.1 & $14.13 \pm 0.03$ & $13.95 \pm 0.03$ & & $-116.2 \pm 5.7$ & $74.9 \pm 9.4$\\
17182421+6802330 & $12.11 \pm 0.02$ & $11.51 \pm 0.01$ & $11.15 \pm 0.02$ & & 171823.88+680229.8 & $10.92 \pm 0.02$ & $10.69 \pm 0.02$ & & $-166.8 \pm 4.4$ & $-289.3 \pm 9.6$\\
17182538+8037139 & $15.56 \pm 0.08$ & $14.91 \pm 0.10$ & $14.57 \pm 0.13$ & & 171825.22+803713.9 & $14.32 \pm 0.03$ & $14.14 \pm 0.03$ & & $-35.3 \pm 1.1$ & $0.5 \pm 14.2$\\
17182559+4144340 & $15.22 \pm 0.04$ & $14.61 \pm 0.06$ & $14.33 \pm 0.07$ & & 171825.58+414433.4 & $14.07 \pm 0.03$ & $13.90 \pm 0.03$ & & $-15.3 \pm 4.7$ & $-53.1 \pm 7.4$\\
17182707+0032365 & $15.21 \pm 0.05$ & $14.53 \pm 0.06$ & $14.25 \pm 0.07$ & & 171827.05+003237.6 & $13.85 \pm 0.03$ & $13.63 \pm 0.04$ & & $-24.4 \pm 8.3$ & $109.7 \pm 9.5$\\
17183205+3516471 & $12.92 \pm 0.02$ & $12.30 \pm 0.02$ & $12.02 \pm 0.02$ & & 171832.03+351646.5 & $11.82 \pm 0.02$ & $11.62 \pm 0.02$ & & $-20.7 \pm 4.3$ & $-47.6 \pm 5.9$\\
17183302+3421197 & $15.44 \pm 0.05$ & $14.91 \pm 0.07$ & $14.34 \pm 0.07$ & & 171833.00+342119.5 & $14.17 \pm 0.03$ & $13.99 \pm 0.03$ & & $-29.5 \pm 5.1$ & $-12.8 \pm 6.7$\\
17183316+6020455 & $15.09 \pm 0.04$ & $14.43 \pm 0.06$ & $14.16 \pm 0.08$ & & 171833.11+602045.1 & $13.99 \pm 0.02$ & $13.77 \pm 0.03$ & & $-34.0 \pm 2.9$ & $-41.8 \pm 10.2$\\
17183424+2430452 & $13.39 \pm 0.02$ & $12.85 \pm 0.02$ & $12.56 \pm 0.02$ & & 171834.19+243046.6 & $12.39 \pm 0.02$ & $12.22 \pm 0.02$ & & $-52.0 \pm 5.9$ & $131.3 \pm 8.0$\\
17183474+4349386 & $15.54 \pm 0.06$ & $15.02 \pm 0.08$ & $14.73 \pm 0.08$ & & 171834.72+434939.0 & $14.51 \pm 0.03$ & $14.31 \pm 0.04$ & & $-26.7 \pm 5.3$ & $35.6 \pm 8.1$\\
17183544+2207167 & $12.85 \pm 0.02$ & $12.28 \pm 0.02$ & $11.99 \pm 0.03$ & & 171835.40+220716.9 & $11.83 \pm 0.02$ & $11.65 \pm 0.02$ & & $-47.4 \pm 5.9$ & $23.2 \pm 6.5$\\
17183607+3228029 & $14.69 \pm 0.03$ & $14.15 \pm 0.04$ & $13.70 \pm 0.04$ & & 171835.88+322803.9 & $13.42 \pm 0.03$ & $13.13 \pm 0.03$ & & $-190.4 \pm 6.3$ & $83.4 \pm 6.5$\\
17183712+1332212 & $12.81 \pm 0.02$ & $12.25 \pm 0.02$ & $11.94 \pm 0.02$ & & 171837.13+133220.2 & $11.72 \pm 0.02$ & $11.50 \pm 0.02$ & & $13.0 \pm 6.2$ & $-84.4 \pm 6.0$\\
17183928+7619078 & $11.50 \pm 0.02$ & $10.94 \pm 0.02$ & $10.64 \pm 0.01$ & & 171839.28+761908.3 & $10.45 \pm 0.02$ & $10.26 \pm 0.02$ & & $0.9 \pm 0.8$ & $40.5 \pm 6.3$\\
17183973+6004375 & $14.85 \pm 0.04$ & $14.21 \pm 0.04$ & $13.90 \pm 0.07$ & & 171839.63+600437.9 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $-69.7 \pm 3.3$ & $33.5 \pm 12.6$\\
17184049+4800233 & $14.33 \pm 0.03$ & $13.75 \pm 0.03$ & $13.39 \pm 0.04$ & & 171840.51+480021.4 & $13.23 \pm 0.02$ & $13.01 \pm 0.02$ & & $17.4 \pm 3.6$ & $-159.1 \pm 9.7$\\
17184132+3404156 & $14.84 \pm 0.03$ & $14.28 \pm 0.04$ & $13.95 \pm 0.05$ & & 171841.24+340414.6 & $13.77 \pm 0.03$ & $13.52 \pm 0.03$ & & $-82.3 \pm 5.0$ & $-78.9 \pm 6.5$\\
17184265+2423527 & $15.85 \pm 0.07$ & $15.30 \pm 0.07$ & $15.00 \pm 0.11$ & & 171842.63+242352.1 & $14.79 \pm 0.03$ & $14.56 \pm 0.04$ & & $-27.1 \pm 8.5$ & $-58.7 \pm 10.1$\\
17184270+1850179 & $15.34 \pm 0.06$ & $14.83 \pm 0.08$ & $14.41 \pm 0.11$ & & 171842.72+185017.4 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $27.6 \pm 7.5$ & $-43.7 \pm 8.2$\\
17184309+0428409 & $16.31 \pm 0.11$ & $15.70 \pm 0.13$ & $15.41 \pm 0.19$ & & 171843.09+042842.1 & $15.10 \pm 0.04$ & $14.87 \pm 0.07$ & & $4.5 \pm 22.4$ & $123.1 \pm 22.4$\\
17184468+4004180 & $15.52 \pm 0.06$ & $14.91 \pm 0.08$ & $14.60 \pm 0.10$ & & 171844.68+400418.7 & $14.44 \pm 0.03$ & $14.27 \pm 0.04$ & & $5.7 \pm 5.0$ & $58.0 \pm 7.6$\\
17184506+0057126 & $13.23 \pm 0.03$ & $12.62 \pm 0.03$ & $12.31 \pm 0.02$ & & 171845.05+005712.0 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $-12.9 \pm 7.4$ & $-57.0 \pm 8.2$\\
17184546+0903368 & $15.37 \pm 0.05$ & $14.85 \pm 0.07$ & $14.55 \pm 0.09$ & & 171845.49+090337.1 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $44.9 \pm 8.2$ & $34.4 \pm 12.4$\\
17184583+0829193 & $14.34 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.05$ & & 171845.80+082918.8 & $13.31 \pm 0.02$ & $13.14 \pm 0.03$ & & $-35.4 \pm 7.5$ & $-49.7 \pm 7.7$\\
17184586+2723025 & $16.21 \pm 0.09$ & $15.34 \pm 0.08$ & $15.02 \pm 0.12$ & & 171845.85+272301.7 & $14.76 \pm 0.03$ & $14.59 \pm 0.05$ & & $-6.5 \pm 10.2$ & $-77.5 \pm 12.8$\\
17184818+8149079 & $13.24 \pm 0.02$ & $12.61 \pm 0.02$ & $12.34 \pm 0.03$ & & 171847.79+814907.8 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $-75.5 \pm 1.9$ & $-6.8 \pm 12.2$\\
17184878+3436064 & $15.03 \pm 0.04$ & $14.43 \pm 0.05$ & $14.08 \pm 0.06$ & & 171848.74+343606.7 & $13.89 \pm 0.03$ & $13.70 \pm 0.03$ & & $-37.0 \pm 4.8$ & $21.9 \pm 6.4$\\
17185066+0714247 & $14.60 \pm 0.03$ & $13.97 \pm 0.04$ & $13.68 \pm 0.05$ & & 171850.66+071424.0 & $13.43 \pm 0.03$ & $13.25 \pm 0.03$ & & $3.1 \pm 7.6$ & $-69.8 \pm 9.5$\\
17185125+6923361 & $13.98 \pm 0.03$ & $13.34 \pm 0.03$ & $13.06 \pm 0.04$ & & 171851.19+692337.2 & $12.81 \pm 0.02$ & $12.60 \pm 0.02$ & & $-28.0 \pm 1.5$ & $95.5 \pm 6.9$\\
17185129+3934431 & $15.43 \pm 0.05$ & $14.91 \pm 0.08$ & $14.56 \pm 0.09$ & & 171851.34+393442.9 & $14.26 \pm 0.03$ & $14.07 \pm 0.03$ & & $47.2 \pm 4.9$ & $-9.1 \pm 7.3$\\
17185213+2301295 & $12.82 \pm 0.02$ & $12.22 \pm 0.02$ & $11.94 \pm 0.03$ & & 171852.18+230129.4 & $11.78 \pm 0.02$ & $11.58 \pm 0.02$ & & $55.2 \pm 5.8$ & $-10.1 \pm 6.4$\\
17185315+6417452 & $11.97 \pm 0.02$ & $11.42 \pm 0.02$ & $11.13 \pm 0.02$ & & 171853.13+641745.9 & $10.96 \pm 0.02$ & $10.78 \pm 0.02$ & & $-10.7 \pm 1.7$ & $64.4 \pm 6.6$\\
17185329+2804487 & $14.05 \pm 0.02$ & $13.50 \pm 0.03$ & $13.21 \pm 0.03$ & & 171853.29+280447.0 & $12.96 \pm 0.02$ & $12.78 \pm 0.02$ & & $-3.9 \pm 5.4$ & $-159.5 \pm 8.2$\\
17185411+2550314 & $13.63 \pm 0.02$ & $13.06 \pm 0.02$ & $12.74 \pm 0.02$ & & 171854.02+255031.4 & $12.47 \pm 0.03$ & $12.26 \pm 0.02$ & & $-110.5 \pm 6.8$ & $-3.7 \pm 6.7$\\
17185573+2152357 & $14.13 \pm 0.03$ & $13.60 \pm 0.03$ & $13.21 \pm 0.04$ & & 171855.76+215234.9 & $12.98 \pm 0.02$ & $12.78 \pm 0.02$ & & $36.1 \pm 6.0$ & $-80.2 \pm 7.6$\\
17185585+3642246 & $11.37 \pm 0.02$ & $10.85 \pm 0.02$ & $10.53 \pm 0.02$ & & 171855.94+364220.0 & $10.34 \pm 0.02$ & $10.14 \pm 0.02$ & & $86.2 \pm 4.5$ & $-380.7 \pm 10.8$\\
17185660+2912536 & $14.66 \pm 0.03$ & $14.14 \pm 0.04$ & $13.74 \pm 0.04$ & & 171856.60+291252.3 & $13.51 \pm 0.02$ & $13.31 \pm 0.03$ & & $-0.6 \pm 5.6$ & $-112.7 \pm 8.8$\\
17185662+4452298 & $14.42 \pm 0.03$ & $13.91 \pm 0.04$ & $13.59 \pm 0.04$ & & 171856.57+445229.5 & $13.43 \pm 0.02$ & $13.21 \pm 0.03$ & & $-48.9 \pm 5.1$ & $-23.9 \pm 7.2$\\
17185667+7000020 & $14.08 \pm 0.02$ & $13.49 \pm 0.03$ & $13.17 \pm 0.04$ & & 171856.66+700003.0 & $12.98 \pm 0.02$ & $12.78 \pm 0.02$ & & $-4.3 \pm 1.4$ & $98.4 \pm 7.0$\\
17185855+4925249 & $15.21 \pm 0.05$ & $14.66 \pm 0.06$ & $14.38 \pm 0.10$ & & 171858.58+492525.1 & $14.03 \pm 0.03$ & $13.83 \pm 0.03$ & & $28.9 \pm 3.7$ & $19.4 \pm 7.9$\\
17190145+3450301 & $14.71 \pm 0.03$ & $14.13 \pm 0.04$ & $13.77 \pm 0.04$ & & 171901.46+345029.1 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $9.5 \pm 4.7$ & $-83.9 \pm 6.6$\\
17190158+1948200 & $14.40 \pm 0.03$ & $13.87 \pm 0.03$ & $13.59 \pm 0.04$ & & 171901.58+194819.4 & $13.41 \pm 0.03$ & $13.20 \pm 0.03$ & & $0.4 \pm 5.4$ & $-48.7 \pm 5.9$\\
17190282+2205481 & $13.13 \pm 0.02$ & $12.52 \pm 0.02$ & $12.24 \pm 0.02$ & & 171902.80+220546.8 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $-25.2 \pm 5.0$ & $-99.5 \pm 5.8$\\
17190856+7754415 & $15.70 \pm 0.07$ & $15.18 \pm 0.12$ & $14.59 \pm 0.12$ & & 171908.13+775442.4 & $14.15 \pm 0.02$ & $13.94 \pm 0.03$ & & $-120.4 \pm 3.1$ & $85.1 \pm 8.5$\\
17190864+4233585 & $14.84 \pm 0.04$ & $14.13 \pm 0.06$ & $13.66 \pm 0.04$ & & 171908.63+423359.4 & $13.49 \pm 0.03$ & $13.24 \pm 0.03$ & & $-14.3 \pm 6.7$ & $87.3 \pm 7.6$\\
17191035+2904382 & $15.52 \pm 0.05$ & $14.85 \pm 0.05$ & $14.56 \pm 0.07$ & & 171910.34+290438.8 & $14.33 \pm 0.03$ & $14.09 \pm 0.04$ & & $-16.2 \pm 6.3$ & $60.6 \pm 9.9$\\
17191104+6902366 & $13.43 \pm 0.02$ & $12.78 \pm 0.02$ & $12.44 \pm 0.03$ & & 171910.96+690234.4 & $12.16 \pm 0.02$ & $11.94 \pm 0.02$ & & $-39.7 \pm 1.7$ & $-191.4 \pm 9.3$\\
17191242+4438104 & $14.57 \pm 0.03$ & $14.01 \pm 0.04$ & $13.72 \pm 0.04$ & & 171912.39+443810.0 & $13.55 \pm 0.02$ & $13.36 \pm 0.03$ & & $-30.3 \pm 4.4$ & $-39.4 \pm 8.1$\\
17191318+0523222 & $15.16 \pm 0.04$ & $14.51 \pm 0.05$ & $14.23 \pm 0.06$ & & 171913.17+052321.8 & $14.00 \pm 0.03$ & $13.83 \pm 0.04$ & & $-4.4 \pm 8.2$ & $-42.9 \pm 8.4$\\
17191561+1413410 & $14.00 \pm 0.02$ & $13.48 \pm 0.03$ & $13.19 \pm 0.03$ & & 171915.60+141340.4 & $13.03 \pm 0.02$ & $12.86 \pm 0.02$ & & $-13.2 \pm 5.8$ & $-51.9 \pm 7.5$\\
17191619+2139127 & $15.41 \pm 0.05$ & $14.71 \pm 0.05$ & $14.22 \pm 0.06$ & & 171916.18+213911.2 & $14.04 \pm 0.03$ & $13.85 \pm 0.03$ & & $-9.3 \pm 5.5$ & $-116.7 \pm 7.1$\\
17191813+0619265 & $14.63 \pm 0.03$ & $14.09 \pm 0.05$ & $13.79 \pm 0.05$ & & 171918.11+061926.2 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $-39.3 \pm 7.9$ & $-23.8 \pm 8.7$\\
17191922+1241415 & $16.65 \pm 0.13$ & $15.89 \pm 0.15$ & $15.52 \pm 0.16$ & & 171919.31+124142.8 & $15.24 \pm 0.04$ & $14.96 \pm 0.06$ & & $107.8 \pm 14.4$ & $105.0 \pm 16.6$\\
17192072-8054095 & $13.90 \pm 0.03$ & $13.36 \pm 0.03$ & $13.07 \pm 0.04$ & & 171920.66-805409.0 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $-13.1 \pm 0.7$ & $51.1 \pm 8.0$\\
17192242+4538180 & $13.99 \pm 0.02$ & $13.42 \pm 0.04$ & $13.06 \pm 0.03$ & & 171922.55+453817.4 & $12.90 \pm 0.02$ & $12.68 \pm 0.02$ & & $142.4 \pm 5.3$ & $-59.0 \pm 8.0$\\
17192329+1653143 & $15.51 \pm 0.04$ & $15.00 \pm 0.07$ & $14.65 \pm 0.07$ & & 171923.25+165313.4 & $14.44 \pm 0.03$ & $14.23 \pm 0.04$ & & $-48.8 \pm 6.5$ & $-79.8 \pm 7.7$\\
17192370+1324536 & $12.67 \pm 0.02$ & $12.13 \pm 0.02$ & $11.85 \pm 0.02$ & & 171923.65+132453.9 & $11.67 \pm 0.02$ & $11.49 \pm 0.02$ & & $-58.1 \pm 5.8$ & $23.6 \pm 5.8$\\
17192650+1632319 & $12.61 \pm 0.02$ & $12.06 \pm 0.02$ & $11.77 \pm 0.02$ & & 171926.47+163232.4 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $-37.1 \pm 5.6$ & $42.3 \pm 6.6$\\
17192693+6754503 & $12.14 \pm 0.02$ & $11.58 \pm 0.02$ & $11.31 \pm 0.02$ & & 171926.88+675454.0 & $11.11 \pm 0.02$ & $10.93 \pm 0.02$ & & $-22.0 \pm 1.5$ & $335.0 \pm 10.5$\\
17192699+1505254 & $13.40 \pm 0.02$ & $12.84 \pm 0.02$ & $12.55 \pm 0.02$ & & 171926.93+150523.8 & $12.34 \pm 0.02$ & $12.11 \pm 0.02$ & & $-68.0 \pm 5.7$ & $-136.3 \pm 6.5$\\
17192843+4652262 & $14.52 \pm 0.03$ & $13.96 \pm 0.04$ & $13.62 \pm 0.04$ & & 171928.52+465224.4 & $13.44 \pm 0.02$ & $13.22 \pm 0.03$ & & $88.1 \pm 4.6$ & $-178.9 \pm 8.5$\\
17192863+4044320 & $14.86 \pm 0.04$ & $14.19 \pm 0.05$ & $13.84 \pm 0.06$ & & 171928.64+404431.0 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $18.2 \pm 4.8$ & $-77.5 \pm 6.8$\\
17192881+2918200 & $15.60 \pm 0.06$ & $14.80 \pm 0.05$ & $14.40 \pm 0.07$ & & 171928.84+291820.6 & $14.22 \pm 0.03$ & $14.00 \pm 0.03$ & & $39.9 \pm 6.1$ & $49.4 \pm 9.6$\\
17192930+1747551 & $15.56 \pm 0.04$ & $14.99 \pm 0.07$ & $14.70 \pm 0.07$ & & 171929.27+174754.9 & $14.44 \pm 0.03$ & $14.22 \pm 0.04$ & & $-36.8 \pm 7.1$ & $-14.1 \pm 8.3$\\
17193629+3433537 & $13.81 \pm 0.02$ & $13.30 \pm 0.02$ & $13.02 \pm 0.03$ & & 171936.19+343355.3 & $12.83 \pm 0.02$ & $12.57 \pm 0.02$ & & $-96.8 \pm 4.9$ & $131.4 \pm 6.6$\\
17193716+5406537 & $14.53 \pm 0.03$ & $13.76 \pm 0.03$ & $13.47 \pm 0.04$ & & 171937.13+540654.5 & $13.15 \pm 0.02$ & $12.93 \pm 0.02$ & & $-23.1 \pm 3.2$ & $76.1 \pm 9.8$\\
17194035+1031533 & $15.73 \pm 0.07$ & $15.08 \pm 0.08$ & $14.81 \pm 0.12$ & & 171940.38+103153.6 & $14.46 \pm 0.03$ & $14.26 \pm 0.04$ & & $47.6 \pm 9.3$ & $25.8 \pm 10.3$\\
17194364+0905016 & $15.34 \pm 0.05$ & $14.84 \pm 0.07$ & $14.45 \pm 0.08$ & & 171943.66+090501.2 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $32.5 \pm 9.7$ & $-41.0 \pm 9.9$\\
17194519+2006227 & $13.98 \pm 0.03$ & $13.38 \pm 0.04$ & $13.01 \pm 0.03$ & & 171945.24+200622.1 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $67.4 \pm 6.8$ & $-52.9 \pm 8.1$\\
17195193+2542028 & $11.97 \pm 0.01$ & $11.41 \pm 0.01$ & $11.14 \pm 0.01$ & & 171951.87+254204.4 & $10.95 \pm 0.02$ & $10.76 \pm 0.02$ & & $-73.6 \pm 6.3$ & $147.4 \pm 7.2$\\
17195297+3314228 & $16.84 \pm 0.14$ & $15.53 \pm 0.13$ & $15.23 \pm 0.15$ & & 171952.89+331422.9 & $14.66 \pm 0.03$ & $14.49 \pm 0.04$ & & $-81.0 \pm 11.9$ & $11.4 \pm 18.8$\\
17195390+4004327 & $12.30 \pm 0.01$ & $11.72 \pm 0.02$ & $11.44 \pm 0.02$ & & 171953.77+400433.6 & $11.23 \pm 0.02$ & $11.04 \pm 0.02$ & & $-121.4 \pm 4.6$ & $80.7 \pm 6.0$\\
17195476+0956191 & $16.08 \pm 0.12$ & $15.25 \pm 0.11$ & $14.88 \pm 0.12$ & & 171954.77+095619.7 & $14.48 \pm 0.03$ & $14.18 \pm 0.04$ & & $10.2 \pm 11.5$ & $63.3 \pm 12.9$\\
17195891+2338118 & $15.51 \pm 0.05$ & $14.98 \pm 0.05$ & $14.69 \pm 0.09$ & & 171958.92+233810.2 & $14.49 \pm 0.03$ & $14.27 \pm 0.04$ & & $8.8 \pm 6.3$ & $-121.6 \pm 8.2$\\
17195978+3134216 & $12.41 \pm 0.02$ & $11.89 \pm 0.02$ & $11.54 \pm 0.02$ & & 171959.77+313422.2 & $11.33 \pm 0.02$ & $11.13 \pm 0.02$ & & $-6.4 \pm 4.6$ & $50.5 \pm 5.9$\\
17195981+2220271 & $15.59 \pm 0.05$ & $14.88 \pm 0.05$ & $14.60 \pm 0.08$ & & 171959.81+222026.5 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $4.0 \pm 6.2$ & $-42.4 \pm 7.1$\\
17200050+2354291 & $15.46 \pm 0.04$ & $14.84 \pm 0.05$ & $14.50 \pm 0.08$ & & 172000.55+235429.2 & $14.34 \pm 0.03$ & $14.17 \pm 0.04$ & & $44.6 \pm 5.7$ & $4.6 \pm 7.1$\\
17200090+2048355 & $15.80 \pm 0.06$ & $15.15 \pm 0.06$ & $14.85 \pm 0.10$ & & 172000.91+204834.6 & $14.62 \pm 0.03$ & $14.38 \pm 0.04$ & & $9.9 \pm 7.0$ & $-64.5 \pm 8.0$\\
17200285+2341389 & $14.81 \pm 0.03$ & $14.17 \pm 0.04$ & $13.84 \pm 0.04$ & & 172002.89+234137.1 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $49.8 \pm 5.3$ & $-135.3 \pm 7.1$\\
17200309+3404024 & $16.43 \pm 0.11$ & $15.63 \pm 0.13$ & $15.29 \pm 0.16$ & & 172003.10+340403.7 & $15.06 \pm 0.04$ & $14.88 \pm 0.06$ & & $3.5 \pm 13.9$ & $106.4 \pm 19.0$\\
17200322+2449573 & $14.40 \pm 0.03$ & $13.85 \pm 0.03$ & $13.51 \pm 0.04$ & & 172003.23+244956.6 & $13.33 \pm 0.03$ & $13.15 \pm 0.03$ & & $21.8 \pm 9.1$ & $-63.3 \pm 7.7$\\
17200373+1916045 & $13.26 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 172003.77+191604.0 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $45.0 \pm 5.3$ & $-36.8 \pm 6.3$\\
17200448+3828110 & $15.83 \pm 0.07$ & $15.29 \pm 0.10$ & $14.99 \pm 0.13$ & & 172004.44+382811.1 & $14.69 \pm 0.03$ & $14.51 \pm 0.04$ & & $-34.5 \pm 5.8$ & $5.4 \pm 8.5$\\
17200495+3210155 & $14.17 \pm 0.03$ & $13.57 \pm 0.03$ & $13.21 \pm 0.03$ & & 172004.93+321016.0 & $13.04 \pm 0.03$ & $12.83 \pm 0.03$ & & $-13.8 \pm 4.8$ & $35.2 \pm 6.2$\\
17200562+6051574 & $15.71 \pm 0.06$ & $15.19 \pm 0.10$ & $14.87 \pm 0.14$ & & 172005.53+605157.2 & $14.50 \pm 0.03$ & $14.31 \pm 0.03$ & & $-58.0 \pm 3.2$ & $-21.2 \pm 17.1$\\
17200565+3433578 & $13.31 \pm 0.02$ & $12.73 \pm 0.02$ & $12.39 \pm 0.02$ & & 172005.64+343358.9 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $-13.8 \pm 4.4$ & $91.1 \pm 6.9$\\
17200892+2212072 & $13.26 \pm 0.02$ & $12.71 \pm 0.02$ & $12.43 \pm 0.02$ & & 172008.95+221206.7 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $36.9 \pm 4.9$ & $-35.7 \pm 6.2$\\
17200926+1343118 & $16.34 \pm 0.09$ & $15.80 \pm 0.13$ & $15.43 \pm 0.14$ & & 172009.22+134310.6 & $15.16 \pm 0.04$ & $14.92 \pm 0.06$ & & $-51.5 \pm 14.9$ & $-95.7 \pm 16.0$\\
17201079+1324204 & $16.74 \pm 0.12$ & $15.67 \pm 0.13$ & $15.27 \pm 0.13$ & & 172010.75+132421.4 & $14.92 \pm 0.04$ & $14.66 \pm 0.05$ & & $-40.7 \pm 14.6$ & $80.9 \pm 15.6$\\
17201253+2058554 & $15.77 \pm 0.06$ & $15.21 \pm 0.06$ & $14.83 \pm 0.10$ & & 172012.51+205856.0 & $14.62 \pm 0.03$ & $14.44 \pm 0.04$ & & $-15.5 \pm 6.4$ & $48.5 \pm 7.3$\\
17201548+7202475 & $12.60 \pm 0.02$ & $11.98 \pm 0.01$ & $11.69 \pm 0.02$ & & 172015.47+720249.2 & $11.52 \pm 0.02$ & $11.33 \pm 0.02$ & & $-2.0 \pm 1.2$ & $150.4 \pm 8.7$\\
17201628+3205520 & $13.18 \pm 0.02$ & $12.59 \pm 0.02$ & $12.25 \pm 0.02$ & & 172016.27+320551.3 & $12.07 \pm 0.02$ & $11.86 \pm 0.02$ & & $-11.9 \pm 4.5$ & $-59.1 \pm 5.9$\\
17201835+4317086 & $15.37 \pm 0.05$ & $14.76 \pm 0.07$ & $14.46 \pm 0.07$ & & 172018.33+431708.8 & $14.30 \pm 0.03$ & $14.10 \pm 0.03$ & & $-26.1 \pm 4.9$ & $20.0 \pm 8.6$\\
17201837+1250005 & $16.58 \pm 0.12$ & $15.95 \pm 0.17$ & $15.19 \pm 0.12$ & & 172018.44+124959.9 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $86.6 \pm 17.8$ & $-45.4 \pm 15.5$\\
17201857+2243369 & $15.72 \pm 0.06$ & $15.07 \pm 0.05$ & $14.60 \pm 0.09$ & & 172018.63+224336.3 & $14.33 \pm 0.03$ & $14.07 \pm 0.04$ & & $62.9 \pm 6.7$ & $-44.1 \pm 7.0$\\
17201867+2651529 & $14.66 \pm 0.03$ & $14.13 \pm 0.04$ & $13.81 \pm 0.04$ & & 172018.69+265152.6 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $24.0 \pm 6.0$ & $-24.2 \pm 7.0$\\
17201939+5301062 & $14.51 \pm 0.03$ & $13.98 \pm 0.04$ & $13.59 \pm 0.05$ & & 172019.36+530107.0 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $-22.9 \pm 3.1$ & $64.6 \pm 10.7$\\
17201941+4739047 & $14.95 \pm 0.05$ & $14.37 \pm 0.06$ & $14.08 \pm 0.06$ & & 172019.37+473904.9 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $-33.8 \pm 4.5$ & $19.2 \pm 8.6$\\
17201944+4001322 & $13.69 \pm 0.02$ & $13.14 \pm 0.03$ & $12.86 \pm 0.03$ & & 172019.42+400132.9 & $12.64 \pm 0.02$ & $12.44 \pm 0.02$ & & $-18.4 \pm 4.0$ & $60.2 \pm 6.1$\\
17202096+5338444 & $13.23 \pm 0.02$ & $12.67 \pm 0.02$ & $12.33 \pm 0.02$ & & 172020.98+533845.2 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $14.8 \pm 3.3$ & $64.2 \pm 10.6$\\
17202198+3319595 & $14.42 \pm 0.03$ & $13.84 \pm 0.03$ & $13.47 \pm 0.04$ & & 172021.91+332000.9 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $-71.0 \pm 5.3$ & $116.1 \pm 7.2$\\
17202423+7058340 & $14.40 \pm 0.03$ & $13.82 \pm 0.03$ & $13.47 \pm 0.05$ & & 172024.31+705834.9 & $13.29 \pm 0.02$ & $13.09 \pm 0.02$ & & $33.0 \pm 1.6$ & $81.6 \pm 6.8$\\
17202865-7750343 & $16.46 \pm 0.14$ & $15.76 \pm 0.16$ & $14.76 \pm 0.12$ & & 172028.80-775033.1 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $47.0 \pm 1.8$ & $125.5 \pm 17.8$\\
17203072+3945450 & $13.64 \pm 0.02$ & $13.07 \pm 0.03$ & $12.80 \pm 0.03$ & & 172030.74+394545.8 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $17.5 \pm 4.0$ & $65.0 \pm 6.2$\\
17203092+1611387 & $15.57 \pm 0.05$ & $14.99 \pm 0.07$ & $14.57 \pm 0.06$ & & 172030.90+161138.3 & $14.37 \pm 0.03$ & $14.19 \pm 0.04$ & & $-23.1 \pm 6.6$ & $-34.3 \pm 7.7$\\
17203101+4446085 & $13.34 \pm 0.02$ & $12.68 \pm 0.03$ & $12.31 \pm 0.02$ & & 172030.86+444609.2 & $12.04 \pm 0.02$ & $11.78 \pm 0.02$ & & $-155.9 \pm 5.6$ & $75.8 \pm 8.0$\\
17203168+0937455 & $13.56 \pm 0.03$ & $13.00 \pm 0.03$ & $12.73 \pm 0.04$ & & 172031.68+093744.7 & $12.53 \pm 0.02$ & $12.29 \pm 0.02$ & & $-1.5 \pm 7.1$ & $-82.4 \pm 10.0$\\
17203369+2146324 & $14.51 \pm 0.04$ & $13.87 \pm 0.04$ & $13.58 \pm 0.02$ & & 172033.70+214632.0 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $12.4 \pm 6.7$ & $-35.3 \pm 7.5$\\
17203462+0820024 & $14.07 \pm 0.03$ & $13.53 \pm 0.03$ & $13.20 \pm 0.04$ & & 172034.61+082002.1 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $-19.8 \pm 7.3$ & $-32.7 \pm 7.3$\\
17203489+2624203 & $12.56 \pm 0.02$ & $11.98 \pm 0.02$ & $11.68 \pm 0.02$ & & 172034.89+262419.8 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $-1.8 \pm 5.5$ & $-46.2 \pm 6.5$\\
17203545+1126540 & $15.66 \pm 0.08$ & $15.03 \pm 0.10$ & $14.75 \pm 0.13$ & & 172035.49+112654.3 & $14.38 \pm 0.03$ & $14.10 \pm 0.04$ & & $48.9 \pm 9.7$ & $30.4 \pm 13.5$\\
17203606-7756504 & $15.00 \pm 0.05$ & $14.16 \pm 0.05$ & $13.73 \pm 0.06$ & & 172036.04-775650.9 & $13.51 \pm 0.02$ & $13.31 \pm 0.03$ & & $-6.2 \pm 1.0$ & $-50.1 \pm 7.4$\\
17203660+0155300 & $16.28 \pm 0.12$ & $15.65 \pm 0.13$ & $15.15 \pm 0.15$ & & 172036.52+015531.0 & $14.78 \pm 0.03$ & $14.58 \pm 0.06$ & & $-129.0 \pm 21.7$ & $99.8 \pm 24.5$\\
17203778+3423553 & $13.33 \pm 0.02$ & $12.74 \pm 0.02$ & $12.37 \pm 0.02$ & & 172037.80+342354.9 & $12.21 \pm 0.02$ & $11.98 \pm 0.02$ & & $12.0 \pm 4.3$ & $-31.6 \pm 5.9$\\
17203827+3648560 & $16.51 \pm 0.13$ & $15.73 \pm 0.15$ & $15.16 \pm 0.15$ & & 172038.25+364857.5 & $14.80 \pm 0.03$ & $14.58 \pm 0.04$ & & $-19.4 \pm 12.0$ & $126.1 \pm 16.9$\\
17203868+4106399 & $15.32 \pm 0.05$ & $14.74 \pm 0.06$ & $14.45 \pm 0.08$ & & 172038.63+410639.9 & $14.23 \pm 0.03$ & $14.03 \pm 0.03$ & & $-51.0 \pm 4.8$ & $-0.4 \pm 6.7$\\
17203878+0705347 & $16.30 \pm 0.12$ & $15.68 \pm 0.16$ & $15.35 \pm 0.19$ & & 172038.79+070536.1 & $15.15 \pm 0.04$ & $14.91 \pm 0.06$ & & $21.1 \pm 25.9$ & $140.9 \pm 23.8$\\
17204198+4229066 & $15.16 \pm 0.04$ & $14.64 \pm 0.06$ & $14.34 \pm 0.07$ & & 172041.92+422907.6 & $14.06 \pm 0.03$ & $13.84 \pm 0.03$ & & $-66.0 \pm 5.8$ & $94.2 \pm 9.6$\\
17204225+1309417 & $15.22 \pm 0.04$ & $14.68 \pm 0.05$ & $14.31 \pm 0.06$ & & 172042.24+130940.2 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $-8.1 \pm 6.4$ & $-119.4 \pm 7.2$\\
17204284+2122435 & $15.58 \pm 0.06$ & $14.97 \pm 0.08$ & $14.64 \pm 0.07$ & & 172042.89+212243.2 & $14.30 \pm 0.03$ & $14.00 \pm 0.03$ & & $65.4 \pm 7.4$ & $-23.7 \pm 8.1$\\
17204297+1518336 & $15.80 \pm 0.06$ & $14.86 \pm 0.05$ & $14.30 \pm 0.05$ & & 172042.94+151833.2 & $13.86 \pm 0.03$ & $13.58 \pm 0.03$ & & $-37.3 \pm 6.1$ & $-35.6 \pm 7.1$\\
17204320+7347326 & $13.14 \pm 0.02$ & $12.58 \pm 0.02$ & $12.30 \pm 0.02$ & & 172043.03+734733.0 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-64.8 \pm 1.9$ & $38.4 \pm 6.4$\\
17204554+6029132 & $14.04 \pm 0.03$ & $13.38 \pm 0.03$ & $13.04 \pm 0.04$ & & 172045.51+602914.0 & $12.80 \pm 0.02$ & $12.56 \pm 0.02$ & & $-19.8 \pm 2.3$ & $70.2 \pm 13.3$\\
17204564+4436334 & $13.49 \pm 0.02$ & $12.88 \pm 0.03$ & $12.59 \pm 0.03$ & & 172045.63+443631.9 & $12.36 \pm 0.02$ & $12.14 \pm 0.02$ & & $-4.3 \pm 4.1$ & $-148.5 \pm 8.6$\\
17204803+4139503 & $14.19 \pm 0.03$ & $13.56 \pm 0.03$ & $13.24 \pm 0.03$ & & 172047.99+413951.0 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $-36.2 \pm 4.3$ & $63.9 \pm 7.6$\\
17204859+0104245 & $13.48 \pm 0.02$ & $12.93 \pm 0.03$ & $12.64 \pm 0.03$ & & 172048.56+010424.0 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $-53.8 \pm 8.3$ & $-51.2 \pm 10.0$\\
17204885+3432418 & $12.30 \pm 0.02$ & $11.70 \pm 0.02$ & $11.39 \pm 0.02$ & & 172048.77+343242.2 & $11.18 \pm 0.02$ & $10.97 \pm 0.02$ & & $-80.1 \pm 4.5$ & $30.7 \pm 5.8$\\
17205081+8126477 & $16.08 \pm 0.12$ & $15.56 \pm 0.17$ & $14.93 \pm 0.14$ & & 172050.52+812647.6 & $13.92 \pm 0.03$ & $13.66 \pm 0.03$ & & $-64.7 \pm 1.9$ & $-1.4 \pm 16.5$\\
17205259+2026381 & $15.50 \pm 0.05$ & $14.94 \pm 0.07$ & $14.66 \pm 0.08$ & & 172052.57+202638.5 & $14.43 \pm 0.03$ & $14.25 \pm 0.04$ & & $-24.6 \pm 8.2$ & $35.9 \pm 8.5$\\
17205262+1323594 & $14.81 \pm 0.03$ & $14.22 \pm 0.04$ & $13.89 \pm 0.05$ & & 172052.61+132358.8 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-18.0 \pm 6.0$ & $-51.1 \pm 7.1$\\
17205340+8114158 & $15.34 \pm 0.06$ & $14.75 \pm 0.08$ & $14.43 \pm 0.08$ & & 172053.53+811415.9 & $14.25 \pm 0.03$ & $14.06 \pm 0.03$ & & $27.2 \pm 1.0$ & $17.5 \pm 8.3$\\
17205590+6304106 & $14.46 \pm 0.03$ & $13.91 \pm 0.04$ & $13.58 \pm 0.05$ & & 172055.90+630410.0 & $13.35 \pm 0.02$ & $13.13 \pm 0.02$ & & $4.7 \pm 2.1$ & $-48.3 \pm 7.6$\\
17205849+4116590 & $15.19 \pm 0.04$ & $14.68 \pm 0.06$ & $14.38 \pm 0.07$ & & 172058.45+411658.5 & $14.20 \pm 0.03$ & $14.00 \pm 0.03$ & & $-41.9 \pm 4.4$ & $-41.3 \pm 6.6$\\
17205895+6657116 & $14.28 \pm 0.03$ & $13.72 \pm 0.04$ & $13.44 \pm 0.04$ & & 172058.91+665712.2 & $13.23 \pm 0.02$ & $13.05 \pm 0.02$ & & $-21.3 \pm 1.6$ & $50.9 \pm 7.3$\\
17210115+0653545 & $14.91 \pm 0.04$ & $14.35 \pm 0.05$ & $14.06 \pm 0.06$ & & 172101.14+065353.1 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $-3.9 \pm 7.9$ & $-142.5 \pm 15.3$\\
17210161+2100502 & $12.84 \pm 0.03$ & $12.23 \pm 0.03$ & $11.91 \pm 0.02$ & & 172101.46+210050.4 & $11.65 \pm 0.02$ & $11.45 \pm 0.02$ & & $-197.3 \pm 8.0$ & $17.0 \pm 7.8$\\
17210277+1258439 & $11.06 \pm 0.02$ & $10.50 \pm 0.02$ & $10.17 \pm 0.02$ & & 172102.55+125845.6 & $9.99 \pm 0.02$ & $9.80 \pm 0.02$ & & $-253.9 \pm 7.6$ & $140.0 \pm 7.7$\\
17210519+1311330 & $15.69 \pm 0.06$ & $15.00 \pm 0.07$ & $14.62 \pm 0.07$ & & 172105.16+131134.0 & $14.26 \pm 0.03$ & $13.99 \pm 0.04$ & & $-41.1 \pm 6.9$ & $84.9 \pm 7.2$\\
17210578+1754416 & $12.73 \pm 0.02$ & $12.14 \pm 0.02$ & $11.84 \pm 0.02$ & & 172105.68+175441.2 & $11.63 \pm 0.02$ & $11.43 \pm 0.02$ & & $-109.1 \pm 7.0$ & $-28.5 \pm 8.0$\\
17210585+1234152 & $15.66 \pm 0.05$ & $15.06 \pm 0.06$ & $14.77 \pm 0.08$ & & 172105.83+123415.7 & $14.54 \pm 0.03$ & $14.31 \pm 0.05$ & & $-31.9 \pm 7.5$ & $43.6 \pm 8.5$\\
17210640+3323594 & $14.73 \pm 0.03$ & $14.01 \pm 0.04$ & $13.47 \pm 0.04$ & & 172106.37+332400.2 & $13.09 \pm 0.02$ & $12.88 \pm 0.02$ & & $-26.1 \pm 4.5$ & $71.7 \pm 6.8$\\
17210757+3722100 & $15.55 \pm 0.06$ & $15.02 \pm 0.08$ & $14.72 \pm 0.10$ & & 172107.58+372211.1 & $14.30 \pm 0.03$ & $14.11 \pm 0.03$ & & $8.1 \pm 5.2$ & $88.0 \pm 7.6$\\
17211236+3032280 & $14.90 \pm 0.03$ & $14.34 \pm 0.04$ & $13.92 \pm 0.04$ & & 172112.16+303226.6 & $13.53 \pm 0.02$ & $13.27 \pm 0.03$ & & $-214.4 \pm 6.7$ & $-114.9 \pm 7.3$\\
17211619+6120015 & $15.31 \pm 0.05$ & $14.77 \pm 0.07$ & $14.50 \pm 0.10$ & & 172116.20+612001.0 & $14.26 \pm 0.03$ & $14.02 \pm 0.03$ & & $11.8 \pm 2.6$ & $-47.6 \pm 7.8$\\
17211620+4901313 & $12.97 \pm 0.02$ & $12.35 \pm 0.02$ & $12.08 \pm 0.02$ & & 172116.04+490132.9 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $-128.2 \pm 4.1$ & $134.6 \pm 7.9$\\
17211647+4931343 & $15.55 \pm 0.05$ & $14.86 \pm 0.06$ & $14.45 \pm 0.09$ & & 172116.48+493134.9 & $14.21 \pm 0.03$ & $13.93 \pm 0.03$ & & $9.5 \pm 4.2$ & $47.3 \pm 8.0$\\
17211868+2756402 & $14.71 \pm 0.03$ & $14.08 \pm 0.05$ & $13.80 \pm 0.04$ & & 172118.67+275639.5 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $-9.9 \pm 6.2$ & $-65.6 \pm 8.5$\\
17211943-7654166 & $16.19 \pm 0.11$ & $15.24 \pm 0.09$ & $14.86 \pm 0.13$ & & 172119.58-765417.0 & $14.51 \pm 0.03$ & $14.26 \pm 0.04$ & & $50.8 \pm 1.9$ & $-43.4 \pm 10.7$\\
17212040+2408425 & $14.90 \pm 0.04$ & $14.32 \pm 0.05$ & $14.02 \pm 0.05$ & & 172120.37+240843.4 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $-35.7 \pm 7.4$ & $89.7 \pm 12.9$\\
17212065+4640286 & $16.86 \pm 0.15$ & $15.83 \pm 0.15$ & $15.23 \pm 0.13$ & & 172120.69+464025.9 & $14.45 \pm 0.03$ & $13.89 \pm 0.03$ & & $42.3 \pm 8.7$ & $-266.8 \pm 20.4$\\
17212202+3059218 & $16.44 \pm 0.12$ & $15.69 \pm 0.15$ & $14.85 \pm 0.11$ & & 172121.95+305922.9 & $14.07 \pm 0.03$ & $13.79 \pm 0.03$ & & $-74.4 \pm 8.9$ & $87.4 \pm 12.5$\\
17212239+8312478 & $16.00 \pm 0.10$ & $15.22 \pm 0.12$ & $14.85 \pm 0.13$ & & 172123.04+831247.2 & $14.43 \pm 0.03$ & $14.24 \pm 0.03$ & & $112.2 \pm 3.0$ & $-60.4 \pm 12.0$\\
17212290+4407508 & $14.35 \pm 0.03$ & $13.82 \pm 0.03$ & $13.53 \pm 0.04$ & & 172122.87+440751.2 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $-28.4 \pm 4.5$ & $43.9 \pm 7.4$\\
17212447+2941460 & $16.30 \pm 0.12$ & $15.73 \pm 0.15$ & $15.38 \pm 0.16$ & & 172124.38+294145.8 & $14.93 \pm 0.08$ & $14.66 \pm 0.08$ & & $-120.2 \pm 18.9$ & $-28.2 \pm 24.9$\\
17212579+2011454 & $13.67 \pm 0.02$ & $13.09 \pm 0.04$ & $12.81 \pm 0.03$ & & 172125.81+201145.5 & $12.65 \pm 0.03$ & $12.44 \pm 0.02$ & & $32.7 \pm 6.7$ & $18.3 \pm 8.2$\\
17212589+4837410 & $14.19 \pm 0.03$ & $13.64 \pm 0.04$ & $13.36 \pm 0.05$ & & 172125.90+483742.0 & $12.93 \pm 0.02$ & $12.74 \pm 0.02$ & & $6.6 \pm 3.2$ & $87.1 \pm 7.0$\\
17213192+2528172 & $15.81 \pm 0.06$ & $15.30 \pm 0.11$ & $14.79 \pm 0.08$ & & 172131.87+252817.0 & $14.61 \pm 0.03$ & $14.43 \pm 0.04$ & & $-73.2 \pm 8.1$ & $-14.6 \pm 9.3$\\
17213236+3253324 & $13.99 \pm 0.02$ & $13.45 \pm 0.03$ & $13.14 \pm 0.03$ & & 172132.34+325333.0 & $12.95 \pm 0.02$ & $12.74 \pm 0.02$ & & $-21.0 \pm 4.6$ & $49.1 \pm 6.8$\\
17213278+1257378 & $14.99 \pm 0.04$ & $14.42 \pm 0.05$ & $14.01 \pm 0.05$ & & 172132.76+125736.5 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $-23.0 \pm 6.8$ & $-112.0 \pm 8.9$\\
17213296+7118594 & $16.19 \pm 0.11$ & $15.47 \pm 0.12$ & $15.17 \pm 0.19$ & & 172132.86+711859.9 & $15.02 \pm 0.03$ & $14.82 \pm 0.04$ & & $-44.5 \pm 2.5$ & $43.4 \pm 15.3$\\
17213451+4454427 & $15.36 \pm 0.06$ & $14.74 \pm 0.08$ & $14.42 \pm 0.08$ & & 172134.50+445441.6 & $14.20 \pm 0.03$ & $14.03 \pm 0.03$ & & $-2.2 \pm 4.7$ & $-104.0 \pm 8.3$\\
17213701-7717087 & $15.12 \pm 0.05$ & $14.44 \pm 0.07$ & $14.10 \pm 0.07$ & & 172137.00-771709.2 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $-3.5 \pm 1.3$ & $-47.3 \pm 8.1$\\
17213794+3716418 & $15.87 \pm 0.07$ & $15.02 \pm 0.08$ & $14.75 \pm 0.10$ & & 172137.95+371640.0 & $14.52 \pm 0.03$ & $14.32 \pm 0.04$ & & $8.7 \pm 6.2$ & $-143.1 \pm 9.5$\\
17213934+7537580 & $15.68 \pm 0.06$ & $15.03 \pm 0.08$ & $14.57 \pm 0.10$ & & 172139.40+753757.1 & $14.39 \pm 0.03$ & $14.19 \pm 0.03$ & & $20.8 \pm 1.4$ & $-79.3 \pm 8.1$\\
17214125+1827323 & $15.19 \pm 0.04$ & $14.66 \pm 0.05$ & $14.39 \pm 0.07$ & & 172141.23+182731.7 & $14.22 \pm 0.03$ & $13.96 \pm 0.04$ & & $-21.5 \pm 6.4$ & $-47.5 \pm 7.0$\\
17214291+2051271 & $14.34 \pm 0.03$ & $13.80 \pm 0.03$ & $13.49 \pm 0.04$ & & 172142.86+205127.1 & $13.31 \pm 0.03$ & $13.13 \pm 0.03$ & & $-49.5 \pm 5.4$ & $-4.4 \pm 6.5$\\
17214343+2904579 & $13.24 \pm 0.02$ & $12.65 \pm 0.03$ & $12.34 \pm 0.02$ & & 172143.48+290456.2 & $12.14 \pm 0.02$ & $11.94 \pm 0.02$ & & $61.9 \pm 5.9$ & $-173.1 \pm 8.9$\\
17214549+6821088 & $14.17 \pm 0.03$ & $13.64 \pm 0.03$ & $13.30 \pm 0.04$ & & 172145.46+682109.5 & $13.13 \pm 0.02$ & $12.93 \pm 0.02$ & & $-17.7 \pm 1.5$ & $56.3 \pm 6.6$\\
17214600+4559001 & $15.10 \pm 0.05$ & $14.52 \pm 0.05$ & $14.19 \pm 0.06$ & & 172145.96+455900.8 & $13.93 \pm 0.03$ & $13.76 \pm 0.03$ & & $-41.9 \pm 4.4$ & $70.6 \pm 9.3$\\
17214643+1844208 & $13.31 \pm 0.02$ & $12.76 \pm 0.02$ & $12.48 \pm 0.02$ & & 172146.42+184419.4 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $-3.8 \pm 5.6$ & $-109.2 \pm 7.2$\\
17214680+4119575 & $14.69 \pm 0.03$ & $14.10 \pm 0.04$ & $13.76 \pm 0.05$ & & 172146.77+411958.8 & $13.57 \pm 0.02$ & $13.37 \pm 0.03$ & & $-29.1 \pm 4.1$ & $110.3 \pm 6.6$\\
17214720+8124430 & $16.58 \pm 0.16$ & $15.52 \pm 0.15$ & $15.14 \pm 0.15$ & & 172146.92+812443.1 & $14.65 \pm 0.03$ & $14.37 \pm 0.03$ & & $-61.8 \pm 1.9$ & $7.1 \pm 20.0$\\
17214727+6104178 & $13.69 \pm 0.02$ & $13.16 \pm 0.03$ & $12.88 \pm 0.03$ & & 172147.21+610416.9 & $12.72 \pm 0.02$ & $12.52 \pm 0.02$ & & $-37.2 \pm 2.3$ & $-84.3 \pm 6.8$\\
17214799+1033132 & $13.02 \pm 0.02$ & $12.41 \pm 0.03$ & $12.08 \pm 0.02$ & & 172148.03+103313.4 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $55.9 \pm 7.9$ & $15.2 \pm 8.8$\\
17214844+6825415 & $15.92 \pm 0.10$ & $15.37 \pm 0.13$ & $14.91 \pm 0.17$ & & 172148.35+682542.5 & $14.72 \pm 0.03$ & $14.55 \pm 0.03$ & & $-44.6 \pm 2.3$ & $93.3 \pm 10.3$\\
17215022+2921270 & $16.04 \pm 0.08$ & $15.35 \pm 0.12$ & $15.03 \pm 0.10$ & & 172150.24+292125.9 & $14.85 \pm 0.03$ & $14.65 \pm 0.05$ & & $28.2 \pm 8.1$ & $-107.5 \pm 10.6$\\
17215161+3702465 & $15.60 \pm 0.06$ & $14.95 \pm 0.07$ & $14.67 \pm 0.10$ & & 172151.64+370245.7 & $14.45 \pm 0.03$ & $14.27 \pm 0.04$ & & $30.6 \pm 5.3$ & $-66.7 \pm 8.3$\\
17215326+3945235 & $14.98 \pm 0.04$ & $14.43 \pm 0.04$ & $14.12 \pm 0.06$ & & 172153.24+394522.9 & $13.94 \pm 0.03$ & $13.73 \pm 0.03$ & & $-23.3 \pm 4.7$ & $-52.0 \pm 6.5$\\
17215366+2748107 & $16.69 \pm 0.16$ & $15.60 \pm 0.13$ & $15.23 \pm 0.13$ & & 172153.73+274810.3 & $14.41 \pm 0.03$ & $14.09 \pm 0.04$ & & $90.2 \pm 14.9$ & $-31.9 \pm 19.8$\\
17215448-8054154 & $14.67 \pm 0.04$ & $14.06 \pm 0.05$ & $13.78 \pm 0.07$ & & 172154.42-805415.7 & $13.59 \pm 0.02$ & $13.42 \pm 0.03$ & & $-15.8 \pm 0.8$ & $-29.2 \pm 7.4$\\
17215584+1545423 & $14.21 \pm 0.03$ & $13.65 \pm 0.03$ & $13.23 \pm 0.03$ & & 172155.87+154538.5 & $13.05 \pm 0.03$ & $12.86 \pm 0.03$ & & $38.5 \pm 6.4$ & $-342.6 \pm 10.6$\\
17215842+1836122 & $14.45 \pm 0.03$ & $13.83 \pm 0.03$ & $13.52 \pm 0.04$ & & 172158.44+183612.6 & $13.33 \pm 0.02$ & $13.15 \pm 0.03$ & & $21.3 \pm 5.9$ & $26.0 \pm 7.1$\\
17215911+7524413 & $16.10 \pm 0.09$ & $15.51 \pm 0.13$ & $15.13 \pm 0.18$ & & 172158.99+752441.3 & $14.93 \pm 0.03$ & $14.65 \pm 0.04$ & & $-43.4 \pm 2.2$ & $-2.5 \pm 22.3$\\
17220839+2608081 & $14.77 \pm 0.03$ & $14.13 \pm 0.05$ & $13.78 \pm 0.04$ & & 172208.36+260807.6 & $13.62 \pm 0.02$ & $13.43 \pm 0.03$ & & $-31.0 \pm 6.4$ & $-47.7 \pm 7.6$\\
17220979+6714109 & $13.04 \pm 0.02$ & $12.42 \pm 0.03$ & $12.14 \pm 0.03$ & & 172209.93+671410.6 & $11.88 \pm 0.02$ & $11.71 \pm 0.02$ & & $71.6 \pm 2.3$ & $-25.9 \pm 6.4$\\
17221152+7500490 & $16.54 \pm 0.15$ & $15.59 \pm 0.14$ & $14.92 \pm 0.14$ & & 172211.60+750049.0 & $14.34 \pm 0.03$ & $14.14 \pm 0.03$ & & $30.6 \pm 1.8$ & $2.2 \pm 16.8$\\
17221234+7034593 & $12.70 \pm 0.02$ & $12.12 \pm 0.02$ & $11.85 \pm 0.03$ & & 172212.33+703501.9 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $-6.0 \pm 1.3$ & $235.4 \pm 8.6$\\
17221823+2935523 & $14.76 \pm 0.04$ & $14.22 \pm 0.04$ & $13.91 \pm 0.05$ & & 172218.21+293551.8 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-22.2 \pm 6.6$ & $-46.2 \pm 7.6$\\
17221861+3326084 & $15.96 \pm 0.07$ & $15.33 \pm 0.09$ & $15.01 \pm 0.12$ & & 172218.58+332608.4 & $14.80 \pm 0.03$ & $14.60 \pm 0.04$ & & $-32.1 \pm 6.4$ & $6.1 \pm 8.5$\\
17221924+1757129 & $13.91 \pm 0.02$ & $13.32 \pm 0.02$ & $13.05 \pm 0.03$ & & 172219.23+175713.8 & $12.84 \pm 0.02$ & $12.63 \pm 0.02$ & & $-12.7 \pm 10.6$ & $81.4 \pm 6.9$\\
17222338+2208330 & $14.89 \pm 0.04$ & $14.27 \pm 0.05$ & $13.88 \pm 0.06$ & & 172223.38+220833.7 & $13.71 \pm 0.03$ & $13.47 \pm 0.03$ & & $-10.4 \pm 7.5$ & $56.2 \pm 10.2$\\
17222342+4719538 & $15.47 \pm 0.05$ & $14.91 \pm 0.08$ & $14.48 \pm 0.07$ & & 172223.37+471954.1 & $14.24 \pm 0.03$ & $13.98 \pm 0.03$ & & $-44.4 \pm 4.5$ & $32.8 \pm 7.8$\\
17222447+1140530 & $16.07 \pm 0.09$ & $15.51 \pm 0.12$ & $15.10 \pm 0.13$ & & 172224.40+114051.9 & $14.58 \pm 0.03$ & $14.32 \pm 0.04$ & & $-104.9 \pm 16.5$ & $-109.4 \pm 16.7$\\
17222506+2431255 & $15.37 \pm 0.05$ & $14.78 \pm 0.07$ & $14.39 \pm 0.07$ & & 172225.04+243126.0 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $-35.2 \pm 7.0$ & $48.1 \pm 9.6$\\
17222559+5046471 & $14.02 \pm 0.03$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 172225.57+504647.7 & $12.91 \pm 0.02$ & $12.73 \pm 0.02$ & & $-17.4 \pm 3.0$ & $52.8 \pm 6.1$\\
17222719-0353134 & $16.15 \pm 0.10$ & $15.46 \pm 0.10$ & $15.11 \pm 0.16$ & & 172227.24-035313.3 & $14.78 \pm 0.03$ & $14.56 \pm 0.06$ & & $67.0 \pm 12.9$ & $12.4 \pm 13.0$\\
17222926+1735185 & $14.00 \pm 0.02$ & $13.45 \pm 0.03$ & $13.14 \pm 0.03$ & & 172229.24+173518.3 & $12.97 \pm 0.02$ & $12.77 \pm 0.02$ & & $-27.7 \pm 5.7$ & $-21.7 \pm 6.1$\\
17223037+7412071 & $14.18 \pm 0.03$ & $13.59 \pm 0.03$ & $13.31 \pm 0.04$ & & 172230.29+741208.0 & $13.11 \pm 0.02$ & $12.92 \pm 0.02$ & & $-31.3 \pm 1.4$ & $79.7 \pm 6.8$\\
17223104+8107194 & $15.48 \pm 0.07$ & $14.94 \pm 0.09$ & $14.66 \pm 0.15$ & & 172230.80+810719.7 & $14.40 \pm 0.03$ & $14.19 \pm 0.03$ & & $-50.6 \pm 1.4$ & $26.1 \pm 9.3$\\
17223115+5308485 & $15.28 \pm 0.05$ & $14.75 \pm 0.06$ & $14.46 \pm 0.10$ & & 172231.10+530849.2 & $14.30 \pm 0.03$ & $14.12 \pm 0.03$ & & $-38.5 \pm 3.4$ & $53.2 \pm 8.0$\\
17223331+2316389 & $12.49 \pm 0.02$ & $11.91 \pm 0.02$ & $11.63 \pm 0.01$ & & 172233.32+231635.9 & $11.41 \pm 0.02$ & $11.20 \pm 0.02$ & & $9.2 \pm 4.8$ & $-228.0 \pm 7.0$\\
17223416+2228292 & $15.98 \pm 0.07$ & $15.23 \pm 0.07$ & $14.91 \pm 0.11$ & & 172234.18+222828.5 & $14.64 \pm 0.03$ & $14.45 \pm 0.04$ & & $22.1 \pm 7.5$ & $-54.4 \pm 11.3$\\
17223429+2931339 & $14.32 \pm 0.03$ & $13.80 \pm 0.03$ & $13.44 \pm 0.03$ & & 172234.27+293132.1 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $-22.1 \pm 6.4$ & $-180.2 \pm 8.4$\\
17223619+2111153 & $15.80 \pm 0.07$ & $15.26 \pm 0.08$ & $14.95 \pm 0.11$ & & 172236.22+211114.8 & $14.74 \pm 0.04$ & $14.56 \pm 0.05$ & & $32.8 \pm 7.7$ & $-38.1 \pm 9.2$\\
17223731+2303586 & $12.83 \pm 0.02$ & $12.24 \pm 0.02$ & $11.96 \pm 0.02$ & & 172237.31+230401.1 & $11.77 \pm 0.02$ & $11.58 \pm 0.02$ & & $-4.8 \pm 4.9$ & $191.3 \pm 7.8$\\
17223931+0734117 & $15.49 \pm 0.06$ & $14.79 \pm 0.07$ & $14.51 \pm 0.09$ & & 172239.32+073410.9 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $16.9 \pm 8.6$ & $-81.0 \pm 10.3$\\
17223941+4036427 & $14.74 \pm 0.03$ & $14.11 \pm 0.04$ & $13.77 \pm 0.04$ & & 172239.40+403641.4 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $-8.7 \pm 4.2$ & $-108.2 \pm 6.7$\\
17224432+6329470 & $15.37 \pm 0.05$ & $14.55 \pm 0.05$ & $14.08 \pm 0.07$ & & 172244.37+632946.3 & $13.59 \pm 0.02$ & $13.25 \pm 0.02$ & & $32.1 \pm 2.1$ & $-64.0 \pm 6.8$\\
17224788+2717215 & $15.26 \pm 0.04$ & $14.70 \pm 0.06$ & $14.41 \pm 0.06$ & & 172247.90+271722.0 & $14.24 \pm 0.03$ & $14.02 \pm 0.03$ & & $21.9 \pm 6.7$ & $47.6 \pm 8.0$\\
17224838+7035061 & $14.85 \pm 0.05$ & $14.17 \pm 0.05$ & $13.89 \pm 0.07$ & & 172248.25+703506.7 & $13.71 \pm 0.02$ & $13.49 \pm 0.02$ & & $-56.3 \pm 2.0$ & $59.5 \pm 6.8$\\
17224840+3007575 & $15.88 \pm 0.07$ & $15.33 \pm 0.10$ & $14.91 \pm 0.13$ & & 172248.39+300758.1 & $14.54 \pm 0.03$ & $14.35 \pm 0.04$ & & $-13.2 \pm 6.5$ & $53.5 \pm 8.3$\\
17224901+3309309 & $13.10 \pm 0.02$ & $12.56 \pm 0.02$ & $12.26 \pm 0.02$ & & 172249.06+330931.4 & $12.09 \pm 0.02$ & $11.92 \pm 0.02$ & & $47.0 \pm 5.0$ & $36.2 \pm 6.6$\\
17225161+4255133 & $15.15 \pm 0.04$ & $14.48 \pm 0.06$ & $14.07 \pm 0.05$ & & 172251.59+425513.8 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $-18.0 \pm 5.2$ & $46.3 \pm 7.6$\\
17225167+3450346 & $15.76 \pm 0.06$ & $15.13 \pm 0.08$ & $14.80 \pm 0.10$ & & 172251.64+345034.6 & $14.60 \pm 0.03$ & $14.35 \pm 0.04$ & & $-38.0 \pm 5.6$ & $-0.7 \pm 7.6$\\
17225580+2358316 & $15.68 \pm 0.06$ & $15.01 \pm 0.07$ & $14.73 \pm 0.08$ & & 172255.77+235831.4 & $14.56 \pm 0.03$ & $14.37 \pm 0.04$ & & $-43.9 \pm 8.0$ & $-12.8 \pm 11.1$\\
17225830+3749030 & $14.07 \pm 0.02$ & $13.53 \pm 0.03$ & $13.20 \pm 0.03$ & & 172258.32+374902.2 & $12.96 \pm 0.02$ & $12.73 \pm 0.02$ & & $11.5 \pm 4.2$ & $-65.6 \pm 6.2$\\
17225862+3641336 & $15.49 \pm 0.05$ & $14.96 \pm 0.08$ & $14.66 \pm 0.09$ & & 172258.59+364134.3 & $14.45 \pm 0.03$ & $14.28 \pm 0.04$ & & $-29.8 \pm 5.5$ & $54.0 \pm 7.7$\\
17225873+6903024 & $14.14 \pm 0.03$ & $13.58 \pm 0.03$ & $13.28 \pm 0.04$ & & 172258.67+690302.7 & $13.12 \pm 0.02$ & $12.95 \pm 0.02$ & & $-28.4 \pm 1.6$ & $23.8 \pm 7.3$\\
17230211+2248204 & $15.29 \pm 0.04$ & $14.53 \pm 0.04$ & $14.04 \pm 0.06$ & & 172302.01+224817.1 & $13.84 \pm 0.03$ & $13.55 \pm 0.03$ & & $-111.1 \pm 6.2$ & $-260.6 \pm 11.2$\\
17230338+6907314 & $14.27 \pm 0.03$ & $13.72 \pm 0.04$ & $13.36 \pm 0.05$ & & 172303.33+690730.7 & $13.11 \pm 0.02$ & $12.90 \pm 0.02$ & & $-21.2 \pm 1.6$ & $-64.3 \pm 7.5$\\
17230561+2147214 & $15.10 \pm 0.04$ & $14.57 \pm 0.04$ & $14.22 \pm 0.06$ & & 172305.60+214720.6 & $14.05 \pm 0.03$ & $13.88 \pm 0.04$ & & $-6.3 \pm 5.6$ & $-67.9 \pm 6.4$\\
17230972+6236516 & $15.92 \pm 0.08$ & $15.39 \pm 0.10$ & $14.85 \pm 0.13$ & & 172309.76+623652.1 & $14.68 \pm 0.03$ & $14.48 \pm 0.03$ & & $21.6 \pm 2.8$ & $44.4 \pm 9.6$\\
17231068+1640309 & $15.31 \pm 0.04$ & $14.62 \pm 0.06$ & $14.32 \pm 0.09$ & & 172310.65+164030.3 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $-30.9 \pm 6.6$ & $-46.2 \pm 7.1$\\
17231078+2238080 & $16.59 \pm 0.11$ & $16.01 \pm 0.14$ & $15.42 \pm 0.16$ & & 172310.86+223807.5 & $15.13 \pm 0.04$ & $14.86 \pm 0.05$ & & $81.7 \pm 15.6$ & $-41.6 \pm 18.2$\\
17231508+5118391 & $15.53 \pm 0.06$ & $15.01 \pm 0.08$ & $14.73 \pm 0.13$ & & 172315.16+511838.9 & $14.49 \pm 0.03$ & $14.30 \pm 0.03$ & & $63.4 \pm 3.9$ & $-23.0 \pm 7.4$\\
17231593+1804187 & $15.21 \pm 0.04$ & $14.66 \pm 0.04$ & $14.37 \pm 0.07$ & & 172315.92+180417.9 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $-8.1 \pm 6.5$ & $-65.5 \pm 9.7$\\
17231750+6321187 & $16.05 \pm 0.09$ & $15.32 \pm 0.11$ & $15.01 \pm 0.16$ & & 172317.41+632120.0 & $14.46 \pm 0.03$ & $14.16 \pm 0.03$ & & $-49.8 \pm 3.4$ & $117.0 \pm 14.1$\\
17231985+1017476 & $15.50 \pm 0.06$ & $14.93 \pm 0.08$ & $14.59 \pm 0.10$ & & 172319.86+101748.1 & $14.41 \pm 0.03$ & $14.18 \pm 0.04$ & & $19.2 \pm 9.1$ & $45.6 \pm 9.4$\\
17231997+3724275 & $12.88 \pm 0.02$ & $12.31 \pm 0.02$ & $11.91 \pm 0.02$ & & 172320.02+372425.9 & $11.70 \pm 0.02$ & $11.47 \pm 0.02$ & & $48.2 \pm 4.2$ & $-135.0 \pm 6.5$\\
17232094+2134143 & $12.66 \pm 0.02$ & $12.12 \pm 0.02$ & $11.80 \pm 0.02$ & & 172320.84+213418.5 & $11.52 \pm 0.02$ & $11.32 \pm 0.02$ & & $-110.6 \pm 5.3$ & $326.4 \pm 8.3$\\
17232409+1323480 & $14.94 \pm 0.05$ & $14.36 \pm 0.05$ & $13.96 \pm 0.07$ & & 172324.07+132348.5 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $-20.2 \pm 5.9$ & $39.1 \pm 6.2$\\
17232530+5156404 & $15.08 \pm 0.03$ & $14.52 \pm 0.04$ & $14.26 \pm 0.08$ & & 172325.33+515640.8 & $14.05 \pm 0.03$ & $13.87 \pm 0.03$ & & $22.3 \pm 3.4$ & $36.6 \pm 7.1$\\
17232549+1458430 & $13.58 \pm 0.02$ & $12.97 \pm 0.02$ & $12.68 \pm 0.03$ & & 172325.49+145842.6 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $5.9 \pm 5.4$ & $-32.5 \pm 5.6$\\
17232671+1842586 & $15.99 \pm 0.07$ & $15.38 \pm 0.08$ & $15.06 \pm 0.13$ & & 172326.66+184258.4 & $14.85 \pm 0.03$ & $14.65 \pm 0.05$ & & $-55.5 \pm 9.5$ & $-16.3 \pm 10.5$\\
17232680+3623186 & $13.66 \pm 0.02$ & $13.09 \pm 0.03$ & $12.82 \pm 0.03$ & & 172326.83+362318.3 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $24.6 \pm 4.3$ & $-26.1 \pm 6.0$\\
17232722+4921581 & $15.35 \pm 0.05$ & $14.80 \pm 0.07$ & $14.36 \pm 0.09$ & & 172327.22+492158.8 & $14.19 \pm 0.03$ & $13.90 \pm 0.03$ & & $-1.1 \pm 3.7$ & $58.7 \pm 8.0$\\
17232984+4616541 & $16.43 \pm 0.14$ & $15.72 \pm 0.17$ & $15.14 \pm 0.15$ & & 172329.75+461655.2 & $14.90 \pm 0.03$ & $14.72 \pm 0.04$ & & $-94.7 \pm 12.4$ & $111.4 \pm 26.6$\\
17233085+4820590 & $15.32 \pm 0.04$ & $14.44 \pm 0.05$ & $13.89 \pm 0.06$ & & 172330.84+482059.5 & $13.54 \pm 0.02$ & $13.23 \pm 0.03$ & & $-4.6 \pm 3.3$ & $42.0 \pm 7.0$\\
17233247+7051167 & $12.49 \pm 0.02$ & $11.93 \pm 0.01$ & $11.62 \pm 0.02$ & & 172332.39+705114.5 & $11.44 \pm 0.02$ & $11.25 \pm 0.02$ & & $-34.7 \pm 1.5$ & $-196.7 \pm 8.0$\\
17233248+2452096 & $16.26 \pm 0.10$ & $15.62 \pm 0.13$ & $15.18 \pm 0.13$ & & 172332.52+245208.6 & $14.80 \pm 0.03$ & $14.23 \pm 0.04$ & & $59.3 \pm 14.2$ & $-95.4 \pm 19.0$\\
17233562+0351243 & $16.06 \pm 0.08$ & $15.36 \pm 0.09$ & $15.05 \pm 0.10$ & & 172335.61+035123.7 & $14.77 \pm 0.03$ & $14.49 \pm 0.05$ & & $-13.7 \pm 10.8$ & $-58.7 \pm 11.0$\\
17233922+3946181 & $15.40 \pm 0.05$ & $14.84 \pm 0.07$ & $14.44 \pm 0.07$ & & 172339.19+394618.1 & $14.27 \pm 0.03$ & $14.09 \pm 0.03$ & & $-34.7 \pm 4.6$ & $-0.7 \pm 6.8$\\
17234117+3339162 & $13.59 \pm 0.02$ & $12.99 \pm 0.02$ & $12.68 \pm 0.02$ & & 172341.18+333915.4 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $7.6 \pm 4.5$ & $-63.5 \pm 6.8$\\
17234223+2229568 & $14.79 \pm 0.03$ & $14.15 \pm 0.04$ & $13.77 \pm 0.05$ & & 172342.23+222957.2 & $13.61 \pm 0.02$ & $13.42 \pm 0.03$ & & $0.1 \pm 5.7$ & $32.1 \pm 6.4$\\
17234381+6642265 & $14.32 \pm 0.03$ & $13.78 \pm 0.03$ & $13.48 \pm 0.05$ & & 172343.75+664227.5 & $13.28 \pm 0.02$ & $13.08 \pm 0.02$ & & $-28.0 \pm 1.9$ & $84.0 \pm 7.5$\\
17234476+2127082 & $15.54 \pm 0.05$ & $14.94 \pm 0.07$ & $14.67 \pm 0.10$ & & 172344.79+212707.5 & $14.42 \pm 0.03$ & $14.17 \pm 0.04$ & & $31.0 \pm 6.8$ & $-61.2 \pm 8.4$\\
17234660+4015142 & $15.58 \pm 0.05$ & $15.04 \pm 0.08$ & $14.75 \pm 0.10$ & & 172346.55+401514.6 & $14.50 \pm 0.03$ & $14.24 \pm 0.04$ & & $-39.1 \pm 5.0$ & $33.8 \pm 7.6$\\
17234876+3142508 & $10.91 \pm 0.02$ & $10.33 \pm 0.02$ & $10.04 \pm 0.01$ & & 172348.79+314255.2 & $9.85 \pm 0.02$ & $9.67 \pm 0.02$ & & $28.4 \pm 4.9$ & $364.5 \pm 10.4$\\
17235025+1120564 & $15.93 \pm 0.08$ & $15.31 \pm 0.12$ & $14.93 \pm 0.13$ & & 172350.30+112056.3 & $14.52 \pm 0.03$ & $14.30 \pm 0.05$ & & $71.4 \pm 10.6$ & $-13.2 \pm 14.4$\\
17235310+2317477 & $15.42 \pm 0.05$ & $14.89 \pm 0.08$ & $14.60 \pm 0.09$ & & 172353.11+231745.8 & $14.10 \pm 0.03$ & $13.90 \pm 0.03$ & & $9.9 \pm 6.6$ & $-154.7 \pm 8.8$\\
17235657+3559186 & $15.03 \pm 0.04$ & $14.48 \pm 0.05$ & $14.11 \pm 0.05$ & & 172356.55+355917.9 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $-27.2 \pm 5.1$ & $-57.9 \pm 6.6$\\
17235678+1338204 & $9.50 \pm 0.02$ & $8.94 \pm 0.02$ & $8.67 \pm 0.01$ & & 172356.87+133818.7 & $8.49 \pm 0.02$ & $8.32 \pm 0.02$ & & $101.1 \pm 5.5$ & $-131.9 \pm 5.9$\\
17235693+3235579 & $15.20 \pm 0.04$ & $14.50 \pm 0.05$ & $14.18 \pm 0.06$ & & 172356.96+323557.6 & $14.01 \pm 0.03$ & $13.82 \pm 0.03$ & & $25.7 \pm 5.0$ & $-18.9 \pm 6.5$\\
17235730+3340572 & $14.39 \pm 0.03$ & $13.78 \pm 0.03$ & $13.51 \pm 0.04$ & & 172357.28+334056.9 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $-21.4 \pm 4.6$ & $-25.2 \pm 6.8$\\
17235810+2548015 & $14.99 \pm 0.05$ & $14.25 \pm 0.05$ & $13.90 \pm 0.05$ & & 172358.08+254802.2 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $-33.6 \pm 6.8$ & $69.7 \pm 9.6$\\
17235900+1949191 & $13.00 \pm 0.02$ & $12.40 \pm 0.02$ & $12.08 \pm 0.02$ & & 172359.08+194916.0 & $11.88 \pm 0.02$ & $11.67 \pm 0.02$ & & $88.6 \pm 5.7$ & $-258.3 \pm 8.0$\\
17235903+3158171 & $13.48 \pm 0.02$ & $12.90 \pm 0.02$ & $12.62 \pm 0.02$ & & 172359.01+315815.8 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $-19.4 \pm 4.7$ & $-107.3 \pm 7.0$\\
17240171+2059562 & $14.22 \pm 0.03$ & $13.55 \pm 0.03$ & $13.26 \pm 0.03$ & & 172401.70+205956.7 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $-11.6 \pm 5.5$ & $47.0 \pm 6.9$\\
17240196+5224455 & $13.29 \pm 0.02$ & $12.70 \pm 0.02$ & $12.35 \pm 0.02$ & & 172401.99+522445.1 & $12.16 \pm 0.02$ & $11.96 \pm 0.02$ & & $22.1 \pm 2.8$ & $-34.2 \pm 6.0$\\
17240306+3613305 & $14.71 \pm 0.03$ & $14.13 \pm 0.04$ & $13.78 \pm 0.04$ & & 172403.02+361331.0 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $-34.5 \pm 5.0$ & $44.9 \pm 6.4$\\
17240336+1731071 & $14.11 \pm 0.03$ & $13.54 \pm 0.03$ & $13.26 \pm 0.04$ & & 172403.28+173107.9 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $-85.4 \pm 5.7$ & $56.6 \pm 5.9$\\
17240395+6716247 & $13.77 \pm 0.03$ & $13.22 \pm 0.03$ & $12.92 \pm 0.04$ & & 172404.02+671624.6 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $33.0 \pm 1.7$ & $-8.9 \pm 6.4$\\
17240439+3018328 & $14.92 \pm 0.03$ & $14.35 \pm 0.05$ & $14.07 \pm 0.05$ & & 172404.39+301832.2 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $5.2 \pm 5.6$ & $-47.4 \pm 7.1$\\
17240470+1109331 & $15.29 \pm 0.05$ & $14.59 \pm 0.07$ & $14.15 \pm 0.07$ & & 172404.65+110931.5 & $13.97 \pm 0.03$ & $13.71 \pm 0.03$ & & $-68.6 \pm 8.1$ & $-155.0 \pm 14.5$\\
17240592+1241386 & $14.87 \pm 0.04$ & $14.27 \pm 0.04$ & $13.98 \pm 0.07$ & & 172405.91+124138.2 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $-5.5 \pm 5.9$ & $-32.1 \pm 6.1$\\
17240808+5551246 & $15.53 \pm 0.07$ & $14.98 \pm 0.08$ & $14.62 \pm 0.10$ & & 172408.05+555124.8 & $14.40 \pm 0.03$ & $14.21 \pm 0.03$ & & $-27.6 \pm 4.0$ & $20.2 \pm 9.4$\\
17240826+2408400 & $14.49 \pm 0.03$ & $13.89 \pm 0.05$ & $13.46 \pm 0.04$ & & 172408.21+240839.7 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-70.5 \pm 7.3$ & $-27.9 \pm 8.2$\\
17240948+3222467 & $12.53 \pm 0.02$ & $11.95 \pm 0.02$ & $11.68 \pm 0.02$ & & 172409.45+322247.0 & $11.50 \pm 0.02$ & $11.31 \pm 0.02$ & & $-33.7 \pm 4.5$ & $18.0 \pm 5.8$\\
17240950+6241574 & $15.47 \pm 0.06$ & $14.89 \pm 0.09$ & $14.60 \pm 0.12$ & & 172409.45+624157.9 & $14.42 \pm 0.02$ & $14.24 \pm 0.03$ & & $-31.8 \pm 2.8$ & $41.4 \pm 9.3$\\
17240991+7536110 & $13.37 \pm 0.02$ & $12.81 \pm 0.02$ & $12.50 \pm 0.02$ & & 172409.88+753611.6 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $-10.6 \pm 1.0$ & $54.1 \pm 6.5$\\
17241028+1221115 & $14.23 \pm 0.03$ & $13.57 \pm 0.03$ & $13.18 \pm 0.04$ & & 172410.27+122112.0 & $12.99 \pm 0.02$ & $12.76 \pm 0.03$ & & $-17.2 \pm 5.6$ & $36.5 \pm 5.8$\\
17241065+2406359 & $14.65 \pm 0.04$ & $14.08 \pm 0.05$ & $13.79 \pm 0.05$ & & 172410.66+240635.4 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $6.4 \pm 7.3$ & $-48.9 \pm 8.5$\\
17241394+1713005 & $16.24 \pm 0.10$ & $15.57 \pm 0.12$ & $15.13 \pm 0.17$ & & 172414.01+171259.4 & $14.88 \pm 0.03$ & $14.68 \pm 0.05$ & & $83.1 \pm 19.9$ & $-83.0 \pm 19.6$\\
17241535+1203435 & $14.96 \pm 0.04$ & $14.36 \pm 0.04$ & $14.00 \pm 0.07$ & & 172415.34+120342.2 & $13.83 \pm 0.03$ & $13.62 \pm 0.03$ & & $-7.8 \pm 7.2$ & $-101.1 \pm 11.8$\\
17242103+4223300 & $14.41 \pm 0.03$ & $13.85 \pm 0.04$ & $13.57 \pm 0.04$ & & 172421.06+422330.3 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $26.0 \pm 4.6$ & $24.0 \pm 8.9$\\
17242331+4313271 & $12.84 \pm 0.02$ & $12.28 \pm 0.03$ & $12.00 \pm 0.02$ & & 172423.31+431327.7 & $11.77 \pm 0.02$ & $11.55 \pm 0.02$ & & $0.9 \pm 4.7$ & $54.2 \pm 9.6$\\
17242521+6153150 & $13.09 \pm 0.02$ & $12.53 \pm 0.02$ & $12.20 \pm 0.02$ & & 172425.19+615315.5 & $12.04 \pm 0.02$ & $11.84 \pm 0.02$ & & $-13.1 \pm 2.0$ & $42.8 \pm 7.3$\\
17242982+4550535 & $16.06 \pm 0.09$ & $15.50 \pm 0.11$ & $15.17 \pm 0.14$ & & 172429.74+455055.7 & $14.60 \pm 0.03$ & $14.40 \pm 0.04$ & & $-77.0 \pm 6.0$ & $210.1 \pm 11.6$\\
17242984+2517247 & $14.18 \pm 0.03$ & $13.61 \pm 0.04$ & $13.32 \pm 0.03$ & & 172429.91+251724.7 & $13.10 \pm 0.03$ & $12.87 \pm 0.03$ & & $94.2 \pm 7.4$ & $-2.8 \pm 7.4$\\
17243090+3906080 & $13.88 \pm 0.02$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 172430.89+390606.3 & $12.83 \pm 0.02$ & $12.66 \pm 0.02$ & & $-15.0 \pm 4.1$ & $-142.0 \pm 6.7$\\
17243131+0623313 & $15.94 \pm 0.10$ & $15.19 \pm 0.11$ & $14.91 \pm 0.14$ & & 172431.37+062332.5 & $14.43 \pm 0.03$ & $14.21 \pm 0.04$ & & $84.5 \pm 10.3$ & $120.4 \pm 12.3$\\
17243181+7046128 & $14.49 \pm 0.03$ & $13.96 \pm 0.04$ & $13.63 \pm 0.06$ & & 172431.71+704613.2 & $13.42 \pm 0.02$ & $13.22 \pm 0.02$ & & $-44.5 \pm 1.8$ & $30.5 \pm 6.6$\\
17243222+3151391 & $12.61 \pm 0.02$ & $12.05 \pm 0.02$ & $11.77 \pm 0.02$ & & 172432.28+315139.4 & $11.60 \pm 0.02$ & $11.39 \pm 0.02$ & & $61.2 \pm 4.6$ & $22.9 \pm 5.8$\\
17243305+5147018 & $16.03 \pm 0.09$ & $15.34 \pm 0.10$ & $15.00 \pm 0.16$ & & 172433.02+514701.0 & $14.77 \pm 0.03$ & $14.50 \pm 0.04$ & & $-21.0 \pm 5.1$ & $-60.7 \pm 11.2$\\
17243376+8416040 & $14.43 \pm 0.03$ & $13.89 \pm 0.04$ & $13.57 \pm 0.05$ & & 172433.42+841604.5 & $13.39 \pm 0.02$ & $13.20 \pm 0.03$ & & $-44.3 \pm 1.1$ & $41.7 \pm 7.4$\\
17243448+2315247 & $14.75 \pm 0.03$ & $14.23 \pm 0.04$ & $13.94 \pm 0.05$ & & 172434.53+231524.7 & $13.72 \pm 0.03$ & $13.45 \pm 0.03$ & & $62.2 \pm 5.8$ & $-0.4 \pm 7.1$\\
17243482-8314511 & $15.17 \pm 0.05$ & $14.52 \pm 0.08$ & $14.18 \pm 0.08$ & & 172435.33-831451.5 & $13.91 \pm 0.03$ & $13.66 \pm 0.03$ & & $86.8 \pm 2.2$ & $-43.9 \pm 7.5$\\
17243892+2810071 & $15.81 \pm 0.06$ & $15.26 \pm 0.10$ & $14.84 \pm 0.09$ & & 172438.90+281006.3 & $14.51 \pm 0.03$ & $14.34 \pm 0.04$ & & $-27.9 \pm 8.1$ & $-71.7 \pm 10.1$\\
17243997+3745510 & $15.20 \pm 0.04$ & $14.56 \pm 0.06$ & $14.29 \pm 0.06$ & & 172439.91+374551.7 & $13.91 \pm 0.02$ & $13.71 \pm 0.03$ & & $-55.3 \pm 4.6$ & $59.6 \pm 6.5$\\
17244083+4024211 & $14.29 \pm 0.02$ & $13.58 \pm 0.03$ & $13.18 \pm 0.03$ & & 172440.80+402419.9 & $12.91 \pm 0.02$ & $12.73 \pm 0.02$ & & $-32.8 \pm 4.0$ & $-95.4 \pm 6.3$\\
17244406+5050201 & $11.83 \pm 0.02$ & $11.26 \pm 0.01$ & $10.95 \pm 0.01$ & & 172444.03+505018.1 & $10.77 \pm 0.02$ & $10.57 \pm 0.02$ & & $-20.4 \pm 2.9$ & $-170.5 \pm 6.8$\\
17244595+1247528 & $15.36 \pm 0.05$ & $14.69 \pm 0.05$ & $14.22 \pm 0.08$ & & 172445.92+124753.6 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $-38.0 \pm 6.2$ & $59.9 \pm 8.3$\\
17244780+3258080 & $14.58 \pm 0.03$ & $14.04 \pm 0.04$ & $13.75 \pm 0.04$ & & 172447.74+325809.6 & $13.56 \pm 0.02$ & $13.28 \pm 0.03$ & & $-65.0 \pm 4.9$ & $125.6 \pm 6.7$\\
17244861+2711029 & $14.27 \pm 0.03$ & $13.69 \pm 0.04$ & $13.41 \pm 0.03$ & & 172448.60+271101.6 & $13.23 \pm 0.03$ & $13.04 \pm 0.03$ & & $-9.9 \pm 6.8$ & $-127.7 \pm 8.0$\\
17245266+0811559 & $16.08 \pm 0.09$ & $15.54 \pm 0.13$ & $15.10 \pm 0.18$ & & 172452.70+081154.6 & $14.92 \pm 0.03$ & $14.72 \pm 0.06$ & & $62.5 \pm 18.3$ & $-125.3 \pm 21.3$\\
17245270+4448495 & $16.02 \pm 0.08$ & $15.47 \pm 0.12$ & $15.01 \pm 0.11$ & & 172452.66+444850.2 & $14.73 \pm 0.03$ & $14.52 \pm 0.04$ & & $-35.2 \pm 5.5$ & $66.2 \pm 10.0$\\
17245437+4708565 & $16.44 \pm 0.13$ & $15.79 \pm 0.18$ & $15.10 \pm 0.14$ & & 172454.34+470857.7 & $14.26 \pm 0.04$ & $13.98 \pm 0.04$ & & $-26.0 \pm 9.6$ & $116.7 \pm 19.6$\\
17245790+4229556 & $15.23 \pm 0.04$ & $14.71 \pm 0.06$ & $14.36 \pm 0.07$ & & 172457.88+422956.1 & $14.16 \pm 0.03$ & $13.89 \pm 0.03$ & & $-29.6 \pm 5.7$ & $44.8 \pm 7.8$\\
17250025+2023253 & $14.46 \pm 0.03$ & $13.90 \pm 0.03$ & $13.61 \pm 0.04$ & & 172500.17+202326.1 & $13.33 \pm 0.03$ & $13.08 \pm 0.03$ & & $-87.9 \pm 6.0$ & $69.6 \pm 7.1$\\
17250061+2728015 & $16.21 \pm 0.09$ & $15.67 \pm 0.13$ & $15.13 \pm 0.12$ & & 172500.62+272802.4 & $14.89 \pm 0.03$ & $14.68 \pm 0.05$ & & $13.5 \pm 13.0$ & $93.5 \pm 15.6$\\
17250083+2911271 & $14.68 \pm 0.03$ & $14.07 \pm 0.04$ & $13.80 \pm 0.04$ & & 172500.79+291127.1 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $-53.7 \pm 6.3$ & $-5.5 \pm 7.6$\\
17250150+1506557 & $15.15 \pm 0.04$ & $14.59 \pm 0.05$ & $14.29 \pm 0.09$ & & 172501.46+150654.5 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $-46.1 \pm 6.7$ & $-88.2 \pm 7.2$\\
17250157+1051473 & $13.95 \pm 0.03$ & $13.39 \pm 0.03$ & $13.11 \pm 0.04$ & & 172501.52+105147.0 & $12.92 \pm 0.02$ & $12.73 \pm 0.03$ & & $-67.6 \pm 7.4$ & $-26.0 \pm 7.4$\\
17250196+3552257 & $14.33 \pm 0.02$ & $13.70 \pm 0.03$ & $13.38 \pm 0.04$ & & 172501.89+355225.6 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $-72.6 \pm 4.7$ & $-10.1 \pm 6.8$\\
17250249+4729493 & $12.77 \pm 0.02$ & $12.22 \pm 0.04$ & $11.94 \pm 0.02$ & & 172502.51+472950.0 & $11.75 \pm 0.03$ & $11.56 \pm 0.02$ & & $27.5 \pm 4.4$ & $73.2 \pm 8.1$\\
17250439+3914537 & $15.26 \pm 0.04$ & $14.62 \pm 0.05$ & $14.33 \pm 0.07$ & & 172504.35+391454.8 & $14.05 \pm 0.03$ & $13.82 \pm 0.03$ & & $-37.0 \pm 4.5$ & $89.7 \pm 6.7$\\
17250515+0712197 & $14.54 \pm 0.03$ & $13.99 \pm 0.05$ & $13.63 \pm 0.05$ & & 172505.14+071219.1 & $13.46 \pm 0.03$ & $13.25 \pm 0.03$ & & $-6.9 \pm 8.4$ & $-62.5 \pm 7.9$\\
17250933+4455263 & $13.53 \pm 0.03$ & $12.91 \pm 0.04$ & $12.61 \pm 0.03$ & & 172509.30+445526.8 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $-35.3 \pm 4.1$ & $49.2 \pm 7.9$\\
17250976+3403200 & $15.94 \pm 0.07$ & $15.25 \pm 0.09$ & $14.91 \pm 0.12$ & & 172509.82+340320.9 & $14.63 \pm 0.03$ & $14.41 \pm 0.04$ & & $61.7 \pm 5.9$ & $73.5 \pm 7.8$\\
17251248+8109483 & $15.76 \pm 0.08$ & $15.09 \pm 0.10$ & $14.75 \pm 0.14$ & & 172512.23+810948.2 & $14.52 \pm 0.03$ & $14.24 \pm 0.03$ & & $-52.8 \pm 1.5$ & $-10.8 \pm 13.5$\\
17251310+5209227 & $15.26 \pm 0.05$ & $14.70 \pm 0.06$ & $14.41 \pm 0.09$ & & 172513.11+520923.2 & $14.23 \pm 0.03$ & $14.04 \pm 0.03$ & & $1.3 \pm 3.6$ & $43.0 \pm 7.9$\\
17251464+2010343 & $14.24 \pm 0.02$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 172514.70+201034.2 & $13.22 \pm 0.02$ & $13.00 \pm 0.03$ & & $69.9 \pm 5.8$ & $-4.3 \pm 6.9$\\
17251505+2703102 & $16.02 \pm 0.08$ & $15.39 \pm 0.09$ & $15.07 \pm 0.11$ & & 172515.01+270309.8 & $14.90 \pm 0.03$ & $14.69 \pm 0.05$ & & $-48.5 \pm 8.1$ & $-45.4 \pm 9.8$\\
17251508+3549344 & $16.46 \pm 0.11$ & $15.76 \pm 0.13$ & $15.45 \pm 0.21$ & & 172514.94+354932.3 & $15.07 \pm 0.03$ & $14.90 \pm 0.05$ & & $-142.4 \pm 14.2$ & $-170.1 \pm 22.5$\\
17251548-8315037 & $14.58 \pm 0.04$ & $13.91 \pm 0.05$ & $13.59 \pm 0.05$ & & 172515.32-831502.9 & $13.44 \pm 0.03$ & $13.27 \pm 0.03$ & & $-27.4 \pm 0.9$ & $70.6 \pm 8.4$\\
17251601+3445515 & $15.10 \pm 0.04$ & $14.42 \pm 0.05$ & $14.14 \pm 0.06$ & & 172516.10+344551.6 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $90.6 \pm 5.1$ & $10.1 \pm 6.3$\\
17251620+3112369 & $14.24 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.03$ & & 172516.24+311236.3 & $13.15 \pm 0.02$ & $12.95 \pm 0.02$ & & $42.3 \pm 4.8$ & $-52.9 \pm 6.1$\\
17251684+2451316 & $16.11 \pm 0.08$ & $15.48 \pm 0.12$ & $15.11 \pm 0.11$ & & 172516.82+245132.2 & $14.82 \pm 0.03$ & $14.62 \pm 0.05$ & & $-22.1 \pm 9.1$ & $63.4 \pm 11.5$\\
17251848+0931218 & $15.73 \pm 0.08$ & $15.17 \pm 0.11$ & $14.76 \pm 0.12$ & & 172518.47+093120.9 & $14.40 \pm 0.03$ & $14.00 \pm 0.04$ & & $-23.5 \pm 8.9$ & $-89.5 \pm 11.1$\\
17251900+5745590 & $12.60 \pm 0.02$ & $12.05 \pm 0.03$ & $11.75 \pm 0.03$ & & 172519.02+574559.7 & $11.58 \pm 0.02$ & $11.40 \pm 0.02$ & & $10.6 \pm 2.6$ & $69.5 \pm 7.1$\\
17251978+1622275 & $13.83 \pm 0.02$ & $13.25 \pm 0.02$ & $12.90 \pm 0.03$ & & 172519.69+162227.0 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $-95.2 \pm 5.6$ & $-36.0 \pm 5.6$\\
17251991+1326360 & $14.62 \pm 0.03$ & $14.06 \pm 0.04$ & $13.76 \pm 0.06$ & & 172519.89+132635.7 & $13.57 \pm 0.03$ & $13.33 \pm 0.03$ & & $-30.1 \pm 5.9$ & $-18.3 \pm 6.6$\\
17252028+7219274 & $16.62 \pm 0.13$ & $15.69 \pm 0.15$ & $15.36 \pm 0.19$ & & 172520.09+721927.6 & $15.04 \pm 0.03$ & $14.86 \pm 0.04$ & & $-78.8 \pm 3.6$ & $18.8 \pm 25.9$\\
17252077+1058049 & $15.69 \pm 0.06$ & $14.91 \pm 0.09$ & $14.55 \pm 0.10$ & & 172520.73+105804.4 & $13.92 \pm 0.03$ & $13.61 \pm 0.03$ & & $-55.1 \pm 8.6$ & $-50.0 \pm 10.5$\\
17252134+2804170 & $16.43 \pm 0.11$ & $15.84 \pm 0.15$ & $15.53 \pm 0.14$ & & 172521.36+280416.1 & $15.29 \pm 0.04$ & $15.10 \pm 0.06$ & & $29.2 \pm 14.8$ & $-90.3 \pm 18.8$\\
17252197+1833107 & $16.08 \pm 0.09$ & $15.45 \pm 0.11$ & $15.09 \pm 0.15$ & & 172521.91+183310.6 & $14.75 \pm 0.03$ & $14.52 \pm 0.05$ & & $-69.2 \pm 13.3$ & $-2.1 \pm 13.9$\\
17252214+1957435 & $16.57 \pm 0.12$ & $15.80 \pm 0.14$ & $15.29 \pm 0.17$ & & 172522.01+195743.5 & $15.01 \pm 0.04$ & $14.80 \pm 0.06$ & & $-142.2 \pm 19.0$ & $-5.6 \pm 19.0$\\
17252689+7450393 & $13.99 \pm 0.02$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 172526.84+745040.6 & $12.96 \pm 0.02$ & $12.77 \pm 0.02$ & & $-17.8 \pm 1.1$ & $121.6 \pm 7.1$\\
17252793+1524001 & $15.93 \pm 0.08$ & $15.38 \pm 0.10$ & $15.09 \pm 0.18$ & & 172527.89+152400.4 & $14.83 \pm 0.03$ & $14.55 \pm 0.05$ & & $-40.7 \pm 9.1$ & $26.2 \pm 8.6$\\
17252890+4511111 & $13.07 \pm 0.02$ & $12.43 \pm 0.03$ & $12.16 \pm 0.03$ & & 172528.81+451112.2 & $11.91 \pm 0.02$ & $11.74 \pm 0.02$ & & $-88.4 \pm 4.6$ & $114.8 \pm 8.3$\\
17253012-8327483 & $14.44 \pm 0.04$ & $13.82 \pm 0.05$ & $13.52 \pm 0.05$ & & 172529.90-832748.6 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $-35.9 \pm 1.0$ & $-34.4 \pm 8.1$\\
17253051+5450566 & $14.03 \pm 0.03$ & $13.43 \pm 0.03$ & $13.12 \pm 0.03$ & & 172530.51+545056.1 & $12.95 \pm 0.02$ & $12.76 \pm 0.02$ & & $3.2 \pm 3.5$ & $-47.4 \pm 8.0$\\
17253213+3930428 & $16.48 \pm 0.12$ & $15.89 \pm 0.15$ & $15.60 \pm 0.21$ & & 172531.95+393042.6 & $15.21 \pm 0.03$ & $14.78 \pm 0.05$ & & $-175.1 \pm 14.6$ & $-17.5 \pm 22.0$\\
17253491+2314294 & $16.27 \pm 0.10$ & $15.65 \pm 0.14$ & $14.91 \pm 0.11$ & & 172534.92+231428.1 & $14.35 \pm 0.03$ & $13.96 \pm 0.04$ & & $5.7 \pm 10.7$ & $-105.3 \pm 12.7$\\
17253647+7421074 & $14.92 \pm 0.04$ & $14.31 \pm 0.05$ & $13.98 \pm 0.06$ & & 172536.41+742108.0 & $13.77 \pm 0.02$ & $13.56 \pm 0.03$ & & $-21.0 \pm 1.3$ & $56.4 \pm 6.9$\\
17253692+2336066 & $14.32 \pm 0.03$ & $13.73 \pm 0.03$ & $13.45 \pm 0.04$ & & 172536.95+233606.5 & $13.13 \pm 0.03$ & $12.93 \pm 0.03$ & & $32.1 \pm 6.0$ & $-10.7 \pm 7.6$\\
17253767+2047246 & $11.36 \pm 0.02$ & $10.78 \pm 0.02$ & $10.47 \pm 0.02$ & & 172537.65+204725.7 & $10.28 \pm 0.02$ & $10.07 \pm 0.02$ & & $-14.4 \pm 5.2$ & $88.0 \pm 8.2$\\
17253805+3753118 & $13.77 \pm 0.02$ & $13.24 \pm 0.02$ & $12.95 \pm 0.02$ & & 172538.07+375310.7 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $13.8 \pm 4.1$ & $-89.1 \pm 6.2$\\
17253856+4818501 & $13.69 \pm 0.02$ & $13.16 \pm 0.02$ & $12.84 \pm 0.03$ & & 172538.58+481849.1 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $22.5 \pm 3.2$ & $-83.6 \pm 6.2$\\
17253948+3102237 & $14.17 \pm 0.03$ & $13.62 \pm 0.03$ & $13.34 \pm 0.04$ & & 172539.47+310223.3 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $-4.9 \pm 4.8$ & $-30.3 \pm 6.1$\\
17254053+6227251 & $14.81 \pm 0.03$ & $14.14 \pm 0.04$ & $13.86 \pm 0.05$ & & 172540.52+622726.3 & $13.61 \pm 0.02$ & $13.44 \pm 0.03$ & & $-5.3 \pm 2.2$ & $112.7 \pm 12.6$\\
17254538+5552480 & $12.78 \pm 0.02$ & $12.27 \pm 0.03$ & $11.99 \pm 0.03$ & & 172545.46+555249.6 & $11.83 \pm 0.02$ & $11.61 \pm 0.02$ & & $64.8 \pm 3.5$ & $159.0 \pm 8.0$\\
17254594+1408041 & $15.99 \pm 0.08$ & $15.35 \pm 0.09$ & $14.87 \pm 0.15$ & & 172545.93+140805.5 & $14.64 \pm 0.03$ & $14.44 \pm 0.05$ & & $-6.1 \pm 9.5$ & $101.6 \pm 10.3$\\
17254712+3228531 & $14.91 \pm 0.04$ & $14.27 \pm 0.04$ & $13.97 \pm 0.06$ & & 172547.11+322853.6 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $-1.8 \pm 4.9$ & $41.2 \pm 7.1$\\
17255082+4437537 & $13.93 \pm 0.03$ & $13.39 \pm 0.03$ & $13.05 \pm 0.04$ & & 172550.80+443755.0 & $12.87 \pm 0.02$ & $12.67 \pm 0.02$ & & $-14.2 \pm 4.2$ & $122.8 \pm 7.8$\\
17255311+3413088 & $12.86 \pm 0.02$ & $12.28 \pm 0.02$ & $12.01 \pm 0.02$ & & 172553.10+341309.1 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $-8.6 \pm 4.4$ & $31.3 \pm 5.9$\\
17255368+1600335 & $15.85 \pm 0.08$ & $15.28 \pm 0.09$ & $14.91 \pm 0.14$ & & 172553.75+160034.1 & $14.70 \pm 0.03$ & $14.51 \pm 0.05$ & & $79.2 \pm 8.1$ & $48.0 \pm 8.6$\\
17255450+1008042 & $16.74 \pm 0.16$ & $15.91 \pm 0.16$ & $15.13 \pm 0.15$ & & 172554.56+100804.6 & $14.57 \pm 0.03$ & $14.32 \pm 0.05$ & & $89.7 \pm 20.4$ & $46.2 \pm 19.3$\\
17255476+2500404 & $16.08 \pm 0.08$ & $15.54 \pm 0.12$ & $15.20 \pm 0.13$ & & 172554.76+250039.6 & $14.90 \pm 0.03$ & $14.71 \pm 0.05$ & & $6.7 \pm 9.2$ & $-74.2 \pm 11.6$\\
17255616+3102132 & $14.44 \pm 0.03$ & $13.86 \pm 0.03$ & $13.55 \pm 0.04$ & & 172556.20+310213.5 & $13.35 \pm 0.02$ & $13.12 \pm 0.03$ & & $36.6 \pm 4.9$ & $23.6 \pm 6.1$\\
17255617+7235340 & $15.61 \pm 0.06$ & $15.08 \pm 0.07$ & $14.79 \pm 0.12$ & & 172556.18+723533.4 & $14.56 \pm 0.03$ & $14.35 \pm 0.03$ & & $4.7 \pm 1.5$ & $-53.7 \pm 8.7$\\
17260007+1538190 & $15.67 \pm 0.06$ & $14.47 \pm 0.05$ & $13.66 \pm 0.05$ & & 172600.03+153818.2 & $13.07 \pm 0.02$ & $12.67 \pm 0.03$ & & $-50.8 \pm 5.5$ & $-59.4 \pm 5.8$\\
17260091+7331080 & $12.82 \pm 0.02$ & $12.16 \pm 0.02$ & $11.77 \pm 0.02$ & & 172600.85+733109.4 & $11.48 \pm 0.02$ & $11.23 \pm 0.02$ & & $-22.8 \pm 1.2$ & $124.1 \pm 7.0$\\
17260320+1607310 & $14.82 \pm 0.03$ & $14.29 \pm 0.05$ & $13.95 \pm 0.06$ & & 172603.22+160730.7 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $21.1 \pm 6.0$ & $-27.0 \pm 6.4$\\
17260342+2805347 & $14.47 \pm 0.03$ & $13.93 \pm 0.03$ & $13.60 \pm 0.04$ & & 172603.40+280534.0 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $-32.1 \pm 6.2$ & $-62.5 \pm 8.3$\\
17260428+4029490 & $15.00 \pm 0.04$ & $14.34 \pm 0.05$ & $14.03 \pm 0.06$ & & 172604.25+402948.7 & $13.85 \pm 0.03$ & $13.67 \pm 0.03$ & & $-24.6 \pm 4.2$ & $-22.7 \pm 6.3$\\
17260482+1259153 & $13.17 \pm 0.02$ & $12.59 \pm 0.02$ & $12.27 \pm 0.02$ & & 172604.77+125916.3 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $-59.9 \pm 5.5$ & $80.5 \pm 5.7$\\
17260659+3116229 & $15.21 \pm 0.04$ & $14.57 \pm 0.05$ & $14.18 \pm 0.06$ & & 172606.55+311622.5 & $14.01 \pm 0.03$ & $13.83 \pm 0.03$ & & $-43.2 \pm 5.3$ & $-29.6 \pm 6.6$\\
17260773+6447427 & $14.64 \pm 0.03$ & $14.10 \pm 0.04$ & $13.77 \pm 0.06$ & & 172607.72+644742.0 & $13.54 \pm 0.02$ & $13.32 \pm 0.02$ & & $-4.2 \pm 1.9$ & $-67.4 \pm 9.4$\\
17260836+2141352 & $13.56 \pm 0.02$ & $12.95 \pm 0.03$ & $12.68 \pm 0.03$ & & 172608.32+214134.9 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $-48.0 \pm 6.0$ & $-19.2 \pm 6.5$\\
17261001+4853366 & $14.48 \pm 0.03$ & $13.85 \pm 0.04$ & $13.39 \pm 0.04$ & & 172609.96+485334.9 & $13.20 \pm 0.02$ & $12.97 \pm 0.02$ & & $-37.1 \pm 3.6$ & $-136.7 \pm 7.4$\\
17261005+6804172 & $13.26 \pm 0.02$ & $12.68 \pm 0.02$ & $12.38 \pm 0.03$ & & 172609.68+680417.3 & $12.19 \pm 0.02$ & $11.97 \pm 0.02$ & & $-185.4 \pm 4.8$ & $9.8 \pm 6.4$\\
17261037+3036513 & $14.61 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.04$ & & 172610.38+303651.8 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $11.3 \pm 5.1$ & $43.1 \pm 6.5$\\
17261207+3204267 & $12.07 \pm 0.02$ & $11.53 \pm 0.02$ & $11.22 \pm 0.02$ & & 172612.09+320430.0 & $11.03 \pm 0.02$ & $10.85 \pm 0.02$ & & $14.0 \pm 4.5$ & $274.4 \pm 8.1$\\
17261309+4734208 & $15.06 \pm 0.05$ & $14.53 \pm 0.06$ & $14.14 \pm 0.09$ & & 172613.03+473420.7 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $-60.7 \pm 4.4$ & $-4.1 \pm 7.7$\\
17261575+2900574 & $15.37 \pm 0.05$ & $14.85 \pm 0.08$ & $14.53 \pm 0.07$ & & 172615.74+290056.6 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $-15.4 \pm 7.2$ & $-71.6 \pm 9.1$\\
17261615+6600191 & $12.90 \pm 0.02$ & $12.30 \pm 0.02$ & $11.96 \pm 0.02$ & & 172616.11+660019.9 & $11.80 \pm 0.02$ & $11.60 \pm 0.02$ & & $-18.3 \pm 1.9$ & $65.7 \pm 7.6$\\
17261665+4949014 & $16.47 \pm 0.12$ & $15.64 \pm 0.13$ & $14.85 \pm 0.15$ & & 172616.75+494901.4 & $14.16 \pm 0.03$ & $13.89 \pm 0.03$ & & $78.4 \pm 8.6$ & $5.8 \pm 19.7$\\
17262095+6203077 & $15.13 \pm 0.05$ & $14.56 \pm 0.05$ & $14.28 \pm 0.08$ & & 172620.86+620306.6 & $13.98 \pm 0.03$ & $13.74 \pm 0.03$ & & $-61.4 \pm 2.8$ & $-99.6 \pm 9.5$\\
17262298-8433082 & $9.87 \pm 0.02$ & $9.33 \pm 0.02$ & $9.02 \pm 0.02$ & & 172625.54-843312.2 & $8.86 \pm 0.02$ & $8.69 \pm 0.02$ & & $355.9 \pm 8.8$ & $-386.5 \pm 14.7$\\
17262470+4741410 & $14.56 \pm 0.04$ & $13.94 \pm 0.04$ & $13.61 \pm 0.05$ & & 172624.68+474139.8 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $-13.6 \pm 3.8$ & $-109.8 \pm 7.2$\\
17262474+7358341 & $14.25 \pm 0.03$ & $13.70 \pm 0.04$ & $13.37 \pm 0.04$ & & 172624.66+735836.3 & $13.19 \pm 0.02$ & $13.01 \pm 0.02$ & & $-29.3 \pm 1.4$ & $192.3 \pm 8.1$\\
17262784+5403490 & $13.49 \pm 0.02$ & $12.91 \pm 0.02$ & $12.63 \pm 0.03$ & & 172627.81+540350.0 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-25.5 \pm 2.9$ & $88.5 \pm 6.7$\\
17262814+1709158 & $13.92 \pm 0.03$ & $13.40 \pm 0.02$ & $13.09 \pm 0.03$ & & 172628.17+170915.7 & $12.87 \pm 0.02$ & $12.67 \pm 0.02$ & & $37.9 \pm 6.0$ & $-6.5 \pm 7.0$\\
17262944+3434593 & $14.89 \pm 0.03$ & $14.38 \pm 0.04$ & $14.04 \pm 0.05$ & & 172629.43+343459.8 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $-12.1 \pm 5.2$ & $41.3 \pm 7.1$\\
17262961+4619346 & $14.74 \pm 0.04$ & $14.22 \pm 0.06$ & $13.88 \pm 0.07$ & & 172629.58+461933.4 & $13.69 \pm 0.02$ & $13.51 \pm 0.03$ & & $-27.8 \pm 4.2$ & $-104.2 \pm 8.7$\\
17263082+0854329 & $14.81 \pm 0.04$ & $14.29 \pm 0.04$ & $13.94 \pm 0.05$ & & 172630.79+085432.9 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $-43.9 \pm 7.8$ & $6.9 \pm 7.9$\\
17263124+3855195 & $12.74 \pm 0.02$ & $12.18 \pm 0.02$ & $11.90 \pm 0.02$ & & 172631.23+385520.2 & $11.73 \pm 0.02$ & $11.56 \pm 0.02$ & & $-7.2 \pm 3.9$ & $62.5 \pm 6.0$\\
17263381+5027237 & $16.01 \pm 0.08$ & $15.44 \pm 0.10$ & $15.09 \pm 0.18$ & & 172633.75+502723.8 & $14.75 \pm 0.03$ & $14.57 \pm 0.04$ & & $-43.4 \pm 6.0$ & $8.1 \pm 13.4$\\
17263398+3448335 & $13.03 \pm 0.02$ & $12.48 \pm 0.02$ & $12.22 \pm 0.02$ & & 172634.00+344834.1 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $17.3 \pm 4.7$ & $48.8 \pm 6.6$\\
17263583+2031252 & $11.04 \pm 0.02$ & $10.49 \pm 0.02$ & $10.14 \pm 0.02$ & & 172635.68+203126.2 & $9.94 \pm 0.02$ & $9.75 \pm 0.02$ & & $-184.2 \pm 7.6$ & $91.2 \pm 8.2$\\
17264101+4005081 & $13.16 \pm 0.02$ & $12.61 \pm 0.02$ & $12.34 \pm 0.02$ & & 172640.96+400510.2 & $12.16 \pm 0.02$ & $11.96 \pm 0.02$ & & $-52.1 \pm 4.0$ & $174.0 \pm 6.9$\\
17264117-7629465 & $15.16 \pm 0.05$ & $14.60 \pm 0.07$ & $14.26 \pm 0.09$ & & 172641.10-762946.8 & $14.01 \pm 0.03$ & $13.84 \pm 0.03$ & & $-24.1 \pm 1.4$ & $-30.3 \pm 7.8$\\
17264178+2508433 & $14.93 \pm 0.03$ & $14.32 \pm 0.04$ & $14.05 \pm 0.05$ & & 172641.76+250842.9 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $-20.4 \pm 6.9$ & $-41.7 \pm 8.0$\\
17264498+4829323 & $16.12 \pm 0.09$ & $15.50 \pm 0.11$ & $15.10 \pm 0.17$ & & 172645.13+482931.8 & $14.59 \pm 0.03$ & $14.38 \pm 0.04$ & & $121.4 \pm 6.9$ & $-41.5 \pm 15.0$\\
17264647+3617531 & $15.96 \pm 0.08$ & $15.41 \pm 0.10$ & $15.06 \pm 0.13$ & & 172646.52+361753.9 & $14.70 \pm 0.03$ & $14.51 \pm 0.04$ & & $45.9 \pm 6.9$ & $66.1 \pm 9.2$\\
17264898+2127306 & $15.18 \pm 0.05$ & $14.67 \pm 0.06$ & $14.26 \pm 0.08$ & & 172648.93+212730.2 & $14.03 \pm 0.03$ & $13.83 \pm 0.03$ & & $-44.8 \pm 6.2$ & $-25.2 \pm 6.9$\\
17265308+0641550 & $15.43 \pm 0.05$ & $14.85 \pm 0.08$ & $14.40 \pm 0.07$ & & 172653.10+064155.5 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $27.9 \pm 9.9$ & $48.1 \pm 9.4$\\
17265312-7810299 & $13.10 \pm 0.02$ & $12.49 \pm 0.03$ & $12.20 \pm 0.03$ & & 172653.05-781030.4 & $12.01 \pm 0.02$ & $11.78 \pm 0.02$ & & $-21.8 \pm 1.0$ & $-55.2 \pm 7.8$\\
17265694+3940004 & $15.18 \pm 0.04$ & $14.61 \pm 0.05$ & $14.31 \pm 0.06$ & & 172656.92+394000.1 & $14.15 \pm 0.03$ & $13.96 \pm 0.03$ & & $-18.5 \pm 4.4$ & $-24.0 \pm 6.5$\\
17265699+5333022 & $14.33 \pm 0.03$ & $13.75 \pm 0.03$ & $13.43 \pm 0.04$ & & 172656.92+533302.0 & $13.27 \pm 0.02$ & $13.08 \pm 0.02$ & & $-54.7 \pm 3.0$ & $-22.0 \pm 6.1$\\
17265745+1058306 & $16.26 \pm 0.14$ & $15.40 \pm 0.15$ & $14.40 \pm 0.10$ & & 172657.47+105831.0 & $13.78 \pm 0.03$ & $13.43 \pm 0.03$ & & $31.0 \pm 10.0$ & $43.0 \pm 10.4$\\
17265762+3723085 & $12.87 \pm 0.02$ & $12.30 \pm 0.02$ & $12.03 \pm 0.02$ & & 172657.58+372308.8 & $11.84 \pm 0.02$ & $11.67 \pm 0.02$ & & $-42.6 \pm 4.2$ & $21.9 \pm 5.9$\\
17265782+5053409 & $14.30 \pm 0.03$ & $13.73 \pm 0.03$ & $13.45 \pm 0.04$ & & 172657.84+505340.2 & $13.26 \pm 0.02$ & $13.09 \pm 0.02$ & & $15.2 \pm 3.3$ & $-62.7 \pm 6.3$\\
17265793+7333262 & $15.40 \pm 0.05$ & $14.81 \pm 0.07$ & $14.48 \pm 0.09$ & & 172657.81+733326.8 & $14.07 \pm 0.03$ & $13.82 \pm 0.03$ & & $-43.4 \pm 1.7$ & $50.4 \pm 7.8$\\
17265806+3306305 & $13.71 \pm 0.02$ & $13.08 \pm 0.03$ & $12.79 \pm 0.03$ & & 172658.06+330629.6 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $6.3 \pm 4.5$ & $-76.6 \pm 6.1$\\
17270397+3134362 & $11.40 \pm 0.02$ & $10.81 \pm 0.02$ & $10.54 \pm 0.01$ & & 172703.94+313436.5 & $10.35 \pm 0.02$ & $10.16 \pm 0.02$ & & $-32.1 \pm 4.6$ & $24.7 \pm 6.5$\\
17270407+3859108 & $13.82 \pm 0.02$ & $13.24 \pm 0.02$ & $12.96 \pm 0.03$ & & 172704.10+385910.5 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $26.0 \pm 4.5$ & $-21.2 \pm 6.0$\\
17270514+2731009 & $15.94 \pm 0.08$ & $15.33 \pm 0.11$ & $15.02 \pm 0.13$ & & 172705.13+273101.6 & $14.76 \pm 0.03$ & $14.53 \pm 0.05$ & & $-20.2 \pm 7.9$ & $69.3 \pm 10.6$\\
17270766+0705061 & $14.96 \pm 0.04$ & $14.44 \pm 0.05$ & $14.09 \pm 0.05$ & & 172707.65+070506.9 & $13.90 \pm 0.03$ & $13.73 \pm 0.04$ & & $-23.9 \pm 8.6$ & $78.1 \pm 8.2$\\
17270965+1613510 & $13.83 \pm 0.02$ & $13.21 \pm 0.03$ & $12.84 \pm 0.03$ & & 172709.72+161350.0 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $80.9 \pm 5.6$ & $-75.6 \pm 5.8$\\
17271049+0931266 & $14.55 \pm 0.04$ & $13.99 \pm 0.04$ & $13.68 \pm 0.04$ & & 172710.45+093126.2 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $-46.5 \pm 7.6$ & $-39.7 \pm 7.7$\\
17271120+2749417 & $15.80 \pm 0.07$ & $15.22 \pm 0.10$ & $14.80 \pm 0.11$ & & 172711.24+274941.7 & $14.48 \pm 0.03$ & $14.29 \pm 0.04$ & & $53.7 \pm 7.8$ & $4.1 \pm 10.0$\\
17271237+1815473 & $14.60 \pm 0.03$ & $14.02 \pm 0.03$ & $13.72 \pm 0.04$ & & 172712.36+181546.8 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $-21.1 \pm 5.8$ & $-35.0 \pm 6.2$\\
17271410+1555378 & $14.37 \pm 0.03$ & $13.80 \pm 0.03$ & $13.50 \pm 0.05$ & & 172714.13+155537.9 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $31.0 \pm 6.1$ & $3.8 \pm 5.9$\\
17271786+1843571 & $15.34 \pm 0.04$ & $14.79 \pm 0.05$ & $14.43 \pm 0.08$ & & 172717.82+184357.3 & $14.27 \pm 0.03$ & $14.10 \pm 0.04$ & & $-39.3 \pm 6.0$ & $11.8 \pm 6.6$\\
17271795+1228195 & $15.13 \pm 0.05$ & $14.40 \pm 0.05$ & $14.07 \pm 0.09$ & & 172717.93+122818.8 & $13.75 \pm 0.03$ & $13.49 \pm 0.03$ & & $-23.2 \pm 6.6$ & $-50.4 \pm 9.5$\\
17271948+1251255 & $15.38 \pm 0.05$ & $14.81 \pm 0.07$ & $14.49 \pm 0.11$ & & 172719.47+125124.5 & $14.19 \pm 0.03$ & $13.94 \pm 0.04$ & & $-10.1 \pm 6.6$ & $-71.9 \pm 9.7$\\
17272100+4201365 & $13.81 \pm 0.02$ & $13.25 \pm 0.03$ & $12.97 \pm 0.04$ & & 172721.01+420136.0 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $3.8 \pm 4.1$ & $-48.8 \pm 9.0$\\
17272182+2931487 & $13.02 \pm 0.02$ & $12.44 \pm 0.03$ & $12.14 \pm 0.02$ & & 172721.78+293149.2 & $11.93 \pm 0.02$ & $11.74 \pm 0.02$ & & $-49.4 \pm 5.7$ & $54.7 \pm 7.9$\\
17272274+4749120 & $13.66 \pm 0.02$ & $13.12 \pm 0.02$ & $12.81 \pm 0.03$ & & 172722.67+474911.9 & $12.60 \pm 0.02$ & $12.37 \pm 0.02$ & & $-60.4 \pm 3.8$ & $-9.7 \pm 7.3$\\
17272714+1512031 & $15.69 \pm 0.07$ & $14.88 \pm 0.07$ & $14.51 \pm 0.12$ & & 172727.10+151202.4 & $14.06 \pm 0.03$ & $13.81 \pm 0.03$ & & $-52.7 \pm 7.8$ & $-56.1 \pm 7.7$\\
17272726+3313264 & $13.52 \pm 0.02$ & $12.99 \pm 0.02$ & $12.64 \pm 0.02$ & & 172727.29+331325.9 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $25.3 \pm 4.5$ & $-41.5 \pm 5.9$\\
17272817+4734599 & $15.35 \pm 0.05$ & $14.80 \pm 0.07$ & $14.46 \pm 0.09$ & & 172728.14+473500.6 & $14.24 \pm 0.03$ & $14.07 \pm 0.03$ & & $-28.6 \pm 4.3$ & $58.6 \pm 8.8$\\
17273025+5216119 & $15.11 \pm 0.04$ & $14.53 \pm 0.04$ & $14.26 \pm 0.08$ & & 172730.24+521612.7 & $14.09 \pm 0.03$ & $13.90 \pm 0.03$ & & $-6.4 \pm 3.3$ & $65.5 \pm 11.7$\\
17273054+1448258 & $15.23 \pm 0.05$ & $14.66 \pm 0.06$ & $14.34 \pm 0.10$ & & 172730.54+144826.3 & $14.06 \pm 0.03$ & $13.86 \pm 0.04$ & & $1.0 \pm 6.5$ & $37.9 \pm 7.0$\\
17273363+8140169 & $15.73 \pm 0.09$ & $15.19 \pm 0.11$ & $14.87 \pm 0.17$ & & 172733.37+814017.1 & $14.48 \pm 0.03$ & $14.24 \pm 0.03$ & & $-51.1 \pm 1.4$ & $17.3 \pm 16.1$\\
17273376+3900277 & $13.09 \pm 0.02$ & $12.45 \pm 0.02$ & $12.18 \pm 0.02$ & & 172733.79+390027.4 & $11.99 \pm 0.02$ & $11.82 \pm 0.02$ & & $25.6 \pm 4.4$ & $-23.9 \pm 5.9$\\
17273503+2630168 & $16.07 \pm 0.08$ & $15.41 \pm 0.09$ & $15.12 \pm 0.12$ & & 172734.98+263015.9 & $14.95 \pm 0.03$ & $14.74 \pm 0.05$ & & $-66.5 \pm 9.7$ & $-91.0 \pm 11.8$\\
17273794+1451317 & $15.31 \pm 0.05$ & $14.71 \pm 0.06$ & $14.31 \pm 0.09$ & & 172737.87+145131.1 & $14.14 \pm 0.03$ & $13.88 \pm 0.04$ & & $-75.3 \pm 6.8$ & $-41.3 \pm 7.1$\\
17274064+4357524 & $14.00 \pm 0.02$ & $13.31 \pm 0.03$ & $12.97 \pm 0.03$ & & 172740.64+435753.3 & $12.74 \pm 0.02$ & $12.52 \pm 0.02$ & & $-2.8 \pm 3.6$ & $71.6 \pm 6.2$\\
17274114+8257461 & $14.65 \pm 0.04$ & $14.07 \pm 0.05$ & $13.77 \pm 0.07$ & & 172741.07+825747.2 & $13.50 \pm 0.02$ & $13.30 \pm 0.03$ & & $-12.7 \pm 0.6$ & $103.1 \pm 8.6$\\
17274173+7139183 & $14.27 \pm 0.03$ & $13.73 \pm 0.04$ & $13.45 \pm 0.05$ & & 172741.69+713919.2 & $13.17 \pm 0.02$ & $12.98 \pm 0.02$ & & $-16.0 \pm 1.4$ & $80.5 \pm 7.5$\\
17274457+4657365 & $14.71 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.05$ & & 172744.44+465736.6 & $13.58 \pm 0.02$ & $13.37 \pm 0.03$ & & $-109.8 \pm 4.2$ & $6.0 \pm 6.9$\\
17274459+4751269 & $13.34 \pm 0.02$ & $12.73 \pm 0.02$ & $12.46 \pm 0.02$ & & 172744.57+475126.5 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $-19.7 \pm 3.5$ & $-36.6 \pm 7.5$\\
17274534+7311168 & $14.37 \pm 0.03$ & $13.83 \pm 0.04$ & $13.54 \pm 0.04$ & & 172745.44+731116.7 & $13.34 \pm 0.04$ & $13.13 \pm 0.04$ & & $37.1 \pm 2.8$ & $-12.2 \pm 9.3$\\
17274576+1412514 & $14.02 \pm 0.03$ & $13.45 \pm 0.03$ & $13.13 \pm 0.04$ & & 172745.77+141252.5 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $3.5 \pm 5.5$ & $81.4 \pm 6.0$\\
17274650+5722476 & $15.83 \pm 0.08$ & $14.96 \pm 0.09$ & $14.69 \pm 0.11$ & & 172746.54+572248.3 & $14.19 \pm 0.03$ & $13.93 \pm 0.03$ & & $27.6 \pm 3.3$ & $65.5 \pm 8.7$\\
17274680+5200079 & $10.90 \pm 0.02$ & $10.32 \pm 0.02$ & $10.04 \pm 0.01$ & & 172746.96+520005.6 & $9.61 \pm 0.03$ & $9.43 \pm 0.03$ & & $121.6 \pm 3.9$ & $-185.1 \pm 7.6$\\
17274999+1111515 & $15.45 \pm 0.05$ & $14.80 \pm 0.06$ & $14.37 \pm 0.07$ & & 172749.98+111152.1 & $14.20 \pm 0.03$ & $13.95 \pm 0.04$ & & $-20.4 \pm 8.0$ & $64.0 \pm 10.7$\\
17275134+5015593 & $14.96 \pm 0.03$ & $14.33 \pm 0.04$ & $13.90 \pm 0.06$ & & 172751.35+501600.6 & $13.73 \pm 0.02$ & $13.51 \pm 0.03$ & & $7.9 \pm 3.2$ & $101.5 \pm 6.6$\\
17275183+4715009 & $16.89 \pm 0.19$ & $15.60 \pm 0.13$ & $14.96 \pm 0.15$ & & 172751.92+471500.9 & $14.37 \pm 0.03$ & $14.15 \pm 0.03$ & & $77.2 \pm 8.1$ & $-0.3 \pm 19.7$\\
17275379+6135482 & $13.60 \pm 0.02$ & $13.01 \pm 0.03$ & $12.73 \pm 0.03$ & & 172753.73+613547.6 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $-38.9 \pm 2.3$ & $-57.0 \pm 7.4$\\
17275506+3304137 & $16.29 \pm 0.11$ & $15.74 \pm 0.14$ & $15.23 \pm 0.16$ & & 172755.16+330414.1 & $15.02 \pm 0.03$ & $14.85 \pm 0.05$ & & $102.7 \pm 12.7$ & $33.8 \pm 18.3$\\
17275689+2004323 & $14.18 \pm 0.03$ & $13.57 \pm 0.04$ & $13.29 \pm 0.04$ & & 172756.90+200431.8 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $14.2 \pm 6.7$ & $-44.1 \pm 7.5$\\
17275707+1932293 & $14.44 \pm 0.04$ & $13.88 \pm 0.04$ & $13.58 \pm 0.04$ & & 172757.10+193229.8 & $13.41 \pm 0.02$ & $13.21 \pm 0.03$ & & $46.4 \pm 6.9$ & $50.0 \pm 7.5$\\
17275739+4110527 & $15.48 \pm 0.06$ & $14.82 \pm 0.07$ & $14.55 \pm 0.08$ & & 172757.32+411053.2 & $14.38 \pm 0.03$ & $14.18 \pm 0.04$ & & $-58.1 \pm 4.6$ & $36.4 \pm 6.8$\\
17275816+2236541 & $14.90 \pm 0.04$ & $14.21 \pm 0.05$ & $13.91 \pm 0.04$ & & 172758.18+223653.6 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $24.9 \pm 6.7$ & $-53.0 \pm 7.8$\\
17280036+2939388 & $15.76 \pm 0.07$ & $15.15 \pm 0.08$ & $14.81 \pm 0.10$ & & 172800.35+293938.2 & $14.53 \pm 0.03$ & $14.34 \pm 0.04$ & & $-20.9 \pm 7.2$ & $-64.3 \pm 9.9$\\
17280158+1236136 & $14.62 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.06$ & & 172801.55+123614.3 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $-32.7 \pm 6.5$ & $58.2 \pm 8.0$\\
17280196+3901139 & $16.38 \pm 0.10$ & $15.67 \pm 0.19$ & $15.24 \pm 0.15$ & & 172801.93+390114.9 & $15.07 \pm 0.03$ & $14.85 \pm 0.05$ & & $-22.9 \pm 11.5$ & $85.6 \pm 16.3$\\
17280301+0948383 & $14.79 \pm 0.04$ & $14.22 \pm 0.03$ & $13.95 \pm 0.05$ & & 172803.00+094837.8 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $-13.9 \pm 7.7$ & $-46.7 \pm 8.7$\\
17280316+4301034 & $14.60 \pm 0.03$ & $14.03 \pm 0.04$ & $13.73 \pm 0.05$ & & 172803.17+430104.0 & $13.57 \pm 0.02$ & $13.39 \pm 0.03$ & & $8.9 \pm 3.9$ & $48.7 \pm 6.4$\\
17280633+3430390 & $16.43 \pm 0.12$ & $15.55 \pm 0.12$ & $15.22 \pm 0.15$ & & 172806.39+343039.6 & $15.04 \pm 0.03$ & $14.74 \pm 0.05$ & & $61.7 \pm 12.2$ & $47.2 \pm 16.8$\\
17280660+4449457 & $14.73 \pm 0.03$ & $14.08 \pm 0.03$ & $13.77 \pm 0.05$ & & 172806.59+444946.1 & $13.57 \pm 0.03$ & $13.34 \pm 0.03$ & & $-10.5 \pm 3.7$ & $30.6 \pm 6.3$\\
17280722+3654471 & $15.07 \pm 0.04$ & $14.51 \pm 0.05$ & $14.23 \pm 0.06$ & & 172807.18+365447.0 & $14.00 \pm 0.03$ & $13.75 \pm 0.03$ & & $-39.1 \pm 5.0$ & $-9.2 \pm 6.4$\\
17280843+5149460 & $14.79 \pm 0.03$ & $14.22 \pm 0.04$ & $13.94 \pm 0.06$ & & 172808.41+514946.7 & $13.78 \pm 0.02$ & $13.60 \pm 0.03$ & & $-13.2 \pm 3.3$ & $54.9 \pm 6.4$\\
17280850+2955533 & $13.47 \pm 0.02$ & $12.92 \pm 0.02$ & $12.65 \pm 0.02$ & & 172808.49+295552.9 & $12.48 \pm 0.02$ & $12.31 \pm 0.03$ & & $-19.7 \pm 4.9$ & $-34.3 \pm 6.1$\\
17280948+6901036 & $16.11 \pm 0.11$ & $15.09 \pm 0.10$ & $14.63 \pm 0.14$ & & 172809.53+690104.3 & $14.44 \pm 0.03$ & $14.22 \pm 0.03$ & & $23.4 \pm 2.2$ & $66.5 \pm 11.8$\\
17281134+0839590 & $13.63 \pm 0.03$ & $12.97 \pm 0.02$ & $12.50 \pm 0.03$ & & 172811.36+083957.4 & $12.19 \pm 0.02$ & $11.92 \pm 0.02$ & & $32.4 \pm 8.0$ & $-166.5 \pm 8.2$\\
17281137+3151166 & $15.61 \pm 0.06$ & $14.94 \pm 0.06$ & $14.58 \pm 0.09$ & & 172811.34+315117.2 & $14.36 \pm 0.03$ & $14.17 \pm 0.04$ & & $-23.8 \pm 5.5$ & $51.2 \pm 7.7$\\
17281150+3948593 & $15.99 \pm 0.08$ & $14.76 \pm 0.07$ & $13.91 \pm 0.05$ & & 172811.52+394859.0 & $13.10 \pm 0.02$ & $12.64 \pm 0.02$ & & $28.0 \pm 4.0$ & $-19.0 \pm 6.7$\\
17281231+6916014 & $13.89 \pm 0.02$ & $13.33 \pm 0.04$ & $12.93 \pm 0.04$ & & 172811.99+691601.6 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $-152.2 \pm 4.1$ & $10.6 \pm 7.2$\\
17281246+1929425 & $14.78 \pm 0.04$ & $14.17 \pm 0.04$ & $13.89 \pm 0.04$ & & 172812.44+192942.9 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-24.5 \pm 7.1$ & $33.3 \pm 8.6$\\
17281340+1456596 & $16.74 \pm 0.18$ & $15.68 \pm 0.15$ & $15.16 \pm 0.16$ & & 172813.47+145659.8 & $14.50 \pm 0.03$ & $14.20 \pm 0.04$ & & $98.2 \pm 17.1$ & $15.4 \pm 23.7$\\
17281401+2547226 & $15.03 \pm 0.05$ & $14.46 \pm 0.05$ & $14.12 \pm 0.07$ & & 172813.98+254722.6 & $13.95 \pm 0.03$ & $13.73 \pm 0.03$ & & $-35.9 \pm 6.8$ & $4.3 \pm 7.2$\\
17281457+8356090 & $16.20 \pm 0.13$ & $15.22 \pm 0.13$ & $14.74 \pm 0.15$ & & 172814.35+835609.0 & $14.14 \pm 0.03$ & $13.87 \pm 0.03$ & & $-31.0 \pm 0.9$ & $-1.2 \pm 16.8$\\
17281535+7328353 & $15.47 \pm 0.05$ & $14.88 \pm 0.07$ & $14.55 \pm 0.10$ & & 172815.37+732835.8 & $14.30 \pm 0.03$ & $14.12 \pm 0.03$ & & $7.0 \pm 1.4$ & $44.1 \pm 7.9$\\
17281608+2656252 & $13.52 \pm 0.02$ & $12.98 \pm 0.02$ & $12.69 \pm 0.03$ & & 172816.07+265624.7 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $-12.7 \pm 6.1$ & $-43.9 \pm 7.4$\\
17281898+5303569 & $11.37 \pm 0.02$ & $10.85 \pm 0.02$ & $10.52 \pm 0.01$ & & 172818.94+530357.4 & $10.35 \pm 0.02$ & $10.11 \pm 0.02$ & & $-30.5 \pm 2.7$ & $36.5 \pm 5.9$\\
17282017+5157596 & $13.97 \pm 0.02$ & $13.37 \pm 0.02$ & $13.08 \pm 0.03$ & & 172820.10+515800.0 & $12.88 \pm 0.03$ & $12.69 \pm 0.02$ & & $-47.8 \pm 3.4$ & $32.7 \pm 6.3$\\
17282053+4422154 & $12.74 \pm 0.02$ & $12.15 \pm 0.02$ & $11.88 \pm 0.02$ & & 172820.52+442216.3 & $11.67 \pm 0.02$ & $11.48 \pm 0.02$ & & $-9.0 \pm 3.6$ & $69.7 \pm 6.1$\\
17282249+4526582 & $15.57 \pm 0.05$ & $14.85 \pm 0.07$ & $14.51 \pm 0.09$ & & 172822.48+452659.6 & $14.08 \pm 0.03$ & $13.85 \pm 0.03$ & & $-11.1 \pm 4.2$ & $110.4 \pm 8.9$\\
17282379+3722020 & $11.08 \pm 0.02$ & $10.49 \pm 0.02$ & $10.18 \pm 0.02$ & & 172823.72+372202.7 & $9.99 \pm 0.02$ & $9.81 \pm 0.02$ & & $-69.5 \pm 4.7$ & $58.7 \pm 5.9$\\
17282400+0741296 & $13.89 \pm 0.03$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 172823.99+074128.3 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $-8.6 \pm 8.1$ & $-125.2 \pm 8.7$\\
17283054+2626262 & $13.32 \pm 0.02$ & $12.79 \pm 0.02$ & $12.50 \pm 0.03$ & & 172830.52+262625.4 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $-22.3 \pm 6.1$ & $-68.3 \pm 6.6$\\
17283123+3632108 & $15.08 \pm 0.03$ & $14.52 \pm 0.04$ & $14.24 \pm 0.05$ & & 172831.25+363210.3 & $14.07 \pm 0.03$ & $13.84 \pm 0.03$ & & $21.3 \pm 4.7$ & $-46.2 \pm 6.7$\\
17283180+4825192 & $13.92 \pm 0.03$ & $13.28 \pm 0.03$ & $12.95 \pm 0.04$ & & 172831.80+482518.5 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $-3.7 \pm 3.7$ & $-53.4 \pm 6.1$\\
17283197+2311359 & $15.24 \pm 0.05$ & $14.53 \pm 0.06$ & $14.25 \pm 0.06$ & & 172832.00+231136.1 & $14.00 \pm 0.03$ & $13.78 \pm 0.03$ & & $43.6 \pm 7.7$ & $15.6 \pm 8.7$\\
17283347+6716198 & $14.32 \pm 0.03$ & $13.74 \pm 0.04$ & $13.46 \pm 0.05$ & & 172833.44+671620.4 & $13.13 \pm 0.02$ & $12.93 \pm 0.02$ & & $-14.9 \pm 1.6$ & $59.8 \pm 6.6$\\
17283630+6811432 & $15.72 \pm 0.07$ & $15.20 \pm 0.10$ & $14.88 \pm 0.14$ & & 172836.27+681142.0 & $14.71 \pm 0.03$ & $14.49 \pm 0.03$ & & $-11.7 \pm 2.0$ & $-111.1 \pm 8.9$\\
17283861+1837238 & $15.13 \pm 0.04$ & $14.59 \pm 0.05$ & $14.26 \pm 0.06$ & & 172838.56+183723.6 & $14.08 \pm 0.03$ & $13.80 \pm 0.04$ & & $-71.8 \pm 7.8$ & $-16.1 \pm 9.8$\\
17283883+4726212 & $13.73 \pm 0.02$ & $13.22 \pm 0.02$ & $12.90 \pm 0.03$ & & 172838.71+472622.4 & $12.69 \pm 0.04$ & $12.44 \pm 0.03$ & & $-105.4 \pm 4.8$ & $102.3 \pm 8.1$\\
17283954+3750066 & $14.46 \pm 0.03$ & $13.86 \pm 0.04$ & $13.57 \pm 0.04$ & & 172839.46+375006.7 & $13.41 \pm 0.02$ & $13.21 \pm 0.03$ & & $-79.4 \pm 4.6$ & $7.1 \pm 6.2$\\
17284086+2104149 & $14.46 \pm 0.03$ & $13.73 \pm 0.04$ & $13.32 \pm 0.03$ & & 172840.84+210415.7 & $12.93 \pm 0.03$ & $12.63 \pm 0.03$ & & $-33.0 \pm 6.3$ & $76.1 \pm 7.1$\\
17284148+2747350 & $15.73 \pm 0.08$ & $15.14 \pm 0.08$ & $14.84 \pm 0.16$ & & 172841.47+274734.2 & $14.57 \pm 0.03$ & $14.37 \pm 0.04$ & & $-16.3 \pm 7.1$ & $-73.2 \pm 8.8$\\
17284186+6705525 & $15.69 \pm 0.07$ & $15.15 \pm 0.09$ & $14.86 \pm 0.14$ & & 172841.80+670552.1 & $14.65 \pm 0.03$ & $14.35 \pm 0.03$ & & $-27.6 \pm 2.1$ & $-41.0 \pm 9.2$\\
17284252+1125299 & $15.25 \pm 0.05$ & $14.70 \pm 0.06$ & $14.37 \pm 0.07$ & & 172842.53+112530.4 & $14.17 \pm 0.03$ & $14.00 \pm 0.04$ & & $15.5 \pm 8.3$ & $47.4 \pm 9.3$\\
17284344+7525073 & $14.15 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & 172843.45+752508.4 & $13.12 \pm 0.02$ & $12.95 \pm 0.03$ & & $3.2 \pm 1.0$ & $98.7 \pm 7.0$\\
17284347+2437469 & $16.04 \pm 0.10$ & $15.44 \pm 0.12$ & $15.04 \pm 0.19$ & & 172843.39+243746.2 & $14.39 \pm 0.04$ & $14.18 \pm 0.04$ & & $-106.2 \pm 14.0$ & $-66.9 \pm 15.7$\\
17284358+2138457 & $14.30 \pm 0.03$ & $13.77 \pm 0.04$ & $13.43 \pm 0.04$ & & 172843.58+213844.9 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $-9.2 \pm 6.4$ & $-72.5 \pm 8.0$\\
17284368+7559223 & $13.90 \pm 0.02$ & $13.31 \pm 0.02$ & $13.03 \pm 0.03$ & & 172843.86+755921.8 & $12.78 \pm 0.02$ & $12.58 \pm 0.02$ & & $58.6 \pm 1.7$ & $-47.2 \pm 6.6$\\
17284595+1652322 & $16.36 \pm 0.11$ & $15.63 \pm 0.13$ & $15.33 \pm 0.17$ & & 172845.99+165233.6 & $14.89 \pm 0.04$ & $14.51 \pm 0.05$ & & $40.2 \pm 19.9$ & $113.5 \pm 18.1$\\
17284674+5859396 & $15.74 \pm 0.07$ & $15.16 \pm 0.10$ & $14.88 \pm 0.14$ & & 172846.73+585940.2 & $14.69 \pm 0.03$ & $14.52 \pm 0.04$ & & $-5.6 \pm 3.4$ & $52.8 \pm 8.9$\\
17285172+1900140 & $12.75 \pm 0.02$ & $12.20 \pm 0.03$ & $11.93 \pm 0.02$ & & 172851.71+190013.4 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $-11.1 \pm 6.1$ & $-47.1 \pm 8.4$\\
17285219+5742422 & $12.49 \pm 0.02$ & $11.86 \pm 0.02$ & $11.55 \pm 0.02$ & & 172852.08+574242.0 & $11.33 \pm 0.02$ & $11.14 \pm 0.02$ & & $-77.1 \pm 3.0$ & $-17.2 \pm 6.3$\\
17285299+4120017 & $16.30 \pm 0.09$ & $15.43 \pm 0.11$ & $15.00 \pm 0.11$ & & 172853.01+412001.1 & $14.76 \pm 0.03$ & $14.47 \pm 0.04$ & & $20.2 \pm 6.1$ & $-45.5 \pm 9.8$\\
17285573+4029455 & $14.57 \pm 0.03$ & $13.97 \pm 0.04$ & $13.68 \pm 0.04$ & & 172855.74+402944.6 & $13.49 \pm 0.02$ & $13.28 \pm 0.03$ & & $15.1 \pm 4.0$ & $-68.9 \pm 6.3$\\
17285645+6803176 & $15.60 \pm 0.07$ & $15.04 \pm 0.09$ & $14.63 \pm 0.12$ & & 172856.27+680318.7 & $14.47 \pm 0.02$ & $14.18 \pm 0.03$ & & $-92.9 \pm 3.0$ & $97.0 \pm 8.6$\\
17285995+7518436 & $13.69 \pm 0.02$ & $13.01 \pm 0.03$ & $12.52 \pm 0.02$ & & 172859.67+751842.6 & $12.26 \pm 0.02$ & $12.04 \pm 0.02$ & & $-97.3 \pm 2.6$ & $-89.3 \pm 6.7$\\
17285999-7918531 & $15.60 \pm 0.07$ & $14.85 \pm 0.08$ & $14.44 \pm 0.11$ & & 172859.76-791852.8 & $14.27 \pm 0.03$ & $14.04 \pm 0.03$ & & $-63.8 \pm 1.8$ & $24.2 \pm 9.4$\\
17290004+0804578 & $14.48 \pm 0.03$ & $13.96 \pm 0.04$ & $13.64 \pm 0.04$ & & 172900.04+080457.4 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $-5.9 \pm 7.5$ & $-38.3 \pm 7.6$\\
17290013+4139261 & $14.81 \pm 0.03$ & $14.06 \pm 0.04$ & $13.71 \pm 0.05$ & & 172900.13+413925.6 & $13.52 \pm 0.02$ & $13.31 \pm 0.03$ & & $-4.1 \pm 4.3$ & $-39.2 \pm 7.0$\\
17290090+2530289 & $12.86 \pm 0.02$ & $12.31 \pm 0.02$ & $12.03 \pm 0.03$ & & 172900.91+253027.6 & $11.83 \pm 0.02$ & $11.65 \pm 0.02$ & & $19.8 \pm 5.5$ & $-119.5 \pm 7.0$\\
17290169+4920178 & $14.16 \pm 0.03$ & $13.63 \pm 0.02$ & $13.32 \pm 0.04$ & & 172901.69+492017.0 & $13.06 \pm 0.02$ & $12.82 \pm 0.02$ & & $-1.1 \pm 3.2$ & $-69.4 \pm 7.0$\\
17290256+2201364 & $11.69 \pm 0.02$ & $11.11 \pm 0.03$ & $10.84 \pm 0.02$ & & 172902.47+220134.0 & $10.67 \pm 0.02$ & $10.47 \pm 0.02$ & & $-113.9 \pm 6.5$ & $-225.2 \pm 9.0$\\
17290433+4122257 & $11.17 \pm 0.02$ & $10.61 \pm 0.02$ & $10.30 \pm 0.02$ & & 172904.20+412225.2 & $10.10 \pm 0.02$ & $9.88 \pm 0.02$ & & $-115.0 \pm 4.4$ & $-37.1 \pm 5.8$\\
17290436+2520112 & $12.38 \pm 0.02$ & $11.80 \pm 0.02$ & $11.48 \pm 0.02$ & & 172904.35+252010.7 & $11.21 \pm 0.02$ & $11.01 \pm 0.02$ & & $-12.0 \pm 5.5$ & $-44.3 \pm 6.5$\\
17290549+2009495 & $15.24 \pm 0.05$ & $14.65 \pm 0.07$ & $14.30 \pm 0.06$ & & 172905.48+200950.1 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $-3.2 \pm 7.0$ & $54.9 \pm 8.5$\\
17290685+3617400 & $15.03 \pm 0.04$ & $14.35 \pm 0.05$ & $14.07 \pm 0.05$ & & 172906.84+361740.4 & $13.89 \pm 0.03$ & $13.70 \pm 0.03$ & & $-12.2 \pm 5.5$ & $36.8 \pm 6.5$\\
17290743+4712015 & $15.85 \pm 0.09$ & $15.29 \pm 0.12$ & $14.91 \pm 0.14$ & & 172907.40+471201.9 & $14.67 \pm 0.03$ & $14.44 \pm 0.04$ & & $-26.8 \pm 5.3$ & $38.3 \pm 9.9$\\
17290757+2642539 & $12.23 \pm 0.02$ & $11.68 \pm 0.02$ & $11.40 \pm 0.02$ & & 172907.51+264253.4 & $11.23 \pm 0.02$ & $11.05 \pm 0.02$ & & $-69.7 \pm 5.6$ & $-50.4 \pm 6.5$\\
17290776+5528323 & $13.76 \pm 0.02$ & $13.14 \pm 0.03$ & $12.87 \pm 0.03$ & & 172907.77+552831.4 & $12.65 \pm 0.02$ & $12.48 \pm 0.02$ & & $11.3 \pm 2.7$ & $-73.3 \pm 6.9$\\
17290787+2918504 & $13.85 \pm 0.02$ & $13.23 \pm 0.02$ & $12.89 \pm 0.04$ & & 172907.87+291849.4 & $12.72 \pm 0.02$ & $12.49 \pm 0.02$ & & $3.6 \pm 7.1$ & $-95.3 \pm 6.9$\\
17291016+4021158 & $15.41 \pm 0.05$ & $14.73 \pm 0.06$ & $14.43 \pm 0.07$ & & 172910.11+402115.2 & $14.19 \pm 0.03$ & $13.95 \pm 0.03$ & & $-46.9 \pm 5.2$ & $-51.7 \pm 7.2$\\
17291058+1744399 & $14.72 \pm 0.04$ & $14.13 \pm 0.04$ & $13.84 \pm 0.06$ & & 172910.53+174440.7 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $-58.9 \pm 5.7$ & $62.7 \pm 6.1$\\
17291145+5219569 & $11.83 \pm 0.02$ & $11.31 \pm 0.02$ & $10.99 \pm 0.01$ & & 172911.36+521959.3 & $10.78 \pm 0.02$ & $10.57 \pm 0.02$ & & $-63.9 \pm 3.6$ & $207.1 \pm 7.9$\\
17291225+2719406 & $13.70 \pm 0.02$ & $13.04 \pm 0.03$ & $12.72 \pm 0.04$ & & 172912.27+271939.6 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $29.7 \pm 7.3$ & $-88.0 \pm 7.6$\\
17291274+4058481 & $14.74 \pm 0.03$ & $14.21 \pm 0.05$ & $13.92 \pm 0.05$ & & 172912.79+405848.7 & $13.76 \pm 0.02$ & $13.55 \pm 0.03$ & & $41.7 \pm 4.2$ & $45.3 \pm 6.4$\\
17291367+3754279 & $15.27 \pm 0.04$ & $14.67 \pm 0.06$ & $14.39 \pm 0.07$ & & 172913.67+375427.1 & $14.23 \pm 0.03$ & $14.04 \pm 0.03$ & & $0.0 \pm 4.9$ & $-65.0 \pm 7.6$\\
17291575+3909505 & $16.00 \pm 0.08$ & $15.46 \pm 0.12$ & $15.16 \pm 0.13$ & & 172915.80+390950.6 & $14.88 \pm 0.03$ & $14.68 \pm 0.04$ & & $48.0 \pm 6.1$ & $2.3 \pm 9.2$\\
17291927+4410578 & $13.85 \pm 0.02$ & $13.22 \pm 0.03$ & $12.92 \pm 0.03$ & & 172919.28+441058.7 & $12.74 \pm 0.02$ & $12.54 \pm 0.02$ & & $10.1 \pm 3.6$ & $75.7 \pm 6.9$\\
17291951+1315114 & $14.94 \pm 0.04$ & $14.40 \pm 0.05$ & $14.09 \pm 0.08$ & & 172919.49+131511.1 & $13.91 \pm 0.03$ & $13.73 \pm 0.04$ & & $-32.5 \pm 6.6$ & $-29.6 \pm 6.9$\\
17292580+3858273 & $14.91 \pm 0.03$ & $14.27 \pm 0.04$ & $13.96 \pm 0.04$ & & 172925.81+385826.3 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $7.0 \pm 4.4$ & $-88.2 \pm 6.6$\\
17292644+8402439 & $14.34 \pm 0.03$ & $13.82 \pm 0.04$ & $13.52 \pm 0.05$ & & 172926.65+840243.0 & $13.31 \pm 0.02$ & $13.14 \pm 0.02$ & & $31.5 \pm 1.0$ & $-85.8 \pm 7.5$\\
17292737+4047031 & $16.59 \pm 0.13$ & $16.07 \pm 0.20$ & $15.03 \pm 0.13$ & & 172927.31+404702.3 & $14.50 \pm 0.03$ & $14.21 \pm 0.03$ & & $-63.2 \pm 12.1$ & $-65.2 \pm 21.3$\\
17292815+1227580 & $15.32 \pm 0.05$ & $14.67 \pm 0.06$ & $14.39 \pm 0.10$ & & 172928.16+122757.4 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $9.3 \pm 7.0$ & $-46.8 \pm 7.8$\\
17292912+4412062 & $14.43 \pm 0.03$ & $13.89 \pm 0.04$ & $13.49 \pm 0.04$ & & 172929.07+441206.1 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $-42.9 \pm 3.8$ & $-7.7 \pm 6.1$\\
17293216+6156597 & $13.80 \pm 0.02$ & $13.23 \pm 0.02$ & $12.95 \pm 0.03$ & & 172932.13+615700.1 & $12.78 \pm 0.02$ & $12.61 \pm 0.02$ & & $-19.4 \pm 2.2$ & $37.5 \pm 7.4$\\
17293273+0931080 & $10.94 \pm 0.02$ & $10.37 \pm 0.02$ & $10.10 \pm 0.02$ & & 172932.71+093107.4 & $9.91 \pm 0.02$ & $9.72 \pm 0.02$ & & $-21.6 \pm 6.9$ & $-58.5 \pm 7.1$\\
17293423+2834003 & $14.03 \pm 0.02$ & $13.46 \pm 0.03$ & $13.16 \pm 0.04$ & & 172934.20+283400.9 & $12.92 \pm 0.04$ & $12.72 \pm 0.04$ & & $-34.0 \pm 7.6$ & $61.8 \pm 10.6$\\
17293572+4052358 & $12.59 \pm 0.02$ & $12.01 \pm 0.03$ & $11.72 \pm 0.02$ & & 172935.69+405235.5 & $11.56 \pm 0.02$ & $11.36 \pm 0.02$ & & $-37.7 \pm 4.6$ & $-34.2 \pm 7.0$\\
17293766+4611169 & $14.37 \pm 0.03$ & $13.79 \pm 0.03$ & $13.47 \pm 0.04$ & & 172937.53+461119.0 & $13.24 \pm 0.02$ & $13.07 \pm 0.02$ & & $-114.7 \pm 4.2$ & $172.6 \pm 7.1$\\
17293979+2049453 & $14.87 \pm 0.03$ & $14.32 \pm 0.04$ & $13.94 \pm 0.05$ & & 172939.88+204946.5 & $13.72 \pm 0.03$ & $13.46 \pm 0.03$ & & $97.3 \pm 5.8$ & $88.8 \pm 6.2$\\
17293985+3750467 & $14.37 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.04$ & & 172939.84+375046.0 & $13.28 \pm 0.02$ & $13.11 \pm 0.02$ & & $-6.2 \pm 5.0$ & $-68.7 \pm 7.4$\\
17294047+6527475 & $15.00 \pm 0.04$ & $14.48 \pm 0.06$ & $14.11 \pm 0.07$ & & 172940.47+652748.0 & $13.96 \pm 0.02$ & $13.79 \pm 0.03$ & & $-1.2 \pm 1.8$ & $44.1 \pm 7.6$\\
17294049+2857047 & $14.69 \pm 0.03$ & $14.13 \pm 0.04$ & $13.80 \pm 0.06$ & & 172940.48+285704.2 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $-22.0 \pm 6.8$ & $-44.6 \pm 7.8$\\
17294090+4352035 & $15.22 \pm 0.04$ & $14.54 \pm 0.06$ & $14.22 \pm 0.07$ & & 172940.86+435204.8 & $13.80 \pm 0.02$ & $13.57 \pm 0.03$ & & $-31.4 \pm 3.9$ & $108.6 \pm 6.7$\\
17294105+3600308 & $15.16 \pm 0.04$ & $14.55 \pm 0.05$ & $14.28 \pm 0.06$ & & 172941.07+360030.1 & $14.11 \pm 0.03$ & $13.93 \pm 0.03$ & & $28.8 \pm 5.8$ & $-62.2 \pm 9.5$\\
17294131+2901473 & $15.02 \pm 0.04$ & $14.48 \pm 0.05$ & $14.17 \pm 0.08$ & & 172941.27+290146.8 & $14.00 \pm 0.03$ & $13.83 \pm 0.03$ & & $-39.1 \pm 7.7$ & $-47.8 \pm 9.0$\\
17294337+1815416 & $14.22 \pm 0.03$ & $13.67 \pm 0.03$ & $13.40 \pm 0.04$ & & 172943.36+181542.3 & $13.14 \pm 0.03$ & $12.95 \pm 0.03$ & & $-7.5 \pm 5.4$ & $58.7 \pm 7.8$\\
17294416+2751239 & $15.97 \pm 0.09$ & $15.31 \pm 0.10$ & $14.96 \pm 0.17$ & & 172944.08+275123.3 & $14.78 \pm 0.03$ & $14.51 \pm 0.05$ & & $-90.8 \pm 10.5$ & $-58.0 \pm 13.4$\\
17294472+1841421 & $15.02 \pm 0.04$ & $14.38 \pm 0.05$ & $14.11 \pm 0.07$ & & 172944.69+184141.8 & $13.78 \pm 0.03$ & $13.59 \pm 0.04$ & & $-33.7 \pm 6.2$ & $-20.6 \pm 8.0$\\
17294498+5631403 & $12.91 \pm 0.02$ & $12.34 \pm 0.02$ & $12.04 \pm 0.02$ & & 172945.05+563140.3 & $11.81 \pm 0.02$ & $11.60 \pm 0.02$ & & $48.6 \pm 2.8$ & $1.7 \pm 7.2$\\
17294538+3140258 & $16.16 \pm 0.09$ & $15.33 \pm 0.11$ & $14.86 \pm 0.12$ & & 172945.37+314024.8 & $14.60 \pm 0.03$ & $14.34 \pm 0.04$ & & $-15.4 \pm 7.9$ & $-79.2 \pm 10.6$\\
17294579+1615079 & $15.86 \pm 0.08$ & $15.29 \pm 0.10$ & $14.95 \pm 0.12$ & & 172945.77+161507.6 & $14.67 \pm 0.03$ & $14.48 \pm 0.05$ & & $-41.7 \pm 9.2$ & $-33.1 \pm 10.6$\\
17294729+2241253 & $14.01 \pm 0.02$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 172947.25+224124.8 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $-48.0 \pm 5.2$ & $-38.5 \pm 5.7$\\
17294738+5241473 & $16.36 \pm 0.11$ & $15.28 \pm 0.08$ & $14.80 \pm 0.13$ & & 172947.38+524146.4 & $14.36 \pm 0.03$ & $14.06 \pm 0.03$ & & $-0.2 \pm 5.0$ & $-77.0 \pm 14.1$\\
17294790+3320170 & $15.91 \pm 0.07$ & $15.35 \pm 0.09$ & $14.89 \pm 0.12$ & & 172947.82+332016.1 & $14.72 \pm 0.03$ & $14.49 \pm 0.04$ & & $-88.4 \pm 6.3$ & $-71.3 \pm 8.1$\\
17294866+5642142 & $15.00 \pm 0.04$ & $14.43 \pm 0.05$ & $13.93 \pm 0.06$ & & 172948.60+564214.0 & $13.73 \pm 0.02$ & $13.53 \pm 0.03$ & & $-40.8 \pm 3.0$ & $-17.2 \pm 6.8$\\
17294906+1920563 & $13.76 \pm 0.02$ & $13.16 \pm 0.03$ & $12.85 \pm 0.03$ & & 172949.07+192053.9 & $12.63 \pm 0.03$ & $12.42 \pm 0.04$ & & $12.8 \pm 5.6$ & $-188.6 \pm 8.0$\\
17294957+3805495 & $12.63 \pm 0.02$ & $12.02 \pm 0.03$ & $11.67 \pm 0.02$ & & 172949.66+380550.4 & $11.47 \pm 0.02$ & $11.24 \pm 0.02$ & & $111.4 \pm 5.5$ & $86.1 \pm 7.2$\\
17295167+2525464 & $16.30 \pm 0.12$ & $15.78 \pm 0.13$ & $15.13 \pm 0.20$ & & 172951.70+252548.7 & $14.89 \pm 0.03$ & $14.62 \pm 0.05$ & & $30.1 \pm 20.3$ & $209.9 \pm 25.9$\\
17295230+1931231 & $14.52 \pm 0.03$ & $13.91 \pm 0.03$ & $13.65 \pm 0.05$ & & 172952.30+193122.6 & $13.40 \pm 0.03$ & $13.18 \pm 0.03$ & & $-8.8 \pm 5.5$ & $-33.8 \pm 6.0$\\
17295284+3908382 & $13.35 \pm 0.02$ & $12.80 \pm 0.03$ & $12.51 \pm 0.03$ & & 172952.82+390838.4 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $-29.7 \pm 4.7$ & $14.9 \pm 6.9$\\
17295406+2251530 & $15.25 \pm 0.04$ & $14.67 \pm 0.05$ & $14.38 \pm 0.08$ & & 172954.02+225153.5 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $-35.0 \pm 5.7$ & $37.6 \pm 6.5$\\
17295443+0420434 & $13.79 \pm 0.03$ & $13.20 \pm 0.03$ & $12.89 \pm 0.03$ & & 172954.40+042043.5 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $-41.9 \pm 7.4$ & $13.3 \pm 9.0$\\
17295498+4555272 & $12.82 \pm 0.02$ & $12.21 \pm 0.02$ & $11.91 \pm 0.02$ & & 172955.10+455522.8 & $11.72 \pm 0.02$ & $11.49 \pm 0.02$ & & $103.8 \pm 4.0$ & $-372.3 \pm 10.7$\\
17295513+3616132 & $14.80 \pm 0.03$ & $14.13 \pm 0.04$ & $13.84 \pm 0.04$ & & 172955.11+361614.1 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $-26.3 \pm 5.3$ & $82.2 \pm 8.4$\\
17295709+2330427 & $16.72 \pm 0.16$ & $15.83 \pm 0.14$ & $15.36 \pm 0.17$ & & 172957.12+233044.1 & $15.09 \pm 0.04$ & $14.84 \pm 0.06$ & & $25.5 \pm 16.1$ & $110.1 \pm 16.9$\\
17295710+1625582 & $13.28 \pm 0.03$ & $12.72 \pm 0.03$ & $12.40 \pm 0.02$ & & 172957.09+162558.7 & $12.22 \pm 0.02$ & $12.05 \pm 0.02$ & & $-18.1 \pm 6.9$ & $46.0 \pm 7.2$\\
17295774+6224194 & $14.17 \pm 0.03$ & $13.58 \pm 0.04$ & $13.29 \pm 0.04$ & & 172957.71+622420.0 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $-21.7 \pm 2.2$ & $60.2 \pm 7.5$\\
17295789+3818564 & $13.73 \pm 0.02$ & $13.17 \pm 0.03$ & $12.88 \pm 0.03$ & & 172957.91+381855.5 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $19.2 \pm 4.9$ & $-90.7 \pm 7.4$\\
17295816+3200233 & $12.91 \pm 0.02$ & $12.35 \pm 0.02$ & $12.05 \pm 0.02$ & & 172958.11+320022.9 & $11.86 \pm 0.02$ & $11.66 \pm 0.02$ & & $-54.8 \pm 5.1$ & $-28.2 \pm 5.8$\\
17295919+3157177 & $13.77 \pm 0.02$ & $13.14 \pm 0.03$ & $12.81 \pm 0.03$ & & 172959.14+315715.9 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $-53.3 \pm 5.1$ & $-144.4 \pm 6.6$\\
17300083+3207211 & $14.39 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.04$ & & 173000.80+320721.5 & $13.24 \pm 0.02$ & $13.02 \pm 0.03$ & & $-33.5 \pm 4.8$ & $31.5 \pm 6.1$\\
17300207+8444159 & $11.12 \pm 0.02$ & $10.53 \pm 0.03$ & $10.23 \pm 0.02$ & & 173002.80+844414.5 & $10.03 \pm 0.02$ & $9.83 \pm 0.02$ & & $97.3 \pm 2.6$ & $-136.5 \pm 13.7$\\
17300332+3128087 & $16.17 \pm 0.09$ & $15.39 \pm 0.10$ & $15.10 \pm 0.15$ & & 173003.41+312809.2 & $14.69 \pm 0.03$ & $14.45 \pm 0.04$ & & $94.3 \pm 9.7$ & $40.4 \pm 13.5$\\
17300414+5555155 & $15.61 \pm 0.06$ & $15.00 \pm 0.08$ & $14.65 \pm 0.11$ & & 173004.12+555514.9 & $14.47 \pm 0.03$ & $14.29 \pm 0.03$ & & $-17.5 \pm 3.5$ & $-49.5 \pm 9.4$\\
17300672+3618212 & $14.99 \pm 0.05$ & $14.38 \pm 0.06$ & $14.09 \pm 0.07$ & & 173006.75+361820.1 & $13.58 \pm 0.02$ & $13.38 \pm 0.03$ & & $34.8 \pm 5.4$ & $-108.2 \pm 8.6$\\
17300767+3635319 & $14.62 \pm 0.03$ & $14.07 \pm 0.05$ & $13.71 \pm 0.03$ & & 173007.65+363532.4 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $-29.0 \pm 5.4$ & $51.1 \pm 7.6$\\
17301014+3344077 & $14.37 \pm 0.03$ & $13.78 \pm 0.03$ & $13.39 \pm 0.04$ & & 173010.14+334407.2 & $13.20 \pm 0.02$ & $12.94 \pm 0.02$ & & $-6.4 \pm 4.5$ & $-44.2 \pm 6.1$\\
17301042+2511221 & $14.62 \pm 0.03$ & $14.09 \pm 0.05$ & $13.68 \pm 0.04$ & & 173010.38+251121.6 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $-48.8 \pm 6.5$ & $-44.8 \pm 7.6$\\
17301140+3024539 & $14.75 \pm 0.04$ & $14.20 \pm 0.04$ & $13.90 \pm 0.05$ & & 173011.40+302452.8 & $13.61 \pm 0.03$ & $13.35 \pm 0.03$ & & $0.4 \pm 5.1$ & $-92.2 \pm 8.0$\\
17301213+3457500 & $16.14 \pm 0.08$ & $15.59 \pm 0.11$ & $15.15 \pm 0.15$ & & 173012.06+345750.6 & $14.91 \pm 0.03$ & $14.65 \pm 0.05$ & & $-70.9 \pm 12.5$ & $50.1 \pm 15.9$\\
17301377+5542039 & $14.55 \pm 0.03$ & $13.95 \pm 0.04$ & $13.66 \pm 0.04$ & & 173013.76+554205.2 & $13.50 \pm 0.02$ & $13.31 \pm 0.02$ & & $-10.6 \pm 3.1$ & $131.6 \pm 7.9$\\
17301385+6513579 & $12.42 \pm 0.02$ & $11.81 \pm 0.02$ & $11.53 \pm 0.02$ & & 173013.79+651358.5 & $11.33 \pm 0.02$ & $11.16 \pm 0.02$ & & $-31.0 \pm 2.1$ & $51.2 \pm 6.6$\\
17301388+1302228 & $15.50 \pm 0.05$ & $14.90 \pm 0.06$ & $14.55 \pm 0.09$ & & 173013.84+130222.9 & $14.33 \pm 0.03$ & $14.12 \pm 0.04$ & & $-52.3 \pm 8.2$ & $16.4 \pm 9.2$\\
17301543+4043463 & $13.00 \pm 0.02$ & $12.40 \pm 0.02$ & $12.11 \pm 0.02$ & & 173015.40+404346.4 & $11.91 \pm 0.02$ & $11.70 \pm 0.02$ & & $-32.6 \pm 3.9$ & $6.1 \pm 5.9$\\
17301605+2000174 & $15.09 \pm 0.05$ & $14.57 \pm 0.07$ & $14.29 \pm 0.06$ & & 173016.02+200017.0 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $-40.8 \pm 7.1$ & $-37.1 \pm 7.8$\\
17301713+3128568 & $14.69 \pm 0.03$ & $14.17 \pm 0.04$ & $13.83 \pm 0.05$ & & 173017.11+312857.8 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $-23.3 \pm 4.9$ & $77.4 \pm 6.5$\\
17302074+5522269 & $16.06 \pm 0.10$ & $15.55 \pm 0.13$ & $15.06 \pm 0.14$ & & 173020.69+552227.8 & $14.88 \pm 0.03$ & $14.58 \pm 0.04$ & & $-35.6 \pm 6.5$ & $92.3 \pm 16.9$\\
17302110+3502577 & $14.10 \pm 0.02$ & $13.53 \pm 0.03$ & $13.18 \pm 0.03$ & & 173021.12+350258.5 & $13.01 \pm 0.02$ & $12.81 \pm 0.02$ & & $18.9 \pm 4.4$ & $67.5 \pm 6.2$\\
17302224+1912323 & $9.77 \pm 0.02$ & $9.22 \pm 0.03$ & $8.94 \pm 0.02$ & & 173022.54+191231.2 & $8.75 \pm 0.02$ & $8.58 \pm 0.02$ & & $391.3 \pm 11.2$ & $-108.5 \pm 6.9$\\
17302358+3000194 & $15.57 \pm 0.05$ & $14.87 \pm 0.06$ & $14.50 \pm 0.08$ & & 173023.52+300020.6 & $14.29 \pm 0.03$ & $14.08 \pm 0.03$ & & $-66.3 \pm 5.6$ & $102.2 \pm 11.8$\\
17302432+3743488 & $15.70 \pm 0.05$ & $15.17 \pm 0.08$ & $14.90 \pm 0.11$ & & 173024.31+374348.2 & $14.68 \pm 0.03$ & $14.51 \pm 0.04$ & & $-10.7 \pm 5.8$ & $-51.8 \pm 8.5$\\
17302514+2745292 & $15.46 \pm 0.05$ & $14.72 \pm 0.05$ & $14.45 \pm 0.07$ & & 173025.17+274528.9 & $14.24 \pm 0.03$ & $13.98 \pm 0.03$ & & $36.5 \pm 7.3$ & $-24.1 \pm 8.1$\\
17302706+2712508 & $13.56 \pm 0.03$ & $12.91 \pm 0.03$ & $12.64 \pm 0.02$ & & 173027.03+271252.2 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $-38.5 \pm 5.9$ & $139.1 \pm 7.8$\\
17302797+5242593 & $11.18 \pm 0.02$ & $10.64 \pm 0.01$ & $10.33 \pm 0.01$ & & 173027.91+524302.2 & $10.14 \pm 0.02$ & $9.95 \pm 0.02$ & & $-45.2 \pm 2.8$ & $246.1 \pm 12.4$\\
17303125+3514194 & $14.05 \pm 0.02$ & $13.50 \pm 0.03$ & $13.18 \pm 0.03$ & & 173031.23+351420.2 & $12.99 \pm 0.02$ & $12.79 \pm 0.02$ & & $-27.4 \pm 4.4$ & $69.4 \pm 6.1$\\
17303391+2134246 & $13.28 \pm 0.03$ & $12.69 \pm 0.04$ & $12.39 \pm 0.02$ & & 173033.92+213424.0 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $10.7 \pm 6.1$ & $-56.4 \pm 6.8$\\
17303558+5634048 & $13.61 \pm 0.03$ & $13.01 \pm 0.04$ & $12.70 \pm 0.03$ & & 173035.54+563404.7 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $-37.4 \pm 3.2$ & $-10.4 \pm 7.9$\\
17303559-7952220 & $13.05 \pm 0.02$ & $12.49 \pm 0.02$ & $12.11 \pm 0.03$ & & 173035.61-795223.4 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $4.2 \pm 0.7$ & $-134.1 \pm 8.4$\\
17303754+3851014 & $15.06 \pm 0.04$ & $14.45 \pm 0.05$ & $14.18 \pm 0.06$ & & 173037.52+385102.9 & $14.00 \pm 0.03$ & $13.82 \pm 0.03$ & & $-26.9 \pm 4.5$ & $124.2 \pm 7.6$\\
17304101+4514175 & $14.31 \pm 0.03$ & $13.73 \pm 0.03$ & $13.32 \pm 0.03$ & & 173040.96+451418.2 & $13.13 \pm 0.02$ & $12.93 \pm 0.02$ & & $-42.4 \pm 3.6$ & $57.6 \pm 6.2$\\
17304401+2208075 & $15.35 \pm 0.04$ & $14.79 \pm 0.06$ & $14.35 \pm 0.08$ & & 173043.99+220808.2 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $-11.0 \pm 5.7$ & $60.0 \pm 6.5$\\
17304708+6639555 & $15.77 \pm 0.08$ & $15.06 \pm 0.09$ & $14.70 \pm 0.12$ & & 173047.11+663956.3 & $14.52 \pm 0.03$ & $14.34 \pm 0.03$ & & $14.1 \pm 2.1$ & $75.9 \pm 8.7$\\
17305025+4407077 & $13.80 \pm 0.02$ & $13.21 \pm 0.02$ & $12.94 \pm 0.03$ & & 173050.16+440709.0 & $12.74 \pm 0.02$ & $12.52 \pm 0.02$ & & $-80.7 \pm 4.0$ & $109.4 \pm 7.1$\\
17305065+4905090 & $13.24 \pm 0.02$ & $12.72 \pm 0.02$ & $12.38 \pm 0.02$ & & 173050.47+490505.9 & $11.76 \pm 0.14$ & $11.50 \pm 0.15$ & & $-143.4 \pm 16.5$ & $-259.4 \pm 19.7$\\
17305510+5451577 & $13.66 \pm 0.03$ & $13.05 \pm 0.03$ & $12.74 \pm 0.03$ & & 173055.05+545158.2 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $-40.0 \pm 5.2$ & $46.9 \pm 7.1$\\
17305654+4014590 & $14.38 \pm 0.03$ & $13.80 \pm 0.04$ & $13.47 \pm 0.03$ & & 173056.52+401459.3 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $-18.0 \pm 4.0$ & $24.4 \pm 6.8$\\
17305938+2826206 & $13.27 \pm 0.03$ & $12.63 \pm 0.03$ & $12.33 \pm 0.02$ & & 173059.32+282618.7 & $12.09 \pm 0.02$ & $11.88 \pm 0.02$ & & $-82.5 \pm 6.6$ & $-190.3 \pm 8.3$\\
17305956+3028454 & $13.78 \pm 0.02$ & $13.24 \pm 0.03$ & $12.97 \pm 0.03$ & & 173059.56+302845.9 & $12.81 \pm 0.02$ & $12.62 \pm 0.02$ & & $5.0 \pm 4.8$ & $46.7 \pm 6.7$\\
17305978+1728135 & $15.84 \pm 0.08$ & $15.24 \pm 0.10$ & $14.84 \pm 0.11$ & & 173059.80+172812.8 & $14.54 \pm 0.03$ & $14.34 \pm 0.04$ & & $33.5 \pm 8.7$ & $-61.2 \pm 9.6$\\
17310140+5310476 & $16.37 \pm 0.11$ & $15.48 \pm 0.11$ & $14.85 \pm 0.14$ & & 173101.49+531049.6 & $14.09 \pm 0.03$ & $13.73 \pm 0.03$ & & $64.7 \pm 4.8$ & $167.5 \pm 12.1$\\
17310376+1429130 & $11.27 \pm 0.02$ & $10.67 \pm 0.03$ & $10.40 \pm 0.02$ & & 173103.75+142913.4 & $10.19 \pm 0.02$ & $9.99 \pm 0.02$ & & $-8.1 \pm 7.4$ & $43.1 \pm 7.8$\\
17310397+3504074 & $10.86 \pm 0.02$ & $10.27 \pm 0.02$ & $9.96 \pm 0.01$ & & 173103.89+350409.2 & $9.79 \pm 0.02$ & $9.61 \pm 0.02$ & & $-77.5 \pm 4.5$ & $146.0 \pm 6.5$\\
17310524+4012243 & $14.02 \pm 0.03$ & $13.44 \pm 0.03$ & $13.13 \pm 0.03$ & & 173105.16+401224.0 & $12.90 \pm 0.02$ & $12.71 \pm 0.02$ & & $-73.3 \pm 4.3$ & $-30.1 \pm 6.8$\\
17310673+3343102 & $16.75 \pm 0.14$ & $16.17 \pm 0.20$ & $14.94 \pm 0.12$ & & 173106.79+334310.1 & $14.15 \pm 0.03$ & $13.92 \pm 0.04$ & & $56.8 \pm 8.9$ & $-7.2 \pm 13.2$\\
17310677+4415007 & $14.71 \pm 0.03$ & $14.12 \pm 0.04$ & $13.83 \pm 0.05$ & & 173106.79+441501.2 & $13.63 \pm 0.02$ & $13.41 \pm 0.03$ & & $21.5 \pm 3.8$ & $42.4 \pm 7.0$\\
17310773+6341133 & $14.52 \pm 0.03$ & $13.99 \pm 0.03$ & $13.71 \pm 0.05$ & & 173107.64+634114.6 & $13.45 \pm 0.02$ & $13.27 \pm 0.02$ & & $-56.3 \pm 3.2$ & $107.9 \pm 9.4$\\
17310802+7120373 & $15.43 \pm 0.05$ & $14.78 \pm 0.07$ & $14.51 \pm 0.11$ & & 173108.01+712037.9 & $14.20 \pm 0.02$ & $13.94 \pm 0.03$ & & $-6.3 \pm 1.5$ & $53.0 \pm 8.4$\\
17311020+5030168 & $13.64 \pm 0.02$ & $13.11 \pm 0.02$ & $12.81 \pm 0.03$ & & 173110.20+503016.4 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $5.9 \pm 3.0$ & $-35.0 \pm 6.7$\\
17311072+1651267 & $15.22 \pm 0.05$ & $14.69 \pm 0.05$ & $14.35 \pm 0.07$ & & 173110.69+165126.4 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $-35.9 \pm 7.6$ & $-32.9 \pm 8.2$\\
17311105+1742311 & $14.57 \pm 0.04$ & $14.03 \pm 0.04$ & $13.74 \pm 0.05$ & & 173111.06+174230.6 & $13.56 \pm 0.03$ & $13.39 \pm 0.03$ & & $16.3 \pm 7.9$ & $-47.2 \pm 8.6$\\
17311312+4322534 & $14.61 \pm 0.03$ & $13.92 \pm 0.04$ & $13.62 \pm 0.05$ & & 173113.03+432253.8 & $13.39 \pm 0.02$ & $13.20 \pm 0.02$ & & $-86.5 \pm 4.1$ & $36.0 \pm 7.6$\\
17311394+5254015 & $14.62 \pm 0.03$ & $14.03 \pm 0.04$ & $13.75 \pm 0.06$ & & 173113.89+525402.1 & $13.48 \pm 0.02$ & $13.26 \pm 0.02$ & & $-39.3 \pm 3.0$ & $53.4 \pm 6.2$\\
17311426+2006212 & $13.48 \pm 0.02$ & $12.96 \pm 0.03$ & $12.62 \pm 0.03$ & & 173114.30+200621.3 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $65.9 \pm 6.6$ & $5.8 \pm 7.0$\\
17311725+8205198 & $9.57 \pm 0.01$ & $9.02 \pm 0.01$ & $8.73 \pm 0.01$ & & 173115.73+820525.1 & $8.52 \pm 0.02$ & $8.34 \pm 0.02$ & & $-284.0 \pm 7.0$ & $478.2 \pm 21.0$\\
17311913+1750400 & $14.37 \pm 0.03$ & $13.79 \pm 0.04$ & $13.49 \pm 0.03$ & & 173119.13+175039.3 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $4.3 \pm 7.7$ & $-67.1 \pm 9.2$\\
17311937+3725228 & $12.27 \pm 0.02$ & $11.69 \pm 0.02$ & $11.41 \pm 0.02$ & & 173119.26+372520.4 & $11.24 \pm 0.02$ & $11.07 \pm 0.02$ & & $-106.2 \pm 4.7$ & $-198.6 \pm 7.8$\\
17311988+3008217 & $10.94 \pm 0.02$ & $10.39 \pm 0.02$ & $10.10 \pm 0.02$ & & 173119.70+300821.3 & $9.90 \pm 0.02$ & $9.69 \pm 0.02$ & & $-190.5 \pm 6.0$ & $-28.2 \pm 8.0$\\
17312055+1233260 & $15.78 \pm 0.06$ & $15.06 \pm 0.08$ & $14.73 \pm 0.10$ & & 173120.59+123325.9 & $14.53 \pm 0.03$ & $14.31 \pm 0.05$ & & $56.9 \pm 10.0$ & $-9.1 \pm 11.1$\\
17312096+2640316 & $14.44 \pm 0.04$ & $13.90 \pm 0.04$ & $13.58 \pm 0.03$ & & 173120.96+264032.4 & $13.36 \pm 0.03$ & $13.19 \pm 0.03$ & & $-2.9 \pm 6.4$ & $76.2 \pm 9.1$\\
17312103+4527467 & $14.96 \pm 0.03$ & $14.44 \pm 0.05$ & $14.14 \pm 0.07$ & & 173121.02+452747.3 & $13.96 \pm 0.02$ & $13.78 \pm 0.03$ & & $-14.2 \pm 3.7$ & $52.6 \pm 6.4$\\
17312635+1854575 & $14.09 \pm 0.03$ & $13.54 \pm 0.03$ & $13.22 \pm 0.03$ & & 173126.37+185457.0 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $32.8 \pm 6.7$ & $-51.4 \pm 7.4$\\
17312730+3303460 & $16.80 \pm 0.15$ & $15.77 \pm 0.14$ & $15.23 \pm 0.13$ & & 173127.17+330346.6 & $14.76 \pm 0.03$ & $14.45 \pm 0.04$ & & $-132.5 \pm 12.1$ & $46.8 \pm 15.1$\\
17312963+2037588 & $14.87 \pm 0.04$ & $14.35 \pm 0.05$ & $14.05 \pm 0.06$ & & 173129.60+203758.2 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $-35.0 \pm 7.1$ & $-53.1 \pm 7.9$\\
17312999+1757338 & $10.41 \pm 0.02$ & $9.89 \pm 0.03$ & $9.61 \pm 0.02$ & & 173129.83+175732.9 & $9.45 \pm 0.02$ & $9.28 \pm 0.02$ & & $-231.6 \pm 8.6$ & $-90.0 \pm 15.2$\\
17313251+3950552 & $13.49 \pm 0.02$ & $12.93 \pm 0.02$ & $12.63 \pm 0.02$ & & 173132.52+395054.8 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $13.6 \pm 4.0$ & $-31.7 \pm 6.0$\\
17313540+3237527 & $14.95 \pm 0.03$ & $14.31 \pm 0.04$ & $14.01 \pm 0.05$ & & 173135.35+323752.9 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $-46.9 \pm 5.2$ & $16.6 \pm 6.5$\\
17313559+5537524 & $13.56 \pm 0.02$ & $12.95 \pm 0.03$ & $12.67 \pm 0.03$ & & 173135.48+553751.9 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $-85.5 \pm 3.3$ & $-50.0 \pm 11.5$\\
17313605+2519395 & $14.38 \pm 0.03$ & $13.87 \pm 0.04$ & $13.54 \pm 0.04$ & & 173136.10+251939.5 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $66.5 \pm 6.5$ & $-6.7 \pm 8.2$\\
17314360+4727124 & $14.21 \pm 0.03$ & $13.65 \pm 0.03$ & $13.37 \pm 0.04$ & & 173143.58+472711.8 & $13.14 \pm 0.02$ & $12.96 \pm 0.02$ & & $-21.4 \pm 3.7$ & $-46.9 \pm 6.2$\\
17314452+3712581 & $15.95 \pm 0.08$ & $15.33 \pm 0.10$ & $15.06 \pm 0.13$ & & 173144.51+371258.6 & $14.77 \pm 0.03$ & $14.58 \pm 0.04$ & & $-15.2 \pm 6.3$ & $46.7 \pm 9.2$\\
17314463+6902032 & $14.95 \pm 0.04$ & $14.33 \pm 0.05$ & $14.06 \pm 0.07$ & & 173144.46+690203.9 & $13.86 \pm 0.02$ & $13.61 \pm 0.02$ & & $-84.1 \pm 2.6$ & $61.9 \pm 6.8$\\
17314463-7925369 & $14.71 \pm 0.05$ & $14.15 \pm 0.04$ & $13.86 \pm 0.07$ & & 173144.49-792536.7 & $13.54 \pm 0.02$ & $13.28 \pm 0.03$ & & $-37.0 \pm 1.2$ & $16.6 \pm 8.1$\\
17314492-7851257 & $11.61 \pm 0.02$ & $11.01 \pm 0.03$ & $10.68 \pm 0.02$ & & 173144.58-785129.4 & $10.47 \pm 0.02$ & $10.27 \pm 0.02$ & & $-97.1 \pm 2.5$ & $-368.4 \pm 11.8$\\
17314567+5749575 & $14.12 \pm 0.03$ & $13.56 \pm 0.03$ & $13.15 \pm 0.04$ & & 173145.66+574958.7 & $12.98 \pm 0.02$ & $12.78 \pm 0.02$ & & $-11.1 \pm 2.5$ & $104.3 \pm 11.8$\\
17314652+2607570 & $12.88 \pm 0.02$ & $12.29 \pm 0.03$ & $12.00 \pm 0.02$ & & 173146.46+260756.9 & $11.77 \pm 0.02$ & $11.57 \pm 0.02$ & & $-87.1 \pm 6.2$ & $-8.0 \pm 7.0$\\
17314672+2534137 & $15.26 \pm 0.05$ & $14.67 \pm 0.05$ & $14.34 \pm 0.06$ & & 173146.68+253413.7 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $-52.0 \pm 6.9$ & $4.3 \pm 8.7$\\
17314689+4530502 & $15.69 \pm 0.07$ & $15.08 \pm 0.09$ & $14.80 \pm 0.12$ & & 173146.84+453050.1 & $14.34 \pm 0.03$ & $14.15 \pm 0.03$ & & $-41.4 \pm 4.6$ & $-9.7 \pm 8.0$\\
17314702+4409538 & $15.04 \pm 0.05$ & $14.35 \pm 0.05$ & $14.07 \pm 0.07$ & & 173147.01+440954.6 & $13.90 \pm 0.03$ & $13.73 \pm 0.03$ & & $-13.0 \pm 4.2$ & $67.5 \pm 11.7$\\
17314872+1307107 & $16.39 \pm 0.12$ & $15.43 \pm 0.12$ & $15.07 \pm 0.14$ & & 173148.73+130711.5 & $14.34 \pm 0.03$ & $14.07 \pm 0.04$ & & $7.0 \pm 13.5$ & $71.1 \pm 13.5$\\
17314876+0849071 & $13.38 \pm 0.02$ & $12.74 \pm 0.03$ & $12.47 \pm 0.02$ & & 173148.77+084906.1 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $12.6 \pm 7.1$ & $-97.3 \pm 7.5$\\
17314974+1048171 & $16.13 \pm 0.09$ & $15.39 \pm 0.12$ & $15.11 \pm 0.15$ & & 173149.76+104815.4 & $14.86 \pm 0.03$ & $14.69 \pm 0.06$ & & $31.2 \pm 19.6$ & $-170.7 \pm 17.6$\\
17315067+2424250 & $14.51 \pm 0.03$ & $13.94 \pm 0.04$ & $13.65 \pm 0.03$ & & 173150.67+242424.6 & $13.43 \pm 0.02$ & $13.26 \pm 0.03$ & & $3.4 \pm 7.1$ & $-39.7 \pm 7.5$\\
17315081+3928164 & $15.45 \pm 0.05$ & $14.87 \pm 0.07$ & $14.56 \pm 0.08$ & & 173150.80+392816.0 & $14.31 \pm 0.03$ & $14.14 \pm 0.04$ & & $-10.5 \pm 4.6$ & $-35.0 \pm 7.4$\\
17315459+3335245 & $11.94 \pm 0.02$ & $11.33 \pm 0.02$ & $11.04 \pm 0.02$ & & 173154.59+333522.5 & $10.84 \pm 0.02$ & $10.61 \pm 0.02$ & & $3.0 \pm 4.3$ & $-165.2 \pm 6.6$\\
17315531+0944191 & $14.24 \pm 0.03$ & $13.59 \pm 0.04$ & $13.22 \pm 0.04$ & & 173155.31+094418.4 & $12.90 \pm 0.03$ & $12.63 \pm 0.03$ & & $-1.9 \pm 7.2$ & $-62.1 \pm 7.5$\\
17315534+5820172 & $12.56 \pm 0.02$ & $11.99 \pm 0.02$ & $11.70 \pm 0.02$ & & 173155.27+582018.3 & $11.52 \pm 0.02$ & $11.33 \pm 0.02$ & & $-52.9 \pm 2.7$ & $94.7 \pm 6.8$\\
17315675+3806331 & $14.83 \pm 0.03$ & $14.29 \pm 0.05$ & $13.98 \pm 0.05$ & & 173156.72+380632.8 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $-31.3 \pm 4.5$ & $-26.9 \pm 7.2$\\
17315877+3659116 & $12.58 \pm 0.02$ & $12.01 \pm 0.02$ & $11.73 \pm 0.02$ & & 173158.68+365912.4 & $11.55 \pm 0.02$ & $11.36 \pm 0.02$ & & $-89.5 \pm 4.6$ & $60.7 \pm 6.0$\\
17320014+2656228 & $15.93 \pm 0.08$ & $15.02 \pm 0.07$ & $14.46 \pm 0.05$ & & 173200.21+265621.6 & $14.18 \pm 0.03$ & $13.95 \pm 0.03$ & & $97.9 \pm 7.1$ & $-113.4 \pm 9.2$\\
17320061+5117140 & $13.37 \pm 0.02$ & $12.80 \pm 0.02$ & $12.49 \pm 0.03$ & & 173200.56+511714.4 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $-39.9 \pm 3.0$ & $33.0 \pm 7.4$\\
17320106+3150067 & $15.12 \pm 0.04$ & $14.51 \pm 0.05$ & $14.20 \pm 0.06$ & & 173201.06+315007.1 & $14.01 \pm 0.03$ & $13.75 \pm 0.03$ & & $-1.4 \pm 5.0$ & $37.2 \pm 7.2$\\
17320132+3512127 & $15.41 \pm 0.05$ & $14.88 \pm 0.06$ & $14.51 \pm 0.08$ & & 173201.36+351212.7 & $14.22 \pm 0.03$ & $14.05 \pm 0.03$ & & $37.1 \pm 4.9$ & $0.7 \pm 7.2$\\
17320202+3746458 & $15.81 \pm 0.07$ & $15.14 \pm 0.09$ & $14.73 \pm 0.09$ & & 173201.97+374646.8 & $14.48 \pm 0.03$ & $14.26 \pm 0.04$ & & $-41.3 \pm 5.3$ & $78.1 \pm 8.5$\\
17320217+6523127 & $14.78 \pm 0.04$ & $14.17 \pm 0.04$ & $13.89 \pm 0.06$ & & 173202.21+652312.1 & $13.72 \pm 0.05$ & $13.52 \pm 0.05$ & & $26.9 \pm 4.7$ & $-53.4 \pm 8.7$\\
17320241+1535223 & $14.62 \pm 0.03$ & $13.98 \pm 0.04$ & $13.68 \pm 0.04$ & & 173202.42+153521.8 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $16.5 \pm 7.2$ & $-47.5 \pm 8.5$\\
17320497+4731423 & $15.02 \pm 0.04$ & $14.41 \pm 0.05$ & $14.03 \pm 0.06$ & & 173205.01+473142.5 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $29.8 \pm 3.5$ & $15.0 \pm 10.7$\\
17320519+1331348 & $12.48 \pm 0.02$ & $11.88 \pm 0.03$ & $11.59 \pm 0.02$ & & 173205.21+133134.5 & $11.36 \pm 0.02$ & $11.19 \pm 0.02$ & & $22.4 \pm 6.7$ & $-31.6 \pm 6.9$\\
17320725+3935283 & $15.27 \pm 0.04$ & $14.76 \pm 0.06$ & $14.45 \pm 0.07$ & & 173207.21+393528.6 & $14.13 \pm 0.03$ & $13.90 \pm 0.03$ & & $-32.8 \pm 4.6$ & $21.2 \pm 6.7$\\
17320824+2216455 & $14.85 \pm 0.03$ & $14.27 \pm 0.05$ & $13.91 \pm 0.05$ & & 173208.25+221644.6 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $3.8 \pm 5.9$ & $-66.4 \pm 6.8$\\
17321049+4140507 & $16.58 \pm 0.13$ & $15.79 \pm 0.18$ & $15.09 \pm 0.13$ & & 173210.43+414050.3 & $14.00 \pm 0.03$ & $13.45 \pm 0.03$ & & $-56.2 \pm 11.1$ & $-37.3 \pm 17.1$\\
17321093+0833421 & $15.09 \pm 0.04$ & $14.47 \pm 0.04$ & $14.19 \pm 0.07$ & & 173210.90+083342.4 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $-45.1 \pm 8.9$ & $29.3 \pm 14.1$\\
17321106+2302377 & $15.12 \pm 0.04$ & $14.51 \pm 0.05$ & $14.13 \pm 0.06$ & & 173211.01+230236.9 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $-44.8 \pm 5.5$ & $-54.5 \pm 6.3$\\
17321214+2040047 & $14.96 \pm 0.03$ & $14.40 \pm 0.04$ & $14.06 \pm 0.05$ & & 173212.11+204003.6 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $-36.4 \pm 5.6$ & $-79.7 \pm 6.3$\\
17321317+2214348 & $13.94 \pm 0.02$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 173213.15+221435.2 & $12.93 \pm 0.02$ & $12.75 \pm 0.02$ & & $-27.5 \pm 5.6$ & $31.9 \pm 6.3$\\
17321328+1835243 & $14.85 \pm 0.03$ & $14.33 \pm 0.05$ & $13.96 \pm 0.06$ & & 173213.20+183526.2 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $-85.9 \pm 5.8$ & $149.2 \pm 6.7$\\
17321348+5459106 & $13.74 \pm 0.03$ & $13.18 \pm 0.03$ & $12.90 \pm 0.04$ & & 173213.55+545911.0 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $60.0 \pm 3.1$ & $39.5 \pm 8.1$\\
17321534+1013456 & $14.85 \pm 0.04$ & $14.26 \pm 0.03$ & $13.98 \pm 0.05$ & & 173215.32+101345.1 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $-28.1 \pm 7.8$ & $-53.8 \pm 13.0$\\
17321595+3811484 & $16.28 \pm 0.10$ & $15.71 \pm 0.14$ & $15.40 \pm 0.16$ & & 173215.83+381145.1 & $15.02 \pm 0.03$ & $14.71 \pm 0.05$ & & $-108.2 \pm 12.3$ & $-273.0 \pm 19.2$\\
17321869+2202225 & $16.32 \pm 0.13$ & $15.64 \pm 0.14$ & $15.25 \pm 0.20$ & & 173218.73+220223.9 & $14.92 \pm 0.03$ & $14.68 \pm 0.05$ & & $57.2 \pm 22.7$ & $120.2 \pm 24.0$\\
17321881+3550096 & $15.05 \pm 0.04$ & $14.44 \pm 0.04$ & $14.09 \pm 0.06$ & & 173218.84+355008.9 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $23.4 \pm 4.7$ & $-63.4 \pm 7.2$\\
17321963+4120068 & $15.43 \pm 0.05$ & $14.92 \pm 0.07$ & $14.60 \pm 0.08$ & & 173219.58+412006.9 & $14.44 \pm 0.03$ & $14.24 \pm 0.04$ & & $-46.1 \pm 4.5$ & $5.9 \pm 7.4$\\
17322127+6736490 & $15.03 \pm 0.04$ & $14.49 \pm 0.07$ & $14.19 \pm 0.08$ & & 173221.24+673649.5 & $13.96 \pm 0.02$ & $13.72 \pm 0.03$ & & $-16.1 \pm 2.1$ & $47.3 \pm 7.5$\\
17322207+2525024 & $13.84 \pm 0.02$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 173222.04+252502.5 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $-39.9 \pm 6.9$ & $16.2 \pm 7.2$\\
17322256+5003221 & $13.33 \pm 0.02$ & $12.81 \pm 0.02$ & $12.50 \pm 0.02$ & & 173222.48+500322.2 & $12.33 \pm 0.02$ & $12.13 \pm 0.02$ & & $-72.3 \pm 3.4$ & $1.2 \pm 6.7$\\
17322387+5658022 & $14.05 \pm 0.03$ & $13.48 \pm 0.03$ & $13.17 \pm 0.04$ & & 173223.92+565802.4 & $13.01 \pm 0.02$ & $12.80 \pm 0.02$ & & $39.3 \pm 2.8$ & $15.2 \pm 7.4$\\
17322585+3341096 & $15.05 \pm 0.04$ & $14.48 \pm 0.05$ & $14.14 \pm 0.06$ & & 173225.89+334111.1 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $50.2 \pm 5.0$ & $128.9 \pm 7.0$\\
17322810+7702371 & $14.81 \pm 0.04$ & $14.19 \pm 0.05$ & $13.86 \pm 0.06$ & & 173228.02+770237.6 & $13.63 \pm 0.02$ & $13.43 \pm 0.03$ & & $-23.9 \pm 1.1$ & $42.2 \pm 6.7$\\
17322813+3004540 & $13.35 \pm 0.02$ & $12.73 \pm 0.02$ & $12.34 \pm 0.02$ & & 173228.11+300455.3 & $12.10 \pm 0.02$ & $11.89 \pm 0.02$ & & $-16.4 \pm 5.2$ & $105.5 \pm 7.6$\\
17322893+5253218 & $14.39 \pm 0.03$ & $13.82 \pm 0.04$ & $13.55 \pm 0.05$ & & 173228.88+525322.7 & $13.30 \pm 0.02$ & $13.09 \pm 0.02$ & & $-33.8 \pm 2.9$ & $73.6 \pm 6.9$\\
17322988+4304468 & $15.57 \pm 0.05$ & $14.97 \pm 0.08$ & $14.60 \pm 0.10$ & & 173229.93+430446.0 & $14.31 \pm 0.03$ & $14.05 \pm 0.03$ & & $44.9 \pm 5.2$ & $-64.6 \pm 7.5$\\
17323223+8149057 & $13.87 \pm 0.03$ & $13.26 \pm 0.03$ & $12.93 \pm 0.04$ & & 173231.96+814907.4 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $-52.0 \pm 1.4$ & $153.2 \pm 8.1$\\
17323441+3901537 & $14.44 \pm 0.02$ & $13.89 \pm 0.03$ & $13.62 \pm 0.04$ & & 173234.38+390154.8 & $13.45 \pm 0.02$ & $13.24 \pm 0.03$ & & $-30.4 \pm 4.3$ & $91.7 \pm 7.1$\\
17323773+5706035 & $13.19 \pm 0.02$ & $12.60 \pm 0.02$ & $12.31 \pm 0.03$ & & 173237.78+570603.3 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $35.2 \pm 2.7$ & $-15.8 \pm 7.3$\\
17323774+5458232 & $14.99 \pm 0.04$ & $14.48 \pm 0.06$ & $14.16 \pm 0.08$ & & 173237.69+545823.5 & $13.98 \pm 0.02$ & $13.80 \pm 0.03$ & & $-39.2 \pm 3.4$ & $26.7 \pm 9.2$\\
17323811-7635236 & $15.52 \pm 0.06$ & $14.24 \pm 0.05$ & $13.74 \pm 0.05$ & & 173238.19-763523.8 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $25.5 \pm 1.3$ & $-23.0 \pm 7.5$\\
17323824+5759282 & $15.03 \pm 0.04$ & $14.44 \pm 0.06$ & $14.15 \pm 0.07$ & & 173238.25+575927.5 & $13.99 \pm 0.03$ & $13.76 \pm 0.03$ & & $6.6 \pm 2.9$ & $-67.6 \pm 9.4$\\
17323846+2644366 & $16.03 \pm 0.08$ & $15.47 \pm 0.10$ & $15.10 \pm 0.11$ & & 173238.41+264436.1 & $14.90 \pm 0.03$ & $14.73 \pm 0.05$ & & $-67.4 \pm 11.6$ & $-43.0 \pm 14.1$\\
17323848+2704032 & $15.01 \pm 0.03$ & $14.40 \pm 0.05$ & $14.09 \pm 0.05$ & & 173238.51+270402.5 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $30.4 \pm 6.6$ & $-65.0 \pm 8.0$\\
17323873+2344573 & $15.98 \pm 0.08$ & $15.15 \pm 0.09$ & $14.89 \pm 0.15$ & & 173238.70+234456.4 & $14.47 \pm 0.03$ & $14.13 \pm 0.04$ & & $-36.0 \pm 9.7$ & $-73.4 \pm 10.8$\\
17324004+4720143 & $15.58 \pm 0.06$ & $14.94 \pm 0.08$ & $14.64 \pm 0.10$ & & 173239.96+472015.1 & $14.42 \pm 0.03$ & $14.23 \pm 0.03$ & & $-68.9 \pm 4.3$ & $73.3 \pm 8.2$\\
17324064+3438090 & $13.98 \pm 0.02$ & $13.40 \pm 0.03$ & $13.06 \pm 0.03$ & & 173240.61+343809.1 & $12.89 \pm 0.02$ & $12.70 \pm 0.02$ & & $-31.1 \pm 4.4$ & $12.5 \pm 6.0$\\
17324312+1311426 & $14.14 \pm 0.03$ & $13.59 \pm 0.04$ & $13.26 \pm 0.03$ & & 173243.12+131141.8 & $13.06 \pm 0.03$ & $12.86 \pm 0.03$ & & $8.9 \pm 8.7$ & $-77.1 \pm 8.4$\\
17324335+5237025 & $14.49 \pm 0.03$ & $13.90 \pm 0.03$ & $13.60 \pm 0.05$ & & 173243.38+523703.1 & $13.42 \pm 0.02$ & $13.24 \pm 0.02$ & & $17.8 \pm 2.9$ & $45.9 \pm 6.2$\\
17324499+5435263 & $14.66 \pm 0.03$ & $14.05 \pm 0.04$ & $13.64 \pm 0.05$ & & 173244.95+543527.0 & $13.40 \pm 0.02$ & $13.18 \pm 0.02$ & & $-30.7 \pm 3.0$ & $63.4 \pm 8.3$\\
17324569+1319172 & $15.85 \pm 0.08$ & $15.31 \pm 0.11$ & $14.83 \pm 0.12$ & & 173245.67+131916.6 & $14.57 \pm 0.03$ & $14.40 \pm 0.05$ & & $-29.1 \pm 10.6$ & $-61.4 \pm 10.5$\\
17324617+1825570 & $15.43 \pm 0.06$ & $14.77 \pm 0.07$ & $14.47 \pm 0.10$ & & 173246.19+182556.3 & $14.31 \pm 0.03$ & $14.08 \pm 0.04$ & & $29.9 \pm 7.8$ & $-61.6 \pm 9.3$\\
17324804+8604162 & $13.61 \pm 0.03$ & $13.10 \pm 0.03$ & $12.83 \pm 0.03$ & & 173248.49+860416.5 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $45.7 \pm 1.3$ & $34.1 \pm 10.5$\\
17324875+2014217 & $13.84 \pm 0.02$ & $13.31 \pm 0.04$ & $12.89 \pm 0.03$ & & 173248.69+201420.7 & $12.69 \pm 0.02$ & $12.52 \pm 0.02$ & & $-67.3 \pm 6.3$ & $-91.3 \pm 6.9$\\
17324895+2042333 & $14.68 \pm 0.03$ & $14.12 \pm 0.03$ & $13.73 \pm 0.05$ & & 173248.96+204233.8 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $4.4 \pm 6.3$ & $44.0 \pm 8.6$\\
17324920+2550452 & $13.47 \pm 0.02$ & $12.87 \pm 0.03$ & $12.60 \pm 0.02$ & & 173249.23+255046.1 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $47.6 \pm 6.8$ & $94.7 \pm 7.4$\\
17324937+1705296 & $13.24 \pm 0.03$ & $12.68 \pm 0.03$ & $12.38 \pm 0.02$ & & 173249.34+170530.3 & $12.17 \pm 0.02$ & $11.96 \pm 0.02$ & & $-35.8 \pm 6.7$ & $60.9 \pm 7.2$\\
17324984+2529275 & $16.04 \pm 0.08$ & $15.52 \pm 0.11$ & $15.10 \pm 0.13$ & & 173249.76+252927.6 & $14.94 \pm 0.03$ & $14.71 \pm 0.05$ & & $-100.2 \pm 13.3$ & $4.6 \pm 16.4$\\
17325405+2748154 & $16.11 \pm 0.08$ & $15.43 \pm 0.11$ & $15.13 \pm 0.11$ & & 173253.97+274816.1 & $14.83 \pm 0.03$ & $14.65 \pm 0.05$ & & $-105.7 \pm 11.4$ & $69.4 \pm 13.1$\\
17325453+4842069 & $15.42 \pm 0.05$ & $14.84 \pm 0.06$ & $14.45 \pm 0.10$ & & 173254.58+484209.7 & $14.26 \pm 0.03$ & $13.93 \pm 0.03$ & & $43.5 \pm 3.9$ & $242.1 \pm 9.4$\\
17325565+1422440 & $15.85 \pm 0.08$ & $15.16 \pm 0.09$ & $14.80 \pm 0.10$ & & 173255.62+142244.8 & $14.58 \pm 0.03$ & $14.40 \pm 0.05$ & & $-40.7 \pm 9.3$ & $76.2 \pm 10.0$\\
17325671+6335236 & $15.68 \pm 0.06$ & $15.13 \pm 0.07$ & $14.76 \pm 0.12$ & & 173256.76+633523.3 & $14.60 \pm 0.03$ & $14.43 \pm 0.03$ & & $31.7 \pm 2.8$ & $-24.8 \pm 9.4$\\
17325744+1357293 & $15.53 \pm 0.06$ & $14.98 \pm 0.08$ & $14.68 \pm 0.10$ & & 173257.40+135727.3 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $-64.3 \pm 8.8$ & $-194.7 \pm 11.1$\\
17325751+6431070 & $14.82 \pm 0.03$ & $14.22 \pm 0.04$ & $13.94 \pm 0.06$ & & 173257.54+643106.6 & $13.78 \pm 0.02$ & $13.59 \pm 0.03$ & & $20.7 \pm 2.2$ & $-31.0 \pm 7.5$\\
17325774+3406034 & $16.41 \pm 0.11$ & $15.53 \pm 0.10$ & $15.19 \pm 0.14$ & & 173257.73+340604.5 & $15.03 \pm 0.03$ & $14.85 \pm 0.05$ & & $-13.7 \pm 11.3$ & $92.8 \pm 17.0$\\
17325989+4317549 & $15.23 \pm 0.05$ & $14.63 \pm 0.06$ & $14.27 \pm 0.08$ & & 173259.86+431754.5 & $14.07 \pm 0.03$ & $13.89 \pm 0.03$ & & $-23.2 \pm 5.0$ & $-34.8 \pm 7.9$\\
17330000-7634360 & $13.91 \pm 0.03$ & $12.40 \pm 0.03$ & $11.80 \pm 0.03$ & & 173259.97-763436.4 & $11.63 \pm 0.02$ & $11.38 \pm 0.02$ & & $-6.9 \pm 1.0$ & $-40.0 \pm 7.0$\\
17330039+2417342 & $16.48 \pm 0.13$ & $15.86 \pm 0.15$ & $15.47 \pm 0.18$ & & 173300.49+241734.8 & $15.03 \pm 0.03$ & $14.79 \pm 0.05$ & & $130.2 \pm 17.4$ & $53.9 \pm 22.9$\\
17330044+3522371 & $14.91 \pm 0.04$ & $14.38 \pm 0.04$ & $14.05 \pm 0.05$ & & 173300.37+352235.4 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $-66.4 \pm 4.9$ & $-143.4 \pm 7.1$\\
17330050+2615147 & $14.96 \pm 0.04$ & $14.13 \pm 0.05$ & $13.53 \pm 0.04$ & & 173300.41+261515.8 & $13.13 \pm 0.02$ & $12.86 \pm 0.03$ & & $-119.7 \pm 6.8$ & $104.1 \pm 7.7$\\
17330254+2541169 & $14.16 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & 173302.56+254116.1 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $27.5 \pm 6.9$ & $-78.5 \pm 7.5$\\
17330697+3742172 & $15.37 \pm 0.05$ & $14.75 \pm 0.06$ & $14.46 \pm 0.07$ & & 173306.96+374216.7 & $14.05 \pm 0.03$ & $13.86 \pm 0.03$ & & $-8.6 \pm 4.6$ & $-39.7 \pm 6.6$\\
17330714+3607001 & $13.87 \pm 0.02$ & $13.19 \pm 0.03$ & $12.83 \pm 0.02$ & & 173307.15+360658.3 & $12.62 \pm 0.02$ & $12.39 \pm 0.02$ & & $7.5 \pm 4.4$ & $-155.9 \pm 8.1$\\
17330839+4252311 & $13.53 \pm 0.02$ & $12.95 \pm 0.02$ & $12.66 \pm 0.03$ & & 173308.39+425231.5 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $1.9 \pm 4.0$ & $30.0 \pm 6.0$\\
17330862+3944055 & $15.93 \pm 0.07$ & $15.34 \pm 0.10$ & $15.07 \pm 0.12$ & & 173308.65+394406.0 & $14.83 \pm 0.04$ & $14.57 \pm 0.05$ & & $25.0 \pm 7.2$ & $43.4 \pm 10.4$\\
17331022+1313479 & $15.94 \pm 0.08$ & $15.21 \pm 0.09$ & $14.93 \pm 0.10$ & & 173310.19+131347.2 & $14.71 \pm 0.03$ & $14.53 \pm 0.05$ & & $-31.8 \pm 9.6$ & $-69.1 \pm 10.9$\\
17331051+4543216 & $14.19 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.04$ & & 173310.49+454321.0 & $13.09 \pm 0.02$ & $12.92 \pm 0.02$ & & $-15.3 \pm 3.6$ & $-45.6 \pm 6.2$\\
17331063+3944502 & $15.69 \pm 0.06$ & $15.12 \pm 0.08$ & $14.66 \pm 0.08$ & & 173310.57+394449.2 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $-55.6 \pm 5.2$ & $-77.8 \pm 7.2$\\
17331161+7359578 & $15.06 \pm 0.04$ & $14.45 \pm 0.06$ & $14.17 \pm 0.06$ & & 173311.56+735958.7 & $13.94 \pm 0.03$ & $13.76 \pm 0.03$ & & $-19.3 \pm 1.3$ & $74.6 \pm 7.0$\\
17331269+2359486 & $15.40 \pm 0.05$ & $14.79 \pm 0.06$ & $14.47 \pm 0.06$ & & 173312.70+235947.2 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $14.3 \pm 7.1$ & $-135.7 \pm 10.3$\\
17331355+2459028 & $15.53 \pm 0.06$ & $14.99 \pm 0.07$ & $14.64 \pm 0.07$ & & 173313.58+245903.3 & $14.46 \pm 0.03$ & $14.26 \pm 0.04$ & & $38.6 \pm 8.0$ & $49.9 \pm 9.3$\\
17331496+6503279 & $15.60 \pm 0.05$ & $14.92 \pm 0.07$ & $14.53 \pm 0.09$ & & 173314.92+650329.1 & $14.33 \pm 0.02$ & $14.08 \pm 0.03$ & & $-25.2 \pm 2.4$ & $104.0 \pm 12.5$\\
17331779+3157059 & $13.42 \pm 0.02$ & $12.91 \pm 0.03$ & $12.64 \pm 0.02$ & & 173317.71+315706.5 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $-83.8 \pm 5.0$ & $51.7 \pm 6.0$\\
17331784+2003016 & $15.68 \pm 0.06$ & $15.16 \pm 0.08$ & $14.79 \pm 0.09$ & & 173317.80+200300.9 & $14.51 \pm 0.03$ & $14.26 \pm 0.04$ & & $-54.5 \pm 8.5$ & $-72.7 \pm 9.5$\\
17331860+4139023 & $14.97 \pm 0.03$ & $14.43 \pm 0.04$ & $14.15 \pm 0.05$ & & 173318.54+413902.4 & $13.98 \pm 0.03$ & $13.77 \pm 0.03$ & & $-56.3 \pm 4.7$ & $3.8 \pm 6.6$\\
17331883+5412270 & $15.14 \pm 0.04$ & $14.44 \pm 0.05$ & $14.09 \pm 0.08$ & & 173318.78+541227.2 & $13.90 \pm 0.02$ & $13.71 \pm 0.03$ & & $-39.1 \pm 3.2$ & $18.7 \pm 18.6$\\
17331893+4633593 & $13.24 \pm 0.02$ & $12.41 \pm 0.01$ & $11.89 \pm 0.02$ & & 173318.97+463356.8 & $11.57 \pm 0.02$ & $11.34 \pm 0.02$ & & $36.1 \pm 3.3$ & $-208.3 \pm 7.3$\\
17331907+4013575 & $15.94 \pm 0.07$ & $15.30 \pm 0.09$ & $14.75 \pm 0.09$ & & 173319.11+401357.4 & $14.34 \pm 0.03$ & $14.04 \pm 0.03$ & & $33.2 \pm 4.9$ & $-6.1 \pm 7.4$\\
17331909+5318311 & $15.41 \pm 0.05$ & $14.85 \pm 0.06$ & $14.49 \pm 0.10$ & & 173319.06+531832.0 & $14.31 \pm 0.03$ & $14.07 \pm 0.03$ & & $-19.4 \pm 3.3$ & $77.1 \pm 7.4$\\
17332085+3201503 & $13.35 \pm 0.02$ & $12.76 \pm 0.03$ & $12.44 \pm 0.02$ & & 173320.82+320150.1 & $12.25 \pm 0.02$ & $12.04 \pm 0.02$ & & $-34.0 \pm 4.6$ & $-17.3 \pm 5.8$\\
17332255+3032236 & $15.64 \pm 0.05$ & $15.03 \pm 0.07$ & $14.69 \pm 0.09$ & & 173322.50+303223.8 & $14.38 \pm 0.03$ & $14.09 \pm 0.04$ & & $-50.8 \pm 6.1$ & $15.9 \pm 8.2$\\
17332477+2155164 & $15.69 \pm 0.07$ & $15.00 \pm 0.09$ & $14.67 \pm 0.08$ & & 173324.79+215517.1 & $14.52 \pm 0.03$ & $14.35 \pm 0.04$ & & $22.4 \pm 7.7$ & $62.7 \pm 9.6$\\
17332714+3204079 & $14.47 \pm 0.03$ & $13.82 \pm 0.03$ & $13.41 \pm 0.03$ & & 173327.11+320407.3 & $13.20 \pm 0.02$ & $12.96 \pm 0.03$ & & $-31.8 \pm 4.8$ & $-48.3 \pm 6.1$\\
17333057+4259091 & $14.10 \pm 0.03$ & $13.50 \pm 0.03$ & $13.19 \pm 0.03$ & & 173330.58+425908.7 & $13.01 \pm 0.02$ & $12.85 \pm 0.02$ & & $6.8 \pm 4.5$ & $-37.2 \pm 6.1$\\
17333281+3144571 & $15.87 \pm 0.07$ & $14.89 \pm 0.05$ & $14.30 \pm 0.06$ & & 173332.48+314458.3 & $13.57 \pm 0.03$ & $13.24 \pm 0.03$ & & $-340.2 \pm 8.5$ & $91.1 \pm 6.5$\\
17333377+6436395 & $15.58 \pm 0.05$ & $14.99 \pm 0.06$ & $14.62 \pm 0.10$ & & 173333.76+643640.0 & $14.45 \pm 0.03$ & $14.27 \pm 0.03$ & & $-7.9 \pm 2.2$ & $43.9 \pm 8.6$\\
17333452+4837118 & $14.82 \pm 0.04$ & $14.28 \pm 0.04$ & $13.86 \pm 0.06$ & & 173334.46+483711.7 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $-45.2 \pm 3.5$ & $-11.9 \pm 6.4$\\
17333479+4747150 & $13.42 \pm 0.02$ & $12.84 \pm 0.02$ & $12.55 \pm 0.02$ & & 173334.68+474715.9 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $-95.0 \pm 4.0$ & $81.5 \pm 6.9$\\
17333968+4656226 & $14.40 \pm 0.03$ & $13.83 \pm 0.04$ & $13.56 \pm 0.05$ & & 173339.73+465622.3 & $13.33 \pm 0.02$ & $13.14 \pm 0.02$ & & $40.8 \pm 3.5$ & $-23.9 \pm 6.9$\\
17334077+1559037 & $14.96 \pm 0.04$ & $14.40 \pm 0.04$ & $14.04 \pm 0.06$ & & 173340.74+155904.3 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $-42.6 \pm 7.5$ & $58.9 \pm 8.8$\\
17334324+6858188 & $14.27 \pm 0.03$ & $13.73 \pm 0.04$ & $13.45 \pm 0.05$ & & 173343.24+685818.0 & $13.28 \pm 0.02$ & $13.09 \pm 0.02$ & & $0.6 \pm 1.5$ & $-68.0 \pm 6.7$\\
17334524+3142282 & $13.60 \pm 0.02$ & $12.97 \pm 0.02$ & $12.69 \pm 0.03$ & & 173345.22+314227.5 & $12.47 \pm 0.02$ & $12.30 \pm 0.02$ & & $-14.6 \pm 4.6$ & $-60.8 \pm 6.0$\\
17334930+5001207 & $12.83 \pm 0.02$ & $12.30 \pm 0.02$ & $11.99 \pm 0.02$ & & 173349.37+500120.2 & $11.80 \pm 0.02$ & $11.60 \pm 0.02$ & & $52.7 \pm 3.4$ & $-39.3 \pm 6.6$\\
17334961+1921347 & $15.20 \pm 0.06$ & $14.60 \pm 0.05$ & $14.27 \pm 0.07$ & & 173349.59+192134.0 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-23.2 \pm 8.0$ & $-76.4 \pm 8.3$\\
17335070+3424444 & $15.08 \pm 0.04$ & $14.52 \pm 0.05$ & $14.22 \pm 0.06$ & & 173350.70+342444.8 & $14.02 \pm 0.03$ & $13.84 \pm 0.03$ & & $-4.1 \pm 5.0$ & $38.7 \pm 7.3$\\
17335144+4105197 & $14.33 \pm 0.02$ & $13.75 \pm 0.03$ & $13.40 \pm 0.03$ & & 173351.42+410520.1 & $13.18 \pm 0.02$ & $12.97 \pm 0.03$ & & $-18.9 \pm 4.0$ & $30.4 \pm 6.1$\\
17335347+3852178 & $14.90 \pm 0.03$ & $14.32 \pm 0.04$ & $14.05 \pm 0.06$ & & 173353.50+385216.5 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $26.3 \pm 4.7$ & $-111.9 \pm 7.4$\\
17335348+3708032 & $15.50 \pm 0.05$ & $14.95 \pm 0.07$ & $14.63 \pm 0.09$ & & 173353.48+370803.6 & $14.25 \pm 0.03$ & $13.98 \pm 0.03$ & & $-9.2 \pm 5.1$ & $34.7 \pm 7.2$\\
17335433+1348072 & $14.76 \pm 0.03$ & $14.25 \pm 0.06$ & $13.92 \pm 0.05$ & & 173354.36+134806.7 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $34.3 \pm 7.6$ & $-48.1 \pm 8.8$\\
17335596+4414064 & $14.07 \pm 0.02$ & $13.49 \pm 0.02$ & $13.18 \pm 0.03$ & & 173355.98+441406.7 & $13.01 \pm 0.02$ & $12.84 \pm 0.02$ & & $15.1 \pm 4.0$ & $28.4 \pm 6.1$\\
17335889-7633244 & $15.04 \pm 0.05$ & $13.96 \pm 0.05$ & $13.57 \pm 0.05$ & & 173358.95-763324.8 & $13.24 \pm 0.02$ & $13.04 \pm 0.03$ & & $19.9 \pm 1.2$ & $-37.5 \pm 7.3$\\
17340090+7744560 & $15.77 \pm 0.07$ & $15.19 \pm 0.10$ & $14.90 \pm 0.14$ & & 173400.92+774457.3 & $14.47 \pm 0.03$ & $14.23 \pm 0.03$ & & $7.6 \pm 1.0$ & $117.6 \pm 8.9$\\
17340106+1628097 & $14.44 \pm 0.04$ & $13.90 \pm 0.04$ & $13.61 \pm 0.03$ & & 173401.00+162809.3 & $13.44 \pm 0.03$ & $13.20 \pm 0.03$ & & $-94.3 \pm 7.6$ & $-42.8 \pm 7.7$\\
17340122+3315414 & $15.47 \pm 0.05$ & $14.88 \pm 0.06$ & $14.52 \pm 0.09$ & & 173401.18+331541.4 & $14.26 \pm 0.03$ & $14.04 \pm 0.04$ & & $-37.3 \pm 5.7$ & $1.9 \pm 7.4$\\
17340197+4537227 & $15.41 \pm 0.05$ & $14.88 \pm 0.07$ & $14.55 \pm 0.09$ & & 173401.95+453723.0 & $14.31 \pm 0.03$ & $14.14 \pm 0.03$ & & $-22.9 \pm 4.3$ & $25.7 \pm 7.6$\\
17340398+2602014 & $16.06 \pm 0.09$ & $15.47 \pm 0.13$ & $14.87 \pm 0.09$ & & 173403.99+260200.7 & $14.70 \pm 0.03$ & $14.51 \pm 0.05$ & & $3.2 \pm 8.0$ & $-72.5 \pm 9.7$\\
17340454+1544454 & $14.08 \pm 0.03$ & $13.43 \pm 0.03$ & $13.16 \pm 0.03$ & & 173404.57+154445.4 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $41.8 \pm 7.1$ & $-3.4 \pm 8.2$\\
17340553-7644173 & $16.05 \pm 0.10$ & $15.55 \pm 0.12$ & $15.12 \pm 0.16$ & & 173405.25-764418.2 & $14.74 \pm 0.03$ & $14.54 \pm 0.04$ & & $-93.7 \pm 2.8$ & $-89.0 \pm 16.0$\\
17340610+6617484 & $14.12 \pm 0.02$ & $13.57 \pm 0.03$ & $13.29 \pm 0.05$ & & 173406.06+661748.9 & $13.06 \pm 0.02$ & $12.87 \pm 0.02$ & & $-22.2 \pm 1.7$ & $49.0 \pm 6.5$\\
17340663+4925009 & $16.67 \pm 0.15$ & $15.59 \pm 0.14$ & $15.07 \pm 0.17$ & & 173406.70+492501.0 & $14.85 \pm 0.03$ & $14.61 \pm 0.04$ & & $60.5 \pm 9.9$ & $2.4 \pm 22.4$\\
17340794+3722486 & $14.06 \pm 0.02$ & $13.48 \pm 0.02$ & $13.08 \pm 0.03$ & & 173407.91+372249.2 & $12.91 \pm 0.02$ & $12.69 \pm 0.02$ & & $-23.7 \pm 4.2$ & $54.9 \pm 6.1$\\
17340988+4037253 & $13.39 \pm 0.02$ & $12.88 \pm 0.02$ & $12.57 \pm 0.02$ & & 173409.85+403725.1 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-33.2 \pm 3.9$ & $-19.9 \pm 5.9$\\
17341023+1826373 & $16.49 \pm 0.14$ & $15.66 \pm 0.13$ & $15.03 \pm 0.14$ & & 173410.21+182636.4 & $14.59 \pm 0.03$ & $14.36 \pm 0.05$ & & $-16.6 \pm 15.4$ & $-93.9 \pm 17.9$\\
17341190+2236142 & $12.97 \pm 0.02$ & $12.43 \pm 0.03$ & $12.11 \pm 0.02$ & & 173411.86+223614.0 & $11.91 \pm 0.02$ & $11.72 \pm 0.02$ & & $-50.8 \pm 6.2$ & $-17.9 \pm 7.7$\\
17341359+0912359 & $16.02 \pm 0.09$ & $15.21 \pm 0.09$ & $14.84 \pm 0.12$ & & 173413.50+091236.4 & $14.45 \pm 0.03$ & $14.23 \pm 0.04$ & & $-130.3 \pm 11.1$ & $44.6 \pm 11.0$\\
17341538+3819008 & $15.56 \pm 0.06$ & $14.88 \pm 0.06$ & $14.55 \pm 0.07$ & & 173415.30+381901.6 & $14.33 \pm 0.03$ & $14.15 \pm 0.03$ & & $-79.0 \pm 5.0$ & $62.5 \pm 6.9$\\
17341579+2922247 & $15.69 \pm 0.06$ & $14.93 \pm 0.08$ & $14.63 \pm 0.08$ & & 173415.75+292224.2 & $14.46 \pm 0.03$ & $14.25 \pm 0.04$ & & $-53.8 \pm 7.0$ & $-51.2 \pm 9.3$\\
17341753+5355207 & $15.00 \pm 0.04$ & $14.32 \pm 0.04$ & $13.95 \pm 0.07$ & & 173417.44+535521.4 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $-65.1 \pm 3.6$ & $61.5 \pm 7.1$\\
17341834+7357219 & $14.73 \pm 0.04$ & $14.09 \pm 0.04$ & $13.77 \pm 0.05$ & & 173418.42+735721.7 & $13.55 \pm 0.02$ & $13.32 \pm 0.03$ & & $30.8 \pm 1.4$ & $-18.6 \pm 6.7$\\
17341959+5719140 & $16.29 \pm 0.10$ & $15.58 \pm 0.11$ & $15.15 \pm 0.11$ & & 173419.61+571914.8 & $14.96 \pm 0.03$ & $14.79 \pm 0.04$ & & $13.6 \pm 5.1$ & $75.3 \pm 15.2$\\
17342147+2409310 & $14.97 \pm 0.04$ & $14.42 \pm 0.05$ & $14.10 \pm 0.05$ & & 173421.45+240930.6 & $13.94 \pm 0.03$ & $13.69 \pm 0.03$ & & $-22.2 \pm 6.7$ & $-40.0 \pm 7.8$\\
17342513+4746252 & $13.77 \pm 0.02$ & $13.15 \pm 0.02$ & $12.89 \pm 0.03$ & & 173425.14+474624.6 & $12.73 \pm 0.02$ & $12.56 \pm 0.02$ & & $8.4 \pm 3.3$ & $-51.7 \pm 6.1$\\
17342571+7617543 & $15.78 \pm 0.06$ & $15.23 \pm 0.11$ & $14.89 \pm 0.13$ & & 173425.66+761754.9 & $14.72 \pm 0.03$ & $14.52 \pm 0.04$ & & $-17.0 \pm 1.3$ & $52.5 \pm 8.8$\\
17342582+1436334 & $14.30 \pm 0.04$ & $13.74 \pm 0.05$ & $13.43 \pm 0.05$ & & 173425.85+143633.6 & $13.13 \pm 0.03$ & $12.95 \pm 0.03$ & & $46.2 \pm 7.2$ & $17.8 \pm 8.3$\\
17342748+1616259 & $13.91 \pm 0.03$ & $13.25 \pm 0.03$ & $12.92 \pm 0.02$ & & 173427.49+161625.0 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $12.5 \pm 6.8$ & $-85.1 \pm 8.3$\\
17342822+6434540 & $12.45 \pm 0.02$ & $11.94 \pm 0.03$ & $11.50 \pm 0.02$ & & 173428.20+643454.4 & $11.27 \pm 0.02$ & $11.07 \pm 0.02$ & & $-12.5 \pm 1.8$ & $31.5 \pm 7.2$\\
17342983+3304130 & $15.43 \pm 0.05$ & $14.91 \pm 0.07$ & $14.63 \pm 0.09$ & & 173429.85+330413.3 & $14.39 \pm 0.03$ & $14.19 \pm 0.04$ & & $22.7 \pm 5.7$ & $25.3 \pm 7.5$\\
17343040+3431438 & $13.95 \pm 0.02$ & $13.35 \pm 0.02$ & $13.07 \pm 0.03$ & & 173430.36+343143.7 & $12.90 \pm 0.02$ & $12.72 \pm 0.02$ & & $-31.0 \pm 4.5$ & $-10.8 \pm 6.0$\\
17343063+5315206 & $14.91 \pm 0.04$ & $14.40 \pm 0.05$ & $14.11 \pm 0.07$ & & 173430.49+531520.7 & $13.92 \pm 0.02$ & $13.65 \pm 0.03$ & & $-106.4 \pm 3.9$ & $2.7 \pm 7.0$\\
17343183+1227018 & $15.02 \pm 0.03$ & $14.38 \pm 0.05$ & $14.11 \pm 0.05$ & & 173431.83+122701.2 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $-3.8 \pm 7.8$ & $-56.6 \pm 8.9$\\
17343234+1214367 & $15.74 \pm 0.06$ & $15.23 \pm 0.09$ & $14.92 \pm 0.12$ & & 173432.32+121436.3 & $14.67 \pm 0.03$ & $14.49 \pm 0.05$ & & $-33.3 \pm 9.6$ & $-40.9 \pm 10.7$\\
17343236+8500238 & $13.86 \pm 0.03$ & $13.29 \pm 0.03$ & $12.95 \pm 0.03$ & & 173432.23+850024.4 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $-17.4 \pm 0.6$ & $66.0 \pm 9.0$\\
17343249+2518559 & $15.53 \pm 0.06$ & $14.98 \pm 0.07$ & $14.60 \pm 0.09$ & & 173432.46+251855.8 & $14.41 \pm 0.03$ & $14.22 \pm 0.04$ & & $-41.1 \pm 7.8$ & $-12.5 \pm 8.4$\\
17343480+2559466 & $16.30 \pm 0.11$ & $15.76 \pm 0.13$ & $15.33 \pm 0.14$ & & 173434.74+255946.1 & $15.01 \pm 0.03$ & $14.80 \pm 0.05$ & & $-80.8 \pm 14.4$ & $-52.0 \pm 17.5$\\
17343554+6438101 & $16.70 \pm 0.15$ & $15.78 \pm 0.14$ & $14.94 \pm 0.15$ & & 173435.70+643809.5 & $14.28 \pm 0.03$ & $13.95 \pm 0.03$ & & $91.2 \pm 5.6$ & $-47.5 \pm 18.5$\\
17343608+8048134 & $14.27 \pm 0.03$ & $13.66 \pm 0.04$ & $13.36 \pm 0.05$ & & 173435.68+804815.8 & $13.19 \pm 0.02$ & $12.93 \pm 0.02$ & & $-87.8 \pm 2.2$ & $223.1 \pm 8.6$\\
17343633+3923297 & $14.62 \pm 0.03$ & $14.02 \pm 0.04$ & $13.75 \pm 0.04$ & & 173436.33+392329.2 & $13.53 \pm 0.02$ & $13.33 \pm 0.03$ & & $-1.1 \pm 4.2$ & $-42.4 \pm 7.0$\\
17343770+4218212 & $13.52 \pm 0.02$ & $12.98 \pm 0.02$ & $12.69 \pm 0.02$ & & 173437.44+421821.2 & $12.52 \pm 0.02$ & $12.28 \pm 0.02$ & & $-243.6 \pm 6.8$ & $1.3 \pm 6.7$\\
17343775+3749386 & $15.87 \pm 0.05$ & $15.17 \pm 0.07$ & $14.86 \pm 0.09$ & & 173437.75+374939.2 & $14.69 \pm 0.03$ & $14.50 \pm 0.04$ & & $0.8 \pm 5.4$ & $46.1 \pm 9.2$\\
17343945+1654256 & $15.85 \pm 0.07$ & $15.26 \pm 0.11$ & $14.85 \pm 0.11$ & & 173439.41+165427.3 & $14.59 \pm 0.03$ & $14.42 \pm 0.05$ & & $-58.8 \pm 9.3$ & $166.5 \pm 11.4$\\
17344136+1552284 & $13.53 \pm 0.02$ & $12.92 \pm 0.03$ & $12.64 \pm 0.03$ & & 173441.34+155227.1 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-25.5 \pm 6.9$ & $-134.1 \pm 7.9$\\
17344481+1522198 & $14.51 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 173444.80+152220.4 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-21.9 \pm 8.0$ & $55.7 \pm 8.5$\\
17344603+2400366 & $16.43 \pm 0.11$ & $15.78 \pm 0.15$ & $15.50 \pm 0.19$ & & 173445.88+240036.9 & $15.01 \pm 0.04$ & $14.80 \pm 0.06$ & & $-194.1 \pm 19.4$ & $26.3 \pm 21.6$\\
17344612+2503295 & $14.46 \pm 0.03$ & $13.92 \pm 0.04$ & $13.65 \pm 0.04$ & & 173446.11+250328.9 & $13.49 \pm 0.03$ & $13.27 \pm 0.03$ & & $-21.3 \pm 6.5$ & $-55.2 \pm 7.7$\\
17344650+5728484 & $14.57 \pm 0.03$ & $13.97 \pm 0.05$ & $13.62 \pm 0.03$ & & 173446.49+572849.0 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $-8.0 \pm 2.9$ & $53.6 \pm 9.0$\\
17344897+3313312 & $14.41 \pm 0.03$ & $13.73 \pm 0.04$ & $13.45 \pm 0.04$ & & 173448.94+331331.7 & $13.13 \pm 0.02$ & $12.90 \pm 0.03$ & & $-39.5 \pm 4.6$ & $43.3 \pm 6.8$\\
17344947+2124374 & $15.17 \pm 0.06$ & $14.66 \pm 0.07$ & $14.37 \pm 0.07$ & & 173449.42+212438.1 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $-62.5 \pm 7.0$ & $72.8 \pm 8.6$\\
17345033+2254193 & $10.64 \pm 0.03$ & $10.05 \pm 0.03$ & $9.77 \pm 0.02$ & & 173450.28+225418.5 & $9.61 \pm 0.02$ & $9.43 \pm 0.02$ & & $-69.5 \pm 6.2$ & $-77.7 \pm 7.1$\\
17345120+1650119 & $15.23 \pm 0.05$ & $14.53 \pm 0.06$ & $13.96 \pm 0.06$ & & 173451.17+165011.8 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $-47.4 \pm 7.8$ & $-1.9 \pm 8.7$\\
17345365+2752147 & $14.73 \pm 0.03$ & $14.19 \pm 0.05$ & $13.90 \pm 0.04$ & & 173453.68+275214.7 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $32.9 \pm 6.4$ & $-5.1 \pm 8.4$\\
17345621+3230051 & $15.99 \pm 0.08$ & $15.47 \pm 0.11$ & $15.20 \pm 0.14$ & & 173456.22+323004.4 & $14.86 \pm 0.03$ & $14.65 \pm 0.05$ & & $10.2 \pm 7.0$ & $-64.2 \pm 9.5$\\
17345705+6959497 & $13.19 \pm 0.02$ & $12.58 \pm 0.02$ & $12.26 \pm 0.02$ & & 173457.22+695948.5 & $12.06 \pm 0.02$ & $11.87 \pm 0.02$ & & $76.6 \pm 2.3$ & $-109.7 \pm 6.9$\\
17345722+2137085 & $13.82 \pm 0.02$ & $13.26 \pm 0.04$ & $12.96 \pm 0.03$ & & 173457.23+213708.0 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $2.8 \pm 6.4$ & $-48.9 \pm 7.2$\\
17345961+5501369 & $13.99 \pm 0.03$ & $13.44 \pm 0.04$ & $13.15 \pm 0.02$ & & 173459.72+550140.3 & $12.97 \pm 0.02$ & $12.73 \pm 0.02$ & & $85.5 \pm 3.8$ & $334.9 \pm 11.4$\\
17345976+5616013 & $14.29 \pm 0.03$ & $13.65 \pm 0.03$ & $13.30 \pm 0.03$ & & 173459.71+561600.9 & $13.08 \pm 0.02$ & $12.91 \pm 0.02$ & & $-42.1 \pm 3.2$ & $-46.9 \pm 7.3$\\
17345999-7923518 & $14.05 \pm 0.03$ & $13.47 \pm 0.04$ & $13.16 \pm 0.04$ & & 173500.00-792351.2 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $2.4 \pm 0.8$ & $58.9 \pm 8.2$\\
17350153+7047102 & $14.87 \pm 0.04$ & $14.27 \pm 0.05$ & $13.94 \pm 0.07$ & & 173501.34+704710.7 & $13.74 \pm 0.02$ & $13.54 \pm 0.03$ & & $-85.2 \pm 2.6$ & $44.2 \pm 6.7$\\
17350175+4155004 & $16.50 \pm 0.14$ & $15.63 \pm 0.14$ & $15.19 \pm 0.17$ & & 173501.85+415501.4 & $15.00 \pm 0.04$ & $14.83 \pm 0.05$ & & $89.7 \pm 13.8$ & $84.9 \pm 22.2$\\
17350347+4845564 & $14.45 \pm 0.04$ & $13.71 \pm 0.04$ & $13.39 \pm 0.03$ & & 173503.47+484557.8 & $13.13 \pm 0.02$ & $12.92 \pm 0.02$ & & $-0.7 \pm 3.8$ & $137.8 \pm 9.6$\\
17350533+1332559 & $13.19 \pm 0.02$ & $12.64 \pm 0.03$ & $12.29 \pm 0.02$ & & 173505.36+133255.5 & $12.09 \pm 0.02$ & $11.89 \pm 0.02$ & & $49.4 \pm 7.7$ & $-41.7 \pm 8.0$\\
17350534+0908458 & $14.78 \pm 0.03$ & $14.15 \pm 0.05$ & $13.87 \pm 0.05$ & & 173505.30+090845.8 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-55.2 \pm 7.8$ & $-5.9 \pm 8.6$\\
17350549+5516294 & $16.26 \pm 0.09$ & $15.56 \pm 0.11$ & $15.17 \pm 0.12$ & & 173505.45+551630.4 & $14.97 \pm 0.03$ & $14.80 \pm 0.04$ & & $-32.0 \pm 5.8$ & $91.4 \pm 15.9$\\
17350583+4653594 & $14.09 \pm 0.02$ & $13.57 \pm 0.03$ & $13.22 \pm 0.03$ & & 173505.81+465401.0 & $13.04 \pm 0.02$ & $12.81 \pm 0.02$ & & $-19.2 \pm 3.4$ & $139.2 \pm 7.3$\\
17350649+4242371 & $14.75 \pm 0.03$ & $14.16 \pm 0.04$ & $13.82 \pm 0.05$ & & 173506.28+424237.4 & $13.60 \pm 0.02$ & $13.34 \pm 0.03$ & & $-193.9 \pm 5.7$ & $18.7 \pm 6.3$\\
17350682+3847195 & $14.43 \pm 0.03$ & $13.82 \pm 0.03$ & $13.52 \pm 0.04$ & & 173506.81+384719.9 & $13.35 \pm 0.02$ & $13.18 \pm 0.03$ & & $-10.9 \pm 4.2$ & $33.7 \pm 6.1$\\
17350786+5604407 & $13.74 \pm 0.03$ & $13.10 \pm 0.04$ & $12.77 \pm 0.02$ & & 173507.84+560439.8 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $-17.0 \pm 2.9$ & $-93.1 \pm 7.4$\\
17350932+4022189 & $16.45 \pm 0.11$ & $15.91 \pm 0.13$ & $15.52 \pm 0.18$ & & 173509.29+402217.5 & $15.35 \pm 0.03$ & $15.09 \pm 0.06$ & & $-28.8 \pm 12.7$ & $-112.8 \pm 21.6$\\
17351113+1350443 & $14.06 \pm 0.03$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 173511.13+135045.0 & $12.90 \pm 0.03$ & $12.69 \pm 0.03$ & & $5.4 \pm 7.1$ & $66.9 \pm 8.4$\\
17351217+5638591 & $16.70 \pm 0.15$ & $15.84 \pm 0.14$ & $15.18 \pm 0.13$ & & 173512.11+563857.9 & $14.56 \pm 0.05$ & $14.36 \pm 0.06$ & & $-48.5 \pm 7.4$ & $-111.1 \pm 21.4$\\
17351254+5419182 & $15.72 \pm 0.07$ & $15.15 \pm 0.08$ & $14.82 \pm 0.09$ & & 173512.48+541918.2 & $14.66 \pm 0.03$ & $14.44 \pm 0.03$ & & $-45.7 \pm 4.3$ & $1.6 \pm 8.8$\\
17351296+2634475 & $11.25 \pm 0.02$ & $10.59 \pm 0.03$ & $10.16 \pm 0.02$ & & 173513.08+263444.1 & $9.89 \pm 0.02$ & $9.65 \pm 0.02$ & & $151.0 \pm 6.9$ & $-331.1 \pm 10.7$\\
17351620+5108197 & $14.27 \pm 0.03$ & $13.73 \pm 0.03$ & $13.41 \pm 0.03$ & & 173516.30+510820.2 & $13.23 \pm 0.02$ & $13.00 \pm 0.02$ & & $95.1 \pm 4.5$ & $49.3 \pm 7.3$\\
17351783+5004386 & $16.34 \pm 0.09$ & $15.70 \pm 0.13$ & $15.35 \pm 0.15$ & & 173517.98+500440.5 & $15.06 \pm 0.03$ & $14.75 \pm 0.04$ & & $141.8 \pm 9.0$ & $184.3 \pm 18.6$\\
17351894+2723472 & $12.35 \pm 0.02$ & $11.67 \pm 0.03$ & $11.39 \pm 0.02$ & & 173518.95+272348.1 & $11.23 \pm 0.02$ & $11.05 \pm 0.02$ & & $9.9 \pm 5.8$ & $88.9 \pm 7.2$\\
17351902+4512048 & $14.33 \pm 0.02$ & $13.80 \pm 0.03$ & $13.46 \pm 0.04$ & & 173519.02+451203.5 & $13.28 \pm 0.02$ & $13.07 \pm 0.03$ & & $-4.3 \pm 3.6$ & $-107.0 \pm 6.5$\\
17351982+4254423 & $13.14 \pm 0.02$ & $12.56 \pm 0.02$ & $12.28 \pm 0.01$ & & 173519.83+425442.7 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $8.2 \pm 3.6$ & $33.0 \pm 6.0$\\
17352063+2430422 & $15.49 \pm 0.06$ & $14.85 \pm 0.07$ & $14.53 \pm 0.08$ & & 173520.59+243042.2 & $14.28 \pm 0.03$ & $14.11 \pm 0.04$ & & $-44.6 \pm 7.1$ & $-0.7 \pm 8.8$\\
17352125+4446580 & $14.94 \pm 0.03$ & $14.35 \pm 0.04$ & $13.96 \pm 0.05$ & & 173521.24+444656.6 & $13.74 \pm 0.03$ & $13.48 \pm 0.03$ & & $-6.8 \pm 3.7$ & $-114.1 \pm 7.3$\\
17352139+5859313 & $15.98 \pm 0.08$ & $15.45 \pm 0.09$ & $15.15 \pm 0.12$ & & 173521.35+585930.8 & $14.83 \pm 0.03$ & $14.62 \pm 0.04$ & & $-29.7 \pm 3.6$ & $-48.1 \pm 9.8$\\
17352241+3858417 & $16.25 \pm 0.09$ & $15.66 \pm 0.11$ & $15.19 \pm 0.14$ & & 173522.47+385841.0 & $14.92 \pm 0.03$ & $14.71 \pm 0.04$ & & $58.1 \pm 10.2$ & $-63.3 \pm 16.2$\\
17352553+4654538 & $16.18 \pm 0.10$ & $15.56 \pm 0.14$ & $15.27 \pm 0.18$ & & 173525.56+465452.2 & $15.07 \pm 0.03$ & $14.86 \pm 0.04$ & & $33.8 \pm 11.3$ & $-138.5 \pm 23.7$\\
17352625+2019258 & $14.81 \pm 0.04$ & $14.22 \pm 0.05$ & $13.94 \pm 0.04$ & & 173526.26+201926.1 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $9.6 \pm 6.9$ & $37.0 \pm 7.5$\\
17352805+1057001 & $12.17 \pm 0.03$ & $11.63 \pm 0.03$ & $11.28 \pm 0.01$ & & 173527.98+105658.9 & $11.11 \pm 0.02$ & $10.93 \pm 0.02$ & & $-96.1 \pm 8.1$ & $-114.3 \pm 7.6$\\
17352959+5617241 & $14.87 \pm 0.04$ & $14.27 \pm 0.04$ & $13.94 \pm 0.05$ & & 173529.53+561723.7 & $13.77 \pm 0.02$ & $13.56 \pm 0.03$ & & $-43.9 \pm 3.3$ & $-38.9 \pm 7.5$\\
17353150+3956517 & $13.38 \pm 0.02$ & $12.81 \pm 0.02$ & $12.50 \pm 0.02$ & & 173531.46+395650.9 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $-38.9 \pm 4.0$ & $-64.7 \pm 6.1$\\
17353938+1034088 & $14.94 \pm 0.03$ & $14.32 \pm 0.05$ & $13.98 \pm 0.05$ & & 173539.36+103408.4 & $13.74 \pm 0.03$ & $13.51 \pm 0.03$ & & $-21.9 \pm 7.9$ & $-46.2 \pm 8.2$\\
17354095+1315037 & $14.62 \pm 0.04$ & $13.96 \pm 0.04$ & $13.66 \pm 0.04$ & & 173540.96+131503.2 & $13.50 \pm 0.03$ & $13.26 \pm 0.03$ & & $15.2 \pm 7.4$ & $-47.9 \pm 8.6$\\
17354124+3751157 & $15.24 \pm 0.04$ & $14.69 \pm 0.05$ & $14.31 \pm 0.06$ & & 173541.26+375115.5 & $14.13 \pm 0.03$ & $13.94 \pm 0.03$ & & $24.8 \pm 4.7$ & $-18.7 \pm 6.7$\\
17354260+3253166 & $15.38 \pm 0.05$ & $14.80 \pm 0.07$ & $14.52 \pm 0.08$ & & 173542.62+325316.2 & $14.11 \pm 0.03$ & $13.88 \pm 0.03$ & & $20.3 \pm 5.1$ & $-35.6 \pm 6.6$\\
17354294+8306277 & $15.77 \pm 0.08$ & $15.12 \pm 0.09$ & $14.75 \pm 0.14$ & & 173542.73+830627.3 & $14.56 \pm 0.03$ & $14.39 \pm 0.04$ & & $-33.9 \pm 1.0$ & $-41.9 \pm 8.9$\\
17354310+4215038 & $12.70 \pm 0.02$ & $12.13 \pm 0.01$ & $11.85 \pm 0.01$ & & 173543.16+421505.4 & $11.63 \pm 0.02$ & $11.43 \pm 0.02$ & & $49.9 \pm 3.8$ & $132.7 \pm 6.5$\\
17354548+7226564 & $16.30 \pm 0.11$ & $15.65 \pm 0.15$ & $15.25 \pm 0.19$ & & 173545.60+722656.1 & $15.03 \pm 0.03$ & $14.84 \pm 0.04$ & & $51.1 \pm 2.8$ & $-26.1 \pm 23.1$\\
17354616+3337282 & $14.03 \pm 0.02$ & $13.47 \pm 0.03$ & $13.20 \pm 0.03$ & & 173546.13+333727.9 & $12.98 \pm 0.02$ & $12.82 \pm 0.02$ & & $-30.5 \pm 4.6$ & $-27.2 \pm 6.0$\\
17354693+7145218 & $13.69 \pm 0.02$ & $13.14 \pm 0.03$ & $12.82 \pm 0.04$ & & 173546.92+714521.1 & $12.55 \pm 0.02$ & $12.33 \pm 0.02$ & & $-4.2 \pm 1.4$ & $-65.9 \pm 6.6$\\
17354720+7703013 & $13.64 \pm 0.02$ & $13.01 \pm 0.02$ & $12.73 \pm 0.03$ & & 173547.15+770302.3 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $-17.3 \pm 1.0$ & $88.1 \pm 7.5$\\
17355333+3705136 & $15.88 \pm 0.06$ & $15.26 \pm 0.08$ & $14.97 \pm 0.11$ & & 173553.30+370514.0 & $14.75 \pm 0.03$ & $14.58 \pm 0.04$ & & $-31.1 \pm 5.6$ & $27.4 \pm 8.0$\\
17355357+2005483 & $14.26 \pm 0.03$ & $13.63 \pm 0.04$ & $13.31 \pm 0.04$ & & 173553.59+200548.1 & $13.07 \pm 0.02$ & $12.89 \pm 0.03$ & & $33.2 \pm 6.7$ & $-13.7 \pm 7.3$\\
17355370+3214521 & $16.55 \pm 0.12$ & $15.84 \pm 0.15$ & $15.50 \pm 0.19$ & & 173553.63+321451.3 & $14.30 \pm 0.03$ & $13.78 \pm 0.03$ & & $-69.2 \pm 14.1$ & $-66.2 \pm 20.2$\\
17355442+5654311 & $15.88 \pm 0.07$ & $15.30 \pm 0.09$ & $14.98 \pm 0.09$ & & 173554.35+565432.4 & $14.78 \pm 0.03$ & $14.55 \pm 0.04$ & & $-53.1 \pm 4.1$ & $132.7 \pm 9.6$\\
17355508+3004378 & $14.46 \pm 0.03$ & $13.95 \pm 0.03$ & $13.62 \pm 0.04$ & & 173555.06+300437.3 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $-17.4 \pm 5.5$ & $-37.2 \pm 6.9$\\
17355509+2719158 & $16.22 \pm 0.09$ & $15.66 \pm 0.13$ & $15.38 \pm 0.16$ & & 173555.19+271915.7 & $15.04 \pm 0.03$ & $14.81 \pm 0.06$ & & $125.9 \pm 16.5$ & $-9.9 \pm 18.6$\\
17355572+1017460 & $16.59 \pm 0.14$ & $15.91 \pm 0.20$ & $14.98 \pm 0.12$ & & 173555.68+101747.2 & $14.34 \pm 0.04$ & $14.09 \pm 0.05$ & & $-48.2 \pm 15.5$ & $122.2 \pm 18.0$\\
17355600+1936163 & $14.42 \pm 0.03$ & $13.85 \pm 0.04$ & $13.53 \pm 0.04$ & & 173555.98+193616.0 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $-37.5 \pm 6.8$ & $-26.4 \pm 7.4$\\
17355721+3808134 & $16.63 \pm 0.12$ & $15.98 \pm 0.15$ & $15.49 \pm 0.17$ & & 173557.33+380812.8 & $15.30 \pm 0.03$ & $15.08 \pm 0.06$ & & $118.1 \pm 11.3$ & $-50.1 \pm 18.7$\\
17355734+5542423 & $15.43 \pm 0.05$ & $14.80 \pm 0.06$ & $14.49 \pm 0.07$ & & 173557.37+554242.1 & $14.32 \pm 0.03$ & $14.15 \pm 0.03$ & & $24.0 \pm 3.4$ & $-18.1 \pm 7.6$\\
17360007+1017312 & $14.47 \pm 0.02$ & $13.95 \pm 0.04$ & $13.68 \pm 0.04$ & & 173600.08+101731.8 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $7.8 \pm 7.6$ & $62.6 \pm 8.7$\\
17360174+5605047 & $15.44 \pm 0.05$ & $14.85 \pm 0.06$ & $14.43 \pm 0.07$ & & 173601.81+560505.2 & $14.25 \pm 0.03$ & $14.06 \pm 0.03$ & & $52.0 \pm 3.5$ & $54.4 \pm 8.6$\\
17360320+2150134 & $15.06 \pm 0.05$ & $14.53 \pm 0.06$ & $14.12 \pm 0.05$ & & 173603.23+215012.2 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $32.2 \pm 7.0$ & $-112.5 \pm 8.9$\\
17360461+4003077 & $14.39 \pm 0.03$ & $13.84 \pm 0.03$ & $13.47 \pm 0.03$ & & 173604.58+400307.2 & $13.25 \pm 0.02$ & $13.02 \pm 0.03$ & & $-30.5 \pm 4.1$ & $-40.9 \pm 6.2$\\
17360749+5816209 & $13.46 \pm 0.02$ & $12.84 \pm 0.04$ & $12.53 \pm 0.02$ & & 173607.39+581621.9 & $12.33 \pm 0.02$ & $12.12 \pm 0.02$ & & $-77.0 \pm 3.3$ & $102.5 \pm 7.5$\\
17360810+3036161 & $13.30 \pm 0.02$ & $12.73 \pm 0.02$ & $12.44 \pm 0.02$ & & 173608.10+303615.3 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $-7.1 \pm 5.2$ & $-65.0 \pm 6.1$\\
17361312+4054375 & $14.54 \pm 0.03$ & $13.93 \pm 0.03$ & $13.63 \pm 0.04$ & & 173613.12+405438.2 & $13.45 \pm 0.03$ & $13.25 \pm 0.03$ & & $-5.9 \pm 4.0$ & $56.4 \pm 6.3$\\
17361533+2144155 & $16.44 \pm 0.14$ & $15.84 \pm 0.19$ & $15.30 \pm 0.14$ & & 173615.70+214412.0 & $14.63 \pm 0.03$ & $14.40 \pm 0.05$ & & $509.4 \pm 23.9$ & $-343.0 \pm 23.2$\\
17361548+3739115 & $15.14 \pm 0.04$ & $14.62 \pm 0.05$ & $14.34 \pm 0.07$ & & 173615.48+373910.9 & $14.00 \pm 0.03$ & $13.81 \pm 0.03$ & & $1.4 \pm 4.6$ & $-49.9 \pm 6.7$\\
17361595+3450311 & $14.92 \pm 0.03$ & $14.30 \pm 0.04$ & $13.96 \pm 0.04$ & & 173616.00+345030.7 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $49.0 \pm 4.8$ & $-39.3 \pm 6.4$\\
17361707+8135577 & $15.26 \pm 0.05$ & $14.74 \pm 0.07$ & $14.34 \pm 0.10$ & & 173617.21+813558.3 & $14.17 \pm 0.03$ & $13.91 \pm 0.03$ & & $27.8 \pm 1.0$ & $61.4 \pm 8.6$\\
17361865+3529181 & $15.21 \pm 0.04$ & $14.62 \pm 0.05$ & $14.32 \pm 0.06$ & & 173618.66+352917.3 & $14.17 \pm 0.03$ & $13.93 \pm 0.04$ & & $8.2 \pm 4.9$ & $-67.9 \pm 6.8$\\
17361904+1328519 & $14.38 \pm 0.03$ & $13.84 \pm 0.04$ & $13.52 \pm 0.05$ & & 173619.04+132851.3 & $13.34 \pm 0.03$ & $13.17 \pm 0.03$ & & $-4.6 \pm 7.4$ & $-57.8 \pm 8.6$\\
17361957+5530471 & $13.30 \pm 0.02$ & $12.76 \pm 0.03$ & $12.47 \pm 0.02$ & & 173619.47+553048.3 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $-88.7 \pm 3.7$ & $114.1 \pm 7.5$\\
17361995+3613110 & $15.71 \pm 0.05$ & $15.19 \pm 0.08$ & $14.77 \pm 0.09$ & & 173619.95+361310.5 & $14.58 \pm 0.03$ & $14.36 \pm 0.04$ & & $0.6 \pm 5.9$ & $-45.3 \pm 7.7$\\
17362040+5028501 & $15.91 \pm 0.08$ & $15.36 \pm 0.10$ & $15.03 \pm 0.17$ & & 173620.44+502849.8 & $14.78 \pm 0.03$ & $14.58 \pm 0.04$ & & $31.4 \pm 4.4$ & $-22.1 \pm 10.4$\\
17362053+5059419 & $14.24 \pm 0.03$ & $13.70 \pm 0.03$ & $13.35 \pm 0.04$ & & 173620.58+505942.2 & $13.10 \pm 0.03$ & $12.90 \pm 0.02$ & & $40.3 \pm 3.4$ & $21.3 \pm 6.4$\\
17362157+8025192 & $14.77 \pm 0.04$ & $14.22 \pm 0.04$ & $13.95 \pm 0.07$ & & 173621.61+802520.1 & $13.70 \pm 0.02$ & $13.46 \pm 0.03$ & & $9.0 \pm 0.7$ & $82.5 \pm 7.0$\\
17362202+1740529 & $15.25 \pm 0.05$ & $14.63 \pm 0.06$ & $14.34 \pm 0.08$ & & 173621.97+174053.6 & $14.08 \pm 0.03$ & $13.83 \pm 0.03$ & & $-74.0 \pm 7.8$ & $70.5 \pm 9.1$\\
17362284+3847109 & $15.57 \pm 0.05$ & $15.05 \pm 0.06$ & $14.76 \pm 0.09$ & & 173622.86+384711.8 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $19.6 \pm 5.8$ & $75.1 \pm 7.6$\\
17362287+2552127 & $14.78 \pm 0.03$ & $14.09 \pm 0.04$ & $13.80 \pm 0.04$ & & 173622.90+255212.4 & $13.57 \pm 0.02$ & $13.40 \pm 0.03$ & & $40.2 \pm 6.4$ & $-29.1 \pm 8.2$\\
17362317+0932479 & $15.70 \pm 0.07$ & $15.10 \pm 0.10$ & $14.75 \pm 0.09$ & & 173623.13+093247.4 & $14.49 \pm 0.03$ & $14.30 \pm 0.05$ & & $-59.4 \pm 9.9$ & $-55.4 \pm 10.9$\\
17362348+5257045 & $14.47 \pm 0.03$ & $13.81 \pm 0.03$ & $13.45 \pm 0.03$ & & 173623.48+525705.1 & $13.27 \pm 0.02$ & $13.08 \pm 0.02$ & & $6.6 \pm 3.8$ & $55.9 \pm 8.1$\\
17362464+8103483 & $16.10 \pm 0.09$ & $15.59 \pm 0.14$ & $15.21 \pm 0.21$ & & 173624.47+810348.3 & $15.03 \pm 0.03$ & $14.80 \pm 0.04$ & & $-34.8 \pm 1.3$ & $-2.0 \pm 25.9$\\
17362481+6501440 & $16.34 \pm 0.13$ & $15.60 \pm 0.14$ & $14.86 \pm 0.14$ & & 173624.88+650144.0 & $14.42 \pm 0.03$ & $14.12 \pm 0.03$ & & $36.6 \pm 4.0$ & $-0.5 \pm 17.4$\\
17362594+2902569 & $14.95 \pm 0.03$ & $14.34 \pm 0.05$ & $14.04 \pm 0.04$ & & 173625.97+290256.3 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $30.2 \pm 6.4$ & $-54.2 \pm 7.9$\\
17362646+4429432 & $14.80 \pm 0.03$ & $14.09 \pm 0.03$ & $13.80 \pm 0.05$ & & 173626.43+442943.6 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $-25.2 \pm 3.8$ & $31.3 \pm 7.0$\\
17362762+7929100 & $16.08 \pm 0.10$ & $15.56 \pm 0.13$ & $15.24 \pm 0.21$ & & 173627.38+792908.6 & $14.80 \pm 0.03$ & $14.61 \pm 0.04$ & & $-61.5 \pm 2.0$ & $-124.0 \pm 25.2$\\
17362944+8121559 & $16.34 \pm 0.13$ & $15.38 \pm 0.13$ & $14.77 \pm 0.14$ & & 173629.73+812155.7 & $14.45 \pm 0.03$ & $14.20 \pm 0.03$ & & $60.1 \pm 1.7$ & $-16.8 \pm 13.8$\\
17362946+4255281 & $13.01 \pm 0.02$ & $12.44 \pm 0.02$ & $12.15 \pm 0.02$ & & 173629.49+425529.5 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $24.1 \pm 3.7$ & $116.2 \pm 6.4$\\
17362977+2054225 & $14.17 \pm 0.03$ & $13.64 \pm 0.04$ & $13.29 \pm 0.03$ & & 173629.75+205422.1 & $13.10 \pm 0.03$ & $12.92 \pm 0.03$ & & $-36.8 \pm 6.7$ & $-40.5 \pm 9.8$\\
17363130+4135241 & $12.06 \pm 0.02$ & $11.50 \pm 0.02$ & $11.23 \pm 0.02$ & & 173631.32+413524.5 & $11.07 \pm 0.02$ & $10.88 \pm 0.02$ & & $18.3 \pm 3.7$ & $36.0 \pm 5.8$\\
17363192+5732399 & $14.61 \pm 0.04$ & $13.99 \pm 0.04$ & $13.72 \pm 0.04$ & & 173631.87+573239.5 & $13.54 \pm 0.02$ & $13.37 \pm 0.03$ & & $-40.8 \pm 3.6$ & $-35.6 \pm 8.2$\\
17363291+5307338 & $14.58 \pm 0.03$ & $14.02 \pm 0.04$ & $13.73 \pm 0.04$ & & 173632.88+530733.0 & $13.53 \pm 0.02$ & $13.35 \pm 0.03$ & & $-25.1 \pm 3.9$ & $-74.6 \pm 8.3$\\
17363474+3530385 & $15.74 \pm 0.06$ & $15.14 \pm 0.07$ & $14.76 \pm 0.08$ & & 173634.78+353039.3 & $14.54 \pm 0.03$ & $14.27 \pm 0.04$ & & $47.0 \pm 5.2$ & $59.1 \pm 7.0$\\
17363543+7141281 & $13.61 \pm 0.02$ & $13.03 \pm 0.03$ & $12.72 \pm 0.03$ & & 173635.40+714128.6 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $-13.2 \pm 1.4$ & $46.3 \pm 6.5$\\
17363836+5533389 & $16.70 \pm 0.15$ & $16.05 \pm 0.17$ & $15.34 \pm 0.15$ & & 173638.42+553339.6 & $14.36 \pm 0.03$ & $14.13 \pm 0.03$ & & $50.2 \pm 6.4$ & $65.5 \pm 17.5$\\
17363860+4406232 & $13.97 \pm 0.02$ & $13.41 \pm 0.02$ & $13.08 \pm 0.03$ & & 173638.66+440623.0 & $12.86 \pm 0.02$ & $12.66 \pm 0.02$ & & $53.4 \pm 3.8$ & $-11.3 \pm 7.5$\\
17363868+4309454 & $13.87 \pm 0.02$ & $13.32 \pm 0.02$ & $13.05 \pm 0.03$ & & 173638.73+430945.1 & $12.85 \pm 0.02$ & $12.64 \pm 0.02$ & & $39.8 \pm 3.8$ & $-25.2 \pm 6.0$\\
17364230+4747134 & $14.52 \pm 0.03$ & $13.82 \pm 0.04$ & $13.53 \pm 0.04$ & & 173642.16+474716.7 & $13.28 \pm 0.03$ & $13.04 \pm 0.03$ & & $-114.6 \pm 4.4$ & $278.2 \pm 10.2$\\
17364296+1607439 & $14.79 \pm 0.03$ & $14.04 \pm 0.04$ & $13.60 \pm 0.04$ & & 173642.98+160742.5 & $13.23 \pm 0.03$ & $12.97 \pm 0.03$ & & $16.0 \pm 5.9$ & $-119.7 \pm 7.4$\\
17364415+8241069 & $14.80 \pm 0.04$ & $14.20 \pm 0.04$ & $13.88 \pm 0.07$ & & 173644.16+824107.3 & $13.71 \pm 0.02$ & $13.51 \pm 0.03$ & & $2.5 \pm 0.5$ & $40.7 \pm 6.8$\\
17364460-7646094 & $13.27 \pm 0.02$ & $12.60 \pm 0.03$ & $12.30 \pm 0.03$ & & 173644.10-764611.2 & $12.06 \pm 0.02$ & $11.87 \pm 0.02$ & & $-175.0 \pm 4.6$ & $-182.6 \pm 8.7$\\
17364698+5115267 & $15.47 \pm 0.04$ & $14.77 \pm 0.08$ & $14.39 \pm 0.07$ & & 173646.95+511526.7 & $14.22 \pm 0.03$ & $14.05 \pm 0.03$ & & $-29.9 \pm 3.9$ & $-6.1 \pm 7.6$\\
17364719+3508035 & $14.63 \pm 0.03$ & $14.02 \pm 0.04$ & $13.73 \pm 0.03$ & & 173647.16+350803.8 & $13.53 \pm 0.03$ & $13.30 \pm 0.03$ & & $-22.9 \pm 4.6$ & $21.9 \pm 6.3$\\
17364764+4453008 & $13.85 \pm 0.02$ & $13.30 \pm 0.02$ & $13.01 \pm 0.03$ & & 173647.53+445300.3 & $12.83 \pm 0.02$ & $12.62 \pm 0.02$ & & $-89.3 \pm 4.0$ & $-42.1 \pm 6.1$\\
17364879+4125038 & $14.46 \pm 0.03$ & $13.95 \pm 0.04$ & $13.68 \pm 0.04$ & & 173648.63+412503.2 & $13.37 \pm 0.02$ & $13.11 \pm 0.03$ & & $-151.4 \pm 5.0$ & $-45.5 \pm 6.2$\\
17364992+2623132 & $14.31 \pm 0.03$ & $13.69 \pm 0.05$ & $13.33 \pm 0.03$ & & 173649.87+262311.9 & $13.13 \pm 0.03$ & $12.88 \pm 0.02$ & & $-64.6 \pm 7.0$ & $-131.2 \pm 11.2$\\
17365031+2144503 & $15.26 \pm 0.04$ & $14.67 \pm 0.06$ & $14.21 \pm 0.06$ & & 173650.25+214449.9 & $13.98 \pm 0.03$ & $13.76 \pm 0.03$ & & $-82.5 \pm 7.4$ & $-42.2 \pm 8.0$\\
17365085+5454409 & $15.92 \pm 0.08$ & $15.15 \pm 0.09$ & $14.87 \pm 0.11$ & & 173650.85+545441.3 & $14.71 \pm 0.03$ & $14.54 \pm 0.04$ & & $0.9 \pm 3.9$ & $46.8 \pm 8.8$\\
17365959+2728323 & $13.85 \pm 0.03$ & $13.25 \pm 0.03$ & $12.97 \pm 0.02$ & & 173659.56+272832.0 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $-35.4 \pm 6.0$ & $-26.0 \pm 8.0$\\
17370040+8134229 & $14.21 \pm 0.03$ & $13.66 \pm 0.03$ & $13.29 \pm 0.05$ & & 173700.64+813421.7 & $13.02 \pm 0.03$ & $12.79 \pm 0.03$ & & $47.2 \pm 1.4$ & $-107.0 \pm 9.4$\\
17370080+2313485 & $15.30 \pm 0.05$ & $14.78 \pm 0.06$ & $14.45 \pm 0.08$ & & 173700.81+231349.3 & $14.22 \pm 0.03$ & $13.97 \pm 0.03$ & & $14.4 \pm 7.0$ & $83.6 \pm 11.3$\\
17370252+3418122 & $14.00 \pm 0.02$ & $13.39 \pm 0.02$ & $13.11 \pm 0.03$ & & 173702.50+341812.6 & $12.96 \pm 0.03$ & $12.77 \pm 0.03$ & & $-21.8 \pm 4.6$ & $36.0 \pm 6.3$\\
17370315+4047346 & $15.68 \pm 0.06$ & $15.15 \pm 0.08$ & $14.77 \pm 0.10$ & & 173703.24+404734.5 & $14.61 \pm 0.03$ & $14.39 \pm 0.04$ & & $82.5 \pm 5.4$ & $-5.6 \pm 7.8$\\
17370335+5640287 & $15.76 \pm 0.07$ & $15.07 \pm 0.09$ & $14.79 \pm 0.10$ & & 173703.36+564027.5 & $14.61 \pm 0.03$ & $14.41 \pm 0.03$ & & $8.7 \pm 3.6$ & $-114.6 \pm 10.8$\\
17370416+2429545 & $15.08 \pm 0.05$ & $14.55 \pm 0.07$ & $14.26 \pm 0.06$ & & 173704.13+242954.3 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $-42.5 \pm 6.9$ & $-13.4 \pm 8.7$\\
17370825+3119455 & $13.98 \pm 0.02$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 173708.29+311946.7 & $12.98 \pm 0.02$ & $12.80 \pm 0.02$ & & $37.0 \pm 4.8$ & $105.0 \pm 6.4$\\
17370891+4202296 & $12.90 \pm 0.02$ & $12.30 \pm 0.02$ & $12.01 \pm 0.02$ & & 173708.83+420229.5 & $11.83 \pm 0.02$ & $11.66 \pm 0.02$ & & $-73.0 \pm 4.0$ & $-6.6 \pm 6.6$\\
17371085+3321169 & $15.27 \pm 0.04$ & $14.68 \pm 0.05$ & $14.36 \pm 0.05$ & & 173710.81+332116.6 & $14.07 \pm 0.03$ & $13.80 \pm 0.03$ & & $-40.2 \pm 5.1$ & $-30.1 \pm 6.6$\\
17371177+4551235 & $15.51 \pm 0.05$ & $14.92 \pm 0.08$ & $14.64 \pm 0.09$ & & 173711.79+455122.8 & $14.46 \pm 0.03$ & $14.28 \pm 0.04$ & & $20.2 \pm 4.5$ & $-52.6 \pm 9.1$\\
17371305+7346562 & $14.55 \pm 0.03$ & $14.02 \pm 0.04$ & $13.72 \pm 0.05$ & & 173712.88+734655.4 & $13.53 \pm 0.02$ & $13.34 \pm 0.02$ & & $-64.2 \pm 2.0$ & $-72.4 \pm 6.7$\\
17371444+2932203 & $13.02 \pm 0.02$ & $12.39 \pm 0.03$ & $12.05 \pm 0.02$ & & 173714.41+293220.2 & $11.89 \pm 0.02$ & $11.72 \pm 0.02$ & & $-37.2 \pm 5.7$ & $-14.9 \pm 7.8$\\
17371477+1920144 & $16.48 \pm 0.13$ & $15.69 \pm 0.12$ & $15.31 \pm 0.13$ & & 173714.41+192020.8 & $14.76 \pm 0.03$ & $14.57 \pm 0.05$ & & $-489.4 \pm 19.5$ & $624.3 \pm 25.1$\\
17371744+3035476 & $13.52 \pm 0.02$ & $12.97 \pm 0.02$ & $12.69 \pm 0.02$ & & 173717.49+303546.9 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $49.5 \pm 4.8$ & $-59.6 \pm 6.1$\\
17371845+7210510 & $15.05 \pm 0.04$ & $14.53 \pm 0.05$ & $14.24 \pm 0.08$ & & 173718.37+721051.3 & $14.03 \pm 0.02$ & $13.84 \pm 0.03$ & & $-35.5 \pm 1.6$ & $24.3 \pm 10.8$\\
17372038+3557258 & $14.36 \pm 0.03$ & $13.82 \pm 0.04$ & $13.52 \pm 0.04$ & & 173720.41+355726.0 & $13.35 \pm 0.02$ & $13.10 \pm 0.03$ & & $35.9 \pm 4.5$ & $17.9 \pm 6.8$\\
17372127+3212327 & $15.87 \pm 0.08$ & $15.20 \pm 0.08$ & $14.73 \pm 0.08$ & & 173721.21+321232.2 & $14.54 \pm 0.03$ & $14.30 \pm 0.04$ & & $-63.3 \pm 5.7$ & $-40.3 \pm 7.8$\\
17372177+2354196 & $14.60 \pm 0.03$ & $14.05 \pm 0.04$ & $13.69 \pm 0.04$ & & 173721.78+235418.6 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $13.1 \pm 6.5$ & $-96.7 \pm 7.8$\\
17372282+2746077 & $14.77 \pm 0.04$ & $14.23 \pm 0.05$ & $13.95 \pm 0.04$ & & 173722.81+274608.3 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $-12.5 \pm 6.3$ & $58.8 \pm 8.5$\\
17372583+5502161 & $15.04 \pm 0.04$ & $14.34 \pm 0.05$ & $14.07 \pm 0.06$ & & 173725.81+550215.7 & $13.89 \pm 0.03$ & $13.72 \pm 0.03$ & & $-16.2 \pm 3.3$ & $-41.2 \pm 7.5$\\
17372805+3939219 & $16.10 \pm 0.08$ & $15.56 \pm 0.10$ & $15.28 \pm 0.14$ & & 173728.03+393923.0 & $14.91 \pm 0.03$ & $14.71 \pm 0.05$ & & $-18.2 \pm 10.2$ & $86.3 \pm 16.2$\\
17372949+4717175 & $12.81 \pm 0.02$ & $12.18 \pm 0.02$ & $11.91 \pm 0.02$ & & 173729.49+471718.0 & $11.71 \pm 0.02$ & $11.53 \pm 0.02$ & & $-3.3 \pm 3.2$ & $47.0 \pm 6.7$\\
17373223+3401274 & $15.89 \pm 0.06$ & $15.31 \pm 0.10$ & $14.96 \pm 0.10$ & & 173732.20+340127.4 & $14.80 \pm 0.03$ & $14.59 \pm 0.04$ & & $-32.6 \pm 6.1$ & $1.9 \pm 8.0$\\
17373240+6440214 & $15.83 \pm 0.07$ & $15.18 \pm 0.08$ & $14.65 \pm 0.11$ & & 173732.49+644020.6 & $14.36 \pm 0.03$ & $14.08 \pm 0.03$ & & $52.2 \pm 3.2$ & $-69.2 \pm 8.2$\\
17373308+2125194 & $11.99 \pm 0.02$ & $11.36 \pm 0.02$ & $11.09 \pm 0.02$ & & 173733.06+212518.6 & $10.91 \pm 0.02$ & $10.74 \pm 0.02$ & & $-16.9 \pm 4.8$ & $-60.0 \pm 5.4$\\
17373452+3557371 & $14.96 \pm 0.03$ & $14.30 \pm 0.04$ & $13.86 \pm 0.05$ & & 173734.46+355737.9 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $-67.6 \pm 5.6$ & $66.8 \pm 7.1$\\
17373477-7832372 & $15.20 \pm 0.05$ & $14.62 \pm 0.08$ & $14.31 \pm 0.07$ & & 173734.88-783236.9 & $14.08 \pm 0.03$ & $13.88 \pm 0.03$ & & $31.3 \pm 1.4$ & $25.0 \pm 10.7$\\
17373557+5701182 & $15.70 \pm 0.08$ & $15.19 \pm 0.09$ & $14.91 \pm 0.11$ & & 173735.56+570117.2 & $14.55 \pm 0.03$ & $14.29 \pm 0.03$ & & $-12.0 \pm 3.7$ & $-99.7 \pm 9.8$\\
17373636+3021273 & $15.25 \pm 0.05$ & $14.56 \pm 0.05$ & $14.28 \pm 0.06$ & & 173736.35+302126.1 & $14.11 \pm 0.03$ & $13.91 \pm 0.03$ & & $-12.0 \pm 5.4$ & $-93.9 \pm 7.0$\\
17373674+4055370 & $15.94 \pm 0.07$ & $15.22 \pm 0.08$ & $14.93 \pm 0.10$ & & 173736.73+405536.1 & $14.72 \pm 0.03$ & $14.53 \pm 0.04$ & & $-12.6 \pm 5.1$ & $-78.3 \pm 8.5$\\
17373713+5340032 & $15.21 \pm 0.04$ & $14.59 \pm 0.06$ & $14.24 \pm 0.05$ & & 173737.08+534003.0 & $14.01 \pm 0.02$ & $13.75 \pm 0.03$ & & $-45.0 \pm 4.0$ & $-22.9 \pm 7.4$\\
17373823+4042004 & $14.31 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.03$ & & 173738.21+404158.9 & $13.26 \pm 0.02$ & $12.99 \pm 0.02$ & & $-22.6 \pm 4.0$ & $-125.5 \pm 6.6$\\
17373855+4705511 & $14.57 \pm 0.03$ & $13.84 \pm 0.03$ & $13.43 \pm 0.04$ & & 173738.61+470545.2 & $13.11 \pm 0.02$ & $12.81 \pm 0.02$ & & $51.3 \pm 3.5$ & $-494.5 \pm 13.3$\\
17374013+2136189 & $12.85 \pm 0.02$ & $12.24 \pm 0.01$ & $11.93 \pm 0.02$ & & 173740.07+213618.8 & $11.75 \pm 0.02$ & $11.53 \pm 0.02$ & & $-60.9 \pm 5.0$ & $-10.9 \pm 6.1$\\
17374094+2554326 & $16.19 \pm 0.10$ & $15.56 \pm 0.13$ & $15.29 \pm 0.15$ & & 173740.88+255432.4 & $15.06 \pm 0.03$ & $14.81 \pm 0.05$ & & $-80.2 \pm 16.0$ & $-19.0 \pm 22.1$\\
17374123+5025344 & $14.27 \pm 0.04$ & $13.69 \pm 0.04$ & $13.38 \pm 0.04$ & & 173741.26+502533.4 & $13.08 \pm 0.02$ & $12.92 \pm 0.02$ & & $22.9 \pm 3.6$ & $-98.4 \pm 7.5$\\
17374179+1351187 & $13.92 \pm 0.03$ & $13.35 \pm 0.04$ & $13.04 \pm 0.03$ & & 173741.81+135118.3 & $12.86 \pm 0.02$ & $12.70 \pm 0.03$ & & $30.8 \pm 7.2$ & $-44.3 \pm 7.5$\\
17374196+1709034 & $15.18 \pm 0.05$ & $14.59 \pm 0.07$ & $14.18 \pm 0.07$ & & 173741.97+170904.7 & $13.92 \pm 0.03$ & $13.59 \pm 0.03$ & & $10.2 \pm 7.4$ & $124.5 \pm 9.2$\\
17374252+4726392 & $14.98 \pm 0.03$ & $14.37 \pm 0.05$ & $14.09 \pm 0.06$ & & 173742.45+472640.2 & $13.92 \pm 0.02$ & $13.69 \pm 0.03$ & & $-61.1 \pm 3.7$ & $76.4 \pm 7.2$\\
17374319+3239587 & $14.04 \pm 0.02$ & $13.50 \pm 0.02$ & $13.21 \pm 0.03$ & & 173743.13+323958.4 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $-54.2 \pm 4.8$ & $-22.6 \pm 6.7$\\
17374499+5415572 & $15.61 \pm 0.07$ & $15.02 \pm 0.09$ & $14.73 \pm 0.09$ & & 173745.11+541558.4 & $14.43 \pm 0.03$ & $14.18 \pm 0.03$ & & $103.1 \pm 5.3$ & $116.0 \pm 10.0$\\
17374512+1041221 & $16.31 \pm 0.13$ & $15.60 \pm 0.14$ & $15.08 \pm 0.17$ & & 173745.22+104121.6 & $14.85 \pm 0.03$ & $14.59 \pm 0.05$ & & $138.9 \pm 19.1$ & $-47.7 \pm 18.7$\\
17374566+4515147 & $15.01 \pm 0.03$ & $14.38 \pm 0.05$ & $14.11 \pm 0.06$ & & 173745.64+451515.0 & $13.88 \pm 0.02$ & $13.71 \pm 0.03$ & & $-21.2 \pm 4.1$ & $25.9 \pm 6.4$\\
17374575+0908489 & $14.57 \pm 0.04$ & $13.92 \pm 0.04$ & $13.61 \pm 0.05$ & & 173745.74+090847.8 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $-16.3 \pm 7.6$ & $-107.6 \pm 9.0$\\
17374639+3041005 & $13.59 \pm 0.02$ & $13.03 \pm 0.02$ & $12.70 \pm 0.02$ & & 173746.25+304101.2 & $12.51 \pm 0.02$ & $12.29 \pm 0.02$ & & $-143.0 \pm 5.6$ & $59.7 \pm 6.0$\\
17374675+2806133 & $16.17 \pm 0.09$ & $15.65 \pm 0.13$ & $15.34 \pm 0.16$ & & 173746.66+280613.0 & $15.14 \pm 0.03$ & $14.87 \pm 0.06$ & & $-119.1 \pm 15.2$ & $-34.0 \pm 19.1$\\
17374764+2318259 & $14.63 \pm 0.03$ & $14.11 \pm 0.04$ & $13.80 \pm 0.05$ & & 173747.63+231826.4 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $-15.8 \pm 5.7$ & $39.6 \pm 7.9$\\
17375122+4109221 & $16.03 \pm 0.07$ & $15.49 \pm 0.09$ & $15.14 \pm 0.12$ & & 173751.20+410921.2 & $14.93 \pm 0.03$ & $14.67 \pm 0.04$ & & $-20.9 \pm 6.9$ & $-78.8 \pm 12.2$\\
17375339+3033060 & $15.89 \pm 0.06$ & $15.35 \pm 0.10$ & $14.91 \pm 0.10$ & & 173753.31+303304.8 & $14.69 \pm 0.03$ & $14.41 \pm 0.04$ & & $-84.3 \pm 6.9$ & $-97.2 \pm 8.8$\\
17375426+4343573 & $15.82 \pm 0.06$ & $15.26 \pm 0.10$ & $14.94 \pm 0.13$ & & 173754.26+434356.6 & $14.75 \pm 0.03$ & $14.53 \pm 0.04$ & & $2.4 \pm 5.1$ & $-58.6 \pm 7.9$\\
17375574+5713386 & $14.52 \pm 0.03$ & $13.95 \pm 0.04$ & $13.63 \pm 0.04$ & & 173755.69+571338.2 & $13.47 \pm 0.02$ & $13.26 \pm 0.03$ & & $-37.8 \pm 3.2$ & $-38.4 \pm 7.3$\\
17375785+3857504 & $13.51 \pm 0.02$ & $12.94 \pm 0.02$ & $12.64 \pm 0.03$ & & 173757.85+385750.0 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $-4.0 \pm 4.3$ & $-41.4 \pm 7.2$\\
17375820+4034270 & $14.19 \pm 0.03$ & $13.57 \pm 0.03$ & $13.25 \pm 0.04$ & & 173758.26+403427.0 & $12.97 \pm 0.02$ & $12.76 \pm 0.02$ & & $62.8 \pm 4.5$ & $3.2 \pm 9.7$\\
17380025+8505130 & $13.69 \pm 0.02$ & $13.02 \pm 0.03$ & $12.61 \pm 0.03$ & & 173800.06+850512.8 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $-22.9 \pm 0.7$ & $-20.0 \pm 8.8$\\
17380166+4747179 & $15.50 \pm 0.06$ & $14.98 \pm 0.08$ & $14.54 \pm 0.12$ & & 173801.68+474719.3 & $14.39 \pm 0.03$ & $14.20 \pm 0.03$ & & $23.4 \pm 4.5$ & $119.8 \pm 9.7$\\
17380350+8134573 & $14.39 \pm 0.03$ & $13.84 \pm 0.03$ & $13.52 \pm 0.05$ & & 173803.47+813456.9 & $13.32 \pm 0.02$ & $13.16 \pm 0.02$ & & $-6.6 \pm 0.6$ & $-39.6 \pm 7.4$\\
17380546+7529562 & $15.97 \pm 0.09$ & $15.42 \pm 0.12$ & $15.05 \pm 0.16$ & & 173805.46+752957.1 & $14.80 \pm 0.03$ & $14.51 \pm 0.03$ & & $2.1 \pm 1.3$ & $82.8 \pm 11.1$\\
17380586+1050002 & $16.29 \pm 0.10$ & $15.60 \pm 0.13$ & $15.31 \pm 0.16$ & & 173805.93+105000.0 & $15.04 \pm 0.04$ & $14.83 \pm 0.06$ & & $100.6 \pm 18.5$ & $-16.7 \pm 22.5$\\
17380760+3007520 & $14.99 \pm 0.04$ & $14.43 \pm 0.05$ & $14.11 \pm 0.05$ & & 173807.62+300751.4 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $27.9 \pm 6.1$ & $-53.0 \pm 9.3$\\
17380927+3938558 & $14.52 \pm 0.03$ & $13.89 \pm 0.03$ & $13.51 \pm 0.05$ & & 173809.21+393857.3 & $13.33 \pm 0.02$ & $13.11 \pm 0.02$ & & $-55.3 \pm 4.6$ & $131.0 \pm 7.9$\\
17380938+1836507 & $16.04 \pm 0.11$ & $15.39 \pm 0.12$ & $15.11 \pm 0.21$ & & 173809.43+183649.8 & $14.95 \pm 0.03$ & $14.75 \pm 0.06$ & & $57.3 \pm 14.7$ & $-82.4 \pm 17.1$\\
17381074+8049070 & $14.86 \pm 0.04$ & $14.32 \pm 0.05$ & $14.00 \pm 0.08$ & & 173810.90+804906.9 & $13.76 \pm 0.02$ & $13.54 \pm 0.03$ & & $35.3 \pm 1.1$ & $-5.6 \pm 7.4$\\
17381271+7606232 & $13.86 \pm 0.03$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 173812.60+760623.6 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $-34.9 \pm 1.3$ & $39.6 \pm 7.2$\\
17381433+1925129 & $15.07 \pm 0.05$ & $14.51 \pm 0.06$ & $14.23 \pm 0.09$ & & 173814.32+192512.3 & $14.06 \pm 0.03$ & $13.83 \pm 0.03$ & & $-16.3 \pm 8.0$ & $-52.5 \pm 8.9$\\
17381556+5415349 & $15.24 \pm 0.05$ & $14.66 \pm 0.06$ & $14.32 \pm 0.08$ & & 173815.56+541536.2 & $14.07 \pm 0.03$ & $13.87 \pm 0.03$ & & $3.4 \pm 4.1$ & $133.8 \pm 8.9$\\
17381809+2234481 & $13.75 \pm 0.02$ & $13.14 \pm 0.03$ & $12.85 \pm 0.04$ & & 173818.07+223447.6 & $12.61 \pm 0.03$ & $12.35 \pm 0.02$ & & $-20.7 \pm 6.5$ & $-39.8 \pm 8.2$\\
17381915+4427296 & $15.18 \pm 0.05$ & $14.67 \pm 0.07$ & $14.26 \pm 0.09$ & & 173819.12+442730.0 & $13.90 \pm 0.03$ & $13.64 \pm 0.03$ & & $-32.2 \pm 4.2$ & $40.0 \pm 7.1$\\
17382050+6859323 & $15.23 \pm 0.06$ & $14.63 \pm 0.07$ & $14.33 \pm 0.09$ & & 173820.47+685933.1 & $14.14 \pm 0.02$ & $13.95 \pm 0.03$ & & $-16.4 \pm 1.7$ & $76.3 \pm 8.4$\\
17382141+5653307 & $15.53 \pm 0.05$ & $15.02 \pm 0.08$ & $14.70 \pm 0.09$ & & 173821.43+565330.2 & $14.53 \pm 0.03$ & $14.34 \pm 0.03$ & & $18.4 \pm 3.7$ & $-50.3 \pm 8.7$\\
17382295+4245081 & $14.96 \pm 0.04$ & $14.24 \pm 0.05$ & $13.95 \pm 0.07$ & & 173822.95+424507.0 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $1.4 \pm 4.3$ & $-90.8 \pm 7.3$\\
17382532+2649043 & $14.63 \pm 0.04$ & $14.08 \pm 0.04$ & $13.70 \pm 0.04$ & & 173825.31+264903.6 & $13.55 \pm 0.02$ & $13.35 \pm 0.03$ & & $-15.3 \pm 6.8$ & $-70.1 \pm 8.3$\\
17382664+2656087 & $15.57 \pm 0.05$ & $14.98 \pm 0.07$ & $14.43 \pm 0.06$ & & 173826.61+265609.3 & $14.18 \pm 0.03$ & $13.95 \pm 0.03$ & & $-44.5 \pm 7.4$ & $59.0 \pm 8.9$\\
17382745+3955403 & $15.66 \pm 0.06$ & $14.99 \pm 0.07$ & $14.55 \pm 0.10$ & & 173827.33+395539.3 & $14.30 \pm 0.03$ & $14.07 \pm 0.03$ & & $-126.5 \pm 6.1$ & $-95.2 \pm 11.3$\\
17383010+6626036 & $16.22 \pm 0.11$ & $15.46 \pm 0.14$ & $15.18 \pm 0.18$ & & 173829.99+662604.1 & $15.02 \pm 0.03$ & $14.84 \pm 0.04$ & & $-58.6 \pm 3.5$ & $36.7 \pm 15.7$\\
17383121+6557257 & $14.83 \pm 0.04$ & $14.25 \pm 0.05$ & $13.92 \pm 0.07$ & & 173831.16+655726.1 & $13.71 \pm 0.02$ & $13.49 \pm 0.02$ & & $-24.5 \pm 2.0$ & $36.6 \pm 6.7$\\
17383299+2130412 & $12.56 \pm 0.01$ & $11.97 \pm 0.02$ & $11.69 \pm 0.02$ & & 173832.99+213040.5 & $11.50 \pm 0.02$ & $11.32 \pm 0.02$ & & $1.1 \pm 6.5$ & $-65.4 \pm 7.4$\\
17383521+2942060 & $13.85 \pm 0.02$ & $13.26 \pm 0.03$ & $12.94 \pm 0.03$ & & 173835.27+294206.7 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $76.0 \pm 6.6$ & $65.9 \pm 8.9$\\
17383573+4732244 & $14.08 \pm 0.03$ & $13.47 \pm 0.04$ & $13.13 \pm 0.02$ & & 173835.76+473224.2 & $12.97 \pm 0.02$ & $12.73 \pm 0.02$ & & $23.3 \pm 3.9$ & $-21.2 \pm 7.1$\\
17383779+3656456 & $15.66 \pm 0.06$ & $14.77 \pm 0.06$ & $14.24 \pm 0.08$ & & 173837.83+365643.3 & $13.93 \pm 0.03$ & $13.69 \pm 0.03$ & & $44.4 \pm 5.9$ & $-205.9 \pm 9.1$\\
17383885+2832237 & $14.06 \pm 0.03$ & $13.44 \pm 0.03$ & $13.17 \pm 0.03$ & & 173838.83+283226.0 & $12.94 \pm 0.02$ & $12.73 \pm 0.02$ & & $-22.7 \pm 5.9$ & $221.7 \pm 9.1$\\
17383918+1821371 & $13.93 \pm 0.02$ & $13.42 \pm 0.03$ & $13.12 \pm 0.04$ & & 173839.19+182136.6 & $12.94 \pm 0.03$ & $12.70 \pm 0.02$ & & $11.1 \pm 6.9$ & $-44.9 \pm 7.5$\\
17384182+7430041 & $12.18 \pm 0.02$ & $11.65 \pm 0.01$ & $11.36 \pm 0.02$ & & 173841.45+743004.3 & $11.19 \pm 0.02$ & $10.96 \pm 0.02$ & & $-132.7 \pm 3.4$ & $16.8 \pm 7.1$\\
17384444+2105525 & $12.55 \pm 0.02$ & $12.01 \pm 0.02$ & $11.74 \pm 0.03$ & & 173844.40+210549.9 & $11.47 \pm 0.02$ & $11.28 \pm 0.02$ & & $-52.4 \pm 6.5$ & $-240.0 \pm 9.0$\\
17384524+4011523 & $14.05 \pm 0.03$ & $13.47 \pm 0.03$ & $13.13 \pm 0.03$ & & 173845.24+401153.2 & $12.90 \pm 0.02$ & $12.66 \pm 0.02$ & & $-2.1 \pm 4.3$ & $81.8 \pm 11.5$\\
17384567+3420176 & $15.20 \pm 0.04$ & $14.60 \pm 0.05$ & $14.26 \pm 0.05$ & & 173845.64+342018.5 & $14.04 \pm 0.03$ & $13.78 \pm 0.03$ & & $-28.3 \pm 4.9$ & $69.9 \pm 7.3$\\
17384815+2902396 & $14.93 \pm 0.05$ & $14.36 \pm 0.06$ & $14.01 \pm 0.05$ & & 173848.12+290239.2 & $13.83 \pm 0.03$ & $13.66 \pm 0.03$ & & $-30.5 \pm 6.3$ & $-41.5 \pm 8.5$\\
17385204+1416351 & $14.61 \pm 0.03$ & $14.09 \pm 0.04$ & $13.70 \pm 0.04$ & & 173852.01+141634.6 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $-37.7 \pm 8.0$ & $-43.4 \pm 7.5$\\
17385271+7709193 & $15.32 \pm 0.06$ & $14.73 \pm 0.06$ & $14.42 \pm 0.09$ & & 173852.69+770918.8 & $14.19 \pm 0.03$ & $13.97 \pm 0.03$ & & $-5.4 \pm 1.0$ & $-46.7 \pm 7.7$\\
17385458+2735262 & $14.27 \pm 0.03$ & $13.75 \pm 0.04$ & $13.47 \pm 0.03$ & & 173854.60+273525.9 & $13.29 \pm 0.02$ & $13.09 \pm 0.03$ & & $25.0 \pm 6.1$ & $-23.8 \pm 7.3$\\
17385772+3504365 & $15.03 \pm 0.03$ & $14.50 \pm 0.06$ & $14.22 \pm 0.05$ & & 173857.66+350437.5 & $14.06 \pm 0.03$ & $13.87 \pm 0.03$ & & $-54.8 \pm 5.0$ & $77.5 \pm 6.8$\\
17385915+1656586 & $14.99 \pm 0.04$ & $14.43 \pm 0.05$ & $14.00 \pm 0.07$ & & 173859.17+165658.3 & $13.73 \pm 0.03$ & $13.45 \pm 0.03$ & & $32.3 \pm 8.1$ & $-30.5 \pm 7.9$\\
17390031+2158224 & $14.64 \pm 0.03$ & $14.04 \pm 0.04$ & $13.75 \pm 0.05$ & & 173900.27+215822.8 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $-36.9 \pm 5.3$ & $29.0 \pm 6.0$\\
17390134+1808348 & $16.55 \pm 0.12$ & $15.82 \pm 0.14$ & $15.38 \pm 0.19$ & & 173901.45+180834.3 & $15.00 \pm 0.03$ & $14.66 \pm 0.06$ & & $118.5 \pm 16.6$ & $-38.1 \pm 19.5$\\
17390141+5245464 & $15.76 \pm 0.06$ & $15.12 \pm 0.09$ & $14.77 \pm 0.09$ & & 173901.44+524547.2 & $14.45 \pm 0.03$ & $14.19 \pm 0.03$ & & $22.4 \pm 4.0$ & $76.1 \pm 9.5$\\
17390205+2506467 & $14.15 \pm 0.04$ & $13.48 \pm 0.04$ & $13.21 \pm 0.03$ & & 173902.08+250646.9 & $12.96 \pm 0.02$ & $12.74 \pm 0.02$ & & $42.2 \pm 6.3$ & $16.7 \pm 7.2$\\
17390264+2741396 & $14.94 \pm 0.04$ & $14.36 \pm 0.05$ & $14.07 \pm 0.05$ & & 173902.61+274139.3 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $-40.8 \pm 6.5$ & $-26.4 \pm 8.5$\\
17390707+2820375 & $14.41 \pm 0.03$ & $13.78 \pm 0.04$ & $13.48 \pm 0.03$ & & 173907.05+282037.7 & $13.30 \pm 0.02$ & $13.07 \pm 0.03$ & & $-34.0 \pm 6.0$ & $20.4 \pm 7.3$\\
17390716+4723361 & $15.02 \pm 0.03$ & $14.37 \pm 0.05$ & $14.04 \pm 0.05$ & & 173907.13+472336.4 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $-31.3 \pm 4.2$ & $23.7 \pm 7.5$\\
17390737+1228574 & $15.62 \pm 0.06$ & $14.98 \pm 0.08$ & $14.68 \pm 0.09$ & & 173907.37+122856.6 & $14.38 \pm 0.03$ & $14.11 \pm 0.04$ & & $-6.1 \pm 7.5$ & $-59.6 \pm 8.6$\\
17390795+5135543 & $13.82 \pm 0.03$ & $13.30 \pm 0.03$ & $13.03 \pm 0.03$ & & 173907.85+513555.1 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $-87.2 \pm 4.0$ & $81.1 \pm 8.1$\\
17390949+1516466 & $15.94 \pm 0.07$ & $15.37 \pm 0.10$ & $15.06 \pm 0.13$ & & 173909.45+151646.2 & $14.79 \pm 0.03$ & $14.49 \pm 0.05$ & & $-42.1 \pm 8.9$ & $-33.6 \pm 9.7$\\
17390984+2122208 & $16.06 \pm 0.08$ & $15.41 \pm 0.09$ & $14.93 \pm 0.12$ & & 173909.88+212220.3 & $14.77 \pm 0.03$ & $14.57 \pm 0.05$ & & $41.7 \pm 8.4$ & $-41.5 \pm 9.6$\\
17391061+2623038 & $14.33 \pm 0.03$ & $13.74 \pm 0.03$ & $13.44 \pm 0.03$ & & 173910.64+262302.9 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $38.4 \pm 6.8$ & $-85.9 \pm 7.6$\\
17391114+4256365 & $12.74 \pm 0.03$ & $12.18 \pm 0.03$ & $11.88 \pm 0.02$ & & 173911.12+425635.9 & $11.69 \pm 0.02$ & $11.47 \pm 0.02$ & & $-23.9 \pm 4.3$ & $-49.9 \pm 7.0$\\
17391160+5851183 & $15.01 \pm 0.05$ & $14.39 \pm 0.05$ & $14.10 \pm 0.05$ & & 173911.54+585118.2 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $-39.0 \pm 3.4$ & $-6.6 \pm 7.5$\\
17391298+3554244 & $14.82 \pm 0.03$ & $14.27 \pm 0.05$ & $13.95 \pm 0.04$ & & 173912.96+355424.0 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $-15.3 \pm 4.6$ & $-35.6 \pm 7.1$\\
17391523+4024164 & $16.16 \pm 0.10$ & $15.48 \pm 0.10$ & $15.10 \pm 0.16$ & & 173915.30+402415.8 & $14.83 \pm 0.03$ & $14.60 \pm 0.04$ & & $78.7 \pm 8.3$ & $-52.8 \pm 13.8$\\
17392073+5734449 & $13.86 \pm 0.02$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 173920.75+573444.3 & $12.87 \pm 0.02$ & $12.68 \pm 0.02$ & & $14.6 \pm 2.8$ & $-63.1 \pm 8.1$\\
17392369+8553068 & $13.89 \pm 0.03$ & $13.34 \pm 0.04$ & $13.00 \pm 0.03$ & & 173923.81+855308.3 & $12.71 \pm 0.02$ & $12.50 \pm 0.02$ & & $11.9 \pm 0.4$ & $141.3 \pm 14.0$\\
17392429+1433225 & $15.28 \pm 0.04$ & $14.59 \pm 0.06$ & $14.31 \pm 0.07$ & & 173924.34+143321.5 & $14.12 \pm 0.03$ & $13.95 \pm 0.04$ & & $54.9 \pm 6.6$ & $-82.8 \pm 7.8$\\
17392515+2454421 & $15.80 \pm 0.07$ & $14.65 \pm 0.06$ & $13.95 \pm 0.05$ & & 173925.21+245436.2 & $13.27 \pm 0.02$ & $13.00 \pm 0.03$ & & $74.7 \pm 6.7$ & $-578.7 \pm 16.2$\\
17392528+5300582 & $15.71 \pm 0.07$ & $15.14 \pm 0.09$ & $14.69 \pm 0.09$ & & 173925.25+530057.2 & $14.45 \pm 0.03$ & $14.19 \pm 0.03$ & & $-25.7 \pm 4.2$ & $-97.9 \pm 9.6$\\
17392545+3931292 & $13.98 \pm 0.02$ & $13.43 \pm 0.03$ & $13.15 \pm 0.04$ & & 173925.45+393128.7 & $12.93 \pm 0.02$ & $12.73 \pm 0.02$ & & $0.2 \pm 4.4$ & $-44.9 \pm 7.4$\\
17392571+2249109 & $13.75 \pm 0.02$ & $13.23 \pm 0.03$ & $12.92 \pm 0.03$ & & 173925.68+224911.0 & $12.73 \pm 0.02$ & $12.56 \pm 0.02$ & & $-38.6 \pm 5.1$ & $12.3 \pm 5.6$\\
17392690+1842596 & $16.37 \pm 0.12$ & $15.70 \pm 0.12$ & $15.20 \pm 0.15$ & & 173926.86+184300.9 & $14.69 \pm 0.03$ & $14.40 \pm 0.04$ & & $-50.8 \pm 14.6$ & $100.3 \pm 14.4$\\
17392870+2656559 & $16.05 \pm 0.07$ & $15.54 \pm 0.13$ & $15.17 \pm 0.14$ & & 173928.74+265656.3 & $15.01 \pm 0.03$ & $14.74 \pm 0.05$ & & $44.4 \pm 10.9$ & $44.3 \pm 13.3$\\
17393105+3717208 & $12.32 \pm 0.02$ & $11.73 \pm 0.02$ & $11.46 \pm 0.02$ & & 173931.09+371720.4 & $11.28 \pm 0.02$ & $11.09 \pm 0.02$ & & $48.0 \pm 4.6$ & $-34.8 \pm 8.0$\\
17393203+2836479 & $14.72 \pm 0.03$ & $14.10 \pm 0.04$ & $13.79 \pm 0.05$ & & 173932.10+283649.2 & $13.59 \pm 0.02$ & $13.35 \pm 0.03$ & & $99.1 \pm 6.6$ & $134.2 \pm 8.2$\\
17393243+4207351 & $16.16 \pm 0.10$ & $15.56 \pm 0.12$ & $15.20 \pm 0.20$ & & 173932.56+420735.2 & $14.80 \pm 0.03$ & $14.61 \pm 0.04$ & & $126.8 \pm 15.9$ & $8.7 \pm 27.3$\\
17393578+1803325 & $15.39 \pm 0.05$ & $14.74 \pm 0.06$ & $14.46 \pm 0.08$ & & 173935.74+180331.8 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $-45.7 \pm 7.1$ & $-50.2 \pm 8.6$\\
17393680-7937517 & $13.15 \pm 0.03$ & $12.51 \pm 0.03$ & $12.24 \pm 0.03$ & & 173936.06-793752.7 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $-197.4 \pm 4.9$ & $-98.4 \pm 12.6$\\
17393801+4221558 & $15.62 \pm 0.06$ & $15.05 \pm 0.08$ & $14.50 \pm 0.10$ & & 173937.96+422156.6 & $14.34 \pm 0.03$ & $14.10 \pm 0.04$ & & $-44.1 \pm 5.1$ & $68.5 \pm 7.7$\\
17393842+3715259 & $14.66 \pm 0.03$ & $14.13 \pm 0.03$ & $13.81 \pm 0.06$ & & 173938.43+371525.4 & $13.63 \pm 0.03$ & $13.39 \pm 0.03$ & & $17.8 \pm 4.8$ & $-38.6 \pm 8.3$\\
17394030+2552372 & $15.10 \pm 0.04$ & $14.45 \pm 0.05$ & $14.11 \pm 0.05$ & & 173940.33+255237.2 & $13.94 \pm 0.03$ & $13.75 \pm 0.03$ & & $48.4 \pm 6.7$ & $4.0 \pm 8.5$\\
17394367+2025128 & $16.10 \pm 0.09$ & $15.57 \pm 0.13$ & $15.27 \pm 0.17$ & & 173943.70+202511.4 & $15.03 \pm 0.03$ & $14.82 \pm 0.06$ & & $36.7 \pm 14.6$ & $-107.3 \pm 16.1$\\
17394611+3751123 & $15.99 \pm 0.08$ & $15.48 \pm 0.09$ & $14.99 \pm 0.14$ & & 173946.12+375111.5 & $14.74 \pm 0.03$ & $14.54 \pm 0.04$ & & $9.3 \pm 6.4$ & $-74.0 \pm 11.6$\\
17394625+5510584 & $13.99 \pm 0.03$ & $13.46 \pm 0.03$ & $13.16 \pm 0.03$ & & 173946.19+551058.7 & $12.99 \pm 0.02$ & $12.79 \pm 0.02$ & & $-53.8 \pm 3.3$ & $26.6 \pm 8.7$\\
17394631+8719314 & $14.83 \pm 0.03$ & $14.19 \pm 0.05$ & $13.86 \pm 0.05$ & & 173946.53+871932.1 & $13.69 \pm 0.02$ & $13.48 \pm 0.03$ & & $14.3 \pm 0.4$ & $67.4 \pm 13.0$\\
17394770+3256398 & $14.82 \pm 0.03$ & $14.21 \pm 0.04$ & $13.90 \pm 0.04$ & & 173947.73+325640.1 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $37.0 \pm 5.3$ & $27.4 \pm 7.0$\\
17394844+2743101 & $11.94 \pm 0.03$ & $11.34 \pm 0.03$ & $11.03 \pm 0.02$ & & 173948.41+274310.7 & $10.84 \pm 0.02$ & $10.64 \pm 0.02$ & & $-39.5 \pm 5.8$ & $67.1 \pm 7.1$\\
17394860+3342474 & $14.30 \pm 0.03$ & $13.71 \pm 0.03$ & $13.39 \pm 0.03$ & & 173948.59+334246.7 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $-6.6 \pm 4.6$ & $-57.8 \pm 6.2$\\
17394977+1732391 & $16.32 \pm 0.10$ & $15.64 \pm 0.13$ & $15.26 \pm 0.15$ & & 173949.85+173239.5 & $14.72 \pm 0.03$ & $14.53 \pm 0.05$ & & $98.3 \pm 16.2$ & $33.8 \pm 17.6$\\
17395053-8400012 & $16.28 \pm 0.12$ & $15.38 \pm 0.13$ & $14.87 \pm 0.15$ & & 173950.08-840001.1 & $14.45 \pm 0.03$ & $14.27 \pm 0.04$ & & $-68.7 \pm 1.8$ & $12.9 \pm 25.2$\\
17395202+6918127 & $14.73 \pm 0.04$ & $14.03 \pm 0.05$ & $13.55 \pm 0.05$ & & 173951.81+691815.3 & $13.35 \pm 0.02$ & $13.12 \pm 0.02$ & & $-97.9 \pm 2.9$ & $238.7 \pm 8.8$\\
17395323+5532417 & $12.15 \pm 0.01$ & $11.48 \pm 0.03$ & $11.12 \pm 0.02$ & & 173953.20+553245.1 & $10.86 \pm 0.02$ & $10.64 \pm 0.02$ & & $-23.2 \pm 2.9$ & $336.2 \pm 11.4$\\
17395481+2349506 & $15.71 \pm 0.08$ & $15.04 \pm 0.08$ & $14.55 \pm 0.07$ & & 173954.77+234950.9 & $14.31 \pm 0.03$ & $14.07 \pm 0.04$ & & $-53.3 \pm 7.3$ & $33.0 \pm 8.3$\\
17395496+5321352 & $14.44 \pm 0.03$ & $13.83 \pm 0.04$ & $13.46 \pm 0.03$ & & 173954.97+532135.7 & $13.30 \pm 0.02$ & $13.09 \pm 0.02$ & & $11.5 \pm 3.5$ & $53.2 \pm 8.1$\\
17395547+3322571 & $14.39 \pm 0.02$ & $13.81 \pm 0.03$ & $13.51 \pm 0.03$ & & 173955.39+332256.1 & $13.35 \pm 0.02$ & $13.18 \pm 0.03$ & & $-88.7 \pm 5.4$ & $-82.8 \pm 6.4$\\
17395602+1655129 & $15.26 \pm 0.04$ & $14.63 \pm 0.06$ & $14.34 \pm 0.07$ & & 173956.03+165512.3 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $12.6 \pm 6.5$ & $-42.3 \pm 7.0$\\
17395700+3906271 & $14.13 \pm 0.03$ & $13.49 \pm 0.03$ & $13.19 \pm 0.03$ & & 173956.96+390626.6 & $12.93 \pm 0.02$ & $12.75 \pm 0.02$ & & $-43.7 \pm 4.5$ & $-47.6 \pm 6.5$\\
17395752+3043384 & $14.83 \pm 0.03$ & $14.20 \pm 0.04$ & $13.85 \pm 0.04$ & & 173957.48+304337.6 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-43.8 \pm 5.1$ & $-70.2 \pm 6.5$\\
17400007+3741333 & $13.56 \pm 0.02$ & $12.99 \pm 0.02$ & $12.73 \pm 0.03$ & & 174000.10+374133.4 & $12.46 \pm 0.02$ & $12.24 \pm 0.02$ & & $28.5 \pm 4.5$ & $10.7 \pm 10.4$\\
17400181+5047112 & $12.77 \pm 0.03$ & $12.20 \pm 0.04$ & $11.89 \pm 0.02$ & & 174001.79+504711.5 & $11.73 \pm 0.02$ & $11.55 \pm 0.02$ & & $-24.2 \pm 3.8$ & $27.8 \pm 7.0$\\
17400211+1447005 & $14.27 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.03$ & & 174002.10+144659.1 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $-2.1 \pm 5.9$ & $-112.6 \pm 6.7$\\
17400533+5737410 & $14.38 \pm 0.03$ & $13.82 \pm 0.04$ & $13.53 \pm 0.04$ & & 174005.24+573740.2 & $13.30 \pm 0.02$ & $13.09 \pm 0.02$ & & $-61.0 \pm 3.3$ & $-70.7 \pm 6.8$\\
17400663+2645241 & $15.74 \pm 0.06$ & $15.20 \pm 0.09$ & $14.85 \pm 0.10$ & & 174006.60+264524.2 & $14.68 \pm 0.03$ & $14.46 \pm 0.04$ & & $-41.5 \pm 7.8$ & $8.5 \pm 9.3$\\
17400692+6136036 & $13.04 \pm 0.02$ & $12.44 \pm 0.02$ & $12.16 \pm 0.02$ & & 174006.99+613604.2 & $11.99 \pm 0.02$ & $11.81 \pm 0.02$ & & $48.8 \pm 2.4$ & $60.1 \pm 8.9$\\
17400758-8245428 & $14.28 \pm 0.03$ & $13.67 \pm 0.04$ & $13.36 \pm 0.05$ & & 174007.75-824543.5 & $13.18 \pm 0.02$ & $13.01 \pm 0.03$ & & $31.4 \pm 1.0$ & $-72.2 \pm 10.0$\\
17400843+3209314 & $16.46 \pm 0.10$ & $15.59 \pm 0.12$ & $15.28 \pm 0.13$ & & 174008.38+320931.1 & $14.99 \pm 0.03$ & $14.78 \pm 0.05$ & & $-59.2 \pm 10.7$ & $-28.6 \pm 13.0$\\
17401255+3852583 & $14.08 \pm 0.03$ & $13.51 \pm 0.03$ & $13.14 \pm 0.04$ & & 174012.55+385258.9 & $12.92 \pm 0.02$ & $12.70 \pm 0.02$ & & $-0.7 \pm 4.4$ & $59.8 \pm 6.7$\\
17401265+2039444 & $15.66 \pm 0.06$ & $15.00 \pm 0.08$ & $14.71 \pm 0.08$ & & 174012.60+203943.9 & $14.41 \pm 0.03$ & $14.23 \pm 0.04$ & & $-67.8 \pm 8.3$ & $-45.5 \pm 8.5$\\
17401297+6653334 & $11.53 \pm 0.02$ & $11.01 \pm 0.02$ & $10.72 \pm 0.01$ & & 174013.12+665334.3 & $10.56 \pm 0.02$ & $10.37 \pm 0.02$ & & $80.9 \pm 2.6$ & $77.1 \pm 7.3$\\
17401398+5853085 & $15.51 \pm 0.06$ & $14.78 \pm 0.07$ & $14.49 \pm 0.08$ & & 174013.95+585309.0 & $14.30 \pm 0.03$ & $14.11 \pm 0.03$ & & $-16.7 \pm 2.9$ & $44.6 \pm 7.8$\\
17401558+7815079 & $15.00 \pm 0.04$ & $14.41 \pm 0.05$ & $14.08 \pm 0.08$ & & 174015.65+781508.7 & $13.82 \pm 0.02$ & $13.44 \pm 0.02$ & & $19.1 \pm 0.9$ & $76.5 \pm 8.4$\\
17401564+5555387 & $15.33 \pm 0.05$ & $14.78 \pm 0.08$ & $14.44 \pm 0.09$ & & 174015.61+555538.3 & $14.17 \pm 0.03$ & $13.97 \pm 0.03$ & & $-24.8 \pm 3.4$ & $-43.4 \pm 8.5$\\
17401647+4135372 & $14.50 \pm 0.03$ & $13.89 \pm 0.04$ & $13.57 \pm 0.04$ & & 174016.47+413536.6 & $13.40 \pm 0.02$ & $13.22 \pm 0.03$ & & $2.7 \pm 4.3$ & $-53.1 \pm 8.2$\\
17401650+5116272 & $14.53 \pm 0.04$ & $13.98 \pm 0.03$ & $13.65 \pm 0.04$ & & 174016.41+511627.7 & $13.44 \pm 0.02$ & $13.23 \pm 0.02$ & & $-82.1 \pm 4.2$ & $49.8 \pm 7.4$\\
17401706+2334251 & $15.81 \pm 0.07$ & $15.26 \pm 0.10$ & $14.88 \pm 0.09$ & & 174017.06+233424.3 & $14.67 \pm 0.03$ & $14.31 \pm 0.04$ & & $-0.4 \pm 8.0$ & $-78.0 \pm 9.6$\\
17402221+3541031 & $13.52 \pm 0.02$ & $12.97 \pm 0.03$ & $12.61 \pm 0.03$ & & 174022.18+354103.3 & $12.44 \pm 0.02$ & $12.22 \pm 0.02$ & & $-34.1 \pm 4.4$ & $16.8 \pm 6.6$\\
17402228+2520378 & $16.00 \pm 0.08$ & $15.46 \pm 0.10$ & $15.17 \pm 0.14$ & & 174022.26+252038.3 & $14.90 \pm 0.03$ & $14.67 \pm 0.05$ & & $-26.7 \pm 8.9$ & $55.0 \pm 11.4$\\
17402229+1823014 & $15.56 \pm 0.06$ & $15.02 \pm 0.08$ & $14.64 \pm 0.08$ & & 174022.24+182300.0 & $14.37 \pm 0.03$ & $14.11 \pm 0.04$ & & $-74.4 \pm 8.6$ & $-133.9 \pm 9.7$\\
17402255+6559017 & $13.93 \pm 0.02$ & $13.31 \pm 0.03$ & $13.00 \pm 0.03$ & & 174022.53+655901.2 & $12.81 \pm 0.02$ & $12.62 \pm 0.02$ & & $-10.5 \pm 1.8$ & $-39.8 \pm 6.7$\\
17402259-7550570 & $15.27 \pm 0.05$ & $14.69 \pm 0.07$ & $14.34 \pm 0.08$ & & 174022.39-755057.0 & $14.03 \pm 0.03$ & $13.79 \pm 0.03$ & & $-73.2 \pm 2.2$ & $-1.5 \pm 8.5$\\
17402302+5236480 & $14.48 \pm 0.03$ & $13.81 \pm 0.04$ & $13.52 \pm 0.04$ & & 174023.01+523647.5 & $13.26 \pm 0.02$ & $13.07 \pm 0.02$ & & $-4.1 \pm 3.4$ & $-54.9 \pm 7.3$\\
17402332+4451235 & $14.34 \pm 0.03$ & $13.83 \pm 0.03$ & $13.55 \pm 0.05$ & & 174023.37+445123.7 & $13.40 \pm 0.02$ & $13.22 \pm 0.03$ & & $42.5 \pm 3.8$ & $17.7 \pm 6.9$\\
17402513+2332094 & $15.54 \pm 0.06$ & $14.94 \pm 0.07$ & $14.66 \pm 0.10$ & & 174025.14+233210.5 & $14.43 \pm 0.03$ & $14.22 \pm 0.04$ & & $10.6 \pm 6.2$ & $77.5 \pm 7.3$\\
17402695+3433443 & $15.09 \pm 0.03$ & $14.35 \pm 0.04$ & $14.00 \pm 0.05$ & & 174026.94+343343.4 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $-7.9 \pm 4.7$ & $-76.7 \pm 7.8$\\
17402813+5854263 & $14.41 \pm 0.03$ & $13.78 \pm 0.03$ & $13.38 \pm 0.03$ & & 174028.26+585426.6 & $13.22 \pm 0.02$ & $13.02 \pm 0.02$ & & $90.6 \pm 3.3$ & $25.9 \pm 6.6$\\
17402852+3014321 & $16.76 \pm 0.14$ & $16.25 \pm 0.22$ & $15.28 \pm 0.14$ & & 174028.46+301431.2 & $14.78 \pm 0.03$ & $14.49 \pm 0.04$ & & $-56.1 \pm 16.0$ & $-78.8 \pm 19.9$\\
17403306+3808581 & $14.51 \pm 0.03$ & $13.92 \pm 0.03$ & $13.64 \pm 0.05$ & & 174033.10+380858.2 & $13.49 \pm 0.03$ & $13.32 \pm 0.03$ & & $39.9 \pm 4.8$ & $6.4 \pm 7.5$\\
17403312+5634403 & $16.63 \pm 0.14$ & $15.80 \pm 0.17$ & $15.13 \pm 0.15$ & & 174033.23+563440.5 & $14.46 \pm 0.03$ & $14.23 \pm 0.03$ & & $83.1 \pm 7.9$ & $12.7 \pm 24.1$\\
17403418+1802217 & $12.47 \pm 0.02$ & $11.90 \pm 0.02$ & $11.63 \pm 0.02$ & & 174034.19+180222.3 & $11.41 \pm 0.02$ & $11.21 \pm 0.02$ & & $6.9 \pm 5.1$ & $46.7 \pm 5.5$\\
17403695+6040070 & $13.79 \pm 0.02$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 174036.86+604006.9 & $12.77 \pm 0.02$ & $12.56 \pm 0.02$ & & $-62.5 \pm 2.6$ & $-12.4 \pm 6.4$\\
17403703+2216124 & $16.33 \pm 0.11$ & $15.61 \pm 0.11$ & $15.30 \pm 0.17$ & & 174037.03+221611.3 & $15.13 \pm 0.04$ & $14.92 \pm 0.06$ & & $-8.6 \pm 14.4$ & $-86.8 \pm 17.5$\\
17403789+2441302 & $14.32 \pm 0.03$ & $13.74 \pm 0.03$ & $13.47 \pm 0.03$ & & 174037.88+244129.9 & $13.31 \pm 0.03$ & $13.09 \pm 0.03$ & & $-24.1 \pm 6.4$ & $-30.9 \pm 7.3$\\
17404026+2641015 & $15.45 \pm 0.05$ & $14.76 \pm 0.05$ & $14.24 \pm 0.07$ & & 174040.31+264101.2 & $13.95 \pm 0.03$ & $13.66 \pm 0.03$ & & $58.6 \pm 7.2$ & $-36.9 \pm 8.5$\\
17404082+1456194 & $13.89 \pm 0.02$ & $13.28 \pm 0.02$ & $12.99 \pm 0.03$ & & 174040.83+145619.9 & $12.76 \pm 0.02$ & $12.57 \pm 0.03$ & & $17.1 \pm 5.8$ & $35.3 \pm 6.2$\\
17404352+3059054 & $14.93 \pm 0.03$ & $14.40 \pm 0.04$ & $14.05 \pm 0.05$ & & 174043.52+305906.8 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $3.2 \pm 5.1$ & $119.4 \pm 7.2$\\
17404525+5133383 & $14.89 \pm 0.03$ & $14.28 \pm 0.04$ & $13.98 \pm 0.06$ & & 174045.30+513338.0 & $13.77 \pm 0.02$ & $13.53 \pm 0.03$ & & $41.1 \pm 4.3$ & $-37.1 \pm 7.4$\\
17404661+2237372 & $15.10 \pm 0.04$ & $14.59 \pm 0.05$ & $14.30 \pm 0.07$ & & 174046.60+223737.6 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $-13.3 \pm 5.7$ & $29.8 \pm 6.4$\\
17404686+6142005 & $14.64 \pm 0.03$ & $14.01 \pm 0.04$ & $13.65 \pm 0.04$ & & 174046.85+614201.2 & $13.45 \pm 0.02$ & $13.23 \pm 0.02$ & & $-7.5 \pm 2.2$ & $57.8 \pm 7.4$\\
17404884+4551340 & $14.63 \pm 0.03$ & $13.99 \pm 0.04$ & $13.66 \pm 0.06$ & & 174048.89+455133.5 & $13.32 \pm 0.02$ & $13.10 \pm 0.02$ & & $43.2 \pm 3.6$ & $-46.7 \pm 6.2$\\
17404979+1810584 & $13.77 \pm 0.02$ & $13.18 \pm 0.02$ & $12.87 \pm 0.03$ & & 174049.73+181057.4 & $12.68 \pm 0.02$ & $12.51 \pm 0.02$ & & $-63.7 \pm 5.4$ & $-74.0 \pm 5.8$\\
17405024+2645372 & $14.54 \pm 0.03$ & $13.98 \pm 0.05$ & $13.63 \pm 0.04$ & & 174050.26+264536.9 & $13.46 \pm 0.02$ & $13.25 \pm 0.03$ & & $26.4 \pm 6.8$ & $-34.3 \pm 7.4$\\
17405039+3131490 & $13.62 \pm 0.02$ & $13.08 \pm 0.03$ & $12.78 \pm 0.02$ & & 174050.33+313147.7 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $-63.1 \pm 4.8$ & $-107.2 \pm 6.3$\\
17405288+5802017 & $11.32 \pm 0.01$ & $10.72 \pm 0.03$ & $10.40 \pm 0.02$ & & 174053.01+580201.9 & $10.19 \pm 0.02$ & $10.01 \pm 0.02$ & & $104.8 \pm 3.6$ & $12.8 \pm 8.5$\\
17405340+6242377 & $12.26 \pm 0.02$ & $11.71 \pm 0.02$ & $11.40 \pm 0.02$ & & 174053.38+624239.1 & $11.19 \pm 0.02$ & $10.96 \pm 0.02$ & & $-15.7 \pm 2.0$ & $122.6 \pm 7.0$\\
17405349+2346124 & $14.20 \pm 0.02$ & $13.64 \pm 0.04$ & $13.28 \pm 0.03$ & & 174053.49+234610.8 & $13.00 \pm 0.03$ & $12.73 \pm 0.03$ & & $3.8 \pm 6.3$ & $-153.4 \pm 8.9$\\
17405426+3201463 & $16.04 \pm 0.08$ & $15.40 \pm 0.10$ & $14.96 \pm 0.09$ & & 174054.24+320145.8 & $14.74 \pm 0.03$ & $14.54 \pm 0.04$ & & $-28.3 \pm 6.1$ & $-36.5 \pm 8.0$\\
17405430+2406157 & $13.12 \pm 0.02$ & $12.55 \pm 0.03$ & $12.23 \pm 0.02$ & & 174054.26+240616.4 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $-52.6 \pm 6.2$ & $72.3 \pm 8.0$\\
17405627+2200340 & $16.42 \pm 0.14$ & $15.89 \pm 0.17$ & $15.42 \pm 0.14$ & & 174056.38+220033.8 & $15.18 \pm 0.04$ & $14.85 \pm 0.06$ & & $142.7 \pm 15.9$ & $-27.8 \pm 18.5$\\
17405735+2756012 & $14.66 \pm 0.03$ & $14.10 \pm 0.04$ & $13.82 \pm 0.04$ & & 174057.38+275601.5 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $44.2 \pm 6.4$ & $31.8 \pm 8.5$\\
17405768+4805006 & $13.05 \pm 0.02$ & $12.51 \pm 0.03$ & $12.24 \pm 0.02$ & & 174057.71+480500.8 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $34.9 \pm 4.8$ & $18.1 \pm 7.0$\\
17405829+2505531 & $13.64 \pm 0.03$ & $13.03 \pm 0.03$ & $12.76 \pm 0.02$ & & 174058.23+250553.3 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $-81.9 \pm 6.4$ & $24.4 \pm 7.9$\\
17405912+6853063 & $15.22 \pm 0.05$ & $14.65 \pm 0.09$ & $14.37 \pm 0.11$ & & 174059.24+685307.2 & $13.85 \pm 0.02$ & $13.63 \pm 0.03$ & & $58.3 \pm 2.2$ & $80.7 \pm 15.9$\\
17410069+5927343 & $13.82 \pm 0.03$ & $13.26 \pm 0.03$ & $12.92 \pm 0.03$ & & 174100.50+592735.5 & $12.74 \pm 0.02$ & $12.52 \pm 0.02$ & & $-142.4 \pm 4.4$ & $120.4 \pm 8.4$\\
17410134+3535553 & $15.54 \pm 0.06$ & $15.03 \pm 0.08$ & $14.74 \pm 0.08$ & & 174101.40+353554.4 & $14.50 \pm 0.03$ & $14.33 \pm 0.04$ & & $60.9 \pm 5.8$ & $-73.0 \pm 10.5$\\
17410178+3616459 & $13.72 \pm 0.02$ & $13.18 \pm 0.03$ & $12.90 \pm 0.03$ & & 174101.70+361646.6 & $12.73 \pm 0.02$ & $12.56 \pm 0.02$ & & $-83.8 \pm 5.0$ & $61.7 \pm 11.4$\\
17410216+3649324 & $15.98 \pm 0.07$ & $15.43 \pm 0.09$ & $15.09 \pm 0.15$ & & 174102.18+364932.9 & $14.89 \pm 0.03$ & $14.62 \pm 0.04$ & & $22.7 \pm 6.5$ & $44.5 \pm 10.1$\\
17410292+6547339 & $16.14 \pm 0.10$ & $15.56 \pm 0.12$ & $15.20 \pm 0.17$ & & 174103.05+654732.6 & $14.94 \pm 0.03$ & $14.76 \pm 0.04$ & & $71.4 \pm 5.1$ & $-120.8 \pm 20.1$\\
17410455+6943098 & $15.07 \pm 0.05$ & $14.49 \pm 0.07$ & $14.10 \pm 0.07$ & & 174104.49+694311.8 & $13.92 \pm 0.02$ & $13.70 \pm 0.03$ & & $-24.5 \pm 1.7$ & $178.0 \pm 8.6$\\
17410478+2930379 & $15.50 \pm 0.05$ & $14.95 \pm 0.07$ & $14.68 \pm 0.09$ & & 174104.75+293037.2 & $14.52 \pm 0.03$ & $14.29 \pm 0.04$ & & $-40.5 \pm 6.9$ & $-66.4 \pm 9.3$\\
17410481+4711102 & $15.06 \pm 0.04$ & $14.52 \pm 0.06$ & $14.01 \pm 0.07$ & & 174104.76+471110.8 & $13.81 \pm 0.02$ & $13.61 \pm 0.03$ & & $-46.0 \pm 3.9$ & $50.7 \pm 7.1$\\
17410533+2301060 & $14.57 \pm 0.03$ & $14.05 \pm 0.05$ & $13.77 \pm 0.04$ & & 174105.32+230105.1 & $13.56 \pm 0.02$ & $13.35 \pm 0.03$ & & $-8.9 \pm 6.5$ & $-87.4 \pm 7.7$\\
17410569+3013552 & $11.24 \pm 0.02$ & $10.64 \pm 0.03$ & $10.36 \pm 0.01$ & & 174105.64+301356.2 & $10.21 \pm 0.02$ & $10.03 \pm 0.02$ & & $-52.8 \pm 5.1$ & $77.4 \pm 6.6$\\
17411107+8546266 & $13.64 \pm 0.03$ & $13.11 \pm 0.03$ & $12.78 \pm 0.03$ & & 174111.46+854627.5 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $40.0 \pm 1.1$ & $79.1 \pm 12.8$\\
17411139+3017171 & $13.89 \pm 0.02$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 174111.38+301716.0 & $12.83 \pm 0.02$ & $12.66 \pm 0.02$ & & $-6.6 \pm 5.2$ & $-84.5 \pm 6.2$\\
17411199+4225511 & $13.05 \pm 0.02$ & $12.46 \pm 0.02$ & $12.19 \pm 0.02$ & & 174111.99+422552.2 & $12.00 \pm 0.02$ & $11.80 \pm 0.02$ & & $-0.2 \pm 4.3$ & $95.9 \pm 7.6$\\
17411237+3925035 & $14.39 \pm 0.03$ & $13.86 \pm 0.04$ & $13.59 \pm 0.04$ & & 174112.37+392501.0 & $13.39 \pm 0.02$ & $13.14 \pm 0.03$ & & $9.5 \pm 4.4$ & $-221.5 \pm 9.0$\\
17411327+2118231 & $16.03 \pm 0.08$ & $15.36 \pm 0.09$ & $15.07 \pm 0.11$ & & 174113.31+211822.0 & $14.74 \pm 0.03$ & $14.26 \pm 0.04$ & & $52.0 \pm 11.3$ & $-109.1 \pm 13.3$\\
17411547+2338148 & $13.21 \pm 0.02$ & $12.70 \pm 0.03$ & $12.36 \pm 0.02$ & & 174115.50+233814.1 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $36.9 \pm 6.1$ & $-70.6 \pm 8.0$\\
17411574+1817021 & $15.58 \pm 0.06$ & $14.97 \pm 0.07$ & $14.69 \pm 0.08$ & & 174115.76+181701.6 & $14.45 \pm 0.03$ & $14.23 \pm 0.04$ & & $37.3 \pm 7.9$ & $-45.9 \pm 8.7$\\
17411589+3555560 & $13.14 \pm 0.02$ & $12.57 \pm 0.02$ & $12.28 \pm 0.02$ & & 174115.83+355555.8 & $12.07 \pm 0.02$ & $11.85 \pm 0.02$ & & $-61.9 \pm 4.8$ & $-18.8 \pm 13.9$\\
17411632+4103521 & $15.66 \pm 0.05$ & $15.08 \pm 0.07$ & $14.71 \pm 0.11$ & & 174116.22+410350.9 & $14.26 \pm 0.03$ & $13.92 \pm 0.03$ & & $-102.9 \pm 5.6$ & $-112.2 \pm 8.9$\\
17411938+5753219 & $13.63 \pm 0.02$ & $13.11 \pm 0.03$ & $12.82 \pm 0.03$ & & 174119.33+575322.6 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $-35.3 \pm 3.0$ & $62.3 \pm 8.0$\\
17411964+5243018 & $15.34 \pm 0.04$ & $14.82 \pm 0.06$ & $14.45 \pm 0.07$ & & 174119.63+524302.2 & $14.21 \pm 0.03$ & $14.04 \pm 0.03$ & & $-14.2 \pm 3.9$ & $37.3 \pm 7.7$\\
17412102+3237232 & $16.46 \pm 0.11$ & $15.64 \pm 0.16$ & $15.09 \pm 0.11$ & & 174120.96+323724.0 & $14.13 \pm 0.03$ & $13.88 \pm 0.04$ & & $-62.7 \pm 10.8$ & $63.3 \pm 14.9$\\
17412371-7557105 & $16.16 \pm 0.12$ & $15.40 \pm 0.15$ & $15.03 \pm 0.16$ & & 174123.50-755710.3 & $14.87 \pm 0.03$ & $14.65 \pm 0.04$ & & $-76.7 \pm 2.6$ & $16.0 \pm 15.4$\\
17412385+4546423 & $14.82 \pm 0.04$ & $14.16 \pm 0.04$ & $13.88 \pm 0.06$ & & 174123.91+454641.5 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $55.0 \pm 4.1$ & $-65.4 \pm 7.9$\\
17412508+3924382 & $14.24 \pm 0.03$ & $13.65 \pm 0.03$ & $13.30 \pm 0.04$ & & 174125.07+392440.6 & $13.03 \pm 0.02$ & $12.83 \pm 0.02$ & & $-17.9 \pm 4.4$ & $218.1 \pm 8.8$\\
17412570+2744522 & $11.73 \pm 0.02$ & $11.19 \pm 0.03$ & $10.89 \pm 0.02$ & & 174125.74+274448.0 & $10.69 \pm 0.02$ & $10.49 \pm 0.02$ & & $50.1 \pm 5.8$ & $-409.1 \pm 13.3$\\
17412659+4607347 & $15.80 \pm 0.07$ & $15.22 \pm 0.09$ & $14.76 \pm 0.14$ & & 174126.63+460734.8 & $14.55 \pm 0.03$ & $14.29 \pm 0.04$ & & $32.4 \pm 4.7$ & $10.4 \pm 8.9$\\
17412768+4842304 & $15.50 \pm 0.05$ & $14.88 \pm 0.07$ & $14.46 \pm 0.08$ & & 174127.72+484229.8 & $14.26 \pm 0.03$ & $14.06 \pm 0.03$ & & $38.1 \pm 4.4$ & $-65.2 \pm 9.5$\\
17413100+8027218 & $16.18 \pm 0.10$ & $15.51 \pm 0.13$ & $15.12 \pm 0.19$ & & 174130.76+802721.8 & $14.90 \pm 0.03$ & $14.67 \pm 0.04$ & & $-54.6 \pm 1.7$ & $-4.7 \pm 23.3$\\
17413173+1251104 & $15.65 \pm 0.05$ & $15.04 \pm 0.08$ & $14.71 \pm 0.09$ & & 174131.76+125109.6 & $14.30 \pm 0.04$ & $14.09 \pm 0.04$ & & $36.0 \pm 8.7$ & $-70.0 \pm 9.3$\\
17413359-7615293 & $15.21 \pm 0.05$ & $14.66 \pm 0.08$ & $14.39 \pm 0.09$ & & 174133.48-761529.2 & $14.13 \pm 0.03$ & $13.94 \pm 0.03$ & & $-40.8 \pm 1.6$ & $10.4 \pm 8.7$\\
17413493+2653271 & $13.91 \pm 0.03$ & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & 174134.96+265327.2 & $12.85 \pm 0.02$ & $12.64 \pm 0.02$ & & $46.1 \pm 6.1$ & $13.6 \pm 7.1$\\
17413759+3312259 & $11.78 \pm 0.02$ & $11.23 \pm 0.02$ & $10.93 \pm 0.02$ & & 174137.66+331228.5 & $10.72 \pm 0.02$ & $10.52 \pm 0.02$ & & $76.7 \pm 4.6$ & $214.2 \pm 7.3$\\
17413778+3843336 & $15.66 \pm 0.06$ & $15.07 \pm 0.06$ & $14.67 \pm 0.10$ & & 174137.81+384332.4 & $14.44 \pm 0.03$ & $14.23 \pm 0.04$ & & $24.9 \pm 5.5$ & $-109.6 \pm 9.1$\\
17413942+3615217 & $15.36 \pm 0.05$ & $14.82 \pm 0.05$ & $14.39 \pm 0.08$ & & 174139.45+361521.4 & $14.20 \pm 0.03$ & $14.01 \pm 0.03$ & & $23.9 \pm 5.7$ & $-28.8 \pm 8.0$\\
17414306+6053575 & $14.80 \pm 0.03$ & $14.23 \pm 0.04$ & $13.86 \pm 0.05$ & & 174143.02+605356.7 & $13.68 \pm 0.02$ & $13.49 \pm 0.03$ & & $-26.6 \pm 2.4$ & $-74.7 \pm 6.9$\\
17414329+3711166 & $13.34 \pm 0.02$ & $12.77 \pm 0.02$ & $12.47 \pm 0.03$ & & 174143.26+371116.9 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $-27.9 \pm 4.5$ & $22.3 \pm 6.4$\\
17414337+3426070 & $15.69 \pm 0.05$ & $15.08 \pm 0.08$ & $14.73 \pm 0.08$ & & 174143.41+342607.1 & $14.57 \pm 0.03$ & $14.39 \pm 0.04$ & & $41.1 \pm 5.4$ & $4.5 \pm 7.0$\\
17414366+3840163 & $12.64 \pm 0.02$ & $12.11 \pm 0.02$ & $11.82 \pm 0.02$ & & 174143.60+384016.5 & $11.66 \pm 0.02$ & $11.44 \pm 0.02$ & & $-70.5 \pm 4.6$ & $16.7 \pm 7.9$\\
17414550+4714187 & $15.01 \pm 0.04$ & $14.45 \pm 0.04$ & $14.13 \pm 0.08$ & & 174145.45+471420.1 & $13.95 \pm 0.03$ & $13.77 \pm 0.03$ & & $-40.8 \pm 4.0$ & $116.7 \pm 7.5$\\
17414606+2548288 & $14.27 \pm 0.03$ & $13.66 \pm 0.03$ & $13.36 \pm 0.03$ & & 174146.01+254829.2 & $13.17 \pm 0.02$ & $12.97 \pm 0.03$ & & $-67.7 \pm 7.0$ & $43.1 \pm 7.4$\\
17414703+6105363 & $16.02 \pm 0.08$ & $15.41 \pm 0.09$ & $15.05 \pm 0.15$ & & 174147.10+610537.2 & $14.89 \pm 0.03$ & $14.70 \pm 0.04$ & & $45.2 \pm 3.8$ & $82.2 \pm 12.8$\\
17414753+5435548 & $15.49 \pm 0.06$ & $14.87 \pm 0.09$ & $14.57 \pm 0.09$ & & 174147.54+543553.6 & $14.30 \pm 0.03$ & $14.10 \pm 0.03$ & & $13.3 \pm 3.8$ & $-111.0 \pm 10.4$\\
17414833+2954432 & $14.39 \pm 0.03$ & $13.81 \pm 0.04$ & $13.51 \pm 0.03$ & & 174148.32+295442.6 & $13.23 \pm 0.03$ & $13.05 \pm 0.03$ & & $-13.0 \pm 5.9$ & $-59.5 \pm 8.3$\\
17415277+1940583 & $12.09 \pm 0.02$ & $11.50 \pm 0.02$ & $11.23 \pm 0.02$ & & 174152.77+194057.8 & $11.04 \pm 0.02$ & $10.85 \pm 0.02$ & & $0.3 \pm 4.9$ & $-38.2 \pm 6.1$\\
17415309+3353103 & $12.34 \pm 0.02$ & $11.80 \pm 0.02$ & $11.50 \pm 0.02$ & & 174153.08+335307.9 & $11.32 \pm 0.02$ & $11.13 \pm 0.02$ & & $-17.4 \pm 4.4$ & $-200.1 \pm 7.7$\\
17415426+7506115 & $13.43 \pm 0.02$ & $12.88 \pm 0.02$ & $12.59 \pm 0.03$ & & 174154.29+750610.4 & $12.37 \pm 0.02$ & $12.14 \pm 0.02$ & & $11.1 \pm 1.0$ & $-98.5 \pm 6.8$\\
17415652+4307409 & $13.45 \pm 0.02$ & $12.88 \pm 0.02$ & $12.61 \pm 0.03$ & & 174156.55+430741.9 & $12.42 \pm 0.02$ & $12.24 \pm 0.02$ & & $23.0 \pm 3.7$ & $76.4 \pm 6.2$\\
17415687+2655285 & $14.97 \pm 0.03$ & $14.38 \pm 0.05$ & $14.02 \pm 0.06$ & & 174156.84+265528.9 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $-32.3 \pm 6.6$ & $38.2 \pm 8.6$\\
17415760+3715108 & $14.47 \pm 0.03$ & $13.92 \pm 0.04$ & $13.57 \pm 0.05$ & & 174157.56+371509.5 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $-48.3 \pm 4.8$ & $-112.1 \pm 7.1$\\
17415898+3930286 & $14.26 \pm 0.02$ & $13.60 \pm 0.03$ & $13.33 \pm 0.04$ & & 174158.84+393027.5 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $-141.7 \pm 5.5$ & $-99.6 \pm 7.7$\\
17415904+2258560 & $14.95 \pm 0.04$ & $14.38 \pm 0.04$ & $14.09 \pm 0.08$ & & 174159.06+225856.5 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $24.4 \pm 7.1$ & $49.4 \pm 8.1$\\
17415971+2524525 & $11.19 \pm 0.02$ & $10.62 \pm 0.03$ & $10.34 \pm 0.02$ & & 174159.73+252453.8 & $10.15 \pm 0.02$ & $9.95 \pm 0.02$ & & $25.7 \pm 6.0$ & $134.1 \pm 7.7$\\
17420009+7127302 & $13.94 \pm 0.03$ & $13.35 \pm 0.03$ & $13.02 \pm 0.03$ & & 174200.11+712729.6 & $12.84 \pm 0.02$ & $12.65 \pm 0.02$ & & $7.3 \pm 1.3$ & $-53.3 \pm 7.3$\\
17420053+2317200 & $15.02 \pm 0.05$ & $14.37 \pm 0.05$ & $14.04 \pm 0.08$ & & 174200.51+231719.4 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $-17.6 \pm 6.8$ & $-59.2 \pm 8.0$\\
17420423+5850038 & $14.25 \pm 0.03$ & $13.68 \pm 0.04$ & $13.33 \pm 0.04$ & & 174204.18+585004.4 & $13.12 \pm 0.02$ & $12.92 \pm 0.02$ & & $-36.3 \pm 3.0$ & $53.0 \pm 8.9$\\
17420700+3304411 & $15.02 \pm 0.04$ & $14.48 \pm 0.05$ & $14.17 \pm 0.05$ & & 174206.91+330441.1 & $14.01 \pm 0.03$ & $13.77 \pm 0.03$ & & $-89.7 \pm 5.3$ & $-3.1 \pm 6.6$\\
17420885+3708450 & $15.74 \pm 0.07$ & $15.19 \pm 0.11$ & $14.76 \pm 0.12$ & & 174208.81+370845.3 & $14.59 \pm 0.03$ & $14.41 \pm 0.04$ & & $-36.2 \pm 6.8$ & $30.3 \pm 9.2$\\
17421100+4445087 & $13.95 \pm 0.02$ & $13.36 \pm 0.02$ & $13.09 \pm 0.03$ & & 174210.96+444509.7 & $12.83 \pm 0.03$ & $12.64 \pm 0.03$ & & $-35.2 \pm 3.9$ & $82.7 \pm 8.0$\\
17421566+5151068 & $15.93 \pm 0.07$ & $15.24 \pm 0.09$ & $14.94 \pm 0.12$ & & 174215.61+515107.0 & $14.76 \pm 0.03$ & $14.51 \pm 0.04$ & & $-44.1 \pm 4.5$ & $21.3 \pm 8.9$\\
17421834+8618401 & $13.21 \pm 0.02$ & $12.65 \pm 0.03$ & $12.38 \pm 0.03$ & & 174217.97+861840.9 & $12.17 \pm 0.02$ & $11.95 \pm 0.02$ & & $-33.1 \pm 0.9$ & $71.2 \pm 14.5$\\
17421914-8309182 & $14.62 \pm 0.04$ & $13.98 \pm 0.05$ & $13.57 \pm 0.05$ & & 174219.19-830919.5 & $13.41 \pm 0.02$ & $13.24 \pm 0.03$ & & $7.6 \pm 0.6$ & $-127.1 \pm 15.7$\\
17422041+6125108 & $14.41 \pm 0.03$ & $13.87 \pm 0.03$ & $13.59 \pm 0.05$ & & 174220.43+612510.4 & $13.43 \pm 0.02$ & $13.25 \pm 0.02$ & & $13.5 \pm 2.2$ & $-36.4 \pm 6.5$\\
17422107+6040296 & $12.93 \pm 0.02$ & $12.36 \pm 0.02$ & $12.08 \pm 0.02$ & & 174221.17+604033.0 & $11.88 \pm 0.02$ & $11.68 \pm 0.02$ & & $69.6 \pm 2.7$ & $306.1 \pm 9.5$\\
17422425+2733414 & $13.84 \pm 0.03$ & $13.24 \pm 0.04$ & $12.95 \pm 0.03$ & & 174224.24+273340.3 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $-8.2 \pm 6.0$ & $-104.3 \pm 8.4$\\
17422779-7710303 & $12.44 \pm 0.02$ & $11.83 \pm 0.02$ & $11.46 \pm 0.02$ & & 174227.73-771031.2 & $11.24 \pm 0.02$ & $10.97 \pm 0.02$ & & $-21.4 \pm 1.1$ & $-87.7 \pm 7.2$\\
17423077+5333434 & $13.72 \pm 0.02$ & $13.19 \pm 0.03$ & $12.87 \pm 0.03$ & & 174230.74+533343.8 & $12.71 \pm 0.02$ & $12.54 \pm 0.02$ & & $-20.6 \pm 3.2$ & $37.1 \pm 7.9$\\
17423087+5917088 & $15.10 \pm 0.04$ & $14.49 \pm 0.06$ & $14.04 \pm 0.05$ & & 174230.84+591709.0 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $-26.2 \pm 3.0$ & $23.3 \pm 7.4$\\
17423174+5650532 & $15.56 \pm 0.06$ & $14.98 \pm 0.07$ & $14.58 \pm 0.09$ & & 174231.75+565052.6 & $14.42 \pm 0.03$ & $14.17 \pm 0.03$ & & $2.4 \pm 3.6$ & $-56.4 \pm 8.0$\\
17423449+6307288 & $14.61 \pm 0.03$ & $14.07 \pm 0.04$ & $13.78 \pm 0.05$ & & 174234.57+630728.4 & $13.53 \pm 0.02$ & $13.34 \pm 0.02$ & & $44.5 \pm 2.4$ & $-30.4 \pm 6.7$\\
17423672+2113293 & $14.99 \pm 0.05$ & $14.46 \pm 0.06$ & $14.11 \pm 0.08$ & & 174236.72+211328.6 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $1.5 \pm 7.0$ & $-61.4 \pm 7.3$\\
17424051+6614249 & $14.76 \pm 0.04$ & $14.11 \pm 0.04$ & $13.79 \pm 0.05$ & & 174240.49+661426.3 & $13.51 \pm 0.02$ & $13.32 \pm 0.02$ & & $-6.2 \pm 1.8$ & $124.9 \pm 10.5$\\
17424147+7537187 & $9.68 \pm 0.02$ & $9.12 \pm 0.01$ & $8.82 \pm 0.02$ & & 174243.00+753721.0 & $8.64 \pm 0.02$ & $8.45 \pm 0.02$ & & $512.4 \pm 12.5$ & $204.1 \pm 7.9$\\
17424724+7159558 & $16.20 \pm 0.10$ & $15.51 \pm 0.13$ & $15.22 \pm 0.18$ & & 174247.02+715955.9 & $15.01 \pm 0.03$ & $14.69 \pm 0.03$ & & $-94.1 \pm 3.2$ & $5.3 \pm 16.9$\\
17424776+7606378 & $14.28 \pm 0.03$ & $13.66 \pm 0.04$ & $13.32 \pm 0.04$ & & 174247.81+760638.9 & $13.12 \pm 0.02$ & $12.91 \pm 0.02$ & & $15.8 \pm 1.0$ & $96.7 \pm 7.6$\\
17424789-7933082 & $14.17 \pm 0.03$ & $13.65 \pm 0.04$ & $13.28 \pm 0.04$ & & 174248.05-793309.6 & $13.11 \pm 0.03$ & $12.91 \pm 0.03$ & & $44.0 \pm 1.4$ & $-144.4 \pm 20.4$\\
17424826+3700593 & $15.22 \pm 0.05$ & $14.49 \pm 0.07$ & $14.22 \pm 0.08$ & & 174248.28+370059.6 & $13.94 \pm 0.03$ & $13.77 \pm 0.03$ & & $21.8 \pm 5.5$ & $24.5 \pm 7.1$\\
17425024+2312428 & $11.79 \pm 0.02$ & $11.22 \pm 0.01$ & $10.94 \pm 0.02$ & & 174250.20+231238.8 & $10.75 \pm 0.02$ & $10.56 \pm 0.02$ & & $-48.6 \pm 5.8$ & $-364.8 \pm 10.5$\\
17425218+1011299 & $14.67 \pm 0.04$ & $14.12 \pm 0.05$ & $13.81 \pm 0.05$ & & 174252.15+101130.5 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $-43.3 \pm 7.7$ & $59.1 \pm 8.7$\\
17425369-7801103 & $15.20 \pm 0.06$ & $14.47 \pm 0.07$ & $14.15 \pm 0.08$ & & 174253.84-780110.2 & $13.95 \pm 0.03$ & $13.75 \pm 0.03$ & & $48.3 \pm 1.6$ & $8.5 \pm 10.2$\\
17425569+1245512 & $13.52 \pm 0.02$ & $12.93 \pm 0.02$ & $12.63 \pm 0.02$ & & 174255.76+124550.1 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $76.9 \pm 6.0$ & $-90.4 \pm 7.0$\\
17425670+3341079 & $13.27 \pm 0.02$ & $12.71 \pm 0.02$ & $12.41 \pm 0.02$ & & 174256.70+334108.4 & $12.24 \pm 0.02$ & $12.08 \pm 0.02$ & & $-5.6 \pm 4.5$ & $45.3 \pm 6.7$\\
17425741+2942435 & $14.02 \pm 0.03$ & $13.43 \pm 0.04$ & $13.13 \pm 0.04$ & & 174257.44+294243.2 & $12.91 \pm 0.02$ & $12.74 \pm 0.03$ & & $43.8 \pm 6.0$ & $-36.1 \pm 8.2$\\
17425743+5116544 & $13.47 \pm 0.03$ & $12.96 \pm 0.04$ & $12.68 \pm 0.03$ & & 174257.40+511654.7 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $-27.7 \pm 3.5$ & $31.0 \pm 7.0$\\
17425802+5841350 & $15.12 \pm 0.04$ & $14.55 \pm 0.06$ & $14.20 \pm 0.06$ & & 174258.00+584134.5 & $13.80 \pm 0.02$ & $13.49 \pm 0.03$ & & $-11.5 \pm 2.5$ & $-48.6 \pm 6.8$\\
17425962+2635409 & $13.48 \pm 0.02$ & $12.85 \pm 0.04$ & $12.57 \pm 0.03$ & & 174259.61+263544.1 & $12.35 \pm 0.02$ & $12.11 \pm 0.02$ & & $-9.3 \pm 6.0$ & $314.7 \pm 10.4$\\
17430022+5233345 & $15.00 \pm 0.04$ & $14.47 \pm 0.04$ & $14.18 \pm 0.05$ & & 174300.18+523334.9 & $13.97 \pm 0.03$ & $13.74 \pm 0.03$ & & $-30.7 \pm 3.7$ & $41.8 \pm 8.3$\\
17430199+3511101 & $16.40 \pm 0.10$ & $15.64 \pm 0.13$ & $15.25 \pm 0.13$ & & 174302.05+351110.2 & $15.08 \pm 0.03$ & $14.83 \pm 0.05$ & & $61.2 \pm 10.1$ & $7.9 \pm 14.4$\\
17430213+6642008 & $14.25 \pm 0.03$ & $13.60 \pm 0.04$ & $13.20 \pm 0.03$ & & 174302.13+664159.2 & $12.98 \pm 0.02$ & $12.76 \pm 0.02$ & & $-1.0 \pm 1.6$ & $-148.0 \pm 10.4$\\
17430252+8138257 & $11.53 \pm 0.02$ & $10.96 \pm 0.02$ & $10.68 \pm 0.02$ & & 174302.50+813828.3 & $10.50 \pm 0.02$ & $10.30 \pm 0.02$ & & $-3.0 \pm 0.5$ & $235.5 \pm 9.2$\\
17430286+2606466 & $14.93 \pm 0.04$ & $14.14 \pm 0.05$ & $13.78 \pm 0.05$ & & 174302.82+260647.0 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $-52.8 \pm 6.5$ & $33.6 \pm 7.6$\\
17430641+2439109 & $15.13 \pm 0.05$ & $14.50 \pm 0.06$ & $14.20 \pm 0.07$ & & 174306.37+243910.4 & $14.00 \pm 0.03$ & $13.82 \pm 0.03$ & & $-50.5 \pm 7.0$ & $-45.8 \pm 8.7$\\
17430727+2100584 & $13.15 \pm 0.02$ & $12.56 \pm 0.02$ & $12.15 \pm 0.02$ & & 174307.34+210059.0 & $11.94 \pm 0.02$ & $11.72 \pm 0.02$ & & $86.2 \pm 6.2$ & $49.5 \pm 7.3$\\
17431120+5913306 & $13.56 \pm 0.02$ & $12.99 \pm 0.03$ & $12.68 \pm 0.03$ & & 174311.19+591331.1 & $12.51 \pm 0.02$ & $12.30 \pm 0.02$ & & $-5.3 \pm 2.3$ & $41.4 \pm 7.2$\\
17431257+4655406 & $15.65 \pm 0.05$ & $15.05 \pm 0.08$ & $14.68 \pm 0.11$ & & 174312.54+465541.1 & $14.52 \pm 0.03$ & $14.29 \pm 0.04$ & & $-28.2 \pm 4.6$ & $41.5 \pm 10.1$\\
17431284+5556464 & $15.23 \pm 0.05$ & $14.64 \pm 0.07$ & $14.30 \pm 0.08$ & & 174312.86+555647.1 & $13.93 \pm 0.03$ & $13.71 \pm 0.03$ & & $8.8 \pm 3.3$ & $63.7 \pm 8.5$\\
17431471+2559264 & $14.73 \pm 0.04$ & $14.15 \pm 0.05$ & $13.76 \pm 0.05$ & & 174314.75+255926.3 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $43.0 \pm 6.4$ & $-7.8 \pm 7.4$\\
17431504+1307360 & $13.99 \pm 0.02$ & $13.36 \pm 0.03$ & $13.06 \pm 0.03$ & & 174315.07+130735.5 & $12.85 \pm 0.02$ & $12.63 \pm 0.02$ & & $36.1 \pm 5.9$ & $-41.2 \pm 6.1$\\
17431720+2446025 & $13.69 \pm 0.02$ & $13.10 \pm 0.03$ & $12.75 \pm 0.03$ & & 174317.19+244559.1 & $12.55 \pm 0.02$ & $12.33 \pm 0.02$ & & $-12.8 \pm 6.1$ & $-335.2 \pm 10.8$\\
17431853+5114111 & $15.32 \pm 0.05$ & $14.70 \pm 0.06$ & $14.35 \pm 0.06$ & & 174318.48+511410.5 & $14.20 \pm 0.03$ & $14.00 \pm 0.03$ & & $-43.4 \pm 4.0$ & $-59.6 \pm 7.7$\\
17431860+5448348 & $13.96 \pm 0.02$ & $13.32 \pm 0.02$ & $12.98 \pm 0.03$ & & 174318.74+544835.5 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $110.8 \pm 3.8$ & $64.2 \pm 8.1$\\
17432501+4246335 & $14.06 \pm 0.02$ & $13.48 \pm 0.03$ & $13.19 \pm 0.03$ & & 174324.93+424633.8 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $-70.3 \pm 4.1$ & $23.5 \pm 6.1$\\
17432568+2524445 & $15.03 \pm 0.05$ & $14.46 \pm 0.06$ & $14.12 \pm 0.06$ & & 174325.66+252444.4 & $13.91 \pm 0.03$ & $13.74 \pm 0.03$ & & $-31.1 \pm 6.6$ & $-15.8 \pm 7.7$\\
17432607+1430347 & $14.96 \pm 0.04$ & $14.31 \pm 0.05$ & $14.00 \pm 0.06$ & & 174326.07+143034.0 & $13.79 \pm 0.03$ & $13.62 \pm 0.03$ & & $-9.3 \pm 6.3$ & $-56.9 \pm 6.7$\\
17432624+3645198 & $12.91 \pm 0.02$ & $12.35 \pm 0.03$ & $12.09 \pm 0.02$ & & 174326.26+364518.1 & $11.93 \pm 0.02$ & $11.75 \pm 0.02$ & & $19.0 \pm 4.2$ & $-138.6 \pm 6.5$\\
17432706+5136514 & $15.81 \pm 0.06$ & $15.20 \pm 0.09$ & $14.91 \pm 0.10$ & & 174327.04+513650.9 & $14.70 \pm 0.03$ & $14.53 \pm 0.04$ & & $-23.3 \pm 4.3$ & $-52.1 \pm 8.9$\\
17432756+3147263 & $16.43 \pm 0.10$ & $15.57 \pm 0.13$ & $15.30 \pm 0.14$ & & 174327.50+314723.3 & $14.99 \pm 0.03$ & $14.75 \pm 0.05$ & & $-64.2 \pm 10.3$ & $-239.7 \pm 14.7$\\
17432820+6322166 & $14.92 \pm 0.03$ & $14.24 \pm 0.04$ & $13.98 \pm 0.06$ & & 174328.20+632217.1 & $13.68 \pm 0.02$ & $13.46 \pm 0.02$ & & $1.1 \pm 2.0$ & $43.8 \pm 6.7$\\
17433078+5317079 & $12.45 \pm 0.02$ & $11.90 \pm 0.03$ & $11.60 \pm 0.02$ & & 174330.76+531708.5 & $11.40 \pm 0.02$ & $11.22 \pm 0.02$ & & $-16.9 \pm 3.1$ & $62.2 \pm 7.9$\\
17433194+2716415 & $13.81 \pm 0.03$ & $13.27 \pm 0.03$ & $12.98 \pm 0.03$ & & 174331.92+271641.9 & $12.79 \pm 0.03$ & $12.61 \pm 0.03$ & & $-31.0 \pm 6.2$ & $38.7 \pm 8.1$\\
17433376+3345219 & $15.82 \pm 0.07$ & $15.16 \pm 0.08$ & $14.73 \pm 0.09$ & & 174333.72+334521.5 & $14.57 \pm 0.03$ & $14.38 \pm 0.04$ & & $-40.7 \pm 5.4$ & $-31.1 \pm 7.0$\\
17433487+5844110 & $14.01 \pm 0.02$ & $13.20 \pm 0.03$ & $12.68 \pm 0.02$ & & 174334.87+584410.6 & $12.26 \pm 0.02$ & $11.95 \pm 0.02$ & & $-4.4 \pm 2.3$ & $-35.5 \pm 6.4$\\
17433776+1433143 & $14.07 \pm 0.02$ & $13.51 \pm 0.03$ & $13.24 \pm 0.03$ & & 174337.75+143315.0 & $13.04 \pm 0.02$ & $12.83 \pm 0.03$ & & $-15.3 \pm 5.9$ & $56.3 \pm 6.3$\\
17433943+4213414 & $15.34 \pm 0.04$ & $14.78 \pm 0.06$ & $14.47 \pm 0.08$ & & 174339.43+421340.8 & $14.22 \pm 0.03$ & $13.99 \pm 0.03$ & & $-4.5 \pm 4.9$ & $-49.5 \pm 8.1$\\
17434139+5325300 & $15.41 \pm 0.05$ & $14.76 \pm 0.08$ & $14.45 \pm 0.08$ & & 174341.39+532530.9 & $14.27 \pm 0.02$ & $14.00 \pm 0.03$ & & $-5.5 \pm 3.7$ & $85.6 \pm 7.8$\\
17434175+6728413 & $15.94 \pm 0.08$ & $15.37 \pm 0.13$ & $14.98 \pm 0.15$ & & 174341.73+672841.8 & $14.79 \pm 0.03$ & $14.59 \pm 0.03$ & & $-8.8 \pm 2.1$ & $49.1 \pm 8.6$\\
17434319+3338483 & $12.02 \pm 0.02$ & $11.48 \pm 0.02$ & $11.21 \pm 0.02$ & & 174343.13+333851.7 & $11.00 \pm 0.02$ & $10.80 \pm 0.02$ & & $-56.9 \pm 4.5$ & $277.1 \pm 8.1$\\
17434381+2223575 & $15.03 \pm 0.05$ & $14.44 \pm 0.06$ & $14.15 \pm 0.08$ & & 174343.79+222357.9 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $-25.0 \pm 7.0$ & $35.6 \pm 8.8$\\
17434394+4103571 & $15.17 \pm 0.04$ & $14.57 \pm 0.05$ & $14.29 \pm 0.07$ & & 174343.95+410356.4 & $14.10 \pm 0.03$ & $13.91 \pm 0.03$ & & $7.1 \pm 4.3$ & $-56.5 \pm 6.6$\\
17434456+2617166 & $12.76 \pm 0.02$ & $12.22 \pm 0.03$ & $11.91 \pm 0.03$ & & 174344.53+261716.1 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $-43.3 \pm 5.9$ & $-47.6 \pm 7.0$\\
17434491+1659423 & $15.28 \pm 0.04$ & $14.66 \pm 0.06$ & $14.28 \pm 0.06$ & & 174344.97+165941.7 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $70.3 \pm 6.5$ & $-53.1 \pm 7.5$\\
17434507+6033090 & $16.25 \pm 0.09$ & $15.66 \pm 0.12$ & $15.20 \pm 0.17$ & & 174345.00+603309.1 & $15.01 \pm 0.03$ & $14.76 \pm 0.04$ & & $-46.0 \pm 5.3$ & $6.3 \pm 19.0$\\
17434531+3723449 & $16.14 \pm 0.09$ & $15.60 \pm 0.11$ & $15.16 \pm 0.14$ & & 174345.24+372345.3 & $14.91 \pm 0.04$ & $14.68 \pm 0.05$ & & $-68.4 \pm 11.3$ & $28.6 \pm 17.7$\\
17434729+2402494 & $14.15 \pm 0.03$ & $13.63 \pm 0.04$ & $13.31 \pm 0.04$ & & 174347.26+240247.2 & $13.14 \pm 0.02$ & $12.92 \pm 0.03$ & & $-42.6 \pm 6.5$ & $-214.8 \pm 9.0$\\
17435115+1832575 & $14.23 \pm 0.03$ & $13.49 \pm 0.03$ & $13.11 \pm 0.04$ & & 174351.01+183256.4 & $12.69 \pm 0.02$ & $12.44 \pm 0.03$ & & $-183.2 \pm 7.5$ & $-100.4 \pm 7.0$\\
17435373+6534475 & $16.63 \pm 0.14$ & $15.84 \pm 0.14$ & $15.07 \pm 0.15$ & & 174353.59+653447.6 & $14.79 \pm 0.03$ & $14.52 \pm 0.03$ & & $-74.9 \pm 5.3$ & $9.5 \pm 18.4$\\
17435428+4412452 & $16.09 \pm 0.07$ & $15.44 \pm 0.11$ & $15.10 \pm 0.15$ & & 174354.33+441245.5 & $14.93 \pm 0.03$ & $14.70 \pm 0.05$ & & $41.8 \pm 8.0$ & $17.5 \pm 13.0$\\
17435480+3935203 & $16.24 \pm 0.08$ & $15.58 \pm 0.12$ & $15.07 \pm 0.12$ & & 174354.77+393521.8 & $14.85 \pm 0.03$ & $14.65 \pm 0.04$ & & $-29.6 \pm 8.9$ & $119.9 \pm 14.6$\\
17435499+2932061 & $14.66 \pm 0.03$ & $14.14 \pm 0.04$ & $13.77 \pm 0.04$ & & 174354.97+293206.9 & $13.56 \pm 0.03$ & $13.31 \pm 0.03$ & & $-27.5 \pm 6.0$ & $73.4 \pm 8.4$\\
17435630+3006096 & $13.70 \pm 0.02$ & $13.06 \pm 0.02$ & $12.78 \pm 0.02$ & & 174356.35+300609.3 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $56.6 \pm 5.0$ & $-21.5 \pm 6.0$\\
17435882+2343500 & $12.83 \pm 0.02$ & $12.23 \pm 0.02$ & $11.96 \pm 0.02$ & & 174358.84+234349.0 & $11.77 \pm 0.02$ & $11.60 \pm 0.02$ & & $26.4 \pm 7.0$ & $-92.9 \pm 6.8$\\
17435904+1229299 & $13.48 \pm 0.03$ & $12.88 \pm 0.03$ & $12.59 \pm 0.03$ & & 174359.01+122929.7 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $-30.9 \pm 5.9$ & $-15.0 \pm 5.9$\\
17435930+2740578 & $14.94 \pm 0.04$ & $14.36 \pm 0.05$ & $14.07 \pm 0.05$ & & 174359.28+274057.2 & $13.88 \pm 0.03$ & $13.68 \pm 0.03$ & & $-15.6 \pm 6.8$ & $-61.5 \pm 7.7$\\
17440381+4220363 & $16.60 \pm 0.14$ & $15.71 \pm 0.15$ & $15.37 \pm 0.19$ & & 174403.89+422036.7 & $15.22 \pm 0.03$ & $14.91 \pm 0.05$ & & $79.7 \pm 12.4$ & $33.1 \pm 21.7$\\
17440429+8347426 & $13.84 \pm 0.02$ & $13.20 \pm 0.03$ & $12.91 \pm 0.03$ & & 174404.02+834743.3 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $-39.6 \pm 1.1$ & $63.1 \pm 9.9$\\
17440698+5016500 & $14.97 \pm 0.04$ & $14.44 \pm 0.05$ & $14.01 \pm 0.05$ & & 174407.00+501650.5 & $13.84 \pm 0.02$ & $13.66 \pm 0.03$ & & $13.4 \pm 3.8$ & $43.5 \pm 7.4$\\
17440703+5054032 & $14.85 \pm 0.04$ & $14.30 \pm 0.04$ & $13.99 \pm 0.05$ & & 174407.07+505403.3 & $13.81 \pm 0.02$ & $13.59 \pm 0.03$ & & $38.3 \pm 4.0$ & $12.7 \pm 7.3$\\
17440826+8145432 & $14.57 \pm 0.03$ & $13.85 \pm 0.04$ & $13.53 \pm 0.05$ & & 174408.10+814544.0 & $13.38 \pm 0.02$ & $13.20 \pm 0.02$ & & $-30.8 \pm 1.0$ & $75.9 \pm 10.0$\\
17440882+5226221 & $14.69 \pm 0.04$ & $14.15 \pm 0.04$ & $13.82 \pm 0.04$ & & 174408.84+522621.8 & $13.66 \pm 0.02$ & $13.48 \pm 0.03$ & & $14.9 \pm 3.5$ & $-36.7 \pm 8.1$\\
17440935+3447216 & $14.02 \pm 0.03$ & $13.36 \pm 0.03$ & $13.06 \pm 0.02$ & & 174409.32+344721.5 & $12.90 \pm 0.02$ & $12.69 \pm 0.02$ & & $-31.9 \pm 4.5$ & $-3.7 \pm 6.0$\\
17441001+4359428 & $13.10 \pm 0.02$ & $12.54 \pm 0.02$ & $12.24 \pm 0.01$ & & 174409.94+435942.0 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $-62.0 \pm 3.8$ & $-69.2 \pm 6.1$\\
17441102+1845526 & $15.05 \pm 0.05$ & $14.52 \pm 0.05$ & $14.18 \pm 0.09$ & & 174411.05+184551.8 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $25.9 \pm 7.3$ & $-63.9 \pm 8.0$\\
17441278+5549499 & $11.72 \pm 0.02$ & $11.13 \pm 0.02$ & $10.82 \pm 0.01$ & & 174412.79+554952.8 & $10.60 \pm 0.02$ & $10.42 \pm 0.02$ & & $14.9 \pm 2.8$ & $264.6 \pm 9.3$\\
17441547+2151251 & $14.20 \pm 0.03$ & $13.67 \pm 0.03$ & $13.37 \pm 0.05$ & & 174415.50+215125.8 & $13.16 \pm 0.02$ & $12.99 \pm 0.03$ & & $41.7 \pm 6.8$ & $60.4 \pm 7.0$\\
17441570+5032108 & $13.79 \pm 0.03$ & $13.23 \pm 0.03$ & $12.97 \pm 0.03$ & & 174415.68+503211.5 & $12.77 \pm 0.02$ & $12.60 \pm 0.02$ & & $-13.4 \pm 3.6$ & $66.1 \pm 7.2$\\
17441598+1719083 & $14.51 \pm 0.03$ & $13.91 \pm 0.04$ & $13.61 \pm 0.04$ & & 174415.98+171908.8 & $13.40 \pm 0.02$ & $13.20 \pm 0.03$ & & $-1.7 \pm 5.9$ & $38.9 \pm 7.0$\\
17442102+2835236 & $15.64 \pm 0.07$ & $15.13 \pm 0.09$ & $14.66 \pm 0.08$ & & 174421.02+283522.6 & $14.44 \pm 0.03$ & $14.20 \pm 0.04$ & & $-0.9 \pm 7.4$ & $-105.1 \pm 9.5$\\
17442125+1655428 & $12.26 \pm 0.02$ & $11.68 \pm 0.02$ & $11.32 \pm 0.02$ & & 174421.18+165543.1 & $11.09 \pm 0.02$ & $10.88 \pm 0.02$ & & $-87.0 \pm 5.7$ & $27.1 \pm 5.8$\\
17442167+6813135 & $13.81 \pm 0.02$ & $13.23 \pm 0.03$ & $12.96 \pm 0.03$ & & 174421.56+681313.5 & $12.79 \pm 0.02$ & $12.59 \pm 0.02$ & & $-57.3 \pm 2.1$ & $-3.5 \pm 7.9$\\
17442418+2917040 & $16.56 \pm 0.13$ & $15.71 \pm 0.15$ & $15.40 \pm 0.17$ & & 174424.25+291702.2 & $14.85 \pm 0.03$ & $14.64 \pm 0.05$ & & $87.6 \pm 16.1$ & $-178.8 \pm 21.2$\\
17442504+3841539 & $13.70 \pm 0.02$ & $13.07 \pm 0.02$ & $12.78 \pm 0.02$ & & 174425.02+384154.9 & $12.59 \pm 0.02$ & $12.37 \pm 0.02$ & & $-23.7 \pm 4.1$ & $75.8 \pm 6.2$\\
17442709+3559394 & $16.29 \pm 0.08$ & $15.68 \pm 0.13$ & $15.19 \pm 0.13$ & & 174427.02+355939.6 & $15.02 \pm 0.03$ & $14.81 \pm 0.05$ & & $-66.8 \pm 11.5$ & $19.2 \pm 15.4$\\
17442736+8623149 & $16.17 \pm 0.12$ & $15.53 \pm 0.15$ & $14.83 \pm 0.13$ & & 174426.86+862314.8 & $14.40 \pm 0.03$ & $14.11 \pm 0.03$ & & $-44.2 \pm 1.2$ & $-0.7 \pm 26.6$\\
17442761+3002305 & $14.29 \pm 0.03$ & $13.73 \pm 0.03$ & $13.39 \pm 0.03$ & & 174427.65+300230.5 & $13.21 \pm 0.02$ & $13.05 \pm 0.03$ & & $39.9 \pm 5.5$ & $1.5 \pm 7.5$\\
17442911+6841250 & $13.80 \pm 0.03$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 174429.00+684124.3 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $-51.1 \pm 2.0$ & $-61.1 \pm 8.1$\\
17442982+3334363 & $12.64 \pm 0.02$ & $12.04 \pm 0.02$ & $11.77 \pm 0.02$ & & 174429.84+333436.7 & $11.61 \pm 0.02$ & $11.44 \pm 0.02$ & & $19.4 \pm 4.3$ & $32.0 \pm 6.5$\\
17443011+4336413 & $12.52 \pm 0.02$ & $11.93 \pm 0.02$ & $11.63 \pm 0.01$ & & 174430.20+433640.3 & $11.39 \pm 0.02$ & $11.19 \pm 0.02$ & & $73.8 \pm 3.9$ & $-87.7 \pm 6.1$\\
17443018+3601488 & $14.45 \pm 0.03$ & $13.92 \pm 0.04$ & $13.52 \pm 0.03$ & & 174430.16+360148.5 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $-22.4 \pm 4.5$ & $-24.9 \pm 6.2$\\
17443060+5623588 & $15.74 \pm 0.06$ & $15.05 \pm 0.08$ & $14.77 \pm 0.10$ & & 174430.55+562358.9 & $14.60 \pm 0.03$ & $14.36 \pm 0.04$ & & $-34.7 \pm 3.5$ & $12.5 \pm 9.6$\\
17443102+6046301 & $15.14 \pm 0.06$ & $14.59 \pm 0.07$ & $14.30 \pm 0.08$ & & 174430.95+604630.9 & $13.48 \pm 0.02$ & $13.20 \pm 0.02$ & & $-48.7 \pm 2.5$ & $73.7 \pm 6.8$\\
17443106+3832292 & $12.45 \pm 0.02$ & $11.87 \pm 0.02$ & $11.59 \pm 0.02$ & & 174431.03+383230.4 & $11.34 \pm 0.02$ & $11.13 \pm 0.02$ & & $-35.1 \pm 4.1$ & $97.4 \pm 6.2$\\
17443261+3803400 & $15.17 \pm 0.04$ & $14.54 \pm 0.05$ & $14.19 \pm 0.06$ & & 174432.64+380338.7 & $13.99 \pm 0.03$ & $13.80 \pm 0.03$ & & $24.5 \pm 4.6$ & $-103.0 \pm 6.9$\\
17443357+4554470 & $14.65 \pm 0.03$ & $14.13 \pm 0.04$ & $13.77 \pm 0.04$ & & 174433.53+455446.7 & $13.60 \pm 0.05$ & $13.43 \pm 0.04$ & & $-33.8 \pm 4.8$ & $-25.8 \pm 9.5$\\
17443583+2050464 & $14.54 \pm 0.03$ & $13.95 \pm 0.04$ & $13.68 \pm 0.06$ & & 174435.79+205046.5 & $13.51 \pm 0.03$ & $13.29 \pm 0.03$ & & $-54.7 \pm 6.5$ & $4.8 \pm 7.7$\\
17443593+6520509 & $14.49 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.05$ & & 174435.84+652052.2 & $13.43 \pm 0.02$ & $13.23 \pm 0.02$ & & $-46.6 \pm 2.8$ & $122.1 \pm 9.2$\\
17443739+4011353 & $15.24 \pm 0.04$ & $14.73 \pm 0.05$ & $14.45 \pm 0.07$ & & 174437.31+401135.9 & $14.18 \pm 0.03$ & $13.99 \pm 0.03$ & & $-77.6 \pm 4.7$ & $50.6 \pm 6.6$\\
17443818+3048584 & $16.09 \pm 0.08$ & $15.51 \pm 0.10$ & $15.23 \pm 0.12$ & & 174438.13+304857.3 & $15.00 \pm 0.03$ & $14.79 \pm 0.05$ & & $-53.4 \pm 10.1$ & $-86.0 \pm 14.0$\\
17443887+4005417 & $16.31 \pm 0.10$ & $15.69 \pm 0.14$ & $15.42 \pm 0.18$ & & 174438.95+400538.9 & $14.94 \pm 0.03$ & $14.67 \pm 0.05$ & & $82.8 \pm 11.6$ & $-235.9 \pm 20.5$\\
17444003-8817358 & $14.05 \pm 0.02$ & $13.49 \pm 0.03$ & $13.21 \pm 0.04$ & & 174439.13-881737.6 & $13.02 \pm 0.02$ & $12.81 \pm 0.02$ & & $-39.5 \pm 1.0$ & $-175.1 \pm 15.0$\\
17444027+3035296 & $14.35 \pm 0.02$ & $13.70 \pm 0.03$ & $13.31 \pm 0.03$ & & 174440.27+303530.3 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $3.5 \pm 4.8$ & $55.1 \pm 6.2$\\
17444302+1101470 & $15.73 \pm 0.08$ & $15.13 \pm 0.10$ & $14.71 \pm 0.10$ & & 174442.94+110145.5 & $14.24 \pm 0.03$ & $14.07 \pm 0.04$ & & $-118.7 \pm 10.1$ & $-151.5 \pm 10.8$\\
17444434+5457412 & $15.44 \pm 0.05$ & $14.77 \pm 0.07$ & $14.44 \pm 0.08$ & & 174444.32+545740.6 & $14.25 \pm 0.03$ & $14.04 \pm 0.03$ & & $-15.2 \pm 3.3$ & $-53.8 \pm 7.7$\\
17444676+3418507 & $15.92 \pm 0.06$ & $15.37 \pm 0.09$ & $15.02 \pm 0.09$ & & 174446.76+341850.0 & $14.83 \pm 0.03$ & $14.63 \pm 0.05$ & & $-5.8 \pm 6.4$ & $-57.0 \pm 9.3$\\
17445058+6400460 & $16.05 \pm 0.09$ & $15.53 \pm 0.11$ & $15.06 \pm 0.16$ & & 174450.65+640046.0 & $14.91 \pm 0.03$ & $14.73 \pm 0.04$ & & $39.7 \pm 4.8$ & $3.4 \pm 18.9$\\
17445093+3929173 & $14.57 \pm 0.03$ & $14.00 \pm 0.03$ & $13.73 \pm 0.04$ & & 174450.91+392917.8 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $-20.9 \pm 4.3$ & $45.9 \pm 6.3$\\
17445244+6604341 & $16.26 \pm 0.09$ & $15.69 \pm 0.15$ & $15.32 \pm 0.19$ & & 174452.33+660433.9 & $15.07 \pm 0.03$ & $14.88 \pm 0.04$ & & $-60.9 \pm 5.0$ & $-12.1 \pm 21.3$\\
17445337+1837001 & $13.51 \pm 0.02$ & $12.90 \pm 0.02$ & $12.62 \pm 0.03$ & & 174453.41+183700.1 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $54.4 \pm 6.2$ & $-2.5 \pm 6.6$\\
17445381+3550033 & $15.53 \pm 0.05$ & $14.89 \pm 0.06$ & $14.62 \pm 0.08$ & & 174453.78+355003.8 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $-30.8 \pm 5.6$ & $48.4 \pm 7.7$\\
17445421+5625495 & $14.71 \pm 0.03$ & $14.15 \pm 0.05$ & $13.87 \pm 0.05$ & & 174454.24+562549.1 & $13.72 \pm 0.02$ & $13.52 \pm 0.03$ & & $21.2 \pm 2.9$ & $-34.1 \pm 8.4$\\
17445513+2318260 & $15.03 \pm 0.04$ & $14.50 \pm 0.06$ & $14.23 \pm 0.09$ & & 174455.11+231825.0 & $13.97 \pm 0.03$ & $13.76 \pm 0.03$ & & $-21.8 \pm 7.6$ & $-90.8 \pm 8.3$\\
17445661+1947214 & $14.24 \pm 0.03$ & $13.70 \pm 0.04$ & $13.39 \pm 0.05$ & & 174456.62+194721.0 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $20.9 \pm 6.2$ & $-38.3 \pm 6.8$\\
17445715+3747109 & $13.84 \pm 0.02$ & $13.19 \pm 0.02$ & $12.73 \pm 0.02$ & & 174457.13+374709.9 & $12.43 \pm 0.02$ & $12.19 \pm 0.02$ & & $-19.0 \pm 4.5$ & $-82.5 \pm 6.1$\\
17450074+5457020 & $13.96 \pm 0.03$ & $13.37 \pm 0.03$ & $13.10 \pm 0.03$ & & 174500.78+545701.5 & $12.94 \pm 0.02$ & $12.76 \pm 0.02$ & & $28.6 \pm 2.8$ & $-50.7 \pm 7.3$\\
17450159+3822294 & $13.64 \pm 0.02$ & $13.07 \pm 0.02$ & $12.75 \pm 0.02$ & & 174501.58+382229.9 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $-10.8 \pm 4.1$ & $38.6 \pm 6.0$\\
17450193+4728277 & $15.26 \pm 0.05$ & $14.69 \pm 0.06$ & $14.39 \pm 0.08$ & & 174502.00+472828.3 & $14.22 \pm 0.03$ & $14.02 \pm 0.03$ & & $59.9 \pm 4.4$ & $44.5 \pm 10.1$\\
17450212+6710455 & $16.01 \pm 0.09$ & $15.24 \pm 0.11$ & $14.77 \pm 0.12$ & & 174502.01+671044.5 & $14.44 \pm 0.03$ & $14.19 \pm 0.03$ & & $-56.5 \pm 2.6$ & $-92.2 \pm 19.3$\\
17450238+4102427 & $14.15 \pm 0.02$ & $13.64 \pm 0.03$ & $13.36 \pm 0.03$ & & 174502.46+410243.2 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $67.8 \pm 4.1$ & $47.9 \pm 6.1$\\
17450664+7402155 & $15.69 \pm 0.06$ & $14.95 \pm 0.08$ & $14.67 \pm 0.12$ & & 174506.60+740216.1 & $14.51 \pm 0.03$ & $14.33 \pm 0.03$ & & $-15.7 \pm 1.4$ & $56.3 \pm 7.9$\\
17450686+3132286 & $14.63 \pm 0.03$ & $14.09 \pm 0.03$ & $13.81 \pm 0.04$ & & 174506.84+313228.9 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $-22.0 \pm 5.0$ & $22.7 \pm 6.9$\\
17451198+4532080 & $16.02 \pm 0.08$ & $15.28 \pm 0.10$ & $14.86 \pm 0.12$ & & 174511.95+453207.1 & $14.59 \pm 0.03$ & $14.42 \pm 0.04$ & & $-25.9 \pm 4.7$ & $-68.6 \pm 9.0$\\
17451206+1414335 & $12.33 \pm 0.02$ & $11.69 \pm 0.02$ & $11.41 \pm 0.02$ & & 174512.08+141432.4 & $11.21 \pm 0.02$ & $11.03 \pm 0.02$ & & $19.3 \pm 5.7$ & $-92.8 \pm 6.8$\\
17451351+5143443 & $13.29 \pm 0.02$ & $12.68 \pm 0.03$ & $12.37 \pm 0.03$ & & 174513.63+514343.5 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $108.3 \pm 4.5$ & $-78.0 \pm 7.2$\\
17451567+3537176 & $14.77 \pm 0.03$ & $14.10 \pm 0.04$ & $13.67 \pm 0.03$ & & 174515.64+353717.2 & $13.50 \pm 0.03$ & $13.32 \pm 0.03$ & & $-31.9 \pm 4.6$ & $-37.5 \pm 6.3$\\
17451788+2913407 & $13.66 \pm 0.02$ & $13.07 \pm 0.03$ & $12.76 \pm 0.02$ & & 174517.90+291339.1 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $25.7 \pm 5.7$ & $-149.5 \pm 10.3$\\
17451872+3843370 & $13.98 \pm 0.02$ & $13.46 \pm 0.03$ & $13.12 \pm 0.03$ & & 174518.73+384337.7 & $12.94 \pm 0.02$ & $12.73 \pm 0.02$ & & $11.3 \pm 4.4$ & $60.7 \pm 6.1$\\
17451999+2848109 & $12.35 \pm 0.02$ & $11.79 \pm 0.03$ & $11.51 \pm 0.03$ & & 174520.01+284810.3 & $11.35 \pm 0.02$ & $11.18 \pm 0.02$ & & $34.6 \pm 5.6$ & $-63.1 \pm 8.7$\\
17452094+3455105 & $15.85 \pm 0.06$ & $15.29 \pm 0.08$ & $15.01 \pm 0.09$ & & 174520.94+345511.3 & $14.79 \pm 0.03$ & $14.60 \pm 0.04$ & & $-0.2 \pm 5.9$ & $66.1 \pm 8.9$\\
17452109+2959042 & $16.62 \pm 0.11$ & $15.94 \pm 0.15$ & $15.46 \pm 0.13$ & & 174521.16+295903.3 & $15.21 \pm 0.03$ & $14.99 \pm 0.06$ & & $71.0 \pm 13.1$ & $-69.7 \pm 17.9$\\
17452415+2400273 & $14.28 \pm 0.03$ & $13.73 \pm 0.04$ & $13.41 \pm 0.04$ & & 174524.10+240027.5 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $-64.6 \pm 6.6$ & $17.6 \pm 8.1$\\
17452463+7044174 & $13.03 \pm 0.02$ & $12.44 \pm 0.02$ & $12.13 \pm 0.02$ & & 174524.66+704416.0 & $11.95 \pm 0.02$ & $11.74 \pm 0.02$ & & $12.1 \pm 1.3$ & $-120.6 \pm 10.9$\\
17453043+4354435 & $15.50 \pm 0.05$ & $14.77 \pm 0.07$ & $14.31 \pm 0.08$ & & 174530.49+435444.0 & $14.15 \pm 0.03$ & $13.94 \pm 0.03$ & & $56.7 \pm 4.5$ & $37.4 \pm 7.2$\\
17453716+4256002 & $15.48 \pm 0.06$ & $14.89 \pm 0.07$ & $14.57 \pm 0.09$ & & 174537.22+425559.6 & $14.26 \pm 0.03$ & $14.06 \pm 0.03$ & & $55.4 \pm 4.7$ & $-47.1 \pm 7.4$\\
17454588+5959197 & $10.95 \pm 0.02$ & $10.39 \pm 0.02$ & $10.11 \pm 0.01$ & & 174545.92+595921.2 & $9.93 \pm 0.02$ & $9.76 \pm 0.02$ & & $25.1 \pm 2.5$ & $136.4 \pm 8.5$\\
17454614+5537099 & $14.55 \pm 0.04$ & $13.93 \pm 0.05$ & $13.60 \pm 0.05$ & & 174546.10+553710.7 & $13.36 \pm 0.02$ & $13.17 \pm 0.02$ & & $-27.5 \pm 3.0$ & $72.5 \pm 6.8$\\
17454805+4236500 & $14.29 \pm 0.02$ & $13.75 \pm 0.04$ & $13.45 \pm 0.03$ & & 174548.05+423650.6 & $13.23 \pm 0.02$ & $13.00 \pm 0.02$ & & $8.4 \pm 3.8$ & $49.1 \pm 6.2$\\
17454818+5712414 & $14.26 \pm 0.02$ & $13.73 \pm 0.04$ & $13.39 \pm 0.03$ & & 174548.06+571239.3 & $13.22 \pm 0.02$ & $13.01 \pm 0.02$ & & $-85.0 \pm 3.4$ & $-187.9 \pm 7.9$\\
17454841+5641532 & $15.09 \pm 0.04$ & $14.54 \pm 0.05$ & $14.22 \pm 0.06$ & & 174548.43+564153.8 & $14.06 \pm 0.03$ & $13.86 \pm 0.03$ & & $14.6 \pm 3.0$ & $58.0 \pm 7.9$\\
17454856+2002512 & $14.49 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.06$ & & 174548.49+200250.6 & $13.47 \pm 0.03$ & $13.24 \pm 0.03$ & & $-91.7 \pm 6.7$ & $-51.7 \pm 7.8$\\
17455342+6643098 & $14.16 \pm 0.03$ & $13.56 \pm 0.03$ & $13.27 \pm 0.04$ & & 174553.40+664310.2 & $13.11 \pm 0.02$ & $12.91 \pm 0.02$ & & $-10.1 \pm 1.6$ & $30.0 \pm 6.5$\\
17455501+4921243 & $16.25 \pm 0.14$ & $15.52 \pm 0.14$ & $15.22 \pm 0.16$ & & 174555.07+492123.4 & $14.92 \pm 0.03$ & $14.73 \pm 0.04$ & & $60.1 \pm 9.4$ & $-87.5 \pm 23.1$\\
17455654-7631113 & $15.76 \pm 0.07$ & $15.16 \pm 0.09$ & $14.81 \pm 0.13$ & & 174556.34-763111.1 & $14.48 \pm 0.03$ & $14.26 \pm 0.04$ & & $-71.2 \pm 2.3$ & $21.8 \pm 9.4$\\
17455678+4144369 & $13.79 \pm 0.03$ & $13.18 \pm 0.02$ & $12.86 \pm 0.03$ & & 174556.92+414434.1 & $12.66 \pm 0.02$ & $12.44 \pm 0.02$ & & $131.3 \pm 4.7$ & $-231.4 \pm 8.2$\\
17455701+2856148 & $15.40 \pm 0.05$ & $14.76 \pm 0.06$ & $14.44 \pm 0.07$ & & 174557.05+285614.1 & $14.21 \pm 0.03$ & $13.96 \pm 0.04$ & & $57.5 \pm 6.6$ & $-68.5 \pm 8.1$\\
17455743+4114583 & $16.03 \pm 0.07$ & $15.52 \pm 0.10$ & $15.16 \pm 0.13$ & & 174557.38+411458.3 & $14.94 \pm 0.03$ & $14.73 \pm 0.05$ & & $-41.8 \pm 6.7$ & $5.1 \pm 10.8$\\
17455872-7605574 & $16.26 \pm 0.12$ & $15.40 \pm 0.13$ & $15.02 \pm 0.14$ & & 174558.82-760558.4 & $14.77 \pm 0.03$ & $14.57 \pm 0.05$ & & $33.4 \pm 2.0$ & $-97.7 \pm 13.5$\\
17455906+5703137 & $14.10 \pm 0.03$ & $13.55 \pm 0.04$ & $13.22 \pm 0.04$ & & 174559.01+570315.7 & $12.92 \pm 0.02$ & $12.70 \pm 0.02$ & & $-33.5 \pm 2.9$ & $177.7 \pm 7.7$\\
17460156+3602008 & $15.18 \pm 0.04$ & $14.59 \pm 0.05$ & $14.30 \pm 0.07$ & & 174601.57+360201.2 & $14.07 \pm 0.03$ & $13.85 \pm 0.03$ & & $14.4 \pm 5.1$ & $34.0 \pm 7.2$\\
17460345+6025188 & $14.97 \pm 0.04$ & $14.24 \pm 0.04$ & $13.93 \pm 0.06$ & & 174603.55+602519.8 & $13.61 \pm 0.02$ & $13.40 \pm 0.02$ & & $70.8 \pm 3.0$ & $91.7 \pm 7.7$\\
17460503+2004559 & $14.90 \pm 0.04$ & $14.30 \pm 0.05$ & $13.94 \pm 0.07$ & & 174605.01+200456.3 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $-27.9 \pm 6.9$ & $31.8 \pm 8.5$\\
17460878+1124313 & $15.29 \pm 0.05$ & $14.72 \pm 0.08$ & $14.39 \pm 0.08$ & & 174608.78+112430.8 & $14.19 \pm 0.03$ & $13.90 \pm 0.04$ & & $2.1 \pm 8.7$ & $-50.1 \pm 9.9$\\
17460892+7451016 & $14.88 \pm 0.04$ & $14.36 \pm 0.04$ & $14.08 \pm 0.07$ & & 174608.82+745101.6 & $13.89 \pm 0.02$ & $13.70 \pm 0.03$ & & $-34.2 \pm 1.4$ & $-0.5 \pm 7.5$\\
17460971+6001082 & $15.06 \pm 0.05$ & $14.49 \pm 0.06$ & $14.03 \pm 0.07$ & & 174609.67+600108.5 & $13.74 \pm 0.02$ & $13.52 \pm 0.03$ & & $-27.9 \pm 2.8$ & $27.4 \pm 8.3$\\
17461184+6024225 & $10.01 \pm 0.02$ & $9.37 \pm 0.02$ & $9.04 \pm 0.02$ & & 174611.75+602424.7 & $8.84 \pm 0.02$ & $8.64 \pm 0.02$ & & $-60.7 \pm 2.6$ & $191.5 \pm 8.3$\\
17461199+5034036 & $15.10 \pm 0.06$ & $14.05 \pm 0.05$ & $13.53 \pm 0.04$ & & 174612.28+503403.6 & $12.88 \pm 0.02$ & $12.56 \pm 0.02$ & & $267.5 \pm 8.2$ & $-0.5 \pm 12.3$\\
17461497+2940405 & $13.72 \pm 0.02$ & $13.13 \pm 0.03$ & $12.85 \pm 0.03$ & & 174614.99+294039.1 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $35.3 \pm 5.7$ & $-135.0 \pm 7.8$\\
17461708+7646130 & $16.04 \pm 0.09$ & $15.39 \pm 0.12$ & $15.02 \pm 0.15$ & & 174616.97+764614.3 & $14.87 \pm 0.03$ & $14.65 \pm 0.04$ & & $-35.8 \pm 1.6$ & $115.6 \pm 14.6$\\
17461887+2109098 & $15.06 \pm 0.05$ & $14.55 \pm 0.06$ & $14.27 \pm 0.10$ & & 174618.90+210909.2 & $14.05 \pm 0.03$ & $13.88 \pm 0.04$ & & $40.2 \pm 7.4$ & $-54.5 \pm 8.3$\\
17461919+3219049 & $14.43 \pm 0.02$ & $13.84 \pm 0.03$ & $13.53 \pm 0.03$ & & 174619.21+321904.7 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $25.9 \pm 4.9$ & $-16.9 \pm 6.3$\\
17462004+4304042 & $15.05 \pm 0.04$ & $14.49 \pm 0.05$ & $14.20 \pm 0.06$ & & 174619.97+430403.9 & $14.03 \pm 0.03$ & $13.85 \pm 0.03$ & & $-60.1 \pm 4.6$ & $-32.2 \pm 6.5$\\
17462127+4830555 & $14.81 \pm 0.04$ & $14.24 \pm 0.04$ & $13.96 \pm 0.05$ & & 174621.28+483054.9 & $13.69 \pm 0.02$ & $13.51 \pm 0.03$ & & $7.2 \pm 4.2$ & $-55.0 \pm 9.0$\\
17462252+1844310 & $14.22 \pm 0.03$ & $13.68 \pm 0.03$ & $13.39 \pm 0.05$ & & 174622.56+184430.5 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $45.9 \pm 6.9$ & $-43.2 \pm 6.8$\\
17462445+3855484 & $16.73 \pm 0.13$ & $16.06 \pm 0.16$ & $15.04 \pm 0.13$ & & 174624.40+385547.7 & $14.50 \pm 0.03$ & $14.30 \pm 0.04$ & & $-46.2 \pm 9.3$ & $-57.3 \pm 14.9$\\
17462532+2431316 & $15.46 \pm 0.06$ & $14.86 \pm 0.08$ & $14.58 \pm 0.09$ & & 174625.30+243132.3 & $14.42 \pm 0.03$ & $14.22 \pm 0.04$ & & $-26.0 \pm 8.8$ & $69.0 \pm 10.1$\\
17462547+6225106 & $11.65 \pm 0.02$ & $11.06 \pm 0.02$ & $10.78 \pm 0.01$ & & 174625.01+622510.0 & $10.62 \pm 0.02$ & $10.43 \pm 0.02$ & & $-289.3 \pm 7.4$ & $-54.4 \pm 7.2$\\
17462854+4334352 & $14.84 \pm 0.02$ & $14.20 \pm 0.03$ & $13.76 \pm 0.04$ & & 174628.59+433434.4 & $13.55 \pm 0.02$ & $13.31 \pm 0.03$ & & $45.3 \pm 3.9$ & $-68.0 \pm 6.4$\\
17462928+6848393 & $16.94 \pm 0.20$ & $15.66 \pm 0.16$ & $14.91 \pm 0.13$ & & 174629.40+684839.7 & $14.51 \pm 0.02$ & $14.32 \pm 0.03$ & & $59.4 \pm 3.1$ & $27.6 \pm 15.9$\\
17462953+2903386 & $13.97 \pm 0.02$ & $13.26 \pm 0.03$ & $12.85 \pm 0.03$ & & 174629.46+290340.2 & $12.60 \pm 0.02$ & $12.36 \pm 0.02$ & & $-92.0 \pm 6.1$ & $160.1 \pm 8.0$\\
17463046+7019107 & $16.33 \pm 0.12$ & $15.52 \pm 0.13$ & $15.14 \pm 0.18$ & & 174630.62+701908.9 & $14.89 \pm 0.03$ & $14.72 \pm 0.04$ & & $73.2 \pm 3.3$ & $-158.2 \pm 21.5$\\
17463108+5702104 & $14.44 \pm 0.03$ & $13.92 \pm 0.05$ & $13.57 \pm 0.05$ & & 174631.04+570210.8 & $13.36 \pm 0.02$ & $13.19 \pm 0.02$ & & $-25.7 \pm 2.9$ & $33.8 \pm 6.7$\\
17463242+3644049 & $15.20 \pm 0.03$ & $14.63 \pm 0.05$ & $14.32 \pm 0.06$ & & 174632.46+364404.8 & $13.92 \pm 0.03$ & $13.71 \pm 0.03$ & & $34.2 \pm 4.8$ & $-10.3 \pm 6.5$\\
17463426+3228198 & $13.69 \pm 0.02$ & $13.13 \pm 0.03$ & $12.79 \pm 0.02$ & & 174634.23+322820.1 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-30.4 \pm 4.6$ & $31.2 \pm 6.6$\\
17463487+5100129 & $15.00 \pm 0.05$ & $14.20 \pm 0.05$ & $13.73 \pm 0.05$ & & 174634.81+510011.0 & $13.27 \pm 0.02$ & $12.99 \pm 0.02$ & & $-57.0 \pm 3.8$ & $-184.5 \pm 9.1$\\
17463568+6542409 & $12.82 \pm 0.02$ & $12.24 \pm 0.02$ & $11.97 \pm 0.02$ & & 174635.73+654240.4 & $11.76 \pm 0.02$ & $11.54 \pm 0.02$ & & $25.0 \pm 2.1$ & $-42.4 \pm 6.6$\\
17464048+1525341 & $16.17 \pm 0.09$ & $15.60 \pm 0.12$ & $15.20 \pm 0.14$ & & 174640.40+152532.7 & $14.91 \pm 0.03$ & $14.73 \pm 0.05$ & & $-97.7 \pm 14.5$ & $-113.8 \pm 16.4$\\
17464136+5326082 & $12.48 \pm 0.02$ & $11.91 \pm 0.03$ & $11.63 \pm 0.02$ & & 174641.41+532608.5 & $11.45 \pm 0.02$ & $11.27 \pm 0.02$ & & $42.3 \pm 4.3$ & $24.1 \pm 7.7$\\
17464493+4239142 & $14.86 \pm 0.03$ & $13.97 \pm 0.04$ & $13.54 \pm 0.03$ & & 174644.89+423915.6 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $-41.4 \pm 3.9$ & $117.1 \pm 6.6$\\
17464502+7058495 & $15.23 \pm 0.05$ & $14.62 \pm 0.06$ & $14.31 \pm 0.09$ & & 174645.06+705849.2 & $14.11 \pm 0.02$ & $13.90 \pm 0.03$ & & $18.1 \pm 1.6$ & $-31.0 \pm 7.6$\\
17464974+4435449 & $14.79 \pm 0.03$ & $14.18 \pm 0.04$ & $13.88 \pm 0.05$ & & 174649.78+443544.8 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $39.3 \pm 3.9$ & $-12.6 \pm 7.0$\\
17465064+2836087 & $16.17 \pm 0.09$ & $15.66 \pm 0.14$ & $15.35 \pm 0.15$ & & 174650.73+283610.3 & $14.80 \pm 0.03$ & $14.60 \pm 0.05$ & & $116.5 \pm 16.5$ & $163.1 \pm 22.7$\\
17465090+5637426 & $15.47 \pm 0.05$ & $14.94 \pm 0.08$ & $14.61 \pm 0.09$ & & 174650.94+563742.0 & $14.41 \pm 0.03$ & $14.16 \pm 0.03$ & & $26.8 \pm 3.5$ & $-49.8 \pm 8.0$\\
17465143+5149506 & $15.65 \pm 0.07$ & $15.04 \pm 0.10$ & $14.73 \pm 0.10$ & & 174651.48+514950.6 & $14.47 \pm 0.03$ & $14.29 \pm 0.03$ & & $44.5 \pm 5.3$ & $0.2 \pm 14.6$\\
17465320+4219176 & $14.09 \pm 0.03$ & $13.50 \pm 0.03$ & $13.23 \pm 0.03$ & & 174653.17+421918.2 & $13.06 \pm 0.02$ & $12.88 \pm 0.02$ & & $-29.4 \pm 3.9$ & $49.4 \pm 6.8$\\
17465357+5905046 & $13.55 \pm 0.02$ & $13.00 \pm 0.03$ & $12.68 \pm 0.02$ & & 174653.53+590505.3 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $-29.1 \pm 2.4$ & $62.9 \pm 6.6$\\
17465696+6705155 & $13.46 \pm 0.02$ & $12.89 \pm 0.03$ & $12.60 \pm 0.02$ & & 174656.94+670516.5 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $-12.4 \pm 1.5$ & $90.2 \pm 7.5$\\
17465934+4502473 & $13.90 \pm 0.02$ & $13.24 \pm 0.03$ & $12.79 \pm 0.02$ & & 174659.27+450247.4 & $12.55 \pm 0.02$ & $12.32 \pm 0.02$ & & $-62.1 \pm 3.7$ & $10.1 \pm 6.0$\\
17470042+4546208 & $14.12 \pm 0.02$ & $13.54 \pm 0.03$ & $13.23 \pm 0.03$ & & 174700.39+454621.2 & $13.03 \pm 0.02$ & $12.84 \pm 0.02$ & & $-23.8 \pm 3.5$ & $36.1 \pm 6.8$\\
17470287+3127037 & $16.76 \pm 0.12$ & $16.01 \pm 0.15$ & $15.38 \pm 0.14$ & & 174702.92+312703.2 & $14.91 \pm 0.03$ & $14.66 \pm 0.05$ & & $57.2 \pm 11.9$ & $-36.2 \pm 16.0$\\
17470386+5502374 & $14.25 \pm 0.03$ & $13.67 \pm 0.04$ & $13.36 \pm 0.03$ & & 174703.90+550237.2 & $13.20 \pm 0.02$ & $12.96 \pm 0.02$ & & $26.6 \pm 3.1$ & $-17.2 \pm 7.3$\\
17470421+4919378 & $15.14 \pm 0.05$ & $14.59 \pm 0.06$ & $14.30 \pm 0.08$ & & 174704.19+491938.3 & $14.14 \pm 0.03$ & $13.97 \pm 0.03$ & & $-21.3 \pm 4.3$ & $43.6 \pm 10.1$\\
17470561+7247213 & $13.52 \pm 0.02$ & $12.95 \pm 0.02$ & $12.66 \pm 0.02$ & & 174705.59+724721.7 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $-5.3 \pm 1.2$ & $43.5 \pm 6.5$\\
17470643+3106550 & $14.07 \pm 0.02$ & $13.51 \pm 0.02$ & $13.22 \pm 0.03$ & & 174706.41+310655.8 & $13.04 \pm 0.02$ & $12.81 \pm 0.03$ & & $-23.5 \pm 4.8$ & $65.6 \pm 6.2$\\
17470729+4518284 & $13.75 \pm 0.02$ & $13.16 \pm 0.02$ & $12.79 \pm 0.02$ & & 174707.22+451828.5 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $-58.9 \pm 3.7$ & $6.0 \pm 6.0$\\
17470731+5608395 & $14.29 \pm 0.02$ & $13.67 \pm 0.03$ & $13.38 \pm 0.04$ & & 174707.36+560839.6 & $13.21 \pm 0.02$ & $12.96 \pm 0.02$ & & $38.2 \pm 3.0$ & $4.6 \pm 6.5$\\
17470763+4512244 & $16.69 \pm 0.13$ & $15.82 \pm 0.17$ & $15.15 \pm 0.15$ & & 174707.56+451224.8 & $14.95 \pm 0.03$ & $14.75 \pm 0.04$ & & $-57.7 \pm 9.2$ & $40.7 \pm 18.3$\\
17470808+3128144 & $15.43 \pm 0.04$ & $14.89 \pm 0.05$ & $14.56 \pm 0.06$ & & 174708.06+312815.1 & $14.39 \pm 0.03$ & $14.21 \pm 0.04$ & & $-21.4 \pm 5.6$ & $55.1 \pm 7.2$\\
17470853+8051335 & $14.20 \pm 0.02$ & $13.68 \pm 0.03$ & $13.38 \pm 0.05$ & & 174708.64+805134.0 & $13.21 \pm 0.02$ & $13.01 \pm 0.02$ & & $22.4 \pm 0.8$ & $40.9 \pm 8.2$\\
17471164+7741135 & $13.96 \pm 0.02$ & $13.45 \pm 0.03$ & $13.17 \pm 0.03$ & & 174711.66+774114.1 & $12.93 \pm 0.02$ & $12.72 \pm 0.02$ & & $6.3 \pm 0.9$ & $51.7 \pm 7.3$\\
17471457+3610260 & $14.93 \pm 0.03$ & $14.35 \pm 0.04$ & $14.00 \pm 0.05$ & & 174714.61+361026.0 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $47.9 \pm 5.2$ & $-0.7 \pm 6.5$\\
17472020+3033499 & $15.00 \pm 0.03$ & $14.40 \pm 0.04$ & $14.10 \pm 0.04$ & & 174720.16+303349.9 & $13.93 \pm 0.03$ & $13.76 \pm 0.03$ & & $-48.8 \pm 5.3$ & $-0.4 \pm 6.6$\\
17472076+3521556 & $15.64 \pm 0.05$ & $15.00 \pm 0.06$ & $14.60 \pm 0.06$ & & 174720.72+352155.8 & $14.35 \pm 0.03$ & $14.18 \pm 0.04$ & & $-39.7 \pm 5.2$ & $16.0 \pm 7.7$\\
17472080+3301274 & $15.55 \pm 0.05$ & $15.05 \pm 0.06$ & $14.70 \pm 0.07$ & & 174720.77+330127.1 & $14.46 \pm 0.03$ & $14.27 \pm 0.04$ & & $-36.6 \pm 5.4$ & $-27.6 \pm 7.6$\\
17472135+2300341 & $15.54 \pm 0.07$ & $15.03 \pm 0.09$ & $14.59 \pm 0.13$ & & 174721.34+230033.4 & $14.39 \pm 0.03$ & $14.22 \pm 0.04$ & & $-9.4 \pm 7.3$ & $-58.2 \pm 9.2$\\
17472233+1949429 & $12.20 \pm 0.02$ & $11.66 \pm 0.02$ & $11.32 \pm 0.02$ & & 174722.31+194943.1 & $11.12 \pm 0.02$ & $10.91 \pm 0.02$ & & $-27.1 \pm 5.9$ & $16.4 \pm 7.2$\\
17472351+3522317 & $16.47 \pm 0.09$ & $15.81 \pm 0.11$ & $15.44 \pm 0.13$ & & 174723.55+352230.9 & $15.28 \pm 0.04$ & $15.07 \pm 0.06$ & & $40.0 \pm 9.9$ & $-63.0 \pm 14.3$\\
17472352+4248205 & $14.14 \pm 0.03$ & $13.56 \pm 0.03$ & $13.22 \pm 0.03$ & & 174723.53+424821.0 & $13.05 \pm 0.02$ & $12.82 \pm 0.02$ & & $6.7 \pm 3.8$ & $36.1 \pm 6.1$\\
17472369+3044165 & $15.28 \pm 0.05$ & $14.69 \pm 0.05$ & $14.41 \pm 0.06$ & & 174723.74+304416.5 & $13.98 \pm 0.03$ & $13.81 \pm 0.03$ & & $49.4 \pm 5.7$ & $-3.5 \pm 6.5$\\
17472439+8020030 & $15.42 \pm 0.05$ & $14.77 \pm 0.06$ & $14.42 \pm 0.10$ & & 174724.60+802003.1 & $14.01 \pm 0.03$ & $13.78 \pm 0.03$ & & $48.7 \pm 1.4$ & $8.9 \pm 9.2$\\
17472486+5007440 & $13.53 \pm 0.02$ & $12.98 \pm 0.03$ & $12.71 \pm 0.03$ & & 174724.84+500745.1 & $12.55 \pm 0.02$ & $12.38 \pm 0.02$ & & $-15.9 \pm 3.5$ & $104.4 \pm 7.4$\\
17472593+1729540 & $15.47 \pm 0.05$ & $14.85 \pm 0.06$ & $14.50 \pm 0.08$ & & 174725.97+172953.9 & $14.32 \pm 0.03$ & $14.15 \pm 0.04$ & & $40.8 \pm 6.6$ & $-11.5 \pm 7.0$\\
17472620+2840442 & $10.60 \pm 0.01$ & $10.05 \pm 0.03$ & $9.74 \pm 0.02$ & & 174726.15+284039.6 & $9.59 \pm 0.02$ & $9.41 \pm 0.02$ & & $-60.9 \pm 5.7$ & $-444.2 \pm 12.8$\\
17472814+2310216 & $15.82 \pm 0.08$ & $15.27 \pm 0.10$ & $14.94 \pm 0.18$ & & 174728.12+231020.8 & $14.67 \pm 0.03$ & $14.45 \pm 0.05$ & & $-31.1 \pm 8.3$ & $-67.7 \pm 11.1$\\
17472915+5446337 & $14.91 \pm 0.04$ & $14.25 \pm 0.05$ & $13.94 \pm 0.05$ & & 174729.18+544633.9 & $13.75 \pm 0.03$ & $13.58 \pm 0.03$ & & $24.6 \pm 3.3$ & $17.7 \pm 8.5$\\
17472978+3703282 & $15.82 \pm 0.06$ & $15.24 \pm 0.07$ & $14.88 \pm 0.11$ & & 174729.72+370328.4 & $14.71 \pm 0.03$ & $14.52 \pm 0.04$ & & $-57.0 \pm 5.6$ & $15.8 \pm 8.4$\\
17473103+3557598 & $15.02 \pm 0.03$ & $14.46 \pm 0.05$ & $14.15 \pm 0.05$ & & 174730.99+355759.6 & $13.88 \pm 0.03$ & $13.61 \pm 0.03$ & & $-42.3 \pm 5.1$ & $-11.5 \pm 6.4$\\
17473351+5738531 & $15.86 \pm 0.07$ & $15.32 \pm 0.11$ & $14.98 \pm 0.11$ & & 174733.57+573852.0 & $14.76 \pm 0.03$ & $14.58 \pm 0.04$ & & $45.4 \pm 3.7$ & $-98.5 \pm 9.4$\\
17473416+5912182 & $15.66 \pm 0.06$ & $15.05 \pm 0.10$ & $14.73 \pm 0.10$ & & 174734.11+591217.4 & $14.56 \pm 0.03$ & $14.34 \pm 0.03$ & & $-37.1 \pm 3.1$ & $-70.2 \pm 8.1$\\
17473566+6550293 & $14.70 \pm 0.03$ & $14.12 \pm 0.04$ & $13.80 \pm 0.06$ & & 174735.47+655028.7 & $13.62 \pm 0.02$ & $13.42 \pm 0.02$ & & $-103.2 \pm 5.1$ & $-59.7 \pm 7.1$\\
17473713+5855162 & $14.72 \pm 0.04$ & $14.10 \pm 0.05$ & $13.78 \pm 0.05$ & & 174737.11+585516.5 & $13.59 \pm 0.02$ & $13.39 \pm 0.03$ & & $-14.7 \pm 2.5$ & $26.5 \pm 6.7$\\
17473750+4445411 & $15.70 \pm 0.06$ & $15.10 \pm 0.09$ & $14.75 \pm 0.10$ & & 174737.49+444540.6 & $14.57 \pm 0.03$ & $14.36 \pm 0.04$ & & $-10.4 \pm 4.5$ & $-43.5 \pm 7.6$\\
17474235+3911033 & $15.37 \pm 0.04$ & $14.73 \pm 0.05$ & $14.24 \pm 0.06$ & & 174742.38+391104.4 & $13.96 \pm 0.03$ & $13.64 \pm 0.03$ & & $30.3 \pm 4.4$ & $91.5 \pm 7.3$\\
17474278+4857044 & $13.93 \pm 0.03$ & $13.37 \pm 0.04$ & $13.07 \pm 0.04$ & & 174742.77+485704.8 & $12.91 \pm 0.02$ & $12.73 \pm 0.02$ & & $-1.0 \pm 3.7$ & $36.2 \pm 7.1$\\
17474416+5517353 & $13.54 \pm 0.02$ & $12.98 \pm 0.02$ & $12.68 \pm 0.02$ & & 174744.19+551734.7 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $29.1 \pm 2.8$ & $-52.3 \pm 6.5$\\
17474421+3429210 & $13.60 \pm 0.02$ & $13.01 \pm 0.02$ & $12.72 \pm 0.02$ & & 174744.28+342922.4 & $12.54 \pm 0.02$ & $12.33 \pm 0.02$ & & $72.3 \pm 4.6$ & $109.6 \pm 6.3$\\
17474431+3546377 & $16.55 \pm 0.10$ & $15.48 \pm 0.11$ & $14.98 \pm 0.09$ & & 174744.29+354637.3 & $14.17 \pm 0.03$ & $13.85 \pm 0.03$ & & $-23.1 \pm 6.1$ & $-28.4 \pm 7.9$\\
17474560+8236544 & $15.65 \pm 0.07$ & $15.06 \pm 0.09$ & $14.78 \pm 0.13$ & & 174745.63+823654.9 & $14.61 \pm 0.03$ & $14.41 \pm 0.04$ & & $4.2 \pm 0.7$ & $43.9 \pm 8.1$\\
17474742+5233337 & $14.84 \pm 0.04$ & $14.30 \pm 0.06$ & $13.98 \pm 0.05$ & & 174747.45+523334.1 & $13.68 \pm 0.02$ & $13.49 \pm 0.03$ & & $23.4 \pm 3.5$ & $43.6 \pm 8.1$\\
17474803+1934179 & $15.61 \pm 0.08$ & $14.93 \pm 0.08$ & $14.61 \pm 0.13$ & & 174748.06+193416.6 & $14.40 \pm 0.03$ & $14.17 \pm 0.04$ & & $35.9 \pm 7.7$ & $-116.4 \pm 8.9$\\
17474816+5448406 & $13.20 \pm 0.02$ & $12.62 \pm 0.02$ & $12.32 \pm 0.02$ & & 174748.19+544841.3 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $25.7 \pm 2.8$ & $56.9 \pm 6.4$\\
17474995+5852461 & $12.52 \pm 0.02$ & $11.93 \pm 0.02$ & $11.64 \pm 0.02$ & & 174749.89+585246.6 & $11.45 \pm 0.02$ & $11.25 \pm 0.02$ & & $-45.7 \pm 2.5$ & $47.4 \pm 6.4$\\
17475004+7310342 & $11.20 \pm 0.01$ & $10.65 \pm 0.01$ & $10.37 \pm 0.01$ & & 174750.18+731033.5 & $10.17 \pm 0.02$ & $9.98 \pm 0.02$ & & $53.3 \pm 1.7$ & $-66.0 \pm 7.2$\\
17475098+5710565 & $13.19 \pm 0.02$ & $12.57 \pm 0.02$ & $12.27 \pm 0.02$ & & 174751.02+571056.0 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $29.6 \pm 2.6$ & $-44.2 \pm 6.4$\\
17475204+7138433 & $14.95 \pm 0.04$ & $14.41 \pm 0.04$ & $14.13 \pm 0.07$ & & 174752.04+713842.5 & $13.91 \pm 0.03$ & $13.68 \pm 0.03$ & & $3.4 \pm 1.6$ & $-69.2 \pm 7.9$\\
17475388+3738184 & $13.96 \pm 0.02$ & $13.37 \pm 0.03$ & $13.06 \pm 0.02$ & & 174753.83+373818.2 & $12.87 \pm 0.02$ & $12.70 \pm 0.02$ & & $-49.3 \pm 4.4$ & $-11.0 \pm 6.0$\\
17475414+5301362 & $13.91 \pm 0.03$ & $13.30 \pm 0.03$ & $12.97 \pm 0.03$ & & 174754.16+530137.1 & $12.76 \pm 0.02$ & $12.55 \pm 0.02$ & & $17.3 \pm 3.3$ & $80.4 \pm 7.3$\\
17475509+5047032 & $14.18 \pm 0.03$ & $13.60 \pm 0.04$ & $13.30 \pm 0.04$ & & 174755.12+504703.9 & $13.10 \pm 0.02$ & $12.92 \pm 0.02$ & & $24.6 \pm 3.5$ & $59.2 \pm 9.8$\\
17475764-8000425 & $15.57 \pm 0.06$ & $14.99 \pm 0.10$ & $14.55 \pm 0.10$ & & 174757.65-800043.3 & $14.38 \pm 0.03$ & $14.21 \pm 0.04$ & & $1.5 \pm 1.1$ & $-80.1 \pm 9.6$\\
17475805+3626477 & $16.57 \pm 0.11$ & $15.72 \pm 0.11$ & $15.22 \pm 0.15$ & & 174758.05+362650.1 & $14.78 \pm 0.03$ & $14.55 \pm 0.04$ & & $-8.1 \pm 10.0$ & $195.4 \pm 17.1$\\
17475883+3734388 & $16.60 \pm 0.10$ & $15.90 \pm 0.13$ & $15.61 \pm 0.19$ & & 174758.75+373439.2 & $15.40 \pm 0.04$ & $15.12 \pm 0.06$ & & $-74.9 \pm 13.7$ & $32.4 \pm 21.1$\\
17475921+6144194 & $15.73 \pm 0.07$ & $15.01 \pm 0.07$ & $14.59 \pm 0.10$ & & 174759.05+614419.7 & $14.36 \pm 0.03$ & $14.19 \pm 0.03$ & & $-100.7 \pm 3.5$ & $24.9 \pm 7.7$\\
17475999-7552248 & $16.08 \pm 0.09$ & $15.53 \pm 0.15$ & $15.25 \pm 0.18$ & & 174800.04-755225.7 & $14.92 \pm 0.03$ & $14.74 \pm 0.05$ & & $17.6 \pm 2.1$ & $-88.7 \pm 18.0$\\
17480220+3650342 & $11.98 \pm 0.02$ & $11.39 \pm 0.02$ & $11.11 \pm 0.01$ & & 174802.24+365034.4 & $10.95 \pm 0.02$ & $10.74 \pm 0.02$ & & $43.7 \pm 4.2$ & $21.3 \pm 5.8$\\
17480347+3357201 & $16.02 \pm 0.08$ & $15.36 \pm 0.09$ & $15.05 \pm 0.10$ & & 174803.42+335719.5 & $14.84 \pm 0.03$ & $14.66 \pm 0.05$ & & $-52.7 \pm 7.9$ & $-48.2 \pm 11.5$\\
17480482+2102029 & $14.53 \pm 0.03$ & $13.94 \pm 0.04$ & $13.58 \pm 0.06$ & & 174804.78+210202.2 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $-54.5 \pm 6.3$ & $-65.2 \pm 6.9$\\
17480532+3454407 & $14.91 \pm 0.03$ & $14.36 \pm 0.04$ & $14.05 \pm 0.05$ & & 174805.33+345441.1 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $8.8 \pm 4.7$ & $38.3 \pm 7.1$\\
17480632+5522368 & $13.79 \pm 0.02$ & $13.21 \pm 0.03$ & $12.91 \pm 0.03$ & & 174806.24+552235.7 & $12.71 \pm 0.02$ & $12.51 \pm 0.02$ & & $-58.7 \pm 3.1$ & $-103.8 \pm 6.8$\\
17480636+4610597 & $11.85 \pm 0.02$ & $11.27 \pm 0.02$ & $10.99 \pm 0.01$ & & 174806.33+461100.7 & $10.83 \pm 0.02$ & $10.63 \pm 0.02$ & & $-23.1 \pm 3.3$ & $79.3 \pm 6.8$\\
17481395+3643286 & $13.91 \pm 0.02$ & $13.32 \pm 0.02$ & $13.02 \pm 0.03$ & & 174813.93+364327.9 & $12.80 \pm 0.02$ & $12.57 \pm 0.02$ & & $-22.3 \pm 4.3$ & $-59.9 \pm 6.1$\\
17481552+5024207 & $13.74 \pm 0.03$ & $13.19 \pm 0.03$ & $12.83 \pm 0.02$ & & 174815.50+502421.0 & $12.66 \pm 0.02$ & $12.48 \pm 0.02$ & & $-20.5 \pm 3.8$ & $30.3 \pm 7.0$\\
17481618+3140364 & $15.84 \pm 0.06$ & $15.31 \pm 0.08$ & $15.04 \pm 0.10$ & & 174816.16+314036.9 & $14.77 \pm 0.03$ & $14.56 \pm 0.04$ & & $-20.6 \pm 6.7$ & $42.9 \pm 8.7$\\
17481659+7643020 & $14.99 \pm 0.04$ & $14.42 \pm 0.05$ & $14.14 \pm 0.07$ & & 174816.57+764302.7 & $13.94 \pm 0.03$ & $13.73 \pm 0.03$ & & $-4.9 \pm 1.0$ & $64.2 \pm 6.9$\\
17481676+2936396 & $14.87 \pm 0.04$ & $14.30 \pm 0.05$ & $14.00 \pm 0.05$ & & 174816.72+293639.0 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $-51.0 \pm 6.9$ & $-61.4 \pm 7.8$\\
17481883+3039321 & $14.81 \pm 0.03$ & $14.22 \pm 0.03$ & $13.95 \pm 0.05$ & & 174818.80+303932.0 & $13.70 \pm 0.02$ & $13.53 \pm 0.03$ & & $-31.6 \pm 5.1$ & $-0.9 \pm 6.3$\\
17481889+8429159 & $15.86 \pm 0.09$ & $15.29 \pm 0.12$ & $15.00 \pm 0.15$ & & 174819.11+842916.1 & $14.82 \pm 0.03$ & $14.62 \pm 0.04$ & & $29.8 \pm 0.9$ & $13.5 \pm 15.1$\\
17481922+2642202 & $14.18 \pm 0.03$ & $13.55 \pm 0.04$ & $13.27 \pm 0.03$ & & 174819.15+264220.1 & $12.99 \pm 0.03$ & $12.82 \pm 0.03$ & & $-86.6 \pm 6.6$ & $-16.8 \pm 7.4$\\
17482124+7150414 & $12.84 \pm 0.02$ & $12.34 \pm 0.02$ & $12.04 \pm 0.02$ & & 174821.28+715042.7 & $11.82 \pm 0.02$ & $11.60 \pm 0.02$ & & $15.5 \pm 1.4$ & $118.5 \pm 7.7$\\
17482173+6619497 & $15.93 \pm 0.08$ & $15.32 \pm 0.11$ & $15.01 \pm 0.14$ & & 174821.74+661949.0 & $14.83 \pm 0.03$ & $14.64 \pm 0.03$ & & $7.8 \pm 2.3$ & $-62.1 \pm 9.7$\\
17482704+2233443 & $14.64 \pm 0.04$ & $14.10 \pm 0.05$ & $13.72 \pm 0.07$ & & 174827.03+223343.5 & $13.51 \pm 0.03$ & $13.30 \pm 0.03$ & & $-10.2 \pm 6.1$ & $-72.7 \pm 7.8$\\
17482769+3332001 & $15.29 \pm 0.05$ & $14.78 \pm 0.05$ & $14.39 \pm 0.06$ & & 174827.66+333200.6 & $14.22 \pm 0.03$ & $13.92 \pm 0.03$ & & $-26.9 \pm 5.1$ & $38.0 \pm 8.0$\\
17482987+2118292 & $15.00 \pm 0.05$ & $14.47 \pm 0.05$ & $14.19 \pm 0.09$ & & 174829.94+211829.5 & $14.02 \pm 0.03$ & $13.79 \pm 0.03$ & & $79.0 \pm 7.4$ & $25.0 \pm 8.8$\\
17482996+1720521 & $14.40 \pm 0.03$ & $13.82 \pm 0.03$ & $13.51 \pm 0.03$ & & 174829.97+172051.4 & $13.34 \pm 0.02$ & $13.17 \pm 0.03$ & & $7.6 \pm 5.8$ & $-56.7 \pm 6.3$\\
17483058+7744082 & $11.82 \pm 0.02$ & $11.22 \pm 0.02$ & $10.95 \pm 0.02$ & & 174830.66+774409.4 & $10.74 \pm 0.02$ & $10.55 \pm 0.02$ & & $21.7 \pm 0.9$ & $105.9 \pm 9.1$\\
17483176+5242087 & $15.86 \pm 0.09$ & $15.23 \pm 0.11$ & $14.73 \pm 0.09$ & & 174831.80+524209.4 & $14.38 \pm 0.03$ & $14.20 \pm 0.03$ & & $37.9 \pm 4.2$ & $66.1 \pm 11.1$\\
17483616+4606073 & $13.94 \pm 0.02$ & $13.40 \pm 0.02$ & $13.06 \pm 0.03$ & & 174836.16+460608.2 & $12.84 \pm 0.02$ & $12.62 \pm 0.02$ & & $-2.2 \pm 3.4$ & $70.1 \pm 6.1$\\
17483672+4035418 & $16.19 \pm 0.07$ & $15.60 \pm 0.10$ & $15.32 \pm 0.15$ & & 174836.64+403540.8 & $14.90 \pm 0.03$ & $14.68 \pm 0.04$ & & $-78.2 \pm 10.1$ & $-84.1 \pm 17.5$\\
17484421+5953350 & $13.50 \pm 0.02$ & $12.95 \pm 0.03$ & $12.65 \pm 0.02$ & & 174844.26+595334.8 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $31.1 \pm 2.6$ & $-20.3 \pm 11.4$\\
17484946-7631432 & $14.76 \pm 0.03$ & $14.09 \pm 0.03$ & $13.79 \pm 0.05$ & & 174849.46-763143.7 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-2.2 \pm 1.2$ & $-46.6 \pm 8.0$\\
17484999+4732534 & $14.05 \pm 0.02$ & $13.38 \pm 0.03$ & $13.02 \pm 0.03$ & & 174849.96+473253.6 & $12.69 \pm 0.02$ & $12.44 \pm 0.02$ & & $-24.4 \pm 3.3$ & $20.8 \pm 8.1$\\
17485205+5707072 & $15.22 \pm 0.04$ & $14.60 \pm 0.07$ & $14.29 \pm 0.06$ & & 174851.96+570707.3 & $14.07 \pm 0.03$ & $13.84 \pm 0.03$ & & $-69.1 \pm 3.9$ & $9.1 \pm 7.5$\\
17485724+2550398 & $13.12 \pm 0.02$ & $12.59 \pm 0.03$ & $12.18 \pm 0.02$ & & 174857.13+255040.2 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $-145.6 \pm 6.9$ & $36.1 \pm 11.4$\\
17485778+1909095 & $13.63 \pm 0.02$ & $13.07 \pm 0.03$ & $12.78 \pm 0.02$ & & 174857.78+190908.7 & $12.58 \pm 0.02$ & $12.38 \pm 0.02$ & & $-5.3 \pm 6.6$ & $-79.9 \pm 7.4$\\
17485935+4021390 & $15.04 \pm 0.04$ & $14.51 \pm 0.05$ & $14.20 \pm 0.06$ & & 174859.35+402138.4 & $14.05 \pm 0.03$ & $13.86 \pm 0.03$ & & $3.4 \pm 4.3$ & $-43.4 \pm 6.6$\\
17485969+4721481 & $14.13 \pm 0.02$ & $13.58 \pm 0.02$ & $13.28 \pm 0.03$ & & 174859.66+472148.7 & $13.04 \pm 0.02$ & $12.86 \pm 0.02$ & & $-25.4 \pm 3.4$ & $54.6 \pm 8.3$\\
17485989+5826219 & $15.30 \pm 0.04$ & $14.65 \pm 0.06$ & $14.37 \pm 0.07$ & & 174859.85+582621.8 & $14.15 \pm 0.03$ & $13.98 \pm 0.03$ & & $-31.3 \pm 3.1$ & $-15.2 \pm 7.5$\\
17490040+5338426 & $13.07 \pm 0.02$ & $12.49 \pm 0.03$ & $12.20 \pm 0.02$ & & 174900.37+533844.1 & $12.04 \pm 0.02$ & $11.86 \pm 0.02$ & & $-23.9 \pm 3.1$ & $140.5 \pm 7.7$\\
17490042+4702231 & $16.00 \pm 0.07$ & $15.35 \pm 0.10$ & $14.99 \pm 0.12$ & & 174900.41+470224.0 & $14.65 \pm 0.03$ & $14.39 \pm 0.04$ & & $-3.9 \pm 4.3$ & $76.7 \pm 9.1$\\
17490111+4107114 & $14.82 \pm 0.03$ & $14.26 \pm 0.04$ & $13.98 \pm 0.05$ & & 174901.11+410711.0 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $2.0 \pm 4.2$ & $-34.7 \pm 6.4$\\
17490126+4023431 & $14.26 \pm 0.03$ & $13.67 \pm 0.03$ & $13.36 \pm 0.03$ & & 174901.29+402343.4 & $13.17 \pm 0.03$ & $12.98 \pm 0.02$ & & $29.6 \pm 4.1$ & $18.5 \pm 6.1$\\
17490359+5029592 & $15.35 \pm 0.05$ & $14.74 \pm 0.08$ & $14.39 \pm 0.07$ & & 174903.53+503000.0 & $14.23 \pm 0.03$ & $13.99 \pm 0.03$ & & $-56.5 \pm 4.4$ & $79.3 \pm 8.6$\\
17490403+3951080 & $15.21 \pm 0.04$ & $14.66 \pm 0.05$ & $14.26 \pm 0.06$ & & 174904.00+395108.4 & $14.10 \pm 0.03$ & $13.87 \pm 0.03$ & & $-31.7 \pm 4.5$ & $38.4 \pm 7.3$\\
17490474+6115481 & $11.70 \pm 0.02$ & $11.15 \pm 0.02$ & $10.82 \pm 0.02$ & & 174904.84+611548.5 & $10.63 \pm 0.02$ & $10.41 \pm 0.02$ & & $61.9 \pm 2.5$ & $35.1 \pm 6.3$\\
17490511+2635409 & $16.22 \pm 0.10$ & $15.70 \pm 0.14$ & $15.30 \pm 0.16$ & & 174905.06+263538.1 & $15.05 \pm 0.03$ & $14.88 \pm 0.05$ & & $-65.6 \pm 16.9$ & $-267.1 \pm 23.0$\\
17490827+4325524 & $15.19 \pm 0.03$ & $14.62 \pm 0.06$ & $14.33 \pm 0.07$ & & 174908.25+432552.0 & $14.14 \pm 0.03$ & $13.92 \pm 0.03$ & & $-11.2 \pm 4.4$ & $-30.8 \pm 6.6$\\
17490849+3007592 & $16.75 \pm 0.14$ & $16.02 \pm 0.18$ & $15.38 \pm 0.15$ & & 174908.57+300758.9 & $14.66 \pm 0.03$ & $14.30 \pm 0.04$ & & $85.3 \pm 14.9$ & $-26.7 \pm 20.3$\\
17490890+5902127 & $15.04 \pm 0.04$ & $14.50 \pm 0.05$ & $14.19 \pm 0.06$ & & 174908.87+590213.3 & $13.93 \pm 0.03$ & $13.71 \pm 0.03$ & & $-20.7 \pm 2.9$ & $58.7 \pm 9.2$\\
17491221+4902074 & $11.51 \pm 0.02$ & $10.96 \pm 0.03$ & $10.64 \pm 0.02$ & & 174912.03+490207.0 & $10.47 \pm 0.02$ & $10.27 \pm 0.02$ & & $-173.3 \pm 5.7$ & $-47.3 \pm 6.9$\\
17491333+3214217 & $16.24 \pm 0.10$ & $15.65 \pm 0.12$ & $15.35 \pm 0.16$ & & 174913.49+321418.6 & $14.88 \pm 0.04$ & $14.71 \pm 0.05$ & & $161.9 \pm 12.4$ & $-258.6 \pm 18.5$\\
17491356+6455220 & $15.76 \pm 0.07$ & $15.21 \pm 0.09$ & $14.86 \pm 0.12$ & & 174913.49+645522.1 & $14.67 \pm 0.03$ & $14.46 \pm 0.03$ & & $-38.1 \pm 2.9$ & $7.6 \pm 7.9$\\
17491642+7527324 & $14.89 \pm 0.04$ & $14.30 \pm 0.06$ & $13.99 \pm 0.06$ & & 174916.23+752732.8 & $13.78 \pm 0.02$ & $13.56 \pm 0.03$ & & $-65.6 \pm 1.9$ & $42.3 \pm 6.8$\\
17491706+2408542 & $15.44 \pm 0.06$ & $14.92 \pm 0.08$ & $14.59 \pm 0.09$ & & 174917.09+240855.1 & $14.34 \pm 0.03$ & $14.13 \pm 0.04$ & & $41.4 \pm 8.3$ & $86.8 \pm 9.9$\\
17491879+3119304 & $15.03 \pm 0.04$ & $14.40 \pm 0.05$ & $14.06 \pm 0.05$ & & 174918.76+311931.0 & $13.85 \pm 0.03$ & $13.60 \pm 0.03$ & & $-25.8 \pm 5.1$ & $46.2 \pm 6.5$\\
17491928+4756050 & $11.21 \pm 0.02$ & $10.65 \pm 0.02$ & $10.28 \pm 0.01$ & & 174919.22+475605.3 & $10.07 \pm 0.02$ & $9.82 \pm 0.02$ & & $-48.6 \pm 3.2$ & $26.4 \pm 6.5$\\
17492017+1749048 & $12.73 \pm 0.02$ & $12.14 \pm 0.02$ & $11.85 \pm 0.02$ & & 174920.20+174905.2 & $11.67 \pm 0.02$ & $11.48 \pm 0.02$ & & $32.8 \pm 5.5$ & $25.7 \pm 6.6$\\
17492030+4753498 & $16.67 \pm 0.13$ & $15.98 \pm 0.18$ & $15.03 \pm 0.14$ & & 174920.36+475349.2 & $14.57 \pm 0.03$ & $14.22 \pm 0.04$ & & $49.4 \pm 7.9$ & $-49.6 \pm 17.3$\\
17492074+1924489 & $14.57 \pm 0.04$ & $14.03 \pm 0.04$ & $13.73 \pm 0.06$ & & 174920.72+192448.6 & $13.47 \pm 0.03$ & $13.25 \pm 0.03$ & & $-26.2 \pm 6.4$ & $-29.3 \pm 7.7$\\
17492260+4339278 & $14.66 \pm 0.03$ & $14.05 \pm 0.03$ & $13.68 \pm 0.04$ & & 174922.55+433928.2 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $-42.5 \pm 3.9$ & $29.7 \pm 6.2$\\
17492675+6654474 & $13.90 \pm 0.02$ & $13.29 \pm 0.03$ & $13.00 \pm 0.03$ & & 174926.79+665446.6 & $12.81 \pm 0.02$ & $12.59 \pm 0.02$ & & $19.9 \pm 1.7$ & $-69.7 \pm 8.2$\\
17492682+6142501 & $14.56 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.05$ & & 174926.77+614250.2 & $13.48 \pm 0.02$ & $13.28 \pm 0.02$ & & $-34.0 \pm 2.4$ & $8.1 \pm 6.6$\\
17492888+5904293 & $15.61 \pm 0.07$ & $15.10 \pm 0.08$ & $14.69 \pm 0.09$ & & 174928.84+590429.7 & $14.53 \pm 0.03$ & $14.34 \pm 0.03$ & & $-24.7 \pm 3.4$ & $32.6 \pm 9.9$\\
17492929+5009426 & $13.18 \pm 0.02$ & $12.62 \pm 0.03$ & $12.33 \pm 0.02$ & & 174929.26+500940.9 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $-27.1 \pm 3.5$ & $-170.6 \pm 8.8$\\
17493029+3121265 & $15.90 \pm 0.07$ & $15.27 \pm 0.10$ & $14.93 \pm 0.10$ & & 174930.24+312126.6 & $14.60 \pm 0.03$ & $14.32 \pm 0.04$ & & $-51.6 \pm 6.1$ & $7.2 \pm 8.3$\\
17493051+4706402 & $15.78 \pm 0.06$ & $15.07 \pm 0.08$ & $14.75 \pm 0.10$ & & 174930.50+470639.6 & $14.48 \pm 0.03$ & $14.27 \pm 0.04$ & & $-8.6 \pm 4.1$ & $-54.4 \pm 7.6$\\
17493107+3435223 & $15.97 \pm 0.09$ & $15.37 \pm 0.10$ & $15.05 \pm 0.12$ & & 174931.12+343522.1 & $14.69 \pm 0.03$ & $14.44 \pm 0.04$ & & $49.1 \pm 6.7$ & $-15.0 \pm 9.2$\\
17493266+3822334 & $16.10 \pm 0.07$ & $15.47 \pm 0.10$ & $15.07 \pm 0.12$ & & 174932.74+382233.8 & $14.73 \pm 0.03$ & $14.54 \pm 0.04$ & & $75.7 \pm 7.4$ & $35.1 \pm 10.5$\\
17493586+7908440 & $14.61 \pm 0.03$ & $13.98 \pm 0.04$ & $13.66 \pm 0.06$ & & 174935.77+790844.6 & $13.39 \pm 0.02$ & $13.17 \pm 0.02$ & & $-24.8 \pm 1.0$ & $53.0 \pm 6.7$\\
17493613+3254184 & $15.17 \pm 0.04$ & $14.65 \pm 0.06$ & $14.25 \pm 0.05$ & & 174936.08+325418.8 & $14.07 \pm 0.03$ & $13.89 \pm 0.03$ & & $-48.8 \pm 5.2$ & $35.7 \pm 7.2$\\
17493637+8131065 & $14.93 \pm 0.04$ & $14.39 \pm 0.06$ & $13.98 \pm 0.08$ & & 174936.25+813107.0 & $13.77 \pm 0.03$ & $13.53 \pm 0.03$ & & $-23.8 \pm 0.9$ & $49.6 \pm 6.9$\\
17493729+4137219 & $14.59 \pm 0.03$ & $14.05 \pm 0.04$ & $13.76 \pm 0.05$ & & 174937.30+413722.2 & $13.52 \pm 0.02$ & $13.31 \pm 0.03$ & & $14.5 \pm 4.0$ & $31.6 \pm 6.2$\\
17493730+4358537 & $15.19 \pm 0.04$ & $14.61 \pm 0.05$ & $14.31 \pm 0.06$ & & 174937.32+435853.1 & $14.15 \pm 0.03$ & $13.96 \pm 0.03$ & & $15.1 \pm 4.0$ & $-46.8 \pm 6.6$\\
17493935+2809068 & $15.96 \pm 0.08$ & $15.29 \pm 0.10$ & $14.98 \pm 0.12$ & & 174939.37+280906.1 & $14.66 \pm 0.03$ & $14.36 \pm 0.04$ & & $23.0 \pm 7.5$ & $-69.0 \pm 9.3$\\
17493944+2654485 & $14.80 \pm 0.04$ & $14.28 \pm 0.05$ & $13.90 \pm 0.05$ & & 174939.48+265448.3 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $55.3 \pm 7.0$ & $-25.8 \pm 9.1$\\
17494031+7405308 & $13.65 \pm 0.02$ & $13.12 \pm 0.02$ & $12.81 \pm 0.03$ & & 174940.38+740530.5 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $24.8 \pm 1.2$ & $-30.6 \pm 6.4$\\
17494127+3207250 & $15.09 \pm 0.04$ & $14.37 \pm 0.04$ & $14.02 \pm 0.05$ & & 174941.26+320724.6 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $-14.7 \pm 5.0$ & $-33.6 \pm 7.1$\\
17494395+4450249 & $15.16 \pm 0.05$ & $14.53 \pm 0.05$ & $14.18 \pm 0.06$ & & 174944.01+445024.8 & $13.93 \pm 0.03$ & $13.69 \pm 0.03$ & & $48.8 \pm 4.0$ & $-9.2 \pm 6.4$\\
17495081-7406462 & $16.07 \pm 0.11$ & $15.43 \pm 0.14$ & $14.97 \pm 0.14$ & & 174950.92-740646.1 & $14.82 \pm 0.03$ & $14.63 \pm 0.05$ & & $41.5 \pm 2.4$ & $7.9 \pm 14.8$\\
17495128+3702454 & $13.75 \pm 0.02$ & $13.11 \pm 0.03$ & $12.82 \pm 0.02$ & & 174951.29+370244.9 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $8.5 \pm 4.2$ & $-39.9 \pm 6.0$\\
17495213-8238266 & $15.97 \pm 0.08$ & $15.39 \pm 0.12$ & $15.02 \pm 0.15$ & & 174952.00-823827.4 & $14.86 \pm 0.03$ & $14.55 \pm 0.05$ & & $-25.5 \pm 1.1$ & $-77.5 \pm 10.9$\\
17495240-7710277 & $15.09 \pm 0.05$ & $14.42 \pm 0.06$ & $14.15 \pm 0.07$ & & 174952.40-771028.2 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $-1.1 \pm 1.2$ & $-52.1 \pm 8.8$\\
17495266+3407435 & $14.56 \pm 0.03$ & $14.02 \pm 0.03$ & $13.71 \pm 0.04$ & & 174952.63+340744.0 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $-25.3 \pm 4.8$ & $42.0 \pm 6.3$\\
17495464+3722224 & $16.91 \pm 0.15$ & $16.14 \pm 0.18$ & $15.30 \pm 0.15$ & & 174954.57+372221.7 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $-66.1 \pm 13.2$ & $-53.2 \pm 18.9$\\
17495686+5305282 & $15.53 \pm 0.06$ & $14.72 \pm 0.07$ & $14.19 \pm 0.07$ & & 174956.90+530528.4 & $13.86 \pm 0.02$ & $13.64 \pm 0.03$ & & $37.2 \pm 3.5$ & $26.4 \pm 8.1$\\
17495845+3700210 & $15.68 \pm 0.05$ & $15.06 \pm 0.07$ & $14.70 \pm 0.08$ & & 174958.41+370020.8 & $14.52 \pm 0.03$ & $14.23 \pm 0.04$ & & $-32.9 \pm 5.1$ & $-14.8 \pm 7.6$\\
17495925+4131449 & $15.36 \pm 0.04$ & $14.82 \pm 0.06$ & $14.43 \pm 0.07$ & & 174959.21+413145.1 & $14.26 \pm 0.03$ & $14.07 \pm 0.03$ & & $-37.3 \pm 4.4$ & $16.1 \pm 6.7$\\
17495954+6638283 & $15.13 \pm 0.05$ & $14.60 \pm 0.05$ & $14.32 \pm 0.08$ & & 174959.56+663827.8 & $14.12 \pm 0.02$ & $13.93 \pm 0.03$ & & $11.6 \pm 2.4$ & $-38.4 \pm 6.9$\\
17500180+7558103 & $15.74 \pm 0.07$ & $15.21 \pm 0.11$ & $14.86 \pm 0.14$ & & 175001.71+755810.6 & $14.56 \pm 0.03$ & $14.39 \pm 0.03$ & & $-31.7 \pm 1.4$ & $31.4 \pm 8.6$\\
17500183-7418297 & $15.19 \pm 0.05$ & $14.55 \pm 0.06$ & $14.26 \pm 0.07$ & & 175001.80-741830.4 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $-14.5 \pm 1.6$ & $-70.2 \pm 9.0$\\
17500293+5131267 & $14.90 \pm 0.04$ & $14.29 \pm 0.05$ & $13.98 \pm 0.05$ & & 175002.96+513127.5 & $13.83 \pm 0.03$ & $13.61 \pm 0.03$ & & $27.7 \pm 3.7$ & $74.9 \pm 8.3$\\
17500345+2225386 & $12.64 \pm 0.02$ & $12.10 \pm 0.03$ & $11.81 \pm 0.02$ & & 175003.46+222537.4 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $17.6 \pm 6.1$ & $-118.1 \pm 7.4$\\
17500434+5153505 & $15.31 \pm 0.05$ & $14.47 \pm 0.06$ & $14.15 \pm 0.06$ & & 175004.25+515350.4 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $-74.7 \pm 4.1$ & $-3.5 \pm 9.0$\\
17500742+4006465 & $14.94 \pm 0.03$ & $14.39 \pm 0.04$ & $14.11 \pm 0.05$ & & 175007.38+400646.3 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $-44.1 \pm 4.3$ & $-10.5 \pm 6.3$\\
17500788+4439070 & $15.97 \pm 0.06$ & $15.30 \pm 0.09$ & $14.90 \pm 0.11$ & & 175007.88+443906.0 & $14.72 \pm 0.03$ & $14.53 \pm 0.04$ & & $6.4 \pm 4.8$ & $-84.3 \pm 7.9$\\
17500886+5447106 & $13.31 \pm 0.03$ & $12.68 \pm 0.03$ & $12.40 \pm 0.03$ & & 175008.82+544711.2 & $12.18 \pm 0.02$ & $12.01 \pm 0.02$ & & $-29.0 \pm 3.3$ & $64.5 \pm 15.1$\\
17501019+1615205 & $11.81 \pm 0.02$ & $11.23 \pm 0.02$ & $10.94 \pm 0.02$ & & 175010.03+161519.0 & $10.77 \pm 0.02$ & $10.60 \pm 0.02$ & & $-181.5 \pm 6.6$ & $-122.6 \pm 6.2$\\
17501062+2940314 & $16.43 \pm 0.14$ & $15.62 \pm 0.16$ & $15.19 \pm 0.15$ & & 175010.69+294031.5 & $14.97 \pm 0.03$ & $14.41 \pm 0.04$ & & $84.5 \pm 16.0$ & $3.7 \pm 20.7$\\
17501077+6004283 & $14.34 \pm 0.03$ & $13.75 \pm 0.04$ & $13.33 \pm 0.04$ & & 175010.86+600428.2 & $13.14 \pm 0.02$ & $12.92 \pm 0.02$ & & $56.6 \pm 2.8$ & $-13.9 \pm 7.3$\\
17501091+5039019 & $12.85 \pm 0.02$ & $12.31 \pm 0.03$ & $12.01 \pm 0.02$ & & 175010.94+503902.8 & $11.84 \pm 0.02$ & $11.67 \pm 0.02$ & & $28.5 \pm 3.5$ & $85.2 \pm 7.1$\\
17501236+2834445 & $16.02 \pm 0.10$ & $15.47 \pm 0.14$ & $15.09 \pm 0.14$ & & 175012.24+283444.9 & $14.83 \pm 0.03$ & $14.57 \pm 0.04$ & & $-162.4 \pm 11.6$ & $37.0 \pm 14.6$\\
17501291+4424043 & $12.80 \pm 0.02$ & $12.16 \pm 0.02$ & $11.77 \pm 0.01$ & & 175012.89+442405.9 & $11.49 \pm 0.02$ & $11.25 \pm 0.02$ & & $-18.3 \pm 3.8$ & $131.9 \pm 6.4$\\
17501402+3048427 & $14.51 \pm 0.03$ & $13.85 \pm 0.03$ & $13.53 \pm 0.03$ & & 175014.04+304842.3 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $19.5 \pm 5.4$ & $-31.2 \pm 6.2$\\
17501409+4732572 & $12.95 \pm 0.02$ & $12.39 \pm 0.02$ & $12.09 \pm 0.02$ & & 175014.02+473257.5 & $11.90 \pm 0.02$ & $11.73 \pm 0.02$ & & $-64.5 \pm 3.5$ & $25.8 \pm 7.3$\\
17501538+2154383 & $14.33 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.03$ & & 175015.42+215438.6 & $13.32 \pm 0.03$ & $13.09 \pm 0.03$ & & $48.2 \pm 6.6$ & $27.0 \pm 7.3$\\
17501671+4243070 & $16.34 \pm 0.09$ & $15.81 \pm 0.15$ & $15.39 \pm 0.16$ & & 175016.78+424308.2 & $15.15 \pm 0.03$ & $14.89 \pm 0.05$ & & $62.3 \pm 10.4$ & $98.8 \pm 18.6$\\
17501686+3332121 & $13.81 \pm 0.02$ & $13.29 \pm 0.03$ & $12.94 \pm 0.02$ & & 175016.74+333210.6 & $12.73 \pm 0.02$ & $12.56 \pm 0.02$ & & $-124.5 \pm 5.2$ & $-126.3 \pm 7.1$\\
17501702+3034334 & $14.67 \pm 0.03$ & $14.10 \pm 0.04$ & $13.76 \pm 0.04$ & & 175017.03+303433.9 & $13.59 \pm 0.02$ & $13.37 \pm 0.03$ & & $7.5 \pm 5.4$ & $34.1 \pm 6.2$\\
17501722+2059561 & $15.96 \pm 0.08$ & $15.42 \pm 0.10$ & $14.97 \pm 0.11$ & & 175017.19+205955.5 & $14.67 \pm 0.03$ & $14.46 \pm 0.04$ & & $-39.7 \pm 8.3$ & $-57.8 \pm 9.4$\\
17501757+2058236 & $14.10 \pm 0.03$ & $13.48 \pm 0.04$ & $13.16 \pm 0.03$ & & 175017.54+205823.4 & $13.00 \pm 0.02$ & $12.79 \pm 0.02$ & & $-38.9 \pm 6.4$ & $-16.7 \pm 7.1$\\
17501783+3257237 & $13.78 \pm 0.02$ & $13.19 \pm 0.02$ & $12.91 \pm 0.02$ & & 175017.86+325725.3 & $12.74 \pm 0.02$ & $12.54 \pm 0.03$ & & $38.5 \pm 4.7$ & $130.7 \pm 7.2$\\
17501944+6849430 & $16.06 \pm 0.09$ & $15.31 \pm 0.10$ & $14.86 \pm 0.12$ & & 175019.28+684943.0 & $14.62 \pm 0.02$ & $14.33 \pm 0.03$ & & $-76.1 \pm 2.8$ & $4.7 \pm 10.0$\\
17502041+4749204 & $14.72 \pm 0.02$ & $14.09 \pm 0.04$ & $13.81 \pm 0.04$ & & 175020.38+474920.3 & $13.59 \pm 0.02$ & $13.42 \pm 0.03$ & & $-30.5 \pm 3.4$ & $-9.4 \pm 13.0$\\
17502089+4752506 & $13.59 \pm 0.03$ & $13.02 \pm 0.04$ & $12.72 \pm 0.03$ & & 175020.77+475250.6 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $-115.4 \pm 4.7$ & $-1.8 \pm 19.8$\\
17502377+4244465 & $13.68 \pm 0.02$ & $13.13 \pm 0.02$ & $12.86 \pm 0.02$ & & 175023.77+424445.3 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $1.4 \pm 3.7$ & $-99.1 \pm 6.3$\\
17502638+4336167 & $16.95 \pm 0.17$ & $15.80 \pm 0.15$ & $15.08 \pm 0.13$ & & 175026.23+433617.5 & $14.22 \pm 0.03$ & $13.99 \pm 0.03$ & & $-129.6 \pm 8.9$ & $60.9 \pm 17.2$\\
17502654+3353581 & $14.22 \pm 0.02$ & $13.71 \pm 0.03$ & $13.37 \pm 0.03$ & & 175026.54+335359.7 & $13.17 \pm 0.02$ & $12.91 \pm 0.02$ & & $-2.7 \pm 4.5$ & $129.0 \pm 6.5$\\
17502719+4554041 & $10.35 \pm 0.02$ & $9.75 \pm 0.01$ & $9.48 \pm 0.01$ & & 175027.39+455408.6 & $9.27 \pm 0.02$ & $9.10 \pm 0.02$ & & $167.4 \pm 4.7$ & $367.5 \pm 9.6$\\
17502884+5936056 & $13.32 \pm 0.02$ & $12.80 \pm 0.03$ & $12.51 \pm 0.03$ & & 175028.84+593606.1 & $12.30 \pm 0.02$ & $12.13 \pm 0.02$ & & $1.4 \pm 2.5$ & $45.8 \pm 7.9$\\
17503038+4638591 & $13.97 \pm 0.03$ & $13.37 \pm 0.02$ & $13.05 \pm 0.02$ & & 175030.39+463900.0 & $12.87 \pm 0.02$ & $12.68 \pm 0.02$ & & $12.3 \pm 3.4$ & $69.8 \pm 9.8$\\
17503066+3624392 & $15.03 \pm 0.03$ & $14.43 \pm 0.04$ & $14.11 \pm 0.05$ & & 175030.68+362439.1 & $13.92 \pm 0.03$ & $13.72 \pm 0.03$ & & $28.5 \pm 4.7$ & $-9.7 \pm 7.1$\\
17503413+3235255 & $15.43 \pm 0.05$ & $14.88 \pm 0.06$ & $14.59 \pm 0.07$ & & 175034.08+323525.8 & $14.38 \pm 0.03$ & $14.18 \pm 0.03$ & & $-55.5 \pm 5.3$ & $23.0 \pm 6.7$\\
17503554+4915161 & $12.97 \pm 0.02$ & $12.40 \pm 0.03$ & $12.09 \pm 0.03$ & & 175035.50+491515.8 & $11.90 \pm 0.02$ & $11.71 \pm 0.02$ & & $-34.8 \pm 4.0$ & $-30.3 \pm 10.4$\\
17503676+3230284 & $13.53 \pm 0.02$ & $12.93 \pm 0.02$ & $12.64 \pm 0.02$ & & 175036.81+323027.4 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $53.8 \pm 4.6$ & $-82.8 \pm 6.1$\\
17503722+3345039 & $15.95 \pm 0.07$ & $15.22 \pm 0.08$ & $14.65 \pm 0.08$ & & 175037.18+334505.2 & $14.48 \pm 0.03$ & $14.25 \pm 0.04$ & & $-44.7 \pm 5.4$ & $103.5 \pm 8.0$\\
17503960+6550277 & $13.80 \pm 0.03$ & $13.20 \pm 0.03$ & $12.93 \pm 0.03$ & & 175039.70+655028.4 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $51.4 \pm 2.9$ & $64.5 \pm 7.8$\\
17504012+4223013 & $13.97 \pm 0.02$ & $13.45 \pm 0.02$ & $13.18 \pm 0.03$ & & 175040.05+422259.1 & $12.95 \pm 0.02$ & $12.69 \pm 0.02$ & & $-58.6 \pm 4.0$ & $-186.7 \pm 7.8$\\
17504061+2120365 & $15.96 \pm 0.08$ & $15.41 \pm 0.12$ & $15.02 \pm 0.12$ & & 175040.54+212037.9 & $14.39 \pm 0.03$ & $14.19 \pm 0.04$ & & $-98.7 \pm 8.2$ & $128.8 \pm 10.1$\\
17504297+2626062 & $13.03 \pm 0.02$ & $12.47 \pm 0.03$ & $12.13 \pm 0.03$ & & 175043.06+262604.4 & $11.96 \pm 0.02$ & $11.75 \pm 0.02$ & & $115.6 \pm 6.5$ & $-171.2 \pm 8.0$\\
17504317+7804440 & $15.43 \pm 0.05$ & $14.73 \pm 0.06$ & $14.39 \pm 0.10$ & & 175043.08+780443.5 & $14.22 \pm 0.03$ & $14.05 \pm 0.03$ & & $-26.0 \pm 1.2$ & $-43.6 \pm 9.3$\\
17504390+2409371 & $15.07 \pm 0.05$ & $14.51 \pm 0.07$ & $14.15 \pm 0.07$ & & 175043.92+240937.4 & $13.98 \pm 0.03$ & $13.78 \pm 0.03$ & & $26.9 \pm 6.8$ & $28.6 \pm 7.8$\\
17504703-7727372 & $14.08 \pm 0.03$ & $13.55 \pm 0.04$ & $13.27 \pm 0.04$ & & 175046.44-772738.3 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $-190.4 \pm 4.8$ & $-101.5 \pm 9.3$\\
17504706+3042500 & $14.38 \pm 0.03$ & $13.72 \pm 0.03$ & $13.38 \pm 0.03$ & & 175047.03+304249.4 & $13.12 \pm 0.02$ & $12.93 \pm 0.03$ & & $-28.7 \pm 4.8$ & $-50.5 \pm 6.1$\\
17505097+2702492 & $14.38 \pm 0.03$ & $13.87 \pm 0.04$ & $13.58 \pm 0.04$ & & 175050.88+270248.0 & $13.39 \pm 0.03$ & $13.18 \pm 0.03$ & & $-123.6 \pm 6.8$ & $-116.0 \pm 7.8$\\
17505128+3634516 & $16.59 \pm 0.11$ & $15.81 \pm 0.13$ & $15.43 \pm 0.17$ & & 175051.33+363450.1 & $15.15 \pm 0.03$ & $14.84 \pm 0.05$ & & $48.8 \pm 11.7$ & $-123.0 \pm 18.5$\\
17505176+6810565 & $16.02 \pm 0.09$ & $15.47 \pm 0.11$ & $15.13 \pm 0.17$ & & 175051.67+681058.4 & $14.96 \pm 0.03$ & $14.76 \pm 0.04$ & & $-41.1 \pm 2.8$ & $165.0 \pm 17.4$\\
17505324+2500059 & $14.07 \pm 0.03$ & $13.53 \pm 0.04$ & $13.16 \pm 0.04$ & & 175053.24+250005.3 & $13.00 \pm 0.03$ & $12.81 \pm 0.02$ & & $1.5 \pm 6.8$ & $-55.4 \pm 8.1$\\
17505380+2543157 & $12.98 \pm 0.02$ & $12.42 \pm 0.03$ & $12.13 \pm 0.03$ & & 175053.85+254316.0 & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & & $63.6 \pm 6.1$ & $29.9 \pm 6.9$\\
17505517+4913010 & $15.42 \pm 0.06$ & $14.91 \pm 0.08$ & $14.63 \pm 0.09$ & & 175055.15+491301.3 & $14.44 \pm 0.03$ & $14.27 \pm 0.04$ & & $-24.3 \pm 4.8$ & $29.2 \pm 8.6$\\
17505649+3858445 & $16.12 \pm 0.07$ & $15.58 \pm 0.11$ & $15.26 \pm 0.15$ & & 175056.45+385846.8 & $14.92 \pm 0.03$ & $14.75 \pm 0.04$ & & $-36.1 \pm 10.0$ & $184.9 \pm 17.0$\\
17505719+7720043 & $16.62 \pm 0.14$ & $15.69 \pm 0.17$ & $15.21 \pm 0.15$ & & 175057.42+772003.7 & $14.96 \pm 0.03$ & $14.79 \pm 0.04$ & & $73.5 \pm 2.5$ & $-58.3 \pm 18.5$\\
17510195+4744092 & $16.73 \pm 0.13$ & $15.74 \pm 0.13$ & $15.31 \pm 0.16$ & & 175102.00+474410.7 & $15.12 \pm 0.03$ & $14.90 \pm 0.05$ & & $44.7 \pm 10.2$ & $123.8 \pm 19.4$\\
17510577+7846077 & $15.96 \pm 0.08$ & $15.44 \pm 0.11$ & $15.15 \pm 0.18$ & & 175105.56+784607.2 & $14.90 \pm 0.03$ & $14.73 \pm 0.04$ & & $-55.8 \pm 1.8$ & $-44.2 \pm 10.6$\\
17510695+6253328 & $13.80 \pm 0.02$ & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & 175106.89+625332.9 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $-36.5 \pm 2.2$ & $5.9 \pm 7.2$\\
17510763+3124413 & $15.88 \pm 0.06$ & $15.36 \pm 0.09$ & $15.03 \pm 0.10$ & & 175107.60+312440.8 & $14.68 \pm 0.03$ & $14.50 \pm 0.04$ & & $-31.8 \pm 6.8$ & $-38.3 \pm 8.4$\\
17510920+6711184 & $13.40 \pm 0.02$ & $12.81 \pm 0.02$ & $12.48 \pm 0.02$ & & 175109.16+671119.3 & $12.26 \pm 0.02$ & $12.09 \pm 0.02$ & & $-23.3 \pm 1.8$ & $80.9 \pm 7.4$\\
17510970+7248140 & $14.06 \pm 0.02$ & $13.47 \pm 0.04$ & $13.18 \pm 0.03$ & & 175109.73+724814.4 & $13.00 \pm 0.02$ & $12.79 \pm 0.02$ & & $13.6 \pm 1.4$ & $39.9 \pm 8.8$\\
17511150+2826086 & $15.36 \pm 0.05$ & $14.82 \pm 0.08$ & $14.55 \pm 0.09$ & & 175111.46+282609.7 & $14.01 \pm 0.03$ & $13.81 \pm 0.03$ & & $-58.2 \pm 6.6$ & $106.1 \pm 8.9$\\
17511152+4039199 & $16.08 \pm 0.08$ & $15.51 \pm 0.10$ & $15.14 \pm 0.13$ & & 175111.59+403920.1 & $14.87 \pm 0.03$ & $14.65 \pm 0.04$ & & $64.8 \pm 7.6$ & $16.0 \pm 11.3$\\
17511163+5309473 & $14.30 \pm 0.03$ & $13.65 \pm 0.04$ & $13.32 \pm 0.04$ & & 175111.60+530947.9 & $13.08 \pm 0.02$ & $12.91 \pm 0.02$ & & $-25.4 \pm 3.3$ & $62.3 \pm 8.0$\\
17511287+2749377 & $16.32 \pm 0.12$ & $15.46 \pm 0.13$ & $15.17 \pm 0.14$ & & 175112.94+274937.7 & $14.81 \pm 0.03$ & $14.60 \pm 0.04$ & & $87.2 \pm 14.2$ & $0.7 \pm 17.7$\\
17511726+4314557 & $13.77 \pm 0.02$ & $13.20 \pm 0.02$ & $12.82 \pm 0.02$ & & 175117.25+431456.9 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $-7.1 \pm 3.7$ & $97.4 \pm 6.3$\\
17511758+3816091 & $15.53 \pm 0.04$ & $14.99 \pm 0.07$ & $14.69 \pm 0.09$ & & 175117.49+381609.7 & $14.52 \pm 0.03$ & $14.29 \pm 0.04$ & & $-86.1 \pm 5.9$ & $46.6 \pm 8.1$\\
17511924+5040380 & $14.26 \pm 0.03$ & $13.70 \pm 0.04$ & $13.42 \pm 0.04$ & & 175119.22+504037.6 & $13.24 \pm 0.02$ & $13.05 \pm 0.02$ & & $-24.5 \pm 3.6$ & $-40.3 \pm 8.8$\\
17512169+6202298 & $13.41 \pm 0.02$ & $12.86 \pm 0.02$ & $12.55 \pm 0.03$ & & 175121.72+620228.5 & $12.38 \pm 0.02$ & $12.17 \pm 0.02$ & & $18.8 \pm 2.1$ & $-120.3 \pm 7.0$\\
17512188+5325153 & $13.07 \pm 0.02$ & $12.45 \pm 0.03$ & $12.18 \pm 0.03$ & & 175121.93+532513.3 & $11.99 \pm 0.02$ & $11.81 \pm 0.02$ & & $40.5 \pm 3.3$ & $-195.3 \pm 9.1$\\
17512245+3826453 & $14.54 \pm 0.02$ & $14.03 \pm 0.03$ & $13.59 \pm 0.03$ & & 175122.47+382646.8 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $13.6 \pm 4.2$ & $124.4 \pm 6.7$\\
17512473+3856115 & $14.37 \pm 0.03$ & $13.78 \pm 0.03$ & $13.49 \pm 0.04$ & & 175124.71+385611.2 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $-21.2 \pm 4.2$ & $-29.8 \pm 6.1$\\
17512478+6454083 & $16.67 \pm 0.14$ & $15.83 \pm 0.15$ & $14.81 \pm 0.13$ & & 175124.84+645408.5 & $14.44 \pm 0.03$ & $14.19 \pm 0.03$ & & $35.8 \pm 3.5$ & $18.4 \pm 16.0$\\
17512850+5259137 & $15.28 \pm 0.05$ & $14.74 \pm 0.07$ & $14.41 \pm 0.07$ & & 175128.53+525913.4 & $14.25 \pm 0.03$ & $14.07 \pm 0.03$ & & $26.9 \pm 3.7$ & $-29.8 \pm 8.4$\\
17512920+4948365 & $14.21 \pm 0.03$ & $13.63 \pm 0.04$ & $13.35 \pm 0.04$ & & 175129.21+494835.9 & $13.11 \pm 0.02$ & $12.90 \pm 0.02$ & & $8.6 \pm 3.6$ & $-52.8 \pm 8.8$\\
17513557+3749347 & $10.44 \pm 0.02$ & $9.84 \pm 0.02$ & $9.50 \pm 0.02$ & & 175135.47+374938.9 & $9.27 \pm 0.02$ & $9.09 \pm 0.02$ & & $-91.8 \pm 4.3$ & $344.9 \pm 9.1$\\
17513631+2451241 & $14.95 \pm 0.04$ & $14.34 \pm 0.06$ & $14.06 \pm 0.06$ & & 175136.31+245123.7 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $-4.8 \pm 6.5$ & $-42.5 \pm 7.6$\\
17513700+6849553 & $13.01 \pm 0.02$ & $12.48 \pm 0.02$ & $12.16 \pm 0.02$ & & 175137.02+684955.9 & $11.99 \pm 0.02$ & $11.81 \pm 0.02$ & & $6.9 \pm 1.6$ & $49.4 \pm 7.2$\\
17513946+4329132 & $14.13 \pm 0.02$ & $13.51 \pm 0.02$ & $13.22 \pm 0.03$ & & 175139.40+432912.8 & $13.01 \pm 0.02$ & $12.79 \pm 0.02$ & & $-58.9 \pm 3.9$ & $-38.6 \pm 6.1$\\
17514432+4400583 & $15.91 \pm 0.06$ & $15.40 \pm 0.10$ & $15.06 \pm 0.13$ & & 175144.28+440058.0 & $14.62 \pm 0.03$ & $14.29 \pm 0.03$ & & $-37.2 \pm 4.6$ & $-26.6 \pm 8.1$\\
17514836+7236191 & $14.56 \pm 0.03$ & $13.94 \pm 0.04$ & $13.64 \pm 0.04$ & & 175148.48+723620.3 & $13.48 \pm 0.02$ & $13.30 \pm 0.02$ & & $57.0 \pm 2.1$ & $119.4 \pm 9.4$\\
17515433+5713465 & $13.24 \pm 0.02$ & $12.65 \pm 0.03$ & $12.38 \pm 0.02$ & & 175154.30+571345.5 & $12.21 \pm 0.02$ & $12.03 \pm 0.02$ & & $-22.6 \pm 2.8$ & $-97.8 \pm 7.4$\\
17515619+4130407 & $15.02 \pm 0.03$ & $14.48 \pm 0.04$ & $14.10 \pm 0.05$ & & 175156.20+413041.2 & $13.93 \pm 0.03$ & $13.71 \pm 0.03$ & & $11.8 \pm 4.4$ & $38.6 \pm 7.0$\\
17515763+6035141 & $15.19 \pm 0.04$ & $14.57 \pm 0.06$ & $14.21 \pm 0.07$ & & 175157.53+603513.2 & $13.90 \pm 0.02$ & $13.67 \pm 0.03$ & & $-67.6 \pm 3.0$ & $-76.5 \pm 7.7$\\
17515855+3610594 & $12.63 \pm 0.02$ & $12.07 \pm 0.02$ & $11.73 \pm 0.02$ & & 175158.28+361056.6 & $11.49 \pm 0.02$ & $11.25 \pm 0.02$ & & $-264.2 \pm 6.9$ & $-229.4 \pm 8.0$\\
17515916+4203018 & $13.68 \pm 0.02$ & $13.06 \pm 0.02$ & $12.79 \pm 0.02$ & & 175159.16+420302.7 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $-5.6 \pm 3.8$ & $67.5 \pm 8.3$\\
17515999+2641122 & $14.80 \pm 0.04$ & $14.25 \pm 0.05$ & $13.92 \pm 0.04$ & & 175159.98+264111.6 & $13.75 \pm 0.03$ & $13.58 \pm 0.03$ & & $-10.5 \pm 7.0$ & $-58.1 \pm 7.7$\\
17520295+3258299 & $15.94 \pm 0.07$ & $15.36 \pm 0.09$ & $15.09 \pm 0.11$ & & 175202.92+325830.6 & $14.88 \pm 0.03$ & $14.66 \pm 0.04$ & & $-33.4 \pm 6.8$ & $53.3 \pm 9.1$\\
17520313+4117008 & $15.49 \pm 0.04$ & $14.92 \pm 0.06$ & $14.64 \pm 0.09$ & & 175203.05+411701.9 & $14.40 \pm 0.03$ & $14.23 \pm 0.04$ & & $-75.1 \pm 5.2$ & $91.5 \pm 8.1$\\
17520325+4019331 & $16.57 \pm 0.11$ & $15.91 \pm 0.13$ & $15.60 \pm 0.20$ & & 175203.21+401934.4 & $15.34 \pm 0.03$ & $15.00 \pm 0.05$ & & $-30.0 \pm 14.2$ & $106.3 \pm 21.8$\\
17520364+2433099 & $15.50 \pm 0.06$ & $14.98 \pm 0.08$ & $14.60 \pm 0.09$ & & 175203.61+243309.9 & $14.38 \pm 0.03$ & $14.14 \pm 0.04$ & & $-42.1 \pm 7.0$ & $0.7 \pm 8.7$\\
17520520+4641493 & $15.00 \pm 0.03$ & $14.43 \pm 0.05$ & $14.01 \pm 0.05$ & & 175205.21+464147.9 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $11.0 \pm 3.9$ & $-115.5 \pm 6.8$\\
17520543+2614322 & $11.67 \pm 0.02$ & $11.15 \pm 0.03$ & $10.84 \pm 0.02$ & & 175205.52+261433.5 & $10.64 \pm 0.02$ & $10.45 \pm 0.02$ & & $117.1 \pm 6.4$ & $124.8 \pm 7.4$\\
17520566+7449592 & $14.97 \pm 0.05$ & $14.43 \pm 0.05$ & $14.11 \pm 0.05$ & & 175205.73+744958.5 & $13.88 \pm 0.03$ & $13.71 \pm 0.03$ & & $27.9 \pm 1.5$ & $-64.5 \pm 8.3$\\
17520594+4030509 & $15.93 \pm 0.06$ & $15.39 \pm 0.08$ & $15.00 \pm 0.11$ & & 175205.91+403050.7 & $14.76 \pm 0.03$ & $14.49 \pm 0.04$ & & $-28.9 \pm 5.1$ & $-17.9 \pm 7.7$\\
17520653+5943334 & $13.71 \pm 0.02$ & $13.18 \pm 0.04$ & $12.90 \pm 0.03$ & & 175206.58+594333.9 & $12.72 \pm 0.02$ & $12.54 \pm 0.02$ & & $40.6 \pm 2.7$ & $48.4 \pm 7.1$\\
17520761+3706357 & $14.40 \pm 0.03$ & $13.79 \pm 0.03$ & $13.44 \pm 0.04$ & & 175207.60+370636.1 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $-15.1 \pm 4.7$ & $31.4 \pm 6.1$\\
17521051+7745167 & $15.82 \pm 0.07$ & $15.19 \pm 0.09$ & $14.92 \pm 0.10$ & & 175210.37+774516.8 & $14.75 \pm 0.03$ & $14.50 \pm 0.03$ & & $-41.4 \pm 1.6$ & $10.2 \pm 10.2$\\
17521368+6719032 & $15.70 \pm 0.06$ & $15.16 \pm 0.11$ & $14.72 \pm 0.10$ & & 175213.79+671903.4 & $14.53 \pm 0.03$ & $14.33 \pm 0.03$ & & $62.5 \pm 2.9$ & $12.0 \pm 10.0$\\
17521608+6147026 & $15.29 \pm 0.05$ & $14.77 \pm 0.06$ & $14.49 \pm 0.09$ & & 175216.06+614703.2 & $14.29 \pm 0.03$ & $14.11 \pm 0.03$ & & $-8.6 \pm 2.5$ & $55.1 \pm 7.8$\\
17521968+5534552 & $14.46 \pm 0.02$ & $13.82 \pm 0.04$ & $13.55 \pm 0.04$ & & 175219.70+553457.5 & $13.34 \pm 0.02$ & $13.10 \pm 0.02$ & & $19.4 \pm 3.1$ & $217.6 \pm 9.0$\\
17522087+3938335 & $14.47 \pm 0.03$ & $13.94 \pm 0.04$ & $13.63 \pm 0.04$ & & 175220.94+393833.9 & $13.47 \pm 0.02$ & $13.24 \pm 0.03$ & & $67.0 \pm 4.7$ & $30.0 \pm 6.7$\\
17522231+5459210 & $16.64 \pm 0.15$ & $15.78 \pm 0.17$ & $15.02 \pm 0.15$ & & 175222.37+545920.8 & $14.33 \pm 0.03$ & $14.03 \pm 0.03$ & & $56.6 \pm 6.9$ & $-24.9 \pm 16.5$\\
17522531+7846333 & $12.59 \pm 0.02$ & $12.05 \pm 0.02$ & $11.77 \pm 0.02$ & & 175225.03+784634.1 & $11.61 \pm 0.02$ & $11.43 \pm 0.02$ & & $-73.2 \pm 2.0$ & $78.0 \pm 7.4$\\
17522573+3521493 & $13.57 \pm 0.02$ & $13.04 \pm 0.02$ & $12.72 \pm 0.02$ & & 175225.70+352149.4 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-33.2 \pm 4.3$ & $6.9 \pm 5.8$\\
17522673+7548513 & $12.87 \pm 0.03$ & $12.28 \pm 0.03$ & $11.99 \pm 0.02$ & & 175226.82+754850.9 & $11.77 \pm 0.02$ & $11.57 \pm 0.02$ & & $30.8 \pm 1.3$ & $-38.6 \pm 8.5$\\
17522804+7602087 & $13.61 \pm 0.02$ & $13.05 \pm 0.03$ & $12.76 \pm 0.02$ & & 175228.00+760210.4 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $-13.4 \pm 1.1$ & $158.1 \pm 9.5$\\
17522959+7313453 & $16.69 \pm 0.14$ & $15.69 \pm 0.13$ & $15.10 \pm 0.12$ & & 175229.70+731345.2 & $14.81 \pm 0.03$ & $14.51 \pm 0.03$ & & $44.7 \pm 2.4$ & $-9.4 \pm 21.1$\\
17523051-7642279 & $14.14 \pm 0.03$ & $13.45 \pm 0.04$ & $13.02 \pm 0.04$ & & 175230.89-764231.5 & $12.70 \pm 0.02$ & $12.46 \pm 0.02$ & & $127.3 \pm 3.3$ & $-358.5 \pm 13.2$\\
17523134+2911389 & $15.29 \pm 0.05$ & $14.74 \pm 0.06$ & $14.42 \pm 0.07$ & & 175231.33+291139.3 & $14.25 \pm 0.03$ & $13.98 \pm 0.03$ & & $-3.9 \pm 6.9$ & $44.2 \pm 7.9$\\
17523172+6345217 & $14.73 \pm 0.04$ & $14.12 \pm 0.04$ & $13.82 \pm 0.05$ & & 175231.67+634521.5 & $13.58 \pm 0.02$ & $13.39 \pm 0.02$ & & $-28.8 \pm 2.2$ & $-11.4 \pm 6.6$\\
17523291+3523565 & $13.02 \pm 0.02$ & $12.49 \pm 0.02$ & $12.18 \pm 0.02$ & & 175232.91+352354.1 & $12.00 \pm 0.02$ & $11.80 \pm 0.02$ & & $4.1 \pm 4.2$ & $-192.8 \pm 7.6$\\
17523400+4237309 & $13.49 \pm 0.02$ & $12.95 \pm 0.02$ & $12.64 \pm 0.02$ & & 175233.95+423731.2 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-53.3 \pm 3.8$ & $21.3 \pm 5.9$\\
17523468+3933162 & $15.92 \pm 0.07$ & $15.06 \pm 0.07$ & $14.27 \pm 0.06$ & & 175234.73+393314.3 & $13.94 \pm 0.03$ & $13.66 \pm 0.03$ & & $51.9 \pm 4.8$ & $-164.6 \pm 7.8$\\
17523470+4055131 & $13.19 \pm 0.02$ & $12.60 \pm 0.02$ & $12.32 \pm 0.02$ & & 175234.65+405513.4 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $-47.4 \pm 4.2$ & $22.6 \pm 6.3$\\
17523658-7426289 & $14.76 \pm 0.05$ & $14.19 \pm 0.07$ & $13.83 \pm 0.06$ & & 175236.53-742629.4 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $-20.5 \pm 1.5$ & $-47.0 \pm 11.0$\\
17523668+5048131 & $15.91 \pm 0.09$ & $15.33 \pm 0.10$ & $14.94 \pm 0.10$ & & 175236.64+504812.9 & $14.70 \pm 0.03$ & $14.52 \pm 0.04$ & & $-35.8 \pm 4.8$ & $-23.0 \pm 8.8$\\
17523977+5405593 & $14.87 \pm 0.04$ & $14.15 \pm 0.05$ & $13.88 \pm 0.05$ & & 175239.66+540559.0 & $13.45 \pm 0.02$ & $13.28 \pm 0.02$ & & $-87.5 \pm 3.6$ & $-22.3 \pm 8.1$\\
17524083+3109421 & $14.40 \pm 0.03$ & $13.84 \pm 0.03$ & $13.51 \pm 0.03$ & & 175240.86+310942.5 & $13.33 \pm 0.02$ & $13.14 \pm 0.03$ & & $28.9 \pm 4.8$ & $35.0 \pm 6.8$\\
17524235+2912112 & $14.60 \pm 0.03$ & $13.94 \pm 0.03$ & $13.65 \pm 0.04$ & & 175242.32+291211.0 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $-33.6 \pm 6.5$ & $-18.1 \pm 7.3$\\
17524261-8056588 & $14.00 \pm 0.03$ & $13.44 \pm 0.04$ & $13.15 \pm 0.04$ & & 175242.62-805659.4 & $12.98 \pm 0.02$ & $12.77 \pm 0.02$ & & $4.0 \pm 0.7$ & $-63.4 \pm 11.7$\\
17524554+1603025 & $13.41 \pm 0.02$ & $12.88 \pm 0.03$ & $12.58 \pm 0.03$ & & 175245.51+160303.1 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $-41.8 \pm 6.6$ & $58.9 \pm 7.8$\\
17524573-8032138 & $15.98 \pm 0.10$ & $15.35 \pm 0.14$ & $14.93 \pm 0.15$ & & 175245.49-803214.7 & $14.73 \pm 0.03$ & $14.55 \pm 0.04$ & & $-56.9 \pm 1.8$ & $-85.1 \pm 14.7$\\
17524769+6528443 & $15.79 \pm 0.07$ & $15.26 \pm 0.09$ & $14.90 \pm 0.13$ & & 175247.74+652845.0 & $14.68 \pm 0.03$ & $14.45 \pm 0.03$ & & $28.5 \pm 2.6$ & $63.4 \pm 9.0$\\
17524870+4534012 & $16.85 \pm 0.16$ & $15.72 \pm 0.14$ & $15.01 \pm 0.14$ & & 175248.81+453401.1 & $14.30 \pm 0.03$ & $14.04 \pm 0.03$ & & $97.5 \pm 8.2$ & $-1.5 \pm 16.1$\\
17525118-7158520 & $14.93 \pm 0.05$ & $14.42 \pm 0.06$ & $13.98 \pm 0.06$ & & 175251.25-715852.3 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $32.7 \pm 1.9$ & $-32.3 \pm 10.2$\\
17525203+5113171 & $14.88 \pm 0.04$ & $14.17 \pm 0.05$ & $13.83 \pm 0.05$ & & 175251.94+511317.1 & $13.63 \pm 0.02$ & $13.42 \pm 0.03$ & & $-88.7 \pm 4.2$ & $3.2 \pm 7.2$\\
17525265+3637568 & $13.35 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.02$ & & 175252.62+363755.6 & $12.29 \pm 0.02$ & $12.12 \pm 0.02$ & & $-29.6 \pm 4.5$ & $-108.8 \pm 6.7$\\
17525301+5454241 & $15.24 \pm 0.05$ & $14.65 \pm 0.06$ & $14.37 \pm 0.08$ & & 175253.04+545424.5 & $14.14 \pm 0.03$ & $13.93 \pm 0.03$ & & $22.4 \pm 3.2$ & $34.2 \pm 7.1$\\
17525468+7922311 & $13.65 \pm 0.02$ & $13.07 \pm 0.03$ & $12.79 \pm 0.03$ & & 175254.57+792231.4 & $12.60 \pm 0.02$ & $12.43 \pm 0.02$ & & $-27.0 \pm 1.0$ & $27.7 \pm 8.1$\\
17525694+2913256 & $11.76 \pm 0.02$ & $11.20 \pm 0.03$ & $10.91 \pm 0.02$ & & 175256.93+291326.1 & $10.71 \pm 0.02$ & $10.51 \pm 0.02$ & & $-3.6 \pm 6.1$ & $42.1 \pm 6.8$\\
17525760+7412324 & $16.08 \pm 0.07$ & $15.56 \pm 0.11$ & $15.27 \pm 0.14$ & & 175257.52+741232.3 & $15.11 \pm 0.03$ & $14.91 \pm 0.04$ & & $-30.1 \pm 2.4$ & $-8.1 \pm 22.0$\\
17525763+3522408 & $15.89 \pm 0.07$ & $15.32 \pm 0.09$ & $15.03 \pm 0.10$ & & 175257.63+352240.2 & $14.70 \pm 0.03$ & $14.44 \pm 0.04$ & & $1.1 \pm 5.8$ & $-48.8 \pm 8.9$\\
17525774+3814164 & $16.11 \pm 0.08$ & $15.43 \pm 0.10$ & $15.15 \pm 0.12$ & & 175257.70+381415.8 & $14.82 \pm 0.03$ & $14.65 \pm 0.04$ & & $-42.0 \pm 7.9$ & $-55.9 \pm 15.4$\\
17525794+7149372 & $15.18 \pm 0.05$ & $14.56 \pm 0.05$ & $14.25 \pm 0.06$ & & 175257.82+714939.4 & $13.99 \pm 0.02$ & $13.75 \pm 0.03$ & & $-55.7 \pm 2.4$ & $220.1 \pm 11.5$\\
17525943+6354322 & $14.69 \pm 0.03$ & $14.18 \pm 0.05$ & $13.90 \pm 0.06$ & & 175259.33+635432.4 & $13.65 \pm 0.02$ & $13.47 \pm 0.02$ & & $-59.6 \pm 2.5$ & $16.0 \pm 6.7$\\
17525957+7651199 & $15.55 \pm 0.06$ & $14.96 \pm 0.08$ & $14.66 \pm 0.08$ & & 175259.50+765120.8 & $14.45 \pm 0.03$ & $14.27 \pm 0.03$ & & $-23.4 \pm 1.4$ & $79.1 \pm 9.5$\\
17530017+7340466 & $13.38 \pm 0.02$ & $12.79 \pm 0.03$ & $12.49 \pm 0.02$ & & 175300.31+734048.9 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $57.3 \pm 2.0$ & $229.3 \pm 14.5$\\
17530154+3105391 & $15.80 \pm 0.07$ & $15.27 \pm 0.09$ & $14.91 \pm 0.10$ & & 175301.50+310538.3 & $14.60 \pm 0.03$ & $14.38 \pm 0.04$ & & $-47.7 \pm 6.0$ & $-66.3 \pm 7.7$\\
17530244+2435424 & $15.77 \pm 0.08$ & $15.26 \pm 0.10$ & $14.74 \pm 0.09$ & & 175302.48+243541.7 & $14.53 \pm 0.03$ & $14.32 \pm 0.04$ & & $52.6 \pm 7.7$ & $-66.9 \pm 9.0$\\
17530785+6859237 & $15.80 \pm 0.08$ & $15.07 \pm 0.08$ & $14.80 \pm 0.10$ & & 175307.65+685926.0 & $14.44 \pm 0.03$ & $14.15 \pm 0.03$ & & $-105.0 \pm 3.5$ & $220.8 \pm 10.3$\\
17531351+6926336 & $16.48 \pm 0.13$ & $15.75 \pm 0.16$ & $14.85 \pm 0.12$ & & 175313.32+692633.6 & $14.26 \pm 0.03$ & $13.91 \pm 0.03$ & & $-94.4 \pm 3.6$ & $-3.1 \pm 14.4$\\
17531364+3625271 & $16.26 \pm 0.10$ & $15.66 \pm 0.12$ & $15.25 \pm 0.13$ & & 175313.67+362528.6 & $14.87 \pm 0.03$ & $14.70 \pm 0.04$ & & $29.7 \pm 11.8$ & $132.2 \pm 17.3$\\
17531425+2030537 & $14.83 \pm 0.04$ & $14.29 \pm 0.04$ & $14.00 \pm 0.08$ & & 175314.23+203053.3 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $-34.8 \pm 9.1$ & $-37.7 \pm 10.1$\\
17531559+6802163 & $12.78 \pm 0.02$ & $12.22 \pm 0.03$ & $11.88 \pm 0.02$ & & 175315.83+680215.7 & $11.71 \pm 0.02$ & $11.50 \pm 0.02$ & & $136.5 \pm 4.4$ & $-61.1 \pm 7.1$\\
17531918+2703182 & $12.75 \pm 0.02$ & $12.14 \pm 0.03$ & $11.86 \pm 0.02$ & & 175319.22+270318.0 & $11.69 \pm 0.02$ & $11.49 \pm 0.02$ & & $48.0 \pm 5.8$ & $-16.8 \pm 6.8$\\
17532187+2341405 & $14.71 \pm 0.04$ & $14.10 \pm 0.04$ & $13.78 \pm 0.07$ & & 175321.86+234141.0 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $-14.5 \pm 6.6$ & $43.4 \pm 9.2$\\
17532308+3021519 & $14.69 \pm 0.03$ & $14.07 \pm 0.04$ & $13.80 \pm 0.04$ & & 175323.06+302152.5 & $13.64 \pm 0.03$ & $13.46 \pm 0.03$ & & $-20.9 \pm 4.9$ & $50.3 \pm 6.9$\\
17532410+2850595 & $13.97 \pm 0.03$ & $13.36 \pm 0.04$ & $13.07 \pm 0.04$ & & 175324.13+285059.1 & $12.91 \pm 0.02$ & $12.73 \pm 0.02$ & & $36.3 \pm 5.8$ & $-33.2 \pm 8.7$\\
17532469+8037468 & $16.44 \pm 0.14$ & $15.54 \pm 0.12$ & $15.17 \pm 0.20$ & & 175325.02+803746.8 & $14.59 \pm 0.03$ & $14.27 \pm 0.03$ & & $72.6 \pm 2.1$ & $3.5 \pm 23.2$\\
17532646+3528200 & $13.92 \pm 0.02$ & $13.34 \pm 0.02$ & $13.06 \pm 0.02$ & & 175326.44+352820.5 & $12.84 \pm 0.02$ & $12.64 \pm 0.02$ & & $-20.3 \pm 4.3$ & $39.8 \pm 6.6$\\
17532731+6300299 & $15.45 \pm 0.05$ & $14.82 \pm 0.06$ & $14.48 \pm 0.08$ & & 175327.26+630030.2 & $14.27 \pm 0.03$ & $14.02 \pm 0.03$ & & $-35.1 \pm 2.6$ & $31.5 \pm 8.4$\\
17532899+2211575 & $12.57 \pm 0.02$ & $12.00 \pm 0.02$ & $11.71 \pm 0.02$ & & 175328.92+221157.9 & $11.42 \pm 0.02$ & $11.24 \pm 0.02$ & & $-85.8 \pm 6.0$ & $35.6 \pm 7.2$\\
17533290+6714014 & $15.44 \pm 0.05$ & $14.83 \pm 0.07$ & $14.51 \pm 0.11$ & & 175332.83+671401.5 & $14.28 \pm 0.02$ & $14.06 \pm 0.03$ & & $-32.8 \pm 2.1$ & $12.3 \pm 8.3$\\
17533405+4746442 & $16.66 \pm 0.11$ & $15.80 \pm 0.14$ & $15.52 \pm 0.18$ & & 175333.69+474635.9 & $15.23 \pm 0.03$ & $14.91 \pm 0.04$ & & $-296.4 \pm 11.6$ & $-682.9 \pm 25.6$\\
17533800+5427356 & $14.59 \pm 0.03$ & $14.05 \pm 0.04$ & $13.75 \pm 0.04$ & & 175338.02+542735.2 & $13.53 \pm 0.02$ & $13.32 \pm 0.03$ & & $16.8 \pm 3.0$ & $-37.6 \pm 8.2$\\
17533820+4154135 & $16.53 \pm 0.12$ & $15.81 \pm 0.13$ & $15.36 \pm 0.14$ & & 175338.25+415412.9 & $14.86 \pm 0.03$ & $14.56 \pm 0.04$ & & $46.4 \pm 10.6$ & $-53.4 \pm 15.5$\\
17533903+3425462 & $12.94 \pm 0.02$ & $12.34 \pm 0.02$ & $12.01 \pm 0.02$ & & 175338.95+342547.1 & $11.82 \pm 0.02$ & $11.63 \pm 0.02$ & & $-81.6 \pm 4.6$ & $74.4 \pm 6.6$\\
17533935+4005401 & $14.66 \pm 0.03$ & $14.01 \pm 0.04$ & $13.67 \pm 0.04$ & & 175339.33+400541.1 & $13.40 \pm 0.02$ & $13.22 \pm 0.03$ & & $-11.8 \pm 4.4$ & $92.8 \pm 7.6$\\
17534023+2337531 & $15.92 \pm 0.09$ & $15.27 \pm 0.10$ & $14.96 \pm 0.18$ & & 175340.21+233752.4 & $14.67 \pm 0.03$ & $14.50 \pm 0.04$ & & $-24.2 \pm 10.6$ & $-56.2 \pm 12.5$\\
17534263+4729262 & $13.69 \pm 0.02$ & $13.09 \pm 0.03$ & $12.77 \pm 0.02$ & & 175342.51+472925.6 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $-98.9 \pm 3.8$ & $-53.1 \pm 6.7$\\
17534610+3809362 & $15.57 \pm 0.05$ & $14.94 \pm 0.06$ & $14.59 \pm 0.07$ & & 175346.09+380936.8 & $14.23 \pm 0.03$ & $14.04 \pm 0.03$ & & $-16.5 \pm 4.9$ & $48.7 \pm 7.8$\\
17534685+6634536 & $15.16 \pm 0.05$ & $14.46 \pm 0.05$ & $14.11 \pm 0.08$ & & 175346.74+663454.3 & $13.93 \pm 0.02$ & $13.70 \pm 0.03$ & & $-54.7 \pm 3.1$ & $57.3 \pm 9.3$\\
17535117+7427163 & $14.76 \pm 0.04$ & $14.21 \pm 0.05$ & $13.91 \pm 0.05$ & & 175351.13+742716.6 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $-16.6 \pm 1.4$ & $29.1 \pm 7.3$\\
17535311+4453381 & $16.34 \pm 0.09$ & $15.78 \pm 0.13$ & $15.01 \pm 0.12$ & & 175353.16+445338.1 & $14.50 \pm 0.03$ & $14.18 \pm 0.03$ & & $38.4 \pm 7.5$ & $1.4 \pm 14.6$\\
17535314+3942120 & $16.89 \pm 0.17$ & $15.90 \pm 0.14$ & $15.43 \pm 0.15$ & & 175353.20+394212.2 & $14.89 \pm 0.03$ & $14.61 \pm 0.04$ & & $67.6 \pm 12.4$ & $16.9 \pm 24.6$\\
17535425+5809457 & $15.72 \pm 0.06$ & $15.16 \pm 0.09$ & $14.84 \pm 0.11$ & & 175354.18+580945.6 & $14.66 \pm 0.03$ & $14.50 \pm 0.04$ & & $-43.9 \pm 3.4$ & $-6.6 \pm 10.4$\\
17535466+3145468 & $15.67 \pm 0.06$ & $15.00 \pm 0.07$ & $14.67 \pm 0.08$ & & 175354.59+314547.5 & $14.48 \pm 0.03$ & $14.28 \pm 0.04$ & & $-72.4 \pm 6.0$ & $59.1 \pm 7.5$\\
17535547+2748598 & $16.50 \pm 0.14$ & $15.77 \pm 0.17$ & $15.09 \pm 0.15$ & & 175355.50+274859.0 & $14.43 \pm 0.03$ & $14.16 \pm 0.03$ & & $40.6 \pm 13.8$ & $-75.7 \pm 16.6$\\
17535689+5026041 & $14.34 \pm 0.03$ & $13.79 \pm 0.04$ & $13.45 \pm 0.03$ & & 175356.81+502604.3 & $13.26 \pm 0.02$ & $13.07 \pm 0.02$ & & $-77.0 \pm 4.0$ & $22.7 \pm 7.1$\\
17535853+3825553 & $12.30 \pm 0.02$ & $11.70 \pm 0.02$ & $11.36 \pm 0.02$ & & 175358.38+382554.1 & $11.12 \pm 0.02$ & $10.92 \pm 0.02$ & & $-157.0 \pm 5.5$ & $-101.3 \pm 7.3$\\
17535908+4004240 & $14.30 \pm 0.02$ & $13.78 \pm 0.03$ & $13.38 \pm 0.03$ & & 175359.12+400424.0 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $33.0 \pm 4.4$ & $3.6 \pm 7.3$\\
17535957+4622015 & $14.66 \pm 0.03$ & $14.10 \pm 0.03$ & $13.82 \pm 0.04$ & & 175359.56+462200.9 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $-6.7 \pm 3.6$ & $-55.0 \pm 7.0$\\
17540040+3159503 & $14.53 \pm 0.03$ & $13.93 \pm 0.04$ & $13.64 \pm 0.04$ & & 175400.42+315949.6 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $23.6 \pm 4.7$ & $-52.5 \pm 6.1$\\
17540106+4703271 & $13.83 \pm 0.03$ & $13.24 \pm 0.02$ & $12.96 \pm 0.03$ & & 175401.02+470327.3 & $12.80 \pm 0.02$ & $12.63 \pm 0.02$ & & $-31.2 \pm 3.3$ & $17.0 \pm 5.9$\\
17540198+2406176 & $14.53 \pm 0.03$ & $13.97 \pm 0.05$ & $13.70 \pm 0.04$ & & 175402.01+240617.2 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $34.2 \pm 6.4$ & $-42.4 \pm 9.0$\\
17540237+3456549 & $16.68 \pm 0.13$ & $15.87 \pm 0.14$ & $15.40 \pm 0.15$ & & 175402.38+345655.8 & $14.97 \pm 0.03$ & $14.60 \pm 0.04$ & & $5.7 \pm 10.6$ & $78.5 \pm 15.6$\\
17540246+3940130 & $15.48 \pm 0.05$ & $14.87 \pm 0.06$ & $14.59 \pm 0.07$ & & 175402.41+394013.5 & $14.39 \pm 0.03$ & $14.14 \pm 0.03$ & & $-53.5 \pm 4.9$ & $44.3 \pm 9.3$\\
17540330+3143293 & $12.89 \pm 0.02$ & $12.29 \pm 0.02$ & $12.00 \pm 0.02$ & & 175403.33+314329.2 & $11.80 \pm 0.02$ & $11.60 \pm 0.02$ & & $34.2 \pm 4.6$ & $-11.8 \pm 5.8$\\
17540396+3045337 & $15.93 \pm 0.07$ & $15.28 \pm 0.08$ & $14.92 \pm 0.09$ & & 175403.97+304533.1 & $14.69 \pm 0.03$ & $14.43 \pm 0.04$ & & $5.7 \pm 5.9$ & $-48.1 \pm 7.6$\\
17540513+5716120 & $14.16 \pm 0.02$ & $13.52 \pm 0.03$ & $13.22 \pm 0.03$ & & 175405.05+571612.2 & $13.05 \pm 0.02$ & $12.88 \pm 0.02$ & & $-60.8 \pm 3.0$ & $16.8 \pm 7.3$\\
17540651+1545448 & $15.77 \pm 0.07$ & $15.00 \pm 0.07$ & $14.66 \pm 0.09$ & & 175406.59+154544.6 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $89.6 \pm 7.3$ & $-14.3 \pm 8.1$\\
17540760+8336429 & $14.03 \pm 0.02$ & $13.43 \pm 0.03$ & $13.14 \pm 0.04$ & & 175407.38+833643.6 & $12.98 \pm 0.02$ & $12.81 \pm 0.02$ & & $-34.0 \pm 0.9$ & $59.6 \pm 6.7$\\
17540867+5146115 & $15.42 \pm 0.05$ & $14.80 \pm 0.07$ & $14.52 \pm 0.08$ & & 175408.66+514611.1 & $14.36 \pm 0.03$ & $14.15 \pm 0.03$ & & $-4.2 \pm 3.8$ & $-39.9 \pm 7.6$\\
17540917+2820285 & $14.69 \pm 0.03$ & $14.10 \pm 0.05$ & $13.83 \pm 0.05$ & & 175409.13+282027.9 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $-52.7 \pm 6.2$ & $-58.6 \pm 8.3$\\
17541084+2939018 & $14.68 \pm 0.04$ & $14.08 \pm 0.05$ & $13.76 \pm 0.04$ & & 175410.87+293901.9 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $43.2 \pm 6.0$ & $17.0 \pm 8.1$\\
17541155+2907479 & $15.64 \pm 0.08$ & $15.09 \pm 0.09$ & $14.74 \pm 0.09$ & & 175411.51+290747.0 & $14.52 \pm 0.03$ & $14.33 \pm 0.04$ & & $-48.2 \pm 7.2$ & $-82.5 \pm 9.1$\\
17541161+5607125 & $14.41 \pm 0.03$ & $13.81 \pm 0.04$ & $13.48 \pm 0.04$ & & 175411.56+560712.3 & $13.31 \pm 0.02$ & $13.12 \pm 0.02$ & & $-41.4 \pm 2.9$ & $-14.3 \pm 6.6$\\
17541267+3039261 & $15.02 \pm 0.04$ & $14.50 \pm 0.05$ & $14.17 \pm 0.05$ & & 175412.74+303925.8 & $13.96 \pm 0.03$ & $13.77 \pm 0.03$ & & $65.6 \pm 5.7$ & $-22.6 \pm 6.4$\\
17541402+3839320 & $13.90 \pm 0.02$ & $13.26 \pm 0.03$ & $12.97 \pm 0.03$ & & 175414.03+383932.6 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $5.4 \pm 4.8$ & $47.3 \pm 7.2$\\
17541426+2952535 & $15.03 \pm 0.03$ & $14.26 \pm 0.05$ & $13.89 \pm 0.04$ & & 175414.28+295254.2 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $25.7 \pm 5.9$ & $69.5 \pm 8.3$\\
17541427+2955476 & $16.04 \pm 0.09$ & $15.51 \pm 0.12$ & $15.22 \pm 0.14$ & & 175414.28+295548.5 & $14.98 \pm 0.03$ & $14.76 \pm 0.05$ & & $14.9 \pm 8.6$ & $87.8 \pm 11.2$\\
17541476+3626316 & $15.38 \pm 0.04$ & $14.79 \pm 0.06$ & $14.38 \pm 0.06$ & & 175414.72+362631.8 & $14.21 \pm 0.03$ & $14.03 \pm 0.03$ & & $-36.6 \pm 5.1$ & $18.3 \pm 7.0$\\
17541557+5449065 & $13.64 \pm 0.02$ & $13.06 \pm 0.03$ & $12.74 \pm 0.03$ & & 175415.52+544907.6 & $12.53 \pm 0.02$ & $12.32 \pm 0.02$ & & $-36.5 \pm 2.9$ & $103.5 \pm 6.7$\\
17541784+3302191 & $10.18 \pm 0.02$ & $9.63 \pm 0.01$ & $9.35 \pm 0.02$ & & 175417.91+330219.5 & $9.18 \pm 0.02$ & $8.98 \pm 0.02$ & & $71.5 \pm 4.5$ & $31.5 \pm 5.7$\\
17541793+3804003 & $14.40 \pm 0.03$ & $13.78 \pm 0.03$ & $13.48 \pm 0.03$ & & 175417.91+380359.3 & $13.33 \pm 0.02$ & $13.15 \pm 0.03$ & & $-17.8 \pm 4.6$ & $-89.3 \pm 6.9$\\
17541950+3710084 & $13.84 \pm 0.02$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 175419.25+371009.7 & $12.85 \pm 0.02$ & $12.61 \pm 0.02$ & & $-267.6 \pm 7.4$ & $108.0 \pm 9.0$\\
17541976+5954144 & $14.54 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.05$ & & 175419.82+595414.0 & $13.34 \pm 0.02$ & $13.15 \pm 0.02$ & & $39.0 \pm 3.3$ & $-30.7 \pm 14.8$\\
17542031+7103261 & $15.39 \pm 0.05$ & $14.88 \pm 0.08$ & $14.60 \pm 0.12$ & & 175420.26+710326.5 & $14.23 \pm 0.02$ & $14.01 \pm 0.03$ & & $-20.7 \pm 1.6$ & $39.9 \pm 7.7$\\
17542175-7836577 & $16.00 \pm 0.09$ & $15.43 \pm 0.12$ & $15.08 \pm 0.15$ & & 175421.63-783658.6 & $14.88 \pm 0.03$ & $14.70 \pm 0.05$ & & $-35.6 \pm 1.8$ & $-87.0 \pm 14.5$\\
17542179+4405409 & $13.42 \pm 0.02$ & $12.87 \pm 0.02$ & $12.56 \pm 0.02$ & & 175421.72+440541.1 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-58.9 \pm 4.1$ & $14.1 \pm 5.9$\\
17542207+4402559 & $16.66 \pm 0.12$ & $16.06 \pm 0.15$ & $15.17 \pm 0.14$ & & 175422.01+440256.4 & $14.48 \pm 0.03$ & $14.23 \pm 0.03$ & & $-57.7 \pm 9.5$ & $43.6 \pm 17.1$\\
17542617+8036233 & $13.23 \pm 0.02$ & $12.64 \pm 0.02$ & $12.34 \pm 0.03$ & & 175425.96+803624.9 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $-45.5 \pm 1.3$ & $144.4 \pm 7.3$\\
17542932+3447052 & $12.77 \pm 0.02$ & $12.19 \pm 0.02$ & $11.90 \pm 0.02$ & & 175429.32+344706.0 & $11.69 \pm 0.02$ & $11.47 \pm 0.02$ & & $3.5 \pm 4.2$ & $61.0 \pm 6.6$\\
17542989+4422362 & $14.05 \pm 0.02$ & $13.44 \pm 0.02$ & $13.09 \pm 0.03$ & & 175429.84+442236.7 & $12.89 \pm 0.02$ & $12.71 \pm 0.02$ & & $-41.6 \pm 4.0$ & $37.9 \pm 6.0$\\
17543106+2118285 & $14.10 \pm 0.02$ & $13.44 \pm 0.02$ & $13.17 \pm 0.04$ & & 175431.06+211829.0 & $12.88 \pm 0.02$ & $12.67 \pm 0.02$ & & $2.7 \pm 6.6$ & $38.5 \pm 7.4$\\
17543336+3628206 & $15.02 \pm 0.03$ & $14.45 \pm 0.04$ & $14.13 \pm 0.05$ & & 175433.34+362820.4 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $-28.5 \pm 4.9$ & $-12.0 \pm 6.9$\\
17543425+4053585 & $15.49 \pm 0.05$ & $14.95 \pm 0.07$ & $14.54 \pm 0.07$ & & 175434.17+405358.6 & $14.28 \pm 0.03$ & $14.03 \pm 0.03$ & & $-81.2 \pm 5.0$ & $2.3 \pm 7.0$\\
17543564+4956391 & $14.60 \pm 0.04$ & $13.91 \pm 0.04$ & $13.45 \pm 0.03$ & & 175435.68+495640.6 & $13.17 \pm 0.02$ & $12.91 \pm 0.02$ & & $32.3 \pm 3.7$ & $141.0 \pm 7.8$\\
17543768+2156007 & $11.68 \pm 0.02$ & $11.10 \pm 0.01$ & $10.77 \pm 0.02$ & & 175437.67+215558.3 & $10.55 \pm 0.02$ & $10.36 \pm 0.02$ & & $-18.3 \pm 5.7$ & $-217.7 \pm 8.6$\\
17543858+4905086 & $13.20 \pm 0.02$ & $12.63 \pm 0.03$ & $12.35 \pm 0.02$ & & 175438.62+490507.6 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $35.2 \pm 3.7$ & $-101.8 \pm 7.3$\\
17544049+6408086 & $13.12 \pm 0.02$ & $12.59 \pm 0.02$ & $12.27 \pm 0.02$ & & 175440.48+640809.2 & $12.01 \pm 0.02$ & $11.78 \pm 0.02$ & & $-10.0 \pm 1.9$ & $56.1 \pm 6.5$\\
17544061+4138222 & $14.47 \pm 0.03$ & $13.93 \pm 0.03$ & $13.66 \pm 0.03$ & & 175440.66+413821.1 & $13.46 \pm 0.02$ & $13.24 \pm 0.03$ & & $49.3 \pm 4.4$ & $-97.2 \pm 7.6$\\
17544300+2021313 & $15.17 \pm 0.05$ & $14.54 \pm 0.05$ & $14.23 \pm 0.09$ & & 175442.96+202131.1 & $13.73 \pm 0.02$ & $13.53 \pm 0.03$ & & $-42.5 \pm 7.6$ & $-14.1 \pm 8.4$\\
17544310+5211486 & $13.14 \pm 0.02$ & $12.58 \pm 0.03$ & $12.27 \pm 0.02$ & & 175443.10+521149.4 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $0.7 \pm 3.5$ & $78.5 \pm 7.1$\\
17544376+4355047 & $14.83 \pm 0.03$ & $14.30 \pm 0.04$ & $13.99 \pm 0.05$ & & 175443.74+435505.7 & $13.79 \pm 0.02$ & $13.60 \pm 0.03$ & & $-15.3 \pm 3.7$ & $83.3 \pm 6.4$\\
17544417+2758317 & $14.02 \pm 0.02$ & $13.39 \pm 0.04$ & $13.07 \pm 0.03$ & & 175444.16+275831.2 & $12.81 \pm 0.02$ & $12.64 \pm 0.02$ & & $-12.8 \pm 5.8$ & $-49.1 \pm 7.1$\\
17544430+3937201 & $14.72 \pm 0.03$ & $14.19 \pm 0.04$ & $13.82 \pm 0.04$ & & 175444.39+393721.2 & $13.46 \pm 0.02$ & $13.26 \pm 0.03$ & & $96.5 \pm 4.9$ & $101.8 \pm 6.9$\\
17544435+3037038 & $14.97 \pm 0.03$ & $14.45 \pm 0.05$ & $14.13 \pm 0.05$ & & 175444.38+303703.5 & $13.97 \pm 0.03$ & $13.73 \pm 0.03$ & & $26.0 \pm 5.1$ & $-22.6 \pm 6.4$\\
17544597+4706078 & $15.70 \pm 0.05$ & $15.09 \pm 0.07$ & $14.78 \pm 0.09$ & & 175445.94+470608.8 & $14.51 \pm 0.03$ & $14.30 \pm 0.03$ & & $-25.0 \pm 4.0$ & $89.2 \pm 7.5$\\
17544600+4036307 & $14.29 \pm 0.03$ & $13.71 \pm 0.03$ & $13.43 \pm 0.04$ & & 175446.01+403631.3 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $9.9 \pm 4.3$ & $52.8 \pm 6.6$\\
17544672+2244454 & $15.03 \pm 0.04$ & $14.45 \pm 0.05$ & $14.16 \pm 0.09$ & & 175446.65+224446.5 & $13.93 \pm 0.03$ & $13.69 \pm 0.03$ & & $-76.7 \pm 7.1$ & $99.9 \pm 8.1$\\
17544726+8239465 & $14.07 \pm 0.02$ & $13.48 \pm 0.03$ & $13.17 \pm 0.04$ & & 175447.64+823947.6 & $12.99 \pm 0.02$ & $12.80 \pm 0.02$ & & $66.8 \pm 1.7$ & $93.2 \pm 6.9$\\
17544760+1954546 & $15.09 \pm 0.04$ & $14.59 \pm 0.05$ & $14.30 \pm 0.10$ & & 175447.66+195454.0 & $14.00 \pm 0.03$ & $13.81 \pm 0.03$ & & $79.1 \pm 8.0$ & $-54.9 \pm 8.8$\\
17544969+2655433 & $13.43 \pm 0.02$ & $12.86 \pm 0.03$ & $12.52 \pm 0.02$ & & 175449.66+265543.2 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $-39.6 \pm 5.8$ & $-8.7 \pm 6.8$\\
17545104+2714407 & $12.90 \pm 0.02$ & $12.33 \pm 0.03$ & $12.04 \pm 0.02$ & & 175451.03+271441.3 & $11.86 \pm 0.02$ & $11.69 \pm 0.02$ & & $-12.4 \pm 5.8$ & $53.0 \pm 7.0$\\
17545169+2813541 & $15.02 \pm 0.04$ & $14.46 \pm 0.06$ & $14.14 \pm 0.05$ & & 175451.71+281354.1 & $13.98 \pm 0.03$ & $13.81 \pm 0.03$ & & $32.0 \pm 6.3$ & $0.9 \pm 8.3$\\
17545296+4506336 & $13.05 \pm 0.02$ & $12.46 \pm 0.02$ & $12.19 \pm 0.02$ & & 175452.90+450634.5 & $11.98 \pm 0.02$ & $11.81 \pm 0.02$ & & $-48.1 \pm 3.6$ & $76.7 \pm 6.0$\\
17545550+6545392 & $11.99 \pm 0.02$ & $11.43 \pm 0.02$ & $11.13 \pm 0.01$ & & 175455.49+654537.7 & $10.95 \pm 0.02$ & $10.75 \pm 0.02$ & & $-4.6 \pm 1.7$ & $-139.6 \pm 10.9$\\
17545567+4435369 & $14.93 \pm 0.03$ & $14.39 \pm 0.04$ & $14.09 \pm 0.05$ & & 175455.63+443537.1 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $-29.3 \pm 3.8$ & $10.2 \pm 6.2$\\
17545596+5002529 & $15.74 \pm 0.07$ & $15.04 \pm 0.09$ & $14.66 \pm 0.08$ & & 175455.92+500252.3 & $14.47 \pm 0.03$ & $14.24 \pm 0.03$ & & $-35.6 \pm 4.4$ & $-60.0 \pm 8.5$\\
17545685+5614236 & $14.22 \pm 0.02$ & $13.64 \pm 0.03$ & $13.23 \pm 0.03$ & & 175456.83+561424.5 & $13.07 \pm 0.02$ & $12.85 \pm 0.02$ & & $-15.6 \pm 2.7$ & $75.6 \pm 9.0$\\
17545875+3856094 & $13.43 \pm 0.02$ & $12.85 \pm 0.02$ & $12.56 \pm 0.02$ & & 175458.79+385610.2 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $37.4 \pm 4.4$ & $70.6 \pm 6.6$\\
17550083+5036299 & $14.19 \pm 0.03$ & $13.57 \pm 0.04$ & $13.17 \pm 0.03$ & & 175500.84+503631.2 & $12.91 \pm 0.02$ & $12.69 \pm 0.02$ & & $8.4 \pm 4.0$ & $127.9 \pm 7.6$\\
17550085+5923416 & $16.15 \pm 0.08$ & $15.61 \pm 0.12$ & $15.31 \pm 0.16$ & & 175500.95+592341.8 & $15.06 \pm 0.03$ & $14.87 \pm 0.04$ & & $69.2 \pm 5.9$ & $17.5 \pm 19.7$\\
17550208+5511572 & $13.99 \pm 0.02$ & $13.43 \pm 0.03$ & $13.13 \pm 0.04$ & & 175502.08+551158.0 & $12.96 \pm 0.02$ & $12.75 \pm 0.02$ & & $-3.6 \pm 2.8$ & $72.3 \pm 6.6$\\
17550280+3420170 & $16.13 \pm 0.08$ & $15.18 \pm 0.08$ & $14.79 \pm 0.08$ & & 175502.86+342015.7 & $14.55 \pm 0.03$ & $14.30 \pm 0.04$ & & $61.9 \pm 6.0$ & $-111.5 \pm 8.4$\\
17550361+6920465 & $13.60 \pm 0.02$ & $13.05 \pm 0.02$ & $12.70 \pm 0.03$ & & 175503.63+692047.5 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $10.7 \pm 1.5$ & $91.0 \pm 7.5$\\
17550382+6152443 & $13.51 \pm 0.02$ & $12.93 \pm 0.02$ & $12.61 \pm 0.03$ & & 175503.76+615244.8 & $12.40 \pm 0.02$ & $12.18 \pm 0.02$ & & $-41.1 \pm 2.3$ & $41.4 \pm 9.6$\\
17550613+3240053 & $15.69 \pm 0.06$ & $15.13 \pm 0.08$ & $14.77 \pm 0.09$ & & 175506.10+324005.6 & $14.53 \pm 0.03$ & $14.31 \pm 0.04$ & & $-32.1 \pm 5.6$ & $28.1 \pm 7.4$\\
17550614+7212133 & $14.60 \pm 0.04$ & $14.04 \pm 0.05$ & $13.73 \pm 0.04$ & & 175506.12+721214.0 & $13.54 \pm 0.02$ & $13.35 \pm 0.02$ & & $-8.5 \pm 1.6$ & $65.9 \pm 9.0$\\
17550865+3037547 & $12.07 \pm 0.02$ & $11.52 \pm 0.02$ & $11.23 \pm 0.01$ & & 175508.66+303755.3 & $11.07 \pm 0.02$ & $10.86 \pm 0.02$ & & $6.8 \pm 4.6$ & $54.9 \pm 5.9$\\
17550969+3508094 & $14.40 \pm 0.03$ & $13.86 \pm 0.03$ & $13.58 \pm 0.03$ & & 175509.71+350811.1 & $13.43 \pm 0.02$ & $13.22 \pm 0.02$ & & $17.0 \pm 4.4$ & $133.4 \pm 7.2$\\
17551034+3345411 & $16.32 \pm 0.10$ & $15.71 \pm 0.14$ & $15.19 \pm 0.13$ & & 175510.32+334539.6 & $14.90 \pm 0.03$ & $14.73 \pm 0.04$ & & $-18.6 \pm 11.1$ & $-122.2 \pm 16.0$\\
17551243+3547153 & $14.06 \pm 0.03$ & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & 175512.49+354715.5 & $13.00 \pm 0.02$ & $12.82 \pm 0.02$ & & $56.1 \pm 4.5$ & $15.5 \pm 6.0$\\
17551366+5540477 & $14.27 \pm 0.02$ & $13.69 \pm 0.03$ & $13.43 \pm 0.04$ & & 175513.60+554047.8 & $13.24 \pm 0.02$ & $13.06 \pm 0.02$ & & $-40.5 \pm 2.9$ & $7.8 \pm 7.3$\\
17551435+5851530 & $14.18 \pm 0.02$ & $13.62 \pm 0.03$ & $13.34 \pm 0.03$ & & 175514.32+585153.8 & $13.17 \pm 0.02$ & $12.97 \pm 0.02$ & & $-22.9 \pm 2.5$ & $67.9 \pm 10.6$\\
17551561+6654228 & $15.24 \pm 0.05$ & $14.57 \pm 0.05$ & $14.22 \pm 0.09$ & & 175515.51+665424.3 & $13.98 \pm 0.02$ & $13.78 \pm 0.03$ & & $-54.0 \pm 2.6$ & $135.5 \pm 10.1$\\
17551585+6410512 & $14.58 \pm 0.03$ & $14.01 \pm 0.04$ & $13.65 \pm 0.05$ & & 175515.79+641052.3 & $13.44 \pm 0.02$ & $13.24 \pm 0.02$ & & $-34.9 \pm 2.2$ & $93.6 \pm 7.0$\\
17551608-8323345 & $12.80 \pm 0.02$ & $12.17 \pm 0.02$ & $11.89 \pm 0.02$ & & 175515.97-832336.0 & $11.73 \pm 0.02$ & $11.56 \pm 0.02$ & & $-18.9 \pm 0.7$ & $-150.2 \pm 8.0$\\
17551752+4302382 & $13.19 \pm 0.02$ & $12.62 \pm 0.02$ & $12.33 \pm 0.01$ & & 175517.51+430238.6 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $-9.7 \pm 3.6$ & $34.1 \pm 5.9$\\
17553086+3516266 & $15.26 \pm 0.05$ & $14.69 \pm 0.06$ & $14.38 \pm 0.06$ & & 175530.84+351626.2 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $-19.4 \pm 4.8$ & $-32.2 \pm 7.3$\\
17553299+5248071 & $15.65 \pm 0.06$ & $15.12 \pm 0.09$ & $14.80 \pm 0.09$ & & 175533.04+524807.3 & $14.61 \pm 0.03$ & $14.43 \pm 0.03$ & & $40.7 \pm 4.6$ & $17.4 \pm 8.5$\\
17553340+5824269 & $11.82 \pm 0.02$ & $11.23 \pm 0.02$ & $10.88 \pm 0.01$ & & 175533.75+582436.0 & $10.64 \pm 0.02$ & $10.43 \pm 0.02$ & & $244.6 \pm 6.1$ & $810.2 \pm 19.9$\\
17553372+4803545 & $16.12 \pm 0.12$ & $15.57 \pm 0.15$ & $15.16 \pm 0.14$ & & 175533.81+480354.0 & $14.72 \pm 0.03$ & $14.54 \pm 0.03$ & & $90.7 \pm 8.5$ & $-52.4 \pm 16.5$\\
17553419+6613399 & $12.73 \pm 0.01$ & $12.16 \pm 0.02$ & $11.89 \pm 0.02$ & & 175534.30+661342.6 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $57.1 \pm 3.2$ & $241.7 \pm 18.0$\\
17553556+5457524 & $14.72 \pm 0.03$ & $14.20 \pm 0.04$ & $13.92 \pm 0.05$ & & 175535.51+545752.4 & $13.77 \pm 0.02$ & $13.59 \pm 0.03$ & & $-40.0 \pm 3.0$ & $1.6 \pm 7.3$\\
17553593+2247519 & $12.43 \pm 0.02$ & $11.84 \pm 0.01$ & $11.56 \pm 0.02$ & & 175536.03+224751.7 & $11.34 \pm 0.02$ & $11.17 \pm 0.02$ & & $123.1 \pm 6.3$ & $-20.0 \pm 6.4$\\
17553602+4358411 & $14.94 \pm 0.03$ & $14.42 \pm 0.03$ & $14.07 \pm 0.05$ & & 175535.95+435840.1 & $13.87 \pm 0.03$ & $13.67 \pm 0.03$ & & $-66.9 \pm 4.0$ & $-78.0 \pm 6.4$\\
17553709+6631539 & $14.67 \pm 0.03$ & $14.09 \pm 0.05$ & $13.74 \pm 0.06$ & & 175537.17+663154.4 & $13.54 \pm 0.02$ & $13.36 \pm 0.02$ & & $40.7 \pm 2.6$ & $43.7 \pm 9.2$\\
17553825+3246170 & $15.94 \pm 0.07$ & $15.26 \pm 0.09$ & $14.94 \pm 0.10$ & & 175538.28+324617.5 & $14.49 \pm 0.03$ & $14.32 \pm 0.04$ & & $29.7 \pm 5.7$ & $41.0 \pm 7.5$\\
17553831+3132081 & $14.79 \pm 0.03$ & $14.23 \pm 0.04$ & $13.88 \pm 0.04$ & & 175538.28+313208.1 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-32.8 \pm 4.9$ & $-4.9 \pm 6.2$\\
17553928+2835404 & $15.41 \pm 0.06$ & $14.86 \pm 0.08$ & $14.56 \pm 0.08$ & & 175539.30+283540.0 & $14.38 \pm 0.03$ & $14.18 \pm 0.04$ & & $27.2 \pm 7.2$ & $-39.0 \pm 8.1$\\
17554023-8645306 & $15.32 \pm 0.06$ & $14.71 \pm 0.07$ & $14.28 \pm 0.09$ & & 175540.68-864531.3 & $13.91 \pm 0.03$ & $13.59 \pm 0.03$ & & $37.6 \pm 1.0$ & $-70.8 \pm 16.7$\\
17554094+3202509 & $16.31 \pm 0.09$ & $15.67 \pm 0.14$ & $15.20 \pm 0.13$ & & 175540.88+320251.4 & $14.96 \pm 0.03$ & $14.71 \pm 0.04$ & & $-60.3 \pm 11.6$ & $40.7 \pm 17.2$\\
17554131+6200383 & $12.87 \pm 0.02$ & $12.32 \pm 0.02$ & $12.04 \pm 0.02$ & & 175541.31+620039.6 & $11.88 \pm 0.02$ & $11.71 \pm 0.02$ & & $2.0 \pm 2.0$ & $115.3 \pm 10.8$\\
17554158+3140532 & $16.08 \pm 0.08$ & $15.32 \pm 0.09$ & $14.85 \pm 0.09$ & & 175541.61+314054.2 & $14.67 \pm 0.03$ & $14.46 \pm 0.04$ & & $30.6 \pm 7.3$ & $82.2 \pm 9.1$\\
17554270+4843068 & $15.13 \pm 0.05$ & $14.55 \pm 0.05$ & $14.24 \pm 0.07$ & & 175542.69+484307.7 & $13.98 \pm 0.03$ & $13.78 \pm 0.03$ & & $-8.3 \pm 4.0$ & $81.3 \pm 7.6$\\
17554363+4107293 & $14.13 \pm 0.02$ & $13.54 \pm 0.03$ & $13.27 \pm 0.03$ & & 175543.64+410728.9 & $13.11 \pm 0.02$ & $12.94 \pm 0.02$ & & $8.3 \pm 4.1$ & $-38.6 \pm 6.5$\\
17554445+2907048 & $14.31 \pm 0.04$ & $13.75 \pm 0.04$ & $13.43 \pm 0.04$ & & 175544.45+290703.8 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-7.0 \pm 5.8$ & $-98.6 \pm 7.5$\\
17554495+2210115 & $15.16 \pm 0.05$ & $14.51 \pm 0.05$ & $14.19 \pm 0.09$ & & 175544.94+221011.0 & $13.97 \pm 0.03$ & $13.80 \pm 0.03$ & & $-15.3 \pm 7.0$ & $-44.0 \pm 8.7$\\
17554524-7625448 & $15.00 \pm 0.04$ & $14.40 \pm 0.06$ & $14.14 \pm 0.06$ & & 175545.34-762545.1 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $34.2 \pm 1.5$ & $-29.4 \pm 9.6$\\
17554686+5523356 & $15.66 \pm 0.06$ & $15.09 \pm 0.08$ & $14.77 \pm 0.10$ & & 175546.85+552335.0 & $14.40 \pm 0.03$ & $14.20 \pm 0.03$ & & $-8.0 \pm 3.3$ & $-50.5 \pm 8.5$\\
17554939+3905598 & $15.44 \pm 0.05$ & $14.90 \pm 0.07$ & $14.61 \pm 0.08$ & & 175549.31+390600.2 & $14.41 \pm 0.03$ & $14.22 \pm 0.04$ & & $-77.3 \pm 5.6$ & $33.0 \pm 7.9$\\
17554987+3842132 & $11.47 \pm 0.02$ & $10.88 \pm 0.01$ & $10.59 \pm 0.02$ & & 175549.59+384213.6 & $10.38 \pm 0.02$ & $10.20 \pm 0.02$ & & $-291.0 \pm 7.7$ & $35.4 \pm 6.2$\\
17555003+3606527 & $16.48 \pm 0.13$ & $15.81 \pm 0.13$ & $15.53 \pm 0.19$ & & 175550.08+360651.6 & $15.20 \pm 0.03$ & $14.97 \pm 0.05$ & & $58.8 \pm 14.4$ & $-97.8 \pm 22.3$\\
17555263+3754241 & $14.30 \pm 0.03$ & $13.67 \pm 0.03$ & $13.39 \pm 0.03$ & & 175552.60+375423.7 & $13.20 \pm 0.02$ & $13.03 \pm 0.02$ & & $-31.0 \pm 4.6$ & $-35.9 \pm 6.6$\\
17555323+5109059 & $14.06 \pm 0.03$ & $13.46 \pm 0.04$ & $13.16 \pm 0.03$ & & 175553.25+510906.5 & $12.95 \pm 0.02$ & $12.77 \pm 0.02$ & & $15.8 \pm 3.7$ & $55.4 \pm 7.1$\\
17555496+2448154 & $14.77 \pm 0.04$ & $14.24 \pm 0.04$ & $13.91 \pm 0.05$ & & 175554.97+244815.0 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $4.3 \pm 6.5$ & $-39.4 \pm 7.6$\\
17555590+4807342 & $13.52 \pm 0.02$ & $12.92 \pm 0.03$ & $12.64 \pm 0.03$ & & 175555.85+480734.2 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $-40.8 \pm 4.1$ & $4.8 \pm 6.8$\\
17555616-8320504 & $15.91 \pm 0.08$ & $15.38 \pm 0.14$ & $15.06 \pm 0.16$ & & 175556.37-832050.7 & $14.90 \pm 0.03$ & $14.72 \pm 0.05$ & & $36.2 \pm 1.3$ & $-31.9 \pm 11.9$\\
17555831+2840215 & $15.24 \pm 0.05$ & $14.65 \pm 0.07$ & $14.33 \pm 0.06$ & & 175558.35+284020.7 & $14.03 \pm 0.03$ & $13.84 \pm 0.03$ & & $45.8 \pm 6.5$ & $-76.1 \pm 8.0$\\
17555922+2916081 & $14.68 \pm 0.04$ & $14.01 \pm 0.04$ & $13.68 \pm 0.04$ & & 175559.22+291607.1 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $-0.7 \pm 5.9$ & $-97.2 \pm 7.7$\\
17555964+2259097 & $11.62 \pm 0.02$ & $11.04 \pm 0.02$ & $10.76 \pm 0.02$ & & 175559.61+225911.4 & $10.59 \pm 0.02$ & $10.41 \pm 0.02$ & & $-36.1 \pm 6.3$ & $149.5 \pm 7.1$\\
17560053+5742258 & $15.99 \pm 0.07$ & $15.20 \pm 0.09$ & $14.66 \pm 0.09$ & & 175600.49+574224.5 & $14.32 \pm 0.03$ & $14.03 \pm 0.03$ & & $-25.1 \pm 3.4$ & $-117.6 \pm 9.7$\\
17560256+4108510 & $13.85 \pm 0.02$ & $13.26 \pm 0.03$ & $12.98 \pm 0.02$ & & 175602.61+410850.9 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $57.8 \pm 4.3$ & $-8.8 \pm 6.4$\\
17560326+4630591 & $15.96 \pm 0.06$ & $15.15 \pm 0.08$ & $14.73 \pm 0.10$ & & 175603.20+463059.2 & $14.49 \pm 0.03$ & $14.32 \pm 0.03$ & & $-55.1 \pm 4.5$ & $7.1 \pm 7.2$\\
17560391+3224464 & $15.73 \pm 0.06$ & $15.11 \pm 0.08$ & $14.49 \pm 0.07$ & & 175603.93+322446.8 & $14.27 \pm 0.03$ & $13.95 \pm 0.03$ & & $20.6 \pm 5.5$ & $31.2 \pm 7.2$\\
17560585+3059559 & $14.34 \pm 0.03$ & $13.79 \pm 0.03$ & $13.43 \pm 0.04$ & & 175605.85+305954.2 & $13.26 \pm 0.03$ & $13.04 \pm 0.03$ & & $-0.8 \pm 4.8$ & $-137.7 \pm 6.7$\\
17560654+6855159 & $14.78 \pm 0.03$ & $14.24 \pm 0.05$ & $13.94 \pm 0.07$ & & 175606.42+685516.6 & $13.70 \pm 0.02$ & $13.52 \pm 0.02$ & & $-55.7 \pm 2.2$ & $65.0 \pm 7.5$\\
17560745+3419071 & $14.74 \pm 0.03$ & $13.95 \pm 0.03$ & $13.59 \pm 0.04$ & & 175607.39+341906.3 & $13.39 \pm 0.02$ & $13.20 \pm 0.03$ & & $-55.9 \pm 4.7$ & $-71.1 \pm 6.3$\\
17560791+2920352 & $14.19 \pm 0.03$ & $13.52 \pm 0.03$ & $13.12 \pm 0.03$ & & 175607.93+292034.8 & $12.86 \pm 0.02$ & $12.62 \pm 0.02$ & & $29.9 \pm 5.7$ & $-40.3 \pm 7.0$\\
17560890+3952063 & $15.03 \pm 0.03$ & $14.47 \pm 0.05$ & $14.17 \pm 0.05$ & & 175608.80+395206.9 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $-100.0 \pm 5.1$ & $54.6 \pm 6.9$\\
17561080+2815238 & $14.71 \pm 0.03$ & $14.14 \pm 0.04$ & $13.81 \pm 0.04$ & & 175610.28+281519.1 & $13.38 \pm 0.02$ & $13.07 \pm 0.03$ & & $-617.0 \pm 15.1$ & $-413.0 \pm 11.4$\\
17561168+5055169 & $15.78 \pm 0.07$ & $15.21 \pm 0.08$ & $14.90 \pm 0.10$ & & 175611.63+505515.9 & $14.74 \pm 0.03$ & $14.55 \pm 0.04$ & & $-46.8 \pm 4.5$ & $-92.4 \pm 9.0$\\
17561192+4123568 & $13.08 \pm 0.02$ & $12.56 \pm 0.02$ & $12.29 \pm 0.02$ & & 175611.93+412358.0 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $12.7 \pm 4.0$ & $100.6 \pm 6.6$\\
17561206+2753583 & $16.71 \pm 0.15$ & $15.89 \pm 0.16$ & $15.36 \pm 0.12$ & & 175612.02+275357.5 & $15.07 \pm 0.03$ & $14.80 \pm 0.05$ & & $-48.2 \pm 14.4$ & $-73.1 \pm 16.7$\\
17561293+3930418 & $16.38 \pm 0.11$ & $15.78 \pm 0.13$ & $15.37 \pm 0.14$ & & 175613.01+393039.1 & $15.21 \pm 0.03$ & $15.03 \pm 0.05$ & & $73.6 \pm 10.1$ & $-237.6 \pm 17.3$\\
17561315+4915411 & $13.81 \pm 0.03$ & $13.29 \pm 0.03$ & $13.02 \pm 0.03$ & & 175613.19+491541.1 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $39.8 \pm 4.3$ & $9.5 \pm 6.9$\\
17561684+3844218 & $16.48 \pm 0.11$ & $15.90 \pm 0.14$ & $15.53 \pm 0.15$ & & 175616.79+384422.4 & $15.12 \pm 0.03$ & $14.91 \pm 0.05$ & & $-58.4 \pm 11.4$ & $56.2 \pm 17.3$\\
17561728+5301514 & $16.12 \pm 0.08$ & $15.29 \pm 0.07$ & $14.98 \pm 0.10$ & & 175617.27+530152.2 & $14.77 \pm 0.03$ & $14.60 \pm 0.03$ & & $-6.9 \pm 4.1$ & $72.5 \pm 10.2$\\
17561848+2621076 & $16.51 \pm 0.11$ & $15.81 \pm 0.13$ & $15.51 \pm 0.14$ & & 175618.30+262105.8 & $15.13 \pm 0.03$ & $14.93 \pm 0.06$ & & $-216.8 \pm 15.6$ & $-158.7 \pm 17.2$\\
17561974+7203130 & $16.69 \pm 0.17$ & $15.59 \pm 0.15$ & $15.03 \pm 0.13$ & & 175619.89+720312.8 & $14.02 \pm 0.03$ & $13.75 \pm 0.03$ & & $67.2 \pm 3.1$ & $-14.9 \pm 20.1$\\
17562111+8224328 & $15.77 \pm 0.08$ & $15.11 \pm 0.09$ & $14.83 \pm 0.14$ & & 175620.96+822433.3 & $14.60 \pm 0.03$ & $14.43 \pm 0.03$ & & $-26.1 \pm 0.9$ & $45.3 \pm 9.6$\\
17562277-8053413 & $15.09 \pm 0.04$ & $14.47 \pm 0.06$ & $14.12 \pm 0.08$ & & 175622.87-805341.6 & $13.93 \pm 0.03$ & $13.75 \pm 0.03$ & & $24.0 \pm 1.1$ & $-37.2 \pm 8.1$\\
17562522+5710385 & $14.19 \pm 0.03$ & $13.64 \pm 0.04$ & $13.35 \pm 0.03$ & & 175625.28+571040.0 & $13.15 \pm 0.02$ & $12.96 \pm 0.02$ & & $39.7 \pm 2.8$ & $134.9 \pm 8.6$\\
17562904+5505169 & $11.90 \pm 0.02$ & $11.31 \pm 0.02$ & $11.02 \pm 0.01$ & & 175628.92+550517.9 & $10.79 \pm 0.02$ & $10.62 \pm 0.02$ & & $-86.8 \pm 3.3$ & $87.3 \pm 7.3$\\
17562906+2859568 & $15.03 \pm 0.04$ & $14.46 \pm 0.04$ & $14.06 \pm 0.05$ & & 175629.09+285957.3 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $39.2 \pm 6.2$ & $45.8 \pm 7.0$\\
17562953+5445348 & $16.27 \pm 0.09$ & $15.68 \pm 0.12$ & $15.23 \pm 0.17$ & & 175629.63+544534.7 & $15.06 \pm 0.03$ & $14.88 \pm 0.04$ & & $80.6 \pm 6.4$ & $-15.1 \pm 18.6$\\
17563064+4039057 & $14.25 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.03$ & & 175630.63+403906.1 & $13.24 \pm 0.02$ & $13.06 \pm 0.02$ & & $-16.8 \pm 4.3$ & $39.7 \pm 6.6$\\
17563107+4529074 & $15.68 \pm 0.05$ & $15.01 \pm 0.06$ & $14.72 \pm 0.09$ & & 175631.04+452907.7 & $14.43 \pm 0.03$ & $14.19 \pm 0.03$ & & $-31.7 \pm 4.6$ & $25.2 \pm 8.7$\\
17563109+3935349 & $14.24 \pm 0.03$ & $13.55 \pm 0.03$ & $13.13 \pm 0.03$ & & 175630.97+393534.7 & $12.92 \pm 0.02$ & $12.71 \pm 0.02$ & & $-126.4 \pm 5.1$ & $-13.5 \pm 6.4$\\
17563143+3312242 & $15.88 \pm 0.07$ & $15.34 \pm 0.09$ & $14.90 \pm 0.10$ & & 175631.47+331224.8 & $14.52 \pm 0.03$ & $14.25 \pm 0.04$ & & $32.4 \pm 6.2$ & $49.4 \pm 8.9$\\
17563238+5745093 & $16.37 \pm 0.10$ & $15.69 \pm 0.13$ & $15.39 \pm 0.18$ & & 175632.29+574507.8 & $14.97 \pm 0.03$ & $14.65 \pm 0.04$ & & $-63.6 \pm 7.4$ & $-134.5 \pm 23.5$\\
17563519+2651189 & $15.45 \pm 0.04$ & $14.63 \pm 0.05$ & $14.26 \pm 0.05$ & & 175635.20+265119.3 & $13.89 \pm 0.03$ & $13.64 \pm 0.03$ & & $15.3 \pm 6.4$ & $41.2 \pm 7.7$\\
17563695+4900401 & $15.06 \pm 0.05$ & $14.54 \pm 0.05$ & $14.23 \pm 0.05$ & & 175636.92+490039.4 & $13.99 \pm 0.03$ & $13.80 \pm 0.03$ & & $-33.6 \pm 4.6$ & $-70.7 \pm 8.3$\\
17563723+4347244 & $16.57 \pm 0.11$ & $15.84 \pm 0.14$ & $15.50 \pm 0.19$ & & 175637.51+434726.5 & $14.95 \pm 0.03$ & $14.77 \pm 0.04$ & & $257.1 \pm 13.3$ & $175.5 \pm 21.7$\\
17563950+3343002 & $16.48 \pm 0.13$ & $15.64 \pm 0.14$ & $14.74 \pm 0.09$ & & 175639.50+334301.0 & $14.52 \pm 0.03$ & $14.30 \pm 0.04$ & & $-7.8 \pm 8.9$ & $67.3 \pm 11.1$\\
17564017+5036453 & $14.40 \pm 0.03$ & $13.85 \pm 0.04$ & $13.57 \pm 0.04$ & & 175640.12+503645.4 & $13.39 \pm 0.02$ & $13.21 \pm 0.02$ & & $-50.9 \pm 4.0$ & $8.9 \pm 7.1$\\
17564356+7912002 & $15.79 \pm 0.08$ & $15.26 \pm 0.10$ & $14.81 \pm 0.14$ & & 175643.82+791200.8 & $14.61 \pm 0.03$ & $14.21 \pm 0.03$ & & $65.2 \pm 1.9$ & $54.3 \pm 8.8$\\
17564499+4422274 & $14.33 \pm 0.02$ & $13.80 \pm 0.03$ & $13.48 \pm 0.04$ & & 175644.99+442226.8 & $13.29 \pm 0.02$ & $13.08 \pm 0.02$ & & $1.1 \pm 3.9$ & $-49.0 \pm 6.1$\\
17564510+5626089 & $13.62 \pm 0.02$ & $13.08 \pm 0.03$ & $12.76 \pm 0.03$ & & 175645.07+562610.5 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-21.9 \pm 2.7$ & $140.9 \pm 7.1$\\
17564517+5633281 & $13.42 \pm 0.02$ & $12.89 \pm 0.02$ & $12.60 \pm 0.03$ & & 175645.40+563331.1 & $12.38 \pm 0.02$ & $12.15 \pm 0.02$ & & $164.8 \pm 4.6$ & $265.8 \pm 8.8$\\
17564545+3437010 & $14.99 \pm 0.04$ & $14.39 \pm 0.05$ & $14.11 \pm 0.05$ & & 175645.42+343700.1 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $-29.7 \pm 4.8$ & $-75.9 \pm 6.6$\\
17564635+2832016 & $16.60 \pm 0.13$ & $15.89 \pm 0.15$ & $15.55 \pm 0.17$ & & 175646.22+283159.1 & $15.25 \pm 0.04$ & $15.07 \pm 0.06$ & & $-151.8 \pm 18.0$ & $-220.8 \pm 20.9$\\
17564717+4822228 & $16.59 \pm 0.15$ & $15.83 \pm 0.13$ & $15.52 \pm 0.16$ & & 175647.19+482223.8 & $15.12 \pm 0.03$ & $14.81 \pm 0.04$ & & $18.5 \pm 9.2$ & $100.0 \pm 18.5$\\
17564803+2703385 & $15.70 \pm 0.06$ & $15.01 \pm 0.07$ & $14.44 \pm 0.06$ & & 175648.10+270337.7 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $83.1 \pm 7.0$ & $-63.7 \pm 7.6$\\
17564815+7132397 & $15.95 \pm 0.08$ & $15.34 \pm 0.10$ & $15.06 \pm 0.17$ & & 175648.07+713239.8 & $14.88 \pm 0.03$ & $14.67 \pm 0.04$ & & $-35.4 \pm 2.0$ & $5.8 \pm 11.1$\\
17564859+2019147 & $11.21 \pm 0.01$ & $10.68 \pm 0.02$ & $10.41 \pm 0.02$ & & 175648.36+201913.2 & $10.21 \pm 0.02$ & $10.03 \pm 0.02$ & & $-292.3 \pm 8.9$ & $-136.1 \pm 7.1$\\
17564984-8056085 & $12.24 \pm 0.02$ & $11.66 \pm 0.03$ & $11.38 \pm 0.02$ & & 175650.00-805609.0 & $11.19 \pm 0.02$ & $11.01 \pm 0.02$ & & $37.1 \pm 1.2$ & $-55.4 \pm 7.3$\\
17565073+2011245 & $14.40 \pm 0.03$ & $13.89 \pm 0.03$ & $13.60 \pm 0.06$ & & 175650.78+201124.4 & $13.41 \pm 0.03$ & $13.24 \pm 0.03$ & & $54.4 \pm 6.6$ & $-9.3 \pm 7.1$\\
17565125+4126247 & $12.43 \pm 0.02$ & $11.92 \pm 0.02$ & $11.65 \pm 0.02$ & & 175651.33+412625.1 & $11.47 \pm 0.02$ & $11.26 \pm 0.02$ & & $88.9 \pm 4.8$ & $35.3 \pm 8.7$\\
17565196+2018417 & $14.02 \pm 0.02$ & $13.43 \pm 0.02$ & $13.09 \pm 0.04$ & & 175651.93+201841.4 & $12.86 \pm 0.02$ & $12.64 \pm 0.02$ & & $-33.6 \pm 6.2$ & $-24.3 \pm 6.7$\\
17565201+3947384 & $14.42 \pm 0.02$ & $13.85 \pm 0.03$ & $13.51 \pm 0.03$ & & 175652.00+394738.9 & $13.24 \pm 0.02$ & $13.03 \pm 0.02$ & & $-16.0 \pm 4.4$ & $44.2 \pm 7.3$\\
17565234+5820201 & $14.27 \pm 0.03$ & $13.75 \pm 0.04$ & $13.37 \pm 0.04$ & & 175652.35+582019.6 & $13.15 \pm 0.02$ & $12.89 \pm 0.02$ & & $6.9 \pm 2.5$ & $-44.9 \pm 7.3$\\
17565318+3924376 & $16.64 \pm 0.12$ & $15.92 \pm 0.16$ & $15.09 \pm 0.11$ & & 175653.14+392438.4 & $14.68 \pm 0.03$ & $14.37 \pm 0.04$ & & $-40.2 \pm 10.0$ & $76.1 \pm 17.8$\\
17565511+3919347 & $16.22 \pm 0.08$ & $15.50 \pm 0.10$ & $15.19 \pm 0.11$ & & 175655.16+391934.8 & $14.93 \pm 0.03$ & $14.75 \pm 0.04$ & & $49.7 \pm 8.2$ & $12.0 \pm 12.2$\\
17565549+5403501 & $14.56 \pm 0.03$ & $13.94 \pm 0.04$ & $13.61 \pm 0.05$ & & 175655.44+540350.1 & $13.42 \pm 0.02$ & $13.22 \pm 0.02$ & & $-35.6 \pm 3.3$ & $4.1 \pm 8.1$\\
17565992+7859473 & $12.31 \pm 0.01$ & $11.71 \pm 0.01$ & $11.37 \pm 0.02$ & & 175659.97+785950.2 & $11.15 \pm 0.02$ & $10.95 \pm 0.02$ & & $13.5 \pm 0.8$ & $264.2 \pm 9.1$\\
17570108+3056550 & $14.77 \pm 0.03$ & $14.22 \pm 0.04$ & $13.88 \pm 0.04$ & & 175701.07+305655.6 & $13.73 \pm 0.03$ & $13.56 \pm 0.03$ & & $-7.3 \pm 5.0$ & $44.2 \pm 6.5$\\
17570146+5559335 & $12.66 \pm 0.02$ & $12.05 \pm 0.02$ & $11.78 \pm 0.02$ & & 175701.54+555932.3 & $11.58 \pm 0.02$ & $11.40 \pm 0.02$ & & $66.5 \pm 3.0$ & $-115.1 \pm 6.8$\\
17570252+4009226 & $15.09 \pm 0.03$ & $14.46 \pm 0.04$ & $14.07 \pm 0.04$ & & 175702.52+400921.2 & $13.78 \pm 0.03$ & $13.54 \pm 0.03$ & & $-8.6 \pm 4.9$ & $-127.0 \pm 8.8$\\
17570360+5254081 & $11.96 \pm 0.02$ & $11.42 \pm 0.03$ & $11.12 \pm 0.02$ & & 175703.59+525407.4 & $10.97 \pm 0.02$ & $10.79 \pm 0.02$ & & $-8.3 \pm 3.3$ & $-62.8 \pm 6.9$\\
17570374+6955528 & $16.24 \pm 0.11$ & $15.45 \pm 0.11$ & $14.97 \pm 0.16$ & & 175703.67+695552.9 & $14.65 \pm 0.03$ & $14.30 \pm 0.03$ & & $-29.2 \pm 2.2$ & $10.4 \pm 12.5$\\
17570400+3053093 & $14.27 \pm 0.03$ & $13.72 \pm 0.03$ & $13.42 \pm 0.03$ & & 175704.02+305309.0 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $26.6 \pm 4.8$ & $-25.3 \pm 6.0$\\
17570619+4914524 & $14.06 \pm 0.03$ & $13.48 \pm 0.03$ & $13.11 \pm 0.03$ & & 175706.16+491453.1 & $12.90 \pm 0.02$ & $12.70 \pm 0.02$ & & $-27.1 \pm 4.2$ & $68.6 \pm 7.1$\\
17570627+6432049 & $15.12 \pm 0.04$ & $14.56 \pm 0.05$ & $14.28 \pm 0.08$ & & 175706.22+643204.5 & $14.01 \pm 0.02$ & $13.80 \pm 0.03$ & & $-29.4 \pm 2.2$ & $-36.6 \pm 7.5$\\
17571043+2217320 & $13.25 \pm 0.02$ & $12.69 \pm 0.02$ & $12.38 \pm 0.02$ & & 175710.41+221732.5 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $-15.6 \pm 5.9$ & $49.0 \pm 6.6$\\
17571043+5825138 & $15.76 \pm 0.06$ & $15.23 \pm 0.10$ & $14.86 \pm 0.11$ & & 175710.49+582514.2 & $14.58 \pm 0.05$ & $14.34 \pm 0.05$ & & $41.7 \pm 6.5$ & $36.2 \pm 13.2$\\
17571539+7042011 & $11.45 \pm 0.02$ & $10.84 \pm 0.02$ & $10.40 \pm 0.02$ & & 175715.42+704204.6 & $10.15 \pm 0.02$ & $9.89 \pm 0.02$ & & $12.0 \pm 1.3$ & $312.6 \pm 10.1$\\
17571679+4946026 & $15.36 \pm 0.05$ & $14.82 \pm 0.06$ & $14.49 \pm 0.06$ & & 175716.75+494602.8 & $14.29 \pm 0.03$ & $14.08 \pm 0.03$ & & $-37.5 \pm 5.5$ & $21.8 \pm 7.5$\\
17571745+3759436 & $14.61 \pm 0.03$ & $13.92 \pm 0.03$ & $13.61 \pm 0.04$ & & 175717.46+375942.5 & $13.44 \pm 0.02$ & $13.25 \pm 0.03$ & & $7.4 \pm 4.6$ & $-96.4 \pm 7.6$\\
17571978+2448424 & $14.89 \pm 0.03$ & $14.29 \pm 0.04$ & $13.94 \pm 0.04$ & & 175719.71+244842.3 & $13.74 \pm 0.03$ & $13.57 \pm 0.03$ & & $-87.4 \pm 6.3$ & $-7.2 \pm 7.0$\\
17572181+3407494 & $14.83 \pm 0.03$ & $14.32 \pm 0.04$ & $13.94 \pm 0.04$ & & 175721.80+340750.0 & $13.76 \pm 0.03$ & $13.54 \pm 0.03$ & & $-7.7 \pm 5.2$ & $45.7 \pm 7.8$\\
17572236+6716435 & $15.55 \pm 0.05$ & $14.98 \pm 0.07$ & $14.64 \pm 0.12$ & & 175722.42+671643.5 & $14.44 \pm 0.03$ & $14.27 \pm 0.03$ & & $30.4 \pm 2.2$ & $-1.0 \pm 7.6$\\
17572298+8250184 & $16.54 \pm 0.15$ & $15.59 \pm 0.15$ & $14.82 \pm 0.15$ & & 175723.29+825019.1 & $14.17 \pm 0.03$ & $13.85 \pm 0.03$ & & $52.4 \pm 1.5$ & $63.7 \pm 17.8$\\
17572417+3452245 & $13.64 \pm 0.02$ & $13.09 \pm 0.02$ & $12.71 \pm 0.02$ & & 175724.24+345224.6 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $68.2 \pm 4.6$ & $2.3 \pm 6.6$\\
17572732+4219085 & $14.43 \pm 0.03$ & $13.82 \pm 0.04$ & $13.55 \pm 0.04$ & & 175727.35+421908.8 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $26.7 \pm 4.9$ & $32.9 \pm 8.9$\\
17572788+6403097 & $12.29 \pm 0.02$ & $11.75 \pm 0.02$ & $11.48 \pm 0.02$ & & 175727.88+640310.3 & $11.28 \pm 0.02$ & $11.10 \pm 0.02$ & & $1.1 \pm 1.9$ & $52.9 \pm 8.8$\\
17572961+5517159 & $14.61 \pm 0.03$ & $13.98 \pm 0.03$ & $13.57 \pm 0.04$ & & 175729.63+551716.3 & $13.27 \pm 0.02$ & $13.05 \pm 0.02$ & & $16.4 \pm 2.8$ & $42.1 \pm 6.5$\\
17573063+2811049 & $14.52 \pm 0.03$ & $14.01 \pm 0.04$ & $13.65 \pm 0.04$ & & 175730.61+281105.1 & $13.48 \pm 0.02$ & $13.28 \pm 0.03$ & & $-21.8 \pm 5.6$ & $23.6 \pm 6.8$\\
17573073+6741401 & $13.70 \pm 0.02$ & $13.15 \pm 0.02$ & $12.74 \pm 0.03$ & & 175730.71+674138.4 & $12.55 \pm 0.02$ & $12.33 \pm 0.02$ & & $-7.5 \pm 1.6$ & $-147.8 \pm 8.3$\\
17573206+7353056 & $14.28 \pm 0.03$ & $13.70 \pm 0.04$ & $13.39 \pm 0.04$ & & 175732.13+735305.8 & $13.18 \pm 0.02$ & $12.96 \pm 0.02$ & & $29.0 \pm 1.4$ & $21.4 \pm 7.8$\\
17573344+3333315 & $15.99 \pm 0.08$ & $15.32 \pm 0.10$ & $14.81 \pm 0.09$ & & 175733.43+333330.4 & $14.65 \pm 0.03$ & $14.42 \pm 0.04$ & & $-10.8 \pm 5.9$ & $-90.0 \pm 8.6$\\
17573421+2615537 & $12.10 \pm 0.02$ & $11.58 \pm 0.02$ & $11.30 \pm 0.02$ & & 175734.09+261555.7 & $11.13 \pm 0.02$ & $10.90 \pm 0.02$ & & $-141.1 \pm 6.1$ & $183.9 \pm 8.1$\\
17573454+3618469 & $13.65 \pm 0.02$ & $13.11 \pm 0.02$ & $12.83 \pm 0.02$ & & 175734.49+361845.7 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $-54.6 \pm 4.7$ & $-110.9 \pm 8.3$\\
17573491+2353133 & $15.65 \pm 0.07$ & $15.14 \pm 0.09$ & $14.72 \pm 0.15$ & & 175734.90+235312.7 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $-18.2 \pm 7.9$ & $-59.9 \pm 9.3$\\
17573892+6256126 & $15.65 \pm 0.05$ & $15.08 \pm 0.09$ & $14.79 \pm 0.11$ & & 175738.97+625612.9 & $14.42 \pm 0.03$ & $14.26 \pm 0.03$ & & $30.5 \pm 2.5$ & $23.2 \pm 10.9$\\
17573955+3626195 & $14.28 \pm 0.02$ & $13.71 \pm 0.03$ & $13.40 \pm 0.03$ & & 175739.51+362619.9 & $13.24 \pm 0.03$ & $13.07 \pm 0.03$ & & $-43.0 \pm 4.8$ & $31.0 \pm 8.1$\\
17574088+2636560 & $15.33 \pm 0.04$ & $14.82 \pm 0.06$ & $14.44 \pm 0.06$ & & 175740.80+263656.4 & $14.28 \pm 0.03$ & $14.00 \pm 0.04$ & & $-101.9 \pm 7.0$ & $35.6 \pm 8.2$\\
17574211+2947567 & $15.29 \pm 0.05$ & $14.69 \pm 0.05$ & $14.40 \pm 0.06$ & & 175742.07+294757.0 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $-55.1 \pm 6.0$ & $26.5 \pm 7.3$\\
17574221+2639031 & $15.54 \pm 0.05$ & $14.92 \pm 0.06$ & $14.58 \pm 0.06$ & & 175742.19+263902.6 & $14.40 \pm 0.03$ & $14.19 \pm 0.04$ & & $-34.9 \pm 6.4$ & $-45.1 \pm 7.6$\\
17574514+3933238 & $15.27 \pm 0.04$ & $14.72 \pm 0.05$ & $14.45 \pm 0.06$ & & 175745.12+393324.2 & $14.26 \pm 0.03$ & $14.07 \pm 0.03$ & & $-21.1 \pm 4.9$ & $38.1 \pm 7.9$\\
17574619+3846262 & $14.94 \pm 0.04$ & $14.41 \pm 0.05$ & $14.13 \pm 0.05$ & & 175746.17+384625.7 & $13.91 \pm 0.03$ & $13.74 \pm 0.03$ & & $-15.8 \pm 4.8$ & $-45.8 \pm 7.1$\\
17574742+2803273 & $15.17 \pm 0.04$ & $14.63 \pm 0.05$ & $14.33 \pm 0.06$ & & 175747.42+280326.7 & $14.16 \pm 0.03$ & $13.99 \pm 0.04$ & & $-2.8 \pm 6.6$ & $-52.0 \pm 8.2$\\
17574884+6932007 & $14.85 \pm 0.03$ & $14.28 \pm 0.04$ & $13.97 \pm 0.07$ & & 175748.78+693202.1 & $13.75 \pm 0.02$ & $13.53 \pm 0.03$ & & $-29.3 \pm 1.7$ & $120.9 \pm 11.0$\\
17575024+6114292 & $14.72 \pm 0.03$ & $14.15 \pm 0.04$ & $13.86 \pm 0.05$ & & 175750.14+611428.7 & $13.66 \pm 0.02$ & $13.47 \pm 0.02$ & & $-66.8 \pm 2.7$ & $-52.8 \pm 14.8$\\
17575074+6405158 & $14.64 \pm 0.03$ & $14.10 \pm 0.05$ & $13.79 \pm 0.05$ & & 175750.81+640516.4 & $13.59 \pm 0.02$ & $13.39 \pm 0.02$ & & $42.2 \pm 2.4$ & $60.0 \pm 8.2$\\
17575408+4659477 & $15.31 \pm 0.05$ & $14.75 \pm 0.06$ & $14.36 \pm 0.07$ & & 175754.05+465948.2 & $14.11 \pm 0.03$ & $13.91 \pm 0.03$ & & $-24.9 \pm 3.7$ & $41.8 \pm 6.5$\\
17575773+4557128 & $14.05 \pm 0.02$ & $13.48 \pm 0.03$ & $13.19 \pm 0.03$ & & 175757.71+455713.6 & $13.02 \pm 0.02$ & $12.85 \pm 0.02$ & & $-20.5 \pm 3.5$ & $69.8 \pm 6.2$\\
17575790+2540163 & $15.74 \pm 0.06$ & $14.90 \pm 0.06$ & $14.48 \pm 0.06$ & & 175757.84+254015.8 & $14.07 \pm 0.03$ & $13.82 \pm 0.03$ & & $-70.6 \pm 6.9$ & $-43.2 \pm 9.5$\\
17575936+6204330 & $16.28 \pm 0.10$ & $15.74 \pm 0.12$ & $15.32 \pm 0.19$ & & 175759.37+620434.3 & $14.83 \pm 0.03$ & $14.54 \pm 0.03$ & & $7.4 \pm 5.2$ & $116.3 \pm 23.1$\\
17575993+5147247 & $16.21 \pm 0.08$ & $15.48 \pm 0.10$ & $14.86 \pm 0.09$ & & 175759.92+514724.1 & $14.70 \pm 0.03$ & $14.51 \pm 0.03$ & & $-7.6 \pm 4.4$ & $-63.5 \pm 9.5$\\
17580020+3157269 & $12.13 \pm 0.02$ & $11.55 \pm 0.02$ & $11.17 \pm 0.02$ & & 175800.12+315728.5 & $10.96 \pm 0.02$ & $10.76 \pm 0.02$ & & $-79.1 \pm 5.2$ & $131.6 \pm 6.4$\\
17580072+2456428 & $15.17 \pm 0.04$ & $14.45 \pm 0.04$ & $14.18 \pm 0.05$ & & 175800.67+245642.4 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $-59.7 \pm 6.2$ & $-33.3 \pm 7.8$\\
17580143+3347260 & $13.77 \pm 0.02$ & $13.16 \pm 0.02$ & $12.83 \pm 0.02$ & & 175801.43+334726.5 & $12.62 \pm 0.02$ & $12.39 \pm 0.02$ & & $3.4 \pm 4.4$ & $41.6 \pm 5.9$\\
17580152+5325597 & $14.85 \pm 0.04$ & $14.30 \pm 0.05$ & $14.02 \pm 0.06$ & & 175801.53+532600.2 & $13.76 \pm 0.02$ & $13.53 \pm 0.03$ & & $10.1 \pm 3.3$ & $42.0 \pm 8.0$\\
17580206+5639126 & $14.74 \pm 0.03$ & $14.17 \pm 0.05$ & $13.84 \pm 0.05$ & & 175802.11+563912.6 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $42.2 \pm 3.0$ & $-5.6 \pm 7.4$\\
17580345+5258140 & $14.84 \pm 0.04$ & $14.12 \pm 0.05$ & $13.81 \pm 0.04$ & & 175803.41+525814.4 & $13.57 \pm 0.02$ & $13.36 \pm 0.03$ & & $-38.2 \pm 3.5$ & $36.8 \pm 7.2$\\
17580635+4703049 & $12.83 \pm 0.02$ & $12.25 \pm 0.02$ & $11.98 \pm 0.02$ & & 175806.36+470306.3 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $10.4 \pm 3.2$ & $118.1 \pm 6.3$\\
17580720+6901379 & $15.52 \pm 0.06$ & $14.95 \pm 0.08$ & $14.59 \pm 0.12$ & & 175807.26+690138.5 & $14.24 \pm 0.02$ & $14.04 \pm 0.03$ & & $25.7 \pm 1.9$ & $49.3 \pm 11.6$\\
17580731+3331016 & $14.06 \pm 0.02$ & $13.47 \pm 0.02$ & $13.19 \pm 0.03$ & & 175807.33+333102.0 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $15.7 \pm 4.6$ & $34.6 \pm 6.7$\\
17580888+6606555 & $13.38 \pm 0.02$ & $12.85 \pm 0.02$ & $12.57 \pm 0.03$ & & 175808.84+660656.7 & $12.37 \pm 0.02$ & $12.15 \pm 0.02$ & & $-25.1 \pm 2.1$ & $106.5 \pm 8.1$\\
17580992+2145462 & $13.84 \pm 0.02$ & $13.28 \pm 0.03$ & $13.02 \pm 0.04$ & & 175809.93+214545.4 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $11.7 \pm 6.1$ & $-72.9 \pm 6.9$\\
17581122+4820015 & $13.98 \pm 0.03$ & $13.31 \pm 0.04$ & $12.98 \pm 0.03$ & & 175811.18+482001.6 & $12.74 \pm 0.02$ & $12.54 \pm 0.02$ & & $-43.3 \pm 4.5$ & $9.1 \pm 9.5$\\
17581134+4357090 & $14.71 \pm 0.03$ & $14.20 \pm 0.05$ & $13.92 \pm 0.04$ & & 175811.33+435708.2 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $-13.7 \pm 4.5$ & $-74.5 \pm 7.6$\\
17581156+5224534 & $14.09 \pm 0.03$ & $13.46 \pm 0.03$ & $13.17 \pm 0.02$ & & 175811.52+522454.1 & $13.02 \pm 0.02$ & $12.83 \pm 0.02$ & & $-33.2 \pm 3.4$ & $69.1 \pm 7.1$\\
17581867+2627394 & $15.73 \pm 0.06$ & $15.10 \pm 0.07$ & $14.74 \pm 0.08$ & & 175818.71+262738.6 & $14.42 \pm 0.03$ & $14.24 \pm 0.04$ & & $42.8 \pm 7.6$ & $-68.0 \pm 7.9$\\
17581969+6733120 & $15.40 \pm 0.05$ & $14.80 \pm 0.06$ & $14.39 \pm 0.09$ & & 175819.74+673312.2 & $14.23 \pm 0.03$ & $14.04 \pm 0.03$ & & $27.0 \pm 2.0$ & $14.2 \pm 10.7$\\
17582058+3054269 & $14.61 \pm 0.03$ & $14.03 \pm 0.04$ & $13.74 \pm 0.04$ & & 175820.56+305427.6 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $-27.7 \pm 5.0$ & $56.0 \pm 6.4$\\
17582077+4928421 & $15.27 \pm 0.04$ & $14.63 \pm 0.05$ & $14.35 \pm 0.07$ & & 175820.74+492842.4 & $14.16 \pm 0.03$ & $13.98 \pm 0.03$ & & $-25.8 \pm 4.0$ & $33.4 \pm 7.5$\\
17582212+5818306 & $14.29 \pm 0.03$ & $13.76 \pm 0.03$ & $13.45 \pm 0.05$ & & 175822.06+581830.8 & $13.25 \pm 0.02$ & $13.08 \pm 0.02$ & & $-44.6 \pm 2.9$ & $18.9 \pm 7.3$\\
17582286+7000084 & $13.13 \pm 0.02$ & $12.56 \pm 0.02$ & $12.28 \pm 0.03$ & & 175822.72+700008.0 & $12.11 \pm 0.02$ & $11.91 \pm 0.02$ & & $-62.2 \pm 2.1$ & $-35.4 \pm 10.4$\\
17582317+8208433 & $15.18 \pm 0.05$ & $14.61 \pm 0.06$ & $14.29 \pm 0.09$ & & 175823.06+820843.0 & $14.07 \pm 0.03$ & $13.84 \pm 0.03$ & & $-20.4 \pm 0.8$ & $-29.2 \pm 7.8$\\
17582383+4932384 & $15.33 \pm 0.05$ & $14.51 \pm 0.06$ & $14.00 \pm 0.04$ & & 175823.85+493240.1 & $13.70 \pm 0.02$ & $13.40 \pm 0.03$ & & $23.1 \pm 3.8$ & $161.6 \pm 8.2$\\
17582604+7353468 & $14.29 \pm 0.03$ & $13.76 \pm 0.05$ & $13.49 \pm 0.04$ & & 175826.01+735347.3 & $13.27 \pm 0.02$ & $13.07 \pm 0.02$ & & $-12.3 \pm 1.4$ & $51.2 \pm 8.0$\\
17582718+5816454 & $15.51 \pm 0.05$ & $14.89 \pm 0.07$ & $14.59 \pm 0.11$ & & 175827.10+581645.4 & $14.42 \pm 0.03$ & $14.22 \pm 0.03$ & & $-54.9 \pm 3.5$ & $-0.2 \pm 8.7$\\
17582996+6447436 & $16.32 \pm 0.10$ & $15.79 \pm 0.13$ & $15.43 \pm 0.20$ & & 175829.84+644743.8 & $15.24 \pm 0.03$ & $15.04 \pm 0.04$ & & $-69.7 \pm 5.2$ & $16.7 \pm 24.1$\\
17583093+5317319 & $14.36 \pm 0.05$ & $13.79 \pm 0.07$ & $13.39 \pm 0.05$ & & 175830.92+531733.3 & $12.80 \pm 0.02$ & $12.55 \pm 0.02$ & & $-4.6 \pm 3.2$ & $141.3 \pm 7.7$\\
17583516+5141062 & $14.74 \pm 0.03$ & $14.15 \pm 0.04$ & $13.88 \pm 0.05$ & & 175835.17+514106.6 & $13.60 \pm 0.02$ & $13.39 \pm 0.03$ & & $13.2 \pm 3.6$ & $41.1 \pm 7.3$\\
17583527+4310140 & $13.49 \pm 0.02$ & $12.90 \pm 0.04$ & $12.57 \pm 0.02$ & & 175835.31+431015.2 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $47.3 \pm 4.4$ & $120.3 \pm 7.6$\\
17583780+2732001 & $15.97 \pm 0.07$ & $15.41 \pm 0.10$ & $15.07 \pm 0.10$ & & 175837.84+273200.2 & $14.92 \pm 0.03$ & $14.72 \pm 0.05$ & & $53.1 \pm 8.2$ & $6.2 \pm 10.3$\\
17584011+5313234 & $15.40 \pm 0.05$ & $14.84 \pm 0.06$ & $14.56 \pm 0.08$ & & 175840.11+531322.8 & $14.35 \pm 0.03$ & $14.15 \pm 0.03$ & & $3.0 \pm 3.6$ & $-61.0 \pm 7.7$\\
17584063+2652098 & $16.35 \pm 0.09$ & $15.59 \pm 0.11$ & $15.26 \pm 0.12$ & & 175840.60+265208.4 & $14.97 \pm 0.03$ & $14.66 \pm 0.05$ & & $-34.5 \pm 11.6$ & $-124.4 \pm 16.9$\\
17584290+5944058 & $14.25 \pm 0.03$ & $13.67 \pm 0.04$ & $13.21 \pm 0.04$ & & 175842.92+594406.8 & $13.00 \pm 0.02$ & $12.77 \pm 0.02$ & & $14.1 \pm 2.5$ & $94.1 \pm 7.5$\\
17584428+3331389 & $16.24 \pm 0.10$ & $15.48 \pm 0.10$ & $15.00 \pm 0.10$ & & 175844.34+333138.8 & $14.64 \pm 0.03$ & $14.36 \pm 0.04$ & & $66.9 \pm 9.2$ & $-9.6 \pm 13.4$\\
17584527+3837534 & $15.59 \pm 0.05$ & $14.81 \pm 0.05$ & $14.38 \pm 0.06$ & & 175845.24+383754.1 & $14.19 \pm 0.03$ & $13.99 \pm 0.03$ & & $-30.8 \pm 5.1$ & $59.3 \pm 7.3$\\
17584660+6904160 & $16.19 \pm 0.09$ & $15.49 \pm 0.10$ & $15.18 \pm 0.18$ & & 175846.69+690415.8 & $14.92 \pm 0.03$ & $14.74 \pm 0.04$ & & $40.4 \pm 2.5$ & $-13.6 \pm 14.3$\\
17584690+7441412 & $16.17 \pm 0.09$ & $15.62 \pm 0.14$ & $15.27 \pm 0.13$ & & 175847.02+744141.0 & $15.02 \pm 0.03$ & $14.73 \pm 0.04$ & & $45.3 \pm 2.3$ & $-19.2 \pm 18.6$\\
17584750+5346302 & $13.83 \pm 0.02$ & $13.23 \pm 0.03$ & $12.90 \pm 0.02$ & & 175847.50+534630.7 & $12.72 \pm 0.02$ & $12.51 \pm 0.02$ & & $0.8 \pm 3.1$ & $48.1 \pm 7.0$\\
17584969+2316485 & $13.40 \pm 0.02$ & $12.86 \pm 0.03$ & $12.58 \pm 0.03$ & & 175849.67+231648.0 & $12.36 \pm 0.02$ & $12.13 \pm 0.02$ & & $-38.3 \pm 6.4$ & $-48.5 \pm 7.2$\\
17585240+7257338 & $16.15 \pm 0.11$ & $15.41 \pm 0.12$ & $15.10 \pm 0.12$ & & 175852.43+725732.8 & $14.89 \pm 0.03$ & $14.51 \pm 0.04$ & & $14.0 \pm 2.0$ & $-97.7 \pm 15.0$\\
17585401+8716520 & $13.14 \pm 0.03$ & $12.56 \pm 0.03$ & $12.26 \pm 0.02$ & & 175853.17+871654.2 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $-55.5 \pm 1.4$ & $205.3 \pm 13.7$\\
17585631+3701080 & $14.54 \pm 0.03$ & $13.95 \pm 0.05$ & $13.59 \pm 0.04$ & & 175856.31+370107.2 & $13.42 \pm 0.02$ & $13.20 \pm 0.03$ & & $-7.3 \pm 5.6$ & $-70.6 \pm 7.4$\\
17585885+8117375 & $15.56 \pm 0.06$ & $15.02 \pm 0.08$ & $14.73 \pm 0.13$ & & 175858.77+811736.9 & $14.53 \pm 0.03$ & $14.35 \pm 0.03$ & & $-16.2 \pm 0.9$ & $-56.7 \pm 8.9$\\
17585894+4724533 & $15.09 \pm 0.04$ & $14.56 \pm 0.05$ & $14.28 \pm 0.07$ & & 175858.96+472452.4 & $14.11 \pm 0.03$ & $13.90 \pm 0.03$ & & $15.4 \pm 3.9$ & $-72.5 \pm 7.4$\\
17590269+4002470 & $15.28 \pm 0.05$ & $14.63 \pm 0.06$ & $14.33 \pm 0.05$ & & 175902.67+400247.3 & $14.13 \pm 0.03$ & $13.93 \pm 0.03$ & & $-21.9 \pm 5.3$ & $28.4 \pm 7.8$\\
17590336-6928284 & $12.56 \pm 0.02$ & $11.99 \pm 0.03$ & $11.65 \pm 0.02$ & & 175903.30-692829.0 & $11.46 \pm 0.02$ & $11.23 \pm 0.02$ & & $-32.8 \pm 1.7$ & $-66.4 \pm 7.1$\\
17590519+6029369 & $16.07 \pm 0.08$ & $15.40 \pm 0.09$ & $15.01 \pm 0.13$ & & 175905.23+602936.9 & $14.74 \pm 0.03$ & $14.53 \pm 0.03$ & & $30.0 \pm 3.1$ & $5.0 \pm 15.9$\\
17590741+2121383 & $15.84 \pm 0.07$ & $15.28 \pm 0.10$ & $14.85 \pm 0.09$ & & 175907.45+212137.7 & $14.55 \pm 0.03$ & $14.33 \pm 0.04$ & & $59.0 \pm 8.0$ & $-52.4 \pm 9.6$\\
17590761+2852488 & $14.80 \pm 0.03$ & $14.26 \pm 0.04$ & $13.97 \pm 0.04$ & & 175907.64+285248.4 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $30.1 \pm 5.8$ & $-38.6 \pm 7.1$\\
17590802+3616209 & $15.37 \pm 0.06$ & $14.70 \pm 0.06$ & $14.32 \pm 0.07$ & & 175907.98+361619.5 & $14.11 \pm 0.03$ & $13.92 \pm 0.03$ & & $-47.9 \pm 5.9$ & $-141.7 \pm 8.6$\\
17590961+3126172 & $13.16 \pm 0.02$ & $12.52 \pm 0.01$ & $12.24 \pm 0.02$ & & 175909.59+312618.8 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $-21.6 \pm 4.5$ & $138.1 \pm 7.1$\\
17591211+7809433 & $15.53 \pm 0.06$ & $14.87 \pm 0.07$ & $14.59 \pm 0.11$ & & 175912.00+780943.5 & $14.27 \pm 0.03$ & $14.05 \pm 0.03$ & & $-32.0 \pm 1.3$ & $18.3 \pm 10.1$\\
17591219-7533131 & $16.13 \pm 0.09$ & $15.50 \pm 0.13$ & $15.21 \pm 0.14$ & & 175912.34-753310.5 & $14.68 \pm 0.03$ & $14.43 \pm 0.05$ & & $57.2 \pm 2.4$ & $254.6 \pm 20.2$\\
17591302+6225208 & $14.28 \pm 0.03$ & $13.74 \pm 0.04$ & $13.47 \pm 0.04$ & & 175913.07+622521.9 & $13.27 \pm 0.02$ & $13.07 \pm 0.02$ & & $28.8 \pm 2.2$ & $101.2 \pm 6.9$\\
17591356+3427223 & $14.90 \pm 0.04$ & $14.35 \pm 0.05$ & $13.98 \pm 0.05$ & & 175913.53+342722.2 & $13.82 \pm 0.03$ & $13.64 \pm 0.03$ & & $-32.0 \pm 4.9$ & $-6.6 \pm 9.2$\\
17591703+5107491 & $13.97 \pm 0.03$ & $13.43 \pm 0.03$ & $13.10 \pm 0.02$ & & 175917.03+510749.9 & $12.93 \pm 0.02$ & $12.72 \pm 0.02$ & & $1.0 \pm 3.4$ & $79.4 \pm 8.0$\\
17592441+3250442 & $15.06 \pm 0.04$ & $14.41 \pm 0.04$ & $14.12 \pm 0.05$ & & 175924.37+325044.5 & $13.92 \pm 0.03$ & $13.74 \pm 0.03$ & & $-37.5 \pm 5.0$ & $20.4 \pm 6.4$\\
17592482+4947324 & $15.82 \pm 0.07$ & $15.24 \pm 0.09$ & $14.91 \pm 0.09$ & & 175924.75+494732.1 & $14.63 \pm 0.03$ & $14.41 \pm 0.04$ & & $-67.8 \pm 4.6$ & $-28.3 \pm 8.7$\\
17592484+1806293 & $14.14 \pm 0.03$ & $13.51 \pm 0.04$ & $13.20 \pm 0.04$ & & 175924.85+180628.7 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $14.4 \pm 6.7$ & $-63.8 \pm 7.3$\\
17592641+1953572 & $14.30 \pm 0.03$ & $13.71 \pm 0.04$ & $13.44 \pm 0.05$ & & 175926.44+195357.4 & $13.26 \pm 0.03$ & $13.06 \pm 0.03$ & & $42.0 \pm 6.8$ & $24.6 \pm 8.2$\\
17592976+3201199 & $13.87 \pm 0.02$ & $13.24 \pm 0.02$ & $12.94 \pm 0.03$ & & 175929.79+320120.1 & $12.76 \pm 0.02$ & $12.59 \pm 0.02$ & & $33.4 \pm 4.7$ & $14.2 \pm 6.7$\\
17593118+2753057 & $15.86 \pm 0.06$ & $15.23 \pm 0.08$ & $14.90 \pm 0.08$ & & 175931.23+275307.2 & $14.53 \pm 0.03$ & $14.30 \pm 0.04$ & & $59.1 \pm 6.9$ & $129.7 \pm 8.9$\\
17593715+3550167 & $14.63 \pm 0.03$ & $13.99 \pm 0.03$ & $13.68 \pm 0.04$ & & 175937.14+355017.1 & $13.51 \pm 0.02$ & $13.26 \pm 0.03$ & & $-2.4 \pm 4.5$ & $35.0 \pm 6.2$\\
17593715-8154388 & $13.89 \pm 0.02$ & $13.26 \pm 0.03$ & $12.94 \pm 0.03$ & & 175937.00-815439.8 & $12.71 \pm 0.02$ & $12.51 \pm 0.02$ & & $-32.1 \pm 1.0$ & $-100.8 \pm 9.2$\\
17593728+2801095 & $14.78 \pm 0.03$ & $14.18 \pm 0.04$ & $13.79 \pm 0.04$ & & 175937.26+280110.0 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-13.8 \pm 5.6$ & $42.9 \pm 6.9$\\
17593895+4709128 & $13.38 \pm 0.02$ & $12.77 \pm 0.02$ & $12.49 \pm 0.02$ & & 175938.85+470913.1 & $12.31 \pm 0.02$ & $12.14 \pm 0.02$ & & $-85.5 \pm 3.7$ & $25.9 \pm 5.9$\\
17593997+3723212 & $15.78 \pm 0.06$ & $15.26 \pm 0.09$ & $14.92 \pm 0.10$ & & 175939.93+372321.5 & $14.58 \pm 0.03$ & $14.40 \pm 0.04$ & & $-39.2 \pm 6.2$ & $20.4 \pm 8.2$\\
17594362+4850438 & $16.38 \pm 0.10$ & $15.58 \pm 0.10$ & $14.95 \pm 0.10$ & & 175943.67+485043.6 & $14.37 \pm 0.03$ & $14.02 \pm 0.03$ & & $48.5 \pm 5.8$ & $-21.4 \pm 12.6$\\
17594397+3037412 & $13.63 \pm 0.02$ & $13.01 \pm 0.03$ & $12.72 \pm 0.02$ & & 175943.98+303739.0 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $14.0 \pm 5.2$ & $-177.4 \pm 8.2$\\
17594519+3030336 & $14.76 \pm 0.03$ & $14.21 \pm 0.03$ & $13.92 \pm 0.04$ & & 175945.24+303033.7 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $48.0 \pm 5.7$ & $9.7 \pm 7.8$\\
17594534+3857548 & $15.39 \pm 0.05$ & $14.84 \pm 0.06$ & $14.56 \pm 0.07$ & & 175945.39+385754.8 & $14.37 \pm 0.03$ & $14.15 \pm 0.04$ & & $60.9 \pm 5.6$ & $-0.2 \pm 8.1$\\
17594689+4150481 & $15.99 \pm 0.07$ & $15.38 \pm 0.08$ & $14.98 \pm 0.10$ & & 175946.91+415047.5 & $14.76 \pm 0.03$ & $14.55 \pm 0.04$ & & $20.5 \pm 5.4$ & $-59.2 \pm 8.6$\\
17594760+6535342 & $12.01 \pm 0.02$ & $11.46 \pm 0.02$ & $11.18 \pm 0.02$ & & 175947.77+653539.0 & $11.01 \pm 0.02$ & $10.83 \pm 0.02$ & & $93.6 \pm 3.2$ & $425.8 \pm 14.5$\\
17594924+7842397 & $14.00 \pm 0.03$ & $13.40 \pm 0.03$ & $13.14 \pm 0.04$ & & 175949.22+784240.6 & $12.95 \pm 0.02$ & $12.77 \pm 0.02$ & & $-3.8 \pm 0.8$ & $74.3 \pm 6.8$\\
17594941+7431570 & $13.90 \pm 0.02$ & $13.38 \pm 0.04$ & $13.08 \pm 0.03$ & & 175949.24+743156.9 & $12.88 \pm 0.02$ & $12.70 \pm 0.02$ & & $-67.3 \pm 2.3$ & $-17.8 \pm 7.4$\\
17595780+5838008 & $13.70 \pm 0.03$ & $13.13 \pm 0.03$ & $12.81 \pm 0.03$ & & 175957.78+583801.1 & $12.58 \pm 0.02$ & $12.36 \pm 0.02$ & & $-21.4 \pm 3.0$ & $31.4 \pm 8.7$\\
17595790+3212492 & $14.30 \pm 0.03$ & $13.76 \pm 0.03$ & $13.47 \pm 0.03$ & & 175957.93+321248.8 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $32.7 \pm 4.8$ & $-40.2 \pm 6.2$\\
18000034+3041375 & $15.48 \pm 0.05$ & $14.86 \pm 0.07$ & $14.56 \pm 0.07$ & & 180000.30+304137.2 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $-44.1 \pm 5.7$ & $-28.6 \pm 8.3$\\
18000053+2714167 & $16.31 \pm 0.10$ & $15.72 \pm 0.12$ & $15.42 \pm 0.13$ & & 180000.33+271415.5 & $15.17 \pm 0.03$ & $14.93 \pm 0.06$ & & $-242.9 \pm 14.2$ & $-103.2 \pm 16.3$\\
18000538+5937185 & $14.25 \pm 0.03$ & $13.69 \pm 0.04$ & $13.33 \pm 0.03$ & & 180005.32+593718.4 & $13.08 \pm 0.02$ & $12.86 \pm 0.02$ & & $-49.5 \pm 2.9$ & $-11.7 \pm 7.9$\\
18000705+5234026 & $12.85 \pm 0.02$ & $12.30 \pm 0.03$ & $12.02 \pm 0.02$ & & 180007.09+523402.4 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $32.3 \pm 3.3$ & $-14.9 \pm 7.7$\\
18001344+6557001 & $15.11 \pm 0.03$ & $14.52 \pm 0.05$ & $14.22 \pm 0.07$ & & 180013.41+655700.5 & $13.91 \pm 0.02$ & $13.69 \pm 0.03$ & & $-17.6 \pm 2.0$ & $37.0 \pm 7.5$\\
18001640+3627398 & $13.81 \pm 0.02$ & $13.25 \pm 0.02$ & $12.98 \pm 0.03$ & & 180016.44+362739.6 & $12.80 \pm 0.02$ & $12.58 \pm 0.02$ & & $41.7 \pm 4.8$ & $-20.5 \pm 7.3$\\
18001833+7240113 & $16.78 \pm 0.17$ & $15.47 \pm 0.13$ & $14.80 \pm 0.13$ & & 180018.22+724010.9 & $14.64 \pm 0.03$ & $14.28 \pm 0.03$ & & $-42.8 \pm 2.1$ & $-31.3 \pm 13.5$\\
18001895+2441049 & $16.09 \pm 0.07$ & $15.33 \pm 0.07$ & $15.00 \pm 0.09$ & & 180018.92+244105.1 & $14.83 \pm 0.03$ & $14.64 \pm 0.05$ & & $-39.5 \pm 7.8$ & $16.2 \pm 9.0$\\
18002198-8339217 & $15.98 \pm 0.11$ & $15.36 \pm 0.14$ & $14.98 \pm 0.16$ & & 180022.41-833921.2 & $14.79 \pm 0.03$ & $14.56 \pm 0.05$ & & $69.8 \pm 1.9$ & $46.8 \pm 15.6$\\
18002231+7540106 & $15.49 \pm 0.05$ & $14.94 \pm 0.08$ & $14.63 \pm 0.12$ & & 180022.36+754011.1 & $14.45 \pm 0.03$ & $14.24 \pm 0.03$ & & $17.0 \pm 1.3$ & $41.6 \pm 9.4$\\
18002474+3914332 & $14.07 \pm 0.02$ & $13.51 \pm 0.03$ & $13.15 \pm 0.03$ & & 180024.65+391433.5 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $-102.0 \pm 5.0$ & $34.5 \pm 6.6$\\
18002753+2805495 & $13.27 \pm 0.02$ & $12.70 \pm 0.03$ & $12.40 \pm 0.02$ & & 180027.46+280548.8 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $-79.2 \pm 6.1$ & $-62.1 \pm 6.5$\\
18002772+2616440 & $14.22 \pm 0.02$ & $13.66 \pm 0.03$ & $13.33 \pm 0.03$ & & 180027.72+261644.8 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $1.8 \pm 5.5$ & $69.1 \pm 6.7$\\
18002850+2140044 & $13.34 \pm 0.02$ & $12.80 \pm 0.02$ & $12.47 \pm 0.03$ & & 180028.51+214002.9 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $10.6 \pm 5.9$ & $-136.9 \pm 7.2$\\
18002872+3337578 & $16.41 \pm 0.12$ & $15.71 \pm 0.14$ & $14.88 \pm 0.10$ & & 180028.76+333757.6 & $14.53 \pm 0.03$ & $14.24 \pm 0.04$ & & $48.0 \pm 8.1$ & $-15.9 \pm 11.9$\\
18002981+5020167 & $15.36 \pm 0.04$ & $14.77 \pm 0.05$ & $14.45 \pm 0.06$ & & 180029.87+502016.4 & $14.17 \pm 0.03$ & $13.94 \pm 0.03$ & & $54.7 \pm 4.1$ & $-23.9 \pm 7.5$\\
18003105+5457438 & $13.37 \pm 0.03$ & $12.85 \pm 0.03$ & $12.57 \pm 0.03$ & & 180030.81+545746.2 & $12.39 \pm 0.02$ & $12.17 \pm 0.02$ & & $-206.0 \pm 5.9$ & $228.2 \pm 9.0$\\
18003326+3029108 & $15.99 \pm 0.07$ & $15.42 \pm 0.10$ & $15.04 \pm 0.11$ & & 180033.30+302909.6 & $14.82 \pm 0.03$ & $14.63 \pm 0.05$ & & $36.6 \pm 7.7$ & $-99.4 \pm 9.6$\\
18003393+4430136 & $15.97 \pm 0.07$ & $15.29 \pm 0.09$ & $14.98 \pm 0.12$ & & 180033.90+443014.1 & $14.80 \pm 0.03$ & $14.55 \pm 0.04$ & & $-20.4 \pm 4.7$ & $41.0 \pm 8.4$\\
18003458+5119060 & $13.09 \pm 0.02$ & $12.52 \pm 0.03$ & $12.19 \pm 0.02$ & & 180034.53+511906.0 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $-45.4 \pm 3.5$ & $-0.9 \pm 11.3$\\
18003794+4811578 & $16.48 \pm 0.09$ & $15.77 \pm 0.11$ & $15.46 \pm 0.15$ & & 180037.87+481157.7 & $15.08 \pm 0.03$ & $14.90 \pm 0.05$ & & $-71.8 \pm 9.5$ & $-16.6 \pm 19.7$\\
18003820+3012342 & $16.32 \pm 0.10$ & $15.61 \pm 0.12$ & $15.28 \pm 0.14$ & & 180038.27+301235.3 & $14.89 \pm 0.03$ & $14.56 \pm 0.04$ & & $77.0 \pm 11.6$ & $91.5 \pm 16.0$\\
18003845-8450556 & $13.16 \pm 0.02$ & $12.55 \pm 0.03$ & $12.18 \pm 0.03$ & & 180037.91-845057.4 & $11.98 \pm 0.02$ & $11.77 \pm 0.02$ & & $-71.4 \pm 1.8$ & $-176.1 \pm 9.0$\\
18003852+5709017 & $16.16 \pm 0.09$ & $15.32 \pm 0.12$ & $14.98 \pm 0.11$ & & 180038.44+570903.1 & $14.58 \pm 0.03$ & $14.40 \pm 0.03$ & & $-62.8 \pm 4.4$ & $137.3 \pm 16.0$\\
18003877+7310047 & $15.79 \pm 0.07$ & $15.15 \pm 0.11$ & $14.79 \pm 0.14$ & & 180038.62+731005.2 & $14.56 \pm 0.03$ & $14.34 \pm 0.03$ & & $-61.3 \pm 2.2$ & $47.3 \pm 9.5$\\
18004162+2609433 & $14.23 \pm 0.03$ & $13.66 \pm 0.03$ & $13.38 \pm 0.03$ & & 180041.60+260943.2 & $13.21 \pm 0.02$ & $12.98 \pm 0.02$ & & $-32.3 \pm 5.6$ & $-14.8 \pm 6.6$\\
18004234+3948134 & $16.50 \pm 0.11$ & $15.67 \pm 0.13$ & $14.97 \pm 0.12$ & & 180042.36+394812.4 & $14.39 \pm 0.03$ & $14.13 \pm 0.03$ & & $17.1 \pm 8.7$ & $-87.1 \pm 13.0$\\
18004246+5506140 & $15.16 \pm 0.06$ & $14.58 \pm 0.08$ & $14.29 \pm 0.07$ & & 180042.36+550614.2 & $14.03 \pm 0.03$ & $13.85 \pm 0.03$ & & $-78.7 \pm 4.0$ & $23.0 \pm 12.5$\\
18004473+4102240 & $16.38 \pm 0.10$ & $15.56 \pm 0.11$ & $15.26 \pm 0.17$ & & 180044.63+410223.4 & $15.08 \pm 0.03$ & $14.73 \pm 0.05$ & & $-99.8 \pm 14.4$ & $-59.0 \pm 21.8$\\
18004597+8252528 & $15.49 \pm 0.05$ & $14.84 \pm 0.07$ & $14.54 \pm 0.11$ & & 180046.03+825252.3 & $14.29 \pm 0.03$ & $14.08 \pm 0.03$ & & $11.2 \pm 0.6$ & $-45.0 \pm 7.8$\\
18004917+2306559 & $14.75 \pm 0.04$ & $14.15 \pm 0.04$ & $13.86 \pm 0.06$ & & 180049.19+230656.7 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $25.0 \pm 7.0$ & $66.3 \pm 7.4$\\
18005092+2222308 & $14.16 \pm 0.03$ & $13.58 \pm 0.03$ & $13.31 \pm 0.04$ & & 180050.90+222230.4 & $13.11 \pm 0.03$ & $12.92 \pm 0.03$ & & $-27.0 \pm 6.1$ & $-37.5 \pm 6.9$\\
18005224+5255440 & $16.20 \pm 0.09$ & $15.69 \pm 0.11$ & $15.31 \pm 0.14$ & & 180052.30+525544.0 & $15.04 \pm 0.03$ & $14.86 \pm 0.04$ & & $58.1 \pm 6.9$ & $0.4 \pm 15.9$\\
18005320+2559586 & $14.83 \pm 0.03$ & $14.21 \pm 0.04$ & $13.78 \pm 0.03$ & & 180053.20+255958.2 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $-2.5 \pm 5.9$ & $-39.7 \pm 7.0$\\
18005618+6552231 & $15.22 \pm 0.03$ & $14.53 \pm 0.04$ & $14.17 \pm 0.06$ & & 180056.17+655223.5 & $13.87 \pm 0.02$ & $13.65 \pm 0.03$ & & $-2.1 \pm 1.9$ & $39.1 \pm 7.5$\\
18005988+2812193 & $16.07 \pm 0.08$ & $15.42 \pm 0.09$ & $14.98 \pm 0.10$ & & 180059.94+281219.8 & $14.79 \pm 0.03$ & $14.59 \pm 0.05$ & & $72.6 \pm 8.0$ & $46.1 \pm 9.0$\\
18010285+4138347 & $12.89 \pm 0.01$ & $12.31 \pm 0.02$ & $12.02 \pm 0.02$ & & 180102.81+413834.8 & $11.83 \pm 0.02$ & $11.65 \pm 0.02$ & & $-38.5 \pm 5.0$ & $9.6 \pm 6.4$\\
18010569+3127272 & $15.42 \pm 0.05$ & $14.65 \pm 0.06$ & $14.38 \pm 0.06$ & & 180105.65+312726.3 & $14.15 \pm 0.03$ & $13.90 \pm 0.03$ & & $-46.0 \pm 5.3$ & $-77.3 \pm 6.9$\\
18010792+5721392 & $15.29 \pm 0.06$ & $14.53 \pm 0.07$ & $14.24 \pm 0.08$ & & 180107.94+572139.7 & $14.06 \pm 0.03$ & $13.85 \pm 0.03$ & & $11.8 \pm 3.7$ & $45.7 \pm 8.6$\\
18010941+5956190 & $15.22 \pm 0.06$ & $14.58 \pm 0.07$ & $14.26 \pm 0.07$ & & 180109.41+595619.5 & $14.09 \pm 0.03$ & $13.90 \pm 0.03$ & & $2.1 \pm 2.8$ & $53.6 \pm 7.5$\\
18011228+4342022 & $15.36 \pm 0.04$ & $14.81 \pm 0.06$ & $14.51 \pm 0.07$ & & 180112.24+434202.1 & $14.25 \pm 0.03$ & $14.03 \pm 0.03$ & & $-42.7 \pm 4.6$ & $-9.1 \pm 7.4$\\
18011808+4826249 & $15.02 \pm 0.04$ & $14.50 \pm 0.06$ & $14.14 \pm 0.07$ & & 180118.09+482625.3 & $13.91 \pm 0.03$ & $13.74 \pm 0.03$ & & $10.0 \pm 4.0$ & $37.8 \pm 7.7$\\
18011810+4744325 & $15.11 \pm 0.04$ & $14.56 \pm 0.05$ & $14.25 \pm 0.06$ & & 180118.05+474431.7 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $-36.5 \pm 3.8$ & $-66.2 \pm 7.9$\\
18012094+1849055 & $13.88 \pm 0.03$ & $13.33 \pm 0.03$ & $13.01 \pm 0.03$ & & 180120.96+184905.8 & $12.77 \pm 0.02$ & $12.54 \pm 0.02$ & & $25.0 \pm 6.7$ & $26.4 \pm 7.3$\\
18012509+6559594 & $15.76 \pm 0.07$ & $15.23 \pm 0.09$ & $14.91 \pm 0.16$ & & 180124.99+655958.3 & $14.74 \pm 0.03$ & $14.49 \pm 0.03$ & & $-58.7 \pm 3.0$ & $-96.0 \pm 9.8$\\
18012641+3652063 & $15.77 \pm 0.07$ & $14.89 \pm 0.06$ & $14.34 \pm 0.07$ & & 180126.39+365206.9 & $13.95 \pm 0.03$ & $13.70 \pm 0.03$ & & $-17.9 \pm 5.5$ & $51.3 \pm 7.9$\\
18012692+3146352 & $16.50 \pm 0.11$ & $15.78 \pm 0.15$ & $15.30 \pm 0.14$ & & 180128.42+314640.4 & $14.50 \pm 0.09$ & $14.15 \pm 0.09$ & & $1860.6 \pm 50.7$ & $504.6 \pm 25.5$\\
18012900+8741597 & $15.34 \pm 0.06$ & $14.74 \pm 0.07$ & $14.47 \pm 0.10$ & & 180128.69+874201.5 & $14.15 \pm 0.03$ & $13.91 \pm 0.03$ & & $-17.5 \pm 0.5$ & $170.8 \pm 16.2$\\
18012981+6307135 & $17.10 \pm 0.17$ & $15.97 \pm 0.15$ & $15.21 \pm 0.15$ & & 180129.75+630713.6 & $14.77 \pm 0.03$ & $14.55 \pm 0.03$ & & $-37.7 \pm 4.2$ & $10.1 \pm 22.2$\\
18013652+4839451 & $15.50 \pm 0.06$ & $14.79 \pm 0.06$ & $14.49 \pm 0.09$ & & 180136.54+483945.6 & $14.29 \pm 0.03$ & $14.06 \pm 0.03$ & & $17.1 \pm 4.1$ & $45.8 \pm 8.6$\\
18013654+5808343 & $14.38 \pm 0.04$ & $13.83 \pm 0.04$ & $13.54 \pm 0.04$ & & 180136.55+580833.4 & $13.28 \pm 0.02$ & $13.11 \pm 0.02$ & & $11.9 \pm 3.4$ & $-86.0 \pm 12.6$\\
18013690+3712379 & $14.42 \pm 0.03$ & $13.79 \pm 0.03$ & $13.51 \pm 0.04$ & & 180136.89+371238.3 & $13.31 \pm 0.02$ & $13.11 \pm 0.03$ & & $-16.2 \pm 4.8$ & $36.3 \pm 6.8$\\
18013696+5033163 & $15.05 \pm 0.04$ & $14.41 \pm 0.05$ & $14.10 \pm 0.07$ & & 180136.96+503316.7 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $-6.3 \pm 3.5$ & $34.4 \pm 6.9$\\
18013794+6105063 & $15.19 \pm 0.04$ & $14.67 \pm 0.06$ & $14.40 \pm 0.07$ & & 180137.95+610507.5 & $14.19 \pm 0.03$ & $13.95 \pm 0.03$ & & $0.9 \pm 2.4$ & $101.5 \pm 7.1$\\
18014114+8204517 & $15.22 \pm 0.05$ & $14.60 \pm 0.06$ & $14.29 \pm 0.09$ & & 180141.16+820451.2 & $14.10 \pm 0.03$ & $13.89 \pm 0.03$ & & $2.5 \pm 0.6$ & $-42.5 \pm 7.7$\\
18014278+6213401 & $15.20 \pm 0.04$ & $14.60 \pm 0.04$ & $14.31 \pm 0.07$ & & 180142.77+621340.9 & $14.01 \pm 0.02$ & $13.80 \pm 0.03$ & & $-5.1 \pm 2.2$ & $68.2 \pm 8.4$\\
18014289+3456001 & $14.09 \pm 0.03$ & $13.51 \pm 0.04$ & $13.22 \pm 0.03$ & & 180142.92+345601.2 & $13.03 \pm 0.02$ & $12.84 \pm 0.02$ & & $34.8 \pm 5.3$ & $106.1 \pm 7.6$\\
18014549+7442294 & $13.15 \pm 0.02$ & $12.45 \pm 0.02$ & $12.02 \pm 0.02$ & & 180145.47+744227.8 & $11.80 \pm 0.02$ & $11.58 \pm 0.02$ & & $-8.0 \pm 1.0$ & $-138.0 \pm 12.7$\\
18014866+4126333 & $15.43 \pm 0.05$ & $14.85 \pm 0.06$ & $14.55 \pm 0.10$ & & 180148.70+412632.9 & $14.34 \pm 0.03$ & $14.15 \pm 0.04$ & & $39.9 \pm 5.3$ & $-35.4 \pm 8.1$\\
18014950+3032162 & $13.98 \pm 0.03$ & $13.41 \pm 0.04$ & $13.02 \pm 0.03$ & & 180149.54+303215.7 & $12.84 \pm 0.03$ & $12.63 \pm 0.02$ & & $54.1 \pm 5.8$ & $-44.2 \pm 8.0$\\
18015201+4541063 & $16.87 \pm 0.16$ & $15.90 \pm 0.14$ & $15.25 \pm 0.15$ & & 180151.94+454106.0 & $14.52 \pm 0.03$ & $14.30 \pm 0.04$ & & $-53.3 \pm 9.6$ & $-18.4 \pm 18.9$\\
18015667+3733082 & $16.06 \pm 0.07$ & $15.51 \pm 0.09$ & $15.21 \pm 0.16$ & & 180156.60+373309.0 & $14.85 \pm 0.03$ & $14.63 \pm 0.04$ & & $-62.5 \pm 10.9$ & $60.0 \pm 17.5$\\
18015738+6432448 & $13.50 \pm 0.03$ & $12.95 \pm 0.03$ & $12.63 \pm 0.03$ & & 180157.35+643244.2 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $-19.0 \pm 1.9$ & $-50.8 \pm 7.5$\\
18015848+2236200 & $14.94 \pm 0.04$ & $14.31 \pm 0.05$ & $14.02 \pm 0.05$ & & 180158.45+223620.0 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $-41.3 \pm 7.0$ & $-0.6 \pm 9.3$\\
18015884+3919201 & $14.18 \pm 0.02$ & $13.65 \pm 0.02$ & $13.24 \pm 0.03$ & & 180158.88+391919.8 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $35.0 \pm 4.2$ & $-18.8 \pm 6.1$\\
18015903+3353385 & $14.70 \pm 0.03$ & $14.10 \pm 0.04$ & $13.81 \pm 0.04$ & & 180159.05+335339.3 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $20.5 \pm 4.8$ & $66.3 \pm 6.5$\\
18020000+4424469 & $14.12 \pm 0.02$ & $13.58 \pm 0.03$ & $13.28 \pm 0.03$ & & 180159.94+442446.0 & $13.12 \pm 0.02$ & $12.90 \pm 0.02$ & & $-50.2 \pm 3.8$ & $-72.7 \pm 6.3$\\
18020216+4658021 & $13.94 \pm 0.02$ & $13.38 \pm 0.03$ & $13.06 \pm 0.03$ & & 180202.12+465801.8 & $12.86 \pm 0.02$ & $12.67 \pm 0.02$ & & $-35.6 \pm 3.4$ & $-18.4 \pm 6.0$\\
18020299+6606355 & $15.01 \pm 0.04$ & $14.45 \pm 0.05$ & $14.13 \pm 0.08$ & & 180203.03+660635.9 & $13.97 \pm 0.02$ & $13.80 \pm 0.03$ & & $22.1 \pm 2.1$ & $35.9 \pm 8.3$\\
18020414+6051488 & $14.70 \pm 0.03$ & $14.06 \pm 0.03$ & $13.73 \pm 0.04$ & & 180204.05+605148.8 & $13.54 \pm 0.03$ & $13.30 \pm 0.03$ & & $-56.6 \pm 3.2$ & $-4.1 \pm 8.1$\\
18020502+4414117 & $15.37 \pm 0.04$ & $14.68 \pm 0.04$ & $14.34 \pm 0.07$ & & 180205.02+441412.1 & $14.03 \pm 0.03$ & $13.77 \pm 0.03$ & & $-2.1 \pm 3.8$ & $37.3 \pm 6.4$\\
18020712+5221294 & $14.13 \pm 0.02$ & $13.57 \pm 0.03$ & $13.26 \pm 0.04$ & & 180207.10+522129.9 & $13.09 \pm 0.02$ & $12.92 \pm 0.02$ & & $-12.1 \pm 3.1$ & $46.0 \pm 7.3$\\
18020715+5020467 & $15.97 \pm 0.08$ & $15.23 \pm 0.10$ & $14.75 \pm 0.12$ & & 180207.08+502045.1 & $14.25 \pm 0.03$ & $13.96 \pm 0.03$ & & $-60.7 \pm 4.9$ & $-144.9 \pm 13.0$\\
18020975+4433026 & $16.50 \pm 0.10$ & $15.95 \pm 0.14$ & $15.56 \pm 0.20$ & & 180209.08+443302.6 & $15.38 \pm 0.03$ & $15.19 \pm 0.06$ & & $-593.5 \pm 17.3$ & $0.1 \pm 23.4$\\
18020977+2432428 & $15.47 \pm 0.05$ & $14.93 \pm 0.06$ & $14.65 \pm 0.07$ & & 180209.80+243243.2 & $14.45 \pm 0.03$ & $14.15 \pm 0.04$ & & $42.3 \pm 6.8$ & $31.9 \pm 8.5$\\
18021429+8314005 & $10.60 \pm 0.01$ & $10.01 \pm 0.01$ & $9.73 \pm 0.02$ & & 180213.77+831402.6 & $9.50 \pm 0.02$ & $9.30 \pm 0.02$ & & $-84.0 \pm 2.1$ & $186.9 \pm 7.9$\\
18021632+4923103 & $14.89 \pm 0.04$ & $14.33 \pm 0.05$ & $14.01 \pm 0.06$ & & 180216.27+492310.2 & $13.83 \pm 0.02$ & $13.65 \pm 0.03$ & & $-45.3 \pm 3.8$ & $-12.4 \pm 7.5$\\
18021908+6000260 & $14.30 \pm 0.03$ & $13.67 \pm 0.03$ & $13.26 \pm 0.03$ & & 180218.99+600026.7 & $13.07 \pm 0.02$ & $12.87 \pm 0.02$ & & $-62.2 \pm 2.7$ & $64.6 \pm 13.1$\\
18022006+4105069 & $14.80 \pm 0.03$ & $14.21 \pm 0.04$ & $13.92 \pm 0.05$ & & 180219.98+410507.0 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $-74.4 \pm 4.5$ & $8.2 \pm 6.4$\\
18022068+5842118 & $13.91 \pm 0.03$ & $13.32 \pm 0.04$ & $13.04 \pm 0.03$ & & 180220.73+584211.8 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $34.2 \pm 2.8$ & $-3.6 \pm 7.0$\\
18022073+3010509 & $13.79 \pm 0.02$ & $13.17 \pm 0.03$ & $12.85 \pm 0.02$ & & 180220.71+301050.6 & $12.66 \pm 0.02$ & $12.48 \pm 0.02$ & & $-20.3 \pm 5.8$ & $-30.8 \pm 6.6$\\
18022166+3140324 & $15.14 \pm 0.04$ & $14.54 \pm 0.05$ & $14.25 \pm 0.05$ & & 180221.66+314031.9 & $13.98 \pm 0.03$ & $13.79 \pm 0.03$ & & $-6.3 \pm 5.1$ & $-36.1 \pm 7.4$\\
18022182+3123564 & $16.59 \pm 0.14$ & $15.96 \pm 0.20$ & $15.23 \pm 0.13$ & & 180221.75+312357.6 & $14.39 \pm 0.03$ & $14.20 \pm 0.04$ & & $-72.1 \pm 15.1$ & $98.6 \pm 21.2$\\
18022271+6842132 & $16.59 \pm 0.13$ & $15.72 \pm 0.14$ & $15.01 \pm 0.18$ & & 180222.63+684213.2 & $14.70 \pm 0.03$ & $14.40 \pm 0.03$ & & $-38.8 \pm 3.5$ & $4.2 \pm 23.0$\\
18022278+2908175 & $15.82 \pm 0.07$ & $15.18 \pm 0.08$ & $14.85 \pm 0.08$ & & 180222.72+290816.6 & $14.57 \pm 0.03$ & $14.34 \pm 0.04$ & & $-72.4 \pm 7.2$ & $-82.0 \pm 8.2$\\
18022319+5947406 & $14.71 \pm 0.04$ & $14.07 \pm 0.05$ & $13.77 \pm 0.05$ & & 180223.21+594740.9 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $15.2 \pm 2.7$ & $30.6 \pm 7.4$\\
18022394+6652462 & $14.78 \pm 0.04$ & $14.25 \pm 0.05$ & $13.90 \pm 0.07$ & & 180224.00+665247.4 & $13.73 \pm 0.02$ & $13.55 \pm 0.03$ & & $30.1 \pm 2.3$ & $100.8 \pm 9.4$\\
18022750+4353325 & $14.72 \pm 0.03$ & $14.13 \pm 0.04$ & $13.83 \pm 0.05$ & & 180227.52+435333.0 & $13.65 \pm 0.02$ & $13.46 \pm 0.03$ & & $15.7 \pm 3.9$ & $37.4 \pm 6.3$\\
18022955+4617298 & $14.90 \pm 0.04$ & $14.39 \pm 0.04$ & $14.09 \pm 0.06$ & & 180229.55+461730.3 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $2.7 \pm 3.7$ & $41.0 \pm 6.4$\\
18023010+3238360 & $15.86 \pm 0.07$ & $15.22 \pm 0.09$ & $14.95 \pm 0.10$ & & 180230.05+323835.5 & $14.54 \pm 0.03$ & $14.32 \pm 0.04$ & & $-53.5 \pm 6.1$ & $-43.1 \pm 9.1$\\
18023138+2220417 & $12.32 \pm 0.02$ & $11.73 \pm 0.03$ & $11.44 \pm 0.02$ & & 180231.38+222042.2 & $11.25 \pm 0.02$ & $11.07 \pm 0.02$ & & $-10.7 \pm 6.1$ & $43.6 \pm 7.0$\\
18023263+4636105 & $15.27 \pm 0.04$ & $14.76 \pm 0.05$ & $14.45 \pm 0.07$ & & 180232.67+463609.6 & $14.22 \pm 0.03$ & $14.05 \pm 0.03$ & & $32.5 \pm 3.9$ & $-75.8 \pm 6.8$\\
18023285+6841203 & $14.31 \pm 0.03$ & $13.77 \pm 0.03$ & $13.47 \pm 0.05$ & & 180232.77+684120.7 & $13.24 \pm 0.02$ & $13.02 \pm 0.02$ & & $-39.9 \pm 1.9$ & $38.8 \pm 7.3$\\
18023354+3625459 & $14.14 \pm 0.02$ & $13.52 \pm 0.03$ & $13.14 \pm 0.03$ & & 180233.49+362545.8 & $12.91 \pm 0.02$ & $12.68 \pm 0.02$ & & $-53.9 \pm 4.9$ & $-8.2 \pm 6.0$\\
18023373+3635315 & $14.51 \pm 0.03$ & $13.97 \pm 0.03$ & $13.67 \pm 0.04$ & & 180233.78+363532.0 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $54.6 \pm 4.6$ & $41.6 \pm 6.3$\\
18023393+3630459 & $11.08 \pm 0.02$ & $10.55 \pm 0.02$ & $10.25 \pm 0.01$ & & 180233.85+363042.9 & $10.07 \pm 0.02$ & $9.89 \pm 0.02$ & & $-78.3 \pm 4.3$ & $-244.3 \pm 7.7$\\
18023604+8116027 & $12.58 \pm 0.02$ & $12.02 \pm 0.01$ & $11.75 \pm 0.02$ & & 180235.98+811601.7 & $11.57 \pm 0.02$ & $11.38 \pm 0.02$ & & $-13.4 \pm 0.6$ & $-88.1 \pm 6.7$\\
18023664+5638259 & $13.69 \pm 0.03$ & $13.09 \pm 0.03$ & $12.81 \pm 0.03$ & & 180236.67+563827.7 & $12.56 \pm 0.03$ & $12.36 \pm 0.03$ & & $29.4 \pm 3.7$ & $183.3 \pm 10.3$\\
18023848-7326566 & $12.17 \pm 0.02$ & $11.54 \pm 0.03$ & $11.26 \pm 0.02$ & & 180238.43-732657.8 & $11.09 \pm 0.02$ & $10.89 \pm 0.02$ & & $-21.0 \pm 1.4$ & $-122.6 \pm 7.8$\\
18023905+4521278 & $13.20 \pm 0.02$ & $12.62 \pm 0.02$ & $12.30 \pm 0.02$ & & 180239.05+452128.6 & $12.07 \pm 0.02$ & $11.86 \pm 0.02$ & & $0.3 \pm 3.4$ & $68.4 \pm 6.1$\\
18023979+4155462 & $15.64 \pm 0.05$ & $15.02 \pm 0.07$ & $14.68 \pm 0.11$ & & 180239.77+415545.6 & $14.34 \pm 0.03$ & $14.17 \pm 0.04$ & & $-23.5 \pm 4.8$ & $-49.3 \pm 7.5$\\
18024010+4910052 & $15.87 \pm 0.08$ & $15.29 \pm 0.10$ & $14.87 \pm 0.14$ & & 180240.12+491006.6 & $14.58 \pm 0.03$ & $14.39 \pm 0.04$ & & $18.7 \pm 4.5$ & $122.7 \pm 9.9$\\
18024139+4244370 & $14.36 \pm 0.03$ & $13.85 \pm 0.03$ & $13.57 \pm 0.04$ & & 180241.34+424436.8 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $-49.8 \pm 4.3$ & $-18.2 \pm 6.1$\\
18024483+4315457 & $16.17 \pm 0.08$ & $15.22 \pm 0.08$ & $14.52 \pm 0.08$ & & 180244.67+431543.5 & $14.06 \pm 0.03$ & $13.82 \pm 0.03$ & & $-149.9 \pm 5.7$ & $-181.4 \pm 8.8$\\
18024703+3032265 & $15.11 \pm 0.04$ & $14.43 \pm 0.05$ & $14.10 \pm 0.05$ & & 180247.06+303227.1 & $13.91 \pm 0.03$ & $13.70 \pm 0.03$ & & $27.5 \pm 5.7$ & $48.7 \pm 6.6$\\
18024939+2228462 & $13.70 \pm 0.02$ & $13.10 \pm 0.04$ & $12.76 \pm 0.03$ & & 180249.40+222846.6 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $13.7 \pm 6.3$ & $37.6 \pm 7.1$\\
18025114+5949311 & $14.97 \pm 0.04$ & $14.29 \pm 0.05$ & $13.90 \pm 0.05$ & & 180251.09+594931.0 & $13.71 \pm 0.02$ & $13.50 \pm 0.03$ & & $-42.7 \pm 2.9$ & $-9.7 \pm 7.2$\\
18025119+7629328 & $14.37 \pm 0.03$ & $13.85 \pm 0.04$ & $13.58 \pm 0.05$ & & 180251.32+762933.3 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $39.9 \pm 1.4$ & $40.6 \pm 7.4$\\
18025218+6541025 & $14.66 \pm 0.03$ & $14.07 \pm 0.04$ & $13.74 \pm 0.05$ & & 180252.12+654102.0 & $13.55 \pm 0.02$ & $13.35 \pm 0.03$ & & $-35.5 \pm 2.1$ & $-44.5 \pm 6.7$\\
18025275+2527085 & $15.92 \pm 0.06$ & $15.21 \pm 0.07$ & $14.88 \pm 0.09$ & & 180252.69+252708.5 & $14.63 \pm 0.03$ & $14.43 \pm 0.05$ & & $-74.0 \pm 7.6$ & $3.6 \pm 9.4$\\
18025292+6100454 & $12.62 \pm 0.02$ & $12.10 \pm 0.02$ & $11.82 \pm 0.02$ & & 180252.98+610045.3 & $11.66 \pm 0.02$ & $11.48 \pm 0.02$ & & $36.1 \pm 2.3$ & $-9.6 \pm 10.3$\\
18025325+3042126 & $14.97 \pm 0.04$ & $14.31 \pm 0.05$ & $14.00 \pm 0.05$ & & 180253.22+304211.3 & $13.82 \pm 0.03$ & $13.62 \pm 0.03$ & & $-35.6 \pm 5.2$ & $-105.1 \pm 6.7$\\
18025617+2115402 & $14.43 \pm 0.03$ & $13.73 \pm 0.03$ & $13.45 \pm 0.04$ & & 180256.15+211539.6 & $13.24 \pm 0.02$ & $13.07 \pm 0.03$ & & $-27.4 \pm 6.6$ & $-56.2 \pm 7.5$\\
18025860+3735171 & $16.06 \pm 0.08$ & $15.43 \pm 0.10$ & $15.03 \pm 0.14$ & & 180258.72+373516.5 & $14.82 \pm 0.03$ & $14.61 \pm 0.05$ & & $113.5 \pm 8.8$ & $-49.6 \pm 12.4$\\
18025975+5725044 & $15.64 \pm 0.06$ & $15.06 \pm 0.10$ & $14.66 \pm 0.08$ & & 180259.74+572503.6 & $14.46 \pm 0.03$ & $14.26 \pm 0.03$ & & $-11.6 \pm 3.7$ & $-84.1 \pm 9.7$\\
18030101+3000028 & $14.04 \pm 0.03$ & $13.43 \pm 0.02$ & $13.11 \pm 0.03$ & & 180301.12+300001.9 & $12.93 \pm 0.02$ & $12.72 \pm 0.02$ & & $114.6 \pm 6.8$ & $-66.0 \pm 6.1$\\
18030772+3612107 & $15.89 \pm 0.07$ & $15.26 \pm 0.08$ & $14.99 \pm 0.13$ & & 180307.75+361210.7 & $14.63 \pm 0.03$ & $14.45 \pm 0.04$ & & $32.2 \pm 6.0$ & $-5.5 \pm 7.7$\\
18030852+3438383 & $14.15 \pm 0.03$ & $13.62 \pm 0.03$ & $13.32 \pm 0.03$ & & 180308.48+343838.8 & $13.14 \pm 0.02$ & $12.93 \pm 0.02$ & & $-37.5 \pm 4.5$ & $45.6 \pm 6.1$\\
18030996+2635586 & $14.14 \pm 0.02$ & $13.54 \pm 0.03$ & $13.19 \pm 0.03$ & & 180309.95+263558.3 & $13.02 \pm 0.02$ & $12.81 \pm 0.02$ & & $-9.8 \pm 5.5$ & $-30.9 \pm 6.6$\\
18031032-7637146 & $16.37 \pm 0.12$ & $15.68 \pm 0.15$ & $15.24 \pm 0.14$ & & 180310.11-763714.1 & $14.48 \pm 0.03$ & $14.22 \pm 0.04$ & & $-72.6 \pm 2.5$ & $56.7 \pm 17.6$\\
18031081-7852563 & $15.73 \pm 0.08$ & $15.14 \pm 0.10$ & $14.82 \pm 0.13$ & & 180310.35-785256.8 & $14.55 \pm 0.03$ & $14.31 \pm 0.04$ & & $-130.2 \pm 3.5$ & $-47.3 \pm 13.6$\\
18031248+5755579 & $15.22 \pm 0.05$ & $14.67 \pm 0.05$ & $14.31 \pm 0.07$ & & 180312.50+575557.5 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $12.9 \pm 3.4$ & $-45.4 \pm 8.4$\\
18031560+4451120 & $12.99 \pm 0.02$ & $12.47 \pm 0.02$ & $12.14 \pm 0.02$ & & 180315.54+445112.9 & $11.88 \pm 0.02$ & $11.68 \pm 0.02$ & & $-57.3 \pm 3.9$ & $69.1 \pm 6.8$\\
18031685+4440259 & $15.69 \pm 0.06$ & $15.02 \pm 0.06$ & $14.75 \pm 0.09$ & & 180316.81+444025.2 & $14.31 \pm 0.03$ & $14.09 \pm 0.03$ & & $-34.1 \pm 4.6$ & $-62.4 \pm 8.1$\\
18031719+3650137 & $15.52 \pm 0.05$ & $14.87 \pm 0.05$ & $14.60 \pm 0.09$ & & 180317.20+365013.2 & $14.34 \pm 0.03$ & $14.17 \pm 0.04$ & & $11.4 \pm 5.3$ & $-37.7 \pm 7.6$\\
18031904+7241124 & $14.26 \pm 0.03$ & $13.74 \pm 0.03$ & $13.45 \pm 0.05$ & & 180318.88+724113.2 & $13.27 \pm 0.02$ & $13.06 \pm 0.02$ & & $-61.8 \pm 2.0$ & $73.8 \pm 9.1$\\
18032049+6405587 & $15.85 \pm 0.06$ & $15.27 \pm 0.07$ & $14.96 \pm 0.12$ & & 180320.46+640558.2 & $14.74 \pm 0.03$ & $14.54 \pm 0.03$ & & $-19.2 \pm 2.4$ & $-43.0 \pm 7.9$\\
18032110+8112330 & $15.09 \pm 0.05$ & $14.44 \pm 0.05$ & $14.07 \pm 0.07$ & & 180321.02+811234.0 & $13.85 \pm 0.02$ & $13.67 \pm 0.03$ & & $-16.3 \pm 0.8$ & $88.5 \pm 7.1$\\
18032471+5844474 & $16.97 \pm 0.17$ & $15.86 \pm 0.15$ & $15.01 \pm 0.13$ & & 180324.63+584447.6 & $14.79 \pm 0.03$ & $14.61 \pm 0.04$ & & $-55.5 \pm 5.3$ & $18.5 \pm 15.8$\\
18032643+8408223 & $13.79 \pm 0.03$ & $13.22 \pm 0.04$ & $12.94 \pm 0.03$ & & 180326.05+840823.2 & $12.73 \pm 0.02$ & $12.54 \pm 0.02$ & & $-54.7 \pm 1.5$ & $87.3 \pm 14.7$\\
18032856+3047196 & $12.46 \pm 0.02$ & $11.91 \pm 0.02$ & $11.63 \pm 0.02$ & & 180328.57+304717.7 & $11.48 \pm 0.02$ & $11.30 \pm 0.02$ & & $7.5 \pm 4.6$ & $-158.0 \pm 6.7$\\
18033058+6437298 & $11.71 \pm 0.02$ & $11.10 \pm 0.02$ & $10.80 \pm 0.01$ & & 180329.86+643725.7 & $10.61 \pm 0.02$ & $10.43 \pm 0.02$ & & $-415.0 \pm 11.0$ & $-369.5 \pm 11.5$\\
18033195+6127209 & $16.73 \pm 0.12$ & $15.68 \pm 0.11$ & $15.40 \pm 0.19$ & & 180331.97+612719.5 & $15.16 \pm 0.03$ & $14.89 \pm 0.04$ & & $12.2 \pm 5.2$ & $-129.7 \pm 22.3$\\
18033555+5852584 & $15.65 \pm 0.07$ & $15.09 \pm 0.07$ & $14.70 \pm 0.08$ & & 180335.58+585257.7 & $14.34 \pm 0.03$ & $14.02 \pm 0.03$ & & $24.3 \pm 3.2$ & $-61.0 \pm 7.9$\\
18033687+6046440 & $14.68 \pm 0.03$ & $14.16 \pm 0.03$ & $13.84 \pm 0.05$ & & 180336.82+604644.1 & $13.65 \pm 0.02$ & $13.48 \pm 0.03$ & & $-32.9 \pm 2.4$ & $10.3 \pm 7.3$\\
18033749-7549112 & $15.59 \pm 0.05$ & $15.06 \pm 0.09$ & $14.77 \pm 0.09$ & & 180337.35-754912.7 & $14.52 \pm 0.03$ & $14.35 \pm 0.04$ & & $-50.8 \pm 2.1$ & $-161.1 \pm 10.8$\\
18033750+2146069 & $13.07 \pm 0.02$ & $12.45 \pm 0.03$ & $12.15 \pm 0.02$ & & 180337.45+214606.9 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $-66.5 \pm 6.4$ & $4.6 \pm 6.9$\\
18033786+6922019 & $14.98 \pm 0.04$ & $14.42 \pm 0.05$ & $14.12 \pm 0.07$ & & 180337.91+692202.8 & $13.95 \pm 0.02$ & $13.78 \pm 0.03$ & & $23.5 \pm 1.7$ & $80.3 \pm 11.7$\\
18033814+2915153 & $13.02 \pm 0.02$ & $12.48 \pm 0.03$ & $12.15 \pm 0.03$ & & 180338.15+291515.8 & $11.94 \pm 0.02$ & $11.73 \pm 0.02$ & & $14.6 \pm 5.7$ & $57.5 \pm 7.1$\\
18034030-8010448 & $14.43 \pm 0.03$ & $13.68 \pm 0.03$ & $13.14 \pm 0.04$ & & 180340.22-801046.0 & $12.91 \pm 0.02$ & $12.72 \pm 0.02$ & & $-20.5 \pm 0.9$ & $-122.3 \pm 10.3$\\
18034134+4228490 & $14.83 \pm 0.04$ & $14.31 \pm 0.05$ & $14.03 \pm 0.07$ & & 180341.34+422849.7 & $13.86 \pm 0.03$ & $13.68 \pm 0.03$ & & $-2.4 \pm 4.4$ & $55.8 \pm 7.0$\\
18034155+3123221 & $14.08 \pm 0.02$ & $13.55 \pm 0.04$ & $13.24 \pm 0.04$ & & 180341.57+312323.0 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $23.6 \pm 5.3$ & $76.6 \pm 6.9$\\
18034241+3819239 & $15.90 \pm 0.06$ & $15.36 \pm 0.08$ & $15.07 \pm 0.14$ & & 180342.38+381924.2 & $14.89 \pm 0.03$ & $14.68 \pm 0.05$ & & $-33.0 \pm 5.9$ & $24.3 \pm 8.7$\\
18034276+2249575 & $16.14 \pm 0.10$ & $15.46 \pm 0.13$ & $15.02 \pm 0.12$ & & 180342.77+224956.1 & $14.86 \pm 0.03$ & $14.69 \pm 0.05$ & & $6.4 \pm 10.0$ & $-133.1 \pm 11.4$\\
18034281+6848470 & $15.10 \pm 0.05$ & $14.53 \pm 0.05$ & $14.21 \pm 0.09$ & & 180342.81+684847.4 & $13.96 \pm 0.02$ & $13.75 \pm 0.03$ & & $0.3 \pm 1.7$ & $41.4 \pm 7.5$\\
18034342+5523165 & $14.68 \pm 0.04$ & $14.04 \pm 0.04$ & $13.76 \pm 0.04$ & & 180343.33+552316.8 & $13.59 \pm 0.02$ & $13.41 \pm 0.03$ & & $-77.4 \pm 3.7$ & $34.0 \pm 7.3$\\
18034372+3900056 & $14.44 \pm 0.03$ & $13.85 \pm 0.03$ & $13.57 \pm 0.04$ & & 180343.71+390006.2 & $13.38 \pm 0.02$ & $13.14 \pm 0.03$ & & $-5.6 \pm 4.2$ & $46.4 \pm 6.3$\\
18034541+4410451 & $15.57 \pm 0.06$ & $14.81 \pm 0.07$ & $14.46 \pm 0.09$ & & 180345.36+441043.6 & $14.27 \pm 0.03$ & $14.03 \pm 0.03$ & & $-50.6 \pm 4.8$ & $-128.1 \pm 9.0$\\
18034575+6629149 & $14.99 \pm 0.04$ & $14.45 \pm 0.05$ & $14.11 \pm 0.08$ & & 180345.82+662915.1 & $13.82 \pm 0.02$ & $13.61 \pm 0.03$ & & $40.0 \pm 2.6$ & $19.8 \pm 10.5$\\
18034807+4733168 & $11.90 \pm 0.02$ & $11.28 \pm 0.01$ & $11.01 \pm 0.02$ & & 180348.01+473317.0 & $10.83 \pm 0.02$ & $10.63 \pm 0.02$ & & $-54.9 \pm 3.6$ & $20.3 \pm 7.1$\\
18035271-7816017 & $14.71 \pm 0.04$ & $13.95 \pm 0.04$ & $13.56 \pm 0.05$ & & 180352.79-781601.2 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $23.9 \pm 1.1$ & $44.8 \pm 10.0$\\
18035274+3800411 & $15.45 \pm 0.05$ & $14.94 \pm 0.06$ & $14.66 \pm 0.09$ & & 180352.71+380040.9 & $14.25 \pm 0.03$ & $14.00 \pm 0.03$ & & $-34.6 \pm 5.2$ & $-14.8 \pm 7.4$\\
18035294+5023481 & $12.73 \pm 0.02$ & $12.16 \pm 0.02$ & $11.88 \pm 0.02$ & & 180352.92+502348.5 & $11.69 \pm 0.02$ & $11.52 \pm 0.02$ & & $-14.4 \pm 3.2$ & $39.9 \pm 6.4$\\
18035319+2758064 & $14.40 \pm 0.03$ & $13.79 \pm 0.04$ & $13.49 \pm 0.04$ & & 180353.19+275807.1 & $13.31 \pm 0.03$ & $13.09 \pm 0.03$ & & $-3.0 \pm 6.1$ & $65.8 \pm 7.5$\\
18035384+5600597 & $14.39 \pm 0.04$ & $13.77 \pm 0.04$ & $13.45 \pm 0.04$ & & 180353.88+560059.5 & $13.28 \pm 0.02$ & $13.09 \pm 0.02$ & & $31.7 \pm 3.4$ & $-19.7 \pm 7.3$\\
18035444+5835343 & $14.66 \pm 0.03$ & $14.00 \pm 0.04$ & $13.72 \pm 0.04$ & & 180354.47+583534.7 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $21.4 \pm 3.0$ & $39.5 \pm 7.7$\\
18035520-8355564 & $15.79 \pm 0.07$ & $15.17 \pm 0.10$ & $14.83 \pm 0.12$ & & 180355.35-835556.7 & $14.67 \pm 0.03$ & $14.40 \pm 0.04$ & & $23.2 \pm 0.9$ & $-37.0 \pm 9.6$\\
18040049+3447237 & $13.71 \pm 0.02$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 180400.40+344723.5 & $12.69 \pm 0.02$ & $12.47 \pm 0.02$ & & $-97.4 \pm 5.3$ & $-14.9 \pm 6.5$\\
18040168+3805056 & $15.29 \pm 0.05$ & $14.70 \pm 0.05$ & $14.41 \pm 0.07$ & & 180401.67+380504.5 & $14.19 \pm 0.03$ & $13.97 \pm 0.03$ & & $-10.0 \pm 4.7$ & $-89.9 \pm 7.0$\\
18040454-7808094 & $15.14 \pm 0.05$ & $14.60 \pm 0.07$ & $14.33 \pm 0.08$ & & 180404.39-780810.3 & $14.05 \pm 0.03$ & $13.81 \pm 0.03$ & & $-45.0 \pm 1.6$ & $-87.4 \pm 10.1$\\
18040472+4116094 & $12.63 \pm 0.02$ & $12.05 \pm 0.02$ & $11.77 \pm 0.02$ & & 180404.72+411610.1 & $11.61 \pm 0.02$ & $11.43 \pm 0.02$ & & $-1.2 \pm 3.7$ & $54.3 \pm 6.0$\\
18040831-8418517 & $13.95 \pm 0.03$ & $13.40 \pm 0.03$ & $13.12 \pm 0.03$ & & 180407.90-841850.5 & $12.95 \pm 0.02$ & $12.74 \pm 0.02$ & & $-59.1 \pm 1.5$ & $116.1 \pm 13.7$\\
18040920+6057221 & $14.63 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.04$ & & 180409.12+605721.1 & $13.61 \pm 0.02$ & $13.36 \pm 0.02$ & & $-53.6 \pm 2.6$ & $-88.3 \pm 8.3$\\
18041443+4856596 & $15.76 \pm 0.07$ & $15.10 \pm 0.07$ & $14.73 \pm 0.11$ & & 180414.38+485659.9 & $14.55 \pm 0.03$ & $14.36 \pm 0.03$ & & $-42.2 \pm 4.3$ & $26.0 \pm 9.5$\\
18041759+3537512 & $15.91 \pm 0.07$ & $15.39 \pm 0.10$ & $15.11 \pm 0.16$ & & 180417.55+353750.7 & $14.83 \pm 0.03$ & $14.64 \pm 0.05$ & & $-42.2 \pm 6.9$ & $-51.8 \pm 10.3$\\
18041760+5811047 & $15.05 \pm 0.05$ & $14.44 \pm 0.07$ & $14.12 \pm 0.06$ & & 180417.66+581104.1 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $50.4 \pm 3.2$ & $-59.3 \pm 10.0$\\
18042306+5121560 & $13.35 \pm 0.02$ & $12.67 \pm 0.02$ & $12.39 \pm 0.03$ & & 180423.07+512155.2 & $12.21 \pm 0.02$ & $12.03 \pm 0.02$ & & $8.9 \pm 3.1$ & $-70.7 \pm 7.3$\\
18042322+5003163 & $13.99 \pm 0.02$ & $13.40 \pm 0.03$ & $13.11 \pm 0.04$ & & 180423.22+500316.7 & $12.94 \pm 0.02$ & $12.77 \pm 0.02$ & & $3.5 \pm 3.3$ & $41.1 \pm 7.4$\\
18043026+5331294 & $12.73 \pm 0.02$ & $12.17 \pm 0.02$ & $11.86 \pm 0.02$ & & 180430.32+533129.8 & $11.71 \pm 0.02$ & $11.53 \pm 0.02$ & & $47.1 \pm 3.3$ & $31.1 \pm 7.9$\\
18043045+8019132 & $15.70 \pm 0.07$ & $15.09 \pm 0.10$ & $14.65 \pm 0.13$ & & 180429.92+801916.4 & $14.38 \pm 0.03$ & $14.04 \pm 0.03$ & & $-122.9 \pm 3.2$ & $296.5 \pm 11.3$\\
18043292+5134035 & $16.02 \pm 0.09$ & $15.49 \pm 0.12$ & $15.14 \pm 0.18$ & & 180432.81+513404.3 & $14.68 \pm 0.03$ & $14.48 \pm 0.04$ & & $-92.0 \pm 6.5$ & $69.7 \pm 15.4$\\
18043388+5330260 & $13.80 \pm 0.02$ & $13.25 \pm 0.03$ & $12.93 \pm 0.03$ & & 180433.84+533026.1 & $12.77 \pm 0.02$ & $12.56 \pm 0.02$ & & $-29.6 \pm 3.2$ & $12.5 \pm 8.0$\\
18043392+7250399 & $14.51 \pm 0.03$ & $14.00 \pm 0.04$ & $13.68 \pm 0.05$ & & 180433.73+725039.9 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $-76.0 \pm 2.3$ & $-3.7 \pm 7.7$\\
18043494+2834251 & $15.91 \pm 0.08$ & $15.40 \pm 0.11$ & $15.03 \pm 0.13$ & & 180434.98+283424.9 & $14.61 \pm 0.03$ & $14.41 \pm 0.04$ & & $42.5 \pm 8.2$ & $-22.3 \pm 10.2$\\
18043974+3119406 & $13.02 \pm 0.02$ & $12.40 \pm 0.02$ & $12.11 \pm 0.02$ & & 180439.70+311940.0 & $11.92 \pm 0.02$ & $11.75 \pm 0.02$ & & $-41.4 \pm 5.1$ & $-49.8 \pm 6.5$\\
18044197+2640040 & $14.40 \pm 0.03$ & $13.89 \pm 0.04$ & $13.57 \pm 0.04$ & & 180442.04+264004.0 & $13.38 \pm 0.03$ & $13.18 \pm 0.03$ & & $83.4 \pm 6.6$ & $-1.6 \pm 9.0$\\
18044570+3113437 & $14.54 \pm 0.03$ & $13.97 \pm 0.04$ & $13.67 \pm 0.05$ & & 180445.69+311343.0 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $-20.6 \pm 5.5$ & $-60.3 \pm 7.0$\\
18044591+4112083 & $15.81 \pm 0.05$ & $15.24 \pm 0.08$ & $14.94 \pm 0.13$ & & 180445.89+411207.6 & $14.75 \pm 0.03$ & $14.52 \pm 0.04$ & & $-18.2 \pm 5.1$ & $-58.4 \pm 7.9$\\
18044726+3730226 & $14.62 \pm 0.03$ & $14.06 \pm 0.03$ & $13.76 \pm 0.05$ & & 180447.24+373020.9 & $13.57 \pm 0.03$ & $13.30 \pm 0.03$ & & $-18.5 \pm 4.5$ & $-139.4 \pm 7.0$\\
18044835+3646008 & $13.65 \pm 0.02$ & $13.05 \pm 0.02$ & $12.76 \pm 0.02$ & & 180448.31+364601.5 & $12.57 \pm 0.02$ & $12.36 \pm 0.02$ & & $-41.9 \pm 4.4$ & $56.7 \pm 6.1$\\
18044871+3906172 & $13.78 \pm 0.02$ & $13.15 \pm 0.02$ & $12.73 \pm 0.03$ & & 180448.68+390617.4 & $12.54 \pm 0.02$ & $12.30 \pm 0.02$ & & $-27.6 \pm 4.0$ & $15.7 \pm 5.9$\\
18045155+3833043 & $14.06 \pm 0.02$ & $13.49 \pm 0.03$ & $13.22 \pm 0.03$ & & 180451.52+383303.8 & $13.00 \pm 0.02$ & $12.83 \pm 0.02$ & & $-30.6 \pm 4.2$ & $-41.8 \pm 6.1$\\
18045321+2938162 & $14.58 \pm 0.03$ & $14.00 \pm 0.03$ & $13.64 \pm 0.04$ & & 180453.27+293816.2 & $13.45 \pm 0.02$ & $13.21 \pm 0.03$ & & $72.8 \pm 6.2$ & $0.8 \pm 7.4$\\
18045487+2949295 & $14.93 \pm 0.03$ & $14.25 \pm 0.05$ & $13.95 \pm 0.04$ & & 180454.87+294929.0 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $3.8 \pm 6.8$ & $-47.0 \pm 7.8$\\
18045566+6119132 & $16.51 \pm 0.10$ & $15.75 \pm 0.12$ & $15.20 \pm 0.16$ & & 180455.51+611913.5 & $14.86 \pm 0.03$ & $14.52 \pm 0.03$ & & $-96.9 \pm 5.1$ & $25.2 \pm 18.3$\\
18045582+3154195 & $15.17 \pm 0.04$ & $14.56 \pm 0.05$ & $14.23 \pm 0.05$ & & 180455.84+315419.9 & $14.07 \pm 0.03$ & $13.86 \pm 0.03$ & & $12.9 \pm 5.2$ & $34.5 \pm 6.7$\\
18045698+2807518 & $15.42 \pm 0.05$ & $14.86 \pm 0.07$ & $14.57 \pm 0.08$ & & 180456.96+280752.1 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $-28.6 \pm 7.9$ & $32.9 \pm 8.3$\\
18045807+3717292 & $16.50 \pm 0.11$ & $15.85 \pm 0.13$ & $15.10 \pm 0.16$ & & 180458.01+371729.3 & $14.18 \pm 0.03$ & $13.97 \pm 0.03$ & & $-54.0 \pm 10.7$ & $8.7 \pm 17.2$\\
18050267+2956351 & $11.90 \pm 0.02$ & $11.28 \pm 0.01$ & $10.93 \pm 0.01$ & & 180502.64+295634.7 & $10.71 \pm 0.02$ & $10.48 \pm 0.02$ & & $-35.1 \pm 5.1$ & $-26.9 \pm 7.9$\\
18050432+4927363 & $15.57 \pm 0.07$ & $14.81 \pm 0.07$ & $14.52 \pm 0.10$ & & 180504.33+492736.9 & $14.23 \pm 0.03$ & $13.99 \pm 0.03$ & & $8.8 \pm 4.1$ & $55.6 \pm 8.6$\\
18050937+3151012 & $14.26 \pm 0.02$ & $13.67 \pm 0.03$ & $13.37 \pm 0.03$ & & 180509.53+315100.1 & $13.13 \pm 0.03$ & $12.88 \pm 0.03$ & & $166.0 \pm 5.9$ & $-92.1 \pm 6.4$\\
18051167+3523579 & $16.37 \pm 0.10$ & $15.68 \pm 0.13$ & $15.29 \pm 0.13$ & & 180511.75+352357.8 & $14.92 \pm 0.03$ & $14.72 \pm 0.05$ & & $80.1 \pm 11.0$ & $-8.8 \pm 15.1$\\
18051192+5024206 & $15.90 \pm 0.07$ & $15.20 \pm 0.09$ & $14.78 \pm 0.12$ & & 180511.94+502421.1 & $14.41 \pm 0.03$ & $14.17 \pm 0.03$ & & $17.3 \pm 4.0$ & $45.8 \pm 8.7$\\
18051426+4718416 & $13.71 \pm 0.02$ & $13.14 \pm 0.03$ & $12.82 \pm 0.03$ & & 180514.28+471841.9 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $15.3 \pm 3.6$ & $31.3 \pm 6.5$\\
18051671+5946519 & $12.33 \pm 0.02$ & $11.79 \pm 0.02$ & $11.51 \pm 0.02$ & & 180516.63+594653.3 & $11.35 \pm 0.02$ & $11.18 \pm 0.02$ & & $-55.1 \pm 2.9$ & $136.5 \pm 7.6$\\
18051873+3625166 & $14.16 \pm 0.02$ & $13.57 \pm 0.02$ & $13.30 \pm 0.03$ & & 180518.79+362516.6 & $13.11 \pm 0.02$ & $12.91 \pm 0.02$ & & $51.7 \pm 4.5$ & $-1.3 \pm 6.1$\\
18051884+3922109 & $14.02 \pm 0.02$ & $13.51 \pm 0.02$ & $13.16 \pm 0.03$ & & 180518.81+392210.8 & $13.00 \pm 0.02$ & $12.77 \pm 0.02$ & & $-31.1 \pm 4.1$ & $-14.3 \pm 6.0$\\
18051975+7907153 & $14.73 \pm 0.04$ & $14.19 \pm 0.04$ & $13.88 \pm 0.06$ & & 180519.76+790716.0 & $13.62 \pm 0.02$ & $13.43 \pm 0.03$ & & $1.5 \pm 0.8$ & $59.5 \pm 6.9$\\
18052004+3732223 & $15.79 \pm 0.06$ & $15.29 \pm 0.06$ & $14.91 \pm 0.11$ & & 180519.99+373222.3 & $14.56 \pm 0.03$ & $14.33 \pm 0.04$ & & $-46.7 \pm 5.5$ & $3.5 \pm 7.7$\\
18052035+3502097 & $12.85 \pm 0.02$ & $12.28 \pm 0.02$ & $12.00 \pm 0.02$ & & 180520.36+350210.2 & $11.81 \pm 0.02$ & $11.62 \pm 0.02$ & & $10.9 \pm 4.2$ & $37.4 \pm 5.9$\\
18052043+3927333 & $14.99 \pm 0.03$ & $14.40 \pm 0.04$ & $14.04 \pm 0.06$ & & 180520.40+392733.9 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $-22.3 \pm 4.3$ & $50.0 \pm 6.4$\\
18052064+4103331 & $15.81 \pm 0.06$ & $15.29 \pm 0.07$ & $14.88 \pm 0.11$ & & 180520.64+410332.0 & $14.65 \pm 0.03$ & $14.43 \pm 0.04$ & & $-2.7 \pm 5.1$ & $-93.7 \pm 8.1$\\
18052347+3408348 & $14.90 \pm 0.03$ & $14.38 \pm 0.04$ & $14.03 \pm 0.04$ & & 180523.43+340834.9 & $13.87 \pm 0.03$ & $13.65 \pm 0.03$ & & $-39.8 \pm 5.0$ & $13.7 \pm 7.2$\\
18052720+6027027 & $14.64 \pm 0.03$ & $14.12 \pm 0.04$ & $13.83 \pm 0.05$ & & 180527.16+602703.1 & $13.67 \pm 0.02$ & $13.48 \pm 0.02$ & & $-27.4 \pm 2.5$ & $32.1 \pm 8.1$\\
18053297+5906536 & $13.97 \pm 0.03$ & $13.40 \pm 0.04$ & $13.07 \pm 0.03$ & & 180532.98+590652.9 & $12.88 \pm 0.02$ & $12.66 \pm 0.02$ & & $8.4 \pm 2.6$ & $-70.5 \pm 9.7$\\
18053300+2858342 & $15.86 \pm 0.08$ & $15.35 \pm 0.09$ & $14.93 \pm 0.10$ & & 180532.98+285833.7 & $14.72 \pm 0.03$ & $14.45 \pm 0.05$ & & $-27.1 \pm 8.4$ & $-54.4 \pm 9.9$\\
18053660+3334108 & $15.34 \pm 0.05$ & $14.73 \pm 0.06$ & $14.23 \pm 0.05$ & & 180536.59+333410.2 & $14.06 \pm 0.03$ & $13.82 \pm 0.03$ & & $-15.5 \pm 5.1$ & $-45.0 \pm 6.6$\\
18054069+3256342 & $14.68 \pm 0.03$ & $14.12 \pm 0.04$ & $13.81 \pm 0.04$ & & 180540.67+325635.3 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $-18.0 \pm 4.9$ & $87.9 \pm 6.5$\\
18054173+4526220 & $12.46 \pm 0.02$ & $11.92 \pm 0.02$ & $11.58 \pm 0.02$ & & 180541.86+452622.6 & $11.33 \pm 0.02$ & $11.13 \pm 0.02$ & & $120.5 \pm 4.5$ & $51.2 \pm 6.4$\\
18054236+5040078 & $15.85 \pm 0.09$ & $15.28 \pm 0.11$ & $14.94 \pm 0.12$ & & 180542.34+504008.5 & $14.53 \pm 0.03$ & $14.29 \pm 0.03$ & & $-15.7 \pm 4.7$ & $64.9 \pm 8.9$\\
18054273+4358464 & $13.44 \pm 0.02$ & $12.89 \pm 0.03$ & $12.60 \pm 0.03$ & & 180542.70+435845.3 & $12.44 \pm 0.02$ & $12.27 \pm 0.02$ & & $-32.1 \pm 3.9$ & $-96.6 \pm 6.8$\\
18054398+3514363 & $13.74 \pm 0.02$ & $13.17 \pm 0.02$ & $12.78 \pm 0.02$ & & 180543.90+351433.1 & $12.61 \pm 0.02$ & $12.36 \pm 0.02$ & & $-81.3 \pm 4.6$ & $-261.9 \pm 7.9$\\
18054810+2547180 & $14.16 \pm 0.03$ & $13.57 \pm 0.04$ & $13.25 \pm 0.03$ & & 180548.11+254717.6 & $13.06 \pm 0.03$ & $12.87 \pm 0.03$ & & $10.1 \pm 7.5$ & $-35.4 \pm 7.3$\\
18054851+3652576 & $16.03 \pm 0.08$ & $15.49 \pm 0.08$ & $14.95 \pm 0.12$ & & 180548.49+365258.2 & $14.77 \pm 0.03$ & $14.42 \pm 0.04$ & & $-26.2 \pm 6.4$ & $50.8 \pm 9.3$\\
18054868+2439420 & $16.31 \pm 0.12$ & $15.73 \pm 0.15$ & $15.33 \pm 0.14$ & & 180548.75+243941.1 & $14.94 \pm 0.03$ & $14.63 \pm 0.05$ & & $85.6 \pm 15.3$ & $-90.3 \pm 19.3$\\
18054899+6221425 & $16.55 \pm 0.10$ & $15.83 \pm 0.13$ & $15.53 \pm 0.21$ & & 180548.87+622142.9 & $15.30 \pm 0.03$ & $15.04 \pm 0.04$ & & $-77.1 \pm 6.1$ & $38.7 \pm 23.2$\\
18055254+4711017 & $15.86 \pm 0.08$ & $15.31 \pm 0.11$ & $15.03 \pm 0.15$ & & 180552.55+471102.4 & $14.72 \pm 0.03$ & $14.55 \pm 0.04$ & & $11.4 \pm 5.2$ & $65.6 \pm 10.6$\\
18055336-7333476 & $13.98 \pm 0.03$ & $13.40 \pm 0.02$ & $13.07 \pm 0.02$ & & 180553.26-733348.7 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $-44.3 \pm 1.8$ & $-105.8 \pm 8.8$\\
18055388+3255427 & $12.90 \pm 0.02$ & $12.32 \pm 0.02$ & $12.05 \pm 0.02$ & & 180553.96+325544.0 & $11.87 \pm 0.02$ & $11.68 \pm 0.02$ & & $87.0 \pm 4.8$ & $109.8 \pm 6.2$\\
18055454+3845486 & $16.07 \pm 0.09$ & $15.56 \pm 0.10$ & $15.11 \pm 0.15$ & & 180554.55+384546.8 & $14.30 \pm 0.03$ & $14.06 \pm 0.03$ & & $6.9 \pm 10.2$ & $-150.6 \pm 16.7$\\
18055528+7455566 & $16.08 \pm 0.09$ & $15.50 \pm 0.13$ & $15.16 \pm 0.18$ & & 180555.07+745556.7 & $14.97 \pm 0.03$ & $14.79 \pm 0.04$ & & $-75.2 \pm 2.6$ & $11.5 \pm 22.6$\\
18055585+3948534 & $14.05 \pm 0.02$ & $13.46 \pm 0.03$ & $13.17 \pm 0.03$ & & 180555.81+394853.5 & $12.92 \pm 0.02$ & $12.74 \pm 0.02$ & & $-39.9 \pm 4.1$ & $3.6 \pm 6.0$\\
18055922-7919460 & $14.96 \pm 0.05$ & $14.38 \pm 0.06$ & $14.07 \pm 0.07$ & & 180559.14-791946.5 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $-21.7 \pm 1.1$ & $-54.9 \pm 12.1$\\
18060038+3105036 & $16.78 \pm 0.17$ & $15.86 \pm 0.15$ & $15.20 \pm 0.13$ & & 180600.30+310504.2 & $14.65 \pm 0.03$ & $14.36 \pm 0.04$ & & $-85.3 \pm 14.3$ & $43.5 \pm 19.6$\\
18060875+5344170 & $15.93 \pm 0.11$ & $15.29 \pm 0.12$ & $15.00 \pm 0.15$ & & 180608.77+534416.5 & $14.74 \pm 0.03$ & $14.57 \pm 0.03$ & & $22.9 \pm 4.4$ & $-52.1 \pm 12.1$\\
18060999+5345475 & $16.17 \pm 0.12$ & $15.33 \pm 0.12$ & $14.73 \pm 0.10$ & & 180609.56+534548.4 & $14.31 \pm 0.03$ & $13.96 \pm 0.03$ & & $-373.3 \pm 10.5$ & $78.7 \pm 13.7$\\
18061509+6118148 & $16.45 \pm 0.10$ & $15.79 \pm 0.13$ & $15.10 \pm 0.14$ & & 180615.21+611815.0 & $14.19 \pm 0.03$ & $13.91 \pm 0.03$ & & $80.4 \pm 4.8$ & $15.8 \pm 17.5$\\
18061570+5420331 & $13.97 \pm 0.03$ & $13.42 \pm 0.04$ & $13.07 \pm 0.03$ & & 180615.72+542031.9 & $12.89 \pm 0.02$ & $12.70 \pm 0.02$ & & $15.0 \pm 3.1$ & $-113.5 \pm 11.7$\\
18061969+5531353 & $14.28 \pm 0.04$ & $13.72 \pm 0.04$ & $13.34 \pm 0.03$ & & 180619.66+553134.6 & $13.12 \pm 0.02$ & $12.93 \pm 0.02$ & & $-22.6 \pm 3.7$ & $-69.0 \pm 9.7$\\
18062285+4518041 & $12.87 \pm 0.02$ & $12.31 \pm 0.02$ & $12.02 \pm 0.02$ & & 180622.83+451805.3 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $-23.4 \pm 3.7$ & $107.9 \pm 8.3$\\
18062408-8611417 & $15.67 \pm 0.08$ & $15.11 \pm 0.11$ & $14.80 \pm 0.13$ & & 180623.93-861142.3 & $14.49 \pm 0.03$ & $14.28 \pm 0.04$ & & $-14.6 \pm 0.5$ & $-57.9 \pm 11.0$\\
18062648+4350233 & $14.70 \pm 0.03$ & $14.05 \pm 0.04$ & $13.70 \pm 0.05$ & & 180626.44+435023.4 & $13.48 \pm 0.02$ & $13.27 \pm 0.03$ & & $-31.8 \pm 4.5$ & $7.2 \pm 9.9$\\
18062852+3117473 & $15.70 \pm 0.05$ & $15.07 \pm 0.07$ & $14.74 \pm 0.07$ & & 180628.51+311746.7 & $14.55 \pm 0.03$ & $14.38 \pm 0.04$ & & $-7.4 \pm 5.7$ & $-43.7 \pm 7.9$\\
18063192+4036199 & $12.84 \pm 0.02$ & $12.29 \pm 0.02$ & $11.98 \pm 0.02$ & & 180631.91+403617.8 & $11.77 \pm 0.02$ & $11.57 \pm 0.02$ & & $-12.0 \pm 3.8$ & $-178.4 \pm 6.9$\\
18063327+4740198 & $15.91 \pm 0.08$ & $15.40 \pm 0.11$ & $15.13 \pm 0.16$ & & 180633.27+474020.6 & $14.95 \pm 0.03$ & $14.76 \pm 0.04$ & & $-1.0 \pm 6.6$ & $68.8 \pm 12.4$\\
18063381+2428253 & $15.19 \pm 0.05$ & $14.58 \pm 0.05$ & $14.23 \pm 0.06$ & & 180633.81+242825.9 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $0.3 \pm 7.1$ & $52.9 \pm 8.9$\\
18063406+5852082 & $12.86 \pm 0.02$ & $12.29 \pm 0.03$ & $11.97 \pm 0.02$ & & 180634.05+585209.0 & $11.74 \pm 0.02$ & $11.53 \pm 0.02$ & & $-6.3 \pm 2.6$ & $80.9 \pm 9.7$\\
18063699+3332514 & $13.91 \pm 0.02$ & $13.36 \pm 0.02$ & $13.04 \pm 0.03$ & & 180637.01+333251.7 & $12.86 \pm 0.02$ & $12.67 \pm 0.02$ & & $23.7 \pm 4.6$ & $19.3 \pm 7.4$\\
18063750+5202597 & $15.09 \pm 0.06$ & $14.51 \pm 0.07$ & $14.13 \pm 0.08$ & & 180637.43+520301.3 & $13.81 \pm 0.02$ & $13.58 \pm 0.03$ & & $-62.8 \pm 4.2$ & $155.1 \pm 9.8$\\
18063783+2605333 & $15.25 \pm 0.04$ & $14.66 \pm 0.06$ & $14.26 \pm 0.07$ & & 180637.75+260533.3 & $14.07 \pm 0.03$ & $13.86 \pm 0.03$ & & $-103.4 \pm 7.4$ & $-2.1 \pm 8.3$\\
18064007+4048380 & $15.95 \pm 0.07$ & $15.43 \pm 0.10$ & $15.15 \pm 0.14$ & & 180640.02+404838.6 & $14.34 \pm 0.03$ & $14.12 \pm 0.04$ & & $-48.2 \pm 5.3$ & $43.3 \pm 8.1$\\
18064063+3417432 & $15.08 \pm 0.04$ & $14.40 \pm 0.05$ & $14.10 \pm 0.05$ & & 180640.65+341743.5 & $13.86 \pm 0.03$ & $13.69 \pm 0.03$ & & $21.8 \pm 4.9$ & $25.7 \pm 7.1$\\
18064162+3523188 & $12.47 \pm 0.02$ & $11.89 \pm 0.02$ & $11.61 \pm 0.02$ & & 180641.63+352319.9 & $11.41 \pm 0.02$ & $11.20 \pm 0.02$ & & $18.2 \pm 4.2$ & $91.7 \pm 6.7$\\
18064328+4156072 & $14.14 \pm 0.02$ & $13.58 \pm 0.03$ & $13.29 \pm 0.04$ & & 180643.27+415606.6 & $13.07 \pm 0.02$ & $12.91 \pm 0.02$ & & $-12.9 \pm 4.1$ & $-51.3 \pm 9.0$\\
18064515+3913176 & $14.75 \pm 0.03$ & $14.23 \pm 0.03$ & $13.91 \pm 0.05$ & & 180645.10+391318.6 & $13.58 \pm 0.02$ & $13.40 \pm 0.03$ & & $-48.9 \pm 4.4$ & $76.4 \pm 6.5$\\
18064570+2923591 & $14.20 \pm 0.02$ & $13.43 \pm 0.03$ & $12.94 \pm 0.02$ & & 180645.64+292358.0 & $12.69 \pm 0.02$ & $12.45 \pm 0.02$ & & $-77.4 \pm 6.1$ & $-115.2 \pm 7.6$\\
18064689+5305205 & $16.06 \pm 0.10$ & $15.44 \pm 0.11$ & $15.18 \pm 0.15$ & & 180647.01+530520.8 & $14.75 \pm 0.03$ & $14.51 \pm 0.04$ & & $112.5 \pm 7.7$ & $29.7 \pm 15.7$\\
18064777+7301491 & $14.45 \pm 0.03$ & $13.91 \pm 0.04$ & $13.58 \pm 0.06$ & & 180647.68+730148.1 & $13.37 \pm 0.02$ & $13.18 \pm 0.02$ & & $-36.7 \pm 1.6$ & $-85.4 \pm 7.6$\\
18065181+3753259 & $12.73 \pm 0.02$ & $12.16 \pm 0.02$ & $11.81 \pm 0.02$ & & 180651.90+375326.9 & $11.60 \pm 0.02$ & $11.37 \pm 0.02$ & & $79.6 \pm 4.3$ & $77.6 \pm 6.0$\\
18065473+3535578 & $12.03 \pm 0.02$ & $11.47 \pm 0.02$ & $11.19 \pm 0.02$ & & 180654.76+353557.6 & $11.02 \pm 0.02$ & $10.82 \pm 0.02$ & & $27.3 \pm 4.2$ & $-13.3 \pm 5.8$\\
18065609-7304073 & $13.29 \pm 0.02$ & $12.76 \pm 0.02$ & $12.44 \pm 0.03$ & & 180656.12-730406.9 & $12.26 \pm 0.02$ & $12.04 \pm 0.02$ & & $11.1 \pm 1.3$ & $42.8 \pm 8.9$\\
18065691+2340107 & $14.40 \pm 0.03$ & $13.87 \pm 0.03$ & $13.56 \pm 0.04$ & & 180656.84+234010.5 & $13.29 \pm 0.03$ & $13.07 \pm 0.03$ & & $-86.4 \pm 6.4$ & $-17.8 \pm 7.0$\\
18065997-7914511 & $15.99 \pm 0.10$ & $15.35 \pm 0.14$ & $15.06 \pm 0.15$ & & 180659.98-791452.1 & $14.87 \pm 0.03$ & $14.69 \pm 0.05$ & & $2.6 \pm 1.4$ & $-99.0 \pm 15.1$\\
18070427+3923131 & $14.81 \pm 0.03$ & $14.22 \pm 0.04$ & $13.91 \pm 0.05$ & & 180704.20+392313.4 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $-58.1 \pm 4.5$ & $25.4 \pm 6.4$\\
18070500+4543508 & $13.93 \pm 0.03$ & $13.39 \pm 0.03$ & $13.09 \pm 0.04$ & & 180704.97+454351.2 & $12.92 \pm 0.02$ & $12.74 \pm 0.02$ & & $-24.8 \pm 3.7$ & $34.7 \pm 6.5$\\
18071082+4406107 & $14.93 \pm 0.04$ & $14.25 \pm 0.05$ & $13.98 \pm 0.06$ & & 180710.83+440611.2 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $15.4 \pm 4.2$ & $48.2 \pm 7.0$\\
18071238-7357446 & $15.04 \pm 0.05$ & $14.52 \pm 0.06$ & $14.24 \pm 0.08$ & & 180712.31-735746.2 & $14.04 \pm 0.03$ & $13.81 \pm 0.04$ & & $-30.5 \pm 1.8$ & $-159.6 \pm 9.6$\\
18071406+3755402 & $14.11 \pm 0.02$ & $13.55 \pm 0.03$ & $13.20 \pm 0.03$ & & 180714.12+375539.2 & $13.00 \pm 0.02$ & $12.79 \pm 0.02$ & & $60.8 \pm 4.4$ & $-81.3 \pm 6.3$\\
18071593+5015316 & $12.93 \pm 0.02$ & $12.13 \pm 0.03$ & $11.60 \pm 0.02$ & & 180715.95+501530.2 & $11.25 \pm 0.02$ & $10.97 \pm 0.02$ & & $21.9 \pm 3.8$ & $-140.0 \pm 7.7$\\
18071699+2515097 & $13.65 \pm 0.03$ & $12.96 \pm 0.03$ & $12.59 \pm 0.03$ & & 180716.96+251509.7 & $12.39 \pm 0.02$ & $12.16 \pm 0.02$ & & $-35.4 \pm 6.7$ & $0.7 \pm 7.0$\\
18071807+6656268 & $16.28 \pm 0.10$ & $15.50 \pm 0.12$ & $14.74 \pm 0.13$ & & 180717.98+665627.0 & $14.15 \pm 0.02$ & $13.91 \pm 0.03$ & & $-47.1 \pm 3.9$ & $10.2 \pm 16.6$\\
18072056+4349163 & $13.01 \pm 0.02$ & $12.47 \pm 0.03$ & $12.19 \pm 0.02$ & & 180720.52+434917.0 & $12.02 \pm 0.02$ & $11.85 \pm 0.02$ & & $-34.1 \pm 4.2$ & $76.0 \pm 7.1$\\
18072056+4655591 & $14.23 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.03$ & & 180720.48+465557.7 & $13.08 \pm 0.02$ & $12.84 \pm 0.02$ & & $-77.5 \pm 4.4$ & $-136.3 \pm 7.9$\\
18072212+4915255 & $15.39 \pm 0.05$ & $14.78 \pm 0.07$ & $14.51 \pm 0.08$ & & 180722.12+491526.1 & $14.21 \pm 0.03$ & $14.01 \pm 0.03$ & & $-6.7 \pm 4.1$ & $54.0 \pm 8.6$\\
18072699+3041188 & $15.39 \pm 0.05$ & $14.76 \pm 0.06$ & $14.28 \pm 0.06$ & & 180726.98+304118.0 & $13.94 \pm 0.03$ & $13.68 \pm 0.03$ & & $-14.7 \pm 5.1$ & $-61.9 \pm 6.6$\\
18072962+4940237 & $16.00 \pm 0.08$ & $15.37 \pm 0.11$ & $15.10 \pm 0.13$ & & 180729.58+494023.1 & $14.90 \pm 0.03$ & $14.69 \pm 0.04$ & & $-34.4 \pm 5.2$ & $-60.7 \pm 12.5$\\
18073028+6512534 & $11.43 \pm 0.02$ & $10.88 \pm 0.01$ & $10.58 \pm 0.01$ & & 180730.39+651253.1 & $10.38 \pm 0.02$ & $10.17 \pm 0.02$ & & $64.0 \pm 2.4$ & $-28.4 \pm 6.2$\\
18073344+3954542 & $14.13 \pm 0.02$ & $13.53 \pm 0.02$ & $13.23 \pm 0.03$ & & 180733.44+395454.6 & $13.01 \pm 0.03$ & $12.81 \pm 0.03$ & & $2.8 \pm 4.3$ & $32.6 \pm 6.4$\\
18073550+2254571 & $13.30 \pm 0.02$ & $12.73 \pm 0.02$ & $12.40 \pm 0.03$ & & 180735.54+225456.0 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $51.1 \pm 5.8$ & $-95.1 \pm 8.3$\\
18073611+3342061 & $14.59 \pm 0.03$ & $14.02 \pm 0.04$ & $13.73 \pm 0.04$ & & 180736.11+334206.6 & $13.49 \pm 0.03$ & $13.25 \pm 0.03$ & & $-2.6 \pm 4.7$ & $41.0 \pm 6.9$\\
18073699+4240084 & $14.47 \pm 0.02$ & $13.94 \pm 0.04$ & $13.63 \pm 0.03$ & & 180736.96+424008.5 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $-37.1 \pm 4.7$ & $4.9 \pm 7.3$\\
18073723+4822130 & $16.11 \pm 0.09$ & $15.60 \pm 0.14$ & $15.22 \pm 0.16$ & & 180737.27+482212.2 & $15.02 \pm 0.03$ & $14.85 \pm 0.05$ & & $33.4 \pm 8.6$ & $-84.1 \pm 18.1$\\
18073835+5656058 & $15.06 \pm 0.05$ & $14.32 \pm 0.05$ & $13.95 \pm 0.05$ & & 180738.38+565606.4 & $13.74 \pm 0.02$ & $13.56 \pm 0.03$ & & $21.9 \pm 3.0$ & $57.5 \pm 8.2$\\
18073858+3215587 & $16.78 \pm 0.14$ & $15.75 \pm 0.14$ & $14.97 \pm 0.10$ & & 180738.62+321558.5 & $14.78 \pm 0.03$ & $14.61 \pm 0.05$ & & $48.1 \pm 8.9$ & $-11.6 \pm 12.0$\\
18073947+3409589 & $16.01 \pm 0.08$ & $15.48 \pm 0.11$ & $15.01 \pm 0.10$ & & 180739.42+340959.3 & $14.67 \pm 0.03$ & $14.38 \pm 0.04$ & & $-51.9 \pm 7.2$ & $32.6 \pm 9.9$\\
18074017+7408406 & $15.55 \pm 0.05$ & $14.85 \pm 0.07$ & $14.54 \pm 0.11$ & & 180740.20+740841.1 & $14.24 \pm 0.03$ & $14.05 \pm 0.03$ & & $12.6 \pm 1.4$ & $42.8 \pm 7.8$\\
18074055+2835488 & $16.62 \pm 0.14$ & $16.01 \pm 0.19$ & $15.29 \pm 0.15$ & & 180740.73+283550.1 & $14.69 \pm 0.03$ & $14.19 \pm 0.04$ & & $229.4 \pm 17.7$ & $123.4 \pm 20.9$\\
18074479+3052004 & $15.83 \pm 0.07$ & $15.30 \pm 0.09$ & $15.01 \pm 0.10$ & & 180744.74+305200.9 & $14.77 \pm 0.03$ & $14.57 \pm 0.04$ & & $-52.3 \pm 6.4$ & $45.5 \pm 8.2$\\
18074739+4836444 & $15.37 \pm 0.05$ & $14.84 \pm 0.08$ & $14.51 \pm 0.07$ & & 180747.34+483645.1 & $14.31 \pm 0.03$ & $14.07 \pm 0.03$ & & $-50.9 \pm 4.7$ & $64.2 \pm 8.0$\\
18074779+2249004 & $14.94 \pm 0.04$ & $14.35 \pm 0.05$ & $14.06 \pm 0.08$ & & 180747.75+224858.8 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $-56.8 \pm 6.5$ & $-144.2 \pm 10.7$\\
18075021+4552323 & $14.73 \pm 0.03$ & $14.13 \pm 0.05$ & $13.83 \pm 0.04$ & & 180750.18+455232.2 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $-28.9 \pm 4.3$ & $-8.4 \pm 8.1$\\
18075047+3423575 & $12.31 \pm 0.02$ & $11.69 \pm 0.01$ & $11.40 \pm 0.02$ & & 180750.49+342358.1 & $11.21 \pm 0.02$ & $11.02 \pm 0.02$ & & $16.0 \pm 4.3$ & $51.4 \pm 6.5$\\
18075137+3807182 & $16.70 \pm 0.13$ & $15.88 \pm 0.14$ & $15.08 \pm 0.13$ & & 180751.33+380719.0 & $14.62 \pm 0.03$ & $14.36 \pm 0.04$ & & $-40.3 \pm 10.5$ & $68.0 \pm 16.6$\\
18075502+8342539 & $13.89 \pm 0.03$ & $13.36 \pm 0.03$ & $13.04 \pm 0.04$ & & 180754.96+834254.5 & $12.85 \pm 0.02$ & $12.64 \pm 0.02$ & & $-9.5 \pm 0.5$ & $47.7 \pm 9.0$\\
18075575+4524598 & $14.57 \pm 0.03$ & $13.99 \pm 0.04$ & $13.68 \pm 0.04$ & & 180755.78+452500.8 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $26.9 \pm 4.3$ & $97.2 \pm 7.6$\\
18075760+2318130 & $13.64 \pm 0.02$ & $13.00 \pm 0.02$ & $12.64 \pm 0.04$ & & 180757.53+231812.1 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $-86.1 \pm 6.1$ & $-87.1 \pm 6.8$\\
18075800-7904590 & $14.58 \pm 0.04$ & $14.06 \pm 0.05$ & $13.71 \pm 0.04$ & & 180758.11-790459.9 & $13.54 \pm 0.03$ & $13.29 \pm 0.03$ & & $30.4 \pm 1.2$ & $-87.9 \pm 12.1$\\
18075998-8120488 & $11.36 \pm 0.02$ & $10.79 \pm 0.02$ & $10.52 \pm 0.02$ & & 180758.93-812055.3 & $10.34 \pm 0.02$ & $10.14 \pm 0.02$ & & $-233.4 \pm 5.8$ & $-635.6 \pm 19.5$\\
18080060+3931047 & $16.92 \pm 0.16$ & $15.77 \pm 0.12$ & $14.99 \pm 0.13$ & & 180800.65+393104.6 & $14.59 \pm 0.03$ & $14.39 \pm 0.04$ & & $50.1 \pm 8.8$ & $-5.4 \pm 15.0$\\
18080118+3940581 & $14.57 \pm 0.03$ & $13.98 \pm 0.03$ & $13.67 \pm 0.04$ & & 180801.19+394057.6 & $13.38 \pm 0.02$ & $13.18 \pm 0.03$ & & $8.3 \pm 4.1$ & $-37.7 \pm 6.2$\\
18080179+5954345 & $14.56 \pm 0.03$ & $13.97 \pm 0.03$ & $13.61 \pm 0.04$ & & 180801.78+595433.9 & $13.45 \pm 0.02$ & $13.24 \pm 0.02$ & & $-5.3 \pm 2.5$ & $-54.7 \pm 8.2$\\
18080184+4853101 & $15.59 \pm 0.06$ & $14.97 \pm 0.09$ & $14.68 \pm 0.09$ & & 180801.84+485310.7 & $14.48 \pm 0.03$ & $14.24 \pm 0.03$ & & $4.5 \pm 4.6$ & $57.0 \pm 8.8$\\
18080228+6047203 & $14.05 \pm 0.02$ & $13.47 \pm 0.02$ & $13.15 \pm 0.03$ & & 180802.31+604721.4 & $12.97 \pm 0.02$ & $12.77 \pm 0.02$ & & $20.2 \pm 2.3$ & $103.6 \pm 6.9$\\
18080560+3312278 & $14.06 \pm 0.02$ & $13.43 \pm 0.02$ & $13.11 \pm 0.03$ & & 180805.54+331227.1 & $12.92 \pm 0.02$ & $12.72 \pm 0.02$ & & $-55.8 \pm 4.7$ & $-63.7 \pm 6.8$\\
18081183+6157342 & $14.92 \pm 0.04$ & $14.36 \pm 0.04$ & $14.07 \pm 0.05$ & & 180811.91+615734.3 & $13.87 \pm 0.02$ & $13.69 \pm 0.03$ & & $51.0 \pm 2.6$ & $7.2 \pm 6.6$\\
18081284+3237282 & $15.39 \pm 0.04$ & $14.85 \pm 0.06$ & $14.50 \pm 0.06$ & & 180812.81+323728.8 & $14.34 \pm 0.03$ & $14.12 \pm 0.04$ & & $-35.9 \pm 5.4$ & $48.6 \pm 8.1$\\
18081303+3007425 & $15.10 \pm 0.04$ & $14.59 \pm 0.05$ & $14.24 \pm 0.06$ & & 180813.02+300741.9 & $14.02 \pm 0.03$ & $13.85 \pm 0.03$ & & $-7.4 \pm 5.3$ & $-47.8 \pm 7.3$\\
18081375+5255497 & $14.08 \pm 0.03$ & $13.55 \pm 0.04$ & $13.26 \pm 0.03$ & & 180813.73+525550.2 & $13.11 \pm 0.02$ & $12.93 \pm 0.02$ & & $-21.4 \pm 3.4$ & $52.8 \pm 7.2$\\
18081734+8409536 & $15.94 \pm 0.09$ & $15.24 \pm 0.11$ & $14.83 \pm 0.13$ & & 180817.63+840952.7 & $14.34 \pm 0.03$ & $14.13 \pm 0.03$ & & $41.0 \pm 1.2$ & $-84.7 \pm 18.6$\\
18081852+5935194 & $14.64 \pm 0.04$ & $14.03 \pm 0.04$ & $13.76 \pm 0.04$ & & 180818.47+593518.6 & $13.55 \pm 0.02$ & $13.37 \pm 0.03$ & & $-33.0 \pm 2.8$ & $-76.0 \pm 9.0$\\
18082523+7018279 & $14.19 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.04$ & & 180825.17+701828.3 & $13.17 \pm 0.02$ & $12.96 \pm 0.02$ & & $-27.9 \pm 1.6$ & $34.2 \pm 6.5$\\
18082784+2849402 & $15.38 \pm 0.05$ & $14.86 \pm 0.07$ & $14.56 \pm 0.07$ & & 180827.80+284939.6 & $14.34 \pm 0.03$ & $14.12 \pm 0.04$ & & $-50.3 \pm 6.8$ & $-57.7 \pm 9.1$\\
18082949+2644428 & $13.88 \pm 0.02$ & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & 180829.47+264443.2 & $12.77 \pm 0.02$ & $12.60 \pm 0.02$ & & $-28.9 \pm 6.0$ & $35.4 \pm 8.0$\\
18082974+3730131 & $16.63 \pm 0.11$ & $16.10 \pm 0.15$ & $15.53 \pm 0.20$ & & 180829.63+373012.3 & $15.12 \pm 0.03$ & $14.91 \pm 0.05$ & & $-107.9 \pm 13.2$ & $-65.7 \pm 20.9$\\
18083258+3923423 & $15.81 \pm 0.05$ & $15.22 \pm 0.06$ & $14.89 \pm 0.12$ & & 180832.61+392341.6 & $14.51 \pm 0.03$ & $14.28 \pm 0.04$ & & $23.5 \pm 5.2$ & $-64.0 \pm 7.8$\\
18083659+5008410 & $12.83 \pm 0.02$ & $12.24 \pm 0.03$ & $11.95 \pm 0.02$ & & 180836.54+500842.0 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $-43.2 \pm 3.9$ & $101.8 \pm 7.4$\\
18083778+4940041 & $14.17 \pm 0.03$ & $13.55 \pm 0.04$ & $13.04 \pm 0.03$ & & 180837.86+494003.5 & $12.82 \pm 0.02$ & $12.58 \pm 0.02$ & & $80.9 \pm 4.4$ & $-56.8 \pm 8.0$\\
18083787+4026197 & $15.76 \pm 0.06$ & $15.24 \pm 0.06$ & $14.91 \pm 0.11$ & & 180837.83+402619.5 & $14.67 \pm 0.03$ & $14.43 \pm 0.04$ & & $-36.3 \pm 5.5$ & $-23.4 \pm 7.9$\\
18083829+3038021 & $14.50 \pm 0.03$ & $13.93 \pm 0.03$ & $13.64 \pm 0.04$ & & 180838.31+303801.6 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $19.8 \pm 5.5$ & $-40.5 \pm 7.1$\\
18083949+4558093 & $13.61 \pm 0.02$ & $13.06 \pm 0.02$ & $12.78 \pm 0.03$ & & 180839.45+455809.3 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $-42.5 \pm 3.5$ & $-0.9 \pm 6.0$\\
18084099+8257314 & $13.25 \pm 0.02$ & $12.67 \pm 0.03$ & $12.38 \pm 0.03$ & & 180840.79+825732.1 & $12.14 \pm 0.02$ & $11.94 \pm 0.02$ & & $-33.9 \pm 1.0$ & $62.2 \pm 6.5$\\
18084127+8329148 & $16.47 \pm 0.14$ & $15.84 \pm 0.22$ & $14.80 \pm 0.15$ & & 180841.79+832915.1 & $14.56 \pm 0.03$ & $14.22 \pm 0.03$ & & $80.3 \pm 2.1$ & $25.0 \pm 18.0$\\
18084288+6144242 & $14.85 \pm 0.03$ & $14.29 \pm 0.04$ & $14.00 \pm 0.06$ & & 180842.87+614424.9 & $13.78 \pm 0.02$ & $13.58 \pm 0.03$ & & $-3.9 \pm 2.3$ & $58.4 \pm 6.8$\\
18084310+6539246 & $14.00 \pm 0.02$ & $13.36 \pm 0.03$ & $13.07 \pm 0.03$ & & 180843.11+653925.1 & $12.91 \pm 0.02$ & $12.65 \pm 0.02$ & & $6.8 \pm 1.9$ & $42.0 \pm 7.3$\\
18084330+6607248 & $16.50 \pm 0.13$ & $15.70 \pm 0.14$ & $15.32 \pm 0.22$ & & 180843.48+660725.4 & $14.85 \pm 0.04$ & $14.52 \pm 0.05$ & & $99.5 \pm 6.0$ & $54.5 \pm 28.4$\\
18084364+4433453 & $16.40 \pm 0.13$ & $15.68 \pm 0.15$ & $14.81 \pm 0.15$ & & 180843.54+443345.3 & $14.46 \pm 0.03$ & $14.16 \pm 0.03$ & & $-90.6 \pm 11.2$ & $-4.8 \pm 20.6$\\
18084543+6406221 & $16.43 \pm 0.11$ & $15.85 \pm 0.13$ & $15.40 \pm 0.19$ & & 180845.60+640622.7 & $15.06 \pm 0.03$ & $14.86 \pm 0.04$ & & $98.0 \pm 5.4$ & $53.5 \pm 22.3$\\
18084571-8412072 & $14.20 \pm 0.03$ & $13.66 \pm 0.04$ & $13.35 \pm 0.04$ & & 180845.86-841207.9 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $21.1 \pm 0.7$ & $-68.8 \pm 12.7$\\
18084577+7150278 & $14.60 \pm 0.03$ & $14.07 \pm 0.04$ & $13.76 \pm 0.06$ & & 180845.78+715028.3 & $13.55 \pm 0.02$ & $13.36 \pm 0.03$ & & $1.9 \pm 1.4$ & $38.4 \pm 7.6$\\
18085095+2136461 & $15.41 \pm 0.06$ & $14.83 \pm 0.08$ & $14.53 \pm 0.10$ & & 180850.96+213645.4 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $17.3 \pm 8.2$ & $-64.9 \pm 9.3$\\
18085207-7549363 & $15.09 \pm 0.05$ & $14.48 \pm 0.06$ & $14.20 \pm 0.06$ & & 180852.10-754936.8 & $14.00 \pm 0.03$ & $13.83 \pm 0.03$ & & $8.8 \pm 1.4$ & $-48.9 \pm 9.7$\\
18085347-7253222 & $14.59 \pm 0.03$ & $14.05 \pm 0.04$ & $13.78 \pm 0.06$ & & 180853.53-725323.2 & $13.62 \pm 0.03$ & $13.39 \pm 0.03$ & & $25.2 \pm 1.7$ & $-100.5 \pm 8.8$\\
18085396+6014180 & $14.57 \pm 0.03$ & $14.05 \pm 0.04$ & $13.66 \pm 0.05$ & & 180854.05+601416.5 & $13.48 \pm 0.02$ & $13.27 \pm 0.02$ & & $59.1 \pm 2.8$ & $-129.1 \pm 7.2$\\
18085770-6833003 & $13.70 \pm 0.03$ & $13.07 \pm 0.03$ & $12.74 \pm 0.03$ & & 180857.48-683300.6 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $-118.3 \pm 3.4$ & $-23.7 \pm 9.8$\\
18085801+3832043 & $14.62 \pm 0.03$ & $14.10 \pm 0.03$ & $13.83 \pm 0.05$ & & 180857.99+383204.6 & $13.66 \pm 0.02$ & $13.47 \pm 0.03$ & & $-15.1 \pm 4.4$ & $31.4 \pm 6.3$\\
18090357+7500225 & $14.19 \pm 0.03$ & $13.60 \pm 0.03$ & $13.18 \pm 0.04$ & & 180903.63+750022.3 & $12.97 \pm 0.02$ & $12.73 \pm 0.02$ & & $21.0 \pm 1.2$ & $-22.1 \pm 8.1$\\
18090419+6855418 & $14.23 \pm 0.02$ & $13.69 \pm 0.03$ & $13.38 \pm 0.04$ & & 180904.16+685540.9 & $13.16 \pm 0.02$ & $12.98 \pm 0.02$ & & $-15.0 \pm 1.6$ & $-80.1 \pm 9.9$\\
18090599+5313415 & $13.92 \pm 0.03$ & $13.38 \pm 0.04$ & $13.10 \pm 0.03$ & & 180905.90+531343.2 & $12.92 \pm 0.02$ & $12.74 \pm 0.02$ & & $-76.7 \pm 3.7$ & $169.9 \pm 10.5$\\
18090803+5128596 & $14.85 \pm 0.04$ & $14.32 \pm 0.06$ & $14.00 \pm 0.05$ & & 180908.01+512859.9 & $13.82 \pm 0.02$ & $13.63 \pm 0.03$ & & $-23.5 \pm 4.0$ & $33.7 \pm 7.4$\\
18091073+6201182 & $15.16 \pm 0.04$ & $14.59 \pm 0.05$ & $14.16 \pm 0.06$ & & 180910.63+620118.2 & $13.97 \pm 0.03$ & $13.79 \pm 0.03$ & & $-62.0 \pm 2.8$ & $-0.4 \pm 6.8$\\
18091485+6609332 & $14.28 \pm 0.02$ & $13.72 \pm 0.03$ & $13.39 \pm 0.05$ & & 180914.88+660932.0 & $13.24 \pm 0.02$ & $13.03 \pm 0.02$ & & $17.8 \pm 1.9$ & $-102.3 \pm 7.7$\\
18091676+5017190 & $16.16 \pm 0.10$ & $15.64 \pm 0.15$ & $15.24 \pm 0.14$ & & 180916.67+501718.7 & $14.77 \pm 0.03$ & $14.57 \pm 0.04$ & & $-81.4 \pm 8.3$ & $-28.4 \pm 18.0$\\
18091902+6118243 & $12.99 \pm 0.02$ & $12.43 \pm 0.02$ & $12.16 \pm 0.02$ & & 180919.01+611824.7 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $-8.2 \pm 2.1$ & $36.2 \pm 6.4$\\
18091926+6634137 & $15.28 \pm 0.05$ & $14.64 \pm 0.05$ & $14.33 \pm 0.09$ & & 180919.26+663414.4 & $14.15 \pm 0.02$ & $13.97 \pm 0.03$ & & $-0.9 \pm 1.9$ & $60.7 \pm 10.9$\\
18092118+4219271 & $14.35 \pm 0.03$ & $13.80 \pm 0.04$ & $13.53 \pm 0.05$ & & 180921.19+421926.6 & $13.26 \pm 0.02$ & $12.94 \pm 0.02$ & & $14.7 \pm 4.1$ & $-42.5 \pm 6.1$\\
18092235+4033113 & $15.68 \pm 0.06$ & $15.01 \pm 0.07$ & $14.68 \pm 0.11$ & & 180922.33+403310.5 & $14.30 \pm 0.03$ & $14.04 \pm 0.04$ & & $-21.8 \pm 4.9$ & $-72.7 \pm 7.6$\\
18092267+5147264 & $15.31 \pm 0.04$ & $14.78 \pm 0.07$ & $14.48 \pm 0.08$ & & 180922.62+514726.6 & $14.31 \pm 0.03$ & $14.14 \pm 0.03$ & & $-42.9 \pm 4.0$ & $24.8 \pm 7.7$\\
18092515+6219406 & $16.54 \pm 0.12$ & $15.86 \pm 0.14$ & $15.31 \pm 0.17$ & & 180925.04+621941.1 & $14.93 \pm 0.03$ & $14.73 \pm 0.04$ & & $-67.3 \pm 4.8$ & $36.8 \pm 18.7$\\
18093377+2410419 & $15.05 \pm 0.04$ & $14.50 \pm 0.06$ & $14.22 \pm 0.05$ & & 180933.79+241041.1 & $14.06 \pm 0.03$ & $13.85 \pm 0.03$ & & $32.3 \pm 7.6$ & $-74.2 \pm 9.0$\\
18093493+6621411 & $15.40 \pm 0.05$ & $14.86 \pm 0.06$ & $14.39 \pm 0.09$ & & 180934.77+662140.5 & $14.08 \pm 0.02$ & $13.77 \pm 0.03$ & & $-85.2 \pm 3.0$ & $-59.6 \pm 9.1$\\
18093634+4151098 & $15.19 \pm 0.03$ & $14.60 \pm 0.05$ & $14.33 \pm 0.07$ & & 180936.35+415108.8 & $14.12 \pm 0.03$ & $13.90 \pm 0.03$ & & $13.3 \pm 4.7$ & $-80.3 \pm 6.9$\\
18093910+3139489 & $13.94 \pm 0.02$ & $13.30 \pm 0.02$ & $12.93 \pm 0.02$ & & 180939.08+313947.0 & $12.70 \pm 0.03$ & $12.50 \pm 0.02$ & & $-22.4 \pm 4.8$ & $-159.2 \pm 6.8$\\
18094099+6351411 & $15.16 \pm 0.04$ & $14.59 \pm 0.05$ & $14.26 \pm 0.07$ & & 180940.97+635142.5 & $13.99 \pm 0.02$ & $13.78 \pm 0.03$ & & $-16.7 \pm 2.2$ & $118.8 \pm 7.3$\\
18094212+3929094 & $15.36 \pm 0.04$ & $14.76 \pm 0.05$ & $14.49 \pm 0.08$ & & 180942.18+392909.1 & $14.30 \pm 0.03$ & $14.06 \pm 0.03$ & & $53.0 \pm 5.1$ & $-23.2 \pm 6.8$\\
18094290+8128539 & $16.35 \pm 0.12$ & $15.61 \pm 0.14$ & $15.08 \pm 0.17$ & & 180943.08+812853.9 & $14.72 \pm 0.03$ & $14.45 \pm 0.03$ & & $35.8 \pm 1.2$ & $-6.2 \pm 19.7$\\
18095374+6134252 & $13.58 \pm 0.02$ & $13.02 \pm 0.02$ & $12.75 \pm 0.03$ & & 180953.75+613425.6 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $8.0 \pm 2.1$ & $36.9 \pm 7.2$\\
18100592+3523500 & $15.53 \pm 0.04$ & $14.83 \pm 0.06$ & $14.54 \pm 0.07$ & & 181005.93+352350.6 & $14.34 \pm 0.03$ & $14.17 \pm 0.04$ & & $11.5 \pm 5.1$ & $45.7 \pm 8.2$\\
18100852+3252284 & $15.97 \pm 0.07$ & $15.43 \pm 0.09$ & $15.10 \pm 0.10$ & & 181008.48+325228.7 & $14.91 \pm 0.03$ & $14.71 \pm 0.05$ & & $-41.3 \pm 6.7$ & $26.6 \pm 9.5$\\
18100877+6854411 & $11.15 \pm 0.02$ & $10.64 \pm 0.01$ & $10.36 \pm 0.02$ & & 181008.98+685443.3 & $10.19 \pm 0.02$ & $10.00 \pm 0.02$ & & $104.2 \pm 3.0$ & $195.9 \pm 10.1$\\
18100961+4040318 & $13.93 \pm 0.02$ & $13.36 \pm 0.02$ & $13.02 \pm 0.03$ & & 181009.58+404032.3 & $12.82 \pm 0.02$ & $12.63 \pm 0.02$ & & $-23.7 \pm 3.9$ & $44.7 \pm 6.0$\\
18100976-7508054 & $14.85 \pm 0.03$ & $14.25 \pm 0.05$ & $13.83 \pm 0.05$ & & 181009.77-750806.1 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $4.0 \pm 1.3$ & $-65.7 \pm 8.6$\\
18101090+6147082 & $14.33 \pm 0.03$ & $13.80 \pm 0.03$ & $13.49 \pm 0.04$ & & 181010.89+614708.9 & $13.31 \pm 0.02$ & $13.09 \pm 0.02$ & & $-7.2 \pm 2.2$ & $57.4 \pm 7.4$\\
18101359+7358465 & $14.01 \pm 0.02$ & $13.34 \pm 0.03$ & $13.03 \pm 0.04$ & & 181013.46+735846.5 & $12.86 \pm 0.02$ & $12.67 \pm 0.02$ & & $-49.6 \pm 1.7$ & $3.5 \pm 9.7$\\
18101611-7915022 & $15.81 \pm 0.09$ & $15.00 \pm 0.10$ & $14.70 \pm 0.11$ & & 181016.24-791502.5 & $14.54 \pm 0.03$ & $14.29 \pm 0.04$ & & $37.2 \pm 1.5$ & $-22.8 \pm 10.9$\\
18101632+6311315 & $15.08 \pm 0.04$ & $14.51 \pm 0.06$ & $14.18 \pm 0.07$ & & 181016.31+631131.9 & $14.03 \pm 0.02$ & $13.82 \pm 0.03$ & & $-7.4 \pm 2.4$ & $36.4 \pm 6.8$\\
18101652+7451254 & $15.26 \pm 0.05$ & $14.63 \pm 0.07$ & $14.30 \pm 0.09$ & & 181016.48+745126.0 & $14.13 \pm 0.03$ & $13.94 \pm 0.03$ & & $-11.9 \pm 1.3$ & $62.3 \pm 9.3$\\
18101726+8029021 & $14.96 \pm 0.04$ & $14.38 \pm 0.05$ & $14.05 \pm 0.07$ & & 181017.30+802901.5 & $13.88 \pm 0.02$ & $13.68 \pm 0.03$ & & $9.5 \pm 0.7$ & $-60.6 \pm 7.0$\\
18102125+3035559 & $14.78 \pm 0.03$ & $14.20 \pm 0.03$ & $13.92 \pm 0.04$ & & 181021.17+303555.4 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $-83.6 \pm 5.4$ & $-35.9 \pm 7.1$\\
18102200+4522125 & $13.06 \pm 0.02$ & $12.40 \pm 0.02$ & $12.12 \pm 0.02$ & & 181022.03+452209.9 & $11.96 \pm 0.02$ & $11.79 \pm 0.02$ & & $24.6 \pm 3.4$ & $-212.6 \pm 15.1$\\
18102247+6312487 & $14.47 \pm 0.03$ & $13.93 \pm 0.04$ & $13.63 \pm 0.05$ & & 181022.54+631248.5 & $13.30 \pm 0.02$ & $13.11 \pm 0.02$ & & $44.7 \pm 2.4$ & $-16.4 \pm 6.6$\\
18102741+3856095 & $14.37 \pm 0.02$ & $13.76 \pm 0.03$ & $13.44 \pm 0.04$ & & 181027.50+385610.3 & $13.21 \pm 0.02$ & $12.95 \pm 0.02$ & & $89.0 \pm 4.5$ & $63.4 \pm 6.2$\\
18102827+4110463 & $14.25 \pm 0.02$ & $13.70 \pm 0.03$ & $13.41 \pm 0.04$ & & 181028.23+411048.3 & $13.20 \pm 0.02$ & $12.94 \pm 0.03$ & & $-34.5 \pm 4.0$ & $164.5 \pm 7.0$\\
18103152+4214472 & $12.55 \pm 0.02$ & $11.98 \pm 0.02$ & $11.71 \pm 0.02$ & & 181031.57+421447.1 & $11.51 \pm 0.02$ & $11.30 \pm 0.02$ & & $38.4 \pm 4.1$ & $-13.1 \pm 5.9$\\
18103785-8405143 & $15.66 \pm 0.07$ & $15.10 \pm 0.10$ & $14.75 \pm 0.12$ & & 181037.70-840515.4 & $14.59 \pm 0.03$ & $14.40 \pm 0.04$ & & $-22.4 \pm 0.8$ & $-108.8 \pm 13.6$\\
18103887+5815096 & $14.82 \pm 0.04$ & $14.24 \pm 0.05$ & $13.88 \pm 0.05$ & & 181038.88+581510.1 & $13.64 \pm 0.02$ & $13.44 \pm 0.03$ & & $5.7 \pm 2.8$ & $40.9 \pm 7.3$\\
18104059+3536339 & $16.58 \pm 0.12$ & $15.91 \pm 0.14$ & $15.64 \pm 0.18$ & & 181040.53+353634.6 & $15.36 \pm 0.04$ & $15.17 \pm 0.06$ & & $-65.0 \pm 12.4$ & $61.7 \pm 17.4$\\
18104241+7330212 & $13.57 \pm 0.02$ & $12.95 \pm 0.03$ & $12.65 \pm 0.03$ & & 181042.00+733022.1 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $-156.6 \pm 4.0$ & $83.1 \pm 16.7$\\
18104348+6105517 & $12.42 \pm 0.01$ & $11.88 \pm 0.02$ & $11.60 \pm 0.02$ & & 181043.48+610553.3 & $11.40 \pm 0.02$ & $11.18 \pm 0.02$ & & $-3.9 \pm 2.1$ & $141.0 \pm 7.8$\\
18104376+5449595 & $15.56 \pm 0.06$ & $14.88 \pm 0.07$ & $14.58 \pm 0.07$ & & 181043.73+544959.8 & $14.42 \pm 0.03$ & $14.23 \pm 0.03$ & & $-26.3 \pm 3.5$ & $28.8 \pm 7.7$\\
18104446+3743327 & $15.88 \pm 0.06$ & $15.35 \pm 0.09$ & $15.01 \pm 0.13$ & & 181044.47+374331.9 & $14.66 \pm 0.03$ & $14.39 \pm 0.04$ & & $10.9 \pm 5.6$ & $-59.4 \pm 8.0$\\
18104696+3835268 & $15.15 \pm 0.04$ & $14.61 \pm 0.05$ & $14.19 \pm 0.06$ & & 181046.94+383526.1 & $14.00 \pm 0.03$ & $13.81 \pm 0.03$ & & $-12.9 \pm 4.6$ & $-52.1 \pm 6.7$\\
18105514+7013223 & $13.68 \pm 0.02$ & $13.10 \pm 0.03$ & $12.82 \pm 0.03$ & & 181055.15+701322.8 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $8.1 \pm 1.4$ & $54.0 \pm 7.4$\\
18105831+6035433 & $12.40 \pm 0.02$ & $11.80 \pm 0.02$ & $11.51 \pm 0.02$ & & 181058.27+603543.1 & $11.30 \pm 0.02$ & $11.11 \pm 0.02$ & & $-27.3 \pm 2.2$ & $-16.1 \pm 7.9$\\
18105927+4000003 & $14.19 \pm 0.02$ & $13.56 \pm 0.03$ & $13.27 \pm 0.03$ & & 181059.27+400001.0 & $13.07 \pm 0.02$ & $12.90 \pm 0.03$ & & $-3.9 \pm 4.1$ & $56.6 \pm 6.2$\\
18110053+7006188 & $15.94 \pm 0.08$ & $15.20 \pm 0.09$ & $14.91 \pm 0.15$ & & 181100.63+700619.5 & $14.74 \pm 0.03$ & $14.55 \pm 0.03$ & & $43.2 \pm 2.1$ & $63.0 \pm 10.4$\\
18110083+6227335 & $13.94 \pm 0.02$ & $13.38 \pm 0.03$ & $13.02 \pm 0.03$ & & 181100.74+622733.3 & $12.82 \pm 0.02$ & $12.59 \pm 0.02$ & & $-55.1 \pm 2.4$ & $-14.0 \pm 6.4$\\
18110448+6631287 & $14.87 \pm 0.04$ & $14.25 \pm 0.05$ & $13.94 \pm 0.07$ & & 181104.49+663130.2 & $13.75 \pm 0.02$ & $13.53 \pm 0.02$ & & $1.9 \pm 1.7$ & $127.0 \pm 10.6$\\
18110774+5633556 & $15.49 \pm 0.06$ & $14.88 \pm 0.08$ & $14.58 \pm 0.08$ & & 181107.79+563356.0 & $14.34 \pm 0.03$ & $14.09 \pm 0.03$ & & $37.3 \pm 3.4$ & $44.0 \pm 10.2$\\
18111059+6428117 & $14.46 \pm 0.03$ & $13.93 \pm 0.03$ & $13.62 \pm 0.05$ & & 181110.58+642812.2 & $13.45 \pm 0.02$ & $13.23 \pm 0.02$ & & $-5.3 \pm 1.9$ & $43.0 \pm 6.6$\\
18111118+6025188 & $13.13 \pm 0.02$ & $12.61 \pm 0.02$ & $12.34 \pm 0.02$ & & 181111.22+602519.0 & $12.11 \pm 0.02$ & $11.89 \pm 0.02$ & & $26.6 \pm 2.3$ & $15.1 \pm 7.9$\\
18111322+5155578 & $12.33 \pm 0.02$ & $11.77 \pm 0.03$ & $11.50 \pm 0.02$ & & 181113.19+515559.7 & $11.33 \pm 0.02$ & $11.16 \pm 0.02$ & & $-26.3 \pm 3.5$ & $193.0 \pm 8.8$\\
18111503+4056118 & $15.93 \pm 0.07$ & $15.37 \pm 0.08$ & $14.78 \pm 0.11$ & & 181115.03+405611.2 & $14.60 \pm 0.03$ & $14.33 \pm 0.04$ & & $1.5 \pm 5.0$ & $-52.7 \pm 7.7$\\
18111504+5607025 & $15.27 \pm 0.05$ & $14.72 \pm 0.06$ & $14.34 \pm 0.06$ & & 181115.02+560703.6 & $14.14 \pm 0.03$ & $13.96 \pm 0.03$ & & $-18.3 \pm 3.3$ & $104.9 \pm 13.0$\\
18111917+4642253 & $16.02 \pm 0.09$ & $15.44 \pm 0.12$ & $15.01 \pm 0.17$ & & 181119.16+464224.1 & $14.67 \pm 0.03$ & $14.44 \pm 0.04$ & & $-6.1 \pm 6.4$ & $-93.8 \pm 12.7$\\
18112129+4437482 & $16.16 \pm 0.11$ & $15.39 \pm 0.12$ & $14.79 \pm 0.14$ & & 181121.26+443748.8 & $14.21 \pm 0.03$ & $14.01 \pm 0.03$ & & $-22.6 \pm 6.0$ & $48.0 \pm 10.9$\\
18112315+8148597 & $13.98 \pm 0.02$ & $13.40 \pm 0.03$ & $13.10 \pm 0.04$ & & 181122.75+814900.7 & $12.88 \pm 0.02$ & $12.68 \pm 0.02$ & & $-76.7 \pm 2.0$ & $86.3 \pm 6.9$\\
18112479+2923186 & $14.93 \pm 0.04$ & $14.34 \pm 0.05$ & $14.03 \pm 0.05$ & & 181124.76+292318.7 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $-33.5 \pm 6.3$ & $14.7 \pm 7.7$\\
18113687+5115305 & $14.70 \pm 0.04$ & $14.06 \pm 0.05$ & $13.74 \pm 0.04$ & & 181136.84+511531.2 & $13.57 \pm 0.02$ & $13.36 \pm 0.03$ & & $-29.2 \pm 3.8$ & $75.2 \pm 7.9$\\
18113700-7944549 & $16.22 \pm 0.14$ & $15.48 \pm 0.15$ & $14.75 \pm 0.12$ & & 181136.86-794456.6 & $13.86 \pm 0.03$ & $13.46 \pm 0.03$ & & $-40.2 \pm 1.4$ & $-180.6 \pm 13.3$\\
18113796+4716148 & $14.34 \pm 0.02$ & $13.78 \pm 0.03$ & $13.50 \pm 0.05$ & & 181137.99+471614.6 & $13.35 \pm 0.02$ & $13.14 \pm 0.03$ & & $27.3 \pm 3.5$ & $-14.1 \pm 8.3$\\
18113899+7258194 & $15.40 \pm 0.05$ & $14.59 \pm 0.06$ & $14.27 \pm 0.09$ & & 181138.89+725820.4 & $14.07 \pm 0.03$ & $13.85 \pm 0.03$ & & $-41.1 \pm 1.7$ & $86.0 \pm 8.7$\\
18114242+3218069 & $14.71 \pm 0.04$ & $14.10 \pm 0.04$ & $13.81 \pm 0.04$ & & 181142.43+321806.4 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $17.8 \pm 4.9$ & $-43.8 \pm 6.4$\\
18114323+6016018 & $14.54 \pm 0.03$ & $13.93 \pm 0.03$ & $13.63 \pm 0.04$ & & 181143.29+601602.4 & $13.44 \pm 0.02$ & $13.20 \pm 0.03$ & & $43.8 \pm 2.6$ & $53.5 \pm 11.5$\\
18114589-8901112 & $13.84 \pm 0.03$ & $13.29 \pm 0.03$ & $12.94 \pm 0.04$ & & 181147.61-890114.1 & $12.76 \pm 0.02$ & $12.51 \pm 0.02$ & & $43.5 \pm 1.1$ & $-277.9 \pm 13.5$\\
18114685+4405387 & $15.90 \pm 0.09$ & $15.31 \pm 0.11$ & $14.99 \pm 0.17$ & & 181146.93+440539.2 & $14.84 \pm 0.03$ & $14.63 \pm 0.04$ & & $69.0 \pm 5.6$ & $43.2 \pm 10.0$\\
18114718+4949193 & $13.18 \pm 0.02$ & $12.59 \pm 0.03$ & $12.31 \pm 0.02$ & & 181147.18+494917.8 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $-6.1 \pm 3.7$ & $-157.0 \pm 8.3$\\
18115224+6955542 & $14.81 \pm 0.03$ & $14.21 \pm 0.04$ & $13.88 \pm 0.06$ & & 181152.35+695555.0 & $13.61 \pm 0.02$ & $13.43 \pm 0.02$ & & $49.9 \pm 2.0$ & $72.8 \pm 13.4$\\
18115529+4436396 & $13.38 \pm 0.02$ & $12.81 \pm 0.02$ & $12.51 \pm 0.02$ & & 181155.29+443640.8 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $-3.7 \pm 3.5$ & $103.4 \pm 7.0$\\
18115554+3225466 & $11.50 \pm 0.02$ & $10.89 \pm 0.01$ & $10.58 \pm 0.01$ & & 181155.40+322550.6 & $10.36 \pm 0.02$ & $10.18 \pm 0.02$ & & $-149.0 \pm 5.4$ & $327.1 \pm 8.8$\\
18115624+3846500 & $13.94 \pm 0.02$ & $13.41 \pm 0.02$ & $13.13 \pm 0.03$ & & 181156.27+384649.9 & $12.93 \pm 0.02$ & $12.71 \pm 0.02$ & & $37.0 \pm 4.2$ & $-3.8 \pm 6.1$\\
18115745+8950415 & $16.43 \pm 0.14$ & $15.72 \pm 0.17$ & $14.97 \pm 0.14$ & & 181130.60+895042.3 & $14.18 \pm 0.03$ & $13.82 \pm 0.03$ & & $-101.9 \pm 2.6$ & $77.5 \pm 41.5$\\
18115860+3243577 & $14.85 \pm 0.03$ & $14.27 \pm 0.04$ & $14.00 \pm 0.04$ & & 181158.62+324357.4 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $18.4 \pm 5.0$ & $-27.9 \pm 6.5$\\
18120066+6317021 & $14.81 \pm 0.03$ & $14.23 \pm 0.04$ & $13.93 \pm 0.06$ & & 181200.53+631702.2 & $13.66 \pm 0.02$ & $13.48 \pm 0.03$ & & $-77.1 \pm 2.8$ & $7.9 \pm 7.4$\\
18120081+7813486 & $13.34 \pm 0.02$ & $12.83 \pm 0.03$ & $12.55 \pm 0.03$ & & 181200.52+781349.8 & $12.35 \pm 0.02$ & $12.17 \pm 0.02$ & & $-81.9 \pm 2.1$ & $113.1 \pm 7.0$\\
18120155+6521126 & $13.61 \pm 0.02$ & $13.03 \pm 0.03$ & $12.70 \pm 0.03$ & & 181201.53+652113.0 & $12.51 \pm 0.02$ & $12.27 \pm 0.02$ & & $-7.7 \pm 1.8$ & $30.9 \pm 6.4$\\
18120272+4735127 & $15.23 \pm 0.05$ & $14.59 \pm 0.06$ & $14.29 \pm 0.09$ & & 181202.75+473513.0 & $14.07 \pm 0.03$ & $13.85 \pm 0.03$ & & $29.3 \pm 4.2$ & $29.4 \pm 8.6$\\
18120330+4313262 & $13.57 \pm 0.02$ & $13.04 \pm 0.03$ & $12.74 \pm 0.03$ & & 181203.32+431326.5 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $17.2 \pm 3.7$ & $32.2 \pm 6.0$\\
18120378+7252597 & $13.07 \pm 0.02$ & $12.47 \pm 0.02$ & $12.19 \pm 0.03$ & & 181203.72+725259.5 & $11.99 \pm 0.02$ & $11.81 \pm 0.02$ & & $-24.1 \pm 1.3$ & $-21.8 \pm 7.3$\\
18120512+3625449 & $15.20 \pm 0.03$ & $14.61 \pm 0.05$ & $14.33 \pm 0.07$ & & 181205.17+362545.0 & $14.12 \pm 0.03$ & $13.93 \pm 0.03$ & & $52.0 \pm 4.9$ & $2.8 \pm 6.6$\\
18120540+7055121 & $13.22 \pm 0.02$ & $12.63 \pm 0.02$ & $12.31 \pm 0.03$ & & 181205.27+705517.0 & $12.11 \pm 0.02$ & $11.89 \pm 0.02$ & & $-62.1 \pm 2.1$ & $451.7 \pm 13.6$\\
18121558+4659413 & $13.69 \pm 0.03$ & $13.14 \pm 0.03$ & $12.83 \pm 0.03$ & & 181215.58+465940.7 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $5.6 \pm 3.3$ & $-51.3 \pm 7.5$\\
18121797+3509337 & $15.35 \pm 0.04$ & $14.63 \pm 0.05$ & $14.36 \pm 0.06$ & & 181217.98+350934.5 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $14.2 \pm 5.0$ & $72.8 \pm 6.9$\\
18122114+6632566 & $15.37 \pm 0.05$ & $14.84 \pm 0.06$ & $14.48 \pm 0.10$ & & 181221.17+663258.4 & $14.30 \pm 0.03$ & $14.09 \pm 0.03$ & & $18.6 \pm 2.1$ & $160.6 \pm 19.7$\\
18122371+4349518 & $13.61 \pm 0.03$ & $13.06 \pm 0.03$ & $12.75 \pm 0.03$ & & 181223.75+434951.8 & $12.58 \pm 0.02$ & $12.38 \pm 0.02$ & & $36.7 \pm 3.7$ & $1.7 \pm 6.0$\\
18122473+3256387 & $13.32 \pm 0.02$ & $12.76 \pm 0.02$ & $12.46 \pm 0.02$ & & 181224.76+325638.4 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $29.2 \pm 4.5$ & $-16.7 \pm 5.9$\\
18122530+3814010 & $15.66 \pm 0.05$ & $15.06 \pm 0.06$ & $14.69 \pm 0.10$ & & 181225.29+381400.5 & $14.52 \pm 0.03$ & $14.35 \pm 0.04$ & & $-6.8 \pm 5.4$ & $-38.6 \pm 7.9$\\
18122964+7133134 & $16.30 \pm 0.12$ & $15.72 \pm 0.13$ & $15.12 \pm 0.18$ & & 181229.47+713313.8 & $14.52 \pm 0.03$ & $14.29 \pm 0.03$ & & $-75.1 \pm 3.2$ & $38.7 \pm 20.9$\\
18123098+3516084 & $15.22 \pm 0.04$ & $14.61 \pm 0.06$ & $14.22 \pm 0.05$ & & 181230.99+351607.7 & $13.97 \pm 0.03$ & $13.79 \pm 0.03$ & & $11.0 \pm 5.0$ & $-49.7 \pm 6.7$\\
18123659+3627131 & $14.33 \pm 0.03$ & $13.78 \pm 0.03$ & $13.36 \pm 0.04$ & & 181236.54+362712.1 & $13.17 \pm 0.02$ & $12.99 \pm 0.03$ & & $-51.3 \pm 4.5$ & $-79.2 \pm 6.3$\\
18123745+6720122 & $16.54 \pm 0.13$ & $15.93 \pm 0.15$ & $14.98 \pm 0.15$ & & 181237.38+672012.0 & $14.71 \pm 0.03$ & $14.47 \pm 0.03$ & & $-36.8 \pm 3.8$ & $-12.6 \pm 21.0$\\
18123771-7135129 & $12.11 \pm 0.02$ & $11.51 \pm 0.02$ & $11.24 \pm 0.02$ & & 181237.80-713512.1 & $11.04 \pm 0.02$ & $10.85 \pm 0.02$ & & $41.6 \pm 1.7$ & $75.0 \pm 8.0$\\
18123788-7757121 & $14.77 \pm 0.04$ & $14.06 \pm 0.04$ & $13.78 \pm 0.05$ & & 181237.85-775712.8 & $13.62 \pm 0.03$ & $13.45 \pm 0.03$ & & $-9.0 \pm 1.2$ & $-76.0 \pm 8.3$\\
18124125+4442161 & $15.62 \pm 0.06$ & $15.00 \pm 0.09$ & $14.66 \pm 0.12$ & & 181241.18+444215.6 & $14.35 \pm 0.03$ & $14.13 \pm 0.03$ & & $-59.2 \pm 4.8$ & $-44.0 \pm 8.1$\\
18124210+3756400 & $16.70 \pm 0.11$ & $15.91 \pm 0.13$ & $15.44 \pm 0.19$ & & 181241.98+375646.4 & $14.94 \pm 0.03$ & $14.77 \pm 0.05$ & & $-119.5 \pm 12.3$ & $526.2 \pm 21.4$\\
18124490+7317358 & $15.11 \pm 0.04$ & $14.53 \pm 0.05$ & $14.21 \pm 0.08$ & & 181244.86+731736.2 & $14.06 \pm 0.03$ & $13.84 \pm 0.03$ & & $-15.2 \pm 1.4$ & $36.7 \pm 8.4$\\
18124841-7941404 & $12.79 \pm 0.02$ & $12.22 \pm 0.03$ & $11.84 \pm 0.03$ & & 181248.40-794142.0 & $11.66 \pm 0.02$ & $11.47 \pm 0.02$ & & $-3.6 \pm 0.8$ & $-174.4 \pm 8.6$\\
18124977+8437132 & $16.18 \pm 0.11$ & $15.64 \pm 0.14$ & $15.14 \pm 0.17$ & & 181249.21+843714.5 & $14.76 \pm 0.03$ & $14.47 \pm 0.04$ & & $-74.8 \pm 2.0$ & $126.4 \pm 26.0$\\
18125275-7419448 & $13.07 \pm 0.02$ & $12.48 \pm 0.03$ & $12.15 \pm 0.03$ & & 181252.60-741945.0 & $11.94 \pm 0.02$ & $11.74 \pm 0.02$ & & $-59.7 \pm 1.9$ & $-17.1 \pm 7.8$\\
18125380+6249288 & $15.34 \pm 0.04$ & $14.78 \pm 0.06$ & $14.49 \pm 0.08$ & & 181253.80+624928.2 & $14.33 \pm 0.02$ & $14.13 \pm 0.03$ & & $-3.3 \pm 2.2$ & $-56.9 \pm 7.6$\\
18125489+5503474 & $14.40 \pm 0.03$ & $13.80 \pm 0.04$ & $13.47 \pm 0.03$ & & 181254.85+550347.9 & $13.23 \pm 0.02$ & $13.00 \pm 0.02$ & & $-33.7 \pm 3.4$ & $43.4 \pm 8.8$\\
18125665+5747360 & $15.24 \pm 0.04$ & $14.71 \pm 0.05$ & $14.41 \pm 0.06$ & & 181256.61+574735.9 & $14.21 \pm 0.03$ & $14.00 \pm 0.03$ & & $-32.8 \pm 3.2$ & $-6.0 \pm 8.3$\\
18125854+3601096 & $13.06 \pm 0.02$ & $12.47 \pm 0.02$ & $12.18 \pm 0.02$ & & 181258.52+360109.2 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $-17.2 \pm 4.2$ & $-29.5 \pm 5.9$\\
18130194+4120489 & $14.63 \pm 0.03$ & $14.05 \pm 0.03$ & $13.78 \pm 0.04$ & & 181301.95+412050.1 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $5.5 \pm 4.1$ & $95.9 \pm 6.6$\\
18130207+3037479 & $13.82 \pm 0.02$ & $13.25 \pm 0.02$ & $12.96 \pm 0.03$ & & 181302.15+303749.6 & $12.78 \pm 0.02$ & $12.57 \pm 0.02$ & & $84.3 \pm 5.0$ & $133.3 \pm 7.1$\\
18130270+4324453 & $14.39 \pm 0.03$ & $13.77 \pm 0.03$ & $13.48 \pm 0.04$ & & 181302.68+432446.2 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $-18.1 \pm 3.8$ & $79.1 \pm 6.4$\\
18130556+6518144 & $16.26 \pm 0.09$ & $15.52 \pm 0.12$ & $14.91 \pm 0.12$ & & 181305.62+651814.5 & $14.17 \pm 0.03$ & $13.90 \pm 0.03$ & & $29.5 \pm 3.2$ & $9.7 \pm 15.0$\\
18130868+7444320 & $14.23 \pm 0.03$ & $13.65 \pm 0.04$ & $13.38 \pm 0.04$ & & 181308.71+744433.7 & $13.20 \pm 0.02$ & $12.98 \pm 0.02$ & & $9.8 \pm 1.1$ & $154.2 \pm 12.8$\\
18130875+5632492 & $14.27 \pm 0.02$ & $13.76 \pm 0.04$ & $13.46 \pm 0.03$ & & 181308.65+563248.9 & $13.27 \pm 0.02$ & $13.08 \pm 0.02$ & & $-76.4 \pm 3.5$ & $-28.6 \pm 9.8$\\
18130982-7356464 & $16.03 \pm 0.09$ & $15.51 \pm 0.11$ & $15.11 \pm 0.13$ & & 181309.71-735646.5 & $14.85 \pm 0.03$ & $14.59 \pm 0.05$ & & $-46.1 \pm 2.5$ & $-16.6 \pm 15.7$\\
18131142+4828495 & $12.89 \pm 0.02$ & $12.32 \pm 0.02$ & $11.99 \pm 0.02$ & & 181311.46+482852.6 & $11.78 \pm 0.02$ & $11.58 \pm 0.02$ & & $34.0 \pm 3.5$ & $257.2 \pm 8.6$\\
18131329-7823158 & $14.70 \pm 0.04$ & $14.14 \pm 0.06$ & $13.81 \pm 0.05$ & & 181313.03-782316.7 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $-80.4 \pm 2.3$ & $-89.1 \pm 8.3$\\
18131422-6905376 & $14.75 \pm 0.05$ & $14.05 \pm 0.04$ & $13.70 \pm 0.05$ & & 181314.20-690538.1 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $-11.0 \pm 2.0$ & $-52.9 \pm 7.9$\\
18131482+3258192 & $16.03 \pm 0.08$ & $15.44 \pm 0.10$ & $15.10 \pm 0.11$ & & 181314.88+325819.0 & $14.77 \pm 0.03$ & $14.42 \pm 0.04$ & & $55.8 \pm 6.6$ & $-19.4 \pm 8.6$\\
18131500+3553334 & $15.79 \pm 0.06$ & $15.23 \pm 0.09$ & $14.88 \pm 0.09$ & & 181314.98+355333.7 & $14.69 \pm 0.03$ & $14.48 \pm 0.05$ & & $-26.0 \pm 5.8$ & $27.8 \pm 8.1$\\
18131612+4354285 & $15.68 \pm 0.06$ & $15.11 \pm 0.09$ & $14.76 \pm 0.13$ & & 181316.04+435428.4 & $14.52 \pm 0.03$ & $14.27 \pm 0.04$ & & $-77.2 \pm 5.1$ & $-11.4 \pm 8.2$\\
18131803+5101246 & $15.91 \pm 0.08$ & $15.11 \pm 0.09$ & $14.43 \pm 0.11$ & & 181317.96+510126.8 & $13.64 \pm 0.03$ & $13.33 \pm 0.03$ & & $-57.9 \pm 3.5$ & $184.7 \pm 9.3$\\
18131974+5637152 & $16.35 \pm 0.13$ & $15.74 \pm 0.14$ & $15.36 \pm 0.14$ & & 181319.62+563712.1 & $15.19 \pm 0.04$ & $14.85 \pm 0.06$ & & $-96.9 \pm 8.1$ & $-301.5 \pm 21.0$\\
18131999+5250589 & $15.33 \pm 0.06$ & $14.82 \pm 0.08$ & $14.53 \pm 0.10$ & & 181319.96+525059.6 & $14.22 \pm 0.03$ & $13.99 \pm 0.03$ & & $-25.4 \pm 4.1$ & $70.1 \pm 8.9$\\
18132154+5616578 & $15.77 \pm 0.07$ & $15.25 \pm 0.08$ & $14.82 \pm 0.09$ & & 181321.53+561658.3 & $14.55 \pm 0.03$ & $14.34 \pm 0.03$ & & $-13.6 \pm 3.6$ & $52.5 \pm 8.8$\\
18132266-7510436 & $14.46 \pm 0.04$ & $13.89 \pm 0.04$ & $13.58 \pm 0.05$ & & 181322.75-751045.1 & $13.36 \pm 0.03$ & $13.10 \pm 0.03$ & & $33.2 \pm 1.5$ & $-145.7 \pm 9.8$\\
18132330+6335081 & $16.36 \pm 0.09$ & $15.71 \pm 0.14$ & $15.43 \pm 0.17$ & & 181323.23+633508.1 & $15.21 \pm 0.03$ & $15.04 \pm 0.04$ & & $-39.5 \pm 4.9$ & $-3.9 \pm 21.4$\\
18132429+3629314 & $16.60 \pm 0.12$ & $15.99 \pm 0.13$ & $15.60 \pm 0.20$ & & 181324.37+362930.9 & $15.21 \pm 0.03$ & $14.88 \pm 0.05$ & & $74.9 \pm 13.4$ & $-44.7 \pm 21.7$\\
18132852+6218462 & $16.27 \pm 0.09$ & $15.58 \pm 0.10$ & $15.18 \pm 0.14$ & & 181328.40+621847.7 & $14.96 \pm 0.03$ & $14.77 \pm 0.04$ & & $-72.5 \pm 4.5$ & $132.9 \pm 18.0$\\
18132921+3343172 & $14.69 \pm 0.03$ & $14.10 \pm 0.03$ & $13.81 \pm 0.04$ & & 181329.19+334317.9 & $13.64 \pm 0.03$ & $13.40 \pm 0.03$ & & $-16.3 \pm 4.7$ & $50.3 \pm 6.4$\\
18133384+5307013 & $14.60 \pm 0.03$ & $14.09 \pm 0.05$ & $13.72 \pm 0.05$ & & 181333.75+530701.9 & $13.50 \pm 0.02$ & $13.33 \pm 0.02$ & & $-79.1 \pm 4.0$ & $64.7 \pm 7.7$\\
18133981+5609099 & $15.37 \pm 0.04$ & $14.73 \pm 0.05$ & $14.40 \pm 0.06$ & & 181339.86+560910.5 & $14.24 \pm 0.03$ & $14.02 \pm 0.03$ & & $48.2 \pm 3.5$ & $64.9 \pm 8.5$\\
18134059+8032250 & $12.87 \pm 0.02$ & $12.31 \pm 0.02$ & $12.03 \pm 0.03$ & & 181340.37+803223.4 & $11.83 \pm 0.02$ & $11.66 \pm 0.02$ & & $-48.4 \pm 1.3$ & $-144.9 \pm 7.3$\\
18134084+3354126 & $16.29 \pm 0.10$ & $15.73 \pm 0.14$ & $15.13 \pm 0.11$ & & 181340.84+335414.0 & $14.73 \pm 0.03$ & $14.44 \pm 0.04$ & & $6.6 \pm 11.1$ & $117.9 \pm 15.3$\\
18134252+3549570 & $14.97 \pm 0.03$ & $14.44 \pm 0.05$ & $14.16 \pm 0.05$ & & 181342.49+354957.1 & $13.99 \pm 0.03$ & $13.79 \pm 0.03$ & & $-31.1 \pm 4.8$ & $9.3 \pm 6.5$\\
18134407+4135320 & $15.56 \pm 0.05$ & $15.03 \pm 0.06$ & $14.68 \pm 0.10$ & & 181344.09+413531.5 & $14.46 \pm 0.03$ & $14.25 \pm 0.04$ & & $14.1 \pm 4.9$ & $-35.8 \pm 7.6$\\
18134679+6536090 & $14.30 \pm 0.03$ & $13.77 \pm 0.03$ & $13.45 \pm 0.04$ & & 181346.76+653609.7 & $13.28 \pm 0.02$ & $13.11 \pm 0.02$ & & $-15.5 \pm 1.8$ & $67.7 \pm 6.7$\\
18135138+3716082 & $16.57 \pm 0.11$ & $15.94 \pm 0.12$ & $15.22 \pm 0.15$ & & 181351.46+371602.9 & $14.94 \pm 0.03$ & $14.63 \pm 0.04$ & & $80.9 \pm 12.1$ & $-443.4 \pm 18.6$\\
18135278-8429246 & $12.94 \pm 0.02$ & $12.42 \pm 0.03$ & $12.15 \pm 0.03$ & & 181353.23-842923.2 & $11.95 \pm 0.02$ & $11.72 \pm 0.02$ & & $62.7 \pm 1.6$ & $139.5 \pm 16.5$\\
18135505+4135079 & $14.03 \pm 0.02$ & $13.45 \pm 0.03$ & $13.18 \pm 0.03$ & & 181355.05+413508.5 & $12.97 \pm 0.02$ & $12.78 \pm 0.03$ & & $0.7 \pm 3.9$ & $49.9 \pm 6.2$\\
18135722-7126075 & $14.65 \pm 0.04$ & $14.00 \pm 0.05$ & $13.70 \pm 0.05$ & & 181357.30-712607.0 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $35.3 \pm 1.9$ & $54.3 \pm 7.7$\\
18135764+4222150 & $13.74 \pm 0.03$ & $13.22 \pm 0.04$ & $12.94 \pm 0.02$ & & 181357.63+422214.3 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $-11.6 \pm 4.8$ & $-72.3 \pm 7.3$\\
18135961+4019080 & $15.22 \pm 0.04$ & $14.66 \pm 0.05$ & $14.36 \pm 0.07$ & & 181359.64+401907.1 & $14.18 \pm 0.03$ & $14.00 \pm 0.03$ & & $31.4 \pm 4.5$ & $-76.6 \pm 6.9$\\
18135997+3946213 & $16.01 \pm 0.07$ & $15.44 \pm 0.08$ & $15.07 \pm 0.13$ & & 181400.00+394621.5 & $14.83 \pm 0.03$ & $14.55 \pm 0.04$ & & $29.1 \pm 5.7$ & $14.8 \pm 8.6$\\
18140117+4404086 & $15.39 \pm 0.05$ & $14.86 \pm 0.07$ & $14.48 \pm 0.07$ & & 181401.16+440407.7 & $14.30 \pm 0.03$ & $14.13 \pm 0.03$ & & $-4.3 \pm 5.2$ & $-88.3 \pm 8.1$\\
18140342+3729431 & $15.76 \pm 0.05$ & $15.20 \pm 0.06$ & $14.88 \pm 0.11$ & & 181403.39+372943.0 & $14.68 \pm 0.03$ & $14.40 \pm 0.04$ & & $-28.9 \pm 5.5$ & $-11.6 \pm 7.9$\\
18140371+2832282 & $16.01 \pm 0.08$ & $15.46 \pm 0.09$ & $14.97 \pm 0.16$ & & 181403.69+283229.0 & $14.72 \pm 0.03$ & $14.55 \pm 0.05$ & & $-26.5 \pm 8.7$ & $70.1 \pm 10.3$\\
18140443+4845590 & $14.28 \pm 0.03$ & $13.68 \pm 0.04$ & $13.40 \pm 0.04$ & & 181404.41+484558.5 & $13.18 \pm 0.02$ & $12.99 \pm 0.02$ & & $-21.1 \pm 4.0$ & $-54.8 \pm 8.5$\\
18140615+4512154 & $15.51 \pm 0.05$ & $14.93 \pm 0.08$ & $14.64 \pm 0.07$ & & 181406.16+451214.8 & $14.40 \pm 0.03$ & $14.23 \pm 0.04$ & & $4.7 \pm 5.1$ & $-50.1 \pm 8.0$\\
18140620+6608429 & $12.90 \pm 0.02$ & $12.31 \pm 0.02$ & $12.02 \pm 0.02$ & & 181406.09+660842.8 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $-63.3 \pm 2.3$ & $-6.8 \pm 11.3$\\
18140790+5450590 & $13.00 \pm 0.02$ & $12.49 \pm 0.03$ & $12.22 \pm 0.02$ & & 181408.00+545059.0 & $12.05 \pm 0.02$ & $11.88 \pm 0.02$ & & $83.8 \pm 3.8$ & $-3.6 \pm 7.7$\\
18140842+6130414 & $14.68 \pm 0.03$ & $14.15 \pm 0.04$ & $13.78 \pm 0.05$ & & 181408.43+613043.3 & $13.62 \pm 0.02$ & $13.39 \pm 0.03$ & & $6.0 \pm 2.4$ & $168.5 \pm 7.7$\\
18140916+3112568 & $14.83 \pm 0.04$ & $14.31 \pm 0.04$ & $14.04 \pm 0.04$ & & 181409.19+311257.6 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $37.2 \pm 5.2$ & $71.1 \pm 6.7$\\
18141506+3733595 & $15.94 \pm 0.07$ & $15.28 \pm 0.09$ & $14.96 \pm 0.12$ & & 181415.10+373359.6 & $14.63 \pm 0.03$ & $14.42 \pm 0.04$ & & $42.0 \pm 6.1$ & $14.7 \pm 8.2$\\
18142086+4919241 & $16.33 \pm 0.13$ & $15.66 \pm 0.13$ & $15.29 \pm 0.19$ & & 181420.77+491924.4 & $15.03 \pm 0.03$ & $14.85 \pm 0.04$ & & $-93.0 \pm 9.4$ & $35.9 \pm 20.4$\\
18142135+6112507 & $16.38 \pm 0.09$ & $15.83 \pm 0.13$ & $15.52 \pm 0.19$ & & 181421.23+611251.5 & $15.35 \pm 0.03$ & $15.15 \pm 0.04$ & & $-78.4 \pm 5.9$ & $69.5 \pm 21.6$\\
18142196+3431179 & $15.99 \pm 0.08$ & $15.48 \pm 0.10$ & $15.16 \pm 0.12$ & & 181421.91+343118.1 & $14.82 \pm 0.03$ & $14.64 \pm 0.05$ & & $-50.8 \pm 6.8$ & $19.2 \pm 9.3$\\
18142247+7340017 & $15.80 \pm 0.07$ & $15.27 \pm 0.11$ & $14.94 \pm 0.14$ & & 181422.53+734002.2 & $14.77 \pm 0.03$ & $14.59 \pm 0.04$ & & $23.6 \pm 1.7$ & $39.8 \pm 10.5$\\
18142409+3517579 & $14.36 \pm 0.03$ & $13.81 \pm 0.03$ & $13.53 \pm 0.03$ & & 181424.09+351757.1 & $13.33 \pm 0.02$ & $13.12 \pm 0.02$ & & $3.5 \pm 4.4$ & $-59.7 \pm 6.2$\\
18142584+3503085 & $16.09 \pm 0.08$ & $15.47 \pm 0.10$ & $15.11 \pm 0.12$ & & 181425.85+350307.8 & $14.89 \pm 0.03$ & $14.65 \pm 0.05$ & & $12.8 \pm 8.5$ & $-58.1 \pm 11.4$\\
18142584+7904146 & $15.65 \pm 0.07$ & $15.04 \pm 0.09$ & $14.67 \pm 0.13$ & & 181425.92+790415.0 & $14.44 \pm 0.03$ & $14.27 \pm 0.03$ & & $21.1 \pm 1.1$ & $42.8 \pm 8.8$\\
18142711+5831347 & $15.75 \pm 0.07$ & $15.09 \pm 0.08$ & $14.73 \pm 0.08$ & & 181427.13+583135.6 & $14.47 \pm 0.03$ & $14.26 \pm 0.03$ & & $11.0 \pm 3.1$ & $89.8 \pm 9.5$\\
18142743+2702055 & $15.87 \pm 0.07$ & $15.35 \pm 0.09$ & $15.03 \pm 0.17$ & & 181427.51+270206.7 & $14.76 \pm 0.03$ & $14.57 \pm 0.05$ & & $94.2 \pm 10.1$ & $94.0 \pm 12.8$\\
18142816+4957036 & $13.84 \pm 0.03$ & $13.30 \pm 0.03$ & $12.97 \pm 0.03$ & & 181428.18+495704.1 & $12.77 \pm 0.02$ & $12.52 \pm 0.02$ & & $23.9 \pm 4.1$ & $45.1 \pm 7.5$\\
18142996+2730386 & $14.62 \pm 0.03$ & $13.94 \pm 0.03$ & $13.62 \pm 0.05$ & & 181430.00+273038.3 & $13.43 \pm 0.03$ & $13.25 \pm 0.03$ & & $43.7 \pm 5.3$ & $-25.8 \pm 7.0$\\
18143024+3223016 & $15.88 \pm 0.06$ & $15.33 \pm 0.09$ & $15.04 \pm 0.11$ & & 181430.29+322300.7 & $14.75 \pm 0.03$ & $14.53 \pm 0.04$ & & $50.8 \pm 6.7$ & $-70.0 \pm 8.8$\\
18143132+5031500 & $14.95 \pm 0.04$ & $14.31 \pm 0.06$ & $14.01 \pm 0.06$ & & 181431.29+503150.5 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $-28.8 \pm 4.1$ & $54.7 \pm 7.9$\\
18143385+3945113 & $15.61 \pm 0.06$ & $15.05 \pm 0.06$ & $14.77 \pm 0.10$ & & 181433.86+394512.1 & $14.58 \pm 0.03$ & $14.32 \pm 0.04$ & & $13.4 \pm 5.2$ & $60.2 \pm 7.8$\\
18143469+5749177 & $13.23 \pm 0.02$ & $12.70 \pm 0.03$ & $12.41 \pm 0.02$ & & 181434.68+574917.1 & $12.26 \pm 0.02$ & $12.09 \pm 0.02$ & & $-12.8 \pm 2.7$ & $-55.4 \pm 7.0$\\
18143766+5111311 & $15.98 \pm 0.09$ & $15.21 \pm 0.09$ & $14.91 \pm 0.11$ & & 181437.59+511131.9 & $14.61 \pm 0.03$ & $14.38 \pm 0.03$ & & $-74.3 \pm 5.4$ & $74.0 \pm 11.0$\\
18143973+5826557 & $17.00 \pm 0.19$ & $15.81 \pm 0.15$ & $15.33 \pm 0.14$ & & 181439.71+582654.5 & $14.46 \pm 0.03$ & $14.26 \pm 0.03$ & & $-19.9 \pm 6.6$ & $-117.7 \pm 22.9$\\
18144161+5848256 & $16.80 \pm 0.16$ & $15.77 \pm 0.15$ & $15.33 \pm 0.14$ & & 181441.54+584825.4 & $14.78 \pm 0.03$ & $14.61 \pm 0.04$ & & $-50.8 \pm 5.4$ & $-16.0 \pm 20.2$\\
18144221+2751497 & $14.83 \pm 0.04$ & $14.31 \pm 0.04$ & $14.00 \pm 0.07$ & & 181442.20+275150.5 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $-18.5 \pm 5.5$ & $67.7 \pm 7.4$\\
18144395+5255439 & $12.38 \pm 0.03$ & $11.81 \pm 0.03$ & $11.52 \pm 0.02$ & & 181443.86+525542.8 & $11.32 \pm 0.02$ & $11.12 \pm 0.02$ & & $-83.0 \pm 4.2$ & $-117.9 \pm 8.7$\\
18144542+6146323 & $16.10 \pm 0.07$ & $15.47 \pm 0.09$ & $15.19 \pm 0.14$ & & 181445.33+614633.2 & $14.94 \pm 0.03$ & $14.73 \pm 0.04$ & & $-58.4 \pm 3.5$ & $82.2 \pm 12.8$\\
18144828+5035158 & $14.93 \pm 0.05$ & $14.38 \pm 0.05$ & $14.05 \pm 0.06$ & & 181448.30+503515.4 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $17.9 \pm 3.9$ & $-38.5 \pm 7.6$\\
18144833+4528128 & $13.04 \pm 0.02$ & $12.48 \pm 0.03$ & $12.17 \pm 0.03$ & & 181448.43+452811.0 & $11.97 \pm 0.02$ & $11.76 \pm 0.02$ & & $100.4 \pm 4.7$ & $-171.8 \pm 8.1$\\
18144875+7102178 & $14.52 \pm 0.03$ & $13.95 \pm 0.04$ & $13.62 \pm 0.06$ & & 181448.93+710218.2 & $13.42 \pm 0.02$ & $13.19 \pm 0.02$ & & $81.5 \pm 1.4$ & $43.4 \pm 8.4$\\
18144909+3311435 & $16.69 \pm 0.15$ & $15.77 \pm 0.14$ & $15.37 \pm 0.15$ & & 181449.02+331143.3 & $14.56 \pm 0.03$ & $14.30 \pm 0.04$ & & $-72.1 \pm 11.8$ & $-11.3 \pm 16.4$\\
18144949+8518127 & $15.82 \pm 0.08$ & $15.31 \pm 0.13$ & $14.96 \pm 0.15$ & & 181449.81+851812.3 & $14.70 \pm 0.03$ & $14.42 \pm 0.04$ & & $37.7 \pm 1.1$ & $-36.3 \pm 12.6$\\
18144961+6002495 & $13.85 \pm 0.02$ & $13.26 \pm 0.02$ & $12.97 \pm 0.03$ & & 181449.53+600250.3 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $-51.5 \pm 2.6$ & $70.4 \pm 6.7$\\
18145054+3306266 & $14.18 \pm 0.03$ & $13.60 \pm 0.03$ & $13.29 \pm 0.03$ & & 181450.63+330625.9 & $13.11 \pm 0.02$ & $12.91 \pm 0.02$ & & $91.0 \pm 4.9$ & $-61.5 \pm 6.1$\\
18145361+6702096 & $15.32 \pm 0.05$ & $14.80 \pm 0.07$ & $14.53 \pm 0.10$ & & 181453.64+670210.1 & $14.28 \pm 0.03$ & $14.08 \pm 0.03$ & & $14.2 \pm 2.0$ & $45.1 \pm 7.9$\\
18145379+8349180 & $16.21 \pm 0.12$ & $15.27 \pm 0.11$ & $14.83 \pm 0.15$ & & 181453.31+834917.3 & $14.61 \pm 0.03$ & $14.35 \pm 0.04$ & & $-70.1 \pm 1.9$ & $-56.1 \pm 14.8$\\
18145399+4449325 & $13.86 \pm 0.03$ & $13.30 \pm 0.04$ & $12.97 \pm 0.03$ & & 181454.00+444933.2 & $12.72 \pm 0.02$ & $12.55 \pm 0.02$ & & $3.0 \pm 4.1$ & $68.5 \pm 7.2$\\
18145410+6538007 & $15.05 \pm 0.04$ & $14.46 \pm 0.05$ & $14.15 \pm 0.06$ & & 181454.12+653801.8 & $13.92 \pm 0.02$ & $13.75 \pm 0.03$ & & $11.6 \pm 1.9$ & $94.3 \pm 7.1$\\
18145890+8424131 & $15.96 \pm 0.08$ & $15.40 \pm 0.14$ & $14.92 \pm 0.13$ & & 181458.35+842413.3 & $14.74 \pm 0.03$ & $14.57 \pm 0.04$ & & $-74.9 \pm 2.0$ & $21.7 \pm 16.9$\\
18145924+4004215 & $14.69 \pm 0.03$ & $14.09 \pm 0.04$ & $13.67 \pm 0.04$ & & 181459.30+400420.9 & $13.48 \pm 0.02$ & $13.25 \pm 0.03$ & & $55.6 \pm 4.3$ & $-54.7 \pm 6.3$\\
18150237+3804223 & $15.61 \pm 0.05$ & $15.00 \pm 0.06$ & $14.73 \pm 0.09$ & & 181502.37+380421.7 & $14.53 \pm 0.03$ & $14.34 \pm 0.04$ & & $9.0 \pm 5.3$ & $-56.7 \pm 7.8$\\
18150391+4008022 & $15.45 \pm 0.05$ & $14.89 \pm 0.05$ & $14.54 \pm 0.08$ & & 181503.93+400801.4 & $14.34 \pm 0.03$ & $14.12 \pm 0.04$ & & $20.5 \pm 5.0$ & $-67.8 \pm 7.7$\\
18150440+5502354 & $13.82 \pm 0.02$ & $13.24 \pm 0.03$ & $12.92 \pm 0.03$ & & 181504.44+550235.9 & $12.74 \pm 0.02$ & $12.57 \pm 0.02$ & & $33.6 \pm 3.1$ & $41.7 \pm 8.7$\\
18150624+3146055 & $14.13 \pm 0.03$ & $13.38 \pm 0.03$ & $13.02 \pm 0.03$ & & 181506.25+314606.7 & $12.71 \pm 0.02$ & $12.50 \pm 0.02$ & & $9.2 \pm 4.7$ & $96.8 \pm 6.3$\\
18150789+4506218 & $15.43 \pm 0.06$ & $14.90 \pm 0.08$ & $14.61 \pm 0.09$ & & 181507.82+450621.8 & $14.19 \pm 0.03$ & $13.95 \pm 0.03$ & & $-71.3 \pm 5.3$ & $-4.7 \pm 8.6$\\
18151011+4405376 & $14.05 \pm 0.03$ & $13.48 \pm 0.04$ & $13.21 \pm 0.03$ & & 181510.09+440536.8 & $13.01 \pm 0.02$ & $12.82 \pm 0.02$ & & $-14.2 \pm 4.3$ & $-79.6 \pm 7.4$\\
18151085+6434277 & $15.77 \pm 0.06$ & $15.02 \pm 0.07$ & $14.73 \pm 0.10$ & & 181510.73+643428.0 & $14.56 \pm 0.03$ & $14.31 \pm 0.03$ & & $-67.3 \pm 2.9$ & $29.8 \pm 7.8$\\
18151142-7705469 & $15.26 \pm 0.05$ & $14.75 \pm 0.06$ & $14.35 \pm 0.08$ & & 181511.39-770547.6 & $14.02 \pm 0.03$ & $13.76 \pm 0.04$ & & $-9.5 \pm 1.4$ & $-71.9 \pm 9.2$\\
18151358+6216218 & $15.72 \pm 0.05$ & $15.11 \pm 0.07$ & $14.81 \pm 0.11$ & & 181513.54+621621.1 & $14.57 \pm 0.03$ & $14.39 \pm 0.03$ & & $-27.1 \pm 2.6$ & $-60.9 \pm 10.9$\\
18151406-7105583 & $14.85 \pm 0.04$ & $14.22 \pm 0.05$ & $13.94 \pm 0.06$ & & 181514.04-710558.9 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $-6.9 \pm 1.8$ & $-60.2 \pm 9.6$\\
18151491+5702330 & $14.64 \pm 0.03$ & $14.07 \pm 0.05$ & $13.80 \pm 0.04$ & & 181514.92+570232.3 & $13.61 \pm 0.02$ & $13.42 \pm 0.03$ & & $9.6 \pm 3.0$ & $-69.2 \pm 7.5$\\
18151754+3949155 & $15.27 \pm 0.04$ & $14.70 \pm 0.05$ & $14.40 \pm 0.07$ & & 181517.50+394915.6 & $14.11 \pm 0.03$ & $13.94 \pm 0.03$ & & $-38.3 \pm 4.6$ & $7.5 \pm 6.7$\\
18151899+4022217 & $15.04 \pm 0.04$ & $14.53 \pm 0.04$ & $14.25 \pm 0.06$ & & 181518.98+402222.3 & $14.04 \pm 0.03$ & $13.86 \pm 0.03$ & & $-2.9 \pm 4.4$ & $42.6 \pm 6.7$\\
18151900+5416116 & $16.92 \pm 0.17$ & $15.77 \pm 0.15$ & $15.17 \pm 0.14$ & & 181519.07+541611.9 & $14.36 \pm 0.03$ & $14.18 \pm 0.03$ & & $59.5 \pm 8.3$ & $22.6 \pm 21.0$\\
18151914+7440570 & $14.49 \pm 0.03$ & $13.96 \pm 0.04$ & $13.69 \pm 0.06$ & & 181519.21+744057.4 & $13.49 \pm 0.02$ & $13.32 \pm 0.03$ & & $26.4 \pm 1.3$ & $38.5 \pm 8.3$\\
18151956+5648587 & $16.30 \pm 0.08$ & $15.56 \pm 0.12$ & $15.18 \pm 0.12$ & & 181519.58+564859.8 & $14.99 \pm 0.03$ & $14.72 \pm 0.04$ & & $13.0 \pm 5.3$ & $110.9 \pm 16.1$\\
18152138-7044094 & $14.74 \pm 0.04$ & $14.24 \pm 0.05$ & $13.90 \pm 0.06$ & & 181521.39-704410.1 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $3.8 \pm 1.8$ & $-72.2 \pm 9.6$\\
18152385+7642140 & $13.90 \pm 0.03$ & $13.34 \pm 0.03$ & $13.02 \pm 0.03$ & & 181523.88+764215.1 & $12.82 \pm 0.02$ & $12.62 \pm 0.02$ & & $7.7 \pm 0.9$ & $95.2 \pm 8.3$\\
18152637+5529412 & $14.75 \pm 0.04$ & $14.19 \pm 0.04$ & $13.81 \pm 0.03$ & & 181526.40+552941.7 & $13.57 \pm 0.02$ & $13.36 \pm 0.02$ & & $26.0 \pm 3.1$ & $49.3 \pm 9.8$\\
18152809+3207387 & $15.70 \pm 0.06$ & $15.17 \pm 0.09$ & $14.74 \pm 0.08$ & & 181528.08+320739.4 & $14.55 \pm 0.03$ & $14.36 \pm 0.04$ & & $-11.5 \pm 5.9$ & $53.2 \pm 7.8$\\
18152824+2806154 & $13.80 \pm 0.02$ & $13.27 \pm 0.02$ & $13.00 \pm 0.03$ & & 181528.18+280615.5 & $12.80 \pm 0.02$ & $12.59 \pm 0.02$ & & $-66.6 \pm 5.7$ & $8.9 \pm 7.5$\\
18153289+4021579 & $16.22 \pm 0.08$ & $15.57 \pm 0.09$ & $15.01 \pm 0.12$ & & 181532.76+402158.7 & $14.71 \pm 0.03$ & $14.37 \pm 0.04$ & & $-127.6 \pm 9.0$ & $66.8 \pm 15.0$\\
18153355+4930156 & $13.59 \pm 0.02$ & $13.00 \pm 0.03$ & $12.69 \pm 0.03$ & & 181533.52+493016.9 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $-23.1 \pm 3.7$ & $131.0 \pm 8.6$\\
18153472+3953004 & $10.66 \pm 0.02$ & $10.10 \pm 0.02$ & $9.81 \pm 0.01$ & & 181534.73+395258.6 & $9.61 \pm 0.02$ & $9.41 \pm 0.02$ & & $14.4 \pm 3.8$ & $-147.9 \pm 6.5$\\
18153704+5949544 & $16.57 \pm 0.14$ & $15.77 \pm 0.16$ & $15.17 \pm 0.14$ & & 181537.19+594954.2 & $14.71 \pm 0.03$ & $14.38 \pm 0.03$ & & $106.4 \pm 6.5$ & $-23.8 \pm 20.5$\\
18153963+4037485 & $15.10 \pm 0.04$ & $14.40 \pm 0.04$ & $14.01 \pm 0.05$ & & 181539.52+403748.4 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $-100.4 \pm 4.7$ & $-10.6 \pm 7.0$\\
18154094+4517513 & $14.26 \pm 0.03$ & $13.66 \pm 0.04$ & $13.38 \pm 0.03$ & & 181540.96+451751.6 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $22.3 \pm 4.3$ & $24.0 \pm 7.2$\\
18154227+6143405 & $15.89 \pm 0.06$ & $15.25 \pm 0.07$ & $14.98 \pm 0.13$ & & 181542.25+614341.2 & $14.74 \pm 0.03$ & $14.53 \pm 0.03$ & & $-13.5 \pm 2.7$ & $66.8 \pm 8.6$\\
18154232+6301127 & $14.68 \pm 0.03$ & $13.95 \pm 0.03$ & $13.58 \pm 0.04$ & & 181542.45+630112.1 & $13.36 \pm 0.02$ & $13.14 \pm 0.02$ & & $83.3 \pm 2.9$ & $-55.0 \pm 6.6$\\
18154629+4833554 & $16.12 \pm 0.10$ & $15.59 \pm 0.11$ & $15.30 \pm 0.17$ & & 181546.23+483357.0 & $15.01 \pm 0.03$ & $14.78 \pm 0.05$ & & $-58.3 \pm 9.2$ & $159.8 \pm 22.5$\\
18154756+5101309 & $16.28 \pm 0.13$ & $15.59 \pm 0.13$ & $15.29 \pm 0.19$ & & 181547.55+510132.3 & $14.93 \pm 0.03$ & $14.73 \pm 0.04$ & & $-11.6 \pm 9.1$ & $133.9 \pm 24.0$\\
18154802+4538502 & $15.17 \pm 0.04$ & $14.53 \pm 0.05$ & $14.24 \pm 0.08$ & & 181547.97+453850.7 & $14.01 \pm 0.02$ & $13.77 \pm 0.03$ & & $-42.5 \pm 4.0$ & $41.3 \pm 7.7$\\
18155126+5320050 & $14.11 \pm 0.03$ & $13.55 \pm 0.04$ & $13.25 \pm 0.04$ & & 181551.27+532005.7 & $13.08 \pm 0.02$ & $12.89 \pm 0.02$ & & $14.1 \pm 3.3$ & $70.1 \pm 7.5$\\
18155304+5222147 & $15.07 \pm 0.04$ & $14.55 \pm 0.05$ & $14.24 \pm 0.07$ & & 181553.03+522214.3 & $14.03 \pm 0.03$ & $13.84 \pm 0.03$ & & $-13.6 \pm 3.7$ & $-38.5 \pm 7.7$\\
18155566-7417085 & $15.38 \pm 0.05$ & $14.86 \pm 0.06$ & $14.51 \pm 0.07$ & & 181555.58-741708.7 & $14.34 \pm 0.03$ & $14.12 \pm 0.04$ & & $-31.2 \pm 1.9$ & $-19.3 \pm 9.3$\\
18155675+6454165 & $13.28 \pm 0.02$ & $12.75 \pm 0.03$ & $12.48 \pm 0.03$ & & 181556.79+645417.4 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $22.0 \pm 1.8$ & $83.4 \pm 6.7$\\
18160197+3652467 & $16.64 \pm 0.13$ & $15.77 \pm 0.13$ & $15.12 \pm 0.15$ & & 181601.93+365247.5 & $14.17 \pm 0.03$ & $13.91 \pm 0.03$ & & $-33.3 \pm 10.2$ & $70.1 \pm 16.4$\\
18160240+3717230 & $14.80 \pm 0.03$ & $14.18 \pm 0.03$ & $13.85 \pm 0.05$ & & 181602.44+371723.3 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $35.5 \pm 4.5$ & $29.2 \pm 7.0$\\
18160441+5214502 & $16.08 \pm 0.09$ & $15.55 \pm 0.11$ & $15.00 \pm 0.13$ & & 181604.32+521450.8 & $14.82 \pm 0.03$ & $14.54 \pm 0.04$ & & $-75.0 \pm 7.2$ & $60.4 \pm 15.2$\\
18160626+5608091 & $15.41 \pm 0.05$ & $14.86 \pm 0.08$ & $14.44 \pm 0.07$ & & 181606.20+560808.6 & $14.25 \pm 0.03$ & $14.06 \pm 0.03$ & & $-45.4 \pm 3.7$ & $-46.4 \pm 9.3$\\
18160670+6610280 & $15.34 \pm 0.05$ & $14.80 \pm 0.06$ & $14.51 \pm 0.11$ & & 181606.78+661028.2 & $14.33 \pm 0.03$ & $14.15 \pm 0.03$ & & $45.0 \pm 2.6$ & $15.3 \pm 8.6$\\
18160705+5246370 & $15.98 \pm 0.08$ & $15.27 \pm 0.09$ & $14.99 \pm 0.13$ & & 181607.00+524637.1 & $14.67 \pm 0.03$ & $14.36 \pm 0.03$ & & $-46.3 \pm 4.9$ & $7.6 \pm 10.5$\\
18160967+3826498 & $15.65 \pm 0.05$ & $15.10 \pm 0.06$ & $14.76 \pm 0.11$ & & 181609.66+382648.8 & $14.57 \pm 0.03$ & $14.32 \pm 0.04$ & & $-15.2 \pm 5.3$ & $-81.7 \pm 7.9$\\
18161417+6052246 & $16.68 \pm 0.13$ & $15.84 \pm 0.16$ & $15.10 \pm 0.14$ & & 181614.24+605224.5 & $14.69 \pm 0.03$ & $14.51 \pm 0.03$ & & $49.4 \pm 4.6$ & $-7.9 \pm 16.8$\\
18161672+4103343 & $16.00 \pm 0.07$ & $15.38 \pm 0.08$ & $15.09 \pm 0.14$ & & 181616.70+410333.8 & $14.48 \pm 0.03$ & $14.31 \pm 0.04$ & & $-20.7 \pm 5.3$ & $-45.8 \pm 8.9$\\
18161712+5047003 & $15.88 \pm 0.08$ & $15.32 \pm 0.11$ & $14.95 \pm 0.14$ & & 181617.12+504659.7 & $14.80 \pm 0.03$ & $14.62 \pm 0.04$ & & $-5.3 \pm 5.1$ & $-61.2 \pm 9.9$\\
18161913+4201382 & $14.68 \pm 0.03$ & $14.13 \pm 0.05$ & $13.86 \pm 0.07$ & & 181619.10+420138.1 & $13.64 \pm 0.02$ & $13.46 \pm 0.03$ & & $-31.1 \pm 5.0$ & $-3.1 \pm 7.6$\\
18161996+5909454 & $16.25 \pm 0.09$ & $15.50 \pm 0.10$ & $15.22 \pm 0.12$ & & 181620.01+590946.1 & $14.98 \pm 0.03$ & $14.79 \pm 0.04$ & & $38.6 \pm 4.4$ & $65.7 \pm 13.2$\\
18162163+5048137 & $15.96 \pm 0.09$ & $15.25 \pm 0.10$ & $14.96 \pm 0.13$ & & 181621.61+504813.1 & $14.75 \pm 0.03$ & $14.53 \pm 0.04$ & & $-18.1 \pm 5.1$ & $-62.9 \pm 9.9$\\
18162425-7250326 & $14.68 \pm 0.03$ & $14.06 \pm 0.04$ & $13.66 \pm 0.05$ & & 181624.13-725033.1 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $-54.6 \pm 2.1$ & $-54.0 \pm 8.6$\\
18162943+6016355 & $14.26 \pm 0.03$ & $13.70 \pm 0.03$ & $13.41 \pm 0.03$ & & 181629.43+601636.0 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $-2.2 \pm 2.6$ & $47.3 \pm 9.0$\\
18163076+6042371 & $13.90 \pm 0.03$ & $13.32 \pm 0.03$ & $13.00 \pm 0.03$ & & 181630.76+604236.5 & $12.79 \pm 0.02$ & $12.61 \pm 0.02$ & & $3.4 \pm 2.2$ & $-51.1 \pm 6.5$\\
18163512-7722324 & $14.10 \pm 0.03$ & $13.53 \pm 0.03$ & $13.14 \pm 0.04$ & & 181634.90-772234.3 & $12.95 \pm 0.02$ & $12.73 \pm 0.02$ & & $-68.6 \pm 2.0$ & $-180.2 \pm 8.5$\\
18163611+4944526 & $14.80 \pm 0.04$ & $14.23 \pm 0.06$ & $13.88 \pm 0.06$ & & 181636.07+494452.8 & $13.69 \pm 0.02$ & $13.50 \pm 0.03$ & & $-32.1 \pm 3.9$ & $16.8 \pm 8.2$\\
18163867-8025374 & $13.81 \pm 0.03$ & $13.20 \pm 0.03$ & $12.89 \pm 0.03$ & & 181638.80-802538.7 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $30.5 \pm 1.1$ & $-127.1 \pm 9.4$\\
18163908+5717386 & $13.45 \pm 0.02$ & $12.87 \pm 0.03$ & $12.57 \pm 0.03$ & & 181639.10+571739.1 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $16.6 \pm 3.2$ & $56.3 \pm 7.1$\\
18163926+6447126 & $15.22 \pm 0.04$ & $14.66 \pm 0.05$ & $14.35 \pm 0.07$ & & 181639.35+644712.7 & $14.19 \pm 0.03$ & $14.01 \pm 0.03$ & & $52.0 \pm 3.2$ & $7.5 \pm 7.6$\\
18164831+5036005 & $15.84 \pm 0.08$ & $15.25 \pm 0.12$ & $14.98 \pm 0.14$ & & 181648.34+503601.1 & $14.79 \pm 0.03$ & $14.56 \pm 0.04$ & & $28.9 \pm 5.2$ & $57.3 \pm 10.7$\\
18165126+3827477 & $15.76 \pm 0.06$ & $15.07 \pm 0.07$ & $14.70 \pm 0.09$ & & 181651.23+382747.7 & $14.55 \pm 0.03$ & $14.34 \pm 0.04$ & & $-36.3 \pm 5.4$ & $1.7 \pm 7.8$\\
18165150+3915177 & $13.73 \pm 0.02$ & $13.22 \pm 0.02$ & $12.93 \pm 0.03$ & & 181651.47+391516.4 & $12.74 \pm 0.02$ & $12.56 \pm 0.02$ & & $-24.3 \pm 4.1$ & $-105.0 \pm 7.1$\\
18165496+3750516 & $16.77 \pm 0.14$ & $15.86 \pm 0.14$ & $15.54 \pm 0.21$ & & 181655.01+375052.9 & $15.30 \pm 0.03$ & $15.05 \pm 0.06$ & & $51.7 \pm 16.4$ & $107.4 \pm 23.5$\\
18165546+5734381 & $15.25 \pm 0.04$ & $14.66 \pm 0.06$ & $14.37 \pm 0.06$ & & 181655.40+573438.2 & $14.21 \pm 0.03$ & $14.02 \pm 0.03$ & & $-42.1 \pm 3.8$ & $11.1 \pm 7.6$\\
18165572+5052281 & $15.39 \pm 0.05$ & $14.86 \pm 0.09$ & $14.46 \pm 0.09$ & & 181655.66+505227.3 & $14.26 \pm 0.03$ & $14.08 \pm 0.03$ & & $-56.1 \pm 4.6$ & $-73.5 \pm 8.7$\\
18165612+6414431 & $12.81 \pm 0.02$ & $12.28 \pm 0.02$ & $11.97 \pm 0.02$ & & 181656.06+641440.4 & $11.78 \pm 0.02$ & $11.58 \pm 0.02$ & & $-35.4 \pm 2.0$ & $-247.3 \pm 9.4$\\
18165650+5104366 & $15.33 \pm 0.06$ & $14.74 \pm 0.09$ & $14.45 \pm 0.10$ & & 181656.55+510436.6 & $14.06 \pm 0.03$ & $13.88 \pm 0.03$ & & $45.5 \pm 4.2$ & $-0.2 \pm 8.4$\\
18165747+6414521 & $13.40 \pm 0.02$ & $12.83 \pm 0.02$ & $12.54 \pm 0.02$ & & 181657.41+641449.3 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $-40.4 \pm 2.1$ & $-252.5 \pm 9.5$\\
18170050+5433224 & $13.98 \pm 0.03$ & $13.41 \pm 0.04$ & $13.13 \pm 0.03$ & & 181700.60+543322.6 & $12.98 \pm 0.02$ & $12.80 \pm 0.02$ & & $84.9 \pm 3.7$ & $13.4 \pm 7.8$\\
18170088+4348014 & $15.06 \pm 0.04$ & $14.52 \pm 0.05$ & $14.24 \pm 0.08$ & & 181700.84+434801.3 & $14.06 \pm 0.03$ & $13.89 \pm 0.03$ & & $-30.6 \pm 4.3$ & $-2.8 \pm 7.1$\\
18170356+6200240 & $15.92 \pm 0.06$ & $15.29 \pm 0.08$ & $14.89 \pm 0.12$ & & 181703.53+620023.4 & $14.72 \pm 0.03$ & $14.52 \pm 0.03$ & & $-22.8 \pm 2.7$ & $-46.9 \pm 7.8$\\
18170385+4405330 & $13.09 \pm 0.02$ & $12.49 \pm 0.02$ & $12.19 \pm 0.02$ & & 181703.83+440532.6 & $11.97 \pm 0.02$ & $11.74 \pm 0.02$ & & $-21.9 \pm 3.6$ & $-28.5 \pm 5.9$\\
18170623+4042482 & $13.53 \pm 0.02$ & $12.96 \pm 0.02$ & $12.69 \pm 0.02$ & & 181706.18+404248.0 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $-40.2 \pm 3.9$ & $-22.7 \pm 5.9$\\
18171397+4327171 & $15.89 \pm 0.07$ & $15.34 \pm 0.11$ & $15.07 \pm 0.16$ & & 181713.96+432716.3 & $14.90 \pm 0.03$ & $14.71 \pm 0.04$ & & $-5.6 \pm 5.6$ & $-61.8 \pm 9.4$\\
18171593+3945278 & $15.05 \pm 0.04$ & $14.51 \pm 0.05$ & $14.20 \pm 0.07$ & & 181715.93+394528.3 & $13.99 \pm 0.03$ & $13.75 \pm 0.03$ & & $-0.1 \pm 4.4$ & $40.9 \pm 7.2$\\
18171701+7522227 & $13.15 \pm 0.02$ & $12.59 \pm 0.02$ & $12.30 \pm 0.03$ & & 181716.75+752222.1 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $-88.5 \pm 2.3$ & $-51.7 \pm 6.5$\\
18172176+4849509 & $15.37 \pm 0.05$ & $14.86 \pm 0.08$ & $14.57 \pm 0.09$ & & 181721.73+484950.7 & $14.40 \pm 0.03$ & $14.18 \pm 0.03$ & & $-34.5 \pm 4.7$ & $-13.9 \pm 8.7$\\
18172214+6309025 & $13.31 \pm 0.02$ & $12.69 \pm 0.02$ & $12.39 \pm 0.02$ & & 181722.24+630901.7 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $59.7 \pm 2.4$ & $-74.3 \pm 6.5$\\
18172569+3919267 & $14.28 \pm 0.03$ & $13.62 \pm 0.03$ & $13.26 \pm 0.03$ & & 181725.72+391928.7 & $12.99 \pm 0.02$ & $12.80 \pm 0.02$ & & $24.8 \pm 4.1$ & $166.6 \pm 7.0$\\
18172627-6852118 & $13.31 \pm 0.02$ & $12.67 \pm 0.02$ & $12.40 \pm 0.02$ & & 181726.21-685211.9 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $-34.1 \pm 1.9$ & $-13.3 \pm 7.2$\\
18172961+3650239 & $13.16 \pm 0.02$ & $12.60 \pm 0.02$ & $12.31 \pm 0.02$ & & 181729.58+365024.2 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $-30.1 \pm 4.6$ & $29.3 \pm 8.1$\\
18173328+5800302 & $15.54 \pm 0.05$ & $14.89 \pm 0.06$ & $14.56 \pm 0.06$ & & 181733.25+580030.6 & $14.40 \pm 0.03$ & $14.20 \pm 0.03$ & & $-24.5 \pm 3.4$ & $45.9 \pm 7.8$\\
18173338+5533256 & $16.50 \pm 0.12$ & $15.78 \pm 0.17$ & $15.39 \pm 0.14$ & & 181733.30+553326.6 & $15.10 \pm 0.03$ & $14.87 \pm 0.04$ & & $-60.3 \pm 6.1$ & $100.0 \pm 17.7$\\
18173454+3745484 & $14.16 \pm 0.02$ & $13.59 \pm 0.03$ & $13.32 \pm 0.04$ & & 181734.60+374548.4 & $13.09 \pm 0.02$ & $12.90 \pm 0.02$ & & $59.9 \pm 4.4$ & $5.2 \pm 6.1$\\
18173582+4916591 & $14.22 \pm 0.03$ & $13.71 \pm 0.04$ & $13.44 \pm 0.04$ & & 181735.84+491658.6 & $13.23 \pm 0.02$ & $12.96 \pm 0.02$ & & $13.4 \pm 3.8$ & $-45.3 \pm 9.0$\\
18173828+3713477 & $15.81 \pm 0.06$ & $15.15 \pm 0.08$ & $14.79 \pm 0.11$ & & 181738.32+371347.7 & $14.59 \pm 0.03$ & $14.42 \pm 0.04$ & & $40.3 \pm 5.9$ & $-6.7 \pm 9.0$\\
18174048+7115408 & $15.16 \pm 0.04$ & $14.62 \pm 0.06$ & $14.32 \pm 0.08$ & & 181740.55+711541.1 & $13.95 \pm 0.02$ & $13.73 \pm 0.03$ & & $32.0 \pm 1.7$ & $24.1 \pm 9.4$\\
18174238-7729304 & $14.10 \pm 0.03$ & $13.54 \pm 0.03$ & $13.19 \pm 0.04$ & & 181742.16-772932.6 & $12.97 \pm 0.02$ & $12.76 \pm 0.02$ & & $-69.9 \pm 2.0$ & $-221.3 \pm 9.7$\\
18174264+4032593 & $14.97 \pm 0.03$ & $14.41 \pm 0.04$ & $14.07 \pm 0.05$ & & 181742.67+403259.1 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $26.2 \pm 4.7$ & $-24.0 \pm 6.5$\\
18174321+5142135 & $16.22 \pm 0.09$ & $15.36 \pm 0.09$ & $15.01 \pm 0.16$ & & 181743.25+514213.5 & $14.86 \pm 0.03$ & $14.64 \pm 0.04$ & & $30.6 \pm 5.8$ & $-2.2 \pm 11.4$\\
18174353+5527008 & $14.38 \pm 0.03$ & $13.87 \pm 0.04$ & $13.52 \pm 0.03$ & & 181743.58+552700.0 & $13.35 \pm 0.02$ & $13.12 \pm 0.02$ & & $47.5 \pm 3.3$ & $-85.6 \pm 7.4$\\
18174604+4402081 & $14.41 \pm 0.03$ & $13.82 \pm 0.04$ & $13.50 \pm 0.04$ & & 181746.01+440207.7 & $13.35 \pm 0.02$ & $13.17 \pm 0.03$ & & $-33.6 \pm 4.4$ & $-36.5 \pm 7.3$\\
18174819+5150407 & $14.73 \pm 0.03$ & $14.10 \pm 0.04$ & $13.82 \pm 0.06$ & & 181748.22+515039.7 & $13.61 \pm 0.02$ & $13.44 \pm 0.03$ & & $22.4 \pm 4.0$ & $-78.5 \pm 6.4$\\
18174882+7544411 & $15.35 \pm 0.06$ & $14.81 \pm 0.07$ & $14.48 \pm 0.10$ & & 181748.77+754440.6 & $14.30 \pm 0.03$ & $14.08 \pm 0.03$ & & $-16.2 \pm 1.2$ & $-41.9 \pm 7.8$\\
18175129+3728321 & $16.59 \pm 0.11$ & $15.84 \pm 0.14$ & $15.35 \pm 0.17$ & & 181751.27+372830.8 & $15.09 \pm 0.03$ & $14.83 \pm 0.05$ & & $-21.4 \pm 13.5$ & $-113.0 \pm 21.4$\\
18175783+3642130 & $14.46 \pm 0.03$ & $13.88 \pm 0.03$ & $13.46 \pm 0.04$ & & 181757.86+364213.1 & $13.21 \pm 0.03$ & $12.99 \pm 0.03$ & & $30.7 \pm 5.4$ & $4.6 \pm 7.0$\\
18175910+3536285 & $13.43 \pm 0.02$ & $12.87 \pm 0.02$ & $12.58 \pm 0.02$ & & 181759.06+353628.1 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $-36.9 \pm 4.3$ & $-25.4 \pm 6.6$\\
18175984+7549018 & $13.08 \pm 0.02$ & $12.53 \pm 0.02$ & $12.26 \pm 0.03$ & & 181759.80+754902.3 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $-12.9 \pm 1.0$ & $47.0 \pm 6.4$\\
18180148+6433112 & $14.86 \pm 0.04$ & $14.31 \pm 0.04$ & $14.03 \pm 0.05$ & & 181801.47+643311.6 & $13.83 \pm 0.02$ & $13.63 \pm 0.03$ & & $-3.4 \pm 2.0$ & $41.0 \pm 6.7$\\
18180280+2830259 & $14.85 \pm 0.04$ & $14.21 \pm 0.04$ & $13.90 \pm 0.07$ & & 181802.78+283024.9 & $13.68 \pm 0.03$ & $13.51 \pm 0.03$ & & $-34.1 \pm 5.9$ & $-89.9 \pm 8.8$\\
18180505+6151272 & $15.80 \pm 0.06$ & $15.29 \pm 0.09$ & $14.94 \pm 0.12$ & & 181805.06+615127.9 & $14.76 \pm 0.03$ & $14.57 \pm 0.03$ & & $3.6 \pm 2.6$ & $57.5 \pm 7.9$\\
18180524+4607294 & $15.29 \pm 0.04$ & $14.76 \pm 0.05$ & $14.39 \pm 0.07$ & & 181805.27+460729.7 & $14.15 \pm 0.03$ & $13.96 \pm 0.03$ & & $28.6 \pm 4.6$ & $35.2 \pm 7.8$\\
18180537+4056342 & $14.03 \pm 0.02$ & $13.47 \pm 0.02$ & $13.16 \pm 0.03$ & & 181805.38+405633.8 & $12.98 \pm 0.02$ & $12.79 \pm 0.02$ & & $14.9 \pm 3.9$ & $-35.0 \pm 6.0$\\
18180731+4139448 & $15.92 \pm 0.06$ & $15.13 \pm 0.08$ & $14.78 \pm 0.10$ & & 181807.27+413945.0 & $14.61 \pm 0.03$ & $14.35 \pm 0.04$ & & $-36.9 \pm 5.0$ & $17.7 \pm 7.6$\\
18181681+5813474 & $12.66 \pm 0.02$ & $12.10 \pm 0.03$ & $11.81 \pm 0.02$ & & 181816.82+581349.1 & $11.64 \pm 0.02$ & $11.43 \pm 0.02$ & & $5.9 \pm 2.6$ & $164.5 \pm 8.0$\\
18181788-7554578 & $13.66 \pm 0.03$ & $13.04 \pm 0.03$ & $12.69 \pm 0.03$ & & 181818.00-755458.4 & $12.42 \pm 0.02$ & $12.19 \pm 0.02$ & & $40.8 \pm 1.5$ & $-54.9 \pm 8.0$\\
18182077+4950325 & $15.33 \pm 0.05$ & $14.78 \pm 0.07$ & $14.48 \pm 0.11$ & & 181820.79+495032.0 & $14.31 \pm 0.03$ & $14.11 \pm 0.03$ & & $13.6 \pm 4.2$ & $-41.8 \pm 8.0$\\
18183025-7121020 & $13.46 \pm 0.02$ & $12.92 \pm 0.04$ & $12.59 \pm 0.03$ & & 181830.31-712101.8 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $28.5 \pm 1.6$ & $21.4 \pm 7.1$\\
18183276+4157026 & $14.85 \pm 0.03$ & $14.28 \pm 0.04$ & $13.92 \pm 0.05$ & & 181832.72+415700.4 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $-29.7 \pm 4.1$ & $-186.9 \pm 8.7$\\
18183506+5521280 & $15.72 \pm 0.07$ & $15.13 \pm 0.08$ & $14.80 \pm 0.09$ & & 181834.95+552127.8 & $14.50 \pm 0.03$ & $14.28 \pm 0.03$ & & $-99.1 \pm 4.6$ & $-20.1 \pm 8.6$\\
18183723+5548106 & $14.11 \pm 0.02$ & $13.52 \pm 0.03$ & $13.25 \pm 0.03$ & & 181837.22+554811.0 & $13.09 \pm 0.02$ & $12.90 \pm 0.02$ & & $-14.6 \pm 3.0$ & $34.3 \pm 7.1$\\
18183729+5810264 & $16.57 \pm 0.13$ & $15.77 \pm 0.14$ & $15.50 \pm 0.16$ & & 181837.21+581026.0 & $15.31 \pm 0.03$ & $15.12 \pm 0.05$ & & $-59.1 \pm 6.1$ & $-36.5 \pm 18.8$\\
18183765+6539165 & $14.05 \pm 0.02$ & $13.44 \pm 0.03$ & $13.15 \pm 0.03$ & & 181837.64+653915.3 & $12.93 \pm 0.02$ & $12.72 \pm 0.02$ & & $-2.7 \pm 1.7$ & $-105.1 \pm 7.7$\\
18183938+6425118 & $13.70 \pm 0.02$ & $13.18 \pm 0.02$ & $12.90 \pm 0.02$ & & 181839.44+642512.1 & $12.74 \pm 0.02$ & $12.56 \pm 0.02$ & & $32.5 \pm 2.0$ & $27.5 \pm 6.5$\\
18184264+2407179 & $14.29 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 181842.64+240717.1 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $4.3 \pm 5.5$ & $-68.6 \pm 7.1$\\
18184463+5438547 & $13.03 \pm 0.02$ & $12.41 \pm 0.03$ & $12.13 \pm 0.02$ & & 181844.57+543854.8 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-44.3 \pm 3.1$ & $9.8 \pm 6.8$\\
18184467+5814567 & $15.69 \pm 0.06$ & $15.06 \pm 0.08$ & $14.77 \pm 0.08$ & & 181844.63+581455.7 & $14.51 \pm 0.03$ & $14.32 \pm 0.03$ & & $-28.5 \pm 3.2$ & $-98.5 \pm 8.1$\\
18185827-7902394 & $16.23 \pm 0.08$ & $15.51 \pm 0.10$ & $15.06 \pm 0.10$ & & 181858.24-790240.9 & $14.81 \pm 0.03$ & $14.58 \pm 0.05$ & & $-6.9 \pm 1.5$ & $-147.6 \pm 15.6$\\
18185973+6312080 & $16.47 \pm 0.10$ & $15.78 \pm 0.11$ & $15.33 \pm 0.16$ & & 181859.83+631208.0 & $15.07 \pm 0.03$ & $14.85 \pm 0.04$ & & $58.7 \pm 4.8$ & $4.5 \pm 17.8$\\
18190130+3845298 & $14.16 \pm 0.02$ & $13.61 \pm 0.03$ & $13.31 \pm 0.04$ & & 181901.33+384530.8 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $25.0 \pm 4.2$ & $82.4 \pm 7.0$\\
18190230+6134446 & $13.31 \pm 0.02$ & $12.71 \pm 0.02$ & $12.41 \pm 0.02$ & & 181902.33+613448.0 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $23.8 \pm 2.1$ & $302.8 \pm 9.4$\\
18190809+3457096 & $16.83 \pm 0.11$ & $16.20 \pm 0.15$ & $15.83 \pm 0.18$ & & 181908.03+345710.5 & $15.39 \pm 0.04$ & $15.10 \pm 0.07$ & & $-63.8 \pm 12.6$ & $76.5 \pm 20.3$\\
18190928+3433445 & $16.63 \pm 0.09$ & $15.94 \pm 0.12$ & $15.51 \pm 0.13$ & & 181909.24+343345.7 & $15.19 \pm 0.03$ & $14.91 \pm 0.05$ & & $-40.8 \pm 10.8$ & $95.9 \pm 14.2$\\
18190998+6017438 & $13.39 \pm 0.02$ & $12.81 \pm 0.02$ & $12.50 \pm 0.02$ & & 181909.93+601743.6 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $-31.1 \pm 2.3$ & $-19.5 \pm 6.4$\\
18191141+3854373 & $14.89 \pm 0.05$ & $14.29 \pm 0.06$ & $13.88 \pm 0.07$ & & 181911.37+385437.1 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $-36.4 \pm 4.4$ & $-15.9 \pm 7.7$\\
18191549+7251549 & $13.97 \pm 0.03$ & $13.38 \pm 0.03$ & $13.11 \pm 0.04$ & & 181915.38+725155.6 & $12.84 \pm 0.02$ & $12.64 \pm 0.02$ & & $-41.5 \pm 1.6$ & $60.2 \pm 9.8$\\
18191567+3806095 & $14.47 \pm 0.03$ & $13.83 \pm 0.04$ & $13.56 \pm 0.05$ & & 181915.68+380610.0 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $13.0 \pm 4.3$ & $41.2 \pm 6.9$\\
18191590+4830101 & $15.69 \pm 0.06$ & $15.16 \pm 0.08$ & $14.71 \pm 0.13$ & & 181915.84+483009.7 & $14.44 \pm 0.03$ & $14.19 \pm 0.04$ & & $-50.2 \pm 4.4$ & $-33.0 \pm 8.2$\\
18191924+8450491 & $16.64 \pm 0.18$ & $15.52 \pm 0.15$ & $14.97 \pm 0.14$ & & 181919.61+845049.2 & $14.48 \pm 0.03$ & $14.14 \pm 0.03$ & & $46.9 \pm 1.3$ & $7.2 \pm 29.5$\\
18192245+3912339 & $14.06 \pm 0.02$ & $13.47 \pm 0.03$ & $13.18 \pm 0.03$ & & 181922.42+391234.3 & $13.02 \pm 0.02$ & $12.82 \pm 0.02$ & & $-31.3 \pm 4.8$ & $42.2 \pm 8.1$\\
18192589-7859382 & $14.27 \pm 0.02$ & $13.68 \pm 0.03$ & $13.30 \pm 0.03$ & & 181925.85-785940.2 & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & $-12.9 \pm 1.0$ & $-203.9 \pm 9.1$\\
18192699+4010401 & $13.90 \pm 0.03$ & $13.36 \pm 0.04$ & $13.09 \pm 0.03$ & & 181926.97+401040.7 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $-17.6 \pm 4.7$ & $58.2 \pm 7.2$\\
18192884+6013227 & $15.07 \pm 0.04$ & $14.45 \pm 0.04$ & $14.15 \pm 0.06$ & & 181928.81+601323.2 & $13.98 \pm 0.02$ & $13.76 \pm 0.03$ & & $-22.7 \pm 2.8$ & $48.1 \pm 9.1$\\
18192893+4607024 & $14.63 \pm 0.03$ & $14.11 \pm 0.03$ & $13.81 \pm 0.05$ & & 181928.93+460701.5 & $13.64 \pm 0.02$ & $13.46 \pm 0.03$ & & $5.4 \pm 3.8$ & $-73.6 \pm 6.4$\\
18193047+4618500 & $14.21 \pm 0.02$ & $13.65 \pm 0.03$ & $13.38 \pm 0.04$ & & 181930.51+461851.0 & $13.20 \pm 0.02$ & $13.01 \pm 0.02$ & & $40.5 \pm 3.8$ & $79.8 \pm 6.3$\\
18193217+4502098 & $14.29 \pm 0.02$ & $13.76 \pm 0.03$ & $13.49 \pm 0.04$ & & 181932.09+450209.2 & $13.29 \pm 0.02$ & $13.08 \pm 0.03$ & & $-68.1 \pm 3.9$ & $-50.9 \pm 6.2$\\
18193371+4538112 & $15.57 \pm 0.05$ & $15.03 \pm 0.07$ & $14.63 \pm 0.11$ & & 181933.68+453811.4 & $14.34 \pm 0.03$ & $14.09 \pm 0.03$ & & $-28.9 \pm 4.3$ & $15.0 \pm 7.4$\\
18193667+4220264 & $14.48 \pm 0.02$ & $13.83 \pm 0.03$ & $13.54 \pm 0.04$ & & 181936.64+422027.3 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $-30.7 \pm 3.9$ & $75.9 \pm 6.3$\\
18193727+8132364 & $15.52 \pm 0.06$ & $14.91 \pm 0.08$ & $14.63 \pm 0.12$ & & 181937.41+813236.8 & $14.39 \pm 0.03$ & $14.22 \pm 0.03$ & & $28.0 \pm 1.0$ & $32.1 \pm 8.0$\\
18193728+4505441 & $15.62 \pm 0.06$ & $15.10 \pm 0.08$ & $14.75 \pm 0.12$ & & 181937.25+450544.4 & $14.58 \pm 0.03$ & $14.41 \pm 0.04$ & & $-27.3 \pm 4.6$ & $20.7 \pm 7.7$\\
18193800+4252255 & $15.14 \pm 0.04$ & $14.57 \pm 0.05$ & $14.17 \pm 0.07$ & & 181938.00+425224.2 & $13.99 \pm 0.03$ & $13.80 \pm 0.03$ & & $-3.6 \pm 4.3$ & $-103.1 \pm 7.4$\\
18193840+3542529 & $16.69 \pm 0.11$ & $16.02 \pm 0.14$ & $15.59 \pm 0.15$ & & 181938.19+354252.9 & $15.29 \pm 0.04$ & $15.05 \pm 0.06$ & & $-210.2 \pm 12.8$ & $-5.2 \pm 16.7$\\
18193888-7847594 & $16.10 \pm 0.08$ & $15.47 \pm 0.12$ & $15.06 \pm 0.11$ & & 181939.02-784759.6 & $14.73 \pm 0.03$ & $14.49 \pm 0.04$ & & $39.0 \pm 1.7$ & $-25.5 \pm 15.0$\\
18193996+6735279 & $16.10 \pm 0.08$ & $15.27 \pm 0.09$ & $14.92 \pm 0.10$ & & 181939.89+673528.0 & $14.63 \pm 0.03$ & $14.44 \pm 0.03$ & & $-38.0 \pm 3.0$ & $4.8 \pm 13.5$\\
18194042+4802198 & $14.06 \pm 0.03$ & $13.53 \pm 0.03$ & $13.24 \pm 0.04$ & & 181940.40+480219.3 & $13.03 \pm 0.02$ & $12.82 \pm 0.02$ & & $-13.8 \pm 3.6$ & $-39.4 \pm 6.8$\\
18194168+4802218 & $14.46 \pm 0.03$ & $13.88 \pm 0.04$ & $13.59 \pm 0.05$ & & 181941.64+480221.3 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $-34.8 \pm 4.0$ & $-42.0 \pm 7.2$\\
18194593+4021161 & $16.49 \pm 0.13$ & $15.78 \pm 0.15$ & $15.34 \pm 0.14$ & & 181946.01+402114.7 & $15.09 \pm 0.03$ & $14.87 \pm 0.05$ & & $84.1 \pm 11.4$ & $-133.9 \pm 20.1$\\
18194663+4101569 & $13.77 \pm 0.02$ & $13.18 \pm 0.04$ & $12.79 \pm 0.03$ & & 181946.65+410154.5 & $12.52 \pm 0.02$ & $12.26 \pm 0.02$ & & $22.7 \pm 4.6$ & $-240.9 \pm 9.8$\\
18194942+6600548 & $15.44 \pm 0.06$ & $14.60 \pm 0.06$ & $14.13 \pm 0.05$ & & 181949.36+660056.7 & $13.53 \pm 0.02$ & $13.22 \pm 0.02$ & & $-37.9 \pm 2.3$ & $185.4 \pm 8.7$\\
18195034+6405215 & $12.37 \pm 0.02$ & $11.80 \pm 0.02$ & $11.50 \pm 0.02$ & & 181950.64+640519.8 & $11.31 \pm 0.02$ & $11.10 \pm 0.02$ & & $182.6 \pm 4.9$ & $-150.6 \pm 7.4$\\
18195057+3715163 & $15.14 \pm 0.04$ & $14.51 \pm 0.05$ & $14.24 \pm 0.06$ & & 181950.59+371516.7 & $14.08 \pm 0.03$ & $13.83 \pm 0.03$ & & $31.3 \pm 6.0$ & $40.6 \pm 7.7$\\
18200156+6238000 & $16.90 \pm 0.15$ & $15.92 \pm 0.14$ & $15.43 \pm 0.18$ & & 182001.43+623759.9 & $15.21 \pm 0.03$ & $14.92 \pm 0.04$ & & $-78.6 \pm 5.3$ & $-9.0 \pm 20.3$\\
18200166+4718123 & $16.68 \pm 0.18$ & $15.76 \pm 0.15$ & $15.02 \pm 0.14$ & & 182001.61+471812.5 & $14.23 \pm 0.03$ & $13.97 \pm 0.03$ & & $-46.8 \pm 7.3$ & $16.8 \pm 16.5$\\
18200218+3555151 & $13.96 \pm 0.02$ & $13.40 \pm 0.02$ & $13.13 \pm 0.02$ & & 182002.20+355514.7 & $12.93 \pm 0.02$ & $12.71 \pm 0.02$ & & $16.7 \pm 4.4$ & $-38.5 \pm 8.2$\\
18200410+4602597 & $14.82 \pm 0.03$ & $14.28 \pm 0.05$ & $13.93 \pm 0.05$ & & 182004.11+460259.2 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $12.7 \pm 4.2$ & $-46.8 \pm 7.2$\\
18200418+3855186 & $13.93 \pm 0.02$ & $13.40 \pm 0.03$ & $13.13 \pm 0.03$ & & 182004.09+385517.8 & $12.94 \pm 0.02$ & $12.73 \pm 0.02$ & & $-86.8 \pm 4.4$ & $-67.0 \pm 6.8$\\
18200496+3959206 & $13.97 \pm 0.02$ & $13.44 \pm 0.02$ & $13.17 \pm 0.03$ & & 182004.99+395918.5 & $13.00 \pm 0.02$ & $12.77 \pm 0.03$ & & $25.8 \pm 5.2$ & $-167.7 \pm 10.4$\\
18200610+4046178 & $15.40 \pm 0.05$ & $14.80 \pm 0.06$ & $14.46 \pm 0.08$ & & 182006.06+404617.4 & $14.25 \pm 0.03$ & $14.07 \pm 0.03$ & & $-40.3 \pm 4.5$ & $-33.7 \pm 7.4$\\
18200726+5506292 & $15.51 \pm 0.06$ & $14.90 \pm 0.08$ & $14.53 \pm 0.08$ & & 182007.22+550629.1 & $14.30 \pm 0.03$ & $14.11 \pm 0.03$ & & $-32.2 \pm 3.5$ & $-12.5 \pm 8.2$\\
18200787+4902544 & $11.70 \pm 0.02$ & $11.15 \pm 0.01$ & $10.87 \pm 0.02$ & & 182007.94+490253.6 & $10.72 \pm 0.03$ & $10.54 \pm 0.03$ & & $55.2 \pm 3.6$ & $-67.0 \pm 7.1$\\
18200878+6537298 & $13.35 \pm 0.02$ & $12.74 \pm 0.02$ & $12.47 \pm 0.02$ & & 182008.71+653729.6 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $-39.1 \pm 1.9$ & $-21.3 \pm 8.0$\\
18201639+6528368 & $12.87 \pm 0.02$ & $12.31 \pm 0.02$ & $12.04 \pm 0.02$ & & 182016.44+652835.3 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $27.2 \pm 1.8$ & $-138.9 \pm 7.2$\\
18201934+2617117 & $14.63 \pm 0.03$ & $14.03 \pm 0.04$ & $13.67 \pm 0.05$ & & 182019.35+261710.9 & $13.50 \pm 0.03$ & $13.33 \pm 0.03$ & & $6.7 \pm 6.5$ & $-74.1 \pm 8.6$\\
18202226+4335201 & $15.98 \pm 0.08$ & $15.38 \pm 0.10$ & $14.87 \pm 0.12$ & & 182022.25+433520.6 & $13.96 \pm 0.03$ & $13.79 \pm 0.03$ & & $-5.1 \pm 5.0$ & $40.0 \pm 7.2$\\
18202305+4709512 & $16.06 \pm 0.08$ & $15.52 \pm 0.09$ & $15.13 \pm 0.17$ & & 182022.97+470951.5 & $14.93 \pm 0.03$ & $14.73 \pm 0.04$ & & $-65.8 \pm 6.1$ & $21.5 \pm 11.4$\\
18202354+6340597 & $14.39 \pm 0.03$ & $13.76 \pm 0.03$ & $13.38 \pm 0.04$ & & 182023.43+634058.6 & $13.20 \pm 0.02$ & $12.97 \pm 0.02$ & & $-69.5 \pm 2.6$ & $-105.1 \pm 10.1$\\
18202512+5432460 & $15.23 \pm 0.04$ & $14.60 \pm 0.04$ & $14.21 \pm 0.05$ & & 182025.05+543246.0 & $14.02 \pm 0.02$ & $13.79 \pm 0.03$ & & $-58.6 \pm 3.8$ & $3.5 \pm 9.0$\\
18203148+4539294 & $14.00 \pm 0.02$ & $13.40 \pm 0.03$ & $13.09 \pm 0.03$ & & 182031.47+453928.9 & $12.93 \pm 0.02$ & $12.72 \pm 0.02$ & & $-10.6 \pm 3.5$ & $-46.6 \pm 6.1$\\
18203189+3842039 & $15.73 \pm 0.07$ & $15.10 \pm 0.09$ & $14.72 \pm 0.08$ & & 182031.84+384203.3 & $14.54 \pm 0.03$ & $14.31 \pm 0.04$ & & $-56.5 \pm 5.9$ & $-59.2 \pm 9.9$\\
18203251+7122409 & $14.80 \pm 0.04$ & $14.22 \pm 0.06$ & $13.92 \pm 0.05$ & & 182032.53+712241.3 & $13.67 \pm 0.02$ & $13.43 \pm 0.03$ & & $7.8 \pm 1.6$ & $47.1 \pm 8.4$\\
18203522+5356004 & $13.14 \pm 0.02$ & $12.57 \pm 0.03$ & $12.28 \pm 0.02$ & & 182035.25+535559.6 & $12.11 \pm 0.02$ & $11.89 \pm 0.02$ & & $27.5 \pm 4.4$ & $-79.3 \pm 9.7$\\
18204022+5722109 & $13.86 \pm 0.03$ & $13.32 \pm 0.04$ & $13.04 \pm 0.03$ & & 182040.26+572211.0 & $12.85 \pm 0.02$ & $12.64 \pm 0.02$ & & $35.6 \pm 2.9$ & $10.3 \pm 7.0$\\
18204204+4811100 & $13.74 \pm 0.03$ & $13.21 \pm 0.03$ & $12.89 \pm 0.03$ & & 182041.93+481111.3 & $12.71 \pm 0.02$ & $12.47 \pm 0.02$ & & $-115.3 \pm 4.8$ & $123.2 \pm 7.7$\\
18204865+3759227 & $11.96 \pm 0.02$ & $11.38 \pm 0.03$ & $11.09 \pm 0.03$ & & 182048.64+375923.3 & $10.84 \pm 0.02$ & $10.66 \pm 0.02$ & & $-4.4 \pm 4.7$ & $59.7 \pm 7.0$\\
18204939+3855571 & $13.52 \pm 0.03$ & $13.00 \pm 0.03$ & $12.63 \pm 0.03$ & & 182049.37+385559.4 & $12.45 \pm 0.02$ & $12.24 \pm 0.02$ & & $-21.2 \pm 4.8$ & $220.6 \pm 10.3$\\
18205033-7723581 & $15.20 \pm 0.04$ & $14.61 \pm 0.06$ & $14.15 \pm 0.05$ & & 182050.20-772358.0 & $13.94 \pm 0.03$ & $13.69 \pm 0.03$ & & $-43.2 \pm 1.7$ & $11.2 \pm 9.0$\\
18205259+7315341 & $16.26 \pm 0.12$ & $15.67 \pm 0.15$ & $15.38 \pm 0.15$ & & 182052.48+731534.2 & $15.07 \pm 0.03$ & $14.90 \pm 0.04$ & & $-44.1 \pm 2.7$ & $9.9 \pm 21.8$\\
18205295+3551397 & $15.78 \pm 0.05$ & $15.25 \pm 0.07$ & $14.98 \pm 0.09$ & & 182052.90+355140.2 & $14.64 \pm 0.03$ & $14.45 \pm 0.04$ & & $-49.6 \pm 5.5$ & $40.2 \pm 8.6$\\
18205554+5916483 & $15.69 \pm 0.06$ & $15.17 \pm 0.08$ & $14.77 \pm 0.10$ & & 182055.50+591648.4 & $14.53 \pm 0.03$ & $14.31 \pm 0.04$ & & $-32.3 \pm 3.4$ & $12.5 \pm 8.7$\\
18205555+5944069 & $12.63 \pm 0.02$ & $12.06 \pm 0.03$ & $11.78 \pm 0.02$ & & 182055.61+594407.5 & $11.59 \pm 0.02$ & $11.41 \pm 0.02$ & & $43.4 \pm 2.6$ & $52.6 \pm 7.8$\\
18205638+5011585 & $16.13 \pm 0.08$ & $15.50 \pm 0.10$ & $15.22 \pm 0.12$ & & 182056.45+501157.7 & $14.84 \pm 0.03$ & $14.65 \pm 0.04$ & & $64.5 \pm 6.6$ & $-75.7 \pm 13.3$\\
18210125+3603429 & $14.52 \pm 0.03$ & $13.93 \pm 0.04$ & $13.59 \pm 0.03$ & & 182101.24+360341.9 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $-12.5 \pm 5.8$ & $-98.7 \pm 14.6$\\
18210488-6752037 & $13.78 \pm 0.02$ & $13.22 \pm 0.02$ & $12.93 \pm 0.03$ & & 182104.63-675203.1 & $12.70 \pm 0.02$ & $12.53 \pm 0.02$ & & $-147.1 \pm 4.2$ & $68.6 \pm 7.6$\\
18210507+6847007 & $14.22 \pm 0.03$ & $13.62 \pm 0.04$ & $13.34 \pm 0.03$ & & 182104.99+684700.8 & $13.18 \pm 0.02$ & $12.98 \pm 0.02$ & & $-45.6 \pm 2.8$ & $12.1 \pm 8.9$\\
18210529+8703053 & $14.21 \pm 0.03$ & $13.64 \pm 0.04$ & $13.35 \pm 0.04$ & & 182104.46+870304.3 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $-60.2 \pm 1.6$ & $-94.6 \pm 12.1$\\
18210536+3636314 & $15.26 \pm 0.04$ & $14.62 \pm 0.07$ & $14.33 \pm 0.06$ & & 182105.39+363631.0 & $14.11 \pm 0.03$ & $13.94 \pm 0.03$ & & $37.7 \pm 5.7$ & $-34.0 \pm 8.7$\\
18210972+5424225 & $16.16 \pm 0.09$ & $15.60 \pm 0.12$ & $15.23 \pm 0.13$ & & 182109.64+542422.1 & $15.05 \pm 0.03$ & $14.74 \pm 0.04$ & & $-66.9 \pm 6.7$ & $-39.4 \pm 17.2$\\
18211390+5532133 & $14.90 \pm 0.03$ & $14.23 \pm 0.04$ & $13.90 \pm 0.05$ & & 182113.95+553213.5 & $13.69 \pm 0.02$ & $13.50 \pm 0.03$ & & $40.8 \pm 3.3$ & $24.0 \pm 7.3$\\
18211879+3945478 & $15.80 \pm 0.06$ & $15.25 \pm 0.10$ & $14.93 \pm 0.11$ & & 182118.68+394544.2 & $14.47 \pm 0.03$ & $14.21 \pm 0.04$ & & $-116.6 \pm 6.7$ & $-353.7 \pm 12.6$\\
18211977+3351292 & $15.96 \pm 0.06$ & $15.45 \pm 0.08$ & $15.12 \pm 0.10$ & & 182119.73+335129.1 & $14.71 \pm 0.03$ & $14.47 \pm 0.05$ & & $-38.9 \pm 6.4$ & $-10.7 \pm 9.1$\\
18212347+4645283 & $14.79 \pm 0.03$ & $14.25 \pm 0.03$ & $13.97 \pm 0.06$ & & 182123.54+464530.0 & $13.75 \pm 0.02$ & $13.53 \pm 0.03$ & & $55.0 \pm 3.7$ & $144.8 \pm 6.9$\\
18213190+3642292 & $14.08 \pm 0.03$ & $13.52 \pm 0.04$ & $13.19 \pm 0.03$ & & 182131.85+364228.8 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $-52.4 \pm 5.3$ & $-41.0 \pm 8.1$\\
18213234+4634326 & $16.21 \pm 0.08$ & $15.55 \pm 0.09$ & $15.22 \pm 0.18$ & & 182132.26+463433.7 & $15.04 \pm 0.03$ & $14.79 \pm 0.04$ & & $-61.6 \pm 11.4$ & $89.7 \pm 23.2$\\
18213377-7503319 & $15.22 \pm 0.05$ & $14.66 \pm 0.05$ & $14.26 \pm 0.05$ & & 182133.73-750332.8 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $-14.8 \pm 1.6$ & $-90.8 \pm 9.4$\\
18213573+5659459 & $13.64 \pm 0.02$ & $13.05 \pm 0.04$ & $12.73 \pm 0.03$ & & 182135.75+565946.6 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $16.3 \pm 2.8$ & $65.8 \pm 8.0$\\
18213805+6012270 & $14.73 \pm 0.03$ & $14.18 \pm 0.04$ & $13.85 \pm 0.06$ & & 182138.03+601226.6 & $13.65 \pm 0.02$ & $13.46 \pm 0.03$ & & $-11.8 \pm 2.6$ & $-35.4 \pm 6.7$\\
18214108+6147329 & $14.99 \pm 0.04$ & $14.47 \pm 0.05$ & $14.18 \pm 0.07$ & & 182141.08+614732.4 & $13.92 \pm 0.02$ & $13.69 \pm 0.03$ & & $1.5 \pm 2.3$ & $-45.5 \pm 7.4$\\
18214170+7947586 & $14.13 \pm 0.03$ & $13.59 \pm 0.03$ & $13.28 \pm 0.04$ & & 182141.64+794759.3 & $13.06 \pm 0.02$ & $12.87 \pm 0.02$ & & $-13.9 \pm 0.8$ & $66.4 \pm 6.7$\\
18214246-7134035 & $14.46 \pm 0.04$ & $13.86 \pm 0.04$ & $13.58 \pm 0.05$ & & 182142.40-713404.0 & $13.32 \pm 0.03$ & $13.15 \pm 0.03$ & & $-32.5 \pm 1.9$ & $-43.7 \pm 8.5$\\
18214259+4953268 & $14.62 \pm 0.03$ & $14.03 \pm 0.05$ & $13.72 \pm 0.04$ & & 182142.56+495327.5 & $13.47 \pm 0.02$ & $13.23 \pm 0.03$ & & $-31.0 \pm 4.1$ & $63.6 \pm 8.2$\\
18214479+3719194 & $15.93 \pm 0.07$ & $15.25 \pm 0.08$ & $14.49 \pm 0.08$ & & 182144.86+371921.2 & $14.26 \pm 0.03$ & $14.02 \pm 0.03$ & & $71.3 \pm 5.7$ & $150.1 \pm 8.0$\\
18214507+6333372 & $16.01 \pm 0.08$ & $15.47 \pm 0.11$ & $15.15 \pm 0.17$ & & 182145.01+633336.9 & $14.94 \pm 0.03$ & $14.69 \pm 0.04$ & & $-37.1 \pm 3.7$ & $-21.8 \pm 13.7$\\
18214741+6835302 & $16.68 \pm 0.15$ & $15.83 \pm 0.18$ & $14.99 \pm 0.14$ & & 182147.31+683531.0 & $14.70 \pm 0.03$ & $14.45 \pm 0.03$ & & $-50.4 \pm 3.7$ & $78.9 \pm 16.9$\\
18214805+3538234 & $13.77 \pm 0.03$ & $13.18 \pm 0.02$ & $12.84 \pm 0.03$ & & 182147.97+353824.2 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $-87.4 \pm 5.0$ & $65.9 \pm 6.7$\\
18214993+3636191 & $15.54 \pm 0.05$ & $14.98 \pm 0.06$ & $14.67 \pm 0.09$ & & 182149.97+363618.9 & $14.49 \pm 0.04$ & $14.29 \pm 0.04$ & & $35.5 \pm 6.2$ & $-16.1 \pm 9.1$\\
18215577+5026106 & $14.74 \pm 0.04$ & $14.15 \pm 0.04$ & $13.86 \pm 0.05$ & & 182155.76+502611.0 & $13.69 \pm 0.02$ & $13.50 \pm 0.03$ & & $-4.4 \pm 3.8$ & $38.8 \pm 7.4$\\
18220361+7555477 & $16.11 \pm 0.09$ & $15.57 \pm 0.13$ & $15.28 \pm 0.13$ & & 182203.50+755547.8 & $14.93 \pm 0.03$ & $14.75 \pm 0.04$ & & $-39.8 \pm 2.2$ & $5.8 \pm 23.2$\\
18220695+5045578 & $14.76 \pm 0.04$ & $14.20 \pm 0.05$ & $13.89 \pm 0.05$ & & 182206.92+504557.8 & $13.68 \pm 0.02$ & $13.46 \pm 0.03$ & & $-34.1 \pm 3.8$ & $6.9 \pm 8.2$\\
18220730+3935408 & $16.17 \pm 0.09$ & $15.39 \pm 0.10$ & $14.96 \pm 0.14$ & & 182207.23+393541.1 & $14.59 \pm 0.03$ & $14.40 \pm 0.04$ & & $-70.9 \pm 7.2$ & $17.9 \pm 11.1$\\
18220981+6151507 & $13.97 \pm 0.02$ & $13.29 \pm 0.02$ & $12.95 \pm 0.03$ & & 182209.98+615148.9 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $101.5 \pm 3.1$ & $-158.6 \pm 9.5$\\
18220993+8042515 & $15.66 \pm 0.07$ & $15.00 \pm 0.08$ & $14.65 \pm 0.12$ & & 182210.18+804252.1 & $14.26 \pm 0.03$ & $13.99 \pm 0.03$ & & $54.9 \pm 1.5$ & $56.1 \pm 8.7$\\
18221017+8147157 & $12.46 \pm 0.02$ & $11.85 \pm 0.02$ & $11.51 \pm 0.02$ & & 182209.68+814713.3 & $11.32 \pm 0.02$ & $11.14 \pm 0.02$ & & $-95.6 \pm 2.4$ & $-220.4 \pm 8.3$\\
18221551+4347372 & $15.52 \pm 0.05$ & $14.93 \pm 0.06$ & $14.61 \pm 0.09$ & & 182215.56+434738.6 & $14.39 \pm 0.03$ & $14.16 \pm 0.03$ & & $45.5 \pm 4.6$ & $116.6 \pm 8.4$\\
18221676+4440542 & $13.47 \pm 0.02$ & $12.89 \pm 0.02$ & $12.58 \pm 0.02$ & & 182216.77+444055.5 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $9.4 \pm 3.5$ & $113.2 \pm 6.4$\\
18221710+5616599 & $14.77 \pm 0.03$ & $14.26 \pm 0.05$ & $13.97 \pm 0.06$ & & 182217.08+561700.7 & $13.75 \pm 0.02$ & $13.55 \pm 0.03$ & & $-15.2 \pm 3.1$ & $82.1 \pm 9.2$\\
18222591+4251366 & $15.87 \pm 0.06$ & $15.15 \pm 0.06$ & $14.85 \pm 0.13$ & & 182225.89+425137.6 & $14.45 \pm 0.03$ & $14.28 \pm 0.04$ & & $-15.1 \pm 4.8$ & $81.8 \pm 8.4$\\
18222870-7336168 & $14.52 \pm 0.03$ & $13.97 \pm 0.04$ & $13.63 \pm 0.05$ & & 182228.76-733617.4 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $28.0 \pm 1.6$ & $-65.8 \pm 8.6$\\
18222972+4459371 & $15.75 \pm 0.05$ & $15.19 \pm 0.06$ & $14.87 \pm 0.13$ & & 182229.72+445937.8 & $14.64 \pm 0.03$ & $14.47 \pm 0.04$ & & $0.4 \pm 4.7$ & $59.6 \pm 9.2$\\
18223110+4151342 & $16.50 \pm 0.14$ & $15.84 \pm 0.15$ & $15.47 \pm 0.22$ & & 182230.91+415132.1 & $15.04 \pm 0.03$ & $14.76 \pm 0.05$ & & $-172.6 \pm 14.9$ & $-168.1 \pm 25.8$\\
18223241+4300212 & $15.74 \pm 0.05$ & $15.15 \pm 0.06$ & $14.68 \pm 0.10$ & & 182232.50+430021.1 & $14.39 \pm 0.03$ & $14.14 \pm 0.03$ & & $81.7 \pm 4.9$ & $-6.8 \pm 7.4$\\
18223382+5203196 & $11.78 \pm 0.02$ & $11.16 \pm 0.03$ & $10.85 \pm 0.02$ & & 182233.80+520320.4 & $10.66 \pm 0.02$ & $10.44 \pm 0.02$ & & $-23.5 \pm 3.2$ & $81.6 \pm 7.1$\\
18223485+5132159 & $16.04 \pm 0.08$ & $15.44 \pm 0.11$ & $15.09 \pm 0.14$ & & 182234.79+513215.5 & $14.90 \pm 0.03$ & $14.68 \pm 0.04$ & & $-49.2 \pm 6.3$ & $-45.7 \pm 14.3$\\
18223518+5117237 & $16.26 \pm 0.09$ & $15.70 \pm 0.16$ & $15.10 \pm 0.14$ & & 182235.22+511727.5 & $14.58 \pm 0.03$ & $14.34 \pm 0.04$ & & $40.3 \pm 8.2$ & $372.6 \pm 21.9$\\
18223541+4840433 & $14.77 \pm 0.02$ & $14.25 \pm 0.05$ & $13.91 \pm 0.05$ & & 182235.41+484042.9 & $13.62 \pm 0.02$ & $13.42 \pm 0.03$ & & $3.2 \pm 4.0$ & $-38.9 \pm 7.5$\\
18223922+4555561 & $13.01 \pm 0.02$ & $12.48 \pm 0.02$ & $12.16 \pm 0.02$ & & 182239.28+455556.4 & $11.96 \pm 0.02$ & $11.73 \pm 0.02$ & & $50.0 \pm 3.5$ & $30.2 \pm 7.4$\\
18224031+5909115 & $12.21 \pm 0.02$ & $11.64 \pm 0.03$ & $11.34 \pm 0.03$ & & 182240.35+590912.2 & $11.15 \pm 0.02$ & $10.96 \pm 0.02$ & & $28.6 \pm 2.5$ & $70.9 \pm 7.0$\\
18224036+5700175 & $15.91 \pm 0.07$ & $15.27 \pm 0.10$ & $14.92 \pm 0.12$ & & 182240.40+570017.6 & $14.72 \pm 0.03$ & $14.54 \pm 0.04$ & & $29.3 \pm 3.8$ & $10.9 \pm 8.8$\\
18224312+3609342 & $15.86 \pm 0.06$ & $15.33 \pm 0.09$ & $14.94 \pm 0.11$ & & 182243.06+360933.4 & $14.75 \pm 0.03$ & $14.55 \pm 0.04$ & & $-55.7 \pm 5.9$ & $-71.9 \pm 8.8$\\
18224436+5757026 & $14.72 \pm 0.04$ & $14.10 \pm 0.05$ & $13.83 \pm 0.05$ & & 182244.35+575701.5 & $13.54 \pm 0.05$ & $13.34 \pm 0.04$ & & $-11.6 \pm 5.1$ & $-109.1 \pm 10.9$\\
18224684+4612566 & $14.66 \pm 0.03$ & $14.04 \pm 0.03$ & $13.73 \pm 0.05$ & & 182246.82+461258.3 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $-15.1 \pm 3.6$ & $140.3 \pm 8.2$\\
18224686+4637241 & $15.10 \pm 0.04$ & $14.56 \pm 0.04$ & $14.20 \pm 0.07$ & & 182246.88+463724.6 & $14.02 \pm 0.02$ & $13.81 \pm 0.03$ & & $20.6 \pm 3.9$ & $43.7 \pm 7.0$\\
18224746+5045167 & $15.58 \pm 0.05$ & $14.77 \pm 0.07$ & $14.42 \pm 0.08$ & & 182247.47+504518.1 & $14.04 \pm 0.02$ & $13.79 \pm 0.03$ & & $4.2 \pm 4.0$ & $130.5 \pm 8.9$\\
18224888-8351514 & $14.43 \pm 0.04$ & $13.89 \pm 0.04$ & $13.59 \pm 0.05$ & & 182248.66-835151.8 & $13.42 \pm 0.03$ & $13.25 \pm 0.03$ & & $-35.0 \pm 1.0$ & $-38.7 \pm 7.5$\\
18224932+4644055 & $14.07 \pm 0.02$ & $13.49 \pm 0.03$ & $13.17 \pm 0.03$ & & 182249.30+464405.2 & $12.96 \pm 0.02$ & $12.76 \pm 0.02$ & & $-15.2 \pm 3.3$ & $-26.6 \pm 6.0$\\
18224953+6556226 & $14.09 \pm 0.03$ & $13.52 \pm 0.03$ & $13.21 \pm 0.03$ & & 182249.61+655622.5 & $12.96 \pm 0.02$ & $12.78 \pm 0.02$ & & $46.2 \pm 2.2$ & $-9.6 \pm 7.0$\\
18225001+3722386 & $15.85 \pm 0.05$ & $15.23 \pm 0.08$ & $14.92 \pm 0.10$ & & 182249.99+372238.1 & $14.74 \pm 0.03$ & $14.54 \pm 0.04$ & & $-24.3 \pm 5.7$ & $-42.2 \pm 8.0$\\
18225355+2816385 & $12.86 \pm 0.02$ & $12.27 \pm 0.02$ & $11.97 \pm 0.02$ & & 182253.57+281638.3 & $11.80 \pm 0.02$ & $11.63 \pm 0.02$ & & $26.4 \pm 5.0$ & $-21.7 \pm 6.6$\\
18225440+5342103 & $13.97 \pm 0.03$ & $13.38 \pm 0.04$ & $13.11 \pm 0.03$ & & 182254.40+534210.7 & $12.94 \pm 0.02$ & $12.77 \pm 0.02$ & & $1.7 \pm 3.4$ & $39.3 \pm 7.1$\\
18225698+4928279 & $14.49 \pm 0.04$ & $13.91 \pm 0.04$ & $13.61 \pm 0.05$ & & 182256.92+492828.0 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $-58.4 \pm 4.1$ & $13.0 \pm 7.2$\\
18225837+4032040 & $13.73 \pm 0.02$ & $13.09 \pm 0.02$ & $12.69 \pm 0.02$ & & 182258.33+403203.0 & $12.44 \pm 0.02$ & $12.22 \pm 0.02$ & & $-33.9 \pm 4.0$ & $-81.0 \pm 6.2$\\
18225930+4605479 & $15.11 \pm 0.03$ & $14.58 \pm 0.04$ & $14.28 \pm 0.08$ & & 182259.30+460547.3 & $14.08 \pm 0.03$ & $13.88 \pm 0.03$ & & $2.5 \pm 4.0$ & $-52.3 \pm 7.2$\\
18230043+7450379 & $16.69 \pm 0.15$ & $16.09 \pm 0.20$ & $15.25 \pm 0.15$ & & 182300.26+745037.6 & $14.78 \pm 0.03$ & $14.55 \pm 0.04$ & & $-63.9 \pm 2.7$ & $-25.7 \pm 26.1$\\
18230068+4821459 & $14.44 \pm 0.04$ & $13.82 \pm 0.04$ & $13.53 \pm 0.04$ & & 182300.71+482146.5 & $13.34 \pm 0.02$ & $13.12 \pm 0.03$ & & $30.0 \pm 4.0$ & $55.8 \pm 7.4$\\
18230088+3847443 & $16.29 \pm 0.09$ & $15.69 \pm 0.11$ & $15.40 \pm 0.17$ & & 182300.96+384744.1 & $15.14 \pm 0.03$ & $14.92 \pm 0.05$ & & $72.4 \pm 10.3$ & $-13.8 \pm 17.6$\\
18230332+5620223 & $16.46 \pm 0.11$ & $15.87 \pm 0.14$ & $15.28 \pm 0.13$ & & 182303.20+562022.1 & $15.09 \pm 0.03$ & $14.84 \pm 0.04$ & & $-94.1 \pm 6.4$ & $-21.0 \pm 16.0$\\
18230486+5111391 & $15.48 \pm 0.06$ & $14.82 \pm 0.09$ & $14.47 \pm 0.09$ & & 182304.89+511138.8 & $14.25 \pm 0.03$ & $14.05 \pm 0.03$ & & $30.7 \pm 4.0$ & $-27.3 \pm 7.7$\\
18230635+4204587 & $15.70 \pm 0.05$ & $15.11 \pm 0.06$ & $14.83 \pm 0.12$ & & 182306.32+420459.0 & $14.63 \pm 0.03$ & $14.46 \pm 0.04$ & & $-33.6 \pm 6.6$ & $28.2 \pm 9.0$\\
18230839+5734067 & $14.40 \pm 0.03$ & $13.81 \pm 0.04$ & $13.51 \pm 0.04$ & & 182308.41+573407.1 & $13.33 \pm 0.02$ & $13.11 \pm 0.02$ & & $12.1 \pm 2.8$ & $43.7 \pm 8.0$\\
18230852+6816534 & $14.51 \pm 0.03$ & $13.95 \pm 0.05$ & $13.62 \pm 0.04$ & & 182308.46+681653.3 & $13.37 \pm 0.02$ & $13.16 \pm 0.02$ & & $-29.2 \pm 2.2$ & $-10.7 \pm 8.8$\\
18230917+4049490 & $14.35 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.04$ & & 182309.14+404948.9 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $-30.9 \pm 4.1$ & $-4.1 \pm 6.8$\\
18230944+7234516 & $14.08 \pm 0.03$ & $13.40 \pm 0.04$ & $13.09 \pm 0.03$ & & 182309.41+723450.9 & $12.92 \pm 0.02$ & $12.72 \pm 0.02$ & & $-13.1 \pm 1.3$ & $-66.4 \pm 11.7$\\
18231027+4216306 & $12.72 \pm 0.02$ & $12.15 \pm 0.02$ & $11.88 \pm 0.01$ & & 182310.26+421632.5 & $11.70 \pm 0.02$ & $11.50 \pm 0.02$ & & $-11.1 \pm 5.2$ & $162.2 \pm 8.1$\\
18231302+5352393 & $13.21 \pm 0.02$ & $12.57 \pm 0.04$ & $12.26 \pm 0.03$ & & 182313.01+535240.0 & $12.10 \pm 0.02$ & $11.93 \pm 0.02$ & & $-8.5 \pm 3.6$ & $64.8 \pm 7.9$\\
18231366+4039351 & $14.00 \pm 0.02$ & $13.36 \pm 0.02$ & $13.02 \pm 0.03$ & & 182313.67+403936.1 & $12.83 \pm 0.02$ & $12.63 \pm 0.02$ & & $8.9 \pm 3.9$ & $76.9 \pm 6.9$\\
18231536+5206130 & $14.71 \pm 0.04$ & $14.17 \pm 0.05$ & $13.83 \pm 0.05$ & & 182315.37+520612.6 & $13.60 \pm 0.02$ & $13.38 \pm 0.03$ & & $8.7 \pm 3.6$ & $-44.7 \pm 7.4$\\
18231561+4319551 & $14.74 \pm 0.03$ & $14.10 \pm 0.03$ & $13.79 \pm 0.05$ & & 182315.56+431952.8 & $13.57 \pm 0.02$ & $13.35 \pm 0.03$ & & $-51.7 \pm 4.0$ & $-186.5 \pm 7.9$\\
18231908+5433525 & $11.65 \pm 0.02$ & $11.11 \pm 0.03$ & $10.77 \pm 0.02$ & & 182319.06+543353.5 & $10.53 \pm 0.02$ & $10.35 \pm 0.02$ & & $-10.6 \pm 2.9$ & $99.5 \pm 7.3$\\
18231979-7756233 & $12.77 \pm 0.02$ & $12.19 \pm 0.03$ & $11.90 \pm 0.02$ & & 182319.95-775623.6 & $11.67 \pm 0.02$ & $11.46 \pm 0.02$ & & $51.7 \pm 1.6$ & $-33.2 \pm 8.0$\\
18232278-7202084 & $15.94 \pm 0.09$ & $15.35 \pm 0.21$ & $14.64 \pm 0.11$ & & 182322.89-720208.8 & $14.36 \pm 0.03$ & $14.14 \pm 0.04$ & & $51.5 \pm 2.5$ & $-37.1 \pm 11.1$\\
18232653+5445367 & $14.04 \pm 0.03$ & $13.44 \pm 0.04$ & $13.13 \pm 0.03$ & & 182326.47+544535.8 & $12.87 \pm 0.02$ & $12.69 \pm 0.02$ & & $-45.1 \pm 3.2$ & $-87.5 \pm 7.3$\\
18232684+4529404 & $16.19 \pm 0.08$ & $15.43 \pm 0.09$ & $15.11 \pm 0.15$ & & 182326.89+452941.1 & $14.92 \pm 0.03$ & $14.75 \pm 0.04$ & & $42.6 \pm 5.9$ & $53.6 \pm 11.4$\\
18233300+6545582 & $16.46 \pm 0.14$ & $15.58 \pm 0.14$ & $15.06 \pm 0.18$ & & 182333.08+654558.2 & $14.42 \pm 0.03$ & $14.13 \pm 0.03$ & & $44.6 \pm 3.8$ & $5.9 \pm 21.9$\\
18233341+7054359 & $13.92 \pm 0.03$ & $13.30 \pm 0.03$ & $12.98 \pm 0.03$ & & 182333.33+705436.8 & $12.80 \pm 0.02$ & $12.63 \pm 0.02$ & & $-42.1 \pm 1.5$ & $90.9 \pm 13.7$\\
18233639+4601317 & $15.17 \pm 0.03$ & $14.54 \pm 0.04$ & $14.20 \pm 0.07$ & & 182336.42+460131.1 & $13.86 \pm 0.02$ & $13.64 \pm 0.03$ & & $21.3 \pm 3.6$ & $-48.6 \pm 6.2$\\
18233650+4031393 & $15.67 \pm 0.06$ & $15.14 \pm 0.07$ & $14.84 \pm 0.11$ & & 182336.48+403139.8 & $14.56 \pm 0.03$ & $14.35 \pm 0.04$ & & $-14.9 \pm 5.0$ & $38.3 \pm 8.3$\\
18233702+7037221 & $15.82 \pm 0.09$ & $15.23 \pm 0.10$ & $14.94 \pm 0.11$ & & 182337.09+703722.3 & $14.63 \pm 0.03$ & $14.42 \pm 0.03$ & & $38.3 \pm 2.2$ & $23.1 \pm 15.2$\\
18234100+6759540 & $14.84 \pm 0.04$ & $14.23 \pm 0.06$ & $13.84 \pm 0.04$ & & 182341.06+675953.3 & $13.68 \pm 0.02$ & $13.49 \pm 0.03$ & & $36.1 \pm 2.5$ & $-68.4 \pm 10.3$\\
18234639+5340319 & $15.41 \pm 0.06$ & $14.82 \pm 0.06$ & $14.53 \pm 0.11$ & & 182346.38+534031.4 & $14.34 \pm 0.02$ & $14.17 \pm 0.03$ & & $-9.5 \pm 3.3$ & $-40.4 \pm 7.8$\\
18235263+4211082 & $15.09 \pm 0.05$ & $14.55 \pm 0.07$ & $14.21 \pm 0.09$ & & 182352.58+421108.6 & $13.99 \pm 0.03$ & $13.82 \pm 0.03$ & & $-49.1 \pm 5.0$ & $34.4 \pm 7.9$\\
18235360+6507599 & $15.47 \pm 0.05$ & $14.82 \pm 0.08$ & $14.54 \pm 0.10$ & & 182353.66+650800.1 & $14.33 \pm 0.02$ & $14.16 \pm 0.03$ & & $34.7 \pm 2.3$ & $20.7 \pm 9.1$\\
18235793+4006423 & $16.62 \pm 0.11$ & $15.73 \pm 0.11$ & $14.87 \pm 0.11$ & & 182357.93+400643.3 & $14.54 \pm 0.03$ & $14.22 \pm 0.04$ & & $3.6 \pm 7.7$ & $81.5 \pm 13.4$\\
18240050-6836519 & $13.71 \pm 0.02$ & $13.10 \pm 0.03$ & $12.82 \pm 0.03$ & & 182400.49-683652.5 & $12.64 \pm 0.02$ & $12.47 \pm 0.02$ & & $-9.4 \pm 1.8$ & $-67.0 \pm 7.5$\\
18240246+4153433 & $12.62 \pm 0.02$ & $12.05 \pm 0.02$ & $11.73 \pm 0.02$ & & 182402.41+415341.6 & $11.55 \pm 0.02$ & $11.35 \pm 0.02$ & & $-49.0 \pm 4.1$ & $-154.6 \pm 7.2$\\
18240459+3520280 & $15.63 \pm 0.05$ & $14.96 \pm 0.06$ & $14.60 \pm 0.07$ & & 182404.60+352029.2 & $14.42 \pm 0.03$ & $14.25 \pm 0.04$ & & $9.3 \pm 5.2$ & $96.4 \pm 7.3$\\
18240743+3531554 & $14.27 \pm 0.02$ & $13.72 \pm 0.02$ & $13.44 \pm 0.04$ & & 182407.42+353156.4 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $-13.0 \pm 4.4$ & $83.2 \pm 6.3$\\
18240937+4457402 & $13.56 \pm 0.02$ & $13.00 \pm 0.03$ & $12.72 \pm 0.03$ & & 182409.34+445740.4 & $12.51 \pm 0.02$ & $12.34 \pm 0.02$ & & $-28.0 \pm 3.8$ & $17.2 \pm 7.2$\\
18241574+3725406 & $12.23 \pm 0.02$ & $11.66 \pm 0.01$ & $11.39 \pm 0.02$ & & 182415.75+372541.9 & $11.20 \pm 0.02$ & $11.01 \pm 0.02$ & & $7.0 \pm 4.0$ & $111.3 \pm 6.3$\\
18241590+6210304 & $15.59 \pm 0.05$ & $14.99 \pm 0.07$ & $14.67 \pm 0.11$ & & 182415.96+621030.4 & $14.49 \pm 0.03$ & $14.30 \pm 0.03$ & & $32.6 \pm 2.6$ & $0.6 \pm 8.3$\\
18241611+4032122 & $12.97 \pm 0.02$ & $12.39 \pm 0.01$ & $12.07 \pm 0.02$ & & 182416.22+403213.7 & $11.89 \pm 0.02$ & $11.70 \pm 0.02$ & & $109.3 \pm 4.4$ & $131.3 \pm 7.1$\\
18241622+6017181 & $16.42 \pm 0.12$ & $15.49 \pm 0.11$ & $14.86 \pm 0.13$ & & 182416.22+601721.5 & $14.57 \pm 0.03$ & $14.27 \pm 0.03$ & & $-1.4 \pm 3.4$ & $303.5 \pm 16.6$\\
18241700+8441213 & $14.51 \pm 0.03$ & $13.99 \pm 0.04$ & $13.69 \pm 0.05$ & & 182416.50+844120.4 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $-65.0 \pm 1.7$ & $-84.2 \pm 14.8$\\
18241768+5430517 & $16.42 \pm 0.11$ & $15.70 \pm 0.12$ & $15.38 \pm 0.16$ & & 182417.61+543051.9 & $15.13 \pm 0.03$ & $14.90 \pm 0.04$ & & $-53.4 \pm 6.7$ & $24.7 \pm 20.4$\\
18241863+5619492 & $12.41 \pm 0.03$ & $11.78 \pm 0.03$ & $11.49 \pm 0.02$ & & 182418.59+561949.1 & $11.33 \pm 0.02$ & $11.16 \pm 0.02$ & & $-32.8 \pm 2.9$ & $-12.1 \pm 11.4$\\
18242583+3622093 & $13.06 \pm 0.02$ & $12.48 \pm 0.02$ & $12.18 \pm 0.02$ & & 182425.80+362209.9 & $11.99 \pm 0.02$ & $11.80 \pm 0.02$ & & $-28.3 \pm 4.6$ & $48.0 \pm 6.6$\\
18242725+7658560 & $13.52 \pm 0.03$ & $12.98 \pm 0.04$ & $12.67 \pm 0.02$ & & 182427.32+765856.5 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $22.8 \pm 1.1$ & $44.5 \pm 8.7$\\
18242782+5029366 & $15.20 \pm 0.06$ & $14.64 \pm 0.07$ & $14.21 \pm 0.07$ & & 182427.83+502935.7 & $13.95 \pm 0.02$ & $13.71 \pm 0.03$ & & $13.8 \pm 3.9$ & $-94.2 \pm 8.6$\\
18242850+5446422 & $13.69 \pm 0.03$ & $13.16 \pm 0.03$ & $12.88 \pm 0.03$ & & 182428.56+544641.5 & $12.71 \pm 0.02$ & $12.54 \pm 0.02$ & & $47.9 \pm 3.2$ & $-64.3 \pm 7.9$\\
18243021+3608265 & $15.22 \pm 0.04$ & $14.71 \pm 0.05$ & $14.38 \pm 0.07$ & & 182430.17+360826.9 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $-35.8 \pm 5.6$ & $31.5 \pm 7.6$\\
18243059+4154417 & $13.62 \pm 0.02$ & $13.06 \pm 0.02$ & $12.78 \pm 0.02$ & & 182430.62+415441.9 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $27.7 \pm 3.8$ & $13.0 \pm 7.4$\\
18243261+3745090 & $13.34 \pm 0.02$ & $12.73 \pm 0.02$ & $12.46 \pm 0.02$ & & 182432.63+374509.2 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $23.8 \pm 4.2$ & $22.7 \pm 5.9$\\
18243307+4136047 & $14.86 \pm 0.03$ & $14.16 \pm 0.03$ & $13.81 \pm 0.05$ & & 182433.07+413606.8 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $5.1 \pm 4.0$ & $169.6 \pm 7.8$\\
18243313+5436238 & $14.45 \pm 0.03$ & $13.88 \pm 0.03$ & $13.51 \pm 0.04$ & & 182433.09+543624.1 & $13.32 \pm 0.02$ & $13.13 \pm 0.02$ & & $-33.3 \pm 3.2$ & $36.7 \pm 8.0$\\
18243980+5209258 & $15.43 \pm 0.06$ & $14.77 \pm 0.08$ & $14.45 \pm 0.08$ & & 182439.77+520925.7 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $-30.9 \pm 4.6$ & $-14.4 \pm 9.8$\\
18244153+3621149 & $14.96 \pm 0.03$ & $14.43 \pm 0.04$ & $14.15 \pm 0.06$ & & 182441.56+362115.5 & $13.96 \pm 0.03$ & $13.73 \pm 0.03$ & & $28.3 \pm 5.1$ & $56.5 \pm 7.2$\\
18244306+5723092 & $15.97 \pm 0.09$ & $15.29 \pm 0.11$ & $14.99 \pm 0.14$ & & 182443.01+572308.5 & $14.55 \pm 0.03$ & $14.25 \pm 0.04$ & & $-38.7 \pm 4.0$ & $-69.7 \pm 12.1$\\
18244404+7316063 & $13.44 \pm 0.02$ & $12.77 \pm 0.03$ & $12.44 \pm 0.02$ & & 182444.16+731605.6 & $12.23 \pm 0.02$ & $12.01 \pm 0.02$ & & $47.8 \pm 1.8$ & $-68.6 \pm 7.2$\\
18244785+4059480 & $13.54 \pm 0.02$ & $12.95 \pm 0.02$ & $12.68 \pm 0.02$ & & 182447.84+405948.4 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $-14.0 \pm 3.9$ & $38.3 \pm 6.0$\\
18244991+6005296 & $14.31 \pm 0.03$ & $13.79 \pm 0.03$ & $13.49 \pm 0.04$ & & 182449.95+600529.6 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $32.8 \pm 2.5$ & $-4.5 \pm 13.1$\\
18245097+2956309 & $14.44 \pm 0.03$ & $13.85 \pm 0.03$ & $13.53 \pm 0.04$ & & 182451.05+295630.8 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $80.4 \pm 6.2$ & $-11.0 \pm 6.2$\\
18245210+6032413 & $16.20 \pm 0.12$ & $15.56 \pm 0.14$ & $14.88 \pm 0.14$ & & 182451.99+603241.2 & $14.23 \pm 0.03$ & $13.94 \pm 0.04$ & & $-73.4 \pm 4.9$ & $-9.9 \pm 19.6$\\
18245452+3701146 & $16.56 \pm 0.12$ & $15.87 \pm 0.14$ & $15.29 \pm 0.15$ & & 182454.47+370115.7 & $14.69 \pm 0.04$ & $14.44 \pm 0.05$ & & $-49.3 \pm 11.3$ & $89.3 \pm 18.0$\\
18250255+4632209 & $14.22 \pm 0.03$ & $13.67 \pm 0.04$ & $13.35 \pm 0.04$ & & 182502.44+463220.0 & $13.16 \pm 0.02$ & $12.95 \pm 0.02$ & & $-99.5 \pm 4.3$ & $-81.0 \pm 7.5$\\
18250317+7848567 & $15.19 \pm 0.04$ & $14.58 \pm 0.06$ & $14.30 \pm 0.08$ & & 182503.07+784857.0 & $14.11 \pm 0.03$ & $13.88 \pm 0.03$ & & $-26.4 \pm 1.1$ & $24.3 \pm 7.7$\\
18250340+7909240 & $14.06 \pm 0.02$ & $13.45 \pm 0.03$ & $13.16 \pm 0.04$ & & 182503.31+790924.4 & $12.89 \pm 0.02$ & $12.70 \pm 0.02$ & & $-22.4 \pm 0.9$ & $43.3 \pm 8.2$\\
18250494+5750312 & $15.37 \pm 0.05$ & $14.75 \pm 0.08$ & $14.43 \pm 0.08$ & & 182504.90+575030.2 & $14.24 \pm 0.03$ & $14.01 \pm 0.03$ & & $-27.0 \pm 3.5$ & $-96.2 \pm 10.3$\\
18250608+3615524 & $16.64 \pm 0.13$ & $15.81 \pm 0.13$ & $15.21 \pm 0.15$ & & 182506.14+361553.2 & $14.16 \pm 0.03$ & $13.96 \pm 0.03$ & & $60.6 \pm 9.9$ & $64.2 \pm 15.6$\\
18250799+6732066 & $14.58 \pm 0.03$ & $14.06 \pm 0.04$ & $13.75 \pm 0.04$ & & 182508.05+673206.7 & $13.56 \pm 0.02$ & $13.39 \pm 0.02$ & & $36.8 \pm 2.5$ & $6.8 \pm 8.0$\\
18250822+5041591 & $13.50 \pm 0.02$ & $12.95 \pm 0.04$ & $12.63 \pm 0.03$ & & 182508.26+504159.0 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $33.5 \pm 3.6$ & $-14.2 \pm 8.8$\\
18250871+4704218 & $13.66 \pm 0.03$ & $13.10 \pm 0.03$ & $12.83 \pm 0.04$ & & 182508.70+470423.1 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $-7.2 \pm 3.7$ & $117.3 \pm 7.8$\\
18251512+3527364 & $16.83 \pm 0.14$ & $15.94 \pm 0.13$ & $15.52 \pm 0.18$ & & 182515.21+352735.9 & $15.00 \pm 0.03$ & $14.71 \pm 0.05$ & & $82.4 \pm 13.0$ & $-34.8 \pm 21.3$\\
18251535+3623114 & $15.62 \pm 0.05$ & $15.05 \pm 0.06$ & $14.75 \pm 0.09$ & & 182515.42+362311.7 & $14.44 \pm 0.03$ & $14.26 \pm 0.04$ & & $74.6 \pm 5.7$ & $25.5 \pm 7.0$\\
18251787+2908182 & $16.60 \pm 0.14$ & $15.63 \pm 0.15$ & $15.13 \pm 0.15$ & & 182517.97+290818.6 & $14.67 \pm 0.03$ & $14.38 \pm 0.04$ & & $133.1 \pm 14.4$ & $32.2 \pm 18.1$\\
18251803+6452558 & $14.16 \pm 0.03$ & $13.50 \pm 0.02$ & $13.18 \pm 0.03$ & & 182517.98+645256.3 & $13.00 \pm 0.02$ & $12.83 \pm 0.02$ & & $-28.4 \pm 1.9$ & $46.7 \pm 6.6$\\
18251808+5517114 & $15.82 \pm 0.09$ & $15.24 \pm 0.12$ & $14.88 \pm 0.12$ & & 182518.11+551710.7 & $14.59 \pm 0.03$ & $14.38 \pm 0.03$ & & $21.4 \pm 3.9$ & $-67.6 \pm 11.0$\\
18251989-7203568 & $15.27 \pm 0.05$ & $14.69 \pm 0.05$ & $14.10 \pm 0.06$ & & 182520.01-720359.1 & $13.85 \pm 0.03$ & $13.62 \pm 0.03$ & & $54.9 \pm 2.2$ & $-224.2 \pm 10.4$\\
18252238+5043454 & $13.65 \pm 0.03$ & $13.07 \pm 0.03$ & $12.78 \pm 0.02$ & & 182522.41+504344.9 & $12.62 \pm 0.02$ & $12.39 \pm 0.02$ & & $28.0 \pm 3.5$ & $-49.3 \pm 8.8$\\
18252374+4713131 & $12.37 \pm 0.02$ & $11.78 \pm 0.01$ & $11.50 \pm 0.02$ & & 182523.79+471314.3 & $11.34 \pm 0.02$ & $11.15 \pm 0.02$ & & $45.8 \pm 3.6$ & $107.7 \pm 6.8$\\
18252561+3457121 & $16.32 \pm 0.09$ & $15.72 \pm 0.10$ & $15.43 \pm 0.16$ & & 182525.60+345713.4 & $15.25 \pm 0.04$ & $15.05 \pm 0.06$ & & $-13.7 \pm 12.3$ & $108.6 \pm 18.0$\\
18252655+4240562 & $15.43 \pm 0.06$ & $14.81 \pm 0.07$ & $14.52 \pm 0.11$ & & 182526.53+424056.7 & $14.36 \pm 0.03$ & $14.15 \pm 0.03$ & & $-21.2 \pm 5.0$ & $53.6 \pm 8.8$\\
18252800+7401371 & $14.04 \pm 0.02$ & $13.50 \pm 0.03$ & $13.20 \pm 0.03$ & & 182527.97+740137.9 & $12.95 \pm 0.02$ & $12.73 \pm 0.02$ & & $-12.4 \pm 1.5$ & $71.4 \pm 13.5$\\
18252852+4933305 & $15.37 \pm 0.06$ & $14.67 \pm 0.06$ & $14.29 \pm 0.08$ & & 182528.54+493330.1 & $14.05 \pm 0.04$ & $13.81 \pm 0.04$ & & $17.7 \pm 5.8$ & $-41.5 \pm 9.1$\\
18253024+5550091 & $15.35 \pm 0.06$ & $14.77 \pm 0.08$ & $14.43 \pm 0.09$ & & 182530.21+555008.7 & $13.94 \pm 0.02$ & $13.68 \pm 0.03$ & & $-23.6 \pm 3.4$ & $-34.5 \pm 9.0$\\
18253220+4715240 & $13.03 \pm 0.02$ & $12.43 \pm 0.02$ & $12.15 \pm 0.02$ & & 182532.17+471524.7 & $11.98 \pm 0.02$ & $11.77 \pm 0.02$ & & $-21.9 \pm 3.6$ & $61.7 \pm 6.5$\\
18253321+3500567 & $14.98 \pm 0.03$ & $14.39 \pm 0.04$ & $14.02 \pm 0.04$ & & 182533.22+350055.7 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $14.1 \pm 4.8$ & $-79.4 \pm 6.6$\\
18253569+3436162 & $15.20 \pm 0.04$ & $14.60 \pm 0.05$ & $14.30 \pm 0.06$ & & 182535.72+343616.0 & $14.09 \pm 0.03$ & $13.90 \pm 0.03$ & & $26.7 \pm 5.0$ & $-13.7 \pm 6.6$\\
18253578+6151529 & $15.56 \pm 0.05$ & $15.04 \pm 0.07$ & $14.68 \pm 0.11$ & & 182535.83+615153.6 & $14.46 \pm 0.03$ & $14.25 \pm 0.03$ & & $26.4 \pm 2.6$ & $59.1 \pm 8.4$\\
18253607+5501142 & $15.40 \pm 0.07$ & $14.74 \pm 0.07$ & $14.40 \pm 0.09$ & & 182536.01+550114.3 & $14.23 \pm 0.03$ & $14.06 \pm 0.03$ & & $-52.7 \pm 3.8$ & $8.9 \pm 10.0$\\
18253738+4811308 & $16.02 \pm 0.09$ & $15.39 \pm 0.11$ & $14.90 \pm 0.12$ & & 182537.42+481130.8 & $14.56 \pm 0.03$ & $14.38 \pm 0.04$ & & $31.8 \pm 5.5$ & $0.4 \pm 9.6$\\
18253872+3556463 & $13.89 \pm 0.02$ & $13.29 \pm 0.03$ & $13.02 \pm 0.03$ & & 182538.73+355645.9 & $12.79 \pm 0.02$ & $12.61 \pm 0.02$ & & $10.1 \pm 4.3$ & $-29.6 \pm 6.0$\\
18253959+3249422 & $15.94 \pm 0.07$ & $15.33 \pm 0.08$ & $14.94 \pm 0.11$ & & 182539.54+324942.0 & $14.76 \pm 0.03$ & $14.58 \pm 0.05$ & & $-53.2 \pm 6.1$ & $-16.0 \pm 8.5$\\
18254110+3807043 & $15.90 \pm 0.06$ & $15.30 \pm 0.08$ & $14.97 \pm 0.11$ & & 182541.10+380703.6 & $14.81 \pm 0.03$ & $14.60 \pm 0.05$ & & $0.4 \pm 5.6$ & $-64.0 \pm 8.1$\\
18254341+3527054 & $14.02 \pm 0.02$ & $13.50 \pm 0.02$ & $13.21 \pm 0.03$ & & 182543.36+352706.6 & $13.00 \pm 0.02$ & $12.82 \pm 0.02$ & & $-41.1 \pm 4.5$ & $106.5 \pm 7.1$\\
18254376+5425453 & $16.57 \pm 0.16$ & $15.40 \pm 0.14$ & $14.98 \pm 0.15$ & & 182543.85+542545.2 & $14.53 \pm 0.03$ & $14.34 \pm 0.03$ & & $74.5 \pm 5.6$ & $-12.6 \pm 14.6$\\
18254702-7229158 & $14.36 \pm 0.03$ & $13.77 \pm 0.03$ & $13.44 \pm 0.04$ & & 182547.01-722916.3 & $13.24 \pm 0.03$ & $13.04 \pm 0.03$ & & $-7.8 \pm 1.5$ & $-41.0 \pm 7.5$\\
18255130+7551480 & $15.50 \pm 0.06$ & $14.80 \pm 0.07$ & $14.47 \pm 0.07$ & & 182551.19+755147.4 & $14.31 \pm 0.03$ & $14.11 \pm 0.03$ & & $-40.4 \pm 1.7$ & $-52.5 \pm 10.2$\\
18255214+4119066 & $13.70 \pm 0.02$ & $13.18 \pm 0.02$ & $12.90 \pm 0.03$ & & 182552.11+411906.3 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $-24.4 \pm 3.9$ & $-30.3 \pm 6.0$\\
18255524+4416014 & $13.55 \pm 0.02$ & $12.93 \pm 0.02$ & $12.65 \pm 0.03$ & & 182555.19+441601.3 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $-51.9 \pm 4.0$ & $-16.1 \pm 8.0$\\
18255699+4952524 & $14.87 \pm 0.04$ & $14.31 \pm 0.04$ & $13.94 \pm 0.07$ & & 182556.98+495252.0 & $13.76 \pm 0.02$ & $13.53 \pm 0.03$ & & $-11.3 \pm 3.2$ & $-34.5 \pm 6.9$\\
18255997+5339226 & $14.13 \pm 0.03$ & $13.58 \pm 0.03$ & $13.31 \pm 0.04$ & & 182559.94+533922.9 & $13.08 \pm 0.02$ & $12.89 \pm 0.02$ & & $-21.4 \pm 3.0$ & $22.3 \pm 6.7$\\
18260287+6145379 & $16.02 \pm 0.09$ & $15.31 \pm 0.10$ & $14.95 \pm 0.14$ & & 182602.98+614537.0 & $14.67 \pm 0.03$ & $14.48 \pm 0.03$ & & $65.1 \pm 3.4$ & $-80.5 \pm 10.9$\\
18260406-8935248 & $14.18 \pm 0.03$ & $13.41 \pm 0.04$ & $13.13 \pm 0.04$ & & 182600.94-893526.1 & $12.88 \pm 0.02$ & $12.70 \pm 0.02$ & & $-32.9 \pm 0.8$ & $-123.9 \pm 8.5$\\
18260640+5753491 & $14.23 \pm 0.03$ & $13.62 \pm 0.04$ & $13.32 \pm 0.04$ & & 182606.38+575349.9 & $13.15 \pm 0.02$ & $12.94 \pm 0.02$ & & $-11.7 \pm 2.8$ & $72.3 \pm 9.7$\\
18260739-7105480 & $12.40 \pm 0.03$ & $11.81 \pm 0.03$ & $11.51 \pm 0.02$ & & 182607.33-710549.4 & $11.29 \pm 0.02$ & $11.10 \pm 0.02$ & & $-30.7 \pm 1.7$ & $-138.9 \pm 7.9$\\
18260793+5650169 & $14.64 \pm 0.04$ & $14.04 \pm 0.05$ & $13.74 \pm 0.05$ & & 182607.97+565016.3 & $13.57 \pm 0.02$ & $13.39 \pm 0.03$ & & $32.5 \pm 3.1$ & $-55.5 \pm 7.3$\\
18260956+6012164 & $14.33 \pm 0.02$ & $13.73 \pm 0.03$ & $13.46 \pm 0.04$ & & 182609.52+601215.0 & $13.19 \pm 0.02$ & $12.98 \pm 0.02$ & & $-23.5 \pm 2.3$ & $-119.9 \pm 7.0$\\
18261269+7445477 & $13.78 \pm 0.03$ & $13.17 \pm 0.04$ & $12.89 \pm 0.03$ & & 182612.57+744547.8 & $12.72 \pm 0.02$ & $12.52 \pm 0.02$ & & $-45.0 \pm 1.7$ & $15.2 \pm 7.1$\\
18261403+3856187 & $16.30 \pm 0.10$ & $15.43 \pm 0.09$ & $15.03 \pm 0.14$ & & 182614.03+385616.9 & $14.59 \pm 0.03$ & $14.32 \pm 0.04$ & & $7.3 \pm 8.5$ & $-146.7 \pm 13.1$\\
18261593+6233045 & $12.29 \pm 0.02$ & $11.74 \pm 0.02$ & $11.47 \pm 0.02$ & & 182615.92+623304.0 & $11.31 \pm 0.02$ & $11.13 \pm 0.02$ & & $-6.6 \pm 1.9$ & $-36.5 \pm 6.3$\\
18262075+3051027 & $16.03 \pm 0.08$ & $15.44 \pm 0.09$ & $15.15 \pm 0.12$ & & 182620.78+305103.7 & $14.75 \pm 0.03$ & $14.57 \pm 0.05$ & & $22.1 \pm 9.3$ & $83.3 \pm 13.8$\\
18262088+3501525 & $13.13 \pm 0.02$ & $12.52 \pm 0.01$ & $12.22 \pm 0.02$ & & 182620.92+350152.3 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $33.0 \pm 4.4$ & $-10.9 \pm 6.6$\\
18262227-7155247 & $13.92 \pm 0.03$ & $13.35 \pm 0.03$ & $13.06 \pm 0.03$ & & 182622.27-715525.4 & $12.82 \pm 0.02$ & $12.61 \pm 0.03$ & & $0.1 \pm 1.5$ & $-74.4 \pm 8.4$\\
18262391+5731106 & $13.01 \pm 0.02$ & $12.48 \pm 0.03$ & $12.19 \pm 0.02$ & & 182623.88+573111.3 & $11.99 \pm 0.03$ & $11.81 \pm 0.03$ & & $-27.6 \pm 3.4$ & $67.2 \pm 8.4$\\
18262423+7327229 & $14.95 \pm 0.04$ & $14.41 \pm 0.05$ & $14.03 \pm 0.06$ & & 182624.28+732723.3 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $20.8 \pm 1.6$ & $42.6 \pm 10.0$\\
18262826+5730426 & $13.11 \pm 0.02$ & $12.53 \pm 0.03$ & $12.24 \pm 0.02$ & & 182628.21+573044.6 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $-41.6 \pm 2.9$ & $190.4 \pm 9.1$\\
18262911+3158077 & $15.76 \pm 0.07$ & $15.13 \pm 0.08$ & $14.76 \pm 0.10$ & & 182629.13+315807.2 & $14.58 \pm 0.03$ & $14.38 \pm 0.04$ & & $17.7 \pm 6.4$ & $-39.4 \pm 8.4$\\
18263455+4241585 & $14.73 \pm 0.03$ & $14.13 \pm 0.05$ & $13.74 \pm 0.06$ & & 182634.55+424159.2 & $13.56 \pm 0.02$ & $13.35 \pm 0.03$ & & $-0.5 \pm 4.2$ & $56.7 \pm 6.9$\\
18263618+3559446 & $16.81 \pm 0.14$ & $15.98 \pm 0.14$ & $15.51 \pm 0.18$ & & 182636.11+355944.5 & $15.16 \pm 0.03$ & $14.78 \pm 0.05$ & & $-70.5 \pm 12.6$ & $-7.7 \pm 20.1$\\
18263667+4843405 & $14.71 \pm 0.04$ & $14.19 \pm 0.05$ & $13.91 \pm 0.06$ & & 182636.73+484341.2 & $13.67 \pm 0.02$ & $13.47 \pm 0.03$ & & $59.0 \pm 4.2$ & $65.9 \pm 7.5$\\
18264552+4036173 & $15.22 \pm 0.04$ & $14.69 \pm 0.05$ & $14.36 \pm 0.07$ & & 182645.54+403617.8 & $14.10 \pm 0.03$ & $13.92 \pm 0.03$ & & $17.1 \pm 4.4$ & $43.1 \pm 7.3$\\
18264731+3525487 & $16.72 \pm 0.15$ & $15.80 \pm 0.14$ & $15.49 \pm 0.16$ & & 182647.18+352546.4 & $15.08 \pm 0.03$ & $14.89 \pm 0.05$ & & $-154.0 \pm 14.3$ & $-227.0 \pm 20.0$\\
18264748+2641073 & $15.19 \pm 0.04$ & $14.59 \pm 0.05$ & $14.30 \pm 0.08$ & & 182647.49+264106.7 & $14.00 \pm 0.03$ & $13.77 \pm 0.03$ & & $12.6 \pm 6.7$ & $-46.3 \pm 9.6$\\
18265344+3756555 & $14.99 \pm 0.04$ & $14.44 \pm 0.04$ & $14.14 \pm 0.06$ & & 182653.43+375656.0 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $-5.4 \pm 4.8$ & $43.5 \pm 7.3$\\
18265457+5426035 & $16.51 \pm 0.14$ & $15.79 \pm 0.13$ & $15.51 \pm 0.20$ & & 182654.68+542603.0 & $15.26 \pm 0.03$ & $15.09 \pm 0.05$ & & $91.0 \pm 8.6$ & $-49.0 \pm 24.8$\\
18265507+4518093 & $14.77 \pm 0.04$ & $14.24 \pm 0.05$ & $13.88 \pm 0.05$ & & 182655.04+451809.9 & $13.60 \pm 0.02$ & $13.43 \pm 0.03$ & & $-36.9 \pm 4.7$ & $54.1 \pm 7.3$\\
18265562+6508177 & $12.87 \pm 0.02$ & $12.30 \pm 0.02$ & $11.97 \pm 0.02$ & & 182655.63+650816.5 & $11.77 \pm 0.02$ & $11.55 \pm 0.02$ & & $7.2 \pm 1.7$ & $-105.3 \pm 9.9$\\
18265659+5733493 & $15.90 \pm 0.07$ & $15.32 \pm 0.10$ & $14.91 \pm 0.10$ & & 182656.52+573348.9 & $14.56 \pm 0.03$ & $14.27 \pm 0.04$ & & $-58.1 \pm 3.9$ & $-42.6 \pm 9.5$\\
18265673+4200135 & $16.25 \pm 0.10$ & $15.56 \pm 0.12$ & $15.23 \pm 0.16$ & & 182656.68+420015.0 & $14.88 \pm 0.03$ & $14.69 \pm 0.04$ & & $-51.5 \pm 11.2$ & $145.6 \pm 19.2$\\
18270273+7506086 & $14.16 \pm 0.03$ & $13.63 \pm 0.04$ & $13.34 \pm 0.03$ & & 182702.94+750609.1 & $13.17 \pm 0.02$ & $12.99 \pm 0.02$ & & $79.1 \pm 2.4$ & $54.9 \pm 12.6$\\
18270413+4023029 & $16.35 \pm 0.09$ & $15.71 \pm 0.10$ & $15.39 \pm 0.16$ & & 182704.19+402303.1 & $15.19 \pm 0.03$ & $14.83 \pm 0.05$ & & $55.7 \pm 10.7$ & $21.8 \pm 17.0$\\
18270546+4023446 & $16.22 \pm 0.08$ & $15.69 \pm 0.10$ & $15.40 \pm 0.17$ & & 182705.40+402345.1 & $15.20 \pm 0.03$ & $15.00 \pm 0.06$ & & $-58.7 \pm 11.1$ & $36.5 \pm 17.8$\\
18270551-7255123 & $16.44 \pm 0.13$ & $15.78 \pm 0.15$ & $15.49 \pm 0.19$ & & 182705.89-725513.8 & $15.06 \pm 0.04$ & $14.85 \pm 0.06$ & & $166.3 \pm 5.4$ & $-146.0 \pm 22.8$\\
18270700-6904039 & $13.72 \pm 0.02$ & $13.20 \pm 0.02$ & $12.89 \pm 0.02$ & & 182706.86-690405.5 & $12.73 \pm 0.02$ & $12.56 \pm 0.02$ & & $-77.1 \pm 2.6$ & $-155.9 \pm 9.1$\\
18270795+5642047 & $16.63 \pm 0.16$ & $15.67 \pm 0.15$ & $15.23 \pm 0.14$ & & 182707.85+564205.5 & $14.85 \pm 0.03$ & $14.66 \pm 0.04$ & & $-77.8 \pm 6.7$ & $78.5 \pm 17.6$\\
18270900+4046219 & $15.28 \pm 0.05$ & $14.62 \pm 0.04$ & $14.31 \pm 0.06$ & & 182708.98+404622.4 & $14.13 \pm 0.03$ & $13.95 \pm 0.03$ & & $-11.3 \pm 4.4$ & $42.2 \pm 8.0$\\
18270950+4317011 & $15.58 \pm 0.05$ & $15.06 \pm 0.08$ & $14.76 \pm 0.10$ & & 182709.50+431702.4 & $14.61 \pm 0.03$ & $14.41 \pm 0.04$ & & $-8.3 \pm 5.5$ & $126.3 \pm 9.4$\\
18272232+4205026 & $15.41 \pm 0.05$ & $14.85 \pm 0.07$ & $14.50 \pm 0.08$ & & 182722.33+420502.1 & $14.31 \pm 0.03$ & $14.11 \pm 0.03$ & & $9.1 \pm 5.8$ & $-50.9 \pm 9.5$\\
18272243+3526160 & $14.69 \pm 0.03$ & $14.08 \pm 0.03$ & $13.75 \pm 0.04$ & & 182722.46+352616.2 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $33.9 \pm 4.7$ & $17.9 \pm 7.0$\\
18272604+5848049 & $14.54 \pm 0.03$ & $14.00 \pm 0.05$ & $13.66 \pm 0.05$ & & 182726.10+584803.4 & $13.48 \pm 0.02$ & $13.26 \pm 0.03$ & & $42.5 \pm 2.9$ & $-142.3 \pm 7.9$\\
18272644+5708004 & $13.36 \pm 0.03$ & $12.81 \pm 0.03$ & $12.54 \pm 0.03$ & & 182726.49+570801.1 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $36.2 \pm 2.9$ & $65.6 \pm 10.5$\\
18273377+5513303 & $15.78 \pm 0.07$ & $15.15 \pm 0.10$ & $14.81 \pm 0.10$ & & 182733.81+551330.2 & $14.34 \pm 0.03$ & $14.09 \pm 0.03$ & & $37.2 \pm 3.6$ & $-5.8 \pm 8.3$\\
18273983+6813491 & $16.46 \pm 0.14$ & $15.71 \pm 0.15$ & $15.43 \pm 0.17$ & & 182739.81+681353.0 & $15.03 \pm 0.03$ & $14.85 \pm 0.04$ & & $-9.4 \pm 3.5$ & $371.1 \pm 28.9$\\
18274513+3654224 & $13.64 \pm 0.02$ & $13.07 \pm 0.02$ & $12.74 \pm 0.02$ & & 182745.10+365423.8 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-31.9 \pm 4.3$ & $112.4 \pm 6.4$\\
18274611+4236516 & $15.76 \pm 0.07$ & $15.01 \pm 0.08$ & $14.73 \pm 0.08$ & & 182746.12+423651.1 & $14.55 \pm 0.03$ & $14.36 \pm 0.04$ & & $14.1 \pm 5.5$ & $-48.7 \pm 8.9$\\
18274836+4649134 & $12.97 \pm 0.02$ & $12.43 \pm 0.03$ & $12.10 \pm 0.02$ & & 182748.38+464914.8 & $11.87 \pm 0.02$ & $11.64 \pm 0.02$ & & $22.0 \pm 3.8$ & $138.0 \pm 7.6$\\
18275318+3502181 & $16.34 \pm 0.10$ & $15.68 \pm 0.17$ & $15.08 \pm 0.12$ & & 182753.13+350221.6 & $14.70 \pm 0.03$ & $14.48 \pm 0.04$ & & $-60.0 \pm 11.3$ & $339.1 \pm 18.8$\\
18275535+7909249 & $16.37 \pm 0.13$ & $15.65 \pm 0.15$ & $15.13 \pm 0.17$ & & 182755.58+790925.0 & $14.40 \pm 0.03$ & $14.06 \pm 0.03$ & & $59.7 \pm 1.9$ & $5.3 \pm 20.5$\\
18275591+3901122 & $14.68 \pm 0.03$ & $14.11 \pm 0.03$ & $13.84 \pm 0.04$ & & 182755.87+390111.6 & $13.64 \pm 0.02$ & $13.39 \pm 0.03$ & & $-36.4 \pm 4.2$ & $-49.9 \pm 6.3$\\
18275644+4653413 & $14.96 \pm 0.04$ & $14.25 \pm 0.05$ & $13.88 \pm 0.04$ & & 182756.41+465340.4 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $-34.5 \pm 4.4$ & $-89.4 \pm 7.9$\\
18275787+3724148 & $11.18 \pm 0.02$ & $10.63 \pm 0.02$ & $10.34 \pm 0.02$ & & 182757.87+372418.7 & $10.15 \pm 0.02$ & $9.95 \pm 0.02$ & & $-8.8 \pm 3.9$ & $328.2 \pm 8.9$\\
18275836+3536562 & $13.98 \pm 0.03$ & $13.38 \pm 0.03$ & $13.04 \pm 0.03$ & & 182758.39+353656.6 & $12.82 \pm 0.02$ & $12.62 \pm 0.02$ & & $41.5 \pm 5.3$ & $37.3 \pm 7.1$\\
18280098+5528589 & $16.31 \pm 0.13$ & $15.79 \pm 0.15$ & $15.43 \pm 0.16$ & & 182801.14+552857.5 & $14.93 \pm 0.03$ & $14.75 \pm 0.04$ & & $136.5 \pm 7.7$ & $-135.6 \pm 20.3$\\
18280364+7449042 & $15.22 \pm 0.05$ & $14.58 \pm 0.07$ & $14.28 \pm 0.08$ & & 182803.47+744904.0 & $14.10 \pm 0.03$ & $13.92 \pm 0.03$ & & $-66.7 \pm 2.2$ & $-20.1 \pm 7.7$\\
18280413+6239338 & $13.28 \pm 0.02$ & $12.72 \pm 0.02$ & $12.43 \pm 0.03$ & & 182804.16+623934.6 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $23.2 \pm 2.0$ & $76.3 \pm 7.3$\\
18280992+4511284 & $13.77 \pm 0.03$ & $13.23 \pm 0.04$ & $12.95 \pm 0.03$ & & 182809.94+451127.9 & $12.79 \pm 0.02$ & $12.60 \pm 0.02$ & & $11.7 \pm 4.1$ & $-47.9 \pm 7.1$\\
18281318+3341151 & $15.12 \pm 0.04$ & $14.46 \pm 0.06$ & $14.12 \pm 0.05$ & & 182813.17+334114.4 & $13.96 \pm 0.03$ & $13.73 \pm 0.03$ & & $-0.2 \pm 5.8$ & $-70.9 \pm 8.6$\\
18281399-7219086 & $15.44 \pm 0.05$ & $14.88 \pm 0.08$ & $14.53 \pm 0.09$ & & 182814.05-721908.9 & $14.26 \pm 0.03$ & $14.01 \pm 0.04$ & & $27.1 \pm 2.0$ & $-31.5 \pm 10.0$\\
18281872+6322009 & $16.45 \pm 0.13$ & $15.75 \pm 0.15$ & $15.38 \pm 0.20$ & & 182818.78+632158.3 & $14.98 \pm 0.03$ & $14.81 \pm 0.04$ & & $39.1 \pm 5.8$ & $-240.1 \pm 27.2$\\
18282137+4402204 & $16.10 \pm 0.09$ & $15.36 \pm 0.10$ & $15.05 \pm 0.14$ & & 182821.38+440218.1 & $14.40 \pm 0.03$ & $14.15 \pm 0.03$ & & $15.9 \pm 6.3$ & $-225.0 \pm 12.4$\\
18282291+5658183 & $15.05 \pm 0.04$ & $14.51 \pm 0.04$ & $14.15 \pm 0.05$ & & 182822.95+565818.8 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $27.4 \pm 3.3$ & $47.7 \pm 7.7$\\
18283843+3921067 & $13.26 \pm 0.02$ & $12.70 \pm 0.02$ & $12.42 \pm 0.02$ & & 182838.43+392107.6 & $12.20 \pm 0.02$ & $12.03 \pm 0.02$ & & $5.0 \pm 3.8$ & $75.0 \pm 6.0$\\
18284887-7028473 & $14.52 \pm 0.03$ & $13.94 \pm 0.04$ & $13.58 \pm 0.03$ & & 182849.06-702847.2 & $13.39 \pm 0.03$ & $13.18 \pm 0.03$ & & $95.3 \pm 2.9$ & $4.4 \pm 8.4$\\
18285429-7340578 & $12.87 \pm 0.02$ & $12.34 \pm 0.02$ & $12.06 \pm 0.02$ & & 182854.33-734058.1 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $16.7 \pm 1.3$ & $-34.3 \pm 7.1$\\
18285691+7019264 & $13.83 \pm 0.02$ & $13.22 \pm 0.03$ & $12.88 \pm 0.03$ & & 182857.09+701928.4 & $12.66 \pm 0.02$ & $12.43 \pm 0.02$ & & $80.7 \pm 2.4$ & $184.2 \pm 8.1$\\
18290079+4021456 & $16.00 \pm 0.07$ & $15.49 \pm 0.08$ & $15.03 \pm 0.12$ & & 182900.83+402146.4 & $14.85 \pm 0.03$ & $14.63 \pm 0.04$ & & $38.4 \pm 6.7$ & $66.3 \pm 10.6$\\
18290210+5401230 & $16.42 \pm 0.13$ & $15.60 \pm 0.15$ & $14.89 \pm 0.11$ & & 182902.12+540124.2 & $14.24 \pm 0.03$ & $13.90 \pm 0.04$ & & $14.9 \pm 6.1$ & $118.7 \pm 14.7$\\
18290394-7323177 & $13.50 \pm 0.03$ & $12.96 \pm 0.03$ & $12.69 \pm 0.03$ & & 182904.01-732318.6 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $30.1 \pm 1.5$ & $-93.9 \pm 7.5$\\
18290654+3239085 & $14.63 \pm 0.03$ & $14.10 \pm 0.04$ & $13.81 \pm 0.05$ & & 182906.51+323908.3 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $-33.1 \pm 5.1$ & $-17.0 \pm 6.6$\\
18291068+4805110 & $14.01 \pm 0.03$ & $13.46 \pm 0.02$ & $13.18 \pm 0.04$ & & 182910.69+480511.4 & $12.94 \pm 0.02$ & $12.75 \pm 0.02$ & & $11.0 \pm 3.5$ & $38.8 \pm 7.5$\\
18291632+5037314 & $15.41 \pm 0.05$ & $14.84 \pm 0.06$ & $14.48 \pm 0.11$ & & 182916.33+503732.6 & $14.30 \pm 0.03$ & $14.09 \pm 0.03$ & & $11.6 \pm 3.5$ & $96.7 \pm 7.4$\\
18292199+4536368 & $16.39 \pm 0.10$ & $15.71 \pm 0.14$ & $15.34 \pm 0.16$ & & 182921.94+453635.9 & $15.15 \pm 0.03$ & $14.93 \pm 0.05$ & & $-48.7 \pm 8.6$ & $-84.1 \pm 18.9$\\
18292304+6511224 & $13.94 \pm 0.02$ & $13.42 \pm 0.03$ & $13.06 \pm 0.04$ & & 182922.94+651123.4 & $12.83 \pm 0.02$ & $12.64 \pm 0.02$ & & $-56.1 \pm 2.2$ & $80.8 \pm 6.8$\\
18292483+7555441 & $15.62 \pm 0.07$ & $14.93 \pm 0.09$ & $14.65 \pm 0.10$ & & 182924.76+755544.7 & $14.48 \pm 0.03$ & $14.29 \pm 0.04$ & & $-24.9 \pm 1.6$ & $52.3 \pm 9.1$\\
18292607+4147558 & $16.33 \pm 0.09$ & $15.79 \pm 0.12$ & $15.30 \pm 0.17$ & & 182926.19+414754.8 & $15.04 \pm 0.03$ & $14.82 \pm 0.05$ & & $112.2 \pm 12.9$ & $-82.6 \pm 20.8$\\
18292929+4619137 & $13.38 \pm 0.02$ & $12.76 \pm 0.03$ & $12.44 \pm 0.02$ & & 182929.14+461912.9 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $-152.3 \pm 5.3$ & $-83.3 \pm 7.1$\\
18292994-7726424 & $14.08 \pm 0.03$ & $13.53 \pm 0.03$ & $13.17 \pm 0.04$ & & 182929.88-772643.6 & $12.96 \pm 0.02$ & $12.68 \pm 0.02$ & & $-17.8 \pm 1.1$ & $-125.6 \pm 7.9$\\
18293226+4216329 & $16.16 \pm 0.10$ & $15.63 \pm 0.13$ & $15.17 \pm 0.12$ & & 182932.19+421633.1 & $14.99 \pm 0.03$ & $14.78 \pm 0.05$ & & $-81.3 \pm 9.1$ & $18.6 \pm 16.9$\\
18293581+3742387 & $15.21 \pm 0.04$ & $14.61 \pm 0.04$ & $14.33 \pm 0.06$ & & 182935.84+374240.1 & $14.06 \pm 0.05$ & $13.84 \pm 0.05$ & & $23.3 \pm 6.0$ & $115.0 \pm 11.0$\\
18293780+4535538 & $12.74 \pm 0.02$ & $12.18 \pm 0.03$ & $11.91 \pm 0.02$ & & 182937.66+453552.1 & $11.66 \pm 0.02$ & $11.47 \pm 0.02$ & & $-145.6 \pm 5.3$ & $-164.5 \pm 10.3$\\
18293824+4309249 & $14.68 \pm 0.03$ & $14.04 \pm 0.04$ & $13.70 \pm 0.04$ & & 182938.28+430925.8 & $13.49 \pm 0.02$ & $13.29 \pm 0.03$ & & $46.5 \pm 4.7$ & $81.0 \pm 9.1$\\
18294413+4349529 & $16.59 \pm 0.13$ & $15.72 \pm 0.14$ & $15.36 \pm 0.16$ & & 182944.19+434952.8 & $15.17 \pm 0.03$ & $14.98 \pm 0.05$ & & $63.5 \pm 10.5$ & $-5.1 \pm 18.9$\\
18294523+4155440 & $15.67 \pm 0.05$ & $15.14 \pm 0.06$ & $14.75 \pm 0.09$ & & 182945.26+415543.6 & $14.52 \pm 0.03$ & $14.34 \pm 0.04$ & & $23.9 \pm 5.4$ & $-27.3 \pm 8.1$\\
18294656+4208375 & $15.35 \pm 0.06$ & $14.79 \pm 0.06$ & $14.51 \pm 0.08$ & & 182946.59+420836.9 & $14.24 \pm 0.03$ & $14.02 \pm 0.03$ & & $30.4 \pm 5.1$ & $-53.9 \pm 9.5$\\
18294839+5913254 & $14.49 \pm 0.02$ & $13.92 \pm 0.05$ & $13.58 \pm 0.04$ & & 182948.38+591324.7 & $13.36 \pm 0.02$ & $13.13 \pm 0.02$ & & $-10.2 \pm 2.6$ & $-66.1 \pm 7.2$\\
18294854+5515592 & $14.28 \pm 0.04$ & $13.74 \pm 0.04$ & $13.43 \pm 0.04$ & & 182948.47+551559.5 & $13.16 \pm 0.02$ & $12.97 \pm 0.02$ & & $-59.3 \pm 3.5$ & $28.5 \pm 10.5$\\
18295216+4206012 & $15.59 \pm 0.05$ & $15.07 \pm 0.08$ & $14.68 \pm 0.08$ & & 182952.18+420602.0 & $14.49 \pm 0.03$ & $14.28 \pm 0.04$ & & $19.8 \pm 5.3$ & $71.9 \pm 9.8$\\
18295329+4940346 & $13.68 \pm 0.02$ & $13.09 \pm 0.02$ & $12.78 \pm 0.03$ & & 182953.23+494034.2 & $12.63 \pm 0.02$ & $12.46 \pm 0.02$ & & $-52.3 \pm 3.6$ & $-40.9 \pm 6.6$\\
18295465+4413481 & $14.15 \pm 0.03$ & $13.48 \pm 0.03$ & $13.10 \pm 0.03$ & & 182954.69+441348.5 & $12.81 \pm 0.02$ & $12.58 \pm 0.02$ & & $43.0 \pm 4.8$ & $38.7 \pm 7.2$\\
18295662+4003361 & $14.86 \pm 0.03$ & $14.26 \pm 0.03$ & $13.99 \pm 0.05$ & & 182956.63+400335.7 & $13.81 \pm 0.03$ & $13.57 \pm 0.03$ & & $16.2 \pm 4.3$ & $-29.1 \pm 7.1$\\
18295912+7248240 & $14.74 \pm 0.03$ & $14.23 \pm 0.04$ & $13.85 \pm 0.06$ & & 182959.08+724824.4 & $13.59 \pm 0.02$ & $13.38 \pm 0.03$ & & $-18.3 \pm 1.5$ & $33.6 \pm 8.3$\\
18300232+6453244 & $16.24 \pm 0.09$ & $15.35 \pm 0.10$ & $15.07 \pm 0.15$ & & 183002.39+645324.4 & $14.57 \pm 0.03$ & $14.33 \pm 0.03$ & & $39.2 \pm 2.9$ & $-1.0 \pm 14.1$\\
18300278+5438399 & $12.43 \pm 0.03$ & $11.88 \pm 0.03$ & $11.59 \pm 0.02$ & & 183002.71+543840.1 & $11.42 \pm 0.02$ & $11.25 \pm 0.02$ & & $-57.6 \pm 3.3$ & $20.6 \pm 9.4$\\
18300725+7851488 & $14.70 \pm 0.04$ & $14.17 \pm 0.05$ & $13.88 \pm 0.06$ & & 183006.73+785147.8 & $13.56 \pm 0.02$ & $13.36 \pm 0.03$ & & $-136.2 \pm 3.4$ & $-86.9 \pm 7.8$\\
18301207-8338096 & $14.81 \pm 0.04$ & $14.16 \pm 0.06$ & $13.64 \pm 0.05$ & & 183012.33-833809.7 & $13.32 \pm 0.02$ & $13.03 \pm 0.03$ & & $42.7 \pm 1.2$ & $-7.9 \pm 7.3$\\
18301223+5641469 & $14.30 \pm 0.03$ & $13.79 \pm 0.04$ & $13.49 \pm 0.03$ & & 183012.25+564147.3 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $21.4 \pm 3.0$ & $43.5 \pm 8.9$\\
18301576+5947287 & $15.30 \pm 0.04$ & $14.60 \pm 0.06$ & $14.32 \pm 0.06$ & & 183015.75+594729.6 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $-11.6 \pm 2.8$ & $91.8 \pm 9.3$\\
18301812-6231115 & $16.36 \pm 0.11$ & $15.76 \pm 0.13$ & $15.41 \pm 0.21$ & & 183018.00-623111.8 & $15.16 \pm 0.04$ & $14.86 \pm 0.06$ & & $-83.7 \pm 6.5$ & $-28.9 \pm 28.0$\\
18301932-8223080 & $13.90 \pm 0.03$ & $13.38 \pm 0.04$ & $13.04 \pm 0.03$ & & 183019.19-822307.6 & $12.84 \pm 0.02$ & $12.62 \pm 0.02$ & & $-26.4 \pm 0.9$ & $33.3 \pm 7.3$\\
18301983+6343355 & $13.29 \pm 0.02$ & $12.71 \pm 0.02$ & $12.40 \pm 0.02$ & & 183019.81+634336.4 & $12.14 \pm 0.02$ & $11.97 \pm 0.02$ & & $-11.7 \pm 1.8$ & $84.0 \pm 6.6$\\
18302248+6224181 & $12.61 \pm 0.02$ & $12.01 \pm 0.02$ & $11.72 \pm 0.01$ & & 183022.50+622417.1 & $11.54 \pm 0.02$ & $11.37 \pm 0.02$ & & $14.7 \pm 2.0$ & $-84.0 \pm 8.9$\\
18302342-6731381 & $16.40 \pm 0.12$ & $15.76 \pm 0.17$ & $15.00 \pm 0.14$ & & 183023.46-673139.0 & $14.30 \pm 0.03$ & $13.98 \pm 0.04$ & & $25.9 \pm 3.3$ & $-89.8 \pm 16.4$\\
18302556+4806012 & $15.70 \pm 0.06$ & $15.05 \pm 0.07$ & $14.73 \pm 0.12$ & & 183025.57+480601.8 & $14.48 \pm 0.03$ & $14.31 \pm 0.03$ & & $11.2 \pm 4.3$ & $56.8 \pm 10.3$\\
18302629+6729330 & $13.81 \pm 0.02$ & $13.25 \pm 0.03$ & $12.95 \pm 0.03$ & & 183026.19+672932.8 & $12.78 \pm 0.02$ & $12.57 \pm 0.02$ & & $-48.0 \pm 2.7$ & $-12.2 \pm 6.5$\\
18302805+5616388 & $16.11 \pm 0.07$ & $15.59 \pm 0.15$ & $15.26 \pm 0.13$ & & 183027.97+561637.9 & $15.01 \pm 0.03$ & $14.83 \pm 0.05$ & & $-62.7 \pm 6.5$ & $-89.8 \pm 18.0$\\
18303177-7707306 & $14.96 \pm 0.04$ & $14.35 \pm 0.05$ & $14.04 \pm 0.06$ & & 183031.82-770731.2 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $16.5 \pm 1.2$ & $-56.6 \pm 7.9$\\
18303312+5750295 & $15.74 \pm 0.08$ & $15.17 \pm 0.10$ & $14.86 \pm 0.12$ & & 183033.18+575029.9 & $14.68 \pm 0.03$ & $14.45 \pm 0.04$ & & $45.9 \pm 3.6$ & $46.2 \pm 15.5$\\
18303485+5117369 & $14.63 \pm 0.03$ & $14.02 \pm 0.04$ & $13.72 \pm 0.05$ & & 183034.93+511738.3 & $13.53 \pm 0.02$ & $13.30 \pm 0.03$ & & $71.5 \pm 3.7$ & $127.4 \pm 11.9$\\
18303550+5030056 & $13.76 \pm 0.02$ & $13.22 \pm 0.03$ & $12.92 \pm 0.03$ & & 183035.41+503004.6 & $12.75 \pm 0.02$ & $12.56 \pm 0.02$ & & $-72.2 \pm 3.9$ & $-93.2 \pm 6.8$\\
18303637+3333212 & $13.43 \pm 0.02$ & $12.83 \pm 0.02$ & $12.53 \pm 0.02$ & & 183036.38+333321.9 & $12.29 \pm 0.02$ & $12.09 \pm 0.02$ & & $3.5 \pm 4.4$ & $58.0 \pm 6.7$\\
18303819+4038001 & $13.89 \pm 0.02$ & $13.30 \pm 0.03$ & $13.03 \pm 0.03$ & & 183038.19+403758.9 & $12.84 \pm 0.02$ & $12.65 \pm 0.02$ & & $-2.5 \pm 3.9$ & $-98.7 \pm 6.3$\\
18304022+3108561 & $16.53 \pm 0.12$ & $15.76 \pm 0.15$ & $15.38 \pm 0.18$ & & 183040.25+310857.3 & $14.65 \pm 0.03$ & $14.44 \pm 0.04$ & & $33.2 \pm 18.0$ & $101.1 \pm 18.9$\\
18304814+6627047 & $13.94 \pm 0.02$ & $13.30 \pm 0.02$ & $12.98 \pm 0.03$ & & 183048.22+662705.6 & $12.80 \pm 0.02$ & $12.62 \pm 0.02$ & & $42.2 \pm 1.9$ & $79.3 \pm 10.6$\\
18304944-7319190 & $14.90 \pm 0.04$ & $14.38 \pm 0.05$ & $14.10 \pm 0.05$ & & 183049.57-731919.5 & $13.82 \pm 0.03$ & $13.65 \pm 0.03$ & & $55.1 \pm 2.1$ & $-55.6 \pm 8.1$\\
18304997-8108470 & $14.05 \pm 0.03$ & $13.39 \pm 0.03$ & $13.09 \pm 0.04$ & & 183049.96-810847.7 & $12.85 \pm 0.02$ & $12.65 \pm 0.02$ & & $-4.3 \pm 0.7$ & $-63.3 \pm 8.2$\\
18305399+5911497 & $16.14 \pm 0.09$ & $15.54 \pm 0.13$ & $14.84 \pm 0.11$ & & 183054.04+591150.4 & $14.65 \pm 0.03$ & $14.40 \pm 0.04$ & & $33.5 \pm 4.6$ & $61.7 \pm 14.2$\\
18305472+5230523 & $16.47 \pm 0.13$ & $15.72 \pm 0.15$ & $15.27 \pm 0.20$ & & 183054.64+523049.1 & $14.71 \pm 0.03$ & $14.53 \pm 0.04$ & & $-68.1 \pm 9.8$ & $-281.2 \pm 26.5$\\
18305521+4735598 & $11.26 \pm 0.02$ & $10.66 \pm 0.01$ & $10.38 \pm 0.01$ & & 183055.18+473603.6 & $10.17 \pm 0.02$ & $9.98 \pm 0.02$ & & $-30.3 \pm 3.2$ & $323.4 \pm 9.0$\\
18305543+6328428 & $12.76 \pm 0.03$ & $12.20 \pm 0.02$ & $11.92 \pm 0.02$ & & 183055.35+632841.4 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $-46.8 \pm 2.4$ & $-123.2 \pm 8.6$\\
18310084+4137332 & $15.34 \pm 0.04$ & $14.82 \pm 0.05$ & $14.50 \pm 0.07$ & & 183100.85+413732.0 & $14.17 \pm 0.03$ & $13.99 \pm 0.03$ & & $8.5 \pm 4.2$ & $-97.3 \pm 6.8$\\
18310443+5635490 & $15.41 \pm 0.05$ & $14.71 \pm 0.06$ & $14.44 \pm 0.08$ & & 183104.47+563550.0 & $14.16 \pm 0.03$ & $13.96 \pm 0.03$ & & $34.5 \pm 3.4$ & $100.6 \pm 8.8$\\
18310588+6044389 & $15.47 \pm 0.05$ & $14.85 \pm 0.06$ & $14.53 \pm 0.09$ & & 183105.84+604439.7 & $14.28 \pm 0.03$ & $14.07 \pm 0.03$ & & $-25.4 \pm 2.7$ & $75.3 \pm 7.8$\\
18310629+5658167 & $13.77 \pm 0.02$ & $13.21 \pm 0.04$ & $12.93 \pm 0.03$ & & 183106.31+565817.7 & $12.74 \pm 0.02$ & $12.57 \pm 0.02$ & & $17.3 \pm 2.9$ & $103.0 \pm 8.3$\\
18310711+6911185 & $15.62 \pm 0.06$ & $14.83 \pm 0.07$ & $14.50 \pm 0.12$ & & 183107.12+691119.3 & $14.04 \pm 0.02$ & $13.76 \pm 0.03$ & & $7.4 \pm 1.7$ & $75.7 \pm 14.6$\\
18310937+7110354 & $15.75 \pm 0.07$ & $15.15 \pm 0.08$ & $14.76 \pm 0.12$ & & 183109.33+711034.6 & $14.59 \pm 0.03$ & $14.40 \pm 0.03$ & & $-20.4 \pm 1.8$ & $-75.1 \pm 15.7$\\
18311085+4340399 & $13.71 \pm 0.03$ & $13.20 \pm 0.03$ & $12.91 \pm 0.02$ & & 183110.85+434039.4 & $12.74 \pm 0.02$ & $12.54 \pm 0.02$ & & $1.4 \pm 3.6$ & $-41.1 \pm 6.0$\\
18311402+4329341 & $16.23 \pm 0.10$ & $15.55 \pm 0.13$ & $15.20 \pm 0.15$ & & 183113.97+432933.3 & $15.02 \pm 0.03$ & $14.81 \pm 0.05$ & & $-49.0 \pm 10.1$ & $-66.8 \pm 18.4$\\
18311461+3329542 & $16.05 \pm 0.08$ & $15.48 \pm 0.09$ & $15.11 \pm 0.13$ & & 183114.64+332952.9 & $14.65 \pm 0.03$ & $14.44 \pm 0.04$ & & $26.8 \pm 8.1$ & $-107.3 \pm 11.3$\\
18311783+6618294 & $13.99 \pm 0.03$ & $13.46 \pm 0.03$ & $13.11 \pm 0.04$ & & 183117.91+661828.6 & $12.91 \pm 0.02$ & $12.70 \pm 0.02$ & & $39.5 \pm 1.9$ & $-69.2 \pm 12.2$\\
18312137+4952191 & $14.78 \pm 0.03$ & $14.22 \pm 0.04$ & $13.94 \pm 0.06$ & & 183121.37+495219.9 & $13.77 \pm 0.02$ & $13.55 \pm 0.03$ & & $-0.1 \pm 3.5$ & $78.2 \pm 12.6$\\
18312466+7629559 & $15.98 \pm 0.08$ & $15.47 \pm 0.12$ & $15.11 \pm 0.18$ & & 183124.76+762955.7 & $14.76 \pm 0.03$ & $14.57 \pm 0.04$ & & $30.9 \pm 1.6$ & $-22.7 \pm 10.6$\\
18312833-7609367 & $11.65 \pm 0.02$ & $11.12 \pm 0.02$ & $10.82 \pm 0.02$ & & 183128.35-760936.3 & $10.63 \pm 0.02$ & $10.44 \pm 0.02$ & & $4.0 \pm 1.0$ & $39.6 \pm 7.0$\\
18313020-7423090 & $15.01 \pm 0.05$ & $14.44 \pm 0.05$ & $14.13 \pm 0.07$ & & 183130.19-742309.5 & $13.98 \pm 0.03$ & $13.77 \pm 0.03$ & & $-4.6 \pm 1.5$ & $-49.8 \pm 8.2$\\
18313314-7225299 & $15.05 \pm 0.05$ & $14.40 \pm 0.05$ & $14.13 \pm 0.07$ & & 183133.09-722530.4 & $13.91 \pm 0.03$ & $13.74 \pm 0.03$ & & $-24.0 \pm 1.7$ & $-51.0 \pm 9.5$\\
18313511+5652478 & $11.87 \pm 0.02$ & $11.27 \pm 0.03$ & $10.94 \pm 0.02$ & & 183135.16+565246.6 & $10.70 \pm 0.02$ & $10.47 \pm 0.02$ & & $36.8 \pm 3.0$ & $-116.1 \pm 7.4$\\
18313571+4759184 & $14.92 \pm 0.03$ & $14.32 \pm 0.04$ & $13.97 \pm 0.06$ & & 183135.67+475918.3 & $13.64 \pm 0.02$ & $13.45 \pm 0.03$ & & $-32.2 \pm 3.9$ & $-7.0 \pm 6.6$\\
18313600+6929444 & $10.78 \pm 0.02$ & $10.22 \pm 0.02$ & $9.94 \pm 0.02$ & & 183136.04+692945.8 & $9.77 \pm 0.02$ & $9.58 \pm 0.02$ & & $17.6 \pm 1.5$ & $128.5 \pm 10.6$\\
18314227-7550030 & $15.88 \pm 0.11$ & $15.30 \pm 0.13$ & $14.97 \pm 0.16$ & & 183142.64-755003.6 & $14.43 \pm 0.03$ & $14.22 \pm 0.04$ & & $136.0 \pm 3.8$ & $-56.0 \pm 11.2$\\
18314251+5711179 & $15.75 \pm 0.07$ & $15.22 \pm 0.12$ & $14.90 \pm 0.12$ & & 183142.47+571118.3 & $14.73 \pm 0.03$ & $14.50 \pm 0.04$ & & $-37.4 \pm 3.9$ & $44.0 \pm 9.6$\\
18314404+5604251 & $15.76 \pm 0.06$ & $15.22 \pm 0.10$ & $14.91 \pm 0.11$ & & 183144.04+560425.8 & $14.68 \pm 0.03$ & $14.45 \pm 0.03$ & & $-1.0 \pm 3.6$ & $74.2 \pm 12.9$\\
18314500-7204459 & $13.71 \pm 0.03$ & $13.04 \pm 0.02$ & $12.75 \pm 0.03$ & & 183145.02-720446.6 & $12.58 \pm 0.03$ & $12.40 \pm 0.03$ & & $9.5 \pm 1.6$ & $-69.1 \pm 9.2$\\
18315058+4259266 & $15.92 \pm 0.08$ & $15.35 \pm 0.10$ & $15.04 \pm 0.14$ & & 183150.64+425926.1 & $14.54 \pm 0.03$ & $14.33 \pm 0.04$ & & $54.9 \pm 5.1$ & $-47.2 \pm 9.6$\\
18315515+4048173 & $15.41 \pm 0.05$ & $14.90 \pm 0.05$ & $14.52 \pm 0.07$ & & 183155.16+404817.7 & $14.29 \pm 0.03$ & $14.10 \pm 0.03$ & & $15.7 \pm 4.5$ & $37.1 \pm 6.7$\\
18315521+6625341 & $15.37 \pm 0.05$ & $14.82 \pm 0.05$ & $14.55 \pm 0.11$ & & 183155.17+662534.7 & $14.37 \pm 0.03$ & $14.17 \pm 0.03$ & & $-19.1 \pm 2.0$ & $48.2 \pm 9.2$\\
18315610+7730367 & $10.11 \pm 0.01$ & $9.54 \pm 0.01$ & $9.26 \pm 0.02$ & & 183156.14+773038.4 & $9.08 \pm 0.02$ & $8.89 \pm 0.02$ & & $11.2 \pm 0.8$ & $152.3 \pm 7.2$\\
18320788+6752388 & $14.97 \pm 0.04$ & $14.42 \pm 0.05$ & $14.03 \pm 0.07$ & & 183207.78+675237.8 & $13.78 \pm 0.02$ & $13.58 \pm 0.03$ & & $-47.9 \pm 2.7$ & $-86.4 \pm 7.8$\\
18321047+4431019 & $14.52 \pm 0.03$ & $14.00 \pm 0.04$ & $13.68 \pm 0.04$ & & 183210.43+443102.4 & $13.51 \pm 0.02$ & $13.34 \pm 0.03$ & & $-38.2 \pm 4.4$ & $46.6 \pm 7.3$\\
18322217+6520229 & $16.25 \pm 0.11$ & $15.74 \pm 0.14$ & $15.44 \pm 0.21$ & & 183222.06+652022.8 & $15.20 \pm 0.03$ & $14.98 \pm 0.04$ & & $-64.3 \pm 4.7$ & $-8.9 \pm 22.2$\\
18322289+5302513 & $15.51 \pm 0.06$ & $14.94 \pm 0.08$ & $14.59 \pm 0.12$ & & 183222.84+530251.2 & $14.31 \pm 0.03$ & $14.07 \pm 0.03$ & & $-37.3 \pm 3.4$ & $-15.3 \pm 7.8$\\
18322374+3746257 & $15.91 \pm 0.06$ & $15.34 \pm 0.08$ & $14.91 \pm 0.10$ & & 183223.67+374625.5 & $14.72 \pm 0.03$ & $14.42 \pm 0.04$ & & $-70.5 \pm 5.6$ & $-14.0 \pm 7.8$\\
18322922+5119233 & $15.94 \pm 0.08$ & $15.42 \pm 0.10$ & $14.97 \pm 0.17$ & & 183229.27+511923.4 & $14.77 \pm 0.03$ & $14.57 \pm 0.04$ & & $34.9 \pm 4.9$ & $5.6 \pm 11.0$\\
18323054+4713457 & $15.24 \pm 0.04$ & $14.64 \pm 0.06$ & $14.31 \pm 0.07$ & & 183230.51+471345.6 & $14.00 \pm 0.03$ & $13.82 \pm 0.03$ & & $-29.4 \pm 4.3$ & $-10.3 \pm 7.6$\\
18323189+5740241 & $14.99 \pm 0.05$ & $14.48 \pm 0.07$ & $14.16 \pm 0.07$ & & 183231.94+574024.0 & $13.93 \pm 0.02$ & $13.73 \pm 0.03$ & & $39.4 \pm 3.2$ & $-8.2 \pm 7.4$\\
18323399+3946260 & $15.00 \pm 0.03$ & $14.41 \pm 0.04$ & $14.09 \pm 0.06$ & & 183234.05+394626.8 & $13.91 \pm 0.03$ & $13.63 \pm 0.03$ & & $56.7 \pm 4.5$ & $67.1 \pm 7.9$\\
18323420+3915029 & $15.10 \pm 0.04$ & $14.52 \pm 0.04$ & $14.10 \pm 0.05$ & & 183234.14+391501.6 & $13.87 \pm 0.03$ & $13.65 \pm 0.03$ & & $-60.9 \pm 4.5$ & $-108.9 \pm 6.8$\\
18323436-8635089 & $13.00 \pm 0.02$ & $12.44 \pm 0.03$ & $12.16 \pm 0.03$ & & 183234.40-863510.0 & $11.93 \pm 0.02$ & $11.69 \pm 0.02$ & & $4.0 \pm 0.3$ & $-103.9 \pm 8.2$\\
18323504-7656215 & $15.85 \pm 0.08$ & $15.32 \pm 0.12$ & $14.92 \pm 0.13$ & & 183234.87-765621.1 & $14.70 \pm 0.03$ & $14.46 \pm 0.04$ & & $-56.6 \pm 2.1$ & $35.8 \pm 10.6$\\
18323637-8500364 & $11.45 \pm 0.02$ & $10.90 \pm 0.02$ & $10.60 \pm 0.02$ & & 183236.11-850037.1 & $10.44 \pm 0.02$ & $10.23 \pm 0.02$ & & $-32.4 \pm 0.9$ & $-66.6 \pm 12.4$\\
18323752+3932149 & $14.96 \pm 0.03$ & $14.32 \pm 0.03$ & $14.05 \pm 0.05$ & & 183237.52+393215.7 & $13.89 \pm 0.02$ & $13.69 \pm 0.03$ & & $-6.9 \pm 4.3$ & $64.5 \pm 7.1$\\
18324734+6104595 & $12.90 \pm 0.02$ & $12.28 \pm 0.02$ & $11.97 \pm 0.02$ & & 183247.43+610500.3 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $56.8 \pm 2.4$ & $69.1 \pm 8.0$\\
18324980+8001362 & $16.45 \pm 0.13$ & $15.49 \pm 0.11$ & $14.89 \pm 0.13$ & & 183249.93+800136.3 & $14.65 \pm 0.03$ & $14.43 \pm 0.04$ & & $30.8 \pm 1.2$ & $9.6 \pm 12.0$\\
18325937+7157353 & $15.54 \pm 0.06$ & $15.00 \pm 0.07$ & $14.71 \pm 0.14$ & & 183259.29+715735.4 & $14.44 \pm 0.03$ & $14.24 \pm 0.03$ & & $-35.0 \pm 1.8$ & $1.6 \pm 10.2$\\
18325977+4503312 & $15.91 \pm 0.07$ & $15.22 \pm 0.09$ & $14.90 \pm 0.11$ & & 183259.78+450331.7 & $14.65 \pm 0.03$ & $14.38 \pm 0.04$ & & $11.1 \pm 4.4$ & $45.4 \pm 8.2$\\
18330456+7725202 & $14.55 \pm 0.04$ & $13.92 \pm 0.04$ & $13.54 \pm 0.05$ & & 183304.53+772520.7 & $13.32 \pm 0.02$ & $13.09 \pm 0.02$ & & $-8.0 \pm 0.9$ & $42.7 \pm 7.4$\\
18331360+7308258 & $13.70 \pm 0.02$ & $13.10 \pm 0.03$ & $12.82 \pm 0.03$ & & 183313.68+730825.2 & $12.61 \pm 0.02$ & $12.44 \pm 0.02$ & & $30.0 \pm 1.4$ & $-50.2 \pm 6.6$\\
18331757+7117534 & $14.77 \pm 0.04$ & $14.20 \pm 0.04$ & $13.91 \pm 0.06$ & & 183317.49+711752.9 & $13.68 \pm 0.02$ & $13.45 \pm 0.03$ & & $-37.2 \pm 1.7$ & $-49.9 \pm 7.7$\\
18331863-7920227 & $14.89 \pm 0.05$ & $14.25 \pm 0.05$ & $13.96 \pm 0.06$ & & 183318.69-792023.2 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $16.9 \pm 1.0$ & $-42.7 \pm 7.9$\\
18331878+6911140 & $15.22 \pm 0.05$ & $14.70 \pm 0.05$ & $14.39 \pm 0.09$ & & 183318.86+691116.0 & $14.17 \pm 0.02$ & $13.94 \pm 0.03$ & & $36.2 \pm 2.3$ & $180.0 \pm 11.2$\\
18332153+7137511 & $14.01 \pm 0.03$ & $13.40 \pm 0.03$ & $13.10 \pm 0.04$ & & 183321.59+713751.3 & $12.84 \pm 0.02$ & $12.66 \pm 0.02$ & & $27.4 \pm 1.5$ & $15.7 \pm 8.2$\\
18332208+3531534 & $14.39 \pm 0.03$ & $13.83 \pm 0.03$ & $13.53 \pm 0.04$ & & 183322.12+353153.7 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $36.8 \pm 4.6$ & $22.3 \pm 6.9$\\
18332320+8251590 & $16.60 \pm 0.15$ & $15.60 \pm 0.14$ & $14.75 \pm 0.13$ & & 183322.99+825158.8 & $14.56 \pm 0.03$ & $14.29 \pm 0.04$ & & $-36.3 \pm 1.1$ & $-14.0 \pm 18.0$\\
18332759-7945403 & $14.06 \pm 0.03$ & $13.47 \pm 0.04$ & $13.14 \pm 0.03$ & & 183327.54-794540.9 & $12.93 \pm 0.02$ & $12.72 \pm 0.03$ & & $-13.3 \pm 0.9$ & $-63.7 \pm 7.5$\\
18333028+5239487 & $15.78 \pm 0.08$ & $15.02 \pm 0.08$ & $14.62 \pm 0.12$ & & 183330.21+523948.6 & $14.39 \pm 0.03$ & $14.11 \pm 0.03$ & & $-50.5 \pm 3.7$ & $-4.6 \pm 17.9$\\
18333052+3513097 & $14.24 \pm 0.03$ & $13.66 \pm 0.03$ & $13.35 \pm 0.04$ & & 183330.49+351309.0 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $-32.2 \pm 4.5$ & $-57.4 \pm 6.9$\\
18334082+5921014 & $15.94 \pm 0.08$ & $15.38 \pm 0.11$ & $15.08 \pm 0.13$ & & 183340.79+592102.2 & $14.78 \pm 0.03$ & $14.60 \pm 0.04$ & & $-18.3 \pm 3.7$ & $76.2 \pm 10.6$\\
18334136+3119189 & $16.48 \pm 0.12$ & $15.48 \pm 0.10$ & $15.00 \pm 0.13$ & & 183341.36+311919.8 & $14.80 \pm 0.04$ & $14.60 \pm 0.05$ & & $-1.7 \pm 9.5$ & $73.1 \pm 12.3$\\
18334162+6324331 & $15.80 \pm 0.06$ & $15.29 \pm 0.10$ & $15.02 \pm 0.14$ & & 183341.56+632432.6 & $14.84 \pm 0.03$ & $14.65 \pm 0.03$ & & $-36.9 \pm 2.7$ & $-46.3 \pm 10.9$\\
18334471-7910194 & $13.29 \pm 0.02$ & $12.65 \pm 0.03$ & $12.34 \pm 0.03$ & & 183344.82-791018.9 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $29.2 \pm 1.1$ & $52.2 \pm 7.2$\\
18335167+5912361 & $13.28 \pm 0.02$ & $12.68 \pm 0.03$ & $12.36 \pm 0.02$ & & 183351.71+591235.7 & $12.16 \pm 0.02$ & $11.95 \pm 0.02$ & & $24.4 \pm 2.6$ & $-35.5 \pm 7.8$\\
18335322+5304541 & $13.43 \pm 0.02$ & $12.79 \pm 0.02$ & $12.50 \pm 0.03$ & & 183353.14+530453.5 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $-61.0 \pm 3.0$ & $-47.7 \pm 6.7$\\
18335544+7859318 & $13.54 \pm 0.02$ & $12.99 \pm 0.02$ & $12.70 \pm 0.03$ & & 183355.45+785930.8 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $2.6 \pm 0.7$ & $-86.5 \pm 6.8$\\
18340106+6714043 & $15.23 \pm 0.05$ & $14.63 \pm 0.05$ & $14.33 \pm 0.09$ & & 183400.99+671404.0 & $14.16 \pm 0.02$ & $13.99 \pm 0.03$ & & $-31.2 \pm 2.3$ & $-24.6 \pm 8.3$\\
18340302+4501150 & $14.46 \pm 0.03$ & $13.93 \pm 0.04$ & $13.61 \pm 0.04$ & & 183403.12+450114.9 & $13.44 \pm 0.02$ & $13.19 \pm 0.03$ & & $95.5 \pm 4.1$ & $-4.5 \pm 6.8$\\
18340825+6438268 & $11.44 \pm 0.02$ & $10.86 \pm 0.02$ & $10.54 \pm 0.02$ & & 183408.27+643827.4 & $10.35 \pm 0.02$ & $10.16 \pm 0.02$ & & $8.8 \pm 1.9$ & $54.5 \pm 7.2$\\
18340900+5709481 & $14.69 \pm 0.03$ & $14.15 \pm 0.05$ & $13.85 \pm 0.05$ & & 183408.99+570946.3 & $13.68 \pm 0.02$ & $13.46 \pm 0.03$ & & $-4.0 \pm 3.0$ & $-184.2 \pm 8.6$\\
18341237+4823148 & $15.27 \pm 0.05$ & $14.69 \pm 0.05$ & $14.36 \pm 0.10$ & & 183412.41+482314.9 & $14.11 \pm 0.03$ & $13.94 \pm 0.03$ & & $31.3 \pm 3.9$ & $10.5 \pm 7.2$\\
18341364+7241200 & $15.54 \pm 0.06$ & $15.01 \pm 0.08$ & $14.60 \pm 0.11$ & & 183413.88+724121.1 & $14.41 \pm 0.03$ & $14.20 \pm 0.03$ & & $97.3 \pm 2.8$ & $95.6 \pm 8.9$\\
18341551+4358264 & $15.99 \pm 0.08$ & $15.33 \pm 0.09$ & $15.01 \pm 0.14$ & & 183415.47+435825.8 & $14.82 \pm 0.03$ & $14.56 \pm 0.04$ & & $-29.4 \pm 5.0$ & $-52.9 \pm 8.4$\\
18341657+4627035 & $15.30 \pm 0.05$ & $14.71 \pm 0.05$ & $14.43 \pm 0.08$ & & 183416.54+462704.3 & $14.26 \pm 0.05$ & $14.07 \pm 0.05$ & & $-21.9 \pm 8.1$ & $67.3 \pm 14.0$\\
18341735+7006064 & $13.08 \pm 0.02$ & $12.44 \pm 0.02$ & $12.12 \pm 0.02$ & & 183417.28+700607.1 & $11.96 \pm 0.02$ & $11.79 \pm 0.02$ & & $-33.5 \pm 2.1$ & $62.6 \pm 8.8$\\
18341762+5220233 & $14.02 \pm 0.03$ & $13.48 \pm 0.03$ & $13.15 \pm 0.04$ & & 183417.58+522023.3 & $12.91 \pm 0.02$ & $12.73 \pm 0.02$ & & $-33.7 \pm 3.0$ & $0.7 \pm 9.8$\\
18341954+6431556 & $15.12 \pm 0.05$ & $14.44 \pm 0.04$ & $14.11 \pm 0.07$ & & 183419.56+643156.4 & $13.93 \pm 0.02$ & $13.69 \pm 0.03$ & & $9.9 \pm 2.3$ & $67.4 \pm 9.9$\\
18342014+6951394 & $14.55 \pm 0.03$ & $13.97 \pm 0.03$ & $13.67 \pm 0.05$ & & 183420.12+695139.8 & $13.48 \pm 0.02$ & $13.30 \pm 0.02$ & & $-8.3 \pm 1.5$ & $42.1 \pm 7.8$\\
18342467+3932026 & $16.43 \pm 0.11$ & $15.61 \pm 0.10$ & $15.27 \pm 0.15$ & & 183424.78+393203.1 & $14.52 \pm 0.03$ & $14.32 \pm 0.04$ & & $111.7 \pm 10.7$ & $39.9 \pm 16.4$\\
18342623+5703222 & $15.43 \pm 0.05$ & $14.92 \pm 0.09$ & $14.55 \pm 0.08$ & & 183425.99+570322.8 & $14.37 \pm 0.03$ & $14.13 \pm 0.03$ & & $-188.7 \pm 5.7$ & $51.8 \pm 8.5$\\
18342625+5431330 & $15.94 \pm 0.06$ & $15.40 \pm 0.12$ & $14.94 \pm 0.11$ & & 183426.29+543132.3 & $14.76 \pm 0.03$ & $14.53 \pm 0.04$ & & $32.1 \pm 4.5$ & $-60.3 \pm 9.7$\\
18342627+5932065 & $14.32 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.05$ & & 183426.33+593206.3 & $13.24 \pm 0.02$ & $12.99 \pm 0.02$ & & $45.6 \pm 2.9$ & $-25.3 \pm 8.8$\\
18342658+4329280 & $14.78 \pm 0.03$ & $14.27 \pm 0.04$ & $13.99 \pm 0.05$ & & 183426.58+432927.6 & $13.81 \pm 0.02$ & $13.60 \pm 0.03$ & & $2.3 \pm 3.8$ & $-39.1 \pm 6.3$\\
18343160+5910054 & $15.49 \pm 0.04$ & $14.90 \pm 0.09$ & $14.62 \pm 0.08$ & & 183431.56+591005.1 & $14.45 \pm 0.03$ & $14.27 \pm 0.03$ & & $-33.5 \pm 3.2$ & $-28.0 \pm 8.6$\\
18343233+7237577 & $14.75 \pm 0.03$ & $14.09 \pm 0.05$ & $13.78 \pm 0.06$ & & 183432.27+723758.3 & $13.62 \pm 0.02$ & $13.44 \pm 0.02$ & & $-24.3 \pm 1.4$ & $49.3 \pm 7.5$\\
18343608+4218507 & $13.26 \pm 0.02$ & $12.65 \pm 0.02$ & $12.37 \pm 0.01$ & & 183436.06+421851.6 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $-12.7 \pm 3.7$ & $72.9 \pm 6.8$\\
18343621+3111168 & $15.81 \pm 0.08$ & $15.20 \pm 0.08$ & $14.91 \pm 0.13$ & & 183436.27+311115.5 & $14.45 \pm 0.03$ & $14.23 \pm 0.04$ & & $61.4 \pm 6.0$ & $-101.2 \pm 8.5$\\
18344117+6834348 & $13.28 \pm 0.02$ & $12.68 \pm 0.02$ & $12.41 \pm 0.02$ & & 183441.10+683436.2 & $12.22 \pm 0.02$ & $12.05 \pm 0.02$ & & $-31.0 \pm 2.0$ & $123.5 \pm 12.7$\\
18344679+3426363 & $15.90 \pm 0.09$ & $15.20 \pm 0.09$ & $14.82 \pm 0.12$ & & 183446.84+342636.8 & $14.64 \pm 0.03$ & $14.43 \pm 0.04$ & & $50.3 \pm 6.6$ & $42.5 \pm 9.0$\\
18344805+4035589 & $13.27 \pm 0.02$ & $12.71 \pm 0.02$ & $12.38 \pm 0.02$ & & 183448.18+403559.9 & $12.21 \pm 0.02$ & $12.00 \pm 0.02$ & & $117.1 \pm 4.6$ & $83.0 \pm 6.1$\\
18344926+4223403 & $16.84 \pm 0.17$ & $15.79 \pm 0.15$ & $15.14 \pm 0.14$ & & 183449.17+422339.3 & $14.80 \pm 0.03$ & $14.49 \pm 0.04$ & & $-84.1 \pm 10.0$ & $-81.3 \pm 19.0$\\
18345094+3555228 & $14.31 \pm 0.03$ & $13.71 \pm 0.03$ & $13.37 \pm 0.04$ & & 183450.95+355523.3 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $7.6 \pm 4.4$ & $41.3 \pm 6.1$\\
18345214+7643553 & $12.37 \pm 0.02$ & $11.77 \pm 0.02$ & $11.46 \pm 0.02$ & & 183451.98+764357.0 & $11.23 \pm 0.02$ & $11.05 \pm 0.02$ & & $-48.7 \pm 1.5$ & $157.3 \pm 7.4$\\
18345236+5743554 & $16.30 \pm 0.12$ & $15.63 \pm 0.14$ & $14.84 \pm 0.13$ & & 183452.30+574355.4 & $14.06 \pm 0.03$ & $13.76 \pm 0.03$ & & $-49.5 \pm 5.0$ & $7.1 \pm 14.5$\\
18345294+5021172 & $12.69 \pm 0.02$ & $12.11 \pm 0.02$ & $11.76 \pm 0.02$ & & 183452.94+502118.0 & $11.60 \pm 0.02$ & $11.40 \pm 0.02$ & & $-5.1 \pm 2.9$ & $63.7 \pm 8.2$\\
18345357+5155033 & $12.98 \pm 0.02$ & $12.40 \pm 0.02$ & $12.10 \pm 0.03$ & & 183453.55+515504.6 & $11.89 \pm 0.02$ & $11.69 \pm 0.02$ & & $-15.8 \pm 2.8$ & $107.0 \pm 6.3$\\
18345454+4021084 & $16.54 \pm 0.12$ & $15.65 \pm 0.10$ & $15.12 \pm 0.13$ & & 183454.48+402109.2 & $14.89 \pm 0.03$ & $14.61 \pm 0.04$ & & $-55.6 \pm 9.5$ & $71.4 \pm 15.8$\\
18345507+5034291 & $13.26 \pm 0.02$ & $12.72 \pm 0.02$ & $12.40 \pm 0.02$ & & 183455.02+503430.3 & $12.22 \pm 0.02$ & $12.05 \pm 0.02$ & & $-39.6 \pm 3.1$ & $101.1 \pm 6.9$\\
18345876+5708322 & $14.78 \pm 0.04$ & $14.09 \pm 0.04$ & $13.72 \pm 0.05$ & & 183458.75+570831.8 & $13.50 \pm 0.02$ & $13.25 \pm 0.03$ & & $-8.6 \pm 2.9$ & $-39.6 \pm 7.2$\\
18350166+4921219 & $13.49 \pm 0.02$ & $12.95 \pm 0.02$ & $12.63 \pm 0.03$ & & 183501.64+492122.5 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $-20.3 \pm 3.1$ & $47.3 \pm 6.0$\\
18350260+5737151 & $15.21 \pm 0.05$ & $14.67 \pm 0.06$ & $14.37 \pm 0.07$ & & 183502.59+573715.5 & $14.15 \pm 0.03$ & $13.98 \pm 0.03$ & & $-10.7 \pm 3.3$ & $37.8 \pm 7.6$\\
18350377+7403508 & $13.00 \pm 0.02$ & $12.36 \pm 0.02$ & $12.06 \pm 0.02$ & & 183503.61+740350.2 & $11.83 \pm 0.02$ & $11.65 \pm 0.02$ & & $-60.6 \pm 1.8$ & $-55.7 \pm 6.5$\\
18350498+4906343 & $15.02 \pm 0.04$ & $14.37 \pm 0.04$ & $14.08 \pm 0.07$ & & 183504.95+490633.9 & $13.83 \pm 0.02$ & $13.60 \pm 0.03$ & & $-28.5 \pm 3.6$ & $-37.2 \pm 7.6$\\
18350598-8134175 & $14.42 \pm 0.03$ & $13.87 \pm 0.05$ & $13.55 \pm 0.04$ & & 183505.55-813417.7 & $13.32 \pm 0.03$ & $13.15 \pm 0.03$ & & $-92.5 \pm 2.4$ & $-15.8 \pm 7.5$\\
18350672+3904418 & $13.62 \pm 0.02$ & $13.08 \pm 0.02$ & $12.74 \pm 0.03$ & & 183506.71+390442.2 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $-15.7 \pm 4.1$ & $38.6 \pm 6.0$\\
18350689+7637475 & $14.94 \pm 0.04$ & $14.31 \pm 0.05$ & $14.04 \pm 0.07$ & & 183506.96+763747.1 & $13.66 \pm 0.02$ & $13.47 \pm 0.03$ & & $20.4 \pm 1.1$ & $-32.5 \pm 6.9$\\
18350752+5554334 & $14.75 \pm 0.03$ & $14.20 \pm 0.05$ & $13.87 \pm 0.04$ & & 183507.51+555433.9 & $13.71 \pm 0.02$ & $13.52 \pm 0.03$ & & $-2.6 \pm 3.1$ & $48.0 \pm 7.3$\\
18350812+6323035 & $15.30 \pm 0.06$ & $14.74 \pm 0.08$ & $14.37 \pm 0.08$ & & 183508.00+632302.8 & $14.20 \pm 0.02$ & $14.03 \pm 0.03$ & & $-75.9 \pm 4.0$ & $-69.0 \pm 9.0$\\
18351140+5603064 & $14.33 \pm 0.02$ & $13.74 \pm 0.04$ & $13.46 \pm 0.04$ & & 183511.45+560307.2 & $13.30 \pm 0.02$ & $13.09 \pm 0.02$ & & $34.0 \pm 3.1$ & $75.6 \pm 7.3$\\
18351621+8052031 & $16.13 \pm 0.09$ & $15.52 \pm 0.12$ & $15.25 \pm 0.18$ & & 183516.51+805203.0 & $14.95 \pm 0.03$ & $14.76 \pm 0.04$ & & $64.5 \pm 1.9$ & $-13.2 \pm 23.4$\\
18351721+5023362 & $15.86 \pm 0.08$ & $15.33 \pm 0.11$ & $15.05 \pm 0.18$ & & 183517.15+502336.1 & $14.75 \pm 0.03$ & $14.56 \pm 0.04$ & & $-46.4 \pm 4.4$ & $-8.2 \pm 11.8$\\
18351920+4643527 & $14.65 \pm 0.03$ & $14.11 \pm 0.02$ & $13.80 \pm 0.04$ & & 183519.10+464354.2 & $13.57 \pm 0.02$ & $13.33 \pm 0.03$ & & $-91.2 \pm 4.0$ & $124.9 \pm 6.7$\\
18352618+5852552 & $16.12 \pm 0.09$ & $15.52 \pm 0.14$ & $15.24 \pm 0.14$ & & 183526.11+585254.8 & $14.59 \pm 0.03$ & $14.41 \pm 0.04$ & & $-47.8 \pm 5.4$ & $-31.8 \pm 16.5$\\
18352842+3528262 & $15.93 \pm 0.09$ & $15.35 \pm 0.11$ & $15.06 \pm 0.16$ & & 183528.45+352825.5 & $14.70 \pm 0.03$ & $14.41 \pm 0.04$ & & $35.3 \pm 7.6$ & $-72.1 \pm 11.6$\\
18353026+4529592 & $15.04 \pm 0.04$ & $14.35 \pm 0.05$ & $14.06 \pm 0.05$ & & 183530.38+452958.9 & $13.89 \pm 0.02$ & $13.72 \pm 0.03$ & & $107.0 \pm 4.3$ & $-24.2 \pm 9.2$\\
18354039+4414104 & $15.23 \pm 0.04$ & $14.51 \pm 0.05$ & $14.10 \pm 0.05$ & & 183540.41+441411.7 & $13.89 \pm 0.03$ & $13.66 \pm 0.03$ & & $24.2 \pm 3.9$ & $105.5 \pm 6.8$\\
18354285-7912046 & $11.09 \pm 0.02$ & $10.56 \pm 0.02$ & $10.25 \pm 0.02$ & & 183544.27-791212.6 & $10.08 \pm 0.02$ & $9.85 \pm 0.02$ & & $394.4 \pm 9.8$ & $-786.2 \pm 20.7$\\
18354700+7454436 & $12.73 \pm 0.02$ & $12.18 \pm 0.02$ & $11.90 \pm 0.03$ & & 183547.09+745443.5 & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & & $31.3 \pm 1.3$ & $-5.3 \pm 6.4$\\
18354747+5003156 & $14.50 \pm 0.03$ & $13.91 \pm 0.03$ & $13.51 \pm 0.05$ & & 183547.28+500313.7 & $13.30 \pm 0.03$ & $13.07 \pm 0.03$ & & $-150.3 \pm 4.5$ & $-158.1 \pm 7.9$\\
18354959+3437458 & $14.20 \pm 0.02$ & $13.69 \pm 0.03$ & $13.37 \pm 0.04$ & & 183549.57+343747.4 & $13.18 \pm 0.02$ & $12.99 \pm 0.02$ & & $-17.9 \pm 4.5$ & $134.7 \pm 7.2$\\
18355109+7403260 & $13.38 \pm 0.02$ & $12.81 \pm 0.02$ & $12.39 \pm 0.03$ & & 183551.13+740328.4 & $12.18 \pm 0.02$ & $11.95 \pm 0.02$ & & $14.7 \pm 1.1$ & $213.9 \pm 8.3$\\
18355460+4521228 & $14.94 \pm 0.03$ & $14.33 \pm 0.05$ & $14.05 \pm 0.05$ & & 183554.62+452123.6 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $17.0 \pm 3.7$ & $66.9 \pm 11.5$\\
18355470+4046231 & $13.35 \pm 0.02$ & $12.74 \pm 0.02$ & $12.40 \pm 0.02$ & & 183554.63+404622.4 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $-71.4 \pm 4.5$ & $-63.0 \pm 6.5$\\
18355475+6843190 & $12.80 \pm 0.02$ & $12.26 \pm 0.02$ & $11.98 \pm 0.02$ & & 183554.70+684324.0 & $11.81 \pm 0.02$ & $11.58 \pm 0.02$ & & $-24.4 \pm 1.8$ & $446.8 \pm 24.0$\\
18355544+5807510 & $13.93 \pm 0.03$ & $13.28 \pm 0.04$ & $12.90 \pm 0.03$ & & 183555.29+580750.2 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $-115.6 \pm 3.9$ & $-78.1 \pm 8.1$\\
18355599+5632443 & $14.71 \pm 0.04$ & $14.14 \pm 0.05$ & $13.86 \pm 0.04$ & & 183555.94+563243.9 & $13.70 \pm 0.02$ & $13.50 \pm 0.03$ & & $-39.6 \pm 3.1$ & $-46.9 \pm 8.9$\\
18355748+5603320 & $15.30 \pm 0.05$ & $14.61 \pm 0.06$ & $14.19 \pm 0.05$ & & 183557.52+560332.8 & $14.02 \pm 0.02$ & $13.81 \pm 0.03$ & & $33.8 \pm 3.3$ & $72.1 \pm 9.1$\\
18355773+4952188 & $15.31 \pm 0.05$ & $14.61 \pm 0.06$ & $14.17 \pm 0.09$ & & 183557.67+495218.6 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $-44.8 \pm 3.7$ & $-16.7 \pm 8.5$\\
18360367+6325452 & $14.97 \pm 0.04$ & $14.40 \pm 0.06$ & $14.09 \pm 0.07$ & & 183603.66+632545.9 & $13.79 \pm 0.02$ & $13.62 \pm 0.03$ & & $-6.3 \pm 2.7$ & $60.9 \pm 8.8$\\
18360414+4606390 & $15.33 \pm 0.05$ & $14.73 \pm 0.05$ & $14.38 \pm 0.07$ & & 183604.17+460638.8 & $14.13 \pm 0.03$ & $13.92 \pm 0.03$ & & $23.1 \pm 3.8$ & $-19.5 \pm 7.1$\\
18360421+6043027 & $13.35 \pm 0.02$ & $12.76 \pm 0.03$ & $12.44 \pm 0.02$ & & 183604.13+604303.7 & $12.24 \pm 0.02$ & $12.04 \pm 0.02$ & & $-55.6 \pm 2.7$ & $90.9 \pm 9.8$\\
18360436+6523476 & $14.66 \pm 0.03$ & $14.03 \pm 0.05$ & $13.73 \pm 0.05$ & & 183604.44+652347.9 & $13.51 \pm 0.02$ & $13.28 \pm 0.02$ & & $46.0 \pm 2.3$ & $27.4 \pm 9.8$\\
18361043+5845510 & $14.43 \pm 0.03$ & $13.89 \pm 0.04$ & $13.62 \pm 0.04$ & & 183610.32+584552.0 & $13.38 \pm 0.02$ & $13.21 \pm 0.03$ & & $-81.1 \pm 3.5$ & $98.0 \pm 8.4$\\
18361093+7713112 & $14.48 \pm 0.03$ & $13.96 \pm 0.04$ & $13.69 \pm 0.05$ & & 183610.99+771311.7 & $13.50 \pm 0.02$ & $13.30 \pm 0.03$ & & $20.4 \pm 1.1$ & $40.8 \pm 6.8$\\
18361183+4536156 & $13.43 \pm 0.02$ & $12.88 \pm 0.02$ & $12.61 \pm 0.02$ & & 183611.79+453614.3 & $12.45 \pm 0.02$ & $12.24 \pm 0.02$ & & $-37.8 \pm 3.5$ & $-102.6 \pm 6.9$\\
18361299+5928231 & $12.78 \pm 0.02$ & $12.17 \pm 0.03$ & $11.86 \pm 0.02$ & & 183612.98+592824.1 & $11.70 \pm 0.02$ & $11.50 \pm 0.02$ & & $-2.9 \pm 2.6$ & $97.0 \pm 8.1$\\
18361375+5841488 & $14.56 \pm 0.04$ & $14.02 \pm 0.05$ & $13.73 \pm 0.04$ & & 183613.66+584148.5 & $13.58 \pm 0.02$ & $13.38 \pm 0.03$ & & $-68.0 \pm 3.3$ & $-31.3 \pm 8.1$\\
18361603+7036004 & $15.45 \pm 0.06$ & $14.90 \pm 0.06$ & $14.51 \pm 0.11$ & & 183615.96+703600.5 & $14.29 \pm 0.03$ & $14.08 \pm 0.04$ & & $-31.0 \pm 2.0$ & $9.4 \pm 9.8$\\
18361781+7410383 & $14.93 \pm 0.04$ & $14.21 \pm 0.05$ & $13.84 \pm 0.06$ & & 183617.87+741039.1 & $13.50 \pm 0.02$ & $13.26 \pm 0.03$ & & $23.6 \pm 1.3$ & $77.1 \pm 6.9$\\
18362123+6623478 & $14.20 \pm 0.03$ & $13.64 \pm 0.03$ & $13.31 \pm 0.04$ & & 183621.27+662348.4 & $13.15 \pm 0.02$ & $12.98 \pm 0.02$ & & $17.9 \pm 1.7$ & $51.0 \pm 10.5$\\
18362294+5650353 & $15.95 \pm 0.08$ & $15.38 \pm 0.10$ & $14.84 \pm 0.10$ & & 183622.99+565036.4 & $14.46 \pm 0.03$ & $14.22 \pm 0.03$ & & $37.1 \pm 3.6$ & $102.2 \pm 9.6$\\
18362368+3656213 & $14.26 \pm 0.03$ & $13.62 \pm 0.03$ & $13.31 \pm 0.04$ & & 183623.64+365621.6 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $-33.8 \pm 4.8$ & $23.4 \pm 7.3$\\
18362591+5805038 & $15.02 \pm 0.04$ & $14.39 \pm 0.06$ & $14.08 \pm 0.06$ & & 183625.94+580504.5 & $13.91 \pm 0.02$ & $13.69 \pm 0.03$ & & $28.1 \pm 3.0$ & $69.5 \pm 9.2$\\
18363158+4305271 & $14.91 \pm 0.03$ & $14.38 \pm 0.04$ & $14.09 \pm 0.06$ & & 183631.60+430527.5 & $13.87 \pm 0.02$ & $13.68 \pm 0.03$ & & $16.5 \pm 4.0$ & $31.8 \pm 6.3$\\
18363471-7400470 & $14.19 \pm 0.03$ & $13.59 \pm 0.04$ & $13.31 \pm 0.04$ & & 183634.62-740047.6 & $13.14 \pm 0.03$ & $12.92 \pm 0.03$ & & $-35.8 \pm 1.6$ & $-51.6 \pm 7.5$\\
18363816+4614551 & $13.56 \pm 0.02$ & $13.00 \pm 0.02$ & $12.72 \pm 0.02$ & & 183638.17+461454.5 & $12.51 \pm 0.02$ & $12.28 \pm 0.02$ & & $4.7 \pm 3.4$ & $-50.1 \pm 7.4$\\
18364601+3338241 & $14.56 \pm 0.03$ & $14.05 \pm 0.03$ & $13.75 \pm 0.05$ & & 183645.99+333823.3 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $-21.0 \pm 4.8$ & $-62.2 \pm 6.4$\\
18365114+6653286 & $11.89 \pm 0.02$ & $11.33 \pm 0.02$ & $11.03 \pm 0.02$ & & 183651.26+665327.8 & $10.83 \pm 0.02$ & $10.63 \pm 0.02$ & & $63.2 \pm 3.2$ & $-71.4 \pm 15.8$\\
18365265+6939532 & $13.85 \pm 0.02$ & $13.25 \pm 0.02$ & $12.94 \pm 0.04$ & & 183652.59+693953.0 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $-28.5 \pm 1.9$ & $-19.8 \pm 7.4$\\
18365616+4808029 & $13.35 \pm 0.02$ & $12.74 \pm 0.02$ & $12.47 \pm 0.03$ & & 183656.19+480802.6 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $19.9 \pm 3.2$ & $-27.7 \pm 5.9$\\
18365640+6318059 & $15.10 \pm 0.05$ & $14.53 \pm 0.06$ & $14.25 \pm 0.07$ & & 183656.37+631806.8 & $14.04 \pm 0.02$ & $13.84 \pm 0.03$ & & $-18.5 \pm 2.3$ & $80.3 \pm 12.4$\\
18365661+5921156 & $12.72 \pm 0.03$ & $12.19 \pm 0.04$ & $11.82 \pm 0.02$ & & 183656.59+592119.2 & $11.64 \pm 0.02$ & $11.44 \pm 0.02$ & & $-16.9 \pm 2.5$ & $359.2 \pm 11.8$\\
18365784+6049430 & $16.71 \pm 0.16$ & $15.33 \pm 0.11$ & $15.04 \pm 0.13$ & & 183657.70+604941.1 & $14.31 \pm 0.03$ & $14.14 \pm 0.03$ & & $-104.0 \pm 5.7$ & $-185.4 \pm 13.6$\\
18365893+7014258 & $13.75 \pm 0.02$ & $13.15 \pm 0.02$ & $12.86 \pm 0.04$ & & 183658.77+701426.7 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $-75.8 \pm 3.8$ & $84.4 \pm 7.8$\\
18365904+5514576 & $12.69 \pm 0.02$ & $12.03 \pm 0.03$ & $11.69 \pm 0.02$ & & 183658.64+551456.7 & $11.44 \pm 0.02$ & $11.26 \pm 0.02$ & & $-332.3 \pm 8.8$ & $-83.6 \pm 7.1$\\
18365916+7609532 & $15.39 \pm 0.06$ & $14.84 \pm 0.08$ & $14.55 \pm 0.12$ & & 183659.15+760953.7 & $14.35 \pm 0.03$ & $14.15 \pm 0.03$ & & $-3.4 \pm 1.2$ & $50.5 \pm 8.1$\\
18370064+7837418 & $14.61 \pm 0.03$ & $14.04 \pm 0.04$ & $13.68 \pm 0.06$ & & 183700.68+783744.6 & $13.40 \pm 0.02$ & $13.17 \pm 0.03$ & & $9.7 \pm 0.9$ & $258.9 \pm 10.4$\\
18370073+4733345 & $16.52 \pm 0.12$ & $15.87 \pm 0.15$ & $15.52 \pm 0.21$ & & 183700.58+473335.7 & $14.86 \pm 0.03$ & $14.56 \pm 0.04$ & & $-120.8 \pm 12.0$ & $103.1 \pm 24.7$\\
18370082+7504478 & $15.76 \pm 0.08$ & $15.05 \pm 0.09$ & $14.71 \pm 0.13$ & & 183700.74+750447.7 & $14.51 \pm 0.03$ & $14.31 \pm 0.04$ & & $-26.1 \pm 1.5$ & $-16.3 \pm 8.9$\\
18370272+6549183 & $14.74 \pm 0.04$ & $14.15 \pm 0.06$ & $13.85 \pm 0.05$ & & 183702.66+654918.1 & $13.65 \pm 0.02$ & $13.47 \pm 0.02$ & & $-32.9 \pm 2.1$ & $-15.6 \pm 10.5$\\
18370361+4601288 & $16.19 \pm 0.09$ & $15.45 \pm 0.10$ & $15.17 \pm 0.16$ & & 183703.67+460129.3 & $14.90 \pm 0.03$ & $14.70 \pm 0.04$ & & $45.1 \pm 6.3$ & $36.5 \pm 13.4$\\
18370909+6456573 & $14.90 \pm 0.04$ & $14.17 \pm 0.05$ & $13.57 \pm 0.04$ & & 183709.03+645658.8 & $13.36 \pm 0.02$ & $13.12 \pm 0.02$ & & $-35.4 \pm 2.2$ & $143.4 \pm 13.8$\\
18370911+6848593 & $15.43 \pm 0.06$ & $14.80 \pm 0.06$ & $14.51 \pm 0.10$ & & 183709.22+684900.1 & $14.18 \pm 0.03$ & $13.98 \pm 0.03$ & & $52.5 \pm 3.0$ & $73.2 \pm 9.0$\\
18371241-7803462 & $15.76 \pm 0.07$ & $15.23 \pm 0.11$ & $14.72 \pm 0.11$ & & 183712.51-780347.0 & $14.55 \pm 0.03$ & $14.30 \pm 0.04$ & & $31.1 \pm 1.6$ & $-79.1 \pm 11.2$\\
18371395+6639535 & $12.43 \pm 0.02$ & $11.89 \pm 0.02$ & $11.60 \pm 0.02$ & & 183713.87+663955.3 & $11.45 \pm 0.02$ & $11.27 \pm 0.02$ & & $-43.4 \pm 1.9$ & $158.4 \pm 16.8$\\
18371561+7642026 & $14.61 \pm 0.04$ & $14.02 \pm 0.04$ & $13.72 \pm 0.06$ & & 183715.52+764203.2 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $-30.5 \pm 1.2$ & $50.9 \pm 6.9$\\
18371981+4503247 & $13.57 \pm 0.02$ & $13.03 \pm 0.03$ & $12.73 \pm 0.02$ & & 183719.74+450324.6 & $12.57 \pm 0.02$ & $12.36 \pm 0.02$ & & $-62.5 \pm 3.6$ & $-8.6 \pm 5.8$\\
18372043-8229267 & $15.75 \pm 0.08$ & $15.19 \pm 0.12$ & $14.89 \pm 0.13$ & & 183720.64-822927.2 & $14.57 \pm 0.03$ & $14.32 \pm 0.04$ & & $40.1 \pm 1.3$ & $-47.3 \pm 10.0$\\
18372641+6148349 & $13.87 \pm 0.03$ & $13.29 \pm 0.04$ & $13.01 \pm 0.03$ & & 183726.35+614835.3 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $-43.2 \pm 2.5$ & $42.0 \pm 7.1$\\
18372851+4309012 & $14.44 \pm 0.03$ & $13.88 \pm 0.03$ & $13.61 \pm 0.04$ & & 183728.55+430901.9 & $13.45 \pm 0.02$ & $13.21 \pm 0.03$ & & $40.1 \pm 3.9$ & $62.2 \pm 7.0$\\
18373650-8124410 & $11.05 \pm 0.02$ & $10.47 \pm 0.02$ & $10.16 \pm 0.02$ & & 183735.79-812440.1 & $9.98 \pm 0.02$ & $9.80 \pm 0.02$ & & $-156.7 \pm 3.9$ & $88.8 \pm 7.2$\\
18373794+4058551 & $13.01 \pm 0.02$ & $12.45 \pm 0.02$ & $12.17 \pm 0.02$ & & 183738.00+405855.4 & $11.98 \pm 0.02$ & $11.80 \pm 0.02$ & & $60.0 \pm 4.3$ & $22.1 \pm 6.3$\\
18373927+5424273 & $13.31 \pm 0.02$ & $12.77 \pm 0.03$ & $12.50 \pm 0.03$ & & 183739.21+542427.0 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $-48.0 \pm 3.7$ & $-33.1 \pm 6.9$\\
18374796+3547105 & $15.22 \pm 0.04$ & $14.67 \pm 0.05$ & $14.35 \pm 0.08$ & & 183747.96+354709.8 & $14.18 \pm 0.03$ & $13.94 \pm 0.03$ & & $6.4 \pm 4.8$ & $-59.4 \pm 8.0$\\
18375312+5511482 & $13.16 \pm 0.02$ & $12.55 \pm 0.03$ & $12.27 \pm 0.02$ & & 183753.21+551148.6 & $12.06 \pm 0.02$ & $11.84 \pm 0.02$ & & $76.0 \pm 3.6$ & $40.6 \pm 6.9$\\
18375353+5550188 & $16.02 \pm 0.08$ & $15.35 \pm 0.10$ & $15.04 \pm 0.13$ & & 183753.51+555018.2 & $14.83 \pm 0.03$ & $14.59 \pm 0.04$ & & $-9.2 \pm 4.4$ & $-50.4 \pm 9.8$\\
18375360+7028120 & $15.97 \pm 0.08$ & $15.41 \pm 0.09$ & $15.01 \pm 0.16$ & & 183753.67+702811.9 & $14.83 \pm 0.03$ & $14.62 \pm 0.04$ & & $36.1 \pm 2.5$ & $-4.9 \pm 13.4$\\
18375532+6811435 & $13.38 \pm 0.02$ & $12.74 \pm 0.02$ & $12.43 \pm 0.03$ & & 183755.14+681144.8 & $12.25 \pm 0.02$ & $12.08 \pm 0.02$ & & $-88.1 \pm 4.3$ & $116.2 \pm 10.9$\\
18375694+8106592 & $16.59 \pm 0.14$ & $15.77 \pm 0.15$ & $15.02 \pm 0.16$ & & 183757.18+810659.2 & $14.47 \pm 0.03$ & $14.21 \pm 0.03$ & & $50.8 \pm 1.5$ & $-3.5 \pm 20.5$\\
18380111+4219208 & $12.13 \pm 0.02$ & $11.56 \pm 0.02$ & $11.27 \pm 0.01$ & & 183801.15+421923.5 & $11.07 \pm 0.02$ & $10.86 \pm 0.02$ & & $38.8 \pm 4.1$ & $219.6 \pm 7.4$\\
18380155+3811563 & $13.87 \pm 0.02$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 183801.57+381156.0 & $12.78 \pm 0.02$ & $12.57 \pm 0.02$ & & $18.5 \pm 4.5$ & $-33.6 \pm 6.5$\\
18380219+3431482 & $15.24 \pm 0.05$ & $14.68 \pm 0.05$ & $14.15 \pm 0.06$ & & 183802.16+343148.0 & $13.96 \pm 0.03$ & $13.79 \pm 0.03$ & & $-31.3 \pm 4.8$ & $-18.7 \pm 7.0$\\
18380296+3812372 & $15.92 \pm 0.08$ & $15.35 \pm 0.09$ & $14.94 \pm 0.14$ & & 183802.98+381236.7 & $14.77 \pm 0.03$ & $14.56 \pm 0.04$ & & $21.7 \pm 5.9$ & $-42.9 \pm 8.5$\\
18380531+4720333 & $13.98 \pm 0.02$ & $13.41 \pm 0.03$ & $13.13 \pm 0.03$ & & 183805.25+472033.0 & $12.94 \pm 0.02$ & $12.72 \pm 0.02$ & & $-46.2 \pm 3.4$ & $-20.4 \pm 7.4$\\
18380685+5918342 & $12.90 \pm 0.02$ & $12.25 \pm 0.03$ & $11.95 \pm 0.02$ & & 183806.90+591835.2 & $11.77 \pm 0.02$ & $11.60 \pm 0.02$ & & $34.7 \pm 2.7$ & $100.3 \pm 7.3$\\
18380891+6830277 & $14.61 \pm 0.03$ & $14.00 \pm 0.03$ & $13.69 \pm 0.05$ & & 183808.99+683027.4 & $13.50 \pm 0.02$ & $13.33 \pm 0.02$ & & $37.2 \pm 2.3$ & $-25.0 \pm 8.2$\\
18381929+5324066 & $13.68 \pm 0.02$ & $13.12 \pm 0.02$ & $12.80 \pm 0.03$ & & 183819.25+532406.2 & $12.63 \pm 0.02$ & $12.45 \pm 0.02$ & & $-27.5 \pm 2.7$ & $-36.9 \pm 6.6$\\
18382079+5822092 & $13.95 \pm 0.03$ & $13.36 \pm 0.04$ & $13.09 \pm 0.03$ & & 183820.82+582209.7 & $12.92 \pm 0.02$ & $12.74 \pm 0.02$ & & $27.6 \pm 3.0$ & $49.8 \pm 9.7$\\
18382177+6019178 & $14.63 \pm 0.04$ & $14.07 \pm 0.04$ & $13.80 \pm 0.05$ & & 183821.80+601917.6 & $13.63 \pm 0.02$ & $13.46 \pm 0.03$ & & $22.7 \pm 3.0$ & $-20.3 \pm 8.1$\\
18382468+3841593 & $14.86 \pm 0.09$ & $14.27 \pm 0.05$ & $13.94 \pm 0.06$ & & 183824.72+384158.7 & $13.60 \pm 0.04$ & $13.40 \pm 0.04$ & & $42.2 \pm 5.5$ & $-57.8 \pm 9.0$\\
18382632+4414255 & $13.81 \pm 0.02$ & $13.28 \pm 0.02$ & $12.98 \pm 0.02$ & & 183826.40+441425.9 & $12.76 \pm 0.02$ & $12.53 \pm 0.02$ & & $69.0 \pm 3.9$ & $28.0 \pm 6.0$\\
18382654+6113206 & $13.58 \pm 0.03$ & $12.96 \pm 0.04$ & $12.66 \pm 0.03$ & & 183826.52+611321.1 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $-13.4 \pm 2.3$ & $45.7 \pm 8.8$\\
18382702+5630503 & $16.54 \pm 0.13$ & $15.57 \pm 0.15$ & $15.26 \pm 0.14$ & & 183826.94+563050.2 & $14.75 \pm 0.03$ & $14.50 \pm 0.04$ & & $-63.5 \pm 5.8$ & $-16.6 \pm 19.2$\\
18382853+3621192 & $15.09 \pm 0.04$ & $14.49 \pm 0.05$ & $14.19 \pm 0.08$ & & 183828.58+362120.2 & $13.77 \pm 0.03$ & $13.55 \pm 0.04$ & & $53.0 \pm 6.0$ & $92.2 \pm 10.3$\\
18382947+7609501 & $15.34 \pm 0.05$ & $14.79 \pm 0.07$ & $14.47 \pm 0.10$ & & 183829.37+760950.4 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $-30.0 \pm 1.6$ & $28.5 \pm 8.6$\\
18382964+4537179 & $16.51 \pm 0.11$ & $15.66 \pm 0.13$ & $15.32 \pm 0.16$ & & 183829.70+453718.0 & $15.10 \pm 0.03$ & $14.90 \pm 0.05$ & & $51.6 \pm 10.1$ & $5.5 \pm 18.3$\\
18383059+8249357 & $14.66 \pm 0.03$ & $14.15 \pm 0.04$ & $13.77 \pm 0.06$ & & 183830.43+824936.4 & $13.55 \pm 0.02$ & $13.31 \pm 0.03$ & & $-27.8 \pm 0.8$ & $61.1 \pm 7.6$\\
18383269+7246071 & $15.26 \pm 0.05$ & $14.70 \pm 0.06$ & $14.40 \pm 0.09$ & & 183832.78+724606.8 & $14.13 \pm 0.03$ & $13.89 \pm 0.03$ & & $35.4 \pm 1.7$ & $-23.1 \pm 7.7$\\
18383366+5853389 & $16.04 \pm 0.09$ & $15.32 \pm 0.10$ & $15.00 \pm 0.11$ & & 183833.72+585340.0 & $14.63 \pm 0.03$ & $14.32 \pm 0.04$ & & $46.2 \pm 3.6$ & $106.0 \pm 10.6$\\
18383602+4703581 & $15.69 \pm 0.06$ & $15.09 \pm 0.08$ & $14.81 \pm 0.10$ & & 183836.05+470359.1 & $14.62 \pm 0.03$ & $14.42 \pm 0.04$ & & $19.3 \pm 4.3$ & $75.8 \pm 8.4$\\
18383922+6325267 & $15.57 \pm 0.07$ & $15.03 \pm 0.11$ & $14.68 \pm 0.10$ & & 183839.10+632526.6 & $14.52 \pm 0.02$ & $14.35 \pm 0.03$ & & $-74.0 \pm 3.2$ & $-3.8 \pm 8.2$\\
18384135+4812223 & $15.32 \pm 0.05$ & $14.79 \pm 0.06$ & $14.50 \pm 0.12$ & & 183841.38+481223.2 & $14.25 \pm 0.03$ & $14.01 \pm 0.03$ & & $28.9 \pm 4.4$ & $77.0 \pm 9.4$\\
18384757+3613031 & $13.71 \pm 0.02$ & $13.08 \pm 0.02$ & $12.69 \pm 0.03$ & & 183847.58+361304.4 & $12.50 \pm 0.02$ & $12.26 \pm 0.02$ & & $2.1 \pm 5.0$ & $117.6 \pm 6.9$\\
18384789+6333508 & $16.09 \pm 0.12$ & $15.43 \pm 0.13$ & $15.11 \pm 0.17$ & & 183847.95+633351.3 & $14.67 \pm 0.03$ & $14.48 \pm 0.03$ & & $38.3 \pm 3.7$ & $55.1 \pm 14.6$\\
18384868+4058136 & $14.60 \pm 0.03$ & $14.00 \pm 0.03$ & $13.72 \pm 0.05$ & & 183848.70+405814.0 & $13.49 \pm 0.02$ & $13.31 \pm 0.03$ & & $18.6 \pm 4.4$ & $32.4 \pm 7.4$\\
18385046+6205104 & $15.21 \pm 0.05$ & $14.58 \pm 0.07$ & $14.31 \pm 0.08$ & & 183850.47+620509.9 & $14.07 \pm 0.03$ & $13.90 \pm 0.03$ & & $3.5 \pm 2.6$ & $-46.2 \pm 7.5$\\
18385106+5213505 & $15.10 \pm 0.04$ & $14.47 \pm 0.05$ & $14.13 \pm 0.08$ & & 183851.03+521350.1 & $13.95 \pm 0.03$ & $13.73 \pm 0.03$ & & $-22.0 \pm 3.3$ & $-27.7 \pm 7.0$\\
18385319+5523444 & $15.82 \pm 0.11$ & $15.04 \pm 0.10$ & $14.71 \pm 0.09$ & & 183853.23+552343.4 & $14.56 \pm 0.03$ & $14.37 \pm 0.04$ & & $28.8 \pm 4.1$ & $-93.1 \pm 10.2$\\
18385860+4427380 & $13.75 \pm 0.02$ & $13.16 \pm 0.03$ & $12.85 \pm 0.02$ & & 183858.62+442737.2 & $12.68 \pm 0.02$ & $12.46 \pm 0.02$ & & $28.3 \pm 4.6$ & $-78.0 \pm 7.3$\\
18391220+4934318 & $15.07 \pm 0.04$ & $14.52 \pm 0.05$ & $14.20 \pm 0.09$ & & 183912.21+493432.3 & $14.03 \pm 0.03$ & $13.85 \pm 0.03$ & & $10.2 \pm 3.6$ & $35.6 \pm 7.1$\\
18391221-7455047 & $15.00 \pm 0.04$ & $14.34 \pm 0.05$ & $14.07 \pm 0.06$ & & 183912.18-745505.4 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $-10.7 \pm 1.4$ & $-67.8 \pm 8.1$\\
18391345+6457298 & $12.76 \pm 0.02$ & $12.16 \pm 0.03$ & $11.88 \pm 0.02$ & & 183913.46+645730.3 & $11.70 \pm 0.02$ & $11.52 \pm 0.02$ & & $10.1 \pm 1.8$ & $45.3 \pm 7.0$\\
18391623+5249590 & $14.82 \pm 0.03$ & $14.26 \pm 0.04$ & $13.92 \pm 0.07$ & & 183916.22+524959.6 & $13.75 \pm 0.02$ & $13.54 \pm 0.03$ & & $-7.0 \pm 2.9$ & $47.4 \pm 6.3$\\
18391700+4931499 & $13.54 \pm 0.02$ & $12.94 \pm 0.02$ & $12.65 \pm 0.03$ & & 183917.03+493151.0 & $12.50 \pm 0.02$ & $12.33 \pm 0.02$ & & $17.5 \pm 3.1$ & $87.3 \pm 6.2$\\
18392029-8756043 & $15.91 \pm 0.09$ & $15.25 \pm 0.12$ & $14.80 \pm 0.16$ & & 183921.12-875605.0 & $14.57 \pm 0.03$ & $14.34 \pm 0.04$ & & $44.1 \pm 1.1$ & $-73.8 \pm 12.5$\\
18392069-7824580 & $14.80 \pm 0.04$ & $14.22 \pm 0.05$ & $13.88 \pm 0.05$ & & 183920.74-782459.1 & $13.73 \pm 0.03$ & $13.44 \pm 0.03$ & & $15.1 \pm 1.1$ & $-109.8 \pm 13.2$\\
18392202+7303472 & $15.93 \pm 0.09$ & $15.36 \pm 0.11$ & $14.92 \pm 0.15$ & & 183921.93+730347.8 & $14.70 \pm 0.03$ & $14.50 \pm 0.03$ & & $-34.6 \pm 1.8$ & $49.4 \pm 12.1$\\
18392419+4045471 & $13.30 \pm 0.02$ & $12.64 \pm 0.02$ & $12.37 \pm 0.03$ & & 183924.19+404546.7 & $12.12 \pm 0.02$ & $11.92 \pm 0.02$ & & $-3.7 \pm 4.1$ & $-40.8 \pm 6.4$\\
18392611+3915573 & $13.37 \pm 0.03$ & $12.79 \pm 0.02$ & $12.50 \pm 0.03$ & & 183926.12+391556.5 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $8.1 \pm 4.4$ & $-69.3 \pm 7.4$\\
18392614+7338132 & $16.25 \pm 0.11$ & $15.47 \pm 0.12$ & $14.93 \pm 0.15$ & & 183926.02+733812.7 & $14.61 \pm 0.03$ & $14.34 \pm 0.03$ & & $-45.6 \pm 2.0$ & $-43.9 \pm 12.8$\\
18392735+4424484 & $15.43 \pm 0.05$ & $14.60 \pm 0.06$ & $13.90 \pm 0.05$ & & 183927.37+442450.2 & $13.54 \pm 0.03$ & $13.29 \pm 0.03$ & & $26.9 \pm 4.6$ & $173.8 \pm 9.5$\\
18392917+4424386 & $13.43 \pm 0.03$ & $12.79 \pm 0.03$ & $12.36 \pm 0.03$ & & 183929.19+442440.1 & $12.00 \pm 0.02$ & $11.75 \pm 0.02$ & & $26.3 \pm 4.2$ & $147.8 \pm 8.6$\\
18393146+4012516 & $14.89 \pm 0.04$ & $14.31 \pm 0.05$ & $13.91 \pm 0.06$ & & 183931.47+401250.8 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $15.3 \pm 4.6$ & $-64.6 \pm 7.0$\\
18393455+6543159 & $14.17 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.04$ & & 183934.48+654315.8 & $13.13 \pm 0.02$ & $12.94 \pm 0.02$ & & $-34.0 \pm 1.9$ & $-13.5 \pm 6.5$\\
18393725+4557320 & $14.33 \pm 0.02$ & $13.72 \pm 0.03$ & $13.34 \pm 0.03$ & & 183937.08+455730.0 & $13.12 \pm 0.02$ & $12.94 \pm 0.02$ & & $-170.1 \pm 5.9$ & $-200.4 \pm 9.4$\\
18394276+6649193 & $13.90 \pm 0.02$ & $13.34 \pm 0.03$ & $13.02 \pm 0.03$ & & 183942.79+664920.2 & $12.79 \pm 0.02$ & $12.58 \pm 0.02$ & & $16.3 \pm 1.6$ & $79.7 \pm 11.4$\\
18394662-7437101 & $16.21 \pm 0.11$ & $15.63 \pm 0.14$ & $15.31 \pm 0.17$ & & 183946.64-743708.8 & $15.04 \pm 0.04$ & $14.85 \pm 0.06$ & & $10.1 \pm 2.6$ & $129.7 \pm 24.0$\\
18395227-8325385 & $14.22 \pm 0.03$ & $13.69 \pm 0.04$ & $13.25 \pm 0.04$ & & 183952.31-832539.3 & $13.07 \pm 0.02$ & $12.84 \pm 0.03$ & & $5.4 \pm 0.5$ & $-77.3 \pm 8.4$\\
18395628+5823090 & $15.25 \pm 0.05$ & $14.72 \pm 0.07$ & $14.45 \pm 0.07$ & & 183956.24+582309.0 & $14.28 \pm 0.03$ & $14.11 \pm 0.03$ & & $-33.1 \pm 3.1$ & $1.1 \pm 7.5$\\
18395663-6815560 & $15.92 \pm 0.09$ & $15.35 \pm 0.13$ & $14.68 \pm 0.10$ & & 183956.39-681555.7 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $-134.1 \pm 4.2$ & $21.9 \pm 10.3$\\
18395691+6922073 & $15.44 \pm 0.05$ & $14.85 \pm 0.06$ & $14.56 \pm 0.11$ & & 183956.98+692207.5 & $14.22 \pm 0.03$ & $13.99 \pm 0.03$ & & $33.0 \pm 2.3$ & $19.8 \pm 8.4$\\
18395847+5718362 & $16.49 \pm 0.14$ & $15.96 \pm 0.19$ & $15.32 \pm 0.15$ & & 183958.36+571835.8 & $14.61 \pm 0.03$ & $14.33 \pm 0.04$ & & $-83.4 \pm 7.3$ & $-40.3 \pm 22.3$\\
18400234+5227519 & $16.13 \pm 0.09$ & $15.51 \pm 0.11$ & $15.21 \pm 0.20$ & & 184002.21+522751.2 & $15.03 \pm 0.05$ & $14.75 \pm 0.06$ & & $-97.7 \pm 11.0$ & $-55.2 \pm 26.7$\\
18400238+7240540 & $10.97 \pm 0.02$ & $10.38 \pm 0.01$ & $10.01 \pm 0.02$ & & 184002.29+724055.9 & $9.78 \pm 0.02$ & $9.56 \pm 0.02$ & & $-35.3 \pm 1.4$ & $173.3 \pm 8.3$\\
18400315+7550198 & $15.61 \pm 0.06$ & $14.97 \pm 0.08$ & $14.62 \pm 0.11$ & & 184003.11+755020.2 & $14.45 \pm 0.03$ & $14.23 \pm 0.04$ & & $-14.9 \pm 1.3$ & $39.1 \pm 8.2$\\
18400372+4424158 & $15.52 \pm 0.05$ & $14.87 \pm 0.07$ & $14.60 \pm 0.09$ & & 184003.69+442415.7 & $14.33 \pm 0.03$ & $14.13 \pm 0.03$ & & $-38.0 \pm 4.9$ & $-4.5 \pm 7.4$\\
18400831+6221453 & $15.04 \pm 0.04$ & $14.40 \pm 0.05$ & $14.10 \pm 0.07$ & & 184008.32+622145.8 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $11.6 \pm 2.3$ & $42.7 \pm 8.2$\\
18400861-7315561 & $13.54 \pm 0.02$ & $12.95 \pm 0.03$ & $12.67 \pm 0.03$ & & 184008.57-731556.5 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $-19.7 \pm 1.4$ & $-37.2 \pm 8.0$\\
18401480+7908082 & $14.66 \pm 0.03$ & $14.08 \pm 0.03$ & $13.80 \pm 0.06$ & & 184014.93+790808.5 & $13.61 \pm 0.02$ & $13.44 \pm 0.03$ & & $32.6 \pm 1.1$ & $34.2 \pm 7.5$\\
18401493+4355036 & $14.45 \pm 0.03$ & $13.76 \pm 0.04$ & $13.49 \pm 0.04$ & & 184014.92+435504.1 & $13.32 \pm 0.02$ & $13.10 \pm 0.03$ & & $-11.7 \pm 4.2$ & $45.3 \pm 6.9$\\
18401522+7737058 & $15.66 \pm 0.07$ & $15.15 \pm 0.10$ & $14.78 \pm 0.14$ & & 184015.30+773706.6 & $14.62 \pm 0.03$ & $14.42 \pm 0.03$ & & $22.9 \pm 1.2$ & $69.0 \pm 9.7$\\
18401710+5854169 & $14.45 \pm 0.03$ & $13.80 \pm 0.04$ & $13.35 \pm 0.04$ & & 184017.23+585417.0 & $13.11 \pm 0.02$ & $12.91 \pm 0.02$ & & $98.9 \pm 3.7$ & $11.8 \pm 7.0$\\
18402077+6202199 & $15.25 \pm 0.04$ & $14.69 \pm 0.05$ & $14.40 \pm 0.09$ & & 184020.77+620220.5 & $14.23 \pm 0.03$ & $14.03 \pm 0.03$ & & $-3.1 \pm 2.6$ & $52.2 \pm 9.2$\\
18402315+4709517 & $15.48 \pm 0.05$ & $14.89 \pm 0.08$ & $14.56 \pm 0.08$ & & 184023.17+470951.3 & $14.39 \pm 0.03$ & $14.21 \pm 0.03$ & & $23.4 \pm 4.5$ & $-40.1 \pm 7.5$\\
18402979+5051436 & $15.07 \pm 0.04$ & $14.55 \pm 0.05$ & $14.23 \pm 0.09$ & & 184029.80+505144.3 & $14.03 \pm 0.02$ & $13.86 \pm 0.03$ & & $7.2 \pm 3.4$ & $54.0 \pm 7.0$\\
18403410+4222325 & $15.94 \pm 0.07$ & $15.35 \pm 0.11$ & $14.99 \pm 0.12$ & & 184034.14+422232.6 & $14.82 \pm 0.03$ & $14.53 \pm 0.04$ & & $46.4 \pm 6.0$ & $13.9 \pm 8.7$\\
18403460+4207539 & $14.00 \pm 0.03$ & $13.41 \pm 0.04$ & $13.09 \pm 0.03$ & & 184034.62+420754.4 & $12.90 \pm 0.02$ & $12.69 \pm 0.02$ & & $15.5 \pm 4.7$ & $50.3 \pm 6.9$\\
18403552+6404336 & $15.18 \pm 0.04$ & $14.48 \pm 0.05$ & $14.02 \pm 0.06$ & & 184035.27+640432.0 & $13.81 \pm 0.02$ & $13.50 \pm 0.02$ & & $-143.1 \pm 3.9$ & $-142.5 \pm 12.6$\\
18403568+6858079 & $12.93 \pm 0.02$ & $12.30 \pm 0.02$ & $12.01 \pm 0.02$ & & 184035.73+685809.6 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $23.5 \pm 1.8$ & $149.4 \pm 14.0$\\
18403569+3737224 & $16.13 \pm 0.09$ & $15.59 \pm 0.11$ & $15.20 \pm 0.18$ & & 184035.68+373724.3 & $15.05 \pm 0.03$ & $14.85 \pm 0.05$ & & $-13.6 \pm 14.3$ & $171.0 \pm 22.7$\\
18404255+6632138 & $11.97 \pm 0.02$ & $11.41 \pm 0.02$ & $11.13 \pm 0.01$ & & 184042.86+663214.1 & $10.94 \pm 0.02$ & $10.76 \pm 0.02$ & & $167.3 \pm 4.3$ & $20.1 \pm 7.9$\\
18404651+8009074 & $14.91 \pm 0.04$ & $14.37 \pm 0.05$ & $14.09 \pm 0.07$ & & 184046.37+800907.3 & $13.92 \pm 0.03$ & $13.75 \pm 0.03$ & & $-33.3 \pm 1.1$ & $-13.5 \pm 8.4$\\
18404851+6006466 & $14.79 \pm 0.04$ & $14.25 \pm 0.05$ & $13.93 \pm 0.06$ & & 184048.69+600648.6 & $13.69 \pm 0.02$ & $13.47 \pm 0.03$ & & $119.4 \pm 3.7$ & $183.1 \pm 7.9$\\
18405220+3936149 & $14.35 \pm 0.03$ & $13.78 \pm 0.02$ & $13.39 \pm 0.04$ & & 184052.22+393615.5 & $13.21 \pm 0.02$ & $13.01 \pm 0.03$ & & $24.8 \pm 4.5$ & $61.2 \pm 6.7$\\
18405286+8016061 & $16.62 \pm 0.14$ & $15.59 \pm 0.13$ & $15.07 \pm 0.17$ & & 184053.21+801606.8 & $14.73 \pm 0.03$ & $14.42 \pm 0.04$ & & $80.0 \pm 2.2$ & $58.4 \pm 20.7$\\
18405840+4458026 & $14.51 \pm 0.03$ & $13.96 \pm 0.04$ & $13.52 \pm 0.03$ & & 184058.36+445803.5 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $-32.1 \pm 4.5$ & $81.8 \pm 7.1$\\
18405881+7557592 & $11.66 \pm 0.02$ & $11.07 \pm 0.01$ & $10.73 \pm 0.01$ & & 184058.71+755801.2 & $10.48 \pm 0.02$ & $10.28 \pm 0.02$ & & $-33.5 \pm 1.2$ & $179.5 \pm 7.7$\\
18405917+7400323 & $14.90 \pm 0.04$ & $14.36 \pm 0.05$ & $14.01 \pm 0.06$ & & 184059.13+740032.8 & $13.81 \pm 0.02$ & $13.63 \pm 0.03$ & & $-15.0 \pm 1.3$ & $48.9 \pm 6.9$\\
18410112+4758343 & $13.29 \pm 0.02$ & $12.69 \pm 0.03$ & $12.40 \pm 0.03$ & & 184101.14+475834.9 & $12.21 \pm 0.02$ & $12.03 \pm 0.02$ & & $22.4 \pm 3.6$ & $55.2 \pm 6.7$\\
18410699+4357554 & $15.13 \pm 0.04$ & $14.60 \pm 0.06$ & $14.19 \pm 0.06$ & & 184106.93+435754.7 & $14.03 \pm 0.03$ & $13.78 \pm 0.03$ & & $-60.7 \pm 4.7$ & $-57.8 \pm 7.3$\\
18410745+5933258 & $14.71 \pm 0.03$ & $14.12 \pm 0.05$ & $13.85 \pm 0.04$ & & 184107.39+593326.6 & $13.63 \pm 0.02$ & $13.43 \pm 0.03$ & & $-38.9 \pm 2.9$ & $77.7 \pm 12.6$\\
18410783+7753426 & $14.93 \pm 0.04$ & $14.27 \pm 0.05$ & $13.89 \pm 0.06$ & & 184107.65+775342.4 & $13.70 \pm 0.02$ & $13.48 \pm 0.03$ & & $-53.3 \pm 1.6$ & $-14.0 \pm 7.5$\\
18411099+6126245 & $14.14 \pm 0.02$ & $13.61 \pm 0.03$ & $13.26 \pm 0.04$ & & 184110.90+612623.7 & $13.08 \pm 0.02$ & $12.89 \pm 0.02$ & & $-56.9 \pm 2.5$ & $-71.2 \pm 8.2$\\
18411264+6157344 & $14.33 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.05$ & & 184112.66+615733.7 & $13.26 \pm 0.02$ & $13.06 \pm 0.02$ & & $11.2 \pm 2.1$ & $-54.2 \pm 9.7$\\
18411319+4356519 & $14.25 \pm 0.03$ & $13.74 \pm 0.04$ & $13.45 \pm 0.03$ & & 184113.17+435652.8 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $-22.0 \pm 4.2$ & $82.1 \pm 7.1$\\
18411328+4241437 & $16.18 \pm 0.09$ & $15.64 \pm 0.13$ & $15.30 \pm 0.16$ & & 184113.22+424142.6 & $15.06 \pm 0.03$ & $14.76 \pm 0.04$ & & $-65.5 \pm 11.1$ & $-98.2 \pm 18.0$\\
18411639-7757304 & $14.59 \pm 0.04$ & $13.94 \pm 0.05$ & $13.62 \pm 0.05$ & & 184116.41-775731.0 & $13.43 \pm 0.02$ & $13.27 \pm 0.03$ & & $6.9 \pm 1.0$ & $-54.1 \pm 7.6$\\
18411831+7432546 & $14.34 \pm 0.03$ & $13.77 \pm 0.04$ & $13.48 \pm 0.05$ & & 184118.31+743255.1 & $13.29 \pm 0.02$ & $13.10 \pm 0.02$ & & $0.7 \pm 1.1$ & $52.8 \pm 6.7$\\
18412154+7640536 & $14.71 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.06$ & & 184121.60+764054.4 & $13.54 \pm 0.02$ & $13.37 \pm 0.03$ & & $18.0 \pm 1.1$ & $74.5 \pm 7.0$\\
18412797-7459330 & $14.36 \pm 0.04$ & $13.71 \pm 0.04$ & $13.41 \pm 0.05$ & & 184128.00-745933.8 & $13.23 \pm 0.03$ & $13.03 \pm 0.03$ & & $9.7 \pm 1.3$ & $-80.7 \pm 7.8$\\
18412867+7849510 & $16.69 \pm 0.15$ & $15.80 \pm 0.14$ & $15.26 \pm 0.20$ & & 184128.34+784951.5 & $14.91 \pm 0.03$ & $14.59 \pm 0.04$ & & $-87.7 \pm 2.6$ & $43.6 \pm 24.3$\\
18413144-7751209 & $14.14 \pm 0.03$ & $13.51 \pm 0.03$ & $13.21 \pm 0.04$ & & 184131.57-775121.5 & $13.03 \pm 0.02$ & $12.84 \pm 0.02$ & & $39.0 \pm 1.4$ & $-56.6 \pm 7.4$\\
18414678+3933384 & $15.83 \pm 0.08$ & $15.18 \pm 0.09$ & $14.85 \pm 0.12$ & & 184146.73+393338.4 & $14.48 \pm 0.03$ & $14.28 \pm 0.04$ & & $-53.8 \pm 5.6$ & $-0.9 \pm 8.9$\\
18414752+5743369 & $14.00 \pm 0.03$ & $13.45 \pm 0.04$ & $13.15 \pm 0.03$ & & 184147.53+574337.5 & $12.98 \pm 0.02$ & $12.79 \pm 0.02$ & & $13.3 \pm 3.0$ & $63.1 \pm 10.7$\\
18415016+6856246 & $12.03 \pm 0.02$ & $11.51 \pm 0.02$ & $11.20 \pm 0.02$ & & 184149.84+685622.5 & $11.04 \pm 0.02$ & $10.83 \pm 0.02$ & & $-156.9 \pm 7.4$ & $-187.2 \pm 10.7$\\
18415737-7232130 & $15.67 \pm 0.08$ & $15.12 \pm 0.11$ & $14.69 \pm 0.11$ & & 184157.43-723214.0 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $26.0 \pm 2.1$ & $-96.3 \pm 11.1$\\
18420521+4229458 & $14.72 \pm 0.02$ & $14.03 \pm 0.03$ & $13.71 \pm 0.04$ & & 184205.25+422945.7 & $13.55 \pm 0.02$ & $13.32 \pm 0.03$ & & $37.2 \pm 4.0$ & $-3.6 \pm 6.2$\\
18420722+8144537 & $15.94 \pm 0.08$ & $15.37 \pm 0.10$ & $14.90 \pm 0.14$ & & 184207.24+814454.4 & $14.72 \pm 0.03$ & $14.49 \pm 0.04$ & & $3.8 \pm 0.8$ & $63.8 \pm 10.5$\\
18420864+4406044 & $15.61 \pm 0.06$ & $14.80 \pm 0.06$ & $14.30 \pm 0.06$ & & 184208.66+440605.1 & $13.86 \pm 0.02$ & $13.56 \pm 0.03$ & & $14.1 \pm 3.8$ & $53.5 \pm 6.4$\\
18420972+5325171 & $16.14 \pm 0.10$ & $15.62 \pm 0.13$ & $14.94 \pm 0.16$ & & 184209.51+532516.5 & $14.65 \pm 0.03$ & $14.36 \pm 0.03$ & & $-156.0 \pm 8.7$ & $-47.4 \pm 21.9$\\
18421195+4954353 & $13.99 \pm 0.02$ & $13.35 \pm 0.02$ & $12.96 \pm 0.03$ & & 184211.93+495434.8 & $12.80 \pm 0.02$ & $12.62 \pm 0.02$ & & $-19.2 \pm 3.1$ & $-45.1 \pm 6.0$\\
18421620+7550044 & $12.61 \pm 0.02$ & $12.06 \pm 0.02$ & $11.78 \pm 0.02$ & & 184216.03+755001.8 & $11.59 \pm 0.02$ & $11.37 \pm 0.02$ & & $-55.2 \pm 1.6$ & $-235.5 \pm 8.6$\\
18422450+6751449 & $12.74 \pm 0.02$ & $12.15 \pm 0.02$ & $11.77 \pm 0.02$ & & 184224.85+675145.7 & $11.56 \pm 0.02$ & $11.34 \pm 0.02$ & & $177.8 \pm 8.2$ & $68.5 \pm 7.8$\\
18422580+6054363 & $14.33 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.04$ & & 184225.83+605436.0 & $13.29 \pm 0.02$ & $13.11 \pm 0.02$ & & $22.2 \pm 2.3$ & $-26.2 \pm 7.3$\\
18423012+3721410 & $13.78 \pm 0.02$ & $13.16 \pm 0.02$ & $12.89 \pm 0.03$ & & 184230.11+372140.5 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $-7.7 \pm 4.5$ & $-45.5 \pm 6.5$\\
18423071+4432524 & $14.97 \pm 0.04$ & $14.46 \pm 0.04$ & $14.09 \pm 0.05$ & & 184230.73+443253.5 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $13.9 \pm 3.9$ & $93.0 \pm 6.6$\\
18423186+3933157 & $13.77 \pm 0.02$ & $13.21 \pm 0.03$ & $12.92 \pm 0.03$ & & 184231.82+393315.3 & $12.76 \pm 0.02$ & $12.55 \pm 0.02$ & & $-35.9 \pm 4.4$ & $-38.6 \pm 6.5$\\
18423895+6238240 & $13.22 \pm 0.02$ & $12.71 \pm 0.02$ & $12.35 \pm 0.02$ & & 184238.98+623822.9 & $12.15 \pm 0.02$ & $11.93 \pm 0.02$ & & $14.2 \pm 2.0$ & $-100.3 \pm 10.6$\\
18423933+4739127 & $16.26 \pm 0.09$ & $15.60 \pm 0.12$ & $15.12 \pm 0.14$ & & 184239.39+473912.2 & $14.92 \pm 0.03$ & $14.74 \pm 0.04$ & & $55.2 \pm 7.7$ & $-40.1 \pm 16.5$\\
18424312+6554304 & $16.34 \pm 0.12$ & $15.31 \pm 0.08$ & $15.02 \pm 0.16$ & & 184242.97+655430.0 & $14.83 \pm 0.03$ & $14.63 \pm 0.03$ & & $-82.5 \pm 4.2$ & $-38.3 \pm 13.2$\\
18424423+5005343 & $13.63 \pm 0.02$ & $13.11 \pm 0.02$ & $12.72 \pm 0.03$ & & 184244.13+500534.1 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $-81.1 \pm 3.4$ & $-16.0 \pm 5.9$\\
18424759+7335058 & $15.98 \pm 0.09$ & $15.35 \pm 0.10$ & $14.91 \pm 0.14$ & & 184247.55+733505.2 & $14.59 \pm 0.03$ & $14.35 \pm 0.03$ & & $-16.7 \pm 1.5$ & $-57.5 \pm 8.9$\\
18425379+4702316 & $14.35 \pm 0.02$ & $13.64 \pm 0.02$ & $13.27 \pm 0.02$ & & 184253.77+470231.2 & $13.11 \pm 0.02$ & $12.88 \pm 0.02$ & & $-11.7 \pm 3.3$ & $-31.6 \pm 6.1$\\
18425455+8634543 & $14.40 \pm 0.03$ & $13.86 \pm 0.04$ & $13.56 \pm 0.04$ & & 184254.60+863455.1 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $4.3 \pm 0.3$ & $78.5 \pm 9.3$\\
18425754+3951535 & $15.49 \pm 0.06$ & $14.95 \pm 0.07$ & $14.59 \pm 0.11$ & & 184257.61+395154.2 & $14.28 \pm 0.03$ & $14.06 \pm 0.03$ & & $65.0 \pm 5.9$ & $59.3 \pm 8.8$\\
18430018+5522121 & $15.09 \pm 0.05$ & $14.58 \pm 0.07$ & $14.16 \pm 0.07$ & & 184300.18+552211.3 & $13.98 \pm 0.03$ & $13.81 \pm 0.03$ & & $7.1 \pm 3.3$ & $-81.1 \pm 7.7$\\
18430124-7141510 & $15.62 \pm 0.05$ & $14.93 \pm 0.06$ & $14.58 \pm 0.07$ & & 184301.29-714151.3 & $14.33 \pm 0.03$ & $14.11 \pm 0.04$ & & $26.4 \pm 2.1$ & $-28.2 \pm 9.4$\\
18430397+4431045 & $14.06 \pm 0.02$ & $13.52 \pm 0.02$ & $13.24 \pm 0.03$ & & 184303.96+443104.9 & $12.99 \pm 0.02$ & $12.79 \pm 0.02$ & & $-0.6 \pm 3.6$ & $30.8 \pm 6.0$\\
18430436+5522238 & $13.95 \pm 0.03$ & $13.38 \pm 0.04$ & $13.10 \pm 0.03$ & & 184304.38+552224.3 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $16.8 \pm 3.0$ & $47.3 \pm 7.1$\\
18430869+5911100 & $15.79 \pm 0.08$ & $15.20 \pm 0.09$ & $14.90 \pm 0.11$ & & 184308.74+591110.3 & $14.63 \pm 0.03$ & $14.45 \pm 0.04$ & & $33.8 \pm 3.4$ & $30.7 \pm 12.0$\\
18431232+5749332 & $14.16 \pm 0.03$ & $13.57 \pm 0.04$ & $13.29 \pm 0.04$ & & 184312.23+574932.0 & $12.98 \pm 0.02$ & $12.79 \pm 0.02$ & & $-68.9 \pm 3.2$ & $-115.4 \pm 7.5$\\
18431354+5043359 & $14.85 \pm 0.04$ & $14.19 \pm 0.04$ & $13.89 \pm 0.06$ & & 184313.57+504337.1 & $13.60 \pm 0.02$ & $13.41 \pm 0.03$ & & $30.1 \pm 3.2$ & $92.7 \pm 7.1$\\
18431873+4255165 & $14.49 \pm 0.03$ & $13.92 \pm 0.03$ & $13.63 \pm 0.04$ & & 184318.73+425515.9 & $13.41 \pm 0.02$ & $13.18 \pm 0.03$ & & $4.1 \pm 4.5$ & $-50.6 \pm 6.3$\\
18432213+4040209 & $11.31 \pm 0.02$ & $10.69 \pm 0.02$ & $10.31 \pm 0.02$ & & 184322.01+404027.5 & $10.08 \pm 0.02$ & $9.87 \pm 0.02$ & & $-121.6 \pm 4.7$ & $588.6 \pm 14.4$\\
18432439+6540368 & $15.00 \pm 0.04$ & $14.42 \pm 0.05$ & $14.11 \pm 0.07$ & & 184324.41+654037.7 & $13.95 \pm 0.02$ & $13.76 \pm 0.03$ & & $14.7 \pm 1.9$ & $76.3 \pm 13.1$\\
18432631+5842450 & $13.44 \pm 0.02$ & $12.90 \pm 0.03$ & $12.63 \pm 0.03$ & & 184326.38+584244.8 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $54.3 \pm 3.1$ & $-26.5 \pm 7.0$\\
18433078+5011107 & $15.73 \pm 0.06$ & $15.16 \pm 0.09$ & $14.85 \pm 0.15$ & & 184330.81+501109.8 & $14.60 \pm 0.03$ & $14.40 \pm 0.04$ & & $24.9 \pm 4.1$ & $-72.4 \pm 8.9$\\
18434520+3414442 & $16.28 \pm 0.11$ & $15.73 \pm 0.14$ & $15.23 \pm 0.15$ & & 184344.51+341448.6 & $14.38 \pm 0.03$ & $14.19 \pm 0.04$ & & $-701.4 \pm 19.4$ & $359.8 \pm 18.7$\\
18434623+8150343 & $15.80 \pm 0.06$ & $15.19 \pm 0.09$ & $14.80 \pm 0.13$ & & 184346.44+815034.9 & $14.45 \pm 0.03$ & $14.24 \pm 0.03$ & & $39.8 \pm 1.2$ & $52.7 \pm 9.6$\\
18434662+3602156 & $15.26 \pm 0.05$ & $14.72 \pm 0.06$ & $14.43 \pm 0.09$ & & 184346.59+360215.5 & $14.17 \pm 0.03$ & $13.96 \pm 0.03$ & & $-29.8 \pm 5.8$ & $-6.0 \pm 8.6$\\
18434961+4102143 & $13.66 \pm 0.02$ & $13.14 \pm 0.03$ & $12.86 \pm 0.03$ & & 184349.64+410214.7 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $28.1 \pm 4.1$ & $31.7 \pm 6.4$\\
18435009+5031373 & $14.45 \pm 0.03$ & $13.85 \pm 0.03$ & $13.56 \pm 0.05$ & & 184350.15+503137.7 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $43.8 \pm 3.2$ & $32.7 \pm 6.8$\\
18435031+4833557 & $13.57 \pm 0.02$ & $13.03 \pm 0.02$ & $12.73 \pm 0.03$ & & 184350.34+483355.0 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $26.1 \pm 3.5$ & $-57.9 \pm 6.8$\\
18435063+6346545 & $16.11 \pm 0.09$ & $15.48 \pm 0.11$ & $15.04 \pm 0.15$ & & 184350.49+634653.6 & $14.82 \pm 0.03$ & $14.58 \pm 0.03$ & & $-81.3 \pm 3.8$ & $-77.1 \pm 14.2$\\
18435299+4133154 & $16.06 \pm 0.08$ & $15.34 \pm 0.10$ & $14.98 \pm 0.14$ & & 184353.06+413315.2 & $14.66 \pm 0.03$ & $14.44 \pm 0.04$ & & $69.8 \pm 6.7$ & $-16.2 \pm 10.5$\\
18440080+6923416 & $15.40 \pm 0.05$ & $14.88 \pm 0.06$ & $14.55 \pm 0.10$ & & 184400.71+692342.0 & $14.30 \pm 0.03$ & $14.06 \pm 0.03$ & & $-39.0 \pm 2.5$ & $43.2 \pm 8.7$\\
18440488+5957018 & $16.17 \pm 0.11$ & $15.63 \pm 0.15$ & $15.22 \pm 0.17$ & & 184405.18+595701.0 & $14.80 \pm 0.03$ & $14.45 \pm 0.03$ & & $221.4 \pm 8.5$ & $-83.2 \pm 25.0$\\
18440731+4706522 & $14.52 \pm 0.02$ & $13.90 \pm 0.02$ & $13.61 \pm 0.04$ & & 184407.24+470650.7 & $13.41 \pm 0.02$ & $13.22 \pm 0.03$ & & $-58.1 \pm 3.6$ & $-122.7 \pm 6.6$\\
18441182+4654415 & $15.04 \pm 0.03$ & $14.50 \pm 0.04$ & $14.17 \pm 0.06$ & & 184411.80+465440.8 & $13.98 \pm 0.03$ & $13.80 \pm 0.03$ & & $-16.0 \pm 3.7$ & $-51.5 \pm 6.5$\\
18441743+5527483 & $14.84 \pm 0.03$ & $14.27 \pm 0.05$ & $13.95 \pm 0.05$ & & 184417.40+552749.2 & $13.68 \pm 0.02$ & $13.48 \pm 0.03$ & & $-22.8 \pm 3.2$ & $88.4 \pm 7.5$\\
18442059+6908420 & $16.22 \pm 0.11$ & $15.43 \pm 0.10$ & $15.07 \pm 0.17$ & & 184420.48+690842.3 & $14.87 \pm 0.03$ & $14.65 \pm 0.03$ & & $-50.7 \pm 3.2$ & $21.7 \pm 12.6$\\
18442372-7255585 & $14.15 \pm 0.02$ & $13.53 \pm 0.03$ & $13.24 \pm 0.04$ & & 184423.72-725559.1 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $0.7 \pm 1.4$ & $-60.6 \pm 9.1$\\
18442427+7609368 & $15.31 \pm 0.05$ & $14.79 \pm 0.08$ & $14.47 \pm 0.09$ & & 184424.36+760937.2 & $14.30 \pm 0.03$ & $14.11 \pm 0.03$ & & $32.1 \pm 1.6$ & $42.0 \pm 10.4$\\
18442594-7109502 & $15.65 \pm 0.06$ & $15.07 \pm 0.07$ & $14.72 \pm 0.09$ & & 184425.68-710948.8 & $14.35 \pm 0.03$ & $14.02 \pm 0.04$ & & $-123.7 \pm 3.8$ & $150.5 \pm 9.7$\\
18443090+6850077 & $14.30 \pm 0.03$ & $13.67 \pm 0.03$ & $13.38 \pm 0.04$ & & 184430.88+685008.3 & $13.18 \pm 0.02$ & $12.98 \pm 0.02$ & & $-8.3 \pm 1.5$ & $49.0 \pm 7.6$\\
18443405+5926355 & $15.70 \pm 0.06$ & $15.18 \pm 0.08$ & $14.80 \pm 0.11$ & & 184433.95+592635.0 & $14.57 \pm 0.03$ & $14.40 \pm 0.04$ & & $-69.7 \pm 4.0$ & $-47.5 \pm 9.2$\\
18443592+4238096 & $14.18 \pm 0.03$ & $13.61 \pm 0.03$ & $13.28 \pm 0.03$ & & 184435.93+423807.8 & $13.10 \pm 0.02$ & $12.91 \pm 0.02$ & & $9.0 \pm 3.7$ & $-152.5 \pm 6.8$\\
18443622+8519290 & $14.19 \pm 0.03$ & $13.68 \pm 0.04$ & $13.36 \pm 0.04$ & & 184436.24+851927.8 & $13.19 \pm 0.02$ & $13.00 \pm 0.02$ & & $2.1 \pm 0.4$ & $-118.4 \pm 12.1$\\
18443989-7013207 & $14.93 \pm 0.03$ & $14.31 \pm 0.06$ & $14.02 \pm 0.04$ & & 184439.93-701321.1 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $19.8 \pm 2.1$ & $-41.5 \pm 8.4$\\
18444942+7945540 & $14.10 \pm 0.03$ & $13.58 \pm 0.03$ & $13.30 \pm 0.04$ & & 184449.32+794554.2 & $13.10 \pm 0.02$ & $12.89 \pm 0.02$ & & $-24.9 \pm 0.9$ & $22.6 \pm 6.5$\\
18445094+5833016 & $13.80 \pm 0.02$ & $13.19 \pm 0.02$ & $12.91 \pm 0.03$ & & 184450.88+583302.0 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $-46.5 \pm 2.6$ & $34.4 \pm 10.5$\\
18445350+7408555 & $11.20 \pm 0.02$ & $10.63 \pm 0.03$ & $10.32 \pm 0.02$ & & 184453.45+740858.7 & $10.14 \pm 0.02$ & $9.93 \pm 0.02$ & & $-20.9 \pm 1.4$ & $315.4 \pm 15.8$\\
18445505+6847488 & $13.97 \pm 0.03$ & $13.39 \pm 0.03$ & $13.08 \pm 0.04$ & & 184455.13+684749.6 & $12.91 \pm 0.02$ & $12.71 \pm 0.02$ & & $37.0 \pm 2.2$ & $68.1 \pm 8.5$\\
18445644+5818023 & $13.86 \pm 0.02$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 184456.45+581803.4 & $12.89 \pm 0.02$ & $12.72 \pm 0.02$ & & $5.6 \pm 2.4$ & $104.2 \pm 9.2$\\
18450002-8312053 & $15.04 \pm 0.05$ & $14.50 \pm 0.06$ & $14.20 \pm 0.08$ & & 184459.88-831204.7 & $13.95 \pm 0.03$ & $13.78 \pm 0.03$ & & $-25.3 \pm 0.9$ & $62.2 \pm 9.5$\\
18450004+7724005 & $15.36 \pm 0.05$ & $14.85 \pm 0.09$ & $14.39 \pm 0.08$ & & 184500.14+772400.5 & $14.22 \pm 0.03$ & $14.03 \pm 0.03$ & & $31.1 \pm 1.4$ & $2.0 \pm 10.3$\\
18450080+6143257 & $14.05 \pm 0.03$ & $13.52 \pm 0.03$ & $13.25 \pm 0.04$ & & 184500.77+614324.6 & $13.06 \pm 0.02$ & $12.87 \pm 0.02$ & & $-22.1 \pm 2.2$ & $-95.3 \pm 12.4$\\
18450158+5926418 & $13.98 \pm 0.02$ & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & 184501.61+592642.1 & $12.95 \pm 0.02$ & $12.76 \pm 0.02$ & & $21.8 \pm 2.4$ & $27.5 \pm 7.2$\\
18450469-8414467 & $14.64 \pm 0.04$ & $14.06 \pm 0.05$ & $13.76 \pm 0.06$ & & 184504.33-841447.4 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $-51.9 \pm 1.4$ & $-69.4 \pm 17.4$\\
18450538+7920304 & $14.25 \pm 0.03$ & $13.67 \pm 0.03$ & $13.35 \pm 0.04$ & & 184505.20+792030.0 & $13.12 \pm 0.02$ & $12.94 \pm 0.02$ & & $-46.8 \pm 1.3$ & $-35.4 \pm 7.4$\\
18450716+7822436 & $13.77 \pm 0.02$ & $13.19 \pm 0.03$ & $12.87 \pm 0.04$ & & 184507.52+782246.7 & $12.64 \pm 0.02$ & $12.40 \pm 0.02$ & & $98.8 \pm 2.5$ & $281.6 \pm 11.2$\\
18450878+5053457 & $16.25 \pm 0.09$ & $15.43 \pm 0.10$ & $15.16 \pm 0.19$ & & 184508.87+505345.8 & $14.91 \pm 0.03$ & $14.71 \pm 0.04$ & & $72.3 \pm 5.7$ & $8.3 \pm 11.8$\\
18451551-7718253 & $14.94 \pm 0.05$ & $14.41 \pm 0.06$ & $14.04 \pm 0.07$ & & 184515.46-771825.9 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $-17.8 \pm 1.3$ & $-58.2 \pm 8.8$\\
18451872+6859263 & $16.26 \pm 0.10$ & $15.61 \pm 0.12$ & $15.26 \pm 0.20$ & & 184518.84+685926.0 & $15.10 \pm 0.04$ & $14.82 \pm 0.04$ & & $54.8 \pm 4.8$ & $-18.2 \pm 24.3$\\
18452451+8737477 & $15.82 \pm 0.09$ & $15.28 \pm 0.12$ & $14.57 \pm 0.10$ & & 184524.95+873747.9 & $14.07 \pm 0.03$ & $13.82 \pm 0.03$ & & $27.0 \pm 0.8$ & $22.9 \pm 10.2$\\
18452582+6325383 & $15.42 \pm 0.05$ & $14.91 \pm 0.07$ & $14.61 \pm 0.10$ & & 184525.76+632538.5 & $14.39 \pm 0.03$ & $14.19 \pm 0.03$ & & $-36.1 \pm 2.4$ & $21.0 \pm 9.0$\\
18453771+5059080 & $15.69 \pm 0.07$ & $14.93 \pm 0.07$ & $14.47 \pm 0.10$ & & 184537.80+505907.7 & $14.12 \pm 0.03$ & $13.91 \pm 0.04$ & & $70.0 \pm 4.3$ & $-18.6 \pm 8.7$\\
18454132+4430442 & $15.91 \pm 0.06$ & $15.33 \pm 0.10$ & $14.98 \pm 0.12$ & & 184541.37+443045.0 & $14.70 \pm 0.03$ & $14.38 \pm 0.04$ & & $46.5 \pm 4.8$ & $69.6 \pm 7.8$\\
18454203+3517161 & $13.60 \pm 0.02$ & $13.03 \pm 0.02$ & $12.72 \pm 0.03$ & & 184542.03+351715.8 & $12.54 \pm 0.02$ & $12.32 \pm 0.02$ & & $5.7 \pm 4.3$ & $-31.6 \pm 5.8$\\
18454732-7909167 & $15.86 \pm 0.09$ & $15.33 \pm 0.12$ & $14.89 \pm 0.13$ & & 184547.45-790916.9 & $14.66 \pm 0.03$ & $14.46 \pm 0.04$ & & $35.8 \pm 1.5$ & $-28.8 \pm 11.8$\\
18455371+5019367 & $13.51 \pm 0.02$ & $12.97 \pm 0.02$ & $12.67 \pm 0.03$ & & 184553.77+501938.6 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $42.0 \pm 3.1$ & $157.9 \pm 6.8$\\
18455645+5312514 & $14.52 \pm 0.03$ & $13.99 \pm 0.03$ & $13.72 \pm 0.06$ & & 184556.39+531251.1 & $13.53 \pm 0.02$ & $13.33 \pm 0.03$ & & $-42.0 \pm 3.0$ & $-23.1 \pm 6.1$\\
18455873+4006349 & $16.32 \pm 0.10$ & $15.74 \pm 0.13$ & $15.47 \pm 0.17$ & & 184558.67+400634.3 & $15.30 \pm 0.03$ & $15.05 \pm 0.05$ & & $-59.9 \pm 13.3$ & $-64.2 \pm 20.1$\\
18460165+3904314 & $13.28 \pm 0.03$ & $12.68 \pm 0.03$ & $12.37 \pm 0.02$ & & 184601.66+390430.8 & $12.16 \pm 0.02$ & $11.96 \pm 0.02$ & & $10.4 \pm 4.6$ & $-63.7 \pm 7.1$\\
18461440-6802481 & $13.49 \pm 0.03$ & $12.92 \pm 0.03$ & $12.63 \pm 0.03$ & & 184614.34-680248.5 & $12.43 \pm 0.03$ & $12.23 \pm 0.03$ & & $-36.9 \pm 2.2$ & $-43.3 \pm 8.6$\\
18461513+6547480 & $15.80 \pm 0.07$ & $15.20 \pm 0.09$ & $14.87 \pm 0.14$ & & 184615.15+654748.8 & $14.69 \pm 0.03$ & $14.51 \pm 0.03$ & & $7.8 \pm 2.1$ & $68.5 \pm 7.8$\\
18461783+5408059 & $14.34 \pm 0.02$ & $13.76 \pm 0.03$ & $13.44 \pm 0.03$ & & 184617.80+540806.5 & $13.26 \pm 0.02$ & $13.06 \pm 0.02$ & & $-17.7 \pm 3.1$ & $57.8 \pm 6.6$\\
18461927+6301361 & $15.85 \pm 0.07$ & $15.30 \pm 0.10$ & $14.98 \pm 0.14$ & & 184619.29+630137.0 & $14.69 \pm 0.03$ & $14.44 \pm 0.03$ & & $9.8 \pm 2.5$ & $74.9 \pm 10.8$\\
18461951+7454101 & $14.63 \pm 0.03$ & $14.08 \pm 0.05$ & $13.70 \pm 0.05$ & & 184619.62+745410.2 & $13.49 \pm 0.02$ & $13.25 \pm 0.02$ & & $41.9 \pm 1.6$ & $10.5 \pm 8.1$\\
18462500-6721044 & $14.37 \pm 0.02$ & $13.85 \pm 0.03$ & $13.53 \pm 0.03$ & & 184624.91-672105.2 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $-52.5 \pm 2.4$ & $-87.0 \pm 8.0$\\
18462636+6230456 & $14.52 \pm 0.03$ & $13.94 \pm 0.03$ & $13.55 \pm 0.04$ & & 184626.18+623044.8 & $13.34 \pm 0.02$ & $13.15 \pm 0.02$ & & $-111.6 \pm 3.3$ & $-66.3 \pm 6.6$\\
18462706+4833212 & $14.56 \pm 0.03$ & $14.00 \pm 0.04$ & $13.71 \pm 0.05$ & & 184627.05+483322.0 & $13.39 \pm 0.02$ & $13.17 \pm 0.02$ & & $-8.8 \pm 3.3$ & $62.4 \pm 6.9$\\
18462858+5719138 & $14.05 \pm 0.02$ & $13.47 \pm 0.02$ & $13.17 \pm 0.03$ & & 184628.56+571914.4 & $12.99 \pm 0.03$ & $12.78 \pm 0.03$ & & $-14.8 \pm 3.6$ & $59.4 \pm 8.8$\\
18462889+3851300 & $13.64 \pm 0.02$ & $13.08 \pm 0.03$ & $12.75 \pm 0.03$ & & 184628.83+385128.7 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $-67.5 \pm 5.0$ & $-128.6 \pm 9.2$\\
18462895-6801323 & $15.78 \pm 0.06$ & $15.27 \pm 0.09$ & $14.81 \pm 0.10$ & & 184628.94-680133.3 & $14.64 \pm 0.03$ & $14.34 \pm 0.04$ & & $-5.0 \pm 2.7$ & $-93.4 \pm 10.2$\\
18463021+4901595 & $15.31 \pm 0.05$ & $14.79 \pm 0.05$ & $14.48 \pm 0.10$ & & 184630.27+490159.9 & $14.28 \pm 0.03$ & $14.09 \pm 0.03$ & & $48.5 \pm 3.9$ & $38.1 \pm 7.2$\\
18463027+4854357 & $15.83 \pm 0.07$ & $15.29 \pm 0.09$ & $14.82 \pm 0.14$ & & 184630.30+485435.5 & $14.64 \pm 0.03$ & $14.46 \pm 0.04$ & & $30.1 \pm 4.3$ & $-10.0 \pm 8.8$\\
18463296+6105220 & $16.28 \pm 0.10$ & $15.63 \pm 0.12$ & $15.27 \pm 0.18$ & & 184632.90+610521.9 & $15.07 \pm 0.03$ & $14.83 \pm 0.04$ & & $-35.8 \pm 6.1$ & $-5.3 \pm 24.0$\\
18463534-5906080 & $13.78 \pm 0.03$ & $13.18 \pm 0.02$ & $12.88 \pm 0.03$ & & 184635.40-590608.0 & $12.55 \pm 0.02$ & $12.38 \pm 0.02$ & & $39.8 \pm 2.9$ & $1.0 \pm 7.1$\\
18463535+5135166 & $16.12 \pm 0.09$ & $15.47 \pm 0.10$ & $15.19 \pm 0.19$ & & 184635.42+513516.4 & $15.01 \pm 0.03$ & $14.82 \pm 0.04$ & & $53.4 \pm 5.5$ & $-13.7 \pm 13.3$\\
18463913+6853183 & $15.95 \pm 0.08$ & $15.40 \pm 0.11$ & $15.06 \pm 0.17$ & & 184639.24+685318.4 & $14.76 \pm 0.03$ & $14.60 \pm 0.03$ & & $56.3 \pm 3.5$ & $8.1 \pm 14.9$\\
18463986+5844334 & $15.40 \pm 0.05$ & $14.83 \pm 0.06$ & $14.45 \pm 0.09$ & & 184639.84+584434.1 & $14.14 \pm 0.03$ & $13.91 \pm 0.03$ & & $-16.5 \pm 2.9$ & $56.5 \pm 7.8$\\
18463998+5439065 & $12.07 \pm 0.01$ & $11.52 \pm 0.01$ & $11.23 \pm 0.02$ & & 184640.00+543905.9 & $11.07 \pm 0.02$ & $10.86 \pm 0.02$ & & $16.1 \pm 2.7$ & $-56.0 \pm 6.3$\\
18464159+7644414 & $14.18 \pm 0.03$ & $13.63 \pm 0.04$ & $13.16 \pm 0.04$ & & 184641.62+764442.5 & $13.01 \pm 0.02$ & $12.79 \pm 0.02$ & & $9.9 \pm 1.0$ & $110.7 \pm 9.4$\\
18464333+4131598 & $16.16 \pm 0.09$ & $15.50 \pm 0.13$ & $15.20 \pm 0.14$ & & 184643.36+413157.9 & $14.81 \pm 0.03$ & $14.49 \pm 0.04$ & & $26.4 \pm 9.4$ & $-176.9 \pm 15.8$\\
18464540+7435324 & $13.88 \pm 0.03$ & $13.36 \pm 0.04$ & $13.00 \pm 0.04$ & & 184645.49+743532.3 & $12.84 \pm 0.02$ & $12.63 \pm 0.02$ & & $33.9 \pm 1.5$ & $-10.1 \pm 8.0$\\
18464554+5400260 & $16.10 \pm 0.08$ & $15.53 \pm 0.12$ & $15.23 \pm 0.16$ & & 184645.45+540026.1 & $14.94 \pm 0.03$ & $14.77 \pm 0.04$ & & $-73.3 \pm 6.9$ & $10.7 \pm 19.5$\\
18464712-8142316 & $14.15 \pm 0.03$ & $13.57 \pm 0.04$ & $13.27 \pm 0.04$ & & 184646.91-814233.5 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $-44.0 \pm 1.3$ & $-183.9 \pm 8.6$\\
18465318+5302330 & $13.94 \pm 0.03$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 184653.26+530233.4 & $12.81 \pm 0.02$ & $12.63 \pm 0.02$ & & $59.3 \pm 3.0$ & $40.5 \pm 11.3$\\
18465564+5514052 & $15.55 \pm 0.05$ & $15.04 \pm 0.07$ & $14.76 \pm 0.10$ & & 184655.52+551405.3 & $14.57 \pm 0.03$ & $14.36 \pm 0.03$ & & $-88.8 \pm 3.9$ & $7.6 \pm 8.5$\\
18465769+4817107 & $15.54 \pm 0.06$ & $14.80 \pm 0.06$ & $14.46 \pm 0.10$ & & 184657.51+481707.6 & $14.07 \pm 0.02$ & $13.83 \pm 0.03$ & & $-147.8 \pm 4.8$ & $-263.4 \pm 9.0$\\
18470124+6708121 & $13.11 \pm 0.02$ & $12.49 \pm 0.02$ & $12.17 \pm 0.01$ & & 184701.31+670812.4 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $38.3 \pm 2.3$ & $27.2 \pm 6.3$\\
18470178+7633066 & $16.64 \pm 0.15$ & $15.92 \pm 0.20$ & $15.03 \pm 0.15$ & & 184702.04+763306.1 & $14.05 \pm 0.03$ & $13.84 \pm 0.03$ & & $89.4 \pm 2.8$ & $-52.2 \pm 21.2$\\
18470342+5522433 & $11.92 \pm 0.02$ & $11.28 \pm 0.02$ & $10.90 \pm 0.02$ & & 184703.57+552242.5 & $10.68 \pm 0.02$ & $10.49 \pm 0.02$ & & $115.6 \pm 3.7$ & $-69.2 \pm 6.4$\\
18470765+4202065 & $14.94 \pm 0.03$ & $14.30 \pm 0.04$ & $14.01 \pm 0.05$ & & 184707.72+420207.5 & $13.84 \pm 0.02$ & $13.64 \pm 0.03$ & & $58.3 \pm 4.3$ & $82.5 \pm 7.2$\\
18470789+5813361 & $15.31 \pm 0.05$ & $14.71 \pm 0.05$ & $14.39 \pm 0.08$ & & 184707.93+581336.9 & $14.19 \pm 0.02$ & $13.98 \pm 0.03$ & & $31.4 \pm 2.8$ & $72.1 \pm 7.1$\\
18471062+5011135 & $14.31 \pm 0.02$ & $13.72 \pm 0.03$ & $13.43 \pm 0.04$ & & 184710.59+501114.1 & $13.19 \pm 0.02$ & $12.98 \pm 0.02$ & & $-22.1 \pm 3.0$ & $52.9 \pm 6.0$\\
18471302+4501139 & $14.57 \pm 0.02$ & $14.00 \pm 0.03$ & $13.68 \pm 0.04$ & & 184713.00+450114.4 & $13.52 \pm 0.03$ & $13.35 \pm 0.03$ & & $-9.9 \pm 4.1$ & $39.3 \pm 7.7$\\
18471313+4338456 & $16.62 \pm 0.11$ & $15.95 \pm 0.15$ & $15.59 \pm 0.19$ & & 184713.08+433846.7 & $15.44 \pm 0.03$ & $15.26 \pm 0.06$ & & $-41.7 \pm 11.1$ & $93.8 \pm 20.3$\\
18471407-8441365 & $14.50 \pm 0.03$ & $13.94 \pm 0.05$ & $13.67 \pm 0.05$ & & 184713.96-844137.2 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $-14.3 \pm 0.6$ & $-68.4 \pm 10.9$\\
18471698+5055155 & $14.08 \pm 0.03$ & $13.57 \pm 0.03$ & $13.29 \pm 0.04$ & & 184716.95+505515.0 & $13.12 \pm 0.02$ & $12.94 \pm 0.02$ & & $-23.3 \pm 3.0$ & $-38.6 \pm 6.1$\\
18471940+5944208 & $15.56 \pm 0.05$ & $14.97 \pm 0.06$ & $14.61 \pm 0.10$ & & 184719.53+594421.1 & $14.39 \pm 0.03$ & $14.22 \pm 0.03$ & & $86.9 \pm 3.5$ & $26.9 \pm 7.8$\\
18472002-6944596 & $14.55 \pm 0.03$ & $14.04 \pm 0.04$ & $13.74 \pm 0.04$ & & 184719.97-694500.2 & $13.53 \pm 0.03$ & $13.30 \pm 0.03$ & & $-25.5 \pm 2.2$ & $-57.7 \pm 8.8$\\
18472044+5149033 & $13.01 \pm 0.02$ & $12.44 \pm 0.02$ & $12.16 \pm 0.02$ & & 184720.38+514903.5 & $11.97 \pm 0.02$ & $11.78 \pm 0.02$ & & $-46.7 \pm 3.0$ & $16.1 \pm 5.8$\\
18474147+4521179 & $14.77 \pm 0.02$ & $14.24 \pm 0.03$ & $13.92 \pm 0.04$ & & 184741.47+452117.2 & $13.77 \pm 0.02$ & $13.58 \pm 0.03$ & & $-4.9 \pm 3.7$ & $-61.3 \pm 7.0$\\
18474691+7051332 & $14.33 \pm 0.03$ & $13.79 \pm 0.04$ & $13.44 \pm 0.05$ & & 184746.93+705134.5 & $13.15 \pm 0.02$ & $12.92 \pm 0.02$ & & $8.0 \pm 1.4$ & $120.5 \pm 8.6$\\
18474734+6237028 & $15.22 \pm 0.04$ & $14.67 \pm 0.06$ & $14.32 \pm 0.08$ & & 184747.41+623703.1 & $14.14 \pm 0.02$ & $13.90 \pm 0.03$ & & $44.2 \pm 2.5$ & $22.2 \pm 7.4$\\
18475001-6845575 & $16.17 \pm 0.08$ & $15.59 \pm 0.12$ & $15.10 \pm 0.12$ & & 184750.12-684558.1 & $14.91 \pm 0.03$ & $14.65 \pm 0.05$ & & $65.4 \pm 3.8$ & $-64.4 \pm 17.2$\\
18475317+6224268 & $16.19 \pm 0.09$ & $15.63 \pm 0.13$ & $15.34 \pm 0.19$ & & 184753.00+622426.0 & $14.77 \pm 0.03$ & $14.58 \pm 0.03$ & & $-104.4 \pm 6.1$ & $-73.2 \pm 22.8$\\
18475372+4654395 & $12.63 \pm 0.02$ & $12.10 \pm 0.03$ & $11.82 \pm 0.02$ & & 184753.74+465439.1 & $11.64 \pm 0.02$ & $11.47 \pm 0.02$ & & $17.0 \pm 3.7$ & $-30.7 \pm 6.6$\\
18475470+4348584 & $14.83 \pm 0.04$ & $14.26 \pm 0.05$ & $13.89 \pm 0.05$ & & 184754.69+434859.0 & $13.72 \pm 0.02$ & $13.51 \pm 0.03$ & & $-8.6 \pm 4.3$ & $55.2 \pm 7.1$\\
18475501+7248405 & $15.13 \pm 0.04$ & $14.62 \pm 0.06$ & $14.27 \pm 0.08$ & & 184754.99+724840.1 & $14.09 \pm 0.03$ & $13.87 \pm 0.03$ & & $-12.9 \pm 1.6$ & $-42.9 \pm 9.3$\\
18475704-5821383 & $15.97 \pm 0.10$ & $15.19 \pm 0.10$ & $14.71 \pm 0.12$ & & 184757.01-582139.0 & $14.49 \pm 0.03$ & $14.24 \pm 0.05$ & & $-21.0 \pm 4.0$ & $-66.9 \pm 9.7$\\
18475924+5150456 & $15.85 \pm 0.07$ & $15.29 \pm 0.08$ & $14.99 \pm 0.16$ & & 184759.18+515046.2 & $14.72 \pm 0.03$ & $14.49 \pm 0.04$ & & $-43.1 \pm 3.9$ & $51.9 \pm 12.5$\\
18480049+7237084 & $13.44 \pm 0.02$ & $12.89 \pm 0.03$ & $12.55 \pm 0.03$ & & 184800.51+723709.1 & $12.29 \pm 0.02$ & $12.09 \pm 0.02$ & & $7.7 \pm 1.3$ & $69.4 \pm 8.9$\\
18480265-7548456 & $12.89 \pm 0.02$ & $12.31 \pm 0.03$ & $12.02 \pm 0.03$ & & 184802.71-754845.3 & $11.86 \pm 0.02$ & $11.68 \pm 0.02$ & & $22.9 \pm 1.2$ & $35.1 \pm 7.1$\\
18480521+8019566 & $13.66 \pm 0.02$ & $13.07 \pm 0.03$ & $12.78 \pm 0.03$ & & 184805.24+801956.3 & $12.58 \pm 0.02$ & $12.39 \pm 0.02$ & & $7.1 \pm 0.7$ & $-33.5 \pm 6.6$\\
18480563+4810449 & $14.57 \pm 0.03$ & $13.99 \pm 0.03$ & $13.65 \pm 0.05$ & & 184805.66+481044.5 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $24.6 \pm 3.3$ & $-27.5 \pm 6.0$\\
18481072+7509485 & $16.25 \pm 0.09$ & $15.53 \pm 0.12$ & $15.20 \pm 0.14$ & & 184810.49+750948.7 & $14.97 \pm 0.03$ & $14.79 \pm 0.04$ & & $-84.7 \pm 3.0$ & $12.3 \pm 18.8$\\
18481555+4200286 & $15.47 \pm 0.06$ & $14.86 \pm 0.08$ & $14.59 \pm 0.09$ & & 184815.53+420029.2 & $14.37 \pm 0.03$ & $14.20 \pm 0.04$ & & $-17.1 \pm 5.0$ & $63.8 \pm 9.2$\\
18481903+6629197 & $15.32 \pm 0.05$ & $14.80 \pm 0.06$ & $14.51 \pm 0.10$ & & 184819.03+662919.1 & $14.27 \pm 0.03$ & $14.07 \pm 0.03$ & & $-1.3 \pm 2.0$ & $-55.3 \pm 9.0$\\
18481962-6549263 & $14.57 \pm 0.03$ & $13.91 \pm 0.04$ & $13.55 \pm 0.04$ & & 184819.69-654926.6 & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & $40.2 \pm 2.6$ & $-28.5 \pm 13.7$\\
18482320-6221045 & $15.01 \pm 0.04$ & $14.50 \pm 0.06$ & $14.13 \pm 0.06$ & & 184823.20-622105.0 & $13.93 \pm 0.03$ & $13.76 \pm 0.04$ & & $-1.3 \pm 2.8$ & $-55.7 \pm 9.0$\\
18482401+6001149 & $16.01 \pm 0.09$ & $15.42 \pm 0.12$ & $15.14 \pm 0.17$ & & 184824.05+600116.2 & $14.68 \pm 0.03$ & $14.43 \pm 0.03$ & & $31.0 \pm 4.1$ & $120.8 \pm 13.8$\\
18482418+5730490 & $15.38 \pm 0.05$ & $14.82 \pm 0.06$ & $14.49 \pm 0.09$ & & 184824.14+573049.4 & $14.10 \pm 0.04$ & $13.84 \pm 0.05$ & & $-23.7 \pm 5.2$ & $42.2 \pm 9.0$\\
18482629+6426226 & $12.48 \pm 0.02$ & $11.88 \pm 0.02$ & $11.58 \pm 0.02$ & & 184826.48+642626.8 & $11.40 \pm 0.02$ & $11.20 \pm 0.02$ & & $108.1 \pm 3.0$ & $370.1 \pm 13.4$\\
18482947+4757019 & $13.18 \pm 0.02$ & $12.60 \pm 0.02$ & $12.31 \pm 0.02$ & & 184829.40+475700.7 & $12.15 \pm 0.02$ & $11.98 \pm 0.02$ & & $-55.0 \pm 3.6$ & $-100.1 \pm 6.9$\\
18482970+4842044 & $15.88 \pm 0.06$ & $15.30 \pm 0.08$ & $15.02 \pm 0.15$ & & 184829.72+484202.7 & $14.75 \pm 0.03$ & $14.53 \pm 0.04$ & & $15.6 \pm 4.0$ & $-137.1 \pm 8.6$\\
18483012-6047419 & $13.61 \pm 0.02$ & $13.07 \pm 0.03$ & $12.79 \pm 0.02$ & & 184830.16-604742.2 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $31.1 \pm 2.6$ & $-32.8 \pm 7.3$\\
18483067+4401546 & $16.77 \pm 0.13$ & $15.91 \pm 0.15$ & $15.52 \pm 0.19$ & & 184830.60+440154.5 & $15.27 \pm 0.03$ & $14.99 \pm 0.05$ & & $-61.5 \pm 11.2$ & $-6.1 \pm 20.2$\\
18483157+4235216 & $16.41 \pm 0.10$ & $15.77 \pm 0.14$ & $15.50 \pm 0.19$ & & 184831.01+423521.4 & $15.28 \pm 0.03$ & $14.91 \pm 0.05$ & & $-505.7 \pm 16.1$ & $-20.2 \pm 21.0$\\
18483260+7420093 & $15.34 \pm 0.05$ & $14.75 \pm 0.06$ & $14.47 \pm 0.09$ & & 184832.52+742008.8 & $14.23 \pm 0.03$ & $14.05 \pm 0.03$ & & $-32.8 \pm 1.6$ & $-51.4 \pm 7.7$\\
18483958+5901300 & $14.33 \pm 0.03$ & $13.69 \pm 0.03$ & $13.38 \pm 0.04$ & & 184839.61+590130.3 & $13.16 \pm 0.02$ & $12.99 \pm 0.02$ & & $19.9 \pm 2.5$ & $24.2 \pm 6.5$\\
18484076+6108138 & $16.21 \pm 0.09$ & $15.47 \pm 0.10$ & $15.08 \pm 0.16$ & & 184840.72+610812.7 & $14.84 \pm 0.03$ & $14.54 \pm 0.04$ & & $-24.1 \pm 3.9$ & $-99.3 \pm 14.5$\\
18485108-8214422 & $11.48 \pm 0.02$ & $10.92 \pm 0.02$ & $10.50 \pm 0.02$ & & 184850.88-821445.0 & $10.30 \pm 0.02$ & $10.07 \pm 0.02$ & & $-43.3 \pm 1.3$ & $-287.9 \pm 11.0$\\
18485164+7605242 & $14.97 \pm 0.04$ & $14.36 \pm 0.05$ & $13.91 \pm 0.05$ & & 184851.69+760525.3 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $17.7 \pm 1.3$ & $103.0 \pm 14.8$\\
18485346-7233364 & $11.36 \pm 0.02$ & $10.75 \pm 0.02$ & $10.48 \pm 0.02$ & & 184853.39-723337.7 & $10.31 \pm 0.02$ & $10.10 \pm 0.02$ & & $-30.2 \pm 1.5$ & $-132.0 \pm 10.2$\\
18490332+6129066 & $15.28 \pm 0.05$ & $14.66 \pm 0.05$ & $14.38 \pm 0.09$ & & 184903.33+612907.1 & $14.06 \pm 0.03$ & $13.85 \pm 0.03$ & & $5.4 \pm 2.5$ & $42.1 \pm 8.4$\\
18490509-6520595 & $14.88 \pm 0.04$ & $14.35 \pm 0.04$ & $14.04 \pm 0.05$ & & 184905.23-652100.3 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $86.9 \pm 3.2$ & $-85.6 \pm 9.8$\\
18491287+4721558 & $15.33 \pm 0.03$ & $14.77 \pm 0.05$ & $14.43 \pm 0.07$ & & 184912.90+472155.2 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $22.9 \pm 3.9$ & $-47.3 \pm 7.3$\\
18491487+5316303 & $14.43 \pm 0.02$ & $13.90 \pm 0.03$ & $13.62 \pm 0.05$ & & 184914.89+531630.6 & $13.46 \pm 0.02$ & $13.29 \pm 0.02$ & & $14.9 \pm 2.8$ & $27.2 \pm 6.8$\\
18491723-5506516 & $15.09 \pm 0.06$ & $14.55 \pm 0.06$ & $14.26 \pm 0.08$ & & 184917.23-550652.2 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $-1.7 \pm 3.9$ & $-55.1 \pm 9.2$\\
18492284+6537075 & $15.51 \pm 0.06$ & $14.99 \pm 0.08$ & $14.68 \pm 0.12$ & & 184922.87+653708.5 & $14.53 \pm 0.03$ & $14.35 \pm 0.03$ & & $16.6 \pm 2.2$ & $91.4 \pm 8.6$\\
18492566-8548425 & $15.18 \pm 0.05$ & $14.62 \pm 0.07$ & $14.14 \pm 0.09$ & & 184924.78-854841.7 & $13.95 \pm 0.03$ & $13.72 \pm 0.03$ & & $-95.0 \pm 2.4$ & $71.9 \pm 10.3$\\
18492763-8406232 & $14.28 \pm 0.03$ & $13.74 \pm 0.04$ & $13.39 \pm 0.05$ & & 184927.80-840622.6 & $13.14 \pm 0.02$ & $12.92 \pm 0.02$ & & $25.4 \pm 0.8$ & $63.3 \pm 8.2$\\
18493392+8430327 & $15.64 \pm 0.07$ & $15.09 \pm 0.09$ & $14.72 \pm 0.12$ & & 184933.53+843032.8 & $14.51 \pm 0.03$ & $14.31 \pm 0.04$ & & $-56.0 \pm 1.6$ & $6.9 \pm 15.0$\\
18493646+7515164 & $14.57 \pm 0.03$ & $13.94 \pm 0.04$ & $13.65 \pm 0.04$ & & 184936.68+751517.6 & $13.39 \pm 0.02$ & $13.20 \pm 0.02$ & & $82.0 \pm 2.5$ & $111.3 \pm 15.6$\\
18494256-7030059 & $13.54 \pm 0.02$ & $12.97 \pm 0.03$ & $12.65 \pm 0.03$ & & 184942.68-703006.5 & $12.49 \pm 0.03$ & $12.30 \pm 0.02$ & & $57.7 \pm 2.2$ & $-62.6 \pm 9.1$\\
18494963+6110231 & $16.07 \pm 0.09$ & $15.40 \pm 0.10$ & $15.06 \pm 0.15$ & & 184949.52+611022.3 & $14.82 \pm 0.03$ & $14.66 \pm 0.04$ & & $-68.0 \pm 4.0$ & $-73.3 \pm 14.4$\\
18495145+8232223 & $14.95 \pm 0.04$ & $14.43 \pm 0.06$ & $14.11 \pm 0.05$ & & 184951.07+823221.6 & $13.95 \pm 0.03$ & $13.71 \pm 0.03$ & & $-72.3 \pm 2.0$ & $-63.3 \pm 7.7$\\
18495147-7316469 & $14.11 \pm 0.03$ & $13.50 \pm 0.04$ & $13.22 \pm 0.04$ & & 184951.48-731647.9 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $3.6 \pm 1.4$ & $-101.9 \pm 14.1$\\
18500098+4901258 & $14.16 \pm 0.02$ & $13.53 \pm 0.03$ & $13.25 \pm 0.04$ & & 185001.02+490126.1 & $13.05 \pm 0.02$ & $12.83 \pm 0.02$ & & $30.7 \pm 3.1$ & $25.5 \pm 5.9$\\
18500462+5744557 & $13.95 \pm 0.02$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 185004.68+574456.5 & $12.91 \pm 0.02$ & $12.72 \pm 0.02$ & & $40.5 \pm 2.7$ & $78.9 \pm 7.5$\\
18500517+4806274 & $14.62 \pm 0.03$ & $14.08 \pm 0.04$ & $13.72 \pm 0.06$ & & 185005.16+480627.9 & $13.55 \pm 0.02$ & $13.36 \pm 0.03$ & & $-7.0 \pm 3.3$ & $42.2 \pm 6.8$\\
18500532+4341477 & $15.12 \pm 0.03$ & $14.57 \pm 0.05$ & $14.28 \pm 0.07$ & & 185005.30+434148.1 & $14.12 \pm 0.03$ & $13.94 \pm 0.03$ & & $-21.3 \pm 4.1$ & $32.6 \pm 6.6$\\
18500834+5641204 & $14.40 \pm 0.03$ & $13.84 \pm 0.04$ & $13.50 \pm 0.04$ & & 185008.34+564121.3 & $13.30 \pm 0.02$ & $13.12 \pm 0.02$ & & $-5.2 \pm 2.7$ & $77.3 \pm 9.8$\\
18501347-5449554 & $14.54 \pm 0.04$ & $13.98 \pm 0.04$ & $13.65 \pm 0.05$ & & 185013.47-544956.0 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-1.4 \pm 3.4$ & $-62.2 \pm 9.2$\\
18502088+7642417 & $16.40 \pm 0.13$ & $15.51 \pm 0.13$ & $14.96 \pm 0.15$ & & 185021.04+764241.2 & $14.32 \pm 0.03$ & $14.01 \pm 0.03$ & & $48.4 \pm 1.9$ & $-50.5 \pm 19.0$\\
18502128-5749266 & $11.55 \pm 0.02$ & $10.99 \pm 0.02$ & $10.69 \pm 0.02$ & & 185021.25-574926.3 & $10.48 \pm 0.02$ & $10.29 \pm 0.02$ & & $-26.4 \pm 2.7$ & $24.8 \pm 8.5$\\
18502138+6608426 & $16.44 \pm 0.14$ & $15.59 \pm 0.13$ & $15.07 \pm 0.18$ & & 185021.27+660842.4 & $14.23 \pm 0.03$ & $13.90 \pm 0.03$ & & $-57.3 \pm 3.8$ & $-18.3 \pm 21.4$\\
18502877+6555386 & $14.76 \pm 0.03$ & $14.20 \pm 0.04$ & $13.94 \pm 0.06$ & & 185028.70+655538.0 & $13.75 \pm 0.02$ & $13.54 \pm 0.02$ & & $-34.9 \pm 1.9$ & $-49.9 \pm 6.6$\\
18503079+6850218 & $15.58 \pm 0.06$ & $15.04 \pm 0.07$ & $14.67 \pm 0.12$ & & 185030.80+685022.4 & $14.45 \pm 0.03$ & $14.23 \pm 0.03$ & & $4.9 \pm 1.8$ & $48.5 \pm 7.9$\\
18503739+6417399 & $16.18 \pm 0.10$ & $15.30 \pm 0.10$ & $15.00 \pm 0.15$ & & 185037.52+641739.6 & $14.69 \pm 0.03$ & $14.45 \pm 0.03$ & & $77.1 \pm 3.3$ & $-28.5 \pm 10.9$\\
18503782-5718171 & $15.23 \pm 0.05$ & $14.60 \pm 0.05$ & $14.22 \pm 0.07$ & & 185037.79-571817.5 & $13.99 \pm 0.03$ & $13.80 \pm 0.04$ & & $-23.1 \pm 3.7$ & $-39.0 \pm 9.9$\\
18503857+4534466 & $13.09 \pm 0.02$ & $12.49 \pm 0.02$ & $12.16 \pm 0.01$ & & 185038.38+453448.4 & $11.97 \pm 0.02$ & $11.75 \pm 0.02$ & & $-166.7 \pm 4.8$ & $151.3 \pm 6.6$\\
18504011-8050565 & $14.35 \pm 0.03$ & $13.76 \pm 0.05$ & $13.46 \pm 0.05$ & & 185040.32-805056.5 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $51.1 \pm 1.6$ & $1.5 \pm 8.8$\\
18504051+4141413 & $15.15 \pm 0.05$ & $14.53 \pm 0.05$ & $14.25 \pm 0.06$ & & 185040.49+414141.1 & $14.04 \pm 0.03$ & $13.86 \pm 0.03$ & & $-31.1 \pm 5.1$ & $-24.5 \pm 7.8$\\
18504555-7451080 & $15.89 \pm 0.08$ & $15.32 \pm 0.12$ & $14.93 \pm 0.14$ & & 185045.70-745108.3 & $14.67 \pm 0.03$ & $14.45 \pm 0.05$ & & $60.3 \pm 2.5$ & $-28.6 \pm 10.8$\\
18504863+8551456 & $13.55 \pm 0.02$ & $12.97 \pm 0.03$ & $12.67 \pm 0.03$ & & 185048.25+855146.3 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $-40.8 \pm 1.1$ & $63.3 \pm 12.6$\\
18504974+6357171 & $14.88 \pm 0.04$ & $14.28 \pm 0.04$ & $13.92 \pm 0.06$ & & 185049.79+635717.8 & $13.73 \pm 0.02$ & $13.52 \pm 0.03$ & & $28.0 \pm 2.1$ & $64.5 \pm 6.8$\\
18505373+6232046 & $12.17 \pm 0.02$ & $11.61 \pm 0.02$ & $11.30 \pm 0.01$ & & 185053.82+623207.7 & $11.13 \pm 0.02$ & $10.94 \pm 0.02$ & & $56.9 \pm 2.3$ & $270.5 \pm 10.0$\\
18505492+6424507 & $13.25 \pm 0.02$ & $12.74 \pm 0.02$ & $12.46 \pm 0.02$ & & 185054.83+642451.4 & $12.25 \pm 0.02$ & $12.05 \pm 0.02$ & & $-53.0 \pm 2.1$ & $62.9 \pm 6.5$\\
18505582-6431574 & $15.59 \pm 0.06$ & $15.06 \pm 0.09$ & $14.68 \pm 0.09$ & & 185055.78-643157.9 & $14.42 \pm 0.03$ & $14.25 \pm 0.04$ & & $-26.9 \pm 3.1$ & $-52.8 \pm 9.6$\\
18505614+5853410 & $14.15 \pm 0.03$ & $13.57 \pm 0.03$ & $13.26 \pm 0.04$ & & 185056.23+585340.5 & $13.08 \pm 0.02$ & $12.87 \pm 0.02$ & & $68.7 \pm 2.9$ & $-43.4 \pm 7.4$\\
18505991+4738103 & $14.43 \pm 0.03$ & $13.84 \pm 0.03$ & $13.56 \pm 0.04$ & & 185059.87+473808.9 & $13.35 \pm 0.02$ & $13.13 \pm 0.02$ & & $-29.0 \pm 3.3$ & $-114.2 \pm 7.1$\\
18510424+7743008 & $14.49 \pm 0.03$ & $13.96 \pm 0.04$ & $13.62 \pm 0.05$ & & 185104.35+774300.9 & $13.42 \pm 0.02$ & $13.21 \pm 0.03$ & & $33.7 \pm 1.2$ & $11.1 \pm 6.7$\\
18510442+5126004 & $13.40 \pm 0.02$ & $12.84 \pm 0.02$ & $12.52 \pm 0.02$ & & 185104.46+512601.2 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $33.8 \pm 2.8$ & $64.8 \pm 6.7$\\
18510462+4618568 & $13.76 \pm 0.03$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 185104.60+461857.7 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $-14.4 \pm 3.4$ & $69.7 \pm 6.8$\\
18510627+7316365 & $12.99 \pm 0.02$ & $12.41 \pm 0.02$ & $12.12 \pm 0.02$ & & 185106.35+731637.2 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $33.2 \pm 1.4$ & $70.9 \pm 15.1$\\
18510807-5729184 & $15.07 \pm 0.05$ & $14.45 \pm 0.04$ & $14.18 \pm 0.06$ & & 185108.12-572918.8 & $13.99 \pm 0.03$ & $13.80 \pm 0.03$ & & $42.2 \pm 3.7$ & $-40.7 \pm 8.2$\\
18511203-5326446 & $15.20 \pm 0.06$ & $14.69 \pm 0.08$ & $14.39 \pm 0.09$ & & 185112.04-532645.0 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $7.1 \pm 4.1$ & $-40.4 \pm 8.0$\\
18511254+8044501 & $16.70 \pm 0.14$ & $15.98 \pm 0.20$ & $15.26 \pm 0.15$ & & 185112.87+804450.3 & $14.74 \pm 0.03$ & $14.55 \pm 0.04$ & & $76.5 \pm 2.3$ & $26.7 \pm 20.4$\\
18511731+6444165 & $14.09 \pm 0.03$ & $13.58 \pm 0.03$ & $13.31 \pm 0.04$ & & 185117.45+644417.6 & $13.14 \pm 0.02$ & $12.95 \pm 0.02$ & & $79.8 \pm 2.6$ & $102.6 \pm 7.6$\\
18511752+5818199 & $15.86 \pm 0.07$ & $15.32 \pm 0.09$ & $15.01 \pm 0.15$ & & 185117.52+581820.6 & $14.80 \pm 0.03$ & $14.61 \pm 0.04$ & & $3.7 \pm 3.5$ & $59.5 \pm 10.7$\\
18511757+6233498 & $15.20 \pm 0.04$ & $14.58 \pm 0.06$ & $14.26 \pm 0.07$ & & 185117.48+623350.1 & $14.10 \pm 0.03$ & $13.90 \pm 0.03$ & & $-51.8 \pm 2.6$ & $29.5 \pm 7.5$\\
18512364+7840581 & $13.08 \pm 0.03$ & $12.50 \pm 0.03$ & $12.18 \pm 0.02$ & & 185123.77+784058.9 & $11.99 \pm 0.02$ & $11.81 \pm 0.02$ & & $39.1 \pm 1.3$ & $78.1 \pm 13.6$\\
18512372+5219184 & $14.90 \pm 0.04$ & $14.29 \pm 0.04$ & $13.98 \pm 0.06$ & & 185123.71+521918.8 & $13.78 \pm 0.02$ & $13.55 \pm 0.03$ & & $-13.1 \pm 3.0$ & $34.4 \pm 6.3$\\
18512605-6521036 & $15.83 \pm 0.07$ & $15.09 \pm 0.11$ & $14.78 \pm 0.11$ & & 185126.14-652103.6 & $14.49 \pm 0.03$ & $14.32 \pm 0.04$ & & $54.2 \pm 3.4$ & $-2.4 \pm 10.0$\\
18512659+6233056 & $15.18 \pm 0.05$ & $14.66 \pm 0.06$ & $14.26 \pm 0.08$ & & 185126.69+623305.7 & $14.11 \pm 0.03$ & $13.94 \pm 0.03$ & & $61.7 \pm 2.8$ & $16.1 \pm 7.5$\\
18513331-5921162 & $15.57 \pm 0.06$ & $15.06 \pm 0.09$ & $14.72 \pm 0.12$ & & 185133.37-592116.7 & $14.55 \pm 0.03$ & $14.38 \pm 0.05$ & & $45.5 \pm 4.1$ & $-51.3 \pm 9.8$\\
18513453+4751360 & $15.90 \pm 0.08$ & $15.25 \pm 0.10$ & $14.98 \pm 0.16$ & & 185134.58+475135.8 & $14.70 \pm 0.03$ & $14.40 \pm 0.04$ & & $43.6 \pm 4.7$ & $-10.6 \pm 10.2$\\
18514196-6453396 & $13.80 \pm 0.03$ & $13.19 \pm 0.02$ & $12.88 \pm 0.03$ & & 185142.01-645340.6 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $30.0 \pm 2.3$ & $-101.4 \pm 8.0$\\
18514298+5405279 & $13.54 \pm 0.02$ & $12.98 \pm 0.03$ & $12.71 \pm 0.03$ & & 185142.94+540528.3 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $-31.1 \pm 3.4$ & $36.9 \pm 12.2$\\
18514624+5939086 & $14.36 \pm 0.03$ & $13.77 \pm 0.03$ & $13.47 \pm 0.05$ & & 185146.18+593908.0 & $13.29 \pm 0.02$ & $13.10 \pm 0.02$ & & $-45.0 \pm 2.6$ & $-53.8 \pm 9.1$\\
18515146+5501513 & $12.73 \pm 0.02$ & $12.18 \pm 0.02$ & $11.89 \pm 0.02$ & & 185151.41+550153.2 & $11.68 \pm 0.02$ & $11.50 \pm 0.02$ & & $-39.4 \pm 2.8$ & $172.2 \pm 7.5$\\
18515394+5050159 & $14.08 \pm 0.02$ & $13.46 \pm 0.03$ & $13.18 \pm 0.04$ & & 185153.94+505016.5 & $13.03 \pm 0.02$ & $12.84 \pm 0.02$ & & $6.4 \pm 3.0$ & $47.0 \pm 6.0$\\
18515629-7831405 & $13.24 \pm 0.02$ & $12.68 \pm 0.03$ & $12.35 \pm 0.03$ & & 185156.93-783141.6 & $12.17 \pm 0.02$ & $11.89 \pm 0.02$ & & $190.6 \pm 4.8$ & $-116.1 \pm 11.9$\\
18515658+6517599 & $15.94 \pm 0.07$ & $15.36 \pm 0.10$ & $15.08 \pm 0.16$ & & 185156.64+651800.5 & $14.88 \pm 0.03$ & $14.65 \pm 0.03$ & & $35.4 \pm 2.5$ & $51.6 \pm 8.6$\\
18515796-6734378 & $14.23 \pm 0.03$ & $13.63 \pm 0.04$ & $13.35 \pm 0.04$ & & 185158.03-673438.3 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $38.8 \pm 2.3$ & $-55.7 \pm 8.7$\\
18520182+5536195 & $15.39 \pm 0.05$ & $14.76 \pm 0.06$ & $14.41 \pm 0.09$ & & 185201.75+553618.8 & $14.21 \pm 0.03$ & $14.01 \pm 0.03$ & & $-48.2 \pm 3.4$ & $-63.1 \pm 7.8$\\
18520267-6541156 & $11.74 \pm 0.02$ & $11.15 \pm 0.02$ & $10.88 \pm 0.02$ & & 185202.70-654116.3 & $10.70 \pm 0.02$ & $10.53 \pm 0.02$ & & $18.8 \pm 2.1$ & $-67.4 \pm 8.3$\\
18520462-6413269 & $14.24 \pm 0.03$ & $13.66 \pm 0.04$ & $13.36 \pm 0.03$ & & 185204.60-641327.9 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $-18.4 \pm 2.3$ & $-99.7 \pm 8.0$\\
18520665+6123422 & $13.99 \pm 0.02$ & $13.41 \pm 0.03$ & $13.08 \pm 0.03$ & & 185206.65+612342.8 & $12.84 \pm 0.02$ & $12.62 \pm 0.02$ & & $-0.7 \pm 2.1$ & $50.6 \pm 6.5$\\
18520705-6540580 & $14.68 \pm 0.03$ & $14.09 \pm 0.04$ & $13.77 \pm 0.05$ & & 185207.08-654058.4 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $14.2 \pm 2.5$ & $-40.8 \pm 8.9$\\
18521053+5356114 & $15.92 \pm 0.07$ & $15.33 \pm 0.10$ & $15.05 \pm 0.17$ & & 185210.47+535611.3 & $14.79 \pm 0.03$ & $14.57 \pm 0.04$ & & $-43.8 \pm 5.0$ & $-8.1 \pm 21.2$\\
18521418+6111048 & $15.13 \pm 0.04$ & $14.59 \pm 0.05$ & $14.31 \pm 0.08$ & & 185214.23+611104.5 & $14.14 \pm 0.02$ & $13.90 \pm 0.03$ & & $36.0 \pm 2.7$ & $-30.3 \pm 6.8$\\
18521656-7649223 & $14.44 \pm 0.03$ & $13.86 \pm 0.05$ & $13.59 \pm 0.05$ & & 185216.50-764922.8 & $13.38 \pm 0.02$ & $13.21 \pm 0.03$ & & $-19.3 \pm 1.2$ & $-49.6 \pm 9.3$\\
18521683+5257195 & $13.46 \pm 0.02$ & $12.82 \pm 0.02$ & $12.37 \pm 0.02$ & & 185216.88+525715.1 & $12.08 \pm 0.02$ & $11.85 \pm 0.02$ & & $37.4 \pm 2.8$ & $-360.1 \pm 10.0$\\
18522395+6137044 & $16.59 \pm 0.13$ & $15.83 \pm 0.14$ & $14.87 \pm 0.14$ & & 185224.01+613704.3 & $14.23 \pm 0.03$ & $13.90 \pm 0.03$ & & $37.1 \pm 4.3$ & $-1.9 \pm 17.1$\\
18522412+5310343 & $13.53 \pm 0.02$ & $12.92 \pm 0.02$ & $12.65 \pm 0.03$ & & 185224.10+531033.9 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $-16.7 \pm 2.7$ & $-38.8 \pm 6.7$\\
18522726+6816425 & $14.16 \pm 0.04$ & $13.61 \pm 0.04$ & $13.30 \pm 0.05$ & & 185227.33+681643.1 & $12.86 \pm 0.02$ & $12.68 \pm 0.02$ & & $31.6 \pm 2.0$ & $59.6 \pm 6.9$\\
18522826+4215326 & $15.48 \pm 0.05$ & $14.85 \pm 0.07$ & $14.53 \pm 0.11$ & & 185228.31+421533.2 & $14.37 \pm 0.03$ & $14.13 \pm 0.04$ & & $42.1 \pm 4.8$ & $48.6 \pm 8.9$\\
18523214+5818554 & $14.46 \pm 0.03$ & $13.92 \pm 0.03$ & $13.60 \pm 0.05$ & & 185232.19+581855.9 & $13.41 \pm 0.02$ & $13.21 \pm 0.03$ & & $41.2 \pm 2.7$ & $42.0 \pm 8.3$\\
18523296+5150185 & $15.26 \pm 0.05$ & $14.71 \pm 0.06$ & $14.36 \pm 0.09$ & & 185232.95+515019.3 & $14.19 \pm 0.03$ & $13.98 \pm 0.03$ & & $-8.9 \pm 3.4$ & $68.0 \pm 7.9$\\
18523714+4753241 & $15.58 \pm 0.06$ & $14.91 \pm 0.07$ & $14.63 \pm 0.12$ & & 185237.16+475323.1 & $14.30 \pm 0.03$ & $14.11 \pm 0.03$ & & $15.1 \pm 3.8$ & $-79.3 \pm 9.3$\\
18524190+5229209 & $14.80 \pm 0.03$ & $14.23 \pm 0.04$ & $13.88 \pm 0.06$ & & 185241.85+522920.2 & $13.65 \pm 0.02$ & $13.44 \pm 0.03$ & & $-37.6 \pm 3.0$ & $-58.2 \pm 8.4$\\
18524248+5237352 & $15.98 \pm 0.07$ & $15.39 \pm 0.09$ & $15.00 \pm 0.17$ & & 185242.38+523735.3 & $14.81 \pm 0.03$ & $14.61 \pm 0.04$ & & $-75.0 \pm 5.0$ & $8.4 \pm 11.8$\\
18524417+5327229 & $15.39 \pm 0.05$ & $14.77 \pm 0.06$ & $14.44 \pm 0.11$ & & 185244.23+532722.6 & $14.28 \pm 0.03$ & $14.10 \pm 0.03$ & & $48.3 \pm 3.4$ & $-20.3 \pm 10.0$\\
18524632-6456388 & $15.15 \pm 0.05$ & $14.58 \pm 0.06$ & $14.26 \pm 0.08$ & & 185246.34-645639.5 & $13.98 \pm 0.03$ & $13.77 \pm 0.03$ & & $11.4 \pm 2.5$ & $-67.4 \pm 9.0$\\
18524888+4541305 & $15.27 \pm 0.05$ & $14.74 \pm 0.06$ & $14.46 \pm 0.12$ & & 185248.90+454131.2 & $14.28 \pm 0.03$ & $14.11 \pm 0.03$ & & $18.5 \pm 4.1$ & $60.4 \pm 7.9$\\
18525865+6531516 & $14.59 \pm 0.03$ & $14.05 \pm 0.04$ & $13.73 \pm 0.05$ & & 185258.66+653151.2 & $13.56 \pm 0.02$ & $13.34 \pm 0.02$ & & $6.3 \pm 1.7$ & $-35.7 \pm 6.5$\\
18525980-5744513 & $13.43 \pm 0.02$ & $12.87 \pm 0.02$ & $12.52 \pm 0.03$ & & 185259.90-574451.1 & $12.35 \pm 0.03$ & $12.17 \pm 0.02$ & & $81.8 \pm 3.4$ & $16.9 \pm 8.1$\\
18530199+5921375 & $15.90 \pm 0.07$ & $15.37 \pm 0.09$ & $15.07 \pm 0.16$ & & 185302.00+592137.0 & $14.92 \pm 0.03$ & $14.69 \pm 0.04$ & & $5.7 \pm 3.3$ & $-45.8 \pm 9.0$\\
18530238+8426342 & $15.04 \pm 0.05$ & $14.46 \pm 0.06$ & $14.16 \pm 0.07$ & & 185302.97+842635.7 & $13.95 \pm 0.03$ & $13.74 \pm 0.03$ & & $85.4 \pm 2.3$ & $153.9 \pm 12.6$\\
18530396-7728429 & $15.35 \pm 0.06$ & $14.82 \pm 0.08$ & $14.54 \pm 0.09$ & & 185304.00-772844.0 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $15.0 \pm 1.4$ & $-113.9 \pm 12.0$\\
18530574+6509192 & $16.64 \pm 0.15$ & $15.74 \pm 0.15$ & $15.20 \pm 0.18$ & & 185305.82+650919.1 & $14.65 \pm 0.03$ & $14.29 \pm 0.03$ & & $43.6 \pm 4.2$ & $-8.5 \pm 20.8$\\
18530575+5312549 & $13.79 \pm 0.02$ & $13.19 \pm 0.02$ & $12.90 \pm 0.03$ & & 185305.82+531256.2 & $12.72 \pm 0.02$ & $12.55 \pm 0.02$ & & $52.1 \pm 2.9$ & $107.1 \pm 9.2$\\
18531692-7927398 & $13.29 \pm 0.03$ & $12.69 \pm 0.03$ & $12.41 \pm 0.03$ & & 185316.98-792740.3 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $16.3 \pm 0.9$ & $-52.3 \pm 8.9$\\
18531814+5951114 & $14.48 \pm 0.03$ & $13.89 \pm 0.03$ & $13.61 \pm 0.05$ & & 185318.19+595110.6 & $13.43 \pm 0.02$ & $13.24 \pm 0.02$ & & $32.8 \pm 2.5$ & $-72.1 \pm 6.8$\\
18531978+7959077 & $16.23 \pm 0.10$ & $15.47 \pm 0.14$ & $15.07 \pm 0.15$ & & 185319.23+795907.4 & $14.76 \pm 0.03$ & $14.50 \pm 0.04$ & & $-139.5 \pm 3.8$ & $-29.0 \pm 24.4$\\
18532209+7304475 & $14.13 \pm 0.03$ & $13.60 \pm 0.03$ & $13.26 \pm 0.03$ & & 185322.24+730448.3 & $13.07 \pm 0.02$ & $12.89 \pm 0.02$ & & $67.0 \pm 2.3$ & $80.2 \pm 9.2$\\
18532252-7212105 & $15.50 \pm 0.07$ & $14.99 \pm 0.12$ & $14.67 \pm 0.09$ & & 185322.50-721211.4 & $14.37 \pm 0.03$ & $14.19 \pm 0.04$ & & $-6.5 \pm 2.0$ & $-88.8 \pm 11.3$\\
18532409+6035566 & $14.74 \pm 0.03$ & $14.22 \pm 0.04$ & $13.93 \pm 0.06$ & & 185324.13+603556.3 & $13.74 \pm 0.02$ & $13.54 \pm 0.03$ & & $25.0 \pm 2.4$ & $-22.7 \pm 8.9$\\
18532485+5643291 & $15.67 \pm 0.06$ & $15.15 \pm 0.08$ & $14.85 \pm 0.12$ & & 185324.88+564328.6 & $14.60 \pm 0.03$ & $14.41 \pm 0.04$ & & $22.0 \pm 3.6$ & $-46.4 \pm 9.2$\\
18532850+5249013 & $15.08 \pm 0.04$ & $14.52 \pm 0.04$ & $14.23 \pm 0.08$ & & 185328.50+524900.8 & $14.03 \pm 0.03$ & $13.82 \pm 0.03$ & & $2.0 \pm 3.2$ & $-42.3 \pm 7.1$\\
18532989+4747319 & $16.20 \pm 0.10$ & $15.40 \pm 0.10$ & $15.11 \pm 0.19$ & & 185329.95+474731.3 & $14.68 \pm 0.03$ & $14.46 \pm 0.04$ & & $44.1 \pm 6.4$ & $-45.4 \pm 13.8$\\
18533045+4902051 & $13.48 \pm 0.02$ & $12.90 \pm 0.02$ & $12.60 \pm 0.03$ & & 185330.33+490205.7 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $-95.2 \pm 3.6$ & $55.4 \pm 6.0$\\
18533487+8839415 & $14.15 \pm 0.03$ & $13.63 \pm 0.04$ & $13.35 \pm 0.04$ & & 185333.84+883942.0 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $-35.9 \pm 1.0$ & $53.5 \pm 13.6$\\
18533906-6734364 & $14.76 \pm 0.04$ & $14.17 \pm 0.05$ & $13.89 \pm 0.06$ & & 185338.87-673437.3 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-107.0 \pm 3.5$ & $-88.6 \pm 8.9$\\
18533911+6350149 & $16.18 \pm 0.09$ & $15.57 \pm 0.13$ & $15.18 \pm 0.17$ & & 185339.19+635014.6 & $15.02 \pm 0.03$ & $14.84 \pm 0.04$ & & $48.0 \pm 5.0$ & $-26.4 \pm 20.2$\\
18533939+4309483 & $11.78 \pm 0.02$ & $11.22 \pm 0.01$ & $10.90 \pm 0.01$ & & 185339.36+430947.3 & $10.73 \pm 0.02$ & $10.51 \pm 0.02$ & & $-31.1 \pm 3.6$ & $-82.0 \pm 6.7$\\
18533952+4213467 & $15.45 \pm 0.05$ & $14.89 \pm 0.07$ & $14.43 \pm 0.11$ & & 185339.59+421346.2 & $14.11 \pm 0.03$ & $13.79 \pm 0.03$ & & $61.9 \pm 5.1$ & $-44.5 \pm 7.3$\\
18534214+5913042 & $12.79 \pm 0.02$ & $12.21 \pm 0.02$ & $11.93 \pm 0.02$ & & 185342.21+591305.7 & $11.75 \pm 0.02$ & $11.55 \pm 0.02$ & & $48.7 \pm 2.5$ & $130.7 \pm 7.8$\\
18534292+6739330 & $15.06 \pm 0.05$ & $14.49 \pm 0.06$ & $14.17 \pm 0.08$ & & 185342.85+673932.5 & $13.97 \pm 0.02$ & $13.78 \pm 0.03$ & & $-35.1 \pm 2.4$ & $-48.2 \pm 8.5$\\
18534777-7216385 & $12.60 \pm 0.02$ & $12.03 \pm 0.03$ & $11.73 \pm 0.02$ & & 185347.76-721637.7 & $11.53 \pm 0.02$ & $11.35 \pm 0.02$ & & $-4.0 \pm 1.3$ & $72.6 \pm 9.9$\\
18534782+4550258 & $13.51 \pm 0.02$ & $12.97 \pm 0.02$ & $12.69 \pm 0.03$ & & 185347.88+455024.6 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $45.5 \pm 3.5$ & $-99.1 \pm 6.9$\\
18535284+5329069 & $13.87 \pm 0.02$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 185352.77+532906.2 & $12.86 \pm 0.02$ & $12.69 \pm 0.02$ & & $-57.1 \pm 2.9$ & $-63.3 \pm 6.1$\\
18535324-7727305 & $14.83 \pm 0.04$ & $14.31 \pm 0.05$ & $13.95 \pm 0.05$ & & 185353.13-772731.4 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $-36.3 \pm 1.5$ & $-90.0 \pm 10.6$\\
18540035+7540310 & $15.30 \pm 0.05$ & $14.78 \pm 0.08$ & $14.44 \pm 0.08$ & & 185400.27+754032.0 & $14.26 \pm 0.03$ & $14.05 \pm 0.03$ & & $-32.0 \pm 1.5$ & $97.1 \pm 8.2$\\
18540095+4041288 & $13.87 \pm 0.02$ & $13.31 \pm 0.03$ & $12.99 \pm 0.04$ & & 185400.90+404128.7 & $12.82 \pm 0.02$ & $12.63 \pm 0.02$ & & $-51.1 \pm 4.8$ & $-10.5 \pm 12.3$\\
18540472+7456409 & $11.42 \pm 0.02$ & $10.85 \pm 0.03$ & $10.55 \pm 0.02$ & & 185404.81+745641.9 & $10.37 \pm 0.02$ & $10.18 \pm 0.02$ & & $33.4 \pm 1.4$ & $102.7 \pm 8.9$\\
18540576+4738407 & $15.62 \pm 0.06$ & $15.08 \pm 0.08$ & $14.65 \pm 0.13$ & & 185405.78+473839.8 & $14.44 \pm 0.03$ & $14.22 \pm 0.03$ & & $10.9 \pm 4.2$ & $-75.8 \pm 9.4$\\
18540589+5243213 & $15.62 \pm 0.05$ & $15.04 \pm 0.07$ & $14.71 \pm 0.13$ & & 185405.93+524321.2 & $14.50 \pm 0.03$ & $14.29 \pm 0.03$ & & $32.2 \pm 3.8$ & $-12.8 \pm 8.0$\\
18540740+7120033 & $14.25 \pm 0.03$ & $13.60 \pm 0.03$ & $13.26 \pm 0.04$ & & 185407.46+712004.5 & $12.84 \pm 0.04$ & $12.66 \pm 0.04$ & & $23.2 \pm 2.1$ & $103.6 \pm 9.9$\\
18540787-7502427 & $14.81 \pm 0.04$ & $14.27 \pm 0.07$ & $13.98 \pm 0.06$ & & 185407.71-750243.2 & $13.82 \pm 0.03$ & $13.65 \pm 0.03$ & & $-62.1 \pm 2.1$ & $-52.6 \pm 10.5$\\
18540872-6048083 & $14.22 \pm 0.03$ & $13.60 \pm 0.04$ & $13.31 \pm 0.03$ & & 185408.76-604808.8 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $24.5 \pm 2.7$ & $-55.7 \pm 8.4$\\
18541986+7336349 & $14.15 \pm 0.03$ & $13.59 \pm 0.04$ & $13.30 \pm 0.04$ & & 185419.93+733635.2 & $13.12 \pm 0.02$ & $12.93 \pm 0.02$ & & $28.6 \pm 1.5$ & $29.6 \pm 8.0$\\
18542011+5143521 & $14.93 \pm 0.03$ & $14.37 \pm 0.04$ & $13.96 \pm 0.07$ & & 185420.06+514351.4 & $13.79 \pm 0.02$ & $13.60 \pm 0.03$ & & $-33.4 \pm 3.1$ & $-54.0 \pm 6.3$\\
18542145-7048377 & $16.16 \pm 0.09$ & $15.59 \pm 0.15$ & $15.15 \pm 0.16$ & & 185421.52-704838.5 & $14.85 \pm 0.03$ & $14.64 \pm 0.06$ & & $36.8 \pm 3.2$ & $-85.4 \pm 18.8$\\
18542509+7408150 & $16.24 \pm 0.12$ & $15.58 \pm 0.14$ & $15.31 \pm 0.17$ & & 185425.26+740814.9 & $15.14 \pm 0.03$ & $14.95 \pm 0.05$ & & $67.1 \pm 3.1$ & $-11.4 \pm 23.7$\\
18542688+5420520 & $12.26 \pm 0.02$ & $11.70 \pm 0.02$ & $11.41 \pm 0.02$ & & 185426.97+542053.0 & $11.22 \pm 0.02$ & $10.99 \pm 0.02$ & & $70.5 \pm 3.5$ & $87.8 \pm 7.4$\\
18542791+5649442 & $16.34 \pm 0.10$ & $15.54 \pm 0.10$ & $14.93 \pm 0.15$ & & 185427.98+564944.5 & $14.61 \pm 0.03$ & $14.44 \pm 0.03$ & & $52.4 \pm 6.1$ & $26.4 \pm 17.8$\\
18542982-7008001 & $13.96 \pm 0.03$ & $13.46 \pm 0.03$ & $13.17 \pm 0.03$ & & 185429.84-700800.9 & $12.99 \pm 0.03$ & $12.79 \pm 0.03$ & & $9.5 \pm 1.8$ & $-84.2 \pm 8.5$\\
18542983+5544533 & $12.63 \pm 0.02$ & $12.07 \pm 0.02$ & $11.80 \pm 0.02$ & & 185429.89+554453.7 & $11.62 \pm 0.02$ & $11.44 \pm 0.02$ & & $44.1 \pm 2.8$ & $35.1 \pm 6.4$\\
18543108+5410549 & $14.23 \pm 0.02$ & $13.66 \pm 0.03$ & $13.35 \pm 0.04$ & & 185431.12+541056.1 & $13.19 \pm 0.02$ & $12.99 \pm 0.02$ & & $33.1 \pm 4.2$ & $108.1 \pm 7.7$\\
18543212+5537401 & $16.23 \pm 0.09$ & $15.71 \pm 0.11$ & $15.17 \pm 0.17$ & & 185432.16+553738.9 & $14.98 \pm 0.03$ & $14.78 \pm 0.04$ & & $30.9 \pm 7.6$ & $-106.3 \pm 20.6$\\
18543425-6722344 & $15.37 \pm 0.05$ & $14.73 \pm 0.06$ & $14.37 \pm 0.07$ & & 185434.28-672234.9 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $21.5 \pm 2.4$ & $-50.9 \pm 9.1$\\
18544148+5730255 & $13.83 \pm 0.02$ & $13.26 \pm 0.02$ & $12.97 \pm 0.03$ & & 185441.45+573026.4 & $12.76 \pm 0.02$ & $12.59 \pm 0.02$ & & $-23.5 \pm 2.6$ & $78.0 \pm 7.4$\\
18544358+7858586 & $12.65 \pm 0.03$ & $12.00 \pm 0.03$ & $11.68 \pm 0.02$ & & 185443.42+785858.5 & $11.53 \pm 0.02$ & $11.35 \pm 0.02$ & & $-47.2 \pm 1.5$ & $-15.3 \pm 16.3$\\
18544497-6003514 & $15.27 \pm 0.04$ & $14.64 \pm 0.07$ & $14.31 \pm 0.08$ & & 185444.97-600351.8 & $14.11 \pm 0.03$ & $13.87 \pm 0.04$ & & $0.8 \pm 3.2$ & $-43.2 \pm 8.3$\\
18544597+8429470 & $13.66 \pm 0.03$ & $13.01 \pm 0.03$ & $12.47 \pm 0.03$ & & 185446.49+842950.3 & $12.18 \pm 0.02$ & $11.91 \pm 0.02$ & & $74.3 \pm 2.0$ & $324.8 \pm 13.6$\\
18544607+6506548 & $15.40 \pm 0.05$ & $14.78 \pm 0.06$ & $14.30 \pm 0.08$ & & 185446.08+650655.5 & $14.02 \pm 0.02$ & $13.77 \pm 0.03$ & & $6.7 \pm 2.0$ & $64.4 \pm 7.5$\\
18544723-5938415 & $13.09 \pm 0.02$ & $12.53 \pm 0.02$ & $12.25 \pm 0.03$ & & 185447.30-593841.5 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $47.8 \pm 2.8$ & $2.7 \pm 7.8$\\
18544811-6224586 & $15.42 \pm 0.05$ & $14.91 \pm 0.09$ & $14.61 \pm 0.09$ & & 185448.12-622459.4 & $14.46 \pm 0.03$ & $14.27 \pm 0.04$ & & $7.3 \pm 3.4$ & $-80.4 \pm 9.2$\\
18544900+4729219 & $12.56 \pm 0.02$ & $12.00 \pm 0.02$ & $11.71 \pm 0.01$ & & 185448.90+472922.4 & $11.54 \pm 0.02$ & $11.35 \pm 0.02$ & & $-78.5 \pm 3.5$ & $46.3 \pm 7.3$\\
18544976+8631198 & $16.62 \pm 0.16$ & $15.94 \pm 0.21$ & $14.89 \pm 0.13$ & & 185450.21+863119.0 & $14.47 \pm 0.03$ & $14.16 \pm 0.04$ & & $41.1 \pm 1.1$ & $-80.7 \pm 17.9$\\
18545045-7736107 & $14.06 \pm 0.03$ & $13.46 \pm 0.04$ & $13.11 \pm 0.03$ & & 185450.41-773611.6 & $12.88 \pm 0.02$ & $12.63 \pm 0.02$ & & $-11.0 \pm 1.0$ & $-95.5 \pm 8.5$\\
18545166-5527201 & $15.38 \pm 0.06$ & $14.70 \pm 0.06$ & $14.40 \pm 0.09$ & & 185451.74-552720.4 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $66.8 \pm 4.4$ & $-23.6 \pm 9.9$\\
18545196+5954392 & $13.71 \pm 0.02$ & $13.10 \pm 0.02$ & $12.82 \pm 0.03$ & & 185452.03+595439.4 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $49.1 \pm 2.5$ & $25.7 \pm 7.2$\\
18545212+4530192 & $12.61 \pm 0.02$ & $12.06 \pm 0.02$ & $11.78 \pm 0.02$ & & 185452.12+453021.0 & $11.61 \pm 0.02$ & $11.42 \pm 0.02$ & & $-1.9 \pm 3.3$ & $146.6 \pm 9.3$\\
18545763+5325183 & $13.60 \pm 0.02$ & $13.02 \pm 0.02$ & $12.74 \pm 0.03$ & & 185457.69+532518.6 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $41.1 \pm 3.0$ & $26.0 \pm 6.6$\\
18545989+7448001 & $15.49 \pm 0.06$ & $14.83 \pm 0.08$ & $14.47 \pm 0.09$ & & 185459.94+744800.8 & $14.24 \pm 0.02$ & $14.01 \pm 0.03$ & & $23.1 \pm 1.6$ & $68.2 \pm 8.5$\\
18550451+4259510 & $9.78 \pm 0.02$ & $9.22 \pm 0.01$ & $8.92 \pm 0.01$ & & 185504.55+425951.0 & $8.75 \pm 0.02$ & $8.57 \pm 0.02$ & & $37.1 \pm 3.5$ & $1.8 \pm 6.4$\\
18550817+6430176 & $12.63 \pm 0.02$ & $12.08 \pm 0.02$ & $11.77 \pm 0.02$ & & 185508.20+643016.6 & $11.58 \pm 0.02$ & $11.38 \pm 0.02$ & & $18.3 \pm 1.8$ & $-86.8 \pm 6.7$\\
18551041+8056113 & $15.26 \pm 0.05$ & $14.66 \pm 0.07$ & $14.39 \pm 0.08$ & & 185510.26+805611.2 & $14.20 \pm 0.03$ & $13.98 \pm 0.03$ & & $-35.5 \pm 1.2$ & $-5.4 \pm 17.4$\\
18551100+6235412 & $15.51 \pm 0.05$ & $14.92 \pm 0.07$ & $14.60 \pm 0.10$ & & 185510.97+623540.8 & $14.43 \pm 0.03$ & $14.26 \pm 0.03$ & & $-15.3 \pm 2.6$ & $-32.3 \pm 7.8$\\
18551715+5602594 & $13.05 \pm 0.02$ & $12.51 \pm 0.03$ & $12.21 \pm 0.02$ & & 185517.18+560301.0 & $12.02 \pm 0.02$ & $11.85 \pm 0.02$ & & $28.5 \pm 2.9$ & $156.7 \pm 7.9$\\
18552356-7119503 & $14.79 \pm 0.03$ & $14.17 \pm 0.05$ & $13.83 \pm 0.04$ & & 185523.49-711951.7 & $13.57 \pm 0.03$ & $13.40 \pm 0.03$ & & $-33.8 \pm 1.9$ & $-141.2 \pm 9.3$\\
18552385+4309222 & $14.27 \pm 0.03$ & $13.73 \pm 0.03$ & $13.43 \pm 0.04$ & & 185523.89+430922.0 & $13.18 \pm 0.02$ & $12.97 \pm 0.02$ & & $30.3 \pm 3.8$ & $-12.1 \pm 6.8$\\
18552440-6425295 & $12.31 \pm 0.02$ & $11.74 \pm 0.03$ & $11.44 \pm 0.02$ & & 185524.31-642532.1 & $11.28 \pm 0.02$ & $11.10 \pm 0.02$ & & $-59.0 \pm 2.5$ & $-261.2 \pm 9.6$\\
18552930+6436482 & $14.52 \pm 0.03$ & $13.95 \pm 0.04$ & $13.65 \pm 0.05$ & & 185529.34+643647.9 & $13.47 \pm 0.02$ & $13.29 \pm 0.02$ & & $18.8 \pm 1.9$ & $-32.8 \pm 6.6$\\
18553169+7004081 & $13.40 \pm 0.02$ & $12.75 \pm 0.02$ & $12.46 \pm 0.02$ & & 185531.76+700409.0 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $32.4 \pm 2.0$ & $78.3 \pm 7.4$\\
18553267+5216322 & $15.77 \pm 0.07$ & $15.12 \pm 0.08$ & $14.60 \pm 0.12$ & & 185532.63+521632.6 & $14.30 \pm 0.03$ & $14.07 \pm 0.03$ & & $-31.2 \pm 3.7$ & $33.6 \pm 7.9$\\
18554767+5445226 & $14.78 \pm 0.03$ & $14.20 \pm 0.05$ & $13.75 \pm 0.05$ & & 185547.65+544524.1 & $13.50 \pm 0.02$ & $13.32 \pm 0.03$ & & $-17.4 \pm 3.2$ & $143.1 \pm 8.0$\\
18554792-6914153 & $10.47 \pm 0.02$ & $9.88 \pm 0.02$ & $9.51 \pm 0.02$ & & 185548.76-691422.2 & $9.30 \pm 0.02$ & $9.10 \pm 0.02$ & & $443.3 \pm 11.1$ & $-678.5 \pm 18.9$\\
18555213+5523337 & $14.21 \pm 0.03$ & $13.70 \pm 0.04$ & $13.40 \pm 0.03$ & & 185552.21+552332.9 & $13.22 \pm 0.02$ & $13.03 \pm 0.02$ & & $70.3 \pm 3.5$ & $-77.4 \pm 8.1$\\
18555834+6703399 & $14.82 \pm 0.04$ & $14.22 \pm 0.04$ & $13.90 \pm 0.06$ & & 185558.39+670340.6 & $13.67 \pm 0.02$ & $13.50 \pm 0.03$ & & $25.2 \pm 1.8$ & $59.0 \pm 6.7$\\
18555893+5038042 & $14.56 \pm 0.03$ & $14.02 \pm 0.04$ & $13.71 \pm 0.05$ & & 185558.92+503804.6 & $13.48 \pm 0.02$ & $13.26 \pm 0.02$ & & $-7.5 \pm 3.0$ & $29.8 \pm 6.0$\\
18555955+5100598 & $14.53 \pm 0.03$ & $13.97 \pm 0.03$ & $13.69 \pm 0.06$ & & 185559.51+510059.8 & $13.46 \pm 0.02$ & $13.28 \pm 0.03$ & & $-33.6 \pm 3.2$ & $4.9 \pm 6.1$\\
18560047-7041455 & $11.73 \pm 0.02$ & $11.15 \pm 0.03$ & $10.84 \pm 0.02$ & & 185600.39-704147.3 & $10.64 \pm 0.02$ & $10.46 \pm 0.02$ & & $-38.6 \pm 1.7$ & $-175.5 \pm 9.7$\\
18560313+8018085 & $16.33 \pm 0.12$ & $15.57 \pm 0.14$ & $15.10 \pm 0.14$ & & 185602.99+801808.5 & $14.93 \pm 0.03$ & $14.69 \pm 0.04$ & & $-34.8 \pm 1.4$ & $5.2 \pm 23.5$\\
18560535+5517093 & $14.89 \pm 0.03$ & $14.20 \pm 0.05$ & $13.92 \pm 0.05$ & & 185605.35+551709.7 & $13.72 \pm 0.02$ & $13.54 \pm 0.02$ & & $-1.9 \pm 3.1$ & $41.2 \pm 8.0$\\
18560608+5622480 & $13.69 \pm 0.03$ & $13.08 \pm 0.03$ & $12.79 \pm 0.03$ & & 185606.13+562249.1 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $40.5 \pm 3.0$ & $105.2 \pm 7.4$\\
18560915+4610569 & $13.81 \pm 0.02$ & $13.27 \pm 0.02$ & $13.00 \pm 0.03$ & & 185609.08+461055.1 & $12.81 \pm 0.02$ & $12.62 \pm 0.02$ & & $-64.2 \pm 3.6$ & $-147.4 \pm 7.3$\\
18560946+6140135 & $13.44 \pm 0.02$ & $12.89 \pm 0.02$ & $12.58 \pm 0.03$ & & 185609.48+614013.1 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $14.7 \pm 2.1$ & $-41.9 \pm 6.4$\\
18561031+5156544 & $13.98 \pm 0.03$ & $13.39 \pm 0.02$ & $13.08 \pm 0.03$ & & 185610.24+515653.0 & $12.92 \pm 0.03$ & $12.69 \pm 0.03$ & & $-54.5 \pm 3.3$ & $-119.0 \pm 6.9$\\
18561272+6927388 & $13.91 \pm 0.03$ & $13.30 \pm 0.03$ & $13.00 \pm 0.03$ & & 185612.79+692739.7 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $31.4 \pm 2.0$ & $75.5 \pm 7.3$\\
18561573+5924149 & $14.44 \pm 0.03$ & $13.91 \pm 0.04$ & $13.59 \pm 0.04$ & & 185615.68+592414.3 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $-42.1 \pm 2.9$ & $-58.0 \pm 7.4$\\
18562137-7429535 & $15.77 \pm 0.07$ & $15.06 \pm 0.09$ & $14.65 \pm 0.10$ & & 185621.49-742954.1 & $14.44 \pm 0.03$ & $14.21 \pm 0.04$ & & $48.6 \pm 2.2$ & $-57.7 \pm 11.3$\\
18562378+6356589 & $13.57 \pm 0.02$ & $12.98 \pm 0.02$ & $12.67 \pm 0.03$ & & 185623.94+635653.7 & $12.38 \pm 0.02$ & $12.15 \pm 0.02$ & & $92.9 \pm 2.8$ & $-461.5 \pm 12.3$\\
18562628+4622532 & $9.60 \pm 0.02$ & $9.01 \pm 0.01$ & $8.72 \pm 0.01$ & & 185626.35+462256.8 & $8.54 \pm 0.02$ & $8.37 \pm 0.02$ & & $61.3 \pm 3.3$ & $302.4 \pm 8.9$\\
18562664+6437009 & $14.74 \pm 0.04$ & $14.17 \pm 0.05$ & $13.87 \pm 0.06$ & & 185626.70+643702.7 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $38.3 \pm 2.2$ & $164.4 \pm 8.6$\\
18563015+6712547 & $16.05 \pm 0.09$ & $15.48 \pm 0.11$ & $15.17 \pm 0.19$ & & 185630.18+671253.9 & $15.00 \pm 0.03$ & $14.79 \pm 0.04$ & & $14.5 \pm 2.9$ & $-69.4 \pm 13.5$\\
18563241+5246147 & $15.21 \pm 0.04$ & $14.57 \pm 0.05$ & $14.20 \pm 0.09$ & & 185632.45+524615.1 & $13.95 \pm 0.03$ & $13.75 \pm 0.03$ & & $31.4 \pm 3.3$ & $32.9 \pm 7.7$\\
18563295+7632565 & $15.91 \pm 0.09$ & $15.40 \pm 0.13$ & $14.95 \pm 0.14$ & & 185632.83+763255.7 & $14.79 \pm 0.03$ & $14.61 \pm 0.04$ & & $-41.4 \pm 1.8$ & $-78.3 \pm 11.0$\\
18563521+8620320 & $14.52 \pm 0.04$ & $13.96 \pm 0.05$ & $13.62 \pm 0.05$ & & 185635.83+862032.3 & $13.45 \pm 0.02$ & $13.24 \pm 0.03$ & & $58.4 \pm 1.6$ & $32.1 \pm 14.6$\\
18563604+6309505 & $14.91 \pm 0.04$ & $14.37 \pm 0.05$ & $14.09 \pm 0.07$ & & 185636.01+630949.9 & $13.88 \pm 0.03$ & $13.64 \pm 0.03$ & & $-19.9 \pm 2.2$ & $-53.7 \pm 6.9$\\
18563890+4945556 & $16.28 \pm 0.11$ & $15.63 \pm 0.14$ & $15.06 \pm 0.18$ & & 185638.77+494556.1 & $14.87 \pm 0.03$ & $14.67 \pm 0.04$ & & $-103.7 \pm 11.2$ & $44.5 \pm 23.9$\\
18564286+7656238 & $16.39 \pm 0.13$ & $15.51 \pm 0.12$ & $15.23 \pm 0.17$ & & 185643.08+765624.3 & $15.04 \pm 0.03$ & $14.78 \pm 0.04$ & & $75.7 \pm 2.8$ & $57.0 \pm 24.6$\\
18564315+5502192 & $15.32 \pm 0.06$ & $14.77 \pm 0.07$ & $14.32 \pm 0.07$ & & 185643.14+550220.1 & $14.16 \pm 0.03$ & $13.95 \pm 0.03$ & & $-11.9 \pm 3.4$ & $90.8 \pm 8.6$\\
18564879+6954439 & $16.04 \pm 0.09$ & $15.35 \pm 0.10$ & $15.08 \pm 0.18$ & & 185648.70+695443.4 & $14.86 \pm 0.03$ & $14.61 \pm 0.03$ & & $-42.0 \pm 2.9$ & $-47.9 \pm 12.8$\\
18565324+6450312 & $13.20 \pm 0.02$ & $12.64 \pm 0.02$ & $12.36 \pm 0.03$ & & 185653.25+645031.7 & $12.16 \pm 0.02$ & $11.97 \pm 0.02$ & & $6.4 \pm 1.7$ & $42.0 \pm 6.4$\\
18565753-6643359 & $14.76 \pm 0.04$ & $14.18 \pm 0.05$ & $13.86 \pm 0.05$ & & 185657.51-664336.7 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $-10.4 \pm 2.2$ & $-82.7 \pm 9.6$\\
18565909+5828409 & $12.97 \pm 0.03$ & $12.40 \pm 0.03$ & $12.13 \pm 0.02$ & & 185659.14+582841.3 & $11.96 \pm 0.02$ & $11.78 \pm 0.02$ & & $41.6 \pm 2.8$ & $39.6 \pm 7.9$\\
18570011-6957062 & $15.27 \pm 0.05$ & $14.71 \pm 0.07$ & $14.35 \pm 0.07$ & & 185700.02-695706.3 & $14.20 \pm 0.03$ & $13.96 \pm 0.04$ & & $-49.4 \pm 2.7$ & $-11.3 \pm 10.3$\\
18570535-7238412 & $12.16 \pm 0.03$ & $11.62 \pm 0.02$ & $11.34 \pm 0.02$ & & 185705.46-723839.7 & $11.15 \pm 0.02$ & $10.96 \pm 0.02$ & & $46.6 \pm 1.7$ & $153.4 \pm 10.4$\\
18570836+5356283 & $15.79 \pm 0.06$ & $15.21 \pm 0.08$ & $14.92 \pm 0.10$ & & 185708.46+535628.4 & $13.98 \pm 0.03$ & $13.80 \pm 0.03$ & & $85.4 \pm 4.3$ & $7.2 \pm 11.7$\\
18570992+5542073 & $16.59 \pm 0.12$ & $15.90 \pm 0.15$ & $15.56 \pm 0.18$ & & 185710.08+554209.5 & $15.27 \pm 0.03$ & $15.03 \pm 0.04$ & & $132.0 \pm 9.1$ & $213.4 \pm 23.2$\\
18571212-6717096 & $16.33 \pm 0.13$ & $15.54 \pm 0.16$ & $14.96 \pm 0.14$ & & 185712.04-671709.5 & $14.53 \pm 0.03$ & $14.34 \pm 0.05$ & & $-45.0 \pm 3.4$ & $16.7 \pm 15.5$\\
18571386+4607051 & $15.35 \pm 0.05$ & $14.77 \pm 0.06$ & $14.43 \pm 0.10$ & & 185713.83+460704.6 & $14.18 \pm 0.03$ & $14.01 \pm 0.04$ & & $-21.6 \pm 4.4$ & $-47.6 \pm 8.0$\\
18571514-5731424 & $14.81 \pm 0.04$ & $14.25 \pm 0.04$ & $13.86 \pm 0.06$ & & 185715.15-573144.1 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $9.9 \pm 3.2$ & $-169.3 \pm 8.7$\\
18571665+6548502 & $13.05 \pm 0.02$ & $12.43 \pm 0.02$ & $12.14 \pm 0.02$ & & 185716.52+654850.3 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $-68.4 \pm 2.4$ & $12.4 \pm 6.3$\\
18571700+4643331 & $14.37 \pm 0.03$ & $13.77 \pm 0.03$ & $13.47 \pm 0.04$ & & 185716.98+464331.0 & $13.26 \pm 0.02$ & $13.05 \pm 0.02$ & & $-10.1 \pm 3.3$ & $-172.8 \pm 8.2$\\
18571924+4449287 & $13.10 \pm 0.02$ & $12.54 \pm 0.02$ & $12.23 \pm 0.02$ & & 185719.27+444930.3 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $30.2 \pm 3.4$ & $132.6 \pm 7.0$\\
18572804+6419145 & $14.06 \pm 0.02$ & $13.47 \pm 0.03$ & $13.18 \pm 0.04$ & & 185728.09+641915.0 & $12.98 \pm 0.02$ & $12.77 \pm 0.02$ & & $31.9 \pm 2.0$ & $45.4 \pm 6.6$\\
18573003+7055015 & $14.38 \pm 0.03$ & $13.85 \pm 0.03$ & $13.58 \pm 0.05$ & & 185730.06+705501.9 & $13.41 \pm 0.02$ & $13.21 \pm 0.02$ & & $9.7 \pm 1.4$ & $39.4 \pm 6.8$\\
18573008+5015011 & $13.83 \pm 0.03$ & $13.09 \pm 0.03$ & $12.75 \pm 0.03$ & & 185730.13+501501.7 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $50.3 \pm 3.7$ & $53.1 \pm 7.1$\\
18573453+7948144 & $14.46 \pm 0.04$ & $13.81 \pm 0.05$ & $13.51 \pm 0.04$ & & 185734.35+794814.3 & $13.33 \pm 0.02$ & $13.14 \pm 0.02$ & & $-47.5 \pm 1.5$ & $-11.8 \pm 8.9$\\
18573696+6632564 & $13.37 \pm 0.02$ & $12.79 \pm 0.02$ & $12.51 \pm 0.03$ & & 185737.07+663257.5 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $56.4 \pm 2.1$ & $97.0 \pm 7.4$\\
18573999-6942598 & $14.06 \pm 0.03$ & $13.43 \pm 0.04$ & $13.08 \pm 0.04$ & & 185739.92-694259.9 & $12.85 \pm 0.03$ & $12.66 \pm 0.03$ & & $-33.8 \pm 1.9$ & $-14.3 \pm 9.0$\\
18574029+5302350 & $15.00 \pm 0.04$ & $14.48 \pm 0.05$ & $14.10 \pm 0.05$ & & 185740.34+530234.5 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $46.0 \pm 3.7$ & $-43.7 \pm 7.5$\\
18574391-6318251 & $14.81 \pm 0.04$ & $14.09 \pm 0.06$ & $13.53 \pm 0.04$ & & 185743.91-631825.7 & $13.18 \pm 0.03$ & $12.89 \pm 0.03$ & & $-4.0 \pm 2.5$ & $-56.0 \pm 7.6$\\
18574565+5048553 & $16.46 \pm 0.14$ & $15.79 \pm 0.14$ & $14.95 \pm 0.14$ & & 185745.69+504855.4 & $14.56 \pm 0.03$ & $14.30 \pm 0.04$ & & $40.7 \pm 7.2$ & $12.3 \pm 15.8$\\
18574572-7200009 & $14.61 \pm 0.03$ & $13.86 \pm 0.03$ & $13.55 \pm 0.04$ & & 185745.73-720002.3 & $13.38 \pm 0.03$ & $13.15 \pm 0.03$ & & $4.6 \pm 1.7$ & $-141.7 \pm 9.2$\\
18574686+6453019 & $12.70 \pm 0.02$ & $12.11 \pm 0.02$ & $11.83 \pm 0.02$ & & 185746.86+645301.5 & $11.66 \pm 0.02$ & $11.48 \pm 0.02$ & & $0.4 \pm 1.7$ & $-34.8 \pm 6.3$\\
18574781+5310132 & $14.48 \pm 0.03$ & $13.86 \pm 0.03$ & $13.54 \pm 0.04$ & & 185747.80+531014.0 & $13.34 \pm 0.02$ & $13.12 \pm 0.03$ & & $-10.9 \pm 3.4$ & $86.5 \pm 7.5$\\
18575108+4925115 & $15.11 \pm 0.05$ & $14.55 \pm 0.05$ & $14.26 \pm 0.07$ & & 185751.06+492511.1 & $14.10 \pm 0.02$ & $13.92 \pm 0.03$ & & $-13.6 \pm 4.0$ & $-42.0 \pm 7.5$\\
18575110-6740086 & $14.03 \pm 0.03$ & $13.49 \pm 0.03$ & $13.10 \pm 0.04$ & & 185751.05-674008.8 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $-31.5 \pm 2.0$ & $-16.9 \pm 8.1$\\
18580226-7047130 & $14.30 \pm 0.03$ & $13.80 \pm 0.04$ & $13.43 \pm 0.04$ & & 185802.33-704713.4 & $13.27 \pm 0.03$ & $13.03 \pm 0.03$ & & $33.9 \pm 1.9$ & $-47.4 \pm 7.7$\\
18580406+7531560 & $15.84 \pm 0.07$ & $15.33 \pm 0.11$ & $14.88 \pm 0.11$ & & 185804.18+753155.9 & $14.73 \pm 0.03$ & $14.56 \pm 0.03$ & & $41.8 \pm 1.8$ & $-9.4 \pm 11.2$\\
18580855-7230477 & $15.43 \pm 0.04$ & $14.88 \pm 0.08$ & $14.57 \pm 0.07$ & & 185808.47-723048.5 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $-36.1 \pm 2.1$ & $-76.1 \pm 12.8$\\
18581754-6053022 & $15.22 \pm 0.05$ & $14.64 \pm 0.06$ & $14.36 \pm 0.06$ & & 185817.58-605302.3 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $32.0 \pm 3.3$ & $-11.0 \pm 8.3$\\
18582058+5832124 & $15.17 \pm 0.05$ & $14.50 \pm 0.06$ & $14.17 \pm 0.05$ & & 185820.50+583211.4 & $13.94 \pm 0.03$ & $13.72 \pm 0.03$ & & $-61.4 \pm 3.3$ & $-95.3 \pm 7.9$\\
18582383+5501082 & $16.27 \pm 0.09$ & $15.68 \pm 0.13$ & $15.36 \pm 0.15$ & & 185823.74+550108.5 & $15.14 \pm 0.03$ & $14.80 \pm 0.04$ & & $-74.7 \pm 7.2$ & $26.1 \pm 18.6$\\
18582843+4441278 & $15.15 \pm 0.04$ & $14.63 \pm 0.05$ & $14.33 \pm 0.09$ & & 185828.36+444128.0 & $14.16 \pm 0.03$ & $13.93 \pm 0.03$ & & $-60.7 \pm 4.3$ & $14.6 \pm 7.0$\\
18582968+6450264 & $14.93 \pm 0.04$ & $14.40 \pm 0.05$ & $14.11 \pm 0.07$ & & 185829.83+645027.0 & $13.88 \pm 0.02$ & $13.69 \pm 0.03$ & & $85.2 \pm 2.7$ & $47.4 \pm 6.8$\\
18583425-6629201 & $14.57 \pm 0.04$ & $14.01 \pm 0.05$ & $13.72 \pm 0.05$ & & 185834.29-662920.4 & $13.50 \pm 0.02$ & $13.32 \pm 0.03$ & & $24.3 \pm 2.2$ & $-28.3 \pm 8.4$\\
18583646+7841151 & $15.69 \pm 0.07$ & $15.10 \pm 0.08$ & $14.80 \pm 0.10$ & & 185836.37+784115.3 & $14.64 \pm 0.03$ & $14.47 \pm 0.03$ & & $-27.1 \pm 1.3$ & $23.5 \pm 9.0$\\
18584165+4319206 & $16.25 \pm 0.09$ & $15.48 \pm 0.09$ & $15.19 \pm 0.19$ & & 185841.60+431920.7 & $15.01 \pm 0.03$ & $14.77 \pm 0.04$ & & $-42.4 \pm 7.2$ & $7.6 \pm 11.2$\\
18584596+6645043 & $16.15 \pm 0.10$ & $15.57 \pm 0.11$ & $15.27 \pm 0.19$ & & 185845.76+664504.8 & $15.08 \pm 0.03$ & $14.90 \pm 0.04$ & & $-108.8 \pm 4.7$ & $41.6 \pm 22.7$\\
18584885+8739357 & $12.00 \pm 0.02$ & $11.47 \pm 0.03$ & $11.17 \pm 0.02$ & & 185849.38+873937.1 & $11.01 \pm 0.02$ & $10.83 \pm 0.02$ & & $32.1 \pm 0.9$ & $140.2 \pm 13.9$\\
18585096+5320170 & $15.92 \pm 0.08$ & $15.24 \pm 0.10$ & $14.90 \pm 0.16$ & & 185851.00+532016.6 & $14.72 \pm 0.03$ & $14.53 \pm 0.04$ & & $31.6 \pm 4.8$ & $-32.4 \pm 11.1$\\
18585100+5429167 & $16.42 \pm 0.11$ & $15.57 \pm 0.13$ & $14.87 \pm 0.12$ & & 185851.05+542916.8 & $14.60 \pm 0.03$ & $14.36 \pm 0.03$ & & $36.7 \pm 5.9$ & $3.3 \pm 16.4$\\
18585668+6812593 & $15.57 \pm 0.06$ & $15.00 \pm 0.07$ & $14.73 \pm 0.13$ & & 185856.78+681259.5 & $14.36 \pm 0.02$ & $14.10 \pm 0.03$ & & $45.4 \pm 2.7$ & $20.9 \pm 7.6$\\
18585923+7936002 & $13.57 \pm 0.02$ & $13.03 \pm 0.03$ & $12.75 \pm 0.03$ & & 185859.03+793601.3 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $-53.8 \pm 1.6$ & $108.6 \pm 9.2$\\
18590156+7431189 & $16.64 \pm 0.14$ & $15.76 \pm 0.16$ & $15.17 \pm 0.15$ & & 185901.27+743118.9 & $14.92 \pm 0.03$ & $14.74 \pm 0.04$ & & $-116.2 \pm 3.7$ & $0.7 \pm 19.7$\\
18590386-8332117 & $15.68 \pm 0.08$ & $15.08 \pm 0.10$ & $14.68 \pm 0.11$ & & 185903.96-833212.4 & $14.48 \pm 0.03$ & $14.30 \pm 0.04$ & & $17.7 \pm 0.8$ & $-67.3 \pm 13.0$\\
18590585-7815180 & $16.03 \pm 0.10$ & $15.43 \pm 0.14$ & $15.02 \pm 0.15$ & & 185905.72-781518.8 & $14.86 \pm 0.03$ & $14.66 \pm 0.05$ & & $-41.4 \pm 1.9$ & $-83.6 \pm 16.3$\\
18590672+6643552 & $14.37 \pm 0.03$ & $13.83 \pm 0.03$ & $13.52 \pm 0.05$ & & 185906.72+664355.6 & $13.35 \pm 0.02$ & $13.18 \pm 0.02$ & & $0.2 \pm 1.6$ & $37.1 \pm 6.5$\\
18590892-7711304 & $14.72 \pm 0.03$ & $14.20 \pm 0.06$ & $13.91 \pm 0.05$ & & 185908.87-771131.1 & $13.68 \pm 0.03$ & $13.51 \pm 0.03$ & & $-17.1 \pm 1.2$ & $-70.0 \pm 9.5$\\
18591308-7301133 & $14.73 \pm 0.03$ & $14.12 \pm 0.04$ & $13.81 \pm 0.05$ & & 185913.03-730114.0 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $-20.2 \pm 1.6$ & $-68.3 \pm 12.2$\\
18591986+4831074 & $15.93 \pm 0.08$ & $15.37 \pm 0.10$ & $15.01 \pm 0.18$ & & 185919.91+483107.3 & $14.84 \pm 0.03$ & $14.67 \pm 0.04$ & & $42.9 \pm 6.2$ & $-5.2 \pm 13.4$\\
18592006+6332159 & $15.08 \pm 0.04$ & $14.55 \pm 0.05$ & $14.27 \pm 0.08$ & & 185920.07+633216.8 & $14.09 \pm 0.03$ & $13.89 \pm 0.03$ & & $9.8 \pm 2.3$ & $76.5 \pm 7.8$\\
18592583+6936460 & $13.82 \pm 0.03$ & $13.25 \pm 0.03$ & $12.94 \pm 0.04$ & & 185925.89+693646.2 & $12.58 \pm 0.02$ & $12.35 \pm 0.02$ & & $27.8 \pm 1.8$ & $21.5 \pm 6.5$\\
18592845+5330546 & $15.75 \pm 0.07$ & $15.14 \pm 0.09$ & $14.87 \pm 0.16$ & & 185928.51+533053.7 & $14.59 \pm 0.03$ & $14.40 \pm 0.04$ & & $45.5 \pm 3.9$ & $-77.6 \pm 8.9$\\
18593458-7704315 & $14.39 \pm 0.03$ & $13.88 \pm 0.03$ & $13.44 \pm 0.04$ & & 185934.72-770431.3 & $13.26 \pm 0.03$ & $13.05 \pm 0.03$ & & $45.0 \pm 1.6$ & $21.3 \pm 10.2$\\
18593541+7812530 & $15.88 \pm 0.07$ & $15.34 \pm 0.11$ & $14.97 \pm 0.13$ & & 185935.30+781253.2 & $14.71 \pm 0.03$ & $14.52 \pm 0.04$ & & $-33.0 \pm 1.6$ & $18.5 \pm 10.3$\\
18594031-5734132 & $14.94 \pm 0.05$ & $14.27 \pm 0.05$ & $13.95 \pm 0.06$ & & 185940.31-573413.8 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $4.1 \pm 3.1$ & $-59.6 \pm 7.6$\\
18594062+5755490 & $14.94 \pm 0.03$ & $14.38 \pm 0.05$ & $14.08 \pm 0.06$ & & 185940.54+575548.2 & $13.89 \pm 0.02$ & $13.68 \pm 0.03$ & & $-63.4 \pm 3.5$ & $-81.3 \pm 8.5$\\
18594091-7435350 & $13.55 \pm 0.03$ & $12.93 \pm 0.03$ & $12.62 \pm 0.03$ & & 185941.19-743532.7 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $112.5 \pm 3.1$ & $221.3 \pm 12.1$\\
18594650+5624527 & $16.29 \pm 0.12$ & $15.55 \pm 0.13$ & $15.03 \pm 0.13$ & & 185946.42+562452.5 & $14.34 \pm 0.03$ & $14.15 \pm 0.03$ & & $-60.7 \pm 5.2$ & $-17.5 \pm 15.3$\\
18595890+6706535 & $15.49 \pm 0.06$ & $14.86 \pm 0.07$ & $14.48 \pm 0.10$ & & 185958.88+670652.9 & $14.32 \pm 0.03$ & $14.13 \pm 0.03$ & & $-6.4 \pm 1.9$ & $-53.8 \pm 8.4$\\
18595960+7523589 & $14.77 \pm 0.03$ & $14.22 \pm 0.06$ & $13.93 \pm 0.06$ & & 185959.73+752359.7 & $13.72 \pm 0.02$ & $13.53 \pm 0.03$ & & $47.3 \pm 1.7$ & $74.7 \pm 9.2$\\
18595979+5559092 & $13.82 \pm 0.02$ & $13.24 \pm 0.03$ & $12.89 \pm 0.03$ & & 185959.89+555909.8 & $12.69 \pm 0.02$ & $12.47 \pm 0.02$ & & $81.7 \pm 3.5$ & $63.2 \pm 7.9$\\
19000000+4836482 & $14.53 \pm 0.03$ & $14.00 \pm 0.04$ & $13.72 \pm 0.06$ & & 190000.06+483648.5 & $13.50 \pm 0.02$ & $13.32 \pm 0.03$ & & $45.1 \pm 3.5$ & $17.9 \pm 6.9$\\
19000076+4719475 & $14.65 \pm 0.04$ & $14.09 \pm 0.05$ & $13.80 \pm 0.06$ & & 190000.83+471947.1 & $13.46 \pm 0.02$ & $13.29 \pm 0.03$ & & $62.8 \pm 3.7$ & $-32.8 \pm 6.9$\\
19000244+7448417 & $13.63 \pm 0.03$ & $13.07 \pm 0.03$ & $12.79 \pm 0.03$ & & 190002.61+744842.1 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $65.1 \pm 2.1$ & $32.0 \pm 8.8$\\
19000564+4507056 & $11.89 \pm 0.02$ & $11.31 \pm 0.01$ & $11.02 \pm 0.02$ & & 190005.69+450707.1 & $10.85 \pm 0.02$ & $10.67 \pm 0.02$ & & $48.3 \pm 3.5$ & $123.6 \pm 6.3$\\
19000740+5418260 & $12.52 \pm 0.02$ & $11.92 \pm 0.03$ & $11.65 \pm 0.02$ & & 190007.42+541825.5 & $11.49 \pm 0.02$ & $11.32 \pm 0.02$ & & $18.1 \pm 3.0$ & $-45.6 \pm 6.9$\\
19001032+5031034 & $15.43 \pm 0.05$ & $14.80 \pm 0.06$ & $14.48 \pm 0.11$ & & 190010.38+503103.2 & $14.15 \pm 0.02$ & $13.72 \pm 0.03$ & & $48.4 \pm 3.5$ & $-18.2 \pm 6.8$\\
19001406+6441135 & $13.72 \pm 0.02$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 190014.10+644114.3 & $12.73 \pm 0.02$ & $12.55 \pm 0.02$ & & $20.0 \pm 1.8$ & $71.9 \pm 7.3$\\
19001474+6324167 & $13.70 \pm 0.02$ & $13.17 \pm 0.02$ & $12.86 \pm 0.03$ & & 190014.68+632416.2 & $12.69 \pm 0.02$ & $12.52 \pm 0.02$ & & $-39.0 \pm 2.1$ & $-48.8 \pm 7.3$\\
19001549+8458330 & $15.86 \pm 0.08$ & $15.16 \pm 0.10$ & $14.85 \pm 0.12$ & & 190015.11+845833.1 & $14.60 \pm 0.03$ & $14.41 \pm 0.04$ & & $-49.5 \pm 1.4$ & $12.3 \pm 13.2$\\
19002136-6123441 & $15.47 \pm 0.05$ & $14.92 \pm 0.07$ & $14.65 \pm 0.09$ & & 190021.30-612344.0 & $14.39 \pm 0.03$ & $14.19 \pm 0.04$ & & $-42.1 \pm 3.5$ & $3.3 \pm 9.2$\\
19002383-6120156 & $10.87 \pm 0.02$ & $10.32 \pm 0.03$ & $10.04 \pm 0.02$ & & 190023.88-612017.2 & $9.87 \pm 0.02$ & $9.68 \pm 0.02$ & & $40.5 \pm 2.5$ & $-159.2 \pm 8.0$\\
19002763-6440176 & $13.65 \pm 0.02$ & $13.10 \pm 0.03$ & $12.83 \pm 0.03$ & & 190027.43-644018.3 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-127.2 \pm 3.8$ & $-72.8 \pm 7.5$\\
19002957-6341281 & $11.81 \pm 0.02$ & $11.25 \pm 0.02$ & $10.98 \pm 0.02$ & & 190029.59-634129.3 & $10.76 \pm 0.02$ & $10.58 \pm 0.02$ & & $13.6 \pm 2.1$ & $-120.9 \pm 7.6$\\
19003601+5250207 & $14.70 \pm 0.03$ & $14.13 \pm 0.04$ & $13.77 \pm 0.06$ & & 190036.01+525021.3 & $13.61 \pm 0.02$ & $13.44 \pm 0.03$ & & $-1.5 \pm 2.9$ & $46.5 \pm 6.2$\\
19004713+5455594 & $15.29 \pm 0.04$ & $14.65 \pm 0.06$ & $14.38 \pm 0.06$ & & 190047.10+545559.2 & $14.18 \pm 0.02$ & $14.01 \pm 0.03$ & & $-27.2 \pm 3.6$ & $-23.9 \pm 8.2$\\
19005354+7424034 & $14.68 \pm 0.04$ & $14.06 \pm 0.04$ & $13.75 \pm 0.06$ & & 190053.76+742405.0 & $13.57 \pm 0.02$ & $13.36 \pm 0.03$ & & $86.4 \pm 2.7$ & $164.3 \pm 10.9$\\
19005392+5555136 & $15.12 \pm 0.04$ & $14.46 \pm 0.05$ & $14.13 \pm 0.06$ & & 190053.91+555514.3 & $13.88 \pm 0.02$ & $13.66 \pm 0.03$ & & $-9.2 \pm 3.1$ & $64.5 \pm 7.4$\\
19005526+5544413 & $15.15 \pm 0.04$ & $14.48 \pm 0.05$ & $14.12 \pm 0.06$ & & 190055.30+554442.4 & $13.91 \pm 0.02$ & $13.73 \pm 0.03$ & & $34.3 \pm 3.2$ & $106.1 \pm 7.8$\\
19010424+7855456 & $16.07 \pm 0.09$ & $15.48 \pm 0.15$ & $15.08 \pm 0.12$ & & 190104.01+785546.1 & $14.65 \pm 0.03$ & $14.48 \pm 0.04$ & & $-66.9 \pm 2.1$ & $50.1 \pm 23.4$\\
19010439+5956206 & $15.64 \pm 0.06$ & $14.86 \pm 0.08$ & $14.28 \pm 0.06$ & & 190104.45+595623.1 & $13.99 \pm 0.03$ & $13.72 \pm 0.03$ & & $42.0 \pm 3.0$ & $239.8 \pm 9.5$\\
19010460+6819419 & $16.05 \pm 0.09$ & $15.31 \pm 0.09$ & $14.97 \pm 0.15$ & & 190104.49+681941.3 & $14.74 \pm 0.03$ & $14.55 \pm 0.03$ & & $-51.7 \pm 3.1$ & $-50.2 \pm 10.2$\\
19010688-7115248 & $12.78 \pm 0.02$ & $12.23 \pm 0.02$ & $11.88 \pm 0.02$ & & 190106.85-711525.6 & $11.70 \pm 0.02$ & $11.50 \pm 0.02$ & & $-17.7 \pm 1.5$ & $-80.2 \pm 9.0$\\
19010693+6203578 & $15.39 \pm 0.06$ & $14.69 \pm 0.07$ & $14.33 \pm 0.09$ & & 190106.95+620356.5 & $14.13 \pm 0.03$ & $13.96 \pm 0.03$ & & $14.1 \pm 2.5$ & $-117.2 \pm 11.9$\\
19010810-7120496 & $14.65 \pm 0.04$ & $14.12 \pm 0.05$ & $13.78 \pm 0.06$ & & 190107.90-712049.4 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $-97.2 \pm 2.9$ & $17.7 \pm 9.2$\\
19010856+6059257 & $15.26 \pm 0.05$ & $14.40 \pm 0.05$ & $14.00 \pm 0.07$ & & 190108.64+605926.7 & $13.72 \pm 0.02$ & $13.44 \pm 0.03$ & & $51.2 \pm 2.5$ & $87.7 \pm 6.9$\\
19011522+5234412 & $14.38 \pm 0.03$ & $13.85 \pm 0.04$ & $13.54 \pm 0.04$ & & 190115.26+523441.3 & $13.37 \pm 0.02$ & $13.16 \pm 0.03$ & & $38.3 \pm 3.5$ & $9.2 \pm 7.2$\\
19011543+5830548 & $15.08 \pm 0.03$ & $14.50 \pm 0.06$ & $14.22 \pm 0.06$ & & 190115.47+583055.0 & $13.99 \pm 0.02$ & $13.76 \pm 0.03$ & & $25.5 \pm 3.0$ & $26.5 \pm 8.2$\\
19011629-3656282 & $12.95 \pm 0.02$ & $12.31 \pm 0.02$ & $11.90 \pm 0.02$ & & 190116.29-365628.6 & $11.45 \pm 0.02$ & $10.93 \pm 0.02$ & & $-0.1 \pm 4.5$ & $-34.1 \pm 6.5$\\
19012115-6115123 & $14.80 \pm 0.04$ & $14.27 \pm 0.06$ & $13.95 \pm 0.05$ & & 190121.22-611512.3 & $13.80 \pm 0.03$ & $13.56 \pm 0.03$ & & $48.7 \pm 3.3$ & $-1.5 \pm 8.8$\\
19012457-6335266 & $16.16 \pm 0.09$ & $15.49 \pm 0.13$ & $14.88 \pm 0.11$ & & 190124.70-633526.0 & $14.40 \pm 0.03$ & $14.06 \pm 0.04$ & & $88.5 \pm 4.1$ & $57.9 \pm 11.9$\\
19012872-3659317 & $10.83 \pm 0.02$ & $9.59 \pm 0.02$ & $9.00 \pm 0.02$ & & 190128.73-365932.0 & $8.72 \pm 0.02$ & $8.55 \pm 0.02$ & & $11.1 \pm 4.4$ & $-31.1 \pm 6.2$\\
19013415-5753174 & $14.51 \pm 0.04$ & $13.94 \pm 0.04$ & $13.63 \pm 0.05$ & & 190134.22-575317.7 & $13.46 \pm 0.03$ & $13.28 \pm 0.03$ & & $51.9 \pm 3.2$ & $-28.4 \pm 8.0$\\
19013523-7932164 & $14.03 \pm 0.03$ & $13.48 \pm 0.03$ & $13.20 \pm 0.04$ & & 190135.05-793216.2 & $13.00 \pm 0.02$ & $12.83 \pm 0.03$ & & $-51.4 \pm 1.6$ & $14.9 \pm 9.1$\\
19013810-6909101 & $15.02 \pm 0.04$ & $14.47 \pm 0.06$ & $14.18 \pm 0.07$ & & 190138.15-690911.3 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $29.0 \pm 2.3$ & $-114.3 \pm 10.2$\\
19014400-7120315 & $15.24 \pm 0.05$ & $14.69 \pm 0.07$ & $14.39 \pm 0.08$ & & 190143.96-712032.4 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $-19.6 \pm 2.0$ & $-91.4 \pm 10.2$\\
19014490-6641169 & $15.66 \pm 0.07$ & $14.99 \pm 0.08$ & $14.68 \pm 0.10$ & & 190144.81-664116.8 & $14.52 \pm 0.03$ & $14.29 \pm 0.04$ & & $-54.7 \pm 3.1$ & $16.2 \pm 9.6$\\
19014516-6559435 & $12.30 \pm 0.02$ & $11.71 \pm 0.02$ & $11.43 \pm 0.02$ & & 190145.07-655945.1 & $11.23 \pm 0.02$ & $11.06 \pm 0.02$ & & $-57.5 \pm 2.5$ & $-164.0 \pm 8.1$\\
19014678+4407289 & $13.63 \pm 0.02$ & $13.08 \pm 0.03$ & $12.80 \pm 0.03$ & & 190146.77+440728.0 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $-14.1 \pm 4.0$ & $-82.9 \pm 6.9$\\
19015741-3703117 & $15.57 \pm 0.07$ & $14.02 \pm 0.04$ & $13.19 \pm 0.04$ & & 190157.42-370312.1 & $12.74 \pm 0.03$ & $12.28 \pm 0.03$ & & $5.1 \pm 5.0$ & $-36.5 \pm 6.9$\\
19020362+5919362 & $16.58 \pm 0.13$ & $15.59 \pm 0.12$ & $15.05 \pm 0.13$ & & 190203.56+591936.4 & $14.52 \pm 0.03$ & $14.26 \pm 0.03$ & & $-45.7 \pm 4.8$ & $14.0 \pm 17.3$\\
19020543+5054327 & $15.57 \pm 0.06$ & $14.99 \pm 0.06$ & $14.61 \pm 0.08$ & & 190205.40+505432.6 & $14.43 \pm 0.03$ & $14.25 \pm 0.04$ & & $-30.9 \pm 4.6$ & $-11.3 \pm 8.1$\\
19020586-6440214 & $14.00 \pm 0.03$ & $13.44 \pm 0.03$ & $13.14 \pm 0.04$ & & 190205.93-644021.9 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $42.4 \pm 2.4$ & $-46.2 \pm 7.4$\\
19021241-5602521 & $12.47 \pm 0.02$ & $11.90 \pm 0.02$ & $11.55 \pm 0.02$ & & 190212.47-560251.8 & $11.32 \pm 0.02$ & $11.12 \pm 0.02$ & & $49.9 \pm 3.1$ & $32.4 \pm 6.9$\\
19021380+6247069 & $15.81 \pm 0.09$ & $15.06 \pm 0.09$ & $14.78 \pm 0.13$ & & 190213.82+624706.3 & $14.62 \pm 0.03$ & $14.34 \pm 0.03$ & & $10.8 \pm 2.7$ & $-47.9 \pm 8.7$\\
19021423-8136157 & $14.34 \pm 0.03$ & $13.78 \pm 0.03$ & $13.48 \pm 0.04$ & & 190214.27-813616.1 & $13.32 \pm 0.02$ & $13.15 \pm 0.03$ & & $7.8 \pm 0.7$ & $-43.9 \pm 8.4$\\
19021448+6128167 & $12.77 \pm 0.02$ & $12.18 \pm 0.02$ & $11.87 \pm 0.03$ & & 190214.65+612818.8 & $11.68 \pm 0.02$ & $11.49 \pm 0.02$ & & $113.1 \pm 3.2$ & $185.2 \pm 12.8$\\
19021870-5853158 & $15.12 \pm 0.05$ & $14.54 \pm 0.05$ & $14.19 \pm 0.09$ & & 190218.66-585315.5 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $-29.8 \pm 3.4$ & $28.5 \pm 8.8$\\
19022259+6026130 & $15.73 \pm 0.08$ & $15.21 \pm 0.10$ & $14.71 \pm 0.13$ & & 190222.52+602613.1 & $14.56 \pm 0.03$ & $14.33 \pm 0.03$ & & $-42.6 \pm 3.1$ & $7.6 \pm 13.3$\\
19022315+6052260 & $12.60 \pm 0.02$ & $12.02 \pm 0.02$ & $11.73 \pm 0.02$ & & 190223.08+605225.8 & $11.57 \pm 0.02$ & $11.38 \pm 0.02$ & & $-50.9 \pm 2.4$ & $-18.2 \pm 13.9$\\
19022531+4734042 & $12.05 \pm 0.03$ & $11.51 \pm 0.03$ & $11.20 \pm 0.02$ & & 190225.46+473403.0 & $11.02 \pm 0.02$ & $10.80 \pm 0.02$ & & $140.8 \pm 5.3$ & $-117.8 \pm 7.8$\\
19022598-5708562 & $13.13 \pm 0.02$ & $12.56 \pm 0.02$ & $12.29 \pm 0.02$ & & 190225.94-570856.2 & $12.10 \pm 0.02$ & $11.93 \pm 0.02$ & & $-31.1 \pm 2.9$ & $-2.2 \pm 6.9$\\
19022725-3700020 & $16.58 \pm 0.14$ & $14.59 \pm 0.06$ & $13.62 \pm 0.05$ & & 190227.23-370002.3 & $12.95 \pm 0.03$ & $12.63 \pm 0.03$ & & $-31.3 \pm 6.2$ & $-19.4 \pm 8.7$\\
19023075-6325347 & $16.03 \pm 0.09$ & $15.51 \pm 0.13$ & $15.24 \pm 0.14$ & & 190230.65-632534.6 & $15.07 \pm 0.04$ & $14.76 \pm 0.06$ & & $-67.0 \pm 4.4$ & $16.7 \pm 12.2$\\
19023383-3659335 & $16.89 \pm 0.19$ & $15.14 \pm 0.09$ & $14.61 \pm 0.09$ & & 190233.75-365934.2 & $14.38 \pm 0.07$ & $14.20 \pm 0.08$ & & $-91.8 \pm 14.2$ & $-69.0 \pm 12.3$\\
19023482-3710328 & $14.40 \pm 0.04$ & $13.38 \pm 0.04$ & $12.74 \pm 0.04$ & & 190234.85-371032.8 & $12.36 \pm 0.02$ & $12.18 \pm 0.03$ & & $31.9 \pm 4.8$ & $2.1 \pm 6.7$\\
19024149-3702208 & $16.34 \pm 0.12$ & $14.62 \pm 0.06$ & $13.91 \pm 0.07$ & & 190241.54-370221.2 & $13.45 \pm 0.03$ & $13.05 \pm 0.03$ & & $55.8 \pm 6.1$ & $-36.3 \pm 8.6$\\
19024346-3702248 & $13.89 \pm 0.03$ & $11.98 \pm 0.02$ & $11.05 \pm 0.02$ & & 190243.46-370225.2 & $10.56 \pm 0.02$ & $10.13 \pm 0.02$ & & $3.4 \pm 4.5$ & $-33.4 \pm 6.4$\\
19024841+7047311 & $14.56 \pm 0.03$ & $14.01 \pm 0.04$ & $13.72 \pm 0.05$ & & 190248.35+704730.8 & $13.47 \pm 0.02$ & $13.26 \pm 0.02$ & & $-29.1 \pm 1.9$ & $-27.5 \pm 8.2$\\
19025198+4700081 & $13.57 \pm 0.04$ & $12.94 \pm 0.04$ & $12.63 \pm 0.03$ & & 190252.00+470008.5 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $20.5 \pm 3.9$ & $36.0 \pm 7.9$\\
19025362-3704114 & $16.94 \pm 0.19$ & $15.02 \pm 0.09$ & $14.21 \pm 0.07$ & & 190253.55-370412.2 & $13.68 \pm 0.03$ & $13.26 \pm 0.04$ & & $-75.2 \pm 6.5$ & $-69.3 \pm 9.2$\\
19025518-3704459 & $12.67 \pm 0.02$ & $10.89 \pm 0.02$ & $10.11 \pm 0.02$ & & 190255.18-370446.2 & $9.72 \pm 0.02$ & $9.37 \pm 0.02$ & & $5.1 \pm 4.4$ & $-34.3 \pm 6.3$\\
19025826-5928255 & $15.08 \pm 0.05$ & $14.54 \pm 0.04$ & $14.19 \pm 0.07$ & & 190258.32-592825.6 & $13.99 \pm 0.03$ & $13.77 \pm 0.03$ & & $45.1 \pm 3.3$ & $-11.3 \pm 8.6$\\
19025827-6625328 & $14.05 \pm 0.03$ & $13.50 \pm 0.03$ & $13.18 \pm 0.04$ & & 190258.23-662533.2 & $12.97 \pm 0.02$ & $12.76 \pm 0.02$ & & $-23.2 \pm 2.2$ & $-43.3 \pm 10.9$\\
19025958-3702264 & $15.81 \pm 0.07$ & $13.99 \pm 0.04$ & $13.18 \pm 0.03$ & & 190259.58-370226.8 & $12.71 \pm 0.02$ & $12.43 \pm 0.03$ & & $-1.0 \pm 4.8$ & $-34.8 \pm 6.8$\\
19030254+6135220 & $15.77 \pm 0.08$ & $15.18 \pm 0.09$ & $14.83 \pm 0.15$ & & 190302.49+613521.9 & $14.66 \pm 0.03$ & $14.46 \pm 0.04$ & & $-35.6 \pm 3.1$ & $-7.7 \pm 9.5$\\
19030612-7203049 & $13.69 \pm 0.03$ & $13.14 \pm 0.03$ & $12.86 \pm 0.03$ & & 190306.24-720305.1 & $12.71 \pm 0.02$ & $12.51 \pm 0.02$ & & $55.0 \pm 2.0$ & $-17.6 \pm 10.6$\\
19030639+6737371 & $14.77 \pm 0.03$ & $14.21 \pm 0.04$ & $13.93 \pm 0.06$ & & 190306.31+673737.3 & $13.73 \pm 0.02$ & $13.52 \pm 0.03$ & & $-43.6 \pm 2.6$ & $10.6 \pm 8.2$\\
19030706-5443599 & $14.30 \pm 0.03$ & $13.77 \pm 0.03$ & $13.48 \pm 0.04$ & & 190307.00-544400.8 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $-46.3 \pm 3.5$ & $-88.1 \pm 7.7$\\
19030863+5137417 & $13.73 \pm 0.03$ & $13.13 \pm 0.03$ & $12.86 \pm 0.04$ & & 190308.61+513740.8 & $12.67 \pm 0.02$ & $12.46 \pm 0.02$ & & $-19.3 \pm 3.4$ & $-87.8 \pm 8.2$\\
19030873+5011178 & $13.66 \pm 0.03$ & $12.99 \pm 0.03$ & $12.71 \pm 0.03$ & & 190308.74+501118.3 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $6.6 \pm 3.9$ & $48.4 \pm 8.8$\\
19031033+5750369 & $12.94 \pm 0.02$ & $12.33 \pm 0.03$ & $12.03 \pm 0.03$ & & 190310.36+575037.5 & $11.84 \pm 0.02$ & $11.63 \pm 0.02$ & & $24.6 \pm 2.7$ & $58.0 \pm 7.0$\\
19031185-3709020 & $12.03 \pm 0.02$ & $11.25 \pm 0.02$ & $10.83 \pm 0.02$ & & 190311.84-370902.3 & $10.57 \pm 0.03$ & $10.17 \pm 0.02$ & & $-3.4 \pm 4.4$ & $-33.1 \pm 6.4$\\
19031245-3718519 & $15.76 \pm 0.08$ & $14.44 \pm 0.04$ & $13.64 \pm 0.04$ & & 190312.46-371852.3 & $13.44 \pm 0.03$ & $13.13 \pm 0.03$ & & $11.1 \pm 5.0$ & $-38.4 \pm 7.0$\\
19031604+5936050 & $14.72 \pm 0.04$ & $14.15 \pm 0.04$ & $13.87 \pm 0.06$ & & 190315.98+593605.4 & $13.58 \pm 0.02$ & $13.40 \pm 0.03$ & & $-49.4 \pm 3.0$ & $37.7 \pm 7.3$\\
19031725+6711209 & $13.33 \pm 0.02$ & $12.68 \pm 0.02$ & $12.41 \pm 0.03$ & & 190317.24+671121.6 & $12.22 \pm 0.02$ & $12.06 \pm 0.02$ & & $-4.8 \pm 1.5$ & $64.3 \pm 6.5$\\
19031994-6737091 & $15.09 \pm 0.05$ & $14.57 \pm 0.07$ & $14.19 \pm 0.06$ & & 190319.93-673709.9 & $13.98 \pm 0.03$ & $13.81 \pm 0.03$ & & $-2.3 \pm 2.2$ & $-78.2 \pm 9.0$\\
19031997-3706374 & $16.26 \pm 0.11$ & $14.65 \pm 0.05$ & $14.01 \pm 0.06$ & & 190320.00-370637.8 & $13.69 \pm 0.03$ & $13.32 \pm 0.03$ & & $34.0 \pm 6.1$ & $-40.9 \pm 8.9$\\
19032046-6715378 & $14.14 \pm 0.03$ & $13.57 \pm 0.03$ & $13.27 \pm 0.04$ & & 190320.42-671538.2 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $-25.9 \pm 2.1$ & $-41.7 \pm 10.1$\\
19032359+6647202 & $15.35 \pm 0.05$ & $14.73 \pm 0.07$ & $14.45 \pm 0.11$ & & 190323.51+664720.5 & $14.23 \pm 0.03$ & $14.06 \pm 0.03$ & & $-41.1 \pm 2.1$ & $20.3 \pm 7.6$\\
19032591+7641573 & $14.79 \pm 0.04$ & $14.18 \pm 0.05$ & $13.68 \pm 0.05$ & & 190326.13+764157.3 & $13.48 \pm 0.02$ & $13.26 \pm 0.03$ & & $74.4 \pm 2.2$ & $3.9 \pm 13.6$\\
19032735+7400296 & $15.37 \pm 0.05$ & $14.74 \pm 0.07$ & $14.46 \pm 0.08$ & & 190327.44+740029.5 & $14.26 \pm 0.03$ & $14.03 \pm 0.03$ & & $37.6 \pm 1.8$ & $-11.4 \pm 9.4$\\
19032745-3708207 & $16.00 \pm 0.09$ & $15.15 \pm 0.09$ & $14.60 \pm 0.09$ & & 190327.38-370820.6 & $14.28 \pm 0.03$ & $14.07 \pm 0.05$ & & $-77.0 \pm 6.2$ & $10.8 \pm 9.0$\\
19034016+7021137 & $14.02 \pm 0.03$ & $13.45 \pm 0.03$ & $13.17 \pm 0.04$ & & 190340.20+702114.2 & $12.99 \pm 0.02$ & $12.81 \pm 0.02$ & & $16.7 \pm 1.5$ & $44.4 \pm 9.1$\\
19034724+7144197 & $15.77 \pm 0.07$ & $15.18 \pm 0.11$ & $14.91 \pm 0.15$ & & 190347.14+714419.8 & $14.70 \pm 0.03$ & $14.52 \pm 0.04$ & & $-40.1 \pm 2.5$ & $4.9 \pm 9.7$\\
19035039+8507244 & $14.77 \pm 0.04$ & $14.22 \pm 0.05$ & $13.77 \pm 0.05$ & & 190351.37+850726.7 & $13.50 \pm 0.02$ & $13.27 \pm 0.03$ & & $124.2 \pm 3.3$ & $228.8 \pm 15.8$\\
19035121-5242162 & $13.79 \pm 0.03$ & $13.27 \pm 0.04$ & $12.99 \pm 0.04$ & & 190351.28-524217.0 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $57.2 \pm 3.5$ & $-74.5 \pm 7.0$\\
19035179+5145589 & $15.46 \pm 0.05$ & $14.94 \pm 0.09$ & $14.65 \pm 0.09$ & & 190351.79+514559.8 & $14.30 \pm 0.03$ & $14.12 \pm 0.03$ & & $-4.4 \pm 4.0$ & $81.5 \pm 9.7$\\
19035510+6215316 & $15.69 \pm 0.07$ & $15.05 \pm 0.09$ & $14.62 \pm 0.14$ & & 190355.01+621531.7 & $14.33 \pm 0.03$ & $14.14 \pm 0.03$ & & $-54.3 \pm 2.9$ & $12.9 \pm 10.0$\\
19035536+5150124 & $15.44 \pm 0.04$ & $14.90 \pm 0.08$ & $14.47 \pm 0.08$ & & 190355.39+515012.0 & $14.22 \pm 0.03$ & $14.02 \pm 0.03$ & & $20.6 \pm 3.8$ & $-40.3 \pm 8.5$\\
19035834+6045143 & $13.59 \pm 0.02$ & $13.02 \pm 0.02$ & $12.70 \pm 0.03$ & & 190358.33+604514.7 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $-8.2 \pm 2.1$ & $32.6 \pm 6.4$\\
19040095+5921572 & $15.05 \pm 0.04$ & $14.49 \pm 0.04$ & $14.16 \pm 0.06$ & & 190400.98+592157.7 & $13.99 \pm 0.03$ & $13.78 \pm 0.03$ & & $17.1 \pm 2.9$ & $46.6 \pm 7.6$\\
19040203-3720066 & $16.54 \pm 0.14$ & $15.18 \pm 0.09$ & $14.27 \pm 0.06$ & & 190402.01-372007.1 & $13.86 \pm 0.03$ & $13.64 \pm 0.04$ & & $-12.3 \pm 6.1$ & $-49.2 \pm 9.0$\\
19040509-3726158 & $16.88 \pm 0.17$ & $15.02 \pm 0.08$ & $13.78 \pm 0.05$ & & 190405.09-372616.6 & $13.21 \pm 0.03$ & $12.79 \pm 0.03$ & & $-5.9 \pm 5.9$ & $-68.3 \pm 8.7$\\
19040559+5738119 & $13.98 \pm 0.02$ & $13.44 \pm 0.04$ & $13.13 \pm 0.03$ & & 190405.63+573812.4 & $12.95 \pm 0.02$ & $12.73 \pm 0.02$ & & $33.9 \pm 2.8$ & $54.0 \pm 7.1$\\
19040947-5620148 & $14.47 \pm 0.03$ & $13.87 \pm 0.03$ & $13.56 \pm 0.04$ & & 190409.40-562015.6 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $-58.5 \pm 3.5$ & $-73.9 \pm 8.5$\\
19041045+5835324 & $14.88 \pm 0.03$ & $14.34 \pm 0.05$ & $13.99 \pm 0.05$ & & 190410.52+583532.9 & $13.78 \pm 0.03$ & $13.54 \pm 0.03$ & & $52.8 \pm 3.2$ & $42.8 \pm 9.1$\\
19041464-3723051 & $15.50 \pm 0.06$ & $14.15 \pm 0.05$ & $13.59 \pm 0.04$ & & 190414.63-372305.5 & $13.31 \pm 0.03$ & $13.07 \pm 0.03$ & & $-2.1 \pm 5.1$ & $-45.3 \pm 7.2$\\
19041610+5936276 & $13.67 \pm 0.02$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 190416.07+593627.1 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $-19.7 \pm 2.5$ & $-57.5 \pm 7.1$\\
19041662-6844349 & $14.02 \pm 0.03$ & $13.46 \pm 0.03$ & $13.07 \pm 0.04$ & & 190416.67-684435.3 & $12.89 \pm 0.02$ & $12.66 \pm 0.03$ & & $24.6 \pm 1.9$ & $-33.2 \pm 9.0$\\
19041938+6852432 & $15.53 \pm 0.06$ & $15.00 \pm 0.08$ & $14.59 \pm 0.13$ & & 190419.42+685244.4 & $14.43 \pm 0.03$ & $14.24 \pm 0.03$ & & $17.5 \pm 2.0$ & $111.3 \pm 13.4$\\
19042257-5510184 & $15.01 \pm 0.06$ & $14.44 \pm 0.07$ & $14.17 \pm 0.07$ & & 190422.60-551019.2 & $13.89 \pm 0.03$ & $13.62 \pm 0.03$ & & $23.6 \pm 3.6$ & $-75.0 \pm 8.1$\\
19042424+6333343 & $14.56 \pm 0.03$ & $14.01 \pm 0.05$ & $13.71 \pm 0.06$ & & 190424.25+633334.9 & $13.47 \pm 0.02$ & $13.27 \pm 0.02$ & & $7.0 \pm 2.0$ & $49.2 \pm 9.8$\\
19042611-3715135 & $12.87 \pm 0.02$ & $11.51 \pm 0.02$ & $10.83 \pm 0.02$ & & 190426.17-371513.3 & $10.49 \pm 0.02$ & $10.28 \pm 0.02$ & & $56.2 \pm 4.6$ & $18.2 \pm 6.3$\\
19042929-5628528 & $14.75 \pm 0.04$ & $14.20 \pm 0.04$ & $13.89 \pm 0.06$ & & 190429.28-562853.6 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $-10.1 \pm 3.3$ & $-71.2 \pm 7.9$\\
19043205-5337411 & $13.98 \pm 0.03$ & $13.41 \pm 0.03$ & $13.06 \pm 0.04$ & & 190432.01-533742.2 & $12.90 \pm 0.02$ & $12.69 \pm 0.03$ & & $-35.6 \pm 3.3$ & $-102.7 \pm 7.3$\\
19043474+6708046 & $14.19 \pm 0.03$ & $13.64 \pm 0.03$ & $13.32 \pm 0.04$ & & 190434.92+670806.0 & $13.16 \pm 0.02$ & $12.98 \pm 0.02$ & & $90.6 \pm 2.6$ & $127.7 \pm 19.2$\\
19044466-6525046 & $14.26 \pm 0.03$ & $13.60 \pm 0.05$ & $13.30 \pm 0.03$ & & 190444.69-652505.3 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $15.6 \pm 2.1$ & $-69.3 \pm 8.3$\\
19044886+5633095 & $15.71 \pm 0.07$ & $15.12 \pm 0.09$ & $14.74 \pm 0.09$ & & 190448.88+563310.0 & $14.57 \pm 0.03$ & $14.40 \pm 0.03$ & & $21.5 \pm 3.4$ & $48.9 \pm 9.2$\\
19045076-6008470 & $15.42 \pm 0.05$ & $14.79 \pm 0.07$ & $14.44 \pm 0.08$ & & 190450.80-600846.9 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $29.6 \pm 3.4$ & $9.8 \pm 8.5$\\
19045175+8434335 & $15.61 \pm 0.05$ & $15.02 \pm 0.09$ & $14.70 \pm 0.09$ & & 190451.15+843433.7 & $14.41 \pm 0.03$ & $14.21 \pm 0.03$ & & $-84.9 \pm 2.3$ & $13.0 \pm 17.7$\\
19045227-5502592 & $12.11 \pm 0.02$ & $11.55 \pm 0.02$ & $11.26 \pm 0.02$ & & 190452.31-550258.8 & $11.04 \pm 0.02$ & $10.85 \pm 0.02$ & & $32.7 \pm 3.0$ & $41.9 \pm 7.0$\\
19045357+5100483 & $15.27 \pm 0.05$ & $14.57 \pm 0.06$ & $14.28 \pm 0.07$ & & 190453.60+510048.1 & $14.07 \pm 0.03$ & $13.82 \pm 0.03$ & & $32.2 \pm 3.9$ & $-25.0 \pm 7.6$\\
19045399+5343397 & $14.27 \pm 0.02$ & $13.70 \pm 0.04$ & $13.43 \pm 0.03$ & & 190453.97+534341.3 & $13.21 \pm 0.02$ & $13.04 \pm 0.02$ & & $-18.7 \pm 3.5$ & $159.0 \pm 8.1$\\
19045468-7039455 & $16.22 \pm 0.12$ & $15.52 \pm 0.14$ & $15.04 \pm 0.14$ & & 190454.66-703946.5 & $14.83 \pm 0.03$ & $14.57 \pm 0.05$ & & $-12.2 \pm 2.9$ & $-90.8 \pm 16.1$\\
19050437+5106069 & $15.55 \pm 0.05$ & $14.98 \pm 0.08$ & $14.69 \pm 0.09$ & & 190504.38+510607.4 & $14.52 \pm 0.03$ & $14.30 \pm 0.03$ & & $4.5 \pm 4.4$ & $55.0 \pm 8.1$\\
19051028-8139095 & $14.20 \pm 0.03$ & $13.64 \pm 0.05$ & $13.36 \pm 0.04$ & & 190510.06-813909.6 & $13.19 \pm 0.02$ & $12.99 \pm 0.02$ & & $-50.0 \pm 1.5$ & $-13.9 \pm 9.4$\\
19051235-7653093 & $12.96 \pm 0.02$ & $12.31 \pm 0.03$ & $12.01 \pm 0.02$ & & 190512.27-765309.5 & $11.83 \pm 0.02$ & $11.60 \pm 0.02$ & & $-27.7 \pm 1.2$ & $-25.6 \pm 8.8$\\
19051393-6724161 & $15.91 \pm 0.08$ & $15.31 \pm 0.12$ & $14.83 \pm 0.12$ & & 190514.04-672417.3 & $14.68 \pm 0.03$ & $14.51 \pm 0.05$ & & $63.4 \pm 3.2$ & $-121.3 \pm 12.4$\\
19051546-6101091 & $14.72 \pm 0.03$ & $14.21 \pm 0.05$ & $13.87 \pm 0.05$ & & 190515.48-610108.7 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $9.6 \pm 2.9$ & $39.6 \pm 7.9$\\
19051602+6521362 & $13.84 \pm 0.03$ & $13.26 \pm 0.03$ & $12.93 \pm 0.04$ & & 190516.09+652137.1 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $41.6 \pm 1.9$ & $77.4 \pm 8.1$\\
19051739+4507161 & $9.85 \pm 0.02$ & $9.30 \pm 0.02$ & $9.03 \pm 0.01$ & & 190517.40+450708.8 & $8.86 \pm 0.02$ & $8.69 \pm 0.02$ & & $8.9 \pm 3.2$ & $-599.3 \pm 13.7$\\
19051766+6332263 & $13.56 \pm 0.02$ & $13.03 \pm 0.03$ & $12.76 \pm 0.03$ & & 190517.68+633225.9 & $12.55 \pm 0.02$ & $12.39 \pm 0.02$ & & $17.3 \pm 1.9$ & $-35.4 \pm 6.5$\\
19052051-5044250 & $15.34 \pm 0.05$ & $14.79 \pm 0.07$ & $14.46 \pm 0.10$ & & 190520.67-504426.7 & $14.09 \pm 0.03$ & $13.83 \pm 0.04$ & & $140.6 \pm 5.4$ & $-164.9 \pm 9.3$\\
19052101-8552125 & $11.29 \pm 0.02$ & $10.67 \pm 0.02$ & $10.39 \pm 0.02$ & & 190521.34-855213.2 & $10.19 \pm 0.02$ & $9.99 \pm 0.02$ & & $36.9 \pm 1.0$ & $-67.6 \pm 8.2$\\
19052232+5220121 & $14.95 \pm 0.05$ & $14.34 \pm 0.05$ & $14.01 \pm 0.05$ & & 190522.35+522012.2 & $13.72 \pm 0.03$ & $13.55 \pm 0.03$ & & $29.7 \pm 3.6$ & $6.9 \pm 7.4$\\
19052614+6710568 & $14.29 \pm 0.03$ & $13.73 \pm 0.04$ & $13.40 \pm 0.05$ & & 190526.43+671059.9 & $13.20 \pm 0.02$ & $13.00 \pm 0.02$ & & $148.4 \pm 3.7$ & $270.8 \pm 9.5$\\
19052692-6937187 & $16.18 \pm 0.11$ & $15.54 \pm 0.16$ & $15.14 \pm 0.15$ & & 190527.06-693719.6 & $14.89 \pm 0.04$ & $14.68 \pm 0.06$ & & $73.0 \pm 4.1$ & $-89.3 \pm 20.7$\\
19053744+5211181 & $10.97 \pm 0.02$ & $10.43 \pm 0.03$ & $10.11 \pm 0.02$ & & 190537.54+521117.7 & $9.92 \pm 0.02$ & $9.72 \pm 0.02$ & & $88.6 \pm 3.8$ & $-40.8 \pm 6.9$\\
19053997-7849188 & $13.61 \pm 0.02$ & $12.98 \pm 0.03$ & $12.57 \pm 0.03$ & & 190539.06-784919.3 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $-274.6 \pm 7.2$ & $-57.0 \pm 12.1$\\
19054172+5143308 & $13.52 \pm 0.03$ & $12.91 \pm 0.03$ & $12.64 \pm 0.03$ & & 190541.67+514331.0 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $-48.5 \pm 3.5$ & $16.6 \pm 6.9$\\
19054246-6819588 & $13.84 \pm 0.03$ & $13.27 \pm 0.02$ & $12.93 \pm 0.03$ & & 190542.48-681959.5 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $11.9 \pm 1.8$ & $-67.3 \pm 7.5$\\
19054270-3718015 & $16.47 \pm 0.14$ & $15.93 \pm 0.18$ & $15.18 \pm 0.15$ & & 190542.66-371802.5 & $15.00 \pm 0.07$ & $14.74 \pm 0.10$ & & $-46.9 \pm 16.5$ & $-90.7 \pm 21.2$\\
19054355+6508320 & $14.13 \pm 0.03$ & $13.60 \pm 0.03$ & $13.27 \pm 0.04$ & & 190543.57+650832.4 & $13.09 \pm 0.02$ & $12.90 \pm 0.02$ & & $14.1 \pm 1.8$ & $36.8 \pm 8.0$\\
19054939-7421121 & $14.87 \pm 0.04$ & $14.33 \pm 0.06$ & $13.90 \pm 0.05$ & & 190549.46-742112.6 & $13.70 \pm 0.03$ & $13.45 \pm 0.03$ & & $24.5 \pm 1.5$ & $-48.3 \pm 12.0$\\
19054945+4832465 & $14.34 \pm 0.03$ & $13.80 \pm 0.04$ & $13.46 \pm 0.04$ & & 190549.57+483246.4 & $13.25 \pm 0.02$ & $13.01 \pm 0.03$ & & $114.0 \pm 4.8$ & $-12.8 \pm 7.2$\\
19055255+4720512 & $16.21 \pm 0.09$ & $15.65 \pm 0.13$ & $15.22 \pm 0.17$ & & 190552.52+472049.9 & $15.05 \pm 0.03$ & $14.87 \pm 0.05$ & & $-25.1 \pm 9.8$ & $-108.4 \pm 20.1$\\
19055259+7557107 & $14.94 \pm 0.03$ & $14.42 \pm 0.06$ & $14.12 \pm 0.06$ & & 190552.71+755710.6 & $13.94 \pm 0.02$ & $13.76 \pm 0.03$ & & $44.5 \pm 1.6$ & $-17.6 \pm 9.1$\\
19055265-6632597 & $16.10 \pm 0.09$ & $15.35 \pm 0.13$ & $14.91 \pm 0.14$ & & 190552.71-663300.4 & $14.57 \pm 0.03$ & $14.31 \pm 0.04$ & & $35.5 \pm 3.3$ & $-74.2 \pm 14.7$\\
19055791+7956494 & $16.38 \pm 0.12$ & $15.73 \pm 0.17$ & $15.13 \pm 0.15$ & & 190557.90+795651.1 & $14.85 \pm 0.03$ & $14.62 \pm 0.04$ & & $-2.7 \pm 1.1$ & $165.5 \pm 22.8$\\
19055942-6416414 & $14.78 \pm 0.03$ & $14.25 \pm 0.05$ & $13.92 \pm 0.06$ & & 190559.48-641642.3 & $13.76 \pm 0.03$ & $13.59 \pm 0.03$ & & $35.9 \pm 2.6$ & $-93.0 \pm 8.1$\\
19060060-5548034 & $13.89 \pm 0.03$ & $13.27 \pm 0.02$ & $12.98 \pm 0.03$ & & 190600.62-554803.8 & $12.83 \pm 0.02$ & $12.64 \pm 0.02$ & & $17.6 \pm 3.0$ & $-41.4 \pm 7.2$\\
19060438+6143449 & $15.23 \pm 0.05$ & $14.56 \pm 0.06$ & $14.28 \pm 0.08$ & & 190604.32+614344.4 & $14.12 \pm 0.03$ & $13.86 \pm 0.03$ & & $-35.3 \pm 2.6$ & $-45.2 \pm 7.7$\\
19060624+4403437 & $13.20 \pm 0.02$ & $12.62 \pm 0.02$ & $12.32 \pm 0.02$ & & 190606.26+440341.5 & $12.12 \pm 0.02$ & $11.92 \pm 0.02$ & & $18.2 \pm 3.5$ & $-182.0 \pm 6.9$\\
19060694+7136529 & $13.62 \pm 0.02$ & $13.05 \pm 0.02$ & $12.78 \pm 0.03$ & & 190606.88+713653.8 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $-25.9 \pm 1.7$ & $87.8 \pm 12.1$\\
19060709-5343312 & $12.24 \pm 0.02$ & $11.64 \pm 0.03$ & $11.35 \pm 0.02$ & & 190607.05-534332.1 & $11.19 \pm 0.02$ & $11.02 \pm 0.02$ & & $-36.8 \pm 3.1$ & $-87.3 \pm 6.9$\\
19060921+7636525 & $10.90 \pm 0.02$ & $10.28 \pm 0.03$ & $10.00 \pm 0.02$ & & 190609.36+763652.3 & $9.82 \pm 0.02$ & $9.65 \pm 0.02$ & & $52.2 \pm 1.6$ & $-12.5 \pm 7.7$\\
19062148+5232333 & $15.49 \pm 0.07$ & $14.85 \pm 0.08$ & $14.58 \pm 0.09$ & & 190621.38+523233.8 & $14.40 \pm 0.03$ & $14.22 \pm 0.03$ & & $-87.0 \pm 4.6$ & $42.2 \pm 9.4$\\
19062303-6701021 & $14.96 \pm 0.04$ & $14.39 \pm 0.05$ & $14.11 \pm 0.06$ & & 190623.02-670102.7 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $-3.3 \pm 2.2$ & $-61.2 \pm 9.6$\\
19062447-5448118 & $13.37 \pm 0.03$ & $12.81 \pm 0.02$ & $12.53 \pm 0.03$ & & 190624.48-544812.7 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $14.2 \pm 3.1$ & $-91.9 \pm 7.5$\\
19062902+4650364 & $16.21 \pm 0.11$ & $15.56 \pm 0.15$ & $15.06 \pm 0.16$ & & 190629.15+465036.3 & $14.08 \pm 0.03$ & $13.85 \pm 0.03$ & & $109.4 \pm 8.6$ & $-10.9 \pm 18.6$\\
19063816+4657318 & $14.97 \pm 0.04$ & $14.35 \pm 0.05$ & $13.92 \pm 0.05$ & & 190638.15+465733.7 & $13.73 \pm 0.02$ & $13.53 \pm 0.03$ & & $-8.5 \pm 3.6$ & $152.2 \pm 7.6$\\
19063857+4435136 & $16.07 \pm 0.08$ & $15.51 \pm 0.13$ & $15.01 \pm 0.14$ & & 190638.53+443513.0 & $14.78 \pm 0.03$ & $14.59 \pm 0.04$ & & $-33.4 \pm 6.6$ & $-43.9 \pm 11.3$\\
19064107+5856579 & $15.25 \pm 0.05$ & $14.52 \pm 0.06$ & $14.15 \pm 0.06$ & & 190641.04+585657.1 & $13.89 \pm 0.02$ & $13.63 \pm 0.03$ & & $-18.2 \pm 2.8$ & $-68.1 \pm 7.5$\\
19064274-7600381 & $14.21 \pm 0.03$ & $13.69 \pm 0.04$ & $13.42 \pm 0.04$ & & 190643.10-760039.0 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $129.6 \pm 3.4$ & $-88.4 \pm 8.5$\\
19064553+6356401 & $10.49 \pm 0.02$ & $9.95 \pm 0.02$ & $9.66 \pm 0.02$ & & 190646.07+635644.5 & $9.47 \pm 0.02$ & $9.27 \pm 0.02$ & & $313.7 \pm 7.3$ & $397.4 \pm 11.4$\\
19064936+5119408 & $15.84 \pm 0.09$ & $15.24 \pm 0.10$ & $14.91 \pm 0.11$ & & 190649.38+511941.8 & $14.64 \pm 0.03$ & $14.35 \pm 0.03$ & & $18.3 \pm 5.1$ & $99.7 \pm 9.8$\\
19065483+6446445 & $14.22 \pm 0.03$ & $13.60 \pm 0.03$ & $13.27 \pm 0.05$ & & 190654.82+644644.9 & $13.02 \pm 0.02$ & $12.82 \pm 0.02$ & & $-0.8 \pm 1.8$ & $36.4 \pm 6.6$\\
19065775-7506510 & $14.40 \pm 0.03$ & $13.83 \pm 0.05$ & $13.44 \pm 0.03$ & & 190657.80-750651.5 & $13.27 \pm 0.03$ & $13.05 \pm 0.03$ & & $21.2 \pm 1.4$ & $-51.3 \pm 7.6$\\
19065825-3714561 & $15.99 \pm 0.09$ & $14.63 \pm 0.05$ & $14.09 \pm 0.07$ & & 190658.25-371456.5 & $13.61 \pm 0.03$ & $13.31 \pm 0.03$ & & $-2.9 \pm 5.2$ & $-38.4 \pm 7.3$\\
19070182+4909250 & $14.75 \pm 0.04$ & $14.16 \pm 0.05$ & $13.83 \pm 0.05$ & & 190701.78+490924.5 & $13.63 \pm 0.02$ & $13.46 \pm 0.03$ & & $-37.8 \pm 4.2$ & $-45.6 \pm 8.1$\\
19070461+7501397 & $13.25 \pm 0.03$ & $12.66 \pm 0.03$ & $12.31 \pm 0.02$ & & 190704.66+750140.7 & $12.15 \pm 0.02$ & $11.97 \pm 0.02$ & & $20.2 \pm 1.3$ & $92.8 \pm 9.9$\\
19070619+5851222 & $14.80 \pm 0.04$ & $14.23 \pm 0.04$ & $13.86 \pm 0.04$ & & 190706.18+585121.6 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-6.5 \pm 2.8$ & $-56.2 \pm 7.4$\\
19070882+5341163 & $16.05 \pm 0.10$ & $15.54 \pm 0.14$ & $15.27 \pm 0.16$ & & 190708.72+534115.6 & $15.08 \pm 0.03$ & $14.88 \pm 0.04$ & & $-87.3 \pm 8.3$ & $-68.6 \pm 19.7$\\
19071229+5720500 & $14.34 \pm 0.03$ & $13.73 \pm 0.04$ & $13.31 \pm 0.03$ & & 190712.40+572051.3 & $13.08 \pm 0.02$ & $12.90 \pm 0.02$ & & $90.0 \pm 3.5$ & $127.4 \pm 9.2$\\
19071274+5814001 & $13.40 \pm 0.04$ & $12.87 \pm 0.05$ & $12.59 \pm 0.04$ & & 190712.77+581400.7 & $12.18 \pm 0.02$ & $12.01 \pm 0.02$ & & $26.4 \pm 2.6$ & $53.3 \pm 7.8$\\
19071775+6943572 & $16.14 \pm 0.10$ & $15.48 \pm 0.12$ & $15.16 \pm 0.19$ & & 190717.75+694355.9 & $15.00 \pm 0.03$ & $14.81 \pm 0.04$ & & $0.9 \pm 2.5$ & $-113.5 \pm 17.8$\\
19072301-7049486 & $15.10 \pm 0.05$ & $14.53 \pm 0.05$ & $14.21 \pm 0.07$ & & 190723.01-704949.5 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $4.0 \pm 2.0$ & $-84.7 \pm 8.5$\\
19072381-7704332 & $15.75 \pm 0.06$ & $15.15 \pm 0.12$ & $14.75 \pm 0.12$ & & 190723.72-770434.1 & $14.41 \pm 0.03$ & $14.21 \pm 0.04$ & & $-30.0 \pm 1.6$ & $-88.0 \pm 12.9$\\
19072672+5359176 & $14.49 \pm 0.03$ & $13.87 \pm 0.04$ & $13.60 \pm 0.05$ & & 190726.76+535917.2 & $13.34 \pm 0.02$ & $13.11 \pm 0.02$ & & $34.3 \pm 3.3$ & $-41.1 \pm 8.0$\\
19072765+6048164 & $11.13 \pm 0.01$ & $10.59 \pm 0.01$ & $10.30 \pm 0.01$ & & 190727.61+604817.9 & $10.15 \pm 0.02$ & $9.97 \pm 0.02$ & & $-25.0 \pm 2.1$ & $136.6 \pm 8.5$\\
19072903-7512478 & $14.21 \pm 0.03$ & $13.66 \pm 0.05$ & $13.32 \pm 0.04$ & & 190729.36-751249.4 & $13.13 \pm 0.03$ & $12.89 \pm 0.03$ & & $125.6 \pm 3.4$ & $-160.7 \pm 12.6$\\
19073187+6320261 & $15.92 \pm 0.09$ & $15.40 \pm 0.10$ & $15.07 \pm 0.20$ & & 190731.93+632027.0 & $14.88 \pm 0.03$ & $14.57 \pm 0.04$ & & $37.4 \pm 3.6$ & $79.1 \pm 13.8$\\
19073534-5832494 & $13.62 \pm 0.03$ & $12.98 \pm 0.03$ & $12.71 \pm 0.03$ & & 190735.36-583249.9 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $16.3 \pm 2.6$ & $-49.9 \pm 6.9$\\
19073751-6557382 & $12.71 \pm 0.02$ & $12.20 \pm 0.03$ & $11.93 \pm 0.02$ & & 190737.38-655740.4 & $11.77 \pm 0.02$ & $11.54 \pm 0.02$ & & $-77.1 \pm 2.8$ & $-214.4 \pm 14.5$\\
19073892+5340526 & $15.25 \pm 0.05$ & $14.57 \pm 0.06$ & $14.19 \pm 0.06$ & & 190738.97+534053.3 & $13.99 \pm 0.02$ & $13.79 \pm 0.03$ & & $44.5 \pm 3.6$ & $70.2 \pm 8.3$\\
19075853-8324093 & $12.92 \pm 0.02$ & $12.34 \pm 0.03$ & $11.97 \pm 0.02$ & & 190758.41-832410.0 & $11.77 \pm 0.02$ & $11.52 \pm 0.02$ & & $-21.3 \pm 0.7$ & $-65.4 \pm 8.3$\\
19075950-5218087 & $14.58 \pm 0.03$ & $14.01 \pm 0.04$ & $13.71 \pm 0.05$ & & 190759.50-521809.3 & $13.40 \pm 0.02$ & $13.21 \pm 0.03$ & & $1.1 \pm 3.4$ & $-55.5 \pm 7.1$\\
19075971-5538195 & $14.83 \pm 0.04$ & $14.28 \pm 0.06$ & $13.88 \pm 0.06$ & & 190759.52-553822.1 & $13.68 \pm 0.03$ & $13.44 \pm 0.03$ & & $-150.1 \pm 4.8$ & $-236.8 \pm 9.2$\\
19080532+5220220 & $14.56 \pm 0.04$ & $14.04 \pm 0.05$ & $13.76 \pm 0.05$ & & 190805.27+522021.9 & $13.55 \pm 0.02$ & $13.36 \pm 0.03$ & & $-49.9 \pm 3.6$ & $-10.5 \pm 7.2$\\
19080718-5743299 & $14.72 \pm 0.04$ & $14.19 \pm 0.05$ & $13.81 \pm 0.06$ & & 190807.14-574330.1 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $-31.5 \pm 3.0$ & $-18.9 \pm 7.3$\\
19080804+6329166 & $14.00 \pm 0.02$ & $13.42 \pm 0.03$ & $13.11 \pm 0.04$ & & 190808.06+632917.2 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $12.4 \pm 2.0$ & $59.1 \pm 8.2$\\
19080850+5301017 & $15.65 \pm 0.08$ & $15.07 \pm 0.11$ & $14.72 \pm 0.11$ & & 190808.56+530101.4 & $14.45 \pm 0.03$ & $14.27 \pm 0.03$ & & $57.4 \pm 4.5$ & $-34.2 \pm 10.2$\\
19081249-7625163 & $14.74 \pm 0.04$ & $14.12 \pm 0.05$ & $13.83 \pm 0.05$ & & 190812.29-762516.0 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $-70.1 \pm 2.1$ & $26.4 \pm 10.3$\\
19081349+5115210 & $15.91 \pm 0.09$ & $15.38 \pm 0.13$ & $15.01 \pm 0.13$ & & 190813.53+511521.4 & $14.85 \pm 0.03$ & $14.65 \pm 0.04$ & & $37.4 \pm 5.2$ & $39.8 \pm 10.6$\\
19081586+4729088 & $14.85 \pm 0.03$ & $14.29 \pm 0.04$ & $13.96 \pm 0.05$ & & 190815.85+472910.6 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $-7.6 \pm 3.6$ & $145.7 \pm 11.8$\\
19082392+5947468 & $14.23 \pm 0.03$ & $13.65 \pm 0.04$ & $13.35 \pm 0.04$ & & 190823.93+594746.4 & $13.06 \pm 0.02$ & $12.85 \pm 0.02$ & & $6.7 \pm 2.5$ & $-39.8 \pm 7.1$\\
19082446-5717266 & $15.16 \pm 0.06$ & $14.62 \pm 0.09$ & $14.21 \pm 0.08$ & & 190824.49-571727.1 & $14.03 \pm 0.03$ & $13.81 \pm 0.03$ & & $22.6 \pm 3.3$ & $-40.1 \pm 7.7$\\
19082986-8337259 & $15.93 \pm 0.08$ & $15.09 \pm 0.11$ & $14.52 \pm 0.11$ & & 190830.00-833726.3 & $14.37 \pm 0.03$ & $14.09 \pm 0.04$ & & $23.8 \pm 0.9$ & $-40.5 \pm 10.5$\\
19083130+6213498 & $12.09 \pm 0.01$ & $11.45 \pm 0.01$ & $11.18 \pm 0.02$ & & 190831.24+621350.2 & $11.01 \pm 0.02$ & $10.84 \pm 0.02$ & & $-32.9 \pm 2.0$ & $32.5 \pm 6.3$\\
19083757+5249558 & $13.90 \pm 0.03$ & $13.36 \pm 0.04$ & $13.03 \pm 0.03$ & & 190837.61+524956.1 & $12.82 \pm 0.02$ & $12.62 \pm 0.02$ & & $32.4 \pm 3.3$ & $25.5 \pm 8.7$\\
19083889-6604389 & $16.28 \pm 0.11$ & $15.61 \pm 0.15$ & $15.16 \pm 0.16$ & & 190838.81-660440.1 & $14.98 \pm 0.03$ & $14.75 \pm 0.06$ & & $-48.9 \pm 4.9$ & $-119.9 \pm 21.7$\\
19084595+6257082 & $16.06 \pm 0.09$ & $15.43 \pm 0.13$ & $14.99 \pm 0.17$ & & 190845.77+625707.7 & $14.81 \pm 0.10$ & $14.47 \pm 0.09$ & & $-110.2 \pm 9.2$ & $-42.9 \pm 18.2$\\
19084677-5906452 & $15.55 \pm 0.09$ & $15.00 \pm 0.11$ & $14.61 \pm 0.10$ & & 190846.74-590645.6 & $14.44 \pm 0.03$ & $14.27 \pm 0.05$ & & $-18.5 \pm 3.7$ & $-38.1 \pm 9.2$\\
19085120+7610508 & $15.30 \pm 0.05$ & $14.56 \pm 0.06$ & $14.22 \pm 0.08$ & & 190851.29+761053.2 & $13.84 \pm 0.02$ & $13.56 \pm 0.03$ & & $29.1 \pm 1.3$ & $220.9 \pm 9.3$\\
19085193+5815261 & $14.43 \pm 0.03$ & $13.88 \pm 0.05$ & $13.60 \pm 0.04$ & & 190851.92+581525.3 & $13.43 \pm 0.02$ & $13.24 \pm 0.02$ & & $-8.3 \pm 2.7$ & $-77.4 \pm 8.1$\\
19085533+5550512 & $12.69 \pm 0.02$ & $12.12 \pm 0.03$ & $11.82 \pm 0.02$ & & 190855.34+555052.3 & $11.63 \pm 0.02$ & $11.45 \pm 0.02$ & & $8.9 \pm 2.8$ & $110.1 \pm 8.3$\\
19085697-7302521 & $13.43 \pm 0.02$ & $12.85 \pm 0.03$ & $12.56 \pm 0.03$ & & 190856.96-730252.9 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $-3.3 \pm 1.3$ & $-81.0 \pm 14.7$\\
19085716+6054409 & $13.66 \pm 0.02$ & $13.00 \pm 0.02$ & $12.69 \pm 0.03$ & & 190857.39+605443.0 & $12.53 \pm 0.02$ & $12.29 \pm 0.02$ & & $148.8 \pm 4.0$ & $188.9 \pm 9.0$\\
19085784+5926453 & $13.80 \pm 0.03$ & $13.20 \pm 0.04$ & $12.92 \pm 0.03$ & & 190857.83+592644.9 & $12.74 \pm 0.02$ & $12.57 \pm 0.02$ & & $-11.1 \pm 2.5$ & $-42.7 \pm 7.8$\\
19090333-5655474 & $11.15 \pm 0.02$ & $10.53 \pm 0.03$ & $10.25 \pm 0.02$ & & 190903.25-565547.0 & $10.09 \pm 0.02$ & $9.90 \pm 0.02$ & & $-61.2 \pm 2.9$ & $38.8 \pm 6.6$\\
19090609+4918547 & $16.40 \pm 0.16$ & $15.46 \pm 0.15$ & $14.95 \pm 0.13$ & & 190906.04+491854.5 & $14.05 \pm 0.03$ & $13.85 \pm 0.03$ & & $-50.0 \pm 6.8$ & $-17.5 \pm 16.7$\\
19090629+5640526 & $13.07 \pm 0.02$ & $12.48 \pm 0.03$ & $12.18 \pm 0.03$ & & 190906.33+564052.3 & $12.00 \pm 0.02$ & $11.80 \pm 0.02$ & & $34.6 \pm 2.9$ & $-29.1 \pm 6.9$\\
19090745+7057368 & $14.15 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.04$ & & 190907.50+705735.9 & $13.07 \pm 0.02$ & $12.88 \pm 0.02$ & & $24.6 \pm 1.7$ & $-77.4 \pm 7.5$\\
19091313-5843270 & $15.40 \pm 0.06$ & $14.83 \pm 0.09$ & $14.53 \pm 0.11$ & & 190913.21-584327.2 & $14.21 \pm 0.03$ & $13.90 \pm 0.04$ & & $52.6 \pm 3.6$ & $-13.7 \pm 8.5$\\
19091410+8336532 & $14.07 \pm 0.03$ & $13.49 \pm 0.04$ & $13.20 \pm 0.04$ & & 190914.36+833654.5 & $12.98 \pm 0.03$ & $12.81 \pm 0.03$ & & $42.6 \pm 1.2$ & $133.7 \pm 9.2$\\
19091660+4821096 & $14.16 \pm 0.03$ & $13.55 \pm 0.04$ & $13.19 \pm 0.04$ & & 190916.55+482109.6 & $13.03 \pm 0.02$ & $12.82 \pm 0.02$ & & $-47.5 \pm 4.0$ & $5.3 \pm 7.9$\\
19091887-5615381 & $14.25 \pm 0.04$ & $13.66 \pm 0.04$ & $13.38 \pm 0.04$ & & 190918.89-561538.5 & $13.18 \pm 0.03$ & $13.01 \pm 0.03$ & & $17.2 \pm 3.0$ & $-34.1 \pm 7.1$\\
19091939-5252452 & $14.29 \pm 0.03$ & $13.72 \pm 0.04$ & $13.42 \pm 0.04$ & & 190919.43-525245.2 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $32.3 \pm 3.4$ & $2.7 \pm 7.8$\\
19092053-6527129 & $15.79 \pm 0.07$ & $15.13 \pm 0.09$ & $14.86 \pm 0.10$ & & 190920.58-652713.1 & $14.61 \pm 0.03$ & $14.37 \pm 0.05$ & & $30.0 \pm 3.0$ & $-18.6 \pm 10.4$\\
19092069-5803067 & $15.28 \pm 0.07$ & $14.68 \pm 0.08$ & $14.40 \pm 0.09$ & & 190920.73-580306.9 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $32.3 \pm 3.6$ & $-15.4 \pm 8.7$\\
19092574+4947254 & $15.04 \pm 0.05$ & $14.48 \pm 0.06$ & $14.11 \pm 0.06$ & & 190925.73+494724.7 & $13.87 \pm 0.03$ & $13.61 \pm 0.03$ & & $-8.0 \pm 3.9$ & $-64.4 \pm 7.6$\\
19092579+5015071 & $13.65 \pm 0.03$ & $13.10 \pm 0.04$ & $12.81 \pm 0.03$ & & 190925.76+501507.0 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $-30.2 \pm 4.8$ & $-17.6 \pm 8.7$\\
19092744+7523026 & $13.85 \pm 0.03$ & $13.27 \pm 0.03$ & $13.00 \pm 0.04$ & & 190927.32+752303.7 & $12.83 \pm 0.02$ & $12.63 \pm 0.02$ & & $-40.0 \pm 1.4$ & $105.3 \pm 8.5$\\
19093171-6758017 & $16.43 \pm 0.13$ & $15.66 \pm 0.15$ & $15.39 \pm 0.17$ & & 190931.85-675800.6 & $15.15 \pm 0.04$ & $14.94 \pm 0.07$ & & $82.7 \pm 5.1$ & $105.8 \pm 24.7$\\
19093198+7141273 & $12.91 \pm 0.02$ & $12.33 \pm 0.02$ & $12.04 \pm 0.03$ & & 190932.16+714127.5 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $78.6 \pm 3.9$ & $14.0 \pm 6.5$\\
19093236+8143478 & $13.47 \pm 0.03$ & $12.92 \pm 0.03$ & $12.55 \pm 0.03$ & & 190932.43+814347.1 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $16.1 \pm 0.7$ & $-71.9 \pm 7.4$\\
19093933+5812553 & $12.51 \pm 0.02$ & $11.98 \pm 0.03$ & $11.67 \pm 0.02$ & & 190939.36+581256.0 & $11.47 \pm 0.02$ & $11.28 \pm 0.02$ & & $18.9 \pm 2.8$ & $72.0 \pm 7.1$\\
19094338-6246080 & $12.66 \pm 0.02$ & $12.09 \pm 0.03$ & $11.82 \pm 0.02$ & & 190943.29-624607.2 & $11.62 \pm 0.02$ & $11.44 \pm 0.02$ & & $-59.2 \pm 2.7$ & $73.4 \pm 7.3$\\
19094422+7655027 & $14.29 \pm 0.03$ & $13.72 \pm 0.04$ & $13.44 \pm 0.05$ & & 190944.22+765502.0 & $13.19 \pm 0.02$ & $12.99 \pm 0.02$ & & $0.2 \pm 0.9$ & $-70.7 \pm 7.6$\\
19094433-5232087 & $13.93 \pm 0.03$ & $13.35 \pm 0.03$ & $13.04 \pm 0.04$ & & 190944.32-523209.3 & $12.86 \pm 0.03$ & $12.68 \pm 0.04$ & & $-2.1 \pm 4.0$ & $-51.9 \pm 9.3$\\
19094456+6100543 & $14.21 \pm 0.03$ & $13.64 \pm 0.04$ & $13.33 \pm 0.04$ & & 190944.56+610053.6 & $13.16 \pm 0.02$ & $12.97 \pm 0.02$ & & $1.3 \pm 2.4$ & $-66.4 \pm 12.3$\\
19094558+5701461 & $15.24 \pm 0.05$ & $14.69 \pm 0.08$ & $14.20 \pm 0.06$ & & 190945.51+570145.3 & $14.04 \pm 0.02$ & $13.82 \pm 0.03$ & & $-56.5 \pm 3.7$ & $-75.6 \pm 7.6$\\
19094594-6917430 & $12.91 \pm 0.02$ & $12.35 \pm 0.03$ & $12.02 \pm 0.02$ & & 190945.91-691744.8 & $11.84 \pm 0.02$ & $11.64 \pm 0.02$ & & $-20.4 \pm 1.7$ & $-169.8 \pm 8.2$\\
19094700-6429547 & $13.32 \pm 0.02$ & $12.75 \pm 0.02$ & $12.43 \pm 0.02$ & & 190947.17-642955.5 & $12.24 \pm 0.02$ & $12.03 \pm 0.02$ & & $110.0 \pm 3.5$ & $-82.4 \pm 7.4$\\
19094825+6849507 & $14.56 \pm 0.03$ & $14.00 \pm 0.04$ & $13.68 \pm 0.05$ & & 190948.41+684952.2 & $13.48 \pm 0.02$ & $13.28 \pm 0.02$ & & $76.7 \pm 3.8$ & $130.3 \pm 8.9$\\
19094929-5032390 & $12.51 \pm 0.02$ & $11.92 \pm 0.02$ & $11.63 \pm 0.02$ & & 190949.18-503239.6 & $11.45 \pm 0.02$ & $11.24 \pm 0.02$ & & $-102.0 \pm 4.1$ & $-57.6 \pm 7.6$\\
19095468-7139544 & $13.22 \pm 0.02$ & $12.72 \pm 0.03$ & $12.39 \pm 0.03$ & & 190954.74-713955.2 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $28.3 \pm 1.6$ & $-81.1 \pm 7.4$\\
19095826-5110520 & $13.49 \pm 0.03$ & $12.98 \pm 0.03$ & $12.70 \pm 0.03$ & & 190958.25-511052.4 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $-7.7 \pm 3.4$ & $-37.7 \pm 7.7$\\
19095930+7935358 & $15.51 \pm 0.07$ & $14.98 \pm 0.09$ & $14.63 \pm 0.09$ & & 190958.99+793535.4 & $14.45 \pm 0.03$ & $14.24 \pm 0.03$ & & $-84.3 \pm 2.5$ & $-41.1 \pm 9.8$\\
19100346-3712373 & $17.03 \pm 0.19$ & $15.37 \pm 0.10$ & $14.84 \pm 0.11$ & & 191003.37-371237.4 & $14.28 \pm 0.03$ & $14.05 \pm 0.05$ & & $-91.0 \pm 7.8$ & $-8.1 \pm 10.1$\\
19100396-6125460 & $13.41 \pm 0.02$ & $12.85 \pm 0.03$ & $12.53 \pm 0.03$ & & 191004.02-612547.0 & $12.35 \pm 0.02$ & $12.11 \pm 0.02$ & & $44.4 \pm 2.6$ & $-100.7 \pm 8.4$\\
19100549+7717403 & $16.59 \pm 0.15$ & $15.64 \pm 0.15$ & $15.35 \pm 0.16$ & & 191005.04+771738.7 & $15.07 \pm 0.03$ & $14.89 \pm 0.04$ & & $-148.4 \pm 4.3$ & $-155.9 \pm 20.2$\\
19100818+6013444 & $14.10 \pm 0.03$ & $13.49 \pm 0.03$ & $13.20 \pm 0.04$ & & 191008.20+601345.2 & $12.97 \pm 0.02$ & $12.75 \pm 0.02$ & & $12.0 \pm 2.4$ & $68.7 \pm 8.9$\\
19101098-7003565 & $13.95 \pm 0.03$ & $13.42 \pm 0.04$ & $13.12 \pm 0.04$ & & 191011.19-700357.2 & $12.89 \pm 0.03$ & $12.71 \pm 0.03$ & & $105.0 \pm 3.1$ & $-74.0 \pm 8.3$\\
19101886-3706133 & $16.63 \pm 0.15$ & $14.75 \pm 0.07$ & $14.03 \pm 0.05$ & & 191018.90-370613.7 & $13.50 \pm 0.03$ & $13.10 \pm 0.03$ & & $42.5 \pm 6.2$ & $-32.9 \pm 8.7$\\
19102857+6507005 & $13.86 \pm 0.02$ & $13.29 \pm 0.03$ & $12.92 \pm 0.03$ & & 191028.59+650700.1 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $12.4 \pm 1.7$ & $-33.4 \pm 6.4$\\
19103048-6507515 & $13.92 \pm 0.02$ & $13.38 \pm 0.03$ & $13.06 \pm 0.03$ & & 191030.50-650752.4 & $12.86 \pm 0.03$ & $12.64 \pm 0.02$ & & $8.9 \pm 2.2$ & $-90.0 \pm 7.7$\\
19103190+8113382 & $14.32 \pm 0.03$ & $13.68 \pm 0.05$ & $13.41 \pm 0.03$ & & 191031.80+811338.9 & $13.16 \pm 0.02$ & $12.96 \pm 0.02$ & & $-21.1 \pm 0.9$ & $71.7 \pm 9.2$\\
19103927-6430023 & $13.58 \pm 0.02$ & $13.07 \pm 0.03$ & $12.75 \pm 0.02$ & & 191039.32-643003.4 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $30.2 \pm 2.3$ & $-112.2 \pm 7.7$\\
19104319-8356599 & $15.39 \pm 0.04$ & $14.55 \pm 0.07$ & $14.20 \pm 0.08$ & & 191043.51-835700.3 & $13.79 \pm 0.03$ & $13.52 \pm 0.03$ & & $52.6 \pm 1.5$ & $-40.7 \pm 9.7$\\
19105096+8015499 & $11.26 \pm 0.01$ & $10.71 \pm 0.03$ & $10.37 \pm 0.02$ & & 191051.04+801550.9 & $10.18 \pm 0.02$ & $9.96 \pm 0.02$ & & $20.6 \pm 0.9$ & $103.9 \pm 8.4$\\
19105324-7311544 & $13.33 \pm 0.02$ & $12.76 \pm 0.03$ & $12.48 \pm 0.03$ & & 191053.08-731156.3 & $12.31 \pm 0.02$ & $12.08 \pm 0.02$ & & $-71.4 \pm 2.2$ & $-190.5 \pm 10.1$\\
19105648+6000273 & $13.98 \pm 0.02$ & $13.40 \pm 0.03$ & $13.03 \pm 0.03$ & & 191056.54+600027.1 & $12.88 \pm 0.02$ & $12.67 \pm 0.02$ & & $41.3 \pm 2.6$ & $-18.9 \pm 12.2$\\
19105763-8449011 & $14.97 \pm 0.04$ & $14.29 \pm 0.05$ & $13.89 \pm 0.05$ & & 191056.90-844901.6 & $13.69 \pm 0.03$ & $13.44 \pm 0.03$ & & $-101.6 \pm 2.7$ & $-49.8 \pm 8.8$\\
19105856+6352328 & $12.37 \pm 0.02$ & $11.79 \pm 0.02$ & $11.52 \pm 0.02$ & & 191058.69+635232.6 & $11.33 \pm 0.02$ & $11.13 \pm 0.02$ & & $73.5 \pm 2.4$ & $-16.8 \pm 8.7$\\
19110085+7832348 & $13.70 \pm 0.02$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 191101.04+783235.5 & $12.66 \pm 0.02$ & $12.48 \pm 0.02$ & & $57.1 \pm 1.8$ & $69.3 \pm 8.3$\\
19110431-7020396 & $13.32 \pm 0.02$ & $12.75 \pm 0.03$ & $12.41 \pm 0.02$ & & 191104.25-702040.8 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $-30.2 \pm 1.8$ & $-113.0 \pm 7.8$\\
19110548+6724577 & $14.81 \pm 0.03$ & $14.28 \pm 0.04$ & $13.91 \pm 0.06$ & & 191105.40+672457.7 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $-38.2 \pm 2.0$ & $-3.3 \pm 7.1$\\
19110651-8157152 & $13.98 \pm 0.03$ & $13.41 \pm 0.04$ & $13.13 \pm 0.03$ & & 191106.34-815714.3 & $12.97 \pm 0.02$ & $12.79 \pm 0.02$ & & $-37.7 \pm 1.2$ & $93.7 \pm 8.7$\\
19110698+5830163 & $16.93 \pm 0.19$ & $15.79 \pm 0.15$ & $15.02 \pm 0.13$ & & 191107.07+583016.5 & $14.53 \pm 0.03$ & $14.21 \pm 0.03$ & & $65.7 \pm 5.5$ & $13.5 \pm 17.2$\\
19110704-6749169 & $13.22 \pm 0.02$ & $12.66 \pm 0.03$ & $12.36 \pm 0.02$ & & 191107.06-674916.0 & $12.20 \pm 0.02$ & $12.03 \pm 0.02$ & & $8.0 \pm 1.8$ & $91.5 \pm 7.7$\\
19111122-7152296 & $14.57 \pm 0.03$ & $14.01 \pm 0.05$ & $13.72 \pm 0.05$ & & 191111.24-715230.0 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $7.9 \pm 1.7$ & $-43.2 \pm 8.0$\\
19111214+5907589 & $16.21 \pm 0.09$ & $15.55 \pm 0.15$ & $15.25 \pm 0.15$ & & 191112.08+590758.9 & $14.94 \pm 0.03$ & $14.77 \pm 0.04$ & & $-41.4 \pm 5.8$ & $5.6 \pm 20.2$\\
19111440+6024390 & $12.53 \pm 0.02$ & $11.91 \pm 0.02$ & $11.55 \pm 0.02$ & & 191114.32+602439.7 & $11.36 \pm 0.02$ & $11.17 \pm 0.02$ & & $-51.7 \pm 2.4$ & $66.0 \pm 8.8$\\
19111577+6025010 & $15.94 \pm 0.08$ & $15.25 \pm 0.11$ & $14.87 \pm 0.13$ & & 191115.70+602502.2 & $14.65 \pm 0.03$ & $14.47 \pm 0.04$ & & $-45.6 \pm 3.2$ & $108.8 \pm 11.3$\\
19112321-5105175 & $12.83 \pm 0.03$ & $12.24 \pm 0.02$ & $11.78 \pm 0.02$ & & 191123.22-510518.8 & $11.58 \pm 0.02$ & $11.33 \pm 0.02$ & & $9.1 \pm 3.6$ & $-130.6 \pm 8.1$\\
19112507+6209499 & $13.67 \pm 0.02$ & $13.09 \pm 0.02$ & $12.81 \pm 0.03$ & & 191125.01+620949.1 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $-37.4 \pm 2.3$ & $-71.4 \pm 7.4$\\
19112750-6555312 & $13.89 \pm 0.03$ & $13.33 \pm 0.03$ & $13.02 \pm 0.04$ & & 191127.42-655530.9 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $-52.8 \pm 2.5$ & $26.3 \pm 7.6$\\
19112942+5920466 & $14.16 \pm 0.03$ & $13.61 \pm 0.04$ & $13.31 \pm 0.04$ & & 191129.48+592047.3 & $13.13 \pm 0.02$ & $12.91 \pm 0.02$ & & $40.5 \pm 2.7$ & $73.2 \pm 8.0$\\
19113168+6758268 & $15.60 \pm 0.07$ & $15.02 \pm 0.08$ & $14.69 \pm 0.12$ & & 191131.75+675827.1 & $14.47 \pm 0.03$ & $14.25 \pm 0.03$ & & $34.7 \pm 2.5$ & $21.9 \pm 7.8$\\
19113411-7738386 & $14.33 \pm 0.04$ & $13.81 \pm 0.04$ & $13.53 \pm 0.05$ & & 191134.12-773840.2 & $13.30 \pm 0.03$ & $13.08 \pm 0.03$ & & $3.6 \pm 1.1$ & $-166.1 \pm 14.5$\\
19114247-6054464 & $13.87 \pm 0.02$ & $13.23 \pm 0.03$ & $12.94 \pm 0.03$ & & 191142.55-605446.7 & $12.76 \pm 0.02$ & $12.57 \pm 0.03$ & & $57.6 \pm 2.9$ & $-33.8 \pm 7.3$\\
19115497+5500359 & $14.28 \pm 0.04$ & $13.68 \pm 0.04$ & $13.41 \pm 0.04$ & & 191155.00+550036.5 & $13.24 \pm 0.02$ & $13.06 \pm 0.02$ & & $18.0 \pm 3.1$ & $62.5 \pm 7.2$\\
19115952+8051303 & $15.94 \pm 0.08$ & $15.39 \pm 0.14$ & $15.04 \pm 0.14$ & & 191159.79+805130.2 & $14.70 \pm 0.03$ & $14.51 \pm 0.04$ & & $60.8 \pm 1.7$ & $-12.1 \pm 10.8$\\
19120139+8104370 & $13.27 \pm 0.02$ & $12.75 \pm 0.03$ & $12.46 \pm 0.02$ & & 191201.49+810437.5 & $12.29 \pm 0.02$ & $12.06 \pm 0.02$ & & $22.8 \pm 0.8$ & $42.9 \pm 8.4$\\
19120527+5346532 & $15.63 \pm 0.07$ & $15.12 \pm 0.10$ & $14.69 \pm 0.10$ & & 191205.35+534652.1 & $14.47 \pm 0.03$ & $14.28 \pm 0.03$ & & $61.3 \pm 4.8$ & $-109.6 \pm 10.6$\\
19121402+6356215 & $16.04 \pm 0.10$ & $15.48 \pm 0.13$ & $15.15 \pm 0.17$ & & 191214.09+635620.5 & $14.70 \pm 0.03$ & $14.52 \pm 0.04$ & & $40.2 \pm 3.7$ & $-88.6 \pm 15.3$\\
19121511+5452569 & $13.82 \pm 0.02$ & $13.19 \pm 0.03$ & $12.88 \pm 0.02$ & & 191215.13+545257.7 & $12.70 \pm 0.02$ & $12.51 \pm 0.02$ & & $19.6 \pm 3.0$ & $86.6 \pm 8.1$\\
19121514+6115205 & $16.32 \pm 0.11$ & $15.61 \pm 0.14$ & $15.27 \pm 0.18$ & & 191215.05+611520.5 & $15.09 \pm 0.03$ & $14.87 \pm 0.04$ & & $-53.2 \pm 6.3$ & $7.3 \pm 24.1$\\
19122202+6218461 & $13.17 \pm 0.02$ & $12.63 \pm 0.02$ & $12.34 \pm 0.03$ & & 191221.79+621845.0 & $12.16 \pm 0.02$ & $11.94 \pm 0.02$ & & $-144.2 \pm 3.8$ & $-97.3 \pm 6.7$\\
19122279+5529012 & $14.15 \pm 0.04$ & $13.53 \pm 0.04$ & $13.25 \pm 0.03$ & & 191222.90+552901.8 & $12.91 \pm 0.02$ & $12.74 \pm 0.02$ & & $92.9 \pm 3.7$ & $52.3 \pm 7.1$\\
19122283+7547236 & $16.47 \pm 0.15$ & $15.52 \pm 0.15$ & $15.10 \pm 0.17$ & & 191222.57+754723.5 & $14.94 \pm 0.03$ & $14.71 \pm 0.04$ & & $-88.4 \pm 3.0$ & $-8.0 \pm 22.5$\\
19122843-4803047 & $14.61 \pm 0.04$ & $14.04 \pm 0.05$ & $13.77 \pm 0.06$ & & 191228.40-480306.1 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $-21.7 \pm 4.1$ & $-127.6 \pm 7.9$\\
19122933-5618206 & $14.20 \pm 0.03$ & $13.56 \pm 0.02$ & $13.21 \pm 0.04$ & & 191229.40-561822.9 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $57.5 \pm 3.4$ & $-224.7 \pm 9.1$\\
19123297+5426537 & $13.65 \pm 0.03$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 191233.00+542654.4 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $27.7 \pm 3.1$ & $70.9 \pm 7.2$\\
19123338+6100535 & $15.24 \pm 0.05$ & $14.65 \pm 0.07$ & $14.36 \pm 0.08$ & & 191233.33+610053.5 & $14.15 \pm 0.03$ & $13.92 \pm 0.03$ & & $-31.2 \pm 2.7$ & $6.4 \pm 10.0$\\
19123603+7150101 & $15.55 \pm 0.06$ & $15.04 \pm 0.10$ & $14.69 \pm 0.13$ & & 191235.97+715009.3 & $14.42 \pm 0.03$ & $14.20 \pm 0.03$ & & $-29.3 \pm 2.1$ & $-71.6 \pm 11.4$\\
19124096-8035407 & $15.95 \pm 0.08$ & $15.33 \pm 0.11$ & $14.95 \pm 0.13$ & & 191240.87-803541.8 & $14.78 \pm 0.03$ & $14.57 \pm 0.05$ & & $-22.1 \pm 1.3$ & $-117.5 \pm 11.3$\\
19124670+8124328 & $14.46 \pm 0.04$ & $13.90 \pm 0.04$ & $13.62 \pm 0.04$ & & 191246.62+812433.8 & $13.45 \pm 0.02$ & $13.24 \pm 0.03$ & & $-16.9 \pm 0.8$ & $91.2 \pm 8.1$\\
19125418+5151016 & $15.24 \pm 0.05$ & $14.64 \pm 0.05$ & $14.29 \pm 0.07$ & & 191254.16+515102.0 & $14.06 \pm 0.03$ & $13.77 \pm 0.03$ & & $-17.4 \pm 3.7$ & $43.5 \pm 8.3$\\
19125954+5425372 & $13.83 \pm 0.02$ & $13.27 \pm 0.04$ & $12.94 \pm 0.03$ & & 191259.57+542537.7 & $12.75 \pm 0.02$ & $12.58 \pm 0.02$ & & $29.4 \pm 3.2$ & $50.5 \pm 7.2$\\
19130710-7137138 & $14.74 \pm 0.04$ & $14.20 \pm 0.06$ & $13.88 \pm 0.06$ & & 191306.99-713714.1 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $-49.1 \pm 2.1$ & $-22.6 \pm 8.5$\\
19131166-5704246 & $16.09 \pm 0.10$ & $15.42 \pm 0.12$ & $15.09 \pm 0.17$ & & 191311.34-570425.4 & $14.67 \pm 0.03$ & $14.37 \pm 0.04$ & & $-255.5 \pm 8.4$ & $-70.4 \pm 16.2$\\
19131215+5627217 & $16.21 \pm 0.10$ & $15.65 \pm 0.15$ & $15.36 \pm 0.19$ & & 191312.20+562720.5 & $14.98 \pm 0.03$ & $14.71 \pm 0.04$ & & $38.1 \pm 7.6$ & $-121.8 \pm 23.3$\\
19131242+7520428 & $13.65 \pm 0.02$ & $13.00 \pm 0.02$ & $12.70 \pm 0.03$ & & 191312.53+752045.7 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $36.5 \pm 1.3$ & $261.4 \pm 9.7$\\
19131593+8212377 & $13.03 \pm 0.02$ & $12.47 \pm 0.03$ & $12.15 \pm 0.03$ & & 191315.66+821236.0 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-51.7 \pm 1.4$ & $-154.4 \pm 8.4$\\
19131633+5120525 & $16.17 \pm 0.08$ & $15.48 \pm 0.10$ & $15.21 \pm 0.14$ & & 191316.42+512052.8 & $15.01 \pm 0.03$ & $14.74 \pm 0.04$ & & $80.2 \pm 6.1$ & $28.3 \pm 14.2$\\
19131698+6549308 & $15.30 \pm 0.05$ & $14.73 \pm 0.07$ & $14.37 \pm 0.09$ & & 191317.04+654932.0 & $14.15 \pm 0.03$ & $13.95 \pm 0.03$ & & $33.5 \pm 2.2$ & $109.7 \pm 9.4$\\
19131739+6233419 & $13.08 \pm 0.02$ & $12.48 \pm 0.02$ & $12.21 \pm 0.02$ & & 191317.28+623343.4 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $-67.9 \pm 2.5$ & $128.6 \pm 11.6$\\
19131906+5922277 & $14.34 \pm 0.03$ & $13.71 \pm 0.04$ & $13.44 \pm 0.04$ & & 191319.01+592226.5 & $13.17 \pm 0.02$ & $13.00 \pm 0.02$ & & $-33.1 \pm 2.7$ & $-110.9 \pm 7.5$\\
19131952-6048176 & $13.37 \pm 0.02$ & $12.74 \pm 0.03$ & $12.46 \pm 0.02$ & & 191319.37-604817.7 & $12.25 \pm 0.02$ & $12.08 \pm 0.02$ & & $-105.5 \pm 3.6$ & $-4.6 \pm 7.2$\\
19132115-8142310 & $14.75 \pm 0.04$ & $14.19 \pm 0.05$ & $13.92 \pm 0.05$ & & 191321.22-814231.6 & $13.71 \pm 0.03$ & $13.54 \pm 0.04$ & & $16.4 \pm 1.2$ & $-57.7 \pm 10.0$\\
19132458-5554315 & $15.35 \pm 0.06$ & $14.61 \pm 0.07$ & $14.18 \pm 0.07$ & & 191324.52-555430.8 & $13.88 \pm 0.03$ & $13.57 \pm 0.03$ & & $-55.0 \pm 3.7$ & $66.4 \pm 8.0$\\
19132777-6058299 & $15.39 \pm 0.06$ & $14.76 \pm 0.06$ & $14.48 \pm 0.08$ & & 191327.81-605830.2 & $14.31 \pm 0.03$ & $14.09 \pm 0.04$ & & $33.5 \pm 3.4$ & $-37.1 \pm 8.5$\\
19132948-7037455 & $14.05 \pm 0.03$ & $13.33 \pm 0.03$ & $12.99 \pm 0.03$ & & 191329.24-703745.2 & $12.80 \pm 0.02$ & $12.61 \pm 0.03$ & & $-120.5 \pm 3.5$ & $29.8 \pm 7.5$\\
19133051+6157479 & $16.45 \pm 0.12$ & $15.59 \pm 0.14$ & $14.73 \pm 0.12$ & & 191330.35+615749.4 & $14.33 \pm 0.03$ & $14.07 \pm 0.03$ & & $-99.5 \pm 4.4$ & $138.8 \pm 15.3$\\
19133153-6130474 & $14.37 \pm 0.02$ & $13.76 \pm 0.03$ & $13.45 \pm 0.04$ & & 191331.55-613048.0 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $14.5 \pm 2.6$ & $-60.4 \pm 7.6$\\
19133627+6051096 & $15.57 \pm 0.06$ & $15.00 \pm 0.07$ & $14.51 \pm 0.09$ & & 191336.28+605108.9 & $14.23 \pm 0.02$ & $13.97 \pm 0.03$ & & $7.6 \pm 2.5$ & $-62.9 \pm 8.4$\\
19134107-5559554 & $14.44 \pm 0.03$ & $13.83 \pm 0.04$ & $13.56 \pm 0.04$ & & 191341.06-555957.0 & $13.31 \pm 0.02$ & $13.14 \pm 0.03$ & & $-7.3 \pm 3.2$ & $-155.6 \pm 8.3$\\
19134780+5414137 & $14.24 \pm 0.03$ & $13.62 \pm 0.04$ & $13.27 \pm 0.03$ & & 191347.81+541413.2 & $13.06 \pm 0.03$ & $12.87 \pm 0.02$ & & $11.8 \pm 3.3$ & $-48.4 \pm 7.3$\\
19134944-7116298 & $14.46 \pm 0.03$ & $13.95 \pm 0.02$ & $13.67 \pm 0.05$ & & 191349.51-711631.6 & $13.46 \pm 0.03$ & $13.28 \pm 0.03$ & & $34.5 \pm 2.0$ & $-180.6 \pm 9.2$\\
19135166+5414176 & $13.56 \pm 0.02$ & $12.89 \pm 0.03$ & $12.61 \pm 0.02$ & & 191351.63+541417.1 & $12.41 \pm 0.02$ & $12.24 \pm 0.02$ & & $-27.7 \pm 3.1$ & $-43.5 \pm 7.0$\\
19135389+7206074 & $13.92 \pm 0.03$ & $13.35 \pm 0.04$ & $13.04 \pm 0.03$ & & 191353.81+720607.7 & $12.87 \pm 0.02$ & $12.69 \pm 0.02$ & & $-37.2 \pm 2.5$ & $31.0 \pm 7.4$\\
19135489+6247072 & $15.17 \pm 0.04$ & $14.57 \pm 0.06$ & $14.28 \pm 0.08$ & & 191354.83+624707.4 & $14.03 \pm 0.03$ & $13.81 \pm 0.03$ & & $-35.2 \pm 2.5$ & $18.2 \pm 14.1$\\
19140103-6805169 & $14.16 \pm 0.03$ & $13.60 \pm 0.02$ & $13.32 \pm 0.04$ & & 191400.96-680517.2 & $13.08 \pm 0.02$ & $12.86 \pm 0.03$ & & $-42.2 \pm 2.3$ & $-36.1 \pm 7.8$\\
19140221+5446239 & $15.48 \pm 0.05$ & $14.96 \pm 0.08$ & $14.68 \pm 0.09$ & & 191402.19+544623.3 & $14.36 \pm 0.03$ & $14.18 \pm 0.03$ & & $-18.4 \pm 3.7$ & $-59.0 \pm 9.4$\\
19140320+6457333 & $14.73 \pm 0.04$ & $14.09 \pm 0.04$ & $13.78 \pm 0.06$ & & 191403.24+645733.9 & $13.55 \pm 0.02$ & $13.34 \pm 0.03$ & & $25.4 \pm 1.9$ & $55.3 \pm 6.7$\\
19140335+5849251 & $15.35 \pm 0.05$ & $14.62 \pm 0.08$ & $14.03 \pm 0.07$ & & 191403.39+584927.0 & $13.82 \pm 0.02$ & $13.60 \pm 0.03$ & & $27.0 \pm 2.8$ & $177.6 \pm 8.4$\\
19140511+6808452 & $13.39 \pm 0.02$ & $12.82 \pm 0.02$ & $12.50 \pm 0.02$ & & 191404.66+680839.6 & $12.27 \pm 0.02$ & $12.03 \pm 0.02$ & & $-225.0 \pm 10.3$ & $-501.8 \pm 23.6$\\
19140594+7939019 & $14.59 \pm 0.04$ & $13.97 \pm 0.05$ & $13.70 \pm 0.05$ & & 191405.92+793903.7 & $13.53 \pm 0.03$ & $13.30 \pm 0.03$ & & $-4.0 \pm 0.8$ & $168.9 \pm 8.2$\\
19141048-5427538 & $14.41 \pm 0.03$ & $13.89 \pm 0.05$ & $13.55 \pm 0.06$ & & 191410.49-542754.5 & $13.32 \pm 0.04$ & $13.14 \pm 0.04$ & & $5.2 \pm 4.8$ & $-72.2 \pm 12.0$\\
19141180+6640080 & $14.07 \pm 0.03$ & $13.44 \pm 0.03$ & $13.11 \pm 0.04$ & & 191411.75+664009.2 & $12.96 \pm 0.02$ & $12.75 \pm 0.02$ & & $-27.7 \pm 1.8$ & $113.8 \pm 7.0$\\
19141325+5946123 & $15.89 \pm 0.08$ & $15.19 \pm 0.12$ & $14.87 \pm 0.12$ & & 191413.32+594612.9 & $14.56 \pm 0.03$ & $14.38 \pm 0.04$ & & $50.1 \pm 3.7$ & $54.2 \pm 9.7$\\
19141358+6200286 & $12.85 \pm 0.02$ & $12.27 \pm 0.02$ & $12.00 \pm 0.02$ & & 191413.71+620030.1 & $11.81 \pm 0.02$ & $11.62 \pm 0.02$ & & $79.1 \pm 2.7$ & $135.2 \pm 11.7$\\
19141533+6601038 & $13.20 \pm 0.02$ & $12.56 \pm 0.02$ & $12.25 \pm 0.03$ & & 191415.39+660105.4 & $12.06 \pm 0.02$ & $11.87 \pm 0.02$ & & $29.3 \pm 1.7$ & $145.7 \pm 8.6$\\
19141617+5617508 & $16.19 \pm 0.09$ & $15.48 \pm 0.14$ & $15.03 \pm 0.15$ & & 191416.11+561750.7 & $14.86 \pm 0.03$ & $14.66 \pm 0.04$ & & $-49.5 \pm 4.7$ & $-18.6 \pm 13.0$\\
19142301+5207312 & $14.21 \pm 0.03$ & $13.69 \pm 0.04$ & $13.36 \pm 0.04$ & & 191422.92+520730.3 & $13.12 \pm 0.02$ & $12.92 \pm 0.02$ & & $-78.8 \pm 3.9$ & $-91.8 \pm 7.5$\\
19142608-5944170 & $14.69 \pm 0.04$ & $14.11 \pm 0.05$ & $13.82 \pm 0.05$ & & 191426.06-594417.4 & $13.62 \pm 0.03$ & $13.45 \pm 0.03$ & & $-17.5 \pm 2.9$ & $-44.3 \pm 8.0$\\
19142862+5432441 & $15.17 \pm 0.05$ & $14.58 \pm 0.08$ & $14.31 \pm 0.08$ & & 191428.58+543244.1 & $14.14 \pm 0.03$ & $13.95 \pm 0.03$ & & $-38.4 \pm 3.9$ & $-5.5 \pm 8.3$\\
19143387+8024289 & $15.56 \pm 0.06$ & $14.99 \pm 0.08$ & $14.72 \pm 0.10$ & & 191433.77+802429.4 & $14.51 \pm 0.03$ & $14.32 \pm 0.04$ & & $-24.2 \pm 1.1$ & $45.7 \pm 9.6$\\
19143686-6422179 & $16.22 \pm 0.10$ & $15.47 \pm 0.14$ & $15.19 \pm 0.15$ & & 191436.95-642217.4 & $15.02 \pm 0.04$ & $14.74 \pm 0.05$ & & $55.1 \pm 4.9$ & $47.0 \pm 18.5$\\
19143928+7958148 & $14.85 \pm 0.04$ & $14.25 \pm 0.05$ & $13.96 \pm 0.05$ & & 191439.28+795815.4 & $13.80 \pm 0.02$ & $13.60 \pm 0.03$ & & $0.6 \pm 0.8$ & $58.6 \pm 7.2$\\
19143960-7109303 & $13.81 \pm 0.02$ & $13.24 \pm 0.03$ & $12.94 \pm 0.04$ & & 191439.59-710932.4 & $12.68 \pm 0.02$ & $12.50 \pm 0.02$ & & $-7.0 \pm 1.5$ & $-200.5 \pm 8.8$\\
19144042-3653136 & $14.26 \pm 0.03$ & $13.71 \pm 0.03$ & $13.43 \pm 0.04$ & & 191440.46-365314.2 & $13.22 \pm 0.03$ & $12.99 \pm 0.03$ & & $38.3 \pm 5.0$ & $-54.7 \pm 7.1$\\
19144090+6553209 & $15.13 \pm 0.04$ & $14.55 \pm 0.06$ & $14.25 \pm 0.07$ & & 191440.88+655320.1 & $14.09 \pm 0.03$ & $13.90 \pm 0.03$ & & $-8.3 \pm 2.0$ & $-69.1 \pm 7.7$\\
19144112-3650101 & $15.36 \pm 0.06$ & $14.31 \pm 0.05$ & $14.00 \pm 0.05$ & & 191441.05-365010.6 & $13.64 \pm 0.03$ & $13.44 \pm 0.04$ & & $-72.9 \pm 5.4$ & $-45.0 \pm 7.3$\\
19144382-5312533 & $14.95 \pm 0.04$ & $14.36 \pm 0.05$ & $14.05 \pm 0.05$ & & 191443.83-531254.2 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $6.2 \pm 3.7$ & $-79.8 \pm 7.7$\\
19144674+6114263 & $12.84 \pm 0.02$ & $12.25 \pm 0.02$ & $11.92 \pm 0.02$ & & 191446.98+611428.1 & $11.72 \pm 0.02$ & $11.54 \pm 0.02$ & & $158.0 \pm 4.1$ & $168.4 \pm 8.8$\\
19145335+6926538 & $13.53 \pm 0.02$ & $12.92 \pm 0.02$ & $12.56 \pm 0.03$ & & 191453.34+692653.3 & $12.38 \pm 0.02$ & $12.17 \pm 0.02$ & & $-7.8 \pm 1.4$ & $-45.0 \pm 6.8$\\
19145403-8602297 & $13.82 \pm 0.02$ & $13.31 \pm 0.03$ & $13.02 \pm 0.04$ & & 191454.25-860230.2 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $22.4 \pm 0.7$ & $-51.2 \pm 10.2$\\
19145785-4936207 & $14.06 \pm 0.03$ & $13.50 \pm 0.04$ & $13.19 \pm 0.03$ & & 191457.88-493621.7 & $13.02 \pm 0.02$ & $12.80 \pm 0.03$ & & $25.2 \pm 3.7$ & $-90.5 \pm 7.3$\\
19145802+7724196 & $15.38 \pm 0.05$ & $14.69 \pm 0.06$ & $14.39 \pm 0.06$ & & 191457.94+772420.0 & $14.21 \pm 0.02$ & $13.94 \pm 0.03$ & & $-26.9 \pm 1.2$ & $35.3 \pm 9.1$\\
19150136+5941108 & $14.31 \pm 0.03$ & $13.78 \pm 0.04$ & $13.40 \pm 0.04$ & & 191501.33+594109.5 & $13.14 \pm 0.02$ & $12.93 \pm 0.02$ & & $-21.8 \pm 2.9$ & $-132.1 \pm 8.9$\\
19150654+6622318 & $13.50 \pm 0.02$ & $12.95 \pm 0.02$ & $12.68 \pm 0.03$ & & 191506.73+662233.2 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $99.7 \pm 2.8$ & $117.0 \pm 7.6$\\
19150749+6738572 & $14.05 \pm 0.03$ & $13.43 \pm 0.04$ & $13.15 \pm 0.04$ & & 191507.57+673856.8 & $12.89 \pm 0.02$ & $12.68 \pm 0.02$ & & $38.9 \pm 2.3$ & $-34.2 \pm 7.4$\\
19151763-5842170 & $14.97 \pm 0.04$ & $14.44 \pm 0.05$ & $14.12 \pm 0.07$ & & 191517.66-584217.6 & $13.90 \pm 0.03$ & $13.73 \pm 0.03$ & & $16.7 \pm 3.1$ & $-57.2 \pm 7.6$\\
19151927-6940315 & $14.85 \pm 0.04$ & $14.24 \pm 0.06$ & $13.94 \pm 0.07$ & & 191519.21-694030.8 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $-31.4 \pm 2.2$ & $69.3 \pm 8.5$\\
19152844-7755367 & $14.46 \pm 0.04$ & $13.84 \pm 0.04$ & $13.54 \pm 0.05$ & & 191528.53-775537.3 & $13.35 \pm 0.02$ & $13.18 \pm 0.03$ & & $29.2 \pm 1.3$ & $-51.8 \pm 10.4$\\
19153073+7637091 & $16.59 \pm 0.14$ & $15.91 \pm 0.17$ & $15.18 \pm 0.14$ & & 191530.89+763709.1 & $14.82 \pm 0.03$ & $14.54 \pm 0.03$ & & $55.7 \pm 2.2$ & $-0.7 \pm 20.4$\\
19153223+8425414 & $13.97 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.04$ & & 191532.08+842540.4 & $12.97 \pm 0.03$ & $12.79 \pm 0.03$ & & $-22.1 \pm 0.8$ & $-103.6 \pm 9.2$\\
19153378+6145024 & $15.23 \pm 0.04$ & $14.52 \pm 0.05$ & $14.23 \pm 0.08$ & & 191533.81+614502.9 & $14.01 \pm 0.03$ & $13.82 \pm 0.03$ & & $19.4 \pm 2.5$ & $42.7 \pm 6.9$\\
19153408-6653083 & $13.55 \pm 0.03$ & $12.99 \pm 0.03$ & $12.70 \pm 0.03$ & & 191534.01-665308.7 & $12.45 \pm 0.02$ & $12.24 \pm 0.02$ & & $-41.4 \pm 2.2$ & $-34.9 \pm 7.2$\\
19153620-6108247 & $13.90 \pm 0.03$ & $13.29 \pm 0.03$ & $12.91 \pm 0.03$ & & 191536.27-610824.8 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $53.7 \pm 2.9$ & $-12.5 \pm 7.4$\\
19153959+5724165 & $16.05 \pm 0.10$ & $15.51 \pm 0.11$ & $15.22 \pm 0.17$ & & 191539.66+572416.8 & $15.05 \pm 0.03$ & $14.83 \pm 0.04$ & & $60.4 \pm 7.2$ & $23.7 \pm 21.4$\\
19154313-5600451 & $14.35 \pm 0.03$ & $13.78 \pm 0.03$ & $13.50 \pm 0.05$ & & 191543.08-560044.8 & $13.27 \pm 0.03$ & $13.06 \pm 0.03$ & & $-40.4 \pm 3.2$ & $28.2 \pm 7.2$\\
19154436+6211316 & $14.86 \pm 0.03$ & $14.30 \pm 0.04$ & $13.97 \pm 0.06$ & & 191544.31+621131.2 & $13.76 \pm 0.02$ & $13.52 \pm 0.03$ & & $-33.0 \pm 2.4$ & $-29.8 \pm 7.5$\\
19154564+5821510 & $12.65 \pm 0.02$ & $12.09 \pm 0.03$ & $11.82 \pm 0.02$ & & 191545.65+582150.6 & $11.65 \pm 0.02$ & $11.47 \pm 0.02$ & & $4.1 \pm 2.6$ & $-45.4 \pm 7.2$\\
19154782-4932204 & $12.99 \pm 0.02$ & $12.44 \pm 0.03$ & $12.15 \pm 0.03$ & & 191547.75-493223.0 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $-66.7 \pm 3.8$ & $-242.5 \pm 8.7$\\
19154891+5229417 & $14.52 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.04$ & & 191548.92+522941.4 & $13.28 \pm 0.02$ & $13.11 \pm 0.02$ & & $8.3 \pm 3.4$ & $-34.6 \pm 7.2$\\
19154916+6011556 & $13.24 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 191549.29+601156.7 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $90.0 \pm 3.1$ & $95.3 \pm 7.5$\\
19155516+7514493 & $16.03 \pm 0.08$ & $15.47 \pm 0.10$ & $15.08 \pm 0.12$ & & 191555.06+751449.5 & $14.92 \pm 0.03$ & $14.65 \pm 0.04$ & & $-38.4 \pm 2.0$ & $11.7 \pm 15.0$\\
19155624-7718183 & $13.46 \pm 0.02$ & $12.91 \pm 0.02$ & $12.58 \pm 0.03$ & & 191556.36-771819.0 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $40.5 \pm 1.4$ & $-75.8 \pm 9.1$\\
19155978+7047568 & $13.00 \pm 0.02$ & $12.44 \pm 0.02$ & $12.11 \pm 0.02$ & & 191559.73+704755.9 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-23.4 \pm 1.6$ & $-83.2 \pm 8.1$\\
19155997+6206094 & $16.26 \pm 0.11$ & $15.61 \pm 0.14$ & $15.15 \pm 0.16$ & & 191559.71+620610.5 & $14.23 \pm 0.03$ & $13.98 \pm 0.03$ & & $-161.7 \pm 6.3$ & $99.9 \pm 21.4$\\
19160317+6040052 & $16.66 \pm 0.15$ & $15.29 \pm 0.10$ & $15.00 \pm 0.16$ & & 191603.27+604005.2 & $14.75 \pm 0.03$ & $14.45 \pm 0.04$ & & $62.4 \pm 3.7$ & $-5.6 \pm 13.5$\\
19160407+5719525 & $14.99 \pm 0.04$ & $14.48 \pm 0.05$ & $14.16 \pm 0.07$ & & 191604.03+571952.2 & $13.99 \pm 0.02$ & $13.80 \pm 0.03$ & & $-29.4 \pm 3.2$ & $-34.0 \pm 7.7$\\
19161011+6535156 & $12.69 \pm 0.02$ & $12.11 \pm 0.02$ & $11.79 \pm 0.02$ & & 191610.15+653517.3 & $11.61 \pm 0.02$ & $11.44 \pm 0.02$ & & $25.5 \pm 1.7$ & $155.2 \pm 7.2$\\
19161039-5705349 & $14.93 \pm 0.05$ & $14.39 \pm 0.06$ & $14.05 \pm 0.07$ & & 191610.44-570534.2 & $13.88 \pm 0.03$ & $13.67 \pm 0.03$ & & $35.9 \pm 3.5$ & $63.7 \pm 8.0$\\
19161721+8154389 & $14.85 \pm 0.05$ & $14.28 \pm 0.05$ & $13.96 \pm 0.06$ & & 191617.32+815438.6 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $21.2 \pm 0.8$ & $-21.9 \pm 7.2$\\
19161930+5649492 & $15.24 \pm 0.06$ & $14.69 \pm 0.08$ & $14.34 \pm 0.09$ & & 191619.16+564948.5 & $14.16 \pm 0.03$ & $13.94 \pm 0.03$ & & $-111.9 \pm 4.3$ & $-64.4 \pm 8.7$\\
19162048+6601429 & $16.16 \pm 0.11$ & $15.53 \pm 0.12$ & $15.06 \pm 0.17$ & & 191620.61+660142.6 & $14.52 \pm 0.03$ & $14.20 \pm 0.03$ & & $71.9 \pm 4.2$ & $-20.0 \pm 21.0$\\
19162483+8413411 & $9.98 \pm 0.02$ & $9.38 \pm 0.03$ & $9.06 \pm 0.02$ & & 191624.55+841342.4 & $8.86 \pm 0.02$ & $8.69 \pm 0.02$ & & $-43.1 \pm 1.2$ & $134.1 \pm 8.8$\\
19162618+5534361 & $14.73 \pm 0.04$ & $14.09 \pm 0.05$ & $13.72 \pm 0.05$ & & 191626.14+553436.1 & $13.50 \pm 0.02$ & $13.29 \pm 0.02$ & & $-30.1 \pm 3.3$ & $6.2 \pm 7.5$\\
19162675-7931575 & $16.20 \pm 0.11$ & $15.40 \pm 0.13$ & $15.11 \pm 0.17$ & & 191627.23-793159.1 & $14.91 \pm 0.03$ & $14.65 \pm 0.05$ & & $132.6 \pm 3.7$ & $-168.0 \pm 18.8$\\
19162751+5559020 & $15.00 \pm 0.05$ & $14.39 \pm 0.06$ & $14.06 \pm 0.07$ & & 191627.47+555902.0 & $13.80 \pm 0.02$ & $13.63 \pm 0.03$ & & $-38.2 \pm 3.4$ & $-1.2 \pm 7.6$\\
19163113+5858486 & $14.89 \pm 0.04$ & $14.28 \pm 0.05$ & $13.98 \pm 0.06$ & & 191631.08+585847.6 & $13.59 \pm 0.02$ & $13.38 \pm 0.02$ & & $-41.3 \pm 2.9$ & $-100.4 \pm 7.8$\\
19163256+5310126 & $14.40 \pm 0.03$ & $13.84 \pm 0.04$ & $13.51 \pm 0.04$ & & 191632.47+531011.3 & $13.32 \pm 0.02$ & $13.11 \pm 0.02$ & & $-77.7 \pm 3.8$ & $-128.1 \pm 8.6$\\
19163442+6724232 & $16.07 \pm 0.09$ & $15.36 \pm 0.11$ & $14.92 \pm 0.15$ & & 191634.25+672422.7 & $14.76 \pm 0.03$ & $14.50 \pm 0.04$ & & $-89.0 \pm 3.2$ & $-45.9 \pm 13.5$\\
19163455-3638032 & $16.01 \pm 0.06$ & $14.91 \pm 0.05$ & $14.34 \pm 0.06$ & & 191634.55-363803.7 & $14.05 \pm 0.03$ & $13.76 \pm 0.04$ & & $-5.3 \pm 5.3$ & $-41.0 \pm 7.4$\\
19163571-6636563 & $13.70 \pm 0.03$ & $13.15 \pm 0.03$ & $12.87 \pm 0.04$ & & 191635.73-663656.7 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $13.2 \pm 2.0$ & $-45.4 \pm 8.2$\\
19163872+5435566 & $14.88 \pm 0.05$ & $14.26 \pm 0.05$ & $13.95 \pm 0.07$ & & 191638.76+543556.8 & $13.70 \pm 0.02$ & $13.48 \pm 0.03$ & & $36.5 \pm 3.5$ & $24.1 \pm 8.5$\\
19164079-6353419 & $15.29 \pm 0.04$ & $14.56 \pm 0.06$ & $14.15 \pm 0.06$ & & 191640.78-635342.9 & $13.98 \pm 0.03$ & $13.78 \pm 0.03$ & & $-6.6 \pm 2.6$ & $-101.6 \pm 9.2$\\
19164393+6124316 & $16.67 \pm 0.14$ & $15.79 \pm 0.14$ & $15.49 \pm 0.21$ & & 191644.16+612430.6 & $15.03 \pm 0.03$ & $14.79 \pm 0.04$ & & $150.5 \pm 7.2$ & $-92.7 \pm 29.3$\\
19164451+6121113 & $16.22 \pm 0.10$ & $15.65 \pm 0.11$ & $15.38 \pm 0.19$ & & 191644.42+612111.1 & $15.04 \pm 0.03$ & $14.82 \pm 0.04$ & & $-59.9 \pm 6.2$ & $-16.7 \pm 27.4$\\
19164916+6949129 & $14.29 \pm 0.03$ & $13.78 \pm 0.04$ & $13.48 \pm 0.05$ & & 191649.06+694913.4 & $13.31 \pm 0.02$ & $13.12 \pm 0.02$ & & $-46.3 \pm 2.5$ & $43.1 \pm 7.6$\\
19165277-6028539 & $16.22 \pm 0.09$ & $15.61 \pm 0.10$ & $15.27 \pm 0.16$ & & 191652.79-602855.2 & $15.09 \pm 0.03$ & $14.84 \pm 0.06$ & & $11.3 \pm 5.7$ & $-129.9 \pm 19.4$\\
19165545+6123571 & $13.40 \pm 0.02$ & $12.80 \pm 0.02$ & $12.44 \pm 0.03$ & & 191655.78+612359.7 & $12.20 \pm 0.02$ & $11.99 \pm 0.02$ & & $217.8 \pm 5.3$ & $232.4 \pm 13.2$\\
19170004+7939343 & $15.84 \pm 0.09$ & $15.27 \pm 0.10$ & $14.99 \pm 0.18$ & & 191700.80+793935.3 & $14.35 \pm 0.03$ & $14.13 \pm 0.03$ & & $186.2 \pm 4.6$ & $95.9 \pm 11.3$\\
19170073+5809167 & $15.83 \pm 0.07$ & $15.33 \pm 0.12$ & $14.64 \pm 0.09$ & & 191700.77+580916.1 & $14.48 \pm 0.03$ & $14.30 \pm 0.03$ & & $32.4 \pm 3.4$ & $-49.0 \pm 8.4$\\
19170097-6744427 & $14.23 \pm 0.03$ & $13.65 \pm 0.04$ & $13.37 \pm 0.04$ & & 191701.03-674442.7 & $13.19 \pm 0.03$ & $12.97 \pm 0.03$ & & $34.7 \pm 2.2$ & $-2.8 \pm 7.6$\\
19170274-6625380 & $13.95 \pm 0.03$ & $13.41 \pm 0.03$ & $13.13 \pm 0.04$ & & 191702.63-662538.3 & $12.95 \pm 0.03$ & $12.77 \pm 0.03$ & & $-66.1 \pm 2.6$ & $-31.4 \pm 8.2$\\
19170563-5238511 & $10.19 \pm 0.02$ & $9.64 \pm 0.02$ & $9.31 \pm 0.02$ & & 191705.60-523853.9 & $9.15 \pm 0.02$ & $8.94 \pm 0.02$ & & $-21.7 \pm 2.9$ & $-255.9 \pm 8.8$\\
19170680-5650379 & $14.08 \pm 0.03$ & $13.52 \pm 0.04$ & $13.23 \pm 0.05$ & & 191706.80-565038.3 & $13.07 \pm 0.02$ & $12.90 \pm 0.03$ & & $-0.2 \pm 2.8$ & $-43.9 \pm 7.0$\\
19170937+5445338 & $13.13 \pm 0.02$ & $12.57 \pm 0.03$ & $12.29 \pm 0.03$ & & 191709.38+544532.6 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $3.3 \pm 2.9$ & $-120.6 \pm 7.5$\\
19170993+7755597 & $14.63 \pm 0.03$ & $13.84 \pm 0.04$ & $13.25 \pm 0.03$ & & 191709.94+775600.7 & $12.95 \pm 0.02$ & $12.66 \pm 0.02$ & & $3.3 \pm 0.9$ & $102.1 \pm 9.3$\\
19172538-5143191 & $14.07 \pm 0.03$ & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & 191725.34-514318.2 & $12.94 \pm 0.02$ & $12.72 \pm 0.03$ & & $-30.4 \pm 3.7$ & $77.8 \pm 7.1$\\
19172673-6759481 & $12.95 \pm 0.02$ & $12.43 \pm 0.03$ & $12.14 \pm 0.03$ & & 191726.81-675950.3 & $11.98 \pm 0.02$ & $11.78 \pm 0.02$ & & $40.7 \pm 2.0$ & $-219.9 \pm 9.0$\\
19173250+5701067 & $15.35 \pm 0.05$ & $14.70 \pm 0.08$ & $14.38 \pm 0.08$ & & 191732.59+570107.4 & $14.06 \pm 0.03$ & $13.81 \pm 0.03$ & & $66.8 \pm 3.5$ & $69.3 \pm 7.6$\\
19173468-7522007 & $14.60 \pm 0.03$ & $13.93 \pm 0.03$ & $13.60 \pm 0.05$ & & 191734.69-752201.3 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $1.3 \pm 1.3$ & $-61.4 \pm 9.4$\\
19173662-8158476 & $15.06 \pm 0.05$ & $14.47 \pm 0.07$ & $14.05 \pm 0.07$ & & 191736.81-815847.5 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $39.5 \pm 1.3$ & $7.3 \pm 8.8$\\
19173896-5644146 & $13.29 \pm 0.02$ & $12.78 \pm 0.03$ & $12.48 \pm 0.03$ & & 191738.92-564414.4 & $12.30 \pm 0.02$ & $12.08 \pm 0.02$ & & $-26.0 \pm 2.8$ & $18.3 \pm 6.7$\\
19173916+7956571 & $12.83 \pm 0.02$ & $12.26 \pm 0.02$ & $11.96 \pm 0.02$ & & 191739.43+795658.6 & $11.75 \pm 0.02$ & $11.56 \pm 0.02$ & & $64.5 \pm 1.7$ & $143.1 \pm 8.8$\\
19173977-4419181 & $15.11 \pm 0.05$ & $14.56 \pm 0.07$ & $14.18 \pm 0.07$ & & 191739.81-441918.6 & $13.98 \pm 0.03$ & $13.73 \pm 0.04$ & & $38.8 \pm 4.6$ & $-41.9 \pm 7.4$\\
19174072+6952158 & $16.25 \pm 0.12$ & $15.57 \pm 0.15$ & $14.91 \pm 0.15$ & & 191740.79+695215.8 & $14.48 \pm 0.03$ & $14.21 \pm 0.03$ & & $30.8 \pm 2.9$ & $2.4 \pm 20.2$\\
19174155+5557235 & $12.64 \pm 0.02$ & $12.05 \pm 0.03$ & $11.74 \pm 0.02$ & & 191741.56+555722.8 & $11.55 \pm 0.02$ & $11.36 \pm 0.02$ & & $11.2 \pm 2.8$ & $-68.0 \pm 7.9$\\
19174839+5220243 & $16.00 \pm 0.07$ & $15.46 \pm 0.10$ & $15.07 \pm 0.13$ & & 191748.34+522023.6 & $14.92 \pm 0.03$ & $14.59 \pm 0.04$ & & $-45.4 \pm 4.7$ & $-68.4 \pm 9.1$\\
19174977+8044189 & $13.75 \pm 0.03$ & $13.12 \pm 0.03$ & $12.79 \pm 0.03$ & & 191749.49+804418.2 & $12.63 \pm 0.02$ & $12.46 \pm 0.02$ & & $-60.6 \pm 1.6$ & $-70.4 \pm 7.5$\\
19180150-6315553 & $12.62 \pm 0.02$ & $11.99 \pm 0.03$ & $11.73 \pm 0.02$ & & 191801.50-631556.0 & $11.54 \pm 0.02$ & $11.37 \pm 0.02$ & & $-2.4 \pm 2.1$ & $-66.5 \pm 9.0$\\
19180197+5326035 & $13.41 \pm 0.02$ & $12.86 \pm 0.03$ & $12.51 \pm 0.02$ & & 191802.06+532605.4 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $85.1 \pm 4.0$ & $185.6 \pm 8.4$\\
19180410+6320310 & $14.02 \pm 0.03$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 191804.10+632032.3 & $12.86 \pm 0.02$ & $12.64 \pm 0.02$ & & $2.0 \pm 2.0$ & $111.9 \pm 7.0$\\
19180556+5537167 & $14.21 \pm 0.03$ & $13.58 \pm 0.04$ & $13.30 \pm 0.04$ & & 191805.62+553717.6 & $13.07 \pm 0.02$ & $12.83 \pm 0.02$ & & $49.7 \pm 3.2$ & $92.3 \pm 8.2$\\
19180772-6251172 & $15.04 \pm 0.03$ & $14.44 \pm 0.05$ & $14.03 \pm 0.05$ & & 191807.77-625117.3 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $30.5 \pm 2.7$ & $-11.4 \pm 8.5$\\
19181083-7838279 & $14.07 \pm 0.03$ & $13.54 \pm 0.04$ & $13.20 \pm 0.04$ & & 191810.75-783827.6 & $13.02 \pm 0.02$ & $12.81 \pm 0.02$ & & $-24.9 \pm 1.1$ & $31.6 \pm 9.3$\\
19181672+7631137 & $15.94 \pm 0.08$ & $15.41 \pm 0.11$ & $14.97 \pm 0.12$ & & 191816.62+763113.2 & $14.78 \pm 0.03$ & $14.61 \pm 0.04$ & & $-34.4 \pm 1.9$ & $-46.6 \pm 12.6$\\
19182954-6102285 & $12.68 \pm 0.02$ & $12.11 \pm 0.03$ & $11.81 \pm 0.02$ & & 191829.61-610229.8 & $11.61 \pm 0.02$ & $11.41 \pm 0.02$ & & $46.0 \pm 2.7$ & $-127.0 \pm 8.5$\\
19183452-6045382 & $15.35 \pm 0.05$ & $14.78 \pm 0.07$ & $14.51 \pm 0.08$ & & 191834.55-604538.5 & $14.30 \pm 0.03$ & $14.13 \pm 0.05$ & & $22.7 \pm 3.5$ & $-32.9 \pm 8.7$\\
19183488+6551429 & $15.59 \pm 0.06$ & $15.08 \pm 0.07$ & $14.74 \pm 0.11$ & & 191835.02+655143.6 & $14.45 \pm 0.03$ & $14.26 \pm 0.03$ & & $75.1 \pm 2.8$ & $61.6 \pm 8.6$\\
19183876-6251391 & $15.68 \pm 0.06$ & $15.10 \pm 0.09$ & $14.82 \pm 0.10$ & & 191838.81-625139.1 & $14.53 \pm 0.03$ & $14.35 \pm 0.05$ & & $31.6 \pm 3.5$ & $-6.0 \pm 10.5$\\
19183908-7903545 & $15.63 \pm 0.07$ & $15.06 \pm 0.10$ & $14.70 \pm 0.12$ & & 191839.13-790355.1 & $14.41 \pm 0.03$ & $14.23 \pm 0.04$ & & $14.7 \pm 1.3$ & $-60.5 \pm 10.6$\\
19184555-5744014 & $14.78 \pm 0.05$ & $14.22 \pm 0.05$ & $13.83 \pm 0.05$ & & 191845.57-574401.8 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $20.6 \pm 3.0$ & $-41.3 \pm 7.3$\\
19184628-7306035 & $13.20 \pm 0.03$ & $12.66 \pm 0.03$ & $12.29 \pm 0.03$ & & 191846.56-730604.0 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $120.2 \pm 3.2$ & $-42.5 \pm 9.7$\\
19184966-5027350 & $14.63 \pm 0.03$ & $13.96 \pm 0.03$ & $13.61 \pm 0.04$ & & 191849.76-502735.8 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $103.2 \pm 5.2$ & $-75.0 \pm 8.6$\\
19185076-5539552 & $14.52 \pm 0.03$ & $14.02 \pm 0.03$ & $13.73 \pm 0.06$ & & 191850.75-553955.7 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $-4.9 \pm 3.2$ & $-47.6 \pm 7.4$\\
19185119-6548070 & $15.99 \pm 0.09$ & $15.45 \pm 0.14$ & $15.13 \pm 0.14$ & & 191851.37-654806.8 & $14.94 \pm 0.06$ & $14.74 \pm 0.08$ & & $112.6 \pm 8.7$ & $20.9 \pm 18.0$\\
19185569-5709265 & $14.51 \pm 0.03$ & $13.93 \pm 0.04$ & $13.62 \pm 0.05$ & & 191855.71-570927.2 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $12.5 \pm 3.0$ & $-59.5 \pm 7.4$\\
19185704-5512014 & $14.11 \pm 0.03$ & $13.57 \pm 0.05$ & $13.28 \pm 0.04$ & & 191856.93-551200.6 & $13.11 \pm 0.02$ & $12.88 \pm 0.03$ & & $-89.4 \pm 3.8$ & $69.0 \pm 8.0$\\
19185707+5906176 & $16.29 \pm 0.10$ & $15.59 \pm 0.16$ & $15.22 \pm 0.16$ & & 191857.17+590617.9 & $14.98 \pm 0.03$ & $14.80 \pm 0.04$ & & $79.6 \pm 6.4$ & $33.2 \pm 20.4$\\
19190017-5035350 & $16.19 \pm 0.08$ & $15.50 \pm 0.13$ & $15.23 \pm 0.15$ & & 191900.24-503535.3 & $15.06 \pm 0.04$ & $14.85 \pm 0.07$ & & $75.8 \pm 8.8$ & $-24.0 \pm 17.2$\\
19191486-5325590 & $13.40 \pm 0.02$ & $12.84 \pm 0.02$ & $12.52 \pm 0.03$ & & 191914.91-532559.7 & $12.32 \pm 0.02$ & $12.10 \pm 0.02$ & & $44.1 \pm 3.5$ & $-69.6 \pm 7.5$\\
19191558-7544533 & $14.87 \pm 0.03$ & $14.31 \pm 0.05$ & $14.00 \pm 0.05$ & & 191915.42-754454.3 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $-58.4 \pm 2.0$ & $-101.0 \pm 10.5$\\
19191669+5410228 & $11.81 \pm 0.02$ & $11.24 \pm 0.03$ & $10.96 \pm 0.02$ & & 191916.74+541023.2 & $10.79 \pm 0.02$ & $10.61 \pm 0.02$ & & $43.5 \pm 3.3$ & $34.1 \pm 8.6$\\
19192097-7747473 & $14.19 \pm 0.03$ & $13.57 \pm 0.04$ & $13.27 \pm 0.04$ & & 191921.03-774748.1 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $19.5 \pm 1.1$ & $-82.4 \pm 8.5$\\
19192192+8607196 & $15.57 \pm 0.07$ & $14.93 \pm 0.09$ & $14.64 \pm 0.12$ & & 191922.03+860720.2 & $14.49 \pm 0.03$ & $14.30 \pm 0.04$ & & $11.1 \pm 0.5$ & $67.8 \pm 10.3$\\
19192267+5646129 & $15.78 \pm 0.08$ & $15.20 \pm 0.11$ & $14.81 \pm 0.10$ & & 191922.72+564613.8 & $14.57 \pm 0.03$ & $14.36 \pm 0.03$ & & $36.8 \pm 3.8$ & $89.6 \pm 8.8$\\
19192501-6727135 & $15.87 \pm 0.08$ & $15.36 \pm 0.12$ & $14.83 \pm 0.12$ & & 191924.96-672713.6 & $14.66 \pm 0.03$ & $14.45 \pm 0.04$ & & $-31.3 \pm 3.0$ & $-16.7 \pm 11.5$\\
19192536+6559563 & $14.65 \pm 0.04$ & $14.08 \pm 0.04$ & $13.79 \pm 0.06$ & & 191925.37+655956.8 & $13.61 \pm 0.02$ & $13.39 \pm 0.03$ & & $3.7 \pm 1.8$ & $39.7 \pm 7.4$\\
19192667+6543499 & $13.86 \pm 0.03$ & $13.24 \pm 0.03$ & $12.91 \pm 0.03$ & & 191926.72+654350.5 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $26.3 \pm 1.8$ & $47.0 \pm 6.5$\\
19192829-4846084 & $14.11 \pm 0.03$ & $13.56 \pm 0.04$ & $13.27 \pm 0.03$ & & 191928.32-484608.4 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $32.5 \pm 4.6$ & $-1.0 \pm 7.7$\\
19192994+5823155 & $14.11 \pm 0.03$ & $13.51 \pm 0.04$ & $13.20 \pm 0.03$ & & 191930.01+582316.2 & $13.03 \pm 0.02$ & $12.82 \pm 0.02$ & & $56.3 \pm 3.1$ & $64.5 \pm 7.9$\\
19193293+8343161 & $14.78 \pm 0.04$ & $14.24 \pm 0.05$ & $13.95 \pm 0.07$ & & 191933.20+834316.3 & $13.73 \pm 0.02$ & $13.52 \pm 0.03$ & & $40.0 \pm 1.1$ & $16.0 \pm 6.9$\\
19193464+6005239 & $15.53 \pm 0.05$ & $14.88 \pm 0.06$ & $14.58 \pm 0.09$ & & 191934.63+600524.7 & $14.17 \pm 0.03$ & $13.96 \pm 0.04$ & & $-5.8 \pm 4.2$ & $68.7 \pm 8.4$\\
19193758-6334455 & $13.58 \pm 0.02$ & $12.98 \pm 0.03$ & $12.60 \pm 0.03$ & & 191937.67-633446.7 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $60.3 \pm 2.6$ & $-115.0 \pm 7.7$\\
19193875-6316272 & $13.46 \pm 0.02$ & $12.92 \pm 0.03$ & $12.63 \pm 0.03$ & & 191938.66-631626.9 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $-55.0 \pm 2.7$ & $33.9 \pm 7.3$\\
19193895-5822271 & $15.99 \pm 0.10$ & $15.31 \pm 0.13$ & $14.92 \pm 0.15$ & & 191938.99-582228.1 & $14.59 \pm 0.03$ & $14.33 \pm 0.05$ & & $29.6 \pm 4.3$ & $-92.9 \pm 12.3$\\
19193902+6910107 & $14.92 \pm 0.04$ & $14.26 \pm 0.04$ & $13.85 \pm 0.05$ & & 191939.14+691011.2 & $13.68 \pm 0.02$ & $13.46 \pm 0.02$ & & $54.8 \pm 2.9$ & $44.5 \pm 6.9$\\
19194489-6211139 & $13.57 \pm 0.02$ & $12.95 \pm 0.03$ & $12.69 \pm 0.03$ & & 191944.83-621114.2 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $-43.0 \pm 2.6$ & $-35.1 \pm 9.0$\\
19194811-6431013 & $14.26 \pm 0.03$ & $13.74 \pm 0.05$ & $13.42 \pm 0.05$ & & 191948.06-643101.0 & $13.24 \pm 0.03$ & $13.03 \pm 0.03$ & & $-33.6 \pm 2.4$ & $29.5 \pm 8.3$\\
19194828+5512336 & $14.57 \pm 0.03$ & $14.03 \pm 0.05$ & $13.72 \pm 0.05$ & & 191948.34+551233.8 & $13.55 \pm 0.02$ & $13.34 \pm 0.03$ & & $49.0 \pm 3.3$ & $22.3 \pm 7.3$\\
19195233+6841240 & $13.35 \pm 0.02$ & $12.79 \pm 0.03$ & $12.51 \pm 0.02$ & & 191952.35+684124.5 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $11.0 \pm 1.5$ & $37.6 \pm 7.4$\\
19195343+5805340 & $13.13 \pm 0.02$ & $12.60 \pm 0.03$ & $12.29 \pm 0.03$ & & 191953.52+580534.2 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $69.0 \pm 3.2$ & $19.9 \pm 6.8$\\
19200792+5310356 & $16.00 \pm 0.10$ & $15.47 \pm 0.11$ & $15.14 \pm 0.13$ & & 192007.90+531034.5 & $14.79 \pm 0.03$ & $14.61 \pm 0.04$ & & $-13.7 \pm 5.1$ & $-111.6 \pm 13.3$\\
19200812+5938276 & $15.06 \pm 0.05$ & $14.49 \pm 0.07$ & $14.14 \pm 0.07$ & & 192008.07+593827.7 & $13.82 \pm 0.02$ & $13.54 \pm 0.03$ & & $-35.0 \pm 2.8$ & $5.5 \pm 7.2$\\
19201313-6711356 & $15.83 \pm 0.09$ & $15.31 \pm 0.12$ & $14.75 \pm 0.11$ & & 192012.95-671135.4 & $14.41 \pm 0.03$ & $14.16 \pm 0.04$ & & $-105.6 \pm 3.8$ & $15.8 \pm 10.1$\\
19201347+5508572 & $13.53 \pm 0.03$ & $12.95 \pm 0.03$ & $12.64 \pm 0.03$ & & 192013.53+550857.7 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $54.1 \pm 3.2$ & $51.4 \pm 7.0$\\
19201729+5503060 & $14.67 \pm 0.03$ & $14.11 \pm 0.05$ & $13.79 \pm 0.05$ & & 192017.28+550305.0 & $13.61 \pm 0.02$ & $13.43 \pm 0.03$ & & $-13.2 \pm 3.2$ & $-101.1 \pm 7.6$\\
19202064+5633281 & $13.29 \pm 0.02$ & $12.76 \pm 0.03$ & $12.44 \pm 0.03$ & & 192020.67+563328.3 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $23.8 \pm 2.8$ & $20.2 \pm 6.9$\\
19202567-7812325 & $14.66 \pm 0.03$ & $14.07 \pm 0.05$ & $13.74 \pm 0.05$ & & 192025.64-781233.0 & $13.49 \pm 0.02$ & $13.26 \pm 0.03$ & & $-8.9 \pm 1.0$ & $-52.9 \pm 9.6$\\
19202836+5041312 & $14.30 \pm 0.04$ & $13.75 \pm 0.04$ & $13.46 \pm 0.03$ & & 192028.42+504130.1 & $13.22 \pm 0.02$ & $13.02 \pm 0.02$ & & $60.3 \pm 3.9$ & $-106.9 \pm 7.6$\\
19204078+7003350 & $13.37 \pm 0.02$ & $12.79 \pm 0.03$ & $12.44 \pm 0.02$ & & 192040.89+700335.5 & $12.22 \pm 0.02$ & $11.99 \pm 0.02$ & & $51.1 \pm 2.7$ & $43.2 \pm 7.5$\\
19204421-6945152 & $12.80 \pm 0.02$ & $12.23 \pm 0.03$ & $11.95 \pm 0.03$ & & 192044.14-694514.3 & $11.76 \pm 0.02$ & $11.58 \pm 0.02$ & & $-37.0 \pm 1.8$ & $88.5 \pm 7.3$\\
19204586-7939019 & $13.90 \pm 0.03$ & $13.39 \pm 0.04$ & $13.11 \pm 0.04$ & & 192045.94-793901.7 & $12.94 \pm 0.02$ & $12.77 \pm 0.03$ & & $23.9 \pm 1.1$ & $21.6 \pm 9.4$\\
19205051+7114169 & $14.08 \pm 0.02$ & $13.55 \pm 0.03$ & $13.28 \pm 0.04$ & & 192050.29+711414.8 & $13.07 \pm 0.02$ & $12.83 \pm 0.02$ & & $-94.0 \pm 4.5$ & $-194.7 \pm 11.0$\\
19205231+5718181 & $12.92 \pm 0.02$ & $12.34 \pm 0.03$ & $12.04 \pm 0.02$ & & 192052.39+571819.9 & $11.84 \pm 0.02$ & $11.64 \pm 0.02$ & & $65.6 \pm 3.3$ & $169.5 \pm 8.0$\\
19205231+8857490 & $14.99 \pm 0.04$ & $14.48 \pm 0.07$ & $14.12 \pm 0.08$ & & 192054.08+885748.8 & $13.95 \pm 0.03$ & $13.71 \pm 0.03$ & & $49.3 \pm 1.4$ & $-23.3 \pm 9.7$\\
19205280+6942500 & $14.01 \pm 0.02$ & $13.39 \pm 0.03$ & $13.08 \pm 0.04$ & & 192052.86+694250.4 & $12.88 \pm 0.02$ & $12.68 \pm 0.02$ & & $26.4 \pm 1.8$ & $41.3 \pm 7.6$\\
19205533+7743031 & $12.34 \pm 0.02$ & $11.77 \pm 0.03$ & $11.49 \pm 0.02$ & & 192055.42+774306.1 & $11.30 \pm 0.02$ & $11.11 \pm 0.02$ & & $29.7 \pm 1.5$ & $295.0 \pm 20.8$\\
19205558-7319404 & $13.25 \pm 0.03$ & $12.67 \pm 0.03$ & $12.37 \pm 0.02$ & & 192055.78-731942.2 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $89.6 \pm 2.6$ & $-181.4 \pm 11.0$\\
19205581-7600300 & $15.68 \pm 0.07$ & $15.03 \pm 0.10$ & $14.70 \pm 0.10$ & & 192055.69-760030.3 & $14.44 \pm 0.03$ & $14.27 \pm 0.04$ & & $-44.0 \pm 2.0$ & $-29.3 \pm 11.5$\\
19205631-3659249 & $12.40 \pm 0.02$ & $11.82 \pm 0.03$ & $11.50 \pm 0.02$ & & 192056.34-365925.8 & $11.33 \pm 0.02$ & $11.15 \pm 0.02$ & & $30.2 \pm 4.3$ & $-71.6 \pm 6.2$\\
19210054-7325595 & $14.19 \pm 0.03$ & $13.55 \pm 0.04$ & $13.27 \pm 0.03$ & & 192100.68-732600.7 & $13.03 \pm 0.03$ & $12.85 \pm 0.03$ & & $63.9 \pm 2.2$ & $-127.0 \pm 10.8$\\
19210660+5703132 & $13.63 \pm 0.02$ & $13.08 \pm 0.04$ & $12.74 \pm 0.03$ & & 192106.47+570312.4 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $-109.1 \pm 3.9$ & $-68.9 \pm 7.0$\\
19210738+5836453 & $14.14 \pm 0.03$ & $13.57 \pm 0.04$ & $13.28 \pm 0.04$ & & 192107.37+583645.0 & $13.13 \pm 0.02$ & $12.96 \pm 0.02$ & & $-12.9 \pm 2.7$ & $-31.3 \pm 7.1$\\
19210807-5023314 & $15.06 \pm 0.05$ & $14.47 \pm 0.05$ & $14.13 \pm 0.07$ & & 192108.12-502332.1 & $13.84 \pm 0.03$ & $13.58 \pm 0.03$ & & $49.5 \pm 4.7$ & $-73.5 \pm 8.7$\\
19210898+6316445 & $14.35 \pm 0.03$ & $13.82 \pm 0.03$ & $13.55 \pm 0.04$ & & 192109.05+631645.0 & $13.37 \pm 0.02$ & $13.20 \pm 0.03$ & & $40.6 \pm 2.3$ & $47.2 \pm 6.7$\\
19211355-6933014 & $15.18 \pm 0.05$ & $14.57 \pm 0.07$ & $14.26 \pm 0.09$ & & 192113.51-693301.9 & $14.06 \pm 0.03$ & $13.89 \pm 0.04$ & & $-22.3 \pm 2.4$ & $-45.8 \pm 9.3$\\
19211786-8437263 & $14.45 \pm 0.03$ & $13.93 \pm 0.04$ & $13.63 \pm 0.04$ & & 192117.58-843726.7 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $-40.9 \pm 1.1$ & $-46.1 \pm 13.2$\\
19212072+6512337 & $16.04 \pm 0.08$ & $15.47 \pm 0.10$ & $15.06 \pm 0.15$ & & 192120.66+651233.5 & $14.90 \pm 0.03$ & $14.72 \pm 0.04$ & & $-32.2 \pm 3.3$ & $-20.5 \pm 12.7$\\
19212302+6614467 & $13.95 \pm 0.03$ & $13.44 \pm 0.03$ & $13.07 \pm 0.04$ & & 192122.94+661445.3 & $12.91 \pm 0.02$ & $12.69 \pm 0.02$ & & $-45.2 \pm 2.0$ & $-121.5 \pm 8.5$\\
19213382+6744258 & $12.98 \pm 0.02$ & $12.48 \pm 0.02$ & $12.19 \pm 0.02$ & & 192133.68+674427.3 & $12.00 \pm 0.02$ & $11.77 \pm 0.02$ & & $-70.1 \pm 3.4$ & $133.0 \pm 8.7$\\
19213424-7249514 & $14.24 \pm 0.03$ & $13.65 \pm 0.04$ & $13.34 \pm 0.05$ & & 192134.29-724952.1 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $23.5 \pm 1.6$ & $-65.2 \pm 10.4$\\
19213745-6803097 & $14.67 \pm 0.04$ & $14.16 \pm 0.05$ & $13.84 \pm 0.05$ & & 192137.42-680310.1 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $-18.3 \pm 2.1$ & $-38.6 \pm 7.7$\\
19213889-6935424 & $14.74 \pm 0.03$ & $14.11 \pm 0.04$ & $13.83 \pm 0.05$ & & 192138.87-693544.0 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-9.0 \pm 2.0$ & $-158.2 \pm 8.8$\\
19214249+6357535 & $16.05 \pm 0.08$ & $15.42 \pm 0.09$ & $15.13 \pm 0.15$ & & 192142.60+635754.7 & $14.84 \pm 0.03$ & $14.66 \pm 0.04$ & & $62.4 \pm 3.5$ & $102.7 \pm 12.0$\\
19215837-5902397 & $16.01 \pm 0.08$ & $15.43 \pm 0.12$ & $14.54 \pm 0.06$ & & 192158.36-590240.3 & $13.97 \pm 0.03$ & $13.56 \pm 0.03$ & & $-12.9 \pm 3.4$ & $-64.7 \pm 9.0$\\
19220267-7158158 & $12.08 \pm 0.02$ & $11.47 \pm 0.02$ & $11.15 \pm 0.02$ & & 192202.82-715818.3 & $10.94 \pm 0.02$ & $10.76 \pm 0.02$ & & $72.7 \pm 2.3$ & $-258.1 \pm 11.3$\\
19220802-6056370 & $14.18 \pm 0.03$ & $13.56 \pm 0.04$ & $13.24 \pm 0.03$ & & 192208.02-605637.6 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $6.1 \pm 2.7$ & $-64.0 \pm 7.8$\\
19221601+5739437 & $13.10 \pm 0.02$ & $12.52 \pm 0.03$ & $12.24 \pm 0.03$ & & 192216.03+573944.0 & $12.09 \pm 0.02$ & $11.91 \pm 0.02$ & & $12.5 \pm 2.8$ & $33.9 \pm 6.9$\\
19222305-7015102 & $11.24 \pm 0.02$ & $10.69 \pm 0.02$ & $10.38 \pm 0.02$ & & 192223.14-701510.7 & $10.22 \pm 0.02$ & $10.03 \pm 0.02$ & & $43.9 \pm 1.8$ & $-47.5 \pm 7.8$\\
19222531+6637488 & $15.59 \pm 0.06$ & $15.00 \pm 0.08$ & $14.68 \pm 0.11$ & & 192225.29+663748.3 & $14.40 \pm 0.03$ & $14.23 \pm 0.03$ & & $-7.4 \pm 2.1$ & $-39.1 \pm 7.8$\\
19222626+5325542 & $15.17 \pm 0.06$ & $14.62 \pm 0.08$ & $14.27 \pm 0.09$ & & 192226.22+532554.1 & $14.07 \pm 0.03$ & $13.87 \pm 0.03$ & & $-35.3 \pm 4.4$ & $-3.3 \pm 9.2$\\
19222712+6720393 & $13.58 \pm 0.02$ & $13.02 \pm 0.02$ & $12.74 \pm 0.03$ & & 192227.25+672041.0 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $65.5 \pm 2.2$ & $147.1 \pm 7.9$\\
19223062+6610194 & $14.57 \pm 0.03$ & $13.69 \pm 0.03$ & $13.16 \pm 0.04$ & & 192230.79+661020.6 & $12.68 \pm 0.02$ & $12.37 \pm 0.02$ & & $93.3 \pm 2.6$ & $107.4 \pm 8.3$\\
19223200-6212251 & $14.73 \pm 0.04$ & $14.19 \pm 0.05$ & $13.89 \pm 0.04$ & & 192232.06-621225.1 & $13.64 \pm 0.03$ & $13.46 \pm 0.03$ & & $41.8 \pm 2.9$ & $6.3 \pm 7.9$\\
19223270-6741121 & $16.03 \pm 0.10$ & $15.50 \pm 0.15$ & $15.19 \pm 0.15$ & & 192232.78-674112.6 & $14.91 \pm 0.03$ & $14.72 \pm 0.06$ & & $44.9 \pm 3.4$ & $-54.8 \pm 12.7$\\
19223352+6249103 & $12.61 \pm 0.02$ & $12.02 \pm 0.02$ & $11.66 \pm 0.02$ & & 192233.62+624910.9 & $11.43 \pm 0.02$ & $11.22 \pm 0.02$ & & $55.5 \pm 2.3$ & $58.9 \pm 6.5$\\
19223419+5333382 & $15.47 \pm 0.06$ & $14.88 \pm 0.09$ & $14.59 \pm 0.11$ & & 192234.19+533338.8 & $14.31 \pm 0.03$ & $14.10 \pm 0.03$ & & $1.8 \pm 4.6$ & $50.4 \pm 9.4$\\
19223570+6419334 & $15.76 \pm 0.07$ & $15.24 \pm 0.08$ & $14.85 \pm 0.13$ & & 192235.58+641933.4 & $14.53 \pm 0.03$ & $14.34 \pm 0.03$ & & $-69.4 \pm 2.9$ & $-1.7 \pm 8.5$\\
19223669+8006128 & $13.46 \pm 0.02$ & $12.92 \pm 0.02$ & $12.60 \pm 0.03$ & & 192236.90+800614.0 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $47.8 \pm 1.3$ & $115.5 \pm 16.1$\\
19223977+8419567 & $15.06 \pm 0.05$ & $14.50 \pm 0.07$ & $14.18 \pm 0.07$ & & 192239.94+841958.0 & $13.78 \pm 0.03$ & $13.54 \pm 0.03$ & & $26.5 \pm 0.9$ & $124.6 \pm 9.3$\\
19224000+7056136 & $13.84 \pm 0.02$ & $13.27 \pm 0.02$ & $12.93 \pm 0.03$ & & 192240.03+705614.0 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $11.9 \pm 1.4$ & $35.0 \pm 6.7$\\
19224636+5743017 & $15.17 \pm 0.05$ & $14.50 \pm 0.06$ & $14.23 \pm 0.07$ & & 192246.41+574301.7 & $14.05 \pm 0.03$ & $13.85 \pm 0.03$ & & $39.9 \pm 3.1$ & $2.9 \pm 8.1$\\
19225192+6040082 & $13.98 \pm 0.02$ & $13.37 \pm 0.02$ & $13.05 \pm 0.03$ & & 192251.99+604008.0 & $12.89 \pm 0.02$ & $12.70 \pm 0.02$ & & $47.1 \pm 2.6$ & $-18.3 \pm 7.3$\\
19225196-6301114 & $14.06 \pm 0.03$ & $13.49 \pm 0.03$ & $13.17 \pm 0.04$ & & 192251.89-630110.9 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $-44.4 \pm 2.7$ & $54.4 \pm 7.8$\\
19230673+4921587 & $16.01 \pm 0.08$ & $15.50 \pm 0.13$ & $15.20 \pm 0.15$ & & 192306.79+492158.1 & $14.83 \pm 0.03$ & $14.65 \pm 0.04$ & & $55.1 \pm 5.8$ & $-51.5 \pm 11.7$\\
19231289-4432312 & $14.18 \pm 0.03$ & $13.64 \pm 0.04$ & $13.34 \pm 0.03$ & & 192312.86-443231.6 & $13.13 \pm 0.02$ & $12.96 \pm 0.03$ & & $-28.5 \pm 4.2$ & $-38.9 \pm 6.9$\\
19231685-6658223 & $13.94 \pm 0.03$ & $13.35 \pm 0.04$ & $13.06 \pm 0.03$ & & 192316.80-665824.1 & $12.85 \pm 0.02$ & $12.64 \pm 0.02$ & & $-34.0 \pm 2.2$ & $-179.7 \pm 9.4$\\
19232267-4346403 & $15.36 \pm 0.05$ & $14.73 \pm 0.09$ & $14.45 \pm 0.08$ & & 192322.72-434641.2 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $51.0 \pm 5.9$ & $-81.5 \pm 10.0$\\
19232283+6508039 & $16.18 \pm 0.09$ & $15.65 \pm 0.14$ & $15.33 \pm 0.19$ & & 192322.67+650804.4 & $14.92 \pm 0.03$ & $14.73 \pm 0.04$ & & $-86.0 \pm 5.1$ & $42.0 \pm 22.0$\\
19232807-4839157 & $14.97 \pm 0.04$ & $14.38 \pm 0.06$ & $14.06 \pm 0.05$ & & 192328.06-483916.2 & $13.75 \pm 0.03$ & $13.47 \pm 0.04$ & & $-12.8 \pm 4.6$ & $-50.5 \pm 8.6$\\
19233117-4739371 & $14.73 \pm 0.04$ & $14.20 \pm 0.06$ & $13.86 \pm 0.06$ & & 192331.14-473936.9 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $-29.7 \pm 4.5$ & $12.1 \pm 8.0$\\
19233669-6855257 & $13.47 \pm 0.03$ & $12.93 \pm 0.03$ & $12.62 \pm 0.03$ & & 192336.59-685525.3 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $-56.3 \pm 2.2$ & $42.7 \pm 7.4$\\
19233677-6219563 & $11.78 \pm 0.02$ & $11.22 \pm 0.03$ & $10.93 \pm 0.02$ & & 192336.88-621956.9 & $10.77 \pm 0.02$ & $10.57 \pm 0.02$ & & $78.3 \pm 3.0$ & $-67.5 \pm 7.2$\\
19234366-8229040 & $12.67 \pm 0.02$ & $12.07 \pm 0.03$ & $11.75 \pm 0.02$ & & 192343.80-822904.3 & $11.54 \pm 0.02$ & $11.34 \pm 0.02$ & & $27.1 \pm 0.9$ & $-30.4 \pm 8.2$\\
19234425-6617451 & $13.59 \pm 0.03$ & $13.08 \pm 0.03$ & $12.78 \pm 0.03$ & & 192344.44-661746.0 & $12.52 \pm 0.02$ & $12.29 \pm 0.02$ & & $114.6 \pm 3.6$ & $-92.6 \pm 10.2$\\
19234552+6130407 & $15.88 \pm 0.06$ & $15.28 \pm 0.09$ & $14.98 \pm 0.14$ & & 192345.56+613041.1 & $14.66 \pm 0.03$ & $14.47 \pm 0.04$ & & $25.5 \pm 3.1$ & $32.1 \pm 8.9$\\
19235056+6428172 & $14.95 \pm 0.03$ & $14.33 \pm 0.04$ & $14.01 \pm 0.07$ & & 192350.62+642817.6 & $13.77 \pm 0.02$ & $13.55 \pm 0.03$ & & $30.9 \pm 2.1$ & $36.0 \pm 6.7$\\
19235436+6359346 & $16.50 \pm 0.12$ & $15.83 \pm 0.15$ & $15.33 \pm 0.18$ & & 192354.35+635937.0 & $14.94 \pm 0.03$ & $14.74 \pm 0.04$ & & $-7.6 \pm 4.9$ & $211.6 \pm 22.6$\\
19240034+7309289 & $14.23 \pm 0.03$ & $13.65 \pm 0.04$ & $13.26 \pm 0.03$ & & 192400.24+730928.3 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $-42.7 \pm 1.8$ & $-59.1 \pm 12.0$\\
19240431-7640169 & $13.20 \pm 0.02$ & $12.66 \pm 0.03$ & $12.34 \pm 0.02$ & & 192404.38-764017.3 & $12.17 \pm 0.02$ & $11.95 \pm 0.02$ & & $27.1 \pm 1.3$ & $-47.9 \pm 8.4$\\
19240590+5933200 & $15.87 \pm 0.09$ & $15.21 \pm 0.09$ & $14.87 \pm 0.12$ & & 192405.94+593319.6 & $14.62 \pm 0.03$ & $14.41 \pm 0.04$ & & $25.3 \pm 3.3$ & $-31.4 \pm 8.7$\\
19240833-5358542 & $13.34 \pm 0.02$ & $12.76 \pm 0.02$ & $12.49 \pm 0.03$ & & 192408.30-535855.6 & $12.33 \pm 0.02$ & $12.12 \pm 0.02$ & & $-27.6 \pm 3.4$ & $-144.9 \pm 9.1$\\
19241303-6826493 & $14.05 \pm 0.03$ & $13.32 \pm 0.03$ & $12.85 \pm 0.03$ & & 192413.10-682648.9 & $12.61 \pm 0.02$ & $12.37 \pm 0.02$ & & $41.8 \pm 2.0$ & $39.1 \pm 8.1$\\
19241425-6426209 & $14.77 \pm 0.04$ & $14.19 \pm 0.05$ & $13.81 \pm 0.05$ & & 192414.35-642621.1 & $13.61 \pm 0.02$ & $13.44 \pm 0.03$ & & $66.4 \pm 2.9$ & $-22.8 \pm 8.6$\\
19241430-4919009 & $12.82 \pm 0.02$ & $12.21 \pm 0.02$ & $11.86 \pm 0.02$ & & 192414.34-491901.2 & $11.65 \pm 0.02$ & $11.44 \pm 0.02$ & & $37.9 \pm 4.0$ & $-37.1 \pm 7.5$\\
19241743+6407461 & $15.90 \pm 0.07$ & $15.27 \pm 0.10$ & $14.97 \pm 0.12$ & & 192417.48+640745.7 & $14.75 \pm 0.03$ & $14.58 \pm 0.04$ & & $26.4 \pm 2.7$ & $-37.7 \pm 8.2$\\
19242008+5906413 & $16.36 \pm 0.13$ & $15.48 \pm 0.13$ & $15.13 \pm 0.15$ & & 192419.94+590641.7 & $14.80 \pm 0.03$ & $14.63 \pm 0.04$ & & $-109.1 \pm 5.6$ & $36.4 \pm 16.2$\\
19242072-7423132 & $15.11 \pm 0.03$ & $14.56 \pm 0.05$ & $14.24 \pm 0.05$ & & 192420.66-742312.9 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $-28.1 \pm 1.8$ & $23.9 \pm 10.1$\\
19242632-5131224 & $13.05 \pm 0.03$ & $12.49 \pm 0.03$ & $12.15 \pm 0.02$ & & 192426.34-513123.0 & $11.97 \pm 0.02$ & $11.79 \pm 0.02$ & & $17.7 \pm 3.6$ & $-62.6 \pm 7.6$\\
19242858+6551519 & $16.50 \pm 0.11$ & $15.79 \pm 0.14$ & $15.28 \pm 0.18$ & & 192428.65+655152.0 & $15.07 \pm 0.03$ & $14.87 \pm 0.05$ & & $36.8 \pm 4.3$ & $10.5 \pm 21.2$\\
19243189-7929407 & $14.54 \pm 0.03$ & $13.90 \pm 0.05$ & $13.58 \pm 0.05$ & & 192431.75-792940.8 & $13.40 \pm 0.03$ & $13.23 \pm 0.03$ & & $-40.0 \pm 1.4$ & $-4.6 \pm 9.5$\\
19243238-5154366 & $14.67 \pm 0.03$ & $13.96 \pm 0.04$ & $13.45 \pm 0.04$ & & 192432.33-515437.7 & $13.14 \pm 0.02$ & $12.85 \pm 0.03$ & & $-43.6 \pm 3.9$ & $-111.3 \pm 9.0$\\
19243406+6841453 & $14.30 \pm 0.03$ & $13.75 \pm 0.03$ & $13.43 \pm 0.05$ & & 192434.09+684146.1 & $13.26 \pm 0.02$ & $13.02 \pm 0.02$ & & $10.6 \pm 1.5$ & $72.6 \pm 7.3$\\
19243408-7919405 & $14.82 \pm 0.04$ & $14.26 \pm 0.05$ & $13.96 \pm 0.06$ & & 192434.03-791941.5 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $-14.4 \pm 1.1$ & $-101.0 \pm 9.2$\\
19243828+6143295 & $13.24 \pm 0.02$ & $12.71 \pm 0.02$ & $12.43 \pm 0.02$ & & 192438.12+614330.3 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $-99.3 \pm 3.0$ & $69.6 \pm 8.1$\\
19243878+6300466 & $15.61 \pm 0.06$ & $15.04 \pm 0.06$ & $14.71 \pm 0.10$ & & 192438.67+630046.6 & $14.46 \pm 0.03$ & $14.26 \pm 0.04$ & & $-63.4 \pm 3.0$ & $4.8 \pm 8.7$\\
19243981-6255148 & $14.94 \pm 0.05$ & $14.22 \pm 0.05$ & $13.90 \pm 0.06$ & & 192439.83-625515.5 & $13.56 \pm 0.03$ & $13.31 \pm 0.03$ & & $11.2 \pm 2.6$ & $-74.3 \pm 8.0$\\
19244272+8159381 & $14.32 \pm 0.03$ & $13.81 \pm 0.03$ & $13.48 \pm 0.05$ & & 192443.07+815938.1 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $66.7 \pm 1.7$ & $-1.0 \pm 8.3$\\
19244496+5751052 & $14.34 \pm 0.02$ & $13.80 \pm 0.04$ & $13.53 \pm 0.05$ & & 192444.73+575104.9 & $13.30 \pm 0.02$ & $13.09 \pm 0.02$ & & $-178.1 \pm 5.3$ & $-29.6 \pm 7.1$\\
19245617+5809536 & $15.71 \pm 0.06$ & $14.88 \pm 0.10$ & $14.43 \pm 0.07$ & & 192456.25+580955.5 & $13.97 \pm 0.03$ & $13.77 \pm 0.03$ & & $59.4 \pm 3.2$ & $178.9 \pm 10.8$\\
19245721+7123515 & $13.58 \pm 0.02$ & $13.00 \pm 0.02$ & $12.73 \pm 0.03$ & & 192457.27+712351.8 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $24.8 \pm 1.7$ & $28.6 \pm 6.6$\\
19250271-5227372 & $15.53 \pm 0.05$ & $15.01 \pm 0.09$ & $14.58 \pm 0.09$ & & 192502.77-522737.7 & $14.34 \pm 0.03$ & $14.15 \pm 0.04$ & & $57.5 \pm 4.7$ & $-50.2 \pm 9.0$\\
19250754+8223546 & $13.35 \pm 0.02$ & $12.75 \pm 0.02$ & $12.46 \pm 0.03$ & & 192507.50+822356.3 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $-5.9 \pm 0.5$ & $149.8 \pm 10.4$\\
19251164-8038085 & $14.90 \pm 0.04$ & $14.23 \pm 0.04$ & $13.92 \pm 0.05$ & & 192511.52-803808.4 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $-30.6 \pm 1.2$ & $19.3 \pm 8.8$\\
19251185+7559515 & $13.92 \pm 0.02$ & $13.41 \pm 0.04$ & $13.11 \pm 0.03$ & & 192512.00+755951.9 & $12.88 \pm 0.02$ & $12.68 \pm 0.02$ & & $55.4 \pm 1.8$ & $47.2 \pm 10.8$\\
19251524-5033436 & $12.58 \pm 0.03$ & $12.06 \pm 0.04$ & $11.75 \pm 0.03$ & & 192515.24-503344.0 & $11.44 \pm 0.02$ & $11.25 \pm 0.02$ & & $4.6 \pm 3.9$ & $-41.7 \pm 7.3$\\
19251876-5701595 & $14.77 \pm 0.04$ & $14.24 \pm 0.05$ & $13.94 \pm 0.06$ & & 192518.78-570159.9 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $13.2 \pm 3.1$ & $-38.5 \pm 7.4$\\
19251879-7859429 & $13.18 \pm 0.02$ & $12.61 \pm 0.02$ & $12.31 \pm 0.03$ & & 192518.84-785943.4 & $12.13 \pm 0.02$ & $11.90 \pm 0.02$ & & $13.0 \pm 0.9$ & $-46.3 \pm 9.1$\\
19252033+5907177 & $12.95 \pm 0.03$ & $12.35 \pm 0.03$ & $12.03 \pm 0.02$ & & 192520.42+590722.0 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $70.5 \pm 3.0$ & $424.2 \pm 13.6$\\
19252148-5745394 & $14.34 \pm 0.04$ & $13.74 \pm 0.04$ & $13.47 \pm 0.04$ & & 192521.47-574539.9 & $13.28 \pm 0.03$ & $13.10 \pm 0.03$ & & $-2.0 \pm 2.9$ & $-50.9 \pm 7.1$\\
19252331+5340105 & $14.41 \pm 0.03$ & $13.83 \pm 0.02$ & $13.53 \pm 0.05$ & & 192523.24+534009.1 & $13.31 \pm 0.02$ & $13.14 \pm 0.03$ & & $-54.1 \pm 3.4$ & $-115.5 \pm 8.6$\\
19252467-6332337 & $15.11 \pm 0.04$ & $14.43 \pm 0.05$ & $14.10 \pm 0.06$ & & 192524.66-633234.8 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $-6.5 \pm 2.7$ & $-106.2 \pm 8.7$\\
19252565-4630124 & $14.76 \pm 0.04$ & $14.14 \pm 0.05$ & $13.83 \pm 0.05$ & & 192525.72-463012.5 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $65.7 \pm 4.5$ & $-12.4 \pm 7.2$\\
19252568-5359493 & $13.14 \pm 0.02$ & $12.60 \pm 0.03$ & $12.32 \pm 0.03$ & & 192525.70-535950.1 & $12.16 \pm 0.03$ & $11.98 \pm 0.02$ & & $18.0 \pm 3.2$ & $-69.6 \pm 8.5$\\
19252842-7047412 & $16.02 \pm 0.08$ & $15.25 \pm 0.10$ & $14.96 \pm 0.13$ & & 192528.33-704741.3 & $14.62 \pm 0.03$ & $14.39 \pm 0.05$ & & $-42.4 \pm 2.7$ & $-10.8 \pm 11.5$\\
19253262+6037575 & $15.10 \pm 0.04$ & $14.57 \pm 0.05$ & $14.29 \pm 0.08$ & & 192532.65+603757.9 & $14.14 \pm 0.02$ & $13.92 \pm 0.03$ & & $20.0 \pm 2.6$ & $36.3 \pm 8.3$\\
19253386-6246074 & $15.18 \pm 0.05$ & $14.54 \pm 0.06$ & $14.25 \pm 0.07$ & & 192533.90-624607.7 & $14.05 \pm 0.03$ & $13.88 \pm 0.04$ & & $33.4 \pm 2.9$ & $-25.9 \pm 8.2$\\
19253477-7842567 & $14.06 \pm 0.04$ & $13.48 \pm 0.05$ & $13.17 \pm 0.04$ & & 192534.76-784257.2 & $12.95 \pm 0.02$ & $12.77 \pm 0.03$ & & $-3.3 \pm 0.9$ & $-51.5 \pm 9.4$\\
19253554+6625289 & $14.00 \pm 0.02$ & $13.42 \pm 0.03$ & $13.11 \pm 0.03$ & & 192535.67+662530.2 & $12.92 \pm 0.02$ & $12.70 \pm 0.02$ & & $71.7 \pm 2.3$ & $115.2 \pm 7.0$\\
19253841+6216077 & $14.69 \pm 0.03$ & $14.17 \pm 0.04$ & $13.85 \pm 0.05$ & & 192538.44+621607.1 & $13.62 \pm 0.02$ & $13.42 \pm 0.03$ & & $18.6 \pm 2.2$ & $-45.2 \pm 8.3$\\
19254193+6705447 & $13.19 \pm 0.02$ & $12.57 \pm 0.02$ & $12.27 \pm 0.03$ & & 192542.00+670545.0 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $36.3 \pm 1.7$ & $20.9 \pm 6.4$\\
19254326+6343097 & $13.98 \pm 0.02$ & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & 192543.21+634308.8 & $12.96 \pm 0.02$ & $12.78 \pm 0.02$ & & $-29.4 \pm 2.0$ & $-85.1 \pm 6.8$\\
19254753-7549176 & $15.74 \pm 0.06$ & $15.19 \pm 0.10$ & $14.86 \pm 0.13$ & & 192547.63-754917.5 & $14.56 \pm 0.03$ & $14.34 \pm 0.04$ & & $34.5 \pm 1.8$ & $6.6 \pm 11.0$\\
19254943-6614074 & $13.88 \pm 0.03$ & $13.29 \pm 0.03$ & $13.02 \pm 0.03$ & & 192549.58-661407.5 & $12.86 \pm 0.02$ & $12.67 \pm 0.02$ & & $88.8 \pm 3.1$ & $-10.2 \pm 9.1$\\
19255256+5528426 & $14.65 \pm 0.03$ & $14.01 \pm 0.04$ & $13.69 \pm 0.04$ & & 192552.60+552843.2 & $13.51 \pm 0.02$ & $13.30 \pm 0.03$ & & $29.9 \pm 3.4$ & $55.3 \pm 8.1$\\
19260048-6500066 & $14.44 \pm 0.03$ & $13.78 \pm 0.04$ & $13.27 \pm 0.03$ & & 192600.49-650007.4 & $13.01 \pm 0.02$ & $12.74 \pm 0.03$ & & $7.1 \pm 2.2$ & $-79.8 \pm 7.7$\\
19260277-6422493 & $14.85 \pm 0.03$ & $14.33 \pm 0.05$ & $14.06 \pm 0.06$ & & 192602.76-642249.9 & $13.90 \pm 0.03$ & $13.71 \pm 0.03$ & & $-5.6 \pm 2.6$ & $-68.1 \pm 8.4$\\
19260934+6334162 & $15.04 \pm 0.04$ & $14.52 \pm 0.05$ & $14.21 \pm 0.07$ & & 192609.19+633416.6 & $14.01 \pm 0.03$ & $13.83 \pm 0.03$ & & $-89.3 \pm 3.0$ & $39.1 \pm 7.0$\\
19261084-5546269 & $13.28 \pm 0.03$ & $12.65 \pm 0.03$ & $12.35 \pm 0.03$ & & 192610.78-554627.2 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $-48.6 \pm 3.0$ & $-31.7 \pm 7.3$\\
19261115-4819529 & $15.23 \pm 0.05$ & $14.73 \pm 0.07$ & $14.43 \pm 0.08$ & & 192611.21-481953.3 & $14.23 \pm 0.03$ & $13.99 \pm 0.04$ & & $53.3 \pm 5.3$ & $-47.4 \pm 9.7$\\
19261472-6420258 & $15.24 \pm 0.04$ & $14.56 \pm 0.05$ & $14.13 \pm 0.05$ & & 192614.94-642027.1 & $13.92 \pm 0.03$ & $13.67 \pm 0.04$ & & $143.4 \pm 4.4$ & $-131.0 \pm 8.7$\\
19261669-6201109 & $14.38 \pm 0.03$ & $13.72 \pm 0.04$ & $13.44 \pm 0.04$ & & 192616.70-620111.8 & $13.26 \pm 0.03$ & $13.04 \pm 0.03$ & & $9.7 \pm 2.5$ & $-89.4 \pm 8.6$\\
19262159-4434089 & $15.71 \pm 0.08$ & $15.09 \pm 0.10$ & $14.71 \pm 0.09$ & & 192621.63-443409.2 & $14.42 \pm 0.03$ & $14.25 \pm 0.04$ & & $32.7 \pm 5.4$ & $-30.3 \pm 8.5$\\
19262328+7100534 & $14.00 \pm 0.03$ & $13.43 \pm 0.03$ & $13.14 \pm 0.03$ & & 192623.30+710052.3 & $12.91 \pm 0.02$ & $12.74 \pm 0.02$ & & $9.8 \pm 1.3$ & $-98.8 \pm 7.9$\\
19262618+6956370 & $14.58 \pm 0.04$ & $13.96 \pm 0.04$ & $13.67 \pm 0.06$ & & 192626.24+695637.5 & $13.40 \pm 0.02$ & $13.21 \pm 0.02$ & & $30.4 \pm 2.0$ & $43.3 \pm 6.9$\\
19262960+5930542 & $12.55 \pm 0.03$ & $11.98 \pm 0.03$ & $11.68 \pm 0.02$ & & 192629.72+593053.9 & $11.45 \pm 0.02$ & $11.25 \pm 0.02$ & & $83.8 \pm 3.1$ & $-31.8 \pm 6.9$\\
19263019-5318544 & $13.50 \pm 0.02$ & $12.96 \pm 0.02$ & $12.68 \pm 0.03$ & & 192630.13-531854.4 & $12.47 \pm 0.02$ & $12.23 \pm 0.02$ & & $-51.4 \pm 3.6$ & $-1.8 \pm 7.4$\\
19263507-5855483 & $13.31 \pm 0.03$ & $12.69 \pm 0.03$ & $12.40 \pm 0.03$ & & 192635.00-585549.6 & $12.21 \pm 0.02$ & $12.03 \pm 0.02$ & & $-50.9 \pm 2.7$ & $-113.4 \pm 7.8$\\
19263943-4405079 & $13.57 \pm 0.03$ & $12.93 \pm 0.03$ & $12.51 \pm 0.03$ & & 192639.56-440509.7 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $124.7 \pm 4.9$ & $-167.8 \pm 7.6$\\
19264296+5608359 & $16.72 \pm 0.18$ & $15.48 \pm 0.14$ & $15.20 \pm 0.12$ & & 192643.01+560836.1 & $14.65 \pm 0.03$ & $14.39 \pm 0.03$ & & $43.5 \pm 5.9$ & $25.2 \pm 16.4$\\
19264318+7825148 & $14.90 \pm 0.03$ & $14.25 \pm 0.04$ & $13.93 \pm 0.07$ & & 192643.02+782513.6 & $13.76 \pm 0.02$ & $13.54 \pm 0.03$ & & $-45.9 \pm 1.4$ & $-115.5 \pm 15.3$\\
19264488+6946292 & $13.10 \pm 0.02$ & $12.55 \pm 0.02$ & $12.25 \pm 0.02$ & & 192644.81+694629.4 & $12.09 \pm 0.02$ & $11.89 \pm 0.02$ & & $-29.8 \pm 1.9$ & $19.4 \pm 6.5$\\
19264609-6423401 & $14.13 \pm 0.02$ & $13.56 \pm 0.03$ & $13.26 \pm 0.03$ & & 192646.16-642339.8 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $47.2 \pm 2.5$ & $26.6 \pm 7.5$\\
19264667+5255147 & $15.89 \pm 0.06$ & $15.38 \pm 0.09$ & $14.91 \pm 0.15$ & & 192646.62+525514.9 & $14.66 \pm 0.03$ & $14.47 \pm 0.04$ & & $-33.4 \pm 3.8$ & $13.4 \pm 8.8$\\
19265545-5250546 & $15.05 \pm 0.04$ & $14.32 \pm 0.05$ & $13.91 \pm 0.05$ & & 192655.50-525055.3 & $13.67 \pm 0.03$ & $13.46 \pm 0.04$ & & $45.8 \pm 4.3$ & $-69.8 \pm 9.2$\\
19265903-5725145 & $14.86 \pm 0.05$ & $14.19 \pm 0.06$ & $13.89 \pm 0.05$ & & 192658.98-572514.1 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $-33.5 \pm 3.2$ & $42.9 \pm 7.3$\\
19270020-4901280 & $14.81 \pm 0.04$ & $14.05 \pm 0.05$ & $13.78 \pm 0.05$ & & 192700.21-490129.9 & $13.49 \pm 0.02$ & $13.29 \pm 0.03$ & & $12.3 \pm 4.3$ & $-201.5 \pm 10.2$\\
19270068-5808472 & $14.42 \pm 0.03$ & $13.78 \pm 0.04$ & $13.49 \pm 0.03$ & & 192700.56-580846.7 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $-86.3 \pm 3.5$ & $42.8 \pm 7.1$\\
19270362-5936097 & $16.38 \pm 0.14$ & $15.60 \pm 0.14$ & $15.26 \pm 0.17$ & & 192703.66-593611.1 & $15.04 \pm 0.03$ & $14.84 \pm 0.06$ & & $26.6 \pm 6.7$ & $-129.2 \pm 21.0$\\
19270366+7548286 & $14.22 \pm 0.03$ & $13.70 \pm 0.04$ & $13.37 \pm 0.04$ & & 192703.67+754829.4 & $13.21 \pm 0.02$ & $13.02 \pm 0.02$ & & $2.3 \pm 1.1$ & $84.3 \pm 9.3$\\
19270938+5711125 & $14.82 \pm 0.04$ & $14.20 \pm 0.05$ & $13.81 \pm 0.04$ & & 192709.41+571111.5 & $13.57 \pm 0.02$ & $13.34 \pm 0.03$ & & $19.2 \pm 3.1$ & $-105.3 \pm 8.8$\\
19270959+6802230 & $12.74 \pm 0.02$ & $12.15 \pm 0.02$ & $11.80 \pm 0.02$ & & 192708.84+680219.1 & $11.57 \pm 0.02$ & $11.38 \pm 0.02$ & & $-375.4 \pm 17.0$ & $-347.5 \pm 17.0$\\
19271090-6407551 & $15.79 \pm 0.07$ & $15.09 \pm 0.09$ & $14.77 \pm 0.11$ & & 192711.00-640755.7 & $14.55 \pm 0.03$ & $14.31 \pm 0.04$ & & $62.9 \pm 3.5$ & $-53.3 \pm 9.5$\\
19271118+5916387 & $11.72 \pm 0.02$ & $11.15 \pm 0.03$ & $10.87 \pm 0.02$ & & 192711.22+591639.6 & $10.67 \pm 0.02$ & $10.48 \pm 0.02$ & & $30.2 \pm 2.6$ & $92.6 \pm 7.6$\\
19271232+5427032 & $14.15 \pm 0.03$ & $13.63 \pm 0.03$ & $13.31 \pm 0.03$ & & 192712.23+542702.4 & $13.13 \pm 0.02$ & $12.94 \pm 0.02$ & & $-80.2 \pm 3.9$ & $-88.7 \pm 7.8$\\
19271301-4414041 & $14.43 \pm 0.04$ & $13.75 \pm 0.04$ & $13.43 \pm 0.04$ & & 192713.04-441404.6 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $32.5 \pm 4.3$ & $-45.4 \pm 7.0$\\
19271387+5647190 & $14.10 \pm 0.03$ & $13.49 \pm 0.04$ & $13.21 \pm 0.03$ & & 192713.89+564718.7 & $13.01 \pm 0.02$ & $12.80 \pm 0.02$ & & $18.7 \pm 3.0$ & $-37.5 \pm 7.4$\\
19272132-4612444 & $14.72 \pm 0.04$ & $14.20 \pm 0.05$ & $13.88 \pm 0.05$ & & 192721.36-461244.6 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $34.5 \pm 4.3$ & $-17.4 \pm 7.2$\\
19272202+7141353 & $16.63 \pm 0.13$ & $15.52 \pm 0.11$ & $15.13 \pm 0.19$ & & 192722.11+714135.4 & $14.58 \pm 0.03$ & $14.31 \pm 0.03$ & & $40.6 \pm 3.4$ & $7.5 \pm 25.5$\\
19272254+6622525 & $15.81 \pm 0.07$ & $15.16 \pm 0.09$ & $14.83 \pm 0.13$ & & 192722.46+662252.4 & $14.61 \pm 0.03$ & $14.37 \pm 0.04$ & & $-45.8 \pm 3.0$ & $-13.1 \pm 8.9$\\
19272539+6133424 & $16.56 \pm 0.13$ & $15.82 \pm 0.13$ & $15.50 \pm 0.20$ & & 192725.28+613340.9 & $15.27 \pm 0.03$ & $14.80 \pm 0.04$ & & $-72.4 \pm 6.6$ & $-129.7 \pm 25.0$\\
19272615-6109011 & $15.24 \pm 0.05$ & $14.63 \pm 0.08$ & $14.35 \pm 0.07$ & & 192726.19-610901.8 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $33.4 \pm 3.3$ & $-73.1 \pm 8.6$\\
19272747-5537334 & $14.89 \pm 0.05$ & $14.33 \pm 0.06$ & $13.88 \pm 0.06$ & & 192727.42-553734.5 & $13.66 \pm 0.03$ & $13.43 \pm 0.03$ & & $-39.6 \pm 3.4$ & $-100.8 \pm 8.3$\\
19273528-6145036 & $13.82 \pm 0.04$ & $13.25 \pm 0.04$ & $12.96 \pm 0.04$ & & 192735.37-614504.1 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $61.2 \pm 2.9$ & $-48.2 \pm 8.2$\\
19273580+5505358 & $16.41 \pm 0.15$ & $15.62 \pm 0.17$ & $14.85 \pm 0.12$ & & 192735.69+550536.6 & $14.54 \pm 0.05$ & $14.31 \pm 0.05$ & & $-87.1 \pm 8.1$ & $70.8 \pm 16.8$\\
19273695-6011449 & $13.48 \pm 0.02$ & $12.92 \pm 0.03$ & $12.57 \pm 0.03$ & & 192736.95-601145.6 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $1.7 \pm 2.6$ & $-68.1 \pm 9.1$\\
19273810+6825544 & $16.10 \pm 0.09$ & $15.54 \pm 0.12$ & $15.23 \pm 0.18$ & & 192737.98+682554.4 & $15.06 \pm 0.03$ & $14.88 \pm 0.04$ & & $-57.2 \pm 4.6$ & $8.4 \pm 22.1$\\
19273907-7822120 & $16.17 \pm 0.10$ & $15.09 \pm 0.09$ & $14.47 \pm 0.09$ & & 192738.97-782212.1 & $14.11 \pm 0.03$ & $13.91 \pm 0.03$ & & $-31.5 \pm 1.4$ & $-9.0 \pm 21.2$\\
19274165-7433290 & $14.36 \pm 0.04$ & $13.73 \pm 0.02$ & $13.44 \pm 0.04$ & & 192741.74-743329.8 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $35.6 \pm 1.6$ & $-78.8 \pm 9.4$\\
19274290+6116535 & $13.63 \pm 0.02$ & $13.06 \pm 0.02$ & $12.71 \pm 0.03$ & & 192742.91+611654.5 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $4.4 \pm 2.1$ & $81.2 \pm 7.4$\\
19274325+6340251 & $15.81 \pm 0.06$ & $15.26 \pm 0.08$ & $14.98 \pm 0.12$ & & 192743.19+634025.5 & $14.65 \pm 0.03$ & $14.42 \pm 0.04$ & & $-38.1 \pm 2.7$ & $36.2 \pm 8.7$\\
19274460-4137541 & $15.36 \pm 0.05$ & $14.75 \pm 0.07$ & $14.44 \pm 0.08$ & & 192744.63-413754.4 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $42.1 \pm 5.9$ & $-31.8 \pm 9.3$\\
19274666-5408231 & $12.39 \pm 0.02$ & $11.82 \pm 0.02$ & $11.53 \pm 0.02$ & & 192746.69-540821.6 & $11.36 \pm 0.02$ & $11.17 \pm 0.02$ & & $28.3 \pm 2.9$ & $136.1 \pm 7.2$\\
19274717-5401418 & $11.06 \pm 0.02$ & $10.48 \pm 0.02$ & $10.21 \pm 0.02$ & & 192747.19-540142.7 & $9.99 \pm 0.02$ & $9.76 \pm 0.02$ & & $18.0 \pm 2.8$ & $-77.4 \pm 6.6$\\
19275536+7606243 & $15.73 \pm 0.08$ & $15.17 \pm 0.08$ & $14.82 \pm 0.11$ & & 192755.52+760625.1 & $14.57 \pm 0.03$ & $14.34 \pm 0.03$ & & $56.4 \pm 2.0$ & $84.3 \pm 9.9$\\
19275657+5848128 & $12.65 \pm 0.02$ & $12.07 \pm 0.03$ & $11.79 \pm 0.02$ & & 192756.60+584813.6 & $11.61 \pm 0.02$ & $11.42 \pm 0.02$ & & $21.4 \pm 2.4$ & $73.2 \pm 6.8$\\
19280116+5452427 & $13.89 \pm 0.03$ & $13.24 \pm 0.04$ & $12.97 \pm 0.03$ & & 192801.21+545243.0 & $12.79 \pm 0.02$ & $12.62 \pm 0.02$ & & $35.1 \pm 3.0$ & $30.1 \pm 7.6$\\
19280293+5320453 & $15.22 \pm 0.05$ & $14.63 \pm 0.06$ & $14.22 \pm 0.08$ & & 192803.01+532045.4 & $13.93 \pm 0.02$ & $13.73 \pm 0.03$ & & $65.0 \pm 3.4$ & $9.9 \pm 9.9$\\
19280581+6521532 & $13.87 \pm 0.02$ & $13.27 \pm 0.03$ & $12.95 \pm 0.03$ & & 192805.86+652153.8 & $12.73 \pm 0.02$ & $12.55 \pm 0.02$ & & $29.2 \pm 1.9$ & $49.1 \pm 6.6$\\
19280675-6125561 & $14.47 \pm 0.03$ & $13.95 \pm 0.05$ & $13.58 \pm 0.05$ & & 192806.75-612556.7 & $13.39 \pm 0.02$ & $13.17 \pm 0.03$ & & $1.7 \pm 2.8$ & $-64.0 \pm 8.8$\\
19280996+6353452 & $15.12 \pm 0.04$ & $14.47 \pm 0.05$ & $14.06 \pm 0.06$ & & 192810.01+635347.3 & $13.90 \pm 0.02$ & $13.66 \pm 0.03$ & & $30.0 \pm 2.2$ & $187.5 \pm 9.9$\\
19281107+5340585 & $16.03 \pm 0.08$ & $15.43 \pm 0.10$ & $15.06 \pm 0.18$ & & 192811.03+534100.2 & $14.85 \pm 0.03$ & $14.52 \pm 0.04$ & & $-30.6 \pm 4.9$ & $140.7 \pm 15.3$\\
19281176+6639337 & $14.05 \pm 0.02$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 192811.79+663934.4 & $13.05 \pm 0.02$ & $12.86 \pm 0.02$ & & $19.9 \pm 1.7$ & $62.6 \pm 6.6$\\
19281724-4620528 & $14.29 \pm 0.03$ & $13.73 \pm 0.03$ & $13.37 \pm 0.03$ & & 192817.27-462052.7 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $24.9 \pm 4.6$ & $19.1 \pm 7.9$\\
19282039-6832130 & $15.05 \pm 0.04$ & $14.46 \pm 0.05$ & $14.17 \pm 0.06$ & & 192820.35-683213.2 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $-22.1 \pm 2.2$ & $-26.9 \pm 8.2$\\
19282228-7200439 & $14.77 \pm 0.03$ & $14.19 \pm 0.05$ & $13.91 \pm 0.04$ & & 192822.38-720044.1 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $43.8 \pm 2.0$ & $-13.0 \pm 9.4$\\
19282344-6846041 & $14.61 \pm 0.04$ & $14.00 \pm 0.02$ & $13.64 \pm 0.05$ & & 192823.47-684604.4 & $13.47 \pm 0.03$ & $13.25 \pm 0.03$ & & $19.5 \pm 2.0$ & $-33.0 \pm 7.7$\\
19283479+5539574 & $14.13 \pm 0.03$ & $13.54 \pm 0.04$ & $13.22 \pm 0.03$ & & 192834.70+553956.2 & $13.04 \pm 0.02$ & $12.83 \pm 0.02$ & & $-68.8 \pm 3.2$ & $-110.1 \pm 7.9$\\
19283894-6338077 & $10.44 \pm 0.02$ & $9.86 \pm 0.02$ & $9.59 \pm 0.02$ & & 192839.06-633809.4 & $9.43 \pm 0.02$ & $9.26 \pm 0.02$ & & $83.0 \pm 3.0$ & $-172.0 \pm 8.4$\\
19283932-6738295 & $15.08 \pm 0.04$ & $14.52 \pm 0.08$ & $14.20 \pm 0.07$ & & 192839.35-673830.1 & $13.93 \pm 0.03$ & $13.76 \pm 0.03$ & & $17.4 \pm 2.3$ & $-63.6 \pm 9.8$\\
19284810+5915409 & $12.03 \pm 0.02$ & $11.45 \pm 0.03$ & $11.17 \pm 0.02$ & & 192848.24+591542.3 & $10.96 \pm 0.02$ & $10.78 \pm 0.02$ & & $98.2 \pm 3.3$ & $129.1 \pm 7.2$\\
19284900-6518084 & $14.60 \pm 0.04$ & $14.03 \pm 0.06$ & $13.66 \pm 0.05$ & & 192848.99-651807.5 & $13.46 \pm 0.03$ & $13.21 \pm 0.03$ & & $-9.6 \pm 2.5$ & $96.4 \pm 8.2$\\
19285006-5058060 & $13.68 \pm 0.03$ & $13.12 \pm 0.03$ & $12.82 \pm 0.02$ & & 192850.03-505806.4 & $12.66 \pm 0.02$ & $12.48 \pm 0.03$ & & $-23.7 \pm 3.8$ & $-35.9 \pm 8.5$\\
19285054-7530149 & $14.69 \pm 0.02$ & $14.17 \pm 0.05$ & $13.84 \pm 0.05$ & & 192850.51-753015.4 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $-12.6 \pm 1.4$ & $-54.7 \pm 9.5$\\
19285108-7304161 & $14.35 \pm 0.03$ & $13.79 \pm 0.04$ & $13.45 \pm 0.04$ & & 192851.03-730417.2 & $13.26 \pm 0.03$ & $13.03 \pm 0.03$ & & $-21.4 \pm 1.6$ & $-112.7 \pm 14.0$\\
19285231+7638310 & $14.67 \pm 0.04$ & $14.15 \pm 0.05$ & $13.76 \pm 0.05$ & & 192852.02+763830.7 & $13.51 \pm 0.02$ & $13.31 \pm 0.03$ & & $-101.3 \pm 2.9$ & $-34.3 \pm 7.4$\\
19285361-6529585 & $14.81 \pm 0.03$ & $14.22 \pm 0.06$ & $13.94 \pm 0.06$ & & 192853.66-652958.9 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $32.8 \pm 3.0$ & $-34.9 \pm 8.4$\\
19285988-5952226 & $15.22 \pm 0.05$ & $14.51 \pm 0.06$ & $14.24 \pm 0.05$ & & 192859.90-595223.2 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $8.8 \pm 3.1$ & $-52.7 \pm 8.4$\\
19290049+6537413 & $15.02 \pm 0.04$ & $14.46 \pm 0.06$ & $14.06 \pm 0.06$ & & 192900.39+653742.0 & $13.80 \pm 0.02$ & $13.62 \pm 0.03$ & & $-53.6 \pm 2.2$ & $58.3 \pm 6.8$\\
19290146-6909515 & $16.03 \pm 0.10$ & $15.39 \pm 0.12$ & $15.10 \pm 0.15$ & & 192901.56-690951.6 & $14.73 \pm 0.03$ & $14.55 \pm 0.05$ & & $56.2 \pm 3.6$ & $-11.4 \pm 16.2$\\
19290870+5544129 & $14.77 \pm 0.02$ & $14.19 \pm 0.05$ & $13.82 \pm 0.04$ & & 192908.69+554412.2 & $13.63 \pm 0.02$ & $13.43 \pm 0.02$ & & $-9.9 \pm 3.0$ & $-67.1 \pm 8.1$\\
19291167-7413162 & $15.27 \pm 0.05$ & $14.72 \pm 0.06$ & $14.38 \pm 0.08$ & & 192911.75-741316.6 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $33.0 \pm 1.9$ & $-39.8 \pm 10.9$\\
19291491+6256110 & $15.98 \pm 0.09$ & $15.48 \pm 0.11$ & $14.95 \pm 0.17$ & & 192914.80+625612.2 & $14.72 \pm 0.03$ & $14.54 \pm 0.04$ & & $-63.6 \pm 5.4$ & $101.9 \pm 22.9$\\
19291783+7702166 & $11.56 \pm 0.02$ & $11.01 \pm 0.03$ & $10.73 \pm 0.02$ & & 192917.85+770216.1 & $10.55 \pm 0.03$ & $10.34 \pm 0.03$ & & $6.0 \pm 1.1$ & $-54.8 \pm 8.8$\\
19291849+8450252 & $12.93 \pm 0.02$ & $12.37 \pm 0.03$ & $12.10 \pm 0.03$ & & 192919.16+845025.5 & $11.93 \pm 0.02$ & $11.75 \pm 0.02$ & & $83.9 \pm 2.1$ & $26.1 \pm 20.9$\\
19292298-4357203 & $13.56 \pm 0.02$ & $12.93 \pm 0.02$ & $12.65 \pm 0.02$ & & 192922.92-435719.8 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $-62.0 \pm 5.1$ & $44.7 \pm 7.4$\\
19292511-4551181 & $14.06 \pm 0.03$ & $13.52 \pm 0.03$ & $13.19 \pm 0.03$ & & 192925.11-455118.6 & $12.95 \pm 0.03$ & $12.76 \pm 0.03$ & & $-3.9 \pm 4.4$ & $-50.4 \pm 7.7$\\
19292572-5935015 & $13.80 \pm 0.03$ & $13.16 \pm 0.03$ & $12.78 \pm 0.02$ & & 192925.78-593502.3 & $12.59 \pm 0.02$ & $12.38 \pm 0.02$ & & $40.5 \pm 2.7$ & $-75.1 \pm 6.9$\\
19292586+7529025 & $13.50 \pm 0.03$ & $12.97 \pm 0.03$ & $12.69 \pm 0.04$ & & 192925.97+752903.1 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $37.9 \pm 1.4$ & $51.6 \pm 11.6$\\
19294265+5713322 & $16.75 \pm 0.14$ & $16.06 \pm 0.18$ & $15.07 \pm 0.11$ & & 192942.69+571332.1 & $14.59 \pm 0.03$ & $14.34 \pm 0.03$ & & $38.2 \pm 6.4$ & $-7.0 \pm 17.6$\\
19294456+8429531 & $16.31 \pm 0.14$ & $15.51 \pm 0.14$ & $15.18 \pm 0.18$ & & 192938.82+842955.1 & $14.25 \pm 0.03$ & $14.05 \pm 0.03$ & & $-773.0 \pm 19.2$ & $183.6 \pm 56.6$\\
19294724+5542330 & $15.07 \pm 0.04$ & $14.47 \pm 0.06$ & $14.18 \pm 0.05$ & & 192947.27+554232.7 & $13.98 \pm 0.03$ & $13.79 \pm 0.03$ & & $26.2 \pm 3.4$ & $-31.1 \pm 8.2$\\
19295622-7816390 & $12.99 \pm 0.02$ & $12.46 \pm 0.03$ & $12.17 \pm 0.03$ & & 192956.08-781640.4 & $11.91 \pm 0.02$ & $11.70 \pm 0.02$ & & $-42.8 \pm 1.4$ & $-146.0 \pm 15.3$\\
19295707+6400464 & $15.18 \pm 0.05$ & $14.57 \pm 0.05$ & $14.30 \pm 0.09$ & & 192957.14+640047.0 & $14.06 \pm 0.03$ & $13.80 \pm 0.03$ & & $39.9 \pm 2.4$ & $53.4 \pm 9.9$\\
19295829-5752176 & $14.06 \pm 0.03$ & $13.56 \pm 0.04$ & $13.26 \pm 0.03$ & & 192958.42-575217.6 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $94.8 \pm 3.5$ & $-7.6 \pm 6.9$\\
19300013+5637024 & $14.71 \pm 0.04$ & $14.14 \pm 0.05$ & $13.86 \pm 0.05$ & & 193000.19+563703.0 & $13.64 \pm 0.02$ & $13.44 \pm 0.03$ & & $46.0 \pm 3.1$ & $62.4 \pm 7.3$\\
19300502-6112079 & $14.60 \pm 0.04$ & $13.98 \pm 0.04$ & $13.60 \pm 0.05$ & & 193005.04-611208.9 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $15.5 \pm 2.8$ & $-102.0 \pm 8.3$\\
19300603+6353464 & $12.19 \pm 0.02$ & $11.60 \pm 0.02$ & $11.31 \pm 0.02$ & & 193006.04+635345.0 & $11.15 \pm 0.02$ & $10.97 \pm 0.02$ & & $2.6 \pm 1.7$ & $-122.9 \pm 8.3$\\
19300652-4744228 & $13.10 \pm 0.03$ & $12.57 \pm 0.02$ & $12.25 \pm 0.02$ & & 193006.53-474423.3 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $13.1 \pm 4.0$ & $-48.4 \pm 7.4$\\
19300921-5518305 & $14.21 \pm 0.03$ & $13.65 \pm 0.04$ & $13.33 \pm 0.03$ & & 193009.21-551831.3 & $13.15 \pm 0.03$ & $12.89 \pm 0.03$ & & $-5.8 \pm 4.2$ & $-72.2 \pm 8.5$\\
19300957-4134335 & $15.63 \pm 0.07$ & $14.98 \pm 0.08$ & $14.59 \pm 0.10$ & & 193009.54-413433.9 & $14.41 \pm 0.03$ & $14.22 \pm 0.05$ & & $-35.4 \pm 6.2$ & $-38.7 \pm 9.6$\\
19301829+5856340 & $13.77 \pm 0.03$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 193018.28+585633.6 & $12.73 \pm 0.02$ & $12.55 \pm 0.02$ & & $-9.6 \pm 2.5$ & $-45.6 \pm 7.0$\\
19301868+8020109 & $13.89 \pm 0.03$ & $13.31 \pm 0.03$ & $12.90 \pm 0.04$ & & 193018.57+802009.7 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $-26.1 \pm 0.9$ & $-111.4 \pm 7.8$\\
19302301-6744592 & $15.36 \pm 0.04$ & $14.82 \pm 0.06$ & $14.31 \pm 0.07$ & & 193023.08-674501.3 & $14.11 \pm 0.03$ & $13.86 \pm 0.04$ & & $41.4 \pm 2.6$ & $-207.4 \pm 9.8$\\
19302634-5426480 & $13.55 \pm 0.03$ & $13.03 \pm 0.03$ & $12.66 \pm 0.02$ & & 193026.32-542648.4 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $-12.7 \pm 3.0$ & $-42.7 \pm 7.5$\\
19302660+6519248 & $15.23 \pm 0.05$ & $14.69 \pm 0.05$ & $14.41 \pm 0.11$ & & 193026.66+651924.6 & $14.14 \pm 0.03$ & $13.92 \pm 0.03$ & & $33.6 \pm 2.3$ & $-18.9 \pm 9.2$\\
19303179-4449572 & $14.44 \pm 0.03$ & $13.92 \pm 0.03$ & $13.61 \pm 0.04$ & & 193031.81-444958.0 & $13.42 \pm 0.02$ & $13.22 \pm 0.03$ & & $24.9 \pm 4.8$ & $-85.9 \pm 8.1$\\
19303214+8241320 & $14.29 \pm 0.03$ & $13.71 \pm 0.03$ & $13.41 \pm 0.05$ & & 193032.48+824132.8 & $13.22 \pm 0.02$ & $13.01 \pm 0.02$ & & $58.4 \pm 1.5$ & $77.5 \pm 6.9$\\
19303260-5659434 & $14.81 \pm 0.04$ & $14.17 \pm 0.05$ & $13.79 \pm 0.04$ & & 193032.56-565943.8 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $-29.1 \pm 3.1$ & $-35.3 \pm 7.4$\\
19303763+5254567 & $13.67 \pm 0.02$ & $13.13 \pm 0.02$ & $12.85 \pm 0.03$ & & 193037.66+525457.2 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $24.8 \pm 2.8$ & $37.7 \pm 7.4$\\
19304215-7618379 & $15.12 \pm 0.04$ & $14.56 \pm 0.05$ & $14.21 \pm 0.06$ & & 193042.23-761838.4 & $14.02 \pm 0.03$ & $13.77 \pm 0.03$ & & $27.3 \pm 1.5$ & $-43.3 \pm 8.9$\\
19304531-6520339 & $14.48 \pm 0.03$ & $13.92 \pm 0.03$ & $13.60 \pm 0.04$ & & 193045.41-652034.4 & $13.39 \pm 0.03$ & $13.19 \pm 0.03$ & & $66.3 \pm 2.9$ & $-52.4 \pm 8.1$\\
19304673-5530527 & $14.00 \pm 0.03$ & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & 193046.69-553053.4 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $-26.7 \pm 3.0$ & $-67.1 \pm 7.8$\\
19304899-4857251 & $15.26 \pm 0.06$ & $14.75 \pm 0.07$ & $14.44 \pm 0.09$ & & 193048.95-485725.4 & $14.26 \pm 0.03$ & $14.04 \pm 0.04$ & & $-39.6 \pm 5.0$ & $-35.8 \pm 10.3$\\
19305237+6230229 & $12.08 \pm 0.02$ & $11.53 \pm 0.02$ & $11.24 \pm 0.02$ & & 193052.40+623024.7 & $11.03 \pm 0.02$ & $10.83 \pm 0.02$ & & $21.4 \pm 2.1$ & $158.3 \pm 7.9$\\
19305680-7450057 & $16.07 \pm 0.10$ & $15.47 \pm 0.11$ & $15.15 \pm 0.14$ & & 193056.89-745005.8 & $14.76 \pm 0.03$ & $14.56 \pm 0.05$ & & $34.1 \pm 2.3$ & $-9.3 \pm 17.5$\\
19310748-5848304 & $16.18 \pm 0.11$ & $15.48 \pm 0.13$ & $15.21 \pm 0.17$ & & 193107.58-584831.0 & $14.82 \pm 0.03$ & $14.60 \pm 0.05$ & & $75.0 \pm 5.5$ & $-55.5 \pm 17.1$\\
19311237+5513535 & $13.59 \pm 0.02$ & $13.03 \pm 0.04$ & $12.76 \pm 0.03$ & & 193112.36+551354.1 & $12.60 \pm 0.02$ & $12.43 \pm 0.02$ & & $-3.9 \pm 3.1$ & $55.0 \pm 7.9$\\
19311351-5343081 & $15.30 \pm 0.07$ & $14.68 \pm 0.06$ & $14.34 \pm 0.09$ & & 193113.56-534308.6 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $42.3 \pm 4.1$ & $-51.6 \pm 8.5$\\
19311659+6843469 & $15.20 \pm 0.04$ & $14.66 \pm 0.05$ & $14.34 \pm 0.08$ & & 193116.69+684346.6 & $14.11 \pm 0.03$ & $13.91 \pm 0.03$ & & $46.7 \pm 2.7$ & $-30.0 \pm 7.0$\\
19311661+5859048 & $13.78 \pm 0.03$ & $13.25 \pm 0.04$ & $12.98 \pm 0.04$ & & 193116.59+585904.0 & $12.78 \pm 0.02$ & $12.57 \pm 0.02$ & & $-19.2 \pm 2.6$ & $-73.4 \pm 7.3$\\
19312048+6251546 & $14.64 \pm 0.03$ & $13.99 \pm 0.04$ & $13.68 \pm 0.06$ & & 193120.56+625155.6 & $13.48 \pm 0.02$ & $13.28 \pm 0.03$ & & $48.9 \pm 2.4$ & $88.5 \pm 7.7$\\
19312341+6826596 & $13.71 \pm 0.03$ & $13.17 \pm 0.03$ & $12.90 \pm 0.03$ & & 193123.45+682700.0 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $17.3 \pm 1.6$ & $28.3 \pm 6.6$\\
19312453-4541000 & $15.16 \pm 0.05$ & $14.54 \pm 0.05$ & $14.25 \pm 0.06$ & & 193124.56-454100.4 & $14.05 \pm 0.03$ & $13.84 \pm 0.04$ & & $26.4 \pm 5.1$ & $-38.7 \pm 8.5$\\
19312954-6857464 & $13.61 \pm 0.02$ & $12.98 \pm 0.03$ & $12.67 \pm 0.03$ & & 193129.54-685747.0 & $12.49 \pm 0.02$ & $12.27 \pm 0.02$ & & $-2.4 \pm 1.7$ & $-66.9 \pm 7.5$\\
19312959+5224470 & $15.74 \pm 0.06$ & $15.08 \pm 0.08$ & $14.80 \pm 0.14$ & & 193129.54+522447.1 & $14.63 \pm 0.03$ & $14.44 \pm 0.04$ & & $-41.4 \pm 3.7$ & $8.8 \pm 11.0$\\
19313280-7622191 & $15.96 \pm 0.08$ & $15.35 \pm 0.12$ & $14.90 \pm 0.10$ & & 193132.51-762220.0 & $14.65 \pm 0.03$ & $14.36 \pm 0.05$ & & $-104.1 \pm 3.1$ & $-87.5 \pm 13.1$\\
19313361-4252186 & $13.31 \pm 0.02$ & $12.72 \pm 0.02$ & $12.43 \pm 0.02$ & & 193133.50-425218.4 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $-121.5 \pm 5.4$ & $15.4 \pm 7.2$\\
19313606-5444335 & $13.98 \pm 0.03$ & $13.45 \pm 0.03$ & $13.13 \pm 0.03$ & & 193136.04-544434.1 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $-10.3 \pm 3.1$ & $-60.2 \pm 7.0$\\
19313717-3730519 & $16.06 \pm 0.09$ & $15.42 \pm 0.12$ & $15.06 \pm 0.14$ & & 193137.20-373052.8 & $14.89 \pm 0.04$ & $14.70 \pm 0.07$ & & $33.4 \pm 7.9$ & $-86.1 \pm 11.3$\\
19313878+5713383 & $15.88 \pm 0.08$ & $15.36 \pm 0.11$ & $15.08 \pm 0.13$ & & 193138.72+571337.6 & $14.91 \pm 0.03$ & $14.68 \pm 0.04$ & & $-46.8 \pm 4.0$ & $-62.8 \pm 10.5$\\
19314024+6843427 & $10.02 \pm 0.02$ & $9.44 \pm 0.02$ & $9.14 \pm 0.02$ & & 193140.67+684346.6 & $8.96 \pm 0.02$ & $8.79 \pm 0.02$ & & $210.0 \pm 9.5$ & $347.2 \pm 16.8$\\
19314515+6346427 & $15.21 \pm 0.05$ & $14.69 \pm 0.06$ & $14.29 \pm 0.09$ & & 193145.09+634642.4 & $14.09 \pm 0.03$ & $13.89 \pm 0.03$ & & $-37.3 \pm 2.5$ & $-25.1 \pm 8.4$\\
19314595+8012270 & $13.43 \pm 0.02$ & $12.77 \pm 0.02$ & $12.45 \pm 0.03$ & & 193145.93+801227.6 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $-3.7 \pm 0.6$ & $47.6 \pm 8.2$\\
19315411-4406558 & $14.43 \pm 0.03$ & $13.88 \pm 0.04$ & $13.57 \pm 0.04$ & & 193154.08-440656.2 & $13.40 \pm 0.03$ & $13.23 \pm 0.03$ & & $-28.5 \pm 4.9$ & $-41.5 \pm 8.2$\\
19315849-5950553 & $15.99 \pm 0.08$ & $15.45 \pm 0.11$ & $15.18 \pm 0.16$ & & 193158.54-595055.9 & $14.70 \pm 0.03$ & $14.53 \pm 0.05$ & & $30.6 \pm 3.9$ & $-57.1 \pm 10.7$\\
19315963-4527023 & $15.98 \pm 0.09$ & $15.24 \pm 0.09$ & $14.81 \pm 0.11$ & & 193159.64-452701.8 & $14.48 \pm 0.03$ & $14.26 \pm 0.05$ & & $11.1 \pm 5.9$ & $51.6 \pm 10.0$\\
19320326-5042060 & $12.75 \pm 0.02$ & $12.21 \pm 0.02$ & $11.89 \pm 0.02$ & & 193203.26-504204.7 & $11.68 \pm 0.02$ & $11.45 \pm 0.02$ & & $-5.9 \pm 3.7$ & $137.2 \pm 9.1$\\
19320481-8411049 & $15.11 \pm 0.04$ & $14.53 \pm 0.06$ & $14.14 \pm 0.08$ & & 193204.64-841105.7 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $-27.2 \pm 0.9$ & $-85.3 \pm 10.0$\\
19321049+8623414 & $13.57 \pm 0.03$ & $13.04 \pm 0.03$ & $12.67 \pm 0.03$ & & 193210.89+862342.9 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $35.3 \pm 0.9$ & $138.6 \pm 20.3$\\
19321584+6649151 & $13.74 \pm 0.02$ & $13.20 \pm 0.03$ & $12.90 \pm 0.03$ & & 193215.93+664916.0 & $12.64 \pm 0.02$ & $12.47 \pm 0.02$ & & $45.4 \pm 1.9$ & $76.3 \pm 7.4$\\
19321618-6158001 & $14.98 \pm 0.03$ & $14.43 \pm 0.05$ & $14.10 \pm 0.05$ & & 193216.20-615800.5 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $17.7 \pm 3.0$ & $-36.1 \pm 8.4$\\
19321624-7729155 & $14.26 \pm 0.03$ & $13.63 \pm 0.03$ & $13.32 \pm 0.03$ & & 193216.26-772916.5 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $6.4 \pm 1.0$ & $-100.2 \pm 10.3$\\
19321760-4729455 & $14.07 \pm 0.03$ & $13.49 \pm 0.03$ & $13.23 \pm 0.03$ & & 193217.55-472945.3 & $13.04 \pm 0.02$ & $12.87 \pm 0.03$ & & $-51.4 \pm 4.4$ & $15.9 \pm 7.6$\\
19322493-8351137 & $12.95 \pm 0.02$ & $12.40 \pm 0.03$ & $12.10 \pm 0.03$ & & 193224.59-835113.1 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $-55.0 \pm 1.5$ & $59.1 \pm 8.3$\\
19322603-4931142 & $14.66 \pm 0.04$ & $14.05 \pm 0.05$ & $13.68 \pm 0.06$ & & 193226.05-493114.5 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $24.6 \pm 4.3$ & $-35.3 \pm 8.8$\\
19322650-7528315 & $14.01 \pm 0.02$ & $13.45 \pm 0.03$ & $13.13 \pm 0.03$ & & 193226.54-752832.1 & $12.90 \pm 0.02$ & $12.67 \pm 0.02$ & & $14.7 \pm 1.2$ & $-63.4 \pm 11.9$\\
19322915-6840279 & $14.93 \pm 0.04$ & $14.31 \pm 0.06$ & $13.99 \pm 0.06$ & & 193229.19-684027.5 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $22.3 \pm 2.2$ & $36.1 \pm 8.1$\\
19323591-5311355 & $14.54 \pm 0.04$ & $14.01 \pm 0.04$ & $13.72 \pm 0.05$ & & 193235.95-531136.9 & $13.45 \pm 0.02$ & $13.21 \pm 0.03$ & & $33.7 \pm 3.8$ & $-142.1 \pm 9.5$\\
19323648-6506480 & $12.66 \pm 0.02$ & $12.05 \pm 0.02$ & $11.72 \pm 0.02$ & & 193236.50-650652.2 & $11.54 \pm 0.02$ & $11.32 \pm 0.02$ & & $13.6 \pm 2.1$ & $-437.3 \pm 13.4$\\
19323682-4441590 & $14.70 \pm 0.03$ & $14.12 \pm 0.04$ & $13.83 \pm 0.06$ & & 193236.86-444159.4 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $36.6 \pm 5.0$ & $-39.4 \pm 8.1$\\
19324135-4343386 & $13.78 \pm 0.03$ & $13.18 \pm 0.02$ & $12.86 \pm 0.03$ & & 193241.54-434340.1 & $12.63 \pm 0.02$ & $12.39 \pm 0.02$ & & $214.2 \pm 7.1$ & $-146.3 \pm 8.3$\\
19324312-4629363 & $14.29 \pm 0.03$ & $13.66 \pm 0.03$ & $13.29 \pm 0.04$ & & 193243.12-462936.7 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $3.6 \pm 4.3$ & $-38.7 \pm 7.6$\\
19324345+6944479 & $14.42 \pm 0.03$ & $13.89 \pm 0.03$ & $13.59 \pm 0.05$ & & 193243.48+694447.6 & $13.44 \pm 0.02$ & $13.20 \pm 0.02$ & & $16.9 \pm 1.7$ & $-27.3 \pm 6.8$\\
19324443-4936097 & $15.04 \pm 0.04$ & $14.40 \pm 0.06$ & $14.05 \pm 0.06$ & & 193244.43-493610.7 & $13.88 \pm 0.03$ & $13.68 \pm 0.03$ & & $0.3 \pm 4.4$ & $-97.7 \pm 9.4$\\
19324647-5824138 & $13.48 \pm 0.02$ & $12.87 \pm 0.03$ & $12.55 \pm 0.03$ & & 193246.53-582415.2 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $43.4 \pm 2.7$ & $-129.0 \pm 7.2$\\
19324915+6157400 & $14.89 \pm 0.03$ & $14.31 \pm 0.04$ & $14.02 \pm 0.07$ & & 193249.21+615739.8 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $40.7 \pm 2.6$ & $-15.5 \pm 7.5$\\
19325438-5254385 & $14.86 \pm 0.04$ & $14.23 \pm 0.06$ & $13.76 \pm 0.04$ & & 193254.40-525439.2 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $22.5 \pm 3.9$ & $-78.2 \pm 9.0$\\
19325608+5641483 & $16.69 \pm 0.15$ & $15.73 \pm 0.14$ & $15.44 \pm 0.19$ & & 193256.22+564149.5 & $14.75 \pm 0.03$ & $14.44 \pm 0.04$ & & $112.1 \pm 7.4$ & $115.8 \pm 21.3$\\
19325939+6526414 & $13.62 \pm 0.03$ & $13.07 \pm 0.03$ & $12.76 \pm 0.04$ & & 193259.11+652640.3 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $-152.9 \pm 3.8$ & $-101.7 \pm 6.7$\\
19330164+6526519 & $13.58 \pm 0.02$ & $12.99 \pm 0.02$ & $12.71 \pm 0.04$ & & 193301.36+652650.7 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $-154.2 \pm 3.8$ & $-105.8 \pm 6.8$\\
19331323-8248509 & $15.81 \pm 0.08$ & $14.90 \pm 0.08$ & $14.57 \pm 0.09$ & & 193313.01-824851.1 & $14.36 \pm 0.03$ & $14.09 \pm 0.04$ & & $-41.6 \pm 1.3$ & $-24.2 \pm 10.1$\\
19331328+7046340 & $15.23 \pm 0.05$ & $14.61 \pm 0.05$ & $14.28 \pm 0.08$ & & 193313.17+704633.4 & $14.05 \pm 0.03$ & $13.83 \pm 0.03$ & & $-50.2 \pm 2.7$ & $-47.0 \pm 7.2$\\
19331543-5950295 & $12.33 \pm 0.02$ & $11.75 \pm 0.03$ & $11.43 \pm 0.02$ & & 193315.50-595029.8 & $11.24 \pm 0.02$ & $11.04 \pm 0.02$ & & $46.7 \pm 2.5$ & $-25.2 \pm 8.9$\\
19331571-7419351 & $14.63 \pm 0.03$ & $14.06 \pm 0.04$ & $13.63 \pm 0.04$ & & 193315.68-741935.5 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $-10.6 \pm 1.4$ & $-43.6 \pm 8.5$\\
19331844+6640300 & $16.67 \pm 0.14$ & $15.77 \pm 0.13$ & $14.78 \pm 0.12$ & & 193318.33+664029.9 & $14.37 \pm 0.03$ & $14.04 \pm 0.03$ & & $-60.8 \pm 3.3$ & $-3.3 \pm 15.0$\\
19332112+6125139 & $14.14 \pm 0.03$ & $13.57 \pm 0.03$ & $13.29 \pm 0.05$ & & 193321.24+612514.2 & $13.02 \pm 0.02$ & $12.81 \pm 0.02$ & & $79.4 \pm 2.7$ & $23.0 \pm 12.2$\\
19332475+6715390 & $16.14 \pm 0.08$ & $15.57 \pm 0.10$ & $15.12 \pm 0.16$ & & 193324.94+671541.8 & $14.95 \pm 0.03$ & $14.75 \pm 0.04$ & & $96.2 \pm 4.2$ & $241.0 \pm 19.3$\\
19332529+6741198 & $14.30 \pm 0.03$ & $13.77 \pm 0.04$ & $13.50 \pm 0.04$ & & 193325.44+674119.6 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $79.6 \pm 3.9$ & $-18.7 \pm 6.7$\\
19332544-4710567 & $14.52 \pm 0.03$ & $13.84 \pm 0.03$ & $13.54 \pm 0.04$ & & 193325.47-471057.2 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $35.6 \pm 4.4$ & $-48.8 \pm 7.8$\\
19332674-4857565 & $14.44 \pm 0.03$ & $13.91 \pm 0.05$ & $13.62 \pm 0.04$ & & 193326.75-485757.0 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $4.9 \pm 4.3$ & $-53.9 \pm 8.1$\\
19332911+6413263 & $16.26 \pm 0.13$ & $15.43 \pm 0.12$ & $14.55 \pm 0.13$ & & 193329.01+641326.1 & $14.37 \pm 0.03$ & $14.13 \pm 0.03$ & & $-60.4 \pm 3.1$ & $-14.8 \pm 14.1$\\
19333296+7815512 & $13.02 \pm 0.03$ & $12.45 \pm 0.03$ & $12.12 \pm 0.02$ & & 193332.85+781551.3 & $11.92 \pm 0.02$ & $11.71 \pm 0.02$ & & $-33.6 \pm 1.1$ & $13.8 \pm 7.5$\\
19333445-5418322 & $15.10 \pm 0.05$ & $14.31 \pm 0.06$ & $13.97 \pm 0.07$ & & 193334.48-541833.5 & $13.73 \pm 0.03$ & $13.48 \pm 0.03$ & & $25.5 \pm 3.8$ & $-125.8 \pm 8.5$\\
19333526+5741084 & $14.45 \pm 0.03$ & $13.80 \pm 0.03$ & $13.52 \pm 0.03$ & & 193335.24+574107.6 & $13.27 \pm 0.02$ & $13.09 \pm 0.02$ & & $-13.7 \pm 2.8$ & $-81.3 \pm 7.4$\\
19333650+7102288 & $16.73 \pm 0.16$ & $15.97 \pm 0.14$ & $15.43 \pm 0.21$ & & 193336.37+710228.7 & $14.91 \pm 0.03$ & $14.64 \pm 0.04$ & & $-57.5 \pm 4.0$ & $-8.0 \pm 24.9$\\
19333775+6343552 & $16.45 \pm 0.14$ & $15.53 \pm 0.13$ & $15.15 \pm 0.20$ & & 193337.54+634354.8 & $14.84 \pm 0.03$ & $14.57 \pm 0.04$ & & $-122.2 \pm 6.5$ & $-35.8 \pm 28.0$\\
19333980-6109028 & $13.99 \pm 0.03$ & $13.44 \pm 0.04$ & $13.13 \pm 0.04$ & & 193339.84-610902.8 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $31.5 \pm 2.7$ & $-0.2 \pm 7.5$\\
19334098-6758427 & $14.53 \pm 0.04$ & $14.00 \pm 0.04$ & $13.70 \pm 0.04$ & & 193341.12-675843.1 & $13.48 \pm 0.02$ & $13.26 \pm 0.03$ & & $83.0 \pm 3.0$ & $-48.5 \pm 8.7$\\
19334104+6909122 & $15.28 \pm 0.04$ & $14.58 \pm 0.04$ & $14.18 \pm 0.08$ & & 193341.07+690911.6 & $13.99 \pm 0.03$ & $13.76 \pm 0.03$ & & $13.3 \pm 1.8$ & $-53.0 \pm 7.3$\\
19334706-4515137 & $15.94 \pm 0.09$ & $15.36 \pm 0.13$ & $14.98 \pm 0.12$ & & 193347.10-451513.6 & $14.58 \pm 0.03$ & $14.26 \pm 0.05$ & & $43.9 \pm 5.8$ & $6.7 \pm 9.8$\\
19334785-5717304 & $14.53 \pm 0.03$ & $13.94 \pm 0.03$ & $13.62 \pm 0.04$ & & 193347.76-571730.1 & $13.41 \pm 0.02$ & $13.24 \pm 0.03$ & & $-62.1 \pm 3.2$ & $32.1 \pm 7.0$\\
19334992-7214254 & $15.26 \pm 0.05$ & $14.57 \pm 0.04$ & $14.23 \pm 0.06$ & & 193349.72-721425.7 & $13.84 \pm 0.03$ & $13.54 \pm 0.03$ & & $-89.6 \pm 2.8$ & $-23.3 \pm 9.5$\\
19335609+7835310 & $12.20 \pm 0.03$ & $11.66 \pm 0.03$ & $11.35 \pm 0.02$ & & 193356.47+783532.1 & $11.18 \pm 0.02$ & $11.00 \pm 0.02$ & & $105.8 \pm 2.8$ & $102.0 \pm 7.0$\\
19340264-5907273 & $12.14 \pm 0.02$ & $11.59 \pm 0.02$ & $11.31 \pm 0.02$ & & 193402.72-590726.8 & $11.15 \pm 0.02$ & $10.98 \pm 0.02$ & & $54.9 \pm 2.7$ & $51.5 \pm 6.6$\\
19341091+6432287 & $15.48 \pm 0.06$ & $14.88 \pm 0.07$ & $14.51 \pm 0.12$ & & 193410.99+643228.7 & $14.27 \pm 0.03$ & $14.02 \pm 0.03$ & & $47.7 \pm 2.4$ & $-1.9 \pm 7.6$\\
19341234-4212263 & $14.47 \pm 0.03$ & $13.84 \pm 0.04$ & $13.57 \pm 0.05$ & & 193412.38-421226.7 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $44.0 \pm 4.9$ & $-34.3 \pm 7.1$\\
19341404-4437039 & $14.68 \pm 0.04$ & $14.09 \pm 0.04$ & $13.73 \pm 0.06$ & & 193414.08-443705.0 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $35.6 \pm 4.4$ & $-95.2 \pm 7.3$\\
19341538+7609154 & $14.88 \pm 0.04$ & $14.32 \pm 0.05$ & $14.02 \pm 0.08$ & & 193415.44+760916.4 & $13.83 \pm 0.02$ & $13.64 \pm 0.03$ & & $16.7 \pm 1.1$ & $91.5 \pm 7.3$\\
19341965-5242383 & $13.83 \pm 0.02$ & $13.18 \pm 0.03$ & $12.88 \pm 0.02$ & & 193419.64-524238.8 & $12.70 \pm 0.02$ & $12.49 \pm 0.02$ & & $-3.4 \pm 3.9$ & $-55.9 \pm 8.6$\\
19341976-7041246 & $14.88 \pm 0.03$ & $14.31 \pm 0.05$ & $14.02 \pm 0.05$ & & 193419.77-704125.4 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $5.3 \pm 2.0$ & $-83.4 \pm 8.5$\\
19342004-5438222 & $15.03 \pm 0.05$ & $14.34 \pm 0.05$ & $14.04 \pm 0.06$ & & 193420.08-543822.4 & $13.86 \pm 0.03$ & $13.68 \pm 0.04$ & & $33.6 \pm 4.0$ & $-20.4 \pm 8.8$\\
19342172-4041531 & $14.85 \pm 0.03$ & $14.25 \pm 0.05$ & $13.95 \pm 0.05$ & & 193421.72-404153.6 & $13.79 \pm 0.03$ & $13.62 \pm 0.04$ & & $0.1 \pm 4.9$ & $-47.8 \pm 7.5$\\
19342414-8110217 & $16.23 \pm 0.10$ & $15.51 \pm 0.13$ & $15.14 \pm 0.16$ & & 193424.58-811021.1 & $14.65 \pm 0.03$ & $14.36 \pm 0.04$ & & $103.4 \pm 2.9$ & $67.3 \pm 17.8$\\
19342419+7211181 & $15.68 \pm 0.07$ & $15.00 \pm 0.07$ & $14.71 \pm 0.13$ & & 193424.05+721117.8 & $14.20 \pm 0.02$ & $14.02 \pm 0.03$ & & $-59.6 \pm 3.5$ & $-20.0 \pm 11.6$\\
19342754-4418450 & $13.90 \pm 0.03$ & $13.34 \pm 0.04$ & $13.05 \pm 0.03$ & & 193427.58-441846.0 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $38.9 \pm 4.2$ & $-90.4 \pm 7.2$\\
19342823-4259153 & $15.89 \pm 0.09$ & $15.27 \pm 0.12$ & $14.99 \pm 0.13$ & & 193428.25-425916.0 & $14.79 \pm 0.03$ & $14.52 \pm 0.05$ & & $18.5 \pm 6.6$ & $-58.9 \pm 10.5$\\
19343041-4747575 & $14.40 \pm 0.03$ & $13.84 \pm 0.04$ & $13.50 \pm 0.04$ & & 193430.36-474757.7 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $-48.2 \pm 4.2$ & $-19.1 \pm 6.8$\\
19343096+6247118 & $14.82 \pm 0.04$ & $14.31 \pm 0.04$ & $14.01 \pm 0.08$ & & 193431.03+624712.5 & $13.84 \pm 0.02$ & $13.67 \pm 0.03$ & & $42.6 \pm 2.5$ & $62.7 \pm 7.6$\\
19343367-4700582 & $14.15 \pm 0.02$ & $13.60 \pm 0.03$ & $13.25 \pm 0.03$ & & 193433.72-470058.3 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $53.5 \pm 4.1$ & $-10.1 \pm 6.9$\\
19344339-4623508 & $12.75 \pm 0.03$ & $12.15 \pm 0.02$ & $11.83 \pm 0.02$ & & 193443.44-462352.3 & $11.63 \pm 0.02$ & $11.46 \pm 0.02$ & & $44.9 \pm 3.8$ & $-139.2 \pm 7.2$\\
19344362-3944529 & $14.16 \pm 0.03$ & $13.61 \pm 0.03$ & $13.33 \pm 0.04$ & & 193443.63-394453.3 & $13.15 \pm 0.03$ & $12.95 \pm 0.03$ & & $9.8 \pm 4.7$ & $-38.2 \pm 7.1$\\
19345261-5036227 & $14.83 \pm 0.03$ & $14.28 \pm 0.04$ & $13.88 \pm 0.05$ & & 193452.55-503623.3 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $-60.0 \pm 4.4$ & $-66.4 \pm 8.3$\\
19345443-6733073 & $14.00 \pm 0.03$ & $13.35 \pm 0.03$ & $13.08 \pm 0.03$ & & 193454.44-673307.8 & $12.89 \pm 0.02$ & $12.66 \pm 0.03$ & & $7.0 \pm 2.0$ & $-53.1 \pm 8.6$\\
19345539-8125283 & $15.07 \pm 0.05$ & $14.41 \pm 0.05$ & $14.12 \pm 0.06$ & & 193455.29-812528.8 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $-22.5 \pm 1.0$ & $-55.0 \pm 9.0$\\
19345615-5112391 & $15.24 \pm 0.04$ & $14.67 \pm 0.07$ & $14.40 \pm 0.08$ & & 193456.13-511239.5 & $14.17 \pm 0.03$ & $14.00 \pm 0.04$ & & $-15.5 \pm 4.7$ & $-38.6 \pm 8.7$\\
19345716-5013122 & $13.68 \pm 0.02$ & $13.05 \pm 0.04$ & $12.78 \pm 0.03$ & & 193457.18-501313.4 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $22.6 \pm 3.9$ & $-131.6 \pm 8.2$\\
19345721+5551554 & $14.54 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.06$ & & 193457.20+555154.8 & $13.52 \pm 0.02$ & $13.33 \pm 0.03$ & & $-14.7 \pm 2.8$ & $-55.6 \pm 6.7$\\
19345859-5150200 & $15.27 \pm 0.05$ & $14.68 \pm 0.07$ & $14.40 \pm 0.08$ & & 193458.62-515021.1 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $27.5 \pm 4.4$ & $-114.3 \pm 9.0$\\
19345943-6313220 & $14.66 \pm 0.03$ & $14.15 \pm 0.04$ & $13.85 \pm 0.05$ & & 193459.48-631323.5 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $34.8 \pm 2.7$ & $-148.1 \pm 8.6$\\
19345995+8249090 & $15.32 \pm 0.05$ & $14.79 \pm 0.07$ & $14.46 \pm 0.10$ & & 193500.08+824908.0 & $14.30 \pm 0.03$ & $14.13 \pm 0.03$ & & $23.0 \pm 0.8$ & $-93.9 \pm 9.2$\\
19350014-6841053 & $13.74 \pm 0.03$ & $13.15 \pm 0.03$ & $12.85 \pm 0.02$ & & 193500.38-684107.1 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $135.8 \pm 4.0$ & $-191.8 \pm 10.4$\\
19350219-5656300 & $15.47 \pm 0.06$ & $14.77 \pm 0.07$ & $14.48 \pm 0.07$ & & 193502.13-565629.2 & $14.22 \pm 0.03$ & $13.98 \pm 0.04$ & & $-44.2 \pm 3.8$ & $70.8 \pm 8.1$\\
19350226+5842083 & $15.33 \pm 0.05$ & $14.70 \pm 0.05$ & $14.29 \pm 0.10$ & & 193502.33+584208.4 & $14.03 \pm 0.03$ & $13.77 \pm 0.03$ & & $50.5 \pm 3.0$ & $11.7 \pm 8.3$\\
19350469-4536362 & $12.92 \pm 0.02$ & $12.32 \pm 0.03$ & $12.05 \pm 0.02$ & & 193504.74-453636.9 & $11.89 \pm 0.02$ & $11.68 \pm 0.02$ & & $48.8 \pm 4.0$ & $-63.3 \pm 6.7$\\
19350738+5931144 & $11.54 \pm 0.01$ & $10.93 \pm 0.01$ & $10.66 \pm 0.01$ & & 193507.31+593113.6 & $10.45 \pm 0.02$ & $10.26 \pm 0.02$ & & $-48.7 \pm 2.4$ & $-74.8 \pm 6.5$\\
19350888-5717333 & $14.76 \pm 0.04$ & $14.18 \pm 0.04$ & $13.89 \pm 0.05$ & & 193508.88-571734.1 & $13.70 \pm 0.02$ & $13.49 \pm 0.03$ & & $2.4 \pm 3.0$ & $-65.2 \pm 7.3$\\
19350976-6200473 & $16.25 \pm 0.10$ & $15.29 \pm 0.09$ & $14.72 \pm 0.10$ & & 193509.75-620048.0 & $14.04 \pm 0.03$ & $13.68 \pm 0.03$ & & $-5.8 \pm 3.1$ & $-69.7 \pm 11.4$\\
19351209+6822175 & $15.18 \pm 0.04$ & $14.60 \pm 0.06$ & $14.22 \pm 0.09$ & & 193512.09+682218.2 & $13.96 \pm 0.03$ & $13.78 \pm 0.03$ & & $-2.5 \pm 1.8$ & $58.1 \pm 8.0$\\
19351250-6034074 & $15.21 \pm 0.05$ & $14.62 \pm 0.05$ & $14.32 \pm 0.07$ & & 193512.56-603407.7 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $43.7 \pm 3.4$ & $-29.1 \pm 9.7$\\
19351281+6644524 & $15.00 \pm 0.04$ & $14.48 \pm 0.04$ & $14.17 \pm 0.07$ & & 193512.77+664451.9 & $14.00 \pm 0.03$ & $13.82 \pm 0.03$ & & $-22.1 \pm 2.1$ & $-47.2 \pm 6.9$\\
19351458+5710194 & $15.99 \pm 0.09$ & $15.38 \pm 0.11$ & $15.08 \pm 0.20$ & & 193514.63+571020.2 & $14.92 \pm 0.03$ & $14.70 \pm 0.04$ & & $36.8 \pm 5.3$ & $74.9 \pm 16.3$\\
19352445+6335456 & $15.59 \pm 0.06$ & $14.88 \pm 0.07$ & $14.57 \pm 0.13$ & & 193524.41+633545.2 & $14.34 \pm 0.03$ & $14.15 \pm 0.03$ & & $-22.4 \pm 2.5$ & $-33.1 \pm 8.5$\\
19352656-7731329 & $14.94 \pm 0.04$ & $14.26 \pm 0.04$ & $13.91 \pm 0.06$ & & 193526.68-773134.0 & $13.75 \pm 0.03$ & $13.49 \pm 0.03$ & & $38.0 \pm 1.5$ & $-116.2 \pm 14.3$\\
19353145+5718513 & $14.65 \pm 0.03$ & $14.10 \pm 0.04$ & $13.81 \pm 0.06$ & & 193531.55+571850.3 & $13.53 \pm 0.02$ & $13.27 \pm 0.03$ & & $77.6 \pm 3.2$ & $-89.1 \pm 8.4$\\
19353372+7801480 & $14.58 \pm 0.04$ & $13.99 \pm 0.04$ & $13.64 \pm 0.06$ & & 193533.55+780148.0 & $13.36 \pm 0.02$ & $13.16 \pm 0.02$ & & $-50.1 \pm 1.5$ & $1.0 \pm 8.6$\\
19353398-3943210 & $13.42 \pm 0.02$ & $12.82 \pm 0.02$ & $12.50 \pm 0.02$ & & 193534.00-394321.3 & $12.35 \pm 0.02$ & $12.17 \pm 0.02$ & & $20.0 \pm 4.4$ & $-34.1 \pm 6.7$\\
19353948-7200167 & $14.85 \pm 0.04$ & $14.21 \pm 0.04$ & $13.93 \pm 0.05$ & & 193539.47-720017.5 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $-1.9 \pm 1.7$ & $-79.4 \pm 12.2$\\
19354572-5228281 & $14.36 \pm 0.03$ & $13.79 \pm 0.04$ & $13.43 \pm 0.04$ & & 193545.70-522828.5 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $-20.5 \pm 3.7$ & $-38.9 \pm 7.8$\\
19354663-6147317 & $16.22 \pm 0.10$ & $15.65 \pm 0.13$ & $15.20 \pm 0.14$ & & 193546.72-614731.5 & $14.93 \pm 0.03$ & $14.70 \pm 0.05$ & & $59.9 \pm 5.7$ & $19.7 \pm 19.3$\\
19354815-8024066 & $14.68 \pm 0.03$ & $13.99 \pm 0.03$ & $13.64 \pm 0.04$ & & 193548.21-802407.0 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $14.2 \pm 0.9$ & $-40.2 \pm 8.0$\\
19354965-4401465 & $13.52 \pm 0.02$ & $13.00 \pm 0.03$ & $12.69 \pm 0.02$ & & 193549.62-440146.7 & $12.51 \pm 0.02$ & $12.30 \pm 0.02$ & & $-30.8 \pm 4.1$ & $-24.1 \pm 6.7$\\
19355037-4338062 & $13.80 \pm 0.03$ & $13.22 \pm 0.04$ & $12.95 \pm 0.03$ & & 193550.39-433806.5 & $12.77 \pm 0.02$ & $12.54 \pm 0.02$ & & $15.9 \pm 4.1$ & $-26.5 \pm 6.7$\\
19355208+6825225 & $15.96 \pm 0.08$ & $15.39 \pm 0.10$ & $15.06 \pm 0.15$ & & 193552.14+682522.3 & $14.90 \pm 0.03$ & $14.70 \pm 0.04$ & & $30.3 \pm 2.9$ & $-16.6 \pm 12.8$\\
19355477+6521095 & $15.81 \pm 0.09$ & $15.10 \pm 0.08$ & $14.77 \pm 0.15$ & & 193554.77+652111.0 & $14.54 \pm 0.03$ & $14.34 \pm 0.03$ & & $-0.1 \pm 2.3$ & $129.1 \pm 17.0$\\
19355573+6840546 & $13.53 \pm 0.02$ & $12.93 \pm 0.02$ & $12.56 \pm 0.03$ & & 193555.81+684053.8 & $12.40 \pm 0.02$ & $12.18 \pm 0.02$ & & $40.9 \pm 2.4$ & $-69.8 \pm 7.2$\\
19360147-4331394 & $15.00 \pm 0.05$ & $14.43 \pm 0.05$ & $14.12 \pm 0.07$ & & 193601.48-433139.9 & $13.83 \pm 0.03$ & $13.45 \pm 0.03$ & & $9.9 \pm 4.8$ & $-42.7 \pm 7.2$\\
19360187-5502322 & $14.49 \pm 0.04$ & $13.63 \pm 0.03$ & $13.05 \pm 0.03$ & & 193602.16-550235.3 & $12.31 \pm 0.02$ & $12.02 \pm 0.02$ & & $228.5 \pm 6.1$ & $-289.9 \pm 9.6$\\
19360328+7915123 & $13.43 \pm 0.02$ & $12.77 \pm 0.02$ & $12.48 \pm 0.03$ & & 193603.12+791511.9 & $12.31 \pm 0.02$ & $12.14 \pm 0.02$ & & $-39.0 \pm 1.2$ & $-35.8 \pm 6.6$\\
19360490-7929117 & $16.62 \pm 0.14$ & $15.70 \pm 0.14$ & $15.34 \pm 0.17$ & & 193605.05-792910.6 & $14.97 \pm 0.03$ & $14.65 \pm 0.05$ & & $41.8 \pm 1.9$ & $114.6 \pm 24.0$\\
19361191-4732481 & $14.29 \pm 0.03$ & $13.75 \pm 0.04$ & $13.42 \pm 0.04$ & & 193612.00-473249.5 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $88.7 \pm 4.7$ & $-124.5 \pm 8.2$\\
19361495-4205418 & $14.06 \pm 0.04$ & $13.55 \pm 0.04$ & $13.19 \pm 0.04$ & & 193614.90-420542.0 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $-47.3 \pm 4.8$ & $-12.0 \pm 7.6$\\
19361521-4826200 & $15.46 \pm 0.07$ & $14.78 \pm 0.07$ & $14.24 \pm 0.06$ & & 193615.25-482622.5 & $13.96 \pm 0.03$ & $13.79 \pm 0.04$ & & $32.5 \pm 4.5$ & $-228.8 \pm 9.2$\\
19361789-7841281 & $14.74 \pm 0.04$ & $14.05 \pm 0.05$ & $13.73 \pm 0.05$ & & 193617.89-784128.5 & $13.54 \pm 0.03$ & $13.36 \pm 0.03$ & & $-0.4 \pm 1.0$ & $-47.1 \pm 7.9$\\
19362472-6734175 & $15.63 \pm 0.05$ & $15.02 \pm 0.08$ & $14.70 \pm 0.09$ & & 193624.69-673418.2 & $14.45 \pm 0.03$ & $14.22 \pm 0.04$ & & $-20.1 \pm 2.7$ & $-69.2 \pm 10.6$\\
19362917-7918067 & $15.40 \pm 0.06$ & $14.60 \pm 0.06$ & $14.33 \pm 0.07$ & & 193629.21-791807.5 & $14.16 \pm 0.03$ & $13.94 \pm 0.03$ & & $12.1 \pm 1.1$ & $-74.1 \pm 8.6$\\
19363179-5329547 & $13.36 \pm 0.02$ & $12.76 \pm 0.03$ & $12.47 \pm 0.03$ & & 193631.80-532955.2 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $12.8 \pm 3.1$ & $-50.0 \pm 6.8$\\
19363203-5429470 & $13.90 \pm 0.03$ & $13.33 \pm 0.03$ & $13.02 \pm 0.04$ & & 193631.90-542947.4 & $12.86 \pm 0.02$ & $12.64 \pm 0.03$ & & $-105.7 \pm 3.9$ & $-36.0 \pm 6.8$\\
19363323+5845503 & $14.41 \pm 0.04$ & $13.89 \pm 0.05$ & $13.54 \pm 0.05$ & & 193633.12+584551.9 & $13.22 \pm 0.02$ & $13.00 \pm 0.02$ & & $-80.1 \pm 3.3$ & $161.5 \pm 8.1$\\
19363487-7839046 & $14.62 \pm 0.03$ & $13.91 \pm 0.03$ & $13.47 \pm 0.03$ & & 193634.93-783905.5 & $13.22 \pm 0.02$ & $12.95 \pm 0.03$ & & $18.0 \pm 1.1$ & $-89.4 \pm 8.0$\\
19363665-7049246 & $13.52 \pm 0.03$ & $12.98 \pm 0.03$ & $12.66 \pm 0.03$ & & 193636.72-704925.5 & $12.48 \pm 0.02$ & $12.24 \pm 0.02$ & & $37.4 \pm 1.9$ & $-93.1 \pm 8.6$\\
19363847-5351088 & $16.09 \pm 0.09$ & $15.39 \pm 0.12$ & $14.87 \pm 0.12$ & & 193638.55-535109.2 & $14.68 \pm 0.03$ & $14.41 \pm 0.05$ & & $66.7 \pm 5.3$ & $-43.9 \pm 11.2$\\
19364190-6632171 & $15.52 \pm 0.07$ & $14.94 \pm 0.07$ & $14.58 \pm 0.10$ & & 193641.97-663217.3 & $14.32 \pm 0.03$ & $14.11 \pm 0.04$ & & $44.3 \pm 2.9$ & $-20.4 \pm 10.2$\\
19364776-6504275 & $13.82 \pm 0.03$ & $13.26 \pm 0.03$ & $12.95 \pm 0.03$ & & 193647.70-650427.8 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $-38.6 \pm 2.3$ & $-35.8 \pm 7.2$\\
19365176-5049543 & $14.70 \pm 0.03$ & $14.17 \pm 0.05$ & $13.89 \pm 0.05$ & & 193651.69-504954.8 & $13.69 \pm 0.02$ & $13.48 \pm 0.03$ & & $-69.9 \pm 4.5$ & $-53.0 \pm 9.0$\\
19365339+7130351 & $13.89 \pm 0.03$ & $13.34 \pm 0.04$ & $13.05 \pm 0.03$ & & 193653.53+713035.4 & $12.86 \pm 0.02$ & $12.66 \pm 0.02$ & & $61.7 \pm 3.1$ & $30.2 \pm 7.6$\\
19365461-7841411 & $13.83 \pm 0.03$ & $13.17 \pm 0.03$ & $12.88 \pm 0.03$ & & 193654.42-784141.9 & $12.68 \pm 0.02$ & $12.51 \pm 0.02$ & & $-54.8 \pm 1.7$ & $-83.1 \pm 7.7$\\
19370084-5544220 & $15.36 \pm 0.06$ & $14.74 \pm 0.08$ & $14.40 \pm 0.09$ & & 193700.80-554421.9 & $14.24 \pm 0.03$ & $14.05 \pm 0.04$ & & $-31.1 \pm 4.0$ & $8.5 \pm 8.9$\\
19370452-7315447 & $16.02 \pm 0.08$ & $15.37 \pm 0.11$ & $15.04 \pm 0.11$ & & 193704.67-731545.6 & $14.82 \pm 0.03$ & $14.65 \pm 0.05$ & & $67.4 \pm 2.8$ & $-88.5 \pm 14.5$\\
19370535-7438018 & $16.28 \pm 0.09$ & $15.66 \pm 0.15$ & $15.39 \pm 0.16$ & & 193705.49-743802.1 & $15.06 \pm 0.03$ & $14.86 \pm 0.06$ & & $57.0 \pm 3.0$ & $-31.5 \pm 22.5$\\
19371183-6255381 & $16.30 \pm 0.12$ & $15.74 \pm 0.15$ & $15.42 \pm 0.22$ & & 193711.91-625537.9 & $15.23 \pm 0.04$ & $15.04 \pm 0.07$ & & $51.9 \pm 6.4$ & $13.7 \pm 26.4$\\
19371439-3957060 & $15.43 \pm 0.05$ & $14.90 \pm 0.06$ & $14.44 \pm 0.07$ & & 193714.40-395706.5 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $12.2 \pm 6.1$ & $-50.0 \pm 8.9$\\
19371523-4627281 & $13.96 \pm 0.03$ & $13.33 \pm 0.04$ & $13.06 \pm 0.03$ & & 193715.22-462728.4 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $-13.2 \pm 3.9$ & $-29.9 \pm 6.9$\\
19371724-8626418 & $15.07 \pm 0.05$ & $14.48 \pm 0.06$ & $14.14 \pm 0.08$ & & 193716.81-862641.9 & $13.93 \pm 0.03$ & $13.69 \pm 0.03$ & & $-41.1 \pm 1.1$ & $-11.4 \pm 8.9$\\
19372061-3907264 & $14.77 \pm 0.03$ & $14.17 \pm 0.05$ & $13.81 \pm 0.04$ & & 193720.67-390726.7 & $13.62 \pm 0.03$ & $13.45 \pm 0.03$ & & $68.4 \pm 5.8$ & $-27.8 \pm 8.0$\\
19372527-6048002 & $14.62 \pm 0.04$ & $13.95 \pm 0.04$ & $13.68 \pm 0.05$ & & 193725.30-604800.7 & $13.42 \pm 0.02$ & $13.23 \pm 0.03$ & & $18.0 \pm 2.7$ & $-50.9 \pm 8.4$\\
19372636-6331194 & $14.45 \pm 0.03$ & $13.85 \pm 0.03$ & $13.50 \pm 0.04$ & & 193726.39-633120.1 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $17.6 \pm 2.5$ & $-69.2 \pm 8.4$\\
19373256+5923384 & $12.67 \pm 0.02$ & $12.11 \pm 0.03$ & $11.83 \pm 0.02$ & & 193732.84+592338.2 & $11.64 \pm 0.02$ & $11.42 \pm 0.02$ & & $203.8 \pm 5.6$ & $-22.4 \pm 7.8$\\
19373316-6606157 & $14.30 \pm 0.03$ & $13.71 \pm 0.02$ & $13.38 \pm 0.04$ & & 193733.16-660616.5 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $0.5 \pm 2.3$ & $-85.0 \pm 9.7$\\
19373350-7726153 & $14.68 \pm 0.03$ & $13.98 \pm 0.03$ & $13.69 \pm 0.04$ & & 193733.58-772615.9 & $13.50 \pm 0.03$ & $13.29 \pm 0.03$ & & $25.8 \pm 1.4$ & $-52.5 \pm 10.4$\\
19374186-3946589 & $14.14 \pm 0.03$ & $13.58 \pm 0.03$ & $13.28 \pm 0.03$ & & 193741.94-394659.5 & $13.07 \pm 0.02$ & $12.84 \pm 0.03$ & & $87.2 \pm 5.6$ & $-67.3 \pm 7.7$\\
19374927-5144322 & $14.13 \pm 0.02$ & $13.51 \pm 0.04$ & $13.23 \pm 0.03$ & & 193749.30-514432.4 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $30.3 \pm 3.5$ & $-21.2 \pm 7.8$\\
19375131-6357146 & $15.82 \pm 0.08$ & $15.08 \pm 0.08$ & $14.78 \pm 0.10$ & & 193751.28-635716.6 & $14.35 \pm 0.03$ & $14.04 \pm 0.04$ & & $-16.5 \pm 3.0$ & $-197.1 \pm 12.0$\\
19375737-7846362 & $15.32 \pm 0.06$ & $14.79 \pm 0.06$ & $14.39 \pm 0.08$ & & 193757.53-784636.9 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $46.4 \pm 1.6$ & $-61.4 \pm 9.1$\\
19380244+5846311 & $13.64 \pm 0.02$ & $13.04 \pm 0.03$ & $12.76 \pm 0.03$ & & 193802.46+584632.7 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $10.2 \pm 2.6$ & $164.9 \pm 8.1$\\
19380307+6713146 & $13.92 \pm 0.03$ & $13.41 \pm 0.03$ & $13.11 \pm 0.03$ & & 193803.19+671315.6 & $12.95 \pm 0.02$ & $12.76 \pm 0.02$ & & $71.2 \pm 2.5$ & $92.9 \pm 7.4$\\
19380398+5603269 & $15.93 \pm 0.09$ & $15.35 \pm 0.12$ & $15.05 \pm 0.14$ & & 193803.88+560327.2 & $14.80 \pm 0.03$ & $14.63 \pm 0.04$ & & $-77.3 \pm 5.6$ & $27.6 \pm 13.2$\\
19380554+6446180 & $15.86 \pm 0.07$ & $15.31 \pm 0.10$ & $14.89 \pm 0.12$ & & 193805.49+644618.2 & $14.60 \pm 0.03$ & $14.41 \pm 0.04$ & & $-31.8 \pm 2.8$ & $14.6 \pm 9.5$\\
19381220+7723104 & $14.12 \pm 0.03$ & $13.54 \pm 0.03$ & $13.25 \pm 0.05$ & & 193812.11+772310.6 & $13.07 \pm 0.02$ & $12.85 \pm 0.02$ & & $-28.8 \pm 1.1$ & $14.1 \pm 7.4$\\
19381672+5716584 & $15.90 \pm 0.10$ & $15.24 \pm 0.11$ & $14.94 \pm 0.14$ & & 193816.68+571658.1 & $14.73 \pm 0.03$ & $14.55 \pm 0.04$ & & $-30.9 \pm 3.9$ & $-29.8 \pm 9.6$\\
19382620-5708516 & $14.61 \pm 0.03$ & $14.01 \pm 0.04$ & $13.68 \pm 0.03$ & & 193826.23-570852.2 & $13.50 \pm 0.02$ & $13.32 \pm 0.03$ & & $27.7 \pm 3.3$ & $-61.2 \pm 8.0$\\
19382620-5748217 & $14.39 \pm 0.03$ & $13.87 \pm 0.03$ & $13.60 \pm 0.04$ & & 193826.15-574822.1 & $13.41 \pm 0.02$ & $13.19 \pm 0.03$ & & $-48.3 \pm 3.4$ & $-40.1 \pm 7.8$\\
19382789-4227324 & $14.37 \pm 0.03$ & $13.82 \pm 0.05$ & $13.54 \pm 0.04$ & & 193827.93-422732.5 & $13.34 \pm 0.03$ & $13.15 \pm 0.03$ & & $42.2 \pm 4.6$ & $-10.0 \pm 7.1$\\
19382980-8011200 & $13.85 \pm 0.02$ & $13.22 \pm 0.02$ & $12.95 \pm 0.03$ & & 193829.82-801120.4 & $12.72 \pm 0.02$ & $12.55 \pm 0.02$ & & $6.8 \pm 0.8$ & $-40.3 \pm 8.3$\\
19383167+6309060 & $14.00 \pm 0.03$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 193831.64+630905.7 & $12.91 \pm 0.02$ & $12.74 \pm 0.02$ & & $-21.5 \pm 2.2$ & $-30.6 \pm 7.1$\\
19383400-6432476 & $14.98 \pm 0.05$ & $14.37 \pm 0.05$ & $13.95 \pm 0.06$ & & 193833.95-643247.3 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $-35.3 \pm 2.6$ & $34.1 \pm 8.6$\\
19383880+6010182 & $14.48 \pm 0.04$ & $13.82 \pm 0.04$ & $13.40 \pm 0.04$ & & 193838.70+601013.7 & $13.18 \pm 0.02$ & $12.97 \pm 0.02$ & & $-72.0 \pm 3.0$ & $-435.8 \pm 15.6$\\
19385215-7904039 & $14.68 \pm 0.03$ & $13.92 \pm 0.05$ & $13.53 \pm 0.03$ & & 193852.22-790404.4 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $19.5 \pm 1.0$ & $-53.4 \pm 8.4$\\
19385546-6459567 & $14.65 \pm 0.04$ & $14.12 \pm 0.04$ & $13.84 \pm 0.05$ & & 193855.56-645957.5 & $13.67 \pm 0.03$ & $13.49 \pm 0.03$ & & $62.4 \pm 2.9$ & $-75.1 \pm 8.8$\\
19385643-8050503 & $16.57 \pm 0.12$ & $15.45 \pm 0.11$ & $14.85 \pm 0.12$ & & 193856.08-805049.9 & $14.52 \pm 0.03$ & $14.35 \pm 0.04$ & & $-84.2 \pm 2.4$ & $40.4 \pm 13.7$\\
19385812+7640381 & $14.59 \pm 0.03$ & $13.93 \pm 0.04$ & $13.53 \pm 0.05$ & & 193858.21+764039.2 & $13.28 \pm 0.02$ & $13.09 \pm 0.02$ & & $27.4 \pm 1.1$ & $98.5 \pm 8.6$\\
19385830-4909330 & $14.72 \pm 0.04$ & $14.21 \pm 0.05$ & $13.80 \pm 0.05$ & & 193858.34-490933.2 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $39.3 \pm 4.0$ & $-22.2 \pm 7.3$\\
19390066-6050410 & $14.71 \pm 0.04$ & $14.17 \pm 0.05$ & $13.86 \pm 0.05$ & & 193900.68-605041.6 & $13.68 \pm 0.03$ & $13.44 \pm 0.03$ & & $13.3 \pm 2.9$ & $-67.0 \pm 8.7$\\
19390253-7125374 & $14.95 \pm 0.04$ & $14.42 \pm 0.05$ & $14.07 \pm 0.06$ & & 193902.65-712536.9 & $13.91 \pm 0.03$ & $13.65 \pm 0.03$ & & $57.3 \pm 2.3$ & $45.7 \pm 8.8$\\
19390447-8029591 & $14.89 \pm 0.03$ & $14.35 \pm 0.04$ & $13.97 \pm 0.05$ & & 193904.70-803000.4 & $13.79 \pm 0.03$ & $13.62 \pm 0.03$ & & $57.2 \pm 1.7$ & $-130.0 \pm 10.1$\\
19390462-4239251 & $14.16 \pm 0.02$ & $13.42 \pm 0.04$ & $12.94 \pm 0.03$ & & 193904.59-423929.2 & $12.60 \pm 0.02$ & $12.35 \pm 0.02$ & & $-29.7 \pm 4.2$ & $-374.8 \pm 10.8$\\
19390723-6307006 & $14.94 \pm 0.05$ & $14.35 \pm 0.05$ & $14.02 \pm 0.07$ & & 193907.23-630701.1 & $13.82 \pm 0.03$ & $13.62 \pm 0.03$ & & $-0.6 \pm 2.7$ & $-45.8 \pm 7.9$\\
19390813-8407599 & $14.79 \pm 0.04$ & $14.23 \pm 0.05$ & $13.89 \pm 0.06$ & & 193908.21-840801.6 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $12.1 \pm 0.6$ & $-181.1 \pm 15.0$\\
19391078-7655261 & $14.53 \pm 0.03$ & $14.01 \pm 0.05$ & $13.62 \pm 0.04$ & & 193910.63-765526.2 & $13.40 \pm 0.03$ & $13.18 \pm 0.03$ & & $-51.9 \pm 1.8$ & $-7.6 \pm 7.8$\\
19391089-4538494 & $15.63 \pm 0.06$ & $15.11 \pm 0.12$ & $14.73 \pm 0.12$ & & 193910.95-453849.2 & $14.54 \pm 0.03$ & $14.36 \pm 0.05$ & & $56.3 \pm 5.7$ & $18.1 \pm 9.2$\\
19391472-8158308 & $13.92 \pm 0.02$ & $13.36 \pm 0.03$ & $13.04 \pm 0.03$ & & 193914.89-815831.5 & $12.85 \pm 0.02$ & $12.68 \pm 0.02$ & & $37.5 \pm 1.1$ & $-69.6 \pm 9.2$\\
19391533+6703031 & $14.98 \pm 0.04$ & $14.47 \pm 0.07$ & $14.18 \pm 0.06$ & & 193915.38+670304.2 & $14.00 \pm 0.03$ & $13.74 \pm 0.03$ & & $24.2 \pm 2.1$ & $111.3 \pm 10.2$\\
19391554-5622469 & $10.67 \pm 0.02$ & $10.08 \pm 0.02$ & $9.80 \pm 0.02$ & & 193915.62-562248.5 & $9.64 \pm 0.02$ & $9.47 \pm 0.02$ & & $67.2 \pm 3.0$ & $-144.1 \pm 7.3$\\
19391655-6136040 & $14.18 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 193916.58-613604.4 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $26.6 \pm 2.7$ & $-40.7 \pm 8.3$\\
19392064-3614063 & $14.95 \pm 0.04$ & $14.34 \pm 0.04$ & $14.07 \pm 0.06$ & & 193920.63-361407.1 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $-9.1 \pm 5.2$ & $-63.7 \pm 7.1$\\
19392095-8042414 & $15.65 \pm 0.06$ & $14.85 \pm 0.05$ & $14.35 \pm 0.09$ & & 193920.97-804242.0 & $14.17 \pm 0.03$ & $13.94 \pm 0.03$ & & $4.1 \pm 0.9$ & $-58.1 \pm 11.6$\\
19392415+8414180 & $14.95 \pm 0.05$ & $14.09 \pm 0.06$ & $13.76 \pm 0.06$ & & 193924.76+841419.6 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $94.2 \pm 2.6$ & $168.6 \pm 12.2$\\
19392658-7400196 & $14.97 \pm 0.04$ & $14.35 \pm 0.06$ & $14.06 \pm 0.06$ & & 193926.55-740020.3 & $13.88 \pm 0.03$ & $13.64 \pm 0.03$ & & $-11.6 \pm 1.6$ & $-73.3 \pm 8.4$\\
19392672+8055582 & $16.28 \pm 0.11$ & $15.58 \pm 0.13$ & $15.09 \pm 0.18$ & & 193927.48+805559.6 & $14.55 \pm 0.03$ & $14.37 \pm 0.03$ & & $163.8 \pm 4.1$ & $128.0 \pm 24.3$\\
19393264+5911594 & $14.45 \pm 0.03$ & $13.81 \pm 0.04$ & $13.51 \pm 0.04$ & & 193932.67+591203.5 & $13.29 \pm 0.02$ & $13.01 \pm 0.02$ & & $22.6 \pm 2.7$ & $400.3 \pm 12.1$\\
19393687-7749269 & $15.69 \pm 0.07$ & $15.16 \pm 0.11$ & $14.82 \pm 0.12$ & & 193937.00-774927.5 & $14.64 \pm 0.03$ & $14.46 \pm 0.05$ & & $43.5 \pm 1.9$ & $-67.8 \pm 14.3$\\
19394371-5032032 & $13.28 \pm 0.02$ & $12.72 \pm 0.03$ & $12.40 \pm 0.03$ & & 193943.59-503203.1 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $-108.7 \pm 4.2$ & $13.6 \pm 6.7$\\
19394724+8145046 & $14.26 \pm 0.03$ & $13.73 \pm 0.04$ & $13.43 \pm 0.05$ & & 193947.15+814506.4 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $-18.9 \pm 0.7$ & $158.4 \pm 7.7$\\
19395171-6459261 & $15.22 \pm 0.06$ & $14.58 \pm 0.07$ & $14.22 \pm 0.08$ & & 193951.76-645926.5 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $32.4 \pm 2.6$ & $-37.7 \pm 9.5$\\
19395199-5750339 & $12.24 \pm 0.02$ & $11.61 \pm 0.02$ & $11.20 \pm 0.02$ & & 193952.10-575032.6 & $11.02 \pm 0.02$ & $10.81 \pm 0.02$ & & $84.5 \pm 3.2$ & $117.5 \pm 7.1$\\
19395240+6012531 & $14.98 \pm 0.04$ & $14.39 \pm 0.05$ & $14.02 \pm 0.07$ & & 193952.42+601253.5 & $13.86 \pm 0.02$ & $13.68 \pm 0.03$ & & $14.7 \pm 2.7$ & $37.9 \pm 8.2$\\
19395435-5216468 & $14.66 \pm 0.04$ & $13.86 \pm 0.04$ & $13.27 \pm 0.04$ & & 193954.44-521648.3 & $12.89 \pm 0.02$ & $12.59 \pm 0.02$ & & $77.1 \pm 3.7$ & $-135.7 \pm 7.6$\\
19395457-5402461 & $15.49 \pm 0.06$ & $14.97 \pm 0.07$ & $14.64 \pm 0.09$ & & 193954.50-540245.6 & $14.44 \pm 0.03$ & $14.23 \pm 0.05$ & & $-50.1 \pm 4.2$ & $44.1 \pm 9.6$\\
19395461-6407101 & $15.00 \pm 0.05$ & $14.45 \pm 0.06$ & $14.07 \pm 0.06$ & & 193954.56-640710.0 & $13.88 \pm 0.03$ & $13.66 \pm 0.04$ & & $-30.0 \pm 3.1$ & $9.5 \pm 9.0$\\
19395674-6143343 & $13.75 \pm 0.03$ & $13.10 \pm 0.03$ & $12.77 \pm 0.03$ & & 193956.71-614335.3 & $12.58 \pm 0.02$ & $12.40 \pm 0.02$ & & $-17.6 \pm 2.6$ & $-100.1 \pm 8.4$\\
19395836-6542413 & $11.74 \pm 0.02$ & $11.17 \pm 0.02$ & $10.88 \pm 0.02$ & & 193958.36-654242.0 & $10.71 \pm 0.02$ & $10.51 \pm 0.02$ & & $2.5 \pm 2.1$ & $-65.6 \pm 8.8$\\
19395843-4702248 & $15.17 \pm 0.04$ & $14.55 \pm 0.06$ & $14.24 \pm 0.07$ & & 193958.45-470225.3 & $14.06 \pm 0.03$ & $13.89 \pm 0.04$ & & $20.1 \pm 4.4$ & $-45.7 \pm 7.7$\\
19395875-5644195 & $15.75 \pm 0.08$ & $14.89 \pm 0.07$ & $14.44 \pm 0.08$ & & 193958.65-564418.7 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-79.2 \pm 3.8$ & $74.1 \pm 8.4$\\
19400100-5141260 & $12.06 \pm 0.02$ & $11.44 \pm 0.03$ & $11.16 \pm 0.03$ & & 194001.05-514126.3 & $11.00 \pm 0.02$ & $10.80 \pm 0.02$ & & $35.8 \pm 3.3$ & $-22.5 \pm 6.6$\\
19400334-3756314 & $14.59 \pm 0.03$ & $13.92 \pm 0.03$ & $13.61 \pm 0.04$ & & 194003.31-375631.7 & $13.42 \pm 0.03$ & $13.24 \pm 0.03$ & & $-32.5 \pm 4.8$ & $-24.3 \pm 6.8$\\
19400441+7354358 & $14.86 \pm 0.04$ & $14.11 \pm 0.05$ & $13.64 \pm 0.06$ & & 194004.34+735439.2 & $13.22 \pm 0.02$ & $13.00 \pm 0.02$ & & $-23.7 \pm 1.3$ & $314.1 \pm 16.2$\\
19400582-6008455 & $14.18 \pm 0.03$ & $13.54 \pm 0.03$ & $13.26 \pm 0.03$ & & 194005.89-600845.8 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $52.8 \pm 3.2$ & $-24.8 \pm 9.1$\\
19400655-5811433 & $14.45 \pm 0.03$ & $13.91 \pm 0.04$ & $13.58 \pm 0.04$ & & 194006.53-581143.6 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $-17.1 \pm 2.7$ & $-27.4 \pm 6.9$\\
19401016-7332232 & $15.95 \pm 0.09$ & $15.37 \pm 0.13$ & $14.78 \pm 0.12$ & & 194010.49-733223.9 & $14.48 \pm 0.03$ & $14.29 \pm 0.05$ & & $142.2 \pm 4.2$ & $-75.2 \pm 11.0$\\
19401064-4636177 & $15.38 \pm 0.05$ & $14.80 \pm 0.06$ & $14.51 \pm 0.09$ & & 194010.66-463618.3 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $15.3 \pm 5.3$ & $-66.5 \pm 9.1$\\
19401471+5934580 & $14.23 \pm 0.03$ & $13.61 \pm 0.04$ & $13.33 \pm 0.04$ & & 194014.68+593457.5 & $13.14 \pm 0.02$ & $12.96 \pm 0.02$ & & $-22.3 \pm 2.6$ & $-46.2 \pm 8.0$\\
19401741+5724140 & $15.62 \pm 0.07$ & $14.82 \pm 0.09$ & $14.51 \pm 0.09$ & & 194017.45+572414.0 & $14.26 \pm 0.02$ & $14.09 \pm 0.03$ & & $31.6 \pm 3.4$ & $0.6 \pm 7.5$\\
19401820-7350337 & $13.73 \pm 0.02$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 194018.08-735033.7 & $12.74 \pm 0.02$ & $12.55 \pm 0.03$ & & $-49.2 \pm 1.9$ & $-4.4 \pm 7.5$\\
19402518-3544544 & $13.86 \pm 0.02$ & $13.22 \pm 0.03$ & $12.95 \pm 0.03$ & & 194025.22-354454.5 & $12.71 \pm 0.02$ & $12.49 \pm 0.03$ & & $37.8 \pm 4.5$ & $-8.4 \pm 6.8$\\
19402989+5526351 & $14.11 \pm 0.02$ & $13.51 \pm 0.04$ & $13.11 \pm 0.03$ & & 194029.93+552635.4 & $12.90 \pm 0.02$ & $12.69 \pm 0.02$ & & $34.1 \pm 3.1$ & $30.0 \pm 7.2$\\
19403011-6330536 & $11.74 \pm 0.02$ & $11.13 \pm 0.02$ & $10.82 \pm 0.02$ & & 194030.07-633056.0 & $10.62 \pm 0.02$ & $10.43 \pm 0.02$ & & $-23.3 \pm 2.1$ & $-245.6 \pm 10.6$\\
19403030-3709243 & $15.56 \pm 0.05$ & $14.98 \pm 0.05$ & $14.63 \pm 0.08$ & & 194030.29-370923.7 & $14.40 \pm 0.03$ & $14.23 \pm 0.05$ & & $-17.8 \pm 6.0$ & $44.6 \pm 7.8$\\
19403111-7638172 & $13.81 \pm 0.02$ & $13.30 \pm 0.03$ & $13.03 \pm 0.03$ & & 194031.18-763816.7 & $12.86 \pm 0.02$ & $12.63 \pm 0.02$ & & $22.3 \pm 1.2$ & $45.8 \pm 9.1$\\
19403206+6624253 & $14.46 \pm 0.03$ & $13.92 \pm 0.04$ & $13.65 \pm 0.04$ & & 194032.11+662425.1 & $13.49 \pm 0.02$ & $13.29 \pm 0.02$ & & $29.1 \pm 2.2$ & $-14.6 \pm 8.9$\\
19403437-3745340 & $16.49 \pm 0.11$ & $15.64 \pm 0.12$ & $15.16 \pm 0.14$ & & 194034.32-374533.9 & $14.95 \pm 0.04$ & $14.67 \pm 0.06$ & & $-52.7 \pm 9.8$ & $8.1 \pm 16.8$\\
19403473-5008073 & $11.72 \pm 0.02$ & $11.13 \pm 0.02$ & $10.84 \pm 0.02$ & & 194034.87-500809.0 & $10.63 \pm 0.02$ & $10.45 \pm 0.02$ & & $125.6 \pm 4.3$ & $-152.1 \pm 8.1$\\
19403487-6730500 & $13.84 \pm 0.03$ & $13.22 \pm 0.04$ & $12.92 \pm 0.04$ & & 194034.83-673049.7 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $-26.1 \pm 2.0$ & $31.9 \pm 9.0$\\
19403559+6125227 & $14.21 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.05$ & & 194035.68+612523.6 & $13.13 \pm 0.02$ & $12.96 \pm 0.02$ & & $55.4 \pm 2.4$ & $80.5 \pm 11.4$\\
19403788+6028224 & $14.76 \pm 0.03$ & $14.20 \pm 0.04$ & $13.86 \pm 0.07$ & & 194037.94+602823.9 & $13.66 \pm 0.02$ & $13.48 \pm 0.03$ & & $40.3 \pm 2.5$ & $136.3 \pm 8.0$\\
19404055-5029249 & $14.03 \pm 0.02$ & $13.50 \pm 0.03$ & $13.19 \pm 0.04$ & & 194040.56-502924.5 & $13.03 \pm 0.02$ & $12.81 \pm 0.03$ & & $16.2 \pm 3.5$ & $36.2 \pm 7.7$\\
19404393-6435018 & $15.25 \pm 0.06$ & $14.63 \pm 0.07$ & $14.29 \pm 0.08$ & & 194043.94-643502.3 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $6.2 \pm 2.7$ & $-44.0 \pm 8.2$\\
19404517+6856446 & $15.78 \pm 0.07$ & $15.20 \pm 0.12$ & $14.79 \pm 0.11$ & & 194044.98+685643.8 & $14.55 \pm 0.03$ & $14.37 \pm 0.03$ & & $-103.5 \pm 5.5$ & $-76.0 \pm 10.7$\\
19404704-4303490 & $12.78 \pm 0.02$ & $12.25 \pm 0.03$ & $11.91 \pm 0.02$ & & 194047.12-430350.6 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $88.1 \pm 5.0$ & $-163.0 \pm 8.4$\\
19404784-4850467 & $15.29 \pm 0.05$ & $14.70 \pm 0.07$ & $14.36 \pm 0.07$ & & 194047.82-485047.3 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $-12.1 \pm 4.5$ & $-49.6 \pm 8.7$\\
19404887-5517505 & $13.51 \pm 0.02$ & $12.99 \pm 0.03$ & $12.68 \pm 0.03$ & & 194049.21-551754.0 & $12.52 \pm 0.02$ & $12.26 \pm 0.02$ & & $270.1 \pm 6.9$ & $-321.0 \pm 10.0$\\
19404887-6140150 & $15.88 \pm 0.10$ & $15.35 \pm 0.12$ & $15.03 \pm 0.14$ & & 194048.71-614015.1 & $14.66 \pm 0.03$ & $14.39 \pm 0.05$ & & $-115.5 \pm 4.7$ & $-8.4 \pm 12.9$\\
19405091-5949596 & $14.42 \pm 0.03$ & $13.70 \pm 0.04$ & $13.32 \pm 0.04$ & & 194050.83-595000.5 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $-55.5 \pm 2.9$ & $-84.4 \pm 7.1$\\
19405202+7831418 & $10.36 \pm 0.02$ & $9.77 \pm 0.02$ & $9.47 \pm 0.02$ & & 194051.33+783140.9 & $9.30 \pm 0.02$ & $9.10 \pm 0.02$ & & $-185.8 \pm 4.6$ & $-76.8 \pm 12.3$\\
19405233+6419069 & $12.10 \pm 0.02$ & $11.55 \pm 0.02$ & $11.26 \pm 0.01$ & & 194052.22+641905.8 & $11.10 \pm 0.02$ & $10.92 \pm 0.02$ & & $-63.4 \pm 2.2$ & $-93.1 \pm 7.4$\\
19405695+8113104 & $13.77 \pm 0.02$ & $13.20 \pm 0.03$ & $12.84 \pm 0.03$ & & 194057.20+811311.4 & $12.67 \pm 0.02$ & $12.50 \pm 0.02$ & & $52.0 \pm 1.4$ & $85.8 \pm 7.6$\\
19405968-4509539 & $13.27 \pm 0.02$ & $12.70 \pm 0.03$ & $12.41 \pm 0.02$ & & 194059.71-450954.6 & $12.26 \pm 0.02$ & $12.05 \pm 0.02$ & & $36.2 \pm 4.5$ & $-72.0 \pm 7.7$\\
19410049-4752084 & $12.40 \pm 0.02$ & $11.84 \pm 0.03$ & $11.57 \pm 0.03$ & & 194100.60-475210.4 & $11.36 \pm 0.02$ & $11.16 \pm 0.02$ & & $112.6 \pm 4.8$ & $-199.0 \pm 8.7$\\
19410325-5550500 & $13.92 \pm 0.02$ & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & 194103.21-555050.0 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $-31.4 \pm 3.0$ & $-3.2 \pm 6.9$\\
19410432-4543002 & $16.16 \pm 0.11$ & $15.65 \pm 0.13$ & $15.22 \pm 0.15$ & & 194104.41-454300.0 & $14.78 \pm 0.03$ & $14.57 \pm 0.05$ & & $92.1 \pm 10.3$ & $20.0 \pm 22.0$\\
19410569-4947387 & $14.60 \pm 0.04$ & $13.99 \pm 0.04$ & $13.66 \pm 0.05$ & & 194105.71-494739.2 & $13.46 \pm 0.03$ & $13.23 \pm 0.03$ & & $15.6 \pm 3.8$ & $-43.5 \pm 7.4$\\
19411748-8231052 & $14.03 \pm 0.03$ & $13.52 \pm 0.04$ & $13.16 \pm 0.04$ & & 194117.45-823104.8 & $12.95 \pm 0.02$ & $12.75 \pm 0.02$ & & $-5.9 \pm 0.6$ & $46.3 \pm 7.6$\\
19411800-6945044 & $13.74 \pm 0.02$ & $13.14 \pm 0.03$ & $12.77 \pm 0.03$ & & 194117.80-694505.8 & $12.55 \pm 0.02$ & $12.34 \pm 0.02$ & & $-99.9 \pm 3.0$ & $-138.9 \pm 9.5$\\
19411826-5148010 & $14.76 \pm 0.04$ & $14.22 \pm 0.04$ & $13.95 \pm 0.06$ & & 194118.31-514801.5 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $42.4 \pm 3.8$ & $-47.4 \pm 7.4$\\
19411830-5138297 & $14.18 \pm 0.04$ & $13.57 \pm 0.04$ & $13.29 \pm 0.04$ & & 194118.35-513831.2 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $43.6 \pm 3.6$ & $-135.4 \pm 7.7$\\
19412131-6408018 & $15.43 \pm 0.07$ & $14.78 \pm 0.08$ & $14.51 \pm 0.09$ & & 194121.30-640802.6 & $14.21 \pm 0.03$ & $13.97 \pm 0.04$ & & $-4.0 \pm 2.8$ & $-80.7 \pm 9.1$\\
19412136+6654156 & $16.05 \pm 0.08$ & $15.29 \pm 0.11$ & $14.97 \pm 0.12$ & & 194121.32+665415.2 & $14.77 \pm 0.03$ & $14.58 \pm 0.04$ & & $-25.8 \pm 2.8$ & $-38.4 \pm 10.4$\\
19412149-6147452 & $14.71 \pm 0.04$ & $14.20 \pm 0.05$ & $13.85 \pm 0.06$ & & 194121.55-614745.9 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $46.0 \pm 2.9$ & $-78.0 \pm 8.7$\\
19412165-5309172 & $13.40 \pm 0.03$ & $12.82 \pm 0.03$ & $12.52 \pm 0.03$ & & 194121.82-530917.4 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $136.0 \pm 4.4$ & $-15.2 \pm 7.5$\\
19412325-8808207 & $15.35 \pm 0.05$ & $14.77 \pm 0.06$ & $14.45 \pm 0.09$ & & 194122.49-880820.5 & $14.27 \pm 0.03$ & $14.02 \pm 0.04$ & & $-37.7 \pm 1.0$ & $23.3 \pm 10.0$\\
19412795-5604174 & $14.39 \pm 0.03$ & $13.84 \pm 0.05$ & $13.50 \pm 0.04$ & & 194127.94-560417.7 & $13.34 \pm 0.02$ & $13.16 \pm 0.03$ & & $-5.7 \pm 2.9$ & $-35.0 \pm 7.0$\\
19413199+6635072 & $14.81 \pm 0.04$ & $14.24 \pm 0.05$ & $13.92 \pm 0.05$ & & 194132.02+663506.7 & $13.74 \pm 0.03$ & $13.57 \pm 0.03$ & & $13.9 \pm 2.1$ & $-39.8 \pm 8.4$\\
19413308-7024393 & $14.69 \pm 0.03$ & $14.10 \pm 0.05$ & $13.82 \pm 0.05$ & & 194133.18-702439.8 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $49.0 \pm 2.2$ & $-46.5 \pm 8.6$\\
19413373-4806528 & $13.93 \pm 0.03$ & $13.32 \pm 0.04$ & $13.05 \pm 0.04$ & & 194133.67-480652.9 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $-52.1 \pm 4.2$ & $-8.7 \pm 7.7$\\
19414093-4417332 & $13.86 \pm 0.03$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 194140.93-441733.7 & $12.84 \pm 0.02$ & $12.60 \pm 0.02$ & & $-0.7 \pm 4.5$ & $-52.6 \pm 7.6$\\
19414170-6733188 & $15.08 \pm 0.04$ & $14.18 \pm 0.05$ & $13.64 \pm 0.05$ & & 194141.41-673320.5 & $13.35 \pm 0.03$ & $13.05 \pm 0.03$ & & $-166.7 \pm 4.6$ & $-169.7 \pm 11.0$\\
19414239-4418123 & $11.72 \pm 0.02$ & $11.15 \pm 0.02$ & $10.85 \pm 0.02$ & & 194142.25-441813.3 & $10.68 \pm 0.02$ & $10.47 \pm 0.02$ & & $-149.3 \pm 5.7$ & $-102.7 \pm 7.7$\\
19414301+6419099 & $14.81 \pm 0.04$ & $14.00 \pm 0.03$ & $13.64 \pm 0.06$ & & 194143.10+641909.9 & $13.37 \pm 0.02$ & $13.16 \pm 0.03$ & & $52.2 \pm 2.3$ & $6.1 \pm 6.6$\\
19414679+6630029 & $16.42 \pm 0.13$ & $15.44 \pm 0.16$ & $14.89 \pm 0.13$ & & 194146.88+663003.0 & $14.33 \pm 0.03$ & $14.06 \pm 0.03$ & & $51.5 \pm 2.9$ & $6.1 \pm 12.6$\\
19415148-6117489 & $15.42 \pm 0.06$ & $14.77 \pm 0.07$ & $14.46 \pm 0.10$ & & 194151.55-611749.1 & $14.31 \pm 0.03$ & $14.13 \pm 0.04$ & & $46.2 \pm 3.4$ & $-18.5 \pm 9.1$\\
19415458+6826021 & $16.30 \pm 0.10$ & $15.23 \pm 0.10$ & $14.57 \pm 0.08$ & & 194154.57+682602.9 & $14.15 \pm 0.03$ & $13.90 \pm 0.03$ & & $-6.5 \pm 2.1$ & $81.7 \pm 10.7$\\
19415488+6336357 & $12.63 \pm 0.03$ & $12.08 \pm 0.03$ & $11.78 \pm 0.03$ & & 194154.93+633636.1 & $11.60 \pm 0.02$ & $11.43 \pm 0.02$ & & $34.6 \pm 1.9$ & $33.0 \pm 7.2$\\
19420013-4103456 & $15.17 \pm 0.04$ & $14.55 \pm 0.04$ & $14.27 \pm 0.06$ & & 194200.18-410345.6 & $14.06 \pm 0.03$ & $13.80 \pm 0.04$ & & $44.2 \pm 4.8$ & $2.2 \pm 7.1$\\
19420143+6323239 & $15.59 \pm 0.07$ & $14.90 \pm 0.05$ & $14.58 \pm 0.13$ & & 194201.33+632323.0 & $14.42 \pm 0.03$ & $14.24 \pm 0.03$ & & $-61.7 \pm 2.8$ & $-79.8 \pm 10.8$\\
19420453-4404232 & $14.62 \pm 0.04$ & $14.07 \pm 0.06$ & $13.74 \pm 0.05$ & & 194204.59-440423.6 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $63.4 \pm 4.7$ & $-35.6 \pm 7.3$\\
19420554-4043463 & $14.35 \pm 0.03$ & $13.75 \pm 0.03$ & $13.45 \pm 0.04$ & & 194205.60-404346.8 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $58.9 \pm 4.5$ & $-43.6 \pm 6.7$\\
19420681-4353396 & $15.71 \pm 0.07$ & $14.75 \pm 0.06$ & $14.30 \pm 0.08$ & & 194206.86-435339.7 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $53.4 \pm 5.1$ & $-7.8 \pm 7.8$\\
19420854+6922259 & $13.68 \pm 0.03$ & $13.06 \pm 0.03$ & $12.70 \pm 0.02$ & & 194208.50+692224.7 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $-22.6 \pm 2.2$ & $-114.2 \pm 9.0$\\
19421025+7936249 & $12.56 \pm 0.01$ & $12.00 \pm 0.02$ & $11.72 \pm 0.02$ & & 194210.58+793626.5 & $11.56 \pm 0.02$ & $11.39 \pm 0.02$ & & $82.2 \pm 2.1$ & $150.8 \pm 15.4$\\
19421108-3950500 & $12.71 \pm 0.02$ & $12.15 \pm 0.02$ & $11.85 \pm 0.02$ & & 194211.18-395051.4 & $11.68 \pm 0.02$ & $11.51 \pm 0.02$ & & $95.0 \pm 4.5$ & $-114.2 \pm 6.5$\\
19421828+5838017 & $14.70 \pm 0.04$ & $14.19 \pm 0.06$ & $13.90 \pm 0.05$ & & 194218.22+583801.0 & $13.66 \pm 0.02$ & $13.48 \pm 0.03$ & & $-43.4 \pm 2.9$ & $-69.9 \pm 8.2$\\
19421904-4028358 & $15.45 \pm 0.05$ & $14.80 \pm 0.05$ & $14.43 \pm 0.08$ & & 194219.06-402836.3 & $14.28 \pm 0.03$ & $14.10 \pm 0.05$ & & $21.9 \pm 5.0$ & $-47.3 \pm 7.3$\\
19422262+6018211 & $12.15 \pm 0.01$ & $11.56 \pm 0.01$ & $11.24 \pm 0.02$ & & 194222.49+601821.8 & $11.05 \pm 0.02$ & $10.86 \pm 0.02$ & & $-81.5 \pm 2.8$ & $69.0 \pm 7.2$\\
19422655-4024355 & $14.51 \pm 0.03$ & $13.95 \pm 0.03$ & $13.63 \pm 0.04$ & & 194226.49-402435.5 & $13.41 \pm 0.02$ & $13.19 \pm 0.03$ & & $-58.8 \pm 4.5$ & $1.0 \pm 6.5$\\
19422814-4837325 & $12.56 \pm 0.02$ & $11.98 \pm 0.02$ & $11.67 \pm 0.02$ & & 194228.12-483733.9 & $11.46 \pm 0.02$ & $11.29 \pm 0.02$ & & $-18.1 \pm 3.5$ & $-128.4 \pm 7.9$\\
19423007-4115124 & $12.27 \pm 0.02$ & $11.71 \pm 0.02$ & $11.30 \pm 0.02$ & & 194230.06-411511.7 & $11.08 \pm 0.02$ & $10.87 \pm 0.02$ & & $-10.7 \pm 3.7$ & $56.0 \pm 6.0$\\
19423131-5824574 & $14.11 \pm 0.03$ & $13.51 \pm 0.03$ & $13.21 \pm 0.03$ & & 194231.34-582458.1 & $13.04 \pm 0.03$ & $12.87 \pm 0.03$ & & $21.9 \pm 2.7$ & $-67.6 \pm 7.0$\\
19423136+7616015 & $16.34 \pm 0.14$ & $15.63 \pm 0.15$ & $15.02 \pm 0.18$ & & 194231.22+761601.5 & $14.59 \pm 0.03$ & $14.29 \pm 0.04$ & & $-46.3 \pm 2.2$ & $4.6 \pm 25.4$\\
19423229-5709114 & $13.26 \pm 0.02$ & $12.71 \pm 0.03$ & $12.37 \pm 0.02$ & & 194232.52-570912.7 & $12.21 \pm 0.02$ & $11.99 \pm 0.02$ & & $171.1 \pm 4.8$ & $-121.5 \pm 7.3$\\
19423256-5706316 & $15.45 \pm 0.05$ & $14.93 \pm 0.06$ & $14.55 \pm 0.08$ & & 194232.47-570633.2 & $14.20 \pm 0.03$ & $13.94 \pm 0.04$ & & $-72.8 \pm 3.8$ & $-144.9 \pm 8.4$\\
19423341-6316234 & $14.58 \pm 0.04$ & $13.91 \pm 0.04$ & $13.57 \pm 0.05$ & & 194233.37-631623.8 & $13.34 \pm 0.02$ & $13.17 \pm 0.03$ & & $-28.2 \pm 2.5$ & $-44.0 \pm 8.3$\\
19423342-5255293 & $15.62 \pm 0.08$ & $15.09 \pm 0.11$ & $14.81 \pm 0.11$ & & 194233.46-525529.5 & $14.62 \pm 0.03$ & $14.42 \pm 0.06$ & & $38.9 \pm 4.7$ & $-23.3 \pm 9.3$\\
19423478+6534192 & $15.54 \pm 0.06$ & $14.97 \pm 0.07$ & $14.69 \pm 0.13$ & & 194234.79+653419.8 & $14.36 \pm 0.03$ & $14.18 \pm 0.03$ & & $10.8 \pm 2.3$ & $51.3 \pm 8.6$\\
19423637-3517577 & $13.70 \pm 0.02$ & $13.16 \pm 0.03$ & $12.85 \pm 0.03$ & & 194236.39-351758.0 & $12.69 \pm 0.02$ & $12.47 \pm 0.03$ & & $18.5 \pm 4.6$ & $-28.6 \pm 6.2$\\
19423889-4335499 & $12.37 \pm 0.02$ & $11.87 \pm 0.03$ & $11.59 \pm 0.02$ & & 194238.80-433549.6 & $11.40 \pm 0.02$ & $11.23 \pm 0.02$ & & $-85.8 \pm 4.4$ & $27.8 \pm 6.5$\\
19423898-7136270 & $15.86 \pm 0.08$ & $15.19 \pm 0.11$ & $14.89 \pm 0.14$ & & 194239.25-713628.5 & $14.47 \pm 0.03$ & $14.17 \pm 0.04$ & & $130.1 \pm 3.9$ & $-149.9 \pm 11.7$\\
19423987-4447015 & $15.36 \pm 0.06$ & $14.84 \pm 0.07$ & $14.53 \pm 0.09$ & & 194239.97-444701.7 & $14.36 \pm 0.03$ & $14.17 \pm 0.05$ & & $101.4 \pm 5.8$ & $-23.8 \pm 8.9$\\
19424002+7013494 & $14.31 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.04$ & & 194240.08+701349.3 & $13.28 \pm 0.02$ & $13.10 \pm 0.02$ & & $28.2 \pm 2.0$ & $-11.7 \pm 7.2$\\
19424220+6442272 & $15.78 \pm 0.08$ & $15.21 \pm 0.08$ & $14.81 \pm 0.15$ & & 194242.12+644229.2 & $14.45 \pm 0.03$ & $14.28 \pm 0.03$ & & $-47.6 \pm 2.6$ & $178.4 \pm 9.5$\\
19424446-5455477 & $15.37 \pm 0.04$ & $14.75 \pm 0.05$ & $14.37 \pm 0.07$ & & 194244.49-545548.1 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $23.0 \pm 3.6$ & $-38.6 \pm 7.7$\\
19424773+6213122 & $15.82 \pm 0.08$ & $15.30 \pm 0.08$ & $15.02 \pm 0.17$ & & 194247.54+621313.1 & $14.54 \pm 0.03$ & $14.27 \pm 0.03$ & & $-120.0 \pm 3.9$ & $77.3 \pm 9.4$\\
19424908-4428125 & $13.36 \pm 0.04$ & $12.79 \pm 0.05$ & $12.38 \pm 0.03$ & & 194249.11-442813.0 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $33.0 \pm 4.1$ & $-43.5 \pm 6.7$\\
19425231-3510090 & $14.56 \pm 0.03$ & $13.86 \pm 0.04$ & $13.56 \pm 0.05$ & & 194252.32-351009.5 & $13.38 \pm 0.03$ & $13.18 \pm 0.03$ & & $8.9 \pm 4.8$ & $-43.3 \pm 6.5$\\
19425319+7552499 & $15.45 \pm 0.06$ & $14.81 \pm 0.07$ & $14.37 \pm 0.10$ & & 194253.04+755250.3 & $14.21 \pm 0.03$ & $14.00 \pm 0.03$ & & $-52.5 \pm 1.8$ & $37.3 \pm 7.9$\\
19425427-5204318 & $14.11 \pm 0.03$ & $13.48 \pm 0.03$ & $13.15 \pm 0.03$ & & 194254.25-520432.2 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $-16.8 \pm 3.3$ & $-37.8 \pm 6.9$\\
19425678-6200412 & $15.36 \pm 0.06$ & $14.72 \pm 0.07$ & $14.39 \pm 0.08$ & & 194256.83-620042.3 & $14.20 \pm 0.03$ & $13.97 \pm 0.04$ & & $31.6 \pm 3.1$ & $-108.4 \pm 10.9$\\
19430503-5436261 & $14.48 \pm 0.04$ & $13.86 \pm 0.04$ & $13.43 \pm 0.04$ & & 194305.07-543626.7 & $13.23 \pm 0.02$ & $12.97 \pm 0.03$ & & $25.8 \pm 3.3$ & $-59.5 \pm 7.0$\\
19430730+6201188 & $13.50 \pm 0.02$ & $12.93 \pm 0.02$ & $12.62 \pm 0.03$ & & 194307.28+620118.3 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $-7.4 \pm 2.0$ & $-47.6 \pm 7.2$\\
19430761-8020597 & $14.67 \pm 0.03$ & $13.94 \pm 0.05$ & $13.66 \pm 0.04$ & & 194307.68-802100.0 & $13.49 \pm 0.02$ & $13.30 \pm 0.03$ & & $18.2 \pm 0.9$ & $-29.7 \pm 7.7$\\
19431173+5851511 & $14.17 \pm 0.04$ & $13.61 \pm 0.04$ & $13.34 \pm 0.03$ & & 194311.71+585150.7 & $13.11 \pm 0.02$ & $12.93 \pm 0.02$ & & $-14.7 \pm 2.8$ & $-38.2 \pm 7.9$\\
19431225-4726258 & $13.66 \pm 0.02$ & $13.11 \pm 0.03$ & $12.76 \pm 0.02$ & & 194312.35-472627.7 & $12.58 \pm 0.02$ & $12.37 \pm 0.03$ & & $94.0 \pm 4.6$ & $-181.6 \pm 8.6$\\
19431258-4347597 & $14.15 \pm 0.03$ & $13.62 \pm 0.03$ & $13.35 \pm 0.02$ & & 194312.60-434800.0 & $13.19 \pm 0.03$ & $13.02 \pm 0.03$ & & $21.0 \pm 4.4$ & $-22.2 \pm 7.0$\\
19431517-4032554 & $14.29 \pm 0.03$ & $13.77 \pm 0.04$ & $13.44 \pm 0.04$ & & 194315.24-403255.9 & $13.23 \pm 0.03$ & $13.01 \pm 0.03$ & & $69.6 \pm 4.6$ & $-41.3 \pm 6.7$\\
19432039-5912272 & $14.10 \pm 0.03$ & $13.57 \pm 0.03$ & $13.23 \pm 0.03$ & & 194320.33-591226.9 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $-38.2 \pm 2.7$ & $21.4 \pm 6.9$\\
19432056+6755336 & $16.22 \pm 0.11$ & $15.65 \pm 0.13$ & $15.30 \pm 0.15$ & & 194320.65+675533.5 & $15.07 \pm 0.03$ & $14.87 \pm 0.05$ & & $51.4 \pm 4.4$ & $-15.7 \pm 17.8$\\
19432222-3458417 & $15.26 \pm 0.04$ & $14.54 \pm 0.05$ & $14.24 \pm 0.06$ & & 194322.25-345841.6 & $14.05 \pm 0.03$ & $13.88 \pm 0.04$ & & $34.3 \pm 5.8$ & $10.8 \pm 8.0$\\
19432377+7953342 & $16.05 \pm 0.10$ & $15.42 \pm 0.11$ & $14.92 \pm 0.16$ & & 194323.21+795334.1 & $14.72 \pm 0.03$ & $14.56 \pm 0.04$ & & $-132.1 \pm 3.4$ & $-11.9 \pm 15.5$\\
19432659-4751398 & $14.20 \pm 0.03$ & $13.62 \pm 0.04$ & $13.30 \pm 0.04$ & & 194326.60-475140.5 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $10.5 \pm 3.8$ & $-60.9 \pm 7.8$\\
19433010-3636107 & $14.99 \pm 0.05$ & $14.39 \pm 0.06$ & $14.07 \pm 0.06$ & & 194330.15-363610.9 & $13.91 \pm 0.03$ & $13.71 \pm 0.04$ & & $50.8 \pm 5.1$ & $-20.1 \pm 6.8$\\
19433189-4007217 & $12.82 \pm 0.02$ & $12.21 \pm 0.02$ & $11.88 \pm 0.02$ & & 194331.82-400723.1 & $11.71 \pm 0.02$ & $11.51 \pm 0.02$ & & $-67.1 \pm 4.2$ & $-121.0 \pm 6.6$\\
19433931-7001565 & $15.23 \pm 0.05$ & $14.61 \pm 0.06$ & $14.33 \pm 0.08$ & & 194339.39-700157.3 & $14.02 \pm 0.03$ & $13.73 \pm 0.03$ & & $40.3 \pm 2.3$ & $-72.4 \pm 9.8$\\
19434012-8053580 & $15.20 \pm 0.05$ & $14.18 \pm 0.05$ & $13.79 \pm 0.05$ & & 194340.23-805358.5 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $26.9 \pm 1.1$ & $-56.3 \pm 8.0$\\
19434287-5011134 & $14.09 \pm 0.02$ & $13.49 \pm 0.03$ & $13.15 \pm 0.04$ & & 194342.90-501114.1 & $12.95 \pm 0.02$ & $12.78 \pm 0.03$ & & $23.6 \pm 3.6$ & $-72.7 \pm 7.2$\\
19434417-4039092 & $13.82 \pm 0.03$ & $13.23 \pm 0.03$ & $12.85 \pm 0.03$ & & 194344.15-403908.6 & $12.62 \pm 0.02$ & $12.39 \pm 0.02$ & & $-15.8 \pm 4.0$ & $49.6 \pm 6.2$\\
19434738+6851586 & $14.46 \pm 0.03$ & $13.89 \pm 0.04$ & $13.57 \pm 0.04$ & & 194347.51+685158.9 & $13.40 \pm 0.02$ & $13.15 \pm 0.02$ & & $68.5 \pm 3.7$ & $30.3 \pm 9.0$\\
19434766-5129518 & $13.60 \pm 0.02$ & $13.03 \pm 0.02$ & $12.72 \pm 0.02$ & & 194347.71-512951.4 & $12.55 \pm 0.02$ & $12.33 \pm 0.02$ & & $42.6 \pm 3.4$ & $38.0 \pm 7.6$\\
19434978-5948026 & $15.64 \pm 0.06$ & $14.99 \pm 0.07$ & $14.71 \pm 0.09$ & & 194349.86-594803.0 & $14.43 \pm 0.03$ & $14.22 \pm 0.04$ & & $54.3 \pm 3.6$ & $-35.2 \pm 8.0$\\
19435470+6112151 & $15.84 \pm 0.08$ & $15.28 \pm 0.09$ & $15.00 \pm 0.18$ & & 194354.75+611215.8 & $14.72 \pm 0.03$ & $14.49 \pm 0.04$ & & $36.4 \pm 3.0$ & $65.9 \pm 9.5$\\
19435743-6244550 & $13.10 \pm 0.03$ & $12.56 \pm 0.03$ & $12.28 \pm 0.03$ & & 194357.49-624455.8 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $38.5 \pm 2.5$ & $-81.8 \pm 8.2$\\
19440091-4235469 & $14.01 \pm 0.03$ & $13.41 \pm 0.03$ & $13.13 \pm 0.03$ & & 194400.91-423547.5 & $12.96 \pm 0.02$ & $12.78 \pm 0.03$ & & $2.2 \pm 4.6$ & $-53.3 \pm 6.9$\\
19440348-7828159 & $14.38 \pm 0.03$ & $13.82 \pm 0.04$ & $13.55 \pm 0.04$ & & 194403.53-782816.3 & $13.35 \pm 0.03$ & $13.08 \pm 0.03$ & & $16.6 \pm 1.1$ & $-48.6 \pm 7.8$\\
19440483-4622098 & $15.90 \pm 0.09$ & $15.33 \pm 0.11$ & $14.97 \pm 0.12$ & & 194404.88-462210.2 & $14.78 \pm 0.03$ & $14.50 \pm 0.05$ & & $56.1 \pm 5.5$ & $-35.9 \pm 9.2$\\
19440642-3605278 & $15.18 \pm 0.05$ & $14.54 \pm 0.06$ & $14.15 \pm 0.06$ & & 194406.38-360528.4 & $13.99 \pm 0.03$ & $13.80 \pm 0.04$ & & $-41.2 \pm 5.7$ & $-53.4 \pm 7.8$\\
19440847+8419208 & $14.87 \pm 0.05$ & $14.17 \pm 0.05$ & $13.78 \pm 0.06$ & & 194408.78+841922.5 & $13.53 \pm 0.02$ & $13.30 \pm 0.03$ & & $43.1 \pm 1.2$ & $158.1 \pm 20.5$\\
19440958-7157535 & $13.41 \pm 0.02$ & $12.81 \pm 0.03$ & $12.52 \pm 0.03$ & & 194409.52-715753.3 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-30.4 \pm 1.6$ & $21.7 \pm 7.1$\\
19441373-7342365 & $14.64 \pm 0.04$ & $14.13 \pm 0.04$ & $13.86 \pm 0.05$ & & 194413.78-734237.6 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $23.0 \pm 1.7$ & $-113.5 \pm 8.5$\\
19441418+7614495 & $13.07 \pm 0.01$ & $12.49 \pm 0.02$ & $12.22 \pm 0.03$ & & 194414.07+761448.7 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $-34.6 \pm 1.3$ & $-71.6 \pm 10.0$\\
19441433+7655281 & $13.87 \pm 0.02$ & $13.31 \pm 0.03$ & $12.94 \pm 0.04$ & & 194414.25+765527.7 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $-22.2 \pm 1.1$ & $-42.6 \pm 7.4$\\
19441443-5126111 & $13.35 \pm 0.02$ & $12.79 \pm 0.03$ & $12.51 \pm 0.03$ & & 194414.50-512612.8 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $60.2 \pm 3.6$ & $-156.4 \pm 7.6$\\
19441571+6146092 & $15.01 \pm 0.04$ & $14.30 \pm 0.05$ & $14.00 \pm 0.08$ & & 194415.80+614609.5 & $13.77 \pm 0.02$ & $13.54 \pm 0.03$ & & $53.5 \pm 2.5$ & $28.9 \pm 7.4$\\
19441593-3733517 & $14.56 \pm 0.03$ & $14.04 \pm 0.03$ & $13.76 \pm 0.05$ & & 194415.91-373352.1 & $13.58 \pm 0.03$ & $13.41 \pm 0.03$ & & $-20.1 \pm 4.8$ & $-33.3 \pm 6.6$\\
19442058-4211356 & $13.24 \pm 0.02$ & $12.61 \pm 0.02$ & $12.33 \pm 0.02$ & & 194420.57-421136.0 & $12.12 \pm 0.02$ & $11.95 \pm 0.02$ & & $-17.1 \pm 5.0$ & $-33.7 \pm 6.7$\\
19442301-5939251 & $13.32 \pm 0.02$ & $12.68 \pm 0.03$ & $12.40 \pm 0.03$ & & 194423.05-593925.7 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $30.1 \pm 2.6$ & $-54.5 \pm 6.8$\\
19442308-5731257 & $16.10 \pm 0.07$ & $15.54 \pm 0.10$ & $15.14 \pm 0.13$ & & 194423.11-573126.5 & $14.90 \pm 0.03$ & $14.67 \pm 0.05$ & & $25.2 \pm 5.1$ & $-80.3 \pm 13.0$\\
19442667-3655007 & $14.44 \pm 0.03$ & $13.80 \pm 0.04$ & $13.49 \pm 0.04$ & & 194426.70-365500.8 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $30.4 \pm 5.5$ & $-4.2 \pm 7.1$\\
19442764-5628343 & $16.22 \pm 0.09$ & $15.49 \pm 0.10$ & $15.21 \pm 0.14$ & & 194427.58-562834.7 & $14.98 \pm 0.03$ & $14.75 \pm 0.05$ & & $-44.6 \pm 5.3$ & $-34.9 \pm 13.3$\\
19443260-5839346 & $14.71 \pm 0.03$ & $14.20 \pm 0.03$ & $13.83 \pm 0.04$ & & 194432.61-583935.0 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $10.2 \pm 2.9$ & $-34.2 \pm 7.2$\\
19443626-3515260 & $15.35 \pm 0.04$ & $14.81 \pm 0.07$ & $14.34 \pm 0.08$ & & 194436.29-351527.3 & $14.14 \pm 0.03$ & $13.90 \pm 0.04$ & & $27.5 \pm 5.3$ & $-113.6 \pm 7.5$\\
19443636-5458146 & $13.18 \pm 0.02$ & $12.62 \pm 0.03$ & $12.33 \pm 0.02$ & & 194436.44-545815.9 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $63.2 \pm 3.2$ & $-118.0 \pm 7.2$\\
19443811-6218050 & $15.03 \pm 0.05$ & $14.48 \pm 0.05$ & $14.15 \pm 0.06$ & & 194438.04-621805.4 & $13.95 \pm 0.03$ & $13.78 \pm 0.03$ & & $-47.6 \pm 3.1$ & $-45.1 \pm 8.8$\\
19444030-4046390 & $14.08 \pm 0.03$ & $13.48 \pm 0.03$ & $13.20 \pm 0.04$ & & 194440.31-404639.5 & $13.01 \pm 0.02$ & $12.77 \pm 0.03$ & & $18.8 \pm 4.5$ & $-38.1 \pm 6.4$\\
19444057-6134049 & $13.86 \pm 0.03$ & $13.21 \pm 0.03$ & $12.87 \pm 0.03$ & & 194440.56-613405.6 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $-7.2 \pm 2.4$ & $-65.5 \pm 8.2$\\
19444295+6925104 & $14.92 \pm 0.04$ & $14.36 \pm 0.05$ & $14.07 \pm 0.06$ & & 194443.01+692510.9 & $13.91 \pm 0.03$ & $13.70 \pm 0.03$ & & $29.3 \pm 2.2$ & $46.8 \pm 8.6$\\
19444417-4359015 & $10.66 \pm 0.03$ & $10.14 \pm 0.03$ & $9.71 \pm 0.03$ & & 194444.22-435903.1 & $9.51 \pm 0.02$ & $9.30 \pm 0.02$ & & $47.4 \pm 3.9$ & $-148.9 \pm 7.3$\\
19444714-5841283 & $14.28 \pm 0.03$ & $13.68 \pm 0.02$ & $13.39 \pm 0.04$ & & 194447.17-584129.0 & $13.19 \pm 0.02$ & $12.95 \pm 0.03$ & & $23.0 \pm 2.7$ & $-63.8 \pm 7.1$\\
19445415-5702587 & $15.35 \pm 0.05$ & $14.82 \pm 0.07$ & $14.50 \pm 0.08$ & & 194454.16-570259.3 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $6.4 \pm 3.4$ & $-58.4 \pm 7.9$\\
19445898-3647435 & $14.32 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 194458.75-364742.7 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $-226.7 \pm 6.6$ & $71.6 \pm 6.6$\\
19450018-3356235 & $14.94 \pm 0.04$ & $14.36 \pm 0.06$ & $14.02 \pm 0.06$ & & 194500.13-335624.0 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $-50.9 \pm 5.3$ & $-48.5 \pm 6.9$\\
19450021-4103171 & $15.44 \pm 0.06$ & $14.93 \pm 0.08$ & $14.57 \pm 0.09$ & & 194500.26-410317.4 & $14.41 \pm 0.03$ & $14.11 \pm 0.05$ & & $46.8 \pm 5.6$ & $-25.4 \pm 8.2$\\
19450279-4446150 & $15.26 \pm 0.06$ & $14.73 \pm 0.07$ & $14.38 \pm 0.07$ & & 194502.80-444615.4 & $14.21 \pm 0.03$ & $13.95 \pm 0.04$ & & $10.2 \pm 4.8$ & $-37.8 \pm 7.9$\\
19451090-7610373 & $14.24 \pm 0.04$ & $13.65 \pm 0.04$ & $13.37 \pm 0.05$ & & 194511.04-761037.7 & $13.15 \pm 0.02$ & $12.98 \pm 0.03$ & & $48.2 \pm 1.7$ & $-38.3 \pm 8.3$\\
19451220+6152289 & $16.31 \pm 0.12$ & $15.57 \pm 0.12$ & $15.12 \pm 0.19$ & & 194512.33+615229.3 & $14.92 \pm 0.03$ & $14.73 \pm 0.04$ & & $85.4 \pm 6.2$ & $42.6 \pm 23.0$\\
19451226-3242452 & $14.81 \pm 0.04$ & $14.24 \pm 0.04$ & $13.96 \pm 0.05$ & & 194512.29-324245.3 & $13.67 \pm 0.03$ & $13.49 \pm 0.03$ & & $32.8 \pm 6.3$ & $-13.2 \pm 8.1$\\
19451234-4757277 & $14.22 \pm 0.03$ & $13.69 \pm 0.04$ & $13.39 \pm 0.04$ & & 194512.38-475727.7 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $40.6 \pm 4.4$ & $8.8 \pm 7.7$\\
19451652+6021490 & $13.56 \pm 0.02$ & $12.98 \pm 0.02$ & $12.64 \pm 0.03$ & & 194516.52+602149.9 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-1.3 \pm 2.3$ & $81.9 \pm 7.4$\\
19451929-7504003 & $15.24 \pm 0.05$ & $14.58 \pm 0.06$ & $14.15 \pm 0.07$ & & 194519.63-750401.1 & $13.84 \pm 0.03$ & $13.55 \pm 0.03$ & & $131.2 \pm 3.6$ & $-76.2 \pm 9.7$\\
19452098+7902411 & $15.25 \pm 0.05$ & $14.67 \pm 0.06$ & $14.35 \pm 0.10$ & & 194521.15+790241.1 & $14.08 \pm 0.03$ & $13.86 \pm 0.03$ & & $44.0 \pm 1.4$ & $2.5 \pm 9.3$\\
19452322+6802106 & $13.70 \pm 0.03$ & $13.16 \pm 0.03$ & $12.80 \pm 0.02$ & & 194523.26+680211.2 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $22.0 \pm 2.0$ & $63.0 \pm 9.3$\\
19452587-3132515 & $14.59 \pm 0.03$ & $14.05 \pm 0.04$ & $13.77 \pm 0.05$ & & 194525.88-313251.9 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $17.9 \pm 6.3$ & $-38.3 \pm 8.0$\\
19452619+7015043 & $16.53 \pm 0.12$ & $15.81 \pm 0.14$ & $15.20 \pm 0.16$ & & 194526.12+701504.4 & $14.97 \pm 0.03$ & $14.76 \pm 0.04$ & & $-33.9 \pm 3.2$ & $3.7 \pm 16.8$\\
19453026-3609158 & $14.45 \pm 0.03$ & $13.94 \pm 0.05$ & $13.65 \pm 0.05$ & & 194530.26-360916.6 & $13.44 \pm 0.02$ & $13.23 \pm 0.03$ & & $6.6 \pm 5.0$ & $-64.0 \pm 6.6$\\
19453284-3132310 & $15.87 \pm 0.10$ & $15.20 \pm 0.12$ & $14.80 \pm 0.10$ & & 194532.88-313231.5 & $14.63 \pm 0.03$ & $14.46 \pm 0.05$ & & $43.0 \pm 8.5$ & $-52.4 \pm 10.2$\\
19453351+7019361 & $15.78 \pm 0.07$ & $15.17 \pm 0.09$ & $14.77 \pm 0.11$ & & 194533.36+701936.1 & $14.61 \pm 0.03$ & $14.38 \pm 0.03$ & & $-76.6 \pm 4.3$ & $2.2 \pm 9.5$\\
19453747-5258249 & $12.73 \pm 0.02$ & $12.21 \pm 0.03$ & $11.90 \pm 0.02$ & & 194537.35-525824.5 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $-115.4 \pm 4.5$ & $46.2 \pm 7.4$\\
19453933+6855013 & $15.66 \pm 0.07$ & $15.01 \pm 0.08$ & $14.52 \pm 0.09$ & & 194539.34+685501.8 & $14.31 \pm 0.03$ & $14.14 \pm 0.03$ & & $7.2 \pm 2.0$ & $47.3 \pm 8.8$\\
19454080-5030183 & $14.47 \pm 0.03$ & $13.94 \pm 0.03$ & $13.63 \pm 0.04$ & & 194540.78-503017.8 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $-18.6 \pm 4.1$ & $53.9 \pm 8.0$\\
19454528-5500235 & $13.68 \pm 0.02$ & $13.14 \pm 0.02$ & $12.82 \pm 0.03$ & & 194545.35-550023.7 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $49.2 \pm 3.1$ & $-18.3 \pm 6.7$\\
19454696-6119254 & $14.79 \pm 0.04$ & $14.13 \pm 0.04$ & $13.80 \pm 0.05$ & & 194546.99-611926.0 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $26.9 \pm 2.8$ & $-67.7 \pm 7.7$\\
19454877-6157271 & $14.72 \pm 0.05$ & $14.08 \pm 0.05$ & $13.77 \pm 0.05$ & & 194548.80-615727.6 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $26.6 \pm 2.8$ & $-54.9 \pm 9.5$\\
19455052+7208158 & $14.65 \pm 0.03$ & $14.11 \pm 0.04$ & $13.77 \pm 0.06$ & & 194550.31+720814.8 & $13.59 \pm 0.02$ & $13.36 \pm 0.03$ & & $-86.1 \pm 4.2$ & $-92.4 \pm 20.6$\\
19455211-5557429 & $14.63 \pm 0.04$ & $14.11 \pm 0.03$ & $13.82 \pm 0.05$ & & 194552.14-555743.5 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $26.3 \pm 3.2$ & $-52.9 \pm 7.2$\\
19455325-3618491 & $15.14 \pm 0.05$ & $14.48 \pm 0.06$ & $14.19 \pm 0.08$ & & 194553.30-361849.9 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $45.3 \pm 5.6$ & $-70.7 \pm 8.5$\\
19455331-3552186 & $15.55 \pm 0.06$ & $14.88 \pm 0.10$ & $14.51 \pm 0.09$ & & 194553.34-355219.0 & $14.34 \pm 0.03$ & $14.13 \pm 0.05$ & & $29.0 \pm 7.2$ & $-37.6 \pm 9.8$\\
19460335-5625285 & $14.21 \pm 0.02$ & $13.53 \pm 0.03$ & $13.21 \pm 0.03$ & & 194603.36-562529.2 & $13.01 \pm 0.02$ & $12.80 \pm 0.03$ & & $12.3 \pm 2.9$ & $-61.1 \pm 6.9$\\
19461392-6141391 & $15.32 \pm 0.05$ & $14.80 \pm 0.07$ & $14.51 \pm 0.08$ & & 194613.95-614139.6 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $21.2 \pm 3.0$ & $-41.5 \pm 9.7$\\
19461619-3638022 & $13.82 \pm 0.03$ & $13.15 \pm 0.03$ & $12.77 \pm 0.03$ & & 194616.19-363802.7 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $1.2 \pm 4.4$ & $-40.5 \pm 6.2$\\
19461839-4522417 & $15.42 \pm 0.06$ & $14.90 \pm 0.09$ & $14.56 \pm 0.09$ & & 194618.43-452242.4 & $14.31 \pm 0.03$ & $14.14 \pm 0.04$ & & $38.6 \pm 5.4$ & $-66.5 \pm 9.0$\\
19461849+6844273 & $16.27 \pm 0.12$ & $15.53 \pm 0.12$ & $15.13 \pm 0.15$ & & 194618.61+684427.4 & $14.97 \pm 0.03$ & $14.69 \pm 0.04$ & & $65.5 \pm 4.6$ & $9.4 \pm 19.4$\\
19461920-2446555 & $15.21 \pm 0.05$ & $14.69 \pm 0.07$ & $14.35 \pm 0.08$ & & 194619.21-244656.1 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $11.4 \pm 6.2$ & $-50.8 \pm 7.2$\\
19462230-3851389 & $14.16 \pm 0.03$ & $13.55 \pm 0.03$ & $13.24 \pm 0.04$ & & 194622.30-385140.9 & $13.00 \pm 0.02$ & $12.78 \pm 0.03$ & & $2.3 \pm 4.2$ & $-169.3 \pm 7.3$\\
19462927-8644327 & $13.81 \pm 0.02$ & $13.27 \pm 0.03$ & $12.98 \pm 0.03$ & & 194628.67-864433.1 & $12.82 \pm 0.02$ & $12.60 \pm 0.02$ & & $-52.2 \pm 1.4$ & $-40.3 \pm 14.0$\\
19463031-5627278 & $15.08 \pm 0.05$ & $14.47 \pm 0.05$ & $14.15 \pm 0.05$ & & 194630.35-562728.1 & $13.95 \pm 0.03$ & $13.76 \pm 0.03$ & & $30.4 \pm 3.3$ & $-30.9 \pm 7.4$\\
19463114-5246343 & $15.31 \pm 0.05$ & $14.76 \pm 0.06$ & $14.45 \pm 0.07$ & & 194631.13-524634.9 & $14.28 \pm 0.03$ & $14.06 \pm 0.04$ & & $-8.1 \pm 4.4$ & $-55.0 \pm 8.6$\\
19463151+6332411 & $14.31 \pm 0.03$ & $13.74 \pm 0.03$ & $13.39 \pm 0.05$ & & 194631.52+633241.6 & $13.21 \pm 0.03$ & $13.03 \pm 0.02$ & & $9.3 \pm 2.1$ & $40.1 \pm 7.3$\\
19463251-2620249 & $13.38 \pm 0.02$ & $12.82 \pm 0.03$ & $12.53 \pm 0.03$ & & 194632.53-262026.8 & $12.35 \pm 0.02$ & $12.17 \pm 0.03$ & & $27.0 \pm 5.2$ & $-161.7 \pm 7.0$\\
19463533-5452258 & $15.15 \pm 0.04$ & $14.52 \pm 0.05$ & $14.10 \pm 0.06$ & & 194635.40-545226.6 & $13.89 \pm 0.03$ & $13.63 \pm 0.03$ & & $53.1 \pm 3.6$ & $-69.0 \pm 7.5$\\
19463698+7600436 & $15.14 \pm 0.04$ & $14.51 \pm 0.06$ & $14.22 \pm 0.08$ & & 194637.11+760044.4 & $14.03 \pm 0.03$ & $13.83 \pm 0.03$ & & $45.7 \pm 1.6$ & $73.7 \pm 16.2$\\
19463990-3026340 & $14.35 \pm 0.03$ & $13.80 \pm 0.03$ & $13.47 \pm 0.04$ & & 194639.90-302634.5 & $13.20 \pm 0.03$ & $12.98 \pm 0.03$ & & $-6.3 \pm 6.7$ & $-49.9 \pm 7.9$\\
19464026-2801342 & $15.14 \pm 0.05$ & $14.57 \pm 0.08$ & $14.20 \pm 0.07$ & & 194640.22-280134.5 & $13.79 \pm 0.03$ & $13.58 \pm 0.04$ & & $-47.6 \pm 5.8$ & $-28.7 \pm 6.9$\\
19464155-4444192 & $13.96 \pm 0.03$ & $13.44 \pm 0.04$ & $13.10 \pm 0.03$ & & 194641.58-444419.7 & $12.94 \pm 0.02$ & $12.68 \pm 0.03$ & & $22.3 \pm 4.2$ & $-46.9 \pm 7.8$\\
19464285-3629188 & $14.24 \pm 0.03$ & $13.60 \pm 0.04$ & $13.29 \pm 0.04$ & & 194642.90-362919.3 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $50.8 \pm 4.7$ & $-36.8 \pm 6.4$\\
19464379-3423221 & $15.51 \pm 0.06$ & $14.82 \pm 0.07$ & $14.50 \pm 0.08$ & & 194643.76-342322.5 & $14.33 \pm 0.03$ & $14.13 \pm 0.04$ & & $-34.3 \pm 7.2$ & $-43.9 \pm 8.9$\\
19464507-3943440 & $15.43 \pm 0.06$ & $14.89 \pm 0.08$ & $14.50 \pm 0.09$ & & 194645.11-394344.2 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $39.0 \pm 5.4$ & $-21.3 \pm 8.0$\\
19464559-3918381 & $13.08 \pm 0.02$ & $12.50 \pm 0.02$ & $12.22 \pm 0.03$ & & 194645.59-391838.7 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $0.9 \pm 4.0$ & $-53.6 \pm 6.0$\\
19464813-7504054 & $14.38 \pm 0.03$ & $13.87 \pm 0.05$ & $13.55 \pm 0.04$ & & 194648.71-750406.5 & $13.34 \pm 0.03$ & $13.09 \pm 0.03$ & & $225.6 \pm 5.8$ & $-113.6 \pm 8.7$\\
19464984+7959304 & $13.68 \pm 0.02$ & $13.12 \pm 0.02$ & $12.80 \pm 0.03$ & & 194649.59+795929.3 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $-59.1 \pm 1.6$ & $-99.9 \pm 6.9$\\
19465054-7253130 & $15.04 \pm 0.04$ & $14.45 \pm 0.06$ & $14.15 \pm 0.06$ & & 194650.74-725313.4 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $88.4 \pm 2.8$ & $-46.7 \pm 8.8$\\
19465251-3651213 & $15.12 \pm 0.05$ & $14.48 \pm 0.06$ & $14.09 \pm 0.06$ & & 194652.49-365122.3 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $-15.8 \pm 5.0$ & $-82.8 \pm 7.2$\\
19470096-4637435 & $12.73 \pm 0.02$ & $12.14 \pm 0.02$ & $11.87 \pm 0.03$ & & 194701.05-463744.3 & $11.70 \pm 0.02$ & $11.52 \pm 0.02$ & & $81.1 \pm 4.1$ & $-75.2 \pm 6.8$\\
19470292+7748393 & $15.81 \pm 0.07$ & $15.27 \pm 0.09$ & $14.94 \pm 0.16$ & & 194703.19+774839.5 & $14.72 \pm 0.03$ & $14.52 \pm 0.03$ & & $76.5 \pm 2.2$ & $13.6 \pm 17.1$\\
19470686-3222086 & $15.08 \pm 0.05$ & $14.56 \pm 0.07$ & $14.20 \pm 0.07$ & & 194706.88-322209.2 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $15.1 \pm 6.8$ & $-56.3 \pm 8.7$\\
19471471-7646553 & $11.39 \pm 0.02$ & $10.78 \pm 0.02$ & $10.49 \pm 0.02$ & & 194715.19-764657.0 & $10.30 \pm 0.02$ & $10.08 \pm 0.02$ & & $165.6 \pm 4.3$ & $-167.0 \pm 8.1$\\
19472179+6407559 & $15.83 \pm 0.07$ & $15.15 \pm 0.09$ & $14.83 \pm 0.15$ & & 194721.83+640755.1 & $14.67 \pm 0.03$ & $14.50 \pm 0.04$ & & $26.6 \pm 2.7$ & $-67.8 \pm 8.8$\\
19472228+6922342 & $15.61 \pm 0.06$ & $15.07 \pm 0.08$ & $14.72 \pm 0.11$ & & 194722.18+692234.6 & $14.51 \pm 0.03$ & $14.34 \pm 0.03$ & & $-55.2 \pm 3.4$ & $41.9 \pm 8.8$\\
19472488-7055187 & $11.72 \pm 0.02$ & $11.17 \pm 0.02$ & $10.86 \pm 0.02$ & & 194724.92-705519.7 & $10.69 \pm 0.02$ & $10.47 \pm 0.02$ & & $22.9 \pm 1.5$ & $-97.5 \pm 8.1$\\
19473035-3043130 & $14.84 \pm 0.04$ & $14.21 \pm 0.04$ & $13.92 \pm 0.04$ & & 194730.40-304313.6 & $13.59 \pm 0.03$ & $13.36 \pm 0.03$ & & $66.2 \pm 6.6$ & $-55.5 \pm 8.2$\\
19473228-7851452 & $14.82 \pm 0.04$ & $14.22 \pm 0.04$ & $13.87 \pm 0.05$ & & 194732.27-785146.1 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $-3.6 \pm 1.0$ & $-86.9 \pm 8.2$\\
19473374-4717598 & $15.05 \pm 0.05$ & $14.48 \pm 0.08$ & $14.14 \pm 0.08$ & & 194733.77-471801.0 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $31.2 \pm 4.2$ & $-110.3 \pm 7.8$\\
19473375-5158390 & $14.41 \pm 0.04$ & $13.76 \pm 0.04$ & $13.44 \pm 0.04$ & & 194733.79-515839.5 & $13.25 \pm 0.03$ & $13.07 \pm 0.03$ & & $30.6 \pm 3.9$ & $-55.9 \pm 8.3$\\
19473428-5633092 & $16.19 \pm 0.09$ & $15.35 \pm 0.09$ & $14.95 \pm 0.10$ & & 194734.22-563309.9 & $14.74 \pm 0.03$ & $14.56 \pm 0.05$ & & $-46.0 \pm 4.5$ & $-62.3 \pm 10.8$\\
19473511-4951421 & $14.15 \pm 0.03$ & $13.62 \pm 0.05$ & $13.32 \pm 0.04$ & & 194735.16-495142.4 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $51.7 \pm 4.1$ & $-36.9 \pm 7.5$\\
19473558-8057031 & $16.35 \pm 0.12$ & $15.40 \pm 0.12$ & $14.73 \pm 0.11$ & & 194735.92-805705.2 & $14.56 \pm 0.03$ & $14.30 \pm 0.04$ & & $82.7 \pm 2.4$ & $-217.3 \pm 12.0$\\
19473877-2546364 & $14.95 \pm 0.04$ & $14.38 \pm 0.06$ & $14.06 \pm 0.06$ & & 194738.76-254636.8 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $-13.7 \pm 6.1$ & $-34.3 \pm 7.2$\\
19473890-5610278 & $14.67 \pm 0.03$ & $14.07 \pm 0.05$ & $13.78 \pm 0.05$ & & 194738.91-561028.3 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $9.0 \pm 3.1$ & $-53.1 \pm 7.3$\\
19473919+8214108 & $16.51 \pm 0.15$ & $15.66 \pm 0.14$ & $15.14 \pm 0.18$ & & 194739.02+821410.8 & $14.51 \pm 0.03$ & $14.27 \pm 0.03$ & & $-30.7 \pm 1.1$ & $5.4 \pm 24.1$\\
19474128-4617508 & $16.00 \pm 0.08$ & $15.47 \pm 0.13$ & $15.07 \pm 0.13$ & & 194741.33-461751.6 & $14.80 \pm 0.03$ & $14.51 \pm 0.06$ & & $48.1 \pm 6.7$ & $-73.3 \pm 11.5$\\
19474179-3406261 & $13.52 \pm 0.03$ & $12.92 \pm 0.03$ & $12.56 \pm 0.03$ & & 194741.88-340626.1 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $118.3 \pm 6.2$ & $2.1 \pm 7.3$\\
19474628+8151043 & $15.16 \pm 0.05$ & $14.64 \pm 0.06$ & $14.26 \pm 0.09$ & & 194746.43+815104.7 & $14.08 \pm 0.03$ & $13.87 \pm 0.03$ & & $28.5 \pm 0.9$ & $30.8 \pm 8.7$\\
19474647-8015455 & $14.53 \pm 0.03$ & $13.85 \pm 0.02$ & $13.53 \pm 0.04$ & & 194746.55-801546.2 & $13.36 \pm 0.03$ & $13.19 \pm 0.03$ & & $19.3 \pm 1.0$ & $-76.6 \pm 8.0$\\
19474709+6116237 & $14.46 \pm 0.03$ & $13.78 \pm 0.03$ & $13.42 \pm 0.05$ & & 194746.97+611621.8 & $13.25 \pm 0.02$ & $13.08 \pm 0.02$ & & $-80.1 \pm 2.8$ & $-165.1 \pm 8.1$\\
19474781-3856411 & $14.76 \pm 0.03$ & $14.19 \pm 0.05$ & $13.92 \pm 0.05$ & & 194747.83-385641.6 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $16.6 \pm 4.6$ & $-48.0 \pm 6.8$\\
19475151-4208295 & $15.45 \pm 0.05$ & $14.73 \pm 0.08$ & $14.44 \pm 0.08$ & & 194751.53-420830.7 & $14.28 \pm 0.03$ & $14.03 \pm 0.04$ & & $18.9 \pm 5.4$ & $-107.9 \pm 9.6$\\
19475418-3923109 & $13.25 \pm 0.02$ & $12.64 \pm 0.03$ & $12.37 \pm 0.03$ & & 194754.15-392310.8 & $12.14 \pm 0.02$ & $11.94 \pm 0.02$ & & $-29.7 \pm 4.1$ & $12.5 \pm 6.1$\\
19475429-4222095 & $14.35 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 194754.32-422209.8 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $34.7 \pm 4.6$ & $-25.3 \pm 8.7$\\
19475544-4542135 & $14.72 \pm 0.04$ & $14.12 \pm 0.03$ & $13.83 \pm 0.05$ & & 194755.45-454213.9 & $13.54 \pm 0.02$ & $13.34 \pm 0.03$ & & $15.9 \pm 4.1$ & $-33.7 \pm 7.1$\\
19475750-8644434 & $15.80 \pm 0.09$ & $15.02 \pm 0.09$ & $14.73 \pm 0.10$ & & 194757.82-864443.6 & $14.53 \pm 0.03$ & $14.32 \pm 0.04$ & & $27.6 \pm 0.8$ & $-18.7 \pm 10.4$\\
19475873-5048321 & $12.98 \pm 0.03$ & $12.44 \pm 0.02$ & $12.14 \pm 0.02$ & & 194758.69-504832.0 & $11.90 \pm 0.02$ & $11.70 \pm 0.02$ & & $-36.3 \pm 3.6$ & $10.0 \pm 7.1$\\
19480530-5653551 & $14.34 \pm 0.04$ & $13.80 \pm 0.04$ & $13.51 \pm 0.03$ & & 194805.31-565355.6 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $13.2 \pm 3.3$ & $-47.6 \pm 7.9$\\
19480615-4353213 & $14.13 \pm 0.03$ & $13.51 \pm 0.03$ & $13.23 \pm 0.04$ & & 194806.18-435322.0 & $13.06 \pm 0.02$ & $12.81 \pm 0.03$ & & $24.2 \pm 4.2$ & $-59.1 \pm 7.0$\\
19481073-3634173 & $13.78 \pm 0.02$ & $13.25 \pm 0.03$ & $12.96 \pm 0.03$ & & 194810.77-363417.9 & $12.66 \pm 0.02$ & $12.44 \pm 0.02$ & & $33.2 \pm 4.9$ & $-54.6 \pm 6.3$\\
19481091-7604553 & $12.40 \pm 0.02$ & $11.83 \pm 0.03$ & $11.53 \pm 0.02$ & & 194810.33-760453.9 & $11.35 \pm 0.02$ & $11.14 \pm 0.02$ & & $-209.7 \pm 5.4$ & $140.5 \pm 7.9$\\
19481305-3257597 & $15.21 \pm 0.05$ & $14.52 \pm 0.05$ & $14.23 \pm 0.07$ & & 194813.04-325800.2 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $-8.7 \pm 6.5$ & $-44.8 \pm 8.5$\\
19481522-6108536 & $14.10 \pm 0.03$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 194815.09-610855.1 & $13.06 \pm 0.02$ & $12.85 \pm 0.02$ & & $-92.3 \pm 3.4$ & $-153.8 \pm 8.2$\\
19481576-4326507 & $15.14 \pm 0.04$ & $14.56 \pm 0.07$ & $14.17 \pm 0.06$ & & 194815.80-432651.3 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $45.2 \pm 5.0$ & $-59.1 \pm 7.9$\\
19481924-6255313 & $14.45 \pm 0.03$ & $13.84 \pm 0.04$ & $13.45 \pm 0.04$ & & 194819.23-625531.9 & $13.29 \pm 0.02$ & $13.09 \pm 0.03$ & & $-8.0 \pm 2.4$ & $-55.4 \pm 7.4$\\
19482249+6805314 & $14.82 \pm 0.04$ & $14.22 \pm 0.06$ & $13.85 \pm 0.06$ & & 194822.40+680530.8 & $13.61 \pm 0.02$ & $13.36 \pm 0.03$ & & $-45.9 \pm 2.9$ & $-64.9 \pm 9.5$\\
19482321+5903294 & $15.31 \pm 0.06$ & $14.74 \pm 0.07$ & $14.41 \pm 0.08$ & & 194823.24+590329.1 & $14.14 \pm 0.02$ & $13.96 \pm 0.03$ & & $20.2 \pm 2.7$ & $-35.5 \pm 7.1$\\
19482447-5603180 & $16.10 \pm 0.10$ & $15.58 \pm 0.14$ & $15.05 \pm 0.13$ & & 194824.56-560317.8 & $14.82 \pm 0.03$ & $14.61 \pm 0.06$ & & $76.4 \pm 7.0$ & $20.7 \pm 16.5$\\
19482472-4643363 & $15.62 \pm 0.07$ & $14.83 \pm 0.08$ & $14.33 \pm 0.07$ & & 194824.75-464337.2 & $14.10 \pm 0.03$ & $13.81 \pm 0.04$ & & $30.0 \pm 4.8$ & $-76.0 \pm 7.8$\\
19482806-4602408 & $14.82 \pm 0.04$ & $14.23 \pm 0.06$ & $13.95 \pm 0.05$ & & 194828.10-460240.8 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $33.5 \pm 4.5$ & $2.6 \pm 7.3$\\
19482952-3617549 & $13.82 \pm 0.03$ & $13.22 \pm 0.03$ & $12.89 \pm 0.03$ & & 194829.49-361754.6 & $12.65 \pm 0.02$ & $12.48 \pm 0.03$ & & $-33.4 \pm 4.9$ & $20.0 \pm 6.9$\\
19483138-3044326 & $14.91 \pm 0.03$ & $14.36 \pm 0.06$ & $14.09 \pm 0.06$ & & 194831.34-304432.9 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $-42.1 \pm 6.9$ & $-33.3 \pm 8.4$\\
19483447-3550248 & $14.76 \pm 0.03$ & $14.21 \pm 0.03$ & $13.92 \pm 0.05$ & & 194834.50-355024.7 & $13.71 \pm 0.03$ & $13.52 \pm 0.04$ & & $36.7 \pm 6.0$ & $4.4 \pm 8.8$\\
19483627+5920488 & $15.70 \pm 0.07$ & $15.14 \pm 0.09$ & $14.76 \pm 0.09$ & & 194836.19+592048.2 & $14.61 \pm 0.03$ & $14.42 \pm 0.03$ & & $-52.8 \pm 3.2$ & $-52.7 \pm 8.3$\\
19484194-4502126 & $13.25 \pm 0.02$ & $12.68 \pm 0.03$ & $12.39 \pm 0.03$ & & 194842.07-450213.4 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $125.5 \pm 4.9$ & $-69.0 \pm 6.8$\\
19484221-3355205 & $12.89 \pm 0.02$ & $12.27 \pm 0.02$ & $11.98 \pm 0.02$ & & 194842.24-335522.1 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $28.5 \pm 5.5$ & $-163.9 \pm 8.3$\\
19484241+7850295 & $16.34 \pm 0.12$ & $15.59 \pm 0.13$ & $15.25 \pm 0.18$ & & 194842.64+785029.5 & $14.98 \pm 0.03$ & $14.77 \pm 0.04$ & & $60.9 \pm 2.1$ & $0.3 \pm 23.4$\\
19484323-2655185 & $13.93 \pm 0.03$ & $13.27 \pm 0.03$ & $12.96 \pm 0.04$ & & 194843.25-265519.5 & $12.69 \pm 0.02$ & $12.51 \pm 0.03$ & & $18.7 \pm 5.3$ & $-87.7 \pm 6.5$\\
19484406-3756186 & $13.58 \pm 0.02$ & $12.96 \pm 0.03$ & $12.68 \pm 0.03$ & & 194844.13-375620.1 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $66.9 \pm 4.5$ & $-120.5 \pm 6.7$\\
19484992-2951174 & $16.02 \pm 0.09$ & $15.51 \pm 0.14$ & $15.22 \pm 0.18$ & & 194849.92-295118.3 & $15.00 \pm 0.04$ & $14.80 \pm 0.07$ & & $0.3 \pm 9.2$ & $-79.4 \pm 11.6$\\
19485147-6757226 & $13.92 \pm 0.03$ & $13.41 \pm 0.02$ & $13.08 \pm 0.03$ & & 194851.42-675723.0 & $12.92 \pm 0.02$ & $12.67 \pm 0.02$ & & $-30.0 \pm 1.9$ & $-40.9 \pm 10.8$\\
19485303+5757249 & $16.10 \pm 0.13$ & $15.36 \pm 0.14$ & $15.03 \pm 0.13$ & & 194852.96+575725.3 & $14.70 \pm 0.03$ & $14.53 \pm 0.04$ & & $-50.3 \pm 4.4$ & $40.8 \pm 11.8$\\
19485459-6201217 & $13.08 \pm 0.02$ & $12.52 \pm 0.02$ & $12.21 \pm 0.02$ & & 194854.57-620122.6 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $-13.3 \pm 2.3$ & $-92.7 \pm 8.3$\\
19485497-2828459 & $14.37 \pm 0.03$ & $13.83 \pm 0.04$ & $13.50 \pm 0.04$ & & 194855.00-282846.5 & $13.33 \pm 0.03$ & $13.11 \pm 0.03$ & & $24.1 \pm 5.4$ & $-50.6 \pm 6.5$\\
19485851+6722392 & $16.00 \pm 0.08$ & $15.39 \pm 0.14$ & $15.07 \pm 0.15$ & & 194858.06+672239.4 & $14.72 \pm 0.03$ & $14.45 \pm 0.04$ & & $-251.2 \pm 6.6$ & $18.8 \pm 19.2$\\
19490048-3750374 & $13.10 \pm 0.02$ & $12.53 \pm 0.03$ & $12.23 \pm 0.03$ & & 194900.55-375038.4 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $69.2 \pm 4.5$ & $-86.4 \pm 6.4$\\
19490073+7646121 & $13.05 \pm 0.02$ & $12.50 \pm 0.02$ & $12.22 \pm 0.02$ & & 194900.45+764613.8 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $-87.5 \pm 2.3$ & $161.0 \pm 7.7$\\
19490275-4901254 & $16.12 \pm 0.10$ & $15.53 \pm 0.12$ & $15.22 \pm 0.16$ & & 194902.71-490127.3 & $14.84 \pm 0.03$ & $14.64 \pm 0.06$ & & $-45.8 \pm 8.1$ & $-202.2 \pm 17.2$\\
19490430-4557092 & $11.01 \pm 0.02$ & $10.46 \pm 0.02$ & $10.19 \pm 0.02$ & & 194904.39-455709.0 & $10.01 \pm 0.02$ & $9.82 \pm 0.02$ & & $89.3 \pm 4.2$ & $13.5 \pm 6.4$\\
19490555-6154581 & $14.72 \pm 0.04$ & $14.15 \pm 0.05$ & $13.87 \pm 0.06$ & & 194905.54-615458.5 & $13.64 \pm 0.02$ & $13.45 \pm 0.03$ & & $-13.5 \pm 2.6$ & $-40.6 \pm 8.4$\\
19490690+5656579 & $16.17 \pm 0.10$ & $15.51 \pm 0.14$ & $15.13 \pm 0.13$ & & 194907.05+565657.3 & $14.70 \pm 0.03$ & $14.51 \pm 0.04$ & & $111.6 \pm 6.0$ & $-52.5 \pm 15.5$\\
19490731+6552401 & $13.83 \pm 0.02$ & $13.28 \pm 0.03$ & $12.96 \pm 0.04$ & & 194907.16+655238.7 & $12.72 \pm 0.02$ & $12.52 \pm 0.02$ & & $-83.0 \pm 2.5$ & $-121.0 \pm 7.7$\\
19491065-8040225 & $15.83 \pm 0.07$ & $15.18 \pm 0.07$ & $14.84 \pm 0.11$ & & 194910.84-804022.9 & $14.60 \pm 0.03$ & $14.39 \pm 0.04$ & & $46.9 \pm 1.6$ & $-38.0 \pm 9.8$\\
19491072-8352028 & $16.13 \pm 0.10$ & $15.33 \pm 0.09$ & $14.90 \pm 0.12$ & & 194911.15-835203.3 & $14.59 \pm 0.03$ & $14.40 \pm 0.04$ & & $71.2 \pm 2.0$ & $-50.5 \pm 12.1$\\
19491818-3238339 & $12.45 \pm 0.02$ & $11.90 \pm 0.02$ & $11.56 \pm 0.02$ & & 194918.27-323834.6 & $11.38 \pm 0.02$ & $11.16 \pm 0.02$ & & $115.5 \pm 6.6$ & $-76.4 \pm 7.3$\\
19491880-7551259 & $13.97 \pm 0.02$ & $13.43 \pm 0.03$ & $13.08 \pm 0.03$ & & 194918.92-755126.4 & $12.88 \pm 0.03$ & $12.69 \pm 0.03$ & & $46.0 \pm 1.7$ & $-55.1 \pm 7.8$\\
19491924+6632133 & $15.20 \pm 0.06$ & $14.67 \pm 0.08$ & $14.31 \pm 0.08$ & & 194919.32+663213.1 & $14.14 \pm 0.03$ & $13.91 \pm 0.03$ & & $50.3 \pm 2.5$ & $-18.2 \pm 8.3$\\
19492140-4307086 & $13.86 \pm 0.03$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 194921.44-430708.7 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $35.0 \pm 4.3$ & $-6.5 \pm 6.9$\\
19492492-2433269 & $16.59 \pm 0.13$ & $15.72 \pm 0.16$ & $15.11 \pm 0.15$ & & 194924.69-243330.5 & $14.94 \pm 0.04$ & $14.44 \pm 0.06$ & & $-310.0 \pm 17.3$ & $-363.7 \pm 22.1$\\
19493042-3906066 & $15.65 \pm 0.06$ & $14.90 \pm 0.10$ & $14.60 \pm 0.10$ & & 194930.38-390607.0 & $14.28 \pm 0.03$ & $14.08 \pm 0.05$ & & $-40.6 \pm 5.2$ & $-38.5 \pm 8.0$\\
19493046-4304505 & $14.50 \pm 0.04$ & $13.90 \pm 0.04$ & $13.59 \pm 0.05$ & & 194930.50-430450.8 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $45.4 \pm 4.6$ & $-23.3 \pm 7.1$\\
19493064-4558280 & $14.41 \pm 0.04$ & $13.79 \pm 0.04$ & $13.40 \pm 0.05$ & & 194930.70-455827.9 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $64.1 \pm 4.3$ & $6.8 \pm 7.0$\\
19493481+6500452 & $16.35 \pm 0.12$ & $15.76 \pm 0.14$ & $15.33 \pm 0.17$ & & 194934.72+650045.3 & $15.11 \pm 0.03$ & $14.94 \pm 0.04$ & & $-55.5 \pm 4.8$ & $6.3 \pm 24.1$\\
19493526-7927419 & $14.69 \pm 0.03$ & $14.11 \pm 0.02$ & $13.82 \pm 0.05$ & & 194935.36-792742.1 & $13.65 \pm 0.03$ & $13.48 \pm 0.03$ & & $26.5 \pm 1.2$ & $-22.7 \pm 8.6$\\
19493569+7910052 & $15.51 \pm 0.06$ & $14.96 \pm 0.08$ & $14.68 \pm 0.12$ & & 194935.93+791005.4 & $14.32 \pm 0.03$ & $14.12 \pm 0.03$ & & $61.6 \pm 1.7$ & $18.5 \pm 7.8$\\
19493776-6826151 & $14.78 \pm 0.03$ & $14.23 \pm 0.04$ & $13.95 \pm 0.05$ & & 194937.83-682616.0 & $13.79 \pm 0.03$ & $13.63 \pm 0.03$ & & $34.9 \pm 2.3$ & $-80.6 \pm 9.7$\\
19493886+8035236 & $15.13 \pm 0.04$ & $14.52 \pm 0.05$ & $14.25 \pm 0.09$ & & 194938.94+803524.1 & $14.06 \pm 0.03$ & $13.84 \pm 0.03$ & & $18.4 \pm 0.9$ & $45.4 \pm 8.6$\\
19493909+6349361 & $13.35 \pm 0.03$ & $12.73 \pm 0.03$ & $12.45 \pm 0.02$ & & 194939.05+634935.9 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $-22.7 \pm 2.1$ & $-26.7 \pm 7.0$\\
19494005-5332070 & $14.66 \pm 0.03$ & $14.07 \pm 0.04$ & $13.74 \pm 0.05$ & & 194940.09-533207.4 & $13.57 \pm 0.03$ & $13.34 \pm 0.03$ & & $40.7 \pm 3.9$ & $-40.6 \pm 8.2$\\
19494036+5656441 & $14.23 \pm 0.03$ & $13.66 \pm 0.04$ & $13.39 \pm 0.03$ & & 194940.33+565643.2 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $-21.3 \pm 3.1$ & $-85.2 \pm 7.1$\\
19494555-7136519 & $13.92 \pm 0.03$ & $13.11 \pm 0.02$ & $12.74 \pm 0.03$ & & 194945.45-713652.8 & $12.50 \pm 0.02$ & $12.27 \pm 0.02$ & & $-49.2 \pm 1.9$ & $-93.8 \pm 9.2$\\
19494606-6005542 & $14.66 \pm 0.04$ & $14.13 \pm 0.04$ & $13.84 \pm 0.05$ & & 194946.12-600554.5 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $42.5 \pm 3.4$ & $-24.9 \pm 12.0$\\
19494663+6445500 & $14.37 \pm 0.02$ & $13.79 \pm 0.03$ & $13.51 \pm 0.04$ & & 194946.67+644550.5 & $13.33 \pm 0.02$ & $13.14 \pm 0.02$ & & $21.1 \pm 2.1$ & $44.7 \pm 8.0$\\
19494708-7848486 & $16.41 \pm 0.12$ & $15.57 \pm 0.11$ & $15.24 \pm 0.17$ & & 194946.93-784848.6 & $14.94 \pm 0.03$ & $14.68 \pm 0.05$ & & $-41.7 \pm 2.0$ & $1.6 \pm 20.8$\\
19494811-7229440 & $12.70 \pm 0.02$ & $12.10 \pm 0.03$ & $11.78 \pm 0.03$ & & 194948.27-722945.8 & $11.60 \pm 0.02$ & $11.40 \pm 0.02$ & & $72.1 \pm 2.3$ & $-185.1 \pm 8.7$\\
19495083+8251062 & $16.69 \pm 0.17$ & $15.50 \pm 0.13$ & $14.81 \pm 0.15$ & & 194950.49+825106.3 & $14.34 \pm 0.03$ & $14.05 \pm 0.03$ & & $-57.7 \pm 1.5$ & $13.4 \pm 20.6$\\
19495268-5859475 & $14.61 \pm 0.03$ & $14.02 \pm 0.04$ & $13.62 \pm 0.04$ & & 194952.70-585948.4 & $13.46 \pm 0.03$ & $13.22 \pm 0.03$ & & $15.2 \pm 2.8$ & $-81.9 \pm 7.3$\\
19495479-4934473 & $13.07 \pm 0.02$ & $12.51 \pm 0.03$ & $12.22 \pm 0.02$ & & 194954.79-493448.1 & $12.06 \pm 0.03$ & $11.88 \pm 0.03$ & & $-4.6 \pm 3.8$ & $-82.2 \pm 8.1$\\
19495623-8103246 & $13.19 \pm 0.02$ & $12.62 \pm 0.02$ & $12.34 \pm 0.02$ & & 194956.00-810324.6 & $12.16 \pm 0.02$ & $11.96 \pm 0.02$ & & $-54.0 \pm 1.5$ & $1.8 \pm 8.0$\\
19495663+6236256 & $16.64 \pm 0.17$ & $15.67 \pm 0.14$ & $14.55 \pm 0.10$ & & 194956.67+623625.7 & $14.35 \pm 0.03$ & $14.18 \pm 0.03$ & & $30.3 \pm 3.6$ & $10.5 \pm 13.6$\\
19495702+6222440 & $16.36 \pm 0.12$ & $15.47 \pm 0.13$ & $14.75 \pm 0.11$ & & 194957.05+622244.8 & $14.44 \pm 0.13$ & $14.23 \pm 0.12$ & & $19.6 \pm 11.4$ & $79.7 \pm 16.6$\\
19500011+6004398 & $16.00 \pm 0.08$ & $15.48 \pm 0.11$ & $14.94 \pm 0.13$ & & 194959.99+600439.7 & $14.69 \pm 0.03$ & $14.46 \pm 0.03$ & & $-89.8 \pm 4.4$ & $-11.4 \pm 11.2$\\
19500088-5514559 & $12.61 \pm 0.02$ & $12.04 \pm 0.02$ & $11.75 \pm 0.02$ & & 195001.08-551457.4 & $11.58 \pm 0.02$ & $11.38 \pm 0.02$ & & $157.4 \pm 4.5$ & $-134.3 \pm 7.1$\\
19500344-4303166 & $15.10 \pm 0.05$ & $14.37 \pm 0.04$ & $13.95 \pm 0.05$ & & 195003.55-430316.9 & $13.68 \pm 0.03$ & $13.39 \pm 0.03$ & & $104.8 \pm 5.3$ & $-28.3 \pm 7.4$\\
19500504-2755434 & $14.87 \pm 0.04$ & $14.36 \pm 0.06$ & $14.00 \pm 0.05$ & & 195005.09-275543.2 & $13.79 \pm 0.03$ & $13.56 \pm 0.04$ & & $65.3 \pm 7.0$ & $17.9 \pm 8.1$\\
19500706-3821010 & $15.54 \pm 0.05$ & $14.87 \pm 0.07$ & $14.53 \pm 0.09$ & & 195007.05-382101.6 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $-16.3 \pm 5.3$ & $-57.3 \pm 8.2$\\
19501001+5847417 & $14.58 \pm 0.03$ & $13.98 \pm 0.05$ & $13.66 \pm 0.04$ & & 195009.90+584741.9 & $13.50 \pm 0.02$ & $13.30 \pm 0.03$ & & $-81.5 \pm 3.2$ & $18.0 \pm 6.9$\\
19501129+6418168 & $14.89 \pm 0.04$ & $14.39 \pm 0.06$ & $14.00 \pm 0.05$ & & 195011.36+641817.8 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $42.9 \pm 2.4$ & $96.9 \pm 7.7$\\
19501275-5554438 & $16.09 \pm 0.07$ & $15.56 \pm 0.11$ & $15.04 \pm 0.12$ & & 195012.67-555444.7 & $14.84 \pm 0.03$ & $14.57 \pm 0.06$ & & $-58.8 \pm 5.9$ & $-77.6 \pm 14.0$\\
19501797-3630336 & $14.21 \pm 0.03$ & $13.62 \pm 0.03$ & $13.33 \pm 0.03$ & & 195017.94-363034.4 & $13.13 \pm 0.03$ & $12.90 \pm 0.03$ & & $-31.3 \pm 4.7$ & $-61.5 \pm 6.5$\\
19501998-4327025 & $10.20 \pm 0.02$ & $9.60 \pm 0.03$ & $9.30 \pm 0.02$ & & 195020.08-432703.6 & $9.12 \pm 0.02$ & $8.94 \pm 0.02$ & & $94.1 \pm 4.4$ & $-108.5 \pm 6.8$\\
19502205-5548446 & $14.26 \pm 0.03$ & $13.65 \pm 0.04$ & $13.36 \pm 0.03$ & & 195022.11-554845.6 & $13.12 \pm 0.03$ & $12.92 \pm 0.03$ & & $42.3 \pm 3.1$ & $-84.1 \pm 7.2$\\
19502484-5948528 & $12.56 \pm 0.02$ & $11.95 \pm 0.02$ & $11.67 \pm 0.02$ & & 195024.95-594854.5 & $11.51 \pm 0.02$ & $11.33 \pm 0.02$ & & $73.0 \pm 3.0$ & $-156.1 \pm 8.2$\\
19502925-5446014 & $14.88 \pm 0.03$ & $14.28 \pm 0.04$ & $13.99 \pm 0.05$ & & 195029.27-544601.7 & $13.83 \pm 0.03$ & $13.59 \pm 0.03$ & & $16.2 \pm 3.4$ & $-30.3 \pm 7.3$\\
19503150+6839282 & $15.73 \pm 0.08$ & $15.22 \pm 0.10$ & $14.76 \pm 0.11$ & & 195031.49+683929.0 & $14.60 \pm 0.03$ & $14.41 \pm 0.03$ & & $-9.7 \pm 2.2$ & $77.8 \pm 10.9$\\
19503495-6932290 & $16.07 \pm 0.07$ & $15.44 \pm 0.11$ & $14.92 \pm 0.12$ & & 195035.06-693229.5 & $14.50 \pm 0.03$ & $14.20 \pm 0.05$ & & $59.5 \pm 2.8$ & $-50.4 \pm 10.3$\\
19503886-3837402 & $12.45 \pm 0.02$ & $11.89 \pm 0.02$ & $11.60 \pm 0.02$ & & 195038.88-383742.3 & $11.42 \pm 0.02$ & $11.21 \pm 0.02$ & & $25.5 \pm 4.0$ & $-169.3 \pm 6.9$\\
19504121-3612436 & $15.53 \pm 0.06$ & $15.03 \pm 0.09$ & $14.52 \pm 0.09$ & & 195041.24-361245.0 & $14.35 \pm 0.03$ & $14.09 \pm 0.04$ & & $30.0 \pm 6.3$ & $-124.1 \pm 8.6$\\
19504563-5906073 & $16.32 \pm 0.11$ & $15.80 \pm 0.12$ & $15.49 \pm 0.16$ & & 195045.56-590607.3 & $15.28 \pm 0.04$ & $15.04 \pm 0.07$ & & $-47.5 \pm 6.9$ & $3.7 \pm 18.6$\\
19504968-4511127 & $13.95 \pm 0.02$ & $13.33 \pm 0.03$ & $13.03 \pm 0.03$ & & 195049.75-451113.3 & $12.76 \pm 0.02$ & $12.57 \pm 0.03$ & & $68.2 \pm 4.2$ & $-61.3 \pm 6.9$\\
19505192-5657377 & $12.48 \pm 0.02$ & $11.95 \pm 0.02$ & $11.68 \pm 0.02$ & & 195052.04-565737.3 & $11.49 \pm 0.02$ & $11.31 \pm 0.02$ & & $87.3 \pm 3.2$ & $34.1 \pm 6.5$\\
19505385-4505343 & $15.35 \pm 0.04$ & $14.83 \pm 0.07$ & $14.54 \pm 0.09$ & & 195053.86-450534.8 & $14.37 \pm 0.03$ & $14.17 \pm 0.04$ & & $6.8 \pm 5.5$ & $-42.0 \pm 8.4$\\
19505428+7919132 & $16.40 \pm 0.12$ & $15.53 \pm 0.12$ & $14.82 \pm 0.14$ & & 195054.13+791913.9 & $14.40 \pm 0.03$ & $14.14 \pm 0.03$ & & $-40.3 \pm 1.4$ & $62.3 \pm 17.1$\\
19505527-3455176 & $14.84 \pm 0.03$ & $14.21 \pm 0.03$ & $13.89 \pm 0.05$ & & 195055.34-345517.8 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $72.7 \pm 5.5$ & $-20.5 \pm 7.1$\\
19505951+6313443 & $14.33 \pm 0.03$ & $13.76 \pm 0.04$ & $13.45 \pm 0.04$ & & 195059.54+631343.7 & $13.29 \pm 0.02$ & $13.10 \pm 0.02$ & & $17.3 \pm 2.0$ & $-48.2 \pm 7.2$\\
19510085+6221265 & $15.43 \pm 0.06$ & $14.71 \pm 0.08$ & $14.20 \pm 0.08$ & & 195101.03+622126.8 & $13.98 \pm 0.03$ & $13.79 \pm 0.03$ & & $110.4 \pm 3.5$ & $20.7 \pm 8.2$\\
19511216+7630308 & $13.39 \pm 0.02$ & $12.77 \pm 0.02$ & $12.48 \pm 0.03$ & & 195112.36+763031.2 & $12.32 \pm 0.02$ & $12.15 \pm 0.02$ & & $63.6 \pm 1.8$ & $38.4 \pm 7.4$\\
19511524-7028495 & $14.53 \pm 0.03$ & $13.93 \pm 0.03$ & $13.60 \pm 0.05$ & & 195115.26-702850.0 & $13.40 \pm 0.02$ & $13.23 \pm 0.03$ & & $8.0 \pm 1.7$ & $-45.7 \pm 9.3$\\
19511624-3648284 & $14.36 \pm 0.03$ & $13.81 \pm 0.03$ & $13.48 \pm 0.04$ & & 195116.32-364830.1 & $13.26 \pm 0.03$ & $13.02 \pm 0.03$ & & $82.9 \pm 5.0$ & $-139.6 \pm 7.1$\\
19511737-4833170 & $14.52 \pm 0.04$ & $14.01 \pm 0.04$ & $13.69 \pm 0.04$ & & 195117.48-483318.6 & $13.50 \pm 0.03$ & $13.26 \pm 0.03$ & & $100.7 \pm 4.6$ & $-151.7 \pm 8.0$\\
19511888+6640263 & $16.66 \pm 0.16$ & $15.58 \pm 0.15$ & $14.91 \pm 0.13$ & & 195118.93+664026.4 & $14.57 \pm 0.03$ & $14.22 \pm 0.03$ & & $32.2 \pm 3.0$ & $8.4 \pm 14.4$\\
19511904+6710075 & $13.91 \pm 0.03$ & $13.36 \pm 0.04$ & $13.08 \pm 0.04$ & & 195119.07+671008.0 & $12.90 \pm 0.02$ & $12.73 \pm 0.02$ & & $20.4 \pm 1.8$ & $49.8 \pm 7.1$\\
19512089-4735272 & $13.81 \pm 0.02$ & $13.15 \pm 0.03$ & $12.86 \pm 0.03$ & & 195120.84-473527.8 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $-38.2 \pm 3.8$ & $-52.8 \pm 6.9$\\
19512436-4527064 & $13.68 \pm 0.02$ & $13.09 \pm 0.03$ & $12.75 \pm 0.02$ & & 195124.40-452707.0 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $37.9 \pm 4.0$ & $-54.3 \pm 6.8$\\
19512519+6456192 & $15.85 \pm 0.06$ & $15.26 \pm 0.09$ & $14.94 \pm 0.12$ & & 195125.14+645619.6 & $14.73 \pm 0.03$ & $14.51 \pm 0.03$ & & $-35.3 \pm 2.6$ & $35.7 \pm 8.5$\\
19512642-8050134 & $14.84 \pm 0.03$ & $14.06 \pm 0.04$ & $13.74 \pm 0.05$ & & 195126.55-805013.8 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $29.4 \pm 1.1$ & $-42.9 \pm 8.5$\\
19512704-6523202 & $12.85 \pm 0.02$ & $12.25 \pm 0.02$ & $11.97 \pm 0.03$ & & 195127.06-652320.5 & $11.75 \pm 0.02$ & $11.56 \pm 0.02$ & & $11.0 \pm 2.0$ & $-37.0 \pm 7.1$\\
19512784+6445165 & $15.63 \pm 0.06$ & $14.96 \pm 0.07$ & $14.67 \pm 0.09$ & & 195127.77+644516.5 & $14.51 \pm 0.03$ & $14.28 \pm 0.03$ & & $-45.0 \pm 2.7$ & $-0.9 \pm 8.5$\\
19513110-6857011 & $14.22 \pm 0.03$ & $13.62 \pm 0.03$ & $13.35 \pm 0.04$ & & 195131.18-685701.3 & $13.19 \pm 0.03$ & $12.98 \pm 0.03$ & & $41.8 \pm 2.2$ & $-23.9 \pm 9.2$\\
19514181-3800391 & $15.87 \pm 0.07$ & $15.22 \pm 0.11$ & $14.89 \pm 0.13$ & & 195141.83-380039.8 & $14.65 \pm 0.05$ & $14.48 \pm 0.08$ & & $28.5 \pm 11.0$ & $-62.5 \pm 10.6$\\
19514232+6923543 & $15.16 \pm 0.06$ & $14.53 \pm 0.06$ & $14.26 \pm 0.07$ & & 195142.41+692355.2 & $14.05 \pm 0.03$ & $13.88 \pm 0.03$ & & $49.8 \pm 3.0$ & $85.9 \pm 11.6$\\
19514359-1859408 & $15.81 \pm 0.08$ & $15.15 \pm 0.11$ & $14.85 \pm 0.12$ & & 195143.62-185940.5 & $14.64 \pm 0.03$ & $14.46 \pm 0.06$ & & $37.3 \pm 8.7$ & $32.9 \pm 9.7$\\
19514573-6641061 & $12.42 \pm 0.02$ & $11.85 \pm 0.02$ & $11.49 \pm 0.03$ & & 195145.73-664106.9 & $11.33 \pm 0.02$ & $11.09 \pm 0.02$ & & $-4.4 \pm 1.8$ & $-81.3 \pm 10.9$\\
19514643+6524195 & $16.46 \pm 0.15$ & $15.86 \pm 0.14$ & $15.55 \pm 0.19$ & & 195146.29+652420.7 & $14.98 \pm 0.03$ & $14.73 \pm 0.04$ & & $-85.5 \pm 4.7$ & $111.0 \pm 23.5$\\
19514746-4021382 & $13.33 \pm 0.02$ & $12.77 \pm 0.03$ & $12.49 \pm 0.03$ & & 195147.47-402142.0 & $12.33 \pm 0.02$ & $12.10 \pm 0.02$ & & $7.7 \pm 4.0$ & $-320.9 \pm 9.1$\\
19514892+6257263 & $16.03 \pm 0.09$ & $15.52 \pm 0.14$ & $15.19 \pm 0.14$ & & 195148.85+625726.7 & $14.93 \pm 0.03$ & $14.76 \pm 0.04$ & & $-47.1 \pm 4.6$ & $46.2 \pm 18.2$\\
19515063-6543208 & $15.54 \pm 0.08$ & $14.87 \pm 0.09$ & $14.58 \pm 0.10$ & & 195150.67-654321.7 & $14.28 \pm 0.03$ & $14.04 \pm 0.03$ & & $26.0 \pm 2.6$ & $-89.9 \pm 9.9$\\
19515546-4749416 & $15.73 \pm 0.07$ & $15.09 \pm 0.09$ & $14.58 \pm 0.09$ & & 195155.49-474942.5 & $14.38 \pm 0.03$ & $14.21 \pm 0.04$ & & $25.7 \pm 5.2$ & $-81.1 \pm 8.2$\\
19515864-3857354 & $14.25 \pm 0.03$ & $13.68 \pm 0.04$ & $13.36 \pm 0.04$ & & 195158.66-385736.1 & $13.18 \pm 0.06$ & $13.01 \pm 0.05$ & & $17.6 \pm 6.9$ & $-57.6 \pm 11.3$\\
19515991-4440283 & $13.66 \pm 0.02$ & $13.11 \pm 0.02$ & $12.70 \pm 0.03$ & & 195159.91-444030.1 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $-6.9 \pm 4.0$ & $-162.5 \pm 7.7$\\
19520265-5547382 & $14.85 \pm 0.04$ & $14.30 \pm 0.05$ & $14.02 \pm 0.05$ & & 195202.68-554738.8 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $21.0 \pm 3.2$ & $-54.7 \pm 7.3$\\
19520437-3254019 & $14.38 \pm 0.03$ & $13.74 \pm 0.04$ & $13.47 \pm 0.03$ & & 195204.39-325402.1 & $13.28 \pm 0.03$ & $13.10 \pm 0.03$ & & $25.7 \pm 5.4$ & $-20.8 \pm 7.0$\\
19520442-8717213 & $16.41 \pm 0.14$ & $15.55 \pm 0.12$ & $15.26 \pm 0.17$ & & 195203.76-871721.6 & $15.10 \pm 0.03$ & $14.84 \pm 0.05$ & & $-48.0 \pm 1.3$ & $-32.7 \pm 20.1$\\
19520587-8118179 & $15.69 \pm 0.05$ & $15.03 \pm 0.08$ & $14.62 \pm 0.10$ & & 195205.56-811817.9 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $-71.1 \pm 2.0$ & $1.4 \pm 11.7$\\
19520722-4442550 & $13.77 \pm 0.03$ & $13.16 \pm 0.03$ & $12.88 \pm 0.03$ & & 195207.19-444255.4 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $-24.3 \pm 4.0$ & $-38.6 \pm 6.8$\\
19521208-3803300 & $12.98 \pm 0.02$ & $12.33 \pm 0.02$ & $12.03 \pm 0.02$ & & 195212.06-380330.6 & $11.82 \pm 0.02$ & $11.61 \pm 0.02$ & & $-15.5 \pm 4.2$ & $-52.6 \pm 6.1$\\
19521346-3134397 & $15.36 \pm 0.04$ & $14.64 \pm 0.05$ & $14.35 \pm 0.05$ & & 195213.46-313440.2 & $14.18 \pm 0.03$ & $13.97 \pm 0.04$ & & $1.1 \pm 6.3$ & $-47.2 \pm 8.0$\\
19521415+7321160 & $14.85 \pm 0.04$ & $14.28 \pm 0.05$ & $13.97 \pm 0.07$ & & 195214.08+732115.9 & $13.76 \pm 0.02$ & $13.53 \pm 0.03$ & & $-28.1 \pm 1.8$ & $-14.5 \pm 7.6$\\
19521421-8049093 & $13.27 \pm 0.02$ & $12.68 \pm 0.02$ & $12.38 \pm 0.02$ & & 195214.09-804909.5 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-28.7 \pm 1.0$ & $-23.9 \pm 10.8$\\
19521847-3830350 & $13.44 \pm 0.02$ & $12.87 \pm 0.02$ & $12.57 \pm 0.02$ & & 195218.51-383035.2 & $12.41 \pm 0.02$ & $12.21 \pm 0.03$ & & $34.4 \pm 4.3$ & $-19.0 \pm 6.1$\\
19521964-4942225 & $15.24 \pm 0.05$ & $14.60 \pm 0.06$ & $14.22 \pm 0.06$ & & 195219.68-494223.1 & $14.02 \pm 0.03$ & $13.80 \pm 0.04$ & & $41.6 \pm 4.2$ & $-59.1 \pm 7.7$\\
19522004-3710021 & $14.46 \pm 0.03$ & $13.84 \pm 0.04$ & $13.53 \pm 0.05$ & & 195219.98-371002.5 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $-70.0 \pm 4.8$ & $-32.9 \pm 6.5$\\
19522338-4809084 & $14.26 \pm 0.02$ & $13.70 \pm 0.04$ & $13.40 \pm 0.04$ & & 195223.42-480908.8 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $41.4 \pm 3.9$ & $-41.5 \pm 8.6$\\
19522811-4619541 & $14.94 \pm 0.04$ & $14.29 \pm 0.04$ & $14.00 \pm 0.06$ & & 195228.09-461954.9 & $13.75 \pm 0.03$ & $13.56 \pm 0.04$ & & $-20.4 \pm 4.4$ & $-76.3 \pm 7.7$\\
19523126-5215120 & $16.05 \pm 0.10$ & $15.34 \pm 0.11$ & $14.79 \pm 0.12$ & & 195231.27-521512.8 & $14.57 \pm 0.03$ & $14.35 \pm 0.05$ & & $9.7 \pm 5.3$ & $-74.3 \pm 11.5$\\
19523179-4021180 & $13.95 \pm 0.02$ & $13.37 \pm 0.03$ & $13.08 \pm 0.03$ & & 195231.78-402117.7 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $-15.1 \pm 4.2$ & $28.3 \pm 6.3$\\
19523264-4320286 & $14.20 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.03$ & & 195232.69-432029.6 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $51.3 \pm 4.5$ & $-92.0 \pm 7.2$\\
19523296+7613596 & $14.63 \pm 0.03$ & $14.12 \pm 0.04$ & $13.82 \pm 0.06$ & & 195233.11+761359.2 & $13.64 \pm 0.02$ & $13.43 \pm 0.03$ & & $49.1 \pm 1.6$ & $-28.5 \pm 6.9$\\
19523361-5413327 & $14.62 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.04$ & & 195233.67-541332.8 & $13.57 \pm 0.02$ & $13.38 \pm 0.03$ & & $49.5 \pm 3.8$ & $-12.5 \pm 8.5$\\
19523427-3144082 & $13.53 \pm 0.02$ & $12.88 \pm 0.02$ & $12.51 \pm 0.02$ & & 195234.22-314409.6 & $12.34 \pm 0.02$ & $12.12 \pm 0.02$ & & $-61.9 \pm 5.3$ & $-127.8 \pm 7.1$\\
19523649-7456046 & $14.55 \pm 0.03$ & $13.94 \pm 0.04$ & $13.58 \pm 0.04$ & & 195236.54-745605.2 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $20.7 \pm 1.5$ & $-62.8 \pm 8.8$\\
19523862+6413115 & $12.55 \pm 0.02$ & $11.93 \pm 0.02$ & $11.64 \pm 0.03$ & & 195238.77+641313.1 & $11.36 \pm 0.02$ & $11.15 \pm 0.02$ & & $91.4 \pm 2.9$ & $154.8 \pm 8.5$\\
19524161+7009095 & $15.89 \pm 0.08$ & $15.37 \pm 0.12$ & $15.03 \pm 0.14$ & & 195241.60+700908.9 & $14.50 \pm 0.03$ & $14.22 \pm 0.03$ & & $-1.1 \pm 2.0$ & $-54.2 \pm 9.8$\\
19524403-4735033 & $15.92 \pm 0.09$ & $15.32 \pm 0.10$ & $14.94 \pm 0.12$ & & 195243.99-473503.6 & $14.66 \pm 0.03$ & $14.45 \pm 0.05$ & & $-36.3 \pm 5.6$ & $-21.0 \pm 10.3$\\
19524677+6506245 & $13.61 \pm 0.02$ & $13.02 \pm 0.03$ & $12.72 \pm 0.03$ & & 195246.66+650623.2 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $-66.0 \pm 2.4$ & $-126.7 \pm 10.0$\\
19524715-4626429 & $14.58 \pm 0.03$ & $14.01 \pm 0.05$ & $13.72 \pm 0.04$ & & 195247.12-462643.3 & $13.52 \pm 0.03$ & $13.35 \pm 0.03$ & & $-23.7 \pm 4.2$ & $-39.9 \pm 7.3$\\
19525114+6840299 & $16.46 \pm 0.15$ & $15.42 \pm 0.16$ & $14.87 \pm 0.14$ & & 195251.18+684029.0 & $14.18 \pm 0.03$ & $13.90 \pm 0.04$ & & $18.9 \pm 2.6$ & $-90.1 \pm 15.0$\\
19525217-4043392 & $11.82 \pm 0.02$ & $11.24 \pm 0.02$ & $10.93 \pm 0.02$ & & 195252.36-404341.2 & $10.76 \pm 0.02$ & $10.56 \pm 0.02$ & & $187.7 \pm 5.5$ & $-166.0 \pm 6.8$\\
19525268+6328494 & $14.00 \pm 0.03$ & $13.44 \pm 0.04$ & $13.14 \pm 0.04$ & & 195252.69+632850.1 & $12.90 \pm 0.02$ & $12.70 \pm 0.02$ & & $5.4 \pm 2.0$ & $70.8 \pm 7.9$\\
19525297-5949206 & $14.17 \pm 0.03$ & $13.57 \pm 0.03$ & $13.28 \pm 0.04$ & & 195253.03-594921.0 & $13.10 \pm 0.03$ & $12.89 \pm 0.03$ & & $42.5 \pm 3.1$ & $-44.6 \pm 10.2$\\
19525340-5454280 & $15.16 \pm 0.05$ & $14.64 \pm 0.07$ & $14.34 \pm 0.08$ & & 195253.43-545428.4 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $23.8 \pm 3.9$ & $-39.1 \pm 8.5$\\
19525529-1809203 & $13.92 \pm 0.02$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 195255.31-180920.7 & $12.87 \pm 0.03$ & $12.64 \pm 0.03$ & & $35.4 \pm 6.7$ & $-28.4 \pm 7.2$\\
19530145+6421441 & $14.15 \pm 0.03$ & $13.55 \pm 0.04$ & $13.26 \pm 0.04$ & & 195301.45+642144.8 & $13.07 \pm 0.02$ & $12.89 \pm 0.02$ & & $3.8 \pm 2.0$ & $61.0 \pm 8.0$\\
19530209-4102186 & $11.49 \pm 0.02$ & $10.94 \pm 0.02$ & $10.60 \pm 0.02$ & & 195302.04-410218.3 & $10.44 \pm 0.02$ & $10.24 \pm 0.02$ & & $-49.6 \pm 4.0$ & $25.9 \pm 5.9$\\
19530565-5853362 & $13.03 \pm 0.02$ & $12.48 \pm 0.03$ & $12.20 \pm 0.02$ & & 195305.73-585336.4 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $59.7 \pm 3.0$ & $-16.5 \pm 8.0$\\
19530570+6219176 & $15.15 \pm 0.05$ & $14.49 \pm 0.06$ & $14.21 \pm 0.08$ & & 195305.79+621918.1 & $13.99 \pm 0.03$ & $13.80 \pm 0.03$ & & $62.3 \pm 2.9$ & $48.5 \pm 9.1$\\
19530953-3225039 & $14.46 \pm 0.03$ & $13.79 \pm 0.04$ & $13.51 \pm 0.04$ & & 195309.54-322504.5 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $15.3 \pm 5.6$ & $-48.0 \pm 7.2$\\
19530971-2305079 & $14.49 \pm 0.03$ & $13.95 \pm 0.04$ & $13.60 \pm 0.04$ & & 195309.72-230508.5 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $9.9 \pm 6.2$ & $-53.0 \pm 7.1$\\
19530993-4803477 & $15.91 \pm 0.08$ & $15.24 \pm 0.12$ & $14.96 \pm 0.11$ & & 195309.90-480347.1 & $14.76 \pm 0.03$ & $14.44 \pm 0.05$ & & $-28.9 \pm 5.6$ & $52.8 \pm 10.2$\\
19531003+7250273 & $13.93 \pm 0.02$ & $13.30 \pm 0.02$ & $13.02 \pm 0.04$ & & 195310.05+725028.0 & $12.87 \pm 0.02$ & $12.69 \pm 0.02$ & & $7.9 \pm 1.2$ & $62.9 \pm 8.5$\\
19531165+7308199 & $14.85 \pm 0.03$ & $14.23 \pm 0.04$ & $13.96 \pm 0.07$ & & 195311.66+730820.5 & $13.78 \pm 0.02$ & $13.57 \pm 0.03$ & & $3.5 \pm 1.2$ & $59.3 \pm 8.0$\\
19531279+6503231 & $13.26 \pm 0.02$ & $12.65 \pm 0.03$ & $12.37 \pm 0.03$ & & 195312.78+650322.6 & $12.18 \pm 0.02$ & $12.01 \pm 0.02$ & & $-4.2 \pm 1.8$ & $-46.1 \pm 8.6$\\
19531653-5014329 & $13.58 \pm 0.03$ & $12.95 \pm 0.03$ & $12.67 \pm 0.02$ & & 195316.54-501433.5 & $12.44 \pm 0.02$ & $12.27 \pm 0.02$ & & $8.9 \pm 3.4$ & $-53.9 \pm 7.6$\\
19531700-6343291 & $15.22 \pm 0.06$ & $14.66 \pm 0.07$ & $14.39 \pm 0.08$ & & 195316.98-634329.7 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $-11.2 \pm 2.8$ & $-54.9 \pm 9.0$\\
19531761+8051113 & $15.01 \pm 0.04$ & $14.44 \pm 0.05$ & $14.16 \pm 0.08$ & & 195317.81+805112.4 & $13.97 \pm 0.02$ & $13.78 \pm 0.03$ & & $43.1 \pm 1.3$ & $92.6 \pm 8.8$\\
19532136-8309050 & $16.36 \pm 0.10$ & $15.42 \pm 0.14$ & $15.14 \pm 0.14$ & & 195320.93-830904.9 & $14.79 \pm 0.03$ & $14.60 \pm 0.05$ & & $-76.5 \pm 2.1$ & $6.1 \pm 18.5$\\
19532467-4841361 & $15.23 \pm 0.04$ & $14.65 \pm 0.08$ & $14.31 \pm 0.07$ & & 195324.72-484136.4 & $14.13 \pm 0.03$ & $13.96 \pm 0.04$ & & $46.4 \pm 4.8$ & $-29.6 \pm 7.8$\\
19532548-3303520 & $15.37 \pm 0.05$ & $14.75 \pm 0.06$ & $14.41 \pm 0.06$ & & 195325.52-330352.3 & $14.21 \pm 0.03$ & $14.03 \pm 0.05$ & & $52.2 \pm 6.2$ & $-28.6 \pm 7.8$\\
19532771-4611322 & $10.31 \pm 0.02$ & $9.76 \pm 0.02$ & $9.44 \pm 0.02$ & & 195327.71-461130.9 & $9.27 \pm 0.02$ & $9.09 \pm 0.02$ & & $4.1 \pm 3.5$ & $119.5 \pm 6.9$\\
19532809-5842033 & $15.35 \pm 0.06$ & $14.81 \pm 0.09$ & $14.54 \pm 0.10$ & & 195328.00-584203.1 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $-70.2 \pm 4.0$ & $19.6 \pm 10.0$\\
19532908+7030079 & $14.47 \pm 0.03$ & $13.87 \pm 0.05$ & $13.60 \pm 0.04$ & & 195329.02+703007.6 & $13.36 \pm 0.02$ & $13.16 \pm 0.02$ & & $-28.2 \pm 2.1$ & $-35.5 \pm 9.1$\\
19532910-5113062 & $13.72 \pm 0.03$ & $13.14 \pm 0.03$ & $12.82 \pm 0.03$ & & 195329.06-511306.7 & $12.65 \pm 0.02$ & $12.42 \pm 0.03$ & & $-37.8 \pm 3.5$ & $-47.0 \pm 6.9$\\
19533016-3110315 & $14.19 \pm 0.03$ & $13.63 \pm 0.04$ & $13.31 \pm 0.04$ & & 195330.25-311031.9 & $13.15 \pm 0.03$ & $12.97 \pm 0.03$ & & $104.7 \pm 6.4$ & $-35.4 \pm 7.1$\\
19533417-1840569 & $14.41 \pm 0.05$ & $13.81 \pm 0.04$ & $13.53 \pm 0.05$ & & 195334.17-184057.6 & $13.14 \pm 0.03$ & $12.95 \pm 0.04$ & & $-0.0 \pm 6.8$ & $-59.7 \pm 7.4$\\
19533877-6538554 & $14.34 \pm 0.04$ & $13.79 \pm 0.04$ & $13.49 \pm 0.04$ & & 195338.84-653855.8 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $47.7 \pm 2.5$ & $-39.3 \pm 9.1$\\
19533935+6454457 & $13.44 \pm 0.02$ & $12.89 \pm 0.03$ & $12.58 \pm 0.02$ & & 195339.55+645446.7 & $12.36 \pm 0.02$ & $12.14 \pm 0.02$ & & $115.7 \pm 3.1$ & $95.3 \pm 7.5$\\
19534045+7308563 & $15.57 \pm 0.06$ & $14.98 \pm 0.07$ & $14.68 \pm 0.11$ & & 195340.66+730857.8 & $14.48 \pm 0.03$ & $14.28 \pm 0.03$ & & $83.7 \pm 4.0$ & $133.2 \pm 10.5$\\
19534105-5039159 & $12.85 \pm 0.02$ & $12.24 \pm 0.02$ & $11.90 \pm 0.02$ & & 195341.17-503917.3 & $11.74 \pm 0.02$ & $11.53 \pm 0.02$ & & $101.9 \pm 4.1$ & $-128.9 \pm 7.3$\\
19534121+7841379 & $15.17 \pm 0.04$ & $14.64 \pm 0.05$ & $14.24 \pm 0.08$ & & 195341.32+784138.2 & $14.05 \pm 0.03$ & $13.81 \pm 0.03$ & & $27.2 \pm 1.1$ & $29.5 \pm 8.5$\\
19534303-6433381 & $14.80 \pm 0.04$ & $14.18 \pm 0.05$ & $13.82 \pm 0.06$ & & 195343.05-643339.2 & $13.62 \pm 0.02$ & $13.44 \pm 0.03$ & & $15.6 \pm 2.4$ & $-109.2 \pm 8.1$\\
19534456-5503447 & $14.94 \pm 0.05$ & $14.43 \pm 0.06$ & $14.12 \pm 0.07$ & & 195344.62-550344.7 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $55.4 \pm 3.9$ & $-8.7 \pm 8.1$\\
19534654-5430491 & $14.49 \pm 0.03$ & $13.94 \pm 0.04$ & $13.67 \pm 0.04$ & & 195346.59-543049.4 & $13.49 \pm 0.02$ & $13.27 \pm 0.03$ & & $45.1 \pm 3.8$ & $-27.1 \pm 8.5$\\
19534833-3306328 & $13.94 \pm 0.02$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 195348.42-330633.4 & $12.97 \pm 0.02$ & $12.74 \pm 0.03$ & & $102.0 \pm 5.7$ & $-57.9 \pm 7.6$\\
19535035+6531445 & $14.98 \pm 0.03$ & $14.40 \pm 0.05$ & $13.97 \pm 0.06$ & & 195350.25+653142.6 & $13.80 \pm 0.02$ & $13.61 \pm 0.03$ & & $-59.1 \pm 2.3$ & $-161.9 \pm 9.6$\\
19535114-6809183 & $13.69 \pm 0.03$ & $13.09 \pm 0.03$ & $12.82 \pm 0.03$ & & 195351.18-680918.9 & $12.66 \pm 0.02$ & $12.49 \pm 0.03$ & & $22.4 \pm 1.9$ & $-62.1 \pm 11.0$\\
19535187-7929057 & $14.76 \pm 0.03$ & $14.04 \pm 0.05$ & $13.67 \pm 0.05$ & & 195351.99-792905.8 & $13.38 \pm 0.03$ & $13.22 \pm 0.03$ & & $33.4 \pm 1.2$ & $-5.2 \pm 12.0$\\
19535571-3514185 & $15.92 \pm 0.05$ & $15.17 \pm 0.08$ & $14.90 \pm 0.10$ & & 195355.68-351419.2 & $14.73 \pm 0.03$ & $14.50 \pm 0.06$ & & $-25.2 \pm 7.2$ & $-57.5 \pm 9.6$\\
19535590-5954103 & $15.85 \pm 0.09$ & $15.34 \pm 0.13$ & $14.97 \pm 0.14$ & & 195355.99-595411.0 & $14.74 \pm 0.03$ & $14.44 \pm 0.05$ & & $67.7 \pm 4.5$ & $-66.2 \pm 12.3$\\
19535920+6346520 & $14.15 \pm 0.03$ & $13.59 \pm 0.03$ & $13.23 \pm 0.04$ & & 195359.12+634651.8 & $13.06 \pm 0.02$ & $12.87 \pm 0.02$ & & $-46.1 \pm 2.2$ & $-13.3 \pm 6.5$\\
19535996-3752484 & $15.06 \pm 0.05$ & $14.33 \pm 0.05$ & $14.02 \pm 0.06$ & & 195359.99-375249.0 & $13.78 \pm 0.03$ & $13.56 \pm 0.03$ & & $28.5 \pm 4.9$ & $-46.9 \pm 6.9$\\
19540344-6754026 & $16.36 \pm 0.09$ & $15.51 \pm 0.11$ & $15.21 \pm 0.15$ & & 195403.24-675403.6 & $14.81 \pm 0.03$ & $14.55 \pm 0.05$ & & $-109.0 \pm 4.3$ & $-92.8 \pm 17.7$\\
19540477+7054332 & $15.87 \pm 0.09$ & $15.35 \pm 0.11$ & $14.96 \pm 0.14$ & & 195406.19+705434.0 & $14.68 \pm 0.03$ & $14.39 \pm 0.03$ & & $683.6 \pm 34.0$ & $78.6 \pm 11.8$\\
19540489+7618061 & $13.54 \pm 0.02$ & $12.97 \pm 0.02$ & $12.70 \pm 0.03$ & & 195405.12+761806.8 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $76.9 \pm 2.1$ & $67.4 \pm 6.8$\\
19540637-7331261 & $13.39 \pm 0.02$ & $12.86 \pm 0.03$ & $12.47 \pm 0.03$ & & 195406.43-733126.7 & $12.26 \pm 0.02$ & $12.04 \pm 0.02$ & & $24.4 \pm 1.5$ & $-59.1 \pm 9.2$\\
19540706-4520577 & $15.17 \pm 0.04$ & $14.55 \pm 0.06$ & $14.22 \pm 0.05$ & & 195407.08-452058.1 & $14.05 \pm 0.03$ & $13.82 \pm 0.04$ & & $21.0 \pm 4.5$ & $-34.3 \pm 7.6$\\
19541276-5711271 & $11.81 \pm 0.02$ & $11.22 \pm 0.02$ & $10.93 \pm 0.02$ & & 195412.87-571128.1 & $10.70 \pm 0.02$ & $10.47 \pm 0.02$ & & $76.0 \pm 3.0$ & $-90.7 \pm 6.7$\\
19541357+6721032 & $13.02 \pm 0.02$ & $12.46 \pm 0.03$ & $12.19 \pm 0.02$ & & 195413.61+672103.4 & $11.97 \pm 0.02$ & $11.70 \pm 0.02$ & & $20.8 \pm 2.5$ & $22.3 \pm 7.8$\\
19541836-4403401 & $16.64 \pm 0.13$ & $15.90 \pm 0.18$ & $15.18 \pm 0.14$ & & 195418.51-440341.4 & $14.81 \pm 0.03$ & $14.57 \pm 0.05$ & & $149.0 \pm 10.4$ & $-119.3 \pm 18.2$\\
19542158-3722290 & $14.30 \pm 0.03$ & $13.67 \pm 0.04$ & $13.38 \pm 0.04$ & & 195421.62-372229.9 & $13.19 \pm 0.03$ & $13.02 \pm 0.03$ & & $33.1 \pm 4.6$ & $-74.5 \pm 6.7$\\
19542278+8141142 & $15.04 \pm 0.05$ & $14.26 \pm 0.04$ & $13.88 \pm 0.06$ & & 195422.84+814113.0 & $13.54 \pm 0.02$ & $13.30 \pm 0.03$ & & $12.2 \pm 0.7$ & $-112.8 \pm 7.3$\\
19542317-5651331 & $12.46 \pm 0.02$ & $11.85 \pm 0.02$ & $11.58 \pm 0.02$ & & 195423.13-565134.2 & $11.43 \pm 0.02$ & $11.24 \pm 0.02$ & & $-32.5 \pm 2.7$ & $-97.8 \pm 6.9$\\
19542605-2653041 & $14.90 \pm 0.04$ & $14.30 \pm 0.04$ & $13.99 \pm 0.05$ & & 195426.08-265304.6 & $13.82 \pm 0.03$ & $13.61 \pm 0.04$ & & $27.8 \pm 6.0$ & $-46.8 \pm 7.1$\\
19542886+6910402 & $16.44 \pm 0.14$ & $15.50 \pm 0.14$ & $14.85 \pm 0.13$ & & 195428.79+691040.6 & $14.02 \pm 0.03$ & $13.77 \pm 0.03$ & & $-35.5 \pm 2.8$ & $41.0 \pm 10.9$\\
19542968-5420593 & $14.01 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 195429.71-542100.4 & $13.00 \pm 0.02$ & $12.76 \pm 0.02$ & & $20.1 \pm 3.1$ & $-93.0 \pm 7.1$\\
19543183-6436335 & $13.84 \pm 0.02$ & $13.31 \pm 0.03$ & $12.98 \pm 0.02$ & & 195431.90-643634.8 & $12.83 \pm 0.02$ & $12.60 \pm 0.02$ & & $42.4 \pm 2.4$ & $-128.1 \pm 8.1$\\
19543400+7310329 & $13.85 \pm 0.03$ & $13.31 \pm 0.03$ & $12.92 \pm 0.03$ & & 195434.43+731033.7 & $12.73 \pm 0.02$ & $12.49 \pm 0.02$ & & $169.6 \pm 7.8$ & $73.7 \pm 8.0$\\
19543551-1825016 & $14.41 \pm 0.04$ & $13.80 \pm 0.04$ & $13.52 \pm 0.04$ & & 195435.42-182502.4 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $-112.5 \pm 7.1$ & $-68.6 \pm 7.3$\\
19543612-6949165 & $13.86 \pm 0.03$ & $13.26 \pm 0.02$ & $12.94 \pm 0.03$ & & 195436.21-694918.2 & $12.77 \pm 0.02$ & $12.55 \pm 0.03$ & & $44.9 \pm 2.0$ & $-163.9 \pm 10.7$\\
19543660+6353279 & $15.32 \pm 0.06$ & $14.72 \pm 0.08$ & $14.42 \pm 0.09$ & & 195436.66+635328.2 & $14.25 \pm 0.03$ & $14.06 \pm 0.03$ & & $31.0 \pm 2.5$ & $20.8 \pm 8.6$\\
19543732-3159021 & $13.96 \pm 0.03$ & $13.34 \pm 0.03$ & $13.05 \pm 0.03$ & & 195437.34-315902.4 & $12.78 \pm 0.02$ & $12.57 \pm 0.03$ & & $23.6 \pm 5.2$ & $-27.2 \pm 6.7$\\
19543851-3412281 & $16.38 \pm 0.13$ & $15.70 \pm 0.14$ & $15.01 \pm 0.11$ & & 195438.56-341227.3 & $14.70 \pm 0.03$ & $14.51 \pm 0.06$ & & $54.5 \pm 11.0$ & $75.5 \pm 14.0$\\
19544442-3115292 & $14.99 \pm 0.03$ & $14.46 \pm 0.04$ & $14.17 \pm 0.06$ & & 195444.52-311529.9 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $118.1 \pm 6.6$ & $-68.0 \pm 8.0$\\
19544513+7803112 & $15.28 \pm 0.05$ & $14.77 \pm 0.07$ & $14.50 \pm 0.10$ & & 195445.32+780311.8 & $14.28 \pm 0.03$ & $14.04 \pm 0.03$ & & $53.6 \pm 1.6$ & $52.1 \pm 15.3$\\
19544633+6638140 & $14.32 \pm 0.03$ & $13.78 \pm 0.04$ & $13.49 \pm 0.04$ & & 195446.40+663814.6 & $13.31 \pm 0.02$ & $13.12 \pm 0.02$ & & $40.0 \pm 2.1$ & $64.3 \pm 8.1$\\
19544649+6452443 & $16.23 \pm 0.10$ & $15.50 \pm 0.14$ & $15.14 \pm 0.15$ & & 195446.42+645244.4 & $14.86 \pm 0.03$ & $14.59 \pm 0.04$ & & $-40.7 \pm 3.6$ & $1.0 \pm 17.6$\\
19544670+7212114 & $16.67 \pm 0.15$ & $15.93 \pm 0.14$ & $15.32 \pm 0.21$ & & 195446.88+721211.1 & $14.87 \pm 0.03$ & $14.70 \pm 0.04$ & & $76.0 \pm 4.4$ & $-22.0 \pm 28.3$\\
19544918-2342426 & $13.70 \pm 0.03$ & $13.19 \pm 0.04$ & $12.91 \pm 0.03$ & & 195449.17-234244.0 & $12.73 \pm 0.02$ & $12.56 \pm 0.03$ & & $-14.6 \pm 5.8$ & $-123.5 \pm 7.1$\\
19545123+7018204 & $15.23 \pm 0.05$ & $14.71 \pm 0.08$ & $14.38 \pm 0.08$ & & 195451.19+701821.0 & $14.22 \pm 0.02$ & $13.90 \pm 0.03$ & & $-23.0 \pm 2.0$ & $58.7 \pm 8.7$\\
19545221-5011368 & $14.86 \pm 0.05$ & $14.34 \pm 0.05$ & $13.94 \pm 0.06$ & & 195452.25-501137.2 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $32.8 \pm 4.0$ & $-30.6 \pm 7.4$\\
19545283-5457521 & $15.25 \pm 0.05$ & $14.60 \pm 0.05$ & $14.16 \pm 0.06$ & & 195452.79-545752.0 & $13.86 \pm 0.03$ & $13.68 \pm 0.04$ & & $-35.3 \pm 3.6$ & $5.9 \pm 7.5$\\
19545355+6221182 & $15.82 \pm 0.08$ & $15.19 \pm 0.11$ & $14.87 \pm 0.13$ & & 195453.52+622119.1 & $14.68 \pm 0.03$ & $14.47 \pm 0.03$ & & $-18.6 \pm 2.7$ & $85.6 \pm 8.8$\\
19545580-4023075 & $15.80 \pm 0.07$ & $15.25 \pm 0.09$ & $14.91 \pm 0.13$ & & 195455.77-402307.6 & $14.64 \pm 0.03$ & $14.42 \pm 0.05$ & & $-36.3 \pm 6.1$ & $-7.1 \pm 8.9$\\
19545587-3416249 & $14.40 \pm 0.03$ & $13.84 \pm 0.03$ & $13.57 \pm 0.04$ & & 195455.91-341624.7 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $45.0 \pm 5.4$ & $21.6 \pm 7.1$\\
19545958+7005542 & $15.10 \pm 0.05$ & $14.32 \pm 0.06$ & $14.03 \pm 0.07$ & & 195459.54+700553.8 & $13.87 \pm 0.02$ & $13.68 \pm 0.03$ & & $-23.7 \pm 2.0$ & $-34.8 \pm 8.4$\\
19550241+7652544 & $16.55 \pm 0.13$ & $15.98 \pm 0.15$ & $15.21 \pm 0.18$ & & 195502.09+765253.1 & $15.00 \pm 0.06$ & $14.59 \pm 0.06$ & & $-99.7 \pm 3.6$ & $-121.6 \pm 27.2$\\
19550382-1720318 & $15.18 \pm 0.05$ & $14.58 \pm 0.07$ & $14.26 \pm 0.07$ & & 195503.86-172032.3 & $14.04 \pm 0.03$ & $13.70 \pm 0.04$ & & $55.5 \pm 7.9$ & $-43.0 \pm 7.8$\\
19550391-7030333 & $13.71 \pm 0.03$ & $13.08 \pm 0.03$ & $12.78 \pm 0.03$ & & 195503.79-703033.6 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-59.2 \pm 2.1$ & $-29.4 \pm 8.9$\\
19550411+7650439 & $16.69 \pm 0.15$ & $15.58 \pm 0.11$ & $14.63 \pm 0.12$ & & 195503.98+765043.6 & $14.14 \pm 0.03$ & $13.92 \pm 0.03$ & & $-39.6 \pm 1.6$ & $-31.8 \pm 14.4$\\
19550429-6201007 & $15.19 \pm 0.05$ & $14.67 \pm 0.07$ & $14.27 \pm 0.07$ & & 195504.31-620101.1 & $14.05 \pm 0.03$ & $13.83 \pm 0.03$ & & $13.0 \pm 3.0$ & $-38.4 \pm 8.1$\\
19550472-6100127 & $11.96 \pm 0.02$ & $11.44 \pm 0.02$ & $11.11 \pm 0.02$ & & 195504.67-610012.7 & $10.91 \pm 0.02$ & $10.72 \pm 0.02$ & & $-37.8 \pm 2.6$ & $0.7 \pm 7.9$\\
19550996-6404008 & $15.77 \pm 0.07$ & $15.06 \pm 0.09$ & $14.36 \pm 0.08$ & & 195509.83-640401.5 & $14.10 \pm 0.03$ & $13.85 \pm 0.03$ & & $-81.2 \pm 3.4$ & $-72.8 \pm 9.0$\\
19551144-3135059 & $14.98 \pm 0.04$ & $14.38 \pm 0.05$ & $13.90 \pm 0.05$ & & 195511.55-313506.5 & $13.61 \pm 0.03$ & $13.32 \pm 0.03$ & & $127.2 \pm 6.5$ & $-55.3 \pm 7.5$\\
19551298-2217502 & $14.58 \pm 0.04$ & $14.01 \pm 0.05$ & $13.65 \pm 0.04$ & & 195513.10-221751.9 & $13.36 \pm 0.03$ & $13.11 \pm 0.04$ & & $149.9 \pm 7.5$ & $-159.0 \pm 8.4$\\
19551410-5413562 & $14.56 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 195514.16-541355.7 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $48.7 \pm 3.8$ & $48.7 \pm 7.9$\\
19551553-5323270 & $16.20 \pm 0.10$ & $15.55 \pm 0.15$ & $15.23 \pm 0.16$ & & 195515.58-532327.0 & $14.95 \pm 0.03$ & $14.71 \pm 0.06$ & & $38.5 \pm 7.7$ & $0.5 \pm 20.0$\\
19551653+7204215 & $14.34 \pm 0.03$ & $13.66 \pm 0.03$ & $13.38 \pm 0.04$ & & 195516.44+720420.9 & $13.12 \pm 0.02$ & $12.95 \pm 0.02$ & & $-38.7 \pm 2.2$ & $-49.2 \pm 12.4$\\
19551850-5224591 & $15.39 \pm 0.06$ & $14.85 \pm 0.08$ & $14.51 \pm 0.08$ & & 195518.45-522459.2 & $14.30 \pm 0.03$ & $14.06 \pm 0.04$ & & $-39.4 \pm 4.2$ & $-13.4 \pm 7.9$\\
19551950+6027110 & $15.91 \pm 0.09$ & $15.26 \pm 0.13$ & $14.85 \pm 0.14$ & & 195519.66+602710.0 & $14.68 \pm 0.03$ & $14.47 \pm 0.04$ & & $109.5 \pm 4.0$ & $-89.4 \pm 10.3$\\
19552287-3524385 & $13.39 \pm 0.02$ & $12.76 \pm 0.03$ & $12.48 \pm 0.02$ & & 195522.86-352439.1 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $-4.3 \pm 4.8$ & $-47.3 \pm 6.7$\\
19552627-7914441 & $15.60 \pm 0.05$ & $14.88 \pm 0.08$ & $14.53 \pm 0.10$ & & 195526.36-791445.0 & $14.35 \pm 0.03$ & $14.14 \pm 0.04$ & & $26.5 \pm 1.4$ & $-88.2 \pm 14.6$\\
19552706-3430433 & $15.95 \pm 0.08$ & $15.39 \pm 0.11$ & $15.02 \pm 0.12$ & & 195527.10-343043.6 & $14.87 \pm 0.03$ & $14.63 \pm 0.06$ & & $46.0 \pm 7.6$ & $-26.1 \pm 10.5$\\
19552725-5644371 & $15.41 \pm 0.05$ & $14.91 \pm 0.07$ & $14.60 \pm 0.09$ & & 195527.32-564437.5 & $14.38 \pm 0.03$ & $14.20 \pm 0.04$ & & $53.0 \pm 3.8$ & $-36.3 \pm 8.0$\\
19552925-3506156 & $14.13 \pm 0.03$ & $13.56 \pm 0.03$ & $13.23 \pm 0.03$ & & 195529.24-350616.2 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $-13.0 \pm 5.0$ & $-57.2 \pm 6.8$\\
19553020-2315439 & $13.96 \pm 0.02$ & $13.39 \pm 0.02$ & $13.11 \pm 0.03$ & & 195530.16-231545.1 & $12.89 \pm 0.03$ & $12.70 \pm 0.03$ & & $-42.5 \pm 6.2$ & $-104.1 \pm 7.4$\\
19553742+7052434 & $15.14 \pm 0.06$ & $14.55 \pm 0.07$ & $14.21 \pm 0.09$ & & 195537.48+705243.0 & $13.92 \pm 0.02$ & $13.75 \pm 0.03$ & & $29.7 \pm 2.2$ & $-40.0 \pm 9.3$\\
19553813-7759402 & $14.05 \pm 0.02$ & $13.49 \pm 0.03$ & $13.20 \pm 0.03$ & & 195538.24-775940.4 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $34.7 \pm 1.3$ & $-17.5 \pm 14.7$\\
19554063-6617162 & $14.48 \pm 0.03$ & $13.82 \pm 0.03$ & $13.53 \pm 0.04$ & & 195540.55-661716.9 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $-45.9 \pm 2.4$ & $-74.0 \pm 9.4$\\
19554400-3650041 & $15.29 \pm 0.05$ & $14.76 \pm 0.06$ & $14.43 \pm 0.08$ & & 195543.97-365004.5 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $-32.8 \pm 5.4$ & $-39.1 \pm 7.4$\\
19554771-4137179 & $14.86 \pm 0.03$ & $14.11 \pm 0.04$ & $13.73 \pm 0.04$ & & 195547.75-413719.1 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $38.6 \pm 4.3$ & $-97.6 \pm 7.6$\\
19555071-5133557 & $12.73 \pm 0.03$ & $12.21 \pm 0.03$ & $11.94 \pm 0.03$ & & 195550.65-513355.4 & $11.74 \pm 0.02$ & $11.54 \pm 0.02$ & & $-50.6 \pm 3.4$ & $26.0 \pm 6.6$\\
19555090-6140240 & $14.03 \pm 0.04$ & $13.50 \pm 0.05$ & $13.23 \pm 0.05$ & & 195550.93-614025.4 & $12.83 \pm 0.02$ & $12.58 \pm 0.02$ & & $21.1 \pm 2.6$ & $-138.7 \pm 8.8$\\
19555276-3755360 & $14.90 \pm 0.04$ & $14.28 \pm 0.06$ & $13.94 \pm 0.06$ & & 195552.80-375537.0 & $13.68 \pm 0.03$ & $13.49 \pm 0.04$ & & $39.1 \pm 4.9$ & $-81.4 \pm 7.1$\\
19555298-4458404 & $14.59 \pm 0.03$ & $14.06 \pm 0.03$ & $13.76 \pm 0.04$ & & 195553.06-445840.7 & $13.51 \pm 0.03$ & $13.30 \pm 0.03$ & & $92.7 \pm 5.3$ & $-26.1 \pm 8.0$\\
19555481+5950011 & $15.60 \pm 0.08$ & $14.88 \pm 0.10$ & $14.54 \pm 0.10$ & & 195554.87+595001.0 & $14.34 \pm 0.05$ & $14.07 \pm 0.04$ & & $36.6 \pm 4.4$ & $-7.3 \pm 10.3$\\
19555570+5906404 & $14.65 \pm 0.04$ & $14.04 \pm 0.05$ & $13.76 \pm 0.05$ & & 195555.68+590640.8 & $13.60 \pm 0.02$ & $13.40 \pm 0.03$ & & $-15.0 \pm 2.5$ & $37.2 \pm 6.7$\\
19555696-4512549 & $14.13 \pm 0.03$ & $13.60 \pm 0.03$ & $13.28 \pm 0.03$ & & 195556.95-451255.3 & $13.12 \pm 0.02$ & $12.95 \pm 0.03$ & & $-12.6 \pm 4.6$ & $-40.7 \pm 7.8$\\
19555821-3951560 & $14.75 \pm 0.03$ & $14.18 \pm 0.05$ & $13.90 \pm 0.06$ & & 195558.23-395156.4 & $13.75 \pm 0.03$ & $13.55 \pm 0.04$ & & $24.8 \pm 4.9$ & $-40.2 \pm 7.5$\\
19555830-1746130 & $14.69 \pm 0.03$ & $14.15 \pm 0.04$ & $13.80 \pm 0.06$ & & 195558.32-174614.0 & $13.46 \pm 0.03$ & $13.20 \pm 0.03$ & & $31.5 \pm 7.5$ & $-91.2 \pm 8.2$\\
19555897+6309546 & $15.03 \pm 0.04$ & $14.40 \pm 0.06$ & $13.93 \pm 0.05$ & & 195559.10+630954.7 & $13.68 \pm 0.02$ & $13.46 \pm 0.03$ & & $75.1 \pm 2.7$ & $11.5 \pm 6.6$\\
19555952+6402058 & $14.90 \pm 0.05$ & $14.13 \pm 0.06$ & $13.82 \pm 0.07$ & & 195559.59+640205.4 & $13.37 \pm 0.02$ & $13.16 \pm 0.02$ & & $42.3 \pm 2.1$ & $-31.9 \pm 8.1$\\
19560022+7830276 & $15.09 \pm 0.05$ & $14.47 \pm 0.05$ & $14.15 \pm 0.08$ & & 195559.94+783028.1 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $-76.3 \pm 2.1$ & $42.3 \pm 9.4$\\
19560181-5515279 & $15.63 \pm 0.07$ & $15.02 \pm 0.10$ & $14.64 \pm 0.10$ & & 195601.77-551527.7 & $14.44 \pm 0.03$ & $14.17 \pm 0.04$ & & $-32.9 \pm 4.4$ & $20.5 \pm 9.6$\\
19560256-5926046 & $12.37 \pm 0.02$ & $11.85 \pm 0.03$ & $11.55 \pm 0.02$ & & 195602.63-592605.5 & $11.36 \pm 0.02$ & $11.15 \pm 0.02$ & & $53.5 \pm 3.0$ & $-85.7 \pm 9.1$\\
19560426-6326000 & $15.95 \pm 0.12$ & $15.16 \pm 0.13$ & $14.69 \pm 0.12$ & & 195604.31-632600.6 & $14.41 \pm 0.03$ & $14.06 \pm 0.04$ & & $32.7 \pm 3.6$ & $-61.6 \pm 13.3$\\
19561002-3815477 & $15.02 \pm 0.04$ & $14.37 \pm 0.06$ & $14.08 \pm 0.08$ & & 195609.99-381547.9 & $13.86 \pm 0.03$ & $13.63 \pm 0.03$ & & $-36.9 \pm 4.9$ & $-18.1 \pm 6.9$\\
19561017-3323230 & $14.35 \pm 0.03$ & $13.80 \pm 0.05$ & $13.49 \pm 0.04$ & & 195610.19-332323.3 & $13.28 \pm 0.03$ & $13.04 \pm 0.03$ & & $17.6 \pm 5.8$ & $-31.5 \pm 7.0$\\
19561073+7052224 & $16.42 \pm 0.14$ & $15.57 \pm 0.17$ & $14.75 \pm 0.14$ & & 195610.66+705222.6 & $14.08 \pm 0.03$ & $13.81 \pm 0.03$ & & $-38.0 \pm 3.0$ & $16.4 \pm 18.2$\\
19561219-4022303 & $14.60 \pm 0.03$ & $14.08 \pm 0.04$ & $13.79 \pm 0.05$ & & 195612.03-402229.9 & $13.59 \pm 0.03$ & $13.33 \pm 0.03$ & & $-152.8 \pm 5.5$ & $30.9 \pm 6.6$\\
19561477-3033358 & $14.42 \pm 0.03$ & $13.81 \pm 0.05$ & $13.50 \pm 0.04$ & & 195614.74-303336.2 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $-33.3 \pm 5.7$ & $-32.9 \pm 7.8$\\
19561490-1610408 & $16.18 \pm 0.13$ & $15.20 \pm 0.11$ & $14.81 \pm 0.13$ & & 195614.95-161040.7 & $14.44 \pm 0.03$ & $14.22 \pm 0.06$ & & $65.0 \pm 10.4$ & $10.2 \pm 11.2$\\
19561502-3243447 & $15.77 \pm 0.06$ & $15.25 \pm 0.10$ & $14.90 \pm 0.11$ & & 195615.01-324345.3 & $14.68 \pm 0.03$ & $14.50 \pm 0.06$ & & $-9.3 \pm 7.6$ & $-55.0 \pm 9.9$\\
19561507-6630135 & $14.90 \pm 0.03$ & $14.26 \pm 0.04$ & $13.98 \pm 0.06$ & & 195615.08-663014.2 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $0.2 \pm 2.3$ & $-71.0 \pm 8.8$\\
19561554-6433271 & $14.45 \pm 0.03$ & $13.81 \pm 0.04$ & $13.52 \pm 0.04$ & & 195615.61-643327.6 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $48.5 \pm 2.5$ & $-54.3 \pm 7.5$\\
19561765+7033408 & $16.32 \pm 0.14$ & $15.56 \pm 0.15$ & $14.84 \pm 0.13$ & & 195617.71+703340.8 & $14.55 \pm 0.03$ & $14.32 \pm 0.03$ & & $33.7 \pm 2.9$ & $-0.3 \pm 16.5$\\
19561928-6420449 & $13.57 \pm 0.02$ & $13.00 \pm 0.03$ & $12.66 \pm 0.03$ & & 195619.27-642045.8 & $12.48 \pm 0.02$ & $12.26 \pm 0.02$ & & $-7.8 \pm 2.1$ & $-84.3 \pm 8.3$\\
19561941-6019327 & $15.38 \pm 0.04$ & $14.76 \pm 0.08$ & $14.47 \pm 0.09$ & & 195619.40-601933.9 & $14.19 \pm 0.04$ & $13.96 \pm 0.05$ & & $-9.6 \pm 4.1$ & $-123.1 \pm 13.5$\\
19562209-2158505 & $12.80 \pm 0.02$ & $12.21 \pm 0.02$ & $11.92 \pm 0.02$ & & 195622.18-215851.6 & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & & $117.5 \pm 6.5$ & $-102.3 \pm 6.9$\\
19562260+7202460 & $13.20 \pm 0.02$ & $12.56 \pm 0.02$ & $12.20 \pm 0.02$ & & 195622.73+720248.5 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $54.6 \pm 2.8$ & $222.0 \pm 13.6$\\
19562424-3430444 & $14.62 \pm 0.03$ & $13.99 \pm 0.04$ & $13.65 \pm 0.04$ & & 195624.27-343044.3 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $35.2 \pm 6.1$ & $13.7 \pm 8.8$\\
19562468-1408344 & $15.45 \pm 0.07$ & $14.74 \pm 0.06$ & $14.40 \pm 0.09$ & & 195624.71-140834.6 & $14.02 \pm 0.03$ & $13.85 \pm 0.05$ & & $40.7 \pm 8.2$ & $-13.3 \pm 7.9$\\
19562524+6102446 & $15.67 \pm 0.06$ & $15.13 \pm 0.08$ & $14.77 \pm 0.11$ & & 195625.20+610244.1 & $14.49 \pm 0.03$ & $14.28 \pm 0.03$ & & $-28.0 \pm 2.8$ & $-46.6 \pm 7.8$\\
19562753-4322538 & $14.64 \pm 0.03$ & $14.04 \pm 0.02$ & $13.77 \pm 0.05$ & & 195627.48-432253.7 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-51.1 \pm 5.1$ & $14.2 \pm 7.9$\\
19562795-6148253 & $15.01 \pm 0.03$ & $14.32 \pm 0.06$ & $14.05 \pm 0.07$ & & 195627.99-614825.8 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $25.8 \pm 3.0$ & $-54.0 \pm 8.0$\\
19563293-6530371 & $12.55 \pm 0.02$ & $11.95 \pm 0.02$ & $11.66 \pm 0.03$ & & 195632.96-653037.8 & $11.44 \pm 0.02$ & $11.25 \pm 0.02$ & & $17.4 \pm 2.1$ & $-69.1 \pm 8.2$\\
19563311-1931451 & $13.84 \pm 0.02$ & $13.22 \pm 0.03$ & $12.95 \pm 0.04$ & & 195633.15-193145.3 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $45.5 \pm 6.3$ & $-15.4 \pm 6.7$\\
19563314-4844010 & $13.45 \pm 0.02$ & $12.85 \pm 0.03$ & $12.56 \pm 0.03$ & & 195633.15-484402.4 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $8.5 \pm 3.5$ & $-129.9 \pm 8.1$\\
19563327-4544002 & $14.26 \pm 0.03$ & $13.61 \pm 0.03$ & $13.16 \pm 0.03$ & & 195633.13-454401.1 & $12.91 \pm 0.02$ & $12.67 \pm 0.03$ & & $-147.7 \pm 5.7$ & $-94.5 \pm 7.8$\\
19563481+7329209 & $15.80 \pm 0.07$ & $15.22 \pm 0.08$ & $14.88 \pm 0.14$ & & 195634.69+732921.2 & $14.69 \pm 0.03$ & $14.45 \pm 0.04$ & & $-43.8 \pm 2.5$ & $29.5 \pm 9.0$\\
19563886-4943074 & $14.56 \pm 0.03$ & $13.95 \pm 0.04$ & $13.65 \pm 0.05$ & & 195638.85-494308.5 & $13.42 \pm 0.03$ & $13.25 \pm 0.03$ & & $-7.0 \pm 3.8$ & $-100.8 \pm 7.5$\\
19564144-8543585 & $14.82 \pm 0.04$ & $14.08 \pm 0.04$ & $13.81 \pm 0.06$ & & 195642.50-854359.7 & $13.41 \pm 0.03$ & $13.18 \pm 0.03$ & & $122.5 \pm 3.2$ & $-129.3 \pm 9.3$\\
19564228-6948442 & $14.88 \pm 0.03$ & $14.36 \pm 0.06$ & $14.07 \pm 0.05$ & & 195642.01-694844.4 & $13.87 \pm 0.03$ & $13.58 \pm 0.03$ & & $-137.6 \pm 3.9$ & $-19.7 \pm 11.2$\\
19564581-3950069 & $14.52 \pm 0.03$ & $13.85 \pm 0.03$ & $13.55 \pm 0.04$ & & 195645.75-395007.0 & $13.38 \pm 0.03$ & $13.20 \pm 0.03$ & & $-64.9 \pm 4.6$ & $-10.6 \pm 6.5$\\
19564700-7542270 & $16.15 \pm 0.10$ & $15.04 \pm 0.10$ & $14.23 \pm 0.07$ & & 195647.02-754227.7 & $13.70 \pm 0.03$ & $13.27 \pm 0.03$ & & $9.7 \pm 1.4$ & $-76.9 \pm 10.7$\\
19564851-2019020 & $13.54 \pm 0.02$ & $12.97 \pm 0.02$ & $12.66 \pm 0.02$ & & 195648.47-201901.9 & $12.33 \pm 0.02$ & $12.15 \pm 0.03$ & & $-42.8 \pm 6.1$ & $6.1 \pm 6.6$\\
19564907-4337584 & $11.40 \pm 0.02$ & $10.82 \pm 0.02$ & $10.52 \pm 0.02$ & & 195649.03-433758.0 & $10.35 \pm 0.02$ & $10.15 \pm 0.02$ & & $-37.1 \pm 4.3$ & $37.9 \pm 7.1$\\
19564994+6011538 & $15.76 \pm 0.08$ & $15.08 \pm 0.10$ & $14.78 \pm 0.13$ & & 195650.02+601153.7 & $14.62 \pm 0.03$ & $14.34 \pm 0.03$ & & $52.4 \pm 3.4$ & $-14.3 \pm 9.6$\\
19565111-2841455 & $14.85 \pm 0.03$ & $14.23 \pm 0.04$ & $13.94 \pm 0.04$ & & 195651.14-284145.7 & $13.76 \pm 0.03$ & $13.55 \pm 0.04$ & & $39.8 \pm 5.7$ & $-18.6 \pm 6.8$\\
19565268-2343278 & $12.13 \pm 0.02$ & $11.61 \pm 0.02$ & $11.31 \pm 0.02$ & & 195652.67-234326.8 & $11.14 \pm 0.02$ & $10.95 \pm 0.02$ & & $-12.8 \pm 6.3$ & $91.7 \pm 6.8$\\
19565286+6822109 & $16.08 \pm 0.10$ & $15.48 \pm 0.12$ & $15.08 \pm 0.16$ & & 195652.95+682211.8 & $14.92 \pm 0.03$ & $14.66 \pm 0.04$ & & $47.9 \pm 3.9$ & $89.2 \pm 16.6$\\
19565303-3859464 & $15.95 \pm 0.07$ & $15.21 \pm 0.08$ & $14.88 \pm 0.13$ & & 195653.06-385947.1 & $14.68 \pm 0.03$ & $14.47 \pm 0.05$ & & $34.5 \pm 6.3$ & $-54.2 \pm 8.7$\\
19565669-7240474 & $13.53 \pm 0.03$ & $13.01 \pm 0.03$ & $12.69 \pm 0.02$ & & 195656.90-724048.0 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $99.4 \pm 2.9$ & $-58.0 \pm 8.4$\\
19565741+6630264 & $15.62 \pm 0.07$ & $15.08 \pm 0.09$ & $14.73 \pm 0.10$ & & 195657.49+663026.6 & $14.58 \pm 0.03$ & $14.37 \pm 0.03$ & & $48.4 \pm 2.6$ & $22.0 \pm 10.2$\\
19565982-1528154 & $13.01 \pm 0.02$ & $12.48 \pm 0.03$ & $12.18 \pm 0.03$ & & 195659.83-152816.1 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $24.4 \pm 6.3$ & $-60.6 \pm 6.7$\\
19570099-3137361 & $15.38 \pm 0.05$ & $14.61 \pm 0.05$ & $14.34 \pm 0.07$ & & 195700.97-313736.8 & $14.17 \pm 0.03$ & $13.99 \pm 0.05$ & & $-23.1 \pm 7.1$ & $-69.3 \pm 9.2$\\
19570215-4322591 & $14.45 \pm 0.03$ & $13.94 \pm 0.05$ & $13.61 \pm 0.04$ & & 195702.21-432259.7 & $13.44 \pm 0.02$ & $13.21 \pm 0.03$ & & $62.2 \pm 4.6$ & $-54.0 \pm 7.1$\\
19570254-2834022 & $13.27 \pm 0.02$ & $12.66 \pm 0.03$ & $12.38 \pm 0.02$ & & 195702.53-283404.4 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $-16.0 \pm 5.0$ & $-192.1 \pm 7.2$\\
19570961-3104371 & $14.58 \pm 0.04$ & $13.97 \pm 0.05$ & $13.67 \pm 0.04$ & & 195709.55-310437.7 & $13.44 \pm 0.03$ & $13.25 \pm 0.04$ & & $-68.9 \pm 6.7$ & $-62.2 \pm 8.2$\\
19571205-3131206 & $14.66 \pm 0.03$ & $14.07 \pm 0.04$ & $13.80 \pm 0.05$ & & 195712.07-313121.1 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $29.1 \pm 6.5$ & $-53.7 \pm 8.2$\\
19571333-1615300 & $15.14 \pm 0.05$ & $14.53 \pm 0.05$ & $14.21 \pm 0.08$ & & 195713.35-161530.4 & $13.99 \pm 0.03$ & $13.76 \pm 0.04$ & & $24.8 \pm 7.4$ & $-31.6 \pm 7.8$\\
19571355-2305447 & $13.65 \pm 0.03$ & $13.11 \pm 0.03$ & $12.76 \pm 0.03$ & & 195713.57-230545.7 & $12.56 \pm 0.03$ & $12.38 \pm 0.03$ & & $24.5 \pm 6.1$ & $-86.0 \pm 7.1$\\
19571457-3727170 & $15.92 \pm 0.07$ & $15.35 \pm 0.09$ & $15.04 \pm 0.14$ & & 195714.54-372717.5 & $14.88 \pm 0.03$ & $14.67 \pm 0.06$ & & $-28.3 \pm 6.8$ & $-37.4 \pm 10.3$\\
19571584-1929535 & $15.07 \pm 0.05$ & $14.38 \pm 0.05$ & $14.10 \pm 0.06$ & & 195715.89-192953.5 & $13.89 \pm 0.03$ & $13.53 \pm 0.04$ & & $63.8 \pm 7.7$ & $-1.9 \pm 7.6$\\
19571714+7332480 & $14.89 \pm 0.04$ & $14.28 \pm 0.04$ & $13.95 \pm 0.06$ & & 195717.26+733247.6 & $13.75 \pm 0.02$ & $13.53 \pm 0.03$ & & $45.3 \pm 2.4$ & $-29.9 \pm 7.6$\\
19571814+6242573 & $12.89 \pm 0.02$ & $12.31 \pm 0.02$ & $11.99 \pm 0.02$ & & 195718.20+624257.6 & $11.79 \pm 0.02$ & $11.59 \pm 0.02$ & & $36.3 \pm 2.1$ & $27.1 \pm 6.4$\\
19571863-2335480 & $15.22 \pm 0.05$ & $14.61 \pm 0.08$ & $14.29 \pm 0.08$ & & 195718.65-233548.4 & $14.06 \pm 0.03$ & $13.88 \pm 0.05$ & & $24.0 \pm 7.9$ & $-37.8 \pm 9.2$\\
19571952-4202545 & $12.64 \pm 0.02$ & $12.03 \pm 0.02$ & $11.69 \pm 0.02$ & & 195719.53-420256.1 & $11.50 \pm 0.02$ & $11.31 \pm 0.02$ & & $8.7 \pm 4.9$ & $-147.7 \pm 8.1$\\
19572460-2746141 & $14.61 \pm 0.03$ & $14.02 \pm 0.04$ & $13.75 \pm 0.03$ & & 195724.64-274614.3 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $46.2 \pm 5.6$ & $-21.2 \pm 6.7$\\
19572491+6154005 & $12.51 \pm 0.01$ & $11.95 \pm 0.02$ & $11.65 \pm 0.02$ & & 195724.98+615401.6 & $11.48 \pm 0.02$ & $11.30 \pm 0.02$ & & $39.5 \pm 2.2$ & $95.9 \pm 8.2$\\
19572715-4259320 & $14.40 \pm 0.03$ & $13.84 \pm 0.03$ & $13.55 \pm 0.04$ & & 195727.15-425932.4 & $13.39 \pm 0.03$ & $13.23 \pm 0.03$ & & $-6.2 \pm 4.5$ & $-37.4 \pm 7.2$\\
19572845-8524410 & $15.84 \pm 0.06$ & $15.12 \pm 0.09$ & $14.73 \pm 0.11$ & & 195728.76-852442.0 & $14.51 \pm 0.03$ & $14.31 \pm 0.04$ & & $37.5 \pm 1.1$ & $-102.6 \pm 12.3$\\
19572887-1902130 & $15.90 \pm 0.08$ & $15.27 \pm 0.09$ & $14.90 \pm 0.13$ & & 195728.91-190213.0 & $14.66 \pm 0.03$ & $14.45 \pm 0.06$ & & $50.0 \pm 8.7$ & $1.3 \pm 9.5$\\
19572987-4216456 & $13.79 \pm 0.02$ & $13.20 \pm 0.03$ & $12.92 \pm 0.03$ & & 195729.87-421647.1 & $12.73 \pm 0.03$ & $12.53 \pm 0.03$ & & $-3.8 \pm 4.7$ & $-134.5 \pm 8.2$\\
19573081-7935295 & $15.59 \pm 0.05$ & $14.95 \pm 0.06$ & $14.65 \pm 0.09$ & & 195731.04-793530.2 & $14.48 \pm 0.03$ & $14.20 \pm 0.04$ & & $62.8 \pm 2.0$ & $-70.6 \pm 10.2$\\
19573208-4428278 & $14.80 \pm 0.04$ & $14.27 \pm 0.05$ & $13.95 \pm 0.05$ & & 195732.08-442828.4 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $0.5 \pm 4.8$ & $-54.2 \pm 7.5$\\
19573234-5001322 & $15.63 \pm 0.07$ & $15.03 \pm 0.09$ & $14.72 \pm 0.11$ & & 195732.37-500132.6 & $14.49 \pm 0.03$ & $14.21 \pm 0.04$ & & $21.4 \pm 4.7$ & $-41.5 \pm 8.9$\\
19573270-5626205 & $14.09 \pm 0.03$ & $13.50 \pm 0.04$ & $13.15 \pm 0.03$ & & 195732.74-562620.9 & $12.94 \pm 0.02$ & $12.72 \pm 0.02$ & & $30.4 \pm 3.1$ & $-40.7 \pm 7.4$\\
19573393+7640263 & $15.39 \pm 0.05$ & $14.85 \pm 0.06$ & $14.53 \pm 0.11$ & & 195733.99+764026.7 & $14.31 \pm 0.03$ & $14.11 \pm 0.03$ & & $18.3 \pm 1.2$ & $35.3 \pm 8.7$\\
19573738-2653377 & $14.75 \pm 0.03$ & $14.18 \pm 0.04$ & $13.91 \pm 0.04$ & & 195737.39-265338.4 & $13.75 \pm 0.03$ & $13.51 \pm 0.04$ & & $12.8 \pm 5.7$ & $-54.7 \pm 6.9$\\
19573859-3158291 & $15.53 \pm 0.05$ & $14.94 \pm 0.06$ & $14.65 \pm 0.10$ & & 195738.59-315829.7 & $14.43 \pm 0.03$ & $14.26 \pm 0.05$ & & $7.4 \pm 6.5$ & $-45.5 \pm 8.9$\\
19574338-1544557 & $11.51 \pm 0.02$ & $10.90 \pm 0.03$ & $10.63 \pm 0.02$ & & 195743.40-154455.4 & $10.42 \pm 0.02$ & $10.25 \pm 0.02$ & & $20.4 \pm 6.0$ & $27.8 \pm 6.3$\\
19574361-1352239 & $14.89 \pm 0.04$ & $14.01 \pm 0.05$ & $13.70 \pm 0.05$ & & 195743.62-135224.2 & $13.53 \pm 0.03$ & $13.34 \pm 0.04$ & & $21.2 \pm 7.0$ & $-30.8 \pm 7.3$\\
19574428-4548351 & $12.04 \pm 0.02$ & $11.51 \pm 0.02$ & $11.18 \pm 0.02$ & & 195744.34-454836.1 & $11.01 \pm 0.02$ & $10.81 \pm 0.02$ & & $64.4 \pm 4.0$ & $-89.7 \pm 6.7$\\
19574463-5233531 & $13.79 \pm 0.03$ & $13.26 \pm 0.03$ & $12.97 \pm 0.04$ & & 195744.70-523354.2 & $12.81 \pm 0.02$ & $12.60 \pm 0.02$ & & $59.6 \pm 3.5$ & $-103.4 \pm 7.3$\\
19574667-7709593 & $14.80 \pm 0.04$ & $14.21 \pm 0.05$ & $13.82 \pm 0.05$ & & 195746.70-770959.6 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $11.5 \pm 1.2$ & $-37.3 \pm 8.0$\\
19574893-8851339 & $16.50 \pm 0.14$ & $15.90 \pm 0.21$ & $14.99 \pm 0.15$ & & 195747.79-885133.8 & $14.81 \pm 0.03$ & $14.57 \pm 0.04$ & & $-34.9 \pm 0.9$ & $5.1 \pm 21.6$\\
19575114+6057532 & $15.50 \pm 0.06$ & $14.94 \pm 0.07$ & $14.62 \pm 0.10$ & & 195751.18+605753.5 & $14.44 \pm 0.03$ & $14.25 \pm 0.03$ & & $24.7 \pm 2.8$ & $22.3 \pm 7.8$\\
19575115-6248150 & $13.73 \pm 0.03$ & $13.17 \pm 0.03$ & $12.89 \pm 0.03$ & & 195751.16-624816.0 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $5.3 \pm 2.3$ & $-91.4 \pm 10.1$\\
19575547-3457465 & $13.45 \pm 0.02$ & $12.86 \pm 0.03$ & $12.51 \pm 0.02$ & & 195755.48-345746.9 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $12.1 \pm 4.8$ & $-42.3 \pm 6.6$\\
19580125-4338466 & $16.34 \pm 0.11$ & $15.54 \pm 0.12$ & $15.23 \pm 0.15$ & & 195801.40-433846.1 & $14.88 \pm 0.03$ & $14.64 \pm 0.06$ & & $145.2 \pm 9.0$ & $43.2 \pm 14.7$\\
19580140-4956177 & $11.91 \pm 0.03$ & $11.29 \pm 0.03$ & $11.01 \pm 0.02$ & & 195801.51-495618.9 & $10.82 \pm 0.02$ & $10.64 \pm 0.02$ & & $101.7 \pm 4.0$ & $-114.4 \pm 7.0$\\
19580254-6243397 & $14.00 \pm 0.03$ & $13.38 \pm 0.03$ & $13.11 \pm 0.04$ & & 195802.56-624341.0 & $12.89 \pm 0.02$ & $12.71 \pm 0.02$ & & $13.7 \pm 2.4$ & $-125.2 \pm 10.3$\\
19580410-6105052 & $11.88 \pm 0.03$ & $11.22 \pm 0.02$ & $10.92 \pm 0.02$ & & 195804.05-610508.2 & $10.76 \pm 0.02$ & $10.56 \pm 0.02$ & & $-38.4 \pm 2.5$ & $-298.0 \pm 12.1$\\
19580445+7235561 & $12.47 \pm 0.02$ & $11.93 \pm 0.02$ & $11.66 \pm 0.02$ & & 195804.93+723554.3 & $11.49 \pm 0.02$ & $11.28 \pm 0.02$ & & $191.0 \pm 8.8$ & $-159.8 \pm 12.8$\\
19580668-7336269 & $14.55 \pm 0.04$ & $13.99 \pm 0.04$ & $13.66 \pm 0.05$ & & 195806.85-733628.0 & $13.50 \pm 0.03$ & $13.26 \pm 0.03$ & & $71.0 \pm 2.4$ & $-115.2 \pm 9.1$\\
19581087-8558055 & $15.09 \pm 0.04$ & $14.55 \pm 0.05$ & $14.23 \pm 0.08$ & & 195811.12-855805.7 & $14.02 \pm 0.03$ & $13.84 \pm 0.03$ & & $27.2 \pm 0.8$ & $-26.9 \pm 9.7$\\
19581560-3808056 & $12.48 \pm 0.02$ & $11.91 \pm 0.02$ & $11.63 \pm 0.02$ & & 195815.57-380805.4 & $11.47 \pm 0.02$ & $11.26 \pm 0.02$ & & $-34.4 \pm 4.2$ & $11.9 \pm 6.0$\\
19581656-4429550 & $15.16 \pm 0.05$ & $14.50 \pm 0.06$ & $14.15 \pm 0.06$ & & 195816.45-442955.8 & $13.91 \pm 0.03$ & $13.68 \pm 0.03$ & & $-106.9 \pm 5.1$ & $-64.9 \pm 7.5$\\
19581741-3628523 & $14.65 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.06$ & & 195817.44-362852.6 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $34.1 \pm 4.9$ & $-20.3 \pm 7.3$\\
19581778-7119307 & $12.62 \pm 0.02$ & $12.07 \pm 0.02$ & $11.80 \pm 0.02$ & & 195817.92-711930.5 & $11.60 \pm 0.02$ & $11.40 \pm 0.02$ & & $67.1 \pm 2.2$ & $19.4 \pm 7.9$\\
19581811+6031326 & $14.12 \pm 0.02$ & $13.56 \pm 0.03$ & $13.26 \pm 0.04$ & & 195818.11+603133.6 & $13.10 \pm 0.02$ & $12.87 \pm 0.02$ & & $1.5 \pm 2.2$ & $89.6 \pm 7.5$\\
19581855+7229434 & $16.35 \pm 0.11$ & $15.74 \pm 0.13$ & $15.05 \pm 0.16$ & & 195818.74+722944.0 & $14.56 \pm 0.03$ & $14.32 \pm 0.03$ & & $75.4 \pm 4.1$ & $57.2 \pm 20.5$\\
19582323+6341283 & $16.58 \pm 0.14$ & $15.78 \pm 0.16$ & $14.86 \pm 0.13$ & & 195823.15+634128.1 & $14.60 \pm 0.03$ & $14.31 \pm 0.03$ & & $-42.8 \pm 4.0$ & $-14.1 \pm 17.2$\\
19582348+7359115 & $12.27 \pm 0.02$ & $11.69 \pm 0.01$ & $11.42 \pm 0.02$ & & 195823.48+735911.0 & $11.26 \pm 0.02$ & $11.08 \pm 0.02$ & & $2.0 \pm 1.0$ & $-47.2 \pm 6.7$\\
19582461-6247533 & $15.11 \pm 0.05$ & $14.55 \pm 0.05$ & $14.13 \pm 0.06$ & & 195824.60-624754.3 & $13.95 \pm 0.03$ & $13.74 \pm 0.04$ & & $-3.9 \pm 2.9$ & $-94.6 \pm 9.1$\\
19582594-5629401 & $13.45 \pm 0.02$ & $12.89 \pm 0.03$ & $12.61 \pm 0.03$ & & 195825.98-562940.6 & $12.44 \pm 0.02$ & $12.22 \pm 0.02$ & & $28.9 \pm 2.8$ & $-48.9 \pm 6.8$\\
19582818+6948030 & $15.51 \pm 0.05$ & $14.86 \pm 0.08$ & $14.57 \pm 0.09$ & & 195828.24+694803.5 & $14.39 \pm 0.03$ & $14.21 \pm 0.03$ & & $33.1 \pm 2.5$ & $54.8 \pm 13.0$\\
19583335-4039251 & $13.13 \pm 0.02$ & $12.56 \pm 0.03$ & $12.24 \pm 0.03$ & & 195833.38-403925.2 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $27.7 \pm 4.1$ & $-13.2 \pm 6.8$\\
19583647-4308248 & $14.19 \pm 0.02$ & $13.59 \pm 0.02$ & $13.29 \pm 0.03$ & & 195836.51-430825.3 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $48.1 \pm 4.4$ & $-52.6 \pm 6.9$\\
19583691-3553359 & $15.10 \pm 0.05$ & $14.49 \pm 0.05$ & $14.19 \pm 0.07$ & & 195836.95-355336.5 & $13.98 \pm 0.04$ & $13.80 \pm 0.05$ & & $44.3 \pm 6.2$ & $-49.1 \pm 11.7$\\
19584165-8954041 & $16.23 \pm 0.13$ & $15.63 \pm 0.20$ & $14.77 \pm 0.14$ & & 195819.55-895405.0 & $14.49 \pm 0.03$ & $14.19 \pm 0.04$ & & $-58.1 \pm 1.5$ & $-87.3 \pm 19.5$\\
19584203+6507185 & $15.81 \pm 0.08$ & $15.29 \pm 0.12$ & $14.93 \pm 0.13$ & & 195842.05+650718.0 & $14.67 \pm 0.03$ & $14.45 \pm 0.03$ & & $11.0 \pm 2.4$ & $-41.2 \pm 8.6$\\
19584480-5938541 & $14.94 \pm 0.05$ & $14.38 \pm 0.06$ & $14.05 \pm 0.06$ & & 195844.85-593855.8 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $31.7 \pm 2.9$ & $-156.3 \pm 8.2$\\
19584519-4411111 & $14.95 \pm 0.04$ & $14.34 \pm 0.04$ & $14.05 \pm 0.05$ & & 195845.15-441111.0 & $13.85 \pm 0.03$ & $13.62 \pm 0.03$ & & $-36.5 \pm 4.7$ & $8.6 \pm 7.3$\\
19584763+6904252 & $13.09 \pm 0.03$ & $12.48 \pm 0.03$ & $12.18 \pm 0.02$ & & 195847.45+690425.3 & $12.00 \pm 0.02$ & $11.79 \pm 0.02$ & & $-96.5 \pm 5.0$ & $10.7 \pm 7.9$\\
19584809+6521567 & $16.33 \pm 0.12$ & $15.64 \pm 0.17$ & $14.71 \pm 0.13$ & & 195848.02+652156.2 & $14.25 \pm 0.03$ & $13.93 \pm 0.03$ & & $-43.7 \pm 3.3$ & $-37.7 \pm 14.9$\\
19584912-3635374 & $14.88 \pm 0.04$ & $14.23 \pm 0.05$ & $13.92 \pm 0.06$ & & 195849.09-363538.1 & $13.77 \pm 0.03$ & $13.55 \pm 0.04$ & & $-34.3 \pm 5.0$ & $-58.4 \pm 7.0$\\
19585102-2621128 & $16.49 \pm 0.10$ & $15.87 \pm 0.12$ & $15.46 \pm 0.16$ & & 195850.97-262113.7 & $15.13 \pm 0.04$ & $14.79 \pm 0.09$ & & $-61.4 \pm 13.2$ & $-72.7 \pm 17.3$\\
19585514-8306316 & $14.63 \pm 0.04$ & $13.90 \pm 0.04$ & $13.63 \pm 0.04$ & & 195855.43-830631.5 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $53.2 \pm 1.5$ & $10.3 \pm 7.7$\\
19585538-7051514 & $14.52 \pm 0.03$ & $13.93 \pm 0.04$ & $13.63 \pm 0.05$ & & 195855.44-705151.8 & $13.46 \pm 0.02$ & $13.27 \pm 0.03$ & & $29.1 \pm 1.8$ & $-34.3 \pm 8.3$\\
19585763-7438245 & $13.96 \pm 0.02$ & $13.34 \pm 0.03$ & $12.88 \pm 0.03$ & & 195857.72-743824.3 & $12.60 \pm 0.02$ & $12.34 \pm 0.02$ & & $37.5 \pm 1.5$ & $27.6 \pm 7.4$\\
19585904-7818095 & $12.34 \pm 0.02$ & $11.75 \pm 0.02$ & $11.48 \pm 0.02$ & & 195859.40-781809.7 & $11.29 \pm 0.02$ & $11.09 \pm 0.02$ & & $110.2 \pm 3.0$ & $-24.3 \pm 9.1$\\
19590024-3315527 & $13.00 \pm 0.02$ & $12.46 \pm 0.03$ & $12.09 \pm 0.02$ & & 195900.33-331553.7 & $11.91 \pm 0.03$ & $11.71 \pm 0.03$ & & $111.6 \pm 5.7$ & $-89.3 \pm 7.5$\\
19590063-8116185 & $14.73 \pm 0.03$ & $13.99 \pm 0.03$ & $13.70 \pm 0.04$ & & 195900.52-811618.8 & $13.48 \pm 0.02$ & $13.26 \pm 0.03$ & & $-26.3 \pm 1.0$ & $-24.6 \pm 8.6$\\
19590192-4039581 & $13.25 \pm 0.02$ & $12.67 \pm 0.03$ & $12.34 \pm 0.03$ & & 195901.81-404002.7 & $12.12 \pm 0.02$ & $11.90 \pm 0.02$ & & $-97.7 \pm 4.5$ & $-388.4 \pm 10.2$\\
19590703-8307223 & $14.64 \pm 0.04$ & $13.91 \pm 0.03$ & $13.62 \pm 0.05$ & & 195907.20-830722.2 & $13.41 \pm 0.02$ & $13.25 \pm 0.03$ & & $31.4 \pm 1.0$ & $7.5 \pm 7.7$\\
19590843-5657357 & $14.53 \pm 0.04$ & $13.90 \pm 0.04$ & $13.59 \pm 0.05$ & & 195908.32-565735.7 & $13.37 \pm 0.03$ & $13.17 \pm 0.03$ & & $-91.9 \pm 4.0$ & $3.1 \pm 7.7$\\
19591189-4547489 & $14.52 \pm 0.03$ & $13.90 \pm 0.03$ & $13.63 \pm 0.04$ & & 195911.91-454749.5 & $13.47 \pm 0.03$ & $13.23 \pm 0.03$ & & $20.7 \pm 4.2$ & $-56.4 \pm 7.2$\\
19591347-7837378 & $14.71 \pm 0.04$ & $14.00 \pm 0.02$ & $13.62 \pm 0.04$ & & 195913.46-783738.6 & $13.34 \pm 0.02$ & $13.09 \pm 0.03$ & & $-2.1 \pm 1.0$ & $-73.9 \pm 8.7$\\
19591639-6657465 & $13.26 \pm 0.02$ & $12.73 \pm 0.03$ & $12.44 \pm 0.02$ & & 195916.44-665746.8 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $27.6 \pm 2.0$ & $-34.1 \pm 8.9$\\
19592032-6123062 & $13.87 \pm 0.03$ & $13.24 \pm 0.03$ & $12.97 \pm 0.03$ & & 195920.38-612307.1 & $12.77 \pm 0.02$ & $12.55 \pm 0.03$ & & $39.6 \pm 2.7$ & $-89.8 \pm 8.4$\\
19592643-2537025 & $15.24 \pm 0.04$ & $14.53 \pm 0.05$ & $14.21 \pm 0.06$ & & 195926.47-253702.5 & $14.06 \pm 0.03$ & $13.84 \pm 0.05$ & & $42.4 \pm 6.7$ & $1.5 \pm 7.8$\\
19592873+7010482 & $15.70 \pm 0.08$ & $15.10 \pm 0.09$ & $14.73 \pm 0.10$ & & 195928.62+701047.6 & $14.37 \pm 0.05$ & $14.17 \pm 0.05$ & & $-55.2 \pm 5.3$ & $-63.8 \pm 14.5$\\
19592919-3603034 & $15.89 \pm 0.07$ & $15.24 \pm 0.09$ & $14.81 \pm 0.11$ & & 195929.24-360303.5 & $14.51 \pm 0.03$ & $14.28 \pm 0.05$ & & $46.3 \pm 6.6$ & $-9.2 \pm 8.4$\\
19593235-2416507 & $14.64 \pm 0.03$ & $14.09 \pm 0.04$ & $13.79 \pm 0.04$ & & 195932.36-241651.1 & $13.60 \pm 0.03$ & $13.38 \pm 0.04$ & & $19.1 \pm 6.2$ & $-34.2 \pm 7.1$\\
19593736-6904581 & $15.05 \pm 0.05$ & $14.53 \pm 0.06$ & $14.17 \pm 0.07$ & & 195937.54-690459.2 & $13.63 \pm 0.03$ & $13.38 \pm 0.03$ & & $98.4 \pm 3.1$ & $-109.0 \pm 8.8$\\
19593875-2414367 & $13.53 \pm 0.02$ & $12.94 \pm 0.03$ & $12.63 \pm 0.03$ & & 195938.82-241439.0 & $12.48 \pm 0.03$ & $12.25 \pm 0.03$ & & $83.5 \pm 5.7$ & $-188.6 \pm 7.3$\\
19593902-4819474 & $13.14 \pm 0.02$ & $12.50 \pm 0.02$ & $12.23 \pm 0.02$ & & 195939.11-481948.4 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $78.3 \pm 4.0$ & $-90.3 \pm 7.0$\\
19594206-7850161 & $15.08 \pm 0.05$ & $14.42 \pm 0.06$ & $14.15 \pm 0.07$ & & 195942.26-785017.2 & $13.97 \pm 0.03$ & $13.77 \pm 0.03$ & & $57.3 \pm 1.8$ & $-106.8 \pm 8.6$\\
19594225-3958543 & $13.14 \pm 0.02$ & $12.52 \pm 0.02$ & $12.21 \pm 0.03$ & & 195942.24-395856.9 & $11.99 \pm 0.02$ & $11.80 \pm 0.02$ & & $-15.8 \pm 4.0$ & $-216.4 \pm 7.5$\\
19594266-4714458 & $13.34 \pm 0.02$ & $12.83 \pm 0.03$ & $12.56 \pm 0.03$ & & 195942.65-471446.6 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $-8.2 \pm 3.7$ & $-77.6 \pm 7.7$\\
19594483+7853011 & $16.25 \pm 0.11$ & $15.56 \pm 0.13$ & $14.65 \pm 0.11$ & & 195944.64+785301.2 & $14.20 \pm 0.03$ & $13.92 \pm 0.03$ & & $-48.6 \pm 1.5$ & $8.4 \pm 14.4$\\
19594507-2502008 & $13.97 \pm 0.02$ & $13.45 \pm 0.03$ & $13.17 \pm 0.03$ & & 195945.10-250201.5 & $12.92 \pm 0.03$ & $12.73 \pm 0.03$ & & $33.4 \pm 5.7$ & $-58.3 \pm 6.6$\\
19594532-6326461 & $14.39 \pm 0.03$ & $13.86 \pm 0.03$ & $13.51 \pm 0.04$ & & 195945.44-632648.3 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $78.7 \pm 3.2$ & $-218.2 \pm 10.8$\\
19594713+6334335 & $12.74 \pm 0.02$ & $12.18 \pm 0.02$ & $11.86 \pm 0.03$ & & 195947.20+633434.3 & $11.66 \pm 0.02$ & $11.48 \pm 0.02$ & & $45.9 \pm 2.1$ & $75.1 \pm 6.5$\\
19594742-3052476 & $16.10 \pm 0.09$ & $15.40 \pm 0.09$ & $15.06 \pm 0.13$ & & 195947.45-305248.2 & $14.84 \pm 0.03$ & $14.60 \pm 0.06$ & & $37.6 \pm 9.8$ & $-48.5 \pm 12.5$\\
19594826-8012180 & $15.27 \pm 0.04$ & $14.56 \pm 0.07$ & $14.26 \pm 0.06$ & & 195948.33-801218.5 & $14.06 \pm 0.03$ & $13.84 \pm 0.03$ & & $17.2 \pm 1.1$ & $-50.3 \pm 9.2$\\
19594886-4049077 & $16.47 \pm 0.12$ & $15.47 \pm 0.11$ & $15.10 \pm 0.15$ & & 195948.94-404906.6 & $14.38 \pm 0.03$ & $14.10 \pm 0.05$ & & $70.0 \pm 8.6$ & $90.2 \pm 13.2$\\
19594952-7713422 & $15.16 \pm 0.05$ & $14.65 \pm 0.08$ & $14.34 \pm 0.10$ & & 195949.36-771341.7 & $14.02 \pm 0.03$ & $13.83 \pm 0.03$ & & $-51.3 \pm 1.8$ & $49.4 \pm 9.0$\\
19595049-1646075 & $14.80 \pm 0.04$ & $14.10 \pm 0.05$ & $13.76 \pm 0.05$ & & 195950.52-164607.8 & $13.61 \pm 0.03$ & $13.41 \pm 0.04$ & & $33.3 \pm 7.9$ & $-26.1 \pm 8.5$\\
19595557-4936519 & $13.14 \pm 0.03$ & $12.62 \pm 0.02$ & $12.33 \pm 0.02$ & & 195955.73-493653.1 & $12.15 \pm 0.02$ & $11.98 \pm 0.02$ & & $144.9 \pm 4.9$ & $-105.5 \pm 7.1$\\
19595863+6307236 & $14.79 \pm 0.03$ & $14.27 \pm 0.05$ & $13.96 \pm 0.07$ & & 195958.65+630724.4 & $13.71 \pm 0.02$ & $13.45 \pm 0.03$ & & $12.6 \pm 2.2$ & $72.0 \pm 7.6$\\
20000061-2501385 & $14.19 \pm 0.03$ & $13.66 \pm 0.03$ & $13.36 \pm 0.03$ & & 200000.67-250140.0 & $13.11 \pm 0.03$ & $12.82 \pm 0.03$ & & $62.8 \pm 5.8$ & $-127.9 \pm 7.1$\\
20000602-4649370 & $14.14 \pm 0.03$ & $13.50 \pm 0.03$ & $13.23 \pm 0.03$ & & 200005.97-464936.5 & $12.90 \pm 0.02$ & $12.74 \pm 0.03$ & & $-42.6 \pm 3.9$ & $45.8 \pm 6.8$\\
20000664-3033295 & $14.74 \pm 0.03$ & $14.17 \pm 0.04$ & $13.88 \pm 0.06$ & & 200006.64-303330.1 & $13.68 \pm 0.03$ & $13.47 \pm 0.04$ & & $6.2 \pm 5.9$ & $-57.4 \pm 7.4$\\
20001229+6848394 & $16.46 \pm 0.14$ & $15.65 \pm 0.14$ & $14.98 \pm 0.15$ & & 200012.37+684839.3 & $14.57 \pm 0.03$ & $14.27 \pm 0.03$ & & $42.7 \pm 3.7$ & $-7.0 \pm 18.4$\\
20001232-3351561 & $14.19 \pm 0.03$ & $13.61 \pm 0.03$ & $13.33 \pm 0.04$ & & 200012.33-335156.4 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $10.5 \pm 5.3$ & $-34.7 \pm 7.0$\\
20001248-7036490 & $13.54 \pm 0.03$ & $12.98 \pm 0.03$ & $12.71 \pm 0.03$ & & 200012.51-703650.0 & $12.51 \pm 0.02$ & $12.29 \pm 0.02$ & & $11.0 \pm 1.6$ & $-98.1 \pm 8.4$\\
20001315-4142142 & $14.86 \pm 0.03$ & $14.28 \pm 0.05$ & $13.99 \pm 0.06$ & & 200013.14-414215.1 & $13.79 \pm 0.03$ & $13.62 \pm 0.03$ & & $-10.2 \pm 4.4$ & $-77.7 \pm 7.7$\\
20001446-7213348 & $14.29 \pm 0.03$ & $13.68 \pm 0.04$ & $13.37 \pm 0.05$ & & 200014.59-721336.5 & $13.21 \pm 0.03$ & $13.03 \pm 0.03$ & & $61.2 \pm 2.2$ & $-176.4 \pm 12.8$\\
20001525-3228199 & $13.57 \pm 0.02$ & $13.04 \pm 0.03$ & $12.77 \pm 0.03$ & & 200015.28-322819.8 & $12.61 \pm 0.02$ & $12.43 \pm 0.03$ & & $39.1 \pm 5.2$ & $10.7 \pm 6.7$\\
20001646-7943431 & $15.10 \pm 0.05$ & $14.36 \pm 0.04$ & $14.02 \pm 0.06$ & & 200016.62-794343.3 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $43.6 \pm 1.5$ & $-18.0 \pm 8.8$\\
20001698-7816164 & $14.99 \pm 0.04$ & $14.35 \pm 0.04$ & $14.04 \pm 0.06$ & & 200017.06-781616.8 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $26.1 \pm 1.3$ & $-41.7 \pm 9.8$\\
20001832-4722497 & $14.20 \pm 0.03$ & $13.60 \pm 0.04$ & $13.34 \pm 0.03$ & & 200018.38-472250.0 & $13.16 \pm 0.03$ & $12.98 \pm 0.03$ & & $61.3 \pm 4.2$ & $-24.7 \pm 7.0$\\
20002004+7132102 & $15.70 \pm 0.07$ & $15.18 \pm 0.10$ & $14.84 \pm 0.13$ & & 200019.98+713209.8 & $14.52 \pm 0.03$ & $14.36 \pm 0.03$ & & $-26.2 \pm 2.1$ & $-32.0 \pm 10.3$\\
20002550-2240039 & $13.24 \pm 0.02$ & $12.62 \pm 0.03$ & $12.35 \pm 0.02$ & & 200025.52-224004.3 & $12.16 \pm 0.02$ & $11.98 \pm 0.03$ & & $12.6 \pm 5.4$ & $-35.7 \pm 6.1$\\
20002550-7800171 & $14.88 \pm 0.03$ & $14.36 \pm 0.05$ & $14.04 \pm 0.07$ & & 200025.26-780016.7 & $13.82 \pm 0.03$ & $13.65 \pm 0.03$ & & $-75.9 \pm 2.3$ & $46.7 \pm 10.6$\\
20002590+7928351 & $14.21 \pm 0.03$ & $13.62 \pm 0.03$ & $13.29 \pm 0.04$ & & 200025.64+792834.3 & $13.08 \pm 0.02$ & $12.87 \pm 0.02$ & & $-64.3 \pm 1.7$ & $-74.0 \pm 6.9$\\
20002744+6735326 & $13.62 \pm 0.02$ & $13.10 \pm 0.04$ & $12.78 \pm 0.03$ & & 200027.50+673533.3 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $32.7 \pm 2.5$ & $66.1 \pm 7.7$\\
20002830-6511220 & $14.64 \pm 0.03$ & $13.96 \pm 0.04$ & $13.66 \pm 0.05$ & & 200028.52-651122.6 & $13.51 \pm 0.02$ & $13.30 \pm 0.03$ & & $138.0 \pm 4.1$ & $-64.0 \pm 8.5$\\
20003285-1939160 & $14.25 \pm 0.03$ & $13.72 \pm 0.03$ & $13.35 \pm 0.04$ & & 200032.88-193916.1 & $13.18 \pm 0.03$ & $12.99 \pm 0.03$ & & $33.3 \pm 6.1$ & $-8.3 \pm 6.6$\\
20003364-4530306 & $13.57 \pm 0.02$ & $12.96 \pm 0.03$ & $12.63 \pm 0.03$ & & 200033.70-453030.9 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $66.5 \pm 4.1$ & $-29.1 \pm 6.6$\\
20003383+6345418 & $12.71 \pm 0.02$ & $12.16 \pm 0.02$ & $11.87 \pm 0.02$ & & 200033.79+634542.1 & $11.61 \pm 0.02$ & $11.43 \pm 0.02$ & & $-22.8 \pm 1.8$ & $32.5 \pm 7.1$\\
20003548-1939399 & $14.73 \pm 0.04$ & $14.19 \pm 0.03$ & $13.77 \pm 0.05$ & & 200035.50-193940.4 & $13.55 \pm 0.03$ & $13.35 \pm 0.04$ & & $24.5 \pm 6.2$ & $-38.2 \pm 6.7$\\
20003937-3354570 & $14.37 \pm 0.03$ & $13.77 \pm 0.03$ & $13.50 \pm 0.04$ & & 200039.34-335457.9 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $-35.7 \pm 5.3$ & $-80.9 \pm 7.2$\\
20004022-2313381 & $13.14 \pm 0.02$ & $12.56 \pm 0.02$ & $12.26 \pm 0.03$ & & 200040.25-231338.6 & $12.08 \pm 0.02$ & $11.87 \pm 0.02$ & & $38.3 \pm 5.3$ & $-39.9 \pm 6.0$\\
20004038+6515480 & $15.84 \pm 0.08$ & $15.20 \pm 0.11$ & $14.94 \pm 0.14$ & & 200040.31+651548.0 & $14.42 \pm 0.03$ & $14.24 \pm 0.03$ & & $-41.8 \pm 2.5$ & $-0.0 \pm 9.2$\\
20004476-2053342 & $15.45 \pm 0.06$ & $14.88 \pm 0.05$ & $14.53 \pm 0.09$ & & 200044.74-205334.8 & $14.17 \pm 0.03$ & $13.93 \pm 0.05$ & & $-24.5 \pm 7.3$ & $-48.8 \pm 8.2$\\
20004637-2511325 & $14.41 \pm 0.02$ & $13.84 \pm 0.03$ & $13.55 \pm 0.03$ & & 200046.42-251133.0 & $13.34 \pm 0.03$ & $13.10 \pm 0.03$ & & $56.0 \pm 5.8$ & $-41.4 \pm 7.3$\\
20004643+6359208 & $13.38 \pm 0.02$ & $12.80 \pm 0.03$ & $12.52 \pm 0.03$ & & 200046.47+635921.1 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $22.2 \pm 1.9$ & $27.7 \pm 7.2$\\
20004841-7523070 & $12.73 \pm 0.02$ & $11.97 \pm 0.03$ & $11.51 \pm 0.02$ & & 200048.57-752308.2 & $11.13 \pm 0.02$ & $10.81 \pm 0.02$ & & $59.0 \pm 1.8$ & $-117.6 \pm 8.4$\\
20004975-6506586 & $13.76 \pm 0.02$ & $13.18 \pm 0.03$ & $12.90 \pm 0.03$ & & 200049.69-650658.2 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $-38.0 \pm 2.3$ & $39.4 \pm 8.1$\\
20005257+6924191 & $16.33 \pm 0.12$ & $15.60 \pm 0.15$ & $15.27 \pm 0.17$ & & 200052.75+692418.4 & $15.01 \pm 0.03$ & $14.81 \pm 0.04$ & & $93.0 \pm 5.5$ & $-61.7 \pm 21.1$\\
20005686+6301090 & $15.78 \pm 0.08$ & $15.09 \pm 0.10$ & $14.79 \pm 0.12$ & & 200056.92+630109.1 & $14.63 \pm 0.03$ & $14.43 \pm 0.03$ & & $36.1 \pm 2.9$ & $14.9 \pm 9.9$\\
20005690-4333221 & $14.38 \pm 0.03$ & $13.82 \pm 0.03$ & $13.53 \pm 0.05$ & & 200056.68-433323.0 & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & $-214.7 \pm 6.6$ & $-76.2 \pm 7.2$\\
20005831+6459581 & $13.61 \pm 0.02$ & $13.10 \pm 0.03$ & $12.79 \pm 0.03$ & & 200058.21+645958.6 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $-59.1 \pm 2.2$ & $49.4 \pm 6.5$\\
20005865-3503361 & $13.79 \pm 0.02$ & $13.15 \pm 0.03$ & $12.88 \pm 0.03$ & & 200058.67-350337.5 & $12.66 \pm 0.04$ & $12.44 \pm 0.05$ & & $24.8 \pm 8.8$ & $-120.9 \pm 8.9$\\
20010009-3445091 & $14.44 \pm 0.03$ & $13.93 \pm 0.03$ & $13.65 \pm 0.04$ & & 200100.12-344509.1 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $38.6 \pm 5.3$ & $-5.3 \pm 7.1$\\
20010028-3025114 & $14.49 \pm 0.03$ & $13.86 \pm 0.03$ & $13.57 \pm 0.03$ & & 200100.25-302512.0 & $13.40 \pm 0.03$ & $13.18 \pm 0.03$ & & $-39.1 \pm 5.7$ & $-52.3 \pm 7.1$\\
20010075-3456319 & $14.35 \pm 0.02$ & $13.69 \pm 0.03$ & $13.40 \pm 0.04$ & & 200100.78-345632.2 & $13.22 \pm 0.03$ & $12.99 \pm 0.03$ & & $28.7 \pm 5.2$ & $-26.7 \pm 6.9$\\
20010172-6245482 & $13.89 \pm 0.03$ & $13.35 \pm 0.03$ & $13.06 \pm 0.03$ & & 200101.79-624548.8 & $12.82 \pm 0.02$ & $12.64 \pm 0.02$ & & $49.2 \pm 2.7$ & $-50.4 \pm 8.2$\\
20010256-1846233 & $14.23 \pm 0.03$ & $13.55 \pm 0.02$ & $13.26 \pm 0.03$ & & 200102.56-184624.1 & $13.06 \pm 0.03$ & $12.88 \pm 0.03$ & & $-3.6 \pm 5.9$ & $-69.7 \pm 6.5$\\
20010457-7850485 & $16.11 \pm 0.08$ & $15.51 \pm 0.12$ & $15.07 \pm 0.14$ & & 200104.68-785048.3 & $14.84 \pm 0.03$ & $14.55 \pm 0.05$ & & $34.2 \pm 1.8$ & $13.8 \pm 16.2$\\
20010734-6647068 & $15.07 \pm 0.04$ & $14.49 \pm 0.06$ & $14.09 \pm 0.06$ & & 200107.40-664707.1 & $13.92 \pm 0.03$ & $13.72 \pm 0.03$ & & $37.6 \pm 2.5$ & $-31.2 \pm 11.3$\\
20010824-3624495 & $15.76 \pm 0.07$ & $15.16 \pm 0.08$ & $14.87 \pm 0.11$ & & 200108.20-362449.4 & $14.65 \pm 0.03$ & $14.43 \pm 0.06$ & & $-38.6 \pm 6.5$ & $6.3 \pm 8.8$\\
20010879-3056525 & $12.32 \pm 0.02$ & $11.76 \pm 0.03$ & $11.41 \pm 0.02$ & & 200108.81-305653.1 & $11.19 \pm 0.02$ & $10.97 \pm 0.02$ & & $19.9 \pm 5.0$ & $-54.5 \pm 6.5$\\
20011074+7030282 & $16.15 \pm 0.12$ & $15.36 \pm 0.13$ & $14.90 \pm 0.15$ & & 200110.82+703028.2 & $14.52 \pm 0.03$ & $14.30 \pm 0.03$ & & $38.1 \pm 2.8$ & $-1.1 \pm 12.7$\\
20011257-5738129 & $14.52 \pm 0.03$ & $13.98 \pm 0.05$ & $13.69 \pm 0.05$ & & 200112.59-573813.5 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $17.4 \pm 2.9$ & $-53.0 \pm 7.2$\\
20011647-3548400 & $13.86 \pm 0.02$ & $13.23 \pm 0.03$ & $12.94 \pm 0.03$ & & 200116.50-354840.2 & $12.70 \pm 0.02$ & $12.53 \pm 0.03$ & & $31.0 \pm 4.9$ & $-15.3 \pm 6.6$\\
20011921-4923013 & $13.86 \pm 0.02$ & $13.35 \pm 0.03$ & $13.03 \pm 0.03$ & & 200119.12-492302.0 & $12.84 \pm 0.02$ & $12.60 \pm 0.03$ & & $-83.1 \pm 4.0$ & $-57.7 \pm 6.9$\\
20011987+6953319 & $11.14 \pm 0.02$ & $10.51 \pm 0.03$ & $10.20 \pm 0.02$ & & 200119.95+695332.1 & $9.95 \pm 0.02$ & $9.75 \pm 0.02$ & & $42.3 \pm 2.5$ & $20.5 \pm 7.0$\\
20012158-7843028 & $16.28 \pm 0.10$ & $15.57 \pm 0.15$ & $15.26 \pm 0.16$ & & 200122.29-784303.6 & $14.80 \pm 0.03$ & $14.45 \pm 0.04$ & & $213.5 \pm 5.7$ & $-86.5 \pm 21.9$\\
20012288-3449074 & $12.71 \pm 0.02$ & $12.18 \pm 0.02$ & $11.90 \pm 0.02$ & & 200122.94-344910.0 & $11.74 \pm 0.02$ & $11.54 \pm 0.02$ & & $63.9 \pm 4.9$ & $-235.1 \pm 8.3$\\
20012324-3250393 & $15.17 \pm 0.05$ & $14.45 \pm 0.03$ & $14.19 \pm 0.06$ & & 200123.23-325039.9 & $13.96 \pm 0.03$ & $13.76 \pm 0.04$ & & $-9.8 \pm 5.9$ & $-45.7 \pm 7.6$\\
20012463-5949000 & $13.24 \pm 0.02$ & $12.60 \pm 0.02$ & $12.22 \pm 0.03$ & & 200124.85-594900.9 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $154.0 \pm 4.3$ & $-84.5 \pm 6.9$\\
20012520-5408004 & $14.36 \pm 0.05$ & $13.77 \pm 0.05$ & $13.47 \pm 0.05$ & & 200125.16-540800.1 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $-31.8 \pm 3.7$ & $20.0 \pm 7.7$\\
20012732-4347373 & $13.86 \pm 0.03$ & $13.32 \pm 0.02$ & $13.03 \pm 0.02$ & & 200127.43-434737.9 & $12.85 \pm 0.02$ & $12.63 \pm 0.03$ & & $114.5 \pm 4.9$ & $-54.6 \pm 6.9$\\
20012762-4235288 & $13.95 \pm 0.02$ & $13.36 \pm 0.03$ & $13.03 \pm 0.03$ & & 200127.70-423530.9 & $12.82 \pm 0.02$ & $12.61 \pm 0.03$ & & $81.3 \pm 4.6$ & $-193.5 \pm 8.7$\\
20012857+7845140 & $14.44 \pm 0.03$ & $13.87 \pm 0.04$ & $13.53 \pm 0.05$ & & 200128.97+784514.5 & $13.31 \pm 0.02$ & $13.10 \pm 0.02$ & & $106.8 \pm 2.7$ & $52.2 \pm 6.7$\\
20012896-3100472 & $15.62 \pm 0.06$ & $15.09 \pm 0.07$ & $14.73 \pm 0.10$ & & 200128.97-310047.7 & $14.55 \pm 0.03$ & $14.28 \pm 0.05$ & & $11.4 \pm 7.2$ & $-50.4 \pm 9.2$\\
20012937+7134517 & $14.93 \pm 0.05$ & $14.35 \pm 0.05$ & $14.03 \pm 0.07$ & & 200129.41+713452.3 & $13.84 \pm 0.02$ & $13.64 \pm 0.03$ & & $19.5 \pm 1.9$ & $62.7 \pm 8.9$\\
20012955-6046560 & $13.19 \pm 0.02$ & $12.68 \pm 0.02$ & $12.37 \pm 0.03$ & & 200129.62-604656.3 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $52.1 \pm 2.8$ & $-37.8 \pm 8.0$\\
20013305-6707339 & $13.64 \pm 0.02$ & $13.03 \pm 0.03$ & $12.75 \pm 0.03$ & & 200132.95-670734.2 & $12.60 \pm 0.02$ & $12.38 \pm 0.02$ & & $-57.3 \pm 2.4$ & $-32.3 \pm 10.9$\\
20013310-2857435 & $15.23 \pm 0.04$ & $14.67 \pm 0.04$ & $14.34 \pm 0.06$ & & 200133.15-285744.8 & $14.13 \pm 0.03$ & $13.96 \pm 0.05$ & & $65.3 \pm 6.3$ & $-109.7 \pm 7.7$\\
20014286-4658220 & $13.27 \pm 0.03$ & $12.65 \pm 0.02$ & $12.30 \pm 0.02$ & & 200142.73-465823.6 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $-122.3 \pm 4.6$ & $-152.4 \pm 7.4$\\
20014408-5353057 & $14.61 \pm 0.03$ & $14.00 \pm 0.04$ & $13.69 \pm 0.04$ & & 200144.11-535306.1 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $21.0 \pm 3.7$ & $-34.6 \pm 8.6$\\
20014467-2505411 & $14.69 \pm 0.02$ & $14.04 \pm 0.02$ & $13.76 \pm 0.04$ & & 200144.71-250541.3 & $13.57 \pm 0.02$ & $13.40 \pm 0.03$ & & $41.3 \pm 5.8$ & $-9.9 \pm 6.6$\\
20014483-3046067 & $14.52 \pm 0.03$ & $13.85 \pm 0.03$ & $13.52 \pm 0.04$ & & 200144.87-304607.1 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $41.9 \pm 5.6$ & $-29.9 \pm 7.1$\\
20014847-5434122 & $15.27 \pm 0.06$ & $14.74 \pm 0.08$ & $14.41 \pm 0.09$ & & 200148.50-543412.6 & $14.20 \pm 0.03$ & $14.03 \pm 0.04$ & & $27.8 \pm 4.0$ & $-31.8 \pm 7.7$\\
20015077-2204570 & $13.93 \pm 0.02$ & $13.30 \pm 0.03$ & $13.03 \pm 0.03$ & & 200150.76-220457.6 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $-7.4 \pm 5.6$ & $-43.5 \pm 6.3$\\
20015104-2138360 & $15.21 \pm 0.05$ & $14.69 \pm 0.06$ & $14.28 \pm 0.07$ & & 200151.11-213837.0 & $14.13 \pm 0.03$ & $13.94 \pm 0.05$ & & $79.6 \pm 7.3$ & $-83.2 \pm 7.5$\\
20015181+7715541 & $16.46 \pm 0.12$ & $15.69 \pm 0.14$ & $15.12 \pm 0.18$ & & 200150.54+771553.2 & $14.88 \pm 0.03$ & $14.42 \pm 0.04$ & & $-381.9 \pm 9.7$ & $-83.7 \pm 20.0$\\
20015292-1939190 & $15.58 \pm 0.06$ & $14.84 \pm 0.05$ & $14.49 \pm 0.09$ & & 200152.90-193919.5 & $14.20 \pm 0.03$ & $14.01 \pm 0.05$ & & $-20.2 \pm 7.5$ & $-42.8 \pm 8.3$\\
20015476-2319500 & $16.18 \pm 0.08$ & $15.51 \pm 0.10$ & $15.06 \pm 0.13$ & & 200154.81-231949.8 & $14.87 \pm 0.04$ & $14.65 \pm 0.07$ & & $58.9 \pm 11.0$ & $20.3 \pm 13.2$\\
20015489-4107496 & $15.15 \pm 0.04$ & $14.54 \pm 0.06$ & $14.25 \pm 0.08$ & & 200154.93-410750.2 & $14.05 \pm 0.03$ & $13.83 \pm 0.04$ & & $53.7 \pm 6.2$ & $-60.7 \pm 8.7$\\
20015562-3906221 & $14.18 \pm 0.03$ & $13.61 \pm 0.04$ & $13.33 \pm 0.04$ & & 200155.69-390622.5 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $80.3 \pm 5.6$ & $-41.4 \pm 7.7$\\
20015790-3910001 & $14.99 \pm 0.04$ & $14.42 \pm 0.07$ & $14.03 \pm 0.05$ & & 200157.93-391000.5 & $13.82 \pm 0.03$ & $13.64 \pm 0.04$ & & $41.6 \pm 5.7$ & $-41.9 \pm 8.2$\\
20015863+6427486 & $13.72 \pm 0.02$ & $13.13 \pm 0.03$ & $12.65 \pm 0.03$ & & 200158.78+642748.7 & $12.46 \pm 0.02$ & $12.24 \pm 0.02$ & & $81.9 \pm 2.5$ & $7.0 \pm 6.4$\\
20020020-3523116 & $14.05 \pm 0.03$ & $13.49 \pm 0.03$ & $13.19 \pm 0.04$ & & 200200.14-352312.2 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $-66.9 \pm 5.3$ & $-50.4 \pm 7.0$\\
20020050-4159412 & $14.46 \pm 0.03$ & $13.86 \pm 0.03$ & $13.59 \pm 0.05$ & & 200200.54-415942.4 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $46.2 \pm 4.7$ & $-108.4 \pm 9.7$\\
20020113-4457447 & $16.39 \pm 0.10$ & $15.66 \pm 0.13$ & $15.25 \pm 0.16$ & & 200201.19-445744.8 & $14.99 \pm 0.03$ & $14.74 \pm 0.06$ & & $63.3 \pm 8.7$ & $-10.4 \pm 16.5$\\
20020405-3858270 & $14.21 \pm 0.03$ & $13.63 \pm 0.03$ & $13.34 \pm 0.04$ & & 200204.06-385828.1 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $11.5 \pm 5.2$ & $-110.1 \pm 8.1$\\
20020633-2411580 & $14.15 \pm 0.04$ & $13.51 \pm 0.04$ & $13.17 \pm 0.04$ & & 200206.34-241157.6 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $9.2 \pm 5.5$ & $33.8 \pm 6.3$\\
20021100-8031532 & $15.71 \pm 0.06$ & $15.08 \pm 0.08$ & $14.76 \pm 0.11$ & & 200211.15-803152.3 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $38.3 \pm 1.4$ & $92.2 \pm 10.5$\\
20021201-1454187 & $16.69 \pm 0.13$ & $15.80 \pm 0.12$ & $15.47 \pm 0.20$ & & 200211.94-145417.8 & $15.23 \pm 0.04$ & $15.02 \pm 0.09$ & & $-89.7 \pm 16.4$ & $74.1 \pm 19.1$\\
20021341-5425558 & $11.62 \pm 0.02$ & $11.03 \pm 0.02$ & $10.64 \pm 0.02$ & & 200213.51-542559.7 & $10.45 \pm 0.02$ & $10.24 \pm 0.02$ & & $81.5 \pm 3.6$ & $-360.8 \pm 11.3$\\
20021393-7408337 & $15.14 \pm 0.04$ & $14.47 \pm 0.05$ & $14.20 \pm 0.06$ & & 200214.19-740835.6 & $14.02 \pm 0.03$ & $13.71 \pm 0.03$ & & $104.0 \pm 3.0$ & $-185.1 \pm 10.5$\\
20021461-4420071 & $15.38 \pm 0.06$ & $14.86 \pm 0.06$ & $14.49 \pm 0.07$ & & 200214.63-442006.6 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $15.7 \pm 5.1$ & $47.8 \pm 8.1$\\
20021693-3933406 & $14.00 \pm 0.03$ & $13.35 \pm 0.03$ & $13.02 \pm 0.03$ & & 200216.97-393341.1 & $12.85 \pm 0.03$ & $12.67 \pm 0.03$ & & $42.0 \pm 5.5$ & $-47.5 \pm 7.6$\\
20022187-2906267 & $12.69 \pm 0.02$ & $12.09 \pm 0.02$ & $11.79 \pm 0.02$ & & 200221.85-290628.1 & $11.61 \pm 0.03$ & $11.36 \pm 0.02$ & & $-15.3 \pm 4.9$ & $-118.9 \pm 6.6$\\
20022336+6049107 & $16.05 \pm 0.09$ & $15.37 \pm 0.13$ & $15.02 \pm 0.15$ & & 200223.18+604910.1 & $14.82 \pm 0.03$ & $14.63 \pm 0.04$ & & $-115.5 \pm 4.9$ & $-60.0 \pm 15.2$\\
20022692-2032489 & $12.55 \pm 0.02$ & $11.94 \pm 0.02$ & $11.65 \pm 0.02$ & & 200226.95-203249.1 & $11.49 \pm 0.02$ & $11.30 \pm 0.02$ & & $27.9 \pm 5.4$ & $-13.1 \pm 5.8$\\
20023147-4843361 & $15.69 \pm 0.06$ & $15.08 \pm 0.07$ & $14.77 \pm 0.11$ & & 200231.43-484336.2 & $14.42 \pm 0.03$ & $14.19 \pm 0.04$ & & $-34.6 \pm 4.8$ & $-6.1 \pm 8.9$\\
20023177-4105426 & $14.69 \pm 0.04$ & $14.07 \pm 0.03$ & $13.78 \pm 0.04$ & & 200231.81-410543.7 & $13.60 \pm 0.02$ & $13.43 \pm 0.03$ & & $41.5 \pm 5.2$ & $-107.3 \pm 8.2$\\
20023213+6939574 & $14.65 \pm 0.04$ & $14.13 \pm 0.05$ & $13.85 \pm 0.08$ & & 200232.23+693958.5 & $13.68 \pm 0.02$ & $13.48 \pm 0.03$ & & $45.8 \pm 3.0$ & $95.4 \pm 8.6$\\
20023528-8505022 & $15.05 \pm 0.05$ & $14.53 \pm 0.06$ & $14.24 \pm 0.08$ & & 200235.53-850502.5 & $14.06 \pm 0.03$ & $13.86 \pm 0.03$ & & $32.3 \pm 1.0$ & $-39.2 \pm 12.5$\\
20023646+6159033 & $13.66 \pm 0.02$ & $13.09 \pm 0.02$ & $12.82 \pm 0.03$ & & 200236.45+615903.8 & $12.63 \pm 0.02$ & $12.40 \pm 0.02$ & & $-5.3 \pm 2.0$ & $43.3 \pm 7.2$\\
20023668-5919585 & $12.86 \pm 0.02$ & $12.30 \pm 0.02$ & $12.02 \pm 0.02$ & & 200236.69-591958.9 & $11.83 \pm 0.02$ & $11.62 \pm 0.03$ & & $7.1 \pm 2.6$ & $-38.2 \pm 7.0$\\
20023839-3810437 & $15.20 \pm 0.04$ & $14.63 \pm 0.05$ & $14.30 \pm 0.06$ & & 200238.44-381043.7 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $64.5 \pm 6.4$ & $-1.8 \pm 8.6$\\
20024126-5617026 & $15.00 \pm 0.05$ & $14.36 \pm 0.06$ & $14.09 \pm 0.07$ & & 200241.32-561703.0 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $43.4 \pm 3.4$ & $-36.9 \pm 7.5$\\
20024161+6411050 & $15.28 \pm 0.05$ & $14.68 \pm 0.08$ & $14.35 \pm 0.08$ & & 200241.62+641105.3 & $14.17 \pm 0.02$ & $13.98 \pm 0.03$ & & $10.5 \pm 2.2$ & $31.7 \pm 6.8$\\
20024185+8523341 & $15.86 \pm 0.10$ & $15.33 \pm 0.12$ & $15.05 \pm 0.16$ & & 200242.69+852333.6 & $14.76 \pm 0.03$ & $14.51 \pm 0.04$ & & $104.3 \pm 2.9$ & $-50.6 \pm 22.6$\\
20024756-4340093 & $13.52 \pm 0.02$ & $12.89 \pm 0.02$ & $12.56 \pm 0.02$ & & 200247.59-434009.9 & $12.41 \pm 0.02$ & $12.19 \pm 0.02$ & & $35.4 \pm 4.1$ & $-51.5 \pm 6.8$\\
20025029-7110025 & $14.55 \pm 0.03$ & $14.00 \pm 0.04$ & $13.67 \pm 0.05$ & & 200250.40-711002.4 & $13.46 \pm 0.03$ & $13.29 \pm 0.03$ & & $54.4 \pm 2.2$ & $10.8 \pm 8.5$\\
20025208-4433036 & $13.53 \pm 0.02$ & $12.99 \pm 0.03$ & $12.59 \pm 0.02$ & & 200252.08-443313.0 & $12.38 \pm 0.02$ & $12.09 \pm 0.02$ & & $3.0 \pm 3.9$ & $-864.1 \pm 21.1$\\
20025310-7044462 & $14.31 \pm 0.03$ & $13.70 \pm 0.03$ & $13.28 \pm 0.03$ & & 200253.35-704446.8 & $13.10 \pm 0.02$ & $12.86 \pm 0.03$ & & $124.4 \pm 3.5$ & $-54.8 \pm 10.1$\\
20025367-4230361 & $15.31 \pm 0.05$ & $14.68 \pm 0.06$ & $14.31 \pm 0.08$ & & 200253.67-423037.0 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $1.0 \pm 4.9$ & $-87.0 \pm 8.6$\\
20025433-3746237 & $14.96 \pm 0.05$ & $14.43 \pm 0.05$ & $14.11 \pm 0.06$ & & 200254.36-374624.0 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $34.1 \pm 6.4$ & $-23.0 \pm 8.5$\\
20025456+8239463 & $16.42 \pm 0.14$ & $15.75 \pm 0.16$ & $14.82 \pm 0.14$ & & 200254.32+823946.3 & $14.33 \pm 0.03$ & $13.98 \pm 0.03$ & & $-42.8 \pm 1.2$ & $4.5 \pm 17.1$\\
20025551-6859208 & $15.62 \pm 0.06$ & $14.94 \pm 0.09$ & $14.61 \pm 0.09$ & & 200255.39-685921.4 & $14.24 \pm 0.03$ & $13.98 \pm 0.04$ & & $-63.6 \pm 2.8$ & $-63.4 \pm 10.9$\\
20025735-2913339 & $13.98 \pm 0.02$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 200257.38-291334.0 & $12.89 \pm 0.02$ & $12.65 \pm 0.03$ & & $30.1 \pm 5.2$ & $-10.5 \pm 6.3$\\
20025941-1554333 & $15.25 \pm 0.04$ & $14.63 \pm 0.05$ & $14.29 \pm 0.07$ & & 200259.45-155433.0 & $14.13 \pm 0.03$ & $13.94 \pm 0.05$ & & $45.4 \pm 7.4$ & $22.8 \pm 7.2$\\
20030704-3051125 & $13.79 \pm 0.02$ & $13.24 \pm 0.03$ & $12.92 \pm 0.02$ & & 200306.96-305113.9 & $12.76 \pm 0.02$ & $12.49 \pm 0.03$ & & $-113.9 \pm 7.2$ & $-142.2 \pm 8.4$\\
20030814-3144541 & $13.58 \pm 0.02$ & $12.96 \pm 0.03$ & $12.68 \pm 0.03$ & & 200308.16-314455.1 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $18.1 \pm 5.8$ & $-96.5 \pm 8.6$\\
20031242-5450404 & $15.98 \pm 0.09$ & $15.12 \pm 0.08$ & $14.83 \pm 0.11$ & & 200312.45-545041.4 & $14.64 \pm 0.03$ & $14.44 \pm 0.05$ & & $27.8 \pm 4.4$ & $-94.6 \pm 9.4$\\
20031267+7810343 & $13.24 \pm 0.02$ & $12.67 \pm 0.02$ & $12.37 \pm 0.03$ & & 200312.58+781035.1 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $-24.0 \pm 0.9$ & $73.0 \pm 7.5$\\
20031335+7131115 & $13.95 \pm 0.03$ & $13.34 \pm 0.03$ & $13.04 \pm 0.04$ & & 200313.47+713112.4 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $50.4 \pm 2.6$ & $82.3 \pm 7.5$\\
20031947-8147196 & $15.91 \pm 0.08$ & $15.12 \pm 0.10$ & $14.76 \pm 0.12$ & & 200319.42-814720.2 & $14.46 \pm 0.03$ & $14.29 \pm 0.04$ & & $-11.3 \pm 1.0$ & $-61.9 \pm 12.2$\\
20032227-5421494 & $14.30 \pm 0.02$ & $13.66 \pm 0.04$ & $13.34 \pm 0.04$ & & 200322.33-542150.0 & $13.19 \pm 0.02$ & $12.95 \pm 0.03$ & & $53.1 \pm 3.4$ & $-57.6 \pm 7.8$\\
20032343-4609180 & $14.31 \pm 0.03$ & $13.78 \pm 0.03$ & $13.48 \pm 0.04$ & & 200323.48-460918.5 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $43.0 \pm 4.1$ & $-45.5 \pm 7.0$\\
20032549-2246073 & $15.94 \pm 0.07$ & $15.35 \pm 0.08$ & $14.96 \pm 0.11$ & & 200325.51-224607.8 & $14.78 \pm 0.04$ & $14.59 \pm 0.08$ & & $24.5 \pm 8.3$ & $-39.5 \pm 9.4$\\
20032704-6625001 & $12.92 \pm 0.02$ & $12.41 \pm 0.03$ & $12.13 \pm 0.03$ & & 200327.14-662500.2 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $61.1 \pm 2.5$ & $-7.7 \pm 8.1$\\
20032844-1352240 & $14.72 \pm 0.04$ & $14.08 \pm 0.04$ & $13.81 \pm 0.05$ & & 200328.45-135224.8 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $5.3 \pm 6.4$ & $-65.0 \pm 7.5$\\
20032928-3933151 & $13.14 \pm 0.04$ & $12.62 \pm 0.04$ & $12.33 \pm 0.03$ & & 200329.25-393315.0 & $11.99 \pm 0.02$ & $11.79 \pm 0.02$ & & $-31.6 \pm 4.8$ & $5.8 \pm 7.1$\\
20033146-4115036 & $13.59 \pm 0.02$ & $13.07 \pm 0.02$ & $12.78 \pm 0.03$ & & 200331.48-411504.0 & $12.54 \pm 0.02$ & $12.35 \pm 0.03$ & & $25.7 \pm 4.8$ & $-44.0 \pm 7.5$\\
20033432-4819582 & $12.53 \pm 0.03$ & $12.00 \pm 0.02$ & $11.71 \pm 0.02$ & & 200334.41-481958.7 & $11.55 \pm 0.02$ & $11.37 \pm 0.02$ & & $84.5 \pm 4.0$ & $-44.4 \pm 6.7$\\
20033593-2546572 & $14.36 \pm 0.02$ & $13.73 \pm 0.04$ & $13.44 \pm 0.04$ & & 200335.86-254658.5 & $13.26 \pm 0.03$ & $13.05 \pm 0.03$ & & $-73.9 \pm 5.8$ & $-109.6 \pm 6.9$\\
20033655-6601231 & $14.05 \pm 0.03$ & $13.37 \pm 0.03$ & $13.04 \pm 0.03$ & & 200336.70-660125.6 & $12.89 \pm 0.02$ & $12.69 \pm 0.02$ & & $87.6 \pm 3.0$ & $-249.8 \pm 11.0$\\
20034100-3149435 & $13.62 \pm 0.02$ & $12.96 \pm 0.03$ & $12.69 \pm 0.03$ & & 200341.02-314945.6 & $12.48 \pm 0.02$ & $12.28 \pm 0.03$ & & $21.3 \pm 5.9$ & $-216.5 \pm 9.4$\\
20034164-5004471 & $13.87 \pm 0.03$ & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & 200341.71-500446.8 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $58.1 \pm 4.0$ & $28.1 \pm 6.9$\\
20034213-2444191 & $14.78 \pm 0.03$ & $14.13 \pm 0.04$ & $13.62 \pm 0.05$ & & 200342.16-244420.2 & $13.40 \pm 0.03$ & $13.17 \pm 0.03$ & & $34.3 \pm 5.9$ & $-87.1 \pm 6.9$\\
20034334-3957365 & $13.48 \pm 0.02$ & $12.91 \pm 0.03$ & $12.64 \pm 0.02$ & & 200343.35-395737.3 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $11.0 \pm 4.4$ & $-73.8 \pm 6.8$\\
20034528-3259557 & $15.05 \pm 0.03$ & $14.45 \pm 0.05$ & $14.16 \pm 0.06$ & & 200345.28-325956.1 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $-9.5 \pm 6.8$ & $-42.8 \pm 8.8$\\
20034602-3706143 & $14.71 \pm 0.04$ & $14.05 \pm 0.04$ & $13.76 \pm 0.04$ & & 200346.00-370614.9 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $-28.7 \pm 5.3$ & $-63.1 \pm 8.0$\\
20034956-6601177 & $15.84 \pm 0.06$ & $15.24 \pm 0.10$ & $14.96 \pm 0.12$ & & 200349.62-660117.8 & $14.68 \pm 0.03$ & $14.45 \pm 0.04$ & & $36.5 \pm 3.0$ & $-4.4 \pm 11.2$\\
20035051-5915227 & $14.54 \pm 0.03$ & $14.01 \pm 0.04$ & $13.70 \pm 0.05$ & & 200350.56-591523.0 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $38.0 \pm 3.0$ & $-20.2 \pm 7.4$\\
20035141-2440209 & $15.20 \pm 0.04$ & $14.50 \pm 0.04$ & $14.10 \pm 0.06$ & & 200351.41-244021.9 & $13.93 \pm 0.03$ & $13.75 \pm 0.05$ & & $-3.0 \pm 6.3$ & $-81.2 \pm 7.3$\\
20035906+7135082 & $14.10 \pm 0.03$ & $13.59 \pm 0.04$ & $13.26 \pm 0.05$ & & 200359.16+713508.6 & $13.01 \pm 0.02$ & $12.81 \pm 0.02$ & & $43.2 \pm 2.3$ & $31.5 \pm 7.4$\\
20035911+7158500 & $15.48 \pm 0.07$ & $14.96 \pm 0.10$ & $14.67 \pm 0.16$ & & 200359.16+715850.6 & $14.40 \pm 0.03$ & $14.20 \pm 0.03$ & & $22.7 \pm 1.8$ & $45.3 \pm 9.4$\\
20040018-3253156 & $15.08 \pm 0.04$ & $14.38 \pm 0.05$ & $14.09 \pm 0.06$ & & 200400.18-325316.3 & $13.83 \pm 0.03$ & $13.63 \pm 0.04$ & & $-7.6 \pm 6.4$ & $-69.8 \pm 8.6$\\
20040211-2049160 & $14.44 \pm 0.02$ & $13.77 \pm 0.04$ & $13.50 \pm 0.03$ & & 200402.08-204916.5 & $13.31 \pm 0.03$ & $13.08 \pm 0.03$ & & $-37.2 \pm 6.0$ & $-41.8 \pm 6.6$\\
20040305+6731467 & $15.69 \pm 0.09$ & $15.08 \pm 0.10$ & $14.70 \pm 0.15$ & & 200403.12+673146.7 & $14.52 \pm 0.03$ & $14.27 \pm 0.03$ & & $34.6 \pm 2.7$ & $-0.2 \pm 9.4$\\
20040542-8517535 & $14.91 \pm 0.04$ & $14.30 \pm 0.06$ & $13.93 \pm 0.06$ & & 200405.63-851755.0 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $26.6 \pm 0.8$ & $-147.8 \pm 14.6$\\
20040729-3647084 & $11.92 \pm 0.02$ & $11.36 \pm 0.02$ & $11.07 \pm 0.02$ & & 200407.26-364709.8 & $10.91 \pm 0.03$ & $10.73 \pm 0.02$ & & $-25.3 \pm 5.1$ & $-128.5 \pm 7.4$\\
20040895-5822086 & $14.75 \pm 0.03$ & $14.19 \pm 0.04$ & $13.88 \pm 0.06$ & & 200408.98-582208.9 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $19.5 \pm 3.1$ & $-34.4 \pm 7.6$\\
20040969+7839510 & $15.43 \pm 0.05$ & $14.88 \pm 0.07$ & $14.59 \pm 0.10$ & & 200409.82+783951.2 & $14.37 \pm 0.03$ & $14.16 \pm 0.03$ & & $35.2 \pm 1.3$ & $12.7 \pm 7.9$\\
20041109-3308522 & $14.67 \pm 0.03$ & $14.04 \pm 0.04$ & $13.68 \pm 0.05$ & & 200411.15-330852.9 & $13.51 \pm 0.03$ & $13.27 \pm 0.04$ & & $64.4 \pm 5.3$ & $-53.7 \pm 6.8$\\
20041421-2748413 & $15.84 \pm 0.08$ & $15.21 \pm 0.09$ & $14.85 \pm 0.10$ & & 200414.19-274841.8 & $14.60 \pm 0.03$ & $14.30 \pm 0.06$ & & $-18.9 \pm 7.4$ & $-42.0 \pm 8.8$\\
20041521-4203420 & $15.03 \pm 0.05$ & $14.50 \pm 0.05$ & $14.21 \pm 0.06$ & & 200415.24-420342.4 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $23.9 \pm 5.7$ & $-32.7 \pm 7.8$\\
20041589-5335261 & $14.22 \pm 0.02$ & $13.68 \pm 0.04$ & $13.38 \pm 0.05$ & & 200415.89-533526.9 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $0.1 \pm 3.2$ & $-72.9 \pm 7.9$\\
20041643-5959560 & $15.98 \pm 0.08$ & $15.42 \pm 0.11$ & $15.00 \pm 0.13$ & & 200416.33-595956.7 & $14.73 \pm 0.03$ & $14.49 \pm 0.05$ & & $-72.4 \pm 4.4$ & $-70.1 \pm 10.2$\\
20041736-2221073 & $13.64 \pm 0.03$ & $13.07 \pm 0.03$ & $12.75 \pm 0.03$ & & 200417.33-222107.3 & $12.55 \pm 0.02$ & $12.34 \pm 0.03$ & & $-37.7 \pm 5.6$ & $0.6 \pm 6.2$\\
20041853-3634214 & $14.89 \pm 0.05$ & $14.29 \pm 0.05$ & $13.96 \pm 0.06$ & & 200418.54-363422.1 & $13.79 \pm 0.03$ & $13.59 \pm 0.04$ & & $8.5 \pm 5.7$ & $-63.5 \pm 8.2$\\
20041881-1930431 & $15.41 \pm 0.06$ & $14.77 \pm 0.06$ & $14.31 \pm 0.08$ & & 200418.87-193043.6 & $14.11 \pm 0.03$ & $13.78 \pm 0.04$ & & $72.0 \pm 6.6$ & $-45.1 \pm 7.3$\\
20041919-4719125 & $15.46 \pm 0.05$ & $14.93 \pm 0.05$ & $14.58 \pm 0.07$ & & 200419.18-471913.0 & $14.41 \pm 0.03$ & $14.15 \pm 0.05$ & & $-11.7 \pm 4.7$ & $-48.7 \pm 8.7$\\
20042001-6119296 & $11.70 \pm 0.02$ & $11.09 \pm 0.02$ & $10.80 \pm 0.02$ & & 200419.96-611930.1 & $10.65 \pm 0.02$ & $10.47 \pm 0.02$ & & $-36.3 \pm 2.5$ & $-54.8 \pm 8.8$\\
20042277-3128445 & $13.45 \pm 0.02$ & $12.87 \pm 0.03$ & $12.52 \pm 0.03$ & & 200422.78-312845.7 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $8.7 \pm 5.2$ & $-102.5 \pm 6.4$\\
20042300-2444187 & $15.70 \pm 0.06$ & $15.03 \pm 0.08$ & $14.68 \pm 0.09$ & & 200422.99-244419.9 & $14.34 \pm 0.03$ & $14.14 \pm 0.05$ & & $-3.7 \pm 7.1$ & $-100.0 \pm 8.1$\\
20042407-8033415 & $13.04 \pm 0.02$ & $12.52 \pm 0.02$ & $12.20 \pm 0.03$ & & 200424.26-803342.0 & $12.00 \pm 0.02$ & $11.80 \pm 0.02$ & & $49.6 \pm 1.5$ & $-45.0 \pm 9.2$\\
20042502-1646407 & $13.22 \pm 0.02$ & $12.65 \pm 0.02$ & $12.38 \pm 0.03$ & & 200425.01-164641.7 & $12.19 \pm 0.02$ & $12.00 \pm 0.03$ & & $-21.2 \pm 5.7$ & $-82.9 \pm 6.2$\\
20042533+7017036 & $15.88 \pm 0.10$ & $15.10 \pm 0.11$ & $14.81 \pm 0.18$ & & 200425.43+701703.6 & $14.61 \pm 0.03$ & $14.36 \pm 0.03$ & & $45.9 \pm 3.0$ & $-0.7 \pm 13.5$\\
20042775-6521589 & $14.57 \pm 0.03$ & $13.94 \pm 0.04$ & $13.58 \pm 0.04$ & & 200427.80-652159.7 & $13.40 \pm 0.02$ & $13.16 \pm 0.03$ & & $33.5 \pm 2.3$ & $-82.3 \pm 9.3$\\
20042818-5112289 & $13.74 \pm 0.02$ & $13.12 \pm 0.03$ & $12.83 \pm 0.02$ & & 200428.34-511229.8 & $12.66 \pm 0.02$ & $12.46 \pm 0.03$ & & $137.4 \pm 4.7$ & $-83.4 \pm 7.1$\\
20043034-5659493 & $14.65 \pm 0.04$ & $13.94 \pm 0.04$ & $13.48 \pm 0.05$ & & 200430.40-565950.1 & $13.31 \pm 0.02$ & $13.05 \pm 0.03$ & & $46.7 \pm 3.3$ & $-79.8 \pm 7.6$\\
20043163-5642152 & $12.21 \pm 0.02$ & $11.66 \pm 0.02$ & $11.38 \pm 0.02$ & & 200431.95-564216.3 & $11.20 \pm 0.02$ & $10.98 \pm 0.02$ & & $260.3 \pm 7.1$ & $-104.8 \pm 7.4$\\
20043216-4431466 & $14.08 \pm 0.03$ & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & 200432.22-443147.0 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $59.9 \pm 4.3$ & $-31.0 \pm 6.9$\\
20043307-5858097 & $13.93 \pm 0.03$ & $13.35 \pm 0.03$ & $13.06 \pm 0.03$ & & 200433.12-585810.0 & $12.88 \pm 0.02$ & $12.68 \pm 0.02$ & & $39.9 \pm 2.9$ & $-30.3 \pm 7.2$\\
20043412-5033554 & $14.81 \pm 0.04$ & $14.07 \pm 0.04$ & $13.53 \pm 0.04$ & & 200434.17-503356.5 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $36.9 \pm 3.8$ & $-102.2 \pm 7.5$\\
20043451-2358552 & $16.03 \pm 0.08$ & $15.48 \pm 0.12$ & $14.95 \pm 0.12$ & & 200434.59-235857.7 & $14.63 \pm 0.04$ & $14.24 \pm 0.06$ & & $93.3 \pm 8.5$ & $-213.4 \pm 12.8$\\
20043475+7927099 & $16.20 \pm 0.12$ & $15.45 \pm 0.13$ & $14.77 \pm 0.14$ & & 200434.89+792709.8 & $14.43 \pm 0.03$ & $14.14 \pm 0.03$ & & $35.5 \pm 1.2$ & $-12.0 \pm 12.6$\\
20043479+6525451 & $16.29 \pm 0.10$ & $15.77 \pm 0.15$ & $15.40 \pm 0.19$ & & 200434.70+652545.4 & $15.15 \pm 0.03$ & $14.97 \pm 0.05$ & & $-49.3 \pm 4.8$ & $23.1 \pm 23.5$\\
20043674-1752074 & $15.12 \pm 0.04$ & $14.49 \pm 0.05$ & $14.13 \pm 0.08$ & & 200436.77-175207.7 & $13.93 \pm 0.03$ & $13.75 \pm 0.04$ & & $32.9 \pm 6.5$ & $-24.2 \pm 7.5$\\
20043695-2355059 & $16.04 \pm 0.07$ & $15.24 \pm 0.09$ & $14.93 \pm 0.11$ & & 200436.93-235506.5 & $14.65 \pm 0.04$ & $14.46 \pm 0.07$ & & $-25.0 \pm 9.3$ & $-53.1 \pm 12.0$\\
20043792-5009372 & $16.56 \pm 0.13$ & $15.71 \pm 0.15$ & $15.09 \pm 0.14$ & & 200438.01-500937.3 & $14.83 \pm 0.03$ & $14.66 \pm 0.05$ & & $77.1 \pm 7.7$ & $-2.4 \pm 16.4$\\
20043807-2746337 & $14.77 \pm 0.03$ & $14.17 \pm 0.05$ & $13.90 \pm 0.05$ & & 200438.04-274634.3 & $13.57 \pm 0.03$ & $13.31 \pm 0.03$ & & $-34.1 \pm 5.8$ & $-50.8 \pm 7.0$\\
20043818-6224104 & $14.89 \pm 0.04$ & $14.36 \pm 0.05$ & $13.83 \pm 0.05$ & & 200437.98-622409.4 & $13.67 \pm 0.03$ & $13.44 \pm 0.03$ & & $-135.5 \pm 4.2$ & $96.9 \pm 9.6$\\
20044019-1947116 & $13.37 \pm 0.02$ & $12.84 \pm 0.03$ & $12.56 \pm 0.03$ & & 200440.16-194712.4 & $12.40 \pm 0.02$ & $12.21 \pm 0.03$ & & $-36.0 \pm 5.7$ & $-62.0 \pm 6.2$\\
20044492-6149173 & $11.53 \pm 0.02$ & $11.02 \pm 0.02$ & $10.73 \pm 0.02$ & & 200444.96-614918.3 & $10.54 \pm 0.02$ & $10.35 \pm 0.02$ & & $31.3 \pm 2.3$ & $-100.7 \pm 9.0$\\
20044605-4024185 & $14.23 \pm 0.03$ & $13.68 \pm 0.04$ & $13.39 \pm 0.05$ & & 200446.08-402418.8 & $13.22 \pm 0.03$ & $13.05 \pm 0.03$ & & $28.8 \pm 4.6$ & $-28.8 \pm 7.7$\\
20044760-2115002 & $14.88 \pm 0.03$ & $14.16 \pm 0.04$ & $13.85 \pm 0.05$ & & 200447.61-211500.9 & $13.69 \pm 0.03$ & $13.50 \pm 0.04$ & & $16.7 \pm 6.2$ & $-57.1 \pm 6.9$\\
20044898-3148077 & $15.38 \pm 0.04$ & $14.61 \pm 0.07$ & $14.34 \pm 0.08$ & & 200448.96-314808.1 & $14.18 \pm 0.03$ & $14.00 \pm 0.05$ & & $-15.8 \pm 6.4$ & $-33.9 \pm 7.6$\\
20045145-6239175 & $14.55 \pm 0.03$ & $13.95 \pm 0.02$ & $13.64 \pm 0.03$ & & 200451.32-623917.0 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $-91.4 \pm 3.4$ & $56.3 \pm 9.3$\\
20045184-2440325 & $14.49 \pm 0.03$ & $13.93 \pm 0.03$ & $13.65 \pm 0.03$ & & 200451.76-244034.9 & $13.38 \pm 0.03$ & $13.17 \pm 0.04$ & & $-87.8 \pm 6.1$ & $-194.7 \pm 7.9$\\
20045407+6539099 & $16.01 \pm 0.08$ & $15.43 \pm 0.12$ & $14.96 \pm 0.12$ & & 200454.21+653909.6 & $14.64 \pm 0.03$ & $14.47 \pm 0.03$ & & $78.2 \pm 3.1$ & $-25.4 \pm 10.8$\\
20050019+8109336 & $15.13 \pm 0.05$ & $14.61 \pm 0.06$ & $14.21 \pm 0.08$ & & 200500.32+810933.3 & $14.05 \pm 0.02$ & $13.87 \pm 0.03$ & & $26.6 \pm 0.9$ & $-25.4 \pm 7.7$\\
20050166-1635098 & $12.24 \pm 0.01$ & $11.70 \pm 0.02$ & $11.43 \pm 0.02$ & & 200501.58-163509.5 & $11.22 \pm 0.02$ & $11.05 \pm 0.02$ & & $-94.9 \pm 5.9$ & $19.9 \pm 5.8$\\
20050223-2439377 & $15.02 \pm 0.03$ & $14.45 \pm 0.05$ & $14.18 \pm 0.06$ & & 200502.27-243938.1 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $45.9 \pm 6.2$ & $-34.4 \pm 7.2$\\
20050232-2441003 & $15.81 \pm 0.06$ & $15.22 \pm 0.08$ & $14.88 \pm 0.09$ & & 200502.27-244100.2 & $14.70 \pm 0.03$ & $14.46 \pm 0.06$ & & $-59.3 \pm 7.9$ & $13.2 \pm 9.2$\\
20050300-1910515 & $13.20 \pm 0.02$ & $12.58 \pm 0.02$ & $12.26 \pm 0.02$ & & 200502.94-191052.7 & $12.05 \pm 0.02$ & $11.86 \pm 0.02$ & & $-68.9 \pm 5.6$ & $-101.1 \pm 6.3$\\
20050667+7643106 & $12.45 \pm 0.02$ & $11.87 \pm 0.02$ & $11.59 \pm 0.02$ & & 200506.09+764310.8 & $11.42 \pm 0.02$ & $11.21 \pm 0.02$ & & $-182.2 \pm 4.7$ & $15.7 \pm 6.5$\\
20050746-6242378 & $14.17 \pm 0.03$ & $13.55 \pm 0.03$ & $13.27 \pm 0.04$ & & 200507.43-624238.1 & $13.11 \pm 0.02$ & $12.94 \pm 0.03$ & & $-20.7 \pm 2.5$ & $-28.0 \pm 7.4$\\
20050807-2434323 & $14.12 \pm 0.02$ & $13.52 \pm 0.03$ & $13.16 \pm 0.03$ & & 200508.05-243432.7 & $12.99 \pm 0.03$ & $12.80 \pm 0.03$ & & $-22.7 \pm 5.6$ & $-36.4 \pm 7.2$\\
20050954-1735349 & $16.17 \pm 0.10$ & $15.12 \pm 0.09$ & $14.83 \pm 0.14$ & & 200509.49-173534.6 & $14.47 \pm 0.03$ & $14.16 \pm 0.05$ & & $-57.6 \pm 8.9$ & $23.3 \pm 11.0$\\
20050984-4231262 & $13.05 \pm 0.02$ & $12.45 \pm 0.03$ & $12.06 \pm 0.02$ & & 200509.88-423128.0 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $38.9 \pm 4.5$ & $-169.6 \pm 7.6$\\
20050992-2510147 & $16.49 \pm 0.10$ & $15.84 \pm 0.15$ & $15.43 \pm 0.18$ & & 200509.78-251013.3 & $14.90 \pm 0.04$ & $14.72 \pm 0.08$ & & $-156.6 \pm 15.3$ & $118.2 \pm 19.4$\\
20051000-4949280 & $12.19 \pm 0.02$ & $11.67 \pm 0.02$ & $11.36 \pm 0.02$ & & 200509.93-494928.3 & $11.21 \pm 0.02$ & $11.04 \pm 0.02$ & & $-58.6 \pm 3.6$ & $-34.0 \pm 6.6$\\
20051320+6148565 & $13.80 \pm 0.02$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 200513.22+614857.4 & $12.77 \pm 0.02$ & $12.59 \pm 0.02$ & & $12.7 \pm 2.1$ & $78.3 \pm 6.6$\\
20051324+7825592 & $12.90 \pm 0.02$ & $12.32 \pm 0.02$ & $12.04 \pm 0.02$ & & 200513.01+782600.3 & $11.85 \pm 0.02$ & $11.66 \pm 0.02$ & & $-63.2 \pm 1.7$ & $104.1 \pm 7.7$\\
20051604-5430265 & $13.77 \pm 0.03$ & $13.15 \pm 0.03$ & $12.81 \pm 0.03$ & & 200516.19-543026.7 & $12.60 \pm 0.02$ & $12.39 \pm 0.02$ & & $133.8 \pm 4.5$ & $-26.4 \pm 7.1$\\
20051617-2135199 & $15.90 \pm 0.08$ & $15.10 \pm 0.08$ & $14.74 \pm 0.10$ & & 200516.15-213520.7 & $14.44 \pm 0.03$ & $14.07 \pm 0.05$ & & $-29.3 \pm 7.5$ & $-70.3 \pm 8.5$\\
20052262-1004312 & $16.28 \pm 0.11$ & $15.67 \pm 0.12$ & $15.25 \pm 0.15$ & & 200522.56-100432.0 & $15.09 \pm 0.04$ & $14.78 \pm 0.07$ & & $-75.7 \pm 19.4$ & $-69.5 \pm 20.7$\\
20052389+7650475 & $13.86 \pm 0.02$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 200523.88+765047.0 & $12.71 \pm 0.02$ & $12.49 \pm 0.02$ & & $-2.8 \pm 0.9$ & $-44.0 \pm 6.7$\\
20052448-1112334 & $16.27 \pm 0.12$ & $15.76 \pm 0.15$ & $15.14 \pm 0.18$ & & 200524.61-111231.7 & $14.51 \pm 0.03$ & $14.12 \pm 0.05$ & & $172.6 \pm 18.2$ & $153.0 \pm 19.2$\\
20052468-1256562 & $15.07 \pm 0.05$ & $14.44 \pm 0.06$ & $14.17 \pm 0.08$ & & 200524.70-125656.7 & $14.02 \pm 0.03$ & $13.77 \pm 0.04$ & & $18.8 \pm 7.5$ & $-41.1 \pm 7.9$\\
20052485-5820052 & $14.90 \pm 0.05$ & $14.38 \pm 0.05$ & $14.10 \pm 0.06$ & & 200524.89-582005.3 & $13.93 \pm 0.03$ & $13.70 \pm 0.03$ & & $26.6 \pm 3.3$ & $-14.7 \pm 7.8$\\
20052570-2707425 & $13.00 \pm 0.02$ & $12.46 \pm 0.02$ & $12.19 \pm 0.02$ & & 200525.82-270742.1 & $12.03 \pm 0.02$ & $11.86 \pm 0.02$ & & $141.9 \pm 5.9$ & $32.3 \pm 6.1$\\
20052610-1912068 & $15.09 \pm 0.04$ & $14.40 \pm 0.03$ & $14.10 \pm 0.06$ & & 200526.11-191207.5 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $14.0 \pm 6.5$ & $-60.2 \pm 7.3$\\
20052780-3619061 & $14.89 \pm 0.05$ & $14.26 \pm 0.06$ & $13.98 \pm 0.06$ & & 200527.79-361906.7 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $-10.6 \pm 5.8$ & $-53.7 \pm 7.5$\\
20052864+6358440 & $15.90 \pm 0.07$ & $15.29 \pm 0.09$ & $15.01 \pm 0.14$ & & 200528.70+635844.3 & $14.84 \pm 0.03$ & $14.65 \pm 0.04$ & & $34.2 \pm 2.7$ & $28.4 \pm 8.6$\\
20052911+6908121 & $14.23 \pm 0.03$ & $13.64 \pm 0.04$ & $13.35 \pm 0.05$ & & 200529.46+690812.6 & $13.11 \pm 0.02$ & $12.84 \pm 0.02$ & & $164.6 \pm 7.5$ & $45.6 \pm 6.9$\\
20052938-2056157 & $13.21 \pm 0.02$ & $12.65 \pm 0.02$ & $12.37 \pm 0.02$ & & 200529.51-205616.8 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $147.6 \pm 6.2$ & $-90.4 \pm 6.2$\\
20052997+7242417 & $16.50 \pm 0.15$ & $15.93 \pm 0.19$ & $14.86 \pm 0.14$ & & 200529.88+724241.6 & $14.63 \pm 0.03$ & $14.30 \pm 0.03$ & & $-36.1 \pm 2.7$ & $-15.8 \pm 18.6$\\
20053060-3255324 & $14.10 \pm 0.03$ & $13.53 \pm 0.03$ & $13.19 \pm 0.03$ & & 200530.70-325533.4 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $103.1 \pm 5.4$ & $-77.6 \pm 6.5$\\
20053093-2633100 & $14.65 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.04$ & & 200530.94-263310.3 & $13.53 \pm 0.03$ & $13.35 \pm 0.04$ & & $16.6 \pm 5.8$ & $-30.3 \pm 6.8$\\
20053148-2344413 & $13.72 \pm 0.02$ & $13.07 \pm 0.02$ & $12.79 \pm 0.03$ & & 200531.51-234441.8 & $12.56 \pm 0.03$ & $12.33 \pm 0.02$ & & $33.3 \pm 5.4$ & $-49.2 \pm 6.9$\\
20053175+7803190 & $15.80 \pm 0.08$ & $15.21 \pm 0.10$ & $14.91 \pm 0.14$ & & 200531.73+780319.9 & $14.71 \pm 0.03$ & $14.54 \pm 0.03$ & & $-3.3 \pm 1.0$ & $81.9 \pm 9.8$\\
20053261-3025356 & $12.98 \pm 0.02$ & $12.41 \pm 0.03$ & $12.10 \pm 0.02$ & & 200532.60-302537.6 & $11.94 \pm 0.03$ & $11.76 \pm 0.02$ & & $-5.0 \pm 4.9$ & $-161.5 \pm 7.1$\\
20053433-7745170 & $14.16 \pm 0.02$ & $13.60 \pm 0.03$ & $13.30 \pm 0.03$ & & 200534.19-774517.3 & $13.12 \pm 0.03$ & $12.94 \pm 0.03$ & & $-47.1 \pm 1.6$ & $-30.1 \pm 16.8$\\
20053444+6926142 & $14.96 \pm 0.04$ & $14.38 \pm 0.05$ & $14.05 \pm 0.08$ & & 200534.55+692613.7 & $13.88 \pm 0.02$ & $13.70 \pm 0.03$ & & $50.8 \pm 2.8$ & $-44.4 \pm 9.3$\\
20053586-3326470 & $14.86 \pm 0.03$ & $14.31 \pm 0.03$ & $13.96 \pm 0.05$ & & 200535.87-332647.7 & $13.77 \pm 0.03$ & $13.59 \pm 0.05$ & & $8.0 \pm 5.3$ & $-57.3 \pm 7.0$\\
20053860-3118334 & $14.39 \pm 0.02$ & $13.74 \pm 0.03$ & $13.39 \pm 0.04$ & & 200538.63-311834.7 & $13.20 \pm 0.02$ & $12.98 \pm 0.04$ & & $31.6 \pm 5.3$ & $-101.5 \pm 6.9$\\
20053959-7812008 & $13.22 \pm 0.02$ & $12.64 \pm 0.03$ & $12.32 \pm 0.02$ & & 200539.75-781202.4 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $50.8 \pm 1.6$ & $-167.2 \pm 10.9$\\
20054100-2113463 & $15.03 \pm 0.05$ & $14.31 \pm 0.04$ & $14.04 \pm 0.06$ & & 200541.01-211346.8 & $13.88 \pm 0.03$ & $13.64 \pm 0.04$ & & $9.7 \pm 6.4$ & $-39.2 \pm 7.1$\\
20054702-4933290 & $14.44 \pm 0.03$ & $13.82 \pm 0.04$ & $13.53 \pm 0.04$ & & 200547.02-493329.4 & $13.38 \pm 0.02$ & $13.20 \pm 0.03$ & & $6.3 \pm 3.8$ & $-36.4 \pm 7.0$\\
20055023+6932296 & $15.39 \pm 0.06$ & $14.72 \pm 0.07$ & $14.33 \pm 0.10$ & & 200550.17+693230.1 & $14.12 \pm 0.02$ & $13.80 \pm 0.03$ & & $-27.9 \pm 2.0$ & $45.1 \pm 10.8$\\
20055215+6746482 & $14.44 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.06$ & & 200552.19+674648.9 & $13.39 \pm 0.02$ & $13.18 \pm 0.02$ & & $17.3 \pm 1.8$ & $62.3 \pm 7.9$\\
20055249+7943497 & $13.65 \pm 0.02$ & $13.10 \pm 0.03$ & $12.78 \pm 0.03$ & & 200552.74+794350.5 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $59.5 \pm 1.6$ & $71.0 \pm 6.8$\\
20055357-4727320 & $15.01 \pm 0.03$ & $14.38 \pm 0.04$ & $13.90 \pm 0.04$ & & 200553.66-472734.9 & $13.65 \pm 0.03$ & $13.34 \pm 0.03$ & & $82.5 \pm 4.4$ & $-268.7 \pm 9.4$\\
20055636+6337349 & $14.20 \pm 0.03$ & $13.56 \pm 0.04$ & $13.26 \pm 0.04$ & & 200556.41+633735.4 & $13.11 \pm 0.02$ & $12.93 \pm 0.02$ & & $30.3 \pm 2.0$ & $39.7 \pm 6.5$\\
20060009+6451542 & $14.61 \pm 0.04$ & $14.01 \pm 0.05$ & $13.65 \pm 0.05$ & & 200600.04+645153.5 & $13.47 \pm 0.02$ & $13.28 \pm 0.03$ & & $-28.1 \pm 2.0$ & $-68.2 \pm 6.8$\\
20060073+7700506 & $14.79 \pm 0.04$ & $14.05 \pm 0.04$ & $13.74 \pm 0.06$ & & 200600.92+770051.1 & $13.50 \pm 0.02$ & $13.30 \pm 0.03$ & & $57.1 \pm 1.7$ & $48.4 \pm 6.9$\\
20060396-3145574 & $14.59 \pm 0.03$ & $14.03 \pm 0.04$ & $13.72 \pm 0.05$ & & 200603.93-314558.1 & $13.46 \pm 0.03$ & $13.21 \pm 0.04$ & & $-40.0 \pm 5.8$ & $-58.3 \pm 6.9$\\
20060505-1351368 & $12.59 \pm 0.02$ & $12.04 \pm 0.02$ & $11.77 \pm 0.03$ & & 200605.05-135137.2 & $11.56 \pm 0.02$ & $11.38 \pm 0.02$ & & $-2.2 \pm 5.7$ & $-35.5 \pm 5.9$\\
20060678+6314177 & $16.64 \pm 0.14$ & $15.87 \pm 0.16$ & $15.13 \pm 0.15$ & & 200606.87+631417.5 & $14.57 \pm 0.03$ & $14.28 \pm 0.03$ & & $55.4 \pm 4.2$ & $-17.4 \pm 17.5$\\
20060761-2935249 & $12.64 \pm 0.02$ & $12.07 \pm 0.03$ & $11.79 \pm 0.02$ & & 200607.67-293526.2 & $11.60 \pm 0.02$ & $11.43 \pm 0.02$ & & $62.6 \pm 5.5$ & $-109.2 \pm 7.1$\\
20061210-4354576 & $15.33 \pm 0.06$ & $14.61 \pm 0.05$ & $14.20 \pm 0.06$ & & 200612.14-435458.3 & $13.96 \pm 0.03$ & $13.73 \pm 0.04$ & & $38.8 \pm 4.7$ & $-59.0 \pm 7.6$\\
20061284+6526130 & $15.45 \pm 0.05$ & $14.92 \pm 0.08$ & $14.64 \pm 0.10$ & & 200612.89+652612.7 & $14.41 \pm 0.03$ & $14.24 \pm 0.03$ & & $27.2 \pm 2.3$ & $-27.1 \pm 8.5$\\
20061293-3853511 & $12.20 \pm 0.02$ & $11.65 \pm 0.03$ & $11.38 \pm 0.02$ & & 200612.94-385351.8 & $11.22 \pm 0.03$ & $10.99 \pm 0.03$ & & $10.5 \pm 5.1$ & $-64.1 \pm 8.5$\\
20061331-3158105 & $14.92 \pm 0.04$ & $14.22 \pm 0.05$ & $13.86 \pm 0.05$ & & 200613.34-315811.4 & $13.64 \pm 0.03$ & $13.45 \pm 0.04$ & & $33.5 \pm 5.8$ & $-75.8 \pm 7.6$\\
20061370+6758196 & $15.60 \pm 0.08$ & $15.02 \pm 0.11$ & $14.71 \pm 0.15$ & & 200613.77+675819.4 & $14.30 \pm 0.03$ & $14.11 \pm 0.03$ & & $34.0 \pm 2.5$ & $-14.2 \pm 10.0$\\
20061425-1501453 & $14.75 \pm 0.04$ & $14.14 \pm 0.04$ & $13.84 \pm 0.06$ & & 200614.28-150145.1 & $13.68 \pm 0.03$ & $13.50 \pm 0.04$ & & $43.1 \pm 6.5$ & $14.5 \pm 6.7$\\
20061462-3208510 & $15.29 \pm 0.04$ & $14.48 \pm 0.03$ & $13.89 \pm 0.05$ & & 200614.64-320851.6 & $13.60 \pm 0.03$ & $13.17 \pm 0.04$ & & $25.8 \pm 5.8$ & $-50.9 \pm 7.5$\\
20061557-2038547 & $16.12 \pm 0.08$ & $15.51 \pm 0.10$ & $15.02 \pm 0.13$ & & 200615.53-203854.0 & $14.78 \pm 0.03$ & $14.56 \pm 0.07$ & & $-45.7 \pm 9.7$ & $51.0 \pm 10.9$\\
20061866-4451232 & $15.28 \pm 0.05$ & $14.75 \pm 0.06$ & $14.38 \pm 0.07$ & & 200618.66-445123.7 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $5.6 \pm 4.8$ & $-50.1 \pm 7.9$\\
20061882+8110299 & $13.60 \pm 0.02$ & $13.06 \pm 0.03$ & $12.78 \pm 0.03$ & & 200618.72+811029.3 & $12.62 \pm 0.02$ & $12.45 \pm 0.02$ & & $-20.8 \pm 0.8$ & $-53.2 \pm 6.7$\\
20062114-4442432 & $12.71 \pm 0.02$ & $12.14 \pm 0.02$ & $11.85 \pm 0.02$ & & 200621.18-444243.3 & $11.63 \pm 0.02$ & $11.43 \pm 0.02$ & & $38.7 \pm 3.9$ & $-8.7 \pm 6.5$\\
20062177-4423151 & $13.03 \pm 0.03$ & $12.47 \pm 0.03$ & $12.17 \pm 0.02$ & & 200621.81-442315.2 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $41.3 \pm 4.0$ & $-5.9 \pm 6.5$\\
20062426+7642598 & $13.31 \pm 0.02$ & $12.74 \pm 0.02$ & $12.43 \pm 0.03$ & & 200624.30+764300.4 & $12.25 \pm 0.02$ & $12.05 \pm 0.02$ & & $13.2 \pm 0.9$ & $49.6 \pm 6.7$\\
20062743-2612070 & $15.31 \pm 0.04$ & $14.69 \pm 0.04$ & $14.31 \pm 0.06$ & & 200627.46-261206.9 & $14.14 \pm 0.03$ & $13.94 \pm 0.05$ & & $34.3 \pm 6.4$ & $3.6 \pm 7.3$\\
20062889-3829117 & $14.98 \pm 0.04$ & $14.40 \pm 0.05$ & $14.08 \pm 0.06$ & & 200628.91-382912.1 & $13.90 \pm 0.03$ & $13.60 \pm 0.04$ & & $19.7 \pm 5.7$ & $-45.4 \pm 8.2$\\
20063443-6047463 & $16.72 \pm 0.13$ & $15.65 \pm 0.14$ & $15.27 \pm 0.17$ & & 200634.37-604747.8 & $14.92 \pm 0.03$ & $14.50 \pm 0.05$ & & $-48.9 \pm 6.6$ & $-149.7 \pm 22.5$\\
20063528-2051438 & $15.91 \pm 0.06$ & $15.38 \pm 0.09$ & $15.03 \pm 0.14$ & & 200635.32-205143.7 & $14.82 \pm 0.04$ & $14.63 \pm 0.07$ & & $50.2 \pm 8.5$ & $4.9 \pm 9.4$\\
20063837-2022562 & $15.94 \pm 0.08$ & $15.20 \pm 0.11$ & $14.82 \pm 0.12$ & & 200638.40-202257.5 & $14.63 \pm 0.03$ & $14.22 \pm 0.05$ & & $27.8 \pm 7.8$ & $-109.6 \pm 9.0$\\
20063956-1550259 & $16.72 \pm 0.13$ & $15.79 \pm 0.14$ & $15.36 \pm 0.20$ & & 200639.49-155024.9 & $14.87 \pm 0.04$ & $14.53 \pm 0.06$ & & $-93.2 \pm 19.1$ & $95.2 \pm 20.2$\\
20064129-1730076 & $15.30 \pm 0.04$ & $14.80 \pm 0.05$ & $14.34 \pm 0.07$ & & 200641.31-173008.3 & $14.12 \pm 0.03$ & $13.87 \pm 0.04$ & & $22.7 \pm 7.5$ & $-62.5 \pm 8.1$\\
20064775-1237570 & $13.93 \pm 0.03$ & $13.36 \pm 0.04$ & $12.99 \pm 0.03$ & & 200647.72-123756.7 & $12.81 \pm 0.03$ & $12.63 \pm 0.03$ & & $-38.6 \pm 6.7$ & $26.6 \pm 6.8$\\
20064858-6736510 & $9.85 \pm 0.02$ & $9.32 \pm 0.02$ & $9.04 \pm 0.02$ & & 200648.30-673650.8 & $8.86 \pm 0.02$ & $8.68 \pm 0.02$ & & $-162.9 \pm 4.4$ & $19.3 \pm 8.7$\\
20064915-4548094 & $12.94 \pm 0.02$ & $12.37 \pm 0.03$ & $12.10 \pm 0.02$ & & 200649.16-454810.2 & $11.90 \pm 0.02$ & $11.71 \pm 0.02$ & & $9.7 \pm 3.7$ & $-74.3 \pm 6.8$\\
20065060-1959002 & $15.25 \pm 0.04$ & $14.53 \pm 0.04$ & $14.24 \pm 0.07$ & & 200650.58-195900.7 & $14.04 \pm 0.03$ & $13.82 \pm 0.04$ & & $-17.9 \pm 6.5$ & $-47.8 \pm 7.2$\\
20065165-6647408 & $15.06 \pm 0.03$ & $14.47 \pm 0.05$ & $14.19 \pm 0.07$ & & 200651.73-664741.7 & $14.03 \pm 0.03$ & $13.86 \pm 0.03$ & & $49.5 \pm 2.7$ & $-96.0 \pm 9.9$\\
20065382-2049518 & $15.72 \pm 0.06$ & $15.06 \pm 0.07$ & $14.78 \pm 0.10$ & & 200653.83-204952.3 & $14.62 \pm 0.03$ & $14.43 \pm 0.07$ & & $1.4 \pm 7.9$ & $-45.6 \pm 8.9$\\
20065560+6532397 & $15.63 \pm 0.06$ & $15.05 \pm 0.08$ & $14.64 \pm 0.10$ & & 200655.65+653240.0 & $14.44 \pm 0.03$ & $14.22 \pm 0.03$ & & $25.9 \pm 2.3$ & $31.3 \pm 8.6$\\
20065889-1930256 & $14.27 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.03$ & & 200658.94-193025.5 & $13.19 \pm 0.03$ & $13.01 \pm 0.03$ & & $67.4 \pm 6.1$ & $12.3 \pm 6.5$\\
20070353-2148536 & $15.95 \pm 0.07$ & $15.31 \pm 0.12$ & $15.02 \pm 0.14$ & & 200703.58-214853.4 & $14.63 \pm 0.03$ & $14.44 \pm 0.06$ & & $56.2 \pm 7.9$ & $16.1 \pm 9.4$\\
20070747-4810558 & $13.36 \pm 0.03$ & $12.78 \pm 0.02$ & $12.50 \pm 0.03$ & & 200707.52-481056.2 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $40.5 \pm 3.6$ & $-42.6 \pm 6.7$\\
20070951-4449496 & $15.09 \pm 0.03$ & $14.50 \pm 0.05$ & $14.23 \pm 0.06$ & & 200709.47-444949.5 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $-32.0 \pm 4.8$ & $11.9 \pm 7.7$\\
20071245-3109216 & $14.81 \pm 0.05$ & $14.14 \pm 0.05$ & $13.76 \pm 0.06$ & & 200712.50-310921.8 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $53.6 \pm 6.2$ & $-23.9 \pm 7.2$\\
20071489-3534480 & $13.55 \pm 0.02$ & $12.90 \pm 0.02$ & $12.56 \pm 0.03$ & & 200714.91-353448.7 & $12.32 \pm 0.02$ & $12.08 \pm 0.02$ & & $30.1 \pm 4.8$ & $-66.1 \pm 7.4$\\
20071619-4428167 & $16.27 \pm 0.08$ & $15.51 \pm 0.09$ & $14.98 \pm 0.10$ & & 200716.34-442817.4 & $14.70 \pm 0.03$ & $14.50 \pm 0.05$ & & $150.5 \pm 7.4$ & $-62.5 \pm 11.4$\\
20071620-2304321 & $13.48 \pm 0.02$ & $12.82 \pm 0.02$ & $12.52 \pm 0.03$ & & 200716.23-230432.2 & $12.35 \pm 0.02$ & $12.17 \pm 0.03$ & & $30.6 \pm 5.3$ & $-11.6 \pm 6.1$\\
20071774+7245154 & $16.53 \pm 0.14$ & $15.80 \pm 0.14$ & $14.89 \pm 0.14$ & & 200717.84+724515.5 & $14.65 \pm 0.03$ & $14.43 \pm 0.04$ & & $40.5 \pm 3.0$ & $8.2 \pm 18.2$\\
20072056-1623206 & $16.03 \pm 0.09$ & $15.28 \pm 0.10$ & $14.94 \pm 0.13$ & & 200720.57-162321.4 & $14.70 \pm 0.03$ & $14.38 \pm 0.05$ & & $11.3 \pm 8.5$ & $-68.2 \pm 8.6$\\
20072064+6318368 & $14.80 \pm 0.04$ & $14.23 \pm 0.04$ & $13.83 \pm 0.05$ & & 200720.64+631837.2 & $13.65 \pm 0.02$ & $13.41 \pm 0.03$ & & $0.8 \pm 2.1$ & $38.6 \pm 6.7$\\
20072367+6210225 & $13.27 \pm 0.02$ & $12.68 \pm 0.02$ & $12.39 \pm 0.02$ & & 200723.62+621021.5 & $12.21 \pm 0.02$ & $11.99 \pm 0.02$ & & $-31.9 \pm 2.1$ & $-91.7 \pm 6.6$\\
20073271-4653039 & $12.61 \pm 0.02$ & $12.08 \pm 0.02$ & $11.74 \pm 0.02$ & & 200732.70-465304.5 & $11.55 \pm 0.02$ & $11.36 \pm 0.02$ & & $-6.2 \pm 3.5$ & $-58.3 \pm 6.6$\\
20073415-2336512 & $14.85 \pm 0.04$ & $14.25 \pm 0.04$ & $13.89 \pm 0.05$ & & 200734.12-233652.1 & $13.74 \pm 0.03$ & $13.54 \pm 0.04$ & & $-37.3 \pm 6.6$ & $-75.6 \pm 7.7$\\
20073812-3641137 & $12.91 \pm 0.02$ & $12.30 \pm 0.02$ & $11.96 \pm 0.02$ & & 200738.19-364114.2 & $11.77 \pm 0.02$ & $11.54 \pm 0.02$ & & $89.9 \pm 5.4$ & $-48.2 \pm 7.1$\\
20074085-2415525 & $15.22 \pm 0.05$ & $14.51 \pm 0.05$ & $14.10 \pm 0.05$ & & 200740.88-241555.5 & $13.78 \pm 0.03$ & $13.48 \pm 0.04$ & & $26.6 \pm 6.0$ & $-251.8 \pm 8.7$\\
20074137-3551464 & $11.53 \pm 0.02$ & $10.96 \pm 0.02$ & $10.67 \pm 0.02$ & & 200741.07-355149.7 & $10.48 \pm 0.02$ & $10.28 \pm 0.02$ & & $-326.5 \pm 8.6$ & $-298.1 \pm 10.2$\\
20074219+6713594 & $15.80 \pm 0.09$ & $15.26 \pm 0.12$ & $14.89 \pm 0.18$ & & 200742.28+671359.8 & $14.69 \pm 0.03$ & $14.49 \pm 0.04$ & & $47.0 \pm 3.1$ & $41.6 \pm 15.1$\\
20074233-3053480 & $15.97 \pm 0.10$ & $15.45 \pm 0.13$ & $14.93 \pm 0.15$ & & 200742.34-305348.9 & $14.69 \pm 0.03$ & $14.48 \pm 0.06$ & & $13.6 \pm 8.2$ & $-79.0 \pm 11.5$\\
20074237-3640470 & $14.20 \pm 0.03$ & $13.67 \pm 0.04$ & $13.39 \pm 0.05$ & & 200742.34-364047.5 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $-34.9 \pm 5.5$ & $-47.9 \pm 7.6$\\
20074288-6649354 & $15.33 \pm 0.06$ & $14.59 \pm 0.06$ & $14.32 \pm 0.07$ & & 200742.90-664936.6 & $14.07 \pm 0.03$ & $13.88 \pm 0.03$ & & $13.8 \pm 2.4$ & $-114.9 \pm 10.0$\\
20074294-4423179 & $14.94 \pm 0.04$ & $14.34 \pm 0.05$ & $14.02 \pm 0.06$ & & 200742.91-442318.5 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $-36.1 \pm 4.5$ & $-56.4 \pm 7.4$\\
20074349-7913173 & $14.80 \pm 0.04$ & $14.27 \pm 0.05$ & $13.97 \pm 0.06$ & & 200743.57-791318.6 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $24.4 \pm 1.2$ & $-132.7 \pm 9.4$\\
20074428-1455427 & $15.57 \pm 0.06$ & $14.84 \pm 0.07$ & $14.50 \pm 0.08$ & & 200744.33-145542.7 & $14.25 \pm 0.03$ & $14.06 \pm 0.04$ & & $55.6 \pm 7.3$ & $3.6 \pm 7.7$\\
20074491-3024499 & $13.98 \pm 0.03$ & $13.31 \pm 0.03$ & $13.02 \pm 0.04$ & & 200744.93-302450.1 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $34.4 \pm 5.5$ & $-14.6 \pm 7.6$\\
20074591-2205456 & $14.75 \pm 0.03$ & $14.09 \pm 0.03$ & $13.78 \pm 0.05$ & & 200745.88-220545.8 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $-28.8 \pm 5.9$ & $-15.9 \pm 6.6$\\
20074692-2122499 & $14.97 \pm 0.04$ & $14.45 \pm 0.05$ & $14.17 \pm 0.06$ & & 200746.91-212250.4 & $13.93 \pm 0.03$ & $13.74 \pm 0.04$ & & $-6.8 \pm 6.2$ & $-42.1 \pm 6.8$\\
20075006-1620498 & $14.23 \pm 0.03$ & $13.53 \pm 0.03$ & $13.19 \pm 0.04$ & & 200750.09-162049.9 & $12.96 \pm 0.05$ & $12.77 \pm 0.05$ & & $41.1 \pm 8.0$ & $-8.7 \pm 10.8$\\
20075116-5602442 & $14.27 \pm 0.02$ & $13.75 \pm 0.03$ & $13.45 \pm 0.04$ & & 200751.13-560244.0 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $-26.7 \pm 3.3$ & $17.3 \pm 7.5$\\
20075244-3250201 & $13.57 \pm 0.03$ & $13.01 \pm 0.03$ & $12.74 \pm 0.03$ & & 200752.45-325020.6 & $12.55 \pm 0.02$ & $12.38 \pm 0.03$ & & $10.5 \pm 5.1$ & $-43.2 \pm 6.7$\\
20075523-4205144 & $9.52 \pm 0.02$ & $8.96 \pm 0.05$ & $8.61 \pm 0.02$ & & 200755.29-420522.4 & $8.45 \pm 0.02$ & $8.26 \pm 0.02$ & & $53.1 \pm 4.0$ & $-735.7 \pm 19.0$\\
20075563-1815430 & $14.67 \pm 0.04$ & $14.14 \pm 0.05$ & $13.87 \pm 0.05$ & & 200755.67-181543.2 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $41.8 \pm 6.2$ & $-8.6 \pm 7.2$\\
20075774-5542369 & $14.92 \pm 0.02$ & $14.32 \pm 0.04$ & $14.05 \pm 0.06$ & & 200757.77-554237.6 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $24.8 \pm 3.6$ & $-69.0 \pm 8.0$\\
20080641-4149092 & $14.89 \pm 0.04$ & $14.20 \pm 0.05$ & $13.74 \pm 0.05$ & & 200806.44-414910.2 & $13.48 \pm 0.03$ & $13.15 \pm 0.03$ & & $40.4 \pm 5.1$ & $-105.6 \pm 8.9$\\
20080722-8256085 & $14.00 \pm 0.03$ & $13.45 \pm 0.04$ & $13.18 \pm 0.04$ & & 200807.63-825608.9 & $12.99 \pm 0.02$ & $12.81 \pm 0.02$ & & $77.3 \pm 2.1$ & $-46.2 \pm 8.4$\\
20080746-2529443 & $14.25 \pm 0.03$ & $13.60 \pm 0.03$ & $13.32 \pm 0.03$ & & 200807.50-252944.6 & $13.14 \pm 0.03$ & $12.96 \pm 0.03$ & & $48.6 \pm 5.7$ & $-23.0 \pm 6.5$\\
20080849-7144236 & $15.90 \pm 0.09$ & $15.30 \pm 0.12$ & $14.99 \pm 0.16$ & & 200808.46-714424.2 & $14.82 \pm 0.03$ & $14.60 \pm 0.05$ & & $-13.7 \pm 2.4$ & $-55.9 \pm 11.4$\\
20080870-8334435 & $14.17 \pm 0.03$ & $13.53 \pm 0.03$ & $13.22 \pm 0.04$ & & 200808.85-833443.6 & $13.01 \pm 0.03$ & $12.79 \pm 0.03$ & & $26.4 \pm 0.9$ & $-15.8 \pm 8.7$\\
20080877-7233474 & $15.76 \pm 0.06$ & $14.94 \pm 0.05$ & $14.49 \pm 0.07$ & & 200808.96-723348.4 & $14.30 \pm 0.03$ & $14.12 \pm 0.04$ & & $83.8 \pm 2.9$ & $-96.4 \pm 10.4$\\
20081028-2119427 & $16.45 \pm 0.13$ & $15.83 \pm 0.14$ & $15.31 \pm 0.17$ & & 200810.27-211941.4 & $15.09 \pm 0.04$ & $14.71 \pm 0.07$ & & $-16.4 \pm 15.0$ & $107.4 \pm 19.5$\\
20081081-7154548 & $15.69 \pm 0.06$ & $15.14 \pm 0.07$ & $14.82 \pm 0.10$ & & 200810.89-715455.3 & $14.64 \pm 0.03$ & $14.41 \pm 0.05$ & & $39.5 \pm 2.4$ & $-43.5 \pm 10.4$\\
20081123-1650268 & $14.78 \pm 0.03$ & $14.23 \pm 0.04$ & $13.89 \pm 0.06$ & & 200811.21-165027.6 & $13.68 \pm 0.03$ & $13.51 \pm 0.04$ & & $-29.5 \pm 6.4$ & $-63.5 \pm 6.9$\\
20081214-8341169 & $14.48 \pm 0.03$ & $13.91 \pm 0.03$ & $13.56 \pm 0.04$ & & 200811.76-834116.7 & $13.40 \pm 0.02$ & $13.16 \pm 0.03$ & & $-64.2 \pm 1.7$ & $15.6 \pm 8.5$\\
20081245-4617434 & $12.84 \pm 0.03$ & $12.28 \pm 0.03$ & $12.00 \pm 0.02$ & & 200812.60-461745.2 & $11.83 \pm 0.02$ & $11.64 \pm 0.02$ & & $135.4 \pm 4.8$ & $-163.5 \pm 7.5$\\
20081404-2611401 & $16.49 \pm 0.10$ & $15.60 \pm 0.10$ & $15.26 \pm 0.14$ & & 200814.02-261141.6 & $14.78 \pm 0.04$ & $14.51 \pm 0.06$ & & $-22.3 \pm 12.7$ & $-126.9 \pm 19.3$\\
20081429-4422184 & $15.31 \pm 0.05$ & $14.74 \pm 0.05$ & $14.31 \pm 0.06$ & & 200814.28-442218.8 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $-6.5 \pm 4.7$ & $-41.7 \pm 7.6$\\
20081490-1050499 & $14.25 \pm 0.04$ & $13.66 \pm 0.02$ & $13.38 \pm 0.04$ & & 200814.86-105050.0 & $13.18 \pm 0.03$ & $12.98 \pm 0.03$ & & $-51.7 \pm 6.9$ & $-16.0 \pm 6.9$\\
20081544-4621288 & $13.73 \pm 0.02$ & $13.18 \pm 0.03$ & $12.85 \pm 0.03$ & & 200815.38-462129.9 & $12.70 \pm 0.02$ & $12.52 \pm 0.03$ & & $-58.7 \pm 4.0$ & $-98.2 \pm 7.1$\\
20081548-6932103 & $13.24 \pm 0.03$ & $12.66 \pm 0.02$ & $12.36 \pm 0.02$ & & 200815.53-693210.5 & $12.18 \pm 0.02$ & $11.95 \pm 0.02$ & & $29.6 \pm 1.8$ & $-13.8 \pm 7.3$\\
20081856+6823571 & $16.46 \pm 0.15$ & $15.47 \pm 0.14$ & $14.65 \pm 0.10$ & & 200818.62+682357.0 & $14.16 \pm 0.03$ & $13.92 \pm 0.03$ & & $32.3 \pm 2.7$ & $-9.5 \pm 10.0$\\
20081886-6636396 & $15.93 \pm 0.09$ & $15.30 \pm 0.09$ & $15.03 \pm 0.13$ & & 200818.89-663640.6 & $14.81 \pm 0.03$ & $14.62 \pm 0.05$ & & $18.2 \pm 3.1$ & $-102.0 \pm 10.5$\\
20081926-1853076 & $15.25 \pm 0.04$ & $14.72 \pm 0.06$ & $14.39 \pm 0.08$ & & 200819.27-185308.0 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $19.2 \pm 6.6$ & $-30.8 \pm 7.2$\\
20081932-7142501 & $16.48 \pm 0.13$ & $15.72 \pm 0.15$ & $14.92 \pm 0.12$ & & 200819.53-714251.1 & $14.61 \pm 0.03$ & $14.23 \pm 0.04$ & & $100.8 \pm 3.6$ & $-100.4 \pm 16.9$\\
20082279-3210242 & $14.59 \pm 0.03$ & $13.95 \pm 0.05$ & $13.67 \pm 0.04$ & & 200822.83-321024.6 & $13.50 \pm 0.03$ & $13.30 \pm 0.04$ & & $41.5 \pm 5.7$ & $-31.1 \pm 7.3$\\
20082378-5521256 & $10.23 \pm 0.02$ & $9.67 \pm 0.03$ & $9.38 \pm 0.02$ & & 200824.02-552127.6 & $9.19 \pm 0.02$ & $8.98 \pm 0.02$ & & $198.0 \pm 5.6$ & $-187.0 \pm 8.2$\\
20082478+6333541 & $16.46 \pm 0.13$ & $15.56 \pm 0.14$ & $14.98 \pm 0.13$ & & 200824.82+633355.1 & $14.66 \pm 0.03$ & $14.34 \pm 0.03$ & & $23.7 \pm 3.8$ & $84.1 \pm 16.8$\\
20082925-2914170 & $14.79 \pm 0.04$ & $14.18 \pm 0.04$ & $13.88 \pm 0.05$ & & 200829.31-291417.7 & $13.72 \pm 0.03$ & $13.51 \pm 0.04$ & & $57.9 \pm 5.9$ & $-57.2 \pm 7.2$\\
20082969+6819265 & $16.58 \pm 0.14$ & $15.93 \pm 0.18$ & $14.93 \pm 0.14$ & & 200829.91+681926.7 & $14.54 \pm 0.03$ & $14.36 \pm 0.04$ & & $120.5 \pm 6.5$ & $19.5 \pm 16.8$\\
20083003-2444492 & $14.96 \pm 0.05$ & $14.39 \pm 0.06$ & $14.10 \pm 0.07$ & & 200830.05-244450.1 & $13.78 \pm 0.03$ & $13.53 \pm 0.04$ & & $21.7 \pm 6.0$ & $-73.2 \pm 7.2$\\
20083196-4213459 & $13.30 \pm 0.02$ & $12.76 \pm 0.03$ & $12.40 \pm 0.02$ & & 200831.99-421346.6 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $26.9 \pm 4.2$ & $-59.6 \pm 8.3$\\
20083311+6937050 & $15.16 \pm 0.05$ & $14.52 \pm 0.06$ & $14.21 \pm 0.07$ & & 200833.00+693705.2 & $14.00 \pm 0.02$ & $13.76 \pm 0.03$ & & $-53.9 \pm 3.2$ & $24.8 \pm 7.5$\\
20083384-2120470 & $15.42 \pm 0.05$ & $14.85 \pm 0.06$ & $14.53 \pm 0.08$ & & 200833.84-212048.4 & $14.33 \pm 0.03$ & $14.08 \pm 0.05$ & & $-0.7 \pm 7.2$ & $-116.6 \pm 7.9$\\
20083554-7131556 & $10.52 \pm 0.02$ & $9.94 \pm 0.02$ & $9.65 \pm 0.02$ & & 200835.88-713154.9 & $9.47 \pm 0.02$ & $9.29 \pm 0.02$ & & $165.7 \pm 4.5$ & $73.1 \pm 7.3$\\
20083605-4908394 & $16.06 \pm 0.09$ & $15.38 \pm 0.09$ & $14.92 \pm 0.12$ & & 200836.15-490839.4 & $14.69 \pm 0.03$ & $14.37 \pm 0.05$ & & $91.0 \pm 5.5$ & $-6.5 \pm 9.1$\\
20083760-6100035 & $15.14 \pm 0.04$ & $14.63 \pm 0.05$ & $14.20 \pm 0.06$ & & 200837.56-610003.7 & $14.02 \pm 0.03$ & $13.83 \pm 0.03$ & & $-25.8 \pm 3.1$ & $-18.3 \pm 9.7$\\
20083784-2545256 & $10.90 \pm 0.02$ & $10.36 \pm 0.02$ & $10.07 \pm 0.02$ & & 200837.87-254526.3 & $9.88 \pm 0.02$ & $9.67 \pm 0.02$ & & $32.1 \pm 5.0$ & $-57.3 \pm 5.9$\\
20083919-3328414 & $14.85 \pm 0.04$ & $14.18 \pm 0.05$ & $13.89 \pm 0.05$ & & 200839.18-332842.0 & $13.72 \pm 0.03$ & $13.51 \pm 0.04$ & & $-6.6 \pm 5.6$ & $-56.3 \pm 7.3$\\
20084137-6549182 & $14.11 \pm 0.03$ & $13.54 \pm 0.03$ & $13.23 \pm 0.03$ & & 200841.57-654919.0 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $121.5 \pm 3.8$ & $-74.4 \pm 7.6$\\
20084154-1807545 & $14.27 \pm 0.03$ & $13.63 \pm 0.03$ & $13.36 \pm 0.04$ & & 200841.58-180754.3 & $13.15 \pm 0.02$ & $12.98 \pm 0.03$ & & $39.7 \pm 6.6$ & $15.9 \pm 6.4$\\
20084165-2304550 & $14.15 \pm 0.02$ & $13.46 \pm 0.03$ & $13.13 \pm 0.03$ & & 200841.65-230455.6 & $12.96 \pm 0.03$ & $12.78 \pm 0.03$ & & $6.2 \pm 5.6$ & $-48.5 \pm 6.4$\\
20084307-6406062 & $15.56 \pm 0.06$ & $15.05 \pm 0.09$ & $14.77 \pm 0.11$ & & 200843.10-640606.7 & $14.52 \pm 0.03$ & $14.34 \pm 0.04$ & & $19.8 \pm 3.1$ & $-50.7 \pm 11.0$\\
20084434+6422334 & $14.81 \pm 0.04$ & $14.27 \pm 0.05$ & $13.92 \pm 0.06$ & & 200844.29+642232.2 & $13.59 \pm 0.02$ & $13.35 \pm 0.03$ & & $-27.8 \pm 2.0$ & $-109.7 \pm 7.1$\\
20084488-4556046 & $13.24 \pm 0.02$ & $12.63 \pm 0.02$ & $12.30 \pm 0.02$ & & 200844.81-455606.4 & $12.12 \pm 0.02$ & $11.92 \pm 0.02$ & & $-65.7 \pm 4.0$ & $-164.8 \pm 7.6$\\
20084679-2632252 & $14.04 \pm 0.02$ & $13.41 \pm 0.03$ & $13.07 \pm 0.03$ & & 200846.79-263225.7 & $12.91 \pm 0.02$ & $12.69 \pm 0.03$ & & $-4.7 \pm 5.4$ & $-36.7 \pm 6.5$\\
20084889-5046021 & $15.10 \pm 0.04$ & $14.49 \pm 0.05$ & $14.06 \pm 0.05$ & & 200848.88-504602.5 & $13.80 \pm 0.03$ & $13.54 \pm 0.03$ & & $-16.9 \pm 3.8$ & $-28.9 \pm 7.3$\\
20085011-5643039 & $15.25 \pm 0.04$ & $14.56 \pm 0.05$ & $14.25 \pm 0.07$ & & 200850.11-564304.5 & $14.07 \pm 0.03$ & $13.85 \pm 0.04$ & & $-2.9 \pm 3.8$ & $-53.2 \pm 8.7$\\
20085095+6626266 & $16.37 \pm 0.13$ & $15.64 \pm 0.16$ & $14.85 \pm 0.13$ & & 200851.06+662626.7 & $14.39 \pm 0.03$ & $14.14 \pm 0.03$ & & $64.3 \pm 3.6$ & $11.7 \pm 15.5$\\
20085174-1301306 & $14.81 \pm 0.03$ & $14.22 \pm 0.04$ & $13.84 \pm 0.06$ & & 200851.74-130131.1 & $13.65 \pm 0.03$ & $13.42 \pm 0.04$ & & $-4.8 \pm 6.4$ & $-48.0 \pm 6.7$\\
20085379-3853186 & $13.13 \pm 0.02$ & $12.56 \pm 0.02$ & $12.26 \pm 0.03$ & & 200853.81-385321.1 & $12.10 \pm 0.02$ & $11.86 \pm 0.02$ & & $14.5 \pm 4.9$ & $-250.8 \pm 9.5$\\
20085413-4524269 & $16.05 \pm 0.08$ & $15.48 \pm 0.10$ & $14.89 \pm 0.09$ & & 200854.39-452428.3 & $14.67 \pm 0.03$ & $14.44 \pm 0.05$ & & $251.0 \pm 8.1$ & $-123.8 \pm 9.9$\\
20085520-4311036 & $15.80 \pm 0.06$ & $15.18 \pm 0.08$ & $14.90 \pm 0.11$ & & 200855.23-431104.2 & $14.71 \pm 0.03$ & $14.48 \pm 0.05$ & & $33.6 \pm 5.8$ & $-55.8 \pm 9.5$\\
20085761-2618155 & $15.22 \pm 0.05$ & $14.61 \pm 0.07$ & $14.28 \pm 0.07$ & & 200857.64-261815.7 & $14.12 \pm 0.03$ & $13.87 \pm 0.04$ & & $30.9 \pm 6.2$ & $-15.0 \pm 7.3$\\
20085874-1112562 & $14.16 \pm 0.02$ & $13.46 \pm 0.03$ & $13.17 \pm 0.04$ & & 200858.79-111255.9 & $12.89 \pm 0.02$ & $12.72 \pm 0.03$ & & $64.7 \pm 6.9$ & $23.3 \pm 8.4$\\
20085927-5832500 & $13.96 \pm 0.02$ & $13.34 \pm 0.03$ & $13.01 \pm 0.03$ & & 200859.34-583252.2 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $57.5 \pm 3.1$ & $-222.0 \pm 9.1$\\
20090051-2637429 & $15.37 \pm 0.04$ & $14.67 \pm 0.06$ & $14.32 \pm 0.06$ & & 200900.50-263743.4 & $14.13 \pm 0.03$ & $13.93 \pm 0.05$ & & $-11.2 \pm 6.4$ & $-42.3 \pm 7.5$\\
20090057-2842528 & $14.63 \pm 0.04$ & $13.98 \pm 0.04$ & $13.65 \pm 0.04$ & & 200900.61-284253.4 & $13.48 \pm 0.03$ & $13.27 \pm 0.04$ & & $39.9 \pm 6.0$ & $-51.3 \pm 8.0$\\
20090081-5935282 & $14.61 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.04$ & & 200900.86-593528.3 & $13.51 \pm 0.02$ & $13.34 \pm 0.03$ & & $38.3 \pm 3.0$ & $-6.0 \pm 8.2$\\
20090086-3918320 & $13.64 \pm 0.03$ & $13.12 \pm 0.03$ & $12.85 \pm 0.03$ & & 200900.92-391834.0 & $12.68 \pm 0.03$ & $12.45 \pm 0.03$ & & $65.9 \pm 5.9$ & $-197.9 \pm 10.0$\\
20090341-6309406 & $15.46 \pm 0.06$ & $14.93 \pm 0.09$ & $14.56 \pm 0.11$ & & 200903.42-630941.3 & $14.40 \pm 0.03$ & $14.20 \pm 0.04$ & & $7.6 \pm 3.3$ & $-74.5 \pm 10.3$\\
20090386-2144321 & $15.41 \pm 0.04$ & $14.85 \pm 0.05$ & $14.55 \pm 0.09$ & & 200903.97-214433.6 & $14.32 \pm 0.03$ & $14.07 \pm 0.05$ & & $124.4 \pm 7.2$ & $-120.3 \pm 8.0$\\
20090411-2432143 & $14.22 \pm 0.03$ & $13.54 \pm 0.04$ & $13.25 \pm 0.03$ & & 200904.11-243215.2 & $13.05 \pm 0.02$ & $12.88 \pm 0.03$ & & $3.8 \pm 5.6$ & $-74.4 \pm 6.6$\\
20090656-2935194 & $15.35 \pm 0.04$ & $14.83 \pm 0.06$ & $14.53 \pm 0.08$ & & 200906.55-293520.2 & $14.32 \pm 0.03$ & $14.11 \pm 0.05$ & & $-11.3 \pm 6.3$ & $-65.0 \pm 7.9$\\
20090834-2520438 & $12.48 \pm 0.02$ & $11.90 \pm 0.02$ & $11.62 \pm 0.02$ & & 200908.42-252044.3 & $11.47 \pm 0.02$ & $11.28 \pm 0.02$ & & $84.5 \pm 5.4$ & $-38.1 \pm 5.9$\\
20091099-3118082 & $14.58 \pm 0.04$ & $13.97 \pm 0.04$ & $13.67 \pm 0.05$ & & 200911.02-311807.8 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $32.8 \pm 5.6$ & $35.9 \pm 7.1$\\
20091126-2557089 & $15.25 \pm 0.05$ & $14.67 \pm 0.05$ & $14.27 \pm 0.06$ & & 200911.27-255709.9 & $14.10 \pm 0.03$ & $13.87 \pm 0.04$ & & $11.3 \pm 6.3$ & $-80.3 \pm 7.6$\\
20091153-2427085 & $16.34 \pm 0.10$ & $15.41 \pm 0.09$ & $15.11 \pm 0.13$ & & 200911.54-242709.4 & $14.85 \pm 0.03$ & $14.66 \pm 0.06$ & & $8.8 \pm 10.4$ & $-71.8 \pm 11.7$\\
20091291-2800408 & $15.07 \pm 0.04$ & $14.54 \pm 0.05$ & $14.24 \pm 0.06$ & & 200912.90-280041.5 & $13.93 \pm 0.03$ & $13.65 \pm 0.05$ & & $-16.3 \pm 6.2$ & $-56.3 \pm 7.4$\\
20091315-2425286 & $14.46 \pm 0.03$ & $13.82 \pm 0.04$ & $13.54 \pm 0.04$ & & 200913.17-242529.0 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $22.6 \pm 5.8$ & $-34.0 \pm 6.6$\\
20091341-7925191 & $14.97 \pm 0.04$ & $14.37 \pm 0.05$ & $13.98 \pm 0.05$ & & 200913.31-792519.7 & $13.79 \pm 0.03$ & $13.55 \pm 0.03$ & & $-28.2 \pm 1.2$ & $-69.3 \pm 9.0$\\
20091390-3628394 & $13.87 \pm 0.02$ & $13.34 \pm 0.02$ & $13.04 \pm 0.02$ & & 200913.94-362839.5 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $48.0 \pm 5.5$ & $-8.8 \pm 7.5$\\
20091471+7050069 & $15.08 \pm 0.05$ & $14.56 \pm 0.05$ & $14.23 \pm 0.07$ & & 200914.80+705007.1 & $13.92 \pm 0.03$ & $13.67 \pm 0.03$ & & $46.3 \pm 2.8$ & $20.4 \pm 7.6$\\
20091611-4352599 & $14.07 \pm 0.02$ & $13.48 \pm 0.02$ & $13.20 \pm 0.03$ & & 200916.07-435259.6 & $13.04 \pm 0.03$ & $12.87 \pm 0.03$ & & $-31.3 \pm 4.3$ & $33.0 \pm 7.0$\\
20091710-6605036 & $12.49 \pm 0.03$ & $11.89 \pm 0.03$ & $11.58 \pm 0.02$ & & 200917.15-660504.4 & $11.34 \pm 0.02$ & $11.15 \pm 0.02$ & & $34.4 \pm 2.2$ & $-84.6 \pm 8.5$\\
20091969-3505165 & $14.92 \pm 0.05$ & $14.28 \pm 0.05$ & $14.01 \pm 0.05$ & & 200919.70-350517.0 & $13.82 \pm 0.03$ & $13.63 \pm 0.04$ & & $13.3 \pm 5.5$ & $-43.2 \pm 7.5$\\
20092001+6736384 & $16.23 \pm 0.10$ & $15.55 \pm 0.11$ & $15.22 \pm 0.16$ & & 200919.90+673637.6 & $14.88 \pm 0.03$ & $14.58 \pm 0.04$ & & $-65.7 \pm 4.7$ & $-75.0 \pm 19.0$\\
20092061-7139419 & $13.91 \pm 0.02$ & $13.36 \pm 0.03$ & $13.02 \pm 0.04$ & & 200920.72-713942.6 & $12.84 \pm 0.02$ & $12.56 \pm 0.02$ & & $53.9 \pm 2.1$ & $-73.6 \pm 7.7$\\
20092094-1951180 & $14.78 \pm 0.03$ & $14.26 \pm 0.04$ & $13.90 \pm 0.05$ & & 200920.98-195117.6 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $47.9 \pm 6.1$ & $36.0 \pm 6.6$\\
20092336-6005438 & $12.11 \pm 0.02$ & $11.58 \pm 0.02$ & $11.27 \pm 0.03$ & & 200923.55-600547.4 & $11.09 \pm 0.02$ & $10.88 \pm 0.02$ & & $147.0 \pm 4.8$ & $-356.7 \pm 14.0$\\
20092431-6330508 & $11.42 \pm 0.02$ & $10.86 \pm 0.02$ & $10.56 \pm 0.02$ & & 200924.33-633051.8 & $10.38 \pm 0.02$ & $10.15 \pm 0.02$ & & $12.3 \pm 2.1$ & $-101.9 \pm 7.5$\\
20092490-3002259 & $14.42 \pm 0.03$ & $13.88 \pm 0.05$ & $13.59 \pm 0.04$ & & 200924.87-300226.3 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $-36.2 \pm 6.0$ & $-32.9 \pm 8.0$\\
20092524-4348537 & $15.39 \pm 0.04$ & $14.70 \pm 0.04$ & $14.19 \pm 0.05$ & & 200925.28-434853.8 & $14.03 \pm 0.03$ & $13.79 \pm 0.04$ & & $39.0 \pm 4.8$ & $-8.2 \pm 7.6$\\
20092812-2659296 & $16.02 \pm 0.07$ & $15.35 \pm 0.09$ & $15.07 \pm 0.11$ & & 200928.13-265930.1 & $14.81 \pm 0.03$ & $14.60 \pm 0.07$ & & $18.9 \pm 8.1$ & $-44.5 \pm 9.9$\\
20092822-4329562 & $13.77 \pm 0.04$ & $13.23 \pm 0.04$ & $12.82 \pm 0.03$ & & 200928.16-432956.7 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $-64.9 \pm 4.3$ & $-45.9 \pm 6.7$\\
20092965-3101415 & $14.71 \pm 0.04$ & $14.07 \pm 0.05$ & $13.61 \pm 0.05$ & & 200929.64-310141.0 & $13.45 \pm 0.02$ & $13.25 \pm 0.03$ & & $-9.0 \pm 5.7$ & $47.0 \pm 7.2$\\
20093001+7948444 & $15.69 \pm 0.07$ & $15.18 \pm 0.10$ & $14.83 \pm 0.13$ & & 200930.17+794844.6 & $14.54 \pm 0.03$ & $14.37 \pm 0.03$ & & $39.0 \pm 1.3$ & $17.9 \pm 8.7$\\
20093380+8503059 & $12.07 \pm 0.02$ & $11.49 \pm 0.03$ & $11.22 \pm 0.02$ & & 200934.97+850307.4 & $11.02 \pm 0.02$ & $10.82 \pm 0.02$ & & $142.2 \pm 3.5$ & $134.3 \pm 13.1$\\
20093485+6927167 & $14.27 \pm 0.03$ & $13.73 \pm 0.04$ & $13.44 \pm 0.03$ & & 200934.80+692716.0 & $13.28 \pm 0.02$ & $13.11 \pm 0.02$ & & $-23.5 \pm 1.9$ & $-68.3 \pm 7.5$\\
20093538-3142032 & $15.86 \pm 0.08$ & $15.28 \pm 0.12$ & $14.77 \pm 0.13$ & & 200935.35-314202.8 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $-34.8 \pm 7.8$ & $35.7 \pm 10.0$\\
20093546-3833386 & $14.35 \pm 0.03$ & $13.75 \pm 0.03$ & $13.48 \pm 0.04$ & & 200935.43-383339.7 & $13.24 \pm 0.03$ & $13.05 \pm 0.03$ & & $-26.6 \pm 5.7$ & $-106.1 \pm 8.1$\\
20093774-1950338 & $15.39 \pm 0.06$ & $14.85 \pm 0.07$ & $14.32 \pm 0.07$ & & 200937.76-195035.4 & $14.02 \pm 0.03$ & $13.83 \pm 0.05$ & & $15.5 \pm 6.6$ & $-126.9 \pm 7.6$\\
20093817-1927265 & $14.74 \pm 0.05$ & $14.11 \pm 0.05$ & $13.81 \pm 0.06$ & & 200938.17-192726.9 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $-7.1 \pm 6.0$ & $-32.4 \pm 6.6$\\
20093967+6612545 & $16.26 \pm 0.15$ & $15.53 \pm 0.16$ & $14.73 \pm 0.13$ & & 200939.75+661254.7 & $13.83 \pm 0.02$ & $13.61 \pm 0.03$ & & $44.5 \pm 2.8$ & $21.2 \pm 17.0$\\
20093983+6927004 & $16.25 \pm 0.10$ & $15.57 \pm 0.13$ & $14.97 \pm 0.12$ & & 200939.95+692700.6 & $14.81 \pm 0.03$ & $14.58 \pm 0.03$ & & $60.4 \pm 3.7$ & $19.1 \pm 16.3$\\
20094076-2545390 & $14.14 \pm 0.03$ & $13.53 \pm 0.03$ & $13.26 \pm 0.03$ & & 200940.80-254539.3 & $13.08 \pm 0.02$ & $12.86 \pm 0.03$ & & $54.1 \pm 5.6$ & $-23.5 \pm 6.4$\\
20094445-1725386 & $12.21 \pm 0.02$ & $11.65 \pm 0.02$ & $11.36 \pm 0.02$ & & 200944.59-172539.1 & $11.20 \pm 0.02$ & $11.03 \pm 0.02$ & & $162.5 \pm 6.4$ & $-42.3 \pm 5.8$\\
20094734+7853209 & $14.65 \pm 0.04$ & $14.05 \pm 0.04$ & $13.72 \pm 0.06$ & & 200947.32+785319.8 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $-5.2 \pm 1.0$ & $-97.6 \pm 8.4$\\
20094777-4238233 & $15.34 \pm 0.05$ & $14.64 \pm 0.04$ & $14.11 \pm 0.05$ & & 200947.88-423825.0 & $13.96 \pm 0.03$ & $13.76 \pm 0.04$ & & $112.5 \pm 5.5$ & $-147.5 \pm 8.9$\\
20095218-2814522 & $16.26 \pm 0.08$ & $15.67 \pm 0.11$ & $15.28 \pm 0.14$ & & 200952.26-281452.9 & $14.96 \pm 0.04$ & $14.63 \pm 0.08$ & & $89.4 \pm 13.7$ & $-58.3 \pm 17.1$\\
20095304-5457114 & $14.89 \pm 0.04$ & $14.28 \pm 0.04$ & $13.98 \pm 0.04$ & & 200953.06-545712.3 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $18.3 \pm 3.7$ & $-96.8 \pm 8.5$\\
20100032-4503589 & $14.54 \pm 0.03$ & $13.84 \pm 0.03$ & $13.54 \pm 0.03$ & & 201000.32-450359.6 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $1.8 \pm 4.2$ & $-64.1 \pm 7.1$\\
20100069-3001440 & $16.27 \pm 0.13$ & $15.68 \pm 0.17$ & $15.06 \pm 0.15$ & & 201000.63-300145.0 & $14.77 \pm 0.04$ & $14.59 \pm 0.08$ & & $-63.9 \pm 15.1$ & $-85.4 \pm 20.2$\\
20100257-2529141 & $12.24 \pm 0.02$ & $11.64 \pm 0.02$ & $11.35 \pm 0.02$ & & 201002.66-252914.3 & $11.10 \pm 0.02$ & $10.88 \pm 0.02$ & & $99.0 \pm 5.5$ & $-20.2 \pm 5.9$\\
20100690-2634199 & $14.92 \pm 0.03$ & $14.26 \pm 0.04$ & $13.92 \pm 0.05$ & & 201006.90-263420.3 & $13.75 \pm 0.03$ & $13.56 \pm 0.04$ & & $-2.2 \pm 5.8$ & $-34.5 \pm 6.9$\\
20100784-1126276 & $14.88 \pm 0.03$ & $14.33 \pm 0.05$ & $14.04 \pm 0.06$ & & 201007.87-112628.2 & $13.77 \pm 0.03$ & $13.53 \pm 0.04$ & & $38.7 \pm 7.3$ & $-53.5 \pm 9.0$\\
20100793-3453169 & $15.67 \pm 0.07$ & $15.11 \pm 0.10$ & $14.80 \pm 0.11$ & & 201007.95-345317.3 & $14.62 \pm 0.03$ & $14.38 \pm 0.06$ & & $30.5 \pm 6.8$ & $-37.0 \pm 9.2$\\
20101787-1831311 & $15.33 \pm 0.04$ & $14.79 \pm 0.05$ & $14.49 \pm 0.09$ & & 201017.83-183132.3 & $14.33 \pm 0.03$ & $14.08 \pm 0.05$ & & $-49.4 \pm 6.9$ & $-101.1 \pm 8.3$\\
20101787-2114079 & $16.31 \pm 0.11$ & $15.67 \pm 0.12$ & $15.35 \pm 0.18$ & & 201017.92-211408.8 & $14.82 \pm 0.03$ & $14.53 \pm 0.06$ & & $57.2 \pm 16.5$ & $-75.9 \pm 20.3$\\
20101907-1452446 & $15.52 \pm 0.05$ & $14.94 \pm 0.07$ & $14.52 \pm 0.09$ & & 201019.06-145245.4 & $14.35 \pm 0.03$ & $14.13 \pm 0.05$ & & $-8.6 \pm 7.6$ & $-66.1 \pm 8.1$\\
20101920-3114456 & $14.68 \pm 0.04$ & $14.10 \pm 0.05$ & $13.77 \pm 0.06$ & & 201019.24-311445.6 & $13.62 \pm 0.03$ & $13.43 \pm 0.04$ & & $43.6 \pm 6.1$ & $-1.7 \pm 7.5$\\
20102066-2141011 & $13.06 \pm 0.02$ & $12.52 \pm 0.02$ & $12.22 \pm 0.02$ & & 201020.61-214102.5 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $-55.3 \pm 5.4$ & $-116.4 \pm 6.4$\\
20102275+6520597 & $13.51 \pm 0.02$ & $12.92 \pm 0.02$ & $12.62 \pm 0.03$ & & 201022.68+652058.0 & $12.41 \pm 0.02$ & $12.20 \pm 0.02$ & & $-41.6 \pm 1.9$ & $-151.4 \pm 9.4$\\
20102320+7311584 & $15.86 \pm 0.08$ & $15.28 \pm 0.11$ & $14.93 \pm 0.17$ & & 201023.23+731159.3 & $14.68 \pm 0.03$ & $14.49 \pm 0.03$ & & $10.6 \pm 1.6$ & $78.5 \pm 9.3$\\
20102508+7249227 & $15.69 \pm 0.06$ & $15.01 \pm 0.07$ & $14.74 \pm 0.13$ & & 201025.17+724923.2 & $14.56 \pm 0.03$ & $14.38 \pm 0.03$ & & $33.2 \pm 2.1$ & $36.7 \pm 8.0$\\
20102549-1359001 & $16.25 \pm 0.10$ & $15.59 \pm 0.12$ & $15.25 \pm 0.17$ & & 201025.51-135858.6 & $15.10 \pm 0.04$ & $14.90 \pm 0.08$ & & $22.3 \pm 19.4$ & $125.7 \pm 19.4$\\
20102565-2740359 & $14.18 \pm 0.02$ & $13.64 \pm 0.03$ & $13.25 \pm 0.03$ & & 201025.65-274036.7 & $13.06 \pm 0.02$ & $12.81 \pm 0.03$ & & $2.5 \pm 5.3$ & $-67.6 \pm 6.5$\\
20102705-1431025 & $14.86 \pm 0.03$ & $14.31 \pm 0.05$ & $14.02 \pm 0.06$ & & 201026.97-143104.0 & $13.86 \pm 0.03$ & $13.66 \pm 0.04$ & & $-89.5 \pm 6.7$ & $-124.6 \pm 7.3$\\
20102831+6800009 & $14.82 \pm 0.03$ & $14.25 \pm 0.06$ & $13.89 \pm 0.05$ & & 201028.41+680001.8 & $13.73 \pm 0.02$ & $13.49 \pm 0.03$ & & $48.4 \pm 2.8$ & $88.1 \pm 8.0$\\
20103091-2253200 & $13.10 \pm 0.03$ & $12.50 \pm 0.02$ & $12.22 \pm 0.03$ & & 201030.87-225320.9 & $12.01 \pm 0.02$ & $11.84 \pm 0.02$ & & $-56.3 \pm 5.9$ & $-81.0 \pm 6.8$\\
20103483-5705417 & $13.61 \pm 0.02$ & $13.02 \pm 0.02$ & $12.74 \pm 0.02$ & & 201034.75-570542.0 & $12.57 \pm 0.02$ & $12.40 \pm 0.02$ & & $-64.7 \pm 3.4$ & $-29.3 \pm 7.3$\\
20103547-2234486 & $15.03 \pm 0.04$ & $14.33 \pm 0.06$ & $13.98 \pm 0.06$ & & 201035.50-223449.1 & $13.76 \pm 0.03$ & $13.54 \pm 0.04$ & & $32.7 \pm 7.0$ & $-46.7 \pm 7.7$\\
20103672-0850292 & $14.07 \pm 0.03$ & $13.56 \pm 0.04$ & $13.21 \pm 0.04$ & & 201036.77-085028.7 & $13.03 \pm 0.02$ & $12.79 \pm 0.03$ & & $62.5 \pm 7.0$ & $43.9 \pm 7.6$\\
20103731+6756258 & $15.87 \pm 0.08$ & $15.20 \pm 0.10$ & $14.86 \pm 0.12$ & & 201037.51+675625.6 & $14.66 \pm 0.03$ & $14.46 \pm 0.03$ & & $102.3 \pm 5.2$ & $-14.9 \pm 8.9$\\
20103840-1808012 & $14.41 \pm 0.03$ & $13.85 \pm 0.03$ & $13.55 \pm 0.04$ & & 201038.42-180801.5 & $13.31 \pm 0.03$ & $13.11 \pm 0.03$ & & $29.3 \pm 6.7$ & $-26.6 \pm 8.6$\\
20103869-4335102 & $15.86 \pm 0.06$ & $15.25 \pm 0.09$ & $14.98 \pm 0.11$ & & 201038.69-433510.8 & $14.76 \pm 0.03$ & $14.57 \pm 0.05$ & & $-5.3 \pm 6.0$ & $-54.9 \pm 9.6$\\
20103935-2320214 & $15.04 \pm 0.05$ & $14.38 \pm 0.05$ & $14.06 \pm 0.07$ & & 201039.33-232022.0 & $13.60 \pm 0.03$ & $13.36 \pm 0.03$ & & $-14.7 \pm 6.4$ & $-52.3 \pm 7.3$\\
20104050-2022537 & $14.49 \pm 0.04$ & $13.84 \pm 0.03$ & $13.51 \pm 0.04$ & & 201040.51-202254.3 & $13.24 \pm 0.02$ & $13.04 \pm 0.03$ & & $11.7 \pm 6.3$ & $-50.2 \pm 7.0$\\
20104333-4000168 & $15.97 \pm 0.07$ & $15.10 \pm 0.07$ & $14.70 \pm 0.08$ & & 201043.37-400017.2 & $14.49 \pm 0.03$ & $14.24 \pm 0.05$ & & $49.8 \pm 6.7$ & $-33.9 \pm 9.7$\\
20104517+6656522 & $14.33 \pm 0.03$ & $13.82 \pm 0.04$ & $13.47 \pm 0.04$ & & 201045.26+665652.2 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $47.0 \pm 2.7$ & $-7.2 \pm 6.7$\\
20105185-3727150 & $12.87 \pm 0.03$ & $12.25 \pm 0.04$ & $11.90 \pm 0.03$ & & 201051.91-372715.9 & $11.60 \pm 0.02$ & $11.43 \pm 0.02$ & & $71.8 \pm 5.2$ & $-95.8 \pm 7.4$\\
20105561-2500106 & $14.31 \pm 0.02$ & $13.68 \pm 0.04$ & $13.35 \pm 0.03$ & & 201055.68-250011.2 & $13.17 \pm 0.03$ & $12.97 \pm 0.03$ & & $81.0 \pm 5.8$ & $-47.2 \pm 6.5$\\
20105606-4805494 & $11.99 \pm 0.02$ & $11.48 \pm 0.02$ & $11.19 \pm 0.02$ & & 201055.98-480550.1 & $11.02 \pm 0.02$ & $10.84 \pm 0.02$ & & $-80.8 \pm 4.0$ & $-65.5 \pm 9.9$\\
20105929-4051339 & $14.37 \pm 0.03$ & $13.78 \pm 0.03$ & $13.44 \pm 0.04$ & & 201059.24-405133.9 & $13.25 \pm 0.02$ & $13.08 \pm 0.03$ & & $-51.9 \pm 5.1$ & $4.0 \pm 7.5$\\
20105967-0649123 & $12.53 \pm 0.02$ & $11.96 \pm 0.03$ & $11.68 \pm 0.02$ & & 201059.64-064913.2 & $11.51 \pm 0.02$ & $11.34 \pm 0.02$ & & $-50.6 \pm 6.5$ & $-80.8 \pm 6.6$\\
20110233-2514042 & $15.13 \pm 0.04$ & $14.49 \pm 0.05$ & $14.22 \pm 0.06$ & & 201102.28-251404.4 & $14.01 \pm 0.03$ & $13.81 \pm 0.04$ & & $-52.9 \pm 6.2$ & $-22.2 \pm 7.2$\\
20110479-3418387 & $16.02 \pm 0.10$ & $15.45 \pm 0.15$ & $15.01 \pm 0.15$ & & 201104.84-341838.6 & $14.84 \pm 0.03$ & $14.60 \pm 0.07$ & & $65.3 \pm 9.3$ & $5.3 \pm 12.7$\\
20110646-2707130 & $15.25 \pm 0.04$ & $14.58 \pm 0.05$ & $14.30 \pm 0.06$ & & 201106.56-270713.9 & $14.13 \pm 0.03$ & $13.79 \pm 0.04$ & & $108.4 \pm 7.1$ & $-73.1 \pm 7.9$\\
20110649-2828050 & $16.60 \pm 0.12$ & $15.90 \pm 0.15$ & $15.45 \pm 0.17$ & & 201106.61-282805.2 & $15.22 \pm 0.04$ & $14.98 \pm 0.09$ & & $133.2 \pm 16.3$ & $-16.1 \pm 17.6$\\
20110686-2327169 & $15.20 \pm 0.04$ & $14.56 \pm 0.05$ & $14.28 \pm 0.06$ & & 201106.88-232717.5 & $14.07 \pm 0.03$ & $13.84 \pm 0.04$ & & $23.4 \pm 6.2$ & $-43.9 \pm 7.2$\\
20110741-2638514 & $14.79 \pm 0.04$ & $14.19 \pm 0.04$ & $13.92 \pm 0.05$ & & 201107.39-263851.9 & $13.75 \pm 0.03$ & $13.50 \pm 0.04$ & & $-28.1 \pm 6.0$ & $-37.7 \pm 7.1$\\
20110864-2707214 & $14.27 \pm 0.03$ & $13.70 \pm 0.03$ & $13.43 \pm 0.04$ & & 201108.58-270722.4 & $13.25 \pm 0.02$ & $13.03 \pm 0.03$ & & $-71.7 \pm 5.6$ & $-79.4 \pm 6.6$\\
20110943-4409436 & $14.89 \pm 0.03$ & $14.39 \pm 0.05$ & $14.10 \pm 0.05$ & & 201109.44-440943.2 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $13.7 \pm 4.5$ & $34.4 \pm 7.3$\\
20110963-7147109 & $16.05 \pm 0.08$ & $15.31 \pm 0.10$ & $14.98 \pm 0.14$ & & 201109.57-714711.1 & $14.74 \pm 0.03$ & $14.56 \pm 0.05$ & & $-28.2 \pm 2.4$ & $-20.5 \pm 10.1$\\
20111067-3149109 & $14.95 \pm 0.05$ & $14.43 \pm 0.06$ & $14.13 \pm 0.06$ & & 201110.64-314910.9 & $13.95 \pm 0.03$ & $13.76 \pm 0.05$ & & $-40.3 \pm 6.3$ & $-2.4 \pm 8.0$\\
20111230-2501355 & $16.24 \pm 0.09$ & $15.67 \pm 0.11$ & $15.40 \pm 0.15$ & & 201112.25-250136.5 & $15.20 \pm 0.04$ & $14.96 \pm 0.08$ & & $-55.0 \pm 16.3$ & $-84.5 \pm 16.1$\\
20111253+7153122 & $16.27 \pm 0.14$ & $15.27 \pm 0.11$ & $14.55 \pm 0.10$ & & 201112.68+715313.1 & $14.10 \pm 0.02$ & $13.74 \pm 0.03$ & & $62.5 \pm 3.3$ & $85.9 \pm 10.2$\\
20111253-3400272 & $14.66 \pm 0.04$ & $14.12 \pm 0.05$ & $13.78 \pm 0.05$ & & 201112.56-340027.2 & $13.62 \pm 0.03$ & $13.33 \pm 0.03$ & & $32.4 \pm 5.5$ & $-2.5 \pm 7.2$\\
20111445-2652172 & $14.12 \pm 0.03$ & $13.56 \pm 0.03$ & $13.19 \pm 0.03$ & & 201114.44-265218.6 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $-11.5 \pm 5.4$ & $-110.6 \pm 6.7$\\
20111468-2930234 & $14.15 \pm 0.02$ & $13.51 \pm 0.03$ & $13.22 \pm 0.02$ & & 201114.65-293024.1 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $-22.7 \pm 5.3$ & $-55.7 \pm 6.5$\\
20111744-2917584 & $10.94 \pm 0.02$ & $10.31 \pm 0.02$ & $10.02 \pm 0.02$ & & 201117.53-291759.3 & $9.81 \pm 0.02$ & $9.63 \pm 0.02$ & & $102.9 \pm 5.2$ & $-81.9 \pm 6.0$\\
20112025+7135440 & $14.96 \pm 0.05$ & $14.38 \pm 0.06$ & $14.07 \pm 0.06$ & & 201120.22+713545.0 & $13.82 \pm 0.02$ & $13.60 \pm 0.03$ & & $-10.6 \pm 1.5$ & $93.2 \pm 8.2$\\
20112027-2729240 & $15.46 \pm 0.05$ & $14.84 \pm 0.05$ & $14.55 \pm 0.08$ & & 201120.25-272924.5 & $14.40 \pm 0.03$ & $14.20 \pm 0.05$ & & $-23.6 \pm 6.8$ & $-35.2 \pm 8.1$\\
20112156-1613209 & $15.15 \pm 0.05$ & $14.56 \pm 0.06$ & $14.28 \pm 0.08$ & & 201121.59-161320.5 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $33.6 \pm 6.6$ & $34.6 \pm 6.9$\\
20112237-3343206 & $15.25 \pm 0.06$ & $14.68 \pm 0.08$ & $14.41 \pm 0.08$ & & 201122.35-334321.5 & $14.01 \pm 0.03$ & $13.83 \pm 0.04$ & & $-20.7 \pm 6.8$ & $-76.1 \pm 7.9$\\
20112289-2136486 & $16.68 \pm 0.12$ & $16.01 \pm 0.14$ & $15.63 \pm 0.20$ & & 201123.02-213650.0 & $15.35 \pm 0.04$ & $15.10 \pm 0.10$ & & $152.0 \pm 18.9$ & $-117.5 \pm 20.0$\\
20112423-4710546 & $13.90 \pm 0.03$ & $13.32 \pm 0.02$ & $12.98 \pm 0.03$ & & 201124.16-471055.4 & $12.80 \pm 0.02$ & $12.61 \pm 0.03$ & & $-65.3 \pm 4.1$ & $-70.7 \pm 6.9$\\
20112524+7123517 & $14.97 \pm 0.05$ & $14.45 \pm 0.06$ & $14.17 \pm 0.06$ & & 201125.23+712352.1 & $13.93 \pm 0.02$ & $13.72 \pm 0.03$ & & $-4.3 \pm 1.4$ & $38.7 \pm 7.2$\\
20112611-6303266 & $14.36 \pm 0.03$ & $13.70 \pm 0.04$ & $13.41 \pm 0.04$ & & 201125.98-630325.6 & $13.16 \pm 0.02$ & $12.92 \pm 0.03$ & & $-89.8 \pm 3.3$ & $104.9 \pm 7.9$\\
20112645+7842515 & $14.68 \pm 0.03$ & $14.14 \pm 0.04$ & $13.79 \pm 0.05$ & & 201126.57+784251.9 & $13.61 \pm 0.02$ & $13.38 \pm 0.03$ & & $30.1 \pm 1.1$ & $31.8 \pm 6.9$\\
20112649-7128447 & $15.16 \pm 0.05$ & $14.56 \pm 0.05$ & $14.20 \pm 0.06$ & & 201126.47-712845.6 & $13.89 \pm 0.03$ & $13.70 \pm 0.03$ & & $-6.9 \pm 1.9$ & $-88.4 \pm 8.6$\\
20112751-4915252 & $15.62 \pm 0.05$ & $14.93 \pm 0.07$ & $14.63 \pm 0.09$ & & 201127.52-491525.8 & $14.37 \pm 0.03$ & $14.16 \pm 0.04$ & & $6.9 \pm 4.4$ & $-55.0 \pm 8.8$\\
20112944-1807015 & $15.50 \pm 0.05$ & $14.86 \pm 0.05$ & $14.56 \pm 0.07$ & & 201129.47-180701.7 & $14.24 \pm 0.03$ & $14.03 \pm 0.05$ & & $44.0 \pm 8.0$ & $-15.4 \pm 8.6$\\
20113196-5048112 & $16.42 \pm 0.11$ & $15.26 \pm 0.08$ & $14.58 \pm 0.08$ & & 201131.98-504812.1 & $14.02 \pm 0.03$ & $13.60 \pm 0.03$ & & $19.1 \pm 4.6$ & $-86.4 \pm 9.3$\\
20113229+7114151 & $16.39 \pm 0.14$ & $15.80 \pm 0.18$ & $15.12 \pm 0.16$ & & 201132.38+711415.1 & $14.61 \pm 0.03$ & $14.28 \pm 0.03$ & & $42.2 \pm 3.0$ & $-2.7 \pm 19.1$\\
20113289-6616319 & $14.45 \pm 0.03$ & $13.92 \pm 0.04$ & $13.65 \pm 0.05$ & & 201132.92-661632.2 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $21.5 \pm 2.4$ & $-30.8 \pm 8.7$\\
20113620-2929524 & $12.52 \pm 0.02$ & $11.95 \pm 0.02$ & $11.63 \pm 0.02$ & & 201136.25-292952.8 & $11.43 \pm 0.02$ & $11.23 \pm 0.02$ & & $51.0 \pm 4.9$ & $-38.9 \pm 6.0$\\
20113711-1432239 & $14.90 \pm 0.04$ & $14.23 \pm 0.05$ & $13.94 \pm 0.06$ & & 201137.07-143224.9 & $13.77 \pm 0.03$ & $13.58 \pm 0.04$ & & $-52.0 \pm 6.6$ & $-81.3 \pm 7.0$\\
20113810-2447329 & $14.33 \pm 0.03$ & $13.81 \pm 0.03$ & $13.52 \pm 0.04$ & & 201138.10-244733.4 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $1.1 \pm 5.6$ & $-41.8 \pm 6.5$\\
20114007-1445517 & $14.17 \pm 0.03$ & $13.52 \pm 0.03$ & $13.20 \pm 0.03$ & & 201140.06-144552.1 & $13.03 \pm 0.03$ & $12.86 \pm 0.03$ & & $-11.0 \pm 6.0$ & $-29.5 \pm 6.2$\\
20114058-5012554 & $15.07 \pm 0.05$ & $14.47 \pm 0.05$ & $14.19 \pm 0.06$ & & 201140.63-501255.8 & $14.00 \pm 0.03$ & $13.79 \pm 0.04$ & & $44.6 \pm 4.1$ & $-35.1 \pm 7.6$\\
20114065-1551409 & $15.92 \pm 0.08$ & $15.36 \pm 0.11$ & $14.86 \pm 0.12$ & & 201140.58-155141.1 & $14.68 \pm 0.03$ & $14.51 \pm 0.05$ & & $-78.4 \pm 8.5$ & $-19.9 \pm 8.4$\\
20114186-2222224 & $14.90 \pm 0.03$ & $14.30 \pm 0.04$ & $13.96 \pm 0.06$ & & 201141.92-222222.3 & $13.62 \pm 0.03$ & $13.45 \pm 0.03$ & & $69.8 \pm 6.1$ & $11.4 \pm 6.6$\\
20114261-1801348 & $16.32 \pm 0.10$ & $15.69 \pm 0.13$ & $15.08 \pm 0.13$ & & 201142.60-180133.6 & $14.83 \pm 0.04$ & $14.64 \pm 0.08$ & & $-4.4 \pm 13.8$ & $94.0 \pm 18.2$\\
20114377-1821230 & $14.74 \pm 0.04$ & $14.07 \pm 0.04$ & $13.76 \pm 0.05$ & & 201143.78-182123.6 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $9.6 \pm 6.7$ & $-55.0 \pm 7.4$\\
20114420+7037099 & $15.38 \pm 0.06$ & $14.80 \pm 0.08$ & $14.48 \pm 0.09$ & & 201144.23+703710.3 & $14.32 \pm 0.03$ & $14.15 \pm 0.03$ & & $11.4 \pm 1.7$ & $38.9 \pm 8.2$\\
20114444-5830079 & $15.08 \pm 0.04$ & $14.45 \pm 0.06$ & $14.17 \pm 0.07$ & & 201144.44-583008.4 & $13.95 \pm 0.03$ & $13.72 \pm 0.03$ & & $4.3 \pm 3.0$ & $-42.3 \pm 8.2$\\
20114782-2723143 & $15.11 \pm 0.04$ & $14.48 \pm 0.05$ & $14.12 \pm 0.05$ & & 201147.86-272314.7 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $46.8 \pm 6.1$ & $-34.0 \pm 7.2$\\
20114881-3259303 & $15.94 \pm 0.08$ & $15.31 \pm 0.10$ & $14.97 \pm 0.12$ & & 201148.77-325930.3 & $14.78 \pm 0.04$ & $14.53 \pm 0.06$ & & $-40.2 \pm 7.5$ & $-1.2 \pm 9.4$\\
20114988-2640153 & $14.11 \pm 0.02$ & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & 201149.95-264015.0 & $12.97 \pm 0.03$ & $12.78 \pm 0.03$ & & $77.6 \pm 5.6$ & $30.1 \pm 6.5$\\
20115156-8016557 & $16.42 \pm 0.12$ & $15.68 \pm 0.14$ & $15.34 \pm 0.20$ & & 201151.38-801655.9 & $15.07 \pm 0.04$ & $14.85 \pm 0.06$ & & $-46.7 \pm 2.0$ & $-15.0 \pm 27.4$\\
20115387-2556214 & $14.15 \pm 0.02$ & $13.55 \pm 0.04$ & $13.27 \pm 0.03$ & & 201153.94-255623.0 & $13.12 \pm 0.03$ & $12.91 \pm 0.03$ & & $74.2 \pm 5.7$ & $-130.9 \pm 7.0$\\
20115441-5720167 & $14.48 \pm 0.04$ & $13.84 \pm 0.03$ & $13.56 \pm 0.05$ & & 201154.43-572017.2 & $13.35 \pm 0.03$ & $13.12 \pm 0.03$ & & $19.0 \pm 3.0$ & $-41.7 \pm 7.9$\\
20115751-6202284 & $13.93 \pm 0.02$ & $13.29 \pm 0.04$ & $12.96 \pm 0.03$ & & 201157.53-620229.5 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $13.9 \pm 2.4$ & $-108.6 \pm 8.6$\\
20115838-5551413 & $14.70 \pm 0.04$ & $14.06 \pm 0.05$ & $13.79 \pm 0.05$ & & 201158.42-555141.1 & $13.63 \pm 0.03$ & $13.46 \pm 0.03$ & & $27.4 \pm 3.3$ & $14.2 \pm 7.3$\\
20115985-5723258 & $15.19 \pm 0.05$ & $14.66 \pm 0.08$ & $14.24 \pm 0.07$ & & 201159.96-572326.3 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $84.3 \pm 3.8$ & $-47.9 \pm 7.7$\\
20120413-3926267 & $14.83 \pm 0.03$ & $14.22 \pm 0.06$ & $13.86 \pm 0.05$ & & 201204.09-392628.0 & $13.57 \pm 0.03$ & $13.32 \pm 0.03$ & & $-39.3 \pm 5.4$ & $-123.0 \pm 8.4$\\
20120678-5237106 & $15.03 \pm 0.03$ & $14.45 \pm 0.04$ & $14.08 \pm 0.05$ & & 201206.86-523711.6 & $13.90 \pm 0.03$ & $13.69 \pm 0.04$ & & $66.5 \pm 4.0$ & $-95.3 \pm 7.7$\\
20120680-2937032 & $13.63 \pm 0.02$ & $13.04 \pm 0.02$ & $12.71 \pm 0.02$ & & 201206.82-293704.2 & $12.52 \pm 0.02$ & $12.28 \pm 0.03$ & & $25.3 \pm 5.5$ & $-89.1 \pm 7.1$\\
20120709+7249048 & $15.83 \pm 0.08$ & $15.26 \pm 0.10$ & $14.86 \pm 0.15$ & & 201206.95+724904.4 & $14.58 \pm 0.03$ & $14.31 \pm 0.03$ & & $-55.0 \pm 2.9$ & $-29.2 \pm 8.7$\\
20120713-6615132 & $15.31 \pm 0.05$ & $14.63 \pm 0.05$ & $14.36 \pm 0.07$ & & 201207.09-661513.3 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $-27.4 \pm 2.6$ & $-13.9 \pm 9.9$\\
20120723-1658130 & $15.06 \pm 0.03$ & $14.50 \pm 0.04$ & $14.21 \pm 0.06$ & & 201207.29-165814.0 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $69.1 \pm 6.7$ & $-81.7 \pm 7.1$\\
20120837-8513510 & $12.86 \pm 0.02$ & $12.26 \pm 0.03$ & $11.92 \pm 0.03$ & & 201208.13-851350.9 & $11.76 \pm 0.02$ & $11.58 \pm 0.02$ & & $-30.9 \pm 0.9$ & $10.8 \pm 12.8$\\
20120912-1251508 & $15.97 \pm 0.08$ & $15.33 \pm 0.10$ & $15.05 \pm 0.16$ & & 201209.17-125150.3 & $14.77 \pm 0.04$ & $14.52 \pm 0.06$ & & $57.4 \pm 8.8$ & $39.1 \pm 9.6$\\
20121056-4558321 & $13.98 \pm 0.02$ & $13.38 \pm 0.02$ & $13.04 \pm 0.03$ & & 201210.59-455832.4 & $12.89 \pm 0.03$ & $12.64 \pm 0.03$ & & $30.1 \pm 4.0$ & $-26.0 \pm 6.8$\\
20121288-4639374 & $15.25 \pm 0.05$ & $14.74 \pm 0.06$ & $14.38 \pm 0.05$ & & 201212.88-463938.1 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $1.5 \pm 4.6$ & $-69.0 \pm 8.0$\\
20121331-2305574 & $13.78 \pm 0.03$ & $13.14 \pm 0.03$ & $12.86 \pm 0.03$ & & 201213.35-230558.0 & $12.66 \pm 0.02$ & $12.49 \pm 0.03$ & & $45.2 \pm 5.5$ & $-51.6 \pm 6.2$\\
20121469-2752062 & $14.16 \pm 0.02$ & $13.59 \pm 0.03$ & $13.29 \pm 0.03$ & & 201214.61-275207.0 & $13.12 \pm 0.02$ & $12.93 \pm 0.03$ & & $-89.2 \pm 5.6$ & $-59.7 \pm 6.5$\\
20121563-0650040 & $14.77 \pm 0.05$ & $14.25 \pm 0.06$ & $13.94 \pm 0.08$ & & 201215.69-065004.2 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $81.1 \pm 7.7$ & $-15.6 \pm 12.9$\\
20121890-1612044 & $14.26 \pm 0.02$ & $13.65 \pm 0.04$ & $13.29 \pm 0.03$ & & 201218.91-161204.9 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $8.2 \pm 5.9$ & $-35.3 \pm 7.0$\\
20122336+8407592 & $15.59 \pm 0.07$ & $14.85 \pm 0.08$ & $14.30 \pm 0.09$ & & 201223.23+840800.8 & $14.06 \pm 0.03$ & $13.89 \pm 0.03$ & & $-21.2 \pm 0.8$ & $163.8 \pm 10.9$\\
20122516-2449056 & $11.16 \pm 0.02$ & $10.63 \pm 0.02$ & $10.32 \pm 0.02$ & & 201225.15-244905.2 & $10.14 \pm 0.02$ & $9.95 \pm 0.02$ & & $-11.8 \pm 5.1$ & $32.0 \pm 6.0$\\
20122545-3029455 & $15.10 \pm 0.04$ & $14.48 \pm 0.06$ & $14.17 \pm 0.05$ & & 201225.43-302946.2 & $14.00 \pm 0.03$ & $13.79 \pm 0.04$ & & $-28.0 \pm 6.3$ & $-60.5 \pm 7.3$\\
20122773-2716494 & $16.62 \pm 0.13$ & $15.65 \pm 0.14$ & $15.08 \pm 0.11$ & & 201227.78-271649.8 & $14.66 \pm 0.03$ & $14.41 \pm 0.06$ & & $57.1 \pm 11.6$ & $-30.2 \pm 15.0$\\
20122851-2854284 & $13.06 \pm 0.02$ & $12.49 \pm 0.02$ & $12.19 \pm 0.02$ & & 201228.53-285429.0 & $12.00 \pm 0.02$ & $11.80 \pm 0.02$ & & $17.1 \pm 5.0$ & $-49.1 \pm 6.2$\\
20122939-2618444 & $14.38 \pm 0.02$ & $13.81 \pm 0.02$ & $13.44 \pm 0.04$ & & 201229.43-261844.8 & $13.25 \pm 0.03$ & $13.06 \pm 0.03$ & & $53.5 \pm 5.6$ & $-33.5 \pm 6.6$\\
20123026-6150013 & $13.06 \pm 0.02$ & $12.39 \pm 0.03$ & $12.08 \pm 0.03$ & & 201230.42-615002.2 & $11.87 \pm 0.02$ & $11.70 \pm 0.02$ & & $114.9 \pm 3.7$ & $-85.9 \pm 7.4$\\
20123287-2542167 & $15.53 \pm 0.04$ & $14.86 \pm 0.05$ & $14.60 \pm 0.08$ & & 201232.90-254216.7 & $14.38 \pm 0.03$ & $14.06 \pm 0.05$ & & $40.8 \pm 6.8$ & $-4.7 \pm 7.8$\\
20123386-7052156 & $15.35 \pm 0.05$ & $14.84 \pm 0.06$ & $14.47 \pm 0.08$ & & 201234.02-705215.9 & $14.11 \pm 0.03$ & $13.85 \pm 0.04$ & & $79.5 \pm 3.1$ & $-32.6 \pm 9.0$\\
20123464-1337192 & $13.65 \pm 0.02$ & $13.02 \pm 0.03$ & $12.74 \pm 0.03$ & & 201234.67-133719.2 & $12.57 \pm 0.02$ & $12.40 \pm 0.03$ & & $34.0 \pm 5.9$ & $-3.4 \pm 6.1$\\
20123583-1238352 & $14.61 \pm 0.03$ & $14.00 \pm 0.04$ & $13.72 \pm 0.05$ & & 201235.83-123835.7 & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & $3.4 \pm 6.2$ & $-42.6 \pm 7.1$\\
20123737-7057179 & $15.29 \pm 0.05$ & $14.72 \pm 0.06$ & $14.39 \pm 0.09$ & & 201237.35-705718.5 & $14.18 \pm 0.03$ & $13.97 \pm 0.03$ & & $-9.3 \pm 1.9$ & $-52.8 \pm 9.8$\\
20123781+7408550 & $16.46 \pm 0.14$ & $15.73 \pm 0.15$ & $14.81 \pm 0.15$ & & 201237.70+740854.9 & $14.37 \pm 0.03$ & $14.10 \pm 0.03$ & & $-39.8 \pm 2.6$ & $-12.3 \pm 18.9$\\
20123984-1855528 & $14.22 \pm 0.03$ & $13.64 \pm 0.03$ & $13.27 \pm 0.03$ & & 201239.84-185553.3 & $13.11 \pm 0.03$ & $12.89 \pm 0.03$ & & $-0.8 \pm 6.4$ & $-43.5 \pm 7.0$\\
20124116-4316148 & $16.25 \pm 0.08$ & $15.64 \pm 0.09$ & $15.21 \pm 0.13$ & & 201241.17-431615.9 & $15.04 \pm 0.03$ & $14.84 \pm 0.07$ & & $10.3 \pm 8.6$ & $-100.3 \pm 16.6$\\
20124179-2549566 & $11.96 \pm 0.02$ & $11.42 \pm 0.03$ & $11.13 \pm 0.02$ & & 201241.72-254957.8 & $10.98 \pm 0.02$ & $10.79 \pm 0.02$ & & $-81.2 \pm 5.8$ & $-113.6 \pm 6.9$\\
20124365-4746545 & $14.73 \pm 0.04$ & $14.15 \pm 0.04$ & $13.81 \pm 0.04$ & & 201243.69-474654.8 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $41.9 \pm 4.1$ & $-32.2 \pm 7.2$\\
20124501-2747308 & $13.85 \pm 0.03$ & $13.33 \pm 0.03$ & $13.01 \pm 0.03$ & & 201245.00-274731.7 & $12.84 \pm 0.02$ & $12.61 \pm 0.03$ & & $-2.4 \pm 5.7$ & $-81.7 \pm 7.1$\\
20124521+7921531 & $16.06 \pm 0.09$ & $15.55 \pm 0.12$ & $15.17 \pm 0.17$ & & 201245.03+792154.2 & $14.86 \pm 0.03$ & $14.68 \pm 0.03$ & & $-45.7 \pm 1.6$ & $103.9 \pm 19.9$\\
20124626-2655390 & $15.48 \pm 0.05$ & $14.73 \pm 0.06$ & $14.46 \pm 0.09$ & & 201246.23-265539.4 & $14.27 \pm 0.03$ & $13.98 \pm 0.05$ & & $-36.1 \pm 7.0$ & $-37.0 \pm 8.3$\\
20124776-3234014 & $12.84 \pm 0.02$ & $12.27 \pm 0.03$ & $11.98 \pm 0.02$ & & 201247.72-323404.0 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $-44.2 \pm 4.8$ & $-223.5 \pm 7.8$\\
20124802+6337064 & $16.45 \pm 0.12$ & $15.60 \pm 0.13$ & $15.32 \pm 0.19$ & & 201248.24+633704.8 & $15.04 \pm 0.03$ & $14.78 \pm 0.04$ & & $126.7 \pm 6.5$ & $-135.3 \pm 25.8$\\
20124814-4829546 & $14.39 \pm 0.03$ & $13.79 \pm 0.03$ & $13.50 \pm 0.04$ & & 201248.15-482955.2 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $11.7 \pm 3.8$ & $-55.8 \pm 7.1$\\
20124921-3130213 & $10.48 \pm 0.02$ & $9.90 \pm 0.03$ & $9.57 \pm 0.02$ & & 201249.39-313026.2 & $9.40 \pm 0.02$ & $9.21 \pm 0.02$ & & $190.5 \pm 6.1$ & $-413.8 \pm 10.6$\\
20124984-2426110 & $14.35 \pm 0.03$ & $13.76 \pm 0.04$ & $13.43 \pm 0.03$ & & 201249.80-242611.1 & $13.26 \pm 0.03$ & $13.06 \pm 0.03$ & & $-45.6 \pm 6.2$ & $-7.5 \pm 7.8$\\
20125078-3638553 & $15.56 \pm 0.06$ & $14.90 \pm 0.07$ & $14.59 \pm 0.08$ & & 201250.79-363854.6 & $14.43 \pm 0.04$ & $14.16 \pm 0.05$ & & $5.2 \pm 7.9$ & $68.9 \pm 11.1$\\
20125105-1342534 & $16.08 \pm 0.09$ & $15.52 \pm 0.14$ & $15.09 \pm 0.15$ & & 201251.04-134254.4 & $14.81 \pm 0.03$ & $14.56 \pm 0.06$ & & $-18.1 \pm 11.1$ & $-83.0 \pm 11.3$\\
20125184+7909183 & $16.38 \pm 0.13$ & $15.59 \pm 0.14$ & $15.09 \pm 0.18$ & & 201251.65+790918.2 & $14.73 \pm 0.03$ & $14.33 \pm 0.03$ & & $-49.1 \pm 1.7$ & $-10.3 \pm 20.7$\\
20125202+6839461 & $16.18 \pm 0.12$ & $15.33 \pm 0.12$ & $14.72 \pm 0.12$ & & 201252.11+683945.9 & $13.93 \pm 0.02$ & $13.58 \pm 0.03$ & & $44.6 \pm 2.8$ & $-19.1 \pm 10.1$\\
20125293-4926252 & $15.21 \pm 0.04$ & $14.67 \pm 0.05$ & $14.20 \pm 0.06$ & & 201252.97-492625.7 & $14.03 \pm 0.03$ & $13.84 \pm 0.03$ & & $35.4 \pm 4.0$ & $-55.0 \pm 7.5$\\
20125335-2530161 & $13.94 \pm 0.02$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 201253.37-253015.3 & $12.94 \pm 0.03$ & $12.74 \pm 0.03$ & & $25.1 \pm 6.0$ & $69.4 \pm 7.1$\\
20125357-8750136 & $12.31 \pm 0.02$ & $11.72 \pm 0.02$ & $11.41 \pm 0.02$ & & 201254.94-875014.8 & $11.23 \pm 0.02$ & $11.03 \pm 0.02$ & & $79.2 \pm 2.0$ & $-124.5 \pm 9.5$\\
20125434-6228238 & $14.60 \pm 0.03$ & $14.07 \pm 0.04$ & $13.78 \pm 0.05$ & & 201254.38-622823.8 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $30.7 \pm 2.7$ & $-4.4 \pm 8.5$\\
20125460-1429177 & $14.23 \pm 0.03$ & $13.54 \pm 0.04$ & $13.17 \pm 0.04$ & & 201254.56-142918.1 & $12.92 \pm 0.02$ & $12.70 \pm 0.03$ & & $-54.0 \pm 6.0$ & $-33.8 \pm 6.2$\\
20125487-1444392 & $14.35 \pm 0.03$ & $13.80 \pm 0.04$ & $13.49 \pm 0.05$ & & 201254.91-144439.6 & $13.29 \pm 0.02$ & $13.06 \pm 0.03$ & & $42.0 \pm 6.2$ & $-33.0 \pm 6.4$\\
20125817-4511514 & $15.01 \pm 0.03$ & $14.38 \pm 0.04$ & $14.00 \pm 0.05$ & & 201258.09-451150.9 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $-72.4 \pm 4.6$ & $41.5 \pm 7.2$\\
20125976+6809416 & $15.84 \pm 0.07$ & $15.25 \pm 0.10$ & $14.92 \pm 0.13$ & & 201259.82+680941.8 & $14.55 \pm 0.03$ & $14.34 \pm 0.03$ & & $32.7 \pm 2.4$ & $16.9 \pm 7.9$\\
20130207-5754583 & $15.33 \pm 0.05$ & $14.80 \pm 0.07$ & $14.51 \pm 0.10$ & & 201302.15-575458.0 & $14.30 \pm 0.03$ & $14.06 \pm 0.04$ & & $55.6 \pm 3.6$ & $35.1 \pm 8.6$\\
20130298-5317438 & $14.09 \pm 0.04$ & $13.54 \pm 0.03$ & $13.20 \pm 0.03$ & & 201303.08-531744.3 & $13.05 \pm 0.03$ & $12.84 \pm 0.03$ & & $83.4 \pm 3.8$ & $-43.5 \pm 7.1$\\
20130340-2847304 & $14.74 \pm 0.05$ & $14.14 \pm 0.05$ & $13.85 \pm 0.05$ & & 201303.38-284731.0 & $13.66 \pm 0.03$ & $13.45 \pm 0.04$ & & $-26.7 \pm 6.2$ & $-52.4 \pm 7.6$\\
20130632-8706115 & $13.92 \pm 0.03$ & $13.33 \pm 0.04$ & $13.06 \pm 0.03$ & & 201306.62-870612.4 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $23.0 \pm 0.6$ & $-86.7 \pm 14.1$\\
20130681-4801514 & $14.65 \pm 0.03$ & $13.98 \pm 0.04$ & $13.67 \pm 0.05$ & & 201306.87-480151.9 & $13.45 \pm 0.03$ & $13.20 \pm 0.03$ & & $50.4 \pm 4.5$ & $-39.0 \pm 10.6$\\
20130740-2539562 & $13.51 \pm 0.02$ & $12.96 \pm 0.03$ & $12.65 \pm 0.03$ & & 201307.40-253959.1 & $12.49 \pm 0.02$ & $12.25 \pm 0.02$ & & $-1.6 \pm 5.7$ & $-259.1 \pm 8.9$\\
20130814-4802037 & $14.78 \pm 0.04$ & $14.18 \pm 0.04$ & $13.82 \pm 0.05$ & & 201308.17-480204.2 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $29.3 \pm 4.4$ & $-39.2 \pm 10.4$\\
20130823-2322374 & $16.83 \pm 0.15$ & $15.92 \pm 0.14$ & $14.77 \pm 0.09$ & & 201308.25-232238.2 & $14.48 \pm 0.03$ & $14.12 \pm 0.05$ & & $19.4 \pm 11.0$ & $-58.8 \pm 12.4$\\
20130922+7058030 & $15.34 \pm 0.04$ & $14.81 \pm 0.08$ & $14.54 \pm 0.09$ & & 201309.28+705803.4 & $14.35 \pm 0.03$ & $14.18 \pm 0.03$ & & $27.6 \pm 2.0$ & $36.4 \pm 7.4$\\
20131080+6521452 & $16.44 \pm 0.12$ & $15.36 \pm 0.10$ & $15.09 \pm 0.17$ & & 201310.66+652145.2 & $14.63 \pm 0.03$ & $14.43 \pm 0.03$ & & $-76.3 \pm 3.2$ & $3.6 \pm 15.8$\\
20131156-4857232 & $14.38 \pm 0.03$ & $13.67 \pm 0.03$ & $13.12 \pm 0.04$ & & 201311.51-485723.1 & $12.96 \pm 0.03$ & $12.65 \pm 0.03$ & & $-39.0 \pm 3.8$ & $9.7 \pm 6.9$\\
20131287-5246558 & $14.73 \pm 0.03$ & $14.15 \pm 0.04$ & $13.85 \pm 0.05$ & & 201312.79-524655.9 & $13.69 \pm 0.03$ & $13.44 \pm 0.03$ & & $-70.3 \pm 3.9$ & $-8.2 \pm 7.3$\\
20131439-1837424 & $14.45 \pm 0.03$ & $13.94 \pm 0.03$ & $13.60 \pm 0.04$ & & 201314.35-183742.8 & $13.35 \pm 0.03$ & $13.10 \pm 0.03$ & & $-42.1 \pm 6.6$ & $-34.4 \pm 6.5$\\
20131593-6128486 & $13.07 \pm 0.02$ & $12.45 \pm 0.02$ & $12.17 \pm 0.02$ & & 201315.97-612849.1 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $31.0 \pm 2.5$ & $-59.4 \pm 8.1$\\
20131831-2909149 & $11.98 \pm 0.02$ & $11.44 \pm 0.02$ & $11.14 \pm 0.02$ & & 201318.35-290915.8 & $10.96 \pm 0.02$ & $10.78 \pm 0.02$ & & $49.9 \pm 5.3$ & $-81.3 \pm 6.6$\\
20131834-2030597 & $14.85 \pm 0.03$ & $14.19 \pm 0.03$ & $13.90 \pm 0.05$ & & 201318.40-203100.7 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $67.7 \pm 6.2$ & $-77.5 \pm 7.4$\\
20131905-3353049 & $15.28 \pm 0.04$ & $14.68 \pm 0.06$ & $14.40 \pm 0.06$ & & 201319.09-335304.4 & $14.12 \pm 0.03$ & $13.84 \pm 0.05$ & & $46.6 \pm 5.8$ & $40.9 \pm 7.6$\\
20131944-6953485 & $16.19 \pm 0.09$ & $15.59 \pm 0.15$ & $15.15 \pm 0.15$ & & 201319.36-695348.4 & $14.95 \pm 0.03$ & $14.73 \pm 0.06$ & & $-42.1 \pm 3.4$ & $4.3 \pm 22.1$\\
20131948-3612297 & $15.20 \pm 0.05$ & $14.53 \pm 0.05$ & $14.10 \pm 0.07$ & & 201319.48-361230.3 & $13.87 \pm 0.03$ & $13.64 \pm 0.04$ & & $9.4 \pm 6.4$ & $-61.4 \pm 8.4$\\
20132405-5930155 & $14.55 \pm 0.04$ & $13.90 \pm 0.03$ & $13.59 \pm 0.04$ & & 201324.07-593016.1 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $13.8 \pm 2.7$ & $-56.6 \pm 7.2$\\
20132914-3416290 & $15.88 \pm 0.06$ & $15.09 \pm 0.07$ & $14.64 \pm 0.08$ & & 201329.18-341629.4 & $14.46 \pm 0.03$ & $14.21 \pm 0.06$ & & $43.1 \pm 6.4$ & $-35.2 \pm 8.2$\\
20132955-2346058 & $15.61 \pm 0.05$ & $15.06 \pm 0.05$ & $14.78 \pm 0.09$ & & 201329.57-234606.2 & $14.48 \pm 0.03$ & $14.30 \pm 0.05$ & & $27.1 \pm 7.0$ & $-36.2 \pm 7.9$\\
20133065-4943523 & $16.42 \pm 0.12$ & $15.81 \pm 0.15$ & $15.34 \pm 0.17$ & & 201330.70-494351.3 & $15.07 \pm 0.03$ & $14.86 \pm 0.07$ & & $48.2 \pm 10.9$ & $92.7 \pm 20.3$\\
20133142-2128106 & $14.69 \pm 0.03$ & $14.08 \pm 0.03$ & $13.79 \pm 0.04$ & & 201331.44-212810.9 & $13.63 \pm 0.03$ & $13.45 \pm 0.04$ & & $24.7 \pm 5.9$ & $-26.9 \pm 6.5$\\
20133595+6523313 & $14.86 \pm 0.04$ & $14.32 \pm 0.04$ & $13.97 \pm 0.06$ & & 201335.93+652331.9 & $13.80 \pm 0.02$ & $13.61 \pm 0.03$ & & $-9.4 \pm 1.9$ & $50.5 \pm 9.8$\\
20133659-2115598 & $15.88 \pm 0.08$ & $15.14 \pm 0.07$ & $14.82 \pm 0.08$ & & 201336.61-211600.4 & $14.59 \pm 0.03$ & $14.39 \pm 0.05$ & & $22.4 \pm 7.6$ & $-49.6 \pm 8.0$\\
20133912-3959355 & $15.73 \pm 0.06$ & $15.08 \pm 0.09$ & $14.71 \pm 0.11$ & & 201339.14-395936.5 & $14.50 \pm 0.04$ & $14.29 \pm 0.06$ & & $18.7 \pm 7.1$ & $-102.3 \pm 12.2$\\
20134120-6208391 & $13.46 \pm 0.02$ & $12.86 \pm 0.03$ & $12.58 \pm 0.03$ & & 201341.25-620839.8 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $36.6 \pm 2.5$ & $-71.9 \pm 8.3$\\
20134346-3019130 & $13.33 \pm 0.03$ & $12.78 \pm 0.02$ & $12.46 \pm 0.02$ & & 201343.37-301913.7 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $-101.2 \pm 5.3$ & $-57.3 \pm 6.3$\\
20134410-2852497 & $12.14 \pm 0.02$ & $11.58 \pm 0.02$ & $11.31 \pm 0.02$ & & 201344.12-285250.3 & $11.15 \pm 0.02$ & $10.98 \pm 0.02$ & & $20.3 \pm 5.2$ & $-57.5 \pm 6.5$\\
20134414-3201501 & $14.57 \pm 0.03$ & $14.01 \pm 0.03$ & $13.68 \pm 0.03$ & & 201344.13-320150.4 & $13.50 \pm 0.03$ & $13.33 \pm 0.03$ & & $-13.2 \pm 5.3$ & $-31.5 \pm 6.9$\\
20134431-8027523 & $11.09 \pm 0.02$ & $10.51 \pm 0.03$ & $10.23 \pm 0.02$ & & 201344.47-802753.6 & $10.08 \pm 0.02$ & $9.87 \pm 0.02$ & & $40.1 \pm 1.2$ & $-135.8 \pm 8.7$\\
20134483-6612337 & $14.51 \pm 0.03$ & $13.87 \pm 0.03$ & $13.57 \pm 0.04$ & & 201344.92-661235.0 & $13.38 \pm 0.02$ & $13.16 \pm 0.03$ & & $57.7 \pm 2.6$ & $-128.5 \pm 8.9$\\
20134521-5553493 & $15.52 \pm 0.06$ & $14.93 \pm 0.05$ & $14.52 \pm 0.08$ & & 201345.18-555348.9 & $14.28 \pm 0.03$ & $13.98 \pm 0.04$ & & $-19.9 \pm 3.8$ & $43.2 \pm 8.6$\\
20134561-8305144 & $14.03 \pm 0.03$ & $13.52 \pm 0.04$ & $13.25 \pm 0.04$ & & 201345.53-830515.0 & $13.04 \pm 0.02$ & $12.87 \pm 0.03$ & & $-15.1 \pm 0.7$ & $-61.9 \pm 9.3$\\
20134641+6550299 & $15.30 \pm 0.05$ & $14.77 \pm 0.07$ & $14.34 \pm 0.09$ & & 201346.35+655030.2 & $14.15 \pm 0.03$ & $13.94 \pm 0.03$ & & $-32.3 \pm 2.2$ & $26.7 \pm 8.3$\\
20134771-6351323 & $13.63 \pm 0.03$ & $13.09 \pm 0.03$ & $12.78 \pm 0.03$ & & 201347.76-635131.8 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $32.2 \pm 2.3$ & $44.1 \pm 7.3$\\
20134844-2252591 & $15.48 \pm 0.04$ & $14.83 \pm 0.05$ & $14.53 \pm 0.08$ & & 201348.42-225259.5 & $14.36 \pm 0.03$ & $14.17 \pm 0.05$ & & $-25.4 \pm 6.7$ & $-29.9 \pm 8.0$\\
20135100-3136513 & $12.66 \pm 0.02$ & $12.05 \pm 0.02$ & $11.67 \pm 0.02$ & & 201351.09-313652.4 & $11.49 \pm 0.02$ & $11.30 \pm 0.02$ & & $101.7 \pm 5.2$ & $-93.1 \pm 6.3$\\
20135152-2806020 & $14.24 \pm 0.03$ & $13.46 \pm 0.03$ & $12.94 \pm 0.03$ & & 201351.56-280602.8 & $12.55 \pm 0.02$ & $12.17 \pm 0.03$ & & $44.7 \pm 5.6$ & $-75.9 \pm 6.9$\\
20135158-1628353 & $12.79 \pm 0.02$ & $12.21 \pm 0.03$ & $11.93 \pm 0.03$ & & 201351.61-162835.4 & $11.77 \pm 0.02$ & $11.58 \pm 0.02$ & & $36.0 \pm 5.7$ & $-5.7 \pm 6.0$\\
20135221-1417015 & $14.05 \pm 0.03$ & $13.45 \pm 0.04$ & $13.09 \pm 0.04$ & & 201352.19-141701.8 & $12.93 \pm 0.03$ & $12.75 \pm 0.03$ & & $-21.7 \pm 6.0$ & $-24.5 \pm 6.3$\\
20135275-7058599 & $14.63 \pm 0.03$ & $14.12 \pm 0.05$ & $13.81 \pm 0.06$ & & 201352.54-705902.1 & $13.62 \pm 0.03$ & $13.37 \pm 0.03$ & & $-101.7 \pm 3.1$ & $-220.6 \pm 10.8$\\
20135516-4103041 & $15.95 \pm 0.07$ & $15.26 \pm 0.08$ & $14.88 \pm 0.10$ & & 201355.13-410304.8 & $14.56 \pm 0.03$ & $14.32 \pm 0.05$ & & $-30.3 \pm 6.5$ & $-67.9 \pm 9.9$\\
20135538-2348356 & $14.95 \pm 0.04$ & $14.31 \pm 0.03$ & $14.04 \pm 0.05$ & & 201355.33-234836.7 & $13.87 \pm 0.03$ & $13.67 \pm 0.04$ & & $-58.1 \pm 6.2$ & $-86.6 \pm 7.1$\\
20135559-3313161 & $16.10 \pm 0.09$ & $15.52 \pm 0.12$ & $14.96 \pm 0.10$ & & 201355.73-331316.6 & $14.71 \pm 0.04$ & $14.53 \pm 0.08$ & & $149.3 \pm 11.4$ & $-40.0 \pm 13.6$\\
20135617-7034420 & $15.38 \pm 0.06$ & $14.56 \pm 0.06$ & $14.26 \pm 0.07$ & & 201356.11-703442.2 & $14.04 \pm 0.03$ & $13.86 \pm 0.03$ & & $-27.9 \pm 2.1$ & $-17.7 \pm 9.6$\\
20135904-2322578 & $16.44 \pm 0.11$ & $15.78 \pm 0.11$ & $15.36 \pm 0.15$ & & 201359.14-232257.7 & $15.12 \pm 0.04$ & $14.94 \pm 0.09$ & & $110.2 \pm 15.9$ & $7.3 \pm 18.6$\\
20140083-2525515 & $13.86 \pm 0.02$ & $13.29 \pm 0.03$ & $12.96 \pm 0.03$ & & 201400.84-252552.0 & $12.80 \pm 0.03$ & $12.60 \pm 0.03$ & & $11.6 \pm 5.9$ & $-47.3 \pm 7.0$\\
20140251-4023509 & $14.83 \pm 0.03$ & $14.21 \pm 0.04$ & $13.93 \pm 0.05$ & & 201402.60-402351.3 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $98.3 \pm 5.8$ & $-43.0 \pm 7.9$\\
20140275-3156510 & $15.15 \pm 0.04$ & $14.57 \pm 0.07$ & $14.23 \pm 0.06$ & & 201402.72-315651.9 & $14.07 \pm 0.03$ & $13.83 \pm 0.05$ & & $-31.3 \pm 5.8$ & $-74.8 \pm 7.4$\\
20140326-2932333 & $15.02 \pm 0.05$ & $14.38 \pm 0.05$ & $14.06 \pm 0.06$ & & 201403.28-293234.0 & $13.87 \pm 0.03$ & $13.63 \pm 0.04$ & & $20.9 \pm 6.2$ & $-57.5 \pm 7.7$\\
20140359-2016217 & $12.54 \pm 0.02$ & $11.85 \pm 0.02$ & $11.45 \pm 0.02$ & & 201403.75-201622.3 & $11.16 \pm 0.02$ & $10.95 \pm 0.02$ & & $191.7 \pm 6.7$ & $-45.6 \pm 5.9$\\
20140517-2430028 & $12.77 \pm 0.02$ & $12.21 \pm 0.03$ & $11.91 \pm 0.02$ & & 201405.18-243003.4 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $19.8 \pm 5.6$ & $-54.0 \pm 7.3$\\
20140537-1417112 & $13.84 \pm 0.03$ & $13.18 \pm 0.03$ & $12.89 \pm 0.03$ & & 201405.42-141711.0 & $12.66 \pm 0.02$ & $12.49 \pm 0.03$ & & $59.9 \pm 6.1$ & $16.4 \pm 6.1$\\
20140648-4628171 & $16.90 \pm 0.14$ & $16.01 \pm 0.13$ & $15.54 \pm 0.16$ & & 201406.55-462817.7 & $15.34 \pm 0.04$ & $15.07 \pm 0.08$ & & $68.2 \pm 10.6$ & $-58.6 \pm 19.7$\\
20140712-2244110 & $14.80 \pm 0.03$ & $14.17 \pm 0.03$ & $13.86 \pm 0.05$ & & 201407.12-224411.6 & $13.68 \pm 0.03$ & $13.47 \pm 0.04$ & & $1.3 \pm 5.9$ & $-46.3 \pm 6.7$\\
20140852-4930415 & $15.06 \pm 0.04$ & $14.53 \pm 0.05$ & $14.15 \pm 0.06$ & & 201408.53-493042.2 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $13.5 \pm 4.2$ & $-61.2 \pm 7.8$\\
20140940-3947300 & $15.08 \pm 0.04$ & $14.48 \pm 0.06$ & $14.09 \pm 0.06$ & & 201409.36-394730.1 & $13.93 \pm 0.03$ & $13.76 \pm 0.04$ & & $-43.6 \pm 5.7$ & $-19.4 \pm 8.2$\\
20140942-2142167 & $15.22 \pm 0.04$ & $14.62 \pm 0.06$ & $14.25 \pm 0.06$ & & 201409.41-214217.1 & $14.10 \pm 0.03$ & $13.81 \pm 0.04$ & & $-3.9 \pm 6.4$ & $-36.9 \pm 7.2$\\
20141050-4426121 & $16.44 \pm 0.09$ & $15.89 \pm 0.11$ & $15.48 \pm 0.15$ & & 201410.43-442612.4 & $15.25 \pm 0.04$ & $14.90 \pm 0.07$ & & $-65.0 \pm 9.9$ & $-22.0 \pm 18.3$\\
20141182-4904311 & $15.87 \pm 0.07$ & $15.21 \pm 0.08$ & $14.93 \pm 0.13$ & & 201411.92-490432.1 & $14.66 \pm 0.03$ & $14.36 \pm 0.05$ & & $87.4 \pm 5.5$ & $-83.6 \pm 9.5$\\
20141218-1214238 & $11.08 \pm 0.02$ & $10.49 \pm 0.02$ & $10.20 \pm 0.02$ & & 201412.33-121425.4 & $9.99 \pm 0.02$ & $9.77 \pm 0.02$ & & $183.4 \pm 6.8$ & $-129.5 \pm 7.0$\\
20141308+6919522 & $15.19 \pm 0.04$ & $14.58 \pm 0.07$ & $14.23 \pm 0.07$ & & 201413.14+691952.6 & $14.06 \pm 0.02$ & $13.83 \pm 0.03$ & & $31.7 \pm 2.2$ & $33.4 \pm 7.1$\\
20141474-1123324 & $13.72 \pm 0.02$ & $13.20 \pm 0.03$ & $12.86 \pm 0.03$ & & 201414.74-112333.6 & $12.69 \pm 0.02$ & $12.47 \pm 0.03$ & & $-0.6 \pm 6.5$ & $-105.5 \pm 7.0$\\
20141641-2518477 & $15.22 \pm 0.05$ & $14.60 \pm 0.06$ & $14.23 \pm 0.07$ & & 201416.39-251848.2 & $13.99 \pm 0.03$ & $13.76 \pm 0.04$ & & $-32.1 \pm 7.2$ & $-53.3 \pm 7.9$\\
20141711-2412093 & $14.47 \pm 0.03$ & $13.85 \pm 0.04$ & $13.55 \pm 0.04$ & & 201417.09-241209.0 & $13.32 \pm 0.03$ & $13.14 \pm 0.03$ & & $-24.4 \pm 6.2$ & $33.0 \pm 7.1$\\
20141777-4332295 & $15.08 \pm 0.03$ & $14.42 \pm 0.03$ & $14.14 \pm 0.05$ & & 201417.78-433230.0 & $13.91 \pm 0.03$ & $13.74 \pm 0.03$ & & $7.2 \pm 4.5$ & $-44.9 \pm 7.3$\\
20141936-8247539 & $13.81 \pm 0.03$ & $13.21 \pm 0.04$ & $12.93 \pm 0.03$ & & 201419.03-824754.0 & $12.72 \pm 0.02$ & $12.52 \pm 0.02$ & & $-63.4 \pm 1.7$ & $-12.1 \pm 8.2$\\
20142279-3301256 & $15.09 \pm 0.04$ & $14.56 \pm 0.05$ & $14.14 \pm 0.05$ & & 201422.75-330125.8 & $13.98 \pm 0.03$ & $13.69 \pm 0.05$ & & $-52.8 \pm 5.9$ & $-17.3 \pm 7.5$\\
20142281-7327346 & $14.85 \pm 0.03$ & $14.13 \pm 0.05$ & $13.65 \pm 0.05$ & & 201423.08-732734.4 & $13.36 \pm 0.03$ & $13.10 \pm 0.03$ & & $121.2 \pm 3.4$ & $21.6 \pm 7.8$\\
20142322-3835288 & $16.30 \pm 0.09$ & $15.47 \pm 0.12$ & $15.11 \pm 0.12$ & & 201423.25-383529.7 & $14.84 \pm 0.03$ & $14.61 \pm 0.06$ & & $35.8 \pm 10.0$ & $-93.3 \pm 16.2$\\
20142331-1848543 & $14.41 \pm 0.03$ & $13.81 \pm 0.03$ & $13.52 \pm 0.04$ & & 201423.30-184855.1 & $13.31 \pm 0.03$ & $13.14 \pm 0.03$ & & $-10.1 \pm 5.8$ & $-68.5 \pm 6.5$\\
20142343-6002116 & $14.34 \pm 0.03$ & $13.66 \pm 0.03$ & $13.32 \pm 0.04$ & & 201423.72-600214.7 & $13.07 \pm 0.02$ & $12.86 \pm 0.02$ & & $213.8 \pm 6.1$ & $-309.3 \pm 13.4$\\
20142682-1527542 & $15.12 \pm 0.05$ & $14.48 \pm 0.07$ & $14.16 \pm 0.09$ & & 201426.77-152754.4 & $13.76 \pm 0.03$ & $13.58 \pm 0.04$ & & $-58.1 \pm 6.5$ & $-10.4 \pm 7.3$\\
20142818-1951204 & $16.63 \pm 0.12$ & $15.95 \pm 0.14$ & $15.58 \pm 0.19$ & & 201427.39-195130.1 & $15.31 \pm 0.05$ & $14.99 \pm 0.10$ & & $-926.6 \pm 26.5$ & $-807.1 \pm 28.0$\\
20142917-2905409 & $13.39 \pm 0.03$ & $12.81 \pm 0.02$ & $12.42 \pm 0.02$ & & 201429.23-290542.4 & $12.22 \pm 0.02$ & $12.01 \pm 0.02$ & & $70.9 \pm 5.5$ & $-136.1 \pm 7.2$\\
20143099-7331365 & $14.63 \pm 0.04$ & $14.00 \pm 0.06$ & $13.72 \pm 0.05$ & & 201431.02-733137.0 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $12.8 \pm 1.5$ & $-49.3 \pm 7.9$\\
20143258-1918068 & $14.69 \pm 0.03$ & $14.03 \pm 0.04$ & $13.72 \pm 0.05$ & & 201432.55-191807.8 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $-43.5 \pm 6.2$ & $-85.0 \pm 6.9$\\
20143423-3243380 & $14.88 \pm 0.04$ & $14.36 \pm 0.05$ & $14.09 \pm 0.05$ & & 201434.26-324338.4 & $13.86 \pm 0.03$ & $13.67 \pm 0.04$ & & $35.3 \pm 5.5$ & $-27.7 \pm 7.1$\\
20143542-5430588 & $10.37 \pm 0.02$ & $9.80 \pm 0.02$ & $9.50 \pm 0.02$ & & 201435.45-543100.7 & $9.32 \pm 0.02$ & $9.14 \pm 0.02$ & & $22.7 \pm 2.8$ & $-173.6 \pm 8.4$\\
20143609-2534052 & $15.85 \pm 0.08$ & $15.11 \pm 0.09$ & $14.73 \pm 0.10$ & & 201436.13-253405.6 & $14.43 \pm 0.03$ & $14.25 \pm 0.06$ & & $43.1 \pm 7.9$ & $-30.5 \pm 9.3$\\
20143666-6319052 & $14.64 \pm 0.04$ & $14.06 \pm 0.04$ & $13.77 \pm 0.05$ & & 201436.69-631906.1 & $13.59 \pm 0.02$ & $13.41 \pm 0.03$ & & $22.9 \pm 2.6$ & $-89.4 \pm 7.9$\\
20143757-4540479 & $14.67 \pm 0.03$ & $14.09 \pm 0.02$ & $13.80 \pm 0.04$ & & 201437.57-454048.3 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $2.9 \pm 4.2$ & $-39.5 \pm 7.2$\\
20143927-2631344 & $13.58 \pm 0.02$ & $13.02 \pm 0.02$ & $12.74 \pm 0.03$ & & 201439.29-263134.8 & $12.57 \pm 0.02$ & $12.39 \pm 0.03$ & & $27.7 \pm 5.7$ & $-36.7 \pm 6.7$\\
20144067-2539232 & $15.25 \pm 0.04$ & $14.69 \pm 0.06$ & $14.42 \pm 0.08$ & & 201440.66-253923.6 & $14.19 \pm 0.03$ & $13.97 \pm 0.05$ & & $-3.5 \pm 6.8$ & $-43.7 \pm 8.1$\\
20144089+6843489 & $14.82 \pm 0.03$ & $14.28 \pm 0.05$ & $13.97 \pm 0.05$ & & 201440.93+684349.3 & $13.82 \pm 0.02$ & $13.65 \pm 0.03$ & & $20.5 \pm 1.9$ & $40.8 \pm 7.2$\\
20144089+7818045 & $14.52 \pm 0.03$ & $13.98 \pm 0.04$ & $13.70 \pm 0.06$ & & 201440.76+781804.1 & $13.47 \pm 0.02$ & $13.30 \pm 0.03$ & & $-35.7 \pm 1.2$ & $-42.1 \pm 9.2$\\
20144212-1849227 & $13.60 \pm 0.03$ & $12.99 \pm 0.03$ & $12.66 \pm 0.02$ & & 201442.07-184923.8 & $12.48 \pm 0.02$ & $12.27 \pm 0.03$ & & $-58.9 \pm 5.7$ & $-86.6 \pm 6.3$\\
20144221-2743083 & $13.69 \pm 0.02$ & $13.08 \pm 0.03$ & $12.80 \pm 0.03$ & & 201442.16-274309.1 & $12.65 \pm 0.03$ & $12.47 \pm 0.03$ & & $-59.7 \pm 5.8$ & $-72.5 \pm 7.0$\\
20144232-1943537 & $15.45 \pm 0.05$ & $14.83 \pm 0.06$ & $14.48 \pm 0.07$ & & 201442.35-194354.0 & $14.32 \pm 0.03$ & $14.10 \pm 0.05$ & & $39.8 \pm 6.9$ & $-25.6 \pm 8.0$\\
20144252-1506291 & $14.11 \pm 0.03$ & $13.57 \pm 0.04$ & $13.22 \pm 0.03$ & & 201442.52-150629.6 & $13.05 \pm 0.03$ & $12.81 \pm 0.03$ & & $10.0 \pm 6.0$ & $-38.5 \pm 6.9$\\
20144263-2142130 & $14.84 \pm 0.04$ & $14.29 \pm 0.04$ & $13.74 \pm 0.05$ & & 201442.68-214213.3 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $59.9 \pm 6.1$ & $-21.5 \pm 6.7$\\
20144311-1556067 & $15.43 \pm 0.05$ & $14.84 \pm 0.07$ & $14.50 \pm 0.10$ & & 201443.08-155607.6 & $14.26 \pm 0.03$ & $14.08 \pm 0.05$ & & $-30.8 \pm 7.0$ & $-67.5 \pm 8.0$\\
20144478-3317388 & $12.58 \pm 0.02$ & $12.00 \pm 0.02$ & $11.68 \pm 0.02$ & & 201444.70-331740.4 & $11.47 \pm 0.02$ & $11.27 \pm 0.02$ & & $-88.1 \pm 5.0$ & $-137.2 \pm 6.7$\\
20144633-4704032 & $15.51 \pm 0.05$ & $14.74 \pm 0.05$ & $14.40 \pm 0.06$ & & 201446.37-470403.6 & $14.25 \pm 0.03$ & $14.00 \pm 0.04$ & & $39.5 \pm 5.0$ & $-38.8 \pm 8.3$\\
20144778+7243350 & $12.41 \pm 0.03$ & $11.84 \pm 0.03$ & $11.51 \pm 0.02$ & & 201447.78+724335.5 & $11.35 \pm 0.02$ & $11.18 \pm 0.02$ & & $-0.7 \pm 1.1$ & $49.2 \pm 7.0$\\
20145200-2331044 & $14.96 \pm 0.04$ & $14.36 \pm 0.04$ & $14.07 \pm 0.05$ & & 201452.04-233104.5 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $42.3 \pm 6.0$ & $-13.0 \pm 6.7$\\
20145433-3528185 & $13.10 \pm 0.02$ & $12.47 \pm 0.03$ & $12.18 \pm 0.02$ & & 201454.45-352819.2 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $119.4 \pm 5.1$ & $-59.8 \pm 6.2$\\
20145669-7244141 & $13.16 \pm 0.03$ & $12.62 \pm 0.02$ & $12.34 \pm 0.03$ & & 201456.80-724414.1 & $12.14 \pm 0.02$ & $11.97 \pm 0.02$ & & $47.2 \pm 1.8$ & $-3.2 \pm 7.1$\\
20145685-5712254 & $15.35 \pm 0.05$ & $14.82 \pm 0.06$ & $14.48 \pm 0.09$ & & 201456.88-571225.8 & $14.17 \pm 0.03$ & $13.89 \pm 0.04$ & & $22.6 \pm 3.5$ & $-29.1 \pm 8.6$\\
20145740-1404332 & $14.63 \pm 0.04$ & $13.95 \pm 0.05$ & $13.66 \pm 0.05$ & & 201457.42-140432.8 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $27.2 \pm 6.5$ & $27.4 \pm 7.3$\\
20145785-1804109 & $13.91 \pm 0.02$ & $13.33 \pm 0.03$ & $13.03 \pm 0.03$ & & 201457.86-180412.7 & $12.79 \pm 0.02$ & $12.56 \pm 0.03$ & & $15.0 \pm 6.4$ & $-154.5 \pm 8.2$\\
20145791-2222539 & $15.08 \pm 0.04$ & $14.51 \pm 0.05$ & $14.19 \pm 0.06$ & & 201457.95-222254.6 & $14.03 \pm 0.03$ & $13.81 \pm 0.04$ & & $42.1 \pm 6.5$ & $-55.5 \pm 7.3$\\
20145863-2629283 & $13.93 \pm 0.03$ & $13.26 \pm 0.03$ & $12.84 \pm 0.02$ & & 201458.69-262928.8 & $12.66 \pm 0.02$ & $12.44 \pm 0.02$ & & $71.2 \pm 5.8$ & $-45.5 \pm 6.7$\\
20145877-3455058 & $10.32 \pm 0.02$ & $9.76 \pm 0.02$ & $9.47 \pm 0.02$ & & 201458.66-345505.1 & $9.30 \pm 0.02$ & $9.11 \pm 0.02$ & & $-118.8 \pm 4.9$ & $59.3 \pm 6.0$\\
20145945-2650247 & $15.11 \pm 0.05$ & $14.55 \pm 0.05$ & $14.27 \pm 0.07$ & & 201459.46-265025.2 & $14.11 \pm 0.03$ & $13.87 \pm 0.05$ & & $5.4 \pm 6.7$ & $-46.2 \pm 7.9$\\
20150163-6120318 & $16.49 \pm 0.12$ & $15.88 \pm 0.15$ & $15.36 \pm 0.19$ & & 201502.13-612033.4 & $15.01 \pm 0.03$ & $14.67 \pm 0.05$ & & $356.1 \pm 11.4$ & $-162.1 \pm 23.6$\\
20150490-4451374 & $14.24 \pm 0.03$ & $13.68 \pm 0.03$ & $13.35 \pm 0.03$ & & 201504.98-445138.3 & $13.17 \pm 0.03$ & $12.94 \pm 0.03$ & & $74.7 \pm 4.4$ & $-82.7 \pm 7.1$\\
20150498-1638543 & $13.42 \pm 0.02$ & $12.78 \pm 0.03$ & $12.51 \pm 0.03$ & & 201505.01-163854.6 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $44.5 \pm 5.7$ & $-20.7 \pm 6.7$\\
20150526-2115531 & $15.31 \pm 0.04$ & $14.71 \pm 0.05$ & $14.43 \pm 0.08$ & & 201505.24-211553.7 & $14.27 \pm 0.03$ & $14.06 \pm 0.05$ & & $-26.4 \pm 6.8$ & $-49.5 \pm 7.6$\\
20150614-3553423 & $15.16 \pm 0.05$ & $14.64 \pm 0.07$ & $14.27 \pm 0.07$ & & 201506.16-355342.8 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $20.1 \pm 6.1$ & $-50.3 \pm 7.3$\\
20150615-2742541 & $15.13 \pm 0.04$ & $14.45 \pm 0.05$ & $14.14 \pm 0.07$ & & 201506.12-274254.3 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $-35.8 \pm 6.6$ & $-16.2 \pm 7.8$\\
20150733-1708239 & $14.62 \pm 0.03$ & $14.07 \pm 0.04$ & $13.74 \pm 0.04$ & & 201507.41-170824.2 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $92.0 \pm 6.4$ & $-19.4 \pm 7.2$\\
20150841-3822246 & $13.75 \pm 0.03$ & $13.13 \pm 0.03$ & $12.77 \pm 0.03$ & & 201508.46-382225.1 & $12.54 \pm 0.03$ & $12.32 \pm 0.03$ & & $54.0 \pm 5.2$ & $-51.6 \pm 7.8$\\
20150874-4122312 & $13.77 \pm 0.02$ & $13.22 \pm 0.02$ & $12.86 \pm 0.02$ & & 201508.81-412231.3 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $78.2 \pm 5.1$ & $-12.4 \pm 7.3$\\
20150962-6242107 & $14.09 \pm 0.03$ & $13.41 \pm 0.03$ & $13.07 \pm 0.03$ & & 201509.68-624210.9 & $12.92 \pm 0.02$ & $12.73 \pm 0.03$ & & $40.7 \pm 2.6$ & $-20.5 \pm 7.4$\\
20151009-2502104 & $13.23 \pm 0.02$ & $12.66 \pm 0.03$ & $12.39 \pm 0.02$ & & 201510.03-250210.7 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $-71.7 \pm 5.9$ & $-25.6 \pm 6.5$\\
20151296-1720357 & $14.65 \pm 0.04$ & $14.05 \pm 0.05$ & $13.77 \pm 0.05$ & & 201512.92-172036.6 & $13.61 \pm 0.03$ & $13.41 \pm 0.04$ & & $-36.7 \pm 6.3$ & $-71.6 \pm 7.5$\\
20151680-4010311 & $14.19 \pm 0.03$ & $13.55 \pm 0.03$ & $13.25 \pm 0.03$ & & 201516.78-401032.0 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $-29.6 \pm 5.0$ & $-91.1 \pm 7.7$\\
20151797-1418529 & $13.15 \pm 0.02$ & $12.55 \pm 0.02$ & $12.27 \pm 0.02$ & & 201517.99-141853.6 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $22.7 \pm 5.7$ & $-56.4 \pm 7.4$\\
20151816-5405380 & $13.25 \pm 0.03$ & $12.63 \pm 0.03$ & $12.36 \pm 0.03$ & & 201518.23-540538.9 & $12.14 \pm 0.02$ & $11.92 \pm 0.02$ & & $56.7 \pm 3.4$ & $-91.8 \pm 8.2$\\
20151945-1601334 & $12.70 \pm 0.02$ & $12.07 \pm 0.03$ & $11.72 \pm 0.02$ & & 201519.43-160134.7 & $11.54 \pm 0.02$ & $11.32 \pm 0.02$ & & $-23.5 \pm 6.2$ & $-113.3 \pm 6.9$\\
20151974-6757245 & $15.03 \pm 0.04$ & $14.48 \pm 0.06$ & $14.18 \pm 0.06$ & & 201519.77-675724.9 & $14.00 \pm 0.03$ & $13.71 \pm 0.03$ & & $13.8 \pm 2.3$ & $-44.4 \pm 8.9$\\
20152002-0805259 & $15.92 \pm 0.09$ & $15.27 \pm 0.11$ & $14.97 \pm 0.13$ & & 201519.98-080526.5 & $14.71 \pm 0.03$ & $14.54 \pm 0.06$ & & $-53.8 \pm 9.4$ & $-51.0 \pm 9.7$\\
20152270-3419438 & $14.16 \pm 0.03$ & $13.53 \pm 0.03$ & $13.21 \pm 0.04$ & & 201522.78-341944.2 & $12.95 \pm 0.02$ & $12.77 \pm 0.03$ & & $79.1 \pm 5.1$ & $-34.6 \pm 6.5$\\
20152390-3951323 & $13.24 \pm 0.02$ & $12.72 \pm 0.03$ & $12.42 \pm 0.02$ & & 201523.93-395132.4 & $12.24 \pm 0.02$ & $12.04 \pm 0.02$ & & $43.7 \pm 4.9$ & $-3.4 \pm 7.2$\\
20152552-5631555 & $15.41 \pm 0.04$ & $14.79 \pm 0.06$ & $14.27 \pm 0.06$ & & 201525.59-563155.9 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $54.1 \pm 3.8$ & $-36.2 \pm 8.9$\\
20152572-3802561 & $12.03 \pm 0.02$ & $11.51 \pm 0.02$ & $11.19 \pm 0.02$ & & 201525.73-380256.9 & $11.02 \pm 0.02$ & $10.84 \pm 0.02$ & & $4.5 \pm 4.9$ & $-80.1 \pm 7.4$\\
20152927-5854263 & $16.22 \pm 0.09$ & $15.62 \pm 0.13$ & $15.13 \pm 0.13$ & & 201529.36-585427.0 & $14.85 \pm 0.03$ & $14.52 \pm 0.05$ & & $65.2 \pm 5.9$ & $-72.8 \pm 16.7$\\
20153045-1436333 & $14.84 \pm 0.03$ & $14.19 \pm 0.04$ & $13.83 \pm 0.05$ & & 201530.47-143634.0 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $31.6 \pm 7.0$ & $-68.4 \pm 8.2$\\
20153069-5933054 & $12.95 \pm 0.02$ & $12.36 \pm 0.03$ & $12.05 \pm 0.02$ & & 201530.57-593306.1 & $11.89 \pm 0.02$ & $11.68 \pm 0.02$ & & $-94.5 \pm 3.5$ & $-64.8 \pm 7.3$\\
20153324-8209223 & $14.74 \pm 0.04$ & $14.15 \pm 0.04$ & $13.85 \pm 0.05$ & & 201533.40-820923.3 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $34.3 \pm 1.1$ & $-108.5 \pm 8.5$\\
20153382-1926461 & $15.06 \pm 0.04$ & $14.40 \pm 0.04$ & $14.13 \pm 0.05$ & & 201533.78-192646.6 & $13.87 \pm 0.03$ & $13.70 \pm 0.04$ & & $-47.0 \pm 6.3$ & $-40.8 \pm 6.9$\\
20153421+8703351 & $16.07 \pm 0.12$ & $15.36 \pm 0.12$ & $15.09 \pm 0.17$ & & 201533.78+870335.1 & $14.81 \pm 0.03$ & $14.64 \pm 0.04$ & & $-33.9 \pm 1.0$ & $-5.4 \pm 18.4$\\
20153470-4613108 & $13.98 \pm 0.03$ & $13.47 \pm 0.03$ & $13.19 \pm 0.03$ & & 201534.72-461311.1 & $13.03 \pm 0.02$ & $12.86 \pm 0.03$ & & $24.9 \pm 3.9$ & $-27.2 \pm 6.8$\\
20153830-3953221 & $11.41 \pm 0.02$ & $10.89 \pm 0.02$ & $10.56 \pm 0.02$ & & 201538.51-395324.8 & $10.36 \pm 0.02$ & $10.13 \pm 0.02$ & & $233.9 \pm 7.4$ & $-276.7 \pm 9.8$\\
20153902-6508193 & $15.26 \pm 0.04$ & $14.65 \pm 0.06$ & $14.35 \pm 0.09$ & & 201539.09-650819.7 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $44.2 \pm 2.9$ & $-42.4 \pm 9.0$\\
20154047-5650020 & $15.95 \pm 0.07$ & $15.33 \pm 0.10$ & $14.99 \pm 0.13$ & & 201540.47-565002.5 & $14.60 \pm 0.03$ & $14.21 \pm 0.04$ & & $-0.1 \pm 4.1$ & $-54.2 \pm 10.3$\\
20154160-5048003 & $12.60 \pm 0.02$ & $11.98 \pm 0.02$ & $11.66 \pm 0.02$ & & 201541.74-504801.4 & $11.47 \pm 0.02$ & $11.27 \pm 0.02$ & & $124.2 \pm 4.3$ & $-106.2 \pm 7.0$\\
20154297+6329126 & $12.59 \pm 0.02$ & $11.99 \pm 0.02$ & $11.65 \pm 0.02$ & & 201542.80+632909.8 & $11.41 \pm 0.02$ & $11.21 \pm 0.02$ & & $-98.4 \pm 2.8$ & $-254.7 \pm 14.9$\\
20154344-6354097 & $11.28 \pm 0.02$ & $10.75 \pm 0.02$ & $10.43 \pm 0.02$ & & 201543.54-635411.5 & $10.23 \pm 0.02$ & $10.05 \pm 0.02$ & & $70.9 \pm 2.6$ & $-178.3 \pm 8.2$\\
20154581+6532462 & $15.06 \pm 0.04$ & $14.54 \pm 0.04$ & $14.21 \pm 0.07$ & & 201545.93+653246.8 & $13.91 \pm 0.03$ & $13.63 \pm 0.03$ & & $67.0 \pm 2.6$ & $53.6 \pm 8.3$\\
20154866-5703285 & $14.16 \pm 0.02$ & $13.53 \pm 0.03$ & $13.23 \pm 0.03$ & & 201548.68-570329.0 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $13.5 \pm 3.1$ & $-49.1 \pm 8.3$\\
20154934-5827504 & $15.06 \pm 0.04$ & $14.54 \pm 0.05$ & $14.08 \pm 0.05$ & & 201549.29-582750.3 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $-35.3 \pm 3.3$ & $7.9 \pm 7.9$\\
20155076-6558444 & $14.56 \pm 0.04$ & $14.01 \pm 0.04$ & $13.73 \pm 0.04$ & & 201550.84-655845.2 & $13.52 \pm 0.02$ & $13.35 \pm 0.03$ & & $45.3 \pm 2.5$ & $-77.0 \pm 10.3$\\
20155952-6522584 & $16.00 \pm 0.07$ & $15.34 \pm 0.08$ & $14.86 \pm 0.12$ & & 201559.59-652258.9 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $42.8 \pm 3.4$ & $-55.4 \pm 10.8$\\
20160228-1727498 & $12.13 \pm 0.02$ & $11.53 \pm 0.02$ & $11.25 \pm 0.02$ & & 201602.24-172752.9 & $11.09 \pm 0.02$ & $10.91 \pm 0.02$ & & $-40.8 \pm 5.6$ & $-254.3 \pm 8.4$\\
20160340-4906049 & $13.03 \pm 0.03$ & $12.52 \pm 0.03$ & $12.21 \pm 0.02$ & & 201603.49-490606.2 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $76.0 \pm 3.9$ & $-121.4 \pm 7.2$\\
20160416-1539458 & $13.14 \pm 0.02$ & $12.59 \pm 0.03$ & $12.24 \pm 0.03$ & & 201604.13-153946.6 & $12.04 \pm 0.02$ & $11.84 \pm 0.02$ & & $-26.5 \pm 5.8$ & $-65.6 \pm 6.1$\\
20160424-3445229 & $14.93 \pm 0.04$ & $14.40 \pm 0.07$ & $14.07 \pm 0.07$ & & 201604.24-344523.3 & $13.91 \pm 0.03$ & $13.68 \pm 0.04$ & & $1.1 \pm 6.4$ & $-43.4 \pm 8.5$\\
20160905-4729446 & $14.87 \pm 0.04$ & $14.26 \pm 0.04$ & $13.99 \pm 0.04$ & & 201609.10-472944.8 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $46.3 \pm 4.3$ & $-19.1 \pm 7.3$\\
20161019+7238551 & $15.23 \pm 0.05$ & $14.69 \pm 0.07$ & $14.38 \pm 0.08$ & & 201610.02+723855.2 & $14.18 \pm 0.03$ & $13.97 \pm 0.03$ & & $-75.2 \pm 4.1$ & $11.6 \pm 8.4$\\
20161129-7531044 & $10.47 \pm 0.02$ & $9.86 \pm 0.02$ & $9.51 \pm 0.02$ & & 201611.94-753104.0 & $9.30 \pm 0.02$ & $9.11 \pm 0.02$ & & $250.6 \pm 6.5$ & $38.4 \pm 7.9$\\
20161170-3234083 & $14.89 \pm 0.04$ & $14.28 \pm 0.05$ & $13.99 \pm 0.07$ & & 201611.66-323408.8 & $13.76 \pm 0.03$ & $13.54 \pm 0.04$ & & $-49.5 \pm 6.5$ & $-54.3 \pm 8.3$\\
20161264-3301057 & $13.66 \pm 0.02$ & $13.07 \pm 0.03$ & $12.75 \pm 0.02$ & & 201612.66-330106.0 & $12.59 \pm 0.02$ & $12.41 \pm 0.02$ & & $22.5 \pm 5.7$ & $-35.0 \pm 7.5$\\
20161304-5436238 & $14.52 \pm 0.03$ & $13.91 \pm 0.03$ & $13.59 \pm 0.04$ & & 201613.08-543624.8 & $13.43 \pm 0.02$ & $13.21 \pm 0.03$ & & $39.3 \pm 3.7$ & $-102.5 \pm 8.2$\\
20161620-3040263 & $14.93 \pm 0.05$ & $14.39 \pm 0.07$ & $14.05 \pm 0.07$ & & 201616.14-304026.1 & $13.69 \pm 0.03$ & $13.48 \pm 0.04$ & & $-75.3 \pm 6.8$ & $25.1 \pm 8.2$\\
20161632+7248456 & $16.44 \pm 0.15$ & $15.82 \pm 0.19$ & $15.05 \pm 0.15$ & & 201616.48+724845.8 & $14.45 \pm 0.03$ & $14.18 \pm 0.03$ & & $67.3 \pm 4.0$ & $16.2 \pm 18.9$\\
20161876-1644103 & $12.07 \pm 0.02$ & $11.49 \pm 0.02$ & $11.21 \pm 0.02$ & & 201618.84-164409.7 & $11.01 \pm 0.02$ & $10.79 \pm 0.02$ & & $91.9 \pm 5.9$ & $56.7 \pm 5.9$\\
20161927-4218567 & $13.16 \pm 0.02$ & $12.57 \pm 0.02$ & $12.26 \pm 0.02$ & & 201619.37-421856.4 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $95.6 \pm 4.6$ & $24.7 \pm 6.6$\\
20162063-4331190 & $13.01 \pm 0.02$ & $12.41 \pm 0.03$ & $12.13 \pm 0.02$ & & 201620.65-433119.9 & $11.98 \pm 0.02$ & $11.81 \pm 0.02$ & & $24.1 \pm 4.0$ & $-79.4 \pm 6.7$\\
20162189+7336481 & $16.39 \pm 0.13$ & $15.76 \pm 0.15$ & $15.06 \pm 0.15$ & & 201621.77+733648.7 & $14.66 \pm 0.03$ & $14.35 \pm 0.03$ & & $-51.3 \pm 3.4$ & $63.3 \pm 18.0$\\
20162206-2749051 & $13.74 \pm 0.02$ & $13.15 \pm 0.03$ & $12.83 \pm 0.02$ & & 201622.16-274905.6 & $12.66 \pm 0.02$ & $12.46 \pm 0.03$ & & $106.8 \pm 5.6$ & $-42.9 \pm 6.2$\\
20162324-5348502 & $12.76 \pm 0.02$ & $12.20 \pm 0.02$ & $11.89 \pm 0.02$ & & 201623.27-534851.7 & $11.69 \pm 0.02$ & $11.49 \pm 0.02$ & & $26.4 \pm 2.9$ & $-140.8 \pm 7.2$\\
20162580-3732126 & $16.55 \pm 0.11$ & $15.90 \pm 0.10$ & $15.48 \pm 0.19$ & & 201625.68-373212.6 & $14.96 \pm 0.04$ & $14.67 \pm 0.07$ & & $-132.7 \pm 13.5$ & $-1.4 \pm 20.8$\\
20162594-3647546 & $14.44 \pm 0.03$ & $13.84 \pm 0.04$ & $13.52 \pm 0.04$ & & 201625.96-364754.8 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $26.2 \pm 5.9$ & $-19.9 \pm 7.0$\\
20162716+7819267 & $15.88 \pm 0.08$ & $15.19 \pm 0.09$ & $14.92 \pm 0.16$ & & 201627.29+781926.8 & $14.74 \pm 0.03$ & $14.53 \pm 0.04$ & & $35.3 \pm 1.4$ & $9.5 \pm 8.9$\\
20162773-3736388 & $13.02 \pm 0.02$ & $12.42 \pm 0.03$ & $12.13 \pm 0.02$ & & 201627.79-373638.9 & $11.95 \pm 0.02$ & $11.75 \pm 0.02$ & & $69.4 \pm 5.3$ & $-6.6 \pm 6.6$\\
20162808-5522484 & $11.83 \pm 0.02$ & $11.32 \pm 0.02$ & $11.03 \pm 0.02$ & & 201628.10-552250.0 & $10.84 \pm 0.02$ & $10.63 \pm 0.02$ & & $11.6 \pm 3.0$ & $-169.4 \pm 8.4$\\
20162890-1306023 & $15.43 \pm 0.06$ & $14.91 \pm 0.08$ & $14.56 \pm 0.11$ & & 201628.88-130605.7 & $14.36 \pm 0.03$ & $14.08 \pm 0.05$ & & $-16.7 \pm 7.8$ & $-279.3 \pm 10.5$\\
20163121-7656324 & $14.74 \pm 0.03$ & $14.10 \pm 0.05$ & $13.72 \pm 0.04$ & & 201631.47-765633.0 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $89.8 \pm 2.6$ & $-66.2 \pm 7.9$\\
20163352-3300312 & $14.77 \pm 0.04$ & $14.17 \pm 0.05$ & $13.89 \pm 0.05$ & & 201633.55-330031.4 & $13.67 \pm 0.03$ & $13.45 \pm 0.04$ & & $42.1 \pm 5.9$ & $-14.8 \pm 7.6$\\
20163398-4902313 & $15.78 \pm 0.06$ & $14.86 \pm 0.06$ & $14.34 \pm 0.08$ & & 201634.02-490233.3 & $14.17 \pm 0.03$ & $13.93 \pm 0.04$ & & $38.5 \pm 4.5$ & $-188.9 \pm 9.0$\\
20163433+6826374 & $16.63 \pm 0.14$ & $15.73 \pm 0.16$ & $15.20 \pm 0.13$ & & 201634.43+682637.5 & $14.95 \pm 0.03$ & $14.66 \pm 0.04$ & & $48.7 \pm 3.7$ & $8.9 \pm 15.5$\\
20163586-1608225 & $14.15 \pm 0.03$ & $13.52 \pm 0.03$ & $13.23 \pm 0.04$ & & 201635.87-160823.1 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $11.3 \pm 5.9$ & $-51.0 \pm 6.3$\\
20163586-8320193 & $13.71 \pm 0.03$ & $13.18 \pm 0.03$ & $12.87 \pm 0.04$ & & 201635.24-832019.6 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $-111.1 \pm 2.9$ & $-22.2 \pm 8.3$\\
20163824-6111403 & $15.15 \pm 0.04$ & $14.50 \pm 0.04$ & $14.20 \pm 0.06$ & & 201638.25-611141.1 & $14.00 \pm 0.03$ & $13.78 \pm 0.03$ & & $9.0 \pm 3.0$ & $-75.1 \pm 8.3$\\
20164027-1541207 & $15.00 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.07$ & & 201640.28-154121.2 & $13.95 \pm 0.03$ & $13.72 \pm 0.04$ & & $12.0 \pm 6.6$ & $-35.7 \pm 7.1$\\
20164089-2312526 & $14.91 \pm 0.04$ & $14.33 \pm 0.05$ & $13.94 \pm 0.05$ & & 201640.88-231253.5 & $13.68 \pm 0.03$ & $13.47 \pm 0.04$ & & $-12.2 \pm 5.9$ & $-72.8 \pm 6.8$\\
20164195+7011091 & $16.33 \pm 0.11$ & $15.49 \pm 0.14$ & $15.05 \pm 0.13$ & & 201641.57+701111.7 & $14.27 \pm 0.03$ & $14.10 \pm 0.03$ & & $-180.5 \pm 8.6$ & $237.0 \pm 15.7$\\
20164331-0750184 & $15.40 \pm 0.06$ & $14.81 \pm 0.07$ & $14.50 \pm 0.08$ & & 201643.32-075018.9 & $14.32 \pm 0.03$ & $14.13 \pm 0.05$ & & $11.8 \pm 8.5$ & $-38.6 \pm 8.0$\\
20164336-6113450 & $14.19 \pm 0.02$ & $13.64 \pm 0.02$ & $13.37 \pm 0.04$ & & 201643.43-611345.1 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $50.3 \pm 2.9$ & $-15.4 \pm 7.4$\\
20164427-3745578 & $14.30 \pm 0.03$ & $13.71 \pm 0.03$ & $13.39 \pm 0.03$ & & 201644.29-374558.1 & $13.23 \pm 0.02$ & $13.00 \pm 0.03$ & & $19.8 \pm 4.9$ & $-25.6 \pm 7.0$\\
20164451-1233363 & $15.52 \pm 0.05$ & $14.94 \pm 0.08$ & $14.58 \pm 0.12$ & & 201644.47-123336.9 & $14.38 \pm 0.03$ & $14.21 \pm 0.05$ & & $-46.3 \pm 8.0$ & $-43.9 \pm 8.6$\\
20164543-0849138 & $15.61 \pm 0.07$ & $15.04 \pm 0.06$ & $14.74 \pm 0.10$ & & 201645.44-084914.4 & $14.48 \pm 0.03$ & $14.27 \pm 0.06$ & & $11.2 \pm 9.6$ & $-48.9 \pm 9.7$\\
20164704-6953446 & $11.47 \pm 0.02$ & $10.90 \pm 0.02$ & $10.60 \pm 0.02$ & & 201646.78-695344.4 & $10.42 \pm 0.02$ & $10.24 \pm 0.02$ & & $-130.9 \pm 3.6$ & $22.9 \pm 8.7$\\
20164711-1434478 & $15.55 \pm 0.07$ & $15.03 \pm 0.10$ & $14.66 \pm 0.10$ & & 201647.07-143448.1 & $14.47 \pm 0.03$ & $14.20 \pm 0.05$ & & $-38.5 \pm 8.1$ & $-20.8 \pm 9.0$\\
20164805-7859550 & $14.14 \pm 0.02$ & $13.51 \pm 0.04$ & $13.23 \pm 0.03$ & & 201648.14-785955.3 & $13.06 \pm 0.02$ & $12.86 \pm 0.02$ & & $28.4 \pm 1.2$ & $-30.9 \pm 7.6$\\
20164912-4532291 & $15.25 \pm 0.04$ & $14.64 \pm 0.05$ & $14.35 \pm 0.06$ & & 201649.15-453229.6 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $23.3 \pm 4.6$ & $-44.7 \pm 7.7$\\
20164933-7602438 & $14.67 \pm 0.04$ & $14.10 \pm 0.04$ & $13.75 \pm 0.04$ & & 201649.39-760245.7 & $13.56 \pm 0.02$ & $13.33 \pm 0.03$ & & $20.1 \pm 1.4$ & $-186.3 \pm 9.1$\\
20164967-4014091 & $14.57 \pm 0.03$ & $14.04 \pm 0.03$ & $13.69 \pm 0.04$ & & 201649.66-401410.6 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $-11.9 \pm 4.8$ & $-142.6 \pm 7.9$\\
20165054-1045595 & $12.31 \pm 0.02$ & $11.73 \pm 0.02$ & $11.40 \pm 0.02$ & & 201650.68-104558.0 & $11.20 \pm 0.02$ & $10.95 \pm 0.02$ & & $183.5 \pm 7.6$ & $142.0 \pm 7.2$\\
20165059-4423309 & $13.90 \pm 0.03$ & $13.34 \pm 0.04$ & $13.00 \pm 0.03$ & & 201650.50-442331.6 & $12.76 \pm 0.02$ & $12.52 \pm 0.02$ & & $-92.6 \pm 4.5$ & $-61.6 \pm 6.7$\\
20165060-7707201 & $13.55 \pm 0.03$ & $12.96 \pm 0.03$ & $12.68 \pm 0.03$ & & 201650.56-770719.8 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $-13.8 \pm 1.0$ & $31.7 \pm 7.3$\\
20165278+6750019 & $13.80 \pm 0.03$ & $13.22 \pm 0.04$ & $12.93 \pm 0.03$ & & 201652.88+675002.1 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $53.5 \pm 3.1$ & $21.5 \pm 6.7$\\
20165335-4056443 & $16.16 \pm 0.08$ & $15.46 \pm 0.07$ & $15.07 \pm 0.12$ & & 201653.40-405645.5 & $14.86 \pm 0.03$ & $14.53 \pm 0.06$ & & $46.7 \pm 7.9$ & $-101.5 \pm 12.5$\\
20165474-1842066 & $13.09 \pm 0.02$ & $12.46 \pm 0.03$ & $12.12 \pm 0.02$ & & 201654.75-184207.5 & $11.93 \pm 0.02$ & $11.75 \pm 0.02$ & & $13.0 \pm 5.5$ & $-72.2 \pm 6.1$\\
20165534-1357211 & $14.30 \pm 0.03$ & $13.71 \pm 0.04$ & $13.44 \pm 0.04$ & & 201655.33-135721.7 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $-5.9 \pm 6.1$ & $-49.6 \pm 6.4$\\
20165655-1455040 & $16.03 \pm 0.09$ & $15.43 \pm 0.14$ & $15.01 \pm 0.16$ & & 201656.59-145503.8 & $14.74 \pm 0.03$ & $14.51 \pm 0.06$ & & $48.5 \pm 9.5$ & $17.7 \pm 10.1$\\
20165995-3659492 & $15.78 \pm 0.06$ & $15.15 \pm 0.07$ & $14.82 \pm 0.10$ & & 201700.00-365950.2 & $14.64 \pm 0.04$ & $14.45 \pm 0.07$ & & $63.1 \pm 7.8$ & $-88.1 \pm 11.1$\\
20170007-1517248 & $16.24 \pm 0.10$ & $15.47 \pm 0.14$ & $15.09 \pm 0.17$ & & 201700.01-151723.6 & $14.48 \pm 0.03$ & $14.07 \pm 0.05$ & & $-74.7 \pm 14.6$ & $96.3 \pm 14.0$\\
20170341+6641128 & $16.13 \pm 0.10$ & $15.32 \pm 0.10$ & $15.05 \pm 0.14$ & & 201703.55+664112.2 & $14.85 \pm 0.03$ & $14.64 \pm 0.04$ & & $76.5 \pm 3.7$ & $-51.2 \pm 12.9$\\
20170440-2108025 & $13.19 \pm 0.02$ & $12.64 \pm 0.03$ & $12.32 \pm 0.03$ & & 201704.37-210802.5 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $-33.9 \pm 5.4$ & $3.3 \pm 5.9$\\
20170704-5222299 & $15.15 \pm 0.04$ & $14.44 \pm 0.04$ & $14.11 \pm 0.07$ & & 201707.06-522230.2 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $23.3 \pm 3.8$ & $-26.0 \pm 7.5$\\
20170799-2101478 & $15.30 \pm 0.05$ & $14.62 \pm 0.05$ & $14.22 \pm 0.07$ & & 201707.99-210148.2 & $14.07 \pm 0.03$ & $13.84 \pm 0.04$ & & $-3.8 \pm 6.3$ & $-36.1 \pm 7.0$\\
20170868-2842216 & $14.36 \pm 0.02$ & $13.84 \pm 0.04$ & $13.57 \pm 0.03$ & & 201708.69-284222.7 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $14.1 \pm 5.5$ & $-98.1 \pm 6.9$\\
20171111-4739088 & $15.91 \pm 0.06$ & $15.30 \pm 0.07$ & $15.03 \pm 0.10$ & & 201711.06-473908.2 & $14.81 \pm 0.03$ & $14.55 \pm 0.05$ & & $-37.9 \pm 6.1$ & $54.7 \pm 10.2$\\
20171580+7314314 & $14.73 \pm 0.04$ & $14.18 \pm 0.05$ & $13.82 \pm 0.05$ & & 201715.73+731431.7 & $13.65 \pm 0.02$ & $13.47 \pm 0.03$ & & $-30.0 \pm 2.0$ & $25.1 \pm 8.3$\\
20171726-2831250 & $12.77 \pm 0.02$ & $12.18 \pm 0.03$ & $11.86 \pm 0.02$ & & 201717.29-283125.4 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $34.6 \pm 4.9$ & $-33.2 \pm 5.9$\\
20171804-1318481 & $15.13 \pm 0.04$ & $14.55 \pm 0.06$ & $14.24 \pm 0.07$ & & 201718.05-131848.8 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $11.2 \pm 7.4$ & $-53.9 \pm 7.7$\\
20171923-1611435 & $14.61 \pm 0.04$ & $13.96 \pm 0.04$ & $13.67 \pm 0.04$ & & 201719.27-161143.5 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $44.8 \pm 6.1$ & $3.4 \pm 6.4$\\
20172382+7700243 & $16.01 \pm 0.10$ & $15.30 \pm 0.12$ & $14.77 \pm 0.11$ & & 201723.90+770025.2 & $14.51 \pm 0.03$ & $14.26 \pm 0.03$ & & $25.5 \pm 1.5$ & $89.2 \pm 13.5$\\
20172696-5843359 & $13.01 \pm 0.02$ & $12.48 \pm 0.03$ & $12.13 \pm 0.02$ & & 201726.97-584336.9 & $11.95 \pm 0.02$ & $11.74 \pm 0.02$ & & $10.4 \pm 2.7$ & $-101.2 \pm 7.7$\\
20172750-3300407 & $14.53 \pm 0.03$ & $13.91 \pm 0.04$ & $13.62 \pm 0.04$ & & 201727.56-330042.1 & $13.35 \pm 0.03$ & $13.18 \pm 0.03$ & & $70.7 \pm 5.8$ & $-122.8 \pm 7.8$\\
20172770-8341005 & $16.28 \pm 0.11$ & $15.35 \pm 0.14$ & $15.07 \pm 0.16$ & & 201727.48-834101.7 & $14.89 \pm 0.03$ & $14.70 \pm 0.05$ & & $-37.3 \pm 1.3$ & $-121.4 \pm 17.7$\\
20172854-1952203 & $13.94 \pm 0.02$ & $13.36 \pm 0.02$ & $13.03 \pm 0.03$ & & 201728.52-195220.7 & $12.84 \pm 0.02$ & $12.66 \pm 0.03$ & & $-13.6 \pm 5.7$ & $-32.8 \pm 6.2$\\
20172927+7250214 & $16.45 \pm 0.14$ & $15.81 \pm 0.18$ & $15.05 \pm 0.14$ & & 201729.20+725021.3 & $14.76 \pm 0.03$ & $14.44 \pm 0.03$ & & $-33.1 \pm 3.0$ & $-3.9 \pm 17.7$\\
20173154-5222406 & $16.39 \pm 0.11$ & $15.52 \pm 0.12$ & $15.12 \pm 0.15$ & & 201731.63-522241.3 & $14.63 \pm 0.03$ & $14.39 \pm 0.05$ & & $75.3 \pm 6.0$ & $-63.4 \pm 13.8$\\
20173198-4308562 & $15.10 \pm 0.04$ & $14.37 \pm 0.04$ & $14.05 \pm 0.05$ & & 201732.13-430857.0 & $13.87 \pm 0.03$ & $13.68 \pm 0.04$ & & $145.0 \pm 5.7$ & $-72.3 \pm 7.4$\\
20173218-3651083 & $13.99 \pm 0.03$ & $13.44 \pm 0.02$ & $13.12 \pm 0.04$ & & 201732.12-365109.0 & $12.92 \pm 0.02$ & $12.70 \pm 0.03$ & & $-73.5 \pm 5.9$ & $-77.6 \pm 8.0$\\
20173369-3611473 & $15.82 \pm 0.07$ & $15.15 \pm 0.09$ & $14.85 \pm 0.12$ & & 201733.76-361147.1 & $14.61 \pm 0.03$ & $14.31 \pm 0.06$ & & $78.6 \pm 8.4$ & $28.4 \pm 13.3$\\
20173681-4641019 & $11.97 \pm 0.02$ & $11.37 \pm 0.02$ & $11.09 \pm 0.02$ & & 201736.88-464102.6 & $10.87 \pm 0.02$ & $10.67 \pm 0.02$ & & $62.9 \pm 3.9$ & $-71.2 \pm 6.7$\\
20173742-1220139 & $16.46 \pm 0.10$ & $15.79 \pm 0.14$ & $15.15 \pm 0.15$ & & 201737.48-122014.6 & $14.60 \pm 0.03$ & $14.29 \pm 0.05$ & & $75.2 \pm 16.1$ & $-59.9 \pm 16.8$\\
20173746-6233312 & $15.01 \pm 0.04$ & $14.45 \pm 0.04$ & $14.09 \pm 0.06$ & & 201737.52-623332.3 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $44.0 \pm 3.0$ & $-110.9 \pm 8.5$\\
20173796+8246487 & $15.67 \pm 0.07$ & $14.97 \pm 0.09$ & $14.60 \pm 0.12$ & & 201738.46+824648.4 & $14.43 \pm 0.03$ & $14.17 \pm 0.03$ & & $85.6 \pm 2.2$ & $-29.1 \pm 8.8$\\
20173837-5128276 & $12.86 \pm 0.03$ & $12.27 \pm 0.03$ & $11.86 \pm 0.03$ & & 201738.19-512826.6 & $11.58 \pm 0.02$ & $11.30 \pm 0.02$ & & $-153.4 \pm 4.7$ & $90.4 \pm 6.8$\\
20173926-4428204 & $15.23 \pm 0.05$ & $14.68 \pm 0.04$ & $14.39 \pm 0.06$ & & 201739.29-442820.3 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $36.7 \pm 4.8$ & $11.0 \pm 7.6$\\
20174007-1518099 & $16.00 \pm 0.08$ & $15.30 \pm 0.10$ & $15.00 \pm 0.12$ & & 201740.08-151810.9 & $14.66 \pm 0.03$ & $14.46 \pm 0.05$ & & $9.3 \pm 8.2$ & $-77.2 \pm 9.0$\\
20174078-6423591 & $15.16 \pm 0.04$ & $14.58 \pm 0.06$ & $14.26 \pm 0.06$ & & 201740.80-642359.4 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $17.6 \pm 2.7$ & $-32.5 \pm 8.2$\\
20174155-4107586 & $13.30 \pm 0.02$ & $12.68 \pm 0.02$ & $12.41 \pm 0.02$ & & 201741.58-410759.1 & $12.24 \pm 0.02$ & $12.03 \pm 0.02$ & & $28.0 \pm 4.8$ & $-50.8 \pm 7.5$\\
20174400-6506151 & $15.61 \pm 0.05$ & $14.78 \pm 0.06$ & $14.26 \pm 0.07$ & & 201744.16-650615.1 & $14.07 \pm 0.03$ & $13.73 \pm 0.03$ & & $96.8 \pm 3.5$ & $-4.0 \pm 8.8$\\
20174438-1106065 & $16.45 \pm 0.13$ & $15.90 \pm 0.15$ & $15.54 \pm 0.19$ & & 201744.28-110605.1 & $15.27 \pm 0.04$ & $14.98 \pm 0.08$ & & $-143.5 \pm 19.5$ & $127.6 \pm 20.8$\\
20174618-1659567 & $15.36 \pm 0.06$ & $14.76 \pm 0.06$ & $14.45 \pm 0.07$ & & 201746.22-165957.5 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $57.0 \pm 6.9$ & $-60.7 \pm 7.3$\\
20174674-4936485 & $14.73 \pm 0.04$ & $14.15 \pm 0.04$ & $13.87 \pm 0.05$ & & 201746.78-493648.9 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $36.8 \pm 4.0$ & $-37.0 \pm 7.3$\\
20174675-6910425 & $14.54 \pm 0.03$ & $13.90 \pm 0.03$ & $13.49 \pm 0.04$ & & 201746.88-691043.0 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $70.2 \pm 2.6$ & $-43.8 \pm 7.8$\\
20174867-1105351 & $16.56 \pm 0.12$ & $16.03 \pm 0.15$ & $15.58 \pm 0.19$ & & 201748.69-110533.9 & $15.37 \pm 0.04$ & $15.16 \pm 0.09$ & & $34.7 \pm 23.2$ & $113.1 \pm 23.4$\\
20175001-4225396 & $16.07 \pm 0.07$ & $15.49 \pm 0.09$ & $15.11 \pm 0.12$ & & 201750.03-422540.4 & $14.95 \pm 0.03$ & $14.75 \pm 0.06$ & & $24.7 \pm 6.4$ & $-69.6 \pm 10.7$\\
20175113-2957347 & $14.03 \pm 0.02$ & $13.52 \pm 0.03$ & $13.20 \pm 0.03$ & & 201751.15-295735.4 & $12.98 \pm 0.02$ & $12.81 \pm 0.03$ & & $20.3 \pm 5.6$ & $-65.0 \pm 7.1$\\
20175190-0437381 & $14.19 \pm 0.03$ & $13.58 \pm 0.03$ & $13.25 \pm 0.04$ & & 201751.91-043738.6 & $13.06 \pm 0.02$ & $12.89 \pm 0.03$ & & $5.5 \pm 6.4$ & $-44.1 \pm 6.4$\\
20175204-2030016 & $15.64 \pm 0.05$ & $14.95 \pm 0.06$ & $14.68 \pm 0.09$ & & 201752.01-203001.9 & $14.42 \pm 0.03$ & $14.24 \pm 0.05$ & & $-38.4 \pm 7.1$ & $-29.8 \pm 7.9$\\
20175335-8335035 & $15.25 \pm 0.05$ & $14.67 \pm 0.07$ & $14.22 \pm 0.08$ & & 201753.54-833504.0 & $14.00 \pm 0.03$ & $13.76 \pm 0.03$ & & $32.5 \pm 1.0$ & $-51.3 \pm 9.8$\\
20175350-0729330 & $15.02 \pm 0.04$ & $14.41 \pm 0.05$ & $14.12 \pm 0.06$ & & 201753.52-072933.8 & $13.87 \pm 0.03$ & $13.69 \pm 0.04$ & & $34.3 \pm 7.4$ & $-65.1 \pm 8.2$\\
20175409-2045116 & $15.61 \pm 0.05$ & $14.87 \pm 0.05$ & $14.60 \pm 0.07$ & & 201754.07-204512.6 & $14.42 \pm 0.03$ & $14.24 \pm 0.05$ & & $-26.1 \pm 7.4$ & $-85.4 \pm 7.9$\\
20175510-3436460 & $14.90 \pm 0.05$ & $14.32 \pm 0.05$ & $13.92 \pm 0.05$ & & 201755.24-343646.4 & $13.77 \pm 0.03$ & $13.59 \pm 0.04$ & & $166.6 \pm 7.0$ & $-32.5 \pm 7.8$\\
20175580-6435211 & $16.30 \pm 0.09$ & $15.60 \pm 0.12$ & $15.32 \pm 0.15$ & & 201755.81-643522.5 & $15.15 \pm 0.04$ & $14.89 \pm 0.06$ & & $6.4 \pm 5.3$ & $-145.8 \pm 19.3$\\
20175742-2939168 & $11.79 \pm 0.02$ & $11.21 \pm 0.02$ & $10.94 \pm 0.02$ & & 201757.53-293916.5 & $10.71 \pm 0.02$ & $10.54 \pm 0.02$ & & $118.7 \pm 5.4$ & $24.1 \pm 6.6$\\
20175760-1634128 & $14.40 \pm 0.03$ & $13.85 \pm 0.03$ & $13.52 \pm 0.04$ & & 201757.56-163413.8 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $-45.0 \pm 6.3$ & $-84.6 \pm 6.8$\\
20175766-4211010 & $14.40 \pm 0.03$ & $13.84 \pm 0.03$ & $13.53 \pm 0.03$ & & 201757.67-421102.4 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $8.4 \pm 4.7$ & $-128.3 \pm 8.1$\\
20180337+6803319 & $16.59 \pm 0.18$ & $15.51 \pm 0.14$ & $14.82 \pm 0.13$ & & 201803.41+680331.2 & $14.36 \pm 0.03$ & $14.10 \pm 0.03$ & & $26.8 \pm 3.1$ & $-65.6 \pm 13.9$\\
20180344-6342188 & $12.88 \pm 0.02$ & $12.27 \pm 0.02$ & $11.97 \pm 0.02$ & & 201803.51-634219.6 & $11.78 \pm 0.02$ & $11.59 \pm 0.02$ & & $47.2 \pm 2.6$ & $-80.8 \pm 7.4$\\
20180442-1424356 & $16.27 \pm 0.10$ & $15.57 \pm 0.12$ & $15.29 \pm 0.17$ & & 201804.50-142434.9 & $14.46 \pm 0.04$ & $14.17 \pm 0.06$ & & $100.0 \pm 15.8$ & $53.0 \pm 17.6$\\
20180448+7358505 & $16.12 \pm 0.11$ & $15.45 \pm 0.12$ & $15.03 \pm 0.14$ & & 201804.44+735849.4 & $14.81 \pm 0.03$ & $14.56 \pm 0.04$ & & $-16.3 \pm 2.0$ & $-108.3 \pm 14.4$\\
20180592-4101323 & $16.17 \pm 0.12$ & $15.03 \pm 0.10$ & $14.27 \pm 0.07$ & & 201805.87-410135.3 & $13.76 \pm 0.03$ & $13.58 \pm 0.04$ & & $-45.2 \pm 5.2$ & $-249.9 \pm 10.3$\\
20180722-2536159 & $16.67 \pm 0.13$ & $15.85 \pm 0.15$ & $15.52 \pm 0.19$ & & 201807.26-253617.0 & $15.32 \pm 0.04$ & $15.08 \pm 0.08$ & & $49.1 \pm 14.6$ & $-96.6 \pm 17.7$\\
20180872-2600063 & $16.40 \pm 0.10$ & $15.87 \pm 0.14$ & $15.46 \pm 0.15$ & & 201808.80-260006.3 & $15.28 \pm 0.05$ & $14.90 \pm 0.08$ & & $86.5 \pm 15.0$ & $0.8 \pm 17.5$\\
20181086-6550397 & $14.38 \pm 0.03$ & $13.78 \pm 0.04$ & $13.49 \pm 0.04$ & & 201810.90-655040.3 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $21.9 \pm 2.2$ & $-58.8 \pm 7.7$\\
20181136-3203516 & $12.45 \pm 0.02$ & $11.89 \pm 0.03$ & $11.59 \pm 0.02$ & & 201811.31-320352.2 & $11.39 \pm 0.02$ & $11.21 \pm 0.02$ & & $-49.2 \pm 5.1$ & $-55.4 \pm 6.7$\\
20181510-4552380 & $14.82 \pm 0.03$ & $14.11 \pm 0.03$ & $13.68 \pm 0.03$ & & 201815.03-455238.0 & $13.32 \pm 0.03$ & $13.08 \pm 0.03$ & & $-64.3 \pm 4.3$ & $4.0 \pm 7.0$\\
20181659-2510203 & $13.15 \pm 0.02$ & $12.56 \pm 0.02$ & $12.26 \pm 0.02$ & & 201816.61-251021.3 & $12.10 \pm 0.02$ & $11.84 \pm 0.02$ & & $20.5 \pm 5.3$ & $-79.0 \pm 6.3$\\
20181999-2029195 & $16.71 \pm 0.13$ & $15.99 \pm 0.15$ & $15.70 \pm 0.19$ & & 201820.07-202918.7 & $15.34 \pm 0.04$ & $15.17 \pm 0.10$ & & $98.9 \pm 19.6$ & $57.8 \pm 22.6$\\
20182249-3558241 & $14.09 \pm 0.03$ & $13.58 \pm 0.04$ & $13.29 \pm 0.05$ & & 201822.48-355823.6 & $13.12 \pm 0.03$ & $12.95 \pm 0.03$ & & $-11.8 \pm 4.8$ & $38.3 \pm 6.7$\\
20182263+6400263 & $14.38 \pm 0.03$ & $13.86 \pm 0.04$ & $13.57 \pm 0.05$ & & 201822.69+640025.2 & $13.40 \pm 0.02$ & $13.12 \pm 0.02$ & & $34.1 \pm 2.1$ & $-96.5 \pm 6.9$\\
20182276-1755515 & $15.79 \pm 0.06$ & $15.10 \pm 0.07$ & $14.83 \pm 0.09$ & & 201822.71-175552.7 & $14.64 \pm 0.03$ & $14.42 \pm 0.06$ & & $-55.6 \pm 8.1$ & $-103.6 \pm 8.9$\\
20182283-3156249 & $13.81 \pm 0.03$ & $13.28 \pm 0.03$ & $12.91 \pm 0.04$ & & 201822.81-315625.3 & $12.74 \pm 0.02$ & $12.52 \pm 0.03$ & & $-26.7 \pm 5.4$ & $-42.2 \pm 6.9$\\
20182362-1512120 & $15.15 \pm 0.05$ & $14.48 \pm 0.06$ & $14.16 \pm 0.06$ & & 201823.65-151212.2 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $44.9 \pm 6.9$ & $-19.0 \pm 7.3$\\
20182715-2610556 & $14.72 \pm 0.04$ & $14.20 \pm 0.04$ & $13.91 \pm 0.05$ & & 201827.12-261055.9 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $-37.7 \pm 5.9$ & $-21.7 \pm 6.8$\\
20182766-4752074 & $15.44 \pm 0.05$ & $14.81 \pm 0.05$ & $14.51 \pm 0.07$ & & 201827.62-475207.8 & $14.25 \pm 0.03$ & $14.03 \pm 0.05$ & & $-43.3 \pm 4.8$ & $-35.4 \pm 8.2$\\
20182778-5012549 & $15.57 \pm 0.06$ & $14.65 \pm 0.06$ & $14.31 \pm 0.08$ & & 201827.87-501256.8 & $13.95 \pm 0.03$ & $13.61 \pm 0.03$ & & $79.4 \pm 4.3$ & $-172.9 \pm 8.4$\\
20182804-8417091 & $14.26 \pm 0.04$ & $13.73 \pm 0.05$ & $13.39 \pm 0.05$ & & 201827.81-841708.4 & $13.03 \pm 0.02$ & $12.81 \pm 0.02$ & & $-35.5 \pm 1.0$ & $72.0 \pm 9.4$\\
20182903+7129036 & $16.21 \pm 0.12$ & $15.68 \pm 0.15$ & $15.07 \pm 0.15$ & & 201829.56+712903.7 & $14.79 \pm 0.03$ & $14.53 \pm 0.03$ & & $245.4 \pm 12.5$ & $15.2 \pm 23.0$\\
20183115+6613286 & $16.20 \pm 0.14$ & $15.42 \pm 0.13$ & $14.86 \pm 0.12$ & & 201831.24+661328.3 & $14.09 \pm 0.03$ & $13.86 \pm 0.03$ & & $51.0 \pm 2.8$ & $-28.3 \pm 11.9$\\
20183260-2308580 & $12.83 \pm 0.02$ & $12.21 \pm 0.02$ & $11.91 \pm 0.02$ & & 201832.51-230859.1 & $11.74 \pm 0.02$ & $11.54 \pm 0.02$ & & $-93.3 \pm 5.5$ & $-95.2 \pm 6.2$\\
20183355+7109151 & $15.47 \pm 0.06$ & $14.93 \pm 0.09$ & $14.51 \pm 0.10$ & & 201833.72+710915.7 & $14.32 \pm 0.04$ & $14.11 \pm 0.04$ & & $78.1 \pm 5.0$ & $57.8 \pm 11.8$\\
20183356-1446252 & $14.94 \pm 0.04$ & $14.30 \pm 0.06$ & $14.01 \pm 0.05$ & & 201833.61-144625.4 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $50.3 \pm 6.6$ & $-14.4 \pm 6.8$\\
20183743-2713038 & $15.25 \pm 0.04$ & $14.56 \pm 0.02$ & $14.25 \pm 0.07$ & & 201837.49-271303.8 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $59.6 \pm 6.3$ & $-0.9 \pm 7.4$\\
20183809+7314514 & $12.74 \pm 0.03$ & $12.10 \pm 0.03$ & $11.81 \pm 0.02$ & & 201838.05+731453.2 & $11.60 \pm 0.02$ & $11.41 \pm 0.02$ & & $-18.3 \pm 1.5$ & $175.5 \pm 11.8$\\
20184065-3021190 & $14.22 \pm 0.03$ & $13.61 \pm 0.04$ & $13.32 \pm 0.04$ & & 201840.66-302119.4 & $13.14 \pm 0.03$ & $12.97 \pm 0.03$ & & $17.8 \pm 6.2$ & $-34.5 \pm 7.9$\\
20184158-1801019 & $16.47 \pm 0.11$ & $15.85 \pm 0.13$ & $15.55 \pm 0.19$ & & 201841.51-180101.0 & $15.29 \pm 0.04$ & $14.89 \pm 0.08$ & & $-82.1 \pm 17.2$ & $74.7 \pm 19.0$\\
20184178-3021437 & $13.03 \pm 0.02$ & $12.44 \pm 0.03$ & $12.13 \pm 0.02$ & & 201841.79-302144.3 & $11.97 \pm 0.02$ & $11.79 \pm 0.02$ & & $6.4 \pm 5.9$ & $-62.1 \pm 7.6$\\
20184293-3538418 & $12.35 \pm 0.02$ & $11.77 \pm 0.02$ & $11.50 \pm 0.02$ & & 201843.04-353843.0 & $11.29 \pm 0.02$ & $11.08 \pm 0.02$ & & $126.2 \pm 6.0$ & $-110.7 \pm 7.1$\\
20184535-1659169 & $15.71 \pm 0.06$ & $15.05 \pm 0.08$ & $14.72 \pm 0.09$ & & 201845.37-165917.4 & $14.50 \pm 0.03$ & $14.28 \pm 0.06$ & & $17.1 \pm 8.1$ & $-40.0 \pm 8.7$\\
20184639-2212303 & $13.15 \pm 0.02$ & $12.58 \pm 0.03$ & $12.29 \pm 0.03$ & & 201846.45-221230.7 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $70.6 \pm 5.6$ & $-33.4 \pm 6.0$\\
20184818-5141403 & $14.52 \pm 0.03$ & $13.90 \pm 0.05$ & $13.63 \pm 0.04$ & & 201848.22-514139.9 & $13.46 \pm 0.02$ & $13.24 \pm 0.03$ & & $36.6 \pm 3.6$ & $31.8 \pm 7.1$\\
20184836-6409239 & $13.64 \pm 0.02$ & $13.07 \pm 0.04$ & $12.77 \pm 0.03$ & & 201848.32-640924.3 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $-20.7 \pm 2.3$ & $-40.2 \pm 7.4$\\
20184919-3829254 & $14.34 \pm 0.03$ & $13.81 \pm 0.04$ & $13.42 \pm 0.04$ & & 201849.12-382925.6 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $-70.5 \pm 4.8$ & $-11.5 \pm 6.6$\\
20185172-4713594 & $15.68 \pm 0.07$ & $14.99 \pm 0.06$ & $14.69 \pm 0.08$ & & 201851.82-471400.3 & $14.44 \pm 0.03$ & $14.26 \pm 0.04$ & & $90.4 \pm 5.0$ & $-86.7 \pm 8.7$\\
20185338-3613238 & $14.14 \pm 0.03$ & $13.60 \pm 0.04$ & $13.32 \pm 0.04$ & & 201853.45-361324.4 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $68.0 \pm 4.9$ & $-45.1 \pm 7.2$\\
20185486-1616092 & $15.56 \pm 0.05$ & $14.93 \pm 0.09$ & $14.51 \pm 0.07$ & & 201854.86-161609.9 & $14.34 \pm 0.03$ & $14.11 \pm 0.05$ & & $-6.7 \pm 7.3$ & $-60.3 \pm 7.8$\\
20185792+7130160 & $12.31 \pm 0.02$ & $11.72 \pm 0.03$ & $11.44 \pm 0.02$ & & 201857.99+713015.5 & $11.26 \pm 0.02$ & $11.08 \pm 0.02$ & & $32.9 \pm 2.2$ & $-44.3 \pm 9.0$\\
20190168-1733511 & $13.69 \pm 0.02$ & $13.10 \pm 0.03$ & $12.82 \pm 0.03$ & & 201901.73-173351.8 & $12.65 \pm 0.02$ & $12.47 \pm 0.03$ & & $54.9 \pm 5.9$ & $-51.0 \pm 6.2$\\
20190183-2601532 & $12.79 \pm 0.02$ & $12.19 \pm 0.02$ & $11.90 \pm 0.02$ & & 201901.91-260153.6 & $11.72 \pm 0.02$ & $11.50 \pm 0.02$ & & $93.7 \pm 5.5$ & $-33.8 \pm 6.0$\\
20190508-4547197 & $13.50 \pm 0.02$ & $12.89 \pm 0.03$ & $12.61 \pm 0.03$ & & 201905.09-454720.2 & $12.44 \pm 0.02$ & $12.27 \pm 0.02$ & & $3.1 \pm 3.8$ & $-44.5 \pm 6.7$\\
20190762+8001466 & $15.75 \pm 0.07$ & $15.19 \pm 0.10$ & $14.78 \pm 0.13$ & & 201907.39+800147.5 & $14.62 \pm 0.03$ & $14.25 \pm 0.03$ & & $-53.9 \pm 1.6$ & $79.5 \pm 8.9$\\
20190879-0944460 & $13.10 \pm 0.02$ & $12.55 \pm 0.03$ & $12.23 \pm 0.03$ & & 201908.84-094445.9 & $12.00 \pm 0.02$ & $11.76 \pm 0.02$ & & $69.9 \pm 6.8$ & $5.4 \pm 7.4$\\
20190977-4404318 & $14.51 \pm 0.03$ & $13.82 \pm 0.04$ & $13.29 \pm 0.03$ & & 201909.80-440432.5 & $12.88 \pm 0.02$ & $12.50 \pm 0.03$ & & $33.6 \pm 4.1$ & $-61.6 \pm 6.9$\\
20191022-1733149 & $15.30 \pm 0.04$ & $14.70 \pm 0.07$ & $14.41 \pm 0.07$ & & 201910.23-173314.4 & $13.99 \pm 0.03$ & $13.68 \pm 0.04$ & & $14.7 \pm 6.4$ & $40.8 \pm 7.0$\\
20191042-4915486 & $15.15 \pm 0.05$ & $14.63 \pm 0.07$ & $14.22 \pm 0.08$ & & 201910.36-491548.4 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-55.4 \pm 4.3$ & $16.2 \pm 8.2$\\
20191193-4410475 & $13.77 \pm 0.03$ & $13.08 \pm 0.03$ & $12.80 \pm 0.03$ & & 201911.89-441047.5 & $12.63 \pm 0.02$ & $12.43 \pm 0.03$ & & $-38.5 \pm 4.1$ & $3.8 \pm 6.7$\\
20191357-5308019 & $15.75 \pm 0.06$ & $15.17 \pm 0.10$ & $14.87 \pm 0.12$ & & 201913.63-530803.1 & $14.49 \pm 0.03$ & $14.24 \pm 0.04$ & & $48.9 \pm 4.4$ & $-114.2 \pm 9.3$\\
20191558-1703483 & $13.76 \pm 0.02$ & $13.15 \pm 0.02$ & $12.86 \pm 0.02$ & & 201915.63-170348.1 & $12.65 \pm 0.02$ & $12.46 \pm 0.03$ & & $63.9 \pm 6.0$ & $17.9 \pm 6.2$\\
20191801-1045557 & $14.93 \pm 0.04$ & $14.30 \pm 0.05$ & $13.99 \pm 0.06$ & & 201918.04-104555.9 & $13.81 \pm 0.03$ & $13.64 \pm 0.04$ & & $47.8 \pm 7.5$ & $-17.4 \pm 9.0$\\
20191831-0802129 & $14.22 \pm 0.03$ & $13.69 \pm 0.04$ & $13.39 \pm 0.03$ & & 201918.29-080213.7 & $13.22 \pm 0.03$ & $13.04 \pm 0.03$ & & $-34.9 \pm 7.8$ & $-67.6 \pm 8.0$\\
20191860-2039273 & $14.67 \pm 0.03$ & $14.06 \pm 0.03$ & $13.72 \pm 0.05$ & & 201918.66-203927.9 & $13.52 \pm 0.03$ & $13.33 \pm 0.04$ & & $69.5 \pm 6.5$ & $-50.5 \pm 6.8$\\
20191936-2002077 & $16.52 \pm 0.13$ & $15.77 \pm 0.14$ & $15.26 \pm 0.14$ & & 201919.40-200208.5 & $15.10 \pm 0.04$ & $14.89 \pm 0.07$ & & $47.9 \pm 15.7$ & $-69.9 \pm 15.7$\\
20191983-4304134 & $15.91 \pm 0.07$ & $15.20 \pm 0.07$ & $14.83 \pm 0.09$ & & 201919.73-430414.2 & $14.63 \pm 0.03$ & $14.42 \pm 0.05$ & & $-92.8 \pm 6.0$ & $-68.6 \pm 8.3$\\
20192027-3039034 & $12.09 \pm 0.02$ & $11.55 \pm 0.03$ & $11.23 \pm 0.02$ & & 201920.66-303905.4 & $11.04 \pm 0.02$ & $10.83 \pm 0.02$ & & $472.3 \pm 12.1$ & $-185.7 \pm 7.7$\\
20192228-3606175 & $16.19 \pm 0.11$ & $15.56 \pm 0.16$ & $15.14 \pm 0.14$ & & 201922.32-360616.3 & $14.80 \pm 0.04$ & $14.45 \pm 0.07$ & & $34.7 \pm 12.7$ & $93.8 \pm 18.2$\\
20192717-1453044 & $14.05 \pm 0.03$ & $13.48 \pm 0.04$ & $13.18 \pm 0.04$ & & 201927.19-145304.7 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $22.4 \pm 6.1$ & $-26.6 \pm 6.3$\\
20192787-8345335 & $15.80 \pm 0.09$ & $15.16 \pm 0.11$ & $14.81 \pm 0.13$ & & 201927.90-834534.3 & $14.53 \pm 0.03$ & $14.33 \pm 0.04$ & & $5.6 \pm 0.7$ & $-84.4 \pm 11.4$\\
20192993-5521021 & $12.64 \pm 0.02$ & $12.08 \pm 0.03$ & $11.80 \pm 0.02$ & & 201930.00-552103.0 & $11.63 \pm 0.02$ & $11.46 \pm 0.02$ & & $57.8 \pm 3.3$ & $-89.6 \pm 7.4$\\
20193348-1832353 & $12.25 \pm 0.02$ & $11.69 \pm 0.02$ & $11.40 \pm 0.02$ & & 201933.58-183236.1 & $11.20 \pm 0.02$ & $11.02 \pm 0.02$ & & $114.3 \pm 6.0$ & $-67.5 \pm 6.0$\\
20193385-2114483 & $14.76 \pm 0.03$ & $14.08 \pm 0.04$ & $13.73 \pm 0.03$ & & 201933.83-211450.4 & $13.44 \pm 0.03$ & $13.19 \pm 0.03$ & & $-25.6 \pm 5.9$ & $-173.5 \pm 7.4$\\
20193460-3359469 & $15.30 \pm 0.05$ & $14.75 \pm 0.06$ & $14.38 \pm 0.08$ & & 201934.57-335946.9 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $-38.8 \pm 6.3$ & $7.4 \pm 8.1$\\
20193532-3800557 & $14.96 \pm 0.05$ & $14.36 \pm 0.05$ & $13.99 \pm 0.05$ & & 201935.40-380056.5 & $13.78 \pm 0.03$ & $13.56 \pm 0.04$ & & $76.1 \pm 5.7$ & $-68.2 \pm 7.3$\\
20193604-7943106 & $14.67 \pm 0.04$ & $14.07 \pm 0.05$ & $13.77 \pm 0.06$ & & 201936.01-794311.3 & $13.50 \pm 0.03$ & $13.32 \pm 0.03$ & & $-9.5 \pm 1.0$ & $-71.5 \pm 7.9$\\
20193665-2544086 & $13.36 \pm 0.03$ & $12.80 \pm 0.03$ & $12.53 \pm 0.03$ & & 201936.65-254409.7 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $-6.9 \pm 5.2$ & $-97.6 \pm 6.4$\\
20193808-2209013 & $13.69 \pm 0.03$ & $13.14 \pm 0.03$ & $12.84 \pm 0.03$ & & 201938.04-220901.7 & $12.68 \pm 0.02$ & $12.50 \pm 0.03$ & & $-40.3 \pm 5.6$ & $-39.0 \pm 6.2$\\
20193955-0633366 & $16.18 \pm 0.14$ & $15.57 \pm 0.14$ & $15.27 \pm 0.18$ & & 201939.65-063341.0 & $14.44 \pm 0.04$ & $14.20 \pm 0.05$ & & $139.3 \pm 22.2$ & $-402.0 \pm 23.8$\\
20193968+6738197 & $15.44 \pm 0.07$ & $14.91 \pm 0.09$ & $14.62 \pm 0.12$ & & 201939.73+673819.7 & $14.29 \pm 0.03$ & $14.10 \pm 0.03$ & & $30.9 \pm 2.8$ & $2.4 \pm 9.3$\\
20194194+7312458 & $14.24 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.04$ & & 201942.02+731245.5 & $13.20 \pm 0.02$ & $12.98 \pm 0.02$ & & $35.0 \pm 2.2$ & $-31.1 \pm 7.4$\\
20194281-5340031 & $15.29 \pm 0.06$ & $14.49 \pm 0.06$ & $14.09 \pm 0.05$ & & 201942.84-534004.7 & $13.76 \pm 0.02$ & $13.56 \pm 0.03$ & & $26.0 \pm 3.4$ & $-147.3 \pm 8.7$\\
20194323-2557480 & $14.41 \pm 0.02$ & $13.86 \pm 0.03$ & $13.58 \pm 0.04$ & & 201943.25-255748.8 & $13.41 \pm 0.03$ & $13.19 \pm 0.03$ & & $21.4 \pm 5.6$ & $-67.7 \pm 6.7$\\
20194373-5416523 & $14.52 \pm 0.03$ & $13.95 \pm 0.04$ & $13.67 \pm 0.04$ & & 201943.80-541653.1 & $13.48 \pm 0.02$ & $13.31 \pm 0.03$ & & $65.2 \pm 3.8$ & $-76.0 \pm 9.4$\\
20194516+7245322 & $16.10 \pm 0.09$ & $15.31 \pm 0.10$ & $14.92 \pm 0.13$ & & 201945.25+724532.3 & $14.73 \pm 0.03$ & $14.53 \pm 0.03$ & & $39.9 \pm 2.7$ & $17.4 \pm 12.9$\\
20194890-5006074 & $14.55 \pm 0.04$ & $13.97 \pm 0.03$ & $13.49 \pm 0.04$ & & 201948.96-500608.8 & $13.26 \pm 0.02$ & $13.03 \pm 0.03$ & & $58.0 \pm 3.9$ & $-134.2 \pm 7.6$\\
20194933-1022451 & $13.61 \pm 0.02$ & $13.00 \pm 0.03$ & $12.72 \pm 0.03$ & & 201949.37-102245.1 & $12.53 \pm 0.02$ & $12.35 \pm 0.03$ & & $60.8 \pm 6.8$ & $3.4 \pm 6.7$\\
20194981-5027279 & $12.14 \pm 0.02$ & $11.54 \pm 0.02$ & $11.26 \pm 0.02$ & & 201949.81-502728.7 & $11.08 \pm 0.02$ & $10.85 \pm 0.02$ & & $2.2 \pm 3.3$ & $-71.8 \pm 6.8$\\
20194981-5816431 & $10.66 \pm 0.02$ & $10.10 \pm 0.02$ & $9.72 \pm 0.02$ & & 201949.78-581646.5 & $9.51 \pm 0.02$ & $9.28 \pm 0.02$ & & $-29.9 \pm 2.6$ & $-334.3 \pm 10.8$\\
20195019-0936095 & $12.16 \pm 0.02$ & $11.57 \pm 0.02$ & $11.27 \pm 0.02$ & & 201950.38-093610.4 & $11.10 \pm 0.02$ & $10.86 \pm 0.02$ & & $257.1 \pm 8.7$ & $-80.0 \pm 7.5$\\
20195167+7330036 & $11.18 \pm 0.02$ & $10.61 \pm 0.03$ & $10.33 \pm 0.02$ & & 201951.74+733003.1 & $10.14 \pm 0.02$ & $9.95 \pm 0.02$ & & $25.4 \pm 1.7$ & $-51.4 \pm 8.2$\\
20195214-1553408 & $15.07 \pm 0.05$ & $14.47 \pm 0.06$ & $14.14 \pm 0.06$ & & 201952.12-155341.1 & $13.80 \pm 0.03$ & $13.58 \pm 0.04$ & & $-22.8 \pm 6.4$ & $-26.6 \pm 6.8$\\
20195226-4247521 & $15.21 \pm 0.04$ & $14.63 \pm 0.06$ & $14.12 \pm 0.06$ & & 201952.42-424753.1 & $13.93 \pm 0.03$ & $13.64 \pm 0.03$ & & $154.5 \pm 6.0$ & $-94.4 \pm 7.5$\\
20195395-1911161 & $13.75 \pm 0.03$ & $13.18 \pm 0.03$ & $12.90 \pm 0.03$ & & 201953.99-191116.2 & $12.73 \pm 0.02$ & $12.52 \pm 0.03$ & & $41.3 \pm 5.7$ & $-11.0 \pm 6.1$\\
20195627-0928000 & $12.29 \pm 0.02$ & $11.78 \pm 0.02$ & $11.49 \pm 0.02$ & & 201956.54-092800.9 & $11.31 \pm 0.02$ & $11.07 \pm 0.02$ & & $363.7 \pm 10.6$ & $-84.6 \pm 7.5$\\
20195654-1035528 & $15.53 \pm 0.06$ & $14.97 \pm 0.08$ & $14.65 \pm 0.09$ & & 201956.52-103553.4 & $14.38 \pm 0.03$ & $14.16 \pm 0.05$ & & $-27.6 \pm 8.8$ & $-55.7 \pm 9.7$\\
20195743+7944372 & $14.52 \pm 0.04$ & $13.91 \pm 0.04$ & $13.48 \pm 0.05$ & & 201957.55+794437.5 & $13.24 \pm 0.02$ & $13.05 \pm 0.02$ & & $28.8 \pm 1.0$ & $25.3 \pm 6.7$\\
20200121-0843116 & $14.41 \pm 0.04$ & $13.88 \pm 0.05$ & $13.56 \pm 0.05$ & & 202001.24-084311.8 & $13.34 \pm 0.03$ & $13.17 \pm 0.03$ & & $41.2 \pm 7.1$ & $-12.3 \pm 7.1$\\
20200499+6633579 & $15.74 \pm 0.09$ & $15.08 \pm 0.11$ & $14.79 \pm 0.14$ & & 202004.93+663357.8 & $14.60 \pm 0.03$ & $14.41 \pm 0.03$ & & $-31.5 \pm 2.6$ & $-7.6 \pm 10.2$\\
20200541-2027104 & $14.85 \pm 0.03$ & $14.23 \pm 0.03$ & $13.94 \pm 0.05$ & & 202005.42-202711.1 & $13.72 \pm 0.03$ & $13.51 \pm 0.04$ & & $10.4 \pm 6.2$ & $-54.3 \pm 6.8$\\
20200618+8521085 & $15.15 \pm 0.05$ & $14.56 \pm 0.06$ & $14.26 \pm 0.07$ & & 202006.49+852109.0 & $13.97 \pm 0.03$ & $13.79 \pm 0.03$ & & $38.8 \pm 1.1$ & $55.1 \pm 10.7$\\
20200623-3433203 & $12.92 \pm 0.02$ & $12.35 \pm 0.03$ & $12.00 \pm 0.03$ & & 202006.26-343320.9 & $11.81 \pm 0.02$ & $11.59 \pm 0.02$ & & $36.8 \pm 4.9$ & $-59.4 \pm 6.7$\\
20200680-5837121 & $14.12 \pm 0.03$ & $13.45 \pm 0.03$ & $13.02 \pm 0.04$ & & 202007.28-583713.6 & $12.68 \pm 0.02$ & $12.45 \pm 0.02$ & & $371.5 \pm 9.8$ & $-146.1 \pm 8.1$\\
20201027+6949024 & $13.28 \pm 0.03$ & $12.77 \pm 0.03$ & $12.47 \pm 0.03$ & & 202010.41+694903.9 & $12.29 \pm 0.02$ & $12.06 \pm 0.02$ & & $70.4 \pm 3.8$ & $150.2 \pm 10.9$\\
20201049-1335246 & $13.63 \pm 0.02$ & $13.09 \pm 0.03$ & $12.77 \pm 0.02$ & & 202010.48-133525.6 & $12.61 \pm 0.02$ & $12.40 \pm 0.03$ & & $-4.9 \pm 5.9$ & $-85.4 \pm 6.4$\\
20201187-4816189 & $15.99 \pm 0.09$ & $15.29 \pm 0.10$ & $14.93 \pm 0.11$ & & 202011.88-481619.5 & $14.69 \pm 0.03$ & $14.52 \pm 0.05$ & & $8.0 \pm 5.2$ & $-55.1 \pm 9.7$\\
20202127+8603418 & $13.71 \pm 0.03$ & $13.20 \pm 0.04$ & $12.88 \pm 0.03$ & & 202020.52+860341.6 & $12.70 \pm 0.02$ & $12.51 \pm 0.02$ & & $-78.7 \pm 2.2$ & $-20.5 \pm 9.3$\\
20202142-1341041 & $16.75 \pm 0.14$ & $15.84 \pm 0.14$ & $15.22 \pm 0.14$ & & 202021.43-134102.9 & $14.91 \pm 0.04$ & $14.65 \pm 0.06$ & & $21.0 \pm 15.2$ & $100.7 \pm 15.0$\\
20202213-5735266 & $14.92 \pm 0.05$ & $14.37 \pm 0.05$ & $14.08 \pm 0.06$ & & 202022.20-573527.1 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $59.6 \pm 3.8$ & $-49.8 \pm 8.3$\\
20202254-6314237 & $16.77 \pm 0.15$ & $15.79 \pm 0.15$ & $15.00 \pm 0.14$ & & 202022.63-631423.7 & $14.26 \pm 0.03$ & $14.01 \pm 0.04$ & & $63.6 \pm 4.4$ & $2.7 \pm 16.9$\\
20202304-7624400 & $14.73 \pm 0.04$ & $14.20 \pm 0.05$ & $13.85 \pm 0.05$ & & 202023.13-762439.9 & $13.62 \pm 0.02$ & $13.41 \pm 0.03$ & & $31.0 \pm 1.4$ & $11.6 \pm 8.5$\\
20202310-8152476 & $14.92 \pm 0.04$ & $14.24 \pm 0.06$ & $13.85 \pm 0.06$ & & 202023.11-815247.1 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $2.9 \pm 0.7$ & $43.1 \pm 7.8$\\
20202327-2631092 & $14.36 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.04$ & & 202023.21-263110.6 & $13.07 \pm 0.02$ & $12.82 \pm 0.03$ & & $-65.6 \pm 5.5$ & $-111.7 \pm 6.7$\\
20202999-4651564 & $15.37 \pm 0.05$ & $14.79 \pm 0.06$ & $14.47 \pm 0.08$ & & 202029.98-465157.2 & $14.18 \pm 0.03$ & $13.89 \pm 0.04$ & & $-15.7 \pm 4.3$ & $-68.2 \pm 8.3$\\
20203085-4901563 & $14.60 \pm 0.04$ & $14.07 \pm 0.05$ & $13.74 \pm 0.05$ & & 202030.90-490156.7 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $47.3 \pm 4.0$ & $-38.9 \pm 7.3$\\
20203128-0150004 & $13.31 \pm 0.03$ & $12.76 \pm 0.03$ & $12.44 \pm 0.02$ & & 202031.32-015000.3 & $12.26 \pm 0.02$ & $12.05 \pm 0.02$ & & $55.2 \pm 6.2$ & $7.2 \pm 6.8$\\
20203922-5506169 & $12.79 \pm 0.02$ & $12.21 \pm 0.03$ & $11.92 \pm 0.02$ & & 202039.29-550617.2 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $61.3 \pm 3.5$ & $-24.3 \pm 7.3$\\
20203949-1248542 & $16.66 \pm 0.13$ & $15.72 \pm 0.14$ & $15.25 \pm 0.15$ & & 202039.50-124853.2 & $14.70 \pm 0.04$ & $14.47 \pm 0.06$ & & $10.7 \pm 14.5$ & $83.3 \pm 16.8$\\
20204259-2905562 & $14.67 \pm 0.03$ & $14.10 \pm 0.04$ & $13.78 \pm 0.04$ & & 202042.57-290555.9 & $13.62 \pm 0.03$ & $13.36 \pm 0.03$ & & $-25.7 \pm 5.5$ & $21.0 \pm 6.7$\\
20204387+7128156 & $16.03 \pm 0.11$ & $15.39 \pm 0.15$ & $14.95 \pm 0.17$ & & 202043.83+712814.7 & $14.77 \pm 0.03$ & $14.59 \pm 0.03$ & & $-16.1 \pm 2.4$ & $-82.1 \pm 16.0$\\
20204850-0448511 & $15.24 \pm 0.06$ & $14.65 \pm 0.08$ & $14.30 \pm 0.06$ & & 202048.55-044851.5 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $55.0 \pm 7.9$ & $-26.4 \pm 7.9$\\
20204871-2822075 & $12.61 \pm 0.02$ & $12.06 \pm 0.02$ & $11.77 \pm 0.02$ & & 202048.62-282208.7 & $11.55 \pm 0.02$ & $11.35 \pm 0.02$ & & $-95.6 \pm 5.3$ & $-98.7 \pm 6.3$\\
20204953-5458382 & $14.17 \pm 0.02$ & $13.61 \pm 0.03$ & $13.34 \pm 0.03$ & & 202049.54-545838.5 & $12.94 \pm 0.02$ & $12.69 \pm 0.03$ & & $15.4 \pm 3.3$ & $-38.0 \pm 7.6$\\
20205227-3329168 & $15.81 \pm 0.08$ & $15.23 \pm 0.10$ & $14.79 \pm 0.12$ & & 202052.32-332916.6 & $14.60 \pm 0.03$ & $14.43 \pm 0.06$ & & $51.4 \pm 7.1$ & $11.8 \pm 9.1$\\
20205301-2842046 & $14.24 \pm 0.02$ & $13.71 \pm 0.03$ & $13.37 \pm 0.03$ & & 202052.96-284205.0 & $13.19 \pm 0.03$ & $13.01 \pm 0.03$ & & $-56.9 \pm 5.4$ & $-34.8 \pm 6.5$\\
20205405-0601588 & $13.20 \pm 0.03$ & $12.64 \pm 0.03$ & $12.37 \pm 0.03$ & & 202053.97-060200.0 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $-114.2 \pm 13.5$ & $-104.2 \pm 11.9$\\
20205580-2001345 & $15.38 \pm 0.05$ & $14.81 \pm 0.06$ & $14.42 \pm 0.06$ & & 202055.75-200135.6 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $-63.2 \pm 6.6$ & $-91.8 \pm 7.4$\\
20205845-1901522 & $15.01 \pm 0.05$ & $14.48 \pm 0.05$ & $14.20 \pm 0.07$ & & 202058.49-190152.2 & $13.90 \pm 0.03$ & $13.60 \pm 0.04$ & & $44.5 \pm 6.4$ & $-1.6 \pm 6.8$\\
20210068+7410088 & $16.22 \pm 0.13$ & $15.64 \pm 0.14$ & $14.99 \pm 0.14$ & & 202100.78+741008.8 & $14.82 \pm 0.03$ & $14.60 \pm 0.04$ & & $38.2 \pm 2.7$ & $1.7 \pm 18.0$\\
20210069+8152473 & $16.51 \pm 0.15$ & $15.56 \pm 0.14$ & $14.99 \pm 0.16$ & & 202101.02+815246.9 & $14.67 \pm 0.03$ & $14.43 \pm 0.04$ & & $62.7 \pm 1.8$ & $-40.2 \pm 20.7$\\
20210108-0720244 & $14.38 \pm 0.03$ & $13.85 \pm 0.04$ & $13.49 \pm 0.04$ & & 202101.11-072024.8 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $49.4 \pm 7.2$ & $-35.3 \pm 7.9$\\
20210273-2458527 & $16.01 \pm 0.07$ & $15.35 \pm 0.11$ & $14.80 \pm 0.12$ & & 202102.74-245854.3 & $14.55 \pm 0.03$ & $14.30 \pm 0.06$ & & $19.0 \pm 7.5$ & $-133.6 \pm 9.1$\\
20210282-1646379 & $14.13 \pm 0.03$ & $13.58 \pm 0.04$ & $13.30 \pm 0.03$ & & 202102.82-164638.5 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $7.2 \pm 6.0$ & $-51.7 \pm 6.5$\\
20210328-1342192 & $15.69 \pm 0.06$ & $15.17 \pm 0.09$ & $14.89 \pm 0.10$ & & 202103.26-134219.8 & $14.58 \pm 0.03$ & $14.32 \pm 0.05$ & & $-29.8 \pm 8.2$ & $-50.9 \pm 8.7$\\
20210479-6302038 & $13.73 \pm 0.02$ & $13.14 \pm 0.03$ & $12.83 \pm 0.03$ & & 202104.56-630203.7 & $12.56 \pm 0.02$ & $12.33 \pm 0.02$ & & $-157.3 \pm 4.6$ & $9.2 \pm 7.2$\\
20210589+7219308 & $13.80 \pm 0.02$ & $13.17 \pm 0.03$ & $12.89 \pm 0.03$ & & 202105.99+721931.0 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $45.9 \pm 2.8$ & $28.0 \pm 9.0$\\
20210595-3033261 & $14.23 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 202105.98-303326.5 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $30.7 \pm 5.5$ & $-38.2 \pm 6.9$\\
20210664+7333274 & $15.50 \pm 0.07$ & $14.93 \pm 0.08$ & $14.60 \pm 0.11$ & & 202106.71+733327.8 & $14.43 \pm 0.03$ & $14.20 \pm 0.03$ & & $31.1 \pm 2.2$ & $40.4 \pm 9.6$\\
20211209-7123318 & $16.13 \pm 0.08$ & $15.61 \pm 0.12$ & $15.12 \pm 0.11$ & & 202112.17-712332.6 & $14.85 \pm 0.03$ & $14.58 \pm 0.05$ & & $37.4 \pm 2.9$ & $-76.9 \pm 17.5$\\
20211287-0449141 & $14.25 \pm 0.03$ & $13.65 \pm 0.04$ & $13.33 \pm 0.03$ & & 202112.90-044914.0 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $39.4 \pm 6.5$ & $9.8 \pm 7.1$\\
20211357-4539184 & $14.83 \pm 0.03$ & $14.22 \pm 0.04$ & $13.90 \pm 0.05$ & & 202113.53-453918.8 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $-35.5 \pm 4.3$ & $-38.8 \pm 7.2$\\
20211783-3351018 & $16.01 \pm 0.10$ & $15.28 \pm 0.12$ & $14.83 \pm 0.13$ & & 202117.89-335102.9 & $14.45 \pm 0.03$ & $14.16 \pm 0.05$ & & $65.7 \pm 6.8$ & $-91.1 \pm 9.7$\\
20211917+8857032 & $16.64 \pm 0.20$ & $15.51 \pm 0.15$ & $14.99 \pm 0.15$ & & 202116.97+885703.5 & $14.82 \pm 0.03$ & $14.53 \pm 0.04$ & & $-62.2 \pm 1.7$ & $31.2 \pm 21.7$\\
20212072-1915363 & $14.63 \pm 0.03$ & $14.06 \pm 0.05$ & $13.75 \pm 0.04$ & & 202120.73-191537.1 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $11.4 \pm 6.1$ & $-67.8 \pm 6.8$\\
20212103-5915431 & $13.94 \pm 0.02$ & $13.40 \pm 0.03$ & $13.09 \pm 0.03$ & & 202120.99-591543.5 & $12.93 \pm 0.02$ & $12.72 \pm 0.03$ & & $-30.3 \pm 2.7$ & $-32.3 \pm 6.8$\\
20212177-4733230 & $15.29 \pm 0.06$ & $14.51 \pm 0.04$ & $14.13 \pm 0.05$ & & 202121.81-473323.1 & $13.86 \pm 0.03$ & $13.60 \pm 0.03$ & & $37.8 \pm 4.2$ & $-10.0 \pm 7.9$\\
20212271+7239144 & $14.69 \pm 0.04$ & $14.14 \pm 0.05$ & $13.82 \pm 0.05$ & & 202122.73+723914.0 & $13.64 \pm 0.02$ & $13.41 \pm 0.02$ & & $11.3 \pm 1.5$ & $-43.2 \pm 8.5$\\
20212378-1522063 & $16.11 \pm 0.10$ & $15.45 \pm 0.11$ & $14.95 \pm 0.13$ & & 202123.83-152207.3 & $14.79 \pm 0.03$ & $14.58 \pm 0.06$ & & $61.3 \pm 11.1$ & $-89.1 \pm 11.3$\\
20212707-6137052 & $15.44 \pm 0.06$ & $14.73 \pm 0.07$ & $14.39 \pm 0.08$ & & 202127.11-613705.6 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $29.4 \pm 3.4$ & $-36.0 \pm 8.6$\\
20212812-5801402 & $14.00 \pm 0.03$ & $13.29 \pm 0.02$ & $12.93 \pm 0.02$ & & 202128.13-580141.0 & $12.74 \pm 0.02$ & $12.52 \pm 0.02$ & & $11.7 \pm 2.7$ & $-77.6 \pm 7.0$\\
20212946-1646007 & $15.61 \pm 0.08$ & $15.06 \pm 0.09$ & $14.51 \pm 0.09$ & & 202129.51-164601.5 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $57.8 \pm 7.9$ & $-77.4 \pm 8.6$\\
20213000-1526198 & $14.40 \pm 0.03$ & $13.73 \pm 0.02$ & $13.44 \pm 0.04$ & & 202130.01-152620.5 & $13.25 \pm 0.03$ & $13.06 \pm 0.03$ & & $16.4 \pm 6.6$ & $-60.5 \pm 7.0$\\
20213052-6037096 & $14.95 \pm 0.04$ & $14.30 \pm 0.03$ & $13.95 \pm 0.06$ & & 202130.47-603709.7 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $-35.9 \pm 3.0$ & $-5.8 \pm 7.7$\\
20213167+7140590 & $15.91 \pm 0.10$ & $15.23 \pm 0.13$ & $14.44 \pm 0.10$ & & 202131.73+714059.3 & $13.78 \pm 0.02$ & $13.50 \pm 0.02$ & & $30.8 \pm 2.2$ & $26.7 \pm 9.9$\\
20213167-0710504 & $12.71 \pm 0.02$ & $12.13 \pm 0.03$ & $11.82 \pm 0.02$ & & 202131.85-071052.5 & $11.62 \pm 0.02$ & $11.39 \pm 0.02$ & & $240.0 \pm 8.3$ & $-192.7 \pm 8.9$\\
20213232-4622335 & $16.02 \pm 0.08$ & $15.44 \pm 0.08$ & $15.17 \pm 0.12$ & & 202132.28-462234.2 & $14.91 \pm 0.03$ & $14.63 \pm 0.05$ & & $-41.8 \pm 5.9$ & $-59.5 \pm 10.1$\\
20213245-0156161 & $16.28 \pm 0.11$ & $15.56 \pm 0.14$ & $14.96 \pm 0.15$ & & 202132.44-015618.1 & $14.77 \pm 0.03$ & $14.51 \pm 0.05$ & & $-15.3 \pm 15.1$ & $-169.2 \pm 16.1$\\
20213245-5032540 & $14.97 \pm 0.05$ & $14.44 \pm 0.06$ & $14.14 \pm 0.06$ & & 202132.46-503255.3 & $13.93 \pm 0.03$ & $13.67 \pm 0.03$ & & $7.7 \pm 3.9$ & $-119.8 \pm 7.9$\\
20213325-2039274 & $15.52 \pm 0.05$ & $14.90 \pm 0.07$ & $14.54 \pm 0.07$ & & 202133.25-203928.1 & $14.23 \pm 0.03$ & $14.05 \pm 0.05$ & & $-0.6 \pm 6.7$ & $-58.6 \pm 7.5$\\
20213349-0739173 & $16.13 \pm 0.11$ & $15.51 \pm 0.14$ & $15.19 \pm 0.18$ & & 202132.73-073914.5 & $14.96 \pm 0.17$ & $14.64 \pm 0.17$ & & $-1003.4 \pm 32.1$ & $244.9 \pm 33.0$\\
20213391-6441039 & $14.36 \pm 0.03$ & $13.74 \pm 0.02$ & $13.45 \pm 0.04$ & & 202133.93-644104.7 & $13.25 \pm 0.03$ & $13.07 \pm 0.03$ & & $11.6 \pm 2.4$ & $-81.8 \pm 7.9$\\
20213600-6443281 & $15.24 \pm 0.05$ & $14.59 \pm 0.05$ & $14.24 \pm 0.06$ & & 202135.97-644328.5 & $14.07 \pm 0.03$ & $13.89 \pm 0.03$ & & $-15.9 \pm 2.5$ & $-39.3 \pm 8.0$\\
20213619-1945042 & $14.91 \pm 0.03$ & $14.33 \pm 0.04$ & $13.99 \pm 0.05$ & & 202136.17-194504.6 & $13.83 \pm 0.03$ & $13.66 \pm 0.04$ & & $-24.1 \pm 6.2$ & $-36.8 \pm 6.9$\\
20213641-4345534 & $15.35 \pm 0.05$ & $14.79 \pm 0.07$ & $14.41 \pm 0.08$ & & 202136.42-434553.9 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $16.4 \pm 4.8$ & $-47.5 \pm 7.8$\\
20213913-1345501 & $15.09 \pm 0.04$ & $14.40 \pm 0.05$ & $14.13 \pm 0.07$ & & 202139.15-134550.6 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $24.3 \pm 7.5$ & $-41.0 \pm 7.9$\\
20213999-3404270 & $13.87 \pm 0.03$ & $13.30 \pm 0.03$ & $13.01 \pm 0.03$ & & 202139.97-340427.4 & $12.84 \pm 0.02$ & $12.61 \pm 0.03$ & & $-24.6 \pm 5.1$ & $-31.6 \pm 6.7$\\
20214279-1204186 & $16.00 \pm 0.08$ & $15.28 \pm 0.11$ & $14.93 \pm 0.13$ & & 202142.84-120420.0 & $14.77 \pm 0.03$ & $14.54 \pm 0.06$ & & $57.3 \pm 10.1$ & $-125.3 \pm 10.8$\\
20214480-4709380 & $14.00 \pm 0.02$ & $13.40 \pm 0.02$ & $13.06 \pm 0.03$ & & 202144.78-470938.3 & $12.80 \pm 0.02$ & $12.60 \pm 0.03$ & & $-18.6 \pm 3.8$ & $-25.3 \pm 6.7$\\
20214622+6917240 & $16.23 \pm 0.11$ & $15.64 \pm 0.16$ & $14.88 \pm 0.14$ & & 202146.32+691723.8 & $14.47 \pm 0.03$ & $14.14 \pm 0.03$ & & $55.9 \pm 3.8$ & $-15.6 \pm 18.2$\\
20214647-1116209 & $15.89 \pm 0.09$ & $15.28 \pm 0.13$ & $14.74 \pm 0.14$ & & 202146.51-111621.2 & $14.50 \pm 0.03$ & $14.28 \pm 0.05$ & & $47.1 \pm 10.6$ & $-29.2 \pm 10.4$\\
20214765+6625458 & $16.48 \pm 0.13$ & $15.59 \pm 0.14$ & $15.02 \pm 0.15$ & & 202147.79+662545.7 & $14.79 \pm 0.03$ & $14.53 \pm 0.04$ & & $83.9 \pm 3.9$ & $-5.7 \pm 16.6$\\
20215160-1639453 & $15.70 \pm 0.07$ & $15.17 \pm 0.09$ & $14.65 \pm 0.11$ & & 202151.58-163944.7 & $14.24 \pm 0.03$ & $14.07 \pm 0.04$ & & $-24.6 \pm 8.2$ & $49.1 \pm 8.7$\\
20215271-2708265 & $15.66 \pm 0.05$ & $15.01 \pm 0.07$ & $14.73 \pm 0.08$ & & 202152.68-270826.7 & $14.57 \pm 0.03$ & $14.39 \pm 0.05$ & & $-38.4 \pm 7.7$ & $-18.4 \pm 8.0$\\
20215280-1832543 & $14.76 \pm 0.04$ & $14.21 \pm 0.04$ & $13.89 \pm 0.05$ & & 202152.63-183255.0 & $13.59 \pm 0.03$ & $13.31 \pm 0.03$ & & $-196.4 \pm 7.4$ & $-58.2 \pm 6.8$\\
20215384-2237458 & $14.96 \pm 0.03$ & $14.36 \pm 0.04$ & $14.07 \pm 0.05$ & & 202153.82-223746.1 & $13.91 \pm 0.03$ & $13.72 \pm 0.04$ & & $-24.1 \pm 6.2$ & $-24.6 \pm 6.9$\\
20215398-2052331 & $14.32 \pm 0.03$ & $13.72 \pm 0.04$ & $13.41 \pm 0.04$ & & 202154.01-205234.4 & $13.21 \pm 0.03$ & $12.94 \pm 0.03$ & & $40.7 \pm 5.8$ & $-109.1 \pm 6.7$\\
20215725-0932089 & $14.18 \pm 0.03$ & $13.59 \pm 0.04$ & $13.31 \pm 0.04$ & & 202157.32-093207.9 & $13.14 \pm 0.03$ & $12.93 \pm 0.03$ & & $92.8 \pm 7.5$ & $96.4 \pm 7.3$\\
20215734-6655251 & $15.07 \pm 0.04$ & $14.56 \pm 0.06$ & $14.21 \pm 0.05$ & & 202157.40-665525.6 & $14.05 \pm 0.03$ & $13.82 \pm 0.04$ & & $35.5 \pm 2.6$ & $-56.7 \pm 9.1$\\
20215798-5926396 & $14.77 \pm 0.04$ & $14.24 \pm 0.06$ & $13.88 \pm 0.05$ & & 202157.94-592639.4 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-31.8 \pm 2.9$ & $15.3 \pm 8.0$\\
20215937-2114143 & $13.99 \pm 0.02$ & $13.36 \pm 0.03$ & $13.08 \pm 0.03$ & & 202159.36-211414.8 & $12.90 \pm 0.02$ & $12.73 \pm 0.03$ & & $-16.4 \pm 5.6$ & $-42.6 \pm 6.2$\\
20215997-8536077 & $12.86 \pm 0.02$ & $12.27 \pm 0.02$ & $12.00 \pm 0.02$ & & 202200.49-853607.5 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $60.0 \pm 1.6$ & $17.4 \pm 8.9$\\
20220140-3741155 & $13.95 \pm 0.02$ & $13.41 \pm 0.04$ & $13.09 \pm 0.02$ & & 202201.51-374116.7 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $111.6 \pm 5.0$ & $-100.4 \pm 6.7$\\
20220237-0841357 & $13.73 \pm 0.03$ & $13.09 \pm 0.03$ & $12.81 \pm 0.03$ & & 202202.40-084135.9 & $12.59 \pm 0.03$ & $12.38 \pm 0.03$ & & $41.5 \pm 6.7$ & $-17.4 \pm 6.7$\\
20220606-2355231 & $14.16 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.03$ & & 202206.09-235523.3 & $13.01 \pm 0.03$ & $12.78 \pm 0.03$ & & $37.5 \pm 6.7$ & $-14.9 \pm 6.3$\\
20220670-2259313 & $16.14 \pm 0.08$ & $15.54 \pm 0.11$ & $15.11 \pm 0.13$ & & 202206.68-225932.3 & $14.91 \pm 0.04$ & $14.74 \pm 0.07$ & & $-15.1 \pm 13.6$ & $-83.1 \pm 16.8$\\
20220728-2740337 & $15.76 \pm 0.06$ & $15.12 \pm 0.08$ & $14.76 \pm 0.10$ & & 202207.33-274033.9 & $14.60 \pm 0.03$ & $14.31 \pm 0.05$ & & $50.1 \pm 6.8$ & $-17.2 \pm 8.6$\\
20220734-4728599 & $14.57 \pm 0.03$ & $13.96 \pm 0.04$ & $13.63 \pm 0.04$ & & 202207.60-472901.3 & $13.33 \pm 0.02$ & $13.13 \pm 0.03$ & & $242.4 \pm 6.8$ & $-124.2 \pm 7.5$\\
20220895+7921267 & $15.05 \pm 0.05$ & $14.54 \pm 0.06$ & $14.16 \pm 0.07$ & & 202209.08+792126.8 & $14.00 \pm 0.03$ & $13.80 \pm 0.03$ & & $35.0 \pm 1.2$ & $10.8 \pm 7.3$\\
20220934-4514541 & $13.39 \pm 0.02$ & $12.75 \pm 0.02$ & $12.43 \pm 0.02$ & & 202209.39-451454.0 & $12.21 \pm 0.02$ & $11.97 \pm 0.02$ & & $49.0 \pm 4.0$ & $13.7 \pm 6.6$\\
20221118-6319161 & $15.78 \pm 0.06$ & $14.97 \pm 0.08$ & $14.65 \pm 0.10$ & & 202211.14-631915.6 & $14.15 \pm 0.03$ & $13.94 \pm 0.03$ & & $-29.6 \pm 3.0$ & $51.1 \pm 8.9$\\
20221129-3944486 & $12.27 \pm 0.02$ & $11.70 \pm 0.02$ & $11.41 \pm 0.02$ & & 202211.53-394449.9 & $11.19 \pm 0.02$ & $10.97 \pm 0.02$ & & $235.0 \pm 6.4$ & $-108.5 \pm 6.5$\\
20221228-2608234 & $13.50 \pm 0.02$ & $12.94 \pm 0.02$ & $12.67 \pm 0.02$ & & 202212.25-260823.7 & $12.49 \pm 0.02$ & $12.26 \pm 0.02$ & & $-28.5 \pm 5.3$ & $-21.2 \pm 6.2$\\
20221294-1915380 & $13.43 \pm 0.02$ & $12.88 \pm 0.03$ & $12.56 \pm 0.03$ & & 202212.92-191538.5 & $12.39 \pm 0.02$ & $12.17 \pm 0.02$ & & $-26.8 \pm 5.6$ & $-38.6 \pm 6.1$\\
20221554-3213477 & $14.66 \pm 0.03$ & $14.04 \pm 0.03$ & $13.73 \pm 0.05$ & & 202215.55-321348.2 & $13.51 \pm 0.03$ & $13.27 \pm 0.03$ & & $13.8 \pm 5.6$ & $-43.5 \pm 7.2$\\
20221712-4901577 & $14.60 \pm 0.04$ & $13.95 \pm 0.04$ & $13.65 \pm 0.04$ & & 202217.10-490157.4 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $-18.2 \pm 3.9$ & $28.8 \pm 7.1$\\
20221859+7857392 & $14.90 \pm 0.04$ & $14.37 \pm 0.04$ & $14.09 \pm 0.05$ & & 202218.71+785739.8 & $13.86 \pm 0.02$ & $13.65 \pm 0.03$ & & $32.7 \pm 1.2$ & $47.7 \pm 7.3$\\
20222027-2503239 & $15.90 \pm 0.07$ & $15.01 \pm 0.07$ & $14.72 \pm 0.08$ & & 202220.28-250324.9 & $14.41 \pm 0.03$ & $14.12 \pm 0.05$ & & $16.6 \pm 7.0$ & $-90.6 \pm 8.4$\\
20222341-4712486 & $16.89 \pm 0.13$ & $16.18 \pm 0.14$ & $15.65 \pm 0.19$ & & 202223.21-471246.1 & $15.43 \pm 0.04$ & $15.16 \pm 0.07$ & & $-188.8 \pm 11.2$ & $231.1 \pm 22.6$\\
20222411-2514400 & $16.17 \pm 0.08$ & $15.43 \pm 0.09$ & $15.07 \pm 0.12$ & & 202224.17-251440.6 & $14.86 \pm 0.03$ & $14.56 \pm 0.06$ & & $75.8 \pm 9.9$ & $-45.8 \pm 11.7$\\
20222440-1358521 & $12.48 \pm 0.02$ & $11.94 \pm 0.02$ & $11.60 \pm 0.02$ & & 202224.44-135852.6 & $11.41 \pm 0.02$ & $11.18 \pm 0.02$ & & $41.9 \pm 6.3$ & $-48.9 \pm 6.5$\\
20222473+6610015 & $15.65 \pm 0.10$ & $14.92 \pm 0.08$ & $14.60 \pm 0.10$ & & 202224.84+661001.2 & $14.27 \pm 0.03$ & $14.10 \pm 0.03$ & & $62.0 \pm 2.8$ & $-32.8 \pm 8.4$\\
20222516-2508452 & $14.51 \pm 0.02$ & $13.91 \pm 0.03$ & $13.63 \pm 0.04$ & & 202225.13-250845.2 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $-31.2 \pm 5.7$ & $-3.7 \pm 6.6$\\
20222650-0720599 & $14.79 \pm 0.04$ & $14.21 \pm 0.04$ & $13.92 \pm 0.06$ & & 202226.52-072100.1 & $13.73 \pm 0.03$ & $13.54 \pm 0.04$ & & $31.0 \pm 7.1$ & $-19.2 \pm 7.1$\\
20222659+6928411 & $16.09 \pm 0.12$ & $15.27 \pm 0.11$ & $14.75 \pm 0.11$ & & 202226.53+692841.1 & $14.14 \pm 0.02$ & $13.92 \pm 0.03$ & & $-31.3 \pm 2.5$ & $-2.7 \pm 11.6$\\
20222677+6439301 & $13.58 \pm 0.02$ & $13.04 \pm 0.02$ & $12.73 \pm 0.03$ & & 202226.76+643929.0 & $12.55 \pm 0.02$ & $12.37 \pm 0.02$ & & $-6.6 \pm 1.8$ & $-104.5 \pm 7.6$\\
20222703-1027597 & $12.14 \pm 0.02$ & $11.51 \pm 0.02$ & $11.19 \pm 0.02$ & & 202226.86-102804.2 & $10.99 \pm 0.02$ & $10.79 \pm 0.02$ & & $-228.8 \pm 8.0$ & $-403.5 \pm 10.9$\\
20222909-4545397 & $15.69 \pm 0.06$ & $15.06 \pm 0.06$ & $14.71 \pm 0.09$ & & 202229.10-454540.1 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $11.6 \pm 5.0$ & $-40.6 \pm 8.5$\\
20222931-1350070 & $12.78 \pm 0.02$ & $12.18 \pm 0.03$ & $11.91 \pm 0.02$ & & 202229.37-135007.6 & $11.75 \pm 0.02$ & $11.56 \pm 0.02$ & & $88.9 \pm 6.6$ & $-56.1 \pm 6.6$\\
20223077-3749001 & $14.91 \pm 0.04$ & $14.33 \pm 0.05$ & $14.02 \pm 0.05$ & & 202230.78-374900.5 & $13.82 \pm 0.03$ & $13.60 \pm 0.04$ & & $9.7 \pm 4.9$ & $-37.3 \pm 7.0$\\
20223242-1844216 & $13.34 \pm 0.02$ & $12.76 \pm 0.02$ & $12.47 \pm 0.02$ & & 202232.41-184422.1 & $12.27 \pm 0.02$ & $12.05 \pm 0.02$ & & $-17.8 \pm 5.5$ & $-37.4 \pm 6.0$\\
20223253-5124459 & $15.90 \pm 0.10$ & $15.17 \pm 0.10$ & $14.90 \pm 0.12$ & & 202232.56-512446.5 & $14.57 \pm 0.03$ & $14.28 \pm 0.05$ & & $24.6 \pm 4.7$ & $-61.2 \pm 8.8$\\
20223258-3831507 & $14.14 \pm 0.02$ & $13.50 \pm 0.03$ & $13.22 \pm 0.03$ & & 202232.58-383151.4 & $13.06 \pm 0.03$ & $12.84 \pm 0.03$ & & $-1.0 \pm 4.4$ & $-61.3 \pm 6.5$\\
20223299-1220562 & $15.27 \pm 0.03$ & $14.73 \pm 0.06$ & $14.30 \pm 0.07$ & & 202233.01-122057.2 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $29.2 \pm 7.6$ & $-89.3 \pm 8.8$\\
20223335+8414267 & $16.14 \pm 0.11$ & $15.52 \pm 0.14$ & $15.23 \pm 0.20$ & & 202233.00+841426.4 & $15.03 \pm 0.03$ & $14.81 \pm 0.05$ & & $-55.3 \pm 1.7$ & $-26.4 \pm 27.7$\\
20223593-3050025 & $16.61 \pm 0.14$ & $15.53 \pm 0.15$ & $15.07 \pm 0.15$ & & 202235.89-305003.5 & $14.87 \pm 0.04$ & $14.55 \pm 0.06$ & & $-45.3 \pm 14.1$ & $-90.0 \pm 17.2$\\
20223631+6710310 & $15.14 \pm 0.05$ & $14.46 \pm 0.06$ & $14.19 \pm 0.07$ & & 202236.37+671031.3 & $14.02 \pm 0.03$ & $13.81 \pm 0.03$ & & $38.0 \pm 2.8$ & $36.3 \pm 8.4$\\
20223861-4030503 & $16.08 \pm 0.09$ & $15.42 \pm 0.12$ & $15.09 \pm 0.12$ & & 202238.69-403050.5 & $14.80 \pm 0.03$ & $14.60 \pm 0.08$ & & $73.8 \pm 9.6$ & $-15.7 \pm 14.1$\\
20224074+7316413 & $16.31 \pm 0.12$ & $15.55 \pm 0.13$ & $14.94 \pm 0.13$ & & 202240.63+731641.8 & $14.78 \pm 0.03$ & $14.57 \pm 0.04$ & & $-46.6 \pm 3.1$ & $42.9 \pm 17.4$\\
20224078-2554579 & $15.22 \pm 0.04$ & $14.60 \pm 0.05$ & $14.25 \pm 0.06$ & & 202240.73-255457.5 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $-52.4 \pm 6.3$ & $32.8 \pm 7.3$\\
20224166+6822062 & $15.89 \pm 0.08$ & $15.36 \pm 0.13$ & $15.08 \pm 0.14$ & & 202241.71+682206.4 & $14.90 \pm 0.03$ & $14.67 \pm 0.04$ & & $27.4 \pm 2.8$ & $24.8 \pm 10.6$\\
20224430-0740359 & $12.05 \pm 0.02$ & $11.50 \pm 0.02$ & $11.20 \pm 0.02$ & & 202244.19-074037.2 & $11.04 \pm 0.02$ & $10.87 \pm 0.02$ & & $-145.4 \pm 7.1$ & $-114.1 \pm 6.7$\\
20224466-4154272 & $15.46 \pm 0.04$ & $14.87 \pm 0.03$ & $14.51 \pm 0.07$ & & 202244.71-415427.4 & $14.33 \pm 0.03$ & $14.15 \pm 0.05$ & & $46.4 \pm 5.3$ & $-14.8 \pm 7.9$\\
20224662-1729095 & $14.25 \pm 0.04$ & $13.72 \pm 0.05$ & $13.40 \pm 0.05$ & & 202246.78-172911.8 & $13.10 \pm 0.03$ & $12.91 \pm 0.03$ & & $204.9 \pm 8.0$ & $-202.4 \pm 8.9$\\
20224757-2324483 & $13.95 \pm 0.02$ & $13.33 \pm 0.02$ & $13.06 \pm 0.03$ & & 202247.62-232448.6 & $12.82 \pm 0.02$ & $12.60 \pm 0.03$ & & $57.7 \pm 5.6$ & $-28.9 \pm 6.2$\\
20224803-5645567 & $11.76 \pm 0.02$ & $11.24 \pm 0.02$ & $10.83 \pm 0.02$ & & 202248.03-564557.6 & $10.65 \pm 0.02$ & $10.40 \pm 0.02$ & & $4.8 \pm 2.5$ & $-89.7 \pm 7.6$\\
20224857-3928396 & $12.66 \pm 0.02$ & $12.07 \pm 0.02$ & $11.71 \pm 0.02$ & & 202248.56-392838.8 & $11.49 \pm 0.02$ & $11.29 \pm 0.02$ & & $-12.0 \pm 4.0$ & $67.1 \pm 6.1$\\
20225008-3223367 & $13.18 \pm 0.02$ & $12.60 \pm 0.03$ & $12.30 \pm 0.02$ & & 202250.02-322337.0 & $12.10 \pm 0.02$ & $11.93 \pm 0.02$ & & $-66.9 \pm 5.1$ & $-26.4 \pm 6.5$\\
20225199-1129037 & $16.06 \pm 0.09$ & $15.44 \pm 0.14$ & $15.17 \pm 0.17$ & & 202251.96-112904.4 & $15.01 \pm 0.04$ & $14.76 \pm 0.06$ & & $-38.4 \pm 12.2$ & $-64.2 \pm 12.8$\\
20225311-1923319 & $16.36 \pm 0.10$ & $15.74 \pm 0.12$ & $15.32 \pm 0.14$ & & 202253.09-192333.3 & $15.15 \pm 0.04$ & $14.90 \pm 0.09$ & & $-27.6 \pm 14.9$ & $-109.2 \pm 18.8$\\
20225343-4632531 & $13.98 \pm 0.02$ & $13.38 \pm 0.03$ & $13.07 \pm 0.03$ & & 202253.45-463254.1 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $24.0 \pm 3.9$ & $-89.5 \pm 7.0$\\
20225657-6304025 & $15.37 \pm 0.05$ & $14.72 \pm 0.05$ & $14.44 \pm 0.08$ & & 202256.64-630402.9 & $14.28 \pm 0.03$ & $14.11 \pm 0.04$ & & $46.4 \pm 3.2$ & $-44.0 \pm 8.5$\\
20225800-2235036 & $14.92 \pm 0.04$ & $14.40 \pm 0.05$ & $14.09 \pm 0.05$ & & 202258.04-223504.8 & $13.90 \pm 0.03$ & $13.69 \pm 0.04$ & & $40.0 \pm 6.0$ & $-102.9 \pm 7.0$\\
20225904-0951514 & $16.24 \pm 0.12$ & $15.50 \pm 0.14$ & $15.12 \pm 0.18$ & & 202259.16-095150.9 & $14.73 \pm 0.03$ & $14.43 \pm 0.05$ & & $151.8 \pm 16.5$ & $44.4 \pm 15.9$\\
20225936-1003412 & $14.82 \pm 0.04$ & $14.08 \pm 0.05$ & $13.73 \pm 0.05$ & & 202259.39-100341.2 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $40.3 \pm 7.6$ & $-4.3 \pm 7.0$\\
20230087-4601244 & $15.66 \pm 0.06$ & $15.14 \pm 0.09$ & $14.81 \pm 0.10$ & & 202300.85-460125.2 & $14.64 \pm 0.04$ & $14.41 \pm 0.05$ & & $-17.7 \pm 5.5$ & $-73.6 \pm 10.4$\\
20230139-0649102 & $13.76 \pm 0.03$ & $13.16 \pm 0.03$ & $12.81 \pm 0.03$ & & 202301.43-064910.2 & $12.65 \pm 0.02$ & $12.41 \pm 0.03$ & & $56.8 \pm 6.7$ & $-3.2 \pm 6.6$\\
20230151-4633004 & $14.73 \pm 0.03$ & $14.11 \pm 0.03$ & $13.82 \pm 0.04$ & & 202301.55-463300.4 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $37.2 \pm 4.2$ & $4.5 \pm 7.1$\\
20230164-6756579 & $15.54 \pm 0.05$ & $14.88 \pm 0.06$ & $14.58 \pm 0.10$ & & 202301.50-675658.0 & $14.36 \pm 0.03$ & $14.18 \pm 0.04$ & & $-76.1 \pm 3.1$ & $-8.9 \pm 10.8$\\
20230217-3657420 & $13.85 \pm 0.03$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 202302.16-365743.0 & $12.83 \pm 0.02$ & $12.61 \pm 0.03$ & & $-7.5 \pm 4.5$ & $-78.0 \pm 6.5$\\
20230275-2856448 & $13.79 \pm 0.02$ & $13.22 \pm 0.03$ & $12.90 \pm 0.03$ & & 202302.86-285644.6 & $12.69 \pm 0.02$ & $12.47 \pm 0.03$ & & $114.7 \pm 5.6$ & $12.1 \pm 6.2$\\
20230353-1332162 & $15.30 \pm 0.05$ & $14.71 \pm 0.06$ & $14.36 \pm 0.07$ & & 202303.52-133217.0 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $-20.0 \pm 7.7$ & $-68.6 \pm 8.2$\\
20230370-3817172 & $14.58 \pm 0.03$ & $14.00 \pm 0.05$ & $13.68 \pm 0.04$ & & 202303.66-381716.9 & $13.53 \pm 0.03$ & $13.36 \pm 0.04$ & & $-30.9 \pm 4.9$ & $22.8 \pm 6.9$\\
20230428-1043078 & $14.93 \pm 0.05$ & $14.36 \pm 0.07$ & $14.03 \pm 0.07$ & & 202304.31-104307.9 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $37.1 \pm 7.3$ & $-10.3 \pm 7.5$\\
20230452+6510221 & $16.11 \pm 0.08$ & $15.50 \pm 0.10$ & $15.21 \pm 0.17$ & & 202304.50+651022.9 & $15.03 \pm 0.03$ & $14.81 \pm 0.04$ & & $-6.0 \pm 3.2$ & $78.9 \pm 12.9$\\
20230936-1525504 & $14.31 \pm 0.02$ & $13.73 \pm 0.03$ & $13.37 \pm 0.03$ & & 202309.39-152550.5 & $13.17 \pm 0.02$ & $12.92 \pm 0.03$ & & $35.2 \pm 6.6$ & $-13.4 \pm 6.8$\\
20231127+7303218 & $14.68 \pm 0.04$ & $14.06 \pm 0.04$ & $13.75 \pm 0.05$ & & 202311.57+730323.1 & $13.60 \pm 0.02$ & $13.39 \pm 0.03$ & & $127.3 \pm 6.5$ & $128.5 \pm 11.1$\\
20231167-1538092 & $14.33 \pm 0.03$ & $13.66 \pm 0.03$ & $13.36 \pm 0.04$ & & 202311.74-153809.6 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $91.4 \pm 6.8$ & $-39.1 \pm 6.9$\\
20231215+6558146 & $16.08 \pm 0.09$ & $15.54 \pm 0.15$ & $15.13 \pm 0.17$ & & 202312.07+655814.9 & $14.96 \pm 0.03$ & $14.75 \pm 0.04$ & & $-52.8 \pm 4.0$ & $30.2 \pm 19.2$\\
20231266-7238282 & $14.34 \pm 0.03$ & $13.73 \pm 0.04$ & $13.44 \pm 0.04$ & & 202312.70-723829.1 & $13.24 \pm 0.02$ & $13.06 \pm 0.02$ & & $17.7 \pm 1.4$ & $-88.4 \pm 12.8$\\
20231278-0931162 & $12.07 \pm 0.02$ & $11.50 \pm 0.02$ & $11.20 \pm 0.02$ & & 202312.74-093116.2 & $11.00 \pm 0.02$ & $10.80 \pm 0.02$ & & $-52.2 \pm 6.3$ & $-0.0 \pm 6.2$\\
20231323-1650209 & $14.29 \pm 0.02$ & $13.73 \pm 0.03$ & $13.43 \pm 0.04$ & & 202313.27-165021.2 & $13.23 \pm 0.03$ & $13.05 \pm 0.03$ & & $57.2 \pm 6.8$ & $-26.7 \pm 7.1$\\
20231469-3839089 & $14.95 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.06$ & & 202314.74-383909.5 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $53.3 \pm 5.1$ & $-56.3 \pm 7.2$\\
20231508-4748446 & $14.53 \pm 0.03$ & $13.94 \pm 0.05$ & $13.61 \pm 0.04$ & & 202315.08-474845.0 & $13.34 \pm 0.02$ & $13.13 \pm 0.03$ & & $6.3 \pm 4.5$ & $-39.2 \pm 7.6$\\
20231789+6710096 & $10.07 \pm 0.03$ & $9.55 \pm 0.04$ & $9.17 \pm 0.03$ & & 202318.28+671011.5 & $8.86 \pm 0.02$ & $8.68 \pm 0.02$ & & $219.6 \pm 10.8$ & $181.2 \pm 11.6$\\
20231976+8525433 & $15.94 \pm 0.10$ & $15.27 \pm 0.10$ & $14.98 \pm 0.15$ & & 202319.45+852543.3 & $14.80 \pm 0.03$ & $14.63 \pm 0.04$ & & $-38.4 \pm 1.2$ & $5.1 \pm 16.7$\\
20231982-2308554 & $16.14 \pm 0.07$ & $15.57 \pm 0.12$ & $15.22 \pm 0.12$ & & 202319.77-230856.1 & $15.05 \pm 0.04$ & $14.83 \pm 0.08$ & & $-51.2 \pm 13.4$ & $-58.6 \pm 15.6$\\
20231993-2210087 & $14.86 \pm 0.03$ & $14.28 \pm 0.03$ & $13.95 \pm 0.05$ & & 202319.97-221009.1 & $13.70 \pm 0.03$ & $13.51 \pm 0.04$ & & $36.8 \pm 6.0$ & $-36.1 \pm 6.8$\\
20232025-6223409 & $14.44 \pm 0.03$ & $13.78 \pm 0.02$ & $13.44 \pm 0.04$ & & 202320.36-622341.9 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $79.1 \pm 3.2$ & $-95.8 \pm 7.9$\\
20232040-0339015 & $13.19 \pm 0.03$ & $12.61 \pm 0.03$ & $12.29 \pm 0.02$ & & 202320.44-033902.3 & $12.07 \pm 0.02$ & $11.87 \pm 0.02$ & & $53.2 \pm 6.2$ & $-68.1 \pm 6.2$\\
20232176-6351117 & $16.40 \pm 0.09$ & $15.69 \pm 0.12$ & $15.23 \pm 0.16$ & & 202321.88-635112.0 & $15.06 \pm 0.03$ & $14.77 \pm 0.06$ & & $79.2 \pm 5.1$ & $-31.8 \pm 18.7$\\
20232186-6442579 & $16.30 \pm 0.09$ & $15.78 \pm 0.15$ & $15.48 \pm 0.18$ & & 202321.98-644258.1 & $15.28 \pm 0.04$ & $15.06 \pm 0.07$ & & $75.5 \pm 6.2$ & $-28.1 \pm 23.0$\\
20232206-1330087 & $13.31 \pm 0.02$ & $12.73 \pm 0.03$ & $12.40 \pm 0.03$ & & 202322.04-133010.4 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $-29.2 \pm 5.8$ & $-142.9 \pm 6.6$\\
20232244-1132002 & $14.91 \pm 0.04$ & $14.32 \pm 0.06$ & $14.01 \pm 0.06$ & & 202322.45-113200.7 & $13.86 \pm 0.03$ & $13.66 \pm 0.04$ & & $8.6 \pm 7.2$ & $-43.8 \pm 8.0$\\
20232248-0154040 & $14.63 \pm 0.03$ & $14.07 \pm 0.05$ & $13.77 \pm 0.05$ & & 202322.50-015404.3 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $24.0 \pm 6.7$ & $-25.0 \pm 6.6$\\
20232262-1930124 & $15.13 \pm 0.04$ & $14.63 \pm 0.05$ & $14.35 \pm 0.06$ & & 202322.65-193012.8 & $14.05 \pm 0.03$ & $13.84 \pm 0.04$ & & $39.0 \pm 6.6$ & $-29.7 \pm 7.1$\\
20232338-2447281 & $14.43 \pm 0.03$ & $13.79 \pm 0.03$ & $13.52 \pm 0.04$ & & 202323.42-244728.9 & $13.36 \pm 0.02$ & $13.19 \pm 0.03$ & & $43.2 \pm 5.7$ & $-63.6 \pm 7.3$\\
20232621-3334495 & $14.46 \pm 0.03$ & $13.90 \pm 0.03$ & $13.57 \pm 0.06$ & & 202326.16-333450.1 & $13.41 \pm 0.03$ & $13.21 \pm 0.03$ & & $-50.0 \pm 5.5$ & $-48.9 \pm 7.2$\\
20232629-0519229 & $12.87 \pm 0.02$ & $12.23 \pm 0.02$ & $11.95 \pm 0.03$ & & 202326.36-051922.9 & $11.77 \pm 0.02$ & $11.60 \pm 0.02$ & & $93.1 \pm 6.3$ & $1.0 \pm 6.0$\\
20232735-1748145 & $13.72 \pm 0.02$ & $13.02 \pm 0.03$ & $12.68 \pm 0.03$ & & 202327.36-174816.1 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $14.1 \pm 6.2$ & $-125.1 \pm 6.5$\\
20232897+6908231 & $16.14 \pm 0.13$ & $15.52 \pm 0.17$ & $14.60 \pm 0.12$ & & 202328.89+690822.8 & $13.47 \pm 0.02$ & $13.04 \pm 0.02$ & & $-39.7 \pm 2.8$ & $-25.4 \pm 15.2$\\
20232953-1516270 & $16.09 \pm 0.10$ & $15.44 \pm 0.12$ & $15.08 \pm 0.16$ & & 202329.61-151626.7 & $14.85 \pm 0.04$ & $14.65 \pm 0.06$ & & $93.1 \pm 11.0$ & $21.9 \pm 11.0$\\
20233053-7558355 & $15.26 \pm 0.05$ & $14.72 \pm 0.07$ & $14.29 \pm 0.07$ & & 202330.39-755835.4 & $14.09 \pm 0.03$ & $13.88 \pm 0.03$ & & $-51.2 \pm 1.9$ & $9.5 \pm 9.5$\\
20233214-3310124 & $13.52 \pm 0.02$ & $12.87 \pm 0.02$ & $12.55 \pm 0.02$ & & 202332.20-331014.2 & $12.36 \pm 0.02$ & $12.13 \pm 0.02$ & & $74.9 \pm 5.2$ & $-165.4 \pm 7.5$\\
20233292-2954475 & $14.09 \pm 0.02$ & $13.45 \pm 0.02$ & $13.12 \pm 0.04$ & & 202332.95-295448.3 & $12.91 \pm 0.03$ & $12.75 \pm 0.03$ & & $33.0 \pm 5.2$ & $-62.4 \pm 7.2$\\
20233380+6704192 & $15.94 \pm 0.08$ & $15.39 \pm 0.12$ & $15.04 \pm 0.15$ & & 202333.65+670418.8 & $14.72 \pm 0.03$ & $14.48 \pm 0.04$ & & $-89.6 \pm 5.0$ & $-40.2 \pm 10.0$\\
20233459-1733006 & $14.31 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.04$ & & 202334.58-173301.0 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $-13.3 \pm 6.5$ & $-30.9 \pm 6.4$\\
20233571-2404347 & $14.72 \pm 0.03$ & $14.09 \pm 0.04$ & $13.80 \pm 0.04$ & & 202335.77-240436.7 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $68.9 \pm 6.0$ & $-164.4 \pm 7.5$\\
20233588-1600318 & $15.90 \pm 0.08$ & $15.25 \pm 0.11$ & $14.77 \pm 0.13$ & & 202335.86-160032.4 & $14.60 \pm 0.03$ & $14.36 \pm 0.05$ & & $-22.5 \pm 8.3$ & $-55.5 \pm 9.0$\\
20233609+6741534 & $16.57 \pm 0.15$ & $15.59 \pm 0.13$ & $14.94 \pm 0.14$ & & 202336.00+674153.3 & $14.60 \pm 0.03$ & $14.43 \pm 0.03$ & & $-54.2 \pm 3.9$ & $-10.8 \pm 17.4$\\
20233689-1838546 & $14.13 \pm 0.03$ & $13.53 \pm 0.03$ & $13.25 \pm 0.04$ & & 202336.92-183855.1 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $27.1 \pm 5.8$ & $-36.0 \pm 6.2$\\
20233771-0328429 & $14.60 \pm 0.03$ & $14.07 \pm 0.04$ & $13.74 \pm 0.04$ & & 202337.71-032843.6 & $13.58 \pm 0.03$ & $13.41 \pm 0.03$ & & $1.5 \pm 6.7$ & $-58.9 \pm 6.7$\\
20234038-1106018 & $15.65 \pm 0.07$ & $15.13 \pm 0.10$ & $14.82 \pm 0.12$ & & 202340.37-110602.7 & $14.52 \pm 0.03$ & $14.24 \pm 0.05$ & & $-3.0 \pm 9.3$ & $-76.1 \pm 9.1$\\
20234160-3758564 & $14.68 \pm 0.03$ & $14.11 \pm 0.04$ & $13.71 \pm 0.03$ & & 202341.65-375857.2 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $49.0 \pm 4.8$ & $-72.2 \pm 6.8$\\
20234248-0707417 & $14.67 \pm 0.03$ & $14.09 \pm 0.04$ & $13.82 \pm 0.06$ & & 202342.45-070742.4 & $13.65 \pm 0.03$ & $13.47 \pm 0.04$ & & $-38.2 \pm 7.2$ & $-64.7 \pm 7.3$\\
20234358-5247272 & $13.25 \pm 0.02$ & $12.74 \pm 0.03$ & $12.46 \pm 0.02$ & & 202343.68-524726.9 & $12.25 \pm 0.02$ & $12.04 \pm 0.02$ & & $87.1 \pm 3.7$ & $23.8 \pm 6.6$\\
20234451-1321555 & $15.02 \pm 0.05$ & $14.35 \pm 0.06$ & $14.05 \pm 0.07$ & & 202344.49-132155.2 & $13.72 \pm 0.03$ & $13.52 \pm 0.04$ & & $-25.1 \pm 6.5$ & $27.2 \pm 6.8$\\
20234459-7455021 & $12.73 \pm 0.02$ & $12.06 \pm 0.03$ & $11.76 \pm 0.02$ & & 202344.23-745504.9 & $11.56 \pm 0.02$ & $11.37 \pm 0.02$ & & $-139.5 \pm 3.6$ & $-283.1 \pm 10.6$\\
20234490+6635175 & $14.49 \pm 0.04$ & $13.96 \pm 0.04$ & $13.67 \pm 0.04$ & & 202344.82+663517.3 & $13.41 \pm 0.02$ & $13.24 \pm 0.03$ & & $-48.9 \pm 2.3$ & $-15.0 \pm 8.0$\\
20234880-1059134 & $16.18 \pm 0.10$ & $15.53 \pm 0.14$ & $15.25 \pm 0.19$ & & 202348.87-105914.1 & $14.98 \pm 0.04$ & $14.74 \pm 0.07$ & & $93.5 \pm 16.9$ & $-58.5 \pm 16.6$\\
20234972-3048460 & $14.69 \pm 0.04$ & $14.09 \pm 0.04$ & $13.77 \pm 0.05$ & & 202349.69-304846.2 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $-33.2 \pm 5.8$ & $-19.2 \pm 7.1$\\
20235116+6502536 & $15.44 \pm 0.06$ & $14.90 \pm 0.08$ & $14.42 \pm 0.10$ & & 202351.25+650253.1 & $14.03 \pm 0.02$ & $13.86 \pm 0.03$ & & $49.9 \pm 2.3$ & $-49.9 \pm 7.6$\\
20235132-1927025 & $15.91 \pm 0.06$ & $15.34 \pm 0.08$ & $15.03 \pm 0.11$ & & 202351.38-192702.5 & $14.82 \pm 0.03$ & $14.61 \pm 0.07$ & & $66.5 \pm 8.9$ & $2.9 \pm 9.7$\\
20235220-1303169 & $11.53 \pm 0.02$ & $10.97 \pm 0.02$ & $10.66 \pm 0.02$ & & 202352.44-130321.2 & $10.49 \pm 0.02$ & $10.26 \pm 0.02$ & & $286.3 \pm 8.2$ & $-353.0 \pm 9.3$\\
20235293-1813375 & $14.44 \pm 0.03$ & $13.90 \pm 0.03$ & $13.61 \pm 0.04$ & & 202352.90-181338.1 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $-25.9 \pm 6.0$ & $-53.6 \pm 6.6$\\
20235319-5519595 & $16.00 \pm 0.10$ & $15.45 \pm 0.13$ & $15.12 \pm 0.16$ & & 202353.23-551959.4 & $14.95 \pm 0.03$ & $14.75 \pm 0.05$ & & $36.9 \pm 6.0$ & $6.3 \pm 15.7$\\
20235405+0301309 & $15.60 \pm 0.08$ & $14.88 \pm 0.08$ & $14.56 \pm 0.10$ & & 202354.04+030130.2 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $-13.5 \pm 10.5$ & $-69.0 \pm 10.0$\\
20235484-4154187 & $12.29 \pm 0.02$ & $11.74 \pm 0.02$ & $11.45 \pm 0.02$ & & 202354.84-415420.7 & $11.28 \pm 0.02$ & $11.07 \pm 0.02$ & & $-3.2 \pm 4.1$ & $-169.4 \pm 7.6$\\
20235575-7112202 & $14.64 \pm 0.03$ & $14.03 \pm 0.04$ & $13.74 \pm 0.05$ & & 202355.66-711220.7 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $-45.9 \pm 2.1$ & $-50.9 \pm 8.6$\\
20235687-3844485 & $15.05 \pm 0.04$ & $14.37 \pm 0.05$ & $13.83 \pm 0.05$ & & 202356.90-384449.7 & $13.54 \pm 0.03$ & $13.29 \pm 0.03$ & & $29.6 \pm 4.6$ & $-101.0 \pm 6.9$\\
20235909-0613491 & $14.56 \pm 0.04$ & $13.94 \pm 0.04$ & $13.62 \pm 0.05$ & & 202359.08-061349.7 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $-12.9 \pm 9.3$ & $-60.2 \pm 7.9$\\
20235920-1950579 & $14.59 \pm 0.03$ & $14.04 \pm 0.04$ & $13.74 \pm 0.04$ & & 202359.22-195059.4 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $20.5 \pm 5.9$ & $-126.4 \pm 6.9$\\
20235960-5321077 & $15.08 \pm 0.05$ & $14.55 \pm 0.06$ & $14.25 \pm 0.07$ & & 202359.57-532108.2 & $13.96 \pm 0.03$ & $13.71 \pm 0.03$ & & $-24.3 \pm 3.7$ & $-40.7 \pm 7.6$\\
20240075-6042577 & $14.27 \pm 0.02$ & $13.68 \pm 0.04$ & $13.35 \pm 0.03$ & & 202400.82-604257.5 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $49.3 \pm 2.9$ & $15.5 \pm 7.5$\\
20240342-0053449 & $12.46 \pm 0.02$ & $11.88 \pm 0.02$ & $11.56 \pm 0.02$ & & 202403.44-005345.1 & $11.38 \pm 0.02$ & $11.18 \pm 0.02$ & & $29.7 \pm 6.2$ & $-22.3 \pm 6.1$\\
20240365-3922068 & $16.77 \pm 0.15$ & $15.76 \pm 0.14$ & $15.14 \pm 0.12$ & & 202403.74-392209.0 & $14.53 \pm 0.03$ & $14.02 \pm 0.04$ & & $82.0 \pm 8.9$ & $-185.2 \pm 16.7$\\
20240485-1949567 & $11.80 \pm 0.02$ & $11.30 \pm 0.02$ & $11.02 \pm 0.02$ & & 202404.84-194955.8 & $10.85 \pm 0.02$ & $10.63 \pm 0.02$ & & $-8.7 \pm 5.4$ & $73.4 \pm 6.0$\\
20240510-5939084 & $14.29 \pm 0.03$ & $13.73 \pm 0.03$ & $13.42 \pm 0.05$ & & 202405.19-593909.3 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $57.1 \pm 2.9$ & $-90.9 \pm 8.7$\\
20240515+7730525 & $15.43 \pm 0.06$ & $14.73 \pm 0.06$ & $14.45 \pm 0.09$ & & 202405.26+773052.6 & $14.23 \pm 0.03$ & $14.05 \pm 0.03$ & & $35.3 \pm 1.5$ & $11.3 \pm 8.7$\\
20240743-1917027 & $15.19 \pm 0.04$ & $14.62 \pm 0.06$ & $14.33 \pm 0.06$ & & 202407.46-191702.9 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $36.3 \pm 6.7$ & $-12.4 \pm 7.2$\\
20240756-8205229 & $14.99 \pm 0.04$ & $14.37 \pm 0.06$ & $13.99 \pm 0.06$ & & 202408.12-820524.5 & $13.79 \pm 0.03$ & $13.55 \pm 0.03$ & & $119.4 \pm 3.1$ & $-156.5 \pm 8.8$\\
20240765-2641558 & $13.60 \pm 0.02$ & $13.07 \pm 0.03$ & $12.80 \pm 0.03$ & & 202407.80-264157.9 & $12.64 \pm 0.02$ & $12.41 \pm 0.03$ & & $170.9 \pm 6.4$ & $-169.7 \pm 7.2$\\
20240830-1428586 & $13.61 \pm 0.02$ & $13.06 \pm 0.03$ & $12.70 \pm 0.03$ & & 202408.27-142859.1 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $-29.3 \pm 5.7$ & $-39.7 \pm 6.0$\\
20240909-0921156 & $16.85 \pm 0.15$ & $15.76 \pm 0.14$ & $15.31 \pm 0.16$ & & 202409.07-092116.6 & $14.79 \pm 0.03$ & $14.37 \pm 0.05$ & & $-27.3 \pm 20.1$ & $-94.6 \pm 18.1$\\
20240929-2252541 & $13.98 \pm 0.02$ & $13.33 \pm 0.03$ & $12.98 \pm 0.02$ & & 202409.39-225255.7 & $12.81 \pm 0.03$ & $12.61 \pm 0.03$ & & $114.5 \pm 6.0$ & $-129.6 \pm 6.8$\\
20240950-1605445 & $13.08 \pm 0.02$ & $12.56 \pm 0.03$ & $12.25 \pm 0.03$ & & 202409.65-160544.5 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $188.1 \pm 6.8$ & $-3.7 \pm 5.9$\\
20241023-1006354 & $12.83 \pm 0.03$ & $12.27 \pm 0.03$ & $11.97 \pm 0.03$ & & 202410.24-100636.2 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $4.7 \pm 7.1$ & $-77.4 \pm 7.4$\\
20241192-2925230 & $14.80 \pm 0.02$ & $14.17 \pm 0.03$ & $13.83 \pm 0.04$ & & 202411.94-292523.3 & $13.65 \pm 0.03$ & $13.42 \pm 0.04$ & & $22.5 \pm 5.5$ & $-28.5 \pm 6.8$\\
20241400-2802131 & $14.88 \pm 0.03$ & $14.32 \pm 0.04$ & $13.94 \pm 0.05$ & & 202414.03-280213.6 & $13.70 \pm 0.03$ & $13.50 \pm 0.04$ & & $30.3 \pm 5.7$ & $-43.5 \pm 6.9$\\
20241420+7905478 & $13.90 \pm 0.03$ & $13.38 \pm 0.04$ & $13.09 \pm 0.03$ & & 202414.26+790548.1 & $12.89 \pm 0.02$ & $12.69 \pm 0.02$ & & $14.2 \pm 0.8$ & $27.6 \pm 6.9$\\
20241435-2358521 & $13.45 \pm 0.02$ & $12.89 \pm 0.02$ & $12.60 \pm 0.02$ & & 202414.39-235852.5 & $12.44 \pm 0.02$ & $12.26 \pm 0.03$ & & $43.0 \pm 5.4$ & $-36.7 \pm 7.6$\\
20241503-0415320 & $12.20 \pm 0.02$ & $11.65 \pm 0.02$ & $11.34 \pm 0.02$ & & 202415.26-041534.6 & $11.15 \pm 0.02$ & $10.93 \pm 0.02$ & & $282.4 \pm 8.5$ & $-219.7 \pm 7.5$\\
20241532-2141320 & $16.44 \pm 0.12$ & $15.89 \pm 0.15$ & $15.32 \pm 0.15$ & & 202415.39-214133.2 & $15.10 \pm 0.04$ & $14.73 \pm 0.07$ & & $77.9 \pm 15.2$ & $-104.4 \pm 19.7$\\
20241727-1643433 & $14.75 \pm 0.04$ & $14.09 \pm 0.05$ & $13.80 \pm 0.05$ & & 202417.30-164343.7 & $13.56 \pm 0.03$ & $13.34 \pm 0.03$ & & $32.9 \pm 6.3$ & $-33.1 \pm 6.7$\\
20241819-7719218 & $14.67 \pm 0.04$ & $14.11 \pm 0.05$ & $13.75 \pm 0.05$ & & 202418.22-771922.6 & $13.52 \pm 0.02$ & $13.31 \pm 0.03$ & & $11.5 \pm 1.1$ & $-83.0 \pm 10.2$\\
20241869-4647296 & $16.05 \pm 0.09$ & $15.55 \pm 0.12$ & $15.22 \pm 0.14$ & & 202418.63-464729.5 & $15.05 \pm 0.03$ & $14.84 \pm 0.07$ & & $-62.4 \pm 7.1$ & $9.1 \pm 12.6$\\
20241879-5735308 & $13.57 \pm 0.03$ & $12.94 \pm 0.03$ & $12.64 \pm 0.03$ & & 202418.72-573531.2 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-58.4 \pm 3.0$ & $-33.4 \pm 7.6$\\
20242132-8043528 & $13.61 \pm 0.02$ & $13.10 \pm 0.03$ & $12.74 \pm 0.03$ & & 202421.39-804353.3 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $17.4 \pm 0.8$ & $-47.7 \pm 7.5$\\
20242187+7043034 & $14.59 \pm 0.03$ & $14.06 \pm 0.05$ & $13.71 \pm 0.05$ & & 202421.94+704303.4 & $13.52 \pm 0.02$ & $13.31 \pm 0.02$ & & $32.8 \pm 2.2$ & $1.2 \pm 8.1$\\
20242267-5120293 & $15.20 \pm 0.04$ & $14.66 \pm 0.05$ & $14.38 \pm 0.07$ & & 202422.70-512029.9 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $20.4 \pm 4.2$ & $-58.4 \pm 8.0$\\
20242379-2742132 & $15.45 \pm 0.04$ & $14.80 \pm 0.05$ & $14.51 \pm 0.08$ & & 202423.83-274213.3 & $14.35 \pm 0.03$ & $14.12 \pm 0.05$ & & $41.6 \pm 7.2$ & $-10.1 \pm 8.0$\\
20242516-1836484 & $15.19 \pm 0.05$ & $14.51 \pm 0.05$ & $14.24 \pm 0.06$ & & 202425.19-183648.5 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $35.9 \pm 6.6$ & $-9.4 \pm 7.1$\\
20242855-4217239 & $14.06 \pm 0.03$ & $13.49 \pm 0.04$ & $13.20 \pm 0.04$ & & 202428.52-421726.7 & $13.02 \pm 0.03$ & $12.80 \pm 0.03$ & & $-26.5 \pm 4.9$ & $-259.8 \pm 10.4$\\
20242884-2522007 & $16.15 \pm 0.09$ & $15.61 \pm 0.10$ & $15.32 \pm 0.15$ & & 202428.89-252201.3 & $14.95 \pm 0.04$ & $14.64 \pm 0.06$ & & $53.5 \pm 14.6$ & $-55.9 \pm 16.1$\\
20242920-0056180 & $12.49 \pm 0.02$ & $11.89 \pm 0.03$ & $11.61 \pm 0.02$ & & 202429.26-005618.6 & $11.43 \pm 0.02$ & $11.25 \pm 0.02$ & & $80.1 \pm 6.4$ & $-54.7 \pm 6.1$\\
20242934-3738200 & $14.59 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.04$ & & 202429.42-373820.2 & $13.61 \pm 0.03$ & $13.41 \pm 0.04$ & & $78.7 \pm 5.4$ & $-13.5 \pm 6.8$\\
20243044-0353087 & $14.21 \pm 0.02$ & $13.64 \pm 0.03$ & $13.34 \pm 0.03$ & & 202430.41-035309.2 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $-40.8 \pm 7.1$ & $-34.5 \pm 7.1$\\
20243103-6456344 & $15.39 \pm 0.05$ & $14.86 \pm 0.03$ & $14.49 \pm 0.07$ & & 202431.09-645634.3 & $14.31 \pm 0.03$ & $14.02 \pm 0.04$ & & $36.7 \pm 2.9$ & $11.4 \pm 8.4$\\
20243117-2116142 & $15.65 \pm 0.06$ & $14.97 \pm 0.05$ & $14.67 \pm 0.09$ & & 202431.18-211614.8 & $14.50 \pm 0.03$ & $14.25 \pm 0.06$ & & $8.0 \pm 7.4$ & $-47.0 \pm 8.4$\\
20243442+8329278 & $15.18 \pm 0.05$ & $14.51 \pm 0.07$ & $14.15 \pm 0.08$ & & 202434.68+832928.7 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $41.3 \pm 1.1$ & $82.0 \pm 9.0$\\
20243498-3601289 & $14.80 \pm 0.04$ & $14.27 \pm 0.05$ & $13.89 \pm 0.05$ & & 202435.05-360129.2 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $70.1 \pm 5.1$ & $-28.0 \pm 6.8$\\
20243508-2821012 & $15.07 \pm 0.04$ & $14.52 \pm 0.04$ & $14.22 \pm 0.05$ & & 202435.05-282101.7 & $14.03 \pm 0.03$ & $13.81 \pm 0.04$ & & $-34.2 \pm 6.0$ & $-39.7 \pm 7.2$\\
20243598-1746578 & $14.54 \pm 0.04$ & $14.00 \pm 0.05$ & $13.70 \pm 0.04$ & & 202436.01-174658.2 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $33.0 \pm 6.1$ & $-29.1 \pm 7.8$\\
20243624-5551545 & $15.68 \pm 0.08$ & $15.06 \pm 0.09$ & $14.79 \pm 0.12$ & & 202436.31-555154.4 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $53.4 \pm 4.0$ & $9.6 \pm 9.4$\\
20243790-2628562 & $15.06 \pm 0.04$ & $14.43 \pm 0.04$ & $14.15 \pm 0.05$ & & 202437.87-262856.2 & $13.94 \pm 0.03$ & $13.77 \pm 0.04$ & & $-35.0 \pm 6.1$ & $-3.0 \pm 7.1$\\
20243902-6152153 & $15.08 \pm 0.03$ & $14.42 \pm 0.04$ & $14.09 \pm 0.05$ & & 202438.98-615216.2 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $-27.5 \pm 2.9$ & $-88.4 \pm 8.3$\\
20243977-5322047 & $12.49 \pm 0.02$ & $11.94 \pm 0.03$ & $11.63 \pm 0.02$ & & 202439.81-532204.8 & $11.44 \pm 0.02$ & $11.26 \pm 0.02$ & & $34.2 \pm 3.0$ & $-9.2 \pm 6.5$\\
20244088-4921342 & $14.05 \pm 0.03$ & $13.36 \pm 0.02$ & $13.08 \pm 0.04$ & & 202440.87-492134.8 & $12.92 \pm 0.02$ & $12.71 \pm 0.03$ & & $-13.6 \pm 3.6$ & $-52.3 \pm 6.8$\\
20244296-3946141 & $15.01 \pm 0.04$ & $14.47 \pm 0.05$ & $14.15 \pm 0.06$ & & 202442.98-394614.5 & $13.98 \pm 0.03$ & $13.74 \pm 0.04$ & & $18.3 \pm 5.1$ & $-28.8 \pm 7.3$\\
20244453+6431348 & $15.87 \pm 0.06$ & $15.23 \pm 0.09$ & $14.76 \pm 0.12$ & & 202444.47+643134.6 & $14.56 \pm 0.03$ & $14.37 \pm 0.04$ & & $-31.5 \pm 2.8$ & $-17.3 \pm 8.0$\\
20244769-5137232 & $16.00 \pm 0.10$ & $14.83 \pm 0.06$ & $14.28 \pm 0.08$ & & 202447.84-513723.7 & $13.74 \pm 0.03$ & $13.44 \pm 0.03$ & & $132.9 \pm 4.9$ & $-47.9 \pm 8.0$\\
20244778+7031094 & $16.40 \pm 0.14$ & $15.54 \pm 0.15$ & $15.17 \pm 0.16$ & & 202447.86+703109.3 & $14.52 \pm 0.03$ & $14.26 \pm 0.03$ & & $37.4 \pm 3.4$ & $-0.6 \pm 17.4$\\
20245077+7412244 & $10.32 \pm 0.02$ & $9.74 \pm 0.01$ & $9.44 \pm 0.02$ & & 202451.38+741231.2 & $9.23 \pm 0.02$ & $9.03 \pm 0.02$ & & $229.6 \pm 10.5$ & $619.2 \pm 30.4$\\
20245085-6014102 & $15.43 \pm 0.05$ & $14.78 \pm 0.06$ & $14.41 \pm 0.08$ & & 202450.91-601410.3 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $44.0 \pm 3.5$ & $-8.4 \pm 9.8$\\
20245321-1323172 & $16.02 \pm 0.11$ & $15.42 \pm 0.14$ & $15.07 \pm 0.18$ & & 202453.23-132318.1 & $14.77 \pm 0.03$ & $14.52 \pm 0.06$ & & $19.1 \pm 10.7$ & $-78.3 \pm 12.1$\\
20245465-5543074 & $14.97 \pm 0.04$ & $14.43 \pm 0.05$ & $14.08 \pm 0.08$ & & 202454.69-554307.9 & $13.90 \pm 0.03$ & $13.63 \pm 0.03$ & & $31.8 \pm 3.4$ & $-49.6 \pm 9.0$\\
20245593+7139145 & $16.51 \pm 0.14$ & $15.68 \pm 0.16$ & $14.96 \pm 0.14$ & & 202456.01+713914.5 & $14.23 \pm 0.03$ & $13.95 \pm 0.03$ & & $36.1 \pm 2.8$ & $-6.8 \pm 15.5$\\
20245662+6815411 & $12.81 \pm 0.03$ & $12.25 \pm 0.03$ & $11.98 \pm 0.02$ & & 202456.69+681541.2 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $39.6 \pm 2.5$ & $13.7 \pm 7.0$\\
20245686-0415219 & $16.01 \pm 0.08$ & $15.50 \pm 0.12$ & $14.89 \pm 0.12$ & & 202456.90-041522.7 & $14.70 \pm 0.03$ & $14.49 \pm 0.06$ & & $54.9 \pm 9.5$ & $-66.0 \pm 9.6$\\
20245858-2354551 & $15.54 \pm 0.06$ & $14.94 \pm 0.08$ & $14.56 \pm 0.09$ & & 202458.62-235454.6 & $14.35 \pm 0.03$ & $14.05 \pm 0.05$ & & $51.8 \pm 6.6$ & $45.7 \pm 8.1$\\
20245890-4235357 & $15.15 \pm 0.05$ & $14.56 \pm 0.07$ & $14.27 \pm 0.08$ & & 202458.93-423536.0 & $14.06 \pm 0.03$ & $13.82 \pm 0.04$ & & $33.1 \pm 5.2$ & $-30.0 \pm 9.3$\\
20250009-5913260 & $14.87 \pm 0.05$ & $14.31 \pm 0.05$ & $13.93 \pm 0.06$ & & 202500.27-591326.9 & $13.63 \pm 0.03$ & $13.37 \pm 0.03$ & & $130.1 \pm 4.2$ & $-81.4 \pm 8.2$\\
20250086-1531057 & $11.77 \pm 0.02$ & $11.16 \pm 0.03$ & $10.85 \pm 0.02$ & & 202500.95-153106.3 & $10.69 \pm 0.02$ & $10.52 \pm 0.02$ & & $103.9 \pm 5.9$ & $-49.8 \pm 5.9$\\
20250300-1122001 & $13.77 \pm 0.03$ & $13.21 \pm 0.03$ & $12.88 \pm 0.03$ & & 202503.05-112200.7 & $12.72 \pm 0.02$ & $12.55 \pm 0.03$ & & $65.2 \pm 6.6$ & $-53.5 \pm 6.7$\\
20250448-2548294 & $16.44 \pm 0.10$ & $15.48 \pm 0.09$ & $14.99 \pm 0.10$ & & 202504.47-254830.3 & $14.71 \pm 0.03$ & $14.47 \pm 0.06$ & & $-6.6 \pm 8.4$ & $-70.6 \pm 10.1$\\
20250467-1508577 & $13.32 \pm 0.03$ & $12.72 \pm 0.04$ & $12.43 \pm 0.03$ & & 202504.67-150858.2 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $-1.1 \pm 5.9$ & $-42.2 \pm 6.0$\\
20250474+7059252 & $15.64 \pm 0.07$ & $15.01 \pm 0.09$ & $14.69 \pm 0.10$ & & 202504.83+705925.4 & $14.48 \pm 0.03$ & $14.30 \pm 0.03$ & & $45.4 \pm 2.9$ & $19.5 \pm 9.4$\\
20250498-0614382 & $15.37 \pm 0.06$ & $14.82 \pm 0.08$ & $14.49 \pm 0.09$ & & 202505.05-061439.1 & $14.30 \pm 0.03$ & $14.02 \pm 0.05$ & & $96.7 \pm 10.8$ & $-81.7 \pm 10.1$\\
20250612+7436481 & $15.77 \pm 0.09$ & $15.06 \pm 0.09$ & $14.68 \pm 0.15$ & & 202506.06+743647.4 & $14.43 \pm 0.03$ & $14.21 \pm 0.03$ & & $-22.6 \pm 1.7$ & $-70.1 \pm 11.5$\\
20250899+7022259 & $14.71 \pm 0.03$ & $14.10 \pm 0.05$ & $13.67 \pm 0.05$ & & 202508.76+702226.8 & $13.46 \pm 0.02$ & $13.20 \pm 0.02$ & & $-110.7 \pm 5.7$ & $80.0 \pm 8.1$\\
20251146-1153447 & $14.72 \pm 0.04$ & $14.19 \pm 0.06$ & $13.87 \pm 0.06$ & & 202511.45-115345.5 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-14.1 \pm 6.9$ & $-63.6 \pm 8.7$\\
20251280-2542292 & $14.45 \pm 0.03$ & $13.82 \pm 0.04$ & $13.50 \pm 0.03$ & & 202512.73-254229.9 & $13.33 \pm 0.03$ & $13.07 \pm 0.03$ & & $-75.6 \pm 5.8$ & $-54.1 \pm 6.6$\\
20251285-1452172 & $14.57 \pm 0.03$ & $13.92 \pm 0.04$ & $13.64 \pm 0.04$ & & 202512.91-145217.6 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $69.2 \pm 6.4$ & $-33.2 \pm 6.6$\\
20251319-1545400 & $14.28 \pm 0.03$ & $13.65 \pm 0.04$ & $13.33 \pm 0.03$ & & 202513.27-154540.7 & $13.15 \pm 0.02$ & $12.96 \pm 0.03$ & & $100.4 \pm 6.2$ & $-58.7 \pm 6.3$\\
20251530-5819146 & $14.02 \pm 0.03$ & $13.43 \pm 0.03$ & $13.12 \pm 0.04$ & & 202515.32-581915.3 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $16.6 \pm 2.7$ & $-58.4 \pm 7.8$\\
20251638-0850429 & $14.95 \pm 0.04$ & $14.40 \pm 0.07$ & $14.10 \pm 0.07$ & & 202516.36-085043.5 & $13.92 \pm 0.03$ & $13.71 \pm 0.04$ & & $-34.4 \pm 7.3$ & $-56.2 \pm 7.5$\\
20251708-3353166 & $15.22 \pm 0.05$ & $14.67 \pm 0.06$ & $14.30 \pm 0.07$ & & 202517.04-335316.8 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $-39.6 \pm 6.0$ & $-14.2 \pm 7.8$\\
20251962-2550484 & $14.04 \pm 0.03$ & $13.35 \pm 0.05$ & $12.83 \pm 0.04$ & & 202519.71-255049.1 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $94.4 \pm 5.6$ & $-65.8 \pm 6.3$\\
20252210-1058022 & $15.51 \pm 0.06$ & $14.99 \pm 0.10$ & $14.69 \pm 0.11$ & & 202522.07-105802.6 & $14.51 \pm 0.03$ & $14.30 \pm 0.05$ & & $-43.9 \pm 8.7$ & $-35.6 \pm 8.9$\\
20252524-2157590 & $15.61 \pm 0.06$ & $15.03 \pm 0.07$ & $14.70 \pm 0.09$ & & 202525.18-215759.7 & $14.32 \pm 0.03$ & $14.13 \pm 0.05$ & & $-70.5 \pm 7.0$ & $-55.6 \pm 7.8$\\
20252545-2314251 & $13.65 \pm 0.02$ & $13.08 \pm 0.03$ & $12.79 \pm 0.03$ & & 202525.56-231426.7 & $12.53 \pm 0.02$ & $12.32 \pm 0.02$ & & $128.5 \pm 6.0$ & $-132.3 \pm 7.3$\\
20252595-5638394 & $15.94 \pm 0.10$ & $15.24 \pm 0.10$ & $14.88 \pm 0.14$ & & 202525.91-563839.4 & $14.56 \pm 0.03$ & $14.38 \pm 0.05$ & & $-33.5 \pm 4.3$ & $-6.4 \pm 11.2$\\
20252885-3146009 & $15.30 \pm 0.06$ & $14.66 \pm 0.08$ & $14.34 \pm 0.08$ & & 202528.85-314601.4 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $1.7 \pm 6.2$ & $-46.9 \pm 7.9$\\
20252932-4533236 & $15.93 \pm 0.08$ & $15.21 \pm 0.09$ & $14.87 \pm 0.11$ & & 202529.40-453323.3 & $14.63 \pm 0.03$ & $14.44 \pm 0.05$ & & $90.9 \pm 6.6$ & $26.6 \pm 10.3$\\
20253083-1420583 & $16.15 \pm 0.10$ & $15.31 \pm 0.12$ & $14.86 \pm 0.14$ & & 202530.79-142058.3 & $14.60 \pm 0.03$ & $14.33 \pm 0.05$ & & $-54.7 \pm 8.6$ & $-0.5 \pm 10.2$\\
20253226-0849171 & $16.23 \pm 0.13$ & $15.44 \pm 0.13$ & $14.93 \pm 0.15$ & & 202532.28-084916.2 & $14.30 \pm 0.03$ & $14.01 \pm 0.05$ & & $28.8 \pm 12.7$ & $77.0 \pm 12.5$\\
20253240-6519352 & $12.92 \pm 0.02$ & $12.37 \pm 0.02$ & $12.09 \pm 0.02$ & & 202532.28-651935.5 & $11.93 \pm 0.02$ & $11.74 \pm 0.02$ & & $-70.4 \pm 2.6$ & $-25.2 \pm 7.1$\\
20253424-6509348 & $16.34 \pm 0.08$ & $15.80 \pm 0.11$ & $15.30 \pm 0.14$ & & 202534.36-650933.9 & $15.11 \pm 0.03$ & $14.85 \pm 0.05$ & & $76.6 \pm 4.9$ & $84.6 \pm 19.8$\\
20253432-2720194 & $14.29 \pm 0.03$ & $13.73 \pm 0.04$ & $13.42 \pm 0.04$ & & 202534.26-272019.3 & $13.24 \pm 0.03$ & $13.05 \pm 0.03$ & & $-64.1 \pm 5.6$ & $6.6 \pm 6.5$\\
20253455-6453269 & $13.97 \pm 0.02$ & $13.35 \pm 0.03$ & $13.05 \pm 0.03$ & & 202534.61-645327.5 & $12.86 \pm 0.02$ & $12.65 \pm 0.03$ & & $38.1 \pm 2.3$ & $-60.7 \pm 7.4$\\
20253575+6633189 & $16.36 \pm 0.11$ & $15.53 \pm 0.13$ & $15.14 \pm 0.17$ & & 202535.65+663319.4 & $14.96 \pm 0.03$ & $14.68 \pm 0.04$ & & $-59.1 \pm 4.1$ & $56.5 \pm 20.1$\\
20253620-2753548 & $14.77 \pm 0.04$ & $14.23 \pm 0.04$ & $13.86 \pm 0.05$ & & 202536.22-275355.3 & $13.70 \pm 0.03$ & $13.48 \pm 0.04$ & & $23.8 \pm 5.6$ & $-36.7 \pm 6.8$\\
20253734-1912519 & $13.06 \pm 0.02$ & $12.47 \pm 0.03$ & $12.18 \pm 0.03$ & & 202537.26-191253.4 & $12.00 \pm 0.02$ & $11.80 \pm 0.02$ & & $-98.2 \pm 5.8$ & $-125.6 \pm 6.4$\\
20253804-2312094 & $14.56 \pm 0.04$ & $13.95 \pm 0.04$ & $13.65 \pm 0.05$ & & 202538.09-231210.3 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $64.7 \pm 6.0$ & $-68.4 \pm 7.3$\\
20253809-7037539 & $13.33 \pm 0.02$ & $12.81 \pm 0.02$ & $12.53 \pm 0.03$ & & 202538.04-703753.6 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $-25.4 \pm 1.7$ & $23.0 \pm 8.8$\\
20253946-2842564 & $15.98 \pm 0.07$ & $15.43 \pm 0.12$ & $15.04 \pm 0.12$ & & 202539.52-284256.7 & $14.80 \pm 0.03$ & $14.56 \pm 0.07$ & & $60.2 \pm 7.9$ & $-22.0 \pm 9.7$\\
20254017-0903546 & $13.76 \pm 0.02$ & $13.19 \pm 0.03$ & $12.86 \pm 0.03$ & & 202540.17-090355.5 & $12.70 \pm 0.02$ & $12.48 \pm 0.03$ & & $5.8 \pm 7.2$ & $-73.4 \pm 6.8$\\
20254026-4208074 & $15.19 \pm 0.05$ & $14.65 \pm 0.06$ & $14.27 \pm 0.06$ & & 202540.30-420807.1 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $44.9 \pm 5.9$ & $28.9 \pm 8.9$\\
20254147-0602499 & $14.97 \pm 0.04$ & $14.24 \pm 0.06$ & $13.93 \pm 0.06$ & & 202541.50-060250.6 & $13.78 \pm 0.03$ & $13.60 \pm 0.04$ & & $41.2 \pm 9.4$ & $-66.8 \pm 7.5$\\
20254158-4015117 & $13.60 \pm 0.02$ & $12.99 \pm 0.03$ & $12.65 \pm 0.02$ & & 202541.70-401512.6 & $12.45 \pm 0.02$ & $12.22 \pm 0.02$ & & $119.7 \pm 4.8$ & $-75.8 \pm 6.3$\\
20254272+6701109 & $15.59 \pm 0.06$ & $15.08 \pm 0.09$ & $14.73 \pm 0.11$ & & 202542.80+670110.8 & $14.51 \pm 0.03$ & $14.28 \pm 0.04$ & & $45.2 \pm 3.4$ & $-11.0 \pm 9.8$\\
20254395-2122148 & $15.48 \pm 0.06$ & $14.96 \pm 0.06$ & $14.66 \pm 0.08$ & & 202543.91-212214.8 & $14.38 \pm 0.03$ & $14.15 \pm 0.05$ & & $-49.7 \pm 7.3$ & $-2.0 \pm 8.0$\\
20254413-6235024 & $14.55 \pm 0.03$ & $13.99 \pm 0.03$ & $13.68 \pm 0.04$ & & 202544.18-623503.2 & $13.52 \pm 0.03$ & $13.30 \pm 0.03$ & & $36.4 \pm 3.2$ & $-75.5 \pm 9.0$\\
20254474-4518019 & $14.19 \pm 0.03$ & $13.54 \pm 0.03$ & $13.23 \pm 0.04$ & & 202544.68-451802.7 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $-56.2 \pm 4.2$ & $-78.6 \pm 7.1$\\
20254569-6233593 & $14.47 \pm 0.03$ & $13.86 \pm 0.02$ & $13.51 \pm 0.03$ & & 202545.81-623359.7 & $13.31 \pm 0.02$ & $13.11 \pm 0.03$ & & $83.0 \pm 3.3$ & $-42.2 \pm 7.6$\\
20254598-3608561 & $14.35 \pm 0.03$ & $13.72 \pm 0.03$ & $13.41 \pm 0.04$ & & 202545.94-360856.1 & $13.22 \pm 0.03$ & $13.02 \pm 0.03$ & & $-43.5 \pm 4.8$ & $2.2 \pm 7.8$\\
20254641-1213418 & $14.28 \pm 0.03$ & $13.72 \pm 0.04$ & $13.43 \pm 0.04$ & & 202546.46-121341.5 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $64.7 \pm 6.2$ & $19.9 \pm 6.9$\\
20254719-2257386 & $12.75 \pm 0.02$ & $12.15 \pm 0.02$ & $11.82 \pm 0.02$ & & 202547.25-225738.9 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $74.6 \pm 5.4$ & $-25.0 \pm 5.8$\\
20254724-2613027 & $14.75 \pm 0.03$ & $14.20 \pm 0.03$ & $13.89 \pm 0.06$ & & 202547.32-261303.4 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $84.3 \pm 6.2$ & $-53.6 \pm 7.1$\\
20254789-0452093 & $14.45 \pm 0.03$ & $13.88 \pm 0.04$ & $13.56 \pm 0.05$ & & 202547.94-045209.4 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $64.0 \pm 6.6$ & $-11.0 \pm 6.5$\\
20254902+7831520 & $14.87 \pm 0.04$ & $14.25 \pm 0.05$ & $13.98 \pm 0.06$ & & 202549.12+783152.4 & $13.76 \pm 0.02$ & $13.57 \pm 0.03$ & & $30.7 \pm 1.2$ & $36.3 \pm 7.9$\\
20255229-4437398 & $13.87 \pm 0.03$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 202552.32-443739.4 & $12.87 \pm 0.02$ & $12.65 \pm 0.03$ & & $33.6 \pm 4.1$ & $33.5 \pm 6.8$\\
20255737-2525480 & $13.90 \pm 0.03$ & $13.39 \pm 0.03$ & $13.12 \pm 0.04$ & & 202557.39-252548.3 & $12.85 \pm 0.02$ & $12.61 \pm 0.03$ & & $22.9 \pm 5.4$ & $-22.6 \pm 6.3$\\
20255960-3838406 & $13.69 \pm 0.03$ & $13.10 \pm 0.03$ & $12.81 \pm 0.02$ & & 202559.60-383842.1 & $12.63 \pm 0.02$ & $12.46 \pm 0.03$ & & $-3.7 \pm 4.2$ & $-128.8 \pm 6.8$\\
20260314-3118027 & $14.38 \pm 0.04$ & $13.82 \pm 0.03$ & $13.49 \pm 0.04$ & & 202603.18-311803.1 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $46.9 \pm 5.6$ & $-31.4 \pm 7.0$\\
20260338-2008114 & $12.80 \pm 0.02$ & $12.19 \pm 0.03$ & $11.91 \pm 0.02$ & & 202603.40-200811.8 & $11.76 \pm 0.02$ & $11.58 \pm 0.02$ & & $23.2 \pm 5.4$ & $-39.8 \pm 6.0$\\
20260551-5132051 & $14.58 \pm 0.03$ & $14.03 \pm 0.03$ & $13.77 \pm 0.05$ & & 202605.49-513205.4 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $-16.2 \pm 3.6$ & $-32.1 \pm 7.2$\\
20260794-1805204 & $13.38 \pm 0.02$ & $12.73 \pm 0.03$ & $12.44 \pm 0.03$ & & 202607.96-180520.9 & $12.22 \pm 0.02$ & $12.05 \pm 0.02$ & & $19.2 \pm 5.6$ & $-43.7 \pm 7.5$\\
20260866-1204142 & $15.13 \pm 0.05$ & $14.48 \pm 0.06$ & $14.07 \pm 0.07$ & & 202608.68-120414.5 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $28.8 \pm 6.7$ & $-19.3 \pm 7.4$\\
20260997-6243003 & $15.18 \pm 0.04$ & $14.56 \pm 0.05$ & $14.28 \pm 0.06$ & & 202610.03-624300.9 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $40.6 \pm 3.0$ & $-61.4 \pm 8.3$\\
20261038-1819232 & $15.47 \pm 0.06$ & $14.96 \pm 0.07$ & $14.59 \pm 0.09$ & & 202610.43-181923.5 & $14.41 \pm 0.03$ & $14.24 \pm 0.06$ & & $63.0 \pm 7.8$ & $-22.8 \pm 9.0$\\
20261134-4837431 & $14.13 \pm 0.04$ & $13.52 \pm 0.04$ & $13.20 \pm 0.04$ & & 202611.39-483743.7 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $45.4 \pm 3.8$ & $-52.4 \pm 6.9$\\
20261189+6634520 & $15.63 \pm 0.10$ & $14.78 \pm 0.13$ & $14.11 \pm 0.09$ & & 202611.87+663452.6 & $13.43 \pm 0.03$ & $13.14 \pm 0.03$ & & $-12.5 \pm 2.2$ & $54.6 \pm 10.6$\\
20261206+8328040 & $15.55 \pm 0.07$ & $15.01 \pm 0.09$ & $14.68 \pm 0.12$ & & 202612.31+832804.3 & $14.43 \pm 0.03$ & $14.26 \pm 0.03$ & & $40.5 \pm 1.2$ & $25.3 \pm 10.0$\\
20261241-4533516 & $14.65 \pm 0.04$ & $14.12 \pm 0.05$ & $13.85 \pm 0.05$ & & 202612.37-453351.5 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $-36.1 \pm 4.6$ & $11.5 \pm 7.2$\\
20261364-2202444 & $14.49 \pm 0.03$ & $13.89 \pm 0.04$ & $13.54 \pm 0.04$ & & 202613.70-220244.8 & $13.37 \pm 0.03$ & $13.16 \pm 0.03$ & & $66.3 \pm 5.9$ & $-35.7 \pm 6.5$\\
20261409-5558500 & $13.51 \pm 0.02$ & $12.90 \pm 0.03$ & $12.61 \pm 0.03$ & & 202614.10-555851.3 & $12.43 \pm 0.02$ & $12.27 \pm 0.02$ & & $8.4 \pm 2.8$ & $-122.3 \pm 7.3$\\
20261582-8216396 & $12.39 \pm 0.02$ & $11.87 \pm 0.02$ & $11.59 \pm 0.02$ & & 202615.95-821640.6 & $11.43 \pm 0.02$ & $11.23 \pm 0.02$ & & $27.6 \pm 0.9$ & $-102.3 \pm 7.7$\\
20261584-2943124 & $14.80 \pm 0.03$ & $13.95 \pm 0.02$ & $13.36 \pm 0.03$ & & 202615.87-294316.7 & $13.08 \pm 0.02$ & $12.80 \pm 0.03$ & & $26.7 \pm 5.1$ & $-359.3 \pm 9.8$\\
20261748-5418361 & $14.56 \pm 0.04$ & $14.02 \pm 0.05$ & $13.70 \pm 0.05$ & & 202617.56-541837.1 & $13.54 \pm 0.02$ & $13.32 \pm 0.03$ & & $63.3 \pm 3.8$ & $-92.2 \pm 8.1$\\
20261763-4629205 & $14.75 \pm 0.04$ & $14.20 \pm 0.05$ & $13.91 \pm 0.05$ & & 202617.63-462920.9 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $0.8 \pm 4.3$ & $-38.7 \pm 7.3$\\
20261790-1354319 & $16.18 \pm 0.12$ & $15.47 \pm 0.15$ & $14.90 \pm 0.14$ & & 202617.94-135431.3 & $14.36 \pm 0.03$ & $14.12 \pm 0.05$ & & $46.8 \pm 11.5$ & $55.5 \pm 12.2$\\
20262285-1656029 & $15.68 \pm 0.07$ & $15.05 \pm 0.09$ & $14.76 \pm 0.12$ & & 202622.87-165602.4 & $14.51 \pm 0.03$ & $14.33 \pm 0.05$ & & $17.3 \pm 7.6$ & $40.6 \pm 8.9$\\
20262505-5358348 & $14.93 \pm 0.05$ & $14.31 \pm 0.04$ & $13.96 \pm 0.06$ & & 202625.08-535835.2 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $30.5 \pm 4.2$ & $-31.5 \pm 8.2$\\
20262547-1403208 & $14.58 \pm 0.03$ & $14.04 \pm 0.05$ & $13.71 \pm 0.05$ & & 202625.50-140320.9 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $36.4 \pm 6.3$ & $-8.6 \pm 6.5$\\
20262640-5847410 & $13.79 \pm 0.02$ & $13.19 \pm 0.03$ & $12.85 \pm 0.03$ & & 202626.42-584741.8 & $12.67 \pm 0.02$ & $12.49 \pm 0.03$ & & $20.3 \pm 2.6$ & $-74.8 \pm 7.8$\\
20262738-1648174 & $15.81 \pm 0.08$ & $15.26 \pm 0.11$ & $14.94 \pm 0.13$ & & 202627.40-164818.0 & $14.72 \pm 0.04$ & $14.55 \pm 0.07$ & & $22.7 \pm 9.0$ & $-45.8 \pm 10.3$\\
20262879+7324179 & $15.24 \pm 0.06$ & $14.59 \pm 0.06$ & $14.20 \pm 0.11$ & & 202628.72+732417.6 & $14.01 \pm 0.02$ & $13.83 \pm 0.03$ & & $-25.3 \pm 1.7$ & $-25.5 \pm 9.2$\\
20262972-4527370 & $15.02 \pm 0.05$ & $14.46 \pm 0.06$ & $14.17 \pm 0.07$ & & 202629.75-452737.2 & $14.00 \pm 0.03$ & $13.82 \pm 0.04$ & & $28.5 \pm 4.9$ & $-18.5 \pm 7.7$\\
20263192+7110516 & $14.35 \pm 0.04$ & $13.82 \pm 0.04$ & $13.52 \pm 0.05$ & & 202631.77+711051.3 & $13.36 \pm 0.02$ & $13.17 \pm 0.02$ & & $-69.8 \pm 3.9$ & $-22.7 \pm 7.6$\\
20263765+6616596 & $12.50 \pm 0.02$ & $11.92 \pm 0.03$ & $11.65 \pm 0.03$ & & 202637.81+661700.4 & $11.48 \pm 0.02$ & $11.31 \pm 0.02$ & & $97.1 \pm 3.0$ & $84.0 \pm 8.3$\\
20263868+6837188 & $14.51 \pm 0.03$ & $13.98 \pm 0.05$ & $13.64 \pm 0.05$ & & 202638.60+683718.8 & $13.47 \pm 0.02$ & $13.30 \pm 0.03$ & & $-42.3 \pm 2.8$ & $0.6 \pm 7.5$\\
20263896-6546381 & $13.95 \pm 0.02$ & $13.36 \pm 0.03$ & $13.09 \pm 0.03$ & & 202639.09-654639.1 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $78.1 \pm 3.0$ & $-96.0 \pm 7.7$\\
20263903-0821269 & $15.03 \pm 0.04$ & $14.46 \pm 0.05$ & $14.17 \pm 0.08$ & & 202639.10-082126.5 & $13.93 \pm 0.03$ & $13.68 \pm 0.04$ & & $94.9 \pm 7.8$ & $39.6 \pm 8.1$\\
20263918-0903487 & $14.11 \pm 0.03$ & $13.52 \pm 0.04$ & $13.23 \pm 0.04$ & & 202639.18-090349.3 & $13.02 \pm 0.03$ & $12.81 \pm 0.03$ & & $-3.3 \pm 6.8$ & $-51.0 \pm 7.1$\\
20264089-1255002 & $13.61 \pm 0.03$ & $13.03 \pm 0.03$ & $12.62 \pm 0.03$ & & 202640.85-125500.3 & $12.43 \pm 0.02$ & $12.23 \pm 0.03$ & & $-49.2 \pm 5.9$ & $-8.9 \pm 6.0$\\
20264142-1022083 & $16.08 \pm 0.09$ & $15.54 \pm 0.15$ & $15.27 \pm 0.21$ & & 202641.45-102209.6 & $15.06 \pm 0.04$ & $14.85 \pm 0.08$ & & $38.6 \pm 13.3$ & $-118.7 \pm 13.5$\\
20264181-1646425 & $15.65 \pm 0.07$ & $15.15 \pm 0.10$ & $14.69 \pm 0.10$ & & 202641.85-164643.4 & $14.46 \pm 0.03$ & $14.16 \pm 0.04$ & & $44.0 \pm 7.4$ & $-76.1 \pm 8.6$\\
20264189-3453524 & $15.62 \pm 0.07$ & $15.05 \pm 0.09$ & $14.70 \pm 0.10$ & & 202641.86-345352.6 & $14.52 \pm 0.03$ & $14.35 \pm 0.05$ & & $-39.6 \pm 6.8$ & $-24.8 \pm 9.1$\\
20264294-5110406 & $14.79 \pm 0.04$ & $14.22 \pm 0.05$ & $13.90 \pm 0.05$ & & 202642.93-511041.0 & $13.70 \pm 0.02$ & $13.52 \pm 0.03$ & & $-5.9 \pm 3.6$ & $-40.5 \pm 7.1$\\
20264332+7027543 & $15.73 \pm 0.09$ & $15.12 \pm 0.12$ & $14.69 \pm 0.12$ & & 202643.26+702754.3 & $14.41 \pm 0.03$ & $14.15 \pm 0.03$ & & $-33.1 \pm 2.5$ & $3.3 \pm 9.6$\\
20264353+7313104 & $15.92 \pm 0.10$ & $15.18 \pm 0.10$ & $14.66 \pm 0.15$ & & 202643.40+731310.1 & $14.51 \pm 0.03$ & $14.34 \pm 0.03$ & & $-48.7 \pm 2.8$ & $-30.0 \pm 13.5$\\
20264549-2025591 & $15.60 \pm 0.06$ & $15.03 \pm 0.06$ & $14.69 \pm 0.08$ & & 202645.47-202559.6 & $14.44 \pm 0.03$ & $14.27 \pm 0.05$ & & $-15.4 \pm 7.0$ & $-43.4 \pm 8.3$\\
20264575-0932109 & $13.07 \pm 0.02$ & $12.51 \pm 0.03$ & $12.22 \pm 0.03$ & & 202645.72-093211.8 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $-40.3 \pm 6.4$ & $-79.1 \pm 6.6$\\
20264725-1804272 & $14.90 \pm 0.04$ & $14.38 \pm 0.05$ & $14.09 \pm 0.07$ & & 202647.17-180428.3 & $13.88 \pm 0.03$ & $13.65 \pm 0.04$ & & $-86.9 \pm 6.6$ & $-97.3 \pm 7.1$\\
20264817+6947595 & $15.58 \pm 0.08$ & $14.94 \pm 0.09$ & $14.66 \pm 0.12$ & & 202648.07+694759.5 & $14.50 \pm 0.03$ & $14.22 \pm 0.03$ & & $-50.5 \pm 3.3$ & $5.0 \pm 8.8$\\
20264912-1820088 & $15.28 \pm 0.04$ & $14.66 \pm 0.07$ & $14.21 \pm 0.07$ & & 202649.07-182009.7 & $14.02 \pm 0.03$ & $13.79 \pm 0.04$ & & $-57.7 \pm 6.6$ & $-70.0 \pm 7.2$\\
20264917-3819280 & $14.76 \pm 0.03$ & $14.15 \pm 0.05$ & $13.77 \pm 0.05$ & & 202649.21-381928.4 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $38.3 \pm 4.7$ & $-36.4 \pm 6.6$\\
20265299-2338284 & $16.16 \pm 0.09$ & $15.56 \pm 0.12$ & $15.13 \pm 0.13$ & & 202652.96-233829.2 & $14.93 \pm 0.04$ & $14.65 \pm 0.07$ & & $-42.0 \pm 13.6$ & $-64.4 \pm 14.5$\\
20265306-0409341 & $15.72 \pm 0.07$ & $15.04 \pm 0.08$ & $14.59 \pm 0.09$ & & 202653.06-040934.8 & $14.16 \pm 0.03$ & $13.90 \pm 0.04$ & & $9.2 \pm 7.9$ & $-53.5 \pm 7.4$\\
20265403-1942148 & $14.98 \pm 0.04$ & $14.39 \pm 0.05$ & $14.11 \pm 0.06$ & & 202654.03-194215.2 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $-5.6 \pm 6.3$ & $-35.9 \pm 6.9$\\
20265421-2934062 & $16.26 \pm 0.07$ & $15.48 \pm 0.09$ & $15.21 \pm 0.12$ & & 202654.29-293406.7 & $14.90 \pm 0.04$ & $14.62 \pm 0.06$ & & $87.0 \pm 10.1$ & $-41.8 \pm 12.5$\\
20265428-7200422 & $14.23 \pm 0.03$ & $13.63 \pm 0.04$ & $13.30 \pm 0.04$ & & 202654.50-720044.0 & $13.10 \pm 0.02$ & $12.92 \pm 0.03$ & & $103.2 \pm 3.1$ & $-174.1 \pm 18.8$\\
20265441-1549362 & $15.21 \pm 0.06$ & $14.68 \pm 0.07$ & $14.22 \pm 0.08$ & & 202654.40-154935.6 & $14.00 \pm 0.03$ & $13.83 \pm 0.04$ & & $-18.3 \pm 6.6$ & $51.3 \pm 7.6$\\
20265485-1202278 & $14.76 \pm 0.04$ & $14.20 \pm 0.05$ & $13.93 \pm 0.06$ & & 202654.88-120228.1 & $13.68 \pm 0.03$ & $13.50 \pm 0.04$ & & $39.4 \pm 7.2$ & $-21.4 \pm 6.6$\\
20265672-0754442 & $15.42 \pm 0.06$ & $14.83 \pm 0.08$ & $14.45 \pm 0.11$ & & 202656.68-075444.7 & $14.22 \pm 0.03$ & $14.01 \pm 0.04$ & & $-45.0 \pm 8.5$ & $-47.9 \pm 8.7$\\
20265694-0914224 & $15.78 \pm 0.08$ & $15.16 \pm 0.11$ & $14.69 \pm 0.11$ & & 202656.98-091422.4 & $14.45 \pm 0.03$ & $14.23 \pm 0.05$ & & $53.5 \pm 8.8$ & $4.6 \pm 9.5$\\
20265708-1516058 & $14.35 \pm 0.03$ & $13.79 \pm 0.04$ & $13.46 \pm 0.04$ & & 202657.08-151606.3 & $13.28 \pm 0.02$ & $13.08 \pm 0.03$ & & $-8.3 \pm 5.9$ & $-45.9 \pm 7.0$\\
20265744+7726061 & $15.88 \pm 0.09$ & $15.15 \pm 0.09$ & $14.73 \pm 0.16$ & & 202657.47+772606.8 & $14.43 \pm 0.03$ & $14.23 \pm 0.03$ & & $9.0 \pm 1.2$ & $64.4 \pm 12.8$\\
20265825-1207058 & $15.63 \pm 0.09$ & $14.96 \pm 0.10$ & $14.63 \pm 0.13$ & & 202658.30-120706.5 & $14.13 \pm 0.05$ & $13.88 \pm 0.06$ & & $51.7 \pm 10.6$ & $-53.3 \pm 9.1$\\
20265894-2515285 & $13.88 \pm 0.02$ & $13.26 \pm 0.02$ & $12.90 \pm 0.03$ & & 202658.98-251528.9 & $12.73 \pm 0.02$ & $12.47 \pm 0.03$ & & $49.4 \pm 5.5$ & $-29.6 \pm 6.3$\\
20270035+7913139 & $14.84 \pm 0.06$ & $14.26 \pm 0.07$ & $13.90 \pm 0.06$ & & 202700.68+791313.8 & $13.52 \pm 0.02$ & $13.33 \pm 0.03$ & & $96.5 \pm 2.8$ & $-12.2 \pm 7.8$\\
20270136-4408144 & $13.38 \pm 0.02$ & $12.72 \pm 0.03$ & $12.44 \pm 0.03$ & & 202701.35-440814.8 & $12.23 \pm 0.02$ & $12.06 \pm 0.02$ & & $-15.2 \pm 4.0$ & $-36.5 \pm 6.7$\\
20270191+6843451 & $15.50 \pm 0.06$ & $14.85 \pm 0.08$ & $14.48 \pm 0.09$ & & 202701.95+684345.4 & $14.27 \pm 0.03$ & $14.10 \pm 0.03$ & & $21.1 \pm 2.3$ & $31.8 \pm 8.8$\\
20270303-3124309 & $15.01 \pm 0.04$ & $14.38 \pm 0.06$ & $14.10 \pm 0.07$ & & 202703.01-312430.6 & $13.81 \pm 0.03$ & $13.59 \pm 0.04$ & & $-22.0 \pm 5.9$ & $31.6 \pm 7.4$\\
20270317-2128544 & $12.14 \pm 0.02$ & $11.56 \pm 0.02$ & $11.24 \pm 0.02$ & & 202703.21-212855.2 & $11.07 \pm 0.02$ & $10.89 \pm 0.02$ & & $48.9 \pm 5.3$ & $-66.5 \pm 6.0$\\
20270345+6625453 & $16.08 \pm 0.12$ & $15.47 \pm 0.15$ & $15.01 \pm 0.16$ & & 202703.62+662544.7 & $14.58 \pm 0.03$ & $14.38 \pm 0.03$ & & $103.8 \pm 3.9$ & $-62.9 \pm 13.4$\\
20270366-3416097 & $13.38 \pm 0.03$ & $12.78 \pm 0.03$ & $12.51 \pm 0.03$ & & 202703.62-341609.7 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $-50.2 \pm 5.0$ & $5.5 \pm 6.5$\\
20270613-2349332 & $13.84 \pm 0.03$ & $13.26 \pm 0.02$ & $12.95 \pm 0.03$ & & 202706.14-234933.9 & $12.76 \pm 0.02$ & $12.54 \pm 0.03$ & & $3.0 \pm 5.4$ & $-59.8 \pm 6.3$\\
20270673-1452184 & $11.78 \pm 0.02$ & $11.23 \pm 0.03$ & $10.90 \pm 0.02$ & & 202706.75-145219.3 & $10.69 \pm 0.02$ & $10.48 \pm 0.02$ & & $22.3 \pm 5.6$ & $-73.5 \pm 6.7$\\
20270746-2533393 & $15.34 \pm 0.04$ & $14.80 \pm 0.05$ & $14.38 \pm 0.06$ & & 202707.53-253339.4 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $83.0 \pm 6.6$ & $-5.0 \pm 7.5$\\
20271261-3050289 & $13.90 \pm 0.03$ & $13.29 \pm 0.04$ & $12.99 \pm 0.03$ & & 202712.65-305029.3 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $49.9 \pm 5.4$ & $-33.7 \pm 6.8$\\
20271282-1050449 & $16.11 \pm 0.10$ & $15.39 \pm 0.13$ & $15.09 \pm 0.17$ & & 202712.75-105044.8 & $14.80 \pm 0.03$ & $14.63 \pm 0.06$ & & $-95.0 \pm 10.7$ & $6.2 \pm 12.3$\\
20271284-1827256 & $14.26 \pm 0.03$ & $13.72 \pm 0.04$ & $13.40 \pm 0.04$ & & 202712.84-182726.5 & $13.20 \pm 0.03$ & $13.00 \pm 0.03$ & & $-1.5 \pm 5.9$ & $-76.5 \pm 6.5$\\
20271417-1923080 & $14.42 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.04$ & & 202714.16-192308.7 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $-12.1 \pm 5.9$ & $-59.1 \pm 6.6$\\
20271474-1102394 & $15.92 \pm 0.08$ & $15.19 \pm 0.14$ & $14.91 \pm 0.13$ & & 202714.85-110239.6 & $14.51 \pm 0.03$ & $14.19 \pm 0.05$ & & $146.0 \pm 10.0$ & $-13.2 \pm 10.4$\\
20271504-1357092 & $14.78 \pm 0.04$ & $14.24 \pm 0.05$ & $13.88 \pm 0.05$ & & 202715.07-135709.3 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $37.9 \pm 6.3$ & $-5.8 \pm 6.5$\\
20271559-3937349 & $15.19 \pm 0.04$ & $14.63 \pm 0.06$ & $14.32 \pm 0.07$ & & 202715.67-393736.1 & $14.06 \pm 0.03$ & $13.81 \pm 0.04$ & & $78.4 \pm 5.2$ & $-104.0 \pm 7.4$\\
20271868-2630062 & $15.17 \pm 0.04$ & $14.54 \pm 0.04$ & $14.24 \pm 0.06$ & & 202718.64-263006.6 & $14.09 \pm 0.03$ & $13.83 \pm 0.04$ & & $-38.9 \pm 6.1$ & $-36.3 \pm 7.1$\\
20271959-4859076 & $13.11 \pm 0.02$ & $12.49 \pm 0.03$ & $12.20 \pm 0.02$ & & 202719.62-485908.1 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $31.3 \pm 3.4$ & $-49.1 \pm 6.6$\\
20272132-3529583 & $15.94 \pm 0.09$ & $15.33 \pm 0.10$ & $15.01 \pm 0.13$ & & 202721.30-352958.8 & $14.71 \pm 0.03$ & $14.46 \pm 0.06$ & & $-25.8 \pm 7.2$ & $-44.8 \pm 9.8$\\
20272665-4021250 & $15.33 \pm 0.04$ & $14.76 \pm 0.06$ & $14.45 \pm 0.07$ & & 202726.65-402125.7 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $3.4 \pm 4.8$ & $-64.7 \pm 7.3$\\
20272780-7030415 & $14.86 \pm 0.03$ & $14.35 \pm 0.05$ & $14.04 \pm 0.05$ & & 202727.82-703042.4 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $9.6 \pm 1.9$ & $-88.7 \pm 8.9$\\
20272806-3406317 & $12.28 \pm 0.02$ & $11.73 \pm 0.02$ & $11.43 \pm 0.02$ & & 202727.97-340632.7 & $11.28 \pm 0.02$ & $11.09 \pm 0.02$ & & $-104.7 \pm 5.3$ & $-97.4 \pm 6.7$\\
20272943-1426443 & $14.04 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 202729.40-142644.5 & $12.99 \pm 0.02$ & $12.82 \pm 0.03$ & & $-27.5 \pm 6.0$ & $-14.3 \pm 6.2$\\
20273225-5414018 & $14.52 \pm 0.03$ & $14.01 \pm 0.05$ & $13.63 \pm 0.05$ & & 202732.31-541402.0 & $13.46 \pm 0.03$ & $13.28 \pm 0.04$ & & $50.8 \pm 4.7$ & $-19.7 \pm 7.9$\\
20273303-7605094 & $16.08 \pm 0.10$ & $15.47 \pm 0.13$ & $15.18 \pm 0.16$ & & 202732.82-760509.1 & $14.86 \pm 0.03$ & $14.68 \pm 0.05$ & & $-73.6 \pm 2.7$ & $32.9 \pm 18.2$\\
20273306+7036154 & $13.60 \pm 0.02$ & $12.99 \pm 0.03$ & $12.69 \pm 0.03$ & & 202733.10+703616.1 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $18.5 \pm 1.7$ & $66.8 \pm 8.6$\\
20273473-6940518 & $15.76 \pm 0.08$ & $15.19 \pm 0.10$ & $14.89 \pm 0.12$ & & 202734.75-694052.3 & $14.68 \pm 0.03$ & $14.39 \pm 0.05$ & & $13.6 \pm 2.6$ & $-49.8 \pm 10.6$\\
20273839-2418457 & $13.68 \pm 0.02$ & $13.08 \pm 0.02$ & $12.74 \pm 0.03$ & & 202738.39-241845.2 & $12.47 \pm 0.02$ & $12.26 \pm 0.03$ & & $-4.3 \pm 5.4$ & $41.1 \pm 6.9$\\
20274106-1607083 & $14.92 \pm 0.04$ & $14.39 \pm 0.05$ & $14.03 \pm 0.06$ & & 202741.07-160710.4 & $13.87 \pm 0.03$ & $13.62 \pm 0.04$ & & $3.0 \pm 6.4$ & $-170.1 \pm 7.6$\\
20274288-2829466 & $15.77 \pm 0.06$ & $15.11 \pm 0.07$ & $14.84 \pm 0.09$ & & 202742.92-282946.3 & $14.63 \pm 0.03$ & $14.40 \pm 0.06$ & & $40.4 \pm 7.5$ & $28.9 \pm 9.1$\\
20274403-1644394 & $15.64 \pm 0.07$ & $15.02 \pm 0.09$ & $14.70 \pm 0.11$ & & 202744.04-164439.9 & $14.44 \pm 0.03$ & $14.21 \pm 0.05$ & & $8.5 \pm 7.6$ & $-40.5 \pm 8.2$\\
20274410-2545401 & $12.44 \pm 0.02$ & $11.82 \pm 0.02$ & $11.50 \pm 0.02$ & & 202744.10-254541.5 & $11.31 \pm 0.02$ & $11.12 \pm 0.02$ & & $-9.6 \pm 5.6$ & $-112.1 \pm 6.3$\\
20274566+8248214 & $15.14 \pm 0.06$ & $14.57 \pm 0.08$ & $14.29 \pm 0.09$ & & 202745.75+824822.0 & $14.11 \pm 0.03$ & $13.93 \pm 0.03$ & & $18.4 \pm 0.8$ & $63.7 \pm 9.9$\\
20274566-4552305 & $13.49 \pm 0.02$ & $12.90 \pm 0.03$ & $12.63 \pm 0.03$ & & 202745.72-455231.1 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $63.1 \pm 4.1$ & $-53.9 \pm 6.8$\\
20274708-1428170 & $14.85 \pm 0.05$ & $14.26 \pm 0.07$ & $13.92 \pm 0.06$ & & 202747.13-142817.2 & $13.77 \pm 0.03$ & $13.58 \pm 0.04$ & & $59.5 \pm 7.0$ & $-20.6 \pm 7.6$\\
20274804+6738400 & $16.48 \pm 0.13$ & $15.51 \pm 0.13$ & $14.90 \pm 0.14$ & & 202748.11+673840.1 & $14.69 \pm 0.03$ & $14.39 \pm 0.03$ & & $34.6 \pm 3.6$ & $10.0 \pm 16.6$\\
20274809-3454398 & $14.53 \pm 0.03$ & $13.88 \pm 0.04$ & $13.52 \pm 0.04$ & & 202748.21-345440.3 & $13.33 \pm 0.03$ & $13.11 \pm 0.03$ & & $126.6 \pm 6.0$ & $-45.7 \pm 7.1$\\
20274869+7144393 & $14.73 \pm 0.04$ & $14.22 \pm 0.05$ & $13.87 \pm 0.07$ & & 202748.71+714438.9 & $13.63 \pm 0.02$ & $13.41 \pm 0.03$ & & $9.5 \pm 1.5$ & $-42.0 \pm 7.6$\\
20274908-0544298 & $16.22 \pm 0.09$ & $15.65 \pm 0.13$ & $15.30 \pm 0.18$ & & 202749.01-054430.1 & $15.00 \pm 0.04$ & $14.70 \pm 0.06$ & & $-94.1 \pm 18.8$ & $-20.3 \pm 19.7$\\
20275022-1140372 & $15.57 \pm 0.07$ & $14.95 \pm 0.07$ & $14.43 \pm 0.12$ & & 202750.18-114037.5 & $14.22 \pm 0.03$ & $13.97 \pm 0.04$ & & $-47.7 \pm 8.2$ & $-26.8 \pm 8.4$\\
20275366-4757386 & $14.15 \pm 0.03$ & $13.59 \pm 0.03$ & $13.30 \pm 0.03$ & & 202753.62-475739.3 & $13.07 \pm 0.03$ & $12.86 \pm 0.03$ & & $-34.4 \pm 4.2$ & $-66.8 \pm 7.8$\\
20275548-3015095 & $13.28 \pm 0.02$ & $12.69 \pm 0.02$ & $12.35 \pm 0.02$ & & 202755.50-301510.5 & $12.15 \pm 0.02$ & $11.93 \pm 0.02$ & & $29.8 \pm 5.8$ & $-87.2 \pm 6.8$\\
20275570-2328399 & $14.40 \pm 0.03$ & $13.80 \pm 0.03$ & $13.51 \pm 0.03$ & & 202755.75-232840.1 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $61.4 \pm 5.7$ & $-15.4 \pm 6.3$\\
20280053+0410270 & $15.68 \pm 0.07$ & $15.14 \pm 0.12$ & $14.80 \pm 0.10$ & & 202800.57+041027.3 & $14.55 \pm 0.03$ & $14.32 \pm 0.05$ & & $58.6 \pm 9.7$ & $29.1 \pm 10.4$\\
20280071-3930475 & $15.50 \pm 0.05$ & $14.97 \pm 0.07$ & $14.65 \pm 0.09$ & & 202800.72-393048.1 & $14.38 \pm 0.03$ & $14.20 \pm 0.05$ & & $10.4 \pm 5.4$ & $-51.8 \pm 7.4$\\
20280112-0529490 & $14.81 \pm 0.03$ & $14.22 \pm 0.04$ & $13.94 \pm 0.07$ & & 202801.17-052949.4 & $13.77 \pm 0.03$ & $13.58 \pm 0.04$ & & $56.1 \pm 7.1$ & $-31.1 \pm 7.4$\\
20280268-1656202 & $13.86 \pm 0.03$ & $13.30 \pm 0.03$ & $12.97 \pm 0.03$ & & 202802.72-165620.4 & $12.77 \pm 0.02$ & $12.60 \pm 0.03$ & & $50.3 \pm 5.9$ & $-19.9 \pm 6.1$\\
20280444-1019361 & $14.22 \pm 0.03$ & $13.68 \pm 0.03$ & $13.39 \pm 0.04$ & & 202804.46-101936.4 & $13.22 \pm 0.03$ & $12.98 \pm 0.03$ & & $33.6 \pm 6.8$ & $-29.9 \pm 7.6$\\
20280466+0155588 & $12.11 \pm 0.02$ & $11.59 \pm 0.02$ & $11.31 \pm 0.02$ & & 202804.68+015558.5 & $11.12 \pm 0.02$ & $10.92 \pm 0.02$ & & $28.1 \pm 7.1$ & $-24.2 \pm 7.8$\\
20280486-0519565 & $16.16 \pm 0.09$ & $15.47 \pm 0.12$ & $14.95 \pm 0.16$ & & 202804.78-051958.3 & $14.47 \pm 0.03$ & $14.25 \pm 0.05$ & & $-96.3 \pm 11.9$ & $-146.2 \pm 12.9$\\
20280520-5833371 & $14.47 \pm 0.03$ & $13.90 \pm 0.03$ & $13.62 \pm 0.04$ & & 202805.22-583337.6 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $23.8 \pm 3.2$ & $-54.6 \pm 8.1$\\
20281171-2025048 & $15.59 \pm 0.05$ & $14.88 \pm 0.06$ & $14.52 \pm 0.08$ & & 202811.68-202505.3 & $14.20 \pm 0.03$ & $13.91 \pm 0.04$ & & $-31.4 \pm 6.6$ & $-41.5 \pm 7.3$\\
20281203-5453355 & $14.53 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 202811.96-545336.1 & $13.52 \pm 0.02$ & $13.30 \pm 0.03$ & & $-61.7 \pm 3.9$ & $-63.5 \pm 8.0$\\
20281305-2500210 & $14.48 \pm 0.03$ & $13.86 \pm 0.03$ & $13.54 \pm 0.03$ & & 202813.04-250021.4 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $-16.9 \pm 5.8$ & $-32.3 \pm 6.9$\\
20281519-4043352 & $14.60 \pm 0.03$ & $13.99 \pm 0.04$ & $13.65 \pm 0.05$ & & 202815.20-404335.7 & $13.46 \pm 0.03$ & $13.25 \pm 0.03$ & & $11.7 \pm 4.4$ & $-37.8 \pm 6.7$\\
20281559-5448271 & $15.27 \pm 0.05$ & $14.71 \pm 0.06$ & $14.43 \pm 0.09$ & & 202815.56-544827.5 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-18.6 \pm 4.1$ & $-46.4 \pm 9.4$\\
20281653+6515483 & $15.93 \pm 0.07$ & $15.15 \pm 0.08$ & $14.86 \pm 0.13$ & & 202816.59+651548.4 & $14.60 \pm 0.03$ & $14.38 \pm 0.03$ & & $30.5 \pm 2.4$ & $12.7 \pm 8.6$\\
20282069-3827449 & $15.14 \pm 0.03$ & $14.59 \pm 0.05$ & $14.27 \pm 0.07$ & & 202820.63-382745.6 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $-62.8 \pm 5.3$ & $-58.5 \pm 7.4$\\
20282113-6349127 & $14.28 \pm 0.03$ & $13.64 \pm 0.02$ & $13.30 \pm 0.03$ & & 202821.29-634914.0 & $13.04 \pm 0.02$ & $12.81 \pm 0.03$ & & $105.8 \pm 3.5$ & $-132.6 \pm 8.0$\\
20282203-5637024 & $13.84 \pm 0.02$ & $13.24 \pm 0.03$ & $12.71 \pm 0.03$ & & 202822.06-563703.1 & $12.49 \pm 0.02$ & $12.19 \pm 0.02$ & & $24.3 \pm 3.0$ & $-75.3 \pm 7.6$\\
20282217-3020521 & $15.08 \pm 0.05$ & $14.54 \pm 0.05$ & $14.25 \pm 0.06$ & & 202822.21-302052.5 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $48.9 \pm 6.7$ & $-35.2 \pm 7.6$\\
20282503-2055209 & $14.43 \pm 0.03$ & $13.90 \pm 0.03$ & $13.59 \pm 0.04$ & & 202824.99-205521.5 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $-50.7 \pm 6.0$ & $-49.7 \pm 6.5$\\
20282898-2939173 & $14.85 \pm 0.03$ & $14.20 \pm 0.04$ & $13.88 \pm 0.05$ & & 202829.00-293917.6 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $20.5 \pm 5.5$ & $-27.3 \pm 6.7$\\
20282977-6332508 & $14.94 \pm 0.04$ & $14.29 \pm 0.05$ & $14.00 \pm 0.06$ & & 202829.85-633253.0 & $13.69 \pm 0.02$ & $13.42 \pm 0.03$ & & $51.8 \pm 2.8$ & $-215.6 \pm 9.3$\\
20283243-4446269 & $16.37 \pm 0.11$ & $15.82 \pm 0.13$ & $15.51 \pm 0.19$ & & 202832.49-444627.7 & $15.34 \pm 0.04$ & $15.16 \pm 0.09$ & & $65.8 \pm 13.0$ & $-84.8 \pm 22.8$\\
20283394-5516354 & $14.25 \pm 0.03$ & $13.59 \pm 0.02$ & $13.28 \pm 0.03$ & & 202833.91-551634.9 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $-22.4 \pm 3.4$ & $49.6 \pm 8.6$\\
20283624-2620107 & $15.22 \pm 0.05$ & $14.58 \pm 0.04$ & $14.27 \pm 0.06$ & & 202836.21-262010.7 & $14.09 \pm 0.03$ & $13.87 \pm 0.04$ & & $-33.0 \pm 6.2$ & $-1.4 \pm 7.1$\\
20283632-2133218 & $15.13 \pm 0.05$ & $14.57 \pm 0.04$ & $14.27 \pm 0.07$ & & 202836.37-213321.5 & $14.07 \pm 0.03$ & $13.89 \pm 0.05$ & & $55.0 \pm 6.6$ & $26.1 \pm 7.3$\\
20283648-2542508 & $13.77 \pm 0.03$ & $13.19 \pm 0.04$ & $12.88 \pm 0.03$ & & 202836.49-254251.5 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $7.4 \pm 5.2$ & $-55.7 \pm 6.1$\\
20283914-1650516 & $15.76 \pm 0.07$ & $14.96 \pm 0.09$ & $14.67 \pm 0.11$ & & 202839.17-165052.1 & $14.48 \pm 0.03$ & $14.16 \pm 0.05$ & & $36.4 \pm 7.6$ & $-39.1 \pm 8.3$\\
20283949-2453555 & $14.72 \pm 0.04$ & $14.08 \pm 0.04$ & $13.78 \pm 0.04$ & & 202839.50-245356.3 & $13.55 \pm 0.02$ & $13.38 \pm 0.03$ & & $11.9 \pm 5.7$ & $-69.1 \pm 6.7$\\
20284152-1059551 & $16.03 \pm 0.11$ & $15.49 \pm 0.13$ & $14.84 \pm 0.13$ & & 202841.50-105954.2 & $14.11 \pm 0.03$ & $13.86 \pm 0.04$ & & $-34.5 \pm 8.7$ & $75.3 \pm 9.1$\\
20284455-2544036 & $16.47 \pm 0.11$ & $15.67 \pm 0.12$ & $15.36 \pm 0.14$ & & 202844.57-254404.7 & $15.17 \pm 0.05$ & $14.89 \pm 0.09$ & & $22.1 \pm 16.5$ & $-90.2 \pm 18.7$\\
20284497-6004359 & $15.46 \pm 0.04$ & $14.92 \pm 0.07$ & $14.50 \pm 0.08$ & & 202844.99-600437.7 & $14.34 \pm 0.03$ & $14.07 \pm 0.04$ & & $15.6 \pm 3.7$ & $-177.8 \pm 10.1$\\
20284710-0716392 & $13.57 \pm 0.02$ & $13.01 \pm 0.02$ & $12.72 \pm 0.03$ & & 202847.13-071640.0 & $12.55 \pm 0.02$ & $12.33 \pm 0.02$ & & $35.1 \pm 6.6$ & $-73.5 \pm 7.4$\\
20284747-3800388 & $16.11 \pm 0.11$ & $15.45 \pm 0.12$ & $15.12 \pm 0.13$ & & 202847.46-380039.8 & $14.97 \pm 0.04$ & $14.78 \pm 0.07$ & & $-7.0 \pm 9.1$ & $-83.6 \pm 13.5$\\
20284893-7850577 & $14.72 \pm 0.05$ & $14.17 \pm 0.04$ & $13.88 \pm 0.06$ & & 202849.02-785058.7 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $26.0 \pm 1.2$ & $-92.3 \pm 8.2$\\
20284980-5146324 & $14.14 \pm 0.02$ & $13.61 \pm 0.03$ & $13.31 \pm 0.03$ & & 202849.81-514632.9 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $3.5 \pm 3.3$ & $-50.8 \pm 7.7$\\
20285026-2549104 & $12.66 \pm 0.02$ & $12.09 \pm 0.02$ & $11.75 \pm 0.02$ & & 202850.38-254911.9 & $11.57 \pm 0.02$ & $11.37 \pm 0.02$ & & $137.5 \pm 5.8$ & $-125.9 \pm 6.4$\\
20285270-5553440 & $13.44 \pm 0.03$ & $12.84 \pm 0.03$ & $12.55 \pm 0.03$ & & 202852.97-555343.9 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $233.7 \pm 6.8$ & $9.7 \pm 8.2$\\
20285501-1223427 & $15.14 \pm 0.05$ & $14.60 \pm 0.06$ & $14.27 \pm 0.08$ & & 202854.96-122343.3 & $14.07 \pm 0.03$ & $13.83 \pm 0.04$ & & $-57.4 \pm 6.9$ & $-48.1 \pm 7.6$\\
20285884-2847144 & $14.36 \pm 0.02$ & $13.80 \pm 0.02$ & $13.48 \pm 0.03$ & & 202858.87-284714.7 & $13.32 \pm 0.03$ & $13.15 \pm 0.03$ & & $39.0 \pm 5.6$ & $-26.9 \pm 6.9$\\
20290048-1628492 & $14.87 \pm 0.04$ & $14.30 \pm 0.06$ & $14.03 \pm 0.06$ & & 202900.46-162851.2 & $13.87 \pm 0.03$ & $13.68 \pm 0.04$ & & $-28.1 \pm 6.7$ & $-159.8 \pm 7.9$\\
20290065-7601250 & $14.95 \pm 0.05$ & $14.36 \pm 0.05$ & $14.00 \pm 0.06$ & & 202900.75-760125.5 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $35.2 \pm 1.5$ & $-54.7 \pm 11.2$\\
20290155-2829555 & $13.55 \pm 0.02$ & $12.96 \pm 0.02$ & $12.67 \pm 0.03$ & & 202901.58-282955.9 & $12.51 \pm 0.02$ & $12.34 \pm 0.02$ & & $34.7 \pm 5.0$ & $-38.8 \pm 6.2$\\
20290191-4429103 & $14.60 \pm 0.04$ & $14.06 \pm 0.04$ & $13.70 \pm 0.05$ & & 202902.00-442911.2 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $95.9 \pm 5.6$ & $-94.8 \pm 8.5$\\
20290296-5445092 & $16.26 \pm 0.10$ & $15.60 \pm 0.13$ & $15.28 \pm 0.15$ & & 202902.97-544510.3 & $15.06 \pm 0.03$ & $14.89 \pm 0.07$ & & $11.5 \pm 8.0$ & $-116.6 \pm 21.3$\\
20290457-6217247 & $15.55 \pm 0.07$ & $14.73 \pm 0.07$ & $14.39 \pm 0.07$ & & 202904.35-621724.7 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $-148.9 \pm 4.7$ & $1.9 \pm 8.0$\\
20290737-4720590 & $14.91 \pm 0.04$ & $14.25 \pm 0.04$ & $13.98 \pm 0.05$ & & 202907.39-472059.3 & $13.68 \pm 0.02$ & $13.49 \pm 0.03$ & & $20.5 \pm 4.5$ & $-34.5 \pm 8.0$\\
20290870-4002573 & $15.20 \pm 0.04$ & $14.64 \pm 0.06$ & $14.27 \pm 0.08$ & & 202908.68-400258.0 & $14.04 \pm 0.03$ & $13.80 \pm 0.04$ & & $-14.6 \pm 4.7$ & $-59.8 \pm 7.1$\\
20291032-1853205 & $14.39 \pm 0.03$ & $13.76 \pm 0.03$ & $13.46 \pm 0.04$ & & 202910.36-185320.6 & $13.23 \pm 0.03$ & $13.05 \pm 0.03$ & & $52.1 \pm 6.0$ & $-6.5 \pm 6.4$\\
20291117-5925274 & $14.25 \pm 0.03$ & $13.62 \pm 0.03$ & $13.33 \pm 0.03$ & & 202911.12-592527.6 & $13.13 \pm 0.02$ & $12.88 \pm 0.03$ & & $-39.6 \pm 3.0$ & $-21.9 \pm 7.6$\\
20291146-1234018 & $13.70 \pm 0.03$ & $13.11 \pm 0.03$ & $12.78 \pm 0.03$ & & 202911.49-123401.8 & $12.59 \pm 0.02$ & $12.38 \pm 0.02$ & & $37.3 \pm 5.9$ & $-3.5 \pm 6.7$\\
20291174-1216523 & $13.77 \pm 0.03$ & $13.18 \pm 0.03$ & $12.91 \pm 0.03$ & & 202911.78-121653.0 & $12.74 \pm 0.03$ & $12.52 \pm 0.03$ & & $47.8 \pm 6.2$ & $-57.9 \pm 7.1$\\
20291180-4453085 & $14.93 \pm 0.03$ & $14.35 \pm 0.04$ & $14.04 \pm 0.06$ & & 202911.85-445309.2 & $13.87 \pm 0.03$ & $13.68 \pm 0.04$ & & $60.2 \pm 5.4$ & $-74.3 \pm 8.6$\\
20291385-2821302 & $16.19 \pm 0.09$ & $15.42 \pm 0.09$ & $15.11 \pm 0.12$ & & 202913.89-282130.9 & $14.91 \pm 0.04$ & $14.68 \pm 0.06$ & & $48.9 \pm 9.5$ & $-54.2 \pm 11.7$\\
20291438-2905350 & $16.96 \pm 0.15$ & $16.01 \pm 0.15$ & $15.74 \pm 0.22$ & & 202914.28-290534.5 & $15.16 \pm 0.04$ & $14.93 \pm 0.08$ & & $-114.4 \pm 18.1$ & $43.7 \pm 20.2$\\
20291446-5456116 & $11.23 \pm 0.02$ & $10.64 \pm 0.02$ & $10.36 \pm 0.02$ & & 202914.47-545612.7 & $10.18 \pm 0.02$ & $9.96 \pm 0.02$ & & $8.6 \pm 3.0$ & $-109.6 \pm 7.7$\\
20291582-3000105 & $14.79 \pm 0.04$ & $14.19 \pm 0.05$ & $13.90 \pm 0.05$ & & 202915.84-300011.0 & $13.70 \pm 0.03$ & $13.50 \pm 0.04$ & & $29.5 \pm 5.9$ & $-48.7 \pm 8.1$\\
20291708-5504443 & $13.94 \pm 0.03$ & $13.30 \pm 0.03$ & $13.01 \pm 0.03$ & & 202917.03-550445.7 & $12.78 \pm 0.02$ & $12.58 \pm 0.02$ & & $-43.0 \pm 3.5$ & $-149.3 \pm 8.4$\\
20291939-3127589 & $14.27 \pm 0.03$ & $13.70 \pm 0.03$ & $13.42 \pm 0.04$ & & 202919.33-312758.9 & $13.18 \pm 0.03$ & $12.93 \pm 0.03$ & & $-74.2 \pm 5.8$ & $4.3 \pm 7.0$\\
20292058-4000294 & $14.61 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.04$ & & 202920.69-400029.2 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $104.4 \pm 5.0$ & $12.3 \pm 6.7$\\
20292146-2601159 & $16.23 \pm 0.08$ & $15.60 \pm 0.10$ & $15.31 \pm 0.13$ & & 202921.48-260117.0 & $15.09 \pm 0.04$ & $14.90 \pm 0.09$ & & $27.0 \pm 14.8$ & $-91.9 \pm 15.2$\\
20292244-1339278 & $14.50 \pm 0.04$ & $13.84 \pm 0.04$ & $13.57 \pm 0.04$ & & 202922.42-133928.6 & $13.39 \pm 0.03$ & $13.18 \pm 0.03$ & & $-18.8 \pm 6.2$ & $-68.0 \pm 6.6$\\
20292292-6440014 & $16.17 \pm 0.09$ & $15.58 \pm 0.14$ & $15.20 \pm 0.14$ & & 202923.01-644002.1 & $14.97 \pm 0.03$ & $14.79 \pm 0.05$ & & $56.4 \pm 5.5$ & $-67.2 \pm 18.4$\\
20292389-3000494 & $14.64 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.05$ & & 202923.92-300050.1 & $13.57 \pm 0.03$ & $13.39 \pm 0.04$ & & $29.8 \pm 6.5$ & $-63.3 \pm 7.5$\\
20292394-4857558 & $15.43 \pm 0.06$ & $14.70 \pm 0.06$ & $14.33 \pm 0.07$ & & 202923.97-485756.8 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $26.8 \pm 4.1$ & $-88.6 \pm 7.7$\\
20292484-4614249 & $14.26 \pm 0.02$ & $13.71 \pm 0.03$ & $13.39 \pm 0.04$ & & 202924.86-461425.3 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $22.5 \pm 4.5$ & $-40.1 \pm 7.7$\\
20292506-1709075 & $15.35 \pm 0.05$ & $14.69 \pm 0.07$ & $14.39 \pm 0.08$ & & 202925.12-170908.2 & $14.21 \pm 0.03$ & $14.04 \pm 0.05$ & & $74.9 \pm 7.4$ & $-65.2 \pm 7.3$\\
20292583-1409071 & $11.19 \pm 0.02$ & $10.65 \pm 0.02$ & $10.38 \pm 0.02$ & & 202925.93-140908.8 & $10.19 \pm 0.02$ & $10.01 \pm 0.02$ & & $124.1 \pm 6.1$ & $-137.4 \pm 6.4$\\
20292767-5808369 & $14.00 \pm 0.03$ & $13.38 \pm 0.04$ & $13.03 \pm 0.04$ & & 202927.62-580836.5 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $-36.2 \pm 2.8$ & $41.0 \pm 7.0$\\
20293207-6233593 & $15.22 \pm 0.05$ & $14.58 \pm 0.05$ & $14.29 \pm 0.07$ & & 202932.13-623400.0 & $14.13 \pm 0.03$ & $13.96 \pm 0.04$ & & $41.8 \pm 3.0$ & $-71.5 \pm 8.2$\\
20293224-1110523 & $14.41 \pm 0.03$ & $13.89 \pm 0.04$ & $13.56 \pm 0.04$ & & 202932.23-111052.8 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $-24.0 \pm 6.8$ & $-46.1 \pm 7.0$\\
20293224-1635209 & $15.52 \pm 0.06$ & $14.93 \pm 0.09$ & $14.54 \pm 0.09$ & & 202932.28-163521.5 & $14.31 \pm 0.03$ & $14.12 \pm 0.05$ & & $55.1 \pm 7.4$ & $-51.5 \pm 7.9$\\
20293315-1702078 & $13.51 \pm 0.02$ & $12.89 \pm 0.03$ & $12.62 \pm 0.03$ & & 202933.14-170208.3 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-15.8 \pm 5.6$ & $-40.8 \pm 5.9$\\
20293482-2258142 & $12.91 \pm 0.02$ & $12.33 \pm 0.02$ & $12.06 \pm 0.02$ & & 202934.83-225814.8 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $16.9 \pm 5.3$ & $-45.0 \pm 6.0$\\
20293487-0747238 & $14.95 \pm 0.04$ & $14.42 \pm 0.05$ & $14.12 \pm 0.07$ & & 202934.91-074723.9 & $13.86 \pm 0.03$ & $13.66 \pm 0.04$ & & $44.3 \pm 7.2$ & $-7.0 \pm 8.7$\\
20293490-0816405 & $13.59 \pm 0.03$ & $12.99 \pm 0.03$ & $12.64 \pm 0.03$ & & 202934.93-081640.7 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $42.0 \pm 6.5$ & $-14.0 \pm 7.2$\\
20293520-2159250 & $14.73 \pm 0.04$ & $14.15 \pm 0.04$ & $13.83 \pm 0.05$ & & 202935.16-215925.6 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-46.0 \pm 6.1$ & $-45.7 \pm 6.9$\\
20293849+6623338 & $15.94 \pm 0.08$ & $15.22 \pm 0.09$ & $14.84 \pm 0.14$ & & 202938.39+662333.3 & $14.56 \pm 0.03$ & $14.36 \pm 0.04$ & & $-54.7 \pm 2.9$ & $-39.0 \pm 12.0$\\
20294189-0655470 & $16.09 \pm 0.09$ & $15.51 \pm 0.15$ & $15.11 \pm 0.16$ & & 202941.80-065547.7 & $14.53 \pm 0.03$ & $14.29 \pm 0.05$ & & $-121.6 \pm 11.8$ & $-67.1 \pm 11.8$\\
20294232-4147156 & $14.78 \pm 0.04$ & $14.24 \pm 0.05$ & $13.86 \pm 0.04$ & & 202942.40-414716.2 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $82.8 \pm 4.8$ & $-48.3 \pm 7.4$\\
20294537-2908219 & $14.52 \pm 0.03$ & $13.95 \pm 0.03$ & $13.67 \pm 0.04$ & & 202945.39-290822.3 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $29.8 \pm 5.3$ & $-33.2 \pm 6.5$\\
20294648-5217328 & $13.87 \pm 0.03$ & $13.35 \pm 0.02$ & $13.07 \pm 0.04$ & & 202946.63-521735.5 & $12.89 \pm 0.02$ & $12.66 \pm 0.02$ & & $128.2 \pm 4.3$ & $-249.4 \pm 8.8$\\
20294671-1631535 & $12.20 \pm 0.02$ & $11.65 \pm 0.02$ & $11.36 \pm 0.02$ & & 202946.81-163155.4 & $11.17 \pm 0.02$ & $10.97 \pm 0.02$ & & $124.2 \pm 6.1$ & $-155.2 \pm 6.6$\\
20294707-1231273 & $13.33 \pm 0.02$ & $12.73 \pm 0.02$ & $12.43 \pm 0.03$ & & 202947.01-123128.5 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $-76.3 \pm 6.6$ & $-103.6 \pm 6.2$\\
20294844-0703585 & $15.69 \pm 0.07$ & $15.17 \pm 0.11$ & $14.88 \pm 0.13$ & & 202948.41-070358.9 & $14.72 \pm 0.03$ & $14.55 \pm 0.06$ & & $-34.2 \pm 9.8$ & $-36.1 \pm 10.0$\\
20294940-3101553 & $14.05 \pm 0.03$ & $13.51 \pm 0.03$ & $13.17 \pm 0.04$ & & 202949.34-310155.6 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $-72.1 \pm 5.7$ & $-29.2 \pm 6.9$\\
20294947-6457033 & $15.13 \pm 0.06$ & $14.43 \pm 0.06$ & $14.13 \pm 0.07$ & & 202949.53-645703.7 & $13.95 \pm 0.03$ & $13.78 \pm 0.04$ & & $40.1 \pm 2.7$ & $-37.0 \pm 8.0$\\
20295190-4052322 & $14.97 \pm 0.04$ & $14.33 \pm 0.05$ & $14.06 \pm 0.05$ & & 202951.90-405232.6 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $-2.9 \pm 4.8$ & $-37.1 \pm 7.1$\\
20295209+0315316 & $16.11 \pm 0.10$ & $15.52 \pm 0.14$ & $15.07 \pm 0.13$ & & 202952.17+031532.5 & $14.81 \pm 0.03$ & $14.63 \pm 0.06$ & & $120.9 \pm 12.4$ & $83.5 \pm 12.2$\\
20295269-2537554 & $14.57 \pm 0.03$ & $13.97 \pm 0.03$ & $13.66 \pm 0.04$ & & 202952.66-253755.7 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $-29.2 \pm 6.3$ & $-24.7 \pm 6.9$\\
20295293-4220184 & $14.18 \pm 0.03$ & $13.65 \pm 0.04$ & $13.36 \pm 0.03$ & & 202952.99-422018.9 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $67.2 \pm 4.6$ & $-40.8 \pm 6.9$\\
20295442-3253597 & $15.20 \pm 0.05$ & $14.61 \pm 0.06$ & $14.22 \pm 0.06$ & & 202954.47-325359.8 & $13.92 \pm 0.03$ & $13.66 \pm 0.04$ & & $56.5 \pm 6.1$ & $-9.7 \pm 7.7$\\
20295523-2911055 & $16.34 \pm 0.10$ & $15.82 \pm 0.14$ & $15.55 \pm 0.17$ & & 202955.32-291107.0 & $15.03 \pm 0.04$ & $14.83 \pm 0.07$ & & $101.3 \pm 15.8$ & $-129.1 \pm 21.0$\\
20295618-1543405 & $12.70 \pm 0.02$ & $12.12 \pm 0.03$ & $11.82 \pm 0.03$ & & 202956.15-154340.8 & $11.62 \pm 0.02$ & $11.40 \pm 0.02$ & & $-36.6 \pm 5.6$ & $-26.0 \pm 5.8$\\
20295719-6342463 & $12.31 \pm 0.02$ & $11.72 \pm 0.03$ & $11.44 \pm 0.02$ & & 202956.88-634247.0 & $11.27 \pm 0.02$ & $11.06 \pm 0.02$ & & $-204.8 \pm 5.6$ & $-66.5 \pm 8.0$\\
20295792-1341008 & $15.98 \pm 0.10$ & $15.35 \pm 0.13$ & $14.99 \pm 0.16$ & & 202958.00-134101.0 & $14.63 \pm 0.03$ & $14.38 \pm 0.05$ & & $103.0 \pm 9.3$ & $-16.7 \pm 9.5$\\
20295868+6837362 & $13.47 \pm 0.03$ & $12.95 \pm 0.03$ & $12.68 \pm 0.03$ & & 202958.70+683736.8 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $10.5 \pm 1.7$ & $58.5 \pm 11.8$\\
20295931-5836091 & $13.30 \pm 0.02$ & $12.75 \pm 0.02$ & $12.45 \pm 0.03$ & & 202959.35-583609.3 & $12.25 \pm 0.02$ & $12.03 \pm 0.02$ & & $27.4 \pm 2.6$ & $-17.0 \pm 6.7$\\
20295947-3317343 & $14.57 \pm 0.04$ & $14.02 \pm 0.04$ & $13.73 \pm 0.05$ & & 202959.45-331734.8 & $13.52 \pm 0.02$ & $13.35 \pm 0.03$ & & $-20.2 \pm 5.5$ & $-41.6 \pm 7.3$\\
20295962+8249573 & $15.76 \pm 0.08$ & $15.19 \pm 0.11$ & $14.87 \pm 0.13$ & & 203000.00+824957.5 & $14.64 \pm 0.03$ & $14.44 \pm 0.04$ & & $66.4 \pm 1.8$ & $24.4 \pm 9.5$\\
20300024+8052518 & $14.26 \pm 0.03$ & $13.73 \pm 0.04$ & $13.36 \pm 0.04$ & & 202959.90+805251.9 & $13.18 \pm 0.02$ & $12.95 \pm 0.02$ & & $-76.5 \pm 2.0$ & $17.6 \pm 7.7$\\
20300119-5932183 & $15.21 \pm 0.06$ & $14.54 \pm 0.05$ & $14.07 \pm 0.08$ & & 203001.14-593218.6 & $13.78 \pm 0.03$ & $13.54 \pm 0.03$ & & $-31.9 \pm 3.4$ & $-29.6 \pm 7.9$\\
20300192+0023553 & $9.91 \pm 0.02$ & $9.37 \pm 0.02$ & $9.09 \pm 0.02$ & & 203002.00+002355.5 & $8.86 \pm 0.02$ & $8.65 \pm 0.02$ & & $119.2 \pm 7.4$ & $17.7 \pm 9.5$\\
20300239-6215114 & $14.52 \pm 0.03$ & $13.94 \pm 0.05$ & $13.64 \pm 0.05$ & & 203002.42-621511.9 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $26.8 \pm 2.6$ & $-43.5 \pm 7.6$\\
20300296-2016456 & $16.63 \pm 0.13$ & $15.75 \pm 0.13$ & $15.39 \pm 0.18$ & & 203003.05-201646.0 & $15.21 \pm 0.04$ & $15.01 \pm 0.08$ & & $103.7 \pm 19.3$ & $-36.7 \pm 18.7$\\
20300409+8306119 & $13.99 \pm 0.03$ & $13.44 \pm 0.03$ & $13.15 \pm 0.03$ & & 203004.33+830612.1 & $12.96 \pm 0.02$ & $12.74 \pm 0.02$ & & $39.3 \pm 1.1$ & $18.2 \pm 6.9$\\
20300716+7948043 & $13.68 \pm 0.03$ & $13.09 \pm 0.04$ & $12.74 \pm 0.03$ & & 203007.23+794804.6 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $17.4 \pm 0.8$ & $28.3 \pm 7.6$\\
20300767-3902577 & $14.50 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.04$ & & 203007.69-390258.5 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $19.0 \pm 4.5$ & $-67.9 \pm 6.7$\\
20301363-8410181 & $14.45 \pm 0.03$ & $13.85 \pm 0.05$ & $13.48 \pm 0.05$ & & 203014.16-841018.4 & $13.26 \pm 0.02$ & $13.07 \pm 0.03$ & & $81.7 \pm 2.1$ & $-35.4 \pm 21.6$\\
20301485-3902534 & $14.79 \pm 0.03$ & $14.26 \pm 0.03$ & $13.97 \pm 0.04$ & & 203014.96-390253.4 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $107.2 \pm 5.1$ & $-7.8 \pm 6.7$\\
20301542-3715510 & $15.13 \pm 0.05$ & $14.44 \pm 0.05$ & $14.07 \pm 0.05$ & & 203015.50-371552.7 & $13.83 \pm 0.03$ & $13.60 \pm 0.03$ & & $84.4 \pm 5.2$ & $-141.0 \pm 7.4$\\
20301666-5322514 & $14.54 \pm 0.03$ & $13.98 \pm 0.03$ & $13.70 \pm 0.05$ & & 203016.72-532252.0 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $44.8 \pm 3.5$ & $-55.0 \pm 7.1$\\
20301725-4253462 & $13.25 \pm 0.03$ & $12.58 \pm 0.03$ & $12.30 \pm 0.03$ & & 203017.31-425346.4 & $12.06 \pm 0.02$ & $11.87 \pm 0.02$ & & $56.6 \pm 4.6$ & $-12.4 \pm 6.6$\\
20301766-6110318 & $14.47 \pm 0.03$ & $13.82 \pm 0.04$ & $13.55 \pm 0.04$ & & 203017.79-611032.1 & $13.39 \pm 0.03$ & $13.19 \pm 0.03$ & & $94.7 \pm 3.5$ & $-23.1 \pm 7.5$\\
20301776-1514423 & $14.35 \pm 0.03$ & $13.81 \pm 0.04$ & $13.48 \pm 0.04$ & & 203017.78-151442.1 & $13.18 \pm 0.03$ & $12.94 \pm 0.03$ & & $33.4 \pm 6.0$ & $10.3 \pm 6.3$\\
20301810-0657546 & $14.44 \pm 0.04$ & $13.82 \pm 0.06$ & $13.53 \pm 0.05$ & & 203018.13-065755.4 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $38.4 \pm 7.0$ & $-64.5 \pm 7.1$\\
20301928-6111489 & $14.89 \pm 0.04$ & $14.22 \pm 0.05$ & $13.91 \pm 0.05$ & & 203019.32-611149.5 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $31.5 \pm 2.9$ & $-60.4 \pm 7.9$\\
20301931-2054290 & $13.27 \pm 0.02$ & $12.72 \pm 0.02$ & $12.42 \pm 0.03$ & & 203019.25-205430.9 & $12.26 \pm 0.02$ & $12.04 \pm 0.02$ & & $-75.0 \pm 5.6$ & $-154.5 \pm 6.7$\\
20301959-3147015 & $13.78 \pm 0.03$ & $13.25 \pm 0.03$ & $12.92 \pm 0.03$ & & 203019.67-314702.1 & $12.76 \pm 0.02$ & $12.57 \pm 0.03$ & & $93.0 \pm 5.7$ & $-52.6 \pm 6.9$\\
20301962+6917500 & $15.35 \pm 0.05$ & $14.76 \pm 0.07$ & $14.49 \pm 0.09$ & & 203019.72+691750.4 & $14.28 \pm 0.03$ & $14.10 \pm 0.03$ & & $52.5 \pm 3.5$ & $29.7 \pm 10.9$\\
20302103-3558342 & $15.31 \pm 0.05$ & $14.78 \pm 0.06$ & $14.44 \pm 0.07$ & & 203021.06-355833.9 & $14.12 \pm 0.03$ & $13.91 \pm 0.04$ & & $25.8 \pm 6.1$ & $30.0 \pm 7.2$\\
20302255+6955119 & $16.04 \pm 0.08$ & $15.41 \pm 0.12$ & $15.05 \pm 0.16$ & & 203022.62+695512.0 & $14.85 \pm 0.03$ & $14.66 \pm 0.04$ & & $35.9 \pm 3.1$ & $4.5 \pm 17.6$\\
20302344-1439023 & $14.13 \pm 0.03$ & $13.56 \pm 0.04$ & $13.24 \pm 0.04$ & & 203023.47-143902.6 & $13.07 \pm 0.03$ & $12.90 \pm 0.03$ & & $30.8 \pm 6.1$ & $-28.0 \pm 7.0$\\
20302581-1211019 & $14.73 \pm 0.04$ & $14.18 \pm 0.05$ & $13.86 \pm 0.07$ & & 203025.81-121102.5 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $2.8 \pm 7.5$ & $-46.1 \pm 7.9$\\
20302617-7825594 & $14.88 \pm 0.04$ & $14.31 \pm 0.05$ & $13.98 \pm 0.06$ & & 203026.28-782600.0 & $13.82 \pm 0.03$ & $13.65 \pm 0.03$ & & $34.3 \pm 1.4$ & $-69.6 \pm 8.9$\\
20302706-5508171 & $14.81 \pm 0.04$ & $14.27 \pm 0.06$ & $13.88 \pm 0.06$ & & 203027.29-550818.4 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $191.0 \pm 5.6$ & $-117.5 \pm 7.7$\\
20302798-3502530 & $11.53 \pm 0.02$ & $10.98 \pm 0.02$ & $10.67 \pm 0.02$ & & 203028.24-350253.6 & $10.47 \pm 0.02$ & $10.27 \pm 0.02$ & & $289.9 \pm 8.2$ & $-57.0 \pm 6.6$\\
20302847+6806351 & $15.93 \pm 0.08$ & $15.25 \pm 0.10$ & $14.70 \pm 0.11$ & & 203028.62+680635.6 & $14.45 \pm 0.03$ & $14.10 \pm 0.03$ & & $84.5 \pm 4.7$ & $50.2 \pm 12.1$\\
20302963-1139564 & $14.63 \pm 0.04$ & $13.98 \pm 0.04$ & $13.61 \pm 0.04$ & & 203029.67-113957.0 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $52.8 \pm 10.5$ & $-57.9 \pm 7.8$\\
20302967-7007059 & $14.75 \pm 0.03$ & $14.19 \pm 0.04$ & $13.88 \pm 0.05$ & & 203029.60-700705.7 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $-35.2 \pm 2.1$ & $18.0 \pm 7.8$\\
20303030-1912472 & $16.11 \pm 0.10$ & $15.56 \pm 0.13$ & $15.26 \pm 0.16$ & & 203030.42-191247.3 & $15.00 \pm 0.04$ & $14.80 \pm 0.08$ & & $138.1 \pm 14.6$ & $-14.9 \pm 19.7$\\
20303036+6623097 & $15.70 \pm 0.07$ & $15.03 \pm 0.10$ & $14.56 \pm 0.10$ & & 203030.41+662310.1 & $14.27 \pm 0.03$ & $13.98 \pm 0.03$ & & $25.0 \pm 2.5$ & $35.5 \pm 8.5$\\
20303117-3426121 & $12.45 \pm 0.02$ & $11.87 \pm 0.02$ & $11.58 \pm 0.02$ & & 203031.18-342613.2 & $11.42 \pm 0.02$ & $11.25 \pm 0.02$ & & $13.9 \pm 5.4$ & $-94.9 \pm 6.9$\\
20303465-5838504 & $13.76 \pm 0.03$ & $13.17 \pm 0.03$ & $12.84 \pm 0.04$ & & 203034.65-583851.4 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $3.4 \pm 2.6$ & $-97.4 \pm 7.2$\\
20303520+7422084 & $15.76 \pm 0.09$ & $15.13 \pm 0.10$ & $14.81 \pm 0.17$ & & 203035.26+742209.7 & $14.34 \pm 0.03$ & $14.06 \pm 0.03$ & & $20.6 \pm 1.7$ & $126.7 \pm 13.2$\\
20303563+8156503 & $16.06 \pm 0.10$ & $15.41 \pm 0.14$ & $15.03 \pm 0.14$ & & 203035.55+815651.2 & $14.65 \pm 0.03$ & $14.46 \pm 0.04$ & & $-15.4 \pm 0.9$ & $87.0 \pm 12.7$\\
20303878-1413127 & $16.17 \pm 0.10$ & $15.54 \pm 0.14$ & $15.22 \pm 0.16$ & & 203038.73-141313.4 & $15.06 \pm 0.04$ & $14.82 \pm 0.07$ & & $-55.2 \pm 13.2$ & $-60.8 \pm 14.1$\\
20303922-5843377 & $14.41 \pm 0.03$ & $13.78 \pm 0.04$ & $13.50 \pm 0.05$ & & 203039.38-584338.1 & $13.34 \pm 0.02$ & $13.10 \pm 0.03$ & & $120.7 \pm 3.9$ & $-38.2 \pm 7.0$\\
20303943-5243580 & $15.88 \pm 0.07$ & $15.30 \pm 0.10$ & $15.00 \pm 0.15$ & & 203039.51-524358.9 & $14.69 \pm 0.03$ & $14.48 \pm 0.05$ & & $73.8 \pm 4.7$ & $-82.1 \pm 9.1$\\
20304119-3635094 & $14.26 \pm 0.03$ & $13.53 \pm 0.02$ & $13.06 \pm 0.02$ & & 203041.21-363510.3 & $12.77 \pm 0.02$ & $12.47 \pm 0.03$ & & $22.0 \pm 4.5$ & $-73.8 \pm 6.5$\\
20304132+0111298 & $16.26 \pm 0.12$ & $15.64 \pm 0.14$ & $15.23 \pm 0.14$ & & 203041.10+011130.1 & $14.94 \pm 0.03$ & $14.75 \pm 0.06$ & & $-330.0 \pm 21.3$ & $32.1 \pm 19.7$\\
20304537-1657178 & $15.17 \pm 0.04$ & $14.60 \pm 0.06$ & $14.32 \pm 0.07$ & & 203045.32-165718.2 & $14.13 \pm 0.03$ & $13.89 \pm 0.04$ & & $-59.8 \pm 7.2$ & $-31.7 \pm 7.1$\\
20304605-6723302 & $15.37 \pm 0.05$ & $14.70 \pm 0.05$ & $14.42 \pm 0.08$ & & 203046.10-672331.1 & $14.22 \pm 0.03$ & $14.03 \pm 0.04$ & & $28.6 \pm 2.6$ & $-95.0 \pm 9.4$\\
20304697-6346084 & $14.96 \pm 0.05$ & $14.41 \pm 0.06$ & $14.06 \pm 0.06$ & & 203047.01-634608.7 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $26.6 \pm 2.7$ & $-23.7 \pm 7.9$\\
20304704-3152307 & $12.80 \pm 0.03$ & $12.25 \pm 0.02$ & $11.97 \pm 0.03$ & & 203047.07-315231.7 & $11.80 \pm 0.02$ & $11.62 \pm 0.02$ & & $29.9 \pm 5.2$ & $-95.8 \pm 7.0$\\
20304827-5925398 & $15.23 \pm 0.06$ & $14.55 \pm 0.08$ & $14.02 \pm 0.08$ & & 203048.47-592541.8 & $13.77 \pm 0.03$ & $13.47 \pm 0.03$ & & $145.3 \pm 4.4$ & $-185.9 \pm 9.1$\\
20305024-5722249 & $15.61 \pm 0.08$ & $14.99 \pm 0.09$ & $14.67 \pm 0.12$ & & 203050.39-572224.9 & $14.46 \pm 0.03$ & $14.21 \pm 0.04$ & & $116.1 \pm 4.6$ & $-2.9 \pm 9.5$\\
20305173-4025226 & $15.99 \pm 0.07$ & $15.35 \pm 0.10$ & $14.93 \pm 0.10$ & & 203051.69-402522.7 & $14.77 \pm 0.03$ & $14.45 \pm 0.05$ & & $-38.2 \pm 5.9$ & $-10.1 \pm 8.7$\\
20305282+7824057 & $16.40 \pm 0.13$ & $15.54 \pm 0.15$ & $15.25 \pm 0.19$ & & 203052.67+782404.1 & $14.85 \pm 0.03$ & $14.69 \pm 0.04$ & & $-42.7 \pm 1.8$ & $-145.8 \pm 25.3$\\
20305794-0820324 & $13.42 \pm 0.02$ & $12.88 \pm 0.03$ & $12.60 \pm 0.03$ & & 203057.97-082033.1 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $32.5 \pm 6.5$ & $-62.1 \pm 6.6$\\
20305910-4124119 & $15.32 \pm 0.04$ & $14.79 \pm 0.05$ & $14.39 \pm 0.07$ & & 203059.11-412416.8 & $14.10 \pm 0.03$ & $13.79 \pm 0.04$ & & $13.1 \pm 4.9$ & $-406.0 \pm 11.8$\\
20310089+7035209 & $16.24 \pm 0.12$ & $15.73 \pm 0.15$ & $15.43 \pm 0.21$ & & 203101.04+703521.0 & $15.26 \pm 0.03$ & $14.98 \pm 0.04$ & & $69.9 \pm 4.7$ & $10.2 \pm 26.2$\\
20310162+7733387 & $13.26 \pm 0.03$ & $12.65 \pm 0.03$ & $12.34 \pm 0.02$ & & 203101.76+773339.2 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $40.5 \pm 1.3$ & $47.4 \pm 7.7$\\
20310262-1305074 & $13.30 \pm 0.02$ & $12.73 \pm 0.03$ & $12.41 \pm 0.02$ & & 203102.71-130508.3 & $12.23 \pm 0.02$ & $12.01 \pm 0.02$ & & $110.9 \pm 6.2$ & $-74.1 \pm 6.1$\\
20310316-3602042 & $13.47 \pm 0.02$ & $12.89 \pm 0.02$ & $12.55 \pm 0.02$ & & 203103.22-360206.1 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $54.9 \pm 4.9$ & $-160.2 \pm 7.6$\\
20310452-1501064 & $14.77 \pm 0.03$ & $14.18 \pm 0.05$ & $13.91 \pm 0.06$ & & 203104.56-150105.9 & $13.73 \pm 0.03$ & $13.51 \pm 0.04$ & & $48.6 \pm 6.6$ & $44.9 \pm 7.0$\\
20310666+7054319 & $14.55 \pm 0.03$ & $14.03 \pm 0.05$ & $13.70 \pm 0.05$ & & 203106.75+705432.9 & $13.55 \pm 0.02$ & $13.29 \pm 0.02$ & & $42.8 \pm 2.6$ & $100.6 \pm 8.8$\\
20310767-4100574 & $13.61 \pm 0.02$ & $13.03 \pm 0.03$ & $12.73 \pm 0.03$ & & 203107.60-410057.5 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $-59.9 \pm 4.1$ & $-8.0 \pm 6.1$\\
20311026+6948106 & $13.65 \pm 0.03$ & $13.08 \pm 0.03$ & $12.74 \pm 0.03$ & & 203110.39+694811.6 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $67.2 \pm 3.6$ & $100.2 \pm 12.5$\\
20311235-1625319 & $15.48 \pm 0.06$ & $14.82 \pm 0.07$ & $14.53 \pm 0.09$ & & 203111.90-162528.2 & $12.65 \pm 0.19$ & $11.52 \pm 0.20$ & & $-532.3 \pm 33.6$ & $306.6 \pm 24.6$\\
20311386-7005454 & $14.32 \pm 0.03$ & $13.78 \pm 0.03$ & $13.48 \pm 0.04$ & & 203113.78-700545.4 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $-39.7 \pm 2.0$ & $-2.5 \pm 9.1$\\
20312013+7128488 & $14.89 \pm 0.05$ & $14.38 \pm 0.06$ & $14.00 \pm 0.06$ & & 203120.24+712848.9 & $13.66 \pm 0.02$ & $13.47 \pm 0.03$ & & $50.4 \pm 2.9$ & $13.9 \pm 9.1$\\
20312215+6912357 & $14.56 \pm 0.03$ & $13.98 \pm 0.04$ & $13.64 \pm 0.05$ & & 203122.09+691235.4 & $13.48 \pm 0.02$ & $13.28 \pm 0.02$ & & $-31.0 \pm 2.2$ & $-35.3 \pm 9.0$\\
20312314-1048477 & $15.90 \pm 0.09$ & $15.38 \pm 0.15$ & $14.96 \pm 0.15$ & & 203123.19-104848.6 & $14.74 \pm 0.03$ & $14.55 \pm 0.06$ & & $63.0 \pm 10.0$ & $-78.8 \pm 10.3$\\
20312497+6838474 & $16.25 \pm 0.11$ & $15.67 \pm 0.14$ & $15.35 \pm 0.19$ & & 203125.10+683847.5 & $15.09 \pm 0.03$ & $14.90 \pm 0.04$ & & $69.5 \pm 5.2$ & $10.3 \pm 23.3$\\
20312581-1201095 & $16.09 \pm 0.10$ & $15.48 \pm 0.15$ & $15.12 \pm 0.18$ & & 203125.79-120110.4 & $14.97 \pm 0.04$ & $14.79 \pm 0.07$ & & $-17.8 \pm 11.7$ & $-75.3 \pm 11.8$\\
20312749-5041134 & $13.34 \pm 0.02$ & $12.69 \pm 0.03$ & $12.31 \pm 0.02$ & & 203127.72-504114.9 & $12.15 \pm 0.02$ & $11.93 \pm 0.02$ & & $202.0 \pm 5.7$ & $-137.2 \pm 7.3$\\
20312771-1036371 & $12.60 \pm 0.02$ & $12.06 \pm 0.03$ & $11.75 \pm 0.03$ & & 203127.71-103637.8 & $11.58 \pm 0.03$ & $11.39 \pm 0.02$ & & $10.1 \pm 6.7$ & $-66.1 \pm 6.7$\\
20312954-2028571 & $14.49 \pm 0.03$ & $13.83 \pm 0.03$ & $13.55 \pm 0.04$ & & 203129.53-202857.6 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $-17.4 \pm 6.4$ & $-51.0 \pm 7.1$\\
20313029-1002460 & $15.84 \pm 0.08$ & $15.02 \pm 0.09$ & $14.70 \pm 0.12$ & & 203130.29-100248.9 & $14.29 \pm 0.03$ & $14.05 \pm 0.04$ & & $-3.3 \pm 9.7$ & $-257.0 \pm 10.3$\\
20313179-6547055 & $14.96 \pm 0.04$ & $14.36 \pm 0.05$ & $14.00 \pm 0.06$ & & 203131.69-654705.5 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $-57.3 \pm 2.9$ & $2.3 \pm 9.4$\\
20313223-8247159 & $14.45 \pm 0.04$ & $13.93 \pm 0.04$ & $13.62 \pm 0.05$ & & 203133.00-824716.6 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $146.6 \pm 3.8$ & $-74.3 \pm 8.0$\\
20313436-3902535 & $15.19 \pm 0.03$ & $14.53 \pm 0.05$ & $14.24 \pm 0.05$ & & 203134.32-390253.7 & $14.08 \pm 0.03$ & $13.86 \pm 0.04$ & & $-34.2 \pm 5.0$ & $-9.9 \pm 7.1$\\
20313449-2337350 & $15.16 \pm 0.04$ & $14.55 \pm 0.06$ & $14.20 \pm 0.06$ & & 203134.53-233734.9 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $49.7 \pm 7.4$ & $4.1 \pm 7.8$\\
20313462-0612151 & $13.41 \pm 0.03$ & $12.79 \pm 0.03$ & $12.43 \pm 0.02$ & & 203134.66-061216.3 & $12.19 \pm 0.03$ & $12.02 \pm 0.02$ & & $55.0 \pm 7.5$ & $-106.2 \pm 6.9$\\
20313807-4837453 & $13.54 \pm 0.03$ & $12.93 \pm 0.02$ & $12.66 \pm 0.02$ & & 203138.12-483745.3 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $48.2 \pm 3.7$ & $-3.8 \pm 6.6$\\
20314086-3759302 & $15.35 \pm 0.05$ & $14.68 \pm 0.05$ & $14.37 \pm 0.06$ & & 203140.76-375933.9 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $-101.2 \pm 5.5$ & $-314.9 \pm 9.8$\\
20314179+6926423 & $16.13 \pm 0.13$ & $15.30 \pm 0.12$ & $14.69 \pm 0.11$ & & 203141.86+692641.9 & $14.15 \pm 0.02$ & $13.96 \pm 0.03$ & & $37.6 \pm 2.7$ & $-31.4 \pm 11.8$\\
20314208-1132539 & $16.82 \pm 0.18$ & $16.03 \pm 0.15$ & $15.26 \pm 0.15$ & & 203142.10-113255.2 & $14.57 \pm 0.03$ & $14.23 \pm 0.05$ & & $37.1 \pm 19.3$ & $-114.0 \pm 21.0$\\
20314451-0937314 & $16.79 \pm 0.17$ & $15.79 \pm 0.15$ & $14.89 \pm 0.14$ & & 203144.57-093731.1 & $14.47 \pm 0.03$ & $14.22 \pm 0.05$ & & $82.9 \pm 13.9$ & $23.0 \pm 15.8$\\
20314482-2412570 & $13.51 \pm 0.02$ & $12.94 \pm 0.02$ & $12.65 \pm 0.02$ & & 203144.83-241258.6 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $14.5 \pm 6.4$ & $-144.8 \pm 8.1$\\
20314683-1515325 & $14.03 \pm 0.03$ & $13.50 \pm 0.04$ & $13.18 \pm 0.04$ & & 203146.72-151532.6 & $13.02 \pm 0.03$ & $12.78 \pm 0.03$ & & $-134.0 \pm 6.5$ & $-8.0 \pm 6.2$\\
20314704-2309153 & $15.89 \pm 0.06$ & $15.17 \pm 0.10$ & $14.85 \pm 0.11$ & & 203147.10-230915.8 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $72.3 \pm 8.3$ & $-43.1 \pm 9.3$\\
20314705-3109028 & $16.44 \pm 0.14$ & $15.50 \pm 0.14$ & $14.87 \pm 0.13$ & & 203147.02-310903.3 & $14.36 \pm 0.03$ & $14.17 \pm 0.05$ & & $-34.9 \pm 8.4$ & $-39.7 \pm 10.3$\\
20314879+7824427 & $15.76 \pm 0.10$ & $15.25 \pm 0.11$ & $14.82 \pm 0.13$ & & 203148.81+782441.8 & $14.62 \pm 0.03$ & $14.43 \pm 0.03$ & & $6.9 \pm 1.2$ & $-94.6 \pm 18.7$\\
20315077-8252482 & $13.74 \pm 0.02$ & $13.11 \pm 0.03$ & $12.83 \pm 0.03$ & & 203151.43-825249.5 & $12.65 \pm 0.02$ & $12.48 \pm 0.02$ & & $126.2 \pm 3.3$ & $-133.3 \pm 8.1$\\
20315249-5501291 & $14.25 \pm 0.04$ & $13.69 \pm 0.04$ & $13.37 \pm 0.04$ & & 203152.53-550129.6 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $30.7 \pm 3.2$ & $-44.0 \pm 7.1$\\
20315264-2120381 & $13.94 \pm 0.03$ & $13.39 \pm 0.02$ & $13.05 \pm 0.03$ & & 203152.68-212039.0 & $12.86 \pm 0.02$ & $12.64 \pm 0.03$ & & $43.5 \pm 5.7$ & $-70.1 \pm 6.3$\\
20315305-1748192 & $14.67 \pm 0.04$ & $13.99 \pm 0.05$ & $13.64 \pm 0.05$ & & 203153.05-174819.8 & $13.42 \pm 0.02$ & $13.24 \pm 0.03$ & & $6.5 \pm 6.5$ & $-45.1 \pm 7.1$\\
20315421-8037116 & $13.63 \pm 0.03$ & $13.01 \pm 0.03$ & $12.71 \pm 0.03$ & & 203154.44-803711.9 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $58.5 \pm 1.6$ & $-32.3 \pm 7.3$\\
20315544-1430010 & $13.23 \pm 0.03$ & $12.69 \pm 0.03$ & $12.39 \pm 0.03$ & & 203155.41-143001.0 & $12.19 \pm 0.02$ & $11.96 \pm 0.02$ & & $-35.1 \pm 5.8$ & $1.9 \pm 5.9$\\
20315735-3143198 & $15.33 \pm 0.04$ & $14.68 \pm 0.05$ & $14.40 \pm 0.07$ & & 203157.29-314320.6 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-70.0 \pm 6.0$ & $-71.6 \pm 7.5$\\
20315808-3739260 & $15.02 \pm 0.05$ & $14.44 \pm 0.05$ & $14.10 \pm 0.06$ & & 203158.14-373926.0 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $61.2 \pm 5.1$ & $-0.9 \pm 6.9$\\
20315908-5748576 & $13.83 \pm 0.03$ & $13.23 \pm 0.04$ & $12.89 \pm 0.03$ & & 203159.02-574858.0 & $12.71 \pm 0.02$ & $12.49 \pm 0.02$ & & $-40.9 \pm 3.0$ & $-39.1 \pm 6.9$\\
20320365-2448394 & $13.09 \pm 0.02$ & $12.50 \pm 0.03$ & $12.19 \pm 0.02$ & & 203203.65-244838.4 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $-5.5 \pm 5.6$ & $83.5 \pm 6.8$\\
20320393-1021542 & $14.21 \pm 0.03$ & $13.55 \pm 0.03$ & $13.12 \pm 0.03$ & & 203203.95-102154.6 & $12.89 \pm 0.03$ & $12.58 \pm 0.03$ & & $29.2 \pm 6.7$ & $-30.0 \pm 6.8$\\
20320446-6312100 & $16.05 \pm 0.09$ & $15.42 \pm 0.13$ & $14.81 \pm 0.10$ & & 203204.52-631210.1 & $14.47 \pm 0.03$ & $14.14 \pm 0.04$ & & $41.8 \pm 3.3$ & $-7.0 \pm 9.9$\\
20320480+0134115 & $11.80 \pm 0.02$ & $11.19 \pm 0.02$ & $10.92 \pm 0.02$ & & 203204.75+013409.0 & $10.73 \pm 0.02$ & $10.55 \pm 0.02$ & & $-77.2 \pm 7.3$ & $-245.2 \pm 9.2$\\
20320532+6709120 & $14.60 \pm 0.03$ & $14.09 \pm 0.05$ & $13.80 \pm 0.05$ & & 203205.37+670912.1 & $13.61 \pm 0.02$ & $13.39 \pm 0.03$ & & $26.9 \pm 2.4$ & $13.8 \pm 8.1$\\
20320562-0528496 & $14.73 \pm 0.03$ & $14.10 \pm 0.05$ & $13.83 \pm 0.05$ & & 203205.66-052849.6 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $41.7 \pm 6.9$ & $-4.0 \pm 7.4$\\
20320678-8311096 & $13.85 \pm 0.02$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 203207.03-831110.2 & $12.84 \pm 0.02$ & $12.67 \pm 0.02$ & & $45.5 \pm 1.3$ & $-61.0 \pm 7.6$\\
20320710-1714598 & $15.69 \pm 0.07$ & $15.09 \pm 0.09$ & $14.79 \pm 0.12$ & & 203207.15-171459.7 & $14.53 \pm 0.03$ & $14.34 \pm 0.05$ & & $56.6 \pm 7.7$ & $13.0 \pm 8.2$\\
20320724+6600384 & $16.21 \pm 0.13$ & $15.46 \pm 0.14$ & $14.76 \pm 0.12$ & & 203207.38+660038.6 & $14.16 \pm 0.03$ & $13.86 \pm 0.03$ & & $86.0 \pm 3.5$ & $19.8 \pm 11.7$\\
20320948-2220576 & $14.83 \pm 0.04$ & $14.21 \pm 0.04$ & $13.92 \pm 0.04$ & & 203209.48-222058.1 & $13.73 \pm 0.03$ & $13.55 \pm 0.04$ & & $3.3 \pm 6.1$ & $-38.4 \pm 6.9$\\
20320948-5718015 & $12.65 \pm 0.02$ & $12.08 \pm 0.03$ & $11.79 \pm 0.02$ & & 203209.52-571802.1 & $11.62 \pm 0.02$ & $11.44 \pm 0.02$ & & $24.1 \pm 2.6$ & $-59.3 \pm 7.6$\\
20321477+8404118 & $15.83 \pm 0.09$ & $15.32 \pm 0.11$ & $15.03 \pm 0.14$ & & 203215.23+840411.7 & $14.37 \pm 0.03$ & $14.15 \pm 0.03$ & & $69.5 \pm 1.9$ & $-4.7 \pm 22.5$\\
20321743+6827090 & $13.29 \pm 0.03$ & $12.70 \pm 0.03$ & $12.42 \pm 0.03$ & & 203217.47+682709.5 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $19.7 \pm 1.9$ & $42.1 \pm 8.1$\\
20321924-4950139 & $12.19 \pm 0.02$ & $11.68 \pm 0.02$ & $11.33 \pm 0.02$ & & 203219.62-495017.0 & $11.13 \pm 0.02$ & $10.92 \pm 0.02$ & & $342.3 \pm 8.6$ & $-286.1 \pm 9.3$\\
20321926+0106593 & $14.52 \pm 0.03$ & $13.98 \pm 0.04$ & $13.59 \pm 0.04$ & & 203219.29+010659.1 & $13.43 \pm 0.03$ & $13.25 \pm 0.03$ & & $36.0 \pm 7.8$ & $-21.8 \pm 8.4$\\
20322021-0709033 & $12.76 \pm 0.02$ & $12.19 \pm 0.03$ & $11.87 \pm 0.02$ & & 203220.33-070903.4 & $11.67 \pm 0.02$ & $11.49 \pm 0.02$ & & $159.6 \pm 7.5$ & $-8.7 \pm 6.5$\\
20322204-5640205 & $14.02 \pm 0.03$ & $13.42 \pm 0.04$ & $13.07 \pm 0.03$ & & 203221.99-564021.0 & $12.87 \pm 0.02$ & $12.65 \pm 0.02$ & & $-37.4 \pm 2.9$ & $-39.5 \pm 6.9$\\
20322207+0132326 & $15.10 \pm 0.04$ & $14.52 \pm 0.06$ & $14.20 \pm 0.06$ & & 203222.12+013232.1 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $73.6 \pm 8.4$ & $-54.9 \pm 8.4$\\
20322219-0116326 & $16.04 \pm 0.07$ & $15.37 \pm 0.11$ & $14.86 \pm 0.13$ & & 203222.19-011634.0 & $14.66 \pm 0.03$ & $14.44 \pm 0.05$ & & $3.1 \pm 10.6$ & $-120.2 \pm 12.2$\\
20322262-2919045 & $16.22 \pm 0.10$ & $15.68 \pm 0.14$ & $15.10 \pm 0.15$ & & 203222.55-291904.3 & $14.91 \pm 0.04$ & $14.67 \pm 0.06$ & & $-75.0 \pm 13.0$ & $18.8 \pm 18.9$\\
20322292-8053565 & $14.76 \pm 0.04$ & $14.20 \pm 0.05$ & $13.89 \pm 0.05$ & & 203223.03-805357.0 & $13.73 \pm 0.03$ & $13.56 \pm 0.03$ & & $26.8 \pm 1.1$ & $-50.5 \pm 7.9$\\
20322322-1507301 & $15.41 \pm 0.06$ & $14.82 \pm 0.08$ & $14.53 \pm 0.11$ & & 203223.25-150730.0 & $14.37 \pm 0.03$ & $14.15 \pm 0.05$ & & $39.3 \pm 7.6$ & $7.1 \pm 8.0$\\
20322326+8849279 & $12.44 \pm 0.02$ & $11.88 \pm 0.03$ & $11.55 \pm 0.03$ & & 203227.10+884928.6 & $11.33 \pm 0.02$ & $11.12 \pm 0.02$ & & $117.0 \pm 3.1$ & $67.3 \pm 14.5$\\
20322373+0223347 & $15.78 \pm 0.07$ & $15.16 \pm 0.09$ & $14.70 \pm 0.09$ & & 203223.77+022334.6 & $14.49 \pm 0.03$ & $14.25 \pm 0.05$ & & $55.5 \pm 9.9$ & $-10.1 \pm 9.2$\\
20322551-4722155 & $14.73 \pm 0.03$ & $14.04 \pm 0.04$ & $13.76 \pm 0.05$ & & 203225.50-472216.0 & $13.60 \pm 0.03$ & $13.43 \pm 0.04$ & & $-3.1 \pm 4.1$ & $-41.4 \pm 7.9$\\
20322593-4804575 & $16.05 \pm 0.08$ & $15.24 \pm 0.11$ & $14.90 \pm 0.13$ & & 203225.95-480458.2 & $14.59 \pm 0.03$ & $14.34 \pm 0.05$ & & $10.1 \pm 6.1$ & $-62.2 \pm 11.5$\\
20322746-4011539 & $14.48 \pm 0.03$ & $13.96 \pm 0.03$ & $13.68 \pm 0.04$ & & 203227.51-401155.6 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $45.0 \pm 4.5$ & $-148.9 \pm 7.3$\\
20322784+0155205 & $15.28 \pm 0.06$ & $14.72 \pm 0.08$ & $14.33 \pm 0.08$ & & 203227.83+015519.7 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $-21.8 \pm 8.3$ & $-83.1 \pm 8.5$\\
20322828-3212307 & $13.41 \pm 0.02$ & $12.90 \pm 0.02$ & $12.61 \pm 0.02$ & & 203228.35-321230.8 & $12.44 \pm 0.02$ & $12.22 \pm 0.03$ & & $74.6 \pm 5.0$ & $-12.1 \pm 6.1$\\
20323073-3739103 & $12.35 \pm 0.02$ & $11.83 \pm 0.02$ & $11.54 \pm 0.02$ & & 203230.69-373910.3 & $11.29 \pm 0.02$ & $11.09 \pm 0.02$ & & $-44.1 \pm 4.2$ & $-6.1 \pm 5.9$\\
20323157-1425121 & $13.29 \pm 0.03$ & $12.70 \pm 0.03$ & $12.40 \pm 0.03$ & & 203231.60-142512.7 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $37.8 \pm 5.8$ & $-51.3 \pm 6.0$\\
20323241-1430277 & $11.40 \pm 0.02$ & $10.83 \pm 0.02$ & $10.53 \pm 0.02$ & & 203232.46-143028.0 & $10.37 \pm 0.02$ & $10.19 \pm 0.02$ & & $67.5 \pm 5.7$ & $-20.0 \pm 5.7$\\
20323291-6918591 & $13.64 \pm 0.02$ & $12.98 \pm 0.02$ & $12.58 \pm 0.02$ & & 203233.33-691903.7 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $223.5 \pm 5.7$ & $-459.6 \pm 13.3$\\
20323300-1826304 & $14.56 \pm 0.03$ & $14.03 \pm 0.04$ & $13.70 \pm 0.04$ & & 203232.96-182630.7 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $-65.5 \pm 8.2$ & $-28.8 \pm 8.8$\\
20323491+7121503 & $15.55 \pm 0.06$ & $14.84 \pm 0.07$ & $14.48 \pm 0.09$ & & 203234.86+712150.1 & $14.31 \pm 0.03$ & $14.10 \pm 0.03$ & & $-24.3 \pm 2.1$ & $-21.0 \pm 8.5$\\
20323658-5021082 & $15.48 \pm 0.05$ & $14.96 \pm 0.07$ & $14.67 \pm 0.11$ & & 203236.63-502108.5 & $14.42 \pm 0.03$ & $14.18 \pm 0.04$ & & $39.3 \pm 4.5$ & $-33.1 \pm 8.5$\\
20323719-2618486 & $13.35 \pm 0.02$ & $12.76 \pm 0.02$ & $12.47 \pm 0.02$ & & 203237.28-261848.5 & $12.29 \pm 0.02$ & $12.06 \pm 0.02$ & & $114.2 \pm 6.1$ & $6.4 \pm 6.6$\\
20323866-1900165 & $14.01 \pm 0.02$ & $13.46 \pm 0.03$ & $13.19 \pm 0.04$ & & 203238.69-190017.1 & $13.02 \pm 0.03$ & $12.83 \pm 0.03$ & & $40.4 \pm 7.2$ & $-61.9 \pm 7.8$\\
20324012+0203054 & $16.37 \pm 0.12$ & $15.59 \pm 0.16$ & $15.23 \pm 0.14$ & & 203240.06+020304.1 & $14.90 \pm 0.04$ & $14.65 \pm 0.06$ & & $-95.6 \pm 19.8$ & $-123.9 \pm 20.6$\\
20324163-5945412 & $13.96 \pm 0.03$ & $13.36 \pm 0.03$ & $13.05 \pm 0.03$ & & 203241.62-594541.7 & $12.82 \pm 0.02$ & $12.62 \pm 0.03$ & & $-8.7 \pm 2.6$ & $-49.7 \pm 7.7$\\
20324184-2827250 & $14.15 \pm 0.03$ & $13.52 \pm 0.03$ & $13.20 \pm 0.04$ & & 203241.91-282726.0 & $13.00 \pm 0.02$ & $12.77 \pm 0.03$ & & $91.8 \pm 6.0$ & $-89.7 \pm 7.2$\\
20324355-0908279 & $15.68 \pm 0.06$ & $15.06 \pm 0.05$ & $14.71 \pm 0.09$ & & 203243.60-090828.6 & $14.53 \pm 0.03$ & $14.30 \pm 0.05$ & & $63.1 \pm 8.5$ & $-66.5 \pm 9.4$\\
20324551-5957519 & $15.20 \pm 0.05$ & $14.58 \pm 0.06$ & $14.29 \pm 0.07$ & & 203245.59-595752.6 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $59.6 \pm 3.5$ & $-73.6 \pm 8.4$\\
20324900-1403178 & $16.00 \pm 0.09$ & $15.12 \pm 0.09$ & $14.84 \pm 0.12$ & & 203249.08-140317.6 & $14.47 \pm 0.03$ & $14.15 \pm 0.05$ & & $100.6 \pm 8.6$ & $16.1 \pm 8.2$\\
20325009+7400153 & $16.31 \pm 0.13$ & $15.55 \pm 0.14$ & $15.11 \pm 0.16$ & & 203250.22+740015.7 & $14.92 \pm 0.03$ & $14.60 \pm 0.04$ & & $52.1 \pm 3.2$ & $38.5 \pm 17.7$\\
20325049-0625215 & $15.82 \pm 0.07$ & $15.31 \pm 0.09$ & $14.88 \pm 0.12$ & & 203250.48-062522.4 & $14.70 \pm 0.03$ & $14.48 \pm 0.05$ & & $-19.2 \pm 9.5$ & $-80.5 \pm 9.7$\\
20325207-2101043 & $14.14 \pm 0.02$ & $13.56 \pm 0.02$ & $13.28 \pm 0.03$ & & 203252.12-210104.8 & $13.10 \pm 0.03$ & $12.90 \pm 0.03$ & & $50.4 \pm 5.9$ & $-36.2 \pm 6.4$\\
20325264-1659355 & $12.50 \pm 0.02$ & $11.89 \pm 0.03$ & $11.59 \pm 0.03$ & & 203252.70-165934.5 & $11.37 \pm 0.02$ & $11.18 \pm 0.02$ & & $69.5 \pm 5.7$ & $83.5 \pm 6.1$\\
20325277-1814149 & $14.52 \pm 0.03$ & $13.90 \pm 0.04$ & $13.61 \pm 0.04$ & & 203252.75-181415.3 & $13.44 \pm 0.02$ & $13.26 \pm 0.03$ & & $-22.9 \pm 6.0$ & $-29.7 \pm 7.1$\\
20325278-4009482 & $13.95 \pm 0.03$ & $13.35 \pm 0.03$ & $13.05 \pm 0.04$ & & 203252.80-400950.0 & $12.85 \pm 0.02$ & $12.68 \pm 0.03$ & & $22.1 \pm 4.2$ & $-145.3 \pm 7.0$\\
20325382-4921156 & $14.25 \pm 0.03$ & $13.66 \pm 0.04$ & $13.27 \pm 0.04$ & & 203253.87-492116.4 & $13.04 \pm 0.02$ & $12.79 \pm 0.03$ & & $48.0 \pm 4.0$ & $-72.6 \pm 7.0$\\
20325515-1919111 & $14.36 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.04$ & & 203255.17-191911.4 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $30.8 \pm 6.0$ & $-23.8 \pm 6.6$\\
20325581-1256296 & $12.99 \pm 0.02$ & $12.44 \pm 0.03$ & $12.14 \pm 0.02$ & & 203255.83-125630.0 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $16.3 \pm 5.7$ & $-33.6 \pm 5.9$\\
20325858-5148465 & $13.97 \pm 0.02$ & $13.36 \pm 0.03$ & $13.05 \pm 0.03$ & & 203258.66-514846.7 & $12.87 \pm 0.02$ & $12.68 \pm 0.02$ & & $71.1 \pm 3.6$ & $-16.0 \pm 6.7$\\
20325977-0810031 & $15.17 \pm 0.03$ & $14.53 \pm 0.04$ & $14.23 \pm 0.06$ & & 203259.72-081003.8 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-73.5 \pm 7.6$ & $-64.8 \pm 7.6$\\
20330050+6825151 & $16.44 \pm 0.14$ & $15.74 \pm 0.18$ & $15.01 \pm 0.15$ & & 203300.41+682515.2 & $14.73 \pm 0.03$ & $14.49 \pm 0.04$ & & $-47.8 \pm 4.1$ & $14.4 \pm 18.4$\\
20330186-4903105 & $10.11 \pm 0.02$ & $9.52 \pm 0.02$ & $9.19 \pm 0.02$ & & 203301.99-490312.7 & $8.99 \pm 0.02$ & $8.77 \pm 0.02$ & & $115.1 \pm 4.4$ & $-208.0 \pm 8.0$\\
20330341-1145288 & $16.64 \pm 0.12$ & $15.93 \pm 0.14$ & $15.51 \pm 0.20$ & & 203303.81-114523.2 & $15.32 \pm 0.04$ & $14.85 \pm 0.07$ & & $530.8 \pm 26.5$ & $506.2 \pm 25.0$\\
20330353+0514002 & $14.34 \pm 0.03$ & $13.80 \pm 0.04$ & $13.51 \pm 0.04$ & & 203303.52+051359.8 & $13.34 \pm 0.03$ & $13.14 \pm 0.03$ & & $-15.2 \pm 7.7$ & $-39.0 \pm 7.6$\\
20330392-4135572 & $14.35 \pm 0.03$ & $13.79 \pm 0.04$ & $13.49 \pm 0.03$ & & 203303.92-413557.6 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $5.3 \pm 4.2$ & $-35.2 \pm 7.1$\\
20330516-1744342 & $13.62 \pm 0.02$ & $12.98 \pm 0.03$ & $12.64 \pm 0.03$ & & 203305.15-174435.6 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-9.4 \pm 5.6$ & $-115.6 \pm 7.1$\\
20330626-7946027 & $14.00 \pm 0.02$ & $13.35 \pm 0.03$ & $13.08 \pm 0.03$ & & 203306.31-794603.2 & $12.92 \pm 0.02$ & $12.74 \pm 0.02$ & & $15.9 \pm 0.9$ & $-54.9 \pm 8.4$\\
20330634-0724527 & $14.73 \pm 0.03$ & $14.09 \pm 0.03$ & $13.79 \pm 0.04$ & & 203306.36-072452.3 & $13.61 \pm 0.03$ & $13.33 \pm 0.03$ & & $26.3 \pm 7.2$ & $33.5 \pm 7.2$\\
20330723-2439091 & $12.50 \pm 0.02$ & $11.90 \pm 0.02$ & $11.59 \pm 0.02$ & & 203307.27-243912.1 & $11.40 \pm 0.02$ & $11.19 \pm 0.02$ & & $51.6 \pm 5.7$ & $-279.5 \pm 9.1$\\
20330732-2842356 & $12.45 \pm 0.02$ & $11.88 \pm 0.02$ & $11.55 \pm 0.02$ & & 203307.27-284238.0 & $11.36 \pm 0.02$ & $11.14 \pm 0.02$ & & $-66.3 \pm 5.5$ & $-216.8 \pm 8.1$\\
20330777-4043162 & $15.55 \pm 0.05$ & $14.83 \pm 0.07$ & $14.53 \pm 0.08$ & & 203307.77-404316.7 & $14.36 \pm 0.03$ & $14.18 \pm 0.05$ & & $0.9 \pm 5.4$ & $-39.8 \pm 7.5$\\
20330845+6639528 & $16.06 \pm 0.09$ & $15.38 \pm 0.12$ & $15.05 \pm 0.15$ & & 203308.39+663951.5 & $14.79 \pm 0.03$ & $14.61 \pm 0.04$ & & $-36.7 \pm 3.6$ & $-125.6 \pm 16.3$\\
20331011+7412107 & $13.73 \pm 0.03$ & $13.09 \pm 0.03$ & $12.78 \pm 0.03$ & & 203310.29+741212.0 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $69.5 \pm 3.4$ & $118.2 \pm 9.4$\\
20331067-3051129 & $14.88 \pm 0.04$ & $14.26 \pm 0.05$ & $13.91 \pm 0.05$ & & 203310.68-305112.5 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $11.5 \pm 5.3$ & $32.5 \pm 6.7$\\
20331146-6031128 & $13.87 \pm 0.03$ & $13.36 \pm 0.03$ & $13.04 \pm 0.03$ & & 203311.69-603114.9 & $12.86 \pm 0.02$ & $12.60 \pm 0.02$ & & $167.4 \pm 4.9$ & $-199.6 \pm 9.5$\\
20331150-5821284 & $13.90 \pm 0.02$ & $13.31 \pm 0.03$ & $13.00 \pm 0.03$ & & 203311.58-582129.4 & $12.81 \pm 0.02$ & $12.62 \pm 0.02$ & & $57.4 \pm 3.0$ & $-91.8 \pm 7.1$\\
20331281-6901215 & $13.40 \pm 0.02$ & $12.81 \pm 0.03$ & $12.54 \pm 0.02$ & & 203312.75-690121.3 & $12.37 \pm 0.02$ & $12.19 \pm 0.03$ & & $-31.5 \pm 1.9$ & $20.8 \pm 8.1$\\
20331315-3322370 & $15.77 \pm 0.05$ & $14.98 \pm 0.06$ & $14.70 \pm 0.09$ & & 203313.07-332238.6 & $14.51 \pm 0.03$ & $14.23 \pm 0.05$ & & $-81.8 \pm 6.5$ & $-135.9 \pm 8.2$\\
20331382-6027013 & $14.15 \pm 0.03$ & $13.57 \pm 0.03$ & $13.28 \pm 0.03$ & & 203313.81-602702.4 & $13.09 \pm 0.02$ & $12.92 \pm 0.03$ & & $-7.1 \pm 2.6$ & $-107.6 \pm 8.5$\\
20331718-6146180 & $13.31 \pm 0.02$ & $12.68 \pm 0.03$ & $12.37 \pm 0.03$ & & 203317.46-614618.8 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $200.7 \pm 5.5$ & $-76.0 \pm 8.1$\\
20331788-5343476 & $14.14 \pm 0.03$ & $13.55 \pm 0.02$ & $13.21 \pm 0.03$ & & 203318.01-534348.1 & $13.04 \pm 0.02$ & $12.82 \pm 0.03$ & & $104.9 \pm 4.0$ & $-45.1 \pm 6.9$\\
20331914-4515230 & $14.42 \pm 0.03$ & $13.78 \pm 0.04$ & $13.41 \pm 0.04$ & & 203319.08-451522.2 & $13.25 \pm 0.03$ & $12.98 \pm 0.03$ & & $-54.0 \pm 4.8$ & $70.1 \pm 8.2$\\
20331935-8301420 & $14.44 \pm 0.03$ & $13.91 \pm 0.05$ & $13.59 \pm 0.04$ & & 203319.53-830142.1 & $13.43 \pm 0.03$ & $13.25 \pm 0.03$ & & $33.7 \pm 1.0$ & $-4.4 \pm 7.7$\\
20331958-0514223 & $14.74 \pm 0.04$ & $14.17 \pm 0.04$ & $13.84 \pm 0.05$ & & 203319.59-051422.7 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $20.9 \pm 6.6$ & $-29.4 \pm 6.6$\\
20332113-1822517 & $13.65 \pm 0.02$ & $13.10 \pm 0.03$ & $12.77 \pm 0.02$ & & 203321.19-182253.5 & $12.62 \pm 0.02$ & $12.43 \pm 0.03$ & & $74.8 \pm 5.9$ & $-155.6 \pm 7.5$\\
20332191+7026559 & $15.11 \pm 0.05$ & $14.51 \pm 0.06$ & $14.16 \pm 0.06$ & & 203321.88+702656.3 & $13.98 \pm 0.02$ & $13.79 \pm 0.03$ & & $-16.9 \pm 1.9$ & $44.7 \pm 8.2$\\
20332387+8216356 & $15.40 \pm 0.07$ & $14.88 \pm 0.09$ & $14.56 \pm 0.10$ & & 203323.51+821635.8 & $14.21 \pm 0.03$ & $14.04 \pm 0.03$ & & $-73.8 \pm 2.1$ & $25.3 \pm 8.9$\\
20332509-2638410 & $12.71 \pm 0.02$ & $12.10 \pm 0.02$ & $11.83 \pm 0.02$ & & 203325.12-263841.4 & $11.64 \pm 0.02$ & $11.42 \pm 0.02$ & & $36.7 \pm 6.1$ & $-44.1 \pm 7.1$\\
20332537-4234249 & $15.44 \pm 0.04$ & $14.82 \pm 0.07$ & $14.48 \pm 0.09$ & & 203325.44-423426.1 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $63.4 \pm 5.6$ & $-108.0 \pm 8.3$\\
20332571+8004025 & $15.83 \pm 0.09$ & $15.31 \pm 0.12$ & $15.01 \pm 0.16$ & & 203325.57+800402.5 & $14.69 \pm 0.03$ & $14.47 \pm 0.03$ & & $-39.3 \pm 1.5$ & $-1.9 \pm 10.8$\\
20332602-1156171 & $15.90 \pm 0.08$ & $15.27 \pm 0.10$ & $14.83 \pm 0.10$ & & 203326.01-115618.0 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $-19.5 \pm 8.6$ & $-75.7 \pm 10.3$\\
20332603-2941357 & $15.26 \pm 0.05$ & $14.75 \pm 0.06$ & $14.47 \pm 0.08$ & & 203326.05-294136.6 & $14.31 \pm 0.03$ & $14.07 \pm 0.05$ & & $25.7 \pm 7.3$ & $-93.8 \pm 9.9$\\
20332741-4838006 & $13.93 \pm 0.03$ & $13.30 \pm 0.03$ & $12.94 \pm 0.03$ & & 203327.54-483802.3 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $123.8 \pm 4.6$ & $-157.9 \pm 7.6$\\
20332799-0538303 & $12.91 \pm 0.02$ & $12.35 \pm 0.02$ & $12.05 \pm 0.02$ & & 203328.02-053830.6 & $11.86 \pm 0.02$ & $11.66 \pm 0.02$ & & $38.7 \pm 6.8$ & $-27.1 \pm 7.5$\\
20333479-5624251 & $15.14 \pm 0.06$ & $14.49 \pm 0.05$ & $14.19 \pm 0.07$ & & 203334.82-562425.6 & $14.03 \pm 0.03$ & $13.78 \pm 0.03$ & & $22.1 \pm 3.3$ & $-48.2 \pm 7.5$\\
20333546-8107293 & $14.54 \pm 0.02$ & $13.99 \pm 0.03$ & $13.63 \pm 0.05$ & & 203334.60-810729.0 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $-202.0 \pm 5.2$ & $30.6 \pm 7.7$\\
20333628-1022386 & $16.47 \pm 0.09$ & $15.77 \pm 0.10$ & $15.47 \pm 0.15$ & & 203336.24-102239.6 & $15.28 \pm 0.04$ & $15.08 \pm 0.08$ & & $-59.2 \pm 21.2$ & $-92.9 \pm 19.7$\\
20333658+7001194 & $15.50 \pm 0.07$ & $14.63 \pm 0.07$ & $14.36 \pm 0.07$ & & 203336.70+700119.8 & $14.08 \pm 0.02$ & $13.91 \pm 0.03$ & & $59.0 \pm 3.5$ & $50.0 \pm 8.1$\\
20333805-5946031 & $14.69 \pm 0.04$ & $14.07 \pm 0.04$ & $13.70 \pm 0.04$ & & 203338.04-594603.6 & $13.53 \pm 0.03$ & $13.28 \pm 0.03$ & & $-7.6 \pm 2.7$ & $-44.1 \pm 7.9$\\
20333816-4900280 & $14.97 \pm 0.04$ & $14.33 \pm 0.05$ & $14.05 \pm 0.06$ & & 203338.11-490028.2 & $13.79 \pm 0.03$ & $13.59 \pm 0.03$ & & $-50.5 \pm 4.2$ & $-22.2 \pm 7.4$\\
20333825-4641543 & $14.14 \pm 0.02$ & $13.51 \pm 0.03$ & $13.13 \pm 0.03$ & & 203338.31-464154.7 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $55.9 \pm 4.1$ & $-41.4 \pm 7.0$\\
20333885+8312141 & $14.75 \pm 0.04$ & $14.19 \pm 0.05$ & $13.87 \pm 0.06$ & & 203339.12+831215.6 & $13.68 \pm 0.02$ & $13.48 \pm 0.03$ & & $43.7 \pm 1.2$ & $135.4 \pm 8.5$\\
20334049+7251107 & $11.18 \pm 0.03$ & $10.59 \pm 0.03$ & $10.31 \pm 0.02$ & & 203340.54+725109.4 & $10.11 \pm 0.02$ & $9.93 \pm 0.02$ & & $20.1 \pm 1.4$ & $-124.6 \pm 9.9$\\
20334062-3106503 & $14.02 \pm 0.02$ & $13.44 \pm 0.04$ & $13.12 \pm 0.03$ & & 203340.67-310650.5 & $12.94 \pm 0.02$ & $12.70 \pm 0.03$ & & $54.2 \pm 5.0$ & $-17.7 \pm 6.2$\\
20334109+8147260 & $15.07 \pm 0.04$ & $14.44 \pm 0.06$ & $14.10 \pm 0.07$ & & 203341.10+814726.4 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $1.4 \pm 0.7$ & $40.5 \pm 7.4$\\
20334148+6801404 & $15.86 \pm 0.09$ & $15.16 \pm 0.11$ & $14.72 \pm 0.10$ & & 203341.41+680140.5 & $14.53 \pm 0.03$ & $14.25 \pm 0.03$ & & $-39.3 \pm 3.0$ & $10.2 \pm 8.9$\\
20334246+6758430 & $16.15 \pm 0.13$ & $15.61 \pm 0.17$ & $15.04 \pm 0.14$ & & 203342.63+675843.6 & $14.52 \pm 0.03$ & $14.35 \pm 0.04$ & & $99.9 \pm 6.0$ & $62.0 \pm 19.3$\\
20334359-3551084 & $14.88 \pm 0.04$ & $14.27 \pm 0.05$ & $13.89 \pm 0.06$ & & 203343.56-355108.8 & $13.73 \pm 0.03$ & $13.56 \pm 0.04$ & & $-23.0 \pm 5.0$ & $-33.7 \pm 6.8$\\
20334468-6403148 & $12.81 \pm 0.02$ & $12.21 \pm 0.03$ & $11.91 \pm 0.03$ & & 203344.78-640315.5 & $11.71 \pm 0.02$ & $11.48 \pm 0.02$ & & $64.4 \pm 2.7$ & $-65.4 \pm 7.2$\\
20334670-3733443 & $10.85 \pm 0.02$ & $10.30 \pm 0.02$ & $9.96 \pm 0.02$ & & 203346.78-373345.5 & $9.76 \pm 0.02$ & $9.51 \pm 0.02$ & & $74.3 \pm 4.4$ & $-102.9 \pm 7.0$\\
20335080+0320295 & $14.90 \pm 0.05$ & $14.27 \pm 0.05$ & $13.85 \pm 0.06$ & & 203350.88+032028.9 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $128.6 \pm 8.4$ & $-59.3 \pm 12.9$\\
20335103-4352472 & $13.80 \pm 0.03$ & $13.27 \pm 0.03$ & $13.01 \pm 0.03$ & & 203350.97-435248.6 & $12.80 \pm 0.02$ & $12.58 \pm 0.03$ & & $-65.7 \pm 4.4$ & $-128.2 \pm 7.4$\\
20335140-1939265 & $14.47 \pm 0.03$ & $13.96 \pm 0.03$ & $13.67 \pm 0.04$ & & 203351.43-193926.5 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $32.9 \pm 6.0$ & $-4.3 \pm 6.5$\\
20335245-8255079 & $16.54 \pm 0.14$ & $15.72 \pm 0.14$ & $15.21 \pm 0.16$ & & 203352.78-825508.1 & $15.00 \pm 0.03$ & $14.75 \pm 0.05$ & & $63.2 \pm 1.9$ & $-20.8 \pm 22.1$\\
20335459+0047243 & $16.34 \pm 0.15$ & $15.50 \pm 0.14$ & $14.94 \pm 0.13$ & & 203354.59+004723.5 & $14.29 \pm 0.03$ & $14.03 \pm 0.04$ & & $5.4 \pm 13.5$ & $-74.1 \pm 14.6$\\
20335523-0731119 & $16.25 \pm 0.08$ & $15.73 \pm 0.13$ & $15.28 \pm 0.14$ & & 203355.31-073112.3 & $15.10 \pm 0.04$ & $14.91 \pm 0.08$ & & $99.7 \pm 17.4$ & $-38.8 \pm 17.7$\\
20335701+7118134 & $16.09 \pm 0.12$ & $15.50 \pm 0.14$ & $15.19 \pm 0.16$ & & 203356.89+711813.2 & $15.00 \pm 0.03$ & $14.71 \pm 0.04$ & & $-61.1 \pm 4.1$ & $-20.3 \pm 17.6$\\
20335733-0429413 & $13.50 \pm 0.02$ & $12.86 \pm 0.02$ & $12.51 \pm 0.03$ & & 203357.36-042944.4 & $12.31 \pm 0.02$ & $12.09 \pm 0.02$ & & $41.4 \pm 6.3$ & $-261.4 \pm 12.7$\\
20335858+7337192 & $15.85 \pm 0.10$ & $14.99 \pm 0.11$ & $14.57 \pm 0.09$ & & 203358.65+733719.8 & $14.25 \pm 0.03$ & $14.07 \pm 0.03$ & & $26.3 \pm 1.8$ & $54.9 \pm 8.3$\\
20335868+7333448 & $16.33 \pm 0.12$ & $15.35 \pm 0.13$ & $15.01 \pm 0.13$ & & 203358.57+733345.5 & $14.33 \pm 0.03$ & $14.05 \pm 0.03$ & & $-43.4 \pm 2.5$ & $71.9 \pm 12.4$\\
20335889-0622093 & $16.13 \pm 0.09$ & $15.47 \pm 0.10$ & $15.14 \pm 0.13$ & & 203358.89-062210.2 & $14.97 \pm 0.03$ & $14.73 \pm 0.07$ & & $2.6 \pm 12.4$ & $-80.2 \pm 12.8$\\
20340010+6804310 & $15.59 \pm 0.08$ & $14.93 \pm 0.10$ & $14.62 \pm 0.10$ & & 203400.06+680430.4 & $14.35 \pm 0.03$ & $14.16 \pm 0.03$ & & $-22.4 \pm 2.5$ & $-51.2 \pm 9.3$\\
20340061+0106341 & $15.97 \pm 0.09$ & $15.37 \pm 0.13$ & $14.92 \pm 0.11$ & & 203400.56+010634.6 & $14.72 \pm 0.03$ & $14.50 \pm 0.05$ & & $-71.1 \pm 10.3$ & $55.9 \pm 11.8$\\
20340162-2106564 & $14.58 \pm 0.03$ & $14.01 \pm 0.04$ & $13.72 \pm 0.04$ & & 203401.66-210656.3 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $40.1 \pm 6.1$ & $5.7 \pm 6.7$\\
20340275-7932195 & $15.35 \pm 0.06$ & $14.84 \pm 0.08$ & $14.51 \pm 0.09$ & & 203402.93-793219.7 & $14.26 \pm 0.03$ & $13.99 \pm 0.04$ & & $51.1 \pm 1.7$ & $-20.6 \pm 10.1$\\
20340489-1834177 & $13.74 \pm 0.02$ & $13.12 \pm 0.02$ & $12.85 \pm 0.03$ & & 203404.86-183418.1 & $12.67 \pm 0.02$ & $12.50 \pm 0.03$ & & $-42.1 \pm 6.4$ & $-26.8 \pm 6.2$\\
20340499-6139539 & $12.33 \pm 0.02$ & $11.74 \pm 0.02$ & $11.47 \pm 0.02$ & & 203405.10-613954.4 & $11.30 \pm 0.02$ & $11.11 \pm 0.02$ & & $76.2 \pm 2.9$ & $-49.8 \pm 7.9$\\
20340534+6741416 & $15.95 \pm 0.10$ & $15.33 \pm 0.13$ & $14.83 \pm 0.10$ & & 203405.27+674141.6 & $14.65 \pm 0.03$ & $14.32 \pm 0.03$ & & $-38.1 \pm 3.0$ & $1.0 \pm 9.8$\\
20340767+6844310 & $14.27 \pm 0.03$ & $13.55 \pm 0.05$ & $13.27 \pm 0.04$ & & 203407.76+684431.4 & $13.11 \pm 0.02$ & $12.91 \pm 0.02$ & & $47.0 \pm 2.9$ & $38.2 \pm 7.7$\\
20340882-7225216 & $13.79 \pm 0.03$ & $13.20 \pm 0.03$ & $12.93 \pm 0.03$ & & 203408.96-722522.5 & $12.68 \pm 0.02$ & $12.51 \pm 0.02$ & & $63.6 \pm 2.2$ & $-91.3 \pm 8.6$\\
20340899-2040417 & $13.58 \pm 0.02$ & $12.92 \pm 0.02$ & $12.58 \pm 0.02$ & & 203408.97-204041.9 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-30.0 \pm 5.5$ & $-13.5 \pm 6.1$\\
20341082-1332340 & $14.37 \pm 0.03$ & $13.72 \pm 0.04$ & $13.44 \pm 0.04$ & & 203410.85-133234.7 & $13.09 \pm 0.03$ & $12.88 \pm 0.03$ & & $34.4 \pm 6.7$ & $-58.3 \pm 6.4$\\
20341450-1519420 & $13.91 \pm 0.03$ & $13.30 \pm 0.03$ & $13.01 \pm 0.03$ & & 203414.53-151942.4 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $41.5 \pm 5.8$ & $-32.5 \pm 6.1$\\
20341672-1409196 & $14.91 \pm 0.04$ & $14.30 \pm 0.04$ & $13.98 \pm 0.06$ & & 203416.72-140920.2 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $6.0 \pm 6.4$ & $-46.3 \pm 6.7$\\
20341776-2918476 & $14.18 \pm 0.03$ & $13.62 \pm 0.03$ & $13.34 \pm 0.04$ & & 203417.80-291847.6 & $13.12 \pm 0.02$ & $12.89 \pm 0.03$ & & $44.0 \pm 5.2$ & $-3.8 \pm 6.3$\\
20341875-4021339 & $15.25 \pm 0.05$ & $14.69 \pm 0.06$ & $14.37 \pm 0.07$ & & 203418.78-402134.5 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $25.8 \pm 4.8$ & $-46.9 \pm 7.2$\\
20341942-2112298 & $14.29 \pm 0.03$ & $13.71 \pm 0.02$ & $13.42 \pm 0.03$ & & 203419.39-211230.2 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $-34.3 \pm 5.8$ & $-39.4 \pm 6.5$\\
20341992+7827231 & $15.44 \pm 0.06$ & $14.88 \pm 0.08$ & $14.45 \pm 0.09$ & & 203419.78+782723.2 & $14.18 \pm 0.03$ & $13.99 \pm 0.03$ & & $-39.9 \pm 1.4$ & $6.0 \pm 10.5$\\
20342109-1544067 & $14.89 \pm 0.04$ & $14.31 \pm 0.05$ & $13.97 \pm 0.06$ & & 203421.07-154407.1 & $13.78 \pm 0.03$ & $13.56 \pm 0.04$ & & $-29.3 \pm 6.4$ & $-33.0 \pm 6.8$\\
20342334-0232541 & $14.61 \pm 0.03$ & $14.01 \pm 0.04$ & $13.74 \pm 0.04$ & & 203423.29-023255.0 & $13.42 \pm 0.02$ & $13.22 \pm 0.03$ & & $-58.4 \pm 6.6$ & $-78.8 \pm 8.0$\\
20342424-0136215 & $16.36 \pm 0.10$ & $15.53 \pm 0.11$ & $15.21 \pm 0.14$ & & 203424.27-013620.6 & $14.85 \pm 0.03$ & $14.49 \pm 0.05$ & & $43.3 \pm 19.4$ & $77.3 \pm 16.2$\\
20342439+7430438 & $14.27 \pm 0.03$ & $13.75 \pm 0.04$ & $13.45 \pm 0.04$ & & 203424.34+743043.5 & $13.22 \pm 0.02$ & $13.02 \pm 0.02$ & & $-21.1 \pm 1.5$ & $-28.1 \pm 8.7$\\
20342468-0742346 & $12.74 \pm 0.02$ & $12.17 \pm 0.02$ & $11.83 \pm 0.02$ & & 203424.66-074235.5 & $11.64 \pm 0.02$ & $11.44 \pm 0.02$ & & $-14.1 \pm 6.1$ & $-72.0 \pm 6.2$\\
20342819-1955104 & $15.25 \pm 0.05$ & $14.68 \pm 0.04$ & $14.37 \pm 0.05$ & & 203428.18-195511.1 & $14.17 \pm 0.03$ & $13.98 \pm 0.05$ & & $-10.9 \pm 6.8$ & $-62.9 \pm 7.5$\\
20342833-1111208 & $14.41 \pm 0.03$ & $13.85 \pm 0.04$ & $13.57 \pm 0.05$ & & 203428.30-111121.2 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $-40.9 \pm 6.6$ & $-34.2 \pm 6.6$\\
20343019-0109108 & $15.60 \pm 0.05$ & $14.92 \pm 0.08$ & $14.52 \pm 0.08$ & & 203430.16-010911.4 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $-37.4 \pm 7.4$ & $-52.4 \pm 8.0$\\
20343051-7618115 & $14.30 \pm 0.02$ & $13.72 \pm 0.04$ & $13.44 \pm 0.04$ & & 203430.46-761812.4 & $13.25 \pm 0.02$ & $13.02 \pm 0.03$ & & $-16.2 \pm 1.2$ & $-90.4 \pm 9.6$\\
20343099-3719221 & $14.36 \pm 0.03$ & $13.83 \pm 0.03$ & $13.48 \pm 0.03$ & & 203431.00-371921.7 & $13.27 \pm 0.03$ & $13.06 \pm 0.03$ & & $8.1 \pm 4.7$ & $38.5 \pm 6.6$\\
20343116-7209358 & $14.69 \pm 0.04$ & $14.10 \pm 0.05$ & $13.81 \pm 0.06$ & & 203431.25-720936.3 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $41.5 \pm 2.0$ & $-48.3 \pm 8.0$\\
20343255-4513108 & $15.08 \pm 0.04$ & $14.44 \pm 0.05$ & $14.15 \pm 0.07$ & & 203432.58-451311.1 & $13.99 \pm 0.03$ & $13.80 \pm 0.04$ & & $33.4 \pm 4.7$ & $-26.1 \pm 7.5$\\
20343660-3616108 & $13.99 \pm 0.03$ & $13.46 \pm 0.03$ & $13.16 \pm 0.03$ & & 203436.59-361611.4 & $12.96 \pm 0.03$ & $12.77 \pm 0.03$ & & $-7.3 \pm 4.7$ & $-48.3 \pm 7.1$\\
20343728-0412137 & $12.92 \pm 0.02$ & $12.31 \pm 0.03$ & $12.02 \pm 0.02$ & & 203437.24-041214.5 & $11.84 \pm 0.02$ & $11.67 \pm 0.02$ & & $-51.8 \pm 6.2$ & $-73.4 \pm 8.4$\\
20343758-0618591 & $14.00 \pm 0.04$ & $13.41 \pm 0.02$ & $13.08 \pm 0.04$ & & 203437.55-061859.4 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $-29.3 \pm 7.7$ & $-25.3 \pm 7.1$\\
20343807-1350373 & $15.98 \pm 0.09$ & $15.42 \pm 0.12$ & $15.12 \pm 0.13$ & & 203438.12-135037.3 & $14.93 \pm 0.03$ & $14.71 \pm 0.06$ & & $58.4 \pm 9.6$ & $2.6 \pm 10.0$\\
20343855-7019002 & $14.81 \pm 0.04$ & $14.25 \pm 0.03$ & $13.93 \pm 0.05$ & & 203438.39-701900.1 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $-80.9 \pm 2.7$ & $8.0 \pm 7.8$\\
20343874-2257300 & $12.91 \pm 0.02$ & $12.40 \pm 0.03$ & $12.10 \pm 0.02$ & & 203438.73-225730.9 & $11.89 \pm 0.02$ & $11.68 \pm 0.02$ & & $-18.0 \pm 5.3$ & $-73.5 \pm 6.2$\\
20343908+7346575 & $15.13 \pm 0.04$ & $14.58 \pm 0.07$ & $14.16 \pm 0.07$ & & 203439.02+734657.2 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $-22.8 \pm 1.6$ & $-24.5 \pm 7.1$\\
20344333+6711388 & $12.78 \pm 0.02$ & $12.21 \pm 0.03$ & $11.94 \pm 0.02$ & & 203443.50+671139.8 & $11.77 \pm 0.03$ & $11.60 \pm 0.03$ & & $93.8 \pm 4.8$ & $91.1 \pm 8.8$\\
20344359-1626468 & $15.46 \pm 0.05$ & $14.87 \pm 0.07$ & $14.43 \pm 0.08$ & & 203443.63-162647.2 & $14.28 \pm 0.03$ & $14.06 \pm 0.05$ & & $46.9 \pm 7.1$ & $-32.9 \pm 7.4$\\
20344384-0222531 & $15.87 \pm 0.08$ & $15.36 \pm 0.10$ & $15.00 \pm 0.14$ & & 203443.87-022253.7 & $14.63 \pm 0.03$ & $14.42 \pm 0.05$ & & $40.9 \pm 9.1$ & $-46.5 \pm 9.8$\\
20344390+0251046 & $14.86 \pm 0.04$ & $14.21 \pm 0.06$ & $13.85 \pm 0.05$ & & 203443.89+025104.0 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $-24.5 \pm 8.1$ & $-66.1 \pm 8.1$\\
20344455+7836481 & $16.18 \pm 0.12$ & $15.51 \pm 0.14$ & $15.22 \pm 0.17$ & & 203444.39+783648.1 & $15.06 \pm 0.03$ & $14.77 \pm 0.04$ & & $-44.7 \pm 1.7$ & $-8.9 \pm 17.0$\\
20344542+6839021 & $15.98 \pm 0.09$ & $15.27 \pm 0.12$ & $14.79 \pm 0.12$ & & 203445.36+683901.7 & $14.46 \pm 0.03$ & $14.24 \pm 0.03$ & & $-29.0 \pm 2.5$ & $-29.4 \pm 11.2$\\
20344574-2935224 & $13.58 \pm 0.03$ & $13.07 \pm 0.03$ & $12.79 \pm 0.03$ & & 203445.73-293523.5 & $12.58 \pm 0.02$ & $12.37 \pm 0.03$ & & $-16.7 \pm 4.9$ & $-95.4 \pm 6.4$\\
20344579-1610225 & $14.11 \pm 0.03$ & $13.48 \pm 0.03$ & $13.14 \pm 0.04$ & & 203445.70-161025.1 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $-106.7 \pm 6.2$ & $-213.4 \pm 7.5$\\
20344676-0454040 & $14.84 \pm 0.03$ & $14.32 \pm 0.04$ & $14.02 \pm 0.06$ & & 203446.78-045403.4 & $13.85 \pm 0.03$ & $13.63 \pm 0.03$ & & $25.4 \pm 7.5$ & $46.3 \pm 6.9$\\
20344723-0507362 & $14.83 \pm 0.04$ & $14.28 \pm 0.04$ & $14.00 \pm 0.05$ & & 203447.31-050735.5 & $13.84 \pm 0.03$ & $13.57 \pm 0.03$ & & $97.5 \pm 7.8$ & $57.0 \pm 7.6$\\
20344761-1824003 & $14.39 \pm 0.03$ & $13.81 \pm 0.03$ & $13.45 \pm 0.03$ & & 203447.58-182400.6 & $13.28 \pm 0.03$ & $13.05 \pm 0.03$ & & $-43.9 \pm 6.0$ & $-26.2 \pm 6.4$\\
20345172-1839465 & $15.35 \pm 0.04$ & $14.71 \pm 0.05$ & $14.40 \pm 0.06$ & & 203451.74-183946.9 & $14.22 \pm 0.03$ & $14.04 \pm 0.05$ & & $21.0 \pm 6.9$ & $-36.6 \pm 7.4$\\
20345176-5329365 & $13.09 \pm 0.02$ & $12.53 \pm 0.02$ & $12.25 \pm 0.02$ & & 203451.61-532938.2 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $-118.1 \pm 4.0$ & $-163.8 \pm 8.2$\\
20345275-6358506 & $15.99 \pm 0.09$ & $15.20 \pm 0.09$ & $14.79 \pm 0.11$ & & 203452.72-635851.8 & $14.48 \pm 0.03$ & $14.23 \pm 0.04$ & & $-20.4 \pm 3.0$ & $-118.0 \pm 9.7$\\
20345378+8123030 & $13.68 \pm 0.02$ & $13.12 \pm 0.03$ & $12.80 \pm 0.03$ & & 203453.97+812302.5 & $12.59 \pm 0.02$ & $12.42 \pm 0.02$ & & $39.1 \pm 1.1$ & $-47.1 \pm 9.4$\\
20345390-4542067 & $15.01 \pm 0.05$ & $14.43 \pm 0.05$ & $14.14 \pm 0.07$ & & 203453.94-454207.0 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $36.9 \pm 4.7$ & $-30.6 \pm 7.7$\\
20345454-4506051 & $13.20 \pm 0.02$ & $12.66 \pm 0.03$ & $12.37 \pm 0.03$ & & 203454.60-450605.4 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $59.7 \pm 4.3$ & $-29.6 \pm 7.3$\\
20345494-0329344 & $14.50 \pm 0.03$ & $13.82 \pm 0.03$ & $13.49 \pm 0.04$ & & 203454.93-032935.5 & $13.21 \pm 0.03$ & $12.98 \pm 0.03$ & & $-2.3 \pm 6.8$ & $-90.4 \pm 10.6$\\
20345558-3708267 & $13.77 \pm 0.02$ & $13.23 \pm 0.03$ & $12.94 \pm 0.03$ & & 203455.34-370827.5 & $12.74 \pm 0.02$ & $12.51 \pm 0.02$ & & $-242.0 \pm 6.7$ & $-62.7 \pm 6.3$\\
20345612-2256214 & $12.98 \pm 0.02$ & $12.44 \pm 0.02$ & $12.09 \pm 0.02$ & & 203456.03-225622.6 & $11.91 \pm 0.02$ & $11.73 \pm 0.02$ & & $-110.1 \pm 5.7$ & $-98.0 \pm 6.3$\\
20345644-6714164 & $13.73 \pm 0.02$ & $13.11 \pm 0.03$ & $12.73 \pm 0.03$ & & 203456.48-671416.0 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $23.3 \pm 1.9$ & $32.0 \pm 7.2$\\
20345761-7529270 & $13.00 \pm 0.02$ & $12.42 \pm 0.03$ & $12.15 \pm 0.02$ & & 203457.73-752927.5 & $11.98 \pm 0.02$ & $11.76 \pm 0.02$ & & $46.5 \pm 1.6$ & $-57.3 \pm 9.2$\\
20345808+0352573 & $15.44 \pm 0.07$ & $14.85 \pm 0.08$ & $14.32 \pm 0.07$ & & 203458.05+035257.8 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $-34.2 \pm 9.2$ & $55.9 \pm 10.0$\\
20350154-1316588 & $14.06 \pm 0.03$ & $13.46 \pm 0.03$ & $13.17 \pm 0.03$ & & 203501.59-131658.9 & $12.96 \pm 0.02$ & $12.79 \pm 0.03$ & & $51.0 \pm 6.0$ & $-3.8 \pm 6.1$\\
20350154-6511471 & $16.15 \pm 0.09$ & $15.13 \pm 0.10$ & $14.82 \pm 0.10$ & & 203501.50-651147.9 & $14.58 \pm 0.03$ & $14.33 \pm 0.04$ & & $-21.9 \pm 3.1$ & $-79.0 \pm 12.0$\\
20350250-3732405 & $14.32 \pm 0.03$ & $13.73 \pm 0.03$ & $13.42 \pm 0.04$ & & 203502.46-373240.5 & $13.24 \pm 0.02$ & $13.05 \pm 0.03$ & & $-33.6 \pm 4.6$ & $0.5 \pm 6.4$\\
20350413-5031591 & $14.15 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.04$ & & 203504.13-503159.9 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $-1.4 \pm 3.5$ & $-76.4 \pm 7.1$\\
20350518-1526478 & $14.65 \pm 0.03$ & $14.02 \pm 0.04$ & $13.68 \pm 0.05$ & & 203505.21-152648.0 & $13.42 \pm 0.03$ & $13.20 \pm 0.03$ & & $38.6 \pm 6.2$ & $-15.3 \pm 6.5$\\
20350608+0218166 & $10.28 \pm 0.02$ & $9.69 \pm 0.02$ & $9.37 \pm 0.02$ & & 203506.02+021816.4 & $9.17 \pm 0.02$ & $9.00 \pm 0.02$ & & $-90.1 \pm 8.1$ & $-24.6 \pm 6.8$\\
20350706-5257147 & $15.74 \pm 0.07$ & $15.18 \pm 0.07$ & $14.87 \pm 0.12$ & & 203507.10-525714.9 & $14.69 \pm 0.03$ & $14.49 \pm 0.05$ & & $33.8 \pm 4.4$ & $-24.4 \pm 8.9$\\
20350710-4239254 & $12.70 \pm 0.02$ & $12.12 \pm 0.02$ & $11.82 \pm 0.02$ & & 203507.14-423925.7 & $11.65 \pm 0.02$ & $11.46 \pm 0.02$ & & $41.1 \pm 4.0$ & $-24.3 \pm 6.4$\\
20350978-7910354 & $16.02 \pm 0.09$ & $15.37 \pm 0.11$ & $15.04 \pm 0.15$ & & 203509.64-791035.3 & $14.77 \pm 0.03$ & $14.60 \pm 0.05$ & & $-40.3 \pm 1.7$ & $2.4 \pm 11.5$\\
20351089-3940005 & $13.64 \pm 0.02$ & $13.13 \pm 0.03$ & $12.85 \pm 0.02$ & & 203510.88-394004.9 & $12.65 \pm 0.02$ & $12.39 \pm 0.02$ & & $-12.8 \pm 4.1$ & $-369.7 \pm 10.4$\\
20351144+7143267 & $14.16 \pm 0.03$ & $13.65 \pm 0.04$ & $13.32 \pm 0.04$ & & 203511.60+714327.4 & $13.16 \pm 0.02$ & $12.99 \pm 0.02$ & & $66.2 \pm 3.4$ & $67.2 \pm 7.5$\\
20351156-1517451 & $12.07 \pm 0.02$ & $11.41 \pm 0.02$ & $11.14 \pm 0.02$ & & 203511.59-151745.3 & $10.98 \pm 0.02$ & $10.79 \pm 0.02$ & & $39.1 \pm 6.9$ & $-20.4 \pm 7.1$\\
20351223+0239034 & $15.15 \pm 0.05$ & $14.48 \pm 0.06$ & $14.21 \pm 0.07$ & & 203512.27+023903.5 & $14.03 \pm 0.03$ & $13.86 \pm 0.04$ & & $59.7 \pm 8.8$ & $10.3 \pm 8.6$\\
20351346+7400274 & $15.55 \pm 0.07$ & $15.02 \pm 0.08$ & $14.73 \pm 0.11$ & & 203513.56+740027.5 & $14.52 \pm 0.03$ & $14.32 \pm 0.03$ & & $39.4 \pm 2.3$ & $1.0 \pm 9.1$\\
20351372-2905427 & $14.27 \pm 0.03$ & $13.69 \pm 0.04$ & $13.41 \pm 0.04$ & & 203513.78-290543.1 & $13.19 \pm 0.03$ & $13.00 \pm 0.03$ & & $56.7 \pm 5.3$ & $-30.2 \pm 6.4$\\
20351397-3239553 & $13.17 \pm 0.02$ & $12.64 \pm 0.03$ & $12.33 \pm 0.02$ & & 203514.12-323956.4 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $161.2 \pm 5.7$ & $-94.9 \pm 6.3$\\
20351419-0833372 & $13.59 \pm 0.02$ & $12.99 \pm 0.02$ & $12.68 \pm 0.02$ & & 203514.19-083339.4 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $-0.3 \pm 6.8$ & $-181.9 \pm 7.3$\\
20351665-1008582 & $15.73 \pm 0.08$ & $15.22 \pm 0.10$ & $14.94 \pm 0.14$ & & 203516.68-100858.3 & $14.66 \pm 0.03$ & $14.45 \pm 0.05$ & & $49.6 \pm 8.6$ & $-16.3 \pm 8.8$\\
20351713-3420168 & $12.83 \pm 0.02$ & $12.26 \pm 0.03$ & $11.99 \pm 0.02$ & & 203517.21-342017.3 & $11.81 \pm 0.03$ & $11.61 \pm 0.02$ & & $81.1 \pm 4.8$ & $-46.2 \pm 6.2$\\
20351768-4558510 & $14.45 \pm 0.03$ & $13.79 \pm 0.03$ & $13.48 \pm 0.04$ & & 203517.74-455851.8 & $13.28 \pm 0.02$ & $13.07 \pm 0.03$ & & $56.4 \pm 4.2$ & $-68.5 \pm 7.0$\\
20351789-4214338 & $14.51 \pm 0.03$ & $13.89 \pm 0.03$ & $13.61 \pm 0.04$ & & 203517.88-421434.8 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $-6.2 \pm 4.8$ & $-89.5 \pm 7.3$\\
20351966-1124004 & $15.12 \pm 0.04$ & $14.61 \pm 0.05$ & $14.25 \pm 0.07$ & & 203519.68-112401.2 & $14.00 \pm 0.03$ & $13.83 \pm 0.04$ & & $31.6 \pm 7.4$ & $-69.9 \pm 7.1$\\
20352037-3110083 & $13.19 \pm 0.02$ & $12.58 \pm 0.02$ & $12.16 \pm 0.02$ & & 203520.32-311008.4 & $12.00 \pm 0.02$ & $11.78 \pm 0.02$ & & $-57.0 \pm 4.9$ & $-8.6 \pm 6.0$\\
20352133-2228121 & $14.14 \pm 0.03$ & $13.58 \pm 0.04$ & $13.26 \pm 0.04$ & & 203521.29-222812.2 & $13.09 \pm 0.03$ & $12.91 \pm 0.03$ & & $-35.6 \pm 5.9$ & $-4.1 \pm 6.3$\\
20352147-0015384 & $16.29 \pm 0.09$ & $15.76 \pm 0.13$ & $15.34 \pm 0.18$ & & 203521.43-001537.5 & $14.90 \pm 0.04$ & $14.57 \pm 0.06$ & & $-68.6 \pm 21.1$ & $93.9 \pm 20.5$\\
20352245-2638096 & $13.84 \pm 0.03$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 203522.37-263810.9 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $-85.3 \pm 5.6$ & $-104.1 \pm 6.7$\\
20352252-4228407 & $14.84 \pm 0.03$ & $14.27 \pm 0.03$ & $13.93 \pm 0.05$ & & 203522.55-422841.4 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $26.0 \pm 4.9$ & $-59.7 \pm 7.3$\\
20352310+7333067 & $15.19 \pm 0.05$ & $14.59 \pm 0.06$ & $14.26 \pm 0.07$ & & 203523.08+733307.2 & $14.06 \pm 0.02$ & $13.85 \pm 0.03$ & & $-6.1 \pm 1.3$ & $41.1 \pm 8.0$\\
20352453-0139521 & $14.25 \pm 0.03$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 203524.57-013952.6 & $13.20 \pm 0.03$ & $13.02 \pm 0.03$ & & $50.3 \pm 8.8$ & $-51.2 \pm 10.4$\\
20352571-4911211 & $13.47 \pm 0.02$ & $12.92 \pm 0.02$ & $12.60 \pm 0.02$ & & 203525.75-491121.4 & $12.43 \pm 0.02$ & $12.21 \pm 0.02$ & & $42.2 \pm 3.7$ & $-26.1 \pm 6.7$\\
20352600-2823107 & $13.62 \pm 0.03$ & $13.05 \pm 0.03$ & $12.73 \pm 0.03$ & & 203526.03-282315.2 & $12.52 \pm 0.02$ & $12.31 \pm 0.03$ & & $29.9 \pm 5.1$ & $-370.0 \pm 9.9$\\
20352904+7205132 & $16.25 \pm 0.10$ & $15.56 \pm 0.14$ & $15.26 \pm 0.17$ & & 203528.95+720513.1 & $15.02 \pm 0.03$ & $14.81 \pm 0.04$ & & $-37.3 \pm 3.2$ & $-7.5 \pm 19.8$\\
20352932-6326187 & $15.10 \pm 0.05$ & $14.50 \pm 0.06$ & $14.21 \pm 0.07$ & & 203529.34-632619.1 & $14.02 \pm 0.03$ & $13.83 \pm 0.03$ & & $18.3 \pm 2.7$ & $-40.8 \pm 8.7$\\
20352971-8244052 & $15.86 \pm 0.08$ & $15.31 \pm 0.10$ & $14.92 \pm 0.13$ & & 203530.14-824406.1 & $14.65 \pm 0.03$ & $14.47 \pm 0.04$ & & $84.4 \pm 2.3$ & $-94.3 \pm 11.6$\\
20353089-0056511 & $14.37 \pm 0.02$ & $13.86 \pm 0.04$ & $13.57 \pm 0.04$ & & 203530.93-005651.2 & $13.33 \pm 0.02$ & $13.14 \pm 0.03$ & & $70.3 \pm 8.0$ & $-9.8 \pm 8.6$\\
20353193-1425271 & $16.06 \pm 0.09$ & $15.48 \pm 0.11$ & $15.05 \pm 0.15$ & & 203531.97-142527.9 & $14.84 \pm 0.03$ & $14.61 \pm 0.06$ & & $43.3 \pm 10.3$ & $-79.9 \pm 11.1$\\
20353362-4349336 & $15.16 \pm 0.05$ & $14.23 \pm 0.04$ & $13.83 \pm 0.06$ & & 203533.62-434934.5 & $13.29 \pm 0.03$ & $12.97 \pm 0.03$ & & $-2.7 \pm 4.3$ & $-79.2 \pm 7.2$\\
20353446-4546303 & $15.00 \pm 0.04$ & $14.40 \pm 0.07$ & $14.12 \pm 0.06$ & & 203534.50-454630.6 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $38.5 \pm 4.5$ & $-28.4 \pm 7.4$\\
20353461+7022182 & $16.12 \pm 0.09$ & $15.44 \pm 0.15$ & $15.13 \pm 0.15$ & & 203534.53+702218.4 & $14.96 \pm 0.03$ & $14.79 \pm 0.04$ & & $-36.8 \pm 3.0$ & $22.8 \pm 14.9$\\
20353485-2004436 & $13.82 \pm 0.03$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 203534.82-200443.7 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $-33.1 \pm 5.7$ & $-9.5 \pm 6.2$\\
20353504-2628126 & $14.77 \pm 0.04$ & $14.23 \pm 0.05$ & $13.94 \pm 0.07$ & & 203535.00-262813.0 & $13.73 \pm 0.03$ & $13.48 \pm 0.04$ & & $-44.2 \pm 6.0$ & $-33.4 \pm 7.6$\\
20353517-0608285 & $13.27 \pm 0.04$ & $12.60 \pm 0.03$ & $12.26 \pm 0.03$ & & 203535.21-060828.3 & $12.03 \pm 0.02$ & $11.83 \pm 0.02$ & & $47.3 \pm 6.9$ & $18.4 \pm 7.6$\\
20353685-3327514 & $15.00 \pm 0.05$ & $14.48 \pm 0.05$ & $14.15 \pm 0.05$ & & 203536.88-332751.5 & $13.98 \pm 0.03$ & $13.81 \pm 0.04$ & & $42.2 \pm 6.5$ & $-8.8 \pm 7.8$\\
20353784-1018122 & $15.29 \pm 0.05$ & $14.73 \pm 0.07$ & $14.36 \pm 0.08$ & & 203537.80-101812.6 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $-49.7 \pm 7.2$ & $-32.3 \pm 8.5$\\
20353890-0208411 & $16.18 \pm 0.10$ & $15.45 \pm 0.11$ & $15.13 \pm 0.13$ & & 203538.96-020840.9 & $14.96 \pm 0.03$ & $14.71 \pm 0.06$ & & $82.2 \pm 16.6$ & $18.0 \pm 17.3$\\
20353961-0301500 & $14.27 \pm 0.03$ & $13.71 \pm 0.04$ & $13.39 \pm 0.04$ & & 203539.63-030150.0 & $13.16 \pm 0.02$ & $12.91 \pm 0.03$ & & $38.9 \pm 7.7$ & $4.6 \pm 9.3$\\
20354103-0913319 & $15.38 \pm 0.05$ & $14.80 \pm 0.07$ & $14.52 \pm 0.09$ & & 203541.09-091331.4 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $70.2 \pm 7.9$ & $41.1 \pm 7.5$\\
20354176-4010580 & $14.99 \pm 0.03$ & $14.48 \pm 0.05$ & $14.17 \pm 0.05$ & & 203541.73-401058.6 & $14.01 \pm 0.03$ & $13.84 \pm 0.04$ & & $-25.8 \pm 4.7$ & $-56.9 \pm 7.0$\\
20354184-2457375 & $14.76 \pm 0.04$ & $14.03 \pm 0.05$ & $13.61 \pm 0.05$ & & 203541.79-245740.7 & $13.31 \pm 0.03$ & $13.06 \pm 0.03$ & & $-51.7 \pm 5.8$ & $-269.5 \pm 8.6$\\
20354209-4335138 & $12.68 \pm 0.02$ & $12.12 \pm 0.03$ & $11.82 \pm 0.03$ & & 203542.12-433514.0 & $11.66 \pm 0.02$ & $11.48 \pm 0.02$ & & $38.5 \pm 3.9$ & $-22.7 \pm 6.4$\\
20354330-3344567 & $14.25 \pm 0.03$ & $13.53 \pm 0.04$ & $13.25 \pm 0.03$ & & 203543.35-334458.2 & $13.02 \pm 0.03$ & $12.83 \pm 0.03$ & & $51.8 \pm 6.0$ & $-129.2 \pm 7.6$\\
20354348-4039154 & $14.88 \pm 0.04$ & $14.30 \pm 0.06$ & $13.99 \pm 0.05$ & & 203543.51-403915.7 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $26.9 \pm 4.6$ & $-26.7 \pm 6.8$\\
20354493-5710594 & $12.84 \pm 0.02$ & $12.21 \pm 0.03$ & $11.94 \pm 0.02$ & & 203544.77-571100.6 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $-120.6 \pm 3.8$ & $-112.1 \pm 7.1$\\
20354532-1938245 & $12.10 \pm 0.02$ & $11.56 \pm 0.02$ & $11.27 \pm 0.02$ & & 203545.02-193826.4 & $11.12 \pm 0.02$ & $10.95 \pm 0.02$ & & $-350.5 \pm 9.1$ & $-155.9 \pm 6.7$\\
20354583-1649515 & $15.19 \pm 0.05$ & $14.68 \pm 0.06$ & $14.39 \pm 0.10$ & & 203545.85-164952.0 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $25.9 \pm 7.3$ & $-41.6 \pm 7.9$\\
20354587-2015403 & $14.78 \pm 0.03$ & $14.23 \pm 0.04$ & $13.84 \pm 0.04$ & & 203545.87-201540.9 & $13.66 \pm 0.03$ & $13.44 \pm 0.04$ & & $3.5 \pm 6.2$ & $-49.1 \pm 6.9$\\
20354630-4104091 & $14.88 \pm 0.03$ & $14.31 \pm 0.05$ & $14.03 \pm 0.05$ & & 203546.32-410409.8 & $13.81 \pm 0.03$ & $13.58 \pm 0.04$ & & $11.4 \pm 4.6$ & $-60.0 \pm 7.2$\\
20354700+0255223 & $16.28 \pm 0.13$ & $15.55 \pm 0.14$ & $14.55 \pm 0.09$ & & 203547.03+025521.9 & $13.86 \pm 0.03$ & $13.65 \pm 0.03$ & & $50.7 \pm 10.6$ & $-35.0 \pm 11.5$\\
20354822-2857140 & $14.33 \pm 0.03$ & $13.80 \pm 0.04$ & $13.48 \pm 0.05$ & & 203548.26-285713.7 & $13.27 \pm 0.03$ & $13.05 \pm 0.03$ & & $41.1 \pm 5.4$ & $26.0 \pm 6.4$\\
20354978+6618452 & $14.97 \pm 0.05$ & $14.36 \pm 0.06$ & $13.88 \pm 0.05$ & & 203549.85+661844.8 & $13.57 \pm 0.02$ & $13.30 \pm 0.03$ & & $39.2 \pm 2.9$ & $-42.0 \pm 7.8$\\
20355032+0255477 & $13.90 \pm 0.02$ & $13.25 \pm 0.03$ & $12.95 \pm 0.03$ & & 203550.36+025545.9 & $12.74 \pm 0.02$ & $12.56 \pm 0.03$ & & $57.9 \pm 7.6$ & $-181.0 \pm 8.7$\\
20355046-0243258 & $13.86 \pm 0.03$ & $13.30 \pm 0.03$ & $12.97 \pm 0.03$ & & 203550.47-024325.3 & $12.79 \pm 0.02$ & $12.58 \pm 0.03$ & & $10.5 \pm 7.6$ & $49.3 \pm 9.3$\\
20355046-1137177 & $16.27 \pm 0.10$ & $15.66 \pm 0.13$ & $15.37 \pm 0.18$ & & 203550.52-113718.7 & $15.09 \pm 0.04$ & $14.84 \pm 0.07$ & & $73.0 \pm 19.6$ & $-86.4 \pm 21.2$\\
20355395-7511128 & $14.79 \pm 0.03$ & $14.25 \pm 0.05$ & $13.90 \pm 0.06$ & & 203554.05-751112.9 & $13.71 \pm 0.03$ & $13.54 \pm 0.03$ & & $38.0 \pm 1.7$ & $-2.3 \pm 9.6$\\
20355480-1136483 & $16.42 \pm 0.14$ & $15.68 \pm 0.14$ & $14.90 \pm 0.12$ & & 203554.76-113649.3 & $14.36 \pm 0.03$ & $13.99 \pm 0.04$ & & $-45.9 \pm 12.7$ & $-81.6 \pm 14.1$\\
20355497-0533523 & $14.84 \pm 0.04$ & $14.19 \pm 0.06$ & $13.92 \pm 0.06$ & & 203555.03-053352.6 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $78.5 \pm 8.2$ & $-35.4 \pm 10.5$\\
20355925-1141057 & $15.62 \pm 0.06$ & $15.05 \pm 0.09$ & $14.72 \pm 0.12$ & & 203559.28-114106.0 & $14.36 \pm 0.03$ & $14.18 \pm 0.05$ & & $40.8 \pm 8.7$ & $-33.3 \pm 8.3$\\
20355988-0308559 & $15.69 \pm 0.07$ & $15.00 \pm 0.08$ & $14.69 \pm 0.10$ & & 203559.85-030856.4 & $14.44 \pm 0.03$ & $14.23 \pm 0.05$ & & $-37.9 \pm 10.0$ & $-52.6 \pm 10.9$\\
20360433+6705074 & $16.38 \pm 0.15$ & $15.31 \pm 0.10$ & $14.98 \pm 0.16$ & & 203604.44+670507.1 & $14.64 \pm 0.03$ & $14.38 \pm 0.04$ & & $66.2 \pm 4.4$ & $-30.8 \pm 13.5$\\
20360612-5211475 & $13.23 \pm 0.02$ & $12.69 \pm 0.03$ & $12.40 \pm 0.03$ & & 203606.24-521148.0 & $12.24 \pm 0.02$ & $12.07 \pm 0.02$ & & $100.1 \pm 3.9$ & $-45.4 \pm 6.6$\\
20360646-2239330 & $15.63 \pm 0.05$ & $14.87 \pm 0.05$ & $14.53 \pm 0.08$ & & 203606.42-223933.4 & $14.36 \pm 0.03$ & $14.03 \pm 0.04$ & & $-46.4 \pm 6.6$ & $-29.6 \pm 7.3$\\
20360663-0431283 & $14.06 \pm 0.03$ & $13.52 \pm 0.03$ & $13.20 \pm 0.03$ & & 203606.58-043128.6 & $13.00 \pm 0.02$ & $12.78 \pm 0.03$ & & $-77.0 \pm 7.8$ & $-32.9 \pm 9.3$\\
20360771-4847550 & $15.31 \pm 0.05$ & $14.74 \pm 0.05$ & $14.40 \pm 0.08$ & & 203607.80-484755.4 & $14.19 \pm 0.03$ & $13.89 \pm 0.04$ & & $74.5 \pm 4.7$ & $-36.6 \pm 7.9$\\
20360825-0524391 & $15.30 \pm 0.05$ & $14.79 \pm 0.06$ & $14.41 \pm 0.07$ & & 203608.23-052438.3 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $-39.5 \pm 8.9$ & $78.8 \pm 9.8$\\
20360861-1306382 & $14.94 \pm 0.04$ & $14.09 \pm 0.05$ & $13.58 \pm 0.05$ & & 203608.78-130639.8 & $13.20 \pm 0.02$ & $12.93 \pm 0.03$ & & $204.4 \pm 7.3$ & $-130.9 \pm 6.8$\\
20361062-3245181 & $14.09 \pm 0.03$ & $13.55 \pm 0.02$ & $13.23 \pm 0.03$ & & 203610.69-324518.9 & $13.05 \pm 0.03$ & $12.81 \pm 0.03$ & & $70.3 \pm 5.1$ & $-66.8 \pm 7.2$\\
20361156-1946230 & $14.48 \pm 0.03$ & $13.96 \pm 0.03$ & $13.66 \pm 0.04$ & & 203611.80-194624.8 & $13.40 \pm 0.03$ & $13.13 \pm 0.03$ & & $278.8 \pm 8.3$ & $-148.7 \pm 7.2$\\
20361186-4810385 & $15.47 \pm 0.07$ & $14.85 \pm 0.05$ & $14.50 \pm 0.09$ & & 203611.89-481039.1 & $14.34 \pm 0.04$ & $14.16 \pm 0.06$ & & $32.7 \pm 6.6$ & $-62.5 \pm 13.9$\\
20361221-8246275 & $15.98 \pm 0.10$ & $15.42 \pm 0.14$ & $15.08 \pm 0.14$ & & 203612.52-824627.9 & $14.70 \pm 0.03$ & $14.42 \pm 0.04$ & & $60.9 \pm 1.8$ & $-44.9 \pm 11.4$\\
20361437-4737133 & $14.78 \pm 0.04$ & $14.13 \pm 0.05$ & $13.78 \pm 0.05$ & & 203614.41-473714.0 & $13.42 \pm 0.04$ & $13.17 \pm 0.04$ & & $37.7 \pm 7.3$ & $-66.0 \pm 10.1$\\
20361682-2719479 & $14.34 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.04$ & & 203616.81-271948.2 & $13.31 \pm 0.03$ & $13.08 \pm 0.03$ & & $-7.6 \pm 5.4$ & $-31.5 \pm 6.5$\\
20361695-0735453 & $15.07 \pm 0.05$ & $14.37 \pm 0.04$ & $13.83 \pm 0.05$ & & 203616.88-073547.0 & $13.54 \pm 0.03$ & $13.30 \pm 0.03$ & & $-91.7 \pm 6.9$ & $-140.9 \pm 8.6$\\
20361705-2253458 & $14.11 \pm 0.02$ & $13.57 \pm 0.03$ & $13.29 \pm 0.03$ & & 203617.23-225346.8 & $13.08 \pm 0.03$ & $12.80 \pm 0.03$ & & $214.5 \pm 7.2$ & $-79.6 \pm 6.6$\\
20361898-4511091 & $13.08 \pm 0.02$ & $12.50 \pm 0.03$ & $12.22 \pm 0.02$ & & 203619.01-451109.4 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $30.8 \pm 3.8$ & $-30.0 \pm 6.5$\\
20362480-5537123 & $14.51 \pm 0.04$ & $13.88 \pm 0.03$ & $13.57 \pm 0.05$ & & 203624.78-553711.7 & $13.33 \pm 0.02$ & $13.13 \pm 0.03$ & & $-12.1 \pm 3.0$ & $56.6 \pm 7.8$\\
20362481-7015537 & $14.98 \pm 0.03$ & $14.31 \pm 0.05$ & $13.97 \pm 0.04$ & & 203624.75-701553.9 & $13.76 \pm 0.03$ & $13.54 \pm 0.03$ & & $-27.5 \pm 2.0$ & $-23.7 \pm 9.4$\\
20362501+7808548 & $15.67 \pm 0.07$ & $15.11 \pm 0.09$ & $14.64 \pm 0.11$ & & 203624.85+780854.7 & $14.45 \pm 0.03$ & $14.27 \pm 0.03$ & & $-44.7 \pm 1.6$ & $-11.7 \pm 16.8$\\
20362556-5104578 & $15.57 \pm 0.07$ & $14.94 \pm 0.08$ & $14.64 \pm 0.10$ & & 203625.60-510457.9 & $14.44 \pm 0.03$ & $14.13 \pm 0.04$ & & $32.1 \pm 4.3$ & $-9.5 \pm 8.7$\\
20362629-6127209 & $13.88 \pm 0.03$ & $13.35 \pm 0.04$ & $13.01 \pm 0.04$ & & 203626.26-612720.5 & $12.75 \pm 0.02$ & $12.53 \pm 0.02$ & & $-16.9 \pm 2.5$ & $38.5 \pm 8.1$\\
20362632-1437024 & $13.44 \pm 0.02$ & $12.86 \pm 0.03$ & $12.54 \pm 0.03$ & & 203626.37-143702.4 & $12.33 \pm 0.02$ & $12.11 \pm 0.02$ & & $55.1 \pm 5.8$ & $2.0 \pm 6.0$\\
20362735-1602075 & $13.06 \pm 0.02$ & $12.47 \pm 0.02$ & $12.09 \pm 0.02$ & & 203627.37-160208.5 & $11.92 \pm 0.02$ & $11.72 \pm 0.02$ & & $19.1 \pm 5.5$ & $-83.6 \pm 6.0$\\
20363026-3131224 & $12.43 \pm 0.02$ & $11.81 \pm 0.02$ & $11.51 \pm 0.02$ & & 203630.16-313122.5 & $11.23 \pm 0.02$ & $11.04 \pm 0.02$ & & $-102.6 \pm 5.1$ & $-7.4 \pm 5.9$\\
20363075-1855049 & $12.12 \pm 0.02$ & $11.53 \pm 0.02$ & $11.23 \pm 0.02$ & & 203630.63-185504.8 & $11.04 \pm 0.02$ & $10.85 \pm 0.02$ & & $-140.1 \pm 6.2$ & $11.4 \pm 6.6$\\
20363372-0326260 & $15.11 \pm 0.04$ & $14.49 \pm 0.05$ & $14.14 \pm 0.07$ & & 203633.74-032625.9 & $13.93 \pm 0.03$ & $13.74 \pm 0.04$ & & $42.9 \pm 8.4$ & $5.7 \pm 9.9$\\
20363410-7310175 & $14.49 \pm 0.04$ & $13.93 \pm 0.04$ & $13.64 \pm 0.04$ & & 203634.20-731017.9 & $13.38 \pm 0.02$ & $13.20 \pm 0.03$ & & $43.9 \pm 1.8$ & $-42.7 \pm 9.5$\\
20363419-1542175 & $14.77 \pm 0.04$ & $14.14 \pm 0.05$ & $13.74 \pm 0.05$ & & 203634.18-154216.9 & $13.49 \pm 0.03$ & $13.26 \pm 0.03$ & & $-13.9 \pm 6.1$ & $50.5 \pm 6.5$\\
20363487+7401524 & $15.48 \pm 0.06$ & $14.74 \pm 0.08$ & $14.42 \pm 0.08$ & & 203634.86+740151.9 & $14.12 \pm 0.02$ & $13.85 \pm 0.03$ & & $-7.3 \pm 1.3$ & $-43.4 \pm 7.4$\\
20363540-4531146 & $15.07 \pm 0.03$ & $14.52 \pm 0.05$ & $14.24 \pm 0.06$ & & 203635.40-453115.2 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $-2.9 \pm 4.5$ & $-62.6 \pm 7.7$\\
20363692-1244247 & $14.33 \pm 0.03$ & $13.82 \pm 0.05$ & $13.50 \pm 0.05$ & & 203636.91-124425.2 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $-11.1 \pm 6.1$ & $-39.5 \pm 6.3$\\
20363754-7053405 & $15.38 \pm 0.04$ & $14.46 \pm 0.06$ & $14.13 \pm 0.06$ & & 203637.73-705341.1 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $97.5 \pm 3.0$ & $-63.3 \pm 8.9$\\
20363790-5709590 & $13.51 \pm 0.03$ & $12.99 \pm 0.03$ & $12.71 \pm 0.03$ & & 203637.95-570959.5 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $36.4 \pm 2.8$ & $-43.9 \pm 6.8$\\
20363797-4916364 & $15.88 \pm 0.07$ & $15.32 \pm 0.08$ & $15.03 \pm 0.14$ & & 203638.00-491637.3 & $14.85 \pm 0.03$ & $14.58 \pm 0.07$ & & $28.0 \pm 5.6$ & $-77.8 \pm 10.0$\\
20363904+7320598 & $15.07 \pm 0.06$ & $14.52 \pm 0.05$ & $14.20 \pm 0.08$ & & 203639.14+732059.8 & $14.04 \pm 0.02$ & $13.82 \pm 0.03$ & & $42.6 \pm 2.4$ & $8.2 \pm 7.8$\\
20363959-5636421 & $14.52 \pm 0.03$ & $13.98 \pm 0.04$ & $13.71 \pm 0.05$ & & 203639.55-563641.8 & $13.50 \pm 0.02$ & $13.31 \pm 0.03$ & & $-34.7 \pm 3.1$ & $28.3 \pm 7.8$\\
20364044-0837118 & $13.23 \pm 0.02$ & $12.67 \pm 0.02$ & $12.39 \pm 0.02$ & & 203640.37-083713.7 & $12.22 \pm 0.02$ & $12.01 \pm 0.02$ & & $-83.3 \pm 6.4$ & $-167.9 \pm 7.1$\\
20364203-1638371 & $14.78 \pm 0.04$ & $14.22 \pm 0.06$ & $13.92 \pm 0.07$ & & 203641.99-163836.9 & $13.73 \pm 0.03$ & $13.53 \pm 0.04$ & & $-44.4 \pm 6.3$ & $17.3 \pm 6.7$\\
20364221-5618275 & $14.80 \pm 0.04$ & $14.14 \pm 0.06$ & $13.83 \pm 0.06$ & & 203642.13-561828.0 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $-66.0 \pm 3.4$ & $-45.3 \pm 7.9$\\
20364267-7340589 & $13.18 \pm 0.03$ & $12.65 \pm 0.03$ & $12.30 \pm 0.02$ & & 203642.38-734058.4 & $12.13 \pm 0.02$ & $11.92 \pm 0.02$ & & $-121.8 \pm 3.4$ & $47.3 \pm 10.2$\\
20364270+7311361 & $12.86 \pm 0.02$ & $12.27 \pm 0.03$ & $12.00 \pm 0.02$ & & 203642.76+731138.1 & $11.79 \pm 0.02$ & $11.59 \pm 0.02$ & & $23.9 \pm 1.6$ & $185.9 \pm 11.4$\\
20364338-5956381 & $15.07 \pm 0.04$ & $14.50 \pm 0.05$ & $14.18 \pm 0.07$ & & 203643.40-595638.8 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $18.3 \pm 3.2$ & $-67.1 \pm 8.0$\\
20364408+7333357 & $13.99 \pm 0.03$ & $13.43 \pm 0.04$ & $13.10 \pm 0.03$ & & 203644.14+733336.4 & $12.92 \pm 0.02$ & $12.75 \pm 0.02$ & & $20.7 \pm 1.5$ & $64.4 \pm 8.1$\\
20364426-3546404 & $13.52 \pm 0.02$ & $12.98 \pm 0.02$ & $12.68 \pm 0.02$ & & 203644.39-354640.7 & $12.51 \pm 0.02$ & $12.30 \pm 0.02$ & & $124.7 \pm 5.5$ & $-24.6 \pm 6.1$\\
20364777-0415496 & $13.83 \pm 0.02$ & $13.29 \pm 0.02$ & $13.02 \pm 0.03$ & & 203647.72-041550.4 & $12.82 \pm 0.02$ & $12.62 \pm 0.03$ & & $-87.0 \pm 7.8$ & $-81.4 \pm 9.4$\\
20365062+7356542 & $14.69 \pm 0.04$ & $14.19 \pm 0.05$ & $13.90 \pm 0.05$ & & 203650.48+735654.0 & $13.73 \pm 0.02$ & $13.50 \pm 0.03$ & & $-55.4 \pm 2.8$ & $-22.5 \pm 7.7$\\
20365062-1657307 & $14.79 \pm 0.04$ & $14.26 \pm 0.04$ & $13.95 \pm 0.06$ & & 203650.68-165730.1 & $13.76 \pm 0.03$ & $13.56 \pm 0.04$ & & $71.8 \pm 6.3$ & $49.4 \pm 6.6$\\
20365104-0529421 & $15.74 \pm 0.07$ & $15.16 \pm 0.08$ & $14.72 \pm 0.09$ & & 203651.00-052942.5 & $14.55 \pm 0.03$ & $14.34 \pm 0.05$ & & $-66.1 \pm 10.1$ & $-39.7 \pm 10.9$\\
20365112+6633247 & $15.20 \pm 0.05$ & $14.60 \pm 0.06$ & $14.27 \pm 0.09$ & & 203651.18+663325.1 & $14.11 \pm 0.03$ & $13.88 \pm 0.03$ & & $33.8 \pm 2.9$ & $33.7 \pm 8.1$\\
20365145-0700278 & $14.37 \pm 0.03$ & $13.83 \pm 0.04$ & $13.50 \pm 0.04$ & & 203651.49-070028.3 & $13.29 \pm 0.03$ & $13.06 \pm 0.03$ & & $52.8 \pm 6.6$ & $-44.7 \pm 8.0$\\
20365249-2127127 & $14.94 \pm 0.03$ & $14.37 \pm 0.05$ & $14.04 \pm 0.05$ & & 203652.52-212712.7 & $13.81 \pm 0.03$ & $13.59 \pm 0.04$ & & $38.1 \pm 6.4$ & $-4.9 \pm 7.4$\\
20365387-3508282 & $13.94 \pm 0.02$ & $13.43 \pm 0.03$ & $13.04 \pm 0.03$ & & 203653.93-350828.1 & $12.88 \pm 0.02$ & $12.65 \pm 0.03$ & & $70.0 \pm 4.9$ & $8.7 \pm 6.3$\\
20365648-2306318 & $15.68 \pm 0.06$ & $15.18 \pm 0.07$ & $14.88 \pm 0.09$ & & 203656.58-230632.2 & $14.63 \pm 0.03$ & $14.39 \pm 0.05$ & & $113.2 \pm 7.8$ & $-29.8 \pm 8.4$\\
20365800-0505135 & $16.11 \pm 0.08$ & $15.50 \pm 0.11$ & $15.13 \pm 0.14$ & & 203657.94-050511.4 & $14.87 \pm 0.03$ & $14.69 \pm 0.06$ & & $-98.3 \pm 15.8$ & $206.1 \pm 16.7$\\
20365830-1149332 & $14.47 \pm 0.03$ & $13.90 \pm 0.04$ & $13.59 \pm 0.06$ & & 203658.27-114933.0 & $13.43 \pm 0.03$ & $13.26 \pm 0.03$ & & $-32.3 \pm 6.5$ & $13.7 \pm 7.3$\\
20365983-3745470 & $13.76 \pm 0.02$ & $13.18 \pm 0.03$ & $12.89 \pm 0.03$ & & 203659.88-374547.4 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $48.1 \pm 4.4$ & $-34.5 \pm 6.8$\\
20365998+8538346 & $14.09 \pm 0.03$ & $13.52 \pm 0.04$ & $13.23 \pm 0.04$ & & 203659.62+853834.5 & $13.05 \pm 0.02$ & $12.85 \pm 0.02$ & & $-41.0 \pm 1.1$ & $-15.7 \pm 15.5$\\
20370199-4246397 & $13.18 \pm 0.03$ & $12.58 \pm 0.03$ & $12.30 \pm 0.03$ & & 203701.98-424639.3 & $12.06 \pm 0.02$ & $11.84 \pm 0.02$ & & $-12.1 \pm 4.4$ & $30.1 \pm 6.6$\\
20370204-1832195 & $12.72 \pm 0.02$ & $12.18 \pm 0.02$ & $11.88 \pm 0.02$ & & 203702.12-183221.4 & $11.68 \pm 0.02$ & $11.43 \pm 0.02$ & & $92.0 \pm 5.8$ & $-157.0 \pm 6.7$\\
20370224-6806553 & $14.02 \pm 0.03$ & $13.51 \pm 0.03$ & $13.10 \pm 0.03$ & & 203702.16-680656.0 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $-40.5 \pm 2.1$ & $-75.1 \pm 8.3$\\
20370364-3424519 & $13.67 \pm 0.03$ & $13.16 \pm 0.02$ & $12.85 \pm 0.02$ & & 203703.58-342452.2 & $12.69 \pm 0.02$ & $12.47 \pm 0.03$ & & $-64.7 \pm 4.8$ & $-25.0 \pm 6.3$\\
20370478-1358138 & $14.76 \pm 0.04$ & $14.21 \pm 0.04$ & $13.89 \pm 0.06$ & & 203704.81-135813.3 & $13.72 \pm 0.03$ & $13.51 \pm 0.04$ & & $33.0 \pm 6.5$ & $44.1 \pm 6.8$\\
20370699-1027213 & $15.97 \pm 0.09$ & $15.41 \pm 0.11$ & $15.08 \pm 0.14$ & & 203707.03-102721.7 & $14.85 \pm 0.04$ & $14.62 \pm 0.06$ & & $53.5 \pm 10.2$ & $-35.6 \pm 11.8$\\
20370732-8043294 & $13.17 \pm 0.02$ & $12.55 \pm 0.02$ & $12.24 \pm 0.03$ & & 203707.34-804330.2 & $12.02 \pm 0.02$ & $11.85 \pm 0.02$ & & $6.8 \pm 0.7$ & $-78.5 \pm 7.5$\\
20370745+7233411 & $15.91 \pm 0.13$ & $15.24 \pm 0.15$ & $14.58 \pm 0.12$ & & 203707.53+723341.3 & $13.56 \pm 0.02$ & $13.30 \pm 0.02$ & & $31.5 \pm 2.0$ & $23.8 \pm 10.2$\\
20370940-5043149 & $15.63 \pm 0.06$ & $14.92 \pm 0.06$ & $14.18 \pm 0.06$ & & 203709.37-504314.5 & $13.85 \pm 0.03$ & $13.49 \pm 0.03$ & & $-30.5 \pm 3.9$ & $40.1 \pm 7.4$\\
20370947-1558353 & $14.41 \pm 0.03$ & $13.79 \pm 0.04$ & $13.44 \pm 0.04$ & & 203709.56-155834.8 & $13.29 \pm 0.02$ & $13.09 \pm 0.03$ & & $101.4 \pm 6.3$ & $35.1 \pm 6.3$\\
20370956-0834405 & $15.89 \pm 0.09$ & $15.24 \pm 0.12$ & $14.91 \pm 0.14$ & & 203709.62-083440.4 & $14.63 \pm 0.03$ & $14.39 \pm 0.05$ & & $68.2 \pm 8.6$ & $13.4 \pm 9.3$\\
20371020-2822124 & $14.75 \pm 0.04$ & $14.07 \pm 0.04$ & $13.77 \pm 0.06$ & & 203710.15-282213.9 & $13.52 \pm 0.03$ & $13.29 \pm 0.03$ & & $-54.0 \pm 5.5$ & $-119.7 \pm 7.0$\\
20371214-6139318 & $12.77 \pm 0.02$ & $12.18 \pm 0.03$ & $11.91 \pm 0.02$ & & 203712.23-613932.5 & $11.72 \pm 0.02$ & $11.52 \pm 0.02$ & & $66.2 \pm 2.8$ & $-64.5 \pm 8.0$\\
20371261-3812167 & $13.20 \pm 0.02$ & $12.63 \pm 0.02$ & $12.32 \pm 0.03$ & & 203712.70-381216.7 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $89.1 \pm 4.6$ & $6.6 \pm 6.1$\\
20371498-8439548 & $16.53 \pm 0.14$ & $15.76 \pm 0.15$ & $15.31 \pm 0.18$ & & 203715.73-843954.7 & $15.09 \pm 0.03$ & $14.76 \pm 0.05$ & & $104.6 \pm 2.7$ & $7.0 \pm 25.3$\\
20371511+6755496 & $16.45 \pm 0.15$ & $15.58 \pm 0.14$ & $15.04 \pm 0.16$ & & 203715.02+675549.4 & $14.71 \pm 0.03$ & $14.49 \pm 0.04$ & & $-44.7 \pm 3.7$ & $-20.4 \pm 17.3$\\
20371593-4838002 & $14.32 \pm 0.03$ & $13.60 \pm 0.03$ & $13.15 \pm 0.03$ & & 203715.97-483800.6 & $12.92 \pm 0.03$ & $12.67 \pm 0.03$ & & $35.0 \pm 3.9$ & $-36.1 \pm 7.2$\\
20371643-6217100 & $13.78 \pm 0.03$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 203716.29-621709.9 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $-98.4 \pm 3.4$ & $11.6 \pm 8.1$\\
20371649-3916542 & $13.92 \pm 0.03$ & $13.39 \pm 0.03$ & $12.98 \pm 0.03$ & & 203716.53-391655.4 & $12.80 \pm 0.02$ & $12.61 \pm 0.03$ & & $37.4 \pm 4.3$ & $-100.3 \pm 6.5$\\
20371676-1127397 & $16.00 \pm 0.09$ & $15.37 \pm 0.11$ & $14.73 \pm 0.11$ & & 203716.73-112740.2 & $14.48 \pm 0.03$ & $14.24 \pm 0.05$ & & $-39.9 \pm 8.8$ & $-38.6 \pm 8.6$\\
20371731-2021178 & $14.63 \pm 0.03$ & $14.06 \pm 0.03$ & $13.74 \pm 0.03$ & & 203717.36-202118.3 & $13.58 \pm 0.03$ & $13.41 \pm 0.03$ & & $55.6 \pm 6.1$ & $-43.8 \pm 6.7$\\
20371767+7229401 & $13.52 \pm 0.02$ & $12.96 \pm 0.04$ & $12.67 \pm 0.02$ & & 203717.63+722940.6 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $-16.4 \pm 1.4$ & $40.1 \pm 8.5$\\
20372211-4152092 & $13.58 \pm 0.02$ & $13.03 \pm 0.03$ & $12.68 \pm 0.02$ & & 203722.16-415209.4 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $44.2 \pm 4.0$ & $-16.0 \pm 6.2$\\
20372220-3906042 & $14.65 \pm 0.03$ & $14.11 \pm 0.04$ & $13.82 \pm 0.05$ & & 203722.21-390604.7 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $8.5 \pm 4.6$ & $-46.7 \pm 6.8$\\
20372402-1752552 & $13.17 \pm 0.02$ & $12.60 \pm 0.02$ & $12.27 \pm 0.02$ & & 203724.11-175255.5 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $104.7 \pm 5.9$ & $-22.2 \pm 7.3$\\
20372422-4803391 & $14.15 \pm 0.03$ & $13.52 \pm 0.03$ & $13.22 \pm 0.03$ & & 203724.24-480339.5 & $13.03 \pm 0.03$ & $12.84 \pm 0.03$ & & $17.5 \pm 3.9$ & $-36.0 \pm 7.0$\\
20372449-6800195 & $14.77 \pm 0.04$ & $14.18 \pm 0.04$ & $13.84 \pm 0.06$ & & 203724.53-680020.1 & $13.62 \pm 0.03$ & $13.39 \pm 0.03$ & & $25.0 \pm 2.2$ & $-51.2 \pm 7.9$\\
20372516-5203111 & $14.01 \pm 0.03$ & $13.41 \pm 0.02$ & $13.14 \pm 0.03$ & & 203725.21-520312.5 & $12.98 \pm 0.02$ & $12.76 \pm 0.03$ & & $41.2 \pm 3.4$ & $-125.8 \pm 7.4$\\
20372617-7948206 & $14.85 \pm 0.04$ & $14.24 \pm 0.05$ & $13.96 \pm 0.06$ & & 203726.42-794821.2 & $13.78 \pm 0.03$ & $13.59 \pm 0.03$ & & $67.6 \pm 2.0$ & $-58.4 \pm 8.1$\\
20373012-3421041 & $13.92 \pm 0.02$ & $13.34 \pm 0.03$ & $13.05 \pm 0.03$ & & 203730.15-342103.8 & $12.88 \pm 0.02$ & $12.71 \pm 0.03$ & & $29.0 \pm 4.8$ & $23.4 \pm 6.3$\\
20373360-2559151 & $14.68 \pm 0.04$ & $14.15 \pm 0.05$ & $13.82 \pm 0.07$ & & 203733.64-255915.1 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $41.3 \pm 5.7$ & $2.8 \pm 7.3$\\
20373515-0908254 & $14.07 \pm 0.03$ & $13.53 \pm 0.03$ & $13.18 \pm 0.03$ & & 203735.11-090826.1 & $13.02 \pm 0.03$ & $12.82 \pm 0.03$ & & $-41.5 \pm 7.1$ & $-60.8 \pm 6.6$\\
20373532-0110485 & $14.29 \pm 0.04$ & $13.61 \pm 0.04$ & $13.16 \pm 0.03$ & & 203735.27-011050.2 & $12.94 \pm 0.02$ & $12.77 \pm 0.03$ & & $-62.9 \pm 6.5$ & $-149.5 \pm 8.3$\\
20373625-4337046 & $14.07 \pm 0.03$ & $13.50 \pm 0.03$ & $13.17 \pm 0.04$ & & 203736.33-433705.6 & $13.01 \pm 0.03$ & $12.80 \pm 0.03$ & & $83.9 \pm 4.6$ & $-89.7 \pm 7.2$\\
20373642+7037351 & $13.90 \pm 0.02$ & $13.27 \pm 0.04$ & $12.99 \pm 0.03$ & & 203736.47+703735.5 & $12.82 \pm 0.02$ & $12.59 \pm 0.02$ & & $25.2 \pm 1.8$ & $35.9 \pm 6.9$\\
20373766-1624241 & $14.60 \pm 0.03$ & $13.89 \pm 0.03$ & $13.55 \pm 0.05$ & & 203737.73-162424.2 & $13.22 \pm 0.02$ & $12.96 \pm 0.03$ & & $88.2 \pm 6.2$ & $-6.6 \pm 6.2$\\
20373792+6915038 & $13.34 \pm 0.02$ & $12.82 \pm 0.03$ & $12.52 \pm 0.03$ & & 203737.97+691503.6 & $12.35 \pm 0.02$ & $12.17 \pm 0.02$ & & $23.7 \pm 1.8$ & $-20.5 \pm 7.4$\\
20374265-4631335 & $10.96 \pm 0.02$ & $10.40 \pm 0.02$ & $10.11 \pm 0.02$ & & 203742.71-463133.1 & $9.94 \pm 0.02$ & $9.77 \pm 0.02$ & & $56.7 \pm 3.7$ & $34.3 \pm 6.3$\\
20374292-7302174 & $14.69 \pm 0.03$ & $14.04 \pm 0.05$ & $13.77 \pm 0.05$ & & 203742.81-730216.9 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $-50.4 \pm 2.0$ & $43.3 \pm 9.6$\\
20374334-2644502 & $14.56 \pm 0.04$ & $14.05 \pm 0.04$ & $13.72 \pm 0.05$ & & 203743.36-264450.7 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $28.8 \pm 5.6$ & $-39.9 \pm 6.6$\\
20374719-3346465 & $15.27 \pm 0.05$ & $14.65 \pm 0.05$ & $14.27 \pm 0.07$ & & 203747.27-334646.1 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $79.6 \pm 6.2$ & $38.0 \pm 7.3$\\
20374757-4459278 & $15.31 \pm 0.05$ & $14.78 \pm 0.06$ & $14.44 \pm 0.08$ & & 203747.59-445928.2 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $27.1 \pm 4.9$ & $-30.6 \pm 7.8$\\
20374926-5850407 & $15.11 \pm 0.05$ & $14.58 \pm 0.07$ & $14.29 \pm 0.07$ & & 203749.24-585041.9 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $-13.4 \pm 3.1$ & $-112.9 \pm 8.6$\\
20374952-4343370 & $15.56 \pm 0.05$ & $15.03 \pm 0.08$ & $14.58 \pm 0.10$ & & 203749.56-434336.8 & $14.33 \pm 0.03$ & $14.12 \pm 0.04$ & & $36.8 \pm 5.5$ & $14.9 \pm 8.8$\\
20375031-5453006 & $15.10 \pm 0.04$ & $14.55 \pm 0.06$ & $14.26 \pm 0.08$ & & 203750.41-545301.0 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $81.2 \pm 4.0$ & $-41.5 \pm 7.7$\\
20375108-4216410 & $15.50 \pm 0.05$ & $14.76 \pm 0.06$ & $14.27 \pm 0.06$ & & 203751.31-421645.4 & $13.99 \pm 0.03$ & $13.71 \pm 0.04$ & & $233.5 \pm 7.1$ & $-400.5 \pm 11.7$\\
20375156-7944090 & $16.30 \pm 0.12$ & $15.72 \pm 0.17$ & $15.17 \pm 0.15$ & & 203751.81-794410.1 & $14.70 \pm 0.03$ & $14.52 \pm 0.05$ & & $67.2 \pm 2.2$ & $-109.7 \pm 21.5$\\
20375163-7827081 & $14.60 \pm 0.03$ & $13.96 \pm 0.04$ & $13.69 \pm 0.05$ & & 203751.47-782708.1 & $13.49 \pm 0.02$ & $13.30 \pm 0.03$ & & $-48.6 \pm 1.6$ & $-3.8 \pm 8.6$\\
20375441-0136516 & $15.55 \pm 0.08$ & $15.03 \pm 0.11$ & $14.75 \pm 0.10$ & & 203754.37-013651.9 & $14.58 \pm 0.03$ & $14.35 \pm 0.05$ & & $-55.7 \pm 9.2$ & $-31.0 \pm 8.6$\\
20375834+6847030 & $16.46 \pm 0.14$ & $15.66 \pm 0.15$ & $14.91 \pm 0.14$ & & 203758.24+684703.3 & $14.68 \pm 0.03$ & $14.44 \pm 0.03$ & & $-49.3 \pm 3.5$ & $27.5 \pm 16.4$\\
20380102-4119018 & $14.36 \pm 0.03$ & $13.77 \pm 0.03$ & $13.45 \pm 0.04$ & & 203801.08-411901.9 & $13.26 \pm 0.03$ & $13.07 \pm 0.03$ & & $64.0 \pm 4.5$ & $-10.7 \pm 6.6$\\
20380176+0055204 & $15.78 \pm 0.08$ & $15.06 \pm 0.09$ & $14.69 \pm 0.09$ & & 203801.83+005519.6 & $14.44 \pm 0.03$ & $14.21 \pm 0.05$ & & $102.9 \pm 9.3$ & $-73.5 \pm 11.4$\\
20380247-6753451 & $15.33 \pm 0.05$ & $14.69 \pm 0.06$ & $14.32 \pm 0.07$ & & 203802.61-675346.0 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $75.9 \pm 3.0$ & $-90.7 \pm 9.9$\\
20380265-0155139 & $16.01 \pm 0.12$ & $15.14 \pm 0.11$ & $14.84 \pm 0.10$ & & 203802.67-015514.6 & $14.53 \pm 0.03$ & $14.34 \pm 0.05$ & & $24.7 \pm 9.7$ & $-59.7 \pm 10.3$\\
20380539-4929096 & $14.84 \pm 0.03$ & $14.20 \pm 0.05$ & $13.90 \pm 0.06$ & & 203805.41-492910.0 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $16.5 \pm 3.9$ & $-35.3 \pm 7.4$\\
20380560+7129545 & $16.50 \pm 0.14$ & $15.52 \pm 0.15$ & $14.99 \pm 0.15$ & & 203805.46+712954.4 & $14.42 \pm 0.03$ & $14.14 \pm 0.03$ & & $-62.5 \pm 3.7$ & $-13.6 \pm 18.4$\\
20380579-3627237 & $12.89 \pm 0.02$ & $12.37 \pm 0.02$ & $12.10 \pm 0.02$ & & 203806.02-362724.0 & $11.88 \pm 0.02$ & $11.66 \pm 0.02$ & & $232.2 \pm 6.5$ & $-24.0 \pm 6.1$\\
20380663+6833137 & $15.00 \pm 0.05$ & $14.47 \pm 0.06$ & $14.14 \pm 0.08$ & & 203806.61+683314.3 & $13.98 \pm 0.02$ & $13.74 \pm 0.03$ & & $-9.2 \pm 1.7$ & $52.9 \pm 8.1$\\
20380803-0134015 & $16.23 \pm 0.10$ & $15.54 \pm 0.15$ & $15.22 \pm 0.17$ & & 203808.03-013402.6 & $15.02 \pm 0.04$ & $14.73 \pm 0.06$ & & $-1.4 \pm 18.0$ & $-95.7 \pm 18.1$\\
20380876-5821585 & $15.94 \pm 0.09$ & $15.40 \pm 0.14$ & $14.98 \pm 0.14$ & & 203808.95-582158.3 & $14.80 \pm 0.03$ & $14.55 \pm 0.05$ & & $136.4 \pm 5.2$ & $14.9 \pm 10.0$\\
20380892-0339403 & $13.84 \pm 0.03$ & $13.26 \pm 0.03$ & $12.95 \pm 0.04$ & & 203808.93-033942.3 & $12.73 \pm 0.02$ & $12.50 \pm 0.02$ & & $17.9 \pm 7.0$ & $-170.8 \pm 7.2$\\
20381306-0306245 & $14.29 \pm 0.03$ & $13.76 \pm 0.04$ & $13.44 \pm 0.04$ & & 203813.11-030624.4 & $13.25 \pm 0.03$ & $13.06 \pm 0.03$ & & $66.4 \pm 7.3$ & $10.8 \pm 6.5$\\
20381401-0053177 & $11.31 \pm 0.02$ & $10.75 \pm 0.03$ & $10.46 \pm 0.02$ & & 203813.99-005317.3 & $10.29 \pm 0.02$ & $10.12 \pm 0.02$ & & $-20.5 \pm 6.7$ & $38.8 \pm 6.6$\\
20381515-2712033 & $14.54 \pm 0.04$ & $13.97 \pm 0.04$ & $13.65 \pm 0.05$ & & 203815.19-271203.9 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $39.1 \pm 5.5$ & $-54.1 \pm 6.7$\\
20381565-5223055 & $12.95 \pm 0.02$ & $12.43 \pm 0.02$ & $12.08 \pm 0.02$ & & 203815.42-522305.8 & $11.90 \pm 0.02$ & $11.62 \pm 0.02$ & & $-197.7 \pm 5.5$ & $-26.2 \pm 6.6$\\
20381719-6206580 & $14.15 \pm 0.03$ & $13.50 \pm 0.03$ & $13.21 \pm 0.04$ & & 203817.07-620659.9 & $13.03 \pm 0.02$ & $12.84 \pm 0.02$ & & $-79.4 \pm 3.1$ & $-185.1 \pm 8.6$\\
20381763+6634255 & $13.22 \pm 0.02$ & $12.63 \pm 0.03$ & $12.34 \pm 0.03$ & & 203817.75+663425.1 & $12.18 \pm 0.02$ & $12.01 \pm 0.02$ & & $66.4 \pm 3.5$ & $-36.7 \pm 8.3$\\
20382008-4223012 & $14.87 \pm 0.04$ & $14.21 \pm 0.04$ & $13.84 \pm 0.05$ & & 203820.09-422301.9 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $7.8 \pm 5.3$ & $-65.3 \pm 7.9$\\
20382024-7209504 & $14.14 \pm 0.02$ & $13.53 \pm 0.03$ & $13.22 \pm 0.04$ & & 203820.03-720951.8 & $13.05 \pm 0.03$ & $12.85 \pm 0.03$ & & $-98.1 \pm 3.0$ & $-146.1 \pm 10.0$\\
20382143-1708499 & $14.84 \pm 0.04$ & $14.27 \pm 0.04$ & $13.99 \pm 0.06$ & & 203821.44-170850.8 & $13.82 \pm 0.03$ & $13.61 \pm 0.04$ & & $10.8 \pm 6.3$ & $-77.0 \pm 7.5$\\
20382212-6951077 & $14.47 \pm 0.03$ & $13.91 \pm 0.04$ & $13.60 \pm 0.03$ & & 203822.15-695108.2 & $13.44 \pm 0.02$ & $13.27 \pm 0.03$ & & $13.2 \pm 1.8$ & $-54.5 \pm 8.4$\\
20382259-6131396 & $13.83 \pm 0.02$ & $13.24 \pm 0.03$ & $12.97 \pm 0.03$ & & 203822.62-613139.8 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $19.7 \pm 2.5$ & $-24.5 \pm 7.2$\\
20382363-5522027 & $14.77 \pm 0.04$ & $14.20 \pm 0.06$ & $13.91 \pm 0.06$ & & 203823.63-552203.5 & $13.70 \pm 0.02$ & $13.51 \pm 0.03$ & & $3.6 \pm 3.2$ & $-73.9 \pm 7.3$\\
20382417-1952362 & $13.04 \pm 0.02$ & $12.47 \pm 0.02$ & $12.19 \pm 0.02$ & & 203824.07-195238.6 & $11.91 \pm 0.02$ & $11.74 \pm 0.02$ & & $-112.2 \pm 5.9$ & $-200.1 \pm 7.8$\\
20382455-2420117 & $14.96 \pm 0.05$ & $14.35 \pm 0.05$ & $14.00 \pm 0.07$ & & 203824.52-242012.4 & $13.80 \pm 0.03$ & $13.62 \pm 0.04$ & & $-33.4 \pm 6.7$ & $-61.8 \pm 7.7$\\
20382644-4212126 & $13.43 \pm 0.02$ & $12.80 \pm 0.03$ & $12.52 \pm 0.03$ & & 203826.50-421213.3 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $54.6 \pm 5.1$ & $-69.7 \pm 7.5$\\
20382692-7455237 & $14.88 \pm 0.04$ & $14.35 \pm 0.06$ & $14.07 \pm 0.07$ & & 203826.84-745523.8 & $13.85 \pm 0.02$ & $13.65 \pm 0.03$ & & $-28.9 \pm 1.5$ & $-17.2 \pm 8.7$\\
20382988-1118300 & $14.43 \pm 0.04$ & $13.79 \pm 0.04$ & $13.52 \pm 0.05$ & & 203829.90-111829.7 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $24.1 \pm 6.4$ & $22.5 \pm 6.6$\\
20383042+6636522 & $15.70 \pm 0.07$ & $15.02 \pm 0.09$ & $14.55 \pm 0.11$ & & 203830.47+663652.7 & $14.38 \pm 0.03$ & $14.13 \pm 0.03$ & & $26.1 \pm 2.5$ & $44.9 \pm 10.4$\\
20383310-1522553 & $14.97 \pm 0.04$ & $14.37 \pm 0.04$ & $14.10 \pm 0.08$ & & 203833.08-152255.9 & $13.88 \pm 0.03$ & $13.58 \pm 0.04$ & & $-25.3 \pm 6.4$ & $-48.6 \pm 6.8$\\
20383481-0247368 & $14.05 \pm 0.03$ & $13.48 \pm 0.03$ & $13.20 \pm 0.02$ & & 203834.86-024736.5 & $13.01 \pm 0.02$ & $12.84 \pm 0.03$ & & $64.7 \pm 6.5$ & $28.4 \pm 6.3$\\
20383539-0703527 & $16.09 \pm 0.09$ & $15.45 \pm 0.15$ & $15.13 \pm 0.17$ & & 203835.26-070352.8 & $14.96 \pm 0.04$ & $14.30 \pm 0.05$ & & $-165.5 \pm 14.8$ & $-14.6 \pm 15.3$\\
20383832+6703128 & $16.09 \pm 0.11$ & $15.26 \pm 0.12$ & $14.84 \pm 0.13$ & & 203838.24+670313.0 & $14.49 \pm 0.03$ & $14.26 \pm 0.03$ & & $-47.5 \pm 3.4$ & $20.3 \pm 12.6$\\
20384215-3757280 & $13.51 \pm 0.02$ & $12.91 \pm 0.02$ & $12.61 \pm 0.02$ & & 203841.91-375728.5 & $12.43 \pm 0.02$ & $12.16 \pm 0.02$ & & $-247.9 \pm 6.7$ & $-41.5 \pm 6.2$\\
20384470+7720033 & $13.55 \pm 0.02$ & $12.94 \pm 0.03$ & $12.63 \pm 0.03$ & & 203844.86+772003.4 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $50.1 \pm 1.6$ & $9.5 \pm 9.0$\\
20384540+7314175 & $15.31 \pm 0.06$ & $14.74 \pm 0.06$ & $14.39 \pm 0.08$ & & 203845.50+731417.8 & $14.11 \pm 0.03$ & $13.92 \pm 0.03$ & & $40.6 \pm 2.5$ & $28.6 \pm 7.7$\\
20384619-2106458 & $10.97 \pm 0.02$ & $10.39 \pm 0.02$ & $10.11 \pm 0.02$ & & 203846.01-210645.2 & $9.92 \pm 0.02$ & $9.72 \pm 0.02$ & & $-211.0 \pm 6.8$ & $52.2 \pm 5.9$\\
20384725-4616540 & $14.60 \pm 0.02$ & $14.05 \pm 0.04$ & $13.77 \pm 0.05$ & & 203847.22-461654.5 & $13.60 \pm 0.02$ & $13.38 \pm 0.03$ & & $-24.9 \pm 4.2$ & $-40.5 \pm 7.1$\\
20384842-1216389 & $15.57 \pm 0.06$ & $15.05 \pm 0.07$ & $14.68 \pm 0.13$ & & 203848.41-121640.2 & $14.46 \pm 0.03$ & $14.22 \pm 0.05$ & & $-17.0 \pm 7.7$ & $-111.9 \pm 8.9$\\
20384922-3047589 & $15.10 \pm 0.03$ & $14.48 \pm 0.04$ & $14.15 \pm 0.05$ & & 203849.28-304800.2 & $13.91 \pm 0.03$ & $13.69 \pm 0.04$ & & $73.0 \pm 5.8$ & $-110.5 \pm 7.4$\\
20385053-3259429 & $15.06 \pm 0.04$ & $14.52 \pm 0.04$ & $14.20 \pm 0.05$ & & 203850.60-325943.8 & $13.98 \pm 0.03$ & $13.81 \pm 0.04$ & & $72.3 \pm 5.7$ & $-75.6 \pm 7.1$\\
20385062-4020181 & $15.37 \pm 0.05$ & $14.51 \pm 0.06$ & $13.95 \pm 0.04$ & & 203850.57-402018.0 & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & $-47.4 \pm 4.4$ & $8.7 \pm 6.5$\\
20385102-0421428 & $14.05 \pm 0.03$ & $13.46 \pm 0.04$ & $13.16 \pm 0.04$ & & 203851.12-042142.5 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $132.5 \pm 6.9$ & $18.0 \pm 6.3$\\
20385687-4118285 & $11.66 \pm 0.02$ & $11.09 \pm 0.03$ & $10.74 \pm 0.02$ & & 203856.94-411829.0 & $10.52 \pm 0.02$ & $10.31 \pm 0.02$ & & $62.4 \pm 4.3$ & $-47.8 \pm 6.0$\\
20385807-6426254 & $15.30 \pm 0.05$ & $14.73 \pm 0.06$ & $14.40 \pm 0.07$ & & 203858.10-642626.2 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $18.2 \pm 2.7$ & $-79.5 \pm 8.4$\\
20390300-0816308 & $16.06 \pm 0.10$ & $15.44 \pm 0.12$ & $15.04 \pm 0.15$ & & 203903.00-081631.9 & $14.85 \pm 0.03$ & $14.64 \pm 0.06$ & & $-3.5 \pm 13.5$ & $-95.1 \pm 14.5$\\
20390520+0235031 & $15.66 \pm 0.08$ & $15.08 \pm 0.10$ & $14.79 \pm 0.12$ & & 203905.23+023502.4 & $14.09 \pm 0.03$ & $13.86 \pm 0.04$ & & $47.5 \pm 9.1$ & $-67.2 \pm 9.9$\\
20390601-2336302 & $14.99 \pm 0.03$ & $14.38 \pm 0.05$ & $14.10 \pm 0.05$ & & 203906.05-233630.4 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $42.1 \pm 6.6$ & $-17.8 \pm 7.6$\\
20390724-0858169 & $15.14 \pm 0.05$ & $14.52 \pm 0.06$ & $14.10 \pm 0.07$ & & 203907.29-085817.1 & $13.89 \pm 0.03$ & $13.66 \pm 0.03$ & & $66.1 \pm 6.9$ & $-18.9 \pm 9.0$\\
20390771-2303509 & $12.96 \pm 0.02$ & $12.39 \pm 0.02$ & $12.08 \pm 0.02$ & & 203907.73-230352.1 & $11.91 \pm 0.02$ & $11.73 \pm 0.02$ & & $24.9 \pm 5.3$ & $-97.9 \pm 6.3$\\
20390792+8016566 & $15.48 \pm 0.06$ & $14.97 \pm 0.09$ & $14.63 \pm 0.10$ & & 203907.80+801656.6 & $14.41 \pm 0.03$ & $14.22 \pm 0.03$ & & $-31.1 \pm 1.2$ & $-4.9 \pm 8.8$\\
20390884-8257325 & $14.09 \pm 0.03$ & $13.57 \pm 0.04$ & $13.28 \pm 0.03$ & & 203909.05-825732.8 & $13.09 \pm 0.03$ & $12.91 \pm 0.02$ & & $40.2 \pm 1.2$ & $-26.0 \pm 8.5$\\
20391000-5136094 & $11.11 \pm 0.02$ & $10.54 \pm 0.02$ & $10.22 \pm 0.02$ & & 203910.05-513610.8 & $10.02 \pm 0.02$ & $9.83 \pm 0.02$ & & $47.3 \pm 3.2$ & $-131.6 \pm 7.1$\\
20391076-6242122 & $13.60 \pm 0.03$ & $13.02 \pm 0.03$ & $12.73 \pm 0.03$ & & 203910.78-624212.8 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $18.7 \pm 2.3$ & $-65.2 \pm 7.3$\\
20391314-1126531 & $13.79 \pm 0.02$ & $13.13 \pm 0.04$ & $12.68 \pm 0.03$ & & 203913.17-112654.3 & $12.46 \pm 0.02$ & $12.19 \pm 0.02$ & & $48.1 \pm 6.2$ & $-101.5 \pm 6.5$\\
20391523-4153321 & $15.03 \pm 0.04$ & $14.52 \pm 0.05$ & $14.09 \pm 0.06$ & & 203915.28-415332.5 & $13.94 \pm 0.03$ & $13.69 \pm 0.04$ & & $40.1 \pm 5.0$ & $-34.6 \pm 7.1$\\
20391595-2602371 & $12.83 \pm 0.02$ & $12.25 \pm 0.03$ & $11.94 \pm 0.03$ & & 203915.97-260237.5 & $11.75 \pm 0.02$ & $11.56 \pm 0.02$ & & $31.7 \pm 5.1$ & $-29.6 \pm 5.9$\\
20391865-0225291 & $14.70 \pm 0.04$ & $14.16 \pm 0.05$ & $13.85 \pm 0.05$ & & 203918.65-022529.6 & $13.69 \pm 0.03$ & $13.43 \pm 0.03$ & & $5.8 \pm 6.8$ & $-40.9 \pm 6.7$\\
20391925-4611050 & $14.37 \pm 0.03$ & $13.74 \pm 0.03$ & $13.42 \pm 0.04$ & & 203919.33-461105.3 & $13.24 \pm 0.03$ & $13.06 \pm 0.03$ & & $73.8 \pm 4.3$ & $-30.8 \pm 6.9$\\
20392378-2926335 & $11.36 \pm 0.02$ & $10.74 \pm 0.02$ & $10.37 \pm 0.02$ & & 203924.07-292642.4 & $10.17 \pm 0.02$ & $9.97 \pm 0.02$ & & $315.5 \pm 8.1$ & $-738.8 \pm 16.4$\\
20392566+8757256 & $14.17 \pm 0.03$ & $13.61 \pm 0.04$ & $13.31 \pm 0.04$ & & 203926.77+875726.1 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $58.6 \pm 1.5$ & $50.2 \pm 15.6$\\
20392596-2228192 & $14.01 \pm 0.02$ & $13.39 \pm 0.02$ & $13.04 \pm 0.02$ & & 203926.20-222821.2 & $12.84 \pm 0.02$ & $12.61 \pm 0.03$ & & $278.2 \pm 8.0$ & $-166.1 \pm 7.2$\\
20392670-5624111 & $16.12 \pm 0.11$ & $15.41 \pm 0.13$ & $15.08 \pm 0.14$ & & 203926.65-562411.7 & $14.88 \pm 0.03$ & $14.70 \pm 0.05$ & & $-38.9 \pm 5.9$ & $-54.2 \pm 15.5$\\
20392721+6729087 & $15.65 \pm 0.07$ & $14.89 \pm 0.09$ & $14.58 \pm 0.10$ & & 203927.44+672908.5 & $14.29 \pm 0.03$ & $14.11 \pm 0.03$ & & $123.3 \pm 6.1$ & $-21.4 \pm 8.8$\\
20392753-3017549 & $12.87 \pm 0.03$ & $12.29 \pm 0.03$ & $12.00 \pm 0.02$ & & 203927.57-301755.3 & $11.82 \pm 0.03$ & $11.63 \pm 0.03$ & & $39.7 \pm 5.5$ & $-29.5 \pm 7.8$\\
20392861-5142587 & $13.69 \pm 0.02$ & $13.09 \pm 0.02$ & $12.81 \pm 0.03$ & & 203928.62-514259.6 & $12.64 \pm 0.02$ & $12.45 \pm 0.03$ & & $11.3 \pm 3.3$ & $-85.8 \pm 7.1$\\
20392940-0832152 & $13.59 \pm 0.03$ & $13.01 \pm 0.02$ & $12.70 \pm 0.03$ & & 203929.44-083215.5 & $12.54 \pm 0.02$ & $12.33 \pm 0.02$ & & $57.7 \pm 6.3$ & $-24.8 \pm 7.6$\\
20393142-0452588 & $15.87 \pm 0.09$ & $15.35 \pm 0.10$ & $15.08 \pm 0.13$ & & 203931.43-045259.5 & $14.66 \pm 0.03$ & $14.47 \pm 0.05$ & & $5.0 \pm 9.2$ & $-51.1 \pm 9.5$\\
20393183-6326164 & $14.93 \pm 0.04$ & $14.28 \pm 0.04$ & $13.98 \pm 0.05$ & & 203931.79-632618.1 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $-30.0 \pm 2.7$ & $-160.9 \pm 8.7$\\
20393321-7340335 & $14.05 \pm 0.03$ & $13.48 \pm 0.03$ & $13.17 \pm 0.03$ & & 203933.27-734034.1 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $26.0 \pm 1.5$ & $-68.6 \pm 9.5$\\
20393541+6720248 & $15.24 \pm 0.05$ & $14.04 \pm 0.05$ & $13.45 \pm 0.04$ & & 203935.45+672025.3 & $13.23 \pm 0.02$ & $12.99 \pm 0.02$ & & $24.9 \pm 2.1$ & $48.8 \pm 8.6$\\
20393636+7357267 & $15.73 \pm 0.08$ & $14.95 \pm 0.08$ & $14.61 \pm 0.11$ & & 203936.41+735727.2 & $14.45 \pm 0.03$ & $14.20 \pm 0.03$ & & $20.3 \pm 1.9$ & $52.7 \pm 9.0$\\
20393810-8035564 & $14.20 \pm 0.03$ & $13.63 \pm 0.04$ & $13.34 \pm 0.03$ & & 203938.41-803557.0 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $76.4 \pm 2.1$ & $-60.9 \pm 7.7$\\
20393821-2101031 & $13.25 \pm 0.03$ & $12.72 \pm 0.04$ & $12.45 \pm 0.03$ & & 203938.16-210103.6 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $-60.7 \pm 5.6$ & $-44.0 \pm 6.1$\\
20393879-0034088 & $15.23 \pm 0.04$ & $14.64 \pm 0.05$ & $14.35 \pm 0.08$ & & 203938.79-003409.4 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $-0.7 \pm 7.2$ & $-54.2 \pm 7.9$\\
20393895-6850460 & $14.32 \pm 0.03$ & $13.68 \pm 0.04$ & $13.39 \pm 0.04$ & & 203939.24-685046.7 & $13.23 \pm 0.02$ & $13.00 \pm 0.03$ & & $153.9 \pm 4.3$ & $-73.7 \pm 8.3$\\
20393912-2149016 & $15.05 \pm 0.04$ & $14.48 \pm 0.04$ & $14.16 \pm 0.05$ & & 203939.08-214902.0 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $-45.2 \pm 6.4$ & $-36.2 \pm 7.1$\\
20394039+7338494 & $15.82 \pm 0.08$ & $14.98 \pm 0.08$ & $14.64 \pm 0.09$ & & 203940.51+733850.2 & $14.26 \pm 0.03$ & $14.06 \pm 0.03$ & & $52.2 \pm 3.0$ & $75.9 \pm 9.3$\\
20394167-5108467 & $15.43 \pm 0.06$ & $14.84 \pm 0.07$ & $14.48 \pm 0.09$ & & 203941.74-510847.3 & $14.21 \pm 0.03$ & $14.01 \pm 0.04$ & & $62.3 \pm 4.5$ & $-59.8 \pm 8.1$\\
20394629+0339083 & $14.03 \pm 0.03$ & $13.49 \pm 0.04$ & $13.22 \pm 0.03$ & & 203946.26+033907.8 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $-41.9 \pm 7.6$ & $-44.4 \pm 9.1$\\
20394707+7829557 & $14.35 \pm 0.03$ & $13.81 \pm 0.05$ & $13.42 \pm 0.04$ & & 203947.21+782955.8 & $13.22 \pm 0.02$ & $13.01 \pm 0.02$ & & $40.7 \pm 1.4$ & $8.0 \pm 7.5$\\
20394782-5704535 & $13.64 \pm 0.03$ & $13.09 \pm 0.04$ & $12.82 \pm 0.02$ & & 203947.85-570453.8 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $27.0 \pm 3.0$ & $-26.3 \pm 7.5$\\
20394976-3216085 & $14.67 \pm 0.02$ & $14.02 \pm 0.03$ & $13.74 \pm 0.04$ & & 203949.73-321608.9 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $-38.7 \pm 5.2$ & $-30.4 \pm 6.7$\\
20394991+0139566 & $13.57 \pm 0.02$ & $13.02 \pm 0.03$ & $12.72 \pm 0.03$ & & 203949.95+013956.4 & $12.56 \pm 0.03$ & $12.38 \pm 0.03$ & & $56.8 \pm 7.7$ & $-27.9 \pm 7.6$\\
20395083-4630357 & $14.49 \pm 0.03$ & $13.87 \pm 0.02$ & $13.58 \pm 0.05$ & & 203950.89-463036.1 & $13.35 \pm 0.03$ & $13.13 \pm 0.03$ & & $56.1 \pm 4.3$ & $-41.6 \pm 7.1$\\
20395087-6638207 & $15.04 \pm 0.05$ & $14.42 \pm 0.05$ & $14.14 \pm 0.07$ & & 203950.92-663821.6 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $30.9 \pm 2.4$ & $-90.6 \pm 8.9$\\
20395127-2538042 & $16.27 \pm 0.11$ & $15.68 \pm 0.15$ & $15.31 \pm 0.19$ & & 203951.34-253804.7 & $15.07 \pm 0.04$ & $14.88 \pm 0.07$ & & $81.0 \pm 16.4$ & $-42.9 \pm 22.2$\\
20395135-5534478 & $14.36 \pm 0.03$ & $13.77 \pm 0.05$ & $13.46 \pm 0.04$ & & 203951.38-553448.6 & $13.30 \pm 0.04$ & $13.09 \pm 0.04$ & & $26.9 \pm 4.8$ & $-72.3 \pm 11.0$\\
20395453-3117231 & $13.87 \pm 0.02$ & $13.30 \pm 0.03$ & $12.95 \pm 0.02$ & & 203954.55-311723.4 & $12.78 \pm 0.02$ & $12.56 \pm 0.03$ & & $20.6 \pm 4.9$ & $-23.6 \pm 6.1$\\
20395720+6951474 & $13.84 \pm 0.03$ & $13.23 \pm 0.03$ & $12.93 \pm 0.03$ & & 203957.28+695147.3 & $12.75 \pm 0.02$ & $12.56 \pm 0.02$ & & $39.6 \pm 2.3$ & $-4.5 \pm 6.7$\\
20395729+0119552 & $15.33 \pm 0.04$ & $14.71 \pm 0.07$ & $14.30 \pm 0.08$ & & 203957.32+011954.5 & $14.08 \pm 0.03$ & $13.84 \pm 0.04$ & & $46.0 \pm 9.2$ & $-70.9 \pm 8.6$\\
20395792-0455379 & $14.76 \pm 0.03$ & $14.10 \pm 0.03$ & $13.74 \pm 0.04$ & & 203957.92-045538.8 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $-5.2 \pm 6.7$ & $-75.1 \pm 7.0$\\
20400420-0624570 & $16.13 \pm 0.10$ & $15.52 \pm 0.13$ & $15.08 \pm 0.16$ & & 204004.17-062458.7 & $14.69 \pm 0.03$ & $14.51 \pm 0.06$ & & $-29.6 \pm 17.2$ & $-141.5 \pm 16.2$\\
20400446-1243505 & $15.57 \pm 0.05$ & $15.04 \pm 0.09$ & $14.76 \pm 0.10$ & & 204004.43-124350.9 & $14.45 \pm 0.03$ & $14.19 \pm 0.05$ & & $-40.0 \pm 8.8$ & $-39.5 \pm 11.4$\\
20400451-2133173 & $14.20 \pm 0.03$ & $13.58 \pm 0.03$ & $13.29 \pm 0.03$ & & 204004.53-213317.5 & $13.13 \pm 0.03$ & $12.93 \pm 0.03$ & & $32.7 \pm 6.3$ & $-16.1 \pm 7.0$\\
20400463-0627457 & $15.94 \pm 0.08$ & $15.32 \pm 0.15$ & $15.04 \pm 0.16$ & & 204004.69-062746.4 & $14.53 \pm 0.03$ & $14.32 \pm 0.05$ & & $80.3 \pm 9.8$ & $-61.5 \pm 9.8$\\
20400514-2355036 & $11.25 \pm 0.02$ & $10.68 \pm 0.02$ & $10.40 \pm 0.02$ & & 204005.15-235505.0 & $10.20 \pm 0.02$ & $10.03 \pm 0.02$ & & $16.8 \pm 5.1$ & $-118.8 \pm 6.3$\\
20400561-5942522 & $15.23 \pm 0.05$ & $14.65 \pm 0.06$ & $14.29 \pm 0.07$ & & 204005.58-594252.6 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $-22.4 \pm 3.5$ & $-39.1 \pm 9.3$\\
20400694+6940219 & $14.90 \pm 0.04$ & $14.30 \pm 0.06$ & $14.01 \pm 0.06$ & & 204007.00+694022.3 & $13.77 \pm 0.02$ & $13.57 \pm 0.03$ & & $29.7 \pm 2.1$ & $34.2 \pm 7.1$\\
20400809-4456125 & $13.47 \pm 0.03$ & $12.93 \pm 0.03$ & $12.61 \pm 0.03$ & & 204008.06-445612.9 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-29.7 \pm 3.9$ & $-41.7 \pm 6.7$\\
20400868-0401437 & $14.68 \pm 0.03$ & $14.04 \pm 0.03$ & $13.73 \pm 0.04$ & & 204008.68-040144.7 & $13.52 \pm 0.03$ & $13.26 \pm 0.03$ & & $2.3 \pm 6.6$ & $-79.4 \pm 6.8$\\
20400905-3524147 & $15.84 \pm 0.05$ & $15.31 \pm 0.06$ & $15.02 \pm 0.11$ & & 204009.08-352415.2 & $14.65 \pm 0.03$ & $14.44 \pm 0.06$ & & $26.4 \pm 6.4$ & $-45.8 \pm 8.7$\\
20401068-6411277 & $13.78 \pm 0.03$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 204010.71-641129.0 & $12.68 \pm 0.02$ & $12.52 \pm 0.03$ & & $19.5 \pm 2.3$ & $-127.8 \pm 7.9$\\
20401175-5915561 & $14.66 \pm 0.04$ & $14.10 \pm 0.04$ & $13.77 \pm 0.05$ & & 204011.76-591557.0 & $13.57 \pm 0.02$ & $13.40 \pm 0.03$ & & $11.5 \pm 3.0$ & $-89.4 \pm 8.1$\\
20401227-7551400 & $13.05 \pm 0.02$ & $12.52 \pm 0.03$ & $12.21 \pm 0.03$ & & 204012.54-755141.2 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $100.0 \pm 2.8$ & $-131.6 \pm 8.9$\\
20401242-5501258 & $10.56 \pm 0.02$ & $10.02 \pm 0.02$ & $9.69 \pm 0.02$ & & 204012.89-550128.5 & $9.51 \pm 0.02$ & $9.30 \pm 0.02$ & & $415.2 \pm 11.0$ & $-276.8 \pm 9.9$\\
20401425-6430017 & $14.43 \pm 0.03$ & $13.91 \pm 0.04$ & $13.54 \pm 0.04$ & & 204014.33-643002.2 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $53.0 \pm 2.6$ & $-54.1 \pm 7.5$\\
20401473+0053338 & $13.07 \pm 0.03$ & $12.50 \pm 0.03$ & $12.18 \pm 0.03$ & & 204014.70+005333.5 & $11.99 \pm 0.02$ & $11.81 \pm 0.02$ & & $-49.1 \pm 7.4$ & $-25.7 \pm 7.9$\\
20401507-1653006 & $13.89 \pm 0.03$ & $13.30 \pm 0.03$ & $12.99 \pm 0.03$ & & 204015.12-165301.8 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $76.0 \pm 7.3$ & $-122.9 \pm 8.1$\\
20401561-0921429 & $13.53 \pm 0.02$ & $12.95 \pm 0.02$ & $12.68 \pm 0.02$ & & 204015.62-092142.1 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $10.8 \pm 6.1$ & $62.7 \pm 7.0$\\
20401775+6725582 & $15.50 \pm 0.06$ & $13.87 \pm 0.05$ & $13.00 \pm 0.04$ & & 204017.69+672558.2 & $12.75 \pm 0.02$ & $12.44 \pm 0.02$ & & $-31.7 \pm 2.2$ & $3.5 \pm 7.4$\\
20402176-3256144 & $14.61 \pm 0.03$ & $14.09 \pm 0.04$ & $13.72 \pm 0.04$ & & 204021.75-325614.8 & $13.57 \pm 0.03$ & $13.40 \pm 0.03$ & & $-14.2 \pm 5.2$ & $-32.4 \pm 6.7$\\
20402234+0205493 & $13.14 \pm 0.02$ & $12.61 \pm 0.03$ & $12.34 \pm 0.03$ & & 204022.39+020548.9 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $75.5 \pm 7.4$ & $-33.6 \pm 9.7$\\
20402306-5700231 & $15.03 \pm 0.04$ & $14.30 \pm 0.05$ & $13.94 \pm 0.05$ & & 204023.10-570024.7 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $40.3 \pm 3.6$ & $-171.6 \pm 9.0$\\
20402464+8352568 & $15.95 \pm 0.09$ & $15.14 \pm 0.08$ & $14.81 \pm 0.12$ & & 204024.14+835257.0 & $14.48 \pm 0.03$ & $14.26 \pm 0.03$ & & $-81.4 \pm 2.3$ & $23.5 \pm 22.9$\\
20402986+0458438 & $15.30 \pm 0.05$ & $14.53 \pm 0.05$ & $14.26 \pm 0.06$ & & 204029.88+045843.2 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $24.0 \pm 8.4$ & $-58.4 \pm 9.2$\\
20403544-1852132 & $13.62 \pm 0.02$ & $13.08 \pm 0.03$ & $12.79 \pm 0.03$ & & 204035.49-185213.4 & $12.61 \pm 0.02$ & $12.38 \pm 0.02$ & & $69.3 \pm 6.3$ & $-12.8 \pm 6.6$\\
20403650-4641366 & $14.40 \pm 0.03$ & $13.85 \pm 0.03$ & $13.56 \pm 0.03$ & & 204036.53-464136.5 & $13.34 \pm 0.03$ & $13.14 \pm 0.03$ & & $29.5 \pm 4.1$ & $8.9 \pm 7.0$\\
20403800-2208388 & $14.65 \pm 0.04$ & $14.10 \pm 0.04$ & $13.69 \pm 0.05$ & & 204038.08-220839.3 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $95.0 \pm 6.8$ & $-43.2 \pm 7.2$\\
20403838-1501224 & $14.36 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.05$ & & 204038.40-150123.6 & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & $35.7 \pm 7.5$ & $-117.4 \pm 9.0$\\
20403912-1639218 & $12.10 \pm 0.02$ & $11.56 \pm 0.02$ & $11.26 \pm 0.02$ & & 204039.16-163922.0 & $11.09 \pm 0.02$ & $10.91 \pm 0.02$ & & $51.6 \pm 6.8$ & $-24.2 \pm 7.9$\\
20404228-2807373 & $16.24 \pm 0.09$ & $15.33 \pm 0.10$ & $15.00 \pm 0.12$ & & 204042.27-280738.7 & $14.47 \pm 0.03$ & $14.30 \pm 0.05$ & & $-19.2 \pm 9.4$ & $-132.0 \pm 12.3$\\
20404487-3328495 & $15.27 \pm 0.04$ & $14.64 \pm 0.06$ & $14.33 \pm 0.07$ & & 204044.91-332850.1 & $13.93 \pm 0.03$ & $13.77 \pm 0.04$ & & $43.4 \pm 5.5$ & $-46.5 \pm 7.0$\\
20404560+0835407 & $16.00 \pm 0.09$ & $15.43 \pm 0.12$ & $14.91 \pm 0.12$ & & 204045.62+083539.9 & $14.62 \pm 0.03$ & $14.41 \pm 0.05$ & & $24.9 \pm 9.6$ & $-73.6 \pm 10.7$\\
20404665+6821317 & $15.31 \pm 0.06$ & $14.73 \pm 0.06$ & $14.43 \pm 0.09$ & & 204046.71+682131.5 & $14.24 \pm 0.03$ & $14.02 \pm 0.03$ & & $26.9 \pm 2.2$ & $-24.3 \pm 7.3$\\
20404711-1107379 & $12.99 \pm 0.02$ & $12.45 \pm 0.02$ & $12.18 \pm 0.02$ & & 204047.18-110740.9 & $12.01 \pm 0.02$ & $11.78 \pm 0.02$ & & $93.7 \pm 6.7$ & $-269.4 \pm 8.8$\\
20404733-4028223 & $15.46 \pm 0.06$ & $14.89 \pm 0.07$ & $14.58 \pm 0.09$ & & 204047.29-402822.5 & $14.40 \pm 0.03$ & $14.13 \pm 0.04$ & & $-35.4 \pm 5.1$ & $-15.1 \pm 7.9$\\
20404983-2547108 & $15.84 \pm 0.08$ & $15.05 \pm 0.07$ & $14.58 \pm 0.08$ & & 204049.87-254711.6 & $14.34 \pm 0.03$ & $14.02 \pm 0.05$ & & $50.7 \pm 7.8$ & $-80.4 \pm 9.1$\\
20405185-4952521 & $15.19 \pm 0.05$ & $14.68 \pm 0.05$ & $14.41 \pm 0.07$ & & 204051.86-495252.8 & $14.22 \pm 0.03$ & $14.02 \pm 0.04$ & & $15.1 \pm 4.4$ & $-59.1 \pm 8.1$\\
20405410-8041086 & $11.48 \pm 0.02$ & $10.95 \pm 0.02$ & $10.68 \pm 0.02$ & & 204054.02-804109.4 & $10.50 \pm 0.02$ & $10.27 \pm 0.02$ & & $-20.0 \pm 0.8$ & $-79.1 \pm 8.3$\\
20405418-3026420 & $15.77 \pm 0.05$ & $15.24 \pm 0.08$ & $14.87 \pm 0.11$ & & 204054.15-302642.1 & $14.62 \pm 0.03$ & $14.40 \pm 0.05$ & & $-40.6 \pm 7.0$ & $-12.3 \pm 9.2$\\
20405559-0206112 & $13.43 \pm 0.02$ & $12.85 \pm 0.03$ & $12.49 \pm 0.03$ & & 204055.68-020611.9 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $117.9 \pm 7.3$ & $-57.5 \pm 6.1$\\
20405600+6712185 & $14.15 \pm 0.03$ & $13.52 \pm 0.03$ & $13.24 \pm 0.04$ & & 204056.10+671218.9 & $13.00 \pm 0.02$ & $12.81 \pm 0.02$ & & $49.4 \pm 2.9$ & $35.8 \pm 7.7$\\
20405616-8245093 & $9.52 \pm 0.02$ & $8.94 \pm 0.02$ & $8.64 \pm 0.02$ & & 204056.62-824510.5 & $8.45 \pm 0.02$ & $8.26 \pm 0.02$ & & $89.9 \pm 2.4$ & $-124.3 \pm 8.6$\\
20405620-4237039 & $16.39 \pm 0.11$ & $15.80 \pm 0.14$ & $15.51 \pm 0.19$ & & 204056.29-423704.7 & $15.35 \pm 0.04$ & $15.13 \pm 0.08$ & & $88.1 \pm 12.8$ & $-71.2 \pm 21.3$\\
20405790-3429540 & $14.31 \pm 0.03$ & $13.73 \pm 0.03$ & $13.44 \pm 0.04$ & & 204057.88-342954.5 & $13.26 \pm 0.03$ & $13.06 \pm 0.03$ & & $-21.8 \pm 4.9$ & $-38.4 \pm 6.5$\\
20405830-3446213 & $14.47 \pm 0.03$ & $13.88 \pm 0.02$ & $13.56 \pm 0.03$ & & 204058.35-344621.4 & $13.41 \pm 0.03$ & $13.21 \pm 0.03$ & & $49.5 \pm 5.0$ & $-8.0 \pm 6.5$\\
20405887-5330477 & $15.45 \pm 0.04$ & $14.92 \pm 0.07$ & $14.63 \pm 0.09$ & & 204058.84-533047.5 & $14.48 \pm 0.03$ & $14.27 \pm 0.04$ & & $-30.3 \pm 4.2$ & $24.2 \pm 9.5$\\
20405905+7054592 & $14.43 \pm 0.04$ & $13.91 \pm 0.04$ & $13.56 \pm 0.04$ & & 204059.24+705500.0 & $13.39 \pm 0.02$ & $13.19 \pm 0.02$ & & $85.2 \pm 4.2$ & $79.1 \pm 7.8$\\
20405905+7411236 & $16.07 \pm 0.09$ & $15.35 \pm 0.11$ & $14.94 \pm 0.13$ & & 204059.15+741123.8 & $14.73 \pm 0.03$ & $14.49 \pm 0.04$ & & $40.8 \pm 2.7$ & $20.3 \pm 13.1$\\
20410128-6104325 & $15.02 \pm 0.04$ & $14.41 \pm 0.05$ & $14.09 \pm 0.05$ & & 204101.33-610433.6 & $13.92 \pm 0.03$ & $13.69 \pm 0.03$ & & $31.2 \pm 3.0$ & $-106.7 \pm 8.3$\\
20410379-0457343 & $12.85 \pm 0.02$ & $12.31 \pm 0.02$ & $12.01 \pm 0.02$ & & 204103.83-045734.3 & $11.81 \pm 0.02$ & $11.61 \pm 0.02$ & & $59.4 \pm 6.9$ & $2.5 \pm 6.0$\\
20410626-2504520 & $14.47 \pm 0.04$ & $13.78 \pm 0.04$ & $13.44 \pm 0.04$ & & 204106.34-250452.3 & $13.19 \pm 0.03$ & $12.95 \pm 0.03$ & & $96.8 \pm 5.8$ & $-29.9 \pm 6.6$\\
20410755-3352119 & $14.91 \pm 0.04$ & $14.23 \pm 0.03$ & $13.93 \pm 0.05$ & & 204107.63-335212.5 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $77.3 \pm 5.4$ & $-51.9 \pm 6.8$\\
20410788-3736532 & $15.51 \pm 0.05$ & $14.85 \pm 0.05$ & $14.41 \pm 0.07$ & & 204107.83-373654.8 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $-56.0 \pm 5.8$ & $-147.3 \pm 8.6$\\
20410886-0722370 & $14.51 \pm 0.03$ & $13.91 \pm 0.03$ & $13.63 \pm 0.04$ & & 204108.83-072237.1 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $-50.0 \pm 7.0$ & $-12.8 \pm 7.0$\\
20410890-1050287 & $16.29 \pm 0.10$ & $15.63 \pm 0.09$ & $15.34 \pm 0.16$ & & 204108.87-105030.4 & $15.14 \pm 0.04$ & $14.94 \pm 0.08$ & & $-48.7 \pm 17.4$ & $-152.8 \pm 20.9$\\
20410907-4925401 & $15.86 \pm 0.07$ & $15.10 \pm 0.09$ & $14.72 \pm 0.11$ & & 204109.11-492540.4 & $14.48 \pm 0.03$ & $14.20 \pm 0.05$ & & $39.5 \pm 4.9$ & $-36.2 \pm 8.9$\\
20410933-7512572 & $14.02 \pm 0.03$ & $13.38 \pm 0.03$ & $13.05 \pm 0.03$ & & 204109.49-751258.9 & $12.85 \pm 0.02$ & $12.68 \pm 0.02$ & & $59.8 \pm 2.0$ & $-177.9 \pm 9.5$\\
20410997-2949417 & $14.41 \pm 0.04$ & $13.87 \pm 0.04$ & $13.57 \pm 0.05$ & & 204109.93-294941.5 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $-34.1 \pm 5.8$ & $22.1 \pm 7.2$\\
20411033-0913002 & $14.22 \pm 0.03$ & $13.50 \pm 0.02$ & $13.17 \pm 0.03$ & & 204110.40-091301.3 & $13.00 \pm 0.02$ & $12.77 \pm 0.03$ & & $94.6 \pm 7.1$ & $-97.9 \pm 7.1$\\
20411062-1818120 & $14.68 \pm 0.04$ & $14.12 \pm 0.05$ & $13.82 \pm 0.05$ & & 204110.63-181812.4 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $10.6 \pm 7.3$ & $-35.8 \pm 7.4$\\
20411140-1149305 & $16.65 \pm 0.12$ & $15.88 \pm 0.13$ & $15.18 \pm 0.15$ & & 204111.48-114931.4 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $109.6 \pm 16.4$ & $-76.3 \pm 16.2$\\
20411167+7155408 & $15.08 \pm 0.05$ & $14.53 \pm 0.06$ & $14.21 \pm 0.07$ & & 204111.72+715541.4 & $14.02 \pm 0.02$ & $13.85 \pm 0.03$ & & $19.4 \pm 1.8$ & $48.3 \pm 7.4$\\
20411256-3835048 & $11.11 \pm 0.02$ & $10.51 \pm 0.02$ & $10.23 \pm 0.02$ & & 204112.55-383505.5 & $10.08 \pm 0.02$ & $9.90 \pm 0.02$ & & $-4.7 \pm 4.3$ & $-69.7 \pm 6.6$\\
20411481-1033265 & $14.74 \pm 0.03$ & $14.14 \pm 0.04$ & $13.86 \pm 0.05$ & & 204114.80-103326.9 & $13.66 \pm 0.03$ & $13.49 \pm 0.03$ & & $-13.6 \pm 7.0$ & $-38.6 \pm 7.3$\\
20411612-4325279 & $15.09 \pm 0.04$ & $14.56 \pm 0.04$ & $14.25 \pm 0.07$ & & 204116.18-432528.3 & $14.03 \pm 0.03$ & $13.86 \pm 0.04$ & & $59.1 \pm 4.9$ & $-39.7 \pm 7.5$\\
20411629+8044196 & $13.23 \pm 0.02$ & $12.72 \pm 0.03$ & $12.43 \pm 0.02$ & & 204116.47+804419.4 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $44.2 \pm 1.3$ & $-13.5 \pm 8.9$\\
20411785+7409300 & $15.68 \pm 0.09$ & $15.04 \pm 0.11$ & $14.47 \pm 0.10$ & & 204117.85+740930.8 & $13.77 \pm 0.03$ & $13.57 \pm 0.04$ & & $-0.7 \pm 1.4$ & $78.9 \pm 11.1$\\
20411806-3713329 & $15.21 \pm 0.03$ & $14.62 \pm 0.03$ & $14.34 \pm 0.06$ & & 204118.17-371333.7 & $14.01 \pm 0.03$ & $13.76 \pm 0.04$ & & $124.1 \pm 6.2$ & $-70.7 \pm 7.8$\\
20411842-1742545 & $14.95 \pm 0.03$ & $14.29 \pm 0.05$ & $13.98 \pm 0.04$ & & 204118.35-174254.6 & $13.80 \pm 0.03$ & $13.61 \pm 0.04$ & & $-89.3 \pm 8.6$ & $-13.8 \pm 8.9$\\
20411848-2552238 & $14.00 \pm 0.03$ & $13.47 \pm 0.03$ & $13.09 \pm 0.04$ & & 204118.52-255225.1 & $12.85 \pm 0.03$ & $12.67 \pm 0.03$ & & $49.5 \pm 5.5$ & $-114.8 \pm 6.7$\\
20411985-0912595 & $13.57 \pm 0.02$ & $12.99 \pm 0.02$ & $12.67 \pm 0.02$ & & 204119.90-091259.6 & $12.44 \pm 0.03$ & $12.25 \pm 0.03$ & & $65.1 \pm 6.7$ & $-5.5 \pm 6.8$\\
20411994-0426011 & $14.37 \pm 0.03$ & $13.78 \pm 0.04$ & $13.51 \pm 0.05$ & & 204119.93-042601.6 & $13.35 \pm 0.03$ & $13.18 \pm 0.03$ & & $-16.4 \pm 6.6$ & $-45.3 \pm 6.5$\\
20412014-1318285 & $15.40 \pm 0.05$ & $14.89 \pm 0.05$ & $14.60 \pm 0.08$ & & 204120.11-131828.4 & $14.31 \pm 0.03$ & $14.04 \pm 0.04$ & & $-57.7 \pm 8.8$ & $3.4 \pm 9.8$\\
20412064-0334412 & $14.45 \pm 0.02$ & $13.90 \pm 0.02$ & $13.63 \pm 0.04$ & & 204120.64-033441.6 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $-3.2 \pm 7.3$ & $-33.4 \pm 6.6$\\
20412231-4349416 & $15.70 \pm 0.06$ & $15.18 \pm 0.08$ & $14.88 \pm 0.11$ & & 204122.33-434942.5 & $14.69 \pm 0.03$ & $14.46 \pm 0.05$ & & $18.1 \pm 5.6$ & $-87.8 \pm 9.1$\\
20412278+0446065 & $13.59 \pm 0.03$ & $13.03 \pm 0.03$ & $12.74 \pm 0.03$ & & 204122.81+044606.3 & $12.59 \pm 0.02$ & $12.42 \pm 0.02$ & & $36.2 \pm 7.3$ & $-21.3 \pm 8.0$\\
20412386-0746329 & $13.47 \pm 0.02$ & $12.88 \pm 0.02$ & $12.61 \pm 0.03$ & & 204123.73-074633.3 & $12.38 \pm 0.02$ & $12.17 \pm 0.02$ & & $-180.4 \pm 7.8$ & $-36.7 \pm 6.7$\\
20412431-2356350 & $15.49 \pm 0.05$ & $14.79 \pm 0.06$ & $14.51 \pm 0.09$ & & 204124.35-235635.8 & $14.35 \pm 0.03$ & $14.16 \pm 0.05$ & & $48.5 \pm 7.9$ & $-71.8 \pm 8.6$\\
20412506-3548340 & $15.42 \pm 0.05$ & $14.85 \pm 0.06$ & $14.49 \pm 0.06$ & & 204125.09-354834.4 & $14.19 \pm 0.03$ & $14.02 \pm 0.04$ & & $31.1 \pm 5.3$ & $-29.2 \pm 7.1$\\
20412640-0928403 & $15.21 \pm 0.06$ & $14.63 \pm 0.05$ & $14.36 \pm 0.07$ & & 204126.40-092841.4 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $4.2 \pm 8.2$ & $-95.9 \pm 8.1$\\
20412695-3354399 & $14.04 \pm 0.02$ & $13.47 \pm 0.03$ & $13.19 \pm 0.03$ & & 204127.02-335440.4 & $12.92 \pm 0.02$ & $12.75 \pm 0.03$ & & $68.6 \pm 5.0$ & $-40.4 \pm 6.4$\\
20412757-1640176 & $13.04 \pm 0.03$ & $12.45 \pm 0.03$ & $12.12 \pm 0.02$ & & 204127.60-164017.1 & $11.91 \pm 0.02$ & $11.74 \pm 0.02$ & & $50.5 \pm 6.9$ & $46.4 \pm 8.1$\\
20412785-5242411 & $14.21 \pm 0.03$ & $13.62 \pm 0.04$ & $13.31 \pm 0.04$ & & 204127.93-524241.6 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $66.4 \pm 3.7$ & $-52.8 \pm 7.1$\\
20412835-2440414 & $13.35 \pm 0.02$ & $12.80 \pm 0.03$ & $12.51 \pm 0.03$ & & 204128.42-244042.5 & $12.31 \pm 0.02$ & $12.10 \pm 0.03$ & & $83.1 \pm 5.6$ & $-89.5 \pm 6.4$\\
20412900-1316209 & $15.99 \pm 0.08$ & $15.40 \pm 0.10$ & $15.07 \pm 0.13$ & & 204129.04-131621.3 & $14.88 \pm 0.04$ & $14.65 \pm 0.06$ & & $57.4 \pm 11.3$ & $-39.2 \pm 12.7$\\
20412946-3837100 & $16.82 \pm 0.15$ & $16.11 \pm 0.13$ & $15.64 \pm 0.19$ & & 204129.32-383710.3 & $15.38 \pm 0.04$ & $14.98 \pm 0.08$ & & $-170.2 \pm 14.6$ & $-22.7 \pm 24.1$\\
20412984-0333585 & $14.69 \pm 0.03$ & $14.14 \pm 0.05$ & $13.81 \pm 0.04$ & & 204129.83-033359.0 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $-6.2 \pm 6.7$ & $-37.9 \pm 6.7$\\
20413328-5838194 & $14.99 \pm 0.04$ & $14.47 \pm 0.06$ & $14.10 \pm 0.06$ & & 204133.35-583819.7 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $52.1 \pm 3.5$ & $-28.8 \pm 8.1$\\
20413391-0239057 & $13.52 \pm 0.03$ & $12.94 \pm 0.03$ & $12.56 \pm 0.02$ & & 204133.93-023905.6 & $12.37 \pm 0.02$ & $12.15 \pm 0.02$ & & $36.0 \pm 6.1$ & $7.8 \pm 6.0$\\
20413509-5818428 & $13.45 \pm 0.02$ & $12.88 \pm 0.03$ & $12.60 \pm 0.02$ & & 204135.11-581843.3 & $12.44 \pm 0.02$ & $12.27 \pm 0.02$ & & $16.7 \pm 2.8$ & $-50.4 \pm 7.4$\\
20413586-6555534 & $13.72 \pm 0.03$ & $13.11 \pm 0.03$ & $12.82 \pm 0.03$ & & 204136.04-655553.4 & $12.66 \pm 0.02$ & $12.44 \pm 0.02$ & & $111.9 \pm 3.5$ & $5.4 \pm 7.2$\\
20413637-1859225 & $12.44 \pm 0.02$ & $11.91 \pm 0.03$ & $11.54 \pm 0.02$ & & 204136.33-185922.6 & $11.31 \pm 0.02$ & $11.09 \pm 0.02$ & & $-48.2 \pm 6.8$ & $-6.5 \pm 7.3$\\
20413821-2614120 & $15.11 \pm 0.05$ & $14.57 \pm 0.07$ & $14.19 \pm 0.08$ & & 204138.22-261412.5 & $14.01 \pm 0.03$ & $13.76 \pm 0.04$ & & $17.7 \pm 6.4$ & $-38.5 \pm 7.0$\\
20413902-2751085 & $14.35 \pm 0.04$ & $13.79 \pm 0.04$ & $13.46 \pm 0.05$ & & 204139.03-275109.1 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $15.0 \pm 5.3$ & $-49.3 \pm 6.5$\\
20413928+7330451 & $15.85 \pm 0.09$ & $15.22 \pm 0.11$ & $14.81 \pm 0.11$ & & 204139.21+733045.0 & $14.56 \pm 0.03$ & $14.38 \pm 0.03$ & & $-30.0 \pm 2.3$ & $-16.3 \pm 10.4$\\
20414099-0333534 & $12.50 \pm 0.02$ & $11.91 \pm 0.02$ & $11.52 \pm 0.02$ & & 204141.12-033354.3 & $11.32 \pm 0.02$ & $11.10 \pm 0.02$ & & $158.1 \pm 6.9$ & $-75.5 \pm 6.1$\\
20414224-1154145 & $14.39 \pm 0.03$ & $13.79 \pm 0.03$ & $13.50 \pm 0.04$ & & 204142.30-115415.0 & $13.32 \pm 0.02$ & $13.09 \pm 0.03$ & & $83.8 \pm 6.9$ & $-51.9 \pm 7.7$\\
20414279-0920476 & $16.65 \pm 0.13$ & $16.01 \pm 0.14$ & $15.57 \pm 0.20$ & & 204142.81-092049.6 & $15.33 \pm 0.04$ & $15.15 \pm 0.09$ & & $24.3 \pm 24.8$ & $-173.8 \pm 22.0$\\
20414283-3506442 & $14.89 \pm 0.03$ & $13.99 \pm 0.02$ & $13.40 \pm 0.04$ & & 204142.87-350645.9 & $12.87 \pm 0.03$ & $12.58 \pm 0.03$ & & $39.0 \pm 4.7$ & $-139.3 \pm 6.9$\\
20414427-2134136 & $14.17 \pm 0.03$ & $13.54 \pm 0.02$ & $13.23 \pm 0.03$ & & 204144.33-213414.3 & $13.02 \pm 0.03$ & $12.83 \pm 0.03$ & & $81.9 \pm 6.5$ & $-67.3 \pm 7.1$\\
20414513+7032500 & $13.91 \pm 0.03$ & $13.31 \pm 0.03$ & $13.00 \pm 0.03$ & & 204145.07+703250.5 & $12.82 \pm 0.02$ & $12.63 \pm 0.02$ & & $-28.0 \pm 1.9$ & $44.9 \pm 7.8$\\
20414647-2823382 & $15.21 \pm 0.05$ & $14.61 \pm 0.06$ & $14.17 \pm 0.08$ & & 204146.46-282338.9 & $13.98 \pm 0.03$ & $13.75 \pm 0.04$ & & $-3.8 \pm 6.2$ & $-54.7 \pm 8.2$\\
20414675-0033001 & $14.46 \pm 0.03$ & $13.82 \pm 0.04$ & $13.55 \pm 0.04$ & & 204146.78-003300.6 & $13.37 \pm 0.03$ & $13.18 \pm 0.03$ & & $27.5 \pm 6.7$ & $-42.3 \pm 6.6$\\
20414722-6518251 & $14.51 \pm 0.04$ & $13.86 \pm 0.04$ & $13.59 \pm 0.04$ & & 204147.21-651825.5 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $-5.3 \pm 2.2$ & $-38.5 \pm 7.5$\\
20414745-1229020 & $16.40 \pm 0.14$ & $15.57 \pm 0.14$ & $15.08 \pm 0.14$ & & 204147.55-122902.8 & $14.81 \pm 0.04$ & $14.46 \pm 0.05$ & & $146.5 \pm 14.4$ & $-72.7 \pm 14.8$\\
20414940-2326458 & $13.43 \pm 0.03$ & $12.87 \pm 0.02$ & $12.53 \pm 0.02$ & & 204149.57-232647.6 & $12.30 \pm 0.02$ & $12.09 \pm 0.03$ & & $219.1 \pm 7.7$ & $-161.9 \pm 7.6$\\
20414951-1722485 & $14.36 \pm 0.03$ & $13.80 \pm 0.05$ & $13.49 \pm 0.04$ & & 204149.52-172249.1 & $13.32 \pm 0.03$ & $13.06 \pm 0.03$ & & $20.3 \pm 7.3$ & $-51.6 \pm 7.8$\\
20415046-1300195 & $13.86 \pm 0.02$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 204150.42-130020.3 & $12.84 \pm 0.03$ & $12.66 \pm 0.03$ & & $-62.8 \pm 7.4$ & $-79.0 \pm 7.7$\\
20415087-4131523 & $13.15 \pm 0.02$ & $12.60 \pm 0.02$ & $12.30 \pm 0.02$ & & 204150.87-413152.7 & $12.15 \pm 0.03$ & $11.96 \pm 0.02$ & & $-8.2 \pm 5.0$ & $-40.3 \pm 7.3$\\
20415175-6018554 & $14.65 \pm 0.04$ & $14.05 \pm 0.04$ & $13.71 \pm 0.04$ & & 204151.72-601856.2 & $13.55 \pm 0.02$ & $13.37 \pm 0.03$ & & $-23.4 \pm 2.8$ & $-79.4 \pm 9.4$\\
20415233-3853077 & $14.84 \pm 0.03$ & $14.28 \pm 0.04$ & $14.01 \pm 0.05$ & & 204152.30-385307.5 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $-29.8 \pm 5.4$ & $16.3 \pm 7.9$\\
20415252+6755304 & $15.98 \pm 0.09$ & $15.21 \pm 0.09$ & $14.80 \pm 0.12$ & & 204152.63+675530.4 & $14.44 \pm 0.03$ & $14.19 \pm 0.03$ & & $59.3 \pm 3.5$ & $3.7 \pm 9.5$\\
20415345-1421567 & $15.09 \pm 0.04$ & $14.53 \pm 0.06$ & $14.23 \pm 0.07$ & & 204153.40-142157.1 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $-70.5 \pm 8.5$ & $-37.7 \pm 8.7$\\
20415435-8135088 & $13.56 \pm 0.03$ & $12.97 \pm 0.04$ & $12.60 \pm 0.03$ & & 204154.52-813509.2 & $12.36 \pm 0.02$ & $12.19 \pm 0.02$ & & $37.7 \pm 1.2$ & $-34.9 \pm 8.3$\\
20415499-4318375 & $14.04 \pm 0.03$ & $13.41 \pm 0.03$ & $13.14 \pm 0.03$ & & 204155.02-431837.7 & $12.97 \pm 0.02$ & $12.72 \pm 0.03$ & & $34.1 \pm 4.2$ & $-15.4 \pm 6.7$\\
20415506-2150123 & $13.91 \pm 0.03$ & $13.34 \pm 0.03$ & $12.98 \pm 0.03$ & & 204155.00-215012.8 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $-71.4 \pm 6.2$ & $-53.2 \pm 6.7$\\
20415766-3104395 & $14.64 \pm 0.03$ & $14.02 \pm 0.03$ & $13.75 \pm 0.04$ & & 204157.67-310440.1 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $6.4 \pm 5.7$ & $-49.8 \pm 7.4$\\
20415846-2849553 & $14.69 \pm 0.04$ & $14.05 \pm 0.05$ & $13.73 \pm 0.05$ & & 204158.45-284955.7 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $-7.6 \pm 5.3$ & $-32.8 \pm 6.5$\\
20415936-1442145 & $15.28 \pm 0.05$ & $14.76 \pm 0.08$ & $14.41 \pm 0.08$ & & 204159.37-144215.0 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $11.5 \pm 9.0$ & $-46.6 \pm 9.6$\\
20415968-0230338 & $14.41 \pm 0.02$ & $13.88 \pm 0.03$ & $13.59 \pm 0.04$ & & 204159.71-023034.8 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $45.5 \pm 6.6$ & $-83.0 \pm 6.8$\\
20420150-7517423 & $16.00 \pm 0.08$ & $15.46 \pm 0.13$ & $15.00 \pm 0.13$ & & 204201.57-751743.0 & $14.72 \pm 0.03$ & $14.54 \pm 0.04$ & & $26.0 \pm 1.8$ & $-71.3 \pm 11.4$\\
20420212-0318154 & $16.43 \pm 0.11$ & $15.36 \pm 0.10$ & $14.67 \pm 0.09$ & & 204202.12-031816.5 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $-7.3 \pm 9.3$ & $-88.4 \pm 8.8$\\
20420229-5915115 & $13.29 \pm 0.02$ & $12.70 \pm 0.02$ & $12.39 \pm 0.02$ & & 204202.32-591512.0 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $18.9 \pm 2.9$ & $-51.4 \pm 7.4$\\
20420281-3311220 & $16.32 \pm 0.08$ & $15.28 \pm 0.07$ & $14.88 \pm 0.10$ & & 204202.94-331123.8 & $14.65 \pm 0.03$ & $14.40 \pm 0.05$ & & $131.6 \pm 8.0$ & $-148.1 \pm 9.8$\\
20420382-5546212 & $14.52 \pm 0.03$ & $13.97 \pm 0.05$ & $13.68 \pm 0.05$ & & 204203.86-554621.7 & $13.45 \pm 0.02$ & $13.25 \pm 0.03$ & & $35.3 \pm 3.4$ & $-51.8 \pm 8.5$\\
20420494-3311443 & $15.92 \pm 0.06$ & $15.31 \pm 0.07$ & $15.03 \pm 0.11$ & & 204204.90-331144.7 & $14.68 \pm 0.03$ & $14.50 \pm 0.06$ & & $-36.0 \pm 6.8$ & $-32.0 \pm 8.8$\\
20420528+6726566 & $14.84 \pm 0.04$ & $14.21 \pm 0.05$ & $13.90 \pm 0.06$ & & 204205.43+672656.8 & $13.66 \pm 0.02$ & $13.44 \pm 0.03$ & & $79.4 \pm 4.1$ & $13.1 \pm 6.9$\\
20420551-3640145 & $12.42 \pm 0.02$ & $11.84 \pm 0.03$ & $11.56 \pm 0.02$ & & 204205.39-364015.0 & $11.36 \pm 0.02$ & $11.15 \pm 0.02$ & & $-150.6 \pm 6.3$ & $-44.6 \pm 7.2$\\
20420703-4331162 & $12.47 \pm 0.02$ & $11.82 \pm 0.02$ & $11.54 \pm 0.02$ & & 204207.15-433117.7 & $11.31 \pm 0.02$ & $11.11 \pm 0.02$ & & $114.3 \pm 4.6$ & $-133.1 \pm 7.0$\\
20420736-1227540 & $15.66 \pm 0.06$ & $15.10 \pm 0.07$ & $14.73 \pm 0.09$ & & 204207.39-122754.4 & $14.44 \pm 0.03$ & $14.24 \pm 0.05$ & & $41.6 \pm 9.4$ & $-36.7 \pm 10.6$\\
20420806-4506049 & $14.53 \pm 0.03$ & $13.95 \pm 0.03$ & $13.63 \pm 0.04$ & & 204208.09-450604.4 & $13.44 \pm 0.03$ & $13.21 \pm 0.03$ & & $25.1 \pm 4.2$ & $42.9 \pm 7.1$\\
20420877-0243027 & $13.17 \pm 0.02$ & $12.59 \pm 0.03$ & $12.29 \pm 0.02$ & & 204208.72-024303.1 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $-63.3 \pm 6.2$ & $-37.3 \pm 6.0$\\
20420919-5316313 & $15.42 \pm 0.07$ & $14.77 \pm 0.06$ & $14.48 \pm 0.09$ & & 204209.28-531632.5 & $14.29 \pm 0.03$ & $14.07 \pm 0.04$ & & $74.3 \pm 4.4$ & $-109.8 \pm 8.9$\\
20421090+6809354 & $15.88 \pm 0.07$ & $15.14 \pm 0.09$ & $14.83 \pm 0.12$ & & 204210.82+680935.4 & $14.57 \pm 0.03$ & $14.31 \pm 0.03$ & & $-40.6 \pm 2.8$ & $-1.3 \pm 8.1$\\
20421236-3043362 & $15.71 \pm 0.04$ & $15.00 \pm 0.05$ & $14.62 \pm 0.08$ & & 204212.31-304336.7 & $14.43 \pm 0.03$ & $14.17 \pm 0.05$ & & $-57.1 \pm 7.2$ & $-43.7 \pm 8.0$\\
20421252-3526531 & $12.93 \pm 0.02$ & $12.35 \pm 0.02$ & $12.08 \pm 0.02$ & & 204212.58-352653.5 & $11.88 \pm 0.02$ & $11.68 \pm 0.02$ & & $57.1 \pm 4.5$ & $-29.6 \pm 6.0$\\
20421368-1136549 & $13.86 \pm 0.03$ & $13.27 \pm 0.03$ & $12.98 \pm 0.03$ & & 204213.76-113655.2 & $12.80 \pm 0.02$ & $12.62 \pm 0.03$ & & $102.1 \pm 7.7$ & $-32.4 \pm 6.8$\\
20421383-1003154 & $16.75 \pm 0.12$ & $15.96 \pm 0.13$ & $15.58 \pm 0.22$ & & 204213.74-100314.5 & $14.86 \pm 0.03$ & $14.40 \pm 0.05$ & & $-123.4 \pm 24.8$ & $76.4 \pm 25.6$\\
20421567-6144500 & $16.27 \pm 0.10$ & $15.66 \pm 0.15$ & $15.24 \pm 0.15$ & & 204215.58-614449.8 & $14.95 \pm 0.07$ & $14.66 \pm 0.09$ & & $-63.4 \pm 7.1$ & $14.4 \pm 26.3$\\
20421712-1614496 & $13.58 \pm 0.03$ & $12.97 \pm 0.02$ & $12.57 \pm 0.02$ & & 204217.16-161449.8 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $57.0 \pm 7.9$ & $-18.9 \pm 7.3$\\
20422113-2824594 & $13.89 \pm 0.03$ & $13.33 \pm 0.03$ & $13.05 \pm 0.04$ & & 204221.14-282501.1 & $12.84 \pm 0.02$ & $12.62 \pm 0.03$ & & $8.5 \pm 5.1$ & $-144.5 \pm 6.8$\\
20422344+6752582 & $15.14 \pm 0.05$ & $14.06 \pm 0.05$ & $13.58 \pm 0.04$ & & 204223.47+675258.6 & $13.39 \pm 0.02$ & $13.22 \pm 0.03$ & & $16.4 \pm 1.8$ & $34.3 \pm 7.0$\\
20422504-1358315 & $13.89 \pm 0.03$ & $13.37 \pm 0.02$ & $13.02 \pm 0.02$ & & 204225.07-135830.6 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $36.1 \pm 8.1$ & $80.7 \pm 7.8$\\
20422507-0256498 & $13.43 \pm 0.03$ & $12.85 \pm 0.03$ & $12.53 \pm 0.03$ & & 204225.12-025649.9 & $12.30 \pm 0.02$ & $12.13 \pm 0.03$ & & $62.9 \pm 6.5$ & $-9.5 \pm 6.2$\\
20422580-5558021 & $12.85 \pm 0.02$ & $12.21 \pm 0.02$ & $11.90 \pm 0.02$ & & 204225.74-555801.7 & $11.70 \pm 0.02$ & $11.49 \pm 0.02$ & & $-45.9 \pm 3.2$ & $37.8 \pm 7.2$\\
20422643-1510187 & $13.51 \pm 0.02$ & $12.95 \pm 0.02$ & $12.67 \pm 0.03$ & & 204226.45-151019.0 & $12.51 \pm 0.02$ & $12.34 \pm 0.02$ & & $39.8 \pm 7.1$ & $-35.0 \pm 8.3$\\
20422648-5008054 & $15.18 \pm 0.04$ & $14.66 \pm 0.08$ & $14.31 \pm 0.08$ & & 204226.52-500805.8 & $14.10 \pm 0.03$ & $13.90 \pm 0.05$ & & $33.9 \pm 4.5$ & $-35.4 \pm 7.9$\\
20422863-7344129 & $14.32 \pm 0.03$ & $13.78 \pm 0.04$ & $13.44 \pm 0.03$ & & 204228.96-734413.6 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $141.7 \pm 3.9$ & $-72.4 \pm 7.8$\\
20422936-4024575 & $13.26 \pm 0.02$ & $12.60 \pm 0.03$ & $12.27 \pm 0.03$ & & 204229.43-402458.2 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $79.6 \pm 5.1$ & $-63.7 \pm 7.4$\\
20422946-0403436 & $15.74 \pm 0.05$ & $15.23 \pm 0.09$ & $14.95 \pm 0.11$ & & 204229.43-040344.1 & $14.75 \pm 0.03$ & $14.55 \pm 0.06$ & & $-41.8 \pm 8.8$ & $-40.7 \pm 8.9$\\
20423035-1410484 & $16.37 \pm 0.10$ & $15.65 \pm 0.11$ & $15.38 \pm 0.15$ & & 204230.34-141047.2 & $15.21 \pm 0.04$ & $15.01 \pm 0.08$ & & $-2.3 \pm 19.9$ & $123.9 \pm 22.3$\\
20423103-5102190 & $13.97 \pm 0.03$ & $13.41 \pm 0.03$ & $13.04 \pm 0.03$ & & 204231.02-510219.9 & $12.87 \pm 0.02$ & $12.70 \pm 0.03$ & & $-14.0 \pm 3.5$ & $-89.1 \pm 7.2$\\
20423168-2621205 & $14.63 \pm 0.03$ & $14.08 \pm 0.04$ & $13.69 \pm 0.04$ & & 204231.68-262121.3 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-12.0 \pm 6.8$ & $-81.0 \pm 8.2$\\
20423385-3134052 & $16.26 \pm 0.09$ & $15.74 \pm 0.13$ & $15.44 \pm 0.19$ & & 204233.84-313406.4 & $15.17 \pm 0.04$ & $14.96 \pm 0.08$ & & $-12.8 \pm 13.4$ & $-93.3 \pm 18.1$\\
20423647-3307455 & $15.79 \pm 0.06$ & $15.25 \pm 0.07$ & $14.95 \pm 0.11$ & & 204236.43-330745.9 & $14.61 \pm 0.03$ & $14.35 \pm 0.05$ & & $-41.6 \pm 6.6$ & $-26.7 \pm 8.6$\\
20423672-3201487 & $14.47 \pm 0.03$ & $13.88 \pm 0.03$ & $13.59 \pm 0.04$ & & 204236.75-320149.2 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $35.4 \pm 5.2$ & $-41.1 \pm 6.6$\\
20423672-5425263 & $10.75 \pm 0.02$ & $10.16 \pm 0.03$ & $9.86 \pm 0.02$ & & 204236.74-542527.2 & $9.71 \pm 0.02$ & $9.48 \pm 0.02$ & & $18.1 \pm 3.0$ & $-94.6 \pm 8.3$\\
20423723+0247091 & $16.06 \pm 0.09$ & $15.43 \pm 0.12$ & $15.10 \pm 0.13$ & & 204237.24+024708.2 & $14.80 \pm 0.04$ & $14.62 \pm 0.06$ & & $4.9 \pm 16.1$ & $-91.2 \pm 16.5$\\
20423778-0026092 & $13.96 \pm 0.02$ & $13.39 \pm 0.02$ & $13.06 \pm 0.03$ & & 204237.83-002609.2 & $12.88 \pm 0.02$ & $12.67 \pm 0.03$ & & $58.3 \pm 6.5$ & $1.3 \pm 7.0$\\
20423866-3324221 & $14.87 \pm 0.03$ & $14.35 \pm 0.04$ & $14.08 \pm 0.06$ & & 204238.68-332422.7 & $13.91 \pm 0.03$ & $13.74 \pm 0.04$ & & $27.8 \pm 5.4$ & $-48.0 \pm 7.1$\\
20424005-6434457 & $14.34 \pm 0.03$ & $13.75 \pm 0.04$ & $13.35 \pm 0.03$ & & 204240.12-643446.3 & $13.19 \pm 0.02$ & $12.97 \pm 0.03$ & & $41.1 \pm 2.5$ & $-58.4 \pm 8.3$\\
20424378-6445322 & $11.93 \pm 0.03$ & $11.39 \pm 0.03$ & $11.06 \pm 0.03$ & & 204243.74-644531.9 & $10.86 \pm 0.02$ & $10.69 \pm 0.02$ & & $-20.7 \pm 2.0$ & $26.1 \pm 7.0$\\
20424514-0500193 & $11.45 \pm 0.02$ & $10.87 \pm 0.02$ & $10.54 \pm 0.02$ & & 204245.34-050017.9 & $10.34 \pm 0.02$ & $10.13 \pm 0.02$ & & $247.0 \pm 7.9$ & $121.0 \pm 6.4$\\
20424704-1025138 & $13.35 \pm 0.02$ & $12.79 \pm 0.02$ & $12.51 \pm 0.02$ & & 204247.01-102514.9 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $-33.1 \pm 6.5$ & $-94.0 \pm 6.8$\\
20424866-0543472 & $14.76 \pm 0.04$ & $14.21 \pm 0.04$ & $13.91 \pm 0.04$ & & 204248.66-054347.7 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $-3.0 \pm 6.7$ & $-42.4 \pm 7.3$\\
20424868-5326492 & $15.20 \pm 0.05$ & $14.62 \pm 0.06$ & $14.34 \pm 0.08$ & & 204248.70-532649.7 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $21.3 \pm 3.7$ & $-42.8 \pm 7.7$\\
20424944-5214378 & $12.89 \pm 0.03$ & $12.37 \pm 0.02$ & $12.05 \pm 0.02$ & & 204249.50-521439.8 & $11.87 \pm 0.02$ & $11.66 \pm 0.02$ & & $44.3 \pm 3.2$ & $-189.5 \pm 8.6$\\
20425262+6813184 & $16.52 \pm 0.15$ & $15.66 \pm 0.14$ & $15.28 \pm 0.19$ & & 204252.47+681318.0 & $14.98 \pm 0.03$ & $14.66 \pm 0.04$ & & $-75.1 \pm 5.0$ & $-37.6 \pm 21.1$\\
20425297-5638002 & $12.18 \pm 0.02$ & $11.60 \pm 0.03$ & $11.31 \pm 0.02$ & & 204253.02-563800.5 & $11.11 \pm 0.02$ & $10.92 \pm 0.02$ & & $44.8 \pm 3.3$ & $-23.2 \pm 7.2$\\
20425327-3048491 & $14.28 \pm 0.02$ & $13.70 \pm 0.03$ & $13.42 \pm 0.04$ & & 204253.31-304848.9 & $13.24 \pm 0.02$ & $13.03 \pm 0.03$ & & $40.0 \pm 5.7$ & $19.9 \pm 6.4$\\
20425488+0307233 & $16.29 \pm 0.12$ & $15.45 \pm 0.13$ & $15.09 \pm 0.15$ & & 204254.82+030722.9 & $14.93 \pm 0.04$ & $14.73 \pm 0.07$ & & $-98.6 \pm 16.5$ & $-41.4 \pm 16.5$\\
20425528-6437550 & $13.88 \pm 0.03$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 204255.36-643755.4 & $12.81 \pm 0.02$ & $12.64 \pm 0.02$ & & $53.9 \pm 2.5$ & $-43.9 \pm 7.3$\\
20425547+0101040 & $13.51 \pm 0.03$ & $12.92 \pm 0.03$ & $12.61 \pm 0.03$ & & 204255.48+010103.6 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $12.6 \pm 7.2$ & $-40.1 \pm 7.2$\\
20425634-6456266 & $14.44 \pm 0.03$ & $13.67 \pm 0.04$ & $13.27 \pm 0.04$ & & 204256.47-645629.5 & $12.95 \pm 0.02$ & $12.74 \pm 0.02$ & & $80.4 \pm 3.0$ & $-284.4 \pm 10.3$\\
20425703+0017071 & $14.00 \pm 0.03$ & $13.41 \pm 0.03$ & $13.09 \pm 0.03$ & & 204257.14+001706.5 & $12.90 \pm 0.02$ & $12.69 \pm 0.03$ & & $163.1 \pm 10.0$ & $-61.4 \pm 11.8$\\
20425942-5937021 & $14.52 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.05$ & & 204259.45-593702.6 & $13.43 \pm 0.02$ & $13.26 \pm 0.03$ & & $25.2 \pm 3.0$ & $-47.2 \pm 8.6$\\
20430171-2805559 & $15.18 \pm 0.05$ & $14.55 \pm 0.05$ & $14.25 \pm 0.07$ & & 204301.72-280556.3 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $17.7 \pm 7.2$ & $-40.6 \pm 8.7$\\
20430285-7619014 & $16.28 \pm 0.11$ & $15.63 \pm 0.15$ & $15.23 \pm 0.15$ & & 204302.70-761902.7 & $15.03 \pm 0.03$ & $14.79 \pm 0.05$ & & $-51.3 \pm 2.4$ & $-135.0 \pm 21.0$\\
20430392-6100261 & $15.19 \pm 0.04$ & $14.65 \pm 0.06$ & $14.34 \pm 0.08$ & & 204304.02-610026.9 & $14.18 \pm 0.03$ & $13.97 \pm 0.04$ & & $76.8 \pm 3.6$ & $-78.5 \pm 8.4$\\
20430434-5814342 & $16.00 \pm 0.09$ & $15.42 \pm 0.14$ & $14.85 \pm 0.12$ & & 204304.38-581435.0 & $14.58 \pm 0.03$ & $14.25 \pm 0.04$ & & $28.0 \pm 4.1$ & $-74.8 \pm 11.3$\\
20430452-5547114 & $12.30 \pm 0.02$ & $11.71 \pm 0.02$ & $11.41 \pm 0.02$ & & 204304.53-554712.3 & $11.22 \pm 0.02$ & $11.00 \pm 0.02$ & & $9.3 \pm 2.9$ & $-88.4 \pm 7.5$\\
20430630+7003262 & $12.85 \pm 0.02$ & $12.31 \pm 0.03$ & $12.02 \pm 0.03$ & & 204306.22+700325.9 & $11.86 \pm 0.02$ & $11.69 \pm 0.02$ & & $-39.6 \pm 2.3$ & $-29.8 \pm 6.8$\\
20430659-3323024 & $13.92 \pm 0.02$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 204306.56-332302.2 & $12.80 \pm 0.02$ & $12.60 \pm 0.03$ & & $-26.6 \pm 4.8$ & $16.6 \pm 6.3$\\
20430681+7345463 & $15.47 \pm 0.06$ & $14.93 \pm 0.09$ & $14.57 \pm 0.10$ & & 204306.90+734546.5 & $14.32 \pm 0.03$ & $14.10 \pm 0.03$ & & $38.1 \pm 2.5$ & $25.1 \pm 10.3$\\
20430804-1034205 & $14.45 \pm 0.03$ & $13.87 \pm 0.02$ & $13.57 \pm 0.04$ & & 204308.07-103420.8 & $13.41 \pm 0.03$ & $13.15 \pm 0.03$ & & $35.0 \pm 6.9$ & $-24.2 \pm 7.0$\\
20430838+7319262 & $16.10 \pm 0.11$ & $15.53 \pm 0.15$ & $14.37 \pm 0.10$ & & 204308.31+731926.2 & $13.87 \pm 0.02$ & $13.63 \pm 0.03$ & & $-30.2 \pm 2.4$ & $-2.2 \pm 14.7$\\
20430905-1933426 & $15.58 \pm 0.06$ & $15.07 \pm 0.08$ & $14.74 \pm 0.09$ & & 204309.06-193343.2 & $14.59 \pm 0.03$ & $14.35 \pm 0.05$ & & $2.8 \pm 8.8$ & $-65.2 \pm 10.4$\\
20430915-1636015 & $15.83 \pm 0.08$ & $15.06 \pm 0.08$ & $14.70 \pm 0.09$ & & 204309.19-163601.9 & $14.54 \pm 0.03$ & $14.14 \pm 0.05$ & & $59.1 \pm 8.5$ & $-35.9 \pm 9.1$\\
20430928+7315170 & $14.47 \pm 0.04$ & $13.86 \pm 0.04$ & $13.59 \pm 0.04$ & & 204309.34+731516.4 & $13.41 \pm 0.02$ & $13.21 \pm 0.02$ & & $23.1 \pm 2.0$ & $-55.9 \pm 9.5$\\
20431331-0009321 & $16.46 \pm 0.12$ & $15.85 \pm 0.14$ & $15.17 \pm 0.14$ & & 204313.38-000932.2 & $14.82 \pm 0.03$ & $14.65 \pm 0.06$ & & $86.1 \pm 17.2$ & $-10.2 \pm 16.7$\\
20431395-1118537 & $13.26 \pm 0.02$ & $12.67 \pm 0.02$ & $12.37 \pm 0.02$ & & 204313.99-111853.4 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $63.0 \pm 8.1$ & $27.3 \pm 7.3$\\
20431543-0819578 & $15.53 \pm 0.05$ & $14.97 \pm 0.07$ & $14.61 \pm 0.09$ & & 204315.45-081958.4 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $24.6 \pm 7.9$ & $-53.6 \pm 8.8$\\
20431609-0356359 & $15.62 \pm 0.05$ & $15.07 \pm 0.08$ & $14.67 \pm 0.09$ & & 204316.09-035636.5 & $14.48 \pm 0.03$ & $14.31 \pm 0.05$ & & $4.0 \pm 8.3$ & $-50.6 \pm 7.9$\\
20431698-4207025 & $15.06 \pm 0.04$ & $14.55 \pm 0.06$ & $14.20 \pm 0.07$ & & 204316.94-420702.7 & $13.98 \pm 0.03$ & $13.74 \pm 0.04$ & & $-37.0 \pm 5.0$ & $-15.6 \pm 11.3$\\
20431846-5649421 & $15.31 \pm 0.04$ & $14.61 \pm 0.07$ & $14.33 \pm 0.07$ & & 204318.49-564943.0 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $24.4 \pm 3.8$ & $-83.7 \pm 8.7$\\
20431872-1522019 & $9.84 \pm 0.03$ & $9.29 \pm 0.03$ & $8.99 \pm 0.02$ & & 204318.74-152200.6 & $8.76 \pm 0.02$ & $8.58 \pm 0.02$ & & $28.9 \pm 5.9$ & $116.2 \pm 6.7$\\
20431933+0635411 & $15.90 \pm 0.06$ & $14.89 \pm 0.09$ & $14.45 \pm 0.07$ & & 204319.38+063541.3 & $14.11 \pm 0.03$ & $13.85 \pm 0.04$ & & $75.4 \pm 9.8$ & $15.0 \pm 8.1$\\
20431946-2012231 & $14.19 \pm 0.03$ & $13.66 \pm 0.04$ & $13.34 \pm 0.02$ & & 204319.47-201223.5 & $13.16 \pm 0.02$ & $12.94 \pm 0.03$ & & $12.3 \pm 7.0$ & $-41.6 \pm 7.7$\\
20432011+7832405 & $16.13 \pm 0.11$ & $15.49 \pm 0.13$ & $15.13 \pm 0.18$ & & 204319.98+783241.3 & $14.76 \pm 0.03$ & $14.55 \pm 0.04$ & & $-39.5 \pm 1.9$ & $87.4 \pm 18.8$\\
20432016-6415432 & $11.61 \pm 0.02$ & $11.05 \pm 0.02$ & $10.70 \pm 0.02$ & & 204320.00-641540.7 & $10.52 \pm 0.02$ & $10.34 \pm 0.02$ & & $-102.5 \pm 3.3$ & $257.9 \pm 9.5$\\
20432036-3826202 & $12.96 \pm 0.02$ & $12.43 \pm 0.03$ & $12.11 \pm 0.02$ & & 204320.38-382620.8 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $25.6 \pm 5.0$ & $-54.0 \pm 7.4$\\
20432124-0133197 & $14.49 \pm 0.03$ & $13.94 \pm 0.04$ & $13.60 \pm 0.03$ & & 204321.20-013320.3 & $13.39 \pm 0.03$ & $13.22 \pm 0.03$ & & $-50.3 \pm 7.3$ & $-49.4 \pm 6.6$\\
20432691+6748406 & $16.58 \pm 0.15$ & $15.34 \pm 0.11$ & $14.97 \pm 0.13$ & & 204326.96+674840.1 & $14.77 \pm 0.03$ & $14.55 \pm 0.04$ & & $27.0 \pm 2.8$ & $-42.8 \pm 11.6$\\
20432874-1616282 & $13.36 \pm 0.02$ & $12.77 \pm 0.02$ & $12.46 \pm 0.02$ & & 204328.67-161628.9 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $-81.0 \pm 6.5$ & $-59.8 \pm 6.6$\\
20432893-2114494 & $12.99 \pm 0.02$ & $12.45 \pm 0.03$ & $12.09 \pm 0.02$ & & 204329.18-211448.2 & $11.88 \pm 0.02$ & $11.63 \pm 0.02$ & & $349.3 \pm 10.9$ & $122.8 \pm 7.8$\\
20432896+0311019 & $14.14 \pm 0.03$ & $13.62 \pm 0.02$ & $13.23 \pm 0.03$ & & 204328.94+031101.3 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $-37.3 \pm 12.7$ & $-53.4 \pm 7.5$\\
20433288-3116334 & $13.44 \pm 0.02$ & $12.90 \pm 0.03$ & $12.62 \pm 0.03$ & & 204332.91-311632.5 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $29.1 \pm 4.8$ & $80.0 \pm 6.3$\\
20433807-3736553 & $12.65 \pm 0.02$ & $12.06 \pm 0.02$ & $11.74 \pm 0.02$ & & 204338.08-373656.9 & $11.54 \pm 0.02$ & $11.32 \pm 0.02$ & & $17.6 \pm 4.9$ & $-156.6 \pm 8.1$\\
20433821-6440447 & $15.29 \pm 0.05$ & $14.65 \pm 0.06$ & $14.25 \pm 0.07$ & & 204338.17-644044.9 & $14.09 \pm 0.03$ & $13.86 \pm 0.03$ & & $-27.5 \pm 2.7$ & $-25.5 \pm 8.1$\\
20433893+1007257 & $16.10 \pm 0.09$ & $15.58 \pm 0.14$ & $15.22 \pm 0.17$ & & 204338.92+100726.6 & $14.87 \pm 0.03$ & $14.67 \pm 0.06$ & & $-15.2 \pm 11.3$ & $94.6 \pm 12.6$\\
20433977+0929014 & $14.06 \pm 0.03$ & $13.52 \pm 0.03$ & $13.18 \pm 0.04$ & & 204339.80+092901.2 & $13.02 \pm 0.02$ & $12.79 \pm 0.03$ & & $46.8 \pm 7.3$ & $-14.0 \pm 7.3$\\
20434098+0607572 & $14.63 \pm 0.04$ & $14.11 \pm 0.04$ & $13.81 \pm 0.06$ & & 204340.98+060756.1 & $13.63 \pm 0.03$ & $13.45 \pm 0.04$ & & $-9.0 \pm 9.0$ & $-110.5 \pm 8.9$\\
20434128-3339052 & $16.40 \pm 0.08$ & $15.63 \pm 0.10$ & $15.21 \pm 0.14$ & & 204341.26-333906.4 & $15.05 \pm 0.03$ & $14.75 \pm 0.06$ & & $-19.0 \pm 11.5$ & $-98.9 \pm 15.4$\\
20434183-0457595 & $15.84 \pm 0.06$ & $15.15 \pm 0.08$ & $14.85 \pm 0.10$ & & 204341.82-045800.2 & $14.25 \pm 0.03$ & $14.05 \pm 0.05$ & & $-15.3 \pm 7.9$ & $-61.2 \pm 8.1$\\
20434305+0847487 & $13.17 \pm 0.02$ & $12.61 \pm 0.02$ & $12.33 \pm 0.02$ & & 204343.08+084748.8 & $12.14 \pm 0.02$ & $11.97 \pm 0.02$ & & $50.2 \pm 7.2$ & $5.5 \pm 7.1$\\
20434320-4418494 & $15.45 \pm 0.05$ & $14.88 \pm 0.08$ & $14.47 \pm 0.08$ & & 204343.23-441849.7 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $28.3 \pm 5.2$ & $-29.3 \pm 7.7$\\
20434544-7550178 & $13.65 \pm 0.02$ & $13.13 \pm 0.03$ & $12.85 \pm 0.03$ & & 204345.39-755018.8 & $12.58 \pm 0.02$ & $12.35 \pm 0.02$ & & $-15.6 \pm 1.1$ & $-96.2 \pm 9.5$\\
20434699-6044514 & $15.24 \pm 0.04$ & $14.63 \pm 0.05$ & $14.31 \pm 0.07$ & & 204347.02-604452.1 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $18.4 \pm 3.0$ & $-61.6 \pm 8.9$\\
20434760-3248586 & $14.98 \pm 0.04$ & $14.36 \pm 0.04$ & $14.06 \pm 0.05$ & & 204347.58-324859.1 & $13.91 \pm 0.03$ & $13.68 \pm 0.04$ & & $-13.6 \pm 5.3$ & $-41.7 \pm 6.9$\\
20434968-1807442 & $15.77 \pm 0.07$ & $15.15 \pm 0.11$ & $14.78 \pm 0.10$ & & 204349.64-180744.5 & $14.59 \pm 0.03$ & $14.35 \pm 0.05$ & & $-44.1 \pm 8.4$ & $-23.3 \pm 8.6$\\
20435011-3532290 & $15.32 \pm 0.04$ & $14.73 \pm 0.06$ & $14.44 \pm 0.07$ & & 204350.06-353229.6 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $-49.8 \pm 5.5$ & $-49.7 \pm 7.9$\\
20435040-2814166 & $14.20 \pm 0.02$ & $13.61 \pm 0.03$ & $13.32 \pm 0.03$ & & 204350.38-281416.8 & $13.14 \pm 0.03$ & $12.97 \pm 0.03$ & & $-26.8 \pm 6.4$ & $-21.8 \pm 7.7$\\
20435062-1508532 & $15.79 \pm 0.08$ & $15.10 \pm 0.08$ & $14.74 \pm 0.12$ & & 204350.66-150853.5 & $14.54 \pm 0.03$ & $14.24 \pm 0.05$ & & $46.0 \pm 8.5$ & $-24.8 \pm 9.6$\\
20435083+0106174 & $14.68 \pm 0.04$ & $14.10 \pm 0.05$ & $13.82 \pm 0.05$ & & 204350.82+010616.8 & $13.67 \pm 0.03$ & $13.49 \pm 0.03$ & & $-19.8 \pm 7.9$ & $-58.1 \pm 8.0$\\
20435369-3211363 & $11.73 \pm 0.02$ & $11.15 \pm 0.02$ & $10.81 \pm 0.02$ & & 204354.17-321137.1 & $10.63 \pm 0.02$ & $10.45 \pm 0.02$ & & $505.3 \pm 11.6$ & $-67.4 \pm 6.0$\\
20435450-1908072 & $13.32 \pm 0.02$ & $12.75 \pm 0.02$ & $12.42 \pm 0.02$ & & 204354.43-190808.6 & $12.24 \pm 0.02$ & $12.01 \pm 0.02$ & & $-79.8 \pm 5.8$ & $-113.0 \pm 7.0$\\
20435500-1245590 & $16.12 \pm 0.09$ & $15.56 \pm 0.13$ & $14.84 \pm 0.15$ & & 204354.98-124559.9 & $14.37 \pm 0.03$ & $14.19 \pm 0.05$ & & $-30.3 \pm 13.3$ & $-79.5 \pm 14.8$\\
20435525-3142362 & $13.69 \pm 0.02$ & $13.12 \pm 0.02$ & $12.82 \pm 0.03$ & & 204355.28-314236.5 & $12.66 \pm 0.02$ & $12.49 \pm 0.03$ & & $32.3 \pm 4.9$ & $-26.8 \pm 6.3$\\
20435530-1113156 & $15.77 \pm 0.09$ & $15.25 \pm 0.13$ & $14.69 \pm 0.14$ & & 204355.35-111315.4 & $14.51 \pm 0.03$ & $14.23 \pm 0.05$ & & $55.4 \pm 9.5$ & $21.5 \pm 9.1$\\
20435545-5903192 & $13.57 \pm 0.02$ & $12.96 \pm 0.03$ & $12.64 \pm 0.03$ & & 204355.38-590319.4 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $-61.4 \pm 3.2$ & $-20.9 \pm 7.3$\\
20435563-1441131 & $14.34 \pm 0.03$ & $13.81 \pm 0.02$ & $13.42 \pm 0.04$ & & 204355.73-144113.4 & $13.26 \pm 0.02$ & $12.97 \pm 0.03$ & & $122.0 \pm 7.1$ & $-33.7 \pm 6.9$\\
20435941-1027103 & $14.26 \pm 0.03$ & $13.62 \pm 0.03$ & $13.28 \pm 0.04$ & & 204359.46-102711.0 & $13.08 \pm 0.02$ & $12.84 \pm 0.03$ & & $59.6 \pm 6.4$ & $-61.4 \pm 6.5$\\
20435991+8554315 & $14.51 \pm 0.03$ & $13.90 \pm 0.04$ & $13.60 \pm 0.04$ & & 204400.19+855432.5 & $13.30 \pm 0.02$ & $13.13 \pm 0.03$ & & $29.6 \pm 0.8$ & $105.8 \pm 19.5$\\
20440148-6152072 & $15.23 \pm 0.05$ & $14.70 \pm 0.06$ & $14.33 \pm 0.08$ & & 204401.55-615208.0 & $14.05 \pm 0.03$ & $13.84 \pm 0.03$ & & $49.4 \pm 3.2$ & $-76.1 \pm 9.7$\\
20440274-4849410 & $15.22 \pm 0.05$ & $14.57 \pm 0.05$ & $14.20 \pm 0.07$ & & 204402.86-484941.3 & $14.02 \pm 0.03$ & $13.85 \pm 0.04$ & & $110.0 \pm 4.9$ & $-29.6 \pm 7.6$\\
20440351-4511037 & $14.12 \pm 0.03$ & $13.47 \pm 0.03$ & $13.14 \pm 0.04$ & & 204403.59-451105.6 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $85.2 \pm 4.4$ & $-178.3 \pm 7.9$\\
20440414-2135133 & $14.21 \pm 0.03$ & $13.59 \pm 0.03$ & $13.22 \pm 0.03$ & & 204404.22-213515.2 & $13.06 \pm 0.03$ & $12.88 \pm 0.03$ & & $93.6 \pm 6.0$ & $-163.3 \pm 7.1$\\
20440524-1554141 & $13.91 \pm 0.03$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 204405.26-155414.5 & $12.89 \pm 0.03$ & $12.69 \pm 0.03$ & & $24.9 \pm 6.4$ & $-28.3 \pm 6.8$\\
20440543-6057425 & $16.31 \pm 0.09$ & $15.80 \pm 0.13$ & $15.37 \pm 0.16$ & & 204405.51-605743.1 & $15.20 \pm 0.03$ & $15.00 \pm 0.06$ & & $64.4 \pm 6.7$ & $-63.9 \pm 20.7$\\
20440565-0137143 & $15.12 \pm 0.04$ & $14.54 \pm 0.04$ & $14.24 \pm 0.06$ & & 204405.73-013714.1 & $14.07 \pm 0.03$ & $13.85 \pm 0.04$ & & $92.7 \pm 7.5$ & $10.8 \pm 7.3$\\
20440791-4925047 & $12.83 \pm 0.02$ & $12.29 \pm 0.03$ & $11.98 \pm 0.02$ & & 204407.95-492505.2 & $11.81 \pm 0.02$ & $11.62 \pm 0.02$ & & $39.7 \pm 3.5$ & $-51.4 \pm 6.7$\\
20440812-3735277 & $14.61 \pm 0.03$ & $14.04 \pm 0.03$ & $13.77 \pm 0.05$ & & 204408.18-373528.2 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $70.8 \pm 5.8$ & $-52.2 \pm 7.9$\\
20440961+7300524 & $16.40 \pm 0.13$ & $15.46 \pm 0.13$ & $15.05 \pm 0.13$ & & 204409.58+730053.6 & $14.82 \pm 0.03$ & $14.64 \pm 0.04$ & & $-9.5 \pm 2.3$ & $113.7 \pm 16.0$\\
20441064-1005534 & $14.06 \pm 0.03$ & $13.56 \pm 0.04$ & $13.25 \pm 0.04$ & & 204410.65-100553.8 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $15.9 \pm 6.2$ & $-30.7 \pm 6.3$\\
20441169-0606305 & $13.59 \pm 0.02$ & $13.08 \pm 0.03$ & $12.77 \pm 0.04$ & & 204411.81-060630.6 & $12.61 \pm 0.02$ & $12.39 \pm 0.02$ & & $156.1 \pm 8.4$ & $-3.9 \pm 10.0$\\
20441190-4948521 & $14.16 \pm 0.03$ & $13.56 \pm 0.04$ & $13.29 \pm 0.04$ & & 204411.96-494852.0 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $57.7 \pm 3.8$ & $11.0 \pm 6.8$\\
20441245+6749284 & $15.20 \pm 0.06$ & $13.87 \pm 0.05$ & $13.32 \pm 0.04$ & & 204412.44+674928.8 & $13.15 \pm 0.02$ & $12.97 \pm 0.02$ & & $-5.6 \pm 1.6$ & $35.3 \pm 6.9$\\
20441250-1741007 & $13.16 \pm 0.03$ & $12.61 \pm 0.02$ & $12.33 \pm 0.02$ & & 204412.45-174100.6 & $12.17 \pm 0.02$ & $11.97 \pm 0.02$ & & $-62.3 \pm 6.1$ & $13.2 \pm 7.1$\\
20441300-0013273 & $14.92 \pm 0.03$ & $14.38 \pm 0.05$ & $14.02 \pm 0.06$ & & 204413.02-001327.2 & $13.85 \pm 0.03$ & $13.68 \pm 0.04$ & & $35.0 \pm 7.6$ & $14.5 \pm 6.9$\\
20441501-5458477 & $14.67 \pm 0.03$ & $13.98 \pm 0.04$ & $13.71 \pm 0.04$ & & 204415.05-545848.8 & $13.54 \pm 0.02$ & $13.36 \pm 0.03$ & & $27.3 \pm 3.5$ & $-95.6 \pm 8.2$\\
20441569-6134338 & $14.38 \pm 0.03$ & $13.82 \pm 0.03$ & $13.51 \pm 0.05$ & & 204415.74-613434.4 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $37.7 \pm 2.8$ & $-55.6 \pm 8.4$\\
20441596-0512074 & $14.70 \pm 0.03$ & $14.11 \pm 0.04$ & $13.80 \pm 0.05$ & & 204415.97-051208.2 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $13.6 \pm 6.7$ & $-64.9 \pm 6.9$\\
20441920+0939342 & $15.49 \pm 0.07$ & $14.90 \pm 0.08$ & $14.56 \pm 0.10$ & & 204419.24+093933.2 & $13.94 \pm 0.03$ & $13.70 \pm 0.04$ & & $58.5 \pm 8.7$ & $-101.5 \pm 9.1$\\
20441962-5632450 & $14.48 \pm 0.03$ & $13.94 \pm 0.04$ & $13.61 \pm 0.04$ & & 204419.99-563248.5 & $13.45 \pm 0.02$ & $13.17 \pm 0.03$ & & $288.6 \pm 7.4$ & $-320.1 \pm 10.2$\\
20442025-1824053 & $13.46 \pm 0.02$ & $12.95 \pm 0.02$ & $12.60 \pm 0.02$ & & 204420.20-182406.0 & $12.41 \pm 0.02$ & $12.22 \pm 0.03$ & & $-59.3 \pm 7.7$ & $-64.4 \pm 7.5$\\
20442086+0038383 & $15.90 \pm 0.08$ & $15.26 \pm 0.12$ & $14.93 \pm 0.13$ & & 204420.95+003840.0 & $14.38 \pm 0.03$ & $14.16 \pm 0.05$ & & $129.8 \pm 10.1$ & $159.2 \pm 11.1$\\
20442191-0438189 & $15.73 \pm 0.07$ & $15.10 \pm 0.10$ & $14.81 \pm 0.11$ & & 204421.89-043819.9 & $14.39 \pm 0.03$ & $14.21 \pm 0.05$ & & $-24.5 \pm 8.2$ & $-89.0 \pm 9.0$\\
20442342-0508219 & $12.25 \pm 0.02$ & $11.69 \pm 0.02$ & $11.42 \pm 0.02$ & & 204423.40-050822.4 & $11.26 \pm 0.02$ & $11.09 \pm 0.02$ & & $-27.1 \pm 6.0$ & $-36.4 \pm 6.0$\\
20442348+0341557 & $13.84 \pm 0.03$ & $13.32 \pm 0.03$ & $12.96 \pm 0.03$ & & 204423.51+034154.9 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $51.9 \pm 7.6$ & $-74.9 \pm 7.6$\\
20442733-4920251 & $14.50 \pm 0.03$ & $13.94 \pm 0.02$ & $13.67 \pm 0.05$ & & 204427.42-492025.5 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $82.1 \pm 4.3$ & $-40.4 \pm 7.3$\\
20442736+6911425 & $13.29 \pm 0.02$ & $12.68 \pm 0.03$ & $12.36 \pm 0.03$ & & 204427.34+691142.1 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $-9.0 \pm 1.4$ & $-43.5 \pm 6.8$\\
20442769-3313593 & $14.13 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & 204427.71-331359.8 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $27.9 \pm 4.8$ & $-39.1 \pm 6.3$\\
20442992-0142224 & $15.87 \pm 0.06$ & $15.35 \pm 0.09$ & $15.03 \pm 0.13$ & & 204430.05-014223.0 & $14.69 \pm 0.03$ & $14.48 \pm 0.06$ & & $159.4 \pm 10.0$ & $-54.8 \pm 9.5$\\
20443114-5015550 & $15.35 \pm 0.05$ & $14.79 \pm 0.05$ & $14.43 \pm 0.08$ & & 204431.14-501555.5 & $14.22 \pm 0.03$ & $14.02 \pm 0.04$ & & $0.0 \pm 4.2$ & $-48.4 \pm 7.9$\\
20443118-3541178 & $16.63 \pm 0.11$ & $15.97 \pm 0.14$ & $15.61 \pm 0.20$ & & 204431.10-354117.3 & $15.19 \pm 0.04$ & $14.96 \pm 0.08$ & & $-82.8 \pm 16.3$ & $38.5 \pm 22.0$\\
20443142-4912238 & $14.06 \pm 0.02$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 204431.47-491224.3 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $47.4 \pm 3.8$ & $-50.6 \pm 6.9$\\
20443284-0356581 & $12.15 \pm 0.02$ & $11.60 \pm 0.02$ & $11.31 \pm 0.02$ & & 204432.93-035700.5 & $11.14 \pm 0.02$ & $10.93 \pm 0.02$ & & $119.8 \pm 6.5$ & $-198.4 \pm 9.2$\\
20443329-0147081 & $13.45 \pm 0.02$ & $12.85 \pm 0.03$ & $12.57 \pm 0.02$ & & 204433.34-014708.0 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $51.8 \pm 6.4$ & $4.7 \pm 6.1$\\
20443412-0842098 & $14.54 \pm 0.03$ & $14.01 \pm 0.05$ & $13.66 \pm 0.05$ & & 204434.16-084210.4 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $56.4 \pm 6.6$ & $-47.9 \pm 8.0$\\
20443630-0114370 & $15.02 \pm 0.04$ & $14.50 \pm 0.04$ & $14.17 \pm 0.06$ & & 204436.26-011437.8 & $13.98 \pm 0.03$ & $13.72 \pm 0.04$ & & $-45.8 \pm 7.1$ & $-69.6 \pm 7.3$\\
20443694-5923166 & $14.99 \pm 0.04$ & $14.46 \pm 0.04$ & $14.16 \pm 0.07$ & & 204436.95-592317.3 & $13.92 \pm 0.03$ & $13.74 \pm 0.03$ & & $10.7 \pm 2.9$ & $-71.1 \pm 7.5$\\
20443922-1239523 & $15.05 \pm 0.04$ & $14.33 \pm 0.04$ & $14.04 \pm 0.06$ & & 204439.21-123953.1 & $13.77 \pm 0.03$ & $13.59 \pm 0.04$ & & $-4.3 \pm 7.1$ & $-65.5 \pm 7.5$\\
20443960-6141315 & $16.09 \pm 0.07$ & $15.37 \pm 0.08$ & $15.08 \pm 0.11$ & & 204439.67-614132.3 & $14.89 \pm 0.03$ & $14.72 \pm 0.06$ & & $45.1 \pm 4.6$ & $-84.1 \pm 14.2$\\
20443967-3026581 & $15.61 \pm 0.05$ & $15.07 \pm 0.06$ & $14.73 \pm 0.10$ & & 204439.60-302659.1 & $14.42 \pm 0.03$ & $14.19 \pm 0.05$ & & $-79.1 \pm 6.5$ & $-77.2 \pm 8.4$\\
20444019-1039490 & $15.47 \pm 0.07$ & $14.92 \pm 0.10$ & $14.32 \pm 0.09$ & & 204440.23-103950.7 & $14.10 \pm 0.03$ & $13.80 \pm 0.04$ & & $55.9 \pm 7.8$ & $-140.1 \pm 9.1$\\
20444131+7054516 & $16.52 \pm 0.13$ & $15.48 \pm 0.14$ & $14.83 \pm 0.14$ & & 204441.37+705451.6 & $14.38 \pm 0.03$ & $14.19 \pm 0.03$ & & $30.2 \pm 2.4$ & $-0.2 \pm 11.3$\\
20444376-0530270 & $14.91 \pm 0.04$ & $14.38 \pm 0.05$ & $14.09 \pm 0.06$ & & 204443.65-053028.3 & $13.90 \pm 0.03$ & $13.62 \pm 0.04$ & & $-137.6 \pm 8.1$ & $-110.8 \pm 7.9$\\
20444426+7301061 & $15.78 \pm 0.07$ & $15.06 \pm 0.09$ & $14.56 \pm 0.09$ & & 204444.40+730106.2 & $14.38 \pm 0.03$ & $14.18 \pm 0.03$ & & $54.6 \pm 3.2$ & $11.6 \pm 9.7$\\
20444531-1228183 & $14.83 \pm 0.04$ & $14.25 \pm 0.03$ & $13.96 \pm 0.05$ & & 204445.30-122819.1 & $13.76 \pm 0.03$ & $13.59 \pm 0.03$ & & $-10.3 \pm 7.0$ & $-63.4 \pm 7.4$\\
20444640-0533549 & $14.99 \pm 0.04$ & $14.39 \pm 0.05$ & $14.06 \pm 0.05$ & & 204446.42-053355.1 & $13.76 \pm 0.03$ & $13.52 \pm 0.04$ & & $33.2 \pm 6.9$ & $-16.1 \pm 6.9$\\
20444745-2933510 & $16.69 \pm 0.13$ & $15.86 \pm 0.15$ & $14.82 \pm 0.10$ & & 204447.52-293353.6 & $14.54 \pm 0.03$ & $14.36 \pm 0.06$ & & $82.9 \pm 12.2$ & $-259.7 \pm 16.6$\\
20444819-5803287 & $11.12 \pm 0.03$ & $10.56 \pm 0.02$ & $10.28 \pm 0.02$ & & 204448.24-580329.4 & $10.10 \pm 0.02$ & $9.87 \pm 0.02$ & & $41.0 \pm 2.6$ & $-64.0 \pm 7.4$\\
20444856-2649594 & $13.44 \pm 0.03$ & $12.85 \pm 0.02$ & $12.54 \pm 0.02$ & & 204448.52-264959.6 & $12.36 \pm 0.02$ & $12.15 \pm 0.03$ & & $-59.4 \pm 6.4$ & $-25.3 \pm 7.3$\\
20444908-0900218 & $13.98 \pm 0.03$ & $13.46 \pm 0.03$ & $13.11 \pm 0.04$ & & 204449.09-090022.4 & $12.93 \pm 0.03$ & $12.74 \pm 0.03$ & & $16.6 \pm 6.3$ & $-53.7 \pm 7.2$\\
20444909+0537433 & $11.54 \pm 0.02$ & $10.97 \pm 0.02$ & $10.68 \pm 0.02$ & & 204449.17+053743.6 & $10.51 \pm 0.02$ & $10.33 \pm 0.02$ & & $122.0 \pm 7.7$ & $31.3 \pm 7.0$\\
20445029-2807510 & $12.95 \pm 0.02$ & $12.38 \pm 0.02$ & $12.10 \pm 0.02$ & & 204450.35-280752.0 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $75.9 \pm 6.2$ & $-91.3 \pm 7.5$\\
20445146+6839356 & $15.94 \pm 0.09$ & $15.37 \pm 0.13$ & $15.01 \pm 0.17$ & & 204451.51+683935.2 & $14.82 \pm 0.03$ & $14.59 \pm 0.03$ & & $24.7 \pm 2.3$ & $-35.4 \pm 9.7$\\
20445169-1122209 & $12.56 \pm 0.02$ & $11.99 \pm 0.02$ & $11.70 \pm 0.03$ & & 204451.79-112220.9 & $11.53 \pm 0.02$ & $11.35 \pm 0.02$ & & $128.0 \pm 6.5$ & $-4.2 \pm 6.0$\\
20445295-7710537 & $14.07 \pm 0.03$ & $13.52 \pm 0.04$ & $13.23 \pm 0.04$ & & 204453.14-771054.4 & $12.98 \pm 0.02$ & $12.79 \pm 0.02$ & & $66.1 \pm 2.0$ & $-70.9 \pm 8.5$\\
20445418+0046123 & $13.40 \pm 0.03$ & $12.77 \pm 0.03$ & $12.47 \pm 0.03$ & & 204454.21+004612.1 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $47.2 \pm 7.3$ & $-23.6 \pm 7.1$\\
20445432+0630098 & $14.69 \pm 0.04$ & $14.18 \pm 0.05$ & $13.81 \pm 0.06$ & & 204454.37+063009.6 & $13.61 \pm 0.03$ & $13.39 \pm 0.04$ & & $85.0 \pm 9.5$ & $-22.5 \pm 9.3$\\
20445464-1854572 & $14.45 \pm 0.03$ & $13.81 \pm 0.03$ & $13.52 \pm 0.04$ & & 204454.62-185457.8 & $13.33 \pm 0.03$ & $13.16 \pm 0.03$ & & $-26.3 \pm 7.2$ & $-61.6 \pm 7.9$\\
20445677-2956544 & $12.92 \pm 0.02$ & $12.39 \pm 0.02$ & $12.08 \pm 0.02$ & & 204456.88-295655.0 & $11.89 \pm 0.02$ & $11.63 \pm 0.02$ & & $135.6 \pm 7.2$ & $-57.2 \pm 7.3$\\
20445851+0232159 & $15.98 \pm 0.11$ & $15.23 \pm 0.12$ & $14.69 \pm 0.12$ & & 204458.46+023214.4 & $14.22 \pm 0.03$ & $13.98 \pm 0.05$ & & $-75.1 \pm 10.2$ & $-147.6 \pm 11.4$\\
20445951-3246521 & $12.94 \pm 0.02$ & $12.38 \pm 0.02$ & $12.11 \pm 0.02$ & & 204459.60-324653.7 & $11.93 \pm 0.02$ & $11.75 \pm 0.02$ & & $101.0 \pm 5.1$ & $-138.1 \pm 6.7$\\
20445953-1345134 & $15.60 \pm 0.06$ & $14.98 \pm 0.06$ & $14.58 \pm 0.09$ & & 204459.50-134513.9 & $14.26 \pm 0.03$ & $14.09 \pm 0.05$ & & $-40.6 \pm 7.8$ & $-39.6 \pm 8.7$\\
20450082-0649409 & $14.71 \pm 0.03$ & $14.19 \pm 0.05$ & $13.92 \pm 0.06$ & & 204500.84-064941.7 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $19.4 \pm 7.5$ & $-64.3 \pm 7.1$\\
20450089+6951388 & $14.73 \pm 0.04$ & $14.13 \pm 0.05$ & $13.79 \pm 0.06$ & & 204500.89+695138.2 & $13.58 \pm 0.02$ & $13.34 \pm 0.03$ & & $1.0 \pm 1.5$ & $-56.5 \pm 7.3$\\
20450090-3710461 & $15.27 \pm 0.05$ & $14.46 \pm 0.06$ & $14.19 \pm 0.06$ & & 204500.89-371046.6 & $14.00 \pm 0.03$ & $13.78 \pm 0.04$ & & $-16.7 \pm 6.2$ & $-46.1 \pm 8.6$\\
20450218-4600525 & $14.07 \pm 0.03$ & $13.56 \pm 0.04$ & $13.24 \pm 0.04$ & & 204502.25-460052.8 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $76.0 \pm 4.7$ & $-35.4 \pm 7.5$\\
20450229-3538595 & $14.51 \pm 0.03$ & $13.89 \pm 0.03$ & $13.62 \pm 0.05$ & & 204502.31-353859.9 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $18.2 \pm 4.8$ & $-35.2 \pm 6.6$\\
20450238-6332066 & $12.62 \pm 0.03$ & $11.81 \pm 0.02$ & $11.21 \pm 0.02$ & & 204502.47-633208.8 & $10.77 \pm 0.02$ & $10.37 \pm 0.02$ & & $62.0 \pm 2.6$ & $-212.3 \pm 8.7$\\
20450261-1351213 & $16.11 \pm 0.10$ & $15.52 \pm 0.12$ & $15.15 \pm 0.14$ & & 204502.56-135121.7 & $14.82 \pm 0.03$ & $14.55 \pm 0.06$ & & $-58.1 \pm 13.1$ & $-37.9 \pm 14.5$\\
20450356-4545050 & $16.15 \pm 0.10$ & $15.48 \pm 0.13$ & $14.99 \pm 0.14$ & & 204503.63-454507.0 & $14.83 \pm 0.03$ & $14.54 \pm 0.05$ & & $69.9 \pm 7.7$ & $-202.8 \pm 14.4$\\
20450420-0132116 & $12.77 \pm 0.02$ & $12.21 \pm 0.03$ & $11.92 \pm 0.02$ & & 204504.22-013212.0 & $11.67 \pm 0.02$ & $11.48 \pm 0.02$ & & $21.0 \pm 6.1$ & $-30.8 \pm 6.0$\\
20450528+8008293 & $14.64 \pm 0.03$ & $14.11 \pm 0.05$ & $13.73 \pm 0.05$ & & 204505.39+800829.0 & $13.56 \pm 0.02$ & $13.36 \pm 0.03$ & & $29.0 \pm 1.1$ & $-23.4 \pm 10.1$\\
20450736-4111045 & $12.57 \pm 0.02$ & $11.99 \pm 0.02$ & $11.70 \pm 0.02$ & & 204507.46-411105.1 & $11.55 \pm 0.02$ & $11.34 \pm 0.02$ & & $96.3 \pm 4.7$ & $-60.8 \pm 7.4$\\
20450799-4428414 & $14.36 \pm 0.03$ & $13.68 \pm 0.03$ & $13.39 \pm 0.04$ & & 204507.92-442841.4 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $-78.6 \pm 4.9$ & $4.9 \pm 7.5$\\
20450849-4949468 & $16.05 \pm 0.09$ & $15.51 \pm 0.12$ & $15.06 \pm 0.14$ & & 204508.65-494948.1 & $14.89 \pm 0.03$ & $14.70 \pm 0.06$ & & $139.9 \pm 7.1$ & $-123.9 \pm 12.8$\\
20450918-4810278 & $14.52 \pm 0.03$ & $13.99 \pm 0.02$ & $13.72 \pm 0.04$ & & 204509.24-481029.9 & $13.52 \pm 0.03$ & $13.30 \pm 0.03$ & & $59.4 \pm 4.2$ & $-190.4 \pm 9.0$\\
20451013+0222305 & $15.50 \pm 0.07$ & $14.92 \pm 0.09$ & $14.56 \pm 0.10$ & & 204510.09+022229.1 & $14.31 \pm 0.03$ & $13.99 \pm 0.05$ & & $-71.5 \pm 9.6$ & $-143.9 \pm 10.3$\\
20451122-2806412 & $14.32 \pm 0.03$ & $13.80 \pm 0.04$ & $13.49 \pm 0.04$ & & 204511.21-280641.8 & $13.33 \pm 0.03$ & $13.08 \pm 0.03$ & & $-13.9 \pm 6.5$ & $-61.0 \pm 7.9$\\
20451293-5648166 & $13.22 \pm 0.02$ & $12.61 \pm 0.03$ & $12.30 \pm 0.02$ & & 204512.99-564816.8 & $12.11 \pm 0.02$ & $11.89 \pm 0.02$ & & $46.4 \pm 2.9$ & $-22.8 \pm 7.4$\\
20451373-6800319 & $15.59 \pm 0.06$ & $14.98 \pm 0.09$ & $14.67 \pm 0.10$ & & 204513.80-680032.5 & $14.43 \pm 0.03$ & $14.22 \pm 0.04$ & & $38.8 \pm 2.7$ & $-56.8 \pm 9.4$\\
20451497-2806449 & $13.93 \pm 0.02$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 204514.93-280645.1 & $12.94 \pm 0.02$ & $12.72 \pm 0.03$ & & $-45.2 \pm 6.3$ & $-23.6 \pm 7.5$\\
20451509-4034005 & $14.18 \pm 0.03$ & $13.63 \pm 0.03$ & $13.27 \pm 0.04$ & & 204515.15-403401.4 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $61.4 \pm 4.7$ & $-80.0 \pm 7.1$\\
20451520-0518346 & $13.98 \pm 0.02$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 204515.19-051835.4 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $-6.5 \pm 6.4$ & $-67.8 \pm 6.4$\\
20451548+7308478 & $16.08 \pm 0.10$ & $15.43 \pm 0.14$ & $15.14 \pm 0.13$ & & 204515.59+730848.4 & $14.90 \pm 0.03$ & $14.65 \pm 0.04$ & & $47.1 \pm 3.3$ & $59.3 \pm 17.8$\\
20451555-0135461 & $15.66 \pm 0.06$ & $15.06 \pm 0.10$ & $14.71 \pm 0.09$ & & 204515.55-013547.2 & $14.45 \pm 0.03$ & $14.27 \pm 0.05$ & & $0.3 \pm 8.7$ & $-87.9 \pm 8.7$\\
20451557-5513175 & $15.31 \pm 0.05$ & $14.66 \pm 0.07$ & $14.39 \pm 0.09$ & & 204515.61-551318.3 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $32.2 \pm 3.7$ & $-68.8 \pm 8.4$\\
20451691-2036052 & $14.89 \pm 0.03$ & $14.31 \pm 0.04$ & $14.02 \pm 0.05$ & & 204516.94-203605.5 & $13.80 \pm 0.03$ & $13.62 \pm 0.04$ & & $43.5 \pm 7.5$ & $-30.1 \pm 8.2$\\
20451854-4939154 & $15.33 \pm 0.04$ & $14.75 \pm 0.06$ & $14.46 \pm 0.08$ & & 204518.54-493916.1 & $14.28 \pm 0.03$ & $14.06 \pm 0.04$ & & $-1.7 \pm 4.5$ & $-60.1 \pm 8.0$\\
20451913+1004400 & $15.32 \pm 0.06$ & $14.80 \pm 0.09$ & $14.36 \pm 0.08$ & & 204519.11+100439.4 & $14.02 \pm 0.03$ & $13.79 \pm 0.04$ & & $-35.0 \pm 8.8$ & $-53.8 \pm 8.3$\\
20452018+7038141 & $15.54 \pm 0.06$ & $14.93 \pm 0.08$ & $14.62 \pm 0.10$ & & 204520.26+703814.5 & $14.31 \pm 0.02$ & $14.11 \pm 0.03$ & & $35.1 \pm 2.3$ & $42.0 \pm 8.1$\\
20452158-2022133 & $12.64 \pm 0.02$ & $12.09 \pm 0.02$ & $11.79 \pm 0.02$ & & 204521.60-202213.9 & $11.56 \pm 0.02$ & $11.35 \pm 0.02$ & & $31.8 \pm 6.6$ & $-63.3 \pm 7.4$\\
20452176-1127090 & $13.46 \pm 0.02$ & $12.88 \pm 0.03$ & $12.60 \pm 0.03$ & & 204521.78-112709.4 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $20.0 \pm 7.5$ & $-38.0 \pm 6.9$\\
20452215-8218075 & $13.75 \pm 0.03$ & $13.15 \pm 0.03$ & $12.81 \pm 0.03$ & & 204521.56-821808.1 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $-121.7 \pm 3.2$ & $-57.5 \pm 8.4$\\
20452266-1425294 & $13.99 \pm 0.03$ & $13.46 \pm 0.03$ & $13.18 \pm 0.03$ & & 204522.71-142529.8 & $12.95 \pm 0.03$ & $12.75 \pm 0.03$ & & $64.8 \pm 6.7$ & $-39.1 \pm 7.5$\\
20452456-1130215 & $15.68 \pm 0.12$ & $15.11 \pm 0.13$ & $14.60 \pm 0.13$ & & 204524.46-113022.4 & $14.25 \pm 0.06$ & $14.02 \pm 0.07$ & & $-115.8 \pm 12.5$ & $-79.5 \pm 11.0$\\
20452488-4420379 & $16.20 \pm 0.10$ & $15.61 \pm 0.12$ & $15.08 \pm 0.14$ & & 204524.96-442038.5 & $14.77 \pm 0.03$ & $14.49 \pm 0.05$ & & $75.1 \pm 11.9$ & $-56.7 \pm 16.2$\\
20452529-6519472 & $14.96 \pm 0.04$ & $14.36 \pm 0.05$ & $14.10 \pm 0.06$ & & 204525.34-651947.5 & $13.91 \pm 0.02$ & $13.73 \pm 0.03$ & & $25.5 \pm 2.5$ & $-30.3 \pm 7.8$\\
20452545-1659177 & $12.03 \pm 0.02$ & $11.42 \pm 0.02$ & $11.12 \pm 0.02$ & & 204525.43-165918.4 & $10.93 \pm 0.02$ & $10.75 \pm 0.02$ & & $-24.7 \pm 6.0$ & $-55.4 \pm 6.5$\\
20452636+0645568 & $15.61 \pm 0.06$ & $15.06 \pm 0.10$ & $14.69 \pm 0.09$ & & 204526.37+064557.3 & $14.42 \pm 0.03$ & $14.20 \pm 0.04$ & & $3.4 \pm 9.9$ & $47.7 \pm 9.5$\\
20452743-6530205 & $14.40 \pm 0.03$ & $13.87 \pm 0.05$ & $13.59 \pm 0.04$ & & 204527.38-653020.9 & $13.43 \pm 0.02$ & $13.26 \pm 0.03$ & & $-34.7 \pm 2.3$ & $-36.6 \pm 8.4$\\
20452795-7717561 & $13.14 \pm 0.02$ & $12.56 \pm 0.03$ & $12.14 \pm 0.02$ & & 204528.02-771756.8 & $11.88 \pm 0.02$ & $11.65 \pm 0.02$ & & $23.3 \pm 1.1$ & $-71.8 \pm 8.3$\\
20452807-3243393 & $15.34 \pm 0.05$ & $14.73 \pm 0.03$ & $14.45 \pm 0.08$ & & 204528.11-324339.4 & $14.20 \pm 0.03$ & $13.94 \pm 0.04$ & & $37.2 \pm 5.7$ & $-5.7 \pm 7.2$\\
20452824-7838397 & $13.97 \pm 0.03$ & $13.33 \pm 0.03$ & $13.02 \pm 0.04$ & & 204528.35-783840.1 & $12.86 \pm 0.02$ & $12.66 \pm 0.02$ & & $33.9 \pm 1.3$ & $-36.4 \pm 8.5$\\
20452894-1323519 & $14.35 \pm 0.03$ & $13.77 \pm 0.03$ & $13.45 \pm 0.04$ & & 204528.96-132352.6 & $13.27 \pm 0.03$ & $13.06 \pm 0.03$ & & $16.9 \pm 7.3$ & $-58.5 \pm 7.0$\\
20452926-7859361 & $16.37 \pm 0.14$ & $15.67 \pm 0.13$ & $15.18 \pm 0.15$ & & 204529.62-785937.1 & $14.96 \pm 0.03$ & $14.77 \pm 0.05$ & & $105.8 \pm 3.2$ & $-96.9 \pm 20.8$\\
20453143-5130362 & $14.23 \pm 0.02$ & $13.68 \pm 0.04$ & $13.35 \pm 0.03$ & & 204531.40-513037.3 & $13.19 \pm 0.02$ & $12.97 \pm 0.03$ & & $-22.4 \pm 3.4$ & $-104.3 \pm 7.3$\\
20453198-0737218 & $15.37 \pm 0.05$ & $14.86 \pm 0.09$ & $14.45 \pm 0.10$ & & 204532.01-073722.2 & $14.28 \pm 0.03$ & $14.06 \pm 0.04$ & & $28.3 \pm 7.4$ & $-34.1 \pm 8.0$\\
20453211-2054263 & $14.67 \pm 0.03$ & $14.06 \pm 0.03$ & $13.75 \pm 0.04$ & & 204532.14-205426.6 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $30.1 \pm 7.2$ & $-30.1 \pm 7.9$\\
20453296+7359197 & $16.26 \pm 0.14$ & $15.24 \pm 0.13$ & $14.72 \pm 0.11$ & & 204533.04+735919.7 & $14.13 \pm 0.03$ & $13.96 \pm 0.03$ & & $32.1 \pm 2.3$ & $-5.0 \pm 10.6$\\
20453323-0628516 & $13.92 \pm 0.03$ & $13.32 \pm 0.04$ & $12.97 \pm 0.03$ & & 204533.28-062851.2 & $12.73 \pm 0.02$ & $12.53 \pm 0.03$ & & $57.8 \pm 7.1$ & $33.7 \pm 6.3$\\
20453465+0527388 & $15.15 \pm 0.05$ & $14.48 \pm 0.05$ & $14.18 \pm 0.07$ & & 204534.68+052738.8 & $13.90 \pm 0.03$ & $13.69 \pm 0.04$ & & $54.2 \pm 8.2$ & $-2.4 \pm 8.8$\\
20453778+7821587 & $13.94 \pm 0.03$ & $13.43 \pm 0.04$ & $13.11 \pm 0.03$ & & 204537.91+782158.5 & $12.92 \pm 0.02$ & $12.74 \pm 0.02$ & & $39.8 \pm 1.4$ & $-13.1 \pm 8.5$\\
20453814-1822372 & $15.24 \pm 0.04$ & $14.67 \pm 0.06$ & $14.25 \pm 0.06$ & & 204538.11-182237.6 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $-46.5 \pm 8.6$ & $-45.9 \pm 8.6$\\
20454194-0738571 & $14.24 \pm 0.03$ & $13.70 \pm 0.04$ & $13.38 \pm 0.04$ & & 204541.95-073857.7 & $13.20 \pm 0.02$ & $13.01 \pm 0.03$ & & $21.4 \pm 6.4$ & $-51.7 \pm 6.5$\\
20454241-4011366 & $14.58 \pm 0.03$ & $14.00 \pm 0.04$ & $13.66 \pm 0.04$ & & 204542.36-401137.1 & $13.46 \pm 0.03$ & $13.29 \pm 0.03$ & & $-56.2 \pm 5.4$ & $-50.0 \pm 7.9$\\
20454319-7055557 & $13.53 \pm 0.03$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 204543.30-705555.8 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $54.6 \pm 2.0$ & $-15.4 \pm 7.0$\\
20454365-3426480 & $14.87 \pm 0.03$ & $14.26 \pm 0.04$ & $13.97 \pm 0.05$ & & 204543.68-342648.0 & $13.81 \pm 0.03$ & $13.56 \pm 0.04$ & & $34.3 \pm 5.1$ & $2.4 \pm 6.7$\\
20454596-4744067 & $13.52 \pm 0.02$ & $12.95 \pm 0.02$ & $12.66 \pm 0.02$ & & 204545.83-474407.0 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $-114.7 \pm 4.5$ & $-29.7 \pm 6.7$\\
20454778-0333284 & $15.94 \pm 0.08$ & $15.43 \pm 0.11$ & $15.02 \pm 0.13$ & & 204547.91-033329.5 & $14.71 \pm 0.03$ & $14.52 \pm 0.05$ & & $170.3 \pm 10.8$ & $-93.4 \pm 10.5$\\
20454903+0538133 & $16.27 \pm 0.12$ & $15.55 \pm 0.15$ & $15.17 \pm 0.17$ & & 204549.10+053812.0 & $14.98 \pm 0.03$ & $14.82 \pm 0.06$ & & $113.1 \pm 19.6$ & $-120.6 \pm 19.0$\\
20454920+1104359 & $14.91 \pm 0.04$ & $14.22 \pm 0.05$ & $13.93 \pm 0.06$ & & 204549.26+110435.1 & $13.58 \pm 0.03$ & $13.32 \pm 0.03$ & & $92.8 \pm 7.8$ & $-74.1 \pm 8.7$\\
20454992-7238527 & $15.21 \pm 0.04$ & $14.67 \pm 0.07$ & $14.29 \pm 0.07$ & & 204549.96-723853.4 & $14.13 \pm 0.03$ & $13.86 \pm 0.04$ & & $15.8 \pm 1.9$ & $-65.7 \pm 9.4$\\
20455000-5504540 & $14.36 \pm 0.04$ & $13.74 \pm 0.03$ & $13.45 \pm 0.04$ & & 204550.05-550454.4 & $13.28 \pm 0.02$ & $13.11 \pm 0.03$ & & $37.4 \pm 3.2$ & $-29.7 \pm 7.1$\\
20455060-3350203 & $14.34 \pm 0.03$ & $13.76 \pm 0.03$ & $13.45 \pm 0.03$ & & 204550.69-335021.0 & $13.20 \pm 0.02$ & $13.01 \pm 0.03$ & & $91.8 \pm 5.2$ & $-57.6 \pm 7.2$\\
20455081+6835222 & $16.09 \pm 0.10$ & $15.45 \pm 0.14$ & $15.17 \pm 0.18$ & & 204550.73+683522.9 & $14.97 \pm 0.03$ & $14.72 \pm 0.04$ & & $-41.3 \pm 3.3$ & $68.3 \pm 15.5$\\
20455126-1650358 & $15.13 \pm 0.05$ & $14.52 \pm 0.07$ & $14.25 \pm 0.07$ & & 204551.23-165036.6 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $-41.3 \pm 7.2$ & $-67.0 \pm 7.8$\\
20455294-2838497 & $13.80 \pm 0.02$ & $13.24 \pm 0.03$ & $12.97 \pm 0.03$ & & 204552.98-283850.2 & $12.81 \pm 0.03$ & $12.61 \pm 0.03$ & & $57.2 \pm 6.3$ & $-47.6 \pm 7.6$\\
20455329+0707563 & $15.23 \pm 0.06$ & $14.67 \pm 0.07$ & $14.40 \pm 0.09$ & & 204553.28+070755.8 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-7.1 \pm 8.2$ & $-51.5 \pm 8.3$\\
20455727+0537430 & $14.28 \pm 0.03$ & $13.70 \pm 0.04$ & $13.39 \pm 0.04$ & & 204557.30+053743.1 & $13.15 \pm 0.02$ & $12.98 \pm 0.03$ & & $49.6 \pm 7.5$ & $4.8 \pm 8.3$\\
20455785-3722557 & $14.19 \pm 0.03$ & $13.55 \pm 0.03$ & $13.28 \pm 0.04$ & & 204557.90-372256.0 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $62.7 \pm 5.6$ & $-26.0 \pm 7.6$\\
20460142+0501365 & $14.85 \pm 0.04$ & $14.35 \pm 0.05$ & $14.02 \pm 0.06$ & & 204601.42+050136.0 & $13.81 \pm 0.03$ & $13.63 \pm 0.04$ & & $4.2 \pm 8.0$ & $-50.8 \pm 8.1$\\
20460399-2433509 & $14.76 \pm 0.04$ & $14.13 \pm 0.04$ & $13.78 \pm 0.04$ & & 204603.96-243351.4 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $-32.2 \pm 7.1$ & $-49.7 \pm 9.0$\\
20460484-3347259 & $13.39 \pm 0.02$ & $12.86 \pm 0.03$ & $12.54 \pm 0.03$ & & 204604.87-334726.0 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $36.6 \pm 4.7$ & $-4.1 \pm 6.9$\\
20460748-3902114 & $15.64 \pm 0.05$ & $15.00 \pm 0.06$ & $14.70 \pm 0.08$ & & 204607.52-390212.2 & $14.50 \pm 0.03$ & $14.22 \pm 0.05$ & & $44.9 \pm 6.9$ & $-85.6 \pm 10.0$\\
20460808+1027249 & $16.18 \pm 0.11$ & $15.54 \pm 0.14$ & $15.07 \pm 0.15$ & & 204608.15+102724.1 & $14.79 \pm 0.03$ & $14.50 \pm 0.05$ & & $102.3 \pm 13.9$ & $-83.1 \pm 14.3$\\
20460878-1633380 & $14.84 \pm 0.04$ & $14.25 \pm 0.05$ & $13.90 \pm 0.05$ & & 204608.79-163338.5 & $13.75 \pm 0.03$ & $13.56 \pm 0.04$ & & $16.5 \pm 7.0$ & $-51.8 \pm 7.7$\\
20461004+7335158 & $14.39 \pm 0.03$ & $13.79 \pm 0.04$ & $13.51 \pm 0.04$ & & 204610.13+733516.7 & $13.30 \pm 0.02$ & $13.10 \pm 0.02$ & & $41.4 \pm 2.5$ & $102.2 \pm 9.2$\\
20461185-2451462 & $14.15 \pm 0.03$ & $13.50 \pm 0.03$ & $13.22 \pm 0.02$ & & 204611.83-245147.5 & $13.02 \pm 0.03$ & $12.77 \pm 0.03$ & & $-36.4 \pm 6.7$ & $-127.3 \pm 8.3$\\
20461518-5421495 & $16.02 \pm 0.09$ & $15.49 \pm 0.14$ & $14.99 \pm 0.13$ & & 204615.08-542149.7 & $14.71 \pm 0.03$ & $14.38 \pm 0.05$ & & $-83.6 \pm 6.0$ & $-20.6 \pm 13.4$\\
20461528+6904490 & $15.22 \pm 0.05$ & $14.69 \pm 0.07$ & $14.31 \pm 0.08$ & & 204615.25+690448.6 & $14.13 \pm 0.03$ & $13.93 \pm 0.03$ & & $-15.2 \pm 1.9$ & $-35.3 \pm 8.0$\\
20461619-3913109 & $15.86 \pm 0.09$ & $15.11 \pm 0.10$ & $14.38 \pm 0.09$ & & 204616.22-391311.1 & $13.93 \pm 0.03$ & $13.54 \pm 0.03$ & & $31.6 \pm 6.2$ & $-17.0 \pm 9.0$\\
20461757-1507479 & $15.50 \pm 0.07$ & $14.87 \pm 0.06$ & $14.35 \pm 0.09$ & & 204617.51-150748.3 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $-73.6 \pm 8.1$ & $-33.8 \pm 7.9$\\
20461964+0308418 & $13.36 \pm 0.04$ & $12.71 \pm 0.04$ & $12.34 \pm 0.04$ & & 204619.58+030840.8 & $12.02 \pm 0.02$ & $11.85 \pm 0.03$ & & $-91.3 \pm 7.8$ & $-99.3 \pm 7.7$\\
20462086+0718147 & $16.39 \pm 0.14$ & $15.88 \pm 0.20$ & $14.87 \pm 0.13$ & & 204620.89+071815.5 & $14.34 \pm 0.03$ & $14.03 \pm 0.04$ & & $45.5 \pm 19.7$ & $86.2 \pm 16.6$\\
20462171-4051134 & $16.31 \pm 0.08$ & $15.51 \pm 0.10$ & $15.22 \pm 0.15$ & & 204621.66-405114.3 & $15.05 \pm 0.03$ & $14.81 \pm 0.06$ & & $-47.9 \pm 9.6$ & $-86.9 \pm 15.1$\\
20462309-2323394 & $14.52 \pm 0.03$ & $13.97 \pm 0.03$ & $13.60 \pm 0.04$ & & 204623.12-232339.6 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $37.0 \pm 7.1$ & $-20.7 \pm 8.0$\\
20462333-0828111 & $15.18 \pm 0.05$ & $14.56 \pm 0.06$ & $14.14 \pm 0.07$ & & 204623.34-082811.8 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $5.6 \pm 6.9$ & $-59.6 \pm 7.0$\\
20462432-6222285 & $14.23 \pm 0.02$ & $13.65 \pm 0.04$ & $13.38 \pm 0.03$ & & 204624.38-622229.0 & $13.18 \pm 0.02$ & $13.01 \pm 0.03$ & & $39.3 \pm 2.7$ & $-41.5 \pm 8.3$\\
20462452-3530072 & $15.21 \pm 0.04$ & $14.61 \pm 0.06$ & $14.30 \pm 0.07$ & & 204624.55-353007.7 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $22.2 \pm 5.7$ & $-47.2 \pm 7.9$\\
20462519-4452111 & $13.09 \pm 0.02$ & $12.49 \pm 0.02$ & $12.18 \pm 0.02$ & & 204625.31-445212.6 & $12.02 \pm 0.02$ & $11.83 \pm 0.02$ & & $120.1 \pm 4.7$ & $-133.6 \pm 7.1$\\
20462630-4505581 & $13.11 \pm 0.02$ & $12.54 \pm 0.03$ & $12.27 \pm 0.03$ & & 204626.33-450559.3 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $33.7 \pm 3.9$ & $-106.7 \pm 7.0$\\
20462772-2048390 & $13.90 \pm 0.02$ & $13.24 \pm 0.03$ & $12.94 \pm 0.02$ & & 204627.82-204839.1 & $12.77 \pm 0.02$ & $12.57 \pm 0.03$ & & $144.1 \pm 7.7$ & $-5.5 \pm 7.5$\\
20462829-2832484 & $15.26 \pm 0.05$ & $14.66 \pm 0.07$ & $14.36 \pm 0.06$ & & 204628.34-283249.1 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $66.2 \pm 7.1$ & $-62.4 \pm 8.5$\\
20462885-1250343 & $13.37 \pm 0.02$ & $12.76 \pm 0.02$ & $12.47 \pm 0.02$ & & 204628.87-125034.8 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $26.1 \pm 6.3$ & $-40.5 \pm 6.6$\\
20462955-0305445 & $16.48 \pm 0.10$ & $15.82 \pm 0.14$ & $15.50 \pm 0.17$ & & 204629.65-030546.2 & $15.17 \pm 0.04$ & $14.98 \pm 0.08$ & & $119.8 \pm 21.1$ & $-136.8 \pm 19.8$\\
20462960-3244509 & $16.69 \pm 0.13$ & $15.81 \pm 0.13$ & $15.36 \pm 0.17$ & & 204629.64-324454.0 & $15.05 \pm 0.03$ & $14.69 \pm 0.06$ & & $42.6 \pm 13.3$ & $-260.8 \pm 18.4$\\
20462977-1753423 & $14.16 \pm 0.03$ & $13.49 \pm 0.02$ & $13.19 \pm 0.02$ & & 204629.82-175342.9 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $63.3 \pm 7.9$ & $-54.1 \pm 9.3$\\
20463243-0549509 & $16.39 \pm 0.10$ & $15.78 \pm 0.13$ & $15.33 \pm 0.15$ & & 204632.38-054949.7 & $14.98 \pm 0.04$ & $14.21 \pm 0.05$ & & $-68.8 \pm 18.8$ & $95.0 \pm 17.0$\\
20463289-0442566 & $15.43 \pm 0.05$ & $14.88 \pm 0.07$ & $14.56 \pm 0.09$ & & 204632.91-044257.3 & $14.38 \pm 0.03$ & $14.19 \pm 0.05$ & & $30.6 \pm 7.5$ & $-58.6 \pm 7.6$\\
20463336-2929407 & $14.94 \pm 0.04$ & $14.36 \pm 0.05$ & $14.00 \pm 0.05$ & & 204633.39-292942.6 & $13.81 \pm 0.03$ & $13.56 \pm 0.03$ & & $46.4 \pm 6.7$ & $-192.2 \pm 9.4$\\
20463590-1220521 & $13.91 \pm 0.03$ & $13.30 \pm 0.03$ & $12.99 \pm 0.03$ & & 204635.93-122052.3 & $12.83 \pm 0.02$ & $12.63 \pm 0.03$ & & $33.6 \pm 6.6$ & $-21.7 \pm 6.8$\\
20463765-1011513 & $14.66 \pm 0.03$ & $14.15 \pm 0.04$ & $13.80 \pm 0.05$ & & 204637.68-101151.8 & $13.60 \pm 0.03$ & $13.34 \pm 0.03$ & & $37.4 \pm 6.8$ & $-47.3 \pm 6.9$\\
20463888-4226563 & $12.31 \pm 0.02$ & $11.76 \pm 0.02$ & $11.48 \pm 0.02$ & & 204639.21-422657.4 & $11.31 \pm 0.02$ & $11.11 \pm 0.02$ & & $335.5 \pm 8.6$ & $-99.5 \pm 7.5$\\
20463901-6148158 & $14.66 \pm 0.03$ & $14.12 \pm 0.05$ & $13.78 \pm 0.05$ & & 204639.03-614816.6 & $13.62 \pm 0.03$ & $13.39 \pm 0.03$ & & $18.1 \pm 2.7$ & $-77.5 \pm 8.7$\\
20463968+0413410 & $15.28 \pm 0.05$ & $14.75 \pm 0.08$ & $14.38 \pm 0.08$ & & 204639.71+041340.6 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $39.4 \pm 9.3$ & $-41.1 \pm 10.8$\\
20463985-0215188 & $14.23 \pm 0.03$ & $13.71 \pm 0.04$ & $13.42 \pm 0.04$ & & 204639.85-021519.3 & $13.19 \pm 0.02$ & $12.97 \pm 0.03$ & & $-2.7 \pm 6.5$ & $-44.5 \pm 6.5$\\
20464092+6813278 & $15.90 \pm 0.08$ & $15.19 \pm 0.09$ & $14.89 \pm 0.12$ & & 204640.85+681327.4 & $14.65 \pm 0.03$ & $14.40 \pm 0.04$ & & $-35.4 \pm 2.8$ & $-30.4 \pm 8.4$\\
20464283-3940197 & $14.62 \pm 0.03$ & $14.09 \pm 0.03$ & $13.74 \pm 0.04$ & & 204642.81-394020.0 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $-22.7 \pm 5.4$ & $-27.7 \pm 7.9$\\
20464328-1258551 & $14.20 \pm 0.03$ & $13.62 \pm 0.03$ & $13.31 \pm 0.04$ & & 204643.28-125856.5 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $0.4 \pm 7.3$ & $-123.4 \pm 7.4$\\
20464581-3358444 & $14.91 \pm 0.04$ & $14.40 \pm 0.05$ & $14.06 \pm 0.06$ & & 204645.86-335844.9 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $52.5 \pm 5.4$ & $-42.2 \pm 7.0$\\
20464621-4118343 & $14.20 \pm 0.02$ & $13.60 \pm 0.02$ & $13.29 \pm 0.03$ & & 204646.31-411834.6 & $13.01 \pm 0.02$ & $12.77 \pm 0.03$ & & $111.8 \pm 5.7$ & $-40.2 \pm 7.6$\\
20464698-3041450 & $15.71 \pm 0.06$ & $15.00 \pm 0.07$ & $14.52 \pm 0.07$ & & 204647.05-304145.3 & $14.23 \pm 0.03$ & $13.94 \pm 0.04$ & & $71.3 \pm 6.2$ & $-28.7 \pm 7.3$\\
20464789-3627333 & $15.00 \pm 0.03$ & $14.48 \pm 0.05$ & $14.17 \pm 0.05$ & & 204647.90-362734.0 & $13.99 \pm 0.03$ & $13.80 \pm 0.04$ & & $16.0 \pm 6.2$ & $-64.4 \pm 8.7$\\
20464803-0211021 & $15.41 \pm 0.05$ & $14.84 \pm 0.05$ & $14.51 \pm 0.07$ & & 204648.06-021103.1 & $14.34 \pm 0.03$ & $14.15 \pm 0.05$ & & $48.1 \pm 7.7$ & $-89.6 \pm 7.8$\\
20464810-1051035 & $15.33 \pm 0.08$ & $14.73 \pm 0.09$ & $14.39 \pm 0.10$ & & 204648.03-105104.9 & $13.91 \pm 0.03$ & $13.73 \pm 0.04$ & & $-88.4 \pm 8.5$ & $-116.8 \pm 8.6$\\
20464819+7309023 & $15.72 \pm 0.08$ & $15.16 \pm 0.09$ & $14.80 \pm 0.11$ & & 204648.31+730902.4 & $14.61 \pm 0.03$ & $14.40 \pm 0.04$ & & $52.1 \pm 3.1$ & $9.3 \pm 9.6$\\
20464821+8051390 & $15.40 \pm 0.06$ & $14.82 \pm 0.09$ & $14.35 \pm 0.10$ & & 204648.36+805139.2 & $14.17 \pm 0.03$ & $13.95 \pm 0.03$ & & $35.5 \pm 1.3$ & $22.8 \pm 8.8$\\
20464982+8433452 & $12.78 \pm 0.02$ & $12.25 \pm 0.03$ & $11.91 \pm 0.03$ & & 204650.61+843345.4 & $11.75 \pm 0.02$ & $11.58 \pm 0.02$ & & $112.4 \pm 3.0$ & $18.2 \pm 27.1$\\
20465080-6603520 & $15.83 \pm 0.08$ & $15.19 \pm 0.12$ & $14.85 \pm 0.11$ & & 204650.72-660351.7 & $14.67 \pm 0.03$ & $14.49 \pm 0.05$ & & $-49.5 \pm 3.5$ & $22.4 \pm 14.4$\\
20465181-2530540 & $12.72 \pm 0.02$ & $12.16 \pm 0.02$ & $11.88 \pm 0.02$ & & 204651.81-253055.7 & $11.68 \pm 0.02$ & $11.48 \pm 0.02$ & & $-1.7 \pm 6.1$ & $-173.3 \pm 8.4$\\
20465867-3518175 & $15.59 \pm 0.05$ & $14.90 \pm 0.06$ & $14.61 \pm 0.08$ & & 204658.71-351818.1 & $14.39 \pm 0.03$ & $14.11 \pm 0.05$ & & $40.7 \pm 6.3$ & $-46.6 \pm 7.5$\\
20465967-0205459 & $14.57 \pm 0.02$ & $14.02 \pm 0.04$ & $13.68 \pm 0.04$ & & 204659.63-020546.9 & $13.50 \pm 0.03$ & $13.27 \pm 0.03$ & & $-44.4 \pm 6.7$ & $-86.6 \pm 6.9$\\
20470099-4230369 & $16.32 \pm 0.10$ & $15.68 \pm 0.14$ & $15.28 \pm 0.16$ & & 204700.87-423036.0 & $14.88 \pm 0.03$ & $14.71 \pm 0.06$ & & $-118.5 \pm 12.0$ & $82.8 \pm 19.8$\\
20470477-4248240 & $15.44 \pm 0.05$ & $14.71 \pm 0.05$ & $14.38 \pm 0.07$ & & 204704.80-424823.7 & $14.05 \pm 0.03$ & $13.74 \pm 0.04$ & & $37.9 \pm 4.9$ & $34.9 \pm 7.5$\\
20470484-0245059 & $15.88 \pm 0.07$ & $15.04 \pm 0.07$ & $14.77 \pm 0.09$ & & 204704.89-024506.0 & $14.57 \pm 0.03$ & $14.35 \pm 0.05$ & & $58.6 \pm 8.9$ & $-7.3 \pm 8.9$\\
20470638+0348319 & $12.92 \pm 0.02$ & $12.35 \pm 0.02$ & $12.07 \pm 0.02$ & & 204706.38+034829.7 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $-6.4 \pm 8.0$ & $-223.4 \pm 9.7$\\
20471245+8816161 & $14.96 \pm 0.04$ & $14.38 \pm 0.06$ & $14.00 \pm 0.07$ & & 204713.44+881616.2 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $44.2 \pm 1.2$ & $9.9 \pm 12.0$\\
20471318+7209095 & $16.03 \pm 0.12$ & $15.21 \pm 0.14$ & $14.56 \pm 0.12$ & & 204713.18+720910.2 & $14.04 \pm 0.03$ & $13.76 \pm 0.03$ & & $-0.0 \pm 1.7$ & $66.2 \pm 11.8$\\
20471362-0820035 & $15.23 \pm 0.04$ & $14.63 \pm 0.07$ & $14.22 \pm 0.07$ & & 204713.64-082003.9 & $14.06 \pm 0.03$ & $13.86 \pm 0.04$ & & $27.0 \pm 7.2$ & $-32.5 \pm 7.3$\\
20471619-5859023 & $14.85 \pm 0.04$ & $14.26 \pm 0.05$ & $13.96 \pm 0.05$ & & 204716.12-585902.2 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $-51.6 \pm 3.3$ & $12.0 \pm 7.7$\\
20471659-1043022 & $15.27 \pm 0.05$ & $14.60 \pm 0.07$ & $14.25 \pm 0.08$ & & 204716.61-104302.8 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $19.5 \pm 8.4$ & $-49.8 \pm 10.1$\\
20471685+1040421 & $14.38 \pm 0.04$ & $13.73 \pm 0.04$ & $13.34 \pm 0.04$ & & 204716.87+104041.0 & $13.09 \pm 0.03$ & $12.88 \pm 0.03$ & & $37.0 \pm 7.5$ & $-111.5 \pm 8.7$\\
20471779+8001440 & $14.93 \pm 0.05$ & $14.35 \pm 0.06$ & $13.97 \pm 0.06$ & & 204718.07+800144.9 & $13.73 \pm 0.02$ & $13.55 \pm 0.03$ & & $76.4 \pm 2.3$ & $84.8 \pm 8.1$\\
20471882-3914345 & $13.54 \pm 0.02$ & $12.89 \pm 0.03$ & $12.56 \pm 0.02$ & & 204718.77-391435.6 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $-49.3 \pm 5.0$ & $-110.5 \pm 8.5$\\
20471917-2457426 & $14.42 \pm 0.03$ & $13.90 \pm 0.03$ & $13.61 \pm 0.04$ & & 204719.21-245743.0 & $13.46 \pm 0.03$ & $13.16 \pm 0.03$ & & $55.0 \pm 7.0$ & $-34.3 \pm 7.7$\\
20472281-3026088 & $13.02 \pm 0.02$ & $12.43 \pm 0.03$ & $12.14 \pm 0.03$ & & 204722.79-302610.6 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $-18.9 \pm 4.7$ & $-151.3 \pm 6.7$\\
20472368+7231068 & $12.96 \pm 0.03$ & $12.43 \pm 0.04$ & $12.13 \pm 0.03$ & & 204723.50+723107.5 & $11.98 \pm 0.02$ & $11.78 \pm 0.02$ & & $-78.9 \pm 4.2$ & $64.6 \pm 8.7$\\
20472421-0932420 & $14.14 \pm 0.04$ & $13.56 \pm 0.04$ & $13.19 \pm 0.04$ & & 204724.24-093242.0 & $13.04 \pm 0.03$ & $12.82 \pm 0.03$ & & $33.3 \pm 6.4$ & $-1.0 \pm 7.9$\\
20472539-2605435 & $13.64 \pm 0.02$ & $13.03 \pm 0.02$ & $12.76 \pm 0.02$ & & 204725.42-260544.5 & $12.58 \pm 0.02$ & $12.39 \pm 0.02$ & & $36.1 \pm 6.3$ & $-107.2 \pm 7.8$\\
20472569-0413244 & $12.43 \pm 0.02$ & $11.81 \pm 0.02$ & $11.50 \pm 0.02$ & & 204725.62-041324.4 & $11.30 \pm 0.02$ & $11.10 \pm 0.02$ & & $-87.3 \pm 7.7$ & $-1.4 \pm 9.0$\\
20472636+7335536 & $16.07 \pm 0.12$ & $15.20 \pm 0.11$ & $14.70 \pm 0.14$ & & 204726.46+733553.9 & $13.85 \pm 0.02$ & $13.63 \pm 0.03$ & & $43.1 \pm 2.6$ & $30.6 \pm 12.1$\\
20472653-1144309 & $13.55 \pm 0.02$ & $13.03 \pm 0.03$ & $12.76 \pm 0.03$ & & 204726.51-114431.8 & $12.57 \pm 0.02$ & $12.35 \pm 0.03$ & & $-24.1 \pm 8.3$ & $-76.1 \pm 7.9$\\
20472817-5358556 & $11.95 \pm 0.02$ & $11.41 \pm 0.02$ & $11.12 \pm 0.02$ & & 204728.19-535857.1 & $10.91 \pm 0.02$ & $10.69 \pm 0.02$ & & $16.2 \pm 2.9$ & $-137.6 \pm 8.0$\\
20472863-3337345 & $14.28 \pm 0.03$ & $13.66 \pm 0.03$ & $13.30 \pm 0.04$ & & 204728.60-333735.1 & $13.10 \pm 0.03$ & $12.88 \pm 0.03$ & & $-30.1 \pm 4.9$ & $-51.3 \pm 6.5$\\
20472863-5725470 & $14.90 \pm 0.04$ & $14.39 \pm 0.05$ & $14.03 \pm 0.05$ & & 204728.69-572548.0 & $13.79 \pm 0.03$ & $13.59 \pm 0.03$ & & $52.1 \pm 3.4$ & $-102.8 \pm 8.0$\\
20473047-4954115 & $15.38 \pm 0.05$ & $14.76 \pm 0.06$ & $14.45 \pm 0.08$ & & 204730.44-495411.8 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $-23.7 \pm 4.1$ & $-23.8 \pm 8.3$\\
20473176-0808201 & $13.63 \pm 0.03$ & $12.99 \pm 0.03$ & $12.59 \pm 0.03$ & & 204731.74-080822.9 & $12.36 \pm 0.02$ & $12.13 \pm 0.02$ & & $-28.1 \pm 7.6$ & $-234.2 \pm 12.6$\\
20473266-1632583 & $14.50 \pm 0.03$ & $13.90 \pm 0.02$ & $13.58 \pm 0.04$ & & 204732.71-163300.2 & $13.36 \pm 0.03$ & $13.14 \pm 0.03$ & & $55.5 \pm 6.8$ & $-171.5 \pm 8.0$\\
20473282-8011231 & $13.50 \pm 0.02$ & $12.90 \pm 0.03$ & $12.60 \pm 0.03$ & & 204733.22-801123.8 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $104.1 \pm 2.8$ & $-76.4 \pm 8.5$\\
20473386+8153249 & $14.14 \pm 0.03$ & $13.52 \pm 0.04$ & $13.20 \pm 0.03$ & & 204734.14+815326.0 & $13.00 \pm 0.02$ & $12.79 \pm 0.02$ & & $60.2 \pm 1.8$ & $112.4 \pm 8.1$\\
20473412-2007280 & $15.10 \pm 0.05$ & $14.48 \pm 0.06$ & $14.18 \pm 0.06$ & & 204734.11-200728.9 & $14.01 \pm 0.04$ & $13.80 \pm 0.05$ & & $-8.0 \pm 9.0$ & $-87.0 \pm 11.0$\\
20473510+1112443 & $15.61 \pm 0.08$ & $14.84 \pm 0.09$ & $14.53 \pm 0.09$ & & 204735.07+111244.6 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $-39.6 \pm 9.4$ & $32.3 \pm 10.3$\\
20473537-6244233 & $15.72 \pm 0.05$ & $15.17 \pm 0.06$ & $14.68 \pm 0.09$ & & 204735.45-624423.5 & $14.46 \pm 0.03$ & $14.16 \pm 0.04$ & & $58.8 \pm 3.4$ & $-18.9 \pm 10.1$\\
20473663+0657336 & $13.87 \pm 0.02$ & $13.33 \pm 0.03$ & $13.02 \pm 0.03$ & & 204736.67+065734.0 & $12.71 \pm 0.02$ & $12.41 \pm 0.02$ & & $53.6 \pm 7.3$ & $35.0 \pm 7.3$\\
20473706-0810475 & $12.63 \pm 0.02$ & $12.05 \pm 0.02$ & $11.77 \pm 0.02$ & & 204737.03-081048.1 & $11.58 \pm 0.02$ & $11.41 \pm 0.02$ & & $-43.1 \pm 7.5$ & $-44.0 \pm 10.7$\\
20473815-5130231 & $15.03 \pm 0.03$ & $14.43 \pm 0.05$ & $14.14 \pm 0.06$ & & 204738.19-513023.5 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $30.1 \pm 3.9$ & $-39.7 \pm 7.7$\\
20473846-6324575 & $14.91 \pm 0.03$ & $14.35 \pm 0.04$ & $14.04 \pm 0.05$ & & 204738.51-632458.0 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $36.4 \pm 2.8$ & $-48.3 \pm 9.6$\\
20473881-0213080 & $15.95 \pm 0.08$ & $15.38 \pm 0.11$ & $14.72 \pm 0.10$ & & 204738.85-021308.3 & $14.48 \pm 0.03$ & $14.19 \pm 0.05$ & & $44.0 \pm 8.6$ & $-26.5 \pm 10.5$\\
20474324-2906199 & $14.29 \pm 0.03$ & $13.67 \pm 0.03$ & $13.36 \pm 0.04$ & & 204743.25-290620.5 & $13.14 \pm 0.03$ & $12.93 \pm 0.03$ & & $14.8 \pm 6.1$ & $-57.6 \pm 7.7$\\
20474608-8102048 & $14.34 \pm 0.03$ & $13.76 \pm 0.05$ & $13.45 \pm 0.04$ & & 204745.93-810204.6 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $-34.7 \pm 1.1$ & $21.8 \pm 8.2$\\
20474739-0904371 & $13.86 \pm 0.03$ & $13.21 \pm 0.03$ & $12.94 \pm 0.03$ & & 204747.30-090437.7 & $12.77 \pm 0.02$ & $12.55 \pm 0.03$ & & $-114.3 \pm 7.3$ & $-52.4 \pm 7.0$\\
20474947-0221067 & $14.83 \pm 0.04$ & $14.27 \pm 0.04$ & $14.00 \pm 0.06$ & & 204749.46-022107.4 & $13.84 \pm 0.03$ & $13.66 \pm 0.04$ & & $-9.9 \pm 7.5$ & $-58.3 \pm 9.1$\\
20474980+0454050 & $16.03 \pm 0.12$ & $15.37 \pm 0.14$ & $15.05 \pm 0.14$ & & 204749.83+045403.6 & $14.81 \pm 0.03$ & $14.56 \pm 0.06$ & & $39.0 \pm 14.9$ & $-145.4 \pm 15.5$\\
20475001-0133314 & $15.29 \pm 0.07$ & $14.78 \pm 0.08$ & $14.50 \pm 0.08$ & & 204750.00-013330.8 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $-6.0 \pm 8.1$ & $51.6 \pm 8.1$\\
20475220-7815427 & $14.61 \pm 0.03$ & $14.00 \pm 0.05$ & $13.73 \pm 0.05$ & & 204752.02-781542.5 & $13.55 \pm 0.02$ & $13.32 \pm 0.03$ & & $-54.5 \pm 1.7$ & $18.3 \pm 9.2$\\
20475298-5726040 & $13.86 \pm 0.03$ & $13.26 \pm 0.03$ & $12.90 \pm 0.03$ & & 204752.97-572604.5 & $12.74 \pm 0.02$ & $12.56 \pm 0.02$ & & $-8.8 \pm 2.8$ & $-54.3 \pm 7.2$\\
20475535-3306446 & $14.12 \pm 0.03$ & $13.54 \pm 0.02$ & $13.25 \pm 0.04$ & & 204755.35-330645.0 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $4.4 \pm 4.8$ & $-33.6 \pm 6.3$\\
20475640-2037393 & $11.89 \pm 0.02$ & $11.32 \pm 0.02$ & $11.05 \pm 0.02$ & & 204756.42-203739.7 & $10.84 \pm 0.02$ & $10.66 \pm 0.02$ & & $27.8 \pm 5.3$ & $-33.6 \pm 5.9$\\
20475682-0253249 & $14.65 \pm 0.03$ & $14.04 \pm 0.04$ & $13.75 \pm 0.05$ & & 204756.88-025325.3 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $72.5 \pm 7.6$ & $-33.3 \pm 8.1$\\
20475733-2434230 & $14.99 \pm 0.03$ & $14.37 \pm 0.06$ & $14.09 \pm 0.06$ & & 204757.31-243423.7 & $13.91 \pm 0.03$ & $13.65 \pm 0.04$ & & $-33.1 \pm 7.3$ & $-68.6 \pm 9.3$\\
20475820+0140597 & $14.24 \pm 0.02$ & $13.60 \pm 0.03$ & $13.29 \pm 0.04$ & & 204758.21+014058.8 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $14.4 \pm 8.4$ & $-90.1 \pm 7.9$\\
20475841-6257087 & $13.01 \pm 0.03$ & $12.38 \pm 0.02$ & $12.11 \pm 0.02$ & & 204758.48-625709.4 & $11.89 \pm 0.02$ & $11.68 \pm 0.02$ & & $45.2 \pm 2.5$ & $-76.7 \pm 7.2$\\
20480086-1653313 & $15.60 \pm 0.07$ & $15.02 \pm 0.09$ & $14.63 \pm 0.11$ & & 204800.89-165332.2 & $14.37 \pm 0.03$ & $14.19 \pm 0.05$ & & $38.7 \pm 8.3$ & $-74.3 \pm 9.1$\\
20480252+6820497 & $15.49 \pm 0.05$ & $14.82 \pm 0.07$ & $14.54 \pm 0.10$ & & 204802.66+682050.8 & $14.38 \pm 0.03$ & $14.18 \pm 0.03$ & & $71.1 \pm 3.8$ & $105.8 \pm 9.4$\\
20480464-3022458 & $11.52 \pm 0.02$ & $10.94 \pm 0.02$ & $10.68 \pm 0.02$ & & 204804.69-302248.8 & $10.50 \pm 0.02$ & $10.31 \pm 0.02$ & & $48.0 \pm 4.8$ & $-256.8 \pm 8.5$\\
20480579-0831418 & $16.45 \pm 0.13$ & $15.84 \pm 0.18$ & $14.93 \pm 0.15$ & & 204805.84-083142.7 & $14.30 \pm 0.03$ & $14.10 \pm 0.05$ & & $56.2 \pm 13.8$ & $-74.3 \pm 16.3$\\
20480587-0655536 & $14.86 \pm 0.04$ & $14.29 \pm 0.05$ & $14.02 \pm 0.07$ & & 204805.90-065553.6 & $13.83 \pm 0.03$ & $13.60 \pm 0.04$ & & $38.3 \pm 6.9$ & $1.5 \pm 8.3$\\
20480685-3815239 & $14.79 \pm 0.03$ & $14.21 \pm 0.03$ & $13.90 \pm 0.05$ & & 204806.90-381523.9 & $13.73 \pm 0.03$ & $13.49 \pm 0.03$ & & $67.4 \pm 6.0$ & $5.3 \pm 8.1$\\
20481052+8207102 & $15.97 \pm 0.11$ & $15.37 \pm 0.14$ & $15.03 \pm 0.17$ & & 204810.84+820707.5 & $14.67 \pm 0.03$ & $14.39 \pm 0.04$ & & $65.2 \pm 2.0$ & $-269.6 \pm 23.7$\\
20481181-4036151 & $11.65 \pm 0.03$ & $11.06 \pm 0.02$ & $10.76 \pm 0.02$ & & 204811.85-403614.4 & $10.60 \pm 0.02$ & $10.41 \pm 0.02$ & & $47.1 \pm 4.7$ & $73.7 \pm 7.4$\\
20481193-7618345 & $14.30 \pm 0.03$ & $13.73 \pm 0.04$ & $13.36 \pm 0.03$ & & 204812.06-761834.7 & $13.18 \pm 0.02$ & $12.93 \pm 0.03$ & & $50.0 \pm 1.7$ & $-16.0 \pm 7.6$\\
20481417-0537286 & $14.19 \pm 0.03$ & $13.52 \pm 0.04$ & $13.12 \pm 0.03$ & & 204814.18-053730.6 & $12.82 \pm 0.02$ & $12.61 \pm 0.03$ & & $8.3 \pm 6.3$ & $-162.7 \pm 9.8$\\
20481629+0525015 & $14.67 \pm 0.03$ & $14.06 \pm 0.04$ & $13.79 \pm 0.05$ & & 204816.31+052501.0 & $13.55 \pm 0.02$ & $13.32 \pm 0.03$ & & $32.4 \pm 7.6$ & $-44.9 \pm 9.3$\\
20481859+0430034 & $14.61 \pm 0.04$ & $14.02 \pm 0.05$ & $13.69 \pm 0.05$ & & 204818.56+043002.5 & $13.37 \pm 0.03$ & $13.18 \pm 0.03$ & & $-45.5 \pm 7.8$ & $-90.7 \pm 8.0$\\
20482100-3625032 & $13.55 \pm 0.02$ & $12.97 \pm 0.02$ & $12.69 \pm 0.02$ & & 204820.96-362503.3 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $-51.7 \pm 5.4$ & $-6.0 \pm 7.3$\\
20482105-4208190 & $15.49 \pm 0.06$ & $14.73 \pm 0.06$ & $14.13 \pm 0.06$ & & 204821.12-420819.4 & $13.73 \pm 0.03$ & $13.41 \pm 0.03$ & & $77.7 \pm 5.5$ & $-38.1 \pm 9.6$\\
20482880-3255434 & $14.71 \pm 0.03$ & $14.05 \pm 0.03$ & $13.50 \pm 0.04$ & & 204828.84-325544.7 & $13.23 \pm 0.02$ & $12.92 \pm 0.03$ & & $43.6 \pm 5.0$ & $-107.0 \pm 6.8$\\
20482925+0244581 & $12.44 \pm 0.03$ & $11.84 \pm 0.03$ & $11.57 \pm 0.02$ & & 204829.31+024457.2 & $11.33 \pm 0.02$ & $11.14 \pm 0.02$ & & $89.1 \pm 7.5$ & $-90.7 \pm 7.4$\\
20482982-0247417 & $13.62 \pm 0.02$ & $13.03 \pm 0.03$ & $12.76 \pm 0.03$ & & 204829.89-024741.3 & $12.56 \pm 0.02$ & $12.39 \pm 0.03$ & & $87.5 \pm 6.6$ & $31.8 \pm 6.9$\\
20483190+1053150 & $15.48 \pm 0.06$ & $14.84 \pm 0.08$ & $14.56 \pm 0.12$ & & 204831.90+105314.3 & $14.32 \pm 0.03$ & $14.14 \pm 0.04$ & & $-0.1 \pm 9.1$ & $-76.4 \pm 10.3$\\
20483274+0525597 & $13.67 \pm 0.03$ & $13.15 \pm 0.03$ & $12.82 \pm 0.03$ & & 204832.76+052559.3 & $12.62 \pm 0.02$ & $12.42 \pm 0.03$ & & $23.5 \pm 7.3$ & $-41.4 \pm 9.0$\\
20483361-1737113 & $14.13 \pm 0.03$ & $13.51 \pm 0.02$ & $13.19 \pm 0.03$ & & 204833.66-173711.6 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $65.0 \pm 6.6$ & $-27.6 \pm 6.9$\\
20483450-0614345 & $14.90 \pm 0.04$ & $14.37 \pm 0.05$ & $13.97 \pm 0.06$ & & 204834.46-061435.7 & $13.81 \pm 0.03$ & $13.60 \pm 0.04$ & & $-47.6 \pm 7.6$ & $-103.3 \pm 11.4$\\
20483481+8649087 & $12.94 \pm 0.02$ & $12.38 \pm 0.03$ & $12.06 \pm 0.03$ & & 204836.04+864908.6 & $11.88 \pm 0.02$ & $11.68 \pm 0.02$ & & $101.5 \pm 2.7$ & $-2.7 \pm 12.5$\\
20483856-4408314 & $14.70 \pm 0.04$ & $14.17 \pm 0.04$ & $13.83 \pm 0.05$ & & 204838.65-440832.3 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $102.3 \pm 5.5$ & $-87.6 \pm 8.2$\\
20484041-7718082 & $14.94 \pm 0.05$ & $14.35 \pm 0.05$ & $14.03 \pm 0.06$ & & 204840.17-771807.3 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $-78.4 \pm 2.3$ & $98.4 \pm 8.3$\\
20484222-5127435 & $15.38 \pm 0.06$ & $14.51 \pm 0.05$ & $13.88 \pm 0.06$ & & 204842.28-512744.5 & $13.41 \pm 0.03$ & $13.11 \pm 0.03$ & & $44.1 \pm 3.6$ & $-92.8 \pm 7.4$\\
20484356+0846220 & $15.42 \pm 0.06$ & $14.90 \pm 0.09$ & $14.63 \pm 0.09$ & & 204843.55+084621.0 & $14.32 \pm 0.03$ & $14.13 \pm 0.04$ & & $-12.4 \pm 14.0$ & $-98.8 \pm 10.4$\\
20484418+0216546 & $13.33 \pm 0.02$ & $12.74 \pm 0.03$ & $12.45 \pm 0.03$ & & 204844.31+021655.2 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $198.3 \pm 8.8$ & $65.7 \pm 8.2$\\
20484571+6914127 & $15.43 \pm 0.06$ & $14.91 \pm 0.09$ & $14.59 \pm 0.09$ & & 204845.65+691412.5 & $14.33 \pm 0.03$ & $14.16 \pm 0.03$ & & $-29.6 \pm 2.3$ & $-15.6 \pm 8.8$\\
20484920-6616348 & $13.83 \pm 0.03$ & $13.30 \pm 0.04$ & $12.97 \pm 0.04$ & & 204849.32-661635.8 & $12.75 \pm 0.02$ & $12.55 \pm 0.03$ & & $74.8 \pm 2.7$ & $-96.0 \pm 8.4$\\
20485100-0414490 & $14.67 \pm 0.03$ & $14.13 \pm 0.04$ & $13.81 \pm 0.05$ & & 204851.03-041449.1 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $38.9 \pm 7.4$ & $-5.8 \pm 8.0$\\
20485309+8149011 & $16.01 \pm 0.12$ & $15.27 \pm 0.16$ & $14.74 \pm 0.14$ & & 204853.23+814901.1 & $13.88 \pm 0.03$ & $13.62 \pm 0.03$ & & $31.9 \pm 1.1$ & $-2.0 \pm 18.7$\\
20485352-0849037 & $15.82 \pm 0.08$ & $15.20 \pm 0.09$ & $14.90 \pm 0.13$ & & 204853.58-084903.3 & $14.70 \pm 0.03$ & $14.53 \pm 0.06$ & & $79.8 \pm 9.6$ & $32.7 \pm 9.1$\\
20485444-1709230 & $14.66 \pm 0.03$ & $14.08 \pm 0.03$ & $13.80 \pm 0.05$ & & 204854.46-170923.0 & $13.64 \pm 0.03$ & $13.47 \pm 0.04$ & & $35.0 \pm 6.9$ & $-5.7 \pm 7.2$\\
20485469-0115406 & $16.38 \pm 0.11$ & $15.73 \pm 0.15$ & $15.46 \pm 0.19$ & & 204854.76-011539.2 & $15.15 \pm 0.04$ & $14.96 \pm 0.08$ & & $87.9 \pm 19.7$ & $118.9 \pm 23.6$\\
20485556-0147119 & $14.97 \pm 0.04$ & $14.30 \pm 0.06$ & $13.95 \pm 0.06$ & & 204855.52-014712.2 & $13.75 \pm 0.03$ & $13.56 \pm 0.04$ & & $-49.6 \pm 7.0$ & $-30.3 \pm 7.5$\\
20485592-0358393 & $13.32 \pm 0.02$ & $12.75 \pm 0.02$ & $12.48 \pm 0.03$ & & 204855.97-035841.1 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $62.9 \pm 7.0$ & $-148.6 \pm 10.4$\\
20485593+7316048 & $12.67 \pm 0.01$ & $12.04 \pm 0.02$ & $11.74 \pm 0.02$ & & 204856.17+731605.5 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $91.6 \pm 4.3$ & $58.7 \pm 11.7$\\
20485606-6427598 & $14.36 \pm 0.03$ & $13.75 \pm 0.04$ & $13.38 \pm 0.03$ & & 204856.11-642800.6 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $28.7 \pm 2.3$ & $-79.9 \pm 8.4$\\
20485617-0612578 & $13.98 \pm 0.03$ & $13.39 \pm 0.03$ & $13.07 \pm 0.03$ & & 204856.21-061257.5 & $12.85 \pm 0.03$ & $12.64 \pm 0.03$ & & $45.1 \pm 6.5$ & $27.3 \pm 16.6$\\
20485638-6921311 & $16.22 \pm 0.11$ & $15.57 \pm 0.16$ & $15.13 \pm 0.15$ & & 204856.43-692130.2 & $14.85 \pm 0.03$ & $14.58 \pm 0.05$ & & $27.0 \pm 3.4$ & $90.2 \pm 19.4$\\
20485716-0053473 & $11.75 \pm 0.02$ & $11.14 \pm 0.03$ & $10.86 \pm 0.02$ & & 204857.23-005348.1 & $10.63 \pm 0.02$ & $10.42 \pm 0.02$ & & $79.5 \pm 6.2$ & $-70.8 \pm 11.4$\\
20485717-5907249 & $13.99 \pm 0.02$ & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & 204857.12-590724.5 & $12.94 \pm 0.02$ & $12.74 \pm 0.02$ & & $-35.3 \pm 2.8$ & $39.5 \pm 7.2$\\
20485858+0414480 & $15.05 \pm 0.04$ & $14.39 \pm 0.04$ & $14.10 \pm 0.05$ & & 204858.62+041447.4 & $13.87 \pm 0.03$ & $13.70 \pm 0.04$ & & $60.5 \pm 8.9$ & $-57.6 \pm 8.2$\\
20485963+0557048 & $14.36 \pm 0.03$ & $13.80 \pm 0.04$ & $13.49 \pm 0.04$ & & 204859.65+055705.4 & $13.27 \pm 0.03$ & $13.04 \pm 0.03$ & & $15.7 \pm 7.6$ & $59.1 \pm 8.4$\\
20490220-3225594 & $14.46 \pm 0.04$ & $13.82 \pm 0.04$ & $13.52 \pm 0.04$ & & 204902.19-322600.2 & $13.37 \pm 0.03$ & $13.13 \pm 0.03$ & & $-13.3 \pm 5.7$ & $-68.9 \pm 7.3$\\
20490243-1046568 & $16.12 \pm 0.11$ & $15.54 \pm 0.13$ & $15.11 \pm 0.16$ & & 204902.54-104658.4 & $14.75 \pm 0.03$ & $14.45 \pm 0.06$ & & $140.1 \pm 20.2$ & $-135.9 \pm 17.9$\\
20490419-3326543 & $13.21 \pm 0.03$ & $12.64 \pm 0.03$ & $12.36 \pm 0.03$ & & 204904.25-332654.4 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $72.3 \pm 5.3$ & $-9.2 \pm 6.6$\\
20490514-5415007 & $12.63 \pm 0.02$ & $12.01 \pm 0.02$ & $11.72 \pm 0.02$ & & 204905.36-541500.0 & $11.56 \pm 0.02$ & $11.39 \pm 0.02$ & & $193.7 \pm 5.7$ & $61.9 \pm 8.0$\\
20490565+0346068 & $15.62 \pm 0.06$ & $15.03 \pm 0.09$ & $14.67 \pm 0.10$ & & 204905.63+034606.2 & $14.51 \pm 0.03$ & $14.24 \pm 0.05$ & & $-24.0 \pm 9.6$ & $-57.9 \pm 12.8$\\
20490624+7817398 & $13.61 \pm 0.03$ & $13.10 \pm 0.04$ & $12.78 \pm 0.04$ & & 204906.41+781740.0 & $12.61 \pm 0.03$ & $12.43 \pm 0.02$ & & $52.4 \pm 1.7$ & $27.4 \pm 17.6$\\
20490660+0552573 & $14.03 \pm 0.03$ & $13.42 \pm 0.03$ & $13.12 \pm 0.03$ & & 204906.58+055256.3 & $12.96 \pm 0.02$ & $12.79 \pm 0.03$ & & $-34.1 \pm 8.2$ & $-104.0 \pm 9.4$\\
20490933-1647336 & $13.16 \pm 0.03$ & $12.58 \pm 0.02$ & $12.28 \pm 0.02$ & & 204909.43-164733.4 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $128.7 \pm 6.7$ & $21.6 \pm 6.5$\\
20491354-5047504 & $15.89 \pm 0.08$ & $15.27 \pm 0.09$ & $14.95 \pm 0.13$ & & 204913.61-504750.3 & $14.65 \pm 0.03$ & $14.38 \pm 0.05$ & & $56.8 \pm 5.1$ & $9.1 \pm 9.2$\\
20491604-6714258 & $15.67 \pm 0.07$ & $15.15 \pm 0.10$ & $14.87 \pm 0.11$ & & 204916.12-671426.7 & $14.69 \pm 0.03$ & $14.47 \pm 0.05$ & & $45.5 \pm 3.1$ & $-89.4 \pm 10.0$\\
20491704-4645383 & $15.30 \pm 0.05$ & $14.72 \pm 0.05$ & $14.39 \pm 0.07$ & & 204917.14-464540.3 & $14.07 \pm 0.03$ & $13.80 \pm 0.04$ & & $91.9 \pm 5.1$ & $-186.2 \pm 8.6$\\
20491839-3130422 & $12.65 \pm 0.02$ & $12.00 \pm 0.02$ & $11.59 \pm 0.02$ & & 204918.44-313043.4 & $11.38 \pm 0.02$ & $11.13 \pm 0.02$ & & $64.0 \pm 5.2$ & $-111.0 \pm 7.0$\\
20491902-0134595 & $15.59 \pm 0.06$ & $15.03 \pm 0.09$ & $14.60 \pm 0.10$ & & 204919.09-013459.5 & $14.37 \pm 0.03$ & $14.08 \pm 0.05$ & & $86.6 \pm 9.0$ & $-3.5 \pm 8.3$\\
20491972-1944324 & $12.85 \pm 0.02$ & $12.23 \pm 0.02$ & $11.79 \pm 0.02$ & & 204919.88-194435.5 & $11.59 \pm 0.02$ & $11.37 \pm 0.02$ & & $187.2 \pm 6.6$ & $-256.4 \pm 8.4$\\
20492124+6925158 & $15.71 \pm 0.09$ & $15.00 \pm 0.09$ & $14.67 \pm 0.11$ & & 204921.28+692515.3 & $14.34 \pm 0.03$ & $14.16 \pm 0.03$ & & $20.2 \pm 2.0$ & $-47.7 \pm 8.3$\\
20492163-6958164 & $15.23 \pm 0.05$ & $14.55 \pm 0.05$ & $14.13 \pm 0.06$ & & 204921.70-695816.9 & $13.86 \pm 0.03$ & $13.55 \pm 0.03$ & & $33.4 \pm 2.1$ & $-53.7 \pm 7.9$\\
20492182-0308052 & $15.34 \pm 0.05$ & $14.79 \pm 0.06$ & $14.48 \pm 0.09$ & & 204921.79-030805.9 & $14.31 \pm 0.03$ & $14.13 \pm 0.05$ & & $-38.9 \pm 8.4$ & $-55.6 \pm 14.0$\\
20492220-6155293 & $14.41 \pm 0.03$ & $13.89 \pm 0.04$ & $13.59 \pm 0.04$ & & 204922.12-615529.7 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $-52.5 \pm 2.8$ & $-38.2 \pm 8.3$\\
20492238-2001221 & $13.44 \pm 0.02$ & $12.91 \pm 0.03$ & $12.61 \pm 0.03$ & & 204922.36-200121.9 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $-31.0 \pm 5.6$ & $14.5 \pm 6.1$\\
20492243-5427070 & $13.89 \pm 0.03$ & $13.35 \pm 0.03$ & $13.00 \pm 0.04$ & & 204922.36-542708.5 & $12.81 \pm 0.02$ & $12.58 \pm 0.03$ & & $-57.7 \pm 3.8$ & $-148.0 \pm 8.9$\\
20492504-3534472 & $13.58 \pm 0.02$ & $13.00 \pm 0.03$ & $12.69 \pm 0.03$ & & 204925.05-353448.0 & $12.52 \pm 0.02$ & $12.29 \pm 0.03$ & & $9.3 \pm 4.9$ & $-72.3 \pm 6.9$\\
20492833-6646381 & $12.63 \pm 0.02$ & $12.12 \pm 0.02$ & $11.84 \pm 0.02$ & & 204928.54-664639.3 & $11.65 \pm 0.02$ & $11.44 \pm 0.02$ & & $124.9 \pm 3.6$ & $-120.0 \pm 8.3$\\
20492839-3051247 & $14.66 \pm 0.03$ & $14.07 \pm 0.04$ & $13.72 \pm 0.04$ & & 204928.41-305125.5 & $13.55 \pm 0.03$ & $13.28 \pm 0.03$ & & $24.2 \pm 6.3$ & $-71.7 \pm 7.4$\\
20492927-4409008 & $14.46 \pm 0.03$ & $13.94 \pm 0.03$ & $13.64 \pm 0.04$ & & 204929.29-440901.6 & $13.46 \pm 0.03$ & $13.23 \pm 0.03$ & & $15.2 \pm 4.4$ & $-71.5 \pm 7.2$\\
20493321+7231132 & $15.98 \pm 0.11$ & $15.18 \pm 0.11$ & $14.31 \pm 0.11$ & & 204933.31+723113.4 & $13.84 \pm 0.02$ & $13.57 \pm 0.02$ & & $39.5 \pm 2.5$ & $17.5 \pm 14.1$\\
20493339-1645174 & $14.87 \pm 0.04$ & $14.33 \pm 0.04$ & $14.04 \pm 0.06$ & & 204933.40-164518.0 & $13.87 \pm 0.03$ & $13.70 \pm 0.04$ & & $15.8 \pm 6.9$ & $-51.0 \pm 7.5$\\
20493627-5607498 & $14.65 \pm 0.03$ & $14.04 \pm 0.04$ & $13.76 \pm 0.05$ & & 204936.24-560750.8 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $-30.1 \pm 3.3$ & $-99.0 \pm 8.0$\\
20493688-0250289 & $13.31 \pm 0.03$ & $12.76 \pm 0.03$ & $12.43 \pm 0.03$ & & 204936.77-025029.9 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $-136.3 \pm 8.1$ & $-91.5 \pm 7.1$\\
20493719-1135351 & $12.65 \pm 0.02$ & $12.04 \pm 0.03$ & $11.74 \pm 0.02$ & & 204937.25-113535.3 & $11.56 \pm 0.02$ & $11.38 \pm 0.02$ & & $70.0 \pm 6.8$ & $-23.3 \pm 7.6$\\
20493830+0053081 & $14.65 \pm 0.04$ & $14.11 \pm 0.05$ & $13.76 \pm 0.05$ & & 204938.37+005308.6 & $13.49 \pm 0.04$ & $13.27 \pm 0.04$ & & $93.3 \pm 9.1$ & $47.3 \pm 11.7$\\
20493849-3200169 & $15.64 \pm 0.08$ & $15.09 \pm 0.08$ & $14.77 \pm 0.10$ & & 204938.42-320017.2 & $14.48 \pm 0.03$ & $14.15 \pm 0.05$ & & $-75.8 \pm 7.4$ & $-29.0 \pm 9.2$\\
20493921-1215548 & $12.74 \pm 0.03$ & $12.19 \pm 0.02$ & $11.89 \pm 0.02$ & & 204939.22-121555.5 & $11.71 \pm 0.02$ & $11.54 \pm 0.02$ & & $16.5 \pm 6.9$ & $-65.2 \pm 7.3$\\
20493941-2819003 & $14.16 \pm 0.03$ & $13.59 \pm 0.04$ & $13.32 \pm 0.04$ & & 204939.49-281900.0 & $13.14 \pm 0.02$ & $12.97 \pm 0.03$ & & $108.6 \pm 7.0$ & $25.4 \pm 8.5$\\
20494047+0501303 & $14.27 \pm 0.04$ & $13.72 \pm 0.04$ & $13.32 \pm 0.04$ & & 204940.50+050130.0 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $40.6 \pm 7.5$ & $-22.7 \pm 9.1$\\
20494231+8739198 & $12.99 \pm 0.02$ & $12.42 \pm 0.03$ & $12.13 \pm 0.02$ & & 204942.85+873920.0 & $11.95 \pm 0.02$ & $11.78 \pm 0.02$ & & $32.5 \pm 0.9$ & $22.8 \pm 13.5$\\
20494307+0832569 & $15.97 \pm 0.09$ & $15.31 \pm 0.13$ & $14.86 \pm 0.11$ & & 204943.10+083256.3 & $14.67 \pm 0.03$ & $14.42 \pm 0.05$ & & $49.0 \pm 11.3$ & $-60.3 \pm 10.9$\\
20494425+7144488 & $14.53 \pm 0.04$ & $13.96 \pm 0.05$ & $13.63 \pm 0.05$ & & 204944.31+714448.4 & $13.29 \pm 0.04$ & $13.09 \pm 0.04$ & & $23.7 \pm 2.7$ & $-37.1 \pm 9.8$\\
20494463-0033013 & $14.05 \pm 0.03$ & $13.50 \pm 0.03$ & $13.20 \pm 0.04$ & & 204944.66-003301.4 & $13.00 \pm 0.03$ & $12.82 \pm 0.03$ & & $40.6 \pm 7.9$ & $-10.7 \pm 6.4$\\
20494534+6924208 & $14.83 \pm 0.04$ & $14.23 \pm 0.05$ & $13.95 \pm 0.06$ & & 204945.27+692420.5 & $13.77 \pm 0.02$ & $13.54 \pm 0.03$ & & $-33.6 \pm 2.2$ & $-26.3 \pm 7.0$\\
20495038-0520322 & $15.51 \pm 0.06$ & $14.93 \pm 0.07$ & $14.49 \pm 0.09$ & & 204950.41-052032.7 & $14.29 \pm 0.03$ & $14.11 \pm 0.05$ & & $35.3 \pm 8.1$ & $-42.6 \pm 8.2$\\
20495057-3401597 & $13.23 \pm 0.02$ & $12.66 \pm 0.03$ & $12.32 \pm 0.02$ & & 204950.58-340200.5 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $20.5 \pm 5.1$ & $-71.6 \pm 6.9$\\
20495202-5345036 & $14.30 \pm 0.03$ & $13.76 \pm 0.03$ & $13.47 \pm 0.04$ & & 204952.08-534503.2 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $49.1 \pm 3.7$ & $35.0 \pm 7.1$\\
20495272-1716083 & $11.81 \pm 0.03$ & $11.21 \pm 0.02$ & $10.81 \pm 0.02$ & & 204952.95-171609.4 & $10.60 \pm 0.02$ & $10.40 \pm 0.02$ & & $300.0 \pm 9.0$ & $-99.1 \pm 6.7$\\
20495369-3311000 & $15.12 \pm 0.05$ & $14.57 \pm 0.05$ & $14.25 \pm 0.06$ & & 204953.66-331100.5 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $-31.9 \pm 6.5$ & $-46.6 \pm 7.8$\\
20495429+6923215 & $13.15 \pm 0.03$ & $12.57 \pm 0.03$ & $12.26 \pm 0.02$ & & 204954.21+692321.2 & $12.09 \pm 0.02$ & $11.88 \pm 0.02$ & & $-41.5 \pm 2.4$ & $-25.9 \pm 6.7$\\
20495803-1006465 & $14.39 \pm 0.03$ & $13.88 \pm 0.04$ & $13.51 \pm 0.04$ & & 204958.07-100646.4 & $13.29 \pm 0.03$ & $13.05 \pm 0.03$ & & $42.8 \pm 6.5$ & $12.0 \pm 12.6$\\
20495952-2800075 & $12.36 \pm 0.02$ & $11.79 \pm 0.02$ & $11.43 \pm 0.02$ & & 204959.66-280007.4 & $11.18 \pm 0.02$ & $10.95 \pm 0.02$ & & $181.1 \pm 7.5$ & $13.8 \pm 8.0$\\
20495984-1338390 & $13.98 \pm 0.03$ & $13.36 \pm 0.02$ & $13.04 \pm 0.03$ & & 204959.88-133839.8 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $46.6 \pm 6.6$ & $-77.5 \pm 7.7$\\
20495993-2128281 & $15.24 \pm 0.04$ & $14.65 \pm 0.05$ & $14.32 \pm 0.06$ & & 204959.93-212828.7 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $-4.5 \pm 6.4$ & $-50.6 \pm 7.2$\\
20500010-1154092 & $9.68 \pm 0.02$ & $9.07 \pm 0.03$ & $8.76 \pm 0.02$ & & 205000.20-115409.2 & $8.58 \pm 0.02$ & $8.40 \pm 0.02$ & & $126.1 \pm 7.0$ & $3.3 \pm 10.6$\\
20500024-2147025 & $14.31 \pm 0.03$ & $13.69 \pm 0.04$ & $13.38 \pm 0.04$ & & 205000.29-214702.7 & $13.17 \pm 0.03$ & $12.95 \pm 0.03$ & & $58.4 \pm 5.8$ & $-22.7 \pm 6.4$\\
20500109-1020259 & $13.23 \pm 0.02$ & $12.68 \pm 0.03$ & $12.39 \pm 0.03$ & & 205001.11-102027.4 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $22.8 \pm 6.1$ & $-126.7 \pm 11.8$\\
20500390-1446497 & $12.97 \pm 0.02$ & $12.36 \pm 0.02$ & $12.06 \pm 0.02$ & & 205003.88-144649.6 & $11.88 \pm 0.02$ & $11.67 \pm 0.02$ & & $-33.6 \pm 6.2$ & $7.9 \pm 6.4$\\
20500484+0446129 & $14.86 \pm 0.04$ & $14.25 \pm 0.05$ & $13.93 \pm 0.05$ & & 205004.91+044613.1 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $105.6 \pm 8.5$ & $19.2 \pm 8.1$\\
20500863-5518107 & $16.37 \pm 0.12$ & $15.68 \pm 0.16$ & $15.21 \pm 0.15$ & & 205008.70-551810.0 & $15.05 \pm 0.04$ & $14.77 \pm 0.06$ & & $61.7 \pm 7.6$ & $67.9 \pm 19.0$\\
20500996-0713069 & $15.72 \pm 0.07$ & $15.18 \pm 0.11$ & $14.90 \pm 0.14$ & & 205010.01-071308.3 & $14.33 \pm 0.03$ & $14.11 \pm 0.05$ & & $56.1 \pm 8.9$ & $-118.5 \pm 9.3$\\
20501190-1118032 & $12.89 \pm 0.02$ & $12.36 \pm 0.03$ & $12.06 \pm 0.02$ & & 205012.03-111803.0 & $11.90 \pm 0.02$ & $11.70 \pm 0.02$ & & $153.2 \pm 7.4$ & $21.1 \pm 6.8$\\
20501195-0745457 & $13.37 \pm 0.02$ & $12.75 \pm 0.02$ & $12.43 \pm 0.02$ & & 205012.01-074545.5 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $77.1 \pm 6.3$ & $14.1 \pm 6.1$\\
20501266-4936549 & $12.27 \pm 0.02$ & $11.67 \pm 0.02$ & $11.39 \pm 0.02$ & & 205012.83-493656.1 & $11.20 \pm 0.02$ & $10.99 \pm 0.02$ & & $150.9 \pm 4.8$ & $-108.7 \pm 7.0$\\
20501300-2859216 & $14.06 \pm 0.03$ & $13.49 \pm 0.04$ & $13.15 \pm 0.03$ & & 205013.04-285922.1 & $12.98 \pm 0.03$ & $12.72 \pm 0.03$ & & $62.4 \pm 6.5$ & $-46.8 \pm 8.5$\\
20501441-5630096 & $14.49 \pm 0.03$ & $13.96 \pm 0.04$ & $13.67 \pm 0.05$ & & 205014.37-563009.8 & $13.41 \pm 0.02$ & $13.21 \pm 0.03$ & & $-32.1 \pm 3.3$ & $-17.7 \pm 7.5$\\
20501616-1245435 & $15.89 \pm 0.08$ & $15.36 \pm 0.10$ & $15.09 \pm 0.14$ & & 205016.20-124543.6 & $14.69 \pm 0.03$ & $14.52 \pm 0.06$ & & $58.0 \pm 9.6$ & $-9.9 \pm 9.9$\\
20501628-0039448 & $15.23 \pm 0.04$ & $14.55 \pm 0.06$ & $14.22 \pm 0.08$ & & 205016.32-003944.4 & $14.04 \pm 0.03$ & $13.78 \pm 0.04$ & & $56.8 \pm 7.2$ & $31.3 \pm 7.8$\\
20501682+0407158 & $14.16 \pm 0.03$ & $13.55 \pm 0.03$ & $13.22 \pm 0.04$ & & 205016.84+040715.8 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $40.0 \pm 7.5$ & $-3.2 \pm 7.4$\\
20501781-1401050 & $14.55 \pm 0.04$ & $13.97 \pm 0.04$ & $13.60 \pm 0.05$ & & 205017.97-140104.3 & $13.44 \pm 0.03$ & $13.18 \pm 0.03$ & & $213.1 \pm 8.3$ & $56.9 \pm 7.2$\\
20501804-1418220 & $14.52 \pm 0.04$ & $14.00 \pm 0.04$ & $13.73 \pm 0.05$ & & 205018.07-141822.1 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $38.3 \pm 7.0$ & $-5.8 \pm 7.3$\\
20501847+0542288 & $15.23 \pm 0.05$ & $14.64 \pm 0.06$ & $14.25 \pm 0.07$ & & 205018.46+054228.1 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $-14.1 \pm 8.1$ & $-63.7 \pm 9.8$\\
20501867-1236431 & $14.60 \pm 0.03$ & $13.97 \pm 0.05$ & $13.68 \pm 0.05$ & & 205018.71-123643.5 & $13.41 \pm 0.03$ & $13.19 \pm 0.03$ & & $50.7 \pm 6.8$ & $-38.5 \pm 7.0$\\
20501991-5533240 & $14.83 \pm 0.04$ & $14.28 \pm 0.05$ & $13.97 \pm 0.06$ & & 205019.95-553324.3 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $32.2 \pm 3.6$ & $-28.0 \pm 7.8$\\
20501992+7209047 & $16.10 \pm 0.11$ & $15.31 \pm 0.12$ & $14.34 \pm 0.10$ & & 205019.83+720904.7 & $14.06 \pm 0.03$ & $13.83 \pm 0.03$ & & $-34.5 \pm 2.3$ & $1.9 \pm 12.4$\\
20502068+0712597 & $13.91 \pm 0.03$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 205020.66+071259.2 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $-27.5 \pm 7.5$ & $-48.0 \pm 11.9$\\
20502120-1554496 & $12.07 \pm 0.02$ & $11.52 \pm 0.02$ & $11.21 \pm 0.02$ & & 205021.29-155450.1 & $11.05 \pm 0.02$ & $10.87 \pm 0.02$ & & $124.9 \pm 6.7$ & $-47.8 \pm 6.4$\\
20502147-1136246 & $15.35 \pm 0.05$ & $14.70 \pm 0.06$ & $14.40 \pm 0.08$ & & 205021.44-113625.1 & $14.24 \pm 0.03$ & $13.99 \pm 0.04$ & & $-33.5 \pm 7.8$ & $-46.4 \pm 9.4$\\
20502219-0057372 & $14.20 \pm 0.03$ & $13.65 \pm 0.04$ & $13.34 \pm 0.04$ & & 205022.17-005738.3 & $13.09 \pm 0.02$ & $12.92 \pm 0.03$ & & $-21.6 \pm 7.1$ & $-92.4 \pm 7.3$\\
20502295-4812343 & $14.61 \pm 0.04$ & $14.04 \pm 0.04$ & $13.76 \pm 0.05$ & & 205023.01-481234.4 & $13.57 \pm 0.04$ & $13.36 \pm 0.04$ & & $48.9 \pm 4.9$ & $-7.5 \pm 10.1$\\
20502353-6901023 & $12.82 \pm 0.02$ & $12.25 \pm 0.03$ & $11.97 \pm 0.02$ & & 205023.47-690101.5 & $11.75 \pm 0.02$ & $11.57 \pm 0.02$ & & $-32.0 \pm 1.8$ & $76.7 \pm 7.2$\\
20502458-6025229 & $15.78 \pm 0.06$ & $15.21 \pm 0.08$ & $14.77 \pm 0.09$ & & 205024.51-602524.3 & $14.57 \pm 0.03$ & $14.32 \pm 0.04$ & & $-49.6 \pm 3.5$ & $-136.3 \pm 11.1$\\
20502471-2034039 & $14.21 \pm 0.03$ & $13.68 \pm 0.04$ & $13.34 \pm 0.03$ & & 205024.74-203403.7 & $13.16 \pm 0.03$ & $12.98 \pm 0.03$ & & $41.0 \pm 5.8$ & $16.4 \pm 6.4$\\
20502614-0448480 & $14.23 \pm 0.03$ & $13.70 \pm 0.04$ & $13.37 \pm 0.04$ & & 205026.12-044848.7 & $13.14 \pm 0.03$ & $12.93 \pm 0.03$ & & $-18.9 \pm 6.6$ & $-61.2 \pm 8.1$\\
20502874+0005378 & $14.74 \pm 0.04$ & $14.19 \pm 0.05$ & $13.85 \pm 0.05$ & & 205028.77+000537.6 & $13.69 \pm 0.03$ & $13.47 \pm 0.04$ & & $46.4 \pm 9.0$ & $-19.2 \pm 11.3$\\
20503202-1125218 & $15.53 \pm 0.06$ & $14.94 \pm 0.07$ & $14.57 \pm 0.10$ & & 205032.00-112521.1 & $14.36 \pm 0.03$ & $14.16 \pm 0.05$ & & $-31.5 \pm 8.6$ & $59.6 \pm 9.0$\\
20503241-2652245 & $14.24 \pm 0.03$ & $13.57 \pm 0.03$ & $13.28 \pm 0.03$ & & 205032.46-265224.7 & $13.09 \pm 0.03$ & $12.88 \pm 0.03$ & & $48.8 \pm 5.5$ & $-19.6 \pm 6.4$\\
20503279+1025217 & $15.81 \pm 0.08$ & $15.18 \pm 0.11$ & $14.91 \pm 0.15$ & & 205032.83+102522.0 & $14.69 \pm 0.03$ & $14.45 \pm 0.05$ & & $57.1 \pm 10.2$ & $31.8 \pm 11.9$\\
20503409+0104260 & $12.40 \pm 0.02$ & $11.84 \pm 0.02$ & $11.54 \pm 0.02$ & & 205034.06+010426.6 & $11.38 \pm 0.02$ & $11.20 \pm 0.02$ & & $-49.4 \pm 7.2$ & $53.1 \pm 9.8$\\
20503453+0113075 & $15.61 \pm 0.07$ & $15.03 \pm 0.08$ & $14.76 \pm 0.09$ & & 205034.54+011306.4 & $14.50 \pm 0.03$ & $14.24 \pm 0.05$ & & $11.5 \pm 9.7$ & $-110.8 \pm 11.6$\\
20503481-5956116 & $13.14 \pm 0.02$ & $12.56 \pm 0.02$ & $12.26 \pm 0.02$ & & 205034.79-595612.3 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $-13.9 \pm 2.8$ & $-67.1 \pm 7.2$\\
20503558-2001053 & $14.15 \pm 0.02$ & $13.54 \pm 0.03$ & $13.26 \pm 0.03$ & & 205035.63-200105.8 & $13.08 \pm 0.03$ & $12.89 \pm 0.03$ & & $61.7 \pm 5.9$ & $-40.1 \pm 7.0$\\
20503656+0351022 & $14.58 \pm 0.04$ & $14.04 \pm 0.04$ & $13.69 \pm 0.04$ & & 205036.65+035101.9 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $130.9 \pm 8.4$ & $-34.6 \pm 8.6$\\
20503707-3635252 & $14.71 \pm 0.03$ & $14.11 \pm 0.04$ & $13.83 \pm 0.06$ & & 205037.10-363525.4 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $29.0 \pm 5.7$ & $-21.8 \pm 8.0$\\
20503778+0637506 & $14.11 \pm 0.03$ & $13.48 \pm 0.04$ & $13.19 \pm 0.03$ & & 205037.77+063750.1 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $-11.3 \pm 7.6$ & $-54.3 \pm 8.5$\\
20503933-2252340 & $14.47 \pm 0.03$ & $13.77 \pm 0.02$ & $13.49 \pm 0.04$ & & 205039.39-225234.4 & $13.33 \pm 0.03$ & $13.15 \pm 0.03$ & & $68.8 \pm 5.9$ & $-26.3 \pm 6.4$\\
20503960-0100100 & $13.35 \pm 0.02$ & $12.79 \pm 0.03$ & $12.45 \pm 0.02$ & & 205039.66-010010.0 & $12.28 \pm 0.02$ & $12.11 \pm 0.02$ & & $94.4 \pm 7.9$ & $3.1 \pm 7.3$\\
20503999-1201001 & $14.61 \pm 0.03$ & $14.10 \pm 0.05$ & $13.80 \pm 0.06$ & & 205039.91-120059.9 & $13.58 \pm 0.03$ & $13.31 \pm 0.03$ & & $-103.0 \pm 7.3$ & $14.1 \pm 7.2$\\
20504131-0247594 & $13.65 \pm 0.02$ & $13.07 \pm 0.03$ & $12.78 \pm 0.03$ & & 205041.31-024800.1 & $12.63 \pm 0.02$ & $12.45 \pm 0.03$ & & $-0.4 \pm 7.6$ & $-73.2 \pm 7.7$\\
20504208-4324378 & $13.22 \pm 0.02$ & $12.62 \pm 0.02$ & $12.30 \pm 0.03$ & & 205042.07-432438.3 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $-4.3 \pm 3.9$ & $-49.6 \pm 6.5$\\
20504241-4638574 & $16.47 \pm 0.10$ & $15.30 \pm 0.09$ & $14.93 \pm 0.11$ & & 205042.30-463858.5 & $14.24 \pm 0.03$ & $13.83 \pm 0.04$ & & $-101.2 \pm 5.5$ & $-101.4 \pm 10.0$\\
20504446-3358408 & $13.81 \pm 0.02$ & $13.15 \pm 0.02$ & $12.85 \pm 0.03$ & & 205044.83-335843.6 & $12.64 \pm 0.02$ & $12.37 \pm 0.03$ & & $411.5 \pm 10.6$ & $-258.7 \pm 8.9$\\
20504465-2837356 & $16.27 \pm 0.09$ & $15.73 \pm 0.12$ & $15.29 \pm 0.13$ & & 205044.70-283736.6 & $15.06 \pm 0.04$ & $14.84 \pm 0.07$ & & $52.7 \pm 12.7$ & $-83.6 \pm 16.1$\\
20504587-2802259 & $15.44 \pm 0.05$ & $14.77 \pm 0.05$ & $14.42 \pm 0.07$ & & 205045.82-280226.5 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $-55.9 \pm 6.2$ & $-51.6 \pm 8.0$\\
20504636+0549371 & $14.70 \pm 0.04$ & $14.07 \pm 0.05$ & $13.76 \pm 0.05$ & & 205046.34+054936.1 & $13.56 \pm 0.02$ & $13.35 \pm 0.03$ & & $-26.5 \pm 7.7$ & $-98.7 \pm 8.1$\\
20505064-1244050 & $16.26 \pm 0.10$ & $15.76 \pm 0.14$ & $15.26 \pm 0.16$ & & 205050.66-124407.0 & $15.01 \pm 0.04$ & $14.79 \pm 0.07$ & & $23.2 \pm 19.6$ & $-180.1 \pm 19.7$\\
20505093+0813262 & $15.48 \pm 0.05$ & $14.96 \pm 0.07$ & $14.59 \pm 0.08$ & & 205050.89+081325.3 & $14.41 \pm 0.03$ & $14.20 \pm 0.05$ & & $-52.6 \pm 9.0$ & $-95.6 \pm 9.5$\\
20505123+8144428 & $15.92 \pm 0.10$ & $15.37 \pm 0.12$ & $15.01 \pm 0.15$ & & 205051.39+814442.6 & $14.73 \pm 0.03$ & $14.50 \pm 0.04$ & & $34.9 \pm 1.3$ & $-13.5 \pm 13.2$\\
20505172-4543359 & $16.29 \pm 0.10$ & $15.66 \pm 0.11$ & $15.39 \pm 0.19$ & & 205051.77-454337.1 & $15.19 \pm 0.04$ & $14.95 \pm 0.07$ & & $49.8 \pm 10.3$ & $-105.6 \pm 19.4$\\
20505196-3651210 & $14.04 \pm 0.02$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 205051.98-365121.5 & $12.98 \pm 0.02$ & $12.81 \pm 0.03$ & & $24.0 \pm 5.3$ & $-42.7 \pm 7.5$\\
20505199+0335022 & $12.16 \pm 0.02$ & $11.63 \pm 0.03$ & $11.34 \pm 0.03$ & & 205052.05+033502.6 & $11.14 \pm 0.03$ & $10.93 \pm 0.03$ & & $92.4 \pm 8.0$ & $46.3 \pm 8.5$\\
20505221-3639552 & $13.00 \pm 0.03$ & $12.43 \pm 0.05$ & $12.09 \pm 0.03$ & & 205052.30-363956.0 & $11.70 \pm 0.02$ & $11.52 \pm 0.02$ & & $109.3 \pm 5.7$ & $-74.6 \pm 7.3$\\
20505293+0538036 & $12.87 \pm 0.02$ & $12.28 \pm 0.03$ & $11.99 \pm 0.03$ & & 205053.02+053804.2 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $138.9 \pm 7.8$ & $61.6 \pm 8.0$\\
20505296-0804403 & $13.79 \pm 0.03$ & $13.26 \pm 0.03$ & $12.95 \pm 0.03$ & & 205053.00-080440.3 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $52.9 \pm 6.4$ & $3.9 \pm 7.0$\\
20505378+0013030 & $14.91 \pm 0.04$ & $14.31 \pm 0.05$ & $14.03 \pm 0.06$ & & 205053.83+001303.3 & $13.83 \pm 0.03$ & $13.63 \pm 0.04$ & & $76.3 \pm 8.5$ & $31.7 \pm 9.2$\\
20505405+7739449 & $12.51 \pm 0.01$ & $11.93 \pm 0.02$ & $11.65 \pm 0.02$ & & 205054.32+773944.9 & $11.48 \pm 0.02$ & $11.28 \pm 0.02$ & & $80.0 \pm 2.1$ & $3.6 \pm 23.1$\\
20505417-1630102 & $12.84 \pm 0.02$ & $12.31 \pm 0.03$ & $12.04 \pm 0.02$ & & 205054.15-163014.3 & $11.86 \pm 0.02$ & $11.64 \pm 0.02$ & & $-17.9 \pm 6.1$ & $-372.6 \pm 10.6$\\
20505443+1231283 & $15.25 \pm 0.04$ & $14.66 \pm 0.07$ & $14.35 \pm 0.08$ & & 205054.39+123128.7 & $14.04 \pm 0.03$ & $13.79 \pm 0.04$ & & $-65.2 \pm 8.9$ & $39.1 \pm 8.4$\\
20505517-0711475 & $13.87 \pm 0.02$ & $13.29 \pm 0.03$ & $13.00 \pm 0.03$ & & 205055.22-071147.6 & $12.83 \pm 0.02$ & $12.59 \pm 0.03$ & & $64.9 \pm 6.5$ & $-9.8 \pm 6.3$\\
20505573-1907082 & $14.28 \pm 0.02$ & $13.72 \pm 0.04$ & $13.42 \pm 0.03$ & & 205055.84-190708.4 & $13.22 \pm 0.03$ & $13.04 \pm 0.03$ & & $121.0 \pm 6.4$ & $-15.5 \pm 6.4$\\
20505598-5543402 & $14.94 \pm 0.04$ & $14.41 \pm 0.05$ & $14.06 \pm 0.06$ & & 205055.98-554340.8 & $13.77 \pm 0.03$ & $13.52 \pm 0.03$ & & $1.3 \pm 3.7$ & $-66.2 \pm 8.3$\\
20505844+7019252 & $14.78 \pm 0.03$ & $14.16 \pm 0.04$ & $13.80 \pm 0.05$ & & 205058.71+701926.6 & $13.59 \pm 0.02$ & $13.36 \pm 0.02$ & & $122.5 \pm 5.9$ & $124.0 \pm 9.5$\\
20505854-3248317 & $12.30 \pm 0.02$ & $11.74 \pm 0.02$ & $11.45 \pm 0.02$ & & 205058.60-324832.1 & $11.29 \pm 0.02$ & $11.08 \pm 0.02$ & & $73.2 \pm 5.2$ & $-36.7 \pm 6.4$\\
20505883-3620212 & $15.98 \pm 0.08$ & $15.38 \pm 0.09$ & $15.08 \pm 0.12$ & & 205058.80-362021.3 & $14.83 \pm 0.03$ & $14.56 \pm 0.06$ & & $-41.6 \pm 8.2$ & $-2.4 \pm 11.3$\\
20505914-5158356 & $15.89 \pm 0.08$ & $15.34 \pm 0.08$ & $14.98 \pm 0.15$ & & 205059.20-515835.2 & $14.62 \pm 0.03$ & $14.45 \pm 0.05$ & & $51.6 \pm 4.9$ & $34.5 \pm 9.2$\\
20505963+7747080 & $13.81 \pm 0.02$ & $13.23 \pm 0.03$ & $12.94 \pm 0.04$ & & 205059.44+774707.8 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $-55.9 \pm 1.7$ & $-24.3 \pm 29.5$\\
20510070-5115410 & $13.08 \pm 0.03$ & $12.50 \pm 0.03$ & $12.22 \pm 0.03$ & & 205100.79-511542.0 & $12.06 \pm 0.02$ & $11.87 \pm 0.02$ & & $77.0 \pm 3.7$ & $-95.3 \pm 6.9$\\
20510074+1052062 & $15.78 \pm 0.07$ & $15.15 \pm 0.09$ & $14.82 \pm 0.10$ & & 205100.69+105206.7 & $14.53 \pm 0.03$ & $14.31 \pm 0.05$ & & $-69.0 \pm 9.8$ & $43.4 \pm 10.1$\\
20510096-1711387 & $14.81 \pm 0.03$ & $14.30 \pm 0.05$ & $13.92 \pm 0.05$ & & 205101.00-171139.2 & $13.74 \pm 0.03$ & $13.56 \pm 0.04$ & & $45.6 \pm 6.9$ & $-45.5 \pm 7.4$\\
20510101+0308529 & $15.41 \pm 0.06$ & $14.89 \pm 0.07$ & $14.47 \pm 0.08$ & & 205101.05+030852.9 & $14.25 \pm 0.03$ & $14.07 \pm 0.05$ & & $62.9 \pm 8.9$ & $2.3 \pm 8.7$\\
20510129-0942536 & $15.42 \pm 0.04$ & $14.84 \pm 0.06$ & $14.55 \pm 0.11$ & & 205101.32-094253.8 & $14.33 \pm 0.03$ & $14.14 \pm 0.05$ & & $39.7 \pm 8.1$ & $-18.4 \pm 8.9$\\
20510264-1305013 & $14.56 \pm 0.03$ & $14.03 \pm 0.05$ & $13.71 \pm 0.04$ & & 205102.61-130502.1 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $-43.9 \pm 6.9$ & $-67.4 \pm 7.2$\\
20510297-1129204 & $14.56 \pm 0.03$ & $13.93 \pm 0.04$ & $13.62 \pm 0.05$ & & 205103.00-112920.4 & $13.46 \pm 0.02$ & $13.27 \pm 0.03$ & & $40.4 \pm 6.5$ & $3.5 \pm 6.5$\\
20510407-0340243 & $14.45 \pm 0.03$ & $13.85 \pm 0.04$ & $13.52 \pm 0.05$ & & 205104.08-034023.3 & $13.33 \pm 0.03$ & $13.15 \pm 0.03$ & & $6.3 \pm 7.9$ & $87.5 \pm 6.8$\\
20510445-1720505 & $14.77 \pm 0.03$ & $14.16 \pm 0.04$ & $13.85 \pm 0.05$ & & 205104.46-172051.0 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $7.6 \pm 6.7$ & $-47.2 \pm 7.3$\\
20510519-5859141 & $14.86 \pm 0.03$ & $14.26 \pm 0.05$ & $13.92 \pm 0.05$ & & 205105.21-585915.3 & $13.69 \pm 0.02$ & $13.46 \pm 0.03$ & & $11.6 \pm 3.0$ & $-117.4 \pm 8.3$\\
20510542-0343540 & $15.87 \pm 0.09$ & $15.14 \pm 0.11$ & $14.69 \pm 0.11$ & & 205105.29-034355.2 & $14.41 \pm 0.03$ & $14.20 \pm 0.05$ & & $-155.3 \pm 10.7$ & $-107.1 \pm 9.2$\\
20510710+1153524 & $15.90 \pm 0.08$ & $15.32 \pm 0.10$ & $15.00 \pm 0.13$ & & 205107.12+115351.5 & $14.52 \pm 0.03$ & $14.31 \pm 0.05$ & & $30.5 \pm 9.6$ & $-87.9 \pm 10.8$\\
20510724-0440275 & $15.76 \pm 0.08$ & $15.22 \pm 0.11$ & $14.82 \pm 0.12$ & & 205107.27-044028.3 & $14.64 \pm 0.03$ & $14.42 \pm 0.06$ & & $43.7 \pm 9.0$ & $-67.6 \pm 9.7$\\
20510732-0316034 & $15.63 \pm 0.07$ & $15.08 \pm 0.11$ & $14.71 \pm 0.10$ & & 205107.28-031604.8 & $14.52 \pm 0.03$ & $14.23 \pm 0.05$ & & $-49.0 \pm 9.6$ & $-115.4 \pm 8.7$\\
20510744-2621525 & $16.33 \pm 0.10$ & $15.75 \pm 0.12$ & $15.30 \pm 0.15$ & & 205107.51-262152.6 & $14.75 \pm 0.03$ & $14.57 \pm 0.06$ & & $79.7 \pm 11.7$ & $-9.2 \pm 14.2$\\
20510866-5104426 & $14.76 \pm 0.04$ & $14.23 \pm 0.04$ & $13.90 \pm 0.06$ & & 205108.71-510443.0 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $46.3 \pm 4.0$ & $-34.4 \pm 7.5$\\
20510912-4418008 & $15.35 \pm 0.04$ & $14.61 \pm 0.05$ & $14.31 \pm 0.07$ & & 205109.13-441801.2 & $14.05 \pm 0.03$ & $13.82 \pm 0.04$ & & $16.5 \pm 4.7$ & $-40.7 \pm 7.7$\\
20510977-3942132 & $13.67 \pm 0.02$ & $13.04 \pm 0.03$ & $12.75 \pm 0.03$ & & 205109.83-394214.3 & $12.56 \pm 0.03$ & $12.37 \pm 0.03$ & & $66.3 \pm 5.3$ & $-105.6 \pm 8.0$\\
20511019+1114195 & $14.45 \pm 0.04$ & $13.76 \pm 0.04$ & $13.45 \pm 0.04$ & & 205110.26+111419.2 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $105.5 \pm 8.6$ & $-24.8 \pm 8.4$\\
20511113+8801476 & $14.64 \pm 0.04$ & $14.10 \pm 0.05$ & $13.79 \pm 0.05$ & & 205109.78+880147.4 & $13.64 \pm 0.02$ & $13.44 \pm 0.03$ & & $-69.0 \pm 1.8$ & $-24.8 \pm 13.7$\\
20511157+0256399 & $13.57 \pm 0.02$ & $13.03 \pm 0.02$ & $12.69 \pm 0.02$ & & 205111.64+025640.1 & $12.47 \pm 0.02$ & $12.24 \pm 0.02$ & & $90.9 \pm 7.7$ & $20.0 \pm 7.2$\\
20511242-4338062 & $14.15 \pm 0.03$ & $13.50 \pm 0.03$ & $13.20 \pm 0.03$ & & 205112.54-433807.3 & $12.99 \pm 0.03$ & $12.80 \pm 0.03$ & & $115.1 \pm 5.0$ & $-96.8 \pm 7.2$\\
20511260-1351327 & $15.46 \pm 0.05$ & $14.92 \pm 0.06$ & $14.56 \pm 0.09$ & & 205112.65-135133.4 & $14.34 \pm 0.03$ & $14.15 \pm 0.05$ & & $63.4 \pm 8.4$ & $-66.9 \pm 8.2$\\
20511295-6156124 & $16.15 \pm 0.08$ & $15.52 \pm 0.12$ & $15.13 \pm 0.14$ & & 205112.89-615613.6 & $14.96 \pm 0.03$ & $14.70 \pm 0.05$ & & $-41.0 \pm 4.5$ & $-115.5 \pm 15.9$\\
20511347+7334359 & $16.01 \pm 0.10$ & $15.25 \pm 0.09$ & $14.95 \pm 0.19$ & & 205113.60+733436.4 & $14.42 \pm 0.03$ & $14.17 \pm 0.03$ & & $49.7 \pm 2.8$ & $46.7 \pm 16.9$\\
20511383-1642454 & $15.45 \pm 0.06$ & $14.88 \pm 0.06$ & $14.60 \pm 0.09$ & & 205113.84-164245.9 & $14.43 \pm 0.03$ & $14.24 \pm 0.05$ & & $6.7 \pm 8.3$ & $-42.6 \pm 8.3$\\
20511421-3519186 & $14.16 \pm 0.03$ & $13.63 \pm 0.02$ & $13.33 \pm 0.03$ & & 205114.18-351918.8 & $13.18 \pm 0.02$ & $12.95 \pm 0.03$ & & $-29.6 \pm 5.6$ & $-16.9 \pm 6.9$\\
20511462-1506302 & $16.00 \pm 0.08$ & $15.23 \pm 0.08$ & $14.86 \pm 0.13$ & & 205114.55-150631.4 & $14.68 \pm 0.03$ & $14.33 \pm 0.05$ & & $-86.9 \pm 9.3$ & $-108.3 \pm 10.0$\\
20511523-3514299 & $14.16 \pm 0.03$ & $13.56 \pm 0.02$ & $13.24 \pm 0.03$ & & 205115.28-351430.3 & $13.02 \pm 0.02$ & $12.80 \pm 0.03$ & & $52.3 \pm 5.6$ & $-39.3 \pm 6.8$\\
20511585-3612486 & $16.07 \pm 0.07$ & $15.37 \pm 0.11$ & $14.96 \pm 0.12$ & & 205115.81-361247.9 & $14.72 \pm 0.03$ & $14.50 \pm 0.06$ & & $-46.5 \pm 7.6$ & $70.9 \pm 10.4$\\
20511629-2835230 & $14.73 \pm 0.03$ & $14.13 \pm 0.04$ & $13.82 \pm 0.05$ & & 205116.27-283523.5 & $13.64 \pm 0.03$ & $13.43 \pm 0.04$ & & $-16.6 \pm 5.6$ & $-40.1 \pm 6.8$\\
20511717-6316236 & $15.26 \pm 0.04$ & $14.66 \pm 0.05$ & $14.30 \pm 0.06$ & & 205117.22-631624.2 & $14.02 \pm 0.03$ & $13.76 \pm 0.04$ & & $34.1 \pm 2.8$ & $-56.6 \pm 8.9$\\
20511719-5148438 & $15.02 \pm 0.04$ & $14.40 \pm 0.05$ & $14.03 \pm 0.06$ & & 205117.13-514844.6 & $13.79 \pm 0.03$ & $13.59 \pm 0.03$ & & $-54.4 \pm 3.9$ & $-73.9 \pm 7.5$\\
20511790-4600436 & $14.70 \pm 0.03$ & $14.17 \pm 0.04$ & $13.89 \pm 0.05$ & & 205117.86-460043.9 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $-32.5 \pm 5.1$ & $-31.3 \pm 8.0$\\
20512171-3103453 & $13.79 \pm 0.03$ & $13.22 \pm 0.03$ & $12.87 \pm 0.03$ & & 205121.76-310346.9 & $12.64 \pm 0.02$ & $12.42 \pm 0.03$ & & $53.5 \pm 5.4$ & $-143.7 \pm 7.4$\\
20512230+6818218 & $15.13 \pm 0.06$ & $14.48 \pm 0.07$ & $14.21 \pm 0.08$ & & 205122.37+681822.2 & $13.76 \pm 0.03$ & $13.59 \pm 0.03$ & & $37.1 \pm 2.5$ & $33.0 \pm 7.2$\\
20512396-6516021 & $14.19 \pm 0.02$ & $13.60 \pm 0.03$ & $13.29 \pm 0.02$ & & 205124.15-651602.5 & $13.13 \pm 0.02$ & $12.91 \pm 0.03$ & & $120.0 \pm 3.7$ & $-37.5 \pm 8.2$\\
20512408+0823443 & $14.69 \pm 0.04$ & $14.02 \pm 0.05$ & $13.63 \pm 0.05$ & & 205124.09+082343.5 & $13.42 \pm 0.03$ & $13.20 \pm 0.03$ & & $12.2 \pm 7.8$ & $-86.3 \pm 9.6$\\
20512468-5446090 & $15.26 \pm 0.05$ & $14.64 \pm 0.06$ & $14.29 \pm 0.07$ & & 205124.68-544609.5 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $-1.6 \pm 4.0$ & $-50.7 \pm 8.6$\\
20512579-0053412 & $15.15 \pm 0.06$ & $14.64 \pm 0.09$ & $14.35 \pm 0.07$ & & 205125.76-005341.5 & $14.17 \pm 0.03$ & $14.00 \pm 0.05$ & & $-38.1 \pm 8.6$ & $-24.5 \pm 7.9$\\
20512611-0114396 & $13.13 \pm 0.03$ & $12.56 \pm 0.03$ & $12.24 \pm 0.03$ & & 205126.22-011442.0 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $141.7 \pm 6.9$ & $-196.6 \pm 7.3$\\
20513119-3508416 & $14.75 \pm 0.03$ & $14.23 \pm 0.04$ & $13.91 \pm 0.06$ & & 205131.30-350842.9 & $13.72 \pm 0.03$ & $13.47 \pm 0.03$ & & $122.4 \pm 6.4$ & $-118.2 \pm 7.7$\\
20513225+0839507 & $14.65 \pm 0.03$ & $13.98 \pm 0.05$ & $13.70 \pm 0.05$ & & 205132.23+083949.7 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $-34.9 \pm 7.9$ & $-93.0 \pm 10.6$\\
20513454+6947511 & $13.41 \pm 0.03$ & $12.76 \pm 0.03$ & $12.43 \pm 0.03$ & & 205134.61+694751.1 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $33.2 \pm 2.1$ & $0.2 \pm 6.6$\\
20513646-4648578 & $13.70 \pm 0.02$ & $13.14 \pm 0.03$ & $12.85 \pm 0.03$ & & 205136.47-464858.1 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $14.0 \pm 4.1$ & $-33.4 \pm 7.4$\\
20513785+0633486 & $14.39 \pm 0.03$ & $13.76 \pm 0.04$ & $13.41 \pm 0.04$ & & 205137.87+063348.7 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $37.7 \pm 7.7$ & $9.6 \pm 8.4$\\
20513949-3302558 & $11.30 \pm 0.02$ & $10.77 \pm 0.02$ & $10.45 \pm 0.02$ & & 205139.54-330256.3 & $10.30 \pm 0.02$ & $10.10 \pm 0.02$ & & $53.7 \pm 5.0$ & $-44.8 \pm 6.4$\\
20513991-3533211 & $13.93 \pm 0.02$ & $13.26 \pm 0.02$ & $12.93 \pm 0.03$ & & 205139.80-353321.9 & $12.72 \pm 0.03$ & $12.49 \pm 0.03$ & & $-120.0 \pm 6.0$ & $-73.6 \pm 6.9$\\
20513999+7347314 & $15.82 \pm 0.09$ & $15.06 \pm 0.09$ & $14.74 \pm 0.16$ & & 205139.89+734731.4 & $14.47 \pm 0.03$ & $14.30 \pm 0.03$ & & $-34.3 \pm 2.2$ & $2.3 \pm 15.1$\\
20514099-2052365 & $14.61 \pm 0.03$ & $14.09 \pm 0.03$ & $13.77 \pm 0.04$ & & 205141.02-205236.5 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $35.9 \pm 6.1$ & $-2.5 \pm 6.7$\\
20514285-3938568 & $13.11 \pm 0.02$ & $12.52 \pm 0.02$ & $12.23 \pm 0.02$ & & 205142.87-393857.5 & $12.04 \pm 0.02$ & $11.83 \pm 0.02$ & & $19.9 \pm 4.7$ & $-66.6 \pm 7.3$\\
20514844-2823272 & $15.43 \pm 0.04$ & $14.85 \pm 0.05$ & $14.49 \pm 0.06$ & & 205148.41-282328.1 & $14.26 \pm 0.03$ & $14.06 \pm 0.05$ & & $-27.2 \pm 6.1$ & $-76.2 \pm 7.4$\\
20514865-8615080 & $14.37 \pm 0.03$ & $13.76 \pm 0.04$ & $13.46 \pm 0.04$ & & 205148.93-861507.1 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $27.9 \pm 0.8$ & $90.4 \pm 7.8$\\
20515039-7900303 & $14.64 \pm 0.03$ & $14.01 \pm 0.05$ & $13.71 \pm 0.05$ & & 205150.49-790030.5 & $13.48 \pm 0.02$ & $13.27 \pm 0.03$ & & $29.6 \pm 1.2$ & $-20.2 \pm 7.5$\\
20515230-1222377 & $14.81 \pm 0.03$ & $14.20 \pm 0.05$ & $13.91 \pm 0.06$ & & 205152.28-122238.2 & $13.74 \pm 0.03$ & $13.51 \pm 0.03$ & & $-27.6 \pm 7.0$ & $-39.6 \pm 7.9$\\
20515262-2742180 & $14.99 \pm 0.04$ & $14.40 \pm 0.04$ & $14.07 \pm 0.06$ & & 205152.68-274218.0 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $65.6 \pm 5.9$ & $-3.1 \pm 6.9$\\
20515355-3908218 & $13.59 \pm 0.02$ & $13.02 \pm 0.02$ & $12.73 \pm 0.02$ & & 205153.62-390821.5 & $12.55 \pm 0.02$ & $12.33 \pm 0.03$ & & $81.3 \pm 5.8$ & $34.2 \pm 7.4$\\
20515601+0428383 & $14.97 \pm 0.04$ & $14.43 \pm 0.07$ & $14.05 \pm 0.06$ & & 205156.00+042837.4 & $13.88 \pm 0.03$ & $13.65 \pm 0.04$ & & $-6.2 \pm 9.6$ & $-82.7 \pm 9.8$\\
20515681-2634370 & $14.99 \pm 0.03$ & $14.36 \pm 0.03$ & $13.93 \pm 0.04$ & & 205156.80-263437.9 & $13.72 \pm 0.03$ & $13.45 \pm 0.03$ & & $-13.1 \pm 5.7$ & $-70.7 \pm 6.9$\\
20515778-4820340 & $15.02 \pm 0.05$ & $14.45 \pm 0.08$ & $14.00 \pm 0.07$ & & 205157.74-482033.2 & $13.70 \pm 0.04$ & $13.52 \pm 0.04$ & & $-41.0 \pm 7.8$ & $71.9 \pm 10.1$\\
20515787-1813466 & $14.79 \pm 0.03$ & $14.24 \pm 0.04$ & $13.83 \pm 0.05$ & & 205158.01-181346.2 & $13.65 \pm 0.03$ & $13.45 \pm 0.04$ & & $163.9 \pm 7.1$ & $32.8 \pm 6.8$\\
20515856-4711379 & $11.72 \pm 0.02$ & $11.15 \pm 0.02$ & $10.86 \pm 0.02$ & & 205158.57-471138.5 & $10.64 \pm 0.02$ & $10.42 \pm 0.02$ & & $6.9 \pm 3.8$ & $-61.4 \pm 7.1$\\
20515896-8406551 & $14.45 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.05$ & & 205159.28-840655.3 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $49.9 \pm 1.3$ & $-20.9 \pm 12.8$\\
20515971+7218023 & $14.71 \pm 0.03$ & $14.14 \pm 0.04$ & $13.84 \pm 0.07$ & & 205159.66+721801.7 & $13.69 \pm 0.02$ & $13.51 \pm 0.02$ & & $-20.9 \pm 1.6$ & $-54.9 \pm 11.7$\\
20520098+8325380 & $16.34 \pm 0.14$ & $15.38 \pm 0.14$ & $14.76 \pm 0.13$ & & 205201.15+832538.1 & $14.56 \pm 0.03$ & $14.33 \pm 0.04$ & & $31.1 \pm 1.1$ & $14.2 \pm 14.5$\\
20520174-2043119 & $16.81 \pm 0.14$ & $15.46 \pm 0.10$ & $14.80 \pm 0.10$ & & 205202.06-204313.0 & $14.08 \pm 0.03$ & $13.69 \pm 0.04$ & & $380.9 \pm 10.8$ & $-89.7 \pm 8.5$\\
20520278-1906548 & $13.16 \pm 0.02$ & $12.61 \pm 0.02$ & $12.31 \pm 0.02$ & & 205202.76-190654.5 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $-25.0 \pm 5.6$ & $23.2 \pm 6.0$\\
20520298+1018417 & $13.06 \pm 0.02$ & $12.48 \pm 0.02$ & $12.18 \pm 0.02$ & & 205203.11+101842.7 & $11.98 \pm 0.02$ & $11.76 \pm 0.02$ & & $201.0 \pm 8.7$ & $99.9 \pm 8.5$\\
20520329+7253578 & $11.80 \pm 0.01$ & $11.24 \pm 0.01$ & $10.96 \pm 0.02$ & & 205203.39+725357.4 & $10.78 \pm 0.02$ & $10.58 \pm 0.02$ & & $37.2 \pm 2.0$ & $-32.3 \pm 10.6$\\
20520463-7319331 & $14.32 \pm 0.03$ & $13.81 \pm 0.04$ & $13.43 \pm 0.04$ & & 205204.82-731933.2 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $84.1 \pm 2.5$ & $-11.6 \pm 8.4$\\
20520548+8844555 & $16.30 \pm 0.11$ & $15.62 \pm 0.13$ & $15.25 \pm 0.20$ & & 205204.16+884455.6 & $14.93 \pm 0.03$ & $14.74 \pm 0.04$ & & $-43.0 \pm 1.1$ & $9.9 \pm 26.6$\\
20520642+0412516 & $13.21 \pm 0.03$ & $12.66 \pm 0.03$ & $12.39 \pm 0.03$ & & 205206.35+041250.4 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $-104.8 \pm 7.6$ & $-117.5 \pm 9.3$\\
20520662-6955344 & $15.78 \pm 0.07$ & $15.14 \pm 0.09$ & $14.70 \pm 0.09$ & & 205206.52-695534.8 & $14.46 \pm 0.03$ & $14.03 \pm 0.04$ & & $-49.5 \pm 2.6$ & $-43.6 \pm 9.4$\\
20520694-2334382 & $15.58 \pm 0.05$ & $15.05 \pm 0.08$ & $14.59 \pm 0.07$ & & 205207.09-233437.6 & $14.33 \pm 0.03$ & $14.06 \pm 0.04$ & & $171.3 \pm 7.7$ & $46.4 \pm 7.4$\\
20520761-2107351 & $14.74 \pm 0.03$ & $14.23 \pm 0.04$ & $13.91 \pm 0.04$ & & 205207.55-210736.1 & $13.73 \pm 0.03$ & $13.49 \pm 0.04$ & & $-68.9 \pm 6.2$ & $-78.5 \pm 6.9$\\
20520861-2318096 & $12.25 \pm 0.02$ & $11.63 \pm 0.02$ & $11.29 \pm 0.02$ & & 205208.44-231813.3 & $11.08 \pm 0.02$ & $10.88 \pm 0.02$ & & $-194.7 \pm 6.5$ & $-304.3 \pm 8.6$\\
20520870-5721262 & $13.85 \pm 0.02$ & $13.32 \pm 0.04$ & $12.98 \pm 0.03$ & & 205208.90-572127.4 & $12.77 \pm 0.02$ & $12.55 \pm 0.02$ & & $164.7 \pm 5.1$ & $-122.0 \pm 7.9$\\
20520930-1050095 & $15.80 \pm 0.09$ & $15.21 \pm 0.14$ & $14.67 \pm 0.13$ & & 205209.31-105008.6 & $14.39 \pm 0.03$ & $14.16 \pm 0.05$ & & $9.5 \pm 9.2$ & $80.4 \pm 9.1$\\
20521029-2527561 & $15.67 \pm 0.05$ & $15.09 \pm 0.07$ & $14.43 \pm 0.06$ & & 205210.30-252757.8 & $14.20 \pm 0.03$ & $13.94 \pm 0.04$ & & $8.4 \pm 6.2$ & $-139.3 \pm 7.8$\\
20521196-4757048 & $13.82 \pm 0.02$ & $13.08 \pm 0.03$ & $12.75 \pm 0.03$ & & 205211.93-475707.0 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $-29.7 \pm 4.1$ & $-224.8 \pm 9.2$\\
20521313-4736345 & $15.98 \pm 0.09$ & $15.42 \pm 0.13$ & $15.11 \pm 0.16$ & & 205213.14-473635.8 & $14.91 \pm 0.03$ & $14.59 \pm 0.06$ & & $16.3 \pm 6.5$ & $-128.1 \pm 12.3$\\
20521387-1742246 & $14.95 \pm 0.05$ & $14.43 \pm 0.05$ & $14.10 \pm 0.07$ & & 205213.91-174224.5 & $13.92 \pm 0.03$ & $13.70 \pm 0.04$ & & $50.7 \pm 7.7$ & $9.8 \pm 7.6$\\
20521735-0723237 & $14.81 \pm 0.04$ & $14.28 \pm 0.06$ & $13.91 \pm 0.07$ & & 205217.37-072324.2 & $13.74 \pm 0.03$ & $13.55 \pm 0.04$ & & $24.8 \pm 7.7$ & $-41.7 \pm 7.1$\\
20521882-1455141 & $14.48 \pm 0.02$ & $13.85 \pm 0.04$ & $13.48 \pm 0.04$ & & 205218.83-145515.0 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $20.9 \pm 6.8$ & $-79.0 \pm 7.4$\\
20521892-2945248 & $15.32 \pm 0.04$ & $14.65 \pm 0.05$ & $14.36 \pm 0.06$ & & 205218.86-294524.9 & $14.14 \pm 0.03$ & $13.85 \pm 0.04$ & & $-71.0 \pm 6.1$ & $-1.8 \pm 7.2$\\
20521896+0107376 & $13.25 \pm 0.02$ & $12.68 \pm 0.03$ & $12.36 \pm 0.03$ & & 205218.99+010737.5 & $12.12 \pm 0.02$ & $11.91 \pm 0.02$ & & $49.3 \pm 7.4$ & $-3.0 \pm 12.6$\\
20522145-7201111 & $14.70 \pm 0.03$ & $14.12 \pm 0.05$ & $13.77 \pm 0.05$ & & 205221.80-720111.5 & $13.56 \pm 0.02$ & $13.38 \pm 0.03$ & & $162.8 \pm 4.6$ & $-37.5 \pm 8.7$\\
20522245+7737026 & $15.34 \pm 0.05$ & $14.82 \pm 0.07$ & $14.38 \pm 0.12$ & & 205222.30+773702.4 & $14.08 \pm 0.03$ & $13.87 \pm 0.03$ & & $-44.7 \pm 1.7$ & $-25.5 \pm 17.3$\\
20522264-6214085 & $13.83 \pm 0.03$ & $13.32 \pm 0.02$ & $13.05 \pm 0.03$ & & 205222.60-621409.1 & $12.84 \pm 0.02$ & $12.65 \pm 0.02$ & & $-33.7 \pm 2.5$ & $-62.3 \pm 8.2$\\
20522305+7321433 & $14.90 \pm 0.05$ & $14.30 \pm 0.05$ & $13.95 \pm 0.08$ & & 205223.19+732143.3 & $13.52 \pm 0.02$ & $13.33 \pm 0.03$ & & $54.4 \pm 2.8$ & $1.6 \pm 10.7$\\
20522309-2412338 & $16.49 \pm 0.10$ & $15.91 \pm 0.12$ & $15.40 \pm 0.16$ & & 205223.03-241233.0 & $15.12 \pm 0.04$ & $14.75 \pm 0.07$ & & $-76.3 \pm 13.8$ & $69.2 \pm 17.8$\\
20522395-4205435 & $15.42 \pm 0.06$ & $14.90 \pm 0.07$ & $14.47 \pm 0.09$ & & 205223.85-420543.5 & $14.31 \pm 0.03$ & $14.08 \pm 0.04$ & & $-118.1 \pm 7.4$ & $9.8 \pm 9.3$\\
20522404-7356544 & $15.90 \pm 0.07$ & $15.31 \pm 0.11$ & $14.91 \pm 0.11$ & & 205223.95-735654.7 & $14.64 \pm 0.03$ & $14.47 \pm 0.05$ & & $-36.8 \pm 2.2$ & $-31.6 \pm 9.8$\\
20522679-2314584 & $15.15 \pm 0.03$ & $14.64 \pm 0.05$ & $14.30 \pm 0.06$ & & 205226.82-231459.2 & $14.14 \pm 0.03$ & $13.87 \pm 0.04$ & & $29.3 \pm 6.5$ & $-68.1 \pm 7.5$\\
20522701-0944068 & $14.87 \pm 0.05$ & $14.35 \pm 0.06$ & $14.04 \pm 0.07$ & & 205226.97-094406.7 & $13.86 \pm 0.03$ & $13.68 \pm 0.04$ & & $-52.7 \pm 9.8$ & $7.9 \pm 7.9$\\
20522808-4758442 & $12.94 \pm 0.02$ & $12.29 \pm 0.02$ & $11.88 \pm 0.03$ & & 205228.10-475848.9 & $11.60 \pm 0.02$ & $11.34 \pm 0.02$ & & $17.5 \pm 3.8$ & $-437.1 \pm 12.1$\\
20522940+0800516 & $10.94 \pm 0.02$ & $10.38 \pm 0.02$ & $10.11 \pm 0.02$ & & 205229.39+080049.1 & $9.94 \pm 0.02$ & $9.77 \pm 0.02$ & & $-14.0 \pm 7.1$ & $-245.8 \pm 11.5$\\
20523039-1409484 & $15.77 \pm 0.07$ & $15.26 \pm 0.10$ & $14.90 \pm 0.12$ & & 205230.35-140948.7 & $14.74 \pm 0.04$ & $14.39 \pm 0.05$ & & $-57.2 \pm 9.4$ & $-34.9 \pm 9.7$\\
20523049-6207422 & $14.22 \pm 0.03$ & $13.69 \pm 0.04$ & $13.39 \pm 0.04$ & & 205230.57-620742.5 & $13.15 \pm 0.02$ & $12.96 \pm 0.03$ & & $52.9 \pm 2.7$ & $-38.0 \pm 8.1$\\
20523100+0406127 & $15.87 \pm 0.10$ & $15.33 \pm 0.13$ & $14.94 \pm 0.13$ & & 205230.98+040611.8 & $14.64 \pm 0.03$ & $14.18 \pm 0.05$ & & $-32.4 \pm 11.4$ & $-89.7 \pm 14.9$\\
20523164-1552033 & $13.19 \pm 0.02$ & $12.62 \pm 0.02$ & $12.31 \pm 0.03$ & & 205231.69-155203.7 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $57.5 \pm 6.2$ & $-35.7 \pm 6.5$\\
20523236-2131453 & $14.41 \pm 0.03$ & $13.75 \pm 0.03$ & $13.47 \pm 0.03$ & & 205232.30-213146.1 & $13.26 \pm 0.03$ & $13.05 \pm 0.03$ & & $-64.8 \pm 6.0$ & $-68.4 \pm 6.6$\\
20523308-6144274 & $14.70 \pm 0.05$ & $14.10 \pm 0.05$ & $13.81 \pm 0.06$ & & 205233.16-614427.4 & $13.41 \pm 0.02$ & $13.22 \pm 0.03$ & & $51.6 \pm 2.9$ & $-0.1 \pm 7.5$\\
20523323+7316319 & $11.64 \pm 0.02$ & $11.06 \pm 0.01$ & $10.74 \pm 0.02$ & & 205233.93+731634.1 & $10.56 \pm 0.02$ & $10.36 \pm 0.02$ & & $271.5 \pm 12.5$ & $200.8 \pm 14.6$\\
20523418-2425248 & $14.90 \pm 0.04$ & $14.39 \pm 0.04$ & $13.97 \pm 0.05$ & & 205234.22-242525.0 & $13.78 \pm 0.03$ & $13.58 \pm 0.04$ & & $38.1 \pm 6.0$ & $-12.1 \pm 6.8$\\
20523515-1609308 & $16.33 \pm 0.12$ & $15.41 \pm 0.12$ & $15.12 \pm 0.15$ & & 205235.46-160929.1 & $14.23 \pm 0.03$ & $13.60 \pm 0.04$ & & $389.9 \pm 15.5$ & $152.6 \pm 13.5$\\
20523523-1655597 & $14.12 \pm 0.03$ & $13.55 \pm 0.04$ & $13.19 \pm 0.04$ & & 205235.17-165600.7 & $13.02 \pm 0.03$ & $12.81 \pm 0.03$ & & $-69.0 \pm 6.8$ & $-86.6 \pm 7.9$\\
20523540+7104536 & $13.03 \pm 0.03$ & $12.46 \pm 0.03$ & $12.09 \pm 0.02$ & & 205235.73+710454.5 & $11.88 \pm 0.02$ & $11.65 \pm 0.02$ & & $148.9 \pm 7.0$ & $80.8 \pm 7.6$\\
20523764+1340039 & $13.80 \pm 0.02$ & $13.16 \pm 0.03$ & $12.76 \pm 0.03$ & & 205237.68+134004.4 & $12.52 \pm 0.02$ & $12.29 \pm 0.02$ & & $51.8 \pm 6.8$ & $52.4 \pm 7.0$\\
20523770+0907228 & $14.72 \pm 0.03$ & $14.15 \pm 0.04$ & $13.87 \pm 0.05$ & & 205237.75+090723.0 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $73.2 \pm 7.9$ & $25.4 \pm 10.3$\\
20523876-0742046 & $15.53 \pm 0.07$ & $14.87 \pm 0.09$ & $14.60 \pm 0.10$ & & 205238.81-074204.9 & $14.40 \pm 0.03$ & $14.19 \pm 0.05$ & & $65.1 \pm 8.3$ & $-20.6 \pm 8.3$\\
20523888-6016077 & $15.66 \pm 0.05$ & $15.03 \pm 0.05$ & $14.66 \pm 0.07$ & & 205238.84-601608.1 & $14.47 \pm 0.03$ & $14.26 \pm 0.04$ & & $-28.3 \pm 3.7$ & $-38.2 \pm 10.0$\\
20524063-7835583 & $12.45 \pm 0.02$ & $11.90 \pm 0.03$ & $11.59 \pm 0.02$ & & 205240.17-783557.7 & $11.43 \pm 0.03$ & $11.24 \pm 0.03$ & & $-135.9 \pm 3.6$ & $57.6 \pm 9.2$\\
20524075+0510287 & $13.13 \pm 0.02$ & $12.57 \pm 0.03$ & $12.23 \pm 0.03$ & & 205240.68+051025.8 & $11.99 \pm 0.02$ & $11.80 \pm 0.02$ & & $-96.4 \pm 7.5$ & $-283.6 \pm 12.6$\\
20524126-1307089 & $14.78 \pm 0.04$ & $14.18 \pm 0.04$ & $13.88 \pm 0.05$ & & 205241.28-130709.1 & $13.57 \pm 0.03$ & $13.34 \pm 0.03$ & & $33.5 \pm 7.0$ & $-17.4 \pm 7.2$\\
20524206+6920430 & $16.39 \pm 0.14$ & $15.53 \pm 0.13$ & $14.95 \pm 0.14$ & & 205241.96+692042.7 & $14.44 \pm 0.03$ & $14.12 \pm 0.03$ & & $-47.2 \pm 3.3$ & $-28.9 \pm 15.5$\\
20524240-2438132 & $14.43 \pm 0.03$ & $13.79 \pm 0.03$ & $13.48 \pm 0.04$ & & 205242.38-243813.5 & $13.32 \pm 0.03$ & $13.14 \pm 0.03$ & & $-23.9 \pm 5.6$ & $-26.7 \pm 6.5$\\
20524446-4119013 & $15.21 \pm 0.04$ & $14.65 \pm 0.06$ & $14.31 \pm 0.06$ & & 205244.49-411902.0 & $14.12 \pm 0.03$ & $13.84 \pm 0.04$ & & $38.7 \pm 5.7$ & $-64.6 \pm 8.5$\\
20524496-6431085 & $14.69 \pm 0.03$ & $13.90 \pm 0.02$ & $13.39 \pm 0.03$ & & 205245.26-643111.3 & $13.10 \pm 0.02$ & $12.80 \pm 0.02$ & & $188.9 \pm 5.2$ & $-273.5 \pm 10.6$\\
20524580-2929051 & $14.88 \pm 0.04$ & $14.25 \pm 0.04$ & $13.96 \pm 0.05$ & & 205245.78-292905.8 & $13.72 \pm 0.03$ & $13.54 \pm 0.04$ & & $-22.6 \pm 5.6$ & $-59.2 \pm 7.5$\\
20524901-1852085 & $14.29 \pm 0.03$ & $13.73 \pm 0.04$ & $13.46 \pm 0.04$ & & 205249.02-185210.2 & $13.20 \pm 0.03$ & $12.91 \pm 0.03$ & & $7.9 \pm 5.9$ & $-137.5 \pm 6.9$\\
20524906-6920174 & $13.69 \pm 0.03$ & $13.15 \pm 0.03$ & $12.86 \pm 0.03$ & & 205249.29-692018.4 & $12.70 \pm 0.02$ & $12.51 \pm 0.02$ & & $121.1 \pm 3.5$ & $-99.6 \pm 7.6$\\
20525157+7218141 & $14.80 \pm 0.04$ & $14.17 \pm 0.03$ & $13.87 \pm 0.06$ & & 205251.67+721814.5 & $13.68 \pm 0.02$ & $13.48 \pm 0.03$ & & $39.6 \pm 2.3$ & $38.1 \pm 10.8$\\
20525230-5000288 & $14.62 \pm 0.04$ & $14.05 \pm 0.05$ & $13.77 \pm 0.05$ & & 205252.24-500028.6 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $-53.8 \pm 4.0$ & $27.2 \pm 7.3$\\
20525427-1636055 & $14.71 \pm 0.03$ & $14.08 \pm 0.05$ & $13.78 \pm 0.05$ & & 205254.30-163605.7 & $13.60 \pm 0.03$ & $13.41 \pm 0.04$ & & $36.2 \pm 7.3$ & $-14.8 \pm 8.1$\\
20525480-2205254 & $14.83 \pm 0.02$ & $14.13 \pm 0.03$ & $13.83 \pm 0.05$ & & 205254.82-220525.6 & $13.66 \pm 0.03$ & $13.49 \pm 0.03$ & & $25.1 \pm 6.0$ & $-20.2 \pm 6.6$\\
20525491-5512024 & $14.80 \pm 0.04$ & $14.24 \pm 0.03$ & $13.81 \pm 0.04$ & & 205255.14-551202.9 & $13.54 \pm 0.03$ & $13.29 \pm 0.03$ & & $194.0 \pm 5.9$ & $-46.8 \pm 7.8$\\
20525752-5437264 & $14.57 \pm 0.03$ & $13.95 \pm 0.02$ & $13.64 \pm 0.04$ & & 205257.58-543726.5 & $13.44 \pm 0.02$ & $13.27 \pm 0.03$ & & $49.0 \pm 3.6$ & $-17.2 \pm 9.2$\\
20525804+0530439 & $15.60 \pm 0.08$ & $15.03 \pm 0.10$ & $14.69 \pm 0.11$ & & 205258.07+053043.3 & $14.50 \pm 0.03$ & $14.27 \pm 0.05$ & & $48.8 \pm 11.1$ & $-60.5 \pm 12.0$\\
20530066+0609525 & $12.89 \pm 0.02$ & $12.34 \pm 0.03$ & $12.05 \pm 0.02$ & & 205300.66+060953.7 & $11.85 \pm 0.02$ & $11.64 \pm 0.02$ & & $-10.4 \pm 8.0$ & $115.3 \pm 8.4$\\
20530165-3154323 & $15.21 \pm 0.04$ & $14.56 \pm 0.05$ & $14.27 \pm 0.08$ & & 205301.60-315432.8 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $-47.6 \pm 5.5$ & $-42.0 \pm 7.0$\\
20530339-2349217 & $15.01 \pm 0.03$ & $14.35 \pm 0.05$ & $13.93 \pm 0.04$ & & 205303.47-234922.2 & $13.71 \pm 0.03$ & $13.48 \pm 0.04$ & & $82.5 \pm 6.4$ & $-42.1 \pm 8.7$\\
20530389-5409374 & $12.17 \pm 0.02$ & $11.66 \pm 0.02$ & $11.35 \pm 0.02$ & & 205304.07-540944.0 & $11.16 \pm 0.02$ & $10.90 \pm 0.02$ & & $158.1 \pm 5.0$ & $-654.6 \pm 18.5$\\
20530506-8001376 & $15.33 \pm 0.05$ & $14.70 \pm 0.07$ & $14.23 \pm 0.07$ & & 205305.18-800138.2 & $14.01 \pm 0.04$ & $13.69 \pm 0.04$ & & $31.7 \pm 1.8$ & $-62.0 \pm 9.8$\\
20530611-1856327 & $15.02 \pm 0.04$ & $14.45 \pm 0.04$ & $14.17 \pm 0.05$ & & 205306.12-185633.4 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $4.1 \pm 6.4$ & $-60.6 \pm 7.1$\\
20530701-2101038 & $15.30 \pm 0.04$ & $14.58 \pm 0.06$ & $14.20 \pm 0.06$ & & 205306.97-210104.2 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $-44.2 \pm 6.5$ & $-33.3 \pm 7.1$\\
20530713+0839579 & $16.32 \pm 0.13$ & $15.74 \pm 0.15$ & $15.16 \pm 0.17$ & & 205306.92+083959.4 & $15.00 \pm 0.04$ & $14.74 \pm 0.06$ & & $-320.5 \pm 21.2$ & $149.0 \pm 23.0$\\
20530889-3222134 & $14.92 \pm 0.04$ & $14.34 \pm 0.07$ & $14.05 \pm 0.06$ & & 205308.92-322213.8 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $37.2 \pm 5.2$ & $-36.4 \pm 6.6$\\
20530910-0133039 & $10.66 \pm 0.02$ & $10.11 \pm 0.02$ & $9.79 \pm 0.02$ & & 205309.41-013306.6 & $9.58 \pm 0.02$ & $9.39 \pm 0.02$ & & $398.4 \pm 10.3$ & $-226.4 \pm 8.1$\\
20530958-5714233 & $12.91 \pm 0.02$ & $12.34 \pm 0.03$ & $12.07 \pm 0.02$ & & 205309.60-571424.2 & $11.89 \pm 0.02$ & $11.70 \pm 0.02$ & & $8.8 \pm 3.0$ & $-89.8 \pm 7.4$\\
20530959+0253516 & $15.34 \pm 0.07$ & $14.80 \pm 0.10$ & $14.40 \pm 0.10$ & & 205309.63+025350.2 & $14.07 \pm 0.04$ & $13.87 \pm 0.05$ & & $47.4 \pm 11.8$ & $-136.0 \pm 14.0$\\
20531132-2855309 & $13.81 \pm 0.02$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 205311.35-285531.9 & $12.81 \pm 0.02$ & $12.59 \pm 0.03$ & & $32.9 \pm 5.1$ & $-84.1 \pm 6.4$\\
20531296+7132205 & $13.98 \pm 0.03$ & $13.34 \pm 0.04$ & $13.03 \pm 0.03$ & & 205312.90+713220.0 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $-23.6 \pm 1.7$ & $-44.0 \pm 7.8$\\
20531481+8310107 & $13.67 \pm 0.03$ & $13.12 \pm 0.03$ & $12.83 \pm 0.03$ & & 205314.60+831010.0 & $12.58 \pm 0.02$ & $12.36 \pm 0.02$ & & $-37.7 \pm 1.1$ & $-68.5 \pm 7.5$\\
20531652-2154242 & $16.61 \pm 0.13$ & $15.96 \pm 0.15$ & $15.45 \pm 0.19$ & & 205316.38-215428.6 & $14.52 \pm 0.03$ & $14.27 \pm 0.05$ & & $-151.5 \pm 17.5$ & $-363.4 \pm 19.2$\\
20531664-3110246 & $15.44 \pm 0.05$ & $14.80 \pm 0.07$ & $14.50 \pm 0.08$ & & 205316.62-311025.3 & $14.35 \pm 0.03$ & $14.17 \pm 0.05$ & & $-23.8 \pm 6.4$ & $-59.9 \pm 7.6$\\
20531712-5836098 & $15.87 \pm 0.10$ & $15.21 \pm 0.10$ & $14.84 \pm 0.12$ & & 205317.18-583610.6 & $14.63 \pm 0.03$ & $14.45 \pm 0.04$ & & $44.7 \pm 4.0$ & $-81.6 \pm 10.8$\\
20531723+0310212 & $14.73 \pm 0.05$ & $14.07 \pm 0.06$ & $13.64 \pm 0.05$ & & 205317.18+031019.6 & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & $-84.8 \pm 7.9$ & $-162.6 \pm 9.3$\\
20531877-3951217 & $13.78 \pm 0.03$ & $13.11 \pm 0.03$ & $12.75 \pm 0.03$ & & 205318.89-395122.2 & $12.57 \pm 0.02$ & $12.33 \pm 0.02$ & & $134.2 \pm 5.9$ & $-51.7 \pm 7.3$\\
20532375-0416353 & $11.42 \pm 0.02$ & $10.85 \pm 0.03$ & $10.55 \pm 0.02$ & & 205323.92-041640.4 & $10.36 \pm 0.02$ & $10.17 \pm 0.02$ & & $213.2 \pm 7.5$ & $-426.7 \pm 11.7$\\
20532377-2247563 & $15.88 \pm 0.07$ & $15.34 \pm 0.09$ & $15.04 \pm 0.10$ & & 205323.69-224756.7 & $14.79 \pm 0.04$ & $14.58 \pm 0.06$ & & $-84.2 \pm 8.8$ & $-38.3 \pm 9.8$\\
20532489-0257086 & $14.26 \pm 0.03$ & $13.69 \pm 0.04$ & $13.30 \pm 0.04$ & & 205324.92-025708.8 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $35.0 \pm 7.3$ & $-20.8 \pm 7.1$\\
20532495+0814160 & $16.54 \pm 0.14$ & $15.25 \pm 0.09$ & $14.77 \pm 0.11$ & & 205324.99+081413.6 & $14.46 \pm 0.03$ & $14.08 \pm 0.04$ & & $52.6 \pm 12.7$ & $-240.3 \pm 14.3$\\
20532501+1306361 & $16.01 \pm 0.09$ & $15.23 \pm 0.12$ & $14.89 \pm 0.12$ & & 205324.99+130635.2 & $14.67 \pm 0.03$ & $14.50 \pm 0.05$ & & $-31.4 \pm 9.4$ & $-93.2 \pm 11.6$\\
20532542-3435448 & $15.56 \pm 0.05$ & $14.60 \pm 0.07$ & $13.98 \pm 0.05$ & & 205325.51-343545.3 & $13.70 \pm 0.03$ & $13.44 \pm 0.03$ & & $90.0 \pm 5.4$ & $-45.0 \pm 6.7$\\
20532545-3314527 & $14.36 \pm 0.03$ & $13.85 \pm 0.04$ & $13.44 \pm 0.04$ & & 205325.54-331453.6 & $13.27 \pm 0.03$ & $13.01 \pm 0.03$ & & $89.8 \pm 5.3$ & $-76.3 \pm 7.3$\\
20532611+7122367 & $16.36 \pm 0.12$ & $15.53 \pm 0.12$ & $15.02 \pm 0.14$ & & 205326.03+712236.9 & $14.54 \pm 0.03$ & $14.33 \pm 0.03$ & & $-35.3 \pm 2.8$ & $11.5 \pm 16.1$\\
20532626-7631418 & $14.55 \pm 0.03$ & $13.93 \pm 0.04$ & $13.64 \pm 0.04$ & & 205326.15-763141.5 & $13.31 \pm 0.02$ & $12.96 \pm 0.02$ & & $-39.6 \pm 1.5$ & $33.2 \pm 8.4$\\
20532656-0931100 & $13.56 \pm 0.03$ & $12.96 \pm 0.03$ & $12.63 \pm 0.03$ & & 205326.49-093110.6 & $12.42 \pm 0.02$ & $12.21 \pm 0.03$ & & $-85.5 \pm 7.8$ & $-51.1 \pm 6.3$\\
20532727-2827184 & $14.31 \pm 0.03$ & $13.74 \pm 0.02$ & $13.43 \pm 0.03$ & & 205327.20-282718.9 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $-69.4 \pm 5.5$ & $-48.4 \pm 6.5$\\
20532744-6804541 & $15.13 \pm 0.05$ & $14.54 \pm 0.06$ & $14.25 \pm 0.07$ & & 205327.57-680454.9 & $14.07 \pm 0.03$ & $13.89 \pm 0.04$ & & $70.4 \pm 2.8$ & $-72.0 \pm 8.2$\\
20532795-1409503 & $13.23 \pm 0.02$ & $12.65 \pm 0.02$ & $12.37 \pm 0.02$ & & 205327.99-140951.1 & $12.17 \pm 0.02$ & $11.97 \pm 0.02$ & & $62.5 \pm 6.4$ & $-73.7 \pm 6.7$\\
20532909-6536235 & $14.53 \pm 0.03$ & $13.98 \pm 0.02$ & $13.69 \pm 0.04$ & & 205329.10-653624.4 & $13.48 \pm 0.02$ & $13.29 \pm 0.03$ & & $4.4 \pm 2.2$ & $-83.9 \pm 8.5$\\
20532949+1040588 & $15.39 \pm 0.05$ & $14.81 \pm 0.08$ & $14.38 \pm 0.08$ & & 205329.51+104058.1 & $14.21 \pm 0.03$ & $13.89 \pm 0.04$ & & $37.8 \pm 8.9$ & $-67.1 \pm 9.2$\\
20532976-1810406 & $14.14 \pm 0.03$ & $13.57 \pm 0.03$ & $13.19 \pm 0.03$ & & 205329.72-181040.5 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $-48.2 \pm 6.4$ & $13.9 \pm 6.8$\\
20533010-0442079 & $15.80 \pm 0.07$ & $14.93 \pm 0.08$ & $14.39 \pm 0.08$ & & 205330.04-044208.0 & $13.93 \pm 0.03$ & $13.68 \pm 0.04$ & & $-71.2 \pm 7.9$ & $-12.0 \pm 7.8$\\
20533196-6206167 & $14.88 \pm 0.04$ & $14.27 \pm 0.04$ & $13.80 \pm 0.05$ & & 205331.99-620617.2 & $13.61 \pm 0.03$ & $13.38 \pm 0.03$ & & $26.2 \pm 2.7$ & $-51.9 \pm 8.4$\\
20533358+0213469 & $12.93 \pm 0.02$ & $12.36 \pm 0.03$ & $12.07 \pm 0.02$ & & 205333.58+021346.3 & $11.90 \pm 0.02$ & $11.72 \pm 0.02$ & & $3.9 \pm 8.2$ & $-51.7 \pm 7.4$\\
20533482-2304164 & $14.26 \pm 0.03$ & $13.71 \pm 0.04$ & $13.42 \pm 0.04$ & & 205334.86-230416.6 & $13.23 \pm 0.03$ & $13.06 \pm 0.03$ & & $50.5 \pm 5.7$ & $-19.5 \pm 6.4$\\
20533538+7400303 & $15.55 \pm 0.06$ & $14.95 \pm 0.07$ & $14.61 \pm 0.14$ & & 205335.25+740030.7 & $14.31 \pm 0.03$ & $14.06 \pm 0.03$ & & $-48.5 \pm 2.6$ & $31.8 \pm 14.3$\\
20533662-2654103 & $14.76 \pm 0.03$ & $14.20 \pm 0.03$ & $13.89 \pm 0.04$ & & 205336.64-265410.2 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $30.1 \pm 5.7$ & $6.0 \pm 6.7$\\
20533674-2639248 & $16.43 \pm 0.09$ & $15.81 \pm 0.10$ & $15.46 \pm 0.17$ & & 205336.81-263925.2 & $15.21 \pm 0.04$ & $15.01 \pm 0.09$ & & $73.5 \pm 13.0$ & $-25.4 \pm 17.2$\\
20533700-8151127 & $15.67 \pm 0.07$ & $15.12 \pm 0.11$ & $14.73 \pm 0.10$ & & 205337.15-815112.6 & $14.55 \pm 0.03$ & $14.37 \pm 0.04$ & & $31.5 \pm 1.2$ & $13.5 \pm 9.3$\\
20533704+0202183 & $13.48 \pm 0.02$ & $12.90 \pm 0.04$ & $12.58 \pm 0.02$ & & 205337.08+020218.3 & $12.41 \pm 0.02$ & $12.24 \pm 0.02$ & & $61.6 \pm 7.7$ & $-6.0 \pm 8.3$\\
20533715-1812069 & $16.09 \pm 0.08$ & $15.35 \pm 0.10$ & $14.99 \pm 0.12$ & & 205337.20-181207.1 & $14.76 \pm 0.03$ & $14.45 \pm 0.06$ & & $64.0 \pm 8.7$ & $-16.0 \pm 9.3$\\
20533835-2207417 & $14.38 \pm 0.02$ & $13.78 \pm 0.03$ & $13.49 \pm 0.04$ & & 205338.43-220741.9 & $13.28 \pm 0.02$ & $12.99 \pm 0.03$ & & $95.2 \pm 6.0$ & $-14.5 \pm 6.3$\\
20533916-3249389 & $14.90 \pm 0.03$ & $14.31 \pm 0.04$ & $14.04 \pm 0.06$ & & 205339.20-324939.0 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $43.8 \pm 5.5$ & $-9.3 \pm 7.0$\\
20534080-4806404 & $13.78 \pm 0.03$ & $13.20 \pm 0.03$ & $12.93 \pm 0.03$ & & 205340.84-480640.1 & $12.75 \pm 0.02$ & $12.55 \pm 0.03$ & & $35.9 \pm 3.8$ & $21.3 \pm 6.8$\\
20534102-2017343 & $13.73 \pm 0.03$ & $13.11 \pm 0.03$ & $12.81 \pm 0.03$ & & 205341.02-201734.9 & $12.63 \pm 0.02$ & $12.44 \pm 0.03$ & & $1.7 \pm 5.6$ & $-43.0 \pm 6.2$\\
20534176-5455572 & $15.34 \pm 0.06$ & $14.72 \pm 0.07$ & $14.35 \pm 0.08$ & & 205341.73-545557.6 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $-31.6 \pm 4.1$ & $-41.6 \pm 8.3$\\
20534189-0202571 & $14.27 \pm 0.03$ & $13.73 \pm 0.04$ & $13.37 \pm 0.04$ & & 205341.99-020256.8 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $115.3 \pm 7.1$ & $24.0 \pm 6.5$\\
20534255-7755231 & $14.53 \pm 0.03$ & $13.97 \pm 0.05$ & $13.62 \pm 0.05$ & & 205342.71-775523.4 & $13.41 \pm 0.02$ & $13.22 \pm 0.03$ & & $49.4 \pm 1.6$ & $-35.1 \pm 11.9$\\
20534295-4125309 & $14.24 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.03$ & & 205342.94-412531.7 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $-8.3 \pm 4.9$ & $-77.9 \pm 7.8$\\
20534388-0702012 & $13.31 \pm 0.02$ & $12.80 \pm 0.03$ & $12.51 \pm 0.03$ & & 205343.90-070201.1 & $12.30 \pm 0.02$ & $12.10 \pm 0.02$ & & $33.5 \pm 6.2$ & $8.9 \pm 7.6$\\
20534406-3540242 & $15.24 \pm 0.05$ & $14.52 \pm 0.05$ & $14.23 \pm 0.07$ & & 205344.09-354024.8 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $26.1 \pm 5.2$ & $-44.1 \pm 7.0$\\
20534605+6857386 & $14.84 \pm 0.04$ & $14.27 \pm 0.05$ & $13.98 \pm 0.05$ & & 205346.10+685738.5 & $13.73 \pm 0.02$ & $13.56 \pm 0.03$ & & $24.9 \pm 2.0$ & $-16.8 \pm 7.6$\\
20534683-4019147 & $14.83 \pm 0.03$ & $14.26 \pm 0.03$ & $13.93 \pm 0.05$ & & 205346.77-401915.5 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $-69.2 \pm 5.6$ & $-75.2 \pm 8.2$\\
20534764-0226168 & $14.13 \pm 0.02$ & $13.61 \pm 0.03$ & $13.28 \pm 0.04$ & & 205347.65-022617.3 & $13.12 \pm 0.03$ & $12.86 \pm 0.03$ & & $22.8 \pm 7.2$ & $-42.7 \pm 6.5$\\
20534813-0027068 & $15.89 \pm 0.07$ & $15.17 \pm 0.10$ & $14.79 \pm 0.11$ & & 205348.11-002708.1 & $14.57 \pm 0.03$ & $14.36 \pm 0.06$ & & $-21.1 \pm 9.0$ & $-109.0 \pm 9.4$\\
20534844-0455331 & $13.73 \pm 0.02$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 205348.31-045534.3 & $12.66 \pm 0.02$ & $12.42 \pm 0.03$ & & $-157.4 \pm 7.7$ & $-103.8 \pm 7.9$\\
20534861+0635129 & $16.36 \pm 0.14$ & $15.68 \pm 0.14$ & $15.30 \pm 0.19$ & & 205348.52+063512.8 & $15.15 \pm 0.04$ & $14.83 \pm 0.06$ & & $-129.8 \pm 24.7$ & $-14.2 \pm 25.4$\\
20535062+1507559 & $15.40 \pm 0.06$ & $14.60 \pm 0.09$ & $14.25 \pm 0.07$ & & 205350.65+150755.5 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $40.3 \pm 7.9$ & $-35.8 \pm 9.7$\\
20535257-1958166 & $15.42 \pm 0.05$ & $14.85 \pm 0.07$ & $14.54 \pm 0.08$ & & 205352.59-195817.0 & $14.31 \pm 0.03$ & $14.06 \pm 0.04$ & & $24.3 \pm 6.8$ & $-38.8 \pm 7.4$\\
20535323-0247082 & $15.83 \pm 0.08$ & $15.23 \pm 0.11$ & $14.85 \pm 0.10$ & & 205353.28-024709.1 & $14.61 \pm 0.03$ & $14.31 \pm 0.05$ & & $57.2 \pm 8.7$ & $-78.0 \pm 9.4$\\
20535482-0116265 & $14.85 \pm 0.03$ & $14.22 \pm 0.05$ & $13.93 \pm 0.05$ & & 205354.77-011627.2 & $13.65 \pm 0.03$ & $13.46 \pm 0.04$ & & $-63.0 \pm 7.0$ & $-53.9 \pm 11.9$\\
20535622-6733412 & $13.64 \pm 0.03$ & $13.01 \pm 0.02$ & $12.73 \pm 0.02$ & & 205356.29-673341.9 & $12.57 \pm 0.02$ & $12.38 \pm 0.03$ & & $40.2 \pm 2.1$ & $-68.3 \pm 7.4$\\
20535735-5506315 & $10.55 \pm 0.02$ & $9.97 \pm 0.02$ & $9.69 \pm 0.02$ & & 205357.66-550632.8 & $9.51 \pm 0.02$ & $9.32 \pm 0.02$ & & $270.0 \pm 7.3$ & $-131.2 \pm 7.6$\\
20535781-2419459 & $11.67 \pm 0.02$ & $11.08 \pm 0.02$ & $10.79 \pm 0.02$ & & 205357.85-241946.9 & $10.62 \pm 0.02$ & $10.40 \pm 0.02$ & & $42.3 \pm 5.2$ & $-83.3 \pm 6.8$\\
20535872+1143117 & $13.54 \pm 0.03$ & $12.92 \pm 0.03$ & $12.62 \pm 0.03$ & & 205358.72+114312.5 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $-11.0 \pm 7.1$ & $78.1 \pm 9.1$\\
20535876+1102441 & $14.40 \pm 0.03$ & $13.83 \pm 0.04$ & $13.51 \pm 0.04$ & & 205358.81+110244.2 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $65.3 \pm 7.6$ & $15.0 \pm 9.3$\\
20535946-5918194 & $14.90 \pm 0.05$ & $14.30 \pm 0.05$ & $13.95 \pm 0.06$ & & 205359.50-591819.4 & $13.79 \pm 0.03$ & $13.53 \pm 0.03$ & & $30.3 \pm 3.0$ & $8.6 \pm 7.5$\\
20540028-1502518 & $13.09 \pm 0.02$ & $12.51 \pm 0.02$ & $12.16 \pm 0.02$ & & 205400.30-150252.1 & $11.99 \pm 0.02$ & $11.80 \pm 0.02$ & & $29.0 \pm 6.2$ & $-25.8 \pm 6.4$\\
20540141-0035287 & $14.77 \pm 0.04$ & $14.15 \pm 0.05$ & $13.88 \pm 0.06$ & & 205401.46-003529.2 & $13.71 \pm 0.03$ & $13.51 \pm 0.04$ & & $69.6 \pm 7.6$ & $-39.7 \pm 6.9$\\
20540230-7427192 & $15.12 \pm 0.05$ & $14.61 \pm 0.06$ & $14.33 \pm 0.07$ & & 205402.50-742720.1 & $14.08 \pm 0.03$ & $13.86 \pm 0.04$ & & $83.7 \pm 2.6$ & $-86.2 \pm 9.3$\\
20540280-2535497 & $13.48 \pm 0.02$ & $12.93 \pm 0.02$ & $12.62 \pm 0.02$ & & 205402.78-253552.0 & $12.41 \pm 0.02$ & $12.17 \pm 0.03$ & & $-21.0 \pm 5.3$ & $-192.6 \pm 7.3$\\
20540327-0441079 & $15.20 \pm 0.04$ & $14.67 \pm 0.07$ & $14.30 \pm 0.07$ & & 205403.27-044108.4 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $5.9 \pm 7.8$ & $-46.2 \pm 7.9$\\
20540345-1704311 & $15.61 \pm 0.06$ & $15.08 \pm 0.08$ & $14.77 \pm 0.12$ & & 205403.48-170431.5 & $14.59 \pm 0.03$ & $14.35 \pm 0.06$ & & $36.3 \pm 9.0$ & $-41.9 \pm 9.7$\\
20540377+6849416 & $14.53 \pm 0.03$ & $14.02 \pm 0.04$ & $13.69 \pm 0.05$ & & 205403.72+684942.1 & $13.51 \pm 0.02$ & $13.31 \pm 0.02$ & & $-27.2 \pm 2.0$ & $43.4 \pm 7.8$\\
20540475-2545042 & $14.84 \pm 0.03$ & $14.16 \pm 0.03$ & $13.62 \pm 0.03$ & & 205404.79-254504.4 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $45.7 \pm 5.7$ & $-11.8 \pm 6.5$\\
20540512-3921378 & $14.23 \pm 0.02$ & $13.68 \pm 0.04$ & $13.40 \pm 0.04$ & & 205405.12-392138.8 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $3.5 \pm 5.1$ & $-97.4 \pm 7.9$\\
20540670+0445461 & $12.52 \pm 0.02$ & $11.94 \pm 0.02$ & $11.66 \pm 0.02$ & & 205406.75+044546.2 & $11.50 \pm 0.05$ & $11.30 \pm 0.05$ & & $75.4 \pm 8.9$ & $7.2 \pm 15.4$\\
20540757+0335361 & $15.28 \pm 0.06$ & $14.73 \pm 0.08$ & $14.38 \pm 0.09$ & & 205407.62+033535.8 & $14.21 \pm 0.04$ & $13.99 \pm 0.05$ & & $74.6 \pm 13.2$ & $-37.1 \pm 14.2$\\
20540796-0934540 & $13.70 \pm 0.02$ & $13.13 \pm 0.03$ & $12.82 \pm 0.03$ & & 205407.85-093456.4 & $12.63 \pm 0.02$ & $12.44 \pm 0.03$ & & $-135.9 \pm 6.8$ & $-200.5 \pm 7.6$\\
20541025+0958326 & $14.88 \pm 0.05$ & $14.30 \pm 0.06$ & $14.02 \pm 0.07$ & & 205410.28+095832.5 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $46.7 \pm 7.9$ & $-2.7 \pm 8.7$\\
20541087-2423254 & $12.59 \pm 0.03$ & $12.03 \pm 0.03$ & $11.74 \pm 0.02$ & & 205410.93-242325.3 & $11.56 \pm 0.02$ & $11.37 \pm 0.02$ & & $74.3 \pm 5.4$ & $5.9 \pm 6.7$\\
20541190-1354598 & $14.49 \pm 0.03$ & $13.86 \pm 0.04$ & $13.56 \pm 0.04$ & & 205411.90-135500.4 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $0.9 \pm 6.8$ & $-54.8 \pm 7.2$\\
20541236-2938079 & $15.06 \pm 0.03$ & $14.45 \pm 0.04$ & $14.16 \pm 0.05$ & & 205412.41-293808.0 & $13.98 \pm 0.03$ & $13.74 \pm 0.04$ & & $50.6 \pm 5.7$ & $-2.9 \pm 6.9$\\
20541400+7745530 & $15.99 \pm 0.10$ & $14.87 \pm 0.07$ & $14.39 \pm 0.11$ & & 205414.10+774553.3 & $14.09 \pm 0.03$ & $13.92 \pm 0.03$ & & $30.0 \pm 1.3$ & $21.8 \pm 9.4$\\
20541431-1335063 & $15.95 \pm 0.09$ & $15.42 \pm 0.10$ & $15.06 \pm 0.14$ & & 205414.36-133506.2 & $14.66 \pm 0.03$ & $14.49 \pm 0.06$ & & $75.4 \pm 10.0$ & $3.2 \pm 9.8$\\
20541656-3644390 & $13.75 \pm 0.02$ & $13.23 \pm 0.03$ & $12.95 \pm 0.03$ & & 205416.59-364439.0 & $12.79 \pm 0.02$ & $12.58 \pm 0.03$ & & $30.1 \pm 5.8$ & $-2.0 \pm 7.4$\\
20541720+0653587 & $13.70 \pm 0.02$ & $13.06 \pm 0.03$ & $12.76 \pm 0.03$ & & 205417.26+065359.0 & $12.60 \pm 0.02$ & $12.43 \pm 0.03$ & & $99.6 \pm 7.8$ & $26.6 \pm 7.4$\\
20541908+7233079 & $15.96 \pm 0.09$ & $15.35 \pm 0.10$ & $14.66 \pm 0.14$ & & 205418.97+723307.1 & $14.41 \pm 0.03$ & $14.13 \pm 0.03$ & & $-44.2 \pm 2.9$ & $-64.8 \pm 16.2$\\
20541918-3612246 & $14.17 \pm 0.02$ & $13.66 \pm 0.04$ & $13.36 \pm 0.03$ & & 205419.24-361225.2 & $13.19 \pm 0.02$ & $12.97 \pm 0.03$ & & $72.0 \pm 6.3$ & $-61.2 \pm 8.6$\\
20541948-1538277 & $14.07 \pm 0.03$ & $13.52 \pm 0.03$ & $13.24 \pm 0.03$ & & 205419.47-153828.9 & $13.06 \pm 0.03$ & $12.85 \pm 0.03$ & & $-15.2 \pm 6.7$ & $-107.9 \pm 7.5$\\
20542079+7436074 & $15.74 \pm 0.08$ & $15.16 \pm 0.08$ & $14.86 \pm 0.16$ & & 205420.87+743607.5 & $14.70 \pm 0.03$ & $14.48 \pm 0.04$ & & $27.9 \pm 2.1$ & $15.3 \pm 11.3$\\
20542098-1259255 & $14.54 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.05$ & & 205421.01-125925.4 & $13.38 \pm 0.03$ & $13.20 \pm 0.03$ & & $34.2 \pm 6.9$ & $5.1 \pm 7.1$\\
20542123-0737276 & $13.60 \pm 0.03$ & $13.05 \pm 0.03$ & $12.72 \pm 0.03$ & & 205421.24-073728.2 & $12.51 \pm 0.02$ & $12.34 \pm 0.02$ & & $12.2 \pm 6.2$ & $-52.7 \pm 7.7$\\
20542201-4444069 & $14.59 \pm 0.04$ & $13.99 \pm 0.04$ & $13.65 \pm 0.04$ & & 205422.06-444407.3 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $48.4 \pm 4.4$ & $-31.0 \pm 7.1$\\
20542222-6908407 & $13.39 \pm 0.02$ & $12.77 \pm 0.03$ & $12.45 \pm 0.03$ & & 205422.41-690841.6 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $100.8 \pm 3.0$ & $-85.9 \pm 7.4$\\
20542272-0237294 & $15.15 \pm 0.04$ & $14.57 \pm 0.05$ & $14.27 \pm 0.07$ & & 205422.73-023729.9 & $14.08 \pm 0.03$ & $13.81 \pm 0.05$ & & $10.8 \pm 7.9$ & $-39.9 \pm 7.4$\\
20542321-6315395 & $15.15 \pm 0.04$ & $14.51 \pm 0.04$ & $14.22 \pm 0.06$ & & 205423.28-631540.3 & $14.06 \pm 0.03$ & $13.86 \pm 0.03$ & & $48.1 \pm 2.9$ & $-76.4 \pm 8.8$\\
20542341-2947370 & $11.74 \pm 0.02$ & $11.15 \pm 0.02$ & $10.87 \pm 0.02$ & & 205423.45-294738.4 & $10.67 \pm 0.02$ & $10.47 \pm 0.02$ & & $49.4 \pm 4.8$ & $-111.0 \pm 6.3$\\
20542358+0146158 & $12.15 \pm 0.02$ & $11.62 \pm 0.03$ & $11.32 \pm 0.02$ & & 205423.57+014609.1 & $11.14 \pm 0.02$ & $10.91 \pm 0.02$ & & $-9.2 \pm 9.7$ & $-666.7 \pm 17.8$\\
20542358-2228480 & $13.42 \pm 0.02$ & $12.87 \pm 0.02$ & $12.59 \pm 0.03$ & & 205423.52-222847.7 & $12.40 \pm 0.02$ & $12.19 \pm 0.02$ & & $-78.1 \pm 5.6$ & $27.5 \pm 6.1$\\
20542595+1613068 & $14.01 \pm 0.03$ & $13.35 \pm 0.03$ & $13.05 \pm 0.03$ & & 205425.99+161307.2 & $12.87 \pm 0.02$ & $12.70 \pm 0.02$ & & $54.4 \pm 7.7$ & $40.7 \pm 9.8$\\
20543120-2916202 & $16.72 \pm 0.10$ & $16.01 \pm 0.12$ & $15.64 \pm 0.20$ & & 205431.05-291621.0 & $15.40 \pm 0.04$ & $15.02 \pm 0.08$ & & $-164.6 \pm 16.0$ & $-65.1 \pm 19.3$\\
20543137-2413227 & $13.71 \pm 0.02$ & $13.07 \pm 0.02$ & $12.73 \pm 0.03$ & & 205431.40-241322.3 & $12.44 \pm 0.02$ & $12.22 \pm 0.02$ & & $29.4 \pm 5.3$ & $35.0 \pm 7.5$\\
20543366-5431127 & $16.14 \pm 0.09$ & $15.36 \pm 0.13$ & $15.06 \pm 0.13$ & & 205433.74-543114.1 & $14.72 \pm 0.03$ & $14.52 \pm 0.05$ & & $67.9 \pm 5.8$ & $-135.1 \pm 13.6$\\
20543791-1100584 & $14.56 \pm 0.03$ & $14.00 \pm 0.04$ & $13.64 \pm 0.04$ & & 205437.90-110059.8 & $13.47 \pm 0.03$ & $13.22 \pm 0.03$ & & $-18.8 \pm 6.5$ & $-116.6 \pm 7.8$\\
20544030-1516111 & $13.36 \pm 0.02$ & $12.76 \pm 0.03$ & $12.49 \pm 0.02$ & & 205440.31-151611.6 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $14.5 \pm 6.4$ & $-43.1 \pm 6.7$\\
20544127-2959103 & $13.69 \pm 0.02$ & $13.12 \pm 0.02$ & $12.81 \pm 0.03$ & & 205441.30-295910.6 & $12.62 \pm 0.02$ & $12.42 \pm 0.03$ & & $37.0 \pm 5.6$ & $-20.5 \pm 6.2$\\
20544332-2745512 & $16.64 \pm 0.10$ & $15.45 \pm 0.08$ & $14.94 \pm 0.10$ & & 205443.38-274552.3 & $14.30 \pm 0.03$ & $13.84 \pm 0.04$ & & $61.3 \pm 7.1$ & $-93.6 \pm 8.7$\\
20544375-1332151 & $14.49 \pm 0.03$ & $13.97 \pm 0.03$ & $13.66 \pm 0.04$ & & 205443.77-133216.8 & $13.47 \pm 0.03$ & $13.19 \pm 0.03$ & & $26.8 \pm 6.9$ & $-152.9 \pm 8.0$\\
20544445-2224219 & $14.08 \pm 0.02$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 205444.46-222422.3 & $12.95 \pm 0.03$ & $12.78 \pm 0.03$ & & $12.2 \pm 5.6$ & $-35.5 \pm 6.4$\\
20544514-2302450 & $16.18 \pm 0.07$ & $15.65 \pm 0.10$ & $15.35 \pm 0.16$ & & 205445.10-230243.2 & $14.99 \pm 0.04$ & $14.76 \pm 0.07$ & & $-46.7 \pm 13.6$ & $149.9 \pm 16.2$\\
20544673+8718481 & $15.23 \pm 0.05$ & $14.60 \pm 0.06$ & $14.31 \pm 0.08$ & & 205447.33+871849.1 & $14.07 \pm 0.03$ & $13.85 \pm 0.03$ & & $41.7 \pm 1.1$ & $95.2 \pm 16.8$\\
20544677-1319067 & $15.32 \pm 0.04$ & $14.63 \pm 0.05$ & $14.29 \pm 0.07$ & & 205446.85-131906.0 & $13.98 \pm 0.03$ & $13.68 \pm 0.04$ & & $114.6 \pm 7.8$ & $65.6 \pm 7.8$\\
20544769-2355500 & $16.19 \pm 0.08$ & $15.52 \pm 0.08$ & $15.17 \pm 0.12$ & & 205447.78-235549.5 & $14.80 \pm 0.03$ & $14.54 \pm 0.06$ & & $102.4 \pm 12.9$ & $34.0 \pm 13.6$\\
20544827-0921550 & $15.03 \pm 0.04$ & $14.44 \pm 0.07$ & $14.17 \pm 0.07$ & & 205448.34-092155.5 & $13.92 \pm 0.03$ & $13.72 \pm 0.04$ & & $84.4 \pm 7.3$ & $-35.6 \pm 7.2$\\
20544929-6500597 & $14.80 \pm 0.03$ & $14.26 \pm 0.03$ & $13.98 \pm 0.05$ & & 205449.28-650100.4 & $13.81 \pm 0.02$ & $13.64 \pm 0.03$ & & $-9.5 \pm 2.4$ & $-63.6 \pm 9.4$\\
20545043-1727482 & $14.02 \pm 0.03$ & $13.40 \pm 0.03$ & $13.08 \pm 0.04$ & & 205450.43-172748.9 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $2.5 \pm 6.3$ & $-59.2 \pm 6.8$\\
20545087-0600226 & $12.54 \pm 0.02$ & $11.95 \pm 0.02$ & $11.65 \pm 0.02$ & & 205450.93-060023.2 & $11.43 \pm 0.02$ & $11.24 \pm 0.02$ & & $72.4 \pm 9.2$ & $-47.1 \pm 6.0$\\
20545160-1600109 & $15.30 \pm 0.05$ & $14.68 \pm 0.07$ & $14.40 \pm 0.07$ & & 205451.63-160010.8 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $39.0 \pm 7.6$ & $11.3 \pm 8.1$\\
20545371-3959389 & $13.03 \pm 0.02$ & $12.49 \pm 0.03$ & $12.16 \pm 0.02$ & & 205453.69-395939.4 & $12.00 \pm 0.02$ & $11.79 \pm 0.02$ & & $-23.0 \pm 4.9$ & $-47.0 \pm 7.4$\\
20545435-2812138 & $15.74 \pm 0.05$ & $15.17 \pm 0.06$ & $14.79 \pm 0.09$ & & 205454.39-281214.4 & $14.42 \pm 0.03$ & $14.20 \pm 0.05$ & & $45.5 \pm 6.6$ & $-46.3 \pm 7.5$\\
20545508-2139159 & $15.62 \pm 0.06$ & $15.02 \pm 0.07$ & $14.74 \pm 0.09$ & & 205455.08-213916.4 & $14.55 \pm 0.03$ & $14.30 \pm 0.05$ & & $0.4 \pm 7.6$ & $-47.7 \pm 8.0$\\
20545516+0734081 & $13.81 \pm 0.02$ & $13.28 \pm 0.04$ & $12.94 \pm 0.03$ & & 205455.32+073408.0 & $12.74 \pm 0.02$ & $12.54 \pm 0.02$ & & $241.9 \pm 9.4$ & $-8.1 \pm 8.1$\\
20545617-6047399 & $15.16 \pm 0.04$ & $14.48 \pm 0.04$ & $14.16 \pm 0.06$ & & 205456.21-604740.6 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $25.7 \pm 3.0$ & $-67.1 \pm 9.5$\\
20545677+7320330 & $16.19 \pm 0.12$ & $15.34 \pm 0.11$ & $15.01 \pm 0.20$ & & 205456.96+732033.6 & $14.81 \pm 0.03$ & $14.60 \pm 0.04$ & & $73.7 \pm 4.1$ & $56.5 \pm 19.8$\\
20545684-0748468 & $15.37 \pm 0.05$ & $14.78 \pm 0.08$ & $14.43 \pm 0.08$ & & 205456.89-074846.9 & $14.18 \pm 0.03$ & $13.97 \pm 0.04$ & & $59.6 \pm 7.9$ & $-4.5 \pm 9.9$\\
20545693-3402538 & $11.41 \pm 0.02$ & $10.87 \pm 0.02$ & $10.60 \pm 0.02$ & & 205456.83-340254.5 & $10.44 \pm 0.02$ & $10.23 \pm 0.02$ & & $-107.7 \pm 4.9$ & $-54.0 \pm 5.9$\\
20545771-1831180 & $15.36 \pm 0.04$ & $14.82 \pm 0.06$ & $14.52 \pm 0.07$ & & 205457.67-183117.6 & $14.29 \pm 0.03$ & $14.10 \pm 0.05$ & & $-41.7 \pm 7.0$ & $33.6 \pm 7.5$\\
20545841+0744089 & $14.12 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.04$ & & 205458.43+074409.0 & $13.10 \pm 0.02$ & $12.93 \pm 0.03$ & & $35.4 \pm 7.5$ & $13.6 \pm 7.4$\\
20545977-3129214 & $12.41 \pm 0.02$ & $11.80 \pm 0.02$ & $11.50 \pm 0.02$ & & 205500.01-312922.9 & $11.29 \pm 0.02$ & $11.09 \pm 0.02$ & & $256.8 \pm 7.1$ & $-121.4 \pm 6.5$\\
20545980-0359178 & $14.22 \pm 0.03$ & $13.60 \pm 0.02$ & $13.22 \pm 0.03$ & & 205459.80-035918.3 & $13.06 \pm 0.02$ & $12.89 \pm 0.03$ & & $7.5 \pm 6.4$ & $-37.8 \pm 6.4$\\
20550076+1210057 & $14.82 \pm 0.04$ & $14.20 \pm 0.05$ & $13.90 \pm 0.06$ & & 205500.74+121005.4 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $-28.6 \pm 8.4$ & $-33.9 \pm 8.6$\\
20550132-0108109 & $16.44 \pm 0.12$ & $15.69 \pm 0.15$ & $15.35 \pm 0.19$ & & 205501.35-010812.3 & $14.95 \pm 0.03$ & $14.59 \pm 0.07$ & & $39.7 \pm 21.3$ & $-123.2 \pm 19.5$\\
20550219+1147407 & $15.85 \pm 0.09$ & $15.28 \pm 0.10$ & $14.77 \pm 0.13$ & & 205502.28+114739.3 & $14.62 \pm 0.03$ & $14.41 \pm 0.05$ & & $128.7 \pm 11.5$ & $-133.3 \pm 12.0$\\
20550422-2428431 & $16.63 \pm 0.11$ & $15.89 \pm 0.10$ & $15.52 \pm 0.18$ & & 205504.12-242843.0 & $15.26 \pm 0.04$ & $15.00 \pm 0.09$ & & $-109.8 \pm 15.4$ & $5.5 \pm 18.1$\\
20550754-3201004 & $13.47 \pm 0.03$ & $12.84 \pm 0.02$ & $12.55 \pm 0.02$ & & 205507.59-320100.6 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $57.6 \pm 4.9$ & $-17.1 \pm 6.1$\\
20550760+0129579 & $14.49 \pm 0.02$ & $13.90 \pm 0.04$ & $13.52 \pm 0.04$ & & 205507.62+012957.4 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $26.2 \pm 7.6$ & $-49.1 \pm 9.3$\\
20551024-5602411 & $14.10 \pm 0.03$ & $13.53 \pm 0.03$ & $13.22 \pm 0.03$ & & 205510.24-560240.7 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $-4.2 \pm 3.3$ & $38.7 \pm 7.3$\\
20551137-1856454 & $15.23 \pm 0.05$ & $14.69 \pm 0.05$ & $14.42 \pm 0.07$ & & 205511.41-185646.1 & $14.18 \pm 0.03$ & $14.01 \pm 0.05$ & & $40.6 \pm 6.9$ & $-50.8 \pm 7.4$\\
20551181-6317555 & $14.12 \pm 0.03$ & $13.51 \pm 0.04$ & $13.23 \pm 0.04$ & & 205511.87-631755.1 & $12.97 \pm 0.02$ & $12.74 \pm 0.02$ & & $35.3 \pm 2.5$ & $36.3 \pm 8.2$\\
20551203+0835394 & $15.63 \pm 0.07$ & $14.95 \pm 0.07$ & $14.67 \pm 0.11$ & & 205512.03+083538.8 & $14.51 \pm 0.03$ & $14.29 \pm 0.05$ & & $-1.7 \pm 10.5$ & $-58.4 \pm 10.0$\\
20551273-7252596 & $15.03 \pm 0.04$ & $14.34 \pm 0.05$ & $14.04 \pm 0.06$ & & 205512.81-725300.2 & $13.88 \pm 0.03$ & $13.63 \pm 0.03$ & & $34.0 \pm 1.9$ & $-59.6 \pm 9.1$\\
20551332-4634508 & $13.93 \pm 0.03$ & $13.39 \pm 0.02$ & $13.06 \pm 0.03$ & & 205513.38-463450.9 & $12.89 \pm 0.02$ & $12.67 \pm 0.03$ & & $56.8 \pm 4.0$ & $-14.0 \pm 6.7$\\
20551414-1356152 & $14.87 \pm 0.04$ & $14.34 \pm 0.05$ & $14.02 \pm 0.06$ & & 205514.18-135614.8 & $13.78 \pm 0.03$ & $13.56 \pm 0.04$ & & $52.9 \pm 7.2$ & $31.4 \pm 7.5$\\
20551479+0135393 & $16.55 \pm 0.12$ & $15.73 \pm 0.14$ & $15.43 \pm 0.19$ & & 205514.80+013535.1 & $14.78 \pm 0.03$ & $14.51 \pm 0.05$ & & $8.5 \pm 24.0$ & $-425.0 \pm 24.5$\\
20551670+0442241 & $14.17 \pm 0.03$ & $13.62 \pm 0.03$ & $13.29 \pm 0.04$ & & 205516.65+044223.7 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $-61.1 \pm 8.4$ & $-33.1 \pm 13.6$\\
20551710-2156054 & $16.05 \pm 0.07$ & $15.42 \pm 0.09$ & $15.10 \pm 0.10$ & & 205517.19-215604.1 & $14.73 \pm 0.03$ & $14.39 \pm 0.05$ & & $102.4 \pm 8.5$ & $100.7 \pm 9.5$\\
20551867-1254411 & $13.85 \pm 0.02$ & $13.33 \pm 0.02$ & $13.06 \pm 0.03$ & & 205518.68-125441.7 & $12.89 \pm 0.02$ & $12.70 \pm 0.03$ & & $12.7 \pm 7.2$ & $-56.3 \pm 6.8$\\
20551871-2929285 & $15.85 \pm 0.06$ & $15.30 \pm 0.08$ & $14.87 \pm 0.10$ & & 205518.74-292929.5 & $14.70 \pm 0.03$ & $14.48 \pm 0.05$ & & $27.3 \pm 7.1$ & $-78.6 \pm 8.8$\\
20551901-7837463 & $13.97 \pm 0.03$ & $13.45 \pm 0.02$ & $13.17 \pm 0.04$ & & 205519.09-783746.8 & $12.93 \pm 0.02$ & $12.74 \pm 0.02$ & & $25.0 \pm 1.1$ & $-40.6 \pm 8.1$\\
20551908-5742510 & $16.26 \pm 0.11$ & $15.56 \pm 0.12$ & $15.24 \pm 0.14$ & & 205519.13-574252.0 & $14.97 \pm 0.03$ & $14.77 \pm 0.05$ & & $35.2 \pm 6.9$ & $-98.8 \pm 20.4$\\
20551930-6120149 & $15.20 \pm 0.04$ & $14.52 \pm 0.05$ & $14.06 \pm 0.05$ & & 205519.35-612015.7 & $13.86 \pm 0.02$ & $13.65 \pm 0.03$ & & $32.8 \pm 2.8$ & $-77.0 \pm 9.4$\\
20551992-0558236 & $16.31 \pm 0.10$ & $15.57 \pm 0.14$ & $15.26 \pm 0.19$ & & 205519.93-055825.3 & $14.70 \pm 0.03$ & $14.41 \pm 0.06$ & & $16.4 \pm 23.6$ & $-140.5 \pm 18.7$\\
20551999-0347179 & $13.83 \pm 0.03$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 205519.97-034718.7 & $12.77 \pm 0.02$ & $12.48 \pm 0.03$ & & $-25.2 \pm 6.3$ & $-67.4 \pm 6.5$\\
20552012-2106320 & $15.16 \pm 0.04$ & $14.53 \pm 0.05$ & $14.25 \pm 0.06$ & & 205520.14-210631.7 & $14.08 \pm 0.03$ & $13.78 \pm 0.04$ & & $30.3 \pm 6.2$ & $30.5 \pm 7.0$\\
20552126-2635147 & $15.15 \pm 0.03$ & $14.45 \pm 0.04$ & $14.10 \pm 0.05$ & & 205521.29-263515.0 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $30.6 \pm 5.8$ & $-19.6 \pm 6.8$\\
20552131+0832571 & $15.85 \pm 0.09$ & $15.25 \pm 0.10$ & $14.91 \pm 0.14$ & & 205521.30+083256.5 & $14.63 \pm 0.03$ & $14.38 \pm 0.05$ & & $-19.8 \pm 11.2$ & $-68.8 \pm 10.9$\\
20552143-4558188 & $14.60 \pm 0.03$ & $14.05 \pm 0.04$ & $13.74 \pm 0.04$ & & 205521.47-455819.0 & $13.56 \pm 0.02$ & $13.32 \pm 0.03$ & & $39.7 \pm 4.2$ & $-20.4 \pm 7.0$\\
20552183+8147255 & $15.87 \pm 0.10$ & $15.15 \pm 0.11$ & $14.58 \pm 0.13$ & & 205521.65+814725.6 & $14.04 \pm 0.02$ & $13.81 \pm 0.03$ & & $-38.8 \pm 1.3$ & $6.1 \pm 12.0$\\
20552248-3451088 & $13.19 \pm 0.02$ & $12.62 \pm 0.03$ & $12.31 \pm 0.02$ & & 205522.51-345109.2 & $12.14 \pm 0.02$ & $11.97 \pm 0.02$ & & $28.3 \pm 4.4$ & $-34.1 \pm 5.9$\\
20552421-2622313 & $14.72 \pm 0.03$ & $14.10 \pm 0.03$ & $13.82 \pm 0.04$ & & 205524.24-262231.9 & $13.66 \pm 0.03$ & $13.42 \pm 0.04$ & & $34.3 \pm 5.7$ & $-53.9 \pm 6.7$\\
20552433-2622530 & $13.98 \pm 0.03$ & $13.40 \pm 0.02$ & $13.10 \pm 0.03$ & & 205524.33-262253.7 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $-2.1 \pm 5.3$ & $-59.3 \pm 6.3$\\
20552496-2739347 & $14.13 \pm 0.02$ & $13.59 \pm 0.03$ & $13.27 \pm 0.03$ & & 205524.95-273935.2 & $13.12 \pm 0.03$ & $12.94 \pm 0.03$ & & $-7.7 \pm 5.3$ & $-44.6 \pm 6.4$\\
20552554-0037092 & $13.86 \pm 0.03$ & $13.24 \pm 0.03$ & $12.89 \pm 0.03$ & & 205525.57-003709.3 & $12.61 \pm 0.02$ & $12.33 \pm 0.03$ & & $39.4 \pm 7.0$ & $-10.8 \pm 10.7$\\
20552615-1534218 & $16.35 \pm 0.11$ & $15.66 \pm 0.15$ & $15.05 \pm 0.14$ & & 205526.14-153422.7 & $14.78 \pm 0.04$ & $14.61 \pm 0.06$ & & $-12.1 \pm 15.9$ & $-83.2 \pm 16.7$\\
20552621-7337025 & $14.96 \pm 0.04$ & $14.41 \pm 0.06$ & $14.13 \pm 0.06$ & & 205526.28-733702.7 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $33.1 \pm 1.9$ & $-17.9 \pm 9.0$\\
20552717-1213123 & $15.28 \pm 0.04$ & $14.66 \pm 0.05$ & $14.33 \pm 0.08$ & & 205527.21-121312.5 & $14.17 \pm 0.03$ & $13.96 \pm 0.04$ & & $46.3 \pm 7.5$ & $-23.8 \pm 8.4$\\
20552783-3337371 & $14.84 \pm 0.04$ & $14.22 \pm 0.05$ & $13.87 \pm 0.05$ & & 205527.90-333737.9 & $13.63 \pm 0.03$ & $13.46 \pm 0.03$ & & $68.1 \pm 5.2$ & $-71.2 \pm 6.8$\\
20552860-2621477 & $15.19 \pm 0.03$ & $14.64 \pm 0.04$ & $14.28 \pm 0.06$ & & 205528.64-262147.7 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $36.0 \pm 6.1$ & $-1.9 \pm 7.1$\\
20553066-1652172 & $16.00 \pm 0.08$ & $15.44 \pm 0.10$ & $15.15 \pm 0.14$ & & 205530.74-165217.8 & $14.88 \pm 0.03$ & $14.62 \pm 0.07$ & & $107.2 \pm 10.0$ & $-58.6 \pm 10.6$\\
20553147-0432004 & $14.87 \pm 0.04$ & $14.32 \pm 0.05$ & $14.05 \pm 0.05$ & & 205531.50-043200.3 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $43.0 \pm 6.9$ & $10.7 \pm 6.9$\\
20553167-1817592 & $16.07 \pm 0.08$ & $15.17 \pm 0.07$ & $14.84 \pm 0.10$ & & 205531.68-181759.8 & $14.41 \pm 0.03$ & $14.20 \pm 0.05$ & & $9.9 \pm 7.6$ & $-48.2 \pm 8.3$\\
20553173-4355400 & $15.79 \pm 0.06$ & $14.98 \pm 0.07$ & $14.60 \pm 0.09$ & & 205531.75-435540.7 & $14.44 \pm 0.03$ & $14.21 \pm 0.05$ & & $19.9 \pm 5.3$ & $-68.9 \pm 8.3$\\
20553234-2437253 & $15.31 \pm 0.04$ & $14.66 \pm 0.04$ & $14.30 \pm 0.06$ & & 205532.38-243725.7 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $49.5 \pm 6.4$ & $-32.9 \pm 7.3$\\
20553260-3114134 & $13.30 \pm 0.02$ & $12.76 \pm 0.03$ & $12.45 \pm 0.03$ & & 205532.64-311414.8 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $47.5 \pm 4.8$ & $-117.8 \pm 6.5$\\
20553402-5444597 & $14.39 \pm 0.03$ & $13.84 \pm 0.04$ & $13.55 \pm 0.03$ & & 205534.04-544459.0 & $13.39 \pm 0.03$ & $13.15 \pm 0.03$ & & $19.8 \pm 3.7$ & $70.6 \pm 7.8$\\
20553787+0606333 & $14.35 \pm 0.03$ & $13.77 \pm 0.04$ & $13.46 \pm 0.04$ & & 205537.84+060632.9 & $13.26 \pm 0.03$ & $13.04 \pm 0.03$ & & $-39.1 \pm 10.1$ & $-35.3 \pm 9.3$\\
20553899-0750351 & $15.54 \pm 0.06$ & $14.76 \pm 0.07$ & $14.45 \pm 0.08$ & & 205539.04-075035.7 & $14.22 \pm 0.03$ & $14.03 \pm 0.04$ & & $59.2 \pm 7.4$ & $-56.9 \pm 8.0$\\
20553915-7722392 & $14.94 \pm 0.04$ & $14.32 \pm 0.05$ & $14.05 \pm 0.06$ & & 205539.24-772239.4 & $13.83 \pm 0.03$ & $13.62 \pm 0.03$ & & $28.3 \pm 1.4$ & $-19.2 \pm 8.8$\\
20553929-0706525 & $15.19 \pm 0.05$ & $14.65 \pm 0.06$ & $14.30 \pm 0.07$ & & 205539.30-070652.9 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $20.6 \pm 7.8$ & $-38.0 \pm 7.9$\\
20553965-0123465 & $15.91 \pm 0.08$ & $15.29 \pm 0.11$ & $15.01 \pm 0.13$ & & 205539.61-012345.8 & $14.84 \pm 0.03$ & $14.65 \pm 0.07$ & & $-44.6 \pm 10.9$ & $56.9 \pm 11.1$\\
20554094-1547273 & $13.23 \pm 0.02$ & $12.72 \pm 0.03$ & $12.41 \pm 0.03$ & & 205540.97-154728.5 & $12.22 \pm 0.02$ & $11.96 \pm 0.02$ & & $39.9 \pm 6.2$ & $-112.6 \pm 7.0$\\
20554101-2437168 & $14.25 \pm 0.02$ & $13.66 \pm 0.02$ & $13.36 \pm 0.03$ & & 205541.11-243717.2 & $13.20 \pm 0.03$ & $13.03 \pm 0.03$ & & $115.6 \pm 6.1$ & $-38.5 \pm 6.5$\\
20554114-1553481 & $13.98 \pm 0.03$ & $13.39 \pm 0.03$ & $13.05 \pm 0.03$ & & 205541.13-155348.5 & $12.89 \pm 0.03$ & $12.70 \pm 0.03$ & & $-13.4 \pm 6.5$ & $-35.6 \pm 6.9$\\
20554451-5950457 & $12.88 \pm 0.02$ & $12.35 \pm 0.03$ & $12.04 \pm 0.03$ & & 205544.65-595046.9 & $11.87 \pm 0.02$ & $11.65 \pm 0.02$ & & $107.3 \pm 3.9$ & $-119.7 \pm 8.7$\\
20554530+0958367 & $14.80 \pm 0.04$ & $14.25 \pm 0.06$ & $13.96 \pm 0.05$ & & 205545.32+095836.1 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $17.9 \pm 7.8$ & $-61.9 \pm 8.7$\\
20554650-6157016 & $14.53 \pm 0.03$ & $14.02 \pm 0.02$ & $13.69 \pm 0.04$ & & 205546.56-615701.8 & $13.53 \pm 0.03$ & $13.27 \pm 0.03$ & & $35.1 \pm 2.7$ & $-13.2 \pm 9.0$\\
20554684+7356355 & $15.11 \pm 0.05$ & $14.24 \pm 0.05$ & $13.90 \pm 0.05$ & & 205546.75+735635.6 & $13.70 \pm 0.02$ & $13.48 \pm 0.03$ & & $-37.4 \pm 2.4$ & $6.6 \pm 7.8$\\
20554867+7101412 & $14.95 \pm 0.04$ & $14.29 \pm 0.05$ & $13.91 \pm 0.05$ & & 205548.49+710141.4 & $13.63 \pm 0.02$ & $13.38 \pm 0.03$ & & $-80.7 \pm 4.0$ & $18.2 \pm 6.9$\\
20554879-1427521 & $13.34 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.03$ & & 205548.91-142753.0 & $12.25 \pm 0.02$ & $12.03 \pm 0.02$ & & $156.3 \pm 7.2$ & $-87.1 \pm 7.5$\\
20554967-4042355 & $15.26 \pm 0.05$ & $14.71 \pm 0.06$ & $14.38 \pm 0.09$ & & 205549.73-404235.9 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $68.1 \pm 6.6$ & $-45.0 \pm 9.0$\\
20554987-3316314 & $15.98 \pm 0.07$ & $15.36 \pm 0.09$ & $15.08 \pm 0.14$ & & 205549.87-331632.0 & $14.89 \pm 0.03$ & $14.68 \pm 0.06$ & & $-7.5 \pm 7.4$ & $-47.7 \pm 9.6$\\
20555045-7033514 & $16.34 \pm 0.12$ & $15.59 \pm 0.15$ & $15.31 \pm 0.17$ & & 205550.53-703351.6 & $15.12 \pm 0.03$ & $14.77 \pm 0.05$ & & $37.2 \pm 3.8$ & $-12.6 \pm 21.3$\\
20555357+0304382 & $13.57 \pm 0.02$ & $12.99 \pm 0.03$ & $12.64 \pm 0.03$ & & 205553.60+030437.3 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $33.6 \pm 7.4$ & $-91.1 \pm 10.1$\\
20555373-0503061 & $14.47 \pm 0.02$ & $13.87 \pm 0.04$ & $13.53 \pm 0.04$ & & 205553.65-050307.2 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $-98.1 \pm 6.9$ & $-93.5 \pm 6.9$\\
20555398-4533426 & $14.68 \pm 0.03$ & $14.15 \pm 0.04$ & $13.85 \pm 0.04$ & & 205554.05-453343.3 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $73.2 \pm 4.6$ & $-65.0 \pm 7.4$\\
20555762-2407577 & $13.39 \pm 0.02$ & $12.81 \pm 0.02$ & $12.54 \pm 0.02$ & & 205557.68-240757.8 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $61.3 \pm 5.4$ & $-7.5 \pm 6.0$\\
20555865-0027184 & $15.16 \pm 0.04$ & $14.53 \pm 0.05$ & $14.23 \pm 0.06$ & & 205558.61-002719.0 & $14.02 \pm 0.03$ & $13.74 \pm 0.04$ & & $-53.5 \pm 9.1$ & $-49.4 \pm 8.3$\\
20555890-5554403 & $13.80 \pm 0.03$ & $13.27 \pm 0.03$ & $12.96 \pm 0.02$ & & 205558.95-555440.3 & $12.80 \pm 0.02$ & $12.63 \pm 0.03$ & & $43.1 \pm 3.4$ & $-2.4 \pm 7.4$\\
20560274+0627530 & $14.75 \pm 0.04$ & $14.23 \pm 0.04$ & $13.90 \pm 0.06$ & & 205602.86+062753.1 & $13.74 \pm 0.03$ & $13.45 \pm 0.03$ & & $172.0 \pm 8.9$ & $9.9 \pm 8.6$\\
20560278+6917480 & $15.01 \pm 0.04$ & $14.38 \pm 0.05$ & $14.09 \pm 0.07$ & & 205602.70+691747.9 & $13.76 \pm 0.02$ & $13.58 \pm 0.03$ & & $-41.4 \pm 2.5$ & $-4.2 \pm 8.5$\\
20560488-5306431 & $15.23 \pm 0.05$ & $14.63 \pm 0.06$ & $14.34 \pm 0.07$ & & 205604.91-530642.6 & $14.14 \pm 0.03$ & $13.89 \pm 0.04$ & & $23.6 \pm 4.0$ & $39.4 \pm 7.7$\\
20560489-7917076 & $16.10 \pm 0.10$ & $15.28 \pm 0.12$ & $15.01 \pm 0.14$ & & 205605.03-791707.7 & $14.77 \pm 0.03$ & $14.57 \pm 0.05$ & & $37.6 \pm 1.6$ & $-13.1 \pm 12.7$\\
20560540-5556405 & $13.83 \pm 0.03$ & $13.29 \pm 0.03$ & $13.02 \pm 0.03$ & & 205605.68-555641.4 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $240.0 \pm 6.9$ & $-90.8 \pm 7.8$\\
20560718+0035134 & $15.78 \pm 0.07$ & $15.21 \pm 0.07$ & $14.84 \pm 0.10$ & & 205607.11+003512.9 & $14.50 \pm 0.03$ & $14.27 \pm 0.05$ & & $-96.9 \pm 10.8$ & $-50.5 \pm 11.3$\\
20560811-6131087 & $14.25 \pm 0.03$ & $13.54 \pm 0.04$ & $13.26 \pm 0.03$ & & 205608.21-613109.7 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $69.0 \pm 3.0$ & $-90.7 \pm 8.4$\\
20560822-0547174 & $12.62 \pm 0.02$ & $12.05 \pm 0.02$ & $11.76 \pm 0.03$ & & 205608.27-054717.5 & $11.55 \pm 0.02$ & $11.35 \pm 0.02$ & & $63.4 \pm 6.2$ & $-10.3 \pm 6.7$\\
20561021-5529195 & $14.79 \pm 0.04$ & $14.24 \pm 0.03$ & $13.97 \pm 0.05$ & & 205610.28-552919.9 & $13.74 \pm 0.03$ & $13.56 \pm 0.04$ & & $62.8 \pm 4.0$ & $-39.8 \pm 8.2$\\
20561112-0542527 & $14.85 \pm 0.04$ & $14.34 \pm 0.05$ & $14.02 \pm 0.07$ & & 205611.12-054253.4 & $13.72 \pm 0.03$ & $13.51 \pm 0.04$ & & $2.0 \pm 6.8$ & $-58.9 \pm 7.5$\\
20561220+1030190 & $15.60 \pm 0.06$ & $15.05 \pm 0.08$ & $14.78 \pm 0.09$ & & 205612.22+103018.6 & $14.58 \pm 0.03$ & $14.29 \pm 0.05$ & & $43.0 \pm 10.3$ & $-38.9 \pm 11.4$\\
20561258+0927258 & $13.86 \pm 0.02$ & $13.24 \pm 0.03$ & $12.94 \pm 0.03$ & & 205612.56+092724.7 & $12.75 \pm 0.02$ & $12.58 \pm 0.02$ & & $-36.2 \pm 8.2$ & $-112.7 \pm 8.6$\\
20561262-2707408 & $14.45 \pm 0.03$ & $13.83 \pm 0.03$ & $13.56 \pm 0.03$ & & 205612.68-270740.8 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $60.6 \pm 5.6$ & $-4.6 \pm 6.5$\\
20561351+0031316 & $13.81 \pm 0.02$ & $13.22 \pm 0.03$ & $12.86 \pm 0.02$ & & 205613.71+003130.6 & $12.65 \pm 0.02$ & $12.39 \pm 0.02$ & & $291.1 \pm 10.9$ & $-102.2 \pm 9.3$\\
20561362-5952200 & $14.86 \pm 0.04$ & $14.30 \pm 0.05$ & $14.01 \pm 0.06$ & & 205613.64-595220.4 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $19.0 \pm 3.1$ & $-48.5 \pm 8.7$\\
20561392+1142364 & $16.50 \pm 0.12$ & $15.80 \pm 0.15$ & $15.51 \pm 0.18$ & & 205614.02+114237.4 & $15.22 \pm 0.04$ & $14.88 \pm 0.06$ & & $154.2 \pm 24.4$ & $100.8 \pm 23.8$\\
20561428-2053297 & $15.27 \pm 0.03$ & $14.73 \pm 0.07$ & $14.40 \pm 0.06$ & & 205614.30-205330.2 & $14.21 \pm 0.03$ & $14.03 \pm 0.05$ & & $30.3 \pm 6.5$ & $-47.1 \pm 7.2$\\
20561459-2000544 & $13.70 \pm 0.02$ & $13.17 \pm 0.03$ & $12.86 \pm 0.03$ & & 205614.51-200055.4 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $-92.0 \pm 5.9$ & $-79.0 \pm 6.2$\\
20561664+0925426 & $15.78 \pm 0.06$ & $15.20 \pm 0.08$ & $14.88 \pm 0.10$ & & 205616.64+092541.4 & $14.56 \pm 0.03$ & $14.37 \pm 0.05$ & & $-9.8 \pm 10.5$ & $-118.4 \pm 11.1$\\
20561687-0555276 & $15.69 \pm 0.06$ & $15.15 \pm 0.09$ & $14.83 \pm 0.12$ & & 205616.82-055528.8 & $14.64 \pm 0.03$ & $14.42 \pm 0.06$ & & $-67.9 \pm 9.3$ & $-100.7 \pm 13.6$\\
20561725+0541089 & $16.05 \pm 0.08$ & $15.37 \pm 0.10$ & $15.03 \pm 0.14$ & & 205617.20+054107.8 & $14.75 \pm 0.03$ & $14.56 \pm 0.05$ & & $-72.3 \pm 10.2$ & $-107.6 \pm 10.5$\\
20561791+0237372 & $14.85 \pm 0.03$ & $14.27 \pm 0.04$ & $13.99 \pm 0.05$ & & 205617.88+023736.8 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $-37.3 \pm 8.0$ & $-33.7 \pm 9.6$\\
20561835+0635311 & $16.42 \pm 0.11$ & $15.49 \pm 0.11$ & $15.14 \pm 0.12$ & & 205618.27+063531.6 & $14.95 \pm 0.03$ & $14.75 \pm 0.06$ & & $-121.3 \pm 15.5$ & $46.8 \pm 16.3$\\
20561917-6535198 & $13.21 \pm 0.03$ & $12.61 \pm 0.02$ & $12.34 \pm 0.03$ & & 205619.01-653519.4 & $12.16 \pm 0.02$ & $11.96 \pm 0.02$ & & $-98.4 \pm 3.2$ & $33.3 \pm 8.0$\\
20562168+0722446 & $15.73 \pm 0.07$ & $15.13 \pm 0.09$ & $14.76 \pm 0.10$ & & 205621.73+072244.0 & $14.56 \pm 0.03$ & $14.34 \pm 0.05$ & & $75.4 \pm 10.0$ & $-54.6 \pm 10.0$\\
20562318-7930557 & $15.74 \pm 0.07$ & $15.06 \pm 0.09$ & $14.71 \pm 0.11$ & & 205622.89-793055.6 & $14.39 \pm 0.03$ & $14.13 \pm 0.04$ & & $-79.5 \pm 2.3$ & $11.2 \pm 8.9$\\
20562361+0705094 & $16.63 \pm 0.15$ & $15.76 \pm 0.14$ & $15.44 \pm 0.17$ & & 205624.05+070513.8 & $15.26 \pm 0.04$ & $14.98 \pm 0.07$ & & $661.8 \pm 28.3$ & $444.2 \pm 27.4$\\
20562476+1555523 & $15.15 \pm 0.05$ & $14.46 \pm 0.05$ & $14.19 \pm 0.06$ & & 205624.73+155551.6 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $-35.5 \pm 8.2$ & $-78.1 \pm 9.8$\\
20562587-1433071 & $15.93 \pm 0.07$ & $15.32 \pm 0.09$ & $15.03 \pm 0.13$ & & 205625.86-143308.0 & $14.85 \pm 0.03$ & $14.65 \pm 0.06$ & & $-20.9 \pm 9.3$ & $-77.7 \pm 10.7$\\
20562720+0509526 & $14.05 \pm 0.02$ & $13.43 \pm 0.03$ & $13.14 \pm 0.04$ & & 205627.23+050952.8 & $12.97 \pm 0.02$ & $12.80 \pm 0.03$ & & $50.9 \pm 7.5$ & $15.7 \pm 9.0$\\
20562723-0412218 & $15.97 \pm 0.09$ & $15.27 \pm 0.11$ & $14.94 \pm 0.13$ & & 205627.25-041222.6 & $14.62 \pm 0.03$ & $14.40 \pm 0.06$ & & $23.8 \pm 8.9$ & $-68.9 \pm 9.1$\\
20562915-6424104 & $14.40 \pm 0.02$ & $13.83 \pm 0.04$ & $13.53 \pm 0.04$ & & 205629.22-642410.7 & $13.37 \pm 0.02$ & $13.16 \pm 0.03$ & & $39.9 \pm 2.5$ & $-28.3 \pm 8.3$\\
20562996-1118401 & $14.40 \pm 0.03$ & $13.80 \pm 0.05$ & $13.49 \pm 0.05$ & & 205629.98-111841.2 & $13.28 \pm 0.03$ & $13.10 \pm 0.03$ & & $14.7 \pm 6.5$ & $-90.3 \pm 6.9$\\
20563014+7801478 & $16.33 \pm 0.14$ & $15.32 \pm 0.11$ & $14.91 \pm 0.13$ & & 205630.30+780148.1 & $14.73 \pm 0.03$ & $14.51 \pm 0.04$ & & $49.8 \pm 1.9$ & $31.6 \pm 16.3$\\
20563104-2401400 & $15.78 \pm 0.05$ & $15.23 \pm 0.06$ & $14.67 \pm 0.10$ & & 205630.99-240140.2 & $14.41 \pm 0.03$ & $14.21 \pm 0.05$ & & $-56.7 \pm 7.2$ & $-11.6 \pm 8.1$\\
20563296-1155142 & $13.75 \pm 0.02$ & $13.23 \pm 0.02$ & $12.95 \pm 0.03$ & & 205633.23-115516.2 & $12.77 \pm 0.02$ & $12.53 \pm 0.03$ & & $331.3 \pm 10.0$ & $-163.9 \pm 7.6$\\
20563307-0138150 & $15.37 \pm 0.06$ & $14.80 \pm 0.09$ & $14.49 \pm 0.10$ & & 205633.12-013814.9 & $14.27 \pm 0.03$ & $13.98 \pm 0.04$ & & $65.9 \pm 9.3$ & $4.2 \pm 8.0$\\
20563498-2300278 & $15.35 \pm 0.05$ & $14.71 \pm 0.04$ & $14.39 \pm 0.07$ & & 205635.03-230027.9 & $14.23 \pm 0.03$ & $13.94 \pm 0.04$ & & $63.9 \pm 6.6$ & $-1.3 \pm 7.3$\\
20563543-2844287 & $15.63 \pm 0.05$ & $14.89 \pm 0.05$ & $14.46 \pm 0.05$ & & 205635.36-284428.8 & $14.07 \pm 0.03$ & $13.84 \pm 0.04$ & & $-77.8 \pm 6.2$ & $-12.3 \pm 7.2$\\
20563570-1205390 & $14.15 \pm 0.03$ & $13.63 \pm 0.04$ & $13.36 \pm 0.04$ & & 205635.75-120539.9 & $13.13 \pm 0.03$ & $12.90 \pm 0.03$ & & $66.7 \pm 7.5$ & $-78.1 \pm 7.1$\\
20563573-2540086 & $14.44 \pm 0.02$ & $13.81 \pm 0.02$ & $13.53 \pm 0.04$ & & 205635.68-254009.4 & $13.34 \pm 0.02$ & $13.13 \pm 0.03$ & & $-54.0 \pm 5.6$ & $-66.8 \pm 6.6$\\
20563680-0058126 & $15.57 \pm 0.07$ & $14.94 \pm 0.09$ & $14.66 \pm 0.13$ & & 205636.74-005813.0 & $14.37 \pm 0.03$ & $14.15 \pm 0.05$ & & $-72.8 \pm 8.9$ & $-30.5 \pm 9.5$\\
20563698-0607480 & $15.43 \pm 0.05$ & $14.88 \pm 0.08$ & $14.55 \pm 0.09$ & & 205636.95-060748.7 & $14.37 \pm 0.03$ & $14.17 \pm 0.05$ & & $-49.1 \pm 9.6$ & $-61.6 \pm 14.9$\\
20563719+1033198 & $14.33 \pm 0.03$ & $13.77 \pm 0.04$ & $13.36 \pm 0.04$ & & 205637.21+103320.3 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $21.0 \pm 7.4$ & $49.2 \pm 8.5$\\
20563730+7916515 & $15.91 \pm 0.09$ & $14.97 \pm 0.10$ & $14.61 \pm 0.10$ & & 205637.11+791651.5 & $14.37 \pm 0.03$ & $14.17 \pm 0.03$ & & $-52.9 \pm 1.8$ & $3.2 \pm 14.2$\\
20563816+0011578 & $11.97 \pm 0.02$ & $11.40 \pm 0.02$ & $11.13 \pm 0.02$ & & 205638.18+001156.9 & $10.94 \pm 0.02$ & $10.77 \pm 0.02$ & & $29.2 \pm 14.4$ & $-95.2 \pm 11.7$\\
20563826-1538028 & $13.29 \pm 0.02$ & $12.73 \pm 0.03$ & $12.36 \pm 0.02$ & & 205638.34-153804.4 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $90.5 \pm 6.0$ & $-135.5 \pm 6.5$\\
20564455-4336317 & $13.96 \pm 0.02$ & $13.39 \pm 0.03$ & $13.07 \pm 0.03$ & & 205644.47-433631.5 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $-79.4 \pm 4.6$ & $15.8 \pm 6.8$\\
20564479-4303433 & $13.64 \pm 0.02$ & $13.02 \pm 0.03$ & $12.72 \pm 0.02$ & & 205644.76-430344.4 & $12.53 \pm 0.02$ & $12.32 \pm 0.02$ & & $-31.9 \pm 4.2$ & $-95.6 \pm 7.0$\\
20564879-3815546 & $14.65 \pm 0.03$ & $14.03 \pm 0.04$ & $13.70 \pm 0.04$ & & 205648.81-381555.0 & $13.53 \pm 0.03$ & $13.36 \pm 0.03$ & & $31.0 \pm 5.7$ & $-34.4 \pm 8.0$\\
20564933-4104312 & $14.37 \pm 0.03$ & $13.70 \pm 0.03$ & $13.38 \pm 0.03$ & & 205649.35-410431.8 & $13.19 \pm 0.02$ & $12.96 \pm 0.03$ & & $25.5 \pm 5.5$ & $-54.9 \pm 7.8$\\
20565076+0844205 & $13.07 \pm 0.02$ & $12.55 \pm 0.03$ & $12.28 \pm 0.02$ & & 205650.86+084420.6 & $12.11 \pm 0.02$ & $11.90 \pm 0.02$ & & $152.2 \pm 8.1$ & $3.7 \pm 7.1$\\
20565412-5514215 & $14.20 \pm 0.03$ & $13.57 \pm 0.03$ & $13.23 \pm 0.03$ & & 205654.12-551422.2 & $13.06 \pm 0.02$ & $12.82 \pm 0.03$ & & $1.5 \pm 3.5$ & $-67.1 \pm 7.8$\\
20565724-1312592 & $14.08 \pm 0.02$ & $13.46 \pm 0.02$ & $13.11 \pm 0.03$ & & 205657.22-131300.2 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $-25.3 \pm 6.0$ & $-83.2 \pm 6.4$\\
20565802+1418434 & $12.75 \pm 0.02$ & $12.17 \pm 0.03$ & $11.84 \pm 0.02$ & & 205658.00+141842.8 & $11.62 \pm 0.02$ & $11.44 \pm 0.02$ & & $-25.4 \pm 6.9$ & $-58.5 \pm 8.2$\\
20565982-3955344 & $15.94 \pm 0.07$ & $15.37 \pm 0.09$ & $14.99 \pm 0.12$ & & 205659.87-395534.4 & $14.80 \pm 0.03$ & $14.55 \pm 0.05$ & & $55.0 \pm 7.4$ & $0.4 \pm 10.6$\\
20570134-3743354 & $13.41 \pm 0.02$ & $12.77 \pm 0.02$ & $12.50 \pm 0.02$ & & 205701.36-374335.9 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $21.3 \pm 5.2$ & $-46.7 \pm 7.5$\\
20570249-5035243 & $13.52 \pm 0.02$ & $12.93 \pm 0.03$ & $12.63 \pm 0.02$ & & 205702.69-503525.9 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $177.7 \pm 5.5$ & $-141.0 \pm 7.4$\\
20570255+0134323 & $14.78 \pm 0.04$ & $14.13 \pm 0.03$ & $13.86 \pm 0.05$ & & 205702.60+013432.2 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $70.5 \pm 8.0$ & $-14.1 \pm 8.5$\\
20570286-0501536 & $15.65 \pm 0.07$ & $15.05 \pm 0.09$ & $14.70 \pm 0.11$ & & 205702.92-050153.9 & $14.50 \pm 0.03$ & $14.31 \pm 0.06$ & & $70.6 \pm 9.1$ & $-21.2 \pm 9.3$\\
20570299+1313467 & $14.22 \pm 0.03$ & $13.64 \pm 0.04$ & $13.35 \pm 0.03$ & & 205703.01+131345.6 & $13.18 \pm 0.02$ & $12.95 \pm 0.03$ & & $18.6 \pm 7.3$ & $-110.1 \pm 8.0$\\
20570308-0822168 & $13.53 \pm 0.02$ & $12.97 \pm 0.03$ & $12.62 \pm 0.03$ & & 205703.07-082218.2 & $12.47 \pm 0.02$ & $12.26 \pm 0.02$ & & $-14.4 \pm 6.9$ & $-120.8 \pm 10.3$\\
20570345+0549376 & $14.11 \pm 0.02$ & $13.52 \pm 0.03$ & $13.16 \pm 0.03$ & & 205703.48+054937.7 & $12.91 \pm 0.02$ & $12.70 \pm 0.02$ & & $43.6 \pm 7.4$ & $10.8 \pm 8.1$\\
20570372+0720449 & $14.92 \pm 0.03$ & $14.41 \pm 0.06$ & $14.11 \pm 0.06$ & & 205703.70+072044.5 & $13.95 \pm 0.03$ & $13.72 \pm 0.03$ & & $-30.1 \pm 8.1$ & $-33.6 \pm 8.2$\\
20570375-0959096 & $14.34 \pm 0.04$ & $13.77 \pm 0.04$ & $13.47 \pm 0.04$ & & 205703.70-095911.5 & $13.20 \pm 0.03$ & $13.02 \pm 0.03$ & & $-70.8 \pm 11.6$ & $-162.0 \pm 10.0$\\
20570468+0512214 & $13.76 \pm 0.02$ & $13.18 \pm 0.03$ & $12.88 \pm 0.03$ & & 205704.74+051221.4 & $12.67 \pm 0.02$ & $12.44 \pm 0.02$ & & $91.0 \pm 7.6$ & $1.5 \pm 7.2$\\
20570747-2549197 & $14.10 \pm 0.03$ & $13.54 \pm 0.03$ & $13.17 \pm 0.03$ & & 205707.59-254921.0 & $12.96 \pm 0.03$ & $12.78 \pm 0.03$ & & $135.2 \pm 6.1$ & $-108.5 \pm 6.8$\\
20570837-5525527 & $12.17 \pm 0.02$ & $11.61 \pm 0.03$ & $11.32 \pm 0.02$ & & 205708.53-552554.4 & $11.16 \pm 0.02$ & $10.98 \pm 0.02$ & & $142.1 \pm 4.7$ & $-176.4 \pm 8.5$\\
20570955+1303281 & $14.62 \pm 0.04$ & $14.09 \pm 0.05$ & $13.77 \pm 0.04$ & & 205709.57+130327.9 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $40.0 \pm 7.8$ & $-22.4 \pm 8.0$\\
20571038-2007098 & $14.72 \pm 0.04$ & $14.10 \pm 0.03$ & $13.78 \pm 0.04$ & & 205710.78-200709.4 & $13.50 \pm 0.03$ & $13.25 \pm 0.03$ & & $464.6 \pm 11.3$ & $39.5 \pm 6.5$\\
20571295+7157281 & $16.45 \pm 0.13$ & $15.26 \pm 0.10$ & $14.90 \pm 0.13$ & & 205712.87+715728.2 & $14.63 \pm 0.03$ & $14.35 \pm 0.03$ & & $-33.2 \pm 2.4$ & $8.8 \pm 9.7$\\
20571411+1010517 & $15.09 \pm 0.04$ & $14.46 \pm 0.07$ & $14.13 \pm 0.08$ & & 205714.12+101051.1 & $13.91 \pm 0.03$ & $13.74 \pm 0.04$ & & $14.8 \pm 8.1$ & $-63.6 \pm 8.4$\\
20571474-5509071 & $13.24 \pm 0.02$ & $12.67 \pm 0.02$ & $12.40 \pm 0.02$ & & 205714.80-550907.5 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $48.7 \pm 3.6$ & $-39.8 \pm 7.4$\\
20571538+1715154 & $15.97 \pm 0.09$ & $15.19 \pm 0.09$ & $14.50 \pm 0.07$ & & 205715.43+171515.9 & $14.27 \pm 0.03$ & $14.02 \pm 0.04$ & & $77.7 \pm 9.0$ & $59.7 \pm 9.6$\\
20571565-8343446 & $14.33 \pm 0.03$ & $13.67 \pm 0.03$ & $13.38 \pm 0.04$ & & 205716.10-834345.3 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $74.5 \pm 2.0$ & $-73.5 \pm 8.5$\\
20571602-4700045 & $15.20 \pm 0.05$ & $14.59 \pm 0.05$ & $14.15 \pm 0.06$ & & 205715.91-470005.6 & $13.94 \pm 0.03$ & $13.60 \pm 0.04$ & & $-99.9 \pm 4.8$ & $-98.6 \pm 7.8$\\
20571646-1538022 & $14.79 \pm 0.04$ & $14.19 \pm 0.04$ & $13.91 \pm 0.04$ & & 205716.44-153802.6 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $-17.5 \pm 6.9$ & $-30.6 \pm 6.7$\\
20571847+1028335 & $15.24 \pm 0.05$ & $14.67 \pm 0.08$ & $14.39 \pm 0.07$ & & 205718.48+102832.7 & $14.14 \pm 0.03$ & $13.91 \pm 0.04$ & & $12.8 \pm 8.2$ & $-83.6 \pm 9.4$\\
20571854-2015147 & $14.06 \pm 0.03$ & $13.44 \pm 0.02$ & $13.16 \pm 0.03$ & & 205718.55-201515.3 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $8.0 \pm 5.7$ & $-48.8 \pm 6.3$\\
20571907-6404457 & $14.04 \pm 0.03$ & $13.45 \pm 0.02$ & $13.13 \pm 0.03$ & & 205719.15-640446.1 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $52.9 \pm 2.6$ & $-40.1 \pm 8.2$\\
20571919+7149549 & $15.33 \pm 0.06$ & $14.29 \pm 0.05$ & $14.01 \pm 0.06$ & & 205719.10+714954.9 & $13.83 \pm 0.02$ & $13.65 \pm 0.03$ & & $-40.6 \pm 2.4$ & $3.6 \pm 7.7$\\
20572065+7847045 & $15.99 \pm 0.10$ & $15.13 \pm 0.09$ & $14.64 \pm 0.10$ & & 205720.89+784705.1 & $14.38 \pm 0.04$ & $14.12 \pm 0.05$ & & $70.4 \pm 2.5$ & $61.1 \pm 15.7$\\
20572128+7152275 & $15.66 \pm 0.06$ & $14.61 \pm 0.06$ & $14.26 \pm 0.07$ & & 205721.27+715227.0 & $13.98 \pm 0.02$ & $13.80 \pm 0.03$ & & $-4.1 \pm 1.5$ & $-47.1 \pm 8.1$\\
20572158+0910387 & $16.50 \pm 0.14$ & $15.17 \pm 0.13$ & $14.60 \pm 0.10$ & & 205721.76+091037.4 & $14.00 \pm 0.03$ & $13.43 \pm 0.03$ & & $272.8 \pm 12.5$ & $-132.5 \pm 13.8$\\
20572289-0430397 & $15.24 \pm 0.05$ & $14.68 \pm 0.06$ & $14.38 \pm 0.07$ & & 205722.86-043039.6 & $14.19 \pm 0.03$ & $14.02 \pm 0.05$ & & $-39.5 \pm 7.6$ & $5.6 \pm 10.1$\\
20572352-3542031 & $16.54 \pm 0.11$ & $15.80 \pm 0.13$ & $15.41 \pm 0.17$ & & 205723.57-354201.3 & $15.15 \pm 0.04$ & $14.96 \pm 0.08$ & & $49.7 \pm 12.6$ & $156.8 \pm 18.6$\\
20572371-5222398 & $14.88 \pm 0.03$ & $14.30 \pm 0.05$ & $14.00 \pm 0.06$ & & 205723.68-522239.9 & $13.85 \pm 0.02$ & $13.67 \pm 0.03$ & & $-29.9 \pm 3.9$ & $-12.9 \pm 7.8$\\
20572465-4017053 & $14.20 \pm 0.03$ & $13.60 \pm 0.03$ & $13.24 \pm 0.03$ & & 205724.67-401705.5 & $13.07 \pm 0.02$ & $12.89 \pm 0.03$ & & $25.9 \pm 5.2$ & $-24.1 \pm 7.7$\\
20572541+0234245 & $14.70 \pm 0.03$ & $14.11 \pm 0.03$ & $13.82 \pm 0.05$ & & 205725.44+023424.4 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $53.3 \pm 8.0$ & $-7.2 \pm 8.6$\\
20572560+0725285 & $15.31 \pm 0.04$ & $14.79 \pm 0.08$ & $14.42 \pm 0.08$ & & 205725.63+072528.6 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $53.1 \pm 9.2$ & $5.7 \pm 8.4$\\
20572580-1407452 & $14.71 \pm 0.03$ & $14.04 \pm 0.04$ & $13.66 \pm 0.04$ & & 205725.92-140744.9 & $13.47 \pm 0.03$ & $13.25 \pm 0.03$ & & $141.3 \pm 6.9$ & $21.9 \pm 6.6$\\
20572649-3537516 & $16.23 \pm 0.10$ & $15.72 \pm 0.14$ & $15.34 \pm 0.15$ & & 205726.45-353753.2 & $15.02 \pm 0.04$ & $14.79 \pm 0.07$ & & $-44.6 \pm 13.1$ & $-137.5 \pm 17.9$\\
20572660-0152594 & $15.08 \pm 0.04$ & $14.55 \pm 0.06$ & $14.16 \pm 0.07$ & & 205726.47-015300.6 & $13.98 \pm 0.03$ & $13.75 \pm 0.04$ & & $-166.3 \pm 7.8$ & $-100.4 \pm 8.5$\\
20572691+7252167 & $15.88 \pm 0.07$ & $15.09 \pm 0.09$ & $14.66 \pm 0.10$ & & 205726.98+725217.0 & $14.47 \pm 0.03$ & $14.27 \pm 0.03$ & & $29.1 \pm 2.6$ & $32.5 \pm 9.6$\\
20572693-5434474 & $15.96 \pm 0.10$ & $15.36 \pm 0.12$ & $15.04 \pm 0.12$ & & 205726.80-543447.8 & $14.70 \pm 0.03$ & $14.47 \pm 0.05$ & & $-110.2 \pm 5.8$ & $-43.4 \pm 11.8$\\
20572876-0051162 & $14.62 \pm 0.03$ & $14.03 \pm 0.04$ & $13.73 \pm 0.05$ & & 205728.78-005116.6 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $25.6 \pm 6.7$ & $-31.9 \pm 6.6$\\
20572900+0622417 & $15.40 \pm 0.05$ & $14.87 \pm 0.08$ & $14.53 \pm 0.09$ & & 205728.99+062240.6 & $14.33 \pm 0.03$ & $14.11 \pm 0.04$ & & $-8.9 \pm 8.6$ & $-108.6 \pm 10.5$\\
20572949-0441430 & $14.07 \pm 0.03$ & $13.54 \pm 0.04$ & $13.26 \pm 0.04$ & & 205729.44-044144.5 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-63.6 \pm 6.6$ & $-122.6 \pm 8.2$\\
20573122-0120469 & $13.60 \pm 0.02$ & $13.01 \pm 0.02$ & $12.74 \pm 0.03$ & & 205731.18-012047.2 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $-39.4 \pm 6.3$ & $-31.9 \pm 6.1$\\
20573175-6859491 & $13.54 \pm 0.02$ & $12.92 \pm 0.03$ & $12.55 \pm 0.03$ & & 205731.84-685949.7 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $45.1 \pm 2.0$ & $-66.3 \pm 7.3$\\
20573263-3947502 & $12.30 \pm 0.02$ & $11.68 \pm 0.03$ & $11.41 \pm 0.02$ & & 205732.60-394752.4 & $11.18 \pm 0.02$ & $10.98 \pm 0.02$ & & $-30.3 \pm 4.9$ & $-227.1 \pm 10.0$\\
20573412-3001546 & $14.39 \pm 0.03$ & $13.64 \pm 0.03$ & $13.19 \pm 0.03$ & & 205734.12-300154.0 & $12.87 \pm 0.02$ & $12.64 \pm 0.03$ & & $-0.9 \pm 4.9$ & $42.5 \pm 8.4$\\
20573516-1159279 & $14.70 \pm 0.03$ & $14.18 \pm 0.05$ & $13.87 \pm 0.05$ & & 205735.20-115928.8 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $47.7 \pm 7.0$ & $-73.7 \pm 6.7$\\
20573521-1904212 & $13.75 \pm 0.02$ & $13.16 \pm 0.02$ & $12.87 \pm 0.03$ & & 205735.23-190421.5 & $12.69 \pm 0.02$ & $12.49 \pm 0.03$ & & $28.7 \pm 5.7$ & $-30.4 \pm 6.1$\\
20573743+7420514 & $16.54 \pm 0.14$ & $15.54 \pm 0.11$ & $15.20 \pm 0.17$ & & 205737.32+742052.6 & $14.97 \pm 0.03$ & $14.79 \pm 0.04$ & & $-44.3 \pm 3.1$ & $120.6 \pm 20.9$\\
20573755+1317095 & $12.67 \pm 0.02$ & $12.10 \pm 0.03$ & $11.83 \pm 0.02$ & & 205737.58+131710.1 & $11.64 \pm 0.02$ & $11.47 \pm 0.02$ & & $47.9 \pm 7.0$ & $60.2 \pm 7.3$\\
20573831-6431524 & $12.87 \pm 0.02$ & $12.24 \pm 0.02$ & $11.96 \pm 0.02$ & & 205738.28-643152.8 & $11.78 \pm 0.02$ & $11.59 \pm 0.02$ & & $-17.6 \pm 2.1$ & $-40.2 \pm 7.0$\\
20573860+7317044 & $16.23 \pm 0.11$ & $15.54 \pm 0.12$ & $15.06 \pm 0.14$ & & 205738.73+731704.8 & $14.56 \pm 0.03$ & $14.37 \pm 0.03$ & & $57.1 \pm 3.6$ & $41.3 \pm 18.7$\\
20573967-0233043 & $13.80 \pm 0.03$ & $13.23 \pm 0.03$ & $12.92 \pm 0.03$ & & 205739.73-023304.4 & $12.70 \pm 0.02$ & $12.51 \pm 0.03$ & & $71.3 \pm 6.5$ & $-10.6 \pm 6.8$\\
20574101+0821165 & $13.70 \pm 0.02$ & $13.13 \pm 0.03$ & $12.85 \pm 0.03$ & & 205741.04+082116.8 & $12.66 \pm 0.03$ & $12.48 \pm 0.03$ & & $49.7 \pm 8.4$ & $24.1 \pm 7.4$\\
20574134+0231550 & $16.51 \pm 0.11$ & $15.98 \pm 0.14$ & $15.58 \pm 0.21$ & & 205741.41+023152.5 & $15.35 \pm 0.04$ & $15.12 \pm 0.09$ & & $112.2 \pm 24.3$ & $-253.6 \pm 26.0$\\
20574248+0543163 & $16.19 \pm 0.08$ & $15.56 \pm 0.09$ & $15.03 \pm 0.12$ & & 205742.47+054317.5 & $14.77 \pm 0.03$ & $14.50 \pm 0.05$ & & $-11.8 \pm 11.5$ & $117.2 \pm 13.7$\\
20574470-1409152 & $12.48 \pm 0.02$ & $11.86 \pm 0.02$ & $11.53 \pm 0.02$ & & 205744.67-140917.0 & $11.34 \pm 0.02$ & $11.12 \pm 0.02$ & & $-43.6 \pm 6.3$ & $-150.0 \pm 6.6$\\
20574814+1518454 & $15.11 \pm 0.05$ & $14.53 \pm 0.05$ & $14.22 \pm 0.07$ & & 205748.18+151845.6 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $62.2 \pm 8.2$ & $21.9 \pm 9.2$\\
20574933+0748079 & $13.83 \pm 0.03$ & $13.24 \pm 0.03$ & $12.88 \pm 0.03$ & & 205749.39+074807.7 & $12.70 \pm 0.02$ & $12.46 \pm 0.02$ & & $84.1 \pm 8.3$ & $-14.5 \pm 9.0$\\
20574939-2225026 & $14.60 \pm 0.03$ & $13.98 \pm 0.03$ & $13.69 \pm 0.04$ & & 205749.45-222502.2 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $74.3 \pm 6.0$ & $38.0 \pm 6.5$\\
20575140-1307332 & $15.65 \pm 0.05$ & $15.05 \pm 0.08$ & $14.64 \pm 0.08$ & & 205751.46-130734.9 & $14.40 \pm 0.03$ & $14.10 \pm 0.05$ & & $81.1 \pm 7.9$ & $-143.6 \pm 8.1$\\
20575218+0158434 & $13.28 \pm 0.02$ & $12.74 \pm 0.02$ & $12.44 \pm 0.02$ & & 205752.14+015843.4 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $-53.9 \pm 8.2$ & $-2.9 \pm 7.2$\\
20575277-6119219 & $13.72 \pm 0.03$ & $13.14 \pm 0.02$ & $12.85 \pm 0.03$ & & 205752.83-611922.2 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $43.0 \pm 2.6$ & $-23.2 \pm 7.9$\\
20575409-0252302 & $13.12 \pm 0.02$ & $12.27 \pm 0.02$ & $11.72 \pm 0.02$ & & 205754.08-025231.3 & $11.29 \pm 0.02$ & $11.02 \pm 0.02$ & & $-5.9 \pm 6.0$ & $-93.9 \pm 6.2$\\
20575418+0448031 & $16.54 \pm 0.11$ & $15.68 \pm 0.11$ & $15.30 \pm 0.15$ & & 205754.20+044801.5 & $15.10 \pm 0.05$ & $14.84 \pm 0.07$ & & $25.9 \pm 26.1$ & $-158.7 \pm 23.9$\\
20575501-2001157 & $14.26 \pm 0.03$ & $13.70 \pm 0.03$ & $13.43 \pm 0.04$ & & 205755.08-200116.2 & $13.24 \pm 0.02$ & $13.04 \pm 0.03$ & & $72.5 \pm 6.0$ & $-37.9 \pm 6.4$\\
20575503+7406175 & $14.69 \pm 0.03$ & $14.12 \pm 0.05$ & $13.75 \pm 0.05$ & & 205755.11+740617.6 & $13.56 \pm 0.02$ & $13.38 \pm 0.03$ & & $34.0 \pm 2.2$ & $10.4 \pm 8.2$\\
20575592-0050066 & $14.97 \pm 0.03$ & $14.23 \pm 0.04$ & $13.77 \pm 0.04$ & & 205755.88-005007.2 & $13.55 \pm 0.03$ & $13.27 \pm 0.03$ & & $-50.3 \pm 6.8$ & $-49.8 \pm 6.7$\\
20575638-3116225 & $14.81 \pm 0.04$ & $14.28 \pm 0.05$ & $13.99 \pm 0.06$ & & 205756.46-311622.9 & $13.80 \pm 0.03$ & $13.60 \pm 0.04$ & & $85.6 \pm 6.2$ & $-27.4 \pm 7.6$\\
20575685+0358268 & $13.43 \pm 0.02$ & $12.86 \pm 0.02$ & $12.57 \pm 0.03$ & & 205756.89+035824.9 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $73.0 \pm 7.5$ & $-193.1 \pm 8.6$\\
20575787-2922291 & $13.07 \pm 0.02$ & $12.43 \pm 0.02$ & $12.14 \pm 0.02$ & & 205758.00-292230.1 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $142.6 \pm 5.6$ & $-83.4 \pm 6.2$\\
20575803-1923140 & $14.65 \pm 0.03$ & $14.07 \pm 0.04$ & $13.71 \pm 0.04$ & & 205758.00-192314.7 & $13.50 \pm 0.03$ & $13.29 \pm 0.03$ & & $-33.7 \pm 6.2$ & $-62.4 \pm 6.7$\\
20575810+0238044 & $14.46 \pm 0.02$ & $13.82 \pm 0.04$ & $13.55 \pm 0.04$ & & 205758.19+023805.1 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $128.2 \pm 8.2$ & $69.4 \pm 7.7$\\
20575818-7808529 & $13.43 \pm 0.02$ & $12.87 \pm 0.03$ & $12.60 \pm 0.02$ & & 205758.29-780853.0 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $35.6 \pm 1.3$ & $-13.0 \pm 17.8$\\
20575985+0457145 & $15.31 \pm 0.04$ & $14.72 \pm 0.05$ & $14.41 \pm 0.07$ & & 205759.79+045713.6 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $-83.1 \pm 9.4$ & $-79.8 \pm 10.2$\\
20575990-3743496 & $15.65 \pm 0.06$ & $15.11 \pm 0.08$ & $14.74 \pm 0.10$ & & 205759.92-374350.0 & $14.58 \pm 0.03$ & $14.35 \pm 0.05$ & & $30.2 \pm 7.1$ & $-40.2 \pm 10.6$\\
20580073-1644093 & $14.33 \pm 0.03$ & $13.78 \pm 0.04$ & $13.49 \pm 0.04$ & & 205800.75-164409.6 & $13.31 \pm 0.03$ & $13.11 \pm 0.03$ & & $22.8 \pm 6.1$ & $-24.1 \pm 6.4$\\
20580124-0640116 & $13.78 \pm 0.02$ & $13.24 \pm 0.03$ & $12.97 \pm 0.03$ & & 205801.25-064013.0 & $12.81 \pm 0.02$ & $12.62 \pm 0.03$ & & $11.3 \pm 6.4$ & $-119.3 \pm 9.6$\\
20580290-6046568 & $16.23 \pm 0.09$ & $15.56 \pm 0.10$ & $15.29 \pm 0.12$ & & 205802.95-604657.6 & $15.03 \pm 0.03$ & $14.85 \pm 0.05$ & & $37.1 \pm 5.4$ & $-77.0 \pm 17.4$\\
20580444-2050407 & $14.06 \pm 0.03$ & $13.54 \pm 0.03$ & $13.26 \pm 0.03$ & & 205804.37-205041.5 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $-82.1 \pm 5.9$ & $-64.4 \pm 6.3$\\
20580486+0706323 & $14.27 \pm 0.03$ & $13.71 \pm 0.04$ & $13.39 \pm 0.03$ & & 205804.89+070632.8 & $13.23 \pm 0.03$ & $13.04 \pm 0.03$ & & $44.6 \pm 7.7$ & $50.5 \pm 10.2$\\
20580619-1821235 & $14.32 \pm 0.02$ & $13.74 \pm 0.02$ & $13.43 \pm 0.03$ & & 205806.18-182124.0 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $-11.4 \pm 5.9$ & $-38.3 \pm 7.0$\\
20580702+7941460 & $14.84 \pm 0.05$ & $14.27 \pm 0.06$ & $13.99 \pm 0.06$ & & 205807.34+794146.0 & $13.75 \pm 0.02$ & $13.58 \pm 0.03$ & & $87.3 \pm 2.5$ & $0.1 \pm 13.0$\\
20580805+7438112 & $16.45 \pm 0.14$ & $15.66 \pm 0.12$ & $15.29 \pm 0.18$ & & 205808.52+743812.6 & $14.77 \pm 0.03$ & $14.58 \pm 0.04$ & & $186.9 \pm 9.7$ & $142.0 \pm 22.2$\\
20580935-6729160 & $15.53 \pm 0.06$ & $14.90 \pm 0.06$ & $14.40 \pm 0.07$ & & 205808.96-672917.0 & $14.11 \pm 0.03$ & $13.78 \pm 0.04$ & & $-218.7 \pm 5.8$ & $-101.3 \pm 8.6$\\
20581113+0604376 & $12.15 \pm 0.02$ & $11.59 \pm 0.02$ & $11.30 \pm 0.02$ & & 205811.06+060435.5 & $11.14 \pm 0.02$ & $10.94 \pm 0.02$ & & $-110.8 \pm 9.2$ & $-204.7 \pm 11.7$\\
20581117+0759092 & $14.46 \pm 0.03$ & $13.91 \pm 0.04$ & $13.61 \pm 0.05$ & & 205811.14+075908.6 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $-45.9 \pm 7.9$ & $-50.7 \pm 9.5$\\
20581119-5355571 & $13.58 \pm 0.03$ & $12.87 \pm 0.03$ & $12.56 \pm 0.03$ & & 205811.13-535558.0 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $-52.5 \pm 3.5$ & $-83.3 \pm 8.3$\\
20581183-3710282 & $15.78 \pm 0.07$ & $15.01 \pm 0.11$ & $14.50 \pm 0.08$ & & 205811.90-371029.5 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $83.7 \pm 6.9$ & $-126.2 \pm 9.8$\\
20581381-0350512 & $13.33 \pm 0.03$ & $12.73 \pm 0.03$ & $12.46 \pm 0.02$ & & 205813.73-035052.2 & $12.27 \pm 0.02$ & $12.08 \pm 0.03$ & & $-103.0 \pm 6.6$ & $-78.4 \pm 6.3$\\
20581415-3008077 & $16.42 \pm 0.12$ & $15.83 \pm 0.14$ & $15.44 \pm 0.17$ & & 205814.25-300807.5 & $15.25 \pm 0.04$ & $15.02 \pm 0.08$ & & $106.1 \pm 15.4$ & $12.5 \pm 21.5$\\
20581475-7719223 & $14.95 \pm 0.05$ & $14.42 \pm 0.06$ & $14.01 \pm 0.08$ & & 205814.76-771923.1 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $2.2 \pm 1.1$ & $-82.5 \pm 8.1$\\
20581575-2343036 & $14.23 \pm 0.03$ & $13.65 \pm 0.05$ & $13.35 \pm 0.03$ & & 205815.73-234304.1 & $13.20 \pm 0.03$ & $13.01 \pm 0.03$ & & $-19.7 \pm 6.1$ & $-37.1 \pm 6.4$\\
20581747-7519190 & $14.87 \pm 0.04$ & $14.27 \pm 0.05$ & $13.97 \pm 0.06$ & & 205817.68-751919.7 & $13.74 \pm 0.03$ & $13.48 \pm 0.03$ & & $80.1 \pm 2.4$ & $-68.7 \pm 7.9$\\
20581965+7354425 & $15.68 \pm 0.06$ & $14.85 \pm 0.07$ & $14.57 \pm 0.09$ & & 205819.73+735442.6 & $14.32 \pm 0.02$ & $14.15 \pm 0.03$ & & $34.9 \pm 2.3$ & $6.8 \pm 10.1$\\
20582013+1535348 & $15.46 \pm 0.05$ & $14.90 \pm 0.08$ & $14.51 \pm 0.08$ & & 205820.11+153534.0 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $-31.2 \pm 8.5$ & $-87.9 \pm 9.8$\\
20582048-5600350 & $13.98 \pm 0.02$ & $13.42 \pm 0.03$ & $13.12 \pm 0.04$ & & 205820.81-560037.3 & $12.89 \pm 0.02$ & $12.66 \pm 0.02$ & & $263.5 \pm 6.9$ & $-213.4 \pm 9.1$\\
20582409+1433126 & $13.50 \pm 0.02$ & $12.98 \pm 0.04$ & $12.66 \pm 0.03$ & & 205824.12+143312.5 & $12.51 \pm 0.02$ & $12.29 \pm 0.02$ & & $39.6 \pm 7.2$ & $-3.7 \pm 7.4$\\
20582478-1822065 & $13.79 \pm 0.03$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 205824.82-182207.0 & $12.74 \pm 0.02$ & $12.53 \pm 0.03$ & & $45.3 \pm 5.9$ & $-47.0 \pm 6.3$\\
20582511-3430131 & $14.19 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.03$ & & 205825.14-343013.5 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $26.6 \pm 4.7$ & $-38.6 \pm 6.3$\\
20582702+0540008 & $14.13 \pm 0.03$ & $13.52 \pm 0.03$ & $13.22 \pm 0.04$ & & 205827.00+053959.8 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $-23.6 \pm 7.5$ & $-93.4 \pm 9.4$\\
20582795-0955487 & $15.94 \pm 0.08$ & $15.27 \pm 0.13$ & $14.71 \pm 0.14$ & & 205827.87-095550.1 & $14.43 \pm 0.03$ & $14.18 \pm 0.05$ & & $-101.7 \pm 10.2$ & $-114.3 \pm 12.0$\\
20582890-0939261 & $15.40 \pm 0.06$ & $14.53 \pm 0.06$ & $14.21 \pm 0.08$ & & 205828.92-093927.4 & $13.76 \pm 0.03$ & $13.52 \pm 0.04$ & & $24.2 \pm 6.9$ & $-105.3 \pm 8.5$\\
20583043-1347540 & $15.70 \pm 0.05$ & $15.08 \pm 0.08$ & $14.81 \pm 0.10$ & & 205830.49-134755.2 & $14.63 \pm 0.03$ & $14.41 \pm 0.06$ & & $69.8 \pm 8.4$ & $-103.0 \pm 8.9$\\
20583062-1146061 & $15.74 \pm 0.06$ & $15.23 \pm 0.10$ & $14.90 \pm 0.14$ & & 205830.61-114605.3 & $14.72 \pm 0.04$ & $14.47 \pm 0.06$ & & $-3.1 \pm 9.5$ & $64.8 \pm 11.3$\\
20583077-0253122 & $15.21 \pm 0.04$ & $14.63 \pm 0.06$ & $14.15 \pm 0.06$ & & 205830.79-025312.6 & $13.98 \pm 0.03$ & $13.71 \pm 0.04$ & & $30.5 \pm 7.1$ & $-32.3 \pm 7.1$\\
20583106-4357078 & $13.84 \pm 0.02$ & $13.28 \pm 0.02$ & $12.98 \pm 0.04$ & & 205831.07-435710.8 & $12.74 \pm 0.02$ & $12.51 \pm 0.02$ & & $13.4 \pm 4.0$ & $-267.6 \pm 9.0$\\
20583160+0149236 & $16.79 \pm 0.14$ & $16.03 \pm 0.15$ & $15.52 \pm 0.18$ & & 205831.51+014924.1 & $15.23 \pm 0.04$ & $15.00 \pm 0.08$ & & $-142.4 \pm 24.2$ & $52.8 \pm 25.9$\\
20583170+1345308 & $14.52 \pm 0.04$ & $13.94 \pm 0.04$ & $13.58 \pm 0.05$ & & 205831.75+134530.7 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $64.0 \pm 7.4$ & $-13.4 \pm 7.5$\\
20583316+0216169 & $15.59 \pm 0.05$ & $14.90 \pm 0.05$ & $14.61 \pm 0.09$ & & 205833.14+021616.1 & $14.42 \pm 0.03$ & $14.19 \pm 0.05$ & & $-25.5 \pm 11.1$ & $-81.7 \pm 11.1$\\
20583414-4940306 & $15.87 \pm 0.08$ & $15.13 \pm 0.10$ & $14.85 \pm 0.12$ & & 205834.30-494032.1 & $14.60 \pm 0.03$ & $14.36 \pm 0.05$ & & $147.9 \pm 6.3$ & $-154.3 \pm 10.3$\\
20583537+8233113 & $15.06 \pm 0.05$ & $14.52 \pm 0.06$ & $14.23 \pm 0.08$ & & 205835.32+823310.8 & $14.06 \pm 0.03$ & $13.89 \pm 0.03$ & & $-10.8 \pm 0.7$ & $-56.4 \pm 9.7$\\
20583553-4527235 & $12.52 \pm 0.03$ & $11.92 \pm 0.03$ & $11.65 \pm 0.02$ & & 205835.59-452723.0 & $11.43 \pm 0.02$ & $11.26 \pm 0.02$ & & $60.1 \pm 4.0$ & $41.0 \pm 6.5$\\
20583673+0858256 & $13.76 \pm 0.02$ & $13.13 \pm 0.03$ & $12.78 \pm 0.03$ & & 205836.77+085825.9 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $64.5 \pm 8.1$ & $30.0 \pm 7.2$\\
20583705-1944516 & $13.03 \pm 0.02$ & $12.36 \pm 0.02$ & $12.02 \pm 0.02$ & & 205837.07-194452.2 & $11.79 \pm 0.02$ & $11.53 \pm 0.02$ & & $16.7 \pm 6.0$ & $-53.8 \pm 5.9$\\
20583727-4219249 & $14.77 \pm 0.04$ & $14.18 \pm 0.03$ & $13.82 \pm 0.04$ & & 205837.32-421925.1 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $48.9 \pm 5.1$ & $-17.3 \pm 7.2$\\
20583784+0427250 & $14.37 \pm 0.02$ & $13.79 \pm 0.04$ & $13.51 \pm 0.04$ & & 205837.87+042725.2 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $56.1 \pm 7.7$ & $19.8 \pm 8.4$\\
20583924+8217560 & $15.88 \pm 0.08$ & $15.26 \pm 0.11$ & $14.86 \pm 0.13$ & & 205838.62+821756.1 & $14.62 \pm 0.03$ & $14.30 \pm 0.04$ & & $-124.7 \pm 3.5$ & $7.8 \pm 13.2$\\
20584120-6035073 & $14.63 \pm 0.03$ & $14.03 \pm 0.03$ & $13.68 \pm 0.04$ & & 205841.22-603507.0 & $13.48 \pm 0.02$ & $13.27 \pm 0.03$ & & $17.9 \pm 2.7$ & $34.0 \pm 7.4$\\
20584294-0523320 & $13.61 \pm 0.03$ & $13.01 \pm 0.03$ & $12.73 \pm 0.03$ & & 205843.01-052331.8 & $12.50 \pm 0.02$ & $12.30 \pm 0.03$ & & $81.9 \pm 6.5$ & $11.6 \pm 7.6$\\
20584311-0232365 & $12.41 \pm 0.02$ & $11.83 \pm 0.03$ & $11.55 \pm 0.02$ & & 205843.02-023235.5 & $11.35 \pm 0.02$ & $11.17 \pm 0.02$ & & $-115.6 \pm 6.5$ & $85.1 \pm 6.2$\\
20584391-7249379 & $15.97 \pm 0.09$ & $15.31 \pm 0.13$ & $15.02 \pm 0.14$ & & 205843.99-724937.3 & $14.76 \pm 0.03$ & $14.53 \pm 0.05$ & & $38.8 \pm 2.5$ & $54.2 \pm 13.2$\\
20584456+0202054 & $14.95 \pm 0.04$ & $14.42 \pm 0.04$ & $14.11 \pm 0.05$ & & 205844.59+020205.7 & $13.93 \pm 0.03$ & $13.70 \pm 0.04$ & & $50.9 \pm 8.3$ & $30.8 \pm 8.9$\\
20584519+1158119 & $16.15 \pm 0.12$ & $15.61 \pm 0.14$ & $15.16 \pm 0.17$ & & 205844.89+115816.4 & $14.99 \pm 0.03$ & $14.67 \pm 0.06$ & & $-438.0 \pm 22.4$ & $444.5 \pm 24.8$\\
20584582+0135085 & $16.34 \pm 0.09$ & $15.74 \pm 0.13$ & $15.41 \pm 0.17$ & & 205845.65+013508.1 & $14.86 \pm 0.03$ & $14.20 \pm 0.05$ & & $-247.6 \pm 21.2$ & $-38.4 \pm 22.1$\\
20584618-3313004 & $13.17 \pm 0.02$ & $12.59 \pm 0.02$ & $12.30 \pm 0.02$ & & 205846.13-331301.9 & $12.14 \pm 0.02$ & $11.92 \pm 0.02$ & & $-52.3 \pm 5.1$ & $-123.9 \pm 6.6$\\
20584655-1234291 & $15.23 \pm 0.04$ & $14.67 \pm 0.05$ & $14.31 \pm 0.06$ & & 205846.52-123429.7 & $14.14 \pm 0.03$ & $13.92 \pm 0.05$ & & $-34.2 \pm 7.0$ & $-50.7 \pm 7.9$\\
20584722-0957479 & $12.27 \pm 0.02$ & $11.67 \pm 0.02$ & $11.37 \pm 0.02$ & & 205847.41-095748.7 & $11.18 \pm 0.02$ & $10.98 \pm 0.02$ & & $227.2 \pm 7.6$ & $-66.2 \pm 7.6$\\
20584816-2249120 & $15.57 \pm 0.04$ & $14.95 \pm 0.07$ & $14.46 \pm 0.06$ & & 205848.19-224912.0 & $14.18 \pm 0.03$ & $13.82 \pm 0.04$ & & $34.5 \pm 6.9$ & $-1.6 \pm 7.1$\\
20584818-2836158 & $13.85 \pm 0.02$ & $13.28 \pm 0.03$ & $12.99 \pm 0.02$ & & 205848.23-283616.1 & $12.84 \pm 0.02$ & $12.65 \pm 0.03$ & & $56.0 \pm 5.2$ & $-21.6 \pm 6.2$\\
20585021+0409278 & $15.87 \pm 0.07$ & $15.28 \pm 0.09$ & $14.83 \pm 0.10$ & & 205850.21+040926.5 & $14.67 \pm 0.03$ & $14.46 \pm 0.05$ & & $0.2 \pm 10.1$ & $-127.7 \pm 12.0$\\
20585144-3702016 & $13.63 \pm 0.02$ & $13.09 \pm 0.02$ & $12.80 \pm 0.02$ & & 205851.52-370202.5 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $99.0 \pm 6.1$ & $-87.6 \pm 7.6$\\
20585188+1336204 & $12.81 \pm 0.02$ & $12.20 \pm 0.03$ & $11.92 \pm 0.02$ & & 205851.91+133620.0 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $43.0 \pm 6.9$ & $-40.8 \pm 7.1$\\
20585195-2236266 & $13.04 \pm 0.02$ & $12.45 \pm 0.02$ & $12.16 \pm 0.02$ & & 205852.08-223628.1 & $11.98 \pm 0.02$ & $11.79 \pm 0.02$ & & $149.9 \pm 6.6$ & $-116.8 \pm 6.4$\\
20585221-1527440 & $13.81 \pm 0.03$ & $13.22 \pm 0.02$ & $12.94 \pm 0.03$ & & 205852.22-152745.5 & $12.74 \pm 0.02$ & $12.56 \pm 0.03$ & & $13.3 \pm 5.8$ & $-120.9 \pm 6.6$\\
20585232+0021101 & $15.10 \pm 0.04$ & $14.46 \pm 0.04$ & $14.19 \pm 0.06$ & & 205852.36+002110.2 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $59.1 \pm 8.3$ & $10.4 \pm 8.8$\\
20585461-0603583 & $13.02 \pm 0.02$ & $12.40 \pm 0.03$ & $12.10 \pm 0.02$ & & 205854.60-060357.5 & $11.88 \pm 0.02$ & $11.70 \pm 0.02$ & & $-7.8 \pm 7.5$ & $70.2 \pm 7.5$\\
20585472-1501479 & $11.99 \pm 0.02$ & $11.45 \pm 0.02$ & $11.18 \pm 0.02$ & & 205854.82-150150.3 & $11.02 \pm 0.02$ & $10.81 \pm 0.02$ & & $114.5 \pm 6.1$ & $-199.2 \pm 7.1$\\
20585903-3820000 & $14.10 \pm 0.03$ & $13.51 \pm 0.02$ & $13.23 \pm 0.03$ & & 205859.03-382000.5 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $6.8 \pm 4.8$ & $-49.6 \pm 7.0$\\
20590041+7740239 & $16.78 \pm 0.17$ & $15.64 \pm 0.15$ & $14.63 \pm 0.11$ & & 205900.50+774023.8 & $14.08 \pm 0.03$ & $13.84 \pm 0.03$ & & $31.0 \pm 1.5$ & $-11.6 \pm 16.0$\\
20590094-4921534 & $16.51 \pm 0.13$ & $15.63 \pm 0.12$ & $15.28 \pm 0.15$ & & 205900.90-492155.2 & $14.97 \pm 0.03$ & $14.67 \pm 0.05$ & & $-39.3 \pm 10.1$ & $-182.2 \pm 21.7$\\
20590184-3217025 & $13.15 \pm 0.02$ & $12.61 \pm 0.02$ & $12.30 \pm 0.03$ & & 205901.90-321703.9 & $12.14 \pm 0.02$ & $11.91 \pm 0.02$ & & $59.4 \pm 5.2$ & $-119.5 \pm 6.5$\\
20590188+0526122 & $14.73 \pm 0.03$ & $14.22 \pm 0.04$ & $13.90 \pm 0.05$ & & 205901.94+052612.5 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $80.3 \pm 8.2$ & $26.1 \pm 9.5$\\
20590208-2615004 & $14.81 \pm 0.03$ & $14.24 \pm 0.04$ & $13.93 \pm 0.05$ & & 205902.11-261500.8 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $28.1 \pm 5.7$ & $-31.5 \pm 6.6$\\
20590219-8017369 & $14.28 \pm 0.03$ & $13.69 \pm 0.03$ & $13.41 \pm 0.04$ & & 205903.53-801737.5 & $13.15 \pm 0.02$ & $12.90 \pm 0.02$ & & $345.3 \pm 8.9$ & $-52.1 \pm 7.6$\\
20590221-7354355 & $14.25 \pm 0.04$ & $13.68 \pm 0.04$ & $13.34 \pm 0.04$ & & 205902.27-735435.8 & $13.08 \pm 0.02$ & $12.91 \pm 0.03$ & & $23.5 \pm 1.4$ & $-31.4 \pm 7.5$\\
20590253-3214271 & $14.26 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.04$ & & 205902.57-321427.1 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $46.2 \pm 5.5$ & $-2.9 \pm 6.3$\\
20590388-4349240 & $13.86 \pm 0.03$ & $13.31 \pm 0.03$ & $12.99 \pm 0.03$ & & 205903.83-434924.0 & $12.79 \pm 0.02$ & $12.57 \pm 0.02$ & & $-49.6 \pm 4.1$ & $2.6 \pm 6.6$\\
20590435+6918113 & $16.60 \pm 0.15$ & $15.55 \pm 0.14$ & $15.27 \pm 0.18$ & & 205904.64+691810.3 & $14.98 \pm 0.03$ & $14.78 \pm 0.04$ & & $140.4 \pm 7.4$ & $-90.5 \pm 22.5$\\
20590472+0953483 & $15.50 \pm 0.06$ & $14.64 \pm 0.08$ & $14.14 \pm 0.06$ & & 205904.77+095348.1 & $13.92 \pm 0.03$ & $13.58 \pm 0.03$ & & $65.7 \pm 9.5$ & $-17.9 \pm 9.1$\\
20590514-1710334 & $15.68 \pm 0.06$ & $14.83 \pm 0.06$ & $14.48 \pm 0.07$ & & 205905.17-171033.7 & $14.17 \pm 0.03$ & $13.83 \pm 0.04$ & & $36.4 \pm 6.7$ & $-30.6 \pm 7.7$\\
20590558-2255575 & $15.25 \pm 0.04$ & $14.64 \pm 0.03$ & $14.23 \pm 0.06$ & & 205905.63-225557.6 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $58.2 \pm 6.2$ & $-6.1 \pm 6.9$\\
20590566+1301210 & $15.96 \pm 0.10$ & $15.39 \pm 0.12$ & $15.06 \pm 0.14$ & & 205905.55+130120.1 & $14.59 \pm 0.03$ & $14.37 \pm 0.05$ & & $-168.3 \pm 15.3$ & $-84.1 \pm 16.3$\\
20590585-6044101 & $13.70 \pm 0.03$ & $13.06 \pm 0.02$ & $12.72 \pm 0.02$ & & 205905.76-604410.4 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $-67.1 \pm 3.0$ & $-28.5 \pm 7.1$\\
20590693-4506202 & $13.23 \pm 0.02$ & $12.65 \pm 0.03$ & $12.35 \pm 0.02$ & & 205906.93-450621.2 & $12.17 \pm 0.02$ & $11.95 \pm 0.02$ & & $3.1 \pm 3.8$ & $-86.2 \pm 6.8$\\
20590843-1110576 & $14.75 \pm 0.03$ & $14.06 \pm 0.03$ & $13.76 \pm 0.05$ & & 205908.39-111058.5 & $13.60 \pm 0.03$ & $13.38 \pm 0.04$ & & $-58.6 \pm 7.3$ & $-78.3 \pm 7.6$\\
20591244-0244372 & $16.42 \pm 0.12$ & $15.66 \pm 0.13$ & $15.27 \pm 0.17$ & & 205912.41-024435.4 & $14.85 \pm 0.03$ & $14.62 \pm 0.06$ & & $-48.6 \pm 19.5$ & $152.6 \pm 18.6$\\
20591244-3427335 & $11.35 \pm 0.02$ & $10.78 \pm 0.02$ & $10.49 \pm 0.02$ & & 205912.71-342736.3 & $10.28 \pm 0.02$ & $10.10 \pm 0.02$ & & $286.7 \pm 7.4$ & $-233.4 \pm 7.6$\\
20591404+1510377 & $15.16 \pm 0.06$ & $14.65 \pm 0.07$ & $14.37 \pm 0.09$ & & 205914.07+151037.9 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $44.5 \pm 8.3$ & $19.3 \pm 9.1$\\
20591409-1850248 & $13.26 \pm 0.02$ & $12.66 \pm 0.02$ & $12.31 \pm 0.03$ & & 205914.20-185026.1 & $12.14 \pm 0.02$ & $11.94 \pm 0.02$ & & $128.7 \pm 6.2$ & $-106.7 \pm 6.4$\\
20591660-4311282 & $13.89 \pm 0.03$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 205916.68-431129.1 & $12.89 \pm 0.02$ & $12.67 \pm 0.03$ & & $70.9 \pm 4.5$ & $-83.8 \pm 7.0$\\
20591766-2201415 & $15.96 \pm 0.07$ & $15.32 \pm 0.10$ & $15.03 \pm 0.11$ & & 205917.63-220142.2 & $14.81 \pm 0.04$ & $14.57 \pm 0.06$ & & $-38.9 \pm 8.2$ & $-60.8 \pm 9.3$\\
20591795+0324336 & $13.36 \pm 0.02$ & $12.83 \pm 0.03$ & $12.46 \pm 0.02$ & & 205918.01+032434.0 & $12.26 \pm 0.02$ & $12.04 \pm 0.02$ & & $78.5 \pm 7.5$ & $37.6 \pm 7.2$\\
20591869-3714093 & $13.94 \pm 0.03$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 205918.71-371410.1 & $12.86 \pm 0.02$ & $12.63 \pm 0.03$ & & $26.7 \pm 5.2$ & $-69.4 \pm 7.7$\\
20591960+0513326 & $16.41 \pm 0.12$ & $15.40 \pm 0.11$ & $14.96 \pm 0.14$ & & 205919.63+051332.2 & $14.42 \pm 0.03$ & $14.20 \pm 0.05$ & & $53.4 \pm 11.8$ & $-41.5 \pm 11.8$\\
20592059-0825589 & $15.41 \pm 0.04$ & $14.84 \pm 0.07$ & $14.48 \pm 0.08$ & & 205920.58-082559.4 & $14.16 \pm 0.03$ & $13.96 \pm 0.05$ & & $-8.4 \pm 8.5$ & $-46.5 \pm 8.1$\\
20592068-0137091 & $16.32 \pm 0.11$ & $15.52 \pm 0.13$ & $15.12 \pm 0.14$ & & 205920.67-013708.1 & $14.82 \pm 0.04$ & $14.55 \pm 0.06$ & & $-5.1 \pm 15.3$ & $83.7 \pm 16.1$\\
20592265+1122073 & $16.19 \pm 0.10$ & $15.36 \pm 0.11$ & $15.06 \pm 0.13$ & & 205922.66+112206.2 & $14.86 \pm 0.03$ & $14.69 \pm 0.05$ & & $25.7 \pm 12.9$ & $-116.7 \pm 14.6$\\
20592431-5038103 & $13.80 \pm 0.03$ & $13.21 \pm 0.03$ & $12.91 \pm 0.03$ & & 205924.44-503810.5 & $12.75 \pm 0.02$ & $12.56 \pm 0.02$ & & $108.7 \pm 4.2$ & $-20.2 \pm 6.7$\\
20592535-0828317 & $16.72 \pm 0.13$ & $15.88 \pm 0.13$ & $15.60 \pm 0.21$ & & 205925.14-082831.5 & $15.28 \pm 0.04$ & $14.86 \pm 0.09$ & & $-277.4 \pm 25.6$ & $17.6 \pm 24.4$\\
20592765-1917094 & $15.14 \pm 0.05$ & $14.54 \pm 0.04$ & $14.26 \pm 0.06$ & & 205927.67-191709.9 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $15.7 \pm 6.7$ & $-36.8 \pm 7.3$\\
20592875-4456489 & $15.18 \pm 0.03$ & $14.63 \pm 0.04$ & $14.31 \pm 0.07$ & & 205928.91-445650.9 & $14.08 \pm 0.03$ & $13.83 \pm 0.04$ & & $152.9 \pm 5.8$ & $-180.8 \pm 8.5$\\
20593136-3622122 & $13.95 \pm 0.03$ & $13.32 \pm 0.02$ & $13.02 \pm 0.02$ & & 205931.37-362212.8 & $12.76 \pm 0.03$ & $12.56 \pm 0.03$ & & $7.4 \pm 5.3$ & $-46.3 \pm 6.8$\\
20593142-4655027 & $14.16 \pm 0.02$ & $13.60 \pm 0.03$ & $13.29 \pm 0.03$ & & 205931.25-465503.4 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $-160.7 \pm 5.3$ & $-63.2 \pm 7.0$\\
20593180+0301260 & $13.75 \pm 0.03$ & $13.10 \pm 0.02$ & $12.81 \pm 0.03$ & & 205931.84+030126.1 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $69.4 \pm 7.6$ & $9.4 \pm 7.3$\\
20593256-2228594 & $14.05 \pm 0.03$ & $13.46 \pm 0.03$ & $13.18 \pm 0.03$ & & 205932.53-222859.2 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $-34.6 \pm 5.6$ & $9.5 \pm 6.2$\\
20593257-7012553 & $15.30 \pm 0.05$ & $14.69 \pm 0.07$ & $14.36 \pm 0.07$ & & 205932.55-701255.7 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $-10.7 \pm 2.0$ & $-44.8 \pm 8.0$\\
20593354-3721240 & $14.42 \pm 0.03$ & $13.77 \pm 0.02$ & $13.41 \pm 0.04$ & & 205933.57-372124.3 & $13.15 \pm 0.03$ & $12.97 \pm 0.03$ & & $40.1 \pm 5.0$ & $-35.2 \pm 7.0$\\
20593736+7822091 & $13.88 \pm 0.04$ & $13.30 \pm 0.05$ & $13.01 \pm 0.04$ & & 205937.50+782208.7 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $38.3 \pm 1.3$ & $-33.8 \pm 8.5$\\
20593738-5305148 & $14.25 \pm 0.03$ & $13.66 \pm 0.04$ & $13.34 \pm 0.03$ & & 205937.39-530515.3 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $9.2 \pm 3.2$ & $-37.7 \pm 6.8$\\
20593854-1054474 & $13.59 \pm 0.02$ & $12.98 \pm 0.02$ & $12.70 \pm 0.03$ & & 205938.52-105447.9 & $12.55 \pm 0.02$ & $12.36 \pm 0.03$ & & $-25.8 \pm 6.6$ & $-37.0 \pm 6.7$\\
20593952+0658241 & $12.91 \pm 0.02$ & $12.32 \pm 0.03$ & $12.01 \pm 0.03$ & & 205939.62+065824.2 & $11.82 \pm 0.02$ & $11.61 \pm 0.02$ & & $141.3 \pm 7.7$ & $16.7 \pm 6.9$\\
20593983-2553371 & $14.44 \pm 0.03$ & $13.81 \pm 0.03$ & $13.49 \pm 0.03$ & & 205939.85-255338.7 & $13.29 \pm 0.03$ & $13.05 \pm 0.03$ & & $30.6 \pm 5.5$ & $-136.5 \pm 7.0$\\
20594030-0527594 & $14.99 \pm 0.04$ & $14.38 \pm 0.05$ & $13.93 \pm 0.05$ & & 205940.36-052758.0 & $13.73 \pm 0.03$ & $13.50 \pm 0.04$ & & $79.6 \pm 7.5$ & $117.2 \pm 7.2$\\
20594060-2120382 & $12.70 \pm 0.02$ & $12.06 \pm 0.02$ & $11.76 \pm 0.02$ & & 205940.66-212038.1 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $61.3 \pm 5.5$ & $8.5 \pm 5.8$\\
20594157-0309578 & $13.09 \pm 0.02$ & $12.55 \pm 0.03$ & $12.27 \pm 0.03$ & & 205941.64-030957.2 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $87.6 \pm 6.4$ & $51.2 \pm 7.6$\\
20594172+7413536 & $16.35 \pm 0.11$ & $15.55 \pm 0.13$ & $15.23 \pm 0.17$ & & 205941.95+741353.4 & $14.94 \pm 0.03$ & $14.74 \pm 0.04$ & & $91.8 \pm 5.2$ & $-26.5 \pm 19.8$\\
20594247+0800077 & $16.09 \pm 0.10$ & $15.34 \pm 0.12$ & $15.06 \pm 0.14$ & & 205942.49+080006.7 & $14.86 \pm 0.03$ & $14.51 \pm 0.05$ & & $17.1 \pm 13.0$ & $-89.7 \pm 15.0$\\
20594412-3646241 & $15.16 \pm 0.03$ & $14.62 \pm 0.03$ & $14.31 \pm 0.06$ & & 205944.11-364624.6 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $-12.5 \pm 5.6$ & $-47.2 \pm 7.7$\\
20594640-1827596 & $15.43 \pm 0.05$ & $14.83 \pm 0.08$ & $14.56 \pm 0.09$ & & 205946.43-182759.9 & $14.27 \pm 0.03$ & $14.09 \pm 0.05$ & & $35.8 \pm 7.0$ & $-25.3 \pm 7.6$\\
20594652-0302522 & $15.11 \pm 0.05$ & $14.55 \pm 0.06$ & $14.22 \pm 0.06$ & & 205946.55-030252.3 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $43.9 \pm 7.6$ & $-4.8 \pm 8.7$\\
20594779+0443122 & $13.94 \pm 0.02$ & $13.39 \pm 0.02$ & $13.07 \pm 0.03$ & & 205947.81+044312.0 & $12.91 \pm 0.02$ & $12.71 \pm 0.03$ & & $35.7 \pm 7.5$ & $-13.2 \pm 7.4$\\
20594817-1820051 & $13.41 \pm 0.02$ & $12.82 \pm 0.03$ & $12.46 \pm 0.03$ & & 205948.18-182006.4 & $12.28 \pm 0.02$ & $12.08 \pm 0.03$ & & $12.1 \pm 5.6$ & $-107.2 \pm 6.4$\\
20594824-1418498 & $15.57 \pm 0.06$ & $14.97 \pm 0.08$ & $14.56 \pm 0.08$ & & 205948.18-141849.6 & $14.12 \pm 0.03$ & $13.85 \pm 0.04$ & & $-68.9 \pm 7.0$ & $12.2 \pm 7.7$\\
20594828-0015311 & $16.34 \pm 0.10$ & $15.60 \pm 0.14$ & $15.20 \pm 0.15$ & & 205948.28-001529.8 & $14.90 \pm 0.03$ & $14.65 \pm 0.06$ & & $3.2 \pm 19.7$ & $107.3 \pm 17.8$\\
20594935-7828101 & $16.33 \pm 0.12$ & $15.53 \pm 0.13$ & $15.23 \pm 0.16$ & & 205949.90-782811.0 & $14.84 \pm 0.03$ & $14.65 \pm 0.04$ & & $165.5 \pm 4.5$ & $-92.9 \pm 18.7$\\
20595100+7353495 & $14.54 \pm 0.03$ & $14.00 \pm 0.05$ & $13.68 \pm 0.04$ & & 205950.92+735349.0 & $13.50 \pm 0.02$ & $13.30 \pm 0.02$ & & $-33.6 \pm 2.4$ & $-54.6 \pm 9.4$\\
20595258+0553240 & $15.95 \pm 0.08$ & $15.34 \pm 0.08$ & $14.84 \pm 0.10$ & & 205952.63+055326.0 & $14.63 \pm 0.03$ & $14.46 \pm 0.05$ & & $72.9 \pm 9.5$ & $192.1 \pm 11.1$\\
20595289-3806426 & $16.58 \pm 0.10$ & $15.91 \pm 0.09$ & $15.56 \pm 0.18$ & & 205952.79-380642.5 & $15.30 \pm 0.04$ & $15.13 \pm 0.08$ & & $-105.0 \pm 13.6$ & $14.4 \pm 22.0$\\
20595370+0403057 & $14.11 \pm 0.03$ & $13.60 \pm 0.03$ & $13.25 \pm 0.03$ & & 205953.69+040305.0 & $13.08 \pm 0.03$ & $12.86 \pm 0.03$ & & $-5.0 \pm 7.6$ & $-73.3 \pm 8.5$\\
20595563-2206546 & $13.72 \pm 0.02$ & $13.18 \pm 0.03$ & $12.89 \pm 0.03$ & & 205955.69-220654.6 & $12.68 \pm 0.02$ & $12.41 \pm 0.03$ & & $68.1 \pm 5.6$ & $0.1 \pm 6.0$\\
20595824-3604249 & $15.68 \pm 0.05$ & $15.07 \pm 0.06$ & $14.79 \pm 0.09$ & & 205958.28-360425.8 & $14.56 \pm 0.03$ & $14.36 \pm 0.05$ & & $46.0 \pm 6.6$ & $-76.6 \pm 9.8$\\
20595923+0517176 & $16.08 \pm 0.08$ & $15.47 \pm 0.11$ & $15.17 \pm 0.15$ & & 205959.31+051716.9 & $14.60 \pm 0.03$ & $14.41 \pm 0.06$ & & $116.2 \pm 11.2$ & $-74.4 \pm 11.8$\\
20595956-4625507 & $14.81 \pm 0.04$ & $14.28 \pm 0.03$ & $13.97 \pm 0.05$ & & 205959.51-462550.9 & $13.82 \pm 0.03$ & $13.62 \pm 0.03$ & & $-53.9 \pm 4.4$ & $-20.7 \pm 7.3$\\
21000049-2004182 & $15.52 \pm 0.06$ & $14.85 \pm 0.06$ & $14.44 \pm 0.08$ & & 210000.54-200419.2 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $54.1 \pm 6.8$ & $-84.1 \pm 8.0$\\
21000160-0309207 & $13.29 \pm 0.02$ & $12.78 \pm 0.02$ & $12.51 \pm 0.03$ & & 210001.52-030923.0 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $-95.1 \pm 6.5$ & $-192.6 \pm 8.5$\\
21000241+7239340 & $14.71 \pm 0.04$ & $14.17 \pm 0.05$ & $13.86 \pm 0.06$ & & 210002.41+723933.4 & $13.58 \pm 0.02$ & $13.36 \pm 0.03$ & & $-3.9 \pm 1.4$ & $-53.3 \pm 8.6$\\
21000282-7427114 & $14.42 \pm 0.03$ & $13.87 \pm 0.05$ & $13.59 \pm 0.04$ & & 210002.75-742711.6 & $13.30 \pm 0.02$ & $13.06 \pm 0.03$ & & $-27.1 \pm 1.5$ & $-24.4 \pm 7.6$\\
21000387+8239299 & $15.72 \pm 0.08$ & $15.05 \pm 0.10$ & $14.57 \pm 0.10$ & & 210003.57+823930.6 & $14.18 \pm 0.03$ & $13.89 \pm 0.03$ & & $-54.8 \pm 1.5$ & $64.2 \pm 9.8$\\
21000405-4041572 & $15.52 \pm 0.05$ & $15.00 \pm 0.05$ & $14.68 \pm 0.09$ & & 210004.11-404157.8 & $14.52 \pm 0.03$ & $14.23 \pm 0.05$ & & $70.2 \pm 6.1$ & $-53.8 \pm 8.7$\\
21000620-4906234 & $15.00 \pm 0.04$ & $14.49 \pm 0.04$ & $14.19 \pm 0.07$ & & 210006.16-490624.3 & $14.00 \pm 0.03$ & $13.79 \pm 0.04$ & & $-38.0 \pm 4.2$ & $-83.1 \pm 8.4$\\
21000704-4049227 & $15.08 \pm 0.04$ & $14.52 \pm 0.03$ & $14.10 \pm 0.06$ & & 210007.10-404923.1 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $57.1 \pm 5.1$ & $-33.9 \pm 7.4$\\
21000773-3402370 & $14.88 \pm 0.03$ & $14.17 \pm 0.05$ & $13.71 \pm 0.04$ & & 210007.77-340237.2 & $13.47 \pm 0.02$ & $13.17 \pm 0.03$ & & $41.0 \pm 4.9$ & $-11.1 \pm 6.4$\\
21000866-1236473 & $14.66 \pm 0.03$ & $14.10 \pm 0.04$ & $13.82 \pm 0.04$ & & 210008.71-123647.6 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $61.0 \pm 6.6$ & $-26.4 \pm 7.9$\\
21000935-4222043 & $15.30 \pm 0.04$ & $14.66 \pm 0.05$ & $14.40 \pm 0.07$ & & 210009.31-422205.0 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $-39.4 \pm 5.3$ & $-64.6 \pm 9.4$\\
21000960-2143361 & $16.49 \pm 0.11$ & $15.85 \pm 0.14$ & $15.46 \pm 0.17$ & & 210009.64-214335.0 & $14.95 \pm 0.04$ & $14.69 \pm 0.06$ & & $43.7 \pm 15.2$ & $87.3 \pm 18.9$\\
21001144+7800311 & $16.41 \pm 0.14$ & $15.66 \pm 0.16$ & $14.93 \pm 0.14$ & & 210011.33+780031.2 & $14.51 \pm 0.03$ & $14.24 \pm 0.03$ & & $-34.5 \pm 1.6$ & $11.3 \pm 17.8$\\
21001386-1234062 & $13.49 \pm 0.02$ & $12.94 \pm 0.03$ & $12.63 \pm 0.03$ & & 210013.99-123406.6 & $12.44 \pm 0.02$ & $12.24 \pm 0.03$ & & $159.0 \pm 6.8$ & $-32.4 \pm 8.3$\\
21001604-7336253 & $14.17 \pm 0.03$ & $13.52 \pm 0.04$ & $13.05 \pm 0.04$ & & 210015.88-733625.8 & $12.86 \pm 0.02$ & $12.63 \pm 0.02$ & & $-70.0 \pm 2.3$ & $-49.0 \pm 7.5$\\
21001606-0629358 & $15.91 \pm 0.07$ & $15.32 \pm 0.08$ & $14.99 \pm 0.13$ & & 210016.01-062936.3 & $14.82 \pm 0.04$ & $14.65 \pm 0.08$ & & $-61.8 \pm 10.4$ & $-37.0 \pm 11.0$\\
21001826+0644481 & $15.47 \pm 0.08$ & $14.95 \pm 0.09$ & $14.45 \pm 0.09$ & & 210018.30+064448.3 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $58.1 \pm 8.5$ & $15.7 \pm 8.4$\\
21001883-3236371 & $12.23 \pm 0.02$ & $11.65 \pm 0.02$ & $11.37 \pm 0.02$ & & 210018.75-323637.8 & $11.15 \pm 0.02$ & $10.94 \pm 0.02$ & & $-79.6 \pm 4.8$ & $-61.4 \pm 6.0$\\
21001894-1244195 & $15.24 \pm 0.04$ & $14.61 \pm 0.05$ & $14.22 \pm 0.06$ & & 210018.97-124420.1 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $34.8 \pm 6.8$ & $-56.6 \pm 7.7$\\
21001897-1421271 & $16.25 \pm 0.08$ & $15.44 \pm 0.14$ & $14.85 \pm 0.11$ & & 210018.95-142128.3 & $14.00 \pm 0.03$ & $13.79 \pm 0.04$ & & $-18.1 \pm 9.5$ & $-93.9 \pm 10.6$\\
21001911+0518451 & $14.16 \pm 0.03$ & $13.61 \pm 0.03$ & $13.27 \pm 0.03$ & & 210019.12+051844.7 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $12.7 \pm 7.5$ & $-35.3 \pm 7.5$\\
21002167-3954081 & $16.77 \pm 0.13$ & $16.14 \pm 0.14$ & $15.57 \pm 0.22$ & & 210021.14-395409.7 & $15.07 \pm 0.04$ & $14.86 \pm 0.07$ & & $-547.3 \pm 17.6$ & $-140.3 \pm 22.8$\\
21002171-1430319 & $15.95 \pm 0.06$ & $15.39 \pm 0.09$ & $14.99 \pm 0.11$ & & 210021.78-143032.4 & $14.72 \pm 0.04$ & $14.53 \pm 0.06$ & & $85.6 \pm 9.2$ & $-46.3 \pm 10.0$\\
21002178-6308448 & $12.50 \pm 0.02$ & $11.95 \pm 0.02$ & $11.68 \pm 0.02$ & & 210021.94-630844.6 & $11.50 \pm 0.02$ & $11.33 \pm 0.02$ & & $104.7 \pm 3.3$ & $21.9 \pm 6.9$\\
21002270-0838037 & $16.01 \pm 0.09$ & $15.50 \pm 0.10$ & $14.99 \pm 0.14$ & & 210022.77-083803.9 & $14.80 \pm 0.04$ & $14.62 \pm 0.07$ & & $91.5 \pm 13.3$ & $-19.8 \pm 10.3$\\
21002312+0208102 & $13.29 \pm 0.02$ & $12.69 \pm 0.03$ & $12.33 \pm 0.02$ & & 210023.06+020808.9 & $12.15 \pm 0.03$ & $11.96 \pm 0.03$ & & $-87.2 \pm 8.9$ & $-137.2 \pm 8.2$\\
21002361-4829353 & $14.93 \pm 0.04$ & $14.42 \pm 0.06$ & $14.15 \pm 0.06$ & & 210023.64-482936.1 & $13.97 \pm 0.03$ & $13.74 \pm 0.03$ & & $21.9 \pm 4.1$ & $-68.5 \pm 7.5$\\
21002445-4514395 & $14.88 \pm 0.04$ & $14.27 \pm 0.04$ & $13.98 \pm 0.05$ & & 210024.47-451440.1 & $13.73 \pm 0.03$ & $13.51 \pm 0.04$ & & $21.0 \pm 4.5$ & $-55.5 \pm 7.5$\\
21002470-2440076 & $15.17 \pm 0.03$ & $14.45 \pm 0.03$ & $14.16 \pm 0.05$ & & 210024.69-244008.4 & $13.92 \pm 0.03$ & $13.72 \pm 0.04$ & & $-10.1 \pm 6.1$ & $-62.3 \pm 7.6$\\
21002673-1552263 & $15.84 \pm 0.07$ & $15.19 \pm 0.08$ & $14.92 \pm 0.11$ & & 210026.72-155225.7 & $14.72 \pm 0.03$ & $14.55 \pm 0.06$ & & $-16.1 \pm 8.3$ & $48.0 \pm 8.9$\\
21002762-1109128 & $15.93 \pm 0.07$ & $15.41 \pm 0.15$ & $14.78 \pm 0.10$ & & 210027.69-110913.0 & $14.47 \pm 0.03$ & $14.30 \pm 0.06$ & & $86.0 \pm 12.4$ & $-17.7 \pm 9.2$\\
21002843-3419312 & $14.37 \pm 0.03$ & $13.79 \pm 0.03$ & $13.51 \pm 0.04$ & & 210028.46-341931.4 & $13.31 \pm 0.03$ & $13.06 \pm 0.03$ & & $30.6 \pm 4.9$ & $-16.5 \pm 6.4$\\
21003004+0123427 & $15.32 \pm 0.05$ & $14.81 \pm 0.05$ & $14.54 \pm 0.08$ & & 210030.02+012341.8 & $14.20 \pm 0.03$ & $13.97 \pm 0.04$ & & $-31.0 \pm 9.1$ & $-84.3 \pm 9.3$\\
21003077+0227222 & $15.43 \pm 0.04$ & $14.81 \pm 0.05$ & $14.50 \pm 0.07$ & & 210030.81+022721.9 & $14.31 \pm 0.03$ & $14.04 \pm 0.04$ & & $51.2 \pm 8.6$ & $-27.6 \pm 8.7$\\
21003130+0053280 & $16.60 \pm 0.11$ & $16.04 \pm 0.15$ & $15.46 \pm 0.20$ & & 210031.36+005323.8 & $15.03 \pm 0.04$ & $14.85 \pm 0.07$ & & $96.8 \pm 22.0$ & $-420.3 \pm 24.4$\\
21003174-2006376 & $16.39 \pm 0.12$ & $15.77 \pm 0.13$ & $15.24 \pm 0.14$ & & 210031.82-200637.1 & $15.02 \pm 0.04$ & $14.60 \pm 0.07$ & & $102.7 \pm 13.9$ & $38.0 \pm 17.6$\\
21003179-5225415 & $12.12 \pm 0.02$ & $11.59 \pm 0.03$ & $11.29 \pm 0.02$ & & 210031.82-522540.8 & $11.12 \pm 0.02$ & $10.93 \pm 0.02$ & & $20.9 \pm 3.0$ & $65.9 \pm 6.6$\\
21003243-1522538 & $13.32 \pm 0.02$ & $12.72 \pm 0.03$ & $12.42 \pm 0.03$ & & 210032.42-152254.2 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $-11.5 \pm 5.7$ & $-29.3 \pm 6.0$\\
21003278+0053348 & $14.52 \pm 0.04$ & $13.96 \pm 0.04$ & $13.67 \pm 0.04$ & & 210032.75+005334.3 & $13.45 \pm 0.03$ & $13.27 \pm 0.03$ & & $-41.9 \pm 8.6$ & $-48.4 \pm 7.8$\\
21003404-0058141 & $12.81 \pm 0.02$ & $12.23 \pm 0.03$ & $11.93 \pm 0.03$ & & 210033.97-005815.9 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $-81.9 \pm 7.0$ & $-153.2 \pm 6.8$\\
21003450-1858064 & $14.06 \pm 0.03$ & $13.46 \pm 0.02$ & $13.10 \pm 0.03$ & & 210034.56-185806.5 & $12.87 \pm 0.02$ & $12.68 \pm 0.03$ & & $64.8 \pm 5.9$ & $-2.1 \pm 6.2$\\
21003507-4453251 & $12.91 \pm 0.02$ & $12.31 \pm 0.03$ & $12.03 \pm 0.02$ & & 210035.04-445325.6 & $11.87 \pm 0.02$ & $11.68 \pm 0.02$ & & $-29.4 \pm 3.9$ & $-47.2 \pm 6.6$\\
21003576-1426508 & $16.58 \pm 0.12$ & $15.93 \pm 0.15$ & $15.65 \pm 0.19$ & & 210035.82-142652.1 & $15.46 \pm 0.04$ & $15.06 \pm 0.09$ & & $64.2 \pm 25.0$ & $-100.1 \pm 22.3$\\
21003629-6033535 & $15.01 \pm 0.04$ & $14.49 \pm 0.05$ & $14.09 \pm 0.06$ & & 210036.44-603355.1 & $13.90 \pm 0.03$ & $13.61 \pm 0.03$ & & $105.2 \pm 3.9$ & $-150.7 \pm 8.6$\\
21003759+0100523 & $13.96 \pm 0.02$ & $13.37 \pm 0.02$ & $13.06 \pm 0.03$ & & 210037.62+010052.2 & $12.80 \pm 0.02$ & $12.60 \pm 0.03$ & & $49.2 \pm 8.3$ & $-11.5 \pm 7.3$\\
21003770+0414593 & $14.28 \pm 0.03$ & $13.71 \pm 0.03$ & $13.43 \pm 0.04$ & & 210037.74+041459.5 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $60.5 \pm 7.7$ & $15.6 \pm 7.5$\\
21003865+1226372 & $13.57 \pm 0.03$ & $12.99 \pm 0.03$ & $12.70 \pm 0.03$ & & 210038.73+122637.1 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $127.8 \pm 8.4$ & $-6.4 \pm 8.0$\\
21003872-4722046 & $12.56 \pm 0.02$ & $11.99 \pm 0.03$ & $11.71 \pm 0.02$ & & 210038.73-472205.3 & $11.54 \pm 0.02$ & $11.37 \pm 0.02$ & & $3.8 \pm 3.5$ & $-61.9 \pm 7.4$\\
21003959-1226183 & $14.18 \pm 0.02$ & $13.57 \pm 0.03$ & $13.27 \pm 0.03$ & & 210039.57-122617.8 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $-21.1 \pm 6.1$ & $38.5 \pm 6.3$\\
21003977-2346251 & $16.29 \pm 0.10$ & $15.52 \pm 0.11$ & $15.15 \pm 0.13$ & & 210039.85-234626.1 & $15.00 \pm 0.05$ & $14.74 \pm 0.08$ & & $90.1 \pm 13.8$ & $-83.8 \pm 15.5$\\
21003998-0524048 & $12.69 \pm 0.02$ & $12.11 \pm 0.03$ & $11.79 \pm 0.02$ & & 210039.99-052407.6 & $11.58 \pm 0.02$ & $11.39 \pm 0.02$ & & $19.7 \pm 6.1$ & $-240.1 \pm 7.8$\\
21004225+0603450 & $14.15 \pm 0.03$ & $13.56 \pm 0.04$ & $13.20 \pm 0.04$ & & 210042.25+060344.1 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $0.9 \pm 7.3$ & $-90.4 \pm 16.3$\\
21004263+0530240 & $14.14 \pm 0.03$ & $13.54 \pm 0.03$ & $13.22 \pm 0.03$ & & 210042.68+053023.9 & $13.02 \pm 0.03$ & $12.84 \pm 0.03$ & & $65.0 \pm 7.7$ & $-13.3 \pm 9.1$\\
21004402+0139237 & $14.18 \pm 0.02$ & $13.50 \pm 0.02$ & $13.18 \pm 0.03$ & & 210044.03+013923.1 & $13.01 \pm 0.03$ & $12.83 \pm 0.03$ & & $11.3 \pm 8.4$ & $-63.7 \pm 8.5$\\
21004417-5321545 & $14.74 \pm 0.03$ & $14.18 \pm 0.03$ & $13.84 \pm 0.05$ & & 210044.09-532155.4 & $13.68 \pm 0.03$ & $13.45 \pm 0.03$ & & $-65.5 \pm 3.8$ & $-78.5 \pm 7.4$\\
21004646-1726123 & $15.45 \pm 0.04$ & $14.88 \pm 0.07$ & $14.57 \pm 0.09$ & & 210046.44-172612.8 & $14.39 \pm 0.03$ & $14.21 \pm 0.05$ & & $-26.0 \pm 7.6$ & $-36.9 \pm 8.2$\\
21004661-3009203 & $13.14 \pm 0.02$ & $12.60 \pm 0.02$ & $12.31 \pm 0.03$ & & 210046.67-300922.1 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $65.9 \pm 5.0$ & $-149.2 \pm 6.8$\\
21004687+0338007 & $14.01 \pm 0.02$ & $13.36 \pm 0.02$ & $13.06 \pm 0.03$ & & 210046.92+033800.3 & $12.91 \pm 0.02$ & $12.69 \pm 0.03$ & & $72.8 \pm 7.6$ & $-39.8 \pm 7.4$\\
21004741-0108174 & $15.32 \pm 0.05$ & $14.63 \pm 0.06$ & $14.34 \pm 0.08$ & & 210047.42-010817.9 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $11.3 \pm 7.9$ & $-38.7 \pm 7.3$\\
21004809-4323079 & $14.25 \pm 0.03$ & $13.67 \pm 0.03$ & $13.34 \pm 0.03$ & & 210048.07-432307.6 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $-20.2 \pm 4.3$ & $26.7 \pm 6.9$\\
21004878+0300589 & $15.51 \pm 0.06$ & $14.90 \pm 0.07$ & $14.60 \pm 0.09$ & & 210048.81+030058.4 & $14.41 \pm 0.03$ & $14.24 \pm 0.05$ & & $43.9 \pm 10.5$ & $-55.9 \pm 11.1$\\
21005186-3440578 & $13.36 \pm 0.02$ & $12.78 \pm 0.03$ & $12.47 \pm 0.03$ & & 210051.88-344058.3 & $12.30 \pm 0.02$ & $12.06 \pm 0.02$ & & $23.7 \pm 4.5$ & $-42.6 \pm 6.2$\\
21005329-4305113 & $14.44 \pm 0.03$ & $13.83 \pm 0.04$ & $13.56 \pm 0.04$ & & 210053.23-430511.4 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $-64.5 \pm 4.7$ & $-9.8 \pm 7.0$\\
21005348-6012252 & $13.94 \pm 0.03$ & $13.38 \pm 0.03$ & $13.09 \pm 0.04$ & & 210053.54-601225.2 & $12.88 \pm 0.02$ & $12.65 \pm 0.02$ & & $47.4 \pm 3.0$ & $1.6 \pm 8.9$\\
21005355+0233440 & $15.23 \pm 0.04$ & $14.61 \pm 0.04$ & $14.29 \pm 0.06$ & & 210053.50+023343.5 & $14.06 \pm 0.03$ & $13.81 \pm 0.04$ & & $-70.0 \pm 10.7$ & $-57.1 \pm 8.3$\\
21005414+1047192 & $15.65 \pm 0.06$ & $15.02 \pm 0.08$ & $14.71 \pm 0.12$ & & 210054.15+104718.1 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $7.5 \pm 9.6$ & $-105.1 \pm 10.1$\\
21005452+0645367 & $14.98 \pm 0.04$ & $14.34 \pm 0.05$ & $14.02 \pm 0.07$ & & 210054.50+064536.1 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $-21.7 \pm 7.8$ & $-58.0 \pm 10.4$\\
21005478+0245348 & $14.65 \pm 0.03$ & $14.14 \pm 0.04$ & $13.84 \pm 0.04$ & & 210054.72+024535.5 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $-84.0 \pm 12.2$ & $73.3 \pm 8.0$\\
21005649-2838581 & $15.10 \pm 0.03$ & $14.46 \pm 0.04$ & $14.09 \pm 0.05$ & & 210056.45-283858.5 & $13.91 \pm 0.03$ & $13.70 \pm 0.04$ & & $-50.7 \pm 5.8$ & $-34.4 \pm 6.9$\\
21005680-2017454 & $15.01 \pm 0.04$ & $14.41 \pm 0.05$ & $14.07 \pm 0.06$ & & 210056.82-201745.9 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $27.0 \pm 6.0$ & $-38.0 \pm 6.7$\\
21005763-3144258 & $14.73 \pm 0.03$ & $14.18 \pm 0.03$ & $13.89 \pm 0.04$ & & 210057.64-314426.3 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $18.2 \pm 5.2$ & $-39.0 \pm 6.6$\\
21005785+0424514 & $16.67 \pm 0.11$ & $16.08 \pm 0.14$ & $15.67 \pm 0.21$ & & 210056.33+042455.9 & $15.39 \pm 0.04$ & $15.02 \pm 0.08$ & & $-2259.6 \pm 62.7$ & $442.4 \pm 28.2$\\
21005794-6245565 & $15.67 \pm 0.05$ & $14.76 \pm 0.06$ & $14.31 \pm 0.06$ & & 210057.84-624555.8 & $13.46 \pm 0.02$ & $12.89 \pm 0.03$ & & $-65.8 \pm 2.9$ & $67.1 \pm 7.5$\\
21005838+0349460 & $15.95 \pm 0.06$ & $15.38 \pm 0.08$ & $15.05 \pm 0.12$ & & 210058.38+034945.2 & $14.89 \pm 0.03$ & $14.71 \pm 0.06$ & & $-3.3 \pm 10.6$ & $-81.3 \pm 10.9$\\
21010070+0017435 & $15.20 \pm 0.04$ & $14.66 \pm 0.05$ & $14.36 \pm 0.07$ & & 210100.71+001742.7 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $12.2 \pm 10.1$ & $-76.3 \pm 12.7$\\
21010158-1252296 & $15.35 \pm 0.04$ & $14.78 \pm 0.06$ & $14.49 \pm 0.08$ & & 210101.64-125229.7 & $14.28 \pm 0.03$ & $14.04 \pm 0.05$ & & $84.0 \pm 7.2$ & $-6.8 \pm 7.3$\\
21010166+0336323 & $15.77 \pm 0.05$ & $15.15 \pm 0.07$ & $14.85 \pm 0.09$ & & 210101.64+033632.9 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $-30.8 \pm 9.1$ & $56.7 \pm 9.9$\\
21010292-6027440 & $15.03 \pm 0.04$ & $14.42 \pm 0.05$ & $14.10 \pm 0.06$ & & 210102.90-602744.8 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $-18.3 \pm 3.1$ & $-77.2 \pm 8.9$\\
21010380-4114331 & $9.97 \pm 0.02$ & $9.38 \pm 0.02$ & $9.09 \pm 0.02$ & & 210104.15-411435.9 & $8.91 \pm 0.02$ & $8.73 \pm 0.02$ & & $357.4 \pm 9.1$ & $-255.9 \pm 8.6$\\
21010437+0226043 & $14.62 \pm 0.03$ & $13.97 \pm 0.03$ & $13.69 \pm 0.04$ & & 210104.38+022603.9 & $13.42 \pm 0.03$ & $13.15 \pm 0.03$ & & $18.6 \pm 9.3$ & $-38.8 \pm 7.6$\\
21010483+0307047 & $11.70 \pm 0.02$ & $10.96 \pm 0.02$ & $10.57 \pm 0.02$ & & 210105.51+030704.2 & $10.31 \pm 0.02$ & $10.11 \pm 0.02$ & & $1010.1 \pm 26.0$ & $-44.5 \pm 8.8$\\
21010506+1223385 & $16.18 \pm 0.12$ & $15.44 \pm 0.15$ & $14.99 \pm 0.16$ & & 210105.01+122338.6 & $14.18 \pm 0.03$ & $13.82 \pm 0.04$ & & $-65.2 \pm 12.0$ & $9.0 \pm 13.0$\\
21010547-0357067 & $12.85 \pm 0.02$ & $12.24 \pm 0.03$ & $11.97 \pm 0.02$ & & 210105.44-035707.1 & $11.79 \pm 0.02$ & $11.62 \pm 0.02$ & & $-34.8 \pm 6.1$ & $-33.0 \pm 7.5$\\
21010570-0338597 & $14.11 \pm 0.02$ & $13.56 \pm 0.03$ & $13.28 \pm 0.04$ & & 210105.67-033900.5 & $13.12 \pm 0.03$ & $12.93 \pm 0.03$ & & $-39.3 \pm 6.5$ & $-70.7 \pm 7.9$\\
21010631-7350392 & $14.48 \pm 0.03$ & $13.89 \pm 0.04$ & $13.60 \pm 0.04$ & & 210106.26-735038.9 & $13.37 \pm 0.02$ & $13.19 \pm 0.03$ & & $-18.4 \pm 1.5$ & $32.1 \pm 8.4$\\
21010808-1738539 & $13.71 \pm 0.02$ & $13.10 \pm 0.02$ & $12.80 \pm 0.02$ & & 210108.19-173855.1 & $12.62 \pm 0.02$ & $12.43 \pm 0.03$ & & $125.0 \pm 6.3$ & $-99.0 \pm 6.4$\\
21011176+0717464 & $14.06 \pm 0.03$ & $13.53 \pm 0.03$ & $13.24 \pm 0.04$ & & 210111.77+071745.7 & $13.05 \pm 0.03$ & $12.79 \pm 0.03$ & & $6.5 \pm 8.2$ & $-68.6 \pm 9.2$\\
21011326+0847085 & $14.48 \pm 0.03$ & $13.84 \pm 0.04$ & $13.48 \pm 0.05$ & & 210113.30+084707.8 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $60.2 \pm 7.5$ & $-68.0 \pm 11.7$\\
21011398-1839527 & $14.23 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 210114.02-183953.1 & $13.16 \pm 0.03$ & $12.99 \pm 0.03$ & & $54.8 \pm 6.0$ & $-32.5 \pm 6.4$\\
21011808-1216043 & $14.92 \pm 0.04$ & $14.29 \pm 0.04$ & $14.02 \pm 0.05$ & & 210118.11-121604.7 & $13.84 \pm 0.03$ & $13.50 \pm 0.04$ & & $32.7 \pm 7.8$ & $-34.8 \pm 7.7$\\
21011810+7228196 & $16.33 \pm 0.15$ & $15.61 \pm 0.16$ & $14.91 \pm 0.13$ & & 210117.94+722819.4 & $14.23 \pm 0.03$ & $13.95 \pm 0.03$ & & $-77.2 \pm 4.5$ & $-21.1 \pm 15.4$\\
21011891-4057479 & $16.11 \pm 0.10$ & $15.48 \pm 0.13$ & $14.96 \pm 0.12$ & & 210118.96-405747.7 & $14.18 \pm 0.04$ & $14.00 \pm 0.04$ & & $51.8 \pm 7.1$ & $22.9 \pm 12.2$\\
21012012-3631389 & $14.00 \pm 0.03$ & $13.42 \pm 0.03$ & $13.09 \pm 0.04$ & & 210120.10-363139.6 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $-18.6 \pm 4.9$ & $-61.9 \pm 6.9$\\
21012034-0506091 & $15.45 \pm 0.04$ & $14.77 \pm 0.06$ & $14.48 \pm 0.07$ & & 210120.36-050609.8 & $14.28 \pm 0.03$ & $14.11 \pm 0.05$ & & $16.0 \pm 8.0$ & $-59.0 \pm 7.5$\\
21012065+1848278 & $14.52 \pm 0.03$ & $13.96 \pm 0.04$ & $13.66 \pm 0.04$ & & 210120.63+184827.1 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $-22.2 \pm 7.3$ & $-80.1 \pm 8.1$\\
21012081-2055166 & $14.87 \pm 0.03$ & $14.21 \pm 0.05$ & $13.82 \pm 0.04$ & & 210120.82-205517.4 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $14.3 \pm 6.1$ & $-66.5 \pm 6.8$\\
21012175-1117577 & $16.27 \pm 0.11$ & $15.57 \pm 0.13$ & $15.27 \pm 0.16$ & & 210121.82-111758.5 & $15.00 \pm 0.04$ & $14.76 \pm 0.09$ & & $84.5 \pm 18.1$ & $-67.5 \pm 17.7$\\
21012328-2021212 & $13.14 \pm 0.02$ & $12.53 \pm 0.02$ & $12.24 \pm 0.02$ & & 210123.29-202120.4 & $12.04 \pm 0.02$ & $11.84 \pm 0.02$ & & $8.4 \pm 5.4$ & $71.7 \pm 6.1$\\
21012332-2707045 & $14.94 \pm 0.04$ & $14.39 \pm 0.04$ & $14.09 \pm 0.05$ & & 210123.38-270705.0 & $13.83 \pm 0.03$ & $13.61 \pm 0.04$ & & $58.5 \pm 5.9$ & $-41.6 \pm 6.8$\\
21012357-2719212 & $15.03 \pm 0.03$ & $14.32 \pm 0.04$ & $14.04 \pm 0.05$ & & 210123.58-271921.6 & $13.88 \pm 0.03$ & $13.67 \pm 0.04$ & & $18.7 \pm 5.7$ & $-38.1 \pm 6.7$\\
21012374+0409238 & $16.60 \pm 0.11$ & $15.98 \pm 0.13$ & $15.66 \pm 0.21$ & & 210123.69+040925.2 & $15.26 \pm 0.04$ & $15.02 \pm 0.08$ & & $-68.1 \pm 27.6$ & $137.4 \pm 24.5$\\
21012451+7334319 & $16.02 \pm 0.09$ & $15.46 \pm 0.16$ & $14.96 \pm 0.13$ & & 210124.61+733431.8 & $14.74 \pm 0.03$ & $14.48 \pm 0.04$ & & $42.9 \pm 2.9$ & $-14.0 \pm 13.7$\\
21012547-4305245 & $15.92 \pm 0.06$ & $15.30 \pm 0.06$ & $14.92 \pm 0.10$ & & 210125.44-430524.5 & $14.72 \pm 0.03$ & $14.52 \pm 0.05$ & & $-33.5 \pm 5.8$ & $-6.5 \pm 9.6$\\
21012632-1449253 & $15.76 \pm 0.05$ & $15.10 \pm 0.08$ & $14.65 \pm 0.07$ & & 210126.41-144925.3 & $14.30 \pm 0.03$ & $14.01 \pm 0.04$ & & $99.5 \pm 7.2$ & $5.1 \pm 7.3$\\
21012677-1335532 & $14.62 \pm 0.03$ & $14.06 \pm 0.04$ & $13.76 \pm 0.04$ & & 210126.75-133553.7 & $13.53 \pm 0.03$ & $13.36 \pm 0.03$ & & $-24.8 \pm 6.4$ & $-39.2 \pm 6.7$\\
21012730+7235272 & $15.97 \pm 0.09$ & $15.28 \pm 0.13$ & $14.97 \pm 0.11$ & & 210127.03+723527.3 & $14.70 \pm 0.03$ & $14.48 \pm 0.03$ & & $-125.7 \pm 6.8$ & $13.5 \pm 9.2$\\
21012813-1726184 & $13.57 \pm 0.03$ & $12.93 \pm 0.02$ & $12.62 \pm 0.02$ & & 210128.09-172618.5 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $-47.2 \pm 5.7$ & $-7.4 \pm 6.0$\\
21012949-5110029 & $15.13 \pm 0.04$ & $14.41 \pm 0.05$ & $14.09 \pm 0.06$ & & 210129.57-511004.4 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $74.3 \pm 4.2$ & $-139.0 \pm 8.0$\\
21013075+0914530 & $13.37 \pm 0.02$ & $12.74 \pm 0.03$ & $12.45 \pm 0.03$ & & 210130.74+091452.4 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $-15.1 \pm 6.9$ & $-65.3 \pm 7.1$\\
21013099-3948084 & $14.83 \pm 0.03$ & $14.10 \pm 0.04$ & $13.75 \pm 0.04$ & & 210130.92-394810.2 & $13.53 \pm 0.03$ & $13.30 \pm 0.03$ & & $-80.1 \pm 5.2$ & $-165.1 \pm 8.1$\\
21013113-1517016 & $14.57 \pm 0.03$ & $13.98 \pm 0.04$ & $13.62 \pm 0.04$ & & 210131.12-151701.9 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $-18.6 \pm 6.5$ & $-30.6 \pm 6.7$\\
21013214-2126209 & $11.20 \pm 0.02$ & $10.63 \pm 0.03$ & $10.35 \pm 0.02$ & & 210132.25-212621.0 & $10.17 \pm 0.02$ & $9.99 \pm 0.02$ & & $125.6 \pm 5.8$ & $-15.0 \pm 5.8$\\
21013285-0249034 & $13.61 \pm 0.03$ & $12.98 \pm 0.03$ & $12.69 \pm 0.03$ & & 210132.95-024903.4 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $118.5 \pm 6.7$ & $1.7 \pm 6.8$\\
21013433-0538486 & $15.60 \pm 0.05$ & $15.09 \pm 0.09$ & $14.74 \pm 0.10$ & & 210134.27-053848.7 & $14.49 \pm 0.03$ & $14.19 \pm 0.05$ & & $-78.6 \pm 9.2$ & $-12.8 \pm 8.5$\\
21013489+8108488 & $14.54 \pm 0.03$ & $14.03 \pm 0.05$ & $13.72 \pm 0.05$ & & 210135.10+810848.9 & $13.55 \pm 0.02$ & $13.34 \pm 0.02$ & & $44.8 \pm 1.3$ & $7.8 \pm 7.8$\\
21013834-1828540 & $15.97 \pm 0.07$ & $15.45 \pm 0.14$ & $15.06 \pm 0.13$ & & 210138.39-182854.3 & $14.81 \pm 0.03$ & $14.55 \pm 0.06$ & & $64.7 \pm 9.5$ & $-21.1 \pm 10.3$\\
21013855-1524577 & $15.02 \pm 0.03$ & $14.46 \pm 0.04$ & $14.05 \pm 0.05$ & & 210138.51-152458.3 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $-53.8 \pm 6.6$ & $-46.1 \pm 6.9$\\
21013957-1556356 & $14.64 \pm 0.03$ & $14.01 \pm 0.03$ & $13.73 \pm 0.04$ & & 210139.60-155635.7 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $37.4 \pm 6.3$ & $-7.0 \pm 7.2$\\
21013976-0941188 & $15.49 \pm 0.06$ & $14.83 \pm 0.06$ & $14.52 \pm 0.08$ & & 210139.80-094119.2 & $14.36 \pm 0.03$ & $14.19 \pm 0.06$ & & $52.2 \pm 9.8$ & $-30.0 \pm 8.7$\\
21014071+0350366 & $15.29 \pm 0.05$ & $14.69 \pm 0.05$ & $14.41 \pm 0.08$ & & 210140.70+035035.9 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-23.2 \pm 8.5$ & $-69.4 \pm 8.7$\\
21014242-2503253 & $12.08 \pm 0.02$ & $11.47 \pm 0.02$ & $11.19 \pm 0.03$ & & 210142.52-250325.9 & $10.98 \pm 0.02$ & $10.81 \pm 0.02$ & & $112.9 \pm 5.5$ & $-52.0 \pm 5.9$\\
21014347-0618426 & $15.12 \pm 0.03$ & $14.59 \pm 0.06$ & $14.28 \pm 0.07$ & & 210143.54-061844.0 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $89.7 \pm 8.1$ & $-118.4 \pm 7.8$\\
21014446-0933331 & $13.37 \pm 0.03$ & $12.86 \pm 0.03$ & $12.58 \pm 0.03$ & & 210144.54-093332.8 & $12.41 \pm 0.02$ & $12.23 \pm 0.03$ & & $97.1 \pm 7.8$ & $20.2 \pm 6.1$\\
21014560-3307495 & $15.87 \pm 0.05$ & $15.29 \pm 0.09$ & $15.01 \pm 0.10$ & & 210145.57-330749.3 & $14.85 \pm 0.03$ & $14.56 \pm 0.06$ & & $-40.2 \pm 7.4$ & $13.7 \pm 9.5$\\
21014664-1410482 & $14.05 \pm 0.02$ & $13.50 \pm 0.03$ & $13.22 \pm 0.03$ & & 210146.62-141048.9 & $13.03 \pm 0.02$ & $12.78 \pm 0.03$ & & $-23.6 \pm 6.0$ & $-58.3 \pm 6.3$\\
21014733-2215259 & $15.07 \pm 0.04$ & $14.52 \pm 0.04$ & $14.19 \pm 0.05$ & & 210147.32-221526.6 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $-16.4 \pm 6.2$ & $-62.3 \pm 7.1$\\
21014745-6710023 & $13.43 \pm 0.02$ & $12.87 \pm 0.02$ & $12.51 \pm 0.03$ & & 210147.51-671003.0 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $39.2 \pm 2.1$ & $-63.4 \pm 7.2$\\
21014846-3430356 & $14.59 \pm 0.03$ & $13.96 \pm 0.04$ & $13.63 \pm 0.04$ & & 210148.55-343037.2 & $13.46 \pm 0.03$ & $13.29 \pm 0.03$ & & $91.3 \pm 5.2$ & $-134.1 \pm 7.1$\\
21014970-2941207 & $15.40 \pm 0.05$ & $14.83 \pm 0.06$ & $14.54 \pm 0.09$ & & 210149.80-294120.5 & $14.20 \pm 0.03$ & $13.92 \pm 0.04$ & & $111.3 \pm 6.8$ & $17.2 \pm 7.9$\\
21015056+1346017 & $14.11 \pm 0.03$ & $13.53 \pm 0.04$ & $13.13 \pm 0.03$ & & 210150.57+134601.0 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $24.3 \pm 6.7$ & $-71.1 \pm 7.1$\\
21015070-5009244 & $14.44 \pm 0.03$ & $13.92 \pm 0.04$ & $13.61 \pm 0.04$ & & 210150.70-500923.5 & $13.44 \pm 0.02$ & $13.18 \pm 0.03$ & & $4.8 \pm 3.7$ & $84.5 \pm 7.3$\\
21015233-2944050 & $15.60 \pm 0.05$ & $14.85 \pm 0.06$ & $14.55 \pm 0.08$ & & 210152.37-294405.1 & $14.11 \pm 0.03$ & $13.76 \pm 0.04$ & & $50.4 \pm 6.2$ & $-11.3 \pm 7.6$\\
21015244-4140455 & $15.00 \pm 0.04$ & $14.40 \pm 0.04$ & $14.11 \pm 0.06$ & & 210152.48-414046.2 & $13.91 \pm 0.03$ & $13.68 \pm 0.04$ & & $34.5 \pm 5.2$ & $-69.0 \pm 7.6$\\
21015249-2707392 & $15.84 \pm 0.06$ & $15.33 \pm 0.08$ & $14.97 \pm 0.11$ & & 210152.60-270739.2 & $14.78 \pm 0.03$ & $14.61 \pm 0.06$ & & $118.7 \pm 8.0$ & $-3.5 \pm 9.1$\\
21015250-0430338 & $15.36 \pm 0.04$ & $14.84 \pm 0.08$ & $14.32 \pm 0.08$ & & 210152.54-043034.3 & $14.14 \pm 0.03$ & $13.91 \pm 0.04$ & & $53.8 \pm 7.9$ & $-34.5 \pm 7.9$\\
21015287+1049137 & $11.60 \pm 0.02$ & $11.08 \pm 0.03$ & $10.78 \pm 0.02$ & & 210152.87+104911.3 & $10.63 \pm 0.02$ & $10.44 \pm 0.02$ & & $-7.9 \pm 6.7$ & $-232.5 \pm 8.9$\\
21015331+0010364 & $16.42 \pm 0.09$ & $15.77 \pm 0.09$ & $15.24 \pm 0.15$ & & 210153.33+001035.4 & $15.06 \pm 0.04$ & $14.79 \pm 0.06$ & & $26.2 \pm 20.8$ & $-104.9 \pm 17.5$\\
21015375-0523416 & $12.84 \pm 0.02$ & $12.33 \pm 0.02$ & $12.01 \pm 0.02$ & & 210153.75-052347.8 & $11.85 \pm 0.02$ & $11.61 \pm 0.02$ & & $-5.4 \pm 6.1$ & $-525.0 \pm 12.8$\\
21015381-0500362 & $14.35 \pm 0.03$ & $13.83 \pm 0.03$ & $13.52 \pm 0.04$ & & 210153.84-050036.3 & $13.34 \pm 0.03$ & $13.14 \pm 0.03$ & & $36.1 \pm 6.6$ & $-4.3 \pm 6.5$\\
21015392-3123592 & $14.00 \pm 0.02$ & $13.47 \pm 0.03$ & $13.20 \pm 0.03$ & & 210153.97-312359.8 & $13.02 \pm 0.02$ & $12.77 \pm 0.03$ & & $48.6 \pm 5.0$ & $-47.1 \pm 6.4$\\
21015412-4636255 & $14.69 \pm 0.04$ & $14.08 \pm 0.04$ & $13.80 \pm 0.05$ & & 210154.09-463625.9 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-33.7 \pm 4.2$ & $-37.2 \pm 7.2$\\
21015490-2256243 & $14.34 \pm 0.03$ & $13.73 \pm 0.03$ & $13.45 \pm 0.04$ & & 210154.92-225624.5 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $27.7 \pm 5.7$ & $-15.9 \pm 6.4$\\
21015557-0420564 & $15.36 \pm 0.05$ & $14.66 \pm 0.06$ & $14.29 \pm 0.07$ & & 210155.55-042057.3 & $14.00 \pm 0.03$ & $13.66 \pm 0.04$ & & $-23.6 \pm 7.1$ & $-75.0 \pm 7.8$\\
21015616-2256334 & $12.63 \pm 0.02$ & $12.08 \pm 0.03$ & $11.77 \pm 0.03$ & & 210156.28-225633.8 & $11.59 \pm 0.02$ & $11.41 \pm 0.02$ & & $136.2 \pm 5.9$ & $-39.1 \pm 5.9$\\
21015696-4846252 & $13.25 \pm 0.02$ & $12.64 \pm 0.03$ & $12.35 \pm 0.03$ & & 210157.00-484625.9 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $35.3 \pm 3.6$ & $-62.0 \pm 6.8$\\
21015701-4848380 & $14.21 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & 210156.95-484838.0 & $13.14 \pm 0.02$ & $12.92 \pm 0.03$ & & $-46.3 \pm 3.9$ & $2.6 \pm 6.8$\\
21015764+0619264 & $13.43 \pm 0.02$ & $12.84 \pm 0.03$ & $12.48 \pm 0.03$ & & 210157.73+061926.2 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $130.2 \pm 7.8$ & $-27.1 \pm 7.9$\\
21015783-1950073 & $15.29 \pm 0.05$ & $14.68 \pm 0.06$ & $14.34 \pm 0.07$ & & 210157.76-195008.3 & $14.15 \pm 0.03$ & $13.94 \pm 0.05$ & & $-82.0 \pm 7.5$ & $-85.0 \pm 7.6$\\
21015888-4030334 & $15.97 \pm 0.07$ & $15.23 \pm 0.07$ & $14.92 \pm 0.10$ & & 210158.85-403033.7 & $14.77 \pm 0.03$ & $14.55 \pm 0.05$ & & $-26.6 \pm 6.3$ & $-31.8 \pm 9.4$\\
21015985+1609210 & $15.20 \pm 0.05$ & $14.68 \pm 0.07$ & $14.40 \pm 0.07$ & & 210159.88+160921.2 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $47.2 \pm 7.5$ & $23.5 \pm 8.5$\\
21020076-3458330 & $15.06 \pm 0.03$ & $14.55 \pm 0.05$ & $14.22 \pm 0.05$ & & 210200.78-345833.5 & $14.00 \pm 0.03$ & $13.82 \pm 0.04$ & & $20.6 \pm 5.2$ & $-45.0 \pm 6.9$\\
21020248-3931184 & $13.32 \pm 0.02$ & $12.70 \pm 0.03$ & $12.42 \pm 0.02$ & & 210202.54-393118.9 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $68.8 \pm 4.7$ & $-48.5 \pm 6.7$\\
21020340-0548208 & $14.20 \pm 0.03$ & $13.60 \pm 0.04$ & $13.25 \pm 0.03$ & & 210203.26-054824.0 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $-170.4 \pm 7.2$ & $-269.3 \pm 10.2$\\
21020351+7132149 & $16.36 \pm 0.11$ & $15.33 \pm 0.12$ & $14.87 \pm 0.14$ & & 210203.50+713213.9 & $14.61 \pm 0.03$ & $14.43 \pm 0.03$ & & $-2.9 \pm 1.9$ & $-92.1 \pm 12.2$\\
21020378+0517222 & $16.38 \pm 0.10$ & $15.75 \pm 0.11$ & $15.24 \pm 0.15$ & & 210203.79+051723.3 & $15.04 \pm 0.04$ & $14.80 \pm 0.06$ & & $6.8 \pm 18.7$ & $112.3 \pm 19.2$\\
21020579-1446436 & $12.37 \pm 0.02$ & $11.77 \pm 0.02$ & $11.48 \pm 0.02$ & & 210205.84-144643.7 & $11.27 \pm 0.02$ & $11.10 \pm 0.02$ & & $60.4 \pm 6.3$ & $-10.2 \pm 5.7$\\
21020656+7457186 & $16.21 \pm 0.14$ & $15.57 \pm 0.15$ & $14.98 \pm 0.15$ & & 210206.37+745718.6 & $14.41 \pm 0.03$ & $14.18 \pm 0.04$ & & $-74.4 \pm 2.9$ & $5.8 \pm 19.2$\\
21020729-5602303 & $15.57 \pm 0.04$ & $14.78 \pm 0.05$ & $14.23 \pm 0.05$ & & 210207.39-560231.0 & $13.88 \pm 0.03$ & $13.58 \pm 0.03$ & & $82.8 \pm 4.2$ & $-76.6 \pm 9.2$\\
21020832-7937396 & $16.00 \pm 0.09$ & $15.27 \pm 0.10$ & $14.93 \pm 0.13$ & & 210208.18-793739.7 & $14.77 \pm 0.03$ & $14.57 \pm 0.05$ & & $-39.6 \pm 1.6$ & $-11.7 \pm 13.1$\\
21020882+0550588 & $15.96 \pm 0.06$ & $15.24 \pm 0.07$ & $14.85 \pm 0.10$ & & 210208.85+055059.0 & $14.69 \pm 0.03$ & $14.45 \pm 0.05$ & & $50.9 \pm 10.1$ & $15.7 \pm 10.8$\\
21020963+1240242 & $14.37 \pm 0.04$ & $13.74 \pm 0.04$ & $13.45 \pm 0.04$ & & 210209.61+124023.0 & $13.25 \pm 0.03$ & $13.04 \pm 0.03$ & & $-30.6 \pm 7.6$ & $-109.0 \pm 8.3$\\
21021068+1116360 & $11.70 \pm 0.02$ & $11.15 \pm 0.02$ & $10.88 \pm 0.02$ & & 210210.70+111635.3 & $10.72 \pm 0.02$ & $10.53 \pm 0.02$ & & $28.9 \pm 6.7$ & $-72.3 \pm 7.0$\\
21021219-0623298 & $15.87 \pm 0.08$ & $15.17 \pm 0.09$ & $14.83 \pm 0.13$ & & 210212.24-062330.1 & $14.33 \pm 0.03$ & $14.06 \pm 0.05$ & & $54.7 \pm 8.4$ & $-23.4 \pm 9.0$\\
21021331-3847306 & $14.82 \pm 0.03$ & $14.31 \pm 0.04$ & $13.99 \pm 0.05$ & & 210213.34-384730.7 & $13.79 \pm 0.03$ & $13.61 \pm 0.04$ & & $35.1 \pm 5.2$ & $-8.0 \pm 7.3$\\
21021392-3321177 & $15.17 \pm 0.04$ & $14.47 \pm 0.03$ & $14.16 \pm 0.05$ & & 210213.95-332118.9 & $13.97 \pm 0.03$ & $13.70 \pm 0.04$ & & $25.5 \pm 5.2$ & $-100.0 \pm 7.1$\\
21021397+0311329 & $13.98 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 210214.04+031131.6 & $12.93 \pm 0.02$ & $12.71 \pm 0.03$ & & $110.1 \pm 8.7$ & $-127.9 \pm 8.8$\\
21021414-3440007 & $13.91 \pm 0.03$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 210214.26-344000.3 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $124.1 \pm 5.3$ & $31.1 \pm 6.3$\\
21021443-6752507 & $13.29 \pm 0.02$ & $12.73 \pm 0.02$ & $12.39 \pm 0.03$ & & 210214.46-675251.6 & $12.19 \pm 0.02$ & $12.02 \pm 0.02$ & & $16.8 \pm 1.8$ & $-87.6 \pm 8.1$\\
21021543-5107248 & $15.24 \pm 0.05$ & $14.45 \pm 0.05$ & $14.05 \pm 0.05$ & & 210215.40-510726.0 & $13.68 \pm 0.03$ & $13.41 \pm 0.03$ & & $-27.3 \pm 3.7$ & $-116.0 \pm 7.6$\\
21021628+0201597 & $15.27 \pm 0.04$ & $14.63 \pm 0.04$ & $14.27 \pm 0.06$ & & 210216.33+020159.7 & $14.04 \pm 0.03$ & $13.78 \pm 0.04$ & & $77.3 \pm 8.4$ & $4.4 \pm 9.0$\\
21021648+1724123 & $13.10 \pm 0.02$ & $12.53 \pm 0.03$ & $12.25 \pm 0.02$ & & 210216.48+172411.9 & $12.09 \pm 0.02$ & $11.91 \pm 0.02$ & & $1.0 \pm 6.3$ & $-42.6 \pm 7.5$\\
21021867+0256074 & $14.64 \pm 0.03$ & $14.10 \pm 0.02$ & $13.82 \pm 0.05$ & & 210218.66+025606.9 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $-22.5 \pm 8.6$ & $-43.8 \pm 9.5$\\
21022058-3305304 & $12.58 \pm 0.02$ & $11.97 \pm 0.02$ & $11.63 \pm 0.02$ & & 210220.66-330530.7 & $11.41 \pm 0.02$ & $11.23 \pm 0.02$ & & $92.4 \pm 4.9$ & $-23.1 \pm 6.0$\\
21022095+0945098 & $13.09 \pm 0.02$ & $12.51 \pm 0.03$ & $12.23 \pm 0.03$ & & 210221.00+094509.8 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $70.2 \pm 7.2$ & $-2.0 \pm 9.6$\\
21022128+0417560 & $14.71 \pm 0.03$ & $14.10 \pm 0.03$ & $13.78 \pm 0.04$ & & 210221.25+041755.8 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $-43.8 \pm 8.8$ & $-21.2 \pm 9.6$\\
21022274-0433393 & $14.13 \pm 0.02$ & $13.50 \pm 0.03$ & $13.21 \pm 0.03$ & & 210222.70-043340.1 & $13.01 \pm 0.03$ & $12.83 \pm 0.03$ & & $-45.2 \pm 6.4$ & $-62.6 \pm 7.9$\\
21022346-3051594 & $13.45 \pm 0.03$ & $12.93 \pm 0.02$ & $12.64 \pm 0.03$ & & 210223.47-305200.4 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $15.8 \pm 4.8$ & $-84.3 \pm 6.3$\\
21022392+7327557 & $15.94 \pm 0.10$ & $15.31 \pm 0.10$ & $15.04 \pm 0.15$ & & 210224.04+732755.6 & $14.83 \pm 0.03$ & $14.66 \pm 0.04$ & & $51.7 \pm 3.3$ & $-6.1 \pm 15.1$\\
21022396-4654292 & $15.23 \pm 0.04$ & $14.68 \pm 0.04$ & $14.35 \pm 0.07$ & & 210224.00-465429.6 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $32.0 \pm 4.6$ & $-31.6 \pm 7.7$\\
21022549-6414302 & $14.63 \pm 0.03$ & $14.04 \pm 0.04$ & $13.73 \pm 0.04$ & & 210225.54-641430.3 & $13.54 \pm 0.02$ & $13.36 \pm 0.03$ & & $36.0 \pm 2.5$ & $-8.5 \pm 7.4$\\
21022603+0046375 & $13.86 \pm 0.03$ & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & 210225.99+004636.8 & $12.85 \pm 0.02$ & $12.67 \pm 0.03$ & & $-61.2 \pm 8.4$ & $-66.3 \pm 9.1$\\
21022636-1838110 & $13.47 \pm 0.02$ & $12.95 \pm 0.02$ & $12.63 \pm 0.03$ & & 210226.39-183811.4 & $12.40 \pm 0.02$ & $12.17 \pm 0.02$ & & $32.5 \pm 5.6$ & $-27.9 \pm 6.0$\\
21022717+0222432 & $13.62 \pm 0.02$ & $13.04 \pm 0.03$ & $12.77 \pm 0.02$ & & 210227.19+022243.6 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $32.5 \pm 7.4$ & $38.2 \pm 8.1$\\
21022785-3852150 & $13.31 \pm 0.02$ & $12.76 \pm 0.03$ & $12.35 \pm 0.03$ & & 210227.91-385217.3 & $12.18 \pm 0.02$ & $11.96 \pm 0.02$ & & $66.7 \pm 4.7$ & $-209.2 \pm 8.1$\\
21022890-1218068 & $15.27 \pm 0.04$ & $14.74 \pm 0.06$ & $14.39 \pm 0.07$ & & 210228.97-121807.3 & $14.19 \pm 0.03$ & $13.96 \pm 0.05$ & & $82.9 \pm 7.8$ & $-36.5 \pm 8.0$\\
21022933-3351504 & $13.67 \pm 0.03$ & $13.07 \pm 0.03$ & $12.79 \pm 0.03$ & & 210229.36-335150.8 & $12.55 \pm 0.03$ & $12.35 \pm 0.02$ & & $32.5 \pm 4.7$ & $-38.1 \pm 6.2$\\
21022958-0505570 & $15.74 \pm 0.05$ & $15.12 \pm 0.09$ & $14.80 \pm 0.11$ & & 210229.60-050557.8 & $14.45 \pm 0.03$ & $14.26 \pm 0.05$ & & $22.7 \pm 8.1$ & $-63.8 \pm 10.3$\\
21023038-2418105 & $15.34 \pm 0.04$ & $14.77 \pm 0.07$ & $14.48 \pm 0.08$ & & 210230.43-241810.5 & $14.27 \pm 0.03$ & $14.04 \pm 0.05$ & & $53.9 \pm 7.1$ & $-4.8 \pm 7.8$\\
21023045+0052532 & $15.29 \pm 0.08$ & $14.70 \pm 0.08$ & $14.11 \pm 0.08$ & & 210230.42+005252.7 & $13.48 \pm 0.03$ & $13.30 \pm 0.04$ & & $-42.8 \pm 9.5$ & $-47.8 \pm 9.6$\\
21023167+1114158 & $11.34 \pm 0.02$ & $10.75 \pm 0.02$ & $10.48 \pm 0.02$ & & 210231.72+111416.4 & $10.31 \pm 0.02$ & $10.14 \pm 0.02$ & & $76.0 \pm 7.7$ & $58.5 \pm 7.0$\\
21023271+0419274 & $16.41 \pm 0.09$ & $15.82 \pm 0.12$ & $15.50 \pm 0.18$ & & 210232.81+041927.7 & $15.21 \pm 0.04$ & $15.04 \pm 0.09$ & & $152.3 \pm 25.8$ & $27.7 \pm 26.1$\\
21023468-1506324 & $12.77 \pm 0.02$ & $12.23 \pm 0.02$ & $11.90 \pm 0.02$ & & 210234.75-150632.9 & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & & $88.7 \pm 5.9$ & $-45.4 \pm 6.0$\\
21023550-4346404 & $16.49 \pm 0.11$ & $15.90 \pm 0.13$ & $15.48 \pm 0.17$ & & 210235.35-434639.1 & $15.17 \pm 0.04$ & $14.93 \pm 0.06$ & & $-150.4 \pm 14.0$ & $119.2 \pm 19.3$\\
21023588-1456431 & $12.32 \pm 0.02$ & $11.75 \pm 0.02$ & $11.46 \pm 0.02$ & & 210236.01-145646.8 & $11.27 \pm 0.02$ & $11.05 \pm 0.02$ & & $158.7 \pm 6.4$ & $-307.9 \pm 8.6$\\
21023745-5644432 & $12.89 \pm 0.02$ & $12.32 \pm 0.03$ & $12.01 \pm 0.02$ & & 210237.60-564443.7 & $11.84 \pm 0.02$ & $11.64 \pm 0.02$ & & $112.5 \pm 3.9$ & $-44.3 \pm 6.7$\\
21023785-0400532 & $14.96 \pm 0.05$ & $14.34 \pm 0.06$ & $14.06 \pm 0.06$ & & 210237.78-040053.6 & $13.71 \pm 0.03$ & $13.55 \pm 0.03$ & & $-83.4 \pm 9.6$ & $-41.9 \pm 6.7$\\
21023968+8703579 & $14.30 \pm 0.04$ & $13.64 \pm 0.04$ & $13.36 \pm 0.04$ & & 210239.86+870358.7 & $13.13 \pm 0.02$ & $12.94 \pm 0.02$ & & $14.6 \pm 0.5$ & $91.0 \pm 14.3$\\
21024019+7147056 & $15.69 \pm 0.06$ & $15.04 \pm 0.09$ & $14.74 \pm 0.10$ & & 210240.12+714704.7 & $14.40 \pm 0.02$ & $14.17 \pm 0.03$ & & $-31.8 \pm 2.2$ & $-77.6 \pm 10.1$\\
21024848+0932569 & $13.63 \pm 0.02$ & $12.99 \pm 0.03$ & $12.67 \pm 0.03$ & & 210248.50+093256.0 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $16.6 \pm 7.0$ & $-91.2 \pm 7.4$\\
21024882-7709391 & $13.55 \pm 0.03$ & $12.96 \pm 0.02$ & $12.69 \pm 0.03$ & & 210248.54-770938.6 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $-91.9 \pm 2.5$ & $48.8 \pm 9.1$\\
21024963+0513024 & $16.35 \pm 0.10$ & $15.75 \pm 0.12$ & $15.23 \pm 0.16$ & & 210249.70+051303.3 & $14.91 \pm 0.03$ & $14.56 \pm 0.06$ & & $105.0 \pm 20.7$ & $90.8 \pm 20.9$\\
21025230+0018166 & $16.08 \pm 0.07$ & $15.57 \pm 0.10$ & $15.26 \pm 0.15$ & & 210252.27+001815.9 & $14.69 \pm 0.03$ & $14.44 \pm 0.05$ & & $-41.7 \pm 11.8$ & $-67.3 \pm 13.5$\\
21025264+7249420 & $15.92 \pm 0.09$ & $15.36 \pm 0.10$ & $14.90 \pm 0.12$ & & 210252.76+724942.5 & $14.62 \pm 0.03$ & $14.43 \pm 0.03$ & & $50.7 \pm 3.1$ & $53.1 \pm 12.4$\\
21025268-2739473 & $13.91 \pm 0.02$ & $13.37 \pm 0.02$ & $13.03 \pm 0.02$ & & 210252.72-273947.7 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $43.2 \pm 5.2$ & $-29.8 \pm 6.2$\\
21025306+0953049 & $12.51 \pm 0.03$ & $11.97 \pm 0.03$ & $11.70 \pm 0.03$ & & 210253.01+095304.6 & $11.49 \pm 0.03$ & $11.29 \pm 0.03$ & & $-62.5 \pm 7.6$ & $-32.0 \pm 9.7$\\
21025370-2056574 & $12.88 \pm 0.02$ & $12.27 \pm 0.02$ & $11.99 \pm 0.02$ & & 210253.73-205658.1 & $11.80 \pm 0.02$ & $11.62 \pm 0.02$ & & $46.9 \pm 6.6$ & $-69.6 \pm 7.3$\\
21025372-6047493 & $14.47 \pm 0.03$ & $13.97 \pm 0.03$ & $13.65 \pm 0.04$ & & 210253.77-604749.2 & $13.46 \pm 0.03$ & $13.22 \pm 0.03$ & & $33.7 \pm 3.0$ & $14.0 \pm 8.3$\\
21025479-3525554 & $16.18 \pm 0.08$ & $15.43 \pm 0.09$ & $15.10 \pm 0.12$ & & 210254.75-352556.1 & $14.86 \pm 0.03$ & $14.61 \pm 0.05$ & & $-43.1 \pm 8.1$ & $-63.0 \pm 12.0$\\
21025574+0150379 & $16.28 \pm 0.09$ & $15.56 \pm 0.10$ & $14.98 \pm 0.13$ & & 210255.70+015039.4 & $14.52 \pm 0.03$ & $14.29 \pm 0.05$ & & $-52.8 \pm 11.5$ & $150.0 \pm 12.7$\\
21025666-3706377 & $15.65 \pm 0.06$ & $15.07 \pm 0.06$ & $14.80 \pm 0.10$ & & 210256.63-370638.4 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $-38.6 \pm 5.8$ & $-61.9 \pm 8.6$\\
21025725-3323343 & $15.01 \pm 0.03$ & $14.33 \pm 0.05$ & $14.04 \pm 0.05$ & & 210257.26-332335.3 & $13.87 \pm 0.03$ & $13.60 \pm 0.04$ & & $15.8 \pm 5.2$ & $-80.9 \pm 7.0$\\
21025790-5323363 & $13.57 \pm 0.02$ & $12.97 \pm 0.03$ & $12.65 \pm 0.03$ & & 210258.06-532336.9 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $131.0 \pm 4.2$ & $-53.9 \pm 7.5$\\
21025889-0326474 & $15.19 \pm 0.05$ & $14.61 \pm 0.06$ & $14.34 \pm 0.07$ & & 210258.86-032648.1 & $14.07 \pm 0.03$ & $13.89 \pm 0.04$ & & $-27.5 \pm 7.8$ & $-58.5 \pm 7.2$\\
21025929-3422577 & $15.01 \pm 0.03$ & $14.44 \pm 0.04$ & $14.11 \pm 0.05$ & & 210259.43-342300.1 & $13.85 \pm 0.03$ & $13.51 \pm 0.03$ & & $148.5 \pm 5.9$ & $-202.0 \pm 7.9$\\
21030039-0403001 & $15.40 \pm 0.04$ & $14.90 \pm 0.07$ & $14.62 \pm 0.08$ & & 210300.39-040300.7 & $14.42 \pm 0.03$ & $14.21 \pm 0.05$ & & $7.6 \pm 10.8$ & $-50.8 \pm 7.7$\\
21030055-2301448 & $13.97 \pm 0.02$ & $13.42 \pm 0.04$ & $13.03 \pm 0.04$ & & 210300.58-230145.2 & $12.85 \pm 0.02$ & $12.61 \pm 0.03$ & & $25.7 \pm 5.5$ & $-37.4 \pm 6.2$\\
21030176-0834076 & $16.08 \pm 0.08$ & $15.47 \pm 0.12$ & $15.16 \pm 0.14$ & & 210301.72-083408.4 & $14.98 \pm 0.04$ & $14.64 \pm 0.08$ & & $-45.6 \pm 14.8$ & $-64.6 \pm 13.9$\\
21030378-3153152 & $15.62 \pm 0.05$ & $14.98 \pm 0.08$ & $14.65 \pm 0.08$ & & 210303.79-315315.7 & $14.38 \pm 0.03$ & $14.14 \pm 0.04$ & & $4.2 \pm 5.8$ & $-44.1 \pm 7.4$\\
21030404-6257434 & $15.06 \pm 0.04$ & $14.37 \pm 0.04$ & $14.00 \pm 0.05$ & & 210304.06-625744.4 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $13.1 \pm 2.6$ & $-99.5 \pm 8.0$\\
21030460+0517479 & $15.39 \pm 0.04$ & $14.69 \pm 0.05$ & $14.27 \pm 0.06$ & & 210304.59+051747.4 & $14.09 \pm 0.03$ & $13.84 \pm 0.04$ & & $-10.0 \pm 8.4$ & $-45.7 \pm 9.3$\\
21030568+1023474 & $15.36 \pm 0.05$ & $14.74 \pm 0.08$ & $14.41 \pm 0.08$ & & 210305.66+102346.5 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $-25.3 \pm 8.0$ & $-84.5 \pm 13.2$\\
21030571+0244256 & $13.73 \pm 0.02$ & $13.14 \pm 0.03$ & $12.85 \pm 0.03$ & & 210305.74+024425.5 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $50.4 \pm 7.5$ & $-4.9 \pm 8.2$\\
21030619-0918410 & $12.97 \pm 0.02$ & $12.45 \pm 0.03$ & $12.13 \pm 0.02$ & & 210306.20-091840.4 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $11.8 \pm 5.9$ & $51.9 \pm 6.1$\\
21030808+0306016 & $16.62 \pm 0.16$ & $15.63 \pm 0.15$ & $14.97 \pm 0.14$ & & 210308.12+030601.0 & $14.11 \pm 0.03$ & $13.86 \pm 0.04$ & & $61.9 \pm 17.2$ & $-57.9 \pm 16.3$\\
21030904-2736305 & $14.53 \pm 0.03$ & $14.02 \pm 0.03$ & $13.70 \pm 0.05$ & & 210309.05-273630.9 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $14.4 \pm 5.5$ & $-30.3 \pm 6.6$\\
21030934+7032080 & $14.92 \pm 0.04$ & $14.39 \pm 0.06$ & $14.12 \pm 0.07$ & & 210309.33+703207.4 & $13.89 \pm 0.02$ & $13.68 \pm 0.03$ & & $-3.2 \pm 1.6$ & $-60.2 \pm 7.6$\\
21031062+7422493 & $16.23 \pm 0.12$ & $15.44 \pm 0.13$ & $14.83 \pm 0.13$ & & 210310.70+742249.4 & $14.21 \pm 0.03$ & $14.02 \pm 0.03$ & & $31.7 \pm 2.3$ & $11.3 \pm 12.2$\\
21031184-2605559 & $13.40 \pm 0.03$ & $12.86 \pm 0.02$ & $12.52 \pm 0.03$ & & 210311.86-260556.8 & $12.30 \pm 0.03$ & $12.10 \pm 0.02$ & & $29.1 \pm 5.2$ & $-81.7 \pm 6.3$\\
21031210+7844175 & $12.74 \pm 0.02$ & $12.13 \pm 0.03$ & $11.83 \pm 0.03$ & & 210312.18+784417.8 & $11.68 \pm 0.02$ & $11.49 \pm 0.02$ & & $23.4 \pm 0.9$ & $19.9 \pm 9.3$\\
21031253-5601221 & $14.30 \pm 0.03$ & $13.72 \pm 0.04$ & $13.44 \pm 0.04$ & & 210312.56-560123.6 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $29.2 \pm 3.4$ & $-154.5 \pm 8.6$\\
21031343-4503515 & $12.70 \pm 0.02$ & $12.16 \pm 0.03$ & $11.83 \pm 0.02$ & & 210313.51-450352.2 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $71.9 \pm 4.1$ & $-60.5 \pm 6.6$\\
21031418-1454542 & $16.27 \pm 0.11$ & $15.59 \pm 0.10$ & $15.18 \pm 0.14$ & & 210314.26-145454.8 & $14.64 \pm 0.03$ & $14.36 \pm 0.06$ & & $92.5 \pm 15.9$ & $-49.3 \pm 14.0$\\
21031447-0423093 & $14.89 \pm 0.04$ & $14.28 \pm 0.04$ & $13.95 \pm 0.06$ & & 210314.53-042310.0 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $72.7 \pm 8.3$ & $-54.8 \pm 8.3$\\
21031458-3917437 & $15.35 \pm 0.04$ & $14.76 \pm 0.05$ & $14.44 \pm 0.07$ & & 210314.59-391744.3 & $14.24 \pm 0.03$ & $14.04 \pm 0.04$ & & $15.4 \pm 5.5$ & $-60.7 \pm 7.9$\\
21031466-1644543 & $15.53 \pm 0.04$ & $15.01 \pm 0.07$ & $14.65 \pm 0.08$ & & 210314.69-164454.9 & $14.45 \pm 0.03$ & $14.24 \pm 0.05$ & & $31.7 \pm 7.6$ & $-50.1 \pm 8.3$\\
21031587-5236298 & $14.93 \pm 0.04$ & $14.37 \pm 0.03$ & $14.10 \pm 0.06$ & & 210316.02-523630.6 & $13.88 \pm 0.03$ & $13.63 \pm 0.03$ & & $123.0 \pm 4.8$ & $-73.0 \pm 7.6$\\
21031617-4752429 & $14.59 \pm 0.03$ & $14.00 \pm 0.02$ & $13.73 \pm 0.04$ & & 210316.21-475243.7 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $28.2 \pm 4.1$ & $-79.4 \pm 8.1$\\
21031737-5855495 & $14.68 \pm 0.04$ & $14.05 \pm 0.04$ & $13.74 \pm 0.05$ & & 210317.39-585549.9 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $15.3 \pm 3.3$ & $-40.0 \pm 8.9$\\
21031763+7922334 & $14.10 \pm 0.03$ & $13.56 \pm 0.04$ & $13.24 \pm 0.04$ & & 210317.71+792233.9 & $13.07 \pm 0.02$ & $12.87 \pm 0.02$ & & $21.3 \pm 0.9$ & $42.6 \pm 8.6$\\
21032064-1308372 & $15.51 \pm 0.06$ & $14.84 \pm 0.07$ & $14.44 \pm 0.08$ & & 210320.61-130837.5 & $14.02 \pm 0.03$ & $13.83 \pm 0.05$ & & $-41.9 \pm 7.1$ & $-26.1 \pm 7.3$\\
21032101+7122195 & $16.15 \pm 0.09$ & $15.45 \pm 0.12$ & $15.10 \pm 0.15$ & & 210320.92+712219.6 & $14.90 \pm 0.03$ & $14.73 \pm 0.04$ & & $-38.4 \pm 2.8$ & $15.6 \pm 13.2$\\
21032491+0024244 & $15.28 \pm 0.04$ & $14.65 \pm 0.05$ & $14.33 \pm 0.07$ & & 210324.90+002423.4 & $14.17 \pm 0.03$ & $13.93 \pm 0.04$ & & $-16.8 \pm 8.5$ & $-99.3 \pm 8.9$\\
21032587-0437443 & $13.69 \pm 0.02$ & $13.11 \pm 0.03$ & $12.73 \pm 0.03$ & & 210325.96-043744.3 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $116.9 \pm 8.7$ & $0.3 \pm 6.8$\\
21032747+1528463 & $13.89 \pm 0.02$ & $13.30 \pm 0.02$ & $12.98 \pm 0.03$ & & 210327.37+152844.7 & $12.81 \pm 0.02$ & $12.58 \pm 0.02$ & & $-122.6 \pm 6.4$ & $-140.8 \pm 7.5$\\
21033016-1631111 & $12.02 \pm 0.02$ & $11.47 \pm 0.02$ & $11.15 \pm 0.02$ & & 210330.27-163111.4 & $10.94 \pm 0.02$ & $10.74 \pm 0.02$ & & $131.1 \pm 6.2$ & $-24.7 \pm 5.9$\\
21033059-4614089 & $14.22 \pm 0.03$ & $13.67 \pm 0.03$ & $13.32 \pm 0.03$ & & 210330.59-461408.5 & $13.17 \pm 0.02$ & $12.93 \pm 0.03$ & & $3.0 \pm 3.9$ & $39.0 \pm 6.8$\\
21033316+1431475 & $14.95 \pm 0.05$ & $14.43 \pm 0.05$ & $14.15 \pm 0.08$ & & 210333.15+143147.9 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-5.8 \pm 6.3$ & $37.5 \pm 7.3$\\
21033562-3537533 & $14.99 \pm 0.04$ & $14.41 \pm 0.03$ & $13.99 \pm 0.05$ & & 210335.67-353753.6 & $13.79 \pm 0.03$ & $13.57 \pm 0.03$ & & $41.7 \pm 5.2$ & $-26.6 \pm 6.8$\\
21033644-4838320 & $13.84 \pm 0.02$ & $13.23 \pm 0.03$ & $12.96 \pm 0.03$ & & 210336.44-483832.8 & $12.77 \pm 0.02$ & $12.57 \pm 0.03$ & & $3.7 \pm 3.6$ & $-70.9 \pm 7.0$\\
21033671-1512179 & $12.73 \pm 0.02$ & $12.17 \pm 0.02$ & $11.89 \pm 0.03$ & & 210336.81-151217.1 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $121.5 \pm 6.2$ & $64.0 \pm 6.1$\\
21033804-2352206 & $15.57 \pm 0.06$ & $14.96 \pm 0.07$ & $14.59 \pm 0.09$ & & 210338.02-235221.0 & $14.37 \pm 0.03$ & $14.18 \pm 0.05$ & & $-30.8 \pm 8.1$ & $-38.0 \pm 10.6$\\
21033930+0850332 & $13.44 \pm 0.02$ & $12.84 \pm 0.02$ & $12.53 \pm 0.03$ & & 210339.34+085033.0 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $59.1 \pm 8.0$ & $-23.1 \pm 7.9$\\
21034025-1421006 & $16.08 \pm 0.08$ & $15.50 \pm 0.10$ & $15.17 \pm 0.14$ & & 210340.21-142101.2 & $14.77 \pm 0.03$ & $14.55 \pm 0.07$ & & $-39.8 \pm 9.6$ & $-47.7 \pm 9.8$\\
21034029-0309531 & $15.40 \pm 0.04$ & $14.83 \pm 0.07$ & $14.36 \pm 0.07$ & & 210340.33-030953.2 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $42.1 \pm 7.2$ & $-10.3 \pm 7.7$\\
21034036-1336387 & $16.49 \pm 0.11$ & $15.73 \pm 0.14$ & $15.35 \pm 0.16$ & & 210340.28-133638.3 & $14.79 \pm 0.03$ & $14.61 \pm 0.06$ & & $-88.0 \pm 15.6$ & $29.1 \pm 17.8$\\
21034049-1524254 & $14.96 \pm 0.04$ & $14.40 \pm 0.05$ & $14.08 \pm 0.06$ & & 210340.54-152425.7 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $59.5 \pm 6.8$ & $-31.9 \pm 7.0$\\
21034224-3513150 & $14.52 \pm 0.02$ & $13.89 \pm 0.02$ & $13.56 \pm 0.04$ & & 210342.31-351315.4 & $13.37 \pm 0.03$ & $13.13 \pm 0.03$ & & $71.1 \pm 5.1$ & $-30.6 \pm 6.6$\\
21034328+0135237 & $15.59 \pm 0.05$ & $14.78 \pm 0.05$ & $14.49 \pm 0.07$ & & 210343.29+013523.3 & $14.09 \pm 0.03$ & $13.84 \pm 0.04$ & & $10.6 \pm 8.5$ & $-45.2 \pm 9.2$\\
21034339+0423205 & $13.15 \pm 0.02$ & $12.58 \pm 0.02$ & $12.29 \pm 0.02$ & & 210343.41+042320.0 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $23.5 \pm 7.3$ & $-54.7 \pm 7.4$\\
21034353+1716488 & $10.98 \pm 0.02$ & $10.40 \pm 0.02$ & $10.10 \pm 0.02$ & & 210343.71+171649.1 & $9.92 \pm 0.02$ & $9.72 \pm 0.02$ & & $210.5 \pm 7.0$ & $31.8 \pm 6.6$\\
21034453+8211332 & $14.94 \pm 0.04$ & $14.32 \pm 0.06$ & $13.90 \pm 0.06$ & & 210344.86+821134.6 & $13.65 \pm 0.02$ & $13.44 \pm 0.03$ & & $62.4 \pm 1.7$ & $127.9 \pm 10.1$\\
21034477-3043386 & $14.93 \pm 0.03$ & $14.23 \pm 0.04$ & $13.96 \pm 0.04$ & & 210344.77-304339.3 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $6.4 \pm 5.2$ & $-64.0 \pm 6.6$\\
21034702-1205039 & $14.12 \pm 0.03$ & $13.55 \pm 0.04$ & $13.27 \pm 0.04$ & & 210347.05-120504.4 & $13.06 \pm 0.02$ & $12.89 \pm 0.03$ & & $42.5 \pm 6.8$ & $-44.4 \pm 7.0$\\
21034763+1451278 & $16.20 \pm 0.10$ & $15.56 \pm 0.13$ & $14.95 \pm 0.14$ & & 210347.64+145126.4 & $14.72 \pm 0.03$ & $14.52 \pm 0.05$ & & $11.6 \pm 15.9$ & $-119.2 \pm 14.5$\\
21034935-3607530 & $12.31 \pm 0.02$ & $11.78 \pm 0.02$ & $11.48 \pm 0.02$ & & 210349.32-360753.4 & $11.27 \pm 0.02$ & $11.06 \pm 0.02$ & & $-22.5 \pm 5.1$ & $-29.1 \pm 6.5$\\
21034946-2429230 & $15.07 \pm 0.03$ & $14.47 \pm 0.05$ & $14.19 \pm 0.06$ & & 210349.43-242923.3 & $14.03 \pm 0.03$ & $13.75 \pm 0.04$ & & $-32.7 \pm 6.1$ & $-25.3 \pm 7.0$\\
21035134+0138469 & $16.46 \pm 0.10$ & $15.86 \pm 0.13$ & $15.58 \pm 0.19$ & & 210351.34+013849.1 & $15.43 \pm 0.04$ & $15.22 \pm 0.09$ & & $-1.1 \pm 26.7$ & $218.3 \pm 23.9$\\
21035289-0113003 & $14.80 \pm 0.03$ & $14.20 \pm 0.05$ & $13.83 \pm 0.05$ & & 210352.90-011301.0 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $8.7 \pm 6.7$ & $-59.9 \pm 9.5$\\
21035596-4645533 & $16.00 \pm 0.07$ & $15.15 \pm 0.08$ & $14.79 \pm 0.11$ & & 210356.01-464554.6 & $14.55 \pm 0.03$ & $14.35 \pm 0.05$ & & $40.3 \pm 5.3$ & $-116.9 \pm 9.6$\\
21035609-3745023 & $15.33 \pm 0.04$ & $14.80 \pm 0.03$ & $14.41 \pm 0.07$ & & 210356.05-374502.2 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $-46.2 \pm 5.7$ & $6.1 \pm 7.7$\\
21035637-1243332 & $13.33 \pm 0.03$ & $12.76 \pm 0.03$ & $12.47 \pm 0.03$ & & 210356.36-124333.7 & $12.27 \pm 0.03$ & $12.08 \pm 0.02$ & & $-6.5 \pm 5.9$ & $-40.5 \pm 6.1$\\
21035692-3323534 & $14.20 \pm 0.02$ & $13.68 \pm 0.02$ & $13.34 \pm 0.04$ & & 210356.97-332354.4 & $13.12 \pm 0.03$ & $12.91 \pm 0.03$ & & $57.1 \pm 5.4$ & $-88.9 \pm 6.6$\\
21035742-1645308 & $16.37 \pm 0.10$ & $15.62 \pm 0.13$ & $15.29 \pm 0.17$ & & 210357.39-164531.9 & $15.08 \pm 0.04$ & $14.91 \pm 0.08$ & & $-41.4 \pm 16.4$ & $-90.3 \pm 16.7$\\
21035818-0410434 & $15.68 \pm 0.06$ & $15.14 \pm 0.09$ & $14.72 \pm 0.11$ & & 210358.15-041042.9 & $14.49 \pm 0.03$ & $14.23 \pm 0.05$ & & $-30.6 \pm 8.3$ & $46.1 \pm 11.1$\\
21035821+0229079 & $16.25 \pm 0.10$ & $15.67 \pm 0.12$ & $15.29 \pm 0.13$ & & 210358.14+022906.0 & $14.73 \pm 0.03$ & $14.43 \pm 0.05$ & & $-105.5 \pm 18.7$ & $-189.8 \pm 17.6$\\
21035876-6130258 & $16.05 \pm 0.09$ & $15.47 \pm 0.11$ & $15.17 \pm 0.13$ & & 210358.82-613026.2 & $14.91 \pm 0.03$ & $14.68 \pm 0.05$ & & $45.5 \pm 4.3$ & $-38.8 \pm 13.7$\\
21040079+1243293 & $15.63 \pm 0.06$ & $15.10 \pm 0.08$ & $14.61 \pm 0.10$ & & 210400.81+124328.6 & $14.40 \pm 0.03$ & $14.22 \pm 0.05$ & & $28.1 \pm 8.5$ & $-57.1 \pm 13.2$\\
21040163-2859358 & $14.17 \pm 0.03$ & $13.62 \pm 0.02$ & $13.30 \pm 0.03$ & & 210401.59-285936.0 & $13.12 \pm 0.03$ & $12.91 \pm 0.03$ & & $-49.1 \pm 5.3$ & $-11.0 \pm 6.4$\\
21040227-3940012 & $14.48 \pm 0.03$ & $13.87 \pm 0.03$ & $13.60 \pm 0.04$ & & 210402.29-394001.5 & $13.41 \pm 0.03$ & $13.24 \pm 0.03$ & & $23.7 \pm 4.8$ & $-32.6 \pm 7.0$\\
21040286+1207553 & $16.78 \pm 0.17$ & $15.65 \pm 0.16$ & $14.99 \pm 0.15$ & & 210402.95+120754.7 & $14.52 \pm 0.03$ & $14.31 \pm 0.05$ & & $109.9 \pm 17.9$ & $-50.7 \pm 17.9$\\
21040462-2119218 & $14.33 \pm 0.03$ & $13.81 \pm 0.04$ & $13.49 \pm 0.04$ & & 210404.66-211922.6 & $13.32 \pm 0.03$ & $13.07 \pm 0.03$ & & $63.3 \pm 7.2$ & $-82.8 \pm 8.8$\\
21040481+1104503 & $13.16 \pm 0.02$ & $12.53 \pm 0.03$ & $12.17 \pm 0.03$ & & 210404.89+110450.2 & $11.93 \pm 0.02$ & $11.72 \pm 0.02$ & & $108.9 \pm 7.4$ & $-8.4 \pm 7.0$\\
21040600-0823427 & $14.22 \pm 0.03$ & $13.58 \pm 0.02$ & $13.31 \pm 0.04$ & & 210406.10-082343.0 & $13.09 \pm 0.03$ & $12.88 \pm 0.03$ & & $120.0 \pm 6.8$ & $-26.7 \pm 7.1$\\
21040665-1016572 & $15.35 \pm 0.05$ & $14.76 \pm 0.05$ & $14.46 \pm 0.09$ & & 210406.63-101657.7 & $14.18 \pm 0.03$ & $14.01 \pm 0.05$ & & $-23.7 \pm 7.5$ & $-38.8 \pm 8.9$\\
21040796-0335427 & $13.23 \pm 0.02$ & $12.71 \pm 0.02$ & $12.42 \pm 0.03$ & & 210407.99-033542.1 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $42.7 \pm 6.3$ & $55.1 \pm 7.0$\\
21040813+8134554 & $15.90 \pm 0.09$ & $15.27 \pm 0.10$ & $14.86 \pm 0.13$ & & 210408.29+813455.3 & $14.65 \pm 0.03$ & $14.47 \pm 0.04$ & & $33.9 \pm 1.2$ & $-11.2 \pm 9.2$\\
21040841-5347273 & $13.34 \pm 0.02$ & $12.78 \pm 0.02$ & $12.47 \pm 0.02$ & & 210408.46-534727.3 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $44.5 \pm 3.4$ & $-0.3 \pm 6.6$\\
21041182+7005549 & $16.00 \pm 0.09$ & $15.44 \pm 0.12$ & $15.11 \pm 0.15$ & & 210411.75+700555.0 & $14.95 \pm 0.03$ & $14.77 \pm 0.04$ & & $-34.4 \pm 2.9$ & $10.1 \pm 14.1$\\
21041199-0005225 & $15.21 \pm 0.05$ & $14.66 \pm 0.08$ & $14.34 \pm 0.08$ & & 210412.01-000523.5 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $19.6 \pm 9.0$ & $-79.6 \pm 9.1$\\
21041226+0418364 & $13.86 \pm 0.03$ & $13.18 \pm 0.03$ & $12.88 \pm 0.03$ & & 210412.25+041835.9 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $-17.1 \pm 7.5$ & $-48.0 \pm 8.4$\\
21041242-2623448 & $14.27 \pm 0.03$ & $13.66 \pm 0.03$ & $13.39 \pm 0.04$ & & 210412.45-262344.8 & $13.16 \pm 0.03$ & $12.93 \pm 0.03$ & & $42.9 \pm 5.5$ & $-6.0 \pm 6.3$\\
21041305+7125587 & $16.60 \pm 0.14$ & $15.63 \pm 0.14$ & $15.11 \pm 0.16$ & & 210412.97+712558.7 & $14.89 \pm 0.03$ & $14.71 \pm 0.04$ & & $-33.7 \pm 3.1$ & $-2.9 \pm 17.8$\\
21041323-0415377 & $14.70 \pm 0.04$ & $14.16 \pm 0.04$ & $13.85 \pm 0.05$ & & 210413.26-041537.9 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $40.3 \pm 6.7$ & $-19.4 \pm 6.7$\\
21041329-2436235 & $16.76 \pm 0.13$ & $16.02 \pm 0.15$ & $15.46 \pm 0.17$ & & 210413.31-243624.6 & $15.19 \pm 0.04$ & $15.02 \pm 0.09$ & & $21.8 \pm 15.4$ & $-96.3 \pm 18.3$\\
21041491-1037369 & $13.84 \pm 0.03$ & $12.98 \pm 0.02$ & $12.37 \pm 0.02$ & & 210415.39-103740.6 & $11.91 \pm 0.02$ & $11.68 \pm 0.02$ & & $597.8 \pm 13.8$ & $-304.2 \pm 11.0$\\
21041606+0720050 & $14.21 \pm 0.03$ & $13.66 \pm 0.03$ & $13.33 \pm 0.04$ & & 210416.02+072003.2 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $-64.6 \pm 7.5$ & $-175.6 \pm 9.2$\\
21041671-1236560 & $13.84 \pm 0.02$ & $13.25 \pm 0.03$ & $12.92 \pm 0.03$ & & 210416.73-123657.0 & $12.75 \pm 0.03$ & $12.55 \pm 0.03$ & & $24.5 \pm 6.1$ & $-77.7 \pm 6.5$\\
21041699-4400336 & $16.52 \pm 0.11$ & $15.92 \pm 0.13$ & $15.37 \pm 0.17$ & & 210417.06-440033.3 & $14.97 \pm 0.03$ & $14.69 \pm 0.06$ & & $75.5 \pm 10.2$ & $22.8 \pm 18.0$\\
21041809-4600020 & $13.53 \pm 0.02$ & $12.96 \pm 0.02$ & $12.67 \pm 0.03$ & & 210418.16-460002.7 & $12.49 \pm 0.03$ & $12.27 \pm 0.02$ & & $67.5 \pm 4.2$ & $-69.0 \pm 6.9$\\
21041972+0215453 & $13.23 \pm 0.02$ & $12.59 \pm 0.03$ & $12.28 \pm 0.03$ & & 210419.70+021543.6 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $-37.1 \pm 7.6$ & $-177.4 \pm 9.3$\\
21042172-6345011 & $14.88 \pm 0.04$ & $14.28 \pm 0.04$ & $13.99 \pm 0.05$ & & 210421.69-634501.7 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $-15.8 \pm 2.5$ & $-56.7 \pm 8.4$\\
21042190-3229300 & $14.07 \pm 0.02$ & $13.46 \pm 0.02$ & $13.16 \pm 0.03$ & & 210421.95-322930.2 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $51.5 \pm 5.3$ & $-16.2 \pm 6.4$\\
21042441-4943185 & $15.16 \pm 0.04$ & $14.50 \pm 0.05$ & $14.23 \pm 0.06$ & & 210424.36-494318.4 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $-39.2 \pm 4.2$ & $13.5 \pm 8.2$\\
21042675-4752480 & $14.65 \pm 0.03$ & $14.14 \pm 0.03$ & $13.84 \pm 0.05$ & & 210426.80-475248.7 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $50.4 \pm 4.5$ & $-56.3 \pm 7.2$\\
21042720+8224261 & $15.47 \pm 0.06$ & $14.95 \pm 0.09$ & $14.57 \pm 0.10$ & & 210427.35+822426.4 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $26.8 \pm 1.0$ & $31.1 \pm 9.2$\\
21042929+0804401 & $14.31 \pm 0.02$ & $13.78 \pm 0.04$ & $13.48 \pm 0.04$ & & 210429.31+080439.8 & $13.31 \pm 0.03$ & $13.13 \pm 0.03$ & & $24.9 \pm 7.5$ & $-32.9 \pm 8.3$\\
21042957+0627020 & $15.10 \pm 0.05$ & $14.58 \pm 0.05$ & $14.27 \pm 0.07$ & & 210429.59+062702.4 & $13.90 \pm 0.03$ & $13.73 \pm 0.04$ & & $31.0 \pm 8.0$ & $39.2 \pm 8.8$\\
21043128-0939217 & $15.85 \pm 0.07$ & $14.85 \pm 0.06$ & $14.41 \pm 0.07$ & & 210431.34-093922.4 & $14.09 \pm 0.03$ & $13.82 \pm 0.05$ & & $72.1 \pm 7.5$ & $-52.8 \pm 8.7$\\
21043210-3106355 & $13.28 \pm 0.02$ & $12.68 \pm 0.02$ & $12.40 \pm 0.03$ & & 210432.11-310635.1 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $6.7 \pm 4.8$ & $34.0 \pm 6.1$\\
21043304+7020255 & $15.16 \pm 0.06$ & $14.53 \pm 0.06$ & $14.22 \pm 0.07$ & & 210432.93+702025.5 & $14.03 \pm 0.03$ & $13.86 \pm 0.03$ & & $-51.7 \pm 2.9$ & $2.2 \pm 7.9$\\
21043381-4327103 & $13.46 \pm 0.03$ & $12.86 \pm 0.02$ & $12.54 \pm 0.02$ & & 210433.85-432710.9 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $34.9 \pm 4.2$ & $-57.6 \pm 6.8$\\
21043454-5323026 & $15.96 \pm 0.10$ & $15.43 \pm 0.10$ & $14.98 \pm 0.10$ & & 210434.64-532302.8 & $14.78 \pm 0.03$ & $14.59 \pm 0.05$ & & $86.0 \pm 5.1$ & $-14.8 \pm 9.4$\\
21043628+0519467 & $13.77 \pm 0.02$ & $13.13 \pm 0.03$ & $12.82 \pm 0.03$ & & 210436.29+051946.1 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $27.0 \pm 7.6$ & $-60.1 \pm 7.7$\\
21043686-5728235 & $14.34 \pm 0.03$ & $13.78 \pm 0.04$ & $13.48 \pm 0.03$ & & 210436.94-572823.5 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $65.4 \pm 3.5$ & $-5.5 \pm 8.4$\\
21043830-4638443 & $16.27 \pm 0.09$ & $15.69 \pm 0.11$ & $15.02 \pm 0.11$ & & 210438.27-463843.6 & $14.86 \pm 0.03$ & $14.67 \pm 0.06$ & & $-30.9 \pm 8.4$ & $61.6 \pm 14.7$\\
21043846+0311051 & $14.51 \pm 0.04$ & $13.89 \pm 0.04$ & $13.60 \pm 0.04$ & & 210438.39+031104.5 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $-105.0 \pm 8.5$ & $-63.7 \pm 9.8$\\
21043891-4632517 & $15.12 \pm 0.04$ & $14.61 \pm 0.06$ & $14.33 \pm 0.06$ & & 210438.83-463252.6 & $14.09 \pm 0.03$ & $13.78 \pm 0.04$ & & $-76.4 \pm 4.7$ & $-80.9 \pm 7.7$\\
21044206+0731173 & $14.77 \pm 0.04$ & $14.25 \pm 0.05$ & $13.97 \pm 0.06$ & & 210442.04+073117.0 & $13.78 \pm 0.03$ & $13.58 \pm 0.04$ & & $-35.7 \pm 7.9$ & $-29.1 \pm 8.7$\\
21044226-5234409 & $12.68 \pm 0.02$ & $12.07 \pm 0.02$ & $11.71 \pm 0.02$ & & 210442.54-523444.1 & $11.54 \pm 0.02$ & $11.33 \pm 0.02$ & & $228.6 \pm 6.0$ & $-287.6 \pm 9.3$\\
21044455+0722251 & $13.43 \pm 0.02$ & $12.82 \pm 0.03$ & $12.49 \pm 0.03$ & & 210444.49+072225.2 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $-82.6 \pm 7.4$ & $11.5 \pm 8.8$\\
21044487+0540477 & $16.00 \pm 0.10$ & $15.41 \pm 0.13$ & $15.08 \pm 0.14$ & & 210444.83+054046.4 & $14.70 \pm 0.03$ & $14.51 \pm 0.05$ & & $-61.9 \pm 12.9$ & $-130.2 \pm 14.1$\\
21044717-2050069 & $16.01 \pm 0.08$ & $15.50 \pm 0.12$ & $15.12 \pm 0.14$ & & 210447.22-205007.7 & $14.86 \pm 0.03$ & $14.66 \pm 0.07$ & & $62.7 \pm 9.3$ & $-66.0 \pm 10.4$\\
21045022-1239297 & $14.15 \pm 0.02$ & $13.62 \pm 0.04$ & $13.33 \pm 0.04$ & & 210450.34-123930.1 & $13.17 \pm 0.03$ & $13.00 \pm 0.03$ & & $157.2 \pm 7.6$ & $-30.2 \pm 7.0$\\
21045028-0638463 & $16.36 \pm 0.10$ & $15.82 \pm 0.14$ & $15.39 \pm 0.18$ & & 210450.39-063845.7 & $15.19 \pm 0.04$ & $14.99 \pm 0.08$ & & $135.3 \pm 17.4$ & $43.8 \pm 20.4$\\
21045085-7934161 & $14.30 \pm 0.03$ & $13.78 \pm 0.04$ & $13.49 \pm 0.04$ & & 210451.02-793416.4 & $13.27 \pm 0.02$ & $13.09 \pm 0.03$ & & $49.1 \pm 1.5$ & $-32.6 \pm 11.3$\\
21045172-4356008 & $14.50 \pm 0.03$ & $13.99 \pm 0.04$ & $13.65 \pm 0.04$ & & 210451.75-435600.4 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $30.3 \pm 4.8$ & $33.7 \pm 7.2$\\
21045265-3759280 & $16.38 \pm 0.10$ & $15.86 \pm 0.13$ & $15.50 \pm 0.19$ & & 210452.55-375929.8 & $15.35 \pm 0.04$ & $15.14 \pm 0.08$ & & $-113.9 \pm 18.0$ & $-178.3 \pm 26.4$\\
21045488-7854409 & $14.62 \pm 0.04$ & $14.01 \pm 0.04$ & $13.57 \pm 0.04$ & & 210455.12-785441.4 & $13.38 \pm 0.02$ & $13.14 \pm 0.03$ & & $70.2 \pm 2.0$ & $-55.8 \pm 10.4$\\
21045720-0510315 & $16.74 \pm 0.16$ & $15.86 \pm 0.19$ & $14.84 \pm 0.12$ & & 210457.27-051032.4 & $14.31 \pm 0.03$ & $14.06 \pm 0.04$ & & $86.3 \pm 13.8$ & $-78.7 \pm 13.9$\\
21045842-2731264 & $13.19 \pm 0.02$ & $12.61 \pm 0.02$ & $12.28 \pm 0.02$ & & 210458.49-273126.7 & $12.03 \pm 0.02$ & $11.81 \pm 0.02$ & & $82.6 \pm 5.3$ & $-27.6 \pm 6.0$\\
21050036+0434406 & $14.22 \pm 0.03$ & $13.64 \pm 0.05$ & $13.33 \pm 0.03$ & & 210500.38+043440.9 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $31.2 \pm 7.7$ & $29.7 \pm 8.4$\\
21050060+0021521 & $14.92 \pm 0.05$ & $14.34 \pm 0.06$ & $14.03 \pm 0.07$ & & 210500.63+002152.2 & $13.84 \pm 0.03$ & $13.67 \pm 0.03$ & & $53.8 \pm 10.8$ & $10.8 \pm 9.8$\\
21050230+0447409 & $14.15 \pm 0.03$ & $13.58 \pm 0.04$ & $13.27 \pm 0.04$ & & 210502.33+044740.6 & $13.06 \pm 0.03$ & $12.87 \pm 0.03$ & & $50.8 \pm 7.8$ & $-23.9 \pm 8.5$\\
21050243-6008340 & $15.05 \pm 0.04$ & $14.50 \pm 0.05$ & $14.22 \pm 0.06$ & & 210502.38-600834.2 & $14.06 \pm 0.03$ & $13.86 \pm 0.04$ & & $-34.3 \pm 3.3$ & $-25.4 \pm 8.2$\\
21050248-3154590 & $13.87 \pm 0.02$ & $13.27 \pm 0.03$ & $12.96 \pm 0.03$ & & 210502.44-315459.7 & $12.77 \pm 0.02$ & $12.58 \pm 0.03$ & & $-41.1 \pm 4.9$ & $-57.1 \pm 6.3$\\
21050601-6958398 & $15.11 \pm 0.05$ & $14.57 \pm 0.05$ & $14.24 \pm 0.07$ & & 210505.94-695839.9 & $14.03 \pm 0.03$ & $13.83 \pm 0.03$ & & $-32.0 \pm 2.2$ & $-13.6 \pm 8.1$\\
21050620-5343582 & $15.24 \pm 0.05$ & $14.63 \pm 0.05$ & $14.30 \pm 0.06$ & & 210506.19-534359.0 & $14.11 \pm 0.03$ & $13.86 \pm 0.04$ & & $-5.4 \pm 3.7$ & $-74.2 \pm 7.7$\\
21050646+1301532 & $13.29 \pm 0.02$ & $12.72 \pm 0.02$ & $12.42 \pm 0.02$ & & 210506.36+130152.0 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $-119.5 \pm 6.4$ & $-99.3 \pm 7.8$\\
21050994-6257121 & $15.70 \pm 0.05$ & $15.17 \pm 0.07$ & $14.89 \pm 0.10$ & & 210510.00-625712.6 & $14.62 \pm 0.03$ & $14.44 \pm 0.04$ & & $34.4 \pm 3.2$ & $-51.9 \pm 9.2$\\
21051005-0041541 & $11.62 \pm 0.02$ & $11.02 \pm 0.02$ & $10.75 \pm 0.02$ & & 210510.22-004154.1 & $10.55 \pm 0.02$ & $10.35 \pm 0.02$ & & $212.7 \pm 8.1$ & $4.7 \pm 6.7$\\
21051146-6247026 & $12.17 \pm 0.02$ & $11.64 \pm 0.02$ & $11.36 \pm 0.02$ & & 210512.04-624706.0 & $11.19 \pm 0.02$ & $10.97 \pm 0.02$ & & $388.5 \pm 9.9$ & $-342.2 \pm 10.9$\\
21051169-3045131 & $15.91 \pm 0.07$ & $15.29 \pm 0.08$ & $14.99 \pm 0.12$ & & 210511.74-304513.7 & $14.81 \pm 0.03$ & $14.63 \pm 0.06$ & & $55.9 \pm 8.2$ & $-43.6 \pm 9.6$\\
21051188-6334074 & $14.40 \pm 0.03$ & $13.84 \pm 0.03$ & $13.52 \pm 0.03$ & & 210511.92-633408.3 & $13.34 \pm 0.02$ & $13.12 \pm 0.03$ & & $26.6 \pm 2.4$ & $-88.7 \pm 7.7$\\
21051223-2911176 & $16.34 \pm 0.09$ & $15.48 \pm 0.09$ & $14.92 \pm 0.11$ & & 210512.26-291118.4 & $14.62 \pm 0.03$ & $14.31 \pm 0.05$ & & $32.4 \pm 7.7$ & $-71.3 \pm 9.7$\\
21051377-5503562 & $9.59 \pm 0.02$ & $8.92 \pm 0.02$ & $8.64 \pm 0.02$ & & 210513.85-550359.6 & $8.47 \pm 0.02$ & $8.28 \pm 0.02$ & & $61.3 \pm 3.0$ & $-320.1 \pm 10.4$\\
21051643-0400223 & $15.68 \pm 0.06$ & $15.18 \pm 0.09$ & $14.74 \pm 0.11$ & & 210516.42-040023.2 & $14.48 \pm 0.03$ & $14.28 \pm 0.05$ & & $-14.9 \pm 8.4$ & $-75.1 \pm 11.1$\\
21051696+0923172 & $15.70 \pm 0.08$ & $15.03 \pm 0.09$ & $14.71 \pm 0.12$ & & 210516.95+092316.1 & $14.52 \pm 0.03$ & $14.21 \pm 0.05$ & & $-7.5 \pm 9.3$ & $-107.3 \pm 10.6$\\
21051744-2030042 & $13.53 \pm 0.03$ & $12.98 \pm 0.03$ & $12.70 \pm 0.03$ & & 210517.49-203006.6 & $12.46 \pm 0.03$ & $12.24 \pm 0.03$ & & $66.8 \pm 6.3$ & $-199.5 \pm 8.0$\\
21051763-6748524 & $14.83 \pm 0.04$ & $14.25 \pm 0.04$ & $13.97 \pm 0.05$ & & 210517.68-674852.8 & $13.82 \pm 0.03$ & $13.63 \pm 0.04$ & & $28.3 \pm 2.4$ & $-41.8 \pm 8.1$\\
21051890-6852579 & $11.94 \pm 0.02$ & $11.30 \pm 0.03$ & $11.00 \pm 0.02$ & & 210519.13-685259.0 & $10.82 \pm 0.02$ & $10.64 \pm 0.02$ & & $128.9 \pm 3.6$ & $-114.3 \pm 7.7$\\
21052047-1810346 & $14.87 \pm 0.03$ & $14.36 \pm 0.05$ & $14.01 \pm 0.06$ & & 210520.46-181035.2 & $13.85 \pm 0.03$ & $13.63 \pm 0.04$ & & $-5.4 \pm 6.6$ & $-47.3 \pm 7.7$\\
21052048+0311200 & $14.41 \pm 0.03$ & $13.85 \pm 0.04$ & $13.55 \pm 0.04$ & & 210520.51+031119.7 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $46.8 \pm 8.0$ & $-25.4 \pm 7.8$\\
21052080+1206076 & $13.19 \pm 0.02$ & $12.63 \pm 0.02$ & $12.32 \pm 0.02$ & & 210520.81+120606.9 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $8.1 \pm 6.6$ & $-64.6 \pm 7.6$\\
21052200+0317127 & $15.40 \pm 0.06$ & $14.73 \pm 0.07$ & $14.46 \pm 0.10$ & & 210522.03+031712.2 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $39.2 \pm 8.7$ & $-52.9 \pm 9.4$\\
21052522-5549573 & $15.37 \pm 0.06$ & $14.61 \pm 0.05$ & $14.32 \pm 0.07$ & & 210525.51-554958.7 & $13.91 \pm 0.03$ & $13.64 \pm 0.03$ & & $226.2 \pm 6.5$ & $-136.9 \pm 8.1$\\
21052545+0038355 & $14.92 \pm 0.05$ & $14.39 \pm 0.07$ & $14.07 \pm 0.06$ & & 210525.42+003835.3 & $13.80 \pm 0.03$ & $13.63 \pm 0.04$ & & $-35.2 \pm 9.1$ & $-27.5 \pm 8.3$\\
21052784+1218508 & $14.62 \pm 0.03$ & $13.98 \pm 0.03$ & $13.72 \pm 0.04$ & & 210527.90+121851.5 & $13.54 \pm 0.03$ & $13.36 \pm 0.03$ & & $74.4 \pm 6.6$ & $60.7 \pm 7.3$\\
21052938-4242284 & $14.21 \pm 0.02$ & $13.60 \pm 0.03$ & $13.33 \pm 0.03$ & & 210529.40-424228.7 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $19.9 \pm 4.9$ & $-33.8 \pm 7.8$\\
21052945-0039164 & $16.35 \pm 0.11$ & $15.65 \pm 0.14$ & $15.23 \pm 0.16$ & & 210529.42-003917.5 & $14.79 \pm 0.03$ & $14.58 \pm 0.06$ & & $-38.1 \pm 16.7$ & $-90.7 \pm 18.8$\\
21053041-0153188 & $16.11 \pm 0.09$ & $15.57 \pm 0.13$ & $15.22 \pm 0.16$ & & 210530.44-015317.6 & $15.02 \pm 0.04$ & $14.85 \pm 0.07$ & & $34.0 \pm 17.7$ & $94.1 \pm 20.1$\\
21053192-1055066 & $13.54 \pm 0.02$ & $13.02 \pm 0.02$ & $12.73 \pm 0.03$ & & 210531.95-105507.6 & $12.54 \pm 0.03$ & $12.31 \pm 0.03$ & & $40.5 \pm 6.3$ & $-86.1 \pm 7.2$\\
21053265+7456373 & $15.88 \pm 0.12$ & $15.22 \pm 0.13$ & $14.79 \pm 0.15$ & & 210532.99+745637.5 & $14.38 \pm 0.03$ & $14.20 \pm 0.03$ & & $131.8 \pm 3.9$ & $17.3 \pm 14.2$\\
21053340-0626420 & $15.47 \pm 0.05$ & $14.94 \pm 0.09$ & $14.66 \pm 0.10$ & & 210533.45-062643.0 & $14.31 \pm 0.03$ & $14.12 \pm 0.05$ & & $62.6 \pm 8.7$ & $-83.6 \pm 9.6$\\
21053371+0817206 & $12.86 \pm 0.02$ & $12.23 \pm 0.02$ & $11.95 \pm 0.02$ & & 210533.73+081720.3 & $11.80 \pm 0.02$ & $11.63 \pm 0.02$ & & $25.9 \pm 7.0$ & $-26.2 \pm 7.0$\\
21053438+7100548 & $13.76 \pm 0.03$ & $13.19 \pm 0.04$ & $12.86 \pm 0.03$ & & 210534.64+710056.4 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $118.6 \pm 5.7$ & $146.4 \pm 10.1$\\
21053534-4518154 & $16.44 \pm 0.12$ & $15.87 \pm 0.14$ & $15.44 \pm 0.17$ & & 210535.40-451815.2 & $15.25 \pm 0.04$ & $14.96 \pm 0.07$ & & $58.6 \pm 10.9$ & $22.2 \pm 19.4$\\
21053638+0654352 & $14.06 \pm 0.04$ & $13.45 \pm 0.04$ & $13.14 \pm 0.04$ & & 210536.44+065435.5 & $12.95 \pm 0.02$ & $12.78 \pm 0.03$ & & $85.5 \pm 7.6$ & $33.3 \pm 16.2$\\
21053669+0130305 & $16.17 \pm 0.12$ & $15.54 \pm 0.15$ & $15.24 \pm 0.17$ & & 210536.73+013031.6 & $14.90 \pm 0.03$ & $14.67 \pm 0.06$ & & $61.9 \pm 24.6$ & $109.8 \pm 23.2$\\
21053691+1221525 & $14.05 \pm 0.03$ & $13.48 \pm 0.03$ & $13.17 \pm 0.03$ & & 210536.94+122152.9 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $28.0 \pm 6.1$ & $31.5 \pm 6.9$\\
21053714+1152315 & $14.15 \pm 0.03$ & $13.58 \pm 0.04$ & $13.29 \pm 0.04$ & & 210537.23+115232.1 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $129.0 \pm 7.8$ & $58.7 \pm 7.4$\\
21053771+0556011 & $15.79 \pm 0.08$ & $15.22 \pm 0.10$ & $14.83 \pm 0.12$ & & 210537.68+055601.8 & $14.51 \pm 0.03$ & $14.19 \pm 0.04$ & & $-53.2 \pm 10.5$ & $67.3 \pm 10.6$\\
21053827-5608516 & $12.36 \pm 0.02$ & $11.82 \pm 0.03$ & $11.48 \pm 0.02$ & & 210538.26-560852.2 & $11.29 \pm 0.02$ & $11.10 \pm 0.02$ & & $-3.7 \pm 2.7$ & $-56.2 \pm 7.5$\\
21053969-5810082 & $13.95 \pm 0.03$ & $13.37 \pm 0.04$ & $13.07 \pm 0.03$ & & 210539.73-581008.8 & $12.89 \pm 0.02$ & $12.72 \pm 0.03$ & & $26.2 \pm 2.9$ & $-59.2 \pm 7.0$\\
21054006-6321591 & $14.75 \pm 0.03$ & $14.03 \pm 0.03$ & $13.67 \pm 0.04$ & & 210540.16-632200.3 & $13.50 \pm 0.02$ & $13.28 \pm 0.03$ & & $70.8 \pm 2.9$ & $-117.4 \pm 7.9$\\
21054008+7403289 & $15.51 \pm 0.07$ & $14.83 \pm 0.09$ & $14.52 \pm 0.12$ & & 210540.00+740328.9 & $14.29 \pm 0.03$ & $14.07 \pm 0.03$ & & $-32.4 \pm 2.2$ & $5.9 \pm 9.3$\\
21054038-4154030 & $14.71 \pm 0.03$ & $14.15 \pm 0.05$ & $13.87 \pm 0.05$ & & 210540.34-415403.3 & $13.70 \pm 0.03$ & $13.53 \pm 0.03$ & & $-41.5 \pm 5.2$ & $-27.8 \pm 7.4$\\
21054101+0617195 & $15.71 \pm 0.08$ & $15.10 \pm 0.10$ & $14.58 \pm 0.10$ & & 210541.05+061719.3 & $14.40 \pm 0.03$ & $14.14 \pm 0.04$ & & $56.7 \pm 10.9$ & $-19.8 \pm 15.1$\\
21054544+1657137 & $11.60 \pm 0.01$ & $11.02 \pm 0.02$ & $10.74 \pm 0.02$ & & 210545.60+165715.2 & $10.56 \pm 0.02$ & $10.37 \pm 0.02$ & & $184.2 \pm 6.7$ & $126.7 \pm 7.8$\\
21054816+0554350 & $14.27 \pm 0.03$ & $13.68 \pm 0.05$ & $13.38 \pm 0.04$ & & 210548.22+055435.3 & $13.17 \pm 0.03$ & $12.97 \pm 0.03$ & & $92.3 \pm 8.8$ & $32.9 \pm 7.6$\\
21054857-4608457 & $14.26 \pm 0.03$ & $13.69 \pm 0.04$ & $13.40 \pm 0.03$ & & 210548.54-460845.8 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $-32.1 \pm 4.1$ & $-11.4 \pm 7.0$\\
21054974-1710274 & $14.17 \pm 0.03$ & $13.58 \pm 0.04$ & $13.27 \pm 0.04$ & & 210549.77-171027.7 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $46.5 \pm 6.5$ & $-24.2 \pm 6.9$\\
21055061-0414374 & $16.03 \pm 0.07$ & $15.50 \pm 0.12$ & $15.17 \pm 0.14$ & & 210550.53-041438.8 & $14.48 \pm 0.03$ & $14.05 \pm 0.04$ & & $-97.1 \pm 10.9$ & $-117.3 \pm 11.1$\\
21055155+1435070 & $14.52 \pm 0.03$ & $13.98 \pm 0.03$ & $13.65 \pm 0.04$ & & 210551.58+143507.3 & $13.43 \pm 0.03$ & $13.20 \pm 0.03$ & & $35.6 \pm 6.4$ & $32.6 \pm 6.7$\\
21055186-2026110 & $14.13 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.04$ & & 210551.91-202611.4 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $56.8 \pm 5.9$ & $-33.6 \pm 6.3$\\
21055231+1415357 & $15.69 \pm 0.06$ & $15.12 \pm 0.07$ & $14.72 \pm 0.10$ & & 210552.32+141535.2 & $14.40 \pm 0.03$ & $14.20 \pm 0.04$ & & $6.6 \pm 7.7$ & $-40.1 \pm 7.5$\\
21055287-1053457 & $15.87 \pm 0.08$ & $15.26 \pm 0.10$ & $14.98 \pm 0.14$ & & 210552.83-105346.0 & $14.75 \pm 0.04$ & $14.41 \pm 0.07$ & & $-51.2 \pm 9.9$ & $-25.5 \pm 10.1$\\
21055466-2152521 & $15.34 \pm 0.04$ & $14.80 \pm 0.07$ & $14.28 \pm 0.06$ & & 210554.56-215252.3 & $14.02 \pm 0.03$ & $13.70 \pm 0.04$ & & $-111.2 \pm 6.7$ & $-12.9 \pm 7.6$\\
21055487-4106139 & $14.55 \pm 0.03$ & $13.89 \pm 0.03$ & $13.58 \pm 0.04$ & & 210554.87-410614.3 & $13.41 \pm 0.03$ & $13.20 \pm 0.03$ & & $2.6 \pm 4.6$ & $-38.6 \pm 7.1$\\
21055601-4508577 & $14.24 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.03$ & & 210556.03-450858.0 & $13.19 \pm 0.03$ & $12.98 \pm 0.03$ & & $26.2 \pm 4.2$ & $-23.5 \pm 6.9$\\
21055636-0826191 & $12.92 \pm 0.03$ & $12.35 \pm 0.02$ & $12.06 \pm 0.02$ & & 210556.45-082620.0 & $11.88 \pm 0.02$ & $11.70 \pm 0.02$ & & $121.7 \pm 7.2$ & $-77.8 \pm 7.6$\\
21055679-1557100 & $15.33 \pm 0.05$ & $14.63 \pm 0.05$ & $14.26 \pm 0.07$ & & 210556.81-155711.2 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $26.1 \pm 7.3$ & $-105.4 \pm 8.0$\\
21055711+0158072 & $13.94 \pm 0.03$ & $13.42 \pm 0.04$ & $13.12 \pm 0.04$ & & 210557.07+015806.9 & $12.92 \pm 0.02$ & $12.75 \pm 0.03$ & & $-59.6 \pm 8.5$ & $-30.9 \pm 8.3$\\
21055716-1401295 & $16.23 \pm 0.10$ & $15.41 \pm 0.13$ & $15.10 \pm 0.13$ & & 210557.05-140128.6 & $14.66 \pm 0.03$ & $14.46 \pm 0.07$ & & $-143.3 \pm 14.8$ & $77.8 \pm 14.7$\\
21055738-0917348 & $16.49 \pm 0.13$ & $15.75 \pm 0.14$ & $15.27 \pm 0.16$ & & 210557.31-091733.9 & $14.41 \pm 0.03$ & $14.01 \pm 0.05$ & & $-88.9 \pm 18.2$ & $75.0 \pm 17.3$\\
21055774-2747557 & $14.22 \pm 0.02$ & $13.63 \pm 0.03$ & $13.30 \pm 0.04$ & & 210557.85-274755.4 & $13.13 \pm 0.03$ & $12.89 \pm 0.03$ & & $124.5 \pm 6.4$ & $27.8 \pm 6.3$\\
21055814-4100340 & $14.23 \pm 0.03$ & $13.67 \pm 0.02$ & $13.37 \pm 0.03$ & & 210558.15-410035.2 & $13.14 \pm 0.03$ & $12.92 \pm 0.03$ & & $14.4 \pm 4.5$ & $-110.5 \pm 7.4$\\
21055829-2036377 & $15.07 \pm 0.03$ & $14.47 \pm 0.05$ & $14.16 \pm 0.06$ & & 210558.28-203638.6 & $13.97 \pm 0.03$ & $13.72 \pm 0.04$ & & $-12.3 \pm 6.4$ & $-75.9 \pm 7.3$\\
21060021-2108194 & $13.26 \pm 0.02$ & $12.68 \pm 0.02$ & $12.37 \pm 0.03$ & & 210600.22-210820.5 & $12.20 \pm 0.02$ & $12.03 \pm 0.03$ & & $12.5 \pm 5.5$ & $-86.0 \pm 7.7$\\
21060058-6431484 & $13.80 \pm 0.03$ & $13.22 \pm 0.02$ & $12.93 \pm 0.03$ & & 210600.57-643149.7 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $-4.3 \pm 2.1$ & $-125.3 \pm 7.8$\\
21060170-4940336 & $14.27 \pm 0.03$ & $13.64 \pm 0.03$ & $13.32 \pm 0.03$ & & 210601.79-494033.9 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $80.2 \pm 4.0$ & $-23.3 \pm 6.8$\\
21060170-5609255 & $14.22 \pm 0.03$ & $13.69 \pm 0.04$ & $13.41 \pm 0.03$ & & 210601.62-560925.8 & $13.21 \pm 0.02$ & $12.97 \pm 0.03$ & & $-61.4 \pm 3.3$ & $-36.0 \pm 7.0$\\
21060758+7300236 & $15.72 \pm 0.08$ & $14.88 \pm 0.09$ & $14.53 \pm 0.12$ & & 210607.67+730023.0 & $14.19 \pm 0.02$ & $13.94 \pm 0.03$ & & $36.8 \pm 2.4$ & $-61.8 \pm 9.7$\\
21060931-2143516 & $14.60 \pm 0.03$ & $14.02 \pm 0.04$ & $13.73 \pm 0.04$ & & 210609.37-214351.4 & $13.56 \pm 0.03$ & $13.39 \pm 0.04$ & & $84.6 \pm 7.6$ & $21.3 \pm 8.2$\\
21061091-0227182 & $16.32 \pm 0.11$ & $15.64 \pm 0.12$ & $15.17 \pm 0.15$ & & 210610.99-022719.2 & $14.90 \pm 0.04$ & $14.69 \pm 0.06$ & & $113.9 \pm 20.6$ & $-102.3 \pm 20.3$\\
21061275-2810388 & $15.82 \pm 0.06$ & $14.95 \pm 0.05$ & $14.57 \pm 0.09$ & & 210612.80-281039.4 & $14.22 \pm 0.03$ & $14.00 \pm 0.04$ & & $54.4 \pm 6.5$ & $-47.9 \pm 7.2$\\
21061291+0354401 & $14.64 \pm 0.04$ & $14.06 \pm 0.05$ & $13.78 \pm 0.05$ & & 210612.95+035439.8 & $13.60 \pm 0.03$ & $13.34 \pm 0.03$ & & $52.4 \pm 8.9$ & $-30.9 \pm 8.0$\\
21061502-2627430 & $14.25 \pm 0.02$ & $13.66 \pm 0.03$ & $13.39 \pm 0.03$ & & 210615.07-262743.3 & $13.23 \pm 0.03$ & $13.06 \pm 0.03$ & & $64.2 \pm 5.6$ & $-26.9 \pm 7.1$\\
21061648+0136048 & $13.76 \pm 0.03$ & $13.18 \pm 0.03$ & $12.89 \pm 0.03$ & & 210616.52+013604.3 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $66.4 \pm 7.8$ & $-42.9 \pm 7.6$\\
21061771-1544520 & $14.07 \pm 0.03$ & $13.50 \pm 0.03$ & $13.23 \pm 0.04$ & & 210617.73-154452.9 & $13.05 \pm 0.03$ & $12.87 \pm 0.03$ & & $25.0 \pm 6.5$ & $-76.9 \pm 7.1$\\
21061817-6252332 & $16.31 \pm 0.09$ & $15.56 \pm 0.09$ & $15.26 \pm 0.14$ & & 210618.14-625233.9 & $14.94 \pm 0.03$ & $14.64 \pm 0.04$ & & $-14.9 \pm 3.9$ & $-75.7 \pm 13.8$\\
21061835-0230426 & $16.06 \pm 0.10$ & $15.48 \pm 0.13$ & $15.04 \pm 0.13$ & & 210618.36-023041.8 & $14.74 \pm 0.03$ & $14.57 \pm 0.06$ & & $8.7 \pm 11.6$ & $83.9 \pm 12.6$\\
21061849-2932232 & $14.69 \pm 0.04$ & $14.16 \pm 0.03$ & $13.85 \pm 0.05$ & & 210618.42-293224.1 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-70.4 \pm 5.5$ & $-77.5 \pm 6.8$\\
21061866+7314308 & $15.65 \pm 0.07$ & $14.67 \pm 0.06$ & $14.38 \pm 0.11$ & & 210618.73+731430.9 & $13.99 \pm 0.02$ & $13.77 \pm 0.03$ & & $31.2 \pm 2.1$ & $11.1 \pm 8.3$\\
21061870-0904340 & $15.94 \pm 0.08$ & $15.38 \pm 0.12$ & $14.95 \pm 0.13$ & & 210618.73-090434.9 & $14.65 \pm 0.03$ & $14.45 \pm 0.06$ & & $36.0 \pm 8.6$ & $-70.1 \pm 11.4$\\
21062089-4044519 & $13.28 \pm 0.02$ & $12.66 \pm 0.02$ & $12.27 \pm 0.02$ & & 210620.99-404453.0 & $12.08 \pm 0.02$ & $11.84 \pm 0.02$ & & $105.5 \pm 5.3$ & $-102.4 \pm 7.7$\\
21062160+1402543 & $15.81 \pm 0.07$ & $15.19 \pm 0.08$ & $14.91 \pm 0.12$ & & 210621.63+140253.7 & $14.62 \pm 0.03$ & $14.33 \pm 0.05$ & & $40.8 \pm 7.8$ & $-50.0 \pm 9.5$\\
21062303+0308151 & $15.42 \pm 0.07$ & $14.89 \pm 0.09$ & $14.18 \pm 0.08$ & & 210623.13+030816.4 & $13.89 \pm 0.03$ & $13.61 \pm 0.03$ & & $149.2 \pm 9.7$ & $136.1 \pm 9.0$\\
21062470+8022473 & $13.32 \pm 0.02$ & $12.78 \pm 0.03$ & $12.48 \pm 0.03$ & & 210624.86+802247.8 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $37.0 \pm 1.1$ & $43.7 \pm 7.0$\\
21062515-3352590 & $16.30 \pm 0.09$ & $15.69 \pm 0.13$ & $15.42 \pm 0.17$ & & 210625.10-335300.1 & $15.08 \pm 0.04$ & $14.92 \pm 0.07$ & & $-48.5 \pm 11.6$ & $-93.9 \pm 16.8$\\
21062633-3356247 & $14.40 \pm 0.02$ & $13.75 \pm 0.04$ & $13.44 \pm 0.04$ & & 210626.37-335624.6 & $13.19 \pm 0.02$ & $12.97 \pm 0.03$ & & $40.1 \pm 4.9$ & $1.1 \pm 6.3$\\
21062634-7822032 & $12.08 \pm 0.02$ & $11.56 \pm 0.03$ & $11.27 \pm 0.02$ & & 210626.29-782206.4 & $11.06 \pm 0.02$ & $10.85 \pm 0.02$ & & $-16.1 \pm 0.9$ & $-329.8 \pm 16.4$\\
21062641-0847196 & $15.75 \pm 0.07$ & $15.21 \pm 0.09$ & $14.75 \pm 0.09$ & & 210626.46-084718.6 & $14.56 \pm 0.03$ & $14.29 \pm 0.05$ & & $54.9 \pm 8.3$ & $78.2 \pm 8.6$\\
21062703-3140582 & $16.34 \pm 0.12$ & $15.71 \pm 0.12$ & $15.35 \pm 0.16$ & & 210627.09-314059.5 & $15.16 \pm 0.04$ & $14.87 \pm 0.08$ & & $66.2 \pm 14.1$ & $-110.1 \pm 18.2$\\
21062891+0220021 & $15.20 \pm 0.06$ & $14.60 \pm 0.06$ & $14.32 \pm 0.07$ & & 210628.91+022001.3 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $-9.6 \pm 9.3$ & $-73.8 \pm 8.7$\\
21062897-4946059 & $16.18 \pm 0.10$ & $15.41 \pm 0.12$ & $14.94 \pm 0.10$ & & 210628.95-494607.0 & $14.68 \pm 0.03$ & $14.41 \pm 0.05$ & & $-20.8 \pm 5.6$ & $-95.1 \pm 11.4$\\
21062975+0931140 & $13.68 \pm 0.02$ & $13.05 \pm 0.02$ & $12.78 \pm 0.03$ & & 210629.79+093114.1 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $54.8 \pm 7.2$ & $17.2 \pm 7.1$\\
21063039-3826025 & $14.01 \pm 0.02$ & $13.45 \pm 0.02$ & $13.09 \pm 0.03$ & & 210630.56-382606.1 & $12.87 \pm 0.02$ & $12.60 \pm 0.03$ & & $178.9 \pm 6.2$ & $-335.1 \pm 10.2$\\
21063191+7243279 & $16.06 \pm 0.12$ & $15.18 \pm 0.10$ & $14.62 \pm 0.12$ & & 210632.07+724328.4 & $14.29 \pm 0.03$ & $14.10 \pm 0.03$ & & $69.0 \pm 3.8$ & $51.4 \pm 13.0$\\
21063205-7831051 & $15.08 \pm 0.05$ & $14.39 \pm 0.04$ & $14.12 \pm 0.06$ & & 210632.12-783105.5 & $13.94 \pm 0.02$ & $13.76 \pm 0.03$ & & $18.9 \pm 1.1$ & $-48.3 \pm 9.7$\\
21063255-3826368 & $14.23 \pm 0.02$ & $13.64 \pm 0.03$ & $13.27 \pm 0.03$ & & 210632.73-382640.4 & $12.99 \pm 0.02$ & $12.72 \pm 0.03$ & & $187.4 \pm 6.3$ & $-336.8 \pm 10.2$\\
21063349-1654110 & $14.17 \pm 0.03$ & $13.63 \pm 0.04$ & $13.31 \pm 0.04$ & & 210633.49-165411.8 & $13.13 \pm 0.03$ & $12.93 \pm 0.03$ & & $2.0 \pm 6.5$ & $-68.0 \pm 7.1$\\
21063365-4155123 & $15.27 \pm 0.04$ & $14.75 \pm 0.08$ & $14.48 \pm 0.08$ & & 210633.70-415512.8 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $54.4 \pm 5.3$ & $-42.5 \pm 7.9$\\
21063524-3443519 & $14.56 \pm 0.02$ & $13.99 \pm 0.02$ & $13.72 \pm 0.04$ & & 210635.20-344352.0 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-45.1 \pm 4.9$ & $-1.1 \pm 6.5$\\
21063694-3435569 & $13.15 \pm 0.02$ & $12.59 \pm 0.02$ & $12.25 \pm 0.02$ & & 210636.83-343557.2 & $12.06 \pm 0.02$ & $11.82 \pm 0.02$ & & $-106.0 \pm 5.0$ & $-21.5 \pm 6.0$\\
21063740-2419192 & $15.07 \pm 0.03$ & $14.55 \pm 0.04$ & $14.21 \pm 0.06$ & & 210637.40-241919.8 & $13.94 \pm 0.03$ & $13.77 \pm 0.04$ & & $-2.7 \pm 6.2$ & $-55.4 \pm 7.2$\\
21063894-3126220 & $14.35 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.03$ & & 210638.88-312623.1 & $13.31 \pm 0.03$ & $13.08 \pm 0.03$ & & $-61.9 \pm 5.2$ & $-96.1 \pm 6.7$\\
21063928-4308579 & $15.26 \pm 0.04$ & $14.68 \pm 0.05$ & $14.36 \pm 0.07$ & & 210639.31-430857.9 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $30.0 \pm 4.9$ & $-3.7 \pm 7.6$\\
21064034-2445244 & $13.93 \pm 0.02$ & $13.28 \pm 0.02$ & $13.00 \pm 0.03$ & & 210640.35-244525.3 & $12.82 \pm 0.03$ & $12.64 \pm 0.03$ & & $14.3 \pm 5.5$ & $-74.7 \pm 6.5$\\
21064136-3328592 & $15.38 \pm 0.04$ & $14.76 \pm 0.07$ & $14.36 \pm 0.06$ & & 210641.31-332859.4 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $-51.7 \pm 5.5$ & $-17.4 \pm 7.0$\\
21064427-0417555 & $15.88 \pm 0.09$ & $15.30 \pm 0.11$ & $14.83 \pm 0.11$ & & 210644.20-041757.3 & $14.64 \pm 0.05$ & $14.44 \pm 0.06$ & & $-98.2 \pm 13.1$ & $-183.5 \pm 13.9$\\
21064473+1342326 & $16.28 \pm 0.10$ & $15.52 \pm 0.12$ & $15.12 \pm 0.15$ & & 210644.72+134233.7 & $14.66 \pm 0.03$ & $14.48 \pm 0.05$ & & $-19.3 \pm 18.3$ & $90.7 \pm 17.1$\\
21064705+0537206 & $14.42 \pm 0.04$ & $13.87 \pm 0.05$ & $13.60 \pm 0.05$ & & 210646.99+053720.1 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $-97.0 \pm 8.7$ & $-45.2 \pm 8.4$\\
21064821-3114246 & $15.47 \pm 0.05$ & $14.91 \pm 0.07$ & $14.51 \pm 0.06$ & & 210648.07-311425.2 & $14.34 \pm 0.03$ & $14.10 \pm 0.05$ & & $-146.8 \pm 6.8$ & $-54.0 \pm 7.6$\\
21064878-0324258 & $16.17 \pm 0.11$ & $15.49 \pm 0.12$ & $15.06 \pm 0.14$ & & 210648.73-032426.4 & $14.80 \pm 0.04$ & $14.48 \pm 0.05$ & & $-84.1 \pm 13.9$ & $-61.8 \pm 13.2$\\
21065054-3910298 & $12.26 \pm 0.02$ & $11.67 \pm 0.02$ & $11.40 \pm 0.02$ & & 210650.56-391030.1 & $11.22 \pm 0.02$ & $11.02 \pm 0.02$ & & $23.9 \pm 4.3$ & $-21.9 \pm 6.4$\\
21065114+0637269 & $12.42 \pm 0.02$ & $11.85 \pm 0.02$ & $11.49 \pm 0.02$ & & 210651.19+063726.4 & $11.30 \pm 0.02$ & $11.09 \pm 0.02$ & & $69.6 \pm 7.9$ & $-49.4 \pm 6.9$\\
21065118-0641380 & $16.14 \pm 0.08$ & $15.35 \pm 0.10$ & $14.91 \pm 0.10$ & & 210651.24-064138.5 & $14.73 \pm 0.03$ & $14.49 \pm 0.05$ & & $82.0 \pm 10.0$ & $-44.8 \pm 11.4$\\
21065142+1707002 & $12.38 \pm 0.02$ & $11.80 \pm 0.02$ & $11.48 \pm 0.02$ & & 210651.41+170659.9 & $11.31 \pm 0.02$ & $11.13 \pm 0.02$ & & $-12.2 \pm 5.6$ & $-27.8 \pm 5.9$\\
21065238-2029086 & $14.27 \pm 0.03$ & $13.70 \pm 0.04$ & $13.41 \pm 0.04$ & & 210652.40-202909.2 & $13.25 \pm 0.03$ & $13.07 \pm 0.03$ & & $23.8 \pm 7.2$ & $-65.9 \pm 8.8$\\
21065301+1702376 & $15.59 \pm 0.05$ & $14.85 \pm 0.06$ & $14.23 \pm 0.07$ & & 210652.98+170237.1 & $14.00 \pm 0.03$ & $13.72 \pm 0.03$ & & $-29.2 \pm 6.4$ & $-40.4 \pm 6.8$\\
21065662-1941501 & $14.87 \pm 0.03$ & $14.27 \pm 0.04$ & $13.92 \pm 0.04$ & & 210656.65-194150.0 & $13.76 \pm 0.03$ & $13.53 \pm 0.04$ & & $46.5 \pm 7.7$ & $5.8 \pm 9.0$\\
21065701-4736229 & $13.51 \pm 0.03$ & $12.97 \pm 0.02$ & $12.66 \pm 0.03$ & & 210657.05-473623.1 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $39.2 \pm 3.7$ & $-20.5 \pm 6.6$\\
21070247+0648330 & $13.61 \pm 0.03$ & $12.99 \pm 0.03$ & $12.72 \pm 0.03$ & & 210702.49+064832.7 & $12.53 \pm 0.02$ & $12.33 \pm 0.02$ & & $23.0 \pm 7.0$ & $-37.2 \pm 7.0$\\
21070257-2437446 & $14.19 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 210702.55-243745.4 & $13.19 \pm 0.03$ & $12.99 \pm 0.03$ & & $-20.3 \pm 5.6$ & $-64.0 \pm 6.6$\\
21070263-2823594 & $15.91 \pm 0.08$ & $15.36 \pm 0.08$ & $14.88 \pm 0.10$ & & 210702.65-282400.2 & $14.69 \pm 0.03$ & $14.50 \pm 0.05$ & & $24.1 \pm 7.4$ & $-67.7 \pm 8.6$\\
21070567-3340012 & $14.57 \pm 0.02$ & $14.03 \pm 0.03$ & $13.74 \pm 0.04$ & & 210705.65-334002.8 & $13.56 \pm 0.02$ & $13.33 \pm 0.03$ & & $-18.4 \pm 5.0$ & $-133.2 \pm 7.1$\\
21070708-4204268 & $15.34 \pm 0.04$ & $14.72 \pm 0.05$ & $14.33 \pm 0.06$ & & 210707.15-420428.0 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $66.3 \pm 6.2$ & $-114.3 \pm 8.7$\\
21070775+1639476 & $14.18 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.03$ & & 210707.84+163947.6 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $100.0 \pm 6.8$ & $4.5 \pm 6.2$\\
21070991-5551564 & $14.49 \pm 0.03$ & $13.96 \pm 0.05$ & $13.69 \pm 0.04$ & & 210709.95-555156.5 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $29.8 \pm 3.2$ & $-14.1 \pm 7.2$\\
21071034+0425060 & $13.45 \pm 0.03$ & $12.88 \pm 0.03$ & $12.56 \pm 0.03$ & & 210710.41+042505.3 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $117.1 \pm 8.7$ & $-76.5 \pm 8.4$\\
21071328-1958250 & $14.48 \pm 0.03$ & $13.86 \pm 0.04$ & $13.57 \pm 0.04$ & & 210713.29-195825.8 & $13.38 \pm 0.03$ & $13.15 \pm 0.03$ & & $13.8 \pm 6.0$ & $-64.6 \pm 6.6$\\
21072146-3326405 & $14.73 \pm 0.03$ & $14.10 \pm 0.04$ & $13.77 \pm 0.05$ & & 210721.40-332640.7 & $13.55 \pm 0.02$ & $13.35 \pm 0.03$ & & $-60.8 \pm 5.1$ & $-9.0 \pm 6.5$\\
21072217-0503105 & $15.81 \pm 0.08$ & $15.23 \pm 0.10$ & $14.95 \pm 0.12$ & & 210722.22-050310.6 & $14.70 \pm 0.03$ & $14.51 \pm 0.06$ & & $72.9 \pm 12.2$ & $-12.9 \pm 11.6$\\
21072293-3917200 & $16.26 \pm 0.09$ & $15.59 \pm 0.10$ & $15.31 \pm 0.18$ & & 210722.86-391720.1 & $15.13 \pm 0.04$ & $14.94 \pm 0.08$ & & $-70.2 \pm 11.0$ & $-12.9 \pm 21.0$\\
21072411+0816512 & $15.65 \pm 0.08$ & $14.94 \pm 0.09$ & $14.62 \pm 0.10$ & & 210724.12+081649.9 & $14.35 \pm 0.03$ & $14.05 \pm 0.04$ & & $15.2 \pm 12.1$ & $-125.9 \pm 9.8$\\
21072434-3507221 & $14.01 \pm 0.02$ & $13.39 \pm 0.03$ & $13.04 \pm 0.03$ & & 210724.38-350722.4 & $12.85 \pm 0.02$ & $12.64 \pm 0.03$ & & $35.5 \pm 4.7$ & $-31.1 \pm 6.3$\\
21072451+1528241 & $14.07 \pm 0.02$ & $13.39 \pm 0.03$ & $13.02 \pm 0.03$ & & 210724.49+152823.6 & $12.83 \pm 0.03$ & $12.60 \pm 0.03$ & & $-30.2 \pm 6.6$ & $-39.7 \pm 6.3$\\
21072507-3021256 & $14.38 \pm 0.03$ & $13.64 \pm 0.02$ & $13.34 \pm 0.03$ & & 210725.08-302125.9 & $13.13 \pm 0.02$ & $12.91 \pm 0.03$ & & $20.0 \pm 6.0$ & $-27.2 \pm 6.3$\\
21072520+0509044 & $15.97 \pm 0.10$ & $15.44 \pm 0.16$ & $15.04 \pm 0.14$ & & 210725.15+050904.1 & $14.78 \pm 0.03$ & $14.60 \pm 0.05$ & & $-71.8 \pm 12.7$ & $-29.9 \pm 11.9$\\
21072521+0922343 & $13.36 \pm 0.02$ & $12.73 \pm 0.03$ & $12.44 \pm 0.03$ & & 210725.16+092233.2 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $-80.3 \pm 7.2$ & $-99.2 \pm 8.2$\\
21072707-7016394 & $14.05 \pm 0.03$ & $13.45 \pm 0.04$ & $13.14 \pm 0.03$ & & 210727.13-701639.7 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $28.6 \pm 1.8$ & $-22.0 \pm 9.0$\\
21072750-6614175 & $14.63 \pm 0.03$ & $14.00 \pm 0.04$ & $13.71 \pm 0.05$ & & 210727.59-661417.2 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $52.9 \pm 2.6$ & $27.3 \pm 7.6$\\
21072890+7003502 & $15.79 \pm 0.07$ & $15.07 \pm 0.09$ & $14.79 \pm 0.11$ & & 210728.96+700350.8 & $14.51 \pm 0.03$ & $14.30 \pm 0.03$ & & $29.5 \pm 2.2$ & $59.0 \pm 9.1$\\
21072972+0259078 & $14.44 \pm 0.04$ & $13.78 \pm 0.04$ & $13.48 \pm 0.04$ & & 210729.77+025907.5 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $77.5 \pm 8.6$ & $-24.3 \pm 8.4$\\
21073031-4442300 & $16.27 \pm 0.09$ & $15.61 \pm 0.12$ & $15.23 \pm 0.13$ & & 210730.46-444229.4 & $14.99 \pm 0.03$ & $14.81 \pm 0.06$ & & $150.5 \pm 10.1$ & $47.0 \pm 15.7$\\
21073040-3429343 & $15.01 \pm 0.04$ & $14.25 \pm 0.05$ & $13.85 \pm 0.05$ & & 210730.37-342933.8 & $13.48 \pm 0.03$ & $13.21 \pm 0.03$ & & $-27.9 \pm 4.9$ & $41.2 \pm 6.6$\\
21073084-4408370 & $14.70 \pm 0.04$ & $14.07 \pm 0.04$ & $13.72 \pm 0.05$ & & 210730.80-440837.3 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-32.3 \pm 4.4$ & $-34.6 \pm 7.2$\\
21073169-0307337 & $14.20 \pm 0.03$ & $13.44 \pm 0.03$ & $12.88 \pm 0.03$ & & 210731.80-030733.9 & $12.51 \pm 0.02$ & $12.23 \pm 0.02$ & & $160.9 \pm 10.0$ & $-26.2 \pm 7.4$\\
21073276-6643197 & $15.16 \pm 0.05$ & $14.63 \pm 0.08$ & $14.20 \pm 0.07$ & & 210732.84-664320.6 & $13.92 \pm 0.03$ & $13.69 \pm 0.04$ & & $46.2 \pm 2.6$ & $-87.0 \pm 8.9$\\
21073332-8253174 & $14.39 \pm 0.03$ & $13.71 \pm 0.04$ & $13.23 \pm 0.04$ & & 210733.92-825318.0 & $13.07 \pm 0.02$ & $12.80 \pm 0.03$ & & $114.0 \pm 3.0$ & $-56.7 \pm 8.6$\\
21073389+7345483 & $16.51 \pm 0.14$ & $15.45 \pm 0.13$ & $15.06 \pm 0.15$ & & 210734.03+734548.9 & $14.80 \pm 0.03$ & $14.60 \pm 0.04$ & & $57.7 \pm 3.4$ & $55.2 \pm 15.1$\\
21073589+0926407 & $16.02 \pm 0.10$ & $15.51 \pm 0.15$ & $15.05 \pm 0.17$ & & 210736.05+092638.9 & $14.57 \pm 0.03$ & $14.31 \pm 0.05$ & & $230.1 \pm 14.5$ & $-169.0 \pm 15.9$\\
21073681-5755457 & $13.80 \pm 0.03$ & $13.24 \pm 0.03$ & $12.97 \pm 0.03$ & & 210736.84-575546.3 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $19.6 \pm 2.7$ & $-52.7 \pm 6.9$\\
21073769-4550417 & $15.98 \pm 0.08$ & $15.34 \pm 0.09$ & $14.90 \pm 0.11$ & & 210737.70-455042.5 & $14.71 \pm 0.03$ & $14.44 \pm 0.05$ & & $10.4 \pm 5.5$ & $-75.2 \pm 9.3$\\
21073835-5654253 & $14.89 \pm 0.05$ & $14.31 \pm 0.05$ & $13.93 \pm 0.05$ & & 210738.48-565425.2 & $13.67 \pm 0.02$ & $13.44 \pm 0.03$ & & $105.1 \pm 3.9$ & $11.7 \pm 7.1$\\
21073862-5147276 & $12.83 \pm 0.03$ & $12.25 \pm 0.03$ & $11.98 \pm 0.02$ & & 210738.70-514728.7 & $11.82 \pm 0.02$ & $11.64 \pm 0.02$ & & $66.4 \pm 3.4$ & $-99.4 \pm 6.8$\\
21073903-1510161 & $13.93 \pm 0.02$ & $13.41 \pm 0.02$ & $13.13 \pm 0.02$ & & 210739.09-151016.4 & $12.96 \pm 0.03$ & $12.78 \pm 0.03$ & & $71.0 \pm 6.9$ & $-22.1 \pm 7.1$\\
21074030+0410491 & $15.74 \pm 0.08$ & $15.02 \pm 0.10$ & $14.65 \pm 0.10$ & & 210740.35+041048.7 & $14.46 \pm 0.03$ & $14.27 \pm 0.05$ & & $84.2 \pm 10.7$ & $-41.5 \pm 9.8$\\
21074038-3940289 & $14.12 \pm 0.02$ & $13.55 \pm 0.03$ & $13.26 \pm 0.04$ & & 210740.38-394029.8 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $3.8 \pm 4.6$ & $-86.2 \pm 7.1$\\
21074093-0428045 & $15.95 \pm 0.09$ & $15.20 \pm 0.09$ & $14.90 \pm 0.12$ & & 210740.89-042804.8 & $14.65 \pm 0.03$ & $14.39 \pm 0.05$ & & $-60.1 \pm 11.0$ & $-27.7 \pm 10.3$\\
21074134+1137251 & $11.50 \pm 0.02$ & $10.94 \pm 0.02$ & $10.67 \pm 0.02$ & & 210741.26+113724.7 & $10.49 \pm 0.02$ & $10.31 \pm 0.02$ & & $-114.5 \pm 8.0$ & $-36.8 \pm 6.9$\\
21074153-4208298 & $14.04 \pm 0.03$ & $13.31 \pm 0.03$ & $13.04 \pm 0.03$ & & 210741.60-420830.5 & $12.80 \pm 0.02$ & $12.58 \pm 0.02$ & & $65.3 \pm 5.2$ & $-64.0 \pm 7.6$\\
21074227-2447030 & $14.70 \pm 0.03$ & $14.13 \pm 0.04$ & $13.86 \pm 0.05$ & & 210742.24-244703.0 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $-39.1 \pm 5.9$ & $2.8 \pm 6.7$\\
21074265-1728131 & $14.69 \pm 0.04$ & $14.08 \pm 0.04$ & $13.75 \pm 0.04$ & & 210742.68-172813.3 & $13.36 \pm 0.03$ & $13.08 \pm 0.03$ & & $32.1 \pm 6.6$ & $-18.5 \pm 7.0$\\
21074289+8330150 & $16.31 \pm 0.11$ & $15.51 \pm 0.16$ & $15.07 \pm 0.15$ & & 210743.24+833015.5 & $14.90 \pm 0.03$ & $14.71 \pm 0.04$ & & $56.6 \pm 1.6$ & $39.6 \pm 20.6$\\
21074319-3434466 & $13.23 \pm 0.02$ & $12.61 \pm 0.03$ & $12.26 \pm 0.02$ & & 210743.21-343448.6 & $12.03 \pm 0.02$ & $11.83 \pm 0.02$ & & $19.1 \pm 4.4$ & $-160.6 \pm 7.5$\\
21074485-3336369 & $13.92 \pm 0.02$ & $13.34 \pm 0.02$ & $13.01 \pm 0.03$ & & 210744.87-333636.6 & $12.81 \pm 0.02$ & $12.59 \pm 0.03$ & & $23.5 \pm 4.7$ & $26.6 \pm 6.2$\\
21074519-5704376 & $14.45 \pm 0.04$ & $13.89 \pm 0.05$ & $13.57 \pm 0.04$ & & 210745.26-570438.6 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $56.2 \pm 3.2$ & $-87.2 \pm 8.1$\\
21074595+7349147 & $15.79 \pm 0.07$ & $15.14 \pm 0.09$ & $14.85 \pm 0.11$ & & 210746.00+734915.1 & $14.57 \pm 0.03$ & $14.39 \pm 0.03$ & & $22.2 \pm 1.9$ & $41.3 \pm 8.9$\\
21074633-1324462 & $12.65 \pm 0.02$ & $12.14 \pm 0.02$ & $11.84 \pm 0.02$ & & 210746.44-132446.6 & $11.68 \pm 0.02$ & $11.49 \pm 0.02$ & & $136.5 \pm 6.8$ & $-41.2 \pm 6.3$\\
21074741-4345215 & $14.88 \pm 0.04$ & $14.32 \pm 0.05$ & $14.03 \pm 0.06$ & & 210747.42-434523.0 & $13.87 \pm 0.03$ & $13.66 \pm 0.04$ & & $1.1 \pm 4.6$ & $-138.5 \pm 7.9$\\
21074782+1409248 & $15.80 \pm 0.07$ & $15.10 \pm 0.08$ & $14.74 \pm 0.11$ & & 210747.82+140924.1 & $14.55 \pm 0.04$ & $14.38 \pm 0.05$ & & $0.3 \pm 8.2$ & $-56.3 \pm 9.3$\\
21074784+7352536 & $14.56 \pm 0.03$ & $14.00 \pm 0.04$ & $13.68 \pm 0.05$ & & 210747.99+735253.4 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $61.1 \pm 3.3$ & $-22.9 \pm 7.4$\\
21074812-2910389 & $15.43 \pm 0.05$ & $14.81 \pm 0.05$ & $14.32 \pm 0.07$ & & 210748.16-291039.7 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $50.0 \pm 6.3$ & $-65.8 \pm 7.8$\\
21074813+7342153 & $14.22 \pm 0.03$ & $13.66 \pm 0.04$ & $13.30 \pm 0.03$ & & 210748.30+734216.4 & $13.12 \pm 0.02$ & $12.90 \pm 0.02$ & & $68.1 \pm 3.6$ & $108.4 \pm 8.9$\\
21074824+0142074 & $14.60 \pm 0.03$ & $14.05 \pm 0.04$ & $13.76 \pm 0.05$ & & 210748.25+014207.0 & $13.57 \pm 0.03$ & $13.34 \pm 0.03$ & & $22.2 \pm 8.1$ & $-36.7 \pm 8.0$\\
21074899-2342253 & $14.75 \pm 0.03$ & $14.16 \pm 0.04$ & $13.82 \pm 0.05$ & & 210749.06-234226.1 & $13.65 \pm 0.05$ & $13.36 \pm 0.05$ & & $78.0 \pm 11.1$ & $-68.6 \pm 9.1$\\
21074981+0033508 & $13.99 \pm 0.03$ & $13.44 \pm 0.03$ & $13.12 \pm 0.03$ & & 210749.84+003351.2 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $41.6 \pm 7.7$ & $31.9 \pm 8.4$\\
21075009-1133473 & $16.39 \pm 0.10$ & $15.80 \pm 0.14$ & $15.29 \pm 0.18$ & & 210750.21-113349.4 & $14.97 \pm 0.04$ & $14.77 \pm 0.08$ & & $147.6 \pm 18.1$ & $-169.8 \pm 17.6$\\
21075071-0228165 & $13.52 \pm 0.03$ & $12.89 \pm 0.02$ & $12.61 \pm 0.03$ & & 210750.73-022817.9 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $21.8 \pm 8.3$ & $-135.4 \pm 8.9$\\
21075211-0010113 & $15.05 \pm 0.04$ & $14.46 \pm 0.06$ & $14.19 \pm 0.07$ & & 210752.09-001012.1 & $13.94 \pm 0.03$ & $13.77 \pm 0.04$ & & $-31.9 \pm 8.8$ & $-83.7 \pm 9.7$\\
21075239-6359019 & $15.23 \pm 0.04$ & $14.62 \pm 0.04$ & $14.26 \pm 0.06$ & & 210752.52-635902.8 & $14.07 \pm 0.03$ & $13.89 \pm 0.03$ & & $81.7 \pm 3.3$ & $-87.9 \pm 8.2$\\
21075287+1648503 & $14.95 \pm 0.04$ & $14.44 \pm 0.06$ & $14.08 \pm 0.06$ & & 210752.91+164850.1 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $54.9 \pm 6.9$ & $-17.5 \pm 8.7$\\
21075409-4544064 & $14.91 \pm 0.03$ & $13.95 \pm 0.04$ & $13.38 \pm 0.03$ & & 210754.21-454406.7 & $12.96 \pm 0.02$ & $12.65 \pm 0.03$ & & $115.3 \pm 4.7$ & $-26.5 \pm 6.8$\\
21075452-2846274 & $14.55 \pm 0.03$ & $13.92 \pm 0.03$ & $13.62 \pm 0.04$ & & 210754.51-284627.9 & $13.44 \pm 0.03$ & $13.27 \pm 0.03$ & & $-9.0 \pm 5.4$ & $-40.2 \pm 6.5$\\
21075562-4440145 & $14.05 \pm 0.03$ & $13.49 \pm 0.02$ & $13.19 \pm 0.03$ & & 210755.60-444015.4 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $-21.0 \pm 4.1$ & $-84.4 \pm 7.0$\\
21075575-0742187 & $13.44 \pm 0.02$ & $12.86 \pm 0.02$ & $12.53 \pm 0.02$ & & 210755.72-074219.9 & $12.37 \pm 0.02$ & $12.18 \pm 0.03$ & & $-31.3 \pm 6.2$ & $-103.6 \pm 10.2$\\
21075592-0622024 & $13.43 \pm 0.03$ & $12.88 \pm 0.03$ & $12.59 \pm 0.03$ & & 210755.95-062203.1 & $12.40 \pm 0.02$ & $12.23 \pm 0.02$ & & $42.6 \pm 6.9$ & $-62.6 \pm 7.7$\\
21075643-4250592 & $14.57 \pm 0.03$ & $13.90 \pm 0.04$ & $13.61 \pm 0.05$ & & 210756.48-425059.7 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $49.8 \pm 4.7$ & $-49.9 \pm 7.9$\\
21075746+1143458 & $15.76 \pm 0.08$ & $15.23 \pm 0.11$ & $14.68 \pm 0.11$ & & 210757.44+114344.9 & $14.51 \pm 0.03$ & $14.31 \pm 0.05$ & & $-25.6 \pm 10.5$ & $-88.4 \pm 13.5$\\
21080222+0641313 & $14.91 \pm 0.05$ & $14.31 \pm 0.05$ & $14.04 \pm 0.07$ & & 210802.26+064131.7 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $57.3 \pm 9.5$ & $33.9 \pm 8.0$\\
21080261-2954119 & $12.84 \pm 0.02$ & $12.32 \pm 0.03$ & $12.02 \pm 0.02$ & & 210802.63-295413.0 & $11.86 \pm 0.02$ & $11.67 \pm 0.02$ & & $13.0 \pm 5.3$ & $-101.8 \pm 6.9$\\
21080489-4405381 & $14.41 \pm 0.04$ & $13.83 \pm 0.04$ & $13.50 \pm 0.04$ & & 210804.93-440538.8 & $13.31 \pm 0.02$ & $13.14 \pm 0.03$ & & $37.6 \pm 4.3$ & $-70.8 \pm 7.1$\\
21080506-3225316 & $15.55 \pm 0.05$ & $14.94 \pm 0.06$ & $14.60 \pm 0.08$ & & 210805.01-322532.5 & $14.42 \pm 0.03$ & $14.22 \pm 0.05$ & & $-51.5 \pm 6.3$ & $-78.1 \pm 7.7$\\
21080539-2449185 & $13.81 \pm 0.02$ & $13.23 \pm 0.02$ & $12.94 \pm 0.03$ & & 210805.40-244918.9 & $12.76 \pm 0.02$ & $12.53 \pm 0.03$ & & $14.5 \pm 5.7$ & $-32.9 \pm 6.7$\\
21080811-1903586 & $13.54 \pm 0.03$ & $12.94 \pm 0.03$ & $12.67 \pm 0.03$ & & 210808.07-190359.3 & $12.51 \pm 0.02$ & $12.34 \pm 0.02$ & & $-49.3 \pm 5.8$ & $-59.2 \pm 6.3$\\
21080825-5805089 & $15.16 \pm 0.05$ & $14.38 \pm 0.04$ & $13.91 \pm 0.05$ & & 210808.28-580509.2 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $24.4 \pm 3.1$ & $-28.4 \pm 8.1$\\
21080949+0821000 & $15.31 \pm 0.07$ & $14.70 \pm 0.07$ & $14.43 \pm 0.09$ & & 210809.48+082059.5 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $-21.6 \pm 11.2$ & $-51.0 \pm 9.8$\\
21081136-3843281 & $13.81 \pm 0.03$ & $13.20 \pm 0.03$ & $12.87 \pm 0.03$ & & 210811.39-384328.4 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $39.3 \pm 4.7$ & $-30.6 \pm 6.7$\\
21081188+2023189 & $12.71 \pm 0.03$ & $12.17 \pm 0.04$ & $11.89 \pm 0.02$ & & 210811.89+202317.8 & $11.72 \pm 0.02$ & $11.49 \pm 0.02$ & & $19.8 \pm 6.0$ & $-101.1 \pm 6.9$\\
21081197-5048272 & $13.81 \pm 0.03$ & $13.27 \pm 0.03$ & $12.97 \pm 0.04$ & & 210812.00-504827.5 & $12.78 \pm 0.02$ & $12.55 \pm 0.02$ & & $29.5 \pm 3.4$ & $-29.8 \pm 6.7$\\
21081286+0331342 & $14.40 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.04$ & & 210812.85+033133.4 & $13.26 \pm 0.03$ & $13.05 \pm 0.03$ & & $-19.3 \pm 7.7$ & $-77.9 \pm 8.6$\\
21081302-4958253 & $14.43 \pm 0.04$ & $13.78 \pm 0.04$ & $13.47 \pm 0.04$ & & 210813.06-495825.1 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $35.7 \pm 3.7$ & $22.4 \pm 6.9$\\
21081395-2026344 & $16.01 \pm 0.07$ & $14.96 \pm 0.07$ & $14.41 \pm 0.09$ & & 210813.97-202635.0 & $13.81 \pm 0.03$ & $13.38 \pm 0.04$ & & $19.7 \pm 6.2$ & $-52.7 \pm 7.5$\\
21081782+1813427 & $15.18 \pm 0.05$ & $14.47 \pm 0.06$ & $14.17 \pm 0.06$ & & 210817.77+181342.1 & $13.99 \pm 0.03$ & $13.82 \pm 0.03$ & & $-66.5 \pm 7.0$ & $-55.0 \pm 7.5$\\
21081815+2018165 & $12.93 \pm 0.02$ & $12.37 \pm 0.04$ & $12.04 \pm 0.02$ & & 210818.23+201815.8 & $11.87 \pm 0.02$ & $11.67 \pm 0.02$ & & $112.7 \pm 6.5$ & $-71.5 \pm 6.7$\\
21082036-1124403 & $13.58 \pm 0.03$ & $13.00 \pm 0.03$ & $12.71 \pm 0.03$ & & 210820.33-112441.5 & $12.50 \pm 0.03$ & $12.32 \pm 0.03$ & & $-28.6 \pm 9.7$ & $-96.1 \pm 6.7$\\
21082140-0027162 & $14.60 \pm 0.03$ & $14.05 \pm 0.03$ & $13.71 \pm 0.05$ & & 210821.41-002716.7 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $17.7 \pm 8.1$ & $-49.4 \pm 8.1$\\
21082173-4520561 & $14.70 \pm 0.04$ & $14.18 \pm 0.03$ & $13.86 \pm 0.04$ & & 210821.74-452056.5 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $11.3 \pm 4.3$ & $-37.3 \pm 7.2$\\
21082214-8034532 & $13.21 \pm 0.02$ & $12.68 \pm 0.03$ & $12.39 \pm 0.03$ & & 210822.48-803454.3 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $85.5 \pm 2.3$ & $-114.2 \pm 8.8$\\
21082218+1605456 & $14.53 \pm 0.03$ & $13.89 \pm 0.04$ & $13.54 \pm 0.05$ & & 210822.25+160545.3 & $13.24 \pm 0.04$ & $13.04 \pm 0.04$ & & $78.4 \pm 9.0$ & $-20.2 \pm 7.2$\\
21082316-0319588 & $14.07 \pm 0.02$ & $13.55 \pm 0.03$ & $13.23 \pm 0.03$ & & 210823.15-031958.1 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $-11.4 \pm 8.5$ & $72.4 \pm 9.5$\\
21082542+0416232 & $15.80 \pm 0.09$ & $15.07 \pm 0.10$ & $14.41 \pm 0.08$ & & 210825.46+041623.5 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $69.4 \pm 9.3$ & $27.4 \pm 9.2$\\
21082544-4222280 & $15.40 \pm 0.05$ & $14.89 \pm 0.06$ & $14.55 \pm 0.10$ & & 210825.45-422228.4 & $14.36 \pm 0.03$ & $14.16 \pm 0.05$ & & $17.5 \pm 5.7$ & $-41.7 \pm 8.2$\\
21082576-3929216 & $16.37 \pm 0.09$ & $15.55 \pm 0.09$ & $15.02 \pm 0.12$ & & 210825.86-392922.3 & $14.53 \pm 0.03$ & $14.35 \pm 0.05$ & & $103.6 \pm 7.6$ & $-66.2 \pm 10.5$\\
21082592-4843501 & $15.13 \pm 0.04$ & $14.57 \pm 0.05$ & $14.26 \pm 0.07$ & & 210825.97-484350.9 & $14.05 \pm 0.03$ & $13.84 \pm 0.04$ & & $40.5 \pm 4.2$ & $-74.9 \pm 7.7$\\
21082640-6812378 & $13.83 \pm 0.03$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 210826.46-681238.3 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $32.5 \pm 2.0$ & $-50.1 \pm 9.0$\\
21082843-4024077 & $15.03 \pm 0.05$ & $14.37 \pm 0.03$ & $14.09 \pm 0.06$ & & 210828.47-402407.6 & $13.91 \pm 0.03$ & $13.71 \pm 0.04$ & & $37.0 \pm 5.2$ & $3.3 \pm 8.1$\\
21083000+0336480 & $14.69 \pm 0.04$ & $14.10 \pm 0.05$ & $13.77 \pm 0.05$ & & 210829.96+033647.5 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $-57.4 \pm 8.1$ & $-49.6 \pm 8.8$\\
21083212-4941127 & $14.46 \pm 0.03$ & $13.88 \pm 0.04$ & $13.61 \pm 0.05$ & & 210832.15-494113.7 & $13.44 \pm 0.02$ & $13.25 \pm 0.03$ & & $29.4 \pm 3.7$ & $-90.6 \pm 7.2$\\
21083577-3700169 & $15.52 \pm 0.05$ & $15.01 \pm 0.07$ & $14.69 \pm 0.11$ & & 210835.78-370016.3 & $14.44 \pm 0.03$ & $14.24 \pm 0.05$ & & $11.3 \pm 6.4$ & $54.6 \pm 9.1$\\
21083813-5416293 & $14.69 \pm 0.03$ & $14.03 \pm 0.03$ & $13.63 \pm 0.04$ & & 210838.24-541629.8 & $13.42 \pm 0.03$ & $13.16 \pm 0.03$ & & $85.2 \pm 3.8$ & $-40.9 \pm 9.6$\\
21083826-4244540 & $10.14 \pm 0.02$ & $9.57 \pm 0.02$ & $9.24 \pm 0.02$ & & 210838.29-424455.1 & $9.08 \pm 0.02$ & $8.86 \pm 0.02$ & & $35.8 \pm 3.9$ & $-99.2 \pm 6.7$\\
21083839-0223535 & $12.32 \pm 0.02$ & $11.75 \pm 0.02$ & $11.47 \pm 0.02$ & & 210838.44-022354.2 & $11.26 \pm 0.02$ & $11.07 \pm 0.02$ & & $67.3 \pm 8.3$ & $-74.7 \pm 8.2$\\
21083843+1417288 & $15.03 \pm 0.05$ & $14.39 \pm 0.05$ & $14.03 \pm 0.06$ & & 210838.45+141728.1 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $18.8 \pm 6.4$ & $-61.2 \pm 7.4$\\
21083929-4424487 & $11.56 \pm 0.03$ & $10.92 \pm 0.02$ & $10.65 \pm 0.02$ & & 210839.24-442449.4 & $10.45 \pm 0.02$ & $10.28 \pm 0.02$ & & $-47.7 \pm 3.9$ & $-64.6 \pm 6.5$\\
21083933-2444200 & $15.03 \pm 0.03$ & $14.47 \pm 0.05$ & $14.19 \pm 0.07$ & & 210839.37-244419.9 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $46.1 \pm 6.5$ & $10.4 \pm 6.9$\\
21083958-3415313 & $13.63 \pm 0.03$ & $12.97 \pm 0.03$ & $12.64 \pm 0.02$ & & 210839.52-341531.6 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $-60.8 \pm 4.7$ & $-21.9 \pm 6.0$\\
21083974-0118096 & $14.81 \pm 0.04$ & $14.05 \pm 0.04$ & $13.75 \pm 0.04$ & & 210839.70-011810.2 & $13.54 \pm 0.03$ & $13.29 \pm 0.03$ & & $-54.1 \pm 8.1$ & $-63.1 \pm 8.8$\\
21084226-8208555 & $14.55 \pm 0.03$ & $14.00 \pm 0.04$ & $13.69 \pm 0.05$ & & 210842.48-820855.8 & $13.49 \pm 0.02$ & $13.28 \pm 0.03$ & & $45.8 \pm 1.4$ & $-35.1 \pm 7.8$\\
21084406-5511455 & $13.13 \pm 0.02$ & $12.54 \pm 0.02$ & $12.26 \pm 0.03$ & & 210844.07-551146.1 & $12.09 \pm 0.02$ & $11.92 \pm 0.02$ & & $2.4 \pm 3.0$ & $-59.2 \pm 6.8$\\
21084550+8931437 & $16.17 \pm 0.13$ & $15.60 \pm 0.19$ & $14.99 \pm 0.16$ & & 210839.44+893143.5 & $14.40 \pm 0.03$ & $14.14 \pm 0.03$ & & $-76.7 \pm 2.2$ & $-13.7 \pm 29.2$\\
21084559-4656135 & $14.73 \pm 0.03$ & $14.21 \pm 0.03$ & $13.94 \pm 0.04$ & & 210845.63-465614.6 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $40.8 \pm 4.3$ & $-100.0 \pm 7.7$\\
21084669+7055448 & $12.63 \pm 0.02$ & $11.98 \pm 0.03$ & $11.67 \pm 0.02$ & & 210846.68+705545.3 & $11.47 \pm 0.02$ & $11.26 \pm 0.02$ & & $-5.2 \pm 1.3$ & $42.8 \pm 7.6$\\
21084673+0652019 & $16.07 \pm 0.11$ & $14.99 \pm 0.08$ & $14.57 \pm 0.09$ & & 210846.79+065201.6 & $14.05 \pm 0.03$ & $13.81 \pm 0.04$ & & $93.7 \pm 10.6$ & $-24.4 \pm 9.6$\\
21084705-2811162 & $14.91 \pm 0.03$ & $14.34 \pm 0.04$ & $14.04 \pm 0.05$ & & 210847.08-281116.8 & $13.89 \pm 0.03$ & $13.71 \pm 0.04$ & & $34.1 \pm 5.7$ & $-53.6 \pm 6.9$\\
21084768-2658135 & $13.67 \pm 0.02$ & $13.06 \pm 0.03$ & $12.76 \pm 0.03$ & & 210847.79-265813.7 & $12.60 \pm 0.03$ & $12.38 \pm 0.03$ & & $121.9 \pm 5.8$ & $-14.6 \pm 6.2$\\
21084769-0401120 & $15.85 \pm 0.09$ & $15.21 \pm 0.12$ & $14.84 \pm 0.12$ & & 210847.68-040112.9 & $14.63 \pm 0.03$ & $14.40 \pm 0.06$ & & $-13.1 \pm 11.2$ & $-84.2 \pm 12.2$\\
21084891+0928083 & $15.19 \pm 0.05$ & $14.65 \pm 0.06$ & $14.29 \pm 0.07$ & & 210848.97+092809.2 & $14.14 \pm 0.03$ & $13.88 \pm 0.04$ & & $87.8 \pm 9.0$ & $87.1 \pm 9.2$\\
21085003+1551289 & $13.00 \pm 0.02$ & $12.39 \pm 0.02$ & $12.12 \pm 0.02$ & & 210850.00+155128.5 & $11.95 \pm 0.02$ & $11.74 \pm 0.02$ & & $-31.8 \pm 7.8$ & $-29.5 \pm 6.0$\\
21085208-5122325 & $15.28 \pm 0.06$ & $14.61 \pm 0.07$ & $14.31 \pm 0.08$ & & 210852.11-512232.1 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $26.5 \pm 4.2$ & $37.6 \pm 9.1$\\
21085330-2849016 & $14.13 \pm 0.03$ & $13.46 \pm 0.03$ & $13.12 \pm 0.03$ & & 210853.34-284902.3 & $12.86 \pm 0.02$ & $12.63 \pm 0.03$ & & $42.6 \pm 5.1$ & $-61.0 \pm 7.0$\\
21085393-0419482 & $15.74 \pm 0.06$ & $15.19 \pm 0.07$ & $14.80 \pm 0.11$ & & 210853.93-041948.7 & $14.61 \pm 0.03$ & $14.38 \pm 0.05$ & & $-9.8 \pm 11.2$ & $-55.6 \pm 10.8$\\
21085590-0152204 & $16.36 \pm 0.11$ & $15.73 \pm 0.14$ & $15.39 \pm 0.17$ & & 210855.80-015218.4 & $15.03 \pm 0.04$ & $14.73 \pm 0.06$ & & $-141.0 \pm 21.9$ & $207.9 \pm 24.0$\\
21085679+0752511 & $16.05 \pm 0.11$ & $15.25 \pm 0.13$ & $14.75 \pm 0.12$ & & 210856.85+075250.5 & $14.30 \pm 0.04$ & $14.04 \pm 0.05$ & & $84.9 \pm 12.6$ & $-51.5 \pm 13.8$\\
21090009-3804562 & $13.79 \pm 0.02$ & $13.21 \pm 0.03$ & $12.94 \pm 0.03$ & & 210900.14-380457.0 & $12.71 \pm 0.02$ & $12.48 \pm 0.02$ & & $57.1 \pm 4.8$ & $-74.8 \pm 6.8$\\
21090185-1040415 & $14.55 \pm 0.04$ & $14.03 \pm 0.05$ & $13.68 \pm 0.05$ & & 210901.86-104042.0 & $13.45 \pm 0.03$ & $13.20 \pm 0.03$ & & $13.7 \pm 7.2$ & $-36.5 \pm 6.7$\\
21090239+0405208 & $13.42 \pm 0.03$ & $12.82 \pm 0.03$ & $12.54 \pm 0.03$ & & 210902.46+040520.6 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $111.8 \pm 8.6$ & $-19.0 \pm 7.2$\\
21090347-7152163 & $13.66 \pm 0.02$ & $13.12 \pm 0.03$ & $12.84 \pm 0.03$ & & 210903.47-715217.0 & $12.68 \pm 0.02$ & $12.50 \pm 0.02$ & & $3.2 \pm 1.5$ & $-61.9 \pm 10.8$\\
21090383-5409520 & $15.18 \pm 0.06$ & $14.46 \pm 0.05$ & $14.17 \pm 0.07$ & & 210903.88-540952.3 & $13.93 \pm 0.03$ & $13.71 \pm 0.03$ & & $44.6 \pm 3.8$ & $-27.6 \pm 9.7$\\
21090608+0944328 & $12.12 \pm 0.02$ & $11.57 \pm 0.02$ & $11.26 \pm 0.02$ & & 210906.14+094433.1 & $11.07 \pm 0.02$ & $10.88 \pm 0.02$ & & $86.8 \pm 7.1$ & $27.7 \pm 8.6$\\
21090819-0943090 & $15.32 \pm 0.05$ & $14.65 \pm 0.08$ & $14.25 \pm 0.08$ & & 210908.13-094308.3 & $13.98 \pm 0.03$ & $13.73 \pm 0.04$ & & $-81.9 \pm 7.1$ & $63.7 \pm 9.2$\\
21090825+0343597 & $15.79 \pm 0.07$ & $15.16 \pm 0.09$ & $14.88 \pm 0.13$ & & 210908.24+034359.0 & $14.58 \pm 0.03$ & $14.29 \pm 0.05$ & & $-17.9 \pm 9.8$ & $-68.4 \pm 10.6$\\
21091291-7526390 & $12.98 \pm 0.02$ & $12.45 \pm 0.03$ & $12.15 \pm 0.03$ & & 210912.81-752639.8 & $11.98 \pm 0.02$ & $11.76 \pm 0.02$ & & $-35.2 \pm 1.4$ & $-84.8 \pm 7.5$\\
21091360-0453424 & $14.30 \pm 0.03$ & $13.73 \pm 0.03$ & $13.42 \pm 0.04$ & & 210913.66-045342.7 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $93.3 \pm 10.6$ & $-32.3 \pm 7.8$\\
21091536-6732265 & $13.93 \pm 0.03$ & $13.30 \pm 0.03$ & $13.02 \pm 0.03$ & & 210915.50-673227.9 & $12.86 \pm 0.02$ & $12.62 \pm 0.03$ & & $78.7 \pm 2.7$ & $-135.0 \pm 9.5$\\
21091747+0523199 & $13.49 \pm 0.03$ & $12.89 \pm 0.03$ & $12.58 \pm 0.03$ & & 210917.51+052319.4 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $61.3 \pm 7.4$ & $-41.9 \pm 7.2$\\
21091791+2205071 & $16.25 \pm 0.12$ & $15.54 \pm 0.13$ & $15.04 \pm 0.13$ & & 210917.97+220506.3 & $14.89 \pm 0.03$ & $14.69 \pm 0.05$ & & $74.9 \pm 13.7$ & $-74.6 \pm 14.9$\\
21091877+0035181 & $13.36 \pm 0.03$ & $12.85 \pm 0.03$ & $12.53 \pm 0.03$ & & 210918.83+003517.2 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $82.1 \pm 9.2$ & $-83.1 \pm 10.0$\\
21091945-1815190 & $14.31 \pm 0.03$ & $13.74 \pm 0.03$ & $13.42 \pm 0.03$ & & 210919.28-181522.7 & $13.25 \pm 0.03$ & $13.02 \pm 0.03$ & & $-208.9 \pm 7.4$ & $-301.3 \pm 10.6$\\
21092277-0400137 & $15.73 \pm 0.09$ & $15.22 \pm 0.12$ & $14.74 \pm 0.12$ & & 210922.70-040013.9 & $14.44 \pm 0.03$ & $14.12 \pm 0.04$ & & $-87.0 \pm 9.6$ & $-15.8 \pm 9.4$\\
21092400-0926316 & $13.84 \pm 0.02$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 210924.14-092632.0 & $12.81 \pm 0.02$ & $12.56 \pm 0.03$ & & $170.8 \pm 7.7$ & $-34.7 \pm 7.7$\\
21092480-2457296 & $13.62 \pm 0.03$ & $13.01 \pm 0.03$ & $12.72 \pm 0.03$ & & 210924.86-245729.7 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $71.0 \pm 6.0$ & $-3.6 \pm 6.1$\\
21092577-0101146 & $14.93 \pm 0.05$ & $14.41 \pm 0.06$ & $14.14 \pm 0.08$ & & 210925.70-010115.9 & $13.93 \pm 0.03$ & $13.65 \pm 0.04$ & & $-89.3 \pm 7.8$ & $-113.0 \pm 7.4$\\
21092616-0256440 & $14.73 \pm 0.03$ & $14.09 \pm 0.05$ & $13.82 \pm 0.05$ & & 210926.15-025644.7 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $-6.5 \pm 7.3$ & $-58.0 \pm 7.4$\\
21092705-3523578 & $16.39 \pm 0.09$ & $15.67 \pm 0.13$ & $15.31 \pm 0.14$ & & 210927.12-352356.8 & $15.03 \pm 0.04$ & $14.70 \pm 0.06$ & & $69.7 \pm 12.5$ & $88.0 \pm 18.4$\\
21092710+1811377 & $13.66 \pm 0.03$ & $13.13 \pm 0.04$ & $12.76 \pm 0.03$ & & 210927.09+181137.1 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $-3.3 \pm 6.9$ & $-58.7 \pm 6.7$\\
21092791-7714072 & $15.27 \pm 0.05$ & $14.76 \pm 0.07$ & $14.41 \pm 0.09$ & & 210927.89-771407.7 & $14.17 \pm 0.03$ & $13.98 \pm 0.03$ & & $-8.3 \pm 1.3$ & $-48.3 \pm 8.3$\\
21092834-0104049 & $14.09 \pm 0.03$ & $13.54 \pm 0.04$ & $13.22 \pm 0.04$ & & 210928.42-010404.8 & $13.03 \pm 0.03$ & $12.82 \pm 0.03$ & & $95.9 \pm 6.7$ & $5.9 \pm 6.4$\\
21092855+0544073 & $15.11 \pm 0.05$ & $14.48 \pm 0.07$ & $14.19 \pm 0.06$ & & 210928.52+054406.7 & $13.99 \pm 0.03$ & $13.79 \pm 0.04$ & & $-52.8 \pm 8.3$ & $-55.9 \pm 9.9$\\
21092930+0840472 & $16.06 \pm 0.08$ & $15.49 \pm 0.16$ & $15.18 \pm 0.13$ & & 210929.33+084047.8 & $14.98 \pm 0.04$ & $14.81 \pm 0.07$ & & $35.8 \pm 12.2$ & $59.9 \pm 12.6$\\
21092942-3558042 & $14.64 \pm 0.03$ & $14.02 \pm 0.05$ & $13.65 \pm 0.04$ & & 210929.45-355804.2 & $13.40 \pm 0.03$ & $13.18 \pm 0.03$ & & $32.3 \pm 5.8$ & $-2.4 \pm 8.4$\\
21093010+2005491 & $14.00 \pm 0.02$ & $13.42 \pm 0.04$ & $13.15 \pm 0.03$ & & 210930.13+200548.9 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $43.4 \pm 6.3$ & $-18.0 \pm 6.9$\\
21093049-5641462 & $15.08 \pm 0.05$ & $14.56 \pm 0.07$ & $14.25 \pm 0.09$ & & 210930.60-564146.8 & $13.95 \pm 0.03$ & $13.76 \pm 0.03$ & & $81.7 \pm 3.7$ & $-61.1 \pm 8.2$\\
21093377+0755183 & $14.24 \pm 0.02$ & $13.68 \pm 0.03$ & $13.31 \pm 0.03$ & & 210933.77+075517.5 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $-0.8 \pm 7.4$ & $-78.9 \pm 7.7$\\
21093627+1152481 & $14.37 \pm 0.03$ & $13.77 \pm 0.03$ & $13.49 \pm 0.04$ & & 210936.25+115247.9 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $-25.7 \pm 6.3$ & $-21.2 \pm 6.4$\\
21093770-1651315 & $16.19 \pm 0.11$ & $15.51 \pm 0.15$ & $15.15 \pm 0.14$ & & 210937.79-165130.6 & $14.83 \pm 0.04$ & $14.59 \pm 0.08$ & & $106.3 \pm 14.8$ & $76.2 \pm 16.8$\\
21093780-6651327 & $14.47 \pm 0.03$ & $13.83 \pm 0.03$ & $13.46 \pm 0.03$ & & 210937.91-665133.4 & $13.26 \pm 0.02$ & $13.03 \pm 0.03$ & & $61.9 \pm 2.5$ & $-71.3 \pm 9.1$\\
21094004-2717258 & $16.62 \pm 0.12$ & $15.98 \pm 0.13$ & $15.63 \pm 0.22$ & & 210940.13-271726.9 & $15.34 \pm 0.04$ & $15.01 \pm 0.08$ & & $94.7 \pm 16.7$ & $-93.4 \pm 22.0$\\
21094026-8050198 & $15.35 \pm 0.06$ & $14.77 \pm 0.06$ & $14.37 \pm 0.08$ & & 210940.23-805020.4 & $14.04 \pm 0.03$ & $13.75 \pm 0.03$ & & $-7.2 \pm 0.9$ & $-64.4 \pm 9.1$\\
21094183-2118213 & $14.43 \pm 0.03$ & $13.83 \pm 0.03$ & $13.49 \pm 0.04$ & & 210941.80-211822.7 & $13.32 \pm 0.03$ & $13.06 \pm 0.03$ & & $-35.9 \pm 5.9$ & $-122.7 \pm 7.0$\\
21094210-6132021 & $14.60 \pm 0.03$ & $14.06 \pm 0.04$ & $13.79 \pm 0.05$ & & 210942.16-613202.6 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $40.3 \pm 2.9$ & $-48.4 \pm 7.7$\\
21094306-3551010 & $12.69 \pm 0.02$ & $12.15 \pm 0.03$ & $11.88 \pm 0.02$ & & 210943.16-355104.0 & $11.71 \pm 0.03$ & $11.51 \pm 0.02$ & & $105.6 \pm 4.9$ & $-250.7 \pm 8.6$\\
21094377-7111142 & $13.81 \pm 0.03$ & $13.23 \pm 0.03$ & $12.95 \pm 0.03$ & & 210943.82-711114.4 & $12.79 \pm 0.02$ & $12.61 \pm 0.02$ & & $21.2 \pm 1.6$ & $-26.4 \pm 7.2$\\
21094619-3049228 & $15.11 \pm 0.04$ & $14.52 \pm 0.05$ & $14.19 \pm 0.06$ & & 210946.21-304923.8 & $14.01 \pm 0.03$ & $13.75 \pm 0.04$ & & $25.1 \pm 5.6$ & $-83.1 \pm 7.8$\\
21094716+0216359 & $14.81 \pm 0.04$ & $14.12 \pm 0.03$ & $13.82 \pm 0.05$ & & 210947.18+021635.9 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $39.5 \pm 7.9$ & $4.1 \pm 7.8$\\
21094936-1814523 & $14.48 \pm 0.03$ & $13.97 \pm 0.03$ & $13.69 \pm 0.05$ & & 210949.35-181452.7 & $13.40 \pm 0.03$ & $13.18 \pm 0.03$ & & $-19.1 \pm 6.0$ & $-38.1 \pm 7.1$\\
21094971+1318466 & $14.60 \pm 0.03$ & $13.97 \pm 0.04$ & $13.64 \pm 0.06$ & & 210949.65+131846.1 & $13.44 \pm 0.03$ & $13.21 \pm 0.03$ & & $-81.1 \pm 7.7$ & $-40.0 \pm 7.2$\\
21094973-2201284 & $14.27 \pm 0.03$ & $13.69 \pm 0.04$ & $13.41 \pm 0.03$ & & 210949.72-220129.2 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $-15.6 \pm 5.8$ & $-61.0 \pm 6.5$\\
21095114-0233412 & $14.23 \pm 0.03$ & $13.60 \pm 0.03$ & $13.32 \pm 0.03$ & & 210951.13-023341.7 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $-12.7 \pm 6.4$ & $-48.5 \pm 6.4$\\
21095261-6206018 & $16.49 \pm 0.10$ & $15.95 \pm 0.14$ & $15.56 \pm 0.18$ & & 210952.74-620602.1 & $15.38 \pm 0.04$ & $15.17 \pm 0.07$ & & $94.4 \pm 6.5$ & $-26.2 \pm 20.9$\\
21095493+8513397 & $13.73 \pm 0.02$ & $13.17 \pm 0.04$ & $12.89 \pm 0.03$ & & 210955.16+851340.3 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $29.9 \pm 0.9$ & $54.4 \pm 13.1$\\
21095634-2345269 & $16.06 \pm 0.07$ & $15.53 \pm 0.13$ & $15.22 \pm 0.15$ & & 210956.33-234526.1 & $14.86 \pm 0.04$ & $14.37 \pm 0.05$ & & $-5.4 \pm 10.4$ & $70.9 \pm 13.6$\\
21095719+8201518 & $11.45 \pm 0.03$ & $10.84 \pm 0.03$ & $10.54 \pm 0.02$ & & 210957.74+820152.7 & $10.38 \pm 0.02$ & $10.21 \pm 0.02$ & & $107.9 \pm 2.8$ & $85.2 \pm 8.6$\\
21095833-4532411 & $14.04 \pm 0.02$ & $13.45 \pm 0.04$ & $13.10 \pm 0.03$ & & 210958.38-453241.4 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $45.0 \pm 4.1$ & $-26.6 \pm 6.8$\\
21095905+7145079 & $15.27 \pm 0.05$ & $14.58 \pm 0.06$ & $14.28 \pm 0.07$ & & 210958.99+714507.8 & $14.08 \pm 0.03$ & $13.91 \pm 0.03$ & & $-25.9 \pm 2.0$ & $-17.5 \pm 10.3$\\
21095976-0431029 & $14.95 \pm 0.04$ & $14.31 \pm 0.07$ & $14.04 \pm 0.06$ & & 210959.71-043104.1 & $13.87 \pm 0.03$ & $13.64 \pm 0.04$ & & $-66.0 \pm 7.6$ & $-101.2 \pm 8.4$\\
21100015-5034503 & $14.42 \pm 0.04$ & $13.91 \pm 0.04$ & $13.59 \pm 0.04$ & & 211000.22-503450.9 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $60.3 \pm 3.8$ & $-62.0 \pm 7.1$\\
21100146-2554357 & $13.22 \pm 0.02$ & $12.64 \pm 0.03$ & $12.37 \pm 0.03$ & & 211001.39-255436.0 & $12.19 \pm 0.02$ & $12.02 \pm 0.02$ & & $-73.3 \pm 5.3$ & $-22.4 \pm 6.0$\\
21100175+0445334 & $15.62 \pm 0.07$ & $15.00 \pm 0.07$ & $14.72 \pm 0.10$ & & 211001.79+044533.3 & $14.56 \pm 0.03$ & $14.31 \pm 0.05$ & & $52.8 \pm 10.2$ & $-5.4 \pm 10.1$\\
21100254-6117028 & $14.31 \pm 0.04$ & $13.73 \pm 0.03$ & $13.41 \pm 0.04$ & & 211002.64-611703.0 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $72.9 \pm 3.1$ & $-23.6 \pm 7.4$\\
21100345-1813522 & $14.20 \pm 0.03$ & $13.62 \pm 0.04$ & $13.34 \pm 0.03$ & & 211003.43-181352.7 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $-31.9 \pm 5.9$ & $-47.8 \pm 7.1$\\
21100453-7935528 & $16.67 \pm 0.14$ & $15.72 \pm 0.14$ & $15.40 \pm 0.18$ & & 211004.83-793553.4 & $15.15 \pm 0.03$ & $14.97 \pm 0.05$ & & $85.2 \pm 2.7$ & $-62.5 \pm 22.2$\\
21100460-4621498 & $15.34 \pm 0.04$ & $14.72 \pm 0.06$ & $14.41 \pm 0.08$ & & 211004.64-462150.2 & $14.20 \pm 0.03$ & $13.97 \pm 0.04$ & & $36.4 \pm 4.7$ & $-33.0 \pm 7.8$\\
21100508+0830158 & $16.12 \pm 0.10$ & $15.50 \pm 0.14$ & $15.04 \pm 0.12$ & & 211004.99+083014.2 & $14.77 \pm 0.03$ & $14.55 \pm 0.05$ & & $-128.8 \pm 12.0$ & $-158.2 \pm 13.9$\\
21100592-4847511 & $12.97 \pm 0.02$ & $12.38 \pm 0.02$ & $12.07 \pm 0.02$ & & 211005.96-484751.7 & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & & $34.0 \pm 3.5$ & $-50.9 \pm 7.4$\\
21100844+1008272 & $13.43 \pm 0.02$ & $12.89 \pm 0.02$ & $12.58 \pm 0.02$ & & 211008.49+100827.4 & $12.43 \pm 0.02$ & $12.21 \pm 0.02$ & & $72.6 \pm 8.1$ & $17.5 \pm 7.2$\\
21100861-4531346 & $14.45 \pm 0.04$ & $13.80 \pm 0.05$ & $13.48 \pm 0.04$ & & 211008.56-453134.7 & $13.14 \pm 0.02$ & $12.97 \pm 0.03$ & & $-44.1 \pm 4.1$ & $-3.9 \pm 6.9$\\
21101121+0006268 & $16.72 \pm 0.14$ & $15.89 \pm 0.14$ & $15.31 \pm 0.15$ & & 211011.59+000618.3 & $15.15 \pm 0.06$ & $14.88 \pm 0.09$ & & $567.2 \pm 39.0$ & $-845.3 \pm 34.8$\\
21101176-2120433 & $13.31 \pm 0.03$ & $12.75 \pm 0.03$ & $12.47 \pm 0.03$ & & 211011.78-212044.4 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $23.8 \pm 5.5$ & $-87.9 \pm 6.3$\\
21101281-0958297 & $15.53 \pm 0.06$ & $14.85 \pm 0.06$ & $14.44 \pm 0.08$ & & 211012.87-095829.2 & $14.21 \pm 0.03$ & $13.97 \pm 0.05$ & & $92.9 \pm 9.2$ & $55.6 \pm 10.0$\\
21101533-8217254 & $14.61 \pm 0.03$ & $14.04 \pm 0.04$ & $13.73 \pm 0.06$ & & 211015.55-821725.3 & $13.52 \pm 0.02$ & $13.31 \pm 0.03$ & & $46.5 \pm 1.4$ & $4.4 \pm 7.9$\\
21101543-1311435 & $14.64 \pm 0.03$ & $14.01 \pm 0.05$ & $13.72 \pm 0.04$ & & 211015.50-131144.1 & $13.47 \pm 0.03$ & $13.26 \pm 0.04$ & & $93.8 \pm 7.2$ & $-51.9 \pm 7.2$\\
21101544-1832327 & $14.09 \pm 0.02$ & $13.56 \pm 0.03$ & $13.24 \pm 0.03$ & & 211015.47-183232.8 & $13.06 \pm 0.03$ & $12.89 \pm 0.03$ & & $36.5 \pm 6.0$ & $-13.7 \pm 7.0$\\
21101590-0136097 & $12.23 \pm 0.02$ & $11.66 \pm 0.02$ & $11.35 \pm 0.02$ & & 211015.71-013613.4 & $11.16 \pm 0.02$ & $10.97 \pm 0.02$ & & $-242.7 \pm 8.5$ & $-313.3 \pm 9.9$\\
21101642+7814346 & $14.58 \pm 0.04$ & $14.01 \pm 0.05$ & $13.70 \pm 0.05$ & & 211016.54+781434.8 & $13.53 \pm 0.02$ & $13.35 \pm 0.03$ & & $35.1 \pm 1.3$ & $19.8 \pm 11.2$\\
21101713+1608381 & $13.93 \pm 0.03$ & $13.36 \pm 0.03$ & $13.01 \pm 0.03$ & & 211017.19+160838.2 & $12.85 \pm 0.02$ & $12.65 \pm 0.02$ & & $78.4 \pm 7.0$ & $10.4 \pm 7.1$\\
21101853-4353058 & $14.20 \pm 0.03$ & $13.63 \pm 0.02$ & $13.32 \pm 0.03$ & & 211018.60-435306.5 & $13.13 \pm 0.03$ & $12.89 \pm 0.03$ & & $70.2 \pm 4.5$ & $-57.5 \pm 7.1$\\
21102054+0733488 & $13.59 \pm 0.02$ & $13.01 \pm 0.03$ & $12.71 \pm 0.02$ & & 211020.55+073348.4 & $12.54 \pm 0.02$ & $12.33 \pm 0.02$ & & $13.0 \pm 7.2$ & $-44.3 \pm 8.1$\\
21102140+0534027 & $13.83 \pm 0.03$ & $13.18 \pm 0.02$ & $12.88 \pm 0.03$ & & 211021.38+053402.5 & $12.69 \pm 0.02$ & $12.52 \pm 0.02$ & & $-32.2 \pm 7.3$ & $-21.7 \pm 8.1$\\
21102224+2006106 & $12.94 \pm 0.02$ & $12.40 \pm 0.02$ & $12.07 \pm 0.02$ & & 211022.24+200609.7 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $-4.1 \pm 5.4$ & $-77.1 \pm 6.1$\\
21102245-6109085 & $16.64 \pm 0.12$ & $16.03 \pm 0.13$ & $15.69 \pm 0.21$ & & 211022.18-610906.3 & $15.22 \pm 0.04$ & $14.86 \pm 0.07$ & & $-192.6 \pm 8.9$ & $218.2 \pm 28.8$\\
21102287+0410497 & $15.72 \pm 0.06$ & $15.17 \pm 0.09$ & $14.86 \pm 0.12$ & & 211022.83+041049.5 & $14.61 \pm 0.03$ & $14.25 \pm 0.04$ & & $-60.7 \pm 9.8$ & $-23.9 \pm 11.2$\\
21102455-2236193 & $15.15 \pm 0.04$ & $14.62 \pm 0.06$ & $14.28 \pm 0.07$ & & 211024.53-223619.1 & $14.06 \pm 0.03$ & $13.78 \pm 0.04$ & & $-27.1 \pm 6.3$ & $20.6 \pm 7.2$\\
21102480+0602295 & $13.56 \pm 0.03$ & $12.97 \pm 0.02$ & $12.65 \pm 0.03$ & & 211024.80+060228.2 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $1.0 \pm 7.2$ & $-125.9 \pm 12.9$\\
21102537-3252551 & $14.95 \pm 0.03$ & $14.37 \pm 0.04$ & $14.03 \pm 0.06$ & & 211025.35-325254.8 & $13.86 \pm 0.03$ & $13.69 \pm 0.04$ & & $-21.3 \pm 5.3$ & $23.5 \pm 6.8$\\
21102578+0515087 & $13.84 \pm 0.03$ & $13.18 \pm 0.03$ & $12.91 \pm 0.03$ & & 211025.76+051508.0 & $12.70 \pm 0.02$ & $12.51 \pm 0.02$ & & $-27.6 \pm 8.1$ & $-66.8 \pm 7.4$\\
21102656-0759403 & $16.69 \pm 0.15$ & $15.91 \pm 0.17$ & $14.99 \pm 0.14$ & & 211026.50-075940.2 & $14.35 \pm 0.03$ & $13.95 \pm 0.04$ & & $-89.2 \pm 15.5$ & $6.5 \pm 17.5$\\
21102743-3144421 & $13.50 \pm 0.02$ & $12.89 \pm 0.03$ & $12.57 \pm 0.02$ & & 211027.48-314442.6 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $53.7 \pm 4.8$ & $-43.5 \pm 6.8$\\
21102873-5540391 & $15.44 \pm 0.06$ & $14.60 \pm 0.09$ & $13.93 \pm 0.05$ & & 211028.76-554039.9 & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & $25.6 \pm 3.2$ & $-70.3 \pm 8.1$\\
21102886-2314394 & $15.79 \pm 0.06$ & $15.08 \pm 0.09$ & $14.75 \pm 0.09$ & & 211028.87-231439.9 & $14.59 \pm 0.03$ & $14.27 \pm 0.05$ & & $8.2 \pm 7.5$ & $-42.6 \pm 8.6$\\
21102892-6317045 & $13.16 \pm 0.02$ & $12.58 \pm 0.03$ & $12.24 \pm 0.02$ & & 211028.88-631704.8 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $-26.8 \pm 2.3$ & $-31.3 \pm 7.3$\\
21102969-6140018 & $13.15 \pm 0.02$ & $12.64 \pm 0.03$ & $12.37 \pm 0.02$ & & 211029.64-614003.0 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $-37.5 \pm 2.5$ & $-117.9 \pm 7.6$\\
21103085-2652267 & $13.94 \pm 0.02$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 211030.90-265229.2 & $12.91 \pm 0.02$ & $12.65 \pm 0.03$ & & $60.6 \pm 5.3$ & $-205.6 \pm 7.5$\\
21103121-7349382 & $14.62 \pm 0.04$ & $13.93 \pm 0.03$ & $13.63 \pm 0.04$ & & 211031.28-734939.2 & $13.47 \pm 0.02$ & $13.30 \pm 0.03$ & & $29.3 \pm 1.6$ & $-99.6 \pm 8.2$\\
21103421-7203594 & $13.14 \pm 0.03$ & $12.57 \pm 0.02$ & $12.29 \pm 0.03$ & & 211034.10-720359.2 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $-51.6 \pm 1.9$ & $21.5 \pm 7.3$\\
21103496-3340580 & $14.06 \pm 0.03$ & $13.44 \pm 0.03$ & $13.11 \pm 0.04$ & & 211035.04-334058.5 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $80.0 \pm 5.0$ & $-42.3 \pm 6.3$\\
21103582-3505168 & $13.48 \pm 0.02$ & $12.95 \pm 0.02$ & $12.66 \pm 0.03$ & & 211036.10-350517.1 & $12.48 \pm 0.02$ & $12.23 \pm 0.02$ & & $279.7 \pm 7.4$ & $-27.1 \pm 6.2$\\
21103732-1543417 & $16.16 \pm 0.11$ & $15.41 \pm 0.17$ & $14.77 \pm 0.13$ & & 211037.42-154342.7 & $14.47 \pm 0.06$ & $14.12 \pm 0.07$ & & $123.9 \pm 14.5$ & $-84.6 \pm 17.3$\\
21103875-4224231 & $15.42 \pm 0.05$ & $14.78 \pm 0.06$ & $14.45 \pm 0.07$ & & 211038.79-422423.3 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $36.6 \pm 5.6$ & $-18.3 \pm 8.6$\\
21103884-7418294 & $14.49 \pm 0.03$ & $13.94 \pm 0.04$ & $13.59 \pm 0.05$ & & 211039.09-741830.6 & $13.38 \pm 0.02$ & $13.21 \pm 0.03$ & & $106.2 \pm 3.1$ & $-126.1 \pm 8.5$\\
21103939-4715159 & $14.11 \pm 0.02$ & $13.54 \pm 0.02$ & $13.26 \pm 0.03$ & & 211039.42-471515.2 & $13.10 \pm 0.02$ & $12.82 \pm 0.03$ & & $22.8 \pm 3.9$ & $69.6 \pm 7.0$\\
21104000-6516550 & $14.86 \pm 0.04$ & $14.34 \pm 0.04$ & $14.06 \pm 0.04$ & & 211040.02-651655.4 & $13.89 \pm 0.03$ & $13.67 \pm 0.03$ & & $12.7 \pm 2.5$ & $-41.7 \pm 7.8$\\
21104033+8550211 & $11.62 \pm 0.02$ & $11.09 \pm 0.03$ & $10.81 \pm 0.02$ & & 211041.83+855018.3 & $10.65 \pm 0.02$ & $10.43 \pm 0.02$ & & $167.5 \pm 4.6$ & $-290.3 \pm 13.5$\\
21104100-2209175 & $14.48 \pm 0.04$ & $13.97 \pm 0.04$ & $13.63 \pm 0.04$ & & 211041.01-220918.2 & $13.46 \pm 0.03$ & $13.25 \pm 0.03$ & & $13.0 \pm 5.9$ & $-57.6 \pm 6.7$\\
21104138+0022424 & $13.00 \pm 0.02$ & $12.43 \pm 0.02$ & $12.11 \pm 0.02$ & & 211041.43+002242.0 & $11.93 \pm 0.02$ & $11.74 \pm 0.02$ & & $65.2 \pm 7.4$ & $-39.5 \pm 8.0$\\
21104296-2036460 & $14.13 \pm 0.04$ & $13.61 \pm 0.05$ & $13.28 \pm 0.05$ & & 211042.96-203647.1 & $12.86 \pm 0.02$ & $12.69 \pm 0.03$ & & $6.2 \pm 5.6$ & $-91.7 \pm 6.5$\\
21104404+0117465 & $14.59 \pm 0.03$ & $14.02 \pm 0.02$ & $13.70 \pm 0.04$ & & 211044.03+011745.9 & $13.53 \pm 0.03$ & $13.36 \pm 0.03$ & & $-14.0 \pm 8.0$ & $-65.5 \pm 8.1$\\
21104524-3935445 & $13.40 \pm 0.02$ & $12.78 \pm 0.02$ & $12.48 \pm 0.02$ & & 211045.20-393544.1 & $12.29 \pm 0.02$ & $12.12 \pm 0.02$ & & $-41.7 \pm 4.5$ & $33.2 \pm 6.6$\\
21104654+0310159 & $14.08 \pm 0.03$ & $13.55 \pm 0.03$ & $13.24 \pm 0.03$ & & 211046.56+031015.6 & $13.01 \pm 0.02$ & $12.77 \pm 0.03$ & & $38.0 \pm 7.5$ & $-26.4 \pm 7.4$\\
21104958-2636252 & $15.69 \pm 0.06$ & $14.98 \pm 0.06$ & $14.69 \pm 0.10$ & & 211049.61-263625.7 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $38.0 \pm 7.0$ & $-38.0 \pm 8.3$\\
21105083-1126566 & $13.89 \pm 0.03$ & $13.32 \pm 0.02$ & $13.04 \pm 0.03$ & & 211050.90-112656.6 & $12.83 \pm 0.02$ & $12.66 \pm 0.03$ & & $114.1 \pm 8.8$ & $2.0 \pm 7.7$\\
21105150-4823432 & $16.14 \pm 0.10$ & $15.35 \pm 0.11$ & $15.03 \pm 0.14$ & & 211051.45-482343.7 & $14.78 \pm 0.03$ & $14.54 \pm 0.05$ & & $-40.5 \pm 5.9$ & $-48.7 \pm 11.0$\\
21105170+0723037 & $15.79 \pm 0.08$ & $15.27 \pm 0.12$ & $14.85 \pm 0.11$ & & 211051.67+072303.9 & $14.56 \pm 0.03$ & $14.32 \pm 0.05$ & & $-44.2 \pm 10.2$ & $27.5 \pm 9.7$\\
21105433+0142276 & $13.68 \pm 0.03$ & $13.11 \pm 0.02$ & $12.83 \pm 0.03$ & & 211054.33+014227.1 & $12.67 \pm 0.02$ & $12.50 \pm 0.03$ & & $0.8 \pm 8.3$ & $-49.3 \pm 7.5$\\
21105537-4351302 & $15.83 \pm 0.08$ & $15.13 \pm 0.08$ & $14.74 \pm 0.09$ & & 211055.47-435130.7 & $14.57 \pm 0.03$ & $14.35 \pm 0.05$ & & $100.1 \pm 6.0$ & $-43.5 \pm 9.0$\\
21105541-3652430 & $15.86 \pm 0.08$ & $15.26 \pm 0.10$ & $14.91 \pm 0.10$ & & 211055.48-365243.0 & $14.67 \pm 0.03$ & $14.30 \pm 0.05$ & & $73.1 \pm 7.0$ & $-1.4 \pm 9.4$\\
21105545-0635035 & $14.53 \pm 0.03$ & $13.90 \pm 0.04$ & $13.63 \pm 0.04$ & & 211055.54-063503.8 & $13.40 \pm 0.02$ & $13.15 \pm 0.03$ & & $135.0 \pm 8.5$ & $-25.9 \pm 7.8$\\
21105615-3112052 & $13.91 \pm 0.02$ & $13.36 \pm 0.03$ & $13.03 \pm 0.03$ & & 211056.15-311205.8 & $12.82 \pm 0.02$ & $12.62 \pm 0.03$ & & $-2.6 \pm 4.9$ & $-48.8 \pm 6.3$\\
21105625+1701088 & $13.38 \pm 0.02$ & $12.81 \pm 0.02$ & $12.51 \pm 0.02$ & & 211056.29+170109.0 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $53.8 \pm 5.7$ & $13.3 \pm 6.0$\\
21105655+1150222 & $12.66 \pm 0.02$ & $12.10 \pm 0.02$ & $11.75 \pm 0.02$ & & 211056.52+115020.6 & $11.56 \pm 0.02$ & $11.38 \pm 0.02$ & & $-41.7 \pm 8.5$ & $-164.9 \pm 9.6$\\
21105765+8826540 & $14.08 \pm 0.02$ & $13.54 \pm 0.04$ & $13.25 \pm 0.04$ & & 211058.34+882654.4 & $13.03 \pm 0.02$ & $12.84 \pm 0.02$ & & $28.8 \pm 0.8$ & $33.2 \pm 8.5$\\
21105781-2604137 & $13.65 \pm 0.02$ & $13.04 \pm 0.03$ & $12.74 \pm 0.03$ & & 211057.84-260414.4 & $12.55 \pm 0.02$ & $12.33 \pm 0.03$ & & $36.0 \pm 5.3$ & $-63.0 \pm 6.9$\\
21105820-6541515 & $15.18 \pm 0.05$ & $14.65 \pm 0.05$ & $14.38 \pm 0.07$ & & 211058.12-654151.0 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $-47.9 \pm 2.7$ & $44.0 \pm 8.0$\\
21105931+7045190 & $13.33 \pm 0.03$ & $12.74 \pm 0.04$ & $12.47 \pm 0.03$ & & 211059.46+704519.1 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $69.3 \pm 3.5$ & $10.2 \pm 7.5$\\
21110070-1050491 & $15.29 \pm 0.04$ & $14.76 \pm 0.06$ & $14.39 \pm 0.06$ & & 211100.73-105049.6 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $45.6 \pm 8.6$ & $-48.4 \pm 9.5$\\
21110191-4658298 & $13.93 \pm 0.03$ & $13.30 \pm 0.02$ & $13.01 \pm 0.03$ & & 211102.01-465829.7 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $86.7 \pm 4.2$ & $7.0 \pm 6.7$\\
21110195-0135378 & $14.29 \pm 0.03$ & $13.68 \pm 0.04$ & $13.37 \pm 0.04$ & & 211101.95-013538.6 & $13.22 \pm 0.03$ & $13.03 \pm 0.03$ & & $5.6 \pm 6.5$ & $-64.6 \pm 6.6$\\
21110218-5338469 & $15.55 \pm 0.08$ & $14.96 \pm 0.10$ & $14.66 \pm 0.12$ & & 211102.22-533846.8 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $35.0 \pm 4.6$ & $0.5 \pm 10.9$\\
21110295-5517138 & $14.97 \pm 0.03$ & $14.39 \pm 0.05$ & $14.06 \pm 0.06$ & & 211103.01-551713.8 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $43.5 \pm 3.5$ & $1.0 \pm 8.2$\\
21110367+1611317 & $15.45 \pm 0.06$ & $14.90 \pm 0.08$ & $14.63 \pm 0.11$ & & 211103.71+161131.3 & $14.34 \pm 0.03$ & $14.11 \pm 0.04$ & & $57.0 \pm 8.4$ & $-26.9 \pm 7.5$\\
21110481-2652177 & $14.42 \pm 0.03$ & $13.83 \pm 0.03$ & $13.54 \pm 0.04$ & & 211104.87-265218.0 & $13.34 \pm 0.03$ & $13.11 \pm 0.03$ & & $62.6 \pm 5.6$ & $-28.5 \pm 6.4$\\
21110484+7315154 & $14.88 \pm 0.04$ & $14.31 \pm 0.04$ & $14.00 \pm 0.05$ & & 211104.89+731515.7 & $13.67 \pm 0.03$ & $13.42 \pm 0.03$ & & $23.4 \pm 1.8$ & $22.4 \pm 8.4$\\
21110641-0044381 & $13.94 \pm 0.03$ & $13.36 \pm 0.04$ & $13.07 \pm 0.04$ & & 211106.47-004437.3 & $12.88 \pm 0.02$ & $12.71 \pm 0.03$ & & $75.4 \pm 6.5$ & $71.6 \pm 7.8$\\
21110744-2436517 & $13.41 \pm 0.02$ & $12.76 \pm 0.03$ & $12.46 \pm 0.03$ & & 211107.53-243652.1 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $102.8 \pm 6.2$ & $-35.8 \pm 6.1$\\
21110761-0431238 & $15.54 \pm 0.07$ & $15.03 \pm 0.10$ & $14.70 \pm 0.11$ & & 211107.64-043123.4 & $14.46 \pm 0.03$ & $14.20 \pm 0.05$ & & $31.2 \pm 8.7$ & $30.2 \pm 8.2$\\
21111016+0742407 & $13.70 \pm 0.03$ & $13.14 \pm 0.03$ & $12.82 \pm 0.03$ & & 211110.09+074239.6 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $-108.6 \pm 9.4$ & $-110.1 \pm 7.8$\\
21111219-5903201 & $13.65 \pm 0.03$ & $13.12 \pm 0.03$ & $12.80 \pm 0.03$ & & 211112.16-590320.8 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $-26.7 \pm 2.6$ & $-56.6 \pm 7.7$\\
21111323+7244575 & $15.23 \pm 0.05$ & $14.61 \pm 0.06$ & $14.31 \pm 0.08$ & & 211113.21+724457.1 & $14.15 \pm 0.03$ & $13.98 \pm 0.03$ & & $-10.9 \pm 1.6$ & $-36.8 \pm 7.9$\\
21111455-1855437 & $12.98 \pm 0.02$ & $12.39 \pm 0.03$ & $12.07 \pm 0.02$ & & 211114.59-185544.0 & $11.91 \pm 0.02$ & $11.72 \pm 0.02$ & & $52.0 \pm 5.7$ & $-21.5 \pm 6.7$\\
21111556-5025151 & $14.84 \pm 0.05$ & $14.28 \pm 0.05$ & $13.94 \pm 0.05$ & & 211115.56-502515.8 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $2.4 \pm 3.8$ & $-63.4 \pm 7.4$\\
21111757-3250445 & $13.94 \pm 0.02$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 211117.62-325045.1 & $12.84 \pm 0.02$ & $12.65 \pm 0.03$ & & $57.0 \pm 4.9$ & $-48.0 \pm 6.3$\\
21111841-0352317 & $15.23 \pm 0.05$ & $14.70 \pm 0.06$ & $14.38 \pm 0.07$ & & 211118.45-035231.5 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $40.6 \pm 7.1$ & $13.0 \pm 9.1$\\
21112031-2343052 & $14.69 \pm 0.04$ & $14.14 \pm 0.04$ & $13.79 \pm 0.05$ & & 211120.25-234305.6 & $13.62 \pm 0.03$ & $13.32 \pm 0.03$ & & $-64.1 \pm 6.0$ & $-26.7 \pm 6.6$\\
21112048-4015136 & $16.29 \pm 0.10$ & $15.70 \pm 0.13$ & $15.28 \pm 0.15$ & & 211120.55-401513.9 & $15.11 \pm 0.04$ & $14.91 \pm 0.07$ & & $68.1 \pm 12.6$ & $-31.6 \pm 17.0$\\
21112096-3734202 & $15.17 \pm 0.05$ & $14.66 \pm 0.06$ & $14.27 \pm 0.07$ & & 211120.90-373420.1 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $-65.7 \pm 5.7$ & $9.1 \pm 7.6$\\
21112223-1343293 & $15.98 \pm 0.08$ & $15.30 \pm 0.13$ & $14.91 \pm 0.12$ & & 211122.26-134330.0 & $14.49 \pm 0.03$ & $14.29 \pm 0.07$ & & $47.2 \pm 9.7$ & $-64.2 \pm 9.6$\\
21112314+0449530 & $15.37 \pm 0.05$ & $14.85 \pm 0.07$ & $14.41 \pm 0.07$ & & 211123.15+044952.3 & $14.21 \pm 0.03$ & $14.01 \pm 0.04$ & & $17.9 \pm 8.6$ & $-65.0 \pm 9.7$\\
21112419-0940334 & $10.94 \pm 0.02$ & $10.28 \pm 0.02$ & $9.95 \pm 0.02$ & & 211124.17-094036.9 & $9.75 \pm 0.02$ & $9.58 \pm 0.02$ & & $-31.4 \pm 7.1$ & $-352.6 \pm 11.4$\\
21112430+1341334 & $15.01 \pm 0.04$ & $14.48 \pm 0.04$ & $14.14 \pm 0.07$ & & 211124.36+134133.4 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $75.1 \pm 7.0$ & $-2.4 \pm 7.8$\\
21112481-6856326 & $14.16 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.03$ & & 211124.86-685632.9 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $24.3 \pm 1.9$ & $-32.8 \pm 8.2$\\
21112486-4003214 & $15.18 \pm 0.05$ & $14.61 \pm 0.06$ & $14.28 \pm 0.06$ & & 211124.90-400321.6 & $14.09 \pm 0.03$ & $13.84 \pm 0.04$ & & $42.8 \pm 5.3$ & $-15.6 \pm 7.6$\\
21112573+0727384 & $14.05 \pm 0.03$ & $13.52 \pm 0.03$ & $13.22 \pm 0.03$ & & 211125.71+072738.1 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $-34.1 \pm 8.4$ & $-29.4 \pm 7.5$\\
21112651-2026415 & $14.58 \pm 0.03$ & $13.97 \pm 0.04$ & $13.68 \pm 0.04$ & & 211126.47-202641.9 & $13.47 \pm 0.03$ & $13.23 \pm 0.03$ & & $-43.6 \pm 6.2$ & $-30.9 \pm 6.7$\\
21112804-4916004 & $15.05 \pm 0.05$ & $14.42 \pm 0.05$ & $14.11 \pm 0.06$ & & 211127.99-491600.5 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $-45.0 \pm 4.3$ & $-7.0 \pm 7.3$\\
21112833-6553030 & $16.57 \pm 0.11$ & $15.80 \pm 0.13$ & $15.43 \pm 0.17$ & & 211128.41-655307.4 & $15.16 \pm 0.03$ & $14.06 \pm 0.04$ & & $48.0 \pm 4.5$ & $-425.1 \pm 22.4$\\
21112851-2925281 & $14.76 \pm 0.03$ & $14.21 \pm 0.03$ & $13.92 \pm 0.05$ & & 211128.59-292528.8 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $78.2 \pm 6.2$ & $-62.5 \pm 6.8$\\
21113059-4959013 & $15.36 \pm 0.06$ & $14.53 \pm 0.06$ & $14.17 \pm 0.08$ & & 211130.64-495902.7 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $45.6 \pm 4.1$ & $-131.1 \pm 8.1$\\
21113218-4253080 & $16.40 \pm 0.10$ & $15.79 \pm 0.11$ & $15.44 \pm 0.17$ & & 211132.09-425308.2 & $15.26 \pm 0.04$ & $15.01 \pm 0.07$ & & $-90.0 \pm 12.7$ & $-22.8 \pm 21.1$\\
21113222-1811218 & $13.97 \pm 0.02$ & $13.36 \pm 0.02$ & $13.08 \pm 0.02$ & & 211132.27-181122.2 & $12.87 \pm 0.02$ & $12.68 \pm 0.03$ & & $65.6 \pm 6.0$ & $-32.3 \pm 6.3$\\
21113289-3140526 & $14.90 \pm 0.04$ & $14.39 \pm 0.05$ & $14.12 \pm 0.06$ & & 211132.92-314053.3 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $35.0 \pm 5.4$ & $-56.6 \pm 6.8$\\
21113354-3557189 & $15.89 \pm 0.07$ & $15.28 \pm 0.09$ & $14.97 \pm 0.11$ & & 211133.48-355719.0 & $14.49 \pm 0.03$ & $14.24 \pm 0.05$ & & $-62.8 \pm 6.1$ & $-9.3 \pm 8.2$\\
21113418-3106064 & $15.58 \pm 0.06$ & $15.02 \pm 0.08$ & $14.74 \pm 0.10$ & & 211134.22-310606.6 & $14.32 \pm 0.03$ & $14.10 \pm 0.05$ & & $38.3 \pm 6.2$ & $-14.2 \pm 8.1$\\
21113472-2254312 & $16.56 \pm 0.12$ & $15.84 \pm 0.15$ & $15.52 \pm 0.19$ & & 211134.66-225432.3 & $15.19 \pm 0.04$ & $14.84 \pm 0.08$ & & $-66.1 \pm 16.7$ & $-86.4 \pm 19.6$\\
21113542-0116261 & $13.65 \pm 0.02$ & $13.10 \pm 0.03$ & $12.82 \pm 0.03$ & & 211135.34-011627.0 & $12.65 \pm 0.02$ & $12.43 \pm 0.02$ & & $-96.9 \pm 6.6$ & $-74.6 \pm 6.4$\\
21113565-2420220 & $13.93 \pm 0.03$ & $13.26 \pm 0.03$ & $12.85 \pm 0.03$ & & 211135.66-242022.6 & $12.64 \pm 0.03$ & $12.38 \pm 0.03$ & & $11.7 \pm 5.9$ & $-58.2 \pm 7.0$\\
21113824+0142072 & $16.28 \pm 0.09$ & $15.66 \pm 0.13$ & $15.38 \pm 0.17$ & & 211138.08+014207.8 & $15.00 \pm 0.04$ & $14.78 \pm 0.06$ & & $-237.9 \pm 20.7$ & $59.8 \pm 21.7$\\
21113826+1634417 & $15.16 \pm 0.04$ & $14.55 \pm 0.04$ & $14.25 \pm 0.07$ & & 211138.23+163441.2 & $13.97 \pm 0.03$ & $13.75 \pm 0.03$ & & $-35.0 \pm 6.6$ & $-42.3 \pm 7.0$\\
21113918+0116516 & $12.93 \pm 0.02$ & $12.31 \pm 0.02$ & $12.02 \pm 0.02$ & & 211139.31+011651.3 & $11.80 \pm 0.02$ & $11.58 \pm 0.02$ & & $187.0 \pm 8.6$ & $-31.6 \pm 13.5$\\
21113929-8053558 & $11.99 \pm 0.02$ & $11.41 \pm 0.02$ & $11.07 \pm 0.02$ & & 211139.00-805354.7 & $10.88 \pm 0.02$ & $10.68 \pm 0.02$ & & $-68.7 \pm 1.9$ & $108.7 \pm 8.5$\\
21113944-2256027 & $14.83 \pm 0.05$ & $14.21 \pm 0.05$ & $13.91 \pm 0.06$ & & 211139.42-225603.2 & $13.71 \pm 0.03$ & $13.52 \pm 0.04$ & & $-31.6 \pm 6.6$ & $-46.3 \pm 7.4$\\
21113994-7349416 & $13.43 \pm 0.03$ & $12.83 \pm 0.03$ & $12.51 \pm 0.03$ & & 211139.76-734941.6 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $-73.4 \pm 2.3$ & $1.4 \pm 8.3$\\
21114060+0436095 & $15.82 \pm 0.07$ & $15.28 \pm 0.11$ & $14.97 \pm 0.11$ & & 211140.62+043610.2 & $14.72 \pm 0.03$ & $14.51 \pm 0.06$ & & $22.4 \pm 10.2$ & $69.9 \pm 11.2$\\
21114070+0717573 & $15.94 \pm 0.08$ & $15.14 \pm 0.10$ & $14.87 \pm 0.12$ & & 211140.82+071757.6 & $14.07 \pm 0.03$ & $13.80 \pm 0.04$ & & $189.6 \pm 10.2$ & $26.7 \pm 9.1$\\
21114078-2911568 & $14.13 \pm 0.03$ & $13.56 \pm 0.03$ & $13.27 \pm 0.04$ & & 211140.77-291157.2 & $13.11 \pm 0.02$ & $12.87 \pm 0.03$ & & $-16.7 \pm 5.2$ & $-33.7 \pm 6.3$\\
21114148-1502280 & $14.48 \pm 0.03$ & $13.90 \pm 0.05$ & $13.56 \pm 0.04$ & & 211141.51-150228.4 & $13.39 \pm 0.03$ & $13.17 \pm 0.04$ & & $42.2 \pm 7.5$ & $-27.6 \pm 7.2$\\
21114178-4654052 & $15.24 \pm 0.04$ & $14.55 \pm 0.06$ & $14.22 \pm 0.06$ & & 211141.75-465404.9 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $-23.4 \pm 4.4$ & $25.1 \pm 7.7$\\
21114258-3335500 & $12.59 \pm 0.02$ & $12.01 \pm 0.03$ & $11.71 \pm 0.02$ & & 211142.68-333550.8 & $11.55 \pm 0.02$ & $11.37 \pm 0.02$ & & $103.7 \pm 4.9$ & $-72.9 \pm 6.1$\\
21114288+0333310 & $14.22 \pm 0.03$ & $13.64 \pm 0.03$ & $13.34 \pm 0.03$ & & 211142.86+033330.5 & $13.16 \pm 0.03$ & $12.99 \pm 0.03$ & & $-36.1 \pm 7.8$ & $-47.7 \pm 10.2$\\
21114309-3017396 & $15.48 \pm 0.05$ & $14.75 \pm 0.05$ & $14.35 \pm 0.07$ & & 211143.18-301740.3 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $94.8 \pm 6.1$ & $-64.3 \pm 7.8$\\
21114329+0906221 & $11.96 \pm 0.03$ & $11.37 \pm 0.02$ & $11.10 \pm 0.02$ & & 211143.31+090621.8 & $10.94 \pm 0.02$ & $10.76 \pm 0.02$ & & $22.0 \pm 7.0$ & $-32.5 \pm 7.0$\\
21114562-5212386 & $13.09 \pm 0.03$ & $12.55 \pm 0.03$ & $12.22 \pm 0.03$ & & 211145.49-521238.1 & $12.00 \pm 0.02$ & $11.78 \pm 0.02$ & & $-113.8 \pm 4.0$ & $44.4 \pm 7.3$\\
21114657-5924417 & $14.97 \pm 0.05$ & $14.38 \pm 0.03$ & $13.98 \pm 0.05$ & & 211146.59-592442.1 & $13.81 \pm 0.03$ & $13.56 \pm 0.03$ & & $13.7 \pm 2.9$ & $-35.2 \pm 7.4$\\
21114681-3625571 & $14.85 \pm 0.04$ & $14.20 \pm 0.04$ & $13.92 \pm 0.04$ & & 211146.80-362558.3 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $-5.5 \pm 5.2$ & $-109.1 \pm 7.7$\\
21114788-0840058 & $14.62 \pm 0.03$ & $13.97 \pm 0.02$ & $13.68 \pm 0.04$ & & 211147.89-084006.3 & $13.41 \pm 0.02$ & $13.16 \pm 0.03$ & & $14.6 \pm 7.8$ & $-49.7 \pm 9.5$\\
21114855-1302346 & $14.81 \pm 0.04$ & $14.24 \pm 0.06$ & $13.93 \pm 0.05$ & & 211148.52-130234.8 & $13.77 \pm 0.03$ & $13.58 \pm 0.04$ & & $-38.6 \pm 7.3$ & $-16.3 \pm 7.5$\\
21114895+0543022 & $16.21 \pm 0.09$ & $15.70 \pm 0.13$ & $15.31 \pm 0.14$ & & 211148.93+054304.0 & $14.82 \pm 0.03$ & $14.53 \pm 0.06$ & & $-30.8 \pm 19.5$ & $174.1 \pm 17.6$\\
21115002+1306586 & $13.89 \pm 0.02$ & $13.27 \pm 0.03$ & $12.95 \pm 0.03$ & & 211149.95+130658.3 & $12.79 \pm 0.02$ & $12.57 \pm 0.02$ & & $-93.6 \pm 7.3$ & $-31.2 \pm 6.6$\\
21115139-3724391 & $14.93 \pm 0.03$ & $14.33 \pm 0.05$ & $14.00 \pm 0.05$ & & 211151.42-372439.8 & $13.74 \pm 0.03$ & $13.57 \pm 0.03$ & & $34.1 \pm 5.4$ & $-57.6 \pm 7.6$\\
21115142-1845263 & $13.76 \pm 0.03$ & $13.18 \pm 0.03$ & $12.90 \pm 0.03$ & & 211151.56-184527.7 & $12.69 \pm 0.02$ & $12.50 \pm 0.03$ & & $172.2 \pm 7.7$ & $-116.9 \pm 7.1$\\
21115238-2719163 & $14.59 \pm 0.03$ & $14.00 \pm 0.04$ & $13.67 \pm 0.05$ & & 211152.42-271916.6 & $13.50 \pm 0.03$ & $13.33 \pm 0.03$ & & $48.5 \pm 5.6$ & $-29.0 \pm 6.6$\\
21115335+1312260 & $16.50 \pm 0.13$ & $15.70 \pm 0.15$ & $15.07 \pm 0.16$ & & 211153.34+131224.9 & $14.57 \pm 0.03$ & $14.31 \pm 0.04$ & & $-6.6 \pm 16.3$ & $-90.8 \pm 17.2$\\
21115338-4059272 & $15.48 \pm 0.05$ & $14.86 \pm 0.06$ & $14.53 \pm 0.06$ & & 211153.39-405927.6 & $14.37 \pm 0.03$ & $14.17 \pm 0.05$ & & $17.9 \pm 5.5$ & $-37.1 \pm 8.1$\\
21115386-1048071 & $16.51 \pm 0.13$ & $15.88 \pm 0.14$ & $15.56 \pm 0.20$ & & 211153.70-104805.0 & $15.16 \pm 0.04$ & $14.91 \pm 0.08$ & & $-241.7 \pm 30.6$ & $214.8 \pm 24.3$\\
21115401+0903575 & $13.45 \pm 0.03$ & $12.86 \pm 0.02$ & $12.56 \pm 0.03$ & & 211154.04+090356.3 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $47.6 \pm 7.3$ & $-125.9 \pm 7.9$\\
21115602-4424041 & $14.44 \pm 0.03$ & $13.86 \pm 0.04$ & $13.59 \pm 0.04$ & & 211155.93-442404.5 & $13.44 \pm 0.02$ & $13.25 \pm 0.03$ & & $-88.8 \pm 4.7$ & $-31.0 \pm 7.0$\\
21115808-7033069 & $15.89 \pm 0.08$ & $15.33 \pm 0.12$ & $14.93 \pm 0.13$ & & 211158.25-703307.3 & $14.76 \pm 0.03$ & $14.56 \pm 0.05$ & & $83.2 \pm 3.2$ & $-36.6 \pm 10.6$\\
21120012-3345402 & $13.15 \pm 0.02$ & $12.55 \pm 0.02$ & $12.23 \pm 0.02$ & & 211200.21-334540.6 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $89.7 \pm 4.8$ & $-38.2 \pm 6.0$\\
21120068-5643541 & $12.79 \pm 0.02$ & $12.20 \pm 0.02$ & $11.91 \pm 0.02$ & & 211200.58-564354.9 & $11.73 \pm 0.02$ & $11.55 \pm 0.02$ & & $-78.8 \pm 3.3$ & $-72.4 \pm 6.8$\\
21120141-0029122 & $13.58 \pm 0.03$ & $13.04 \pm 0.03$ & $12.67 \pm 0.03$ & & 211201.41-002913.8 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $1.5 \pm 7.7$ & $-136.2 \pm 7.4$\\
21120238-3801351 & $16.25 \pm 0.10$ & $15.63 \pm 0.12$ & $15.15 \pm 0.12$ & & 211202.30-380136.9 & $14.94 \pm 0.03$ & $14.73 \pm 0.06$ & & $-81.5 \pm 11.9$ & $-165.4 \pm 16.1$\\
21120424-5841589 & $15.94 \pm 0.09$ & $15.38 \pm 0.13$ & $15.03 \pm 0.14$ & & 211204.17-584158.9 & $14.48 \pm 0.04$ & $14.24 \pm 0.05$ & & $-49.8 \pm 4.8$ & $-1.2 \pm 13.8$\\
21120467-2812549 & $14.62 \pm 0.03$ & $14.07 \pm 0.04$ & $13.74 \pm 0.04$ & & 211204.65-281255.5 & $13.56 \pm 0.03$ & $13.40 \pm 0.03$ & & $-19.2 \pm 5.4$ & $-44.8 \pm 6.5$\\
21120523-5142013 & $14.17 \pm 0.03$ & $13.47 \pm 0.04$ & $13.13 \pm 0.04$ & & 211205.36-514201.3 & $12.93 \pm 0.02$ & $12.71 \pm 0.03$ & & $107.1 \pm 4.3$ & $-1.7 \pm 6.8$\\
21120717-4529239 & $14.92 \pm 0.04$ & $14.39 \pm 0.06$ & $14.06 \pm 0.05$ & & 211207.24-452924.8 & $13.86 \pm 0.03$ & $13.54 \pm 0.03$ & & $66.9 \pm 4.7$ & $-84.3 \pm 8.3$\\
21120871-4632482 & $14.75 \pm 0.04$ & $14.15 \pm 0.03$ & $13.84 \pm 0.04$ & & 211208.69-463249.8 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-13.8 \pm 4.2$ & $-141.8 \pm 7.9$\\
21120908-1130035 & $14.91 \pm 0.04$ & $14.33 \pm 0.05$ & $14.01 \pm 0.06$ & & 211209.17-113003.9 & $13.85 \pm 0.03$ & $13.59 \pm 0.03$ & & $132.1 \pm 8.9$ & $-45.8 \pm 8.5$\\
21121025-1051026 & $14.41 \pm 0.02$ & $13.75 \pm 0.03$ & $13.47 \pm 0.03$ & & 211210.24-105103.2 & $13.31 \pm 0.02$ & $13.15 \pm 0.03$ & & $-9.7 \pm 7.7$ & $-62.4 \pm 8.8$\\
21121287-4423141 & $13.72 \pm 0.03$ & $13.11 \pm 0.02$ & $12.82 \pm 0.02$ & & 211212.98-442314.5 & $12.63 \pm 0.02$ & $12.45 \pm 0.03$ & & $107.8 \pm 4.7$ & $-41.3 \pm 6.8$\\
21121316+0519350 & $16.52 \pm 0.13$ & $15.78 \pm 0.14$ & $15.49 \pm 0.15$ & & 211213.02+051933.9 & $14.92 \pm 0.04$ & $14.47 \pm 0.05$ & & $-208.7 \pm 22.7$ & $-106.0 \pm 21.3$\\
21121341-1613146 & $16.44 \pm 0.14$ & $15.57 \pm 0.16$ & $15.10 \pm 0.16$ & & 211213.61-161314.2 & $14.23 \pm 0.04$ & $13.97 \pm 0.06$ & & $259.3 \pm 18.5$ & $37.1 \pm 17.6$\\
21121350+0337353 & $11.19 \pm 0.02$ & $10.66 \pm 0.02$ & $10.38 \pm 0.02$ & & 211213.54+033733.8 & $10.23 \pm 0.02$ & $10.03 \pm 0.02$ & & $60.7 \pm 7.3$ & $-148.6 \pm 7.9$\\
21121510-3440073 & $15.08 \pm 0.04$ & $14.53 \pm 0.04$ & $14.25 \pm 0.06$ & & 211215.09-344007.9 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $-13.1 \pm 5.2$ & $-44.1 \pm 7.0$\\
21121568+1254239 & $14.04 \pm 0.02$ & $13.42 \pm 0.03$ & $13.13 \pm 0.03$ & & 211215.71+125424.2 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $47.5 \pm 6.5$ & $24.0 \pm 8.1$\\
21121677+0326554 & $14.65 \pm 0.04$ & $14.01 \pm 0.03$ & $13.70 \pm 0.04$ & & 211216.81+032655.2 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $62.8 \pm 8.8$ & $-25.3 \pm 7.8$\\
21121783-1008319 & $15.58 \pm 0.05$ & $15.05 \pm 0.08$ & $14.63 \pm 0.10$ & & 211217.87-100832.2 & $14.42 \pm 0.03$ & $14.23 \pm 0.05$ & & $61.2 \pm 9.9$ & $-35.0 \pm 10.8$\\
21121926-6710485 & $14.90 \pm 0.04$ & $14.14 \pm 0.04$ & $13.67 \pm 0.05$ & & 211219.60-671050.3 & $13.34 \pm 0.03$ & $13.04 \pm 0.03$ & & $193.6 \pm 5.1$ & $-178.6 \pm 9.2$\\
21121942-6140066 & $14.41 \pm 0.03$ & $13.77 \pm 0.02$ & $13.49 \pm 0.04$ & & 211219.42-614007.8 & $13.24 \pm 0.02$ & $13.02 \pm 0.03$ & & $-2.0 \pm 2.5$ & $-113.0 \pm 8.6$\\
21121991-0315587 & $16.63 \pm 0.14$ & $15.58 \pm 0.14$ & $15.21 \pm 0.17$ & & 211219.90-031600.0 & $14.75 \pm 0.03$ & $14.41 \pm 0.05$ & & $-13.5 \pm 17.3$ & $-108.4 \pm 18.1$\\
21121993-3646404 & $14.76 \pm 0.04$ & $14.12 \pm 0.03$ & $13.81 \pm 0.04$ & & 211219.90-364640.5 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $-31.2 \pm 5.3$ & $-12.1 \pm 7.3$\\
21122034-4029527 & $15.61 \pm 0.06$ & $14.96 \pm 0.07$ & $14.65 \pm 0.08$ & & 211220.37-402953.0 & $14.46 \pm 0.03$ & $14.26 \pm 0.05$ & & $34.4 \pm 5.8$ & $-32.9 \pm 8.4$\\
21122068-5856357 & $14.83 \pm 0.04$ & $14.18 \pm 0.04$ & $13.87 \pm 0.04$ & & 211220.68-585636.2 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-0.9 \pm 2.9$ & $-47.1 \pm 8.1$\\
21122153+8427303 & $13.28 \pm 0.03$ & $12.57 \pm 0.03$ & $12.14 \pm 0.02$ & & 211221.80+842733.4 & $11.92 \pm 0.02$ & $11.74 \pm 0.02$ & & $40.6 \pm 1.2$ & $322.2 \pm 15.0$\\
21122228-5121482 & $11.12 \pm 0.01$ & $10.49 \pm 0.02$ & $10.22 \pm 0.01$ & & 211222.47-512149.7 & $10.05 \pm 0.02$ & $9.88 \pm 0.02$ & & $159.3 \pm 4.7$ & $-137.8 \pm 8.6$\\
21122294-1135593 & $12.36 \pm 0.02$ & $11.82 \pm 0.02$ & $11.53 \pm 0.02$ & & 211223.02-113559.9 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $112.3 \pm 7.7$ & $-66.6 \pm 7.4$\\
21122301-5449593 & $13.48 \pm 0.03$ & $12.96 \pm 0.03$ & $12.67 \pm 0.03$ & & 211223.00-545000.5 & $12.51 \pm 0.02$ & $12.27 \pm 0.02$ & & $-8.2 \pm 2.9$ & $-113.0 \pm 7.2$\\
21122305+0459505 & $16.41 \pm 0.10$ & $15.79 \pm 0.13$ & $15.47 \pm 0.16$ & & 211222.99+045952.1 & $15.28 \pm 0.04$ & $15.11 \pm 0.09$ & & $-99.9 \pm 18.4$ & $167.5 \pm 25.7$\\
21122342-3013586 & $16.07 \pm 0.07$ & $15.23 \pm 0.08$ & $14.84 \pm 0.11$ & & 211223.46-301358.9 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $35.7 \pm 6.6$ & $-20.6 \pm 9.9$\\
21122368-3536217 & $14.96 \pm 0.03$ & $14.36 \pm 0.05$ & $14.09 \pm 0.05$ & & 211223.71-353621.5 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $26.2 \pm 5.4$ & $18.2 \pm 6.8$\\
21122502-0814421 & $15.06 \pm 0.04$ & $14.37 \pm 0.05$ & $14.01 \pm 0.05$ & & 211225.08-081442.7 & $13.77 \pm 0.03$ & $13.58 \pm 0.04$ & & $98.4 \pm 8.6$ & $-59.6 \pm 9.3$\\
21122847-3751104 & $13.19 \pm 0.02$ & $12.67 \pm 0.02$ & $12.40 \pm 0.02$ & & 211228.62-375112.6 & $12.21 \pm 0.02$ & $11.98 \pm 0.02$ & & $165.5 \pm 5.9$ & $-200.7 \pm 8.7$\\
21122917-1456040 & $12.85 \pm 0.02$ & $12.30 \pm 0.02$ & $11.99 \pm 0.02$ & & 211229.19-145604.7 & $11.83 \pm 0.02$ & $11.58 \pm 0.02$ & & $21.9 \pm 6.2$ & $-62.9 \pm 7.4$\\
21122920+0707316 & $13.61 \pm 0.03$ & $12.99 \pm 0.02$ & $12.70 \pm 0.02$ & & 211229.21+070731.2 & $12.51 \pm 0.02$ & $12.33 \pm 0.02$ & & $25.8 \pm 8.1$ & $-34.1 \pm 7.4$\\
21123078-2652506 & $14.89 \pm 0.04$ & $14.30 \pm 0.04$ & $13.97 \pm 0.06$ & & 211230.81-265251.6 & $13.78 \pm 0.03$ & $13.58 \pm 0.04$ & & $29.2 \pm 5.7$ & $-85.9 \pm 7.0$\\
21123235+1508108 & $12.74 \pm 0.02$ & $12.17 \pm 0.02$ & $11.78 \pm 0.01$ & & 211232.29+150808.2 & $11.57 \pm 0.02$ & $11.38 \pm 0.02$ & & $-77.6 \pm 6.9$ & $-230.3 \pm 8.7$\\
21123281-5619417 & $12.45 \pm 0.02$ & $11.87 \pm 0.02$ & $11.54 \pm 0.02$ & & 211232.94-561944.3 & $11.37 \pm 0.02$ & $11.17 \pm 0.02$ & & $99.0 \pm 3.5$ & $-244.4 \pm 9.4$\\
21123410+1135596 & $14.53 \pm 0.03$ & $13.86 \pm 0.03$ & $13.59 \pm 0.05$ & & 211234.17+113558.9 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $94.0 \pm 7.9$ & $-65.5 \pm 8.7$\\
21123415-1603594 & $15.86 \pm 0.08$ & $15.27 \pm 0.10$ & $14.96 \pm 0.12$ & & 211234.24-160359.2 & $14.38 \pm 0.03$ & $14.18 \pm 0.06$ & & $118.5 \pm 9.3$ & $21.6 \pm 9.5$\\
21123459-0832469 & $16.07 \pm 0.10$ & $15.54 \pm 0.13$ & $15.15 \pm 0.14$ & & 211234.58-083248.0 & $14.68 \pm 0.03$ & $14.47 \pm 0.05$ & & $-7.1 \pm 16.9$ & $-119.5 \pm 18.3$\\
21123551-6132243 & $15.32 \pm 0.04$ & $14.81 \pm 0.06$ & $14.53 \pm 0.07$ & & 211235.47-613225.6 & $14.38 \pm 0.03$ & $14.14 \pm 0.04$ & & $-25.7 \pm 3.3$ & $-124.1 \pm 9.0$\\
21123586+7355075 & $14.35 \pm 0.04$ & $13.75 \pm 0.04$ & $13.45 \pm 0.04$ & & 211235.80+735508.4 & $13.21 \pm 0.02$ & $12.99 \pm 0.02$ & & $-26.6 \pm 1.7$ & $84.9 \pm 7.9$\\
21123831-1353086 & $15.61 \pm 0.07$ & $14.96 \pm 0.08$ & $14.66 \pm 0.12$ & & 211238.39-135310.3 & $13.96 \pm 0.03$ & $13.73 \pm 0.04$ & & $103.7 \pm 8.4$ & $-147.8 \pm 9.8$\\
21124501-3502496 & $16.24 \pm 0.09$ & $15.48 \pm 0.12$ & $15.18 \pm 0.13$ & & 211245.07-350249.4 & $14.76 \pm 0.03$ & $14.54 \pm 0.05$ & & $61.0 \pm 9.5$ & $17.2 \pm 12.7$\\
21124575-2630465 & $13.10 \pm 0.02$ & $12.52 \pm 0.03$ & $12.21 \pm 0.03$ & & 211245.79-263047.2 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $41.3 \pm 5.2$ & $-59.3 \pm 6.1$\\
21124689+0450199 & $15.08 \pm 0.04$ & $14.54 \pm 0.05$ & $14.25 \pm 0.07$ & & 211246.94+045020.0 & $14.05 \pm 0.03$ & $13.84 \pm 0.04$ & & $66.1 \pm 9.1$ & $13.0 \pm 14.1$\\
21125135-2634388 & $13.79 \pm 0.02$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 211251.37-263438.9 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $28.7 \pm 5.3$ & $-11.2 \pm 6.1$\\
21125341-1239323 & $14.93 \pm 0.04$ & $14.38 \pm 0.06$ & $14.05 \pm 0.05$ & & 211253.38-123932.7 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $-41.9 \pm 7.5$ & $-37.5 \pm 8.4$\\
21125555+0455465 & $13.53 \pm 0.03$ & $13.00 \pm 0.03$ & $12.73 \pm 0.03$ & & 211255.59+045545.7 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $52.0 \pm 8.1$ & $-83.3 \pm 12.7$\\
21125646-6008103 & $14.56 \pm 0.03$ & $14.03 \pm 0.04$ & $13.71 \pm 0.05$ & & 211256.55-600810.6 & $13.51 \pm 0.02$ & $13.32 \pm 0.03$ & & $67.0 \pm 3.5$ & $-32.6 \pm 8.4$\\
21130001+7354217 & $14.25 \pm 0.03$ & $13.54 \pm 0.04$ & $13.20 \pm 0.03$ & & 211300.05+735422.0 & $12.99 \pm 0.02$ & $12.79 \pm 0.02$ & & $14.7 \pm 1.3$ & $28.5 \pm 6.9$\\
21130004-3542026 & $13.88 \pm 0.03$ & $13.29 \pm 0.03$ & $12.99 \pm 0.03$ & & 211300.08-354203.2 & $12.83 \pm 0.02$ & $12.63 \pm 0.03$ & & $42.8 \pm 5.0$ & $-55.0 \pm 6.3$\\
21130038-2714240 & $15.07 \pm 0.04$ & $14.41 \pm 0.04$ & $13.98 \pm 0.06$ & & 211300.33-271424.7 & $13.82 \pm 0.03$ & $13.65 \pm 0.04$ & & $-55.0 \pm 5.9$ & $-63.7 \pm 7.0$\\
21130275-0639467 & $14.03 \pm 0.03$ & $13.52 \pm 0.04$ & $13.22 \pm 0.04$ & & 211302.77-063947.1 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $25.0 \pm 8.5$ & $-40.8 \pm 7.7$\\
21130293-1009412 & $12.85 \pm 0.02$ & $12.22 \pm 0.02$ & $11.93 \pm 0.02$ & & 211302.91-100942.4 & $11.69 \pm 0.02$ & $11.48 \pm 0.02$ & & $-28.6 \pm 7.2$ & $-125.7 \pm 8.8$\\
21130308+0558305 & $13.81 \pm 0.03$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 211303.04+055829.7 & $12.76 \pm 0.02$ & $12.58 \pm 0.03$ & & $-57.3 \pm 7.5$ & $-74.6 \pm 7.5$\\
21130429-8215193 & $13.08 \pm 0.02$ & $12.53 \pm 0.03$ & $12.23 \pm 0.03$ & & 211304.29-821518.8 & $11.99 \pm 0.02$ & $11.79 \pm 0.02$ & & $-0.1 \pm 0.5$ & $41.2 \pm 7.2$\\
21130440-5440196 & $13.89 \pm 0.02$ & $13.34 \pm 0.03$ & $13.04 \pm 0.04$ & & 211304.39-544020.1 & $12.85 \pm 0.02$ & $12.65 \pm 0.02$ & & $-9.6 \pm 3.0$ & $-43.0 \pm 6.9$\\
21130506+0525425 & $15.52 \pm 0.04$ & $14.87 \pm 0.06$ & $14.48 \pm 0.07$ & & 211305.08+052543.1 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $15.5 \pm 9.3$ & $57.2 \pm 10.3$\\
21130754-2345012 & $13.67 \pm 0.03$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 211307.66-234501.9 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $145.2 \pm 7.7$ & $-56.9 \pm 6.7$\\
21130772-4441065 & $13.65 \pm 0.02$ & $13.05 \pm 0.03$ & $12.72 \pm 0.03$ & & 211307.76-444107.5 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $42.7 \pm 4.5$ & $-105.1 \pm 7.9$\\
21130850-0243075 & $14.68 \pm 0.04$ & $14.10 \pm 0.05$ & $13.81 \pm 0.05$ & & 211308.51-024308.2 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $3.2 \pm 6.8$ & $-59.9 \pm 6.9$\\
21130856-4311389 & $15.00 \pm 0.03$ & $14.46 \pm 0.05$ & $14.11 \pm 0.06$ & & 211308.62-431139.6 & $13.90 \pm 0.03$ & $13.66 \pm 0.03$ & & $65.4 \pm 5.4$ & $-76.4 \pm 8.5$\\
21130880-0700435 & $13.65 \pm 0.02$ & $13.03 \pm 0.02$ & $12.69 \pm 0.02$ & & 211308.81-070044.2 & $12.54 \pm 0.02$ & $12.34 \pm 0.02$ & & $7.1 \pm 8.9$ & $-65.9 \pm 7.4$\\
21131006-4631040 & $14.43 \pm 0.02$ & $13.86 \pm 0.04$ & $13.57 \pm 0.04$ & & 211310.10-463103.7 & $13.37 \pm 0.03$ & $13.16 \pm 0.03$ & & $41.5 \pm 4.5$ & $22.7 \pm 7.8$\\
21131115+0709153 & $14.34 \pm 0.03$ & $13.81 \pm 0.02$ & $13.53 \pm 0.04$ & & 211311.12+070913.8 & $13.23 \pm 0.03$ & $12.99 \pm 0.03$ & & $-45.6 \pm 7.7$ & $-149.6 \pm 8.5$\\
21131135+0332517 & $14.16 \pm 0.03$ & $13.55 \pm 0.04$ & $13.27 \pm 0.04$ & & 211311.31+033251.3 & $13.06 \pm 0.05$ & $12.87 \pm 0.05$ & & $-61.3 \pm 9.1$ & $-34.8 \pm 12.6$\\
21131271+1043511 & $14.06 \pm 0.02$ & $13.44 \pm 0.04$ & $13.09 \pm 0.03$ & & 211312.71+104350.6 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $4.3 \pm 7.3$ & $-49.5 \pm 7.6$\\
21131288+1043370 & $14.81 \pm 0.04$ & $14.16 \pm 0.04$ & $13.75 \pm 0.04$ & & 211312.88+104336.4 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $-6.1 \pm 7.7$ & $-53.5 \pm 8.0$\\
21131291-2510234 & $15.36 \pm 0.05$ & $14.79 \pm 0.05$ & $14.44 \pm 0.07$ & & 211312.88-251023.3 & $14.23 \pm 0.03$ & $14.02 \pm 0.05$ & & $-34.1 \pm 6.6$ & $1.7 \pm 7.6$\\
21131317+1342241 & $16.36 \pm 0.10$ & $15.76 \pm 0.13$ & $15.34 \pm 0.18$ & & 211313.52+134226.6 & $15.13 \pm 0.04$ & $14.83 \pm 0.06$ & & $448.9 \pm 25.1$ & $228.3 \pm 23.3$\\
21131376-1424541 & $14.69 \pm 0.04$ & $14.12 \pm 0.06$ & $13.85 \pm 0.06$ & & 211313.79-142454.9 & $13.67 \pm 0.03$ & $13.46 \pm 0.04$ & & $41.2 \pm 7.2$ & $-72.9 \pm 7.9$\\
21131441+0420265 & $13.35 \pm 0.03$ & $12.78 \pm 0.03$ & $12.46 \pm 0.03$ & & 211314.47+042026.9 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $93.0 \pm 7.6$ & $40.9 \pm 16.5$\\
21131550+0853258 & $14.24 \pm 0.03$ & $13.70 \pm 0.03$ & $13.39 \pm 0.05$ & & 211315.51+085325.3 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $11.7 \pm 7.6$ & $-58.7 \pm 7.7$\\
21131572+1637259 & $14.88 \pm 0.04$ & $14.30 \pm 0.06$ & $13.83 \pm 0.05$ & & 211315.76+163726.1 & $13.63 \pm 0.02$ & $13.43 \pm 0.03$ & & $47.7 \pm 7.1$ & $16.4 \pm 6.8$\\
21131658-1149468 & $16.32 \pm 0.09$ & $15.71 \pm 0.14$ & $15.29 \pm 0.16$ & & 211316.48-114947.9 & $15.04 \pm 0.04$ & $14.77 \pm 0.08$ & & $-153.2 \pm 25.3$ & $-102.1 \pm 19.9$\\
21131665+1100582 & $14.32 \pm 0.03$ & $13.73 \pm 0.03$ & $13.45 \pm 0.04$ & & 211316.66+110057.4 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $15.3 \pm 7.5$ & $-82.6 \pm 7.9$\\
21131952-2956297 & $13.75 \pm 0.02$ & $13.11 \pm 0.02$ & $12.83 \pm 0.03$ & & 211319.55-295630.3 & $12.61 \pm 0.02$ & $12.43 \pm 0.03$ & & $26.5 \pm 5.0$ & $-49.4 \pm 8.4$\\
21131954+1628372 & $14.73 \pm 0.03$ & $14.21 \pm 0.05$ & $13.86 \pm 0.05$ & & 211319.50+162836.9 & $13.70 \pm 0.03$ & $13.43 \pm 0.03$ & & $-50.7 \pm 7.2$ & $-23.5 \pm 6.8$\\
21131988-2635411 & $15.30 \pm 0.04$ & $14.67 \pm 0.05$ & $14.29 \pm 0.06$ & & 211319.83-263541.3 & $14.06 \pm 0.03$ & $13.79 \pm 0.04$ & & $-57.2 \pm 6.1$ & $-9.0 \pm 6.9$\\
21132006+0542448 & $13.21 \pm 0.02$ & $12.58 \pm 0.02$ & $12.28 \pm 0.03$ & & 211319.94+054243.5 & $12.09 \pm 0.02$ & $11.88 \pm 0.02$ & & $-173.0 \pm 9.1$ & $-133.4 \pm 8.6$\\
21132015+1441323 & $16.07 \pm 0.09$ & $15.44 \pm 0.10$ & $15.00 \pm 0.13$ & & 211320.11+144132.6 & $14.83 \pm 0.03$ & $14.59 \pm 0.05$ & & $-52.0 \pm 10.2$ & $23.8 \pm 10.8$\\
21132078-4634132 & $14.82 \pm 0.04$ & $14.23 \pm 0.04$ & $13.89 \pm 0.05$ & & 211320.89-463414.3 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $119.1 \pm 5.6$ & $-120.5 \pm 8.7$\\
21132206+0949598 & $15.94 \pm 0.07$ & $15.41 \pm 0.12$ & $15.02 \pm 0.12$ & & 211322.18+094959.0 & $14.75 \pm 0.03$ & $14.53 \pm 0.05$ & & $177.4 \pm 11.0$ & $-81.0 \pm 10.4$\\
21132520+7332588 & $15.59 \pm 0.06$ & $14.57 \pm 0.07$ & $14.13 \pm 0.07$ & & 211325.24+733259.1 & $13.83 \pm 0.03$ & $13.59 \pm 0.03$ & & $16.8 \pm 1.5$ & $33.8 \pm 7.2$\\
21132540-7301436 & $14.76 \pm 0.03$ & $14.19 \pm 0.04$ & $13.91 \pm 0.05$ & & 211325.22-730144.0 & $13.75 \pm 0.02$ & $13.54 \pm 0.03$ & & $-76.9 \pm 2.6$ & $-40.1 \pm 8.8$\\
21132562-4551207 & $14.98 \pm 0.04$ & $14.47 \pm 0.06$ & $14.13 \pm 0.06$ & & 211325.65-455122.1 & $13.94 \pm 0.03$ & $13.72 \pm 0.03$ & & $22.0 \pm 4.4$ & $-130.2 \pm 7.9$\\
21132685+0739314 & $16.00 \pm 0.08$ & $15.30 \pm 0.13$ & $14.97 \pm 0.11$ & & 211326.88+073930.6 & $14.60 \pm 0.03$ & $14.39 \pm 0.05$ & & $52.7 \pm 10.6$ & $-79.8 \pm 10.1$\\
21132808+0522266 & $13.11 \pm 0.02$ & $12.61 \pm 0.03$ & $12.28 \pm 0.03$ & & 211327.99+052226.5 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $-127.9 \pm 7.9$ & $-7.2 \pm 15.5$\\
21132822-4410133 & $14.88 \pm 0.04$ & $14.26 \pm 0.04$ & $13.98 \pm 0.05$ & & 211328.18-441013.5 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $-42.5 \pm 4.9$ & $-19.7 \pm 7.4$\\
21133270-0749563 & $13.92 \pm 0.02$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 211332.74-074956.4 & $12.83 \pm 0.02$ & $12.65 \pm 0.03$ & & $48.2 \pm 9.1$ & $-1.9 \pm 8.2$\\
21133354+0130492 & $16.42 \pm 0.14$ & $15.59 \pm 0.15$ & $15.06 \pm 0.16$ & & 211333.48+013050.5 & $14.29 \pm 0.03$ & $13.92 \pm 0.04$ & & $-96.7 \pm 18.6$ & $135.1 \pm 20.3$\\
21133516-5533429 & $14.34 \pm 0.03$ & $13.78 \pm 0.04$ & $13.47 \pm 0.05$ & & 211335.12-553343.1 & $13.30 \pm 0.02$ & $13.06 \pm 0.03$ & & $-36.2 \pm 3.3$ & $-16.5 \pm 7.7$\\
21133545+0839460 & $12.69 \pm 0.02$ & $12.17 \pm 0.02$ & $11.89 \pm 0.02$ & & 211335.53+083946.7 & $11.71 \pm 0.02$ & $11.53 \pm 0.02$ & & $117.3 \pm 7.7$ & $73.0 \pm 8.2$\\
21133546-8153128 & $16.14 \pm 0.11$ & $15.58 \pm 0.12$ & $15.29 \pm 0.18$ & & 211335.66-815312.9 & $14.95 \pm 0.03$ & $14.66 \pm 0.05$ & & $42.2 \pm 1.6$ & $-12.5 \pm 26.6$\\
21133827-6815226 & $14.72 \pm 0.04$ & $14.20 \pm 0.04$ & $13.93 \pm 0.06$ & & 211338.24-681523.2 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $-14.5 \pm 2.0$ & $-58.9 \pm 8.5$\\
21134005-3822531 & $14.70 \pm 0.04$ & $14.08 \pm 0.04$ & $13.79 \pm 0.04$ & & 211340.08-382253.5 & $13.60 \pm 0.03$ & $13.37 \pm 0.03$ & & $25.8 \pm 5.0$ & $-38.1 \pm 7.2$\\
21134080-6757202 & $15.52 \pm 0.07$ & $14.94 \pm 0.08$ & $14.53 \pm 0.09$ & & 211340.72-675720.7 & $14.25 \pm 0.03$ & $14.08 \pm 0.04$ & & $-46.5 \pm 2.6$ & $-46.1 \pm 9.2$\\
21134133+0136505 & $14.07 \pm 0.03$ & $13.47 \pm 0.04$ & $13.09 \pm 0.03$ & & 211341.40+013650.6 & $12.88 \pm 0.03$ & $12.71 \pm 0.03$ & & $102.0 \pm 12.2$ & $9.0 \pm 7.6$\\
21134145-0736382 & $15.12 \pm 0.06$ & $14.42 \pm 0.07$ & $14.13 \pm 0.07$ & & 211341.43-073638.4 & $13.85 \pm 0.03$ & $13.65 \pm 0.04$ & & $-42.2 \pm 8.4$ & $-13.0 \pm 8.4$\\
21134238-2238494 & $14.33 \pm 0.04$ & $13.76 \pm 0.05$ & $13.44 \pm 0.05$ & & 211342.41-223849.9 & $13.25 \pm 0.03$ & $13.08 \pm 0.03$ & & $31.5 \pm 6.2$ & $-38.0 \pm 7.7$\\
21134322-7100005 & $14.95 \pm 0.04$ & $14.40 \pm 0.06$ & $14.09 \pm 0.05$ & & 211343.15-710000.8 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $-36.1 \pm 2.0$ & $-31.4 \pm 8.6$\\
21134424-1327245 & $14.41 \pm 0.04$ & $13.78 \pm 0.03$ & $13.48 \pm 0.04$ & & 211344.27-132725.5 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $36.1 \pm 6.8$ & $-88.2 \pm 8.0$\\
21134456+1014495 & $16.58 \pm 0.13$ & $15.60 \pm 0.12$ & $15.13 \pm 0.14$ & & 211344.57+101448.2 & $14.90 \pm 0.03$ & $14.57 \pm 0.06$ & & $12.2 \pm 19.9$ & $-123.6 \pm 17.2$\\
21134614-3240510 & $15.19 \pm 0.04$ & $14.47 \pm 0.05$ & $14.18 \pm 0.06$ & & 211346.16-324050.7 & $13.93 \pm 0.03$ & $13.67 \pm 0.03$ & & $24.2 \pm 5.3$ & $25.7 \pm 7.4$\\
21134678-2521084 & $14.27 \pm 0.03$ & $13.70 \pm 0.03$ & $13.43 \pm 0.04$ & & 211346.81-252109.5 & $13.20 \pm 0.02$ & $13.03 \pm 0.03$ & & $37.8 \pm 6.1$ & $-85.9 \pm 6.6$\\
21134778-2331110 & $13.77 \pm 0.03$ & $13.20 \pm 0.03$ & $12.87 \pm 0.04$ & & 211347.84-233111.5 & $12.71 \pm 0.02$ & $12.54 \pm 0.03$ & & $74.4 \pm 6.1$ & $-44.2 \pm 7.4$\\
21134819-7945243 & $14.52 \pm 0.03$ & $13.95 \pm 0.04$ & $13.67 \pm 0.05$ & & 211348.00-794523.9 & $13.45 \pm 0.02$ & $13.25 \pm 0.03$ & & $-53.0 \pm 1.6$ & $37.4 \pm 8.5$\\
21134905-1616581 & $15.11 \pm 0.05$ & $14.54 \pm 0.06$ & $14.23 \pm 0.07$ & & 211349.08-161658.4 & $14.06 \pm 0.03$ & $13.86 \pm 0.05$ & & $44.3 \pm 7.6$ & $-28.7 \pm 8.1$\\
21135053+8120428 & $14.64 \pm 0.04$ & $13.99 \pm 0.05$ & $13.69 \pm 0.05$ & & 211350.60+812043.3 & $13.45 \pm 0.02$ & $13.23 \pm 0.02$ & & $15.0 \pm 0.7$ & $50.6 \pm 7.9$\\
21135171-0733572 & $13.94 \pm 0.03$ & $13.43 \pm 0.04$ & $13.13 \pm 0.04$ & & 211351.70-073359.0 & $12.92 \pm 0.02$ & $12.67 \pm 0.03$ & & $-11.8 \pm 7.6$ & $-187.3 \pm 8.9$\\
21135229-1311151 & $15.49 \pm 0.06$ & $14.85 \pm 0.08$ & $14.56 \pm 0.09$ & & 211352.25-131115.9 & $14.36 \pm 0.03$ & $14.18 \pm 0.05$ & & $-57.7 \pm 8.3$ & $-77.1 \pm 8.8$\\
21135282+1335269 & $14.69 \pm 0.03$ & $14.08 \pm 0.04$ & $13.75 \pm 0.05$ & & 211352.87+133526.8 & $13.54 \pm 0.03$ & $13.36 \pm 0.03$ & & $74.3 \pm 6.8$ & $-5.5 \pm 6.8$\\
21135290-6207017 & $13.86 \pm 0.03$ & $13.33 \pm 0.02$ & $13.04 \pm 0.02$ & & 211353.00-620702.0 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $68.1 \pm 2.9$ & $-30.8 \pm 7.3$\\
21135406+1152520 & $13.81 \pm 0.03$ & $13.28 \pm 0.02$ & $12.98 \pm 0.03$ & & 211354.04+115251.8 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $-28.3 \pm 7.2$ & $-25.2 \pm 7.3$\\
21135443-0905508 & $16.03 \pm 0.09$ & $15.49 \pm 0.12$ & $14.98 \pm 0.13$ & & 211354.49-090551.0 & $14.81 \pm 0.03$ & $14.63 \pm 0.06$ & & $88.5 \pm 12.2$ & $-26.8 \pm 11.5$\\
21135443-1116549 & $15.38 \pm 0.07$ & $14.68 \pm 0.07$ & $14.39 \pm 0.09$ & & 211354.40-111655.7 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $-42.3 \pm 9.9$ & $-82.6 \pm 8.8$\\
21135538-5025401 & $14.22 \pm 0.03$ & $13.60 \pm 0.03$ & $13.32 \pm 0.04$ & & 211355.44-502540.5 & $13.17 \pm 0.02$ & $13.00 \pm 0.03$ & & $52.8 \pm 3.7$ & $-30.7 \pm 6.9$\\
21135586-2643244 & $13.57 \pm 0.02$ & $12.95 \pm 0.03$ & $12.64 \pm 0.03$ & & 211355.79-264325.4 & $12.46 \pm 0.02$ & $12.27 \pm 0.03$ & & $-82.0 \pm 5.5$ & $-86.3 \pm 6.4$\\
21135735-6003317 & $13.96 \pm 0.03$ & $13.39 \pm 0.02$ & $13.07 \pm 0.03$ & & 211357.48-600333.2 & $12.88 \pm 0.02$ & $12.67 \pm 0.02$ & & $97.0 \pm 3.7$ & $-152.9 \pm 8.2$\\
21135766+1328095 & $13.56 \pm 0.02$ & $12.96 \pm 0.02$ & $12.68 \pm 0.02$ & & 211357.71+132809.4 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $73.8 \pm 6.4$ & $-13.5 \pm 6.3$\\
21135813-2444121 & $15.53 \pm 0.06$ & $14.94 \pm 0.07$ & $14.57 \pm 0.09$ & & 211358.33-244413.7 & $14.38 \pm 0.03$ & $14.10 \pm 0.05$ & & $235.6 \pm 8.9$ & $-132.9 \pm 8.9$\\
21140043+1138490 & $14.33 \pm 0.03$ & $13.75 \pm 0.04$ & $13.48 \pm 0.05$ & & 211400.43+113848.5 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $-11.2 \pm 7.5$ & $-49.6 \pm 7.9$\\
21140352-5336386 & $14.14 \pm 0.03$ & $13.52 \pm 0.03$ & $13.23 \pm 0.04$ & & 211403.56-533638.4 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $32.9 \pm 3.2$ & $14.1 \pm 7.5$\\
21140418-3358405 & $15.75 \pm 0.06$ & $15.02 \pm 0.05$ & $14.57 \pm 0.08$ & & 211404.20-335842.1 & $14.21 \pm 0.03$ & $13.95 \pm 0.04$ & & $20.7 \pm 5.4$ & $-134.2 \pm 8.3$\\
21140516-2301079 & $16.13 \pm 0.12$ & $15.35 \pm 0.13$ & $14.98 \pm 0.15$ & & 211405.12-230109.7 & $14.40 \pm 0.03$ & $14.18 \pm 0.05$ & & $-45.9 \pm 11.4$ & $-164.7 \pm 14.4$\\
21140670-5136590 & $14.68 \pm 0.04$ & $14.14 \pm 0.04$ & $13.82 \pm 0.05$ & & 211406.76-513659.3 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $51.3 \pm 3.8$ & $-25.2 \pm 7.2$\\
21140690-0111445 & $12.82 \pm 0.03$ & $12.21 \pm 0.02$ & $11.91 \pm 0.02$ & & 211406.90-011144.0 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $0.5 \pm 6.8$ & $33.9 \pm 6.0$\\
21140754-4948417 & $14.93 \pm 0.04$ & $14.42 \pm 0.06$ & $14.13 \pm 0.06$ & & 211407.60-494842.2 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $52.2 \pm 4.1$ & $-46.6 \pm 7.5$\\
21140770+2430497 & $14.23 \pm 0.03$ & $13.59 \pm 0.03$ & $13.31 \pm 0.04$ & & 211407.76+243049.1 & $13.11 \pm 0.02$ & $12.88 \pm 0.03$ & & $80.0 \pm 7.2$ & $-52.3 \pm 7.4$\\
21140802+0939353 & $14.35 \pm 0.03$ & $13.79 \pm 0.03$ & $13.45 \pm 0.04$ & & 211408.01+093934.5 & $13.26 \pm 0.03$ & $13.04 \pm 0.03$ & & $-27.3 \pm 7.5$ & $-77.5 \pm 7.8$\\
21140883-1147265 & $11.46 \pm 0.03$ & $10.89 \pm 0.02$ & $10.60 \pm 0.02$ & & 211408.87-114726.6 & $10.42 \pm 0.02$ & $10.24 \pm 0.02$ & & $69.8 \pm 7.3$ & $-19.5 \pm 8.0$\\
21140927-3129550 & $16.01 \pm 0.09$ & $15.33 \pm 0.10$ & $14.82 \pm 0.12$ & & 211409.25-312955.7 & $14.64 \pm 0.03$ & $14.40 \pm 0.05$ & & $-30.6 \pm 8.3$ & $-57.5 \pm 10.8$\\
21141407-0055345 & $12.26 \pm 0.02$ & $11.65 \pm 0.02$ & $11.34 \pm 0.02$ & & 211414.11-005535.1 & $11.15 \pm 0.02$ & $10.98 \pm 0.02$ & & $48.5 \pm 8.4$ & $-52.5 \pm 6.8$\\
21141492+1033330 & $15.29 \pm 0.04$ & $14.77 \pm 0.05$ & $14.39 \pm 0.07$ & & 211414.94+103332.6 & $14.21 \pm 0.03$ & $13.94 \pm 0.04$ & & $25.3 \pm 8.5$ & $-40.7 \pm 8.7$\\
21141685-3344439 & $14.99 \pm 0.03$ & $14.45 \pm 0.05$ & $14.06 \pm 0.06$ & & 211416.88-334444.2 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $43.8 \pm 5.7$ & $-28.4 \pm 8.2$\\
21141847-0318049 & $12.95 \pm 0.03$ & $12.38 \pm 0.02$ & $12.09 \pm 0.02$ & & 211418.41-031804.8 & $11.91 \pm 0.02$ & $11.74 \pm 0.02$ & & $-83.6 \pm 6.3$ & $12.2 \pm 6.0$\\
21141893-4703150 & $15.22 \pm 0.04$ & $14.49 \pm 0.04$ & $14.17 \pm 0.06$ & & 211418.97-470315.1 & $14.01 \pm 0.03$ & $13.77 \pm 0.04$ & & $30.9 \pm 4.5$ & $-12.1 \pm 7.4$\\
21141965+0823345 & $17.24 \pm 0.19$ & $15.95 \pm 0.14$ & $15.14 \pm 0.13$ & & 211419.70+082333.7 & $14.67 \pm 0.03$ & $14.23 \pm 0.04$ & & $74.8 \pm 21.7$ & $-80.7 \pm 21.3$\\
21142131+0855447 & $16.00 \pm 0.08$ & $15.30 \pm 0.10$ & $14.78 \pm 0.12$ & & 211421.31+085544.2 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $-5.0 \pm 9.1$ & $-47.1 \pm 9.3$\\
21142187-2642103 & $15.25 \pm 0.04$ & $14.56 \pm 0.06$ & $14.27 \pm 0.07$ & & 211421.94-264210.3 & $13.97 \pm 0.03$ & $13.71 \pm 0.04$ & & $78.6 \pm 6.0$ & $-3.9 \pm 6.8$\\
21142271-2622570 & $12.80 \pm 0.02$ & $12.19 \pm 0.02$ & $11.89 \pm 0.03$ & & 211422.76-262257.2 & $11.69 \pm 0.02$ & $11.49 \pm 0.02$ & & $61.3 \pm 5.3$ & $-17.2 \pm 6.0$\\
21142412+1535412 & $15.53 \pm 0.05$ & $14.92 \pm 0.06$ & $14.58 \pm 0.09$ & & 211424.12+153540.5 & $14.41 \pm 0.03$ & $14.18 \pm 0.04$ & & $-7.7 \pm 8.3$ & $-70.0 \pm 8.9$\\
21142412-0247069 & $15.07 \pm 0.05$ & $14.55 \pm 0.08$ & $14.19 \pm 0.06$ & & 211424.14-024706.6 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $34.7 \pm 7.2$ & $25.8 \pm 7.8$\\
21142439-1354262 & $14.92 \pm 0.04$ & $14.40 \pm 0.06$ & $14.12 \pm 0.06$ & & 211424.42-135426.4 & $13.84 \pm 0.03$ & $13.60 \pm 0.04$ & & $37.8 \pm 7.3$ & $-14.8 \pm 7.5$\\
21142673-4126120 & $12.94 \pm 0.02$ & $12.38 \pm 0.03$ & $12.07 \pm 0.02$ & & 211426.83-412612.8 & $11.86 \pm 0.02$ & $11.69 \pm 0.02$ & & $107.1 \pm 4.9$ & $-68.7 \pm 6.7$\\
21142691-3242110 & $14.38 \pm 0.03$ & $13.82 \pm 0.02$ & $13.53 \pm 0.04$ & & 211426.95-324211.6 & $13.34 \pm 0.03$ & $13.14 \pm 0.03$ & & $43.6 \pm 5.6$ & $-56.2 \pm 7.2$\\
21142772-4250432 & $13.25 \pm 0.02$ & $12.65 \pm 0.02$ & $12.30 \pm 0.02$ & & 211427.78-425044.0 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $55.8 \pm 4.3$ & $-64.7 \pm 6.7$\\
21142988-3225228 & $13.99 \pm 0.02$ & $13.42 \pm 0.03$ & $13.04 \pm 0.03$ & & 211429.86-322523.6 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $-17.8 \pm 5.2$ & $-68.4 \pm 6.9$\\
21143051-1130361 & $15.18 \pm 0.05$ & $14.65 \pm 0.06$ & $14.35 \pm 0.08$ & & 211430.51-113037.0 & $14.07 \pm 0.03$ & $13.80 \pm 0.04$ & & $-1.1 \pm 9.2$ & $-89.4 \pm 9.8$\\
21143095-4728208 & $16.39 \pm 0.09$ & $15.88 \pm 0.13$ & $15.44 \pm 0.19$ & & 211431.58-472817.6 & $14.86 \pm 0.03$ & $14.63 \pm 0.05$ & & $583.4 \pm 16.9$ & $292.7 \pm 19.9$\\
21143359-0854149 & $14.60 \pm 0.04$ & $14.10 \pm 0.05$ & $13.82 \pm 0.06$ & & 211433.56-085415.3 & $13.62 \pm 0.03$ & $13.44 \pm 0.04$ & & $-34.0 \pm 7.2$ & $-38.4 \pm 8.0$\\
21143412+0002030 & $11.54 \pm 0.02$ & $10.99 \pm 0.02$ & $10.72 \pm 0.02$ & & 211434.19+000159.1 & $10.54 \pm 0.02$ & $10.34 \pm 0.02$ & & $85.1 \pm 9.2$ & $-322.6 \pm 37.0$\\
21143468-5612016 & $15.83 \pm 0.09$ & $15.32 \pm 0.12$ & $14.80 \pm 0.12$ & & 211434.72-561201.4 & $14.60 \pm 0.03$ & $14.39 \pm 0.05$ & & $32.1 \pm 4.2$ & $16.8 \pm 9.0$\\
21143505+7343095 & $15.02 \pm 0.05$ & $14.17 \pm 0.05$ & $13.83 \pm 0.05$ & & 211435.11+734309.7 & $13.67 \pm 0.02$ & $13.48 \pm 0.03$ & & $24.9 \pm 1.7$ & $20.0 \pm 7.8$\\
21143529-6124082 & $12.91 \pm 0.02$ & $12.34 \pm 0.03$ & $11.92 \pm 0.02$ & & 211435.32-612409.0 & $11.68 \pm 0.02$ & $11.42 \pm 0.02$ & & $20.1 \pm 2.3$ & $-76.6 \pm 7.2$\\
21143802-3418496 & $14.40 \pm 0.02$ & $13.80 \pm 0.04$ & $13.51 \pm 0.04$ & & 211438.05-341850.3 & $13.34 \pm 0.02$ & $13.10 \pm 0.03$ & & $31.7 \pm 5.3$ & $-63.1 \pm 7.1$\\
21144017+0746481 & $15.54 \pm 0.04$ & $14.90 \pm 0.05$ & $14.51 \pm 0.07$ & & 211440.18+074647.6 & $14.30 \pm 0.03$ & $14.13 \pm 0.05$ & & $14.3 \pm 8.5$ & $-45.4 \pm 8.7$\\
21144060+0856056 & $16.66 \pm 0.15$ & $15.77 \pm 0.14$ & $15.24 \pm 0.18$ & & 211440.69+085604.8 & $14.27 \pm 0.03$ & $14.02 \pm 0.04$ & & $131.1 \pm 18.1$ & $-82.0 \pm 20.0$\\
21144087-6630100 & $16.35 \pm 0.09$ & $15.62 \pm 0.12$ & $15.22 \pm 0.14$ & & 211441.17-663010.5 & $14.93 \pm 0.03$ & $14.72 \pm 0.05$ & & $177.7 \pm 6.3$ & $-45.1 \pm 18.6$\\
21144103-4339531 & $13.02 \pm 0.02$ & $12.35 \pm 0.02$ & $11.95 \pm 0.02$ & & 211441.10-433954.6 & $11.74 \pm 0.02$ & $11.52 \pm 0.02$ & & $69.9 \pm 4.2$ & $-135.5 \pm 7.1$\\
21144197-1011554 & $14.92 \pm 0.04$ & $14.32 \pm 0.06$ & $14.02 \pm 0.07$ & & 211441.94-101155.8 & $13.86 \pm 0.03$ & $13.67 \pm 0.04$ & & $-42.8 \pm 7.5$ & $-41.5 \pm 7.0$\\
21144278-3259171 & $14.62 \pm 0.03$ & $14.06 \pm 0.03$ & $13.79 \pm 0.05$ & & 211442.75-325917.5 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $-33.2 \pm 5.6$ & $-31.0 \pm 7.2$\\
21144298-0120129 & $12.82 \pm 0.02$ & $12.22 \pm 0.03$ & $11.94 \pm 0.03$ & & 211443.03-012013.1 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $66.3 \pm 6.3$ & $-10.5 \pm 6.0$\\
21144506-4303075 & $14.00 \pm 0.03$ & $13.44 \pm 0.04$ & $13.15 \pm 0.03$ & & 211445.09-430308.2 & $12.99 \pm 0.03$ & $12.81 \pm 0.03$ & & $30.9 \pm 5.4$ & $-59.3 \pm 7.8$\\
21144525+1152202 & $11.57 \pm 0.02$ & $10.99 \pm 0.02$ & $10.72 \pm 0.02$ & & 211445.28+115219.6 & $10.56 \pm 0.02$ & $10.37 \pm 0.02$ & & $42.5 \pm 6.9$ & $-59.7 \pm 7.2$\\
21144529+1304554 & $15.08 \pm 0.04$ & $14.54 \pm 0.04$ & $14.22 \pm 0.07$ & & 211445.31+130455.0 & $14.03 \pm 0.03$ & $13.80 \pm 0.03$ & & $31.0 \pm 7.0$ & $-27.6 \pm 7.2$\\
21144571-4209412 & $13.94 \pm 0.03$ & $13.34 \pm 0.02$ & $12.93 \pm 0.03$ & & 211445.85-420942.4 & $12.69 \pm 0.02$ & $12.48 \pm 0.03$ & & $144.0 \pm 5.7$ & $-101.6 \pm 7.0$\\
21144751-5141406 & $13.65 \pm 0.02$ & $13.00 \pm 0.03$ & $12.71 \pm 0.03$ & & 211447.60-514141.0 & $12.51 \pm 0.02$ & $12.34 \pm 0.02$ & & $73.0 \pm 3.6$ & $-41.9 \pm 6.7$\\
21144813-1737244 & $15.98 \pm 0.08$ & $15.35 \pm 0.13$ & $14.79 \pm 0.11$ & & 211448.12-173727.2 & $14.54 \pm 0.03$ & $14.34 \pm 0.06$ & & $-11.4 \pm 9.3$ & $-247.3 \pm 11.0$\\
21144833-6220417 & $13.44 \pm 0.02$ & $12.84 \pm 0.03$ & $12.56 \pm 0.03$ & & 211448.69-622041.2 & $12.36 \pm 0.02$ & $12.14 \pm 0.02$ & & $248.8 \pm 6.6$ & $51.4 \pm 7.1$\\
21144851+0708222 & $16.61 \pm 0.12$ & $15.85 \pm 0.14$ & $15.57 \pm 0.20$ & & 211448.61+070821.2 & $15.13 \pm 0.04$ & $14.85 \pm 0.06$ & & $140.6 \pm 26.4$ & $-99.3 \pm 25.7$\\
21145000+7336156 & $15.89 \pm 0.08$ & $15.01 \pm 0.09$ & $14.57 \pm 0.07$ & & 211449.92+733614.9 & $14.36 \pm 0.03$ & $14.17 \pm 0.03$ & & $-33.9 \pm 2.4$ & $-70.1 \pm 10.6$\\
21145067+1207519 & $13.74 \pm 0.02$ & $13.14 \pm 0.03$ & $12.85 \pm 0.03$ & & 211450.63+120751.5 & $12.68 \pm 0.02$ & $12.51 \pm 0.03$ & & $-63.5 \pm 7.3$ & $-35.1 \pm 7.3$\\
21145084+0627193 & $16.26 \pm 0.10$ & $15.60 \pm 0.10$ & $15.24 \pm 0.15$ & & 211450.86+062718.1 & $14.95 \pm 0.03$ & $14.75 \pm 0.06$ & & $39.1 \pm 18.7$ & $-125.3 \pm 22.0$\\
21145198-2611077 & $13.88 \pm 0.03$ & $13.24 \pm 0.03$ & $12.96 \pm 0.04$ & & 211452.00-261108.7 & $12.81 \pm 0.02$ & $12.63 \pm 0.03$ & & $21.0 \pm 5.3$ & $-80.4 \pm 6.5$\\
21145249-5528475 & $13.15 \pm 0.02$ & $12.56 \pm 0.02$ & $12.29 \pm 0.02$ & & 211452.52-552847.2 & $12.12 \pm 0.02$ & $11.95 \pm 0.02$ & & $20.2 \pm 2.8$ & $23.0 \pm 6.6$\\
21145353-4125308 & $13.96 \pm 0.03$ & $13.30 \pm 0.02$ & $12.99 \pm 0.03$ & & 211453.73-412531.5 & $12.76 \pm 0.02$ & $12.53 \pm 0.02$ & & $205.8 \pm 6.4$ & $-62.5 \pm 6.8$\\
21145380-2858284 & $12.58 \pm 0.02$ & $12.00 \pm 0.02$ & $11.70 \pm 0.02$ & & 211453.83-285828.9 & $11.54 \pm 0.02$ & $11.31 \pm 0.02$ & & $35.7 \pm 4.9$ & $-46.5 \pm 5.9$\\
21145405+1452344 & $14.92 \pm 0.04$ & $14.34 \pm 0.05$ & $13.99 \pm 0.05$ & & 211454.09+145234.5 & $13.76 \pm 0.03$ & $13.50 \pm 0.03$ & & $53.8 \pm 8.0$ & $18.5 \pm 7.5$\\
21145498-6004469 & $15.97 \pm 0.08$ & $15.30 \pm 0.10$ & $14.92 \pm 0.13$ & & 211455.04-600447.0 & $14.76 \pm 0.03$ & $14.52 \pm 0.05$ & & $38.6 \pm 4.7$ & $-12.1 \pm 11.0$\\
21145562-1929283 & $13.62 \pm 0.02$ & $13.05 \pm 0.02$ & $12.78 \pm 0.03$ & & 211455.58-192928.6 & $12.58 \pm 0.02$ & $12.40 \pm 0.03$ & & $-49.2 \pm 6.7$ & $-21.8 \pm 7.3$\\
21145730-4833129 & $13.47 \pm 0.02$ & $12.90 \pm 0.03$ & $12.61 \pm 0.03$ & & 211457.39-483313.4 & $12.41 \pm 0.02$ & $12.24 \pm 0.02$ & & $75.9 \pm 4.1$ & $-43.8 \pm 8.2$\\
21145754-0949460 & $15.39 \pm 0.06$ & $14.84 \pm 0.08$ & $14.48 \pm 0.11$ & & 211457.54-094946.8 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-8.2 \pm 8.5$ & $-72.9 \pm 8.8$\\
21145999+0326491 & $16.36 \pm 0.14$ & $15.43 \pm 0.13$ & $14.78 \pm 0.12$ & & 211459.98+032648.4 & $14.36 \pm 0.03$ & $14.09 \pm 0.04$ & & $-2.9 \pm 11.9$ & $-72.8 \pm 13.7$\\
21150186-5852455 & $15.73 \pm 0.07$ & $15.06 \pm 0.09$ & $14.63 \pm 0.10$ & & 211501.83-585246.0 & $14.46 \pm 0.03$ & $14.25 \pm 0.05$ & & $-24.3 \pm 3.7$ & $-48.9 \pm 10.4$\\
21150232+0353181 & $15.15 \pm 0.04$ & $14.62 \pm 0.06$ & $14.29 \pm 0.08$ & & 211502.27+035317.1 & $14.14 \pm 0.03$ & $13.91 \pm 0.04$ & & $-71.6 \pm 9.3$ & $-94.4 \pm 9.4$\\
21150383-2039299 & $14.94 \pm 0.05$ & $14.41 \pm 0.05$ & $14.02 \pm 0.06$ & & 211503.85-203930.3 & $13.82 \pm 0.03$ & $13.65 \pm 0.04$ & & $24.1 \pm 6.9$ & $-33.0 \pm 7.6$\\
21150473+1208440 & $15.15 \pm 0.04$ & $14.62 \pm 0.06$ & $14.28 \pm 0.07$ & & 211504.75+120844.6 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $26.4 \pm 8.1$ & $57.6 \pm 9.1$\\
21150579-2536329 & $15.02 \pm 0.05$ & $14.41 \pm 0.05$ & $14.13 \pm 0.07$ & & 211505.77-253633.3 & $13.95 \pm 0.03$ & $13.78 \pm 0.04$ & & $-26.5 \pm 6.6$ & $-31.5 \pm 7.1$\\
21150588-3954355 & $13.45 \pm 0.02$ & $12.85 \pm 0.03$ & $12.55 \pm 0.03$ & & 211505.87-395435.8 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $-9.6 \pm 4.4$ & $-30.8 \pm 6.6$\\
21150846-3810364 & $14.74 \pm 0.04$ & $14.21 \pm 0.05$ & $13.92 \pm 0.05$ & & 211508.49-381036.3 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $29.7 \pm 5.1$ & $14.8 \pm 7.2$\\
21150898-3832344 & $14.62 \pm 0.04$ & $14.07 \pm 0.04$ & $13.68 \pm 0.04$ & & 211508.87-383234.9 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $-113.0 \pm 5.6$ & $-51.9 \pm 7.2$\\
21150935-1107390 & $12.25 \pm 0.02$ & $11.69 \pm 0.02$ & $11.36 \pm 0.02$ & & 211509.45-110740.2 & $11.18 \pm 0.02$ & $10.98 \pm 0.02$ & & $128.8 \pm 7.2$ & $-105.0 \pm 13.4$\\
21150941-4505429 & $14.72 \pm 0.03$ & $14.12 \pm 0.04$ & $13.82 \pm 0.05$ & & 211509.38-450542.8 & $13.67 \pm 0.03$ & $13.44 \pm 0.03$ & & $-34.4 \pm 4.4$ & $6.8 \pm 7.2$\\
21151212-5401407 & $14.73 \pm 0.04$ & $14.22 \pm 0.05$ & $13.87 \pm 0.05$ & & 211512.18-540141.0 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $50.3 \pm 4.0$ & $-20.3 \pm 9.6$\\
21151222+0644152 & $16.10 \pm 0.10$ & $15.48 \pm 0.13$ & $15.01 \pm 0.12$ & & 211512.23+064414.1 & $14.63 \pm 0.03$ & $14.15 \pm 0.04$ & & $7.8 \pm 13.6$ & $-111.6 \pm 17.6$\\
21151293-5340349 & $13.53 \pm 0.03$ & $12.97 \pm 0.03$ & $12.69 \pm 0.03$ & & 211512.97-534035.7 & $12.53 \pm 0.02$ & $12.36 \pm 0.02$ & & $39.6 \pm 3.1$ & $-66.2 \pm 7.6$\\
21151334-3928105 & $12.68 \pm 0.02$ & $12.08 \pm 0.02$ & $11.77 \pm 0.02$ & & 211513.35-392813.1 & $11.57 \pm 0.02$ & $11.35 \pm 0.02$ & & $8.8 \pm 4.4$ & $-242.1 \pm 8.6$\\
21151393+7451002 & $15.79 \pm 0.08$ & $14.90 \pm 0.09$ & $14.49 \pm 0.08$ & & 211514.06+745100.3 & $14.32 \pm 0.03$ & $14.15 \pm 0.03$ & & $56.1 \pm 2.2$ & $13.9 \pm 10.2$\\
21151426+1139207 & $12.97 \pm 0.02$ & $12.32 \pm 0.02$ & $11.98 \pm 0.02$ & & 211514.35+113920.5 & $11.79 \pm 0.02$ & $11.57 \pm 0.02$ & & $144.6 \pm 9.3$ & $-16.3 \pm 10.7$\\
21151794+0124592 & $14.26 \pm 0.02$ & $13.71 \pm 0.03$ & $13.40 \pm 0.04$ & & 211517.96+012458.8 & $13.17 \pm 0.03$ & $13.00 \pm 0.03$ & & $34.6 \pm 7.8$ & $-40.4 \pm 7.8$\\
21151835+1819520 & $15.72 \pm 0.06$ & $15.07 \pm 0.06$ & $14.75 \pm 0.13$ & & 211518.31+181951.9 & $14.54 \pm 0.03$ & $14.23 \pm 0.05$ & & $-46.3 \pm 7.9$ & $-10.1 \pm 8.5$\\
21151873-3953391 & $14.12 \pm 0.03$ & $13.43 \pm 0.03$ & $13.10 \pm 0.03$ & & 211518.68-395338.9 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $-60.6 \pm 4.8$ & $12.9 \pm 6.8$\\
21151963+0509382 & $14.55 \pm 0.04$ & $13.90 \pm 0.03$ & $13.60 \pm 0.04$ & & 211519.67+050938.1 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $52.5 \pm 7.8$ & $-11.8 \pm 7.6$\\
21152233-2948481 & $15.43 \pm 0.05$ & $14.80 \pm 0.06$ & $14.52 \pm 0.09$ & & 211522.37-294848.5 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $37.3 \pm 6.4$ & $-35.6 \pm 8.6$\\
21152687+1050083 & $15.80 \pm 0.07$ & $15.23 \pm 0.12$ & $14.83 \pm 0.11$ & & 211526.93+105008.5 & $14.64 \pm 0.03$ & $14.43 \pm 0.05$ & & $92.5 \pm 10.1$ & $20.4 \pm 15.7$\\
21152700-0221226 & $13.49 \pm 0.02$ & $12.92 \pm 0.03$ & $12.62 \pm 0.02$ & & 211527.07-022123.3 & $12.40 \pm 0.02$ & $12.18 \pm 0.02$ & & $89.9 \pm 6.5$ & $-58.5 \pm 6.3$\\
21152776-2838089 & $14.37 \pm 0.03$ & $13.70 \pm 0.03$ & $13.39 \pm 0.04$ & & 211527.77-283809.6 & $13.23 \pm 0.03$ & $12.95 \pm 0.03$ & & $10.9 \pm 5.2$ & $-60.4 \pm 6.5$\\
21152860-0137013 & $14.68 \pm 0.04$ & $14.13 \pm 0.05$ & $13.76 \pm 0.05$ & & 211528.65-013701.3 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $60.8 \pm 6.8$ & $3.0 \pm 8.0$\\
21152885-5324016 & $14.33 \pm 0.03$ & $13.70 \pm 0.03$ & $13.37 \pm 0.04$ & & 211528.95-532401.6 & $13.12 \pm 0.02$ & $12.91 \pm 0.03$ & & $77.7 \pm 3.7$ & $-1.6 \pm 6.9$\\
21152972-4137242 & $13.38 \pm 0.02$ & $12.81 \pm 0.03$ & $12.47 \pm 0.03$ & & 211529.77-413724.0 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $45.8 \pm 4.7$ & $21.5 \pm 6.6$\\
21152976-4105203 & $12.60 \pm 0.02$ & $11.97 \pm 0.02$ & $11.66 \pm 0.02$ & & 211529.84-410520.4 & $11.45 \pm 0.02$ & $11.24 \pm 0.02$ & & $78.2 \pm 4.6$ & $-1.2 \pm 6.5$\\
21153064-1231237 & $15.79 \pm 0.08$ & $15.27 \pm 0.10$ & $14.91 \pm 0.13$ & & 211530.68-123123.7 & $14.68 \pm 0.03$ & $14.49 \pm 0.06$ & & $52.3 \pm 9.9$ & $1.5 \pm 10.9$\\
21153235+1747519 & $14.00 \pm 0.02$ & $13.43 \pm 0.04$ & $13.14 \pm 0.04$ & & 211532.40+174751.9 & $12.90 \pm 0.02$ & $12.69 \pm 0.03$ & & $63.0 \pm 7.0$ & $3.0 \pm 8.2$\\
21153462+0636031 & $14.95 \pm 0.04$ & $14.37 \pm 0.04$ & $14.10 \pm 0.06$ & & 211534.64+063602.3 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $22.9 \pm 8.0$ & $-80.3 \pm 8.3$\\
21153648-8326246 & $14.51 \pm 0.03$ & $13.88 \pm 0.04$ & $13.50 \pm 0.04$ & & 211536.54-832625.7 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $9.9 \pm 0.6$ & $-108.5 \pm 9.8$\\
21153655-2403329 & $12.48 \pm 0.02$ & $11.88 \pm 0.02$ & $11.60 \pm 0.02$ & & 211536.44-240335.6 & $11.38 \pm 0.02$ & $11.17 \pm 0.02$ & & $-123.0 \pm 5.7$ & $-222.2 \pm 7.5$\\
21153693-1442501 & $15.91 \pm 0.07$ & $15.28 \pm 0.10$ & $14.94 \pm 0.12$ & & 211536.93-144251.0 & $14.74 \pm 0.03$ & $14.49 \pm 0.06$ & & $-6.4 \pm 10.1$ & $-79.0 \pm 11.4$\\
21153758-2008288 & $14.60 \pm 0.03$ & $13.96 \pm 0.04$ & $13.64 \pm 0.04$ & & 211537.59-200829.7 & $13.44 \pm 0.03$ & $13.20 \pm 0.03$ & & $9.6 \pm 7.9$ & $-97.0 \pm 9.8$\\
21153828+1011304 & $16.05 \pm 0.07$ & $15.39 \pm 0.09$ & $15.11 \pm 0.13$ & & 211538.26+101129.9 & $14.86 \pm 0.03$ & $14.66 \pm 0.05$ & & $-38.3 \pm 10.7$ & $-51.4 \pm 11.8$\\
21153915-2041180 & $15.46 \pm 0.05$ & $14.93 \pm 0.07$ & $14.66 \pm 0.09$ & & 211539.18-204118.2 & $14.21 \pm 0.03$ & $13.79 \pm 0.04$ & & $43.0 \pm 8.9$ & $-20.6 \pm 9.2$\\
21153938-1643516 & $16.04 \pm 0.09$ & $15.50 \pm 0.14$ & $15.11 \pm 0.14$ & & 211539.40-164352.4 & $14.82 \pm 0.03$ & $14.63 \pm 0.07$ & & $28.3 \pm 10.3$ & $-66.1 \pm 11.2$\\
21154088+1523091 & $15.17 \pm 0.05$ & $14.53 \pm 0.07$ & $14.20 \pm 0.08$ & & 211540.93+152309.2 & $14.00 \pm 0.03$ & $13.74 \pm 0.03$ & & $71.9 \pm 7.7$ & $3.2 \pm 7.9$\\
21154184-0722215 & $14.20 \pm 0.03$ & $13.55 \pm 0.04$ & $13.26 \pm 0.04$ & & 211541.90-072221.6 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $73.8 \pm 6.5$ & $-10.4 \pm 7.8$\\
21154347-3225379 & $13.79 \pm 0.03$ & $13.13 \pm 0.03$ & $12.73 \pm 0.03$ & & 211543.59-322540.4 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $133.7 \pm 5.9$ & $-221.1 \pm 8.3$\\
21154368-3552364 & $12.96 \pm 0.03$ & $12.36 \pm 0.02$ & $12.05 \pm 0.02$ & & 211543.70-355237.7 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $26.4 \pm 5.2$ & $-119.9 \pm 7.0$\\
21154396+0359357 & $13.15 \pm 0.02$ & $12.60 \pm 0.03$ & $12.29 \pm 0.03$ & & 211544.03+035935.1 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $103.3 \pm 7.7$ & $-63.4 \pm 8.2$\\
21154625-1302461 & $11.10 \pm 0.02$ & $10.53 \pm 0.03$ & $10.23 \pm 0.02$ & & 211546.26-130246.7 & $10.06 \pm 0.02$ & $9.86 \pm 0.02$ & & $18.5 \pm 6.8$ & $-53.7 \pm 7.2$\\
21154650-5105549 & $13.90 \pm 0.03$ & $13.33 \pm 0.03$ & $13.03 \pm 0.03$ & & 211546.47-510554.6 & $12.80 \pm 0.02$ & $12.58 \pm 0.03$ & & $-25.6 \pm 3.4$ & $21.8 \pm 7.6$\\
21154782-1408198 & $15.83 \pm 0.08$ & $15.29 \pm 0.11$ & $14.94 \pm 0.12$ & & 211547.84-140820.6 & $14.62 \pm 0.03$ & $14.35 \pm 0.05$ & & $20.4 \pm 9.5$ & $-75.1 \pm 10.0$\\
21154852-3357243 & $14.26 \pm 0.03$ & $13.71 \pm 0.03$ & $13.39 \pm 0.04$ & & 211548.56-335724.3 & $13.22 \pm 0.03$ & $13.00 \pm 0.03$ & & $39.7 \pm 5.2$ & $-4.5 \pm 6.8$\\
21154860-7834485 & $14.15 \pm 0.03$ & $13.53 \pm 0.04$ & $13.18 \pm 0.04$ & & 211549.07-783449.0 & $12.92 \pm 0.02$ & $12.71 \pm 0.02$ & & $141.9 \pm 3.7$ & $-53.4 \pm 8.3$\\
21155012+1605291 & $14.76 \pm 0.04$ & $14.18 \pm 0.05$ & $13.81 \pm 0.06$ & & 211550.16+160528.7 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $61.7 \pm 8.0$ & $-43.1 \pm 7.7$\\
21155193-2742522 & $15.68 \pm 0.06$ & $15.08 \pm 0.07$ & $14.80 \pm 0.13$ & & 211551.85-274253.7 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $-91.1 \pm 7.3$ & $-126.0 \pm 8.8$\\
21155501+1456257 & $15.49 \pm 0.06$ & $14.90 \pm 0.07$ & $14.63 \pm 0.15$ & & 211555.03+145625.3 & $14.39 \pm 0.03$ & $14.17 \pm 0.04$ & & $28.2 \pm 6.8$ & $-28.4 \pm 7.1$\\
21155769-4442406 & $15.09 \pm 0.04$ & $14.56 \pm 0.07$ & $14.25 \pm 0.08$ & & 211557.70-444241.1 & $14.09 \pm 0.03$ & $13.86 \pm 0.04$ & & $5.1 \pm 4.7$ & $-38.6 \pm 7.6$\\
21155967-6222278 & $14.40 \pm 0.04$ & $13.89 \pm 0.04$ & $13.57 \pm 0.05$ & & 211559.72-622228.1 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $40.5 \pm 2.8$ & $-26.4 \pm 8.4$\\
21155975+0422347 & $14.64 \pm 0.03$ & $14.01 \pm 0.05$ & $13.72 \pm 0.05$ & & 211559.69+042234.0 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-92.1 \pm 8.1$ & $-71.6 \pm 8.7$\\
21160041-1251591 & $14.90 \pm 0.04$ & $14.26 \pm 0.06$ & $13.97 \pm 0.06$ & & 211600.44-125159.3 & $13.77 \pm 0.03$ & $13.54 \pm 0.04$ & & $39.9 \pm 7.3$ & $-16.1 \pm 7.6$\\
21160082-2806559 & $14.73 \pm 0.03$ & $14.15 \pm 0.04$ & $13.83 \pm 0.05$ & & 211600.85-280656.3 & $13.65 \pm 0.03$ & $13.47 \pm 0.04$ & & $34.5 \pm 5.7$ & $-27.1 \pm 6.8$\\
21160150-3455480 & $11.30 \pm 0.02$ & $10.72 \pm 0.02$ & $10.43 \pm 0.02$ & & 211601.53-345548.5 & $10.24 \pm 0.02$ & $10.07 \pm 0.02$ & & $32.5 \pm 4.7$ & $-46.2 \pm 6.4$\\
21160296-6321340 & $12.61 \pm 0.02$ & $12.08 \pm 0.03$ & $11.78 \pm 0.02$ & & 211602.89-632135.2 & $11.62 \pm 0.02$ & $11.40 \pm 0.02$ & & $-49.1 \pm 2.5$ & $-115.1 \pm 8.4$\\
21160485-8233565 & $14.71 \pm 0.03$ & $14.08 \pm 0.05$ & $13.71 \pm 0.05$ & & 211605.16-823356.7 & $13.48 \pm 0.02$ & $13.30 \pm 0.03$ & & $60.8 \pm 1.7$ & $-20.0 \pm 7.6$\\
21160635-5040240 & $13.77 \pm 0.02$ & $13.25 \pm 0.03$ & $12.97 \pm 0.03$ & & 211606.36-504024.5 & $12.81 \pm 0.02$ & $12.64 \pm 0.03$ & & $8.4 \pm 3.4$ & $-38.5 \pm 6.9$\\
21160771-3855101 & $15.53 \pm 0.06$ & $14.95 \pm 0.07$ & $14.53 \pm 0.07$ & & 211607.68-385510.2 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $-39.4 \pm 5.6$ & $-6.3 \pm 7.9$\\
21160786+1241223 & $14.60 \pm 0.04$ & $14.04 \pm 0.04$ & $13.77 \pm 0.06$ & & 211607.85+124121.9 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $-6.4 \pm 6.3$ & $-30.4 \pm 5.9$\\
21160920-1307175 & $15.64 \pm 0.07$ & $15.08 \pm 0.09$ & $14.81 \pm 0.13$ & & 211609.22-130717.1 & $14.65 \pm 0.03$ & $14.48 \pm 0.06$ & & $28.6 \pm 9.3$ & $40.9 \pm 9.8$\\
21160924-1652405 & $15.05 \pm 0.05$ & $14.36 \pm 0.06$ & $14.00 \pm 0.07$ & & 211609.19-165241.5 & $13.85 \pm 0.03$ & $13.66 \pm 0.04$ & & $-60.1 \pm 7.1$ & $-88.5 \pm 8.3$\\
21160928-2301328 & $14.02 \pm 0.03$ & $13.41 \pm 0.03$ & $13.11 \pm 0.03$ & & 211609.33-230132.8 & $12.93 \pm 0.03$ & $12.73 \pm 0.03$ & & $54.5 \pm 5.7$ & $-5.8 \pm 7.0$\\
21161051+0341294 & $13.91 \pm 0.03$ & $13.25 \pm 0.02$ & $12.84 \pm 0.03$ & & 211610.78+034127.0 & $12.54 \pm 0.02$ & $12.23 \pm 0.02$ & & $399.3 \pm 12.2$ & $-239.5 \pm 10.0$\\
21161065-3508220 & $14.40 \pm 0.03$ & $13.77 \pm 0.03$ & $13.50 \pm 0.04$ & & 211610.66-350822.4 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $18.7 \pm 5.1$ & $-32.6 \pm 7.0$\\
21161067-6927101 & $14.31 \pm 0.03$ & $13.76 \pm 0.03$ & $13.43 \pm 0.04$ & & 211610.71-692710.3 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $24.8 \pm 2.0$ & $-18.2 \pm 8.4$\\
21161108-4947349 & $15.97 \pm 0.09$ & $15.16 \pm 0.08$ & $14.66 \pm 0.08$ & & 211611.13-494735.2 & $14.30 \pm 0.03$ & $13.95 \pm 0.04$ & & $37.8 \pm 4.5$ & $-24.4 \pm 9.1$\\
21161328+1004107 & $14.98 \pm 0.04$ & $14.34 \pm 0.04$ & $14.06 \pm 0.06$ & & 211613.31+100410.5 & $13.88 \pm 0.03$ & $13.71 \pm 0.04$ & & $45.6 \pm 8.0$ & $-20.3 \pm 8.0$\\
21161473+0857454 & $14.27 \pm 0.03$ & $13.71 \pm 0.03$ & $13.42 \pm 0.04$ & & 211614.76+085745.2 & $13.24 \pm 0.03$ & $13.03 \pm 0.03$ & & $39.2 \pm 7.6$ & $-21.0 \pm 8.4$\\
21161490+0338590 & $16.29 \pm 0.10$ & $15.61 \pm 0.15$ & $15.15 \pm 0.15$ & & 211614.89+033857.9 & $14.81 \pm 0.03$ & $14.64 \pm 0.05$ & & $-11.6 \pm 18.6$ & $-119.4 \pm 21.6$\\
21161545+1616558 & $11.65 \pm 0.02$ & $11.07 \pm 0.02$ & $10.78 \pm 0.01$ & & 211615.54+161654.2 & $10.61 \pm 0.02$ & $10.44 \pm 0.02$ & & $97.6 \pm 5.5$ & $-121.5 \pm 6.5$\\
21161770-1008560 & $14.65 \pm 0.03$ & $14.12 \pm 0.04$ & $13.83 \pm 0.05$ & & 211617.70-100855.5 & $13.53 \pm 0.03$ & $13.30 \pm 0.03$ & & $7.3 \pm 7.7$ & $49.6 \pm 9.6$\\
21161838-3303479 & $12.39 \pm 0.02$ & $11.86 \pm 0.02$ & $11.58 \pm 0.02$ & & 211619.00-330351.5 & $11.43 \pm 0.02$ & $11.16 \pm 0.02$ & & $705.2 \pm 16.7$ & $-327.7 \pm 9.8$\\
21161906-0244407 & $15.67 \pm 0.05$ & $15.08 \pm 0.09$ & $14.80 \pm 0.10$ & & 211619.05-024441.3 & $14.64 \pm 0.03$ & $14.42 \pm 0.05$ & & $-15.5 \pm 8.4$ & $-43.4 \pm 8.5$\\
21161909+0527590 & $15.10 \pm 0.04$ & $14.57 \pm 0.07$ & $14.24 \pm 0.07$ & & 211619.12+052758.8 & $13.94 \pm 0.03$ & $13.75 \pm 0.03$ & & $51.2 \pm 8.3$ & $-18.3 \pm 10.6$\\
21161925-5647471 & $14.42 \pm 0.03$ & $13.90 \pm 0.05$ & $13.62 \pm 0.05$ & & 211619.23-564747.9 & $13.40 \pm 0.02$ & $13.08 \pm 0.03$ & & $-18.7 \pm 2.9$ & $-76.8 \pm 7.2$\\
21162062+0146087 & $13.57 \pm 0.02$ & $12.97 \pm 0.02$ & $12.61 \pm 0.02$ & & 211620.61+014607.9 & $12.44 \pm 0.02$ & $12.22 \pm 0.02$ & & $-4.4 \pm 7.3$ & $-74.7 \pm 10.0$\\
21162236-1308157 & $16.41 \pm 0.14$ & $15.64 \pm 0.13$ & $15.36 \pm 0.20$ & & 211622.37-130817.1 & $14.88 \pm 0.03$ & $14.64 \pm 0.07$ & & $9.3 \pm 21.9$ & $-130.9 \pm 23.3$\\
21162466-1329459 & $13.24 \pm 0.02$ & $12.65 \pm 0.03$ & $12.38 \pm 0.02$ & & 211624.62-132946.8 & $12.20 \pm 0.02$ & $12.03 \pm 0.02$ & & $-41.7 \pm 6.4$ & $-80.2 \pm 6.7$\\
21162520-1750313 & $15.36 \pm 0.05$ & $14.80 \pm 0.06$ & $14.39 \pm 0.08$ & & 211625.24-175031.4 & $14.22 \pm 0.03$ & $13.98 \pm 0.05$ & & $58.6 \pm 8.2$ & $-13.7 \pm 8.0$\\
21162529+0746129 & $14.75 \pm 0.05$ & $14.18 \pm 0.06$ & $13.81 \pm 0.06$ & & 211625.33+074613.1 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $65.2 \pm 8.7$ & $18.8 \pm 7.9$\\
21162543-0725269 & $15.14 \pm 0.04$ & $14.52 \pm 0.06$ & $14.25 \pm 0.06$ & & 211625.52-072527.3 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $128.4 \pm 9.0$ & $-38.3 \pm 8.5$\\
21162567+0844156 & $16.43 \pm 0.10$ & $15.81 \pm 0.12$ & $15.38 \pm 0.18$ & & 211626.16+084408.5 & $14.84 \pm 0.03$ & $14.63 \pm 0.05$ & & $738.6 \pm 30.9$ & $-709.6 \pm 27.2$\\
21162575-0715283 & $15.49 \pm 0.05$ & $14.95 \pm 0.10$ & $14.61 \pm 0.09$ & & 211625.79-071528.2 & $14.45 \pm 0.03$ & $14.13 \pm 0.04$ & & $60.1 \pm 9.7$ & $9.4 \pm 9.6$\\
21162621-3356478 & $14.99 \pm 0.04$ & $14.37 \pm 0.07$ & $14.04 \pm 0.05$ & & 211626.23-335648.6 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $19.6 \pm 5.2$ & $-61.2 \pm 7.0$\\
21162666-2159423 & $13.77 \pm 0.02$ & $13.14 \pm 0.03$ & $12.84 \pm 0.03$ & & 211626.69-215942.9 & $12.67 \pm 0.02$ & $12.49 \pm 0.03$ & & $30.3 \pm 5.6$ & $-48.0 \pm 6.2$\\
21163129+1511192 & $13.57 \pm 0.02$ & $13.05 \pm 0.03$ & $12.71 \pm 0.03$ & & 211631.49+151121.6 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $222.6 \pm 7.8$ & $189.9 \pm 7.8$\\
21163154-0917251 & $14.52 \pm 0.04$ & $13.96 \pm 0.04$ & $13.67 \pm 0.05$ & & 211631.54-091726.0 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $-9.4 \pm 7.8$ & $-88.2 \pm 8.3$\\
21163292+0840062 & $16.14 \pm 0.10$ & $15.47 \pm 0.14$ & $15.14 \pm 0.14$ & & 211633.09+084000.1 & $14.57 \pm 0.03$ & $14.31 \pm 0.05$ & & $256.6 \pm 19.0$ & $-602.8 \pm 23.7$\\
21163308+1555364 & $15.95 \pm 0.10$ & $14.97 \pm 0.08$ & $14.14 \pm 0.09$ & & 211633.23+155533.4 & $13.75 \pm 0.03$ & $13.42 \pm 0.03$ & & $165.1 \pm 8.1$ & $-226.3 \pm 9.6$\\
21163432-2313351 & $14.16 \pm 0.03$ & $13.55 \pm 0.04$ & $13.27 \pm 0.04$ & & 211634.33-231335.8 & $13.01 \pm 0.02$ & $12.78 \pm 0.03$ & & $10.8 \pm 6.1$ & $-56.0 \pm 7.1$\\
21163480+0138425 & $14.54 \pm 0.04$ & $13.99 \pm 0.05$ & $13.65 \pm 0.04$ & & 211634.78+013842.0 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $-24.0 \pm 8.7$ & $-50.5 \pm 8.6$\\
21163507+1905111 & $15.56 \pm 0.06$ & $15.00 \pm 0.06$ & $14.71 \pm 0.13$ & & 211635.06+190510.6 & $14.50 \pm 0.03$ & $14.26 \pm 0.05$ & & $-16.7 \pm 8.1$ & $-41.8 \pm 8.3$\\
21163544-6242257 & $14.70 \pm 0.04$ & $14.19 \pm 0.05$ & $13.88 \pm 0.06$ & & 211635.49-624225.3 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $30.5 \pm 2.8$ & $32.9 \pm 9.5$\\
21164072-1309570 & $14.73 \pm 0.03$ & $14.13 \pm 0.03$ & $13.83 \pm 0.05$ & & 211640.70-130958.7 & $13.63 \pm 0.03$ & $13.39 \pm 0.03$ & & $-27.4 \pm 7.1$ & $-158.3 \pm 8.0$\\
21164109-5601520 & $16.43 \pm 0.13$ & $15.71 \pm 0.14$ & $15.27 \pm 0.17$ & & 211640.48-560152.2 & $15.06 \pm 0.03$ & $14.84 \pm 0.06$ & & $-519.3 \pm 15.3$ & $-16.8 \pm 20.9$\\
21164223-8308208 & $14.00 \pm 0.03$ & $13.45 \pm 0.03$ & $13.18 \pm 0.04$ & & 211642.03-830820.7 & $13.00 \pm 0.02$ & $12.83 \pm 0.02$ & & $-36.5 \pm 1.1$ & $9.8 \pm 8.3$\\
21164354+7142116 & $15.81 \pm 0.09$ & $15.06 \pm 0.10$ & $14.74 \pm 0.12$ & & 211643.62+714212.1 & $14.48 \pm 0.03$ & $14.29 \pm 0.03$ & & $38.4 \pm 2.8$ & $48.7 \pm 11.8$\\
21164394-0625180 & $15.64 \pm 0.06$ & $15.03 \pm 0.08$ & $14.74 \pm 0.11$ & & 211643.98-062517.4 & $14.56 \pm 0.03$ & $14.21 \pm 0.05$ & & $58.7 \pm 10.1$ & $60.9 \pm 10.3$\\
21164419-0215354 & $14.97 \pm 0.04$ & $14.46 \pm 0.06$ & $14.10 \pm 0.06$ & & 211644.23-021535.7 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $60.0 \pm 7.1$ & $-19.9 \pm 6.9$\\
21164427+0303461 & $15.63 \pm 0.06$ & $15.05 \pm 0.09$ & $14.78 \pm 0.10$ & & 211644.34+030345.9 & $14.56 \pm 0.03$ & $14.32 \pm 0.05$ & & $99.9 \pm 10.3$ & $-23.7 \pm 10.8$\\
21164441-5631353 & $14.23 \pm 0.03$ & $13.69 \pm 0.03$ & $13.38 \pm 0.04$ & & 211644.53-563136.6 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $103.5 \pm 4.2$ & $-136.6 \pm 8.4$\\
21164723+0520223 & $14.63 \pm 0.04$ & $14.02 \pm 0.05$ & $13.68 \pm 0.05$ & & 211647.31+052022.7 & $13.48 \pm 0.03$ & $13.31 \pm 0.03$ & & $109.5 \pm 8.1$ & $36.3 \pm 12.9$\\
21164866-0908106 & $15.65 \pm 0.06$ & $15.00 \pm 0.09$ & $14.69 \pm 0.11$ & & 211648.67-090811.1 & $14.42 \pm 0.03$ & $14.14 \pm 0.05$ & & $10.6 \pm 9.7$ & $-50.5 \pm 10.0$\\
21165075+0633581 & $14.58 \pm 0.04$ & $13.99 \pm 0.05$ & $13.72 \pm 0.05$ & & 211650.80+063358.3 & $13.44 \pm 0.06$ & $13.26 \pm 0.06$ & & $72.1 \pm 9.7$ & $19.0 \pm 18.1$\\
21165276+7413350 & $15.95 \pm 0.09$ & $15.31 \pm 0.13$ & $14.92 \pm 0.13$ & & 211652.88+741335.2 & $14.71 \pm 0.03$ & $14.53 \pm 0.04$ & & $47.7 \pm 3.0$ & $21.1 \pm 11.5$\\
21165326+1720272 & $15.97 \pm 0.10$ & $15.45 \pm 0.13$ & $15.10 \pm 0.17$ & & 211653.20+172026.2 & $14.88 \pm 0.03$ & $14.69 \pm 0.06$ & & $-77.7 \pm 18.7$ & $-96.3 \pm 21.3$\\
21165725+0051199 & $14.52 \pm 0.03$ & $13.97 \pm 0.04$ & $13.58 \pm 0.04$ & & 211657.23+005121.4 & $13.28 \pm 0.02$ & $12.96 \pm 0.03$ & & $-22.7 \pm 9.3$ & $145.1 \pm 15.1$\\
21165731-1747023 & $15.51 \pm 0.05$ & $14.90 \pm 0.07$ & $14.58 \pm 0.10$ & & 211657.31-174702.9 & $14.31 \pm 0.03$ & $14.10 \pm 0.05$ & & $8.8 \pm 8.2$ & $-53.2 \pm 9.6$\\
21165840+1049258 & $15.89 \pm 0.09$ & $15.20 \pm 0.09$ & $14.90 \pm 0.13$ & & 211658.37+104926.4 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $-58.3 \pm 10.8$ & $59.9 \pm 11.0$\\
21170017+2120249 & $15.07 \pm 0.04$ & $14.49 \pm 0.04$ & $14.01 \pm 0.07$ & & 211700.21+212024.1 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $44.9 \pm 6.0$ & $-59.2 \pm 7.3$\\
21170100-2529435 & $15.72 \pm 0.06$ & $15.06 \pm 0.07$ & $14.56 \pm 0.07$ & & 211700.95-252946.1 & $14.35 \pm 0.03$ & $14.14 \pm 0.05$ & & $-59.5 \pm 6.9$ & $-213.1 \pm 9.1$\\
21170140+1622042 & $15.12 \pm 0.05$ & $14.54 \pm 0.06$ & $14.22 \pm 0.08$ & & 211701.43+162204.5 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $41.5 \pm 8.4$ & $22.7 \pm 8.8$\\
21170357+0838316 & $14.58 \pm 0.04$ & $14.00 \pm 0.04$ & $13.72 \pm 0.04$ & & 211703.52+083830.5 & $13.53 \pm 0.02$ & $13.35 \pm 0.03$ & & $-76.7 \pm 8.7$ & $-111.0 \pm 8.3$\\
21170390-2519446 & $15.19 \pm 0.04$ & $14.54 \pm 0.05$ & $14.24 \pm 0.06$ & & 211703.94-251944.8 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $48.4 \pm 6.3$ & $-16.6 \pm 7.2$\\
21170681-8015452 & $14.74 \pm 0.04$ & $14.22 \pm 0.05$ & $13.94 \pm 0.06$ & & 211706.92-801545.5 & $13.63 \pm 0.02$ & $13.46 \pm 0.03$ & & $28.2 \pm 1.1$ & $-36.4 \pm 9.4$\\
21170891-3645140 & $14.06 \pm 0.02$ & $13.46 \pm 0.03$ & $13.16 \pm 0.03$ & & 211708.94-364514.2 & $13.00 \pm 0.03$ & $12.83 \pm 0.03$ & & $31.1 \pm 5.0$ & $-21.7 \pm 7.0$\\
21170925+1312482 & $14.83 \pm 0.04$ & $14.32 \pm 0.06$ & $13.95 \pm 0.06$ & & 211709.21+131247.4 & $13.74 \pm 0.03$ & $13.51 \pm 0.03$ & & $-60.9 \pm 8.2$ & $-74.2 \pm 7.9$\\
21170960-3750389 & $16.59 \pm 0.13$ & $15.40 \pm 0.10$ & $14.71 \pm 0.10$ & & 211709.82-375041.1 & $14.21 \pm 0.03$ & $13.91 \pm 0.04$ & & $244.7 \pm 8.8$ & $-208.5 \pm 11.0$\\
21170976+0602024 & $14.35 \pm 0.03$ & $13.81 \pm 0.04$ & $13.51 \pm 0.03$ & & 211709.77+060201.9 & $13.34 \pm 0.02$ & $13.17 \pm 0.03$ & & $20.9 \pm 7.8$ & $-47.6 \pm 10.4$\\
21170995-4020167 & $15.11 \pm 0.04$ & $14.53 \pm 0.06$ & $14.22 \pm 0.06$ & & 211710.00-402016.8 & $14.05 \pm 0.03$ & $13.84 \pm 0.04$ & & $44.7 \pm 5.2$ & $-6.2 \pm 7.6$\\
21171048+7318063 & $13.27 \pm 0.02$ & $12.67 \pm 0.03$ & $12.35 \pm 0.03$ & & 211710.63+731806.3 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $62.7 \pm 3.4$ & $4.2 \pm 13.4$\\
21171128-0047216 & $16.13 \pm 0.08$ & $15.46 \pm 0.14$ & $15.09 \pm 0.16$ & & 211711.18-004721.0 & $14.90 \pm 0.03$ & $14.72 \pm 0.06$ & & $-129.2 \pm 14.6$ & $50.9 \pm 14.4$\\
21171301-0012133 & $15.83 \pm 0.06$ & $15.23 \pm 0.10$ & $14.90 \pm 0.13$ & & 211713.07-001213.9 & $14.73 \pm 0.03$ & $14.55 \pm 0.06$ & & $76.6 \pm 9.0$ & $-50.2 \pm 9.0$\\
21171426+0451130 & $13.66 \pm 0.02$ & $13.12 \pm 0.03$ & $12.81 \pm 0.03$ & & 211714.20+045113.0 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-92.3 \pm 7.7$ & $8.3 \pm 7.3$\\
21171431-2940034 & $15.60 \pm 0.06$ & $14.53 \pm 0.04$ & $14.15 \pm 0.06$ & & 211714.44-294005.5 & $13.56 \pm 0.03$ & $12.83 \pm 0.03$ & & $149.2 \pm 6.4$ & $-173.7 \pm 7.3$\\
21171444-4713480 & $15.35 \pm 0.06$ & $14.82 \pm 0.06$ & $14.49 \pm 0.08$ & & 211714.49-471347.9 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $41.0 \pm 4.8$ & $6.2 \pm 8.4$\\
21171492+0608081 & $14.55 \pm 0.03$ & $14.00 \pm 0.04$ & $13.69 \pm 0.04$ & & 211714.94+060807.5 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $28.7 \pm 7.9$ & $-51.5 \pm 9.6$\\
21171688+7344175 & $14.91 \pm 0.04$ & $14.35 \pm 0.06$ & $14.03 \pm 0.07$ & & 211716.90+734417.1 & $13.77 \pm 0.02$ & $13.57 \pm 0.03$ & & $5.4 \pm 1.4$ & $-45.3 \pm 7.8$\\
21171726+1624359 & $14.73 \pm 0.04$ & $14.19 \pm 0.05$ & $13.85 \pm 0.06$ & & 211717.33+162436.3 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $90.9 \pm 8.4$ & $39.8 \pm 8.6$\\
21171733-1836170 & $14.76 \pm 0.03$ & $13.94 \pm 0.03$ & $13.39 \pm 0.04$ & & 211717.35-183617.4 & $13.05 \pm 0.02$ & $12.82 \pm 0.03$ & & $26.9 \pm 7.2$ & $-40.5 \pm 8.6$\\
21171866+1142561 & $16.53 \pm 0.14$ & $15.69 \pm 0.14$ & $15.35 \pm 0.18$ & & 211718.59+114258.5 & $15.03 \pm 0.03$ & $14.47 \pm 0.05$ & & $-109.9 \pm 21.0$ & $239.0 \pm 25.0$\\
21172070+0913122 & $13.30 \pm 0.02$ & $12.75 \pm 0.03$ & $12.39 \pm 0.03$ & & 211720.72+091311.8 & $12.20 \pm 0.02$ & $11.97 \pm 0.02$ & & $31.1 \pm 8.0$ & $-34.4 \pm 7.2$\\
21172122+0223148 & $16.12 \pm 0.09$ & $15.34 \pm 0.09$ & $15.07 \pm 0.13$ & & 211721.19+022315.5 & $14.80 \pm 0.03$ & $14.57 \pm 0.06$ & & $-55.9 \pm 14.3$ & $63.3 \pm 12.9$\\
21172126-1035582 & $15.76 \pm 0.07$ & $15.18 \pm 0.09$ & $14.74 \pm 0.11$ & & 211721.33-103559.3 & $14.57 \pm 0.03$ & $14.38 \pm 0.06$ & & $98.5 \pm 10.5$ & $-104.1 \pm 10.8$\\
21172221-1238454 & $15.24 \pm 0.05$ & $14.68 \pm 0.07$ & $14.37 \pm 0.08$ & & 211722.24-123845.3 & $14.21 \pm 0.03$ & $13.97 \pm 0.05$ & & $38.8 \pm 7.0$ & $6.2 \pm 8.4$\\
21172264+0919503 & $16.45 \pm 0.15$ & $15.68 \pm 0.15$ & $15.11 \pm 0.17$ & & 211722.74+091948.7 & $14.60 \pm 0.03$ & $14.37 \pm 0.05$ & & $143.4 \pm 20.5$ & $-166.7 \pm 23.8$\\
21172389+1918149 & $14.55 \pm 0.03$ & $13.99 \pm 0.04$ & $13.67 \pm 0.04$ & & 211723.92+191815.3 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $39.9 \pm 6.9$ & $36.1 \pm 8.1$\\
21172514-2459325 & $12.80 \pm 0.02$ & $12.22 \pm 0.03$ & $11.95 \pm 0.02$ & & 211725.14-245932.9 & $11.77 \pm 0.02$ & $11.57 \pm 0.02$ & & $1.2 \pm 5.1$ & $-38.5 \pm 6.0$\\
21172587+1750365 & $14.61 \pm 0.04$ & $14.08 \pm 0.05$ & $13.78 \pm 0.05$ & & 211725.94+175036.2 & $13.62 \pm 0.03$ & $13.34 \pm 0.03$ & & $89.8 \pm 8.2$ & $-29.4 \pm 7.7$\\
21172683-5446043 & $13.91 \pm 0.03$ & $13.26 \pm 0.03$ & $12.96 \pm 0.03$ & & 211726.98-544604.8 & $12.75 \pm 0.02$ & $12.57 \pm 0.03$ & & $125.6 \pm 4.6$ & $-47.0 \pm 8.5$\\
21172743-3124154 & $13.44 \pm 0.02$ & $12.90 \pm 0.03$ & $12.63 \pm 0.03$ & & 211727.46-312415.9 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $25.8 \pm 4.8$ & $-38.0 \pm 6.2$\\
21172833-0454469 & $14.90 \pm 0.04$ & $14.23 \pm 0.04$ & $13.94 \pm 0.05$ & & 211728.31-045447.6 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $-24.6 \pm 6.7$ & $-64.3 \pm 6.8$\\
21172861-5343012 & $15.39 \pm 0.05$ & $14.85 \pm 0.07$ & $14.55 \pm 0.08$ & & 211728.69-534301.7 & $14.36 \pm 0.03$ & $14.18 \pm 0.04$ & & $63.7 \pm 4.3$ & $-46.1 \pm 10.1$\\
21172957-3122328 & $12.66 \pm 0.02$ & $12.07 \pm 0.02$ & $11.72 \pm 0.02$ & & 211729.45-312232.5 & $11.53 \pm 0.02$ & $11.32 \pm 0.02$ & & $-126.8 \pm 5.3$ & $28.5 \pm 5.9$\\
21173100-4134291 & $14.48 \pm 0.04$ & $13.88 \pm 0.03$ & $13.53 \pm 0.03$ & & 211731.04-413429.4 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $35.6 \pm 4.9$ & $-21.6 \pm 7.0$\\
21173202-3406009 & $14.64 \pm 0.04$ & $14.05 \pm 0.04$ & $13.77 \pm 0.04$ & & 211731.92-340601.7 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $-103.1 \pm 5.4$ & $-69.2 \pm 6.7$\\
21173206+1818212 & $14.76 \pm 0.03$ & $14.24 \pm 0.04$ & $13.87 \pm 0.05$ & & 211732.10+181820.9 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $54.6 \pm 8.2$ & $-28.1 \pm 7.4$\\
21173233-7406005 & $14.29 \pm 0.03$ & $13.75 \pm 0.04$ & $13.45 \pm 0.04$ & & 211732.29-740559.7 & $13.21 \pm 0.02$ & $12.98 \pm 0.03$ & & $-15.2 \pm 1.4$ & $81.5 \pm 9.4$\\
21173337-0559004 & $15.89 \pm 0.10$ & $14.96 \pm 0.11$ & $14.31 \pm 0.08$ & & 211733.34-055859.6 & $13.78 \pm 0.03$ & $13.55 \pm 0.04$ & & $-42.7 \pm 8.4$ & $74.9 \pm 10.4$\\
21173515+0408011 & $12.34 \pm 0.02$ & $11.74 \pm 0.02$ & $11.46 \pm 0.03$ & & 211735.18+040800.4 & $11.27 \pm 0.02$ & $11.08 \pm 0.02$ & & $43.4 \pm 7.3$ & $-60.9 \pm 7.2$\\
21173671+1722485 & $14.33 \pm 0.04$ & $13.71 \pm 0.05$ & $13.28 \pm 0.04$ & & 211736.75+172249.5 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $58.3 \pm 7.7$ & $96.4 \pm 7.7$\\
21173816-1659577 & $14.34 \pm 0.02$ & $13.82 \pm 0.02$ & $13.52 \pm 0.04$ & & 211738.16-165958.5 & $13.35 \pm 0.03$ & $13.18 \pm 0.03$ & & $0.0 \pm 6.1$ & $-62.6 \pm 7.2$\\
21173835-1300514 & $13.96 \pm 0.02$ & $13.34 \pm 0.03$ & $13.07 \pm 0.03$ & & 211738.37-130051.1 & $12.88 \pm 0.02$ & $12.66 \pm 0.03$ & & $25.1 \pm 6.0$ & $31.5 \pm 6.2$\\
21173876-6840593 & $15.29 \pm 0.05$ & $14.74 \pm 0.06$ & $14.45 \pm 0.09$ & & 211738.81-684059.6 & $14.29 \pm 0.03$ & $14.10 \pm 0.04$ & & $25.7 \pm 2.3$ & $-37.3 \pm 8.3$\\
21173883-3612003 & $13.80 \pm 0.03$ & $13.24 \pm 0.03$ & $12.87 \pm 0.03$ & & 211738.85-361200.7 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $20.1 \pm 5.3$ & $-28.9 \pm 6.7$\\
21173951-5859526 & $15.35 \pm 0.05$ & $14.77 \pm 0.07$ & $14.45 \pm 0.08$ & & 211739.54-585953.1 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $23.4 \pm 3.6$ & $-49.7 \pm 8.7$\\
21174024-2610578 & $14.06 \pm 0.03$ & $13.49 \pm 0.03$ & $13.16 \pm 0.04$ & & 211740.29-261058.7 & $12.99 \pm 0.02$ & $12.75 \pm 0.03$ & & $53.8 \pm 5.5$ & $-74.5 \pm 7.1$\\
21174050+1228492 & $14.55 \pm 0.04$ & $13.94 \pm 0.05$ & $13.66 \pm 0.06$ & & 211740.46+122848.8 & $13.45 \pm 0.03$ & $13.28 \pm 0.03$ & & $-54.6 \pm 8.2$ & $-36.5 \pm 9.2$\\
21174068+1200113 & $13.89 \pm 0.03$ & $13.32 \pm 0.03$ & $12.95 \pm 0.04$ & & 211740.74+120011.4 & $12.79 \pm 0.02$ & $12.58 \pm 0.02$ & & $85.5 \pm 8.0$ & $4.5 \pm 7.1$\\
21174091-5948195 & $13.45 \pm 0.02$ & $12.91 \pm 0.03$ & $12.53 \pm 0.02$ & & 211740.95-594819.6 & $12.33 \pm 0.02$ & $12.12 \pm 0.02$ & & $33.6 \pm 2.8$ & $-12.9 \pm 10.1$\\
21174174+7345549 & $11.82 \pm 0.02$ & $11.26 \pm 0.03$ & $10.98 \pm 0.02$ & & 211742.90+734600.5 & $10.77 \pm 0.02$ & $10.52 \pm 0.02$ & & $476.7 \pm 23.6$ & $553.0 \pm 28.7$\\
21174221-5003312 & $14.88 \pm 0.04$ & $14.34 \pm 0.05$ & $13.99 \pm 0.06$ & & 211742.23-500331.5 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $18.2 \pm 3.8$ & $-31.8 \pm 7.3$\\
21174462-4600105 & $14.36 \pm 0.03$ & $13.78 \pm 0.04$ & $13.46 \pm 0.04$ & & 211744.67-460011.1 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $50.9 \pm 4.2$ & $-50.0 \pm 7.0$\\
21174571-0157082 & $14.94 \pm 0.04$ & $14.31 \pm 0.04$ & $14.03 \pm 0.07$ & & 211745.66-015708.9 & $13.87 \pm 0.03$ & $13.69 \pm 0.04$ & & $-66.3 \pm 9.2$ & $-74.6 \pm 9.2$\\
21174651-4313540 & $13.07 \pm 0.03$ & $12.46 \pm 0.03$ & $12.14 \pm 0.03$ & & 211746.39-431354.6 & $11.87 \pm 0.02$ & $11.67 \pm 0.02$ & & $-115.8 \pm 4.8$ & $-58.5 \pm 6.6$\\
21174832-4051457 & $14.86 \pm 0.03$ & $14.27 \pm 0.04$ & $13.93 \pm 0.05$ & & 211748.53-405146.0 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $224.3 \pm 7.1$ & $-22.5 \pm 7.3$\\
21175007-3501574 & $14.10 \pm 0.02$ & $13.52 \pm 0.03$ & $13.20 \pm 0.03$ & & 211750.10-350157.6 & $13.02 \pm 0.03$ & $12.83 \pm 0.03$ & & $31.3 \pm 4.7$ & $-16.8 \pm 6.3$\\
21175021-7107327 & $14.83 \pm 0.03$ & $14.23 \pm 0.04$ & $13.96 \pm 0.05$ & & 211750.12-710733.1 & $13.79 \pm 0.03$ & $13.62 \pm 0.03$ & & $-43.6 \pm 2.1$ & $-36.4 \pm 8.1$\\
21175207-3650440 & $12.54 \pm 0.02$ & $11.95 \pm 0.03$ & $11.60 \pm 0.02$ & & 211752.17-365044.8 & $11.37 \pm 0.02$ & $11.19 \pm 0.02$ & & $112.2 \pm 5.3$ & $-66.1 \pm 6.7$\\
21175262-0708497 & $16.78 \pm 0.15$ & $15.86 \pm 0.15$ & $15.58 \pm 0.21$ & & 211752.81-070850.8 & $15.05 \pm 0.04$ & $14.33 \pm 0.05$ & & $278.4 \pm 26.8$ & $-104.4 \pm 24.6$\\
21175264-3724036 & $12.61 \pm 0.02$ & $12.04 \pm 0.02$ & $11.76 \pm 0.02$ & & 211752.60-372403.8 & $11.60 \pm 0.02$ & $11.43 \pm 0.02$ & & $-50.3 \pm 4.7$ & $-18.9 \pm 6.5$\\
21175326+0606376 & $14.97 \pm 0.04$ & $14.30 \pm 0.04$ & $14.01 \pm 0.06$ & & 211753.23+060636.8 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $-44.0 \pm 15.7$ & $-74.3 \pm 9.7$\\
21175380+2241366 & $14.64 \pm 0.03$ & $14.03 \pm 0.04$ & $13.73 \pm 0.05$ & & 211753.78+224136.3 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $-26.4 \pm 6.6$ & $-25.8 \pm 7.3$\\
21175408-5634069 & $13.68 \pm 0.02$ & $13.15 \pm 0.03$ & $12.84 \pm 0.03$ & & 211754.02-563407.3 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $-54.0 \pm 3.5$ & $-44.8 \pm 7.5$\\
21175431-0656121 & $12.81 \pm 0.02$ & $12.26 \pm 0.02$ & $11.95 \pm 0.02$ & & 211754.41-065613.4 & $11.77 \pm 0.02$ & $11.56 \pm 0.02$ & & $138.1 \pm 8.0$ & $-131.5 \pm 7.9$\\
21175446+1402439 & $13.97 \pm 0.03$ & $13.36 \pm 0.04$ & $13.08 \pm 0.03$ & & 211754.41+140243.6 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $-74.1 \pm 7.2$ & $-20.9 \pm 7.2$\\
21175576-3930165 & $16.61 \pm 0.12$ & $15.91 \pm 0.15$ & $15.61 \pm 0.18$ & & 211755.66-393017.4 & $15.43 \pm 0.04$ & $15.25 \pm 0.09$ & & $-108.6 \pm 16.2$ & $-84.7 \pm 21.9$\\
21175744+8009014 & $16.50 \pm 0.12$ & $15.69 \pm 0.14$ & $15.34 \pm 0.19$ & & 211757.69+800901.4 & $14.95 \pm 0.03$ & $14.78 \pm 0.04$ & & $61.3 \pm 2.0$ & $0.4 \pm 22.4$\\
21175870-0307172 & $14.19 \pm 0.03$ & $13.68 \pm 0.04$ & $13.38 \pm 0.04$ & & 211758.76-030717.9 & $13.20 \pm 0.02$ & $13.03 \pm 0.03$ & & $96.8 \pm 8.1$ & $-66.1 \pm 10.4$\\
21175956-6846549 & $14.55 \pm 0.03$ & $13.98 \pm 0.03$ & $13.63 \pm 0.04$ & & 211759.60-684655.4 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $25.7 \pm 2.0$ & $-53.0 \pm 7.9$\\
21180028-5916170 & $13.01 \pm 0.02$ & $12.46 \pm 0.03$ & $12.19 \pm 0.02$ & & 211800.37-591617.4 & $12.02 \pm 0.02$ & $11.85 \pm 0.02$ & & $72.0 \pm 3.2$ & $-47.2 \pm 8.2$\\
21180034-4257309 & $14.16 \pm 0.04$ & $13.56 \pm 0.04$ & $13.14 \pm 0.03$ & & 211800.39-425731.3 & $12.94 \pm 0.02$ & $12.71 \pm 0.02$ & & $58.1 \pm 4.4$ & $-42.6 \pm 6.8$\\
21180151-4549007 & $14.12 \pm 0.03$ & $13.55 \pm 0.03$ & $13.19 \pm 0.04$ & & 211801.57-454901.4 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $55.5 \pm 4.2$ & $-58.5 \pm 7.0$\\
21180695-3217095 & $15.44 \pm 0.05$ & $14.56 \pm 0.05$ & $14.09 \pm 0.06$ & & 211807.07-321713.8 & $13.83 \pm 0.03$ & $13.59 \pm 0.04$ & & $120.1 \pm 5.9$ & $-355.9 \pm 10.1$\\
21180728-3404209 & $13.82 \pm 0.02$ & $13.23 \pm 0.03$ & $12.94 \pm 0.03$ & & 211807.26-340421.2 & $12.78 \pm 0.02$ & $12.61 \pm 0.03$ & & $-16.7 \pm 5.1$ & $-27.2 \pm 6.2$\\
21180794-5540310 & $14.18 \pm 0.03$ & $13.63 \pm 0.04$ & $13.29 \pm 0.04$ & & 211807.90-554031.5 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $-35.8 \pm 3.5$ & $-44.3 \pm 8.3$\\
21180875+2220512 & $14.23 \pm 0.03$ & $13.64 \pm 0.04$ & $13.35 \pm 0.03$ & & 211808.71+222051.4 & $13.17 \pm 0.03$ & $12.97 \pm 0.03$ & & $-49.6 \pm 6.4$ & $21.3 \pm 7.8$\\
21180914+8540351 & $14.86 \pm 0.04$ & $14.29 \pm 0.05$ & $13.95 \pm 0.06$ & & 211809.30+854035.5 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $18.0 \pm 0.6$ & $43.4 \pm 8.9$\\
21180914-3643309 & $14.00 \pm 0.03$ & $13.41 \pm 0.03$ & $13.01 \pm 0.03$ & & 211809.28-364332.8 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $154.9 \pm 6.0$ & $-173.6 \pm 7.9$\\
21180967-3231221 & $13.77 \pm 0.02$ & $13.22 \pm 0.02$ & $12.92 \pm 0.03$ & & 211809.63-323122.2 & $12.65 \pm 0.02$ & $12.44 \pm 0.02$ & & $-44.9 \pm 4.8$ & $-5.4 \pm 6.1$\\
21181198-3149023 & $13.73 \pm 0.03$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 211812.04-314903.5 & $12.67 \pm 0.02$ & $12.48 \pm 0.03$ & & $69.1 \pm 5.5$ & $-99.4 \pm 6.6$\\
21181278+1420596 & $13.15 \pm 0.02$ & $12.59 \pm 0.04$ & $12.30 \pm 0.03$ & & 211812.76+142059.0 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $-34.2 \pm 6.8$ & $-59.6 \pm 7.2$\\
21181430-0444136 & $16.30 \pm 0.11$ & $15.52 \pm 0.14$ & $15.25 \pm 0.17$ & & 211814.36-044413.8 & $15.00 \pm 0.04$ & $14.78 \pm 0.07$ & & $91.6 \pm 17.6$ & $-21.0 \pm 19.4$\\
21181558-2655000 & $14.64 \pm 0.04$ & $13.97 \pm 0.03$ & $13.60 \pm 0.04$ & & 211815.67-265500.7 & $13.35 \pm 0.03$ & $13.18 \pm 0.03$ & & $97.0 \pm 6.3$ & $-61.9 \pm 6.6$\\
21181740+0912077 & $16.29 \pm 0.12$ & $15.33 \pm 0.09$ & $14.99 \pm 0.13$ & & 211817.35+091208.1 & $14.78 \pm 0.03$ & $14.54 \pm 0.05$ & & $-80.7 \pm 12.3$ & $40.0 \pm 11.7$\\
21181775-5744100 & $14.41 \pm 0.03$ & $13.81 \pm 0.04$ & $13.54 \pm 0.05$ & & 211817.82-574410.0 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $53.0 \pm 3.3$ & $3.5 \pm 8.4$\\
21181823+0515486 & $14.12 \pm 0.03$ & $13.51 \pm 0.03$ & $13.20 \pm 0.03$ & & 211818.24+051548.1 & $13.02 \pm 0.02$ & $12.85 \pm 0.03$ & & $16.1 \pm 7.5$ & $-54.8 \pm 8.3$\\
21181871-3946049 & $14.91 \pm 0.04$ & $14.33 \pm 0.05$ & $13.97 \pm 0.05$ & & 211818.70-394605.3 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $-16.8 \pm 5.0$ & $-43.9 \pm 7.5$\\
21182196-5606063 & $15.77 \pm 0.07$ & $15.23 \pm 0.12$ & $14.72 \pm 0.10$ & & 211821.92-560605.8 & $14.55 \pm 0.03$ & $14.31 \pm 0.04$ & & $-29.5 \pm 4.5$ & $48.5 \pm 9.5$\\
21182242+0433198 & $14.62 \pm 0.04$ & $13.98 \pm 0.04$ & $13.65 \pm 0.05$ & & 211822.40+043319.2 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $-17.4 \pm 9.4$ & $-60.7 \pm 8.6$\\
21182271+0210313 & $14.67 \pm 0.03$ & $14.01 \pm 0.05$ & $13.57 \pm 0.04$ & & 211822.77+021029.9 & $13.31 \pm 0.03$ & $13.04 \pm 0.03$ & & $95.0 \pm 8.0$ & $-133.5 \pm 8.3$\\
21182317+0804303 & $13.57 \pm 0.02$ & $12.90 \pm 0.03$ & $12.63 \pm 0.03$ & & 211823.09+080428.6 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-124.3 \pm 8.0$ & $-171.5 \pm 8.5$\\
21182608+0541369 & $13.06 \pm 0.02$ & $12.47 \pm 0.03$ & $12.19 \pm 0.03$ & & 211826.11+054135.7 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $40.0 \pm 8.1$ & $-121.2 \pm 9.3$\\
21182753-4521113 & $15.09 \pm 0.05$ & $14.58 \pm 0.08$ & $14.27 \pm 0.08$ & & 211827.55-452112.0 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $21.5 \pm 4.9$ & $-65.7 \pm 7.8$\\
21182774-2714324 & $13.40 \pm 0.02$ & $12.81 \pm 0.03$ & $12.52 \pm 0.03$ & & 211827.72-271432.7 & $12.36 \pm 0.02$ & $12.19 \pm 0.03$ & & $-26.0 \pm 5.1$ & $-21.1 \pm 6.1$\\
21183114-2734539 & $14.29 \pm 0.03$ & $13.69 \pm 0.03$ & $13.38 \pm 0.04$ & & 211831.16-273454.4 & $13.21 \pm 0.03$ & $12.89 \pm 0.03$ & & $22.9 \pm 5.4$ & $-40.6 \pm 6.4$\\
21183174-4505522 & $13.43 \pm 0.02$ & $12.77 \pm 0.03$ & $12.37 \pm 0.03$ & & 211832.16-450557.4 & $12.08 \pm 0.02$ & $11.79 \pm 0.02$ & & $406.2 \pm 10.1$ & $-479.4 \pm 12.9$\\
21183314+0043198 & $15.59 \pm 0.06$ & $14.94 \pm 0.06$ & $14.60 \pm 0.09$ & & 211833.11+004319.4 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $-38.3 \pm 9.6$ & $-40.6 \pm 10.3$\\
21183334+7218172 & $15.93 \pm 0.10$ & $15.14 \pm 0.10$ & $14.78 \pm 0.13$ & & 211833.42+721817.4 & $14.61 \pm 0.03$ & $14.44 \pm 0.03$ & & $35.9 \pm 2.6$ & $14.9 \pm 12.9$\\
21183404-0721146 & $14.30 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.04$ & & 211834.11-072114.7 & $13.14 \pm 0.02$ & $12.93 \pm 0.03$ & & $117.3 \pm 8.3$ & $-4.8 \pm 7.7$\\
21183451-1022416 & $14.62 \pm 0.03$ & $14.02 \pm 0.03$ & $13.75 \pm 0.04$ & & 211834.57-102242.1 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $96.3 \pm 8.4$ & $-52.0 \pm 9.0$\\
21183555-1933358 & $15.57 \pm 0.06$ & $15.05 \pm 0.08$ & $14.78 \pm 0.10$ & & 211835.51-193336.0 & $14.57 \pm 0.03$ & $14.21 \pm 0.06$ & & $-55.9 \pm 9.0$ & $-23.5 \pm 11.2$\\
21183634-3651410 & $15.54 \pm 0.05$ & $14.99 \pm 0.06$ & $14.67 \pm 0.08$ & & 211836.37-365141.1 & $14.47 \pm 0.03$ & $14.28 \pm 0.05$ & & $41.8 \pm 6.1$ & $-4.7 \pm 8.9$\\
21183752-5340357 & $15.25 \pm 0.05$ & $14.70 \pm 0.07$ & $14.42 \pm 0.08$ & & 211837.54-534036.3 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $17.7 \pm 3.8$ & $-59.8 \pm 9.2$\\
21183936-2634353 & $13.02 \pm 0.02$ & $12.46 \pm 0.03$ & $12.19 \pm 0.03$ & & 211839.34-263436.3 & $12.02 \pm 0.02$ & $11.85 \pm 0.02$ & & $-20.2 \pm 5.1$ & $-81.2 \pm 6.3$\\
21183962+0925431 & $12.78 \pm 0.03$ & $12.11 \pm 0.02$ & $11.83 \pm 0.02$ & & 211839.62+092542.2 & $11.65 \pm 0.02$ & $11.48 \pm 0.02$ & & $6.8 \pm 7.0$ & $-81.8 \pm 8.1$\\
21184023-4649078 & $15.98 \pm 0.10$ & $15.46 \pm 0.14$ & $14.82 \pm 0.13$ & & 211840.37-464908.7 & $14.58 \pm 0.03$ & $14.28 \pm 0.05$ & & $129.2 \pm 6.5$ & $-77.8 \pm 10.6$\\
21184182+0846400 & $12.83 \pm 0.03$ & $12.26 \pm 0.02$ & $11.98 \pm 0.02$ & & 211841.93+084641.3 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $171.6 \pm 8.9$ & $123.9 \pm 7.7$\\
21184222+0856453 & $12.12 \pm 0.02$ & $11.53 \pm 0.02$ & $11.25 \pm 0.02$ & & 211842.32+085644.9 & $11.06 \pm 0.02$ & $10.88 \pm 0.02$ & & $145.8 \pm 8.6$ & $-39.3 \pm 7.9$\\
21184277-0802493 & $13.83 \pm 0.03$ & $13.24 \pm 0.03$ & $12.95 \pm 0.03$ & & 211842.80-080249.7 & $12.71 \pm 0.02$ & $12.50 \pm 0.02$ & & $41.1 \pm 7.4$ & $-43.9 \pm 7.4$\\
21184368-0958376 & $12.83 \pm 0.02$ & $12.23 \pm 0.02$ & $11.95 \pm 0.02$ & & 211843.72-095839.1 & $11.78 \pm 0.02$ & $11.61 \pm 0.02$ & & $56.5 \pm 7.3$ & $-153.1 \pm 8.9$\\
21184634+0252080 & $13.57 \pm 0.02$ & $12.99 \pm 0.02$ & $12.72 \pm 0.03$ & & 211846.35+025207.0 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $23.2 \pm 8.1$ & $-97.9 \pm 8.3$\\
21184683+1936395 & $14.01 \pm 0.03$ & $13.43 \pm 0.03$ & $13.12 \pm 0.03$ & & 211846.90+193639.3 & $12.92 \pm 0.02$ & $12.73 \pm 0.03$ & & $90.1 \pm 6.7$ & $-20.4 \pm 6.9$\\
21184697-3157085 & $17.05 \pm 0.19$ & $15.84 \pm 0.14$ & $15.19 \pm 0.13$ & & 211846.94-315710.1 & $14.70 \pm 0.03$ & $14.34 \pm 0.05$ & & $-39.6 \pm 13.3$ & $-131.1 \pm 18.9$\\
21184803-4340269 & $15.61 \pm 0.07$ & $14.95 \pm 0.08$ & $14.66 \pm 0.12$ & & 211848.07-434027.1 & $14.44 \pm 0.03$ & $14.25 \pm 0.04$ & & $35.5 \pm 5.5$ & $-13.1 \pm 8.7$\\
21184895-4150036 & $15.22 \pm 0.06$ & $14.60 \pm 0.06$ & $14.25 \pm 0.06$ & & 211848.99-415004.3 & $14.04 \pm 0.03$ & $13.82 \pm 0.04$ & & $40.9 \pm 5.0$ & $-68.7 \pm 7.7$\\
21184919+0648388 & $13.10 \pm 0.02$ & $12.52 \pm 0.02$ & $12.20 \pm 0.02$ & & 211849.23+064839.3 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $60.2 \pm 8.1$ & $50.5 \pm 7.3$\\
21184962-1108305 & $13.90 \pm 0.03$ & $13.33 \pm 0.03$ & $13.02 \pm 0.03$ & & 211849.64-110831.4 & $12.81 \pm 0.02$ & $12.63 \pm 0.03$ & & $32.1 \pm 7.6$ & $-93.3 \pm 8.1$\\
21185069-4016115 & $16.16 \pm 0.11$ & $15.52 \pm 0.13$ & $15.13 \pm 0.13$ & & 211850.73-401610.6 & $14.76 \pm 0.03$ & $14.52 \pm 0.05$ & & $43.8 \pm 9.2$ & $81.9 \pm 14.7$\\
21185123+0546499 & $15.53 \pm 0.05$ & $14.93 \pm 0.07$ & $14.66 \pm 0.10$ & & 211851.27+054649.7 & $14.47 \pm 0.03$ & $14.27 \pm 0.05$ & & $52.0 \pm 10.3$ & $-14.8 \pm 10.4$\\
21185214+7337074 & $16.02 \pm 0.11$ & $15.20 \pm 0.10$ & $14.73 \pm 0.11$ & & 211852.11+733708.2 & $14.48 \pm 0.03$ & $14.27 \pm 0.03$ & & $-13.7 \pm 1.8$ & $75.2 \pm 12.5$\\
21185427-5925208 & $13.54 \pm 0.03$ & $12.98 \pm 0.03$ & $12.69 \pm 0.03$ & & 211854.32-592521.0 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $39.6 \pm 2.6$ & $-13.7 \pm 6.7$\\
21185540+0957382 & $16.04 \pm 0.08$ & $15.48 \pm 0.14$ & $15.17 \pm 0.15$ & & 211855.45+095737.6 & $14.93 \pm 0.03$ & $14.76 \pm 0.06$ & & $70.5 \pm 16.8$ & $-58.4 \pm 17.8$\\
21185637+2028022 & $15.79 \pm 0.09$ & $15.07 \pm 0.09$ & $14.77 \pm 0.11$ & & 211856.37+202801.2 & $14.30 \pm 0.03$ & $14.13 \pm 0.04$ & & $4.0 \pm 8.5$ & $-90.4 \pm 9.6$\\
21185659+1043429 & $12.42 \pm 0.03$ & $11.89 \pm 0.02$ & $11.59 \pm 0.02$ & & 211856.64+104342.6 & $11.42 \pm 0.02$ & $11.20 \pm 0.02$ & & $63.0 \pm 8.5$ & $-30.0 \pm 6.9$\\
21185754-1257411 & $14.19 \pm 0.03$ & $13.61 \pm 0.04$ & $13.31 \pm 0.03$ & & 211857.59-125741.0 & $13.14 \pm 0.03$ & $12.96 \pm 0.03$ & & $61.3 \pm 6.7$ & $8.1 \pm 6.2$\\
21185811-3609208 & $12.50 \pm 0.02$ & $11.93 \pm 0.02$ & $11.63 \pm 0.02$ & & 211858.19-360920.9 & $11.44 \pm 0.02$ & $11.27 \pm 0.02$ & & $87.4 \pm 5.5$ & $-9.9 \pm 6.5$\\
21185822-2814463 & $15.73 \pm 0.06$ & $15.19 \pm 0.08$ & $14.90 \pm 0.10$ & & 211858.28-281446.5 & $14.60 \pm 0.03$ & $14.35 \pm 0.05$ & & $70.7 \pm 7.1$ & $-14.8 \pm 8.4$\\
21190004-8210287 & $15.78 \pm 0.08$ & $14.99 \pm 0.09$ & $14.72 \pm 0.10$ & & 211900.18-821029.0 & $14.50 \pm 0.03$ & $14.19 \pm 0.04$ & & $30.1 \pm 1.1$ & $-25.1 \pm 11.0$\\
21190257-3042064 & $12.70 \pm 0.02$ & $12.09 \pm 0.02$ & $11.80 \pm 0.02$ & & 211902.61-304206.7 & $11.64 \pm 0.02$ & $11.47 \pm 0.02$ & & $43.5 \pm 4.9$ & $-20.5 \pm 6.0$\\
21190413-2212126 & $14.60 \pm 0.03$ & $14.07 \pm 0.04$ & $13.80 \pm 0.05$ & & 211904.00-221213.8 & $13.64 \pm 0.03$ & $13.36 \pm 0.04$ & & $-141.6 \pm 6.7$ & $-100.2 \pm 8.3$\\
21190430-5552256 & $14.53 \pm 0.03$ & $13.97 \pm 0.05$ & $13.68 \pm 0.05$ & & 211904.45-555225.9 & $13.38 \pm 0.02$ & $13.14 \pm 0.03$ & & $118.1 \pm 4.1$ & $-30.0 \pm 7.9$\\
21190675-7759086 & $14.51 \pm 0.04$ & $13.92 \pm 0.04$ & $13.62 \pm 0.03$ & & 211906.77-775909.3 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $5.4 \pm 1.1$ & $-71.9 \pm 8.7$\\
21190707+2146007 & $15.36 \pm 0.05$ & $14.84 \pm 0.08$ & $14.46 \pm 0.08$ & & 211907.03+214559.8 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $-39.0 \pm 7.7$ & $-83.6 \pm 8.1$\\
21190834-6021410 & $14.38 \pm 0.03$ & $13.88 \pm 0.04$ & $13.54 \pm 0.04$ & & 211908.42-602140.9 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $57.7 \pm 3.3$ & $9.0 \pm 10.2$\\
21190842+7240294 & $13.96 \pm 0.03$ & $13.40 \pm 0.04$ & $13.12 \pm 0.03$ & & 211908.37+724029.0 & $12.90 \pm 0.02$ & $12.73 \pm 0.02$ & & $-24.3 \pm 1.8$ & $-33.1 \pm 8.2$\\
21191049-2618301 & $14.32 \pm 0.03$ & $13.66 \pm 0.03$ & $13.37 \pm 0.04$ & & 211910.51-261831.6 & $13.12 \pm 0.03$ & $12.94 \pm 0.03$ & & $14.1 \pm 5.4$ & $-128.2 \pm 7.5$\\
21191298-2846343 & $14.65 \pm 0.03$ & $13.99 \pm 0.03$ & $13.61 \pm 0.05$ & & 211913.02-284634.9 & $13.42 \pm 0.03$ & $13.25 \pm 0.03$ & & $45.6 \pm 5.5$ & $-49.0 \pm 6.7$\\
21191425-5733219 & $14.18 \pm 0.03$ & $13.62 \pm 0.03$ & $13.32 \pm 0.04$ & & 211914.31-573321.8 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $50.0 \pm 3.2$ & $7.6 \pm 6.9$\\
21191439-0244050 & $16.11 \pm 0.08$ & $15.32 \pm 0.11$ & $14.98 \pm 0.12$ & & 211914.41-024405.5 & $14.81 \pm 0.03$ & $14.51 \pm 0.06$ & & $18.0 \pm 13.2$ & $-60.7 \pm 11.9$\\
21191442+7137078 & $15.48 \pm 0.06$ & $14.88 \pm 0.06$ & $14.61 \pm 0.09$ & & 211914.57+713708.5 & $14.36 \pm 0.03$ & $14.20 \pm 0.03$ & & $70.9 \pm 4.0$ & $60.7 \pm 9.8$\\
21191561-3338227 & $14.77 \pm 0.03$ & $14.16 \pm 0.04$ & $13.88 \pm 0.05$ & & 211915.60-333823.4 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $-12.1 \pm 5.9$ & $-57.0 \pm 6.7$\\
21191580-2601352 & $16.14 \pm 0.08$ & $15.49 \pm 0.10$ & $15.22 \pm 0.15$ & & 211915.90-260135.5 & $14.97 \pm 0.04$ & $14.70 \pm 0.07$ & & $110.4 \pm 10.9$ & $-21.1 \pm 14.8$\\
21191671+1137357 & $15.29 \pm 0.05$ & $14.71 \pm 0.07$ & $14.32 \pm 0.08$ & & 211916.75+113735.4 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $49.2 \pm 8.5$ & $-32.1 \pm 8.7$\\
21191714+2057024 & $14.86 \pm 0.04$ & $14.19 \pm 0.05$ & $13.85 \pm 0.05$ & & 211917.21+205701.4 & $13.65 \pm 0.03$ & $13.39 \pm 0.03$ & & $96.6 \pm 6.9$ & $-99.6 \pm 8.3$\\
21191768-0740536 & $14.07 \pm 0.03$ & $13.41 \pm 0.03$ & $13.01 \pm 0.02$ & & 211917.75-074054.4 & $12.81 \pm 0.02$ & $12.58 \pm 0.03$ & & $118.4 \pm 8.1$ & $-86.8 \pm 8.6$\\
21191956-3528439 & $15.00 \pm 0.04$ & $14.36 \pm 0.03$ & $14.00 \pm 0.06$ & & 211919.59-352844.3 & $13.78 \pm 0.03$ & $13.60 \pm 0.04$ & & $31.4 \pm 5.1$ & $-37.5 \pm 6.8$\\
21192028-8145446 & $11.14 \pm 0.02$ & $10.56 \pm 0.02$ & $10.21 \pm 0.02$ & & 211920.50-814545.7 & $10.05 \pm 0.02$ & $9.82 \pm 0.02$ & & $48.4 \pm 1.4$ & $-106.0 \pm 9.3$\\
21192203-0459154 & $15.53 \pm 0.05$ & $14.86 \pm 0.06$ & $14.47 \pm 0.09$ & & 211922.04-045916.9 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $23.4 \pm 8.8$ & $-150.3 \pm 10.3$\\
21192327-1132486 & $15.86 \pm 0.06$ & $15.28 \pm 0.08$ & $14.81 \pm 0.09$ & & 211923.31-113248.7 & $14.65 \pm 0.03$ & $14.40 \pm 0.06$ & & $57.6 \pm 11.2$ & $-10.6 \pm 10.7$\\
21192367-0209088 & $12.07 \pm 0.02$ & $11.53 \pm 0.02$ & $11.26 \pm 0.02$ & & 211923.63-020911.3 & $11.05 \pm 0.02$ & $10.84 \pm 0.02$ & & $-63.2 \pm 8.3$ & $-257.1 \pm 10.3$\\
21192495+1546591 & $15.15 \pm 0.05$ & $14.50 \pm 0.06$ & $14.18 \pm 0.10$ & & 211924.99+154658.9 & $13.93 \pm 0.03$ & $13.76 \pm 0.04$ & & $39.4 \pm 6.6$ & $-17.3 \pm 6.9$\\
21192877-1654530 & $15.66 \pm 0.07$ & $15.10 \pm 0.09$ & $14.72 \pm 0.12$ & & 211928.82-165452.1 & $14.53 \pm 0.03$ & $14.24 \pm 0.05$ & & $56.9 \pm 7.7$ & $72.3 \pm 8.2$\\
21192919-0956495 & $16.39 \pm 0.12$ & $15.52 \pm 0.13$ & $14.75 \pm 0.11$ & & 211929.21-095650.0 & $14.22 \pm 0.03$ & $13.97 \pm 0.04$ & & $29.1 \pm 11.2$ & $-55.1 \pm 12.6$\\
21193142-4222422 & $16.10 \pm 0.11$ & $15.46 \pm 0.13$ & $15.10 \pm 0.16$ & & 211931.51-422243.1 & $14.76 \pm 0.03$ & $14.56 \pm 0.05$ & & $93.6 \pm 10.2$ & $-77.1 \pm 17.7$\\
21193227+0235234 & $13.39 \pm 0.02$ & $12.83 \pm 0.03$ & $12.54 \pm 0.02$ & & 211932.23+023522.7 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $-68.7 \pm 7.6$ & $-75.4 \pm 8.3$\\
21193250-1110122 & $12.58 \pm 0.02$ & $12.00 \pm 0.02$ & $11.73 \pm 0.02$ & & 211932.58-111012.1 & $11.57 \pm 0.02$ & $11.39 \pm 0.02$ & & $119.7 \pm 7.7$ & $6.8 \pm 7.3$\\
21193367-3441483 & $13.69 \pm 0.02$ & $13.10 \pm 0.03$ & $12.78 \pm 0.03$ & & 211933.72-344148.4 & $12.57 \pm 0.02$ & $12.35 \pm 0.02$ & & $52.7 \pm 4.6$ & $-15.3 \pm 6.1$\\
21193657+0527171 & $14.21 \pm 0.03$ & $13.60 \pm 0.03$ & $13.29 \pm 0.03$ & & 211936.55+052715.1 & $13.12 \pm 0.02$ & $12.87 \pm 0.03$ & & $-20.2 \pm 8.4$ & $-197.3 \pm 9.0$\\
21193681+0142041 & $14.12 \pm 0.03$ & $13.58 \pm 0.03$ & $13.27 \pm 0.03$ & & 211936.78+014204.2 & $13.09 \pm 0.02$ & $12.88 \pm 0.03$ & & $-46.0 \pm 7.8$ & $15.5 \pm 7.6$\\
21193750-4909073 & $13.81 \pm 0.03$ & $13.18 \pm 0.03$ & $12.91 \pm 0.03$ & & 211937.54-490907.6 & $12.68 \pm 0.03$ & $12.46 \pm 0.02$ & & $33.4 \pm 3.9$ & $-30.6 \pm 6.8$\\
21193794-4600311 & $14.05 \pm 0.02$ & $13.47 \pm 0.03$ & $13.18 \pm 0.04$ & & 211937.99-460031.3 & $13.02 \pm 0.02$ & $12.79 \pm 0.03$ & & $45.1 \pm 4.4$ & $-20.3 \pm 6.9$\\
21193911+0924201 & $15.31 \pm 0.05$ & $14.76 \pm 0.06$ & $14.48 \pm 0.08$ & & 211939.08+092419.7 & $14.26 \pm 0.03$ & $14.01 \pm 0.04$ & & $-34.9 \pm 8.0$ & $-38.4 \pm 9.7$\\
21193982+0904017 & $15.09 \pm 0.04$ & $14.45 \pm 0.06$ & $14.13 \pm 0.06$ & & 211939.85+090401.3 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $39.7 \pm 7.8$ & $-40.1 \pm 9.5$\\
21194005-4101444 & $13.85 \pm 0.02$ & $13.22 \pm 0.02$ & $12.94 \pm 0.02$ & & 211940.07-410144.8 & $12.76 \pm 0.02$ & $12.58 \pm 0.03$ & & $26.8 \pm 4.4$ & $-35.5 \pm 6.8$\\
21194017+7436553 & $14.87 \pm 0.04$ & $14.26 \pm 0.05$ & $13.93 \pm 0.05$ & & 211940.26+743655.7 & $13.75 \pm 0.04$ & $13.55 \pm 0.04$ & & $36.0 \pm 2.5$ & $45.0 \pm 10.5$\\
21194166-3658245 & $14.17 \pm 0.03$ & $13.63 \pm 0.03$ & $13.34 \pm 0.04$ & & 211941.72-365824.8 & $13.16 \pm 0.02$ & $12.93 \pm 0.03$ & & $66.2 \pm 5.1$ & $-23.0 \pm 7.0$\\
21194460-4512191 & $14.22 \pm 0.03$ & $13.62 \pm 0.04$ & $13.34 \pm 0.04$ & & 211944.65-451219.6 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $48.0 \pm 4.2$ & $-47.4 \pm 7.0$\\
21194595-8128547 & $16.08 \pm 0.10$ & $15.41 \pm 0.14$ & $15.02 \pm 0.14$ & & 211946.16-812855.1 & $14.73 \pm 0.03$ & $14.54 \pm 0.05$ & & $48.3 \pm 1.6$ & $-42.8 \pm 14.9$\\
21194623-6252304 & $15.13 \pm 0.04$ & $14.60 \pm 0.06$ & $14.26 \pm 0.07$ & & 211946.18-625230.3 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $-32.6 \pm 3.0$ & $12.1 \pm 9.0$\\
21194951+2011396 & $13.34 \pm 0.03$ & $12.73 \pm 0.03$ & $12.46 \pm 0.03$ & & 211949.50+201138.6 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $-11.3 \pm 6.1$ & $-89.8 \pm 7.7$\\
21194955-1020025 & $15.35 \pm 0.05$ & $14.78 \pm 0.05$ & $14.40 \pm 0.08$ & & 211949.55-102003.2 & $14.20 \pm 0.03$ & $13.98 \pm 0.05$ & & $-0.9 \pm 9.4$ & $-71.7 \pm 9.7$\\
21195085-1325343 & $16.35 \pm 0.10$ & $15.58 \pm 0.13$ & $15.23 \pm 0.18$ & & 211950.76-132534.0 & $14.86 \pm 0.04$ & $14.60 \pm 0.06$ & & $-110.5 \pm 15.1$ & $26.0 \pm 21.7$\\
21195157-1708240 & $12.69 \pm 0.02$ & $12.11 \pm 0.03$ & $11.82 \pm 0.03$ & & 211951.57-170825.4 & $11.62 \pm 0.02$ & $11.44 \pm 0.02$ & & $0.1 \pm 5.5$ & $-114.7 \pm 6.9$\\
21195195+2316002 & $15.57 \pm 0.06$ & $14.71 \pm 0.06$ & $14.11 \pm 0.06$ & & 211951.92+231559.2 & $13.70 \pm 0.03$ & $13.45 \pm 0.03$ & & $-41.1 \pm 6.6$ & $-101.0 \pm 8.4$\\
21195358-6130473 & $15.37 \pm 0.05$ & $14.71 \pm 0.06$ & $14.38 \pm 0.07$ & & 211953.49-613047.5 & $14.22 \pm 0.03$ & $14.00 \pm 0.04$ & & $-62.6 \pm 3.4$ & $-15.5 \pm 9.0$\\
21195369+0352071 & $14.60 \pm 0.03$ & $13.99 \pm 0.05$ & $13.56 \pm 0.04$ & & 211953.73+035207.2 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $62.6 \pm 7.9$ & $8.9 \pm 7.7$\\
21195437+2059469 & $15.53 \pm 0.06$ & $14.90 \pm 0.08$ & $14.62 \pm 0.09$ & & 211954.40+205946.8 & $14.37 \pm 0.03$ & $14.14 \pm 0.04$ & & $37.0 \pm 7.9$ & $-17.3 \pm 8.7$\\
21195447+2156137 & $14.96 \pm 0.05$ & $14.36 \pm 0.06$ & $14.08 \pm 0.05$ & & 211954.51+215613.9 & $13.89 \pm 0.03$ & $13.66 \pm 0.03$ & & $52.5 \pm 6.8$ & $25.7 \pm 8.2$\\
21195452+2012312 & $14.61 \pm 0.04$ & $14.04 \pm 0.04$ & $13.77 \pm 0.04$ & & 211954.58+201231.1 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $73.8 \pm 6.7$ & $-1.2 \pm 7.8$\\
21195693+1109577 & $13.67 \pm 0.03$ & $13.10 \pm 0.03$ & $12.77 \pm 0.03$ & & 211956.86+110957.2 & $12.61 \pm 0.02$ & $12.39 \pm 0.02$ & & $-95.4 \pm 8.7$ & $-47.1 \pm 7.9$\\
21195758-6456484 & $15.27 \pm 0.05$ & $14.75 \pm 0.06$ & $14.45 \pm 0.07$ & & 211957.73-645650.0 & $14.23 \pm 0.03$ & $13.96 \pm 0.04$ & & $94.5 \pm 3.6$ & $-159.3 \pm 9.8$\\
21195772-2016134 & $13.94 \pm 0.03$ & $13.32 \pm 0.04$ & $13.02 \pm 0.04$ & & 211957.77-201613.6 & $12.84 \pm 0.02$ & $12.62 \pm 0.03$ & & $67.6 \pm 5.8$ & $-13.8 \pm 9.0$\\
21195788-4040411 & $15.03 \pm 0.05$ & $14.47 \pm 0.06$ & $14.19 \pm 0.06$ & & 211957.88-404041.5 & $13.98 \pm 0.03$ & $13.75 \pm 0.03$ & & $-2.7 \pm 5.0$ & $-41.5 \pm 7.6$\\
21195869-1319086 & $16.09 \pm 0.10$ & $15.45 \pm 0.12$ & $15.15 \pm 0.15$ & & 211958.63-131913.5 & $14.72 \pm 0.03$ & $14.19 \pm 0.05$ & & $-66.3 \pm 9.4$ & $-400.9 \pm 13.2$\\
21195910+1659111 & $15.97 \pm 0.08$ & $15.43 \pm 0.12$ & $15.13 \pm 0.14$ & & 211959.05+165911.1 & $14.91 \pm 0.03$ & $14.72 \pm 0.06$ & & $-69.5 \pm 10.3$ & $-5.8 \pm 10.4$\\
21195944+7241344 & $15.58 \pm 0.06$ & $15.02 \pm 0.10$ & $14.55 \pm 0.09$ & & 211959.50+724134.9 & $14.32 \pm 0.03$ & $14.15 \pm 0.03$ & & $29.5 \pm 2.2$ & $44.5 \pm 10.3$\\
21200070-6020250 & $12.83 \pm 0.02$ & $12.18 \pm 0.03$ & $11.87 \pm 0.03$ & & 212000.81-602025.9 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $80.7 \pm 3.3$ & $-88.7 \pm 8.3$\\
21200252-4316013 & $13.64 \pm 0.03$ & $13.03 \pm 0.03$ & $12.69 \pm 0.03$ & & 212002.61-431602.4 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $89.2 \pm 4.6$ & $-104.2 \pm 7.1$\\
21200309-1315148 & $14.67 \pm 0.03$ & $14.14 \pm 0.04$ & $13.86 \pm 0.06$ & & 212003.06-131515.0 & $13.70 \pm 0.03$ & $13.53 \pm 0.03$ & & $-35.4 \pm 6.4$ & $-13.5 \pm 6.6$\\
21200475+8510146 & $15.32 \pm 0.07$ & $14.72 \pm 0.06$ & $14.42 \pm 0.08$ & & 212005.10+851015.0 & $14.20 \pm 0.03$ & $13.95 \pm 0.03$ & & $45.8 \pm 1.3$ & $47.6 \pm 9.1$\\
21200597+2149134 & $12.70 \pm 0.02$ & $12.12 \pm 0.03$ & $11.81 \pm 0.02$ & & 212006.01+214913.4 & $11.64 \pm 0.02$ & $11.46 \pm 0.02$ & & $51.3 \pm 6.0$ & $0.6 \pm 7.3$\\
21200601-5014195 & $14.37 \pm 0.03$ & $13.80 \pm 0.03$ & $13.53 \pm 0.04$ & & 212006.09-501419.7 & $13.37 \pm 0.03$ & $13.17 \pm 0.03$ & & $72.4 \pm 4.0$ & $-24.8 \pm 7.7$\\
21200779-1645475 & $10.15 \pm 0.02$ & $9.57 \pm 0.03$ & $9.30 \pm 0.02$ & & 212007.84-164548.4 & $9.14 \pm 0.02$ & $8.96 \pm 0.02$ & & $53.8 \pm 5.4$ & $-71.0 \pm 5.8$\\
21200786-2424084 & $15.80 \pm 0.06$ & $15.22 \pm 0.08$ & $14.95 \pm 0.11$ & & 212007.80-242408.9 & $14.78 \pm 0.03$ & $14.56 \pm 0.07$ & & $-68.8 \pm 8.5$ & $-44.0 \pm 9.0$\\
21200852-6443278 & $15.22 \pm 0.05$ & $14.64 \pm 0.06$ & $14.35 \pm 0.07$ & & 212008.58-644328.0 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $34.8 \pm 2.8$ & $-24.1 \pm 8.1$\\
21200922+7204551 & $15.87 \pm 0.09$ & $15.10 \pm 0.11$ & $14.81 \pm 0.14$ & & 212009.11+720455.0 & $14.49 \pm 0.03$ & $14.30 \pm 0.03$ & & $-46.0 \pm 3.6$ & $-9.8 \pm 15.5$\\
21200948+2517597 & $14.54 \pm 0.04$ & $14.01 \pm 0.04$ & $13.69 \pm 0.05$ & & 212009.48+251759.2 & $13.50 \pm 0.02$ & $13.29 \pm 0.03$ & & $-1.0 \pm 5.2$ & $-35.2 \pm 6.1$\\
21200962-3952482 & $15.91 \pm 0.09$ & $15.40 \pm 0.12$ & $15.11 \pm 0.16$ & & 212009.55-395249.4 & $14.89 \pm 0.03$ & $14.57 \pm 0.06$ & & $-75.5 \pm 7.3$ & $-109.7 \pm 10.7$\\
21201198+0517422 & $16.21 \pm 0.10$ & $15.45 \pm 0.11$ & $15.04 \pm 0.13$ & & 212012.09+051742.3 & $14.76 \pm 0.03$ & $14.52 \pm 0.05$ & & $162.0 \pm 15.3$ & $15.8 \pm 12.5$\\
21201272+0237424 & $14.89 \pm 0.03$ & $14.26 \pm 0.05$ & $13.93 \pm 0.04$ & & 212012.76+023742.3 & $13.78 \pm 0.03$ & $13.53 \pm 0.03$ & & $63.6 \pm 8.0$ & $-13.9 \pm 8.6$\\
21201272+2106389 & $12.42 \pm 0.02$ & $11.88 \pm 0.03$ & $11.60 \pm 0.02$ & & 212012.81+210640.1 & $11.41 \pm 0.02$ & $11.24 \pm 0.02$ & & $115.4 \pm 6.5$ & $112.5 \pm 7.0$\\
21201306-3716145 & $15.51 \pm 0.06$ & $14.86 \pm 0.10$ & $14.51 \pm 0.09$ & & 212013.29-371614.2 & $13.97 \pm 0.03$ & $13.60 \pm 0.03$ & & $249.8 \pm 8.2$ & $33.8 \pm 8.3$\\
21201442-6305597 & $14.32 \pm 0.03$ & $13.75 \pm 0.04$ & $13.47 \pm 0.04$ & & 212014.49-630600.5 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $44.4 \pm 2.7$ & $-78.4 \pm 7.9$\\
21201737+0658400 & $15.83 \pm 0.08$ & $15.13 \pm 0.11$ & $14.80 \pm 0.11$ & & 212017.39+065839.5 & $14.59 \pm 0.03$ & $14.41 \pm 0.05$ & & $37.9 \pm 9.4$ & $-49.3 \pm 11.1$\\
21201982-1731297 & $12.41 \pm 0.02$ & $11.82 \pm 0.02$ & $11.49 \pm 0.02$ & & 212019.94-173131.9 & $11.34 \pm 0.02$ & $11.14 \pm 0.02$ & & $148.6 \pm 6.2$ & $-176.1 \pm 6.8$\\
21202244+1651104 & $16.02 \pm 0.10$ & $15.34 \pm 0.10$ & $15.07 \pm 0.14$ & & 212022.40+165109.8 & $14.91 \pm 0.03$ & $14.74 \pm 0.06$ & & $-50.5 \pm 9.1$ & $-50.9 \pm 11.0$\\
21202256-5642510 & $14.83 \pm 0.04$ & $14.31 \pm 0.05$ & $14.03 \pm 0.05$ & & 212022.61-564251.5 & $13.82 \pm 0.03$ & $13.65 \pm 0.03$ & & $38.1 \pm 3.3$ & $-45.7 \pm 7.5$\\
21202433-4445135 & $13.69 \pm 0.03$ & $13.09 \pm 0.03$ & $12.82 \pm 0.04$ & & 212024.35-444513.8 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $21.0 \pm 3.9$ & $-33.8 \pm 6.7$\\
21202493-7551287 & $11.67 \pm 0.02$ & $11.06 \pm 0.02$ & $10.74 \pm 0.02$ & & 212025.25-755129.9 & $10.57 \pm 0.02$ & $10.36 \pm 0.02$ & & $120.6 \pm 3.3$ & $-124.9 \pm 8.6$\\
21202785-3706367 & $13.77 \pm 0.02$ & $13.24 \pm 0.03$ & $12.91 \pm 0.02$ & & 212027.95-370637.4 & $12.74 \pm 0.02$ & $12.54 \pm 0.03$ & & $111.0 \pm 5.4$ & $-63.8 \pm 6.9$\\
21202859-3204110 & $14.64 \pm 0.02$ & $14.06 \pm 0.02$ & $13.75 \pm 0.04$ & & 212028.57-320411.5 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $-16.8 \pm 5.2$ & $-40.1 \pm 6.6$\\
21202963+1516343 & $15.31 \pm 0.05$ & $14.57 \pm 0.05$ & $14.29 \pm 0.07$ & & 212029.58+151633.9 & $14.09 \pm 0.03$ & $13.86 \pm 0.04$ & & $-64.1 \pm 7.0$ & $-30.7 \pm 7.3$\\
21202996-0329111 & $14.61 \pm 0.03$ & $14.05 \pm 0.04$ & $13.76 \pm 0.04$ & & 212030.02-032911.9 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $84.2 \pm 8.9$ & $-77.8 \pm 8.1$\\
21203039-2017577 & $14.43 \pm 0.03$ & $13.90 \pm 0.04$ & $13.63 \pm 0.05$ & & 212030.41-201758.9 & $13.45 \pm 0.03$ & $13.28 \pm 0.03$ & & $24.1 \pm 6.0$ & $-97.7 \pm 6.8$\\
21203066-0651388 & $16.07 \pm 0.10$ & $15.48 \pm 0.13$ & $15.20 \pm 0.14$ & & 212030.57-065136.4 & $14.49 \pm 0.03$ & $14.24 \pm 0.05$ & & $-146.9 \pm 12.0$ & $243.1 \pm 13.8$\\
21203068+0549086 & $15.18 \pm 0.05$ & $14.53 \pm 0.06$ & $14.08 \pm 0.06$ & & 212030.70+054907.8 & $13.90 \pm 0.03$ & $13.66 \pm 0.03$ & & $28.1 \pm 8.8$ & $-77.9 \pm 8.3$\\
21203087-5856302 & $13.29 \pm 0.03$ & $12.74 \pm 0.03$ & $12.43 \pm 0.03$ & & 212030.91-585630.1 & $12.25 \pm 0.02$ & $12.08 \pm 0.02$ & & $29.2 \pm 2.7$ & $9.5 \pm 7.5$\\
21203101-1104142 & $16.12 \pm 0.08$ & $15.46 \pm 0.11$ & $14.96 \pm 0.13$ & & 212030.99-110413.3 & $14.42 \pm 0.03$ & $14.17 \pm 0.05$ & & $-28.6 \pm 12.7$ & $96.5 \pm 12.5$\\
21203146-5023387 & $15.73 \pm 0.07$ & $15.06 \pm 0.08$ & $14.65 \pm 0.08$ & & 212031.71-502340.3 & $14.37 \pm 0.03$ & $14.08 \pm 0.04$ & & $214.6 \pm 6.8$ & $-144.0 \pm 8.5$\\
21203156-4937475 & $14.77 \pm 0.03$ & $14.16 \pm 0.04$ & $13.84 \pm 0.05$ & & 212031.53-493747.8 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $-26.8 \pm 3.9$ & $-33.9 \pm 7.3$\\
21203318-0407586 & $14.98 \pm 0.04$ & $14.39 \pm 0.06$ & $13.88 \pm 0.05$ & & 212033.23-040759.1 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $60.5 \pm 8.2$ & $-53.7 \pm 8.1$\\
21203324-5459286 & $16.52 \pm 0.15$ & $15.56 \pm 0.13$ & $15.23 \pm 0.18$ & & 212033.18-545927.5 & $14.97 \pm 0.03$ & $14.71 \pm 0.06$ & & $-47.9 \pm 7.5$ & $107.5 \pm 21.0$\\
21203344-6741119 & $15.90 \pm 0.07$ & $15.32 \pm 0.08$ & $15.04 \pm 0.15$ & & 212033.61-674112.6 & $14.81 \pm 0.03$ & $14.55 \pm 0.05$ & & $97.4 \pm 3.7$ & $-64.1 \pm 9.8$\\
21203380-3827090 & $15.15 \pm 0.04$ & $14.44 \pm 0.04$ & $13.93 \pm 0.05$ & & 212033.92-382709.7 & $13.53 \pm 0.03$ & $13.25 \pm 0.03$ & & $129.0 \pm 5.7$ & $-67.7 \pm 7.2$\\
21203387+1021591 & $13.54 \pm 0.03$ & $12.86 \pm 0.03$ & $12.42 \pm 0.02$ & & 212033.96+102158.6 & $12.15 \pm 0.02$ & $11.89 \pm 0.02$ & & $120.3 \pm 7.4$ & $-43.8 \pm 7.8$\\
21203609-5646319 & $14.29 \pm 0.03$ & $13.68 \pm 0.04$ & $13.40 \pm 0.05$ & & 212036.11-564632.7 & $13.24 \pm 0.03$ & $13.06 \pm 0.03$ & & $14.5 \pm 2.9$ & $-74.0 \pm 8.0$\\
21203635+8044517 & $16.37 \pm 0.12$ & $15.77 \pm 0.18$ & $15.06 \pm 0.14$ & & 212036.56+804451.9 & $14.36 \pm 0.03$ & $14.09 \pm 0.03$ & & $47.9 \pm 1.5$ & $22.7 \pm 19.1$\\
21203676-2633528 & $15.02 \pm 0.03$ & $14.48 \pm 0.04$ & $14.21 \pm 0.06$ & & 212036.76-263353.6 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $7.7 \pm 6.1$ & $-68.8 \pm 7.2$\\
21203746-0502016 & $15.79 \pm 0.08$ & $15.26 \pm 0.11$ & $14.77 \pm 0.09$ & & 212037.42-050203.2 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $-54.3 \pm 10.5$ & $-143.6 \pm 10.4$\\
21203748-3012232 & $14.20 \pm 0.03$ & $13.57 \pm 0.02$ & $13.27 \pm 0.04$ & & 212037.51-301222.8 & $13.10 \pm 0.03$ & $12.93 \pm 0.03$ & & $42.1 \pm 5.2$ & $36.9 \pm 6.4$\\
21203782-2156033 & $14.54 \pm 0.03$ & $13.93 \pm 0.03$ & $13.61 \pm 0.04$ & & 212037.87-215603.4 & $13.41 \pm 0.03$ & $13.20 \pm 0.03$ & & $58.4 \pm 6.0$ & $-8.1 \pm 7.2$\\
21203785-0702518 & $14.61 \pm 0.03$ & $14.01 \pm 0.03$ & $13.71 \pm 0.05$ & & 212037.89-070252.2 & $13.50 \pm 0.03$ & $13.27 \pm 0.03$ & & $58.5 \pm 8.1$ & $-36.3 \pm 8.8$\\
21203829-2852398 & $15.91 \pm 0.07$ & $15.33 \pm 0.08$ & $14.98 \pm 0.10$ & & 212038.28-285240.6 & $14.66 \pm 0.03$ & $14.45 \pm 0.06$ & & $-11.7 \pm 7.2$ & $-59.6 \pm 8.8$\\
21204105+1519486 & $13.50 \pm 0.02$ & $12.94 \pm 0.03$ & $12.64 \pm 0.02$ & & 212041.07+151948.1 & $12.48 \pm 0.02$ & $12.25 \pm 0.02$ & & $33.5 \pm 6.0$ & $-41.9 \pm 6.3$\\
21204253+1718156 & $15.69 \pm 0.06$ & $15.18 \pm 0.09$ & $14.76 \pm 0.09$ & & 212042.50+171814.8 & $14.37 \pm 0.03$ & $14.18 \pm 0.05$ & & $-40.5 \pm 7.5$ & $-63.9 \pm 8.2$\\
21204404+0904346 & $14.18 \pm 0.03$ & $13.49 \pm 0.03$ & $13.12 \pm 0.04$ & & 212044.07+090431.5 & $12.88 \pm 0.02$ & $12.64 \pm 0.03$ & & $42.9 \pm 8.7$ & $-296.9 \pm 11.3$\\
21204455+0602593 & $14.08 \pm 0.03$ & $13.51 \pm 0.03$ & $13.24 \pm 0.03$ & & 212044.60+060259.2 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $73.9 \pm 8.3$ & $-19.4 \pm 7.4$\\
21204505-0744572 & $16.59 \pm 0.13$ & $15.47 \pm 0.14$ & $15.09 \pm 0.13$ & & 212045.00-074457.8 & $14.63 \pm 0.03$ & $14.29 \pm 0.05$ & & $-76.7 \pm 16.5$ & $-58.0 \pm 13.4$\\
21204506-5747255 & $15.70 \pm 0.07$ & $14.99 \pm 0.08$ & $14.72 \pm 0.12$ & & 212045.08-574726.2 & $14.50 \pm 0.03$ & $14.32 \pm 0.04$ & & $20.7 \pm 3.7$ & $-66.9 \pm 9.7$\\
21204628-2735203 & $14.37 \pm 0.03$ & $13.82 \pm 0.04$ & $13.53 \pm 0.04$ & & 212046.28-273520.9 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $-9.3 \pm 5.3$ & $-47.6 \pm 6.4$\\
21204653-0958438 & $14.95 \pm 0.04$ & $14.42 \pm 0.05$ & $14.05 \pm 0.06$ & & 212046.50-095844.5 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $-37.6 \pm 9.0$ & $-65.9 \pm 9.3$\\
21204658-1720446 & $16.05 \pm 0.07$ & $15.22 \pm 0.09$ & $14.82 \pm 0.11$ & & 212046.62-172045.3 & $14.39 \pm 0.03$ & $14.21 \pm 0.05$ & & $50.6 \pm 7.6$ & $-56.7 \pm 8.2$\\
21204819-5102256 & $14.94 \pm 0.03$ & $14.34 \pm 0.04$ & $14.06 \pm 0.05$ & & 212048.28-510226.0 & $13.82 \pm 0.03$ & $13.64 \pm 0.04$ & & $71.7 \pm 4.2$ & $-36.9 \pm 7.4$\\
21204900+0142554 & $15.94 \pm 0.08$ & $15.40 \pm 0.11$ & $15.07 \pm 0.13$ & & 212048.95+014255.1 & $14.84 \pm 0.03$ & $14.57 \pm 0.06$ & & $-62.4 \pm 11.3$ & $-31.3 \pm 12.8$\\
21205056-0001394 & $15.04 \pm 0.06$ & $14.47 \pm 0.08$ & $14.14 \pm 0.07$ & & 212050.54-000140.1 & $13.88 \pm 0.03$ & $13.65 \pm 0.04$ & & $-32.7 \pm 11.3$ & $-64.8 \pm 7.5$\\
21205072+1344386 & $14.82 \pm 0.03$ & $14.19 \pm 0.05$ & $13.90 \pm 0.04$ & & 212050.74+134438.3 & $13.73 \pm 0.03$ & $13.56 \pm 0.03$ & & $29.5 \pm 8.5$ & $-26.6 \pm 6.8$\\
21205219-3509205 & $14.87 \pm 0.03$ & $14.14 \pm 0.04$ & $13.82 \pm 0.03$ & & 212052.14-350920.7 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $-52.4 \pm 5.0$ & $-15.6 \pm 6.6$\\
21205252-4130342 & $14.60 \pm 0.03$ & $13.93 \pm 0.04$ & $13.47 \pm 0.04$ & & 212052.65-413034.8 & $13.19 \pm 0.02$ & $12.91 \pm 0.03$ & & $133.2 \pm 5.4$ & $-51.6 \pm 7.6$\\
21205260-1556429 & $15.44 \pm 0.05$ & $14.73 \pm 0.06$ & $14.42 \pm 0.09$ & & 212052.62-155643.4 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $31.5 \pm 6.9$ & $-42.9 \pm 7.2$\\
21205424-4954121 & $13.49 \pm 0.02$ & $12.96 \pm 0.03$ & $12.65 \pm 0.03$ & & 212054.21-495411.8 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $-28.2 \pm 3.4$ & $28.8 \pm 6.7$\\
21205533+0521297 & $14.09 \pm 0.02$ & $13.42 \pm 0.03$ & $13.13 \pm 0.03$ & & 212055.37+052129.0 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $55.1 \pm 7.6$ & $-72.5 \pm 10.1$\\
21205704-0630108 & $15.38 \pm 0.05$ & $14.87 \pm 0.07$ & $14.51 \pm 0.06$ & & 212057.06-063011.2 & $14.31 \pm 0.03$ & $14.12 \pm 0.05$ & & $37.5 \pm 9.7$ & $-43.9 \pm 9.0$\\
21205794-0823099 & $14.26 \pm 0.03$ & $13.69 \pm 0.03$ & $13.36 \pm 0.04$ & & 212057.99-082310.0 & $13.20 \pm 0.02$ & $13.03 \pm 0.03$ & & $70.3 \pm 7.8$ & $-15.7 \pm 7.7$\\
21205878-2737243 & $16.10 \pm 0.09$ & $15.33 \pm 0.11$ & $14.98 \pm 0.12$ & & 212058.83-273724.7 & $14.80 \pm 0.04$ & $14.53 \pm 0.06$ & & $59.7 \pm 9.2$ & $-32.3 \pm 10.5$\\
21205931-2921308 & $14.78 \pm 0.03$ & $14.20 \pm 0.02$ & $13.93 \pm 0.04$ & & 212059.34-292131.4 & $13.73 \pm 0.03$ & $13.48 \pm 0.04$ & & $33.1 \pm 5.6$ & $-46.7 \pm 6.9$\\
21210189-1933004 & $15.34 \pm 0.05$ & $14.72 \pm 0.06$ & $14.19 \pm 0.07$ & & 212101.84-193300.9 & $13.87 \pm 0.03$ & $13.67 \pm 0.04$ & & $-54.6 \pm 6.4$ & $-45.5 \pm 7.5$\\
21210214-0337026 & $15.23 \pm 0.06$ & $14.72 \pm 0.07$ & $14.43 \pm 0.07$ & & 212102.12-033703.0 & $14.27 \pm 0.03$ & $14.10 \pm 0.05$ & & $-29.8 \pm 9.2$ & $-41.5 \pm 9.3$\\
21210342+1516253 & $13.59 \pm 0.02$ & $13.01 \pm 0.02$ & $12.70 \pm 0.03$ & & 212103.45+151625.1 & $12.54 \pm 0.03$ & $12.32 \pm 0.02$ & & $40.8 \pm 6.0$ & $-25.2 \pm 6.3$\\
21210497-2431569 & $14.97 \pm 0.03$ & $14.44 \pm 0.04$ & $14.14 \pm 0.05$ & & 212104.94-243156.8 & $13.97 \pm 0.03$ & $13.74 \pm 0.04$ & & $-34.8 \pm 6.3$ & $7.7 \pm 7.0$\\
21210565+2140197 & $16.28 \pm 0.12$ & $15.51 \pm 0.13$ & $15.19 \pm 0.16$ & & 212105.69+214018.4 & $14.99 \pm 0.03$ & $14.64 \pm 0.06$ & & $49.2 \pm 13.7$ & $-124.8 \pm 14.5$\\
21210673-7518013 & $14.79 \pm 0.03$ & $14.27 \pm 0.04$ & $13.85 \pm 0.06$ & & 212106.95-751802.2 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $82.5 \pm 2.6$ & $-88.9 \pm 8.2$\\
21210896-2143032 & $16.07 \pm 0.09$ & $15.51 \pm 0.13$ & $15.24 \pm 0.15$ & & 212109.02-214303.4 & $15.01 \pm 0.04$ & $14.77 \pm 0.08$ & & $68.5 \pm 10.7$ & $-17.9 \pm 10.9$\\
21210999-4326354 & $14.29 \pm 0.03$ & $13.70 \pm 0.03$ & $13.41 \pm 0.04$ & & 212109.96-432635.9 & $13.22 \pm 0.03$ & $13.04 \pm 0.03$ & & $-33.9 \pm 4.8$ & $-48.2 \pm 7.7$\\
21211041-1557170 & $15.59 \pm 0.06$ & $14.92 \pm 0.07$ & $14.62 \pm 0.10$ & & 212110.44-155717.3 & $14.38 \pm 0.03$ & $14.19 \pm 0.05$ & & $35.6 \pm 7.5$ & $-19.7 \pm 7.9$\\
21211134-6122586 & $13.51 \pm 0.03$ & $12.90 \pm 0.03$ & $12.61 \pm 0.03$ & & 212111.44-612259.5 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $68.8 \pm 3.0$ & $-91.4 \pm 11.0$\\
21211235-3152429 & $12.81 \pm 0.02$ & $12.21 \pm 0.03$ & $11.90 \pm 0.02$ & & 212112.33-315243.3 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $-27.0 \pm 5.0$ & $-32.5 \pm 6.4$\\
21211301-3209415 & $15.60 \pm 0.06$ & $15.03 \pm 0.07$ & $14.65 \pm 0.10$ & & 212113.13-320942.3 & $14.42 \pm 0.04$ & $14.13 \pm 0.05$ & & $129.1 \pm 9.4$ & $-75.0 \pm 10.4$\\
21211420-5927505 & $9.98 \pm 0.02$ & $9.43 \pm 0.02$ & $9.13 \pm 0.02$ & & 212114.06-592748.7 & $8.97 \pm 0.02$ & $8.79 \pm 0.02$ & & $-96.0 \pm 3.3$ & $161.7 \pm 7.5$\\
21211468-5457125 & $12.95 \pm 0.02$ & $12.38 \pm 0.03$ & $12.11 \pm 0.02$ & & 212114.58-545712.4 & $11.93 \pm 0.02$ & $11.74 \pm 0.02$ & & $-85.4 \pm 3.5$ & $8.2 \pm 6.7$\\
21211508+1358430 & $15.17 \pm 0.05$ & $14.65 \pm 0.06$ & $14.33 \pm 0.06$ & & 212115.16+135843.2 & $14.14 \pm 0.03$ & $13.89 \pm 0.04$ & & $91.6 \pm 7.7$ & $13.8 \pm 7.1$\\
21211557-4035122 & $16.56 \pm 0.13$ & $15.76 \pm 0.14$ & $15.45 \pm 0.17$ & & 212115.64-403513.0 & $15.21 \pm 0.04$ & $15.01 \pm 0.07$ & & $75.7 \pm 13.9$ & $-70.4 \pm 20.4$\\
21211869-0712367 & $13.41 \pm 0.02$ & $12.80 \pm 0.02$ & $12.52 \pm 0.02$ & & 212118.67-071237.4 & $12.33 \pm 0.02$ & $12.13 \pm 0.03$ & & $-40.6 \pm 7.5$ & $-70.1 \pm 10.2$\\
21211946-3137535 & $13.62 \pm 0.02$ & $12.94 \pm 0.03$ & $12.60 \pm 0.03$ & & 212119.47-313754.4 & $12.42 \pm 0.02$ & $12.24 \pm 0.02$ & & $11.8 \pm 5.1$ & $-78.6 \pm 6.8$\\
21212110-1503503 & $15.80 \pm 0.07$ & $15.04 \pm 0.09$ & $14.77 \pm 0.12$ & & 212121.15-150351.1 & $14.43 \pm 0.03$ & $14.22 \pm 0.05$ & & $56.6 \pm 7.6$ & $-68.4 \pm 8.0$\\
21212113+1137072 & $14.68 \pm 0.04$ & $14.14 \pm 0.04$ & $13.83 \pm 0.05$ & & 212121.16+113707.1 & $13.60 \pm 0.02$ & $13.39 \pm 0.03$ & & $50.6 \pm 7.3$ & $-5.7 \pm 7.4$\\
21212114-3426366 & $16.11 \pm 0.07$ & $15.38 \pm 0.08$ & $15.07 \pm 0.12$ & & 212121.32-342637.7 & $14.63 \pm 0.03$ & $14.29 \pm 0.05$ & & $193.5 \pm 9.6$ & $-97.6 \pm 11.9$\\
21212177-0700039 & $14.06 \pm 0.03$ & $13.50 \pm 0.04$ & $13.21 \pm 0.04$ & & 212121.83-070003.6 & $12.97 \pm 0.02$ & $12.80 \pm 0.03$ & & $92.4 \pm 8.7$ & $30.7 \pm 10.3$\\
21212220-2919196 & $13.28 \pm 0.02$ & $12.75 \pm 0.03$ & $12.47 \pm 0.03$ & & 212122.28-291919.5 & $12.31 \pm 0.02$ & $12.14 \pm 0.03$ & & $86.4 \pm 5.3$ & $5.0 \pm 6.1$\\
21212351-4251008 & $13.51 \pm 0.03$ & $12.87 \pm 0.03$ & $12.57 \pm 0.03$ & & 212123.60-425102.2 & $12.39 \pm 0.02$ & $12.22 \pm 0.02$ & & $92.9 \pm 4.7$ & $-131.4 \pm 8.1$\\
21212576-4329540 & $14.48 \pm 0.04$ & $13.86 \pm 0.04$ & $13.47 \pm 0.05$ & & 212125.97-432954.9 & $13.26 \pm 0.03$ & $13.07 \pm 0.03$ & & $212.5 \pm 6.6$ & $-83.7 \pm 7.3$\\
21212838-6812203 & $15.05 \pm 0.04$ & $14.49 \pm 0.05$ & $14.17 \pm 0.06$ & & 212128.46-681220.4 & $13.96 \pm 0.03$ & $13.78 \pm 0.03$ & & $45.3 \pm 2.4$ & $-7.3 \pm 8.7$\\
21212952-1453128 & $15.35 \pm 0.06$ & $14.68 \pm 0.06$ & $14.31 \pm 0.07$ & & 212129.48-145312.7 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $-50.7 \pm 6.7$ & $7.0 \pm 6.9$\\
21213031-3123070 & $15.84 \pm 0.05$ & $15.30 \pm 0.07$ & $15.00 \pm 0.11$ & & 212130.40-312306.9 & $14.77 \pm 0.04$ & $14.46 \pm 0.05$ & & $102.2 \pm 8.1$ & $9.1 \pm 9.8$\\
21213061-7732355 & $16.14 \pm 0.09$ & $15.56 \pm 0.14$ & $15.23 \pm 0.15$ & & 212130.72-773235.8 & $15.03 \pm 0.03$ & $14.82 \pm 0.05$ & & $37.7 \pm 2.0$ & $-36.4 \pm 12.9$\\
21213103-3604545 & $12.75 \pm 0.02$ & $12.15 \pm 0.02$ & $11.81 \pm 0.02$ & & 212130.96-360455.7 & $11.62 \pm 0.02$ & $11.41 \pm 0.02$ & & $-77.1 \pm 5.0$ & $-109.4 \pm 7.8$\\
21213183-1310332 & $15.59 \pm 0.06$ & $15.01 \pm 0.11$ & $14.56 \pm 0.09$ & & 212131.89-131033.2 & $14.36 \pm 0.03$ & $14.10 \pm 0.05$ & & $69.6 \pm 7.9$ & $2.2 \pm 8.2$\\
21213240-3907514 & $16.04 \pm 0.08$ & $15.48 \pm 0.10$ & $15.01 \pm 0.13$ & & 212132.45-390752.2 & $14.75 \pm 0.03$ & $14.51 \pm 0.05$ & & $60.7 \pm 7.5$ & $-69.0 \pm 11.6$\\
21213260+7427191 & $14.41 \pm 0.03$ & $13.64 \pm 0.04$ & $13.27 \pm 0.04$ & & 212132.63+742719.5 & $13.01 \pm 0.02$ & $12.84 \pm 0.02$ & & $9.1 \pm 1.2$ & $44.3 \pm 8.0$\\
21213358-1056073 & $15.87 \pm 0.08$ & $15.36 \pm 0.12$ & $14.91 \pm 0.13$ & & 212133.61-105606.8 & $14.75 \pm 0.03$ & $14.58 \pm 0.06$ & & $52.0 \pm 11.4$ & $52.3 \pm 11.2$\\
21213389-0111375 & $12.29 \pm 0.02$ & $11.74 \pm 0.03$ & $11.45 \pm 0.02$ & & 212133.92-011137.3 & $11.23 \pm 0.02$ & $11.06 \pm 0.02$ & & $40.6 \pm 6.1$ & $14.0 \pm 7.4$\\
21213394-2433226 & $11.06 \pm 0.02$ & $10.49 \pm 0.02$ & $10.18 \pm 0.02$ & & 212133.86-243322.8 & $9.96 \pm 0.02$ & $9.75 \pm 0.02$ & & $-91.2 \pm 5.4$ & $-14.6 \pm 6.5$\\
21213478-6609498 & $14.46 \pm 0.03$ & $13.89 \pm 0.04$ & $13.60 \pm 0.04$ & & 212134.68-660949.9 & $13.41 \pm 0.03$ & $13.16 \pm 0.03$ & & $-61.4 \pm 2.7$ & $-4.8 \pm 7.5$\\
21213519-5937215 & $12.52 \pm 0.02$ & $11.99 \pm 0.02$ & $11.67 \pm 0.02$ & & 212135.25-593721.6 & $11.48 \pm 0.02$ & $11.26 \pm 0.02$ & & $44.0 \pm 2.9$ & $-8.0 \pm 7.1$\\
21213545+1244297 & $13.24 \pm 0.03$ & $12.65 \pm 0.03$ & $12.35 \pm 0.02$ & & 212135.38+124428.7 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $-87.3 \pm 6.7$ & $-96.1 \pm 6.9$\\
21213632-5741273 & $15.11 \pm 0.04$ & $14.55 \pm 0.06$ & $14.24 \pm 0.06$ & & 212136.37-574128.0 & $13.96 \pm 0.03$ & $13.78 \pm 0.03$ & & $40.7 \pm 3.5$ & $-72.2 \pm 8.3$\\
21213762+1139416 & $14.42 \pm 0.03$ & $13.82 \pm 0.04$ & $13.49 \pm 0.04$ & & 212137.66+113941.4 & $13.33 \pm 0.03$ & $13.11 \pm 0.03$ & & $56.0 \pm 7.3$ & $-16.7 \pm 7.3$\\
21213790-2510190 & $16.17 \pm 0.09$ & $15.43 \pm 0.10$ & $15.15 \pm 0.12$ & & 212137.96-251019.3 & $14.77 \pm 0.03$ & $14.50 \pm 0.07$ & & $64.8 \pm 10.5$ & $-21.2 \pm 13.0$\\
21213825-5344049 & $14.07 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 212138.21-534405.1 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $-32.6 \pm 3.2$ & $-19.9 \pm 8.3$\\
21213971-0343390 & $14.29 \pm 0.03$ & $13.72 \pm 0.04$ & $13.43 \pm 0.04$ & & 212139.67-034339.2 & $13.25 \pm 0.03$ & $13.03 \pm 0.03$ & & $-41.1 \pm 6.6$ & $-17.1 \pm 7.1$\\
21213972+1553441 & $14.24 \pm 0.03$ & $13.59 \pm 0.04$ & $13.22 \pm 0.03$ & & 212139.76+155343.5 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $50.0 \pm 6.6$ & $-63.4 \pm 7.0$\\
21214252-2208575 & $14.55 \pm 0.03$ & $13.92 \pm 0.03$ & $13.65 \pm 0.04$ & & 212142.53-220857.9 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $9.6 \pm 5.8$ & $-36.4 \pm 6.5$\\
21214462+7340389 & $12.66 \pm 0.02$ & $12.12 \pm 0.02$ & $11.82 \pm 0.03$ & & 212144.54+734038.1 & $11.66 \pm 0.02$ & $11.47 \pm 0.02$ & & $-31.5 \pm 1.8$ & $-69.8 \pm 9.7$\\
21214493+1016194 & $15.69 \pm 0.07$ & $15.17 \pm 0.10$ & $14.80 \pm 0.11$ & & 212144.96+101619.8 & $14.63 \pm 0.03$ & $14.46 \pm 0.05$ & & $44.3 \pm 9.3$ & $37.1 \pm 9.4$\\
21214558-2736232 & $14.09 \pm 0.03$ & $13.50 \pm 0.03$ & $13.20 \pm 0.03$ & & 212145.54-273623.3 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $-46.7 \pm 5.4$ & $-11.2 \pm 6.3$\\
21214620-1945158 & $13.94 \pm 0.02$ & $13.43 \pm 0.03$ & $13.10 \pm 0.04$ & & 212146.26-194516.7 & $12.93 \pm 0.03$ & $12.75 \pm 0.03$ & & $68.9 \pm 5.9$ & $-79.9 \pm 6.5$\\
21214788-4402333 & $14.83 \pm 0.05$ & $14.24 \pm 0.06$ & $13.90 \pm 0.07$ & & 212147.91-440233.6 & $13.70 \pm 0.03$ & $13.53 \pm 0.03$ & & $33.6 \pm 4.6$ & $-27.0 \pm 7.4$\\
21214820+1725178 & $14.76 \pm 0.03$ & $14.16 \pm 0.05$ & $13.87 \pm 0.05$ & & 212148.23+172518.0 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $43.2 \pm 6.5$ & $18.1 \pm 6.8$\\
21215042-3050598 & $16.74 \pm 0.12$ & $15.99 \pm 0.13$ & $15.57 \pm 0.21$ & & 212150.49-305100.7 & $15.40 \pm 0.04$ & $15.09 \pm 0.08$ & & $77.7 \pm 16.2$ & $-79.9 \pm 21.3$\\
21215429-2649485 & $14.75 \pm 0.03$ & $14.23 \pm 0.03$ & $13.94 \pm 0.04$ & & 212154.32-264948.6 & $13.78 \pm 0.03$ & $13.61 \pm 0.04$ & & $37.3 \pm 5.8$ & $-6.6 \pm 7.5$\\
21215511+0528224 & $14.09 \pm 0.03$ & $13.51 \pm 0.04$ & $13.16 \pm 0.02$ & & 212155.08+052821.6 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $-44.1 \pm 7.7$ & $-85.2 \pm 7.9$\\
21215660-6326488 & $13.87 \pm 0.03$ & $13.27 \pm 0.03$ & $12.97 \pm 0.03$ & & 212156.53-632648.7 & $12.70 \pm 0.02$ & $12.51 \pm 0.02$ & & $-50.2 \pm 2.6$ & $12.5 \pm 8.1$\\
21215685-1658502 & $15.35 \pm 0.05$ & $14.74 \pm 0.08$ & $14.22 \pm 0.07$ & & 212156.95-165852.4 & $13.95 \pm 0.03$ & $13.69 \pm 0.04$ & & $117.7 \pm 6.8$ & $-178.6 \pm 7.6$\\
21215790+7402268 & $15.27 \pm 0.05$ & $14.60 \pm 0.05$ & $14.21 \pm 0.07$ & & 212158.03+740227.0 & $14.03 \pm 0.03$ & $13.85 \pm 0.03$ & & $50.3 \pm 2.7$ & $20.2 \pm 8.0$\\
21215809-7647379 & $14.33 \pm 0.03$ & $13.82 \pm 0.04$ & $13.47 \pm 0.04$ & & 212157.88-764737.9 & $13.30 \pm 0.02$ & $13.08 \pm 0.03$ & & $-73.2 \pm 2.2$ & $-2.7 \pm 8.5$\\
21215874-1853194 & $13.44 \pm 0.02$ & $12.78 \pm 0.02$ & $12.28 \pm 0.03$ & & 212158.75-185320.0 & $11.98 \pm 0.02$ & $11.72 \pm 0.02$ & & $8.9 \pm 6.8$ & $-48.3 \pm 6.0$\\
21220133-3500561 & $15.98 \pm 0.06$ & $15.47 \pm 0.09$ & $15.19 \pm 0.14$ & & 212201.34-350056.7 & $14.97 \pm 0.03$ & $14.78 \pm 0.07$ & & $19.5 \pm 8.0$ & $-54.4 \pm 10.7$\\
21220155+8350535 & $13.33 \pm 0.02$ & $12.80 \pm 0.03$ & $12.49 \pm 0.03$ & & 212202.19+835053.9 & $12.31 \pm 0.02$ & $12.14 \pm 0.02$ & & $97.3 \pm 2.4$ & $33.5 \pm 13.7$\\
21220423-1126405 & $14.02 \pm 0.03$ & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & 212204.26-112641.2 & $12.94 \pm 0.03$ & $12.71 \pm 0.03$ & & $41.5 \pm 10.1$ & $-72.2 \pm 8.0$\\
21220506-5226114 & $16.70 \pm 0.15$ & $15.61 \pm 0.13$ & $15.31 \pm 0.15$ & & 212205.14-522611.5 & $15.09 \pm 0.04$ & $14.89 \pm 0.06$ & & $72.8 \pm 8.2$ & $-12.9 \pm 19.1$\\
21220679+7417065 & $15.51 \pm 0.06$ & $14.83 \pm 0.06$ & $14.48 \pm 0.09$ & & 212206.86+741706.8 & $14.26 \pm 0.03$ & $14.02 \pm 0.03$ & & $24.7 \pm 1.8$ & $23.9 \pm 8.2$\\
21220856-7651483 & $13.94 \pm 0.03$ & $13.32 \pm 0.03$ & $12.96 \pm 0.03$ & & 212208.80-765148.8 & $12.74 \pm 0.02$ & $12.54 \pm 0.02$ & & $84.6 \pm 2.4$ & $-48.7 \pm 8.5$\\
21220898-1600046 & $14.13 \pm 0.02$ & $13.57 \pm 0.04$ & $13.18 \pm 0.03$ & & 212209.01-160004.7 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $32.2 \pm 6.5$ & $-13.2 \pm 6.2$\\
21221047+1420327 & $15.94 \pm 0.08$ & $15.14 \pm 0.10$ & $14.77 \pm 0.10$ & & 212210.52+142033.1 & $14.44 \pm 0.03$ & $14.24 \pm 0.05$ & & $61.7 \pm 8.0$ & $28.9 \pm 8.4$\\
21221339-5719049 & $15.47 \pm 0.05$ & $14.79 \pm 0.06$ & $14.45 \pm 0.09$ & & 212213.46-571905.5 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $58.0 \pm 4.2$ & $-60.8 \pm 10.3$\\
21221477+0519279 & $16.24 \pm 0.09$ & $15.44 \pm 0.10$ & $15.11 \pm 0.13$ & & 212214.69+051927.6 & $14.72 \pm 0.03$ & $14.46 \pm 0.05$ & & $-111.7 \pm 14.6$ & $-36.5 \pm 15.3$\\
21221630-3019130 & $14.22 \pm 0.02$ & $13.54 \pm 0.03$ & $13.22 \pm 0.03$ & & 212216.31-301914.3 & $12.98 \pm 0.02$ & $12.81 \pm 0.03$ & & $16.7 \pm 5.4$ & $-118.5 \pm 8.0$\\
21221651+0457320 & $15.13 \pm 0.04$ & $14.50 \pm 0.05$ & $14.13 \pm 0.06$ & & 212216.53+045731.9 & $13.89 \pm 0.03$ & $13.66 \pm 0.04$ & & $44.1 \pm 8.4$ & $-15.8 \pm 8.4$\\
21221743-2926516 & $13.94 \pm 0.03$ & $13.33 \pm 0.03$ & $13.04 \pm 0.03$ & & 212217.50-292652.0 & $12.86 \pm 0.03$ & $12.69 \pm 0.03$ & & $84.0 \pm 5.4$ & $-26.8 \pm 7.0$\\
21221961+7925144 & $13.88 \pm 0.02$ & $13.28 \pm 0.04$ & $12.99 \pm 0.03$ & & 212219.73+792514.9 & $12.82 \pm 0.02$ & $12.64 \pm 0.02$ & & $30.6 \pm 1.0$ & $44.0 \pm 11.1$\\
21222053-0608571 & $12.85 \pm 0.02$ & $12.34 \pm 0.03$ & $12.01 \pm 0.02$ & & 212220.53-060857.5 & $11.82 \pm 0.02$ & $11.60 \pm 0.02$ & & $-9.0 \pm 7.4$ & $-46.2 \pm 7.4$\\
21222153-0354310 & $14.28 \pm 0.03$ & $13.75 \pm 0.04$ & $13.48 \pm 0.05$ & & 212221.59-035431.4 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $78.2 \pm 6.6$ & $-33.7 \pm 7.8$\\
21222276+7405259 & $15.78 \pm 0.08$ & $15.14 \pm 0.09$ & $14.74 \pm 0.11$ & & 212222.68+740525.3 & $14.31 \pm 0.03$ & $14.09 \pm 0.03$ & & $-32.0 \pm 2.1$ & $-56.4 \pm 9.2$\\
21222382-0725515 & $15.98 \pm 0.08$ & $15.25 \pm 0.07$ & $14.98 \pm 0.12$ & & 212223.86-072552.1 & $14.81 \pm 0.03$ & $14.61 \pm 0.06$ & & $54.7 \pm 11.6$ & $-61.6 \pm 11.2$\\
21222608-2351349 & $14.67 \pm 0.04$ & $14.13 \pm 0.04$ & $13.81 \pm 0.05$ & & 212226.13-235135.4 & $13.50 \pm 0.03$ & $13.25 \pm 0.04$ & & $60.0 \pm 6.5$ & $-35.5 \pm 6.7$\\
21222621-7653130 & $14.38 \pm 0.03$ & $13.78 \pm 0.04$ & $13.51 \pm 0.05$ & & 212226.29-765313.3 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $28.0 \pm 1.3$ & $-35.0 \pm 8.6$\\
21222732-5751390 & $15.55 \pm 0.05$ & $14.97 \pm 0.07$ & $14.40 \pm 0.07$ & & 212227.16-575139.7 & $14.09 \pm 0.03$ & $13.81 \pm 0.03$ & & $-130.5 \pm 4.8$ & $-64.7 \pm 8.5$\\
21222788+1754525 & $12.67 \pm 0.02$ & $12.13 \pm 0.02$ & $11.82 \pm 0.02$ & & 212227.94+175453.7 & $11.65 \pm 0.02$ & $11.43 \pm 0.02$ & & $62.0 \pm 5.2$ & $97.9 \pm 8.5$\\
21222885+1547037 & $16.30 \pm 0.11$ & $15.37 \pm 0.09$ & $14.82 \pm 0.15$ & & 212228.86+154702.8 & $14.38 \pm 0.03$ & $14.08 \pm 0.04$ & & $11.7 \pm 9.2$ & $-70.0 \pm 9.3$\\
21222946-1047268 & $16.06 \pm 0.08$ & $15.41 \pm 0.10$ & $15.07 \pm 0.13$ & & 212229.40-104727.0 & $14.90 \pm 0.03$ & $14.68 \pm 0.06$ & & $-89.2 \pm 12.2$ & $-16.3 \pm 14.0$\\
21222970+7204066 & $15.94 \pm 0.10$ & $15.17 \pm 0.11$ & $14.69 \pm 0.11$ & & 212229.61+720406.5 & $14.48 \pm 0.03$ & $14.26 \pm 0.03$ & & $-40.8 \pm 2.7$ & $-13.3 \pm 12.0$\\
21223009-8312036 & $12.63 \pm 0.02$ & $12.12 \pm 0.03$ & $11.79 \pm 0.03$ & & 212230.19-831204.2 & $11.57 \pm 0.02$ & $11.37 \pm 0.02$ & & $17.7 \pm 0.7$ & $-54.0 \pm 8.2$\\
21223053+0333221 & $14.00 \pm 0.02$ & $13.49 \pm 0.02$ & $13.17 \pm 0.03$ & & 212230.57+033321.9 & $12.93 \pm 0.03$ & $12.70 \pm 0.03$ & & $55.6 \pm 7.7$ & $-19.7 \pm 7.5$\\
21223054-3338545 & $10.45 \pm 0.02$ & $9.87 \pm 0.02$ & $9.57 \pm 0.02$ & & 212230.56-333855.4 & $9.38 \pm 0.02$ & $9.17 \pm 0.02$ & & $21.2 \pm 4.6$ & $-75.5 \pm 6.5$\\
21223184+0038086 & $14.78 \pm 0.03$ & $14.15 \pm 0.04$ & $13.81 \pm 0.05$ & & 212231.86+003808.0 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $32.1 \pm 8.9$ & $-62.4 \pm 9.0$\\
21223223+1542416 & $15.92 \pm 0.10$ & $15.35 \pm 0.11$ & $15.05 \pm 0.20$ & & 212232.35+154241.4 & $14.55 \pm 0.03$ & $14.28 \pm 0.05$ & & $128.8 \pm 12.0$ & $-15.1 \pm 11.6$\\
21223279+1218213 & $15.22 \pm 0.05$ & $14.55 \pm 0.05$ & $14.22 \pm 0.09$ & & 212232.80+121820.6 & $14.04 \pm 0.03$ & $13.87 \pm 0.04$ & & $8.5 \pm 7.2$ & $-53.9 \pm 8.2$\\
21223389-6404197 & $14.53 \pm 0.04$ & $13.94 \pm 0.05$ & $13.56 \pm 0.05$ & & 212233.95-640419.7 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $42.9 \pm 2.6$ & $7.3 \pm 8.4$\\
21223393-2653080 & $15.83 \pm 0.08$ & $15.26 \pm 0.07$ & $14.93 \pm 0.11$ & & 212233.92-265308.5 & $14.76 \pm 0.03$ & $14.51 \pm 0.07$ & & $-8.7 \pm 7.4$ & $-44.4 \pm 8.9$\\
21223505+2142175 & $16.35 \pm 0.11$ & $15.69 \pm 0.14$ & $15.31 \pm 0.16$ & & 212235.16+214216.5 & $14.96 \pm 0.03$ & $14.79 \pm 0.06$ & & $130.3 \pm 15.0$ & $-91.3 \pm 18.3$\\
21223648-2809204 & $13.96 \pm 0.02$ & $13.38 \pm 0.03$ & $13.11 \pm 0.03$ & & 212236.52-280920.9 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $48.5 \pm 5.3$ & $-49.3 \pm 6.4$\\
21223720-6212018 & $14.73 \pm 0.03$ & $14.14 \pm 0.03$ & $13.83 \pm 0.05$ & & 212237.27-621202.1 & $13.63 \pm 0.03$ & $13.46 \pm 0.03$ & & $49.5 \pm 2.9$ & $-28.8 \pm 8.5$\\
21223740-1211062 & $14.63 \pm 0.03$ & $14.02 \pm 0.02$ & $13.75 \pm 0.06$ & & 212237.40-121107.1 & $13.58 \pm 0.03$ & $13.34 \pm 0.03$ & & $5.1 \pm 7.0$ & $-67.8 \pm 7.3$\\
21223781-1737133 & $14.47 \pm 0.03$ & $13.89 \pm 0.04$ & $13.59 \pm 0.05$ & & 212237.89-173714.3 & $13.37 \pm 0.03$ & $13.12 \pm 0.03$ & & $83.7 \pm 6.2$ & $-77.9 \pm 7.2$\\
21223945-2017267 & $14.72 \pm 0.03$ & $14.17 \pm 0.04$ & $13.90 \pm 0.05$ & & 212239.45-201727.6 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-0.5 \pm 6.6$ & $-80.1 \pm 6.9$\\
21223951-7915474 & $13.50 \pm 0.03$ & $12.95 \pm 0.02$ & $12.68 \pm 0.03$ & & 212239.71-791547.0 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $56.6 \pm 1.7$ & $38.0 \pm 9.2$\\
21224025+0846018 & $15.84 \pm 0.10$ & $15.31 \pm 0.13$ & $14.90 \pm 0.13$ & & 212240.24+084600.8 & $14.58 \pm 0.03$ & $14.28 \pm 0.05$ & & $-12.5 \pm 10.7$ & $-93.0 \pm 15.2$\\
21224145-5940276 & $15.32 \pm 0.05$ & $14.65 \pm 0.05$ & $14.08 \pm 0.06$ & & 212241.85-594030.1 & $13.83 \pm 0.03$ & $13.57 \pm 0.03$ & & $312.0 \pm 8.6$ & $-261.0 \pm 11.7$\\
21224189-2640421 & $13.51 \pm 0.03$ & $12.88 \pm 0.03$ & $12.56 \pm 0.03$ & & 212241.94-264042.6 & $12.27 \pm 0.03$ & $12.08 \pm 0.03$ & & $56.4 \pm 5.3$ & $-37.2 \pm 6.2$\\
21224260+0257441 & $15.97 \pm 0.08$ & $15.35 \pm 0.09$ & $15.07 \pm 0.14$ & & 212242.65+025744.1 & $14.88 \pm 0.03$ & $14.66 \pm 0.06$ & & $70.0 \pm 12.2$ & $-3.7 \pm 10.8$\\
21224318-4324288 & $14.94 \pm 0.05$ & $14.40 \pm 0.06$ & $14.05 \pm 0.06$ & & 212243.20-432429.2 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $14.7 \pm 4.7$ & $-39.3 \pm 8.3$\\
21224365+2214278 & $16.33 \pm 0.11$ & $15.72 \pm 0.12$ & $15.39 \pm 0.15$ & & 212243.64+221428.8 & $15.14 \pm 0.04$ & $14.93 \pm 0.07$ & & $-13.9 \pm 16.1$ & $88.7 \pm 17.2$\\
21224541+0517015 & $15.22 \pm 0.05$ & $14.61 \pm 0.06$ & $14.31 \pm 0.07$ & & 212245.46+051701.0 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $68.7 \pm 10.0$ & $-49.2 \pm 8.4$\\
21224690-1355358 & $15.52 \pm 0.04$ & $14.91 \pm 0.06$ & $14.64 \pm 0.10$ & & 212246.90-135536.3 & $14.46 \pm 0.03$ & $14.19 \pm 0.04$ & & $9.4 \pm 7.6$ & $-47.9 \pm 7.5$\\
21224694+0403165 & $13.15 \pm 0.02$ & $12.53 \pm 0.03$ & $12.25 \pm 0.02$ & & 212247.03+040317.0 & $12.06 \pm 0.02$ & $11.89 \pm 0.02$ & & $132.8 \pm 7.9$ & $50.3 \pm 7.2$\\
21224715+0657249 & $13.40 \pm 0.02$ & $12.79 \pm 0.03$ & $12.50 \pm 0.03$ & & 212247.09+065724.6 & $12.33 \pm 0.02$ & $12.13 \pm 0.02$ & & $-87.4 \pm 8.9$ & $-31.9 \pm 10.5$\\
21224743-1224205 & $15.54 \pm 0.05$ & $15.01 \pm 0.07$ & $14.70 \pm 0.10$ & & 212247.46-122420.7 & $14.43 \pm 0.03$ & $14.15 \pm 0.05$ & & $39.8 \pm 8.0$ & $-18.4 \pm 8.4$\\
21224911-1928392 & $14.18 \pm 0.03$ & $13.55 \pm 0.04$ & $13.26 \pm 0.03$ & & 212249.15-192839.7 & $12.95 \pm 0.03$ & $12.75 \pm 0.03$ & & $45.1 \pm 5.8$ & $-41.4 \pm 6.3$\\
21224984-2514028 & $14.64 \pm 0.04$ & $14.02 \pm 0.03$ & $13.72 \pm 0.03$ & & 212249.90-251402.9 & $13.55 \pm 0.03$ & $13.36 \pm 0.04$ & & $73.2 \pm 6.1$ & $-2.0 \pm 6.8$\\
21225016-3417012 & $15.56 \pm 0.06$ & $14.93 \pm 0.07$ & $14.63 \pm 0.09$ & & 212250.01-341702.3 & $14.37 \pm 0.04$ & $14.17 \pm 0.05$ & & $-170.8 \pm 10.8$ & $-97.5 \pm 10.9$\\
21225099-0008546 & $14.81 \pm 0.04$ & $14.22 \pm 0.06$ & $13.90 \pm 0.05$ & & 212251.04-000854.9 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $55.9 \pm 6.8$ & $-19.5 \pm 6.7$\\
21225213-1004561 & $13.03 \pm 0.03$ & $12.47 \pm 0.03$ & $12.17 \pm 0.03$ & & 212252.18-100457.0 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $65.7 \pm 8.4$ & $-79.5 \pm 7.9$\\
21225226-3131544 & $14.30 \pm 0.02$ & $13.74 \pm 0.03$ & $13.45 \pm 0.04$ & & 212252.30-313155.0 & $13.26 \pm 0.03$ & $13.03 \pm 0.03$ & & $42.9 \pm 5.5$ & $-53.6 \pm 7.0$\\
21225289-2622197 & $15.22 \pm 0.04$ & $14.67 \pm 0.04$ & $14.40 \pm 0.06$ & & 212252.95-262219.7 & $14.20 \pm 0.03$ & $14.00 \pm 0.05$ & & $73.3 \pm 6.5$ & $4.2 \pm 7.4$\\
21225519-3103340 & $14.81 \pm 0.03$ & $14.29 \pm 0.04$ & $13.99 \pm 0.05$ & & 212255.34-310334.6 & $13.75 \pm 0.03$ & $13.53 \pm 0.04$ & & $176.4 \pm 7.1$ & $-48.0 \pm 7.3$\\
21225620+0410006 & $13.96 \pm 0.03$ & $13.38 \pm 0.04$ & $13.09 \pm 0.04$ & & 212256.23+041000.4 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $49.2 \pm 10.1$ & $-22.0 \pm 8.2$\\
21225767+7309204 & $14.84 \pm 0.04$ & $14.28 \pm 0.05$ & $13.99 \pm 0.06$ & & 212257.59+730920.4 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $-35.2 \pm 2.3$ & $0.5 \pm 12.7$\\
21225876-0057148 & $14.84 \pm 0.04$ & $14.23 \pm 0.05$ & $13.89 \pm 0.05$ & & 212258.80-005714.5 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $44.2 \pm 6.8$ & $25.4 \pm 9.5$\\
21225878-1558553 & $13.55 \pm 0.02$ & $12.97 \pm 0.02$ & $12.68 \pm 0.03$ & & 212258.81-155856.0 & $12.47 \pm 0.02$ & $12.24 \pm 0.02$ & & $31.7 \pm 5.7$ & $-51.8 \pm 6.1$\\
21230004+7318062 & $15.27 \pm 0.06$ & $14.72 \pm 0.06$ & $14.37 \pm 0.09$ & & 212300.11+731806.3 & $14.16 \pm 0.03$ & $13.94 \pm 0.03$ & & $31.8 \pm 2.2$ & $4.2 \pm 13.7$\\
21230013-4318147 & $14.77 \pm 0.04$ & $14.07 \pm 0.04$ & $13.77 \pm 0.05$ & & 212300.01-431815.0 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-118.4 \pm 5.5$ & $-19.5 \pm 7.9$\\
21230217+1658012 & $15.68 \pm 0.07$ & $15.09 \pm 0.08$ & $14.58 \pm 0.13$ & & 212302.17+165800.4 & $14.41 \pm 0.03$ & $14.16 \pm 0.04$ & & $0.4 \pm 7.0$ & $-64.0 \pm 7.5$\\
21230347-1047235 & $14.43 \pm 0.04$ & $13.83 \pm 0.05$ & $13.56 \pm 0.06$ & & 212303.44-104724.5 & $13.39 \pm 0.03$ & $13.19 \pm 0.03$ & & $-38.0 \pm 6.6$ & $-80.3 \pm 8.2$\\
21230491-2802496 & $14.46 \pm 0.03$ & $13.88 \pm 0.04$ & $13.60 \pm 0.04$ & & 212304.94-280250.0 & $13.39 \pm 0.03$ & $13.17 \pm 0.03$ & & $43.6 \pm 5.5$ & $-35.8 \pm 6.5$\\
21230547+2224071 & $13.59 \pm 0.03$ & $13.07 \pm 0.03$ & $12.78 \pm 0.02$ & & 212305.51+222406.9 & $12.55 \pm 0.02$ & $12.34 \pm 0.02$ & & $42.2 \pm 6.1$ & $-17.8 \pm 7.6$\\
21230610-1703196 & $14.85 \pm 0.03$ & $14.33 \pm 0.04$ & $13.98 \pm 0.04$ & & 212306.02-170320.4 & $13.82 \pm 0.03$ & $13.58 \pm 0.04$ & & $-92.3 \pm 6.6$ & $-63.3 \pm 6.9$\\
21230666-4705346 & $15.70 \pm 0.10$ & $15.06 \pm 0.11$ & $14.35 \pm 0.09$ & & 212306.70-470534.6 & $14.11 \pm 0.03$ & $13.73 \pm 0.03$ & & $41.7 \pm 5.1$ & $-1.7 \pm 9.1$\\
21230680+8218548 & $13.78 \pm 0.02$ & $13.27 \pm 0.04$ & $12.99 \pm 0.03$ & & 212307.39+821855.0 & $12.84 \pm 0.02$ & $12.63 \pm 0.02$ & & $110.5 \pm 2.8$ & $27.4 \pm 7.0$\\
21230715+0541510 & $15.05 \pm 0.04$ & $14.47 \pm 0.05$ & $14.19 \pm 0.06$ & & 212307.17+054151.3 & $13.88 \pm 0.03$ & $13.65 \pm 0.03$ & & $35.0 \pm 8.2$ & $33.2 \pm 8.2$\\
21230784+1326063 & $14.36 \pm 0.03$ & $13.80 \pm 0.03$ & $13.52 \pm 0.05$ & & 212307.89+132606.9 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $53.8 \pm 5.8$ & $46.0 \pm 6.0$\\
21230789-2809562 & $11.06 \pm 0.02$ & $10.52 \pm 0.02$ & $10.25 \pm 0.02$ & & 212308.32-281001.8 & $10.07 \pm 0.02$ & $9.86 \pm 0.02$ & & $480.4 \pm 11.1$ & $-468.2 \pm 11.4$\\
21230930+1945276 & $16.25 \pm 0.11$ & $15.53 \pm 0.15$ & $15.22 \pm 0.16$ & & 212309.17+194527.1 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $-174.9 \pm 14.0$ & $-39.4 \pm 14.9$\\
21231012+0157349 & $15.74 \pm 0.06$ & $15.19 \pm 0.07$ & $14.84 \pm 0.10$ & & 212310.09+015734.9 & $14.65 \pm 0.03$ & $14.44 \pm 0.05$ & & $-57.8 \pm 10.1$ & $5.3 \pm 10.0$\\
21231317+0552264 & $15.23 \pm 0.05$ & $14.55 \pm 0.05$ & $14.25 \pm 0.06$ & & 212313.19+055226.1 & $14.06 \pm 0.03$ & $13.81 \pm 0.04$ & & $37.1 \pm 8.4$ & $-27.0 \pm 8.4$\\
21231579-0415110 & $14.27 \pm 0.05$ & $13.60 \pm 0.05$ & $13.25 \pm 0.05$ & & 212315.76-041511.3 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $-37.0 \pm 7.0$ & $-24.5 \pm 6.2$\\
21231660-1631428 & $15.43 \pm 0.04$ & $14.63 \pm 0.06$ & $14.13 \pm 0.05$ & & 212316.60-163143.6 & $13.92 \pm 0.03$ & $13.68 \pm 0.04$ & & $-1.2 \pm 6.2$ & $-66.1 \pm 6.7$\\
21231770+0610365 & $14.35 \pm 0.03$ & $13.78 \pm 0.03$ & $13.37 \pm 0.04$ & & 212317.69+061035.6 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $-4.3 \pm 11.5$ & $-89.7 \pm 10.9$\\
21232298-8112191 & $12.16 \pm 0.02$ & $11.61 \pm 0.02$ & $11.34 \pm 0.02$ & & 212322.79-811219.3 & $11.18 \pm 0.02$ & $10.99 \pm 0.02$ & & $-44.1 \pm 1.3$ & $-21.8 \pm 9.0$\\
21232479-6610275 & $14.08 \pm 0.03$ & $13.37 \pm 0.03$ & $13.09 \pm 0.03$ & & 212324.91-661027.9 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $73.4 \pm 2.8$ & $-45.2 \pm 10.0$\\
21232493+1918437 & $12.70 \pm 0.02$ & $12.19 \pm 0.03$ & $11.92 \pm 0.02$ & & 212324.90+191843.0 & $11.75 \pm 0.02$ & $11.57 \pm 0.02$ & & $-37.0 \pm 6.1$ & $-58.5 \pm 6.7$\\
21232559-3733137 & $15.60 \pm 0.06$ & $15.03 \pm 0.10$ & $14.73 \pm 0.10$ & & 212325.63-373313.9 & $14.49 \pm 0.03$ & $14.28 \pm 0.05$ & & $46.0 \pm 6.2$ & $-18.5 \pm 9.1$\\
21232714-3319401 & $14.43 \pm 0.03$ & $13.83 \pm 0.04$ & $13.41 \pm 0.03$ & & 212327.17-331940.6 & $13.19 \pm 0.02$ & $12.93 \pm 0.03$ & & $25.7 \pm 5.2$ & $-47.7 \pm 6.8$\\
21232730-1933594 & $14.57 \pm 0.03$ & $14.02 \pm 0.04$ & $13.72 \pm 0.05$ & & 212327.34-193359.7 & $13.47 \pm 0.03$ & $13.30 \pm 0.03$ & & $48.3 \pm 6.1$ & $-27.0 \pm 6.6$\\
21232751-5304175 & $13.55 \pm 0.03$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 212327.52-530419.1 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $11.4 \pm 3.3$ & $-157.8 \pm 8.2$\\
21232826-4958006 & $15.21 \pm 0.05$ & $14.66 \pm 0.05$ & $14.28 \pm 0.06$ & & 212328.28-495801.1 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $25.1 \pm 4.3$ & $-53.0 \pm 8.1$\\
21232969-2226402 & $15.34 \pm 0.04$ & $14.53 \pm 0.04$ & $14.08 \pm 0.05$ & & 212329.72-222641.9 & $13.63 \pm 0.03$ & $13.28 \pm 0.03$ & & $30.9 \pm 6.0$ & $-146.8 \pm 7.3$\\
21233020-2403589 & $15.92 \pm 0.07$ & $15.24 \pm 0.07$ & $14.81 \pm 0.09$ & & 212330.20-240357.9 & $14.63 \pm 0.03$ & $14.44 \pm 0.06$ & & $-5.0 \pm 7.7$ & $87.9 \pm 10.9$\\
21233032+2219035 & $14.59 \pm 0.03$ & $13.95 \pm 0.04$ & $13.68 \pm 0.04$ & & 212330.36+221903.5 & $13.49 \pm 0.03$ & $13.32 \pm 0.03$ & & $50.9 \pm 6.6$ & $-5.5 \pm 7.3$\\
21233110-2345186 & $13.57 \pm 0.02$ & $12.88 \pm 0.03$ & $12.54 \pm 0.03$ & & 212331.32-234520.9 & $12.27 \pm 0.02$ & $12.03 \pm 0.02$ & & $241.6 \pm 7.6$ & $-188.7 \pm 7.7$\\
21233183-0526219 & $13.39 \pm 0.03$ & $12.77 \pm 0.04$ & $12.45 \pm 0.03$ & & 212331.74-052623.2 & $12.26 \pm 0.03$ & $12.06 \pm 0.03$ & & $-115.7 \pm 8.8$ & $-104.6 \pm 8.0$\\
21233296-4526241 & $15.25 \pm 0.07$ & $14.71 \pm 0.09$ & $14.43 \pm 0.10$ & & 212333.02-452623.8 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $58.2 \pm 5.2$ & $25.6 \pm 8.5$\\
21233363-0406100 & $14.41 \pm 0.03$ & $13.88 \pm 0.03$ & $13.57 \pm 0.05$ & & 212333.59-040610.6 & $13.38 \pm 0.03$ & $13.21 \pm 0.03$ & & $-38.7 \pm 6.6$ & $-53.1 \pm 6.6$\\
21233373-1442250 & $15.87 \pm 0.07$ & $15.24 \pm 0.10$ & $14.92 \pm 0.13$ & & 212333.83-144225.5 & $14.76 \pm 0.03$ & $14.56 \pm 0.06$ & & $115.8 \pm 8.9$ & $-43.5 \pm 8.5$\\
21233462-6811129 & $12.18 \pm 0.02$ & $11.61 \pm 0.03$ & $11.29 \pm 0.02$ & & 212335.15-681113.9 & $11.10 \pm 0.02$ & $10.89 \pm 0.02$ & & $296.9 \pm 7.7$ & $-103.7 \pm 9.2$\\
21233509-0542565 & $14.82 \pm 0.03$ & $14.27 \pm 0.04$ & $13.95 \pm 0.06$ & & 212335.06-054257.9 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $-39.2 \pm 8.2$ & $-115.9 \pm 9.2$\\
21233587+7407062 & $16.03 \pm 0.10$ & $15.38 \pm 0.11$ & $15.00 \pm 0.15$ & & 212335.96+740706.5 & $14.83 \pm 0.03$ & $14.64 \pm 0.04$ & & $37.5 \pm 2.7$ & $27.7 \pm 14.1$\\
21233606-2143413 & $15.12 \pm 0.04$ & $14.61 \pm 0.05$ & $14.32 \pm 0.06$ & & 212336.02-214343.3 & $14.10 \pm 0.03$ & $13.85 \pm 0.05$ & & $-48.8 \pm 7.0$ & $-167.7 \pm 7.9$\\
21233648+8136432 & $15.66 \pm 0.07$ & $15.14 \pm 0.09$ & $14.83 \pm 0.12$ & & 212336.71+813643.3 & $14.61 \pm 0.03$ & $14.41 \pm 0.03$ & & $46.5 \pm 1.4$ & $6.0 \pm 9.1$\\
21233723+0537147 & $14.88 \pm 0.04$ & $14.26 \pm 0.04$ & $13.88 \pm 0.06$ & & 212337.20+053714.0 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-44.5 \pm 8.1$ & $-62.7 \pm 8.8$\\
21233839-0712467 & $16.10 \pm 0.11$ & $15.58 \pm 0.15$ & $15.09 \pm 0.17$ & & 212338.56-071246.4 & $14.75 \pm 0.03$ & $14.50 \pm 0.06$ & & $226.1 \pm 19.5$ & $20.6 \pm 22.4$\\
21233996-1942065 & $14.94 \pm 0.04$ & $14.32 \pm 0.04$ & $14.02 \pm 0.06$ & & 212339.92-194206.7 & $13.86 \pm 0.03$ & $13.58 \pm 0.04$ & & $-51.1 \pm 6.4$ & $-19.0 \pm 6.9$\\
21234076-4329459 & $13.83 \pm 0.03$ & $13.32 \pm 0.03$ & $13.02 \pm 0.04$ & & 212340.73-432945.5 & $12.81 \pm 0.02$ & $12.59 \pm 0.02$ & & $-34.1 \pm 4.2$ & $34.4 \pm 7.6$\\
21234243+1209509 & $13.52 \pm 0.02$ & $12.96 \pm 0.02$ & $12.67 \pm 0.03$ & & 212342.49+120949.3 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $62.2 \pm 6.2$ & $-125.0 \pm 6.7$\\
21234476-0405071 & $12.06 \pm 0.02$ & $11.49 \pm 0.03$ & $11.20 \pm 0.02$ & & 212344.83-040507.5 & $11.05 \pm 0.02$ & $10.88 \pm 0.02$ & & $95.2 \pm 6.3$ & $-30.5 \pm 6.0$\\
21234656-0856338 & $15.15 \pm 0.06$ & $14.48 \pm 0.06$ & $14.20 \pm 0.08$ & & 212346.63-085632.9 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $87.7 \pm 8.0$ & $77.5 \pm 15.5$\\
21234695-3432361 & $13.85 \pm 0.02$ & $13.27 \pm 0.02$ & $12.91 \pm 0.03$ & & 212346.91-343237.2 & $12.71 \pm 0.02$ & $12.49 \pm 0.03$ & & $-45.9 \pm 5.0$ & $-102.8 \pm 7.8$\\
21234781-2419196 & $14.58 \pm 0.03$ & $13.98 \pm 0.02$ & $13.64 \pm 0.04$ & & 212347.76-241920.2 & $13.47 \pm 0.03$ & $13.30 \pm 0.04$ & & $-61.5 \pm 5.9$ & $-48.5 \pm 8.0$\\
21234787-2719339 & $14.26 \pm 0.02$ & $13.69 \pm 0.04$ & $13.41 \pm 0.04$ & & 212347.88-271934.4 & $13.23 \pm 0.03$ & $13.02 \pm 0.03$ & & $15.5 \pm 5.4$ & $-43.7 \pm 6.5$\\
21234833-1459367 & $15.01 \pm 0.04$ & $14.47 \pm 0.05$ & $14.07 \pm 0.07$ & & 212348.36-145937.1 & $13.90 \pm 0.03$ & $13.67 \pm 0.04$ & & $33.4 \pm 6.5$ & $-29.9 \pm 6.9$\\
21234935+0200475 & $14.27 \pm 0.03$ & $13.71 \pm 0.03$ & $13.42 \pm 0.03$ & & 212349.34+020047.1 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $-18.8 \pm 7.6$ & $-40.2 \pm 7.6$\\
21234969-7905577 & $15.54 \pm 0.06$ & $14.95 \pm 0.09$ & $14.67 \pm 0.10$ & & 212349.98-790558.5 & $14.25 \pm 0.03$ & $14.00 \pm 0.03$ & & $82.2 \pm 2.4$ & $-84.1 \pm 11.7$\\
21235115-5222283 & $13.80 \pm 0.03$ & $13.20 \pm 0.03$ & $12.89 \pm 0.03$ & & 212351.22-522228.8 & $12.73 \pm 0.02$ & $12.56 \pm 0.03$ & & $64.0 \pm 3.8$ & $-56.7 \pm 8.3$\\
21235141+0844170 & $14.73 \pm 0.04$ & $14.20 \pm 0.05$ & $13.92 \pm 0.05$ & & 212351.45+084416.7 & $13.77 \pm 0.03$ & $13.58 \pm 0.04$ & & $49.2 \pm 7.7$ & $-25.4 \pm 14.4$\\
21235264-4144458 & $14.95 \pm 0.04$ & $14.31 \pm 0.04$ & $13.98 \pm 0.05$ & & 212352.69-414445.9 & $13.75 \pm 0.03$ & $13.48 \pm 0.03$ & & $50.7 \pm 4.9$ & $-10.9 \pm 7.3$\\
21235438-5235168 & $10.97 \pm 0.02$ & $10.45 \pm 0.03$ & $10.16 \pm 0.02$ & & 212354.48-523516.4 & $9.90 \pm 0.02$ & $9.69 \pm 0.02$ & & $90.9 \pm 3.9$ & $47.1 \pm 7.9$\\
21235440-3652208 & $15.38 \pm 0.05$ & $14.55 \pm 0.04$ & $13.98 \pm 0.06$ & & 212354.79-365223.7 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $444.4 \pm 11.6$ & $-265.9 \pm 9.6$\\
21235443+0045014 & $14.64 \pm 0.04$ & $13.93 \pm 0.05$ & $13.66 \pm 0.04$ & & 212354.43+004501.0 & $13.50 \pm 0.03$ & $13.32 \pm 0.03$ & & $0.7 \pm 8.0$ & $-43.4 \pm 8.0$\\
21235474+1214297 & $15.86 \pm 0.09$ & $15.32 \pm 0.12$ & $14.97 \pm 0.13$ & & 212354.75+121428.7 & $14.70 \pm 0.03$ & $14.45 \pm 0.05$ & & $19.7 \pm 8.9$ & $-86.7 \pm 10.0$\\
21235824+0659139 & $14.24 \pm 0.03$ & $13.67 \pm 0.04$ & $13.16 \pm 0.04$ & & 212358.19+065913.0 & $12.95 \pm 0.02$ & $12.72 \pm 0.03$ & & $-79.1 \pm 7.5$ & $-82.0 \pm 9.1$\\
21240094+1906139 & $14.87 \pm 0.04$ & $14.26 \pm 0.05$ & $13.98 \pm 0.05$ & & 212400.97+190614.0 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $33.5 \pm 6.8$ & $6.8 \pm 8.0$\\
21240104-5142049 & $12.74 \pm 0.02$ & $12.15 \pm 0.02$ & $11.87 \pm 0.02$ & & 212401.24-514206.3 & $11.66 \pm 0.02$ & $11.44 \pm 0.02$ & & $185.4 \pm 5.7$ & $-136.2 \pm 7.8$\\
21240110+7932294 & $16.39 \pm 0.15$ & $15.65 \pm 0.19$ & $14.62 \pm 0.14$ & & 212401.28+793229.7 & $14.09 \pm 0.03$ & $13.80 \pm 0.03$ & & $45.2 \pm 1.5$ & $24.3 \pm 15.8$\\
21240120-4736038 & $15.26 \pm 0.05$ & $14.56 \pm 0.07$ & $14.23 \pm 0.07$ & & 212401.32-473604.8 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $116.3 \pm 5.8$ & $-102.8 \pm 9.3$\\
21240187+2328360 & $15.58 \pm 0.06$ & $15.03 \pm 0.08$ & $14.70 \pm 0.10$ & & 212401.94+232836.1 & $14.51 \pm 0.03$ & $14.32 \pm 0.04$ & & $79.6 \pm 7.9$ & $4.7 \pm 8.8$\\
21240222+0410187 & $13.25 \pm 0.02$ & $12.65 \pm 0.03$ & $12.35 \pm 0.03$ & & 212402.25+041018.7 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $50.0 \pm 7.3$ & $-0.6 \pm 7.1$\\
21240320+7325046 & $16.03 \pm 0.11$ & $15.17 \pm 0.09$ & $14.87 \pm 0.13$ & & 212403.29+732504.3 & $14.66 \pm 0.03$ & $14.45 \pm 0.03$ & & $36.7 \pm 2.5$ & $-36.6 \pm 13.1$\\
21240431+7423022 & $15.72 \pm 0.08$ & $15.06 \pm 0.10$ & $14.73 \pm 0.13$ & & 212404.39+742302.5 & $14.53 \pm 0.03$ & $14.35 \pm 0.04$ & & $32.0 \pm 2.3$ & $27.6 \pm 9.5$\\
21240615+1659277 & $15.12 \pm 0.05$ & $14.39 \pm 0.06$ & $14.10 \pm 0.06$ & & 212406.24+165927.9 & $13.91 \pm 0.03$ & $13.68 \pm 0.03$ & & $116.6 \pm 7.1$ & $20.1 \pm 7.0$\\
21240733+1057052 & $15.02 \pm 0.05$ & $14.38 \pm 0.05$ & $14.05 \pm 0.06$ & & 212407.37+105705.0 & $13.87 \pm 0.03$ & $13.63 \pm 0.04$ & & $57.9 \pm 7.6$ & $-18.5 \pm 8.4$\\
21240774-1858025 & $13.25 \pm 0.02$ & $12.73 \pm 0.03$ & $12.44 \pm 0.03$ & & 212407.86-185803.8 & $12.21 \pm 0.02$ & $12.00 \pm 0.02$ & & $143.4 \pm 6.3$ & $-102.9 \pm 6.3$\\
21240805-5115248 & $13.94 \pm 0.03$ & $13.36 \pm 0.03$ & $13.08 \pm 0.04$ & & 212408.08-511524.7 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $30.7 \pm 3.4$ & $8.4 \pm 6.8$\\
21240907+7228570 & $13.94 \pm 0.02$ & $13.36 \pm 0.04$ & $13.07 \pm 0.03$ & & 212409.21+722857.0 & $12.88 \pm 0.02$ & $12.70 \pm 0.02$ & & $62.2 \pm 3.4$ & $-4.5 \pm 8.0$\\
21240924-1859589 & $14.60 \pm 0.03$ & $14.07 \pm 0.03$ & $13.76 \pm 0.04$ & & 212409.27-185959.4 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $34.1 \pm 6.1$ & $-38.8 \pm 6.6$\\
21240958+0754208 & $15.83 \pm 0.09$ & $15.28 \pm 0.13$ & $14.90 \pm 0.12$ & & 212409.59+075420.1 & $14.60 \pm 0.03$ & $14.37 \pm 0.05$ & & $14.3 \pm 10.8$ & $-72.2 \pm 12.6$\\
21240992+0848238 & $14.04 \pm 0.03$ & $13.45 \pm 0.04$ & $13.17 \pm 0.04$ & & 212409.96+084823.4 & $12.92 \pm 0.02$ & $12.68 \pm 0.03$ & & $55.8 \pm 7.2$ & $-41.6 \pm 14.2$\\
21241023+7953302 & $14.82 \pm 0.04$ & $14.30 \pm 0.06$ & $14.01 \pm 0.05$ & & 212410.06+795329.6 & $13.85 \pm 0.02$ & $13.61 \pm 0.03$ & & $-41.1 \pm 1.3$ & $-53.1 \pm 7.3$\\
21241051-1538596 & $16.08 \pm 0.09$ & $15.45 \pm 0.12$ & $14.87 \pm 0.14$ & & 212410.45-153859.9 & $14.44 \pm 0.03$ & $14.17 \pm 0.05$ & & $-62.5 \pm 8.4$ & $-17.3 \pm 8.8$\\
21241349-6734096 & $12.17 \pm 0.02$ & $11.58 \pm 0.03$ & $11.28 \pm 0.02$ & & 212413.59-673410.9 & $11.10 \pm 0.02$ & $10.91 \pm 0.02$ & & $57.7 \pm 2.3$ & $-136.5 \pm 8.7$\\
21241470-2543537 & $14.21 \pm 0.03$ & $13.62 \pm 0.02$ & $13.34 \pm 0.03$ & & 212414.73-254353.8 & $13.18 \pm 0.03$ & $13.00 \pm 0.03$ & & $31.4 \pm 6.0$ & $-8.1 \pm 6.9$\\
21241531+0439380 & $15.24 \pm 0.05$ & $14.69 \pm 0.05$ & $14.39 \pm 0.08$ & & 212415.28+043938.1 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $-40.7 \pm 8.7$ & $17.2 \pm 8.7$\\
21241695+2453332 & $15.80 \pm 0.08$ & $15.18 \pm 0.09$ & $14.79 \pm 0.11$ & & 212416.92+245333.7 & $14.59 \pm 0.03$ & $14.41 \pm 0.05$ & & $-36.6 \pm 6.6$ & $41.5 \pm 7.6$\\
21241861-5027149 & $13.95 \pm 0.03$ & $13.33 \pm 0.03$ & $12.94 \pm 0.03$ & & 212418.71-502715.3 & $12.75 \pm 0.02$ & $12.53 \pm 0.03$ & & $84.4 \pm 3.9$ & $-36.5 \pm 6.7$\\
21241906-1236478 & $16.33 \pm 0.11$ & $15.72 \pm 0.13$ & $15.44 \pm 0.18$ & & 212419.06-123650.0 & $15.15 \pm 0.04$ & $14.94 \pm 0.08$ & & $1.7 \pm 19.7$ & $-225.7 \pm 26.8$\\
21241925-3836099 & $13.14 \pm 0.02$ & $12.61 \pm 0.02$ & $12.33 \pm 0.02$ & & 212419.32-383610.8 & $12.17 \pm 0.02$ & $11.97 \pm 0.02$ & & $80.4 \pm 4.8$ & $-74.8 \pm 6.8$\\
21241948+1840556 & $15.27 \pm 0.06$ & $14.53 \pm 0.06$ & $14.13 \pm 0.06$ & & 212419.48+184054.8 & $13.94 \pm 0.03$ & $13.76 \pm 0.03$ & & $-10.0 \pm 6.9$ & $-69.7 \pm 8.3$\\
21241982-1431047 & $14.93 \pm 0.04$ & $14.41 \pm 0.05$ & $14.11 \pm 0.06$ & & 212419.85-143105.0 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $34.9 \pm 8.1$ & $-30.9 \pm 9.2$\\
21242071-3120468 & $14.78 \pm 0.04$ & $14.22 \pm 0.05$ & $13.93 \pm 0.05$ & & 212420.76-312047.1 & $13.75 \pm 0.03$ & $13.58 \pm 0.04$ & & $55.4 \pm 5.9$ & $-26.7 \pm 7.3$\\
21242107-1436168 & $15.67 \pm 0.06$ & $15.04 \pm 0.07$ & $14.35 \pm 0.07$ & & 212421.09-143617.5 & $14.10 \pm 0.03$ & $13.77 \pm 0.04$ & & $29.5 \pm 8.2$ & $-72.8 \pm 8.8$\\
21242148-3948149 & $14.00 \pm 0.03$ & $13.38 \pm 0.03$ & $13.09 \pm 0.03$ & & 212421.40-394815.5 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $-80.6 \pm 5.0$ & $-55.4 \pm 7.0$\\
21242198+2614488 & $11.84 \pm 0.02$ & $11.27 \pm 0.02$ & $10.99 \pm 0.02$ & & 212422.04+261447.9 & $10.80 \pm 0.02$ & $10.61 \pm 0.02$ & & $62.3 \pm 4.7$ & $-70.0 \pm 5.6$\\
21242206-4633211 & $14.36 \pm 0.03$ & $13.80 \pm 0.05$ & $13.46 \pm 0.04$ & & 212422.17-463321.6 & $13.28 \pm 0.02$ & $13.07 \pm 0.03$ & & $116.9 \pm 5.2$ & $-57.5 \pm 7.6$\\
21242325-3926500 & $15.55 \pm 0.05$ & $14.99 \pm 0.07$ & $14.65 \pm 0.09$ & & 212423.22-392650.0 & $14.50 \pm 0.03$ & $14.31 \pm 0.05$ & & $-41.3 \pm 6.2$ & $2.5 \pm 8.2$\\
21242462-3946126 & $16.09 \pm 0.08$ & $15.39 \pm 0.09$ & $14.87 \pm 0.11$ & & 212424.70-394612.9 & $14.64 \pm 0.04$ & $14.24 \pm 0.05$ & & $83.4 \pm 7.3$ & $-27.8 \pm 10.2$\\
21242907+0147127 & $15.54 \pm 0.06$ & $14.91 \pm 0.07$ & $14.44 \pm 0.06$ & & 212429.00+014711.4 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $-97.1 \pm 9.0$ & $-131.2 \pm 9.3$\\
21242951-1603391 & $15.21 \pm 0.04$ & $14.60 \pm 0.06$ & $14.32 \pm 0.06$ & & 212429.55-160339.0 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $53.6 \pm 8.8$ & $4.7 \pm 8.5$\\
21242989-1233011 & $15.04 \pm 0.04$ & $14.52 \pm 0.05$ & $14.24 \pm 0.07$ & & 212429.88-123301.5 & $14.04 \pm 0.03$ & $13.84 \pm 0.04$ & & $-20.6 \pm 8.3$ & $-38.5 \pm 8.5$\\
21243039+0221464 & $14.53 \pm 0.03$ & $13.87 \pm 0.04$ & $13.58 \pm 0.04$ & & 212430.42+022146.0 & $13.34 \pm 0.02$ & $13.14 \pm 0.03$ & & $54.7 \pm 7.8$ & $-33.0 \pm 7.7$\\
21243095-3414156 & $14.24 \pm 0.02$ & $13.48 \pm 0.03$ & $13.12 \pm 0.03$ & & 212431.00-341416.6 & $12.88 \pm 0.02$ & $12.63 \pm 0.03$ & & $46.0 \pm 5.1$ & $-93.6 \pm 7.0$\\
21243390+1145088 & $13.59 \pm 0.02$ & $13.04 \pm 0.03$ & $12.74 \pm 0.03$ & & 212433.94+114509.1 & $12.56 \pm 0.02$ & $12.33 \pm 0.03$ & & $56.8 \pm 7.8$ & $28.4 \pm 11.4$\\
21243524-8021113 & $10.81 \pm 0.02$ & $10.24 \pm 0.02$ & $9.96 \pm 0.02$ & & 212434.79-802110.5 & $9.77 \pm 0.02$ & $9.58 \pm 0.02$ & & $-116.3 \pm 3.1$ & $81.4 \pm 9.1$\\
21243601-3843513 & $14.55 \pm 0.03$ & $13.89 \pm 0.02$ & $13.54 \pm 0.04$ & & 212436.03-384351.6 & $13.35 \pm 0.02$ & $13.14 \pm 0.03$ & & $20.7 \pm 4.8$ & $-22.8 \pm 6.9$\\
21243817-3759246 & $14.94 \pm 0.03$ & $14.40 \pm 0.04$ & $14.05 \pm 0.05$ & & 212438.11-375924.4 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $-58.1 \pm 5.4$ & $20.1 \pm 7.4$\\
21244192-0614101 & $13.50 \pm 0.03$ & $12.90 \pm 0.05$ & $12.60 \pm 0.03$ & & 212441.89-061412.1 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $-36.4 \pm 7.3$ & $-182.2 \pm 13.6$\\
21244257+1632293 & $13.96 \pm 0.03$ & $13.35 \pm 0.03$ & $13.08 \pm 0.03$ & & 212442.60+163229.1 & $12.92 \pm 0.02$ & $12.75 \pm 0.03$ & & $48.0 \pm 7.0$ & $-24.9 \pm 7.4$\\
21244317-2042082 & $14.76 \pm 0.03$ & $14.24 \pm 0.04$ & $13.96 \pm 0.05$ & & 212443.26-204207.4 & $13.68 \pm 0.03$ & $13.43 \pm 0.03$ & & $112.6 \pm 6.4$ & $67.0 \pm 6.9$\\
21244399-0555065 & $16.08 \pm 0.12$ & $15.36 \pm 0.11$ & $14.98 \pm 0.14$ & & 212444.04-055506.2 & $14.81 \pm 0.04$ & $14.52 \pm 0.06$ & & $64.3 \pm 11.8$ & $33.2 \pm 21.1$\\
21244409-2403038 & $14.12 \pm 0.03$ & $13.57 \pm 0.02$ & $13.25 \pm 0.03$ & & 212444.10-240304.1 & $13.05 \pm 0.02$ & $12.82 \pm 0.03$ & & $11.2 \pm 5.9$ & $-32.4 \pm 6.8$\\
21244419-2619426 & $12.05 \pm 0.02$ & $11.53 \pm 0.02$ & $11.20 \pm 0.02$ & & 212444.21-261944.3 & $11.04 \pm 0.02$ & $10.83 \pm 0.02$ & & $33.9 \pm 5.5$ & $-159.2 \pm 8.1$\\
21244836-1340216 & $12.37 \pm 0.03$ & $11.78 \pm 0.02$ & $11.48 \pm 0.02$ & & 212448.38-134021.8 & $11.27 \pm 0.02$ & $11.06 \pm 0.02$ & & $30.5 \pm 7.0$ & $-18.7 \pm 7.2$\\
21244910+0207566 & $14.58 \pm 0.03$ & $14.04 \pm 0.03$ & $13.72 \pm 0.05$ & & 212449.08+020756.1 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $-39.7 \pm 8.9$ & $-50.8 \pm 8.0$\\
21245131-3851348 & $12.57 \pm 0.02$ & $12.02 \pm 0.02$ & $11.69 \pm 0.02$ & & 212451.18-385136.1 & $11.54 \pm 0.02$ & $11.34 \pm 0.02$ & & $-141.5 \pm 5.4$ & $-117.1 \pm 7.0$\\
21245197-5107133 & $15.01 \pm 0.04$ & $14.49 \pm 0.05$ & $14.19 \pm 0.06$ & & 212452.02-510713.3 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $52.9 \pm 4.4$ & $5.5 \pm 8.1$\\
21245347+1351177 & $15.70 \pm 0.08$ & $15.09 \pm 0.09$ & $14.59 \pm 0.13$ & & 212453.43+135119.6 & $14.13 \pm 0.03$ & $13.76 \pm 0.04$ & & $-49.9 \pm 8.0$ & $146.9 \pm 10.1$\\
21245498-2924182 & $14.75 \pm 0.03$ & $14.24 \pm 0.03$ & $13.92 \pm 0.05$ & & 212454.93-292418.6 & $13.72 \pm 0.03$ & $13.51 \pm 0.04$ & & $-55.7 \pm 6.1$ & $-35.4 \pm 7.3$\\
21245736-0010490 & $15.11 \pm 0.04$ & $14.59 \pm 0.07$ & $14.31 \pm 0.06$ & & 212457.33-001049.6 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $-33.8 \pm 7.2$ & $-50.3 \pm 7.8$\\
21250002+2422390 & $15.14 \pm 0.06$ & $14.43 \pm 0.06$ & $14.03 \pm 0.06$ & & 212500.07+242239.2 & $13.88 \pm 0.03$ & $13.68 \pm 0.03$ & & $47.1 \pm 5.7$ & $13.2 \pm 7.0$\\
21250041+0344161 & $16.28 \pm 0.09$ & $15.73 \pm 0.14$ & $15.37 \pm 0.17$ & & 212500.33+034416.6 & $15.14 \pm 0.04$ & $14.85 \pm 0.07$ & & $-113.7 \pm 25.7$ & $53.3 \pm 19.5$\\
21250235-0252099 & $16.19 \pm 0.09$ & $15.52 \pm 0.14$ & $15.14 \pm 0.14$ & & 212502.42-025209.2 & $14.87 \pm 0.03$ & $14.63 \pm 0.06$ & & $94.6 \pm 15.3$ & $53.8 \pm 16.7$\\
21250481-3803298 & $15.44 \pm 0.04$ & $14.85 \pm 0.06$ & $14.44 \pm 0.06$ & & 212504.78-380330.1 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $-41.6 \pm 5.6$ & $-29.7 \pm 8.5$\\
21250632+0824253 & $13.11 \pm 0.02$ & $12.59 \pm 0.03$ & $12.26 \pm 0.03$ & & 212506.43+082426.2 & $12.05 \pm 0.02$ & $11.84 \pm 0.02$ & & $151.6 \pm 7.8$ & $85.4 \pm 7.2$\\
21250685-4854416 & $15.67 \pm 0.07$ & $15.17 \pm 0.10$ & $14.88 \pm 0.12$ & & 212506.96-485442.0 & $14.66 \pm 0.03$ & $14.49 \pm 0.05$ & & $108.3 \pm 6.2$ & $-39.7 \pm 9.9$\\
21250817+0005115 & $14.94 \pm 0.03$ & $14.27 \pm 0.03$ & $13.96 \pm 0.05$ & & 212508.22+000511.1 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $74.5 \pm 10.3$ & $-34.9 \pm 10.2$\\
21250994+0314313 & $15.13 \pm 0.04$ & $14.35 \pm 0.04$ & $14.04 \pm 0.06$ & & 212509.89+031430.9 & $13.87 \pm 0.03$ & $13.64 \pm 0.04$ & & $-69.1 \pm 8.5$ & $-43.3 \pm 8.3$\\
21251289+2721493 & $14.88 \pm 0.05$ & $14.19 \pm 0.05$ & $13.91 \pm 0.06$ & & 212512.93+272149.4 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $40.1 \pm 5.3$ & $8.7 \pm 6.8$\\
21251426-1307464 & $14.79 \pm 0.04$ & $14.22 \pm 0.05$ & $13.88 \pm 0.05$ & & 212514.29-130746.1 & $13.59 \pm 0.03$ & $13.38 \pm 0.04$ & & $46.5 \pm 7.8$ & $29.1 \pm 8.0$\\
21251480+2645325 & $15.32 \pm 0.07$ & $14.74 \pm 0.07$ & $14.34 \pm 0.08$ & & 212514.85+264532.0 & $13.98 \pm 0.03$ & $13.80 \pm 0.03$ & & $48.2 \pm 5.4$ & $-40.1 \pm 6.9$\\
21251482+0408398 & $13.50 \pm 0.02$ & $12.87 \pm 0.03$ & $12.47 \pm 0.03$ & & 212514.81+040839.3 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $-5.6 \pm 7.4$ & $-46.9 \pm 7.4$\\
21251545-6101420 & $16.19 \pm 0.10$ & $15.62 \pm 0.13$ & $15.35 \pm 0.18$ & & 212515.58-610142.6 & $15.02 \pm 0.03$ & $14.82 \pm 0.06$ & & $91.2 \pm 6.2$ & $-55.0 \pm 22.6$\\
21251677+1237266 & $16.30 \pm 0.11$ & $15.49 \pm 0.14$ & $15.11 \pm 0.12$ & & 212516.72+123726.1 & $14.40 \pm 0.03$ & $14.12 \pm 0.05$ & & $-75.4 \pm 16.6$ & $-57.3 \pm 17.8$\\
21251736+2547401 & $12.37 \pm 0.02$ & $11.81 \pm 0.02$ & $11.52 \pm 0.02$ & & 212517.34+254739.5 & $11.36 \pm 0.02$ & $11.17 \pm 0.02$ & & $-23.7 \pm 4.7$ & $-46.8 \pm 5.6$\\
21251790+0332085 & $13.98 \pm 0.02$ & $13.38 \pm 0.04$ & $13.10 \pm 0.03$ & & 212517.90+033208.1 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $8.2 \pm 7.6$ & $-37.6 \pm 7.6$\\
21251855+1658120 & $15.40 \pm 0.06$ & $14.79 \pm 0.08$ & $14.50 \pm 0.07$ & & 212518.53+165811.6 & $14.06 \pm 0.03$ & $13.83 \pm 0.04$ & & $-27.0 \pm 7.9$ & $-38.6 \pm 8.5$\\
21251915-3629452 & $13.92 \pm 0.03$ & $13.41 \pm 0.03$ & $13.11 \pm 0.03$ & & 212519.22-362948.0 & $12.93 \pm 0.02$ & $12.72 \pm 0.03$ & & $71.1 \pm 5.1$ & $-251.3 \pm 9.5$\\
21251925+1937050 & $16.25 \pm 0.10$ & $15.73 \pm 0.13$ & $15.27 \pm 0.14$ & & 212519.32+193704.4 & $14.93 \pm 0.03$ & $14.71 \pm 0.06$ & & $81.3 \pm 15.0$ & $-49.1 \pm 18.2$\\
21251932+0530098 & $16.01 \pm 0.10$ & $15.46 \pm 0.14$ & $15.06 \pm 0.15$ & & 212519.23+053009.5 & $14.77 \pm 0.03$ & $14.51 \pm 0.06$ & & $-132.9 \pm 20.9$ & $-27.1 \pm 18.3$\\
21251971-2931496 & $15.69 \pm 0.06$ & $15.13 \pm 0.07$ & $14.66 \pm 0.08$ & & 212519.75-293150.3 & $14.47 \pm 0.03$ & $14.28 \pm 0.05$ & & $43.6 \pm 6.7$ & $-64.0 \pm 8.8$\\
21252012-4031265 & $11.45 \pm 0.02$ & $10.89 \pm 0.02$ & $10.57 \pm 0.02$ & & 212520.05-403127.6 & $10.34 \pm 0.02$ & $10.16 \pm 0.02$ & & $-78.1 \pm 4.4$ & $-101.9 \pm 6.7$\\
21252076-1945157 & $14.28 \pm 0.03$ & $13.68 \pm 0.03$ & $13.38 \pm 0.03$ & & 212520.76-194516.6 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $9.3 \pm 5.8$ & $-79.9 \pm 6.5$\\
21252129+1442521 & $16.68 \pm 0.15$ & $15.80 \pm 0.17$ & $15.38 \pm 0.15$ & & 212520.81+144249.4 & $15.11 \pm 0.03$ & $14.89 \pm 0.06$ & & $-717.3 \pm 27.8$ & $-276.5 \pm 21.8$\\
21252155+0404346 & $15.50 \pm 0.06$ & $14.88 \pm 0.08$ & $14.45 \pm 0.08$ & & 212521.58+040434.3 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $45.2 \pm 8.7$ & $-27.3 \pm 8.7$\\
21252208+1119222 & $16.05 \pm 0.10$ & $15.49 \pm 0.12$ & $15.05 \pm 0.14$ & & 212522.03+111919.8 & $14.63 \pm 0.03$ & $14.43 \pm 0.05$ & & $-73.2 \pm 18.3$ & $-241.1 \pm 20.2$\\
21252515+1837573 & $14.64 \pm 0.04$ & $14.07 \pm 0.05$ & $13.68 \pm 0.04$ & & 212525.09+183756.5 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $-76.7 \pm 7.5$ & $-72.5 \pm 7.4$\\
21252692-2149350 & $14.25 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.04$ & & 212526.98-214935.2 & $13.03 \pm 0.02$ & $12.79 \pm 0.03$ & & $71.2 \pm 5.8$ & $-21.0 \pm 6.2$\\
21252692-6028000 & $16.00 \pm 0.07$ & $15.28 \pm 0.11$ & $15.00 \pm 0.13$ & & 212526.96-602800.7 & $14.79 \pm 0.03$ & $14.62 \pm 0.05$ & & $26.9 \pm 4.0$ & $-66.0 \pm 12.4$\\
21252698+2109192 & $14.50 \pm 0.04$ & $13.93 \pm 0.05$ & $13.62 \pm 0.04$ & & 212526.96+210918.7 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $-15.2 \pm 7.3$ & $-46.9 \pm 7.9$\\
21253056-3800380 & $15.82 \pm 0.06$ & $15.07 \pm 0.06$ & $14.70 \pm 0.08$ & & 212530.66-380037.7 & $14.48 \pm 0.03$ & $14.22 \pm 0.04$ & & $105.1 \pm 6.4$ & $31.8 \pm 8.3$\\
21253121-3059303 & $15.89 \pm 0.07$ & $15.20 \pm 0.09$ & $14.91 \pm 0.10$ & & 212531.22-305930.9 & $14.73 \pm 0.03$ & $14.50 \pm 0.06$ & & $7.8 \pm 7.7$ & $-52.8 \pm 10.0$\\
21253198+7459211 & $12.58 \pm 0.02$ & $12.03 \pm 0.03$ & $11.68 \pm 0.02$ & & 212532.15+745922.0 & $11.49 \pm 0.02$ & $11.32 \pm 0.02$ & & $62.8 \pm 2.0$ & $89.9 \pm 9.2$\\
21253302-2528016 & $14.96 \pm 0.04$ & $14.31 \pm 0.02$ & $14.02 \pm 0.05$ & & 212532.97-252801.7 & $13.82 \pm 0.03$ & $13.63 \pm 0.04$ & & $-60.2 \pm 6.5$ & $-14.7 \pm 7.4$\\
21253362-1734421 & $13.75 \pm 0.03$ & $13.21 \pm 0.02$ & $12.85 \pm 0.02$ & & 212533.55-173442.3 & $12.69 \pm 0.02$ & $12.50 \pm 0.03$ & & $-101.4 \pm 7.3$ & $-12.3 \pm 7.4$\\
21253364-4517428 & $13.81 \pm 0.02$ & $13.21 \pm 0.03$ & $12.88 \pm 0.03$ & & 212533.57-451743.5 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $-69.7 \pm 4.6$ & $-66.7 \pm 7.4$\\
21253399-5806086 & $13.19 \pm 0.02$ & $12.64 \pm 0.03$ & $12.35 \pm 0.03$ & & 212534.09-580609.7 & $12.15 \pm 0.02$ & $11.93 \pm 0.02$ & & $74.5 \pm 3.2$ & $-102.0 \pm 7.8$\\
21253509-0734243 & $16.12 \pm 0.09$ & $15.46 \pm 0.14$ & $15.06 \pm 0.15$ & & 212535.12-073423.2 & $14.77 \pm 0.03$ & $14.51 \pm 0.06$ & & $38.2 \pm 15.9$ & $101.6 \pm 15.7$\\
21253570-0633328 & $15.00 \pm 0.05$ & $14.49 \pm 0.07$ & $14.22 \pm 0.08$ & & 212535.75-063332.9 & $13.92 \pm 0.03$ & $13.69 \pm 0.04$ & & $64.0 \pm 8.9$ & $-14.7 \pm 7.5$\\
21253789+0704559 & $15.76 \pm 0.09$ & $15.18 \pm 0.09$ & $14.79 \pm 0.13$ & & 212537.93+070456.0 & $14.59 \pm 0.03$ & $14.33 \pm 0.05$ & & $68.5 \pm 10.1$ & $7.6 \pm 10.1$\\
21254028-4511053 & $14.82 \pm 0.03$ & $14.21 \pm 0.05$ & $13.93 \pm 0.05$ & & 212540.26-451105.8 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $-15.6 \pm 4.8$ & $-51.2 \pm 8.1$\\
21254104-1232440 & $14.53 \pm 0.03$ & $14.02 \pm 0.05$ & $13.74 \pm 0.04$ & & 212541.13-123244.7 & $13.50 \pm 0.03$ & $13.27 \pm 0.03$ & & $128.2 \pm 9.0$ & $-71.2 \pm 8.8$\\
21254129+1830351 & $15.94 \pm 0.08$ & $15.25 \pm 0.10$ & $14.87 \pm 0.10$ & & 212541.25+183034.8 & $14.66 \pm 0.03$ & $14.38 \pm 0.05$ & & $-50.1 \pm 9.2$ & $-27.4 \pm 9.2$\\
21254186-0240411 & $13.82 \pm 0.03$ & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & 212541.83-024041.9 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $-32.9 \pm 6.3$ & $-64.2 \pm 7.7$\\
21254207-2211425 & $14.19 \pm 0.02$ & $13.67 \pm 0.04$ & $13.35 \pm 0.04$ & & 212542.06-221143.5 & $13.19 \pm 0.03$ & $12.97 \pm 0.03$ & & $-10.5 \pm 5.6$ & $-83.3 \pm 6.5$\\
21254234-6840362 & $12.97 \pm 0.03$ & $12.41 \pm 0.03$ & $12.11 \pm 0.03$ & & 212542.30-684036.9 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $-20.7 \pm 1.7$ & $-75.9 \pm 7.2$\\
21254250-1201012 & $13.92 \pm 0.03$ & $13.33 \pm 0.03$ & $13.05 \pm 0.04$ & & 212542.46-120101.9 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $-53.6 \pm 7.5$ & $-74.9 \pm 9.4$\\
21254288+2606540 & $14.84 \pm 0.05$ & $14.28 \pm 0.05$ & $13.97 \pm 0.06$ & & 212542.93+260653.9 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $43.6 \pm 5.3$ & $-8.7 \pm 6.1$\\
21254328+0709421 & $13.20 \pm 0.02$ & $12.64 \pm 0.03$ & $12.37 \pm 0.03$ & & 212543.30+070941.6 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $24.6 \pm 8.0$ & $-50.1 \pm 8.9$\\
21254408+7341024 & $16.16 \pm 0.12$ & $15.33 \pm 0.13$ & $14.91 \pm 0.15$ & & 212544.63+734102.1 & $14.48 \pm 0.03$ & $14.21 \pm 0.03$ & & $229.0 \pm 11.5$ & $-30.8 \pm 13.9$\\
21254509+0221482 & $16.06 \pm 0.08$ & $15.34 \pm 0.11$ & $15.05 \pm 0.14$ & & 212545.17+022147.6 & $14.73 \pm 0.03$ & $14.44 \pm 0.05$ & & $122.3 \pm 13.7$ & $-59.3 \pm 14.2$\\
21254535+2233572 & $15.70 \pm 0.07$ & $14.99 \pm 0.08$ & $14.71 \pm 0.10$ & & 212545.39+223358.0 & $14.51 \pm 0.03$ & $14.26 \pm 0.04$ & & $50.7 \pm 7.3$ & $71.0 \pm 9.7$\\
21254739-3018396 & $14.75 \pm 0.03$ & $14.16 \pm 0.04$ & $13.87 \pm 0.05$ & & 212547.41-301840.0 & $13.72 \pm 0.03$ & $13.48 \pm 0.04$ & & $24.3 \pm 5.9$ & $-33.0 \pm 8.0$\\
21254851-6056408 & $16.14 \pm 0.08$ & $15.23 \pm 0.08$ & $14.75 \pm 0.11$ & & 212548.60-605641.5 & $14.17 \pm 0.03$ & $13.92 \pm 0.04$ & & $66.6 \pm 3.8$ & $-68.0 \pm 12.6$\\
21254869-1112181 & $15.54 \pm 0.07$ & $14.92 \pm 0.08$ & $14.61 \pm 0.10$ & & 212548.65-111218.8 & $14.27 \pm 0.03$ & $14.02 \pm 0.05$ & & $-48.2 \pm 9.0$ & $-60.8 \pm 8.7$\\
21254894-1225350 & $15.93 \pm 0.08$ & $15.26 \pm 0.08$ & $14.92 \pm 0.13$ & & 212548.97-122535.2 & $14.68 \pm 0.03$ & $14.44 \pm 0.06$ & & $53.8 \pm 11.0$ & $-22.4 \pm 10.7$\\
21254900-5640508 & $15.30 \pm 0.05$ & $14.73 \pm 0.07$ & $14.46 \pm 0.08$ & & 212549.07-564051.2 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $57.9 \pm 3.8$ & $-33.8 \pm 8.6$\\
21254994+1235345 & $14.54 \pm 0.04$ & $14.03 \pm 0.04$ & $13.72 \pm 0.06$ & & 212549.97+123534.2 & $13.50 \pm 0.02$ & $13.32 \pm 0.03$ & & $33.3 \pm 5.9$ & $-18.1 \pm 6.0$\\
21255005-6649296 & $13.31 \pm 0.02$ & $12.71 \pm 0.02$ & $12.40 \pm 0.03$ & & 212550.31-664930.6 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $154.9 \pm 4.3$ & $-93.7 \pm 7.6$\\
21255074-1335321 & $16.51 \pm 0.10$ & $15.64 \pm 0.10$ & $15.34 \pm 0.17$ & & 212550.80-133532.1 & $15.14 \pm 0.04$ & $14.90 \pm 0.08$ & & $92.7 \pm 17.3$ & $2.2 \pm 20.8$\\
21255115+2518564 & $12.93 \pm 0.02$ & $12.38 \pm 0.02$ & $12.08 \pm 0.02$ & & 212551.20+251856.6 & $11.87 \pm 0.02$ & $11.68 \pm 0.02$ & & $47.6 \pm 4.8$ & $13.9 \pm 5.5$\\
21255141-2042250 & $15.22 \pm 0.04$ & $14.65 \pm 0.06$ & $14.37 \pm 0.06$ & & 212551.38-204225.1 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $-38.6 \pm 6.6$ & $-10.4 \pm 7.2$\\
21255251-5326220 & $14.31 \pm 0.03$ & $13.70 \pm 0.04$ & $13.43 \pm 0.05$ & & 212552.57-532622.1 & $13.25 \pm 0.03$ & $13.04 \pm 0.03$ & & $47.7 \pm 3.6$ & $-6.7 \pm 7.0$\\
21255395-0445275 & $14.12 \pm 0.03$ & $13.55 \pm 0.04$ & $13.25 \pm 0.03$ & & 212553.94-044528.1 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $-12.1 \pm 11.6$ & $-51.1 \pm 6.4$\\
21255442+2320036 & $12.16 \pm 0.03$ & $11.57 \pm 0.03$ & $11.30 \pm 0.02$ & & 212554.46+232003.6 & $11.13 \pm 0.02$ & $10.95 \pm 0.02$ & & $50.0 \pm 5.9$ & $-0.2 \pm 6.5$\\
21255459-3255177 & $13.55 \pm 0.03$ & $12.96 \pm 0.03$ & $12.67 \pm 0.02$ & & 212554.63-325518.4 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $45.6 \pm 5.1$ & $-68.8 \pm 6.7$\\
21255633+2228560 & $14.79 \pm 0.04$ & $14.24 \pm 0.04$ & $13.97 \pm 0.04$ & & 212556.35+222856.3 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $32.2 \pm 6.6$ & $27.0 \pm 7.3$\\
21255746-2921156 & $13.53 \pm 0.02$ & $12.92 \pm 0.03$ & $12.65 \pm 0.03$ & & 212557.52-292115.5 & $12.48 \pm 0.02$ & $12.29 \pm 0.03$ & & $81.3 \pm 5.7$ & $2.2 \pm 6.7$\\
21255855-5706469 & $12.97 \pm 0.02$ & $12.33 \pm 0.02$ & $12.05 \pm 0.03$ & & 212558.70-570648.1 & $11.82 \pm 0.02$ & $11.63 \pm 0.02$ & & $112.6 \pm 3.7$ & $-117.4 \pm 8.7$\\
21255966-7005162 & $15.35 \pm 0.04$ & $14.68 \pm 0.05$ & $14.39 \pm 0.06$ & & 212559.62-700516.5 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-23.6 \pm 2.3$ & $-25.6 \pm 8.6$\\
21260184+8830102 & $14.40 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.05$ & & 212604.81+883011.3 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $119.6 \pm 3.3$ & $115.4 \pm 9.1$\\
21260235-2241429 & $14.62 \pm 0.03$ & $13.97 \pm 0.05$ & $13.59 \pm 0.05$ & & 212602.36-224143.5 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $10.9 \pm 5.7$ & $-47.5 \pm 7.1$\\
21260350+1013296 & $16.73 \pm 0.14$ & $15.91 \pm 0.19$ & $15.18 \pm 0.14$ & & 212603.43+101329.2 & $14.63 \pm 0.03$ & $14.32 \pm 0.05$ & & $-107.3 \pm 21.8$ & $-43.4 \pm 23.0$\\
21260418-5336286 & $14.89 \pm 0.04$ & $14.29 \pm 0.04$ & $14.01 \pm 0.05$ & & 212604.22-533629.1 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $30.3 \pm 3.9$ & $-46.8 \pm 7.3$\\
21260505-6925582 & $14.30 \pm 0.03$ & $13.73 \pm 0.02$ & $13.42 \pm 0.04$ & & 212605.00-692558.7 & $13.27 \pm 0.03$ & $13.06 \pm 0.03$ & & $-26.1 \pm 2.0$ & $-48.9 \pm 7.8$\\
21260562-7812465 & $13.73 \pm 0.03$ & $13.17 \pm 0.04$ & $12.87 \pm 0.03$ & & 212605.78-781247.6 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $50.2 \pm 1.6$ & $-118.5 \pm 16.1$\\
21260881+0226029 & $14.84 \pm 0.03$ & $14.03 \pm 0.04$ & $13.59 \pm 0.04$ & & 212608.78+022602.6 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $-36.6 \pm 7.6$ & $-30.5 \pm 9.2$\\
21261003+1953546 & $14.66 \pm 0.03$ & $14.02 \pm 0.05$ & $13.74 \pm 0.04$ & & 212610.08+195354.9 & $13.55 \pm 0.02$ & $13.38 \pm 0.03$ & & $62.1 \pm 6.7$ & $22.0 \pm 7.2$\\
21261042-7252173 & $15.94 \pm 0.08$ & $15.24 \pm 0.13$ & $14.89 \pm 0.13$ & & 212610.31-725217.4 & $14.68 \pm 0.03$ & $14.50 \pm 0.05$ & & $-46.9 \pm 2.3$ & $-7.0 \pm 11.7$\\
21261093-3053438 & $15.38 \pm 0.04$ & $14.66 \pm 0.05$ & $14.25 \pm 0.07$ & & 212611.07-305344.6 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $161.5 \pm 7.3$ & $-66.4 \pm 7.8$\\
21261282-3526223 & $15.25 \pm 0.04$ & $14.60 \pm 0.05$ & $14.21 \pm 0.05$ & & 212612.79-352622.7 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $-38.9 \pm 6.0$ & $-35.2 \pm 8.2$\\
21261300-4107307 & $15.53 \pm 0.05$ & $14.98 \pm 0.06$ & $14.68 \pm 0.09$ & & 212613.04-410731.1 & $14.38 \pm 0.03$ & $14.18 \pm 0.04$ & & $45.9 \pm 5.4$ & $-31.0 \pm 8.0$\\
21261352-6729254 & $13.57 \pm 0.03$ & $13.00 \pm 0.02$ & $12.58 \pm 0.02$ & & 212613.63-672926.0 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $64.5 \pm 2.4$ & $-61.4 \pm 7.3$\\
21261370-1340441 & $15.18 \pm 0.04$ & $14.51 \pm 0.05$ & $14.21 \pm 0.06$ & & 212613.68-134044.4 & $14.05 \pm 0.03$ & $13.88 \pm 0.04$ & & $-40.0 \pm 8.4$ & $-24.1 \pm 8.6$\\
21261376-1633396 & $16.81 \pm 0.14$ & $15.96 \pm 0.14$ & $15.51 \pm 0.19$ & & 212613.65-163339.4 & $15.29 \pm 0.04$ & $15.05 \pm 0.09$ & & $-150.0 \pm 21.7$ & $19.9 \pm 25.8$\\
21261615-2311137 & $13.18 \pm 0.02$ & $12.62 \pm 0.02$ & $12.34 \pm 0.03$ & & 212616.12-231114.1 & $12.14 \pm 0.02$ & $11.94 \pm 0.02$ & & $-39.1 \pm 5.4$ & $-34.8 \pm 6.1$\\
21261679+1303470 & $13.74 \pm 0.03$ & $13.15 \pm 0.04$ & $12.88 \pm 0.03$ & & 212616.78+130346.2 & $12.68 \pm 0.02$ & $12.50 \pm 0.03$ & & $-10.3 \pm 7.3$ & $-84.6 \pm 7.8$\\
21261863+2409586 & $15.75 \pm 0.09$ & $14.94 \pm 0.09$ & $14.60 \pm 0.10$ & & 212618.59+240958.8 & $14.36 \pm 0.03$ & $14.07 \pm 0.04$ & & $-44.4 \pm 7.0$ & $19.4 \pm 7.9$\\
21262043-0817128 & $16.24 \pm 0.11$ & $15.63 \pm 0.15$ & $15.17 \pm 0.16$ & & 212620.46-081711.0 & $14.69 \pm 0.03$ & $14.48 \pm 0.06$ & & $31.3 \pm 22.1$ & $163.9 \pm 18.0$\\
21262044-0949049 & $14.80 \pm 0.04$ & $14.27 \pm 0.05$ & $14.00 \pm 0.06$ & & 212620.48-094906.1 & $13.83 \pm 0.03$ & $13.61 \pm 0.04$ & & $57.0 \pm 13.2$ & $-103.9 \pm 7.7$\\
21262168+0848023 & $13.36 \pm 0.03$ & $12.74 \pm 0.03$ & $12.47 \pm 0.03$ & & 212621.72+084802.6 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $63.1 \pm 7.2$ & $28.4 \pm 7.2$\\
21262293-7656387 & $13.26 \pm 0.02$ & $12.66 \pm 0.03$ & $12.38 \pm 0.03$ & & 212623.01-765639.6 & $12.20 \pm 0.02$ & $12.01 \pm 0.02$ & & $26.3 \pm 1.2$ & $-90.3 \pm 8.2$\\
21262353-5038489 & $12.60 \pm 0.02$ & $11.96 \pm 0.03$ & $11.67 \pm 0.03$ & & 212623.60-503849.4 & $11.50 \pm 0.02$ & $11.31 \pm 0.02$ & & $63.2 \pm 3.5$ & $-43.0 \pm 6.4$\\
21262634-3936086 & $13.75 \pm 0.02$ & $13.22 \pm 0.03$ & $12.92 \pm 0.02$ & & 212626.18-393610.0 & $12.71 \pm 0.02$ & $12.48 \pm 0.03$ & & $-167.1 \pm 5.9$ & $-133.2 \pm 7.4$\\
21262848-5109355 & $14.14 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.04$ & & 212628.55-510936.4 & $13.13 \pm 0.02$ & $12.89 \pm 0.03$ & & $60.8 \pm 3.7$ & $-81.9 \pm 7.2$\\
21263094+0449494 & $14.21 \pm 0.03$ & $13.51 \pm 0.03$ & $13.23 \pm 0.04$ & & 212630.96+044949.0 & $13.06 \pm 0.03$ & $12.88 \pm 0.03$ & & $28.0 \pm 8.4$ & $-39.9 \pm 10.1$\\
21263223-7021465 & $14.36 \pm 0.03$ & $13.77 \pm 0.03$ & $13.36 \pm 0.04$ & & 212632.36-702146.8 & $13.18 \pm 0.02$ & $13.01 \pm 0.03$ & & $66.4 \pm 2.4$ & $-26.4 \pm 7.5$\\
21263336-2104290 & $14.19 \pm 0.03$ & $13.68 \pm 0.03$ & $13.35 \pm 0.04$ & & 212633.38-210429.0 & $13.19 \pm 0.03$ & $12.99 \pm 0.03$ & & $33.5 \pm 5.8$ & $-3.8 \pm 6.3$\\
21263403-3143224 & $13.47 \pm 0.03$ & $12.79 \pm 0.03$ & $12.36 \pm 0.03$ & & 212634.20-314324.9 & $12.02 \pm 0.02$ & $11.76 \pm 0.02$ & & $194.5 \pm 6.7$ & $-226.4 \pm 8.2$\\
21263484-4015257 & $13.59 \pm 0.02$ & $13.04 \pm 0.03$ & $12.71 \pm 0.03$ & & 212634.67-401527.1 & $12.54 \pm 0.02$ & $12.29 \pm 0.02$ & & $-170.2 \pm 5.8$ & $-124.4 \pm 7.2$\\
21263521+2630095 & $13.73 \pm 0.02$ & $13.16 \pm 0.03$ & $12.87 \pm 0.03$ & & 212635.23+263010.3 & $12.66 \pm 0.02$ & $12.47 \pm 0.02$ & & $24.3 \pm 4.8$ & $62.0 \pm 5.8$\\
21263782+0401284 & $16.24 \pm 0.10$ & $15.72 \pm 0.15$ & $15.05 \pm 0.11$ & & 212637.97+040125.8 & $14.72 \pm 0.03$ & $14.51 \pm 0.05$ & & $219.1 \pm 18.2$ & $-258.3 \pm 17.0$\\
21263819+2932403 & $13.75 \pm 0.02$ & $13.15 \pm 0.02$ & $12.88 \pm 0.03$ & & 212638.22+293240.1 & $12.69 \pm 0.02$ & $12.48 \pm 0.03$ & & $33.4 \pm 4.7$ & $-15.7 \pm 6.4$\\
21263981-0049096 & $15.09 \pm 0.05$ & $14.53 \pm 0.04$ & $14.12 \pm 0.06$ & & 212639.77-004910.6 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $-48.6 \pm 7.2$ & $-90.8 \pm 7.3$\\
21264221-3735510 & $13.47 \pm 0.02$ & $12.86 \pm 0.03$ & $12.57 \pm 0.03$ & & 212642.25-373551.5 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $52.7 \pm 4.8$ & $-46.8 \pm 6.6$\\
21264266-0447194 & $13.09 \pm 0.03$ & $12.53 \pm 0.03$ & $12.25 \pm 0.02$ & & 212642.71-044719.7 & $12.02 \pm 0.02$ & $11.83 \pm 0.02$ & & $70.1 \pm 6.9$ & $-29.7 \pm 6.0$\\
21264437-3155309 & $14.73 \pm 0.03$ & $14.16 \pm 0.04$ & $13.82 \pm 0.05$ & & 212644.42-315531.5 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $54.2 \pm 5.8$ & $-53.8 \pm 7.3$\\
21264526+2707444 & $14.18 \pm 0.03$ & $13.60 \pm 0.04$ & $13.32 \pm 0.04$ & & 212645.35+270744.5 & $13.14 \pm 0.03$ & $12.93 \pm 0.03$ & & $96.7 \pm 5.3$ & $3.6 \pm 5.8$\\
21264537-1736126 & $15.76 \pm 0.06$ & $15.22 \pm 0.05$ & $14.95 \pm 0.10$ & & 212645.46-173613.4 & $14.76 \pm 0.03$ & $14.50 \pm 0.06$ & & $112.4 \pm 9.3$ & $-76.0 \pm 9.7$\\
21264671-2154011 & $14.93 \pm 0.03$ & $14.33 \pm 0.04$ & $13.95 \pm 0.05$ & & 212646.77-215401.6 & $13.74 \pm 0.03$ & $13.51 \pm 0.04$ & & $74.4 \pm 6.7$ & $-46.1 \pm 6.7$\\
21264705+2648136 & $14.62 \pm 0.04$ & $14.06 \pm 0.04$ & $13.78 \pm 0.05$ & & 212647.11+264814.0 & $13.61 \pm 0.02$ & $13.43 \pm 0.03$ & & $60.9 \pm 5.2$ & $28.8 \pm 6.0$\\
21264997-2056432 & $15.21 \pm 0.04$ & $14.62 \pm 0.05$ & $14.33 \pm 0.07$ & & 212650.02-205643.8 & $13.94 \pm 0.03$ & $13.72 \pm 0.04$ & & $55.1 \pm 6.4$ & $-50.1 \pm 7.0$\\
21265033-3914497 & $14.80 \pm 0.04$ & $14.16 \pm 0.04$ & $13.80 \pm 0.05$ & & 212650.31-391450.1 & $13.56 \pm 0.02$ & $13.32 \pm 0.03$ & & $-23.8 \pm 4.8$ & $-43.0 \pm 7.0$\\
21265040-8140293 & $15.54 \pm 0.05$ & $14.40 \pm 0.05$ & $13.55 \pm 0.04$ & & 212650.61-814030.3 & $12.93 \pm 0.02$ & $12.47 \pm 0.02$ & & $46.7 \pm 1.3$ & $-107.8 \pm 10.4$\\
21265108-4342584 & $16.12 \pm 0.08$ & $15.34 \pm 0.09$ & $14.96 \pm 0.11$ & & 212651.15-434258.3 & $14.80 \pm 0.03$ & $14.50 \pm 0.05$ & & $68.8 \pm 6.7$ & $9.3 \pm 10.7$\\
21265181-7515068 & $14.93 \pm 0.05$ & $14.33 \pm 0.06$ & $14.00 \pm 0.06$ & & 212651.89-751507.5 & $13.80 \pm 0.03$ & $13.57 \pm 0.03$ & & $30.2 \pm 1.5$ & $-72.5 \pm 9.4$\\
21265403-3808194 & $11.82 \pm 0.02$ & $11.23 \pm 0.03$ & $10.94 \pm 0.02$ & & 212654.11-380819.9 & $10.77 \pm 0.02$ & $10.57 \pm 0.02$ & & $91.4 \pm 4.8$ & $-45.8 \pm 6.5$\\
21265465-1026072 & $15.31 \pm 0.05$ & $14.76 \pm 0.06$ & $14.46 \pm 0.10$ & & 212654.68-102606.3 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $43.6 \pm 8.2$ & $80.7 \pm 7.9$\\
21265634-5329557 & $13.75 \pm 0.03$ & $13.11 \pm 0.03$ & $12.81 \pm 0.03$ & & 212656.29-532956.1 & $12.64 \pm 0.02$ & $12.47 \pm 0.02$ & & $-40.8 \pm 3.4$ & $-37.3 \pm 7.5$\\
21265649-0026415 & $15.93 \pm 0.08$ & $15.36 \pm 0.12$ & $15.06 \pm 0.16$ & & 212656.46-002642.2 & $14.75 \pm 0.03$ & $14.52 \pm 0.06$ & & $-32.2 \pm 9.4$ & $-58.0 \pm 10.8$\\
21265661-0531569 & $14.85 \pm 0.03$ & $14.29 \pm 0.04$ & $13.99 \pm 0.05$ & & 212656.64-053157.0 & $13.82 \pm 0.03$ & $13.64 \pm 0.04$ & & $35.8 \pm 7.6$ & $-12.8 \pm 7.6$\\
21265679+7320457 & $13.92 \pm 0.03$ & $13.33 \pm 0.03$ & $12.92 \pm 0.03$ & & 212656.77+732045.2 & $12.75 \pm 0.02$ & $12.54 \pm 0.02$ & & $-7.2 \pm 1.3$ & $-51.1 \pm 9.2$\\
21265857-7011373 & $14.72 \pm 0.04$ & $14.09 \pm 0.04$ & $13.80 \pm 0.04$ & & 212658.51-701137.1 & $13.62 \pm 0.03$ & $13.35 \pm 0.03$ & & $-30.4 \pm 2.0$ & $16.1 \pm 7.8$\\
21265912-1320245 & $14.56 \pm 0.03$ & $13.91 \pm 0.04$ & $13.64 \pm 0.04$ & & 212659.09-132024.9 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $-33.6 \pm 7.0$ & $-38.2 \pm 7.3$\\
21265918+1722380 & $14.44 \pm 0.03$ & $13.88 \pm 0.04$ & $13.61 \pm 0.04$ & & 212659.18+172237.5 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $-6.6 \pm 7.4$ & $-45.4 \pm 8.8$\\
21265924-3423311 & $14.23 \pm 0.02$ & $13.68 \pm 0.02$ & $13.32 \pm 0.03$ & & 212659.25-342331.7 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $12.4 \pm 5.1$ & $-54.7 \pm 6.8$\\
21265988-5339110 & $14.38 \pm 0.03$ & $13.83 \pm 0.04$ & $13.53 \pm 0.05$ & & 212700.01-533911.8 & $13.33 \pm 0.03$ & $13.09 \pm 0.03$ & & $100.8 \pm 4.4$ & $-72.7 \pm 7.9$\\
21270193-1339009 & $16.58 \pm 0.09$ & $15.93 \pm 0.12$ & $15.44 \pm 0.16$ & & 212702.00-133900.4 & $15.22 \pm 0.04$ & $14.98 \pm 0.08$ & & $92.2 \pm 19.7$ & $45.4 \pm 19.9$\\
21270430-8627358 & $14.52 \pm 0.03$ & $13.93 \pm 0.04$ & $13.63 \pm 0.04$ & & 212704.93-862736.1 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $60.1 \pm 1.6$ & $-29.8 \pm 7.9$\\
21270525+0453548 & $15.02 \pm 0.04$ & $14.44 \pm 0.05$ & $14.16 \pm 0.07$ & & 212705.23+045354.4 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $-30.4 \pm 8.4$ & $-30.6 \pm 8.4$\\
21270575-1428196 & $16.25 \pm 0.07$ & $15.69 \pm 0.08$ & $15.34 \pm 0.13$ & & 212705.82-142819.4 & $15.11 \pm 0.04$ & $14.76 \pm 0.08$ & & $90.1 \pm 18.5$ & $22.4 \pm 18.2$\\
21270621-0409536 & $13.09 \pm 0.02$ & $12.56 \pm 0.02$ & $12.25 \pm 0.02$ & & 212706.23-040954.3 & $12.08 \pm 0.02$ & $11.86 \pm 0.02$ & & $34.2 \pm 6.2$ & $-60.7 \pm 6.1$\\
21270870+1717538 & $14.53 \pm 0.03$ & $14.02 \pm 0.05$ & $13.70 \pm 0.04$ & & 212708.75+171754.0 & $13.48 \pm 0.03$ & $13.25 \pm 0.03$ & & $73.2 \pm 7.6$ & $25.3 \pm 8.7$\\
21270928+0151228 & $15.50 \pm 0.05$ & $14.99 \pm 0.06$ & $14.71 \pm 0.11$ & & 212709.32+015122.7 & $14.51 \pm 0.03$ & $14.33 \pm 0.05$ & & $69.6 \pm 9.8$ & $-5.1 \pm 9.7$\\
21271237-7446265 & $14.77 \pm 0.04$ & $14.17 \pm 0.05$ & $13.85 \pm 0.05$ & & 212712.45-744626.3 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $32.4 \pm 1.5$ & $28.4 \pm 10.0$\\
21271413+2518156 & $14.49 \pm 0.03$ & $13.88 \pm 0.04$ & $13.59 \pm 0.04$ & & 212714.14+251815.1 & $13.38 \pm 0.02$ & $13.20 \pm 0.03$ & & $6.4 \pm 5.1$ & $-44.7 \pm 5.9$\\
21271579-0334591 & $15.37 \pm 0.04$ & $14.85 \pm 0.07$ & $14.49 \pm 0.08$ & & 212715.74-033459.9 & $14.26 \pm 0.03$ & $14.08 \pm 0.04$ & & $-67.8 \pm 8.1$ & $-68.2 \pm 7.5$\\
21271602-0026242 & $15.14 \pm 0.04$ & $14.56 \pm 0.05$ & $14.27 \pm 0.07$ & & 212715.98-002624.6 & $14.09 \pm 0.03$ & $13.87 \pm 0.04$ & & $-51.4 \pm 7.3$ & $-37.6 \pm 8.6$\\
21271683-3757586 & $15.94 \pm 0.08$ & $15.37 \pm 0.08$ & $14.95 \pm 0.11$ & & 212716.88-375758.3 & $14.78 \pm 0.03$ & $14.54 \pm 0.05$ & & $55.0 \pm 6.9$ & $29.5 \pm 9.9$\\
21271789-1501033 & $14.39 \pm 0.03$ & $13.84 \pm 0.02$ & $13.49 \pm 0.04$ & & 212717.93-150103.3 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $50.2 \pm 6.9$ & $2.8 \pm 7.1$\\
21271862+7158235 & $15.34 \pm 0.05$ & $14.68 \pm 0.06$ & $14.39 \pm 0.08$ & & 212718.31+715823.6 & $14.12 \pm 0.03$ & $13.89 \pm 0.03$ & & $-134.1 \pm 6.4$ & $4.4 \pm 17.2$\\
21271951-2438473 & $14.29 \pm 0.03$ & $13.66 \pm 0.04$ & $13.34 \pm 0.04$ & & 212719.50-243847.7 & $13.08 \pm 0.03$ & $12.85 \pm 0.03$ & & $-22.5 \pm 6.5$ & $-36.8 \pm 7.6$\\
21271999-2322295 & $16.32 \pm 0.09$ & $15.51 \pm 0.12$ & $15.19 \pm 0.16$ & & 212720.03-232230.6 & $15.02 \pm 0.04$ & $14.85 \pm 0.07$ & & $37.4 \pm 12.0$ & $-89.4 \pm 14.0$\\
21272059-3510212 & $15.17 \pm 0.04$ & $14.47 \pm 0.04$ & $14.09 \pm 0.06$ & & 212720.59-351022.1 & $13.87 \pm 0.03$ & $13.61 \pm 0.04$ & & $-5.1 \pm 5.5$ & $-81.7 \pm 7.6$\\
21272086-6534471 & $16.18 \pm 0.09$ & $15.64 \pm 0.12$ & $15.23 \pm 0.15$ & & 212720.76-653447.5 & $15.02 \pm 0.03$ & $14.55 \pm 0.05$ & & $-60.7 \pm 4.8$ & $-41.5 \pm 18.7$\\
21272093-4425017 & $15.41 \pm 0.06$ & $14.81 \pm 0.07$ & $14.41 \pm 0.06$ & & 212721.00-442501.9 & $14.11 \pm 0.03$ & $13.86 \pm 0.04$ & & $71.0 \pm 4.9$ & $-14.7 \pm 7.5$\\
21272313-3054269 & $13.31 \pm 0.02$ & $12.69 \pm 0.03$ & $12.35 \pm 0.02$ & & 212723.05-305427.7 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $-95.6 \pm 5.6$ & $-70.3 \pm 6.7$\\
21272494+7236533 & $14.55 \pm 0.03$ & $14.00 \pm 0.05$ & $13.67 \pm 0.05$ & & 212725.14+723653.7 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $89.1 \pm 4.7$ & $40.0 \pm 9.3$\\
21272505+2015241 & $15.34 \pm 0.05$ & $14.65 \pm 0.06$ & $14.34 \pm 0.06$ & & 212725.07+201523.5 & $14.06 \pm 0.03$ & $13.81 \pm 0.04$ & & $24.8 \pm 7.0$ & $-60.5 \pm 8.5$\\
21272522+2259415 & $16.59 \pm 0.13$ & $15.84 \pm 0.15$ & $15.53 \pm 0.17$ & & 212725.28+225942.2 & $15.15 \pm 0.04$ & $14.79 \pm 0.06$ & & $77.8 \pm 18.1$ & $71.7 \pm 19.5$\\
21272590-8130452 & $14.06 \pm 0.02$ & $13.51 \pm 0.03$ & $13.23 \pm 0.04$ & & 212726.22-813046.4 & $13.08 \pm 0.02$ & $12.82 \pm 0.02$ & & $71.2 \pm 1.9$ & $-128.5 \pm 10.6$\\
21272613-4215183 & $13.32 \pm 0.02$ & $12.66 \pm 0.02$ & $12.19 \pm 0.02$ & & 212726.24-421519.8 & $11.92 \pm 0.02$ & $11.69 \pm 0.02$ & & $114.1 \pm 5.1$ & $-137.3 \pm 7.2$\\
21272622-2301040 & $13.08 \pm 0.02$ & $12.47 \pm 0.02$ & $12.11 \pm 0.02$ & & 212726.27-230104.3 & $11.87 \pm 0.02$ & $11.68 \pm 0.02$ & & $62.3 \pm 5.5$ & $-23.4 \pm 6.0$\\
21272664-1701149 & $16.79 \pm 0.13$ & $15.90 \pm 0.11$ & $15.60 \pm 0.19$ & & 212726.74-170115.9 & $15.44 \pm 0.05$ & $15.25 \pm 0.11$ & & $127.9 \pm 20.3$ & $-90.5 \pm 24.9$\\
21272775+2406454 & $13.24 \pm 0.02$ & $12.62 \pm 0.02$ & $12.34 \pm 0.02$ & & 212727.82+240645.3 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $73.9 \pm 5.1$ & $-3.2 \pm 6.3$\\
21272934+1201293 & $15.46 \pm 0.06$ & $14.90 \pm 0.09$ & $14.53 \pm 0.07$ & & 212729.33+120128.8 & $14.32 \pm 0.03$ & $14.15 \pm 0.04$ & & $-11.3 \pm 9.2$ & $-50.4 \pm 8.9$\\
21273021-1557444 & $16.54 \pm 0.11$ & $15.94 \pm 0.13$ & $15.59 \pm 0.20$ & & 212730.22-155750.8 & $14.93 \pm 0.04$ & $14.68 \pm 0.07$ & & $9.7 \pm 18.6$ & $-583.7 \pm 26.9$\\
21273103-1330293 & $14.06 \pm 0.03$ & $13.54 \pm 0.02$ & $13.15 \pm 0.03$ & & 212731.09-133032.0 & $12.99 \pm 0.02$ & $12.73 \pm 0.03$ & & $80.5 \pm 6.8$ & $-245.0 \pm 8.8$\\
21273145-4451256 & $16.03 \pm 0.08$ & $15.46 \pm 0.09$ & $15.13 \pm 0.12$ & & 212731.48-445126.9 & $14.86 \pm 0.03$ & $14.52 \pm 0.05$ & & $22.8 \pm 6.1$ & $-120.7 \pm 10.4$\\
21273248-4603367 & $12.48 \pm 0.02$ & $11.95 \pm 0.02$ & $11.61 \pm 0.02$ & & 212732.79-460338.2 & $11.44 \pm 0.02$ & $11.21 \pm 0.02$ & & $295.1 \pm 7.8$ & $-129.6 \pm 7.1$\\
21273273-0226507 & $13.91 \pm 0.03$ & $13.38 \pm 0.03$ & $13.10 \pm 0.03$ & & 212732.81-022651.6 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $105.5 \pm 6.7$ & $-75.2 \pm 6.5$\\
21273280-3339536 & $14.41 \pm 0.03$ & $13.87 \pm 0.04$ & $13.55 \pm 0.04$ & & 212732.80-333954.3 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $2.7 \pm 5.3$ & $-67.8 \pm 7.1$\\
21273301-4213113 & $13.28 \pm 0.02$ & $12.70 \pm 0.03$ & $12.40 \pm 0.02$ & & 212733.04-421311.9 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $27.7 \pm 4.6$ & $-55.5 \pm 6.7$\\
21273360-0744393 & $13.96 \pm 0.02$ & $13.37 \pm 0.03$ & $13.10 \pm 0.04$ & & 212733.60-074439.7 & $12.87 \pm 0.02$ & $12.68 \pm 0.03$ & & $-9.3 \pm 7.4$ & $-36.5 \pm 6.7$\\
21273364+0312595 & $14.88 \pm 0.03$ & $14.19 \pm 0.05$ & $13.88 \pm 0.05$ & & 212733.64+031258.7 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $4.6 \pm 7.8$ & $-78.4 \pm 8.8$\\
21273488+7302065 & $15.60 \pm 0.07$ & $14.96 \pm 0.08$ & $14.63 \pm 0.10$ & & 212734.84+730207.3 & $14.27 \pm 0.03$ & $14.09 \pm 0.03$ & & $-17.9 \pm 1.8$ & $73.7 \pm 9.3$\\
21273558+0047207 & $14.96 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.06$ & & 212735.61+004720.9 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $46.5 \pm 9.0$ & $17.8 \pm 8.2$\\
21273604+1652194 & $14.01 \pm 0.03$ & $13.32 \pm 0.04$ & $13.01 \pm 0.03$ & & 212736.14+165216.8 & $12.73 \pm 0.02$ & $12.50 \pm 0.02$ & & $146.1 \pm 8.0$ & $-273.1 \pm 10.2$\\
21273832+7420280 & $15.11 \pm 0.06$ & $14.45 \pm 0.05$ & $14.13 \pm 0.06$ & & 212738.49+742027.6 & $13.96 \pm 0.03$ & $13.74 \pm 0.03$ & & $70.9 \pm 3.8$ & $-35.7 \pm 9.4$\\
21274039+2737394 & $12.35 \pm 0.02$ & $11.73 \pm 0.02$ & $11.46 \pm 0.02$ & & 212740.44+273739.6 & $11.27 \pm 0.02$ & $11.05 \pm 0.02$ & & $43.3 \pm 4.6$ & $20.5 \pm 5.5$\\
21274076-3928338 & $14.49 \pm 0.03$ & $13.90 \pm 0.03$ & $13.59 \pm 0.04$ & & 212740.80-392834.5 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $47.4 \pm 4.9$ & $-62.7 \pm 7.2$\\
21274130+1623595 & $14.56 \pm 0.02$ & $14.03 \pm 0.05$ & $13.76 \pm 0.04$ & & 212741.39+162359.2 & $13.48 \pm 0.03$ & $13.25 \pm 0.03$ & & $145.6 \pm 8.4$ & $-35.7 \pm 8.0$\\
21274142-0009433 & $12.26 \pm 0.02$ & $11.69 \pm 0.02$ & $11.38 \pm 0.02$ & & 212741.44-000943.7 & $11.22 \pm 0.02$ & $10.99 \pm 0.02$ & & $27.0 \pm 7.6$ & $-32.9 \pm 6.0$\\
21274182-2246407 & $14.23 \pm 0.02$ & $13.57 \pm 0.02$ & $13.17 \pm 0.04$ & & 212741.82-224641.2 & $12.93 \pm 0.02$ & $12.62 \pm 0.03$ & & $-8.9 \pm 5.4$ & $-45.8 \pm 6.2$\\
21274183-5445305 & $15.29 \pm 0.06$ & $14.62 \pm 0.07$ & $14.30 \pm 0.10$ & & 212741.77-544530.8 & $14.08 \pm 0.03$ & $13.81 \pm 0.03$ & & $-47.7 \pm 3.8$ & $-26.8 \pm 8.3$\\
21274366+1629326 & $16.25 \pm 0.09$ & $15.69 \pm 0.15$ & $15.40 \pm 0.14$ & & 212743.60+162933.4 & $14.96 \pm 0.03$ & $14.77 \pm 0.06$ & & $-91.9 \pm 18.1$ & $83.5 \pm 17.8$\\
21274472-0644011 & $14.05 \pm 0.03$ & $13.52 \pm 0.04$ & $13.21 \pm 0.03$ & & 212744.79-064401.9 & $13.05 \pm 0.03$ & $12.82 \pm 0.03$ & & $86.6 \pm 9.2$ & $-71.6 \pm 7.0$\\
21274489-6633366 & $13.81 \pm 0.02$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 212745.00-663337.1 & $12.84 \pm 0.02$ & $12.66 \pm 0.03$ & & $68.8 \pm 2.6$ & $-50.5 \pm 8.2$\\
21274665-8049554 & $13.30 \pm 0.02$ & $12.63 \pm 0.03$ & $12.23 \pm 0.02$ & & 212746.51-804954.9 & $12.05 \pm 0.02$ & $11.83 \pm 0.02$ & & $-35.3 \pm 1.1$ & $54.7 \pm 10.0$\\
21274689-3332141 & $12.40 \pm 0.02$ & $11.89 \pm 0.02$ & $11.58 \pm 0.02$ & & 212746.74-333213.9 & $11.35 \pm 0.02$ & $11.13 \pm 0.02$ & & $-166.7 \pm 6.1$ & $12.3 \pm 6.4$\\
21274780-7508308 & $12.32 \pm 0.02$ & $11.73 \pm 0.03$ & $11.40 \pm 0.02$ & & 212747.75-750831.6 & $11.16 \pm 0.02$ & $10.95 \pm 0.02$ & & $-17.8 \pm 1.1$ & $-71.9 \pm 8.9$\\
21274818-1630300 & $16.44 \pm 0.10$ & $15.73 \pm 0.10$ & $15.45 \pm 0.16$ & & 212748.13-163031.3 & $15.29 \pm 0.04$ & $15.10 \pm 0.09$ & & $-66.4 \pm 20.1$ & $-113.8 \pm 18.7$\\
21274819+0437527 & $14.03 \pm 0.03$ & $13.40 \pm 0.03$ & $13.03 \pm 0.03$ & & 212748.21+043751.8 & $12.86 \pm 0.03$ & $12.64 \pm 0.03$ & & $32.7 \pm 7.5$ & $-85.5 \pm 7.7$\\
21274936-6729255 & $13.83 \pm 0.02$ & $13.25 \pm 0.03$ & $12.98 \pm 0.03$ & & 212749.37-672926.0 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $10.8 \pm 1.9$ & $-58.5 \pm 7.4$\\
21275028-3348490 & $14.20 \pm 0.02$ & $13.60 \pm 0.03$ & $13.32 \pm 0.03$ & & 212750.23-334850.0 & $13.05 \pm 0.02$ & $12.83 \pm 0.03$ & & $-58.2 \pm 5.2$ & $-89.9 \pm 7.0$\\
21275219-7545058 & $13.94 \pm 0.02$ & $13.37 \pm 0.04$ & $13.08 \pm 0.04$ & & 212752.32-754506.0 & $12.90 \pm 0.02$ & $12.73 \pm 0.02$ & & $46.8 \pm 1.6$ & $-20.7 \pm 8.9$\\
21275289-0726553 & $15.34 \pm 0.06$ & $14.68 \pm 0.07$ & $14.32 \pm 0.07$ & & 212752.96-072656.0 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $93.2 \pm 8.2$ & $-61.3 \pm 7.6$\\
21275456-1718397 & $14.90 \pm 0.03$ & $14.21 \pm 0.03$ & $13.82 \pm 0.05$ & & 212754.54-171840.1 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $-35.5 \pm 6.9$ & $-30.7 \pm 7.3$\\
21275508+0540531 & $13.69 \pm 0.02$ & $13.13 \pm 0.03$ & $12.85 \pm 0.03$ & & 212755.05+054052.3 & $12.59 \pm 0.02$ & $12.39 \pm 0.03$ & & $-42.0 \pm 7.3$ & $-77.1 \pm 12.7$\\
21275526-6755180 & $15.47 \pm 0.06$ & $14.96 \pm 0.08$ & $14.69 \pm 0.10$ & & 212755.31-675518.2 & $14.46 \pm 0.03$ & $14.26 \pm 0.04$ & & $30.7 \pm 2.6$ & $-21.4 \pm 9.9$\\
21275654-5538566 & $14.52 \pm 0.03$ & $13.83 \pm 0.04$ & $13.55 \pm 0.05$ & & 212756.59-553856.5 & $13.35 \pm 0.02$ & $13.12 \pm 0.03$ & & $36.0 \pm 3.2$ & $17.3 \pm 7.1$\\
21275719+7412471 & $16.59 \pm 0.18$ & $15.49 \pm 0.11$ & $14.91 \pm 0.14$ & & 212757.34+741246.6 & $14.68 \pm 0.03$ & $14.42 \pm 0.03$ & & $60.7 \pm 3.5$ & $-50.8 \pm 17.8$\\
21275870-1953229 & $14.09 \pm 0.03$ & $13.46 \pm 0.03$ & $13.19 \pm 0.03$ & & 212758.66-195323.2 & $12.94 \pm 0.02$ & $12.77 \pm 0.03$ & & $-44.9 \pm 5.8$ & $-25.2 \pm 6.2$\\
21280061-1458249 & $15.71 \pm 0.05$ & $15.15 \pm 0.06$ & $14.81 \pm 0.10$ & & 212800.67-145824.8 & $14.65 \pm 0.03$ & $14.45 \pm 0.06$ & & $78.7 \pm 9.4$ & $12.4 \pm 10.5$\\
21280144-4957160 & $14.94 \pm 0.05$ & $14.42 \pm 0.06$ & $14.14 \pm 0.07$ & & 212801.47-495716.6 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $29.9 \pm 4.4$ & $-57.3 \pm 7.6$\\
21280148-1847216 & $14.83 \pm 0.04$ & $14.23 \pm 0.04$ & $13.94 \pm 0.05$ & & 212801.53-184722.3 & $13.74 \pm 0.03$ & $13.52 \pm 0.04$ & & $59.9 \pm 6.3$ & $-58.5 \pm 6.8$\\
21280290+1641414 & $13.59 \pm 0.03$ & $12.96 \pm 0.03$ & $12.63 \pm 0.03$ & & 212802.90+164140.6 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $-7.7 \pm 7.1$ & $-77.7 \pm 7.7$\\
21280324-1242398 & $13.06 \pm 0.02$ & $12.48 \pm 0.02$ & $12.18 \pm 0.02$ & & 212803.35-124241.4 & $11.94 \pm 0.02$ & $11.77 \pm 0.02$ & & $143.0 \pm 7.2$ & $-143.0 \pm 7.3$\\
21280356-1329480 & $14.72 \pm 0.03$ & $14.08 \pm 0.03$ & $13.81 \pm 0.05$ & & 212803.60-132948.6 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $51.8 \pm 7.0$ & $-54.5 \pm 7.2$\\
21280456+0231443 & $14.73 \pm 0.03$ & $14.15 \pm 0.04$ & $13.85 \pm 0.05$ & & 212804.59+023143.9 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $46.6 \pm 8.8$ & $-38.9 \pm 8.7$\\
21280481-6510497 & $12.37 \pm 0.02$ & $11.78 \pm 0.02$ & $11.39 \pm 0.02$ & & 212804.77-651051.9 & $11.19 \pm 0.02$ & $11.01 \pm 0.02$ & & $-29.8 \pm 2.1$ & $-219.4 \pm 8.8$\\
21280510+1200549 & $13.84 \pm 0.03$ & $13.22 \pm 0.03$ & $12.91 \pm 0.02$ & & 212805.21+120056.0 & $12.75 \pm 0.02$ & $12.57 \pm 0.03$ & & $171.2 \pm 9.3$ & $105.4 \pm 9.7$\\
21280564+1812302 & $14.53 \pm 0.03$ & $13.94 \pm 0.05$ & $13.61 \pm 0.04$ & & 212805.71+181230.1 & $13.45 \pm 0.03$ & $13.25 \pm 0.03$ & & $92.5 \pm 7.6$ & $-14.6 \pm 8.7$\\
21280574+1142016 & $15.63 \pm 0.06$ & $14.97 \pm 0.08$ & $14.65 \pm 0.08$ & & 212805.76+114200.9 & $14.44 \pm 0.03$ & $14.20 \pm 0.05$ & & $27.9 \pm 9.8$ & $-70.3 \pm 9.5$\\
21281089-7453558 & $15.16 \pm 0.05$ & $14.51 \pm 0.06$ & $14.23 \pm 0.08$ & & 212810.97-745356.3 & $14.07 \pm 0.03$ & $13.85 \pm 0.03$ & & $32.4 \pm 1.6$ & $-46.9 \pm 10.3$\\
21281294-1934296 & $15.14 \pm 0.04$ & $14.56 \pm 0.06$ & $14.22 \pm 0.06$ & & 212813.05-193431.7 & $14.02 \pm 0.03$ & $13.77 \pm 0.04$ & & $129.4 \pm 6.9$ & $-177.4 \pm 7.8$\\
21281375-4957476 & $13.51 \pm 0.03$ & $12.93 \pm 0.03$ & $12.57 \pm 0.03$ & & 212813.74-495747.1 & $12.42 \pm 0.02$ & $12.21 \pm 0.02$ & & $-15.0 \pm 3.6$ & $40.7 \pm 6.7$\\
21281389-3551512 & $14.84 \pm 0.04$ & $14.15 \pm 0.04$ & $13.87 \pm 0.05$ & & 212813.84-355152.1 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $-59.5 \pm 5.8$ & $-80.1 \pm 8.0$\\
21281446-1950488 & $15.19 \pm 0.04$ & $14.65 \pm 0.07$ & $14.35 \pm 0.08$ & & 212814.50-195048.9 & $14.02 \pm 0.03$ & $13.80 \pm 0.04$ & & $47.9 \pm 6.6$ & $-8.6 \pm 7.0$\\
21281638-3216208 & $13.07 \pm 0.02$ & $12.48 \pm 0.03$ & $12.20 \pm 0.03$ & & 212816.38-321621.3 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $-2.4 \pm 5.0$ & $-41.9 \pm 6.5$\\
21281795+2045431 & $15.31 \pm 0.04$ & $14.61 \pm 0.05$ & $14.27 \pm 0.05$ & & 212817.95+204542.6 & $14.07 \pm 0.03$ & $13.75 \pm 0.03$ & & $6.1 \pm 6.8$ & $-44.5 \pm 7.6$\\
21281830+0122391 & $15.13 \pm 0.04$ & $14.48 \pm 0.04$ & $14.12 \pm 0.06$ & & 212818.25+012238.4 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $-72.6 \pm 8.3$ & $-69.1 \pm 8.3$\\
21281893-1432328 & $15.22 \pm 0.03$ & $14.63 \pm 0.04$ & $14.18 \pm 0.06$ & & 212818.99-143232.5 & $13.89 \pm 0.03$ & $13.60 \pm 0.04$ & & $77.8 \pm 7.5$ & $29.2 \pm 7.7$\\
21282197-1519550 & $13.22 \pm 0.02$ & $12.66 \pm 0.03$ & $12.39 \pm 0.02$ & & 212822.04-151955.1 & $12.21 \pm 0.02$ & $11.99 \pm 0.02$ & & $81.9 \pm 6.5$ & $-8.1 \pm 6.6$\\
21282225-6119325 & $14.50 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.04$ & & 212822.34-611932.7 & $13.41 \pm 0.03$ & $13.17 \pm 0.03$ & & $63.1 \pm 3.2$ & $-22.2 \pm 7.8$\\
21282247-0414189 & $14.90 \pm 0.04$ & $14.30 \pm 0.04$ & $13.94 \pm 0.05$ & & 212822.52-041419.0 & $13.77 \pm 0.03$ & $13.53 \pm 0.03$ & & $68.0 \pm 7.0$ & $-8.9 \pm 7.5$\\
21282260-5410231 & $15.26 \pm 0.05$ & $14.53 \pm 0.06$ & $14.22 \pm 0.09$ & & 212822.68-541023.4 & $14.04 \pm 0.03$ & $13.78 \pm 0.04$ & & $62.1 \pm 3.9$ & $-27.0 \pm 7.6$\\
21282321+2536567 & $14.42 \pm 0.04$ & $13.78 \pm 0.04$ & $13.49 \pm 0.04$ & & 212823.28+253656.1 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $72.0 \pm 5.3$ & $-53.4 \pm 6.1$\\
21282398-0947246 & $13.73 \pm 0.03$ & $13.15 \pm 0.04$ & $12.81 \pm 0.03$ & & 212824.00-094724.8 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $33.8 \pm 6.4$ & $-18.9 \pm 6.4$\\
21282572-3858246 & $16.55 \pm 0.14$ & $15.90 \pm 0.15$ & $15.36 \pm 0.15$ & & 212825.82-385822.4 & $15.06 \pm 0.04$ & $14.80 \pm 0.07$ & & $110.9 \pm 13.4$ & $202.3 \pm 20.2$\\
21282609-4714598 & $13.80 \pm 0.02$ & $13.22 \pm 0.02$ & $12.84 \pm 0.03$ & & 212826.17-471501.1 & $12.64 \pm 0.02$ & $12.39 \pm 0.03$ & & $77.0 \pm 4.2$ & $-117.9 \pm 7.3$\\
21282648-6419369 & $16.74 \pm 0.13$ & $15.85 \pm 0.14$ & $15.41 \pm 0.17$ & & 212826.39-641936.9 & $14.71 \pm 0.03$ & $14.32 \pm 0.05$ & & $-54.5 \pm 5.3$ & $-0.5 \pm 20.2$\\
21282708-1703247 & $14.63 \pm 0.03$ & $14.06 \pm 0.04$ & $13.72 \pm 0.04$ & & 212827.14-170325.6 & $13.47 \pm 0.03$ & $13.25 \pm 0.04$ & & $84.9 \pm 9.1$ & $-82.6 \pm 8.3$\\
21282722-6110197 & $12.63 \pm 0.02$ & $12.08 \pm 0.02$ & $11.81 \pm 0.02$ & & 212827.09-611020.3 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $-90.1 \pm 3.3$ & $-56.7 \pm 7.3$\\
21282822+1931176 & $15.67 \pm 0.06$ & $15.10 \pm 0.07$ & $14.76 \pm 0.09$ & & 212828.22+193117.0 & $14.56 \pm 0.03$ & $14.40 \pm 0.05$ & & $-11.6 \pm 7.8$ & $-50.4 \pm 8.6$\\
21282843-3755056 & $15.06 \pm 0.04$ & $14.56 \pm 0.03$ & $14.27 \pm 0.07$ & & 212828.45-375506.4 & $14.08 \pm 0.03$ & $13.86 \pm 0.04$ & & $15.0 \pm 5.5$ & $-66.6 \pm 8.0$\\
21282892-4045298 & $14.68 \pm 0.03$ & $14.11 \pm 0.04$ & $13.73 \pm 0.05$ & & 212828.91-404530.4 & $13.57 \pm 0.03$ & $13.33 \pm 0.03$ & & $-13.9 \pm 4.7$ & $-58.1 \pm 7.1$\\
21283002-3643211 & $15.97 \pm 0.07$ & $15.27 \pm 0.07$ & $14.94 \pm 0.11$ & & 212829.99-364321.2 & $14.75 \pm 0.03$ & $14.49 \pm 0.05$ & & $-37.1 \pm 6.8$ & $-2.9 \pm 9.3$\\
21283100-2308415 & $14.14 \pm 0.03$ & $13.58 \pm 0.04$ & $13.30 \pm 0.04$ & & 212831.02-230841.9 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $23.5 \pm 5.5$ & $-32.4 \pm 6.9$\\
21283101+2223116 & $15.60 \pm 0.06$ & $14.97 \pm 0.08$ & $14.70 \pm 0.08$ & & 212831.05+222311.5 & $14.54 \pm 0.03$ & $14.36 \pm 0.05$ & & $58.0 \pm 8.6$ & $-6.1 \pm 8.9$\\
21283242+2154107 & $16.13 \pm 0.09$ & $15.56 \pm 0.11$ & $15.13 \pm 0.14$ & & 212833.01+215408.3 & $14.88 \pm 0.04$ & $14.60 \pm 0.05$ & & $764.6 \pm 23.1$ & $-214.1 \pm 17.4$\\
21283270-8822097 & $15.63 \pm 0.09$ & $14.99 \pm 0.12$ & $14.29 \pm 0.09$ & & 212833.46-882210.0 & $13.63 \pm 0.02$ & $13.34 \pm 0.03$ & & $32.8 \pm 0.9$ & $-33.6 \pm 8.5$\\
21283296-4312443 & $16.15 \pm 0.09$ & $15.64 \pm 0.10$ & $15.34 \pm 0.16$ & & 212832.89-431244.4 & $15.14 \pm 0.04$ & $14.96 \pm 0.07$ & & $-71.8 \pm 10.7$ & $-4.3 \pm 19.1$\\
21283464-2132412 & $16.66 \pm 0.13$ & $15.63 \pm 0.13$ & $14.98 \pm 0.13$ & & 212834.74-213241.5 & $14.64 \pm 0.03$ & $14.37 \pm 0.06$ & & $116.8 \pm 12.4$ & $-27.7 \pm 13.9$\\
21283645-2542457 & $14.75 \pm 0.03$ & $14.15 \pm 0.03$ & $13.86 \pm 0.05$ & & 212836.55-254245.1 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $122.9 \pm 6.6$ & $52.8 \pm 7.9$\\
21283741-2508438 & $15.30 \pm 0.05$ & $14.54 \pm 0.05$ & $14.18 \pm 0.06$ & & 212837.40-250844.4 & $13.69 \pm 0.03$ & $13.38 \pm 0.03$ & & $-7.1 \pm 6.3$ & $-59.2 \pm 7.4$\\
21283775-4512104 & $14.33 \pm 0.03$ & $13.82 \pm 0.02$ & $13.48 \pm 0.04$ & & 212837.98-451211.8 & $13.31 \pm 0.03$ & $13.04 \pm 0.03$ & & $227.4 \pm 6.7$ & $-130.6 \pm 7.6$\\
21283797+0614469 & $15.81 \pm 0.05$ & $15.11 \pm 0.08$ & $14.84 \pm 0.10$ & & 212837.95+061446.3 & $14.66 \pm 0.03$ & $14.48 \pm 0.06$ & & $-25.3 \pm 9.8$ & $-56.1 \pm 10.0$\\
21283817+1153462 & $14.23 \pm 0.04$ & $13.65 \pm 0.04$ & $13.30 \pm 0.04$ & & 212838.19+115346.5 & $13.14 \pm 0.02$ & $12.97 \pm 0.03$ & & $42.7 \pm 7.6$ & $31.4 \pm 9.6$\\
21283921+1247578 & $13.90 \pm 0.03$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 212839.16+124756.8 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $-84.9 \pm 7.7$ & $-101.0 \pm 8.9$\\
21283991+0246190 & $14.38 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.05$ & & 212839.94+024618.8 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $46.1 \pm 7.6$ & $-19.1 \pm 11.8$\\
21284070-1456055 & $16.00 \pm 0.06$ & $15.45 \pm 0.07$ & $15.03 \pm 0.11$ & & 212840.75-145605.9 & $14.82 \pm 0.04$ & $14.62 \pm 0.07$ & & $55.9 \pm 9.5$ & $-39.2 \pm 10.3$\\
21284097+1053045 & $15.05 \pm 0.06$ & $14.44 \pm 0.07$ & $14.16 \pm 0.08$ & & 212841.04+105303.6 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $113.1 \pm 9.1$ & $-91.1 \pm 9.9$\\
21284120-5532320 & $10.70 \pm 0.02$ & $10.06 \pm 0.02$ & $9.78 \pm 0.02$ & & 212841.93-553236.1 & $9.63 \pm 0.02$ & $9.45 \pm 0.02$ & & $581.6 \pm 13.9$ & $-385.6 \pm 11.1$\\
21284483-0620152 & $13.28 \pm 0.03$ & $12.67 \pm 0.03$ & $12.40 \pm 0.03$ & & 212844.79-062015.3 & $12.21 \pm 0.02$ & $12.00 \pm 0.02$ & & $-53.8 \pm 6.5$ & $-4.7 \pm 8.0$\\
21284830-2553146 & $14.91 \pm 0.04$ & $14.35 \pm 0.05$ & $13.97 \pm 0.05$ & & 212848.18-255315.3 & $13.74 \pm 0.03$ & $13.51 \pm 0.04$ & & $-144.8 \pm 7.0$ & $-65.2 \pm 7.4$\\
21284850-2228075 & $14.74 \pm 0.03$ & $14.16 \pm 0.04$ & $13.88 \pm 0.05$ & & 212848.46-222808.1 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $-41.4 \pm 6.0$ & $-50.1 \pm 7.3$\\
21284979+2929469 & $15.73 \pm 0.08$ & $15.18 \pm 0.11$ & $14.78 \pm 0.12$ & & 212849.75+292946.6 & $14.53 \pm 0.04$ & $14.36 \pm 0.05$ & & $-39.2 \pm 7.7$ & $-17.4 \pm 9.9$\\
21285094+1442040 & $13.13 \pm 0.02$ & $12.58 \pm 0.03$ & $12.26 \pm 0.02$ & & 212850.92+144203.3 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $-30.0 \pm 7.1$ & $-68.8 \pm 8.4$\\
21285115+2504086 & $16.31 \pm 0.12$ & $15.55 \pm 0.15$ & $15.19 \pm 0.16$ & & 212851.08+250409.1 & $14.91 \pm 0.03$ & $14.62 \pm 0.05$ & & $-68.0 \pm 14.0$ & $36.7 \pm 16.1$\\
21285192-2236342 & $17.02 \pm 0.19$ & $15.51 \pm 0.12$ & $14.89 \pm 0.10$ & & 212852.01-223634.3 & $13.95 \pm 0.03$ & $13.49 \pm 0.03$ & & $98.7 \pm 7.9$ & $-11.2 \pm 10.2$\\
21285211+0339110 & $16.18 \pm 0.10$ & $15.66 \pm 0.15$ & $15.35 \pm 0.18$ & & 212852.03+033909.3 & $14.71 \pm 0.03$ & $14.48 \pm 0.06$ & & $-121.6 \pm 24.1$ & $-168.1 \pm 24.4$\\
21285254+0806433 & $13.26 \pm 0.02$ & $12.73 \pm 0.03$ & $12.45 \pm 0.03$ & & 212852.57+080643.2 & $12.29 \pm 0.02$ & $12.09 \pm 0.02$ & & $53.6 \pm 7.2$ & $-12.7 \pm 7.9$\\
21285400-4917444 & $14.33 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.05$ & & 212853.86-491745.8 & $13.29 \pm 0.03$ & $13.03 \pm 0.03$ & & $-127.6 \pm 5.9$ & $-124.8 \pm 8.5$\\
21285425-2316427 & $12.79 \pm 0.02$ & $12.20 \pm 0.02$ & $11.90 \pm 0.02$ & & 212854.42-231645.0 & $11.67 \pm 0.02$ & $11.50 \pm 0.02$ & & $195.8 \pm 6.6$ & $-186.5 \pm 7.1$\\
21285432+1820219 & $14.22 \pm 0.03$ & $13.69 \pm 0.04$ & $13.42 \pm 0.04$ & & 212854.35+182021.4 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $35.5 \pm 7.2$ & $-48.1 \pm 7.0$\\
21285498+2417207 & $14.40 \pm 0.03$ & $13.85 \pm 0.04$ & $13.53 \pm 0.04$ & & 212855.25+241720.3 & $13.35 \pm 0.03$ & $13.11 \pm 0.03$ & & $286.6 \pm 7.6$ & $-34.3 \pm 6.0$\\
21285638+2404107 & $14.87 \pm 0.05$ & $14.22 \pm 0.06$ & $13.85 \pm 0.06$ & & 212856.40+240411.1 & $13.59 \pm 0.02$ & $13.41 \pm 0.03$ & & $25.7 \pm 5.3$ & $35.2 \pm 6.6$\\
21285715-1012146 & $14.82 \pm 0.04$ & $14.15 \pm 0.03$ & $13.72 \pm 0.06$ & & 212857.28-101215.8 & $13.48 \pm 0.03$ & $13.19 \pm 0.03$ & & $161.2 \pm 7.8$ & $-113.4 \pm 7.5$\\
21285729-0504157 & $15.92 \pm 0.09$ & $15.33 \pm 0.11$ & $15.03 \pm 0.15$ & & 212857.25-050416.9 & $14.51 \pm 0.03$ & $14.30 \pm 0.05$ & & $-56.2 \pm 8.8$ & $-97.9 \pm 9.7$\\
21285736+0200422 & $14.72 \pm 0.04$ & $14.18 \pm 0.05$ & $13.79 \pm 0.06$ & & 212857.39+020041.9 & $13.60 \pm 0.03$ & $13.35 \pm 0.03$ & & $53.0 \pm 7.9$ & $-34.7 \pm 12.1$\\
21285856-4056172 & $15.86 \pm 0.06$ & $15.23 \pm 0.06$ & $14.87 \pm 0.11$ & & 212858.64-405618.8 & $14.56 \pm 0.03$ & $14.27 \pm 0.05$ & & $83.8 \pm 6.3$ & $-141.0 \pm 9.6$\\
21285924+2157473 & $15.75 \pm 0.07$ & $15.24 \pm 0.10$ & $14.95 \pm 0.12$ & & 212859.28+215747.1 & $14.45 \pm 0.03$ & $14.23 \pm 0.04$ & & $50.9 \pm 8.4$ & $-21.1 \pm 9.2$\\
21285981+2339319 & $15.25 \pm 0.05$ & $14.60 \pm 0.06$ & $14.22 \pm 0.07$ & & 212859.86+233932.5 & $13.82 \pm 0.03$ & $13.55 \pm 0.03$ & & $64.2 \pm 7.1$ & $57.2 \pm 7.9$\\
21285993-1927453 & $15.13 \pm 0.04$ & $14.56 \pm 0.05$ & $14.23 \pm 0.06$ & & 212859.94-192746.1 & $14.06 \pm 0.03$ & $13.86 \pm 0.04$ & & $3.6 \pm 6.5$ & $-70.2 \pm 7.2$\\
21290278+2405021 & $15.11 \pm 0.05$ & $14.50 \pm 0.07$ & $14.13 \pm 0.07$ & & 212902.81+240502.4 & $13.93 \pm 0.03$ & $13.66 \pm 0.03$ & & $27.9 \pm 5.4$ & $22.9 \pm 6.8$\\
21290302-3715509 & $14.77 \pm 0.03$ & $14.21 \pm 0.04$ & $13.94 \pm 0.04$ & & 212903.02-371551.5 & $13.66 \pm 0.03$ & $13.43 \pm 0.03$ & & $-0.7 \pm 5.2$ & $-59.0 \pm 8.0$\\
21290309-2236257 & $15.98 \pm 0.08$ & $15.09 \pm 0.09$ & $14.66 \pm 0.09$ & & 212903.04-223626.5 & $14.46 \pm 0.03$ & $14.28 \pm 0.05$ & & $-54.3 \pm 7.3$ & $-64.6 \pm 8.2$\\
21290339-8443025 & $14.29 \pm 0.03$ & $13.73 \pm 0.04$ & $13.44 \pm 0.04$ & & 212903.74-844303.2 & $13.27 \pm 0.03$ & $13.08 \pm 0.03$ & & $49.7 \pm 1.3$ & $-73.5 \pm 10.4$\\
21290401-3435093 & $16.49 \pm 0.14$ & $15.88 \pm 0.15$ & $15.40 \pm 0.16$ & & 212904.15-343509.2 & $15.08 \pm 0.04$ & $14.90 \pm 0.08$ & & $145.8 \pm 14.2$ & $13.1 \pm 18.9$\\
21290548+1816143 & $15.54 \pm 0.06$ & $14.96 \pm 0.08$ & $14.67 \pm 0.09$ & & 212905.45+181614.1 & $14.44 \pm 0.03$ & $14.20 \pm 0.05$ & & $-42.8 \pm 8.8$ & $-20.0 \pm 8.9$\\
21290777-4300400 & $13.93 \pm 0.03$ & $13.35 \pm 0.03$ & $13.06 \pm 0.03$ & & 212907.80-430040.4 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $38.6 \pm 4.3$ & $-42.4 \pm 6.8$\\
21290806-3400474 & $13.94 \pm 0.02$ & $13.37 \pm 0.03$ & $13.08 \pm 0.03$ & & 212908.09-340047.7 & $12.91 \pm 0.02$ & $12.71 \pm 0.03$ & & $30.8 \pm 5.1$ & $-27.6 \pm 6.7$\\
21290836+7408367 & $14.58 \pm 0.04$ & $14.00 \pm 0.05$ & $13.63 \pm 0.04$ & & 212908.56+740837.2 & $13.39 \pm 0.02$ & $13.15 \pm 0.02$ & & $78.2 \pm 4.0$ & $48.9 \pm 8.4$\\
21290901-0512274 & $14.38 \pm 0.04$ & $13.82 \pm 0.04$ & $13.51 \pm 0.05$ & & 212909.02-051228.4 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $19.8 \pm 8.3$ & $-91.8 \pm 7.1$\\
21290918-1214055 & $12.69 \pm 0.02$ & $12.13 \pm 0.02$ & $11.84 \pm 0.03$ & & 212909.20-121405.6 & $11.65 \pm 0.02$ & $11.42 \pm 0.02$ & & $32.6 \pm 6.5$ & $-5.7 \pm 7.3$\\
21290970+2242529 & $16.12 \pm 0.10$ & $15.46 \pm 0.13$ & $15.13 \pm 0.15$ & & 212909.63+224253.1 & $14.61 \pm 0.03$ & $14.38 \pm 0.04$ & & $-96.9 \pm 15.2$ & $22.5 \pm 17.2$\\
21291022-3356397 & $12.70 \pm 0.02$ & $12.15 \pm 0.02$ & $11.78 \pm 0.02$ & & 212910.19-335639.5 & $11.60 \pm 0.02$ & $11.38 \pm 0.02$ & & $-33.2 \pm 4.9$ & $19.2 \pm 6.5$\\
21291434-8955355 & $15.10 \pm 0.05$ & $14.43 \pm 0.05$ & $14.14 \pm 0.08$ & & 212938.72-895535.7 & $13.95 \pm 0.03$ & $13.76 \pm 0.03$ & & $47.1 \pm 1.2$ & $-20.9 \pm 13.2$\\
21291618+2557384 & $13.83 \pm 0.02$ & $13.29 \pm 0.03$ & $13.00 \pm 0.03$ & & 212916.21+255738.8 & $12.79 \pm 0.02$ & $12.60 \pm 0.02$ & & $31.8 \pm 4.9$ & $31.6 \pm 5.7$\\
21291726-7327108 & $11.74 \pm 0.03$ & $11.13 \pm 0.02$ & $10.75 \pm 0.02$ & & 212917.06-732712.1 & $10.58 \pm 0.02$ & $10.38 \pm 0.02$ & & $-84.7 \pm 2.5$ & $-130.8 \pm 7.9$\\
21291755+7248378 & $16.39 \pm 0.14$ & $15.68 \pm 0.17$ & $14.93 \pm 0.12$ & & 212917.81+724839.3 & $14.57 \pm 0.05$ & $14.34 \pm 0.05$ & & $113.8 \pm 6.6$ & $143.0 \pm 22.2$\\
21291765+2818563 & $15.09 \pm 0.04$ & $14.44 \pm 0.06$ & $14.08 \pm 0.06$ & & 212917.61+281855.4 & $13.81 \pm 0.03$ & $13.56 \pm 0.03$ & & $-41.3 \pm 5.2$ & $-69.0 \pm 6.3$\\
21291779-3654077 & $14.79 \pm 0.04$ & $14.22 \pm 0.04$ & $13.91 \pm 0.05$ & & 212917.83-365408.0 & $13.66 \pm 0.03$ & $13.43 \pm 0.03$ & & $48.1 \pm 5.3$ & $-21.7 \pm 7.3$\\
21291781+1310364 & $16.65 \pm 0.14$ & $15.88 \pm 0.15$ & $15.50 \pm 0.21$ & & 212917.88+131035.5 & $15.13 \pm 0.04$ & $14.82 \pm 0.06$ & & $87.2 \pm 20.4$ & $-76.3 \pm 20.7$\\
21292050+1200310 & $13.91 \pm 0.03$ & $13.30 \pm 0.02$ & $12.93 \pm 0.03$ & & 212920.58+120032.5 & $12.72 \pm 0.02$ & $12.52 \pm 0.03$ & & $122.8 \pm 9.2$ & $144.8 \pm 8.9$\\
21292133+1027187 & $15.83 \pm 0.07$ & $15.22 \pm 0.12$ & $14.93 \pm 0.11$ & & 212921.33+102718.0 & $14.77 \pm 0.03$ & $14.53 \pm 0.06$ & & $-2.8 \pm 10.7$ & $-67.6 \pm 11.1$\\
21292219-0518378 & $15.29 \pm 0.06$ & $14.62 \pm 0.07$ & $14.18 \pm 0.08$ & & 212922.15-051837.8 & $13.90 \pm 0.03$ & $13.65 \pm 0.04$ & & $-58.7 \pm 8.0$ & $6.1 \pm 7.2$\\
21292302-6001566 & $14.48 \pm 0.03$ & $13.94 \pm 0.02$ & $13.54 \pm 0.04$ & & 212923.11-600156.3 & $13.37 \pm 0.03$ & $13.13 \pm 0.03$ & & $65.2 \pm 3.2$ & $25.4 \pm 7.5$\\
21292339-1855075 & $11.26 \pm 0.02$ & $10.64 \pm 0.02$ & $10.30 \pm 0.02$ & & 212923.36-185509.7 & $10.10 \pm 0.02$ & $9.89 \pm 0.02$ & & $-40.0 \pm 5.5$ & $-184.7 \pm 8.2$\\
21292375-3206007 & $15.04 \pm 0.04$ & $14.48 \pm 0.05$ & $14.14 \pm 0.06$ & & 212923.71-320600.6 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $-50.4 \pm 6.0$ & $5.1 \pm 7.5$\\
21292529+7357305 & $15.91 \pm 0.08$ & $15.29 \pm 0.10$ & $14.92 \pm 0.12$ & & 212925.13+735730.8 & $14.64 \pm 0.03$ & $14.45 \pm 0.04$ & & $-64.2 \pm 3.6$ & $28.6 \pm 10.5$\\
21292578+0438066 & $12.92 \pm 0.02$ & $12.34 \pm 0.03$ & $12.06 \pm 0.02$ & & 212925.81+043806.5 & $11.89 \pm 0.02$ & $11.68 \pm 0.02$ & & $42.3 \pm 8.1$ & $-13.5 \pm 8.0$\\
21292706+2048525 & $13.40 \pm 0.02$ & $12.81 \pm 0.04$ & $12.54 \pm 0.02$ & & 212927.04+204852.1 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $-32.6 \pm 7.1$ & $-34.7 \pm 7.1$\\
21292930-3028241 & $15.87 \pm 0.07$ & $15.36 \pm 0.11$ & $14.99 \pm 0.12$ & & 212929.34-302823.9 & $14.69 \pm 0.03$ & $14.49 \pm 0.06$ & & $46.3 \pm 8.0$ & $21.0 \pm 10.0$\\
21292931-5258501 & $14.08 \pm 0.03$ & $13.53 \pm 0.04$ & $13.25 \pm 0.04$ & & 212929.39-525851.0 & $13.02 \pm 0.03$ & $12.82 \pm 0.03$ & & $63.4 \pm 3.6$ & $-78.8 \pm 7.2$\\
21293011+1626181 & $15.08 \pm 0.04$ & $14.48 \pm 0.05$ & $14.20 \pm 0.07$ & & 212930.08+162617.2 & $13.93 \pm 0.03$ & $13.66 \pm 0.03$ & & $-38.0 \pm 6.4$ & $-79.6 \pm 6.9$\\
21293021+0933443 & $15.48 \pm 0.05$ & $14.90 \pm 0.08$ & $14.60 \pm 0.08$ & & 212930.19+093343.7 & $14.27 \pm 0.03$ & $14.04 \pm 0.04$ & & $-16.3 \pm 9.1$ & $-64.3 \pm 8.8$\\
21293058-1130477 & $15.98 \pm 0.10$ & $15.43 \pm 0.12$ & $15.10 \pm 0.16$ & & 212930.64-113048.1 & $14.93 \pm 0.04$ & $14.71 \pm 0.06$ & & $75.1 \pm 11.6$ & $-36.4 \pm 11.2$\\
21293152+2234023 & $14.53 \pm 0.03$ & $13.88 \pm 0.04$ & $13.61 \pm 0.04$ & & 212931.51+223401.8 & $13.43 \pm 0.02$ & $13.20 \pm 0.03$ & & $-17.1 \pm 6.6$ & $-48.7 \pm 7.5$\\
21293159+1301090 & $13.97 \pm 0.03$ & $13.41 \pm 0.03$ & $13.11 \pm 0.03$ & & 212931.64+130108.6 & $12.96 \pm 0.02$ & $12.78 \pm 0.03$ & & $67.7 \pm 6.8$ & $-33.0 \pm 6.3$\\
21293325+1331480 & $14.67 \pm 0.03$ & $14.16 \pm 0.04$ & $13.86 \pm 0.05$ & & 212933.21+133147.3 & $13.68 \pm 0.03$ & $13.44 \pm 0.03$ & & $-58.7 \pm 6.6$ & $-59.6 \pm 6.8$\\
21293329+1456537 & $12.74 \pm 0.02$ & $12.17 \pm 0.02$ & $11.90 \pm 0.02$ & & 212933.25+145652.1 & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & & $-48.5 \pm 5.8$ & $-133.6 \pm 6.6$\\
21293489+8343216 & $16.13 \pm 0.09$ & $15.54 \pm 0.15$ & $15.24 \pm 0.18$ & & 212934.54+834321.9 & $15.08 \pm 0.03$ & $14.87 \pm 0.05$ & & $-54.2 \pm 1.5$ & $27.3 \pm 20.6$\\
21293661+2124037 & $14.51 \pm 0.04$ & $13.87 \pm 0.04$ & $13.59 \pm 0.04$ & & 212936.59+212403.2 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $-26.7 \pm 6.7$ & $-42.3 \pm 7.5$\\
21293664+0523360 & $14.18 \pm 0.03$ & $13.58 \pm 0.04$ & $13.19 \pm 0.03$ & & 212936.66+052336.4 & $12.98 \pm 0.02$ & $12.74 \pm 0.03$ & & $36.2 \pm 7.5$ & $36.3 \pm 9.1$\\
21293668+1810546 & $13.04 \pm 0.02$ & $12.50 \pm 0.03$ & $12.19 \pm 0.02$ & & 212936.76+181054.8 & $12.00 \pm 0.02$ & $11.80 \pm 0.02$ & & $108.2 \pm 8.4$ & $18.4 \pm 7.8$\\
21293690-6638169 & $14.57 \pm 0.03$ & $13.92 \pm 0.03$ & $13.53 \pm 0.04$ & & 212936.77-663817.0 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $-78.3 \pm 2.9$ & $-16.0 \pm 7.7$\\
21293754-4647330 & $13.11 \pm 0.02$ & $12.57 \pm 0.03$ & $12.28 \pm 0.03$ & & 212937.68-464733.6 & $12.08 \pm 0.02$ & $11.87 \pm 0.02$ & & $129.6 \pm 4.6$ & $-54.5 \pm 6.6$\\
21293755+7501289 & $15.34 \pm 0.08$ & $14.57 \pm 0.08$ & $14.22 \pm 0.07$ & & 212937.73+750128.9 & $13.96 \pm 0.03$ & $13.75 \pm 0.03$ & & $69.9 \pm 2.3$ & $6.2 \pm 8.6$\\
21293755-1744493 & $16.47 \pm 0.10$ & $15.85 \pm 0.11$ & $15.57 \pm 0.19$ & & 212937.46-174447.6 & $15.37 \pm 0.04$ & $14.96 \pm 0.08$ & & $-113.6 \pm 21.6$ & $159.9 \pm 21.5$\\
21293811+7257001 & $16.36 \pm 0.12$ & $15.60 \pm 0.16$ & $14.93 \pm 0.13$ & & 212938.24+725700.1 & $14.33 \pm 0.03$ & $14.11 \pm 0.03$ & & $54.2 \pm 3.4$ & $0.2 \pm 17.5$\\
21293856-3143537 & $15.78 \pm 0.07$ & $15.13 \pm 0.10$ & $14.77 \pm 0.11$ & & 212938.64-314354.6 & $14.42 \pm 0.03$ & $14.21 \pm 0.05$ & & $102.1 \pm 7.2$ & $-80.1 \pm 8.8$\\
21293925-2319070 & $15.13 \pm 0.04$ & $14.49 \pm 0.05$ & $14.22 \pm 0.05$ & & 212939.29-231907.6 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $51.3 \pm 6.2$ & $-49.0 \pm 7.6$\\
21293934-0847400 & $15.29 \pm 0.07$ & $14.65 \pm 0.07$ & $14.32 \pm 0.10$ & & 212939.35-084740.8 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $7.2 \pm 7.6$ & $-74.0 \pm 9.2$\\
21293983-2932233 & $15.16 \pm 0.04$ & $14.57 \pm 0.05$ & $14.22 \pm 0.06$ & & 212939.79-293223.1 & $13.98 \pm 0.03$ & $13.75 \pm 0.04$ & & $-44.2 \pm 6.7$ & $15.3 \pm 7.5$\\
21294348-4803133 & $13.10 \pm 0.03$ & $12.52 \pm 0.02$ & $12.24 \pm 0.03$ & & 212943.54-480313.1 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $55.5 \pm 4.1$ & $19.9 \pm 9.1$\\
21294566-3604378 & $13.72 \pm 0.03$ & $13.03 \pm 0.03$ & $12.69 \pm 0.03$ & & 212945.53-360439.3 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $-145.8 \pm 6.2$ & $-137.3 \pm 7.3$\\
21294581+1229242 & $12.70 \pm 0.02$ & $12.12 \pm 0.02$ & $11.83 \pm 0.02$ & & 212945.91+122925.7 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $124.9 \pm 7.0$ & $120.1 \pm 7.1$\\
21294740-0933537 & $14.50 \pm 0.04$ & $13.91 \pm 0.05$ & $13.55 \pm 0.05$ & & 212947.41-093354.2 & $13.37 \pm 0.03$ & $13.17 \pm 0.03$ & & $14.2 \pm 6.8$ & $-43.4 \pm 7.6$\\
21294957+1248043 & $15.70 \pm 0.06$ & $15.12 \pm 0.07$ & $14.81 \pm 0.10$ & & 212949.67+124803.8 & $14.42 \pm 0.03$ & $14.20 \pm 0.04$ & & $120.4 \pm 9.3$ & $-39.6 \pm 8.0$\\
21295024-3908513 & $14.48 \pm 0.03$ & $13.90 \pm 0.03$ & $13.49 \pm 0.04$ & & 212950.27-390851.5 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $33.1 \pm 4.9$ & $-21.8 \pm 7.1$\\
21295031-0929480 & $13.13 \pm 0.03$ & $12.53 \pm 0.03$ & $12.22 \pm 0.03$ & & 212950.24-092948.8 & $12.04 \pm 0.02$ & $11.87 \pm 0.02$ & & $-100.8 \pm 6.8$ & $-73.3 \pm 7.4$\\
21295261-1001283 & $13.79 \pm 0.02$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 212952.64-100129.1 & $12.80 \pm 0.03$ & $12.62 \pm 0.03$ & & $41.4 \pm 6.7$ & $-70.3 \pm 6.9$\\
21295544+0555533 & $14.17 \pm 0.03$ & $13.50 \pm 0.04$ & $13.22 \pm 0.03$ & & 212955.48+055553.0 & $13.06 \pm 0.02$ & $12.81 \pm 0.03$ & & $60.4 \pm 7.9$ & $-22.0 \pm 7.7$\\
21295551-2945056 & $14.62 \pm 0.04$ & $14.11 \pm 0.04$ & $13.76 \pm 0.05$ & & 212955.61-294507.8 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $119.3 \pm 6.8$ & $-206.5 \pm 9.0$\\
21295603-4935275 & $14.21 \pm 0.03$ & $13.66 \pm 0.03$ & $13.31 \pm 0.04$ & & 212956.07-493527.4 & $13.15 \pm 0.03$ & $12.91 \pm 0.03$ & & $36.0 \pm 3.7$ & $5.3 \pm 6.9$\\
21295619-5000471 & $14.15 \pm 0.03$ & $13.42 \pm 0.03$ & $13.02 \pm 0.03$ & & 212956.36-500049.3 & $12.85 \pm 0.02$ & $12.64 \pm 0.03$ & & $144.4 \pm 4.8$ & $-206.4 \pm 9.0$\\
21295690-6600530 & $15.19 \pm 0.05$ & $14.67 \pm 0.05$ & $14.33 \pm 0.07$ & & 212956.84-660053.0 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $-39.0 \pm 2.9$ & $-3.2 \pm 8.6$\\
21295815-1920564 & $14.50 \pm 0.03$ & $13.85 \pm 0.04$ & $13.55 \pm 0.04$ & & 212958.18-192057.3 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $25.9 \pm 5.9$ & $-79.5 \pm 6.6$\\
21295908-0433338 & $14.99 \pm 0.05$ & $14.42 \pm 0.07$ & $14.13 \pm 0.08$ & & 212959.14-043334.0 & $13.90 \pm 0.03$ & $13.67 \pm 0.04$ & & $78.5 \pm 8.3$ & $-9.8 \pm 8.5$\\
21295947-3038473 & $14.23 \pm 0.02$ & $13.59 \pm 0.03$ & $13.24 \pm 0.03$ & & 212959.50-303848.1 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $42.6 \pm 5.5$ & $-75.6 \pm 7.0$\\
21300011-5948080 & $15.98 \pm 0.09$ & $15.17 \pm 0.12$ & $14.83 \pm 0.12$ & & 213000.06-594808.2 & $14.58 \pm 0.03$ & $14.37 \pm 0.04$ & & $-39.4 \pm 3.8$ & $-15.9 \pm 10.4$\\
21300018+0826512 & $16.58 \pm 0.14$ & $15.75 \pm 0.15$ & $15.42 \pm 0.18$ & & 213000.00+082641.0 & $14.69 \pm 0.03$ & $14.40 \pm 0.06$ & & $-282.0 \pm 22.3$ & $-1030.9 \pm 33.8$\\
21300114+1304242 & $15.25 \pm 0.04$ & $14.65 \pm 0.06$ & $14.37 \pm 0.08$ & & 213001.10+130423.8 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $-47.4 \pm 7.5$ & $-32.4 \pm 7.0$\\
21300360+2212534 & $14.59 \pm 0.04$ & $13.98 \pm 0.05$ & $13.68 \pm 0.04$ & & 213003.63+221252.9 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $41.3 \pm 7.6$ & $-41.3 \pm 8.9$\\
21300361-0737100 & $13.55 \pm 0.02$ & $12.94 \pm 0.03$ & $12.63 \pm 0.02$ & & 213003.69-073710.4 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $112.9 \pm 6.9$ & $-28.4 \pm 6.5$\\
21300386-7019060 & $14.82 \pm 0.04$ & $14.25 \pm 0.05$ & $13.88 \pm 0.05$ & & 213003.87-701906.8 & $13.72 \pm 0.02$ & $13.49 \pm 0.03$ & & $8.0 \pm 1.8$ & $-78.6 \pm 8.0$\\
21300386-8006035 & $16.20 \pm 0.10$ & $15.62 \pm 0.17$ & $15.11 \pm 0.14$ & & 213004.10-800604.2 & $14.93 \pm 0.03$ & $14.71 \pm 0.04$ & & $62.5 \pm 2.0$ & $-69.8 \pm 19.9$\\
21300608-4151434 & $15.45 \pm 0.06$ & $14.73 \pm 0.04$ & $14.45 \pm 0.08$ & & 213006.11-415142.9 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $26.1 \pm 5.2$ & $47.7 \pm 9.3$\\
21300623-2014552 & $14.84 \pm 0.03$ & $14.19 \pm 0.03$ & $13.82 \pm 0.05$ & & 213006.28-201455.2 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $59.8 \pm 6.1$ & $-7.0 \pm 6.6$\\
21300712-7710377 & $11.29 \pm 0.02$ & $10.67 \pm 0.02$ & $10.36 \pm 0.02$ & & 213008.61-771040.1 & $10.18 \pm 0.02$ & $9.98 \pm 0.02$ & & $509.7 \pm 13.1$ & $-251.6 \pm 9.6$\\
21300884-4614513 & $16.32 \pm 0.08$ & $15.72 \pm 0.11$ & $15.43 \pm 0.15$ & & 213008.71-461452.0 & $15.08 \pm 0.04$ & $14.90 \pm 0.07$ & & $-120.1 \pm 10.4$ & $-57.8 \pm 18.5$\\
21300920-5502530 & $14.15 \pm 0.03$ & $13.64 \pm 0.04$ & $13.31 \pm 0.04$ & & 213009.26-550253.5 & $13.10 \pm 0.02$ & $12.93 \pm 0.03$ & & $54.8 \pm 3.5$ & $-38.5 \pm 7.8$\\
21301047-1442182 & $14.04 \pm 0.03$ & $13.46 \pm 0.02$ & $13.17 \pm 0.04$ & & 213010.49-144218.0 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $37.6 \pm 6.5$ & $11.5 \pm 6.7$\\
21301115+1451370 & $14.76 \pm 0.03$ & $14.22 \pm 0.04$ & $13.94 \pm 0.05$ & & 213011.14+145136.5 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-14.0 \pm 6.5$ & $-35.2 \pm 6.7$\\
21301200-3242478 & $13.22 \pm 0.02$ & $12.59 \pm 0.02$ & $12.28 \pm 0.02$ & & 213012.03-324248.3 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $31.0 \pm 5.6$ & $-50.0 \pm 6.7$\\
21301353-4956412 & $15.91 \pm 0.09$ & $15.19 \pm 0.11$ & $14.84 \pm 0.13$ & & 213013.62-495641.9 & $14.67 \pm 0.03$ & $14.45 \pm 0.05$ & & $80.9 \pm 5.5$ & $-62.0 \pm 10.6$\\
21301357-2002081 & $13.14 \pm 0.02$ & $12.58 \pm 0.03$ & $12.29 \pm 0.03$ & & 213013.55-200208.6 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $-14.1 \pm 5.4$ & $-40.2 \pm 6.0$\\
21301382-4617538 & $12.27 \pm 0.03$ & $11.67 \pm 0.03$ & $11.34 \pm 0.02$ & & 213013.97-461754.6 & $11.08 \pm 0.02$ & $10.89 \pm 0.02$ & & $146.1 \pm 4.9$ & $-73.5 \pm 6.6$\\
21301435+0117084 & $15.44 \pm 0.05$ & $14.91 \pm 0.07$ & $14.57 \pm 0.09$ & & 213014.39+011708.0 & $14.36 \pm 0.03$ & $14.17 \pm 0.05$ & & $53.4 \pm 8.9$ & $-44.4 \pm 11.1$\\
21301575-0205326 & $16.10 \pm 0.10$ & $15.40 \pm 0.09$ & $15.06 \pm 0.14$ & & 213015.71-020533.6 & $14.61 \pm 0.03$ & $14.44 \pm 0.05$ & & $-58.6 \pm 12.8$ & $-92.4 \pm 12.8$\\
21301595+0159359 & $16.43 \pm 0.13$ & $15.63 \pm 0.14$ & $14.92 \pm 0.12$ & & 213015.90+015936.6 & $14.59 \pm 0.03$ & $14.35 \pm 0.05$ & & $-80.5 \pm 15.9$ & $69.5 \pm 17.6$\\
21301840-2500028 & $14.44 \pm 0.03$ & $13.88 \pm 0.04$ & $13.56 \pm 0.03$ & & 213018.46-250003.0 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $75.4 \pm 6.4$ & $-15.0 \pm 7.2$\\
21301844-7238231 & $16.14 \pm 0.08$ & $15.48 \pm 0.10$ & $15.18 \pm 0.14$ & & 213018.53-723823.6 & $14.98 \pm 0.03$ & $14.79 \pm 0.06$ & & $41.6 \pm 2.8$ & $-45.2 \pm 15.4$\\
21301848-6916255 & $16.33 \pm 0.11$ & $15.64 \pm 0.13$ & $15.30 \pm 0.16$ & & 213018.74-691626.8 & $14.85 \pm 0.03$ & $14.53 \pm 0.05$ & & $135.7 \pm 4.7$ & $-131.8 \pm 21.5$\\
21301870-5152028 & $15.00 \pm 0.05$ & $14.33 \pm 0.05$ & $14.02 \pm 0.07$ & & 213018.74-515203.0 & $13.85 \pm 0.03$ & $13.57 \pm 0.03$ & & $30.2 \pm 3.8$ & $-13.7 \pm 7.3$\\
21301989-3535215 & $14.59 \pm 0.02$ & $13.98 \pm 0.03$ & $13.64 \pm 0.04$ & & 213019.95-353522.7 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $68.5 \pm 5.3$ & $-105.5 \pm 8.0$\\
21302036+0503103 & $15.16 \pm 0.04$ & $14.63 \pm 0.04$ & $14.34 \pm 0.07$ & & 213020.39+050310.5 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $46.0 \pm 9.1$ & $18.0 \pm 9.9$\\
21302081-0706011 & $12.25 \pm 0.02$ & $11.66 \pm 0.03$ & $11.38 \pm 0.02$ & & 213020.98-070601.3 & $11.18 \pm 0.02$ & $10.98 \pm 0.02$ & & $225.6 \pm 8.6$ & $-25.2 \pm 6.3$\\
21302216-2006434 & $15.48 \pm 0.05$ & $14.95 \pm 0.07$ & $14.65 \pm 0.09$ & & 213022.19-200643.9 & $14.49 \pm 0.03$ & $14.25 \pm 0.05$ & & $36.8 \pm 7.5$ & $-40.7 \pm 7.7$\\
21302264+0134109 & $15.13 \pm 0.05$ & $14.53 \pm 0.05$ & $14.26 \pm 0.08$ & & 213022.68+013410.5 & $13.80 \pm 0.03$ & $13.53 \pm 0.03$ & & $50.8 \pm 8.0$ & $-46.6 \pm 8.7$\\
21302269+2356513 & $13.77 \pm 0.02$ & $13.19 \pm 0.03$ & $12.87 \pm 0.03$ & & 213022.89+235651.0 & $12.72 \pm 0.02$ & $12.52 \pm 0.02$ & & $219.6 \pm 6.5$ & $-21.8 \pm 7.0$\\
21302292+2042449 & $16.41 \pm 0.13$ & $15.89 \pm 0.19$ & $15.34 \pm 0.14$ & & 213022.99+204244.1 & $15.16 \pm 0.04$ & $14.95 \pm 0.07$ & & $92.6 \pm 17.5$ & $-73.7 \pm 22.4$\\
21302383-1947169 & $14.74 \pm 0.03$ & $14.19 \pm 0.04$ & $13.88 \pm 0.05$ & & 213023.85-194717.0 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $29.2 \pm 6.1$ & $-9.6 \pm 6.7$\\
21302467-5946351 & $13.31 \pm 0.03$ & $12.78 \pm 0.03$ & $12.48 \pm 0.03$ & & 213024.62-594634.8 & $12.29 \pm 0.02$ & $12.10 \pm 0.02$ & & $-36.0 \pm 2.7$ & $29.2 \pm 6.8$\\
21302579-2335475 & $12.06 \pm 0.02$ & $11.46 \pm 0.02$ & $11.14 \pm 0.02$ & & 213025.95-233547.9 & $10.96 \pm 0.02$ & $10.77 \pm 0.02$ & & $180.7 \pm 6.8$ & $-30.4 \pm 7.3$\\
21302600+2637597 & $15.31 \pm 0.06$ & $14.74 \pm 0.07$ & $14.45 \pm 0.08$ & & 213026.02+263800.2 & $14.28 \pm 0.03$ & $14.07 \pm 0.04$ & & $23.9 \pm 6.7$ & $35.5 \pm 7.2$\\
21302695-0516394 & $11.65 \pm 0.02$ & $11.08 \pm 0.03$ & $10.81 \pm 0.02$ & & 213026.97-051639.9 & $10.59 \pm 0.02$ & $10.43 \pm 0.02$ & & $27.2 \pm 6.4$ & $-45.3 \pm 7.1$\\
21302733+2328476 & $15.01 \pm 0.05$ & $14.42 \pm 0.06$ & $14.10 \pm 0.06$ & & 213027.31+232846.6 & $13.88 \pm 0.03$ & $13.64 \pm 0.03$ & & $-36.0 \pm 7.0$ & $-91.2 \pm 8.2$\\
21302760+2710355 & $13.55 \pm 0.02$ & $12.94 \pm 0.03$ & $12.61 \pm 0.03$ & & 213027.54+271035.5 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $-57.7 \pm 4.9$ & $-2.0 \pm 5.6$\\
21302822-2441289 & $13.65 \pm 0.02$ & $13.15 \pm 0.03$ & $12.88 \pm 0.03$ & & 213028.33-244129.9 & $12.69 \pm 0.02$ & $12.49 \pm 0.03$ & & $140.3 \pm 6.5$ & $-84.1 \pm 7.6$\\
21302843-2207123 & $15.30 \pm 0.04$ & $14.52 \pm 0.06$ & $14.22 \pm 0.06$ & & 213028.40-220713.0 & $14.03 \pm 0.03$ & $13.80 \pm 0.04$ & & $-33.9 \pm 6.3$ & $-57.7 \pm 7.1$\\
21302949+0052054 & $14.22 \pm 0.03$ & $13.63 \pm 0.03$ & $13.34 \pm 0.03$ & & 213029.48+005204.3 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $-27.5 \pm 7.7$ & $-106.6 \pm 9.5$\\
21303218-0719086 & $14.90 \pm 0.04$ & $14.32 \pm 0.03$ & $14.05 \pm 0.06$ & & 213032.15-071908.9 & $13.87 \pm 0.03$ & $13.67 \pm 0.04$ & & $-34.1 \pm 8.6$ & $-27.3 \pm 7.3$\\
21303298-5904171 & $15.17 \pm 0.05$ & $14.64 \pm 0.05$ & $14.32 \pm 0.07$ & & 213033.02-590417.4 & $14.11 \pm 0.03$ & $13.92 \pm 0.04$ & & $32.3 \pm 3.5$ & $-34.1 \pm 8.4$\\
21303373+0605255 & $13.74 \pm 0.03$ & $13.14 \pm 0.02$ & $12.87 \pm 0.03$ & & 213033.77+060525.0 & $12.70 \pm 0.02$ & $12.50 \pm 0.03$ & & $54.7 \pm 12.6$ & $-49.5 \pm 8.2$\\
21303399-5351328 & $14.79 \pm 0.04$ & $14.27 \pm 0.05$ & $13.97 \pm 0.07$ & & 213034.05-535132.7 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $52.8 \pm 3.8$ & $2.1 \pm 8.1$\\
21303456-2937562 & $15.16 \pm 0.04$ & $14.52 \pm 0.05$ & $14.24 \pm 0.06$ & & 213034.63-293756.4 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $84.0 \pm 6.9$ & $-13.7 \pm 7.5$\\
21303484-1442349 & $15.11 \pm 0.04$ & $14.51 \pm 0.06$ & $14.17 \pm 0.07$ & & 213034.94-144234.7 & $14.00 \pm 0.03$ & $13.72 \pm 0.04$ & & $126.0 \pm 7.6$ & $15.7 \pm 7.5$\\
21303608+0220465 & $15.98 \pm 0.06$ & $15.40 \pm 0.08$ & $15.11 \pm 0.14$ & & 213036.13+022046.2 & $14.82 \pm 0.03$ & $14.53 \pm 0.06$ & & $79.3 \pm 11.2$ & $-22.0 \pm 11.1$\\
21303673-2403141 & $14.84 \pm 0.03$ & $14.33 \pm 0.04$ & $14.01 \pm 0.05$ & & 213036.77-240314.3 & $13.84 \pm 0.03$ & $13.64 \pm 0.04$ & & $43.0 \pm 6.5$ & $-25.3 \pm 8.0$\\
21303727+1054561 & $12.97 \pm 0.03$ & $12.36 \pm 0.03$ & $12.06 \pm 0.02$ & & 213037.36+105454.7 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $124.4 \pm 7.4$ & $-139.7 \pm 9.2$\\
21303754-0906541 & $14.95 \pm 0.04$ & $14.31 \pm 0.04$ & $14.04 \pm 0.05$ & & 213037.60-090654.7 & $13.79 \pm 0.03$ & $13.60 \pm 0.04$ & & $71.5 \pm 7.4$ & $-54.5 \pm 8.0$\\
21303766+2229114 & $14.59 \pm 0.03$ & $14.05 \pm 0.04$ & $13.77 \pm 0.05$ & & 213037.62+222910.3 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $-50.7 \pm 6.5$ & $-100.1 \pm 7.5$\\
21303850-6403570 & $14.66 \pm 0.04$ & $14.13 \pm 0.05$ & $13.83 \pm 0.05$ & & 213038.46-640358.3 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $-24.2 \pm 2.4$ & $-129.0 \pm 7.9$\\
21304080+1543015 & $14.42 \pm 0.03$ & $13.85 \pm 0.03$ & $13.57 \pm 0.04$ & & 213040.83+154301.0 & $13.38 \pm 0.03$ & $13.18 \pm 0.03$ & & $36.6 \pm 6.7$ & $-38.5 \pm 7.8$\\
21304225+0201096 & $13.78 \pm 0.04$ & $13.26 \pm 0.05$ & $12.82 \pm 0.04$ & & 213042.34+020109.4 & $12.48 \pm 0.02$ & $12.29 \pm 0.02$ & & $130.5 \pm 7.9$ & $-15.5 \pm 7.2$\\
21304363+0228390 & $12.25 \pm 0.02$ & $11.66 \pm 0.02$ & $11.38 \pm 0.02$ & & 213043.66+022836.7 & $11.11 \pm 0.02$ & $10.93 \pm 0.02$ & & $35.0 \pm 7.1$ & $-235.5 \pm 9.0$\\
21304440-3513373 & $13.39 \pm 0.02$ & $12.79 \pm 0.02$ & $12.45 \pm 0.03$ & & 213044.33-351338.1 & $12.26 \pm 0.02$ & $12.05 \pm 0.02$ & & $-77.6 \pm 5.1$ & $-71.9 \pm 6.8$\\
21304464-0845205 & $14.14 \pm 0.03$ & $13.33 \pm 0.03$ & $12.81 \pm 0.03$ & & 213044.89-084521.0 & $12.47 \pm 0.03$ & $12.25 \pm 0.02$ & & $337.7 \pm 10.4$ & $-46.2 \pm 6.6$\\
21304483+2236341 & $14.33 \pm 0.03$ & $13.69 \pm 0.04$ & $13.41 \pm 0.03$ & & 213044.80+223633.7 & $13.26 \pm 0.03$ & $13.08 \pm 0.03$ & & $-33.6 \pm 6.4$ & $-34.7 \pm 7.1$\\
21304713+2537268 & $15.45 \pm 0.06$ & $14.89 \pm 0.09$ & $14.55 \pm 0.10$ & & 213047.20+253726.9 & $14.30 \pm 0.03$ & $14.08 \pm 0.04$ & & $74.4 \pm 6.5$ & $5.9 \pm 7.4$\\
21304845+1134329 & $15.28 \pm 0.05$ & $14.72 \pm 0.07$ & $14.39 \pm 0.08$ & & 213048.41+113431.9 & $14.17 \pm 0.03$ & $13.96 \pm 0.04$ & & $-60.0 \pm 8.1$ & $-93.8 \pm 10.8$\\
21305054-1007038 & $16.39 \pm 0.11$ & $15.70 \pm 0.14$ & $15.39 \pm 0.18$ & & 213050.47-100702.6 & $15.18 \pm 0.04$ & $14.92 \pm 0.08$ & & $-86.5 \pm 22.7$ & $102.2 \pm 22.8$\\
21305288-5459424 & $15.90 \pm 0.07$ & $15.35 \pm 0.13$ & $14.99 \pm 0.14$ & & 213052.84-545942.8 & $14.81 \pm 0.03$ & $14.49 \pm 0.05$ & & $-32.5 \pm 5.2$ & $-48.2 \pm 11.0$\\
21305326+2405001 & $15.18 \pm 0.06$ & $14.56 \pm 0.05$ & $14.21 \pm 0.07$ & & 213053.32+240500.2 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $65.3 \pm 5.7$ & $12.3 \pm 6.9$\\
21305376+0021248 & $15.57 \pm 0.06$ & $14.81 \pm 0.07$ & $14.45 \pm 0.07$ & & 213053.83+002124.6 & $14.28 \pm 0.03$ & $14.01 \pm 0.04$ & & $98.6 \pm 9.1$ & $-24.7 \pm 9.5$\\
21305390-2056218 & $14.89 \pm 0.04$ & $14.30 \pm 0.05$ & $13.98 \pm 0.06$ & & 213053.92-205622.5 & $13.82 \pm 0.03$ & $13.63 \pm 0.04$ & & $18.8 \pm 6.2$ & $-60.2 \pm 6.9$\\
21305606-3111386 & $16.10 \pm 0.08$ & $15.50 \pm 0.09$ & $15.21 \pm 0.14$ & & 213056.11-311138.4 & $15.04 \pm 0.03$ & $14.78 \pm 0.08$ & & $54.0 \pm 10.3$ & $16.3 \pm 13.3$\\
21305729-4048021 & $16.02 \pm 0.08$ & $15.42 \pm 0.07$ & $14.94 \pm 0.12$ & & 213057.28-404803.1 & $14.75 \pm 0.03$ & $14.55 \pm 0.05$ & & $-11.0 \pm 6.4$ & $-86.3 \pm 9.7$\\
21305763-5926309 & $16.31 \pm 0.10$ & $15.64 \pm 0.12$ & $15.28 \pm 0.17$ & & 213057.70-592629.9 & $15.01 \pm 0.03$ & $14.73 \pm 0.05$ & & $52.4 \pm 7.0$ & $111.6 \pm 22.2$\\
21305767+7416150 & $16.46 \pm 0.14$ & $15.61 \pm 0.16$ & $14.98 \pm 0.13$ & & 213057.59+741615.1 & $14.72 \pm 0.03$ & $14.49 \pm 0.04$ & & $-33.7 \pm 2.6$ & $3.6 \pm 16.9$\\
21305783+7445560 & $11.06 \pm 0.02$ & $10.48 \pm 0.03$ & $10.18 \pm 0.02$ & & 213057.82+744557.8 & $10.02 \pm 0.02$ & $9.84 \pm 0.02$ & & $-4.4 \pm 1.0$ & $173.9 \pm 12.3$\\
21305884+2748242 & $16.15 \pm 0.12$ & $15.49 \pm 0.14$ & $15.12 \pm 0.16$ & & 213058.77+274824.4 & $14.81 \pm 0.04$ & $14.64 \pm 0.06$ & & $-73.7 \pm 13.1$ & $21.8 \pm 16.9$\\
21310106+2133164 & $16.01 \pm 0.09$ & $15.39 \pm 0.10$ & $15.05 \pm 0.12$ & & 213101.02+213314.9 & $14.85 \pm 0.03$ & $14.64 \pm 0.06$ & & $-59.7 \pm 9.0$ & $-139.6 \pm 10.3$\\
21310115-4508141 & $14.44 \pm 0.03$ & $13.90 \pm 0.03$ & $13.63 \pm 0.04$ & & 213101.19-450814.6 & $13.47 \pm 0.03$ & $13.29 \pm 0.03$ & & $35.0 \pm 4.6$ & $-39.7 \pm 7.0$\\
21310257-1558518 & $13.06 \pm 0.02$ & $12.52 \pm 0.03$ & $12.23 \pm 0.03$ & & 213102.47-155852.0 & $11.92 \pm 0.02$ & $11.70 \pm 0.02$ & & $-127.0 \pm 6.7$ & $-18.5 \pm 6.4$\\
21310263-3054518 & $15.03 \pm 0.04$ & $14.42 \pm 0.05$ & $14.10 \pm 0.06$ & & 213102.66-305452.2 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $36.9 \pm 6.4$ & $-38.4 \pm 8.2$\\
21310399-4043101 & $15.22 \pm 0.04$ & $14.64 \pm 0.05$ & $14.36 \pm 0.07$ & & 213104.02-404310.7 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $25.3 \pm 5.3$ & $-55.6 \pm 7.8$\\
21310693-1656558 & $13.95 \pm 0.02$ & $13.31 \pm 0.02$ & $13.04 \pm 0.04$ & & 213106.99-165656.7 & $12.87 \pm 0.02$ & $12.64 \pm 0.03$ & & $75.0 \pm 6.6$ & $-74.1 \pm 6.9$\\
21310752+2324514 & $15.19 \pm 0.04$ & $14.65 \pm 0.05$ & $14.33 \pm 0.06$ & & 213107.55+232450.9 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $45.6 \pm 6.7$ & $-49.9 \pm 8.3$\\
21310929-3635513 & $15.02 \pm 0.03$ & $14.47 \pm 0.04$ & $14.15 \pm 0.06$ & & 213109.32-363551.8 & $13.92 \pm 0.03$ & $13.74 \pm 0.04$ & & $28.7 \pm 5.5$ & $-48.9 \pm 7.5$\\
21311074-1520595 & $15.35 \pm 0.05$ & $14.81 \pm 0.07$ & $14.36 \pm 0.09$ & & 213110.80-152059.2 & $14.13 \pm 0.03$ & $13.91 \pm 0.05$ & & $69.0 \pm 8.3$ & $31.6 \pm 8.1$\\
21311155+1004038 & $15.72 \pm 0.08$ & $15.16 \pm 0.11$ & $14.89 \pm 0.13$ & & 213111.62+100403.2 & $14.52 \pm 0.03$ & $14.31 \pm 0.05$ & & $94.6 \pm 16.6$ & $-56.2 \pm 12.6$\\
21311176-5957083 & $14.18 \pm 0.03$ & $13.66 \pm 0.04$ & $13.37 \pm 0.04$ & & 213111.79-595708.8 & $13.19 \pm 0.03$ & $13.01 \pm 0.03$ & & $26.1 \pm 2.8$ & $-48.9 \pm 9.6$\\
21311289+0604018 & $16.14 \pm 0.10$ & $15.40 \pm 0.11$ & $14.87 \pm 0.14$ & & 213112.94+060402.9 & $14.63 \pm 0.03$ & $14.46 \pm 0.07$ & & $84.2 \pm 11.7$ & $112.2 \pm 12.0$\\
21311414-4224143 & $14.52 \pm 0.03$ & $13.92 \pm 0.03$ & $13.57 \pm 0.03$ & & 213114.20-422415.1 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $57.7 \pm 4.6$ & $-76.6 \pm 7.2$\\
21311592+2355511 & $15.86 \pm 0.08$ & $15.34 \pm 0.10$ & $14.74 \pm 0.10$ & & 213115.92+235550.1 & $14.05 \pm 0.04$ & $13.74 \pm 0.05$ & & $-3.2 \pm 11.2$ & $-95.4 \pm 10.1$\\
21311601-2450526 & $14.36 \pm 0.03$ & $13.80 \pm 0.03$ & $13.52 \pm 0.04$ & & 213116.03-245053.0 & $13.34 \pm 0.03$ & $13.15 \pm 0.03$ & & $29.6 \pm 6.0$ & $-39.3 \pm 7.7$\\
21311789+1614273 & $15.68 \pm 0.05$ & $14.90 \pm 0.06$ & $14.61 \pm 0.09$ & & 213117.86+161427.8 & $14.38 \pm 0.03$ & $14.20 \pm 0.05$ & & $-32.7 \pm 7.5$ & $47.7 \pm 9.4$\\
21311834-3203210 & $16.38 \pm 0.11$ & $15.45 \pm 0.09$ & $15.15 \pm 0.14$ & & 213118.40-320321.2 & $14.97 \pm 0.03$ & $14.68 \pm 0.06$ & & $71.5 \pm 9.7$ & $-21.8 \pm 13.2$\\
21312079-1822460 & $15.28 \pm 0.05$ & $14.65 \pm 0.06$ & $14.20 \pm 0.06$ & & 213120.90-182246.4 & $13.90 \pm 0.03$ & $13.63 \pm 0.04$ & & $133.3 \pm 7.5$ & $-25.7 \pm 7.6$\\
21312151-3319119 & $16.40 \pm 0.09$ & $15.79 \pm 0.14$ & $15.39 \pm 0.17$ & & 213121.90-331908.2 & $14.90 \pm 0.03$ & $14.56 \pm 0.06$ & & $442.2 \pm 19.1$ & $339.0 \pm 22.7$\\
21312183-0947595 & $16.28 \pm 0.09$ & $15.49 \pm 0.10$ & $14.90 \pm 0.13$ & & 213121.86-094800.5 & $14.46 \pm 0.03$ & $14.22 \pm 0.05$ & & $34.3 \pm 9.9$ & $-95.4 \pm 10.5$\\
21312216-3453393 & $15.90 \pm 0.06$ & $15.29 \pm 0.09$ & $14.98 \pm 0.13$ & & 213122.20-345339.9 & $14.69 \pm 0.03$ & $14.50 \pm 0.06$ & & $48.7 \pm 7.0$ & $-54.9 \pm 9.3$\\
21312326-3316565 & $16.04 \pm 0.07$ & $15.47 \pm 0.11$ & $15.02 \pm 0.12$ & & 213123.21-331656.9 & $14.82 \pm 0.03$ & $14.64 \pm 0.06$ & & $-50.9 \pm 7.5$ & $-33.0 \pm 10.2$\\
21312434-6105288 & $14.55 \pm 0.04$ & $14.01 \pm 0.05$ & $13.74 \pm 0.05$ & & 213124.39-610529.3 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $35.5 \pm 2.7$ & $-53.1 \pm 8.9$\\
21312607-0312120 & $15.89 \pm 0.07$ & $15.38 \pm 0.13$ & $15.02 \pm 0.14$ & & 213126.04-031211.6 & $14.67 \pm 0.03$ & $14.47 \pm 0.06$ & & $-38.4 \pm 9.9$ & $35.0 \pm 10.6$\\
21312674-2111380 & $14.05 \pm 0.02$ & $13.44 \pm 0.03$ & $13.13 \pm 0.03$ & & 213126.73-211138.7 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $-10.9 \pm 6.1$ & $-55.7 \pm 6.9$\\
21312690-8218150 & $14.58 \pm 0.03$ & $13.95 \pm 0.05$ & $13.65 \pm 0.04$ & & 213127.24-821815.3 & $13.49 \pm 0.02$ & $13.27 \pm 0.03$ & & $68.6 \pm 1.9$ & $-32.8 \pm 9.4$\\
21312745+8229176 & $16.04 \pm 0.09$ & $15.53 \pm 0.15$ & $15.21 \pm 0.18$ & & 213127.90+822918.7 & $15.00 \pm 0.03$ & $14.73 \pm 0.04$ & & $83.2 \pm 2.3$ & $109.6 \pm 22.7$\\
21312916-7925446 & $15.15 \pm 0.04$ & $14.59 \pm 0.07$ & $14.26 \pm 0.07$ & & 213129.24-792545.0 & $14.07 \pm 0.03$ & $13.89 \pm 0.03$ & & $22.1 \pm 1.1$ & $-48.7 \pm 11.4$\\
21312924-3446549 & $14.36 \pm 0.03$ & $13.77 \pm 0.03$ & $13.49 \pm 0.04$ & & 213129.27-344655.3 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $30.8 \pm 5.2$ & $-31.7 \pm 7.0$\\
21312982-7007473 & $14.36 \pm 0.03$ & $13.80 \pm 0.04$ & $13.48 \pm 0.04$ & & 213129.89-700747.6 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $35.1 \pm 1.9$ & $-35.2 \pm 7.5$\\
21312996+2129111 & $16.19 \pm 0.09$ & $15.51 \pm 0.12$ & $15.23 \pm 0.15$ & & 213130.01+212911.9 & $14.97 \pm 0.03$ & $14.78 \pm 0.05$ & & $62.5 \pm 12.4$ & $73.9 \pm 14.2$\\
21313033+1513543 & $14.75 \pm 0.04$ & $14.16 \pm 0.04$ & $13.86 \pm 0.05$ & & 213130.35+151354.1 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $29.7 \pm 6.3$ & $-14.5 \pm 6.6$\\
21313157-4427561 & $15.01 \pm 0.04$ & $14.48 \pm 0.04$ & $14.16 \pm 0.06$ & & 213131.60-442756.4 & $14.00 \pm 0.03$ & $13.80 \pm 0.04$ & & $28.6 \pm 4.7$ & $-24.6 \pm 7.5$\\
21313334-3602223 & $15.04 \pm 0.04$ & $14.48 \pm 0.04$ & $14.21 \pm 0.06$ & & 213133.29-360222.3 & $13.96 \pm 0.03$ & $13.70 \pm 0.04$ & & $-54.9 \pm 6.0$ & $0.8 \pm 7.4$\\
21313440-2614047 & $13.80 \pm 0.03$ & $13.24 \pm 0.04$ & $12.81 \pm 0.04$ & & 213134.46-261405.2 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $79.5 \pm 6.4$ & $-44.3 \pm 6.7$\\
21313558-0019229 & $12.29 \pm 0.02$ & $11.69 \pm 0.02$ & $11.42 \pm 0.02$ & & 213135.65-001924.2 & $11.24 \pm 0.02$ & $11.06 \pm 0.02$ & & $87.2 \pm 6.9$ & $-107.4 \pm 12.3$\\
21313622+1511089 & $15.40 \pm 0.04$ & $14.75 \pm 0.06$ & $14.46 \pm 0.08$ & & 213136.26+151109.3 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $39.7 \pm 7.6$ & $33.7 \pm 7.4$\\
21313812-1701567 & $15.54 \pm 0.06$ & $15.00 \pm 0.08$ & $14.59 \pm 0.09$ & & 213138.09-170157.3 & $14.40 \pm 0.03$ & $14.20 \pm 0.05$ & & $-36.5 \pm 8.3$ & $-58.2 \pm 8.9$\\
21313934+1650298 & $14.98 \pm 0.04$ & $14.45 \pm 0.05$ & $14.07 \pm 0.06$ & & 213139.33+165029.3 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $-16.2 \pm 6.3$ & $-40.4 \pm 7.3$\\
21314212-6523219 & $15.04 \pm 0.05$ & $14.52 \pm 0.06$ & $14.20 \pm 0.06$ & & 213142.22-652322.8 & $14.04 \pm 0.03$ & $13.81 \pm 0.04$ & & $57.7 \pm 2.8$ & $-81.5 \pm 9.4$\\
21314240-1620310 & $15.81 \pm 0.08$ & $15.15 \pm 0.10$ & $14.76 \pm 0.12$ & & 213142.40-162030.4 & $14.35 \pm 0.03$ & $14.14 \pm 0.05$ & & $8.3 \pm 9.4$ & $58.6 \pm 9.5$\\
21314282-5506079 & $14.73 \pm 0.04$ & $14.20 \pm 0.05$ & $13.91 \pm 0.06$ & & 213142.87-550607.8 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $34.8 \pm 3.5$ & $14.9 \pm 7.3$\\
21314348-5935485 & $12.47 \pm 0.02$ & $11.91 \pm 0.02$ & $11.62 \pm 0.02$ & & 213143.55-593549.4 & $11.45 \pm 0.02$ & $11.28 \pm 0.02$ & & $52.5 \pm 2.6$ & $-90.3 \pm 6.9$\\
21314428-3106099 & $12.84 \pm 0.03$ & $12.25 \pm 0.02$ & $11.92 \pm 0.02$ & & 213144.28-310612.3 & $11.75 \pm 0.02$ & $11.56 \pm 0.02$ & & $5.9 \pm 5.0$ & $-209.4 \pm 8.0$\\
21314476+2116531 & $15.11 \pm 0.05$ & $14.49 \pm 0.06$ & $14.16 \pm 0.06$ & & 213144.79+211653.4 & $13.95 \pm 0.03$ & $13.74 \pm 0.03$ & & $41.9 \pm 6.7$ & $32.8 \pm 7.4$\\
21314489-4508134 & $15.96 \pm 0.08$ & $15.40 \pm 0.07$ & $15.09 \pm 0.14$ & & 213144.90-450814.0 & $14.82 \pm 0.03$ & $14.50 \pm 0.05$ & & $8.7 \pm 6.2$ & $-53.4 \pm 10.2$\\
21314563+0233490 & $15.00 \pm 0.04$ & $14.44 \pm 0.04$ & $14.09 \pm 0.05$ & & 213145.57+023348.2 & $13.92 \pm 0.03$ & $13.64 \pm 0.04$ & & $-74.9 \pm 8.5$ & $-76.1 \pm 8.5$\\
21314804-1551483 & $16.05 \pm 0.10$ & $15.42 \pm 0.13$ & $14.89 \pm 0.14$ & & 213147.96-155148.4 & $14.58 \pm 0.03$ & $14.35 \pm 0.06$ & & $-104.5 \pm 11.1$ & $-4.3 \pm 11.4$\\
21314882-1050481 & $14.39 \pm 0.02$ & $13.85 \pm 0.04$ & $13.53 \pm 0.05$ & & 213148.88-105048.7 & $13.36 \pm 0.03$ & $13.13 \pm 0.03$ & & $69.0 \pm 6.9$ & $-51.4 \pm 7.0$\\
21315049-2428315 & $14.19 \pm 0.03$ & $13.58 \pm 0.03$ & $13.31 \pm 0.04$ & & 213150.46-242831.6 & $13.08 \pm 0.02$ & $12.87 \pm 0.03$ & & $-43.4 \pm 6.0$ & $-13.6 \pm 7.5$\\
21315101-0245180 & $15.52 \pm 0.04$ & $14.88 \pm 0.08$ & $14.60 \pm 0.10$ & & 213151.04-024518.3 & $14.40 \pm 0.03$ & $14.19 \pm 0.04$ & & $43.4 \pm 7.4$ & $-19.3 \pm 9.3$\\
21315165-2114275 & $14.07 \pm 0.02$ & $13.46 \pm 0.02$ & $13.11 \pm 0.03$ & & 213151.65-211428.3 & $12.93 \pm 0.02$ & $12.68 \pm 0.03$ & & $-5.5 \pm 5.6$ & $-66.9 \pm 7.0$\\
21315297-4539297 & $16.64 \pm 0.13$ & $15.81 \pm 0.12$ & $15.51 \pm 0.16$ & & 213152.89-453930.0 & $15.35 \pm 0.04$ & $15.09 \pm 0.07$ & & $-78.3 \pm 11.7$ & $-27.7 \pm 20.5$\\
21315376-6157355 & $14.10 \pm 0.02$ & $13.55 \pm 0.04$ & $13.21 \pm 0.04$ & & 213153.80-615736.0 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $29.3 \pm 2.4$ & $-40.6 \pm 6.9$\\
21315550-8500345 & $15.98 \pm 0.09$ & $15.30 \pm 0.12$ & $14.80 \pm 0.12$ & & 213154.81-850035.9 & $14.49 \pm 0.03$ & $14.21 \pm 0.04$ & & $-89.7 \pm 2.3$ & $-139.0 \pm 11.4$\\
21315599-5326540 & $14.55 \pm 0.04$ & $13.98 \pm 0.04$ & $13.68 \pm 0.05$ & & 213156.04-532654.4 & $13.49 \pm 0.02$ & $13.26 \pm 0.03$ & & $38.4 \pm 3.6$ & $-41.2 \pm 7.9$\\
21315764+0453242 & $13.61 \pm 0.02$ & $13.05 \pm 0.02$ & $12.76 \pm 0.03$ & & 213157.67+045324.0 & $12.57 \pm 0.02$ & $12.39 \pm 0.03$ & & $40.7 \pm 7.4$ & $-16.0 \pm 8.1$\\
21315845+1637442 & $14.31 \pm 0.02$ & $13.77 \pm 0.03$ & $13.41 \pm 0.04$ & & 213158.48+163743.9 & $13.24 \pm 0.02$ & $13.04 \pm 0.03$ & & $43.3 \pm 6.0$ & $-19.9 \pm 7.7$\\
21315923-1008346 & $14.37 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 213159.27-100834.7 & $13.30 \pm 0.03$ & $13.09 \pm 0.03$ & & $51.9 \pm 7.6$ & $-7.2 \pm 6.9$\\
21320020+2452130 & $14.91 \pm 0.04$ & $14.32 \pm 0.05$ & $14.03 \pm 0.06$ & & 213200.23+245213.4 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $33.3 \pm 5.4$ & $31.7 \pm 6.2$\\
21320127-1219000 & $13.81 \pm 0.02$ & $13.27 \pm 0.03$ & $12.94 \pm 0.03$ & & 213201.30-121901.8 & $12.77 \pm 0.02$ & $12.54 \pm 0.03$ & & $34.4 \pm 6.5$ & $-163.0 \pm 8.2$\\
21320171-3714593 & $11.90 \pm 0.02$ & $11.39 \pm 0.03$ & $11.12 \pm 0.02$ & & 213201.89-371502.8 & $10.90 \pm 0.02$ & $10.68 \pm 0.02$ & & $199.9 \pm 6.4$ & $-313.5 \pm 10.2$\\
21320188-7109592 & $13.51 \pm 0.02$ & $12.92 \pm 0.03$ & $12.62 \pm 0.03$ & & 213201.78-710959.0 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $-48.2 \pm 1.9$ & $18.2 \pm 7.2$\\
21320249-1159376 & $13.51 \pm 0.03$ & $12.96 \pm 0.03$ & $12.61 \pm 0.03$ & & 213202.60-115937.5 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $145.8 \pm 7.8$ & $6.8 \pm 7.2$\\
21320260-4614264 & $14.45 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.04$ & & 213202.59-461426.9 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $-4.6 \pm 4.0$ & $-44.8 \pm 7.1$\\
21320420-2121485 & $14.85 \pm 0.04$ & $14.35 \pm 0.04$ & $14.08 \pm 0.06$ & & 213204.17-212148.8 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $-26.5 \pm 6.0$ & $-23.0 \pm 7.3$\\
21320579+1955414 & $16.05 \pm 0.09$ & $15.26 \pm 0.10$ & $14.91 \pm 0.11$ & & 213205.76+195540.5 & $14.65 \pm 0.03$ & $14.32 \pm 0.05$ & & $-40.7 \pm 10.4$ & $-89.7 \pm 11.7$\\
21320653-1546508 & $15.04 \pm 0.05$ & $14.31 \pm 0.04$ & $13.95 \pm 0.06$ & & 213206.55-154651.2 & $13.69 \pm 0.03$ & $13.52 \pm 0.03$ & & $23.3 \pm 6.9$ & $-40.6 \pm 7.3$\\
21320742+0421419 & $14.39 \pm 0.03$ & $13.76 \pm 0.04$ & $13.44 \pm 0.04$ & & 213207.49+042141.8 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $112.6 \pm 13.0$ & $-7.6 \pm 7.5$\\
21320867+1543203 & $12.79 \pm 0.02$ & $12.22 \pm 0.02$ & $11.89 \pm 0.02$ & & 213208.65+154317.7 & $11.70 \pm 0.02$ & $11.48 \pm 0.02$ & & $-21.4 \pm 7.0$ & $-210.8 \pm 7.4$\\
21320898-3915544 & $14.38 \pm 0.03$ & $13.84 \pm 0.03$ & $13.55 \pm 0.04$ & & 213209.03-391554.9 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $56.8 \pm 4.9$ & $-44.5 \pm 7.0$\\
21320925+1354310 & $13.87 \pm 0.02$ & $13.28 \pm 0.03$ & $12.97 \pm 0.03$ & & 213209.32+135431.2 & $12.81 \pm 0.02$ & $12.59 \pm 0.02$ & & $82.0 \pm 6.8$ & $20.4 \pm 6.9$\\
21320995+0207322 & $14.19 \pm 0.03$ & $13.58 \pm 0.03$ & $13.28 \pm 0.04$ & & 213210.01+020732.2 & $13.12 \pm 0.02$ & $12.93 \pm 0.03$ & & $89.4 \pm 8.0$ & $-0.6 \pm 8.4$\\
21321037-3954205 & $14.07 \pm 0.02$ & $13.52 \pm 0.03$ & $13.23 \pm 0.04$ & & 213210.48-395421.5 & $13.03 \pm 0.02$ & $12.79 \pm 0.03$ & & $113.5 \pm 5.2$ & $-97.7 \pm 7.1$\\
21321075-0349530 & $15.97 \pm 0.07$ & $15.32 \pm 0.11$ & $15.01 \pm 0.13$ & & 213210.71-034953.5 & $14.85 \pm 0.03$ & $14.68 \pm 0.06$ & & $-47.3 \pm 10.0$ & $-42.9 \pm 8.9$\\
21321137-2428324 & $13.59 \pm 0.02$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 213211.43-242833.1 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $75.3 \pm 5.9$ & $-56.4 \pm 7.4$\\
21321145+1341584 & $15.80 \pm 0.06$ & $14.60 \pm 0.05$ & $13.84 \pm 0.06$ & & 213211.46+134156.8 & $13.06 \pm 0.02$ & $12.66 \pm 0.03$ & & $9.6 \pm 6.7$ & $-133.1 \pm 7.5$\\
21321241-5242571 & $13.50 \pm 0.03$ & $12.84 \pm 0.03$ & $12.53 \pm 0.03$ & & 213212.35-524257.8 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $-43.1 \pm 3.2$ & $-61.7 \pm 6.7$\\
21321274+2414312 & $13.29 \pm 0.02$ & $12.73 \pm 0.03$ & $12.45 \pm 0.02$ & & 213212.77+241431.4 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $33.8 \pm 4.9$ & $10.8 \pm 5.5$\\
21321305+1802146 & $14.82 \pm 0.04$ & $14.20 \pm 0.04$ & $13.90 \pm 0.05$ & & 213213.11+180214.6 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $75.5 \pm 7.5$ & $3.2 \pm 10.1$\\
21321605+1424025 & $12.09 \pm 0.02$ & $11.54 \pm 0.02$ & $11.25 \pm 0.02$ & & 213216.24+142402.6 & $11.06 \pm 0.02$ & $10.86 \pm 0.02$ & & $241.6 \pm 7.7$ & $6.1 \pm 5.9$\\
21321687-5736367 & $13.90 \pm 0.03$ & $13.33 \pm 0.03$ & $13.03 \pm 0.03$ & & 213216.83-573636.5 & $12.83 \pm 0.02$ & $12.62 \pm 0.02$ & & $-33.4 \pm 3.0$ & $21.7 \pm 8.1$\\
21321708-3017467 & $15.14 \pm 0.04$ & $14.56 \pm 0.04$ & $14.24 \pm 0.06$ & & 213217.14-301747.4 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $67.2 \pm 6.7$ & $-64.4 \pm 7.7$\\
21321751-6248034 & $14.45 \pm 0.03$ & $13.77 \pm 0.04$ & $13.43 \pm 0.04$ & & 213217.71-624803.2 & $13.15 \pm 0.03$ & $12.94 \pm 0.03$ & & $124.3 \pm 3.7$ & $12.1 \pm 8.7$\\
21321846+0036353 & $15.37 \pm 0.04$ & $14.83 \pm 0.05$ & $14.54 \pm 0.08$ & & 213218.43+003634.7 & $14.36 \pm 0.03$ & $14.13 \pm 0.04$ & & $-38.5 \pm 9.5$ & $-56.7 \pm 10.3$\\
21321885-0308236 & $14.66 \pm 0.04$ & $14.08 \pm 0.05$ & $13.78 \pm 0.05$ & & 213218.83-030824.4 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $-23.1 \pm 6.6$ & $-68.9 \pm 6.7$\\
21322310-1453442 & $13.43 \pm 0.03$ & $12.85 \pm 0.03$ & $12.53 \pm 0.03$ & & 213223.13-145344.5 & $12.36 \pm 0.02$ & $12.13 \pm 0.02$ & & $34.3 \pm 6.2$ & $-26.1 \pm 6.4$\\
21322393+2217356 & $14.78 \pm 0.04$ & $14.04 \pm 0.04$ & $13.62 \pm 0.04$ & & 213223.98+221735.9 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $63.6 \pm 6.8$ & $22.7 \pm 7.5$\\
21322467-8308476 & $13.90 \pm 0.03$ & $13.39 \pm 0.03$ & $13.09 \pm 0.03$ & & 213224.94-830847.8 & $12.87 \pm 0.02$ & $12.67 \pm 0.02$ & & $51.0 \pm 1.4$ & $-14.5 \pm 7.5$\\
21322548-1358018 & $14.41 \pm 0.04$ & $13.86 \pm 0.05$ & $13.59 \pm 0.04$ & & 213225.53-135801.7 & $13.36 \pm 0.03$ & $13.11 \pm 0.03$ & & $61.9 \pm 6.9$ & $15.4 \pm 7.7$\\
21322904+1906074 & $14.79 \pm 0.03$ & $14.20 \pm 0.05$ & $13.93 \pm 0.05$ & & 213229.00+190606.9 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $-55.1 \pm 7.8$ & $-48.2 \pm 7.7$\\
21322967-3922500 & $12.21 \pm 0.02$ & $11.70 \pm 0.03$ & $11.35 \pm 0.02$ & & 213230.09-392252.6 & $11.13 \pm 0.02$ & $10.94 \pm 0.02$ & & $447.5 \pm 11.1$ & $-238.4 \pm 8.4$\\
21322974-2616540 & $14.10 \pm 0.03$ & $13.54 \pm 0.02$ & $13.19 \pm 0.04$ & & 213229.88-261654.0 & $13.01 \pm 0.03$ & $12.81 \pm 0.03$ & & $177.5 \pm 7.1$ & $4.3 \pm 6.9$\\
21323126+0629332 & $15.20 \pm 0.04$ & $14.62 \pm 0.05$ & $14.30 \pm 0.08$ & & 213231.30+062932.5 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $54.7 \pm 12.2$ & $-73.3 \pm 13.2$\\
21323247-4203286 & $12.99 \pm 0.03$ & $12.40 \pm 0.02$ & $12.06 \pm 0.02$ & & 213232.51-420328.6 & $11.86 \pm 0.02$ & $11.64 \pm 0.02$ & & $43.2 \pm 4.3$ & $-2.3 \pm 7.3$\\
21323279-1652090 & $14.40 \pm 0.04$ & $13.83 \pm 0.04$ & $13.55 \pm 0.05$ & & 213232.81-165209.2 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $33.2 \pm 6.6$ & $-24.3 \pm 7.0$\\
21323367-7003211 & $13.05 \pm 0.02$ & $12.49 \pm 0.03$ & $12.16 \pm 0.02$ & & 213233.73-700321.6 & $11.99 \pm 0.02$ & $11.77 \pm 0.02$ & & $31.9 \pm 1.7$ & $-56.0 \pm 7.1$\\
21323378-3442379 & $14.55 \pm 0.03$ & $13.91 \pm 0.03$ & $13.54 \pm 0.04$ & & 213233.80-344238.4 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $15.7 \pm 5.3$ & $-42.0 \pm 7.1$\\
21323438-5533166 & $15.75 \pm 0.07$ & $15.16 \pm 0.11$ & $14.86 \pm 0.12$ & & 213234.52-553317.0 & $14.69 \pm 0.03$ & $14.36 \pm 0.05$ & & $119.4 \pm 5.6$ & $-38.4 \pm 10.6$\\
21323458+0022088 & $14.34 \pm 0.03$ & $13.74 \pm 0.03$ & $13.40 \pm 0.04$ & & 213234.60+002208.3 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $38.2 \pm 9.3$ & $-44.3 \pm 7.5$\\
21323546-0228507 & $13.99 \pm 0.03$ & $13.41 \pm 0.04$ & $13.10 \pm 0.04$ & & 213235.45-022851.1 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $-15.5 \pm 8.4$ & $-33.4 \pm 6.9$\\
21323589-2007197 & $14.40 \pm 0.03$ & $13.76 \pm 0.02$ & $13.44 \pm 0.04$ & & 213236.05-200720.4 & $13.23 \pm 0.02$ & $12.96 \pm 0.03$ & & $182.3 \pm 7.3$ & $-58.8 \pm 7.0$\\
21323610+0228086 & $16.08 \pm 0.09$ & $15.49 \pm 0.13$ & $15.03 \pm 0.14$ & & 213236.04+022808.0 & $14.47 \pm 0.03$ & $14.20 \pm 0.05$ & & $-75.4 \pm 12.1$ & $-62.4 \pm 12.1$\\
21323765-1044045 & $16.00 \pm 0.09$ & $15.40 \pm 0.11$ & $15.04 \pm 0.16$ & & 213237.65-104405.2 & $14.85 \pm 0.04$ & $14.57 \pm 0.07$ & & $-6.0 \pm 12.1$ & $-68.8 \pm 10.8$\\
21323853+0033173 & $15.64 \pm 0.05$ & $14.75 \pm 0.05$ & $14.44 \pm 0.08$ & & 213238.53+003316.5 & $14.28 \pm 0.03$ & $14.08 \pm 0.05$ & & $2.0 \pm 9.4$ & $-85.5 \pm 9.0$\\
21324005-2107505 & $14.84 \pm 0.03$ & $14.23 \pm 0.04$ & $13.88 \pm 0.05$ & & 213240.07-210750.9 & $13.66 \pm 0.03$ & $13.49 \pm 0.03$ & & $24.9 \pm 6.5$ & $-35.0 \pm 6.6$\\
21324036+1029494 & $16.59 \pm 0.14$ & $15.37 \pm 0.11$ & $14.63 \pm 0.10$ & & 213240.43+102949.6 & $14.02 \pm 0.03$ & $13.55 \pm 0.03$ & & $103.5 \pm 10.4$ & $17.3 \pm 12.0$\\
21324141-0410276 & $13.31 \pm 0.02$ & $12.71 \pm 0.02$ & $12.38 \pm 0.02$ & & 213241.38-041029.3 & $12.17 \pm 0.02$ & $11.95 \pm 0.02$ & & $-41.1 \pm 6.2$ & $-142.9 \pm 8.8$\\
21324189+1351138 & $13.49 \pm 0.02$ & $12.96 \pm 0.02$ & $12.59 \pm 0.02$ & & 213241.91+135113.3 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $24.8 \pm 7.9$ & $-36.8 \pm 6.1$\\
21324286+0740413 & $13.92 \pm 0.03$ & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & 213242.84+074040.2 & $12.81 \pm 0.02$ & $12.62 \pm 0.03$ & & $-39.3 \pm 7.2$ & $-98.8 \pm 13.5$\\
21324303+0200180 & $12.03 \pm 0.02$ & $11.50 \pm 0.02$ & $11.15 \pm 0.02$ & & 213243.11+020018.3 & $10.95 \pm 0.02$ & $10.74 \pm 0.02$ & & $111.7 \pm 8.4$ & $22.6 \pm 6.9$\\
21324329+0213331 & $15.72 \pm 0.07$ & $15.16 \pm 0.09$ & $14.77 \pm 0.12$ & & 213243.29+021332.6 & $14.48 \pm 0.03$ & $14.19 \pm 0.05$ & & $11.0 \pm 10.5$ & $-49.5 \pm 9.8$\\
21324339-3510147 & $14.61 \pm 0.03$ & $14.00 \pm 0.04$ & $13.64 \pm 0.05$ & & 213243.35-351014.6 & $13.47 \pm 0.03$ & $13.25 \pm 0.03$ & & $-46.4 \pm 5.7$ & $10.0 \pm 7.0$\\
21324429-0912553 & $13.70 \pm 0.02$ & $13.13 \pm 0.02$ & $12.86 \pm 0.03$ & & 213244.32-091255.2 & $12.65 \pm 0.02$ & $12.48 \pm 0.03$ & & $44.0 \pm 6.6$ & $8.5 \pm 6.6$\\
21324481-6157518 & $13.96 \pm 0.03$ & $13.31 \pm 0.03$ & $13.03 \pm 0.03$ & & 213244.84-615752.7 & $12.87 \pm 0.02$ & $12.68 \pm 0.02$ & & $16.8 \pm 2.3$ & $-80.2 \pm 7.1$\\
21324543-1513515 & $15.83 \pm 0.10$ & $15.26 \pm 0.11$ & $14.92 \pm 0.15$ & & 213245.41-151352.0 & $14.73 \pm 0.03$ & $14.48 \pm 0.06$ & & $-23.6 \pm 9.3$ & $-44.8 \pm 10.0$\\
21324552-2255229 & $15.43 \pm 0.04$ & $14.78 \pm 0.07$ & $14.23 \pm 0.07$ & & 213245.55-225523.1 & $13.88 \pm 0.03$ & $13.62 \pm 0.03$ & & $42.4 \pm 6.1$ & $-19.1 \pm 6.8$\\
21324616-2213267 & $15.00 \pm 0.04$ & $14.47 \pm 0.06$ & $14.18 \pm 0.07$ & & 213246.08-221326.7 & $13.97 \pm 0.03$ & $13.71 \pm 0.04$ & & $-94.3 \pm 6.4$ & $6.5 \pm 7.5$\\
21324654-3848104 & $13.96 \pm 0.03$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 213246.50-384810.6 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $-34.4 \pm 4.7$ & $-11.3 \pm 6.8$\\
21324689-3953481 & $15.32 \pm 0.04$ & $14.56 \pm 0.04$ & $14.14 \pm 0.05$ & & 213246.90-395349.3 & $13.92 \pm 0.03$ & $13.72 \pm 0.03$ & & $8.7 \pm 5.1$ & $-108.4 \pm 7.8$\\
21324724-3923054 & $14.97 \pm 0.04$ & $14.39 \pm 0.05$ & $14.07 \pm 0.06$ & & 213247.20-392305.6 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $-42.8 \pm 5.1$ & $-17.0 \pm 7.3$\\
21324893-0214220 & $13.11 \pm 0.03$ & $12.54 \pm 0.03$ & $12.23 \pm 0.02$ & & 213248.83-021422.2 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $-121.6 \pm 9.4$ & $-16.8 \pm 7.5$\\
21324936+1250368 & $13.53 \pm 0.02$ & $13.02 \pm 0.02$ & $12.70 \pm 0.02$ & & 213249.19+125027.4 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $-214.9 \pm 8.0$ & $-788.7 \pm 17.6$\\
21324942+1003140 & $14.53 \pm 0.04$ & $13.90 \pm 0.04$ & $13.63 \pm 0.05$ & & 213249.45+100314.0 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $51.9 \pm 9.0$ & $-0.1 \pm 9.1$\\
21324951+0650518 & $12.74 \pm 0.02$ & $12.21 \pm 0.02$ & $11.94 \pm 0.02$ & & 213249.43+065050.8 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $-119.3 \pm 7.6$ & $-92.4 \pm 7.4$\\
21325040+0643514 & $16.08 \pm 0.10$ & $15.34 \pm 0.16$ & $14.91 \pm 0.14$ & & 213250.35+064350.8 & $14.56 \pm 0.03$ & $14.37 \pm 0.05$ & & $-84.3 \pm 10.5$ & $-58.2 \pm 10.5$\\
21325061+1748179 & $13.33 \pm 0.02$ & $12.72 \pm 0.02$ & $12.39 \pm 0.02$ & & 213250.67+174818.2 & $12.23 \pm 0.02$ & $12.06 \pm 0.02$ & & $80.9 \pm 5.8$ & $20.3 \pm 6.0$\\
21325172-1112307 & $11.47 \pm 0.02$ & $10.90 \pm 0.03$ & $10.60 \pm 0.02$ & & 213251.90-111229.2 & $10.45 \pm 0.02$ & $10.28 \pm 0.02$ & & $238.1 \pm 8.7$ & $137.7 \pm 8.4$\\
21325286-3032041 & $14.31 \pm 0.03$ & $13.76 \pm 0.02$ & $13.46 \pm 0.04$ & & 213252.83-303204.3 & $13.31 \pm 0.02$ & $13.11 \pm 0.03$ & & $-34.1 \pm 5.6$ & $-17.6 \pm 7.0$\\
21325355+0539597 & $15.95 \pm 0.09$ & $15.40 \pm 0.12$ & $14.91 \pm 0.12$ & & 213253.50+053958.8 & $14.66 \pm 0.03$ & $14.45 \pm 0.05$ & & $-59.8 \pm 10.1$ & $-84.6 \pm 11.0$\\
21325378-0905400 & $14.69 \pm 0.03$ & $14.15 \pm 0.05$ & $13.75 \pm 0.05$ & & 213253.73-090541.0 & $13.59 \pm 0.03$ & $13.32 \pm 0.03$ & & $-69.4 \pm 7.1$ & $-93.4 \pm 7.4$\\
21325630-1612402 & $13.60 \pm 0.02$ & $13.03 \pm 0.03$ & $12.76 \pm 0.02$ & & 213256.40-161239.4 & $12.60 \pm 0.02$ & $12.43 \pm 0.03$ & & $128.7 \pm 6.9$ & $69.3 \pm 6.8$\\
21325690-2510350 & $15.85 \pm 0.06$ & $15.15 \pm 0.06$ & $14.78 \pm 0.11$ & & 213256.90-251036.0 & $14.59 \pm 0.03$ & $14.41 \pm 0.05$ & & $5.3 \pm 7.2$ & $-82.8 \pm 8.6$\\
21330283-2641234 & $16.66 \pm 0.12$ & $15.94 \pm 0.13$ & $15.35 \pm 0.16$ & & 213302.90-264123.8 & $14.99 \pm 0.04$ & $14.76 \pm 0.06$ & & $67.4 \pm 13.1$ & $-27.8 \pm 19.7$\\
21330368-3916169 & $14.41 \pm 0.03$ & $13.78 \pm 0.03$ & $13.49 \pm 0.04$ & & 213303.69-391617.3 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $15.7 \pm 5.3$ & $-40.9 \pm 7.7$\\
21330393-6630473 & $14.95 \pm 0.04$ & $14.36 \pm 0.04$ & $13.98 \pm 0.05$ & & 213303.97-663047.7 & $13.78 \pm 0.03$ & $13.59 \pm 0.03$ & & $24.8 \pm 2.4$ & $-41.3 \pm 8.0$\\
21330531+2126174 & $15.02 \pm 0.04$ & $14.38 \pm 0.06$ & $14.07 \pm 0.05$ & & 213305.32+212616.6 & $13.81 \pm 0.03$ & $13.58 \pm 0.03$ & & $15.8 \pm 6.6$ & $-74.2 \pm 7.5$\\
21330612-0722439 & $14.10 \pm 0.03$ & $13.52 \pm 0.03$ & $13.24 \pm 0.03$ & & 213306.07-072244.2 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $-76.9 \pm 6.9$ & $-24.2 \pm 6.7$\\
21330637-4501595 & $14.20 \pm 0.03$ & $13.70 \pm 0.03$ & $13.31 \pm 0.04$ & & 213306.40-450159.9 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $29.6 \pm 4.5$ & $-39.9 \pm 7.6$\\
21330794+2321590 & $13.74 \pm 0.03$ & $13.02 \pm 0.03$ & $12.56 \pm 0.03$ & & 213307.87+232156.9 & $12.21 \pm 0.03$ & $11.91 \pm 0.02$ & & $-85.7 \pm 6.2$ & $-201.6 \pm 8.4$\\
21330806+1552039 & $14.69 \pm 0.03$ & $14.09 \pm 0.04$ & $13.82 \pm 0.05$ & & 213308.13+155204.1 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $87.3 \pm 6.5$ & $17.8 \pm 7.9$\\
21330870+2548251 & $16.26 \pm 0.10$ & $15.70 \pm 0.14$ & $15.34 \pm 0.18$ & & 213308.63+254824.7 & $15.11 \pm 0.04$ & $14.84 \pm 0.06$ & & $-81.0 \pm 15.9$ & $-32.8 \pm 19.3$\\
21330938-2558175 & $14.52 \pm 0.03$ & $13.89 \pm 0.03$ & $13.56 \pm 0.04$ & & 213309.42-255818.6 & $13.39 \pm 0.03$ & $13.19 \pm 0.03$ & & $48.0 \pm 6.1$ & $-94.9 \pm 6.8$\\
21330939-1321526 & $13.98 \pm 0.03$ & $13.35 \pm 0.03$ & $13.03 \pm 0.03$ & & 213309.35-132154.1 & $12.84 \pm 0.03$ & $12.65 \pm 0.03$ & & $-43.7 \pm 6.6$ & $-134.5 \pm 7.3$\\
21330984+2437182 & $15.89 \pm 0.07$ & $15.28 \pm 0.10$ & $14.97 \pm 0.12$ & & 213309.81+243717.8 & $14.69 \pm 0.03$ & $14.45 \pm 0.05$ & & $-37.8 \pm 7.2$ & $-34.4 \pm 8.7$\\
21331001-0744232 & $13.75 \pm 0.02$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 213310.00-074424.0 & $12.74 \pm 0.02$ & $12.55 \pm 0.03$ & & $-16.4 \pm 6.6$ & $-67.9 \pm 6.7$\\
21331012-6605132 & $15.23 \pm 0.05$ & $14.71 \pm 0.06$ & $14.42 \pm 0.08$ & & 213310.20-660513.0 & $14.20 \pm 0.03$ & $13.96 \pm 0.04$ & & $45.1 \pm 3.0$ & $25.9 \pm 8.6$\\
21331113-3059285 & $14.79 \pm 0.03$ & $14.18 \pm 0.03$ & $13.90 \pm 0.05$ & & 213311.20-305929.0 & $13.72 \pm 0.03$ & $13.52 \pm 0.04$ & & $86.9 \pm 6.1$ & $-45.6 \pm 7.3$\\
21331118-5910450 & $15.22 \pm 0.05$ & $14.68 \pm 0.06$ & $14.32 \pm 0.08$ & & 213311.24-591045.4 & $14.17 \pm 0.03$ & $13.92 \pm 0.04$ & & $39.4 \pm 3.3$ & $-34.9 \pm 8.5$\\
21331255-0818185 & $15.07 \pm 0.05$ & $14.40 \pm 0.06$ & $14.09 \pm 0.07$ & & 213312.55-081819.0 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $4.2 \pm 7.3$ & $-44.6 \pm 7.6$\\
21331293-1114544 & $12.32 \pm 0.02$ & $11.76 \pm 0.02$ & $11.48 \pm 0.02$ & & 213312.99-111455.0 & $11.33 \pm 0.02$ & $11.14 \pm 0.02$ & & $79.6 \pm 7.9$ & $-61.1 \pm 8.0$\\
21331396+7225525 & $15.71 \pm 0.06$ & $15.18 \pm 0.11$ & $14.87 \pm 0.11$ & & 213313.90+722552.8 & $14.53 \pm 0.03$ & $14.35 \pm 0.03$ & & $-25.5 \pm 2.1$ & $31.5 \pm 9.5$\\
21331406-3159375 & $14.57 \pm 0.04$ & $14.00 \pm 0.04$ & $13.64 \pm 0.04$ & & 213314.13-315938.9 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $74.1 \pm 5.8$ & $-121.4 \pm 7.6$\\
21331415+2514267 & $13.98 \pm 0.02$ & $13.36 \pm 0.03$ & $13.07 \pm 0.03$ & & 213314.20+251427.2 & $12.89 \pm 0.02$ & $12.72 \pm 0.03$ & & $58.3 \pm 5.3$ & $44.7 \pm 6.1$\\
21331455-0504501 & $14.78 \pm 0.03$ & $14.17 \pm 0.05$ & $13.88 \pm 0.05$ & & 213314.52-050451.0 & $13.71 \pm 0.03$ & $13.47 \pm 0.04$ & & $-29.6 \pm 7.4$ & $-77.0 \pm 7.0$\\
21331558+1352114 & $15.49 \pm 0.05$ & $14.72 \pm 0.06$ & $14.44 \pm 0.08$ & & 213315.62+135210.6 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $43.8 \pm 6.9$ & $-66.1 \pm 7.2$\\
21331891-2545072 & $14.93 \pm 0.04$ & $14.30 \pm 0.04$ & $13.97 \pm 0.05$ & & 213318.91-254508.3 & $13.73 \pm 0.03$ & $13.54 \pm 0.04$ & & $-1.5 \pm 6.8$ & $-90.4 \pm 7.0$\\
21332050-2646008 & $13.51 \pm 0.02$ & $12.89 \pm 0.03$ & $12.58 \pm 0.03$ & & 213320.57-264600.8 & $12.38 \pm 0.02$ & $12.17 \pm 0.02$ & & $74.3 \pm 5.3$ & $3.5 \pm 6.0$\\
21332069+1557544 & $15.61 \pm 0.05$ & $15.01 \pm 0.07$ & $14.62 \pm 0.10$ & & 213320.62+155753.6 & $14.32 \pm 0.03$ & $14.14 \pm 0.04$ & & $-85.5 \pm 7.8$ & $-69.4 \pm 11.7$\\
21332080-1934552 & $15.55 \pm 0.06$ & $14.97 \pm 0.07$ & $14.66 \pm 0.10$ & & 213320.87-193454.5 & $14.45 \pm 0.03$ & $14.26 \pm 0.05$ & & $81.5 \pm 8.3$ & $57.0 \pm 8.9$\\
21332156-2535308 & $13.96 \pm 0.02$ & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & 213321.58-253530.6 & $12.97 \pm 0.02$ & $12.80 \pm 0.03$ & & $31.3 \pm 5.9$ & $16.9 \pm 6.2$\\
21332322-0549112 & $15.69 \pm 0.06$ & $14.95 \pm 0.08$ & $14.68 \pm 0.10$ & & 213323.25-054911.6 & $14.39 \pm 0.03$ & $14.17 \pm 0.05$ & & $40.3 \pm 8.9$ & $-34.8 \pm 9.7$\\
21332354-7108091 & $14.82 \pm 0.03$ & $14.28 \pm 0.06$ & $13.96 \pm 0.05$ & & 213323.62-710809.6 & $13.79 \pm 0.03$ & $13.56 \pm 0.03$ & & $37.7 \pm 2.0$ & $-51.8 \pm 9.6$\\
21332419+2057112 & $14.45 \pm 0.04$ & $13.83 \pm 0.04$ & $13.46 \pm 0.03$ & & 213324.25+205710.9 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $85.6 \pm 6.6$ & $-29.9 \pm 7.0$\\
21332477-2505067 & $15.00 \pm 0.03$ & $14.33 \pm 0.05$ & $14.05 \pm 0.05$ & & 213324.80-250506.5 & $13.81 \pm 0.03$ & $13.60 \pm 0.04$ & & $28.6 \pm 5.9$ & $13.6 \pm 6.8$\\
21332622+2148530 & $14.36 \pm 0.03$ & $13.78 \pm 0.04$ & $13.46 \pm 0.04$ & & 213326.29+214853.8 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $84.3 \pm 6.5$ & $74.8 \pm 7.9$\\
21332663-3023385 & $11.56 \pm 0.02$ & $10.97 \pm 0.02$ & $10.69 \pm 0.02$ & & 213326.69-302339.7 & $10.54 \pm 0.02$ & $10.35 \pm 0.02$ & & $66.7 \pm 5.8$ & $-109.0 \pm 6.8$\\
21332702+1751115 & $15.52 \pm 0.06$ & $14.85 \pm 0.05$ & $14.54 \pm 0.08$ & & 213327.04+175111.0 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $18.0 \pm 8.3$ & $-38.5 \pm 7.1$\\
21332744+1518185 & $16.09 \pm 0.08$ & $15.26 \pm 0.08$ & $14.97 \pm 0.13$ & & 213327.42+151818.0 & $14.70 \pm 0.03$ & $14.51 \pm 0.05$ & & $-26.6 \pm 9.4$ & $-43.9 \pm 10.0$\\
21332781+2147150 & $14.43 \pm 0.03$ & $13.85 \pm 0.04$ & $13.53 \pm 0.04$ & & 213327.84+214714.7 & $13.35 \pm 0.03$ & $13.12 \pm 0.03$ & & $31.4 \pm 6.4$ & $-25.7 \pm 7.8$\\
21332791-1041034 & $15.49 \pm 0.07$ & $14.97 \pm 0.08$ & $14.63 \pm 0.09$ & & 213327.95-104104.1 & $14.31 \pm 0.03$ & $14.08 \pm 0.05$ & & $49.6 \pm 8.5$ & $-60.2 \pm 8.8$\\
21333015+1511242 & $16.31 \pm 0.09$ & $15.62 \pm 0.12$ & $15.27 \pm 0.16$ & & 213330.19+151123.2 & $14.92 \pm 0.03$ & $14.61 \pm 0.05$ & & $53.9 \pm 17.8$ & $-84.6 \pm 17.4$\\
21333130+2258114 & $14.93 \pm 0.05$ & $14.34 \pm 0.05$ & $13.99 \pm 0.05$ & & 213331.29+225810.7 & $13.67 \pm 0.03$ & $13.49 \pm 0.03$ & & $-13.0 \pm 6.4$ & $-63.4 \pm 8.0$\\
21333198+2140326 & $14.36 \pm 0.03$ & $13.78 \pm 0.04$ & $13.51 \pm 0.04$ & & 213332.02+214032.7 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $49.3 \pm 6.5$ & $10.6 \pm 7.8$\\
21333330-6847491 & $11.70 \pm 0.02$ & $11.15 \pm 0.02$ & $10.89 \pm 0.02$ & & 213333.36-684749.7 & $10.69 \pm 0.02$ & $10.52 \pm 0.02$ & & $29.6 \pm 1.8$ & $-54.0 \pm 7.1$\\
21333348-3137359 & $14.72 \pm 0.03$ & $14.14 \pm 0.04$ & $13.70 \pm 0.04$ & & 213333.50-313736.3 & $13.52 \pm 0.03$ & $13.26 \pm 0.03$ & & $18.0 \pm 5.6$ & $-42.7 \pm 7.1$\\
21333464+0913261 & $15.49 \pm 0.06$ & $14.86 \pm 0.08$ & $14.57 \pm 0.09$ & & 213334.63+091325.6 & $14.35 \pm 0.03$ & $14.17 \pm 0.04$ & & $-8.6 \pm 9.2$ & $-48.6 \pm 8.7$\\
21333547+1748240 & $13.73 \pm 0.02$ & $13.15 \pm 0.03$ & $12.87 \pm 0.03$ & & 213335.53+174824.0 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $72.8 \pm 7.1$ & $0.2 \pm 6.1$\\
21333551+0709175 & $12.49 \pm 0.03$ & $11.86 \pm 0.02$ & $11.55 \pm 0.02$ & & 213335.49+070917.1 & $11.35 \pm 0.02$ & $11.16 \pm 0.02$ & & $-28.8 \pm 7.9$ & $-48.7 \pm 7.9$\\
21333612-5302552 & $14.26 \pm 0.03$ & $13.74 \pm 0.03$ & $13.38 \pm 0.03$ & & 213336.11-530255.8 & $13.18 \pm 0.02$ & $12.96 \pm 0.03$ & & $-5.0 \pm 3.2$ & $-54.3 \pm 6.9$\\
21333733-4824550 & $12.05 \pm 0.03$ & $11.44 \pm 0.02$ & $11.17 \pm 0.02$ & & 213337.47-482454.9 & $10.99 \pm 0.02$ & $10.82 \pm 0.02$ & & $122.9 \pm 4.4$ & $8.1 \pm 7.3$\\
21333736-1436224 & $15.64 \pm 0.06$ & $15.03 \pm 0.11$ & $14.66 \pm 0.12$ & & 213337.38-143623.6 & $14.27 \pm 0.03$ & $14.03 \pm 0.05$ & & $27.2 \pm 8.1$ & $-109.0 \pm 8.8$\\
21333775+0437353 & $14.44 \pm 0.03$ & $13.83 \pm 0.03$ & $13.49 \pm 0.04$ & & 213337.74+043734.1 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $-11.3 \pm 7.8$ & $-120.8 \pm 8.3$\\
21333977+0125518 & $13.98 \pm 0.02$ & $13.45 \pm 0.03$ & $13.13 \pm 0.03$ & & 213339.84+012551.3 & $12.94 \pm 0.02$ & $12.72 \pm 0.03$ & & $99.3 \pm 8.0$ & $-53.3 \pm 7.7$\\
21334024-6840439 & $13.78 \pm 0.03$ & $13.23 \pm 0.03$ & $12.90 \pm 0.03$ & & 213340.19-684044.2 & $12.70 \pm 0.02$ & $12.53 \pm 0.02$ & & $-27.2 \pm 1.8$ & $-28.6 \pm 7.3$\\
21334044-1050584 & $13.47 \pm 0.02$ & $12.90 \pm 0.03$ & $12.61 \pm 0.03$ & & 213340.48-105058.4 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $43.1 \pm 6.5$ & $4.7 \pm 6.5$\\
21334081+0519361 & $13.81 \pm 0.02$ & $13.21 \pm 0.03$ & $12.89 \pm 0.03$ & & 213340.83+051936.0 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $38.4 \pm 7.3$ & $-11.6 \pm 7.3$\\
21334317-0732063 & $13.77 \pm 0.02$ & $13.08 \pm 0.03$ & $12.71 \pm 0.02$ & & 213343.20-073207.0 & $12.41 \pm 0.03$ & $12.10 \pm 0.02$ & & $51.2 \pm 6.6$ & $-56.8 \pm 7.4$\\
21334342-7321142 & $15.86 \pm 0.07$ & $15.24 \pm 0.10$ & $14.89 \pm 0.12$ & & 213343.27-732114.4 & $14.65 \pm 0.03$ & $14.38 \pm 0.04$ & & $-67.7 \pm 2.6$ & $-27.2 \pm 10.3$\\
21334541-5520151 & $14.85 \pm 0.05$ & $14.11 \pm 0.04$ & $13.79 \pm 0.05$ & & 213345.73-552016.2 & $13.63 \pm 0.03$ & $13.39 \pm 0.03$ & & $252.9 \pm 6.7$ & $-98.7 \pm 7.6$\\
21334546-3458306 & $14.30 \pm 0.03$ & $13.63 \pm 0.02$ & $13.35 \pm 0.03$ & & 213345.46-345831.0 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $-1.4 \pm 5.0$ & $-34.9 \pm 6.9$\\
21334574+2715291 & $12.97 \pm 0.02$ & $12.37 \pm 0.02$ & $12.04 \pm 0.02$ & & 213345.78+271529.0 & $11.83 \pm 0.02$ & $11.65 \pm 0.02$ & & $42.7 \pm 4.9$ & $-9.4 \pm 5.8$\\
21334580-3202071 & $14.92 \pm 0.04$ & $14.28 \pm 0.04$ & $13.98 \pm 0.05$ & & 213345.67-320207.9 & $13.69 \pm 0.03$ & $13.45 \pm 0.03$ & & $-151.3 \pm 6.5$ & $-74.8 \pm 7.3$\\
21334935+1312344 & $14.79 \pm 0.03$ & $14.21 \pm 0.04$ & $13.90 \pm 0.05$ & & 213349.39+131234.3 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $37.7 \pm 6.6$ & $-3.7 \pm 6.7$\\
21335016-0802531 & $14.32 \pm 0.03$ & $13.69 \pm 0.04$ & $13.38 \pm 0.04$ & & 213350.22-080253.1 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $87.8 \pm 7.0$ & $2.9 \pm 7.5$\\
21335026+0347582 & $15.11 \pm 0.04$ & $14.45 \pm 0.06$ & $14.10 \pm 0.06$ & & 213350.28+034757.5 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $27.0 \pm 8.1$ & $-74.9 \pm 8.3$\\
21335028+1325037 & $15.53 \pm 0.05$ & $14.94 \pm 0.06$ & $14.65 \pm 0.10$ & & 213350.24+132503.3 & $14.50 \pm 0.03$ & $14.29 \pm 0.05$ & & $-47.2 \pm 7.9$ & $-35.2 \pm 7.6$\\
21335082+2848409 & $11.58 \pm 0.02$ & $10.95 \pm 0.02$ & $10.66 \pm 0.02$ & & 213350.82+284839.0 & $10.48 \pm 0.02$ & $10.30 \pm 0.02$ & & $-7.6 \pm 4.7$ & $-155.7 \pm 6.6$\\
21335280-1029496 & $11.18 \pm 0.02$ & $10.65 \pm 0.03$ & $10.35 \pm 0.02$ & & 213352.86-102950.2 & $10.19 \pm 0.02$ & $9.99 \pm 0.02$ & & $79.2 \pm 6.4$ & $-51.2 \pm 6.3$\\
21335298-2715419 & $15.13 \pm 0.03$ & $14.53 \pm 0.06$ & $14.26 \pm 0.06$ & & 213353.02-271541.9 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $44.8 \pm 6.1$ & $-0.8 \pm 7.2$\\
21335465+0552410 & $14.72 \pm 0.04$ & $14.14 \pm 0.04$ & $13.82 \pm 0.05$ & & 213354.63+055240.4 & $13.57 \pm 0.03$ & $13.40 \pm 0.03$ & & $-35.3 \pm 8.0$ & $-63.5 \pm 14.1$\\
21335469-0726054 & $14.45 \pm 0.03$ & $13.82 \pm 0.03$ & $13.52 \pm 0.05$ & & 213354.72-072605.3 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $41.0 \pm 7.0$ & $10.9 \pm 7.6$\\
21335590+0002276 & $14.63 \pm 0.03$ & $14.02 \pm 0.03$ & $13.71 \pm 0.04$ & & 213355.94+000227.3 & $13.56 \pm 0.03$ & $13.34 \pm 0.03$ & & $66.0 \pm 9.6$ & $-28.4 \pm 10.3$\\
21335598-4812472 & $15.11 \pm 0.05$ & $14.48 \pm 0.05$ & $14.19 \pm 0.07$ & & 213356.05-481247.9 & $14.01 \pm 0.03$ & $13.83 \pm 0.04$ & & $57.5 \pm 4.5$ & $-68.2 \pm 8.4$\\
21335637-8841410 & $16.11 \pm 0.13$ & $15.44 \pm 0.16$ & $14.56 \pm 0.13$ & & 213358.08-884141.3 & $13.96 \pm 0.03$ & $13.70 \pm 0.03$ & & $58.7 \pm 1.5$ & $-37.0 \pm 18.8$\\
21335653-5338185 & $14.34 \pm 0.03$ & $13.83 \pm 0.04$ & $13.48 \pm 0.05$ & & 213356.58-533819.5 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $38.2 \pm 3.5$ & $-95.3 \pm 7.3$\\
21335654+1618363 & $14.93 \pm 0.03$ & $14.37 \pm 0.04$ & $14.10 \pm 0.06$ & & 213356.57+161835.7 & $13.93 \pm 0.03$ & $13.71 \pm 0.04$ & & $36.1 \pm 6.6$ & $-46.8 \pm 8.3$\\
21335865+1438489 & $12.15 \pm 0.02$ & $11.61 \pm 0.02$ & $11.31 \pm 0.01$ & & 213358.63+143846.4 & $11.15 \pm 0.02$ & $10.95 \pm 0.02$ & & $-24.5 \pm 5.8$ & $-206.7 \pm 7.4$\\
21335869+0312175 & $13.66 \pm 0.03$ & $13.09 \pm 0.02$ & $12.76 \pm 0.03$ & & 213358.79+031217.8 & $12.57 \pm 0.02$ & $12.36 \pm 0.03$ & & $154.4 \pm 8.3$ & $36.7 \pm 7.3$\\
21335915-2619315 & $13.22 \pm 0.03$ & $12.60 \pm 0.03$ & $12.31 \pm 0.03$ & & 213359.17-261932.4 & $12.12 \pm 0.02$ & $11.91 \pm 0.02$ & & $24.6 \pm 5.1$ & $-75.6 \pm 6.1$\\
21335924+0941341 & $16.12 \pm 0.10$ & $15.54 \pm 0.13$ & $15.08 \pm 0.13$ & & 213359.20+094134.6 & $14.76 \pm 0.03$ & $14.52 \pm 0.05$ & & $-67.7 \pm 15.4$ & $51.9 \pm 16.6$\\
21340120-3321121 & $15.06 \pm 0.04$ & $14.53 \pm 0.06$ & $14.15 \pm 0.06$ & & 213401.23-332112.3 & $13.93 \pm 0.03$ & $13.76 \pm 0.04$ & & $30.9 \pm 5.3$ & $-18.8 \pm 6.9$\\
21340667+1950465 & $13.70 \pm 0.03$ & $13.18 \pm 0.04$ & $12.86 \pm 0.03$ & & 213406.62+195046.3 & $12.70 \pm 0.02$ & $12.53 \pm 0.03$ & & $-60.8 \pm 6.4$ & $-10.7 \pm 10.1$\\
21340674-5051388 & $14.60 \pm 0.04$ & $14.07 \pm 0.04$ & $13.80 \pm 0.05$ & & 213406.80-505139.1 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $49.5 \pm 3.8$ & $-28.7 \pm 7.1$\\
21340691+1346409 & $15.24 \pm 0.04$ & $14.57 \pm 0.05$ & $14.29 \pm 0.08$ & & 213407.00+134641.3 & $14.14 \pm 0.03$ & $13.86 \pm 0.04$ & & $104.0 \pm 7.1$ & $27.7 \pm 7.0$\\
21340719-1815347 & $14.55 \pm 0.03$ & $14.00 \pm 0.02$ & $13.72 \pm 0.04$ & & 213407.19-181535.4 & $13.46 \pm 0.03$ & $13.28 \pm 0.03$ & & $-0.5 \pm 6.0$ & $-58.5 \pm 7.2$\\
21340842-0352457 & $12.82 \pm 0.02$ & $12.28 \pm 0.02$ & $12.00 \pm 0.02$ & & 213408.49-035245.8 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $90.8 \pm 7.0$ & $-6.5 \pm 5.9$\\
21340846-6019202 & $14.08 \pm 0.03$ & $13.53 \pm 0.04$ & $13.23 \pm 0.03$ & & 213408.53-601920.6 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $49.9 \pm 2.8$ & $-35.5 \pm 8.6$\\
21340892+1424036 & $15.94 \pm 0.07$ & $15.19 \pm 0.08$ & $14.57 \pm 0.09$ & & 213408.90+142402.5 & $14.22 \pm 0.03$ & $13.95 \pm 0.04$ & & $-15.9 \pm 7.4$ & $-96.3 \pm 8.0$\\
21340952-1604063 & $13.08 \pm 0.02$ & $12.42 \pm 0.03$ & $12.10 \pm 0.03$ & & 213409.64-160409.3 & $11.85 \pm 0.02$ & $11.68 \pm 0.02$ & & $164.0 \pm 7.0$ & $-261.1 \pm 8.6$\\
21340988-4946435 & $14.35 \pm 0.03$ & $13.81 \pm 0.02$ & $13.49 \pm 0.05$ & & 213409.90-494644.1 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $21.3 \pm 3.6$ & $-47.7 \pm 7.0$\\
21341120-0219563 & $14.93 \pm 0.03$ & $14.35 \pm 0.05$ & $14.03 \pm 0.05$ & & 213411.23-021956.1 & $13.79 \pm 0.03$ & $13.56 \pm 0.04$ & & $44.5 \pm 6.9$ & $12.5 \pm 7.4$\\
21341133-4549011 & $14.24 \pm 0.03$ & $13.63 \pm 0.03$ & $13.34 \pm 0.03$ & & 213411.38-454902.7 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $47.5 \pm 4.0$ & $-147.0 \pm 7.5$\\
21341152-1917021 & $14.56 \pm 0.03$ & $13.85 \pm 0.03$ & $13.52 \pm 0.03$ & & 213411.64-191702.4 & $13.26 \pm 0.03$ & $13.00 \pm 0.03$ & & $148.6 \pm 6.6$ & $-23.4 \pm 6.4$\\
21341179+2441225 & $15.83 \pm 0.08$ & $15.22 \pm 0.09$ & $14.91 \pm 0.12$ & & 213411.78+244122.0 & $14.68 \pm 0.03$ & $14.48 \pm 0.05$ & & $-9.8 \pm 7.3$ & $-42.4 \pm 8.5$\\
21341600+2426144 & $15.08 \pm 0.04$ & $14.56 \pm 0.07$ & $14.21 \pm 0.07$ & & 213415.95+242613.7 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $-55.0 \pm 6.3$ & $-56.1 \pm 7.1$\\
21341611+1544245 & $14.73 \pm 0.03$ & $14.16 \pm 0.03$ & $13.86 \pm 0.05$ & & 213416.14+154424.6 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $33.8 \pm 6.3$ & $5.8 \pm 6.6$\\
21341639-0338521 & $15.46 \pm 0.05$ & $14.91 \pm 0.07$ & $14.60 \pm 0.09$ & & 213416.40-033852.7 & $14.40 \pm 0.03$ & $14.19 \pm 0.05$ & & $9.5 \pm 8.0$ & $-51.0 \pm 8.2$\\
21341653-4312012 & $14.29 \pm 0.03$ & $13.73 \pm 0.04$ & $13.43 \pm 0.03$ & & 213416.61-431202.4 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $81.8 \pm 4.7$ & $-112.6 \pm 7.4$\\
21341663-0422136 & $15.11 \pm 0.04$ & $14.57 \pm 0.05$ & $14.24 \pm 0.06$ & & 213416.62-042214.5 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $-17.8 \pm 7.8$ & $-77.1 \pm 8.0$\\
21341868-3212145 & $14.58 \pm 0.04$ & $14.00 \pm 0.04$ & $13.66 \pm 0.05$ & & 213418.69-321215.2 & $13.47 \pm 0.02$ & $13.27 \pm 0.03$ & & $5.5 \pm 5.1$ & $-54.2 \pm 6.6$\\
21342000+0627334 & $15.57 \pm 0.06$ & $15.06 \pm 0.11$ & $14.76 \pm 0.10$ & & 213420.03+062734.0 & $14.48 \pm 0.03$ & $14.25 \pm 0.05$ & & $36.7 \pm 9.6$ & $58.2 \pm 11.3$\\
21342070-2514022 & $14.20 \pm 0.02$ & $13.61 \pm 0.03$ & $13.33 \pm 0.05$ & & 213420.71-251402.9 & $13.17 \pm 0.02$ & $12.97 \pm 0.03$ & & $21.0 \pm 5.3$ & $-59.0 \pm 7.0$\\
21342142-3028434 & $14.63 \pm 0.04$ & $14.05 \pm 0.04$ & $13.75 \pm 0.04$ & & 213421.48-302843.9 & $13.58 \pm 0.03$ & $13.34 \pm 0.03$ & & $63.6 \pm 6.0$ & $-46.3 \pm 7.3$\\
21342703+1116553 & $15.38 \pm 0.06$ & $14.85 \pm 0.07$ & $14.43 \pm 0.07$ & & 213427.06+111655.1 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $45.5 \pm 9.1$ & $-18.5 \pm 8.5$\\
21342812-2317595 & $14.03 \pm 0.03$ & $13.44 \pm 0.03$ & $13.14 \pm 0.04$ & & 213428.19-231759.9 & $12.98 \pm 0.03$ & $12.78 \pm 0.03$ & & $84.4 \pm 6.6$ & $-40.5 \pm 6.5$\\
21342814-1840298 & $11.04 \pm 0.02$ & $10.46 \pm 0.02$ & $10.16 \pm 0.02$ & & 213428.21-184029.9 & $9.70 \pm 0.02$ & $9.49 \pm 0.02$ & & $79.8 \pm 5.6$ & $-14.3 \pm 6.5$\\
21342912-3039207 & $15.47 \pm 0.08$ & $14.83 \pm 0.08$ & $14.44 \pm 0.10$ & & 213429.18-303921.1 & $14.22 \pm 0.03$ & $14.00 \pm 0.04$ & & $68.1 \pm 7.1$ & $-31.0 \pm 8.0$\\
21342947+7255006 & $15.96 \pm 0.08$ & $15.10 \pm 0.10$ & $14.82 \pm 0.12$ & & 213429.58+725501.0 & $14.62 \pm 0.03$ & $14.43 \pm 0.04$ & & $47.8 \pm 3.0$ & $35.0 \pm 9.7$\\
21343021-4031466 & $15.77 \pm 0.05$ & $15.11 \pm 0.06$ & $14.74 \pm 0.10$ & & 213430.35-403146.8 & $14.46 \pm 0.03$ & $14.26 \pm 0.05$ & & $152.7 \pm 7.8$ & $-20.8 \pm 10.0$\\
21343060+0133495 & $15.05 \pm 0.04$ & $14.41 \pm 0.06$ & $14.11 \pm 0.05$ & & 213430.59+013348.9 & $13.94 \pm 0.03$ & $13.66 \pm 0.04$ & & $-19.3 \pm 8.5$ & $-59.0 \pm 8.6$\\
21343093-4720581 & $14.91 \pm 0.03$ & $14.29 \pm 0.03$ & $13.99 \pm 0.05$ & & 213430.96-472058.4 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $28.8 \pm 4.2$ & $-34.5 \pm 7.3$\\
21343330+1419400 & $14.95 \pm 0.04$ & $14.28 \pm 0.04$ & $13.94 \pm 0.06$ & & 213433.34+141939.5 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $40.3 \pm 7.1$ & $-37.4 \pm 6.8$\\
21343442+2022556 & $16.42 \pm 0.15$ & $15.74 \pm 0.15$ & $15.27 \pm 0.14$ & & 213434.27+202254.6 & $15.06 \pm 0.04$ & $14.81 \pm 0.06$ & & $-185.7 \pm 15.0$ & $-89.1 \pm 23.8$\\
21343561+2404086 & $13.57 \pm 0.02$ & $12.84 \pm 0.03$ & $12.40 \pm 0.02$ & & 213435.65+240408.5 & $12.07 \pm 0.02$ & $11.82 \pm 0.02$ & & $51.1 \pm 7.3$ & $-7.1 \pm 8.3$\\
21343720-4654250 & $14.22 \pm 0.03$ & $13.67 \pm 0.04$ & $13.27 \pm 0.03$ & & 213437.20-465425.6 & $13.12 \pm 0.02$ & $12.93 \pm 0.03$ & & $-6.6 \pm 3.8$ & $-52.2 \pm 6.8$\\
21343730+8405214 & $16.07 \pm 0.11$ & $15.35 \pm 0.13$ & $14.91 \pm 0.13$ & & 213436.81+840519.3 & $14.56 \pm 0.03$ & $14.37 \pm 0.04$ & & $-77.4 \pm 2.2$ & $-222.0 \pm 14.3$\\
21343738-1128469 & $14.21 \pm 0.04$ & $13.69 \pm 0.05$ & $13.35 \pm 0.04$ & & 213437.42-112847.3 & $13.19 \pm 0.03$ & $13.01 \pm 0.03$ & & $48.0 \pm 8.8$ & $-38.4 \pm 7.4$\\
21343768+1236387 & $14.24 \pm 0.02$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 213437.71+123638.7 & $13.18 \pm 0.02$ & $13.01 \pm 0.03$ & & $39.4 \pm 6.8$ & $-0.7 \pm 6.3$\\
21343821+2709344 & $16.08 \pm 0.09$ & $15.54 \pm 0.12$ & $15.18 \pm 0.13$ & & 213438.25+270934.4 & $15.02 \pm 0.03$ & $14.80 \pm 0.06$ & & $54.1 \pm 10.1$ & $5.4 \pm 11.4$\\
21343897-6454394 & $14.83 \pm 0.04$ & $14.23 \pm 0.05$ & $13.93 \pm 0.05$ & & 213439.02-645439.4 & $13.69 \pm 0.03$ & $13.45 \pm 0.03$ & & $32.4 \pm 2.5$ & $-2.0 \pm 7.5$\\
21344092-3141213 & $14.60 \pm 0.04$ & $13.92 \pm 0.05$ & $13.57 \pm 0.05$ & & 213440.87-314122.0 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $-59.3 \pm 6.2$ & $-74.4 \pm 8.8$\\
21344185-5314281 & $15.49 \pm 0.06$ & $14.85 \pm 0.09$ & $14.58 \pm 0.11$ & & 213441.88-531429.0 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $22.1 \pm 4.0$ & $-80.7 \pm 8.6$\\
21344286-1550015 & $14.43 \pm 0.04$ & $13.83 \pm 0.03$ & $13.52 \pm 0.05$ & & 213442.89-155002.0 & $13.33 \pm 0.03$ & $13.15 \pm 0.03$ & & $33.4 \pm 6.6$ & $-47.7 \pm 7.0$\\
21344357+0825195 & $16.11 \pm 0.10$ & $15.54 \pm 0.14$ & $15.15 \pm 0.17$ & & 213443.70+082518.9 & $14.65 \pm 0.03$ & $14.48 \pm 0.06$ & & $199.8 \pm 17.1$ & $-54.7 \pm 16.7$\\
21344500+0902099 & $16.52 \pm 0.16$ & $15.44 \pm 0.14$ & $14.95 \pm 0.13$ & & 213445.02+090209.4 & $14.25 \pm 0.03$ & $13.95 \pm 0.04$ & & $24.5 \pm 12.2$ & $-53.6 \pm 11.6$\\
21344727+0404427 & $15.62 \pm 0.06$ & $14.98 \pm 0.07$ & $14.69 \pm 0.10$ & & 213447.30+040442.4 & $14.54 \pm 0.03$ & $14.29 \pm 0.05$ & & $41.3 \pm 9.4$ & $-30.6 \pm 9.4$\\
21344764+0220172 & $14.43 \pm 0.02$ & $13.85 \pm 0.03$ & $13.52 \pm 0.05$ & & 213447.63+022016.8 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $-10.3 \pm 7.8$ & $-46.5 \pm 8.6$\\
21344806-0352566 & $12.49 \pm 0.02$ & $11.92 \pm 0.02$ & $11.63 \pm 0.02$ & & 213448.11-035256.8 & $11.47 \pm 0.02$ & $11.27 \pm 0.02$ & & $55.6 \pm 7.6$ & $-17.0 \pm 6.0$\\
21344832-0924543 & $14.59 \pm 0.03$ & $14.07 \pm 0.05$ & $13.75 \pm 0.05$ & & 213448.39-092454.7 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $91.6 \pm 7.5$ & $-33.6 \pm 6.7$\\
21344856+7435570 & $13.94 \pm 0.03$ & $13.33 \pm 0.03$ & $13.06 \pm 0.03$ & & 213448.66+743557.8 & $12.88 \pm 0.02$ & $12.66 \pm 0.02$ & & $38.7 \pm 2.2$ & $85.9 \pm 8.5$\\
21344871-0644442 & $14.98 \pm 0.05$ & $14.42 \pm 0.06$ & $14.11 \pm 0.08$ & & 213448.73-064445.0 & $13.88 \pm 0.03$ & $13.66 \pm 0.04$ & & $30.5 \pm 8.2$ & $-67.3 \pm 7.6$\\
21344916-8344576 & $13.55 \pm 0.03$ & $12.98 \pm 0.03$ & $12.64 \pm 0.02$ & & 213449.41-834458.1 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $40.8 \pm 1.1$ & $-54.9 \pm 11.0$\\
21344981-2640226 & $14.69 \pm 0.03$ & $14.15 \pm 0.04$ & $13.86 \pm 0.05$ & & 213449.89-264022.9 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $85.4 \pm 5.9$ & $-19.2 \pm 7.3$\\
21345127-5543404 & $14.85 \pm 0.04$ & $14.29 \pm 0.05$ & $13.79 \pm 0.06$ & & 213451.33-554340.5 & $13.63 \pm 0.03$ & $13.39 \pm 0.03$ & & $42.3 \pm 3.4$ & $-9.7 \pm 8.8$\\
21345197+2036274 & $16.11 \pm 0.09$ & $15.52 \pm 0.12$ & $15.06 \pm 0.15$ & & 213452.02+203626.9 & $14.81 \pm 0.03$ & $14.64 \pm 0.05$ & & $68.0 \pm 11.6$ & $-46.1 \pm 13.0$\\
21345219+1703197 & $14.29 \pm 0.02$ & $13.73 \pm 0.03$ & $13.37 \pm 0.03$ & & 213452.44+170319.3 & $13.15 \pm 0.03$ & $12.93 \pm 0.03$ & & $304.8 \pm 8.7$ & $-30.9 \pm 7.0$\\
21345249+1646464 & $13.88 \pm 0.02$ & $13.29 \pm 0.02$ & $13.00 \pm 0.03$ & & 213452.56+164646.4 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $79.2 \pm 6.0$ & $0.0 \pm 6.9$\\
21345280-4807085 & $14.86 \pm 0.03$ & $14.24 \pm 0.05$ & $13.94 \pm 0.06$ & & 213452.74-480709.3 & $13.67 \pm 0.03$ & $13.42 \pm 0.03$ & & $-49.1 \pm 4.5$ & $-77.4 \pm 8.2$\\
21345547-4944345 & $14.51 \pm 0.04$ & $13.76 \pm 0.05$ & $13.48 \pm 0.04$ & & 213455.59-494436.0 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $105.6 \pm 4.3$ & $-132.8 \pm 7.5$\\
21345639-1814417 & $15.86 \pm 0.05$ & $15.30 \pm 0.09$ & $14.88 \pm 0.08$ & & 213456.42-181442.0 & $14.63 \pm 0.03$ & $14.36 \pm 0.05$ & & $38.4 \pm 8.4$ & $-22.4 \pm 8.5$\\
21345717-2451107 & $14.43 \pm 0.03$ & $13.82 \pm 0.04$ & $13.48 \pm 0.04$ & & 213457.16-245112.2 & $13.26 \pm 0.03$ & $13.08 \pm 0.03$ & & $-15.2 \pm 5.6$ & $-128.4 \pm 7.5$\\
21345764+1031416 & $14.89 \pm 0.04$ & $14.26 \pm 0.05$ & $13.78 \pm 0.05$ & & 213457.67+103140.5 & $13.51 \pm 0.03$ & $13.26 \pm 0.03$ & & $36.6 \pm 8.4$ & $-104.3 \pm 8.1$\\
21345894+0114268 & $16.21 \pm 0.11$ & $15.30 \pm 0.10$ & $14.98 \pm 0.13$ & & 213458.98+011427.3 & $14.68 \pm 0.03$ & $14.39 \pm 0.07$ & & $61.5 \pm 12.0$ & $47.1 \pm 12.9$\\
21345895+0908334 & $14.72 \pm 0.03$ & $14.04 \pm 0.04$ & $13.74 \pm 0.04$ & & 213458.99+090832.5 & $13.54 \pm 0.03$ & $13.26 \pm 0.03$ & & $50.2 \pm 7.7$ & $-95.8 \pm 8.1$\\
21345986-6912179 & $13.66 \pm 0.02$ & $13.12 \pm 0.02$ & $12.81 \pm 0.03$ & & 213459.99-691218.2 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $65.2 \pm 2.4$ & $-34.5 \pm 7.3$\\
21350019-6503299 & $14.74 \pm 0.04$ & $14.23 \pm 0.05$ & $13.95 \pm 0.06$ & & 213500.23-650331.3 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $25.2 \pm 2.4$ & $-133.4 \pm 8.0$\\
21350124-0308342 & $11.55 \pm 0.02$ & $10.97 \pm 0.02$ & $10.69 \pm 0.02$ & & 213501.32-030834.9 & $10.52 \pm 0.02$ & $10.34 \pm 0.02$ & & $90.9 \pm 6.2$ & $-63.3 \pm 6.7$\\
21350147+2041191 & $15.75 \pm 0.08$ & $15.02 \pm 0.09$ & $14.73 \pm 0.10$ & & 213501.50+204119.3 & $14.58 \pm 0.03$ & $14.40 \pm 0.05$ & & $43.8 \pm 8.5$ & $13.7 \pm 10.6$\\
21350179-1741234 & $13.46 \pm 0.02$ & $12.83 \pm 0.03$ & $12.50 \pm 0.03$ & & 213501.87-174124.0 & $12.32 \pm 0.02$ & $12.10 \pm 0.02$ & & $103.9 \pm 6.5$ & $-53.0 \pm 6.6$\\
21350200+1232509 & $14.47 \pm 0.03$ & $13.84 \pm 0.03$ & $13.56 \pm 0.04$ & & 213501.99+123249.8 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $-6.1 \pm 6.9$ & $-92.6 \pm 7.4$\\
21350219-2009075 & $14.58 \pm 0.03$ & $14.00 \pm 0.03$ & $13.72 \pm 0.03$ & & 213502.25-200908.4 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $65.0 \pm 6.2$ & $-77.7 \pm 6.7$\\
21350275-1025371 & $13.45 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.02$ & & 213502.79-102537.5 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $40.2 \pm 9.7$ & $-35.4 \pm 6.9$\\
21350281-3013479 & $11.48 \pm 0.02$ & $10.94 \pm 0.02$ & $10.64 \pm 0.02$ & & 213502.84-301347.9 & $10.47 \pm 0.02$ & $10.26 \pm 0.02$ & & $32.7 \pm 5.3$ & $-3.0 \pm 7.3$\\
21350340-3225585 & $13.30 \pm 0.03$ & $12.73 \pm 0.03$ & $12.45 \pm 0.02$ & & 213503.30-322559.7 & $12.25 \pm 0.02$ & $12.02 \pm 0.02$ & & $-115.8 \pm 5.8$ & $-112.9 \pm 7.2$\\
21350668-5346537 & $14.75 \pm 0.04$ & $14.21 \pm 0.04$ & $13.93 \pm 0.06$ & & 213506.71-534654.5 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $23.6 \pm 3.6$ & $-73.2 \pm 7.4$\\
21350718-0734354 & $14.55 \pm 0.04$ & $14.01 \pm 0.04$ & $13.69 \pm 0.05$ & & 213507.26-073435.9 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $100.8 \pm 7.6$ & $-48.6 \pm 7.4$\\
21350944+0306131 & $11.45 \pm 0.02$ & $10.88 \pm 0.03$ & $10.58 \pm 0.02$ & & 213509.52+030613.6 & $10.38 \pm 0.02$ & $10.21 \pm 0.02$ & & $115.9 \pm 7.7$ & $47.6 \pm 7.1$\\
21351082+2339211 & $15.74 \pm 0.08$ & $15.17 \pm 0.09$ & $14.76 \pm 0.10$ & & 213510.77+233920.8 & $14.57 \pm 0.03$ & $14.36 \pm 0.05$ & & $-53.7 \pm 8.6$ & $-29.7 \pm 9.1$\\
21351117-2251440 & $14.06 \pm 0.03$ & $13.51 \pm 0.03$ & $13.24 \pm 0.03$ & & 213511.15-225144.9 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $-18.8 \pm 5.6$ & $-76.7 \pm 6.4$\\
21351193+7312351 & $14.33 \pm 0.03$ & $13.31 \pm 0.03$ & $12.60 \pm 0.03$ & & 213512.67+731236.9 & $12.09 \pm 0.02$ & $11.79 \pm 0.02$ & & $313.3 \pm 15.7$ & $180.0 \pm 11.4$\\
21351320-3207428 & $13.64 \pm 0.03$ & $13.08 \pm 0.03$ & $12.77 \pm 0.03$ & & 213513.19-320743.3 & $12.61 \pm 0.02$ & $12.43 \pm 0.03$ & & $-11.4 \pm 5.3$ & $-46.5 \pm 7.0$\\
21351332+2529478 & $15.58 \pm 0.06$ & $15.06 \pm 0.09$ & $14.61 \pm 0.08$ & & 213513.24+252945.9 & $14.44 \pm 0.03$ & $14.18 \pm 0.04$ & & $-98.7 \pm 7.5$ & $-178.4 \pm 9.8$\\
21351340+2144298 & $16.02 \pm 0.11$ & $15.48 \pm 0.14$ & $15.15 \pm 0.14$ & & 213513.45+214429.3 & $14.88 \pm 0.03$ & $14.61 \pm 0.05$ & & $64.9 \pm 12.5$ & $-42.1 \pm 15.0$\\
21351461-3153459 & $12.76 \pm 0.02$ & $12.14 \pm 0.02$ & $11.70 \pm 0.02$ & & 213514.56-315345.6 & $11.50 \pm 0.02$ & $11.31 \pm 0.02$ & & $-63.9 \pm 5.4$ & $20.5 \pm 7.4$\\
21351743+0135261 & $12.64 \pm 0.02$ & $12.08 \pm 0.03$ & $11.74 \pm 0.03$ & & 213517.41+013523.1 & $11.54 \pm 0.02$ & $11.36 \pm 0.02$ & & $-21.7 \pm 7.3$ & $-297.2 \pm 10.8$\\
21351880-4002304 & $16.30 \pm 0.09$ & $15.22 \pm 0.11$ & $14.88 \pm 0.12$ & & 213518.84-400230.2 & $14.55 \pm 0.03$ & $14.26 \pm 0.04$ & & $47.6 \pm 7.6$ & $19.8 \pm 11.5$\\
21352114+0022547 & $15.17 \pm 0.04$ & $14.49 \pm 0.04$ & $14.17 \pm 0.07$ & & 213521.11+002254.3 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $-36.9 \pm 8.6$ & $-33.4 \pm 9.4$\\
21352199+0008142 & $15.49 \pm 0.05$ & $14.82 \pm 0.06$ & $14.50 \pm 0.09$ & & 213522.03+000814.5 & $14.33 \pm 0.03$ & $14.08 \pm 0.05$ & & $63.7 \pm 9.8$ & $22.6 \pm 9.2$\\
21352263+7419496 & $14.80 \pm 0.04$ & $14.24 \pm 0.05$ & $13.94 \pm 0.05$ & & 213522.69+741950.3 & $13.70 \pm 0.03$ & $13.47 \pm 0.03$ & & $23.3 \pm 1.9$ & $68.7 \pm 9.0$\\
21352392-2713159 & $14.38 \pm 0.03$ & $13.79 \pm 0.03$ & $13.51 \pm 0.04$ & & 213523.89-271318.7 & $13.28 \pm 0.03$ & $13.04 \pm 0.03$ & & $-37.0 \pm 5.4$ & $-230.1 \pm 7.9$\\
21352403-4255088 & $15.13 \pm 0.04$ & $14.43 \pm 0.04$ & $14.13 \pm 0.05$ & & 213523.99-425508.9 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $-37.2 \pm 4.8$ & $-15.7 \pm 7.4$\\
21352496+1046411 & $15.14 \pm 0.03$ & $14.54 \pm 0.04$ & $14.26 \pm 0.06$ & & 213524.99+104640.9 & $14.06 \pm 0.03$ & $13.89 \pm 0.04$ & & $40.4 \pm 8.0$ & $-15.1 \pm 8.2$\\
21352535-6556254 & $14.94 \pm 0.05$ & $14.40 \pm 0.05$ & $14.11 \pm 0.06$ & & 213525.39-655626.0 & $13.94 \pm 0.03$ & $13.72 \pm 0.04$ & & $25.0 \pm 2.3$ & $-48.1 \pm 9.8$\\
21352676+1318320 & $14.66 \pm 0.04$ & $14.02 \pm 0.04$ & $13.73 \pm 0.05$ & & 213526.78+131831.8 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $30.0 \pm 6.3$ & $-14.8 \pm 7.2$\\
21352707-7123008 & $13.67 \pm 0.02$ & $13.05 \pm 0.03$ & $12.70 \pm 0.03$ & & 213527.03-712300.6 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $-16.5 \pm 1.5$ & $26.5 \pm 7.2$\\
21352726+1711125 & $16.35 \pm 0.09$ & $15.68 \pm 0.11$ & $15.23 \pm 0.17$ & & 213527.32+171113.5 & $15.01 \pm 0.03$ & $14.82 \pm 0.07$ & & $71.8 \pm 16.2$ & $85.7 \pm 18.2$\\
21352732+2800538 & $14.18 \pm 0.05$ & $13.63 \pm 0.05$ & $13.33 \pm 0.04$ & & 213527.40+280054.0 & $13.16 \pm 0.03$ & $12.97 \pm 0.03$ & & $102.8 \pm 7.2$ & $16.9 \pm 7.3$\\
21352780+2415395 & $14.69 \pm 0.03$ & $14.16 \pm 0.04$ & $13.81 \pm 0.04$ & & 213527.84+241539.2 & $13.59 \pm 0.02$ & $13.40 \pm 0.03$ & & $48.2 \pm 6.4$ & $-29.7 \pm 7.9$\\
21352917+2722303 & $16.38 \pm 0.11$ & $15.63 \pm 0.14$ & $15.31 \pm 0.14$ & & 213529.23+272230.8 & $15.14 \pm 0.04$ & $14.95 \pm 0.07$ & & $73.8 \pm 14.7$ & $44.9 \pm 21.5$\\
21352944-7307496 & $13.86 \pm 0.02$ & $13.29 \pm 0.03$ & $13.02 \pm 0.03$ & & 213529.57-730750.0 & $12.80 \pm 0.02$ & $12.60 \pm 0.03$ & & $58.3 \pm 2.0$ & $-39.9 \pm 10.0$\\
21352954+1508311 & $13.54 \pm 0.02$ & $12.96 \pm 0.03$ & $12.68 \pm 0.02$ & & 213529.58+150831.9 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $43.5 \pm 5.9$ & $68.7 \pm 6.2$\\
21352983+1658364 & $14.69 \pm 0.03$ & $14.07 \pm 0.04$ & $13.73 \pm 0.04$ & & 213529.88+165836.4 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $53.3 \pm 6.4$ & $-6.3 \pm 6.7$\\
21353019-2101253 & $13.64 \pm 0.02$ & $13.06 \pm 0.03$ & $12.65 \pm 0.02$ & & 213530.19-210126.2 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $-9.1 \pm 5.5$ & $-70.6 \pm 6.2$\\
21353104-0208341 & $14.52 \pm 0.03$ & $13.93 \pm 0.04$ & $13.62 \pm 0.04$ & & 213531.08-020834.8 & $13.44 \pm 0.03$ & $13.19 \pm 0.03$ & & $51.1 \pm 6.7$ & $-56.1 \pm 6.7$\\
21353301+1345230 & $15.44 \pm 0.04$ & $14.89 \pm 0.05$ & $14.62 \pm 0.09$ & & 213533.04+134522.4 & $14.41 \pm 0.03$ & $14.20 \pm 0.05$ & & $33.0 \pm 10.3$ & $-51.3 \pm 9.4$\\
21353367-5716481 & $14.46 \pm 0.04$ & $13.94 \pm 0.03$ & $13.63 \pm 0.05$ & & 213533.69-571648.4 & $13.45 \pm 0.02$ & $13.28 \pm 0.03$ & & $20.5 \pm 3.0$ & $-34.1 \pm 7.9$\\
21353478+0459576 & $16.10 \pm 0.09$ & $15.47 \pm 0.13$ & $15.19 \pm 0.16$ & & 213534.87+045957.0 & $14.79 \pm 0.05$ & $14.56 \pm 0.08$ & & $134.4 \pm 19.7$ & $-55.4 \pm 19.0$\\
21353644-2309516 & $12.73 \pm 0.02$ & $12.22 \pm 0.03$ & $11.93 \pm 0.03$ & & 213536.36-230952.8 & $11.71 \pm 0.02$ & $11.49 \pm 0.02$ & & $-91.5 \pm 5.5$ & $-101.8 \pm 6.2$\\
21353653-0810307 & $16.16 \pm 0.12$ & $15.48 \pm 0.14$ & $15.12 \pm 0.17$ & & 213536.46-081031.3 & $14.93 \pm 0.04$ & $14.68 \pm 0.06$ & & $-91.1 \pm 16.6$ & $-50.0 \pm 16.1$\\
21353680-5249126 & $14.74 \pm 0.04$ & $14.16 \pm 0.04$ & $13.86 \pm 0.05$ & & 213536.70-524913.8 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $-84.0 \pm 4.0$ & $-108.5 \pm 7.7$\\
21353846+2214250 & $14.83 \pm 0.04$ & $14.21 \pm 0.05$ & $13.92 \pm 0.05$ & & 213538.47+221424.4 & $13.72 \pm 0.03$ & $13.47 \pm 0.03$ & & $11.9 \pm 6.5$ & $-60.7 \pm 7.4$\\
21353846+2637321 & $15.41 \pm 0.06$ & $14.79 \pm 0.08$ & $14.52 \pm 0.08$ & & 213538.51+263732.0 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $61.2 \pm 7.6$ & $-4.2 \pm 8.1$\\
21353858+1708142 & $15.99 \pm 0.07$ & $15.38 \pm 0.10$ & $14.90 \pm 0.12$ & & 213538.58+170814.7 & $14.43 \pm 0.03$ & $14.20 \pm 0.04$ & & $-2.7 \pm 9.5$ & $48.2 \pm 9.4$\\
21353907+2759503 & $14.11 \pm 0.04$ & $13.55 \pm 0.04$ & $13.25 \pm 0.03$ & & 213539.12+275951.0 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $59.3 \pm 5.9$ & $67.0 \pm 7.1$\\
21353962-5325315 & $10.80 \pm 0.02$ & $10.25 \pm 0.02$ & $9.91 \pm 0.02$ & & 213539.51-532529.7 & $9.73 \pm 0.02$ & $9.54 \pm 0.02$ & & $-94.8 \pm 3.6$ & $168.6 \pm 8.2$\\
21354196-1633273 & $14.26 \pm 0.04$ & $13.62 \pm 0.04$ & $13.25 \pm 0.03$ & & 213542.02-163327.2 & $13.02 \pm 0.02$ & $12.80 \pm 0.03$ & & $82.2 \pm 6.7$ & $5.1 \pm 6.7$\\
21354544-5013411 & $14.74 \pm 0.03$ & $14.11 \pm 0.04$ & $13.83 \pm 0.05$ & & 213545.52-501342.5 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $72.6 \pm 4.1$ & $-128.4 \pm 7.8$\\
21354694-2039421 & $14.56 \pm 0.03$ & $14.01 \pm 0.03$ & $13.74 \pm 0.04$ & & 213546.95-203942.5 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $9.4 \pm 6.0$ & $-36.7 \pm 6.6$\\
21354726+1631140 & $13.79 \pm 0.02$ & $13.15 \pm 0.02$ & $12.87 \pm 0.02$ & & 213547.32+163114.2 & $12.71 \pm 0.02$ & $12.53 \pm 0.03$ & & $74.0 \pm 6.0$ & $19.5 \pm 6.9$\\
21354859+0203305 & $15.32 \pm 0.04$ & $14.71 \pm 0.06$ & $14.43 \pm 0.08$ & & 213548.66+020330.8 & $14.27 \pm 0.03$ & $14.08 \pm 0.06$ & & $96.5 \pm 9.3$ & $36.1 \pm 9.7$\\
21354868-2728128 & $16.41 \pm 0.10$ & $15.77 \pm 0.13$ & $15.45 \pm 0.18$ & & 213548.67-272814.8 & $15.14 \pm 0.04$ & $14.90 \pm 0.08$ & & $-1.0 \pm 16.5$ & $-165.0 \pm 20.2$\\
21354898-2223273 & $14.42 \pm 0.03$ & $13.89 \pm 0.03$ & $13.62 \pm 0.04$ & & 213548.94-222327.6 & $13.42 \pm 0.03$ & $13.19 \pm 0.03$ & & $-46.9 \pm 5.8$ & $-19.2 \pm 6.5$\\
21355153+1307008 & $15.92 \pm 0.06$ & $15.15 \pm 0.07$ & $14.87 \pm 0.10$ & & 213551.57+130701.0 & $14.71 \pm 0.03$ & $14.50 \pm 0.05$ & & $41.4 \pm 8.1$ & $18.3 \pm 8.4$\\
21355233-5905184 & $14.83 \pm 0.04$ & $14.28 \pm 0.03$ & $13.90 \pm 0.05$ & & 213552.43-590519.4 & $13.74 \pm 0.03$ & $13.50 \pm 0.03$ & & $77.3 \pm 3.4$ & $-89.9 \pm 7.6$\\
21355240-1528434 & $16.45 \pm 0.15$ & $15.72 \pm 0.19$ & $15.01 \pm 0.14$ & & 213552.40-152842.4 & $14.40 \pm 0.03$ & $14.13 \pm 0.05$ & & $-2.6 \pm 16.9$ & $84.6 \pm 16.8$\\
21355268-3426555 & $14.61 \pm 0.03$ & $14.08 \pm 0.04$ & $13.74 \pm 0.05$ & & 213552.71-342655.4 & $13.54 \pm 0.03$ & $13.32 \pm 0.03$ & & $48.6 \pm 6.0$ & $10.3 \pm 8.6$\\
21355397-5216170 & $15.07 \pm 0.04$ & $14.46 \pm 0.05$ & $14.17 \pm 0.07$ & & 213553.92-521616.7 & $13.91 \pm 0.03$ & $13.67 \pm 0.03$ & & $-46.4 \pm 4.1$ & $27.1 \pm 7.5$\\
21355476+2406491 & $16.43 \pm 0.14$ & $15.64 \pm 0.16$ & $15.26 \pm 0.14$ & & 213554.67+240648.0 & $15.09 \pm 0.04$ & $14.90 \pm 0.06$ & & $-104.0 \pm 18.1$ & $-108.0 \pm 20.7$\\
21355494+2458512 & $14.64 \pm 0.03$ & $14.00 \pm 0.05$ & $13.66 \pm 0.05$ & & 213554.97+245850.8 & $13.33 \pm 0.03$ & $13.07 \pm 0.03$ & & $37.4 \pm 6.2$ & $-39.7 \pm 7.1$\\
21355515+2317439 & $14.95 \pm 0.04$ & $14.37 \pm 0.05$ & $14.04 \pm 0.05$ & & 213555.15+231742.7 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $0.2 \pm 6.5$ & $-105.7 \pm 7.8$\\
21355605-4742119 & $13.53 \pm 0.02$ & $12.93 \pm 0.03$ & $12.65 \pm 0.03$ & & 213555.83-474212.1 & $12.43 \pm 0.02$ & $12.21 \pm 0.02$ & & $-199.8 \pm 5.9$ & $-10.2 \pm 6.5$\\
21355661-0230388 & $15.24 \pm 0.05$ & $14.61 \pm 0.08$ & $14.30 \pm 0.07$ & & 213556.61-023039.2 & $14.08 \pm 0.03$ & $13.86 \pm 0.04$ & & $-1.7 \pm 7.0$ & $-37.5 \pm 7.1$\\
21355677-4111422 & $14.35 \pm 0.03$ & $13.82 \pm 0.02$ & $13.55 \pm 0.04$ & & 213556.85-411143.1 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $94.1 \pm 5.6$ & $-95.8 \pm 8.1$\\
21355782+2039411 & $15.82 \pm 0.09$ & $15.10 \pm 0.12$ & $14.77 \pm 0.11$ & & 213557.84+203940.7 & $14.46 \pm 0.03$ & $14.23 \pm 0.04$ & & $29.4 \pm 8.3$ & $-39.7 \pm 9.1$\\
21355818+1034176 & $16.59 \pm 0.13$ & $15.74 \pm 0.15$ & $15.36 \pm 0.19$ & & 213558.18+103415.9 & $15.20 \pm 0.04$ & $14.99 \pm 0.07$ & & $-0.2 \pm 23.6$ & $-168.7 \pm 22.2$\\
21355876+1511352 & $14.69 \pm 0.03$ & $14.11 \pm 0.04$ & $13.81 \pm 0.05$ & & 213558.71+151134.1 & $13.62 \pm 0.02$ & $13.42 \pm 0.03$ & & $-62.0 \pm 6.4$ & $-95.3 \pm 6.8$\\
21355906-0052163 & $13.44 \pm 0.02$ & $12.84 \pm 0.02$ & $12.51 \pm 0.03$ & & 213559.07-005217.2 & $12.31 \pm 0.02$ & $12.10 \pm 0.03$ & & $16.0 \pm 11.5$ & $-76.4 \pm 6.3$\\
21355987-1843291 & $14.19 \pm 0.03$ & $13.65 \pm 0.03$ & $13.35 \pm 0.04$ & & 213559.96-184329.3 & $13.14 \pm 0.03$ & $12.91 \pm 0.03$ & & $113.5 \pm 6.8$ & $-11.4 \pm 7.6$\\
21360048+8519335 & $14.67 \pm 0.04$ & $14.13 \pm 0.06$ & $13.83 \pm 0.05$ & & 213559.89+851933.4 & $13.67 \pm 0.02$ & $13.44 \pm 0.03$ & & $-74.4 \pm 2.1$ & $-15.7 \pm 8.7$\\
21360076+1658377 & $14.78 \pm 0.03$ & $14.16 \pm 0.03$ & $13.87 \pm 0.05$ & & 213600.74+165837.3 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $-25.2 \pm 6.2$ & $-35.3 \pm 6.6$\\
21360151-1925247 & $14.94 \pm 0.04$ & $14.41 \pm 0.05$ & $14.09 \pm 0.05$ & & 213601.49-192524.6 & $13.86 \pm 0.03$ & $13.69 \pm 0.04$ & & $-33.8 \pm 6.4$ & $11.2 \pm 7.4$\\
21360325-1432055 & $15.64 \pm 0.06$ & $14.84 \pm 0.08$ & $14.52 \pm 0.09$ & & 213603.21-143205.5 & $14.31 \pm 0.03$ & $14.14 \pm 0.04$ & & $-58.2 \pm 8.2$ & $-2.2 \pm 8.5$\\
21360359-4056062 & $13.60 \pm 0.02$ & $13.00 \pm 0.02$ & $12.73 \pm 0.02$ & & 213603.52-405606.2 & $12.54 \pm 0.02$ & $12.32 \pm 0.02$ & & $-81.0 \pm 5.6$ & $2.4 \pm 7.3$\\
21360397+1657551 & $15.15 \pm 0.04$ & $14.63 \pm 0.05$ & $14.27 \pm 0.07$ & & 213603.98+165754.7 & $14.08 \pm 0.03$ & $13.88 \pm 0.04$ & & $2.8 \pm 6.5$ & $-35.3 \pm 7.0$\\
21360460-3054312 & $14.73 \pm 0.03$ & $14.22 \pm 0.04$ & $13.90 \pm 0.06$ & & 213604.70-305431.1 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $117.2 \pm 6.8$ & $10.6 \pm 8.0$\\
21360567-2927593 & $14.09 \pm 0.03$ & $13.55 \pm 0.03$ & $13.24 \pm 0.04$ & & 213605.70-292759.2 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $36.7 \pm 5.2$ & $8.5 \pm 6.3$\\
21360628+1225003 & $16.65 \pm 0.13$ & $15.94 \pm 0.15$ & $15.40 \pm 0.20$ & & 213606.25+122455.8 & $14.59 \pm 0.03$ & $14.28 \pm 0.05$ & & $-45.3 \pm 17.1$ & $-382.4 \pm 20.2$\\
21360651+2643100 & $14.07 \pm 0.02$ & $13.41 \pm 0.04$ & $13.09 \pm 0.03$ & & 213606.55+264309.9 & $12.91 \pm 0.02$ & $12.73 \pm 0.02$ & & $59.3 \pm 5.9$ & $-9.5 \pm 6.9$\\
21360702+1329293 & $14.43 \pm 0.03$ & $13.88 \pm 0.04$ & $13.51 \pm 0.04$ & & 213606.90+132928.0 & $13.35 \pm 0.03$ & $13.12 \pm 0.03$ & & $-149.2 \pm 6.9$ & $-109.3 \pm 6.8$\\
21360725-4657133 & $14.36 \pm 0.03$ & $13.84 \pm 0.04$ & $13.55 \pm 0.04$ & & 213607.33-465713.5 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $73.3 \pm 4.3$ & $-18.7 \pm 7.0$\\
21360741-2156372 & $14.36 \pm 0.03$ & $13.77 \pm 0.03$ & $13.46 \pm 0.03$ & & 213607.44-215637.7 & $13.27 \pm 0.03$ & $13.10 \pm 0.03$ & & $31.7 \pm 5.8$ & $-42.1 \pm 6.5$\\
21360778-2032088 & $12.55 \pm 0.02$ & $11.98 \pm 0.03$ & $11.67 \pm 0.02$ & & 213607.81-203208.9 & $11.49 \pm 0.02$ & $11.31 \pm 0.02$ & & $33.0 \pm 5.4$ & $-3.8 \pm 5.9$\\
21361030-6030163 & $13.97 \pm 0.03$ & $13.41 \pm 0.03$ & $13.08 \pm 0.04$ & & 213610.37-603017.2 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $52.1 \pm 2.7$ & $-84.9 \pm 8.7$\\
21361281-6421349 & $16.03 \pm 0.09$ & $15.45 \pm 0.12$ & $14.99 \pm 0.12$ & & 213612.92-642135.8 & $14.77 \pm 0.03$ & $14.47 \pm 0.05$ & & $66.5 \pm 3.7$ & $-82.9 \pm 11.7$\\
21361299-0124416 & $14.97 \pm 0.03$ & $14.41 \pm 0.05$ & $14.11 \pm 0.06$ & & 213613.01-012441.3 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $33.0 \pm 7.0$ & $21.6 \pm 6.9$\\
21361414-1853383 & $15.34 \pm 0.05$ & $14.70 \pm 0.05$ & $14.41 \pm 0.06$ & & 213614.24-185339.4 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $125.5 \pm 7.1$ & $-93.9 \pm 7.4$\\
21361483-6849143 & $14.65 \pm 0.04$ & $14.09 \pm 0.04$ & $13.81 \pm 0.04$ & & 213614.81-684913.7 & $13.64 \pm 0.02$ & $13.40 \pm 0.03$ & & $-13.1 \pm 1.9$ & $60.7 \pm 7.7$\\
21361618+2858256 & $15.91 \pm 0.10$ & $15.27 \pm 0.11$ & $14.92 \pm 0.11$ & & 213616.14+285824.8 & $14.75 \pm 0.03$ & $14.57 \pm 0.05$ & & $-53.8 \pm 8.9$ & $-78.4 \pm 11.0$\\
21361732+2201511 & $14.92 \pm 0.05$ & $14.39 \pm 0.05$ & $14.12 \pm 0.05$ & & 213617.28+220150.3 & $13.96 \pm 0.03$ & $13.75 \pm 0.03$ & & $-57.8 \pm 6.8$ & $-73.8 \pm 7.6$\\
21361871+1343394 & $14.41 \pm 0.03$ & $13.87 \pm 0.03$ & $13.50 \pm 0.04$ & & 213618.73+134339.1 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $17.1 \pm 6.1$ & $-28.0 \pm 6.4$\\
21361886-0214560 & $13.82 \pm 0.03$ & $13.21 \pm 0.03$ & $12.92 \pm 0.03$ & & 213618.83-021456.0 & $12.76 \pm 0.02$ & $12.58 \pm 0.03$ & & $-32.0 \pm 6.4$ & $3.6 \pm 6.2$\\
21361972-2948033 & $15.81 \pm 0.06$ & $15.29 \pm 0.09$ & $14.97 \pm 0.12$ & & 213619.68-294803.5 & $14.78 \pm 0.03$ & $14.59 \pm 0.06$ & & $-38.8 \pm 7.1$ & $-13.7 \pm 9.3$\\
21361980-2111465 & $13.31 \pm 0.02$ & $12.75 \pm 0.03$ & $12.43 \pm 0.03$ & & 213619.90-211146.1 & $12.22 \pm 0.02$ & $11.99 \pm 0.02$ & & $115.9 \pm 5.9$ & $35.6 \pm 6.0$\\
21362034-7319066 & $13.86 \pm 0.03$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 213620.39-731907.4 & $12.87 \pm 0.02$ & $12.67 \pm 0.02$ & & $20.5 \pm 1.4$ & $-74.6 \pm 10.1$\\
21362102+1445497 & $16.41 \pm 0.11$ & $15.66 \pm 0.12$ & $15.23 \pm 0.16$ & & 213621.03+144548.4 & $14.90 \pm 0.03$ & $14.69 \pm 0.06$ & & $19.1 \pm 17.8$ & $-107.7 \pm 18.4$\\
21362131-3915510 & $14.80 \pm 0.03$ & $14.20 \pm 0.04$ & $13.89 \pm 0.05$ & & 213621.27-391551.3 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $-51.6 \pm 5.8$ & $-29.3 \pm 8.2$\\
21362239-4910368 & $14.48 \pm 0.03$ & $13.92 \pm 0.04$ & $13.59 \pm 0.05$ & & 213622.47-491037.0 & $13.39 \pm 0.03$ & $13.19 \pm 0.03$ & & $68.4 \pm 4.0$ & $-22.0 \pm 7.0$\\
21362246-2911359 & $14.34 \pm 0.03$ & $13.76 \pm 0.04$ & $13.43 \pm 0.03$ & & 213622.50-291136.7 & $13.22 \pm 0.02$ & $13.05 \pm 0.03$ & & $44.7 \pm 5.3$ & $-60.2 \pm 6.5$\\
21362287+2302169 & $16.07 \pm 0.10$ & $15.47 \pm 0.13$ & $15.19 \pm 0.14$ & & 213622.96+230218.8 & $14.69 \pm 0.03$ & $14.39 \pm 0.05$ & & $109.6 \pm 13.0$ & $179.5 \pm 16.0$\\
21362354+1141023 & $14.22 \pm 0.03$ & $13.65 \pm 0.03$ & $13.31 \pm 0.03$ & & 213623.47+114100.0 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $-100.7 \pm 9.1$ & $-224.0 \pm 11.3$\\
21362356+8029376 & $16.09 \pm 0.10$ & $15.34 \pm 0.11$ & $14.94 \pm 0.12$ & & 213622.94+802938.0 & $14.77 \pm 0.03$ & $14.60 \pm 0.04$ & & $-143.4 \pm 3.7$ & $35.3 \pm 11.1$\\
21362373-1939328 & $14.73 \pm 0.04$ & $14.19 \pm 0.04$ & $13.90 \pm 0.05$ & & 213623.76-193932.8 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $43.5 \pm 6.2$ & $-3.3 \pm 6.7$\\
21362541-0453061 & $11.96 \pm 0.02$ & $11.38 \pm 0.02$ & $11.10 \pm 0.02$ & & 213625.54-045307.2 & $10.93 \pm 0.02$ & $10.75 \pm 0.02$ & & $152.9 \pm 6.7$ & $-89.8 \pm 6.2$\\
21362582-1638357 & $13.99 \pm 0.03$ & $13.38 \pm 0.03$ & $13.09 \pm 0.04$ & & 213625.85-163836.1 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $34.2 \pm 6.4$ & $-44.2 \pm 6.9$\\
21362584+1454443 & $16.17 \pm 0.09$ & $15.60 \pm 0.11$ & $15.10 \pm 0.15$ & & 213625.79+145443.1 & $14.63 \pm 0.03$ & $14.40 \pm 0.05$ & & $-55.0 \pm 16.8$ & $-102.6 \pm 17.2$\\
21362598+1313123 & $13.27 \pm 0.02$ & $12.70 \pm 0.01$ & $12.41 \pm 0.02$ & & 213626.08+131312.2 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $119.0 \pm 6.3$ & $-6.2 \pm 6.0$\\
21362627-5725423 & $14.12 \pm 0.03$ & $13.52 \pm 0.03$ & $13.23 \pm 0.03$ & & 213626.32-572542.8 & $13.01 \pm 0.02$ & $12.79 \pm 0.03$ & & $37.1 \pm 3.0$ & $-55.6 \pm 7.1$\\
21362714+2500088 & $11.00 \pm 0.02$ & $10.45 \pm 0.03$ & $10.16 \pm 0.02$ & & 213627.35+250009.9 & $9.95 \pm 0.02$ & $9.75 \pm 0.02$ & & $266.2 \pm 8.4$ & $106.4 \pm 6.9$\\
21362810+0206170 & $16.25 \pm 0.13$ & $15.45 \pm 0.11$ & $15.10 \pm 0.14$ & & 213628.02+020615.1 & $14.91 \pm 0.03$ & $14.70 \pm 0.08$ & & $-115.9 \pm 15.0$ & $-189.3 \pm 16.3$\\
21363018+2936587 & $15.45 \pm 0.06$ & $14.87 \pm 0.08$ & $14.53 \pm 0.07$ & & 213630.22+293658.7 & $14.31 \pm 0.03$ & $14.03 \pm 0.04$ & & $50.2 \pm 8.3$ & $1.0 \pm 9.5$\\
21363029+0515329 & $13.35 \pm 0.02$ & $12.69 \pm 0.02$ & $12.25 \pm 0.02$ & & 213630.39+051533.1 & $11.96 \pm 0.02$ & $11.73 \pm 0.02$ & & $145.0 \pm 8.0$ & $25.6 \pm 8.0$\\
21363073+1547229 & $13.47 \pm 0.02$ & $12.89 \pm 0.03$ & $12.62 \pm 0.02$ & & 213630.70+154722.6 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $-37.2 \pm 7.9$ & $-27.6 \pm 7.6$\\
21363095-1355064 & $14.98 \pm 0.04$ & $14.47 \pm 0.06$ & $14.20 \pm 0.08$ & & 213630.98-135507.2 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $36.4 \pm 7.3$ & $-73.2 \pm 7.8$\\
21363106+2549450 & $15.60 \pm 0.07$ & $14.98 \pm 0.09$ & $14.58 \pm 0.08$ & & 213631.11+254945.4 & $14.40 \pm 0.03$ & $14.18 \pm 0.04$ & & $61.7 \pm 7.1$ & $31.6 \pm 8.8$\\
21363182+1832434 & $15.55 \pm 0.07$ & $14.95 \pm 0.08$ & $14.62 \pm 0.09$ & & 213631.86+183243.3 & $14.42 \pm 0.03$ & $14.24 \pm 0.04$ & & $59.2 \pm 7.7$ & $-13.6 \pm 8.2$\\
21363338-2208480 & $14.17 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 213633.34-220849.1 & $13.13 \pm 0.03$ & $12.96 \pm 0.03$ & & $-41.7 \pm 6.2$ & $-95.6 \pm 6.6$\\
21363547-1940478 & $14.96 \pm 0.04$ & $14.36 \pm 0.05$ & $14.09 \pm 0.06$ & & 213635.47-194047.3 & $13.82 \pm 0.03$ & $13.59 \pm 0.04$ & & $6.1 \pm 6.2$ & $40.5 \pm 6.9$\\
21363727-2305101 & $15.63 \pm 0.05$ & $15.06 \pm 0.07$ & $14.67 \pm 0.08$ & & 213637.27-230510.9 & $14.43 \pm 0.03$ & $14.19 \pm 0.05$ & & $3.1 \pm 6.8$ & $-64.7 \pm 8.3$\\
21364154+1458026 & $13.58 \pm 0.03$ & $12.96 \pm 0.04$ & $12.66 \pm 0.03$ & & 213641.59+145802.2 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $63.1 \pm 7.8$ & $-38.8 \pm 8.9$\\
21364174-4255462 & $14.30 \pm 0.03$ & $13.63 \pm 0.03$ & $13.28 \pm 0.04$ & & 213641.77-425546.5 & $13.10 \pm 0.02$ & $12.87 \pm 0.03$ & & $26.1 \pm 4.6$ & $-28.3 \pm 7.4$\\
21364188-0325167 & $13.41 \pm 0.03$ & $12.88 \pm 0.03$ & $12.58 \pm 0.03$ & & 213641.87-032519.1 & $12.41 \pm 0.02$ & $12.17 \pm 0.02$ & & $-12.7 \pm 9.9$ & $-203.1 \pm 7.5$\\
21364246+1345047 & $16.01 \pm 0.09$ & $15.27 \pm 0.13$ & $14.94 \pm 0.13$ & & 213642.50+134503.5 & $14.61 \pm 0.03$ & $14.28 \pm 0.05$ & & $64.1 \pm 12.2$ & $-113.5 \pm 16.5$\\
21364579+7249584 & $15.67 \pm 0.07$ & $14.85 \pm 0.07$ & $14.53 \pm 0.10$ & & 213645.90+724958.5 & $14.34 \pm 0.03$ & $14.14 \pm 0.03$ & & $49.6 \pm 2.9$ & $13.7 \pm 10.2$\\
21364745+7928053 & $15.83 \pm 0.08$ & $15.13 \pm 0.09$ & $14.78 \pm 0.12$ & & 213647.41+792806.0 & $14.37 \pm 0.03$ & $14.17 \pm 0.03$ & & $-11.3 \pm 1.0$ & $66.2 \pm 9.2$\\
21364755+2113263 & $13.23 \pm 0.03$ & $12.62 \pm 0.03$ & $12.30 \pm 0.03$ & & 213647.49+211325.5 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $-70.9 \pm 6.3$ & $-76.1 \pm 7.7$\\
21364761-4957238 & $14.66 \pm 0.03$ & $14.13 \pm 0.05$ & $13.83 \pm 0.06$ & & 213647.60-495724.3 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $-8.2 \pm 3.9$ & $-39.2 \pm 7.3$\\
21364872-5001484 & $14.40 \pm 0.03$ & $13.84 \pm 0.04$ & $13.53 \pm 0.05$ & & 213648.74-500148.7 & $13.35 \pm 0.03$ & $13.13 \pm 0.03$ & & $15.0 \pm 3.6$ & $-29.9 \pm 7.0$\\
21365201-4942213 & $14.12 \pm 0.03$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 213652.07-494221.9 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $53.2 \pm 3.7$ & $-49.9 \pm 6.9$\\
21365265-5000224 & $14.45 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.05$ & & 213652.72-500023.0 & $13.38 \pm 0.03$ & $13.21 \pm 0.03$ & & $64.9 \pm 4.0$ & $-50.9 \pm 7.2$\\
21365918-0211466 & $13.50 \pm 0.02$ & $12.98 \pm 0.03$ & $12.67 \pm 0.02$ & & 213659.12-021147.4 & $12.52 \pm 0.02$ & $12.34 \pm 0.03$ & & $-67.9 \pm 6.4$ & $-66.8 \pm 7.0$\\
21370104+2017078 & $16.22 \pm 0.15$ & $15.56 \pm 0.16$ & $14.85 \pm 0.13$ & & 213701.00+201709.2 & $14.50 \pm 0.05$ & $14.14 \pm 0.06$ & & $-47.9 \pm 13.8$ & $133.6 \pm 19.9$\\
21370113-1251408 & $11.70 \pm 0.02$ & $11.13 \pm 0.02$ & $10.86 \pm 0.02$ & & 213701.26-125140.8 & $10.68 \pm 0.02$ & $10.50 \pm 0.02$ & & $166.4 \pm 7.1$ & $1.8 \pm 6.2$\\
21370121+1816093 & $12.46 \pm 0.02$ & $11.91 \pm 0.03$ & $11.62 \pm 0.02$ & & 213701.27+181609.3 & $11.46 \pm 0.02$ & $11.27 \pm 0.02$ & & $81.5 \pm 8.6$ & $-1.0 \pm 8.2$\\
21370159-4055341 & $14.30 \pm 0.02$ & $13.75 \pm 0.02$ & $13.47 \pm 0.04$ & & 213701.61-405534.5 & $13.28 \pm 0.03$ & $13.05 \pm 0.03$ & & $28.4 \pm 5.5$ & $-40.4 \pm 7.7$\\
21370285+3041127 & $13.84 \pm 0.02$ & $13.24 \pm 0.04$ & $12.94 \pm 0.03$ & & 213702.88+304113.1 & $12.76 \pm 0.02$ & $12.54 \pm 0.02$ & & $31.7 \pm 5.8$ & $43.9 \pm 8.1$\\
21370293-4225398 & $14.81 \pm 0.04$ & $14.18 \pm 0.04$ & $13.91 \pm 0.04$ & & 213702.96-422540.0 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $36.7 \pm 5.0$ & $-21.8 \pm 7.9$\\
21370412+7840372 & $15.93 \pm 0.08$ & $15.17 \pm 0.09$ & $14.83 \pm 0.12$ & & 213703.95+784037.2 & $14.39 \pm 0.03$ & $14.15 \pm 0.05$ & & $-47.8 \pm 1.8$ & $0.9 \pm 23.4$\\
21370468-1109359 & $14.57 \pm 0.04$ & $13.97 \pm 0.04$ & $13.65 \pm 0.05$ & & 213704.67-110937.1 & $13.41 \pm 0.03$ & $13.24 \pm 0.03$ & & $-9.0 \pm 6.5$ & $-97.1 \pm 7.5$\\
21370480-0517093 & $14.13 \pm 0.03$ & $13.52 \pm 0.04$ & $13.19 \pm 0.04$ & & 213704.77-051709.7 & $13.02 \pm 0.03$ & $12.82 \pm 0.03$ & & $-36.0 \pm 6.5$ & $-28.9 \pm 6.4$\\
21370537-3850244 & $15.15 \pm 0.05$ & $14.55 \pm 0.05$ & $14.09 \pm 0.06$ & & 213705.33-385025.0 & $13.92 \pm 0.03$ & $13.70 \pm 0.04$ & & $-41.7 \pm 5.9$ & $-63.3 \pm 8.5$\\
21370599-6127547 & $14.71 \pm 0.04$ & $14.20 \pm 0.06$ & $13.91 \pm 0.05$ & & 213706.11-612755.4 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $82.1 \pm 3.3$ & $-64.6 \pm 7.5$\\
21370746-2112078 & $14.02 \pm 0.02$ & $13.46 \pm 0.03$ & $13.17 \pm 0.04$ & & 213707.48-211207.3 & $13.01 \pm 0.02$ & $12.83 \pm 0.03$ & & $19.0 \pm 5.7$ & $39.6 \pm 6.3$\\
21370772-4055171 & $11.77 \pm 0.02$ & $11.21 \pm 0.02$ & $10.91 \pm 0.02$ & & 213707.70-405519.4 & $10.73 \pm 0.02$ & $10.54 \pm 0.02$ & & $-29.6 \pm 5.0$ & $-233.9 \pm 9.2$\\
21370801+0157363 & $13.86 \pm 0.03$ & $13.27 \pm 0.04$ & $12.96 \pm 0.03$ & & 213708.00+015735.7 & $12.77 \pm 0.02$ & $12.59 \pm 0.03$ & & $-3.4 \pm 7.4$ & $-57.7 \pm 8.4$\\
21370804-3218469 & $16.02 \pm 0.08$ & $15.34 \pm 0.09$ & $14.94 \pm 0.11$ & & 213708.02-321847.5 & $14.76 \pm 0.03$ & $14.56 \pm 0.06$ & & $-20.1 \pm 7.5$ & $-50.8 \pm 9.9$\\
21371044+1450475 & $14.13 \pm 0.03$ & $13.30 \pm 0.03$ & $12.81 \pm 0.03$ & & 213710.34+145046.2 & $12.42 \pm 0.02$ & $12.16 \pm 0.02$ & & $-149.0 \pm 8.4$ & $-134.3 \pm 9.4$\\
21371049+7405429 & $15.11 \pm 0.05$ & $14.56 \pm 0.06$ & $14.25 \pm 0.07$ & & 213710.57+740543.1 & $13.98 \pm 0.03$ & $13.77 \pm 0.03$ & & $29.3 \pm 2.0$ & $27.2 \pm 9.3$\\
21371094+2315132 & $15.63 \pm 0.07$ & $15.00 \pm 0.07$ & $14.62 \pm 0.09$ & & 213710.95+231512.7 & $14.33 \pm 0.03$ & $14.14 \pm 0.04$ & & $13.9 \pm 7.9$ & $-48.6 \pm 9.2$\\
21371170-0005013 & $14.76 \pm 0.04$ & $14.14 \pm 0.03$ & $13.80 \pm 0.05$ & & 213711.99-000501.2 & $13.51 \pm 0.03$ & $13.25 \pm 0.04$ & & $366.2 \pm 10.3$ & $12.8 \pm 6.8$\\
21371239-2529363 & $12.24 \pm 0.02$ & $11.66 \pm 0.02$ & $11.37 \pm 0.03$ & & 213712.57-252936.9 & $11.16 \pm 0.02$ & $10.97 \pm 0.02$ & & $203.8 \pm 6.5$ & $-45.8 \pm 5.9$\\
21371252-5121103 & $15.74 \pm 0.08$ & $15.19 \pm 0.10$ & $14.85 \pm 0.13$ & & 213712.55-512110.0 & $14.65 \pm 0.03$ & $14.48 \pm 0.05$ & & $25.6 \pm 4.9$ & $31.0 \pm 9.2$\\
21371375-6913141 & $14.66 \pm 0.03$ & $14.09 \pm 0.04$ & $13.82 \pm 0.04$ & & 213713.79-691314.5 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $18.6 \pm 1.9$ & $-42.3 \pm 7.7$\\
21371387-5034224 & $14.76 \pm 0.03$ & $14.18 \pm 0.05$ & $13.90 \pm 0.06$ & & 213713.83-503422.2 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $-40.7 \pm 3.9$ & $15.3 \pm 7.3$\\
21371497-2850470 & $15.85 \pm 0.08$ & $15.19 \pm 0.09$ & $14.88 \pm 0.12$ & & 213715.04-285047.3 & $14.61 \pm 0.03$ & $14.36 \pm 0.05$ & & $76.3 \pm 8.1$ & $-23.5 \pm 9.2$\\
21371617+1622004 & $13.15 \pm 0.02$ & $12.57 \pm 0.03$ & $12.30 \pm 0.03$ & & 213716.21+162200.5 & $12.10 \pm 0.02$ & $11.89 \pm 0.02$ & & $51.9 \pm 8.3$ & $12.1 \pm 11.4$\\
21371685-4445339 & $14.29 \pm 0.02$ & $13.73 \pm 0.03$ & $13.43 \pm 0.04$ & & 213716.84-444534.8 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $-9.5 \pm 4.1$ & $-76.1 \pm 7.9$\\
21371897-0509553 & $14.66 \pm 0.03$ & $14.07 \pm 0.05$ & $13.78 \pm 0.04$ & & 213718.90-050956.7 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $-93.6 \pm 6.9$ & $-115.3 \pm 11.2$\\
21371988-4933241 & $13.49 \pm 0.02$ & $12.92 \pm 0.03$ & $12.63 \pm 0.03$ & & 213719.99-493326.0 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $97.1 \pm 4.1$ & $-169.6 \pm 7.7$\\
21372245+1317295 & $15.94 \pm 0.10$ & $15.16 \pm 0.11$ & $14.86 \pm 0.15$ & & 213722.52+131730.0 & $14.69 \pm 0.03$ & $14.50 \pm 0.05$ & & $102.8 \pm 13.4$ & $48.8 \pm 15.5$\\
21372306+7417023 & $14.77 \pm 0.04$ & $14.13 \pm 0.05$ & $13.81 \pm 0.05$ & & 213723.16+741702.5 & $13.65 \pm 0.02$ & $13.47 \pm 0.03$ & & $39.3 \pm 2.3$ & $19.5 \pm 9.2$\\
21372315-7441063 & $14.36 \pm 0.03$ & $13.84 \pm 0.04$ & $13.46 \pm 0.04$ & & 213723.04-744106.1 & $13.29 \pm 0.02$ & $13.08 \pm 0.03$ & & $-42.8 \pm 1.7$ & $14.4 \pm 10.0$\\
21372331-5212175 & $12.50 \pm 0.02$ & $11.97 \pm 0.03$ & $11.65 \pm 0.02$ & & 213723.44-521218.1 & $11.48 \pm 0.02$ & $11.30 \pm 0.02$ & & $106.0 \pm 3.9$ & $-52.8 \pm 6.7$\\
21372366+1707478 & $12.55 \pm 0.02$ & $11.97 \pm 0.03$ & $11.68 \pm 0.03$ & & 213723.69+170747.5 & $11.52 \pm 0.02$ & $11.33 \pm 0.02$ & & $46.5 \pm 6.5$ & $-23.4 \pm 13.2$\\
21372533+0759299 & $14.57 \pm 0.04$ & $13.97 \pm 0.03$ & $13.65 \pm 0.05$ & & 213725.35+075929.2 & $13.47 \pm 0.04$ & $13.27 \pm 0.04$ & & $28.3 \pm 9.4$ & $-69.0 \pm 9.9$\\
21372754-0008348 & $13.46 \pm 0.02$ & $12.81 \pm 0.02$ & $12.50 \pm 0.03$ & & 213727.60-000834.7 & $12.29 \pm 0.02$ & $12.10 \pm 0.03$ & & $73.2 \pm 6.6$ & $3.3 \pm 6.3$\\
21373104-5637254 & $14.16 \pm 0.03$ & $13.55 \pm 0.04$ & $13.27 \pm 0.03$ & & 213731.11-563725.4 & $13.07 \pm 0.04$ & $12.85 \pm 0.03$ & & $52.6 \pm 4.4$ & $-7.5 \pm 8.6$\\
21373116-1014250 & $10.26 \pm 0.03$ & $9.73 \pm 0.02$ & $9.43 \pm 0.02$ & & 213731.34-101431.9 & $9.23 \pm 0.02$ & $9.03 \pm 0.02$ & & $213.7 \pm 7.3$ & $-588.3 \pm 16.7$\\
21373299-3625517 & $14.94 \pm 0.04$ & $14.30 \pm 0.04$ & $14.01 \pm 0.05$ & & 213733.05-362552.2 & $13.85 \pm 0.03$ & $13.68 \pm 0.04$ & & $62.6 \pm 5.9$ & $-41.3 \pm 7.5$\\
21373443+0445384 & $15.21 \pm 0.05$ & $14.60 \pm 0.04$ & $14.22 \pm 0.07$ & & 213734.49+044537.2 & $13.97 \pm 0.03$ & $13.70 \pm 0.04$ & & $99.2 \pm 9.2$ & $-120.6 \pm 10.9$\\
21373536+0737324 & $12.60 \pm 0.02$ & $12.02 \pm 0.02$ & $11.70 \pm 0.02$ & & 213735.45+073732.4 & $11.50 \pm 0.02$ & $11.32 \pm 0.02$ & & $128.0 \pm 8.4$ & $-7.9 \pm 7.8$\\
21373568-3200155 & $12.90 \pm 0.02$ & $12.30 \pm 0.02$ & $12.02 \pm 0.02$ & & 213735.69-320017.2 & $11.84 \pm 0.02$ & $11.67 \pm 0.02$ & & $16.3 \pm 4.7$ & $-143.1 \pm 6.7$\\
21373582+1319104 & $14.62 \pm 0.04$ & $14.07 \pm 0.05$ & $13.71 \pm 0.06$ & & 213735.88+131910.2 & $13.45 \pm 0.03$ & $13.20 \pm 0.03$ & & $76.7 \pm 9.0$ & $-19.2 \pm 10.0$\\
21373637+1812430 & $14.90 \pm 0.04$ & $14.35 \pm 0.05$ & $14.08 \pm 0.06$ & & 213736.34+181242.9 & $13.87 \pm 0.03$ & $13.67 \pm 0.03$ & & $-40.9 \pm 7.4$ & $-16.3 \pm 13.8$\\
21373742+0808463 & $14.77 \pm 0.03$ & $13.61 \pm 0.03$ & $13.02 \pm 0.03$ & & 213737.89+080847.2 & $12.29 \pm 0.02$ & $11.98 \pm 0.02$ & & $685.9 \pm 18.3$ & $81.8 \pm 7.3$\\
21373755+2452421 & $16.37 \pm 0.11$ & $15.65 \pm 0.12$ & $15.31 \pm 0.14$ & & 213737.48+245241.5 & $15.10 \pm 0.04$ & $14.92 \pm 0.07$ & & $-90.6 \pm 15.3$ & $-53.7 \pm 19.1$\\
21373785-0113484 & $14.22 \pm 0.02$ & $13.64 \pm 0.03$ & $13.33 \pm 0.03$ & & 213737.88-011348.9 & $13.17 \pm 0.03$ & $12.95 \pm 0.03$ & & $41.9 \pm 8.1$ & $-46.1 \pm 6.7$\\
21373946-7014213 & $13.45 \pm 0.02$ & $12.81 \pm 0.03$ & $12.43 \pm 0.03$ & & 213740.18-701425.1 & $12.21 \pm 0.02$ & $11.97 \pm 0.02$ & & $361.5 \pm 9.2$ & $-382.0 \pm 11.9$\\
21374081-0200463 & $13.79 \pm 0.02$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 213740.78-020047.3 & $12.70 \pm 0.02$ & $12.46 \pm 0.03$ & & $-33.9 \pm 6.4$ & $-84.3 \pm 6.5$\\
21374103+2459501 & $13.85 \pm 0.03$ & $13.28 \pm 0.04$ & $13.00 \pm 0.03$ & & 213741.02+245949.6 & $12.83 \pm 0.02$ & $12.65 \pm 0.02$ & & $-11.7 \pm 5.9$ & $-43.6 \pm 6.9$\\
21374151+1427057 & $13.98 \pm 0.03$ & $13.40 \pm 0.04$ & $13.11 \pm 0.03$ & & 213741.56+142705.6 & $12.94 \pm 0.02$ & $12.77 \pm 0.03$ & & $67.3 \pm 7.2$ & $-10.6 \pm 8.1$\\
21374159-6723471 & $13.75 \pm 0.02$ & $13.01 \pm 0.02$ & $12.64 \pm 0.03$ & & 213741.54-672351.0 & $12.27 \pm 0.02$ & $11.99 \pm 0.02$ & & $-30.7 \pm 2.0$ & $-394.3 \pm 12.8$\\
21374213+1604358 & $14.73 \pm 0.04$ & $13.98 \pm 0.05$ & $13.68 \pm 0.04$ & & 213742.20+160435.2 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $104.8 \pm 9.1$ & $-57.3 \pm 13.8$\\
21374297-1701361 & $15.23 \pm 0.05$ & $14.71 \pm 0.06$ & $14.35 \pm 0.09$ & & 213742.91-170137.0 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-69.1 \pm 8.1$ & $-77.8 \pm 8.1$\\
21374563+1941007 & $15.35 \pm 0.07$ & $14.65 \pm 0.07$ & $14.27 \pm 0.07$ & & 213745.70+194100.1 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $96.1 \pm 8.0$ & $-65.5 \pm 10.2$\\
21374579-5122219 & $14.64 \pm 0.04$ & $14.06 \pm 0.05$ & $13.76 \pm 0.04$ & & 213745.86-512222.7 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $59.5 \pm 3.8$ & $-71.5 \pm 7.3$\\
21374644+2422505 & $16.01 \pm 0.08$ & $15.41 \pm 0.11$ & $15.14 \pm 0.11$ & & 213746.54+242248.9 & $14.98 \pm 0.03$ & $14.70 \pm 0.05$ & & $133.8 \pm 10.0$ & $-149.9 \pm 10.9$\\
21375012+2748132 & $15.80 \pm 0.07$ & $15.20 \pm 0.09$ & $14.91 \pm 0.10$ & & 213750.15+274813.0 & $14.69 \pm 0.03$ & $14.50 \pm 0.05$ & & $40.9 \pm 7.8$ & $-18.1 \pm 9.3$\\
21375262+8146502 & $13.63 \pm 0.02$ & $13.11 \pm 0.04$ & $12.76 \pm 0.03$ & & 213752.76+814651.0 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $28.6 \pm 0.9$ & $75.1 \pm 7.1$\\
21375300+2217554 & $15.42 \pm 0.06$ & $14.81 \pm 0.07$ & $14.28 \pm 0.08$ & & 213753.07+221755.9 & $13.90 \pm 0.03$ & $13.64 \pm 0.03$ & & $92.8 \pm 8.7$ & $52.3 \pm 8.8$\\
21375335+1304062 & $13.84 \pm 0.03$ & $13.28 \pm 0.03$ & $12.93 \pm 0.03$ & & 213753.43+130406.5 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $118.9 \pm 7.5$ & $23.4 \pm 8.0$\\
21375368-0444383 & $12.79 \pm 0.02$ & $12.26 \pm 0.02$ & $11.93 \pm 0.02$ & & 213753.73-044438.4 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $55.5 \pm 6.1$ & $-11.0 \pm 6.0$\\
21375370+2218057 & $13.58 \pm 0.02$ & $12.98 \pm 0.03$ & $12.64 \pm 0.02$ & & 213753.76+221806.1 & $12.42 \pm 0.02$ & $12.19 \pm 0.02$ & & $84.1 \pm 8.0$ & $35.2 \pm 7.9$\\
21375385-4437561 & $13.91 \pm 0.02$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 213753.88-443756.3 & $12.90 \pm 0.02$ & $12.73 \pm 0.03$ & & $32.3 \pm 4.1$ & $-12.8 \pm 7.5$\\
21375388+1416533 & $13.60 \pm 0.03$ & $13.06 \pm 0.04$ & $12.77 \pm 0.03$ & & 213753.91+141653.2 & $12.58 \pm 0.02$ & $12.41 \pm 0.02$ & & $37.4 \pm 6.9$ & $-3.9 \pm 8.0$\\
21375623-2201594 & $14.72 \pm 0.03$ & $14.11 \pm 0.04$ & $13.82 \pm 0.04$ & & 213756.29-220159.8 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $71.3 \pm 6.6$ & $-26.5 \pm 6.6$\\
21380008-6047403 & $13.04 \pm 0.02$ & $12.41 \pm 0.03$ & $12.12 \pm 0.02$ & & 213800.48-604741.5 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $291.9 \pm 7.7$ & $-121.6 \pm 7.7$\\
21380105+0450126 & $15.68 \pm 0.06$ & $15.05 \pm 0.09$ & $14.78 \pm 0.12$ & & 213801.01+045012.1 & $14.50 \pm 0.03$ & $14.31 \pm 0.05$ & & $-55.8 \pm 9.7$ & $-50.1 \pm 9.8$\\
21380172-3334567 & $12.99 \pm 0.02$ & $12.41 \pm 0.02$ & $12.10 \pm 0.02$ & & 213801.76-333456.7 & $11.92 \pm 0.02$ & $11.71 \pm 0.02$ & & $56.1 \pm 5.5$ & $-9.1 \pm 7.1$\\
21380173-3352548 & $14.55 \pm 0.03$ & $14.02 \pm 0.04$ & $13.68 \pm 0.04$ & & 213801.74-335255.9 & $13.48 \pm 0.02$ & $13.27 \pm 0.03$ & & $5.5 \pm 5.8$ & $-114.2 \pm 8.2$\\
21380176+2230314 & $14.11 \pm 0.03$ & $13.57 \pm 0.03$ & $13.27 \pm 0.03$ & & 213801.82+223032.1 & $13.04 \pm 0.02$ & $12.83 \pm 0.03$ & & $82.9 \pm 7.5$ & $72.4 \pm 8.3$\\
21380269-5744583 & $10.87 \pm 0.02$ & $10.28 \pm 0.02$ & $9.99 \pm 0.02$ & & 213802.73-574459.3 & $9.83 \pm 0.02$ & $9.63 \pm 0.02$ & & $33.3 \pm 2.7$ & $-88.5 \pm 7.6$\\
21380274-2816277 & $13.01 \pm 0.02$ & $12.40 \pm 0.02$ & $12.10 \pm 0.02$ & & 213802.77-281627.8 & $11.93 \pm 0.02$ & $11.75 \pm 0.02$ & & $35.2 \pm 4.9$ & $-9.8 \pm 5.9$\\
21380383+0449055 & $14.09 \pm 0.03$ & $13.48 \pm 0.04$ & $13.18 \pm 0.03$ & & 213803.86+044905.2 & $13.00 \pm 0.03$ & $12.82 \pm 0.03$ & & $46.5 \pm 7.7$ & $-26.7 \pm 7.6$\\
21380401+1239515 & $15.72 \pm 0.08$ & $15.17 \pm 0.11$ & $14.77 \pm 0.11$ & & 213803.98+123950.5 & $14.50 \pm 0.03$ & $14.33 \pm 0.05$ & & $-40.6 \pm 9.4$ & $-102.3 \pm 12.3$\\
21380449-3142175 & $14.84 \pm 0.03$ & $14.33 \pm 0.04$ & $14.00 \pm 0.05$ & & 213804.56-314217.3 & $13.83 \pm 0.03$ & $13.63 \pm 0.04$ & & $84.3 \pm 6.6$ & $20.7 \pm 8.1$\\
21380495-4039264 & $14.17 \pm 0.03$ & $13.60 \pm 0.03$ & $13.27 \pm 0.03$ & & 213805.01-403926.4 & $13.11 \pm 0.03$ & $12.90 \pm 0.03$ & & $57.4 \pm 4.7$ & $-5.8 \pm 6.9$\\
21380526+0558332 & $12.27 \pm 0.02$ & $11.71 \pm 0.03$ & $11.39 \pm 0.02$ & & 213805.24+055831.7 & $11.22 \pm 0.02$ & $11.02 \pm 0.02$ & & $-28.7 \pm 8.8$ & $-154.3 \pm 13.9$\\
21380591+1555331 & $13.70 \pm 0.03$ & $13.16 \pm 0.04$ & $12.88 \pm 0.03$ & & 213805.90+155532.2 & $12.69 \pm 0.02$ & $12.50 \pm 0.03$ & & $-18.5 \pm 8.4$ & $-83.9 \pm 11.8$\\
21380598+2059579 & $15.98 \pm 0.09$ & $15.29 \pm 0.10$ & $14.89 \pm 0.13$ & & 213805.89+205957.7 & $14.45 \pm 0.03$ & $14.20 \pm 0.05$ & & $-117.2 \pm 10.8$ & $-20.6 \pm 11.7$\\
21380602+1240080 & $14.28 \pm 0.03$ & $13.63 \pm 0.04$ & $13.33 \pm 0.04$ & & 213806.04+124007.9 & $13.17 \pm 0.03$ & $12.99 \pm 0.03$ & & $38.0 \pm 7.3$ & $-9.5 \pm 10.0$\\
21380758-4843126 & $12.38 \pm 0.02$ & $11.81 \pm 0.03$ & $11.54 \pm 0.02$ & & 213807.70-484313.0 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $113.0 \pm 4.2$ & $-41.3 \pm 6.5$\\
21380767+1444372 & $15.39 \pm 0.07$ & $14.86 \pm 0.08$ & $14.39 \pm 0.09$ & & 213807.59+144437.0 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $-112.7 \pm 9.0$ & $-17.2 \pm 10.6$\\
21380788+1005289 & $15.61 \pm 0.06$ & $15.09 \pm 0.10$ & $14.73 \pm 0.11$ & & 213807.92+100529.0 & $14.52 \pm 0.04$ & $14.31 \pm 0.05$ & & $52.9 \pm 10.6$ & $7.9 \pm 11.3$\\
21380836+1610025 & $13.95 \pm 0.03$ & $13.35 \pm 0.03$ & $13.05 \pm 0.04$ & & 213808.41+161003.5 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $75.5 \pm 8.7$ & $102.1 \pm 13.8$\\
21380961-4825342 & $14.40 \pm 0.02$ & $13.76 \pm 0.04$ & $13.48 \pm 0.04$ & & 213809.63-482534.6 & $13.31 \pm 0.02$ & $13.14 \pm 0.03$ & & $12.9 \pm 3.8$ & $-36.9 \pm 7.0$\\
21381027-2006083 & $14.88 \pm 0.03$ & $14.28 \pm 0.04$ & $14.00 \pm 0.05$ & & 213810.33-200608.0 & $13.80 \pm 0.03$ & $13.54 \pm 0.04$ & & $66.1 \pm 6.3$ & $28.4 \pm 6.7$\\
21381175-3752318 & $14.54 \pm 0.03$ & $13.95 \pm 0.04$ & $13.68 \pm 0.04$ & & 213811.79-375232.1 & $13.43 \pm 0.03$ & $13.25 \pm 0.03$ & & $40.4 \pm 5.1$ & $-34.5 \pm 7.1$\\
21381232+1207159 & $14.33 \pm 0.02$ & $13.79 \pm 0.03$ & $13.50 \pm 0.04$ & & 213812.34+120715.5 & $13.34 \pm 0.03$ & $13.14 \pm 0.03$ & & $26.5 \pm 7.3$ & $-34.8 \pm 8.4$\\
21381237-5748391 & $13.81 \pm 0.02$ & $13.26 \pm 0.04$ & $12.96 \pm 0.04$ & & 213812.43-574839.3 & $12.76 \pm 0.02$ & $12.55 \pm 0.03$ & & $42.4 \pm 3.0$ & $-18.8 \pm 7.6$\\
21381295-5054336 & $15.06 \pm 0.04$ & $14.35 \pm 0.05$ & $13.86 \pm 0.06$ & & 213813.07-505434.3 & $13.54 \pm 0.02$ & $13.25 \pm 0.03$ & & $106.7 \pm 4.3$ & $-59.0 \pm 7.2$\\
21381491-1706578 & $16.08 \pm 0.09$ & $15.54 \pm 0.14$ & $15.19 \pm 0.17$ & & 213814.93-170656.4 & $15.01 \pm 0.04$ & $14.75 \pm 0.07$ & & $23.7 \pm 21.2$ & $126.1 \pm 20.0$\\
21381636-2139339 & $15.81 \pm 0.05$ & $15.22 \pm 0.07$ & $14.93 \pm 0.10$ & & 213816.32-213933.7 & $14.73 \pm 0.03$ & $14.53 \pm 0.06$ & & $-49.8 \pm 8.3$ & $14.6 \pm 8.7$\\
21381692+2222144 & $14.27 \pm 0.03$ & $13.71 \pm 0.03$ & $13.42 \pm 0.04$ & & 213816.95+222214.5 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $38.2 \pm 6.9$ & $9.1 \pm 6.9$\\
21381694+0400417 & $14.38 \pm 0.03$ & $13.70 \pm 0.02$ & $13.40 \pm 0.03$ & & 213816.93+040041.1 & $13.25 \pm 0.03$ & $13.04 \pm 0.03$ & & $-0.9 \pm 7.7$ & $-57.1 \pm 9.4$\\
21381735-2648499 & $13.03 \pm 0.02$ & $12.42 \pm 0.03$ & $12.08 \pm 0.03$ & & 213817.40-264849.6 & $11.93 \pm 0.02$ & $11.75 \pm 0.02$ & & $50.3 \pm 5.1$ & $25.4 \pm 6.7$\\
21381737-2936461 & $15.05 \pm 0.03$ & $14.43 \pm 0.05$ & $14.09 \pm 0.06$ & & 213817.45-293648.3 & $13.76 \pm 0.03$ & $13.53 \pm 0.04$ & & $92.9 \pm 5.8$ & $-181.5 \pm 7.7$\\
21381944+1813029 & $14.10 \pm 0.03$ & $13.54 \pm 0.04$ & $13.27 \pm 0.04$ & & 213819.46+181302.1 & $13.04 \pm 0.02$ & $12.83 \pm 0.03$ & & $16.8 \pm 8.5$ & $-70.4 \pm 9.4$\\
21382142-6203076 & $15.04 \pm 0.05$ & $14.50 \pm 0.06$ & $14.22 \pm 0.06$ & & 213821.38-620307.9 & $13.96 \pm 0.03$ & $13.76 \pm 0.03$ & & $-21.8 \pm 2.9$ & $-29.3 \pm 8.0$\\
21382152-2430039 & $15.43 \pm 0.05$ & $14.44 \pm 0.05$ & $13.84 \pm 0.06$ & & 213821.49-243005.0 & $13.53 \pm 0.03$ & $13.28 \pm 0.03$ & & $-34.5 \pm 6.8$ & $-88.9 \pm 7.4$\\
21382215-6707149 & $12.40 \pm 0.02$ & $11.78 \pm 0.02$ & $11.48 \pm 0.02$ & & 213822.47-670714.4 & $11.30 \pm 0.02$ & $11.12 \pm 0.02$ & & $187.3 \pm 5.1$ & $51.9 \pm 8.1$\\
21382217-3534183 & $16.03 \pm 0.08$ & $15.44 \pm 0.10$ & $15.06 \pm 0.13$ & & 213822.20-353418.8 & $14.90 \pm 0.03$ & $14.72 \pm 0.06$ & & $29.8 \pm 8.7$ & $-51.0 \pm 12.6$\\
21382287-2356258 & $16.86 \pm 0.13$ & $16.24 \pm 0.15$ & $15.78 \pm 0.18$ & & 213822.88-235627.3 & $15.42 \pm 0.04$ & $15.25 \pm 0.10$ & & $2.7 \pm 17.6$ & $-124.7 \pm 21.6$\\
21382356-2753131 & $13.42 \pm 0.02$ & $12.87 \pm 0.03$ & $12.59 \pm 0.03$ & & 213823.59-275312.9 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $36.3 \pm 5.0$ & $14.3 \pm 6.0$\\
21382436+2743150 & $13.30 \pm 0.02$ & $12.68 \pm 0.02$ & $12.41 \pm 0.03$ & & 213824.40+274315.2 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $44.0 \pm 5.2$ & $15.8 \pm 5.7$\\
21382609+1022557 & $14.01 \pm 0.03$ & $13.43 \pm 0.03$ & $13.14 \pm 0.03$ & & 213826.04+102255.1 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $-77.7 \pm 7.4$ & $-57.9 \pm 9.1$\\
21382860-5950218 & $13.53 \pm 0.03$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 213828.69-595022.7 & $12.51 \pm 0.02$ & $12.29 \pm 0.02$ & & $62.4 \pm 3.0$ & $-87.7 \pm 11.2$\\
21382995-4026596 & $14.05 \pm 0.03$ & $13.48 \pm 0.03$ & $13.18 \pm 0.04$ & & 213829.99-402700.7 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $38.3 \pm 4.5$ & $-105.8 \pm 7.2$\\
21383302-0744558 & $14.96 \pm 0.04$ & $14.43 \pm 0.06$ & $14.15 \pm 0.06$ & & 213833.00-074456.3 & $13.90 \pm 0.03$ & $13.68 \pm 0.04$ & & $-17.3 \pm 6.9$ & $-37.4 \pm 7.0$\\
21383526-4002508 & $13.79 \pm 0.02$ & $13.17 \pm 0.03$ & $12.88 \pm 0.03$ & & 213835.23-400251.3 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $-31.6 \pm 4.5$ & $-52.2 \pm 6.8$\\
21383530-5051107 & $10.73 \pm 0.03$ & $10.13 \pm 0.03$ & $9.82 \pm 0.02$ & & 213835.44-505111.1 & $9.58 \pm 0.02$ & $9.39 \pm 0.02$ & & $114.9 \pm 4.1$ & $-37.0 \pm 7.3$\\
21383595+0510530 & $14.01 \pm 0.03$ & $13.36 \pm 0.02$ & $13.04 \pm 0.04$ & & 213836.03+051052.5 & $12.83 \pm 0.02$ & $12.61 \pm 0.03$ & & $119.6 \pm 8.0$ & $-39.9 \pm 7.4$\\
21383655-6006452 & $13.51 \pm 0.02$ & $12.93 \pm 0.03$ & $12.66 \pm 0.03$ & & 213836.59-600645.4 & $12.45 \pm 0.02$ & $12.28 \pm 0.02$ & & $29.6 \pm 2.6$ & $-22.3 \pm 8.0$\\
21383820-4453556 & $14.13 \pm 0.02$ & $13.60 \pm 0.03$ & $13.29 \pm 0.03$ & & 213838.34-445356.3 & $13.08 \pm 0.02$ & $12.85 \pm 0.03$ & & $128.6 \pm 4.9$ & $-61.6 \pm 6.9$\\
21383838+1650117 & $13.73 \pm 0.02$ & $13.14 \pm 0.03$ & $12.81 \pm 0.02$ & & 213838.40+165012.2 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $31.4 \pm 5.9$ & $44.4 \pm 6.2$\\
21384020-7111081 & $14.70 \pm 0.03$ & $14.17 \pm 0.05$ & $13.86 \pm 0.04$ & & 213840.23-711109.1 & $13.70 \pm 0.03$ & $13.45 \pm 0.03$ & & $11.4 \pm 1.8$ & $-100.7 \pm 8.1$\\
21384062-5139253 & $11.57 \pm 0.02$ & $11.01 \pm 0.02$ & $10.70 \pm 0.02$ & & 213840.93-513925.3 & $10.52 \pm 0.02$ & $10.32 \pm 0.02$ & & $259.3 \pm 6.7$ & $-7.1 \pm 6.4$\\
21384094-0600017 & $13.66 \pm 0.02$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 213841.00-060002.4 & $12.65 \pm 0.02$ & $12.45 \pm 0.03$ & & $69.4 \pm 6.4$ & $-59.4 \pm 6.3$\\
21384122-5436368 & $14.64 \pm 0.04$ & $14.06 \pm 0.06$ & $13.77 \pm 0.05$ & & 213841.24-543637.2 & $13.47 \pm 0.03$ & $13.19 \pm 0.03$ & & $15.7 \pm 3.2$ & $-33.6 \pm 7.1$\\
21384174+1447401 & $13.56 \pm 0.02$ & $12.97 \pm 0.02$ & $12.64 \pm 0.02$ & & 213841.81+144739.7 & $12.47 \pm 0.02$ & $12.22 \pm 0.02$ & & $79.6 \pm 7.4$ & $-33.5 \pm 6.1$\\
21384220-0536581 & $15.65 \pm 0.07$ & $14.93 \pm 0.08$ & $14.65 \pm 0.09$ & & 213842.22-053658.9 & $14.45 \pm 0.03$ & $14.24 \pm 0.05$ & & $27.9 \pm 8.7$ & $-73.7 \pm 8.2$\\
21384266-2443017 & $14.59 \pm 0.03$ & $13.92 \pm 0.04$ & $13.61 \pm 0.05$ & & 213842.60-244302.7 & $13.45 \pm 0.03$ & $13.21 \pm 0.03$ & & $-67.9 \pm 5.8$ & $-85.3 \pm 7.3$\\
21384494+1749291 & $15.70 \pm 0.06$ & $15.15 \pm 0.08$ & $14.70 \pm 0.11$ & & 213844.92+174928.5 & $14.34 \pm 0.03$ & $14.12 \pm 0.04$ & & $-28.6 \pm 8.6$ & $-48.4 \pm 10.7$\\
21384543-2209150 & $15.17 \pm 0.04$ & $14.51 \pm 0.04$ & $14.07 \pm 0.05$ & & 213845.22-220916.6 & $13.88 \pm 0.03$ & $13.66 \pm 0.04$ & & $-244.7 \pm 7.9$ & $-138.5 \pm 7.5$\\
21384587-3045371 & $14.44 \pm 0.03$ & $13.73 \pm 0.03$ & $13.40 \pm 0.04$ & & 213845.79-304536.9 & $13.17 \pm 0.03$ & $12.91 \pm 0.03$ & & $-113.4 \pm 6.6$ & $13.2 \pm 8.3$\\
21384934+8047599 & $16.04 \pm 0.08$ & $15.42 \pm 0.13$ & $15.08 \pm 0.15$ & & 213849.77+804800.6 & $14.88 \pm 0.03$ & $14.71 \pm 0.04$ & & $95.3 \pm 2.6$ & $64.4 \pm 17.1$\\
21384935-0624099 & $13.11 \pm 0.02$ & $12.54 \pm 0.03$ & $12.20 \pm 0.02$ & & 213849.40-062409.9 & $12.00 \pm 0.02$ & $11.79 \pm 0.02$ & & $58.6 \pm 6.2$ & $2.7 \pm 7.5$\\
21385057+8314241 & $13.60 \pm 0.03$ & $13.08 \pm 0.03$ & $12.77 \pm 0.03$ & & 213850.37+831423.5 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-32.7 \pm 0.9$ & $-53.6 \pm 7.7$\\
21385106+1547253 & $15.98 \pm 0.08$ & $15.42 \pm 0.11$ & $14.99 \pm 0.14$ & & 213851.02+154724.3 & $14.72 \pm 0.03$ & $14.51 \pm 0.05$ & & $-39.0 \pm 10.3$ & $-85.8 \pm 11.2$\\
21385155+1627319 & $14.33 \pm 0.02$ & $13.69 \pm 0.02$ & $13.36 \pm 0.04$ & & 213851.71+162732.2 & $13.18 \pm 0.03$ & $12.95 \pm 0.03$ & & $195.9 \pm 7.2$ & $25.6 \pm 6.3$\\
21385277+2347558 & $15.56 \pm 0.06$ & $14.85 \pm 0.07$ & $14.55 \pm 0.09$ & & 213852.80+234756.0 & $14.38 \pm 0.03$ & $14.21 \pm 0.04$ & & $42.2 \pm 7.6$ & $11.9 \pm 8.5$\\
21385299-6518040 & $14.87 \pm 0.04$ & $14.36 \pm 0.05$ & $14.02 \pm 0.06$ & & 213853.05-651805.7 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $41.4 \pm 2.7$ & $-162.7 \pm 8.8$\\
21385480-0739404 & $15.02 \pm 0.04$ & $14.40 \pm 0.05$ & $14.09 \pm 0.06$ & & 213854.82-073940.8 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $26.7 \pm 8.3$ & $-28.1 \pm 7.1$\\
21385604+0036149 & $14.13 \pm 0.03$ & $13.47 \pm 0.03$ & $13.19 \pm 0.04$ & & 213856.06+003614.0 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $30.1 \pm 8.4$ & $-80.5 \pm 8.5$\\
21385741+1241174 & $14.63 \pm 0.03$ & $14.07 \pm 0.05$ & $13.73 \pm 0.05$ & & 213857.40+124116.8 & $13.40 \pm 0.03$ & $13.19 \pm 0.03$ & & $-22.6 \pm 8.2$ & $-44.4 \pm 6.5$\\
21385864-3434514 & $12.97 \pm 0.02$ & $12.44 \pm 0.02$ & $12.16 \pm 0.03$ & & 213858.68-343452.6 & $11.95 \pm 0.02$ & $11.76 \pm 0.02$ & & $48.5 \pm 5.4$ & $-121.2 \pm 7.8$\\
21385947-0152411 & $13.89 \pm 0.03$ & $13.33 \pm 0.02$ & $13.01 \pm 0.03$ & & 213859.59-015241.3 & $12.85 \pm 0.03$ & $12.64 \pm 0.03$ & & $156.3 \pm 8.0$ & $-17.4 \pm 8.7$\\
21390119-0250088 & $13.52 \pm 0.03$ & $12.95 \pm 0.03$ & $12.67 \pm 0.02$ & & 213901.24-025009.9 & $12.47 \pm 0.02$ & $12.30 \pm 0.03$ & & $62.0 \pm 6.3$ & $-90.7 \pm 6.4$\\
21390167+0304342 & $16.17 \pm 0.10$ & $15.41 \pm 0.12$ & $15.14 \pm 0.16$ & & 213901.72+030433.4 & $14.86 \pm 0.03$ & $14.62 \pm 0.07$ & & $76.7 \pm 17.2$ & $-83.9 \pm 18.1$\\
21390240-4632115 & $14.13 \pm 0.03$ & $13.55 \pm 0.03$ & $13.26 \pm 0.04$ & & 213902.47-463211.6 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $70.2 \pm 4.2$ & $-10.3 \pm 6.8$\\
21390259+1209493 & $15.70 \pm 0.06$ & $15.11 \pm 0.07$ & $14.81 \pm 0.10$ & & 213902.57+120948.5 & $14.52 \pm 0.03$ & $14.28 \pm 0.05$ & & $-30.2 \pm 8.0$ & $-65.9 \pm 9.6$\\
21390398+1733225 & $13.60 \pm 0.02$ & $12.99 \pm 0.02$ & $12.71 \pm 0.03$ & & 213904.02+173321.4 & $12.51 \pm 0.02$ & $12.27 \pm 0.02$ & & $53.4 \pm 6.4$ & $-97.3 \pm 7.8$\\
21390403+1709572 & $13.69 \pm 0.02$ & $13.15 \pm 0.02$ & $12.84 \pm 0.03$ & & 213904.07+170957.6 & $12.69 \pm 0.02$ & $12.45 \pm 0.02$ & & $54.6 \pm 6.5$ & $29.7 \pm 6.9$\\
21390646-2137003 & $12.85 \pm 0.02$ & $12.25 \pm 0.02$ & $11.97 \pm 0.02$ & & 213906.50-213701.1 & $11.81 \pm 0.02$ & $11.59 \pm 0.02$ & & $43.0 \pm 5.4$ & $-70.2 \pm 6.1$\\
21390678-1323499 & $14.13 \pm 0.03$ & $13.58 \pm 0.04$ & $13.24 \pm 0.03$ & & 213906.75-132350.1 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $-29.4 \pm 6.5$ & $-15.8 \pm 6.7$\\
21390850-1053040 & $13.60 \pm 0.02$ & $13.05 \pm 0.02$ & $12.72 \pm 0.03$ & & 213908.54-105305.1 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $51.1 \pm 6.1$ & $-86.6 \pm 6.4$\\
21390888+0352276 & $14.27 \pm 0.03$ & $13.66 \pm 0.02$ & $13.38 \pm 0.03$ & & 213908.86+035226.8 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $-25.4 \pm 8.4$ & $-81.6 \pm 9.4$\\
21390896+1114486 & $16.43 \pm 0.13$ & $15.66 \pm 0.15$ & $14.92 \pm 0.12$ & & 213908.93+111449.8 & $14.43 \pm 0.03$ & $14.11 \pm 0.04$ & & $-43.3 \pm 14.7$ & $116.4 \pm 15.5$\\
21390978-6158058 & $15.36 \pm 0.05$ & $14.75 \pm 0.06$ & $14.38 \pm 0.08$ & & 213909.85-615806.4 & $14.21 \pm 0.03$ & $14.01 \pm 0.04$ & & $51.5 \pm 3.5$ & $-55.1 \pm 8.7$\\
21391021-6011486 & $15.55 \pm 0.06$ & $15.02 \pm 0.09$ & $14.71 \pm 0.10$ & & 213910.36-601148.8 & $14.54 \pm 0.03$ & $14.27 \pm 0.04$ & & $112.8 \pm 4.6$ & $-25.9 \pm 13.0$\\
21391064+1352180 & $16.23 \pm 0.10$ & $15.52 \pm 0.12$ & $15.21 \pm 0.16$ & & 213910.68+135217.1 & $14.96 \pm 0.03$ & $14.71 \pm 0.06$ & & $58.0 \pm 17.5$ & $-77.1 \pm 18.6$\\
21391164-7420112 & $15.62 \pm 0.06$ & $15.08 \pm 0.10$ & $14.79 \pm 0.11$ & & 213911.72-742011.3 & $14.60 \pm 0.03$ & $14.41 \pm 0.04$ & & $34.9 \pm 1.9$ & $-13.3 \pm 10.1$\\
21391183+2820567 & $16.34 \pm 0.12$ & $15.74 \pm 0.15$ & $15.03 \pm 0.17$ & & 213911.75+282056.4 & $14.56 \pm 0.03$ & $14.32 \pm 0.05$ & & $-80.6 \pm 14.8$ & $-22.8 \pm 18.7$\\
21391194+0434459 & $15.48 \pm 0.06$ & $14.91 \pm 0.07$ & $14.59 \pm 0.09$ & & 213911.95+043446.4 & $14.38 \pm 0.03$ & $14.20 \pm 0.05$ & & $20.7 \pm 10.3$ & $52.3 \pm 9.7$\\
21391584-2937013 & $13.86 \pm 0.03$ & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & 213915.86-293701.5 & $12.84 \pm 0.02$ & $12.61 \pm 0.03$ & & $26.6 \pm 5.5$ & $-18.7 \pm 6.2$\\
21391621-4256303 & $12.68 \pm 0.02$ & $12.14 \pm 0.03$ & $11.84 \pm 0.02$ & & 213916.15-425630.0 & $11.63 \pm 0.02$ & $11.41 \pm 0.02$ & & $-61.0 \pm 4.2$ & $31.3 \pm 6.4$\\
21391767-0939166 & $12.75 \pm 0.02$ & $12.19 \pm 0.02$ & $11.91 \pm 0.02$ & & 213917.68-093917.7 & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & & $12.3 \pm 5.9$ & $-90.1 \pm 6.2$\\
21391797+2332269 & $15.80 \pm 0.08$ & $15.24 \pm 0.10$ & $14.96 \pm 0.13$ & & 213918.01+233226.4 & $14.69 \pm 0.03$ & $14.50 \pm 0.05$ & & $55.4 \pm 9.3$ & $-50.8 \pm 10.4$\\
21391810+1627193 & $13.35 \pm 0.02$ & $12.77 \pm 0.02$ & $12.49 \pm 0.02$ & & 213918.17+162719.9 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $84.2 \pm 5.9$ & $46.5 \pm 6.8$\\
21391840-4030561 & $14.30 \pm 0.03$ & $13.71 \pm 0.03$ & $13.40 \pm 0.04$ & & 213918.45-403056.3 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $57.1 \pm 4.8$ & $-13.6 \pm 6.9$\\
21391851-6726390 & $14.04 \pm 0.02$ & $13.48 \pm 0.03$ & $13.17 \pm 0.03$ & & 213918.66-672639.9 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $87.3 \pm 3.0$ & $-90.8 \pm 8.7$\\
21391923-0532436 & $15.28 \pm 0.04$ & $14.69 \pm 0.06$ & $14.35 \pm 0.08$ & & 213919.41-053243.2 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $222.2 \pm 10.7$ & $36.0 \pm 9.7$\\
21391982+0136514 & $13.39 \pm 0.02$ & $12.85 \pm 0.03$ & $12.57 \pm 0.03$ & & 213919.76+013652.3 & $12.38 \pm 0.02$ & $12.15 \pm 0.02$ & & $-81.3 \pm 8.4$ & $86.6 \pm 7.6$\\
21392160-1843073 & $14.04 \pm 0.02$ & $13.48 \pm 0.02$ & $13.20 \pm 0.03$ & & 213921.69-184307.8 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $104.7 \pm 6.1$ & $-40.3 \pm 6.9$\\
21392165-5617268 & $13.50 \pm 0.03$ & $12.95 \pm 0.03$ & $12.67 \pm 0.03$ & & 213921.63-561728.1 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $-16.0 \pm 2.9$ & $-124.4 \pm 8.2$\\
21392177-2951136 & $14.13 \pm 0.03$ & $13.58 \pm 0.03$ & $13.29 \pm 0.04$ & & 213921.75-295113.8 & $13.13 \pm 0.03$ & $12.93 \pm 0.03$ & & $-26.9 \pm 6.1$ & $-15.5 \pm 6.3$\\
21392263-2040322 & $15.06 \pm 0.03$ & $14.53 \pm 0.05$ & $14.11 \pm 0.05$ & & 213922.68-204033.0 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $60.2 \pm 6.8$ & $-65.2 \pm 7.5$\\
21392376+2632280 & $13.90 \pm 0.02$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 213923.78+263228.3 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $22.0 \pm 4.9$ & $22.3 \pm 5.8$\\
21392420-0059172 & $14.91 \pm 0.03$ & $14.29 \pm 0.05$ & $13.89 \pm 0.05$ & & 213924.25-005916.9 & $13.72 \pm 0.03$ & $13.45 \pm 0.04$ & & $64.9 \pm 7.1$ & $27.9 \pm 6.9$\\
21392491+2654495 & $15.45 \pm 0.06$ & $14.88 \pm 0.08$ & $14.56 \pm 0.11$ & & 213924.86+265449.9 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $-46.1 \pm 6.3$ & $25.7 \pm 7.2$\\
21392554+1156571 & $15.94 \pm 0.07$ & $15.40 \pm 0.10$ & $15.10 \pm 0.15$ & & 213925.46+115656.6 & $14.87 \pm 0.03$ & $14.61 \pm 0.06$ & & $-96.5 \pm 11.8$ & $-42.5 \pm 12.1$\\
21392559+1258035 & $15.96 \pm 0.08$ & $15.39 \pm 0.09$ & $14.97 \pm 0.14$ & & 213925.62+125802.4 & $14.43 \pm 0.03$ & $14.26 \pm 0.05$ & & $35.6 \pm 10.4$ & $-94.9 \pm 10.9$\\
21392596+2751033 & $15.41 \pm 0.06$ & $14.89 \pm 0.08$ & $14.44 \pm 0.09$ & & 213925.93+275102.9 & $14.04 \pm 0.03$ & $13.75 \pm 0.03$ & & $-35.0 \pm 5.8$ & $-26.8 \pm 7.0$\\
21392676+0220226 & $15.26 \pm 0.05$ & $14.16 \pm 0.05$ & $13.58 \pm 0.04$ & & 213927.09+022023.9 & $12.76 \pm 0.02$ & $12.00 \pm 0.02$ & & $477.6 \pm 14.8$ & $122.4 \pm 7.8$\\
21392767-2013579 & $14.82 \pm 0.03$ & $14.30 \pm 0.04$ & $13.95 \pm 0.05$ & & 213927.63-201358.2 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $-45.6 \pm 6.2$ & $-25.2 \pm 6.7$\\
21392835+0626418 & $13.25 \pm 0.03$ & $12.64 \pm 0.03$ & $12.33 \pm 0.02$ & & 213928.36+062640.8 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $24.8 \pm 7.2$ & $-100.3 \pm 9.2$\\
21392929+1436465 & $15.29 \pm 0.05$ & $14.63 \pm 0.05$ & $14.33 \pm 0.07$ & & 213929.35+143646.3 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $72.0 \pm 8.1$ & $-15.4 \pm 7.1$\\
21393014+0102184 & $13.89 \pm 0.03$ & $13.29 \pm 0.04$ & $12.98 \pm 0.03$ & & 213930.11+010216.0 & $12.72 \pm 0.02$ & $12.52 \pm 0.03$ & & $-40.6 \pm 7.6$ & $-232.4 \pm 9.4$\\
21393112-3117457 & $12.49 \pm 0.02$ & $11.92 \pm 0.02$ & $11.64 \pm 0.03$ & & 213931.20-311745.3 & $11.44 \pm 0.02$ & $11.27 \pm 0.02$ & & $86.8 \pm 5.5$ & $30.1 \pm 6.7$\\
21393236-0302397 & $15.63 \pm 0.05$ & $15.09 \pm 0.08$ & $14.60 \pm 0.09$ & & 213932.35-030240.6 & $14.33 \pm 0.03$ & $14.12 \pm 0.05$ & & $-14.8 \pm 8.3$ & $-82.7 \pm 8.0$\\
21393457+2521229 & $15.44 \pm 0.06$ & $14.87 \pm 0.08$ & $14.59 \pm 0.10$ & & 213934.62+252122.8 & $14.33 \pm 0.03$ & $14.16 \pm 0.04$ & & $60.7 \pm 6.5$ & $-8.8 \pm 7.4$\\
21393541+1915190 & $14.93 \pm 0.05$ & $14.35 \pm 0.05$ & $14.02 \pm 0.06$ & & 213935.36+191516.6 & $13.80 \pm 0.03$ & $13.55 \pm 0.03$ & & $-68.4 \pm 7.4$ & $-233.8 \pm 9.7$\\
21393628-1032502 & $14.72 \pm 0.03$ & $14.09 \pm 0.04$ & $13.74 \pm 0.05$ & & 213936.33-103250.6 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $59.2 \pm 7.3$ & $-30.5 \pm 7.4$\\
21393882+0334234 & $14.80 \pm 0.03$ & $14.20 \pm 0.03$ & $13.93 \pm 0.05$ & & 213938.87+033423.0 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $76.7 \pm 9.7$ & $-40.6 \pm 8.7$\\
21393969-0110177 & $14.09 \pm 0.02$ & $13.42 \pm 0.03$ & $13.13 \pm 0.03$ & & 213939.69-011018.1 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $-1.5 \pm 6.5$ & $-38.8 \pm 6.4$\\
21393972+2335055 & $14.20 \pm 0.03$ & $13.55 \pm 0.04$ & $13.18 \pm 0.03$ & & 213939.77+233505.9 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $71.4 \pm 6.6$ & $42.5 \pm 7.3$\\
21393977+2823357 & $14.64 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.06$ & & 213939.74+282335.0 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $-30.2 \pm 5.5$ & $-52.5 \pm 6.5$\\
21394010-1428482 & $15.00 \pm 0.05$ & $14.48 \pm 0.07$ & $14.13 \pm 0.06$ & & 213940.07-142848.9 & $13.97 \pm 0.03$ & $13.78 \pm 0.04$ & & $-37.3 \pm 7.2$ & $-60.6 \pm 7.7$\\
21394063+2832531 & $13.09 \pm 0.02$ & $12.54 \pm 0.02$ & $12.24 \pm 0.02$ & & 213940.66+283253.1 & $12.04 \pm 0.02$ & $11.86 \pm 0.02$ & & $35.7 \pm 4.6$ & $5.0 \pm 5.6$\\
21394111-3533144 & $13.49 \pm 0.02$ & $12.92 \pm 0.03$ & $12.63 \pm 0.03$ & & 213941.20-353315.1 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $94.0 \pm 4.9$ & $-57.2 \pm 6.3$\\
21394115-1240405 & $13.75 \pm 0.03$ & $13.19 \pm 0.04$ & $12.91 \pm 0.03$ & & 213941.18-124040.4 & $12.75 \pm 0.02$ & $12.57 \pm 0.03$ & & $36.3 \pm 7.2$ & $7.9 \pm 7.4$\\
21394145+1423207 & $13.21 \pm 0.02$ & $12.63 \pm 0.02$ & $12.35 \pm 0.02$ & & 213941.43+142319.4 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $-23.1 \pm 7.9$ & $-115.5 \pm 6.5$\\
21394166-5423499 & $15.85 \pm 0.09$ & $15.24 \pm 0.12$ & $14.92 \pm 0.12$ & & 213941.72-542350.9 & $14.72 \pm 0.03$ & $14.53 \pm 0.05$ & & $51.5 \pm 5.0$ & $-91.0 \pm 10.2$\\
21394199+2559180 & $12.43 \pm 0.01$ & $11.86 \pm 0.02$ & $11.57 \pm 0.02$ & & 213942.14+255918.2 & $11.39 \pm 0.02$ & $11.19 \pm 0.02$ & & $163.6 \pm 5.6$ & $17.8 \pm 5.5$\\
21394284-1325027 & $15.30 \pm 0.05$ & $14.55 \pm 0.06$ & $14.15 \pm 0.08$ & & 213942.82-132503.6 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $-24.4 \pm 7.3$ & $-79.2 \pm 7.7$\\
21394678-2438319 & $15.23 \pm 0.05$ & $14.57 \pm 0.07$ & $14.19 \pm 0.08$ & & 213946.80-243832.0 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $28.8 \pm 6.1$ & $-14.3 \pm 7.6$\\
21394827+0847572 & $14.03 \pm 0.03$ & $13.47 \pm 0.03$ & $13.15 \pm 0.04$ & & 213948.34+084758.5 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $99.9 \pm 9.2$ & $127.9 \pm 10.4$\\
21394858-3049190 & $14.69 \pm 0.04$ & $14.05 \pm 0.04$ & $13.73 \pm 0.05$ & & 213948.61-304918.9 & $13.52 \pm 0.03$ & $13.30 \pm 0.03$ & & $38.5 \pm 5.3$ & $4.0 \pm 7.2$\\
21394939-4324568 & $14.90 \pm 0.04$ & $14.29 \pm 0.05$ & $13.98 \pm 0.05$ & & 213949.42-432457.6 & $13.75 \pm 0.02$ & $13.55 \pm 0.03$ & & $27.8 \pm 4.8$ & $-71.3 \pm 7.3$\\
21394968+7413590 & $16.29 \pm 0.11$ & $15.60 \pm 0.13$ & $15.16 \pm 0.17$ & & 213949.88+741358.5 & $14.98 \pm 0.03$ & $14.73 \pm 0.04$ & & $80.8 \pm 4.6$ & $-51.3 \pm 19.9$\\
21394968-4503514 & $15.94 \pm 0.08$ & $15.14 \pm 0.08$ & $14.35 \pm 0.06$ & & 213949.83-450352.4 & $14.11 \pm 0.03$ & $13.87 \pm 0.04$ & & $138.0 \pm 5.6$ & $-92.0 \pm 7.9$\\
21395026+0931093 & $12.93 \pm 0.02$ & $12.39 \pm 0.02$ & $12.10 \pm 0.02$ & & 213950.33+093108.6 & $11.91 \pm 0.02$ & $11.68 \pm 0.02$ & & $114.1 \pm 8.3$ & $-72.5 \pm 11.7$\\
21395208+2148397 & $15.88 \pm 0.07$ & $14.81 \pm 0.06$ & $14.06 \pm 0.07$ & & 213952.22+214839.3 & $13.57 \pm 0.02$ & $13.27 \pm 0.03$ & & $197.7 \pm 8.8$ & $-37.5 \pm 8.3$\\
21395444-6628458 & $14.10 \pm 0.03$ & $13.54 \pm 0.03$ & $13.27 \pm 0.04$ & & 213954.54-662846.3 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $62.0 \pm 2.6$ & $-53.0 \pm 7.6$\\
21395606-4432069 & $16.51 \pm 0.11$ & $15.91 \pm 0.14$ & $15.62 \pm 0.19$ & & 213956.14-443207.3 & $15.45 \pm 0.04$ & $15.26 \pm 0.09$ & & $78.9 \pm 14.9$ & $-40.7 \pm 21.8$\\
21395675+1221042 & $14.96 \pm 0.04$ & $14.34 \pm 0.04$ & $14.06 \pm 0.06$ & & 213956.78+122104.1 & $13.84 \pm 0.03$ & $13.67 \pm 0.03$ & & $36.9 \pm 6.6$ & $-8.2 \pm 6.7$\\
21395734-7341538 & $14.39 \pm 0.03$ & $13.84 \pm 0.03$ & $13.54 \pm 0.04$ & & 213957.26-734153.9 & $13.37 \pm 0.02$ & $13.19 \pm 0.03$ & & $-32.7 \pm 1.7$ & $-8.6 \pm 11.0$\\
21400029-3844550 & $15.31 \pm 0.05$ & $14.64 \pm 0.05$ & $14.35 \pm 0.07$ & & 214000.33-384455.2 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $41.5 \pm 5.7$ & $-18.4 \pm 7.9$\\
21400157+7305545 & $14.87 \pm 0.04$ & $14.35 \pm 0.05$ & $13.93 \pm 0.05$ & & 214001.43+730554.8 & $13.75 \pm 0.02$ & $13.57 \pm 0.02$ & & $-60.3 \pm 3.3$ & $27.1 \pm 7.4$\\
21400199-3714584 & $13.96 \pm 0.03$ & $13.40 \pm 0.03$ & $13.07 \pm 0.04$ & & 214002.02-371459.1 & $12.89 \pm 0.02$ & $12.70 \pm 0.03$ & & $35.0 \pm 4.8$ & $-64.7 \pm 8.5$\\
21400207+1702424 & $15.72 \pm 0.06$ & $15.12 \pm 0.08$ & $14.79 \pm 0.11$ & & 214002.07+170241.9 & $14.55 \pm 0.03$ & $14.34 \pm 0.04$ & & $5.4 \pm 7.6$ & $-47.0 \pm 8.2$\\
21400274+0849132 & $14.41 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.03$ & & 214002.78+084913.1 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $62.5 \pm 7.6$ & $-7.2 \pm 9.2$\\
21400288+8117175 & $14.91 \pm 0.04$ & $14.26 \pm 0.06$ & $13.97 \pm 0.07$ & & 214002.79+811717.2 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $-20.5 \pm 0.8$ & $-28.7 \pm 7.9$\\
21400300+2307076 & $15.75 \pm 0.08$ & $15.16 \pm 0.07$ & $14.88 \pm 0.12$ & & 214003.03+230706.9 & $14.70 \pm 0.03$ & $14.52 \pm 0.05$ & & $33.9 \pm 8.6$ & $-61.5 \pm 9.9$\\
21400307+2353150 & $14.66 \pm 0.03$ & $14.08 \pm 0.03$ & $13.76 \pm 0.05$ & & 214003.15+235315.5 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $110.3 \pm 7.2$ & $46.6 \pm 8.5$\\
21400333-5004427 & $14.75 \pm 0.04$ & $14.10 \pm 0.05$ & $13.81 \pm 0.06$ & & 214003.42-500443.8 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $79.9 \pm 4.2$ & $-101.8 \pm 7.6$\\
21400351-1624221 & $13.93 \pm 0.02$ & $13.37 \pm 0.03$ & $13.03 \pm 0.03$ & & 214003.57-162424.7 & $12.83 \pm 0.02$ & $12.62 \pm 0.03$ & & $78.0 \pm 6.6$ & $-237.6 \pm 9.1$\\
21400369-0050001 & $13.67 \pm 0.03$ & $13.00 \pm 0.03$ & $12.64 \pm 0.02$ & & 214003.72-004959.9 & $12.38 \pm 0.03$ & $12.18 \pm 0.02$ & & $30.5 \pm 7.0$ & $20.6 \pm 6.3$\\
21400370-0103174 & $15.02 \pm 0.04$ & $14.45 \pm 0.07$ & $14.18 \pm 0.06$ & & 214003.70-010318.2 & $13.95 \pm 0.03$ & $13.72 \pm 0.04$ & & $-8.5 \pm 7.2$ & $-70.3 \pm 7.4$\\
21400552+1927226 & $15.73 \pm 0.06$ & $15.12 \pm 0.08$ & $14.82 \pm 0.11$ & & 214005.49+192723.0 & $14.53 \pm 0.03$ & $14.30 \pm 0.04$ & & $-50.4 \pm 8.8$ & $35.4 \pm 10.2$\\
21400584+2655058 & $12.49 \pm 0.01$ & $11.90 \pm 0.02$ & $11.61 \pm 0.02$ & & 214005.87+265505.5 & $11.43 \pm 0.02$ & $11.23 \pm 0.02$ & & $26.5 \pm 4.6$ & $-19.0 \pm 5.5$\\
21400587-2301199 & $15.77 \pm 0.06$ & $15.03 \pm 0.06$ & $14.47 \pm 0.07$ & & 214005.82-230121.7 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $-52.1 \pm 6.6$ & $-151.5 \pm 7.9$\\
21400619-6110594 & $15.81 \pm 0.06$ & $15.21 \pm 0.09$ & $14.72 \pm 0.10$ & & 214006.25-611059.8 & $14.52 \pm 0.03$ & $14.30 \pm 0.04$ & & $44.7 \pm 3.8$ & $-38.3 \pm 9.9$\\
21400624-1754093 & $16.52 \pm 0.11$ & $15.78 \pm 0.13$ & $15.23 \pm 0.13$ & & 214006.17-175409.8 & $14.86 \pm 0.04$ & $14.67 \pm 0.07$ & & $-80.7 \pm 14.6$ & $-45.1 \pm 16.0$\\
21400770-5211323 & $15.24 \pm 0.05$ & $14.72 \pm 0.06$ & $14.34 \pm 0.09$ & & 214007.74-521132.1 & $14.19 \pm 0.03$ & $13.92 \pm 0.04$ & & $28.8 \pm 3.9$ & $16.3 \pm 8.3$\\
21400783+1546155 & $16.07 \pm 0.08$ & $15.26 \pm 0.10$ & $14.78 \pm 0.12$ & & 214007.75+154614.4 & $14.58 \pm 0.03$ & $14.29 \pm 0.05$ & & $-95.8 \pm 9.3$ & $-87.6 \pm 10.4$\\
21400805+7249027 & $16.30 \pm 0.13$ & $15.48 \pm 0.13$ & $14.74 \pm 0.11$ & & 214007.96+724902.8 & $13.98 \pm 0.03$ & $13.71 \pm 0.03$ & & $-38.6 \pm 2.6$ & $17.4 \pm 11.0$\\
21400853-5739249 & $11.74 \pm 0.02$ & $11.19 \pm 0.02$ & $10.90 \pm 0.03$ & & 214008.37-573927.2 & $10.65 \pm 0.02$ & $10.47 \pm 0.02$ & & $-118.6 \pm 3.7$ & $-213.7 \pm 8.3$\\
21400955+2136234 & $14.15 \pm 0.03$ & $13.59 \pm 0.04$ & $13.27 \pm 0.03$ & & 214009.57+213622.7 & $13.10 \pm 0.03$ & $12.87 \pm 0.03$ & & $25.1 \pm 6.7$ & $-65.3 \pm 8.4$\\
21400960+1734529 & $14.37 \pm 0.03$ & $13.79 \pm 0.03$ & $13.45 \pm 0.03$ & & 214009.63+173452.7 & $13.28 \pm 0.03$ & $13.11 \pm 0.03$ & & $36.7 \pm 7.3$ & $-11.5 \pm 7.8$\\
21400975+2714565 & $14.42 \pm 0.03$ & $13.78 \pm 0.03$ & $13.49 \pm 0.04$ & & 214009.79+271456.7 & $13.27 \pm 0.03$ & $13.08 \pm 0.03$ & & $46.5 \pm 5.0$ & $17.8 \pm 6.5$\\
21400999-0205268 & $12.63 \pm 0.02$ & $12.07 \pm 0.03$ & $11.77 \pm 0.02$ & & 214010.05-020527.2 & $11.58 \pm 0.02$ & $11.40 \pm 0.02$ & & $81.1 \pm 6.5$ & $-38.3 \pm 6.2$\\
21401050-0525414 & $13.88 \pm 0.02$ & $13.28 \pm 0.02$ & $12.98 \pm 0.03$ & & 214010.49-052540.7 & $12.82 \pm 0.03$ & $12.64 \pm 0.03$ & & $-5.3 \pm 6.3$ & $54.9 \pm 9.3$\\
21401106-0201246 & $14.68 \pm 0.03$ & $14.10 \pm 0.05$ & $13.79 \pm 0.05$ & & 214011.03-020125.0 & $13.56 \pm 0.03$ & $13.37 \pm 0.04$ & & $-36.3 \pm 7.0$ & $-31.6 \pm 6.9$\\
21401335-3752368 & $14.98 \pm 0.05$ & $14.26 \pm 0.06$ & $13.95 \pm 0.05$ & & 214013.42-375238.0 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $68.6 \pm 5.4$ & $-109.1 \pm 7.7$\\
21401400-3637407 & $13.65 \pm 0.03$ & $13.11 \pm 0.03$ & $12.81 \pm 0.03$ & & 214014.23-363740.4 & $12.53 \pm 0.02$ & $12.30 \pm 0.02$ & & $247.2 \pm 7.4$ & $25.3 \pm 6.7$\\
21401511+2347201 & $15.42 \pm 0.06$ & $14.89 \pm 0.06$ & $14.59 \pm 0.10$ & & 214015.09+234719.4 & $14.33 \pm 0.03$ & $14.13 \pm 0.04$ & & $-24.4 \pm 9.2$ & $-68.6 \pm 9.9$\\
21401584+0516396 & $11.73 \pm 0.03$ & $11.14 \pm 0.02$ & $10.75 \pm 0.02$ & & 214015.84+051638.8 & $10.53 \pm 0.02$ & $10.35 \pm 0.02$ & & $-4.3 \pm 6.9$ & $-77.0 \pm 8.8$\\
21401611-2756360 & $12.93 \pm 0.02$ & $12.31 \pm 0.02$ & $12.00 \pm 0.02$ & & 214016.04-275637.1 & $11.82 \pm 0.02$ & $11.63 \pm 0.02$ & & $-77.0 \pm 5.1$ & $-90.3 \pm 6.9$\\
21401638-4011492 & $15.76 \pm 0.07$ & $15.03 \pm 0.07$ & $14.65 \pm 0.09$ & & 214016.33-401149.1 & $14.49 \pm 0.03$ & $14.29 \pm 0.05$ & & $-51.1 \pm 6.2$ & $3.4 \pm 8.9$\\
21401823-4654551 & $14.30 \pm 0.03$ & $13.68 \pm 0.04$ & $13.38 \pm 0.04$ & & 214018.28-465455.7 & $13.17 \pm 0.03$ & $12.98 \pm 0.03$ & & $50.3 \pm 4.1$ & $-52.1 \pm 7.0$\\
21401842+0601496 & $13.44 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.02$ & & 214018.32+060147.5 & $12.31 \pm 0.02$ & $12.14 \pm 0.02$ & & $-147.6 \pm 8.8$ & $-215.5 \pm 8.9$\\
21402336+2651031 & $15.87 \pm 0.08$ & $15.26 \pm 0.10$ & $14.85 \pm 0.14$ & & 214023.42+265103.1 & $14.68 \pm 0.03$ & $14.51 \pm 0.05$ & & $64.2 \pm 7.5$ & $-4.2 \pm 8.3$\\
21402584-4505065 & $13.65 \pm 0.02$ & $13.10 \pm 0.03$ & $12.83 \pm 0.03$ & & 214025.91-450507.4 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $69.2 \pm 4.2$ & $-88.0 \pm 7.0$\\
21402657-6021261 & $14.17 \pm 0.03$ & $13.55 \pm 0.02$ & $13.28 \pm 0.03$ & & 214026.48-602126.6 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $-69.1 \pm 3.3$ & $-51.8 \pm 7.8$\\
21402852-8820591 & $16.26 \pm 0.13$ & $15.60 \pm 0.19$ & $14.80 \pm 0.13$ & & 214029.37-882059.0 & $14.34 \pm 0.03$ & $14.04 \pm 0.04$ & & $36.6 \pm 0.9$ & $15.4 \pm 19.9$\\
21402870-0644194 & $13.52 \pm 0.02$ & $12.96 \pm 0.02$ & $12.68 \pm 0.03$ & & 214028.70-064418.4 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $-2.5 \pm 6.2$ & $89.1 \pm 7.1$\\
21403032+1508446 & $16.80 \pm 0.15$ & $15.79 \pm 0.13$ & $15.49 \pm 0.20$ & & 214029.83+150849.3 & $15.32 \pm 0.04$ & $15.15 \pm 0.08$ & & $-601.1 \pm 25.8$ & $397.5 \pm 23.3$\\
21403103+7824389 & $16.50 \pm 0.12$ & $15.62 \pm 0.15$ & $15.19 \pm 0.17$ & & 214031.45+782440.3 & $14.48 \pm 0.03$ & $14.28 \pm 0.04$ & & $121.0 \pm 3.3$ & $129.7 \pm 21.6$\\
21403186-3046180 & $14.32 \pm 0.03$ & $13.66 \pm 0.04$ & $13.33 \pm 0.04$ & & 214031.83-304618.7 & $13.16 \pm 0.03$ & $12.96 \pm 0.03$ & & $-32.5 \pm 5.1$ & $-62.9 \pm 6.5$\\
21403281+0231428 & $12.81 \pm 0.02$ & $12.25 \pm 0.03$ & $11.94 \pm 0.02$ & & 214032.84+023142.7 & $11.72 \pm 0.02$ & $11.52 \pm 0.02$ & & $53.4 \pm 7.2$ & $-15.1 \pm 16.3$\\
21403295+1110213 & $15.79 \pm 0.06$ & $15.17 \pm 0.10$ & $14.85 \pm 0.11$ & & 214032.96+111020.4 & $14.57 \pm 0.03$ & $14.33 \pm 0.05$ & & $19.7 \pm 9.3$ & $-83.6 \pm 10.5$\\
21403342+1939385 & $14.70 \pm 0.04$ & $14.09 \pm 0.05$ & $13.72 \pm 0.04$ & & 214033.48+193938.7 & $13.51 \pm 0.03$ & $13.26 \pm 0.03$ & & $79.1 \pm 7.9$ & $11.7 \pm 7.6$\\
21403374+1928345 & $12.42 \pm 0.02$ & $11.76 \pm 0.03$ & $11.48 \pm 0.02$ & & 214033.72+192833.1 & $11.29 \pm 0.03$ & $11.10 \pm 0.02$ & & $-26.3 \pm 7.3$ & $-137.3 \pm 8.0$\\
21403390-0103402 & $15.47 \pm 0.05$ & $14.88 \pm 0.07$ & $14.48 \pm 0.08$ & & 214033.89-010340.7 & $14.27 \pm 0.03$ & $14.01 \pm 0.05$ & & $-14.8 \pm 8.1$ & $-39.2 \pm 8.1$\\
21403391-2001327 & $14.41 \pm 0.03$ & $13.85 \pm 0.04$ & $13.55 \pm 0.04$ & & 214033.98-200133.8 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $76.8 \pm 6.1$ & $-93.9 \pm 6.7$\\
21403482-3149219 & $12.37 \pm 0.02$ & $11.84 \pm 0.02$ & $11.55 \pm 0.03$ & & 214034.76-314923.1 & $11.38 \pm 0.02$ & $11.17 \pm 0.02$ & & $-64.6 \pm 4.8$ & $-98.1 \pm 6.3$\\
21403508-3031109 & $15.74 \pm 0.07$ & $15.12 \pm 0.08$ & $14.80 \pm 0.11$ & & 214035.12-303111.4 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $43.1 \pm 7.0$ & $-35.8 \pm 9.2$\\
21403599-6636355 & $14.69 \pm 0.03$ & $14.13 \pm 0.04$ & $13.79 \pm 0.05$ & & 214036.03-663636.0 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $24.4 \pm 2.4$ & $-48.3 \pm 8.7$\\
21403692+2250019 & $12.61 \pm 0.02$ & $12.06 \pm 0.03$ & $11.78 \pm 0.02$ & & 214036.91+225002.5 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $-5.7 \pm 6.3$ & $58.4 \pm 7.2$\\
21403692-1011371 & $14.79 \pm 0.04$ & $14.07 \pm 0.04$ & $13.74 \pm 0.04$ & & 214036.95-101137.2 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $39.4 \pm 6.6$ & $-6.5 \pm 6.6$\\
21403706-6646399 & $13.41 \pm 0.02$ & $12.82 \pm 0.02$ & $12.53 \pm 0.02$ & & 214037.11-664640.2 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $30.8 \pm 2.0$ & $-32.4 \pm 7.3$\\
21403742-2626549 & $14.33 \pm 0.03$ & $13.69 \pm 0.04$ & $13.36 \pm 0.03$ & & 214037.41-262655.7 & $13.17 \pm 0.02$ & $12.97 \pm 0.03$ & & $-12.4 \pm 5.4$ & $-64.0 \pm 6.5$\\
21403749+2402263 & $14.38 \pm 0.03$ & $13.84 \pm 0.04$ & $13.55 \pm 0.05$ & & 214037.53+240226.5 & $13.35 \pm 0.02$ & $13.12 \pm 0.03$ & & $46.1 \pm 5.7$ & $9.0 \pm 7.8$\\
21403768+0841586 & $14.39 \pm 0.03$ & $13.73 \pm 0.03$ & $13.38 \pm 0.04$ & & 214037.70+084159.1 & $13.03 \pm 0.02$ & $12.78 \pm 0.03$ & & $27.3 \pm 7.3$ & $54.4 \pm 9.1$\\
21403844-1108031 & $16.09 \pm 0.11$ & $15.54 \pm 0.15$ & $15.06 \pm 0.16$ & & 214038.41-110805.0 & $14.68 \pm 0.03$ & $14.44 \pm 0.06$ & & $-40.7 \pm 17.5$ & $-161.0 \pm 18.5$\\
21403921-5624545 & $14.36 \pm 0.03$ & $13.79 \pm 0.04$ & $13.49 \pm 0.05$ & & 214039.15-562454.3 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $-47.0 \pm 3.4$ & $19.7 \pm 7.5$\\
21404314+2239396 & $14.72 \pm 0.04$ & $14.21 \pm 0.04$ & $13.94 \pm 0.04$ & & 214043.19+223939.3 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $63.7 \pm 7.0$ & $-32.0 \pm 7.7$\\
21404540+0933189 & $15.12 \pm 0.04$ & $14.51 \pm 0.06$ & $14.17 \pm 0.06$ & & 214045.35+093318.8 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $-65.2 \pm 8.1$ & $-12.0 \pm 12.2$\\
21404588+0838455 & $15.13 \pm 0.04$ & $14.54 \pm 0.05$ & $14.27 \pm 0.06$ & & 214045.95+083844.8 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $100.6 \pm 8.4$ & $-64.2 \pm 9.8$\\
21404638-3049553 & $15.68 \pm 0.06$ & $15.05 \pm 0.08$ & $14.63 \pm 0.10$ & & 214046.44-304955.9 & $14.41 \pm 0.03$ & $14.15 \pm 0.05$ & & $65.8 \pm 6.3$ & $-52.1 \pm 8.1$\\
21404654+0112594 & $15.89 \pm 0.08$ & $15.31 \pm 0.09$ & $14.42 \pm 0.08$ & & 214046.47+011257.4 & $14.08 \pm 0.03$ & $13.83 \pm 0.04$ & & $-105.8 \pm 9.5$ & $-197.1 \pm 16.8$\\
21404726-1715017 & $14.83 \pm 0.05$ & $14.22 \pm 0.04$ & $13.90 \pm 0.07$ & & 214047.35-171502.1 & $13.62 \pm 0.03$ & $13.38 \pm 0.03$ & & $113.3 \pm 7.3$ & $-37.6 \pm 7.9$\\
21404762-2849362 & $15.17 \pm 0.04$ & $14.61 \pm 0.06$ & $14.22 \pm 0.06$ & & 214047.63-284937.0 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $13.2 \pm 5.8$ & $-64.1 \pm 7.1$\\
21404921+1315217 & $14.91 \pm 0.03$ & $14.38 \pm 0.05$ & $14.10 \pm 0.06$ & & 214049.24+131521.9 & $13.90 \pm 0.03$ & $13.68 \pm 0.04$ & & $47.8 \pm 7.3$ & $14.8 \pm 8.2$\\
21404947-0322367 & $12.03 \pm 0.02$ & $11.44 \pm 0.02$ & $11.14 \pm 0.02$ & & 214049.56-032237.2 & $10.98 \pm 0.02$ & $10.80 \pm 0.02$ & & $114.3 \pm 6.5$ & $-45.5 \pm 6.1$\\
21405007+7432063 & $15.93 \pm 0.08$ & $15.15 \pm 0.09$ & $14.80 \pm 0.11$ & & 214050.14+743206.7 & $14.56 \pm 0.03$ & $14.33 \pm 0.04$ & & $30.3 \pm 2.3$ & $32.7 \pm 10.1$\\
21405047+1259501 & $13.56 \pm 0.02$ & $12.96 \pm 0.02$ & $12.62 \pm 0.03$ & & 214050.59+125950.5 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $146.8 \pm 7.2$ & $33.7 \pm 6.8$\\
21405057-0839568 & $16.09 \pm 0.08$ & $15.46 \pm 0.11$ & $15.18 \pm 0.15$ & & 214050.62-083956.3 & $15.01 \pm 0.04$ & $14.80 \pm 0.07$ & & $67.1 \pm 15.9$ & $43.9 \pm 14.7$\\
21405231-3314014 & $12.93 \pm 0.03$ & $12.36 \pm 0.03$ & $12.06 \pm 0.03$ & & 214052.35-331402.1 & $11.82 \pm 0.02$ & $11.63 \pm 0.02$ & & $36.2 \pm 4.6$ & $-59.7 \pm 6.1$\\
21405389-2048306 & $15.38 \pm 0.05$ & $14.88 \pm 0.05$ & $14.49 \pm 0.07$ & & 214053.91-204832.2 & $14.34 \pm 0.03$ & $14.10 \pm 0.04$ & & $23.7 \pm 6.7$ & $-127.0 \pm 7.8$\\
21405408-2047015 & $13.11 \pm 0.02$ & $12.55 \pm 0.03$ & $12.22 \pm 0.03$ & & 214054.12-204702.4 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $50.3 \pm 5.5$ & $-73.3 \pm 6.1$\\
21405495+0644127 & $13.14 \pm 0.03$ & $12.53 \pm 0.03$ & $12.25 \pm 0.02$ & & 214054.98+064412.7 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $44.1 \pm 7.1$ & $7.8 \pm 7.0$\\
21405498+2729132 & $13.06 \pm 0.01$ & $12.50 \pm 0.02$ & $12.20 \pm 0.02$ & & 214055.14+272913.3 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $159.3 \pm 5.6$ & $9.3 \pm 5.6$\\
21405532-2124463 & $15.63 \pm 0.05$ & $15.09 \pm 0.07$ & $14.79 \pm 0.08$ & & 214055.32-212447.6 & $14.61 \pm 0.03$ & $14.43 \pm 0.05$ & & $3.2 \pm 7.1$ & $-107.7 \pm 8.2$\\
21405674+1250291 & $14.48 \pm 0.03$ & $13.92 \pm 0.04$ & $13.54 \pm 0.04$ & & 214056.77+125028.6 & $13.38 \pm 0.03$ & $13.15 \pm 0.03$ & & $31.2 \pm 6.9$ & $-40.2 \pm 7.2$\\
21405801+2235094 & $14.24 \pm 0.03$ & $13.73 \pm 0.04$ & $13.43 \pm 0.04$ & & 214058.08+223509.5 & $13.22 \pm 0.02$ & $12.96 \pm 0.03$ & & $85.3 \pm 6.9$ & $9.1 \pm 7.4$\\
21405847-0942234 & $14.62 \pm 0.02$ & $14.10 \pm 0.05$ & $13.75 \pm 0.04$ & & 214058.51-094223.9 & $13.55 \pm 0.03$ & $13.30 \pm 0.03$ & & $41.0 \pm 6.6$ & $-45.9 \pm 6.6$\\
21405878-3450189 & $14.03 \pm 0.03$ & $13.46 \pm 0.03$ & $13.19 \pm 0.04$ & & 214058.82-345019.3 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $42.9 \pm 5.1$ & $-31.0 \pm 6.2$\\
21405892+1243339 & $14.30 \pm 0.03$ & $13.70 \pm 0.03$ & $13.42 \pm 0.03$ & & 214058.87+124333.5 & $13.25 \pm 0.03$ & $13.04 \pm 0.03$ & & $-61.6 \pm 7.0$ & $-25.8 \pm 7.1$\\
21405912-7402013 & $14.77 \pm 0.04$ & $14.22 \pm 0.05$ & $13.94 \pm 0.06$ & & 214059.35-740202.4 & $13.66 \pm 0.02$ & $13.43 \pm 0.03$ & & $94.9 \pm 2.7$ & $-107.0 \pm 11.3$\\
21405953-6856260 & $13.35 \pm 0.03$ & $12.81 \pm 0.02$ & $12.53 \pm 0.02$ & & 214059.55-685625.6 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $14.5 \pm 1.7$ & $41.3 \pm 8.1$\\
21405973+2454355 & $15.69 \pm 0.07$ & $15.13 \pm 0.09$ & $14.80 \pm 0.13$ & & 214059.77+245435.3 & $14.63 \pm 0.03$ & $14.40 \pm 0.05$ & & $39.8 \pm 7.2$ & $-14.9 \pm 8.3$\\
21405984+7827270 & $15.99 \pm 0.10$ & $15.28 \pm 0.12$ & $14.86 \pm 0.12$ & & 214059.94+782727.4 & $14.59 \pm 0.03$ & $14.37 \pm 0.04$ & & $26.2 \pm 1.3$ & $42.8 \pm 10.9$\\
21410057-1803073 & $16.48 \pm 0.09$ & $15.84 \pm 0.12$ & $15.54 \pm 0.15$ & & 214100.73-180309.0 & $14.94 \pm 0.04$ & $14.60 \pm 0.06$ & & $184.2 \pm 17.5$ & $-136.7 \pm 17.6$\\
21410211+2812344 & $14.25 \pm 0.02$ & $13.64 \pm 0.03$ & $13.34 \pm 0.04$ & & 214102.14+281234.8 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $33.3 \pm 4.9$ & $28.8 \pm 6.5$\\
21410241+1358251 & $13.87 \pm 0.02$ & $13.28 \pm 0.02$ & $12.98 \pm 0.03$ & & 214102.39+135824.6 & $12.81 \pm 0.03$ & $12.62 \pm 0.03$ & & $-22.3 \pm 7.4$ & $-40.9 \pm 7.8$\\
21410247-2726048 & $16.32 \pm 0.08$ & $15.70 \pm 0.11$ & $15.39 \pm 0.15$ & & 214102.44-272603.7 & $15.16 \pm 0.04$ & $14.91 \pm 0.07$ & & $-30.1 \pm 13.2$ & $86.0 \pm 18.6$\\
21410299+1516361 & $14.72 \pm 0.03$ & $13.96 \pm 0.04$ & $13.60 \pm 0.05$ & & 214102.91+151635.3 & $13.43 \pm 0.03$ & $13.20 \pm 0.03$ & & $-93.8 \pm 7.0$ & $-67.8 \pm 7.3$\\
21410334-1953132 & $12.87 \pm 0.02$ & $12.33 \pm 0.03$ & $12.02 \pm 0.03$ & & 214103.26-195314.5 & $11.84 \pm 0.02$ & $11.67 \pm 0.02$ & & $-88.5 \pm 5.8$ & $-104.9 \pm 6.3$\\
21410420+1508434 & $15.07 \pm 0.04$ & $14.38 \pm 0.05$ & $14.03 \pm 0.06$ & & 214104.26+150844.0 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $77.7 \pm 6.6$ & $49.2 \pm 7.4$\\
21410430+0451216 & $15.82 \pm 0.06$ & $15.27 \pm 0.13$ & $14.75 \pm 0.10$ & & 214104.38+045121.8 & $14.54 \pm 0.03$ & $14.32 \pm 0.05$ & & $120.5 \pm 10.9$ & $17.0 \pm 10.5$\\
21410569-1433236 & $15.41 \pm 0.06$ & $14.82 \pm 0.06$ & $14.51 \pm 0.09$ & & 214105.73-143323.8 & $14.31 \pm 0.03$ & $14.10 \pm 0.05$ & & $49.3 \pm 9.0$ & $-20.7 \pm 8.0$\\
21410609-0954229 & $15.66 \pm 0.06$ & $15.12 \pm 0.08$ & $14.82 \pm 0.11$ & & 214106.12-095422.5 & $14.54 \pm 0.03$ & $14.19 \pm 0.05$ & & $33.6 \pm 8.1$ & $30.5 \pm 9.6$\\
21410796-7211485 & $14.24 \pm 0.03$ & $13.73 \pm 0.04$ & $13.39 \pm 0.04$ & & 214108.08-721148.7 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $58.1 \pm 2.1$ & $-16.1 \pm 9.9$\\
21410826+1123140 & $15.02 \pm 0.05$ & $14.40 \pm 0.05$ & $14.06 \pm 0.06$ & & 214108.29+112314.4 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $37.2 \pm 8.5$ & $38.5 \pm 11.2$\\
21410865-1502093 & $13.58 \pm 0.03$ & $13.00 \pm 0.03$ & $12.70 \pm 0.03$ & & 214108.65-150211.6 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $1.1 \pm 6.9$ & $-209.8 \pm 8.0$\\
21410953+2526420 & $15.29 \pm 0.05$ & $14.77 \pm 0.07$ & $14.45 \pm 0.10$ & & 214109.52+252641.5 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $-14.4 \pm 6.2$ & $-40.8 \pm 7.3$\\
21410954-2603351 & $13.68 \pm 0.02$ & $13.15 \pm 0.03$ & $12.83 \pm 0.03$ & & 214109.57-260335.4 & $12.68 \pm 0.02$ & $12.45 \pm 0.03$ & & $39.2 \pm 5.3$ & $-25.2 \pm 6.2$\\
21411207-2547158 & $14.09 \pm 0.03$ & $13.48 \pm 0.03$ & $13.17 \pm 0.03$ & & 214111.89-254717.7 & $13.01 \pm 0.02$ & $12.72 \pm 0.03$ & & $-196.3 \pm 6.7$ & $-156.8 \pm 7.0$\\
21411241-4757105 & $15.19 \pm 0.03$ & $14.61 \pm 0.05$ & $14.34 \pm 0.07$ & & 214112.44-475710.8 & $14.14 \pm 0.03$ & $13.90 \pm 0.04$ & & $27.0 \pm 4.6$ & $-23.6 \pm 7.6$\\
21411328-4251478 & $12.18 \pm 0.02$ & $11.65 \pm 0.02$ & $11.31 \pm 0.02$ & & 214113.61-425146.1 & $11.13 \pm 0.02$ & $10.95 \pm 0.02$ & & $333.8 \pm 8.8$ & $155.9 \pm 7.3$\\
21411410-6850532 & $15.54 \pm 0.06$ & $14.99 \pm 0.07$ & $14.69 \pm 0.08$ & & 214114.03-685054.5 & $14.53 \pm 0.03$ & $14.29 \pm 0.04$ & & $-38.7 \pm 2.5$ & $-121.5 \pm 9.0$\\
21411412+2417228 & $15.73 \pm 0.08$ & $15.17 \pm 0.10$ & $14.87 \pm 0.14$ & & 214114.08+241722.6 & $14.68 \pm 0.03$ & $14.48 \pm 0.05$ & & $-44.8 \pm 7.9$ & $-12.3 \pm 9.1$\\
21411429+2907247 & $15.86 \pm 0.08$ & $15.14 \pm 0.09$ & $14.86 \pm 0.14$ & & 214114.33+290724.7 & $14.65 \pm 0.03$ & $14.36 \pm 0.04$ & & $39.7 \pm 6.7$ & $6.2 \pm 8.7$\\
21411602-2603304 & $15.04 \pm 0.03$ & $14.44 \pm 0.04$ & $14.15 \pm 0.05$ & & 214116.08-260331.0 & $13.94 \pm 0.03$ & $13.72 \pm 0.04$ & & $76.0 \pm 6.2$ & $-43.6 \pm 7.1$\\
21411605-3213587 & $14.34 \pm 0.03$ & $13.77 \pm 0.03$ & $13.48 \pm 0.04$ & & 214116.05-321358.3 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $1.4 \pm 5.0$ & $33.8 \pm 6.4$\\
21411716-3953028 & $13.45 \pm 0.02$ & $12.87 \pm 0.03$ & $12.59 \pm 0.03$ & & 214117.19-395304.1 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $24.1 \pm 4.4$ & $-115.2 \pm 7.0$\\
21411819-3930172 & $16.38 \pm 0.10$ & $15.82 \pm 0.13$ & $15.44 \pm 0.18$ & & 214118.05-393017.6 & $15.05 \pm 0.04$ & $14.84 \pm 0.07$ & & $-145.1 \pm 14.8$ & $-43.3 \pm 21.7$\\
21411832-0705400 & $14.81 \pm 0.03$ & $14.23 \pm 0.05$ & $13.94 \pm 0.06$ & & 214118.37-070540.2 & $13.74 \pm 0.03$ & $13.57 \pm 0.04$ & & $68.7 \pm 9.7$ & $-15.1 \pm 8.2$\\
21412041-8656550 & $13.05 \pm 0.02$ & $12.50 \pm 0.03$ & $12.20 \pm 0.03$ & & 214120.75-865655.4 & $12.03 \pm 0.02$ & $11.78 \pm 0.02$ & & $27.7 \pm 0.7$ & $-39.1 \pm 9.0$\\
21412201-7946565 & $15.86 \pm 0.09$ & $15.31 \pm 0.10$ & $14.81 \pm 0.10$ & & 214122.18-794657.5 & $14.61 \pm 0.03$ & $14.43 \pm 0.04$ & & $47.4 \pm 1.6$ & $-96.6 \pm 12.9$\\
21412221+1258577 & $12.23 \pm 0.02$ & $11.61 \pm 0.03$ & $11.31 \pm 0.02$ & & 214122.21+125855.8 & $11.06 \pm 0.02$ & $10.89 \pm 0.02$ & & $-2.4 \pm 7.5$ & $-187.0 \pm 8.3$\\
21412391-1659150 & $15.77 \pm 0.07$ & $15.25 \pm 0.09$ & $14.82 \pm 0.10$ & & 214123.82-165913.9 & $14.65 \pm 0.03$ & $14.41 \pm 0.06$ & & $-119.6 \pm 9.2$ & $95.1 \pm 9.6$\\
21412457-4840131 & $14.50 \pm 0.04$ & $13.96 \pm 0.04$ & $13.67 \pm 0.05$ & & 214124.60-484013.3 & $13.49 \pm 0.03$ & $13.27 \pm 0.03$ & & $23.8 \pm 3.8$ & $-21.5 \pm 7.0$\\
21412468-5335462 & $14.98 \pm 0.05$ & $14.47 \pm 0.05$ & $14.19 \pm 0.07$ & & 214124.76-533546.6 & $13.97 \pm 0.03$ & $13.78 \pm 0.04$ & & $62.1 \pm 4.3$ & $-34.1 \pm 8.3$\\
21412650-6822379 & $15.08 \pm 0.05$ & $14.51 \pm 0.05$ & $14.15 \pm 0.07$ & & 214126.54-682238.7 & $13.94 \pm 0.03$ & $13.77 \pm 0.04$ & & $25.5 \pm 2.4$ & $-76.9 \pm 8.4$\\
21412666-1519131 & $15.82 \pm 0.07$ & $15.09 \pm 0.09$ & $14.78 \pm 0.12$ & & 214126.66-151913.8 & $14.52 \pm 0.04$ & $14.30 \pm 0.06$ & & $2.9 \pm 9.7$ & $-61.7 \pm 10.3$\\
21412709-4057126 & $12.83 \pm 0.02$ & $12.23 \pm 0.03$ & $11.92 \pm 0.03$ & & 214127.11-405713.1 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $28.4 \pm 4.6$ & $-49.0 \pm 7.3$\\
21412747-3054160 & $16.11 \pm 0.08$ & $15.59 \pm 0.10$ & $15.12 \pm 0.13$ & & 214127.47-305417.7 & $14.93 \pm 0.03$ & $14.64 \pm 0.06$ & & $-1.5 \pm 11.5$ & $-146.7 \pm 16.9$\\
21412894+1558360 & $14.74 \pm 0.04$ & $14.10 \pm 0.04$ & $13.83 \pm 0.06$ & & 214128.93+155835.5 & $13.65 \pm 0.03$ & $13.48 \pm 0.03$ & & $-15.0 \pm 7.3$ & $-53.6 \pm 9.4$\\
21412902+2652092 & $14.13 \pm 0.02$ & $13.59 \pm 0.03$ & $13.31 \pm 0.04$ & & 214129.06+265209.3 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $41.7 \pm 5.0$ & $9.1 \pm 5.9$\\
21413154-3156163 & $14.81 \pm 0.04$ & $14.29 \pm 0.04$ & $13.96 \pm 0.06$ & & 214131.58-315616.9 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $35.7 \pm 5.3$ & $-49.6 \pm 6.7$\\
21413161-8037073 & $13.74 \pm 0.03$ & $13.16 \pm 0.03$ & $12.86 \pm 0.03$ & & 214131.45-803706.7 & $12.67 \pm 0.02$ & $12.46 \pm 0.02$ & & $-40.4 \pm 1.2$ & $62.3 \pm 11.9$\\
21413194-8243598 & $13.74 \pm 0.02$ & $13.22 \pm 0.03$ & $12.95 \pm 0.03$ & & 214131.81-824400.4 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $-25.0 \pm 0.8$ & $-65.2 \pm 9.2$\\
21413201-4523093 & $14.72 \pm 0.04$ & $14.20 \pm 0.05$ & $13.93 \pm 0.05$ & & 214132.04-452309.9 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $21.5 \pm 4.4$ & $-48.4 \pm 7.2$\\
21413202-0427430 & $15.60 \pm 0.05$ & $15.09 \pm 0.09$ & $14.74 \pm 0.09$ & & 214131.97-042742.8 & $14.47 \pm 0.03$ & $14.22 \pm 0.06$ & & $-55.9 \pm 8.7$ & $20.9 \pm 10.5$\\
21413264-0122596 & $15.87 \pm 0.07$ & $15.36 \pm 0.10$ & $15.09 \pm 0.13$ & & 214132.68-012259.7 & $14.72 \pm 0.03$ & $14.47 \pm 0.06$ & & $50.2 \pm 9.6$ & $-8.2 \pm 10.1$\\
21413281+1047298 & $15.08 \pm 0.04$ & $14.53 \pm 0.05$ & $14.23 \pm 0.08$ & & 214132.79+104729.1 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $-17.0 \pm 8.9$ & $-75.5 \pm 9.3$\\
21413305-0231040 & $16.05 \pm 0.08$ & $15.42 \pm 0.10$ & $15.09 \pm 0.14$ & & 214133.08-023104.6 & $14.63 \pm 0.03$ & $14.32 \pm 0.06$ & & $35.1 \pm 9.6$ & $-56.2 \pm 11.0$\\
21413341-7741486 & $13.89 \pm 0.03$ & $13.28 \pm 0.03$ & $12.92 \pm 0.03$ & & 214132.96-774148.9 & $12.74 \pm 0.02$ & $12.51 \pm 0.02$ & & $-144.0 \pm 3.7$ & $-30.1 \pm 11.8$\\
21413370-7835018 & $15.56 \pm 0.06$ & $14.91 \pm 0.07$ & $14.61 \pm 0.10$ & & 214134.09-783502.2 & $14.43 \pm 0.03$ & $14.26 \pm 0.04$ & & $116.8 \pm 3.2$ & $-35.6 \pm 10.0$\\
21413405-3758165 & $13.65 \pm 0.03$ & $13.07 \pm 0.02$ & $12.75 \pm 0.02$ & & 214134.08-375817.6 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $40.8 \pm 5.1$ & $-109.2 \pm 7.8$\\
21413413-2404460 & $13.36 \pm 0.03$ & $12.79 \pm 0.04$ & $12.48 \pm 0.03$ & & 214134.16-240446.5 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $40.8 \pm 8.4$ & $-41.3 \pm 6.1$\\
21413717+2240032 & $13.99 \pm 0.03$ & $13.45 \pm 0.04$ & $13.18 \pm 0.04$ & & 214137.16+224002.8 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $-12.0 \pm 7.1$ & $-44.7 \pm 8.1$\\
21413841-2033357 & $15.37 \pm 0.04$ & $14.70 \pm 0.06$ & $14.34 \pm 0.05$ & & 214138.39-203336.4 & $13.97 \pm 0.03$ & $13.79 \pm 0.04$ & & $-24.5 \pm 6.3$ & $-57.7 \pm 7.0$\\
21413844-6959367 & $14.98 \pm 0.04$ & $14.40 \pm 0.05$ & $14.01 \pm 0.05$ & & 214138.70-695938.0 & $13.77 \pm 0.03$ & $13.53 \pm 0.03$ & & $135.1 \pm 3.9$ & $-134.9 \pm 8.4$\\
21413904-4626033 & $16.23 \pm 0.10$ & $15.60 \pm 0.12$ & $15.29 \pm 0.15$ & & 214139.12-462603.9 & $15.08 \pm 0.03$ & $14.88 \pm 0.06$ & & $78.6 \pm 8.4$ & $-59.8 \pm 18.8$\\
21414087+1756298 & $15.50 \pm 0.06$ & $14.91 \pm 0.09$ & $14.60 \pm 0.10$ & & 214140.83+175629.9 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $-55.4 \pm 9.9$ & $11.6 \pm 12.4$\\
21414181-4346345 & $14.44 \pm 0.03$ & $13.82 \pm 0.04$ & $13.51 \pm 0.04$ & & 214141.77-434634.8 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $-39.0 \pm 4.3$ & $-33.3 \pm 6.9$\\
21414268-3445295 & $14.97 \pm 0.04$ & $14.42 \pm 0.05$ & $14.04 \pm 0.06$ & & 214142.71-344530.1 & $13.87 \pm 0.03$ & $13.69 \pm 0.04$ & & $27.5 \pm 5.2$ & $-48.5 \pm 6.9$\\
21414396-0350357 & $14.70 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.05$ & & 214143.96-035036.2 & $13.58 \pm 0.03$ & $13.35 \pm 0.04$ & & $-3.2 \pm 7.1$ & $-36.7 \pm 7.2$\\
21414508+1448155 & $15.43 \pm 0.05$ & $14.80 \pm 0.06$ & $14.48 \pm 0.08$ & & 214145.12+144814.4 & $14.26 \pm 0.03$ & $14.07 \pm 0.04$ & & $50.1 \pm 8.0$ & $-91.3 \pm 8.6$\\
21414509+7414503 & $16.03 \pm 0.10$ & $15.46 \pm 0.13$ & $15.14 \pm 0.12$ & & 214145.18+741450.5 & $14.94 \pm 0.03$ & $14.73 \pm 0.04$ & & $38.3 \pm 2.8$ & $27.9 \pm 13.1$\\
21414535-2200007 & $13.01 \pm 0.02$ & $12.44 \pm 0.03$ & $12.15 \pm 0.02$ & & 214145.49-220001.2 & $11.93 \pm 0.02$ & $11.75 \pm 0.02$ & & $173.8 \pm 7.0$ & $-42.8 \pm 7.3$\\
21414550-4532454 & $14.59 \pm 0.03$ & $14.02 \pm 0.04$ & $13.73 \pm 0.04$ & & 214145.49-453246.1 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-11.7 \pm 4.2$ & $-58.3 \pm 7.9$\\
21414616+1136241 & $14.87 \pm 0.03$ & $14.34 \pm 0.05$ & $14.06 \pm 0.06$ & & 214146.19+113623.7 & $13.84 \pm 0.03$ & $13.64 \pm 0.04$ & & $39.7 \pm 8.7$ & $-40.4 \pm 8.9$\\
21414678-2704542 & $10.70 \pm 0.02$ & $10.10 \pm 0.02$ & $9.79 \pm 0.02$ & & 214146.91-270457.5 & $9.58 \pm 0.02$ & $9.40 \pm 0.02$ & & $147.0 \pm 5.7$ & $-268.6 \pm 8.0$\\
21414846+2258144 & $12.60 \pm 0.02$ & $12.01 \pm 0.03$ & $11.69 \pm 0.02$ & & 214148.39+225813.9 & $11.49 \pm 0.02$ & $11.32 \pm 0.02$ & & $-90.0 \pm 7.1$ & $-57.4 \pm 7.8$\\
21414897-1450421 & $15.10 \pm 0.04$ & $14.52 \pm 0.05$ & $14.23 \pm 0.06$ & & 214148.96-145042.7 & $14.01 \pm 0.03$ & $13.75 \pm 0.04$ & & $-17.6 \pm 7.2$ & $-56.2 \pm 8.3$\\
21414904+1024058 & $13.89 \pm 0.03$ & $13.25 \pm 0.03$ & $12.96 \pm 0.03$ & & 214149.08+102405.8 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $60.7 \pm 8.2$ & $-2.8 \pm 9.0$\\
21414934-3827399 & $14.22 \pm 0.02$ & $13.63 \pm 0.04$ & $13.35 \pm 0.04$ & & 214149.41-382740.0 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $78.5 \pm 5.5$ & $-7.1 \pm 7.5$\\
21415056+3202016 & $15.51 \pm 0.06$ & $14.94 \pm 0.10$ & $14.59 \pm 0.11$ & & 214150.51+320201.7 & $14.32 \pm 0.04$ & $14.11 \pm 0.05$ & & $-49.3 \pm 7.2$ & $12.2 \pm 8.5$\\
21415077-1744563 & $13.77 \pm 0.03$ & $13.20 \pm 0.03$ & $12.93 \pm 0.03$ & & 214150.80-174456.3 & $12.77 \pm 0.02$ & $12.58 \pm 0.03$ & & $41.7 \pm 7.0$ & $5.6 \pm 7.4$\\
21415277-8657140 & $12.52 \pm 0.02$ & $11.97 \pm 0.03$ & $11.69 \pm 0.02$ & & 214153.09-865714.4 & $11.51 \pm 0.02$ & $11.27 \pm 0.02$ & & $26.2 \pm 0.7$ & $-37.8 \pm 9.0$\\
21415327+1523148 & $14.62 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.05$ & & 214153.31+152314.4 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $46.4 \pm 7.5$ & $-39.7 \pm 6.6$\\
21415359-3014249 & $14.19 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.03$ & & 214153.64-301425.0 & $13.12 \pm 0.03$ & $12.94 \pm 0.03$ & & $53.6 \pm 5.3$ & $-10.0 \pm 6.4$\\
21415440+2835194 & $14.76 \pm 0.04$ & $14.24 \pm 0.04$ & $13.92 \pm 0.07$ & & 214154.44+283519.4 & $13.70 \pm 0.03$ & $13.53 \pm 0.03$ & & $36.0 \pm 5.1$ & $0.8 \pm 6.1$\\
21415505-5118506 & $15.07 \pm 0.04$ & $14.18 \pm 0.05$ & $13.66 \pm 0.03$ & & 214155.87-511853.4 & $12.92 \pm 0.02$ & $12.47 \pm 0.02$ & & $707.1 \pm 16.7$ & $-257.7 \pm 9.0$\\
21415602-2447291 & $14.20 \pm 0.03$ & $13.58 \pm 0.04$ & $13.27 \pm 0.03$ & & 214156.01-244729.5 & $13.10 \pm 0.03$ & $12.92 \pm 0.03$ & & $-6.0 \pm 5.5$ & $-36.3 \pm 6.4$\\
21415716-3900341 & $14.37 \pm 0.03$ & $13.79 \pm 0.03$ & $13.50 \pm 0.04$ & & 214157.12-390034.4 & $13.30 \pm 0.03$ & $13.11 \pm 0.03$ & & $-48.8 \pm 5.8$ & $-30.8 \pm 7.7$\\
21415776-0616465 & $12.75 \pm 0.02$ & $12.17 \pm 0.03$ & $11.86 \pm 0.03$ & & 214157.80-061646.9 & $11.63 \pm 0.02$ & $11.41 \pm 0.02$ & & $52.4 \pm 6.8$ & $-34.7 \pm 6.0$\\
21415778-5732283 & $14.97 \pm 0.04$ & $14.37 \pm 0.04$ & $14.09 \pm 0.06$ & & 214157.91-573228.7 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $107.5 \pm 4.5$ & $-38.6 \pm 8.2$\\
21415910-0833322 & $11.79 \pm 0.02$ & $11.23 \pm 0.02$ & $10.95 \pm 0.02$ & & 214159.19-083332.0 & $10.79 \pm 0.02$ & $10.61 \pm 0.02$ & & $102.0 \pm 6.9$ & $19.1 \pm 5.9$\\
21415996-1455557 & $15.86 \pm 0.06$ & $15.26 \pm 0.09$ & $14.91 \pm 0.12$ & & 214159.93-145555.9 & $14.64 \pm 0.03$ & $14.38 \pm 0.06$ & & $-39.9 \pm 8.9$ & $-24.1 \pm 9.9$\\
21420053-7802486 & $14.45 \pm 0.03$ & $13.83 \pm 0.03$ & $13.55 \pm 0.04$ & & 214200.80-780248.7 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $85.6 \pm 2.4$ & $-4.3 \pm 13.9$\\
21420093-5315513 & $14.20 \pm 0.03$ & $13.68 \pm 0.03$ & $13.39 \pm 0.04$ & & 214201.05-531551.6 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $92.5 \pm 3.8$ & $-33.1 \pm 6.9$\\
21420102-2635089 & $13.60 \pm 0.02$ & $13.01 \pm 0.02$ & $12.74 \pm 0.02$ & & 214201.00-263509.3 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $-26.0 \pm 5.1$ & $-36.0 \pm 6.8$\\
21420129-1538274 & $14.03 \pm 0.03$ & $13.47 \pm 0.03$ & $13.14 \pm 0.03$ & & 214201.26-153828.4 & $12.93 \pm 0.03$ & $12.71 \pm 0.03$ & & $-30.6 \pm 6.3$ & $-90.4 \pm 6.9$\\
21420156-3749020 & $13.38 \pm 0.02$ & $12.84 \pm 0.02$ & $12.55 \pm 0.03$ & & 214201.71-374902.6 & $12.36 \pm 0.02$ & $12.13 \pm 0.02$ & & $180.8 \pm 6.8$ & $-61.2 \pm 7.4$\\
21420172-5522503 & $15.11 \pm 0.04$ & $14.44 \pm 0.05$ & $14.16 \pm 0.07$ & & 214201.78-552250.5 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $46.5 \pm 3.9$ & $-21.6 \pm 9.0$\\
21420215+1727414 & $11.81 \pm 0.02$ & $11.22 \pm 0.02$ & $10.94 \pm 0.02$ & & 214202.09+172739.5 & $10.75 \pm 0.02$ & $10.57 \pm 0.02$ & & $-69.5 \pm 7.0$ & $-154.0 \pm 8.0$\\
21420232-0335107 & $11.02 \pm 0.02$ & $10.44 \pm 0.03$ & $10.17 \pm 0.02$ & & 214202.47-033511.6 & $9.98 \pm 0.02$ & $9.82 \pm 0.02$ & & $198.7 \pm 7.3$ & $-71.6 \pm 6.0$\\
21420331-3105163 & $14.96 \pm 0.04$ & $14.42 \pm 0.05$ & $14.14 \pm 0.06$ & & 214203.34-310516.3 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $34.8 \pm 5.6$ & $0.3 \pm 7.5$\\
21420388-8349132 & $14.68 \pm 0.03$ & $14.11 \pm 0.05$ & $13.84 \pm 0.05$ & & 214204.30-834913.4 & $13.59 \pm 0.03$ & $13.34 \pm 0.03$ & & $69.3 \pm 1.8$ & $-19.8 \pm 13.0$\\
21420512-3929334 & $16.37 \pm 0.13$ & $15.70 \pm 0.13$ & $15.37 \pm 0.15$ & & 214205.05-392933.2 & $14.99 \pm 0.04$ & $14.82 \pm 0.07$ & & $-76.1 \pm 12.3$ & $23.7 \pm 20.9$\\
21420560+2251273 & $13.93 \pm 0.03$ & $13.40 \pm 0.03$ & $13.11 \pm 0.04$ & & 214205.61+225126.8 & $12.91 \pm 0.02$ & $12.71 \pm 0.03$ & & $4.9 \pm 7.1$ & $-45.3 \pm 7.3$\\
21420580-3101162 & $15.84 \pm 0.07$ & $14.77 \pm 0.05$ & $13.97 \pm 0.05$ & & 214205.85-310117.6 & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & $57.8 \pm 5.5$ & $-114.0 \pm 7.7$\\
21420644+1422205 & $16.50 \pm 0.12$ & $15.82 \pm 0.14$ & $15.38 \pm 0.21$ & & 214206.34+142220.0 & $14.97 \pm 0.04$ & $14.79 \pm 0.06$ & & $-117.7 \pm 21.0$ & $-44.8 \pm 23.0$\\
21420761+1545292 & $14.62 \pm 0.03$ & $14.08 \pm 0.03$ & $13.75 \pm 0.05$ & & 214207.64+154529.1 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $37.9 \pm 6.9$ & $-4.8 \pm 6.6$\\
21420853+1111017 & $14.98 \pm 0.03$ & $14.39 \pm 0.04$ & $14.08 \pm 0.05$ & & 214208.48+111100.8 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $-59.8 \pm 8.9$ & $-91.5 \pm 10.9$\\
21420939-3429402 & $13.90 \pm 0.03$ & $13.34 \pm 0.03$ & $13.07 \pm 0.04$ & & 214209.52-342940.5 & $12.82 \pm 0.02$ & $12.60 \pm 0.03$ & & $140.6 \pm 5.5$ & $-25.7 \pm 6.3$\\
21421059-2408420 & $16.14 \pm 0.08$ & $15.41 \pm 0.12$ & $15.11 \pm 0.12$ & & 214210.59-240843.2 & $14.51 \pm 0.03$ & $14.30 \pm 0.05$ & & $-2.8 \pm 10.5$ & $-95.3 \pm 12.4$\\
21421071+2834286 & $14.01 \pm 0.03$ & $13.37 \pm 0.02$ & $13.10 \pm 0.04$ & & 214210.66+283428.0 & $12.92 \pm 0.02$ & $12.75 \pm 0.03$ & & $-43.6 \pm 4.8$ & $-45.2 \pm 5.8$\\
21421074+1655053 & $16.33 \pm 0.11$ & $15.39 \pm 0.09$ & $14.78 \pm 0.11$ & & 214210.71+165505.2 & $14.31 \pm 0.03$ & $13.89 \pm 0.04$ & & $-46.1 \pm 9.2$ & $-13.6 \pm 9.1$\\
21421089-3133250 & $15.04 \pm 0.04$ & $14.52 \pm 0.05$ & $14.12 \pm 0.07$ & & 214210.94-313325.2 & $13.92 \pm 0.03$ & $13.69 \pm 0.04$ & & $59.0 \pm 5.6$ & $-9.7 \pm 6.9$\\
21421129+2728381 & $14.79 \pm 0.04$ & $14.26 \pm 0.05$ & $13.98 \pm 0.07$ & & 214211.27+272837.7 & $13.79 \pm 0.03$ & $13.57 \pm 0.03$ & & $-24.2 \pm 6.1$ & $-31.8 \pm 6.2$\\
21421171+7421272 & $16.54 \pm 0.15$ & $15.38 \pm 0.15$ & $14.82 \pm 0.11$ & & 214211.60+742126.6 & $14.20 \pm 0.03$ & $13.94 \pm 0.03$ & & $-46.7 \pm 2.9$ & $-57.6 \pm 12.9$\\
21421219-1125395 & $13.93 \pm 0.03$ & $13.33 \pm 0.03$ & $13.04 \pm 0.03$ & & 214212.21-112540.2 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $23.8 \pm 7.5$ & $-55.9 \pm 7.8$\\
21421225+3127420 & $11.98 \pm 0.02$ & $11.34 \pm 0.02$ & $11.04 \pm 0.02$ & & 214212.50+312741.6 & $10.87 \pm 0.02$ & $10.69 \pm 0.02$ & & $275.2 \pm 7.5$ & $-34.5 \pm 6.0$\\
21421262-7552578 & $14.28 \pm 0.03$ & $13.74 \pm 0.04$ & $13.43 \pm 0.05$ & & 214212.75-755258.2 & $13.25 \pm 0.03$ & $13.08 \pm 0.03$ & & $45.8 \pm 1.7$ & $-44.4 \pm 10.1$\\
21421395-1319171 & $15.09 \pm 0.04$ & $14.55 \pm 0.06$ & $14.25 \pm 0.08$ & & 214213.92-131918.4 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $-33.5 \pm 7.5$ & $-117.9 \pm 8.7$\\
21421427-1423131 & $15.59 \pm 0.05$ & $14.96 \pm 0.07$ & $14.59 \pm 0.09$ & & 214214.35-142313.9 & $14.41 \pm 0.03$ & $14.02 \pm 0.04$ & & $106.4 \pm 8.6$ & $-76.2 \pm 8.2$\\
21421568+1557003 & $16.67 \pm 0.13$ & $15.91 \pm 0.14$ & $15.52 \pm 0.20$ & & 214215.72+155659.0 & $15.31 \pm 0.04$ & $14.89 \pm 0.07$ & & $42.2 \pm 24.0$ & $-109.2 \pm 22.2$\\
21421659+1837249 & $13.34 \pm 0.02$ & $12.70 \pm 0.03$ & $12.41 \pm 0.02$ & & 214216.55+183724.0 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $-40.2 \pm 6.4$ & $-77.3 \pm 7.8$\\
21421765+1344146 & $15.90 \pm 0.08$ & $15.39 \pm 0.10$ & $15.05 \pm 0.15$ & & 214217.70+134414.6 & $14.68 \pm 0.03$ & $14.46 \pm 0.05$ & & $57.5 \pm 10.9$ & $2.3 \pm 11.4$\\
21421917+1041299 & $10.91 \pm 0.02$ & $10.30 \pm 0.02$ & $10.03 \pm 0.02$ & & 214219.21+104128.9 & $9.87 \pm 0.02$ & $9.68 \pm 0.02$ & & $69.8 \pm 7.0$ & $-91.7 \pm 9.9$\\
21421943-4121285 & $14.08 \pm 0.03$ & $13.51 \pm 0.04$ & $13.19 \pm 0.04$ & & 214219.46-412129.2 & $13.03 \pm 0.02$ & $12.85 \pm 0.03$ & & $34.4 \pm 4.5$ & $-65.4 \pm 7.7$\\
21421957-0502535 & $13.52 \pm 0.03$ & $12.98 \pm 0.03$ & $12.70 \pm 0.03$ & & 214219.38-050255.7 & $12.50 \pm 0.02$ & $12.27 \pm 0.02$ & & $-248.1 \pm 8.1$ & $-188.3 \pm 7.9$\\
21422030-3638428 & $14.60 \pm 0.04$ & $13.91 \pm 0.03$ & $13.60 \pm 0.04$ & & 214220.31-363843.8 & $13.44 \pm 0.03$ & $13.22 \pm 0.03$ & & $11.8 \pm 5.1$ & $-89.6 \pm 7.4$\\
21422074-3118572 & $15.09 \pm 0.05$ & $14.57 \pm 0.05$ & $14.18 \pm 0.06$ & & 214220.75-311857.9 & $14.03 \pm 0.03$ & $13.79 \pm 0.04$ & & $7.6 \pm 5.5$ & $-57.0 \pm 7.0$\\
21422137-5206497 & $15.13 \pm 0.05$ & $14.44 \pm 0.05$ & $13.73 \pm 0.04$ & & 214221.36-520651.2 & $13.44 \pm 0.02$ & $13.16 \pm 0.03$ & & $-12.5 \pm 3.4$ & $-137.3 \pm 7.6$\\
21422141-7437350 & $14.26 \pm 0.03$ & $13.73 \pm 0.04$ & $13.35 \pm 0.05$ & & 214221.66-743735.4 & $13.18 \pm 0.02$ & $12.97 \pm 0.03$ & & $97.4 \pm 2.8$ & $-34.1 \pm 8.2$\\
21422254-3543409 & $14.99 \pm 0.04$ & $14.41 \pm 0.05$ & $14.10 \pm 0.05$ & & 214222.51-354341.1 & $13.92 \pm 0.03$ & $13.70 \pm 0.03$ & & $-32.8 \pm 4.9$ & $-16.1 \pm 7.3$\\
21422531-2624036 & $11.32 \pm 0.02$ & $10.77 \pm 0.02$ & $10.47 \pm 0.02$ & & 214225.28-262407.4 & $10.23 \pm 0.02$ & $10.04 \pm 0.02$ & & $-38.4 \pm 4.9$ & $-312.4 \pm 8.6$\\
21422692-7613371 & $16.31 \pm 0.11$ & $15.59 \pm 0.14$ & $14.96 \pm 0.13$ & & 214227.54-761337.0 & $14.73 \pm 0.03$ & $14.40 \pm 0.04$ & & $219.8 \pm 5.9$ & $18.0 \pm 19.9$\\
21422715-2038232 & $16.56 \pm 0.14$ & $15.61 \pm 0.12$ & $14.84 \pm 0.12$ & & 214227.13-203824.9 & $14.43 \pm 0.03$ & $14.09 \pm 0.04$ & & $-22.4 \pm 11.8$ & $-149.5 \pm 14.4$\\
21422748-5225440 & $12.78 \pm 0.02$ & $12.21 \pm 0.02$ & $11.91 \pm 0.02$ & & 214227.53-522544.3 & $11.75 \pm 0.02$ & $11.59 \pm 0.02$ & & $40.6 \pm 3.2$ & $-34.5 \pm 6.6$\\
21422776-0847194 & $13.34 \pm 0.02$ & $12.76 \pm 0.03$ & $12.39 \pm 0.03$ & & 214227.86-084719.7 & $12.20 \pm 0.02$ & $11.97 \pm 0.02$ & & $124.8 \pm 6.6$ & $-27.6 \pm 7.6$\\
21422803-3241457 & $11.82 \pm 0.02$ & $11.20 \pm 0.02$ & $10.88 \pm 0.02$ & & 214228.17-324146.6 & $10.70 \pm 0.02$ & $10.50 \pm 0.02$ & & $147.9 \pm 5.9$ & $-69.7 \pm 6.1$\\
21422813-0026510 & $14.46 \pm 0.03$ & $13.85 \pm 0.04$ & $13.48 \pm 0.04$ & & 214228.14-002651.4 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $9.5 \pm 7.2$ & $-37.9 \pm 7.2$\\
21422838-2016536 & $15.51 \pm 0.06$ & $14.94 \pm 0.08$ & $14.61 \pm 0.08$ & & 214228.35-201654.4 & $14.44 \pm 0.03$ & $14.25 \pm 0.05$ & & $-41.0 \pm 8.3$ & $-73.7 \pm 8.9$\\
21422890+1621157 & $13.28 \pm 0.02$ & $12.70 \pm 0.02$ & $12.43 \pm 0.02$ & & 214228.97+162115.6 & $12.26 \pm 0.02$ & $12.09 \pm 0.02$ & & $82.7 \pm 5.9$ & $-13.7 \pm 6.7$\\
21422909-3439268 & $14.75 \pm 0.03$ & $14.10 \pm 0.04$ & $13.79 \pm 0.05$ & & 214229.12-343927.7 & $13.55 \pm 0.02$ & $13.37 \pm 0.03$ & & $36.6 \pm 4.9$ & $-77.0 \pm 6.7$\\
21422965+2329132 & $11.21 \pm 0.02$ & $10.61 \pm 0.03$ & $10.31 \pm 0.02$ & & 214229.65+232909.4 & $10.14 \pm 0.02$ & $9.96 \pm 0.02$ & & $8.3 \pm 6.4$ & $-352.9 \pm 10.9$\\
21423290+2724037 & $15.93 \pm 0.09$ & $15.37 \pm 0.09$ & $15.02 \pm 0.11$ & & 214232.99+272403.8 & $14.68 \pm 0.03$ & $14.49 \pm 0.05$ & & $114.8 \pm 8.6$ & $11.9 \pm 9.1$\\
21423310-6110496 & $12.92 \pm 0.03$ & $12.40 \pm 0.03$ & $12.09 \pm 0.03$ & & 214233.18-611050.0 & $11.87 \pm 0.02$ & $11.68 \pm 0.02$ & & $62.3 \pm 2.9$ & $-36.2 \pm 7.4$\\
21423390+2238315 & $13.07 \pm 0.02$ & $12.52 \pm 0.03$ & $12.23 \pm 0.02$ & & 214233.88+223830.7 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $-19.3 \pm 6.6$ & $-83.3 \pm 6.9$\\
21423539+0459013 & $15.90 \pm 0.08$ & $15.33 \pm 0.12$ & $15.02 \pm 0.13$ & & 214235.43+045901.1 & $14.79 \pm 0.03$ & $14.59 \pm 0.06$ & & $65.9 \pm 13.4$ & $-19.9 \pm 11.1$\\
21423569-1716258 & $15.43 \pm 0.05$ & $14.86 \pm 0.08$ & $14.55 \pm 0.09$ & & 214235.73-171626.4 & $14.35 \pm 0.03$ & $14.14 \pm 0.05$ & & $46.4 \pm 7.6$ & $-59.5 \pm 8.2$\\
21423694+0426202 & $13.83 \pm 0.03$ & $13.23 \pm 0.03$ & $12.96 \pm 0.04$ & & 214237.00+042620.6 & $12.73 \pm 0.02$ & $12.52 \pm 0.03$ & & $92.1 \pm 10.1$ & $40.8 \pm 7.3$\\
21423989+0001420 & $15.97 \pm 0.07$ & $15.37 \pm 0.10$ & $15.07 \pm 0.14$ & & 214239.85+000141.5 & $14.86 \pm 0.03$ & $14.63 \pm 0.07$ & & $-49.8 \pm 10.3$ & $-38.0 \pm 10.3$\\
21423991-3138389 & $13.43 \pm 0.03$ & $12.89 \pm 0.03$ & $12.54 \pm 0.03$ & & 214239.88-313839.0 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $-31.6 \pm 4.8$ & $-12.0 \pm 6.0$\\
21424089+1028465 & $15.78 \pm 0.08$ & $15.21 \pm 0.11$ & $14.89 \pm 0.12$ & & 214240.88+102845.8 & $14.66 \pm 0.03$ & $14.46 \pm 0.05$ & & $-11.7 \pm 10.4$ & $-67.5 \pm 13.2$\\
21424167-3425574 & $14.70 \pm 0.03$ & $14.05 \pm 0.04$ & $13.74 \pm 0.04$ & & 214241.66-342558.0 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $-14.6 \pm 4.9$ & $-55.2 \pm 6.7$\\
21424232+0534325 & $15.91 \pm 0.08$ & $15.39 \pm 0.12$ & $14.97 \pm 0.12$ & & 214242.28+053431.7 & $14.81 \pm 0.04$ & $14.58 \pm 0.06$ & & $-52.5 \pm 12.1$ & $-82.5 \pm 11.7$\\
21424269+1443576 & $13.25 \pm 0.02$ & $12.73 \pm 0.03$ & $12.46 \pm 0.03$ & & 214242.72+144356.7 & $12.23 \pm 0.02$ & $12.00 \pm 0.02$ & & $46.7 \pm 6.9$ & $-94.4 \pm 9.0$\\
21424292+7951107 & $14.27 \pm 0.03$ & $13.69 \pm 0.04$ & $13.32 \pm 0.05$ & & 214243.07+795111.7 & $13.16 \pm 0.02$ & $12.97 \pm 0.02$ & & $38.7 \pm 1.2$ & $88.7 \pm 9.7$\\
21424479+1947582 & $16.72 \pm 0.19$ & $15.63 \pm 0.15$ & $15.22 \pm 0.14$ & & 214244.74+194757.1 & $14.83 \pm 0.03$ & $14.53 \pm 0.05$ & & $-62.9 \pm 21.7$ & $-101.1 \pm 21.8$\\
21424558+1231337 & $13.82 \pm 0.02$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 214245.62+123133.3 & $12.79 \pm 0.03$ & $12.60 \pm 0.03$ & & $51.4 \pm 7.2$ & $-32.5 \pm 8.9$\\
21424650+0651553 & $13.81 \pm 0.03$ & $13.15 \pm 0.03$ & $12.86 \pm 0.03$ & & 214246.60+065156.0 & $12.68 \pm 0.02$ & $12.47 \pm 0.03$ & & $153.4 \pm 8.4$ & $70.8 \pm 7.7$\\
21425082-4628476 & $12.19 \pm 0.02$ & $11.65 \pm 0.03$ & $11.37 \pm 0.02$ & & 214250.88-462847.8 & $11.22 \pm 0.02$ & $11.02 \pm 0.02$ & & $58.7 \pm 3.8$ & $-22.6 \pm 6.5$\\
21425217-6335499 & $14.09 \pm 0.03$ & $13.45 \pm 0.04$ & $13.13 \pm 0.03$ & & 214252.17-633550.3 & $12.89 \pm 0.02$ & $12.67 \pm 0.03$ & & $5.2 \pm 2.3$ & $-41.9 \pm 7.6$\\
21425315-0137078 & $14.96 \pm 0.04$ & $14.42 \pm 0.04$ & $14.14 \pm 0.06$ & & 214253.15-013709.2 & $13.90 \pm 0.03$ & $13.65 \pm 0.04$ & & $-0.9 \pm 7.0$ & $-113.1 \pm 7.3$\\
21425348-1826107 & $13.06 \pm 0.02$ & $12.53 \pm 0.03$ & $12.20 \pm 0.02$ & & 214253.70-182610.3 & $12.00 \pm 0.02$ & $11.83 \pm 0.02$ & & $283.8 \pm 9.3$ & $38.2 \pm 8.2$\\
21425685-8451518 & $13.95 \pm 0.03$ & $13.31 \pm 0.03$ & $12.95 \pm 0.03$ & & 214256.13-845150.6 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $-97.2 \pm 2.5$ & $115.9 \pm 15.0$\\
21425850-6548167 & $12.62 \pm 0.02$ & $12.06 \pm 0.02$ & $11.76 \pm 0.02$ & & 214258.40-654816.9 & $11.53 \pm 0.02$ & $11.32 \pm 0.02$ & & $-67.0 \pm 2.6$ & $-23.2 \pm 9.0$\\
21425920-5108590 & $15.69 \pm 0.07$ & $15.12 \pm 0.09$ & $14.59 \pm 0.10$ & & 214259.16-510859.1 & $14.25 \pm 0.03$ & $14.04 \pm 0.04$ & & $-31.4 \pm 4.3$ & $-7.1 \pm 8.3$\\
21425978-3415131 & $14.66 \pm 0.04$ & $14.12 \pm 0.04$ & $13.85 \pm 0.04$ & & 214259.88-341513.0 & $13.67 \pm 0.03$ & $13.50 \pm 0.03$ & & $105.3 \pm 5.9$ & $5.3 \pm 6.7$\\
21425990-0042584 & $14.05 \pm 0.03$ & $13.43 \pm 0.03$ & $13.09 \pm 0.04$ & & 214259.87-004258.4 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $-40.6 \pm 7.1$ & $-2.8 \pm 6.3$\\
21430142-4144210 & $14.21 \pm 0.03$ & $13.64 \pm 0.03$ & $13.36 \pm 0.03$ & & 214301.41-414421.3 & $13.20 \pm 0.03$ & $13.02 \pm 0.03$ & & $-15.7 \pm 4.5$ & $-32.4 \pm 7.0$\\
21430205+0427075 & $14.91 \pm 0.04$ & $14.27 \pm 0.05$ & $14.00 \pm 0.06$ & & 214302.03+042707.1 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $-33.3 \pm 10.4$ & $-41.4 \pm 8.1$\\
21430410-3212038 & $13.47 \pm 0.02$ & $12.85 \pm 0.03$ & $12.56 \pm 0.03$ & & 214304.27-321205.6 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $179.2 \pm 6.0$ & $-147.1 \pm 7.5$\\
21430440-6652039 & $13.56 \pm 0.02$ & $13.05 \pm 0.03$ & $12.78 \pm 0.03$ & & 214304.62-665205.6 & $12.57 \pm 0.02$ & $12.34 \pm 0.02$ & & $131.6 \pm 3.9$ & $-169.5 \pm 11.7$\\
21430482+2412598 & $13.36 \pm 0.03$ & $12.85 \pm 0.04$ & $12.56 \pm 0.02$ & & 214304.92+241259.0 & $12.40 \pm 0.02$ & $12.17 \pm 0.02$ & & $117.3 \pm 6.4$ & $-68.4 \pm 9.3$\\
21430489+2014002 & $13.03 \pm 0.02$ & $12.52 \pm 0.03$ & $12.24 \pm 0.03$ & & 214304.98+201400.9 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $121.8 \pm 6.7$ & $69.1 \pm 6.8$\\
21430714-2144499 & $14.45 \pm 0.04$ & $13.92 \pm 0.04$ & $13.61 \pm 0.06$ & & 214307.17-214450.2 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $43.2 \pm 6.3$ & $-28.6 \pm 7.0$\\
21430722-3119354 & $14.97 \pm 0.04$ & $14.37 \pm 0.04$ & $14.07 \pm 0.05$ & & 214307.29-311935.8 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $74.3 \pm 5.6$ & $-30.9 \pm 6.8$\\
21430848+7846509 & $16.28 \pm 0.11$ & $15.58 \pm 0.15$ & $15.23 \pm 0.19$ & & 214308.28+784650.7 & $15.04 \pm 0.03$ & $14.85 \pm 0.05$ & & $-55.0 \pm 2.1$ & $-22.2 \pm 24.1$\\
21430910-0138436 & $14.70 \pm 0.03$ & $14.13 \pm 0.04$ & $13.83 \pm 0.04$ & & 214309.16-013843.7 & $13.67 \pm 0.03$ & $13.47 \pm 0.04$ & & $72.1 \pm 7.0$ & $-11.8 \pm 9.5$\\
21430988+0010570 & $15.95 \pm 0.08$ & $15.29 \pm 0.10$ & $14.97 \pm 0.14$ & & 214309.87+001055.0 & $14.58 \pm 0.03$ & $14.34 \pm 0.05$ & & $-9.5 \pm 10.0$ & $-198.5 \pm 12.5$\\
21431011-0942016 & $15.74 \pm 0.05$ & $15.12 \pm 0.09$ & $14.80 \pm 0.10$ & & 214310.15-094202.4 & $14.58 \pm 0.03$ & $14.35 \pm 0.05$ & & $53.6 \pm 10.7$ & $-70.4 \pm 8.4$\\
21431048+2302389 & $14.09 \pm 0.03$ & $13.57 \pm 0.04$ & $13.25 \pm 0.03$ & & 214310.45+230238.3 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $-34.0 \pm 6.8$ & $-57.8 \pm 7.9$\\
21431249-1548340 & $15.39 \pm 0.06$ & $14.85 \pm 0.06$ & $14.46 \pm 0.09$ & & 214312.46-154834.2 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $-37.4 \pm 7.5$ & $-12.3 \pm 7.8$\\
21431308-0409425 & $14.93 \pm 0.03$ & $14.31 \pm 0.03$ & $13.98 \pm 0.05$ & & 214313.13-040942.2 & $13.75 \pm 0.03$ & $13.55 \pm 0.04$ & & $61.5 \pm 7.2$ & $20.0 \pm 7.7$\\
21431441-7353012 & $13.90 \pm 0.02$ & $13.36 \pm 0.03$ & $13.02 \pm 0.04$ & & 214314.57-735301.5 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $66.4 \pm 2.1$ & $-32.3 \pm 12.7$\\
21431490-1310216 & $16.02 \pm 0.10$ & $15.20 \pm 0.10$ & $14.91 \pm 0.12$ & & 214314.95-131021.7 & $14.57 \pm 0.03$ & $14.36 \pm 0.05$ & & $57.1 \pm 8.6$ & $-8.8 \pm 10.3$\\
21431559-5106024 & $14.60 \pm 0.02$ & $14.07 \pm 0.05$ & $13.75 \pm 0.05$ & & 214315.61-510602.9 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $18.5 \pm 3.8$ & $-43.3 \pm 7.3$\\
21431795-2713463 & $15.99 \pm 0.06$ & $15.39 \pm 0.08$ & $14.89 \pm 0.11$ & & 214318.05-271346.8 & $14.54 \pm 0.03$ & $14.22 \pm 0.05$ & & $111.4 \pm 7.3$ & $-39.2 \pm 8.3$\\
21431866-2348275 & $14.43 \pm 0.04$ & $13.78 \pm 0.03$ & $13.36 \pm 0.04$ & & 214318.59-234828.1 & $13.20 \pm 0.03$ & $12.99 \pm 0.03$ & & $-74.1 \pm 5.8$ & $-49.5 \pm 7.7$\\
21431931+7451482 & $12.55 \pm 0.02$ & $11.99 \pm 0.03$ & $11.71 \pm 0.02$ & & 214319.36+745148.0 & $11.55 \pm 0.02$ & $11.37 \pm 0.02$ & & $21.8 \pm 1.2$ & $-23.2 \pm 8.5$\\
21432196+1538117 & $14.46 \pm 0.03$ & $13.86 \pm 0.03$ & $13.59 \pm 0.04$ & & 214321.90+153810.6 & $13.37 \pm 0.02$ & $13.16 \pm 0.03$ & & $-71.3 \pm 6.3$ & $-96.7 \pm 7.4$\\
21432375+1759550 & $15.25 \pm 0.05$ & $14.64 \pm 0.06$ & $14.35 \pm 0.08$ & & 214323.75+175954.6 & $14.06 \pm 0.03$ & $13.83 \pm 0.04$ & & $3.7 \pm 6.6$ & $-39.8 \pm 7.2$\\
21432397+2215314 & $15.56 \pm 0.07$ & $14.93 \pm 0.09$ & $14.52 \pm 0.09$ & & 214323.98+221530.6 & $14.00 \pm 0.03$ & $13.80 \pm 0.03$ & & $7.3 \pm 7.2$ & $-69.5 \pm 7.7$\\
21432465-2634519 & $15.13 \pm 0.04$ & $14.55 \pm 0.04$ & $14.20 \pm 0.05$ & & 214324.71-263452.0 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $69.6 \pm 6.3$ & $-9.7 \pm 7.1$\\
21432503-2206489 & $13.85 \pm 0.03$ & $13.20 \pm 0.03$ & $12.88 \pm 0.03$ & & 214325.10-220649.2 & $12.66 \pm 0.02$ & $12.45 \pm 0.03$ & & $81.6 \pm 5.7$ & $-24.0 \pm 6.1$\\
21432552-4403463 & $14.24 \pm 0.03$ & $13.64 \pm 0.03$ & $13.34 \pm 0.03$ & & 214325.49-440347.2 & $13.15 \pm 0.03$ & $12.98 \pm 0.03$ & & $-30.1 \pm 4.3$ & $-87.0 \pm 7.2$\\
21432575-0530578 & $14.02 \pm 0.04$ & $13.36 \pm 0.04$ & $13.09 \pm 0.04$ & & 214325.73-053058.4 & $12.81 \pm 0.03$ & $12.65 \pm 0.03$ & & $-31.5 \pm 6.5$ & $-57.2 \pm 6.6$\\
21432606+1135061 & $13.80 \pm 0.02$ & $13.24 \pm 0.03$ & $12.94 \pm 0.02$ & & 214326.01+113504.0 & $12.73 \pm 0.03$ & $12.50 \pm 0.03$ & & $-63.1 \pm 8.9$ & $-209.6 \pm 9.0$\\
21432612-3707491 & $12.01 \pm 0.02$ & $11.45 \pm 0.02$ & $11.15 \pm 0.02$ & & 214326.25-370748.6 & $10.95 \pm 0.02$ & $10.77 \pm 0.02$ & & $138.9 \pm 5.8$ & $53.0 \pm 6.4$\\
21432696-0449373 & $15.74 \pm 0.05$ & $15.14 \pm 0.09$ & $14.83 \pm 0.10$ & & 214326.95-044938.1 & $14.60 \pm 0.03$ & $14.42 \pm 0.06$ & & $-13.0 \pm 9.9$ & $-64.2 \pm 12.9$\\
21432888-5722075 & $14.64 \pm 0.04$ & $14.12 \pm 0.04$ & $13.84 \pm 0.05$ & & 214328.93-572209.2 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $36.3 \pm 3.1$ & $-155.5 \pm 9.5$\\
21433099+0917387 & $16.14 \pm 0.07$ & $15.63 \pm 0.09$ & $14.95 \pm 0.11$ & & 214331.11+091738.9 & $14.79 \pm 0.03$ & $14.44 \pm 0.05$ & & $183.8 \pm 18.5$ & $18.9 \pm 17.5$\\
21433139-2542578 & $14.33 \pm 0.03$ & $13.70 \pm 0.03$ & $13.38 \pm 0.04$ & & 214331.35-254258.5 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $-42.9 \pm 5.5$ & $-61.5 \pm 6.5$\\
21433205-5025289 & $15.92 \pm 0.08$ & $15.36 \pm 0.10$ & $14.90 \pm 0.13$ & & 214332.14-502529.8 & $14.63 \pm 0.03$ & $14.44 \pm 0.05$ & & $83.5 \pm 5.2$ & $-86.3 \pm 9.9$\\
21433226+2258437 & $14.76 \pm 0.03$ & $14.24 \pm 0.05$ & $13.94 \pm 0.05$ & & 214332.34+225842.2 & $13.76 \pm 0.03$ & $13.52 \pm 0.03$ & & $87.3 \pm 6.2$ & $-122.3 \pm 9.2$\\
21433246+2531255 & $13.82 \pm 0.03$ & $13.21 \pm 0.03$ & $12.92 \pm 0.03$ & & 214332.59+253126.0 & $12.74 \pm 0.02$ & $12.51 \pm 0.03$ & & $169.1 \pm 7.0$ & $48.6 \pm 6.9$\\
21433285-5516566 & $15.26 \pm 0.05$ & $14.74 \pm 0.07$ & $14.39 \pm 0.08$ & & 214332.96-551657.9 & $14.14 \pm 0.03$ & $13.90 \pm 0.04$ & & $86.9 \pm 4.3$ & $-123.4 \pm 8.3$\\
21433321+7330570 & $14.11 \pm 0.03$ & $13.57 \pm 0.04$ & $13.29 \pm 0.03$ & & 214333.13+733056.8 & $13.08 \pm 0.02$ & $12.89 \pm 0.02$ & & $-35.5 \pm 2.3$ & $-23.6 \pm 8.6$\\
21433347+2356053 & $12.30 \pm 0.02$ & $11.70 \pm 0.02$ & $11.39 \pm 0.02$ & & 214333.54+235605.2 & $11.17 \pm 0.02$ & $10.99 \pm 0.02$ & & $80.0 \pm 5.5$ & $-7.8 \pm 6.0$\\
21433506-1832211 & $17.02 \pm 0.18$ & $15.81 \pm 0.11$ & $15.25 \pm 0.15$ & & 214335.16-183223.1 & $14.87 \pm 0.04$ & $14.51 \pm 0.06$ & & $116.7 \pm 16.8$ & $-165.3 \pm 18.6$\\
21433574+1113350 & $16.61 \pm 0.12$ & $15.96 \pm 0.14$ & $15.19 \pm 0.16$ & & 214335.69+111336.0 & $14.70 \pm 0.03$ & $14.37 \pm 0.05$ & & $-74.4 \pm 20.3$ & $103.9 \pm 19.6$\\
21433586-2212027 & $14.80 \pm 0.04$ & $14.25 \pm 0.03$ & $13.96 \pm 0.05$ & & 214335.90-221202.9 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $46.2 \pm 6.1$ & $-18.3 \pm 6.6$\\
21433600-2530440 & $16.18 \pm 0.07$ & $15.43 \pm 0.10$ & $15.03 \pm 0.11$ & & 214336.06-253044.2 & $14.77 \pm 0.03$ & $14.47 \pm 0.06$ & & $66.3 \pm 10.7$ & $-15.5 \pm 12.7$\\
21433790+1932162 & $14.14 \pm 0.03$ & $13.55 \pm 0.03$ & $13.23 \pm 0.03$ & & 214337.88+193215.8 & $13.04 \pm 0.03$ & $12.84 \pm 0.03$ & & $-28.2 \pm 6.0$ & $-37.0 \pm 9.4$\\
21433845+1751365 & $15.67 \pm 0.07$ & $14.97 \pm 0.06$ & $14.61 \pm 0.11$ & & 214338.49+175136.3 & $14.38 \pm 0.03$ & $14.17 \pm 0.04$ & & $47.3 \pm 7.5$ & $-10.9 \pm 10.7$\\
21434047-1435326 & $15.17 \pm 0.05$ & $14.60 \pm 0.06$ & $14.30 \pm 0.08$ & & 214340.52-143533.4 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $55.0 \pm 9.4$ & $-73.9 \pm 15.5$\\
21434094-0842558 & $13.82 \pm 0.03$ & $13.26 \pm 0.03$ & $12.99 \pm 0.04$ & & 214340.92-084256.3 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $-23.0 \pm 11.4$ & $-35.1 \pm 6.3$\\
21434117-0040449 & $14.00 \pm 0.03$ & $13.37 \pm 0.03$ & $13.07 \pm 0.03$ & & 214341.25-004044.2 & $12.83 \pm 0.02$ & $12.55 \pm 0.03$ & & $97.4 \pm 6.6$ & $60.4 \pm 7.0$\\
21434201-0028331 & $14.41 \pm 0.03$ & $13.82 \pm 0.03$ & $13.53 \pm 0.04$ & & 214342.07-002833.2 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $74.9 \pm 6.8$ & $-8.0 \pm 7.3$\\
21434304+7439324 & $16.00 \pm 0.10$ & $15.21 \pm 0.15$ & $14.70 \pm 0.10$ & & 214343.12+743932.4 & $14.15 \pm 0.03$ & $13.93 \pm 0.03$ & & $32.5 \pm 2.3$ & $-7.5 \pm 10.0$\\
21434423-3425101 & $13.48 \pm 0.02$ & $12.84 \pm 0.03$ & $12.55 \pm 0.03$ & & 214344.27-342510.6 & $12.35 \pm 0.03$ & $12.15 \pm 0.02$ & & $40.9 \pm 5.1$ & $-43.6 \pm 6.3$\\
21434455-2935148 & $16.33 \pm 0.09$ & $15.78 \pm 0.12$ & $15.38 \pm 0.15$ & & 214344.61-293515.4 & $15.20 \pm 0.04$ & $14.97 \pm 0.08$ & & $73.2 \pm 14.5$ & $-49.4 \pm 17.9$\\
21434512-1842405 & $13.73 \pm 0.02$ & $13.19 \pm 0.02$ & $12.90 \pm 0.03$ & & 214345.22-184242.4 & $12.72 \pm 0.02$ & $12.53 \pm 0.03$ & & $114.8 \pm 6.2$ & $-160.1 \pm 6.9$\\
21434651+7426004 & $16.37 \pm 0.12$ & $15.52 \pm 0.18$ & $14.90 \pm 0.12$ & & 214346.39+742600.8 & $14.35 \pm 0.03$ & $13.98 \pm 0.03$ & & $-52.9 \pm 3.3$ & $34.3 \pm 16.6$\\
21434698-5437176 & $15.81 \pm 0.08$ & $15.20 \pm 0.09$ & $14.87 \pm 0.12$ & & 214347.02-543717.9 & $14.60 \pm 0.03$ & $14.32 \pm 0.05$ & & $31.8 \pm 4.5$ & $-27.7 \pm 10.6$\\
21434840-1728548 & $12.88 \pm 0.02$ & $12.31 \pm 0.02$ & $11.98 \pm 0.02$ & & 214348.38-172855.4 & $11.81 \pm 0.02$ & $11.61 \pm 0.02$ & & $-20.7 \pm 6.0$ & $-51.8 \pm 8.1$\\
21434842-4723550 & $13.62 \pm 0.03$ & $12.96 \pm 0.03$ & $12.64 \pm 0.03$ & & 214348.28-472355.4 & $12.49 \pm 0.03$ & $12.30 \pm 0.02$ & & $-127.0 \pm 4.7$ & $-31.5 \pm 7.5$\\
21434917-1924455 & $14.76 \pm 0.04$ & $14.15 \pm 0.04$ & $13.80 \pm 0.05$ & & 214349.17-192445.9 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $-5.2 \pm 6.1$ & $-34.7 \pm 6.7$\\
21434970+7832181 & $16.44 \pm 0.13$ & $15.56 \pm 0.19$ & $14.82 \pm 0.14$ & & 214349.88+783218.1 & $14.29 \pm 0.03$ & $14.00 \pm 0.03$ & & $51.2 \pm 1.7$ & $-1.5 \pm 17.6$\\
21435043+1649324 & $15.48 \pm 0.06$ & $14.94 \pm 0.06$ & $14.66 \pm 0.11$ & & 214350.40+164931.9 & $14.43 \pm 0.03$ & $14.18 \pm 0.04$ & & $-38.2 \pm 7.4$ & $-42.0 \pm 10.7$\\
21435063-0230372 & $15.35 \pm 0.05$ & $14.74 \pm 0.06$ & $14.43 \pm 0.08$ & & 214350.61-023038.2 & $14.22 \pm 0.03$ & $14.00 \pm 0.05$ & & $-24.3 \pm 7.5$ & $-84.2 \pm 9.5$\\
21435174-8337135 & $13.34 \pm 0.02$ & $12.76 \pm 0.03$ & $12.40 \pm 0.03$ & & 214353.66-833715.7 & $12.06 \pm 0.02$ & $11.74 \pm 0.02$ & & $322.0 \pm 8.2$ & $-222.4 \pm 13.0$\\
21435237-5237498 & $13.20 \pm 0.02$ & $12.67 \pm 0.02$ & $12.40 \pm 0.02$ & & 214352.35-523751.0 & $12.23 \pm 0.02$ & $12.01 \pm 0.02$ & & $-12.7 \pm 3.0$ & $-116.5 \pm 7.1$\\
21435439-3705473 & $12.28 \pm 0.02$ & $11.69 \pm 0.03$ & $11.42 \pm 0.02$ & & 214354.52-370546.7 & $11.23 \pm 0.02$ & $11.03 \pm 0.02$ & & $145.7 \pm 5.6$ & $55.0 \pm 6.5$\\
21435440+8343548 & $13.09 \pm 0.03$ & $12.49 \pm 0.03$ & $12.19 \pm 0.02$ & & 214354.69+834352.0 & $11.96 \pm 0.02$ & $11.75 \pm 0.02$ & & $44.9 \pm 1.2$ & $-266.8 \pm 14.3$\\
21435486+0359538 & $15.29 \pm 0.04$ & $14.78 \pm 0.07$ & $14.46 \pm 0.09$ & & 214354.93+035954.4 & $14.25 \pm 0.03$ & $14.02 \pm 0.05$ & & $101.8 \pm 9.0$ & $56.5 \pm 9.5$\\
21435663-5052486 & $15.22 \pm 0.05$ & $14.64 \pm 0.04$ & $14.34 \pm 0.09$ & & 214356.69-505249.0 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $53.6 \pm 4.2$ & $-41.7 \pm 8.3$\\
21435714-4228474 & $14.73 \pm 0.04$ & $14.15 \pm 0.04$ & $13.79 \pm 0.05$ & & 214357.16-422847.8 & $13.63 \pm 0.03$ & $13.46 \pm 0.03$ & & $16.3 \pm 4.9$ & $-43.3 \pm 7.9$\\
21435746+0232485 & $15.86 \pm 0.06$ & $15.33 \pm 0.11$ & $15.05 \pm 0.14$ & & 214357.44+023247.0 & $14.43 \pm 0.03$ & $14.25 \pm 0.05$ & & $-27.7 \pm 9.7$ & $-143.8 \pm 10.4$\\
21435878+0646220 & $16.32 \pm 0.10$ & $15.64 \pm 0.11$ & $15.32 \pm 0.17$ & & 214358.77+064620.8 & $14.98 \pm 0.04$ & $14.78 \pm 0.07$ & & $-3.2 \pm 27.5$ & $-113.2 \pm 20.9$\\
21435884-1544227 & $14.38 \pm 0.03$ & $13.73 \pm 0.04$ & $13.46 \pm 0.04$ & & 214358.84-154423.3 & $13.28 \pm 0.03$ & $13.10 \pm 0.03$ & & $-1.4 \pm 6.6$ & $-54.1 \pm 7.0$\\
21435950-1309455 & $16.06 \pm 0.08$ & $15.47 \pm 0.11$ & $15.18 \pm 0.14$ & & 214359.45-130945.6 & $14.93 \pm 0.04$ & $14.70 \pm 0.06$ & & $-59.1 \pm 10.8$ & $-9.9 \pm 14.8$\\
21435991+1052086 & $15.42 \pm 0.05$ & $14.85 \pm 0.06$ & $14.51 \pm 0.08$ & & 214359.87+105208.2 & $14.28 \pm 0.03$ & $14.07 \pm 0.04$ & & $-51.1 \pm 9.0$ & $-44.8 \pm 10.0$\\
21440376+0500550 & $15.75 \pm 0.06$ & $15.20 \pm 0.10$ & $14.80 \pm 0.10$ & & 214403.81+050054.9 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $80.6 \pm 10.2$ & $-12.9 \pm 10.0$\\
21440391-2212234 & $13.09 \pm 0.02$ & $12.55 \pm 0.02$ & $12.24 \pm 0.02$ & & 214403.95-221223.8 & $12.08 \pm 0.02$ & $11.85 \pm 0.02$ & & $53.4 \pm 5.4$ & $-28.0 \pm 5.9$\\
21440568+1409242 & $15.63 \pm 0.06$ & $15.05 \pm 0.07$ & $14.65 \pm 0.11$ & & 214405.69+140923.2 & $14.45 \pm 0.03$ & $14.19 \pm 0.04$ & & $18.1 \pm 7.6$ & $-84.8 \pm 8.1$\\
21440776-3457404 & $12.64 \pm 0.02$ & $12.08 \pm 0.03$ & $11.81 \pm 0.02$ & & 214407.86-345741.3 & $11.64 \pm 0.02$ & $11.45 \pm 0.02$ & & $96.9 \pm 4.8$ & $-74.1 \pm 6.2$\\
21440795+1704372 & $10.08 \pm 0.02$ & $9.50 \pm 0.02$ & $9.19 \pm 0.01$ & & 214408.16+170437.3 & $8.98 \pm 0.02$ & $8.80 \pm 0.02$ & & $256.0 \pm 8.1$ & $9.7 \pm 8.8$\\
21440803-2400056 & $15.16 \pm 0.04$ & $14.56 \pm 0.04$ & $14.19 \pm 0.06$ & & 214408.06-240006.4 & $14.00 \pm 0.03$ & $13.69 \pm 0.03$ & & $43.6 \pm 7.0$ & $-63.0 \pm 8.9$\\
21440833-5653112 & $14.35 \pm 0.03$ & $13.69 \pm 0.04$ & $13.38 \pm 0.03$ & & 214408.41-565312.0 & $13.20 \pm 0.03$ & $13.01 \pm 0.03$ & & $62.8 \pm 3.3$ & $-73.5 \pm 7.2$\\
21440885+1311041 & $11.53 \pm 0.02$ & $10.97 \pm 0.01$ & $10.68 \pm 0.02$ & & 214408.82+131103.5 & $10.51 \pm 0.02$ & $10.34 \pm 0.02$ & & $-31.3 \pm 5.7$ & $-53.4 \pm 6.0$\\
21440927+1132084 & $15.09 \pm 0.05$ & $14.38 \pm 0.04$ & $13.97 \pm 0.06$ & & 214409.30+113208.4 & $13.72 \pm 0.03$ & $13.48 \pm 0.03$ & & $42.5 \pm 7.9$ & $-3.1 \pm 8.7$\\
21441153-2414262 & $15.33 \pm 0.04$ & $14.76 \pm 0.05$ & $14.41 \pm 0.07$ & & 214411.57-241426.5 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $42.2 \pm 6.9$ & $-25.9 \pm 8.5$\\
21441315-5226179 & $15.36 \pm 0.05$ & $14.73 \pm 0.07$ & $14.45 \pm 0.08$ & & 214413.19-522618.3 & $14.19 \pm 0.03$ & $13.92 \pm 0.04$ & & $28.0 \pm 3.9$ & $-37.0 \pm 7.7$\\
21441399-4627268 & $15.01 \pm 0.04$ & $14.34 \pm 0.05$ & $14.03 \pm 0.06$ & & 214413.93-462727.5 & $13.85 \pm 0.03$ & $13.61 \pm 0.03$ & & $-52.7 \pm 4.5$ & $-69.2 \pm 7.6$\\
21441499+1110339 & $14.07 \pm 0.03$ & $13.47 \pm 0.03$ & $13.19 \pm 0.03$ & & 214414.98+111033.4 & $13.03 \pm 0.02$ & $12.86 \pm 0.03$ & & $-8.0 \pm 7.1$ & $-51.8 \pm 7.4$\\
21441520-0810474 & $16.22 \pm 0.10$ & $15.66 \pm 0.14$ & $15.12 \pm 0.15$ & & 214415.14-081048.1 & $14.71 \pm 0.03$ & $14.49 \pm 0.06$ & & $-71.6 \pm 15.5$ & $-63.2 \pm 18.1$\\
21441700-0851393 & $14.62 \pm 0.03$ & $13.93 \pm 0.04$ & $13.61 \pm 0.04$ & & 214417.07-085139.7 & $13.45 \pm 0.03$ & $13.25 \pm 0.03$ & & $76.5 \pm 7.3$ & $-33.3 \pm 8.7$\\
21442006+1455197 & $16.09 \pm 0.10$ & $15.57 \pm 0.12$ & $15.22 \pm 0.18$ & & 214420.15+145519.7 & $14.93 \pm 0.03$ & $14.61 \pm 0.06$ & & $105.6 \pm 20.1$ & $-5.1 \pm 22.7$\\
21442194-7054462 & $15.24 \pm 0.05$ & $14.64 \pm 0.07$ & $14.22 \pm 0.06$ & & 214421.97-705447.1 & $14.02 \pm 0.03$ & $13.85 \pm 0.03$ & & $14.1 \pm 1.8$ & $-89.3 \pm 8.1$\\
21442214+1649084 & $13.77 \pm 0.02$ & $13.17 \pm 0.02$ & $12.84 \pm 0.03$ & & 214422.05+164907.0 & $12.63 \pm 0.02$ & $12.40 \pm 0.02$ & & $-114.7 \pm 6.2$ & $-115.7 \pm 9.4$\\
21442383-1941571 & $13.97 \pm 0.03$ & $13.37 \pm 0.03$ & $13.07 \pm 0.03$ & & 214423.87-194157.6 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $47.6 \pm 6.2$ & $-43.7 \pm 6.2$\\
21442418+2659577 & $16.70 \pm 0.15$ & $15.59 \pm 0.13$ & $15.27 \pm 0.16$ & & 214423.25+270005.2 & $15.10 \pm 0.09$ & $14.86 \pm 0.12$ & & $-1163.0 \pm 36.4$ & $695.8 \pm 26.7$\\
21442475-7218505 & $15.84 \pm 0.08$ & $15.16 \pm 0.09$ & $14.89 \pm 0.12$ & & 214424.52-721850.1 & $14.63 \pm 0.03$ & $14.34 \pm 0.04$ & & $-102.7 \pm 3.3$ & $36.4 \pm 10.9$\\
21442518-0716072 & $15.66 \pm 0.06$ & $15.09 \pm 0.08$ & $14.77 \pm 0.12$ & & 214425.16-071608.1 & $14.55 \pm 0.03$ & $14.29 \pm 0.06$ & & $-17.7 \pm 8.6$ & $-75.7 \pm 12.1$\\
21442617+3235490 & $15.83 \pm 0.08$ & $15.30 \pm 0.12$ & $14.99 \pm 0.11$ & & 214426.13+323548.1 & $14.53 \pm 0.03$ & $14.27 \pm 0.04$ & & $-47.5 \pm 7.0$ & $-81.2 \pm 9.1$\\
21442716-2357459 & $14.37 \pm 0.03$ & $13.75 \pm 0.02$ & $13.46 \pm 0.04$ & & 214427.24-235745.5 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $86.0 \pm 6.8$ & $40.2 \pm 9.2$\\
21442925-1504334 & $14.00 \pm 0.04$ & $13.39 \pm 0.05$ & $13.07 \pm 0.04$ & & 214429.34-150433.3 & $12.70 \pm 0.02$ & $12.50 \pm 0.03$ & & $118.1 \pm 6.8$ & $9.2 \pm 6.6$\\
21442964-1630078 & $12.67 \pm 0.02$ & $12.08 \pm 0.02$ & $11.72 \pm 0.02$ & & 214429.94-163006.6 & $11.54 \pm 0.02$ & $11.31 \pm 0.02$ & & $384.5 \pm 10.4$ & $100.0 \pm 6.7$\\
21442989-6840064 & $14.50 \pm 0.04$ & $13.81 \pm 0.03$ & $13.48 \pm 0.04$ & & 214429.98-684007.3 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $48.7 \pm 2.3$ & $-94.0 \pm 8.7$\\
21443071+0019200 & $14.49 \pm 0.03$ & $13.96 \pm 0.04$ & $13.66 \pm 0.05$ & & 214430.64+001919.7 & $13.46 \pm 0.03$ & $13.20 \pm 0.03$ & & $-109.0 \pm 9.0$ & $-32.0 \pm 8.6$\\
21443088+0027445 & $14.35 \pm 0.03$ & $13.73 \pm 0.03$ & $13.42 \pm 0.04$ & & 214430.92+002744.0 & $13.25 \pm 0.03$ & $13.07 \pm 0.03$ & & $57.6 \pm 8.7$ & $-51.5 \pm 8.6$\\
21443092-2904483 & $15.02 \pm 0.04$ & $14.40 \pm 0.04$ & $14.11 \pm 0.05$ & & 214430.90-290448.8 & $13.95 \pm 0.03$ & $13.65 \pm 0.04$ & & $-14.5 \pm 6.3$ & $-40.1 \pm 8.0$\\
21443100-1620432 & $13.93 \pm 0.02$ & $13.30 \pm 0.03$ & $12.96 \pm 0.03$ & & 214431.03-162043.4 & $12.74 \pm 0.03$ & $12.53 \pm 0.03$ & & $38.5 \pm 6.4$ & $-22.0 \pm 6.7$\\
21443189+0519575 & $15.85 \pm 0.07$ & $15.27 \pm 0.08$ & $14.80 \pm 0.13$ & & 214431.90+051956.8 & $14.57 \pm 0.03$ & $14.37 \pm 0.05$ & & $10.2 \pm 9.9$ & $-77.3 \pm 10.2$\\
21443200-4122057 & $13.69 \pm 0.02$ & $13.10 \pm 0.02$ & $12.80 \pm 0.03$ & & 214432.08-412206.6 & $12.63 \pm 0.02$ & $12.41 \pm 0.02$ & & $82.3 \pm 4.6$ & $-85.6 \pm 6.9$\\
21443224-3606240 & $14.10 \pm 0.03$ & $13.52 \pm 0.04$ & $13.20 \pm 0.03$ & & 214432.31-360624.0 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $73.5 \pm 6.0$ & $-3.3 \pm 7.4$\\
21443282-4053595 & $14.19 \pm 0.03$ & $13.63 \pm 0.03$ & $13.31 \pm 0.04$ & & 214432.78-405359.5 & $13.15 \pm 0.03$ & $12.94 \pm 0.03$ & & $-36.4 \pm 4.6$ & $-1.8 \pm 6.9$\\
21443399-5605404 & $12.84 \pm 0.02$ & $12.27 \pm 0.03$ & $11.97 \pm 0.02$ & & 214434.08-560541.8 & $11.80 \pm 0.02$ & $11.61 \pm 0.02$ & & $73.2 \pm 3.2$ & $-130.8 \pm 8.8$\\
21443464-4139243 & $11.38 \pm 0.02$ & $10.85 \pm 0.02$ & $10.57 \pm 0.02$ & & 214434.68-413928.3 & $10.38 \pm 0.02$ & $10.18 \pm 0.02$ & & $39.9 \pm 4.4$ & $-354.8 \pm 10.1$\\
21443478-5734305 & $14.19 \pm 0.03$ & $13.61 \pm 0.04$ & $13.32 \pm 0.04$ & & 214434.74-573430.6 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $-29.1 \pm 2.9$ & $-7.8 \pm 7.0$\\
21443556-1748161 & $12.80 \pm 0.02$ & $12.19 \pm 0.02$ & $11.91 \pm 0.02$ & & 214435.62-174817.7 & $11.74 \pm 0.02$ & $11.54 \pm 0.02$ & & $77.5 \pm 6.9$ & $-138.8 \pm 7.1$\\
21443581-0206520 & $13.31 \pm 0.02$ & $12.75 \pm 0.03$ & $12.47 \pm 0.02$ & & 214435.78-020653.2 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $-48.2 \pm 6.3$ & $-99.9 \pm 7.1$\\
21443581-3512134 & $14.75 \pm 0.03$ & $14.11 \pm 0.03$ & $13.79 \pm 0.05$ & & 214435.90-351213.8 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $84.0 \pm 5.1$ & $-32.0 \pm 6.5$\\
21443629+0904226 & $15.90 \pm 0.07$ & $15.22 \pm 0.10$ & $14.95 \pm 0.13$ & & 214436.37+090421.3 & $14.66 \pm 0.04$ & $14.44 \pm 0.06$ & & $117.1 \pm 12.9$ & $-127.0 \pm 15.3$\\
21443695-7914477 & $14.97 \pm 0.04$ & $14.36 \pm 0.03$ & $14.09 \pm 0.07$ & & 214437.16-791448.0 & $13.75 \pm 0.03$ & $13.55 \pm 0.03$ & & $60.4 \pm 1.8$ & $-23.9 \pm 8.6$\\
21443755-6756484 & $14.14 \pm 0.03$ & $13.61 \pm 0.03$ & $13.27 \pm 0.04$ & & 214437.72-675649.5 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $96.5 \pm 3.1$ & $-116.9 \pm 8.8$\\
21443888-3233194 & $15.53 \pm 0.05$ & $14.91 \pm 0.06$ & $14.64 \pm 0.08$ & & 214438.98-323322.3 & $14.48 \pm 0.03$ & $14.24 \pm 0.05$ & & $105.5 \pm 6.7$ & $-248.6 \pm 9.6$\\
21443950+2621043 & $15.67 \pm 0.07$ & $15.01 \pm 0.08$ & $14.68 \pm 0.09$ & & 214439.53+262104.7 & $14.48 \pm 0.03$ & $14.30 \pm 0.05$ & & $29.9 \pm 7.5$ & $42.7 \pm 9.5$\\
21443980-3612087 & $13.33 \pm 0.02$ & $12.66 \pm 0.03$ & $12.31 \pm 0.03$ & & 214439.84-361209.4 & $12.09 \pm 0.02$ & $11.92 \pm 0.02$ & & $44.8 \pm 5.7$ & $-63.4 \pm 7.4$\\
21444037-1847557 & $15.21 \pm 0.04$ & $14.44 \pm 0.05$ & $13.96 \pm 0.06$ & & 214440.35-184755.4 & $13.30 \pm 0.02$ & $12.99 \pm 0.03$ & & $-31.8 \pm 5.8$ & $23.3 \pm 6.3$\\
21444048-0355307 & $14.22 \pm 0.02$ & $13.62 \pm 0.03$ & $13.33 \pm 0.04$ & & 214440.49-035531.3 & $13.15 \pm 0.03$ & $12.93 \pm 0.03$ & & $7.2 \pm 6.6$ & $-49.2 \pm 8.0$\\
21444145+1520525 & $16.38 \pm 0.11$ & $15.82 \pm 0.12$ & $15.30 \pm 0.17$ & & 214441.49+152054.3 & $15.02 \pm 0.04$ & $14.78 \pm 0.06$ & & $57.6 \pm 16.5$ & $151.9 \pm 20.1$\\
21444283-3346487 & $15.73 \pm 0.06$ & $15.09 \pm 0.06$ & $14.62 \pm 0.09$ & & 214442.63-334650.0 & $14.43 \pm 0.03$ & $14.18 \pm 0.05$ & & $-211.2 \pm 7.7$ & $-114.9 \pm 8.5$\\
21444466+1037341 & $12.63 \pm 0.02$ & $12.07 \pm 0.02$ & $11.78 \pm 0.03$ & & 214444.63+103733.5 & $11.58 \pm 0.02$ & $11.40 \pm 0.02$ & & $-47.3 \pm 7.1$ & $-62.2 \pm 7.3$\\
21444526+0133588 & $16.02 \pm 0.08$ & $15.47 \pm 0.10$ & $15.16 \pm 0.13$ & & 214445.26+013359.4 & $14.91 \pm 0.03$ & $14.65 \pm 0.07$ & & $-6.4 \pm 12.4$ & $60.5 \pm 12.0$\\
21444547+0225266 & $16.04 \pm 0.08$ & $15.52 \pm 0.10$ & $15.15 \pm 0.16$ & & 214445.42+022527.3 & $14.88 \pm 0.03$ & $14.54 \pm 0.06$ & & $-78.5 \pm 12.3$ & $67.2 \pm 11.6$\\
21444860+0149063 & $15.90 \pm 0.06$ & $15.28 \pm 0.09$ & $15.01 \pm 0.12$ & & 214448.65+014906.0 & $14.70 \pm 0.03$ & $14.48 \pm 0.05$ & & $70.1 \pm 11.0$ & $-36.5 \pm 10.3$\\
21444904-3230226 & $15.77 \pm 0.06$ & $14.97 \pm 0.05$ & $14.63 \pm 0.07$ & & 214449.09-323022.6 & $14.40 \pm 0.03$ & $14.20 \pm 0.05$ & & $59.9 \pm 6.1$ & $0.8 \pm 7.5$\\
21444943-1809051 & $14.07 \pm 0.03$ & $13.52 \pm 0.03$ & $13.25 \pm 0.04$ & & 214449.45-180904.6 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $22.0 \pm 6.5$ & $34.6 \pm 7.7$\\
21444988-2823386 & $15.00 \pm 0.05$ & $14.36 \pm 0.04$ & $14.09 \pm 0.06$ & & 214449.83-282338.5 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $-55.9 \pm 6.3$ & $6.2 \pm 7.5$\\
21445232-6134581 & $11.96 \pm 0.02$ & $11.44 \pm 0.03$ & $11.12 \pm 0.02$ & & 214452.38-613458.0 & $10.93 \pm 0.02$ & $10.69 \pm 0.02$ & & $42.1 \pm 2.7$ & $4.3 \pm 9.1$\\
21445236-7518478 & $14.53 \pm 0.03$ & $13.91 \pm 0.04$ & $13.52 \pm 0.04$ & & 214452.59-751849.1 & $13.35 \pm 0.02$ & $13.14 \pm 0.03$ & & $85.3 \pm 2.5$ & $-131.1 \pm 8.1$\\
21445251-4529357 & $12.82 \pm 0.02$ & $12.25 \pm 0.02$ & $11.98 \pm 0.02$ & & 214452.51-452937.9 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $4.2 \pm 4.0$ & $-196.4 \pm 7.8$\\
21445308-1852394 & $14.97 \pm 0.04$ & $14.39 \pm 0.04$ & $14.02 \pm 0.05$ & & 214453.03-185239.9 & $13.84 \pm 0.03$ & $13.57 \pm 0.04$ & & $-54.6 \pm 6.5$ & $-44.0 \pm 7.9$\\
21445325-4636542 & $15.72 \pm 0.06$ & $15.02 \pm 0.08$ & $14.73 \pm 0.09$ & & 214453.22-463654.1 & $14.48 \pm 0.03$ & $14.30 \pm 0.05$ & & $-28.8 \pm 4.8$ & $12.4 \pm 8.0$\\
21445354-4235173 & $13.38 \pm 0.02$ & $12.79 \pm 0.03$ & $12.49 \pm 0.02$ & & 214453.58-423517.7 & $12.30 \pm 0.02$ & $12.07 \pm 0.02$ & & $37.4 \pm 4.5$ & $-40.4 \pm 7.4$\\
21445410-1746214 & $13.80 \pm 0.02$ & $13.28 \pm 0.02$ & $12.99 \pm 0.03$ & & 214454.12-174621.9 & $12.79 \pm 0.02$ & $12.56 \pm 0.03$ & & $30.2 \pm 6.8$ & $-42.5 \pm 7.4$\\
21445512+1604299 & $12.08 \pm 0.02$ & $11.50 \pm 0.01$ & $11.21 \pm 0.02$ & & 214455.29+160428.4 & $10.99 \pm 0.02$ & $10.81 \pm 0.02$ & & $203.1 \pm 7.1$ & $-129.5 \pm 6.5$\\
21445525+2249536 & $14.71 \pm 0.04$ & $14.18 \pm 0.05$ & $13.88 \pm 0.05$ & & 214455.23+224953.2 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $-30.7 \pm 6.5$ & $-39.8 \pm 7.4$\\
21445614-4204325 & $14.47 \pm 0.03$ & $13.95 \pm 0.02$ & $13.61 \pm 0.04$ & & 214456.21-420432.7 & $13.36 \pm 0.02$ & $13.14 \pm 0.03$ & & $65.7 \pm 5.0$ & $-21.2 \pm 6.9$\\
21445631-1814573 & $13.94 \pm 0.03$ & $13.37 \pm 0.03$ & $13.07 \pm 0.03$ & & 214456.29-181458.0 & $12.88 \pm 0.03$ & $12.67 \pm 0.03$ & & $-29.7 \pm 6.4$ & $-59.7 \pm 7.0$\\
21445795-3643000 & $13.41 \pm 0.03$ & $12.85 \pm 0.02$ & $12.54 \pm 0.03$ & & 214457.98-364300.5 & $12.37 \pm 0.02$ & $12.18 \pm 0.02$ & & $33.7 \pm 5.1$ & $-46.4 \pm 6.6$\\
21445879-1510048 & $15.06 \pm 0.04$ & $14.36 \pm 0.04$ & $14.01 \pm 0.06$ & & 214458.80-151005.3 & $13.79 \pm 0.03$ & $13.57 \pm 0.04$ & & $6.1 \pm 7.0$ & $-49.3 \pm 7.5$\\
21445898-3441540 & $14.68 \pm 0.03$ & $14.12 \pm 0.03$ & $13.84 \pm 0.05$ & & 214459.02-344155.3 & $13.67 \pm 0.03$ & $13.49 \pm 0.03$ & & $42.4 \pm 5.3$ & $-112.0 \pm 7.1$\\
21445941-5716136 & $14.73 \pm 0.04$ & $14.09 \pm 0.04$ & $13.82 \pm 0.05$ & & 214459.43-571614.0 & $13.66 \pm 0.02$ & $13.48 \pm 0.03$ & & $15.8 \pm 3.0$ & $-35.0 \pm 7.9$\\
21445995+1302151 & $13.67 \pm 0.02$ & $13.08 \pm 0.02$ & $12.78 \pm 0.03$ & & 214500.01+130215.1 & $12.58 \pm 0.02$ & $12.39 \pm 0.02$ & & $76.7 \pm 6.2$ & $3.2 \pm 6.1$\\
21450119-3731384 & $14.48 \pm 0.03$ & $13.95 \pm 0.04$ & $13.60 \pm 0.05$ & & 214501.20-373139.1 & $13.42 \pm 0.02$ & $13.20 \pm 0.03$ & & $8.0 \pm 4.8$ & $-60.2 \pm 7.0$\\
21450155-0643124 & $15.48 \pm 0.06$ & $14.88 \pm 0.08$ & $14.42 \pm 0.09$ & & 214501.63-064312.3 & $14.17 \pm 0.03$ & $13.99 \pm 0.05$ & & $97.1 \pm 7.8$ & $4.1 \pm 8.9$\\
21450187-0042578 & $15.68 \pm 0.05$ & $15.00 \pm 0.09$ & $14.72 \pm 0.09$ & & 214501.90-004258.5 & $14.55 \pm 0.03$ & $14.36 \pm 0.05$ & & $31.2 \pm 7.7$ & $-56.7 \pm 7.8$\\
21450268-0824582 & $15.14 \pm 0.05$ & $14.56 \pm 0.05$ & $14.28 \pm 0.08$ & & 214502.71-082458.2 & $14.09 \pm 0.03$ & $13.91 \pm 0.05$ & & $41.7 \pm 7.8$ & $-0.6 \pm 7.9$\\
21450306-4038126 & $14.28 \pm 0.03$ & $13.71 \pm 0.03$ & $13.36 \pm 0.04$ & & 214502.99-403812.4 & $13.18 \pm 0.03$ & $12.95 \pm 0.03$ & & $-65.5 \pm 4.7$ & $14.5 \pm 6.8$\\
21450309+1108194 & $16.53 \pm 0.11$ & $15.85 \pm 0.12$ & $15.38 \pm 0.17$ & & 214503.18+110814.3 & $15.20 \pm 0.04$ & $14.84 \pm 0.07$ & & $118.7 \pm 23.0$ & $-509.4 \pm 24.6$\\
21450338-4853187 & $14.08 \pm 0.02$ & $13.56 \pm 0.03$ & $13.28 \pm 0.04$ & & 214503.33-485318.7 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $-46.2 \pm 3.8$ & $-2.6 \pm 6.9$\\
21450395-0503298 & $14.98 \pm 0.04$ & $14.41 \pm 0.05$ & $14.13 \pm 0.06$ & & 214503.96-050330.6 & $13.92 \pm 0.03$ & $13.72 \pm 0.04$ & & $19.0 \pm 7.7$ & $-71.3 \pm 7.9$\\
21450444-3414118 & $15.17 \pm 0.04$ & $14.59 \pm 0.05$ & $14.22 \pm 0.06$ & & 214504.49-341412.0 & $14.02 \pm 0.03$ & $13.80 \pm 0.04$ & & $46.3 \pm 5.8$ & $-13.7 \pm 7.7$\\
21450450-3915181 & $14.08 \pm 0.03$ & $13.49 \pm 0.03$ & $13.21 \pm 0.03$ & & 214504.54-391518.1 & $13.02 \pm 0.02$ & $12.79 \pm 0.02$ & & $46.2 \pm 4.6$ & $-4.7 \pm 7.5$\\
21450491+0208211 & $10.99 \pm 0.02$ & $10.45 \pm 0.03$ & $10.14 \pm 0.02$ & & 214504.94+020820.7 & $9.97 \pm 0.02$ & $9.76 \pm 0.02$ & & $35.8 \pm 7.0$ & $-34.9 \pm 7.0$\\
21450561-6158059 & $14.03 \pm 0.03$ & $13.40 \pm 0.04$ & $13.10 \pm 0.04$ & & 214505.75-615806.4 & $12.88 \pm 0.02$ & $12.63 \pm 0.02$ & & $98.7 \pm 3.6$ & $-51.8 \pm 9.3$\\
21450611+2404327 & $14.38 \pm 0.03$ & $13.79 \pm 0.04$ & $13.50 \pm 0.04$ & & 214506.15+240432.7 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $53.0 \pm 7.4$ & $-4.0 \pm 7.0$\\
21450626+0500296 & $15.38 \pm 0.04$ & $14.80 \pm 0.06$ & $14.32 \pm 0.07$ & & 214506.30+050029.3 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $49.7 \pm 8.5$ & $-34.8 \pm 8.5$\\
21450729-0849340 & $11.67 \pm 0.02$ & $11.08 \pm 0.02$ & $10.77 \pm 0.02$ & & 214507.44-084934.8 & $10.60 \pm 0.02$ & $10.40 \pm 0.02$ & & $188.6 \pm 9.6$ & $-63.6 \pm 6.0$\\
21450740+1013035 & $16.50 \pm 0.11$ & $15.87 \pm 0.14$ & $15.47 \pm 0.20$ & & 214507.45+101302.4 & $15.26 \pm 0.04$ & $15.06 \pm 0.07$ & & $71.3 \pm 22.3$ & $-109.9 \pm 24.8$\\
21450740-3726185 & $14.02 \pm 0.03$ & $13.35 \pm 0.03$ & $13.05 \pm 0.03$ & & 214507.50-372618.7 & $12.86 \pm 0.02$ & $12.68 \pm 0.02$ & & $102.7 \pm 5.2$ & $-23.3 \pm 6.6$\\
21451142-7759183 & $15.97 \pm 0.09$ & $15.42 \pm 0.11$ & $15.05 \pm 0.14$ & & 214511.54-775919.4 & $14.53 \pm 0.03$ & $14.34 \pm 0.04$ & & $36.9 \pm 1.7$ & $-104.6 \pm 13.7$\\
21451154+1132471 & $15.30 \pm 0.05$ & $14.67 \pm 0.04$ & $14.40 \pm 0.07$ & & 214511.59+113246.5 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $79.5 \pm 8.4$ & $-54.7 \pm 12.5$\\
21451414-1458484 & $13.16 \pm 0.03$ & $12.56 \pm 0.03$ & $12.25 \pm 0.02$ & & 214514.17-145848.8 & $12.08 \pm 0.02$ & $11.86 \pm 0.02$ & & $37.6 \pm 6.2$ & $-33.2 \pm 6.5$\\
21451427+1129132 & $15.90 \pm 0.07$ & $15.35 \pm 0.08$ & $15.04 \pm 0.14$ & & 214514.30+112912.7 & $14.75 \pm 0.03$ & $14.57 \pm 0.05$ & & $40.5 \pm 9.9$ & $-45.0 \pm 12.3$\\
21451617-5735145 & $15.37 \pm 0.05$ & $14.84 \pm 0.06$ & $14.53 \pm 0.09$ & & 214516.22-573515.2 & $14.38 \pm 0.03$ & $14.18 \pm 0.04$ & & $35.5 \pm 3.6$ & $-65.2 \pm 8.9$\\
21451739+0624219 & $13.76 \pm 0.02$ & $13.20 \pm 0.03$ & $12.91 \pm 0.03$ & & 214517.42+062422.6 & $12.73 \pm 0.02$ & $12.53 \pm 0.03$ & & $46.1 \pm 10.8$ & $66.4 \pm 12.7$\\
21451800-4252410 & $16.04 \pm 0.08$ & $15.40 \pm 0.10$ & $15.10 \pm 0.12$ & & 214517.92-425241.5 & $14.86 \pm 0.03$ & $14.60 \pm 0.06$ & & $-83.1 \pm 7.2$ & $-39.1 \pm 11.0$\\
21452133-0714475 & $14.54 \pm 0.04$ & $13.98 \pm 0.04$ & $13.63 \pm 0.05$ & & 214521.33-071448.3 & $13.47 \pm 0.03$ & $13.24 \pm 0.03$ & & $-3.0 \pm 8.8$ & $-69.1 \pm 7.7$\\
21452173+7739415 & $15.95 \pm 0.08$ & $15.44 \pm 0.12$ & $15.05 \pm 0.16$ & & 214521.63+773941.4 & $14.77 \pm 0.03$ & $14.59 \pm 0.04$ & & $-31.9 \pm 1.6$ & $-9.6 \pm 11.0$\\
21452223-4846152 & $14.78 \pm 0.04$ & $14.20 \pm 0.04$ & $13.92 \pm 0.06$ & & 214522.28-484615.3 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $45.7 \pm 4.2$ & $-6.1 \pm 7.4$\\
21452236-1649533 & $15.11 \pm 0.04$ & $14.54 \pm 0.06$ & $14.16 \pm 0.07$ & & 214522.39-164953.1 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $43.6 \pm 7.3$ & $19.9 \pm 7.4$\\
21452351+1314070 & $15.78 \pm 0.07$ & $15.11 \pm 0.07$ & $14.82 \pm 0.12$ & & 214523.52+131406.2 & $14.62 \pm 0.03$ & $14.39 \pm 0.05$ & & $10.0 \pm 8.0$ & $-67.5 \pm 8.4$\\
21452360+1720033 & $14.41 \pm 0.03$ & $13.83 \pm 0.03$ & $13.53 \pm 0.04$ & & 214523.58+172003.6 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $-32.5 \pm 6.1$ & $32.4 \pm 6.4$\\
21452494-3237113 & $15.04 \pm 0.03$ & $14.50 \pm 0.04$ & $14.21 \pm 0.06$ & & 214525.00-323711.5 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $61.8 \pm 5.7$ & $-18.8 \pm 7.1$\\
21452519-1236312 & $12.78 \pm 0.02$ & $12.20 \pm 0.03$ & $11.92 \pm 0.02$ & & 214525.48-123629.6 & $11.74 \pm 0.02$ & $11.56 \pm 0.02$ & & $373.4 \pm 10.8$ & $140.7 \pm 7.1$\\
21452586-2138211 & $14.34 \pm 0.03$ & $13.77 \pm 0.02$ & $13.48 \pm 0.04$ & & 214525.84-213821.3 & $13.23 \pm 0.03$ & $13.02 \pm 0.03$ & & $-30.6 \pm 5.7$ & $-13.9 \pm 6.3$\\
21452607-5315568 & $15.70 \pm 0.07$ & $15.05 \pm 0.08$ & $14.71 \pm 0.10$ & & 214526.17-531557.0 & $14.47 \pm 0.03$ & $14.29 \pm 0.04$ & & $83.0 \pm 4.7$ & $-20.0 \pm 8.8$\\
21452636-3322566 & $14.02 \pm 0.03$ & $13.48 \pm 0.03$ & $13.19 \pm 0.04$ & & 214526.34-332257.9 & $13.01 \pm 0.03$ & $12.82 \pm 0.03$ & & $-19.0 \pm 4.8$ & $-109.4 \pm 6.7$\\
21452675-4126440 & $13.04 \pm 0.02$ & $12.51 \pm 0.03$ & $12.21 \pm 0.03$ & & 214526.74-412643.7 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $-12.6 \pm 4.1$ & $28.1 \pm 6.5$\\
21452690-5839331 & $14.59 \pm 0.03$ & $14.04 \pm 0.03$ & $13.74 \pm 0.05$ & & 214527.08-583934.6 & $13.58 \pm 0.02$ & $13.39 \pm 0.03$ & & $125.9 \pm 4.1$ & $-138.0 \pm 8.5$\\
21452740+2747476 & $14.36 \pm 0.03$ & $13.76 \pm 0.04$ & $13.43 \pm 0.04$ & & 214527.47+274747.2 & $13.26 \pm 0.03$ & $13.07 \pm 0.03$ & & $96.4 \pm 6.5$ & $-36.0 \pm 8.0$\\
21452770-0024469 & $14.46 \pm 0.03$ & $13.92 \pm 0.03$ & $13.63 \pm 0.04$ & & 214527.73-002447.3 & $13.42 \pm 0.03$ & $13.18 \pm 0.03$ & & $33.6 \pm 6.6$ & $-30.7 \pm 6.6$\\
21452775-2647050 & $14.80 \pm 0.04$ & $14.26 \pm 0.05$ & $13.91 \pm 0.06$ & & 214527.76-264705.6 & $13.76 \pm 0.03$ & $13.58 \pm 0.04$ & & $13.3 \pm 6.2$ & $-49.2 \pm 6.8$\\
21452779-0734340 & $15.59 \pm 0.06$ & $14.92 \pm 0.08$ & $14.31 \pm 0.08$ & & 214527.95-073434.6 & $14.04 \pm 0.03$ & $13.78 \pm 0.04$ & & $194.8 \pm 9.4$ & $-46.5 \pm 8.0$\\
21452838+0821223 & $15.77 \pm 0.06$ & $15.10 \pm 0.07$ & $14.73 \pm 0.10$ & & 214528.41+082121.7 & $14.56 \pm 0.03$ & $14.38 \pm 0.05$ & & $34.6 \pm 9.6$ & $-56.0 \pm 9.9$\\
21453124-3129014 & $13.41 \pm 0.02$ & $12.86 \pm 0.02$ & $12.55 \pm 0.03$ & & 214531.28-312901.6 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $38.6 \pm 4.8$ & $-15.6 \pm 6.1$\\
21453161-4450061 & $15.17 \pm 0.05$ & $14.56 \pm 0.06$ & $14.28 \pm 0.06$ & & 214531.64-445005.9 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $34.9 \pm 4.6$ & $13.7 \pm 7.5$\\
21453171-1709200 & $16.23 \pm 0.09$ & $15.32 \pm 0.11$ & $14.80 \pm 0.11$ & & 214531.80-170919.8 & $14.51 \pm 0.03$ & $14.19 \pm 0.05$ & & $115.6 \pm 9.8$ & $17.7 \pm 10.2$\\
21453363+0939537 & $13.29 \pm 0.02$ & $12.72 \pm 0.03$ & $12.45 \pm 0.03$ & & 214533.64+093954.3 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $12.3 \pm 7.1$ & $57.3 \pm 9.0$\\
21453394+0007367 & $16.36 \pm 0.11$ & $15.67 \pm 0.13$ & $15.18 \pm 0.15$ & & 214534.01+000737.2 & $14.91 \pm 0.03$ & $14.64 \pm 0.06$ & & $111.9 \pm 20.7$ & $46.3 \pm 19.9$\\
21453788+2753050 & $15.78 \pm 0.07$ & $15.17 \pm 0.09$ & $14.76 \pm 0.12$ & & 214537.87+275304.1 & $14.56 \pm 0.03$ & $14.31 \pm 0.04$ & & $-9.5 \pm 6.3$ & $-72.6 \pm 8.3$\\
21453825+1340269 & $16.52 \pm 0.15$ & $15.81 \pm 0.14$ & $15.40 \pm 0.20$ & & 214538.36+134026.8 & $15.07 \pm 0.04$ & $14.88 \pm 0.08$ & & $135.1 \pm 25.8$ & $-3.8 \pm 24.7$\\
21453861-0900066 & $14.48 \pm 0.02$ & $13.83 \pm 0.04$ & $13.56 \pm 0.04$ & & 214538.64-090007.0 & $13.38 \pm 0.03$ & $13.20 \pm 0.03$ & & $33.7 \pm 7.3$ & $-33.1 \pm 7.4$\\
21453925-3700564 & $13.87 \pm 0.03$ & $13.21 \pm 0.03$ & $12.87 \pm 0.04$ & & 214539.18-370056.5 & $12.61 \pm 0.02$ & $12.37 \pm 0.02$ & & $-73.7 \pm 4.9$ & $-0.4 \pm 6.6$\\
21453988+1706284 & $14.94 \pm 0.04$ & $14.33 \pm 0.03$ & $14.06 \pm 0.05$ & & 214539.86+170628.3 & $13.91 \pm 0.03$ & $13.70 \pm 0.03$ & & $-31.7 \pm 6.3$ & $-8.5 \pm 6.7$\\
21454062-2335306 & $14.86 \pm 0.03$ & $14.32 \pm 0.04$ & $13.99 \pm 0.05$ & & 214540.63-233532.3 & $13.81 \pm 0.03$ & $13.60 \pm 0.04$ & & $10.4 \pm 5.9$ & $-138.6 \pm 7.3$\\
21454191-1038151 & $13.54 \pm 0.02$ & $13.00 \pm 0.03$ & $12.72 \pm 0.03$ & & 214541.96-103815.1 & $12.48 \pm 0.02$ & $12.25 \pm 0.02$ & & $53.4 \pm 6.1$ & $2.1 \pm 8.3$\\
21454431+2046476 & $10.01 \pm 0.02$ & $9.48 \pm 0.03$ & $9.19 \pm 0.02$ & & 214544.51+204647.3 & $9.02 \pm 0.02$ & $8.84 \pm 0.02$ & & $252.9 \pm 8.2$ & $-28.6 \pm 7.2$\\
21454435-1915116 & $12.96 \pm 0.02$ & $12.40 \pm 0.03$ & $12.13 \pm 0.02$ & & 214544.30-191512.1 & $11.93 \pm 0.02$ & $11.73 \pm 0.02$ & & $-57.8 \pm 5.7$ & $-46.6 \pm 6.0$\\
21454651-0450062 & $13.39 \pm 0.02$ & $12.80 \pm 0.03$ & $12.52 \pm 0.03$ & & 214546.47-045006.9 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-53.4 \pm 6.3$ & $-57.2 \pm 6.3$\\
21454747+2041127 & $16.58 \pm 0.15$ & $15.70 \pm 0.15$ & $14.95 \pm 0.11$ & & 214547.47+204113.9 & $14.34 \pm 0.04$ & $14.04 \pm 0.05$ & & $11.9 \pm 13.0$ & $114.2 \pm 15.5$\\
21454755+0511293 & $15.50 \pm 0.06$ & $14.93 \pm 0.08$ & $14.62 \pm 0.09$ & & 214547.53+051128.7 & $14.43 \pm 0.03$ & $14.23 \pm 0.04$ & & $-26.8 \pm 9.5$ & $-63.8 \pm 10.5$\\
21454767-3145490 & $14.95 \pm 0.03$ & $14.36 \pm 0.05$ & $14.06 \pm 0.05$ & & 214547.77-314549.2 & $13.76 \pm 0.03$ & $13.55 \pm 0.03$ & & $114.3 \pm 5.8$ & $-12.0 \pm 7.3$\\
21454970-6309467 & $15.18 \pm 0.05$ & $14.64 \pm 0.05$ & $14.36 \pm 0.07$ & & 214549.68-630947.3 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $-13.0 \pm 2.9$ & $-62.8 \pm 9.3$\\
21455157-5507443 & $15.10 \pm 0.04$ & $14.48 \pm 0.07$ & $14.11 \pm 0.07$ & & 214551.52-550745.5 & $13.91 \pm 0.03$ & $13.61 \pm 0.03$ & & $-36.5 \pm 3.5$ & $-108.2 \pm 9.2$\\
21455221+1709368 & $16.44 \pm 0.10$ & $15.65 \pm 0.09$ & $15.36 \pm 0.17$ & & 214552.44+170941.9 & $14.97 \pm 0.04$ & $14.79 \pm 0.07$ & & $280.5 \pm 19.9$ & $425.8 \pm 21.1$\\
21455290-4739164 & $14.67 \pm 0.04$ & $14.13 \pm 0.04$ & $13.78 \pm 0.04$ & & 214552.90-473917.2 & $13.55 \pm 0.04$ & $13.32 \pm 0.04$ & & $1.1 \pm 4.9$ & $-66.0 \pm 9.3$\\
21455384+7321449 & $16.39 \pm 0.13$ & $15.55 \pm 0.13$ & $15.27 \pm 0.17$ & & 214553.96+732145.0 & $15.09 \pm 0.03$ & $14.92 \pm 0.04$ & & $50.5 \pm 3.5$ & $12.2 \pm 21.3$\\
21455391+1602238 & $15.05 \pm 0.04$ & $14.54 \pm 0.05$ & $14.14 \pm 0.06$ & & 214553.93+160223.2 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $22.9 \pm 6.6$ & $-51.0 \pm 7.7$\\
21455436-0817432 & $14.69 \pm 0.04$ & $14.16 \pm 0.05$ & $13.86 \pm 0.06$ & & 214554.40-081744.1 & $13.70 \pm 0.03$ & $13.43 \pm 0.04$ & & $58.5 \pm 6.8$ & $-80.7 \pm 7.0$\\
21455437+0920154 & $13.68 \pm 0.02$ & $13.13 \pm 0.03$ & $12.85 \pm 0.03$ & & 214554.34+092015.8 & $12.66 \pm 0.02$ & $12.49 \pm 0.02$ & & $-46.9 \pm 7.3$ & $44.5 \pm 7.2$\\
21455483-3835268 & $12.70 \pm 0.02$ & $12.12 \pm 0.02$ & $11.78 \pm 0.03$ & & 214555.06-383528.4 & $11.60 \pm 0.02$ & $11.43 \pm 0.02$ & & $253.3 \pm 7.2$ & $-140.2 \pm 7.1$\\
21455572+0949243 & $13.88 \pm 0.02$ & $13.36 \pm 0.03$ & $13.08 \pm 0.03$ & & 214555.90+094924.6 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $273.2 \pm 9.9$ & $23.5 \pm 7.4$\\
21455764-3437552 & $14.74 \pm 0.04$ & $14.18 \pm 0.04$ & $13.89 \pm 0.05$ & & 214557.67-343755.4 & $13.67 \pm 0.03$ & $13.50 \pm 0.04$ & & $29.1 \pm 5.5$ & $-14.0 \pm 6.7$\\
21455837+2540471 & $14.33 \pm 0.03$ & $13.74 \pm 0.03$ & $13.43 \pm 0.04$ & & 214558.47+254048.2 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $111.5 \pm 5.5$ & $83.8 \pm 6.1$\\
21455856-5041402 & $14.86 \pm 0.04$ & $14.26 \pm 0.04$ & $13.98 \pm 0.06$ & & 214558.59-504140.4 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $25.5 \pm 4.1$ & $-16.9 \pm 7.3$\\
21455920-3945480 & $15.50 \pm 0.05$ & $14.94 \pm 0.07$ & $14.65 \pm 0.09$ & & 214559.27-394548.3 & $14.47 \pm 0.03$ & $14.29 \pm 0.04$ & & $73.3 \pm 6.0$ & $-20.3 \pm 8.2$\\
21455954-6343509 & $15.12 \pm 0.04$ & $14.46 \pm 0.05$ & $14.13 \pm 0.07$ & & 214559.65-634351.5 & $13.94 \pm 0.03$ & $13.73 \pm 0.03$ & & $74.1 \pm 3.3$ & $-56.9 \pm 8.3$\\
21460019+2459492 & $15.28 \pm 0.05$ & $14.67 \pm 0.06$ & $14.29 \pm 0.08$ & & 214600.16+245949.1 & $14.12 \pm 0.03$ & $13.91 \pm 0.04$ & & $-31.5 \pm 6.1$ & $-8.1 \pm 6.5$\\
21460022+2015575 & $13.69 \pm 0.03$ & $13.16 \pm 0.03$ & $12.87 \pm 0.03$ & & 214600.33+201557.6 & $12.71 \pm 0.02$ & $12.48 \pm 0.02$ & & $145.1 \pm 7.1$ & $9.0 \pm 6.8$\\
21460038-0340471 & $14.59 \pm 0.03$ & $14.06 \pm 0.04$ & $13.77 \pm 0.05$ & & 214600.43-034047.8 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $64.4 \pm 7.5$ & $-55.1 \pm 7.4$\\
21460088+1152328 & $16.35 \pm 0.10$ & $15.56 \pm 0.11$ & $15.20 \pm 0.17$ & & 214600.90+115231.9 & $14.76 \pm 0.03$ & $14.58 \pm 0.05$ & & $27.8 \pm 16.1$ & $-87.5 \pm 17.7$\\
21460149-1747238 & $14.77 \pm 0.03$ & $14.18 \pm 0.02$ & $13.75 \pm 0.05$ & & 214601.52-174724.8 & $13.52 \pm 0.03$ & $13.35 \pm 0.03$ & & $28.6 \pm 6.7$ & $-84.5 \pm 7.4$\\
21460244-1140070 & $14.79 \pm 0.03$ & $14.22 \pm 0.05$ & $13.84 \pm 0.06$ & & 214602.46-114008.4 & $13.68 \pm 0.03$ & $13.45 \pm 0.03$ & & $22.1 \pm 10.0$ & $-115.6 \pm 10.5$\\
21460280+2245270 & $14.80 \pm 0.05$ & $14.21 \pm 0.06$ & $13.87 \pm 0.05$ & & 214602.85+224526.0 & $13.44 \pm 0.02$ & $13.21 \pm 0.03$ & & $71.6 \pm 6.4$ & $-93.0 \pm 7.4$\\
21460357-0809266 & $14.15 \pm 0.03$ & $13.57 \pm 0.03$ & $13.26 \pm 0.04$ & & 214603.67-080926.9 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $133.8 \pm 7.0$ & $-27.9 \pm 6.5$\\
21460545+0031253 & $15.19 \pm 0.04$ & $14.56 \pm 0.06$ & $14.29 \pm 0.06$ & & 214605.44+003125.0 & $14.11 \pm 0.03$ & $13.87 \pm 0.04$ & & $-28.4 \pm 8.5$ & $-34.6 \pm 8.5$\\
21460597+0809079 & $15.10 \pm 0.04$ & $14.47 \pm 0.05$ & $14.19 \pm 0.06$ & & 214606.00+080908.3 & $13.89 \pm 0.03$ & $13.51 \pm 0.03$ & & $37.5 \pm 9.5$ & $46.6 \pm 8.9$\\
21460700-1359453 & $13.46 \pm 0.03$ & $12.84 \pm 0.03$ & $12.54 \pm 0.02$ & & 214606.91-135947.7 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $-121.4 \pm 6.8$ & $-213.5 \pm 8.0$\\
21460760+1544319 & $13.40 \pm 0.02$ & $12.78 \pm 0.02$ & $12.47 \pm 0.03$ & & 214607.60+154431.3 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $-0.7 \pm 5.3$ & $-43.8 \pm 5.6$\\
21460788+7959204 & $14.60 \pm 0.04$ & $14.00 \pm 0.05$ & $13.68 \pm 0.05$ & & 214607.97+795920.6 & $13.51 \pm 0.02$ & $13.33 \pm 0.03$ & & $22.2 \pm 0.9$ & $22.4 \pm 7.1$\\
21460811-1016590 & $14.10 \pm 0.02$ & $13.51 \pm 0.03$ & $13.22 \pm 0.04$ & & 214608.06-101659.4 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $-58.8 \pm 6.4$ & $-33.4 \pm 9.3$\\
21461147-3131299 & $13.34 \pm 0.02$ & $12.80 \pm 0.02$ & $12.52 \pm 0.03$ & & 214611.59-313131.0 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $129.6 \pm 5.5$ & $-91.7 \pm 6.4$\\
21461160+2043117 & $14.17 \pm 0.03$ & $13.61 \pm 0.04$ & $13.31 \pm 0.03$ & & 214611.60+204312.0 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $-10.1 \pm 6.3$ & $33.0 \pm 6.9$\\
21461334+2322195 & $13.90 \pm 0.03$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 214613.30+232218.8 & $12.83 \pm 0.02$ & $12.59 \pm 0.02$ & & $-53.4 \pm 6.1$ & $-66.7 \pm 7.0$\\
21461451-0510178 & $14.43 \pm 0.03$ & $13.86 \pm 0.04$ & $13.55 \pm 0.05$ & & 214614.54-051018.3 & $13.39 \pm 0.03$ & $13.16 \pm 0.03$ & & $33.8 \pm 8.7$ & $-46.9 \pm 8.1$\\
21461615+2039008 & $16.54 \pm 0.14$ & $15.98 \pm 0.21$ & $15.13 \pm 0.13$ & & 214616.16+203901.9 & $14.65 \pm 0.03$ & $14.37 \pm 0.05$ & & $15.3 \pm 17.5$ & $103.0 \pm 20.5$\\
21461641-3658039 & $15.75 \pm 0.08$ & $15.09 \pm 0.08$ & $14.78 \pm 0.10$ & & 214616.39-365804.4 & $14.57 \pm 0.03$ & $14.33 \pm 0.05$ & & $-24.0 \pm 6.7$ & $-39.5 \pm 9.4$\\
21461741+1928475 & $14.27 \pm 0.03$ & $13.73 \pm 0.04$ & $13.39 \pm 0.03$ & & 214617.41+192847.1 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $4.8 \pm 6.4$ & $-38.1 \pm 6.9$\\
21461851+1756010 & $12.11 \pm 0.02$ & $11.56 \pm 0.02$ & $11.26 \pm 0.02$ & & 214618.55+175600.4 & $11.03 \pm 0.02$ & $10.86 \pm 0.02$ & & $39.4 \pm 6.9$ & $-41.0 \pm 8.2$\\
21461864-1147478 & $13.63 \pm 0.03$ & $13.05 \pm 0.03$ & $12.76 \pm 0.02$ & & 214618.66-114747.2 & $12.58 \pm 0.02$ & $12.37 \pm 0.02$ & & $23.3 \pm 6.1$ & $46.7 \pm 6.2$\\
21461866-4951543 & $15.12 \pm 0.05$ & $14.59 \pm 0.06$ & $14.29 \pm 0.07$ & & 214618.75-495154.5 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $80.5 \pm 4.7$ & $-16.1 \pm 7.5$\\
21461870+8000482 & $12.40 \pm 0.02$ & $11.84 \pm 0.03$ & $11.55 \pm 0.02$ & & 214619.19+800049.0 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $119.5 \pm 3.1$ & $73.4 \pm 7.0$\\
21461883+0412250 & $13.91 \pm 0.03$ & $13.26 \pm 0.04$ & $12.97 \pm 0.03$ & & 214618.85+041224.6 & $12.82 \pm 0.02$ & $12.64 \pm 0.03$ & & $39.2 \pm 7.5$ & $-46.7 \pm 7.4$\\
21462004+1123559 & $15.76 \pm 0.09$ & $15.24 \pm 0.08$ & $14.94 \pm 0.14$ & & 214620.07+112356.6 & $14.72 \pm 0.03$ & $14.53 \pm 0.05$ & & $52.3 \pm 10.8$ & $76.7 \pm 11.2$\\
21462009-7305234 & $15.33 \pm 0.05$ & $14.69 \pm 0.07$ & $14.11 \pm 0.06$ & & 214620.71-730526.4 & $13.87 \pm 0.03$ & $13.53 \pm 0.03$ & & $272.3 \pm 7.0$ & $-294.7 \pm 14.1$\\
21462137+2048547 & $15.90 \pm 0.07$ & $15.23 \pm 0.09$ & $14.92 \pm 0.11$ & & 214621.35+204854.0 & $14.70 \pm 0.03$ & $14.51 \pm 0.05$ & & $-23.6 \pm 8.5$ & $-62.4 \pm 9.4$\\
21462177+2036339 & $15.75 \pm 0.07$ & $15.12 \pm 0.09$ & $14.81 \pm 0.10$ & & 214621.82+203633.1 & $14.53 \pm 0.03$ & $14.34 \pm 0.04$ & & $59.7 \pm 8.3$ & $-76.7 \pm 9.1$\\
21462349+1333232 & $14.40 \pm 0.03$ & $13.83 \pm 0.04$ & $13.52 \pm 0.06$ & & 214623.55+133323.1 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $77.0 \pm 5.9$ & $-7.0 \pm 7.2$\\
21462542+1748188 & $15.35 \pm 0.06$ & $14.83 \pm 0.07$ & $14.50 \pm 0.13$ & & 214625.39+174817.8 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $-33.5 \pm 7.6$ & $-81.1 \pm 9.0$\\
21462582-1301118 & $15.28 \pm 0.05$ & $14.69 \pm 0.08$ & $14.38 \pm 0.07$ & & 214625.86-130111.4 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $53.0 \pm 7.6$ & $32.5 \pm 7.8$\\
21462663-1702586 & $15.78 \pm 0.07$ & $15.19 \pm 0.09$ & $14.86 \pm 0.10$ & & 214626.69-170259.7 & $14.58 \pm 0.03$ & $14.36 \pm 0.05$ & & $73.7 \pm 9.2$ & $-100.1 \pm 9.3$\\
21462785+1614513 & $15.24 \pm 0.05$ & $14.63 \pm 0.05$ & $14.31 \pm 0.10$ & & 214627.84+161450.8 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $-7.3 \pm 6.6$ & $-39.0 \pm 7.0$\\
21462801-3643257 & $14.41 \pm 0.03$ & $13.85 \pm 0.04$ & $13.53 \pm 0.05$ & & 214627.97-364326.3 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $-52.6 \pm 5.4$ & $-53.9 \pm 6.9$\\
21462837-6000084 & $14.66 \pm 0.03$ & $14.11 \pm 0.04$ & $13.79 \pm 0.04$ & & 214628.47-600009.0 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $80.0 \pm 4.5$ & $-62.6 \pm 18.2$\\
21462949-2744405 & $14.20 \pm 0.03$ & $13.64 \pm 0.04$ & $13.34 \pm 0.04$ & & 214629.47-274440.8 & $13.16 \pm 0.03$ & $12.99 \pm 0.03$ & & $-20.8 \pm 5.3$ & $-21.7 \pm 6.4$\\
21462989+1022358 & $13.27 \pm 0.02$ & $12.77 \pm 0.03$ & $12.35 \pm 0.02$ & & 214629.96+102235.9 & $12.17 \pm 0.02$ & $12.00 \pm 0.02$ & & $106.8 \pm 8.4$ & $10.4 \pm 9.0$\\
21463075-1717102 & $12.96 \pm 0.02$ & $12.37 \pm 0.02$ & $12.10 \pm 0.02$ & & 214630.77-171710.4 & $11.93 \pm 0.02$ & $11.74 \pm 0.02$ & & $28.1 \pm 6.7$ & $-19.8 \pm 6.4$\\
21463079-5730010 & $14.46 \pm 0.03$ & $13.94 \pm 0.04$ & $13.57 \pm 0.05$ & & 214630.91-573001.0 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $90.4 \pm 3.6$ & $2.9 \pm 7.2$\\
21463109+0549153 & $15.76 \pm 0.07$ & $15.21 \pm 0.09$ & $14.91 \pm 0.13$ & & 214631.11+054915.8 & $14.66 \pm 0.03$ & $14.46 \pm 0.05$ & & $30.9 \pm 13.8$ & $54.8 \pm 10.8$\\
21463132+1215198 & $15.57 \pm 0.07$ & $14.86 \pm 0.08$ & $14.38 \pm 0.11$ & & 214631.32+121519.0 & $14.22 \pm 0.03$ & $14.03 \pm 0.04$ & & $-4.9 \pm 7.5$ & $-58.7 \pm 7.3$\\
21463236-1356001 & $14.88 \pm 0.04$ & $14.29 \pm 0.03$ & $13.98 \pm 0.06$ & & 214632.40-135600.8 & $13.77 \pm 0.03$ & $13.57 \pm 0.04$ & & $47.8 \pm 7.0$ & $-60.7 \pm 7.3$\\
21463444-6429314 & $14.69 \pm 0.03$ & $14.12 \pm 0.04$ & $13.79 \pm 0.05$ & & 214634.44-642932.2 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $0.7 \pm 2.5$ & $-86.9 \pm 8.3$\\
21463584+0452067 & $14.21 \pm 0.02$ & $13.66 \pm 0.03$ & $13.37 \pm 0.03$ & & 214635.78+045206.2 & $13.22 \pm 0.03$ & $13.03 \pm 0.03$ & & $-83.5 \pm 7.9$ & $-52.9 \pm 7.7$\\
21463667-7936377 & $13.82 \pm 0.02$ & $13.25 \pm 0.02$ & $12.92 \pm 0.03$ & & 214636.90-793638.2 & $12.75 \pm 0.02$ & $12.54 \pm 0.02$ & & $61.8 \pm 1.7$ & $-44.5 \pm 12.8$\\
21463762-0655211 & $15.05 \pm 0.04$ & $14.44 \pm 0.05$ & $14.10 \pm 0.07$ & & 214637.62-065521.7 & $13.88 \pm 0.03$ & $13.64 \pm 0.04$ & & $2.3 \pm 9.2$ & $-54.8 \pm 8.1$\\
21463814+2452589 & $16.14 \pm 0.11$ & $15.38 \pm 0.11$ & $15.02 \pm 0.14$ & & 214637.97+245257.9 & $14.56 \pm 0.05$ & $14.34 \pm 0.06$ & & $-175.5 \pm 11.0$ & $-77.7 \pm 13.1$\\
21463851-4651289 & $16.53 \pm 0.12$ & $15.68 \pm 0.14$ & $15.29 \pm 0.15$ & & 214638.56-465128.9 & $14.98 \pm 0.03$ & $14.69 \pm 0.05$ & & $50.2 \pm 9.1$ & $3.4 \pm 18.7$\\
21463935+2005030 & $15.52 \pm 0.06$ & $14.96 \pm 0.08$ & $14.49 \pm 0.07$ & & 214639.38+200502.9 & $14.32 \pm 0.03$ & $14.08 \pm 0.04$ & & $39.0 \pm 7.5$ & $-4.8 \pm 8.1$\\
21464029+1246498 & $14.26 \pm 0.03$ & $13.58 \pm 0.03$ & $13.23 \pm 0.05$ & & 214640.35+124649.8 & $12.97 \pm 0.02$ & $12.78 \pm 0.03$ & & $64.0 \pm 7.5$ & $4.2 \pm 10.6$\\
21464031-2133444 & $15.58 \pm 0.06$ & $14.97 \pm 0.07$ & $14.66 \pm 0.10$ & & 214640.34-213344.6 & $14.45 \pm 0.03$ & $14.23 \pm 0.05$ & & $36.6 \pm 6.9$ & $-21.1 \pm 8.2$\\
21464034+0846509 & $16.71 \pm 0.13$ & $15.80 \pm 0.12$ & $15.44 \pm 0.19$ & & 214640.34+084652.8 & $15.07 \pm 0.04$ & $14.82 \pm 0.06$ & & $-4.7 \pm 22.7$ & $181.8 \pm 22.0$\\
21464060-1856282 & $14.23 \pm 0.03$ & $13.58 \pm 0.02$ & $13.27 \pm 0.03$ & & 214640.66-185629.1 & $13.07 \pm 0.03$ & $12.83 \pm 0.03$ & & $78.2 \pm 6.0$ & $-75.7 \pm 6.4$\\
21464355-2337521 & $14.62 \pm 0.03$ & $14.02 \pm 0.03$ & $13.75 \pm 0.04$ & & 214643.50-233752.6 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $-59.4 \pm 5.9$ & $-38.6 \pm 7.2$\\
21464524+2940591 & $14.61 \pm 0.04$ & $13.99 \pm 0.04$ & $13.67 \pm 0.04$ & & 214645.28+294059.0 & $13.48 \pm 0.03$ & $13.31 \pm 0.03$ & & $37.4 \pm 4.9$ & $-6.9 \pm 6.0$\\
21464622-7014572 & $14.50 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 214646.35-701457.6 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $64.6 \pm 2.4$ & $-41.9 \pm 7.7$\\
21464634-1227477 & $15.32 \pm 0.05$ & $14.79 \pm 0.07$ & $14.46 \pm 0.09$ & & 214646.35-122748.2 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $25.8 \pm 7.6$ & $-45.9 \pm 8.5$\\
21464749-2622260 & $13.57 \pm 0.03$ & $12.98 \pm 0.03$ & $12.68 \pm 0.03$ & & 214647.46-262226.9 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $-39.2 \pm 5.1$ & $-75.1 \pm 6.8$\\
21464760+3139555 & $16.13 \pm 0.12$ & $15.61 \pm 0.14$ & $15.19 \pm 0.15$ & & 214647.64+313954.2 & $15.00 \pm 0.04$ & $14.70 \pm 0.05$ & & $48.3 \pm 13.7$ & $-119.3 \pm 17.1$\\
21464761+7842050 & $16.05 \pm 0.11$ & $15.45 \pm 0.13$ & $15.09 \pm 0.15$ & & 214647.83+784204.6 & $14.75 \pm 0.03$ & $14.56 \pm 0.04$ & & $62.5 \pm 2.1$ & $-40.4 \pm 13.7$\\
21464827+2728567 & $15.73 \pm 0.08$ & $15.16 \pm 0.09$ & $14.77 \pm 0.12$ & & 214648.27+272856.2 & $14.56 \pm 0.03$ & $14.34 \pm 0.05$ & & $3.9 \pm 7.1$ & $-40.6 \pm 7.9$\\
21464885-1329153 & $14.58 \pm 0.03$ & $14.05 \pm 0.04$ & $13.76 \pm 0.05$ & & 214648.82-132915.6 & $13.55 \pm 0.03$ & $13.38 \pm 0.03$ & & $-28.2 \pm 6.8$ & $-32.3 \pm 7.1$\\
21464902-3212363 & $13.67 \pm 0.03$ & $13.08 \pm 0.03$ & $12.80 \pm 0.02$ & & 214649.16-321235.9 & $12.62 \pm 0.02$ & $12.45 \pm 0.03$ & & $148.3 \pm 5.7$ & $32.6 \pm 6.2$\\
21464944-4427185 & $15.00 \pm 0.04$ & $14.40 \pm 0.04$ & $14.03 \pm 0.05$ & & 214649.40-442718.2 & $13.79 \pm 0.03$ & $13.56 \pm 0.03$ & & $-38.7 \pm 4.6$ & $30.0 \pm 7.4$\\
21465068+1258482 & $15.15 \pm 0.05$ & $14.53 \pm 0.05$ & $14.22 \pm 0.10$ & & 214650.69+125847.0 & $14.02 \pm 0.03$ & $13.80 \pm 0.04$ & & $8.4 \pm 7.9$ & $-93.9 \pm 9.1$\\
21465342-1854371 & $13.94 \pm 0.03$ & $13.42 \pm 0.02$ & $13.14 \pm 0.03$ & & 214653.47-185436.4 & $12.95 \pm 0.03$ & $12.73 \pm 0.03$ & & $66.4 \pm 5.9$ & $58.6 \pm 6.4$\\
21465373-3955076 & $15.24 \pm 0.05$ & $14.71 \pm 0.06$ & $14.41 \pm 0.07$ & & 214653.77-395508.2 & $14.23 \pm 0.03$ & $14.00 \pm 0.04$ & & $42.7 \pm 5.6$ & $-57.2 \pm 7.6$\\
21465620-8253599 & $14.36 \pm 0.02$ & $13.81 \pm 0.04$ & $13.47 \pm 0.04$ & & 214655.73-825400.1 & $13.28 \pm 0.02$ & $13.03 \pm 0.03$ & & $-87.5 \pm 2.3$ & $-20.4 \pm 10.0$\\
21465730+2146491 & $14.70 \pm 0.03$ & $14.19 \pm 0.04$ & $13.91 \pm 0.04$ & & 214657.35+214649.4 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $54.9 \pm 6.8$ & $34.8 \pm 8.1$\\
21465860-0029154 & $15.37 \pm 0.06$ & $14.72 \pm 0.08$ & $14.41 \pm 0.08$ & & 214658.63-002914.9 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $31.3 \pm 8.2$ & $51.7 \pm 8.2$\\
21465892+2204159 & $13.68 \pm 0.02$ & $13.13 \pm 0.04$ & $12.83 \pm 0.02$ & & 214658.95+220415.4 & $12.61 \pm 0.02$ & $12.39 \pm 0.02$ & & $50.4 \pm 6.1$ & $-44.6 \pm 9.2$\\
21470138-0739480 & $15.33 \pm 0.05$ & $14.67 \pm 0.07$ & $14.31 \pm 0.08$ & & 214701.42-073948.4 & $14.10 \pm 0.03$ & $13.90 \pm 0.05$ & & $50.7 \pm 8.8$ & $-35.4 \pm 8.2$\\
21470242-1958429 & $15.71 \pm 0.06$ & $15.02 \pm 0.06$ & $14.44 \pm 0.07$ & & 214702.51-195843.1 & $14.28 \pm 0.03$ & $14.07 \pm 0.04$ & & $112.1 \pm 7.5$ & $-16.4 \pm 7.3$\\
21470670-1031182 & $13.71 \pm 0.03$ & $13.16 \pm 0.03$ & $12.85 \pm 0.03$ & & 214706.73-103118.4 & $12.63 \pm 0.03$ & $12.45 \pm 0.03$ & & $32.9 \pm 6.2$ & $-10.1 \pm 6.3$\\
21470728-0824253 & $13.99 \pm 0.03$ & $13.45 \pm 0.03$ & $13.12 \pm 0.03$ & & 214707.34-082425.5 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $73.2 \pm 7.2$ & $-16.2 \pm 7.9$\\
21470773-0737162 & $15.57 \pm 0.06$ & $14.96 \pm 0.09$ & $14.68 \pm 0.11$ & & 214707.70-073716.8 & $14.45 \pm 0.03$ & $14.20 \pm 0.07$ & & $-33.5 \pm 10.6$ & $-51.3 \pm 9.0$\\
21470785+2734265 & $14.16 \pm 0.02$ & $13.57 \pm 0.03$ & $13.27 \pm 0.04$ & & 214707.84+273425.8 & $13.09 \pm 0.03$ & $12.91 \pm 0.03$ & & $-10.6 \pm 5.5$ & $-54.5 \pm 7.4$\\
21470787+2437189 & $14.74 \pm 0.04$ & $14.10 \pm 0.04$ & $13.70 \pm 0.04$ & & 214707.93+243719.3 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $63.9 \pm 5.3$ & $27.0 \pm 6.0$\\
21470818-0344544 & $14.37 \pm 0.03$ & $13.78 \pm 0.04$ & $13.45 \pm 0.05$ & & 214708.27-034455.2 & $13.27 \pm 0.03$ & $13.10 \pm 0.03$ & & $116.1 \pm 7.3$ & $-71.5 \pm 7.0$\\
21470851-1626431 & $15.32 \pm 0.06$ & $14.72 \pm 0.07$ & $14.34 \pm 0.08$ & & 214708.48-162643.3 & $14.14 \pm 0.03$ & $13.97 \pm 0.05$ & & $-38.3 \pm 7.5$ & $-13.6 \pm 7.9$\\
21470885-3835505 & $15.34 \pm 0.04$ & $14.75 \pm 0.06$ & $14.33 \pm 0.07$ & & 214708.88-383550.9 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $33.1 \pm 5.5$ & $-34.6 \pm 7.4$\\
21470915-3747108 & $15.89 \pm 0.07$ & $15.16 \pm 0.09$ & $14.85 \pm 0.11$ & & 214709.09-374711.3 & $14.49 \pm 0.03$ & $14.28 \pm 0.04$ & & $-68.0 \pm 6.2$ & $-42.0 \pm 8.6$\\
21470936-1348199 & $14.38 \pm 0.04$ & $13.86 \pm 0.06$ & $13.58 \pm 0.05$ & & 214709.37-134820.5 & $13.33 \pm 0.03$ & $13.16 \pm 0.03$ & & $19.6 \pm 6.7$ & $-48.4 \pm 7.7$\\
21470941-0332166 & $14.03 \pm 0.03$ & $13.50 \pm 0.03$ & $13.18 \pm 0.04$ & & 214709.44-033216.5 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $44.1 \pm 6.7$ & $6.1 \pm 6.6$\\
21470964+3100340 & $14.23 \pm 0.02$ & $13.71 \pm 0.04$ & $13.34 \pm 0.03$ & & 214709.66+310033.8 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $26.5 \pm 5.5$ & $-22.9 \pm 6.9$\\
21471409-1336505 & $14.27 \pm 0.03$ & $13.71 \pm 0.04$ & $13.43 \pm 0.04$ & & 214714.14-133650.7 & $13.25 \pm 0.03$ & $13.02 \pm 0.03$ & & $69.0 \pm 6.8$ & $-15.7 \pm 7.6$\\
21471431-4013215 & $16.26 \pm 0.09$ & $15.63 \pm 0.12$ & $15.31 \pm 0.18$ & & 214714.39-401320.8 & $14.90 \pm 0.03$ & $14.67 \pm 0.06$ & & $80.4 \pm 12.4$ & $59.4 \pm 21.1$\\
21471501-1049277 & $13.34 \pm 0.02$ & $12.74 \pm 0.03$ & $12.47 \pm 0.03$ & & 214714.99-104928.3 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $-31.6 \pm 6.1$ & $-51.0 \pm 7.6$\\
21471642+7857424 & $14.48 \pm 0.04$ & $13.92 \pm 0.04$ & $13.59 \pm 0.05$ & & 214716.75+785742.4 & $13.38 \pm 0.02$ & $13.16 \pm 0.03$ & & $88.1 \pm 2.4$ & $-0.5 \pm 7.9$\\
21471668-0434105 & $15.59 \pm 0.07$ & $14.89 \pm 0.09$ & $14.59 \pm 0.11$ & & 214716.65-043410.8 & $14.36 \pm 0.03$ & $14.19 \pm 0.05$ & & $-38.2 \pm 8.6$ & $-31.8 \pm 8.6$\\
21471737-7631563 & $12.10 \pm 0.02$ & $11.57 \pm 0.02$ & $11.28 \pm 0.02$ & & 214717.25-763155.9 & $11.10 \pm 0.02$ & $10.90 \pm 0.02$ & & $-40.8 \pm 1.4$ & $36.5 \pm 8.9$\\
21471741+2520312 & $15.16 \pm 0.04$ & $14.53 \pm 0.04$ & $14.22 \pm 0.07$ & & 214717.43+252031.9 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $16.5 \pm 5.4$ & $48.7 \pm 7.0$\\
21471744-0444406 & $9.42 \pm 0.02$ & $8.84 \pm 0.02$ & $8.50 \pm 0.02$ & & 214717.63-044440.6 & $8.30 \pm 0.02$ & $8.13 \pm 0.02$ & & $247.7 \pm 8.2$ & $-2.6 \pm 6.9$\\
21471801-3740583 & $15.48 \pm 0.06$ & $14.90 \pm 0.06$ & $14.49 \pm 0.07$ & & 214717.82-374059.2 & $14.23 \pm 0.03$ & $13.98 \pm 0.04$ & & $-203.3 \pm 7.0$ & $-80.1 \pm 7.7$\\
21471892+7807401 & $15.20 \pm 0.05$ & $14.63 \pm 0.06$ & $14.30 \pm 0.08$ & & 214719.02+780740.1 & $14.09 \pm 0.03$ & $13.91 \pm 0.03$ & & $30.7 \pm 1.3$ & $0.0 \pm 9.4$\\
21472061-4950415 & $15.18 \pm 0.04$ & $14.61 \pm 0.07$ & $14.31 \pm 0.08$ & & 214720.66-495041.7 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $47.1 \pm 4.3$ & $-20.9 \pm 7.6$\\
21472134-2107094 & $11.52 \pm 0.02$ & $10.98 \pm 0.02$ & $10.68 \pm 0.02$ & & 214721.36-210709.9 & $10.52 \pm 0.02$ & $10.33 \pm 0.02$ & & $28.2 \pm 5.8$ & $-40.6 \pm 5.8$\\
21472255+1516565 & $15.13 \pm 0.05$ & $14.48 \pm 0.05$ & $14.14 \pm 0.08$ & & 214722.57+151656.3 & $13.93 \pm 0.03$ & $13.75 \pm 0.04$ & & $32.0 \pm 6.0$ & $-18.6 \pm 6.8$\\
21472354-1845044 & $16.31 \pm 0.10$ & $15.76 \pm 0.11$ & $15.36 \pm 0.17$ & & 214723.48-184503.4 & $14.50 \pm 0.03$ & $14.31 \pm 0.05$ & & $-73.6 \pm 15.2$ & $84.9 \pm 16.9$\\
21472376-1953539 & $13.87 \pm 0.03$ & $13.30 \pm 0.03$ & $12.99 \pm 0.03$ & & 214723.70-195354.4 & $12.82 \pm 0.03$ & $12.63 \pm 0.03$ & & $-69.5 \pm 5.8$ & $-41.6 \pm 6.2$\\
21472530+2227334 & $15.16 \pm 0.04$ & $14.53 \pm 0.04$ & $14.24 \pm 0.08$ & & 214725.29+222732.9 & $14.08 \pm 0.03$ & $13.81 \pm 0.04$ & & $-15.3 \pm 6.7$ & $-40.9 \pm 8.1$\\
21472541+3012477 & $14.21 \pm 0.02$ & $13.62 \pm 0.04$ & $13.33 \pm 0.04$ & & 214725.40+301247.2 & $13.15 \pm 0.02$ & $12.99 \pm 0.03$ & & $-21.0 \pm 6.1$ & $-48.8 \pm 7.1$\\
21472571-3026254 & $14.13 \pm 0.02$ & $13.55 \pm 0.02$ & $13.21 \pm 0.03$ & & 214725.66-302626.1 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $-47.1 \pm 5.1$ & $-59.1 \pm 7.1$\\
21472620-0209369 & $13.89 \pm 0.03$ & $13.28 \pm 0.04$ & $12.97 \pm 0.04$ & & 214726.17-020937.9 & $12.79 \pm 0.02$ & $12.62 \pm 0.03$ & & $-37.9 \pm 6.8$ & $-91.8 \pm 7.7$\\
21472634+1135289 & $13.53 \pm 0.03$ & $13.00 \pm 0.04$ & $12.73 \pm 0.03$ & & 214726.36+113530.0 & $12.37 \pm 0.02$ & $12.18 \pm 0.02$ & & $18.5 \pm 7.8$ & $108.1 \pm 10.1$\\
21472648-1537562 & $16.02 \pm 0.10$ & $15.45 \pm 0.14$ & $15.03 \pm 0.16$ & & 214726.57-153756.6 & $14.62 \pm 0.03$ & $14.23 \pm 0.05$ & & $114.5 \pm 10.4$ & $-34.5 \pm 10.7$\\
21473140-7601149 & $16.05 \pm 0.09$ & $15.48 \pm 0.14$ & $15.11 \pm 0.15$ & & 214731.60-760115.1 & $14.93 \pm 0.03$ & $14.73 \pm 0.05$ & & $72.1 \pm 2.8$ & $-22.1 \pm 19.2$\\
21473150-3929158 & $12.42 \pm 0.02$ & $11.85 \pm 0.02$ & $11.54 \pm 0.03$ & & 214731.58-392915.5 & $11.35 \pm 0.02$ & $11.13 \pm 0.02$ & & $84.3 \pm 5.1$ & $26.0 \pm 6.5$\\
21473242-3504219 & $15.16 \pm 0.04$ & $14.53 \pm 0.04$ & $14.26 \pm 0.06$ & & 214732.47-350422.4 & $14.05 \pm 0.03$ & $13.82 \pm 0.04$ & & $49.3 \pm 5.3$ & $-40.3 \pm 7.0$\\
21473269+1333416 & $14.81 \pm 0.04$ & $14.26 \pm 0.05$ & $13.87 \pm 0.07$ & & 214732.74+133341.8 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $56.2 \pm 5.8$ & $19.9 \pm 6.6$\\
21473687-3944348 & $14.20 \pm 0.03$ & $13.57 \pm 0.03$ & $13.24 \pm 0.03$ & & 214736.84-394435.1 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $-36.5 \pm 4.6$ & $-29.5 \pm 6.8$\\
21473806+0521340 & $14.17 \pm 0.03$ & $13.58 \pm 0.03$ & $13.26 \pm 0.04$ & & 214738.07+052133.1 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $22.7 \pm 7.5$ & $-93.3 \pm 8.5$\\
21473840+7338575 & $15.03 \pm 0.05$ & $14.41 \pm 0.06$ & $13.92 \pm 0.05$ & & 214738.51+733857.3 & $13.71 \pm 0.02$ & $13.53 \pm 0.03$ & & $46.4 \pm 2.6$ & $-15.6 \pm 8.3$\\
21473898-2908471 & $13.72 \pm 0.02$ & $13.10 \pm 0.03$ & $12.78 \pm 0.03$ & & 214739.02-290847.1 & $12.61 \pm 0.02$ & $12.35 \pm 0.03$ & & $49.2 \pm 6.1$ & $-1.4 \pm 6.1$\\
21474052+2737415 & $13.36 \pm 0.02$ & $12.84 \pm 0.03$ & $12.57 \pm 0.03$ & & 214740.52+273740.9 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $-4.9 \pm 4.7$ & $-45.3 \pm 6.3$\\
21474242+0230421 & $14.22 \pm 0.02$ & $13.67 \pm 0.03$ & $13.29 \pm 0.03$ & & 214742.32+023040.9 & $13.14 \pm 0.03$ & $12.92 \pm 0.03$ & & $-143.4 \pm 10.0$ & $-125.5 \pm 9.0$\\
21474266+1348593 & $12.83 \pm 0.02$ & $12.23 \pm 0.02$ & $11.88 \pm 0.02$ & & 214742.66+134858.5 & $11.70 \pm 0.02$ & $11.50 \pm 0.02$ & & $-3.1 \pm 5.3$ & $-63.7 \pm 5.5$\\
21474333+0345201 & $14.74 \pm 0.03$ & $14.16 \pm 0.05$ & $13.80 \pm 0.04$ & & 214743.38+034518.9 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $70.3 \pm 9.6$ & $-115.7 \pm 8.3$\\
21474361-1059256 & $15.61 \pm 0.08$ & $14.98 \pm 0.10$ & $14.68 \pm 0.11$ & & 214743.65-105925.3 & $14.47 \pm 0.03$ & $14.29 \pm 0.05$ & & $47.7 \pm 11.4$ & $28.7 \pm 9.1$\\
21474365+1431315 & $13.82 \pm 0.03$ & $13.11 \pm 0.02$ & $12.65 \pm 0.03$ & & 214743.61+143131.1 & $12.30 \pm 0.02$ & $12.03 \pm 0.02$ & & $-45.0 \pm 5.4$ & $-28.1 \pm 5.6$\\
21474456-2357097 & $15.50 \pm 0.05$ & $14.95 \pm 0.05$ & $14.63 \pm 0.08$ & & 214744.58-235710.3 & $14.35 \pm 0.03$ & $14.13 \pm 0.05$ & & $26.5 \pm 8.1$ & $-50.8 \pm 10.8$\\
21474461-2644065 & $13.10 \pm 0.02$ & $12.44 \pm 0.03$ & $11.98 \pm 0.02$ & & 214744.52-264408.7 & $11.74 \pm 0.02$ & $11.53 \pm 0.02$ & & $-97.3 \pm 5.4$ & $-179.6 \pm 7.6$\\
21474522-4329237 & $13.65 \pm 0.03$ & $13.07 \pm 0.03$ & $12.80 \pm 0.02$ & & 214745.41-432925.7 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $186.0 \pm 5.9$ & $-188.9 \pm 7.9$\\
21474662+1029476 & $11.26 \pm 0.02$ & $10.72 \pm 0.02$ & $10.43 \pm 0.02$ & & 214746.54+102946.6 & $10.26 \pm 0.02$ & $10.08 \pm 0.02$ & & $-121.2 \pm 8.9$ & $-100.0 \pm 9.8$\\
21474977+2449579 & $14.43 \pm 0.03$ & $13.92 \pm 0.04$ & $13.58 \pm 0.04$ & & 214749.89+244957.8 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $129.8 \pm 5.7$ & $-12.5 \pm 6.5$\\
21475055+1754435 & $13.23 \pm 0.02$ & $12.58 \pm 0.02$ & $12.30 \pm 0.03$ & & 214750.64+175443.3 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $98.4 \pm 6.6$ & $-10.8 \pm 5.5$\\
21475106+2829297 & $15.70 \pm 0.08$ & $15.18 \pm 0.09$ & $14.78 \pm 0.12$ & & 214751.02+282929.3 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $-44.0 \pm 5.9$ & $-32.5 \pm 7.2$\\
21475189+2333024 & $16.25 \pm 0.09$ & $15.63 \pm 0.10$ & $15.21 \pm 0.20$ & & 214751.70+233301.7 & $15.03 \pm 0.03$ & $14.84 \pm 0.06$ & & $-213.5 \pm 21.1$ & $-56.2 \pm 24.5$\\
21475196-0433431 & $12.26 \pm 0.02$ & $11.68 \pm 0.03$ & $11.36 \pm 0.02$ & & 214751.86-043347.2 & $11.15 \pm 0.02$ & $10.95 \pm 0.02$ & & $-131.5 \pm 8.4$ & $-370.0 \pm 10.3$\\
21475213+0301203 & $15.02 \pm 0.04$ & $14.44 \pm 0.05$ & $14.16 \pm 0.05$ & & 214752.19+030120.3 & $14.01 \pm 0.03$ & $13.73 \pm 0.04$ & & $100.5 \pm 10.1$ & $-1.8 \pm 9.0$\\
21475244-3653070 & $13.55 \pm 0.02$ & $13.04 \pm 0.03$ & $12.75 \pm 0.03$ & & 214752.35-365307.8 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $-93.4 \pm 5.1$ & $-67.1 \pm 7.4$\\
21475300-6459225 & $14.19 \pm 0.04$ & $13.60 \pm 0.04$ & $13.31 \pm 0.04$ & & 214752.97-645923.0 & $13.13 \pm 0.02$ & $12.95 \pm 0.03$ & & $-16.9 \pm 2.1$ & $-47.8 \pm 9.4$\\
21475353-4407467 & $14.07 \pm 0.02$ & $13.50 \pm 0.03$ & $13.21 \pm 0.03$ & & 214753.65-440747.6 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $118.7 \pm 5.2$ & $-83.6 \pm 7.1$\\
21475415-3044018 & $14.31 \pm 0.03$ & $13.73 \pm 0.03$ & $13.42 \pm 0.03$ & & 214754.23-304402.6 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $87.2 \pm 5.8$ & $-64.5 \pm 7.1$\\
21475484+2446375 & $13.75 \pm 0.02$ & $13.15 \pm 0.03$ & $12.83 \pm 0.03$ & & 214754.76+244636.7 & $12.66 \pm 0.02$ & $12.49 \pm 0.03$ & & $-77.8 \pm 5.2$ & $-68.5 \pm 6.5$\\
21475657+1839300 & $16.11 \pm 0.08$ & $15.38 \pm 0.09$ & $15.08 \pm 0.17$ & & 214756.58+183929.1 & $14.84 \pm 0.03$ & $14.62 \pm 0.05$ & & $6.1 \pm 10.6$ & $-79.6 \pm 12.5$\\
21475677-3539088 & $15.36 \pm 0.04$ & $14.75 \pm 0.04$ & $14.34 \pm 0.07$ & & 214756.80-353909.4 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $28.8 \pm 5.3$ & $-47.6 \pm 7.1$\\
21475743-1143450 & $12.31 \pm 0.02$ & $11.71 \pm 0.02$ & $11.40 \pm 0.02$ & & 214757.36-114346.3 & $11.22 \pm 0.02$ & $11.05 \pm 0.02$ & & $-87.4 \pm 6.8$ & $-109.0 \pm 7.8$\\
21475801-5815037 & $14.43 \pm 0.03$ & $13.88 \pm 0.04$ & $13.57 \pm 0.05$ & & 214758.09-581503.9 & $13.41 \pm 0.02$ & $13.18 \pm 0.03$ & & $57.7 \pm 3.1$ & $-14.0 \pm 7.8$\\
21475851+2231428 & $16.09 \pm 0.09$ & $15.40 \pm 0.08$ & $14.92 \pm 0.15$ & & 214758.58+223142.6 & $14.68 \pm 0.03$ & $14.50 \pm 0.05$ & & $82.1 \pm 9.0$ & $-17.2 \pm 10.7$\\
21480237-0215576 & $13.23 \pm 0.02$ & $12.69 \pm 0.03$ & $12.40 \pm 0.03$ & & 214802.46-021557.5 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $123.5 \pm 14.1$ & $11.8 \pm 6.5$\\
21480268+8733409 & $15.17 \pm 0.05$ & $14.41 \pm 0.07$ & $14.00 \pm 0.06$ & & 214803.24+873341.3 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $33.5 \pm 0.9$ & $35.1 \pm 12.2$\\
21480328-4945271 & $14.54 \pm 0.03$ & $14.03 \pm 0.04$ & $13.75 \pm 0.05$ & & 214803.31-494527.5 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $26.2 \pm 4.1$ & $-38.4 \pm 7.2$\\
21480446-2606528 & $12.36 \pm 0.02$ & $11.77 \pm 0.02$ & $11.45 \pm 0.02$ & & 214804.45-260653.9 & $11.26 \pm 0.02$ & $11.09 \pm 0.02$ & & $-4.9 \pm 5.5$ & $-87.2 \pm 6.1$\\
21480473-4553385 & $14.17 \pm 0.03$ & $13.63 \pm 0.03$ & $13.36 \pm 0.03$ & & 214804.69-455339.0 & $13.14 \pm 0.03$ & $12.97 \pm 0.03$ & & $-39.1 \pm 4.1$ & $-44.3 \pm 7.3$\\
21480634-4926177 & $14.97 \pm 0.04$ & $14.25 \pm 0.04$ & $13.80 \pm 0.05$ & & 214806.48-492617.0 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $121.4 \pm 4.9$ & $65.4 \pm 7.3$\\
21480772-0309541 & $13.87 \pm 0.02$ & $13.34 \pm 0.04$ & $13.04 \pm 0.03$ & & 214807.76-030954.9 & $12.86 \pm 0.02$ & $12.64 \pm 0.03$ & & $56.7 \pm 7.5$ & $-73.0 \pm 6.8$\\
21480800+1840358 & $15.23 \pm 0.04$ & $14.64 \pm 0.05$ & $14.34 \pm 0.09$ & & 214807.98+184035.4 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-24.9 \pm 6.9$ & $-34.8 \pm 8.2$\\
21480834-0439072 & $15.25 \pm 0.06$ & $14.58 \pm 0.07$ & $14.30 \pm 0.08$ & & 214808.33-043908.1 & $14.13 \pm 0.03$ & $13.94 \pm 0.05$ & & $-16.8 \pm 9.1$ & $-80.2 \pm 8.3$\\
21480936-3459552 & $14.19 \pm 0.03$ & $13.66 \pm 0.03$ & $13.36 \pm 0.03$ & & 214809.35-345954.5 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $-3.6 \pm 4.7$ & $59.5 \pm 6.4$\\
21480947+0807473 & $14.19 \pm 0.03$ & $13.57 \pm 0.03$ & $13.28 \pm 0.03$ & & 214809.50+080747.5 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $48.2 \pm 8.2$ & $19.5 \pm 7.4$\\
21480970-1048072 & $14.93 \pm 0.04$ & $14.38 \pm 0.06$ & $13.99 \pm 0.07$ & & 214809.82-104806.5 & $13.74 \pm 0.03$ & $13.52 \pm 0.04$ & & $140.0 \pm 7.9$ & $59.2 \pm 6.9$\\
21480976+1931440 & $14.51 \pm 0.03$ & $13.97 \pm 0.03$ & $13.67 \pm 0.06$ & & 214809.77+193143.1 & $13.47 \pm 0.02$ & $13.26 \pm 0.03$ & & $7.3 \pm 6.4$ & $-67.9 \pm 7.8$\\
21481131+3027011 & $16.38 \pm 0.11$ & $15.52 \pm 0.14$ & $15.04 \pm 0.13$ & & 214811.21+302700.0 & $14.84 \pm 0.03$ & $14.48 \pm 0.05$ & & $-117.4 \pm 10.0$ & $-97.1 \pm 11.9$\\
21481326-6323265 & $15.33 \pm 0.06$ & $14.34 \pm 0.06$ & $13.77 \pm 0.05$ & & 214813.23-632327.4 & $13.49 \pm 0.03$ & $13.25 \pm 0.03$ & & $-20.9 \pm 2.6$ & $-87.0 \pm 11.4$\\
21481359-1615104 & $14.96 \pm 0.04$ & $14.41 \pm 0.08$ & $14.12 \pm 0.07$ & & 214813.61-161510.9 & $13.96 \pm 0.03$ & $13.62 \pm 0.04$ & & $20.2 \pm 7.0$ & $-38.7 \pm 7.4$\\
21481360-0933151 & $15.32 \pm 0.05$ & $14.67 \pm 0.08$ & $14.30 \pm 0.08$ & & 214813.54-093315.6 & $14.09 \pm 0.03$ & $13.89 \pm 0.05$ & & $-70.2 \pm 9.9$ & $-44.8 \pm 10.9$\\
21481366-2933262 & $14.59 \pm 0.04$ & $14.04 \pm 0.04$ & $13.67 \pm 0.05$ & & 214813.81-293326.0 & $13.50 \pm 0.03$ & $13.29 \pm 0.03$ & & $164.9 \pm 6.6$ & $12.7 \pm 7.1$\\
21481451-3038107 & $15.91 \pm 0.07$ & $15.37 \pm 0.09$ & $15.04 \pm 0.09$ & & 214814.60-303810.1 & $14.68 \pm 0.03$ & $14.49 \pm 0.06$ & & $97.4 \pm 8.1$ & $44.1 \pm 10.0$\\
21481595-1401059 & $14.68 \pm 0.04$ & $14.11 \pm 0.05$ & $13.65 \pm 0.04$ & & 214815.81-140107.6 & $13.45 \pm 0.03$ & $13.27 \pm 0.03$ & & $-181.6 \pm 7.8$ & $-156.1 \pm 7.8$\\
21481829+0437547 & $13.28 \pm 0.02$ & $12.66 \pm 0.02$ & $12.38 \pm 0.02$ & & 214818.29+043755.1 & $12.14 \pm 0.02$ & $11.92 \pm 0.02$ & & $-1.3 \pm 9.0$ & $45.9 \pm 7.3$\\
21481996-4213375 & $14.08 \pm 0.03$ & $13.52 \pm 0.03$ & $13.23 \pm 0.03$ & & 214819.99-421337.1 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $33.7 \pm 5.6$ & $36.7 \pm 7.6$\\
21482139-2548350 & $13.19 \pm 0.02$ & $12.62 \pm 0.03$ & $12.33 \pm 0.03$ & & 214821.46-254835.5 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $76.5 \pm 5.4$ & $-39.4 \pm 6.8$\\
21482238-0047097 & $14.71 \pm 0.04$ & $14.19 \pm 0.05$ & $13.90 \pm 0.05$ & & 214822.40-004710.1 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $36.5 \pm 7.1$ & $-31.2 \pm 7.1$\\
21482286+7357476 & $14.31 \pm 0.03$ & $13.69 \pm 0.04$ & $13.37 \pm 0.04$ & & 214822.97+735748.1 & $13.18 \pm 0.02$ & $12.99 \pm 0.02$ & & $45.8 \pm 2.6$ & $52.5 \pm 8.5$\\
21482430-4728313 & $14.96 \pm 0.03$ & $14.36 \pm 0.05$ & $14.08 \pm 0.05$ & & 214824.31-472831.8 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $8.7 \pm 4.5$ & $-42.1 \pm 7.5$\\
21482474-6638116 & $14.43 \pm 0.03$ & $13.72 \pm 0.03$ & $13.41 \pm 0.03$ & & 214825.02-663810.5 & $13.13 \pm 0.02$ & $12.88 \pm 0.03$ & & $170.5 \pm 4.8$ & $114.3 \pm 9.7$\\
21482552-0154197 & $13.80 \pm 0.03$ & $13.16 \pm 0.03$ & $12.88 \pm 0.03$ & & 214825.47-015420.2 & $12.71 \pm 0.02$ & $12.51 \pm 0.03$ & & $-59.0 \pm 9.0$ & $-47.6 \pm 6.6$\\
21482571-2948059 & $13.35 \pm 0.03$ & $12.81 \pm 0.03$ & $12.46 \pm 0.03$ & & 214825.77-294806.1 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $55.2 \pm 4.9$ & $-17.2 \pm 8.2$\\
21482581-4742131 & $15.82 \pm 0.06$ & $15.25 \pm 0.09$ & $14.88 \pm 0.10$ & & 214825.76-474213.0 & $14.69 \pm 0.03$ & $14.51 \pm 0.05$ & & $-42.5 \pm 5.5$ & $5.8 \pm 9.0$\\
21482898-5425029 & $15.21 \pm 0.05$ & $14.56 \pm 0.07$ & $14.27 \pm 0.07$ & & 214828.96-542502.4 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $-15.7 \pm 4.0$ & $52.0 \pm 9.3$\\
21482939+2940337 & $14.50 \pm 0.03$ & $13.85 \pm 0.04$ & $13.51 \pm 0.04$ & & 214829.36+294033.2 & $13.34 \pm 0.03$ & $13.17 \pm 0.03$ & & $-29.4 \pm 4.8$ & $-41.9 \pm 6.6$\\
21482960-1624598 & $16.52 \pm 0.15$ & $15.47 \pm 0.14$ & $15.04 \pm 0.15$ & & 214829.63-162500.4 & $14.39 \pm 0.03$ & $14.09 \pm 0.04$ & & $30.1 \pm 10.8$ & $-51.9 \pm 11.7$\\
21483067-4745080 & $13.73 \pm 0.02$ & $13.21 \pm 0.03$ & $12.87 \pm 0.03$ & & 214830.60-474507.9 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $-62.2 \pm 4.1$ & $13.6 \pm 6.7$\\
21483084+0020548 & $15.46 \pm 0.04$ & $14.74 \pm 0.07$ & $14.31 \pm 0.07$ & & 214830.92+002053.3 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $124.3 \pm 10.3$ & $-147.1 \pm 12.1$\\
21483148+0552060 & $13.16 \pm 0.02$ & $12.61 \pm 0.03$ & $12.32 \pm 0.03$ & & 214831.60+055206.0 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $175.0 \pm 14.1$ & $0.4 \pm 7.2$\\
21483183-7512531 & $13.58 \pm 0.03$ & $12.98 \pm 0.03$ & $12.68 \pm 0.03$ & & 214831.94-751253.4 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $40.6 \pm 1.5$ & $-34.4 \pm 8.1$\\
21483427-1558469 & $13.22 \pm 0.02$ & $12.64 \pm 0.02$ & $12.37 \pm 0.02$ & & 214834.31-155846.7 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $53.1 \pm 6.2$ & $17.1 \pm 6.5$\\
21483453+0549112 & $14.06 \pm 0.02$ & $13.47 \pm 0.04$ & $13.20 \pm 0.04$ & & 214834.54+054910.7 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $6.8 \pm 13.6$ & $-45.9 \pm 7.5$\\
21483683+2048182 & $16.25 \pm 0.10$ & $15.66 \pm 0.12$ & $14.89 \pm 0.16$ & & 214836.88+204817.3 & $14.49 \pm 0.03$ & $14.20 \pm 0.04$ & & $59.3 \pm 16.2$ & $-74.6 \pm 18.9$\\
21483778-7122366 & $14.53 \pm 0.04$ & $13.88 \pm 0.05$ & $13.47 \pm 0.04$ & & 214838.00-712237.1 & $13.21 \pm 0.02$ & $13.04 \pm 0.03$ & & $107.5 \pm 3.1$ & $-51.7 \pm 8.4$\\
21483786+0925036 & $15.46 \pm 0.05$ & $14.88 \pm 0.05$ & $14.53 \pm 0.08$ & & 214837.90+092503.8 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $59.9 \pm 9.8$ & $13.1 \pm 9.9$\\
21483791-6204127 & $13.86 \pm 0.03$ & $13.34 \pm 0.03$ & $13.06 \pm 0.04$ & & 214837.98-620413.5 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $49.7 \pm 2.7$ & $-70.8 \pm 8.6$\\
21483845-0544103 & $14.09 \pm 0.02$ & $13.48 \pm 0.03$ & $13.19 \pm 0.04$ & & 214838.52-054411.5 & $13.01 \pm 0.02$ & $12.78 \pm 0.03$ & & $104.2 \pm 7.9$ & $-103.8 \pm 7.2$\\
21483963-1339031 & $14.76 \pm 0.04$ & $14.16 \pm 0.04$ & $13.85 \pm 0.06$ & & 214839.62-133904.2 & $13.66 \pm 0.03$ & $13.44 \pm 0.04$ & & $-14.7 \pm 7.0$ & $-97.2 \pm 9.0$\\
21484086-5154140 & $13.99 \pm 0.03$ & $13.44 \pm 0.02$ & $13.16 \pm 0.04$ & & 214840.93-515414.0 & $12.97 \pm 0.02$ & $12.81 \pm 0.03$ & & $62.7 \pm 3.7$ & $-0.3 \pm 6.9$\\
21484088-3659193 & $13.68 \pm 0.03$ & $13.12 \pm 0.03$ & $12.82 \pm 0.04$ & & 214840.99-365919.6 & $12.57 \pm 0.03$ & $12.37 \pm 0.03$ & & $116.7 \pm 6.1$ & $-26.3 \pm 7.4$\\
21484187+0447400 & $13.32 \pm 0.02$ & $12.71 \pm 0.03$ & $12.35 \pm 0.02$ & & 214841.99+044738.2 & $12.14 \pm 0.02$ & $11.91 \pm 0.02$ & & $176.4 \pm 8.5$ & $-178.9 \pm 8.5$\\
21484227+0706442 & $16.42 \pm 0.10$ & $15.37 \pm 0.09$ & $14.90 \pm 0.11$ & & 214842.46+070645.1 & $14.48 \pm 0.03$ & $14.27 \pm 0.05$ & & $269.6 \pm 14.4$ & $87.5 \pm 11.5$\\
21484395-4301584 & $15.66 \pm 0.06$ & $15.06 \pm 0.07$ & $14.55 \pm 0.08$ & & 214843.85-430158.6 & $14.40 \pm 0.03$ & $14.10 \pm 0.04$ & & $-104.6 \pm 5.6$ & $-17.2 \pm 8.0$\\
21484439-4817323 & $15.06 \pm 0.05$ & $14.54 \pm 0.03$ & $14.26 \pm 0.06$ & & 214844.42-481732.7 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $24.0 \pm 4.5$ & $-36.4 \pm 7.6$\\
21484457-4223326 & $14.78 \pm 0.04$ & $14.11 \pm 0.04$ & $13.72 \pm 0.05$ & & 214844.62-422332.6 & $13.54 \pm 0.03$ & $13.37 \pm 0.03$ & & $49.6 \pm 5.0$ & $2.2 \pm 8.6$\\
21484530+0022256 & $15.76 \pm 0.05$ & $15.07 \pm 0.07$ & $14.65 \pm 0.10$ & & 214845.27+002225.1 & $14.48 \pm 0.03$ & $14.27 \pm 0.05$ & & $-53.4 \pm 11.3$ & $-43.4 \pm 12.1$\\
21484683+3130498 & $15.49 \pm 0.05$ & $14.83 \pm 0.08$ & $14.49 \pm 0.08$ & & 214846.85+313049.3 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $25.1 \pm 6.1$ & $-52.0 \pm 7.8$\\
21484709+1211548 & $14.73 \pm 0.04$ & $14.09 \pm 0.04$ & $13.80 \pm 0.06$ & & 214847.14+121155.2 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $55.4 \pm 7.1$ & $27.6 \pm 6.6$\\
21484767-3500138 & $12.24 \pm 0.02$ & $11.65 \pm 0.02$ & $11.37 \pm 0.02$ & & 214847.83-350015.9 & $11.18 \pm 0.02$ & $10.99 \pm 0.02$ & & $161.5 \pm 5.5$ & $-177.3 \pm 6.9$\\
21484908-4737329 & $12.99 \pm 0.02$ & $12.44 \pm 0.02$ & $12.14 \pm 0.02$ & & 214849.15-473733.1 & $11.96 \pm 0.02$ & $11.74 \pm 0.02$ & & $66.2 \pm 4.2$ & $-18.8 \pm 8.2$\\
21484924+2309450 & $14.86 \pm 0.03$ & $14.35 \pm 0.04$ & $14.03 \pm 0.07$ & & 214849.20+230944.6 & $13.84 \pm 0.03$ & $13.61 \pm 0.03$ & & $-45.2 \pm 7.0$ & $-31.7 \pm 11.6$\\
21484970-8520022 & $14.38 \pm 0.03$ & $13.77 \pm 0.03$ & $13.49 \pm 0.04$ & & 214850.26-852002.5 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $67.9 \pm 1.8$ & $-28.4 \pm 9.2$\\
21485007+1223253 & $15.16 \pm 0.05$ & $14.54 \pm 0.06$ & $14.27 \pm 0.10$ & & 214850.06+122323.6 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $-14.4 \pm 8.0$ & $-126.3 \pm 8.6$\\
21485019-1357107 & $13.59 \pm 0.03$ & $12.96 \pm 0.03$ & $12.62 \pm 0.03$ & & 214850.31-135710.8 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $148.3 \pm 7.2$ & $-9.1 \pm 7.3$\\
21485029-1356353 & $11.14 \pm 0.02$ & $10.52 \pm 0.02$ & $10.24 \pm 0.03$ & & 214850.40-135635.4 & $10.06 \pm 0.02$ & $9.88 \pm 0.02$ & & $149.6 \pm 6.9$ & $-6.2 \pm 7.0$\\
21485381-1316455 & $14.56 \pm 0.03$ & $14.00 \pm 0.04$ & $13.65 \pm 0.05$ & & 214853.88-131646.5 & $13.40 \pm 0.03$ & $13.23 \pm 0.03$ & & $86.3 \pm 7.1$ & $-89.3 \pm 8.7$\\
21485536-4002004 & $15.94 \pm 0.08$ & $15.33 \pm 0.09$ & $14.82 \pm 0.11$ & & 214855.40-400201.0 & $14.58 \pm 0.03$ & $14.36 \pm 0.05$ & & $47.2 \pm 6.3$ & $-56.7 \pm 8.7$\\
21485559-4216005 & $11.67 \pm 0.03$ & $11.12 \pm 0.02$ & $10.85 \pm 0.02$ & & 214855.78-421604.9 & $10.66 \pm 0.02$ & $10.48 \pm 0.02$ & & $188.3 \pm 6.1$ & $-399.9 \pm 12.2$\\
21485576-6355271 & $13.27 \pm 0.03$ & $12.64 \pm 0.02$ & $12.28 \pm 0.02$ & & 214855.92-635528.0 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $95.6 \pm 3.0$ & $-81.7 \pm 7.6$\\
21485609-5737295 & $14.82 \pm 0.05$ & $14.31 \pm 0.04$ & $13.96 \pm 0.06$ & & 214856.26-573730.9 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $132.7 \pm 4.4$ & $-129.6 \pm 9.3$\\
21485649+8237270 & $14.99 \pm 0.04$ & $14.33 \pm 0.05$ & $13.95 \pm 0.05$ & & 214857.46+823728.5 & $13.74 \pm 0.02$ & $13.54 \pm 0.03$ & & $174.9 \pm 4.5$ & $138.1 \pm 7.9$\\
21485660+3041543 & $13.31 \pm 0.03$ & $12.78 \pm 0.03$ & $12.48 \pm 0.03$ & & 214856.57+304153.5 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $-41.2 \pm 5.4$ & $-76.5 \pm 6.9$\\
21485696-7735210 & $14.44 \pm 0.03$ & $13.93 \pm 0.04$ & $13.64 \pm 0.05$ & & 214857.06-773521.6 & $13.47 \pm 0.02$ & $13.24 \pm 0.03$ & & $33.2 \pm 1.4$ & $-58.4 \pm 9.4$\\
21485743-0819275 & $13.57 \pm 0.03$ & $12.98 \pm 0.03$ & $12.67 \pm 0.04$ & & 214857.51-081928.1 & $12.50 \pm 0.03$ & $12.33 \pm 0.03$ & & $103.1 \pm 8.8$ & $-58.2 \pm 8.7$\\
21485757-3507482 & $14.02 \pm 0.03$ & $13.49 \pm 0.03$ & $13.16 \pm 0.04$ & & 214857.54-350748.2 & $12.94 \pm 0.02$ & $12.77 \pm 0.03$ & & $-30.6 \pm 4.6$ & $-7.6 \pm 6.2$\\
21485829+1422505 & $15.09 \pm 0.05$ & $14.44 \pm 0.06$ & $14.06 \pm 0.09$ & & 214858.33+142250.4 & $13.89 \pm 0.03$ & $13.59 \pm 0.03$ & & $42.0 \pm 6.5$ & $-8.8 \pm 6.7$\\
21485881-1412298 & $14.71 \pm 0.04$ & $14.17 \pm 0.05$ & $13.81 \pm 0.05$ & & 214858.69-141232.2 & $13.51 \pm 0.03$ & $13.29 \pm 0.03$ & & $-168.8 \pm 7.9$ & $-216.9 \pm 9.2$\\
21485882+0639317 & $13.81 \pm 0.02$ & $13.18 \pm 0.03$ & $12.70 \pm 0.02$ & & 214858.89+063931.4 & $12.49 \pm 0.02$ & $12.27 \pm 0.02$ & & $107.4 \pm 12.7$ & $-34.1 \pm 8.0$\\
21485885+2456300 & $15.94 \pm 0.10$ & $15.39 \pm 0.11$ & $14.84 \pm 0.12$ & & 214858.82+245629.5 & $14.67 \pm 0.03$ & $14.50 \pm 0.05$ & & $-31.2 \pm 7.7$ & $-39.1 \pm 8.5$\\
21485928-0305575 & $14.19 \pm 0.02$ & $13.61 \pm 0.03$ & $13.25 \pm 0.04$ & & 214859.41-030600.7 & $13.06 \pm 0.02$ & $12.79 \pm 0.03$ & & $176.9 \pm 9.0$ & $-285.6 \pm 9.7$\\
21485939+7404102 & $12.59 \pm 0.02$ & $11.96 \pm 0.03$ & $11.67 \pm 0.02$ & & 214859.67+740411.1 & $11.47 \pm 0.02$ & $11.29 \pm 0.02$ & & $114.9 \pm 5.8$ & $90.6 \pm 9.1$\\
21490050-1824224 & $15.68 \pm 0.05$ & $15.08 \pm 0.07$ & $14.79 \pm 0.11$ & & 214900.55-182422.6 & $14.59 \pm 0.03$ & $14.39 \pm 0.06$ & & $51.5 \pm 8.3$ & $-16.3 \pm 8.5$\\
21490139-0247134 & $15.10 \pm 0.05$ & $14.52 \pm 0.05$ & $14.15 \pm 0.07$ & & 214901.51-024713.0 & $13.97 \pm 0.03$ & $13.78 \pm 0.04$ & & $158.5 \pm 18.0$ & $28.7 \pm 8.3$\\
21490144-1545164 & $12.12 \pm 0.02$ & $11.62 \pm 0.03$ & $11.34 \pm 0.02$ & & 214901.33-154519.5 & $11.18 \pm 0.02$ & $10.97 \pm 0.02$ & & $-140.9 \pm 6.7$ & $-277.5 \pm 9.4$\\
21490196-1004284 & $16.14 \pm 0.09$ & $15.42 \pm 0.12$ & $15.01 \pm 0.15$ & & 214902.08-100427.9 & $14.81 \pm 0.04$ & $14.61 \pm 0.08$ & & $149.7 \pm 14.0$ & $44.9 \pm 14.7$\\
21490266-8728022 & $16.17 \pm 0.11$ & $15.32 \pm 0.13$ & $15.04 \pm 0.16$ & & 214902.11-872802.2 & $14.85 \pm 0.03$ & $14.68 \pm 0.05$ & & $-36.8 \pm 1.0$ & $-7.6 \pm 14.6$\\
21490394-4541062 & $13.82 \pm 0.03$ & $13.26 \pm 0.03$ & $12.97 \pm 0.03$ & & 214903.99-454106.3 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $46.1 \pm 4.0$ & $-9.0 \pm 6.7$\\
21490499-6413039 & $10.35 \pm 0.02$ & $9.80 \pm 0.02$ & $9.47 \pm 0.02$ & & 214905.05-641304.9 & $9.29 \pm 0.02$ & $9.08 \pm 0.02$ & & $41.3 \pm 2.1$ & $-101.2 \pm 8.5$\\
21490501-5805172 & $14.55 \pm 0.03$ & $14.02 \pm 0.05$ & $13.54 \pm 0.04$ & & 214905.31-580515.9 & $13.26 \pm 0.03$ & $12.90 \pm 0.03$ & & $220.1 \pm 5.8$ & $118.5 \pm 8.2$\\
21490629+7533250 & $13.29 \pm 0.02$ & $12.74 \pm 0.03$ & $12.45 \pm 0.03$ & & 214906.49+753326.8 & $12.24 \pm 0.02$ & $12.00 \pm 0.02$ & & $72.1 \pm 2.2$ & $183.4 \pm 10.2$\\
21490683+2918535 & $14.89 \pm 0.03$ & $14.37 \pm 0.04$ & $13.98 \pm 0.05$ & & 214906.89+291852.9 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $56.8 \pm 5.2$ & $-43.3 \pm 6.3$\\
21490723+7936023 & $15.93 \pm 0.09$ & $15.26 \pm 0.11$ & $14.94 \pm 0.13$ & & 214907.40+793601.3 & $14.79 \pm 0.05$ & $14.60 \pm 0.05$ & & $44.5 \pm 1.9$ & $-92.6 \pm 13.8$\\
21490738+1819354 & $11.79 \pm 0.02$ & $11.25 \pm 0.01$ & $10.93 \pm 0.01$ & & 214907.53+181938.0 & $10.73 \pm 0.02$ & $10.54 \pm 0.02$ & & $177.8 \pm 7.1$ & $209.1 \pm 9.1$\\
21490762+0338467 & $16.27 \pm 0.10$ & $15.51 \pm 0.13$ & $15.22 \pm 0.14$ & & 214907.56+033846.3 & $14.88 \pm 0.03$ & $14.66 \pm 0.06$ & & $-84.5 \pm 16.3$ & $-37.6 \pm 16.2$\\
21490898+0438316 & $15.33 \pm 0.04$ & $14.76 \pm 0.06$ & $14.48 \pm 0.08$ & & 214909.00+043832.0 & $14.31 \pm 0.03$ & $14.11 \pm 0.04$ & & $25.4 \pm 10.3$ & $40.1 \pm 8.8$\\
21490907-1825028 & $14.70 \pm 0.03$ & $14.07 \pm 0.03$ & $13.78 \pm 0.05$ & & 214909.12-182502.9 & $13.63 \pm 0.03$ & $13.39 \pm 0.03$ & & $61.2 \pm 6.8$ & $-6.4 \pm 6.6$\\
21490936-2627009 & $13.65 \pm 0.02$ & $13.05 \pm 0.03$ & $12.78 \pm 0.03$ & & 214909.33-262701.5 & $12.61 \pm 0.02$ & $12.44 \pm 0.03$ & & $-36.0 \pm 5.3$ & $-56.0 \pm 6.2$\\
21491113-0441075 & $14.43 \pm 0.03$ & $13.85 \pm 0.05$ & $13.49 \pm 0.05$ & & 214911.10-044107.7 & $13.33 \pm 0.03$ & $13.15 \pm 0.03$ & & $-47.2 \pm 7.6$ & $-22.3 \pm 6.9$\\
21491117-3436374 & $14.69 \pm 0.03$ & $14.07 \pm 0.04$ & $13.80 \pm 0.05$ & & 214911.15-343637.8 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $-17.4 \pm 4.9$ & $-34.2 \pm 6.6$\\
21491161+0450301 & $16.04 \pm 0.09$ & $15.40 \pm 0.10$ & $15.12 \pm 0.14$ & & 214911.62+045029.3 & $14.94 \pm 0.04$ & $14.71 \pm 0.06$ & & $2.5 \pm 11.7$ & $-74.4 \pm 11.9$\\
21491198-5947321 & $14.34 \pm 0.04$ & $13.63 \pm 0.04$ & $13.31 \pm 0.04$ & & 214912.03-594731.9 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $37.7 \pm 2.8$ & $12.3 \pm 11.1$\\
21491264-6556303 & $16.46 \pm 0.10$ & $15.53 \pm 0.09$ & $15.18 \pm 0.14$ & & 214912.84-655631.5 & $15.02 \pm 0.03$ & $14.85 \pm 0.07$ & & $129.1 \pm 5.2$ & $-119.8 \pm 14.2$\\
21491292+2137031 & $15.54 \pm 0.06$ & $14.99 \pm 0.05$ & $14.66 \pm 0.12$ & & 214912.96+213702.6 & $14.36 \pm 0.03$ & $14.14 \pm 0.04$ & & $39.1 \pm 7.2$ & $-36.9 \pm 7.9$\\
21491374+1011349 & $13.91 \pm 0.02$ & $13.37 \pm 0.03$ & $13.08 \pm 0.03$ & & 214913.84+101135.3 & $12.87 \pm 0.02$ & $12.65 \pm 0.02$ & & $149.0 \pm 8.1$ & $45.3 \pm 7.4$\\
21491651-7141230 & $14.88 \pm 0.03$ & $14.34 \pm 0.05$ & $13.97 \pm 0.05$ & & 214916.34-714123.5 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $-82.3 \pm 2.7$ & $-47.8 \pm 7.9$\\
21491731-2755072 & $14.56 \pm 0.04$ & $14.03 \pm 0.04$ & $13.74 \pm 0.05$ & & 214917.33-275506.9 & $13.55 \pm 0.03$ & $13.31 \pm 0.03$ & & $23.4 \pm 5.5$ & $28.4 \pm 6.6$\\
21491796-4149017 & $14.61 \pm 0.04$ & $14.07 \pm 0.04$ & $13.73 \pm 0.05$ & & 214917.99-414901.9 & $13.44 \pm 0.03$ & $13.21 \pm 0.03$ & & $28.9 \pm 4.9$ & $-19.4 \pm 10.1$\\
21491846-3337219 & $15.62 \pm 0.05$ & $15.06 \pm 0.07$ & $14.65 \pm 0.08$ & & 214918.51-333722.3 & $14.43 \pm 0.03$ & $14.22 \pm 0.05$ & & $56.1 \pm 6.4$ & $-32.7 \pm 7.6$\\
21491924-4005056 & $13.27 \pm 0.02$ & $12.76 \pm 0.03$ & $12.48 \pm 0.03$ & & 214919.28-400505.6 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $37.5 \pm 4.4$ & $3.8 \pm 6.5$\\
21492194+2537574 & $11.74 \pm 0.02$ & $11.18 \pm 0.02$ & $10.90 \pm 0.02$ & & 214922.10+253757.0 & $10.73 \pm 0.02$ & $10.54 \pm 0.02$ & & $171.8 \pm 5.7$ & $-34.5 \pm 6.2$\\
21492199+0315510 & $11.41 \pm 0.02$ & $10.87 \pm 0.03$ & $10.56 \pm 0.02$ & & 214922.14+031552.5 & $10.40 \pm 0.02$ & $10.21 \pm 0.02$ & & $228.0 \pm 9.7$ & $156.4 \pm 8.0$\\
21492437+2132459 & $12.98 \pm 0.02$ & $12.34 \pm 0.02$ & $12.02 \pm 0.02$ & & 214924.37+213246.8 & $11.76 \pm 0.02$ & $11.58 \pm 0.02$ & & $-1.6 \pm 5.8$ & $78.1 \pm 6.8$\\
21492529+0633465 & $14.91 \pm 0.04$ & $14.24 \pm 0.04$ & $13.79 \pm 0.04$ & & 214925.29+063344.5 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $2.0 \pm 9.3$ & $-200.0 \pm 9.9$\\
21492547-2901308 & $13.01 \pm 0.02$ & $12.46 \pm 0.02$ & $12.18 \pm 0.03$ & & 214925.50-290132.0 & $11.99 \pm 0.02$ & $11.78 \pm 0.02$ & & $30.2 \pm 4.9$ & $-97.7 \pm 6.2$\\
21492651-4810373 & $13.23 \pm 0.02$ & $12.66 \pm 0.02$ & $12.30 \pm 0.03$ & & 214926.69-481039.6 & $12.13 \pm 0.02$ & $11.86 \pm 0.02$ & & $169.0 \pm 5.4$ & $-210.1 \pm 8.8$\\
21492732+1306239 & $14.04 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 214927.35+130623.4 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $35.4 \pm 6.2$ & $-34.6 \pm 5.8$\\
21492734-0416393 & $15.93 \pm 0.10$ & $15.33 \pm 0.12$ & $15.04 \pm 0.15$ & & 214927.37-041639.9 & $14.86 \pm 0.03$ & $14.63 \pm 0.06$ & & $46.4 \pm 10.9$ & $-53.1 \pm 11.7$\\
21492741-3231265 & $15.42 \pm 0.04$ & $14.76 \pm 0.03$ & $14.39 \pm 0.06$ & & 214927.36-323127.3 & $14.22 \pm 0.03$ & $13.97 \pm 0.04$ & & $-57.1 \pm 5.6$ & $-60.5 \pm 7.1$\\
21492769-2010444 & $14.08 \pm 0.02$ & $13.52 \pm 0.03$ & $13.17 \pm 0.03$ & & 214927.76-201044.5 & $12.96 \pm 0.02$ & $12.76 \pm 0.03$ & & $88.2 \pm 5.9$ & $-11.0 \pm 6.8$\\
21492870-5513508 & $14.69 \pm 0.03$ & $14.11 \pm 0.05$ & $13.80 \pm 0.05$ & & 214928.75-551351.2 & $13.52 \pm 0.03$ & $13.26 \pm 0.03$ & & $37.9 \pm 3.5$ & $-28.6 \pm 8.0$\\
21492887-3559405 & $13.41 \pm 0.02$ & $12.89 \pm 0.03$ & $12.52 \pm 0.03$ & & 214929.06-355942.0 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $207.4 \pm 6.6$ & $-131.7 \pm 8.6$\\
21492950-3253387 & $14.98 \pm 0.04$ & $14.28 \pm 0.04$ & $13.98 \pm 0.05$ & & 214929.51-325339.9 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $10.7 \pm 5.2$ & $-100.8 \pm 7.0$\\
21493044-1318079 & $15.47 \pm 0.06$ & $14.94 \pm 0.07$ & $14.61 \pm 0.08$ & & 214930.49-131808.1 & $14.35 \pm 0.03$ & $13.97 \pm 0.04$ & & $73.9 \pm 8.5$ & $-20.9 \pm 8.1$\\
21493191-1850271 & $14.38 \pm 0.03$ & $13.85 \pm 0.03$ & $13.58 \pm 0.03$ & & 214931.93-185027.8 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $21.9 \pm 6.1$ & $-55.9 \pm 6.6$\\
21493232-6157571 & $12.96 \pm 0.02$ & $12.35 \pm 0.02$ & $12.07 \pm 0.02$ & & 214932.35-615757.8 & $11.90 \pm 0.02$ & $11.70 \pm 0.02$ & & $15.4 \pm 2.2$ & $-65.8 \pm 7.5$\\
21493263-0738014 & $11.47 \pm 0.02$ & $10.92 \pm 0.02$ & $10.62 \pm 0.02$ & & 214932.76-073802.2 & $10.43 \pm 0.02$ & $10.23 \pm 0.02$ & & $172.3 \pm 10.4$ & $-66.2 \pm 6.2$\\
21493295+0926332 & $15.69 \pm 0.06$ & $15.08 \pm 0.07$ & $14.72 \pm 0.08$ & & 214932.99+092633.0 & $14.56 \pm 0.03$ & $14.35 \pm 0.05$ & & $61.6 \pm 9.2$ & $-24.3 \pm 10.7$\\
21493390-6630346 & $14.52 \pm 0.03$ & $13.89 \pm 0.03$ & $13.58 \pm 0.04$ & & 214933.95-663035.0 & $13.35 \pm 0.03$ & $13.09 \pm 0.03$ & & $27.7 \pm 2.4$ & $-35.3 \pm 7.8$\\
21493414-0749426 & $13.58 \pm 0.02$ & $12.93 \pm 0.03$ & $12.65 \pm 0.03$ & & 214934.22-074942.5 & $12.48 \pm 0.02$ & $12.28 \pm 0.03$ & & $95.7 \pm 6.6$ & $7.5 \pm 8.5$\\
21493481-1051419 & $12.59 \pm 0.02$ & $12.01 \pm 0.03$ & $11.73 \pm 0.02$ & & 214934.79-105142.7 & $11.58 \pm 0.02$ & $11.40 \pm 0.02$ & & $-21.8 \pm 5.9$ & $-65.2 \pm 6.2$\\
21493544-3953234 & $14.02 \pm 0.03$ & $13.44 \pm 0.03$ & $13.14 \pm 0.03$ & & 214935.47-395324.7 & $12.94 \pm 0.02$ & $12.73 \pm 0.03$ & & $28.9 \pm 4.5$ & $-120.0 \pm 7.2$\\
21493551-6522528 & $15.39 \pm 0.06$ & $14.79 \pm 0.09$ & $14.46 \pm 0.09$ & & 214935.44-652252.9 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $-36.2 \pm 2.8$ & $-10.2 \pm 10.1$\\
21493559-0838202 & $14.54 \pm 0.03$ & $13.99 \pm 0.04$ & $13.67 \pm 0.05$ & & 214935.63-083820.5 & $13.50 \pm 0.03$ & $13.26 \pm 0.04$ & & $56.4 \pm 7.1$ & $-29.1 \pm 7.1$\\
21493564-2504579 & $15.23 \pm 0.05$ & $14.71 \pm 0.06$ & $14.39 \pm 0.08$ & & 214935.69-250458.1 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $54.8 \pm 7.6$ & $-17.6 \pm 6.9$\\
21493629-3834420 & $14.95 \pm 0.04$ & $14.43 \pm 0.05$ & $14.06 \pm 0.06$ & & 214936.32-383441.9 & $13.74 \pm 0.03$ & $13.51 \pm 0.03$ & & $34.0 \pm 5.4$ & $11.6 \pm 7.0$\\
21493848-4217571 & $14.69 \pm 0.03$ & $14.07 \pm 0.03$ & $13.78 \pm 0.04$ & & 214938.51-421757.2 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $31.6 \pm 4.6$ & $-11.0 \pm 7.1$\\
21493886-5833230 & $13.73 \pm 0.02$ & $13.14 \pm 0.03$ & $12.85 \pm 0.03$ & & 214938.96-583323.4 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $68.8 \pm 3.0$ & $-36.7 \pm 7.6$\\
21493926-1446147 & $16.45 \pm 0.14$ & $15.71 \pm 0.14$ & $15.28 \pm 0.17$ & & 214939.28-144613.5 & $14.67 \pm 0.04$ & $14.42 \pm 0.06$ & & $23.0 \pm 18.0$ & $108.3 \pm 21.7$\\
21494427+0044262 & $15.20 \pm 0.05$ & $14.68 \pm 0.07$ & $14.34 \pm 0.07$ & & 214944.30+004426.0 & $14.14 \pm 0.03$ & $13.92 \pm 0.04$ & & $43.7 \pm 9.2$ & $-15.1 \pm 8.4$\\
21494444+2706459 & $14.65 \pm 0.03$ & $14.08 \pm 0.04$ & $13.81 \pm 0.05$ & & 214944.41+270645.7 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $-25.1 \pm 5.1$ & $-17.0 \pm 6.7$\\
21494513-5138365 & $14.21 \pm 0.03$ & $13.59 \pm 0.03$ & $13.27 \pm 0.04$ & & 214945.01-513837.1 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $-101.5 \pm 4.1$ & $-60.0 \pm 7.0$\\
21494608+0104484 & $16.26 \pm 0.10$ & $15.56 \pm 0.13$ & $15.21 \pm 0.15$ & & 214946.12+010447.1 & $15.05 \pm 0.04$ & $14.88 \pm 0.07$ & & $58.2 \pm 19.1$ & $-126.8 \pm 17.7$\\
21494922-5500536 & $14.84 \pm 0.04$ & $14.11 \pm 0.05$ & $13.72 \pm 0.05$ & & 214949.04-550053.6 & $13.51 \pm 0.03$ & $13.29 \pm 0.03$ & & $-140.7 \pm 4.7$ & $-5.0 \pm 7.9$\\
21495001-6429050 & $13.69 \pm 0.02$ & $13.10 \pm 0.02$ & $12.77 \pm 0.03$ & & 214949.97-642905.3 & $12.58 \pm 0.03$ & $12.38 \pm 0.02$ & & $-30.1 \pm 2.4$ & $-34.2 \pm 7.5$\\
21495030-1216488 & $15.79 \pm 0.07$ & $15.07 \pm 0.08$ & $14.78 \pm 0.10$ & & 214950.30-121649.4 & $14.55 \pm 0.03$ & $14.38 \pm 0.06$ & & $-9.7 \pm 9.6$ & $-55.3 \pm 9.3$\\
21495181-3919474 & $16.53 \pm 0.13$ & $15.94 \pm 0.14$ & $15.66 \pm 0.19$ & & 214950.79-391944.2 & $15.48 \pm 0.04$ & $15.22 \pm 0.08$ & & $-1070.9 \pm 29.3$ & $292.6 \pm 23.9$\\
21495256-3744063 & $13.97 \pm 0.03$ & $13.45 \pm 0.03$ & $13.17 \pm 0.04$ & & 214952.50-374406.6 & $12.97 \pm 0.02$ & $12.78 \pm 0.03$ & & $-61.8 \pm 4.9$ & $-24.1 \pm 6.7$\\
21495264-4922446 & $14.13 \pm 0.03$ & $13.58 \pm 0.03$ & $13.26 \pm 0.03$ & & 214952.56-492244.5 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $-75.9 \pm 4.0$ & $8.6 \pm 6.8$\\
21495266+0909494 & $14.44 \pm 0.03$ & $13.84 \pm 0.04$ & $13.51 \pm 0.03$ & & 214952.65+090948.7 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $-24.8 \pm 8.5$ & $-71.5 \pm 8.0$\\
21495348-1239408 & $15.69 \pm 0.06$ & $15.09 \pm 0.07$ & $14.74 \pm 0.09$ & & 214953.45-123940.5 & $14.53 \pm 0.03$ & $14.22 \pm 0.05$ & & $-44.9 \pm 9.4$ & $33.3 \pm 9.2$\\
21495418+2808275 & $13.35 \pm 0.03$ & $12.78 \pm 0.03$ & $12.49 \pm 0.03$ & & 214954.10+280826.4 & $12.19 \pm 0.02$ & $12.02 \pm 0.02$ & & $-83.3 \pm 4.9$ & $-86.8 \pm 5.9$\\
21495483-1746450 & $15.89 \pm 0.07$ & $15.29 \pm 0.10$ & $14.98 \pm 0.11$ & & 214954.86-174645.6 & $14.80 \pm 0.03$ & $14.62 \pm 0.06$ & & $36.1 \pm 8.9$ & $-58.9 \pm 9.6$\\
21495506-2527395 & $13.15 \pm 0.02$ & $12.55 \pm 0.03$ & $12.24 \pm 0.03$ & & 214955.10-252740.1 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $48.8 \pm 5.7$ & $-51.5 \pm 6.7$\\
21495573+3302044 & $15.15 \pm 0.04$ & $14.44 \pm 0.06$ & $14.11 \pm 0.06$ & & 214955.77+330204.4 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $56.2 \pm 5.8$ & $-1.4 \pm 7.3$\\
21495585-7349448 & $13.42 \pm 0.02$ & $12.81 \pm 0.03$ & $12.54 \pm 0.02$ & & 214955.89-734945.6 & $12.38 \pm 0.02$ & $12.21 \pm 0.02$ & & $19.0 \pm 1.3$ & $-78.8 \pm 8.3$\\
21495601-7104308 & $15.96 \pm 0.06$ & $15.23 \pm 0.08$ & $14.90 \pm 0.10$ & & 214956.12-710431.1 & $14.66 \pm 0.03$ & $14.43 \pm 0.04$ & & $56.6 \pm 2.9$ & $-35.6 \pm 10.6$\\
21495655+0603349 & $13.34 \pm 0.02$ & $12.63 \pm 0.02$ & $12.17 \pm 0.03$ & & 214956.69+060335.1 & $11.91 \pm 0.02$ & $11.67 \pm 0.02$ & & $203.1 \pm 24.7$ & $23.9 \pm 8.9$\\
21495714-0545100 & $14.88 \pm 0.03$ & $14.34 \pm 0.04$ & $14.06 \pm 0.05$ & & 214957.09-054510.9 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $-67.2 \pm 8.2$ & $-84.2 \pm 8.3$\\
21495791-5253467 & $14.03 \pm 0.03$ & $13.45 \pm 0.03$ & $13.16 \pm 0.04$ & & 214958.00-525346.7 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $73.6 \pm 3.6$ & $-1.6 \pm 6.8$\\
21495829+2355041 & $13.98 \pm 0.02$ & $13.45 \pm 0.03$ & $13.16 \pm 0.03$ & & 214958.22+235503.3 & $12.86 \pm 0.02$ & $12.69 \pm 0.03$ & & $-74.4 \pm 5.7$ & $-62.1 \pm 7.1$\\
21495894-2520201 & $13.99 \pm 0.03$ & $13.49 \pm 0.03$ & $13.18 \pm 0.03$ & & 214958.97-252022.2 & $13.01 \pm 0.02$ & $12.74 \pm 0.03$ & & $34.9 \pm 6.5$ & $-178.7 \pm 7.8$\\
21495946-4047569 & $14.44 \pm 0.03$ & $13.87 \pm 0.03$ & $13.59 \pm 0.04$ & & 214959.41-404756.9 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $-43.1 \pm 5.4$ & $-1.6 \pm 6.9$\\
21495978-1109082 & $15.93 \pm 0.07$ & $15.25 \pm 0.10$ & $14.92 \pm 0.12$ & & 214959.82-110909.0 & $14.77 \pm 0.03$ & $14.59 \pm 0.07$ & & $43.7 \pm 9.4$ & $-71.5 \pm 9.4$\\
21500189+1059076 & $13.53 \pm 0.02$ & $12.89 \pm 0.02$ & $12.59 \pm 0.02$ & & 215001.91+105906.5 & $12.41 \pm 0.02$ & $12.24 \pm 0.02$ & & $16.1 \pm 15.1$ & $-106.9 \pm 9.4$\\
21500246+1905022 & $15.36 \pm 0.05$ & $14.78 \pm 0.06$ & $14.29 \pm 0.09$ & & 215002.44+190501.2 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $-30.4 \pm 6.9$ & $-82.2 \pm 7.7$\\
21500305-3411006 & $14.13 \pm 0.03$ & $13.55 \pm 0.03$ & $13.28 \pm 0.03$ & & 215003.00-341100.7 & $13.10 \pm 0.02$ & $12.93 \pm 0.03$ & & $-51.9 \pm 4.8$ & $-5.4 \pm 6.3$\\
21500431+2912195 & $14.67 \pm 0.03$ & $14.08 \pm 0.04$ & $13.79 \pm 0.05$ & & 215004.26+291218.7 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $-51.1 \pm 5.0$ & $-64.2 \pm 6.1$\\
21500456-0025421 & $14.56 \pm 0.03$ & $13.99 \pm 0.03$ & $13.71 \pm 0.05$ & & 215004.49-002544.4 & $13.53 \pm 0.03$ & $13.26 \pm 0.03$ & & $-86.2 \pm 8.7$ & $-209.1 \pm 9.0$\\
21500485-3044033 & $13.10 \pm 0.02$ & $12.55 \pm 0.03$ & $12.26 \pm 0.03$ & & 215004.82-304403.4 & $12.09 \pm 0.02$ & $11.87 \pm 0.02$ & & $-32.2 \pm 4.8$ & $-3.8 \pm 5.9$\\
21500487-5711429 & $14.68 \pm 0.04$ & $14.02 \pm 0.05$ & $13.62 \pm 0.04$ & & 215005.03-571145.3 & $13.42 \pm 0.03$ & $13.19 \pm 0.03$ & & $123.6 \pm 4.1$ & $-222.1 \pm 8.8$\\
21500602+0635067 & $14.73 \pm 0.03$ & $14.06 \pm 0.04$ & $13.69 \pm 0.05$ & & 215006.06+063506.8 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $48.5 \pm 7.8$ & $15.1 \pm 8.5$\\
21500638-6541427 & $14.48 \pm 0.04$ & $13.91 \pm 0.05$ & $13.63 \pm 0.04$ & & 215006.45-654142.4 & $13.44 \pm 0.02$ & $13.26 \pm 0.03$ & & $42.6 \pm 2.5$ & $23.9 \pm 8.6$\\
21500682-3742337 & $14.53 \pm 0.03$ & $13.94 \pm 0.03$ & $13.60 \pm 0.04$ & & 215006.89-374233.7 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $78.9 \pm 5.2$ & $0.3 \pm 7.0$\\
21500694+8724505 & $14.03 \pm 0.03$ & $13.45 \pm 0.04$ & $13.08 \pm 0.03$ & & 215008.00+872451.4 & $12.91 \pm 0.02$ & $12.74 \pm 0.02$ & & $66.9 \pm 1.7$ & $81.0 \pm 11.2$\\
21500730+0003356 & $13.33 \pm 0.02$ & $12.79 \pm 0.03$ & $12.44 \pm 0.03$ & & 215007.27+000335.1 & $12.24 \pm 0.02$ & $12.02 \pm 0.02$ & & $-52.5 \pm 9.1$ & $-53.1 \pm 18.5$\\
21500797+2223077 & $14.61 \pm 0.03$ & $14.06 \pm 0.04$ & $13.70 \pm 0.06$ & & 215007.92+222307.5 & $13.51 \pm 0.03$ & $13.28 \pm 0.03$ & & $-46.7 \pm 5.7$ & $-17.2 \pm 7.7$\\
21500804-7748517 & $13.27 \pm 0.03$ & $12.70 \pm 0.03$ & $12.35 \pm 0.02$ & & 215008.86-774853.5 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $260.1 \pm 6.8$ & $-178.8 \pm 8.5$\\
21500909+3221140 & $14.34 \pm 0.03$ & $13.66 \pm 0.04$ & $13.38 \pm 0.04$ & & 215009.10+322113.6 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $11.7 \pm 5.4$ & $-40.4 \pm 7.0$\\
21500911+7502488 & $16.22 \pm 0.11$ & $15.46 \pm 0.13$ & $15.15 \pm 0.15$ & & 215009.26+750248.9 & $14.82 \pm 0.03$ & $14.59 \pm 0.04$ & & $56.0 \pm 2.4$ & $11.0 \pm 15.4$\\
21500933+0558102 & $10.66 \pm 0.02$ & $10.08 \pm 0.02$ & $9.77 \pm 0.02$ & & 215009.43+055810.0 & $9.60 \pm 0.03$ & $9.40 \pm 0.02$ & & $145.6 \pm 22.4$ & $-18.9 \pm 7.2$\\
21500996+2017565 & $13.98 \pm 0.03$ & $13.40 \pm 0.03$ & $13.12 \pm 0.04$ & & 215009.93+201755.7 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $-27.9 \pm 5.7$ & $-69.6 \pm 7.0$\\
21501011+0558137 & $10.74 \pm 0.02$ & $10.17 \pm 0.03$ & $9.87 \pm 0.02$ & & 215010.19+055813.4 & $9.70 \pm 0.02$ & $9.50 \pm 0.02$ & & $125.7 \pm 22.2$ & $-27.9 \pm 7.0$\\
21501141-1905437 & $14.32 \pm 0.03$ & $13.80 \pm 0.03$ & $13.50 \pm 0.04$ & & 215011.37-190543.9 & $13.33 \pm 0.02$ & $13.15 \pm 0.03$ & & $-52.1 \pm 5.9$ & $-10.4 \pm 6.3$\\
21501278+0719224 & $14.87 \pm 0.03$ & $14.25 \pm 0.05$ & $13.95 \pm 0.06$ & & 215012.74+071921.8 & $13.69 \pm 0.03$ & $13.43 \pm 0.03$ & & $-58.4 \pm 7.8$ & $-64.2 \pm 7.9$\\
21501324-6610366 & $13.86 \pm 0.02$ & $13.11 \pm 0.02$ & $12.65 \pm 0.02$ & & 215013.11-661036.0 & $12.31 \pm 0.02$ & $12.02 \pm 0.02$ & & $-82.0 \pm 2.9$ & $56.3 \pm 8.3$\\
21501382-2830323 & $14.65 \pm 0.03$ & $13.99 \pm 0.04$ & $13.63 \pm 0.05$ & & 215013.90-283032.4 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $79.2 \pm 5.5$ & $-11.5 \pm 6.4$\\
21501402-4728550 & $15.00 \pm 0.04$ & $14.40 \pm 0.05$ & $14.04 \pm 0.06$ & & 215014.16-472855.6 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $126.7 \pm 5.3$ & $-55.1 \pm 7.5$\\
21501490+7431102 & $16.02 \pm 0.11$ & $15.06 \pm 0.10$ & $14.41 \pm 0.09$ & & 215014.99+743110.5 & $13.94 \pm 0.03$ & $13.68 \pm 0.03$ & & $35.9 \pm 2.4$ & $22.4 \pm 12.4$\\
21501548+0144481 & $15.65 \pm 0.06$ & $15.09 \pm 0.08$ & $14.82 \pm 0.10$ & & 215015.52+014447.6 & $14.58 \pm 0.03$ & $14.32 \pm 0.05$ & & $46.3 \pm 9.9$ & $-46.7 \pm 10.0$\\
21501572+1954372 & $13.53 \pm 0.02$ & $12.98 \pm 0.02$ & $12.67 \pm 0.03$ & & 215015.67+195437.8 & $12.51 \pm 0.02$ & $12.29 \pm 0.02$ & & $-47.1 \pm 5.6$ & $46.5 \pm 6.1$\\
21501586-1658463 & $15.35 \pm 0.06$ & $14.70 \pm 0.06$ & $14.34 \pm 0.07$ & & 215015.83-165845.7 & $13.95 \pm 0.03$ & $13.65 \pm 0.04$ & & $-38.5 \pm 7.1$ & $52.8 \pm 7.6$\\
21501592-7520367 & $14.06 \pm 0.03$ & $13.18 \pm 0.03$ & $12.67 \pm 0.03$ & & 215018.25-752039.7 & $12.34 \pm 0.02$ & $12.07 \pm 0.02$ & & $884.5 \pm 22.5$ & $-305.8 \pm 11.2$\\
21501689+3225292 & $15.59 \pm 0.06$ & $15.06 \pm 0.10$ & $14.60 \pm 0.09$ & & 215016.83+322528.6 & $14.44 \pm 0.03$ & $14.23 \pm 0.04$ & & $-70.1 \pm 7.1$ & $-60.3 \pm 9.0$\\
21501750+1653416 & $14.94 \pm 0.04$ & $14.27 \pm 0.05$ & $13.81 \pm 0.07$ & & 215017.53+165341.3 & $13.65 \pm 0.03$ & $13.36 \pm 0.03$ & & $35.0 \pm 6.3$ & $-24.9 \pm 6.6$\\
21501818+8022515 & $14.34 \pm 0.04$ & $13.71 \pm 0.04$ & $13.42 \pm 0.04$ & & 215018.54+802252.8 & $13.25 \pm 0.02$ & $13.04 \pm 0.02$ & & $84.9 \pm 2.2$ & $130.9 \pm 7.7$\\
21501878-2617182 & $14.17 \pm 0.03$ & $13.64 \pm 0.04$ & $13.32 \pm 0.04$ & & 215018.76-261717.0 & $13.06 \pm 0.05$ & $12.87 \pm 0.04$ & & $-15.7 \pm 8.1$ & $95.0 \pm 10.3$\\
21501881+0313008 & $15.89 \pm 0.06$ & $15.31 \pm 0.11$ & $14.99 \pm 0.11$ & & 215018.82+031300.2 & $14.77 \pm 0.03$ & $14.52 \pm 0.05$ & & $15.4 \pm 10.9$ & $-56.1 \pm 10.3$\\
21501891-2803380 & $14.57 \pm 0.03$ & $13.97 \pm 0.04$ & $13.68 \pm 0.05$ & & 215018.95-280338.4 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $44.7 \pm 5.5$ & $-29.7 \pm 6.5$\\
21502012+2041082 & $13.90 \pm 0.03$ & $13.35 \pm 0.03$ & $13.06 \pm 0.04$ & & 215020.09+204106.8 & $12.81 \pm 0.03$ & $12.58 \pm 0.03$ & & $-31.0 \pm 5.7$ & $-115.2 \pm 10.8$\\
21502108+2728150 & $14.49 \pm 0.03$ & $13.89 \pm 0.03$ & $13.61 \pm 0.04$ & & 215021.13+272815.1 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $44.4 \pm 5.2$ & $7.3 \pm 6.0$\\
21502155+2124063 & $15.93 \pm 0.08$ & $15.37 \pm 0.09$ & $14.95 \pm 0.17$ & & 215021.61+212406.3 & $14.69 \pm 0.03$ & $14.48 \pm 0.05$ & & $62.9 \pm 10.7$ & $-1.0 \pm 11.4$\\
21502211+1517118 & $15.63 \pm 0.07$ & $14.99 \pm 0.08$ & $14.64 \pm 0.14$ & & 215022.05+151712.0 & $14.42 \pm 0.03$ & $14.23 \pm 0.05$ & & $-60.3 \pm 7.6$ & $18.8 \pm 7.4$\\
21502350+2533235 & $14.40 \pm 0.03$ & $13.80 \pm 0.03$ & $13.50 \pm 0.04$ & & 215023.57+253323.6 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $71.4 \pm 5.2$ & $9.5 \pm 5.9$\\
21502350-2731164 & $11.63 \pm 0.02$ & $11.10 \pm 0.02$ & $10.82 \pm 0.02$ & & 215023.93-273118.7 & $10.65 \pm 0.02$ & $10.45 \pm 0.02$ & & $472.7 \pm 10.8$ & $-185.5 \pm 6.9$\\
21502368-6902005 & $14.85 \pm 0.04$ & $14.28 \pm 0.03$ & $13.93 \pm 0.05$ & & 215023.85-690200.6 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $90.8 \pm 3.1$ & $-12.6 \pm 8.1$\\
21502421-0755154 & $14.06 \pm 0.03$ & $13.48 \pm 0.02$ & $13.16 \pm 0.03$ & & 215024.26-075515.4 & $12.97 \pm 0.03$ & $12.72 \pm 0.03$ & & $65.4 \pm 7.3$ & $-1.6 \pm 8.6$\\
21502525-2919272 & $12.30 \pm 0.02$ & $11.75 \pm 0.02$ & $11.42 \pm 0.02$ & & 215025.24-291928.6 & $11.26 \pm 0.02$ & $11.04 \pm 0.02$ & & $-5.6 \pm 5.8$ & $-116.9 \pm 6.3$\\
21502640-6505062 & $15.13 \pm 0.03$ & $14.50 \pm 0.05$ & $14.19 \pm 0.06$ & & 215026.45-650506.7 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $33.8 \pm 2.8$ & $-52.9 \pm 8.4$\\
21502708-6340537 & $9.75 \pm 0.02$ & $9.24 \pm 0.03$ & $8.94 \pm 0.02$ & & 215026.83-634052.1 & $8.75 \pm 0.02$ & $8.57 \pm 0.02$ & & $-170.1 \pm 4.8$ & $161.6 \pm 8.1$\\
21502977-0825381 & $14.69 \pm 0.03$ & $14.07 \pm 0.03$ & $13.77 \pm 0.05$ & & 215029.74-082538.6 & $13.62 \pm 0.03$ & $13.40 \pm 0.04$ & & $-30.5 \pm 7.6$ & $-45.9 \pm 7.7$\\
21503276-1330261 & $13.99 \pm 0.02$ & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & 215032.80-133025.9 & $12.91 \pm 0.02$ & $12.71 \pm 0.03$ & & $53.4 \pm 7.3$ & $17.7 \pm 6.8$\\
21503412-1520268 & $14.49 \pm 0.03$ & $13.89 \pm 0.04$ & $13.54 \pm 0.04$ & & 215034.11-152027.3 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $-20.7 \pm 6.7$ & $-47.1 \pm 7.1$\\
21503450+1612459 & $15.33 \pm 0.06$ & $14.75 \pm 0.07$ & $14.43 \pm 0.12$ & & 215034.46+161246.0 & $14.03 \pm 0.03$ & $13.87 \pm 0.04$ & & $-40.7 \pm 6.5$ & $8.7 \pm 6.8$\\
21503526-5818010 & $12.99 \pm 0.02$ & $12.44 \pm 0.02$ & $12.12 \pm 0.03$ & & 215035.32-581801.9 & $11.91 \pm 0.02$ & $11.70 \pm 0.02$ & & $49.4 \pm 3.0$ & $-89.2 \pm 7.6$\\
21503529-0706363 & $13.57 \pm 0.03$ & $12.98 \pm 0.03$ & $12.71 \pm 0.03$ & & 215035.26-070637.2 & $12.54 \pm 0.02$ & $12.32 \pm 0.03$ & & $-36.9 \pm 6.3$ & $-80.1 \pm 6.5$\\
21503547-5851512 & $14.43 \pm 0.03$ & $13.92 \pm 0.04$ & $13.57 \pm 0.03$ & & 215035.46-585151.6 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $-2.6 \pm 3.0$ & $-40.4 \pm 7.8$\\
21503699-2724005 & $15.41 \pm 0.06$ & $14.81 \pm 0.07$ & $14.43 \pm 0.09$ & & 215037.11-272401.1 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $129.8 \pm 6.7$ & $-52.0 \pm 8.0$\\
21503750+2957035 & $14.29 \pm 0.03$ & $13.67 \pm 0.04$ & $13.39 \pm 0.04$ & & 215037.48+295702.8 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $-21.9 \pm 4.7$ & $-54.1 \pm 7.2$\\
21503794-6350166 & $14.38 \pm 0.03$ & $13.82 \pm 0.04$ & $13.44 \pm 0.04$ & & 215037.86-635016.8 & $13.25 \pm 0.03$ & $13.02 \pm 0.03$ & & $-53.9 \pm 2.8$ & $-20.6 \pm 7.6$\\
21503829-3731503 & $15.98 \pm 0.09$ & $15.45 \pm 0.10$ & $15.11 \pm 0.14$ & & 215038.33-373150.5 & $14.80 \pm 0.03$ & $14.63 \pm 0.05$ & & $39.2 \pm 7.5$ & $-23.1 \pm 10.0$\\
21503963+0205239 & $13.39 \pm 0.02$ & $12.82 \pm 0.02$ & $12.50 \pm 0.03$ & & 215039.57+020520.5 & $12.31 \pm 0.02$ & $12.08 \pm 0.02$ & & $-101.2 \pm 7.7$ & $-342.2 \pm 13.7$\\
21503963-1611538 & $13.96 \pm 0.03$ & $13.35 \pm 0.04$ & $13.02 \pm 0.03$ & & 215039.61-161154.3 & $12.85 \pm 0.02$ & $12.68 \pm 0.03$ & & $-27.5 \pm 7.1$ & $-48.0 \pm 7.5$\\
21504295-3719155 & $14.63 \pm 0.03$ & $14.04 \pm 0.04$ & $13.77 \pm 0.04$ & & 215043.01-371916.2 & $13.55 \pm 0.03$ & $13.38 \pm 0.03$ & & $73.3 \pm 5.7$ & $-58.4 \pm 7.2$\\
21504701-3205468 & $14.24 \pm 0.02$ & $13.58 \pm 0.03$ & $13.31 \pm 0.04$ & & 215046.97-320546.7 & $13.15 \pm 0.03$ & $12.95 \pm 0.03$ & & $-36.4 \pm 5.0$ & $9.1 \pm 6.4$\\
21504703+1248415 & $13.80 \pm 0.02$ & $13.20 \pm 0.03$ & $12.89 \pm 0.03$ & & 215047.15+124840.6 & $12.71 \pm 0.02$ & $12.50 \pm 0.02$ & & $126.6 \pm 6.0$ & $-70.1 \pm 5.8$\\
21504805-4030144 & $13.45 \pm 0.02$ & $12.86 \pm 0.02$ & $12.59 \pm 0.03$ & & 215048.10-403015.5 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $53.6 \pm 4.4$ & $-99.5 \pm 6.9$\\
21504816-1039061 & $9.91 \pm 0.03$ & $9.35 \pm 0.03$ & $9.08 \pm 0.02$ & & 215048.13-103909.1 & $8.80 \pm 0.02$ & $8.62 \pm 0.02$ & & $-41.3 \pm 5.8$ & $-254.4 \pm 8.5$\\
21504906-0634222 & $15.85 \pm 0.09$ & $15.31 \pm 0.12$ & $15.00 \pm 0.13$ & & 215049.07-063422.8 & $14.78 \pm 0.03$ & $14.58 \pm 0.08$ & & $12.6 \pm 9.2$ & $-50.3 \pm 9.8$\\
21505288-0344188 & $15.66 \pm 0.06$ & $15.13 \pm 0.12$ & $14.77 \pm 0.10$ & & 215052.87-034419.3 & $14.56 \pm 0.03$ & $14.38 \pm 0.06$ & & $-14.7 \pm 8.6$ & $-47.5 \pm 8.7$\\
21505315-1346222 & $13.60 \pm 0.03$ & $13.02 \pm 0.02$ & $12.73 \pm 0.03$ & & 215053.16-134622.6 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $10.1 \pm 7.1$ & $-38.8 \pm 7.4$\\
21505564-0011487 & $15.57 \pm 0.06$ & $14.96 \pm 0.08$ & $14.67 \pm 0.10$ & & 215055.63-001148.1 & $14.44 \pm 0.03$ & $14.20 \pm 0.05$ & & $-14.7 \pm 8.7$ & $56.8 \pm 8.9$\\
21505609+1915516 & $16.96 \pm 0.19$ & $15.90 \pm 0.15$ & $15.29 \pm 0.14$ & & 215056.26+191554.9 & $15.03 \pm 0.03$ & $14.85 \pm 0.06$ & & $210.0 \pm 17.3$ & $291.6 \pm 22.7$\\
21505724+0615533 & $15.79 \pm 0.07$ & $15.02 \pm 0.09$ & $14.68 \pm 0.10$ & & 215057.28+061554.1 & $14.50 \pm 0.03$ & $14.32 \pm 0.05$ & & $56.2 \pm 13.5$ & $80.5 \pm 10.5$\\
21505733-4822109 & $14.49 \pm 0.04$ & $13.98 \pm 0.04$ & $13.71 \pm 0.05$ & & 215057.34-482211.4 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $15.3 \pm 3.9$ & $-42.9 \pm 7.1$\\
21505768+2816158 & $16.28 \pm 0.12$ & $15.67 \pm 0.14$ & $15.28 \pm 0.15$ & & 215057.68+281614.7 & $14.98 \pm 0.03$ & $14.76 \pm 0.06$ & & $2.3 \pm 14.5$ & $-106.3 \pm 21.0$\\
21505877-5515076 & $15.29 \pm 0.05$ & $14.77 \pm 0.06$ & $14.37 \pm 0.08$ & & 215058.77-551506.9 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $-2.4 \pm 4.2$ & $76.4 \pm 9.6$\\
21505943-2016597 & $14.82 \pm 0.04$ & $14.10 \pm 0.04$ & $13.83 \pm 0.05$ & & 215059.65-201700.9 & $13.61 \pm 0.03$ & $13.32 \pm 0.03$ & & $252.8 \pm 8.3$ & $-102.7 \pm 6.9$\\
21510023+0854149 & $14.27 \pm 0.03$ & $13.71 \pm 0.04$ & $13.43 \pm 0.04$ & & 215100.27+085414.7 & $13.22 \pm 0.03$ & $13.04 \pm 0.03$ & & $51.7 \pm 7.7$ & $-27.0 \pm 9.2$\\
21510051+7412349 & $14.94 \pm 0.05$ & $14.39 \pm 0.05$ & $14.10 \pm 0.06$ & & 215100.34+741234.4 & $13.90 \pm 0.03$ & $13.73 \pm 0.03$ & & $-69.1 \pm 3.7$ & $-55.0 \pm 8.9$\\
21510121+2720281 & $12.51 \pm 0.02$ & $11.91 \pm 0.03$ & $11.63 \pm 0.02$ & & 215101.30+272028.7 & $11.45 \pm 0.02$ & $11.27 \pm 0.02$ & & $110.7 \pm 6.0$ & $58.2 \pm 6.6$\\
21510178-1147127 & $14.17 \pm 0.03$ & $13.63 \pm 0.03$ & $13.32 \pm 0.04$ & & 215101.82-114713.1 & $13.15 \pm 0.03$ & $12.91 \pm 0.03$ & & $52.5 \pm 7.1$ & $-32.1 \pm 8.0$\\
21510188-3946370 & $14.52 \pm 0.04$ & $13.99 \pm 0.04$ & $13.72 \pm 0.04$ & & 215101.93-394637.3 & $13.47 \pm 0.02$ & $13.27 \pm 0.03$ & & $56.3 \pm 5.2$ & $-26.1 \pm 6.9$\\
21510319-0426327 & $15.54 \pm 0.06$ & $14.88 \pm 0.08$ & $14.40 \pm 0.08$ & & 215103.26-042633.1 & $14.24 \pm 0.03$ & $14.03 \pm 0.05$ & & $80.1 \pm 8.2$ & $-32.5 \pm 8.1$\\
21510428-1142319 & $14.95 \pm 0.04$ & $14.28 \pm 0.06$ & $13.90 \pm 0.05$ & & 215104.31-114232.0 & $13.72 \pm 0.03$ & $13.49 \pm 0.04$ & & $43.5 \pm 6.9$ & $-12.1 \pm 8.3$\\
21510540-0823193 & $14.35 \pm 0.03$ & $13.81 \pm 0.04$ & $13.52 \pm 0.04$ & & 215105.44-082320.0 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $43.5 \pm 6.6$ & $-62.0 \pm 6.7$\\
21510542-4546086 & $14.78 \pm 0.04$ & $14.27 \pm 0.05$ & $13.93 \pm 0.05$ & & 215105.48-454609.5 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $56.6 \pm 4.6$ & $-80.9 \pm 7.6$\\
21510742+2241136 & $14.51 \pm 0.03$ & $13.97 \pm 0.04$ & $13.65 \pm 0.04$ & & 215107.42+224113.1 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $1.3 \pm 6.1$ & $-42.5 \pm 7.0$\\
21510743-0043559 & $15.39 \pm 0.05$ & $14.82 \pm 0.08$ & $14.51 \pm 0.10$ & & 215107.54-004355.5 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $128.4 \pm 8.4$ & $40.2 \pm 8.6$\\
21510767-8505209 & $13.55 \pm 0.02$ & $13.01 \pm 0.02$ & $12.70 \pm 0.03$ & & 215106.93-850520.9 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $-95.6 \pm 2.4$ & $5.2 \pm 9.8$\\
21510844-2939225 & $13.56 \pm 0.03$ & $12.98 \pm 0.03$ & $12.68 \pm 0.03$ & & 215108.53-293923.1 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $95.8 \pm 5.8$ & $-46.0 \pm 6.8$\\
21510874+0322080 & $14.48 \pm 0.03$ & $13.88 \pm 0.04$ & $13.60 \pm 0.05$ & & 215108.74+032207.2 & $13.37 \pm 0.02$ & $13.19 \pm 0.03$ & & $-8.9 \pm 8.5$ & $-74.3 \pm 8.6$\\
21510897+8130356 & $15.78 \pm 0.07$ & $14.88 \pm 0.09$ & $14.57 \pm 0.09$ & & 215109.35+813036.6 & $14.15 \pm 0.03$ & $13.93 \pm 0.03$ & & $79.3 \pm 2.1$ & $98.0 \pm 9.9$\\
21511011-1141181 & $12.10 \pm 0.02$ & $11.48 \pm 0.02$ & $11.08 \pm 0.02$ & & 215110.02-114119.0 & $10.84 \pm 0.02$ & $10.61 \pm 0.02$ & & $-112.3 \pm 6.9$ & $-81.6 \pm 7.6$\\
21511033-2004305 & $14.73 \pm 0.03$ & $14.09 \pm 0.04$ & $13.82 \pm 0.05$ & & 215110.37-200430.9 & $13.53 \pm 0.03$ & $13.29 \pm 0.03$ & & $44.4 \pm 6.6$ & $-28.7 \pm 7.1$\\
21511042-1420555 & $16.50 \pm 0.15$ & $15.99 \pm 0.20$ & $14.98 \pm 0.12$ & & 215110.35-142055.9 & $14.69 \pm 0.03$ & $14.44 \pm 0.05$ & & $-87.7 \pm 14.4$ & $-42.7 \pm 13.8$\\
21511111-1532549 & $15.04 \pm 0.04$ & $14.35 \pm 0.05$ & $14.06 \pm 0.06$ & & 215111.15-153255.2 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $55.7 \pm 7.1$ & $-19.1 \pm 7.4$\\
21511201+1927363 & $15.19 \pm 0.05$ & $14.64 \pm 0.06$ & $14.34 \pm 0.07$ & & 215111.97+192735.6 & $14.01 \pm 0.03$ & $13.84 \pm 0.03$ & & $-45.5 \pm 6.6$ & $-62.9 \pm 7.9$\\
21511252-2658320 & $15.16 \pm 0.05$ & $14.63 \pm 0.06$ & $14.36 \pm 0.08$ & & 215112.55-265832.0 & $14.12 \pm 0.03$ & $13.86 \pm 0.04$ & & $36.0 \pm 6.4$ & $-1.9 \pm 7.6$\\
21511344-5234180 & $16.39 \pm 0.12$ & $15.76 \pm 0.13$ & $15.40 \pm 0.17$ & & 215113.37-523418.2 & $15.16 \pm 0.04$ & $14.87 \pm 0.06$ & & $-55.4 \pm 9.9$ & $-10.9 \pm 19.1$\\
21511590+1414421 & $15.52 \pm 0.07$ & $14.86 \pm 0.08$ & $14.56 \pm 0.13$ & & 215115.95+141441.5 & $14.25 \pm 0.03$ & $14.02 \pm 0.04$ & & $53.4 \pm 8.1$ & $-47.2 \pm 7.3$\\
21511668+2841112 & $16.44 \pm 0.13$ & $15.65 \pm 0.14$ & $15.29 \pm 0.17$ & & 215116.63+284112.1 & $15.01 \pm 0.03$ & $14.83 \pm 0.06$ & & $-56.2 \pm 15.6$ & $76.9 \pm 19.3$\\
21511723+1859538 & $14.18 \pm 0.02$ & $13.67 \pm 0.03$ & $13.38 \pm 0.03$ & & 215117.26+185954.1 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $37.4 \pm 6.3$ & $27.7 \pm 6.7$\\
21511730-0821182 & $15.80 \pm 0.06$ & $15.27 \pm 0.09$ & $14.97 \pm 0.14$ & & 215117.23-082118.8 & $14.60 \pm 0.03$ & $14.34 \pm 0.06$ & & $-87.8 \pm 9.1$ & $-53.4 \pm 9.1$\\
21511756-3555405 & $15.13 \pm 0.04$ & $14.50 \pm 0.05$ & $14.14 \pm 0.07$ & & 215117.60-355541.0 & $13.97 \pm 0.03$ & $13.72 \pm 0.04$ & & $42.7 \pm 5.6$ & $-41.5 \pm 7.6$\\
21511772+2216019 & $14.76 \pm 0.03$ & $14.15 \pm 0.05$ & $13.79 \pm 0.04$ & & 215117.77+221602.1 & $13.52 \pm 0.02$ & $13.29 \pm 0.03$ & & $68.1 \pm 6.2$ & $15.0 \pm 6.8$\\
21511840+2737339 & $14.73 \pm 0.04$ & $14.14 \pm 0.05$ & $13.80 \pm 0.05$ & & 215118.40+273733.4 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $-5.2 \pm 6.5$ & $-38.6 \pm 7.2$\\
21512028+7534424 & $16.50 \pm 0.12$ & $15.73 \pm 0.14$ & $15.21 \pm 0.15$ & & 215119.96+753443.4 & $14.85 \pm 0.03$ & $14.64 \pm 0.04$ & & $-120.5 \pm 3.7$ & $97.6 \pm 19.3$\\
21512152-1809194 & $14.24 \pm 0.02$ & $13.67 \pm 0.03$ & $13.38 \pm 0.04$ & & 215121.55-180919.7 & $13.22 \pm 0.03$ & $12.99 \pm 0.03$ & & $34.4 \pm 5.9$ & $-25.7 \pm 7.0$\\
21512187-0910230 & $15.68 \pm 0.07$ & $14.92 \pm 0.07$ & $14.39 \pm 0.07$ & & 215121.95-091023.3 & $14.13 \pm 0.03$ & $13.87 \pm 0.05$ & & $100.1 \pm 7.8$ & $-23.2 \pm 7.6$\\
21512207-4758548 & $13.67 \pm 0.02$ & $13.09 \pm 0.03$ & $12.75 \pm 0.03$ & & 215122.00-475855.5 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $-64.1 \pm 3.9$ & $-61.3 \pm 6.8$\\
21512328-6234461 & $13.60 \pm 0.02$ & $13.05 \pm 0.03$ & $12.74 \pm 0.03$ & & 215123.40-623446.1 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $81.8 \pm 3.2$ & $3.0 \pm 8.3$\\
21512340+7921056 & $15.70 \pm 0.07$ & $15.04 \pm 0.10$ & $14.65 \pm 0.11$ & & 215123.47+792106.1 & $14.35 \pm 0.03$ & $14.18 \pm 0.03$ & & $17.9 \pm 1.1$ & $47.6 \pm 10.8$\\
21512413+1803053 & $16.53 \pm 0.13$ & $15.37 \pm 0.10$ & $14.86 \pm 0.10$ & & 215124.16+180305.3 & $14.28 \pm 0.03$ & $13.99 \pm 0.04$ & & $42.3 \pm 8.3$ & $-5.0 \pm 12.8$\\
21512436-3122554 & $14.96 \pm 0.03$ & $14.29 \pm 0.04$ & $14.01 \pm 0.05$ & & 215124.45-312255.7 & $13.80 \pm 0.03$ & $13.63 \pm 0.04$ & & $88.2 \pm 5.6$ & $-28.0 \pm 6.7$\\
21512485-2636411 & $14.05 \pm 0.03$ & $13.40 \pm 0.03$ & $13.11 \pm 0.04$ & & 215124.98-263642.7 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $141.5 \pm 6.0$ & $-127.5 \pm 6.7$\\
21512543-2441000 & $15.75 \pm 0.08$ & $14.57 \pm 0.06$ & $13.65 \pm 0.05$ & & 215125.68-244100.5 & $13.07 \pm 0.03$ & $12.72 \pm 0.03$ & & $285.1 \pm 9.2$ & $-41.1 \pm 7.0$\\
21512552+2646110 & $13.62 \pm 0.02$ & $13.01 \pm 0.03$ & $12.71 \pm 0.03$ & & 215125.62+264611.0 & $12.54 \pm 0.02$ & $12.32 \pm 0.02$ & & $130.9 \pm 6.4$ & $2.9 \pm 6.7$\\
21512700-0127144 & $11.28 \pm 0.02$ & $10.74 \pm 0.02$ & $10.39 \pm 0.02$ & & 215127.17-012714.1 & $10.21 \pm 0.02$ & $9.99 \pm 0.02$ & & $217.6 \pm 8.1$ & $24.6 \pm 5.9$\\
21512768+2959221 & $15.23 \pm 0.05$ & $14.56 \pm 0.06$ & $14.23 \pm 0.06$ & & 215127.73+295922.2 & $13.84 \pm 0.03$ & $13.58 \pm 0.03$ & & $59.3 \pm 7.3$ & $11.0 \pm 9.7$\\
21512789+2433301 & $16.17 \pm 0.09$ & $15.54 \pm 0.12$ & $15.15 \pm 0.13$ & & 215127.92+243329.2 & $14.94 \pm 0.03$ & $14.71 \pm 0.06$ & & $41.4 \pm 13.7$ & $-78.0 \pm 16.0$\\
21512824-5637446 & $14.88 \pm 0.04$ & $14.33 \pm 0.04$ & $13.98 \pm 0.05$ & & 215128.36-563745.0 & $13.82 \pm 0.03$ & $13.62 \pm 0.03$ & & $97.6 \pm 4.0$ & $-43.8 \pm 7.6$\\
21512933+2732426 & $16.34 \pm 0.10$ & $15.58 \pm 0.15$ & $15.11 \pm 0.14$ & & 215129.41+273241.9 & $14.90 \pm 0.04$ & $14.69 \pm 0.06$ & & $102.8 \pm 14.0$ & $-71.2 \pm 18.5$\\
21513001-4219560 & $14.52 \pm 0.03$ & $13.95 \pm 0.04$ & $13.56 \pm 0.04$ & & 215130.05-421956.4 & $13.41 \pm 0.03$ & $13.15 \pm 0.03$ & & $40.2 \pm 4.5$ & $-42.9 \pm 7.1$\\
21513002-2214597 & $13.81 \pm 0.02$ & $13.25 \pm 0.03$ & $12.97 \pm 0.03$ & & 215130.09-221500.2 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $85.2 \pm 5.8$ & $-41.2 \pm 6.2$\\
21513003-2444251 & $14.35 \pm 0.03$ & $13.79 \pm 0.04$ & $13.49 \pm 0.05$ & & 215130.03-244425.7 & $13.31 \pm 0.03$ & $13.11 \pm 0.03$ & & $-0.6 \pm 6.7$ & $-52.7 \pm 7.0$\\
21513009-6837184 & $15.03 \pm 0.03$ & $14.44 \pm 0.05$ & $14.09 \pm 0.07$ & & 215130.20-683718.6 & $13.86 \pm 0.03$ & $13.66 \pm 0.04$ & & $60.6 \pm 2.7$ & $-25.9 \pm 8.2$\\
21513137-4017229 & $11.45 \pm 0.02$ & $10.76 \pm 0.02$ & $10.41 \pm 0.02$ & & 215131.75-401725.9 & $10.18 \pm 0.02$ & $10.00 \pm 0.02$ & & $398.2 \pm 9.9$ & $-266.6 \pm 8.8$\\
21513138-8236206 & $11.88 \pm 0.02$ & $11.29 \pm 0.03$ & $11.01 \pm 0.02$ & & 215131.55-823620.6 & $10.83 \pm 0.02$ & $10.62 \pm 0.02$ & & $33.1 \pm 1.0$ & $1.4 \pm 8.9$\\
21513154-4348523 & $12.49 \pm 0.03$ & $11.94 \pm 0.02$ & $11.61 \pm 0.02$ & & 215131.48-434852.4 & $11.41 \pm 0.02$ & $11.23 \pm 0.02$ & & $-58.9 \pm 4.2$ & $-10.0 \pm 6.6$\\
21513210-1847066 & $14.88 \pm 0.03$ & $14.19 \pm 0.03$ & $13.91 \pm 0.05$ & & 215132.10-184707.1 & $13.74 \pm 0.03$ & $13.55 \pm 0.04$ & & $-2.0 \pm 6.2$ & $-41.7 \pm 6.7$\\
21513249+0908375 & $15.95 \pm 0.07$ & $15.42 \pm 0.13$ & $15.08 \pm 0.15$ & & 215132.56+090838.6 & $14.61 \pm 0.03$ & $14.30 \pm 0.04$ & & $90.6 \pm 11.9$ & $106.4 \pm 12.3$\\
21513335-7136274 & $14.71 \pm 0.03$ & $14.15 \pm 0.04$ & $13.87 \pm 0.06$ & & 215133.81-713628.5 & $13.57 \pm 0.02$ & $13.35 \pm 0.03$ & & $221.9 \pm 5.9$ & $-105.6 \pm 8.1$\\
21513451-1152307 & $16.10 \pm 0.09$ & $15.50 \pm 0.13$ & $15.06 \pm 0.16$ & & 215134.60-115229.4 & $14.48 \pm 0.03$ & $14.13 \pm 0.05$ & & $118.2 \pm 14.7$ & $113.0 \pm 16.5$\\
21513538+2744282 & $15.85 \pm 0.07$ & $15.34 \pm 0.12$ & $15.06 \pm 0.13$ & & 215135.30+274427.3 & $14.84 \pm 0.03$ & $14.60 \pm 0.05$ & & $-99.9 \pm 8.8$ & $-82.7 \pm 10.9$\\
21513660-5011476 & $15.89 \pm 0.08$ & $15.01 \pm 0.08$ & $14.68 \pm 0.10$ & & 215136.68-501148.8 & $14.51 \pm 0.03$ & $14.33 \pm 0.05$ & & $72.2 \pm 5.0$ & $-111.1 \pm 9.2$\\
21513674-2925101 & $14.74 \pm 0.03$ & $14.14 \pm 0.04$ & $13.85 \pm 0.05$ & & 215136.71-292510.4 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $-29.4 \pm 5.4$ & $-22.6 \pm 6.6$\\
21513898-2730464 & $14.66 \pm 0.03$ & $14.06 \pm 0.03$ & $13.64 \pm 0.05$ & & 215139.20-273049.1 & $13.46 \pm 0.03$ & $13.25 \pm 0.03$ & & $246.5 \pm 7.4$ & $-226.0 \pm 8.6$\\
21513930-1739326 & $11.96 \pm 0.03$ & $11.35 \pm 0.02$ & $10.99 \pm 0.02$ & & 215139.42-173932.2 & $10.80 \pm 0.02$ & $10.60 \pm 0.02$ & & $171.7 \pm 8.6$ & $37.4 \pm 7.1$\\
21514073-0158438 & $14.16 \pm 0.03$ & $13.65 \pm 0.04$ & $13.36 \pm 0.04$ & & 215140.77-015844.0 & $13.21 \pm 0.03$ & $13.03 \pm 0.03$ & & $46.9 \pm 6.6$ & $-19.4 \pm 7.2$\\
21514094-3849039 & $14.05 \pm 0.03$ & $13.48 \pm 0.03$ & $13.21 \pm 0.03$ & & 215141.00-384903.3 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $62.5 \pm 5.1$ & $50.2 \pm 6.8$\\
21514152-6540578 & $12.14 \pm 0.02$ & $11.52 \pm 0.03$ & $11.25 \pm 0.02$ & & 215141.46-654057.9 & $11.06 \pm 0.02$ & $10.88 \pm 0.02$ & & $-37.2 \pm 2.2$ & $-6.2 \pm 7.1$\\
21514232+8214036 & $14.48 \pm 0.04$ & $13.84 \pm 0.05$ & $13.56 \pm 0.04$ & & 215142.57+821404.5 & $13.33 \pm 0.02$ & $13.12 \pm 0.02$ & & $48.4 \pm 1.3$ & $82.0 \pm 12.2$\\
21514234+2501006 & $16.18 \pm 0.09$ & $15.53 \pm 0.14$ & $15.19 \pm 0.15$ & & 215141.82+250104.8 & $14.64 \pm 0.03$ & $14.37 \pm 0.05$ & & $-684.9 \pm 23.1$ & $405.2 \pm 21.6$\\
21514264-0732431 & $13.55 \pm 0.02$ & $13.00 \pm 0.03$ & $12.68 \pm 0.03$ & & 215142.72-073242.7 & $12.48 \pm 0.02$ & $12.27 \pm 0.03$ & & $100.9 \pm 6.5$ & $32.8 \pm 6.9$\\
21514273-1708298 & $15.99 \pm 0.08$ & $15.16 \pm 0.07$ & $14.84 \pm 0.10$ & & 215142.77-170829.6 & $14.65 \pm 0.03$ & $14.45 \pm 0.06$ & & $59.8 \pm 10.0$ & $20.5 \pm 10.7$\\
21514327-0030428 & $14.80 \pm 0.04$ & $14.25 \pm 0.06$ & $13.93 \pm 0.06$ & & 215143.27-003043.4 & $13.72 \pm 0.03$ & $13.48 \pm 0.03$ & & $0.2 \pm 8.1$ & $-52.3 \pm 8.1$\\
21514387-2031436 & $15.78 \pm 0.06$ & $15.09 \pm 0.07$ & $14.79 \pm 0.11$ & & 215143.84-203143.9 & $14.48 \pm 0.03$ & $14.18 \pm 0.05$ & & $-35.6 \pm 7.4$ & $-24.3 \pm 8.7$\\
21514396-4032271 & $14.77 \pm 0.04$ & $14.20 \pm 0.04$ & $13.91 \pm 0.05$ & & 215144.07-403228.5 & $13.74 \pm 0.03$ & $13.50 \pm 0.03$ & & $114.8 \pm 5.4$ & $-126.2 \pm 7.6$\\
21514582+2312091 & $15.70 \pm 0.05$ & $15.10 \pm 0.09$ & $14.81 \pm 0.09$ & & 215145.80+231208.0 & $14.63 \pm 0.03$ & $14.44 \pm 0.05$ & & $-29.1 \pm 7.2$ & $-92.9 \pm 8.9$\\
21514644+0647080 & $12.06 \pm 0.02$ & $11.49 \pm 0.03$ & $11.22 \pm 0.02$ & & 215146.47+064707.5 & $11.05 \pm 0.02$ & $10.88 \pm 0.02$ & & $46.2 \pm 7.1$ & $-51.1 \pm 8.8$\\
21514931+2131192 & $16.64 \pm 0.13$ & $15.50 \pm 0.11$ & $15.12 \pm 0.12$ & & 215149.33+213120.6 & $14.28 \pm 0.03$ & $14.00 \pm 0.04$ & & $31.7 \pm 13.7$ & $127.1 \pm 16.1$\\
21514960-2051317 & $13.27 \pm 0.02$ & $12.71 \pm 0.02$ & $12.40 \pm 0.02$ & & 215149.62-205131.9 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $25.5 \pm 5.5$ & $-21.7 \pm 6.7$\\
21515047-3612159 & $14.78 \pm 0.03$ & $14.21 \pm 0.04$ & $13.88 \pm 0.05$ & & 215150.54-361216.5 & $13.64 \pm 0.03$ & $13.46 \pm 0.03$ & & $77.1 \pm 5.5$ & $-53.9 \pm 7.3$\\
21515327-5114234 & $16.47 \pm 0.12$ & $15.81 \pm 0.14$ & $15.44 \pm 0.20$ & & 215153.42-511425.1 & $15.14 \pm 0.04$ & $14.94 \pm 0.07$ & & $124.0 \pm 9.8$ & $-155.2 \pm 21.4$\\
21515497-0518271 & $13.36 \pm 0.02$ & $12.77 \pm 0.03$ & $12.50 \pm 0.03$ & & 215155.07-051826.5 & $12.29 \pm 0.02$ & $12.09 \pm 0.02$ & & $118.7 \pm 6.6$ & $46.0 \pm 6.8$\\
21515501-1912471 & $13.53 \pm 0.02$ & $12.95 \pm 0.02$ & $12.59 \pm 0.02$ & & 215155.01-191248.2 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $-7.1 \pm 5.5$ & $-94.2 \pm 6.2$\\
21515631+2830095 & $13.03 \pm 0.03$ & $12.48 \pm 0.03$ & $12.19 \pm 0.02$ & & 215156.45+283010.5 & $11.99 \pm 0.02$ & $11.80 \pm 0.02$ & & $179.5 \pm 7.1$ & $95.8 \pm 7.3$\\
21515663+7906334 & $15.43 \pm 0.07$ & $14.70 \pm 0.07$ & $14.41 \pm 0.09$ & & 215156.52+790633.1 & $14.07 \pm 0.03$ & $13.89 \pm 0.03$ & & $-28.9 \pm 1.2$ & $-20.9 \pm 9.0$\\
21515664-5647179 & $13.24 \pm 0.02$ & $12.65 \pm 0.03$ & $12.38 \pm 0.03$ & & 215156.72-564719.1 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $69.6 \pm 3.4$ & $-120.4 \pm 7.8$\\
21515732+2300201 & $15.16 \pm 0.04$ & $14.63 \pm 0.05$ & $14.30 \pm 0.07$ & & 215157.30+230019.3 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $-20.7 \pm 6.6$ & $-69.7 \pm 7.5$\\
21515738+0126537 & $15.75 \pm 0.07$ & $15.23 \pm 0.11$ & $14.93 \pm 0.11$ & & 215157.28+012653.9 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $-148.7 \pm 10.7$ & $19.6 \pm 10.7$\\
21520352-0812247 & $14.27 \pm 0.03$ & $13.67 \pm 0.04$ & $13.38 \pm 0.04$ & & 215203.57-081224.8 & $13.22 \pm 0.03$ & $13.05 \pm 0.03$ & & $57.8 \pm 6.6$ & $-6.0 \pm 8.0$\\
21520356+2223125 & $13.78 \pm 0.02$ & $13.18 \pm 0.02$ & $12.91 \pm 0.03$ & & 215203.51+222311.2 & $12.73 \pm 0.02$ & $12.51 \pm 0.02$ & & $-63.7 \pm 6.0$ & $-112.8 \pm 7.0$\\
21520392+8248450 & $11.94 \pm 0.02$ & $11.32 \pm 0.03$ & $11.04 \pm 0.02$ & & 215205.10+824846.2 & $10.85 \pm 0.02$ & $10.66 \pm 0.02$ & & $208.6 \pm 5.3$ & $110.7 \pm 8.8$\\
21520422-1922590 & $15.25 \pm 0.05$ & $14.67 \pm 0.06$ & $14.36 \pm 0.07$ & & 215204.26-192258.7 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $41.7 \pm 6.8$ & $22.9 \pm 7.3$\\
21520687-0952250 & $15.02 \pm 0.03$ & $14.37 \pm 0.05$ & $14.04 \pm 0.07$ & & 215206.92-095225.2 & $13.80 \pm 0.03$ & $13.50 \pm 0.04$ & & $59.6 \pm 10.4$ & $-18.2 \pm 7.8$\\
21520710+2034212 & $11.58 \pm 0.02$ & $10.96 \pm 0.02$ & $10.65 \pm 0.01$ & & 215207.11+203417.9 & $10.48 \pm 0.02$ & $10.30 \pm 0.02$ & & $12.8 \pm 5.6$ & $-295.2 \pm 9.0$\\
21520725+0533509 & $14.92 \pm 0.03$ & $14.34 \pm 0.05$ & $14.07 \pm 0.06$ & & 215207.30+053350.5 & $13.91 \pm 0.03$ & $13.71 \pm 0.04$ & & $75.5 \pm 9.1$ & $-34.2 \pm 22.6$\\
21520738-0255155 & $13.99 \pm 0.03$ & $13.41 \pm 0.03$ & $13.11 \pm 0.03$ & & 215207.35-025515.7 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $-41.0 \pm 7.8$ & $-16.3 \pm 6.3$\\
21520794-1223094 & $16.32 \pm 0.13$ & $15.78 \pm 0.13$ & $15.50 \pm 0.19$ & & 215207.79-122305.6 & $15.32 \pm 0.05$ & $15.06 \pm 0.13$ & & $-208.1 \pm 21.7$ & $342.8 \pm 23.7$\\
21520887-1202192 & $15.52 \pm 0.06$ & $14.87 \pm 0.06$ & $14.59 \pm 0.09$ & & 215208.91-120219.7 & $14.35 \pm 0.03$ & $14.09 \pm 0.06$ & & $49.3 \pm 9.0$ & $-44.4 \pm 9.3$\\
21521075-6145371 & $13.56 \pm 0.03$ & $12.92 \pm 0.03$ & $12.57 \pm 0.03$ & & 215210.79-614537.8 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $25.4 \pm 2.5$ & $-74.6 \pm 7.8$\\
21521126+2218453 & $14.61 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.04$ & & 215211.29+221844.7 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $34.0 \pm 6.3$ & $-52.6 \pm 7.1$\\
21521128+0741251 & $12.87 \pm 0.02$ & $12.30 \pm 0.02$ & $12.03 \pm 0.02$ & & 215211.28+074124.3 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $-5.8 \pm 7.2$ & $-84.9 \pm 7.5$\\
21521179-1631096 & $14.90 \pm 0.04$ & $14.20 \pm 0.05$ & $13.87 \pm 0.04$ & & 215211.81-163110.2 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $31.7 \pm 7.0$ & $-52.9 \pm 7.5$\\
21521327+2037193 & $15.03 \pm 0.04$ & $14.46 \pm 0.04$ & $14.16 \pm 0.05$ & & 215213.31+203719.7 & $13.97 \pm 0.03$ & $13.78 \pm 0.04$ & & $46.2 \pm 6.7$ & $33.6 \pm 7.3$\\
21521331-0518504 & $15.30 \pm 0.05$ & $14.70 \pm 0.08$ & $14.40 \pm 0.08$ & & 215213.34-051851.2 & $14.24 \pm 0.03$ & $14.06 \pm 0.05$ & & $34.3 \pm 8.0$ & $-69.4 \pm 8.1$\\
21521340-1531307 & $14.08 \pm 0.03$ & $13.47 \pm 0.03$ & $13.19 \pm 0.03$ & & 215213.44-153130.7 & $13.03 \pm 0.03$ & $12.85 \pm 0.03$ & & $56.3 \pm 6.7$ & $-1.1 \pm 6.9$\\
21521504-0931550 & $16.01 \pm 0.09$ & $15.17 \pm 0.12$ & $14.79 \pm 0.13$ & & 215215.06-093156.1 & $14.53 \pm 0.03$ & $14.18 \pm 0.06$ & & $34.4 \pm 10.8$ & $-90.6 \pm 11.9$\\
21521638-1714175 & $15.11 \pm 0.04$ & $14.46 \pm 0.05$ & $14.15 \pm 0.05$ & & 215216.35-171417.7 & $13.96 \pm 0.03$ & $13.76 \pm 0.04$ & & $-36.4 \pm 7.7$ & $-25.3 \pm 7.6$\\
21521726-2728583 & $13.77 \pm 0.03$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 215217.37-272858.0 & $12.76 \pm 0.02$ & $12.54 \pm 0.03$ & & $115.3 \pm 6.1$ & $18.4 \pm 6.1$\\
21521770+8248528 & $13.68 \pm 0.02$ & $13.10 \pm 0.04$ & $12.82 \pm 0.03$ & & 215217.89+824853.1 & $12.61 \pm 0.02$ & $12.44 \pm 0.02$ & & $33.0 \pm 1.0$ & $29.7 \pm 8.6$\\
21521771-3249009 & $14.89 \pm 0.04$ & $14.31 \pm 0.04$ & $14.00 \pm 0.05$ & & 215217.74-324901.4 & $13.81 \pm 0.03$ & $13.62 \pm 0.04$ & & $26.2 \pm 5.3$ & $-48.8 \pm 6.9$\\
21521808+2026520 & $13.49 \pm 0.02$ & $12.94 \pm 0.02$ & $12.65 \pm 0.02$ & & 215218.13+202652.4 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $68.3 \pm 6.0$ & $36.0 \pm 6.4$\\
21521835-2607333 & $15.13 \pm 0.05$ & $14.51 \pm 0.05$ & $14.05 \pm 0.06$ & & 215218.45-260732.7 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $113.8 \pm 6.6$ & $48.4 \pm 7.3$\\
21521877+2153028 & $13.55 \pm 0.02$ & $13.01 \pm 0.03$ & $12.61 \pm 0.02$ & & 215218.81+215302.6 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $47.3 \pm 5.9$ & $-22.2 \pm 6.4$\\
21521902+1106343 & $14.34 \pm 0.03$ & $13.78 \pm 0.02$ & $13.44 \pm 0.03$ & & 215219.07+110634.3 & $13.29 \pm 0.03$ & $13.10 \pm 0.03$ & & $72.8 \pm 7.9$ & $1.6 \pm 7.8$\\
21521967-3628087 & $14.37 \pm 0.03$ & $13.82 \pm 0.03$ & $13.53 \pm 0.05$ & & 215219.63-362809.2 & $13.34 \pm 0.02$ & $13.13 \pm 0.03$ & & $-37.8 \pm 5.9$ & $-44.7 \pm 7.7$\\
21522066+0307069 & $14.64 \pm 0.03$ & $13.93 \pm 0.04$ & $13.64 \pm 0.04$ & & 215220.67+030706.5 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $18.5 \pm 8.8$ & $-39.9 \pm 8.0$\\
21522126-5209212 & $12.44 \pm 0.02$ & $11.87 \pm 0.02$ & $11.55 \pm 0.02$ & & 215221.32-520922.5 & $11.35 \pm 0.02$ & $11.14 \pm 0.02$ & & $56.2 \pm 3.3$ & $-121.8 \pm 7.1$\\
21522137+8355041 & $15.41 \pm 0.06$ & $14.89 \pm 0.09$ & $14.53 \pm 0.10$ & & 215221.61+835504.0 & $14.36 \pm 0.03$ & $14.16 \pm 0.03$ & & $34.7 \pm 1.0$ & $-5.3 \pm 8.4$\\
21522199+0222508 & $14.22 \pm 0.03$ & $13.70 \pm 0.04$ & $13.32 \pm 0.03$ & & 215222.03+022250.9 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $68.5 \pm 8.7$ & $7.6 \pm 8.4$\\
21522356+1121085 & $13.20 \pm 0.02$ & $12.63 \pm 0.03$ & $12.36 \pm 0.02$ & & 215223.61+112108.6 & $12.18 \pm 0.02$ & $12.01 \pm 0.02$ & & $64.0 \pm 7.4$ & $11.8 \pm 7.3$\\
21522385-0232329 & $12.74 \pm 0.02$ & $12.22 \pm 0.03$ & $11.95 \pm 0.02$ & & 215223.83-023233.3 & $11.79 \pm 0.02$ & $11.60 \pm 0.02$ & & $-16.5 \pm 6.1$ & $-36.3 \pm 6.0$\\
21522389-1326566 & $15.03 \pm 0.05$ & $14.50 \pm 0.04$ & $14.15 \pm 0.07$ & & 215223.93-132656.6 & $13.99 \pm 0.03$ & $13.79 \pm 0.04$ & & $52.1 \pm 7.5$ & $0.2 \pm 7.7$\\
21522485-5750013 & $15.41 \pm 0.05$ & $14.87 \pm 0.07$ & $14.45 \pm 0.08$ & & 215224.88-575001.9 & $14.29 \pm 0.03$ & $14.04 \pm 0.04$ & & $20.2 \pm 3.9$ & $-68.0 \pm 8.5$\\
21522494+1002016 & $15.89 \pm 0.06$ & $15.28 \pm 0.08$ & $14.98 \pm 0.13$ & & 215224.91+100201.2 & $14.82 \pm 0.03$ & $14.64 \pm 0.06$ & & $-42.8 \pm 10.4$ & $-36.5 \pm 10.6$\\
21522609+0937575 & $15.19 \pm 0.03$ & $14.08 \pm 0.04$ & $13.34 \pm 0.03$ & & 215226.26+093758.9 & $12.56 \pm 0.02$ & $12.17 \pm 0.02$ & & $268.6 \pm 10.0$ & $145.2 \pm 8.2$\\
21522718+2042008 & $12.09 \pm 0.02$ & $11.48 \pm 0.02$ & $11.14 \pm 0.01$ & & 215227.30+204201.6 & $10.98 \pm 0.02$ & $10.79 \pm 0.02$ & & $148.4 \pm 6.6$ & $76.7 \pm 6.5$\\
21522806-5601254 & $14.06 \pm 0.03$ & $13.53 \pm 0.03$ & $13.21 \pm 0.04$ & & 215227.99-560125.8 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $-58.0 \pm 3.5$ & $-33.6 \pm 7.3$\\
21522933+2632507 & $15.50 \pm 0.06$ & $14.93 \pm 0.07$ & $14.65 \pm 0.10$ & & 215229.30+263250.6 & $14.46 \pm 0.03$ & $14.25 \pm 0.04$ & & $-44.0 \pm 7.8$ & $-15.9 \pm 9.1$\\
21522961+7805324 & $12.60 \pm 0.02$ & $11.99 \pm 0.03$ & $11.70 \pm 0.02$ & & 215229.96+780533.0 & $11.52 \pm 0.02$ & $11.32 \pm 0.02$ & & $102.7 \pm 2.7$ & $53.3 \pm 15.6$\\
21522992+1408385 & $13.20 \pm 0.02$ & $12.64 \pm 0.02$ & $12.36 \pm 0.02$ & & 215229.93+140839.0 & $12.20 \pm 0.02$ & $12.03 \pm 0.02$ & & $16.4 \pm 6.2$ & $41.8 \pm 6.5$\\
21523027-4136534 & $14.84 \pm 0.04$ & $14.29 \pm 0.05$ & $13.96 \pm 0.05$ & & 215230.29-413653.7 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $18.9 \pm 4.6$ & $-28.4 \pm 7.2$\\
21523201-2859383 & $13.02 \pm 0.02$ & $12.45 \pm 0.02$ & $12.15 \pm 0.02$ & & 215232.09-285938.4 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $87.9 \pm 5.2$ & $-2.0 \pm 5.9$\\
21523226+2539459 & $12.97 \pm 0.02$ & $12.40 \pm 0.03$ & $12.09 \pm 0.02$ & & 215232.45+253946.0 & $11.87 \pm 0.02$ & $11.67 \pm 0.02$ & & $242.7 \pm 8.0$ & $9.2 \pm 6.6$\\
21523227-6009537 & $13.62 \pm 0.03$ & $13.05 \pm 0.04$ & $12.69 \pm 0.03$ & & 215232.34-600953.9 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $49.7 \pm 2.8$ & $-15.4 \pm 11.9$\\
21523273-3216390 & $16.27 \pm 0.08$ & $15.70 \pm 0.09$ & $15.28 \pm 0.14$ & & 215232.82-321639.0 & $15.08 \pm 0.04$ & $14.87 \pm 0.07$ & & $90.7 \pm 12.2$ & $-1.2 \pm 14.8$\\
21523304-3458390 & $14.66 \pm 0.02$ & $14.13 \pm 0.04$ & $13.81 \pm 0.04$ & & 215232.98-345839.2 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $-54.4 \pm 5.1$ & $-18.1 \pm 7.2$\\
21523475-2849000 & $14.95 \pm 0.05$ & $14.40 \pm 0.06$ & $14.03 \pm 0.07$ & & 215234.80-284901.1 & $13.80 \pm 0.03$ & $13.53 \pm 0.03$ & & $63.9 \pm 6.0$ & $-95.9 \pm 6.9$\\
21523499-3806359 & $11.92 \pm 0.02$ & $11.38 \pm 0.02$ & $11.05 \pm 0.02$ & & 215235.10-380635.0 & $10.87 \pm 0.02$ & $10.69 \pm 0.02$ & & $122.3 \pm 5.5$ & $82.9 \pm 6.6$\\
21523579-5657492 & $13.32 \pm 0.03$ & $12.74 \pm 0.03$ & $12.44 \pm 0.03$ & & 215235.87-565749.4 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $62.6 \pm 3.2$ & $-15.6 \pm 7.1$\\
21523580+1813523 & $15.85 \pm 0.07$ & $15.34 \pm 0.08$ & $15.07 \pm 0.11$ & & 215235.80+181351.7 & $14.74 \pm 0.03$ & $14.54 \pm 0.05$ & & $-6.2 \pm 8.8$ & $-51.7 \pm 10.3$\\
21523661+1242035 & $15.26 \pm 0.04$ & $14.74 \pm 0.06$ & $14.42 \pm 0.09$ & & 215236.66+124204.0 & $14.26 \pm 0.03$ & $14.04 \pm 0.04$ & & $65.0 \pm 8.1$ & $47.0 \pm 8.2$\\
21523735-0753452 & $12.58 \pm 0.02$ & $12.04 \pm 0.03$ & $11.75 \pm 0.02$ & & 215237.37-075345.4 & $11.55 \pm 0.02$ & $11.36 \pm 0.02$ & & $28.8 \pm 6.0$ & $-16.4 \pm 6.0$\\
21523807+1138064 & $16.02 \pm 0.11$ & $15.44 \pm 0.13$ & $14.94 \pm 0.16$ & & 215238.13+113805.7 & $14.66 \pm 0.03$ & $14.43 \pm 0.05$ & & $92.4 \pm 10.6$ & $-64.7 \pm 13.0$\\
21523898+2207298 & $12.89 \pm 0.02$ & $12.34 \pm 0.02$ & $12.05 \pm 0.02$ & & 215239.30+220730.4 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $392.2 \pm 10.4$ & $52.3 \pm 6.4$\\
21523940-4755280 & $13.68 \pm 0.02$ & $13.08 \pm 0.02$ & $12.81 \pm 0.03$ & & 215239.44-475528.5 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $34.6 \pm 4.0$ & $-40.5 \pm 8.4$\\
21523996-1045259 & $15.99 \pm 0.08$ & $15.36 \pm 0.12$ & $14.98 \pm 0.13$ & & 215239.98-104525.3 & $14.71 \pm 0.04$ & $14.54 \pm 0.09$ & & $27.2 \pm 10.2$ & $56.3 \pm 10.6$\\
21524105-4153052 & $13.53 \pm 0.03$ & $12.99 \pm 0.03$ & $12.59 \pm 0.03$ & & 215241.21-415304.3 & $12.44 \pm 0.02$ & $12.20 \pm 0.02$ & & $167.5 \pm 5.6$ & $81.4 \pm 7.5$\\
21524138-8224546 & $11.07 \pm 0.02$ & $10.50 \pm 0.02$ & $10.19 \pm 0.02$ & & 215241.36-822453.7 & $9.96 \pm 0.02$ & $9.74 \pm 0.02$ & & $-5.0 \pm 0.5$ & $88.3 \pm 9.1$\\
21524182-3211182 & $12.68 \pm 0.02$ & $12.10 \pm 0.03$ & $11.82 \pm 0.02$ & & 215241.88-321118.7 & $11.66 \pm 0.02$ & $11.48 \pm 0.02$ & & $62.0 \pm 4.8$ & $-42.7 \pm 6.0$\\
21524301+1454552 & $16.30 \pm 0.11$ & $15.68 \pm 0.14$ & $15.39 \pm 0.20$ & & 215243.03+145453.6 & $15.22 \pm 0.04$ & $15.04 \pm 0.08$ & & $27.1 \pm 24.0$ & $-140.8 \pm 22.5$\\
21524327-0814037 & $13.54 \pm 0.02$ & $12.98 \pm 0.03$ & $12.69 \pm 0.03$ & & 215243.30-081404.0 & $12.51 \pm 0.02$ & $12.32 \pm 0.03$ & & $31.6 \pm 6.3$ & $-30.0 \pm 7.7$\\
21524496+0549019 & $15.24 \pm 0.05$ & $14.72 \pm 0.08$ & $14.37 \pm 0.08$ & & 215245.00+054901.5 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $58.9 \pm 10.7$ & $-33.0 \pm 9.1$\\
21524510-6939084 & $13.03 \pm 0.02$ & $12.44 \pm 0.03$ & $12.15 \pm 0.03$ & & 215245.19-693908.7 & $11.91 \pm 0.02$ & $11.72 \pm 0.02$ & & $47.0 \pm 1.9$ & $-21.5 \pm 8.3$\\
21524522+3140122 & $15.36 \pm 0.05$ & $14.73 \pm 0.05$ & $14.45 \pm 0.07$ & & 215245.29+314012.5 & $14.25 \pm 0.03$ & $14.00 \pm 0.03$ & & $83.1 \pm 7.0$ & $22.2 \pm 7.9$\\
21524605-5920414 & $15.15 \pm 0.05$ & $14.51 \pm 0.04$ & $14.23 \pm 0.07$ & & 215246.07-592041.9 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $13.6 \pm 3.1$ & $-42.6 \pm 7.8$\\
21524827-3115156 & $14.41 \pm 0.03$ & $13.81 \pm 0.02$ & $13.53 \pm 0.04$ & & 215248.20-311516.2 & $13.34 \pm 0.02$ & $13.13 \pm 0.03$ & & $-80.0 \pm 5.7$ & $-49.9 \pm 6.4$\\
21524856+2813126 & $14.99 \pm 0.04$ & $14.41 \pm 0.06$ & $14.08 \pm 0.06$ & & 215248.48+281311.2 & $13.85 \pm 0.03$ & $13.61 \pm 0.03$ & & $-96.8 \pm 6.5$ & $-126.7 \pm 7.9$\\
21524862-0954353 & $15.90 \pm 0.08$ & $15.39 \pm 0.10$ & $15.09 \pm 0.15$ & & 215248.67-095435.9 & $14.90 \pm 0.04$ & $14.70 \pm 0.09$ & & $63.5 \pm 11.2$ & $-51.0 \pm 11.6$\\
21524914+2157484 & $13.33 \pm 0.02$ & $12.75 \pm 0.02$ & $12.40 \pm 0.02$ & & 215249.11+215747.8 & $12.21 \pm 0.02$ & $12.00 \pm 0.02$ & & $-45.5 \pm 5.8$ & $-60.2 \pm 6.5$\\
21524939-3520160 & $14.45 \pm 0.03$ & $13.90 \pm 0.03$ & $13.55 \pm 0.04$ & & 215249.36-352016.8 & $13.32 \pm 0.03$ & $13.15 \pm 0.03$ & & $-32.7 \pm 4.7$ & $-67.2 \pm 6.6$\\
21524982+1201337 & $15.48 \pm 0.05$ & $14.75 \pm 0.06$ & $14.41 \pm 0.08$ & & 215249.81+120133.0 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $-22.8 \pm 7.4$ & $-68.5 \pm 9.7$\\
21525310-3819103 & $15.33 \pm 0.05$ & $14.60 \pm 0.05$ & $14.17 \pm 0.07$ & & 215253.18-381911.3 & $14.01 \pm 0.03$ & $13.76 \pm 0.04$ & & $87.4 \pm 5.6$ & $-85.2 \pm 7.6$\\
21525338-1205143 & $15.98 \pm 0.08$ & $15.38 \pm 0.07$ & $14.97 \pm 0.13$ & & 215253.45-120514.8 & $14.79 \pm 0.04$ & $14.53 \pm 0.07$ & & $89.1 \pm 10.9$ & $-40.4 \pm 11.2$\\
21525401-8808169 & $14.63 \pm 0.04$ & $14.08 \pm 0.06$ & $13.74 \pm 0.05$ & & 215255.36-880816.9 & $13.55 \pm 0.02$ & $13.38 \pm 0.03$ & & $68.0 \pm 1.8$ & $1.2 \pm 10.4$\\
21525477-2125426 & $14.43 \pm 0.02$ & $13.86 \pm 0.03$ & $13.51 \pm 0.04$ & & 215254.78-212543.0 & $13.35 \pm 0.02$ & $13.18 \pm 0.03$ & & $12.8 \pm 5.8$ & $-32.0 \pm 6.4$\\
21525594+0316084 & $14.35 \pm 0.03$ & $13.69 \pm 0.04$ & $13.28 \pm 0.04$ & & 215255.90+031607.7 & $13.12 \pm 0.02$ & $12.88 \pm 0.03$ & & $-53.8 \pm 8.2$ & $-67.2 \pm 9.9$\\
21525841+1725008 & $16.72 \pm 0.15$ & $16.08 \pm 0.19$ & $14.82 \pm 0.14$ & & 215258.39+172459.5 & $14.24 \pm 0.03$ & $13.76 \pm 0.03$ & & $-21.3 \pm 14.0$ & $-117.5 \pm 15.4$\\
21525998+1244299 & $15.12 \pm 0.05$ & $14.55 \pm 0.06$ & $14.21 \pm 0.07$ & & 215300.00+124429.6 & $13.87 \pm 0.03$ & $13.69 \pm 0.04$ & & $30.7 \pm 7.3$ & $-32.4 \pm 7.2$\\
21530117-2455549 & $14.85 \pm 0.04$ & $14.33 \pm 0.04$ & $14.00 \pm 0.06$ & & 215301.09-245558.7 & $13.78 \pm 0.03$ & $13.55 \pm 0.04$ & & $-91.3 \pm 6.7$ & $-314.0 \pm 9.8$\\
21530201-4146170 & $14.88 \pm 0.04$ & $14.30 \pm 0.04$ & $13.94 \pm 0.05$ & & 215302.07-414617.6 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $62.3 \pm 5.2$ & $-48.8 \pm 7.2$\\
21530290-3120493 & $12.51 \pm 0.02$ & $11.94 \pm 0.02$ & $11.62 \pm 0.02$ & & 215303.26-312051.6 & $11.46 \pm 0.02$ & $11.23 \pm 0.02$ & & $386.0 \pm 9.2$ & $-191.8 \pm 7.2$\\
21530326+0708543 & $15.44 \pm 0.07$ & $14.88 \pm 0.08$ & $14.60 \pm 0.11$ & & 215303.23+070853.5 & $14.41 \pm 0.03$ & $14.15 \pm 0.04$ & & $-47.3 \pm 9.5$ & $-86.2 \pm 13.8$\\
21530337-0355457 & $15.78 \pm 0.07$ & $15.23 \pm 0.12$ & $14.81 \pm 0.11$ & & 215303.32-035546.5 & $14.62 \pm 0.03$ & $14.38 \pm 0.05$ & & $-60.7 \pm 8.7$ & $-66.6 \pm 8.7$\\
21530350-0825083 & $14.15 \pm 0.03$ & $13.61 \pm 0.03$ & $13.34 \pm 0.05$ & & 215303.55-082509.1 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $56.4 \pm 7.2$ & $-71.6 \pm 8.7$\\
21530360-6313547 & $12.06 \pm 0.02$ & $11.50 \pm 0.02$ & $11.22 \pm 0.02$ & & 215303.32-631356.1 & $11.04 \pm 0.02$ & $10.85 \pm 0.02$ & & $-189.0 \pm 5.2$ & $-142.5 \pm 8.8$\\
21530420+1522469 & $14.68 \pm 0.03$ & $14.02 \pm 0.04$ & $13.73 \pm 0.05$ & & 215304.23+152247.1 & $13.52 \pm 0.02$ & $13.33 \pm 0.03$ & & $35.3 \pm 6.6$ & $12.2 \pm 7.6$\\
21530639-1249447 & $9.41 \pm 0.02$ & $8.87 \pm 0.02$ & $8.60 \pm 0.02$ & & 215306.29-124946.3 & $8.42 \pm 0.02$ & $8.25 \pm 0.02$ & & $-142.7 \pm 6.8$ & $-138.6 \pm 9.2$\\
21530642-3643472 & $13.82 \pm 0.03$ & $13.27 \pm 0.03$ & $12.96 \pm 0.03$ & & 215306.38-364346.8 & $12.72 \pm 0.02$ & $12.49 \pm 0.02$ & & $-35.6 \pm 4.8$ & $38.7 \pm 6.7$\\
21530669-7044598 & $13.08 \pm 0.02$ & $12.52 \pm 0.03$ & $12.24 \pm 0.03$ & & 215306.59-704500.6 & $12.05 \pm 0.02$ & $11.88 \pm 0.02$ & & $-45.7 \pm 1.7$ & $-75.8 \pm 7.7$\\
21530684+1246563 & $12.86 \pm 0.02$ & $12.29 \pm 0.02$ & $11.94 \pm 0.02$ & & 215306.84+124654.9 & $11.74 \pm 0.02$ & $11.53 \pm 0.02$ & & $-5.5 \pm 6.9$ & $-131.6 \pm 6.9$\\
21530786-2149399 & $14.26 \pm 0.03$ & $13.64 \pm 0.03$ & $13.36 \pm 0.04$ & & 215307.88-214941.9 & $13.15 \pm 0.02$ & $12.89 \pm 0.03$ & & $27.6 \pm 5.7$ & $-160.8 \pm 7.1$\\
21530794-1624004 & $12.77 \pm 0.02$ & $12.15 \pm 0.02$ & $11.84 \pm 0.02$ & & 215308.03-162400.7 & $11.68 \pm 0.02$ & $11.47 \pm 0.02$ & & $112.8 \pm 7.3$ & $-29.6 \pm 7.3$\\
21530863-5823035 & $14.62 \pm 0.04$ & $14.03 \pm 0.05$ & $13.67 \pm 0.05$ & & 215308.64-582303.1 & $13.46 \pm 0.03$ & $13.22 \pm 0.03$ & & $6.6 \pm 2.9$ & $39.9 \pm 7.2$\\
21530927-4224460 & $12.02 \pm 0.02$ & $11.45 \pm 0.02$ & $11.16 \pm 0.02$ & & 215309.48-422445.1 & $10.98 \pm 0.02$ & $10.77 \pm 0.02$ & & $209.9 \pm 6.9$ & $86.6 \pm 7.6$\\
21530992+1929338 & $16.63 \pm 0.14$ & $16.03 \pm 0.16$ & $15.30 \pm 0.15$ & & 215310.02+192932.6 & $14.99 \pm 0.04$ & $14.53 \pm 0.05$ & & $131.7 \pm 17.5$ & $-107.7 \pm 18.6$\\
21531009-0344298 & $14.00 \pm 0.02$ & $13.38 \pm 0.04$ & $13.08 \pm 0.04$ & & 215310.19-034430.6 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $124.3 \pm 6.8$ & $-62.8 \pm 6.3$\\
21531187-1554399 & $14.96 \pm 0.04$ & $14.26 \pm 0.05$ & $13.95 \pm 0.06$ & & 215311.98-155440.8 & $13.70 \pm 0.03$ & $13.46 \pm 0.04$ & & $140.4 \pm 7.7$ & $-87.5 \pm 7.7$\\
21531325-4310114 & $13.44 \pm 0.02$ & $12.85 \pm 0.02$ & $12.54 \pm 0.03$ & & 215313.34-431012.2 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $97.8 \pm 5.0$ & $-72.1 \pm 7.6$\\
21531434+2130240 & $14.67 \pm 0.03$ & $14.14 \pm 0.04$ & $13.78 \pm 0.05$ & & 215314.30+213022.6 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $-47.3 \pm 6.3$ & $-121.4 \pm 7.4$\\
21531458-2546166 & $15.12 \pm 0.05$ & $14.58 \pm 0.05$ & $14.31 \pm 0.06$ & & 215314.54-254616.6 & $14.07 \pm 0.03$ & $13.85 \pm 0.04$ & & $-48.9 \pm 6.5$ & $1.8 \pm 7.0$\\
21531480+0149252 & $12.94 \pm 0.02$ & $12.34 \pm 0.03$ & $12.06 \pm 0.03$ & & 215314.84+014925.4 & $11.88 \pm 0.02$ & $11.68 \pm 0.02$ & & $53.4 \pm 8.0$ & $20.1 \pm 6.9$\\
21531511-3139278 & $14.90 \pm 0.04$ & $14.33 \pm 0.03$ & $13.98 \pm 0.05$ & & 215315.12-313928.6 & $13.80 \pm 0.03$ & $13.56 \pm 0.03$ & & $10.8 \pm 5.4$ & $-66.9 \pm 7.6$\\
21531603-2058226 & $14.76 \pm 0.04$ & $14.18 \pm 0.05$ & $13.81 \pm 0.05$ & & 215316.08-205823.2 & $13.59 \pm 0.03$ & $13.34 \pm 0.03$ & & $54.7 \pm 6.1$ & $-46.4 \pm 6.6$\\
21531665-0016295 & $14.40 \pm 0.02$ & $13.84 \pm 0.03$ & $13.55 \pm 0.04$ & & 215316.68-001629.8 & $13.40 \pm 0.02$ & $13.16 \pm 0.03$ & & $41.3 \pm 7.3$ & $-25.4 \pm 7.2$\\
21531777+8158096 & $15.86 \pm 0.09$ & $15.18 \pm 0.12$ & $14.81 \pm 0.12$ & & 215318.20+815809.7 & $14.58 \pm 0.03$ & $14.39 \pm 0.03$ & & $85.9 \pm 2.3$ & $9.4 \pm 9.9$\\
21531786-4155479 & $14.89 \pm 0.03$ & $14.12 \pm 0.04$ & $13.72 \pm 0.05$ & & 215317.76-415548.6 & $13.52 \pm 0.03$ & $13.29 \pm 0.03$ & & $-106.0 \pm 5.4$ & $-63.2 \pm 7.1$\\
21531843-3843124 & $15.06 \pm 0.04$ & $14.50 \pm 0.05$ & $14.23 \pm 0.06$ & & 215318.46-384313.1 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $26.4 \pm 5.2$ & $-67.5 \pm 8.2$\\
21531907+1659030 & $15.59 \pm 0.06$ & $14.89 \pm 0.07$ & $14.58 \pm 0.10$ & & 215319.12+165903.0 & $14.40 \pm 0.03$ & $14.20 \pm 0.04$ & & $69.4 \pm 8.0$ & $-3.0 \pm 9.0$\\
21531917+0226105 & $15.90 \pm 0.07$ & $15.39 \pm 0.12$ & $14.99 \pm 0.13$ & & 215319.13+022609.9 & $14.82 \pm 0.03$ & $14.55 \pm 0.05$ & & $-57.3 \pm 10.9$ & $-57.7 \pm 10.3$\\
21532051+2505228 & $15.34 \pm 0.06$ & $14.82 \pm 0.08$ & $14.52 \pm 0.08$ & & 215320.55+250522.7 & $14.36 \pm 0.03$ & $14.15 \pm 0.04$ & & $46.8 \pm 7.0$ & $-9.5 \pm 8.0$\\
21532088-8028376 & $14.66 \pm 0.03$ & $14.14 \pm 0.05$ & $13.82 \pm 0.05$ & & 215321.01-802837.0 & $13.66 \pm 0.02$ & $13.48 \pm 0.03$ & & $32.8 \pm 1.2$ & $56.8 \pm 8.7$\\
21532127+2125247 & $16.00 \pm 0.07$ & $15.41 \pm 0.08$ & $15.05 \pm 0.12$ & & 215321.34+212524.4 & $14.75 \pm 0.03$ & $14.57 \pm 0.05$ & & $90.2 \pm 10.6$ & $-32.1 \pm 12.5$\\
21532277+1859439 & $13.16 \pm 0.02$ & $12.58 \pm 0.02$ & $12.20 \pm 0.02$ & & 215322.98+185943.9 & $12.03 \pm 0.02$ & $11.81 \pm 0.02$ & & $260.9 \pm 8.8$ & $5.6 \pm 7.1$\\
21532356+0358359 & $15.17 \pm 0.04$ & $14.58 \pm 0.07$ & $14.13 \pm 0.07$ & & 215323.58+035835.4 & $13.92 \pm 0.03$ & $13.67 \pm 0.04$ & & $37.5 \pm 8.2$ & $-49.8 \pm 9.0$\\
21532392-1133363 & $15.60 \pm 0.06$ & $15.05 \pm 0.09$ & $14.78 \pm 0.14$ & & 215323.96-113336.5 & $14.59 \pm 0.03$ & $14.30 \pm 0.07$ & & $51.6 \pm 9.6$ & $-20.9 \pm 9.3$\\
21532435-3412119 & $14.53 \pm 0.02$ & $13.98 \pm 0.03$ & $13.70 \pm 0.04$ & & 215324.37-341212.7 & $13.54 \pm 0.03$ & $13.36 \pm 0.03$ & & $27.5 \pm 5.0$ & $-71.3 \pm 6.7$\\
21532449-6859317 & $14.50 \pm 0.03$ & $13.94 \pm 0.03$ & $13.67 \pm 0.05$ & & 215324.54-685932.1 & $13.49 \pm 0.02$ & $13.30 \pm 0.03$ & & $28.1 \pm 1.9$ & $-31.8 \pm 11.1$\\
21532525+0145272 & $14.41 \pm 0.04$ & $13.90 \pm 0.04$ & $13.52 \pm 0.04$ & & 215325.31+014527.1 & $13.36 \pm 0.03$ & $13.14 \pm 0.03$ & & $81.3 \pm 9.4$ & $-14.8 \pm 7.5$\\
21532559-2428350 & $15.46 \pm 0.05$ & $14.75 \pm 0.06$ & $14.38 \pm 0.08$ & & 215325.69-242835.4 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $115.8 \pm 6.5$ & $-26.6 \pm 6.9$\\
21532596-1445075 & $15.44 \pm 0.06$ & $14.81 \pm 0.07$ & $14.53 \pm 0.10$ & & 215326.04-144507.3 & $14.36 \pm 0.03$ & $14.18 \pm 0.05$ & & $102.4 \pm 9.4$ & $11.3 \pm 9.6$\\
21532607-2852025 & $13.44 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.03$ & & 215326.07-285203.4 & $12.34 \pm 0.02$ & $12.14 \pm 0.02$ & & $4.7 \pm 4.9$ & $-74.9 \pm 6.2$\\
21532610+0605499 & $13.13 \pm 0.02$ & $12.59 \pm 0.03$ & $12.28 \pm 0.03$ & & 215326.13+060550.9 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $47.9 \pm 7.2$ & $99.9 \pm 12.6$\\
21532703-6300565 & $14.51 \pm 0.03$ & $13.86 \pm 0.04$ & $13.56 \pm 0.04$ & & 215327.09-630057.3 & $13.37 \pm 0.02$ & $13.18 \pm 0.03$ & & $36.7 \pm 2.8$ & $-83.0 \pm 8.1$\\
21532712+1806568 & $13.50 \pm 0.02$ & $12.91 \pm 0.02$ & $12.58 \pm 0.03$ & & 215327.17+180656.9 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $63.2 \pm 6.8$ & $7.4 \pm 7.2$\\
21532754-0313293 & $14.90 \pm 0.04$ & $14.24 \pm 0.03$ & $13.95 \pm 0.05$ & & 215327.51-031329.9 & $13.73 \pm 0.03$ & $13.50 \pm 0.03$ & & $-38.4 \pm 10.3$ & $-54.8 \pm 7.6$\\
21532797+2552559 & $13.26 \pm 0.02$ & $12.60 \pm 0.04$ & $12.31 \pm 0.02$ & & 215328.04+255256.4 & $12.13 \pm 0.02$ & $11.91 \pm 0.02$ & & $91.0 \pm 6.0$ & $48.1 \pm 6.8$\\
21532943-7907344 & $14.59 \pm 0.04$ & $14.00 \pm 0.04$ & $13.70 \pm 0.05$ & & 215329.50-790734.9 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $20.0 \pm 1.1$ & $-44.2 \pm 9.6$\\
21532945+2039560 & $14.27 \pm 0.03$ & $13.71 \pm 0.03$ & $13.42 \pm 0.03$ & & 215329.49+203956.0 & $13.26 \pm 0.02$ & $13.07 \pm 0.03$ & & $47.8 \pm 6.3$ & $4.0 \pm 6.8$\\
21533112-1533481 & $16.48 \pm 0.14$ & $15.66 \pm 0.14$ & $14.96 \pm 0.14$ & & 215331.18-153348.8 & $14.54 \pm 0.03$ & $14.32 \pm 0.05$ & & $82.6 \pm 15.1$ & $-61.1 \pm 17.5$\\
21533196-3954558 & $16.01 \pm 0.08$ & $15.51 \pm 0.09$ & $15.09 \pm 0.13$ & & 215332.06-395456.1 & $14.82 \pm 0.03$ & $14.60 \pm 0.05$ & & $106.6 \pm 7.0$ & $-25.4 \pm 9.8$\\
21533295+1935098 & $16.16 \pm 0.10$ & $15.52 \pm 0.11$ & $15.24 \pm 0.14$ & & 215332.98+193508.2 & $15.00 \pm 0.04$ & $14.82 \pm 0.07$ & & $28.9 \pm 16.4$ & $-149.9 \pm 20.0$\\
21533301+1916529 & $13.28 \pm 0.02$ & $12.69 \pm 0.02$ & $12.40 \pm 0.02$ & & 215333.13+191653.0 & $12.16 \pm 0.02$ & $11.98 \pm 0.02$ & & $151.1 \pm 7.4$ & $13.2 \pm 6.4$\\
21533342+1215067 & $16.10 \pm 0.09$ & $15.55 \pm 0.13$ & $15.27 \pm 0.19$ & & 215333.42+121505.2 & $14.80 \pm 0.03$ & $14.55 \pm 0.06$ & & $-1.9 \pm 28.1$ & $-126.0 \pm 23.6$\\
21533348-0213246 & $14.87 \pm 0.03$ & $14.30 \pm 0.05$ & $14.03 \pm 0.06$ & & 215333.53-021324.5 & $13.87 \pm 0.03$ & $13.65 \pm 0.04$ & & $64.1 \pm 7.1$ & $12.9 \pm 6.9$\\
21533528+1530171 & $16.46 \pm 0.12$ & $15.84 \pm 0.14$ & $15.52 \pm 0.21$ & & 215335.75+153015.1 & $15.05 \pm 0.04$ & $14.81 \pm 0.06$ & & $605.4 \pm 27.3$ & $-173.6 \pm 26.3$\\
21533530-1754461 & $15.15 \pm 0.04$ & $14.47 \pm 0.04$ & $14.05 \pm 0.06$ & & 215335.30-175446.6 & $13.89 \pm 0.03$ & $13.72 \pm 0.04$ & & $-3.5 \pm 6.4$ & $-41.1 \pm 6.8$\\
21533538-2425023 & $14.06 \pm 0.03$ & $13.54 \pm 0.03$ & $13.24 \pm 0.04$ & & 215335.44-242502.7 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $60.9 \pm 5.6$ & $-28.4 \pm 6.3$\\
21533574-4259554 & $12.60 \pm 0.02$ & $11.98 \pm 0.02$ & $11.63 \pm 0.02$ & & 215335.82-425955.0 & $11.48 \pm 0.02$ & $11.31 \pm 0.02$ & & $80.8 \pm 4.4$ & $37.7 \pm 6.5$\\
21533616-3002382 & $14.60 \pm 0.03$ & $13.99 \pm 0.04$ & $13.61 \pm 0.04$ & & 215336.18-300237.8 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $21.4 \pm 5.2$ & $37.8 \pm 7.8$\\
21533638+8250267 & $16.25 \pm 0.12$ & $15.58 \pm 0.13$ & $15.21 \pm 0.17$ & & 215336.15+825026.6 & $15.00 \pm 0.03$ & $14.81 \pm 0.04$ & & $-40.7 \pm 1.3$ & $-8.7 \pm 18.9$\\
21533726+0617362 & $15.49 \pm 0.07$ & $14.98 \pm 0.09$ & $14.55 \pm 0.10$ & & 215337.30+061735.8 & $14.28 \pm 0.03$ & $14.05 \pm 0.04$ & & $52.3 \pm 10.8$ & $-45.3 \pm 12.5$\\
21533734-6006105 & $14.08 \pm 0.03$ & $13.50 \pm 0.03$ & $13.23 \pm 0.03$ & & 215337.35-600611.1 & $13.05 \pm 0.02$ & $12.81 \pm 0.03$ & & $13.7 \pm 3.1$ & $-66.3 \pm 12.2$\\
21533741-5506090 & $14.97 \pm 0.06$ & $14.36 \pm 0.07$ & $13.97 \pm 0.08$ & & 215337.45-550608.7 & $13.60 \pm 0.03$ & $13.43 \pm 0.03$ & & $30.8 \pm 3.3$ & $29.1 \pm 8.0$\\
21533879+2924046 & $12.94 \pm 0.02$ & $12.40 \pm 0.04$ & $12.10 \pm 0.02$ & & 215338.82+292404.3 & $11.91 \pm 0.02$ & $11.72 \pm 0.02$ & & $27.9 \pm 5.4$ & $-31.4 \pm 6.7$\\
21533977+2950053 & $13.94 \pm 0.02$ & $13.27 \pm 0.03$ & $12.76 \pm 0.03$ & & 215340.13+295005.4 & $12.46 \pm 0.02$ & $12.20 \pm 0.02$ & & $426.5 \pm 11.2$ & $6.8 \pm 6.7$\\
21534096-7041052 & $14.47 \pm 0.03$ & $13.95 \pm 0.04$ & $13.67 \pm 0.05$ & & 215341.03-704106.0 & $13.50 \pm 0.02$ & $13.28 \pm 0.03$ & & $34.8 \pm 1.8$ & $-72.8 \pm 10.4$\\
21534214-1438448 & $15.61 \pm 0.06$ & $15.03 \pm 0.07$ & $14.63 \pm 0.08$ & & 215342.13-143846.6 & $14.20 \pm 0.03$ & $14.02 \pm 0.05$ & & $-13.5 \pm 8.3$ & $-149.6 \pm 8.5$\\
21534295-2409406 & $14.56 \pm 0.03$ & $13.90 \pm 0.04$ & $13.57 \pm 0.05$ & & 215342.99-240941.0 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $43.9 \pm 5.7$ & $-38.2 \pm 6.4$\\
21534738-4043569 & $12.93 \pm 0.02$ & $12.37 \pm 0.03$ & $12.03 \pm 0.03$ & & 215347.40-404400.1 & $11.82 \pm 0.02$ & $11.61 \pm 0.02$ & & $20.5 \pm 4.2$ & $-292.1 \pm 9.2$\\
21534755-2154511 & $13.83 \pm 0.03$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 215347.69-215452.3 & $12.80 \pm 0.03$ & $12.63 \pm 0.03$ & & $168.8 \pm 6.6$ & $-104.5 \pm 7.2$\\
21534764-4114110 & $13.70 \pm 0.03$ & $13.14 \pm 0.03$ & $12.86 \pm 0.03$ & & 215347.69-411410.8 & $12.71 \pm 0.02$ & $12.53 \pm 0.02$ & & $44.3 \pm 4.4$ & $21.1 \pm 7.3$\\
21534767-1400451 & $16.42 \pm 0.13$ & $15.71 \pm 0.16$ & $14.83 \pm 0.13$ & & 215347.65-140046.0 & $14.08 \pm 0.03$ & $13.79 \pm 0.04$ & & $-20.3 \pm 12.3$ & $-76.1 \pm 13.0$\\
21534828-1419251 & $15.02 \pm 0.03$ & $14.41 \pm 0.05$ & $14.13 \pm 0.06$ & & 215348.28-141926.0 & $13.94 \pm 0.03$ & $13.75 \pm 0.04$ & & $1.0 \pm 7.8$ & $-70.6 \pm 7.7$\\
21534838+2307157 & $13.73 \pm 0.02$ & $13.17 \pm 0.03$ & $12.86 \pm 0.02$ & & 215348.39+230716.0 & $12.69 \pm 0.02$ & $12.49 \pm 0.02$ & & $13.8 \pm 5.7$ & $30.4 \pm 6.5$\\
21534966-3512368 & $14.00 \pm 0.02$ & $13.42 \pm 0.02$ & $13.14 \pm 0.03$ & & 215349.78-351237.8 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $125.8 \pm 5.2$ & $-83.4 \pm 6.4$\\
21535071-2949500 & $12.87 \pm 0.02$ & $12.24 \pm 0.03$ & $11.88 \pm 0.02$ & & 215350.72-294951.2 & $11.70 \pm 0.02$ & $11.50 \pm 0.02$ & & $5.2 \pm 4.7$ & $-100.6 \pm 6.2$\\
21535147+2127475 & $15.62 \pm 0.06$ & $15.11 \pm 0.08$ & $14.84 \pm 0.09$ & & 215351.50+212747.7 & $14.68 \pm 0.03$ & $14.51 \pm 0.05$ & & $43.4 \pm 8.1$ & $20.7 \pm 9.7$\\
21535332-3741317 & $16.02 \pm 0.08$ & $15.44 \pm 0.09$ & $15.11 \pm 0.14$ & & 215353.34-374131.2 & $14.83 \pm 0.03$ & $14.63 \pm 0.05$ & & $18.4 \pm 6.9$ & $44.2 \pm 9.8$\\
21535338-1621153 & $12.44 \pm 0.02$ & $11.85 \pm 0.02$ & $11.57 \pm 0.02$ & & 215353.50-162117.2 & $11.40 \pm 0.02$ & $11.23 \pm 0.02$ & & $136.9 \pm 6.2$ & $-158.6 \pm 7.2$\\
21535373+0241079 & $15.07 \pm 0.05$ & $14.55 \pm 0.07$ & $14.22 \pm 0.07$ & & 215353.73+024107.4 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $-9.5 \pm 8.7$ & $-46.8 \pm 8.0$\\
21535418+0324550 & $11.07 \pm 0.02$ & $10.47 \pm 0.02$ & $10.16 \pm 0.02$ & & 215354.24+032454.9 & $9.98 \pm 0.02$ & $9.79 \pm 0.02$ & & $80.0 \pm 7.1$ & $-9.8 \pm 8.5$\\
21535457-3726242 & $12.70 \pm 0.02$ & $12.07 \pm 0.02$ & $11.78 \pm 0.02$ & & 215354.67-372625.0 & $11.61 \pm 0.02$ & $11.40 \pm 0.02$ & & $106.7 \pm 5.1$ & $-70.7 \pm 6.5$\\
21535485-4927181 & $14.93 \pm 0.04$ & $14.29 \pm 0.04$ & $14.00 \pm 0.05$ & & 215354.92-492718.7 & $13.84 \pm 0.03$ & $13.62 \pm 0.03$ & & $60.5 \pm 4.1$ & $-58.6 \pm 7.4$\\
21535646+1350261 & $11.66 \pm 0.02$ & $11.06 \pm 0.02$ & $10.74 \pm 0.02$ & & 215356.74+135027.0 & $10.52 \pm 0.02$ & $10.33 \pm 0.02$ & & $359.5 \pm 10.9$ & $79.0 \pm 6.5$\\
21535762+1748532 & $12.90 \pm 0.02$ & $12.38 \pm 0.02$ & $12.05 \pm 0.02$ & & 215357.66+174853.2 & $11.88 \pm 0.02$ & $11.68 \pm 0.02$ & & $43.9 \pm 6.7$ & $-7.5 \pm 7.1$\\
21535858-3539432 & $13.86 \pm 0.03$ & $13.25 \pm 0.03$ & $12.98 \pm 0.03$ & & 215358.58-353944.0 & $12.77 \pm 0.02$ & $12.60 \pm 0.03$ & & $6.1 \pm 4.9$ & $-73.7 \pm 7.7$\\
21535876-5853323 & $14.86 \pm 0.05$ & $14.22 \pm 0.05$ & $13.85 \pm 0.05$ & & 215358.66-585332.8 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-75.9 \pm 3.4$ & $-49.7 \pm 8.1$\\
21535878-1444257 & $14.70 \pm 0.03$ & $14.06 \pm 0.05$ & $13.74 \pm 0.04$ & & 215358.76-144426.3 & $13.58 \pm 0.03$ & $13.37 \pm 0.04$ & & $-30.1 \pm 6.4$ & $-48.9 \pm 7.3$\\
21535878-4545092 & $15.15 \pm 0.06$ & $14.62 \pm 0.06$ & $14.32 \pm 0.08$ & & 215358.87-454510.7 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $83.5 \pm 5.2$ & $-128.9 \pm 8.5$\\
21540140-2853434 & $14.66 \pm 0.04$ & $14.12 \pm 0.04$ & $13.81 \pm 0.05$ & & 215401.43-285343.4 & $13.54 \pm 0.03$ & $13.30 \pm 0.03$ & & $37.9 \pm 5.3$ & $-4.8 \pm 6.5$\\
21540153-0948270 & $15.16 \pm 0.05$ & $14.62 \pm 0.06$ & $14.32 \pm 0.08$ & & 215401.55-094827.6 & $14.05 \pm 0.03$ & $13.82 \pm 0.05$ & & $18.2 \pm 7.8$ & $-47.3 \pm 7.5$\\
21540162+0033491 & $16.00 \pm 0.10$ & $15.43 \pm 0.12$ & $15.10 \pm 0.14$ & & 215401.65+003349.5 & $14.91 \pm 0.03$ & $14.64 \pm 0.06$ & & $54.1 \pm 12.0$ & $37.2 \pm 14.2$\\
21540167+8145273 & $14.50 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.04$ & & 215401.84+814527.4 & $13.44 \pm 0.02$ & $13.24 \pm 0.02$ & & $34.3 \pm 1.0$ & $9.1 \pm 8.6$\\
21540201+0556567 & $15.25 \pm 0.05$ & $14.73 \pm 0.08$ & $14.29 \pm 0.08$ & & 215402.04+055656.2 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $51.0 \pm 10.6$ & $-48.3 \pm 9.8$\\
21540204-1124100 & $13.96 \pm 0.03$ & $13.37 \pm 0.03$ & $13.07 \pm 0.03$ & & 215402.07-112410.4 & $12.90 \pm 0.03$ & $12.68 \pm 0.03$ & & $32.7 \pm 7.8$ & $-29.5 \pm 6.5$\\
21540221+1701113 & $13.54 \pm 0.02$ & $12.96 \pm 0.03$ & $12.57 \pm 0.02$ & & 215402.25+170110.5 & $12.39 \pm 0.02$ & $12.15 \pm 0.02$ & & $48.6 \pm 6.2$ & $-73.4 \pm 8.9$\\
21540242+1518469 & $16.45 \pm 0.11$ & $15.55 \pm 0.11$ & $14.99 \pm 0.14$ & & 215402.37+151846.5 & $14.63 \pm 0.03$ & $14.38 \pm 0.05$ & & $-70.1 \pm 16.1$ & $-39.5 \pm 14.7$\\
21540418-0256079 & $14.90 \pm 0.03$ & $14.29 \pm 0.06$ & $13.98 \pm 0.06$ & & 215404.20-025608.9 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $37.3 \pm 8.3$ & $-82.0 \pm 7.1$\\
21540420+0606514 & $16.29 \pm 0.13$ & $15.32 \pm 0.14$ & $15.03 \pm 0.16$ & & 215404.10+060652.1 & $14.85 \pm 0.03$ & $14.60 \pm 0.06$ & & $-149.9 \pm 15.2$ & $67.2 \pm 16.8$\\
21540445-0357251 & $13.26 \pm 0.02$ & $12.71 \pm 0.03$ & $12.39 \pm 0.03$ & & 215404.36-035725.9 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $-111.1 \pm 7.9$ & $-64.5 \pm 6.9$\\
21540481+1420552 & $14.38 \pm 0.03$ & $13.79 \pm 0.03$ & $13.50 \pm 0.04$ & & 215404.82+142055.7 & $13.32 \pm 0.03$ & $13.13 \pm 0.03$ & & $12.7 \pm 6.6$ & $42.0 \pm 6.9$\\
21540505-2515115 & $13.33 \pm 0.02$ & $12.78 \pm 0.02$ & $12.48 \pm 0.03$ & & 215405.02-251512.7 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $-37.1 \pm 5.2$ & $-103.7 \pm 6.3$\\
21540663-6345525 & $12.22 \pm 0.02$ & $11.61 \pm 0.02$ & $11.31 \pm 0.02$ & & 215406.79-634551.6 & $11.12 \pm 0.02$ & $10.91 \pm 0.02$ & & $98.6 \pm 3.0$ & $90.2 \pm 7.6$\\
21540728-1207228 & $13.75 \pm 0.02$ & $13.24 \pm 0.02$ & $12.94 \pm 0.03$ & & 215407.21-120723.6 & $12.78 \pm 0.02$ & $12.56 \pm 0.03$ & & $-89.3 \pm 6.4$ & $-65.4 \pm 7.7$\\
21540747-1049480 & $14.07 \pm 0.03$ & $13.54 \pm 0.04$ & $13.23 \pm 0.04$ & & 215407.47-104948.5 & $13.04 \pm 0.03$ & $12.81 \pm 0.03$ & & $12.4 \pm 7.8$ & $-39.9 \pm 6.7$\\
21540843+1310448 & $14.40 \pm 0.03$ & $13.74 \pm 0.02$ & $13.45 \pm 0.04$ & & 215408.51+131044.8 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $101.4 \pm 7.0$ & $7.5 \pm 7.5$\\
21540863-3443328 & $14.91 \pm 0.04$ & $14.26 \pm 0.04$ & $13.97 \pm 0.05$ & & 215408.66-344332.7 & $13.75 \pm 0.03$ & $13.58 \pm 0.03$ & & $32.2 \pm 5.0$ & $6.6 \pm 6.6$\\
21541030+2725178 & $14.32 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.03$ & & 215410.32+272517.8 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $34.4 \pm 6.0$ & $3.7 \pm 7.0$\\
21541032-3906408 & $12.88 \pm 0.02$ & $12.29 \pm 0.03$ & $11.97 \pm 0.02$ & & 215410.23-390642.3 & $11.78 \pm 0.02$ & $11.57 \pm 0.02$ & & $-98.0 \pm 4.9$ & $-137.6 \pm 7.2$\\
21541034-4339161 & $15.15 \pm 0.05$ & $14.62 \pm 0.06$ & $14.33 \pm 0.09$ & & 215410.37-433916.1 & $14.12 \pm 0.03$ & $13.85 \pm 0.04$ & & $31.0 \pm 5.8$ & $2.7 \pm 9.1$\\
21541176-0853520 & $14.48 \pm 0.03$ & $13.88 \pm 0.03$ & $13.48 \pm 0.04$ & & 215411.83-085351.7 & $13.29 \pm 0.03$ & $13.04 \pm 0.03$ & & $83.7 \pm 8.7$ & $21.9 \pm 7.2$\\
21541205+7407445 & $14.93 \pm 0.05$ & $14.30 \pm 0.05$ & $13.89 \pm 0.06$ & & 215411.94+740743.8 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-40.5 \pm 2.3$ & $-63.1 \pm 7.9$\\
21541212-3803461 & $15.84 \pm 0.08$ & $15.31 \pm 0.09$ & $14.97 \pm 0.15$ & & 215412.07-380347.0 & $14.73 \pm 0.03$ & $14.46 \pm 0.05$ & & $-43.7 \pm 6.7$ & $-85.8 \pm 9.5$\\
21541220-0751015 & $13.62 \pm 0.02$ & $13.06 \pm 0.03$ & $12.75 \pm 0.03$ & & 215412.15-075103.3 & $12.56 \pm 0.02$ & $12.33 \pm 0.02$ & & $-65.3 \pm 6.9$ & $-153.4 \pm 7.6$\\
21541315-5856517 & $14.06 \pm 0.03$ & $13.46 \pm 0.03$ & $13.18 \pm 0.04$ & & 215413.28-585651.9 & $12.94 \pm 0.02$ & $12.69 \pm 0.02$ & & $90.2 \pm 3.3$ & $-21.1 \pm 7.6$\\
21541340+3141535 & $14.57 \pm 0.04$ & $13.97 \pm 0.04$ & $13.60 \pm 0.04$ & & 215413.43+314153.5 & $13.43 \pm 0.03$ & $13.20 \pm 0.03$ & & $35.3 \pm 5.6$ & $3.5 \pm 7.1$\\
21541360-3430075 & $14.15 \pm 0.03$ & $13.64 \pm 0.03$ & $13.32 \pm 0.03$ & & 215413.59-343007.9 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $-6.8 \pm 4.6$ & $-31.3 \pm 6.3$\\
21541449-3814063 & $15.27 \pm 0.05$ & $14.69 \pm 0.04$ & $14.41 \pm 0.08$ & & 215414.52-381407.0 & $14.25 \pm 0.03$ & $14.02 \pm 0.04$ & & $31.3 \pm 5.5$ & $-65.2 \pm 7.7$\\
21541455-2309335 & $15.00 \pm 0.03$ & $14.37 \pm 0.04$ & $14.09 \pm 0.05$ & & 215414.49-230934.0 & $13.87 \pm 0.03$ & $13.70 \pm 0.04$ & & $-75.8 \pm 6.8$ & $-43.1 \pm 6.9$\\
21541609-4336131 & $10.75 \pm 0.02$ & $10.17 \pm 0.02$ & $9.88 \pm 0.02$ & & 215416.69-433613.0 & $9.72 \pm 0.02$ & $9.52 \pm 0.02$ & & $599.5 \pm 14.4$ & $10.0 \pm 7.2$\\
21541697+2449319 & $14.73 \pm 0.03$ & $14.16 \pm 0.05$ & $13.80 \pm 0.04$ & & 215416.94+244931.4 & $13.48 \pm 0.02$ & $13.24 \pm 0.03$ & & $-39.3 \pm 6.8$ & $-50.0 \pm 7.9$\\
21541957-1422419 & $15.24 \pm 0.04$ & $14.69 \pm 0.07$ & $14.39 \pm 0.07$ & & 215419.59-142242.6 & $14.17 \pm 0.03$ & $14.00 \pm 0.05$ & & $18.9 \pm 7.0$ & $-49.9 \pm 7.9$\\
21542036+8047377 & $15.83 \pm 0.06$ & $15.13 \pm 0.11$ & $14.67 \pm 0.10$ & & 215419.73+804737.7 & $14.21 \pm 0.03$ & $13.98 \pm 0.03$ & & $-142.7 \pm 3.7$ & $-0.1 \pm 8.1$\\
21542162-1137068 & $15.48 \pm 0.05$ & $14.86 \pm 0.07$ & $14.53 \pm 0.09$ & & 215421.62-113708.0 & $14.36 \pm 0.03$ & $14.11 \pm 0.05$ & & $0.0 \pm 10.7$ & $-98.6 \pm 8.7$\\
21542414-3722432 & $16.59 \pm 0.11$ & $15.78 \pm 0.14$ & $15.27 \pm 0.17$ & & 215424.19-372243.3 & $14.98 \pm 0.04$ & $14.77 \pm 0.07$ & & $60.3 \pm 11.2$ & $-6.8 \pm 21.4$\\
21542701-1452367 & $16.53 \pm 0.12$ & $15.69 \pm 0.14$ & $15.38 \pm 0.16$ & & 215426.92-145236.6 & $15.19 \pm 0.04$ & $14.85 \pm 0.08$ & & $-109.7 \pm 18.8$ & $11.9 \pm 18.6$\\
21542774+2941085 & $15.04 \pm 0.04$ & $14.43 \pm 0.06$ & $14.12 \pm 0.06$ & & 215427.78+294108.3 & $13.92 \pm 0.03$ & $13.75 \pm 0.03$ & & $50.4 \pm 6.1$ & $-15.3 \pm 7.4$\\
21542894-2649192 & $14.94 \pm 0.04$ & $14.32 \pm 0.04$ & $14.02 \pm 0.06$ & & 215428.96-264919.7 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $24.4 \pm 5.7$ & $-43.3 \pm 7.4$\\
21542932-6415138 & $15.08 \pm 0.05$ & $14.57 \pm 0.06$ & $14.27 \pm 0.07$ & & 215429.25-641514.0 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $-41.0 \pm 2.8$ & $-18.0 \pm 9.2$\\
21542942+0047282 & $14.37 \pm 0.03$ & $13.85 \pm 0.05$ & $13.52 \pm 0.04$ & & 215429.39+004727.3 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $-38.3 \pm 8.4$ & $-85.6 \pm 7.7$\\
21543179+2131177 & $15.52 \pm 0.08$ & $14.92 \pm 0.06$ & $14.49 \pm 0.07$ & & 215431.77+213117.0 & $14.28 \pm 0.03$ & $14.11 \pm 0.04$ & & $-32.8 \pm 7.2$ & $-64.1 \pm 8.8$\\
21543189+1027339 & $15.58 \pm 0.06$ & $14.99 \pm 0.08$ & $14.63 \pm 0.09$ & & 215431.88+102732.7 & $14.47 \pm 0.03$ & $14.21 \pm 0.05$ & & $-14.7 \pm 10.2$ & $-117.8 \pm 10.9$\\
21543526-1714444 & $16.33 \pm 0.10$ & $15.61 \pm 0.14$ & $15.24 \pm 0.15$ & & 215435.33-171445.2 & $14.82 \pm 0.03$ & $14.65 \pm 0.07$ & & $83.5 \pm 18.4$ & $-66.0 \pm 15.6$\\
21543768-2845514 & $14.69 \pm 0.04$ & $14.17 \pm 0.03$ & $13.81 \pm 0.05$ & & 215437.71-284552.3 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $39.3 \pm 5.5$ & $-74.3 \pm 6.8$\\
21543825-7924082 & $16.14 \pm 0.09$ & $15.43 \pm 0.13$ & $15.14 \pm 0.16$ & & 215438.45-792408.4 & $14.92 \pm 0.03$ & $14.75 \pm 0.05$ & & $55.6 \pm 2.0$ & $-25.0 \pm 12.5$\\
21544112+2027264 & $11.98 \pm 0.02$ & $11.47 \pm 0.03$ & $11.18 \pm 0.02$ & & 215441.16+202725.7 & $11.02 \pm 0.02$ & $10.84 \pm 0.02$ & & $51.9 \pm 6.1$ & $-64.3 \pm 8.3$\\
21544164+0431335 & $13.77 \pm 0.02$ & $13.24 \pm 0.04$ & $12.88 \pm 0.03$ & & 215441.70+043133.0 & $12.71 \pm 0.02$ & $12.46 \pm 0.02$ & & $85.9 \pm 8.6$ & $-44.1 \pm 8.3$\\
21544266-2825395 & $14.35 \pm 0.03$ & $13.78 \pm 0.03$ & $13.48 \pm 0.04$ & & 215442.68-282539.8 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $20.2 \pm 5.7$ & $-27.6 \pm 6.4$\\
21544367+2427001 & $15.64 \pm 0.09$ & $14.97 \pm 0.10$ & $14.51 \pm 0.09$ & & 215443.71+242659.8 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $47.2 \pm 8.0$ & $-35.0 \pm 9.2$\\
21544431-4235191 & $14.64 \pm 0.03$ & $13.94 \pm 0.03$ & $13.60 \pm 0.04$ & & 215444.45-423520.6 & $13.42 \pm 0.03$ & $13.25 \pm 0.03$ & & $143.1 \pm 5.9$ & $-140.5 \pm 9.3$\\
21544508+1401257 & $14.98 \pm 0.04$ & $14.47 \pm 0.06$ & $14.17 \pm 0.07$ & & 215445.10+140125.1 & $13.80 \pm 0.03$ & $13.56 \pm 0.03$ & & $24.2 \pm 8.2$ & $-54.5 \pm 8.0$\\
21544557+7417344 & $13.29 \pm 0.02$ & $12.71 \pm 0.03$ & $12.42 \pm 0.03$ & & 215445.66+741734.4 & $12.24 \pm 0.02$ & $12.01 \pm 0.02$ & & $36.0 \pm 2.0$ & $2.6 \pm 6.7$\\
21544591+0657051 & $16.32 \pm 0.12$ & $15.73 \pm 0.14$ & $15.37 \pm 0.18$ & & 215445.93+065703.8 & $15.12 \pm 0.04$ & $14.90 \pm 0.07$ & & $34.0 \pm 23.5$ & $-125.6 \pm 22.9$\\
21544672-3422388 & $14.89 \pm 0.04$ & $14.38 \pm 0.05$ & $14.07 \pm 0.06$ & & 215446.75-342238.9 & $13.84 \pm 0.03$ & $13.56 \pm 0.03$ & & $43.1 \pm 5.7$ & $-6.9 \pm 7.4$\\
21544704+2303391 & $16.40 \pm 0.12$ & $15.89 \pm 0.15$ & $15.36 \pm 0.14$ & & 215447.11+230339.3 & $15.17 \pm 0.04$ & $14.98 \pm 0.07$ & & $91.3 \pm 15.5$ & $16.8 \pm 17.1$\\
21544744-2529023 & $12.62 \pm 0.02$ & $12.07 \pm 0.03$ & $11.77 \pm 0.03$ & & 215447.58-252901.8 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $154.6 \pm 6.0$ & $41.0 \pm 6.0$\\
21544797-0414328 & $15.36 \pm 0.06$ & $14.78 \pm 0.07$ & $14.47 \pm 0.08$ & & 215448.02-041433.0 & $14.19 \pm 0.03$ & $13.93 \pm 0.04$ & & $65.1 \pm 8.1$ & $-23.1 \pm 10.1$\\
21544859-7459134 & $14.29 \pm 0.03$ & $13.57 \pm 0.04$ & $13.08 \pm 0.03$ & & 215448.74-745914.3 & $12.72 \pm 0.02$ & $12.39 \pm 0.02$ & & $54.3 \pm 1.7$ & $-89.8 \pm 9.5$\\
21544886-0106448 & $13.62 \pm 0.02$ & $13.06 \pm 0.02$ & $12.78 \pm 0.03$ & & 215448.89-010645.7 & $12.54 \pm 0.02$ & $12.38 \pm 0.02$ & & $37.4 \pm 6.2$ & $-70.3 \pm 6.9$\\
21544889-1128467 & $14.06 \pm 0.03$ & $13.45 \pm 0.03$ & $13.15 \pm 0.03$ & & 215448.81-112847.1 & $12.98 \pm 0.02$ & $12.81 \pm 0.03$ & & $-103.2 \pm 7.3$ & $-33.9 \pm 7.2$\\
21544942-0524429 & $16.21 \pm 0.09$ & $15.49 \pm 0.13$ & $15.22 \pm 0.16$ & & 215449.43-052444.1 & $14.93 \pm 0.03$ & $14.71 \pm 0.06$ & & $11.3 \pm 14.3$ & $-97.4 \pm 14.6$\\
21544970+3448273 & $15.26 \pm 0.05$ & $14.69 \pm 0.08$ & $14.41 \pm 0.08$ & & 215449.76+344827.1 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $64.3 \pm 6.0$ & $-17.8 \pm 7.8$\\
21544978-2251450 & $14.47 \pm 0.03$ & $13.86 \pm 0.04$ & $13.56 \pm 0.04$ & & 215449.88-225146.0 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $108.1 \pm 6.0$ & $-81.1 \pm 6.6$\\
21545180+1841120 & $16.21 \pm 0.09$ & $15.64 \pm 0.13$ & $15.36 \pm 0.14$ & & 215451.92+184114.2 & $14.92 \pm 0.03$ & $14.65 \pm 0.05$ & & $166.8 \pm 15.5$ & $207.3 \pm 17.4$\\
21545295-3328405 & $15.14 \pm 0.04$ & $14.55 \pm 0.05$ & $14.24 \pm 0.06$ & & 215453.02-332841.1 & $14.06 \pm 0.03$ & $13.77 \pm 0.04$ & & $85.4 \pm 6.3$ & $-54.3 \pm 7.9$\\
21545304-5151269 & $15.23 \pm 0.04$ & $14.63 \pm 0.06$ & $14.26 \pm 0.07$ & & 215453.07-515127.2 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $26.9 \pm 4.1$ & $-23.8 \pm 7.6$\\
21545536-1127133 & $16.08 \pm 0.10$ & $15.41 \pm 0.10$ & $14.95 \pm 0.13$ & & 215455.41-112713.5 & $14.73 \pm 0.04$ & $14.53 \pm 0.08$ & & $63.5 \pm 11.0$ & $-18.9 \pm 11.9$\\
21545602+1821139 & $15.28 \pm 0.05$ & $14.74 \pm 0.06$ & $14.46 \pm 0.07$ & & 215456.05+182113.9 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $38.9 \pm 7.5$ & $-2.6 \pm 8.6$\\
21545651-3847120 & $15.19 \pm 0.04$ & $14.62 \pm 0.05$ & $14.28 \pm 0.07$ & & 215456.53-384712.3 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $29.3 \pm 5.3$ & $-21.3 \pm 7.5$\\
21545679-0438406 & $13.42 \pm 0.02$ & $12.85 \pm 0.03$ & $12.52 \pm 0.02$ & & 215456.90-043841.0 & $12.36 \pm 0.02$ & $12.12 \pm 0.02$ & & $137.9 \pm 6.8$ & $-30.6 \pm 8.3$\\
21545759-2545145 & $14.62 \pm 0.04$ & $14.02 \pm 0.04$ & $13.72 \pm 0.05$ & & 215457.61-254514.8 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $18.1 \pm 5.6$ & $-27.0 \pm 6.6$\\
21545832-1951548 & $13.65 \pm 0.02$ & $13.12 \pm 0.03$ & $12.84 \pm 0.02$ & & 215458.33-195155.5 & $12.66 \pm 0.03$ & $12.43 \pm 0.03$ & & $13.8 \pm 6.2$ & $-53.0 \pm 6.3$\\
21550030-3037266 & $15.32 \pm 0.05$ & $14.80 \pm 0.06$ & $14.41 \pm 0.07$ & & 215500.28-303727.5 & $14.22 \pm 0.03$ & $14.03 \pm 0.04$ & & $-21.7 \pm 6.9$ & $-76.4 \pm 8.7$\\
21550076+2429105 & $16.53 \pm 0.11$ & $15.77 \pm 0.14$ & $15.18 \pm 0.13$ & & 215500.67+242911.6 & $15.02 \pm 0.03$ & $14.69 \pm 0.05$ & & $-116.3 \pm 14.9$ & $109.7 \pm 17.0$\\
21550155+1519105 & $16.37 \pm 0.10$ & $15.52 \pm 0.10$ & $15.20 \pm 0.15$ & & 215501.45+151910.4 & $14.69 \pm 0.03$ & $14.51 \pm 0.05$ & & $-119.5 \pm 17.8$ & $-4.3 \pm 18.4$\\
21550164+2343583 & $15.86 \pm 0.07$ & $15.06 \pm 0.09$ & $14.79 \pm 0.10$ & & 215501.68+234358.3 & $14.63 \pm 0.03$ & $14.44 \pm 0.05$ & & $47.5 \pm 8.2$ & $1.9 \pm 10.6$\\
21550231+2631515 & $14.77 \pm 0.05$ & $14.24 \pm 0.05$ & $13.75 \pm 0.05$ & & 215502.38+263151.7 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $94.3 \pm 7.1$ & $12.3 \pm 7.3$\\
21550232-3924540 & $14.27 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.03$ & & 215502.35-392454.7 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $26.3 \pm 4.6$ & $-63.2 \pm 6.9$\\
21550280-3607393 & $14.14 \pm 0.03$ & $13.61 \pm 0.03$ & $13.32 \pm 0.04$ & & 215502.85-360739.2 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $50.8 \pm 5.0$ & $5.1 \pm 7.5$\\
21550311+1332170 & $16.21 \pm 0.08$ & $15.52 \pm 0.11$ & $15.21 \pm 0.16$ & & 215503.08+133216.0 & $14.91 \pm 0.03$ & $14.72 \pm 0.06$ & & $-40.5 \pm 19.9$ & $-90.1 \pm 17.7$\\
21550315-6731373 & $13.70 \pm 0.02$ & $13.08 \pm 0.03$ & $12.80 \pm 0.03$ & & 215503.33-673137.8 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $97.5 \pm 2.9$ & $-46.0 \pm 10.1$\\
21550345-1508250 & $15.37 \pm 0.05$ & $14.82 \pm 0.08$ & $14.41 \pm 0.07$ & & 215503.52-150825.2 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $82.9 \pm 7.0$ & $-15.2 \pm 7.2$\\
21550354-1137415 & $14.49 \pm 0.04$ & $13.96 \pm 0.04$ & $13.65 \pm 0.05$ & & 215503.56-113741.7 & $13.49 \pm 0.03$ & $13.29 \pm 0.04$ & & $33.1 \pm 6.7$ & $-12.3 \pm 7.4$\\
21550490-0041381 & $14.65 \pm 0.03$ & $14.00 \pm 0.04$ & $13.69 \pm 0.05$ & & 215504.82-004138.6 & $13.52 \pm 0.03$ & $13.30 \pm 0.03$ & & $-97.2 \pm 7.5$ & $-36.5 \pm 8.7$\\
21550584-3702173 & $14.83 \pm 0.03$ & $14.22 \pm 0.02$ & $13.87 \pm 0.05$ & & 215505.81-370218.6 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $-35.8 \pm 5.2$ & $-115.8 \pm 7.6$\\
21550602+1045416 & $13.76 \pm 0.02$ & $13.19 \pm 0.03$ & $12.86 \pm 0.02$ & & 215505.95+104540.7 & $12.67 \pm 0.02$ & $12.45 \pm 0.02$ & & $-95.3 \pm 10.7$ & $-84.8 \pm 7.5$\\
21550690+0448414 & $13.30 \pm 0.02$ & $12.72 \pm 0.03$ & $12.45 \pm 0.02$ & & 215506.94+044841.2 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $56.7 \pm 8.3$ & $-25.4 \pm 9.0$\\
21550729+0542055 & $15.62 \pm 0.07$ & $14.92 \pm 0.09$ & $14.65 \pm 0.10$ & & 215507.31+054205.1 & $14.48 \pm 0.03$ & $14.29 \pm 0.05$ & & $37.3 \pm 10.5$ & $-43.7 \pm 12.1$\\
21550730+2604259 & $12.97 \pm 0.03$ & $12.42 \pm 0.03$ & $12.14 \pm 0.02$ & & 215507.31+260423.2 & $11.96 \pm 0.02$ & $11.75 \pm 0.02$ & & $7.3 \pm 6.2$ & $-255.7 \pm 9.5$\\
21550932+1721404 & $11.82 \pm 0.02$ & $11.24 \pm 0.03$ & $10.96 \pm 0.01$ & & 215509.34+172139.3 & $10.75 \pm 0.02$ & $10.57 \pm 0.02$ & & $33.3 \pm 13.4$ & $-95.3 \pm 7.3$\\
21551006-1459201 & $14.95 \pm 0.05$ & $14.43 \pm 0.06$ & $14.12 \pm 0.06$ & & 215510.13-145920.7 & $13.92 \pm 0.03$ & $13.62 \pm 0.04$ & & $90.0 \pm 6.8$ & $-46.4 \pm 7.0$\\
21551195+0427148 & $16.51 \pm 0.13$ & $15.89 \pm 0.18$ & $14.85 \pm 0.12$ & & 215511.87+042714.7 & $14.21 \pm 0.04$ & $13.98 \pm 0.05$ & & $-114.1 \pm 17.0$ & $-8.9 \pm 15.1$\\
21551201+0508269 & $14.31 \pm 0.02$ & $13.74 \pm 0.03$ & $13.41 \pm 0.03$ & & 215512.04+050826.8 & $13.24 \pm 0.03$ & $13.05 \pm 0.03$ & & $49.7 \pm 9.4$ & $-11.1 \pm 7.7$\\
21551246+8201533 & $14.39 \pm 0.04$ & $13.85 \pm 0.03$ & $13.47 \pm 0.04$ & & 215512.91+820153.6 & $13.30 \pm 0.02$ & $13.11 \pm 0.02$ & & $87.1 \pm 2.3$ & $31.0 \pm 7.8$\\
21551269-0700443 & $15.00 \pm 0.03$ & $14.27 \pm 0.05$ & $14.00 \pm 0.06$ & & 215512.73-070044.4 & $13.72 \pm 0.03$ & $13.43 \pm 0.03$ & & $47.8 \pm 8.7$ & $-8.7 \pm 11.8$\\
21551309+2735521 & $12.30 \pm 0.02$ & $11.74 \pm 0.02$ & $11.47 \pm 0.02$ & & 215512.98+273551.6 & $11.27 \pm 0.02$ & $11.08 \pm 0.02$ & & $-115.7 \pm 5.0$ & $-35.6 \pm 5.5$\\
21551436-2621216 & $14.90 \pm 0.04$ & $14.32 \pm 0.05$ & $13.99 \pm 0.07$ & & 215514.40-262121.8 & $13.83 \pm 0.03$ & $13.65 \pm 0.04$ & & $39.1 \pm 6.4$ & $-14.9 \pm 6.9$\\
21551457+2730357 & $14.02 \pm 0.03$ & $13.44 \pm 0.03$ & $13.12 \pm 0.03$ & & 215514.61+273035.1 & $12.85 \pm 0.02$ & $12.65 \pm 0.02$ & & $48.0 \pm 4.8$ & $-50.8 \pm 5.8$\\
21551505-0735495 & $13.80 \pm 0.02$ & $13.20 \pm 0.04$ & $12.89 \pm 0.03$ & & 215515.03-073549.1 & $12.70 \pm 0.02$ & $12.50 \pm 0.03$ & & $-16.4 \pm 9.1$ & $36.6 \pm 7.7$\\
21551543-5202217 & $13.40 \pm 0.02$ & $12.84 \pm 0.02$ & $12.56 \pm 0.02$ & & 215515.44-520222.3 & $12.38 \pm 0.02$ & $12.21 \pm 0.02$ & & $8.5 \pm 3.1$ & $-57.7 \pm 6.7$\\
21551552-2854272 & $11.85 \pm 0.01$ & $11.32 \pm 0.02$ & $11.01 \pm 0.01$ & & 215515.56-285429.0 & $10.82 \pm 0.02$ & $10.60 \pm 0.02$ & & $45.0 \pm 5.4$ & $-144.7 \pm 6.6$\\
21551651-7032442 & $13.76 \pm 0.02$ & $13.23 \pm 0.03$ & $12.88 \pm 0.04$ & & 215516.36-703244.3 & $12.71 \pm 0.02$ & $12.48 \pm 0.02$ & & $-73.1 \pm 2.3$ & $-11.0 \pm 11.0$\\
21551784-0951131 & $15.41 \pm 0.06$ & $14.87 \pm 0.07$ & $14.56 \pm 0.10$ & & 215517.87-095112.5 & $14.37 \pm 0.03$ & $14.17 \pm 0.05$ & & $36.8 \pm 8.2$ & $53.0 \pm 8.4$\\
21551877+2146457 & $15.06 \pm 0.05$ & $14.42 \pm 0.06$ & $14.05 \pm 0.06$ & & 215518.74+214644.8 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $-36.4 \pm 6.8$ & $-79.1 \pm 9.2$\\
21551887-4104488 & $15.11 \pm 0.05$ & $14.60 \pm 0.05$ & $14.30 \pm 0.07$ & & 215518.84-410449.1 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $-34.6 \pm 4.9$ & $-30.8 \pm 7.4$\\
21551898+3141403 & $15.87 \pm 0.07$ & $15.36 \pm 0.10$ & $15.06 \pm 0.13$ & & 215519.02+314140.4 & $14.66 \pm 0.03$ & $14.37 \pm 0.04$ & & $50.9 \pm 7.5$ & $9.8 \pm 9.3$\\
21551916-8213243 & $15.24 \pm 0.05$ & $14.65 \pm 0.08$ & $14.37 \pm 0.07$ & & 215519.85-821325.2 & $14.09 \pm 0.03$ & $13.85 \pm 0.03$ & & $145.5 \pm 3.9$ & $-98.1 \pm 9.3$\\
21551987-1727254 & $15.28 \pm 0.04$ & $14.50 \pm 0.05$ & $14.05 \pm 0.06$ & & 215519.86-172726.0 & $13.85 \pm 0.03$ & $13.61 \pm 0.04$ & & $-16.7 \pm 6.4$ & $-55.4 \pm 7.5$\\
21552037-1937196 & $15.54 \pm 0.05$ & $14.78 \pm 0.07$ & $14.49 \pm 0.08$ & & 215520.39-193720.1 & $14.32 \pm 0.03$ & $14.06 \pm 0.04$ & & $24.2 \pm 7.1$ & $-35.7 \pm 7.3$\\
21552072-0645587 & $13.97 \pm 0.02$ & $13.43 \pm 0.03$ & $13.12 \pm 0.03$ & & 215520.81-064559.0 & $12.93 \pm 0.02$ & $12.71 \pm 0.03$ & & $102.5 \pm 11.7$ & $-28.4 \pm 11.6$\\
21552205-2334191 & $15.30 \pm 0.05$ & $14.70 \pm 0.06$ & $14.42 \pm 0.06$ & & 215522.09-233419.3 & $14.26 \pm 0.03$ & $14.00 \pm 0.04$ & & $47.2 \pm 6.5$ & $-17.0 \pm 7.8$\\
21552284+0357126 & $15.15 \pm 0.04$ & $14.51 \pm 0.04$ & $14.21 \pm 0.07$ & & 215522.89+035712.0 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $84.7 \pm 8.6$ & $-59.9 \pm 8.4$\\
21552305-1344169 & $12.51 \pm 0.02$ & $11.96 \pm 0.02$ & $11.68 \pm 0.02$ & & 215523.25-134416.5 & $11.47 \pm 0.02$ & $11.26 \pm 0.02$ & & $246.6 \pm 7.6$ & $37.0 \pm 6.7$\\
21552320-0907264 & $12.75 \pm 0.02$ & $12.17 \pm 0.03$ & $11.85 \pm 0.02$ & & 215523.27-090726.6 & $11.66 \pm 0.02$ & $11.47 \pm 0.02$ & & $89.4 \pm 6.2$ & $-15.4 \pm 6.7$\\
21552385+0032581 & $14.88 \pm 0.03$ & $14.32 \pm 0.04$ & $14.04 \pm 0.05$ & & 215523.88+003257.7 & $13.88 \pm 0.03$ & $13.64 \pm 0.04$ & & $46.8 \pm 8.4$ & $-39.9 \pm 9.1$\\
21552498+0138566 & $16.71 \pm 0.13$ & $15.81 \pm 0.12$ & $15.44 \pm 0.19$ & & 215524.89+013856.5 & $15.25 \pm 0.04$ & $14.95 \pm 0.07$ & & $-127.3 \pm 24.9$ & $-7.8 \pm 23.3$\\
21552749+1912201 & $14.48 \pm 0.04$ & $13.92 \pm 0.05$ & $13.60 \pm 0.04$ & & 215527.46+191219.2 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-31.0 \pm 6.6$ & $-83.9 \pm 8.1$\\
21552770-7816109 & $14.32 \pm 0.03$ & $13.77 \pm 0.03$ & $13.48 \pm 0.05$ & & 215527.83-781611.2 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $39.5 \pm 1.4$ & $-26.7 \pm 9.4$\\
21552858-2920066 & $16.19 \pm 0.11$ & $15.49 \pm 0.13$ & $15.19 \pm 0.17$ & & 215528.63-292007.6 & $14.91 \pm 0.03$ & $14.74 \pm 0.06$ & & $56.7 \pm 12.2$ & $-79.8 \pm 16.4$\\
21552861+0043066 & $13.95 \pm 0.02$ & $13.34 \pm 0.02$ & $13.06 \pm 0.03$ & & 215528.66+004306.3 & $12.90 \pm 0.02$ & $12.68 \pm 0.03$ & & $66.3 \pm 7.7$ & $-28.0 \pm 7.4$\\
21552973+3336313 & $14.09 \pm 0.03$ & $13.55 \pm 0.04$ & $13.26 \pm 0.03$ & & 215529.81+333631.5 & $13.10 \pm 0.03$ & $12.92 \pm 0.03$ & & $99.1 \pm 6.2$ & $22.2 \pm 7.5$\\
21552984-4001208 & $13.16 \pm 0.02$ & $12.54 \pm 0.03$ & $12.24 \pm 0.02$ & & 215529.90-400120.9 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $66.7 \pm 4.6$ & $-14.2 \pm 6.5$\\
21553031+2536273 & $15.42 \pm 0.05$ & $14.90 \pm 0.08$ & $14.54 \pm 0.10$ & & 215530.34+253626.7 & $14.26 \pm 0.03$ & $14.00 \pm 0.04$ & & $38.6 \pm 6.2$ & $-48.0 \pm 7.3$\\
21553066-3029464 & $14.79 \pm 0.04$ & $14.17 \pm 0.04$ & $13.87 \pm 0.05$ & & 215530.72-302946.0 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $74.7 \pm 6.5$ & $31.0 \pm 7.9$\\
21553160+1822234 & $15.14 \pm 0.04$ & $14.55 \pm 0.07$ & $14.28 \pm 0.07$ & & 215531.61+182223.0 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $6.3 \pm 7.8$ & $-40.9 \pm 7.7$\\
21553263+3031560 & $15.65 \pm 0.06$ & $14.94 \pm 0.07$ & $14.56 \pm 0.09$ & & 215532.68+303156.0 & $14.40 \pm 0.03$ & $14.19 \pm 0.04$ & & $57.8 \pm 7.4$ & $-1.1 \pm 8.3$\\
21553272+1131323 & $14.52 \pm 0.03$ & $13.95 \pm 0.04$ & $13.65 \pm 0.04$ & & 215532.63+113131.5 & $13.48 \pm 0.03$ & $13.31 \pm 0.03$ & & $-128.6 \pm 8.8$ & $-78.7 \pm 8.6$\\
21553362-0129279 & $12.63 \pm 0.02$ & $12.08 \pm 0.03$ & $11.75 \pm 0.02$ & & 215533.61-012926.1 & $11.58 \pm 0.02$ & $11.37 \pm 0.02$ & & $-13.9 \pm 6.0$ & $151.6 \pm 7.3$\\
21553388-2013488 & $15.58 \pm 0.05$ & $14.85 \pm 0.07$ & $14.36 \pm 0.06$ & & 215533.94-201350.1 & $14.18 \pm 0.03$ & $13.93 \pm 0.04$ & & $78.9 \pm 6.9$ & $-113.4 \pm 7.7$\\
21553507-2803021 & $10.88 \pm 0.02$ & $10.32 \pm 0.02$ & $10.04 \pm 0.02$ & & 215534.93-280303.0 & $9.82 \pm 0.02$ & $9.65 \pm 0.02$ & & $-157.0 \pm 5.8$ & $-75.7 \pm 6.0$\\
21553540+8001301 & $16.30 \pm 0.12$ & $15.58 \pm 0.15$ & $15.31 \pm 0.18$ & & 215535.26+800130.3 & $15.05 \pm 0.03$ & $14.78 \pm 0.04$ & & $-34.7 \pm 1.5$ & $13.6 \pm 20.0$\\
21553668-6007517 & $15.04 \pm 0.05$ & $14.44 \pm 0.05$ & $14.13 \pm 0.06$ & & 215536.60-600751.2 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $-55.0 \pm 3.1$ & $44.4 \pm 8.9$\\
21553669+0048338 & $14.14 \pm 0.03$ & $13.47 \pm 0.04$ & $13.16 \pm 0.03$ & & 215536.68+004832.9 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $-15.4 \pm 7.6$ & $-88.3 \pm 7.8$\\
21554018+2652474 & $15.10 \pm 0.05$ & $14.55 \pm 0.06$ & $14.25 \pm 0.08$ & & 215540.18+265246.8 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $-1.1 \pm 5.4$ & $-45.8 \pm 7.1$\\
21554032-0206373 & $16.50 \pm 0.11$ & $15.65 \pm 0.15$ & $15.36 \pm 0.17$ & & 215540.23-020638.0 & $14.94 \pm 0.04$ & $14.69 \pm 0.07$ & & $-115.9 \pm 17.8$ & $-60.7 \pm 18.7$\\
21554105-2902019 & $14.84 \pm 0.04$ & $14.31 \pm 0.05$ & $13.96 \pm 0.06$ & & 215541.12-290202.5 & $13.78 \pm 0.03$ & $13.46 \pm 0.03$ & & $73.5 \pm 6.1$ & $-50.7 \pm 6.7$\\
21554115-0357239 & $15.61 \pm 0.05$ & $14.96 \pm 0.07$ & $14.66 \pm 0.10$ & & 215541.19-035724.1 & $14.49 \pm 0.03$ & $14.29 \pm 0.05$ & & $49.0 \pm 8.4$ & $-16.7 \pm 8.3$\\
21554197-3942397 & $16.47 \pm 0.10$ & $15.53 \pm 0.10$ & $14.81 \pm 0.11$ & & 215542.01-394244.0 & $14.34 \pm 0.03$ & $14.10 \pm 0.04$ & & $43.2 \pm 6.6$ & $-387.8 \pm 13.7$\\
21554207+2017217 & $13.30 \pm 0.02$ & $12.74 \pm 0.03$ & $12.42 \pm 0.03$ & & 215542.11+201721.5 & $12.24 \pm 0.02$ & $12.02 \pm 0.02$ & & $54.4 \pm 6.9$ & $-15.8 \pm 7.5$\\
21554242+0918477 & $14.09 \pm 0.03$ & $13.49 \pm 0.03$ & $13.21 \pm 0.03$ & & 215542.42+091847.3 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $10.5 \pm 8.1$ & $-38.7 \pm 7.3$\\
21554644+1113222 & $16.47 \pm 0.12$ & $15.86 \pm 0.13$ & $15.58 \pm 0.21$ & & 215546.53+111322.8 & $15.23 \pm 0.04$ & $15.04 \pm 0.07$ & & $135.1 \pm 24.0$ & $60.2 \pm 26.5$\\
21554663+2438528 & $16.17 \pm 0.09$ & $15.44 \pm 0.12$ & $15.00 \pm 0.14$ & & 215546.67+243853.5 & $14.75 \pm 0.03$ & $14.55 \pm 0.05$ & & $44.6 \pm 9.3$ & $54.7 \pm 10.4$\\
21554663-6244362 & $14.58 \pm 0.03$ & $13.85 \pm 0.04$ & $13.51 \pm 0.04$ & & 215546.52-624436.2 & $13.24 \pm 0.03$ & $12.98 \pm 0.03$ & & $-66.0 \pm 2.9$ & $0.7 \pm 7.0$\\
21554691-4539294 & $14.43 \pm 0.02$ & $13.88 \pm 0.03$ & $13.59 \pm 0.04$ & & 215546.88-453931.9 & $13.40 \pm 0.03$ & $13.18 \pm 0.03$ & & $-33.9 \pm 4.2$ & $-238.2 \pm 9.0$\\
21554859+0835055 & $15.88 \pm 0.07$ & $15.23 \pm 0.08$ & $14.89 \pm 0.11$ & & 215548.58+083505.0 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $-18.4 \pm 10.1$ & $-54.8 \pm 11.2$\\
21554899-7323124 & $14.10 \pm 0.03$ & $13.46 \pm 0.02$ & $13.12 \pm 0.04$ & & 215548.96-732313.0 & $12.93 \pm 0.02$ & $12.72 \pm 0.02$ & & $-9.3 \pm 1.3$ & $-51.0 \pm 7.7$\\
21555041-0429552 & $13.23 \pm 0.02$ & $12.65 \pm 0.03$ & $12.28 \pm 0.02$ & & 215550.37-042955.7 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $-42.7 \pm 6.2$ & $-38.8 \pm 6.1$\\
21555057-1024154 & $15.38 \pm 0.05$ & $14.81 \pm 0.06$ & $14.51 \pm 0.09$ & & 215550.55-102416.1 & $14.32 \pm 0.03$ & $14.14 \pm 0.05$ & & $-21.7 \pm 8.1$ & $-62.7 \pm 8.3$\\
21555064-1521307 & $14.02 \pm 0.03$ & $13.41 \pm 0.04$ & $13.11 \pm 0.03$ & & 215550.69-152131.6 & $12.93 \pm 0.02$ & $12.76 \pm 0.03$ & & $63.5 \pm 6.7$ & $-76.8 \pm 6.5$\\
21555230-1241037 & $15.66 \pm 0.05$ & $14.98 \pm 0.08$ & $14.66 \pm 0.08$ & & 215552.33-124104.2 & $14.47 \pm 0.03$ & $14.22 \pm 0.07$ & & $43.9 \pm 8.5$ & $-43.6 \pm 8.8$\\
21555258-1842482 & $14.64 \pm 0.02$ & $14.04 \pm 0.04$ & $13.64 \pm 0.04$ & & 215552.54-184249.0 & $13.47 \pm 0.03$ & $13.23 \pm 0.03$ & & $-52.5 \pm 6.7$ & $-72.9 \pm 6.7$\\
21555280+2644089 & $12.64 \pm 0.02$ & $12.05 \pm 0.02$ & $11.76 \pm 0.02$ & & 215552.95+264409.1 & $11.56 \pm 0.02$ & $11.39 \pm 0.02$ & & $156.1 \pm 5.5$ & $15.8 \pm 6.2$\\
21555442-1348154 & $13.55 \pm 0.02$ & $13.03 \pm 0.02$ & $12.75 \pm 0.02$ & & 215554.46-134814.7 & $12.56 \pm 0.02$ & $12.33 \pm 0.03$ & & $40.1 \pm 6.0$ & $55.2 \pm 6.9$\\
21555489-4243261 & $14.79 \pm 0.04$ & $14.15 \pm 0.05$ & $13.83 \pm 0.05$ & & 215554.89-424327.1 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $0.8 \pm 5.8$ & $-95.7 \pm 8.9$\\
21555556+0316506 & $14.50 \pm 0.02$ & $13.94 \pm 0.02$ & $13.56 \pm 0.04$ & & 215555.58+031650.0 & $13.36 \pm 0.03$ & $13.11 \pm 0.03$ & & $26.0 \pm 7.8$ & $-56.6 \pm 8.6$\\
21555840+2823320 & $14.17 \pm 0.03$ & $13.42 \pm 0.03$ & $13.10 \pm 0.03$ & & 215558.53+282330.6 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $136.0 \pm 5.3$ & $-110.6 \pm 6.7$\\
21555848+2345307 & $15.99 \pm 0.08$ & $14.95 \pm 0.08$ & $14.27 \pm 0.07$ & & 215558.55+234530.2 & $13.82 \pm 0.03$ & $13.52 \pm 0.03$ & & $93.2 \pm 7.4$ & $-47.0 \pm 8.2$\\
21555909+3021317 & $13.40 \pm 0.02$ & $12.85 \pm 0.03$ & $12.58 \pm 0.02$ & & 215559.14+302132.2 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $63.4 \pm 6.0$ & $49.6 \pm 7.4$\\
21555923-2350394 & $12.94 \pm 0.02$ & $12.38 \pm 0.02$ & $12.08 \pm 0.03$ & & 215559.23-235040.5 & $11.91 \pm 0.02$ & $11.73 \pm 0.02$ & & $-0.2 \pm 5.8$ & $-94.9 \pm 7.6$\\
21555929-0457371 & $14.38 \pm 0.03$ & $13.73 \pm 0.04$ & $13.45 \pm 0.03$ & & 215559.32-045737.4 & $13.27 \pm 0.03$ & $13.06 \pm 0.03$ & & $33.6 \pm 7.2$ & $-26.1 \pm 8.6$\\
21560033+2224343 & $14.49 \pm 0.03$ & $13.86 \pm 0.05$ & $13.51 \pm 0.04$ & & 215600.37+222434.7 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $60.3 \pm 6.4$ & $36.9 \pm 7.8$\\
21560070-5217375 & $13.77 \pm 0.03$ & $13.16 \pm 0.03$ & $12.76 \pm 0.02$ & & 215600.80-521737.6 & $12.60 \pm 0.02$ & $12.36 \pm 0.02$ & & $84.9 \pm 3.8$ & $-2.0 \pm 6.7$\\
21560099-6505248 & $13.93 \pm 0.03$ & $13.37 \pm 0.03$ & $13.03 \pm 0.03$ & & 215601.05-650525.0 & $12.87 \pm 0.02$ & $12.63 \pm 0.02$ & & $37.2 \pm 2.2$ & $-16.3 \pm 7.6$\\
21560185-5544519 & $15.81 \pm 0.07$ & $15.29 \pm 0.09$ & $14.86 \pm 0.11$ & & 215601.93-554452.5 & $14.67 \pm 0.03$ & $14.46 \pm 0.05$ & & $72.6 \pm 5.1$ & $-61.7 \pm 10.8$\\
21560406+0610485 & $13.90 \pm 0.03$ & $13.34 \pm 0.02$ & $13.05 \pm 0.04$ & & 215604.10+061048.3 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $60.9 \pm 7.5$ & $-14.7 \pm 9.0$\\
21560478+3002571 & $15.12 \pm 0.04$ & $14.46 \pm 0.05$ & $14.12 \pm 0.06$ & & 215604.83+300257.2 & $13.96 \pm 0.03$ & $13.73 \pm 0.03$ & & $62.9 \pm 6.8$ & $4.8 \pm 8.1$\\
21560522-4406182 & $14.42 \pm 0.03$ & $13.76 \pm 0.03$ & $13.34 \pm 0.04$ & & 215605.28-440618.5 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $66.9 \pm 5.2$ & $-28.1 \pm 7.5$\\
21560532+1619405 & $13.94 \pm 0.03$ & $13.36 \pm 0.03$ & $13.08 \pm 0.03$ & & 215605.31+161940.2 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $-9.8 \pm 6.0$ & $-33.0 \pm 6.3$\\
21560564+2309071 & $15.52 \pm 0.06$ & $15.00 \pm 0.09$ & $14.67 \pm 0.09$ & & 215605.64+230906.5 & $14.47 \pm 0.03$ & $14.29 \pm 0.05$ & & $4.9 \pm 7.9$ & $-49.0 \pm 8.4$\\
21560605+1017216 & $13.09 \pm 0.02$ & $12.53 \pm 0.03$ & $12.24 \pm 0.03$ & & 215606.01+101720.0 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $-53.1 \pm 7.0$ & $-157.9 \pm 8.0$\\
21560606+0453409 & $14.45 \pm 0.03$ & $13.88 \pm 0.03$ & $13.57 \pm 0.03$ & & 215606.07+045340.6 & $13.37 \pm 0.03$ & $13.11 \pm 0.03$ & & $28.4 \pm 7.7$ & $-32.2 \pm 7.7$\\
21560713-3021253 & $13.60 \pm 0.02$ & $13.00 \pm 0.03$ & $12.69 \pm 0.03$ & & 215607.18-302125.8 & $12.49 \pm 0.02$ & $12.30 \pm 0.02$ & & $56.2 \pm 5.5$ & $-45.0 \pm 8.3$\\
21560795-3811070 & $11.95 \pm 0.02$ & $11.32 \pm 0.02$ & $10.97 \pm 0.02$ & & 215607.84-381108.9 & $10.81 \pm 0.02$ & $10.62 \pm 0.02$ & & $-114.2 \pm 5.1$ & $-176.5 \pm 7.5$\\
21560800-3003084 & $14.88 \pm 0.04$ & $14.30 \pm 0.05$ & $13.98 \pm 0.05$ & & 215608.07-300308.6 & $13.82 \pm 0.03$ & $13.52 \pm 0.04$ & & $83.9 \pm 6.4$ & $-24.3 \pm 10.4$\\
21560886-0811113 & $15.27 \pm 0.05$ & $14.69 \pm 0.06$ & $14.41 \pm 0.08$ & & 215608.90-081111.1 & $14.19 \pm 0.03$ & $13.99 \pm 0.05$ & & $45.6 \pm 7.4$ & $17.6 \pm 7.4$\\
21560889-3607576 & $15.21 \pm 0.04$ & $14.51 \pm 0.05$ & $14.22 \pm 0.08$ & & 215608.91-360758.5 & $14.05 \pm 0.03$ & $13.81 \pm 0.04$ & & $20.8 \pm 5.6$ & $-80.7 \pm 8.4$\\
21560966-4505027 & $14.90 \pm 0.04$ & $14.08 \pm 0.05$ & $13.51 \pm 0.04$ & & 215609.92-450505.4 & $13.17 \pm 0.02$ & $12.90 \pm 0.03$ & & $275.2 \pm 8.1$ & $-264.8 \pm 9.9$\\
21561039-2130037 & $15.18 \pm 0.04$ & $14.40 \pm 0.04$ & $14.05 \pm 0.05$ & & 215610.51-213004.2 & $13.78 \pm 0.03$ & $13.61 \pm 0.04$ & & $136.3 \pm 6.8$ & $-38.7 \pm 7.5$\\
21561221-8053044 & $16.15 \pm 0.09$ & $15.50 \pm 0.14$ & $15.20 \pm 0.15$ & & 215611.95-805303.5 & $14.70 \pm 0.03$ & $14.40 \pm 0.04$ & & $-62.5 \pm 1.9$ & $95.7 \pm 18.7$\\
21561258-6441322 & $12.93 \pm 0.02$ & $12.38 \pm 0.03$ & $12.07 \pm 0.02$ & & 215612.47-644134.4 & $11.88 \pm 0.02$ & $11.66 \pm 0.02$ & & $-65.3 \pm 2.4$ & $-203.4 \pm 8.2$\\
21561285-2354115 & $15.17 \pm 0.04$ & $14.57 \pm 0.06$ & $14.30 \pm 0.06$ & & 215612.81-235411.8 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $-50.2 \pm 7.3$ & $-26.7 \pm 9.7$\\
21561438-1728315 & $14.88 \pm 0.04$ & $14.37 \pm 0.03$ & $13.91 \pm 0.05$ & & 215614.39-172832.0 & $13.74 \pm 0.03$ & $13.50 \pm 0.03$ & & $12.6 \pm 6.1$ & $-43.4 \pm 6.6$\\
21561446+2634598 & $13.62 \pm 0.02$ & $13.06 \pm 0.03$ & $12.76 \pm 0.03$ & & 215614.44+263459.0 & $12.56 \pm 0.02$ & $12.39 \pm 0.02$ & & $-30.7 \pm 4.9$ & $-66.8 \pm 6.5$\\
21561506+1354379 & $15.35 \pm 0.05$ & $14.74 \pm 0.08$ & $14.44 \pm 0.08$ & & 215615.03+135437.5 & $14.28 \pm 0.03$ & $14.07 \pm 0.04$ & & $-32.3 \pm 8.2$ & $-36.8 \pm 8.0$\\
21561508-1436287 & $14.66 \pm 0.03$ & $14.03 \pm 0.03$ & $13.70 \pm 0.04$ & & 215615.10-143628.6 & $13.49 \pm 0.03$ & $13.26 \pm 0.04$ & & $34.8 \pm 6.4$ & $9.0 \pm 6.6$\\
21561725-0122428 & $12.58 \pm 0.02$ & $11.99 \pm 0.02$ & $11.63 \pm 0.02$ & & 215617.28-012244.0 & $11.40 \pm 0.02$ & $11.20 \pm 0.02$ & & $47.8 \pm 6.1$ & $-99.7 \pm 12.3$\\
21561933+1641436 & $14.59 \pm 0.03$ & $14.06 \pm 0.04$ & $13.79 \pm 0.05$ & & 215619.34+164144.1 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $11.2 \pm 6.3$ & $39.3 \pm 6.7$\\
21561967-2001163 & $14.44 \pm 0.03$ & $13.89 \pm 0.03$ & $13.58 \pm 0.03$ & & 215619.69-200116.7 & $13.40 \pm 0.02$ & $13.13 \pm 0.03$ & & $19.7 \pm 6.4$ & $-34.0 \pm 6.4$\\
21561982-1020166 & $9.93 \pm 0.03$ & $9.39 \pm 0.03$ & $9.09 \pm 0.03$ & & 215619.58-102019.9 & $8.79 \pm 0.02$ & $8.59 \pm 0.02$ & & $-298.6 \pm 9.0$ & $-276.3 \pm 8.2$\\
21562149+1105102 & $13.78 \pm 0.02$ & $13.15 \pm 0.03$ & $12.88 \pm 0.03$ & & 215621.52+110510.4 & $12.67 \pm 0.02$ & $12.49 \pm 0.02$ & & $55.5 \pm 8.8$ & $17.2 \pm 7.3$\\
21562185-5443357 & $13.43 \pm 0.02$ & $12.77 \pm 0.02$ & $12.38 \pm 0.02$ & & 215621.82-544335.3 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $-26.6 \pm 3.5$ & $46.4 \pm 7.4$\\
21562215+2753194 & $14.88 \pm 0.04$ & $14.20 \pm 0.05$ & $13.90 \pm 0.06$ & & 215622.08+275319.2 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $-71.4 \pm 5.7$ & $-19.4 \pm 6.1$\\
21562381+2210199 & $14.68 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.04$ & & 215623.89+221020.0 & $13.53 \pm 0.02$ & $13.31 \pm 0.03$ & & $100.2 \pm 6.8$ & $4.7 \pm 7.8$\\
21562501+3055500 & $15.83 \pm 0.06$ & $15.20 \pm 0.08$ & $14.88 \pm 0.11$ & & 215625.05+305550.1 & $14.67 \pm 0.03$ & $14.48 \pm 0.05$ & & $40.2 \pm 8.0$ & $6.3 \pm 10.0$\\
21562539+0211087 & $13.31 \pm 0.02$ & $12.72 \pm 0.03$ & $12.36 \pm 0.02$ & & 215625.42+021107.9 & $12.12 \pm 0.02$ & $11.90 \pm 0.02$ & & $44.7 \pm 9.0$ & $-79.7 \pm 7.4$\\
21562566-1610204 & $12.80 \pm 0.02$ & $12.20 \pm 0.03$ & $11.91 \pm 0.02$ & & 215625.69-161021.1 & $11.75 \pm 0.02$ & $11.58 \pm 0.02$ & & $37.1 \pm 6.3$ & $-58.0 \pm 6.0$\\
21562869-4030082 & $15.04 \pm 0.04$ & $14.40 \pm 0.03$ & $14.07 \pm 0.05$ & & 215628.74-403008.4 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $45.8 \pm 5.2$ & $-23.8 \pm 7.1$\\
21562980-1914550 & $13.21 \pm 0.02$ & $12.67 \pm 0.02$ & $12.38 \pm 0.02$ & & 215629.90-191455.8 & $12.21 \pm 0.02$ & $12.03 \pm 0.02$ & & $121.8 \pm 6.1$ & $-63.1 \pm 6.1$\\
21563054+3003174 & $16.61 \pm 0.14$ & $15.88 \pm 0.15$ & $15.40 \pm 0.19$ & & 215630.51+300319.1 & $15.17 \pm 0.04$ & $14.91 \pm 0.06$ & & $-38.4 \pm 19.0$ & $171.8 \pm 24.5$\\
21563371-0511331 & $15.45 \pm 0.06$ & $14.89 \pm 0.13$ & $14.44 \pm 0.08$ & & 215633.71-051132.5 & $14.21 \pm 0.03$ & $14.02 \pm 0.05$ & & $-1.4 \pm 7.9$ & $51.2 \pm 8.7$\\
21563471-2257199 & $14.66 \pm 0.03$ & $14.14 \pm 0.04$ & $13.81 \pm 0.04$ & & 215634.76-225720.2 & $13.61 \pm 0.02$ & $13.43 \pm 0.03$ & & $57.7 \pm 5.9$ & $-26.7 \pm 6.5$\\
21563539+2103150 & $15.94 \pm 0.08$ & $15.43 \pm 0.10$ & $15.10 \pm 0.14$ & & 215635.32+210313.6 & $14.50 \pm 0.03$ & $14.30 \pm 0.05$ & & $-81.7 \pm 9.0$ & $-125.5 \pm 10.2$\\
21563578+2256050 & $14.69 \pm 0.03$ & $14.04 \pm 0.05$ & $13.72 \pm 0.03$ & & 215635.76+225603.7 & $13.50 \pm 0.03$ & $13.30 \pm 0.04$ & & $-25.7 \pm 6.9$ & $-124.4 \pm 9.9$\\
21563636+8302152 & $13.19 \pm 0.02$ & $12.64 \pm 0.04$ & $12.36 \pm 0.02$ & & 215636.06+830215.2 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $-50.6 \pm 1.4$ & $-5.0 \pm 6.8$\\
21563693-1717463 & $14.09 \pm 0.02$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 215637.00-171746.4 & $13.00 \pm 0.03$ & $12.80 \pm 0.03$ & & $85.5 \pm 6.2$ & $-6.8 \pm 6.9$\\
21563825+0455365 & $15.55 \pm 0.05$ & $14.98 \pm 0.08$ & $14.66 \pm 0.09$ & & 215638.29+045536.3 & $14.45 \pm 0.03$ & $14.13 \pm 0.05$ & & $62.2 \pm 9.7$ & $-16.1 \pm 9.7$\\
21563847+2400050 & $13.67 \pm 0.02$ & $13.11 \pm 0.03$ & $12.80 \pm 0.03$ & & 215638.73+240006.0 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $283.7 \pm 8.2$ & $75.0 \pm 7.9$\\
21563886+1344057 & $14.72 \pm 0.03$ & $14.16 \pm 0.04$ & $13.76 \pm 0.05$ & & 215638.87+134405.1 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $17.5 \pm 6.3$ & $-47.0 \pm 7.3$\\
21563919-2001345 & $15.06 \pm 0.05$ & $14.53 \pm 0.06$ & $14.23 \pm 0.06$ & & 215639.41-200135.9 & $14.03 \pm 0.03$ & $13.81 \pm 0.04$ & & $262.5 \pm 8.3$ & $-119.9 \pm 7.4$\\
21563964+0954138 & $15.61 \pm 0.05$ & $15.07 \pm 0.07$ & $14.77 \pm 0.10$ & & 215639.61+095413.0 & $14.60 \pm 0.03$ & $14.36 \pm 0.05$ & & $-30.9 \pm 9.6$ & $-80.4 \pm 10.0$\\
21563969-2119405 & $13.37 \pm 0.03$ & $12.82 \pm 0.02$ & $12.51 \pm 0.02$ & & 215639.66-211941.3 & $12.34 \pm 0.02$ & $12.12 \pm 0.02$ & & $-32.9 \pm 6.1$ & $-65.7 \pm 6.9$\\
21564022-4300088 & $12.88 \pm 0.03$ & $12.30 \pm 0.02$ & $12.02 \pm 0.02$ & & 215640.25-430009.3 & $11.80 \pm 0.02$ & $11.60 \pm 0.02$ & & $26.3 \pm 4.9$ & $-47.3 \pm 7.2$\\
21564236+0936499 & $14.84 \pm 0.04$ & $14.20 \pm 0.04$ & $13.90 \pm 0.05$ & & 215642.41+093649.6 & $13.67 \pm 0.03$ & $13.49 \pm 0.03$ & & $75.1 \pm 7.9$ & $-34.8 \pm 8.7$\\
21564335+8408354 & $14.87 \pm 0.04$ & $14.37 \pm 0.06$ & $14.10 \pm 0.07$ & & 215643.85+840835.8 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $73.3 \pm 1.9$ & $35.6 \pm 8.9$\\
21564528-0525432 & $14.88 \pm 0.04$ & $14.25 \pm 0.05$ & $13.93 \pm 0.06$ & & 215645.36-052543.4 & $13.73 \pm 0.03$ & $13.53 \pm 0.04$ & & $102.4 \pm 10.5$ & $-16.1 \pm 8.1$\\
21564543-5057042 & $13.56 \pm 0.02$ & $13.05 \pm 0.03$ & $12.78 \pm 0.03$ & & 215645.36-505704.4 & $12.61 \pm 0.03$ & $12.42 \pm 0.02$ & & $-55.7 \pm 3.6$ & $-15.4 \pm 6.9$\\
21564686+0949188 & $12.91 \pm 0.02$ & $12.33 \pm 0.02$ & $12.03 \pm 0.03$ & & 215646.88+094918.3 & $11.87 \pm 0.02$ & $11.64 \pm 0.02$ & & $20.2 \pm 7.0$ & $-48.0 \pm 7.2$\\
21564796-0505322 & $11.58 \pm 0.02$ & $11.02 \pm 0.02$ & $10.74 \pm 0.02$ & & 215647.99-050532.1 & $10.56 \pm 0.02$ & $10.39 \pm 0.02$ & & $41.7 \pm 7.4$ & $6.8 \pm 7.4$\\
21564965-1554065 & $14.89 \pm 0.03$ & $14.29 \pm 0.03$ & $14.00 \pm 0.06$ & & 215649.68-155407.5 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $38.8 \pm 7.2$ & $-83.3 \pm 7.7$\\
21565061-2833450 & $14.68 \pm 0.03$ & $14.08 \pm 0.03$ & $13.77 \pm 0.05$ & & 215650.69-283345.4 & $13.57 \pm 0.03$ & $13.32 \pm 0.03$ & & $107.5 \pm 7.4$ & $-34.2 \pm 7.8$\\
21565117+2820390 & $12.90 \pm 0.02$ & $12.32 \pm 0.02$ & $12.04 \pm 0.02$ & & 215651.20+282037.5 & $11.86 \pm 0.02$ & $11.69 \pm 0.02$ & & $26.8 \pm 4.6$ & $-118.2 \pm 6.6$\\
21565176-5300357 & $15.04 \pm 0.04$ & $14.51 \pm 0.05$ & $14.23 \pm 0.08$ & & 215651.71-530036.3 & $14.00 \pm 0.03$ & $13.77 \pm 0.04$ & & $-37.7 \pm 3.8$ & $-50.0 \pm 7.5$\\
21565241-0106434 & $16.17 \pm 0.10$ & $15.30 \pm 0.11$ & $15.02 \pm 0.14$ & & 215652.38-010644.1 & $14.82 \pm 0.03$ & $14.40 \pm 0.05$ & & $-39.1 \pm 12.7$ & $-61.0 \pm 12.8$\\
21565262-2458395 & $15.96 \pm 0.08$ & $15.40 \pm 0.11$ & $15.00 \pm 0.12$ & & 215652.66-245839.2 & $14.81 \pm 0.03$ & $14.61 \pm 0.06$ & & $45.7 \pm 9.6$ & $24.9 \pm 10.5$\\
21565513-0154100 & $9.88 \pm 0.02$ & $9.31 \pm 0.02$ & $9.03 \pm 0.02$ & & 215656.15-015402.7 & $8.85 \pm 0.02$ & $8.60 \pm 0.02$ & & $1286.8 \pm 27.9$ & $611.5 \pm 14.1$\\
21565581+0901238 & $12.69 \pm 0.02$ & $12.13 \pm 0.02$ & $11.85 \pm 0.02$ & & 215655.86+090123.2 & $11.65 \pm 0.02$ & $11.45 \pm 0.02$ & & $67.3 \pm 7.2$ & $-59.4 \pm 13.5$\\
21565646-2259121 & $15.66 \pm 0.04$ & $15.06 \pm 0.09$ & $14.73 \pm 0.08$ & & 215656.51-225912.1 & $14.54 \pm 0.03$ & $14.37 \pm 0.05$ & & $60.3 \pm 7.5$ & $-0.9 \pm 7.8$\\
21565647+1517188 & $15.68 \pm 0.06$ & $15.14 \pm 0.08$ & $14.71 \pm 0.09$ & & 215656.48+151719.6 & $14.55 \pm 0.03$ & $14.35 \pm 0.05$ & & $6.4 \pm 7.9$ & $70.5 \pm 8.6$\\
21565676+1804444 & $16.48 \pm 0.13$ & $15.82 \pm 0.15$ & $15.32 \pm 0.14$ & & 215656.77+180442.4 & $15.00 \pm 0.03$ & $14.81 \pm 0.06$ & & $7.1 \pm 15.3$ & $-187.5 \pm 18.1$\\
21565747-5306125 & $13.14 \pm 0.02$ & $12.55 \pm 0.03$ & $12.27 \pm 0.03$ & & 215657.55-530612.2 & $12.09 \pm 0.02$ & $11.91 \pm 0.02$ & & $68.0 \pm 3.4$ & $26.1 \pm 6.6$\\
21565858-1726298 & $13.41 \pm 0.02$ & $12.88 \pm 0.02$ & $12.59 \pm 0.03$ & & 215658.53-172630.3 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $-50.6 \pm 5.7$ & $-39.0 \pm 6.7$\\
21565870-2939373 & $15.09 \pm 0.04$ & $14.56 \pm 0.04$ & $14.20 \pm 0.07$ & & 215658.82-293937.9 & $14.00 \pm 0.03$ & $13.79 \pm 0.04$ & & $157.5 \pm 7.8$ & $-60.3 \pm 9.0$\\
21565883+0608355 & $13.54 \pm 0.02$ & $12.99 \pm 0.03$ & $12.70 \pm 0.03$ & & 215658.86+060835.5 & $12.55 \pm 0.02$ & $12.32 \pm 0.02$ & & $47.4 \pm 7.3$ & $-9.8 \pm 8.9$\\
21565932-3521047 & $15.81 \pm 0.08$ & $15.27 \pm 0.10$ & $14.86 \pm 0.11$ & & 215659.37-352104.5 & $14.59 \pm 0.03$ & $14.39 \pm 0.05$ & & $61.1 \pm 7.1$ & $21.2 \pm 9.5$\\
21565992-1023272 & $15.63 \pm 0.06$ & $14.83 \pm 0.07$ & $14.36 \pm 0.07$ & & 215659.76-102328.2 & $14.13 \pm 0.03$ & $13.91 \pm 0.05$ & & $-199.8 \pm 8.9$ & $-91.0 \pm 7.7$\\
21570047-5508161 & $13.03 \pm 0.02$ & $12.47 \pm 0.03$ & $12.19 \pm 0.03$ & & 215700.52-550816.2 & $11.98 \pm 0.02$ & $11.81 \pm 0.02$ & & $42.8 \pm 3.2$ & $-9.3 \pm 7.2$\\
21570078-0111578 & $15.18 \pm 0.04$ & $14.59 \pm 0.06$ & $14.31 \pm 0.07$ & & 215700.75-011158.3 & $14.03 \pm 0.03$ & $13.77 \pm 0.04$ & & $-35.7 \pm 7.1$ & $-42.6 \pm 7.7$\\
21570113-2901487 & $14.27 \pm 0.03$ & $13.65 \pm 0.02$ & $13.36 \pm 0.04$ & & 215701.19-290149.8 & $13.13 \pm 0.02$ & $12.96 \pm 0.03$ & & $69.3 \pm 7.0$ & $-115.1 \pm 8.1$\\
21570304+1512303 & $14.97 \pm 0.04$ & $14.35 \pm 0.05$ & $14.02 \pm 0.05$ & & 215703.01+151229.9 & $13.82 \pm 0.03$ & $13.65 \pm 0.03$ & & $-41.9 \pm 6.7$ & $-32.7 \pm 6.9$\\
21570315+0815286 & $16.06 \pm 0.07$ & $15.37 \pm 0.08$ & $14.84 \pm 0.12$ & & 215703.15+081527.9 & $14.60 \pm 0.03$ & $14.39 \pm 0.05$ & & $-2.5 \pm 9.7$ & $-72.3 \pm 10.0$\\
21570415-4831421 & $13.13 \pm 0.02$ & $12.59 \pm 0.02$ & $12.30 \pm 0.03$ & & 215704.21-483142.7 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $58.5 \pm 3.9$ & $-56.9 \pm 8.2$\\
21570421-4153586 & $15.86 \pm 0.09$ & $15.25 \pm 0.11$ & $14.95 \pm 0.13$ & & 215704.17-415358.6 & $14.59 \pm 0.03$ & $14.41 \pm 0.05$ & & $-51.0 \pm 6.8$ & $-2.3 \pm 12.8$\\
21570446+8521253 & $16.31 \pm 0.12$ & $15.32 \pm 0.12$ & $14.99 \pm 0.13$ & & 215705.48+852125.4 & $14.78 \pm 0.03$ & $14.61 \pm 0.04$ & & $115.9 \pm 2.9$ & $10.7 \pm 11.2$\\
21570457-3355137 & $14.40 \pm 0.03$ & $13.85 \pm 0.03$ & $13.55 \pm 0.05$ & & 215704.54-335514.6 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $-30.6 \pm 5.3$ & $-75.6 \pm 7.2$\\
21570482+3013023 & $12.59 \pm 0.02$ & $12.02 \pm 0.02$ & $11.74 \pm 0.02$ & & 215704.92+301302.2 & $11.56 \pm 0.02$ & $11.35 \pm 0.02$ & & $124.3 \pm 13.4$ & $-9.5 \pm 7.1$\\
21570488+2505183 & $13.77 \pm 0.02$ & $13.21 \pm 0.03$ & $12.90 \pm 0.03$ & & 215704.85+250517.7 & $12.70 \pm 0.02$ & $12.51 \pm 0.03$ & & $-34.2 \pm 5.0$ & $-47.9 \pm 5.8$\\
21570509+1903447 & $13.67 \pm 0.02$ & $13.05 \pm 0.03$ & $12.73 \pm 0.02$ & & 215705.23+190345.3 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $185.7 \pm 7.6$ & $57.5 \pm 7.7$\\
21570511-3257166 & $14.90 \pm 0.05$ & $14.31 \pm 0.05$ & $14.03 \pm 0.06$ & & 215705.11-325717.8 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $0.6 \pm 5.8$ & $-112.0 \pm 7.9$\\
21570538-3237048 & $13.65 \pm 0.02$ & $13.09 \pm 0.03$ & $12.80 \pm 0.03$ & & 215705.42-323705.7 & $12.60 \pm 0.02$ & $12.39 \pm 0.02$ & & $45.1 \pm 5.2$ & $-78.0 \pm 6.9$\\
21570690-1219228 & $13.41 \pm 0.02$ & $12.85 \pm 0.02$ & $12.53 \pm 0.03$ & & 215707.05-121924.2 & $12.37 \pm 0.02$ & $12.17 \pm 0.03$ & & $173.8 \pm 6.9$ & $-116.3 \pm 7.2$\\
21570693-0130348 & $16.39 \pm 0.11$ & $15.54 \pm 0.13$ & $14.75 \pm 0.10$ & & 215707.15-013035.2 & $14.18 \pm 0.03$ & $13.88 \pm 0.04$ & & $278.0 \pm 14.8$ & $-32.4 \pm 12.1$\\
21570726+2708353 & $13.66 \pm 0.02$ & $13.11 \pm 0.03$ & $12.80 \pm 0.03$ & & 215707.21+270834.5 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $-59.2 \pm 4.9$ & $-59.0 \pm 6.4$\\
21570740+1040523 & $15.15 \pm 0.04$ & $14.59 \pm 0.05$ & $14.31 \pm 0.07$ & & 215707.44+104052.0 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $49.5 \pm 8.2$ & $-23.0 \pm 8.3$\\
21570753+1733509 & $15.85 \pm 0.08$ & $15.07 \pm 0.09$ & $14.72 \pm 0.10$ & & 215707.52+173351.8 & $14.54 \pm 0.03$ & $14.35 \pm 0.05$ & & $-5.3 \pm 7.8$ & $72.8 \pm 9.2$\\
21570803+0433194 & $14.69 \pm 0.04$ & $14.17 \pm 0.05$ & $13.78 \pm 0.05$ & & 215708.11+043319.7 & $13.57 \pm 0.03$ & $13.33 \pm 0.03$ & & $127.8 \pm 8.6$ & $31.2 \pm 9.7$\\
21570834+1012278 & $12.48 \pm 0.02$ & $11.85 \pm 0.02$ & $11.55 \pm 0.02$ & & 215708.45+101228.1 & $11.32 \pm 0.02$ & $11.12 \pm 0.02$ & & $164.4 \pm 8.7$ & $28.4 \pm 7.0$\\
21570928-1321201 & $14.49 \pm 0.03$ & $13.90 \pm 0.04$ & $13.63 \pm 0.04$ & & 215709.31-132120.3 & $13.45 \pm 0.03$ & $13.24 \pm 0.04$ & & $36.8 \pm 7.2$ & $-9.1 \pm 6.8$\\
21570979+7943306 & $16.34 \pm 0.14$ & $15.53 \pm 0.14$ & $14.97 \pm 0.15$ & & 215709.63+794330.8 & $14.15 \pm 0.03$ & $13.82 \pm 0.03$ & & $-39.1 \pm 1.4$ & $15.2 \pm 15.9$\\
21570998+1032589 & $14.51 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.04$ & & 215709.95+103258.6 & $13.42 \pm 0.03$ & $13.24 \pm 0.03$ & & $-44.1 \pm 7.6$ & $-30.7 \pm 7.7$\\
21571012+0757199 & $16.48 \pm 0.11$ & $15.95 \pm 0.15$ & $15.40 \pm 0.16$ & & 215710.18+075719.1 & $15.17 \pm 0.04$ & $14.90 \pm 0.07$ & & $90.0 \pm 24.2$ & $-77.5 \pm 21.1$\\
21571014-5833535 & $12.92 \pm 0.02$ & $12.36 \pm 0.02$ & $12.05 \pm 0.02$ & & 215710.08-583354.6 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $-54.1 \pm 3.0$ & $-104.3 \pm 7.7$\\
21571017+1959109 & $15.78 \pm 0.08$ & $15.24 \pm 0.09$ & $14.94 \pm 0.11$ & & 215710.17+195910.1 & $14.69 \pm 0.03$ & $14.48 \pm 0.05$ & & $-3.4 \pm 8.6$ & $-75.8 \pm 10.2$\\
21571189+0649112 & $14.51 \pm 0.03$ & $13.94 \pm 0.04$ & $13.65 \pm 0.04$ & & 215711.88+064910.8 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $-12.1 \pm 8.5$ & $-38.5 \pm 7.8$\\
21571350+1204418 & $15.46 \pm 0.06$ & $14.81 \pm 0.07$ & $14.49 \pm 0.07$ & & 215713.54+120441.7 & $14.31 \pm 0.03$ & $14.06 \pm 0.04$ & & $43.5 \pm 7.3$ & $-14.6 \pm 7.5$\\
21571357-1513178 & $14.50 \pm 0.03$ & $13.93 \pm 0.04$ & $13.63 \pm 0.04$ & & 215713.56-151318.8 & $13.45 \pm 0.03$ & $13.19 \pm 0.04$ & & $-7.4 \pm 6.9$ & $-81.9 \pm 6.8$\\
21571436-3532129 & $14.40 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.04$ & & 215714.39-353212.7 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $38.2 \pm 5.1$ & $21.3 \pm 7.7$\\
21571453-5314506 & $14.23 \pm 0.03$ & $13.70 \pm 0.03$ & $13.43 \pm 0.04$ & & 215714.59-531451.8 & $13.27 \pm 0.03$ & $13.05 \pm 0.03$ & & $48.3 \pm 3.5$ & $-111.6 \pm 7.5$\\
21571525-4715207 & $12.74 \pm 0.02$ & $12.15 \pm 0.03$ & $11.86 \pm 0.02$ & & 215715.34-471522.9 & $11.66 \pm 0.02$ & $11.48 \pm 0.02$ & & $85.7 \pm 4.4$ & $-221.8 \pm 9.0$\\
21571533+1852338 & $15.98 \pm 0.09$ & $15.44 \pm 0.11$ & $15.02 \pm 0.12$ & & 215715.42+185234.4 & $14.85 \pm 0.04$ & $14.50 \pm 0.06$ & & $117.8 \pm 11.1$ & $52.1 \pm 11.9$\\
21571540-1114021 & $13.89 \pm 0.02$ & $13.25 \pm 0.02$ & $12.93 \pm 0.03$ & & 215715.46-111402.0 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $68.5 \pm 7.0$ & $10.9 \pm 7.0$\\
21571877-3520194 & $10.63 \pm 0.02$ & $10.09 \pm 0.02$ & $9.80 \pm 0.02$ & & 215718.96-352020.3 & $9.65 \pm 0.02$ & $9.46 \pm 0.02$ & & $219.4 \pm 6.7$ & $-85.4 \pm 7.3$\\
21571928-0450403 & $12.22 \pm 0.03$ & $11.69 \pm 0.03$ & $11.38 \pm 0.02$ & & 215719.20-045043.0 & $11.21 \pm 0.02$ & $11.02 \pm 0.02$ & & $-99.3 \pm 7.1$ & $-224.4 \pm 8.2$\\
21572059-2712554 & $14.31 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.03$ & & 215720.62-271255.5 & $13.24 \pm 0.03$ & $13.05 \pm 0.03$ & & $41.2 \pm 7.0$ & $-7.5 \pm 7.6$\\
21572060+8340575 & $13.97 \pm 0.03$ & $13.07 \pm 0.03$ & $12.58 \pm 0.03$ & & 215721.37+834058.0 & $12.10 \pm 0.02$ & $11.69 \pm 0.02$ & & $119.7 \pm 3.0$ & $47.5 \pm 13.7$\\
21572090-4520463 & $14.52 \pm 0.03$ & $13.97 \pm 0.04$ & $13.65 \pm 0.04$ & & 215720.93-452046.5 & $13.46 \pm 0.02$ & $13.25 \pm 0.03$ & & $28.3 \pm 4.6$ & $-16.9 \pm 7.6$\\
21572096-2602181 & $14.96 \pm 0.03$ & $14.36 \pm 0.04$ & $14.04 \pm 0.06$ & & 215720.94-260218.6 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $-24.3 \pm 7.1$ & $-42.7 \pm 8.3$\\
21572519-1801241 & $13.63 \pm 0.02$ & $13.05 \pm 0.03$ & $12.74 \pm 0.02$ & & 215725.14-180124.8 & $12.55 \pm 0.02$ & $12.33 \pm 0.02$ & & $-51.3 \pm 7.0$ & $-58.4 \pm 9.1$\\
21572642+2751173 & $12.73 \pm 0.02$ & $12.15 \pm 0.02$ & $11.85 \pm 0.02$ & & 215726.54+275118.3 & $11.65 \pm 0.02$ & $11.46 \pm 0.02$ & & $122.3 \pm 5.2$ & $71.5 \pm 6.4$\\
21572791-4410089 & $14.41 \pm 0.03$ & $13.83 \pm 0.04$ & $13.54 \pm 0.04$ & & 215727.95-441009.6 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $44.5 \pm 4.8$ & $-73.0 \pm 7.8$\\
21573055-0053155 & $15.75 \pm 0.07$ & $15.17 \pm 0.09$ & $14.89 \pm 0.12$ & & 215730.57-005316.3 & $14.59 \pm 0.03$ & $14.40 \pm 0.05$ & & $22.0 \pm 9.2$ & $-69.1 \pm 9.4$\\
21573322-2616544 & $15.38 \pm 0.05$ & $14.67 \pm 0.06$ & $14.28 \pm 0.05$ & & 215733.36-261653.8 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $193.6 \pm 9.0$ & $58.5 \pm 8.4$\\
21573421-5157276 & $14.42 \pm 0.03$ & $13.81 \pm 0.03$ & $13.53 \pm 0.04$ & & 215734.42-515727.9 & $13.35 \pm 0.03$ & $13.11 \pm 0.03$ & & $180.9 \pm 5.4$ & $-25.1 \pm 7.0$\\
21573445-3226320 & $13.48 \pm 0.03$ & $12.87 \pm 0.03$ & $12.54 \pm 0.03$ & & 215734.31-322632.0 & $12.36 \pm 0.03$ & $12.12 \pm 0.02$ & & $-155.6 \pm 6.4$ & $-0.3 \pm 6.8$\\
21573581+2238284 & $14.85 \pm 0.04$ & $14.25 \pm 0.05$ & $13.94 \pm 0.05$ & & 215735.78+223828.0 & $13.75 \pm 0.03$ & $13.50 \pm 0.03$ & & $-37.0 \pm 6.5$ & $-37.5 \pm 8.1$\\
21573589+2028483 & $14.58 \pm 0.03$ & $13.97 \pm 0.05$ & $13.69 \pm 0.04$ & & 215735.87+202847.7 & $13.49 \pm 0.03$ & $13.32 \pm 0.03$ & & $-29.3 \pm 6.6$ & $-59.0 \pm 7.3$\\
21573597+0225158 & $12.90 \pm 0.02$ & $12.29 \pm 0.03$ & $11.99 \pm 0.02$ & & 215736.06+022515.9 & $11.81 \pm 0.02$ & $11.64 \pm 0.02$ & & $132.6 \pm 8.9$ & $8.7 \pm 8.1$\\
21573674-3228277 & $13.16 \pm 0.03$ & $12.57 \pm 0.03$ & $12.29 \pm 0.03$ & & 215736.65-322828.1 & $12.12 \pm 0.02$ & $11.95 \pm 0.02$ & & $-106.9 \pm 5.7$ & $-43.4 \pm 6.7$\\
21573695+1343407 & $14.12 \pm 0.03$ & $13.54 \pm 0.03$ & $13.25 \pm 0.03$ & & 215736.99+134340.8 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $40.1 \pm 8.2$ & $7.4 \pm 6.3$\\
21573755+2741467 & $14.63 \pm 0.03$ & $14.01 \pm 0.04$ & $13.69 \pm 0.05$ & & 215737.59+274146.7 & $13.49 \pm 0.02$ & $13.32 \pm 0.03$ & & $40.9 \pm 5.0$ & $-4.7 \pm 6.6$\\
21573852-3000546 & $14.27 \pm 0.03$ & $13.74 \pm 0.03$ & $13.44 \pm 0.04$ & & 215738.45-300055.0 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $-83.0 \pm 5.9$ & $-39.9 \pm 11.8$\\
21573899-0143472 & $14.77 \pm 0.04$ & $14.22 \pm 0.05$ & $13.94 \pm 0.05$ & & 215739.01-014347.7 & $13.78 \pm 0.03$ & $13.59 \pm 0.04$ & & $18.2 \pm 6.9$ & $-43.1 \pm 6.9$\\
21574153-4546320 & $14.42 \pm 0.03$ & $13.86 \pm 0.04$ & $13.56 \pm 0.04$ & & 215741.56-454631.7 & $13.38 \pm 0.02$ & $13.20 \pm 0.03$ & & $33.1 \pm 4.6$ & $28.6 \pm 8.5$\\
21574222+2107238 & $14.37 \pm 0.02$ & $13.82 \pm 0.04$ & $13.52 \pm 0.03$ & & 215742.25+210723.5 & $13.33 \pm 0.03$ & $13.12 \pm 0.03$ & & $39.0 \pm 7.2$ & $-25.2 \pm 7.9$\\
21574253+7836126 & $15.42 \pm 0.07$ & $14.80 \pm 0.06$ & $14.41 \pm 0.09$ & & 215742.65+783613.0 & $14.20 \pm 0.03$ & $14.00 \pm 0.03$ & & $34.6 \pm 1.3$ & $37.2 \pm 9.8$\\
21574372-1507070 & $15.95 \pm 0.08$ & $15.40 \pm 0.10$ & $14.91 \pm 0.11$ & & 215743.70-150707.6 & $14.62 \pm 0.03$ & $14.40 \pm 0.06$ & & $-16.2 \pm 11.0$ & $-64.6 \pm 11.8$\\
21574517-0707431 & $11.71 \pm 0.02$ & $11.11 \pm 0.03$ & $10.84 \pm 0.02$ & & 215745.30-070743.1 & $10.64 \pm 0.02$ & $10.46 \pm 0.02$ & & $154.7 \pm 6.8$ & $-1.3 \pm 5.9$\\
21574518-7205394 & $15.66 \pm 0.10$ & $14.92 \pm 0.11$ & $14.35 \pm 0.11$ & & 215745.29-720538.5 & $13.90 \pm 0.04$ & $13.73 \pm 0.05$ & & $46.0 \pm 2.5$ & $80.4 \pm 14.5$\\
21574574-5105034 & $15.59 \pm 0.06$ & $14.93 \pm 0.07$ & $14.55 \pm 0.09$ & & 215745.73-510504.0 & $14.38 \pm 0.03$ & $14.21 \pm 0.04$ & & $-6.1 \pm 4.5$ & $-50.6 \pm 8.7$\\
21574613-1514210 & $14.03 \pm 0.03$ & $13.47 \pm 0.03$ & $13.15 \pm 0.03$ & & 215746.15-151421.5 & $12.91 \pm 0.03$ & $12.71 \pm 0.03$ & & $33.3 \pm 9.2$ & $-50.9 \pm 9.7$\\
21574774-0340564 & $14.52 \pm 0.03$ & $13.86 \pm 0.04$ & $13.56 \pm 0.04$ & & 215747.76-034056.7 & $13.39 \pm 0.03$ & $13.19 \pm 0.03$ & & $29.0 \pm 7.3$ & $-29.0 \pm 7.2$\\
21574784-3250397 & $13.32 \pm 0.03$ & $12.73 \pm 0.03$ & $12.45 \pm 0.03$ & & 215747.96-325040.9 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $138.9 \pm 6.1$ & $-106.7 \pm 7.1$\\
21574792+2657499 & $15.24 \pm 0.04$ & $14.69 \pm 0.07$ & $14.35 \pm 0.08$ & & 215747.95+265749.7 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $30.5 \pm 5.6$ & $-21.9 \pm 7.8$\\
21574904-5534420 & $14.26 \pm 0.03$ & $13.44 \pm 0.03$ & $13.00 \pm 0.03$ & & 215749.11-553442.2 & $12.69 \pm 0.02$ & $12.43 \pm 0.02$ & & $57.6 \pm 3.4$ & $-17.1 \pm 7.4$\\
21575011-1941417 & $15.75 \pm 0.06$ & $15.22 \pm 0.07$ & $14.81 \pm 0.09$ & & 215750.12-194142.4 & $14.64 \pm 0.03$ & $14.43 \pm 0.05$ & & $18.3 \pm 8.2$ & $-54.9 \pm 9.1$\\
21575022-0329128 & $15.14 \pm 0.04$ & $14.53 \pm 0.06$ & $14.19 \pm 0.07$ & & 215750.24-032913.3 & $13.93 \pm 0.03$ & $13.76 \pm 0.04$ & & $31.9 \pm 7.0$ & $-36.3 \pm 7.6$\\
21575125-1035525 & $15.40 \pm 0.06$ & $14.78 \pm 0.06$ & $14.41 \pm 0.09$ & & 215751.22-103553.6 & $14.20 \pm 0.03$ & $14.03 \pm 0.04$ & & $-36.9 \pm 7.9$ & $-87.4 \pm 8.9$\\
21575179-3022264 & $14.70 \pm 0.04$ & $14.14 \pm 0.04$ & $13.79 \pm 0.05$ & & 215751.74-302229.3 & $13.63 \pm 0.03$ & $13.37 \pm 0.03$ & & $-54.7 \pm 5.9$ & $-272.5 \pm 11.4$\\
21575262+1630499 & $12.95 \pm 0.02$ & $12.35 \pm 0.02$ & $12.03 \pm 0.02$ & & 215752.71+163048.6 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $108.0 \pm 6.2$ & $-104.0 \pm 7.8$\\
21575463+0708182 & $16.19 \pm 0.09$ & $15.43 \pm 0.11$ & $15.10 \pm 0.13$ & & 215754.62+070817.3 & $14.87 \pm 0.03$ & $14.57 \pm 0.05$ & & $-24.7 \pm 15.1$ & $-99.2 \pm 16.3$\\
21575469-2726305 & $14.67 \pm 0.04$ & $13.89 \pm 0.04$ & $13.40 \pm 0.04$ & & 215755.09-272634.8 & $13.01 \pm 0.03$ & $12.73 \pm 0.03$ & & $437.4 \pm 10.6$ & $-356.6 \pm 10.2$\\
21575505+2530132 & $15.53 \pm 0.05$ & $15.01 \pm 0.08$ & $14.55 \pm 0.11$ & & 215755.10+253013.4 & $14.36 \pm 0.03$ & $14.04 \pm 0.04$ & & $55.4 \pm 6.3$ & $19.4 \pm 7.8$\\
21575644-1834590 & $16.00 \pm 0.07$ & $15.32 \pm 0.11$ & $14.97 \pm 0.12$ & & 215756.40-183500.2 & $14.58 \pm 0.03$ & $14.32 \pm 0.05$ & & $-53.6 \pm 7.8$ & $-100.9 \pm 9.1$\\
21575732-7024040 & $15.95 \pm 0.08$ & $15.43 \pm 0.12$ & $15.02 \pm 0.11$ & & 215757.23-702404.0 & $14.81 \pm 0.03$ & $14.60 \pm 0.05$ & & $-45.8 \pm 2.7$ & $5.3 \pm 9.6$\\
21575858-0443204 & $14.28 \pm 0.03$ & $13.68 \pm 0.04$ & $13.30 \pm 0.04$ & & 215758.56-044320.7 & $13.06 \pm 0.03$ & $12.82 \pm 0.03$ & & $-18.6 \pm 6.4$ & $-28.7 \pm 6.4$\\
21575966+2023168 & $14.25 \pm 0.02$ & $13.67 \pm 0.04$ & $13.39 \pm 0.03$ & & 215759.66+202316.1 & $13.23 \pm 0.03$ & $13.02 \pm 0.03$ & & $-1.6 \pm 6.4$ & $-63.3 \pm 7.9$\\
21580057+1038091 & $15.99 \pm 0.09$ & $15.39 \pm 0.11$ & $15.08 \pm 0.14$ & & 215800.62+103809.0 & $14.89 \pm 0.03$ & $14.69 \pm 0.06$ & & $60.6 \pm 11.2$ & $-10.3 \pm 13.7$\\
21580100+0826325 & $11.91 \pm 0.02$ & $11.34 \pm 0.02$ & $11.04 \pm 0.02$ & & 215801.06+082633.5 & $10.85 \pm 0.02$ & $10.66 \pm 0.02$ & & $85.5 \pm 7.4$ & $94.4 \pm 8.3$\\
21580207-1047135 & $14.50 \pm 0.03$ & $13.88 \pm 0.03$ & $13.55 \pm 0.04$ & & 215802.18-104713.8 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $138.1 \pm 7.7$ & $-23.4 \pm 7.3$\\
21580211+0409197 & $13.46 \pm 0.02$ & $12.86 \pm 0.03$ & $12.44 \pm 0.03$ & & 215802.17+040915.6 & $12.23 \pm 0.02$ & $11.99 \pm 0.02$ & & $96.8 \pm 8.5$ & $-417.7 \pm 12.8$\\
21580232-2034530 & $15.71 \pm 0.05$ & $15.14 \pm 0.07$ & $14.81 \pm 0.09$ & & 215802.38-203452.5 & $14.63 \pm 0.03$ & $14.35 \pm 0.05$ & & $63.2 \pm 7.9$ & $41.5 \pm 8.6$\\
21580235-4158345 & $14.37 \pm 0.03$ & $13.82 \pm 0.04$ & $13.41 \pm 0.03$ & & 215802.35-415835.4 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $-0.3 \pm 5.2$ & $-90.3 \pm 7.8$\\
21580327-1018483 & $16.09 \pm 0.13$ & $15.20 \pm 0.12$ & $14.51 \pm 0.12$ & & 215803.27-101849.2 & $13.85 \pm 0.03$ & $13.57 \pm 0.04$ & & $-4.2 \pm 9.4$ & $-70.1 \pm 10.5$\\
21580406+8044163 & $15.50 \pm 0.06$ & $14.74 \pm 0.07$ & $14.33 \pm 0.08$ & & 215803.88+804415.8 & $14.10 \pm 0.03$ & $13.92 \pm 0.03$ & & $-42.5 \pm 1.3$ & $-44.3 \pm 14.9$\\
21580406-0821196 & $13.83 \pm 0.03$ & $13.24 \pm 0.03$ & $12.87 \pm 0.03$ & & 215804.11-082119.5 & $12.66 \pm 0.02$ & $12.45 \pm 0.03$ & & $60.7 \pm 7.0$ & $8.4 \pm 7.7$\\
21580423+0142183 & $14.97 \pm 0.05$ & $14.40 \pm 0.05$ & $14.13 \pm 0.06$ & & 215804.26+014218.3 & $13.86 \pm 0.03$ & $13.58 \pm 0.04$ & & $53.9 \pm 9.2$ & $0.3 \pm 8.2$\\
21580425-7821226 & $14.24 \pm 0.02$ & $13.66 \pm 0.03$ & $13.38 \pm 0.05$ & & 215804.39-782122.7 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $44.1 \pm 1.5$ & $-16.6 \pm 10.3$\\
21580457-1550098 & $15.04 \pm 0.04$ & $13.87 \pm 0.03$ & $13.19 \pm 0.04$ & & 215804.60-155010.4 & $12.59 \pm 0.02$ & $12.21 \pm 0.03$ & & $49.0 \pm 7.3$ & $-58.4 \pm 7.6$\\
21580587+0709453 & $13.87 \pm 0.03$ & $13.34 \pm 0.03$ & $13.03 \pm 0.03$ & & 215805.85+070944.1 & $12.84 \pm 0.02$ & $12.65 \pm 0.03$ & & $-23.7 \pm 7.5$ & $-116.2 \pm 8.8$\\
21580710-1721094 & $14.22 \pm 0.02$ & $13.59 \pm 0.03$ & $13.28 \pm 0.03$ & & 215807.15-172109.5 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $64.9 \pm 7.4$ & $-8.9 \pm 8.5$\\
21580721-2703070 & $13.38 \pm 0.03$ & $12.79 \pm 0.03$ & $12.49 \pm 0.03$ & & 215807.22-270307.5 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $8.5 \pm 5.1$ & $-40.8 \pm 6.8$\\
21580904-5713288 & $14.83 \pm 0.04$ & $14.31 \pm 0.04$ & $13.99 \pm 0.05$ & & 215809.01-571329.0 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $-24.3 \pm 3.5$ & $-21.5 \pm 8.0$\\
21581027-0034574 & $12.36 \pm 0.02$ & $11.79 \pm 0.02$ & $11.52 \pm 0.02$ & & 215810.30-003457.6 & $11.36 \pm 0.02$ & $11.16 \pm 0.02$ & & $38.3 \pm 6.8$ & $-17.4 \pm 7.4$\\
21581037-0300477 & $15.55 \pm 0.05$ & $14.94 \pm 0.07$ & $14.66 \pm 0.09$ & & 215810.39-030048.3 & $14.47 \pm 0.03$ & $14.28 \pm 0.05$ & & $25.2 \pm 8.6$ & $-49.4 \pm 9.1$\\
21581075+1817113 & $15.90 \pm 0.09$ & $15.28 \pm 0.11$ & $14.82 \pm 0.10$ & & 215810.75+181710.5 & $14.59 \pm 0.03$ & $14.33 \pm 0.05$ & & $3.8 \pm 11.7$ & $-72.4 \pm 13.7$\\
21581123+1812164 & $13.19 \pm 0.02$ & $12.65 \pm 0.03$ & $12.33 \pm 0.02$ & & 215811.23+181215.0 & $12.16 \pm 0.02$ & $11.96 \pm 0.02$ & & $-5.9 \pm 10.7$ & $-122.2 \pm 12.9$\\
21581190+1115586 & $13.63 \pm 0.02$ & $12.98 \pm 0.03$ & $12.70 \pm 0.03$ & & 215811.91+111557.6 & $12.53 \pm 0.02$ & $12.36 \pm 0.02$ & & $7.6 \pm 7.9$ & $-100.9 \pm 8.5$\\
21581240-2625444 & $14.37 \pm 0.03$ & $13.81 \pm 0.04$ & $13.51 \pm 0.05$ & & 215812.42-262544.7 & $13.34 \pm 0.03$ & $13.14 \pm 0.03$ & & $21.2 \pm 5.7$ & $-27.8 \pm 6.6$\\
21581284-0540584 & $12.06 \pm 0.02$ & $11.48 \pm 0.02$ & $11.22 \pm 0.02$ & & 215812.86-054059.0 & $11.03 \pm 0.02$ & $10.86 \pm 0.02$ & & $18.6 \pm 6.6$ & $-49.0 \pm 9.0$\\
21581392-1507100 & $16.06 \pm 0.08$ & $15.45 \pm 0.11$ & $15.01 \pm 0.12$ & & 215813.91-150708.9 & $14.77 \pm 0.04$ & $14.58 \pm 0.09$ & & $-4.7 \pm 12.3$ & $118.9 \pm 12.6$\\
21581396+0133391 & $14.53 \pm 0.04$ & $13.97 \pm 0.03$ & $13.68 \pm 0.04$ & & 215813.97+013338.6 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $11.0 \pm 8.1$ & $-50.1 \pm 8.2$\\
21581406-0656551 & $14.11 \pm 0.03$ & $13.56 \pm 0.03$ & $13.26 \pm 0.04$ & & 215813.98-065655.6 & $13.09 \pm 0.02$ & $12.87 \pm 0.03$ & & $-105.9 \pm 7.5$ & $-42.3 \pm 6.5$\\
21581437-2104270 & $11.44 \pm 0.02$ & $10.89 \pm 0.02$ & $10.61 \pm 0.02$ & & 215814.55-210427.3 & $10.40 \pm 0.02$ & $10.23 \pm 0.02$ & & $204.3 \pm 7.3$ & $-25.0 \pm 5.9$\\
21581464+8056029 & $15.58 \pm 0.08$ & $15.05 \pm 0.09$ & $14.68 \pm 0.11$ & & 215814.59+805602.0 & $14.16 \pm 0.03$ & $13.98 \pm 0.03$ & & $-12.3 \pm 0.8$ & $-86.1 \pm 16.8$\\
21581550-4553540 & $14.22 \pm 0.02$ & $13.67 \pm 0.03$ & $13.34 \pm 0.03$ & & 215815.52-455354.4 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $25.6 \pm 4.4$ & $-42.2 \pm 7.6$\\
21581711-2049578 & $14.49 \pm 0.03$ & $13.95 \pm 0.03$ & $13.66 \pm 0.04$ & & 215817.14-204958.4 & $13.49 \pm 0.03$ & $13.22 \pm 0.03$ & & $32.5 \pm 6.0$ & $-49.1 \pm 6.6$\\
21581861+1856472 & $15.50 \pm 0.05$ & $14.92 \pm 0.07$ & $14.57 \pm 0.07$ & & 215818.71+185647.7 & $14.41 \pm 0.03$ & $14.23 \pm 0.04$ & & $141.2 \pm 8.2$ & $40.0 \pm 8.8$\\
21582036+2515501 & $15.46 \pm 0.06$ & $14.88 \pm 0.09$ & $14.54 \pm 0.11$ & & 215820.33+251550.4 & $14.32 \pm 0.03$ & $14.14 \pm 0.04$ & & $-39.7 \pm 6.3$ & $25.0 \pm 7.3$\\
21582157+1721219 & $15.85 \pm 0.07$ & $15.23 \pm 0.10$ & $14.83 \pm 0.11$ & & 215821.62+172122.3 & $14.54 \pm 0.03$ & $14.31 \pm 0.05$ & & $57.5 \pm 8.4$ & $32.8 \pm 8.3$\\
21582183-7832074 & $14.39 \pm 0.02$ & $13.86 \pm 0.04$ & $13.54 \pm 0.04$ & & 215821.94-783207.8 & $13.36 \pm 0.02$ & $13.19 \pm 0.03$ & & $33.1 \pm 1.3$ & $-36.4 \pm 10.4$\\
21582327-0510441 & $16.15 \pm 0.09$ & $15.62 \pm 0.17$ & $15.02 \pm 0.14$ & & 215823.16-051044.6 & $14.52 \pm 0.03$ & $14.18 \pm 0.05$ & & $-131.2 \pm 17.9$ & $-45.2 \pm 17.1$\\
21582349-1248575 & $16.09 \pm 0.08$ & $15.44 \pm 0.12$ & $15.04 \pm 0.14$ & & 215823.52-124858.6 & $14.77 \pm 0.03$ & $14.46 \pm 0.06$ & & $43.3 \pm 10.5$ & $-108.9 \pm 12.0$\\
21582570-1242245 & $15.02 \pm 0.03$ & $14.39 \pm 0.04$ & $14.06 \pm 0.06$ & & 215825.72-124224.9 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $34.5 \pm 8.6$ & $-47.8 \pm 9.6$\\
21582730+3346072 & $14.78 \pm 0.03$ & $14.18 \pm 0.04$ & $13.91 \pm 0.05$ & & 215827.27+334607.1 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $-35.7 \pm 5.5$ & $-8.5 \pm 7.8$\\
21582865-0040558 & $15.96 \pm 0.08$ & $15.24 \pm 0.10$ & $14.95 \pm 0.12$ & & 215828.69-004056.2 & $14.77 \pm 0.03$ & $14.60 \pm 0.06$ & & $43.9 \pm 8.9$ & $-28.9 \pm 8.8$\\
21583037-3307568 & $14.28 \pm 0.02$ & $13.71 \pm 0.03$ & $13.40 \pm 0.04$ & & 215830.40-330757.1 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $38.5 \pm 5.3$ & $-24.5 \pm 6.9$\\
21583051+2657217 & $14.96 \pm 0.04$ & $14.42 \pm 0.06$ & $14.09 \pm 0.08$ & & 215830.48+265721.6 & $13.93 \pm 0.03$ & $13.72 \pm 0.03$ & & $-32.6 \pm 5.4$ & $-7.2 \pm 6.3$\\
21583154+1038282 & $15.90 \pm 0.06$ & $15.37 \pm 0.09$ & $15.04 \pm 0.13$ & & 215831.56+103827.7 & $14.80 \pm 0.03$ & $14.56 \pm 0.05$ & & $28.0 \pm 10.1$ & $-48.3 \pm 11.1$\\
21583247+0740349 & $13.45 \pm 0.02$ & $12.86 \pm 0.02$ & $12.54 \pm 0.02$ & & 215832.51+074034.9 & $12.36 \pm 0.02$ & $12.19 \pm 0.02$ & & $66.5 \pm 7.4$ & $0.6 \pm 9.8$\\
21583274-5254197 & $12.15 \pm 0.02$ & $11.56 \pm 0.02$ & $11.29 \pm 0.02$ & & 215832.81-525419.2 & $11.10 \pm 0.02$ & $10.93 \pm 0.02$ & & $60.5 \pm 3.2$ & $42.5 \pm 6.5$\\
21583286+3342157 & $14.76 \pm 0.03$ & $14.05 \pm 0.04$ & $13.75 \pm 0.04$ & & 215832.82+334215.2 & $13.56 \pm 0.03$ & $13.33 \pm 0.03$ & & $-47.5 \pm 5.3$ & $-38.7 \pm 7.6$\\
21583325+1014439 & $14.24 \pm 0.03$ & $13.62 \pm 0.02$ & $13.34 \pm 0.04$ & & 215833.31+101443.8 & $13.10 \pm 0.02$ & $12.93 \pm 0.03$ & & $94.2 \pm 7.7$ & $-13.1 \pm 7.4$\\
21583373+1549287 & $15.91 \pm 0.10$ & $15.30 \pm 0.14$ & $14.92 \pm 0.12$ & & 215833.73+154927.3 & $14.56 \pm 0.03$ & $14.34 \pm 0.05$ & & $4.2 \pm 10.2$ & $-140.9 \pm 12.0$\\
21583468-0713079 & $14.73 \pm 0.04$ & $14.13 \pm 0.04$ & $13.84 \pm 0.05$ & & 215834.70-071308.6 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $28.8 \pm 11.7$ & $-57.2 \pm 6.9$\\
21583474+2311210 & $13.65 \pm 0.03$ & $13.04 \pm 0.03$ & $12.74 \pm 0.02$ & & 215834.77+231120.8 & $12.54 \pm 0.02$ & $12.33 \pm 0.02$ & & $41.8 \pm 6.0$ & $-21.8 \pm 7.6$\\
21583656+0048233 & $14.66 \pm 0.03$ & $14.12 \pm 0.04$ & $13.82 \pm 0.04$ & & 215836.63+004823.3 & $13.63 \pm 0.03$ & $13.46 \pm 0.03$ & & $98.5 \pm 10.9$ & $2.6 \pm 8.1$\\
21583718+2959396 & $15.20 \pm 0.04$ & $14.67 \pm 0.05$ & $14.37 \pm 0.07$ & & 215837.21+295939.5 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $35.8 \pm 5.9$ & $-8.8 \pm 7.2$\\
21583815+0909434 & $14.21 \pm 0.03$ & $13.69 \pm 0.03$ & $13.38 \pm 0.04$ & & 215838.19+090943.2 & $13.19 \pm 0.03$ & $13.01 \pm 0.03$ & & $55.9 \pm 7.7$ & $-19.9 \pm 8.5$\\
21583816-5454318 & $13.40 \pm 0.02$ & $12.84 \pm 0.03$ & $12.52 \pm 0.03$ & & 215838.12-545431.2 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-28.5 \pm 2.9$ & $50.7 \pm 8.4$\\
21583975+1328202 & $14.97 \pm 0.04$ & $14.43 \pm 0.06$ & $14.03 \pm 0.05$ & & 215839.81+132820.8 & $13.78 \pm 0.03$ & $13.61 \pm 0.03$ & & $79.0 \pm 8.9$ & $58.6 \pm 8.3$\\
21584016-4453432 & $14.77 \pm 0.04$ & $14.23 \pm 0.05$ & $13.86 \pm 0.05$ & & 215840.30-445343.4 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $156.7 \pm 6.1$ & $-21.8 \pm 7.8$\\
21584017+2202085 & $15.78 \pm 0.07$ & $15.26 \pm 0.11$ & $14.89 \pm 0.11$ & & 215840.22+220208.0 & $14.63 \pm 0.03$ & $14.42 \pm 0.05$ & & $59.9 \pm 9.0$ & $-49.5 \pm 10.8$\\
21584077+0403102 & $15.64 \pm 0.07$ & $15.05 \pm 0.08$ & $14.67 \pm 0.09$ & & 215840.78+040309.7 & $14.43 \pm 0.03$ & $14.23 \pm 0.05$ & & $28.0 \pm 10.7$ & $-53.5 \pm 10.1$\\
21584221+3043212 & $16.08 \pm 0.08$ & $15.53 \pm 0.11$ & $15.26 \pm 0.15$ & & 215842.15+304321.9 & $15.07 \pm 0.04$ & $14.84 \pm 0.06$ & & $-71.1 \pm 16.7$ & $68.9 \pm 17.9$\\
21584300-4828135 & $14.12 \pm 0.03$ & $13.50 \pm 0.03$ & $13.17 \pm 0.03$ & & 215842.96-482814.4 & $13.01 \pm 0.02$ & $12.84 \pm 0.03$ & & $-34.9 \pm 4.4$ & $-77.0 \pm 7.8$\\
21584493-7511243 & $16.08 \pm 0.10$ & $15.40 \pm 0.11$ & $15.08 \pm 0.16$ & & 215845.04-751125.0 & $14.82 \pm 0.03$ & $14.59 \pm 0.05$ & & $41.1 \pm 2.2$ & $-67.8 \pm 14.0$\\
21584596-0522209 & $14.02 \pm 0.03$ & $13.38 \pm 0.03$ & $13.09 \pm 0.03$ & & 215846.02-052220.8 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $79.5 \pm 7.2$ & $7.0 \pm 7.0$\\
21584706-5539545 & $12.89 \pm 0.02$ & $12.29 \pm 0.03$ & $12.00 \pm 0.03$ & & 215847.12-553954.8 & $11.81 \pm 0.02$ & $11.62 \pm 0.02$ & & $42.8 \pm 3.1$ & $-22.5 \pm 8.3$\\
21584914-3226253 & $10.65 \pm 0.02$ & $10.09 \pm 0.02$ & $9.76 \pm 0.02$ & & 215848.79-322629.3 & $9.57 \pm 0.02$ & $9.37 \pm 0.02$ & & $-397.2 \pm 10.4$ & $-362.1 \pm 11.0$\\
21585056-4912240 & $15.23 \pm 0.06$ & $14.68 \pm 0.06$ & $14.39 \pm 0.07$ & & 215850.61-491224.6 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $43.6 \pm 4.5$ & $-61.8 \pm 7.8$\\
21585103+0535598 & $14.64 \pm 0.04$ & $14.06 \pm 0.04$ & $13.70 \pm 0.04$ & & 215851.09+053558.9 & $13.50 \pm 0.03$ & $13.29 \pm 0.03$ & & $84.8 \pm 8.2$ & $-89.9 \pm 8.3$\\
21585155+0136242 & $16.38 \pm 0.13$ & $15.71 \pm 0.15$ & $15.10 \pm 0.16$ & & 215851.51+013620.7 & $14.91 \pm 0.04$ & $14.63 \pm 0.06$ & & $-65.7 \pm 18.7$ & $-349.0 \pm 22.2$\\
21585169+0628278 & $16.71 \pm 0.15$ & $15.86 \pm 0.18$ & $15.26 \pm 0.15$ & & 215851.14+062824.7 & $14.85 \pm 0.03$ & $14.62 \pm 0.06$ & & $-822.6 \pm 29.2$ & $-314.1 \pm 24.8$\\
21585246-0143336 & $15.37 \pm 0.05$ & $14.79 \pm 0.08$ & $14.50 \pm 0.08$ & & 215852.53-014334.4 & $14.16 \pm 0.03$ & $13.99 \pm 0.04$ & & $84.2 \pm 7.5$ & $-70.9 \pm 7.4$\\
21585260-0420184 & $11.98 \pm 0.02$ & $11.45 \pm 0.02$ & $11.11 \pm 0.02$ & & 215852.61-042021.3 & $10.94 \pm 0.02$ & $10.72 \pm 0.02$ & & $9.8 \pm 6.0$ & $-247.2 \pm 7.8$\\
21585317-5756034 & $9.85 \pm 0.02$ & $9.27 \pm 0.02$ & $9.00 \pm 0.02$ & & 215854.39-575604.3 & $8.84 \pm 0.02$ & $8.65 \pm 0.02$ & & $912.9 \pm 21.6$ & $-81.7 \pm 7.5$\\
21585385+1331358 & $13.47 \pm 0.02$ & $12.92 \pm 0.03$ & $12.64 \pm 0.03$ & & 215853.80+133135.3 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $-83.7 \pm 8.2$ & $-46.5 \pm 7.5$\\
21585429-3003226 & $15.35 \pm 0.04$ & $14.63 \pm 0.04$ & $14.32 \pm 0.07$ & & 215854.36-300322.5 & $14.01 \pm 0.03$ & $13.83 \pm 0.04$ & & $87.5 \pm 7.9$ & $8.8 \pm 8.2$\\
21585466-5125173 & $14.06 \pm 0.02$ & $13.48 \pm 0.03$ & $13.12 \pm 0.03$ & & 215854.73-512517.6 & $12.92 \pm 0.03$ & $12.72 \pm 0.03$ & & $63.7 \pm 3.7$ & $-23.9 \pm 6.8$\\
21585480+1508020 & $14.43 \pm 0.03$ & $13.88 \pm 0.05$ & $13.56 \pm 0.03$ & & 215854.77+150801.6 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $-49.1 \pm 7.5$ & $-40.0 \pm 8.7$\\
21585492+0327366 & $15.95 \pm 0.09$ & $15.24 \pm 0.10$ & $14.88 \pm 0.13$ & & 215854.90+032735.9 & $14.55 \pm 0.03$ & $14.32 \pm 0.05$ & & $-29.4 \pm 12.3$ & $-72.8 \pm 11.7$\\
21585495-6200085 & $13.99 \pm 0.02$ & $13.47 \pm 0.03$ & $13.17 \pm 0.04$ & & 215855.06-620009.3 & $13.01 \pm 0.02$ & $12.84 \pm 0.03$ & & $73.1 \pm 2.9$ & $-76.3 \pm 9.5$\\
21585506+2042552 & $15.23 \pm 0.05$ & $14.68 \pm 0.06$ & $14.34 \pm 0.06$ & & 215855.12+204255.3 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $84.3 \pm 8.1$ & $14.9 \pm 8.6$\\
21585594-4222095 & $13.93 \pm 0.03$ & $13.31 \pm 0.04$ & $12.99 \pm 0.04$ & & 215855.98-422209.8 & $12.81 \pm 0.02$ & $12.60 \pm 0.03$ & & $44.6 \pm 5.2$ & $-30.5 \pm 7.4$\\
21585656-5901230 & $14.35 \pm 0.03$ & $13.78 \pm 0.04$ & $13.45 \pm 0.04$ & & 215856.43-590122.7 & $13.24 \pm 0.02$ & $13.05 \pm 0.03$ & & $-100.2 \pm 3.6$ & $32.1 \pm 8.6$\\
21585872-1451579 & $16.11 \pm 0.11$ & $15.52 \pm 0.13$ & $15.10 \pm 0.15$ & & 215858.76-145157.8 & $14.48 \pm 0.03$ & $14.16 \pm 0.06$ & & $65.6 \pm 13.2$ & $6.1 \pm 12.4$\\
21585877-5720403 & $14.18 \pm 0.03$ & $13.66 \pm 0.03$ & $13.36 \pm 0.04$ & & 215858.66-572043.0 & $13.17 \pm 0.02$ & $12.89 \pm 0.03$ & & $-81.7 \pm 3.5$ & $-255.3 \pm 9.8$\\
21585899+2232208 & $16.37 \pm 0.13$ & $15.56 \pm 0.15$ & $15.27 \pm 0.16$ & & 215859.12+223219.6 & $14.70 \pm 0.03$ & $14.49 \pm 0.05$ & & $184.4 \pm 18.5$ & $-121.2 \pm 20.0$\\
21585902+2145048 & $16.30 \pm 0.12$ & $15.64 \pm 0.15$ & $15.37 \pm 0.15$ & & 215858.92+214504.3 & $15.00 \pm 0.04$ & $14.81 \pm 0.06$ & & $-149.0 \pm 17.3$ & $-47.0 \pm 20.1$\\
21590188-3739215 & $14.11 \pm 0.02$ & $13.56 \pm 0.03$ & $13.27 \pm 0.04$ & & 215901.92-373921.7 & $13.10 \pm 0.03$ & $12.91 \pm 0.03$ & & $42.8 \pm 4.9$ & $-19.5 \pm 6.9$\\
21590196+0444580 & $13.19 \pm 0.03$ & $12.61 \pm 0.03$ & $12.30 \pm 0.03$ & & 215902.03+044458.1 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $103.4 \pm 8.3$ & $15.8 \pm 7.0$\\
21590243-1312065 & $14.02 \pm 0.03$ & $13.47 \pm 0.02$ & $13.17 \pm 0.03$ & & 215902.49-131206.6 & $12.99 \pm 0.03$ & $12.79 \pm 0.03$ & & $87.5 \pm 9.4$ & $-6.6 \pm 8.6$\\
21590254+2046252 & $14.12 \pm 0.03$ & $13.55 \pm 0.04$ & $13.21 \pm 0.03$ & & 215902.55+204624.7 & $13.04 \pm 0.02$ & $12.88 \pm 0.03$ & & $20.4 \pm 6.9$ & $-54.8 \pm 7.7$\\
21590498-3257233 & $12.16 \pm 0.02$ & $11.60 \pm 0.02$ & $11.33 \pm 0.02$ & & 215905.01-325724.2 & $11.10 \pm 0.02$ & $10.90 \pm 0.02$ & & $41.2 \pm 5.5$ & $-81.6 \pm 6.6$\\
21590602+1958481 & $15.91 \pm 0.09$ & $15.39 \pm 0.12$ & $14.98 \pm 0.11$ & & 215906.04+195847.4 & $14.63 \pm 0.03$ & $14.40 \pm 0.05$ & & $32.0 \pm 9.6$ & $-67.7 \pm 11.5$\\
21590679-3329390 & $15.10 \pm 0.04$ & $14.58 \pm 0.04$ & $14.18 \pm 0.06$ & & 215906.68-332939.6 & $13.96 \pm 0.03$ & $13.74 \pm 0.04$ & & $-116.2 \pm 6.3$ & $-56.4 \pm 7.5$\\
21590691-5508485 & $14.26 \pm 0.04$ & $13.73 \pm 0.05$ & $13.39 \pm 0.05$ & & 215906.92-550848.9 & $13.15 \pm 0.02$ & $12.96 \pm 0.03$ & & $5.3 \pm 3.1$ & $-45.2 \pm 8.6$\\
21590710+0205128 & $15.74 \pm 0.07$ & $15.15 \pm 0.11$ & $14.49 \pm 0.09$ & & 215907.15+020513.2 & $14.33 \pm 0.03$ & $14.14 \pm 0.04$ & & $76.2 \pm 10.1$ & $30.6 \pm 9.2$\\
21590715-3059582 & $16.53 \pm 0.12$ & $15.91 \pm 0.15$ & $15.22 \pm 0.15$ & & 215907.22-305958.8 & $15.05 \pm 0.04$ & $14.74 \pm 0.07$ & & $74.3 \pm 12.8$ & $-59.3 \pm 18.2$\\
21590777+0223469 & $14.72 \pm 0.04$ & $14.21 \pm 0.04$ & $13.81 \pm 0.05$ & & 215907.75+022346.1 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $-33.9 \pm 8.6$ & $-73.9 \pm 7.9$\\
21590832-2233078 & $13.95 \pm 0.03$ & $13.35 \pm 0.02$ & $13.02 \pm 0.02$ & & 215908.37-223307.9 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $75.3 \pm 6.8$ & $-10.7 \pm 7.4$\\
21590859-0811329 & $15.80 \pm 0.08$ & $15.24 \pm 0.11$ & $14.88 \pm 0.14$ & & 215908.60-081133.5 & $14.68 \pm 0.03$ & $14.47 \pm 0.06$ & & $6.2 \pm 20.9$ & $-46.3 \pm 8.9$\\
21590981-3011463 & $12.99 \pm 0.02$ & $12.48 \pm 0.02$ & $12.17 \pm 0.02$ & & 215909.85-301147.1 & $11.98 \pm 0.02$ & $11.77 \pm 0.02$ & & $42.6 \pm 6.4$ & $-75.4 \pm 8.3$\\
21591060-1536156 & $16.52 \pm 0.12$ & $15.78 \pm 0.14$ & $15.47 \pm 0.19$ & & 215910.54-153606.3 & $15.24 \pm 0.05$ & $14.83 \pm 0.10$ & & $-86.1 \pm 25.3$ & $949.5 \pm 35.7$\\
21591143+2441202 & $12.85 \pm 0.02$ & $12.28 \pm 0.02$ & $12.00 \pm 0.02$ & & 215911.52+244121.2 & $11.79 \pm 0.02$ & $11.59 \pm 0.02$ & & $105.0 \pm 5.2$ & $78.8 \pm 9.2$\\
21591174+0047164 & $11.98 \pm 0.02$ & $11.40 \pm 0.03$ & $11.11 \pm 0.02$ & & 215911.80+004716.3 & $10.91 \pm 0.02$ & $10.73 \pm 0.02$ & & $77.0 \pm 10.7$ & $-17.6 \pm 12.3$\\
21591412+2547455 & $13.69 \pm 0.02$ & $13.16 \pm 0.03$ & $12.86 \pm 0.03$ & & 215914.16+254745.8 & $12.66 \pm 0.02$ & $12.46 \pm 0.03$ & & $39.4 \pm 5.0$ & $22.4 \pm 5.7$\\
21591413+1003100 & $13.36 \pm 0.03$ & $12.78 \pm 0.03$ & $12.48 \pm 0.03$ & & 215914.18+100310.2 & $12.25 \pm 0.02$ & $12.05 \pm 0.02$ & & $79.7 \pm 7.4$ & $15.6 \pm 7.2$\\
21591662-6115457 & $14.06 \pm 0.03$ & $13.45 \pm 0.03$ & $13.15 \pm 0.04$ & & 215916.82-611545.9 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $137.4 \pm 4.1$ & $-27.8 \pm 9.4$\\
21591683+3530563 & $15.72 \pm 0.05$ & $15.08 \pm 0.07$ & $14.71 \pm 0.10$ & & 215916.90+353056.1 & $14.28 \pm 0.03$ & $14.00 \pm 0.04$ & & $83.6 \pm 6.4$ & $-18.2 \pm 10.4$\\
21591692+1748118 & $16.01 \pm 0.10$ & $15.38 \pm 0.13$ & $15.06 \pm 0.12$ & & 215916.89+174811.5 & $14.78 \pm 0.03$ & $14.59 \pm 0.05$ & & $-44.7 \pm 9.8$ & $-32.5 \pm 11.9$\\
21591775-3543576 & $14.34 \pm 0.02$ & $13.72 \pm 0.04$ & $13.36 \pm 0.03$ & & 215917.80-354358.3 & $13.19 \pm 0.02$ & $12.96 \pm 0.03$ & & $47.8 \pm 5.1$ & $-64.6 \pm 7.7$\\
21591913-3807553 & $15.16 \pm 0.04$ & $14.48 \pm 0.03$ & $14.15 \pm 0.06$ & & 215919.17-380755.0 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $47.7 \pm 5.4$ & $22.9 \pm 7.4$\\
21591920+1510201 & $14.83 \pm 0.04$ & $14.31 \pm 0.06$ & $13.97 \pm 0.05$ & & 215919.23+151019.9 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $36.5 \pm 8.5$ & $-22.6 \pm 8.2$\\
21591938-4826325 & $15.50 \pm 0.05$ & $14.84 \pm 0.05$ & $14.52 \pm 0.09$ & & 215919.47-482632.7 & $14.25 \pm 0.03$ & $14.04 \pm 0.04$ & & $81.4 \pm 5.3$ & $-17.3 \pm 9.2$\\
21592192-7701549 & $15.06 \pm 0.04$ & $14.53 \pm 0.05$ & $14.19 \pm 0.08$ & & 215922.06-770155.6 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $44.9 \pm 1.6$ & $-60.4 \pm 9.2$\\
21592201-0633460 & $13.94 \pm 0.03$ & $13.42 \pm 0.03$ & $13.14 \pm 0.04$ & & 215922.05-063346.1 & $12.96 \pm 0.02$ & $12.74 \pm 0.03$ & & $46.6 \pm 6.4$ & $-7.4 \pm 7.0$\\
21592255+2522127 & $14.77 \pm 0.04$ & $14.22 \pm 0.05$ & $13.90 \pm 0.06$ & & 215922.51+252212.3 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $-38.7 \pm 5.3$ & $-34.7 \pm 6.7$\\
21592329+2754245 & $14.93 \pm 0.04$ & $14.40 \pm 0.06$ & $14.10 \pm 0.07$ & & 215923.33+275425.1 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $34.8 \pm 5.8$ & $43.2 \pm 6.3$\\
21592375-0256550 & $13.68 \pm 0.03$ & $13.09 \pm 0.04$ & $12.79 \pm 0.03$ & & 215923.81-025655.8 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $72.9 \pm 6.4$ & $-66.1 \pm 7.0$\\
21592395+2349399 & $15.10 \pm 0.05$ & $14.58 \pm 0.06$ & $14.27 \pm 0.07$ & & 215923.92+234939.6 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $-46.1 \pm 7.7$ & $-29.8 \pm 8.7$\\
21592583+0249055 & $15.96 \pm 0.09$ & $15.38 \pm 0.13$ & $14.96 \pm 0.13$ & & 215925.86+024905.1 & $14.81 \pm 0.03$ & $14.61 \pm 0.06$ & & $43.2 \pm 11.6$ & $-44.0 \pm 11.0$\\
21592632-0509373 & $14.90 \pm 0.03$ & $14.39 \pm 0.05$ & $14.08 \pm 0.06$ & & 215926.33-050937.9 & $13.88 \pm 0.03$ & $13.66 \pm 0.04$ & & $20.6 \pm 6.9$ & $-52.5 \pm 7.1$\\
21592673-3028361 & $15.20 \pm 0.04$ & $14.62 \pm 0.05$ & $14.26 \pm 0.07$ & & 215926.70-302836.0 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $-39.1 \pm 7.2$ & $2.7 \pm 8.3$\\
21592711-1527015 & $14.08 \pm 0.03$ & $13.50 \pm 0.03$ & $13.17 \pm 0.04$ & & 215927.16-152701.7 & $13.00 \pm 0.02$ & $12.71 \pm 0.03$ & & $82.9 \pm 8.6$ & $-20.3 \pm 8.8$\\
21592723+0057291 & $12.70 \pm 0.02$ & $12.09 \pm 0.02$ & $11.79 \pm 0.03$ & & 215927.34+005727.7 & $11.61 \pm 0.02$ & $11.43 \pm 0.02$ & & $162.4 \pm 10.4$ & $-135.9 \pm 12.7$\\
21592819-1439041 & $14.27 \pm 0.03$ & $13.69 \pm 0.04$ & $13.36 \pm 0.04$ & & 215928.19-143904.5 & $13.10 \pm 0.03$ & $12.92 \pm 0.03$ & & $8.6 \pm 9.9$ & $-41.0 \pm 8.0$\\
21592819-3002221 & $15.27 \pm 0.04$ & $14.67 \pm 0.05$ & $14.39 \pm 0.07$ & & 215928.22-300222.4 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $37.2 \pm 8.3$ & $-26.4 \pm 9.8$\\
21592880-3954049 & $15.06 \pm 0.05$ & $14.43 \pm 0.05$ & $14.09 \pm 0.07$ & & 215928.90-395406.0 & $13.88 \pm 0.03$ & $13.65 \pm 0.03$ & & $99.7 \pm 5.7$ & $-94.8 \pm 7.5$\\
21592907-6120156 & $15.34 \pm 0.07$ & $14.82 \pm 0.09$ & $14.45 \pm 0.09$ & & 215929.13-612015.7 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $39.1 \pm 3.2$ & $-16.6 \pm 10.9$\\
21592974+0651112 & $14.69 \pm 0.03$ & $14.09 \pm 0.04$ & $13.79 \pm 0.06$ & & 215929.73+065110.8 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $-18.0 \pm 7.7$ & $-38.6 \pm 7.9$\\
21593026-0152349 & $14.76 \pm 0.04$ & $14.07 \pm 0.05$ & $13.72 \pm 0.04$ & & 215930.24-015234.3 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $-23.1 \pm 6.6$ & $48.2 \pm 9.4$\\
21593354-8257384 & $16.38 \pm 0.11$ & $15.63 \pm 0.15$ & $15.21 \pm 0.15$ & & 215933.77-825738.4 & $15.00 \pm 0.03$ & $14.71 \pm 0.05$ & & $44.9 \pm 1.5$ & $9.1 \pm 20.7$\\
21593468+1920501 & $13.47 \pm 0.02$ & $12.84 \pm 0.03$ & $12.56 \pm 0.02$ & & 215934.67+192049.7 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $-3.7 \pm 7.6$ & $-43.9 \pm 7.4$\\
21593468+7412436 & $14.83 \pm 0.03$ & $14.32 \pm 0.06$ & $14.05 \pm 0.06$ & & 215934.80+741243.5 & $13.84 \pm 0.03$ & $13.67 \pm 0.03$ & & $45.7 \pm 2.5$ & $-5.2 \pm 8.0$\\
21593476+1316225 & $16.16 \pm 0.11$ & $15.50 \pm 0.14$ & $15.07 \pm 0.12$ & & 215934.83+131622.8 & $14.68 \pm 0.03$ & $14.39 \pm 0.05$ & & $106.4 \pm 13.1$ & $34.8 \pm 13.5$\\
21593491+0455090 & $14.61 \pm 0.04$ & $14.04 \pm 0.05$ & $13.76 \pm 0.04$ & & 215934.91+045508.4 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $-3.1 \pm 8.6$ & $-63.2 \pm 9.6$\\
21593681+0920126 & $14.01 \pm 0.03$ & $13.39 \pm 0.02$ & $13.10 \pm 0.03$ & & 215936.84+092012.5 & $12.89 \pm 0.02$ & $12.69 \pm 0.02$ & & $45.8 \pm 8.2$ & $-6.1 \pm 7.4$\\
21593913-1559386 & $13.60 \pm 0.03$ & $13.05 \pm 0.03$ & $12.73 \pm 0.03$ & & 215939.18-155939.4 & $12.53 \pm 0.02$ & $12.31 \pm 0.03$ & & $88.1 \pm 8.2$ & $-80.4 \pm 10.4$\\
21593962+2759146 & $13.72 \pm 0.02$ & $13.12 \pm 0.04$ & $12.77 \pm 0.03$ & & 215939.75+275914.0 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $158.0 \pm 6.7$ & $-60.3 \pm 6.9$\\
21593965+2339319 & $15.71 \pm 0.07$ & $14.98 \pm 0.08$ & $14.56 \pm 0.08$ & & 215939.64+233930.6 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $-22.5 \pm 8.1$ & $-124.3 \pm 9.1$\\
21594031-3636404 & $14.82 \pm 0.04$ & $14.20 \pm 0.04$ & $13.93 \pm 0.05$ & & 215940.37-363640.2 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $69.3 \pm 5.4$ & $21.6 \pm 7.1$\\
21594070-5120312 & $14.05 \pm 0.03$ & $13.50 \pm 0.03$ & $13.11 \pm 0.03$ & & 215940.81-512032.6 & $12.95 \pm 0.02$ & $12.72 \pm 0.03$ & & $88.4 \pm 3.9$ & $-125.4 \pm 8.1$\\
21594071+0638398 & $15.77 \pm 0.07$ & $15.24 \pm 0.07$ & $14.89 \pm 0.14$ & & 215940.84+063839.6 & $14.61 \pm 0.03$ & $14.44 \pm 0.05$ & & $190.1 \pm 11.7$ & $-27.5 \pm 10.2$\\
21594177+0700354 & $15.09 \pm 0.04$ & $14.57 \pm 0.04$ & $14.30 \pm 0.08$ & & 215941.80+070034.9 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $32.8 \pm 8.5$ & $-41.6 \pm 8.5$\\
21594186+1439232 & $13.52 \pm 0.02$ & $13.00 \pm 0.03$ & $12.69 \pm 0.02$ & & 215941.91+143923.6 & $12.48 \pm 0.02$ & $12.26 \pm 0.02$ & & $71.4 \pm 7.3$ & $41.8 \pm 8.3$\\
21594374+2923509 & $14.23 \pm 0.04$ & $13.61 \pm 0.04$ & $13.30 \pm 0.04$ & & 215943.78+292351.3 & $12.91 \pm 0.02$ & $12.72 \pm 0.02$ & & $53.7 \pm 5.7$ & $39.4 \pm 7.6$\\
21594379+3207036 & $14.72 \pm 0.03$ & $14.14 \pm 0.04$ & $13.87 \pm 0.05$ & & 215943.86+320703.6 & $13.61 \pm 0.02$ & $13.44 \pm 0.03$ & & $78.6 \pm 5.6$ & $1.2 \pm 7.6$\\
21594483-8731198 & $15.13 \pm 0.05$ & $14.46 \pm 0.06$ & $14.11 \pm 0.06$ & & 215945.71-873120.6 & $13.96 \pm 0.03$ & $13.78 \pm 0.03$ & & $58.9 \pm 1.6$ & $-76.1 \pm 12.7$\\
21594538+2344540 & $14.56 \pm 0.03$ & $13.95 \pm 0.04$ & $13.58 \pm 0.03$ & & 215945.35+234453.2 & $13.39 \pm 0.03$ & $13.19 \pm 0.03$ & & $-44.3 \pm 7.0$ & $-70.1 \pm 8.0$\\
21594593-2433019 & $15.28 \pm 0.04$ & $14.74 \pm 0.06$ & $14.40 \pm 0.07$ & & 215945.93-243302.3 & $14.24 \pm 0.03$ & $13.96 \pm 0.04$ & & $8.8 \pm 8.1$ & $-42.4 \pm 8.6$\\
21594615-5843058 & $16.04 \pm 0.08$ & $15.36 \pm 0.10$ & $14.99 \pm 0.13$ & & 215946.07-584306.0 & $14.71 \pm 0.03$ & $14.47 \pm 0.05$ & & $-63.1 \pm 4.8$ & $-19.7 \pm 13.1$\\
21594663-0418191 & $14.90 \pm 0.04$ & $14.23 \pm 0.04$ & $13.95 \pm 0.06$ & & 215946.69-041819.2 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $82.0 \pm 7.0$ & $-9.0 \pm 7.4$\\
21594820-1818536 & $13.78 \pm 0.03$ & $13.19 \pm 0.02$ & $12.91 \pm 0.03$ & & 215948.16-181854.2 & $12.72 \pm 0.02$ & $12.54 \pm 0.02$ & & $-51.3 \pm 7.7$ & $-66.4 \pm 9.2$\\
21594909-7438160 & $16.13 \pm 0.10$ & $15.59 \pm 0.14$ & $15.22 \pm 0.17$ & & 215948.80-743816.1 & $14.90 \pm 0.03$ & $14.68 \pm 0.05$ & & $-109.4 \pm 3.4$ & $-16.0 \pm 21.7$\\
21594935-6321282 & $13.55 \pm 0.02$ & $13.02 \pm 0.03$ & $12.75 \pm 0.03$ & & 215949.44-632128.8 & $12.59 \pm 0.02$ & $12.39 \pm 0.02$ & & $59.0 \pm 2.6$ & $-51.4 \pm 6.8$\\
21594949+0925541 & $14.51 \pm 0.03$ & $13.86 \pm 0.03$ & $13.56 \pm 0.04$ & & 215949.44+092553.0 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $-72.3 \pm 8.7$ & $-112.8 \pm 8.3$\\
21595032-0944273 & $14.57 \pm 0.03$ & $14.05 \pm 0.05$ & $13.77 \pm 0.05$ & & 215950.24-094429.0 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $-106.2 \pm 7.0$ & $-143.8 \pm 8.0$\\
21595219+0141125 & $14.84 \pm 0.05$ & $14.17 \pm 0.06$ & $13.90 \pm 0.06$ & & 215952.17+014112.1 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $-27.9 \pm 8.9$ & $-40.8 \pm 8.1$\\
21595250-4107072 & $13.05 \pm 0.02$ & $12.50 \pm 0.03$ & $12.21 \pm 0.02$ & & 215952.53-410707.3 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $34.6 \pm 4.3$ & $-3.1 \pm 6.5$\\
21595330-0411068 & $16.01 \pm 0.08$ & $15.42 \pm 0.16$ & $15.10 \pm 0.14$ & & 215953.30-041108.9 & $14.48 \pm 0.03$ & $14.09 \pm 0.04$ & & $5.7 \pm 9.4$ & $-177.3 \pm 10.8$\\
21595422-1517109 & $15.71 \pm 0.07$ & $15.13 \pm 0.09$ & $14.77 \pm 0.10$ & & 215954.16-151710.7 & $14.56 \pm 0.03$ & $14.37 \pm 0.06$ & & $-77.3 \pm 10.6$ & $17.8 \pm 11.6$\\
21595539+0301471 & $12.82 \pm 0.02$ & $12.22 \pm 0.03$ & $11.93 \pm 0.03$ & & 215955.43+030147.0 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $54.9 \pm 7.5$ & $-8.1 \pm 7.2$\\
21595667+1501213 & $14.47 \pm 0.03$ & $13.97 \pm 0.04$ & $13.61 \pm 0.04$ & & 215956.74+150121.8 & $13.43 \pm 0.03$ & $13.26 \pm 0.03$ & & $94.0 \pm 7.9$ & $53.4 \pm 8.0$\\
21595862-0755454 & $14.43 \pm 0.03$ & $13.86 \pm 0.03$ & $13.58 \pm 0.04$ & & 215958.54-075546.9 & $13.40 \pm 0.03$ & $13.19 \pm 0.03$ & & $-103.0 \pm 7.6$ & $-128.3 \pm 8.4$\\
21595869-8449083 & $15.57 \pm 0.06$ & $14.89 \pm 0.07$ & $14.62 \pm 0.09$ & & 215959.08-844908.8 & $14.43 \pm 0.03$ & $14.19 \pm 0.04$ & & $54.9 \pm 1.5$ & $-50.3 \pm 14.8$\\
21595925-4907333 & $15.80 \pm 0.07$ & $15.22 \pm 0.07$ & $14.74 \pm 0.10$ & & 215959.24-490732.8 & $14.58 \pm 0.03$ & $14.34 \pm 0.05$ & & $-8.9 \pm 4.9$ & $43.6 \pm 8.9$\\
21595940-2631500 & $15.70 \pm 0.05$ & $15.10 \pm 0.08$ & $14.82 \pm 0.11$ & & 215959.43-263150.0 & $14.59 \pm 0.03$ & $14.41 \pm 0.05$ & & $51.3 \pm 8.6$ & $0.3 \pm 10.0$\\
22000026-0012378 & $15.27 \pm 0.04$ & $14.67 \pm 0.07$ & $14.38 \pm 0.07$ & & 220000.26-001237.1 & $13.98 \pm 0.03$ & $13.81 \pm 0.04$ & & $-3.2 \pm 9.0$ & $57.6 \pm 7.1$\\
22000079+1659151 & $14.89 \pm 0.03$ & $14.33 \pm 0.05$ & $13.99 \pm 0.05$ & & 220000.77+165914.3 & $13.76 \pm 0.03$ & $13.54 \pm 0.03$ & & $-17.6 \pm 6.8$ & $-75.8 \pm 7.5$\\
22000178-0543099 & $13.41 \pm 0.03$ & $12.81 \pm 0.03$ & $12.53 \pm 0.03$ & & 220001.83-054309.9 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $57.0 \pm 6.9$ & $6.3 \pm 7.6$\\
22000198-0235049 & $15.44 \pm 0.05$ & $14.90 \pm 0.07$ & $14.63 \pm 0.09$ & & 220002.03-023504.4 & $14.42 \pm 0.03$ & $14.16 \pm 0.05$ & & $57.9 \pm 8.8$ & $45.5 \pm 8.8$\\
22000200-1154423 & $15.70 \pm 0.08$ & $14.94 \pm 0.09$ & $14.67 \pm 0.11$ & & 220002.05-115442.7 & $14.43 \pm 0.03$ & $14.26 \pm 0.05$ & & $63.6 \pm 7.6$ & $-32.3 \pm 10.3$\\
22000201-3038327 & $13.44 \pm 0.02$ & $12.66 \pm 0.03$ & $12.20 \pm 0.03$ & & 220002.23-303833.4 & $11.80 \pm 0.02$ & $11.56 \pm 0.02$ & & $249.3 \pm 7.7$ & $-67.2 \pm 7.4$\\
22000209+2051007 & $14.98 \pm 0.04$ & $14.34 \pm 0.05$ & $13.95 \pm 0.05$ & & 220002.06+205100.4 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $-40.0 \pm 6.8$ & $-24.1 \pm 8.1$\\
22000375+2853487 & $15.86 \pm 0.09$ & $15.32 \pm 0.11$ & $15.02 \pm 0.13$ & & 220003.72+285349.0 & $14.77 \pm 0.03$ & $14.60 \pm 0.05$ & & $-37.6 \pm 8.1$ & $25.0 \pm 10.0$\\
22000408-4613371 & $13.74 \pm 0.03$ & $13.21 \pm 0.03$ & $12.89 \pm 0.04$ & & 220004.09-461337.8 & $12.68 \pm 0.02$ & $12.47 \pm 0.03$ & & $9.4 \pm 3.6$ & $-54.7 \pm 6.3$\\
22000544+2007006 & $15.72 \pm 0.08$ & $15.13 \pm 0.10$ & $14.86 \pm 0.11$ & & 220005.41+200700.7 & $14.64 \pm 0.03$ & $14.42 \pm 0.05$ & & $-46.2 \pm 9.1$ & $10.5 \pm 10.0$\\
22000562+1914304 & $14.18 \pm 0.03$ & $13.59 \pm 0.04$ & $13.29 \pm 0.03$ & & 220005.65+191430.4 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $35.0 \pm 6.5$ & $-0.7 \pm 7.7$\\
22000813-1625453 & $13.38 \pm 0.02$ & $12.84 \pm 0.02$ & $12.56 \pm 0.02$ & & 220008.15-162545.8 & $12.36 \pm 0.02$ & $12.15 \pm 0.03$ & & $17.6 \pm 7.2$ & $-51.0 \pm 8.5$\\
22000823+3519348 & $14.72 \pm 0.03$ & $14.20 \pm 0.04$ & $13.90 \pm 0.05$ & & 220008.25+351934.5 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $21.6 \pm 5.1$ & $-28.4 \pm 7.0$\\
22000867+2332400 & $14.44 \pm 0.03$ & $13.90 \pm 0.05$ & $13.57 \pm 0.04$ & & 220008.70+233239.8 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $40.0 \pm 7.2$ & $-16.6 \pm 8.1$\\
22001092+0857472 & $15.39 \pm 0.05$ & $14.72 \pm 0.07$ & $14.35 \pm 0.07$ & & 220010.87+085745.9 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $-69.3 \pm 9.3$ & $-134.3 \pm 9.2$\\
22001424+2252323 & $16.23 \pm 0.12$ & $15.58 \pm 0.14$ & $15.30 \pm 0.19$ & & 220014.24+225230.9 & $14.94 \pm 0.03$ & $14.68 \pm 0.05$ & & $1.6 \pm 22.6$ & $-131.4 \pm 22.2$\\
22001482+1455459 & $15.09 \pm 0.04$ & $14.57 \pm 0.06$ & $14.27 \pm 0.06$ & & 220014.80+145545.4 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $-27.7 \pm 8.0$ & $-46.0 \pm 8.4$\\
22001594-4904386 & $14.28 \pm 0.03$ & $13.57 \pm 0.03$ & $13.27 \pm 0.04$ & & 220015.88-490439.2 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $-52.9 \pm 3.9$ & $-51.5 \pm 7.0$\\
22001647-1929372 & $13.09 \pm 0.02$ & $12.50 \pm 0.03$ & $12.21 \pm 0.03$ & & 220016.50-192937.5 & $12.04 \pm 0.02$ & $11.86 \pm 0.02$ & & $29.8 \pm 5.5$ & $-23.3 \pm 6.0$\\
22001652-5556167 & $14.68 \pm 0.04$ & $14.09 \pm 0.04$ & $13.80 \pm 0.05$ & & 220016.56-555616.5 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $28.7 \pm 3.4$ & $19.0 \pm 7.6$\\
22001692-2756299 & $13.73 \pm 0.03$ & $13.08 \pm 0.03$ & $12.70 \pm 0.03$ & & 220017.04-275630.1 & $12.44 \pm 0.02$ & $12.26 \pm 0.03$ & & $152.1 \pm 7.1$ & $-19.5 \pm 7.3$\\
22001772+0334505 & $16.32 \pm 0.10$ & $15.30 \pm 0.11$ & $14.99 \pm 0.12$ & & 220017.69+033449.6 & $14.81 \pm 0.03$ & $14.61 \pm 0.06$ & & $-45.9 \pm 12.0$ & $-88.1 \pm 13.1$\\
22001859-5644534 & $13.98 \pm 0.03$ & $13.45 \pm 0.03$ & $13.17 \pm 0.02$ & & 220018.66-564453.4 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $58.0 \pm 3.4$ & $0.8 \pm 7.4$\\
22001955-1528371 & $14.12 \pm 0.02$ & $13.57 \pm 0.03$ & $13.29 \pm 0.03$ & & 220019.58-152837.1 & $13.08 \pm 0.03$ & $12.85 \pm 0.03$ & & $50.3 \pm 8.4$ & $4.2 \pm 8.8$\\
22002019-3837210 & $15.31 \pm 0.05$ & $14.59 \pm 0.04$ & $14.18 \pm 0.05$ & & 220020.30-383721.3 & $13.97 \pm 0.03$ & $13.75 \pm 0.04$ & & $109.6 \pm 5.7$ & $-29.5 \pm 7.5$\\
22002062-3356042 & $14.24 \pm 0.03$ & $13.71 \pm 0.03$ & $13.38 \pm 0.05$ & & 220020.65-335604.7 & $13.23 \pm 0.03$ & $13.02 \pm 0.03$ & & $38.9 \pm 5.3$ & $-46.2 \pm 7.7$\\
22002154-2648073 & $13.90 \pm 0.02$ & $13.40 \pm 0.03$ & $13.10 \pm 0.04$ & & 220021.64-264807.6 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $133.7 \pm 7.0$ & $-36.0 \pm 7.4$\\
22002187+3207541 & $16.68 \pm 0.14$ & $15.92 \pm 0.15$ & $15.33 \pm 0.17$ & & 220021.95+320753.6 & $15.17 \pm 0.03$ & $14.91 \pm 0.06$ & & $82.4 \pm 15.1$ & $-45.8 \pm 20.3$\\
22002199+2604547 & $16.01 \pm 0.09$ & $15.37 \pm 0.13$ & $15.08 \pm 0.15$ & & 220022.03+260453.5 & $14.84 \pm 0.03$ & $14.48 \pm 0.05$ & & $47.8 \pm 12.7$ & $-115.3 \pm 15.0$\\
22002407-3543242 & $15.34 \pm 0.05$ & $14.72 \pm 0.06$ & $14.41 \pm 0.09$ & & 220024.10-354323.8 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $32.0 \pm 6.1$ & $36.4 \pm 8.4$\\
22002471-2119435 & $11.18 \pm 0.02$ & $10.67 \pm 0.02$ & $10.37 \pm 0.02$ & & 220024.78-211943.6 & $10.22 \pm 0.02$ & $10.02 \pm 0.02$ & & $81.9 \pm 6.1$ & $-4.1 \pm 6.5$\\
22002566-0652132 & $14.17 \pm 0.03$ & $13.52 \pm 0.04$ & $13.24 \pm 0.04$ & & 220025.71-065213.1 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $60.6 \pm 6.5$ & $6.3 \pm 6.3$\\
22002796-0918429 & $12.69 \pm 0.02$ & $12.09 \pm 0.03$ & $11.81 \pm 0.02$ & & 220027.92-091842.6 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $-42.6 \pm 6.0$ & $33.6 \pm 6.0$\\
22002810-1800132 & $12.72 \pm 0.02$ & $12.17 \pm 0.03$ & $11.85 \pm 0.02$ & & 220028.17-180013.2 & $11.69 \pm 0.02$ & $11.52 \pm 0.02$ & & $83.7 \pm 6.4$ & $2.3 \pm 11.3$\\
22002819-4759262 & $12.88 \pm 0.02$ & $12.35 \pm 0.03$ & $12.04 \pm 0.03$ & & 220028.23-475926.6 & $11.87 \pm 0.02$ & $11.68 \pm 0.02$ & & $32.3 \pm 4.2$ & $-31.4 \pm 7.4$\\
22003037+0602088 & $14.56 \pm 0.03$ & $14.01 \pm 0.04$ & $13.63 \pm 0.04$ & & 220030.33+060207.5 & $13.42 \pm 0.02$ & $13.20 \pm 0.03$ & & $-58.6 \pm 8.6$ & $-135.1 \pm 14.1$\\
22003164+2600294 & $13.56 \pm 0.03$ & $12.95 \pm 0.04$ & $12.68 \pm 0.03$ & & 220031.62+260029.0 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $-18.2 \pm 6.3$ & $-38.5 \pm 6.8$\\
22003388+2116577 & $15.95 \pm 0.10$ & $15.25 \pm 0.10$ & $14.74 \pm 0.10$ & & 220033.95+211656.9 & $14.56 \pm 0.03$ & $14.32 \pm 0.04$ & & $84.7 \pm 10.7$ & $-86.7 \pm 11.2$\\
22003477+0025388 & $16.33 \pm 0.11$ & $15.71 \pm 0.10$ & $15.36 \pm 0.13$ & & 220034.86+002539.4 & $15.09 \pm 0.04$ & $14.85 \pm 0.07$ & & $128.2 \pm 22.4$ & $61.5 \pm 19.7$\\
22003500-1952425 & $14.60 \pm 0.04$ & $14.00 \pm 0.04$ & $13.69 \pm 0.05$ & & 220034.99-195243.1 & $13.50 \pm 0.03$ & $13.27 \pm 0.03$ & & $-10.4 \pm 6.0$ & $-51.4 \pm 6.6$\\
22003552-6006124 & $16.22 \pm 0.11$ & $15.61 \pm 0.13$ & $15.21 \pm 0.16$ & & 220035.70-600613.7 & $14.93 \pm 0.03$ & $14.68 \pm 0.05$ & & $122.3 \pm 5.9$ & $-123.8 \pm 21.9$\\
22003665-1243185 & $12.55 \pm 0.02$ & $12.00 \pm 0.02$ & $11.64 \pm 0.02$ & & 220036.68-124318.6 & $11.48 \pm 0.02$ & $11.28 \pm 0.02$ & & $42.0 \pm 7.1$ & $-6.9 \pm 11.8$\\
22003723+0120175 & $14.30 \pm 0.03$ & $13.78 \pm 0.04$ & $13.48 \pm 0.03$ & & 220037.26+012017.4 & $13.27 \pm 0.03$ & $13.10 \pm 0.03$ & & $42.7 \pm 7.9$ & $-11.3 \pm 8.6$\\
22003762+0023586 & $16.52 \pm 0.12$ & $15.97 \pm 0.15$ & $15.50 \pm 0.19$ & & 220037.66+002356.6 & $15.28 \pm 0.04$ & $15.02 \pm 0.08$ & & $65.2 \pm 21.9$ & $-204.1 \pm 24.3$\\
22003873-2913522 & $14.91 \pm 0.04$ & $14.24 \pm 0.05$ & $13.93 \pm 0.06$ & & 220038.67-291353.1 & $13.71 \pm 0.03$ & $13.54 \pm 0.03$ & & $-78.0 \pm 6.8$ & $-92.1 \pm 8.3$\\
22003888-1609444 & $15.69 \pm 0.07$ & $15.12 \pm 0.10$ & $14.81 \pm 0.10$ & & 220038.93-160944.5 & $14.64 \pm 0.04$ & $14.40 \pm 0.07$ & & $66.2 \pm 10.9$ & $-5.7 \pm 12.2$\\
22003927-3451037 & $13.41 \pm 0.03$ & $12.85 \pm 0.02$ & $12.56 \pm 0.02$ & & 220039.28-345105.6 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $7.2 \pm 4.9$ & $-170.0 \pm 7.7$\\
22003929+2637172 & $16.22 \pm 0.12$ & $15.46 \pm 0.14$ & $15.08 \pm 0.15$ & & 220039.37+263717.6 & $14.87 \pm 0.03$ & $14.48 \pm 0.05$ & & $97.1 \pm 13.5$ & $36.0 \pm 17.2$\\
22004016+1310510 & $13.69 \pm 0.03$ & $13.11 \pm 0.03$ & $12.74 \pm 0.03$ & & 220040.19+131051.0 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $45.6 \pm 6.6$ & $-1.7 \pm 7.5$\\
22004046-1245026 & $12.63 \pm 0.02$ & $12.10 \pm 0.03$ & $11.79 \pm 0.02$ & & 220040.32-124503.9 & $11.61 \pm 0.02$ & $11.44 \pm 0.02$ & & $-205.0 \pm 8.8$ & $-138.0 \pm 12.3$\\
22004080-4604090 & $14.74 \pm 0.04$ & $14.13 \pm 0.04$ & $13.78 \pm 0.05$ & & 220040.76-460409.0 & $13.63 \pm 0.03$ & $13.38 \pm 0.03$ & & $-39.4 \pm 4.0$ & $5.1 \pm 6.7$\\
22004172-4636131 & $14.32 \pm 0.02$ & $13.79 \pm 0.04$ & $13.50 \pm 0.04$ & & 220041.80-463613.2 & $13.04 \pm 0.02$ & $12.49 \pm 0.02$ & & $70.6 \pm 3.8$ & $-3.7 \pm 7.0$\\
22004192-5614536 & $15.03 \pm 0.03$ & $14.50 \pm 0.05$ & $14.22 \pm 0.06$ & & 220041.96-561453.7 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $32.7 \pm 3.7$ & $-10.7 \pm 8.1$\\
22004247+0455329 & $16.72 \pm 0.14$ & $16.03 \pm 0.15$ & $15.73 \pm 0.19$ & & 220042.38+045531.6 & $15.34 \pm 0.04$ & $15.17 \pm 0.09$ & & $-135.4 \pm 23.8$ & $-133.3 \pm 25.3$\\
22004256-1639126 & $13.27 \pm 0.02$ & $12.70 \pm 0.03$ & $12.39 \pm 0.02$ & & 220042.56-163913.4 & $12.20 \pm 0.02$ & $11.96 \pm 0.02$ & & $1.7 \pm 7.0$ & $-87.6 \pm 8.7$\\
22004260+2811247 & $15.46 \pm 0.06$ & $14.83 \pm 0.09$ & $14.50 \pm 0.09$ & & 220042.55+281124.8 & $14.24 \pm 0.03$ & $13.98 \pm 0.04$ & & $-63.1 \pm 6.7$ & $1.3 \pm 8.4$\\
22004272+1344513 & $15.91 \pm 0.09$ & $15.36 \pm 0.11$ & $15.05 \pm 0.13$ & & 220042.68+134450.5 & $14.72 \pm 0.03$ & $14.48 \pm 0.05$ & & $-50.2 \pm 9.6$ & $-69.9 \pm 12.3$\\
22004278-5201159 & $15.08 \pm 0.04$ & $14.49 \pm 0.06$ & $14.14 \pm 0.06$ & & 220042.83-520116.3 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $40.2 \pm 3.8$ & $-33.8 \pm 7.4$\\
22004374+0529535 & $14.29 \pm 0.02$ & $13.72 \pm 0.03$ & $13.44 \pm 0.04$ & & 220043.81+052953.7 & $13.26 \pm 0.03$ & $13.06 \pm 0.03$ & & $99.4 \pm 8.1$ & $21.2 \pm 10.2$\\
22004402+1030336 & $15.22 \pm 0.04$ & $14.61 \pm 0.06$ & $14.15 \pm 0.07$ & & 220043.99+103033.5 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $-40.6 \pm 7.9$ & $-10.0 \pm 10.4$\\
22004417+2211387 & $15.57 \pm 0.07$ & $14.93 \pm 0.08$ & $14.59 \pm 0.11$ & & 220044.21+221138.6 & $14.42 \pm 0.03$ & $14.14 \pm 0.04$ & & $48.8 \pm 9.0$ & $-10.1 \pm 10.0$\\
22004597+1303217 & $13.45 \pm 0.02$ & $12.86 \pm 0.03$ & $12.53 \pm 0.03$ & & 220046.00+130322.2 & $12.34 \pm 0.02$ & $12.11 \pm 0.02$ & & $49.8 \pm 6.5$ & $44.1 \pm 7.5$\\
22004646+2106141 & $14.60 \pm 0.03$ & $14.08 \pm 0.04$ & $13.79 \pm 0.05$ & & 220046.59+210613.2 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $184.2 \pm 8.7$ & $-94.7 \pm 8.7$\\
22004649+1221550 & $13.22 \pm 0.03$ & $12.62 \pm 0.03$ & $12.32 \pm 0.02$ & & 220046.44+122154.1 & $12.14 \pm 0.03$ & $11.94 \pm 0.03$ & & $-69.7 \pm 9.4$ & $-82.6 \pm 9.7$\\
22004763-5157540 & $13.07 \pm 0.02$ & $12.50 \pm 0.03$ & $12.22 \pm 0.02$ & & 220047.73-515754.1 & $12.00 \pm 0.02$ & $11.80 \pm 0.02$ & & $83.7 \pm 3.7$ & $-4.4 \pm 6.6$\\
22004939+7450343 & $15.77 \pm 0.07$ & $15.05 \pm 0.09$ & $14.77 \pm 0.10$ & & 220049.48+745034.7 & $14.55 \pm 0.03$ & $14.37 \pm 0.04$ & & $34.1 \pm 1.7$ & $38.8 \pm 8.6$\\
22005006-3301108 & $11.90 \pm 0.02$ & $11.37 \pm 0.02$ & $11.06 \pm 0.02$ & & 220050.18-330110.6 & $10.88 \pm 0.02$ & $10.69 \pm 0.02$ & & $133.3 \pm 5.7$ & $17.7 \pm 6.3$\\
22005042+2015030 & $15.12 \pm 0.04$ & $14.52 \pm 0.06$ & $14.24 \pm 0.06$ & & 220050.47+201502.8 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $63.0 \pm 8.1$ & $-10.6 \pm 8.7$\\
22005141-4845107 & $14.50 \pm 0.03$ & $13.88 \pm 0.03$ & $13.59 \pm 0.05$ & & 220051.35-484510.7 & $13.42 \pm 0.02$ & $13.19 \pm 0.03$ & & $-52.9 \pm 3.9$ & $1.9 \pm 7.7$\\
22005213+0907025 & $15.65 \pm 0.06$ & $15.05 \pm 0.09$ & $14.73 \pm 0.09$ & & 220052.17+090701.5 & $14.39 \pm 0.03$ & $14.17 \pm 0.05$ & & $56.0 \pm 9.8$ & $-95.4 \pm 11.6$\\
22005419-5418533 & $13.76 \pm 0.03$ & $13.13 \pm 0.03$ & $12.76 \pm 0.03$ & & 220054.35-541854.0 & $12.56 \pm 0.02$ & $12.34 \pm 0.02$ & & $140.0 \pm 4.8$ & $-65.0 \pm 7.2$\\
22005475-5650379 & $14.94 \pm 0.04$ & $14.41 \pm 0.05$ & $14.05 \pm 0.05$ & & 220054.80-565038.4 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $42.2 \pm 3.6$ & $-44.7 \pm 8.0$\\
22005499-1737066 & $14.13 \pm 0.02$ & $13.55 \pm 0.03$ & $13.23 \pm 0.03$ & & 220055.02-173707.2 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $45.1 \pm 8.1$ & $-54.6 \pm 8.8$\\
22005670+8202038 & $15.00 \pm 0.04$ & $14.41 \pm 0.05$ & $14.14 \pm 0.07$ & & 220057.03+820204.2 & $13.96 \pm 0.02$ & $13.78 \pm 0.03$ & & $65.3 \pm 1.7$ & $31.9 \pm 9.6$\\
22005741+2648467 & $13.78 \pm 0.03$ & $13.27 \pm 0.03$ & $12.98 \pm 0.03$ & & 220057.42+264845.8 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $18.1 \pm 7.0$ & $-88.9 \pm 7.8$\\
22005751+3000492 & $13.89 \pm 0.02$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 220057.53+300048.9 & $12.82 \pm 0.03$ & $12.61 \pm 0.03$ & & $26.6 \pm 6.0$ & $-24.7 \pm 7.0$\\
22005822+2916409 & $14.42 \pm 0.03$ & $13.85 \pm 0.04$ & $13.53 \pm 0.04$ & & 220058.19+291640.1 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $-35.9 \pm 5.8$ & $-72.7 \pm 7.3$\\
22005965+0549560 & $14.63 \pm 0.03$ & $14.04 \pm 0.03$ & $13.73 \pm 0.04$ & & 220059.67+054956.2 & $13.52 \pm 0.03$ & $13.35 \pm 0.03$ & & $39.4 \pm 7.8$ & $23.3 \pm 7.8$\\
22010075-5540334 & $14.02 \pm 0.03$ & $13.41 \pm 0.03$ & $13.06 \pm 0.03$ & & 220100.71-554033.4 & $12.89 \pm 0.02$ & $12.65 \pm 0.02$ & & $-34.2 \pm 3.2$ & $-4.3 \pm 7.2$\\
22010094+2729264 & $13.88 \pm 0.03$ & $13.37 \pm 0.04$ & $13.07 \pm 0.04$ & & 220101.01+272926.5 & $12.90 \pm 0.02$ & $12.68 \pm 0.02$ & & $84.7 \pm 6.6$ & $13.1 \pm 6.8$\\
22010110+1613554 & $13.14 \pm 0.02$ & $12.59 \pm 0.03$ & $12.32 \pm 0.02$ & & 220101.13+161354.8 & $12.14 \pm 0.03$ & $11.96 \pm 0.02$ & & $44.6 \pm 6.5$ & $-48.4 \pm 6.8$\\
22010144-3302361 & $14.92 \pm 0.04$ & $14.34 \pm 0.04$ & $13.91 \pm 0.05$ & & 220101.46-330236.7 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $14.8 \pm 5.6$ & $-59.0 \pm 7.3$\\
22010178-4114056 & $13.53 \pm 0.02$ & $12.93 \pm 0.02$ & $12.65 \pm 0.02$ & & 220101.70-411405.5 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $-78.8 \pm 4.6$ & $3.8 \pm 6.5$\\
22010385-0149279 & $15.52 \pm 0.06$ & $15.01 \pm 0.09$ & $14.56 \pm 0.09$ & & 220103.79-014928.1 & $14.32 \pm 0.03$ & $14.15 \pm 0.05$ & & $-65.8 \pm 7.5$ & $-15.0 \pm 8.0$\\
22010402-3835135 & $15.56 \pm 0.04$ & $14.84 \pm 0.05$ & $14.48 \pm 0.08$ & & 220104.04-383513.1 & $14.31 \pm 0.03$ & $14.07 \pm 0.04$ & & $26.1 \pm 6.7$ & $36.9 \pm 7.9$\\
22010456+2413016 & $13.12 \pm 0.03$ & $12.48 \pm 0.03$ & $12.07 \pm 0.02$ & & 220104.62+241301.3 & $11.85 \pm 0.02$ & $11.64 \pm 0.02$ & & $76.9 \pm 7.9$ & $-20.4 \pm 9.1$\\
22010811+2215210 & $13.15 \pm 0.02$ & $12.57 \pm 0.03$ & $12.27 \pm 0.02$ & & 220108.32+221520.5 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $282.8 \pm 9.7$ & $-47.9 \pm 7.9$\\
22010829-2145066 & $14.33 \pm 0.04$ & $13.81 \pm 0.04$ & $13.54 \pm 0.04$ & & 220108.26-214506.3 & $13.31 \pm 0.03$ & $13.06 \pm 0.03$ & & $-35.1 \pm 5.8$ & $22.0 \pm 6.4$\\
22010878+2651303 & $14.44 \pm 0.03$ & $13.86 \pm 0.04$ & $13.53 \pm 0.04$ & & 220108.83+265130.7 & $13.34 \pm 0.03$ & $13.14 \pm 0.03$ & & $58.9 \pm 6.2$ & $36.2 \pm 8.7$\\
22011054-1522160 & $13.88 \pm 0.03$ & $13.30 \pm 0.03$ & $12.98 \pm 0.03$ & & 220110.60-152216.7 & $12.78 \pm 0.02$ & $12.59 \pm 0.03$ & & $91.5 \pm 9.2$ & $-71.7 \pm 7.9$\\
22011059+1830338 & $14.85 \pm 0.04$ & $14.30 \pm 0.04$ & $14.02 \pm 0.05$ & & 220110.56+183033.9 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $-48.3 \pm 7.3$ & $17.6 \pm 7.8$\\
22011094-5742002 & $15.77 \pm 0.06$ & $15.18 \pm 0.08$ & $14.71 \pm 0.09$ & & 220110.99-574200.2 & $14.38 \pm 0.03$ & $14.17 \pm 0.04$ & & $35.4 \pm 4.0$ & $-5.7 \pm 9.3$\\
22011146-5314139 & $16.68 \pm 0.15$ & $15.82 \pm 0.13$ & $15.43 \pm 0.19$ & & 220111.51-531412.1 & $15.22 \pm 0.04$ & $14.80 \pm 0.06$ & & $41.4 \pm 8.7$ & $163.6 \pm 23.7$\\
22011199-4811013 & $12.55 \pm 0.02$ & $11.93 \pm 0.02$ & $11.66 \pm 0.02$ & & 220112.11-481102.2 & $11.47 \pm 0.02$ & $11.28 \pm 0.02$ & & $108.0 \pm 4.5$ & $-84.7 \pm 7.5$\\
22011314-0439118 & $13.11 \pm 0.02$ & $12.53 \pm 0.02$ & $12.24 \pm 0.02$ & & 220113.22-043913.0 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $108.5 \pm 6.5$ & $-100.3 \pm 26.3$\\
22011427+2241219 & $14.02 \pm 0.03$ & $13.50 \pm 0.03$ & $13.19 \pm 0.03$ & & 220114.34+224122.9 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $100.6 \pm 7.5$ & $101.5 \pm 7.7$\\
22011481+0648080 & $14.36 \pm 0.03$ & $13.80 \pm 0.04$ & $13.51 \pm 0.04$ & & 220114.85+064808.3 & $13.33 \pm 0.02$ & $13.15 \pm 0.03$ & & $57.7 \pm 7.7$ & $29.9 \pm 10.1$\\
22011520+0712343 & $15.02 \pm 0.04$ & $14.47 \pm 0.05$ & $14.12 \pm 0.06$ & & 220115.19+071233.8 & $13.97 \pm 0.03$ & $13.75 \pm 0.04$ & & $-20.9 \pm 8.1$ & $-51.3 \pm 8.2$\\
22011618-1650150 & $16.77 \pm 0.15$ & $15.77 \pm 0.14$ & $14.91 \pm 0.12$ & & 220116.14-165015.5 & $14.18 \pm 0.03$ & $13.93 \pm 0.05$ & & $-62.0 \pm 15.7$ & $-54.9 \pm 17.1$\\
22011789-2955522 & $16.02 \pm 0.07$ & $15.45 \pm 0.08$ & $15.13 \pm 0.13$ & & 220117.84-295551.6 & $14.72 \pm 0.03$ & $14.35 \pm 0.05$ & & $-58.2 \pm 10.5$ & $53.7 \pm 14.0$\\
22011792-2744290 & $14.33 \pm 0.03$ & $13.78 \pm 0.03$ & $13.48 \pm 0.05$ & & 220117.88-274429.3 & $13.33 \pm 0.02$ & $13.16 \pm 0.03$ & & $-42.4 \pm 6.4$ & $-32.6 \pm 7.6$\\
22011914+3101195 & $15.47 \pm 0.05$ & $14.73 \pm 0.05$ & $14.41 \pm 0.08$ & & 220119.21+310118.1 & $14.05 \pm 0.03$ & $13.79 \pm 0.03$ & & $66.1 \pm 5.9$ & $-111.7 \pm 8.3$\\
22012036+0151092 & $14.29 \pm 0.03$ & $13.71 \pm 0.03$ & $13.36 \pm 0.03$ & & 220120.49+015109.7 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $181.7 \pm 8.9$ & $50.4 \pm 10.1$\\
22012065-2418491 & $14.68 \pm 0.02$ & $14.11 \pm 0.04$ & $13.83 \pm 0.05$ & & 220120.63-241849.9 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $-19.3 \pm 7.5$ & $-86.1 \pm 8.9$\\
22012107+2936265 & $13.03 \pm 0.02$ & $12.48 \pm 0.03$ & $12.20 \pm 0.03$ & & 220121.05+293624.5 & $11.96 \pm 0.02$ & $11.76 \pm 0.02$ & & $-31.0 \pm 5.4$ & $-181.7 \pm 7.9$\\
22012332+0322229 & $13.86 \pm 0.02$ & $13.28 \pm 0.02$ & $12.99 \pm 0.03$ & & 220123.34+032223.1 & $12.83 \pm 0.03$ & $12.65 \pm 0.03$ & & $37.0 \pm 7.6$ & $21.9 \pm 8.4$\\
22012501-4024475 & $13.76 \pm 0.02$ & $13.18 \pm 0.02$ & $12.86 \pm 0.02$ & & 220125.05-402447.7 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $42.2 \pm 4.8$ & $-11.1 \pm 6.6$\\
22012509-4940396 & $14.55 \pm 0.03$ & $13.94 \pm 0.04$ & $13.67 \pm 0.05$ & & 220125.02-494040.1 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $-62.2 \pm 4.2$ & $-43.3 \pm 7.1$\\
22012533+1028131 & $13.80 \pm 0.02$ & $13.19 \pm 0.02$ & $12.85 \pm 0.03$ & & 220125.32+102812.6 & $12.64 \pm 0.02$ & $12.43 \pm 0.03$ & & $-16.6 \pm 7.2$ & $-50.5 \pm 9.1$\\
22012728+2145547 & $14.00 \pm 0.03$ & $13.40 \pm 0.04$ & $13.08 \pm 0.04$ & & 220127.29+214554.2 & $12.87 \pm 0.02$ & $12.65 \pm 0.02$ & & $22.0 \pm 7.9$ & $-44.4 \pm 7.3$\\
22012968+2830067 & $14.35 \pm 0.03$ & $13.81 \pm 0.04$ & $13.46 \pm 0.04$ & & 220129.71+283006.8 & $13.25 \pm 0.02$ & $13.03 \pm 0.03$ & & $36.2 \pm 5.8$ & $12.6 \pm 7.0$\\
22013030+2758431 & $15.61 \pm 0.06$ & $15.10 \pm 0.09$ & $14.69 \pm 0.10$ & & 220130.33+275842.8 & $14.38 \pm 0.03$ & $14.20 \pm 0.04$ & & $42.3 \pm 8.3$ & $-35.1 \pm 9.3$\\
22013105-4806004 & $14.10 \pm 0.03$ & $13.50 \pm 0.04$ & $13.23 \pm 0.03$ & & 220131.04-480559.9 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $-3.5 \pm 4.0$ & $44.4 \pm 7.6$\\
22013222+3138564 & $15.09 \pm 0.03$ & $14.51 \pm 0.04$ & $14.14 \pm 0.07$ & & 220132.20+313856.0 & $13.96 \pm 0.03$ & $13.78 \pm 0.03$ & & $-21.7 \pm 5.3$ & $-40.2 \pm 6.6$\\
22013255+1728037 & $15.30 \pm 0.04$ & $14.68 \pm 0.05$ & $14.33 \pm 0.06$ & & 220132.61+172803.1 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $71.3 \pm 6.7$ & $-47.2 \pm 7.7$\\
22013364-1902206 & $15.15 \pm 0.05$ & $14.49 \pm 0.05$ & $14.20 \pm 0.06$ & & 220133.66-190221.2 & $14.01 \pm 0.03$ & $13.84 \pm 0.04$ & & $30.3 \pm 6.7$ & $-54.8 \pm 7.4$\\
22013470-0145564 & $12.08 \pm 0.02$ & $11.52 \pm 0.03$ & $11.22 \pm 0.03$ & & 220135.05-014558.0 & $10.99 \pm 0.02$ & $10.78 \pm 0.02$ & & $432.0 \pm 11.3$ & $-130.5 \pm 18.1$\\
22013644+0810308 & $16.14 \pm 0.09$ & $15.63 \pm 0.12$ & $15.13 \pm 0.14$ & & 220136.32+081031.5 & $14.85 \pm 0.03$ & $14.64 \pm 0.06$ & & $-185.7 \pm 20.6$ & $74.2 \pm 19.0$\\
22013666-2904567 & $13.36 \pm 0.02$ & $12.72 \pm 0.03$ & $12.44 \pm 0.03$ & & 220136.64-290457.1 & $12.26 \pm 0.02$ & $12.08 \pm 0.02$ & & $-29.5 \pm 5.9$ & $-32.2 \pm 7.3$\\
22013883+0941334 & $15.97 \pm 0.08$ & $15.37 \pm 0.10$ & $15.09 \pm 0.15$ & & 220138.91+094133.3 & $14.88 \pm 0.03$ & $14.56 \pm 0.06$ & & $123.4 \pm 11.6$ & $-7.3 \pm 12.9$\\
22014124-3341521 & $13.82 \pm 0.02$ & $13.25 \pm 0.03$ & $12.89 \pm 0.03$ & & 220141.28-334152.8 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $48.9 \pm 5.6$ & $-63.2 \pm 7.5$\\
22014232-5419098 & $13.33 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 220142.31-541910.3 & $12.26 \pm 0.02$ & $12.10 \pm 0.02$ & & $-5.6 \pm 3.3$ & $-47.1 \pm 7.2$\\
22014280+1616387 & $15.17 \pm 0.04$ & $14.60 \pm 0.05$ & $14.22 \pm 0.06$ & & 220142.82+161638.5 & $13.94 \pm 0.03$ & $13.69 \pm 0.04$ & & $32.6 \pm 6.4$ & $-13.9 \pm 7.5$\\
22014328-7450402 & $14.90 \pm 0.05$ & $14.32 \pm 0.06$ & $14.05 \pm 0.07$ & & 220143.52-745040.4 & $13.88 \pm 0.03$ & $13.65 \pm 0.03$ & & $89.6 \pm 2.5$ & $-20.9 \pm 12.2$\\
22014334-1646568 & $13.63 \pm 0.02$ & $13.02 \pm 0.03$ & $12.72 \pm 0.03$ & & 220143.38-164658.1 & $12.55 \pm 0.02$ & $12.38 \pm 0.03$ & & $45.1 \pm 5.9$ & $-106.3 \pm 6.6$\\
22014422+3009412 & $14.91 \pm 0.04$ & $14.38 \pm 0.05$ & $14.05 \pm 0.06$ & & 220144.22+300940.6 & $13.83 \pm 0.03$ & $13.51 \pm 0.03$ & & $2.9 \pm 5.3$ & $-50.7 \pm 6.6$\\
22014632+2254226 & $14.78 \pm 0.04$ & $14.21 \pm 0.05$ & $13.91 \pm 0.06$ & & 220146.28+225422.3 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $-48.1 \pm 6.6$ & $-33.0 \pm 8.1$\\
22014961-4223237 & $12.82 \pm 0.02$ & $12.21 \pm 0.03$ & $11.89 \pm 0.02$ & & 220149.80-422325.7 & $11.68 \pm 0.02$ & $11.50 \pm 0.02$ & & $175.0 \pm 5.9$ & $-168.3 \pm 7.1$\\
22015022+3056370 & $14.98 \pm 0.03$ & $14.45 \pm 0.04$ & $14.18 \pm 0.07$ & & 220150.20+305636.5 & $13.87 \pm 0.03$ & $13.63 \pm 0.03$ & & $-22.9 \pm 5.3$ & $-45.6 \pm 6.7$\\
22015038+0150199 & $15.77 \pm 0.05$ & $15.19 \pm 0.06$ & $14.85 \pm 0.08$ & & 220150.39+015019.2 & $14.60 \pm 0.03$ & $14.41 \pm 0.05$ & & $19.9 \pm 10.0$ & $-66.3 \pm 10.0$\\
22015099-1633390 & $15.48 \pm 0.05$ & $14.97 \pm 0.07$ & $14.65 \pm 0.10$ & & 220151.04-163338.8 & $14.21 \pm 0.03$ & $13.99 \pm 0.05$ & & $62.4 \pm 7.7$ & $18.9 \pm 8.1$\\
22015127-1927500 & $14.63 \pm 0.03$ & $13.85 \pm 0.05$ & $13.47 \pm 0.04$ & & 220151.27-192750.5 & $13.12 \pm 0.02$ & $12.85 \pm 0.03$ & & $-3.5 \pm 5.7$ & $-41.0 \pm 6.3$\\
22015155-4853016 & $14.18 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & 220151.58-485302.3 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $32.2 \pm 3.8$ & $-59.0 \pm 7.7$\\
22015318+0408394 & $15.40 \pm 0.04$ & $14.87 \pm 0.05$ & $14.50 \pm 0.06$ & & 220153.15+040839.0 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $-48.3 \pm 8.9$ & $-37.1 \pm 8.9$\\
22015384+3124497 & $16.85 \pm 0.14$ & $15.93 \pm 0.14$ & $15.42 \pm 0.21$ & & 220153.88+312441.9 & $15.05 \pm 0.03$ & $14.83 \pm 0.06$ & & $40.2 \pm 20.0$ & $-641.6 \pm 28.6$\\
22015465+1656087 & $14.01 \pm 0.03$ & $13.51 \pm 0.03$ & $13.17 \pm 0.03$ & & 220154.69+165609.1 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $46.9 \pm 6.0$ & $29.4 \pm 7.0$\\
22015472+2919491 & $15.37 \pm 0.07$ & $14.85 \pm 0.08$ & $14.55 \pm 0.08$ & & 220154.74+291949.1 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $32.0 \pm 6.4$ & $-0.5 \pm 7.7$\\
22015484+1517159 & $13.61 \pm 0.02$ & $13.07 \pm 0.02$ & $12.80 \pm 0.02$ & & 220154.76+151714.6 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $-88.5 \pm 6.1$ & $-110.1 \pm 6.5$\\
22015484-1928047 & $13.36 \pm 0.02$ & $12.78 \pm 0.02$ & $12.48 \pm 0.03$ & & 220154.84-192805.2 & $12.29 \pm 0.02$ & $12.06 \pm 0.02$ & & $-1.7 \pm 5.5$ & $-42.9 \pm 6.0$\\
22015525+2347068 & $14.54 \pm 0.04$ & $14.01 \pm 0.05$ & $13.73 \pm 0.05$ & & 220155.27+234706.5 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $26.4 \pm 6.9$ & $-26.1 \pm 7.3$\\
22015621-8038324 & $16.01 \pm 0.09$ & $15.14 \pm 0.09$ & $14.85 \pm 0.11$ & & 220156.68-803832.8 & $14.56 \pm 0.03$ & $14.34 \pm 0.04$ & & $116.7 \pm 3.2$ & $-43.6 \pm 11.1$\\
22015731+0801086 & $16.56 \pm 0.13$ & $15.82 \pm 0.15$ & $15.52 \pm 0.19$ & & 220157.36+080107.4 & $15.25 \pm 0.04$ & $14.71 \pm 0.06$ & & $68.9 \pm 23.4$ & $-120.2 \pm 26.7$\\
22015750+1316065 & $15.46 \pm 0.05$ & $14.93 \pm 0.05$ & $14.54 \pm 0.08$ & & 220157.47+131606.1 & $14.34 \pm 0.03$ & $14.04 \pm 0.04$ & & $-34.5 \pm 7.7$ & $-32.7 \pm 8.0$\\
22020073+8747453 & $15.87 \pm 0.10$ & $14.98 \pm 0.08$ & $14.63 \pm 0.12$ & & 220200.12+874744.8 & $14.44 \pm 0.03$ & $14.25 \pm 0.04$ & & $-35.9 \pm 1.0$ & $-54.4 \pm 13.5$\\
22020100+0839153 & $12.42 \pm 0.02$ & $11.90 \pm 0.02$ & $11.60 \pm 0.02$ & & 220201.19+083912.7 & $11.39 \pm 0.02$ & $11.16 \pm 0.02$ & & $282.5 \pm 9.9$ & $-253.9 \pm 10.8$\\
22020158+1007485 & $15.30 \pm 0.04$ & $14.70 \pm 0.06$ & $14.42 \pm 0.07$ & & 220201.65+100749.0 & $14.21 \pm 0.03$ & $13.94 \pm 0.04$ & & $104.2 \pm 8.7$ & $46.8 \pm 10.0$\\
22020186-0307175 & $14.45 \pm 0.03$ & $13.77 \pm 0.04$ & $13.43 \pm 0.04$ & & 220201.93-030717.0 & $13.23 \pm 0.03$ & $13.03 \pm 0.03$ & & $99.8 \pm 8.2$ & $51.6 \pm 8.6$\\
22020238+2322373 & $14.03 \pm 0.03$ & $13.46 \pm 0.04$ & $13.07 \pm 0.03$ & & 220202.50+232238.1 & $12.79 \pm 0.03$ & $12.56 \pm 0.03$ & & $156.5 \pm 7.1$ & $76.7 \pm 7.9$\\
22020305+0350582 & $14.37 \pm 0.03$ & $13.76 \pm 0.03$ & $13.46 \pm 0.03$ & & 220203.07+035057.9 & $13.27 \pm 0.02$ & $13.09 \pm 0.03$ & & $35.6 \pm 7.8$ & $-37.0 \pm 7.7$\\
22020425-0812341 & $13.80 \pm 0.03$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 220204.28-081234.5 & $12.74 \pm 0.02$ & $12.54 \pm 0.03$ & & $42.1 \pm 6.9$ & $-29.8 \pm 6.2$\\
22020451-1429102 & $13.39 \pm 0.02$ & $12.81 \pm 0.02$ & $12.47 \pm 0.03$ & & 220204.67-142909.4 & $12.26 \pm 0.02$ & $12.05 \pm 0.02$ & & $186.8 \pm 6.9$ & $62.0 \pm 6.0$\\
22020619+2921587 & $15.23 \pm 0.05$ & $14.67 \pm 0.06$ & $14.38 \pm 0.07$ & & 220206.24+292158.6 & $14.07 \pm 0.03$ & $13.89 \pm 0.04$ & & $65.6 \pm 6.6$ & $-8.7 \pm 8.0$\\
22020636+0109293 & $15.75 \pm 0.06$ & $15.10 \pm 0.07$ & $14.74 \pm 0.08$ & & 220206.40+010929.0 & $14.54 \pm 0.03$ & $14.25 \pm 0.05$ & & $61.4 \pm 9.3$ & $-23.8 \pm 9.8$\\
22020670-3131143 & $14.80 \pm 0.04$ & $14.26 \pm 0.05$ & $13.91 \pm 0.05$ & & 220206.73-313114.4 & $13.75 \pm 0.03$ & $13.57 \pm 0.04$ & & $33.2 \pm 5.7$ & $-16.3 \pm 7.2$\\
22020739-2041355 & $13.96 \pm 0.02$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 220207.45-204136.1 & $12.84 \pm 0.03$ & $12.61 \pm 0.03$ & & $76.3 \pm 5.9$ & $-46.9 \pm 6.3$\\
22020746-2616515 & $16.08 \pm 0.08$ & $15.46 \pm 0.09$ & $15.18 \pm 0.13$ & & 220207.51-261651.9 & $14.99 \pm 0.03$ & $14.80 \pm 0.07$ & & $58.6 \pm 11.8$ & $-35.5 \pm 14.7$\\
22020776-0003449 & $12.59 \pm 0.02$ & $11.98 \pm 0.03$ & $11.70 \pm 0.02$ & & 220207.83-000345.9 & $11.53 \pm 0.02$ & $11.36 \pm 0.02$ & & $95.9 \pm 8.5$ & $-92.9 \pm 14.8$\\
22020834-4011403 & $15.14 \pm 0.05$ & $14.38 \pm 0.04$ & $13.86 \pm 0.05$ & & 220208.37-401141.4 & $13.58 \pm 0.02$ & $13.34 \pm 0.03$ & & $30.8 \pm 5.0$ & $-99.7 \pm 7.2$\\
22020900+0054353 & $15.70 \pm 0.06$ & $15.13 \pm 0.07$ & $14.76 \pm 0.08$ & & 220209.05+005435.0 & $14.51 \pm 0.03$ & $14.34 \pm 0.05$ & & $85.2 \pm 9.4$ & $-32.3 \pm 12.2$\\
22021008+3020156 & $14.23 \pm 0.02$ & $13.64 \pm 0.02$ & $13.34 \pm 0.04$ & & 220210.17+302016.5 & $13.14 \pm 0.03$ & $12.97 \pm 0.03$ & & $98.4 \pm 5.8$ & $71.9 \pm 7.1$\\
22021039-1354204 & $15.19 \pm 0.04$ & $14.66 \pm 0.07$ & $14.37 \pm 0.07$ & & 220210.43-135420.2 & $14.21 \pm 0.03$ & $13.94 \pm 0.04$ & & $46.1 \pm 7.0$ & $18.6 \pm 7.2$\\
22021125-1109461 & $12.36 \pm 0.02$ & $11.71 \pm 0.02$ & $11.37 \pm 0.02$ & & 220211.36-110948.3 & $11.10 \pm 0.02$ & $10.87 \pm 0.02$ & & $133.4 \pm 9.2$ & $-189.0 \pm 7.8$\\
22021216+1339094 & $16.23 \pm 0.09$ & $15.64 \pm 0.11$ & $15.24 \pm 0.16$ & & 220212.24+133909.1 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $103.5 \pm 15.3$ & $-28.3 \pm 16.7$\\
22021300-3946142 & $14.79 \pm 0.03$ & $14.22 \pm 0.03$ & $13.95 \pm 0.05$ & & 220213.01-394614.9 & $13.74 \pm 0.03$ & $13.49 \pm 0.03$ & & $11.6 \pm 4.8$ & $-60.3 \pm 7.2$\\
22021302-0228558 & $15.33 \pm 0.05$ & $14.57 \pm 0.06$ & $14.12 \pm 0.05$ & & 220213.08-022857.6 & $13.86 \pm 0.03$ & $13.64 \pm 0.04$ & & $83.5 \pm 9.2$ & $-179.7 \pm 12.4$\\
22021365-1632287 & $15.82 \pm 0.07$ & $15.27 \pm 0.08$ & $14.91 \pm 0.11$ & & 220213.66-163229.3 & $14.63 \pm 0.04$ & $14.25 \pm 0.06$ & & $14.4 \pm 8.5$ & $-46.9 \pm 9.0$\\
22021396-2051297 & $12.60 \pm 0.02$ & $12.07 \pm 0.03$ & $11.74 \pm 0.02$ & & 220213.93-205130.3 & $11.55 \pm 0.02$ & $11.31 \pm 0.02$ & & $-43.0 \pm 5.4$ & $-50.7 \pm 6.6$\\
22021681+1804408 & $14.43 \pm 0.03$ & $13.86 \pm 0.04$ & $13.57 \pm 0.03$ & & 220216.84+180440.9 & $13.37 \pm 0.02$ & $13.20 \pm 0.03$ & & $48.1 \pm 7.4$ & $6.6 \pm 8.6$\\
22021693+2330547 & $15.21 \pm 0.05$ & $14.69 \pm 0.07$ & $14.30 \pm 0.07$ & & 220216.98+233054.8 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $65.8 \pm 8.2$ & $13.6 \pm 10.0$\\
22021752-2227224 & $15.22 \pm 0.04$ & $14.53 \pm 0.06$ & $14.27 \pm 0.07$ & & 220217.51-222721.9 & $14.09 \pm 0.03$ & $13.82 \pm 0.04$ & & $-17.8 \pm 6.3$ & $43.4 \pm 7.7$\\
22021774-2732540 & $15.59 \pm 0.06$ & $14.57 \pm 0.04$ & $14.09 \pm 0.05$ & & 220217.75-273255.9 & $13.57 \pm 0.03$ & $13.22 \pm 0.03$ & & $6.2 \pm 6.5$ & $-192.7 \pm 9.1$\\
22021856-4125239 & $14.80 \pm 0.03$ & $14.16 \pm 0.04$ & $13.85 \pm 0.04$ & & 220218.62-412524.7 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $67.1 \pm 4.9$ & $-64.3 \pm 7.3$\\
22021931-2506531 & $12.53 \pm 0.02$ & $11.93 \pm 0.02$ & $11.65 \pm 0.02$ & & 220219.39-250653.3 & $11.46 \pm 0.02$ & $11.23 \pm 0.02$ & & $107.3 \pm 6.6$ & $-21.0 \pm 7.0$\\
22021943-5210513 & $13.78 \pm 0.03$ & $13.17 \pm 0.03$ & $12.87 \pm 0.03$ & & 220219.47-521051.3 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $32.6 \pm 3.3$ & $-0.8 \pm 6.6$\\
22022088-4739046 & $14.31 \pm 0.03$ & $13.73 \pm 0.04$ & $13.46 \pm 0.04$ & & 220220.95-473905.8 & $13.27 \pm 0.04$ & $13.05 \pm 0.04$ & & $60.4 \pm 5.5$ & $-101.6 \pm 8.3$\\
22022133-6152397 & $11.62 \pm 0.02$ & $11.05 \pm 0.02$ & $10.77 \pm 0.02$ & & 220221.27-615239.6 & $10.58 \pm 0.02$ & $10.36 \pm 0.02$ & & $-43.1 \pm 2.3$ & $4.3 \pm 6.6$\\
22022172+1557373 & $13.85 \pm 0.02$ & $13.29 \pm 0.03$ & $13.02 \pm 0.03$ & & 220221.70+155737.6 & $12.87 \pm 0.02$ & $12.70 \pm 0.03$ & & $-25.9 \pm 5.9$ & $28.6 \pm 7.7$\\
22022210-1254247 & $15.74 \pm 0.05$ & $15.13 \pm 0.08$ & $14.72 \pm 0.09$ & & 220222.15-125425.6 & $14.55 \pm 0.03$ & $14.37 \pm 0.06$ & & $59.3 \pm 8.3$ & $-79.5 \pm 8.7$\\
22022218-0456230 & $14.32 \pm 0.03$ & $13.62 \pm 0.03$ & $13.35 \pm 0.04$ & & 220222.16-045624.0 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $-32.9 \pm 7.7$ & $-95.5 \pm 9.5$\\
22022229+1231555 & $15.21 \pm 0.04$ & $14.67 \pm 0.04$ & $14.33 \pm 0.05$ & & 220222.26+123155.0 & $14.10 \pm 0.03$ & $13.93 \pm 0.04$ & & $-33.5 \pm 8.0$ & $-39.0 \pm 7.0$\\
22022259-0513505 & $14.96 \pm 0.04$ & $14.44 \pm 0.05$ & $14.12 \pm 0.06$ & & 220222.56-051350.5 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $-51.6 \pm 8.4$ & $0.5 \pm 9.9$\\
22022308-1628323 & $16.01 \pm 0.08$ & $15.51 \pm 0.11$ & $15.00 \pm 0.13$ & & 220223.09-162833.0 & $14.79 \pm 0.03$ & $14.56 \pm 0.08$ & & $9.6 \pm 9.2$ & $-53.6 \pm 9.2$\\
22022377-1336589 & $16.19 \pm 0.09$ & $15.57 \pm 0.12$ & $15.23 \pm 0.14$ & & 220223.86-133659.8 & $14.69 \pm 0.04$ & $14.47 \pm 0.06$ & & $97.7 \pm 15.7$ & $-80.1 \pm 16.4$\\
22022387-2126474 & $13.39 \pm 0.02$ & $12.81 \pm 0.02$ & $12.48 \pm 0.02$ & & 220223.87-212648.3 & $12.31 \pm 0.02$ & $12.14 \pm 0.02$ & & $-0.5 \pm 5.4$ & $-74.6 \pm 6.2$\\
22022387-6110182 & $14.35 \pm 0.03$ & $13.75 \pm 0.03$ & $13.46 \pm 0.03$ & & 220223.92-611018.0 & $13.25 \pm 0.02$ & $13.05 \pm 0.03$ & & $30.4 \pm 2.7$ & $18.5 \pm 7.5$\\
22022619-2622505 & $14.16 \pm 0.03$ & $13.60 \pm 0.04$ & $13.25 \pm 0.03$ & & 220226.06-262251.7 & $12.97 \pm 0.03$ & $12.77 \pm 0.03$ & & $-178.7 \pm 8.3$ & $-122.3 \pm 8.1$\\
22022644-0113429 & $15.84 \pm 0.09$ & $15.04 \pm 0.11$ & $14.72 \pm 0.11$ & & 220226.47-011342.1 & $14.43 \pm 0.03$ & $14.17 \pm 0.04$ & & $47.4 \pm 11.1$ & $80.3 \pm 18.4$\\
22022661+3604106 & $14.70 \pm 0.03$ & $14.08 \pm 0.04$ & $13.75 \pm 0.04$ & & 220226.65+360410.6 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $45.7 \pm 5.8$ & $-1.7 \pm 7.3$\\
22022670+1306449 & $15.40 \pm 0.04$ & $14.76 \pm 0.05$ & $14.39 \pm 0.07$ & & 220226.69+130644.5 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $-23.8 \pm 6.9$ & $-36.0 \pm 7.2$\\
22022757+2740363 & $15.16 \pm 0.04$ & $14.61 \pm 0.06$ & $14.31 \pm 0.05$ & & 220227.60+274036.5 & $14.08 \pm 0.03$ & $13.76 \pm 0.03$ & & $37.7 \pm 6.8$ & $15.6 \pm 8.3$\\
22022793+1959190 & $14.25 \pm 0.03$ & $13.70 \pm 0.03$ & $13.34 \pm 0.04$ & & 220227.89+195918.5 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $-49.7 \pm 7.2$ & $-51.9 \pm 8.5$\\
22023225-1251159 & $15.38 \pm 0.05$ & $14.67 \pm 0.07$ & $14.40 \pm 0.07$ & & 220232.23-125116.3 & $14.20 \pm 0.03$ & $14.03 \pm 0.05$ & & $-27.0 \pm 7.6$ & $-27.4 \pm 7.3$\\
22023238-2023505 & $14.12 \pm 0.03$ & $13.56 \pm 0.03$ & $13.27 \pm 0.04$ & & 220232.39-202351.7 & $13.10 \pm 0.03$ & $12.91 \pm 0.03$ & & $9.2 \pm 6.3$ & $-101.5 \pm 7.3$\\
22023251+2217470 & $15.43 \pm 0.06$ & $14.77 \pm 0.06$ & $14.37 \pm 0.07$ & & 220232.53+221747.8 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $37.0 \pm 7.6$ & $80.9 \pm 8.7$\\
22023371+1417421 & $13.63 \pm 0.02$ & $13.09 \pm 0.02$ & $12.78 \pm 0.03$ & & 220233.69+141741.7 & $12.61 \pm 0.03$ & $12.40 \pm 0.02$ & & $-20.3 \pm 6.0$ & $-26.8 \pm 6.9$\\
22023436-4809268 & $13.70 \pm 0.03$ & $13.18 \pm 0.04$ & $12.90 \pm 0.03$ & & 220234.34-480927.5 & $12.73 \pm 0.02$ & $12.55 \pm 0.03$ & & $-23.6 \pm 3.7$ & $-65.2 \pm 8.6$\\
22023472-1128391 & $14.59 \pm 0.04$ & $14.00 \pm 0.04$ & $13.72 \pm 0.05$ & & 220234.74-112839.2 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $34.4 \pm 6.7$ & $-10.0 \pm 6.8$\\
22023596-4118325 & $13.70 \pm 0.03$ & $13.17 \pm 0.03$ & $12.82 \pm 0.03$ & & 220235.91-411832.5 & $12.65 \pm 0.02$ & $12.44 \pm 0.02$ & & $-53.7 \pm 4.4$ & $0.8 \pm 6.6$\\
22023922-4527559 & $14.00 \pm 0.04$ & $13.45 \pm 0.04$ & $13.15 \pm 0.04$ & & 220239.26-452756.2 & $12.84 \pm 0.02$ & $12.67 \pm 0.02$ & & $37.9 \pm 4.1$ & $-28.5 \pm 6.4$\\
22023942+0340053 & $15.25 \pm 0.05$ & $14.62 \pm 0.04$ & $14.27 \pm 0.06$ & & 220239.51+034005.8 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $147.5 \pm 9.8$ & $46.1 \pm 9.9$\\
22023973+1916326 & $15.51 \pm 0.06$ & $14.94 \pm 0.09$ & $14.65 \pm 0.10$ & & 220239.83+191633.0 & $14.40 \pm 0.03$ & $13.98 \pm 0.04$ & & $140.5 \pm 10.3$ & $40.2 \pm 9.6$\\
22024074-3246019 & $14.64 \pm 0.04$ & $14.13 \pm 0.05$ & $13.84 \pm 0.05$ & & 220240.73-324602.6 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $-9.9 \pm 5.4$ & $-63.5 \pm 7.1$\\
22024379-1140181 & $15.62 \pm 0.06$ & $15.03 \pm 0.08$ & $14.74 \pm 0.11$ & & 220243.84-114018.4 & $14.45 \pm 0.03$ & $14.21 \pm 0.05$ & & $63.6 \pm 10.9$ & $-19.6 \pm 11.3$\\
22024384-7744434 & $16.21 \pm 0.10$ & $15.52 \pm 0.12$ & $15.23 \pm 0.18$ & & 220244.04-774443.4 & $14.96 \pm 0.03$ & $14.78 \pm 0.05$ & & $59.3 \pm 2.1$ & $4.0 \pm 15.5$\\
22024422-1705112 & $14.90 \pm 0.03$ & $14.32 \pm 0.05$ & $13.98 \pm 0.06$ & & 220244.20-170511.7 & $13.71 \pm 0.03$ & $13.47 \pm 0.04$ & & $-23.7 \pm 6.5$ & $-40.5 \pm 7.0$\\
22024440+3128344 & $13.42 \pm 0.02$ & $12.83 \pm 0.02$ & $12.53 \pm 0.02$ & & 220244.44+312834.8 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $42.7 \pm 4.7$ & $35.3 \pm 5.9$\\
22024533-1015019 & $15.17 \pm 0.06$ & $14.65 \pm 0.08$ & $14.30 \pm 0.08$ & & 220245.34-101503.0 & $13.75 \pm 0.03$ & $13.55 \pm 0.04$ & & $6.5 \pm 8.0$ & $-88.5 \pm 7.1$\\
22024571-2109553 & $15.46 \pm 0.06$ & $14.86 \pm 0.06$ & $14.59 \pm 0.10$ & & 220245.73-210955.9 & $14.41 \pm 0.03$ & $14.08 \pm 0.04$ & & $28.0 \pm 7.7$ & $-50.6 \pm 8.7$\\
22024947+2123430 & $14.07 \pm 0.03$ & $13.46 \pm 0.03$ & $13.16 \pm 0.03$ & & 220249.49+212343.2 & $13.00 \pm 0.03$ & $12.82 \pm 0.03$ & & $29.6 \pm 6.8$ & $20.4 \pm 7.6$\\
22025162-4401596 & $15.31 \pm 0.06$ & $14.77 \pm 0.07$ & $14.44 \pm 0.08$ & & 220251.70-440200.2 & $14.18 \pm 0.03$ & $13.94 \pm 0.04$ & & $74.9 \pm 4.8$ & $-49.3 \pm 7.1$\\
22025213+1412317 & $15.76 \pm 0.07$ & $15.13 \pm 0.09$ & $14.71 \pm 0.11$ & & 220252.10+141231.6 & $14.52 \pm 0.03$ & $14.28 \pm 0.05$ & & $-42.2 \pm 7.8$ & $-10.4 \pm 8.8$\\
22025328-1601349 & $14.85 \pm 0.03$ & $14.26 \pm 0.05$ & $13.93 \pm 0.05$ & & 220253.31-160135.0 & $13.77 \pm 0.03$ & $13.56 \pm 0.04$ & & $34.2 \pm 6.4$ & $-4.7 \pm 7.4$\\
22025509-0942172 & $15.19 \pm 0.05$ & $14.60 \pm 0.07$ & $14.30 \pm 0.07$ & & 220255.08-094217.9 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $-17.4 \pm 8.4$ & $-59.3 \pm 10.0$\\
22025570-7517397 & $14.37 \pm 0.04$ & $13.77 \pm 0.05$ & $13.47 \pm 0.04$ & & 220255.86-751740.4 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $55.9 \pm 1.8$ & $-67.1 \pm 8.8$\\
22025592+1429495 & $13.76 \pm 0.02$ & $13.15 \pm 0.02$ & $12.81 \pm 0.03$ & & 220255.94+142947.8 & $12.60 \pm 0.02$ & $12.43 \pm 0.02$ & & $20.5 \pm 6.6$ & $-141.1 \pm 6.9$\\
22025646+2154101 & $14.76 \pm 0.04$ & $14.12 \pm 0.05$ & $13.83 \pm 0.06$ & & 220256.44+215409.7 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $-31.9 \pm 7.8$ & $-31.9 \pm 8.0$\\
22025670-3511363 & $14.48 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.05$ & & 220256.72-351136.5 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $26.9 \pm 5.2$ & $-15.6 \pm 6.9$\\
22025794-5605087 & $14.36 \pm 0.03$ & $13.62 \pm 0.04$ & $13.16 \pm 0.04$ & & 220258.01-560509.5 & $12.84 \pm 0.02$ & $12.57 \pm 0.02$ & & $53.3 \pm 3.1$ & $-78.7 \pm 7.1$\\
22025884+1227473 & $14.78 \pm 0.03$ & $14.09 \pm 0.04$ & $13.78 \pm 0.04$ & & 220258.81+122746.8 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $-31.6 \pm 7.1$ & $-43.7 \pm 7.3$\\
22030118-8453551 & $15.20 \pm 0.06$ & $14.52 \pm 0.06$ & $14.09 \pm 0.06$ & & 220301.96-845356.1 & $13.90 \pm 0.03$ & $13.66 \pm 0.03$ & & $107.2 \pm 2.8$ & $-97.0 \pm 12.7$\\
22030166-0631466 & $16.52 \pm 0.14$ & $15.73 \pm 0.15$ & $15.40 \pm 0.20$ & & 220301.95-063140.9 & $14.81 \pm 0.06$ & $14.59 \pm 0.08$ & & $370.4 \pm 21.8$ & $482.0 \pm 23.0$\\
22030203-1510254 & $13.70 \pm 0.03$ & $13.09 \pm 0.03$ & $12.73 \pm 0.03$ & & 220302.15-151025.4 & $12.53 \pm 0.02$ & $12.32 \pm 0.03$ & & $133.9 \pm 6.4$ & $-3.1 \pm 6.0$\\
22030239+2828598 & $13.78 \pm 0.03$ & $13.19 \pm 0.04$ & $12.90 \pm 0.04$ & & 220302.41+282858.2 & $12.70 \pm 0.02$ & $12.49 \pm 0.02$ & & $27.9 \pm 5.9$ & $-162.4 \pm 8.1$\\
22030259-0222503 & $13.79 \pm 0.02$ & $13.21 \pm 0.03$ & $12.94 \pm 0.03$ & & 220302.54-022251.4 & $12.73 \pm 0.02$ & $12.55 \pm 0.03$ & & $-73.3 \pm 8.6$ & $-106.5 \pm 13.1$\\
22030455+2332010 & $15.21 \pm 0.06$ & $14.41 \pm 0.05$ & $14.01 \pm 0.06$ & & 220304.70+233201.4 & $13.77 \pm 0.03$ & $13.60 \pm 0.03$ & & $203.6 \pm 8.7$ & $35.6 \pm 8.0$\\
22030559+1440546 & $13.98 \pm 0.02$ & $13.36 \pm 0.02$ & $13.07 \pm 0.03$ & & 220305.54+144053.6 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $-63.3 \pm 6.7$ & $-83.1 \pm 6.5$\\
22030693-2538256 & $10.58 \pm 0.03$ & $10.03 \pm 0.03$ & $9.69 \pm 0.02$ & & 220306.98-253826.7 & $9.49 \pm 0.02$ & $9.30 \pm 0.02$ & & $70.6 \pm 6.1$ & $-112.0 \pm 7.4$\\
22030720-2116408 & $14.45 \pm 0.04$ & $13.86 \pm 0.05$ & $13.57 \pm 0.05$ & & 220307.19-211642.3 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $-5.8 \pm 6.3$ & $-124.2 \pm 7.4$\\
22030751-4540528 & $14.08 \pm 0.03$ & $13.44 \pm 0.04$ & $13.17 \pm 0.04$ & & 220307.48-454052.8 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $-30.0 \pm 4.0$ & $5.4 \pm 7.1$\\
22030794+0606096 & $14.20 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.04$ & & 220307.97+060609.1 & $13.23 \pm 0.03$ & $13.06 \pm 0.03$ & & $31.7 \pm 8.7$ & $-51.8 \pm 8.6$\\
22031049-4212147 & $15.00 \pm 0.04$ & $14.35 \pm 0.05$ & $13.85 \pm 0.06$ & & 220310.58-421215.0 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $83.9 \pm 4.8$ & $-19.4 \pm 6.9$\\
22031119-6634595 & $13.61 \pm 0.03$ & $13.05 \pm 0.02$ & $12.76 \pm 0.03$ & & 220311.10-663459.2 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $-49.9 \pm 2.4$ & $25.4 \pm 8.2$\\
22031129-5649275 & $14.40 \pm 0.04$ & $13.75 \pm 0.03$ & $13.32 \pm 0.03$ & & 220311.50-564927.0 & $12.95 \pm 0.02$ & $12.78 \pm 0.03$ & & $158.3 \pm 4.7$ & $46.6 \pm 6.9$\\
22031256-1831152 & $13.92 \pm 0.02$ & $13.34 \pm 0.03$ & $13.04 \pm 0.02$ & & 220312.56-183116.4 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $2.5 \pm 5.8$ & $-95.7 \pm 7.3$\\
22031352-0008454 & $15.76 \pm 0.08$ & $15.04 \pm 0.08$ & $14.76 \pm 0.10$ & & 220313.55-000846.7 & $14.60 \pm 0.03$ & $14.35 \pm 0.05$ & & $44.0 \pm 12.6$ & $-136.8 \pm 18.1$\\
22031354+2920573 & $14.59 \pm 0.04$ & $14.00 \pm 0.05$ & $13.64 \pm 0.05$ & & 220313.58+292057.4 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $40.8 \pm 6.4$ & $9.2 \pm 8.7$\\
22031434-3955522 & $16.07 \pm 0.10$ & $15.50 \pm 0.14$ & $15.09 \pm 0.14$ & & 220314.35-395553.7 & $14.81 \pm 0.03$ & $14.51 \pm 0.05$ & & $10.6 \pm 7.6$ & $-136.0 \pm 11.1$\\
22031518+1858343 & $14.81 \pm 0.04$ & $14.24 \pm 0.06$ & $13.95 \pm 0.05$ & & 220315.16+185833.6 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-24.5 \pm 7.2$ & $-65.5 \pm 7.9$\\
22031705-8315592 & $14.47 \pm 0.03$ & $13.92 \pm 0.04$ & $13.63 \pm 0.04$ & & 220317.20-831559.6 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $27.7 \pm 0.9$ & $-41.4 \pm 8.7$\\
22031858+3158077 & $16.43 \pm 0.10$ & $15.68 \pm 0.10$ & $15.23 \pm 0.17$ & & 220318.52+315806.9 & $14.89 \pm 0.03$ & $14.65 \pm 0.05$ & & $-70.4 \pm 14.0$ & $-69.6 \pm 19.9$\\
22032000-0936494 & $14.39 \pm 0.03$ & $13.82 \pm 0.03$ & $13.48 \pm 0.04$ & & 220320.00-093650.4 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $4.2 \pm 10.7$ & $-90.2 \pm 12.7$\\
22032031-2419027 & $13.71 \pm 0.02$ & $13.14 \pm 0.03$ & $12.87 \pm 0.03$ & & 220320.41-241902.6 & $12.66 \pm 0.02$ & $12.48 \pm 0.03$ & & $138.5 \pm 7.3$ & $9.9 \pm 8.2$\\
22032059-1620545 & $14.91 \pm 0.03$ & $14.32 \pm 0.04$ & $13.82 \pm 0.04$ & & 220320.65-162055.6 & $13.60 \pm 0.03$ & $13.33 \pm 0.04$ & & $71.2 \pm 6.4$ & $-87.3 \pm 6.9$\\
22032146-5308358 & $11.71 \pm 0.02$ & $11.12 \pm 0.03$ & $10.84 \pm 0.02$ & & 220321.49-530837.2 & $10.63 \pm 0.02$ & $10.44 \pm 0.02$ & & $30.8 \pm 3.0$ & $-122.6 \pm 7.0$\\
22032239-2359453 & $12.53 \pm 0.02$ & $12.00 \pm 0.02$ & $11.66 \pm 0.02$ & & 220322.78-235946.0 & $11.47 \pm 0.02$ & $11.25 \pm 0.02$ & & $531.1 \pm 14.8$ & $-77.9 \pm 8.2$\\
22032389+0024061 & $15.07 \pm 0.05$ & $14.45 \pm 0.06$ & $14.15 \pm 0.05$ & & 220323.80+002405.0 & $13.87 \pm 0.03$ & $13.67 \pm 0.04$ & & $-127.4 \pm 9.6$ & $-108.2 \pm 10.2$\\
22032394+0240127 & $13.57 \pm 0.03$ & $13.01 \pm 0.03$ & $12.73 \pm 0.03$ & & 220323.99+024013.3 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $66.5 \pm 7.6$ & $67.7 \pm 9.2$\\
22032458+1408529 & $15.40 \pm 0.05$ & $14.69 \pm 0.06$ & $14.38 \pm 0.08$ & & 220324.67+140853.1 & $14.08 \pm 0.03$ & $13.84 \pm 0.04$ & & $108.3 \pm 7.6$ & $14.9 \pm 7.0$\\
22032607-2511445 & $15.30 \pm 0.05$ & $14.75 \pm 0.06$ & $14.43 \pm 0.07$ & & 220326.10-251144.6 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $42.1 \pm 8.1$ & $-17.5 \pm 8.6$\\
22032610-1634202 & $15.72 \pm 0.05$ & $15.11 \pm 0.08$ & $14.69 \pm 0.09$ & & 220326.11-163421.1 & $14.50 \pm 0.03$ & $14.31 \pm 0.06$ & & $11.8 \pm 8.0$ & $-67.3 \pm 8.6$\\
22032674-2908053 & $16.01 \pm 0.08$ & $15.40 \pm 0.08$ & $15.03 \pm 0.11$ & & 220326.80-290805.8 & $14.87 \pm 0.03$ & $14.69 \pm 0.07$ & & $79.9 \pm 10.3$ & $-49.9 \pm 12.3$\\
22032774+8548390 & $13.24 \pm 0.02$ & $12.70 \pm 0.03$ & $12.39 \pm 0.03$ & & 220326.79+854838.7 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-104.7 \pm 2.8$ & $-27.2 \pm 20.6$\\
22032802+0017330 & $15.44 \pm 0.06$ & $14.91 \pm 0.07$ & $14.64 \pm 0.09$ & & 220328.08+001733.1 & $14.48 \pm 0.03$ & $14.28 \pm 0.05$ & & $93.0 \pm 11.0$ & $18.9 \pm 12.3$\\
22032844+3159155 & $14.32 \pm 0.02$ & $13.79 \pm 0.02$ & $13.44 \pm 0.04$ & & 220328.52+315915.9 & $13.27 \pm 0.03$ & $13.05 \pm 0.03$ & & $85.9 \pm 5.1$ & $32.5 \pm 6.3$\\
22032848-0157268 & $16.05 \pm 0.10$ & $15.21 \pm 0.11$ & $14.80 \pm 0.10$ & & 220328.44-015726.3 & $14.22 \pm 0.03$ & $13.94 \pm 0.04$ & & $-61.0 \pm 10.4$ & $50.1 \pm 12.0$\\
22032992-1515127 & $14.47 \pm 0.02$ & $13.79 \pm 0.03$ & $13.43 \pm 0.04$ & & 220329.96-151512.8 & $13.12 \pm 0.03$ & $12.84 \pm 0.03$ & & $48.0 \pm 6.7$ & $-12.6 \pm 6.3$\\
22033140+8220005 & $14.23 \pm 0.03$ & $13.64 \pm 0.04$ & $13.27 \pm 0.04$ & & 220331.59+822001.0 & $13.07 \pm 0.02$ & $12.86 \pm 0.02$ & & $34.1 \pm 1.0$ & $44.7 \pm 7.1$\\
22033146+1153213 & $14.95 \pm 0.04$ & $14.32 \pm 0.04$ & $14.04 \pm 0.06$ & & 220331.40+115320.7 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $-82.0 \pm 8.0$ & $-57.2 \pm 8.8$\\
22033230-1706258 & $13.25 \pm 0.02$ & $12.65 \pm 0.03$ & $12.29 \pm 0.03$ & & 220332.25-170626.8 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $-58.0 \pm 5.8$ & $-76.7 \pm 6.2$\\
22033245-0433393 & $14.31 \pm 0.03$ & $13.76 \pm 0.02$ & $13.46 \pm 0.04$ & & 220332.55-043339.0 & $13.29 \pm 0.02$ & $13.06 \pm 0.03$ & & $158.0 \pm 10.2$ & $37.1 \pm 8.5$\\
22033338+0340235 & $9.74 \pm 0.02$ & $9.15 \pm 0.02$ & $8.85 \pm 0.02$ & & 220333.38+034022.2 & $8.66 \pm 0.02$ & $8.48 \pm 0.02$ & & $-6.5 \pm 6.9$ & $-137.2 \pm 8.5$\\
22033356+2448512 & $15.22 \pm 0.05$ & $14.67 \pm 0.07$ & $14.36 \pm 0.08$ & & 220333.55+244850.1 & $14.11 \pm 0.03$ & $13.85 \pm 0.03$ & & $-10.8 \pm 7.7$ & $-101.9 \pm 8.6$\\
22033410+1308398 & $14.38 \pm 0.03$ & $13.87 \pm 0.03$ & $13.55 \pm 0.04$ & & 220334.13+130839.9 & $13.32 \pm 0.03$ & $13.08 \pm 0.03$ & & $43.0 \pm 6.3$ & $7.7 \pm 6.4$\\
22034109-3011572 & $15.52 \pm 0.06$ & $14.92 \pm 0.07$ & $14.64 \pm 0.10$ & & 220341.21-301158.2 & $14.48 \pm 0.03$ & $14.13 \pm 0.05$ & & $132.8 \pm 7.5$ & $-82.8 \pm 9.5$\\
22034123-0153415 & $15.73 \pm 0.13$ & $15.07 \pm 0.15$ & $14.36 \pm 0.10$ & & 220341.29-015341.5 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $87.0 \pm 10.5$ & $-2.8 \pm 12.3$\\
22034190+8010515 & $15.79 \pm 0.07$ & $15.11 \pm 0.09$ & $14.82 \pm 0.12$ & & 220342.10+801051.8 & $14.65 \pm 0.03$ & $14.42 \pm 0.04$ & & $48.0 \pm 1.6$ & $26.5 \pm 8.7$\\
22034242-5845529 & $15.06 \pm 0.04$ & $14.54 \pm 0.05$ & $14.21 \pm 0.07$ & & 220342.45-584553.4 & $13.98 \pm 0.03$ & $13.80 \pm 0.03$ & & $16.0 \pm 3.0$ & $-43.0 \pm 7.5$\\
22034282-0335020 & $13.47 \pm 0.02$ & $12.87 \pm 0.03$ & $12.59 \pm 0.03$ & & 220342.80-033502.9 & $12.39 \pm 0.02$ & $12.20 \pm 0.03$ & & $-31.6 \pm 8.4$ & $-91.3 \pm 15.0$\\
22034282-3619350 & $14.86 \pm 0.04$ & $14.12 \pm 0.05$ & $13.85 \pm 0.06$ & & 220342.78-361934.9 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $-43.0 \pm 6.5$ & $5.4 \pm 7.7$\\
22034344+1729401 & $15.38 \pm 0.05$ & $14.76 \pm 0.05$ & $14.36 \pm 0.07$ & & 220343.47+172940.1 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $36.8 \pm 7.3$ & $7.9 \pm 7.7$\\
22034399+2848439 & $16.19 \pm 0.10$ & $15.68 \pm 0.15$ & $15.19 \pm 0.15$ & & 220343.92+284844.7 & $14.91 \pm 0.03$ & $14.73 \pm 0.06$ & & $-98.4 \pm 15.7$ & $80.0 \pm 18.9$\\
22034431-1505351 & $15.45 \pm 0.04$ & $14.71 \pm 0.06$ & $14.29 \pm 0.06$ & & 220344.35-150535.4 & $14.06 \pm 0.03$ & $13.82 \pm 0.04$ & & $51.5 \pm 7.4$ & $-25.4 \pm 7.2$\\
22034539-1708487 & $14.52 \pm 0.03$ & $13.92 \pm 0.04$ & $13.63 \pm 0.04$ & & 220345.45-170848.9 & $13.47 \pm 0.03$ & $13.24 \pm 0.04$ & & $67.8 \pm 6.3$ & $-16.9 \pm 6.6$\\
22034557-7713523 & $11.66 \pm 0.02$ & $11.09 \pm 0.02$ & $10.81 \pm 0.02$ & & 220345.80-771352.8 & $10.62 \pm 0.02$ & $10.44 \pm 0.02$ & & $71.2 \pm 1.9$ & $-43.4 \pm 10.1$\\
22034627-0806498 & $11.70 \pm 0.02$ & $11.09 \pm 0.02$ & $10.79 \pm 0.02$ & & 220346.32-080650.5 & $10.62 \pm 0.02$ & $10.45 \pm 0.02$ & & $61.2 \pm 6.7$ & $-59.3 \pm 14.7$\\
22034638-1405283 & $13.42 \pm 0.02$ & $12.86 \pm 0.03$ & $12.53 \pm 0.03$ & & 220346.40-140529.3 & $12.35 \pm 0.02$ & $12.15 \pm 0.03$ & & $28.5 \pm 5.9$ & $-86.1 \pm 6.3$\\
22034664-0938412 & $10.93 \pm 0.02$ & $10.35 \pm 0.02$ & $10.07 \pm 0.02$ & & 220346.76-093841.1 & $9.89 \pm 0.02$ & $9.72 \pm 0.02$ & & $151.3 \pm 6.6$ & $7.8 \pm 5.9$\\
22034690-1257014 & $15.53 \pm 0.06$ & $14.95 \pm 0.08$ & $14.62 \pm 0.09$ & & 220347.00-125701.0 & $14.28 \pm 0.03$ & $14.01 \pm 0.05$ & & $128.5 \pm 7.5$ & $30.7 \pm 7.8$\\
22034991+1650003 & $14.97 \pm 0.03$ & $14.35 \pm 0.04$ & $14.00 \pm 0.05$ & & 220349.98+165000.3 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $86.7 \pm 6.5$ & $4.9 \pm 7.3$\\
22035013-2108533 & $13.52 \pm 0.02$ & $12.89 \pm 0.03$ & $12.57 \pm 0.03$ & & 220350.18-210854.7 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $60.7 \pm 5.6$ & $-112.1 \pm 6.4$\\
22035037+1108013 & $15.62 \pm 0.06$ & $14.84 \pm 0.09$ & $14.57 \pm 0.09$ & & 220350.37+110800.2 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $1.4 \pm 8.5$ & $-106.1 \pm 10.5$\\
22035359+2230158 & $15.92 \pm 0.08$ & $15.38 \pm 0.10$ & $15.06 \pm 0.10$ & & 220353.61+223016.4 & $14.80 \pm 0.03$ & $14.57 \pm 0.05$ & & $30.2 \pm 8.6$ & $57.1 \pm 10.2$\\
22035724-1050581 & $15.05 \pm 0.04$ & $14.43 \pm 0.05$ & $14.14 \pm 0.06$ & & 220357.30-105058.8 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $85.3 \pm 7.3$ & $-58.6 \pm 7.8$\\
22035748+1357111 & $15.57 \pm 0.06$ & $14.90 \pm 0.07$ & $14.62 \pm 0.10$ & & 220357.47+135710.2 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $-2.2 \pm 7.5$ & $-75.3 \pm 8.0$\\
22035854-3940017 & $15.28 \pm 0.05$ & $14.56 \pm 0.06$ & $14.16 \pm 0.07$ & & 220358.56-394002.1 & $13.89 \pm 0.03$ & $13.72 \pm 0.03$ & & $24.3 \pm 5.0$ & $-34.7 \pm 7.3$\\
22035943-1548462 & $16.51 \pm 0.13$ & $15.80 \pm 0.15$ & $15.46 \pm 0.19$ & & 220359.32-154847.5 & $15.09 \pm 0.04$ & $14.86 \pm 0.09$ & & $-134.2 \pm 21.2$ & $-101.2 \pm 20.8$\\
22035972-3546322 & $14.65 \pm 0.04$ & $14.06 \pm 0.04$ & $13.79 \pm 0.06$ & & 220359.67-354632.4 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $-51.2 \pm 6.1$ & $-14.7 \pm 8.4$\\
22040010-1926472 & $13.96 \pm 0.04$ & $13.44 \pm 0.05$ & $13.08 \pm 0.04$ & & 220400.06-192647.9 & $12.73 \pm 0.02$ & $12.54 \pm 0.03$ & & $-41.8 \pm 5.8$ & $-60.5 \pm 6.3$\\
22040081-7142539 & $14.27 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.03$ & & 220400.73-714253.7 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $-37.3 \pm 1.8$ & $12.6 \pm 9.2$\\
22040303-6806003 & $15.46 \pm 0.05$ & $14.95 \pm 0.06$ & $14.67 \pm 0.09$ & & 220403.14-680600.5 & $14.50 \pm 0.03$ & $14.31 \pm 0.05$ & & $60.7 \pm 3.2$ & $-26.8 \pm 10.7$\\
22040321-0201313 & $15.39 \pm 0.05$ & $14.82 \pm 0.06$ & $14.43 \pm 0.07$ & & 220403.17-020132.2 & $14.24 \pm 0.03$ & $14.04 \pm 0.04$ & & $-50.7 \pm 9.6$ & $-83.7 \pm 9.1$\\
22040467+1345202 & $12.25 \pm 0.02$ & $11.70 \pm 0.02$ & $11.43 \pm 0.01$ & & 220405.01+134523.0 & $11.21 \pm 0.02$ & $11.01 \pm 0.02$ & & $410.5 \pm 12.6$ & $235.1 \pm 8.9$\\
22040470+0205358 & $15.23 \pm 0.04$ & $14.62 \pm 0.05$ & $14.30 \pm 0.06$ & & 220404.67+020535.6 & $13.94 \pm 0.03$ & $13.72 \pm 0.04$ & & $-49.9 \pm 9.9$ & $-18.9 \pm 9.1$\\
22040504-6104137 & $16.00 \pm 0.08$ & $15.48 \pm 0.13$ & $15.19 \pm 0.13$ & & 220404.99-610414.1 & $15.00 \pm 0.03$ & $14.82 \pm 0.06$ & & $-35.0 \pm 4.4$ & $-37.2 \pm 12.0$\\
22040660+2300570 & $16.25 \pm 0.10$ & $15.70 \pm 0.12$ & $15.40 \pm 0.13$ & & 220406.66+230056.9 & $15.16 \pm 0.04$ & $14.94 \pm 0.07$ & & $80.7 \pm 15.6$ & $-3.4 \pm 16.6$\\
22041085+2154233 & $16.44 \pm 0.12$ & $15.90 \pm 0.14$ & $15.56 \pm 0.15$ & & 220410.79+215424.2 & $15.27 \pm 0.04$ & $15.01 \pm 0.07$ & & $-86.5 \pm 19.2$ & $87.5 \pm 18.8$\\
22041119+2213213 & $15.76 \pm 0.07$ & $15.17 \pm 0.09$ & $14.82 \pm 0.09$ & & 220411.18+221320.4 & $14.51 \pm 0.03$ & $14.31 \pm 0.05$ & & $-15.7 \pm 8.6$ & $-85.5 \pm 9.4$\\
22041145-5922462 & $15.47 \pm 0.05$ & $14.57 \pm 0.06$ & $14.25 \pm 0.07$ & & 220411.61-592247.0 & $13.89 \pm 0.03$ & $13.67 \pm 0.03$ & & $113.6 \pm 3.9$ & $-74.7 \pm 7.5$\\
22041263+1050052 & $13.97 \pm 0.03$ & $13.37 \pm 0.03$ & $13.06 \pm 0.03$ & & 220412.64+105004.7 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $9.0 \pm 7.2$ & $-54.6 \pm 9.1$\\
22041276-2633319 & $14.39 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.04$ & & 220412.74-263332.4 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $-27.5 \pm 6.5$ & $-51.3 \pm 7.7$\\
22041281-4547187 & $14.52 \pm 0.04$ & $13.94 \pm 0.04$ & $13.62 \pm 0.04$ & & 220412.82-454719.6 & $13.36 \pm 0.02$ & $13.13 \pm 0.03$ & & $15.5 \pm 3.8$ & $-76.4 \pm 6.6$\\
22041341-0333045 & $15.61 \pm 0.06$ & $15.06 \pm 0.09$ & $14.79 \pm 0.09$ & & 220413.46-033304.1 & $14.47 \pm 0.03$ & $14.19 \pm 0.05$ & & $79.6 \pm 10.9$ & $31.6 \pm 15.2$\\
22041515-7411498 & $13.61 \pm 0.03$ & $13.10 \pm 0.02$ & $12.80 \pm 0.03$ & & 220415.37-741151.3 & $12.65 \pm 0.02$ & $12.44 \pm 0.02$ & & $81.6 \pm 2.3$ & $-133.2 \pm 9.0$\\
22041649-2210105 & $10.53 \pm 0.02$ & $9.97 \pm 0.02$ & $9.69 \pm 0.02$ & & 220416.46-221010.4 & $9.54 \pm 0.02$ & $9.37 \pm 0.02$ & & $-31.3 \pm 5.1$ & $13.2 \pm 6.4$\\
22041667+2143494 & $16.10 \pm 0.11$ & $15.26 \pm 0.11$ & $14.97 \pm 0.14$ & & 220416.63+214349.0 & $14.78 \pm 0.03$ & $14.57 \pm 0.05$ & & $-66.9 \pm 12.0$ & $-33.6 \pm 12.8$\\
22041696-1744429 & $16.04 \pm 0.07$ & $15.17 \pm 0.09$ & $14.87 \pm 0.11$ & & 220416.99-174443.4 & $14.66 \pm 0.03$ & $14.49 \pm 0.07$ & & $39.5 \pm 8.3$ & $-41.8 \pm 9.4$\\
22041732-6049129 & $13.93 \pm 0.02$ & $13.40 \pm 0.02$ & $13.11 \pm 0.04$ & & 220417.37-604912.9 & $12.94 \pm 0.03$ & $12.70 \pm 0.03$ & & $38.1 \pm 2.9$ & $-7.7 \pm 7.4$\\
22041913-0404226 & $15.60 \pm 0.05$ & $15.04 \pm 0.07$ & $14.72 \pm 0.09$ & & 220419.18-040423.0 & $14.41 \pm 0.03$ & $14.15 \pm 0.05$ & & $71.9 \pm 10.7$ & $-47.9 \pm 11.4$\\
22041980+2503141 & $15.54 \pm 0.07$ & $15.02 \pm 0.07$ & $14.67 \pm 0.09$ & & 220419.85+250314.0 & $14.51 \pm 0.03$ & $14.33 \pm 0.04$ & & $60.6 \pm 8.2$ & $-4.5 \pm 9.5$\\
22042030+1339208 & $13.42 \pm 0.02$ & $12.85 \pm 0.02$ & $12.56 \pm 0.02$ & & 220420.30+133920.3 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $-3.1 \pm 7.9$ & $-39.0 \pm 6.8$\\
22042064-4959058 & $12.19 \pm 0.02$ & $11.65 \pm 0.02$ & $11.34 \pm 0.02$ & & 220420.75-495906.4 & $11.17 \pm 0.02$ & $10.99 \pm 0.02$ & & $96.0 \pm 3.8$ & $-57.8 \pm 6.4$\\
22042147+1505517 & $10.87 \pm 0.02$ & $10.31 \pm 0.02$ & $9.98 \pm 0.02$ & & 220422.00+150557.6 & $9.75 \pm 0.02$ & $9.53 \pm 0.02$ & & $639.5 \pm 14.8$ & $495.7 \pm 15.4$\\
22042150-1454503 & $14.74 \pm 0.04$ & $14.12 \pm 0.04$ & $13.81 \pm 0.04$ & & 220421.47-145450.2 & $13.63 \pm 0.03$ & $13.42 \pm 0.03$ & & $-34.8 \pm 6.3$ & $5.8 \pm 6.6$\\
22042213+1434186 & $14.34 \pm 0.03$ & $13.83 \pm 0.03$ & $13.54 \pm 0.04$ & & 220422.20+143419.4 & $13.29 \pm 0.02$ & $13.09 \pm 0.03$ & & $84.2 \pm 6.3$ & $69.6 \pm 7.2$\\
22042246-2536589 & $13.65 \pm 0.03$ & $13.15 \pm 0.03$ & $12.86 \pm 0.03$ & & 220422.51-253700.1 & $12.60 \pm 0.02$ & $12.42 \pm 0.03$ & & $59.9 \pm 5.9$ & $-97.4 \pm 7.1$\\
22042345-3556083 & $14.95 \pm 0.04$ & $14.34 \pm 0.04$ & $13.99 \pm 0.05$ & & 220423.35-355609.0 & $13.82 \pm 0.03$ & $13.57 \pm 0.04$ & & $-106.0 \pm 5.8$ & $-68.5 \pm 7.4$\\
22042426+8038494 & $15.24 \pm 0.05$ & $14.72 \pm 0.06$ & $14.42 \pm 0.09$ & & 220424.40+803849.5 & $14.18 \pm 0.03$ & $13.97 \pm 0.03$ & & $31.8 \pm 1.1$ & $9.7 \pm 9.1$\\
22042841-2644194 & $14.13 \pm 0.03$ & $13.59 \pm 0.04$ & $13.30 \pm 0.04$ & & 220428.36-264420.5 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $-60.0 \pm 5.9$ & $-92.0 \pm 6.5$\\
22043007-4549323 & $14.72 \pm 0.03$ & $14.12 \pm 0.04$ & $13.85 \pm 0.06$ & & 220430.10-454932.9 & $13.69 \pm 0.02$ & $13.50 \pm 0.03$ & & $30.9 \pm 4.0$ & $-51.0 \pm 6.7$\\
22043015+1853255 & $16.01 \pm 0.09$ & $15.44 \pm 0.12$ & $15.10 \pm 0.14$ & & 220430.22+185325.1 & $14.82 \pm 0.03$ & $14.58 \pm 0.05$ & & $103.0 \pm 15.6$ & $-41.1 \pm 16.2$\\
22043161-4500538 & $14.74 \pm 0.04$ & $14.19 \pm 0.06$ & $13.88 \pm 0.06$ & & 220431.64-450054.0 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $22.9 \pm 4.0$ & $-19.6 \pm 7.3$\\
22043314+0056579 & $13.49 \pm 0.02$ & $12.94 \pm 0.03$ & $12.62 \pm 0.02$ & & 220433.21+005658.1 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $113.0 \pm 8.6$ & $25.0 \pm 7.2$\\
22043434+2857536 & $14.46 \pm 0.03$ & $13.79 \pm 0.04$ & $13.52 \pm 0.05$ & & 220434.40+285753.3 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $88.4 \pm 7.2$ & $-30.5 \pm 7.6$\\
22043555-1019195 & $14.99 \pm 0.04$ & $14.44 \pm 0.05$ & $14.09 \pm 0.07$ & & 220435.60-101919.8 & $13.92 \pm 0.03$ & $13.62 \pm 0.04$ & & $62.7 \pm 7.6$ & $-27.7 \pm 7.0$\\
22043646-4355198 & $15.53 \pm 0.06$ & $14.73 \pm 0.07$ & $14.42 \pm 0.08$ & & 220436.50-435521.2 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $36.2 \pm 4.6$ & $-122.3 \pm 8.3$\\
22043698+1456371 & $15.89 \pm 0.06$ & $15.18 \pm 0.07$ & $14.83 \pm 0.11$ & & 220436.99+145636.6 & $14.61 \pm 0.03$ & $14.43 \pm 0.05$ & & $10.8 \pm 8.2$ & $-42.7 \pm 8.5$\\
22043859-1832204 & $11.70 \pm 0.02$ & $11.11 \pm 0.02$ & $10.82 \pm 0.02$ & & 220438.66-183221.3 & $10.64 \pm 0.02$ & $10.45 \pm 0.02$ & & $85.6 \pm 5.7$ & $-72.0 \pm 6.0$\\
22043890-1630047 & $15.78 \pm 0.07$ & $15.20 \pm 0.11$ & $14.89 \pm 0.12$ & & 220438.96-163004.7 & $14.67 \pm 0.03$ & $14.46 \pm 0.06$ & & $64.7 \pm 8.2$ & $-6.0 \pm 9.1$\\
22044047-2024172 & $14.68 \pm 0.03$ & $14.14 \pm 0.04$ & $13.82 \pm 0.05$ & & 220440.38-202418.8 & $13.59 \pm 0.03$ & $13.35 \pm 0.04$ & & $-106.2 \pm 6.9$ & $-136.6 \pm 8.4$\\
22044150-1218301 & $15.00 \pm 0.05$ & $14.49 \pm 0.05$ & $14.14 \pm 0.06$ & & 220441.52-121830.4 & $13.96 \pm 0.03$ & $13.79 \pm 0.04$ & & $29.6 \pm 6.6$ & $-17.5 \pm 6.8$\\
22044198-0036512 & $15.73 \pm 0.06$ & $14.88 \pm 0.06$ & $14.49 \pm 0.07$ & & 220442.06-003651.2 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $131.0 \pm 11.5$ & $6.2 \pm 13.7$\\
22044199-1216104 & $13.70 \pm 0.03$ & $13.14 \pm 0.03$ & $12.80 \pm 0.02$ & & 220442.03-121610.8 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $36.8 \pm 5.9$ & $-38.5 \pm 6.0$\\
22044243+0806161 & $15.82 \pm 0.07$ & $15.06 \pm 0.08$ & $14.70 \pm 0.10$ & & 220442.41+080615.6 & $14.50 \pm 0.03$ & $14.30 \pm 0.05$ & & $-39.6 \pm 10.2$ & $-49.0 \pm 11.2$\\
22044304-5031348 & $16.76 \pm 0.17$ & $15.53 \pm 0.13$ & $14.89 \pm 0.13$ & & 220442.99-503135.7 & $14.44 \pm 0.03$ & $14.09 \pm 0.04$ & & $-41.2 \pm 5.5$ & $-79.5 \pm 11.7$\\
22044330+1549279 & $14.52 \pm 0.03$ & $13.91 \pm 0.03$ & $13.59 \pm 0.04$ & & 220443.35+154927.2 & $13.38 \pm 0.03$ & $13.20 \pm 0.03$ & & $57.2 \pm 6.3$ & $-62.8 \pm 7.3$\\
22044378+1130599 & $15.81 \pm 0.07$ & $15.22 \pm 0.09$ & $14.85 \pm 0.11$ & & 220443.82+113100.3 & $14.65 \pm 0.03$ & $14.46 \pm 0.05$ & & $57.1 \pm 9.6$ & $34.4 \pm 10.6$\\
22044495-4432569 & $15.67 \pm 0.06$ & $15.07 \pm 0.09$ & $14.73 \pm 0.11$ & & 220444.95-443257.6 & $14.55 \pm 0.03$ & $14.36 \pm 0.04$ & & $2.2 \pm 5.0$ & $-54.3 \pm 8.8$\\
22044687+3210252 & $16.18 \pm 0.07$ & $15.53 \pm 0.08$ & $15.25 \pm 0.17$ & & 220446.91+321024.9 & $15.03 \pm 0.03$ & $14.86 \pm 0.06$ & & $49.2 \pm 8.6$ & $-25.4 \pm 11.2$\\
22044767+0919409 & $13.41 \pm 0.02$ & $12.85 \pm 0.02$ & $12.56 \pm 0.03$ & & 220447.66+091940.4 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $-22.6 \pm 8.0$ & $-53.0 \pm 7.3$\\
22044795-1638037 & $14.93 \pm 0.04$ & $14.27 \pm 0.05$ & $13.75 \pm 0.05$ & & 220447.98-163804.5 & $13.44 \pm 0.03$ & $13.15 \pm 0.03$ & & $42.9 \pm 6.2$ & $-63.9 \pm 6.6$\\
22044867+2226286 & $13.34 \pm 0.03$ & $12.77 \pm 0.03$ & $12.51 \pm 0.02$ & & 220448.59+222628.0 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $-115.8 \pm 7.2$ & $-59.5 \pm 7.5$\\
22044898-1346513 & $15.85 \pm 0.07$ & $15.24 \pm 0.09$ & $14.85 \pm 0.10$ & & 220449.01-134651.5 & $14.67 \pm 0.03$ & $14.45 \pm 0.06$ & & $41.6 \pm 8.3$ & $-10.1 \pm 8.5$\\
22044931+2436412 & $15.23 \pm 0.05$ & $14.65 \pm 0.07$ & $14.37 \pm 0.08$ & & 220449.35+243641.5 & $14.16 \pm 0.03$ & $13.99 \pm 0.04$ & & $52.2 \pm 8.2$ & $33.4 \pm 12.0$\\
22045104-3815055 & $15.63 \pm 0.06$ & $14.75 \pm 0.07$ & $14.44 \pm 0.08$ & & 220451.00-381505.4 & $14.26 \pm 0.03$ & $13.97 \pm 0.04$ & & $-41.6 \pm 5.6$ & $3.3 \pm 8.4$\\
22045226-1809308 & $13.94 \pm 0.02$ & $13.28 \pm 0.03$ & $13.00 \pm 0.04$ & & 220452.23-180932.2 & $12.79 \pm 0.02$ & $12.62 \pm 0.03$ & & $-26.0 \pm 7.1$ & $-112.6 \pm 7.3$\\
22045573+1702350 & $14.25 \pm 0.02$ & $13.71 \pm 0.03$ & $13.40 \pm 0.03$ & & 220455.76+170234.9 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $38.7 \pm 6.1$ & $-3.2 \pm 7.1$\\
22045591-5505148 & $14.04 \pm 0.03$ & $13.40 \pm 0.03$ & $13.13 \pm 0.03$ & & 220455.88-550514.9 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $-31.9 \pm 3.2$ & $-3.7 \pm 7.2$\\
22045673-0936211 & $12.34 \pm 0.03$ & $11.78 \pm 0.03$ & $11.49 \pm 0.02$ & & 220456.70-093622.4 & $11.30 \pm 0.02$ & $11.12 \pm 0.02$ & & $-40.8 \pm 6.7$ & $-113.5 \pm 7.8$\\
22045761-6315527 & $12.61 \pm 0.02$ & $12.02 \pm 0.02$ & $11.66 \pm 0.02$ & & 220457.59-631551.5 & $11.50 \pm 0.02$ & $11.29 \pm 0.02$ & & $-15.6 \pm 2.1$ & $118.4 \pm 7.5$\\
22045779-0531274 & $13.08 \pm 0.03$ & $12.51 \pm 0.03$ & $12.21 \pm 0.02$ & & 220457.77-053127.9 & $11.99 \pm 0.02$ & $11.78 \pm 0.02$ & & $-28.8 \pm 9.1$ & $-59.0 \pm 9.1$\\
22045808-7213160 & $15.35 \pm 0.06$ & $14.62 \pm 0.06$ & $14.28 \pm 0.08$ & & 220458.32-721317.0 & $14.11 \pm 0.03$ & $13.94 \pm 0.03$ & & $104.1 \pm 3.0$ & $-93.3 \pm 10.0$\\
22045865-5449202 & $13.15 \pm 0.03$ & $12.54 \pm 0.02$ & $12.23 \pm 0.02$ & & 220458.71-544920.9 & $12.07 \pm 0.02$ & $11.89 \pm 0.02$ & & $50.6 \pm 3.5$ & $-65.8 \pm 8.1$\\
22045935+2646054 & $14.01 \pm 0.02$ & $13.45 \pm 0.03$ & $13.05 \pm 0.04$ & & 220459.23+264605.3 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $-162.0 \pm 7.8$ & $-12.2 \pm 7.2$\\
22050159-0851328 & $16.37 \pm 0.10$ & $15.66 \pm 0.14$ & $15.23 \pm 0.17$ & & 220501.69-085133.6 & $14.99 \pm 0.04$ & $14.67 \pm 0.07$ & & $126.8 \pm 16.7$ & $-65.1 \pm 17.0$\\
22050427+1400203 & $13.15 \pm 0.02$ & $12.58 \pm 0.02$ & $12.27 \pm 0.02$ & & 220504.30+140020.6 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $41.7 \pm 5.9$ & $26.1 \pm 6.8$\\
22050457-1018420 & $15.10 \pm 0.04$ & $14.54 \pm 0.05$ & $14.19 \pm 0.07$ & & 220504.61-101841.9 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $58.4 \pm 7.6$ & $11.9 \pm 9.8$\\
22050541-3637308 & $15.26 \pm 0.04$ & $14.66 \pm 0.06$ & $14.29 \pm 0.07$ & & 220505.40-363731.3 & $14.11 \pm 0.03$ & $13.84 \pm 0.04$ & & $-9.3 \pm 5.5$ & $-45.3 \pm 7.6$\\
22050567-2205395 & $12.28 \pm 0.02$ & $11.71 \pm 0.02$ & $11.44 \pm 0.02$ & & 220505.78-220541.1 & $11.21 \pm 0.02$ & $11.02 \pm 0.02$ & & $118.7 \pm 5.7$ & $-129.8 \pm 6.4$\\
22050588-2843084 & $15.66 \pm 0.06$ & $15.15 \pm 0.08$ & $14.84 \pm 0.09$ & & 220505.96-284309.2 & $14.68 \pm 0.03$ & $14.45 \pm 0.05$ & & $103.6 \pm 8.9$ & $-83.6 \pm 10.4$\\
22050627+0704291 & $15.35 \pm 0.05$ & $14.78 \pm 0.06$ & $14.46 \pm 0.08$ & & 220506.31+070429.0 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $70.3 \pm 8.8$ & $-12.3 \pm 8.6$\\
22050665-2313219 & $12.53 \pm 0.02$ & $11.93 \pm 0.02$ & $11.60 \pm 0.02$ & & 220506.61-231323.3 & $11.40 \pm 0.02$ & $11.21 \pm 0.02$ & & $-39.6 \pm 5.3$ & $-115.7 \pm 7.0$\\
22050686-3606237 & $13.81 \pm 0.03$ & $13.22 \pm 0.03$ & $12.88 \pm 0.03$ & & 220506.93-360624.5 & $12.72 \pm 0.02$ & $12.50 \pm 0.02$ & & $84.8 \pm 5.1$ & $-72.9 \pm 7.6$\\
22050731-1604229 & $15.51 \pm 0.06$ & $14.97 \pm 0.07$ & $14.57 \pm 0.10$ & & 220507.41-160423.7 & $14.39 \pm 0.03$ & $14.18 \pm 0.06$ & & $124.0 \pm 7.6$ & $-72.3 \pm 9.5$\\
22050759-5335016 & $15.32 \pm 0.06$ & $14.81 \pm 0.06$ & $14.45 \pm 0.08$ & & 220507.59-533502.1 & $14.30 \pm 0.03$ & $14.12 \pm 0.04$ & & $-2.0 \pm 3.9$ & $-49.0 \pm 8.5$\\
22050763-1136377 & $13.94 \pm 0.03$ & $13.37 \pm 0.03$ & $13.07 \pm 0.03$ & & 220507.63-113638.1 & $12.90 \pm 0.02$ & $12.73 \pm 0.03$ & & $7.3 \pm 6.9$ & $-37.3 \pm 7.1$\\
22050791-1058051 & $15.28 \pm 0.05$ & $14.61 \pm 0.08$ & $14.34 \pm 0.08$ & & 220507.88-105805.4 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $-38.6 \pm 8.3$ & $-30.8 \pm 7.9$\\
22050935-1240454 & $10.98 \pm 0.02$ & $10.43 \pm 0.02$ & $10.15 \pm 0.02$ & & 220509.66-124047.2 & $9.98 \pm 0.02$ & $9.80 \pm 0.02$ & & $365.2 \pm 9.4$ & $-147.1 \pm 6.5$\\
22050936+2916422 & $15.70 \pm 0.07$ & $15.12 \pm 0.09$ & $14.85 \pm 0.12$ & & 220509.39+291642.3 & $14.56 \pm 0.03$ & $14.34 \pm 0.04$ & & $40.0 \pm 8.3$ & $13.5 \pm 9.5$\\
22050948-1441222 & $15.95 \pm 0.11$ & $15.31 \pm 0.16$ & $14.79 \pm 0.14$ & & 220509.52-144122.3 & $14.04 \pm 0.03$ & $13.77 \pm 0.05$ & & $46.4 \pm 8.8$ & $-2.6 \pm 8.8$\\
22050948-4158009 & $13.31 \pm 0.03$ & $12.79 \pm 0.02$ & $12.52 \pm 0.03$ & & 220509.58-415801.7 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $96.5 \pm 5.4$ & $-68.8 \pm 8.5$\\
22050974+1631524 & $15.16 \pm 0.04$ & $14.63 \pm 0.05$ & $14.29 \pm 0.07$ & & 220509.77+163152.4 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $37.6 \pm 6.7$ & $-3.6 \pm 7.0$\\
22050984-3804204 & $14.31 \pm 0.03$ & $13.80 \pm 0.04$ & $13.38 \pm 0.04$ & & 220509.89-380421.1 & $13.23 \pm 0.03$ & $12.96 \pm 0.03$ & & $55.0 \pm 4.9$ & $-58.4 \pm 7.0$\\
22051018+2325402 & $14.51 \pm 0.03$ & $13.95 \pm 0.04$ & $13.67 \pm 0.04$ & & 220510.21+232540.5 & $13.45 \pm 0.03$ & $13.28 \pm 0.03$ & & $38.7 \pm 6.8$ & $30.2 \pm 7.8$\\
22051066-1716013 & $16.21 \pm 0.09$ & $15.37 \pm 0.09$ & $15.10 \pm 0.14$ & & 220510.70-171602.7 & $14.72 \pm 0.03$ & $14.52 \pm 0.07$ & & $48.1 \pm 11.3$ & $-113.3 \pm 11.8$\\
22051205-0106165 & $14.01 \pm 0.03$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 220512.09-010616.9 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $64.6 \pm 7.9$ & $-40.9 \pm 10.3$\\
22051475+1815001 & $15.79 \pm 0.08$ & $15.08 \pm 0.09$ & $14.71 \pm 0.10$ & & 220514.78+181459.5 & $14.43 \pm 0.03$ & $14.18 \pm 0.05$ & & $39.5 \pm 9.8$ & $-62.9 \pm 10.6$\\
22051622+1616501 & $15.45 \pm 0.05$ & $14.84 \pm 0.06$ & $14.50 \pm 0.09$ & & 220516.14+161649.8 & $14.29 \pm 0.03$ & $14.03 \pm 0.04$ & & $-93.0 \pm 7.0$ & $-21.6 \pm 7.2$\\
22051628+0029111 & $14.89 \pm 0.05$ & $14.29 \pm 0.04$ & $13.98 \pm 0.05$ & & 220516.38+002911.0 & $13.66 \pm 0.02$ & $13.49 \pm 0.03$ & & $149.1 \pm 9.4$ & $-12.3 \pm 13.0$\\
22051634-6129565 & $15.92 \pm 0.08$ & $14.96 \pm 0.09$ & $14.54 \pm 0.10$ & & 220516.50-612957.3 & $14.23 \pm 0.03$ & $13.89 \pm 0.04$ & & $117.4 \pm 4.4$ & $-73.0 \pm 9.9$\\
22051757-4709037 & $12.74 \pm 0.03$ & $12.11 \pm 0.03$ & $11.82 \pm 0.02$ & & 220517.38-470905.1 & $11.62 \pm 0.02$ & $11.41 \pm 0.02$ & & $-162.7 \pm 4.9$ & $-113.1 \pm 6.6$\\
22051824-4306568 & $14.90 \pm 0.05$ & $14.31 \pm 0.06$ & $13.99 \pm 0.06$ & & 220518.27-430657.0 & $13.76 \pm 0.03$ & $13.58 \pm 0.03$ & & $30.3 \pm 4.4$ & $-19.1 \pm 6.8$\\
22051972+0521338 & $14.81 \pm 0.03$ & $14.17 \pm 0.05$ & $13.87 \pm 0.05$ & & 220519.77+052133.6 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $64.1 \pm 8.7$ & $-25.0 \pm 8.6$\\
22052117+0502054 & $16.12 \pm 0.11$ & $15.48 \pm 0.12$ & $15.12 \pm 0.13$ & & 220520.36+050226.2 & $14.83 \pm 0.03$ & $14.61 \pm 0.06$ & & $-1207.5 \pm 34.4$ & $2080.3 \pm 54.2$\\
22052256+7825370 & $16.34 \pm 0.12$ & $15.49 \pm 0.11$ & $15.10 \pm 0.16$ & & 220525.48+782556.7 & $14.62 \pm 0.03$ & $14.42 \pm 0.04$ & & $827.1 \pm 20.6$ & $1859.6 \pm 48.8$\\
22052422-2010209 & $13.74 \pm 0.02$ & $13.08 \pm 0.03$ & $12.80 \pm 0.03$ & & 220524.29-201021.0 & $12.63 \pm 0.02$ & $12.43 \pm 0.03$ & & $78.4 \pm 5.7$ & $-8.2 \pm 6.1$\\
22052573-4657465 & $13.46 \pm 0.02$ & $12.78 \pm 0.03$ & $12.46 \pm 0.03$ & & 220526.04-465750.7 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $273.1 \pm 6.8$ & $-358.2 \pm 9.9$\\
22052696-1346280 & $15.03 \pm 0.04$ & $14.46 \pm 0.06$ & $14.18 \pm 0.06$ & & 220527.00-134628.2 & $13.98 \pm 0.03$ & $13.65 \pm 0.04$ & & $55.4 \pm 6.7$ & $-18.3 \pm 6.9$\\
22052724+2836287 & $14.43 \pm 0.04$ & $13.80 \pm 0.05$ & $13.39 \pm 0.04$ & & 220527.31+283628.6 & $13.18 \pm 0.03$ & $12.98 \pm 0.03$ & & $88.3 \pm 6.8$ & $-8.6 \pm 7.7$\\
22052793+1603578 & $14.47 \pm 0.03$ & $13.86 \pm 0.04$ & $13.56 \pm 0.04$ & & 220527.91+160357.2 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $-19.6 \pm 6.8$ & $-50.7 \pm 7.3$\\
22052815-3137344 & $14.55 \pm 0.03$ & $13.89 \pm 0.04$ & $13.60 \pm 0.03$ & & 220528.17-313734.9 & $13.44 \pm 0.03$ & $13.21 \pm 0.03$ & & $30.0 \pm 5.5$ & $-47.0 \pm 7.0$\\
22052847-1803110 & $13.52 \pm 0.02$ & $12.98 \pm 0.03$ & $12.69 \pm 0.03$ & & 220528.44-180311.2 & $12.51 \pm 0.02$ & $12.29 \pm 0.03$ & & $-34.9 \pm 6.3$ & $-15.6 \pm 6.8$\\
22053202+2718545 & $14.68 \pm 0.05$ & $14.05 \pm 0.06$ & $13.75 \pm 0.07$ & & 220532.05+271853.2 & $13.30 \pm 0.03$ & $13.12 \pm 0.03$ & & $37.1 \pm 6.5$ & $-122.8 \pm 9.4$\\
22053279+0306411 & $12.63 \pm 0.02$ & $12.06 \pm 0.02$ & $11.75 \pm 0.02$ & & 220532.86+030641.1 & $11.57 \pm 0.02$ & $11.40 \pm 0.02$ & & $105.2 \pm 9.3$ & $1.8 \pm 7.1$\\
22053480+1217286 & $13.22 \pm 0.02$ & $12.64 \pm 0.03$ & $12.32 \pm 0.02$ & & 220534.87+121729.3 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $75.8 \pm 6.8$ & $59.9 \pm 6.3$\\
22053575-1104287 & $11.66 \pm 0.02$ & $11.05 \pm 0.02$ & $10.72 \pm 0.02$ & & 220535.54-110430.8 & $10.52 \pm 0.02$ & $10.29 \pm 0.02$ & & $-271.5 \pm 9.3$ & $-173.0 \pm 6.9$\\
22053669-6157506 & $12.77 \pm 0.02$ & $12.23 \pm 0.03$ & $11.91 \pm 0.02$ & & 220536.75-615752.1 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $44.7 \pm 2.5$ & $-149.1 \pm 7.9$\\
22053840-6529283 & $14.47 \pm 0.03$ & $13.88 \pm 0.04$ & $13.54 \pm 0.05$ & & 220538.46-652928.8 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $41.2 \pm 2.6$ & $-44.7 \pm 8.5$\\
22053899-6043379 & $15.27 \pm 0.04$ & $14.70 \pm 0.07$ & $14.37 \pm 0.08$ & & 220539.07-604338.6 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $59.1 \pm 3.5$ & $-77.1 \pm 9.2$\\
22053946+0209029 & $15.48 \pm 0.06$ & $14.93 \pm 0.09$ & $14.61 \pm 0.09$ & & 220539.49+020902.6 & $14.43 \pm 0.03$ & $14.19 \pm 0.05$ & & $51.2 \pm 9.8$ & $-31.2 \pm 10.4$\\
22054180-5200045 & $14.19 \pm 0.03$ & $13.62 \pm 0.05$ & $13.35 \pm 0.04$ & & 220541.84-520005.2 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $35.0 \pm 3.4$ & $-67.8 \pm 6.9$\\
22054563-0655118 & $16.40 \pm 0.11$ & $15.77 \pm 0.15$ & $15.44 \pm 0.19$ & & 220545.71-065513.6 & $14.73 \pm 0.03$ & $14.49 \pm 0.06$ & & $94.0 \pm 20.5$ & $-152.8 \pm 22.3$\\
22054688+3617471 & $14.29 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & 220546.95+361747.2 & $13.04 \pm 0.02$ & $12.82 \pm 0.03$ & & $76.2 \pm 5.5$ & $13.0 \pm 7.2$\\
22054794-3133550 & $15.68 \pm 0.07$ & $15.15 \pm 0.07$ & $14.85 \pm 0.13$ & & 220547.99-313355.2 & $14.54 \pm 0.03$ & $14.32 \pm 0.05$ & & $67.6 \pm 7.3$ & $-13.7 \pm 9.0$\\
22054853-0531329 & $14.65 \pm 0.04$ & $14.06 \pm 0.04$ & $13.76 \pm 0.05$ & & 220548.56-053132.8 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $42.6 \pm 8.0$ & $13.6 \pm 8.0$\\
22054957-3135572 & $15.19 \pm 0.04$ & $14.50 \pm 0.04$ & $14.17 \pm 0.06$ & & 220549.58-313558.2 & $14.00 \pm 0.03$ & $13.78 \pm 0.04$ & & $19.2 \pm 6.0$ & $-91.9 \pm 7.8$\\
22054964-2142252 & $15.38 \pm 0.06$ & $14.85 \pm 0.08$ & $14.56 \pm 0.09$ & & 220549.60-214225.8 & $14.37 \pm 0.03$ & $14.18 \pm 0.05$ & & $-44.3 \pm 7.1$ & $-46.6 \pm 7.4$\\
22055140-6318201 & $16.44 \pm 0.13$ & $15.56 \pm 0.15$ & $15.20 \pm 0.17$ & & 220552.00-631821.4 & $14.57 \pm 0.03$ & $14.25 \pm 0.05$ & & $398.1 \pm 11.1$ & $-129.0 \pm 18.5$\\
22055167+0156186 & $15.25 \pm 0.05$ & $14.65 \pm 0.07$ & $14.34 \pm 0.07$ & & 220551.65+015617.9 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $-30.0 \pm 8.5$ & $-77.3 \pm 8.6$\\
22055306-5246443 & $14.24 \pm 0.03$ & $13.66 \pm 0.05$ & $13.33 \pm 0.05$ & & 220553.12-524644.4 & $13.15 \pm 0.03$ & $12.97 \pm 0.03$ & & $41.5 \pm 3.5$ & $-10.9 \pm 6.8$\\
22055361-3713020 & $11.47 \pm 0.02$ & $10.87 \pm 0.02$ & $10.57 \pm 0.02$ & & 220553.76-371302.5 & $10.42 \pm 0.02$ & $10.25 \pm 0.02$ & & $155.5 \pm 5.6$ & $-46.0 \pm 6.4$\\
22055376-3735014 & $14.52 \pm 0.03$ & $14.01 \pm 0.04$ & $13.65 \pm 0.04$ & & 220553.81-373501.5 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $61.2 \pm 5.2$ & $-11.6 \pm 7.0$\\
22055380-2034161 & $13.88 \pm 0.02$ & $13.31 \pm 0.03$ & $12.98 \pm 0.03$ & & 220553.81-203417.6 & $12.81 \pm 0.02$ & $12.53 \pm 0.03$ & & $18.1 \pm 5.7$ & $-117.8 \pm 6.7$\\
22055400-2004510 & $14.30 \pm 0.02$ & $13.74 \pm 0.04$ & $13.46 \pm 0.04$ & & 220554.04-200451.4 & $13.28 \pm 0.02$ & $13.02 \pm 0.03$ & & $48.2 \pm 5.9$ & $-29.0 \pm 6.4$\\
22055429-0329352 & $13.98 \pm 0.02$ & $13.34 \pm 0.03$ & $13.07 \pm 0.03$ & & 220554.29-032935.8 & $12.88 \pm 0.02$ & $12.70 \pm 0.03$ & & $-2.4 \pm 7.5$ & $-59.7 \pm 7.6$\\
22055594-7225313 & $14.09 \pm 0.03$ & $13.55 \pm 0.04$ & $13.20 \pm 0.03$ & & 220556.23-722532.3 & $13.01 \pm 0.02$ & $12.79 \pm 0.02$ & & $121.2 \pm 3.1$ & $-89.8 \pm 8.7$\\
22055803-5444176 & $14.76 \pm 0.04$ & $14.16 \pm 0.05$ & $13.79 \pm 0.05$ & & 220558.00-544417.4 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $-21.9 \pm 3.5$ & $22.1 \pm 7.2$\\
22055903+2855361 & $15.98 \pm 0.09$ & $15.41 \pm 0.11$ & $15.01 \pm 0.16$ & & 220559.08+285536.4 & $14.83 \pm 0.03$ & $14.65 \pm 0.05$ & & $53.7 \pm 7.4$ & $16.6 \pm 9.0$\\
22055958-5928531 & $15.46 \pm 0.06$ & $14.81 \pm 0.08$ & $14.54 \pm 0.09$ & & 220559.64-592853.4 & $14.36 \pm 0.03$ & $14.17 \pm 0.04$ & & $45.5 \pm 3.4$ & $-34.5 \pm 8.5$\\
22060209+0311059 & $12.23 \pm 0.02$ & $11.61 \pm 0.02$ & $11.27 \pm 0.02$ & & 220602.08+031104.6 & $11.05 \pm 0.02$ & $10.84 \pm 0.02$ & & $-15.4 \pm 7.9$ & $-125.7 \pm 7.6$\\
22060348-1606265 & $14.08 \pm 0.02$ & $13.50 \pm 0.03$ & $13.23 \pm 0.03$ & & 220603.43-160628.0 & $12.98 \pm 0.03$ & $12.75 \pm 0.03$ & & $-59.6 \pm 6.1$ & $-129.4 \pm 6.8$\\
22060360-3153124 & $13.37 \pm 0.02$ & $12.74 \pm 0.03$ & $12.45 \pm 0.02$ & & 220603.65-315311.9 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $57.1 \pm 5.2$ & $42.6 \pm 6.5$\\
22060386-0938402 & $14.23 \pm 0.03$ & $13.64 \pm 0.03$ & $13.37 \pm 0.04$ & & 220603.85-093840.6 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $-17.2 \pm 6.4$ & $-30.8 \pm 7.1$\\
22060505-7650170 & $13.51 \pm 0.03$ & $12.88 \pm 0.03$ & $12.61 \pm 0.03$ & & 220605.29-765017.7 & $12.44 \pm 0.02$ & $12.27 \pm 0.02$ & & $77.4 \pm 2.1$ & $-65.1 \pm 8.5$\\
22060821-4148012 & $15.36 \pm 0.06$ & $14.80 \pm 0.07$ & $14.49 \pm 0.09$ & & 220608.25-414801.1 & $14.19 \pm 0.03$ & $13.94 \pm 0.04$ & & $41.2 \pm 5.8$ & $5.9 \pm 7.6$\\
22060936+1025059 & $14.80 \pm 0.04$ & $14.18 \pm 0.04$ & $13.89 \pm 0.06$ & & 220609.36+102505.4 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $-10.5 \pm 7.8$ & $-52.5 \pm 8.8$\\
22060961-0723353 & $10.67 \pm 0.03$ & $10.06 \pm 0.02$ & $9.76 \pm 0.02$ & & 220609.75-072337.8 & $9.55 \pm 0.02$ & $9.35 \pm 0.02$ & & $172.2 \pm 9.6$ & $-216.8 \pm 7.5$\\
22061016-2518187 & $14.12 \pm 0.03$ & $13.52 \pm 0.04$ & $13.24 \pm 0.04$ & & 220610.15-251819.2 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $-11.0 \pm 5.4$ & $-43.0 \pm 6.3$\\
22061203+2524090 & $15.17 \pm 0.05$ & $14.43 \pm 0.05$ & $14.12 \pm 0.08$ & & 220612.06+252409.1 & $13.83 \pm 0.03$ & $13.60 \pm 0.03$ & & $33.9 \pm 5.8$ & $9.0 \pm 6.1$\\
22061275-7105044 & $13.42 \pm 0.03$ & $12.80 \pm 0.02$ & $12.52 \pm 0.03$ & & 220612.85-710504.9 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $49.0 \pm 1.9$ & $-46.1 \pm 8.2$\\
22061362-6205404 & $15.02 \pm 0.04$ & $14.49 \pm 0.06$ & $14.19 \pm 0.06$ & & 220613.63-620540.9 & $13.99 \pm 0.03$ & $13.80 \pm 0.03$ & & $7.7 \pm 2.9$ & $-48.7 \pm 8.2$\\
22061425+2303407 & $13.97 \pm 0.03$ & $13.43 \pm 0.04$ & $13.14 \pm 0.03$ & & 220614.27+230340.3 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $28.1 \pm 6.1$ & $-36.4 \pm 7.7$\\
22061604-0352209 & $13.22 \pm 0.02$ & $12.63 \pm 0.03$ & $12.33 \pm 0.03$ & & 220616.23-035222.7 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $284.6 \pm 10.2$ & $-177.6 \pm 8.4$\\
22061638-3029104 & $13.30 \pm 0.02$ & $12.71 \pm 0.02$ & $12.44 \pm 0.02$ & & 220616.39-302911.2 & $12.24 \pm 0.02$ & $12.07 \pm 0.02$ & & $15.4 \pm 5.2$ & $-69.2 \pm 6.7$\\
22061700-5738437 & $13.46 \pm 0.03$ & $12.84 \pm 0.02$ & $12.53 \pm 0.02$ & & 220617.26-573844.3 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $196.4 \pm 5.3$ & $-61.2 \pm 6.9$\\
22061749+1020466 & $15.49 \pm 0.05$ & $14.83 \pm 0.08$ & $14.52 \pm 0.08$ & & 220617.45+102046.4 & $14.36 \pm 0.03$ & $14.16 \pm 0.04$ & & $-63.4 \pm 9.3$ & $-17.9 \pm 9.4$\\
22061832+1255065 & $15.65 \pm 0.06$ & $15.10 \pm 0.09$ & $14.69 \pm 0.10$ & & 220618.37+125506.4 & $14.48 \pm 0.03$ & $14.30 \pm 0.05$ & & $68.8 \pm 8.1$ & $-4.1 \pm 9.4$\\
22061843-7725146 & $14.94 \pm 0.04$ & $14.34 \pm 0.05$ & $14.04 \pm 0.06$ & & 220618.53-772514.6 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $30.4 \pm 1.3$ & $-2.6 \pm 8.8$\\
22061870+1107193 & $12.88 \pm 0.02$ & $12.34 \pm 0.02$ & $12.05 \pm 0.02$ & & 220618.74+110719.3 & $11.87 \pm 0.02$ & $11.66 \pm 0.02$ & & $49.7 \pm 7.0$ & $0.8 \pm 7.9$\\
22061917+0934058 & $12.51 \pm 0.02$ & $11.91 \pm 0.02$ & $11.59 \pm 0.02$ & & 220619.20+093406.3 & $11.41 \pm 0.02$ & $11.20 \pm 0.02$ & & $32.8 \pm 6.9$ & $53.3 \pm 7.9$\\
22062095+1218224 & $14.24 \pm 0.03$ & $13.68 \pm 0.03$ & $13.34 \pm 0.04$ & & 220621.01+121822.4 & $13.14 \pm 0.03$ & $12.91 \pm 0.03$ & & $67.6 \pm 7.0$ & $-3.2 \pm 7.1$\\
22062115-0656126 & $14.81 \pm 0.03$ & $14.25 \pm 0.04$ & $13.93 \pm 0.06$ & & 220621.21-065613.4 & $13.77 \pm 0.03$ & $13.55 \pm 0.04$ & & $76.0 \pm 7.6$ & $-73.1 \pm 7.1$\\
22062150-3330159 & $13.53 \pm 0.02$ & $12.95 \pm 0.02$ & $12.57 \pm 0.03$ & & 220621.54-333016.0 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $54.6 \pm 5.1$ & $-14.3 \pm 6.5$\\
22062157-6116284 & $16.61 \pm 0.13$ & $15.68 \pm 0.14$ & $14.94 \pm 0.12$ & & 220621.65-611629.1 & $14.59 \pm 0.03$ & $14.36 \pm 0.04$ & & $53.6 \pm 4.2$ & $-70.2 \pm 15.5$\\
22062193+2230539 & $16.47 \pm 0.12$ & $15.87 \pm 0.16$ & $15.28 \pm 0.14$ & & 220621.90+223053.1 & $15.08 \pm 0.03$ & $14.78 \pm 0.06$ & & $-42.5 \pm 16.1$ & $-78.3 \pm 18.2$\\
22062273-1634136 & $15.70 \pm 0.07$ & $14.96 \pm 0.08$ & $14.65 \pm 0.09$ & & 220622.66-163413.9 & $14.41 \pm 0.03$ & $14.19 \pm 0.05$ & & $-87.6 \pm 8.0$ & $-27.1 \pm 7.7$\\
22062280-2047058 & $12.37 \pm 0.02$ & $11.68 \pm 0.02$ & $11.31 \pm 0.03$ & & 220622.81-204706.3 & $11.06 \pm 0.02$ & $10.84 \pm 0.02$ & & $16.6 \pm 5.8$ & $-36.0 \pm 5.8$\\
22062299-4017585 & $14.72 \pm 0.04$ & $14.13 \pm 0.04$ & $13.74 \pm 0.05$ & & 220622.97-401758.1 & $13.56 \pm 0.02$ & $13.36 \pm 0.03$ & & $-21.3 \pm 4.6$ & $41.9 \pm 7.0$\\
22062310+0928103 & $16.13 \pm 0.10$ & $15.60 \pm 0.14$ & $15.05 \pm 0.16$ & & 220623.15+092809.3 & $14.79 \pm 0.03$ & $14.53 \pm 0.06$ & & $75.2 \pm 18.3$ & $-94.6 \pm 20.3$\\
22062312-1547083 & $13.81 \pm 0.02$ & $13.26 \pm 0.02$ & $12.94 \pm 0.03$ & & 220623.17-154708.9 & $12.79 \pm 0.02$ & $12.58 \pm 0.03$ & & $53.1 \pm 6.0$ & $-52.0 \pm 6.3$\\
22062315+2212272 & $15.59 \pm 0.06$ & $15.06 \pm 0.08$ & $14.62 \pm 0.08$ & & 220623.11+221226.6 & $14.36 \pm 0.03$ & $14.15 \pm 0.04$ & & $-52.6 \pm 7.8$ & $-56.0 \pm 9.4$\\
22062346+1820043 & $14.44 \pm 0.03$ & $13.84 \pm 0.05$ & $13.54 \pm 0.03$ & & 220623.40+182003.3 & $13.35 \pm 0.02$ & $13.14 \pm 0.03$ & & $-76.5 \pm 7.5$ & $-91.8 \pm 8.9$\\
22062377-7627110 & $13.09 \pm 0.02$ & $12.47 \pm 0.02$ & $12.16 \pm 0.02$ & & 220623.98-762711.8 & $11.97 \pm 0.02$ & $11.75 \pm 0.02$ & & $68.7 \pm 1.9$ & $-79.5 \pm 7.8$\\
22062540+3159208 & $15.74 \pm 0.06$ & $15.07 \pm 0.06$ & $14.70 \pm 0.11$ & & 220625.38+315920.3 & $14.46 \pm 0.03$ & $14.20 \pm 0.04$ & & $-14.8 \pm 6.1$ & $-37.7 \pm 7.7$\\
22062558+0401361 & $16.15 \pm 0.10$ & $15.35 \pm 0.14$ & $15.07 \pm 0.17$ & & 220625.59+040135.0 & $14.66 \pm 0.03$ & $14.48 \pm 0.05$ & & $16.3 \pm 14.1$ & $-106.7 \pm 14.6$\\
22062832+0438415 & $15.40 \pm 0.05$ & $14.82 \pm 0.08$ & $14.46 \pm 0.08$ & & 220628.36+043840.7 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $47.7 \pm 8.6$ & $-79.5 \pm 8.7$\\
22062929+1245351 & $14.40 \pm 0.03$ & $13.89 \pm 0.04$ & $13.59 \pm 0.04$ & & 220629.26+124533.1 & $13.34 \pm 0.03$ & $13.08 \pm 0.03$ & & $-44.6 \pm 6.4$ & $-167.8 \pm 10.8$\\
22062976+0222320 & $10.27 \pm 0.02$ & $9.72 \pm 0.02$ & $9.44 \pm 0.02$ & & 220629.95+022232.5 & $9.23 \pm 0.02$ & $9.06 \pm 0.02$ & & $272.7 \pm 10.3$ & $53.9 \pm 8.8$\\
22063000+2017036 & $13.77 \pm 0.03$ & $13.19 \pm 0.04$ & $12.89 \pm 0.03$ & & 220630.06+201703.3 & $12.67 \pm 0.02$ & $12.49 \pm 0.02$ & & $80.1 \pm 7.7$ & $-29.7 \pm 6.8$\\
22063167+0355492 & $15.80 \pm 0.07$ & $15.29 \pm 0.12$ & $14.89 \pm 0.12$ & & 220631.62+035549.3 & $14.71 \pm 0.03$ & $14.52 \pm 0.06$ & & $-75.6 \pm 11.1$ & $9.6 \pm 10.3$\\
22063183-1033140 & $15.70 \pm 0.06$ & $15.07 \pm 0.08$ & $14.80 \pm 0.13$ & & 220631.86-103315.2 & $14.50 \pm 0.03$ & $14.23 \pm 0.05$ & & $29.6 \pm 8.9$ & $-104.0 \pm 9.4$\\
22063189-1344174 & $12.08 \pm 0.02$ & $11.56 \pm 0.02$ & $11.29 \pm 0.02$ & & 220632.02-134418.1 & $11.11 \pm 0.02$ & $10.93 \pm 0.02$ & & $159.6 \pm 6.5$ & $-52.2 \pm 5.9$\\
22063258+2724122 & $15.26 \pm 0.05$ & $14.69 \pm 0.06$ & $14.37 \pm 0.09$ & & 220632.61+272412.3 & $14.18 \pm 0.03$ & $13.92 \pm 0.03$ & & $31.2 \pm 5.9$ & $5.2 \pm 8.3$\\
22063423-0420054 & $16.38 \pm 0.11$ & $15.66 \pm 0.12$ & $15.38 \pm 0.19$ & & 220633.98-042006.0 & $14.91 \pm 0.04$ & $14.70 \pm 0.06$ & & $-380.7 \pm 23.6$ & $-58.6 \pm 25.4$\\
22063609+8046224 & $15.62 \pm 0.06$ & $15.06 \pm 0.09$ & $14.75 \pm 0.11$ & & 220635.97+804622.2 & $14.52 \pm 0.03$ & $14.35 \pm 0.04$ & & $-27.3 \pm 1.1$ & $-24.8 \pm 10.1$\\
22063617-2413315 & $15.25 \pm 0.05$ & $14.61 \pm 0.05$ & $14.25 \pm 0.07$ & & 220636.19-241331.8 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $24.4 \pm 6.3$ & $-23.7 \pm 7.1$\\
22063646-5411559 & $13.31 \pm 0.02$ & $12.77 \pm 0.03$ & $12.46 \pm 0.03$ & & 220636.60-541156.3 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $112.5 \pm 3.9$ & $-38.7 \pm 6.8$\\
22063684+8057003 & $16.33 \pm 0.13$ & $15.50 \pm 0.14$ & $14.70 \pm 0.13$ & & 220636.97+805700.5 & $13.81 \pm 0.03$ & $13.53 \pm 0.03$ & & $28.5 \pm 1.0$ & $10.6 \pm 11.3$\\
22063735-1522059 & $12.96 \pm 0.02$ & $12.41 \pm 0.02$ & $12.11 \pm 0.02$ & & 220637.59-152207.0 & $11.95 \pm 0.02$ & $11.74 \pm 0.02$ & & $278.0 \pm 8.0$ & $-92.2 \pm 6.2$\\
22063904-2412241 & $12.53 \pm 0.03$ & $11.96 \pm 0.03$ & $11.59 \pm 0.02$ & & 220638.86-241227.2 & $11.44 \pm 0.02$ & $11.26 \pm 0.02$ & & $-217.2 \pm 6.9$ & $-261.3 \pm 8.1$\\
22063960+2509143 & $13.32 \pm 0.02$ & $12.75 \pm 0.02$ & $12.46 \pm 0.02$ & & 220639.68+250913.7 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $83.1 \pm 5.1$ & $-48.6 \pm 6.3$\\
22063969+0032294 & $15.72 \pm 0.06$ & $14.95 \pm 0.09$ & $14.68 \pm 0.10$ & & 220639.68+003228.4 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $-12.0 \pm 10.0$ & $-90.0 \pm 13.3$\\
22064049-2742542 & $14.86 \pm 0.04$ & $14.30 \pm 0.06$ & $14.02 \pm 0.05$ & & 220640.50-274254.7 & $13.80 \pm 0.03$ & $13.63 \pm 0.04$ & & $15.3 \pm 6.7$ & $-43.3 \pm 6.9$\\
22064069-4540237 & $15.09 \pm 0.05$ & $14.53 \pm 0.07$ & $14.20 \pm 0.08$ & & 220640.71-454024.1 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $24.3 \pm 4.3$ & $-32.8 \pm 6.9$\\
22064072-4458067 & $9.76 \pm 0.02$ & $9.18 \pm 0.02$ & $8.89 \pm 0.02$ & & 220640.23-445813.6 & $8.67 \pm 0.02$ & $8.50 \pm 0.02$ & & $-450.7 \pm 10.2$ & $-585.8 \pm 14.2$\\
22064179-3916193 & $14.26 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 220641.81-391619.6 & $13.19 \pm 0.03$ & $13.00 \pm 0.03$ & & $20.8 \pm 4.7$ & $-28.5 \pm 7.0$\\
22064237-1402302 & $15.75 \pm 0.05$ & $15.11 \pm 0.07$ & $14.74 \pm 0.10$ & & 220642.38-140230.9 & $14.54 \pm 0.03$ & $14.37 \pm 0.06$ & & $7.5 \pm 8.1$ & $-56.9 \pm 8.5$\\
22064313-7649269 & $16.49 \pm 0.15$ & $15.63 \pm 0.14$ & $15.25 \pm 0.17$ & & 220642.25-764919.7 & $14.77 \pm 0.03$ & $14.36 \pm 0.04$ & & $-284.5 \pm 7.0$ & $676.6 \pm 26.3$\\
22064334-4158590 & $13.86 \pm 0.03$ & $13.23 \pm 0.03$ & $12.84 \pm 0.03$ & & 220643.32-415900.7 & $12.65 \pm 0.02$ & $12.43 \pm 0.02$ & & $-18.9 \pm 4.3$ & $-142.9 \pm 12.0$\\
22064347+2028365 & $12.72 \pm 0.02$ & $12.17 \pm 0.03$ & $11.85 \pm 0.02$ & & 220643.54+202836.9 & $11.68 \pm 0.02$ & $11.51 \pm 0.02$ & & $88.1 \pm 6.9$ & $34.6 \pm 6.5$\\
22064447-0810035 & $12.98 \pm 0.02$ & $12.41 \pm 0.03$ & $12.11 \pm 0.02$ & & 220644.47-081005.0 & $11.93 \pm 0.02$ & $11.73 \pm 0.02$ & & $5.0 \pm 7.5$ & $-130.8 \pm 7.3$\\
22064498-4217208 & $15.56 \pm 0.06$ & $14.45 \pm 0.06$ & $13.61 \pm 0.05$ & & 220645.12-421723.0 & $12.86 \pm 0.02$ & $12.40 \pm 0.02$ & & $132.6 \pm 4.8$ & $-187.7 \pm 9.3$\\
22064531-7404080 & $14.66 \pm 0.03$ & $14.11 \pm 0.04$ & $13.82 \pm 0.04$ & & 220645.41-740407.5 & $13.64 \pm 0.02$ & $13.40 \pm 0.03$ & & $37.5 \pm 1.6$ & $46.4 \pm 9.5$\\
22064549-2826482 & $15.34 \pm 0.05$ & $14.72 \pm 0.07$ & $14.41 \pm 0.09$ & & 220645.46-282648.4 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $-33.4 \pm 6.5$ & $-18.2 \pm 7.8$\\
22064566-5545471 & $15.68 \pm 0.06$ & $15.03 \pm 0.10$ & $14.75 \pm 0.10$ & & 220645.71-554547.2 & $14.55 \pm 0.03$ & $14.25 \pm 0.04$ & & $46.4 \pm 4.5$ & $-14.7 \pm 9.6$\\
22064600+3007347 & $16.59 \pm 0.11$ & $15.73 \pm 0.12$ & $15.28 \pm 0.17$ & & 220646.09+300733.8 & $15.11 \pm 0.04$ & $14.76 \pm 0.06$ & & $98.8 \pm 16.2$ & $-74.3 \pm 22.3$\\
22064656-2649579 & $15.32 \pm 0.05$ & $14.61 \pm 0.05$ & $14.29 \pm 0.08$ & & 220646.57-264958.3 & $14.09 \pm 0.03$ & $13.92 \pm 0.04$ & & $12.9 \pm 6.0$ & $-37.3 \pm 7.2$\\
22064682-0632010 & $15.89 \pm 0.07$ & $15.04 \pm 0.06$ & $14.73 \pm 0.12$ & & 220646.78-063201.6 & $14.50 \pm 0.03$ & $14.31 \pm 0.05$ & & $-47.7 \pm 8.6$ & $-45.3 \pm 9.2$\\
22064796+0331344 & $13.20 \pm 0.03$ & $12.52 \pm 0.02$ & $12.18 \pm 0.02$ & & 220648.00+033134.9 & $12.00 \pm 0.02$ & $11.80 \pm 0.02$ & & $61.3 \pm 7.3$ & $55.6 \pm 7.2$\\
22064807+2634525 & $16.24 \pm 0.11$ & $15.66 \pm 0.13$ & $15.23 \pm 0.18$ & & 220648.19+263452.0 & $14.61 \pm 0.03$ & $14.40 \pm 0.04$ & & $121.7 \pm 15.3$ & $-33.1 \pm 18.7$\\
22064936-2542006 & $14.44 \pm 0.03$ & $13.92 \pm 0.04$ & $13.63 \pm 0.05$ & & 220649.39-254200.8 & $13.41 \pm 0.03$ & $13.20 \pm 0.03$ & & $41.7 \pm 5.8$ & $-22.5 \pm 6.6$\\
22064989-3204549 & $13.20 \pm 0.02$ & $12.64 \pm 0.02$ & $12.35 \pm 0.03$ & & 220649.99-320455.3 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $118.3 \pm 5.7$ & $-32.6 \pm 6.5$\\
22064992+3018217 & $16.48 \pm 0.13$ & $15.84 \pm 0.17$ & $15.03 \pm 0.12$ & & 220649.90+301820.9 & $14.55 \pm 0.03$ & $14.33 \pm 0.05$ & & $-26.9 \pm 12.7$ & $-71.5 \pm 13.4$\\
22065011+1459054 & $15.11 \pm 0.04$ & $14.56 \pm 0.06$ & $14.23 \pm 0.06$ & & 220650.14+145905.5 & $13.98 \pm 0.03$ & $13.74 \pm 0.04$ & & $36.4 \pm 7.4$ & $8.4 \pm 7.0$\\
22065029-2156181 & $15.01 \pm 0.05$ & $14.50 \pm 0.06$ & $14.10 \pm 0.06$ & & 220650.30-215618.7 & $13.88 \pm 0.03$ & $13.66 \pm 0.04$ & & $13.0 \pm 6.2$ & $-47.2 \pm 6.9$\\
22065075+8127064 & $16.05 \pm 0.10$ & $15.50 \pm 0.13$ & $14.88 \pm 0.13$ & & 220650.61+812705.7 & $14.61 \pm 0.03$ & $14.43 \pm 0.03$ & & $-28.1 \pm 1.0$ & $-66.2 \pm 11.6$\\
22065122+0451531 & $14.26 \pm 0.03$ & $13.67 \pm 0.03$ & $13.36 \pm 0.04$ & & 220651.29+045152.8 & $13.20 \pm 0.03$ & $13.02 \pm 0.03$ & & $94.1 \pm 9.6$ & $-31.8 \pm 8.5$\\
22065181+1034438 & $13.25 \pm 0.02$ & $12.64 \pm 0.02$ & $12.36 \pm 0.02$ & & 220651.87+103443.4 & $12.20 \pm 0.02$ & $12.03 \pm 0.02$ & & $83.4 \pm 7.3$ & $-44.1 \pm 7.2$\\
22065266-1058049 & $14.38 \pm 0.03$ & $13.81 \pm 0.03$ & $13.54 \pm 0.04$ & & 220652.65-105805.5 & $13.32 \pm 0.03$ & $13.15 \pm 0.03$ & & $-21.0 \pm 6.7$ & $-44.8 \pm 7.4$\\
22065308-1233268 & $14.74 \pm 0.03$ & $14.18 \pm 0.04$ & $13.90 \pm 0.05$ & & 220653.14-123327.0 & $13.73 \pm 0.03$ & $13.40 \pm 0.03$ & & $77.5 \pm 6.6$ & $-19.9 \pm 7.2$\\
22065335+1655005 & $10.95 \pm 0.01$ & $10.40 \pm 0.02$ & $10.10 \pm 0.02$ & & 220653.44+165500.5 & $9.95 \pm 0.02$ & $9.75 \pm 0.02$ & & $111.4 \pm 6.1$ & $0.2 \pm 5.9$\\
22065349+2811347 & $15.94 \pm 0.09$ & $15.33 \pm 0.10$ & $15.01 \pm 0.14$ & & 220653.50+281135.4 & $14.51 \pm 0.04$ & $14.33 \pm 0.05$ & & $12.1 \pm 8.8$ & $71.3 \pm 13.2$\\
22065365-0938532 & $13.25 \pm 0.03$ & $12.69 \pm 0.02$ & $12.39 \pm 0.02$ & & 220653.83-093853.8 & $12.20 \pm 0.02$ & $11.97 \pm 0.02$ & & $216.9 \pm 10.0$ & $-53.6 \pm 6.9$\\
22065421-1054164 & $12.04 \pm 0.02$ & $11.47 \pm 0.02$ & $11.17 \pm 0.02$ & & 220654.37-105417.3 & $11.01 \pm 0.02$ & $10.83 \pm 0.02$ & & $203.5 \pm 7.3$ & $-69.5 \pm 6.9$\\
22065520-1301273 & $13.72 \pm 0.02$ & $13.17 \pm 0.03$ & $12.86 \pm 0.03$ & & 220655.17-130128.0 & $12.70 \pm 0.02$ & $12.51 \pm 0.03$ & & $-38.2 \pm 5.9$ & $-55.0 \pm 6.2$\\
22065575+0519118 & $15.11 \pm 0.04$ & $14.36 \pm 0.05$ & $13.96 \pm 0.05$ & & 220655.96+051911.7 & $13.74 \pm 0.03$ & $13.47 \pm 0.03$ & & $308.9 \pm 12.9$ & $-19.1 \pm 9.5$\\
22065656-4708119 & $14.66 \pm 0.03$ & $14.04 \pm 0.05$ & $13.76 \pm 0.05$ & & 220656.62-470812.4 & $13.51 \pm 0.02$ & $13.33 \pm 0.03$ & & $58.2 \pm 3.9$ & $-48.4 \pm 7.3$\\
22065702-7503016 & $16.06 \pm 0.10$ & $15.54 \pm 0.14$ & $15.26 \pm 0.17$ & & 220657.22-750301.5 & $15.00 \pm 0.03$ & $14.77 \pm 0.05$ & & $73.1 \pm 2.7$ & $10.3 \pm 18.1$\\
22065931+8052044 & $16.34 \pm 0.13$ & $15.52 \pm 0.16$ & $15.00 \pm 0.16$ & & 220659.55+805204.1 & $14.67 \pm 0.03$ & $14.49 \pm 0.04$ & & $54.3 \pm 1.7$ & $-34.0 \pm 17.7$\\
22065962+0508432 & $11.95 \pm 0.02$ & $11.36 \pm 0.02$ & $11.08 \pm 0.02$ & & 220659.61+050842.5 & $10.88 \pm 0.02$ & $10.70 \pm 0.02$ & & $-18.8 \pm 9.7$ & $-71.0 \pm 8.9$\\
22070193-0913133 & $15.04 \pm 0.04$ & $14.39 \pm 0.04$ & $13.98 \pm 0.06$ & & 220701.85-091313.0 & $13.72 \pm 0.03$ & $13.47 \pm 0.03$ & & $-105.9 \pm 10.4$ & $26.6 \pm 6.8$\\
22070206-1616310 & $13.16 \pm 0.02$ & $12.59 \pm 0.02$ & $12.25 \pm 0.02$ & & 220702.05-161631.5 & $12.06 \pm 0.03$ & $11.89 \pm 0.02$ & & $-10.0 \pm 5.7$ & $-43.7 \pm 6.0$\\
22070313-2247280 & $14.73 \pm 0.02$ & $14.20 \pm 0.04$ & $13.84 \pm 0.05$ & & 220703.13-224728.8 & $13.67 \pm 0.03$ & $13.44 \pm 0.03$ & & $3.4 \pm 7.0$ & $-60.3 \pm 6.7$\\
22070380+0726141 & $16.60 \pm 0.15$ & $15.58 \pm 0.17$ & $14.89 \pm 0.14$ & & 220703.84+072613.2 & $14.51 \pm 0.03$ & $14.12 \pm 0.04$ & & $56.8 \pm 15.2$ & $-86.5 \pm 16.4$\\
22070382-3312354 & $11.35 \pm 0.02$ & $10.81 \pm 0.02$ & $10.52 \pm 0.02$ & & 220704.04-331235.8 & $10.37 \pm 0.02$ & $10.19 \pm 0.02$ & & $243.8 \pm 7.4$ & $-34.8 \pm 6.4$\\
22070425-2828016 & $13.78 \pm 0.02$ & $13.23 \pm 0.03$ & $12.91 \pm 0.03$ & & 220704.33-282802.0 & $12.75 \pm 0.02$ & $12.53 \pm 0.03$ & & $88.8 \pm 5.5$ & $-35.4 \pm 7.0$\\
22070433-0628249 & $16.63 \pm 0.14$ & $15.87 \pm 0.14$ & $15.48 \pm 0.20$ & & 220704.40-062823.5 & $15.29 \pm 0.04$ & $14.95 \pm 0.08$ & & $91.3 \pm 23.4$ & $119.3 \pm 21.7$\\
22070515+2644180 & $13.63 \pm 0.02$ & $13.09 \pm 0.04$ & $12.79 \pm 0.03$ & & 220705.23+264417.6 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $105.1 \pm 7.1$ & $-39.4 \pm 7.2$\\
22070516-2452440 & $13.94 \pm 0.03$ & $13.40 \pm 0.03$ & $13.07 \pm 0.04$ & & 220705.19-245244.0 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $39.7 \pm 5.5$ & $0.0 \pm 6.5$\\
22070529-5941597 & $14.70 \pm 0.04$ & $14.13 \pm 0.04$ & $13.82 \pm 0.05$ & & 220705.34-594159.8 & $13.64 \pm 0.03$ & $13.46 \pm 0.03$ & & $31.0 \pm 3.0$ & $-15.5 \pm 7.6$\\
22070580-1524117 & $13.86 \pm 0.02$ & $13.29 \pm 0.02$ & $12.92 \pm 0.03$ & & 220705.95-152412.0 & $12.69 \pm 0.02$ & $12.51 \pm 0.03$ & & $173.1 \pm 6.9$ & $-29.5 \pm 6.9$\\
22070757-1802445 & $14.72 \pm 0.04$ & $14.03 \pm 0.05$ & $13.68 \pm 0.04$ & & 220707.64-180244.5 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $80.0 \pm 6.9$ & $5.1 \pm 6.6$\\
22070784-2208229 & $13.81 \pm 0.02$ & $13.24 \pm 0.02$ & $12.96 \pm 0.03$ & & 220707.90-220823.0 & $12.76 \pm 0.02$ & $12.59 \pm 0.03$ & & $71.1 \pm 5.6$ & $-6.6 \pm 6.1$\\
22070868+8222009 & $14.63 \pm 0.04$ & $14.07 \pm 0.04$ & $13.78 \pm 0.05$ & & 220707.64+822200.5 & $13.59 \pm 0.02$ & $13.38 \pm 0.03$ & & $-193.9 \pm 4.9$ & $-36.3 \pm 7.1$\\
22070878-0527423 & $15.48 \pm 0.06$ & $14.92 \pm 0.06$ & $14.57 \pm 0.09$ & & 220708.75-052741.6 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $-35.7 \pm 9.4$ & $70.8 \pm 11.2$\\
22070904-3103222 & $13.26 \pm 0.02$ & $12.64 \pm 0.02$ & $12.31 \pm 0.02$ & & 220709.20-310322.6 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $179.0 \pm 6.6$ & $-29.6 \pm 6.5$\\
22070981+8119586 & $13.39 \pm 0.02$ & $12.86 \pm 0.03$ & $12.58 \pm 0.03$ & & 220710.33+812000.1 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $111.3 \pm 2.9$ & $137.3 \pm 7.8$\\
22070997+0138511 & $13.71 \pm 0.03$ & $13.09 \pm 0.03$ & $12.75 \pm 0.03$ & & 220709.97+013850.5 & $12.55 \pm 0.02$ & $12.37 \pm 0.02$ & & $0.5 \pm 7.4$ & $-58.0 \pm 7.4$\\
22071031-6917142 & $13.71 \pm 0.02$ & $13.05 \pm 0.03$ & $12.68 \pm 0.03$ & & 220710.52-691714.7 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $113.6 \pm 3.3$ & $-54.9 \pm 7.4$\\
22071111+3116554 & $10.53 \pm 0.03$ & $10.00 \pm 0.03$ & $9.66 \pm 0.02$ & & 220711.22+311656.1 & $9.47 \pm 0.02$ & $9.30 \pm 0.02$ & & $136.3 \pm 5.8$ & $66.1 \pm 6.5$\\
22071113-7223297 & $14.69 \pm 0.04$ & $14.04 \pm 0.05$ & $13.76 \pm 0.05$ & & 220711.21-722330.2 & $13.56 \pm 0.02$ & $13.38 \pm 0.03$ & & $37.0 \pm 1.7$ & $-48.2 \pm 12.1$\\
22071204-3932494 & $13.32 \pm 0.02$ & $12.73 \pm 0.03$ & $12.45 \pm 0.03$ & & 220712.12-393250.9 & $12.22 \pm 0.02$ & $12.05 \pm 0.02$ & & $90.6 \pm 4.9$ & $-136.5 \pm 7.3$\\
22071367-1817210 & $14.99 \pm 0.04$ & $14.40 \pm 0.05$ & $14.12 \pm 0.06$ & & 220713.71-181721.1 & $13.94 \pm 0.03$ & $13.68 \pm 0.04$ & & $41.2 \pm 7.2$ & $-7.0 \pm 7.1$\\
22071413-4939415 & $14.12 \pm 0.03$ & $13.51 \pm 0.04$ & $13.19 \pm 0.03$ & & 220714.19-493941.9 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $53.5 \pm 4.0$ & $-37.4 \pm 6.8$\\
22071455+2903182 & $15.74 \pm 0.08$ & $15.09 \pm 0.09$ & $14.80 \pm 0.11$ & & 220714.61+290318.8 & $14.52 \pm 0.03$ & $14.23 \pm 0.04$ & & $84.8 \pm 8.0$ & $57.3 \pm 9.5$\\
22071460+2905044 & $16.27 \pm 0.13$ & $15.57 \pm 0.14$ & $15.15 \pm 0.16$ & & 220714.68+290503.2 & $14.78 \pm 0.03$ & $14.60 \pm 0.05$ & & $109.7 \pm 15.1$ & $-125.2 \pm 21.8$\\
22071522-1536426 & $15.70 \pm 0.08$ & $15.10 \pm 0.07$ & $14.76 \pm 0.10$ & & 220715.28-153642.6 & $14.43 \pm 0.03$ & $14.12 \pm 0.05$ & & $66.4 \pm 8.2$ & $4.7 \pm 9.3$\\
22071523+2923271 & $15.64 \pm 0.07$ & $15.12 \pm 0.08$ & $14.67 \pm 0.11$ & & 220715.25+292326.7 & $14.41 \pm 0.03$ & $14.21 \pm 0.04$ & & $21.8 \pm 7.4$ & $-39.0 \pm 9.2$\\
22071547-5651421 & $15.02 \pm 0.04$ & $14.46 \pm 0.05$ & $14.08 \pm 0.07$ & & 220715.61-565142.4 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $114.1 \pm 4.4$ & $-37.0 \pm 8.6$\\
22072457-3855137 & $14.21 \pm 0.03$ & $13.59 \pm 0.03$ & $13.28 \pm 0.04$ & & 220724.64-385515.5 & $13.07 \pm 0.03$ & $12.86 \pm 0.03$ & & $72.7 \pm 5.3$ & $-159.3 \pm 8.0$\\
22072472+0232316 & $13.55 \pm 0.02$ & $12.94 \pm 0.02$ & $12.67 \pm 0.03$ & & 220724.77+023231.3 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $82.4 \pm 9.3$ & $-31.5 \pm 8.1$\\
22072533-2539445 & $14.02 \pm 0.03$ & $13.44 \pm 0.02$ & $13.15 \pm 0.03$ & & 220725.37-253945.3 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $40.3 \pm 5.5$ & $-67.5 \pm 6.5$\\
22072561-0112457 & $14.86 \pm 0.04$ & $14.31 \pm 0.05$ & $13.99 \pm 0.07$ & & 220725.59-011246.8 & $13.79 \pm 0.03$ & $13.56 \pm 0.03$ & & $-25.6 \pm 8.8$ & $-104.9 \pm 8.5$\\
22072663-7712575 & $13.52 \pm 0.02$ & $12.88 \pm 0.03$ & $12.60 \pm 0.03$ & & 220726.46-771257.9 & $12.38 \pm 0.02$ & $12.22 \pm 0.02$ & & $-50.8 \pm 1.5$ & $-32.5 \pm 9.3$\\
22072747-3919418 & $13.04 \pm 0.02$ & $12.49 \pm 0.03$ & $12.11 \pm 0.03$ & & 220727.57-391943.9 & $11.91 \pm 0.02$ & $11.74 \pm 0.02$ & & $108.2 \pm 5.0$ & $-193.3 \pm 7.9$\\
22072905+2331490 & $16.28 \pm 0.13$ & $15.61 \pm 0.14$ & $14.98 \pm 0.15$ & & 220728.96+233148.4 & $14.74 \pm 0.03$ & $14.48 \pm 0.05$ & & $-121.4 \pm 18.1$ & $-57.3 \pm 19.3$\\
22073023-3956057 & $14.29 \pm 0.03$ & $13.71 \pm 0.02$ & $13.31 \pm 0.03$ & & 220730.21-395607.0 & $13.12 \pm 0.03$ & $12.94 \pm 0.03$ & & $-20.7 \pm 4.7$ & $-117.6 \pm 7.6$\\
22073083-2231351 & $14.23 \pm 0.02$ & $13.70 \pm 0.03$ & $13.30 \pm 0.03$ & & 220730.84-223136.0 & $13.14 \pm 0.02$ & $12.86 \pm 0.03$ & & $6.0 \pm 5.6$ & $-69.8 \pm 6.4$\\
22073109-1121584 & $14.67 \pm 0.03$ & $14.13 \pm 0.04$ & $13.80 \pm 0.04$ & & 220731.06-112159.4 & $13.62 \pm 0.03$ & $13.42 \pm 0.04$ & & $-39.2 \pm 7.9$ & $-81.7 \pm 11.2$\\
22073202+0111044 & $14.42 \pm 0.03$ & $13.87 \pm 0.05$ & $13.52 \pm 0.04$ & & 220731.96+011103.5 & $13.36 \pm 0.03$ & $13.14 \pm 0.03$ & & $-96.6 \pm 9.7$ & $-86.7 \pm 8.0$\\
22073439+0213272 & $13.48 \pm 0.03$ & $12.87 \pm 0.03$ & $12.56 \pm 0.03$ & & 220734.41+021325.4 & $12.39 \pm 0.02$ & $12.17 \pm 0.02$ & & $29.6 \pm 7.3$ & $-182.5 \pm 8.5$\\
22073651+1830129 & $13.76 \pm 0.03$ & $13.22 \pm 0.03$ & $12.84 \pm 0.03$ & & 220736.56+183013.4 & $12.67 \pm 0.02$ & $12.46 \pm 0.03$ & & $64.4 \pm 7.5$ & $40.0 \pm 8.0$\\
22073699-3309186 & $14.71 \pm 0.04$ & $14.09 \pm 0.04$ & $13.78 \pm 0.04$ & & 220737.03-330918.9 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $41.2 \pm 6.1$ & $-27.2 \pm 7.1$\\
22073854-2118581 & $16.07 \pm 0.09$ & $15.54 \pm 0.14$ & $15.16 \pm 0.15$ & & 220738.52-211858.9 & $14.93 \pm 0.04$ & $14.72 \pm 0.09$ & & $-21.6 \pm 10.6$ & $-65.4 \pm 11.9$\\
22073977-3953505 & $14.29 \pm 0.03$ & $13.67 \pm 0.03$ & $13.35 \pm 0.04$ & & 220739.74-395351.1 & $13.16 \pm 0.03$ & $12.93 \pm 0.03$ & & $-35.5 \pm 4.8$ & $-52.2 \pm 7.1$\\
22073987-0347367 & $14.00 \pm 0.03$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 220739.83-034737.2 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $-62.3 \pm 7.6$ & $-57.2 \pm 8.4$\\
22074044-4014549 & $14.99 \pm 0.05$ & $14.46 \pm 0.05$ & $14.15 \pm 0.06$ & & 220740.37-401455.8 & $13.95 \pm 0.03$ & $13.72 \pm 0.04$ & & $-71.8 \pm 5.5$ & $-81.2 \pm 7.9$\\
22074046-2335394 & $14.07 \pm 0.02$ & $13.50 \pm 0.03$ & $13.21 \pm 0.03$ & & 220740.40-233540.3 & $13.05 \pm 0.03$ & $12.81 \pm 0.03$ & & $-64.6 \pm 5.7$ & $-78.8 \pm 6.4$\\
22074284+2409311 & $14.14 \pm 0.03$ & $13.57 \pm 0.03$ & $13.22 \pm 0.04$ & & 220743.02+240931.8 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $193.1 \pm 6.8$ & $51.6 \pm 5.9$\\
22074312-5612080 & $14.24 \pm 0.04$ & $13.65 \pm 0.05$ & $13.34 \pm 0.04$ & & 220743.20-561207.5 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $66.4 \pm 3.5$ & $45.8 \pm 7.4$\\
22074450-4416249 & $14.34 \pm 0.03$ & $13.80 \pm 0.04$ & $13.49 \pm 0.05$ & & 220744.56-441626.8 & $13.25 \pm 0.02$ & $13.03 \pm 0.03$ & & $52.4 \pm 4.0$ & $-159.6 \pm 7.2$\\
22074571-4432563 & $14.02 \pm 0.03$ & $13.43 \pm 0.03$ & $13.14 \pm 0.04$ & & 220745.75-443256.8 & $12.92 \pm 0.02$ & $12.71 \pm 0.03$ & & $41.3 \pm 3.9$ & $-47.6 \pm 6.4$\\
22074620-2721408 & $15.37 \pm 0.05$ & $14.84 \pm 0.10$ & $14.40 \pm 0.08$ & & 220746.18-272141.2 & $14.23 \pm 0.03$ & $14.03 \pm 0.05$ & & $-24.1 \pm 6.7$ & $-28.3 \pm 7.5$\\
22074666-0515136 & $14.04 \pm 0.03$ & $13.49 \pm 0.03$ & $13.20 \pm 0.03$ & & 220746.63-051514.5 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $-37.6 \pm 11.0$ & $-93.7 \pm 9.5$\\
22074847+0539099 & $11.15 \pm 0.02$ & $10.53 \pm 0.02$ & $10.24 \pm 0.02$ & & 220748.77+053911.3 & $10.08 \pm 0.02$ & $9.86 \pm 0.02$ & & $450.9 \pm 13.7$ & $138.2 \pm 8.5$\\
22074917-3132120 & $13.61 \pm 0.02$ & $12.97 \pm 0.02$ & $12.60 \pm 0.03$ & & 220749.10-313211.9 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $-80.5 \pm 6.0$ & $8.7 \pm 7.4$\\
22075003-2832560 & $14.59 \pm 0.04$ & $14.06 \pm 0.04$ & $13.75 \pm 0.05$ & & 220749.97-283256.1 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $-64.7 \pm 5.7$ & $-6.7 \pm 6.6$\\
22075045-4237247 & $13.80 \pm 0.03$ & $13.25 \pm 0.03$ & $12.97 \pm 0.03$ & & 220750.60-423725.2 & $12.74 \pm 0.02$ & $12.52 \pm 0.02$ & & $139.4 \pm 4.9$ & $-35.1 \pm 7.0$\\
22075253-2837140 & $16.22 \pm 0.10$ & $15.42 \pm 0.12$ & $14.65 \pm 0.09$ & & 220752.54-283715.2 & $14.09 \pm 0.03$ & $13.83 \pm 0.04$ & & $11.2 \pm 7.8$ & $-106.3 \pm 10.0$\\
22075281+3243081 & $15.28 \pm 0.04$ & $14.50 \pm 0.04$ & $14.14 \pm 0.06$ & & 220752.88+324307.6 & $13.95 \pm 0.03$ & $13.77 \pm 0.03$ & & $79.4 \pm 5.4$ & $-35.1 \pm 6.6$\\
22075418-6600280 & $13.77 \pm 0.02$ & $13.09 \pm 0.03$ & $12.80 \pm 0.03$ & & 220754.29-660028.9 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $66.9 \pm 2.8$ & $-95.5 \pm 13.0$\\
22075462-0651471 & $14.81 \pm 0.04$ & $14.14 \pm 0.04$ & $13.85 \pm 0.06$ & & 220754.64-065147.4 & $13.59 \pm 0.03$ & $13.42 \pm 0.03$ & & $27.3 \pm 6.8$ & $-28.9 \pm 7.5$\\
22075490+1358004 & $13.96 \pm 0.03$ & $13.38 \pm 0.03$ & $13.11 \pm 0.03$ & & 220754.93+135800.4 & $12.90 \pm 0.02$ & $12.69 \pm 0.03$ & & $37.2 \pm 6.8$ & $4.1 \pm 7.1$\\
22075588+3040447 & $15.10 \pm 0.04$ & $14.56 \pm 0.04$ & $14.24 \pm 0.07$ & & 220755.95+304045.0 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $73.0 \pm 5.7$ & $18.5 \pm 6.8$\\
22075604-3240537 & $14.12 \pm 0.03$ & $13.48 \pm 0.02$ & $13.21 \pm 0.04$ & & 220756.04-324053.2 & $13.01 \pm 0.02$ & $12.78 \pm 0.03$ & & $1.5 \pm 5.1$ & $45.7 \pm 6.8$\\
22075681+0702338 & $12.48 \pm 0.03$ & $11.91 \pm 0.02$ & $11.64 \pm 0.02$ & & 220756.87+070233.0 & $11.47 \pm 0.02$ & $11.27 \pm 0.02$ & & $85.0 \pm 7.4$ & $-83.5 \pm 7.4$\\
22075703+3109099 & $14.96 \pm 0.04$ & $14.43 \pm 0.05$ & $14.11 \pm 0.06$ & & 220757.03+310909.5 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $1.2 \pm 5.4$ & $-35.7 \pm 6.6$\\
22075809+2153439 & $14.14 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 220758.12+215344.0 & $13.02 \pm 0.03$ & $12.81 \pm 0.03$ & & $40.5 \pm 6.4$ & $6.7 \pm 7.0$\\
22075832-1356069 & $15.19 \pm 0.05$ & $14.60 \pm 0.05$ & $14.32 \pm 0.08$ & & 220758.35-135607.3 & $14.07 \pm 0.03$ & $13.82 \pm 0.04$ & & $34.6 \pm 7.3$ & $-29.0 \pm 7.6$\\
22075936+2130276 & $15.68 \pm 0.06$ & $15.13 \pm 0.10$ & $14.75 \pm 0.08$ & & 220759.42+213027.5 & $14.57 \pm 0.03$ & $14.29 \pm 0.05$ & & $78.3 \pm 7.8$ & $-13.3 \pm 8.4$\\
22075944-1035561 & $15.87 \pm 0.08$ & $15.13 \pm 0.08$ & $14.73 \pm 0.11$ & & 220759.48-103555.2 & $14.44 \pm 0.03$ & $14.22 \pm 0.05$ & & $40.1 \pm 8.1$ & $76.7 \pm 13.2$\\
22080086+2647289 & $16.17 \pm 0.12$ & $15.28 \pm 0.10$ & $14.99 \pm 0.16$ & & 220800.81+264728.6 & $14.81 \pm 0.03$ & $14.56 \pm 0.05$ & & $-49.7 \pm 8.7$ & $-27.2 \pm 11.0$\\
22080243-3117214 & $14.88 \pm 0.03$ & $14.35 \pm 0.04$ & $14.04 \pm 0.06$ & & 220802.41-311721.8 & $13.82 \pm 0.03$ & $13.58 \pm 0.04$ & & $-15.4 \pm 6.8$ & $-37.1 \pm 7.4$\\
22080313+0349514 & $15.00 \pm 0.03$ & $14.30 \pm 0.06$ & $14.00 \pm 0.06$ & & 220803.16+034950.9 & $13.84 \pm 0.03$ & $13.67 \pm 0.04$ & & $52.1 \pm 8.2$ & $-51.9 \pm 8.2$\\
22080406-4356521 & $14.43 \pm 0.03$ & $13.85 \pm 0.04$ & $13.55 \pm 0.05$ & & 220804.10-435652.2 & $13.32 \pm 0.03$ & $13.15 \pm 0.03$ & & $38.4 \pm 4.4$ & $-7.1 \pm 7.2$\\
22080780+0916077 & $15.27 \pm 0.06$ & $14.68 \pm 0.06$ & $14.39 \pm 0.08$ & & 220807.80+091607.0 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $10.5 \pm 10.4$ & $-68.9 \pm 8.5$\\
22080798+3044375 & $15.53 \pm 0.04$ & $15.00 \pm 0.05$ & $14.72 \pm 0.10$ & & 220808.04+304437.1 & $14.52 \pm 0.03$ & $14.32 \pm 0.05$ & & $61.8 \pm 6.4$ & $-27.6 \pm 8.5$\\
22080875+2913382 & $16.20 \pm 0.13$ & $15.62 \pm 0.14$ & $15.24 \pm 0.20$ & & 220808.79+291334.9 & $14.46 \pm 0.03$ & $14.22 \pm 0.04$ & & $42.1 \pm 16.6$ & $-255.5 \pm 20.8$\\
22080953-6546538 & $14.83 \pm 0.03$ & $14.26 \pm 0.04$ & $13.93 \pm 0.06$ & & 220809.61-654653.4 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $44.4 \pm 2.5$ & $36.0 \pm 8.5$\\
22081040-4836450 & $14.14 \pm 0.03$ & $13.55 \pm 0.04$ & $13.27 \pm 0.03$ & & 220810.45-483644.7 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $45.8 \pm 3.8$ & $26.4 \pm 6.8$\\
22081118+8050042 & $16.59 \pm 0.14$ & $15.69 \pm 0.14$ & $15.42 \pm 0.21$ & & 220811.55+805004.3 & $15.19 \pm 0.03$ & $15.02 \pm 0.05$ & & $84.4 \pm 2.4$ & $8.2 \pm 24.3$\\
22081155-2302533 & $14.12 \pm 0.02$ & $13.58 \pm 0.03$ & $13.30 \pm 0.04$ & & 220811.51-230253.7 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $-43.2 \pm 6.2$ & $-29.4 \pm 7.0$\\
22081306+2914469 & $15.10 \pm 0.05$ & $14.48 \pm 0.05$ & $14.08 \pm 0.07$ & & 220813.03+291445.6 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $-32.5 \pm 5.1$ & $-103.1 \pm 7.1$\\
22081363+2921215 & $15.80 \pm 0.08$ & $14.79 \pm 0.07$ & $14.15 \pm 0.07$ & & 220813.72+292121.1 & $13.38 \pm 0.03$ & $12.91 \pm 0.03$ & & $94.7 \pm 5.6$ & $-28.5 \pm 6.5$\\
22081416-1450252 & $16.41 \pm 0.11$ & $15.81 \pm 0.13$ & $15.40 \pm 0.18$ & & 220814.20-145023.5 & $15.16 \pm 0.04$ & $14.94 \pm 0.09$ & & $40.5 \pm 18.3$ & $146.2 \pm 21.7$\\
22081506+1938585 & $16.49 \pm 0.12$ & $15.87 \pm 0.14$ & $15.59 \pm 0.17$ & & 220815.14+193857.7 & $15.40 \pm 0.04$ & $15.18 \pm 0.08$ & & $105.2 \pm 19.8$ & $-75.9 \pm 20.3$\\
22081609-4007413 & $12.80 \pm 0.02$ & $12.28 \pm 0.03$ & $12.00 \pm 0.03$ & & 220816.18-400742.9 & $11.84 \pm 0.02$ & $11.63 \pm 0.02$ & & $95.4 \pm 4.8$ & $-142.6 \pm 7.3$\\
22082025-7412068 & $15.52 \pm 0.05$ & $14.97 \pm 0.08$ & $14.49 \pm 0.09$ & & 220820.51-741207.0 & $14.30 \pm 0.03$ & $14.10 \pm 0.03$ & & $98.7 \pm 2.7$ & $-21.7 \pm 11.5$\\
22082141+1508230 & $13.90 \pm 0.02$ & $13.25 \pm 0.03$ & $12.96 \pm 0.03$ & & 220821.60+150823.3 & $12.80 \pm 0.02$ & $12.61 \pm 0.03$ & & $235.6 \pm 7.8$ & $20.7 \pm 8.5$\\
22082143-2257101 & $12.33 \pm 0.02$ & $11.79 \pm 0.03$ & $11.48 \pm 0.02$ & & 220821.49-225709.2 & $11.31 \pm 0.02$ & $11.14 \pm 0.02$ & & $67.0 \pm 5.3$ & $71.3 \pm 6.0$\\
22082308-1922160 & $14.39 \pm 0.04$ & $13.84 \pm 0.02$ & $13.54 \pm 0.04$ & & 220823.08-192216.5 & $13.37 \pm 0.03$ & $13.13 \pm 0.03$ & & $-3.6 \pm 6.0$ & $-36.4 \pm 6.5$\\
22082400-0708315 & $14.94 \pm 0.04$ & $14.36 \pm 0.04$ & $14.00 \pm 0.06$ & & 220823.93-070832.5 & $13.70 \pm 0.03$ & $13.51 \pm 0.04$ & & $-85.5 \pm 7.7$ & $-89.3 \pm 7.8$\\
22082415-0925447 & $15.35 \pm 0.06$ & $14.82 \pm 0.06$ & $14.53 \pm 0.10$ & & 220824.16-092545.4 & $14.37 \pm 0.03$ & $14.14 \pm 0.05$ & & $12.1 \pm 8.7$ & $-58.1 \pm 8.9$\\
22082440+2627290 & $14.49 \pm 0.04$ & $13.94 \pm 0.05$ & $13.63 \pm 0.05$ & & 220824.41+262728.4 & $13.25 \pm 0.02$ & $13.07 \pm 0.03$ & & $16.7 \pm 5.0$ & $-43.7 \pm 5.9$\\
22082443-4648097 & $14.30 \pm 0.02$ & $13.64 \pm 0.03$ & $13.30 \pm 0.04$ & & 220824.37-464809.8 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $-56.4 \pm 4.5$ & $-19.0 \pm 7.7$\\
22082542-5315305 & $12.14 \pm 0.03$ & $11.56 \pm 0.02$ & $11.29 \pm 0.02$ & & 220825.50-531531.3 & $11.13 \pm 0.02$ & $10.94 \pm 0.02$ & & $57.6 \pm 3.1$ & $-68.6 \pm 6.6$\\
22082584-6409419 & $15.62 \pm 0.05$ & $14.99 \pm 0.07$ & $14.65 \pm 0.09$ & & 220825.79-640941.8 & $14.45 \pm 0.03$ & $14.18 \pm 0.04$ & & $-30.2 \pm 3.1$ & $10.8 \pm 8.5$\\
22082668-4450318 & $15.56 \pm 0.05$ & $14.96 \pm 0.05$ & $14.68 \pm 0.09$ & & 220826.70-445031.5 & $14.49 \pm 0.03$ & $14.23 \pm 0.04$ & & $19.0 \pm 5.9$ & $38.9 \pm 8.9$\\
22082669-3534371 & $14.03 \pm 0.03$ & $13.46 \pm 0.02$ & $13.18 \pm 0.04$ & & 220826.64-353437.5 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $-55.2 \pm 5.1$ & $-35.0 \pm 7.6$\\
22082779-6446099 & $14.37 \pm 0.03$ & $13.79 \pm 0.04$ & $13.51 \pm 0.03$ & & 220827.95-644610.5 & $13.35 \pm 0.02$ & $13.13 \pm 0.03$ & & $101.1 \pm 3.4$ & $-60.8 \pm 8.5$\\
22082830+2632108 & $14.53 \pm 0.03$ & $13.98 \pm 0.04$ & $13.71 \pm 0.06$ & & 220828.35+263210.9 & $13.54 \pm 0.03$ & $13.36 \pm 0.03$ & & $54.8 \pm 5.2$ & $4.5 \pm 6.1$\\
22082831-0232394 & $14.89 \pm 0.04$ & $14.37 \pm 0.06$ & $14.09 \pm 0.07$ & & 220828.38-023239.3 & $13.73 \pm 0.03$ & $13.51 \pm 0.04$ & & $111.5 \pm 9.9$ & $14.4 \pm 10.3$\\
22083101+2914030 & $15.85 \pm 0.08$ & $15.21 \pm 0.10$ & $14.93 \pm 0.15$ & & 220830.96+291402.8 & $14.60 \pm 0.03$ & $14.42 \pm 0.05$ & & $-53.3 \pm 6.6$ & $-15.5 \pm 8.1$\\
22083165-4417533 & $14.64 \pm 0.03$ & $14.09 \pm 0.04$ & $13.81 \pm 0.05$ & & 220831.64-441754.1 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $-10.8 \pm 4.8$ & $-77.4 \pm 8.2$\\
22083202-2436142 & $14.53 \pm 0.03$ & $13.97 \pm 0.03$ & $13.66 \pm 0.04$ & & 220832.06-243614.0 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $53.3 \pm 5.9$ & $18.8 \pm 6.7$\\
22083318-2429271 & $13.19 \pm 0.03$ & $12.60 \pm 0.02$ & $12.28 \pm 0.03$ & & 220833.18-242926.3 & $12.08 \pm 0.02$ & $11.86 \pm 0.02$ & & $4.6 \pm 5.3$ & $63.8 \pm 6.2$\\
22083526-5608329 & $13.77 \pm 0.03$ & $13.18 \pm 0.03$ & $12.90 \pm 0.02$ & & 220835.31-560833.2 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $44.1 \pm 3.2$ & $-29.1 \pm 7.3$\\
22083530+0547142 & $13.17 \pm 0.03$ & $12.61 \pm 0.02$ & $12.31 \pm 0.02$ & & 220835.26+054712.5 & $12.11 \pm 0.02$ & $11.89 \pm 0.02$ & & $-63.2 \pm 7.3$ & $-164.2 \pm 8.9$\\
22083808+2320081 & $16.33 \pm 0.11$ & $15.68 \pm 0.14$ & $15.23 \pm 0.15$ & & 220838.06+232011.5 & $14.99 \pm 0.03$ & $14.79 \pm 0.05$ & & $-26.7 \pm 14.8$ & $311.2 \pm 20.2$\\
22083845-2415320 & $15.81 \pm 0.06$ & $15.15 \pm 0.09$ & $14.74 \pm 0.10$ & & 220838.55-241532.2 & $14.56 \pm 0.03$ & $14.29 \pm 0.05$ & & $116.8 \pm 8.4$ & $-12.4 \pm 9.3$\\
22083883+3011526 & $15.63 \pm 0.05$ & $15.12 \pm 0.06$ & $14.77 \pm 0.11$ & & 220838.80+301152.3 & $14.58 \pm 0.03$ & $14.37 \pm 0.04$ & & $-32.6 \pm 6.8$ & $-28.1 \pm 8.5$\\
22083906-0814334 & $12.64 \pm 0.02$ & $12.09 \pm 0.02$ & $11.72 \pm 0.02$ & & 220839.34-081438.6 & $11.52 \pm 0.02$ & $11.31 \pm 0.02$ & & $348.1 \pm 10.4$ & $-437.6 \pm 12.4$\\
22083907-6553281 & $13.91 \pm 0.03$ & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & 220839.14-655328.5 & $12.84 \pm 0.02$ & $12.66 \pm 0.02$ & & $41.2 \pm 2.4$ & $-35.4 \pm 12.7$\\
22084060-2205235 & $13.64 \pm 0.02$ & $13.10 \pm 0.03$ & $12.81 \pm 0.03$ & & 220840.50-220523.4 & $12.65 \pm 0.02$ & $12.43 \pm 0.03$ & & $-122.5 \pm 6.0$ & $2.9 \pm 6.8$\\
22084095-0650285 & $15.43 \pm 0.05$ & $14.67 \pm 0.06$ & $14.35 \pm 0.08$ & & 220840.99-065027.8 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $58.0 \pm 9.2$ & $61.1 \pm 7.4$\\
22084169-1559590 & $15.61 \pm 0.04$ & $15.05 \pm 0.06$ & $14.77 \pm 0.10$ & & 220841.79-155958.6 & $14.58 \pm 0.03$ & $14.33 \pm 0.05$ & & $110.3 \pm 8.2$ & $30.1 \pm 8.4$\\
22084185+2229038 & $14.48 \pm 0.04$ & $13.89 \pm 0.06$ & $13.57 \pm 0.05$ & & 220841.83+222903.4 & $13.09 \pm 0.02$ & $12.92 \pm 0.03$ & & $-22.4 \pm 6.8$ & $-44.9 \pm 7.8$\\
22084334-4904038 & $16.31 \pm 0.10$ & $15.71 \pm 0.15$ & $15.32 \pm 0.16$ & & 220843.41-490404.2 & $15.13 \pm 0.03$ & $14.92 \pm 0.06$ & & $62.9 \pm 10.4$ & $-28.3 \pm 17.3$\\
22084375-1457220 & $12.32 \pm 0.02$ & $11.69 \pm 0.02$ & $11.40 \pm 0.02$ & & 220843.76-145723.0 & $11.18 \pm 0.02$ & $10.98 \pm 0.02$ & & $5.8 \pm 6.2$ & $-81.4 \pm 6.0$\\
22084384-1302099 & $13.92 \pm 0.02$ & $13.36 \pm 0.02$ & $13.08 \pm 0.02$ & & 220843.89-130209.5 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $60.3 \pm 6.1$ & $27.4 \pm 6.8$\\
22084390+1313339 & $15.90 \pm 0.07$ & $15.11 \pm 0.09$ & $14.65 \pm 0.09$ & & 220843.91+131332.8 & $14.39 \pm 0.03$ & $14.21 \pm 0.04$ & & $11.9 \pm 9.8$ & $-103.5 \pm 10.4$\\
22084470-1053504 & $12.27 \pm 0.02$ & $11.73 \pm 0.02$ & $11.38 \pm 0.02$ & & 220844.74-105349.9 & $11.17 \pm 0.02$ & $10.94 \pm 0.02$ & & $47.8 \pm 6.7$ & $42.1 \pm 6.0$\\
22084482-2613346 & $14.51 \pm 0.03$ & $14.00 \pm 0.05$ & $13.71 \pm 0.05$ & & 220844.83-261335.0 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $10.1 \pm 5.7$ & $-34.0 \pm 6.7$\\
22084510+1747464 & $15.70 \pm 0.07$ & $15.19 \pm 0.10$ & $14.83 \pm 0.11$ & & 220845.11+174745.9 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $2.8 \pm 9.0$ & $-51.2 \pm 9.0$\\
22084665-1959585 & $12.71 \pm 0.02$ & $12.12 \pm 0.02$ & $11.79 \pm 0.02$ & & 220846.68-195959.9 & $11.62 \pm 0.02$ & $11.41 \pm 0.02$ & & $36.1 \pm 5.5$ & $-112.9 \pm 6.4$\\
22084768+2313249 & $15.82 \pm 0.10$ & $15.25 \pm 0.11$ & $14.89 \pm 0.12$ & & 220847.76+231323.6 & $14.69 \pm 0.04$ & $14.47 \pm 0.05$ & & $97.8 \pm 10.8$ & $-125.7 \pm 14.1$\\
22084962-3926318 & $14.04 \pm 0.03$ & $13.47 \pm 0.04$ & $13.15 \pm 0.03$ & & 220849.60-392633.2 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $-20.4 \pm 4.2$ & $-118.6 \pm 6.7$\\
22084970-1750089 & $13.82 \pm 0.02$ & $13.30 \pm 0.03$ & $13.01 \pm 0.03$ & & 220849.85-175008.4 & $12.83 \pm 0.02$ & $12.61 \pm 0.03$ & & $185.1 \pm 8.0$ & $39.5 \pm 6.1$\\
22084987-7743068 & $15.01 \pm 0.05$ & $14.43 \pm 0.05$ & $14.05 \pm 0.06$ & & 220850.05-774307.4 & $13.87 \pm 0.02$ & $13.66 \pm 0.03$ & & $54.4 \pm 1.7$ & $-51.3 \pm 8.1$\\
22085034+1144131 & $9.90 \pm 0.02$ & $9.34 \pm 0.02$ & $9.04 \pm 0.02$ & & 220850.40+114412.6 & $8.88 \pm 0.02$ & $8.67 \pm 0.02$ & & $82.9 \pm 8.6$ & $-50.0 \pm 6.9$\\
22085180+0232194 & $12.95 \pm 0.02$ & $12.37 \pm 0.03$ & $12.08 \pm 0.02$ & & 220851.86+023219.4 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $98.5 \pm 7.7$ & $2.7 \pm 8.0$\\
22085285-6307086 & $13.45 \pm 0.03$ & $12.87 \pm 0.03$ & $12.58 \pm 0.03$ & & 220852.89-630708.4 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $26.1 \pm 2.3$ & $23.0 \pm 7.2$\\
22085296-5510543 & $13.47 \pm 0.03$ & $12.88 \pm 0.03$ & $12.58 \pm 0.04$ & & 220852.81-551054.3 & $12.26 \pm 0.02$ & $12.08 \pm 0.02$ & & $-131.8 \pm 4.5$ & $-4.6 \pm 8.0$\\
22085331-3700313 & $14.85 \pm 0.03$ & $14.32 \pm 0.06$ & $14.05 \pm 0.05$ & & 220853.28-370030.9 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $-24.1 \pm 5.0$ & $26.6 \pm 6.8$\\
22085384+3225008 & $15.94 \pm 0.06$ & $15.24 \pm 0.07$ & $14.86 \pm 0.11$ & & 220853.87+322501.1 & $14.58 \pm 0.03$ & $14.37 \pm 0.05$ & & $33.7 \pm 6.6$ & $20.9 \pm 8.6$\\
22085441+0023331 & $15.70 \pm 0.07$ & $15.13 \pm 0.10$ & $14.83 \pm 0.11$ & & 220854.45+002332.8 & $14.66 \pm 0.03$ & $14.40 \pm 0.05$ & & $56.3 \pm 10.9$ & $-25.9 \pm 11.0$\\
22085462-2449120 & $12.89 \pm 0.02$ & $12.21 \pm 0.02$ & $11.91 \pm 0.02$ & & 220854.77-244912.3 & $11.67 \pm 0.02$ & $11.49 \pm 0.02$ & & $169.8 \pm 6.3$ & $-25.2 \pm 6.1$\\
22085488-2038235 & $16.31 \pm 0.10$ & $15.60 \pm 0.13$ & $15.21 \pm 0.15$ & & 220855.06-203824.6 & $14.91 \pm 0.04$ & $14.61 \pm 0.07$ & & $205.3 \pm 14.3$ & $-94.0 \pm 17.5$\\
22085489-6415301 & $15.30 \pm 0.05$ & $14.65 \pm 0.06$ & $14.07 \pm 0.06$ & & 220854.80-641530.0 & $13.89 \pm 0.03$ & $13.64 \pm 0.03$ & & $-53.3 \pm 2.9$ & $11.5 \pm 7.9$\\
22085507-4004114 & $13.85 \pm 0.02$ & $13.32 \pm 0.03$ & $13.02 \pm 0.03$ & & 220855.08-400411.7 & $12.86 \pm 0.02$ & $12.69 \pm 0.03$ & & $7.6 \pm 4.1$ & $-31.0 \pm 6.2$\\
22085563-2909075 & $14.56 \pm 0.03$ & $13.95 \pm 0.04$ & $13.68 \pm 0.05$ & & 220855.70-290907.3 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $73.7 \pm 5.7$ & $22.7 \pm 7.3$\\
22085600-1227448 & $15.56 \pm 0.06$ & $14.88 \pm 0.07$ & $14.26 \pm 0.09$ & & 220856.17-122745.1 & $14.07 \pm 0.03$ & $13.82 \pm 0.04$ & & $224.4 \pm 9.5$ & $-20.1 \pm 9.1$\\
22085730-3733128 & $13.02 \pm 0.03$ & $12.48 \pm 0.03$ & $12.19 \pm 0.03$ & & 220857.43-373312.6 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $130.9 \pm 5.1$ & $13.8 \pm 6.8$\\
22085825-3957418 & $13.46 \pm 0.03$ & $12.96 \pm 0.03$ & $12.66 \pm 0.02$ & & 220858.19-395742.9 & $12.50 \pm 0.02$ & $12.30 \pm 0.02$ & & $-56.5 \pm 4.2$ & $-86.7 \pm 6.3$\\
22085843-1622585 & $11.62 \pm 0.02$ & $11.02 \pm 0.02$ & $10.71 \pm 0.02$ & & 220858.42-162257.9 & $10.54 \pm 0.02$ & $10.36 \pm 0.02$ & & $-4.4 \pm 6.0$ & $54.5 \pm 6.4$\\
22085968+1840313 & $16.04 \pm 0.09$ & $15.40 \pm 0.12$ & $15.11 \pm 0.13$ & & 220859.72+184030.8 & $14.78 \pm 0.03$ & $14.41 \pm 0.05$ & & $64.7 \pm 10.0$ & $-50.4 \pm 10.8$\\
22090080+1614363 & $16.24 \pm 0.08$ & $15.43 \pm 0.11$ & $15.04 \pm 0.12$ & & 220900.77+161435.6 & $14.87 \pm 0.03$ & $14.50 \pm 0.05$ & & $-36.3 \pm 10.8$ & $-62.1 \pm 11.0$\\
22090147+2617007 & $14.57 \pm 0.03$ & $14.05 \pm 0.04$ & $13.77 \pm 0.06$ & & 220901.48+261700.2 & $13.53 \pm 0.03$ & $13.30 \pm 0.03$ & & $11.3 \pm 5.2$ & $-31.8 \pm 6.1$\\
22090149+1919556 & $14.65 \pm 0.04$ & $14.06 \pm 0.04$ & $13.73 \pm 0.04$ & & 220901.55+191955.7 & $13.57 \pm 0.03$ & $13.34 \pm 0.03$ & & $79.8 \pm 7.5$ & $9.9 \pm 7.9$\\
22090196-2807439 & $13.06 \pm 0.02$ & $12.50 \pm 0.02$ & $12.21 \pm 0.03$ & & 220901.99-280744.6 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $41.0 \pm 5.0$ & $-61.7 \pm 6.9$\\
22090229-1054275 & $14.92 \pm 0.04$ & $14.23 \pm 0.04$ & $13.77 \pm 0.05$ & & 220902.25-105428.5 & $13.52 \pm 0.03$ & $13.30 \pm 0.03$ & & $-49.0 \pm 7.3$ & $-86.3 \pm 7.0$\\
22090244+1809437 & $13.67 \pm 0.02$ & $13.11 \pm 0.04$ & $12.77 \pm 0.03$ & & 220902.43+180943.0 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $-5.2 \pm 6.3$ & $-64.4 \pm 8.5$\\
22090413+7908306 & $15.14 \pm 0.05$ & $14.63 \pm 0.07$ & $14.35 \pm 0.08$ & & 220904.38+790830.9 & $14.18 \pm 0.03$ & $13.96 \pm 0.03$ & & $66.1 \pm 1.9$ & $34.7 \pm 8.3$\\
22090510-1452138 & $13.70 \pm 0.02$ & $13.13 \pm 0.03$ & $12.84 \pm 0.02$ & & 220905.10-145214.3 & $12.68 \pm 0.02$ & $12.51 \pm 0.03$ & & $-1.6 \pm 6.4$ & $-46.1 \pm 6.7$\\
22090636-1429497 & $15.62 \pm 0.08$ & $14.94 \pm 0.08$ & $14.58 \pm 0.10$ & & 220906.34-142950.2 & $14.42 \pm 0.03$ & $14.15 \pm 0.05$ & & $-27.6 \pm 8.3$ & $-49.5 \pm 8.8$\\
22090703+0311012 & $15.86 \pm 0.08$ & $15.17 \pm 0.09$ & $14.77 \pm 0.12$ & & 220907.08+031100.7 & $14.44 \pm 0.03$ & $14.17 \pm 0.05$ & & $69.7 \pm 9.9$ & $-44.8 \pm 11.4$\\
22090726+0756512 & $15.72 \pm 0.07$ & $15.12 \pm 0.10$ & $14.85 \pm 0.12$ & & 220907.25+075650.5 & $14.69 \pm 0.03$ & $14.50 \pm 0.05$ & & $-9.5 \pm 9.9$ & $-65.1 \pm 10.8$\\
22090729-3457491 & $15.53 \pm 0.06$ & $14.91 \pm 0.06$ & $14.46 \pm 0.08$ & & 220907.35-345749.7 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $65.6 \pm 6.3$ & $-55.1 \pm 8.2$\\
22090863+3123357 & $15.76 \pm 0.05$ & $15.12 \pm 0.06$ & $14.83 \pm 0.11$ & & 220908.73+312335.6 & $14.63 \pm 0.03$ & $14.42 \pm 0.05$ & & $111.7 \pm 6.8$ & $-5.9 \pm 8.0$\\
22091047+1814465 & $15.39 \pm 0.05$ & $14.86 \pm 0.08$ & $14.49 \pm 0.08$ & & 220910.50+181445.6 & $14.33 \pm 0.03$ & $14.14 \pm 0.04$ & & $34.9 \pm 7.7$ & $-88.7 \pm 9.8$\\
22091098+1712543 & $15.55 \pm 0.05$ & $14.89 \pm 0.07$ & $14.49 \pm 0.08$ & & 220911.01+171253.7 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $47.7 \pm 7.7$ & $-59.6 \pm 9.5$\\
22091184+0942091 & $14.66 \pm 0.04$ & $14.11 \pm 0.05$ & $13.83 \pm 0.05$ & & 220911.85+094209.6 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $26.0 \pm 7.7$ & $50.6 \pm 7.9$\\
22091263-5423396 & $13.28 \pm 0.02$ & $12.69 \pm 0.03$ & $12.38 \pm 0.02$ & & 220912.61-542340.7 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $-12.1 \pm 3.4$ & $-116.7 \pm 8.5$\\
22091276-0346487 & $13.62 \pm 0.03$ & $13.09 \pm 0.02$ & $12.79 \pm 0.03$ & & 220912.80-034648.8 & $12.59 \pm 0.02$ & $12.36 \pm 0.02$ & & $61.5 \pm 7.4$ & $-6.5 \pm 8.0$\\
22091279+8307095 & $15.95 \pm 0.09$ & $15.43 \pm 0.11$ & $15.05 \pm 0.14$ & & 220912.46+830709.0 & $14.84 \pm 0.03$ & $14.66 \pm 0.04$ & & $-54.3 \pm 1.6$ & $-49.6 \pm 9.6$\\
22091308-0146021 & $14.76 \pm 0.04$ & $14.14 \pm 0.05$ & $13.82 \pm 0.05$ & & 220913.10-014602.2 & $13.64 \pm 0.03$ & $13.47 \pm 0.04$ & & $35.3 \pm 7.2$ & $-13.8 \pm 7.9$\\
22091378-1836285 & $13.22 \pm 0.02$ & $12.66 \pm 0.03$ & $12.36 \pm 0.03$ & & 220913.83-183628.9 & $12.20 \pm 0.02$ & $11.99 \pm 0.02$ & & $65.2 \pm 5.8$ & $-28.9 \pm 6.0$\\
22091573-3707581 & $13.35 \pm 0.03$ & $12.76 \pm 0.03$ & $12.46 \pm 0.03$ & & 220915.61-370803.0 & $12.23 \pm 0.02$ & $12.00 \pm 0.02$ & & $-119.9 \pm 5.0$ & $-409.1 \pm 11.1$\\
22091606-8013045 & $16.24 \pm 0.10$ & $15.60 \pm 0.14$ & $15.24 \pm 0.17$ & & 220915.94-801302.3 & $14.85 \pm 0.03$ & $14.58 \pm 0.04$ & & $-31.7 \pm 1.6$ & $227.7 \pm 21.5$\\
22091637+0340442 & $15.92 \pm 0.08$ & $15.40 \pm 0.11$ & $15.11 \pm 0.15$ & & 220916.43+034043.8 & $14.85 \pm 0.03$ & $14.68 \pm 0.06$ & & $88.3 \pm 11.5$ & $-45.0 \pm 13.7$\\
22091644+2912450 & $14.24 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 220916.40+291243.6 & $13.21 \pm 0.02$ & $12.96 \pm 0.03$ & & $-40.9 \pm 4.8$ & $-101.8 \pm 6.1$\\
22092077+1100250 & $14.05 \pm 0.03$ & $13.50 \pm 0.02$ & $13.22 \pm 0.03$ & & 220920.74+110024.5 & $13.03 \pm 0.03$ & $12.83 \pm 0.03$ & & $-47.7 \pm 7.4$ & $-49.0 \pm 7.5$\\
22092146+1131484 & $14.41 \pm 0.03$ & $13.72 \pm 0.02$ & $13.45 \pm 0.04$ & & 220921.49+113148.0 & $13.22 \pm 0.02$ & $13.05 \pm 0.03$ & & $44.4 \pm 7.4$ & $-34.9 \pm 7.5$\\
22092170-1010595 & $13.86 \pm 0.03$ & $13.26 \pm 0.02$ & $12.96 \pm 0.03$ & & 220921.81-101100.4 & $12.76 \pm 0.02$ & $12.58 \pm 0.03$ & & $135.2 \pm 7.4$ & $-81.8 \pm 7.9$\\
22092188+1245319 & $13.38 \pm 0.03$ & $12.85 \pm 0.04$ & $12.52 \pm 0.02$ & & 220921.86+124532.6 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $-22.4 \pm 7.3$ & $65.7 \pm 6.9$\\
22092224+0448134 & $16.23 \pm 0.09$ & $15.56 \pm 0.15$ & $15.15 \pm 0.16$ & & 220922.22+044812.3 & $14.91 \pm 0.03$ & $14.73 \pm 0.06$ & & $-31.6 \pm 18.1$ & $-117.9 \pm 22.1$\\
22092268-0548524 & $14.10 \pm 0.03$ & $13.59 \pm 0.03$ & $13.28 \pm 0.03$ & & 220922.66-054852.9 & $13.05 \pm 0.03$ & $12.88 \pm 0.03$ & & $-33.8 \pm 8.5$ & $-50.0 \pm 8.4$\\
22092345+2022278 & $15.05 \pm 0.06$ & $14.46 \pm 0.05$ & $14.12 \pm 0.05$ & & 220923.63+202228.5 & $13.88 \pm 0.03$ & $13.61 \pm 0.03$ & & $230.5 \pm 8.6$ & $62.5 \pm 8.3$\\
22092453+2621233 & $14.48 \pm 0.03$ & $13.91 \pm 0.04$ & $13.61 \pm 0.05$ & & 220924.57+262123.2 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $48.4 \pm 5.2$ & $-2.9 \pm 6.0$\\
22092460-6340158 & $14.24 \pm 0.03$ & $13.71 \pm 0.05$ & $13.40 \pm 0.04$ & & 220924.52-634016.4 & $13.24 \pm 0.03$ & $13.06 \pm 0.03$ & & $-56.6 \pm 2.8$ & $-57.4 \pm 7.6$\\
22092481-0216544 & $16.07 \pm 0.09$ & $15.49 \pm 0.14$ & $15.09 \pm 0.17$ & & 220924.72-021655.1 & $14.66 \pm 0.03$ & $14.39 \pm 0.05$ & & $-116.1 \pm 16.0$ & $-61.9 \pm 15.8$\\
22092618+8130234 & $15.29 \pm 0.05$ & $14.73 \pm 0.08$ & $14.41 \pm 0.09$ & & 220926.07+813023.0 & $14.17 \pm 0.03$ & $13.96 \pm 0.03$ & & $-23.1 \pm 0.9$ & $-35.1 \pm 7.3$\\
22092692-5249012 & $16.31 \pm 0.10$ & $15.55 \pm 0.12$ & $15.23 \pm 0.14$ & & 220926.77-524901.4 & $15.01 \pm 0.03$ & $14.79 \pm 0.06$ & & $-125.7 \pm 8.9$ & $-22.1 \pm 16.5$\\
22092723-0921214 & $14.87 \pm 0.03$ & $14.26 \pm 0.04$ & $13.94 \pm 0.06$ & & 220927.19-092121.6 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $-46.1 \pm 7.4$ & $-20.7 \pm 6.8$\\
22092815+1738205 & $11.52 \pm 0.02$ & $11.01 \pm 0.03$ & $10.74 \pm 0.02$ & & 220928.24+173819.5 & $10.52 \pm 0.02$ & $10.32 \pm 0.02$ & & $126.2 \pm 6.6$ & $-88.5 \pm 6.7$\\
22092964-3449426 & $15.99 \pm 0.07$ & $15.47 \pm 0.10$ & $15.14 \pm 0.15$ & & 220929.76-344943.9 & $14.97 \pm 0.03$ & $14.58 \pm 0.06$ & & $130.0 \pm 8.3$ & $-121.0 \pm 10.8$\\
22093063-4429553 & $13.10 \pm 0.02$ & $12.52 \pm 0.03$ & $12.22 \pm 0.03$ & & 220930.63-442954.8 & $11.99 \pm 0.02$ & $11.78 \pm 0.02$ & & $-1.6 \pm 3.6$ & $39.1 \pm 6.1$\\
22093176+2840072 & $12.62 \pm 0.02$ & $12.05 \pm 0.01$ & $11.77 \pm 0.02$ & & 220931.87+284004.7 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $116.7 \pm 5.0$ & $-189.9 \pm 7.2$\\
22093200+8019216 & $15.23 \pm 0.05$ & $14.41 \pm 0.05$ & $13.99 \pm 0.06$ & & 220931.82+801921.4 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $-40.8 \pm 1.3$ & $-23.9 \pm 7.2$\\
22093221-0122164 & $15.34 \pm 0.05$ & $14.81 \pm 0.06$ & $14.48 \pm 0.08$ & & 220932.20-012217.1 & $14.24 \pm 0.03$ & $14.00 \pm 0.05$ & & $-17.9 \pm 8.5$ & $-55.2 \pm 7.9$\\
22093316+2003097 & $15.58 \pm 0.08$ & $14.93 \pm 0.08$ & $14.62 \pm 0.10$ & & 220933.15+200309.1 & $14.45 \pm 0.03$ & $14.20 \pm 0.05$ & & $-5.1 \pm 8.2$ & $-58.2 \pm 9.0$\\
22093449-4437392 & $13.57 \pm 0.02$ & $13.01 \pm 0.03$ & $12.73 \pm 0.03$ & & 220934.52-443739.7 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $30.3 \pm 3.6$ & $-49.2 \pm 6.2$\\
22093456+8057493 & $16.04 \pm 0.10$ & $15.40 \pm 0.12$ & $14.99 \pm 0.14$ & & 220934.75+805749.3 & $14.69 \pm 0.03$ & $14.45 \pm 0.04$ & & $41.6 \pm 1.4$ & $-5.4 \pm 11.8$\\
22093554+3009528 & $14.72 \pm 0.03$ & $14.12 \pm 0.03$ & $13.83 \pm 0.05$ & & 220935.64+300953.0 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $106.1 \pm 5.5$ & $17.6 \pm 6.3$\\
22093556-5501485 & $13.66 \pm 0.03$ & $13.15 \pm 0.03$ & $12.87 \pm 0.03$ & & 220935.63-550149.5 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $57.3 \pm 3.9$ & $-97.0 \pm 8.6$\\
22093565+1939207 & $15.53 \pm 0.06$ & $14.89 \pm 0.08$ & $14.56 \pm 0.09$ & & 220935.71+193920.6 & $14.40 \pm 0.03$ & $14.16 \pm 0.04$ & & $76.3 \pm 7.5$ & $-17.1 \pm 8.6$\\
22093588-0414471 & $13.96 \pm 0.03$ & $13.34 \pm 0.03$ & $13.01 \pm 0.04$ & & 220935.89-041447.7 & $12.81 \pm 0.02$ & $12.62 \pm 0.03$ & & $12.7 \pm 8.1$ & $-58.1 \pm 7.4$\\
22093597-0752474 & $15.13 \pm 0.05$ & $14.54 \pm 0.04$ & $14.27 \pm 0.08$ & & 220936.01-075247.9 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $48.1 \pm 9.8$ & $-37.5 \pm 7.4$\\
22093618-3948254 & $15.95 \pm 0.08$ & $15.36 \pm 0.13$ & $15.03 \pm 0.13$ & & 220936.24-394825.5 & $14.79 \pm 0.03$ & $14.56 \pm 0.05$ & & $50.8 \pm 6.6$ & $-6.5 \pm 10.4$\\
22093634-2303316 & $15.94 \pm 0.08$ & $15.43 \pm 0.13$ & $15.16 \pm 0.14$ & & 220936.40-230331.6 & $14.93 \pm 0.03$ & $14.73 \pm 0.08$ & & $63.6 \pm 8.9$ & $1.6 \pm 10.0$\\
22093639-2036374 & $15.22 \pm 0.04$ & $14.63 \pm 0.06$ & $14.34 \pm 0.08$ & & 220936.44-203637.3 & $14.14 \pm 0.03$ & $13.92 \pm 0.05$ & & $58.3 \pm 6.8$ & $6.6 \pm 7.3$\\
22093675+2742568 & $15.38 \pm 0.06$ & $14.75 \pm 0.07$ & $14.44 \pm 0.09$ & & 220936.79+274257.0 & $14.29 \pm 0.03$ & $14.03 \pm 0.04$ & & $34.5 \pm 6.0$ & $21.5 \pm 7.2$\\
22093717-1147396 & $15.45 \pm 0.05$ & $14.94 \pm 0.07$ & $14.63 \pm 0.10$ & & 220937.21-114739.5 & $14.47 \pm 0.03$ & $14.22 \pm 0.05$ & & $48.2 \pm 9.6$ & $4.6 \pm 11.9$\\
22093822-6141469 & $14.42 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.05$ & & 220938.29-614147.0 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $43.9 \pm 2.8$ & $-10.6 \pm 7.5$\\
22093847+1129270 & $14.57 \pm 0.03$ & $13.86 \pm 0.03$ & $13.56 \pm 0.04$ & & 220938.52+112927.5 & $13.38 \pm 0.02$ & $13.14 \pm 0.03$ & & $69.8 \pm 7.6$ & $52.0 \pm 8.4$\\
22093882+2556367 & $13.21 \pm 0.02$ & $12.60 \pm 0.02$ & $12.32 \pm 0.02$ & & 220938.72+255636.1 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $-105.7 \pm 5.2$ & $-44.4 \pm 5.6$\\
22093911+0041548 & $13.45 \pm 0.03$ & $12.85 \pm 0.03$ & $12.57 \pm 0.03$ & & 220939.18+004154.9 & $12.39 \pm 0.02$ & $12.18 \pm 0.02$ & & $102.9 \pm 7.9$ & $7.1 \pm 7.3$\\
22093919+0226524 & $13.36 \pm 0.02$ & $12.79 \pm 0.03$ & $12.51 \pm 0.02$ & & 220939.06+022651.0 & $12.34 \pm 0.02$ & $12.10 \pm 0.02$ & & $-198.6 \pm 9.0$ & $-133.5 \pm 8.8$\\
22094046-2814180 & $13.49 \pm 0.03$ & $12.90 \pm 0.03$ & $12.62 \pm 0.03$ & & 220940.48-281419.2 & $12.42 \pm 0.02$ & $12.23 \pm 0.03$ & & $20.7 \pm 5.1$ & $-104.2 \pm 6.6$\\
22094112+0729170 & $13.48 \pm 0.02$ & $12.88 \pm 0.03$ & $12.60 \pm 0.02$ & & 220941.15+072916.7 & $12.43 \pm 0.02$ & $12.26 \pm 0.02$ & & $41.8 \pm 7.3$ & $-20.2 \pm 8.9$\\
22094132-1259284 & $14.22 \pm 0.03$ & $13.70 \pm 0.03$ & $13.43 \pm 0.05$ & & 220941.37-125927.9 & $13.22 \pm 0.03$ & $13.05 \pm 0.03$ & & $53.5 \pm 6.8$ & $44.8 \pm 7.0$\\
22094484+1353558 & $14.78 \pm 0.05$ & $14.22 \pm 0.05$ & $13.94 \pm 0.06$ & & 220944.87+135354.9 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $39.9 \pm 8.5$ & $-81.9 \pm 8.3$\\
22094512-1307123 & $15.80 \pm 0.09$ & $15.24 \pm 0.10$ & $14.97 \pm 0.14$ & & 220945.14-130712.9 & $14.47 \pm 0.03$ & $14.19 \pm 0.05$ & & $23.4 \pm 10.0$ & $-56.2 \pm 9.8$\\
22094694+2018126 & $15.08 \pm 0.05$ & $14.53 \pm 0.06$ & $14.26 \pm 0.07$ & & 220946.98+201812.8 & $14.01 \pm 0.03$ & $13.81 \pm 0.04$ & & $50.1 \pm 7.1$ & $18.2 \pm 8.4$\\
22094918-6525233 & $12.67 \pm 0.02$ & $12.12 \pm 0.02$ & $11.83 \pm 0.02$ & & 220949.01-652523.2 & $11.62 \pm 0.02$ & $11.42 \pm 0.02$ & & $-107.9 \pm 3.3$ & $5.7 \pm 7.8$\\
22094963+2154398 & $14.15 \pm 0.03$ & $13.54 \pm 0.04$ & $13.24 \pm 0.03$ & & 220949.69+215439.3 & $13.00 \pm 0.04$ & $12.81 \pm 0.04$ & & $76.1 \pm 7.5$ & $-50.3 \pm 11.2$\\
22094976-0354565 & $15.95 \pm 0.09$ & $15.42 \pm 0.10$ & $15.06 \pm 0.15$ & & 220949.69-035456.4 & $14.69 \pm 0.03$ & $14.43 \pm 0.05$ & & $-94.7 \pm 10.6$ & $4.9 \pm 10.5$\\
22095054-3741214 & $14.22 \pm 0.03$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 220950.55-374122.2 & $13.23 \pm 0.02$ & $12.99 \pm 0.03$ & & $10.3 \pm 4.5$ & $-66.5 \pm 6.5$\\
22095282-3341586 & $13.08 \pm 0.02$ & $12.57 \pm 0.03$ & $12.25 \pm 0.02$ & & 220952.92-334158.5 & $12.03 \pm 0.02$ & $11.83 \pm 0.02$ & & $118.1 \pm 6.0$ & $13.7 \pm 7.2$\\
22095446-0417135 & $13.15 \pm 0.03$ & $12.47 \pm 0.02$ & $12.19 \pm 0.03$ & & 220954.55-041713.2 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $116.7 \pm 6.9$ & $32.2 \pm 7.9$\\
22095529+7914386 & $15.18 \pm 0.06$ & $14.63 \pm 0.06$ & $14.31 \pm 0.07$ & & 220955.40+791439.1 & $14.14 \pm 0.03$ & $13.96 \pm 0.03$ & & $29.8 \pm 1.2$ & $48.6 \pm 9.8$\\
22095563-0821146 & $13.63 \pm 0.02$ & $13.09 \pm 0.03$ & $12.80 \pm 0.03$ & & 220955.60-082114.9 & $12.63 \pm 0.02$ & $12.43 \pm 0.03$ & & $-45.2 \pm 6.9$ & $-32.1 \pm 6.2$\\
22095596+2351428 & $12.63 \pm 0.03$ & $12.06 \pm 0.03$ & $11.77 \pm 0.02$ & & 220955.99+235143.1 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $41.9 \pm 6.5$ & $24.9 \pm 6.6$\\
22095627-7811367 & $14.48 \pm 0.03$ & $13.89 \pm 0.03$ & $13.61 \pm 0.04$ & & 220956.38-781137.0 & $13.42 \pm 0.02$ & $13.25 \pm 0.03$ & & $37.1 \pm 1.4$ & $-26.1 \pm 12.2$\\
22095677+1105001 & $14.82 \pm 0.04$ & $14.22 \pm 0.05$ & $13.90 \pm 0.06$ & & 220956.77+110459.4 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $1.1 \pm 7.7$ & $-73.5 \pm 8.9$\\
22095716+1806009 & $14.77 \pm 0.04$ & $14.24 \pm 0.05$ & $13.94 \pm 0.04$ & & 220957.12+180600.2 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $-57.0 \pm 7.0$ & $-62.7 \pm 8.3$\\
22095738+3034045 & $13.74 \pm 0.02$ & $13.18 \pm 0.02$ & $12.90 \pm 0.03$ & & 220957.40+303404.1 & $12.71 \pm 0.02$ & $12.53 \pm 0.03$ & & $14.8 \pm 4.8$ & $-36.8 \pm 6.0$\\
22095742-5512490 & $14.21 \pm 0.03$ & $13.68 \pm 0.04$ & $13.39 \pm 0.05$ & & 220957.60-551250.3 & $13.20 \pm 0.02$ & $12.97 \pm 0.03$ & & $161.0 \pm 5.5$ & $-129.0 \pm 9.9$\\
22100031-0701289 & $15.33 \pm 0.05$ & $14.79 \pm 0.05$ & $14.39 \pm 0.09$ & & 221000.39-070129.9 & $14.21 \pm 0.03$ & $13.99 \pm 0.05$ & & $99.9 \pm 8.3$ & $-91.4 \pm 7.8$\\
22100148-5336504 & $14.59 \pm 0.04$ & $13.95 \pm 0.04$ & $13.52 \pm 0.05$ & & 221001.38-533650.6 & $13.37 \pm 0.03$ & $13.14 \pm 0.03$ & & $-87.2 \pm 4.0$ & $-12.1 \pm 7.7$\\
22100197-3212590 & $14.91 \pm 0.03$ & $14.33 \pm 0.05$ & $13.99 \pm 0.06$ & & 221002.04-321259.2 & $13.82 \pm 0.03$ & $13.63 \pm 0.04$ & & $83.6 \pm 6.1$ & $-18.9 \pm 8.0$\\
22100270-3937319 & $15.16 \pm 0.05$ & $14.60 \pm 0.07$ & $14.23 \pm 0.07$ & & 221002.66-393731.8 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $-36.4 \pm 5.2$ & $7.6 \pm 7.6$\\
22100279+0936072 & $16.61 \pm 0.14$ & $15.56 \pm 0.15$ & $14.95 \pm 0.12$ & & 221002.83+093607.3 & $14.72 \pm 0.03$ & $14.48 \pm 0.05$ & & $73.1 \pm 13.7$ & $9.0 \pm 13.9$\\
22100335-0307466 & $15.91 \pm 0.08$ & $15.30 \pm 0.09$ & $15.02 \pm 0.13$ & & 221003.33-030747.4 & $14.76 \pm 0.03$ & $14.44 \pm 0.06$ & & $-29.7 \pm 10.7$ & $-70.5 \pm 10.2$\\
22100409+0940165 & $15.21 \pm 0.05$ & $14.62 \pm 0.07$ & $14.35 \pm 0.07$ & & 221004.12+094016.2 & $14.14 \pm 0.03$ & $13.88 \pm 0.04$ & & $51.2 \pm 9.8$ & $-28.9 \pm 10.0$\\
22100427+0503362 & $14.22 \pm 0.03$ & $13.62 \pm 0.03$ & $13.31 \pm 0.03$ & & 221004.27+050335.4 & $13.05 \pm 0.02$ & $12.88 \pm 0.03$ & & $10.2 \pm 7.7$ & $-79.1 \pm 8.7$\\
22100444+3208416 & $16.10 \pm 0.06$ & $15.47 \pm 0.08$ & $15.06 \pm 0.14$ & & 221004.39+320841.3 & $14.68 \pm 0.03$ & $14.46 \pm 0.05$ & & $-51.0 \pm 7.8$ & $-18.3 \pm 10.1$\\
22100450+3049087 & $15.76 \pm 0.06$ & $15.17 \pm 0.06$ & $14.88 \pm 0.12$ & & 221004.54+304908.5 & $14.46 \pm 0.03$ & $14.17 \pm 0.04$ & & $44.7 \pm 6.2$ & $-13.0 \pm 7.8$\\
22100475+0036406 & $16.31 \pm 0.11$ & $15.77 \pm 0.15$ & $15.39 \pm 0.21$ & & 221004.83+003640.1 & $14.97 \pm 0.04$ & $14.65 \pm 0.06$ & & $126.1 \pm 27.0$ & $-51.8 \pm 26.2$\\
22100604+0708558 & $15.41 \pm 0.06$ & $14.83 \pm 0.08$ & $14.40 \pm 0.08$ & & 221006.09+070855.8 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $61.1 \pm 9.2$ & $1.1 \pm 10.0$\\
22100720+1656286 & $15.72 \pm 0.06$ & $15.15 \pm 0.10$ & $14.85 \pm 0.10$ & & 221007.22+165627.9 & $14.59 \pm 0.03$ & $14.37 \pm 0.05$ & & $21.9 \pm 8.6$ & $-65.5 \pm 9.4$\\
22100725-3614483 & $14.31 \pm 0.03$ & $13.70 \pm 0.04$ & $13.44 \pm 0.04$ & & 221007.30-361448.6 & $13.22 \pm 0.03$ & $13.01 \pm 0.03$ & & $58.5 \pm 5.2$ & $-20.5 \pm 7.1$\\
22100791+3437456 & $15.46 \pm 0.04$ & $14.88 \pm 0.05$ & $14.56 \pm 0.09$ & & 221007.87+343745.5 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $-36.1 \pm 5.7$ & $-11.2 \pm 7.5$\\
22101121-3030204 & $14.38 \pm 0.03$ & $13.84 \pm 0.02$ & $13.52 \pm 0.04$ & & 221011.33-303020.3 & $13.34 \pm 0.03$ & $13.16 \pm 0.03$ & & $136.5 \pm 6.4$ & $10.9 \pm 7.7$\\
22101121-4626371 & $16.22 \pm 0.11$ & $15.68 \pm 0.14$ & $15.37 \pm 0.19$ & & 221011.30-462636.6 & $15.14 \pm 0.03$ & $14.92 \pm 0.06$ & & $73.4 \pm 11.4$ & $44.0 \pm 20.2$\\
22101187+0402309 & $14.29 \pm 0.04$ & $13.69 \pm 0.04$ & $13.40 \pm 0.04$ & & 221011.85+040230.5 & $13.22 \pm 0.03$ & $13.03 \pm 0.03$ & & $-33.7 \pm 7.9$ & $-33.2 \pm 7.9$\\
22101192+1752539 & $13.94 \pm 0.03$ & $13.33 \pm 0.04$ & $13.03 \pm 0.02$ & & 221011.96+175253.3 & $12.85 \pm 0.02$ & $12.67 \pm 0.03$ & & $54.4 \pm 7.2$ & $-56.7 \pm 7.0$\\
22101236+0409335 & $15.60 \pm 0.06$ & $14.99 \pm 0.07$ & $14.71 \pm 0.10$ & & 221012.32+040933.7 & $14.47 \pm 0.03$ & $14.26 \pm 0.05$ & & $-53.9 \pm 10.0$ & $21.6 \pm 9.9$\\
22101253-0140427 & $12.88 \pm 0.02$ & $12.36 \pm 0.02$ & $12.09 \pm 0.02$ & & 221012.56-014045.9 & $11.93 \pm 0.02$ & $11.73 \pm 0.02$ & & $35.3 \pm 7.2$ & $-284.1 \pm 11.4$\\
22101283-3721308 & $15.11 \pm 0.05$ & $14.60 \pm 0.07$ & $14.29 \pm 0.08$ & & 221012.94-372131.3 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $108.8 \pm 5.5$ & $-41.6 \pm 7.1$\\
22101288+0603260 & $14.34 \pm 0.03$ & $13.65 \pm 0.04$ & $13.30 \pm 0.04$ & & 221012.92+060326.1 & $13.12 \pm 0.03$ & $12.91 \pm 0.03$ & & $54.2 \pm 8.4$ & $9.3 \pm 9.1$\\
22101296-0336565 & $15.27 \pm 0.04$ & $14.74 \pm 0.06$ & $14.47 \pm 0.09$ & & 221013.00-033656.8 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $53.2 \pm 9.2$ & $-25.1 \pm 8.6$\\
22101300+1735092 & $14.67 \pm 0.03$ & $14.04 \pm 0.05$ & $13.72 \pm 0.03$ & & 221013.03+173509.4 & $13.54 \pm 0.03$ & $13.32 \pm 0.03$ & & $51.5 \pm 7.5$ & $14.2 \pm 7.2$\\
22101326-7146064 & $9.98 \pm 0.02$ & $9.42 \pm 0.03$ & $9.11 \pm 0.02$ & & 221014.33-714608.3 & $8.90 \pm 0.02$ & $8.72 \pm 0.02$ & & $508.2 \pm 13.0$ & $-187.9 \pm 10.0$\\
22101405-1236129 & $13.60 \pm 0.02$ & $12.97 \pm 0.03$ & $12.67 \pm 0.03$ & & 221014.10-123614.3 & $12.50 \pm 0.02$ & $12.31 \pm 0.03$ & & $70.8 \pm 8.1$ & $-126.7 \pm 7.2$\\
22101406+2322133 & $12.13 \pm 0.02$ & $11.62 \pm 0.04$ & $11.31 \pm 0.02$ & & 221014.00+232211.2 & $11.11 \pm 0.02$ & $10.94 \pm 0.02$ & & $-76.7 \pm 5.9$ & $-194.4 \pm 7.8$\\
22101481-0648168 & $15.31 \pm 0.05$ & $14.73 \pm 0.06$ & $14.41 \pm 0.08$ & & 221014.86-064817.5 & $14.16 \pm 0.03$ & $13.87 \pm 0.04$ & & $65.1 \pm 7.9$ & $-56.8 \pm 13.0$\\
22101486-0109012 & $13.35 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.02$ & & 221014.79-010901.9 & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & & $-83.7 \pm 6.7$ & $-61.7 \pm 6.5$\\
22101551-3441370 & $13.72 \pm 0.03$ & $13.17 \pm 0.03$ & $12.88 \pm 0.03$ & & 221015.54-344137.0 & $12.68 \pm 0.02$ & $12.43 \pm 0.03$ & & $34.5 \pm 5.1$ & $-3.0 \pm 6.8$\\
22101558-4735436 & $14.54 \pm 0.04$ & $13.99 \pm 0.02$ & $13.69 \pm 0.04$ & & 221015.75-473544.8 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $152.1 \pm 4.9$ & $-101.2 \pm 8.2$\\
22101639+2410545 & $15.63 \pm 0.06$ & $15.00 \pm 0.09$ & $14.66 \pm 0.12$ & & 221016.35+241054.2 & $14.49 \pm 0.03$ & $14.12 \pm 0.04$ & & $-43.8 \pm 6.3$ & $-27.0 \pm 7.2$\\
22101716+0423513 & $13.72 \pm 0.02$ & $13.15 \pm 0.02$ & $12.86 \pm 0.03$ & & 221017.23+042351.3 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $116.1 \pm 8.0$ & $0.3 \pm 7.4$\\
22101733-7958591 & $13.53 \pm 0.03$ & $12.94 \pm 0.03$ & $12.63 \pm 0.03$ & & 221017.56-795859.9 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $60.7 \pm 1.7$ & $-84.9 \pm 9.4$\\
22101879+2106091 & $14.79 \pm 0.05$ & $14.19 \pm 0.05$ & $13.90 \pm 0.05$ & & 221018.75+210607.7 & $13.62 \pm 0.03$ & $13.38 \pm 0.03$ & & $-64.7 \pm 7.3$ & $-129.1 \pm 7.8$\\
22101911+2437329 & $15.54 \pm 0.06$ & $14.94 \pm 0.08$ & $14.63 \pm 0.11$ & & 221019.08+243733.2 & $14.44 \pm 0.03$ & $14.24 \pm 0.04$ & & $-31.2 \pm 6.4$ & $27.9 \pm 7.9$\\
22102036+1652358 & $15.32 \pm 0.05$ & $14.80 \pm 0.06$ & $14.50 \pm 0.06$ & & 221020.39+165236.1 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $32.7 \pm 7.5$ & $26.0 \pm 8.0$\\
22102104+3104315 & $15.04 \pm 0.04$ & $14.42 \pm 0.05$ & $14.10 \pm 0.06$ & & 221021.06+310431.3 & $13.93 \pm 0.03$ & $13.76 \pm 0.03$ & & $24.1 \pm 6.0$ & $-23.6 \pm 7.5$\\
22102190-5433400 & $13.71 \pm 0.03$ & $13.19 \pm 0.02$ & $12.90 \pm 0.03$ & & 221021.98-543340.3 & $12.72 \pm 0.02$ & $12.54 \pm 0.02$ & & $65.6 \pm 3.8$ & $-27.9 \pm 7.4$\\
22102196+3230061 & $16.33 \pm 0.11$ & $15.75 \pm 0.13$ & $15.44 \pm 0.17$ & & 221022.04+323005.7 & $15.24 \pm 0.04$ & $15.05 \pm 0.07$ & & $85.0 \pm 14.5$ & $-31.5 \pm 19.5$\\
22102312-5110195 & $14.02 \pm 0.02$ & $13.36 \pm 0.03$ & $13.07 \pm 0.03$ & & 221023.28-511019.3 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $138.5 \pm 4.6$ & $17.8 \pm 6.7$\\
22102506+0456146 & $15.30 \pm 0.05$ & $14.72 \pm 0.05$ & $14.42 \pm 0.09$ & & 221025.04+045614.2 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $-26.1 \pm 11.0$ & $-45.2 \pm 9.5$\\
22102634+0944459 & $14.05 \pm 0.02$ & $13.49 \pm 0.04$ & $13.16 \pm 0.03$ & & 221026.39+094446.3 & $13.00 \pm 0.03$ & $12.81 \pm 0.03$ & & $81.7 \pm 8.3$ & $47.0 \pm 9.1$\\
22102736+3726369 & $14.11 \pm 0.02$ & $13.54 \pm 0.03$ & $13.27 \pm 0.04$ & & 221027.42+372637.8 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $62.0 \pm 4.6$ & $78.9 \pm 7.2$\\
22102784-2005139 & $10.93 \pm 0.02$ & $10.34 \pm 0.02$ & $10.07 \pm 0.02$ & & 221027.74-200515.1 & $9.89 \pm 0.02$ & $9.71 \pm 0.02$ & & $-121.9 \pm 5.8$ & $-93.0 \pm 6.1$\\
22102928-1947487 & $15.74 \pm 0.07$ & $15.16 \pm 0.12$ & $14.87 \pm 0.11$ & & 221029.30-194748.2 & $14.59 \pm 0.03$ & $14.38 \pm 0.06$ & & $29.4 \pm 8.0$ & $38.2 \pm 8.9$\\
22103124-3525510 & $12.45 \pm 0.02$ & $11.88 \pm 0.03$ & $11.49 \pm 0.02$ & & 221031.21-352552.1 & $11.26 \pm 0.02$ & $11.07 \pm 0.02$ & & $-32.3 \pm 4.6$ & $-100.0 \pm 6.7$\\
22103277-3441092 & $15.82 \pm 0.07$ & $15.27 \pm 0.10$ & $14.91 \pm 0.12$ & & 221032.77-344110.2 & $14.68 \pm 0.03$ & $14.47 \pm 0.05$ & & $-9.7 \pm 7.1$ & $-85.3 \pm 9.6$\\
22103281-3200500 & $14.82 \pm 0.04$ & $14.26 \pm 0.04$ & $13.99 \pm 0.06$ & & 221032.91-320050.1 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $104.8 \pm 6.1$ & $-14.1 \pm 7.1$\\
22103406+2539597 & $13.86 \pm 0.02$ & $13.24 \pm 0.03$ & $12.90 \pm 0.03$ & & 221034.04+253958.8 & $12.74 \pm 0.02$ & $12.56 \pm 0.02$ & & $-11.2 \pm 5.4$ & $-66.2 \pm 5.8$\\
22103420+0950450 & $12.07 \pm 0.02$ & $11.53 \pm 0.02$ & $11.24 \pm 0.02$ & & 221034.10+095044.5 & $11.06 \pm 0.02$ & $10.87 \pm 0.02$ & & $-147.9 \pm 7.8$ & $-44.2 \pm 7.0$\\
22103456-2630500 & $14.10 \pm 0.03$ & $13.44 \pm 0.03$ & $13.14 \pm 0.04$ & & 221034.66-263051.2 & $12.92 \pm 0.03$ & $12.75 \pm 0.03$ & & $106.8 \pm 5.9$ & $-99.8 \pm 6.7$\\
22103530+1815257 & $15.32 \pm 0.06$ & $14.76 \pm 0.08$ & $14.35 \pm 0.07$ & & 221035.32+181525.4 & $14.08 \pm 0.03$ & $13.81 \pm 0.04$ & & $34.7 \pm 7.9$ & $-32.4 \pm 7.9$\\
22103550-0133249 & $15.60 \pm 0.06$ & $14.97 \pm 0.08$ & $14.59 \pm 0.08$ & & 221035.46-013324.8 & $14.42 \pm 0.03$ & $14.19 \pm 0.05$ & & $-46.3 \pm 8.6$ & $5.8 \pm 9.3$\\
22103584+0807592 & $12.81 \pm 0.02$ & $12.21 \pm 0.02$ & $11.87 \pm 0.02$ & & 221035.91+080759.4 & $11.70 \pm 0.02$ & $11.49 \pm 0.02$ & & $100.5 \pm 7.4$ & $14.4 \pm 7.8$\\
22103589-0826596 & $15.55 \pm 0.07$ & $14.85 \pm 0.08$ & $14.49 \pm 0.10$ & & 221035.84-082659.7 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $-69.6 \pm 7.8$ & $-10.9 \pm 8.4$\\
22103689-4813016 & $14.66 \pm 0.03$ & $14.06 \pm 0.04$ & $13.76 \pm 0.05$ & & 221036.87-481301.3 & $13.46 \pm 0.02$ & $13.25 \pm 0.03$ & & $-24.3 \pm 3.8$ & $30.8 \pm 8.5$\\
22103699+2312405 & $14.79 \pm 0.03$ & $14.24 \pm 0.05$ & $13.93 \pm 0.05$ & & 221037.02+231241.0 & $13.74 \pm 0.03$ & $13.57 \pm 0.03$ & & $43.2 \pm 6.4$ & $43.3 \pm 7.3$\\
22103829-1638510 & $16.01 \pm 0.11$ & $15.48 \pm 0.14$ & $15.00 \pm 0.15$ & & 221038.36-163851.5 & $14.74 \pm 0.03$ & $14.48 \pm 0.06$ & & $79.9 \pm 10.9$ & $-43.5 \pm 10.9$\\
22103830+0009329 & $13.52 \pm 0.03$ & $12.98 \pm 0.03$ & $12.70 \pm 0.03$ & & 221038.34+000932.7 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $66.8 \pm 8.5$ & $-19.4 \pm 8.2$\\
22103937+2211153 & $14.53 \pm 0.03$ & $13.99 \pm 0.05$ & $13.69 \pm 0.04$ & & 221039.45+221114.4 & $13.46 \pm 0.02$ & $13.24 \pm 0.03$ & & $108.1 \pm 6.8$ & $-80.3 \pm 8.1$\\
22104039+1800165 & $14.52 \pm 0.04$ & $13.95 \pm 0.04$ & $13.66 \pm 0.05$ & & 221040.34+180015.4 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $-69.3 \pm 7.5$ & $-99.0 \pm 7.6$\\
22104156-6937398 & $14.32 \pm 0.02$ & $13.68 \pm 0.05$ & $13.40 \pm 0.04$ & & 221041.49-693740.1 & $13.22 \pm 0.03$ & $13.03 \pm 0.03$ & & $-36.8 \pm 2.0$ & $-37.0 \pm 8.5$\\
22104259+0023197 & $15.58 \pm 0.06$ & $14.89 \pm 0.06$ & $14.50 \pm 0.08$ & & 221042.57+002320.1 & $14.34 \pm 0.03$ & $14.16 \pm 0.05$ & & $-36.9 \pm 9.9$ & $42.4 \pm 10.7$\\
22104267+3243558 & $14.62 \pm 0.04$ & $14.01 \pm 0.04$ & $13.69 \pm 0.04$ & & 221042.67+324355.1 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $5.8 \pm 5.5$ & $-57.5 \pm 8.0$\\
22104292+0151529 & $14.37 \pm 0.03$ & $13.78 \pm 0.04$ & $13.45 \pm 0.04$ & & 221042.96+015152.4 & $13.28 \pm 0.03$ & $13.07 \pm 0.03$ & & $51.6 \pm 8.0$ & $-51.4 \pm 9.6$\\
22104310-1557132 & $15.06 \pm 0.05$ & $14.45 \pm 0.06$ & $14.15 \pm 0.07$ & & 221043.13-155713.0 & $13.97 \pm 0.03$ & $13.73 \pm 0.04$ & & $44.6 \pm 7.3$ & $18.1 \pm 8.1$\\
22104318-5454521 & $13.40 \pm 0.03$ & $12.72 \pm 0.03$ & $12.41 \pm 0.02$ & & 221043.23-545452.9 & $12.16 \pm 0.02$ & $12.00 \pm 0.02$ & & $40.5 \pm 3.5$ & $-82.8 \pm 8.5$\\
22104638+3015435 & $13.57 \pm 0.03$ & $13.03 \pm 0.04$ & $12.75 \pm 0.03$ & & 221046.45+301543.4 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $94.4 \pm 6.2$ & $-13.7 \pm 8.3$\\
22104716+0238158 & $15.20 \pm 0.05$ & $14.53 \pm 0.05$ & $14.23 \pm 0.06$ & & 221047.20+023815.0 & $13.95 \pm 0.03$ & $13.64 \pm 0.04$ & & $64.9 \pm 9.3$ & $-84.5 \pm 10.2$\\
22104756-2435433 & $13.71 \pm 0.03$ & $13.11 \pm 0.03$ & $12.81 \pm 0.04$ & & 221047.61-243543.6 & $12.64 \pm 0.02$ & $12.47 \pm 0.03$ & & $50.4 \pm 8.9$ & $-31.0 \pm 6.8$\\
22104785-5233532 & $14.37 \pm 0.03$ & $13.83 \pm 0.04$ & $13.55 \pm 0.05$ & & 221047.95-523354.5 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $82.5 \pm 3.9$ & $-115.5 \pm 7.5$\\
22104816-0304259 & $13.64 \pm 0.03$ & $13.02 \pm 0.02$ & $12.74 \pm 0.03$ & & 221048.07-030426.7 & $12.58 \pm 0.02$ & $12.40 \pm 0.03$ & & $-111.5 \pm 7.1$ & $-70.4 \pm 6.7$\\
22104878-2211017 & $14.81 \pm 0.03$ & $14.22 \pm 0.05$ & $13.91 \pm 0.05$ & & 221048.79-221102.2 & $13.71 \pm 0.03$ & $13.48 \pm 0.04$ & & $13.1 \pm 6.1$ & $-36.0 \pm 7.5$\\
22104902-5553343 & $14.98 \pm 0.04$ & $14.39 \pm 0.04$ & $14.09 \pm 0.06$ & & 221048.95-555334.8 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $-57.1 \pm 3.9$ & $-47.2 \pm 8.2$\\
22105010-4911451 & $14.26 \pm 0.03$ & $13.66 \pm 0.03$ & $13.38 \pm 0.04$ & & 221050.13-491145.1 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $30.3 \pm 3.6$ & $-6.4 \pm 7.5$\\
22105044-4912057 & $13.57 \pm 0.02$ & $12.99 \pm 0.03$ & $12.66 \pm 0.03$ & & 221050.48-491205.9 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $32.1 \pm 3.5$ & $-14.3 \pm 7.4$\\
22105115+0731407 & $15.75 \pm 0.06$ & $15.23 \pm 0.10$ & $14.67 \pm 0.10$ & & 221051.22+073140.1 & $14.48 \pm 0.03$ & $14.20 \pm 0.05$ & & $100.7 \pm 10.7$ & $-61.1 \pm 10.6$\\
22105145-3253138 & $15.24 \pm 0.05$ & $14.57 \pm 0.06$ & $14.03 \pm 0.06$ & & 221051.49-325314.0 & $13.76 \pm 0.03$ & $13.52 \pm 0.03$ & & $52.7 \pm 5.6$ & $-18.0 \pm 7.1$\\
22105182+1504286 & $14.50 \pm 0.03$ & $13.97 \pm 0.03$ & $13.67 \pm 0.04$ & & 221051.81+150427.8 & $13.50 \pm 0.02$ & $13.29 \pm 0.03$ & & $-16.5 \pm 8.3$ & $-71.4 \pm 8.1$\\
22105183-2545207 & $13.51 \pm 0.03$ & $13.00 \pm 0.03$ & $12.71 \pm 0.03$ & & 221051.80-254521.3 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $-29.8 \pm 6.8$ & $-49.0 \pm 6.0$\\
22105455-2345438 & $14.64 \pm 0.04$ & $14.13 \pm 0.04$ & $13.72 \pm 0.05$ & & 221054.63-234544.8 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $90.3 \pm 6.5$ & $-84.3 \pm 7.4$\\
22105590-0936003 & $11.52 \pm 0.02$ & $10.93 \pm 0.02$ & $10.57 \pm 0.02$ & & 221056.05-093604.6 & $10.37 \pm 0.02$ & $10.20 \pm 0.02$ & & $179.4 \pm 7.6$ & $-368.2 \pm 10.3$\\
22105596-2213060 & $15.00 \pm 0.04$ & $14.36 \pm 0.04$ & $14.05 \pm 0.05$ & & 221055.91-221306.4 & $13.83 \pm 0.03$ & $13.58 \pm 0.04$ & & $-56.3 \pm 6.3$ & $-36.8 \pm 6.9$\\
22105621+1935155 & $13.28 \pm 0.02$ & $12.71 \pm 0.03$ & $12.40 \pm 0.02$ & & 221056.35+193515.3 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $184.5 \pm 7.5$ & $-12.8 \pm 7.5$\\
22105635-1445115 & $16.34 \pm 0.12$ & $15.74 \pm 0.14$ & $15.44 \pm 0.20$ & & 221056.45-144511.4 & $14.75 \pm 0.03$ & $14.49 \pm 0.06$ & & $122.2 \pm 19.3$ & $8.8 \pm 22.0$\\
22105636+2835347 & $16.16 \pm 0.10$ & $15.38 \pm 0.12$ & $15.01 \pm 0.16$ & & 221056.30+283533.8 & $14.41 \pm 0.03$ & $14.23 \pm 0.04$ & & $-65.4 \pm 8.6$ & $-72.5 \pm 10.0$\\
22105684-0252145 & $16.22 \pm 0.10$ & $15.44 \pm 0.12$ & $15.11 \pm 0.16$ & & 221056.91-025212.6 & $14.53 \pm 0.03$ & $14.19 \pm 0.05$ & & $88.2 \pm 14.0$ & $175.3 \pm 13.9$\\
22105794-4801447 & $14.59 \pm 0.03$ & $14.07 \pm 0.05$ & $13.75 \pm 0.05$ & & 221057.93-480145.5 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $-6.5 \pm 3.9$ & $-74.3 \pm 8.7$\\
22105901+0037354 & $14.77 \pm 0.03$ & $14.20 \pm 0.05$ & $13.79 \pm 0.06$ & & 221059.05+003735.6 & $13.58 \pm 0.02$ & $13.37 \pm 0.03$ & & $58.8 \pm 9.7$ & $16.9 \pm 11.3$\\
22105907+2119403 & $14.44 \pm 0.04$ & $13.85 \pm 0.04$ & $13.55 \pm 0.04$ & & 221059.05+211939.5 & $13.38 \pm 0.02$ & $13.16 \pm 0.03$ & & $-21.8 \pm 6.4$ & $-72.3 \pm 8.8$\\
22105926-6922482 & $15.26 \pm 0.04$ & $14.72 \pm 0.06$ & $14.39 \pm 0.06$ & & 221059.32-692248.0 & $14.22 \pm 0.03$ & $14.02 \pm 0.04$ & & $29.8 \pm 2.4$ & $23.4 \pm 9.2$\\
22110013+2744132 & $15.89 \pm 0.09$ & $15.24 \pm 0.10$ & $14.85 \pm 0.15$ & & 221100.11+274413.8 & $14.59 \pm 0.03$ & $14.42 \pm 0.05$ & & $-26.5 \pm 6.9$ & $48.5 \pm 9.0$\\
22110140+0231389 & $14.43 \pm 0.02$ & $13.86 \pm 0.04$ & $13.55 \pm 0.04$ & & 221101.46+023137.7 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $81.8 \pm 9.0$ & $-121.9 \pm 10.0$\\
22110232-1212524 & $14.24 \pm 0.03$ & $13.64 \pm 0.03$ & $13.34 \pm 0.03$ & & 221102.30-121253.4 & $13.18 \pm 0.03$ & $12.95 \pm 0.03$ & & $-33.2 \pm 7.4$ & $-93.1 \pm 7.9$\\
22110482+2152255 & $12.78 \pm 0.02$ & $12.19 \pm 0.03$ & $11.90 \pm 0.02$ & & 221104.95+215225.6 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $164.0 \pm 7.1$ & $7.2 \pm 6.7$\\
22110604-0057450 & $15.77 \pm 0.07$ & $15.18 \pm 0.09$ & $14.76 \pm 0.10$ & & 221106.09-005744.8 & $14.57 \pm 0.04$ & $14.37 \pm 0.06$ & & $55.8 \pm 10.5$ & $17.3 \pm 14.9$\\
22110841-2630061 & $14.09 \pm 0.03$ & $13.54 \pm 0.04$ & $13.23 \pm 0.04$ & & 221108.49-263007.7 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $92.9 \pm 6.7$ & $-135.8 \pm 6.9$\\
22111041-5956249 & $15.59 \pm 0.08$ & $14.94 \pm 0.08$ & $14.64 \pm 0.10$ & & 221110.48-595625.4 & $14.47 \pm 0.03$ & $14.25 \pm 0.04$ & & $51.5 \pm 3.8$ & $-45.7 \pm 9.5$\\
22111046-4850073 & $12.83 \pm 0.02$ & $12.20 \pm 0.02$ & $11.92 \pm 0.02$ & & 221110.36-485007.0 & $11.70 \pm 0.02$ & $11.53 \pm 0.02$ & & $-91.0 \pm 4.0$ & $26.1 \pm 6.5$\\
22111058+3223123 & $15.60 \pm 0.06$ & $14.99 \pm 0.09$ & $14.60 \pm 0.09$ & & 221110.65+322312.9 & $14.40 \pm 0.03$ & $14.21 \pm 0.04$ & & $85.1 \pm 7.4$ & $53.6 \pm 11.7$\\
22111214+2847322 & $15.70 \pm 0.07$ & $15.17 \pm 0.09$ & $14.70 \pm 0.12$ & & 221112.16+284733.4 & $14.33 \pm 0.03$ & $14.12 \pm 0.04$ & & $23.0 \pm 6.5$ & $93.7 \pm 8.8$\\
22111381+1956328 & $11.21 \pm 0.02$ & $10.65 \pm 0.03$ & $10.38 \pm 0.02$ & & 221113.66+195631.7 & $10.18 \pm 0.02$ & $10.01 \pm 0.02$ & & $-205.8 \pm 7.6$ & $-104.5 \pm 8.4$\\
22111402-1247166 & $12.20 \pm 0.02$ & $11.61 \pm 0.02$ & $11.27 \pm 0.02$ & & 221113.99-124717.0 & $11.10 \pm 0.02$ & $10.90 \pm 0.02$ & & $-31.1 \pm 7.0$ & $-36.8 \pm 6.4$\\
22111417+0501505 & $14.23 \pm 0.03$ & $13.68 \pm 0.03$ & $13.39 \pm 0.04$ & & 221114.17+050149.8 & $13.19 \pm 0.02$ & $12.97 \pm 0.03$ & & $-4.4 \pm 9.4$ & $-68.5 \pm 9.6$\\
22111471+1617552 & $13.92 \pm 0.03$ & $13.29 \pm 0.03$ & $13.02 \pm 0.03$ & & 221114.71+161754.2 & $12.84 \pm 0.02$ & $12.63 \pm 0.02$ & & $-2.3 \pm 6.4$ & $-94.6 \pm 8.7$\\
22111696+3016194 & $15.55 \pm 0.05$ & $14.90 \pm 0.07$ & $14.56 \pm 0.08$ & & 221116.99+301619.5 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $38.9 \pm 6.9$ & $12.8 \pm 9.2$\\
22111794+2303441 & $13.79 \pm 0.03$ & $13.19 \pm 0.04$ & $12.92 \pm 0.03$ & & 221117.99+230344.2 & $12.72 \pm 0.02$ & $12.55 \pm 0.02$ & & $73.5 \pm 6.2$ & $3.7 \pm 7.5$\\
22111889-5742287 & $14.00 \pm 0.03$ & $13.48 \pm 0.04$ & $13.20 \pm 0.03$ & & 221119.03-574228.9 & $13.05 \pm 0.02$ & $12.82 \pm 0.03$ & & $116.4 \pm 4.3$ & $-28.6 \pm 7.6$\\
22112039-1256538 & $14.25 \pm 0.03$ & $13.63 \pm 0.03$ & $13.29 \pm 0.04$ & & 221120.50-125655.6 & $12.94 \pm 0.02$ & $12.66 \pm 0.03$ & & $151.5 \pm 8.0$ & $-169.3 \pm 7.7$\\
22112057-0053528 & $13.80 \pm 0.02$ & $13.23 \pm 0.02$ & $12.94 \pm 0.03$ & & 221120.56-005353.6 & $12.78 \pm 0.02$ & $12.56 \pm 0.03$ & & $-14.4 \pm 6.6$ & $-68.6 \pm 10.6$\\
22112172-2222000 & $14.28 \pm 0.04$ & $13.64 \pm 0.04$ & $13.31 \pm 0.04$ & & 221121.68-222200.5 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $-44.1 \pm 6.3$ & $-43.2 \pm 6.4$\\
22112208+2616567 & $13.10 \pm 0.02$ & $12.50 \pm 0.02$ & $12.22 \pm 0.03$ & & 221122.12+261656.6 & $11.98 \pm 0.02$ & $11.79 \pm 0.02$ & & $46.7 \pm 4.9$ & $-10.2 \pm 5.6$\\
22112277-6549351 & $15.02 \pm 0.03$ & $14.51 \pm 0.05$ & $14.21 \pm 0.06$ & & 221122.65-654935.3 & $13.94 \pm 0.03$ & $13.77 \pm 0.03$ & & $-75.5 \pm 3.1$ & $-18.2 \pm 8.0$\\
22112420-1420528 & $15.93 \pm 0.06$ & $15.20 \pm 0.07$ & $14.86 \pm 0.10$ & & 221124.25-142052.8 & $14.66 \pm 0.03$ & $14.40 \pm 0.05$ & & $72.3 \pm 9.4$ & $-2.2 \pm 9.1$\\
22112599+2445015 & $15.72 \pm 0.08$ & $15.15 \pm 0.11$ & $14.86 \pm 0.14$ & & 221126.04+244501.5 & $14.64 \pm 0.03$ & $14.40 \pm 0.05$ & & $46.0 \pm 7.7$ & $2.2 \pm 8.3$\\
22112623+1251047 & $13.08 \pm 0.02$ & $12.51 \pm 0.04$ & $12.21 \pm 0.02$ & & 221126.13+125103.6 & $12.02 \pm 0.02$ & $11.80 \pm 0.02$ & & $-134.9 \pm 7.2$ & $-100.9 \pm 7.0$\\
22112779-0850508 & $15.24 \pm 0.04$ & $14.69 \pm 0.06$ & $14.37 \pm 0.09$ & & 221127.82-085051.1 & $14.20 \pm 0.03$ & $14.00 \pm 0.04$ & & $36.1 \pm 7.8$ & $-18.7 \pm 7.3$\\
22112846-2433139 & $15.73 \pm 0.07$ & $15.02 \pm 0.09$ & $14.75 \pm 0.13$ & & 221128.52-243314.3 & $14.59 \pm 0.03$ & $14.26 \pm 0.05$ & & $70.1 \pm 7.7$ & $-35.0 \pm 8.8$\\
22112869-3337108 & $16.42 \pm 0.14$ & $15.73 \pm 0.15$ & $15.40 \pm 0.17$ & & 221128.90-333713.3 & $15.11 \pm 0.04$ & $14.94 \pm 0.07$ & & $234.6 \pm 14.2$ & $-227.9 \pm 19.6$\\
22112894-3326483 & $14.80 \pm 0.03$ & $14.27 \pm 0.04$ & $13.94 \pm 0.05$ & & 221129.04-332648.1 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $114.7 \pm 6.1$ & $22.3 \pm 7.2$\\
22112953+2244320 & $13.99 \pm 0.03$ & $13.43 \pm 0.03$ & $13.11 \pm 0.03$ & & 221129.51+224431.8 & $12.95 \pm 0.02$ & $12.76 \pm 0.02$ & & $-26.9 \pm 6.0$ & $-23.4 \pm 7.6$\\
22112995+2204178 & $14.26 \pm 0.03$ & $13.66 \pm 0.03$ & $13.38 \pm 0.03$ & & 221129.93+220416.9 & $13.15 \pm 0.02$ & $12.91 \pm 0.03$ & & $-28.1 \pm 6.9$ & $-89.7 \pm 7.2$\\
22113033+2651096 & $15.32 \pm 0.05$ & $14.79 \pm 0.08$ & $14.45 \pm 0.10$ & & 221130.31+265108.9 & $14.21 \pm 0.03$ & $13.97 \pm 0.04$ & & $-14.2 \pm 6.0$ & $-54.9 \pm 7.2$\\
22113098+2654342 & $15.86 \pm 0.07$ & $15.33 \pm 0.12$ & $15.06 \pm 0.16$ & & 221131.02+265434.1 & $14.81 \pm 0.03$ & $14.57 \pm 0.05$ & & $38.6 \pm 7.5$ & $-7.4 \pm 9.0$\\
22113131-4918380 & $15.93 \pm 0.08$ & $15.38 \pm 0.10$ & $15.08 \pm 0.14$ & & 221131.21-491838.6 & $14.84 \pm 0.03$ & $14.61 \pm 0.05$ & & $-89.4 \pm 5.6$ & $-50.7 \pm 9.8$\\
22113164+0339521 & $12.74 \pm 0.02$ & $12.18 \pm 0.02$ & $11.82 \pm 0.02$ & & 221131.61+033951.5 & $11.63 \pm 0.02$ & $11.42 \pm 0.02$ & & $-42.7 \pm 8.3$ & $-61.5 \pm 10.1$\\
22113237+1425067 & $15.50 \pm 0.06$ & $14.95 \pm 0.07$ & $14.68 \pm 0.08$ & & 221132.40+142506.3 & $14.53 \pm 0.03$ & $14.21 \pm 0.05$ & & $38.8 \pm 8.2$ & $-39.0 \pm 9.9$\\
22113245-1306273 & $15.93 \pm 0.08$ & $15.28 \pm 0.09$ & $15.01 \pm 0.13$ & & 221132.43-130628.0 & $14.76 \pm 0.04$ & $14.55 \pm 0.07$ & & $-26.5 \pm 9.6$ & $-61.5 \pm 10.1$\\
22113337+0737004 & $14.84 \pm 0.04$ & $14.29 \pm 0.06$ & $14.01 \pm 0.06$ & & 221133.41+073700.3 & $13.81 \pm 0.03$ & $13.57 \pm 0.03$ & & $52.8 \pm 9.5$ & $-10.6 \pm 7.9$\\
22113383+2705503 & $14.79 \pm 0.04$ & $14.18 \pm 0.05$ & $13.82 \pm 0.06$ & & 221133.86+270550.2 & $13.59 \pm 0.02$ & $13.39 \pm 0.03$ & & $29.1 \pm 5.2$ & $-11.8 \pm 6.0$\\
22113413-1249543 & $13.82 \pm 0.02$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 221134.15-124954.6 & $12.82 \pm 0.03$ & $12.61 \pm 0.03$ & & $36.3 \pm 6.6$ & $-21.8 \pm 6.7$\\
22113771-1340361 & $15.20 \pm 0.04$ & $14.62 \pm 0.05$ & $14.23 \pm 0.06$ & & 221137.86-134037.0 & $14.07 \pm 0.03$ & $13.85 \pm 0.04$ & & $196.9 \pm 8.6$ & $-80.8 \pm 7.8$\\
22113809-2438564 & $13.84 \pm 0.03$ & $13.33 \pm 0.03$ & $13.04 \pm 0.04$ & & 221138.02-243856.4 & $12.87 \pm 0.02$ & $12.68 \pm 0.03$ & & $-78.0 \pm 6.1$ & $-1.2 \pm 6.9$\\
22113816-1745249 & $12.97 \pm 0.02$ & $12.40 \pm 0.02$ & $12.12 \pm 0.03$ & & 221138.16-174527.0 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $-7.7 \pm 6.8$ & $-186.8 \pm 8.4$\\
22113870-4703062 & $14.23 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.04$ & & 221138.88-470307.4 & $13.07 \pm 0.02$ & $12.90 \pm 0.03$ & & $152.1 \pm 10.8$ & $-103.6 \pm 7.4$\\
22113883-0224131 & $14.56 \pm 0.03$ & $13.96 \pm 0.04$ & $13.64 \pm 0.04$ & & 221138.89-022415.7 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $93.4 \pm 7.9$ & $-230.5 \pm 9.2$\\
22113923-6409300 & $14.32 \pm 0.03$ & $13.71 \pm 0.04$ & $13.27 \pm 0.03$ & & 221139.39-640930.6 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $100.7 \pm 3.4$ & $-56.4 \pm 8.4$\\
22114061-4849128 & $14.29 \pm 0.03$ & $13.76 \pm 0.04$ & $13.48 \pm 0.04$ & & 221140.45-484914.5 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $-147.9 \pm 5.0$ & $-148.1 \pm 7.7$\\
22114076+1641146 & $15.44 \pm 0.05$ & $14.92 \pm 0.07$ & $14.61 \pm 0.09$ & & 221140.81+164115.4 & $14.46 \pm 0.03$ & $14.19 \pm 0.05$ & & $54.5 \pm 7.9$ & $72.5 \pm 8.3$\\
22114109+0004558 & $13.42 \pm 0.02$ & $12.86 \pm 0.02$ & $12.55 \pm 0.03$ & & 221141.08+000455.4 & $12.39 \pm 0.02$ & $12.17 \pm 0.02$ & & $-14.6 \pm 8.3$ & $-40.3 \pm 7.4$\\
22114123-1008179 & $15.25 \pm 0.05$ & $14.69 \pm 0.06$ & $14.05 \pm 0.05$ & & 221141.25-100820.8 & $13.58 \pm 0.03$ & $13.34 \pm 0.03$ & & $28.6 \pm 6.7$ & $-240.0 \pm 8.5$\\
22114185-1454454 & $15.35 \pm 0.04$ & $14.65 \pm 0.06$ & $14.35 \pm 0.07$ & & 221141.83-145445.8 & $14.12 \pm 0.03$ & $13.88 \pm 0.04$ & & $-33.7 \pm 8.1$ & $-39.0 \pm 7.9$\\
22114186+0601289 & $14.83 \pm 0.03$ & $14.31 \pm 0.04$ & $14.02 \pm 0.06$ & & 221141.89+060129.4 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $46.8 \pm 15.1$ & $48.9 \pm 9.0$\\
22114193+0915486 & $14.81 \pm 0.04$ & $14.28 \pm 0.05$ & $13.89 \pm 0.07$ & & 221141.94+091548.1 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $22.7 \pm 7.8$ & $-50.7 \pm 9.5$\\
22114248+0847474 & $16.16 \pm 0.10$ & $15.50 \pm 0.14$ & $15.16 \pm 0.16$ & & 221142.53+084746.8 & $14.61 \pm 0.03$ & $14.40 \pm 0.05$ & & $66.4 \pm 16.2$ & $-60.5 \pm 16.5$\\
22114311-1106189 & $12.40 \pm 0.02$ & $11.81 \pm 0.02$ & $11.46 \pm 0.03$ & & 221143.11-110621.0 & $11.27 \pm 0.02$ & $11.04 \pm 0.02$ & & $-6.3 \pm 11.0$ & $-180.7 \pm 7.7$\\
22114352+0350426 & $14.30 \pm 0.02$ & $13.77 \pm 0.03$ & $13.42 \pm 0.04$ & & 221143.59+035042.2 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $111.4 \pm 8.2$ & $-43.0 \pm 8.5$\\
22114441+0852519 & $13.96 \pm 0.03$ & $13.44 \pm 0.03$ & $13.17 \pm 0.03$ & & 221144.42+085251.0 & $12.99 \pm 0.02$ & $12.75 \pm 0.03$ & & $4.8 \pm 7.3$ & $-89.0 \pm 8.5$\\
22114449-0655488 & $14.69 \pm 0.03$ & $14.06 \pm 0.02$ & $13.62 \pm 0.04$ & & 221144.62-065549.8 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $158.4 \pm 8.0$ & $-89.1 \pm 6.8$\\
22114631-0016032 & $14.06 \pm 0.03$ & $13.55 \pm 0.04$ & $13.23 \pm 0.04$ & & 221146.47-001604.7 & $13.00 \pm 0.02$ & $12.76 \pm 0.03$ & & $212.2 \pm 10.2$ & $-135.2 \pm 7.3$\\
22114791-5645110 & $13.79 \pm 0.03$ & $13.22 \pm 0.03$ & $12.90 \pm 0.03$ & & 221147.88-564511.6 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $-16.9 \pm 2.8$ & $-59.5 \pm 6.9$\\
22114812+7807222 & $15.47 \pm 0.05$ & $14.86 \pm 0.06$ & $14.57 \pm 0.09$ & & 221147.95+780722.2 & $14.40 \pm 0.03$ & $14.21 \pm 0.04$ & & $-48.7 \pm 1.7$ & $0.7 \pm 10.8$\\
22114863-4938358 & $14.58 \pm 0.03$ & $14.06 \pm 0.04$ & $13.78 \pm 0.05$ & & 221148.68-493835.8 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $47.2 \pm 3.8$ & $1.3 \pm 7.0$\\
22114867+2717268 & $14.69 \pm 0.04$ & $14.10 \pm 0.04$ & $13.77 \pm 0.05$ & & 221148.63+271726.7 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $-33.3 \pm 5.2$ & $-4.2 \pm 6.1$\\
22114928-6449152 & $12.45 \pm 0.02$ & $11.86 \pm 0.02$ & $11.55 \pm 0.02$ & & 221149.15-644915.9 & $11.34 \pm 0.02$ & $11.15 \pm 0.02$ & & $-77.7 \pm 2.8$ & $-63.2 \pm 7.3$\\
22114933-5122002 & $14.78 \pm 0.04$ & $14.15 \pm 0.05$ & $13.87 \pm 0.05$ & & 221149.31-512200.6 & $13.68 \pm 0.03$ & $13.51 \pm 0.03$ & & $-11.6 \pm 3.7$ & $-35.1 \pm 7.3$\\
22115183-4148532 & $13.80 \pm 0.03$ & $13.13 \pm 0.03$ & $12.86 \pm 0.03$ & & 221151.99-414853.9 & $12.65 \pm 0.02$ & $12.45 \pm 0.03$ & & $149.2 \pm 5.0$ & $-58.5 \pm 7.0$\\
22115197+3546152 & $14.19 \pm 0.03$ & $13.68 \pm 0.04$ & $13.37 \pm 0.04$ & & 221152.03+354615.4 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $78.1 \pm 5.6$ & $20.8 \pm 7.3$\\
22115475+1258277 & $13.95 \pm 0.03$ & $13.40 \pm 0.03$ & $13.07 \pm 0.03$ & & 221154.80+125826.7 & $12.90 \pm 0.02$ & $12.68 \pm 0.03$ & & $56.8 \pm 6.2$ & $-81.6 \pm 5.9$\\
22115631-1528548 & $14.70 \pm 0.04$ & $14.16 \pm 0.04$ & $13.86 \pm 0.06$ & & 221156.40-152854.7 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $97.4 \pm 6.5$ & $5.9 \pm 7.0$\\
22115679+2642594 & $14.99 \pm 0.04$ & $14.38 \pm 0.06$ & $14.10 \pm 0.07$ & & 221156.76+264258.6 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $-31.5 \pm 5.4$ & $-61.9 \pm 6.4$\\
22115746+3354164 & $16.19 \pm 0.10$ & $15.56 \pm 0.10$ & $15.13 \pm 0.13$ & & 221157.52+335416.8 & $14.85 \pm 0.03$ & $14.57 \pm 0.05$ & & $74.0 \pm 11.9$ & $39.6 \pm 16.4$\\
22115883-1140224 & $12.88 \pm 0.02$ & $12.21 \pm 0.02$ & $11.93 \pm 0.02$ & & 221158.90-114021.9 & $11.73 \pm 0.02$ & $11.54 \pm 0.02$ & & $86.8 \pm 6.9$ & $39.3 \pm 9.9$\\
22115935+2817267 & $13.87 \pm 0.02$ & $13.27 \pm 0.03$ & $12.99 \pm 0.03$ & & 221159.31+281726.8 & $12.81 \pm 0.02$ & $12.63 \pm 0.03$ & & $-44.8 \pm 4.8$ & $5.9 \pm 6.4$\\
22120058+2143158 & $16.09 \pm 0.09$ & $15.34 \pm 0.11$ & $14.92 \pm 0.11$ & & 221200.66+214316.0 & $14.66 \pm 0.03$ & $14.49 \pm 0.05$ & & $109.4 \pm 9.5$ & $19.0 \pm 9.7$\\
22120064-2652516 & $15.51 \pm 0.07$ & $14.97 \pm 0.09$ & $14.53 \pm 0.10$ & & 221200.82-265253.0 & $14.27 \pm 0.03$ & $14.02 \pm 0.05$ & & $201.0 \pm 8.0$ & $-117.6 \pm 10.3$\\
22120127+1409459 & $15.03 \pm 0.05$ & $14.41 \pm 0.04$ & $14.09 \pm 0.08$ & & 221201.31+140946.0 & $13.84 \pm 0.03$ & $13.66 \pm 0.04$ & & $45.4 \pm 6.1$ & $8.0 \pm 6.3$\\
22120132-0223207 & $14.66 \pm 0.03$ & $14.04 \pm 0.04$ & $13.69 \pm 0.05$ & & 221201.36-022320.8 & $13.53 \pm 0.03$ & $13.36 \pm 0.03$ & & $53.4 \pm 8.0$ & $-5.2 \pm 7.8$\\
22120345+1641093 & $11.43 \pm 0.02$ & $10.83 \pm 0.02$ & $10.56 \pm 0.02$ & & 221203.86+164108.3 & $10.38 \pm 0.02$ & $10.20 \pm 0.02$ & & $462.7 \pm 10.2$ & $-73.7 \pm 5.6$\\
22120368-2619411 & $15.70 \pm 0.08$ & $15.10 \pm 0.10$ & $14.81 \pm 0.13$ & & 221203.81-261942.1 & $14.42 \pm 0.03$ & $14.13 \pm 0.05$ & & $144.3 \pm 7.8$ & $-84.8 \pm 9.4$\\
22120443-4146064 & $12.95 \pm 0.02$ & $12.43 \pm 0.02$ & $12.15 \pm 0.03$ & & 221204.32-414606.6 & $11.97 \pm 0.02$ & $11.78 \pm 0.02$ & & $-97.5 \pm 5.0$ & $-21.1 \pm 6.1$\\
22120475+0305576 & $13.96 \pm 0.03$ & $13.44 \pm 0.03$ & $13.10 \pm 0.03$ & & 221204.81+030557.4 & $12.92 \pm 0.02$ & $12.69 \pm 0.03$ & & $84.2 \pm 7.9$ & $-15.3 \pm 7.5$\\
22120545-7337172 & $11.39 \pm 0.03$ & $10.85 \pm 0.03$ & $10.48 \pm 0.02$ & & 221206.35-733719.6 & $10.32 \pm 0.02$ & $10.12 \pm 0.02$ & & $351.4 \pm 8.3$ & $-225.1 \pm 9.7$\\
22120581+3025008 & $14.75 \pm 0.03$ & $14.23 \pm 0.04$ & $13.90 \pm 0.05$ & & 221205.86+302500.6 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $62.4 \pm 6.9$ & $-15.6 \pm 7.8$\\
22120604+2831440 & $13.00 \pm 0.02$ & $12.44 \pm 0.02$ & $12.11 \pm 0.02$ & & 221205.98+283144.4 & $11.92 \pm 0.02$ & $11.71 \pm 0.02$ & & $-69.0 \pm 4.7$ & $27.8 \pm 5.5$\\
22120612-0510315 & $15.96 \pm 0.09$ & $15.39 \pm 0.10$ & $15.02 \pm 0.13$ & & 221206.07-051032.5 & $14.77 \pm 0.03$ & $14.52 \pm 0.05$ & & $-72.4 \pm 9.3$ & $-87.2 \pm 9.5$\\
22120703+3430351 & $16.32 \pm 0.10$ & $15.18 \pm 0.07$ & $14.37 \pm 0.07$ & & 221207.17+343033.2 & $13.77 \pm 0.03$ & $13.37 \pm 0.03$ & & $162.1 \pm 7.7$ & $-191.9 \pm 10.3$\\
22120911-7546466 & $14.30 \pm 0.03$ & $13.75 \pm 0.04$ & $13.44 \pm 0.04$ & & 221209.27-754646.9 & $13.29 \pm 0.02$ & $13.07 \pm 0.03$ & & $55.6 \pm 1.7$ & $-22.9 \pm 10.3$\\
22121239-7251257 & $14.16 \pm 0.03$ & $13.58 \pm 0.04$ & $13.23 \pm 0.03$ & & 221212.61-725126.1 & $13.00 \pm 0.03$ & $12.79 \pm 0.03$ & & $89.3 \pm 2.5$ & $-40.7 \pm 11.3$\\
22121321-3142475 & $12.78 \pm 0.02$ & $12.17 \pm 0.02$ & $11.80 \pm 0.02$ & & 221213.19-314252.0 & $11.61 \pm 0.02$ & $11.42 \pm 0.02$ & & $-29.1 \pm 5.0$ & $-405.3 \pm 11.2$\\
22121336+0952154 & $14.14 \pm 0.03$ & $13.59 \pm 0.04$ & $13.31 \pm 0.03$ & & 221213.39+095215.2 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $49.9 \pm 9.0$ & $-18.5 \pm 10.0$\\
22121363-0700406 & $15.10 \pm 0.04$ & $14.53 \pm 0.05$ & $14.23 \pm 0.07$ & & 221213.67-070040.6 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $48.5 \pm 8.3$ & $1.9 \pm 7.0$\\
22121391+0330397 & $15.82 \pm 0.08$ & $15.26 \pm 0.10$ & $14.99 \pm 0.12$ & & 221213.87+033039.0 & $14.77 \pm 0.03$ & $14.54 \pm 0.06$ & & $-55.0 \pm 10.8$ & $-61.6 \pm 10.9$\\
22121925-0544355 & $15.98 \pm 0.09$ & $15.41 \pm 0.12$ & $15.13 \pm 0.14$ & & 221219.21-054436.0 & $14.56 \pm 0.03$ & $14.23 \pm 0.05$ & & $-54.2 \pm 9.5$ & $-43.3 \pm 9.6$\\
22122151-2147559 & $14.12 \pm 0.03$ & $13.50 \pm 0.03$ & $13.23 \pm 0.04$ & & 221221.55-214756.4 & $13.04 \pm 0.03$ & $12.87 \pm 0.03$ & & $42.4 \pm 6.3$ & $-40.3 \pm 6.4$\\
22122259+1232578 & $13.90 \pm 0.02$ & $13.40 \pm 0.03$ & $13.07 \pm 0.03$ & & 221222.70+123257.2 & $12.89 \pm 0.02$ & $12.67 \pm 0.03$ & & $120.0 \pm 6.1$ & $-43.0 \pm 5.8$\\
22122298-4135329 & $16.45 \pm 0.11$ & $15.74 \pm 0.15$ & $15.33 \pm 0.17$ & & 221223.10-413532.7 & $15.03 \pm 0.03$ & $14.79 \pm 0.06$ & & $109.9 \pm 10.9$ & $16.4 \pm 17.7$\\
22122461+3107064 & $15.51 \pm 0.08$ & $14.91 \pm 0.08$ & $14.64 \pm 0.09$ & & 221224.65+310706.1 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $44.7 \pm 7.6$ & $-30.2 \pm 9.3$\\
22122514-2114478 & $15.05 \pm 0.04$ & $14.41 \pm 0.05$ & $14.08 \pm 0.06$ & & 221225.25-211448.3 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $127.9 \pm 6.9$ & $-41.4 \pm 7.0$\\
22122592+2607171 & $14.90 \pm 0.04$ & $14.36 \pm 0.05$ & $14.04 \pm 0.07$ & & 221225.97+260717.4 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $55.0 \pm 5.9$ & $21.1 \pm 6.2$\\
22122615+1858163 & $15.16 \pm 0.04$ & $14.52 \pm 0.05$ & $14.22 \pm 0.07$ & & 221226.16+185815.9 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $1.5 \pm 7.2$ & $-39.0 \pm 7.8$\\
22122730+3438361 & $15.57 \pm 0.05$ & $14.98 \pm 0.08$ & $14.55 \pm 0.07$ & & 221227.36+343835.7 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $63.0 \pm 6.3$ & $-33.2 \pm 8.1$\\
22122804+3440555 & $15.11 \pm 0.04$ & $14.56 \pm 0.06$ & $14.20 \pm 0.06$ & & 221228.08+344055.0 & $14.03 \pm 0.03$ & $13.77 \pm 0.03$ & & $48.3 \pm 5.8$ & $-43.5 \pm 7.6$\\
22122808+3213389 & $15.98 \pm 0.08$ & $15.35 \pm 0.09$ & $15.02 \pm 0.11$ & & 221228.12+321339.1 & $14.87 \pm 0.03$ & $14.67 \pm 0.05$ & & $43.2 \pm 7.7$ & $15.4 \pm 9.6$\\
22122815+3652422 & $16.46 \pm 0.13$ & $15.81 \pm 0.18$ & $15.04 \pm 0.15$ & & 221228.21+365241.8 & $14.34 \pm 0.03$ & $14.09 \pm 0.04$ & & $63.8 \pm 11.6$ & $-33.2 \pm 18.3$\\
22122876-1254161 & $16.44 \pm 0.13$ & $15.57 \pm 0.15$ & $15.30 \pm 0.19$ & & 221228.77-125414.6 & $14.94 \pm 0.04$ & $14.74 \pm 0.07$ & & $12.8 \pm 17.9$ & $122.9 \pm 19.8$\\
22122896+7856452 & $16.37 \pm 0.15$ & $15.67 \pm 0.15$ & $15.26 \pm 0.18$ & & 221228.73+785645.4 & $15.07 \pm 0.03$ & $14.89 \pm 0.05$ & & $-61.6 \pm 2.2$ & $12.9 \pm 20.1$\\
22122912+1810402 & $14.62 \pm 0.05$ & $13.99 \pm 0.05$ & $13.68 \pm 0.05$ & & 221229.22+181039.8 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $137.1 \pm 8.2$ & $-31.3 \pm 7.3$\\
22122990-5610267 & $14.15 \pm 0.02$ & $13.51 \pm 0.03$ & $13.18 \pm 0.03$ & & 221230.04-561026.0 & $12.94 \pm 0.02$ & $12.71 \pm 0.03$ & & $108.0 \pm 3.8$ & $63.1 \pm 7.8$\\
22123067+1114517 & $15.36 \pm 0.06$ & $14.82 \pm 0.07$ & $14.55 \pm 0.09$ & & 221230.75+111451.6 & $14.31 \pm 0.03$ & $14.09 \pm 0.04$ & & $109.7 \pm 9.3$ & $-14.8 \pm 12.5$\\
22123078+2955099 & $15.27 \pm 0.05$ & $14.69 \pm 0.07$ & $14.36 \pm 0.08$ & & 221230.76+295509.4 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-21.6 \pm 5.8$ & $-37.4 \pm 7.2$\\
22123213+1810541 & $14.15 \pm 0.02$ & $13.63 \pm 0.04$ & $13.22 \pm 0.03$ & & 221232.12+181053.5 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $-19.7 \pm 7.2$ & $-53.6 \pm 7.0$\\
22123254+0404244 & $15.65 \pm 0.05$ & $15.01 \pm 0.06$ & $14.61 \pm 0.11$ & & 221232.62+040423.2 & $14.32 \pm 0.03$ & $14.09 \pm 0.04$ & & $119.7 \pm 10.8$ & $-121.4 \pm 13.4$\\
22123263-1151063 & $13.66 \pm 0.02$ & $13.12 \pm 0.02$ & $12.78 \pm 0.04$ & & 221232.68-115106.2 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $57.6 \pm 7.5$ & $6.1 \pm 7.7$\\
22123314+1739013 & $12.51 \pm 0.02$ & $11.95 \pm 0.02$ & $11.68 \pm 0.02$ & & 221233.39+173903.7 & $11.47 \pm 0.02$ & $11.30 \pm 0.02$ & & $273.3 \pm 7.4$ & $189.4 \pm 6.6$\\
22123500+0938210 & $14.31 \pm 0.03$ & $13.72 \pm 0.04$ & $13.41 \pm 0.05$ & & 221235.05+093819.5 & $13.12 \pm 0.03$ & $12.93 \pm 0.03$ & & $66.0 \pm 7.6$ & $-148.5 \pm 12.3$\\
22123506+1132361 & $16.15 \pm 0.12$ & $15.58 \pm 0.14$ & $15.08 \pm 0.16$ & & 221234.94+113236.3 & $14.75 \pm 0.03$ & $14.40 \pm 0.05$ & & $-168.5 \pm 18.2$ & $15.2 \pm 24.9$\\
22123566+2258374 & $13.32 \pm 0.02$ & $12.74 \pm 0.03$ & $12.47 \pm 0.03$ & & 221235.71+225837.3 & $12.28 \pm 0.02$ & $12.11 \pm 0.02$ & & $63.8 \pm 6.7$ & $-8.8 \pm 6.7$\\
22123571+1056102 & $14.67 \pm 0.03$ & $14.14 \pm 0.05$ & $13.86 \pm 0.06$ & & 221235.76+105610.6 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $71.1 \pm 10.2$ & $46.2 \pm 10.3$\\
22123573+2358177 & $14.47 \pm 0.03$ & $13.95 \pm 0.04$ & $13.62 \pm 0.05$ & & 221235.79+235817.3 & $13.42 \pm 0.03$ & $13.24 \pm 0.03$ & & $66.0 \pm 5.9$ & $-25.4 \pm 6.7$\\
22123635-0953324 & $12.99 \pm 0.02$ & $12.37 \pm 0.02$ & $12.10 \pm 0.02$ & & 221236.61-095332.7 & $11.92 \pm 0.02$ & $11.72 \pm 0.02$ & & $322.1 \pm 9.6$ & $-31.7 \pm 7.6$\\
22123848-4604270 & $14.38 \pm 0.03$ & $13.78 \pm 0.04$ & $13.49 \pm 0.05$ & & 221238.45-460427.9 & $13.22 \pm 0.03$ & $13.03 \pm 0.03$ & & $-24.2 \pm 3.8$ & $-76.6 \pm 6.7$\\
22124074-0250204 & $14.80 \pm 0.04$ & $14.22 \pm 0.05$ & $13.93 \pm 0.06$ & & 221240.71-025020.8 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $-39.5 \pm 7.5$ & $-33.0 \pm 8.9$\\
22124114+2643566 & $15.60 \pm 0.06$ & $15.08 \pm 0.09$ & $14.71 \pm 0.12$ & & 221241.11+264355.8 & $14.47 \pm 0.03$ & $14.28 \pm 0.04$ & & $-25.2 \pm 6.3$ & $-64.5 \pm 7.5$\\
22124164-1743502 & $15.37 \pm 0.05$ & $14.77 \pm 0.06$ & $14.50 \pm 0.09$ & & 221241.70-174350.7 & $14.29 \pm 0.03$ & $14.01 \pm 0.05$ & & $63.2 \pm 7.4$ & $-35.2 \pm 10.5$\\
22124272-2718296 & $13.23 \pm 0.02$ & $12.67 \pm 0.03$ & $12.37 \pm 0.03$ & & 221242.89-271829.7 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $185.8 \pm 6.8$ & $-7.6 \pm 6.7$\\
22124300+0406488 & $15.57 \pm 0.05$ & $15.03 \pm 0.05$ & $14.70 \pm 0.08$ & & 221242.99+040648.2 & $14.46 \pm 0.03$ & $14.22 \pm 0.05$ & & $-19.3 \pm 10.4$ & $-63.7 \pm 12.2$\\
22124312+0248098 & $16.26 \pm 0.09$ & $15.57 \pm 0.14$ & $15.28 \pm 0.14$ & & 221243.16+024809.0 & $14.93 \pm 0.03$ & $14.76 \pm 0.07$ & & $49.9 \pm 19.0$ & $-78.0 \pm 16.5$\\
22124489-7132214 & $12.83 \pm 0.02$ & $12.26 \pm 0.03$ & $11.99 \pm 0.03$ & & 221244.83-713221.0 & $11.81 \pm 0.02$ & $11.62 \pm 0.02$ & & $-31.0 \pm 1.6$ & $33.2 \pm 8.0$\\
22124499-3655085 & $14.94 \pm 0.04$ & $14.40 \pm 0.06$ & $14.11 \pm 0.06$ & & 221244.91-365509.1 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $-76.9 \pm 5.1$ & $-55.0 \pm 6.7$\\
22124578+2534451 & $14.42 \pm 0.03$ & $13.85 \pm 0.04$ & $13.52 \pm 0.04$ & & 221245.82+253444.7 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $41.0 \pm 6.0$ & $-31.3 \pm 6.7$\\
22124673-0700550 & $12.74 \pm 0.02$ & $12.23 \pm 0.02$ & $11.88 \pm 0.02$ & & 221246.63-070055.4 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $-116.2 \pm 7.9$ & $-32.5 \pm 6.7$\\
22124717-7148542 & $15.26 \pm 0.05$ & $14.68 \pm 0.06$ & $14.38 \pm 0.08$ & & 221247.14-714854.8 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $-15.4 \pm 1.9$ & $-59.8 \pm 9.0$\\
22124773-4109071 & $14.26 \pm 0.03$ & $13.65 \pm 0.04$ & $13.37 \pm 0.03$ & & 221247.79-410907.1 & $13.19 \pm 0.03$ & $13.01 \pm 0.03$ & & $51.2 \pm 4.3$ & $-0.9 \pm 6.3$\\
22124802-5001273 & $14.65 \pm 0.04$ & $14.12 \pm 0.04$ & $13.82 \pm 0.05$ & & 221248.03-500128.0 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $5.5 \pm 4.0$ & $-62.0 \pm 7.3$\\
22124851+1656127 & $15.51 \pm 0.06$ & $14.99 \pm 0.08$ & $14.66 \pm 0.12$ & & 221248.61+165612.7 & $14.45 \pm 0.03$ & $14.18 \pm 0.04$ & & $111.9 \pm 7.2$ & $-1.1 \pm 7.4$\\
22124960+1827267 & $14.49 \pm 0.04$ & $13.95 \pm 0.05$ & $13.62 \pm 0.04$ & & 221249.65+182726.8 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $59.1 \pm 6.7$ & $14.0 \pm 7.2$\\
22125036-3747456 & $14.02 \pm 0.03$ & $13.51 \pm 0.03$ & $13.11 \pm 0.03$ & & 221250.32-374746.8 & $12.90 \pm 0.02$ & $12.65 \pm 0.03$ & & $-36.3 \pm 4.3$ & $-98.2 \pm 6.5$\\
22125189+2637290 & $14.56 \pm 0.03$ & $14.04 \pm 0.04$ & $13.73 \pm 0.05$ & & 221251.84+263728.0 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $-51.3 \pm 5.3$ & $-77.5 \pm 6.8$\\
22125568-3546268 & $12.17 \pm 0.03$ & $11.63 \pm 0.03$ & $11.36 \pm 0.03$ & & 221255.47-354627.7 & $11.17 \pm 0.04$ & $10.98 \pm 0.04$ & & $-231.7 \pm 8.3$ & $-82.8 \pm 11.2$\\
22125604-4654174 & $14.07 \pm 0.03$ & $13.51 \pm 0.03$ & $13.23 \pm 0.04$ & & 221256.10-465417.8 & $13.07 \pm 0.02$ & $12.88 \pm 0.03$ & & $54.5 \pm 3.8$ & $-39.2 \pm 6.5$\\
22125750+0532208 & $16.14 \pm 0.08$ & $15.56 \pm 0.12$ & $15.21 \pm 0.13$ & & 221257.57+053220.2 & $14.95 \pm 0.04$ & $14.76 \pm 0.06$ & & $93.0 \pm 18.9$ & $-53.6 \pm 18.6$\\
22125764-1754147 & $13.89 \pm 0.03$ & $13.35 \pm 0.03$ & $12.99 \pm 0.03$ & & 221257.64-175415.5 & $12.79 \pm 0.03$ & $12.55 \pm 0.03$ & & $1.2 \pm 5.8$ & $-61.9 \pm 10.6$\\
22125860-2825054 & $14.99 \pm 0.05$ & $14.35 \pm 0.06$ & $13.84 \pm 0.06$ & & 221258.64-282505.2 & $13.57 \pm 0.03$ & $13.28 \pm 0.03$ & & $37.6 \pm 6.0$ & $21.2 \pm 6.8$\\
22130022-1147462 & $14.62 \pm 0.04$ & $14.03 \pm 0.05$ & $13.68 \pm 0.05$ & & 221300.17-114747.0 & $13.51 \pm 0.03$ & $13.35 \pm 0.03$ & & $-53.6 \pm 7.2$ & $-61.6 \pm 6.8$\\
22130054+1545240 & $14.23 \pm 0.03$ & $13.63 \pm 0.03$ & $13.36 \pm 0.04$ & & 221300.56+154524.3 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $25.7 \pm 5.5$ & $26.7 \pm 5.8$\\
22130142-7819011 & $16.30 \pm 0.11$ & $15.70 \pm 0.15$ & $15.21 \pm 0.18$ & & 221302.16-781901.0 & $14.77 \pm 0.03$ & $14.58 \pm 0.04$ & & $229.3 \pm 6.2$ & $13.4 \pm 25.4$\\
22130225-4057560 & $15.28 \pm 0.05$ & $14.73 \pm 0.06$ & $14.45 \pm 0.06$ & & 221302.38-405756.6 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $126.0 \pm 5.5$ & $-46.9 \pm 7.3$\\
22130249-2917570 & $15.23 \pm 0.05$ & $14.62 \pm 0.06$ & $14.17 \pm 0.07$ & & 221302.42-291756.7 & $13.95 \pm 0.03$ & $13.68 \pm 0.04$ & & $-68.0 \pm 5.7$ & $30.4 \pm 7.4$\\
22130284-5359367 & $13.79 \pm 0.03$ & $13.16 \pm 0.04$ & $12.86 \pm 0.03$ & & 221302.87-535937.1 & $12.67 \pm 0.04$ & $12.43 \pm 0.04$ & & $30.0 \pm 4.4$ & $-36.1 \pm 11.6$\\
22130309-4050487 & $16.36 \pm 0.09$ & $15.82 \pm 0.14$ & $15.41 \pm 0.16$ & & 221303.10-405049.8 & $15.24 \pm 0.04$ & $14.99 \pm 0.07$ & & $10.4 \pm 11.6$ & $-88.6 \pm 17.2$\\
22130346-1258073 & $15.26 \pm 0.05$ & $14.69 \pm 0.06$ & $14.39 \pm 0.09$ & & 221303.42-125807.4 & $14.23 \pm 0.03$ & $13.99 \pm 0.04$ & & $-44.0 \pm 7.1$ & $-4.5 \pm 8.4$\\
22130416-1438132 & $14.23 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 221304.22-143812.8 & $13.20 \pm 0.03$ & $12.96 \pm 0.03$ & & $72.7 \pm 6.7$ & $27.7 \pm 6.9$\\
22130506+8002543 & $15.68 \pm 0.06$ & $15.13 \pm 0.09$ & $14.73 \pm 0.12$ & & 221304.94+800253.9 & $14.49 \pm 0.03$ & $14.32 \pm 0.04$ & & $-31.4 \pm 1.3$ & $-39.7 \pm 8.8$\\
22130522-5929200 & $15.51 \pm 0.06$ & $14.93 \pm 0.08$ & $14.60 \pm 0.09$ & & 221305.28-592919.7 & $14.42 \pm 0.03$ & $14.23 \pm 0.04$ & & $49.9 \pm 3.8$ & $34.4 \pm 9.3$\\
22130544+1617478 & $14.09 \pm 0.02$ & $13.55 \pm 0.03$ & $13.23 \pm 0.04$ & & 221305.35+161745.9 & $13.04 \pm 0.03$ & $12.81 \pm 0.03$ & & $-99.8 \pm 5.8$ & $-149.2 \pm 7.0$\\
22130718+2516510 & $14.11 \pm 0.02$ & $13.56 \pm 0.03$ & $13.20 \pm 0.04$ & & 221307.19+251650.6 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $13.1 \pm 5.5$ & $-37.4 \pm 5.8$\\
22130726+2101564 & $15.42 \pm 0.05$ & $14.81 \pm 0.07$ & $14.45 \pm 0.08$ & & 221307.30+210156.3 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $56.7 \pm 8.3$ & $-14.8 \pm 8.3$\\
22130747-6815260 & $14.98 \pm 0.04$ & $14.44 \pm 0.05$ & $14.13 \pm 0.06$ & & 221307.57-681526.4 & $13.95 \pm 0.03$ & $13.72 \pm 0.03$ & & $55.7 \pm 2.6$ & $-40.8 \pm 10.5$\\
22130959+2110418 & $15.26 \pm 0.05$ & $14.73 \pm 0.07$ & $14.36 \pm 0.06$ & & 221309.60+211041.3 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $15.9 \pm 8.2$ & $-46.8 \pm 9.1$\\
22131087-3951472 & $14.31 \pm 0.03$ & $13.78 \pm 0.04$ & $13.49 \pm 0.04$ & & 221310.99-395147.2 & $13.24 \pm 0.03$ & $13.02 \pm 0.03$ & & $108.4 \pm 4.9$ & $3.2 \pm 6.4$\\
22131121+8821090 & $14.30 \pm 0.03$ & $13.70 \pm 0.04$ & $13.43 \pm 0.04$ & & 221310.51+882109.1 & $13.22 \pm 0.03$ & $13.03 \pm 0.02$ & & $-28.4 \pm 0.7$ & $14.8 \pm 8.6$\\
22131197-2011141 & $15.55 \pm 0.05$ & $14.82 \pm 0.09$ & $14.54 \pm 0.09$ & & 221311.98-201115.2 & $14.29 \pm 0.03$ & $14.03 \pm 0.05$ & & $12.4 \pm 6.9$ & $-87.7 \pm 7.8$\\
22131211-1202019 & $13.89 \pm 0.02$ & $13.36 \pm 0.03$ & $13.07 \pm 0.03$ & & 221312.07-120202.2 & $12.87 \pm 0.02$ & $12.66 \pm 0.03$ & & $-57.0 \pm 6.7$ & $-21.9 \pm 6.7$\\
22131213+2712357 & $16.30 \pm 0.11$ & $15.66 \pm 0.15$ & $15.25 \pm 0.19$ & & 221312.04+271235.5 & $15.02 \pm 0.03$ & $14.80 \pm 0.06$ & & $-86.8 \pm 16.6$ & $-15.8 \pm 19.8$\\
22131276+1559411 & $15.18 \pm 0.05$ & $14.64 \pm 0.05$ & $14.34 \pm 0.09$ & & 221312.76+155940.6 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $1.7 \pm 6.6$ & $-39.2 \pm 6.4$\\
22131319-5540111 & $12.65 \pm 0.02$ & $12.11 \pm 0.03$ & $11.78 \pm 0.02$ & & 221313.48-554011.4 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $247.5 \pm 6.9$ & $-31.4 \pm 7.1$\\
22131336+0827277 & $15.19 \pm 0.04$ & $14.58 \pm 0.06$ & $14.30 \pm 0.08$ & & 221313.35+082726.8 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $-14.4 \pm 8.3$ & $-91.6 \pm 14.4$\\
22131377+0757355 & $13.19 \pm 0.02$ & $12.57 \pm 0.03$ & $12.29 \pm 0.02$ & & 221313.71+075734.5 & $12.07 \pm 0.02$ & $11.87 \pm 0.02$ & & $-88.4 \pm 7.4$ & $-94.9 \pm 12.7$\\
22131566-1841302 & $13.73 \pm 0.02$ & $13.16 \pm 0.03$ & $12.88 \pm 0.02$ & & 221315.55-184131.4 & $12.68 \pm 0.02$ & $12.44 \pm 0.03$ & & $-127.2 \pm 6.2$ & $-95.2 \pm 7.7$\\
22131568-6052007 & $13.96 \pm 0.03$ & $13.33 \pm 0.03$ & $13.02 \pm 0.03$ & & 221315.71-605159.8 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $19.6 \pm 2.6$ & $91.3 \pm 7.6$\\
22131607+0743241 & $14.03 \pm 0.03$ & $13.41 \pm 0.03$ & $13.14 \pm 0.03$ & & 221316.08+074323.4 & $12.93 \pm 0.03$ & $12.74 \pm 0.03$ & & $20.6 \pm 7.4$ & $-77.8 \pm 10.1$\\
22131960-0133205 & $15.51 \pm 0.05$ & $15.00 \pm 0.10$ & $14.70 \pm 0.09$ & & 221319.57-013320.1 & $14.34 \pm 0.03$ & $14.14 \pm 0.05$ & & $-43.6 \pm 8.8$ & $36.0 \pm 9.5$\\
22131998-1449569 & $15.12 \pm 0.05$ & $14.55 \pm 0.05$ & $14.26 \pm 0.07$ & & 221319.98-144957.4 & $14.06 \pm 0.03$ & $13.82 \pm 0.04$ & & $4.1 \pm 7.2$ & $-40.9 \pm 8.2$\\
22132004+2500215 & $13.69 \pm 0.02$ & $13.15 \pm 0.02$ & $12.87 \pm 0.03$ & & 221320.04+250021.9 & $12.67 \pm 0.02$ & $12.46 \pm 0.02$ & & $-4.2 \pm 4.9$ & $31.3 \pm 5.7$\\
22132104-1014317 & $14.35 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.04$ & & 221321.07-101432.2 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $38.6 \pm 7.9$ & $-37.2 \pm 6.6$\\
22132143-0329507 & $14.23 \pm 0.03$ & $13.69 \pm 0.03$ & $13.38 \pm 0.03$ & & 221321.45-032951.9 & $13.21 \pm 0.03$ & $13.04 \pm 0.03$ & & $30.1 \pm 6.5$ & $-100.3 \pm 8.1$\\
22132291-4153039 & $15.14 \pm 0.05$ & $14.56 \pm 0.05$ & $14.25 \pm 0.06$ & & 221322.97-415303.5 & $14.05 \pm 0.03$ & $13.82 \pm 0.03$ & & $57.5 \pm 4.9$ & $31.5 \pm 6.9$\\
22132293-4817310 & $13.88 \pm 0.03$ & $13.25 \pm 0.03$ & $12.91 \pm 0.03$ & & 221323.06-481732.5 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $118.0 \pm 4.7$ & $-140.9 \pm 7.4$\\
22132403-3741483 & $15.48 \pm 0.05$ & $14.77 \pm 0.07$ & $14.42 \pm 0.06$ & & 221324.05-374148.9 & $14.25 \pm 0.03$ & $14.05 \pm 0.04$ & & $23.6 \pm 5.1$ & $-47.3 \pm 7.7$\\
22132504+2249154 & $14.57 \pm 0.03$ & $13.89 \pm 0.04$ & $13.57 \pm 0.04$ & & 221325.11+224915.4 & $13.37 \pm 0.03$ & $13.17 \pm 0.03$ & & $94.8 \pm 10.6$ & $6.0 \pm 7.1$\\
22132544+2839501 & $14.54 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.05$ & & 221325.43+283949.7 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $-17.6 \pm 5.0$ & $-33.0 \pm 6.1$\\
22132583-3941390 & $15.73 \pm 0.05$ & $15.16 \pm 0.07$ & $14.86 \pm 0.09$ & & 221325.86-394139.8 & $14.61 \pm 0.03$ & $14.39 \pm 0.05$ & & $31.3 \pm 5.4$ & $-70.5 \pm 8.5$\\
22132648-1444222 & $14.73 \pm 0.04$ & $14.22 \pm 0.05$ & $13.95 \pm 0.06$ & & 221326.42-144425.1 & $13.79 \pm 0.03$ & $13.58 \pm 0.04$ & & $-71.4 \pm 8.0$ & $-231.8 \pm 9.5$\\
22132747+0505396 & $16.32 \pm 0.10$ & $15.34 \pm 0.12$ & $14.93 \pm 0.12$ & & 221327.50+050538.9 & $14.75 \pm 0.03$ & $14.51 \pm 0.05$ & & $44.7 \pm 14.0$ & $-69.5 \pm 12.5$\\
22132784-2942588 & $13.17 \pm 0.02$ & $12.62 \pm 0.03$ & $12.34 \pm 0.03$ & & 221327.89-294259.0 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $45.2 \pm 5.4$ & $-11.3 \pm 5.9$\\
22132969-0725526 & $13.70 \pm 0.02$ & $13.13 \pm 0.03$ & $12.80 \pm 0.03$ & & 221329.70-072553.7 & $12.61 \pm 0.02$ & $12.43 \pm 0.03$ & & $21.8 \pm 9.8$ & $-87.2 \pm 6.4$\\
22132989-0624136 & $16.74 \pm 0.15$ & $15.56 \pm 0.15$ & $15.17 \pm 0.17$ & & 221330.03-062413.0 & $15.02 \pm 0.04$ & $14.69 \pm 0.07$ & & $165.4 \pm 22.6$ & $55.9 \pm 17.3$\\
22133001-6009199 & $15.84 \pm 0.08$ & $15.18 \pm 0.09$ & $14.85 \pm 0.09$ & & 221330.12-600920.1 & $14.55 \pm 0.03$ & $14.38 \pm 0.04$ & & $80.8 \pm 4.4$ & $-19.0 \pm 11.7$\\
22133056+3154262 & $14.60 \pm 0.03$ & $14.03 \pm 0.05$ & $13.74 \pm 0.04$ & & 221330.61+315426.2 & $13.58 \pm 0.02$ & $13.41 \pm 0.03$ & & $50.0 \pm 5.7$ & $5.7 \pm 7.9$\\
22133081-6847043 & $15.05 \pm 0.04$ & $14.51 \pm 0.06$ & $14.23 \pm 0.06$ & & 221330.91-684705.0 & $14.01 \pm 0.03$ & $13.81 \pm 0.04$ & & $51.4 \pm 2.6$ & $-75.3 \pm 9.1$\\
22133137+1234365 & $16.02 \pm 0.09$ & $15.40 \pm 0.10$ & $15.01 \pm 0.17$ & & 221331.43+123437.4 & $14.64 \pm 0.03$ & $14.43 \pm 0.05$ & & $70.2 \pm 16.1$ & $64.6 \pm 16.8$\\
22133200-2302225 & $14.53 \pm 0.03$ & $13.87 \pm 0.04$ & $13.52 \pm 0.04$ & & 221332.11-230222.8 & $13.37 \pm 0.03$ & $13.15 \pm 0.03$ & & $122.1 \pm 6.2$ & $-24.8 \pm 6.5$\\
22133273-3654002 & $16.22 \pm 0.10$ & $15.63 \pm 0.13$ & $15.26 \pm 0.14$ & & 221332.74-365401.6 & $15.02 \pm 0.03$ & $14.79 \pm 0.06$ & & $9.5 \pm 10.4$ & $-111.6 \pm 16.0$\\
22133282-1543508 & $16.26 \pm 0.13$ & $15.54 \pm 0.17$ & $14.98 \pm 0.14$ & & 221332.90-154350.9 & $14.15 \pm 0.03$ & $13.74 \pm 0.04$ & & $84.2 \pm 15.2$ & $-8.1 \pm 15.5$\\
22133309-3647052 & $15.83 \pm 0.06$ & $15.22 \pm 0.08$ & $14.95 \pm 0.10$ & & 221333.12-364705.4 & $14.69 \pm 0.03$ & $14.51 \pm 0.05$ & & $35.2 \pm 5.7$ & $-14.9 \pm 8.4$\\
22133337-2803443 & $14.20 \pm 0.03$ & $13.66 \pm 0.04$ & $13.35 \pm 0.04$ & & 221333.37-280344.8 & $13.16 \pm 0.03$ & $12.95 \pm 0.03$ & & $-3.1 \pm 5.4$ & $-43.0 \pm 6.5$\\
22133382-4143168 & $15.59 \pm 0.05$ & $15.08 \pm 0.07$ & $14.80 \pm 0.10$ & & 221333.85-414317.4 & $14.50 \pm 0.03$ & $14.34 \pm 0.05$ & & $30.5 \pm 5.4$ & $-49.2 \pm 8.2$\\
22133427+1033593 & $16.01 \pm 0.09$ & $15.37 \pm 0.12$ & $14.97 \pm 0.13$ & & 221334.23+103358.9 & $14.74 \pm 0.03$ & $14.51 \pm 0.05$ & & $-57.8 \pm 13.8$ & $-39.7 \pm 11.0$\\
22133513-4245399 & $13.22 \pm 0.03$ & $12.51 \pm 0.02$ & $12.09 \pm 0.02$ & & 221335.26-424539.7 & $11.85 \pm 0.02$ & $11.61 \pm 0.02$ & & $115.7 \pm 4.5$ & $17.1 \pm 6.1$\\
22133588-1158104 & $14.71 \pm 0.04$ & $14.11 \pm 0.04$ & $13.81 \pm 0.06$ & & 221335.92-115810.5 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $56.6 \pm 7.7$ & $-10.2 \pm 6.6$\\
22133642-3213471 & $14.65 \pm 0.04$ & $14.14 \pm 0.04$ & $13.75 \pm 0.04$ & & 221336.45-321347.3 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $32.3 \pm 5.5$ & $-17.8 \pm 7.0$\\
22133732+2121240 & $13.81 \pm 0.03$ & $13.22 \pm 0.03$ & $12.92 \pm 0.02$ & & 221337.31+212123.3 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $-22.0 \pm 6.1$ & $-66.6 \pm 8.5$\\
22133902+0728025 & $14.30 \pm 0.03$ & $13.79 \pm 0.04$ & $13.52 \pm 0.05$ & & 221338.98+072801.4 & $13.30 \pm 0.03$ & $13.13 \pm 0.03$ & & $-62.4 \pm 7.8$ & $-103.5 \pm 8.9$\\
22133948+0407261 & $15.66 \pm 0.05$ & $15.01 \pm 0.09$ & $14.71 \pm 0.08$ & & 221339.52+040726.1 & $14.53 \pm 0.03$ & $14.34 \pm 0.05$ & & $61.4 \pm 9.8$ & $-0.2 \pm 10.4$\\
22133968-4742339 & $14.06 \pm 0.03$ & $13.39 \pm 0.03$ & $13.08 \pm 0.03$ & & 221339.76-474234.8 & $12.92 \pm 0.02$ & $12.70 \pm 0.02$ & & $74.6 \pm 3.7$ & $-71.9 \pm 7.2$\\
22133971-5302464 & $16.08 \pm 0.07$ & $15.39 \pm 0.09$ & $14.84 \pm 0.10$ & & 221339.58-530246.3 & $14.39 \pm 0.03$ & $14.10 \pm 0.04$ & & $-102.2 \pm 4.7$ & $16.9 \pm 8.5$\\
22134085-4642377 & $14.26 \pm 0.03$ & $13.68 \pm 0.03$ & $13.38 \pm 0.04$ & & 221340.78-464238.5 & $13.19 \pm 0.02$ & $12.97 \pm 0.03$ & & $-66.4 \pm 3.9$ & $-64.3 \pm 6.6$\\
22134178-1345139 & $12.35 \pm 0.02$ & $11.76 \pm 0.02$ & $11.47 \pm 0.02$ & & 221341.89-134514.1 & $11.30 \pm 0.02$ & $11.09 \pm 0.02$ & & $131.9 \pm 6.2$ & $-17.4 \pm 5.8$\\
22134216+3135453 & $15.39 \pm 0.05$ & $14.78 \pm 0.06$ & $14.43 \pm 0.07$ & & 221342.20+313545.6 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $53.8 \pm 6.7$ & $27.4 \pm 8.3$\\
22134262+0458230 & $15.77 \pm 0.08$ & $15.14 \pm 0.09$ & $14.84 \pm 0.11$ & & 221342.57+045822.4 & $14.57 \pm 0.03$ & $14.29 \pm 0.05$ & & $-71.1 \pm 10.0$ & $-59.2 \pm 10.7$\\
22134279+8225412 & $14.87 \pm 0.04$ & $14.19 \pm 0.05$ & $13.87 \pm 0.06$ & & 221342.60+822541.2 & $13.70 \pm 0.02$ & $13.50 \pm 0.03$ & & $-34.3 \pm 1.0$ & $-1.3 \pm 7.2$\\
22134333-2112088 & $14.36 \pm 0.03$ & $13.73 \pm 0.03$ & $13.45 \pm 0.04$ & & 221343.35-211209.8 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $30.7 \pm 5.9$ & $-86.9 \pm 6.7$\\
22134469-4117189 & $14.19 \pm 0.03$ & $13.66 \pm 0.03$ & $13.31 \pm 0.04$ & & 221344.67-411719.3 & $13.09 \pm 0.02$ & $12.85 \pm 0.03$ & & $-14.0 \pm 4.1$ & $-30.4 \pm 6.3$\\
22134491-2136079 & $15.38 \pm 0.03$ & $14.40 \pm 0.05$ & $13.76 \pm 0.04$ & & 221344.95-213608.9 & $13.25 \pm 0.03$ & $12.87 \pm 0.03$ & & $47.9 \pm 5.9$ & $-77.5 \pm 6.7$\\
22134592+8013082 & $16.59 \pm 0.13$ & $15.69 \pm 0.14$ & $15.35 \pm 0.19$ & & 221346.12+801308.3 & $15.05 \pm 0.03$ & $14.87 \pm 0.05$ & & $47.8 \pm 1.7$ & $11.0 \pm 21.8$\\
22134646-6050308 & $15.31 \pm 0.05$ & $14.69 \pm 0.08$ & $14.38 \pm 0.08$ & & 221346.49-605031.1 & $14.15 \pm 0.03$ & $13.95 \pm 0.04$ & & $25.3 \pm 3.2$ & $-29.1 \pm 8.2$\\
22134793+1537118 & $15.24 \pm 0.05$ & $14.58 \pm 0.04$ & $14.28 \pm 0.09$ & & 221347.92+153710.5 & $14.09 \pm 0.03$ & $13.84 \pm 0.04$ & & $-12.1 \pm 6.7$ & $-96.7 \pm 6.8$\\
22134917+2211405 & $15.63 \pm 0.06$ & $15.03 \pm 0.08$ & $14.71 \pm 0.09$ & & 221349.23+221140.6 & $14.45 \pm 0.03$ & $14.22 \pm 0.04$ & & $75.3 \pm 7.3$ & $15.8 \pm 8.6$\\
22134929-3506427 & $14.52 \pm 0.03$ & $13.99 \pm 0.04$ & $13.70 \pm 0.05$ & & 221349.29-350643.4 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $4.6 \pm 5.2$ & $-57.9 \pm 7.1$\\
22135019-5451242 & $12.57 \pm 0.02$ & $12.00 \pm 0.02$ & $11.63 \pm 0.02$ & & 221350.33-545128.5 & $11.40 \pm 0.02$ & $11.12 \pm 0.02$ & & $113.8 \pm 3.9$ & $-397.8 \pm 11.4$\\
22135048-6342100 & $10.92 \pm 0.02$ & $10.30 \pm 0.02$ & $9.94 \pm 0.02$ & & 221350.65-634208.2 & $9.73 \pm 0.02$ & $9.52 \pm 0.02$ & & $111.7 \pm 3.4$ & $183.4 \pm 8.3$\\
22135098-6431480 & $14.95 \pm 0.04$ & $14.35 \pm 0.05$ & $14.02 \pm 0.06$ & & 221351.19-643148.4 & $13.74 \pm 0.03$ & $13.48 \pm 0.03$ & & $140.0 \pm 4.3$ & $-35.7 \pm 10.4$\\
22135122-6005467 & $14.80 \pm 0.04$ & $14.15 \pm 0.05$ & $13.87 \pm 0.05$ & & 221351.37-600546.6 & $13.59 \pm 0.02$ & $13.41 \pm 0.03$ & & $108.2 \pm 4.2$ & $11.2 \pm 10.2$\\
22135133-4752142 & $14.49 \pm 0.03$ & $13.89 \pm 0.04$ & $13.56 \pm 0.04$ & & 221351.37-475214.6 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $32.8 \pm 3.9$ & $-30.9 \pm 7.2$\\
22135158-2356032 & $15.06 \pm 0.04$ & $14.47 \pm 0.06$ & $14.20 \pm 0.06$ & & 221351.61-235603.0 & $14.05 \pm 0.03$ & $13.75 \pm 0.04$ & & $46.8 \pm 8.7$ & $17.8 \pm 9.2$\\
22135374-3908077 & $14.41 \pm 0.03$ & $13.85 \pm 0.02$ & $13.46 \pm 0.04$ & & 221353.82-390807.6 & $13.28 \pm 0.03$ & $13.11 \pm 0.03$ & & $78.8 \pm 4.8$ & $1.2 \pm 6.5$\\
22135458+0251577 & $13.83 \pm 0.03$ & $13.30 \pm 0.03$ & $12.93 \pm 0.03$ & & 221354.62+025157.1 & $12.74 \pm 0.03$ & $12.53 \pm 0.03$ & & $49.3 \pm 8.4$ & $-53.4 \pm 13.7$\\
22135743-0407353 & $15.25 \pm 0.04$ & $14.58 \pm 0.05$ & $14.30 \pm 0.06$ & & 221357.43-040736.2 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $4.9 \pm 7.2$ & $-74.9 \pm 8.0$\\
22135833+0405111 & $16.09 \pm 0.09$ & $15.34 \pm 0.11$ & $15.07 \pm 0.12$ & & 221358.31+040510.5 & $14.90 \pm 0.03$ & $14.71 \pm 0.06$ & & $-35.9 \pm 11.5$ & $-57.4 \pm 11.7$\\
22140013+3225562 & $15.89 \pm 0.07$ & $15.20 \pm 0.08$ & $14.73 \pm 0.10$ & & 221400.23+322557.1 & $14.44 \pm 0.03$ & $14.24 \pm 0.04$ & & $121.4 \pm 7.8$ & $93.2 \pm 9.5$\\
22140037+8057279 & $15.61 \pm 0.07$ & $14.76 \pm 0.08$ & $14.44 \pm 0.10$ & & 221400.48+805728.3 & $14.22 \pm 0.03$ & $14.02 \pm 0.03$ & & $23.4 \pm 1.0$ & $30.7 \pm 8.2$\\
22140272+3055050 & $15.66 \pm 0.05$ & $15.13 \pm 0.07$ & $14.85 \pm 0.10$ & & 221402.71+305504.4 & $14.59 \pm 0.03$ & $14.40 \pm 0.05$ & & $-8.7 \pm 7.6$ & $-54.9 \pm 9.5$\\
22140298-0946241 & $15.21 \pm 0.03$ & $14.69 \pm 0.06$ & $14.37 \pm 0.10$ & & 221403.11-094624.6 & $14.21 \pm 0.03$ & $14.01 \pm 0.04$ & & $159.1 \pm 8.0$ & $-47.0 \pm 7.5$\\
22140328-1206140 & $14.99 \pm 0.04$ & $14.43 \pm 0.04$ & $14.03 \pm 0.07$ & & 221403.34-120614.2 & $13.76 \pm 0.03$ & $13.57 \pm 0.04$ & & $62.7 \pm 7.9$ & $-10.4 \pm 8.1$\\
22140331-4537416 & $14.78 \pm 0.03$ & $14.24 \pm 0.04$ & $13.91 \pm 0.06$ & & 221403.34-453742.1 & $13.69 \pm 0.03$ & $13.45 \pm 0.03$ & & $19.1 \pm 3.9$ & $-44.3 \pm 6.7$\\
22140456-1034315 & $15.80 \pm 0.08$ & $15.16 \pm 0.08$ & $14.88 \pm 0.13$ & & 221404.56-103432.3 & $14.58 \pm 0.03$ & $14.36 \pm 0.05$ & & $2.5 \pm 10.4$ & $-70.9 \pm 10.1$\\
22140617+1810128 & $14.62 \pm 0.04$ & $14.10 \pm 0.04$ & $13.81 \pm 0.05$ & & 221406.18+181012.4 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $14.9 \pm 6.8$ & $-38.3 \pm 7.3$\\
22140855-2456113 & $15.49 \pm 0.06$ & $14.93 \pm 0.06$ & $14.56 \pm 0.08$ & & 221408.59-245611.8 & $14.35 \pm 0.03$ & $14.06 \pm 0.05$ & & $45.3 \pm 8.3$ & $-53.2 \pm 9.0$\\
22140893-2451155 & $13.92 \pm 0.03$ & $13.32 \pm 0.03$ & $13.04 \pm 0.03$ & & 221409.00-245115.6 & $12.86 \pm 0.02$ & $12.63 \pm 0.03$ & & $99.7 \pm 6.8$ & $-11.5 \pm 7.3$\\
22140912+2104263 & $16.02 \pm 0.09$ & $15.22 \pm 0.10$ & $14.86 \pm 0.12$ & & 221409.08+210426.7 & $14.58 \pm 0.03$ & $14.40 \pm 0.05$ & & $-56.1 \pm 9.9$ & $31.5 \pm 10.3$\\
22140954+0708391 & $15.84 \pm 0.08$ & $15.31 \pm 0.11$ & $14.87 \pm 0.13$ & & 221409.56+070838.6 & $14.56 \pm 0.03$ & $14.39 \pm 0.05$ & & $37.7 \pm 10.5$ & $-45.8 \pm 10.7$\\
22140963+2707009 & $16.09 \pm 0.10$ & $15.43 \pm 0.13$ & $15.06 \pm 0.17$ & & 221409.74+270700.7 & $14.84 \pm 0.03$ & $14.60 \pm 0.05$ & & $116.4 \pm 12.4$ & $-15.3 \pm 14.5$\\
22140976+7519066 & $14.99 \pm 0.05$ & $14.45 \pm 0.06$ & $14.10 \pm 0.07$ & & 221409.87+751906.5 & $13.89 \pm 0.03$ & $13.65 \pm 0.03$ & & $38.7 \pm 1.6$ & $-4.5 \pm 8.1$\\
22141050-1526277 & $16.45 \pm 0.13$ & $15.90 \pm 0.16$ & $14.88 \pm 0.13$ & & 221410.55-152628.3 & $14.66 \pm 0.03$ & $14.44 \pm 0.05$ & & $56.3 \pm 13.9$ & $-46.8 \pm 15.0$\\
22141058+0723506 & $14.46 \pm 0.03$ & $13.94 \pm 0.05$ & $13.65 \pm 0.05$ & & 221410.59+072350.1 & $13.47 \pm 0.03$ & $13.29 \pm 0.03$ & & $17.5 \pm 7.6$ & $-57.4 \pm 7.8$\\
22141087-2846061 & $12.48 \pm 0.02$ & $11.90 \pm 0.03$ & $11.61 \pm 0.03$ & & 221410.96-284606.0 & $11.43 \pm 0.02$ & $11.24 \pm 0.02$ & & $120.1 \pm 6.5$ & $10.0 \pm 7.1$\\
22141090+2600262 & $15.42 \pm 0.06$ & $14.89 \pm 0.08$ & $14.47 \pm 0.10$ & & 221410.89+260025.2 & $14.30 \pm 0.03$ & $14.08 \pm 0.04$ & & $-4.2 \pm 6.1$ & $-76.3 \pm 7.3$\\
22141116+8130560 & $14.31 \pm 0.02$ & $13.75 \pm 0.04$ & $13.37 \pm 0.04$ & & 221411.24+813056.3 & $13.17 \pm 0.02$ & $12.96 \pm 0.02$ & & $18.1 \pm 0.7$ & $27.7 \pm 6.9$\\
22141163+1200409 & $14.68 \pm 0.03$ & $14.03 \pm 0.05$ & $13.74 \pm 0.04$ & & 221411.67+120041.4 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $56.6 \pm 8.4$ & $45.3 \pm 13.8$\\
22141318-4708244 & $14.97 \pm 0.04$ & $14.30 \pm 0.05$ & $14.02 \pm 0.06$ & & 221413.13-470824.9 & $13.85 \pm 0.03$ & $13.67 \pm 0.03$ & & $-44.3 \pm 4.1$ & $-43.4 \pm 6.9$\\
22141320-3837314 & $16.23 \pm 0.08$ & $15.63 \pm 0.12$ & $15.31 \pm 0.15$ & & 221413.24-383732.6 & $15.06 \pm 0.03$ & $14.88 \pm 0.06$ & & $43.5 \pm 9.4$ & $-96.6 \pm 15.2$\\
22141345-0608179 & $15.49 \pm 0.05$ & $14.84 \pm 0.06$ & $14.54 \pm 0.11$ & & 221413.50-060819.0 & $14.34 \pm 0.03$ & $14.11 \pm 0.05$ & & $57.1 \pm 9.4$ & $-93.6 \pm 9.0$\\
22141400+0245324 & $11.58 \pm 0.02$ & $11.07 \pm 0.02$ & $10.76 \pm 0.02$ & & 221414.05+024528.0 & $10.59 \pm 0.02$ & $10.36 \pm 0.02$ & & $69.7 \pm 7.3$ & $-445.9 \pm 13.6$\\
22141467-4335292 & $15.65 \pm 0.06$ & $15.15 \pm 0.07$ & $14.84 \pm 0.12$ & & 221414.61-433529.9 & $14.62 \pm 0.03$ & $14.45 \pm 0.05$ & & $-56.7 \pm 5.7$ & $-58.3 \pm 8.4$\\
22141504-4725441 & $14.81 \pm 0.03$ & $14.18 \pm 0.05$ & $13.87 \pm 0.06$ & & 221415.12-472544.4 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $73.0 \pm 4.1$ & $-28.6 \pm 6.7$\\
22141632-1133104 & $14.85 \pm 0.04$ & $14.29 \pm 0.05$ & $13.94 \pm 0.06$ & & 221416.37-113310.7 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $55.2 \pm 7.4$ & $-26.6 \pm 6.8$\\
22141744+1957270 & $14.73 \pm 0.03$ & $14.10 \pm 0.04$ & $13.83 \pm 0.04$ & & 221417.38+195725.8 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $-77.2 \pm 6.8$ & $-114.3 \pm 7.8$\\
22141754+0920026 & $14.57 \pm 0.03$ & $14.02 \pm 0.04$ & $13.68 \pm 0.05$ & & 221417.56+092001.7 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $23.4 \pm 18.0$ & $-80.7 \pm 11.2$\\
22141754+3107189 & $15.93 \pm 0.08$ & $15.39 \pm 0.13$ & $15.07 \pm 0.15$ & & 221417.59+310719.0 & $14.91 \pm 0.03$ & $14.73 \pm 0.06$ & & $51.0 \pm 8.2$ & $5.0 \pm 10.9$\\
22141792+3118037 & $15.21 \pm 0.05$ & $14.67 \pm 0.06$ & $14.34 \pm 0.08$ & & 221417.92+311804.1 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $-6.3 \pm 5.9$ & $39.6 \pm 7.5$\\
22141827+8426056 & $16.64 \pm 0.21$ & $15.42 \pm 0.15$ & $14.76 \pm 0.11$ & & 221418.55+842605.7 & $13.97 \pm 0.03$ & $13.68 \pm 0.03$ & & $37.9 \pm 1.0$ & $5.6 \pm 12.2$\\
22141836-7736177 & $15.90 \pm 0.07$ & $15.15 \pm 0.09$ & $14.70 \pm 0.11$ & & 221418.47-773617.4 & $14.37 \pm 0.03$ & $14.10 \pm 0.04$ & & $31.7 \pm 1.4$ & $29.3 \pm 10.9$\\
22142128-0445144 & $16.68 \pm 0.12$ & $15.72 \pm 0.13$ & $15.39 \pm 0.15$ & & 221421.36-044514.8 & $15.16 \pm 0.04$ & $14.98 \pm 0.07$ & & $97.6 \pm 18.5$ & $-30.6 \pm 18.6$\\
22142178+0423118 & $14.34 \pm 0.03$ & $13.79 \pm 0.04$ & $13.46 \pm 0.04$ & & 221421.83+042311.7 & $13.29 \pm 0.03$ & $13.10 \pm 0.03$ & & $75.7 \pm 7.9$ & $-6.4 \pm 7.6$\\
22142239+3247042 & $12.96 \pm 0.02$ & $12.39 \pm 0.02$ & $12.09 \pm 0.02$ & & 221422.47+324703.4 & $11.92 \pm 0.02$ & $11.74 \pm 0.02$ & & $75.3 \pm 4.8$ & $-66.4 \pm 6.2$\\
22142341+0511304 & $13.39 \pm 0.02$ & $12.88 \pm 0.03$ & $12.60 \pm 0.03$ & & 221423.54+051129.5 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $200.8 \pm 8.8$ & $-91.8 \pm 7.6$\\
22142409+2330586 & $14.67 \pm 0.04$ & $14.06 \pm 0.04$ & $13.78 \pm 0.05$ & & 221424.11+233058.6 & $13.60 \pm 0.03$ & $13.36 \pm 0.03$ & & $34.2 \pm 6.3$ & $-3.1 \pm 7.2$\\
22142482+0507208 & $14.69 \pm 0.03$ & $14.10 \pm 0.04$ & $13.82 \pm 0.05$ & & 221424.80+050720.4 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $-22.9 \pm 8.0$ & $-35.3 \pm 7.9$\\
22142608+2816182 & $15.23 \pm 0.05$ & $14.52 \pm 0.06$ & $14.09 \pm 0.07$ & & 221426.17+281618.8 & $13.92 \pm 0.03$ & $13.70 \pm 0.03$ & & $93.8 \pm 5.5$ & $50.8 \pm 6.3$\\
22142647+1738321 & $13.75 \pm 0.03$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 221426.53+173831.1 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $64.5 \pm 6.0$ & $-75.4 \pm 6.5$\\
22142764+0841153 & $13.92 \pm 0.03$ & $13.36 \pm 0.04$ & $13.06 \pm 0.03$ & & 221427.68+084114.9 & $12.87 \pm 0.03$ & $12.69 \pm 0.03$ & & $52.0 \pm 8.2$ & $-41.2 \pm 9.1$\\
22142838-0309494 & $13.90 \pm 0.02$ & $13.36 \pm 0.03$ & $13.07 \pm 0.03$ & & 221428.42-030950.2 & $12.87 \pm 0.02$ & $12.68 \pm 0.03$ & & $41.2 \pm 6.3$ & $-66.4 \pm 11.6$\\
22142907+2738109 & $14.21 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 221429.05+273810.5 & $13.20 \pm 0.03$ & $13.02 \pm 0.03$ & & $-19.8 \pm 5.1$ & $-31.2 \pm 6.0$\\
22142994-0356179 & $16.38 \pm 0.10$ & $15.69 \pm 0.13$ & $15.32 \pm 0.16$ & & 221430.00-035618.5 & $15.10 \pm 0.04$ & $14.93 \pm 0.08$ & & $73.6 \pm 16.5$ & $-53.9 \pm 18.8$\\
22143002+1829519 & $15.70 \pm 0.07$ & $15.18 \pm 0.10$ & $14.82 \pm 0.12$ & & 221430.06+182952.1 & $14.65 \pm 0.03$ & $14.46 \pm 0.06$ & & $54.6 \pm 9.9$ & $13.5 \pm 10.7$\\
22143180-6557523 & $12.67 \pm 0.02$ & $12.08 \pm 0.03$ & $11.77 \pm 0.02$ & & 221431.86-655752.6 & $11.61 \pm 0.02$ & $11.41 \pm 0.02$ & & $37.3 \pm 2.2$ & $-35.1 \pm 7.2$\\
22143233-1708262 & $15.34 \pm 0.05$ & $14.75 \pm 0.06$ & $14.43 \pm 0.10$ & & 221432.27-170826.7 & $14.22 \pm 0.03$ & $13.94 \pm 0.04$ & & $-63.3 \pm 7.4$ & $-38.6 \pm 7.2$\\
22143454+0336271 & $14.24 \pm 0.03$ & $13.69 \pm 0.04$ & $13.37 \pm 0.04$ & & 221434.62+033626.5 & $13.09 \pm 0.03$ & $12.90 \pm 0.03$ & & $117.7 \pm 8.9$ & $-61.0 \pm 7.7$\\
22143560-2826154 & $14.15 \pm 0.04$ & $13.63 \pm 0.04$ & $13.36 \pm 0.04$ & & 221435.65-282616.4 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $62.6 \pm 5.8$ & $-82.7 \pm 7.1$\\
22143670+3539443 & $13.67 \pm 0.02$ & $13.11 \pm 0.03$ & $12.82 \pm 0.03$ & & 221436.78+353944.4 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $79.3 \pm 5.2$ & $14.8 \pm 6.2$\\
22143674-2700560 & $13.40 \pm 0.03$ & $12.89 \pm 0.03$ & $12.59 \pm 0.03$ & & 221436.81-270056.7 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $80.0 \pm 5.9$ & $-58.8 \pm 6.8$\\
22143696-2129359 & $15.26 \pm 0.05$ & $14.68 \pm 0.07$ & $14.38 \pm 0.07$ & & 221436.98-212935.3 & $14.23 \pm 0.03$ & $14.03 \pm 0.05$ & & $17.4 \pm 6.9$ & $47.8 \pm 7.7$\\
22143785-1855521 & $15.07 \pm 0.04$ & $14.45 \pm 0.04$ & $14.12 \pm 0.07$ & & 221437.87-185552.1 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $32.8 \pm 6.4$ & $4.7 \pm 6.8$\\
22143794+0941056 & $15.97 \pm 0.08$ & $15.43 \pm 0.13$ & $14.98 \pm 0.14$ & & 221437.92+094106.9 & $14.65 \pm 0.03$ & $14.45 \pm 0.05$ & & $-26.3 \pm 11.3$ & $122.1 \pm 11.9$\\
22143807+0457252 & $14.10 \pm 0.03$ & $13.50 \pm 0.02$ & $13.22 \pm 0.03$ & & 221438.10+045725.1 & $13.06 \pm 0.03$ & $12.87 \pm 0.03$ & & $43.9 \pm 8.5$ & $-7.5 \pm 10.1$\\
22144055-3246374 & $14.73 \pm 0.03$ & $14.22 \pm 0.04$ & $13.85 \pm 0.06$ & & 221440.42-324637.4 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $-143.7 \pm 6.4$ & $-2.4 \pm 7.8$\\
22144069-4110543 & $11.70 \pm 0.02$ & $11.14 \pm 0.02$ & $10.79 \pm 0.02$ & & 221441.16-411055.2 & $10.60 \pm 0.02$ & $10.42 \pm 0.02$ & & $441.4 \pm 10.2$ & $-79.7 \pm 6.1$\\
22144266+2041576 & $15.29 \pm 0.05$ & $14.76 \pm 0.06$ & $14.44 \pm 0.08$ & & 221442.66+204157.2 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $0.7 \pm 7.0$ & $-44.1 \pm 7.8$\\
22144360-2249013 & $14.40 \pm 0.03$ & $13.76 \pm 0.03$ & $13.47 \pm 0.04$ & & 221443.72-224902.6 & $13.19 \pm 0.03$ & $13.00 \pm 0.03$ & & $134.2 \pm 6.5$ & $-109.5 \pm 7.6$\\
22144537-3742273 & $11.85 \pm 0.02$ & $11.31 \pm 0.02$ & $11.00 \pm 0.02$ & & 221445.38-374228.8 & $10.78 \pm 0.02$ & $10.56 \pm 0.02$ & & $5.5 \pm 4.0$ & $-120.9 \pm 6.4$\\
22144564-4856508 & $14.32 \pm 0.03$ & $13.73 \pm 0.03$ & $13.44 \pm 0.04$ & & 221445.66-485651.4 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $25.1 \pm 4.0$ & $-54.3 \pm 7.0$\\
22144594+2457108 & $14.19 \pm 0.03$ & $13.53 \pm 0.03$ & $13.25 \pm 0.04$ & & 221445.99+245710.5 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $53.5 \pm 5.1$ & $-29.3 \pm 5.9$\\
22144852-4320110 & $15.28 \pm 0.05$ & $14.70 \pm 0.05$ & $14.32 \pm 0.07$ & & 221448.47-432011.4 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $-48.5 \pm 4.8$ & $-39.4 \pm 7.4$\\
22144865+0951012 & $14.26 \pm 0.03$ & $13.59 \pm 0.04$ & $13.31 \pm 0.04$ & & 221448.62+095100.6 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $-55.6 \pm 8.2$ & $-53.5 \pm 8.3$\\
22144887+2109505 & $15.30 \pm 0.05$ & $14.73 \pm 0.07$ & $14.45 \pm 0.08$ & & 221448.93+210950.9 & $14.24 \pm 0.03$ & $14.05 \pm 0.04$ & & $76.1 \pm 7.7$ & $34.6 \pm 7.7$\\
22145046+2951304 & $13.82 \pm 0.02$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 221450.54+295130.4 & $12.81 \pm 0.02$ & $12.64 \pm 0.03$ & & $78.2 \pm 4.8$ & $-2.9 \pm 5.7$\\
22145062+1013050 & $14.98 \pm 0.04$ & $14.37 \pm 0.06$ & $14.01 \pm 0.06$ & & 221450.61+101304.5 & $13.84 \pm 0.03$ & $13.66 \pm 0.04$ & & $-8.3 \pm 7.8$ & $-48.7 \pm 8.9$\\
22145070-1319590 & $13.46 \pm 0.02$ & $12.73 \pm 0.02$ & $12.32 \pm 0.02$ & & 221450.90-132002.1 & $12.12 \pm 0.02$ & $11.92 \pm 0.02$ & & $231.1 \pm 7.4$ & $-248.4 \pm 7.8$\\
22145132+1837082 & $13.69 \pm 0.02$ & $13.09 \pm 0.03$ & $12.82 \pm 0.03$ & & 221451.39+183707.5 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $89.9 \pm 7.3$ & $-70.3 \pm 9.3$\\
22145136-7132330 & $13.46 \pm 0.02$ & $12.81 \pm 0.03$ & $12.47 \pm 0.03$ & & 221451.63-713234.2 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $128.7 \pm 3.5$ & $-121.4 \pm 8.6$\\
22145176+0704546 & $16.00 \pm 0.08$ & $15.38 \pm 0.12$ & $15.02 \pm 0.15$ & & 221451.72+070454.9 & $14.60 \pm 0.03$ & $14.41 \pm 0.05$ & & $-61.1 \pm 10.5$ & $31.4 \pm 11.3$\\
22145223-1853335 & $12.74 \pm 0.02$ & $12.17 \pm 0.02$ & $11.89 \pm 0.02$ & & 221452.17-185334.0 & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & & $-61.2 \pm 5.5$ & $-45.5 \pm 5.9$\\
22145224-2122373 & $14.96 \pm 0.04$ & $14.33 \pm 0.04$ & $13.97 \pm 0.06$ & & 221452.33-212238.1 & $13.78 \pm 0.03$ & $13.46 \pm 0.04$ & & $101.3 \pm 6.7$ & $-68.1 \pm 7.2$\\
22145312+2034029 & $15.82 \pm 0.09$ & $15.27 \pm 0.10$ & $14.96 \pm 0.13$ & & 221453.15+203403.4 & $14.77 \pm 0.03$ & $14.52 \pm 0.05$ & & $45.5 \pm 8.4$ & $48.7 \pm 10.0$\\
22145329+1242052 & $14.32 \pm 0.03$ & $13.81 \pm 0.03$ & $13.45 \pm 0.05$ & & 221453.44+124205.3 & $13.26 \pm 0.03$ & $13.07 \pm 0.03$ & & $175.8 \pm 7.2$ & $7.7 \pm 6.6$\\
22145518-2037274 & $13.94 \pm 0.03$ & $13.33 \pm 0.03$ & $13.02 \pm 0.04$ & & 221455.25-203727.7 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $82.4 \pm 6.4$ & $-26.1 \pm 7.6$\\
22145600-1112360 & $15.73 \pm 0.06$ & $15.16 \pm 0.10$ & $14.67 \pm 0.11$ & & 221456.05-111236.1 & $14.45 \pm 0.03$ & $14.13 \pm 0.04$ & & $69.7 \pm 8.3$ & $-8.2 \pm 8.4$\\
22145618+3506066 & $15.06 \pm 0.05$ & $14.52 \pm 0.06$ & $14.15 \pm 0.07$ & & 221456.21+350606.4 & $13.93 \pm 0.03$ & $13.70 \pm 0.03$ & & $34.9 \pm 5.1$ & $-16.6 \pm 6.7$\\
22145664+1647552 & $14.78 \pm 0.04$ & $14.20 \pm 0.05$ & $13.89 \pm 0.07$ & & 221456.67+164755.0 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $32.5 \pm 5.8$ & $-11.8 \pm 6.2$\\
22145671-1420445 & $14.16 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.04$ & & 221456.74-142045.4 & $13.14 \pm 0.03$ & $12.94 \pm 0.03$ & & $38.2 \pm 6.6$ & $-69.8 \pm 8.4$\\
22145731+3449365 & $13.80 \pm 0.02$ & $13.23 \pm 0.03$ & $12.89 \pm 0.03$ & & 221457.35+344936.7 & $12.71 \pm 0.02$ & $12.50 \pm 0.02$ & & $44.1 \pm 4.6$ & $16.7 \pm 6.2$\\
22145910+0124522 & $15.65 \pm 0.07$ & $15.11 \pm 0.09$ & $14.76 \pm 0.10$ & & 221459.12+012451.9 & $14.55 \pm 0.03$ & $14.29 \pm 0.05$ & & $44.4 \pm 9.8$ & $-22.5 \pm 10.5$\\
22145920-0957435 & $15.22 \pm 0.05$ & $14.60 \pm 0.07$ & $14.23 \pm 0.07$ & & 221459.22-095744.6 & $14.00 \pm 0.03$ & $13.82 \pm 0.04$ & & $23.2 \pm 9.0$ & $-91.7 \pm 8.1$\\
22145950+8235316 & $16.01 \pm 0.10$ & $15.35 \pm 0.11$ & $14.96 \pm 0.14$ & & 221459.69+823532.0 & $14.70 \pm 0.03$ & $14.51 \pm 0.04$ & & $34.5 \pm 1.2$ & $37.0 \pm 12.7$\\
22145952-5706502 & $15.13 \pm 0.04$ & $14.56 \pm 0.07$ & $14.27 \pm 0.07$ & & 221459.59-570651.0 & $14.05 \pm 0.03$ & $13.84 \pm 0.03$ & & $54.5 \pm 3.8$ & $-79.8 \pm 8.3$\\
22145967+0052346 & $14.11 \pm 0.03$ & $13.44 \pm 0.03$ & $13.12 \pm 0.02$ & & 221459.84+005234.2 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $241.2 \pm 11.0$ & $-37.7 \pm 9.2$\\
22150059-3751116 & $14.87 \pm 0.04$ & $14.20 \pm 0.05$ & $13.86 \pm 0.04$ & & 221500.63-375111.8 & $13.68 \pm 0.03$ & $13.43 \pm 0.03$ & & $37.9 \pm 4.7$ & $-11.0 \pm 6.5$\\
22150407-4350128 & $14.08 \pm 0.03$ & $13.51 \pm 0.03$ & $13.24 \pm 0.03$ & & 221504.11-435013.3 & $13.05 \pm 0.03$ & $12.86 \pm 0.03$ & & $44.5 \pm 4.3$ & $-40.2 \pm 6.5$\\
22150528+1442548 & $15.08 \pm 0.04$ & $14.50 \pm 0.04$ & $14.23 \pm 0.08$ & & 221505.24+144253.8 & $14.06 \pm 0.03$ & $13.81 \pm 0.04$ & & $-43.9 \pm 6.2$ & $-81.3 \pm 6.5$\\
22150531-0043046 & $14.83 \pm 0.04$ & $14.25 \pm 0.05$ & $13.97 \pm 0.05$ & & 221505.34-004304.4 & $13.80 \pm 0.03$ & $13.62 \pm 0.04$ & & $38.0 \pm 6.9$ & $16.0 \pm 6.9$\\
22150715-7609257 & $14.46 \pm 0.03$ & $13.92 \pm 0.04$ & $13.60 \pm 0.04$ & & 221507.39-760926.1 & $13.44 \pm 0.03$ & $13.22 \pm 0.03$ & & $81.7 \pm 2.2$ & $-38.8 \pm 12.1$\\
22150758+0456286 & $15.92 \pm 0.07$ & $15.28 \pm 0.12$ & $14.92 \pm 0.11$ & & 221507.56+045627.7 & $14.63 \pm 0.03$ & $14.43 \pm 0.05$ & & $-22.3 \pm 11.3$ & $-92.9 \pm 10.9$\\
22150813-8500371 & $16.31 \pm 0.10$ & $15.56 \pm 0.11$ & $15.28 \pm 0.18$ & & 221508.44-850037.0 & $15.06 \pm 0.03$ & $14.84 \pm 0.05$ & & $41.5 \pm 1.3$ & $13.1 \pm 20.9$\\
22150844+2623046 & $16.48 \pm 0.14$ & $15.59 \pm 0.15$ & $15.28 \pm 0.20$ & & 221508.84+262306.2 & $14.82 \pm 0.03$ & $14.53 \pm 0.05$ & & $409.9 \pm 19.4$ & $126.4 \pm 21.3$\\
22151001+1811065 & $14.49 \pm 0.04$ & $13.86 \pm 0.06$ & $13.53 \pm 0.04$ & & 221509.94+181106.2 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $-97.5 \pm 7.6$ & $-24.4 \pm 7.8$\\
22151061+2355414 & $12.74 \pm 0.02$ & $12.13 \pm 0.03$ & $11.83 \pm 0.02$ & & 221510.65+235541.3 & $11.67 \pm 0.02$ & $11.46 \pm 0.02$ & & $51.2 \pm 5.8$ & $-5.1 \pm 6.5$\\
22151193+1614208 & $12.41 \pm 0.02$ & $11.89 \pm 0.02$ & $11.62 \pm 0.02$ & & 221512.09+161420.0 & $11.46 \pm 0.02$ & $11.27 \pm 0.02$ & & $180.9 \pm 7.3$ & $-56.6 \pm 5.5$\\
22151236-2252430 & $14.88 \pm 0.03$ & $14.30 \pm 0.05$ & $14.03 \pm 0.06$ & & 221512.44-225242.7 & $13.86 \pm 0.03$ & $13.63 \pm 0.04$ & & $92.0 \pm 6.6$ & $32.6 \pm 7.1$\\
22151262-7136230 & $13.38 \pm 0.02$ & $12.81 \pm 0.03$ & $12.53 \pm 0.03$ & & 221512.70-713623.2 & $12.38 \pm 0.02$ & $12.21 \pm 0.02$ & & $35.2 \pm 1.7$ & $-16.2 \pm 7.1$\\
22151266+2233387 & $12.88 \pm 0.02$ & $12.35 \pm 0.03$ & $12.06 \pm 0.02$ & & 221512.63+223338.3 & $11.89 \pm 0.02$ & $11.72 \pm 0.02$ & & $-39.0 \pm 6.6$ & $-41.5 \pm 6.7$\\
22151368-1853329 & $15.16 \pm 0.04$ & $14.52 \pm 0.06$ & $14.25 \pm 0.08$ & & 221513.71-185333.2 & $14.05 \pm 0.03$ & $13.82 \pm 0.04$ & & $40.3 \pm 7.8$ & $-30.2 \pm 7.7$\\
22151403-0419100 & $16.54 \pm 0.12$ & $15.92 \pm 0.16$ & $15.23 \pm 0.14$ & & 221514.11-041911.4 & $14.88 \pm 0.03$ & $14.68 \pm 0.06$ & & $91.4 \pm 17.4$ & $-111.1 \pm 16.2$\\
22151717-0459197 & $13.40 \pm 0.02$ & $12.77 \pm 0.02$ & $12.45 \pm 0.03$ & & 221517.35-045920.6 & $12.25 \pm 0.02$ & $12.03 \pm 0.02$ & & $222.4 \pm 9.6$ & $-69.0 \pm 7.7$\\
22151823+0856580 & $15.63 \pm 0.06$ & $15.11 \pm 0.09$ & $14.82 \pm 0.11$ & & 221518.28+085657.7 & $14.65 \pm 0.03$ & $14.42 \pm 0.05$ & & $76.8 \pm 10.7$ & $-26.3 \pm 11.5$\\
22151859+2503003 & $16.22 \pm 0.11$ & $15.31 \pm 0.12$ & $14.72 \pm 0.12$ & & 221518.72+250301.3 & $14.41 \pm 0.03$ & $14.16 \pm 0.04$ & & $134.3 \pm 9.8$ & $82.4 \pm 10.8$\\
22151944-1337233 & $15.41 \pm 0.05$ & $14.81 \pm 0.09$ & $14.53 \pm 0.10$ & & 221519.41-133723.6 & $14.33 \pm 0.04$ & $14.08 \pm 0.05$ & & $-37.1 \pm 8.0$ & $-29.0 \pm 9.3$\\
22152006-7019307 & $14.12 \pm 0.03$ & $13.57 \pm 0.04$ & $13.26 \pm 0.04$ & & 221520.06-701932.0 & $13.05 \pm 0.02$ & $12.83 \pm 0.02$ & & $3.4 \pm 1.6$ & $-133.7 \pm 8.8$\\
22152195-0058527 & $15.60 \pm 0.05$ & $15.08 \pm 0.08$ & $14.73 \pm 0.09$ & & 221522.00-005853.1 & $14.56 \pm 0.03$ & $14.25 \pm 0.05$ & & $63.9 \pm 8.5$ & $-37.8 \pm 8.3$\\
22152310+2439362 & $12.28 \pm 0.02$ & $11.66 \pm 0.02$ & $11.34 \pm 0.02$ & & 221523.27+243937.0 & $11.11 \pm 0.02$ & $10.93 \pm 0.02$ & & $173.8 \pm 5.7$ & $64.4 \pm 8.4$\\
22152404+0203438 & $13.73 \pm 0.03$ & $13.16 \pm 0.03$ & $12.88 \pm 0.03$ & & 221524.14+020343.9 & $12.71 \pm 0.02$ & $12.52 \pm 0.03$ & & $144.6 \pm 8.2$ & $6.3 \pm 8.1$\\
22152524-3950417 & $13.17 \pm 0.02$ & $12.58 \pm 0.02$ & $12.28 \pm 0.02$ & & 221525.50-395043.9 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $255.8 \pm 6.8$ & $-185.0 \pm 7.2$\\
22152535+0054583 & $16.20 \pm 0.09$ & $15.54 \pm 0.12$ & $15.21 \pm 0.12$ & & 221525.39+005457.5 & $15.03 \pm 0.04$ & $14.79 \pm 0.07$ & & $59.6 \pm 17.5$ & $-77.1 \pm 17.6$\\
22152549-4742514 & $15.93 \pm 0.08$ & $15.36 \pm 0.11$ & $15.06 \pm 0.17$ & & 221525.35-474251.6 & $14.88 \pm 0.03$ & $14.65 \pm 0.05$ & & $-118.4 \pm 6.2$ & $-17.0 \pm 10.2$\\
22152602+3143043 & $16.00 \pm 0.08$ & $15.43 \pm 0.10$ & $14.95 \pm 0.12$ & & 221526.06+314304.1 & $14.80 \pm 0.03$ & $14.57 \pm 0.05$ & & $46.3 \pm 7.6$ & $-15.2 \pm 9.5$\\
22152712-7625267 & $13.39 \pm 0.03$ & $12.74 \pm 0.03$ & $12.46 \pm 0.03$ & & 221527.03-762526.8 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $-29.9 \pm 1.2$ & $-11.1 \pm 11.0$\\
22152783-0327520 & $15.43 \pm 0.05$ & $14.83 \pm 0.07$ & $14.51 \pm 0.07$ & & 221527.75-032751.8 & $14.33 \pm 0.03$ & $14.12 \pm 0.05$ & & $-105.1 \pm 8.4$ & $21.7 \pm 7.6$\\
22152873+1510092 & $14.32 \pm 0.03$ & $13.74 \pm 0.03$ & $13.47 \pm 0.05$ & & 221528.75+151008.8 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $23.2 \pm 5.6$ & $-30.5 \pm 5.9$\\
22152941-6959121 & $14.52 \pm 0.03$ & $13.85 \pm 0.04$ & $13.53 \pm 0.03$ & & 221529.60-695911.5 & $13.36 \pm 0.03$ & $13.16 \pm 0.03$ & & $93.9 \pm 3.0$ & $62.1 \pm 7.8$\\
22152950-0219432 & $15.43 \pm 0.05$ & $14.89 \pm 0.07$ & $14.61 \pm 0.08$ & & 221529.53-021943.4 & $14.43 \pm 0.03$ & $14.23 \pm 0.05$ & & $44.8 \pm 8.9$ & $-13.7 \pm 7.6$\\
22153083+3050425 & $16.59 \pm 0.12$ & $15.90 \pm 0.13$ & $15.53 \pm 0.17$ & & 221530.88+305041.3 & $15.31 \pm 0.04$ & $14.98 \pm 0.07$ & & $57.8 \pm 16.1$ & $-112.7 \pm 21.3$\\
22153167+1123166 & $14.64 \pm 0.03$ & $14.04 \pm 0.04$ & $13.72 \pm 0.04$ & & 221531.70+112316.7 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $40.8 \pm 7.6$ & $10.2 \pm 8.6$\\
22153216-2432215 & $13.23 \pm 0.02$ & $12.67 \pm 0.02$ & $12.38 \pm 0.02$ & & 221532.23-243221.6 & $12.21 \pm 0.02$ & $12.00 \pm 0.03$ & & $98.0 \pm 7.4$ & $-8.3 \pm 8.2$\\
22153302-3438177 & $15.51 \pm 0.06$ & $14.96 \pm 0.06$ & $14.52 \pm 0.09$ & & 221533.02-343819.6 & $14.36 \pm 0.03$ & $14.09 \pm 0.04$ & & $6.2 \pm 7.6$ & $-173.9 \pm 9.8$\\
22153358-3438217 & $15.09 \pm 0.04$ & $14.51 \pm 0.05$ & $14.22 \pm 0.06$ & & 221533.60-343823.5 & $14.05 \pm 0.03$ & $13.81 \pm 0.04$ & & $18.6 \pm 6.9$ & $-166.3 \pm 8.6$\\
22153431+2637250 & $15.57 \pm 0.07$ & $14.93 \pm 0.08$ & $14.64 \pm 0.10$ & & 221534.36+263724.9 & $14.33 \pm 0.03$ & $14.12 \pm 0.04$ & & $60.1 \pm 6.2$ & $-2.3 \pm 7.8$\\
22153604-2546560 & $13.81 \pm 0.02$ & $13.22 \pm 0.03$ & $12.91 \pm 0.03$ & & 221535.98-254657.5 & $12.65 \pm 0.02$ & $12.46 \pm 0.03$ & & $-73.9 \pm 6.5$ & $-150.9 \pm 8.2$\\
22153635-5001194 & $13.69 \pm 0.03$ & $13.16 \pm 0.03$ & $12.85 \pm 0.03$ & & 221536.44-500120.3 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $84.7 \pm 4.0$ & $-82.6 \pm 7.1$\\
22153677+2320341 & $15.09 \pm 0.04$ & $14.46 \pm 0.06$ & $14.17 \pm 0.06$ & & 221536.74+232033.8 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $-46.7 \pm 6.8$ & $-29.1 \pm 7.6$\\
22153705+2110554 & $16.00 \pm 0.08$ & $15.19 \pm 0.09$ & $14.82 \pm 0.11$ & & 221537.10+211053.6 & $14.26 \pm 0.03$ & $13.54 \pm 0.03$ & & $62.6 \pm 8.8$ & $-169.3 \pm 10.5$\\
22153707-0355011 & $15.81 \pm 0.06$ & $15.22 \pm 0.07$ & $14.94 \pm 0.10$ & & 221537.15-035501.5 & $14.76 \pm 0.03$ & $14.47 \pm 0.06$ & & $109.2 \pm 9.3$ & $-33.4 \pm 10.9$\\
22153809-4305429 & $15.40 \pm 0.05$ & $14.75 \pm 0.09$ & $14.46 \pm 0.09$ & & 221538.10-430543.4 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $7.3 \pm 4.9$ & $-42.4 \pm 7.9$\\
22153826+2306585 & $14.82 \pm 0.03$ & $14.30 \pm 0.05$ & $14.03 \pm 0.05$ & & 221538.30+230658.8 & $13.80 \pm 0.03$ & $13.55 \pm 0.03$ & & $51.0 \pm 7.2$ & $32.5 \pm 7.4$\\
22153904-2025022 & $14.56 \pm 0.03$ & $13.85 \pm 0.04$ & $13.53 \pm 0.04$ & & 221539.08-202502.0 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $42.7 \pm 5.9$ & $13.5 \pm 7.1$\\
22153966-7141092 & $14.62 \pm 0.03$ & $14.10 \pm 0.04$ & $13.81 \pm 0.06$ & & 221539.94-714109.2 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $132.4 \pm 3.7$ & $0.3 \pm 7.7$\\
22154026+2807124 & $13.75 \pm 0.02$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 221540.25+280710.3 & $12.71 \pm 0.02$ & $12.50 \pm 0.03$ & & $-18.6 \pm 4.7$ & $-162.6 \pm 7.7$\\
22154027-3850226 & $14.70 \pm 0.03$ & $14.11 \pm 0.03$ & $13.84 \pm 0.04$ & & 221540.28-385023.8 & $13.61 \pm 0.02$ & $13.40 \pm 0.03$ & & $11.0 \pm 4.5$ & $-100.7 \pm 7.4$\\
22154053-6511113 & $15.56 \pm 0.09$ & $15.04 \pm 0.10$ & $14.68 \pm 0.10$ & & 221540.60-651111.7 & $14.33 \pm 0.03$ & $14.10 \pm 0.04$ & & $45.3 \pm 2.8$ & $-43.6 \pm 10.1$\\
22154058+3300539 & $15.36 \pm 0.05$ & $14.71 \pm 0.07$ & $14.44 \pm 0.09$ & & 221540.60+330053.7 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $28.2 \pm 5.8$ & $-18.0 \pm 7.5$\\
22154088+2232365 & $14.37 \pm 0.03$ & $13.75 \pm 0.04$ & $13.45 \pm 0.04$ & & 221540.92+223236.3 & $13.27 \pm 0.02$ & $13.04 \pm 0.03$ & & $53.3 \pm 8.9$ & $-25.8 \pm 7.0$\\
22154140-5544091 & $15.59 \pm 0.06$ & $15.03 \pm 0.10$ & $14.72 \pm 0.10$ & & 221541.51-554409.7 & $14.48 \pm 0.03$ & $14.27 \pm 0.04$ & & $96.3 \pm 4.8$ & $-55.7 \pm 11.0$\\
22154216+3124297 & $14.94 \pm 0.04$ & $14.42 \pm 0.05$ & $14.13 \pm 0.06$ & & 221542.17+312428.6 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $8.8 \pm 5.9$ & $-104.5 \pm 7.7$\\
22154445+1607038 & $15.05 \pm 0.04$ & $14.45 \pm 0.04$ & $14.15 \pm 0.08$ & & 221544.48+160703.4 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $36.4 \pm 6.6$ & $-29.9 \pm 6.4$\\
22154453-4756588 & $14.96 \pm 0.04$ & $14.42 \pm 0.06$ & $13.98 \pm 0.06$ & & 221544.60-475659.0 & $13.78 \pm 0.02$ & $13.57 \pm 0.03$ & & $64.2 \pm 4.0$ & $-21.3 \pm 6.7$\\
22154551-7955153 & $16.01 \pm 0.07$ & $15.30 \pm 0.11$ & $15.03 \pm 0.12$ & & 221545.36-795515.8 & $14.81 \pm 0.03$ & $14.60 \pm 0.05$ & & $-39.5 \pm 1.6$ & $-59.5 \pm 12.4$\\
22154593+0455465 & $15.00 \pm 0.04$ & $14.38 \pm 0.06$ & $14.01 \pm 0.06$ & & 221545.90+045546.8 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $-39.0 \pm 8.2$ & $25.8 \pm 8.0$\\
22154675-0216390 & $16.36 \pm 0.09$ & $15.84 \pm 0.15$ & $15.49 \pm 0.20$ & & 221546.81-021641.5 & $14.94 \pm 0.03$ & $14.77 \pm 0.07$ & & $79.0 \pm 19.1$ & $-209.9 \pm 25.0$\\
22154739+1927264 & $13.81 \pm 0.02$ & $13.29 \pm 0.03$ & $13.01 \pm 0.03$ & & 221547.51+192726.6 & $12.85 \pm 0.02$ & $12.62 \pm 0.03$ & & $153.0 \pm 8.5$ & $19.8 \pm 8.5$\\
22154779-5856443 & $9.54 \pm 0.02$ & $8.94 \pm 0.03$ & $8.63 \pm 0.02$ & & 221547.71-585643.1 & $8.42 \pm 0.02$ & $8.23 \pm 0.02$ & & $-60.0 \pm 2.8$ & $122.7 \pm 8.2$\\
22154803+1737152 & $16.27 \pm 0.11$ & $15.57 \pm 0.09$ & $15.28 \pm 0.20$ & & 221548.05+173713.0 & $15.02 \pm 0.04$ & $14.75 \pm 0.07$ & & $18.5 \pm 20.6$ & $-175.0 \pm 20.7$\\
22154975+0439172 & $13.07 \pm 0.02$ & $12.51 \pm 0.03$ & $12.20 \pm 0.03$ & & 221549.71+043916.4 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $-61.4 \pm 7.4$ & $-82.5 \pm 7.4$\\
22155121-2028049 & $13.58 \pm 0.02$ & $12.95 \pm 0.02$ & $12.68 \pm 0.02$ & & 221551.29-202805.0 & $12.52 \pm 0.02$ & $12.32 \pm 0.03$ & & $91.3 \pm 5.9$ & $-1.7 \pm 7.5$\\
22155183-6531038 & $14.26 \pm 0.03$ & $13.68 \pm 0.04$ & $13.41 \pm 0.04$ & & 221551.89-653104.2 & $13.24 \pm 0.02$ & $13.07 \pm 0.03$ & & $33.8 \pm 2.2$ & $-34.0 \pm 9.4$\\
22155188+8448276 & $14.56 \pm 0.02$ & $13.99 \pm 0.04$ & $13.72 \pm 0.05$ & & 221551.80+844828.2 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $-11.2 \pm 0.5$ & $54.2 \pm 7.3$\\
22155190-0934575 & $15.11 \pm 0.04$ & $14.60 \pm 0.06$ & $14.28 \pm 0.08$ & & 221551.88-093457.9 & $14.08 \pm 0.03$ & $13.84 \pm 0.04$ & & $-29.8 \pm 7.8$ & $-36.6 \pm 7.9$\\
22155322+2516040 & $15.88 \pm 0.08$ & $15.29 \pm 0.13$ & $15.01 \pm 0.15$ & & 221553.27+251605.2 & $14.52 \pm 0.03$ & $14.35 \pm 0.05$ & & $50.7 \pm 7.4$ & $97.2 \pm 8.3$\\
22155381+1433592 & $14.44 \pm 0.04$ & $13.90 \pm 0.05$ & $13.55 \pm 0.05$ & & 221553.89+143359.0 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $82.0 \pm 5.9$ & $-13.3 \pm 5.9$\\
22155444-1112507 & $15.16 \pm 0.04$ & $14.57 \pm 0.06$ & $14.26 \pm 0.08$ & & 221554.41-111251.6 & $14.10 \pm 0.03$ & $13.90 \pm 0.05$ & & $-37.8 \pm 8.0$ & $-71.1 \pm 8.4$\\
22155494+0917181 & $14.64 \pm 0.03$ & $13.96 \pm 0.04$ & $13.57 \pm 0.04$ & & 221554.87+091716.9 & $13.34 \pm 0.02$ & $13.05 \pm 0.03$ & & $-103.3 \pm 7.9$ & $-121.6 \pm 9.7$\\
22155529-2022424 & $13.72 \pm 0.03$ & $13.13 \pm 0.03$ & $12.75 \pm 0.03$ & & 221555.16-202242.9 & $12.55 \pm 0.02$ & $12.36 \pm 0.03$ & & $-142.8 \pm 6.8$ & $-36.3 \pm 6.8$\\
22155607-2945200 & $16.51 \pm 0.14$ & $15.71 \pm 0.15$ & $15.16 \pm 0.16$ & & 221555.89-294522.5 & $14.27 \pm 0.03$ & $13.90 \pm 0.05$ & & $-197.0 \pm 13.5$ & $-204.7 \pm 18.0$\\
22155868+1456472 & $16.47 \pm 0.14$ & $15.86 \pm 0.14$ & $15.10 \pm 0.18$ & & 221558.59+145649.0 & $14.78 \pm 0.03$ & $14.50 \pm 0.05$ & & $-91.4 \pm 16.8$ & $143.9 \pm 17.5$\\
22155986+0432483 & $15.80 \pm 0.05$ & $15.25 \pm 0.08$ & $14.86 \pm 0.09$ & & 221559.88+043247.5 & $14.70 \pm 0.03$ & $14.46 \pm 0.06$ & & $24.8 \pm 11.8$ & $-83.5 \pm 12.1$\\
22160141-7522179 & $16.10 \pm 0.09$ & $15.53 \pm 0.12$ & $14.79 \pm 0.11$ & & 221601.78-752218.0 & $14.60 \pm 0.03$ & $14.33 \pm 0.04$ & & $130.7 \pm 3.5$ & $-8.3 \pm 11.7$\\
22160222+0210430 & $16.38 \pm 0.09$ & $15.68 \pm 0.12$ & $15.38 \pm 0.14$ & & 221602.27+021042.1 & $15.22 \pm 0.04$ & $15.00 \pm 0.08$ & & $72.4 \pm 19.7$ & $-89.1 \pm 21.6$\\
22160501+2509262 & $13.40 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.03$ & & 221605.07+250926.4 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $68.0 \pm 5.0$ & $14.5 \pm 6.2$\\
22160525+1030274 & $15.66 \pm 0.06$ & $15.06 \pm 0.09$ & $14.73 \pm 0.10$ & & 221605.32+103027.4 & $14.37 \pm 0.03$ & $14.11 \pm 0.04$ & & $101.0 \pm 9.4$ & $5.6 \pm 10.1$\\
22160526-0519332 & $15.40 \pm 0.05$ & $14.88 \pm 0.05$ & $14.50 \pm 0.07$ & & 221605.34-051933.2 & $14.34 \pm 0.03$ & $14.11 \pm 0.04$ & & $104.7 \pm 8.4$ & $3.1 \pm 8.2$\\
22160781+0450103 & $15.46 \pm 0.05$ & $14.94 \pm 0.05$ & $14.61 \pm 0.07$ & & 221607.84+045010.0 & $14.32 \pm 0.03$ & $14.10 \pm 0.05$ & & $53.5 \pm 10.4$ & $-30.9 \pm 11.2$\\
22160861+8252567 & $15.11 \pm 0.04$ & $14.55 \pm 0.07$ & $14.22 \pm 0.09$ & & 221608.31+825256.6 & $13.99 \pm 0.03$ & $13.80 \pm 0.03$ & & $-52.3 \pm 1.4$ & $-5.3 \pm 8.1$\\
22160905+0756017 & $13.45 \pm 0.02$ & $12.89 \pm 0.03$ & $12.60 \pm 0.02$ & & 221609.10+075601.2 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $73.3 \pm 13.5$ & $-45.0 \pm 7.3$\\
22160931+0011173 & $12.88 \pm 0.03$ & $12.37 \pm 0.04$ & $12.04 \pm 0.03$ & & 221609.44+001116.9 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $192.7 \pm 8.6$ & $-45.1 \pm 10.9$\\
22160944-1539117 & $14.63 \pm 0.04$ & $13.96 \pm 0.04$ & $13.62 \pm 0.04$ & & 221609.48-153911.9 & $13.30 \pm 0.03$ & $13.08 \pm 0.03$ & & $57.6 \pm 7.7$ & $-21.5 \pm 8.6$\\
22160976-3824205 & $14.10 \pm 0.03$ & $13.54 \pm 0.02$ & $13.19 \pm 0.03$ & & 221609.69-382421.3 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $-71.3 \pm 4.5$ & $-69.0 \pm 6.4$\\
22160989+1354402 & $12.44 \pm 0.02$ & $11.88 \pm 0.03$ & $11.56 \pm 0.02$ & & 221609.97+135440.3 & $11.39 \pm 0.02$ & $11.21 \pm 0.02$ & & $95.0 \pm 5.6$ & $1.9 \pm 6.1$\\
22161054-0628583 & $13.33 \pm 0.02$ & $12.69 \pm 0.03$ & $12.42 \pm 0.03$ & & 221610.50-062858.4 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $-47.2 \pm 6.9$ & $-3.4 \pm 15.6$\\
22161166+0429238 & $14.49 \pm 0.03$ & $13.95 \pm 0.04$ & $13.61 \pm 0.04$ & & 221611.62+042923.6 & $13.41 \pm 0.03$ & $13.20 \pm 0.03$ & & $-60.1 \pm 8.8$ & $-21.6 \pm 9.5$\\
22161204+0104542 & $15.33 \pm 0.05$ & $14.82 \pm 0.06$ & $14.52 \pm 0.08$ & & 221612.08+010454.0 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $62.6 \pm 10.4$ & $-18.4 \pm 9.5$\\
22161471-2618442 & $12.69 \pm 0.02$ & $12.18 \pm 0.03$ & $11.90 \pm 0.03$ & & 221614.68-261845.3 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $-25.6 \pm 6.1$ & $-90.7 \pm 6.9$\\
22161522+2447496 & $14.02 \pm 0.03$ & $13.45 \pm 0.03$ & $13.18 \pm 0.03$ & & 221615.21+244748.8 & $12.94 \pm 0.03$ & $12.76 \pm 0.03$ & & $-13.8 \pm 5.0$ & $-65.5 \pm 7.9$\\
22161556-1423595 & $14.39 \pm 0.03$ & $13.87 \pm 0.03$ & $13.51 \pm 0.04$ & & 221615.62-142359.6 & $13.33 \pm 0.02$ & $13.14 \pm 0.03$ & & $93.3 \pm 10.8$ & $-8.5 \pm 7.7$\\
22161573+2451246 & $16.44 \pm 0.13$ & $15.48 \pm 0.15$ & $14.76 \pm 0.13$ & & 221615.78+245124.7 & $14.47 \pm 0.03$ & $14.23 \pm 0.04$ & & $49.9 \pm 9.6$ & $11.4 \pm 11.4$\\
22161656+2320546 & $16.16 \pm 0.10$ & $15.43 \pm 0.12$ & $14.94 \pm 0.12$ & & 221616.51+232055.1 & $14.78 \pm 0.03$ & $14.57 \pm 0.05$ & & $-63.3 \pm 10.2$ & $43.4 \pm 11.5$\\
22161776+0642407 & $15.77 \pm 0.08$ & $15.23 \pm 0.11$ & $14.78 \pm 0.10$ & & 221617.80+064240.3 & $14.57 \pm 0.03$ & $14.31 \pm 0.05$ & & $51.8 \pm 12.8$ & $-35.0 \pm 9.9$\\
22161907-0049003 & $16.11 \pm 0.09$ & $15.45 \pm 0.10$ & $15.02 \pm 0.12$ & & 221619.06-004901.2 & $14.82 \pm 0.03$ & $14.64 \pm 0.06$ & & $-18.6 \pm 12.0$ & $-70.5 \pm 12.1$\\
22162431-4441182 & $15.15 \pm 0.06$ & $14.46 \pm 0.05$ & $14.13 \pm 0.07$ & & 221624.28-444119.2 & $13.84 \pm 0.03$ & $13.57 \pm 0.03$ & & $-34.6 \pm 4.2$ & $-90.6 \pm 7.7$\\
22162520-1858263 & $14.64 \pm 0.04$ & $14.00 \pm 0.04$ & $13.68 \pm 0.05$ & & 221625.29-185826.5 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $95.9 \pm 7.3$ & $-13.0 \pm 6.4$\\
22162524+2818148 & $14.87 \pm 0.03$ & $14.33 \pm 0.05$ & $13.96 \pm 0.06$ & & 221625.22+281813.9 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $-28.7 \pm 5.1$ & $-64.8 \pm 6.3$\\
22162646+1639319 & $12.79 \pm 0.02$ & $12.26 \pm 0.02$ & $11.97 \pm 0.02$ & & 221626.54+163931.5 & $11.78 \pm 0.02$ & $11.57 \pm 0.02$ & & $93.0 \pm 5.5$ & $-37.7 \pm 5.6$\\
22162649+0410545 & $11.90 \pm 0.02$ & $11.31 \pm 0.02$ & $11.01 \pm 0.02$ & & 221626.67+041054.9 & $10.78 \pm 0.02$ & $10.61 \pm 0.02$ & & $258.7 \pm 9.4$ & $39.4 \pm 7.8$\\
22162717+0555245 & $12.99 \pm 0.03$ & $12.38 \pm 0.02$ & $12.08 \pm 0.03$ & & 221627.09+055523.6 & $11.87 \pm 0.02$ & $11.65 \pm 0.02$ & & $-123.2 \pm 13.7$ & $-89.5 \pm 19.3$\\
22162852+0947333 & $12.93 \pm 0.02$ & $12.35 \pm 0.03$ & $12.06 \pm 0.03$ & & 221628.48+094732.7 & $11.89 \pm 0.02$ & $11.70 \pm 0.02$ & & $-54.9 \pm 7.1$ & $-58.4 \pm 8.1$\\
22162933-1003066 & $15.08 \pm 0.04$ & $14.39 \pm 0.05$ & $14.11 \pm 0.07$ & & 221629.30-100307.3 & $13.96 \pm 0.03$ & $13.76 \pm 0.04$ & & $-38.7 \pm 18.8$ & $-60.4 \pm 8.6$\\
22163160-0323386 & $16.74 \pm 0.14$ & $15.92 \pm 0.15$ & $15.50 \pm 0.17$ & & 221631.60-032336.8 & $15.35 \pm 0.04$ & $15.14 \pm 0.09$ & & $1.5 \pm 19.1$ & $148.4 \pm 20.9$\\
22163244-6321476 & $13.34 \pm 0.02$ & $12.74 \pm 0.03$ & $12.40 \pm 0.03$ & & 221632.34-632148.0 & $12.23 \pm 0.02$ & $12.05 \pm 0.02$ & & $-62.9 \pm 2.5$ & $-29.4 \pm 7.5$\\
22163356+1404392 & $15.81 \pm 0.09$ & $15.27 \pm 0.10$ & $14.96 \pm 0.17$ & & 221633.66+140438.3 & $14.56 \pm 0.03$ & $14.32 \pm 0.05$ & & $105.1 \pm 9.7$ & $-69.6 \pm 10.0$\\
22163380+1033084 & $16.10 \pm 0.08$ & $15.37 \pm 0.12$ & $15.05 \pm 0.13$ & & 221633.87+103308.4 & $14.79 \pm 0.03$ & $14.52 \pm 0.06$ & & $103.2 \pm 11.2$ & $0.4 \pm 11.2$\\
22163417-3337211 & $13.91 \pm 0.03$ & $13.37 \pm 0.03$ & $13.08 \pm 0.03$ & & 221634.17-333721.9 & $12.89 \pm 0.02$ & $12.70 \pm 0.03$ & & $6.1 \pm 5.0$ & $-71.4 \pm 6.7$\\
22163425-4258590 & $13.80 \pm 0.03$ & $13.18 \pm 0.03$ & $12.82 \pm 0.03$ & & 221634.23-425900.5 & $12.62 \pm 0.02$ & $12.43 \pm 0.03$ & & $-16.9 \pm 3.9$ & $-129.7 \pm 6.9$\\
22163523-3651197 & $11.87 \pm 0.02$ & $11.28 \pm 0.02$ & $10.99 \pm 0.02$ & & 221635.31-365120.3 & $10.82 \pm 0.02$ & $10.61 \pm 0.02$ & & $77.5 \pm 4.9$ & $-54.6 \pm 6.0$\\
22163524-4234084 & $12.43 \pm 0.03$ & $11.84 \pm 0.03$ & $11.56 \pm 0.02$ & & 221635.19-423408.2 & $11.40 \pm 0.02$ & $11.19 \pm 0.02$ & & $-49.9 \pm 3.9$ & $16.2 \pm 6.0$\\
22163554+3248383 & $16.33 \pm 0.09$ & $15.54 \pm 0.11$ & $15.11 \pm 0.13$ & & 221635.49+324839.1 & $14.85 \pm 0.03$ & $14.52 \pm 0.05$ & & $-53.0 \pm 10.6$ & $69.9 \pm 14.4$\\
22163649-2018369 & $14.97 \pm 0.05$ & $14.31 \pm 0.06$ & $13.92 \pm 0.07$ & & 221636.46-201837.4 & $13.76 \pm 0.03$ & $13.59 \pm 0.04$ & & $-31.9 \pm 6.7$ & $-41.4 \pm 7.4$\\
22163688+0936316 & $16.28 \pm 0.10$ & $15.43 \pm 0.12$ & $15.03 \pm 0.12$ & & 221636.98+093631.8 & $14.83 \pm 0.03$ & $14.50 \pm 0.05$ & & $148.9 \pm 12.8$ & $16.2 \pm 14.2$\\
22163701-1928399 & $13.68 \pm 0.02$ & $13.05 \pm 0.03$ & $12.73 \pm 0.03$ & & 221637.11-192840.5 & $12.48 \pm 0.02$ & $12.25 \pm 0.02$ & & $115.2 \pm 6.0$ & $-47.6 \pm 6.8$\\
22163722+3107415 & $14.00 \pm 0.02$ & $13.39 \pm 0.04$ & $13.05 \pm 0.03$ & & 221637.35+310742.0 & $12.84 \pm 0.02$ & $12.63 \pm 0.02$ & & $147.5 \pm 6.2$ & $48.6 \pm 6.8$\\
22163779-0410210 & $15.00 \pm 0.04$ & $14.48 \pm 0.04$ & $14.12 \pm 0.05$ & & 221637.84-041021.0 & $13.96 \pm 0.03$ & $13.73 \pm 0.04$ & & $59.1 \pm 7.7$ & $2.9 \pm 9.0$\\
22163850+1248420 & $13.80 \pm 0.02$ & $13.21 \pm 0.02$ & $12.88 \pm 0.03$ & & 221638.62+124842.0 & $12.72 \pm 0.02$ & $12.53 \pm 0.03$ & & $134.1 \pm 6.6$ & $3.3 \pm 9.8$\\
22163864+0647547 & $15.49 \pm 0.05$ & $14.90 \pm 0.07$ & $14.58 \pm 0.09$ & & 221638.68+064754.8 & $14.37 \pm 0.03$ & $14.17 \pm 0.04$ & & $49.3 \pm 8.6$ & $10.9 \pm 8.8$\\
22163907-2407199 & $14.89 \pm 0.05$ & $14.35 \pm 0.05$ & $14.05 \pm 0.07$ & & 221639.17-240720.8 & $13.84 \pm 0.03$ & $13.63 \pm 0.04$ & & $113.8 \pm 7.1$ & $-73.0 \pm 7.2$\\
22163926+1211208 & $15.78 \pm 0.08$ & $15.02 \pm 0.07$ & $14.72 \pm 0.14$ & & 221639.31+121120.2 & $14.47 \pm 0.03$ & $14.27 \pm 0.05$ & & $64.3 \pm 8.4$ & $-41.7 \pm 9.9$\\
22164045+3243392 & $15.75 \pm 0.05$ & $15.21 \pm 0.08$ & $14.80 \pm 0.10$ & & 221640.50+324339.9 & $14.53 \pm 0.03$ & $14.30 \pm 0.05$ & & $55.0 \pm 6.9$ & $61.8 \pm 8.8$\\
22164131-6302389 & $13.82 \pm 0.02$ & $13.27 \pm 0.04$ & $12.91 \pm 0.03$ & & 221641.32-630240.2 & $12.72 \pm 0.02$ & $12.51 \pm 0.02$ & & $6.2 \pm 2.2$ & $-122.2 \pm 8.1$\\
22164415+3117204 & $14.63 \pm 0.03$ & $14.08 \pm 0.04$ & $13.77 \pm 0.05$ & & 221644.15+311719.7 & $13.55 \pm 0.02$ & $13.38 \pm 0.03$ & & $1.9 \pm 5.6$ & $-58.4 \pm 7.2$\\
22164470-3437333 & $12.73 \pm 0.02$ & $12.15 \pm 0.02$ & $11.84 \pm 0.02$ & & 221644.80-343733.5 & $11.65 \pm 0.02$ & $11.44 \pm 0.02$ & & $112.6 \pm 5.3$ & $-15.2 \pm 7.1$\\
22164487-8535135 & $15.29 \pm 0.05$ & $14.75 \pm 0.07$ & $14.45 \pm 0.09$ & & 221645.67-853514.6 & $14.21 \pm 0.03$ & $14.00 \pm 0.03$ & & $94.7 \pm 2.5$ & $-110.4 \pm 14.8$\\
22164528-0330412 & $15.86 \pm 0.06$ & $15.11 \pm 0.06$ & $14.82 \pm 0.10$ & & 221645.24-033041.0 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $-44.0 \pm 8.5$ & $10.9 \pm 9.0$\\
22164569+0437524 & $14.22 \pm 0.04$ & $13.60 \pm 0.04$ & $13.31 \pm 0.04$ & & 221645.72+043752.5 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $52.2 \pm 9.1$ & $11.2 \pm 13.6$\\
22164611-4703392 & $15.18 \pm 0.05$ & $14.61 \pm 0.07$ & $14.32 \pm 0.08$ & & 221646.35-470339.4 & $14.07 \pm 0.03$ & $13.78 \pm 0.04$ & & $211.2 \pm 6.2$ & $-20.7 \pm 7.0$\\
22164856-6754021 & $13.89 \pm 0.03$ & $13.18 \pm 0.03$ & $12.89 \pm 0.03$ & & 221648.70-675402.3 & $12.72 \pm 0.02$ & $12.54 \pm 0.02$ & & $76.3 \pm 2.4$ & $-18.8 \pm 8.3$\\
22165026-3248135 & $12.82 \pm 0.02$ & $12.20 \pm 0.03$ & $11.91 \pm 0.02$ & & 221650.25-324815.1 & $11.71 \pm 0.02$ & $11.51 \pm 0.02$ & & $-14.5 \pm 4.8$ & $-147.6 \pm 7.1$\\
22165074-0110355 & $14.09 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.03$ & & 221650.72-011035.7 & $13.09 \pm 0.03$ & $12.86 \pm 0.03$ & & $-27.1 \pm 6.5$ & $-20.8 \pm 6.4$\\
22165132+8127448 & $16.06 \pm 0.10$ & $15.52 \pm 0.14$ & $15.12 \pm 0.17$ & & 221651.85+812745.1 & $14.71 \pm 0.03$ & $14.53 \pm 0.04$ & & $111.8 \pm 3.0$ & $28.0 \pm 19.6$\\
22165166-6145043 & $12.74 \pm 0.02$ & $12.16 \pm 0.02$ & $11.88 \pm 0.03$ & & 221651.73-614505.0 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $48.3 \pm 2.4$ & $-58.5 \pm 6.8$\\
22165244-0030135 & $15.28 \pm 0.04$ & $14.76 \pm 0.07$ & $14.48 \pm 0.07$ & & 221652.51-003014.1 & $14.31 \pm 0.03$ & $14.05 \pm 0.04$ & & $83.3 \pm 7.6$ & $-53.4 \pm 8.7$\\
22165341+0201409 & $13.49 \pm 0.02$ & $12.89 \pm 0.03$ & $12.60 \pm 0.02$ & & 221653.52+020142.1 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $158.0 \pm 9.7$ & $120.3 \pm 8.5$\\
22165541-1442126 & $14.03 \pm 0.02$ & $13.45 \pm 0.03$ & $13.15 \pm 0.04$ & & 221655.39-144213.0 & $12.96 \pm 0.02$ & $12.71 \pm 0.03$ & & $-21.7 \pm 7.3$ & $-44.9 \pm 8.5$\\
22165585-4347268 & $15.33 \pm 0.05$ & $14.69 \pm 0.06$ & $14.41 \pm 0.10$ & & 221655.89-434727.3 & $14.21 \pm 0.03$ & $13.97 \pm 0.04$ & & $45.3 \pm 4.6$ & $-38.5 \pm 7.8$\\
22165625-3501055 & $13.46 \pm 0.03$ & $12.95 \pm 0.03$ & $12.64 \pm 0.03$ & & 221656.22-350105.5 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $-37.0 \pm 4.9$ & $0.8 \pm 6.5$\\
22165773-5626047 & $14.69 \pm 0.04$ & $14.11 \pm 0.06$ & $13.82 \pm 0.05$ & & 221657.70-562604.9 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $-21.2 \pm 3.3$ & $-24.9 \pm 7.8$\\
22165832-7155263 & $13.97 \pm 0.03$ & $13.36 \pm 0.04$ & $13.08 \pm 0.04$ & & 221658.16-715525.2 & $12.80 \pm 0.02$ & $12.56 \pm 0.03$ & & $-69.8 \pm 2.2$ & $109.0 \pm 14.8$\\
22165993-2101345 & $16.42 \pm 0.12$ & $15.64 \pm 0.16$ & $15.07 \pm 0.13$ & & 221659.96-210135.4 & $14.88 \pm 0.04$ & $14.70 \pm 0.07$ & & $43.8 \pm 16.2$ & $-75.1 \pm 17.2$\\
22170034+3418121 & $14.43 \pm 0.02$ & $13.90 \pm 0.03$ & $13.60 \pm 0.04$ & & 221700.36+341812.8 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $22.9 \pm 4.6$ & $52.9 \pm 6.2$\\
22170089+2527315 & $12.96 \pm 0.02$ & $12.40 \pm 0.02$ & $12.13 \pm 0.02$ & & 221700.88+252730.9 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $-11.8 \pm 4.8$ & $-42.5 \pm 5.6$\\
22170145-3818179 & $12.71 \pm 0.02$ & $12.13 \pm 0.02$ & $11.85 \pm 0.02$ & & 221701.49-381817.9 & $11.68 \pm 0.02$ & $11.50 \pm 0.02$ & & $41.7 \pm 4.2$ & $4.8 \pm 5.9$\\
22170171+2737542 & $14.20 \pm 0.03$ & $13.60 \pm 0.03$ & $13.27 \pm 0.04$ & & 221701.77+273754.6 & $13.02 \pm 0.02$ & $12.79 \pm 0.03$ & & $57.2 \pm 4.9$ & $27.7 \pm 6.4$\\
22170189-1844380 & $15.67 \pm 0.07$ & $15.11 \pm 0.09$ & $14.80 \pm 0.10$ & & 221701.93-184437.9 & $14.53 \pm 0.03$ & $14.34 \pm 0.05$ & & $44.2 \pm 8.2$ & $2.6 \pm 8.3$\\
22170219-5434296 & $14.95 \pm 0.04$ & $14.22 \pm 0.05$ & $13.94 \pm 0.05$ & & 221702.24-543430.0 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $41.5 \pm 3.7$ & $-44.5 \pm 9.4$\\
22170575+1901221 & $14.95 \pm 0.04$ & $14.34 \pm 0.06$ & $14.05 \pm 0.05$ & & 221705.73+190121.1 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $-31.6 \pm 7.5$ & $-88.5 \pm 8.3$\\
22170602+2849320 & $13.98 \pm 0.02$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 221706.06+284932.5 & $12.89 \pm 0.03$ & $12.71 \pm 0.03$ & & $45.5 \pm 4.9$ & $38.7 \pm 5.8$\\
22170613+8214525 & $15.97 \pm 0.11$ & $15.31 \pm 0.12$ & $14.72 \pm 0.12$ & & 221706.18+821453.2 & $14.10 \pm 0.03$ & $13.88 \pm 0.03$ & & $7.9 \pm 0.7$ & $60.5 \pm 8.3$\\
22170651-1314299 & $13.51 \pm 0.02$ & $12.94 \pm 0.03$ & $12.67 \pm 0.02$ & & 221706.62-131430.7 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $151.2 \pm 8.1$ & $-75.1 \pm 7.6$\\
22170652-6421500 & $14.50 \pm 0.03$ & $13.98 \pm 0.04$ & $13.59 \pm 0.04$ & & 221706.56-642150.2 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $26.9 \pm 2.4$ & $-28.5 \pm 8.5$\\
22170759+0205235 & $14.44 \pm 0.02$ & $13.83 \pm 0.04$ & $13.45 \pm 0.04$ & & 221707.75+020522.6 & $13.28 \pm 0.02$ & $13.01 \pm 0.03$ & & $231.4 \pm 10.2$ & $-88.3 \pm 8.6$\\
22170822+2009092 & $16.22 \pm 0.12$ & $15.62 \pm 0.15$ & $15.35 \pm 0.20$ & & 221708.24+200907.8 & $15.09 \pm 0.03$ & $14.90 \pm 0.06$ & & $29.5 \pm 18.7$ & $-130.4 \pm 21.9$\\
22170875-0144014 & $15.36 \pm 0.05$ & $14.74 \pm 0.06$ & $14.32 \pm 0.06$ & & 221708.82-014401.7 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $96.4 \pm 7.4$ & $-19.6 \pm 7.8$\\
22170928+0611060 & $14.59 \pm 0.03$ & $14.02 \pm 0.05$ & $13.71 \pm 0.05$ & & 221709.26+061105.5 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $-19.1 \pm 8.6$ & $-48.5 \pm 9.5$\\
22170929+3114329 & $15.75 \pm 0.06$ & $15.14 \pm 0.08$ & $14.83 \pm 0.11$ & & 221709.29+311433.6 & $14.61 \pm 0.03$ & $14.35 \pm 0.05$ & & $-5.9 \pm 6.4$ & $52.8 \pm 8.0$\\
22171035-5044201 & $15.18 \pm 0.05$ & $14.62 \pm 0.08$ & $14.26 \pm 0.08$ & & 221710.40-504420.2 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $43.4 \pm 4.2$ & $-6.3 \pm 7.7$\\
22171043+1628526 & $13.78 \pm 0.02$ & $13.22 \pm 0.02$ & $12.86 \pm 0.03$ & & 221710.52+162853.2 & $12.70 \pm 0.02$ & $12.53 \pm 0.03$ & & $102.1 \pm 5.7$ & $53.6 \pm 5.8$\\
22171270-4416308 & $14.02 \pm 0.03$ & $13.50 \pm 0.04$ & $13.19 \pm 0.03$ & & 221712.87-441632.6 & $12.97 \pm 0.02$ & $12.76 \pm 0.02$ & & $153.9 \pm 5.0$ & $-151.4 \pm 8.4$\\
22171410+1129298 & $15.22 \pm 0.04$ & $14.60 \pm 0.06$ & $14.33 \pm 0.07$ & & 221714.05+112928.9 & $14.03 \pm 0.03$ & $13.79 \pm 0.04$ & & $-68.1 \pm 8.2$ & $-84.2 \pm 8.5$\\
22171827-1313515 & $14.59 \pm 0.03$ & $13.94 \pm 0.03$ & $13.64 \pm 0.05$ & & 221718.33-131352.2 & $13.47 \pm 0.03$ & $13.28 \pm 0.03$ & & $79.6 \pm 7.9$ & $-73.4 \pm 8.1$\\
22171847-3550420 & $14.80 \pm 0.04$ & $14.17 \pm 0.04$ & $13.86 \pm 0.04$ & & 221718.41-355043.7 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $-68.5 \pm 6.3$ & $-149.3 \pm 9.9$\\
22171985-3214051 & $14.53 \pm 0.03$ & $14.01 \pm 0.04$ & $13.64 \pm 0.04$ & & 221719.90-321406.0 & $13.45 \pm 0.03$ & $13.28 \pm 0.03$ & & $61.4 \pm 5.6$ & $-76.4 \pm 7.8$\\
22172031-5252480 & $14.47 \pm 0.03$ & $13.86 \pm 0.04$ & $13.53 \pm 0.04$ & & 221720.27-525248.0 & $13.35 \pm 0.02$ & $13.16 \pm 0.03$ & & $-30.3 \pm 3.4$ & $1.1 \pm 7.0$\\
22172102+0435594 & $16.53 \pm 0.14$ & $15.51 \pm 0.17$ & $14.98 \pm 0.14$ & & 221721.01+043558.6 & $14.52 \pm 0.03$ & $14.23 \pm 0.05$ & & $-10.3 \pm 13.0$ & $-81.8 \pm 13.8$\\
22172202-1308410 & $15.71 \pm 0.08$ & $15.17 \pm 0.11$ & $14.90 \pm 0.14$ & & 221722.02-130842.0 & $14.41 \pm 0.03$ & $14.19 \pm 0.05$ & & $-10.5 \pm 8.4$ & $-81.7 \pm 10.2$\\
22172218-0026319 & $15.64 \pm 0.05$ & $14.97 \pm 0.06$ & $14.66 \pm 0.08$ & & 221722.17-002632.9 & $14.48 \pm 0.03$ & $14.30 \pm 0.05$ & & $-9.4 \pm 8.4$ & $-79.1 \pm 12.5$\\
22172407-3405565 & $14.55 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.05$ & & 221724.12-340557.1 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $52.6 \pm 5.3$ & $-55.8 \pm 7.7$\\
22172721-8411545 & $14.13 \pm 0.03$ & $13.55 \pm 0.03$ & $13.16 \pm 0.03$ & & 221727.52-841154.4 & $12.96 \pm 0.02$ & $12.69 \pm 0.02$ & & $48.3 \pm 1.3$ & $13.2 \pm 19.0$\\
22172875-7832384 & $13.66 \pm 0.02$ & $13.11 \pm 0.03$ & $12.83 \pm 0.03$ & & 221728.58-783238.8 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $-53.4 \pm 1.6$ & $-40.9 \pm 9.2$\\
22172916-0308334 & $15.24 \pm 0.05$ & $14.73 \pm 0.06$ & $14.45 \pm 0.07$ & & 221729.20-030833.2 & $14.13 \pm 0.03$ & $13.88 \pm 0.04$ & & $51.4 \pm 7.8$ & $20.8 \pm 10.6$\\
22172932-3538231 & $12.41 \pm 0.02$ & $11.83 \pm 0.02$ & $11.52 \pm 0.02$ & & 221729.37-353823.6 & $11.33 \pm 0.02$ & $11.16 \pm 0.02$ & & $51.6 \pm 4.8$ & $-42.3 \pm 6.4$\\
22172966-1203216 & $13.63 \pm 0.02$ & $13.00 \pm 0.03$ & $12.66 \pm 0.03$ & & 221729.69-120321.9 & $12.48 \pm 0.02$ & $12.25 \pm 0.02$ & & $35.4 \pm 7.9$ & $-24.6 \pm 6.0$\\
22173165+1752250 & $13.34 \pm 0.02$ & $12.81 \pm 0.02$ & $12.53 \pm 0.02$ & & 221731.70+175224.7 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $54.6 \pm 5.9$ & $-25.5 \pm 7.6$\\
22173207-3305300 & $14.15 \pm 0.03$ & $13.52 \pm 0.02$ & $13.22 \pm 0.04$ & & 221732.02-330530.7 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $-56.1 \pm 5.3$ & $-65.7 \pm 6.9$\\
22173217+1741210 & $13.99 \pm 0.03$ & $13.40 \pm 0.03$ & $13.07 \pm 0.04$ & & 221732.13+174120.5 & $12.90 \pm 0.02$ & $12.72 \pm 0.03$ & & $-39.2 \pm 6.1$ & $-39.4 \pm 7.1$\\
22173280-4437098 & $13.88 \pm 0.03$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 221732.82-443710.0 & $12.86 \pm 0.02$ & $12.65 \pm 0.03$ & & $28.6 \pm 4.5$ & $-16.0 \pm 7.4$\\
22173337+2345581 & $13.70 \pm 0.03$ & $13.17 \pm 0.03$ & $12.84 \pm 0.03$ & & 221733.36+234557.7 & $12.66 \pm 0.02$ & $12.44 \pm 0.02$ & & $-12.8 \pm 6.5$ & $-37.1 \pm 7.5$\\
22173343-5559561 & $13.65 \pm 0.03$ & $13.12 \pm 0.03$ & $12.85 \pm 0.03$ & & 221733.53-555956.7 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $79.1 \pm 3.4$ & $-53.0 \pm 6.8$\\
22173371+0851571 & $15.18 \pm 0.05$ & $14.65 \pm 0.05$ & $14.33 \pm 0.06$ & & 221733.70+085156.2 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $-6.8 \pm 8.4$ & $-86.0 \pm 10.3$\\
22173984+3608160 & $14.57 \pm 0.03$ & $13.99 \pm 0.04$ & $13.68 \pm 0.05$ & & 221739.83+360815.1 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $-12.1 \pm 5.5$ & $-74.2 \pm 7.2$\\
22174046+0110547 & $13.43 \pm 0.03$ & $12.90 \pm 0.02$ & $12.52 \pm 0.02$ & & 221740.38+011054.6 & $12.36 \pm 0.02$ & $12.18 \pm 0.02$ & & $-124.0 \pm 7.9$ & $-13.3 \pm 8.9$\\
22174118+3649163 & $14.22 \pm 0.03$ & $13.67 \pm 0.03$ & $13.36 \pm 0.04$ & & 221741.13+364915.1 & $13.19 \pm 0.03$ & $12.98 \pm 0.03$ & & $-49.7 \pm 5.0$ & $-103.9 \pm 6.7$\\
22174154-7816418 & $15.05 \pm 0.04$ & $14.37 \pm 0.05$ & $14.02 \pm 0.06$ & & 221741.88-781642.6 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $106.0 \pm 3.0$ & $-76.5 \pm 11.6$\\
22174246-7712519 & $13.12 \pm 0.03$ & $12.60 \pm 0.03$ & $12.30 \pm 0.03$ & & 221742.64-771252.5 & $12.11 \pm 0.02$ & $11.91 \pm 0.02$ & & $63.2 \pm 1.9$ & $-70.2 \pm 7.9$\\
22174339-0239019 & $15.92 \pm 0.07$ & $15.33 \pm 0.10$ & $14.95 \pm 0.10$ & & 221743.36-023901.1 & $14.70 \pm 0.03$ & $14.51 \pm 0.06$ & & $-31.8 \pm 9.4$ & $67.1 \pm 9.6$\\
22174363+3639338 & $14.83 \pm 0.04$ & $14.28 \pm 0.04$ & $13.97 \pm 0.06$ & & 221743.59+363933.7 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $-40.3 \pm 5.2$ & $-6.2 \pm 6.6$\\
22174578-1934518 & $16.21 \pm 0.09$ & $15.41 \pm 0.12$ & $15.11 \pm 0.16$ & & 221745.84-193452.4 & $14.86 \pm 0.03$ & $14.68 \pm 0.07$ & & $71.2 \pm 14.1$ & $-49.2 \pm 14.3$\\
22174610-3713081 & $13.25 \pm 0.02$ & $12.67 \pm 0.02$ & $12.40 \pm 0.03$ & & 221746.13-371308.3 & $12.24 \pm 0.02$ & $12.04 \pm 0.02$ & & $37.1 \pm 4.3$ & $-18.4 \pm 6.1$\\
22174746-3628029 & $13.82 \pm 0.02$ & $13.24 \pm 0.02$ & $12.89 \pm 0.03$ & & 221747.61-362804.4 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $151.9 \pm 5.8$ & $-126.2 \pm 7.3$\\
22174793-1243242 & $13.69 \pm 0.03$ & $13.16 \pm 0.03$ & $12.84 \pm 0.03$ & & 221747.99-124323.6 & $12.69 \pm 0.03$ & $12.50 \pm 0.03$ & & $74.3 \pm 6.7$ & $46.5 \pm 6.2$\\
22175052-1535530 & $15.65 \pm 0.07$ & $14.97 \pm 0.10$ & $14.49 \pm 0.09$ & & 221750.68-153551.4 & $14.11 \pm 0.03$ & $13.87 \pm 0.04$ & & $188.1 \pm 8.2$ & $127.3 \pm 8.1$\\
22175257-4035595 & $14.52 \pm 0.03$ & $13.96 \pm 0.03$ & $13.62 \pm 0.04$ & & 221752.71-403600.1 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $140.5 \pm 5.5$ & $-45.1 \pm 7.2$\\
22175390-1747306 & $14.13 \pm 0.03$ & $13.50 \pm 0.04$ & $13.19 \pm 0.04$ & & 221753.93-174730.7 & $13.02 \pm 0.03$ & $12.78 \pm 0.03$ & & $37.3 \pm 5.8$ & $-5.6 \pm 6.2$\\
22175433-5610265 & $14.76 \pm 0.04$ & $13.98 \pm 0.05$ & $13.70 \pm 0.04$ & & 221754.27-561027.1 & $13.50 \pm 0.02$ & $13.29 \pm 0.03$ & & $-50.4 \pm 3.2$ & $-55.9 \pm 7.2$\\
22175553+0750330 & $11.96 \pm 0.02$ & $11.41 \pm 0.03$ & $11.08 \pm 0.02$ & & 221755.58+075032.3 & $10.89 \pm 0.02$ & $10.67 \pm 0.02$ & & $64.4 \pm 7.2$ & $-74.0 \pm 7.2$\\
22175616+0654070 & $16.67 \pm 0.16$ & $15.78 \pm 0.16$ & $15.31 \pm 0.14$ & & 221756.18+065406.0 & $14.61 \pm 0.03$ & $14.34 \pm 0.05$ & & $24.4 \pm 19.7$ & $-103.0 \pm 18.6$\\
22175642+3002381 & $14.81 \pm 0.03$ & $14.22 \pm 0.04$ & $13.94 \pm 0.05$ & & 221756.43+300237.7 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $11.1 \pm 5.2$ & $-38.5 \pm 6.4$\\
22175668+0111352 & $14.81 \pm 0.04$ & $14.27 \pm 0.05$ & $13.97 \pm 0.05$ & & 221756.72+011135.2 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $51.3 \pm 8.1$ & $2.1 \pm 11.2$\\
22175747-4615477 & $15.15 \pm 0.04$ & $14.52 \pm 0.04$ & $14.24 \pm 0.06$ & & 221757.55-461548.2 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $77.0 \pm 5.2$ & $-44.4 \pm 8.3$\\
22175765+7620106 & $12.71 \pm 0.02$ & $12.16 \pm 0.03$ & $11.87 \pm 0.03$ & & 221757.75+762010.8 & $11.63 \pm 0.02$ & $11.44 \pm 0.02$ & & $34.7 \pm 1.2$ & $14.7 \pm 6.8$\\
22175968-0403447 & $15.94 \pm 0.08$ & $15.40 \pm 0.09$ & $14.95 \pm 0.11$ & & 221759.73-040344.5 & $14.75 \pm 0.03$ & $14.51 \pm 0.06$ & & $69.7 \pm 9.2$ & $17.3 \pm 11.0$\\
22180051-1828202 & $16.09 \pm 0.08$ & $15.43 \pm 0.12$ & $15.08 \pm 0.14$ & & 221800.53-182821.1 & $14.91 \pm 0.04$ & $14.71 \pm 0.07$ & & $23.5 \pm 12.5$ & $-69.2 \pm 13.8$\\
22180086-0510510 & $16.12 \pm 0.08$ & $15.45 \pm 0.10$ & $15.11 \pm 0.12$ & & 221800.82-051051.5 & $14.92 \pm 0.04$ & $14.55 \pm 0.06$ & & $-56.3 \pm 13.0$ & $-45.0 \pm 12.4$\\
22180118-6153125 & $13.51 \pm 0.03$ & $12.88 \pm 0.03$ & $12.54 \pm 0.03$ & & 221801.39-615314.2 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $149.6 \pm 4.5$ & $-167.5 \pm 9.1$\\
22180158-7404253 & $16.29 \pm 0.10$ & $15.74 \pm 0.14$ & $15.40 \pm 0.20$ & & 221801.38-740426.2 & $15.16 \pm 0.03$ & $14.89 \pm 0.05$ & & $-83.2 \pm 3.3$ & $-93.7 \pm 21.7$\\
22180176+1310097 & $14.41 \pm 0.03$ & $13.82 \pm 0.04$ & $13.52 \pm 0.05$ & & 221801.80+131009.2 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $52.8 \pm 6.3$ & $-38.8 \pm 5.9$\\
22180326+0757208 & $14.94 \pm 0.03$ & $14.27 \pm 0.04$ & $13.87 \pm 0.05$ & & 221803.16+075718.9 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $-141.5 \pm 8.5$ & $-186.1 \pm 9.1$\\
22180333+3746413 & $16.21 \pm 0.12$ & $15.24 \pm 0.11$ & $14.77 \pm 0.13$ & & 221803.26+374641.5 & $14.01 \pm 0.03$ & $13.69 \pm 0.03$ & & $-70.7 \pm 6.9$ & $15.2 \pm 10.3$\\
22180480-2734303 & $14.69 \pm 0.04$ & $14.03 \pm 0.05$ & $13.70 \pm 0.06$ & & 221804.81-273432.3 & $13.53 \pm 0.02$ & $13.35 \pm 0.03$ & & $13.8 \pm 5.4$ & $-170.3 \pm 7.2$\\
22180503+3032222 & $16.64 \pm 0.13$ & $15.67 \pm 0.14$ & $15.19 \pm 0.16$ & & 221805.09+303221.2 & $14.73 \pm 0.03$ & $14.41 \pm 0.05$ & & $60.6 \pm 15.2$ & $-78.1 \pm 20.2$\\
22180747-3117369 & $16.27 \pm 0.10$ & $15.59 \pm 0.13$ & $15.29 \pm 0.14$ & & 221807.54-311737.3 & $15.10 \pm 0.04$ & $14.90 \pm 0.08$ & & $88.1 \pm 12.7$ & $-33.3 \pm 18.1$\\
22180791+3001450 & $16.69 \pm 0.14$ & $15.62 \pm 0.13$ & $15.30 \pm 0.18$ & & 221807.99+300146.1 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $90.5 \pm 15.9$ & $90.1 \pm 20.6$\\
22181363-3713495 & $11.41 \pm 0.02$ & $10.82 \pm 0.02$ & $10.51 \pm 0.02$ & & 221813.82-371350.1 & $10.33 \pm 0.02$ & $10.16 \pm 0.02$ & & $187.3 \pm 5.7$ & $-54.2 \pm 5.9$\\
22181367-0813252 & $16.16 \pm 0.09$ & $15.57 \pm 0.15$ & $15.25 \pm 0.19$ & & 221813.57-081324.5 & $14.73 \pm 0.04$ & $14.46 \pm 0.06$ & & $-125.1 \pm 20.1$ & $64.1 \pm 20.4$\\
22181465-3916209 & $11.61 \pm 0.02$ & $11.07 \pm 0.02$ & $10.80 \pm 0.02$ & & 221814.73-391620.7 & $10.60 \pm 0.02$ & $10.41 \pm 0.02$ & & $75.5 \pm 4.2$ & $17.3 \pm 5.9$\\
22181481+0132252 & $13.97 \pm 0.03$ & $13.42 \pm 0.03$ & $13.13 \pm 0.03$ & & 221814.85+013224.5 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $55.2 \pm 7.6$ & $-63.6 \pm 8.4$\\
22181495-3531561 & $13.18 \pm 0.02$ & $12.56 \pm 0.02$ & $12.28 \pm 0.02$ & & 221814.97-353157.8 & $12.12 \pm 0.02$ & $11.92 \pm 0.02$ & & $23.2 \pm 4.7$ & $-153.4 \pm 8.0$\\
22181518-1222204 & $14.21 \pm 0.03$ & $13.70 \pm 0.04$ & $13.32 \pm 0.04$ & & 221815.16-122219.8 & $13.16 \pm 0.03$ & $12.93 \pm 0.03$ & & $-28.8 \pm 6.8$ & $54.4 \pm 7.0$\\
22181537+1821581 & $15.14 \pm 0.05$ & $14.36 \pm 0.05$ & $13.77 \pm 0.05$ & & 221815.39+182157.5 & $13.47 \pm 0.02$ & $13.20 \pm 0.03$ & & $20.4 \pm 6.6$ & $-60.6 \pm 9.5$\\
22181602-1758119 & $15.16 \pm 0.05$ & $14.64 \pm 0.06$ & $14.36 \pm 0.08$ & & 221816.06-175811.7 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $46.5 \pm 9.0$ & $17.0 \pm 9.1$\\
22181963-5508425 & $14.98 \pm 0.04$ & $14.38 \pm 0.06$ & $14.06 \pm 0.07$ & & 221819.67-550842.8 & $13.91 \pm 0.03$ & $13.67 \pm 0.03$ & & $36.8 \pm 3.5$ & $-30.5 \pm 7.5$\\
22181988+1212526 & $15.41 \pm 0.05$ & $14.88 \pm 0.06$ & $14.58 \pm 0.12$ & & 221819.94+121252.5 & $14.30 \pm 0.03$ & $14.05 \pm 0.04$ & & $58.6 \pm 7.1$ & $-5.3 \pm 9.7$\\
22182015+3614213 & $14.67 \pm 0.03$ & $13.98 \pm 0.04$ & $13.66 \pm 0.05$ & & 221820.10+361420.0 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $-43.9 \pm 4.7$ & $-111.1 \pm 7.5$\\
22182032-6442476 & $15.04 \pm 0.04$ & $14.48 \pm 0.05$ & $14.17 \pm 0.06$ & & 221820.49-644248.1 & $13.90 \pm 0.03$ & $13.66 \pm 0.03$ & & $108.8 \pm 3.8$ & $-49.6 \pm 9.1$\\
22182079+2716071 & $15.14 \pm 0.04$ & $14.39 \pm 0.06$ & $13.94 \pm 0.06$ & & 221820.89+271606.6 & $13.62 \pm 0.02$ & $13.36 \pm 0.03$ & & $102.5 \pm 5.4$ & $-36.2 \pm 7.3$\\
22182085+0618015 & $14.47 \pm 0.03$ & $13.90 \pm 0.05$ & $13.61 \pm 0.04$ & & 221820.81+061801.0 & $13.43 \pm 0.02$ & $13.20 \pm 0.03$ & & $-59.7 \pm 11.9$ & $-52.8 \pm 9.4$\\
22182295+0212392 & $14.53 \pm 0.03$ & $13.78 \pm 0.05$ & $13.41 \pm 0.05$ & & 221823.05+021239.2 & $13.24 \pm 0.03$ & $13.02 \pm 0.03$ & & $135.1 \pm 9.0$ & $-3.2 \pm 8.2$\\
22182373-1239305 & $14.46 \pm 0.03$ & $13.90 \pm 0.04$ & $13.63 \pm 0.05$ & & 221823.70-123930.8 & $13.38 \pm 0.03$ & $13.18 \pm 0.03$ & & $-43.2 \pm 7.7$ & $-33.0 \pm 7.9$\\
22182388+2219468 & $14.18 \pm 0.03$ & $13.55 \pm 0.04$ & $13.24 \pm 0.03$ & & 221823.94+221947.1 & $13.07 \pm 0.03$ & $12.89 \pm 0.03$ & & $85.3 \pm 7.1$ & $21.8 \pm 13.6$\\
22182496-1135013 & $16.04 \pm 0.08$ & $15.53 \pm 0.13$ & $15.19 \pm 0.17$ & & 221825.05-113502.0 & $15.01 \pm 0.04$ & $14.78 \pm 0.07$ & & $112.1 \pm 18.0$ & $-58.6 \pm 18.4$\\
22182698+1640236 & $13.85 \pm 0.02$ & $13.29 \pm 0.02$ & $12.99 \pm 0.03$ & & 221827.04+164023.2 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $68.5 \pm 5.5$ & $-31.5 \pm 5.7$\\
22182703-0421470 & $14.12 \pm 0.03$ & $13.57 \pm 0.02$ & $13.29 \pm 0.03$ & & 221827.08-042147.5 & $13.13 \pm 0.03$ & $12.92 \pm 0.03$ & & $63.5 \pm 6.7$ & $-43.3 \pm 6.6$\\
22182754-0756051 & $14.46 \pm 0.02$ & $13.80 \pm 0.04$ & $13.52 \pm 0.04$ & & 221827.55-075605.8 & $13.37 \pm 0.03$ & $13.13 \pm 0.03$ & & $12.1 \pm 6.5$ & $-56.6 \pm 7.3$\\
22182869+0137461 & $15.47 \pm 0.05$ & $14.89 \pm 0.07$ & $14.44 \pm 0.08$ & & 221828.73+013745.7 & $14.08 \pm 0.03$ & $13.88 \pm 0.04$ & & $51.8 \pm 9.2$ & $-47.9 \pm 9.2$\\
22182905+0028230 & $14.33 \pm 0.03$ & $13.72 \pm 0.03$ & $13.33 \pm 0.04$ & & 221829.03+002822.3 & $13.13 \pm 0.03$ & $12.89 \pm 0.03$ & & $-29.6 \pm 8.4$ & $-78.0 \pm 9.4$\\
22182964+2217234 & $12.01 \pm 0.02$ & $11.50 \pm 0.03$ & $11.19 \pm 0.02$ & & 221829.83+221723.8 & $10.96 \pm 0.02$ & $10.73 \pm 0.02$ & & $249.3 \pm 8.2$ & $41.2 \pm 9.9$\\
22183020+2400434 & $13.76 \pm 0.02$ & $13.22 \pm 0.02$ & $12.94 \pm 0.03$ & & 221830.23+240043.7 & $12.77 \pm 0.02$ & $12.60 \pm 0.02$ & & $33.7 \pm 5.5$ & $16.3 \pm 7.0$\\
22183137+3219533 & $14.19 \pm 0.03$ & $13.59 \pm 0.03$ & $13.30 \pm 0.03$ & & 221831.36+321952.0 & $13.14 \pm 0.03$ & $12.95 \pm 0.03$ & & $-2.8 \pm 4.7$ & $-100.3 \pm 6.5$\\
22183140-5347080 & $14.34 \pm 0.03$ & $13.77 \pm 0.04$ & $13.44 \pm 0.05$ & & 221831.28-534708.3 & $13.27 \pm 0.02$ & $13.08 \pm 0.03$ & & $-98.4 \pm 4.1$ & $-27.9 \pm 6.9$\\
22183269+3255573 & $14.29 \pm 0.03$ & $13.76 \pm 0.03$ & $13.48 \pm 0.04$ & & 221832.73+325557.2 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $45.0 \pm 4.8$ & $-2.0 \pm 6.3$\\
22183427-2158032 & $15.78 \pm 0.08$ & $15.21 \pm 0.12$ & $14.94 \pm 0.15$ & & 221834.32-215803.6 & $14.62 \pm 0.03$ & $14.42 \pm 0.06$ & & $54.8 \pm 7.9$ & $-27.6 \pm 9.3$\\
22183453-0221042 & $14.28 \pm 0.03$ & $13.71 \pm 0.03$ & $13.40 \pm 0.04$ & & 221834.46-022104.9 & $13.25 \pm 0.03$ & $13.06 \pm 0.03$ & & $-91.0 \pm 6.7$ & $-61.1 \pm 6.5$\\
22183477-1657551 & $15.41 \pm 0.05$ & $14.88 \pm 0.08$ & $14.58 \pm 0.09$ & & 221834.81-165754.9 & $14.40 \pm 0.03$ & $14.15 \pm 0.05$ & & $58.6 \pm 9.5$ & $21.7 \pm 10.0$\\
22183572+0324310 & $15.88 \pm 0.07$ & $15.37 \pm 0.13$ & $15.09 \pm 0.13$ & & 221835.69+032430.1 & $14.85 \pm 0.04$ & $14.65 \pm 0.06$ & & $-48.5 \pm 12.0$ & $-95.9 \pm 12.4$\\
22183610-3332080 & $12.19 \pm 0.02$ & $11.56 \pm 0.02$ & $11.24 \pm 0.02$ & & 221836.10-333208.5 & $11.02 \pm 0.02$ & $10.83 \pm 0.02$ & & $-3.2 \pm 4.7$ & $-40.5 \pm 6.4$\\
22183648+0326592 & $14.80 \pm 0.04$ & $14.13 \pm 0.03$ & $13.85 \pm 0.05$ & & 221836.50+032658.9 & $13.67 \pm 0.03$ & $13.43 \pm 0.03$ & & $37.4 \pm 8.6$ & $-28.5 \pm 7.8$\\
22183663+0328380 & $15.87 \pm 0.07$ & $15.15 \pm 0.09$ & $14.87 \pm 0.13$ & & 221836.67+032837.9 & $14.67 \pm 0.03$ & $14.42 \pm 0.05$ & & $62.5 \pm 10.8$ & $-12.2 \pm 10.1$\\
22183753-4313573 & $15.03 \pm 0.04$ & $14.40 \pm 0.06$ & $14.13 \pm 0.08$ & & 221837.50-431357.6 & $13.97 \pm 0.03$ & $13.79 \pm 0.04$ & & $-26.3 \pm 5.3$ & $-22.2 \pm 7.6$\\
22183771+1922006 & $13.78 \pm 0.03$ & $13.09 \pm 0.03$ & $12.78 \pm 0.02$ & & 221837.73+192159.4 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $30.6 \pm 6.9$ & $-108.8 \pm 13.8$\\
22183773+2257198 & $14.53 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 221837.76+225720.3 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $44.7 \pm 7.1$ & $43.5 \pm 8.0$\\
22183821+2001150 & $13.74 \pm 0.02$ & $13.19 \pm 0.04$ & $12.90 \pm 0.03$ & & 221838.24+200114.9 & $12.70 \pm 0.02$ & $12.50 \pm 0.02$ & & $30.4 \pm 6.3$ & $-14.1 \pm 7.6$\\
22184048-0515008 & $16.45 \pm 0.09$ & $15.75 \pm 0.12$ & $15.16 \pm 0.12$ & & 221840.44-051501.6 & $14.93 \pm 0.04$ & $14.66 \pm 0.06$ & & $-60.1 \pm 16.6$ & $-68.1 \pm 13.9$\\
22184220+0319150 & $13.14 \pm 0.02$ & $12.53 \pm 0.02$ & $12.22 \pm 0.03$ & & 221842.17+031915.0 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $-40.0 \pm 8.0$ & $-4.2 \pm 7.0$\\
22184385-5547191 & $14.32 \pm 0.03$ & $13.69 \pm 0.03$ & $13.37 \pm 0.04$ & & 221843.81-554719.5 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $-28.1 \pm 3.1$ & $-29.0 \pm 8.6$\\
22184423-2752528 & $11.73 \pm 0.02$ & $11.15 \pm 0.02$ & $10.84 \pm 0.02$ & & 221844.15-275255.4 & $10.69 \pm 0.02$ & $10.50 \pm 0.02$ & & $-93.5 \pm 5.6$ & $-210.1 \pm 7.8$\\
22184465+1314183 & $15.55 \pm 0.06$ & $15.02 \pm 0.06$ & $14.68 \pm 0.13$ & & 221844.69+131418.1 & $14.51 \pm 0.03$ & $14.30 \pm 0.05$ & & $36.5 \pm 7.3$ & $-13.1 \pm 8.2$\\
22184533+0603487 & $15.89 \pm 0.08$ & $15.24 \pm 0.09$ & $14.94 \pm 0.13$ & & 221845.33+060347.4 & $14.78 \pm 0.03$ & $14.58 \pm 0.06$ & & $-1.8 \pm 11.7$ & $-125.8 \pm 12.3$\\
22184666-0449059 & $16.86 \pm 0.15$ & $15.99 \pm 0.17$ & $15.07 \pm 0.13$ & & 221846.57-044905.9 & $14.23 \pm 0.03$ & $13.93 \pm 0.04$ & & $-110.4 \pm 16.2$ & $-2.6 \pm 15.3$\\
22184734-4901327 & $13.88 \pm 0.03$ & $13.27 \pm 0.02$ & $13.00 \pm 0.03$ & & 221847.42-490132.8 & $12.82 \pm 0.02$ & $12.64 \pm 0.02$ & & $77.0 \pm 4.0$ & $-9.2 \pm 6.8$\\
22184965+0912543 & $15.09 \pm 0.04$ & $14.49 \pm 0.05$ & $14.16 \pm 0.05$ & & 221849.62+091253.9 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $-46.6 \pm 9.7$ & $-43.4 \pm 9.0$\\
22184984+0703194 & $14.85 \pm 0.04$ & $14.27 \pm 0.03$ & $13.99 \pm 0.04$ & & 221849.88+070319.3 & $13.81 \pm 0.03$ & $13.62 \pm 0.04$ & & $54.1 \pm 8.2$ & $-13.6 \pm 8.8$\\
22185036-1430387 & $13.24 \pm 0.03$ & $12.67 \pm 0.03$ & $12.40 \pm 0.03$ & & 221850.39-143039.0 & $12.24 \pm 0.02$ & $12.03 \pm 0.02$ & & $38.7 \pm 6.3$ & $-22.1 \pm 7.3$\\
22185114-7957392 & $13.15 \pm 0.02$ & $12.51 \pm 0.02$ & $12.20 \pm 0.02$ & & 221851.05-795739.6 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $-21.9 \pm 0.9$ & $-31.9 \pm 8.2$\\
22185166-3558476 & $15.85 \pm 0.06$ & $15.19 \pm 0.10$ & $14.81 \pm 0.11$ & & 221851.63-355847.6 & $14.57 \pm 0.03$ & $14.35 \pm 0.05$ & & $-34.4 \pm 6.8$ & $0.9 \pm 8.2$\\
22185678+2055299 & $13.69 \pm 0.02$ & $13.06 \pm 0.04$ & $12.68 \pm 0.03$ & & 221856.85+205528.3 & $12.44 \pm 0.06$ & $12.18 \pm 0.05$ & & $97.8 \pm 15.9$ & $-153.5 \pm 11.9$\\
22185718-0429242 & $16.33 \pm 0.09$ & $15.64 \pm 0.12$ & $15.35 \pm 0.14$ & & 221857.48-042928.3 & $14.91 \pm 0.04$ & $14.60 \pm 0.06$ & & $374.1 \pm 18.5$ & $-348.5 \pm 17.1$\\
22185721-0200425 & $15.77 \pm 0.06$ & $15.07 \pm 0.04$ & $14.80 \pm 0.09$ & & 221857.24-020042.8 & $14.52 \pm 0.03$ & $14.35 \pm 0.05$ & & $28.6 \pm 8.3$ & $-32.3 \pm 7.8$\\
22185770-0341276 & $15.98 \pm 0.08$ & $15.38 \pm 0.09$ & $15.08 \pm 0.11$ & & 221857.79-034127.8 & $14.78 \pm 0.04$ & $14.55 \pm 0.06$ & & $107.5 \pm 12.5$ & $-16.8 \pm 11.8$\\
22185799+2306127 & $13.15 \pm 0.02$ & $12.57 \pm 0.03$ & $12.29 \pm 0.02$ & & 221858.02+230612.9 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $39.3 \pm 6.5$ & $17.2 \pm 7.4$\\
22185843+2045163 & $15.64 \pm 0.07$ & $15.08 \pm 0.10$ & $14.56 \pm 0.09$ & & 221858.48+204516.3 & $14.38 \pm 0.03$ & $14.21 \pm 0.05$ & & $65.7 \pm 8.8$ & $0.6 \pm 8.2$\\
22185942+2104502 & $15.09 \pm 0.04$ & $14.55 \pm 0.05$ & $14.22 \pm 0.05$ & & 221859.41+210447.7 & $14.05 \pm 0.03$ & $13.78 \pm 0.04$ & & $-4.5 \pm 6.9$ & $-239.9 \pm 9.4$\\
22190011-4004346 & $13.83 \pm 0.03$ & $13.24 \pm 0.03$ & $12.88 \pm 0.03$ & & 221900.14-400435.0 & $12.68 \pm 0.02$ & $12.51 \pm 0.03$ & & $32.1 \pm 4.2$ & $-34.9 \pm 6.2$\\
22190132+3234383 & $15.46 \pm 0.06$ & $14.80 \pm 0.06$ & $14.44 \pm 0.07$ & & 221901.37+323438.6 & $14.22 \pm 0.03$ & $13.98 \pm 0.04$ & & $66.5 \pm 6.1$ & $26.6 \pm 7.6$\\
22190180-3134398 & $12.19 \pm 0.02$ & $11.61 \pm 0.02$ & $11.26 \pm 0.02$ & & 221901.89-313440.1 & $11.05 \pm 0.02$ & $10.85 \pm 0.02$ & & $104.9 \pm 6.5$ & $-29.4 \pm 6.4$\\
22190278+0220195 & $13.78 \pm 0.03$ & $13.20 \pm 0.03$ & $12.85 \pm 0.03$ & & 221902.91+022019.7 & $12.69 \pm 0.02$ & $12.47 \pm 0.03$ & & $200.7 \pm 8.9$ & $17.2 \pm 7.3$\\
22190375+1243589 & $13.00 \pm 0.02$ & $12.44 \pm 0.02$ & $12.15 \pm 0.02$ & & 221903.84+124359.0 & $11.96 \pm 0.02$ & $11.78 \pm 0.02$ & & $97.7 \pm 5.7$ & $12.0 \pm 5.5$\\
22190525+2604110 & $15.79 \pm 0.07$ & $15.22 \pm 0.10$ & $14.74 \pm 0.12$ & & 221905.27+260410.4 & $14.49 \pm 0.03$ & $14.32 \pm 0.05$ & & $18.3 \pm 6.9$ & $-45.4 \pm 8.2$\\
22190557+1147263 & $13.37 \pm 0.02$ & $12.77 \pm 0.02$ & $12.49 \pm 0.02$ & & 221905.55+114725.7 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $-36.1 \pm 7.8$ & $-62.3 \pm 10.8$\\
22190573-2245416 & $15.53 \pm 0.06$ & $14.90 \pm 0.08$ & $14.61 \pm 0.09$ & & 221905.76-224542.0 & $14.37 \pm 0.03$ & $14.06 \pm 0.05$ & & $33.0 \pm 7.9$ & $-34.6 \pm 7.9$\\
22190580+0325529 & $15.75 \pm 0.07$ & $15.13 \pm 0.10$ & $14.84 \pm 0.11$ & & 221905.83+032552.1 & $14.53 \pm 0.03$ & $14.30 \pm 0.05$ & & $52.4 \pm 9.9$ & $-83.7 \pm 10.8$\\
22190594+0418112 & $14.75 \pm 0.04$ & $14.21 \pm 0.04$ & $13.94 \pm 0.07$ & & 221905.89+041810.6 & $13.77 \pm 0.03$ & $13.57 \pm 0.04$ & & $-76.4 \pm 8.2$ & $-59.8 \pm 8.8$\\
22190742-2846583 & $14.05 \pm 0.03$ & $13.44 \pm 0.04$ & $13.15 \pm 0.04$ & & 221907.50-284658.2 & $12.96 \pm 0.03$ & $12.72 \pm 0.03$ & & $85.8 \pm 5.7$ & $10.9 \pm 8.6$\\
22190767-4248531 & $13.31 \pm 0.03$ & $12.71 \pm 0.03$ & $12.43 \pm 0.02$ & & 221907.71-424853.4 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $37.2 \pm 3.9$ & $-25.3 \pm 6.9$\\
22190785+0543151 & $14.75 \pm 0.03$ & $14.20 \pm 0.04$ & $13.86 \pm 0.05$ & & 221907.84+054314.7 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-2.4 \pm 7.9$ & $-40.4 \pm 7.9$\\
22190809+0524229 & $13.87 \pm 0.02$ & $13.26 \pm 0.03$ & $12.97 \pm 0.03$ & & 221908.15+052422.9 & $12.79 \pm 0.02$ & $12.58 \pm 0.03$ & & $96.0 \pm 7.8$ & $0.1 \pm 7.4$\\
22191060-2402148 & $14.54 \pm 0.03$ & $13.77 \pm 0.03$ & $13.36 \pm 0.04$ & & 221910.87-240216.9 & $13.10 \pm 0.03$ & $12.84 \pm 0.03$ & & $315.3 \pm 23.1$ & $-180.9 \pm 13.9$\\
22191084+0405344 & $15.75 \pm 0.07$ & $15.13 \pm 0.09$ & $14.84 \pm 0.14$ & & 221910.88+040534.3 & $14.58 \pm 0.03$ & $14.36 \pm 0.05$ & & $57.9 \pm 10.6$ & $-9.1 \pm 10.6$\\
22191170-4150268 & $14.60 \pm 0.03$ & $14.08 \pm 0.03$ & $13.75 \pm 0.04$ & & 221911.68-415027.2 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $-18.3 \pm 4.6$ & $-27.8 \pm 7.2$\\
22191282+1113405 & $16.74 \pm 0.12$ & $15.28 \pm 0.10$ & $14.82 \pm 0.10$ & & 221912.81+111339.9 & $14.10 \pm 0.03$ & $13.66 \pm 0.03$ & & $-15.4 \pm 10.5$ & $-61.0 \pm 11.3$\\
22191373-0222535 & $16.18 \pm 0.09$ & $15.60 \pm 0.12$ & $15.31 \pm 0.17$ & & 221913.70-022254.9 & $14.93 \pm 0.03$ & $14.46 \pm 0.05$ & & $-38.2 \pm 15.1$ & $-121.0 \pm 16.0$\\
22191394-1424156 & $16.05 \pm 0.10$ & $15.49 \pm 0.14$ & $15.04 \pm 0.15$ & & 221913.96-142416.5 & $14.83 \pm 0.04$ & $14.53 \pm 0.06$ & & $26.1 \pm 10.8$ & $-80.1 \pm 11.6$\\
22191439-6837175 & $14.72 \pm 0.03$ & $14.06 \pm 0.04$ & $13.75 \pm 0.06$ & & 221914.47-683717.5 & $13.50 \pm 0.03$ & $13.26 \pm 0.03$ & & $41.2 \pm 2.1$ & $0.0 \pm 7.9$\\
22191486-6828018 & $13.92 \pm 0.02$ & $13.40 \pm 0.03$ & $12.97 \pm 0.04$ & & 221914.93-682802.3 & $12.72 \pm 0.02$ & $12.47 \pm 0.03$ & & $35.6 \pm 1.9$ & $-54.6 \pm 7.8$\\
22191518+1523554 & $14.84 \pm 0.03$ & $14.26 \pm 0.05$ & $13.89 \pm 0.06$ & & 221915.24+152355.9 & $13.73 \pm 0.03$ & $13.54 \pm 0.04$ & & $67.1 \pm 6.7$ & $38.8 \pm 6.4$\\
22191654+1955330 & $13.44 \pm 0.02$ & $12.82 \pm 0.03$ & $12.53 \pm 0.02$ & & 221916.60+195533.2 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $76.7 \pm 6.3$ & $13.0 \pm 6.7$\\
22191679-3444049 & $14.36 \pm 0.03$ & $13.72 \pm 0.03$ & $13.37 \pm 0.03$ & & 221916.88-344406.2 & $13.20 \pm 0.03$ & $12.95 \pm 0.03$ & & $106.7 \pm 5.6$ & $-114.2 \pm 7.2$\\
22191852-4929043 & $15.58 \pm 0.08$ & $14.99 \pm 0.09$ & $14.65 \pm 0.10$ & & 221918.60-492904.3 & $14.46 \pm 0.03$ & $14.24 \pm 0.04$ & & $70.7 \pm 5.0$ & $-2.8 \pm 8.1$\\
22192161-1622139 & $15.77 \pm 0.07$ & $15.11 \pm 0.07$ & $14.84 \pm 0.10$ & & 221921.58-162213.6 & $14.53 \pm 0.03$ & $14.32 \pm 0.05$ & & $-41.6 \pm 8.6$ & $21.0 \pm 9.8$\\
22192313+7905002 & $15.56 \pm 0.07$ & $14.99 \pm 0.08$ & $14.62 \pm 0.10$ & & 221923.28+790500.2 & $14.28 \pm 0.03$ & $14.09 \pm 0.03$ & & $41.5 \pm 1.4$ & $-2.2 \pm 9.8$\\
22192321+1704148 & $15.72 \pm 0.07$ & $15.19 \pm 0.08$ & $14.82 \pm 0.14$ & & 221923.23+170415.3 & $14.60 \pm 0.03$ & $14.38 \pm 0.05$ & & $24.9 \pm 7.8$ & $40.8 \pm 7.7$\\
22192344+3508544 & $14.28 \pm 0.03$ & $13.67 \pm 0.03$ & $13.38 \pm 0.04$ & & 221923.50+350853.9 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $62.9 \pm 5.1$ & $-44.5 \pm 6.2$\\
22192359-2823204 & $10.17 \pm 0.02$ & $9.64 \pm 0.02$ & $9.36 \pm 0.02$ & & 221924.36-282323.3 & $9.20 \pm 0.02$ & $8.99 \pm 0.02$ & & $841.4 \pm 18.1$ & $-235.5 \pm 10.0$\\
22192387+2319017 & $14.18 \pm 0.02$ & $13.55 \pm 0.04$ & $13.27 \pm 0.03$ & & 221923.90+231901.6 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $42.4 \pm 6.2$ & $-10.5 \pm 7.0$\\
22192442+0124499 & $15.37 \pm 0.04$ & $14.80 \pm 0.05$ & $14.52 \pm 0.09$ & & 221924.38+012450.2 & $14.34 \pm 0.03$ & $14.13 \pm 0.05$ & & $-58.7 \pm 8.9$ & $33.9 \pm 8.9$\\
22192605-0729389 & $14.20 \pm 0.02$ & $13.64 \pm 0.04$ & $13.21 \pm 0.04$ & & 221926.22-072941.2 & $13.00 \pm 0.03$ & $12.80 \pm 0.03$ & & $213.0 \pm 7.8$ & $-193.1 \pm 7.6$\\
22192642-0156394 & $14.16 \pm 0.03$ & $13.61 \pm 0.02$ & $13.32 \pm 0.04$ & & 221926.45-015640.6 & $13.15 \pm 0.03$ & $12.95 \pm 0.03$ & & $40.5 \pm 6.5$ & $-96.8 \pm 8.0$\\
22192677-0502268 & $15.86 \pm 0.07$ & $15.16 \pm 0.07$ & $14.80 \pm 0.09$ & & 221926.81-050227.1 & $14.65 \pm 0.03$ & $14.46 \pm 0.06$ & & $56.5 \pm 9.7$ & $-21.7 \pm 9.7$\\
22192719-3203386 & $14.31 \pm 0.02$ & $13.66 \pm 0.04$ & $13.30 \pm 0.03$ & & 221927.16-320338.5 & $13.09 \pm 0.02$ & $12.85 \pm 0.03$ & & $-31.4 \pm 5.3$ & $9.2 \pm 6.7$\\
22192844-0244144 & $14.88 \pm 0.04$ & $14.28 \pm 0.04$ & $13.79 \pm 0.05$ & & 221928.41-024415.7 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $-39.2 \pm 6.8$ & $-106.0 \pm 10.4$\\
22192910+3800048 & $13.45 \pm 0.02$ & $12.92 \pm 0.03$ & $12.65 \pm 0.03$ & & 221929.27+380004.8 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $170.7 \pm 5.8$ & $1.4 \pm 6.0$\\
22192917-4333490 & $13.93 \pm 0.02$ & $13.42 \pm 0.04$ & $13.07 \pm 0.04$ & & 221929.27-433349.6 & $12.91 \pm 0.02$ & $12.72 \pm 0.03$ & & $91.0 \pm 4.3$ & $-54.5 \pm 6.4$\\
22192926+3610345 & $14.96 \pm 0.04$ & $14.41 \pm 0.07$ & $14.09 \pm 0.07$ & & 221929.18+361034.1 & $13.82 \pm 0.03$ & $13.65 \pm 0.03$ & & $-85.6 \pm 5.2$ & $-39.3 \pm 8.0$\\
22193111-0522593 & $15.73 \pm 0.05$ & $15.21 \pm 0.07$ & $14.86 \pm 0.10$ & & 221931.13-052259.8 & $14.54 \pm 0.03$ & $14.25 \pm 0.05$ & & $25.7 \pm 7.9$ & $-42.1 \pm 9.3$\\
22193160-1805519 & $15.11 \pm 0.04$ & $14.59 \pm 0.05$ & $14.13 \pm 0.06$ & & 221931.59-180552.5 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $-9.8 \pm 7.0$ & $-46.8 \pm 7.1$\\
22193169-4717160 & $15.62 \pm 0.06$ & $15.04 \pm 0.10$ & $14.69 \pm 0.12$ & & 221931.74-471716.4 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $43.2 \pm 4.8$ & $-33.6 \pm 8.8$\\
22193182+3103062 & $14.13 \pm 0.02$ & $13.44 \pm 0.02$ & $13.11 \pm 0.03$ & & 221931.84+310305.1 & $12.85 \pm 0.02$ & $12.62 \pm 0.02$ & & $18.5 \pm 4.7$ & $-88.7 \pm 6.2$\\
22193357+2417264 & $13.58 \pm 0.02$ & $13.00 \pm 0.03$ & $12.69 \pm 0.03$ & & 221933.65+241727.1 & $12.47 \pm 0.02$ & $12.23 \pm 0.02$ & & $80.4 \pm 5.1$ & $55.9 \pm 6.4$\\
22193379+0238599 & $13.30 \pm 0.02$ & $12.72 \pm 0.02$ & $12.41 \pm 0.02$ & & 221933.82+023900.1 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $56.2 \pm 7.4$ & $16.5 \pm 9.8$\\
22193478+2740572 & $15.10 \pm 0.04$ & $14.49 \pm 0.06$ & $14.22 \pm 0.08$ & & 221934.83+274057.3 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $52.8 \pm 5.5$ & $4.6 \pm 7.0$\\
22193492-2916171 & $12.99 \pm 0.02$ & $12.41 \pm 0.03$ & $12.12 \pm 0.03$ & & 221935.04-291617.7 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $134.1 \pm 6.0$ & $-55.0 \pm 8.2$\\
22193536-4420391 & $15.21 \pm 0.06$ & $14.61 \pm 0.07$ & $14.18 \pm 0.07$ & & 221935.26-442039.1 & $13.94 \pm 0.03$ & $13.70 \pm 0.03$ & & $-82.9 \pm 4.6$ & $-4.3 \pm 6.9$\\
22193561-1440103 & $14.60 \pm 0.03$ & $13.93 \pm 0.03$ & $13.38 \pm 0.03$ & & 221935.69-144007.9 & $13.12 \pm 0.03$ & $12.81 \pm 0.03$ & & $108.9 \pm 7.6$ & $223.2 \pm 8.5$\\
22193724+2949561 & $14.32 \pm 0.03$ & $13.78 \pm 0.04$ & $13.51 \pm 0.04$ & & 221937.20+294955.2 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $-40.4 \pm 5.2$ & $-75.2 \pm 7.3$\\
22193728+3010493 & $14.47 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 221937.27+301048.3 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $-10.2 \pm 5.1$ & $-78.9 \pm 6.5$\\
22193772+1432257 & $14.19 \pm 0.03$ & $13.59 \pm 0.03$ & $13.23 \pm 0.04$ & & 221937.69+143225.9 & $13.03 \pm 0.02$ & $12.83 \pm 0.03$ & & $-31.7 \pm 5.6$ & $18.6 \pm 5.8$\\
22193813-6449246 & $13.59 \pm 0.02$ & $13.05 \pm 0.03$ & $12.70 \pm 0.03$ & & 221938.16-644925.1 & $12.54 \pm 0.02$ & $12.32 \pm 0.02$ & & $18.4 \pm 2.2$ & $-51.5 \pm 7.5$\\
22194076-2119048 & $15.63 \pm 0.05$ & $14.96 \pm 0.07$ & $14.66 \pm 0.08$ & & 221940.69-211905.3 & $14.44 \pm 0.03$ & $14.12 \pm 0.05$ & & $-73.9 \pm 7.5$ & $-43.6 \pm 8.3$\\
22194252-2101220 & $14.92 \pm 0.04$ & $14.33 \pm 0.05$ & $14.04 \pm 0.06$ & & 221942.57-210122.2 & $13.83 \pm 0.03$ & $13.66 \pm 0.04$ & & $65.1 \pm 6.3$ & $-11.8 \pm 6.7$\\
22194494+2240388 & $13.23 \pm 0.02$ & $12.66 \pm 0.03$ & $12.38 \pm 0.02$ & & 221944.91+224038.6 & $12.22 \pm 0.02$ & $12.05 \pm 0.02$ & & $-48.7 \pm 9.4$ & $-20.5 \pm 8.2$\\
22194557+1311319 & $12.80 \pm 0.02$ & $12.22 \pm 0.03$ & $11.93 \pm 0.02$ & & 221945.60+131131.4 & $11.75 \pm 0.03$ & $11.56 \pm 0.02$ & & $37.5 \pm 6.0$ & $-37.4 \pm 5.6$\\
22194723+7515010 & $16.38 \pm 0.13$ & $15.48 \pm 0.15$ & $15.15 \pm 0.18$ & & 221947.02+751501.3 & $14.05 \pm 0.03$ & $13.72 \pm 0.03$ & & $-77.6 \pm 2.7$ & $24.5 \pm 15.0$\\
22194814-4707100 & $14.47 \pm 0.03$ & $13.80 \pm 0.04$ & $13.46 \pm 0.04$ & & 221948.17-470710.7 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $20.2 \pm 3.6$ & $-57.1 \pm 7.2$\\
22194976-5816174 & $11.71 \pm 0.02$ & $11.11 \pm 0.02$ & $10.81 \pm 0.02$ & & 221949.89-581617.5 & $10.62 \pm 0.02$ & $10.42 \pm 0.02$ & & $89.9 \pm 3.2$ & $-16.1 \pm 6.5$\\
22195216-3419159 & $13.40 \pm 0.02$ & $12.80 \pm 0.02$ & $12.49 \pm 0.03$ & & 221952.06-341916.8 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $-112.8 \pm 5.3$ & $-82.7 \pm 6.6$\\
22195233-4912398 & $13.31 \pm 0.02$ & $12.73 \pm 0.03$ & $12.45 \pm 0.03$ & & 221952.47-491240.3 & $12.28 \pm 0.02$ & $12.11 \pm 0.02$ & & $121.8 \pm 4.7$ & $-47.8 \pm 6.7$\\
22195257-3414504 & $14.03 \pm 0.03$ & $13.48 \pm 0.03$ & $13.19 \pm 0.03$ & & 221952.60-341450.5 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $40.2 \pm 5.0$ & $-9.8 \pm 6.6$\\
22195270+1924470 & $16.08 \pm 0.10$ & $15.46 \pm 0.13$ & $14.76 \pm 0.11$ & & 221952.62+192447.9 & $14.45 \pm 0.04$ & $14.28 \pm 0.05$ & & $-104.9 \pm 11.5$ & $87.7 \pm 11.6$\\
22195278-1633304 & $16.07 \pm 0.08$ & $15.51 \pm 0.10$ & $15.21 \pm 0.15$ & & 221952.85-163331.3 & $15.04 \pm 0.04$ & $14.81 \pm 0.07$ & & $90.6 \pm 10.5$ & $-77.8 \pm 11.2$\\
22195293+8513170 & $13.78 \pm 0.02$ & $13.23 \pm 0.03$ & $12.92 \pm 0.03$ & & 221952.22+851315.9 & $12.75 \pm 0.02$ & $12.52 \pm 0.02$ & & $-83.7 \pm 2.1$ & $-101.7 \pm 8.1$\\
22195388-0731399 & $14.17 \pm 0.04$ & $13.62 \pm 0.04$ & $13.31 \pm 0.04$ & & 221953.95-073140.1 & $12.96 \pm 0.03$ & $12.73 \pm 0.03$ & & $92.8 \pm 7.3$ & $-13.2 \pm 7.1$\\
22195410-1429099 & $14.87 \pm 0.04$ & $14.19 \pm 0.04$ & $13.90 \pm 0.05$ & & 221954.17-142909.9 & $13.68 \pm 0.03$ & $13.46 \pm 0.04$ & & $93.3 \pm 8.0$ & $-0.6 \pm 8.0$\\
22195426-0804010 & $15.95 \pm 0.08$ & $15.42 \pm 0.12$ & $15.07 \pm 0.15$ & & 221954.31-080401.2 & $14.91 \pm 0.04$ & $14.68 \pm 0.07$ & & $63.9 \pm 10.8$ & $-10.8 \pm 12.8$\\
22195447+8008033 & $14.53 \pm 0.03$ & $13.95 \pm 0.04$ & $13.64 \pm 0.05$ & & 221954.65+800803.4 & $13.39 \pm 0.02$ & $13.20 \pm 0.02$ & & $43.9 \pm 1.3$ & $17.2 \pm 7.8$\\
22195484-4105510 & $15.72 \pm 0.05$ & $14.99 \pm 0.07$ & $14.58 \pm 0.08$ & & 221954.94-410552.2 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $98.9 \pm 5.4$ & $-100.7 \pm 7.9$\\
22195577+0658389 & $14.03 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 221955.78+065838.2 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $17.1 \pm 9.9$ & $-74.0 \pm 9.3$\\
22195726-0932572 & $12.73 \pm 0.02$ & $12.13 \pm 0.03$ & $11.82 \pm 0.02$ & & 221957.36-093257.8 & $11.62 \pm 0.02$ & $11.45 \pm 0.02$ & & $123.4 \pm 7.2$ & $-47.8 \pm 9.9$\\
22195812+1343120 & $15.86 \pm 0.09$ & $15.08 \pm 0.08$ & $14.54 \pm 0.12$ & & 221958.18+134312.0 & $14.37 \pm 0.03$ & $14.11 \pm 0.05$ & & $77.3 \pm 8.9$ & $-4.3 \pm 8.5$\\
22195893-1611122 & $13.14 \pm 0.02$ & $12.54 \pm 0.02$ & $12.23 \pm 0.03$ & & 221958.87-161112.6 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $-82.1 \pm 6.5$ & $-31.3 \pm 6.6$\\
22195898+0115261 & $13.45 \pm 0.02$ & $12.94 \pm 0.02$ & $12.65 \pm 0.03$ & & 221958.95+011525.2 & $12.48 \pm 0.02$ & $12.27 \pm 0.02$ & & $-54.4 \pm 7.4$ & $-96.0 \pm 10.9$\\
22195920+2127091 & $15.11 \pm 0.05$ & $14.46 \pm 0.07$ & $14.10 \pm 0.07$ & & 221959.19+212708.7 & $13.79 \pm 0.03$ & $13.55 \pm 0.03$ & & $-19.6 \pm 7.2$ & $-40.8 \pm 7.4$\\
22200109-7435090 & $13.67 \pm 0.03$ & $13.04 \pm 0.03$ & $12.70 \pm 0.03$ & & 222001.29-743509.5 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $83.3 \pm 2.4$ & $-55.4 \pm 7.4$\\
22200191-5704518 & $15.16 \pm 0.05$ & $14.57 \pm 0.06$ & $14.25 \pm 0.07$ & & 222001.94-570452.3 & $14.05 \pm 0.03$ & $13.81 \pm 0.03$ & & $24.5 \pm 3.3$ & $-44.8 \pm 8.3$\\
22200293-0454190 & $13.87 \pm 0.03$ & $13.32 \pm 0.02$ & $13.02 \pm 0.03$ & & 222003.00-045419.0 & $12.83 \pm 0.02$ & $12.61 \pm 0.03$ & & $90.2 \pm 6.5$ & $-5.6 \pm 6.9$\\
22200367-6802119 & $16.27 \pm 0.13$ & $15.67 \pm 0.15$ & $15.32 \pm 0.20$ & & 222003.79-680213.0 & $15.14 \pm 0.03$ & $14.68 \pm 0.05$ & & $60.6 \pm 4.6$ & $-102.1 \pm 25.5$\\
22200402+0613483 & $13.70 \pm 0.03$ & $13.16 \pm 0.03$ & $12.81 \pm 0.02$ & & 222004.11+061349.5 & $12.63 \pm 0.02$ & $12.41 \pm 0.02$ & & $136.3 \pm 10.4$ & $120.3 \pm 7.8$\\
22200417+2636176 & $15.46 \pm 0.05$ & $14.91 \pm 0.07$ & $14.54 \pm 0.10$ & & 222004.24+263617.8 & $14.28 \pm 0.03$ & $14.11 \pm 0.04$ & & $73.0 \pm 6.3$ & $16.7 \pm 7.2$\\
22200557-1425144 & $16.36 \pm 0.09$ & $15.33 \pm 0.09$ & $14.79 \pm 0.10$ & & 222005.72-142515.1 & $14.34 \pm 0.03$ & $13.81 \pm 0.04$ & & $192.9 \pm 10.4$ & $-60.8 \pm 9.5$\\
22200570-0248569 & $14.96 \pm 0.04$ & $14.36 \pm 0.05$ & $14.08 \pm 0.05$ & & 222005.74-024856.8 & $13.91 \pm 0.03$ & $13.72 \pm 0.04$ & & $49.2 \pm 7.7$ & $5.7 \pm 11.9$\\
22200595-2008023 & $14.49 \pm 0.04$ & $13.94 \pm 0.03$ & $13.65 \pm 0.05$ & & 222005.98-200802.5 & $13.42 \pm 0.03$ & $13.24 \pm 0.03$ & & $31.4 \pm 6.1$ & $-10.5 \pm 6.5$\\
22200608+2758105 & $16.11 \pm 0.09$ & $15.45 \pm 0.13$ & $15.16 \pm 0.16$ & & 222006.13+275811.2 & $14.92 \pm 0.03$ & $14.68 \pm 0.06$ & & $51.8 \pm 11.2$ & $51.8 \pm 13.8$\\
22200630-8555321 & $13.54 \pm 0.03$ & $12.99 \pm 0.03$ & $12.71 \pm 0.03$ & & 222006.91-855532.1 & $12.55 \pm 0.02$ & $12.37 \pm 0.02$ & & $67.0 \pm 1.8$ & $-3.8 \pm 13.0$\\
22200647-2048179 & $13.90 \pm 0.02$ & $13.36 \pm 0.03$ & $13.03 \pm 0.03$ & & 222006.52-204818.9 & $12.85 \pm 0.02$ & $12.63 \pm 0.03$ & & $61.3 \pm 6.3$ & $-84.8 \pm 6.4$\\
22200665-0551498 & $14.03 \pm 0.02$ & $13.45 \pm 0.03$ & $13.15 \pm 0.03$ & & 222006.61-055150.1 & $12.95 \pm 0.03$ & $12.77 \pm 0.03$ & & $-47.5 \pm 7.8$ & $-22.7 \pm 7.8$\\
22200711-1425485 & $14.77 \pm 0.04$ & $14.18 \pm 0.04$ & $13.87 \pm 0.05$ & & 222007.14-142548.0 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $42.0 \pm 7.7$ & $40.6 \pm 7.4$\\
22201146-7126410 & $14.38 \pm 0.04$ & $13.76 \pm 0.04$ & $13.48 \pm 0.04$ & & 222011.58-712641.3 & $13.22 \pm 0.02$ & $12.99 \pm 0.03$ & & $49.9 \pm 1.9$ & $-22.4 \pm 7.7$\\
22201258-1028367 & $13.10 \pm 0.03$ & $12.55 \pm 0.03$ & $12.27 \pm 0.03$ & & 222012.74-102838.2 & $12.10 \pm 0.02$ & $11.89 \pm 0.02$ & & $197.7 \pm 7.9$ & $-122.7 \pm 11.0$\\
22201276+1450595 & $15.54 \pm 0.07$ & $14.89 \pm 0.07$ & $14.56 \pm 0.12$ & & 222012.70+145058.6 & $14.34 \pm 0.03$ & $14.08 \pm 0.05$ & & $-74.9 \pm 7.8$ & $-72.6 \pm 7.7$\\
22201289+3022529 & $12.77 \pm 0.02$ & $12.24 \pm 0.03$ & $11.96 \pm 0.02$ & & 222012.85+302252.1 & $11.80 \pm 0.02$ & $11.63 \pm 0.02$ & & $-49.5 \pm 6.3$ & $-78.9 \pm 7.4$\\
22201342-2654026 & $13.10 \pm 0.02$ & $12.58 \pm 0.03$ & $12.28 \pm 0.02$ & & 222013.44-265403.6 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $30.0 \pm 6.0$ & $-93.3 \pm 9.2$\\
22201352+0341436 & $15.33 \pm 0.05$ & $14.81 \pm 0.09$ & $14.49 \pm 0.10$ & & 222013.55+034143.5 & $14.29 \pm 0.03$ & $14.12 \pm 0.04$ & & $47.8 \pm 8.6$ & $-10.5 \pm 8.5$\\
22201353+3340096 & $15.03 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.06$ & & 222013.60+334009.9 & $13.92 \pm 0.03$ & $13.75 \pm 0.04$ & & $78.7 \pm 6.0$ & $21.8 \pm 7.5$\\
22201457-6338032 & $14.13 \pm 0.03$ & $13.58 \pm 0.04$ & $13.30 \pm 0.04$ & & 222014.81-633804.0 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $161.0 \pm 4.7$ & $-76.7 \pm 7.8$\\
22201481-2340255 & $14.34 \pm 0.03$ & $13.72 \pm 0.04$ & $13.45 \pm 0.05$ & & 222014.81-234026.1 & $13.26 \pm 0.03$ & $13.09 \pm 0.04$ & & $-2.8 \pm 5.9$ & $-46.5 \pm 7.3$\\
22201531+1022401 & $14.46 \pm 0.03$ & $13.95 \pm 0.04$ & $13.58 \pm 0.04$ & & 222015.33+102238.6 & $13.39 \pm 0.03$ & $13.16 \pm 0.03$ & & $33.1 \pm 8.3$ & $-154.6 \pm 8.6$\\
22201573+0337309 & $12.55 \pm 0.02$ & $12.02 \pm 0.02$ & $11.71 \pm 0.02$ & & 222015.75+033729.9 & $11.50 \pm 0.02$ & $11.29 \pm 0.02$ & & $37.0 \pm 7.2$ & $-94.1 \pm 7.4$\\
22201617-0635160 & $16.13 \pm 0.09$ & $15.52 \pm 0.13$ & $15.10 \pm 0.17$ & & 222016.22-063516.8 & $14.92 \pm 0.03$ & $14.69 \pm 0.06$ & & $61.4 \pm 18.0$ & $-70.3 \pm 17.8$\\
22201716-3746031 & $16.09 \pm 0.07$ & $15.51 \pm 0.11$ & $15.24 \pm 0.13$ & & 222017.13-374604.1 & $14.97 \pm 0.03$ & $14.63 \pm 0.06$ & & $-30.3 \pm 9.9$ & $-80.6 \pm 14.4$\\
22201828+0527461 & $15.64 \pm 0.05$ & $15.00 \pm 0.09$ & $14.64 \pm 0.08$ & & 222018.33+052745.5 & $14.48 \pm 0.03$ & $14.23 \pm 0.05$ & & $72.6 \pm 10.5$ & $-60.3 \pm 10.5$\\
22201830+8048459 & $13.48 \pm 0.03$ & $12.94 \pm 0.04$ & $12.64 \pm 0.03$ & & 222018.49+804846.2 & $12.46 \pm 0.02$ & $12.29 \pm 0.02$ & & $41.8 \pm 1.2$ & $30.6 \pm 6.9$\\
22201858-5843507 & $14.89 \pm 0.04$ & $14.33 \pm 0.04$ & $14.02 \pm 0.06$ & & 222018.53-584351.0 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $-33.3 \pm 2.9$ & $-34.2 \pm 7.2$\\
22201997+3347242 & $14.18 \pm 0.03$ & $13.63 \pm 0.02$ & $13.35 \pm 0.03$ & & 222019.94+334723.5 & $13.19 \pm 0.03$ & $13.01 \pm 0.03$ & & $-24.6 \pm 5.1$ & $-56.9 \pm 6.3$\\
22202168-4748213 & $14.87 \pm 0.04$ & $14.20 \pm 0.05$ & $13.86 \pm 0.06$ & & 222021.74-474821.8 & $13.61 \pm 0.02$ & $13.44 \pm 0.03$ & & $51.6 \pm 3.8$ & $-40.8 \pm 7.3$\\
22202272-5524357 & $14.09 \pm 0.03$ & $13.46 \pm 0.03$ & $13.16 \pm 0.03$ & & 222022.69-552436.0 & $12.95 \pm 0.02$ & $12.77 \pm 0.03$ & & $-20.6 \pm 3.0$ & $-30.9 \pm 6.8$\\
22202404+3311318 & $13.00 \pm 0.02$ & $12.42 \pm 0.02$ & $12.11 \pm 0.02$ & & 222023.97+331130.5 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $-73.0 \pm 4.6$ & $-106.8 \pm 6.2$\\
22202444+3724071 & $13.34 \pm 0.02$ & $12.74 \pm 0.02$ & $12.44 \pm 0.02$ & & 222024.51+372407.2 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $67.7 \pm 4.8$ & $5.1 \pm 5.9$\\
22202480-1241492 & $11.93 \pm 0.02$ & $11.39 \pm 0.02$ & $11.06 \pm 0.02$ & & 222024.91-124150.5 & $10.91 \pm 0.02$ & $10.73 \pm 0.02$ & & $145.2 \pm 7.0$ & $-116.1 \pm 6.8$\\
22202480-5948525 & $15.95 \pm 0.07$ & $15.37 \pm 0.10$ & $15.07 \pm 0.14$ & & 222024.86-594852.8 & $14.80 \pm 0.03$ & $14.57 \pm 0.05$ & & $43.3 \pm 4.3$ & $-25.5 \pm 9.8$\\
22202495-3503226 & $13.22 \pm 0.02$ & $12.68 \pm 0.02$ & $12.40 \pm 0.02$ & & 222025.07-350323.7 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $133.8 \pm 5.5$ & $-100.6 \pm 7.4$\\
22202515-1559508 & $14.29 \pm 0.03$ & $13.78 \pm 0.04$ & $13.49 \pm 0.04$ & & 222025.19-155951.4 & $13.33 \pm 0.02$ & $13.12 \pm 0.03$ & & $54.1 \pm 7.3$ & $-54.0 \pm 7.7$\\
22202599+3043501 & $14.86 \pm 0.03$ & $14.24 \pm 0.03$ & $13.97 \pm 0.06$ & & 222026.04+304350.2 & $13.80 \pm 0.03$ & $13.58 \pm 0.03$ & & $52.8 \pm 5.3$ & $4.4 \pm 6.4$\\
22202969-0444523 & $16.55 \pm 0.12$ & $15.91 \pm 0.15$ & $15.53 \pm 0.18$ & & 222029.60-044451.3 & $15.06 \pm 0.04$ & $14.88 \pm 0.07$ & & $-105.2 \pm 21.6$ & $83.3 \pm 19.5$\\
22202990-5817368 & $14.71 \pm 0.03$ & $14.19 \pm 0.05$ & $13.82 \pm 0.05$ & & 222029.86-581737.1 & $13.58 \pm 0.03$ & $13.34 \pm 0.03$ & & $-34.2 \pm 2.9$ & $-31.6 \pm 7.2$\\
22203186-1202259 & $15.64 \pm 0.05$ & $15.04 \pm 0.07$ & $14.57 \pm 0.09$ & & 222031.82-120226.5 & $14.37 \pm 0.03$ & $14.14 \pm 0.05$ & & $-47.2 \pm 8.2$ & $-54.2 \pm 9.0$\\
22203229-3424267 & $14.28 \pm 0.03$ & $13.76 \pm 0.03$ & $13.47 \pm 0.03$ & & 222032.25-342427.0 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $-40.1 \pm 5.3$ & $-30.0 \pm 6.9$\\
22203327-2704118 & $13.50 \pm 0.02$ & $12.95 \pm 0.02$ & $12.65 \pm 0.02$ & & 222033.36-270412.8 & $12.50 \pm 0.02$ & $12.27 \pm 0.03$ & & $116.4 \pm 6.8$ & $-94.0 \pm 8.4$\\
22203370+0732147 & $15.46 \pm 0.06$ & $14.85 \pm 0.07$ & $14.55 \pm 0.08$ & & 222033.74+073214.6 & $14.28 \pm 0.03$ & $14.02 \pm 0.04$ & & $59.8 \pm 10.0$ & $-7.5 \pm 9.5$\\
22203448+2019148 & $16.31 \pm 0.13$ & $15.49 \pm 0.13$ & $14.91 \pm 0.17$ & & 222034.52+201913.6 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $51.8 \pm 17.4$ & $-114.1 \pm 21.5$\\
22203524-0649118 & $16.25 \pm 0.11$ & $15.49 \pm 0.12$ & $15.22 \pm 0.18$ & & 222035.31-064913.0 & $14.93 \pm 0.04$ & $14.68 \pm 0.06$ & & $89.6 \pm 18.9$ & $-94.0 \pm 18.6$\\
22203548-7538086 & $14.58 \pm 0.03$ & $14.00 \pm 0.04$ & $13.67 \pm 0.05$ & & 222035.56-753808.8 & $13.46 \pm 0.02$ & $13.25 \pm 0.03$ & & $29.6 \pm 1.4$ & $-16.5 \pm 8.5$\\
22203630-3945593 & $14.93 \pm 0.03$ & $14.30 \pm 0.05$ & $13.99 \pm 0.05$ & & 222036.50-394559.0 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $193.3 \pm 6.1$ & $31.3 \pm 6.7$\\
22203666+3305373 & $14.28 \pm 0.02$ & $13.69 \pm 0.03$ & $13.35 \pm 0.03$ & & 222036.65+330536.6 & $13.16 \pm 0.03$ & $12.94 \pm 0.03$ & & $-2.8 \pm 4.7$ & $-52.4 \pm 6.2$\\
22203669+0439207 & $15.58 \pm 0.05$ & $14.98 \pm 0.07$ & $14.70 \pm 0.09$ & & 222036.67+043920.3 & $14.49 \pm 0.03$ & $14.30 \pm 0.05$ & & $-24.5 \pm 8.9$ & $-44.4 \pm 9.7$\\
22203748+7829526 & $14.32 \pm 0.04$ & $13.71 \pm 0.04$ & $13.39 \pm 0.04$ & & 222037.68+782952.7 & $13.22 \pm 0.02$ & $13.01 \pm 0.02$ & & $55.9 \pm 1.6$ & $5.0 \pm 7.1$\\
22203771+2816116 & $15.03 \pm 0.04$ & $14.52 \pm 0.05$ & $14.19 \pm 0.07$ & & 222037.69+281611.4 & $14.02 \pm 0.03$ & $13.76 \pm 0.03$ & & $-28.7 \pm 5.3$ & $-19.4 \pm 6.9$\\
22203801+0645058 & $14.16 \pm 0.03$ & $13.58 \pm 0.03$ & $13.27 \pm 0.03$ & & 222038.07+064505.9 & $13.06 \pm 0.03$ & $12.83 \pm 0.03$ & & $86.6 \pm 12.9$ & $9.7 \pm 9.3$\\
22203842-4109576 & $16.13 \pm 0.08$ & $15.55 \pm 0.11$ & $15.19 \pm 0.13$ & & 222038.49-410958.5 & $15.01 \pm 0.03$ & $14.76 \pm 0.06$ & & $67.8 \pm 9.4$ & $-67.6 \pm 15.1$\\
22203995-7242230 & $13.21 \pm 0.03$ & $12.60 \pm 0.03$ & $12.30 \pm 0.03$ & & 222040.35-724225.4 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $169.4 \pm 4.2$ & $-227.4 \pm 9.9$\\
22204088+3222354 & $15.03 \pm 0.04$ & $14.36 \pm 0.05$ & $14.00 \pm 0.06$ & & 222040.93+322235.2 & $13.85 \pm 0.03$ & $13.61 \pm 0.03$ & & $47.0 \pm 5.2$ & $-19.1 \pm 6.5$\\
22204157+3544136 & $13.61 \pm 0.02$ & $13.04 \pm 0.02$ & $12.77 \pm 0.03$ & & 222041.64+354414.3 & $12.56 \pm 0.02$ & $12.36 \pm 0.02$ & & $73.0 \pm 5.3$ & $59.2 \pm 7.4$\\
22204161+2755040 & $10.71 \pm 0.02$ & $10.15 \pm 0.01$ & $9.88 \pm 0.02$ & & 222041.74+275504.0 & $9.67 \pm 0.02$ & $9.48 \pm 0.02$ & & $143.7 \pm 5.2$ & $6.0 \pm 5.4$\\
22204351-5914407 & $15.41 \pm 0.05$ & $14.82 \pm 0.06$ & $14.45 \pm 0.09$ & & 222043.56-591440.8 & $14.20 \pm 0.03$ & $13.94 \pm 0.04$ & & $35.5 \pm 3.2$ & $-9.5 \pm 7.6$\\
22204425-4323558 & $15.23 \pm 0.04$ & $14.72 \pm 0.04$ & $14.36 \pm 0.08$ & & 222044.30-432356.0 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $54.5 \pm 5.5$ & $-26.1 \pm 9.1$\\
22204745+3332411 & $14.12 \pm 0.03$ & $13.56 \pm 0.03$ & $13.27 \pm 0.04$ & & 222047.49+333241.2 & $13.09 \pm 0.03$ & $12.91 \pm 0.03$ & & $45.0 \pm 5.0$ & $4.6 \pm 6.6$\\
22204788-0403581 & $14.30 \pm 0.04$ & $13.66 \pm 0.04$ & $13.36 \pm 0.04$ & & 222047.93-040358.4 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $61.2 \pm 6.6$ & $-25.2 \pm 7.0$\\
22204843-2123220 & $15.18 \pm 0.04$ & $14.60 \pm 0.05$ & $14.28 \pm 0.06$ & & 222048.48-212321.9 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $63.8 \pm 7.0$ & $8.4 \pm 7.1$\\
22205003+1527522 & $13.59 \pm 0.02$ & $13.02 \pm 0.03$ & $12.74 \pm 0.03$ & & 222050.07+152752.4 & $12.56 \pm 0.02$ & $12.38 \pm 0.03$ & & $40.4 \pm 5.4$ & $14.0 \pm 7.7$\\
22205097-0537334 & $14.12 \pm 0.03$ & $13.57 \pm 0.03$ & $13.21 \pm 0.03$ & & 222051.05-053733.1 & $13.01 \pm 0.03$ & $12.81 \pm 0.04$ & & $100.8 \pm 7.8$ & $18.2 \pm 8.3$\\
22205217+2134144 & $15.85 \pm 0.07$ & $15.17 \pm 0.10$ & $14.84 \pm 0.12$ & & 222052.22+213414.8 & $14.63 \pm 0.04$ & $14.43 \pm 0.06$ & & $64.7 \pm 10.2$ & $41.5 \pm 13.6$\\
22205235-3651540 & $12.22 \pm 0.02$ & $11.65 \pm 0.02$ & $11.36 \pm 0.02$ & & 222052.44-365154.2 & $11.20 \pm 0.02$ & $11.03 \pm 0.02$ & & $88.3 \pm 4.6$ & $-11.7 \pm 5.9$\\
22205609+3512448 & $13.00 \pm 0.02$ & $12.45 \pm 0.02$ & $12.17 \pm 0.02$ & & 222056.07+351243.1 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $-23.6 \pm 4.2$ & $-142.5 \pm 9.2$\\
22205627-1324076 & $16.65 \pm 0.15$ & $15.84 \pm 0.15$ & $15.22 \pm 0.18$ & & 222056.42-132406.7 & $14.57 \pm 0.03$ & $14.28 \pm 0.05$ & & $190.7 \pm 18.4$ & $79.0 \pm 19.0$\\
22205630+0916009 & $15.03 \pm 0.05$ & $14.34 \pm 0.06$ & $13.95 \pm 0.06$ & & 222056.27+091600.9 & $13.75 \pm 0.03$ & $13.56 \pm 0.04$ & & $-45.3 \pm 8.0$ & $0.6 \pm 8.0$\\
22205727-8910412 & $14.63 \pm 0.04$ & $14.05 \pm 0.05$ & $13.73 \pm 0.06$ & & 222057.23-891041.7 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $-0.9 \pm 0.1$ & $-50.1 \pm 8.7$\\
22205887+0451566 & $14.48 \pm 0.03$ & $13.90 \pm 0.03$ & $13.57 \pm 0.05$ & & 222058.90+045156.4 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $44.5 \pm 9.3$ & $-17.0 \pm 7.6$\\
22205912-1805497 & $15.01 \pm 0.03$ & $14.31 \pm 0.05$ & $13.81 \pm 0.05$ & & 222059.13-180550.1 & $13.53 \pm 0.03$ & $13.27 \pm 0.03$ & & $15.1 \pm 6.1$ & $-33.1 \pm 7.2$\\
22210214+0103565 & $14.99 \pm 0.04$ & $14.31 \pm 0.05$ & $14.01 \pm 0.06$ & & 222102.06+010356.4 & $13.81 \pm 0.03$ & $13.58 \pm 0.04$ & & $-115.9 \pm 10.0$ & $-12.4 \pm 8.0$\\
22210243-3432545 & $14.17 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.03$ & & 222102.51-343254.9 & $13.18 \pm 0.03$ & $12.98 \pm 0.03$ & & $89.4 \pm 5.5$ & $-37.7 \pm 6.9$\\
22210288-4210094 & $14.85 \pm 0.04$ & $14.24 \pm 0.03$ & $13.93 \pm 0.05$ & & 222102.90-421010.1 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $25.2 \pm 5.7$ & $-73.4 \pm 9.1$\\
22210392+0329220 & $15.74 \pm 0.07$ & $15.07 \pm 0.11$ & $14.62 \pm 0.09$ & & 222103.93+032921.4 & $14.25 \pm 0.03$ & $14.06 \pm 0.04$ & & $5.1 \pm 10.0$ & $-59.4 \pm 11.8$\\
22210395-1050207 & $16.00 \pm 0.08$ & $15.34 \pm 0.12$ & $14.94 \pm 0.13$ & & 222103.94-105021.6 & $14.69 \pm 0.03$ & $14.39 \pm 0.05$ & & $-15.3 \pm 10.3$ & $-75.6 \pm 11.4$\\
22210659-6418505 & $13.90 \pm 0.03$ & $13.34 \pm 0.03$ & $13.02 \pm 0.03$ & & 222106.59-641851.3 & $12.87 \pm 0.02$ & $12.65 \pm 0.02$ & & $-2.2 \pm 2.0$ & $-82.0 \pm 7.8$\\
22210686-2807000 & $15.32 \pm 0.05$ & $14.45 \pm 0.05$ & $14.11 \pm 0.06$ & & 222106.91-280700.8 & $13.89 \pm 0.03$ & $13.65 \pm 0.04$ & & $58.2 \pm 5.7$ & $-69.2 \pm 6.9$\\
22210702-4656275 & $13.56 \pm 0.02$ & $12.98 \pm 0.02$ & $12.63 \pm 0.03$ & & 222107.12-465627.7 & $12.43 \pm 0.02$ & $12.21 \pm 0.02$ & & $102.8 \pm 4.8$ & $-20.3 \pm 7.3$\\
22210755+1815104 & $14.54 \pm 0.03$ & $13.97 \pm 0.04$ & $13.58 \pm 0.05$ & & 222107.59+181509.7 & $13.41 \pm 0.02$ & $13.23 \pm 0.03$ & & $53.8 \pm 7.7$ & $-70.5 \pm 7.6$\\
22210983-5048332 & $15.63 \pm 0.06$ & $14.89 \pm 0.06$ & $14.50 \pm 0.09$ & & 222110.06-504833.8 & $14.34 \pm 0.03$ & $14.17 \pm 0.04$ & & $205.0 \pm 6.3$ & $-57.9 \pm 8.6$\\
22210984-1406184 & $14.70 \pm 0.03$ & $14.08 \pm 0.04$ & $13.81 \pm 0.05$ & & 222109.88-140618.4 & $13.65 \pm 0.03$ & $13.48 \pm 0.04$ & & $50.4 \pm 7.1$ & $-1.7 \pm 7.9$\\
22211302-4345507 & $14.55 \pm 0.03$ & $14.01 \pm 0.03$ & $13.67 \pm 0.04$ & & 222113.19-434550.7 & $13.48 \pm 0.03$ & $13.24 \pm 0.03$ & & $197.0 \pm 7.0$ & $9.4 \pm 7.9$\\
22211645+2902532 & $13.26 \pm 0.02$ & $12.68 \pm 0.02$ & $12.37 \pm 0.02$ & & 222116.43+290252.1 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $-19.7 \pm 4.5$ & $-82.7 \pm 6.4$\\
22211682-0022163 & $14.88 \pm 0.04$ & $14.24 \pm 0.04$ & $13.86 \pm 0.04$ & & 222116.91-002217.0 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $110.5 \pm 7.1$ & $-58.6 \pm 10.3$\\
22211821-5039370 & $13.44 \pm 0.02$ & $12.90 \pm 0.03$ & $12.60 \pm 0.03$ & & 222118.28-503937.2 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $58.6 \pm 3.6$ & $-15.9 \pm 6.6$\\
22211928-8250417 & $14.44 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.04$ & & 222119.41-825042.5 & $13.31 \pm 0.02$ & $13.09 \pm 0.03$ & & $26.5 \pm 0.9$ & $-85.4 \pm 9.7$\\
22211955+0403152 & $14.10 \pm 0.03$ & $13.56 \pm 0.04$ & $13.28 \pm 0.04$ & & 222119.59+040315.2 & $13.11 \pm 0.03$ & $12.92 \pm 0.03$ & & $55.3 \pm 9.3$ & $-6.6 \pm 7.5$\\
22212195-6355410 & $12.18 \pm 0.02$ & $11.64 \pm 0.03$ & $11.35 \pm 0.02$ & & 222122.00-635541.3 & $11.18 \pm 0.02$ & $11.00 \pm 0.02$ & & $32.2 \pm 2.0$ & $-23.0 \pm 8.2$\\
22212262+0517080 & $14.79 \pm 0.04$ & $14.02 \pm 0.05$ & $13.75 \pm 0.05$ & & 222122.58+051707.3 & $13.53 \pm 0.03$ & $13.30 \pm 0.03$ & & $-62.4 \pm 8.7$ & $-73.6 \pm 7.9$\\
22212299-6012565 & $13.84 \pm 0.03$ & $13.25 \pm 0.03$ & $12.95 \pm 0.03$ & & 222123.08-601257.3 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $64.1 \pm 3.0$ & $-76.5 \pm 8.6$\\
22212391-1555021 & $15.68 \pm 0.05$ & $15.12 \pm 0.08$ & $14.80 \pm 0.10$ & & 222123.95-155501.8 & $14.64 \pm 0.03$ & $14.39 \pm 0.05$ & & $50.8 \pm 8.3$ & $22.4 \pm 9.3$\\
22212421+0200468 & $14.44 \pm 0.03$ & $13.83 \pm 0.04$ & $13.55 \pm 0.04$ & & 222124.23+020046.3 & $13.39 \pm 0.02$ & $13.17 \pm 0.03$ & & $22.0 \pm 8.4$ & $-48.7 \pm 7.7$\\
22212561-3325519 & $14.96 \pm 0.04$ & $14.39 \pm 0.04$ & $14.12 \pm 0.06$ & & 222125.63-332552.1 & $13.93 \pm 0.03$ & $13.76 \pm 0.04$ & & $28.6 \pm 5.8$ & $-14.3 \pm 8.1$\\
22212572+7814585 & $13.43 \pm 0.03$ & $12.90 \pm 0.04$ & $12.58 \pm 0.03$ & & 222125.57+781458.2 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-43.4 \pm 1.3$ & $-23.6 \pm 8.4$\\
22212795+0718503 & $12.13 \pm 0.02$ & $11.55 \pm 0.02$ & $11.25 \pm 0.02$ & & 222128.02+071848.0 & $11.05 \pm 0.02$ & $10.88 \pm 0.02$ & & $102.2 \pm 7.4$ & $-226.2 \pm 10.4$\\
22212826+7917066 & $13.69 \pm 0.02$ & $13.12 \pm 0.04$ & $12.85 \pm 0.04$ & & 222128.49+791706.9 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $60.0 \pm 1.7$ & $27.7 \pm 6.9$\\
22212833+0105400 & $15.31 \pm 0.05$ & $14.73 \pm 0.08$ & $14.43 \pm 0.08$ & & 222128.33+010539.2 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $-4.7 \pm 9.0$ & $-78.7 \pm 8.9$\\
22212872+3001308 & $15.79 \pm 0.05$ & $15.28 \pm 0.06$ & $14.82 \pm 0.11$ & & 222128.69+300131.1 & $14.67 \pm 0.03$ & $14.49 \pm 0.05$ & & $-33.8 \pm 7.1$ & $20.5 \pm 8.2$\\
22212921+3319590 & $13.42 \pm 0.02$ & $12.82 \pm 0.02$ & $12.55 \pm 0.02$ & & 222129.25+331958.8 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $37.3 \pm 4.4$ & $-14.0 \pm 5.8$\\
22213002-2658217 & $14.00 \pm 0.03$ & $13.36 \pm 0.03$ & $13.06 \pm 0.03$ & & 222130.01-265822.5 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $-17.7 \pm 5.7$ & $-67.7 \pm 6.3$\\
22213054-2119137 & $13.79 \pm 0.02$ & $13.14 \pm 0.03$ & $12.83 \pm 0.03$ & & 222130.56-211915.1 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $21.1 \pm 5.4$ & $-113.8 \pm 6.5$\\
22213107-1112088 & $14.50 \pm 0.03$ & $13.79 \pm 0.04$ & $13.45 \pm 0.05$ & & 222131.12-111208.7 & $13.25 \pm 0.03$ & $13.06 \pm 0.03$ & & $62.6 \pm 7.1$ & $2.3 \pm 6.5$\\
22213162+3632294 & $13.32 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.02$ & & 222131.56+363228.8 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $-61.6 \pm 4.4$ & $-50.6 \pm 6.8$\\
22213339+3424032 & $15.93 \pm 0.08$ & $15.28 \pm 0.08$ & $14.95 \pm 0.13$ & & 222133.45+342403.2 & $14.60 \pm 0.03$ & $14.39 \pm 0.05$ & & $60.0 \pm 6.0$ & $1.7 \pm 8.4$\\
22213363-1748194 & $14.28 \pm 0.02$ & $13.61 \pm 0.03$ & $13.19 \pm 0.04$ & & 222133.73-174819.9 & $12.99 \pm 0.03$ & $12.72 \pm 0.03$ & & $137.3 \pm 7.0$ & $-47.6 \pm 6.8$\\
22213408-1403074 & $10.99 \pm 0.02$ & $10.42 \pm 0.03$ & $10.10 \pm 0.02$ & & 222134.07-140309.6 & $9.91 \pm 0.02$ & $9.73 \pm 0.02$ & & $-19.0 \pm 6.0$ & $-198.6 \pm 8.3$\\
22213431-0045307 & $14.31 \pm 0.03$ & $13.73 \pm 0.03$ & $13.40 \pm 0.04$ & & 222134.34-004531.3 & $13.23 \pm 0.03$ & $13.01 \pm 0.03$ & & $42.6 \pm 8.0$ & $-57.4 \pm 10.9$\\
22213499-1708405 & $14.59 \pm 0.03$ & $13.94 \pm 0.03$ & $13.60 \pm 0.03$ & & 222135.00-170840.9 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $6.1 \pm 6.6$ & $-38.9 \pm 7.1$\\
22213613-0112027 & $14.75 \pm 0.03$ & $14.23 \pm 0.03$ & $13.92 \pm 0.05$ & & 222136.09-011202.9 & $13.74 \pm 0.03$ & $13.56 \pm 0.04$ & & $-40.6 \pm 6.9$ & $-17.3 \pm 8.8$\\
22213685-4205221 & $16.07 \pm 0.07$ & $15.40 \pm 0.10$ & $15.13 \pm 0.13$ & & 222136.89-420522.7 & $14.97 \pm 0.03$ & $14.70 \pm 0.06$ & & $39.3 \pm 8.0$ & $-55.0 \pm 14.0$\\
22213699-6547299 & $11.66 \pm 0.02$ & $11.06 \pm 0.02$ & $10.75 \pm 0.02$ & & 222138.21-654730.2 & $10.60 \pm 0.02$ & $10.43 \pm 0.02$ & & $699.8 \pm 16.5$ & $-25.3 \pm 6.5$\\
22213733-7917309 & $13.26 \pm 0.02$ & $12.71 \pm 0.02$ & $12.40 \pm 0.03$ & & 222136.89-791731.9 & $12.20 \pm 0.02$ & $11.99 \pm 0.02$ & & $-124.9 \pm 3.4$ & $-100.3 \pm 10.4$\\
22213807+0050247 & $14.45 \pm 0.03$ & $13.92 \pm 0.04$ & $13.57 \pm 0.04$ & & 222138.09+005024.7 & $13.38 \pm 0.03$ & $13.22 \pm 0.03$ & & $39.1 \pm 7.8$ & $-0.8 \pm 7.9$\\
22213876-2043006 & $13.59 \pm 0.02$ & $12.98 \pm 0.03$ & $12.71 \pm 0.03$ & & 222138.71-204300.7 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $-56.7 \pm 6.2$ & $-12.2 \pm 6.1$\\
22213876-2713145 & $13.63 \pm 0.03$ & $13.12 \pm 0.03$ & $12.83 \pm 0.03$ & & 222138.61-271314.9 & $12.64 \pm 0.02$ & $12.40 \pm 0.03$ & & $-165.1 \pm 6.6$ & $-25.8 \pm 6.1$\\
22214234-2536206 & $13.32 \pm 0.02$ & $12.69 \pm 0.03$ & $12.34 \pm 0.03$ & & 222142.41-253620.0 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $77.5 \pm 6.0$ & $44.4 \pm 6.8$\\
22214254-0459507 & $13.80 \pm 0.02$ & $13.27 \pm 0.03$ & $12.94 \pm 0.03$ & & 222142.55-045951.1 & $12.77 \pm 0.02$ & $12.57 \pm 0.03$ & & $14.2 \pm 6.3$ & $-41.7 \pm 6.4$\\
22214283+3111084 & $15.70 \pm 0.05$ & $15.12 \pm 0.06$ & $14.78 \pm 0.11$ & & 222142.77+311108.4 & $14.59 \pm 0.03$ & $14.39 \pm 0.05$ & & $-61.4 \pm 6.8$ & $0.6 \pm 7.8$\\
22214302+2653328 & $14.39 \pm 0.03$ & $13.82 \pm 0.03$ & $13.52 \pm 0.04$ & & 222143.00+265331.9 & $13.31 \pm 0.02$ & $13.15 \pm 0.03$ & & $-22.6 \pm 5.0$ & $-67.1 \pm 6.0$\\
22214361-1532307 & $14.54 \pm 0.02$ & $13.98 \pm 0.04$ & $13.68 \pm 0.05$ & & 222143.58-153230.7 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $-35.5 \pm 6.7$ & $-2.4 \pm 7.7$\\
22214434-0057594 & $15.45 \pm 0.04$ & $14.94 \pm 0.07$ & $14.62 \pm 0.08$ & & 222144.37-005759.8 & $14.44 \pm 0.03$ & $14.23 \pm 0.05$ & & $33.6 \pm 9.0$ & $-35.4 \pm 10.3$\\
22214491-6814044 & $15.80 \pm 0.08$ & $15.29 \pm 0.09$ & $14.84 \pm 0.12$ & & 222145.03-681404.9 & $14.69 \pm 0.03$ & $14.44 \pm 0.05$ & & $61.1 \pm 3.0$ & $-44.6 \pm 10.0$\\
22214764+2026407 & $13.56 \pm 0.02$ & $13.04 \pm 0.03$ & $12.76 \pm 0.03$ & & 222147.58+202639.2 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $-89.4 \pm 6.9$ & $-141.8 \pm 8.7$\\
22214919+0548484 & $15.75 \pm 0.07$ & $15.06 \pm 0.10$ & $14.67 \pm 0.10$ & & 222149.18+054847.9 & $14.34 \pm 0.03$ & $14.13 \pm 0.04$ & & $-16.6 \pm 9.3$ & $-50.4 \pm 9.4$\\
22214954-1951011 & $15.38 \pm 0.06$ & $14.79 \pm 0.07$ & $14.47 \pm 0.09$ & & 222149.58-195101.2 & $14.30 \pm 0.03$ & $14.04 \pm 0.05$ & & $47.3 \pm 7.6$ & $-13.1 \pm 7.9$\\
22214971-4209031 & $10.21 \pm 0.02$ & $9.64 \pm 0.02$ & $9.35 \pm 0.02$ & & 222149.57-420908.0 & $9.14 \pm 0.02$ & $8.97 \pm 0.02$ & & $-159.9 \pm 6.3$ & $-498.7 \pm 16.2$\\
22215071-0405259 & $13.63 \pm 0.02$ & $13.02 \pm 0.03$ & $12.75 \pm 0.03$ & & 222150.63-040526.4 & $12.57 \pm 0.02$ & $12.37 \pm 0.03$ & & $-103.6 \pm 8.7$ & $-41.3 \pm 11.5$\\
22215123+3104328 & $16.09 \pm 0.08$ & $15.47 \pm 0.09$ & $15.16 \pm 0.15$ & & 222151.28+310433.6 & $14.79 \pm 0.03$ & $14.59 \pm 0.05$ & & $57.2 \pm 9.0$ & $64.8 \pm 12.2$\\
22215201-5141349 & $16.41 \pm 0.10$ & $15.80 \pm 0.15$ & $15.14 \pm 0.15$ & & 222152.08-514135.6 & $14.91 \pm 0.03$ & $14.66 \pm 0.05$ & & $68.6 \pm 8.7$ & $-66.7 \pm 18.8$\\
22215201-5200300 & $14.10 \pm 0.03$ & $13.52 \pm 0.04$ & $13.17 \pm 0.03$ & & 222152.10-520031.1 & $13.00 \pm 0.02$ & $12.83 \pm 0.02$ & & $89.7 \pm 4.2$ & $-106.7 \pm 7.8$\\
22215280-5921596 & $13.86 \pm 0.02$ & $13.29 \pm 0.03$ & $13.02 \pm 0.03$ & & 222152.84-592201.0 & $12.79 \pm 0.03$ & $12.59 \pm 0.03$ & & $24.5 \pm 3.0$ & $-127.4 \pm 8.8$\\
22215311-7219537 & $13.81 \pm 0.03$ & $13.26 \pm 0.04$ & $12.90 \pm 0.03$ & & 222153.03-721953.7 & $12.68 \pm 0.02$ & $12.45 \pm 0.02$ & & $-33.8 \pm 1.5$ & $5.6 \pm 8.4$\\
22215313+1158222 & $13.40 \pm 0.02$ & $12.76 \pm 0.02$ & $12.36 \pm 0.03$ & & 222153.10+115820.1 & $12.09 \pm 0.02$ & $11.82 \pm 0.02$ & & $-51.9 \pm 7.8$ & $-199.9 \pm 8.6$\\
22215339-4802069 & $15.55 \pm 0.05$ & $14.84 \pm 0.07$ & $14.41 \pm 0.08$ & & 222153.57-480207.7 & $14.06 \pm 0.03$ & $13.81 \pm 0.03$ & & $170.2 \pm 6.8$ & $-76.9 \pm 9.0$\\
22215386-1825296 & $14.72 \pm 0.04$ & $14.20 \pm 0.04$ & $13.82 \pm 0.05$ & & 222153.80-182530.7 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-66.0 \pm 6.3$ & $-96.7 \pm 6.9$\\
22215443+2729073 & $12.48 \pm 0.02$ & $11.90 \pm 0.02$ & $11.54 \pm 0.02$ & & 222154.37+272902.8 & $11.36 \pm 0.02$ & $11.15 \pm 0.02$ & & $-58.5 \pm 4.7$ & $-353.4 \pm 8.7$\\
22215454-0059222 & $16.38 \pm 0.13$ & $15.67 \pm 0.13$ & $14.91 \pm 0.14$ & & 222154.54-005923.3 & $14.65 \pm 0.03$ & $14.37 \pm 0.05$ & & $5.6 \pm 14.9$ & $-90.4 \pm 16.3$\\
22215467-0016255 & $15.91 \pm 0.07$ & $15.26 \pm 0.07$ & $14.96 \pm 0.11$ & & 222154.64-001626.1 & $14.80 \pm 0.03$ & $14.58 \pm 0.06$ & & $-37.3 \pm 8.9$ & $-50.9 \pm 11.5$\\
22215471+2819265 & $14.42 \pm 0.03$ & $13.88 \pm 0.04$ & $13.57 \pm 0.04$ & & 222154.75+281926.3 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $41.7 \pm 5.0$ & $-13.8 \pm 5.9$\\
22215523-3726111 & $12.76 \pm 0.02$ & $12.21 \pm 0.03$ & $11.89 \pm 0.02$ & & 222155.47-372613.6 & $11.68 \pm 0.02$ & $11.47 \pm 0.02$ & & $237.7 \pm 6.8$ & $-206.8 \pm 8.0$\\
22215729+3529272 & $15.51 \pm 0.05$ & $14.99 \pm 0.07$ & $14.69 \pm 0.10$ & & 222157.32+352927.2 & $14.42 \pm 0.03$ & $14.25 \pm 0.04$ & & $33.3 \pm 5.7$ & $1.4 \pm 8.3$\\
22215777+2319011 & $14.30 \pm 0.03$ & $13.73 \pm 0.04$ & $13.45 \pm 0.04$ & & 222157.81+231900.8 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $55.9 \pm 6.6$ & $-35.0 \pm 8.1$\\
22215838+2454533 & $15.20 \pm 0.05$ & $14.65 \pm 0.07$ & $14.36 \pm 0.09$ & & 222158.44+245453.4 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $64.6 \pm 6.2$ & $10.8 \pm 7.0$\\
22215839+2441057 & $13.76 \pm 0.02$ & $13.16 \pm 0.02$ & $12.88 \pm 0.03$ & & 222158.45+244105.9 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $64.4 \pm 5.6$ & $14.3 \pm 5.7$\\
22215992-4228417 & $16.38 \pm 0.10$ & $15.72 \pm 0.13$ & $15.24 \pm 0.17$ & & 222159.80-422842.3 & $15.08 \pm 0.04$ & $14.80 \pm 0.06$ & & $-135.8 \pm 12.7$ & $-65.3 \pm 19.4$\\
22220095+2422323 & $15.19 \pm 0.05$ & $14.63 \pm 0.07$ & $14.32 \pm 0.08$ & & 222201.00+242232.7 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $54.5 \pm 7.3$ & $34.8 \pm 7.8$\\
22220116+2910474 & $15.08 \pm 0.05$ & $14.47 \pm 0.05$ & $14.08 \pm 0.07$ & & 222201.11+291048.5 & $13.75 \pm 0.03$ & $13.46 \pm 0.03$ & & $-48.1 \pm 5.5$ & $80.0 \pm 6.8$\\
22220122-4530164 & $13.33 \pm 0.02$ & $12.69 \pm 0.02$ & $12.35 \pm 0.03$ & & 222201.21-453017.5 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $-10.1 \pm 4.1$ & $-119.0 \pm 8.6$\\
22220151-3137455 & $15.06 \pm 0.04$ & $14.54 \pm 0.06$ & $14.10 \pm 0.06$ & & 222201.59-313745.4 & $13.93 \pm 0.03$ & $13.72 \pm 0.04$ & & $88.8 \pm 6.1$ & $8.0 \pm 7.1$\\
22220277-2236384 & $14.62 \pm 0.04$ & $14.03 \pm 0.04$ & $13.68 \pm 0.05$ & & 222202.75-223639.9 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $-28.1 \pm 5.9$ & $-119.9 \pm 7.7$\\
22220290-4632507 & $16.59 \pm 0.11$ & $15.80 \pm 0.13$ & $15.31 \pm 0.17$ & & 222203.09-463252.9 & $15.01 \pm 0.04$ & $14.40 \pm 0.05$ & & $198.2 \pm 11.8$ & $-219.1 \pm 22.3$\\
22220319+8035598 & $13.43 \pm 0.03$ & $12.88 \pm 0.03$ & $12.57 \pm 0.03$ & & 222203.06+803559.7 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $-29.6 \pm 1.0$ & $-8.2 \pm 7.6$\\
22220368-4919234 & $14.55 \pm 0.03$ & $13.94 \pm 0.04$ & $13.54 \pm 0.04$ & & 222203.75-491924.6 & $13.35 \pm 0.03$ & $13.13 \pm 0.03$ & & $60.7 \pm 4.0$ & $-111.7 \pm 7.5$\\
22220411+0906464 & $12.95 \pm 0.02$ & $12.41 \pm 0.03$ & $12.08 \pm 0.03$ & & 222204.11+090645.9 & $11.86 \pm 0.02$ & $11.67 \pm 0.02$ & & $13.2 \pm 7.8$ & $-46.7 \pm 8.0$\\
22220766-5241095 & $15.47 \pm 0.05$ & $14.57 \pm 0.05$ & $14.11 \pm 0.05$ & & 222207.80-524110.3 & $13.73 \pm 0.02$ & $13.49 \pm 0.03$ & & $117.6 \pm 4.3$ & $-69.1 \pm 7.2$\\
22220847-1038297 & $12.54 \pm 0.02$ & $11.95 \pm 0.02$ & $11.68 \pm 0.02$ & & 222208.22-103832.2 & $11.47 \pm 0.02$ & $11.30 \pm 0.02$ & & $-314.0 \pm 8.9$ & $-210.3 \pm 8.1$\\
22220898-1556109 & $13.49 \pm 0.02$ & $12.93 \pm 0.02$ & $12.64 \pm 0.02$ & & 222209.08-155611.7 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $110.8 \pm 6.1$ & $-66.4 \pm 6.2$\\
22220960+3109199 & $15.43 \pm 0.04$ & $14.81 \pm 0.05$ & $14.53 \pm 0.08$ & & 222209.64+310920.1 & $14.34 \pm 0.03$ & $14.16 \pm 0.04$ & & $41.9 \pm 6.0$ & $9.5 \pm 7.6$\\
22220961-0236230 & $13.83 \pm 0.02$ & $13.32 \pm 0.02$ & $13.03 \pm 0.03$ & & 222209.84-023623.9 & $12.84 \pm 0.02$ & $12.56 \pm 0.03$ & & $293.6 \pm 8.8$ & $-70.2 \pm 14.0$\\
22221166-3017518 & $14.28 \pm 0.02$ & $13.66 \pm 0.03$ & $13.33 \pm 0.03$ & & 222211.67-301752.2 & $13.15 \pm 0.03$ & $12.96 \pm 0.03$ & & $13.9 \pm 5.9$ & $-38.7 \pm 6.8$\\
22221186+2954521 & $16.38 \pm 0.10$ & $15.79 \pm 0.12$ & $15.18 \pm 0.15$ & & 222211.94+295450.6 & $14.53 \pm 0.03$ & $14.32 \pm 0.05$ & & $82.0 \pm 13.3$ & $-124.8 \pm 16.8$\\
22221376+1811537 & $15.19 \pm 0.05$ & $14.62 \pm 0.07$ & $14.34 \pm 0.09$ & & 222213.73+181153.3 & $14.06 \pm 0.03$ & $13.86 \pm 0.04$ & & $-53.7 \pm 9.0$ & $-42.8 \pm 8.1$\\
22221427+7832274 & $15.39 \pm 0.06$ & $14.84 \pm 0.09$ & $14.57 \pm 0.09$ & & 222214.69+783227.5 & $14.35 \pm 0.03$ & $14.12 \pm 0.03$ & & $118.1 \pm 3.1$ & $6.3 \pm 9.2$\\
22221627-1440092 & $15.94 \pm 0.08$ & $15.33 \pm 0.10$ & $15.04 \pm 0.13$ & & 222216.32-144009.5 & $14.73 \pm 0.03$ & $14.45 \pm 0.06$ & & $61.0 \pm 8.9$ & $-24.8 \pm 8.6$\\
22221697-0104058 & $16.58 \pm 0.12$ & $15.89 \pm 0.14$ & $15.53 \pm 0.19$ & & 222216.89-010405.7 & $15.24 \pm 0.04$ & $14.91 \pm 0.07$ & & $-110.7 \pm 18.2$ & $16.6 \pm 21.8$\\
22221710+0212592 & $15.10 \pm 0.04$ & $14.43 \pm 0.05$ & $14.09 \pm 0.07$ & & 222217.06+021258.5 & $13.92 \pm 0.03$ & $13.68 \pm 0.03$ & & $-52.6 \pm 9.7$ & $-66.4 \pm 8.3$\\
22221789-7255459 & $13.82 \pm 0.02$ & $13.25 \pm 0.03$ & $12.89 \pm 0.03$ & & 222217.97-725546.6 & $12.66 \pm 0.02$ & $12.44 \pm 0.02$ & & $34.8 \pm 1.5$ & $-64.2 \pm 12.8$\\
22221937-2837357 & $12.81 \pm 0.02$ & $12.26 \pm 0.03$ & $11.98 \pm 0.03$ & & 222219.45-283736.7 & $11.80 \pm 0.02$ & $11.63 \pm 0.02$ & & $91.1 \pm 6.2$ & $-81.4 \pm 6.8$\\
22221989+3025583 & $16.55 \pm 0.11$ & $15.60 \pm 0.10$ & $15.18 \pm 0.14$ & & 222219.91+302601.8 & $13.94 \pm 0.03$ & $13.53 \pm 0.03$ & & $28.0 \pm 12.7$ & $281.8 \pm 17.1$\\
22222018-2916082 & $13.66 \pm 0.03$ & $13.10 \pm 0.03$ & $12.78 \pm 0.03$ & & 222220.16-291609.2 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $-21.5 \pm 5.4$ & $-83.6 \pm 6.3$\\
22222457+2940434 & $16.32 \pm 0.12$ & $15.48 \pm 0.12$ & $15.04 \pm 0.14$ & & 222224.49+294043.7 & $14.81 \pm 0.03$ & $14.48 \pm 0.05$ & & $-77.6 \pm 10.7$ & $21.6 \pm 13.7$\\
22222532+2145521 & $15.93 \pm 0.09$ & $15.41 \pm 0.13$ & $14.85 \pm 0.11$ & & 222225.30+214552.7 & $14.58 \pm 0.03$ & $14.41 \pm 0.05$ & & $-25.2 \pm 10.4$ & $59.3 \pm 11.9$\\
22222567-0855571 & $14.62 \pm 0.03$ & $14.11 \pm 0.04$ & $13.80 \pm 0.05$ & & 222225.71-085557.0 & $13.59 \pm 0.03$ & $13.42 \pm 0.03$ & & $56.2 \pm 6.8$ & $12.0 \pm 11.1$\\
22222736+2702467 & $16.58 \pm 0.15$ & $15.45 \pm 0.12$ & $14.86 \pm 0.14$ & & 222227.37+270245.8 & $14.48 \pm 0.03$ & $14.18 \pm 0.04$ & & $8.3 \pm 9.2$ & $-67.5 \pm 11.4$\\
22222747-2134329 & $14.99 \pm 0.04$ & $14.35 \pm 0.05$ & $14.03 \pm 0.06$ & & 222227.50-213434.1 & $13.86 \pm 0.03$ & $13.63 \pm 0.03$ & & $31.2 \pm 6.1$ & $-93.4 \pm 7.0$\\
22222777-7810585 & $11.59 \pm 0.02$ & $11.06 \pm 0.03$ & $10.72 \pm 0.02$ & & 222228.40-781058.9 & $10.56 \pm 0.02$ & $10.36 \pm 0.02$ & & $200.5 \pm 5.3$ & $-49.1 \pm 12.9$\\
22222936-2120096 & $14.24 \pm 0.03$ & $13.61 \pm 0.04$ & $13.32 \pm 0.04$ & & 222229.36-212010.6 & $13.08 \pm 0.02$ & $12.82 \pm 0.03$ & & $-2.8 \pm 6.2$ & $-82.6 \pm 6.5$\\
22222947-2426410 & $13.67 \pm 0.02$ & $13.08 \pm 0.03$ & $12.81 \pm 0.03$ & & 222229.47-242641.9 & $12.65 \pm 0.02$ & $12.46 \pm 0.03$ & & $-6.9 \pm 6.5$ & $-76.4 \pm 7.1$\\
22223052+0214004 & $14.59 \pm 0.04$ & $14.00 \pm 0.03$ & $13.73 \pm 0.05$ & & 222230.57+021400.3 & $13.38 \pm 0.02$ & $13.18 \pm 0.03$ & & $61.8 \pm 9.4$ & $-10.0 \pm 7.6$\\
22223109+1524419 & $14.63 \pm 0.03$ & $14.05 \pm 0.03$ & $13.74 \pm 0.06$ & & 222231.06+152441.5 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $-40.4 \pm 5.9$ & $-23.3 \pm 6.1$\\
22223143-3531539 & $14.30 \pm 0.03$ & $13.70 \pm 0.04$ & $13.42 \pm 0.04$ & & 222231.41-353154.6 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $-17.1 \pm 5.0$ & $-61.5 \pm 8.4$\\
22223336+3240387 & $16.61 \pm 0.12$ & $16.02 \pm 0.14$ & $15.42 \pm 0.19$ & & 222233.34+324040.6 & $14.76 \pm 0.03$ & $14.51 \pm 0.05$ & & $-23.4 \pm 13.7$ & $158.5 \pm 19.9$\\
22223384-0057074 & $15.97 \pm 0.08$ & $15.43 \pm 0.09$ & $15.02 \pm 0.11$ & & 222233.87-005706.4 & $14.81 \pm 0.03$ & $14.53 \pm 0.06$ & & $29.7 \pm 11.4$ & $88.8 \pm 13.7$\\
22223529+3504348 & $15.99 \pm 0.06$ & $15.30 \pm 0.07$ & $15.01 \pm 0.13$ & & 222235.25+350435.0 & $14.82 \pm 0.03$ & $14.59 \pm 0.05$ & & $-37.8 \pm 6.3$ & $13.9 \pm 8.8$\\
22223621-2206424 & $13.36 \pm 0.03$ & $12.78 \pm 0.03$ & $12.51 \pm 0.03$ & & 222236.18-220641.9 & $12.30 \pm 0.02$ & $12.10 \pm 0.02$ & & $-26.1 \pm 6.6$ & $38.9 \pm 6.1$\\
22223694-5851525 & $15.87 \pm 0.10$ & $15.34 \pm 0.11$ & $14.97 \pm 0.14$ & & 222236.99-585153.0 & $14.78 \pm 0.03$ & $14.61 \pm 0.05$ & & $35.1 \pm 4.4$ & $-46.7 \pm 10.9$\\
22223703-4651029 & $14.81 \pm 0.03$ & $14.23 \pm 0.04$ & $13.94 \pm 0.05$ & & 222237.09-465103.3 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $69.6 \pm 4.9$ & $-41.4 \pm 8.1$\\
22223719-1139009 & $13.98 \pm 0.03$ & $13.45 \pm 0.02$ & $13.17 \pm 0.03$ & & 222237.22-113901.7 & $12.97 \pm 0.03$ & $12.77 \pm 0.03$ & & $33.9 \pm 6.9$ & $-66.7 \pm 14.1$\\
22223722+8523296 & $13.82 \pm 0.03$ & $13.17 \pm 0.03$ & $12.88 \pm 0.03$ & & 222238.46+852330.9 & $12.68 \pm 0.02$ & $12.45 \pm 0.02$ & & $140.8 \pm 3.5$ & $117.2 \pm 7.5$\\
22224017-5125012 & $11.73 \pm 0.02$ & $11.14 \pm 0.02$ & $10.86 \pm 0.02$ & & 222240.37-512501.6 & $10.62 \pm 0.02$ & $10.42 \pm 0.02$ & & $170.7 \pm 4.9$ & $-39.4 \pm 6.4$\\
22224082+2252032 & $16.10 \pm 0.10$ & $15.45 \pm 0.15$ & $15.14 \pm 0.16$ & & 222240.74+225203.4 & $14.93 \pm 0.03$ & $14.76 \pm 0.06$ & & $-93.7 \pm 11.1$ & $15.9 \pm 11.9$\\
22224265-4419471 & $13.70 \pm 0.03$ & $13.15 \pm 0.03$ & $12.86 \pm 0.04$ & & 222242.71-441947.1 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $72.7 \pm 5.5$ & $-4.6 \pm 7.4$\\
22224276+0458227 & $13.56 \pm 0.04$ & $13.03 \pm 0.04$ & $12.74 \pm 0.04$ & & 222242.78+045822.7 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $43.1 \pm 8.1$ & $3.4 \pm 9.8$\\
22224313+3223319 & $16.00 \pm 0.06$ & $15.44 \pm 0.08$ & $14.92 \pm 0.12$ & & 222243.11+322330.9 & $14.74 \pm 0.03$ & $14.55 \pm 0.05$ & & $-23.5 \pm 7.3$ & $-79.2 \pm 11.1$\\
22224353-7215441 & $10.38 \pm 0.02$ & $9.79 \pm 0.02$ & $9.51 \pm 0.02$ & & 222244.01-721546.6 & $9.31 \pm 0.02$ & $9.13 \pm 0.02$ & & $206.6 \pm 5.0$ & $-231.0 \pm 11.3$\\
22224359+2413208 & $15.75 \pm 0.08$ & $15.21 \pm 0.10$ & $14.89 \pm 0.14$ & & 222243.62+241320.1 & $14.58 \pm 0.03$ & $14.33 \pm 0.05$ & & $28.1 \pm 8.6$ & $-53.0 \pm 9.4$\\
22224519-1538129 & $14.89 \pm 0.04$ & $14.27 \pm 0.04$ & $13.96 \pm 0.06$ & & 222245.18-153813.5 & $13.78 \pm 0.03$ & $13.58 \pm 0.04$ & & $-4.6 \pm 6.9$ & $-42.9 \pm 6.7$\\
22224729-1627206 & $15.20 \pm 0.04$ & $14.57 \pm 0.06$ & $14.30 \pm 0.08$ & & 222247.24-162720.8 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $-54.1 \pm 7.3$ & $-14.2 \pm 7.1$\\
22224821+3705107 & $14.23 \pm 0.03$ & $13.69 \pm 0.03$ & $13.33 \pm 0.04$ & & 222248.27+370510.9 & $13.15 \pm 0.02$ & $12.96 \pm 0.03$ & & $51.4 \pm 4.5$ & $22.5 \pm 6.2$\\
22224884+0701348 & $14.33 \pm 0.03$ & $13.70 \pm 0.03$ & $13.42 \pm 0.04$ & & 222248.82+070134.4 & $13.26 \pm 0.03$ & $13.08 \pm 0.03$ & & $-36.0 \pm 7.7$ & $-36.9 \pm 7.7$\\
22225024-4419450 & $13.45 \pm 0.03$ & $12.88 \pm 0.02$ & $12.59 \pm 0.03$ & & 222250.33-441945.9 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $101.5 \pm 5.8$ & $-92.6 \pm 7.7$\\
22225037-0619404 & $13.56 \pm 0.02$ & $13.03 \pm 0.02$ & $12.65 \pm 0.03$ & & 222250.40-061940.7 & $12.47 \pm 0.02$ & $12.24 \pm 0.02$ & & $38.4 \pm 6.3$ & $-27.3 \pm 8.5$\\
22225045+0323403 & $15.51 \pm 0.06$ & $14.90 \pm 0.08$ & $14.53 \pm 0.09$ & & 222250.43+032339.8 & $14.34 \pm 0.03$ & $14.04 \pm 0.04$ & & $-17.1 \pm 8.6$ & $-52.3 \pm 9.3$\\
22225054+1126330 & $16.04 \pm 0.09$ & $15.41 \pm 0.13$ & $15.04 \pm 0.13$ & & 222250.51+112632.5 & $14.84 \pm 0.03$ & $14.64 \pm 0.06$ & & $-53.3 \pm 11.1$ & $-51.0 \pm 12.1$\\
22225171+2041027 & $15.14 \pm 0.05$ & $14.58 \pm 0.09$ & $14.26 \pm 0.08$ & & 222251.73+204102.3 & $14.07 \pm 0.03$ & $13.89 \pm 0.04$ & & $21.3 \pm 7.6$ & $-35.0 \pm 7.8$\\
22225334+2204557 & $14.70 \pm 0.03$ & $14.14 \pm 0.06$ & $13.75 \pm 0.05$ & & 222253.35+220454.8 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $11.4 \pm 7.8$ & $-78.0 \pm 8.2$\\
22225445-5719084 & $12.62 \pm 0.02$ & $12.09 \pm 0.03$ & $11.73 \pm 0.02$ & & 222254.41-571906.8 & $11.54 \pm 0.02$ & $11.29 \pm 0.02$ & & $-32.9 \pm 2.9$ & $157.6 \pm 8.3$\\
22225526-3731401 & $10.93 \pm 0.03$ & $10.36 \pm 0.03$ & $10.01 \pm 0.02$ & & 222255.30-373139.2 & $9.79 \pm 0.02$ & $9.58 \pm 0.02$ & & $47.7 \pm 5.0$ & $78.9 \pm 6.0$\\
22225588-4446197 & $14.58 \pm 0.03$ & $13.95 \pm 0.04$ & $13.55 \pm 0.04$ & & 222255.80-444621.5 & $13.22 \pm 0.02$ & $12.96 \pm 0.03$ & & $-89.1 \pm 5.4$ & $-185.6 \pm 9.7$\\
22225610+0322445 & $15.33 \pm 0.05$ & $14.80 \pm 0.08$ & $14.51 \pm 0.08$ & & 222256.09+032244.0 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $-22.6 \pm 8.5$ & $-45.7 \pm 8.5$\\
22225675+0353591 & $13.46 \pm 0.02$ & $12.88 \pm 0.03$ & $12.60 \pm 0.02$ & & 222256.74+035358.5 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $-21.6 \pm 8.1$ & $-62.8 \pm 7.2$\\
22225743-1553083 & $14.86 \pm 0.03$ & $14.24 \pm 0.05$ & $13.94 \pm 0.05$ & & 222257.48-155308.8 & $13.76 \pm 0.03$ & $13.51 \pm 0.03$ & & $62.6 \pm 6.5$ & $-37.8 \pm 6.7$\\
22225749-4958026 & $12.86 \pm 0.02$ & $12.31 \pm 0.02$ & $12.03 \pm 0.02$ & & 222257.67-495802.6 & $11.82 \pm 0.02$ & $11.62 \pm 0.02$ & & $156.9 \pm 4.9$ & $-6.6 \pm 7.2$\\
22225766-5851031 & $13.46 \pm 0.03$ & $12.92 \pm 0.03$ & $12.62 \pm 0.03$ & & 222257.81-585102.4 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $116.5 \pm 4.1$ & $67.2 \pm 7.6$\\
22225813-4505135 & $14.40 \pm 0.03$ & $13.85 \pm 0.03$ & $13.47 \pm 0.04$ & & 222258.19-450513.6 & $13.31 \pm 0.03$ & $13.11 \pm 0.03$ & & $59.6 \pm 4.8$ & $-12.9 \pm 7.7$\\
22225866-4503298 & $15.73 \pm 0.07$ & $15.09 \pm 0.07$ & $14.70 \pm 0.10$ & & 222258.69-450330.2 & $14.47 \pm 0.03$ & $14.17 \pm 0.04$ & & $32.4 \pm 5.9$ & $-37.5 \pm 10.4$\\
22225909+3651231 & $13.68 \pm 0.02$ & $13.13 \pm 0.02$ & $12.85 \pm 0.03$ & & 222259.28+365123.5 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $193.6 \pm 5.9$ & $32.8 \pm 6.1$\\
22230059+2602185 & $13.79 \pm 0.02$ & $13.23 \pm 0.03$ & $12.93 \pm 0.03$ & & 222300.65+260219.2 & $12.78 \pm 0.02$ & $12.60 \pm 0.02$ & & $65.3 \pm 5.5$ & $54.4 \pm 6.5$\\
22230063-1900003 & $15.29 \pm 0.05$ & $14.77 \pm 0.07$ & $14.37 \pm 0.08$ & & 222300.66-190000.4 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $38.7 \pm 7.3$ & $-7.9 \pm 8.5$\\
22230116+2437199 & $14.38 \pm 0.03$ & $13.85 \pm 0.03$ & $13.57 \pm 0.05$ & & 222301.19+243720.1 & $13.39 \pm 0.03$ & $13.18 \pm 0.03$ & & $29.8 \pm 5.2$ & $21.3 \pm 6.0$\\
22230304-2725340 & $13.64 \pm 0.03$ & $13.09 \pm 0.03$ & $12.74 \pm 0.03$ & & 222303.06-272533.5 & $12.57 \pm 0.02$ & $12.34 \pm 0.03$ & & $26.2 \pm 5.6$ & $43.2 \pm 6.8$\\
22230320+2803057 & $16.00 \pm 0.09$ & $15.33 \pm 0.10$ & $15.05 \pm 0.15$ & & 222303.25+280305.8 & $14.77 \pm 0.03$ & $14.56 \pm 0.05$ & & $56.2 \pm 9.5$ & $3.6 \pm 11.1$\\
22230325-0121466 & $15.22 \pm 0.04$ & $14.67 \pm 0.06$ & $14.37 \pm 0.06$ & & 222303.21-012147.1 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $-45.2 \pm 8.0$ & $-41.2 \pm 8.6$\\
22230526+2550139 & $13.34 \pm 0.02$ & $12.74 \pm 0.02$ & $12.46 \pm 0.02$ & & 222305.25+255013.2 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $-10.7 \pm 5.3$ & $-54.7 \pm 6.3$\\
22230532-0032389 & $14.08 \pm 0.03$ & $13.43 \pm 0.02$ & $13.15 \pm 0.03$ & & 222305.39-003239.6 & $12.96 \pm 0.02$ & $12.78 \pm 0.03$ & & $80.7 \pm 7.9$ & $-52.1 \pm 10.8$\\
22230555+0030108 & $14.12 \pm 0.03$ & $13.52 \pm 0.02$ & $13.12 \pm 0.04$ & & 222305.50+003010.4 & $12.88 \pm 0.02$ & $12.67 \pm 0.03$ & & $-72.9 \pm 8.5$ & $-39.7 \pm 8.3$\\
22230598-2536587 & $15.01 \pm 0.05$ & $14.50 \pm 0.05$ & $14.11 \pm 0.07$ & & 222305.99-253659.1 & $13.81 \pm 0.03$ & $13.56 \pm 0.04$ & & $14.3 \pm 6.4$ & $-32.6 \pm 6.9$\\
22230701-6321349 & $15.43 \pm 0.06$ & $14.90 \pm 0.08$ & $14.57 \pm 0.10$ & & 222307.41-632135.7 & $14.24 \pm 0.03$ & $14.01 \pm 0.04$ & & $251.9 \pm 6.5$ & $-73.9 \pm 8.6$\\
22230771-0219119 & $14.23 \pm 0.03$ & $13.66 \pm 0.04$ & $13.28 \pm 0.04$ & & 222307.71-021912.6 & $13.08 \pm 0.02$ & $12.84 \pm 0.03$ & & $0.4 \pm 7.0$ & $-66.0 \pm 12.5$\\
22230838-0428297 & $13.07 \pm 0.03$ & $12.49 \pm 0.03$ & $12.21 \pm 0.02$ & & 222308.44-042830.0 & $12.03 \pm 0.02$ & $11.86 \pm 0.02$ & & $71.8 \pm 11.5$ & $-26.7 \pm 7.5$\\
22231126-0627119 & $15.82 \pm 0.07$ & $15.23 \pm 0.10$ & $14.89 \pm 0.12$ & & 222311.22-062713.4 & $14.67 \pm 0.03$ & $14.38 \pm 0.05$ & & $-48.9 \pm 11.3$ & $-124.9 \pm 11.6$\\
22231208+2003198 & $14.78 \pm 0.04$ & $14.22 \pm 0.05$ & $13.86 \pm 0.05$ & & 222312.09+200319.2 & $13.62 \pm 0.02$ & $13.44 \pm 0.03$ & & $15.8 \pm 7.0$ & $-58.7 \pm 7.7$\\
22231226-3450391 & $14.86 \pm 0.04$ & $14.29 \pm 0.05$ & $14.00 \pm 0.05$ & & 222312.30-345039.5 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $37.3 \pm 5.5$ & $-29.4 \pm 7.1$\\
22231331+0948546 & $15.81 \pm 0.08$ & $15.18 \pm 0.11$ & $14.87 \pm 0.11$ & & 222313.33+094855.3 & $14.56 \pm 0.05$ & $14.36 \pm 0.07$ & & $30.8 \pm 13.8$ & $67.7 \pm 13.2$\\
22231520+3444595 & $16.22 \pm 0.08$ & $15.49 \pm 0.09$ & $15.14 \pm 0.14$ & & 222315.24+344458.8 & $14.98 \pm 0.03$ & $14.74 \pm 0.06$ & & $41.1 \pm 8.2$ & $-52.3 \pm 11.8$\\
22231685-0513211 & $14.99 \pm 0.05$ & $14.32 \pm 0.04$ & $14.05 \pm 0.05$ & & 222316.92-051320.7 & $13.86 \pm 0.03$ & $13.67 \pm 0.04$ & & $90.4 \pm 7.2$ & $30.2 \pm 9.7$\\
22231719+1636035 & $15.27 \pm 0.05$ & $14.65 \pm 0.05$ & $14.33 \pm 0.10$ & & 222317.21+163605.1 & $14.07 \pm 0.04$ & $13.87 \pm 0.05$ & & $22.4 \pm 8.9$ & $121.1 \pm 8.1$\\
22231770+1837571 & $12.35 \pm 0.02$ & $11.84 \pm 0.03$ & $11.55 \pm 0.02$ & & 222317.70+183755.9 & $11.26 \pm 0.02$ & $11.06 \pm 0.02$ & & $5.7 \pm 6.4$ & $-120.3 \pm 8.3$\\
22231801-2709145 & $10.36 \pm 0.02$ & $9.79 \pm 0.02$ & $9.51 \pm 0.02$ & & 222317.86-270919.6 & $9.33 \pm 0.02$ & $9.16 \pm 0.02$ & & $-163.6 \pm 5.8$ & $-420.7 \pm 10.4$\\
22231958+2138132 & $13.08 \pm 0.02$ & $12.50 \pm 0.03$ & $12.21 \pm 0.03$ & & 222319.63+213813.6 & $11.94 \pm 0.02$ & $11.74 \pm 0.02$ & & $63.1 \pm 7.1$ & $45.1 \pm 9.6$\\
22232050-4912100 & $14.97 \pm 0.04$ & $14.38 \pm 0.05$ & $14.08 \pm 0.06$ & & 222320.56-491210.6 & $13.91 \pm 0.03$ & $13.66 \pm 0.03$ & & $49.8 \pm 4.1$ & $-52.9 \pm 8.1$\\
22232104+8404178 & $16.39 \pm 0.13$ & $15.65 \pm 0.14$ & $15.17 \pm 0.15$ & & 222321.45+840417.8 & $15.01 \pm 0.03$ & $14.84 \pm 0.05$ & & $59.8 \pm 1.6$ & $2.3 \pm 21.6$\\
22232177+1602089 & $14.10 \pm 0.02$ & $13.58 \pm 0.03$ & $13.29 \pm 0.04$ & & 222322.02+160201.7 & $13.09 \pm 0.02$ & $12.82 \pm 0.03$ & & $283.2 \pm 7.8$ & $-557.3 \pm 12.2$\\
22232207-0326088 & $14.90 \pm 0.04$ & $14.27 \pm 0.05$ & $13.94 \pm 0.05$ & & 222322.09-032609.4 & $13.69 \pm 0.03$ & $13.50 \pm 0.04$ & & $32.1 \pm 8.2$ & $-47.2 \pm 11.9$\\
22232281-5137269 & $14.80 \pm 0.04$ & $14.19 \pm 0.04$ & $13.85 \pm 0.05$ & & 222322.71-513728.0 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $-85.3 \pm 4.0$ & $-102.7 \pm 7.4$\\
22232337-5632058 & $16.13 \pm 0.09$ & $15.46 \pm 0.10$ & $15.12 \pm 0.14$ & & 222323.30-563205.5 & $14.81 \pm 0.03$ & $14.50 \pm 0.05$ & & $-58.3 \pm 6.0$ & $31.3 \pm 16.3$\\
22232472-5713359 & $14.37 \pm 0.04$ & $13.72 \pm 0.04$ & $13.45 \pm 0.04$ & & 222324.80-571336.3 & $13.23 \pm 0.02$ & $13.06 \pm 0.03$ & & $64.7 \pm 3.6$ & $-43.1 \pm 8.6$\\
22232473+2300021 & $15.55 \pm 0.06$ & $15.00 \pm 0.07$ & $14.58 \pm 0.09$ & & 222324.77+230002.2 & $14.41 \pm 0.03$ & $14.21 \pm 0.04$ & & $50.7 \pm 8.1$ & $7.6 \pm 9.1$\\
22232516-3628020 & $14.93 \pm 0.03$ & $14.33 \pm 0.04$ & $13.94 \pm 0.05$ & & 222325.17-362802.4 & $13.76 \pm 0.03$ & $13.50 \pm 0.03$ & & $14.8 \pm 4.9$ & $-36.0 \pm 8.0$\\
22232618+3542440 & $15.71 \pm 0.06$ & $15.18 \pm 0.09$ & $14.91 \pm 0.13$ & & 222326.20+354243.2 & $14.43 \pm 0.03$ & $14.21 \pm 0.04$ & & $19.7 \pm 5.8$ & $-63.5 \pm 8.5$\\
22232628+1701435 & $16.49 \pm 0.14$ & $15.67 \pm 0.13$ & $14.95 \pm 0.16$ & & 222326.17+170144.5 & $14.76 \pm 0.03$ & $14.48 \pm 0.05$ & & $-116.5 \pm 14.8$ & $82.0 \pm 17.3$\\
22232645-3838164 & $15.71 \pm 0.06$ & $15.04 \pm 0.07$ & $14.63 \pm 0.07$ & & 222326.48-383817.1 & $14.40 \pm 0.03$ & $14.20 \pm 0.04$ & & $26.6 \pm 5.6$ & $-57.4 \pm 7.5$\\
22232684+2801040 & $14.65 \pm 0.04$ & $14.11 \pm 0.04$ & $13.84 \pm 0.05$ & & 222326.88+280104.8 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $40.6 \pm 5.3$ & $62.0 \pm 6.3$\\
22232769-6633556 & $12.83 \pm 0.02$ & $12.21 \pm 0.03$ & $11.93 \pm 0.03$ & & 222327.56-663355.6 & $11.78 \pm 0.02$ & $11.58 \pm 0.02$ & & $-76.8 \pm 2.5$ & $-9.1 \pm 7.5$\\
22232782+2119034 & $16.18 \pm 0.09$ & $15.64 \pm 0.15$ & $15.37 \pm 0.16$ & & 222327.83+211902.0 & $14.73 \pm 0.03$ & $14.01 \pm 0.04$ & & $18.5 \pm 17.4$ & $-139.1 \pm 19.8$\\
22232997+0321156 & $15.44 \pm 0.06$ & $14.93 \pm 0.12$ & $14.61 \pm 0.11$ & & 222330.01+032115.5 & $14.40 \pm 0.03$ & $14.17 \pm 0.05$ & & $66.9 \pm 9.8$ & $-10.2 \pm 8.9$\\
22233006-0618441 & $16.05 \pm 0.11$ & $15.39 \pm 0.14$ & $14.98 \pm 0.16$ & & 222330.10-061845.2 & $14.60 \pm 0.03$ & $14.32 \pm 0.05$ & & $54.6 \pm 13.3$ & $-95.4 \pm 15.2$\\
22233090-1836092 & $14.93 \pm 0.03$ & $14.36 \pm 0.05$ & $14.05 \pm 0.06$ & & 222330.92-183609.7 & $13.88 \pm 0.03$ & $13.63 \pm 0.03$ & & $20.8 \pm 6.9$ & $-43.9 \pm 7.4$\\
22233204-1228109 & $14.99 \pm 0.04$ & $14.40 \pm 0.05$ & $14.06 \pm 0.06$ & & 222332.01-122811.1 & $13.83 \pm 0.03$ & $13.63 \pm 0.04$ & & $-47.8 \pm 6.8$ & $-17.4 \pm 7.4$\\
22233294+0508149 & $15.72 \pm 0.07$ & $15.11 \pm 0.09$ & $14.78 \pm 0.11$ & & 222332.91+050814.4 & $14.56 \pm 0.03$ & $14.38 \pm 0.05$ & & $-49.3 \pm 9.9$ & $-42.4 \pm 9.8$\\
22233374+7829033 & $13.95 \pm 0.03$ & $13.41 \pm 0.04$ & $13.08 \pm 0.04$ & & 222333.60+782902.8 & $12.92 \pm 0.02$ & $12.73 \pm 0.02$ & & $-39.9 \pm 1.3$ & $-49.6 \pm 12.0$\\
22233489+3132425 & $14.97 \pm 0.03$ & $14.43 \pm 0.04$ & $14.16 \pm 0.06$ & & 222334.86+313242.3 & $13.97 \pm 0.03$ & $13.75 \pm 0.04$ & & $-25.8 \pm 5.3$ & $-20.2 \pm 6.7$\\
22233494+8050514 & $16.06 \pm 0.11$ & $15.40 \pm 0.12$ & $14.89 \pm 0.14$ & & 222335.17+805050.1 & $14.63 \pm 0.03$ & $14.41 \pm 0.04$ & & $52.2 \pm 1.6$ & $-117.9 \pm 13.7$\\
22233581-3323042 & $14.88 \pm 0.04$ & $14.17 \pm 0.04$ & $13.80 \pm 0.05$ & & 222335.87-332304.9 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $58.6 \pm 5.6$ & $-63.0 \pm 7.2$\\
22233617+3200311 & $16.62 \pm 0.13$ & $15.87 \pm 0.14$ & $15.44 \pm 0.18$ & & 222336.25+320030.8 & $14.54 \pm 0.03$ & $14.23 \pm 0.04$ & & $82.0 \pm 15.4$ & $-24.7 \pm 20.4$\\
22233890+2400013 & $14.71 \pm 0.04$ & $14.19 \pm 0.04$ & $13.88 \pm 0.05$ & & 222338.88+240000.9 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $-16.2 \pm 6.4$ & $-33.9 \pm 6.7$\\
22234046+2413006 & $14.78 \pm 0.04$ & $14.25 \pm 0.05$ & $13.90 \pm 0.06$ & & 222340.40+241259.9 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $-62.4 \pm 6.0$ & $-53.9 \pm 6.8$\\
22234060-0723191 & $15.00 \pm 0.05$ & $14.48 \pm 0.05$ & $14.20 \pm 0.07$ & & 222340.59-072319.5 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $-17.0 \pm 7.1$ & $-34.3 \pm 7.1$\\
22234212-0855534 & $14.09 \pm 0.03$ & $13.54 \pm 0.04$ & $13.15 \pm 0.04$ & & 222342.24-085553.8 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $157.8 \pm 7.7$ & $-32.4 \pm 9.3$\\
22234227+2845497 & $14.39 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.04$ & & 222342.27+284550.2 & $13.30 \pm 0.02$ & $13.07 \pm 0.03$ & & $-3.0 \pm 4.8$ & $45.5 \pm 5.9$\\
22234455-2349226 & $15.50 \pm 0.07$ & $14.94 \pm 0.09$ & $14.60 \pm 0.10$ & & 222344.61-234922.2 & $14.27 \pm 0.03$ & $14.02 \pm 0.05$ & & $77.0 \pm 8.0$ & $34.4 \pm 10.2$\\
22234486+8246244 & $16.59 \pm 0.17$ & $15.57 \pm 0.14$ & $14.66 \pm 0.13$ & & 222344.61+824624.5 & $14.05 \pm 0.03$ & $13.75 \pm 0.03$ & & $-44.8 \pm 1.3$ & $3.5 \pm 14.9$\\
22234566-8233045 & $13.57 \pm 0.03$ & $12.96 \pm 0.03$ & $12.69 \pm 0.03$ & & 222345.62-823304.9 & $12.45 \pm 0.02$ & $12.28 \pm 0.02$ & & $-7.8 \pm 0.6$ & $-47.3 \pm 9.3$\\
22234709-2204093 & $13.09 \pm 0.02$ & $12.50 \pm 0.03$ & $12.19 \pm 0.02$ & & 222347.22-220411.1 & $12.02 \pm 0.02$ & $11.79 \pm 0.02$ & & $161.9 \pm 7.4$ & $-162.0 \pm 7.4$\\
22234748+2053184 & $14.41 \pm 0.03$ & $13.72 \pm 0.04$ & $13.39 \pm 0.03$ & & 222347.55+205318.1 & $13.18 \pm 0.02$ & $12.95 \pm 0.03$ & & $92.2 \pm 7.6$ & $-32.7 \pm 8.1$\\
22234834+2136359 & $15.47 \pm 0.05$ & $14.62 \pm 0.06$ & $14.31 \pm 0.06$ & & 222348.55+213637.0 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $290.6 \pm 10.0$ & $108.5 \pm 9.0$\\
22234930+2246231 & $14.68 \pm 0.03$ & $14.09 \pm 0.04$ & $13.81 \pm 0.04$ & & 222349.36+224622.4 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $71.5 \pm 6.9$ & $-62.1 \pm 7.7$\\
22234962-2907138 & $13.75 \pm 0.03$ & $13.18 \pm 0.03$ & $12.91 \pm 0.03$ & & 222349.73-290714.4 & $12.75 \pm 0.02$ & $12.58 \pm 0.03$ & & $120.0 \pm 7.5$ & $-49.8 \pm 8.3$\\
22234973+7912164 & $14.28 \pm 0.03$ & $13.67 \pm 0.04$ & $13.38 \pm 0.05$ & & 222349.90+791216.0 & $13.22 \pm 0.02$ & $13.03 \pm 0.02$ & & $44.0 \pm 1.4$ & $-35.5 \pm 7.0$\\
22235005+1901099 & $12.97 \pm 0.02$ & $12.40 \pm 0.03$ & $12.13 \pm 0.02$ & & 222350.07+190109.4 & $11.92 \pm 0.02$ & $11.73 \pm 0.02$ & & $24.8 \pm 6.5$ & $-50.2 \pm 7.9$\\
22235051-3215025 & $14.62 \pm 0.03$ & $13.96 \pm 0.03$ & $13.55 \pm 0.04$ & & 222350.63-321502.5 & $13.35 \pm 0.02$ & $13.13 \pm 0.03$ & & $138.0 \pm 6.1$ & $2.3 \pm 6.7$\\
22235080+2427512 & $14.65 \pm 0.04$ & $14.07 \pm 0.04$ & $13.70 \pm 0.05$ & & 222350.79+242750.0 & $13.51 \pm 0.03$ & $13.27 \pm 0.03$ & & $-11.9 \pm 5.8$ & $-93.0 \pm 6.3$\\
22235168+2524041 & $11.56 \pm 0.02$ & $10.93 \pm 0.02$ & $10.66 \pm 0.02$ & & 222351.83+252404.9 & $10.51 \pm 0.02$ & $10.33 \pm 0.02$ & & $160.4 \pm 5.6$ & $66.1 \pm 5.7$\\
22235198+0449468 & $14.15 \pm 0.03$ & $13.46 \pm 0.04$ & $13.10 \pm 0.03$ & & 222351.99+044947.2 & $12.90 \pm 0.03$ & $12.71 \pm 0.03$ & & $4.2 \pm 7.4$ & $41.1 \pm 8.3$\\
22235210+0828476 & $14.21 \pm 0.03$ & $13.64 \pm 0.04$ & $13.25 \pm 0.04$ & & 222352.15+082847.0 & $13.06 \pm 0.03$ & $12.85 \pm 0.03$ & & $76.1 \pm 7.7$ & $-64.3 \pm 8.4$\\
22235229+0035255 & $15.37 \pm 0.05$ & $14.82 \pm 0.08$ & $14.52 \pm 0.07$ & & 222352.34+003525.0 & $14.24 \pm 0.03$ & $13.99 \pm 0.04$ & & $74.2 \pm 10.3$ & $-50.8 \pm 8.8$\\
22235244-0415153 & $13.56 \pm 0.02$ & $12.98 \pm 0.02$ & $12.69 \pm 0.02$ & & 222352.46-041515.1 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $33.4 \pm 6.2$ & $15.9 \pm 6.8$\\
22235267-6155228 & $14.86 \pm 0.05$ & $14.30 \pm 0.06$ & $14.00 \pm 0.05$ & & 222352.74-615522.8 & $13.79 \pm 0.03$ & $13.54 \pm 0.03$ & & $44.9 \pm 2.8$ & $-8.8 \pm 8.1$\\
22235321+2337543 & $15.03 \pm 0.04$ & $14.47 \pm 0.05$ & $14.16 \pm 0.06$ & & 222353.26+233754.8 & $13.95 \pm 0.03$ & $13.74 \pm 0.03$ & & $64.7 \pm 7.7$ & $47.1 \pm 8.7$\\
22235335-5124450 & $14.88 \pm 0.03$ & $14.30 \pm 0.04$ & $13.97 \pm 0.05$ & & 222353.59-512445.2 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $206.4 \pm 6.0$ & $-25.3 \pm 7.1$\\
22235349+8904587 & $12.40 \pm 0.02$ & $11.78 \pm 0.03$ & $11.48 \pm 0.02$ & & 222357.00+890459.0 & $11.30 \pm 0.02$ & $11.10 \pm 0.02$ & & $79.0 \pm 2.0$ & $29.0 \pm 9.2$\\
22235442+0843509 & $15.10 \pm 0.04$ & $14.48 \pm 0.06$ & $14.20 \pm 0.08$ & & 222354.55+084351.6 & $13.92 \pm 0.03$ & $13.70 \pm 0.04$ & & $180.3 \pm 9.2$ & $67.1 \pm 8.3$\\
22235492-2333023 & $13.43 \pm 0.03$ & $12.86 \pm 0.04$ & $12.51 \pm 0.03$ & & 222354.94-233302.7 & $12.24 \pm 0.02$ & $12.03 \pm 0.02$ & & $22.1 \pm 5.8$ & $-34.0 \pm 8.1$\\
22235529-1006218 & $14.09 \pm 0.03$ & $13.56 \pm 0.03$ & $13.18 \pm 0.03$ & & 222355.32-100622.2 & $13.02 \pm 0.03$ & $12.82 \pm 0.03$ & & $44.7 \pm 7.1$ & $-34.0 \pm 8.6$\\
22235593-6615035 & $15.91 \pm 0.10$ & $15.21 \pm 0.10$ & $14.89 \pm 0.14$ & & 222355.88-661503.6 & $14.73 \pm 0.03$ & $14.45 \pm 0.05$ & & $-27.2 \pm 3.1$ & $-12.8 \pm 10.6$\\
22235631+3716468 & $13.56 \pm 0.02$ & $12.99 \pm 0.03$ & $12.72 \pm 0.03$ & & 222356.36+371646.9 & $12.56 \pm 0.02$ & $12.39 \pm 0.02$ & & $54.9 \pm 4.4$ & $5.9 \pm 6.8$\\
22235789+0952372 & $14.03 \pm 0.03$ & $13.50 \pm 0.03$ & $13.17 \pm 0.03$ & & 222357.93+095236.8 & $13.01 \pm 0.02$ & $12.84 \pm 0.03$ & & $52.9 \pm 8.2$ & $-45.1 \pm 8.3$\\
22235911+0936496 & $14.69 \pm 0.04$ & $14.13 \pm 0.04$ & $13.82 \pm 0.05$ & & 222359.15+093649.8 & $13.66 \pm 0.03$ & $13.49 \pm 0.04$ & & $59.7 \pm 8.7$ & $20.0 \pm 8.6$\\
22240055-0205498 & $15.59 \pm 0.06$ & $15.06 \pm 0.08$ & $14.59 \pm 0.08$ & & 222400.53-020550.2 & $14.43 \pm 0.03$ & $14.20 \pm 0.05$ & & $-34.0 \pm 10.2$ & $-34.9 \pm 7.8$\\
22240142+3846522 & $13.15 \pm 0.02$ & $12.60 \pm 0.03$ & $12.33 \pm 0.03$ & & 222401.41+384651.6 & $12.09 \pm 0.02$ & $11.91 \pm 0.02$ & & $-17.4 \pm 4.6$ & $-63.1 \pm 7.0$\\
22240233-3609157 & $11.83 \pm 0.02$ & $11.27 \pm 0.02$ & $11.00 \pm 0.02$ & & 222402.59-360917.7 & $10.83 \pm 0.02$ & $10.65 \pm 0.02$ & & $257.4 \pm 6.9$ & $-161.6 \pm 7.4$\\
22240275+3430496 & $16.57 \pm 0.11$ & $15.94 \pm 0.14$ & $15.49 \pm 0.19$ & & 222402.63+343050.9 & $14.98 \pm 0.03$ & $14.79 \pm 0.05$ & & $-119.7 \pm 15.5$ & $105.7 \pm 21.7$\\
22240448-6904063 & $11.73 \pm 0.02$ & $11.13 \pm 0.02$ & $10.85 \pm 0.02$ & & 222404.70-690406.8 & $10.69 \pm 0.02$ & $10.50 \pm 0.02$ & & $110.8 \pm 3.0$ & $-41.8 \pm 7.5$\\
22240464-3950593 & $16.21 \pm 0.08$ & $15.66 \pm 0.11$ & $15.34 \pm 0.15$ & & 222404.70-395100.0 & $14.85 \pm 0.03$ & $14.67 \pm 0.06$ & & $56.2 \pm 9.0$ & $-55.5 \pm 15.6$\\
22240546+1957178 & $15.59 \pm 0.05$ & $15.05 \pm 0.08$ & $14.77 \pm 0.10$ & & 222405.49+195717.5 & $14.61 \pm 0.03$ & $14.43 \pm 0.05$ & & $49.7 \pm 9.3$ & $-30.9 \pm 9.5$\\
22240679+3036483 & $16.17 \pm 0.08$ & $15.49 \pm 0.12$ & $14.82 \pm 0.11$ & & 222406.83+303648.4 & $14.34 \pm 0.03$ & $14.10 \pm 0.04$ & & $42.3 \pm 7.5$ & $2.5 \pm 9.5$\\
22240852+3410205 & $16.66 \pm 0.13$ & $16.06 \pm 0.16$ & $15.08 \pm 0.14$ & & 222408.45+341020.2 & $14.46 \pm 0.03$ & $14.23 \pm 0.04$ & & $-70.0 \pm 11.1$ & $-24.4 \pm 17.9$\\
22240864-3803123 & $14.69 \pm 0.02$ & $14.10 \pm 0.03$ & $13.80 \pm 0.04$ & & 222408.64-380312.6 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $-0.0 \pm 4.5$ & $-33.0 \pm 6.5$\\
22240946-1852387 & $14.54 \pm 0.04$ & $13.91 \pm 0.04$ & $13.52 \pm 0.04$ & & 222409.65-185242.4 & $13.28 \pm 0.03$ & $13.02 \pm 0.03$ & & $243.4 \pm 8.4$ & $-328.1 \pm 10.0$\\
22241215+0010411 & $15.90 \pm 0.07$ & $15.15 \pm 0.10$ & $14.74 \pm 0.10$ & & 222412.09+001040.2 & $14.53 \pm 0.03$ & $14.30 \pm 0.05$ & & $-86.2 \pm 14.9$ & $-87.9 \pm 11.7$\\
22241284-2303574 & $13.91 \pm 0.02$ & $13.38 \pm 0.03$ & $13.08 \pm 0.03$ & & 222412.82-230357.6 & $12.89 \pm 0.02$ & $12.67 \pm 0.03$ & & $-28.3 \pm 6.0$ & $-12.5 \pm 6.8$\\
22241309+2441360 & $14.72 \pm 0.04$ & $14.08 \pm 0.04$ & $13.79 \pm 0.05$ & & 222413.12+244135.0 & $13.58 \pm 0.03$ & $13.33 \pm 0.03$ & & $25.5 \pm 5.7$ & $-77.1 \pm 6.2$\\
22241429+1818433 & $14.99 \pm 0.05$ & $14.42 \pm 0.06$ & $14.10 \pm 0.07$ & & 222414.24+181842.7 & $13.94 \pm 0.03$ & $13.77 \pm 0.03$ & & $-66.8 \pm 7.8$ & $-59.5 \pm 8.4$\\
22241461+1618371 & $14.80 \pm 0.04$ & $14.28 \pm 0.04$ & $13.94 \pm 0.06$ & & 222414.57+161836.8 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $-36.5 \pm 5.8$ & $-22.8 \pm 6.2$\\
22241461-2735196 & $13.61 \pm 0.02$ & $13.07 \pm 0.03$ & $12.80 \pm 0.03$ & & 222414.59-273520.6 & $12.63 \pm 0.02$ & $12.44 \pm 0.03$ & & $-31.3 \pm 6.2$ & $-80.9 \pm 7.0$\\
22241504-6254214 & $15.13 \pm 0.04$ & $14.57 \pm 0.06$ & $14.20 \pm 0.07$ & & 222415.18-625422.0 & $14.04 \pm 0.03$ & $13.78 \pm 0.03$ & & $85.0 \pm 3.3$ & $-53.9 \pm 9.0$\\
22241584-6005496 & $15.54 \pm 0.07$ & $14.99 \pm 0.10$ & $14.61 \pm 0.10$ & & 222415.89-600549.6 & $14.39 \pm 0.03$ & $14.20 \pm 0.04$ & & $32.3 \pm 3.5$ & $-4.7 \pm 8.7$\\
22241655-3102393 & $14.90 \pm 0.04$ & $14.28 \pm 0.05$ & $13.99 \pm 0.05$ & & 222416.51-310240.0 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $-49.2 \pm 5.8$ & $-56.9 \pm 7.8$\\
22241694+0019365 & $16.06 \pm 0.10$ & $15.31 \pm 0.13$ & $14.59 \pm 0.12$ & & 222416.92+001935.8 & $13.75 \pm 0.03$ & $13.49 \pm 0.03$ & & $-34.6 \pm 13.1$ & $-68.6 \pm 10.5$\\
22241705+3013231 & $15.78 \pm 0.06$ & $15.17 \pm 0.06$ & $14.83 \pm 0.11$ & & 222417.12+301322.9 & $14.57 \pm 0.03$ & $14.28 \pm 0.05$ & & $75.8 \pm 6.8$ & $-14.7 \pm 7.7$\\
22241714+1619172 & $14.16 \pm 0.03$ & $13.64 \pm 0.03$ & $13.30 \pm 0.04$ & & 222417.17+161917.1 & $13.13 \pm 0.03$ & $12.93 \pm 0.03$ & & $42.1 \pm 5.6$ & $-7.6 \pm 5.8$\\
22241820-6432028 & $12.23 \pm 0.02$ & $11.63 \pm 0.02$ & $11.36 \pm 0.03$ & & 222418.77-643204.8 & $11.17 \pm 0.02$ & $10.98 \pm 0.02$ & & $343.3 \pm 8.2$ & $-185.9 \pm 8.5$\\
22241942+1612079 & $15.30 \pm 0.05$ & $14.70 \pm 0.06$ & $14.38 \pm 0.10$ & & 222419.42+161207.5 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $-2.4 \pm 6.7$ & $-37.1 \pm 7.1$\\
22241947-2226153 & $14.57 \pm 0.04$ & $13.95 \pm 0.03$ & $13.62 \pm 0.04$ & & 222419.45-222616.5 & $13.46 \pm 0.03$ & $13.28 \pm 0.03$ & & $-20.3 \pm 6.9$ & $-106.5 \pm 7.4$\\
22241997-4238280 & $15.13 \pm 0.04$ & $14.62 \pm 0.06$ & $14.28 \pm 0.07$ & & 222419.95-423828.4 & $14.07 \pm 0.03$ & $13.89 \pm 0.04$ & & $-19.0 \pm 4.6$ & $-36.0 \pm 7.8$\\
22242110-1532079 & $15.99 \pm 0.10$ & $15.39 \pm 0.11$ & $14.96 \pm 0.13$ & & 222421.07-153206.7 & $14.40 \pm 0.03$ & $14.11 \pm 0.05$ & & $-31.4 \pm 8.2$ & $102.3 \pm 9.5$\\
22242178+0050385 & $13.72 \pm 0.02$ & $13.05 \pm 0.03$ & $12.77 \pm 0.03$ & & 222421.83+005038.0 & $12.61 \pm 0.02$ & $12.40 \pm 0.03$ & & $71.8 \pm 8.4$ & $-44.2 \pm 8.2$\\
22242223+0528109 & $14.60 \pm 0.03$ & $13.95 \pm 0.03$ & $13.68 \pm 0.05$ & & 222422.20+052810.7 & $13.50 \pm 0.03$ & $13.25 \pm 0.03$ & & $-56.0 \pm 7.9$ & $-20.1 \pm 9.4$\\
22242238-1044564 & $11.26 \pm 0.03$ & $10.66 \pm 0.03$ & $10.31 \pm 0.02$ & & 222422.32-104457.1 & $10.10 \pm 0.02$ & $9.92 \pm 0.02$ & & $-78.9 \pm 9.6$ & $-56.3 \pm 11.4$\\
22242239-3901197 & $12.13 \pm 0.02$ & $11.53 \pm 0.02$ & $11.15 \pm 0.02$ & & 222422.37-390118.6 & $10.95 \pm 0.02$ & $10.76 \pm 0.02$ & & $-16.1 \pm 4.0$ & $91.3 \pm 6.1$\\
22242367-2041410 & $15.97 \pm 0.08$ & $15.41 \pm 0.11$ & $15.10 \pm 0.14$ & & 222423.73-204141.5 & $14.88 \pm 0.04$ & $14.62 \pm 0.07$ & & $65.9 \pm 9.6$ & $-44.1 \pm 10.6$\\
22242407-4114505 & $13.33 \pm 0.03$ & $12.72 \pm 0.02$ & $12.41 \pm 0.03$ & & 222423.96-411451.8 & $12.22 \pm 0.02$ & $12.02 \pm 0.02$ & & $-110.4 \pm 4.6$ & $-102.4 \pm 7.3$\\
22242408-2715244 & $14.78 \pm 0.04$ & $14.23 \pm 0.04$ & $13.95 \pm 0.06$ & & 222424.13-271525.1 & $13.79 \pm 0.03$ & $13.52 \pm 0.04$ & & $56.1 \pm 6.8$ & $-57.1 \pm 6.9$\\
22242454+0703558 & $14.05 \pm 0.02$ & $13.43 \pm 0.03$ & $13.14 \pm 0.04$ & & 222424.51+070355.0 & $12.87 \pm 0.03$ & $12.70 \pm 0.03$ & & $-42.9 \pm 13.5$ & $-80.1 \pm 16.6$\\
22242475-5021585 & $14.19 \pm 0.03$ & $13.66 \pm 0.03$ & $13.39 \pm 0.03$ & & 222424.80-502158.8 & $13.21 \pm 0.02$ & $13.04 \pm 0.03$ & & $50.5 \pm 3.7$ & $-29.4 \pm 6.9$\\
22242486+3059377 & $12.89 \pm 0.02$ & $12.31 \pm 0.01$ & $12.03 \pm 0.01$ & & 222424.92+305936.5 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $63.9 \pm 4.8$ & $-103.7 \pm 6.2$\\
22242550+2730394 & $15.08 \pm 0.04$ & $14.46 \pm 0.07$ & $14.16 \pm 0.05$ & & 222425.46+273039.0 & $14.00 \pm 0.03$ & $13.83 \pm 0.04$ & & $-45.4 \pm 6.4$ & $-36.4 \pm 7.7$\\
22242735+1823138 & $13.84 \pm 0.02$ & $13.24 \pm 0.03$ & $12.97 \pm 0.03$ & & 222427.42+182313.9 & $12.80 \pm 0.02$ & $12.63 \pm 0.02$ & & $100.3 \pm 7.3$ & $9.6 \pm 7.4$\\
22242814+0844400 & $14.60 \pm 0.03$ & $14.04 \pm 0.04$ & $13.71 \pm 0.05$ & & 222428.13+084439.0 & $13.47 \pm 0.03$ & $13.22 \pm 0.03$ & & $-7.7 \pm 8.4$ & $-95.2 \pm 18.7$\\
22242905-5312293 & $14.03 \pm 0.02$ & $13.52 \pm 0.03$ & $13.17 \pm 0.03$ & & 222429.11-531229.8 & $12.97 \pm 0.02$ & $12.76 \pm 0.02$ & & $50.1 \pm 3.3$ & $-45.3 \pm 6.8$\\
22242950+3702037 & $14.35 \pm 0.03$ & $13.84 \pm 0.04$ & $13.52 \pm 0.05$ & & 222429.57+370203.8 & $13.34 \pm 0.02$ & $13.16 \pm 0.03$ & & $76.1 \pm 6.9$ & $15.8 \pm 7.3$\\
22243138+1847566 & $14.71 \pm 0.04$ & $14.17 \pm 0.05$ & $13.78 \pm 0.06$ & & 222431.41+184756.5 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $40.5 \pm 7.4$ & $-8.4 \pm 7.8$\\
22243153+2519129 & $14.89 \pm 0.03$ & $14.35 \pm 0.05$ & $13.97 \pm 0.05$ & & 222431.57+251912.5 & $13.79 \pm 0.03$ & $13.59 \pm 0.03$ & & $47.9 \pm 6.4$ & $-41.2 \pm 7.4$\\
22243177-1202384 & $15.19 \pm 0.05$ & $14.61 \pm 0.05$ & $14.33 \pm 0.07$ & & 222431.73-120238.6 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $-56.3 \pm 8.1$ & $-12.1 \pm 8.9$\\
22243186-5234077 & $14.44 \pm 0.03$ & $13.91 \pm 0.04$ & $13.56 \pm 0.04$ & & 222431.83-523407.3 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $-27.4 \pm 3.4$ & $35.8 \pm 7.1$\\
22243192-0438373 & $16.06 \pm 0.07$ & $15.53 \pm 0.10$ & $15.05 \pm 0.12$ & & 222431.98-043837.3 & $14.78 \pm 0.03$ & $14.60 \pm 0.06$ & & $74.1 \pm 13.7$ & $4.1 \pm 15.1$\\
22243206-1204351 & $12.74 \pm 0.02$ & $12.17 \pm 0.02$ & $11.88 \pm 0.02$ & & 222432.08-120436.5 & $11.67 \pm 0.02$ & $11.43 \pm 0.02$ & & $22.8 \pm 5.7$ & $-119.8 \pm 7.6$\\
22243361-4410434 & $14.62 \pm 0.03$ & $14.07 \pm 0.05$ & $13.71 \pm 0.05$ & & 222433.67-441044.1 & $13.53 \pm 0.03$ & $13.29 \pm 0.03$ & & $58.1 \pm 4.5$ & $-59.0 \pm 6.7$\\
22243374-3651338 & $14.16 \pm 0.03$ & $13.54 \pm 0.03$ & $13.24 \pm 0.03$ & & 222433.84-365133.8 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $99.2 \pm 4.9$ & $-2.1 \pm 6.2$\\
22243536-1140131 & $15.83 \pm 0.07$ & $15.13 \pm 0.10$ & $14.79 \pm 0.12$ & & 222435.41-114013.9 & $14.48 \pm 0.03$ & $14.25 \pm 0.05$ & & $67.4 \pm 11.6$ & $-67.3 \pm 14.2$\\
22243565-8138499 & $14.53 \pm 0.04$ & $13.88 \pm 0.04$ & $13.54 \pm 0.05$ & & 222435.37-813850.0 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $-61.9 \pm 1.7$ & $-9.3 \pm 10.4$\\
22243601-6114412 & $15.71 \pm 0.08$ & $15.12 \pm 0.13$ & $14.81 \pm 0.13$ & & 222436.04-611443.1 & $14.47 \pm 0.03$ & $14.26 \pm 0.04$ & & $21.1 \pm 3.4$ & $-175.6 \pm 10.3$\\
22243785-0543009 & $12.52 \pm 0.02$ & $11.90 \pm 0.02$ & $11.63 \pm 0.02$ & & 222437.88-054301.7 & $11.43 \pm 0.02$ & $11.26 \pm 0.02$ & & $38.6 \pm 6.7$ & $-75.4 \pm 14.7$\\
22243962+2405352 & $14.10 \pm 0.03$ & $13.59 \pm 0.04$ & $13.27 \pm 0.03$ & & 222439.69+240535.8 & $13.09 \pm 0.02$ & $12.92 \pm 0.03$ & & $86.3 \pm 6.5$ & $61.1 \pm 7.1$\\
22243978+0942062 & $13.23 \pm 0.02$ & $12.62 \pm 0.03$ & $12.32 \pm 0.02$ & & 222439.82+094205.8 & $12.12 \pm 0.02$ & $11.95 \pm 0.02$ & & $65.4 \pm 7.5$ & $-39.0 \pm 7.4$\\
22243982-2749117 & $15.19 \pm 0.05$ & $14.44 \pm 0.06$ & $13.99 \pm 0.06$ & & 222439.80-274912.0 & $13.82 \pm 0.03$ & $13.65 \pm 0.04$ & & $-23.4 \pm 5.7$ & $-31.2 \pm 6.8$\\
22244003-4838497 & $15.61 \pm 0.05$ & $15.05 \pm 0.06$ & $14.77 \pm 0.09$ & & 222440.16-483849.6 & $14.49 \pm 0.03$ & $14.23 \pm 0.04$ & & $115.0 \pm 5.7$ & $4.8 \pm 8.7$\\
22244102-7724036 & $11.42 \pm 0.02$ & $10.81 \pm 0.02$ & $10.53 \pm 0.02$ & & 222441.20-772404.4 & $10.33 \pm 0.02$ & $10.12 \pm 0.02$ & & $56.8 \pm 1.6$ & $-74.9 \pm 12.8$\\
22244109-1124189 & $14.73 \pm 0.03$ & $14.14 \pm 0.05$ & $13.87 \pm 0.06$ & & 222441.06-112422.0 & $13.72 \pm 0.03$ & $13.43 \pm 0.03$ & & $-40.6 \pm 10.8$ & $-262.0 \pm 11.1$\\
22244161+3141439 & $14.71 \pm 0.03$ & $14.21 \pm 0.04$ & $13.92 \pm 0.05$ & & 222441.67+314144.0 & $13.68 \pm 0.02$ & $13.45 \pm 0.03$ & & $62.6 \pm 5.1$ & $6.8 \pm 6.3$\\
22244238+2230425 & $11.81 \pm 0.02$ & $11.25 \pm 0.03$ & $10.88 \pm 0.02$ & & 222442.23+223041.6 & $10.64 \pm 0.02$ & $10.44 \pm 0.02$ & & $-201.8 \pm 8.3$ & $-85.3 \pm 8.0$\\
22244381-0158521 & $14.07 \pm 0.03$ & $12.82 \pm 0.02$ & $12.02 \pm 0.02$ & & 222444.17-015902.5 & $11.41 \pm 0.02$ & $11.15 \pm 0.02$ & & $459.3 \pm 13.2$ & $-878.2 \pm 19.9$\\
22244382+3505080 & $15.65 \pm 0.04$ & $15.08 \pm 0.07$ & $14.79 \pm 0.10$ & & 222443.88+350508.4 & $14.46 \pm 0.03$ & $14.28 \pm 0.04$ & & $57.3 \pm 5.8$ & $34.2 \pm 9.6$\\
22244471-1020264 & $11.75 \pm 0.02$ & $11.16 \pm 0.02$ & $10.84 \pm 0.02$ & & 222444.76-102027.6 & $10.68 \pm 0.02$ & $10.49 \pm 0.02$ & & $63.4 \pm 12.8$ & $-98.3 \pm 7.0$\\
22244572-5652385 & $12.03 \pm 0.02$ & $11.43 \pm 0.02$ & $11.13 \pm 0.02$ & & 222445.81-565240.7 & $10.95 \pm 0.02$ & $10.77 \pm 0.02$ & & $73.8 \pm 3.4$ & $-220.8 \pm 9.9$\\
22244624+3852196 & $16.00 \pm 0.08$ & $15.31 \pm 0.11$ & $15.04 \pm 0.14$ & & 222446.30+385219.6 & $14.88 \pm 0.03$ & $14.68 \pm 0.05$ & & $59.2 \pm 8.6$ & $3.2 \pm 16.1$\\
22244678-5820279 & $12.37 \pm 0.02$ & $11.83 \pm 0.03$ & $11.54 \pm 0.02$ & & 222446.87-582027.7 & $11.38 \pm 0.02$ & $11.19 \pm 0.02$ & & $70.8 \pm 3.4$ & $18.8 \pm 8.1$\\
22244684-0408338 & $15.39 \pm 0.05$ & $14.85 \pm 0.06$ & $14.55 \pm 0.08$ & & 222446.82-040834.3 & $14.39 \pm 0.04$ & $14.20 \pm 0.05$ & & $-23.9 \pm 8.1$ & $-42.6 \pm 9.3$\\
22244684-5210408 & $14.60 \pm 0.03$ & $14.06 \pm 0.03$ & $13.77 \pm 0.04$ & & 222446.84-521041.2 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $0.5 \pm 3.4$ & $-43.6 \pm 7.1$\\
22244696+2108139 & $15.53 \pm 0.06$ & $14.95 \pm 0.07$ & $14.58 \pm 0.10$ & & 222447.03+210812.7 & $14.17 \pm 0.03$ & $13.96 \pm 0.04$ & & $99.8 \pm 11.0$ & $-122.2 \pm 10.9$\\
22244833-4538559 & $15.70 \pm 0.07$ & $15.17 \pm 0.12$ & $14.76 \pm 0.13$ & & 222448.42-453856.2 & $14.53 \pm 0.03$ & $14.34 \pm 0.05$ & & $79.3 \pm 5.3$ & $-28.5 \pm 8.4$\\
22244847-1417104 & $14.05 \pm 0.03$ & $13.39 \pm 0.03$ & $13.02 \pm 0.04$ & & 222448.60-141710.4 & $12.73 \pm 0.02$ & $12.51 \pm 0.03$ & & $152.1 \pm 6.6$ & $5.3 \pm 6.8$\\
22244976+2018051 & $13.06 \pm 0.02$ & $12.51 \pm 0.03$ & $12.24 \pm 0.03$ & & 222449.93+201804.3 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $224.2 \pm 8.3$ & $-77.3 \pm 8.0$\\
22244997+8155567 & $15.07 \pm 0.05$ & $14.51 \pm 0.07$ & $14.22 \pm 0.08$ & & 222450.27+815557.2 & $14.05 \pm 0.03$ & $13.84 \pm 0.03$ & & $60.1 \pm 1.6$ & $44.9 \pm 7.3$\\
22245019-1306290 & $16.11 \pm 0.09$ & $15.53 \pm 0.12$ & $15.13 \pm 0.17$ & & 222450.26-130628.8 & $14.89 \pm 0.04$ & $14.71 \pm 0.07$ & & $86.7 \pm 11.4$ & $15.5 \pm 12.4$\\
22245198+0238550 & $15.88 \pm 0.08$ & $15.33 \pm 0.14$ & $14.91 \pm 0.13$ & & 222451.95+023854.4 & $14.33 \pm 0.03$ & $13.94 \pm 0.04$ & & $-40.0 \pm 9.5$ & $-54.6 \pm 10.3$\\
22245259+1059304 & $15.39 \pm 0.07$ & $14.88 \pm 0.08$ & $14.47 \pm 0.09$ & & 222452.61+105929.4 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $19.4 \pm 9.3$ & $-94.9 \pm 11.5$\\
22245346+2850180 & $14.36 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.04$ & & 222453.56+285017.5 & $13.34 \pm 0.02$ & $13.14 \pm 0.03$ & & $117.6 \pm 6.4$ & $-48.3 \pm 7.1$\\
22245527+2939037 & $16.03 \pm 0.09$ & $15.49 \pm 0.11$ & $15.14 \pm 0.13$ & & 222455.32+293902.8 & $14.83 \pm 0.03$ & $14.64 \pm 0.05$ & & $60.9 \pm 8.8$ & $-87.0 \pm 10.3$\\
22245529-1929174 & $14.09 \pm 0.03$ & $13.44 \pm 0.03$ & $13.08 \pm 0.03$ & & 222455.32-192918.4 & $12.86 \pm 0.02$ & $12.65 \pm 0.03$ & & $45.9 \pm 6.2$ & $-88.0 \pm 7.0$\\
22245727+1559417 & $12.91 \pm 0.02$ & $12.31 \pm 0.02$ & $12.03 \pm 0.02$ & & 222457.54+155942.1 & $11.81 \pm 0.02$ & $11.65 \pm 0.02$ & & $294.7 \pm 7.8$ & $33.1 \pm 5.6$\\
22245729+1115267 & $13.71 \pm 0.02$ & $13.13 \pm 0.04$ & $12.78 \pm 0.03$ & & 222457.34+111525.8 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $74.8 \pm 9.3$ & $-88.1 \pm 7.9$\\
22245805+1248029 & $13.23 \pm 0.02$ & $12.64 \pm 0.02$ & $12.36 \pm 0.03$ & & 222458.14+124801.5 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $107.6 \pm 5.8$ & $-105.1 \pm 6.5$\\
22245814+1824361 & $14.44 \pm 0.03$ & $13.90 \pm 0.04$ & $13.61 \pm 0.04$ & & 222458.20+182436.7 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $79.3 \pm 7.9$ & $51.2 \pm 8.4$\\
22245841+3159364 & $14.04 \pm 0.02$ & $13.44 \pm 0.02$ & $13.03 \pm 0.03$ & & 222458.55+315937.2 & $12.83 \pm 0.02$ & $12.60 \pm 0.03$ & & $150.2 \pm 5.6$ & $62.2 \pm 6.1$\\
22250069+2548477 & $13.46 \pm 0.02$ & $12.89 \pm 0.02$ & $12.58 \pm 0.02$ & & 222500.66+254847.7 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $-33.5 \pm 5.4$ & $-5.8 \pm 5.6$\\
22250083-4717021 & $13.83 \pm 0.02$ & $13.28 \pm 0.03$ & $13.01 \pm 0.03$ & & 222500.84-471701.7 & $12.84 \pm 0.02$ & $12.67 \pm 0.03$ & & $12.9 \pm 3.6$ & $36.9 \pm 6.4$\\
22250136-4523495 & $14.19 \pm 0.02$ & $13.62 \pm 0.03$ & $13.30 \pm 0.04$ & & 222501.41-452349.9 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $41.1 \pm 3.8$ & $-33.0 \pm 7.0$\\
22250190-1325484 & $15.32 \pm 0.05$ & $14.68 \pm 0.07$ & $14.40 \pm 0.08$ & & 222501.82-132548.4 & $14.21 \pm 0.03$ & $13.96 \pm 0.04$ & & $-90.2 \pm 7.7$ & $-1.8 \pm 7.2$\\
22250246-4937158 & $14.34 \pm 0.03$ & $13.76 \pm 0.03$ & $13.44 \pm 0.03$ & & 222502.53-493715.9 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $68.1 \pm 3.9$ & $-9.8 \pm 7.6$\\
22250351-4527053 & $15.97 \pm 0.10$ & $15.38 \pm 0.13$ & $14.85 \pm 0.13$ & & 222503.59-452706.5 & $14.53 \pm 0.03$ & $14.25 \pm 0.05$ & & $69.8 \pm 5.4$ & $-98.9 \pm 9.7$\\
22250454+0420110 & $12.63 \pm 0.02$ & $12.08 \pm 0.02$ & $11.81 \pm 0.02$ & & 222504.57+042009.2 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $40.9 \pm 7.2$ & $-184.7 \pm 9.1$\\
22250466-6511555 & $14.68 \pm 0.04$ & $14.14 \pm 0.05$ & $13.84 \pm 0.05$ & & 222504.68-651156.1 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $8.3 \pm 2.2$ & $-53.2 \pm 7.4$\\
22250481+0939425 & $12.59 \pm 0.02$ & $11.98 \pm 0.03$ & $11.65 \pm 0.02$ & & 222504.86+093941.0 & $11.44 \pm 0.02$ & $11.27 \pm 0.02$ & & $63.2 \pm 7.4$ & $-154.6 \pm 8.2$\\
22250525+0051582 & $15.22 \pm 0.04$ & $14.50 \pm 0.07$ & $14.23 \pm 0.07$ & & 222505.26+005157.8 & $13.99 \pm 0.03$ & $13.77 \pm 0.04$ & & $27.4 \pm 9.0$ & $-41.8 \pm 8.3$\\
22250696+0033154 & $14.86 \pm 0.04$ & $14.15 \pm 0.05$ & $13.66 \pm 0.05$ & & 222507.07+003314.2 & $13.47 \pm 0.03$ & $13.29 \pm 0.03$ & & $156.8 \pm 10.1$ & $-125.0 \pm 9.0$\\
22250881-1655354 & $13.79 \pm 0.02$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 222508.89-165536.4 & $12.72 \pm 0.02$ & $12.53 \pm 0.03$ & & $93.3 \pm 6.1$ & $-86.5 \pm 7.0$\\
22250998-6432130 & $14.05 \pm 0.03$ & $13.49 \pm 0.03$ & $13.18 \pm 0.04$ & & 222510.03-643213.7 & $13.01 \pm 0.02$ & $12.79 \pm 0.03$ & & $34.0 \pm 2.2$ & $-67.3 \pm 7.8$\\
22251072+0249318 & $15.19 \pm 0.05$ & $14.62 \pm 0.07$ & $14.33 \pm 0.07$ & & 222510.68+024931.8 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $-52.3 \pm 8.6$ & $-5.1 \pm 9.2$\\
22251102-2100108 & $15.27 \pm 0.04$ & $14.66 \pm 0.07$ & $14.37 \pm 0.07$ & & 222511.06-210011.4 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $46.9 \pm 6.6$ & $-44.5 \pm 7.8$\\
22251112-2633501 & $13.41 \pm 0.02$ & $12.83 \pm 0.03$ & $12.53 \pm 0.03$ & & 222511.14-263350.7 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $23.8 \pm 5.2$ & $-55.7 \pm 6.1$\\
22251244+1754189 & $13.67 \pm 0.02$ & $13.11 \pm 0.02$ & $12.84 \pm 0.03$ & & 222512.55+175419.4 & $12.66 \pm 0.02$ & $12.44 \pm 0.02$ & & $124.1 \pm 10.6$ & $39.3 \pm 6.3$\\
22251263-1959257 & $15.35 \pm 0.05$ & $14.74 \pm 0.05$ & $14.45 \pm 0.08$ & & 222512.64-195926.1 & $14.26 \pm 0.03$ & $14.03 \pm 0.05$ & & $10.9 \pm 7.2$ & $-39.2 \pm 7.4$\\
22251291+7908122 & $15.11 \pm 0.05$ & $14.57 \pm 0.06$ & $14.19 \pm 0.07$ & & 222513.14+790812.3 & $14.00 \pm 0.03$ & $13.79 \pm 0.03$ & & $59.9 \pm 1.8$ & $8.8 \pm 7.4$\\
22251388+2935179 & $15.01 \pm 0.04$ & $14.32 \pm 0.04$ & $13.94 \pm 0.05$ & & 222513.93+293518.1 & $13.52 \pm 0.03$ & $13.29 \pm 0.03$ & & $57.6 \pm 5.0$ & $19.5 \pm 6.0$\\
22251413-5845283 & $14.99 \pm 0.04$ & $14.47 \pm 0.08$ & $14.06 \pm 0.06$ & & 222514.07-584528.3 & $13.82 \pm 0.03$ & $13.62 \pm 0.03$ & & $-44.5 \pm 3.1$ & $-2.3 \pm 7.3$\\
22251490+1006197 & $14.76 \pm 0.04$ & $14.17 \pm 0.04$ & $13.90 \pm 0.06$ & & 222514.95+100619.7 & $13.74 \pm 0.03$ & $13.56 \pm 0.04$ & & $75.2 \pm 12.9$ & $3.8 \pm 8.7$\\
22251500+3434592 & $14.10 \pm 0.02$ & $13.52 \pm 0.03$ & $13.19 \pm 0.03$ & & 222515.10+343500.0 & $12.98 \pm 0.03$ & $12.79 \pm 0.03$ & & $100.0 \pm 5.0$ & $63.1 \pm 6.9$\\
22251510-4403564 & $13.95 \pm 0.02$ & $13.37 \pm 0.05$ & $13.04 \pm 0.04$ & & 222515.08-440357.3 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $-22.2 \pm 3.8$ & $-76.2 \pm 6.5$\\
22251589+2826385 & $14.91 \pm 0.04$ & $14.35 \pm 0.04$ & $14.07 \pm 0.06$ & & 222515.91+282638.2 & $13.91 \pm 0.03$ & $13.74 \pm 0.03$ & & $20.7 \pm 5.2$ & $-27.3 \pm 6.3$\\
22251669+2030135 & $14.86 \pm 0.04$ & $14.32 \pm 0.03$ & $14.03 \pm 0.05$ & & 222516.72+203013.3 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $45.8 \pm 7.2$ & $-19.4 \pm 8.6$\\
22251770+3432256 & $13.37 \pm 0.02$ & $12.82 \pm 0.02$ & $12.55 \pm 0.02$ & & 222517.80+343225.3 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $94.6 \pm 4.7$ & $-21.1 \pm 6.6$\\
22251826-2618435 & $13.09 \pm 0.02$ & $12.57 \pm 0.04$ & $12.24 \pm 0.03$ & & 222518.30-261843.4 & $12.05 \pm 0.02$ & $11.88 \pm 0.02$ & & $39.8 \pm 5.2$ & $3.2 \pm 6.8$\\
22251869+8123328 & $13.04 \pm 0.02$ & $12.47 \pm 0.03$ & $12.16 \pm 0.03$ & & 222518.63+812332.2 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $-11.6 \pm 0.6$ & $-54.8 \pm 6.9$\\
22251890-3505043 & $14.71 \pm 0.03$ & $14.13 \pm 0.04$ & $13.86 \pm 0.05$ & & 222518.91-350504.7 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $12.2 \pm 5.2$ & $-35.8 \pm 7.1$\\
22251914+1102515 & $14.50 \pm 0.03$ & $13.94 \pm 0.05$ & $13.65 \pm 0.04$ & & 222519.10+110250.7 & $13.43 \pm 0.02$ & $13.19 \pm 0.03$ & & $-52.9 \pm 7.6$ & $-72.6 \pm 8.6$\\
22251936-0238446 & $12.56 \pm 0.02$ & $12.00 \pm 0.02$ & $11.71 \pm 0.02$ & & 222519.44-023845.7 & $11.49 \pm 0.02$ & $11.31 \pm 0.02$ & & $96.7 \pm 7.0$ & $-89.0 \pm 9.9$\\
22251943-3123360 & $13.01 \pm 0.02$ & $12.48 \pm 0.03$ & $12.17 \pm 0.03$ & & 222519.55-312336.2 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $140.5 \pm 5.8$ & $-12.9 \pm 6.2$\\
22252051-3215051 & $16.47 \pm 0.14$ & $15.89 \pm 0.15$ & $15.46 \pm 0.17$ & & 222520.58-321504.5 & $15.18 \pm 0.03$ & $14.93 \pm 0.07$ & & $72.8 \pm 14.4$ & $56.5 \pm 17.8$\\
22252180-2240125 & $13.97 \pm 0.02$ & $13.40 \pm 0.03$ & $13.12 \pm 0.02$ & & 222521.86-224012.8 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $69.1 \pm 5.6$ & $-27.4 \pm 6.2$\\
22252274-5458511 & $12.96 \pm 0.03$ & $12.35 \pm 0.03$ & $12.08 \pm 0.02$ & & 222522.74-545851.7 & $11.91 \pm 0.02$ & $11.74 \pm 0.02$ & & $-0.7 \pm 2.8$ & $-56.7 \pm 7.5$\\
22252275+1829209 & $13.83 \pm 0.02$ & $13.23 \pm 0.04$ & $12.93 \pm 0.03$ & & 222522.71+182920.3 & $12.77 \pm 0.02$ & $12.56 \pm 0.02$ & & $-63.8 \pm 8.3$ & $-52.6 \pm 7.3$\\
22252616+3325172 & $15.90 \pm 0.06$ & $15.22 \pm 0.07$ & $14.93 \pm 0.12$ & & 222526.11+332518.5 & $14.74 \pm 0.03$ & $14.56 \pm 0.05$ & & $-48.1 \pm 6.5$ & $98.8 \pm 8.6$\\
22252621-2933351 & $12.35 \pm 0.02$ & $11.80 \pm 0.03$ & $11.52 \pm 0.03$ & & 222526.32-293335.0 & $11.36 \pm 0.02$ & $11.19 \pm 0.02$ & & $117.0 \pm 5.3$ & $7.0 \pm 6.5$\\
22252641-2538444 & $15.15 \pm 0.05$ & $14.59 \pm 0.05$ & $14.31 \pm 0.07$ & & 222526.45-253844.7 & $14.14 \pm 0.03$ & $13.89 \pm 0.04$ & & $47.1 \pm 6.1$ & $-20.2 \pm 7.1$\\
22252665-4039415 & $13.24 \pm 0.02$ & $12.67 \pm 0.03$ & $12.36 \pm 0.02$ & & 222526.58-403941.8 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $-76.1 \pm 4.2$ & $-27.6 \pm 6.0$\\
22252683-4725500 & $13.86 \pm 0.02$ & $13.25 \pm 0.04$ & $12.97 \pm 0.03$ & & 222526.92-472550.0 & $12.78 \pm 0.02$ & $12.61 \pm 0.02$ & & $74.6 \pm 3.8$ & $2.7 \pm 6.2$\\
22252713+1925360 & $14.53 \pm 0.03$ & $14.01 \pm 0.04$ & $13.66 \pm 0.04$ & & 222527.16+192536.1 & $13.50 \pm 0.02$ & $13.32 \pm 0.03$ & & $44.1 \pm 7.0$ & $14.8 \pm 8.3$\\
22252811+1953344 & $12.81 \pm 0.02$ & $12.26 \pm 0.03$ & $11.96 \pm 0.02$ & & 222528.12+195333.6 & $11.77 \pm 0.02$ & $11.60 \pm 0.02$ & & $12.6 \pm 6.3$ & $-76.9 \pm 8.0$\\
22252829+2349270 & $16.63 \pm 0.13$ & $16.01 \pm 0.15$ & $15.63 \pm 0.19$ & & 222528.37+234924.5 & $15.33 \pm 0.04$ & $15.14 \pm 0.08$ & & $108.3 \pm 19.4$ & $-246.3 \pm 24.1$\\
22252869-3628277 & $12.35 \pm 0.02$ & $11.81 \pm 0.03$ & $11.54 \pm 0.02$ & & 222528.53-362829.4 & $11.38 \pm 0.02$ & $11.20 \pm 0.02$ & & $-163.5 \pm 5.7$ & $-142.2 \pm 7.9$\\
22252873-4127422 & $15.19 \pm 0.04$ & $14.49 \pm 0.05$ & $14.05 \pm 0.05$ & & 222528.80-412742.5 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $67.7 \pm 4.9$ & $-22.1 \pm 6.6$\\
22252947-6758267 & $14.43 \pm 0.03$ & $13.91 \pm 0.04$ & $13.60 \pm 0.05$ & & 222529.61-675828.3 & $13.43 \pm 0.02$ & $13.17 \pm 0.03$ & & $77.3 \pm 2.8$ & $-159.2 \pm 10.1$\\
22252956-0242406 & $13.59 \pm 0.03$ & $13.00 \pm 0.03$ & $12.73 \pm 0.03$ & & 222529.62-024241.2 & $12.57 \pm 0.02$ & $12.38 \pm 0.02$ & & $78.5 \pm 7.1$ & $-46.3 \pm 10.7$\\
22253071+1816296 & $16.14 \pm 0.09$ & $15.45 \pm 0.09$ & $15.10 \pm 0.11$ & & 222530.65+181630.0 & $14.58 \pm 0.03$ & $14.39 \pm 0.05$ & & $-86.6 \pm 14.1$ & $39.0 \pm 12.8$\\
22253084-1651172 & $15.29 \pm 0.05$ & $14.70 \pm 0.06$ & $14.38 \pm 0.08$ & & 222530.86-165117.8 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $29.4 \pm 7.9$ & $-42.2 \pm 7.3$\\
22253242-2209312 & $14.97 \pm 0.03$ & $14.38 \pm 0.03$ & $14.09 \pm 0.06$ & & 222532.46-220931.0 & $13.93 \pm 0.03$ & $13.76 \pm 0.04$ & & $48.8 \pm 6.3$ & $13.7 \pm 7.5$\\
22253379+8907424 & $14.39 \pm 0.03$ & $13.78 \pm 0.04$ & $13.51 \pm 0.04$ & & 222537.30+890742.5 & $13.31 \pm 0.02$ & $13.11 \pm 0.03$ & & $75.1 \pm 1.9$ & $3.3 \pm 10.2$\\
22253389-1510067 & $13.82 \pm 0.03$ & $13.24 \pm 0.03$ & $12.97 \pm 0.03$ & & 222533.91-151006.8 & $12.75 \pm 0.02$ & $12.57 \pm 0.03$ & & $30.6 \pm 5.8$ & $-11.3 \pm 6.7$\\
22253391-5138264 & $14.16 \pm 0.02$ & $13.56 \pm 0.03$ & $13.25 \pm 0.03$ & & 222533.87-513827.5 & $13.05 \pm 0.02$ & $12.82 \pm 0.03$ & & $-36.9 \pm 3.4$ & $-101.9 \pm 7.2$\\
22253397-4107424 & $15.07 \pm 0.03$ & $14.52 \pm 0.04$ & $14.25 \pm 0.06$ & & 222534.01-410742.4 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $34.9 \pm 5.0$ & $-5.9 \pm 6.9$\\
22253512-4943226 & $14.33 \pm 0.03$ & $13.78 \pm 0.04$ & $13.44 \pm 0.04$ & & 222535.21-494323.7 & $13.18 \pm 0.03$ & $12.99 \pm 0.03$ & & $82.8 \pm 4.2$ & $-97.7 \pm 7.9$\\
22253634+0433071 & $14.89 \pm 0.04$ & $14.30 \pm 0.06$ & $13.89 \pm 0.06$ & & 222536.38+043306.7 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $64.3 \pm 8.0$ & $-43.8 \pm 10.3$\\
22253663+1807431 & $15.16 \pm 0.04$ & $14.63 \pm 0.05$ & $14.35 \pm 0.06$ & & 222536.66+180742.8 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $47.8 \pm 11.2$ & $-29.1 \pm 8.2$\\
22253800-0343358 & $15.86 \pm 0.06$ & $15.25 \pm 0.09$ & $14.89 \pm 0.10$ & & 222538.04-034337.7 & $14.61 \pm 0.03$ & $14.42 \pm 0.06$ & & $56.2 \pm 9.3$ & $-161.2 \pm 11.1$\\
22253825-4131148 & $12.82 \pm 0.02$ & $12.23 \pm 0.03$ & $11.96 \pm 0.02$ & & 222538.18-413114.8 & $11.78 \pm 0.02$ & $11.60 \pm 0.02$ & & $-65.2 \pm 4.3$ & $0.8 \pm 5.9$\\
22253931-0036351 & $13.64 \pm 0.03$ & $13.07 \pm 0.02$ & $12.75 \pm 0.03$ & & 222539.33-003635.7 & $12.59 \pm 0.02$ & $12.36 \pm 0.02$ & & $31.6 \pm 7.7$ & $-51.8 \pm 6.2$\\
22253937+3312077 & $12.72 \pm 0.02$ & $12.16 \pm 0.02$ & $11.88 \pm 0.01$ & & 222539.19+331206.8 & $11.69 \pm 0.02$ & $11.49 \pm 0.02$ & & $-180.5 \pm 5.7$ & $-73.4 \pm 5.9$\\
22254082-1131471 & $12.61 \pm 0.02$ & $12.09 \pm 0.03$ & $11.72 \pm 0.02$ & & 222540.92-113147.3 & $11.55 \pm 0.02$ & $11.34 \pm 0.02$ & & $117.3 \pm 7.1$ & $-20.9 \pm 9.1$\\
22254206-1230357 & $13.47 \pm 0.02$ & $12.84 \pm 0.03$ & $12.56 \pm 0.02$ & & 222542.06-123036.6 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $0.1 \pm 6.5$ & $-79.6 \pm 6.2$\\
22254217+0958189 & $15.47 \pm 0.05$ & $14.77 \pm 0.08$ & $14.49 \pm 0.08$ & & 222542.12+095818.3 & $14.24 \pm 0.03$ & $14.05 \pm 0.05$ & & $-72.8 \pm 10.1$ & $-63.2 \pm 8.8$\\
22254253-5557074 & $14.90 \pm 0.05$ & $14.39 \pm 0.06$ & $14.07 \pm 0.07$ & & 222542.58-555707.1 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $42.6 \pm 3.5$ & $25.3 \pm 7.5$\\
22254301-1530162 & $15.88 \pm 0.07$ & $15.28 \pm 0.10$ & $15.00 \pm 0.14$ & & 222542.99-153015.2 & $14.76 \pm 0.04$ & $14.50 \pm 0.06$ & & $-23.9 \pm 8.9$ & $83.2 \pm 9.3$\\
22254320+1754234 & $15.21 \pm 0.05$ & $14.61 \pm 0.07$ & $14.33 \pm 0.07$ & & 222543.24+175423.1 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $55.5 \pm 7.4$ & $-24.0 \pm 7.8$\\
22254348-6705164 & $14.98 \pm 0.04$ & $14.27 \pm 0.05$ & $13.93 \pm 0.05$ & & 222543.39-670516.6 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $-50.8 \pm 2.5$ & $-28.2 \pm 9.5$\\
22254388-3637336 & $14.19 \pm 0.03$ & $13.66 \pm 0.03$ & $13.37 \pm 0.03$ & & 222543.92-363734.5 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $34.5 \pm 4.5$ & $-76.1 \pm 7.2$\\
22254652-0606269 & $12.17 \pm 0.02$ & $11.63 \pm 0.03$ & $11.30 \pm 0.02$ & & 222546.58-060628.3 & $11.12 \pm 0.02$ & $10.95 \pm 0.02$ & & $79.5 \pm 11.5$ & $-122.2 \pm 6.5$\\
22254670+3839174 & $16.40 \pm 0.14$ & $15.75 \pm 0.17$ & $14.95 \pm 0.15$ & & 222546.61+383918.9 & $14.49 \pm 0.05$ & $14.24 \pm 0.06$ & & $-90.0 \pm 12.1$ & $124.6 \pm 19.2$\\
22254691-8235597 & $12.55 \pm 0.02$ & $11.94 \pm 0.02$ & $11.61 \pm 0.02$ & & 222546.63-823600.3 & $11.43 \pm 0.02$ & $11.23 \pm 0.02$ & & $-55.2 \pm 1.5$ & $-57.2 \pm 10.2$\\
22254827+0016196 & $15.45 \pm 0.06$ & $14.92 \pm 0.08$ & $14.63 \pm 0.09$ & & 222548.34+001618.8 & $14.30 \pm 0.03$ & $14.10 \pm 0.04$ & & $95.7 \pm 18.2$ & $-76.9 \pm 11.1$\\
22254870-2031033 & $15.21 \pm 0.04$ & $14.52 \pm 0.04$ & $14.17 \pm 0.07$ & & 222548.75-203103.5 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $56.9 \pm 6.5$ & $-21.9 \pm 7.6$\\
22255081+1607136 & $15.39 \pm 0.05$ & $14.79 \pm 0.06$ & $14.50 \pm 0.08$ & & 222550.88+160713.7 & $14.32 \pm 0.03$ & $14.13 \pm 0.04$ & & $85.9 \pm 7.0$ & $10.8 \pm 7.2$\\
22255114+2440405 & $14.36 \pm 0.03$ & $13.75 \pm 0.03$ & $13.48 \pm 0.04$ & & 222551.18+244040.4 & $13.30 \pm 0.02$ & $13.08 \pm 0.03$ & & $48.1 \pm 5.2$ & $-11.2 \pm 7.2$\\
22255214+0409046 & $12.35 \pm 0.02$ & $11.72 \pm 0.02$ & $11.45 \pm 0.02$ & & 222552.06+040903.3 & $11.28 \pm 0.02$ & $11.11 \pm 0.02$ & & $-107.5 \pm 7.5$ & $-125.2 \pm 7.5$\\
22255349+3104447 & $14.79 \pm 0.04$ & $14.26 \pm 0.05$ & $13.95 \pm 0.05$ & & 222553.52+310444.3 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $24.3 \pm 5.6$ & $-33.5 \pm 7.0$\\
22255370+2416159 & $15.76 \pm 0.07$ & $15.19 \pm 0.08$ & $14.80 \pm 0.11$ & & 222553.72+241615.1 & $14.60 \pm 0.03$ & $14.37 \pm 0.05$ & & $27.3 \pm 7.3$ & $-67.9 \pm 7.9$\\
22255378-3154321 & $13.80 \pm 0.03$ & $13.27 \pm 0.03$ & $12.99 \pm 0.03$ & & 222553.88-315433.3 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $111.0 \pm 6.0$ & $-108.8 \pm 7.6$\\
22255591+0818418 & $15.70 \pm 0.07$ & $15.08 \pm 0.09$ & $14.81 \pm 0.11$ & & 222555.87+081841.5 & $14.53 \pm 0.03$ & $14.35 \pm 0.05$ & & $-51.4 \pm 9.7$ & $-26.0 \pm 10.5$\\
22255903-7107078 & $12.91 \pm 0.02$ & $12.28 \pm 0.02$ & $11.99 \pm 0.02$ & & 222558.92-710707.5 & $11.80 \pm 0.02$ & $11.62 \pm 0.02$ & & $-52.1 \pm 1.9$ & $25.5 \pm 8.0$\\
22255936+3509591 & $13.08 \pm 0.02$ & $12.50 \pm 0.02$ & $12.21 \pm 0.02$ & & 222559.40+350959.4 & $12.06 \pm 0.02$ & $11.88 \pm 0.02$ & & $40.4 \pm 4.4$ & $24.9 \pm 6.7$\\
22255960-7418234 & $14.77 \pm 0.04$ & $14.22 \pm 0.05$ & $13.84 \pm 0.06$ & & 222559.82-741824.1 & $13.66 \pm 0.02$ & $13.45 \pm 0.03$ & & $83.1 \pm 2.3$ & $-62.0 \pm 12.9$\\
22260136+1839591 & $14.69 \pm 0.03$ & $14.00 \pm 0.04$ & $13.62 \pm 0.04$ & & 222601.51+183959.4 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $201.2 \pm 14.1$ & $20.7 \pm 9.5$\\
22260161-1408220 & $13.74 \pm 0.02$ & $13.13 \pm 0.03$ & $12.82 \pm 0.03$ & & 222601.50-140823.2 & $12.65 \pm 0.02$ & $12.48 \pm 0.03$ & & $-136.4 \pm 6.5$ & $-100.0 \pm 6.4$\\
22260170+3632205 & $14.73 \pm 0.04$ & $14.12 \pm 0.04$ & $13.83 \pm 0.06$ & & 222601.75+363220.4 & $13.68 \pm 0.03$ & $13.51 \pm 0.03$ & & $57.9 \pm 6.1$ & $-5.4 \pm 8.3$\\
22260172-0523432 & $15.04 \pm 0.03$ & $14.41 \pm 0.05$ & $14.10 \pm 0.06$ & & 222601.73-052344.1 & $13.94 \pm 0.03$ & $13.77 \pm 0.04$ & & $15.6 \pm 9.0$ & $-73.1 \pm 7.9$\\
22260184+8012483 & $12.58 \pm 0.02$ & $12.06 \pm 0.03$ & $11.76 \pm 0.02$ & & 222602.28+801248.6 & $11.55 \pm 0.02$ & $11.32 \pm 0.02$ & & $115.4 \pm 3.3$ & $34.1 \pm 7.5$\\
22260190-1716238 & $13.22 \pm 0.02$ & $12.64 \pm 0.03$ & $12.30 \pm 0.03$ & & 222601.84-171623.3 & $12.10 \pm 0.02$ & $11.88 \pm 0.02$ & & $-70.0 \pm 5.7$ & $40.6 \pm 5.9$\\
22260202-4035313 & $13.37 \pm 0.02$ & $12.75 \pm 0.02$ & $12.47 \pm 0.02$ & & 222601.98-403531.8 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $-35.0 \pm 4.0$ & $-41.6 \pm 6.1$\\
22260210-0114066 & $16.61 \pm 0.12$ & $15.82 \pm 0.15$ & $14.96 \pm 0.13$ & & 222602.05-011406.2 & $14.15 \pm 0.03$ & $13.85 \pm 0.04$ & & $-57.2 \pm 12.2$ & $37.2 \pm 12.8$\\
22260262+3751397 & $15.86 \pm 0.08$ & $15.35 \pm 0.11$ & $14.91 \pm 0.14$ & & 222602.67+375139.5 & $14.71 \pm 0.03$ & $14.53 \pm 0.05$ & & $49.5 \pm 7.5$ & $-18.9 \pm 10.3$\\
22260290+0254573 & $14.36 \pm 0.02$ & $13.77 \pm 0.03$ & $13.41 \pm 0.04$ & & 222602.97+025455.8 & $13.24 \pm 0.03$ & $13.02 \pm 0.03$ & & $101.2 \pm 8.0$ & $-148.6 \pm 9.2$\\
22260348-0313051 & $13.70 \pm 0.02$ & $13.10 \pm 0.03$ & $12.80 \pm 0.02$ & & 222603.56-031305.1 & $12.64 \pm 0.02$ & $12.44 \pm 0.03$ & & $97.0 \pm 7.3$ & $4.7 \pm 7.6$\\
22260384-4957358 & $16.75 \pm 0.13$ & $16.01 \pm 0.15$ & $15.52 \pm 0.19$ & & 222603.71-495736.1 & $15.24 \pm 0.04$ & $14.95 \pm 0.07$ & & $-112.7 \pm 10.8$ & $-28.3 \pm 23.5$\\
22260442-2214186 & $14.16 \pm 0.02$ & $13.57 \pm 0.03$ & $13.24 \pm 0.03$ & & 222604.52-221418.7 & $13.05 \pm 0.03$ & $12.83 \pm 0.03$ & & $106.3 \pm 6.0$ & $-15.3 \pm 6.3$\\
22260535+3425560 & $16.11 \pm 0.09$ & $15.60 \pm 0.14$ & $15.32 \pm 0.17$ & & 222605.24+342555.8 & $15.08 \pm 0.04$ & $14.83 \pm 0.06$ & & $-112.0 \pm 14.4$ & $-16.1 \pm 18.5$\\
22260650-8037464 & $15.18 \pm 0.05$ & $14.58 \pm 0.05$ & $14.29 \pm 0.07$ & & 222606.93-803747.0 & $14.01 \pm 0.03$ & $13.83 \pm 0.03$ & & $108.3 \pm 2.9$ & $-62.8 \pm 11.6$\\
22260735-6445559 & $15.93 \pm 0.07$ & $15.17 \pm 0.08$ & $14.70 \pm 0.10$ & & 222607.41-644556.7 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $36.4 \pm 3.0$ & $-89.4 \pm 9.5$\\
22260827+2419259 & $15.45 \pm 0.05$ & $14.69 \pm 0.05$ & $14.41 \pm 0.08$ & & 222608.33+241925.9 & $14.16 \pm 0.03$ & $13.96 \pm 0.04$ & & $62.6 \pm 7.8$ & $1.5 \pm 7.1$\\
22260843-0614308 & $14.35 \pm 0.03$ & $13.83 \pm 0.04$ & $13.50 \pm 0.05$ & & 222608.36-061431.4 & $13.24 \pm 0.02$ & $13.03 \pm 0.03$ & & $-83.0 \pm 7.4$ & $-51.2 \pm 7.3$\\
22260909-2024220 & $14.70 \pm 0.04$ & $14.04 \pm 0.04$ & $13.73 \pm 0.05$ & & 222609.06-202422.8 & $13.51 \pm 0.03$ & $13.28 \pm 0.03$ & & $-27.9 \pm 7.1$ & $-69.3 \pm 6.7$\\
22260950-5449221 & $14.93 \pm 0.04$ & $14.32 \pm 0.04$ & $14.02 \pm 0.05$ & & 222609.54-544923.3 & $13.81 \pm 0.02$ & $13.56 \pm 0.03$ & & $29.8 \pm 3.5$ & $-110.5 \pm 8.4$\\
22261026+0924431 & $15.63 \pm 0.06$ & $15.06 \pm 0.06$ & $14.78 \pm 0.10$ & & 222610.30+092443.2 & $14.60 \pm 0.03$ & $14.36 \pm 0.05$ & & $62.5 \pm 10.5$ & $6.1 \pm 9.9$\\
22261043+3356513 & $15.02 \pm 0.04$ & $14.44 \pm 0.05$ & $14.16 \pm 0.06$ & & 222610.42+335650.6 & $14.00 \pm 0.03$ & $13.82 \pm 0.03$ & & $-4.4 \pm 5.3$ & $-58.0 \pm 7.0$\\
22261065-4243331 & $16.17 \pm 0.10$ & $15.62 \pm 0.13$ & $15.30 \pm 0.19$ & & 222610.73-424333.5 & $15.04 \pm 0.03$ & $14.74 \pm 0.06$ & & $74.3 \pm 10.8$ & $-31.4 \pm 21.7$\\
22261101+2747266 & $15.83 \pm 0.07$ & $15.29 \pm 0.08$ & $15.01 \pm 0.13$ & & 222611.08+274726.3 & $14.74 \pm 0.03$ & $14.57 \pm 0.05$ & & $75.9 \pm 7.0$ & $-22.1 \pm 8.9$\\
22261196+2009392 & $13.92 \pm 0.03$ & $13.33 \pm 0.04$ & $13.06 \pm 0.03$ & & 222611.98+200938.9 & $12.82 \pm 0.02$ & $12.60 \pm 0.02$ & & $24.7 \pm 7.2$ & $-32.8 \pm 7.1$\\
22261278-1952108 & $14.95 \pm 0.04$ & $14.32 \pm 0.02$ & $14.05 \pm 0.05$ & & 222612.82-195211.1 & $13.78 \pm 0.03$ & $13.53 \pm 0.03$ & & $43.8 \pm 6.6$ & $-27.5 \pm 7.2$\\
22261380+7912049 & $14.65 \pm 0.04$ & $14.11 \pm 0.05$ & $13.82 \pm 0.06$ & & 222613.50+791204.3 & $13.51 \pm 0.02$ & $13.24 \pm 0.03$ & & $-88.6 \pm 2.7$ & $-57.0 \pm 8.0$\\
22261398+0739523 & $13.78 \pm 0.03$ & $13.19 \pm 0.03$ & $12.81 \pm 0.03$ & & 222614.04+073951.5 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $83.7 \pm 8.4$ & $-81.1 \pm 11.0$\\
22261439-6958369 & $13.47 \pm 0.02$ & $12.89 \pm 0.03$ & $12.51 \pm 0.03$ & & 222614.47-695837.3 & $12.35 \pm 0.02$ & $12.10 \pm 0.02$ & & $42.1 \pm 1.9$ & $-36.4 \pm 9.0$\\
22261598+0153393 & $13.06 \pm 0.02$ & $12.47 \pm 0.02$ & $12.07 \pm 0.02$ & & 222616.02+015338.9 & $11.91 \pm 0.02$ & $11.70 \pm 0.02$ & & $56.3 \pm 7.3$ & $-38.1 \pm 8.8$\\
22261606+2743229 & $14.64 \pm 0.04$ & $14.12 \pm 0.04$ & $13.75 \pm 0.05$ & & 222616.15+274321.5 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $84.4 \pm 5.4$ & $-107.3 \pm 7.6$\\
22261615-5327241 & $15.08 \pm 0.04$ & $14.51 \pm 0.05$ & $14.20 \pm 0.06$ & & 222616.20-532724.1 & $13.89 \pm 0.03$ & $13.71 \pm 0.03$ & & $44.6 \pm 3.7$ & $-0.5 \pm 7.1$\\
22261630+2522591 & $14.87 \pm 0.04$ & $14.31 \pm 0.04$ & $14.01 \pm 0.06$ & & 222616.33+252258.8 & $13.84 \pm 0.03$ & $13.61 \pm 0.03$ & & $28.3 \pm 5.3$ & $-21.9 \pm 6.2$\\
22261643+0536108 & $13.44 \pm 0.02$ & $12.92 \pm 0.02$ & $12.63 \pm 0.02$ & & 222616.47+053610.5 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $59.0 \pm 7.4$ & $-30.5 \pm 10.8$\\
22261671-2133539 & $13.97 \pm 0.02$ & $13.35 \pm 0.03$ & $13.04 \pm 0.03$ & & 222616.74-213354.1 & $12.84 \pm 0.02$ & $12.66 \pm 0.03$ & & $40.3 \pm 5.6$ & $-17.5 \pm 6.2$\\
22261696+0702567 & $15.47 \pm 0.05$ & $14.87 \pm 0.06$ & $14.43 \pm 0.07$ & & 222617.55+070309.2 & $14.25 \pm 0.09$ & $13.92 \pm 0.09$ & & $874.7 \pm 27.8$ & $1257.5 \pm 34.3$\\
22261756-5351492 & $12.17 \pm 0.02$ & $11.60 \pm 0.03$ & $11.29 \pm 0.02$ & & 222617.46-535150.7 & $11.07 \pm 0.02$ & $10.88 \pm 0.02$ & & $-82.2 \pm 4.2$ & $-131.1 \pm 7.9$\\
22261845-0027479 & $14.39 \pm 0.02$ & $13.78 \pm 0.03$ & $13.51 \pm 0.04$ & & 222618.52-002747.7 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $92.0 \pm 8.1$ & $15.3 \pm 7.8$\\
22261859-0106096 & $14.43 \pm 0.03$ & $13.80 \pm 0.04$ & $13.50 \pm 0.05$ & & 222618.65-010610.3 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $69.5 \pm 6.7$ & $-57.0 \pm 6.6$\\
22262100+1145233 & $15.23 \pm 0.05$ & $14.66 \pm 0.06$ & $14.30 \pm 0.07$ & & 222621.07+114523.5 & $14.13 \pm 0.03$ & $13.96 \pm 0.04$ & & $114.3 \pm 8.8$ & $20.7 \pm 9.2$\\
22262152+2615482 & $14.90 \pm 0.04$ & $14.25 \pm 0.03$ & $13.96 \pm 0.06$ & & 222621.57+261548.2 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $55.0 \pm 5.4$ & $2.6 \pm 6.1$\\
22262192-6625384 & $13.22 \pm 0.02$ & $12.63 \pm 0.03$ & $12.35 \pm 0.03$ & & 222622.05-662538.8 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $77.7 \pm 2.7$ & $-36.7 \pm 12.6$\\
22262198-3446454 & $13.77 \pm 0.02$ & $13.16 \pm 0.03$ & $12.87 \pm 0.03$ & & 222621.95-344645.2 & $12.67 \pm 0.02$ & $12.50 \pm 0.03$ & & $-34.6 \pm 5.0$ & $18.3 \pm 7.4$\\
22262340+3325460 & $11.92 \pm 0.02$ & $11.31 \pm 0.02$ & $10.98 \pm 0.02$ & & 222623.57+332546.9 & $10.80 \pm 0.02$ & $10.59 \pm 0.02$ & & $178.1 \pm 5.8$ & $72.0 \pm 6.1$\\
22262352-4209142 & $14.48 \pm 0.03$ & $13.89 \pm 0.04$ & $13.56 \pm 0.04$ & & 222623.59-420915.1 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $61.6 \pm 4.3$ & $-79.3 \pm 6.7$\\
22262672+0533507 & $13.55 \pm 0.02$ & $13.03 \pm 0.03$ & $12.73 \pm 0.03$ & & 222626.74+053350.2 & $12.54 \pm 0.02$ & $12.35 \pm 0.02$ & & $22.8 \pm 7.2$ & $-56.4 \pm 10.7$\\
22262676+1738143 & $16.22 \pm 0.09$ & $15.48 \pm 0.10$ & $15.18 \pm 0.14$ & & 222627.00+173814.9 & $14.95 \pm 0.03$ & $14.67 \pm 0.06$ & & $281.6 \pm 13.3$ & $50.9 \pm 12.9$\\
22262817-0421519 & $16.11 \pm 0.06$ & $15.36 \pm 0.09$ & $14.93 \pm 0.12$ & & 222628.23-042151.6 & $14.52 \pm 0.03$ & $14.32 \pm 0.05$ & & $78.2 \pm 10.4$ & $22.6 \pm 9.6$\\
22262895-3935587 & $14.95 \pm 0.05$ & $14.40 \pm 0.04$ & $14.11 \pm 0.06$ & & 222628.93-393559.3 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $-23.3 \pm 5.1$ & $-53.1 \pm 7.5$\\
22262958+3906563 & $13.59 \pm 0.03$ & $13.02 \pm 0.03$ & $12.73 \pm 0.03$ & & 222629.61+390656.2 & $12.57 \pm 0.02$ & $12.40 \pm 0.02$ & & $31.2 \pm 4.7$ & $-2.3 \pm 7.0$\\
22262959+0055338 & $12.51 \pm 0.02$ & $11.99 \pm 0.02$ & $11.68 \pm 0.02$ & & 222629.69+005531.6 & $11.48 \pm 0.02$ & $11.25 \pm 0.02$ & & $145.8 \pm 8.7$ & $-212.9 \pm 11.0$\\
22263196+3034450 & $14.77 \pm 0.04$ & $14.26 \pm 0.05$ & $13.88 \pm 0.06$ & & 222632.13+303445.0 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $179.5 \pm 6.8$ & $-1.0 \pm 7.2$\\
22263202-1524191 & $14.43 \pm 0.03$ & $13.77 \pm 0.03$ & $13.43 \pm 0.04$ & & 222632.08-152419.1 & $13.19 \pm 0.03$ & $12.96 \pm 0.03$ & & $70.3 \pm 6.1$ & $-6.3 \pm 6.2$\\
22263206+8107416 & $14.24 \pm 0.04$ & $13.69 \pm 0.04$ & $13.41 \pm 0.04$ & & 222632.06+810741.1 & $13.16 \pm 0.02$ & $12.94 \pm 0.02$ & & $1.3 \pm 0.7$ & $-52.7 \pm 7.8$\\
22263365+2656449 & $16.58 \pm 0.14$ & $15.78 \pm 0.13$ & $15.43 \pm 0.20$ & & 222633.58+265645.8 & $15.18 \pm 0.04$ & $14.88 \pm 0.06$ & & $-70.5 \pm 16.1$ & $69.5 \pm 20.0$\\
22263445+8033393 & $13.35 \pm 0.02$ & $12.78 \pm 0.03$ & $12.48 \pm 0.03$ & & 222634.91+803340.0 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $115.1 \pm 3.3$ & $67.4 \pm 7.8$\\
22263494+2223089 & $16.17 \pm 0.10$ & $15.57 \pm 0.12$ & $15.29 \pm 0.20$ & & 222634.85+222309.2 & $15.05 \pm 0.04$ & $14.85 \pm 0.06$ & & $-123.1 \pm 20.2$ & $27.2 \pm 27.4$\\
22263517+0030162 & $15.74 \pm 0.07$ & $15.08 \pm 0.10$ & $14.81 \pm 0.11$ & & 222635.20+003015.7 & $14.53 \pm 0.03$ & $14.22 \pm 0.05$ & & $46.1 \pm 9.8$ & $-51.3 \pm 12.1$\\
22263604-4351043 & $15.14 \pm 0.04$ & $14.61 \pm 0.06$ & $14.13 \pm 0.07$ & & 222636.00-435104.3 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $-35.9 \pm 4.4$ & $-2.2 \pm 6.9$\\
22263618-5121129 & $15.90 \pm 0.08$ & $15.12 \pm 0.08$ & $14.65 \pm 0.08$ & & 222636.45-512114.3 & $14.44 \pm 0.07$ & $14.19 \pm 0.08$ & & $226.2 \pm 7.9$ & $-124.4 \pm 18.0$\\
22263649+0608031 & $16.27 \pm 0.10$ & $15.64 \pm 0.12$ & $15.20 \pm 0.15$ & & 222636.66+060802.7 & $14.71 \pm 0.03$ & $14.53 \pm 0.06$ & & $252.7 \pm 20.5$ & $-34.9 \pm 23.3$\\
22263663-6858236 & $15.81 \pm 0.08$ & $15.27 \pm 0.10$ & $14.96 \pm 0.12$ & & 222636.75-685823.9 & $14.76 \pm 0.03$ & $14.56 \pm 0.05$ & & $61.8 \pm 3.0$ & $-37.2 \pm 11.2$\\
22263689-0239502 & $12.56 \pm 0.03$ & $11.90 \pm 0.02$ & $11.59 \pm 0.02$ & & 222637.03-023951.0 & $11.39 \pm 0.02$ & $11.18 \pm 0.02$ & & $185.8 \pm 8.5$ & $-67.9 \pm 6.8$\\
22263692-0508458 & $14.95 \pm 0.04$ & $14.27 \pm 0.04$ & $13.88 \pm 0.05$ & & 222637.00-050845.8 & $13.70 \pm 0.03$ & $13.50 \pm 0.04$ & & $91.6 \pm 7.1$ & $4.6 \pm 6.8$\\
22263804+1419548 & $13.59 \pm 0.02$ & $12.99 \pm 0.03$ & $12.72 \pm 0.02$ & & 222638.13+141955.1 & $12.52 \pm 0.02$ & $12.35 \pm 0.03$ & & $115.5 \pm 7.1$ & $27.7 \pm 6.3$\\
22263805+2553560 & $11.57 \pm 0.02$ & $10.98 \pm 0.02$ & $10.70 \pm 0.02$ & & 222638.02+255354.6 & $10.53 \pm 0.02$ & $10.35 \pm 0.02$ & & $-33.6 \pm 4.7$ & $-114.0 \pm 5.9$\\
22263823-4138364 & $14.90 \pm 0.04$ & $14.27 \pm 0.05$ & $13.92 \pm 0.05$ & & 222638.33-413836.8 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $98.2 \pm 5.6$ & $-35.8 \pm 7.4$\\
22263840-3126092 & $13.63 \pm 0.02$ & $13.06 \pm 0.02$ & $12.78 \pm 0.03$ & & 222638.36-312609.9 & $12.63 \pm 0.02$ & $12.43 \pm 0.03$ & & $-48.7 \pm 5.7$ & $-64.0 \pm 6.7$\\
22263890+0803540 & $12.98 \pm 0.02$ & $12.44 \pm 0.02$ & $12.14 \pm 0.03$ & & 222638.92+080353.3 & $11.93 \pm 0.02$ & $11.70 \pm 0.02$ & & $35.9 \pm 7.2$ & $-69.4 \pm 12.7$\\
22264007+3709413 & $16.05 \pm 0.11$ & $15.40 \pm 0.13$ & $14.71 \pm 0.13$ & & 222640.13+370941.9 & $14.38 \pm 0.05$ & $14.03 \pm 0.06$ & & $76.4 \pm 10.2$ & $60.4 \pm 13.6$\\
22264089+2102428 & $14.05 \pm 0.02$ & $13.47 \pm 0.03$ & $13.17 \pm 0.03$ & & 222640.92+210242.6 & $13.01 \pm 0.03$ & $12.82 \pm 0.03$ & & $43.2 \pm 6.8$ & $-23.3 \pm 7.4$\\
22264162+3046436 & $14.37 \pm 0.03$ & $13.73 \pm 0.04$ & $13.31 \pm 0.04$ & & 222641.69+304643.8 & $13.08 \pm 0.02$ & $12.84 \pm 0.03$ & & $71.8 \pm 5.6$ & $13.3 \pm 7.0$\\
22264194-5141164 & $14.25 \pm 0.03$ & $13.67 \pm 0.03$ & $13.35 \pm 0.03$ & & 222641.96-514117.0 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $18.3 \pm 3.4$ & $-54.0 \pm 6.9$\\
22264440-7503425 & $12.35 \pm 0.02$ & $11.70 \pm 0.03$ & $11.25 \pm 0.02$ & & 222644.57-750342.4 & $10.97 \pm 0.02$ & $10.72 \pm 0.02$ & & $60.3 \pm 1.7$ & $8.9 \pm 10.8$\\
22264472-1930526 & $15.14 \pm 0.04$ & $14.62 \pm 0.05$ & $14.32 \pm 0.06$ & & 222644.76-193053.1 & $14.15 \pm 0.03$ & $13.89 \pm 0.04$ & & $45.5 \pm 7.0$ & $-38.8 \pm 7.7$\\
22264500-3550402 & $13.31 \pm 0.02$ & $12.73 \pm 0.03$ & $12.41 \pm 0.02$ & & 222645.06-355040.8 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $64.4 \pm 4.9$ & $-50.5 \pm 7.3$\\
22264736+2516584 & $12.77 \pm 0.02$ & $12.19 \pm 0.02$ & $11.90 \pm 0.02$ & & 222647.32+251658.0 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $-46.7 \pm 4.8$ & $-31.2 \pm 6.3$\\
22264753+2452202 & $15.17 \pm 0.05$ & $14.65 \pm 0.05$ & $14.36 \pm 0.08$ & & 222647.55+245219.8 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $21.5 \pm 5.8$ & $-31.6 \pm 6.6$\\
22264764-5944101 & $14.98 \pm 0.04$ & $14.44 \pm 0.07$ & $14.16 \pm 0.06$ & & 222647.72-594410.6 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $54.4 \pm 3.7$ & $-50.7 \pm 8.0$\\
22264802-1101040 & $14.54 \pm 0.03$ & $13.96 \pm 0.03$ & $13.68 \pm 0.05$ & & 222648.00-110104.5 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $-24.3 \pm 6.5$ & $-40.4 \pm 7.3$\\
22264876+3211507 & $13.39 \pm 0.02$ & $12.83 \pm 0.02$ & $12.48 \pm 0.02$ & & 222648.77+321150.0 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $13.9 \pm 5.1$ & $-63.4 \pm 6.1$\\
22264962+2512166 & $15.97 \pm 0.09$ & $15.42 \pm 0.11$ & $15.00 \pm 0.14$ & & 222649.62+251216.0 & $14.81 \pm 0.03$ & $14.61 \pm 0.05$ & & $-5.7 \pm 7.3$ & $-45.5 \pm 9.1$\\
22265190-1731528 & $15.57 \pm 0.06$ & $14.91 \pm 0.08$ & $14.48 \pm 0.09$ & & 222651.94-173153.6 & $14.22 \pm 0.03$ & $14.04 \pm 0.05$ & & $55.1 \pm 7.5$ & $-65.1 \pm 7.5$\\
22265210-1728013 & $15.26 \pm 0.05$ & $14.71 \pm 0.06$ & $14.37 \pm 0.08$ & & 222652.09-172801.8 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $-4.1 \pm 7.1$ & $-40.1 \pm 7.1$\\
22265272-5402446 & $14.83 \pm 0.03$ & $14.28 \pm 0.05$ & $13.97 \pm 0.06$ & & 222652.73-540245.5 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $13.1 \pm 4.6$ & $-92.9 \pm 8.1$\\
22265369-3447269 & $15.55 \pm 0.05$ & $14.90 \pm 0.06$ & $14.53 \pm 0.09$ & & 222653.66-344727.4 & $14.38 \pm 0.03$ & $14.20 \pm 0.04$ & & $-35.9 \pm 5.8$ & $-44.9 \pm 9.0$\\
22265384-2546550 & $15.12 \pm 0.04$ & $14.56 \pm 0.05$ & $14.22 \pm 0.05$ & & 222653.90-254654.8 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $67.9 \pm 6.2$ & $14.1 \pm 7.1$\\
22265425-5139195 & $14.39 \pm 0.03$ & $13.82 \pm 0.03$ & $13.45 \pm 0.05$ & & 222654.33-513919.8 & $13.23 \pm 0.02$ & $13.04 \pm 0.03$ & & $73.3 \pm 3.7$ & $-28.5 \pm 6.8$\\
22265462-3503360 & $14.91 \pm 0.03$ & $14.29 \pm 0.04$ & $14.01 \pm 0.06$ & & 222654.68-350336.5 & $13.82 \pm 0.03$ & $13.54 \pm 0.03$ & & $66.6 \pm 5.5$ & $-43.8 \pm 7.2$\\
22265478-4744370 & $15.61 \pm 0.06$ & $15.00 \pm 0.08$ & $14.71 \pm 0.12$ & & 222654.75-474437.7 & $14.53 \pm 0.03$ & $14.31 \pm 0.05$ & & $-27.9 \pm 5.1$ & $-57.6 \pm 8.3$\\
22265667+1624581 & $14.51 \pm 0.03$ & $13.96 \pm 0.03$ & $13.67 \pm 0.04$ & & 222656.65+162458.6 & $13.52 \pm 0.03$ & $13.28 \pm 0.03$ & & $-19.5 \pm 6.2$ & $44.6 \pm 6.5$\\
22265683+1741436 & $16.14 \pm 0.10$ & $15.44 \pm 0.11$ & $15.08 \pm 0.13$ & & 222656.89+174142.1 & $14.48 \pm 0.03$ & $14.25 \pm 0.05$ & & $66.2 \pm 12.7$ & $-126.6 \pm 13.3$\\
22265824-1254559 & $15.41 \pm 0.06$ & $14.90 \pm 0.06$ & $14.61 \pm 0.10$ & & 222658.21-125456.4 & $14.36 \pm 0.03$ & $14.15 \pm 0.05$ & & $-30.1 \pm 8.0$ & $-41.3 \pm 8.4$\\
22265832-3057279 & $13.20 \pm 0.02$ & $12.63 \pm 0.03$ & $12.36 \pm 0.02$ & & 222658.31-305728.3 & $12.18 \pm 0.02$ & $11.93 \pm 0.02$ & & $-2.4 \pm 5.5$ & $-35.5 \pm 6.4$\\
22265868-3039435 & $14.12 \pm 0.03$ & $13.55 \pm 0.03$ & $13.21 \pm 0.03$ & & 222658.77-303944.4 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $109.4 \pm 6.8$ & $-78.5 \pm 7.6$\\
22265884+0937491 & $16.83 \pm 0.14$ & $15.83 \pm 0.19$ & $15.08 \pm 0.14$ & & 222658.86+093750.2 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $32.3 \pm 19.7$ & $106.9 \pm 21.7$\\
22265907+3535282 & $14.98 \pm 0.04$ & $14.44 \pm 0.06$ & $14.17 \pm 0.06$ & & 222658.97+353526.9 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $-97.5 \pm 6.2$ & $-107.5 \pm 7.1$\\
22265976-4832502 & $14.10 \pm 0.03$ & $13.53 \pm 0.03$ & $13.20 \pm 0.04$ & & 222659.82-483250.7 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $61.7 \pm 3.9$ & $-48.8 \pm 7.0$\\
22265978-4410181 & $14.69 \pm 0.04$ & $14.05 \pm 0.04$ & $13.76 \pm 0.05$ & & 222659.80-441018.5 & $13.59 \pm 0.03$ & $13.42 \pm 0.03$ & & $22.4 \pm 4.0$ & $-38.5 \pm 6.6$\\
22270036-5630455 & $14.60 \pm 0.03$ & $13.99 \pm 0.05$ & $13.69 \pm 0.05$ & & 222700.44-563045.3 & $13.53 \pm 0.02$ & $13.28 \pm 0.03$ & & $67.1 \pm 3.6$ & $23.6 \pm 7.6$\\
22270059+3740554 & $14.22 \pm 0.03$ & $13.66 \pm 0.04$ & $13.37 \pm 0.03$ & & 222700.63+374055.3 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $39.2 \pm 5.1$ & $-6.5 \pm 7.2$\\
22270124+1359500 & $16.22 \pm 0.09$ & $15.65 \pm 0.12$ & $15.25 \pm 0.15$ & & 222701.13+135949.1 & $15.01 \pm 0.03$ & $14.67 \pm 0.07$ & & $-132.9 \pm 14.7$ & $-74.8 \pm 16.0$\\
22270286+0335275 & $15.59 \pm 0.05$ & $14.94 \pm 0.08$ & $14.61 \pm 0.08$ & & 222702.90+033527.3 & $14.36 \pm 0.03$ & $14.14 \pm 0.05$ & & $50.7 \pm 10.2$ & $-14.9 \pm 9.5$\\
22270353-4256138 & $15.74 \pm 0.07$ & $15.14 \pm 0.09$ & $14.79 \pm 0.13$ & & 222703.57-425613.7 & $14.63 \pm 0.03$ & $14.39 \pm 0.05$ & & $36.9 \pm 5.6$ & $6.4 \pm 8.5$\\
22270438+3435470 & $16.28 \pm 0.11$ & $15.67 \pm 0.15$ & $15.19 \pm 0.13$ & & 222704.32+343547.7 & $14.82 \pm 0.03$ & $14.54 \pm 0.05$ & & $-62.9 \pm 10.9$ & $58.6 \pm 15.6$\\
22270441+2234138 & $16.11 \pm 0.10$ & $15.45 \pm 0.11$ & $15.05 \pm 0.14$ & & 222704.39+223411.1 & $14.51 \pm 0.05$ & $14.26 \pm 0.06$ & & $-23.2 \pm 11.1$ & $-260.3 \pm 17.0$\\
22270495-5711519 & $14.53 \pm 0.03$ & $13.98 \pm 0.05$ & $13.67 \pm 0.04$ & & 222705.00-571151.8 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $38.7 \pm 3.3$ & $6.8 \pm 7.6$\\
22270504-5230036 & $15.32 \pm 0.05$ & $14.71 \pm 0.06$ & $14.43 \pm 0.08$ & & 222704.89-523006.0 & $14.24 \pm 0.03$ & $13.99 \pm 0.04$ & & $-133.1 \pm 4.9$ & $-216.0 \pm 9.6$\\
22270574+2316244 & $16.71 \pm 0.13$ & $16.16 \pm 0.16$ & $15.31 \pm 0.15$ & & 222705.81+231624.7 & $14.89 \pm 0.03$ & $14.65 \pm 0.06$ & & $90.3 \pm 15.9$ & $20.2 \pm 19.2$\\
22270731-0923540 & $15.99 \pm 0.08$ & $15.47 \pm 0.12$ & $15.02 \pm 0.14$ & & 222707.35-092354.7 & $14.76 \pm 0.03$ & $14.43 \pm 0.06$ & & $54.0 \pm 10.2$ & $-55.5 \pm 10.4$\\
22270871+7751579 & $10.21 \pm 0.02$ & $9.59 \pm 0.02$ & $9.29 \pm 0.02$ & & 222709.52+775200.4 & $9.09 \pm 0.02$ & $8.92 \pm 0.02$ & & $240.6 \pm 6.0$ & $238.3 \pm 9.4$\\
22271086-2038463 & $15.46 \pm 0.06$ & $14.79 \pm 0.06$ & $14.52 \pm 0.09$ & & 222710.83-203846.6 & $14.35 \pm 0.03$ & $14.11 \pm 0.05$ & & $-30.0 \pm 7.2$ & $-24.2 \pm 7.4$\\
22271097+2222520 & $14.37 \pm 0.03$ & $13.73 \pm 0.03$ & $13.45 \pm 0.04$ & & 222710.95+222250.6 & $13.18 \pm 0.02$ & $13.01 \pm 0.03$ & & $-23.6 \pm 5.2$ & $-108.7 \pm 6.1$\\
22271161+0037287 & $14.67 \pm 0.04$ & $14.15 \pm 0.04$ & $13.83 \pm 0.05$ & & 222711.56+003728.7 & $13.65 \pm 0.03$ & $13.46 \pm 0.04$ & & $-70.5 \pm 9.1$ & $-1.1 \pm 8.3$\\
22271208+1008438 & $15.23 \pm 0.04$ & $14.71 \pm 0.05$ & $14.43 \pm 0.08$ & & 222712.07+100843.3 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $-15.2 \pm 9.9$ & $-56.6 \pm 11.0$\\
22271281-4849505 & $11.51 \pm 0.02$ & $10.95 \pm 0.02$ & $10.67 \pm 0.02$ & & 222712.98-484951.0 & $10.51 \pm 0.02$ & $10.33 \pm 0.02$ & & $153.4 \pm 4.8$ & $-40.8 \pm 7.2$\\
22271390+3536275 & $15.40 \pm 0.05$ & $14.74 \pm 0.07$ & $14.47 \pm 0.08$ & & 222713.93+353628.1 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $24.4 \pm 5.9$ & $56.8 \pm 7.6$\\
22271410+1916493 & $16.43 \pm 0.12$ & $15.85 \pm 0.15$ & $15.22 \pm 0.19$ & & 222714.17+191649.7 & $14.97 \pm 0.03$ & $14.75 \pm 0.06$ & & $79.2 \pm 15.7$ & $33.1 \pm 19.5$\\
22271435-5104304 & $14.21 \pm 0.03$ & $13.66 \pm 0.03$ & $13.38 \pm 0.04$ & & 222714.40-510430.2 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $39.8 \pm 3.5$ & $18.4 \pm 6.8$\\
22271573-4011546 & $14.78 \pm 0.03$ & $14.17 \pm 0.03$ & $13.83 \pm 0.04$ & & 222715.81-401155.0 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $79.5 \pm 4.7$ & $-38.5 \pm 6.6$\\
22271591-7138232 & $14.07 \pm 0.03$ & $13.44 \pm 0.03$ & $13.14 \pm 0.03$ & & 222716.22-713823.7 & $12.97 \pm 0.02$ & $12.78 \pm 0.02$ & & $145.4 \pm 4.0$ & $-47.3 \pm 7.5$\\
22271703-0933440 & $15.27 \pm 0.05$ & $14.68 \pm 0.05$ & $14.32 \pm 0.07$ & & 222717.03-093344.6 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $1.4 \pm 7.9$ & $-47.2 \pm 7.6$\\
22271711-4529080 & $12.99 \pm 0.03$ & $12.45 \pm 0.02$ & $12.16 \pm 0.02$ & & 222717.37-452915.2 & $11.99 \pm 0.02$ & $11.72 \pm 0.02$ & & $232.7 \pm 6.2$ & $-609.8 \pm 15.0$\\
22271780+0416338 & $15.51 \pm 0.06$ & $14.85 \pm 0.08$ & $14.49 \pm 0.09$ & & 222717.82+041633.5 & $14.31 \pm 0.03$ & $14.09 \pm 0.04$ & & $37.5 \pm 8.8$ & $-25.5 \pm 8.7$\\
22271802-2618251 & $15.30 \pm 0.04$ & $14.61 \pm 0.05$ & $14.32 \pm 0.07$ & & 222718.06-261825.8 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $44.2 \pm 6.2$ & $-60.0 \pm 7.2$\\
22271942-5303233 & $13.15 \pm 0.02$ & $12.60 \pm 0.03$ & $12.24 \pm 0.02$ & & 222719.49-530325.6 & $12.07 \pm 0.02$ & $11.86 \pm 0.02$ & & $54.1 \pm 3.3$ & $-207.6 \pm 8.1$\\
22271958+0224536 & $13.85 \pm 0.03$ & $13.25 \pm 0.03$ & $12.95 \pm 0.03$ & & 222719.63+022454.2 & $12.75 \pm 0.02$ & $12.56 \pm 0.02$ & & $76.7 \pm 10.1$ & $61.9 \pm 8.2$\\
22271983-2209382 & $14.83 \pm 0.04$ & $14.12 \pm 0.05$ & $13.84 \pm 0.05$ & & 222719.81-220938.6 & $13.60 \pm 0.03$ & $13.35 \pm 0.03$ & & $-26.5 \pm 5.9$ & $-37.8 \pm 6.6$\\
22272052-3702504 & $15.65 \pm 0.05$ & $15.05 \pm 0.06$ & $14.51 \pm 0.08$ & & 222720.67-370251.5 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $152.6 \pm 6.4$ & $-92.0 \pm 7.4$\\
22272259-4821525 & $16.17 \pm 0.08$ & $15.64 \pm 0.11$ & $15.33 \pm 0.16$ & & 222722.66-482152.4 & $15.14 \pm 0.04$ & $14.96 \pm 0.07$ & & $63.1 \pm 9.5$ & $4.2 \pm 22.6$\\
22272395-0841427 & $15.16 \pm 0.04$ & $14.56 \pm 0.08$ & $14.24 \pm 0.08$ & & 222723.98-084143.1 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $45.8 \pm 7.7$ & $-36.7 \pm 8.4$\\
22272402-0900384 & $14.56 \pm 0.03$ & $14.00 \pm 0.05$ & $13.59 \pm 0.05$ & & 222724.09-090038.3 & $13.40 \pm 0.03$ & $13.17 \pm 0.03$ & & $84.4 \pm 6.9$ & $4.3 \pm 7.3$\\
22272467+2718197 & $16.02 \pm 0.09$ & $15.20 \pm 0.08$ & $14.82 \pm 0.11$ & & 222724.63+271818.9 & $14.62 \pm 0.03$ & $14.40 \pm 0.05$ & & $-46.8 \pm 7.3$ & $-62.8 \pm 9.4$\\
22272504+3406205 & $12.82 \pm 0.02$ & $12.28 \pm 0.02$ & $11.97 \pm 0.02$ & & 222725.13+340621.0 & $11.75 \pm 0.02$ & $11.53 \pm 0.02$ & & $88.4 \pm 4.8$ & $39.1 \pm 6.0$\\
22272772-3752265 & $14.67 \pm 0.03$ & $13.91 \pm 0.04$ & $13.56 \pm 0.04$ & & 222727.69-375227.5 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $-29.5 \pm 4.5$ & $-87.2 \pm 6.6$\\
22272805+3546591 & $13.72 \pm 0.02$ & $13.18 \pm 0.03$ & $12.91 \pm 0.03$ & & 222728.04+354658.2 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $-17.1 \pm 5.3$ & $-79.1 \pm 7.7$\\
22272881-1814216 & $14.41 \pm 0.03$ & $13.76 \pm 0.03$ & $13.49 \pm 0.03$ & & 222728.79-181421.9 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $-30.8 \pm 7.1$ & $-21.9 \pm 7.7$\\
22273028-4236267 & $13.95 \pm 0.03$ & $13.36 \pm 0.03$ & $13.08 \pm 0.03$ & & 222730.36-423627.1 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $73.1 \pm 4.3$ & $-30.9 \pm 6.4$\\
22273060-1244546 & $16.08 \pm 0.09$ & $15.45 \pm 0.10$ & $15.02 \pm 0.14$ & & 222730.65-124455.2 & $14.78 \pm 0.03$ & $14.60 \pm 0.07$ & & $61.6 \pm 10.4$ & $-54.4 \pm 10.3$\\
22273277-2809374 & $14.73 \pm 0.03$ & $14.23 \pm 0.04$ & $13.95 \pm 0.05$ & & 222732.79-280937.7 & $13.79 \pm 0.03$ & $13.60 \pm 0.04$ & & $26.4 \pm 6.3$ & $-30.2 \pm 6.9$\\
22273354-4009164 & $14.30 \pm 0.03$ & $13.62 \pm 0.03$ & $13.23 \pm 0.03$ & & 222733.61-400917.2 & $13.03 \pm 0.03$ & $12.82 \pm 0.03$ & & $70.2 \pm 4.5$ & $-66.0 \pm 6.4$\\
22273378-1039039 & $15.22 \pm 0.05$ & $14.67 \pm 0.06$ & $14.37 \pm 0.09$ & & 222733.75-103904.5 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $-36.9 \pm 8.4$ & $-44.8 \pm 7.4$\\
22273378-2028198 & $14.86 \pm 0.03$ & $14.22 \pm 0.04$ & $13.75 \pm 0.04$ & & 222733.85-202821.9 & $13.45 \pm 0.03$ & $13.15 \pm 0.03$ & & $90.3 \pm 6.2$ & $-168.7 \pm 7.3$\\
22273385-7815191 & $13.05 \pm 0.02$ & $12.39 \pm 0.02$ & $12.11 \pm 0.03$ & & 222734.20-781519.8 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $111.1 \pm 3.0$ & $-62.4 \pm 14.9$\\
22273512+3344433 & $13.50 \pm 0.03$ & $12.94 \pm 0.02$ & $12.65 \pm 0.02$ & & 222735.15+334442.8 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $22.6 \pm 5.0$ & $-42.4 \pm 6.1$\\
22273545+0750142 & $13.12 \pm 0.02$ & $12.55 \pm 0.02$ & $12.27 \pm 0.03$ & & 222735.54+075014.2 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $131.2 \pm 11.1$ & $2.5 \pm 8.9$\\
22273722-3244317 & $15.04 \pm 0.05$ & $14.47 \pm 0.05$ & $14.15 \pm 0.06$ & & 222737.29-324431.3 & $13.94 \pm 0.03$ & $13.69 \pm 0.04$ & & $80.3 \pm 5.8$ & $36.5 \pm 7.2$\\
22273769+0606105 & $14.46 \pm 0.03$ & $13.89 \pm 0.04$ & $13.53 \pm 0.04$ & & 222737.71+060609.9 & $13.34 \pm 0.02$ & $13.17 \pm 0.03$ & & $24.0 \pm 21.4$ & $-60.0 \pm 7.8$\\
22273799+0305219 & $15.00 \pm 0.03$ & $14.42 \pm 0.07$ & $14.03 \pm 0.06$ & & 222737.94+030518.9 & $13.63 \pm 0.03$ & $13.35 \pm 0.03$ & & $-68.6 \pm 8.0$ & $-297.4 \pm 10.7$\\
22273822-7257587 & $15.10 \pm 0.06$ & $14.44 \pm 0.06$ & $14.11 \pm 0.07$ & & 222738.45-725800.1 & $13.88 \pm 0.03$ & $13.65 \pm 0.03$ & & $94.8 \pm 2.7$ & $-128.5 \pm 13.4$\\
22273885-1735491 & $13.62 \pm 0.02$ & $13.07 \pm 0.03$ & $12.76 \pm 0.03$ & & 222738.89-173549.1 & $12.57 \pm 0.03$ & $12.39 \pm 0.03$ & & $47.3 \pm 7.4$ & $2.8 \pm 7.9$\\
22273951+3040531 & $15.05 \pm 0.04$ & $14.43 \pm 0.06$ & $14.00 \pm 0.05$ & & 222739.54+304052.8 & $13.76 \pm 0.03$ & $13.57 \pm 0.03$ & & $33.6 \pm 5.3$ & $-21.4 \pm 7.2$\\
22274199-2337283 & $14.51 \pm 0.03$ & $13.84 \pm 0.03$ & $13.53 \pm 0.04$ & & 222742.02-233733.7 & $13.31 \pm 0.03$ & $13.05 \pm 0.03$ & & $36.2 \pm 5.6$ & $-441.2 \pm 11.5$\\
22274219-7750161 & $14.34 \pm 0.04$ & $13.71 \pm 0.04$ & $13.44 \pm 0.04$ & & 222742.69-775015.2 & $13.27 \pm 0.02$ & $13.02 \pm 0.02$ & & $149.2 \pm 3.7$ & $82.6 \pm 9.6$\\
22274331-0048010 & $14.11 \pm 0.03$ & $13.47 \pm 0.03$ & $13.17 \pm 0.02$ & & 222743.42-004800.6 & $12.93 \pm 0.02$ & $12.68 \pm 0.03$ & & $140.9 \pm 7.0$ & $28.9 \pm 6.3$\\
22274375+0555226 & $16.30 \pm 0.11$ & $15.52 \pm 0.14$ & $15.13 \pm 0.14$ & & 222743.83+055521.7 & $14.82 \pm 0.03$ & $14.54 \pm 0.06$ & & $105.1 \pm 16.0$ & $-90.5 \pm 16.8$\\
22274405+2342197 & $15.55 \pm 0.06$ & $14.90 \pm 0.06$ & $14.61 \pm 0.11$ & & 222744.13+234218.0 & $14.39 \pm 0.03$ & $14.14 \pm 0.04$ & & $86.5 \pm 7.1$ & $-131.0 \pm 8.8$\\
22274524+1502197 & $14.69 \pm 0.03$ & $14.10 \pm 0.04$ & $13.79 \pm 0.05$ & & 222745.34+150220.1 & $13.62 \pm 0.02$ & $13.38 \pm 0.03$ & & $125.6 \pm 7.3$ & $32.8 \pm 8.7$\\
22274650+3602576 & $14.59 \pm 0.04$ & $13.98 \pm 0.03$ & $13.65 \pm 0.04$ & & 222746.48+360257.4 & $13.47 \pm 0.02$ & $13.27 \pm 0.03$ & & $-32.4 \pm 6.1$ & $-16.4 \pm 7.8$\\
22274742+1843237 & $15.76 \pm 0.07$ & $15.21 \pm 0.09$ & $14.74 \pm 0.13$ & & 222747.43+184324.8 & $14.48 \pm 0.03$ & $14.23 \pm 0.04$ & & $10.7 \pm 6.9$ & $87.9 \pm 8.3$\\
22274790+0729222 & $15.88 \pm 0.07$ & $15.20 \pm 0.09$ & $14.93 \pm 0.11$ & & 222747.85+072922.5 & $14.46 \pm 0.03$ & $14.19 \pm 0.05$ & & $-63.7 \pm 11.5$ & $33.8 \pm 10.8$\\
22274866-4238092 & $14.60 \pm 0.03$ & $13.91 \pm 0.04$ & $13.58 \pm 0.05$ & & 222748.78-423809.9 & $13.42 \pm 0.03$ & $13.19 \pm 0.03$ & & $112.9 \pm 4.8$ & $-60.4 \pm 6.6$\\
22275079-6738272 & $13.81 \pm 0.02$ & $13.28 \pm 0.03$ & $12.98 \pm 0.03$ & & 222750.86-673827.5 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $40.0 \pm 2.2$ & $-26.2 \pm 8.3$\\
22275166-1348185 & $14.51 \pm 0.03$ & $13.97 \pm 0.03$ & $13.52 \pm 0.04$ & & 222751.58-134819.3 & $13.28 \pm 0.03$ & $13.04 \pm 0.03$ & & $-89.7 \pm 6.5$ & $-60.1 \pm 6.6$\\
22275198-1225419 & $16.26 \pm 0.10$ & $15.63 \pm 0.13$ & $15.27 \pm 0.19$ & & 222752.06-122541.2 & $15.09 \pm 0.04$ & $14.92 \pm 0.08$ & & $101.7 \pm 16.9$ & $57.1 \pm 22.8$\\
22275270-4208087 & $14.08 \pm 0.03$ & $13.38 \pm 0.03$ & $13.03 \pm 0.03$ & & 222752.78-420809.3 & $12.88 \pm 0.03$ & $12.70 \pm 0.03$ & & $79.1 \pm 4.7$ & $-49.4 \pm 6.4$\\
22275336-2406503 & $15.16 \pm 0.04$ & $14.42 \pm 0.04$ & $14.03 \pm 0.05$ & & 222753.36-240651.4 & $13.86 \pm 0.03$ & $13.64 \pm 0.04$ & & $1.1 \pm 5.9$ & $-88.7 \pm 6.9$\\
22275339+1536353 & $14.91 \pm 0.04$ & $14.16 \pm 0.04$ & $13.75 \pm 0.04$ & & 222753.35+153634.4 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $-50.7 \pm 6.4$ & $-78.1 \pm 6.8$\\
22275358+7849234 & $14.86 \pm 0.04$ & $14.33 \pm 0.06$ & $14.05 \pm 0.07$ & & 222753.47+784923.6 & $13.77 \pm 0.02$ & $13.60 \pm 0.03$ & & $-34.0 \pm 1.4$ & $23.4 \pm 8.8$\\
22275607+2525342 & $15.07 \pm 0.04$ & $14.44 \pm 0.05$ & $14.17 \pm 0.06$ & & 222756.11+252534.0 & $13.97 \pm 0.03$ & $13.72 \pm 0.03$ & & $45.8 \pm 6.0$ & $-18.7 \pm 6.3$\\
22275616+3604497 & $13.74 \pm 0.02$ & $13.20 \pm 0.03$ & $12.81 \pm 0.03$ & & 222756.11+360449.6 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $-49.0 \pm 5.4$ & $-4.6 \pm 7.5$\\
22275655-4126391 & $14.03 \pm 0.02$ & $13.46 \pm 0.03$ & $13.16 \pm 0.03$ & & 222756.58-412639.5 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $21.9 \pm 4.8$ & $-29.6 \pm 6.9$\\
22275712-1305168 & $14.23 \pm 0.03$ & $13.56 \pm 0.03$ & $13.25 \pm 0.04$ & & 222757.16-130517.1 & $13.10 \pm 0.03$ & $12.91 \pm 0.03$ & & $44.1 \pm 6.3$ & $-27.6 \pm 6.4$\\
22275753-1112188 & $16.13 \pm 0.11$ & $15.55 \pm 0.14$ & $15.21 \pm 0.16$ & & 222757.47-111219.9 & $14.87 \pm 0.04$ & $14.69 \pm 0.07$ & & $-73.8 \pm 20.9$ & $-88.9 \pm 21.0$\\
22275762+0933326 & $13.06 \pm 0.02$ & $12.45 \pm 0.02$ & $12.15 \pm 0.02$ & & 222757.67+093332.4 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $78.2 \pm 9.8$ & $-26.7 \pm 8.0$\\
22275785-4036132 & $14.81 \pm 0.04$ & $14.22 \pm 0.05$ & $13.91 \pm 0.05$ & & 222757.83-403613.6 & $13.73 \pm 0.02$ & $13.55 \pm 0.03$ & & $-17.8 \pm 4.8$ & $-34.5 \pm 7.2$\\
22275858-0841354 & $14.13 \pm 0.03$ & $13.57 \pm 0.04$ & $13.27 \pm 0.04$ & & 222758.57-084134.9 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $-15.8 \pm 6.3$ & $46.8 \pm 7.8$\\
22275895+3548230 & $13.15 \pm 0.02$ & $12.58 \pm 0.03$ & $12.30 \pm 0.02$ & & 222758.98+354822.4 & $12.07 \pm 0.02$ & $11.88 \pm 0.02$ & & $22.9 \pm 4.7$ & $-47.0 \pm 6.7$\\
22275938+3609040 & $14.38 \pm 0.03$ & $13.82 \pm 0.03$ & $13.55 \pm 0.04$ & & 222759.41+360903.9 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $29.9 \pm 5.5$ & $-6.0 \pm 7.7$\\
22275990-6501555 & $12.02 \pm 0.02$ & $11.47 \pm 0.02$ & $11.19 \pm 0.02$ & & 222759.76-650156.8 & $11.02 \pm 0.02$ & $10.84 \pm 0.02$ & & $-85.0 \pm 2.9$ & $-128.5 \pm 7.7$\\
22280002+2858000 & $15.83 \pm 0.08$ & $15.23 \pm 0.08$ & $14.90 \pm 0.12$ & & 222800.01+285759.2 & $14.69 \pm 0.03$ & $14.44 \pm 0.05$ & & $-15.2 \pm 6.3$ & $-65.8 \pm 8.3$\\
22280023-1957445 & $14.72 \pm 0.03$ & $14.09 \pm 0.03$ & $13.76 \pm 0.04$ & & 222800.23-195744.9 & $13.58 \pm 0.03$ & $13.41 \pm 0.03$ & & $2.2 \pm 6.0$ & $-33.1 \pm 6.6$\\
22280050+0121096 & $14.44 \pm 0.03$ & $13.86 \pm 0.04$ & $13.59 \pm 0.04$ & & 222800.47+012109.0 & $13.37 \pm 0.03$ & $13.13 \pm 0.03$ & & $-39.7 \pm 7.6$ & $-61.8 \pm 10.1$\\
22280073-2237231 & $15.10 \pm 0.03$ & $14.42 \pm 0.04$ & $14.15 \pm 0.06$ & & 222800.77-223723.8 & $13.96 \pm 0.03$ & $13.70 \pm 0.04$ & & $39.9 \pm 6.2$ & $-51.4 \pm 6.9$\\
22280110+1311061 & $15.15 \pm 0.04$ & $14.41 \pm 0.04$ & $13.86 \pm 0.05$ & & 222801.00+131105.7 & $13.66 \pm 0.03$ & $13.48 \pm 0.04$ & & $-123.0 \pm 7.0$ & $-39.9 \pm 6.8$\\
22280184-2524133 & $14.06 \pm 0.02$ & $13.53 \pm 0.03$ & $13.22 \pm 0.04$ & & 222801.90-252413.3 & $13.05 \pm 0.03$ & $12.82 \pm 0.03$ & & $64.8 \pm 5.6$ & $0.2 \pm 7.1$\\
22280210+0846082 & $14.20 \pm 0.03$ & $13.67 \pm 0.02$ & $13.39 \pm 0.04$ & & 222802.13+084608.3 & $13.20 \pm 0.03$ & $13.03 \pm 0.03$ & & $43.3 \pm 7.7$ & $4.2 \pm 7.7$\\
22280305+1645412 & $13.11 \pm 0.02$ & $12.56 \pm 0.02$ & $12.26 \pm 0.02$ & & 222802.97+164539.9 & $12.08 \pm 0.02$ & $11.91 \pm 0.02$ & & $-98.4 \pm 6.0$ & $-110.6 \pm 7.7$\\
22280340+1638426 & $15.78 \pm 0.07$ & $15.15 \pm 0.09$ & $14.75 \pm 0.11$ & & 222803.36+163842.5 & $14.35 \pm 0.03$ & $14.07 \pm 0.04$ & & $-55.0 \pm 8.1$ & $-7.7 \pm 9.2$\\
22280411-4644438 & $12.35 \pm 0.02$ & $11.81 \pm 0.03$ & $11.52 \pm 0.02$ & & 222804.02-464443.6 & $11.35 \pm 0.02$ & $11.15 \pm 0.02$ & & $-81.0 \pm 4.0$ & $14.0 \pm 6.0$\\
22280478-1921442 & $16.43 \pm 0.09$ & $15.69 \pm 0.11$ & $14.99 \pm 0.11$ & & 222804.81-192143.1 & $14.75 \pm 0.04$ & $14.40 \pm 0.06$ & & $35.3 \pm 12.9$ & $86.6 \pm 13.0$\\
22280545+0720365 & $14.01 \pm 0.03$ & $13.43 \pm 0.04$ & $13.10 \pm 0.03$ & & 222805.48+072036.0 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $50.1 \pm 8.4$ & $-45.6 \pm 7.6$\\
22280701+2614070 & $14.68 \pm 0.04$ & $14.09 \pm 0.04$ & $13.73 \pm 0.05$ & & 222806.98+261406.5 & $13.58 \pm 0.02$ & $13.39 \pm 0.03$ & & $-29.9 \pm 5.1$ & $-34.9 \pm 6.0$\\
22280724+0201401 & $12.59 \pm 0.02$ & $11.99 \pm 0.02$ & $11.69 \pm 0.02$ & & 222807.34+020139.9 & $11.52 \pm 0.02$ & $11.35 \pm 0.02$ & & $148.4 \pm 9.5$ & $-19.4 \pm 7.8$\\
22280752-5654215 & $15.93 \pm 0.08$ & $14.98 \pm 0.09$ & $14.33 \pm 0.07$ & & 222807.62-565421.5 & $14.07 \pm 0.03$ & $13.77 \pm 0.03$ & & $72.1 \pm 3.8$ & $-0.2 \pm 7.6$\\
22280769+2224181 & $14.98 \pm 0.03$ & $14.39 \pm 0.04$ & $14.12 \pm 0.07$ & & 222807.65+222417.8 & $13.85 \pm 0.03$ & $13.67 \pm 0.03$ & & $-44.1 \pm 5.6$ & $-18.7 \pm 6.2$\\
22280832-1747317 & $14.83 \pm 0.04$ & $14.24 \pm 0.04$ & $13.95 \pm 0.06$ & & 222808.24-174731.7 & $13.78 \pm 0.03$ & $13.60 \pm 0.04$ & & $-97.0 \pm 9.0$ & $-4.5 \pm 7.4$\\
22280924+0827167 & $13.37 \pm 0.02$ & $12.79 \pm 0.03$ & $12.45 \pm 0.03$ & & 222809.28+082716.6 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $56.3 \pm 7.3$ & $-14.3 \pm 7.1$\\
22281037+3300374 & $15.60 \pm 0.07$ & $14.96 \pm 0.09$ & $14.58 \pm 0.09$ & & 222810.33+330036.4 & $14.34 \pm 0.03$ & $14.15 \pm 0.04$ & & $-32.8 \pm 6.5$ & $-85.5 \pm 9.5$\\
22281053+1339347 & $13.40 \pm 0.02$ & $12.83 \pm 0.03$ & $12.52 \pm 0.03$ & & 222810.63+133934.6 & $12.32 \pm 0.02$ & $12.15 \pm 0.02$ & & $121.5 \pm 6.5$ & $-7.6 \pm 6.8$\\
22281123-1251074 & $14.96 \pm 0.04$ & $14.28 \pm 0.04$ & $13.98 \pm 0.06$ & & 222811.31-125106.4 & $13.76 \pm 0.03$ & $13.58 \pm 0.04$ & & $95.7 \pm 6.8$ & $80.6 \pm 7.5$\\
22281248-2557289 & $13.65 \pm 0.02$ & $13.07 \pm 0.03$ & $12.79 \pm 0.03$ & & 222812.51-255729.3 & $12.62 \pm 0.02$ & $12.42 \pm 0.02$ & & $29.7 \pm 5.2$ & $-35.6 \pm 6.8$\\
22281334+0338206 & $15.19 \pm 0.04$ & $14.63 \pm 0.06$ & $14.30 \pm 0.06$ & & 222813.36+033820.8 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $36.1 \pm 8.3$ & $22.9 \pm 8.3$\\
22281359-0340345 & $14.88 \pm 0.04$ & $14.17 \pm 0.05$ & $13.78 \pm 0.05$ & & 222813.67-034034.6 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $99.2 \pm 8.3$ & $-7.1 \pm 7.3$\\
22281615-2112475 & $14.99 \pm 0.04$ & $14.35 \pm 0.03$ & $14.08 \pm 0.05$ & & 222816.11-211247.5 & $13.86 \pm 0.03$ & $13.67 \pm 0.04$ & & $-43.3 \pm 6.2$ & $-6.9 \pm 6.7$\\
22281630-4441000 & $14.87 \pm 0.03$ & $14.22 \pm 0.05$ & $13.89 \pm 0.06$ & & 222816.39-444100.8 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $82.9 \pm 4.4$ & $-71.7 \pm 6.9$\\
22281678+2416417 & $13.60 \pm 0.03$ & $12.99 \pm 0.03$ & $12.72 \pm 0.03$ & & 222816.77+241641.0 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $-8.5 \pm 4.9$ & $-53.7 \pm 7.7$\\
22281703+0601409 & $13.42 \pm 0.02$ & $12.74 \pm 0.03$ & $12.44 \pm 0.02$ & & 222817.04+060140.0 & $12.27 \pm 0.02$ & $12.02 \pm 0.02$ & & $7.6 \pm 7.1$ & $-89.2 \pm 15.5$\\
22281704-0117375 & $16.41 \pm 0.10$ & $15.90 \pm 0.15$ & $15.63 \pm 0.20$ & & 222817.09-011738.7 & $15.22 \pm 0.04$ & $14.75 \pm 0.07$ & & $67.6 \pm 22.6$ & $-103.7 \pm 21.5$\\
22281789-5250347 & $14.03 \pm 0.03$ & $13.46 \pm 0.03$ & $13.14 \pm 0.03$ & & 222817.98-525034.5 & $12.91 \pm 0.02$ & $12.73 \pm 0.03$ & & $69.3 \pm 3.6$ & $24.2 \pm 6.7$\\
22281837+2031328 & $15.80 \pm 0.07$ & $15.29 \pm 0.08$ & $14.98 \pm 0.14$ & & 222818.29+203131.4 & $14.83 \pm 0.03$ & $14.62 \pm 0.05$ & & $-82.6 \pm 7.8$ & $-109.5 \pm 8.8$\\
22281925-3755095 & $14.77 \pm 0.03$ & $14.13 \pm 0.04$ & $13.74 \pm 0.04$ & & 222819.28-375510.9 & $13.55 \pm 0.02$ & $13.36 \pm 0.03$ & & $29.0 \pm 4.9$ & $-130.9 \pm 8.3$\\
22282092-4653456 & $15.03 \pm 0.04$ & $14.48 \pm 0.05$ & $14.20 \pm 0.08$ & & 222820.83-465345.8 & $14.05 \pm 0.03$ & $13.80 \pm 0.04$ & & $-76.7 \pm 4.4$ & $-12.1 \pm 7.0$\\
22282099-1654595 & $12.91 \pm 0.02$ & $12.32 \pm 0.03$ & $12.01 \pm 0.03$ & & 222820.90-165459.8 & $11.77 \pm 0.02$ & $11.57 \pm 0.02$ & & $-106.6 \pm 8.5$ & $-24.6 \pm 13.6$\\
22282150-2045551 & $14.05 \pm 0.02$ & $13.48 \pm 0.03$ & $13.19 \pm 0.03$ & & 222821.54-204555.2 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $47.0 \pm 5.7$ & $-0.2 \pm 6.2$\\
22282175+0746388 & $13.64 \pm 0.02$ & $13.05 \pm 0.03$ & $12.76 \pm 0.03$ & & 222821.69+074639.1 & $12.60 \pm 0.02$ & $12.43 \pm 0.03$ & & $-91.5 \pm 10.1$ & $29.3 \pm 8.2$\\
22282249+1446486 & $15.70 \pm 0.05$ & $15.08 \pm 0.08$ & $14.75 \pm 0.09$ & & 222822.53+144648.5 & $14.58 \pm 0.03$ & $14.38 \pm 0.05$ & & $59.4 \pm 8.0$ & $-11.2 \pm 8.8$\\
22282403-2239576 & $13.41 \pm 0.02$ & $12.82 \pm 0.03$ & $12.48 \pm 0.02$ & & 222824.09-223958.4 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $73.5 \pm 5.5$ & $-64.1 \pm 6.1$\\
22282503+0903311 & $15.76 \pm 0.05$ & $15.16 \pm 0.08$ & $14.89 \pm 0.10$ & & 222825.05+090331.7 & $14.66 \pm 0.03$ & $14.47 \pm 0.06$ & & $30.3 \pm 10.8$ & $54.8 \pm 10.5$\\
22282586+2934039 & $16.01 \pm 0.09$ & $15.35 \pm 0.09$ & $15.02 \pm 0.13$ & & 222825.84+293403.2 & $14.72 \pm 0.03$ & $14.50 \pm 0.05$ & & $-26.3 \pm 8.5$ & $-54.1 \pm 11.5$\\
22282591-6623164 & $14.38 \pm 0.03$ & $13.81 \pm 0.04$ & $13.50 \pm 0.04$ & & 222826.03-662316.7 & $13.30 \pm 0.02$ & $13.11 \pm 0.03$ & & $72.7 \pm 2.8$ & $-31.1 \pm 7.6$\\
22282644-3350098 & $16.10 \pm 0.08$ & $15.57 \pm 0.11$ & $15.06 \pm 0.13$ & & 222826.49-335010.2 & $14.90 \pm 0.03$ & $14.72 \pm 0.06$ & & $58.2 \pm 11.3$ & $-41.9 \pm 15.1$\\
22282694-6853373 & $13.06 \pm 0.02$ & $12.48 \pm 0.02$ & $12.20 \pm 0.02$ & & 222827.15-685337.9 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $114.4 \pm 3.3$ & $-54.5 \pm 7.4$\\
22282707-2050286 & $13.54 \pm 0.02$ & $12.94 \pm 0.03$ & $12.64 \pm 0.02$ & & 222827.23-205027.7 & $12.42 \pm 0.02$ & $12.21 \pm 0.02$ & & $173.6 \pm 6.5$ & $72.1 \pm 6.2$\\
22282901-3407109 & $16.36 \pm 0.11$ & $15.64 \pm 0.13$ & $15.25 \pm 0.14$ & & 222829.07-340711.2 & $15.00 \pm 0.03$ & $14.73 \pm 0.06$ & & $62.9 \pm 10.9$ & $-28.2 \pm 17.5$\\
22283041+3440344 & $13.53 \pm 0.02$ & $12.89 \pm 0.03$ & $12.54 \pm 0.02$ & & 222830.45+344033.4 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $36.1 \pm 4.5$ & $-86.2 \pm 6.3$\\
22283109-7135132 & $16.12 \pm 0.09$ & $15.30 \pm 0.09$ & $15.02 \pm 0.12$ & & 222831.13-713513.8 & $14.82 \pm 0.03$ & $14.59 \pm 0.05$ & & $20.2 \pm 2.5$ & $-54.7 \pm 11.4$\\
22283129-1728173 & $13.76 \pm 0.02$ & $13.18 \pm 0.03$ & $12.89 \pm 0.03$ & & 222831.30-172818.0 & $12.71 \pm 0.02$ & $12.48 \pm 0.03$ & & $14.2 \pm 8.3$ & $-51.6 \pm 10.6$\\
22283140-1327439 & $12.38 \pm 0.02$ & $11.82 \pm 0.02$ & $11.50 \pm 0.02$ & & 222831.39-132743.4 & $11.31 \pm 0.02$ & $11.09 \pm 0.02$ & & $-10.7 \pm 9.2$ & $41.6 \pm 6.7$\\
22283248+3524547 & $15.81 \pm 0.06$ & $15.24 \pm 0.12$ & $14.89 \pm 0.12$ & & 222832.51+352454.6 & $14.63 \pm 0.03$ & $14.45 \pm 0.05$ & & $36.6 \pm 6.0$ & $-9.9 \pm 9.3$\\
22283263+2556393 & $13.76 \pm 0.02$ & $13.18 \pm 0.02$ & $12.91 \pm 0.02$ & & 222832.71+255640.3 & $12.73 \pm 0.03$ & $12.52 \pm 0.02$ & & $86.0 \pm 7.2$ & $71.3 \pm 5.9$\\
22283273+1920463 & $16.31 \pm 0.10$ & $15.54 \pm 0.10$ & $15.11 \pm 0.18$ & & 222832.79+192047.1 & $14.86 \pm 0.03$ & $14.51 \pm 0.05$ & & $71.0 \pm 15.9$ & $55.2 \pm 18.4$\\
22283352+0147107 & $15.94 \pm 0.07$ & $15.43 \pm 0.11$ & $15.01 \pm 0.13$ & & 222833.57+014710.5 & $14.75 \pm 0.03$ & $14.57 \pm 0.06$ & & $81.5 \pm 11.3$ & $-20.4 \pm 10.3$\\
22283488+3649418 & $14.85 \pm 0.04$ & $14.25 \pm 0.05$ & $13.98 \pm 0.05$ & & 222834.90+364941.7 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $30.5 \pm 5.2$ & $-14.3 \pm 7.3$\\
22283558-2729264 & $15.08 \pm 0.04$ & $14.53 \pm 0.05$ & $14.19 \pm 0.05$ & & 222835.55-272926.4 & $14.03 \pm 0.03$ & $13.78 \pm 0.04$ & & $-33.9 \pm 6.1$ & $-6.1 \pm 7.8$\\
22283688-3128166 & $14.12 \pm 0.03$ & $13.59 \pm 0.03$ & $13.25 \pm 0.03$ & & 222836.98-312817.7 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $116.2 \pm 5.9$ & $-98.8 \pm 7.0$\\
22283837-3648372 & $11.77 \pm 0.02$ & $11.18 \pm 0.02$ & $10.90 \pm 0.02$ & & 222838.45-364838.6 & $10.69 \pm 0.02$ & $10.51 \pm 0.02$ & & $84.5 \pm 4.9$ & $-125.0 \pm 7.1$\\
22284046+0739080 & $16.77 \pm 0.18$ & $15.82 \pm 0.15$ & $15.10 \pm 0.14$ & & 222840.49+073908.9 & $14.33 \pm 0.03$ & $14.12 \pm 0.04$ & & $53.1 \pm 19.3$ & $87.0 \pm 19.6$\\
22284077+0722135 & $12.24 \pm 0.02$ & $11.68 \pm 0.02$ & $11.39 \pm 0.02$ & & 222840.70+072211.8 & $11.19 \pm 0.02$ & $11.01 \pm 0.02$ & & $-92.5 \pm 9.1$ & $-165.4 \pm 8.2$\\
22284097-0919476 & $15.23 \pm 0.05$ & $14.71 \pm 0.07$ & $14.38 \pm 0.08$ & & 222840.97-091948.2 & $14.22 \pm 0.03$ & $14.02 \pm 0.04$ & & $-0.7 \pm 8.4$ & $-46.6 \pm 7.4$\\
22284142+2930361 & $13.97 \pm 0.02$ & $13.36 \pm 0.03$ & $13.08 \pm 0.03$ & & 222841.39+293036.2 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $-39.3 \pm 5.6$ & $2.6 \pm 7.6$\\
22284294+1553317 & $14.84 \pm 0.03$ & $14.22 \pm 0.04$ & $13.94 \pm 0.05$ & & 222842.97+155331.6 & $13.77 \pm 0.03$ & $13.56 \pm 0.03$ & & $37.9 \pm 7.7$ & $-8.8 \pm 9.5$\\
22284322-1814099 & $14.91 \pm 0.03$ & $14.32 \pm 0.03$ & $14.02 \pm 0.06$ & & 222843.25-181410.3 & $13.86 \pm 0.03$ & $13.62 \pm 0.04$ & & $25.0 \pm 6.8$ & $-33.1 \pm 7.4$\\
22284412+0740334 & $14.35 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.03$ & & 222844.17+074033.4 & $13.24 \pm 0.02$ & $13.07 \pm 0.03$ & & $74.5 \pm 8.5$ & $0.9 \pm 7.6$\\
22284425-3717167 & $14.70 \pm 0.03$ & $14.13 \pm 0.03$ & $13.86 \pm 0.05$ & & 222844.22-371716.8 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $-37.8 \pm 5.1$ & $-4.8 \pm 7.1$\\
22284456-4348411 & $15.88 \pm 0.08$ & $15.28 \pm 0.12$ & $15.00 \pm 0.14$ & & 222844.60-434841.5 & $14.79 \pm 0.03$ & $14.61 \pm 0.06$ & & $36.0 \pm 6.3$ & $-34.9 \pm 10.1$\\
22284465+2230109 & $15.76 \pm 0.06$ & $15.11 \pm 0.07$ & $14.83 \pm 0.13$ & & 222844.60+223010.9 & $14.65 \pm 0.03$ & $14.45 \pm 0.05$ & & $-46.9 \pm 6.7$ & $-0.4 \pm 7.5$\\
22284509+0119039 & $14.77 \pm 0.03$ & $14.25 \pm 0.02$ & $13.96 \pm 0.05$ & & 222845.11+011903.4 & $13.73 \pm 0.03$ & $13.48 \pm 0.04$ & & $34.1 \pm 8.9$ & $-43.6 \pm 9.0$\\
22284566+0505490 & $15.83 \pm 0.06$ & $15.16 \pm 0.10$ & $14.89 \pm 0.11$ & & 222845.61+050548.8 & $14.47 \pm 0.03$ & $14.28 \pm 0.05$ & & $-75.3 \pm 9.9$ & $-25.4 \pm 10.6$\\
22284715+1417053 & $14.29 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.04$ & & 222847.25+141705.3 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $121.6 \pm 11.3$ & $1.4 \pm 7.0$\\
22284745+2150159 & $16.43 \pm 0.11$ & $15.87 \pm 0.13$ & $15.37 \pm 0.21$ & & 222847.45+215017.4 & $15.09 \pm 0.04$ & $14.88 \pm 0.07$ & & $0.0 \pm 17.2$ & $118.6 \pm 20.6$\\
22284826-5507500 & $14.27 \pm 0.03$ & $13.68 \pm 0.03$ & $13.38 \pm 0.04$ & & 222848.30-550750.4 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $41.1 \pm 3.4$ & $-45.4 \pm 7.5$\\
22284908-3517349 & $14.56 \pm 0.03$ & $14.05 \pm 0.04$ & $13.70 \pm 0.04$ & & 222848.94-351736.3 & $13.53 \pm 0.03$ & $13.28 \pm 0.03$ & & $-156.1 \pm 6.1$ & $-122.3 \pm 7.4$\\
22284988-6815191 & $13.13 \pm 0.02$ & $12.57 \pm 0.03$ & $12.30 \pm 0.02$ & & 222849.71-681518.4 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $-94.6 \pm 2.9$ & $71.0 \pm 7.3$\\
22285268-4914117 & $15.11 \pm 0.05$ & $14.57 \pm 0.06$ & $14.30 \pm 0.08$ & & 222852.95-491412.5 & $14.14 \pm 0.03$ & $13.87 \pm 0.04$ & & $240.4 \pm 7.0$ & $-70.6 \pm 7.7$\\
22285290-0246388 & $13.51 \pm 0.02$ & $12.92 \pm 0.02$ & $12.63 \pm 0.03$ & & 222852.87-024639.7 & $12.44 \pm 0.02$ & $12.25 \pm 0.02$ & & $-49.2 \pm 7.7$ & $-76.4 \pm 7.8$\\
22285294-4244168 & $12.56 \pm 0.04$ & $11.95 \pm 0.04$ & $11.60 \pm 0.03$ & & 222853.00-424417.1 & $11.28 \pm 0.02$ & $11.06 \pm 0.02$ & & $59.5 \pm 4.6$ & $-30.9 \pm 6.7$\\
22285357+3343034 & $13.65 \pm 0.02$ & $13.10 \pm 0.02$ & $12.81 \pm 0.03$ & & 222853.48+334302.7 & $12.64 \pm 0.02$ & $12.47 \pm 0.03$ & & $-99.8 \pm 5.1$ & $-64.4 \pm 7.0$\\
22285406-7017246 & $12.61 \pm 0.02$ & $12.02 \pm 0.02$ & $11.73 \pm 0.02$ & & 222854.27-701725.4 & $11.55 \pm 0.02$ & $11.35 \pm 0.02$ & & $104.8 \pm 3.0$ & $-78.7 \pm 7.4$\\
22285440-1325178 & $10.77 \pm 0.02$ & $10.22 \pm 0.02$ & $9.84 \pm 0.02$ & & 222854.11-132530.5 & $9.68 \pm 0.02$ & $9.46 \pm 0.02$ & & $-345.9 \pm 9.5$ & $-1046.2 \pm 22.6$\\
22285589+1852349 & $15.33 \pm 0.05$ & $14.65 \pm 0.05$ & $14.37 \pm 0.09$ & & 222855.93+185234.9 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $36.6 \pm 7.1$ & $-0.6 \pm 7.0$\\
22285618-0320520 & $14.23 \pm 0.03$ & $13.69 \pm 0.02$ & $13.36 \pm 0.03$ & & 222856.18-032053.3 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $-10.5 \pm 6.4$ & $-109.7 \pm 8.1$\\
22285751-3415207 & $15.37 \pm 0.04$ & $14.73 \pm 0.06$ & $14.46 \pm 0.07$ & & 222857.47-341520.8 & $14.17 \pm 0.03$ & $13.93 \pm 0.04$ & & $-43.1 \pm 6.5$ & $-14.8 \pm 7.4$\\
22285757-2917357 & $15.77 \pm 0.07$ & $15.05 \pm 0.07$ & $14.74 \pm 0.08$ & & 222857.67-291735.9 & $14.54 \pm 0.03$ & $14.35 \pm 0.06$ & & $108.9 \pm 7.2$ & $-14.1 \pm 7.8$\\
22285820+3732112 & $14.07 \pm 0.02$ & $13.45 \pm 0.03$ & $13.09 \pm 0.03$ & & 222858.19+373210.8 & $12.91 \pm 0.02$ & $12.66 \pm 0.02$ & & $-10.9 \pm 4.2$ & $-34.6 \pm 6.1$\\
22285825-6359360 & $12.58 \pm 0.02$ & $12.06 \pm 0.02$ & $11.72 \pm 0.02$ & & 222858.36-635939.1 & $11.53 \pm 0.02$ & $11.29 \pm 0.02$ & & $73.2 \pm 2.9$ & $-310.7 \pm 10.5$\\
22285903-1547038 & $15.26 \pm 0.05$ & $14.64 \pm 0.06$ & $14.35 \pm 0.08$ & & 222859.01-154704.2 & $14.19 \pm 0.03$ & $14.00 \pm 0.05$ & & $-32.1 \pm 7.1$ & $-37.6 \pm 8.0$\\
22290022+0938541 & $13.90 \pm 0.03$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 222900.31+093853.9 & $12.78 \pm 0.04$ & $12.59 \pm 0.04$ & & $121.4 \pm 22.4$ & $-19.3 \pm 17.0$\\
22290057-1103532 & $16.26 \pm 0.12$ & $15.64 \pm 0.11$ & $15.34 \pm 0.17$ & & 222900.66-110351.7 & $14.99 \pm 0.04$ & $14.74 \pm 0.07$ & & $119.8 \pm 21.7$ & $130.5 \pm 18.5$\\
22290094-2548103 & $12.88 \pm 0.02$ & $12.36 \pm 0.03$ & $12.07 \pm 0.02$ & & 222900.98-254809.8 & $11.91 \pm 0.02$ & $11.70 \pm 0.02$ & & $39.2 \pm 5.1$ & $36.3 \pm 5.9$\\
22290122-5808055 & $15.31 \pm 0.04$ & $14.79 \pm 0.07$ & $14.47 \pm 0.08$ & & 222901.29-580805.7 & $14.31 \pm 0.03$ & $14.11 \pm 0.04$ & & $50.2 \pm 3.7$ & $-12.4 \pm 8.3$\\
22290145+2842268 & $14.65 \pm 0.03$ & $14.09 \pm 0.04$ & $13.78 \pm 0.05$ & & 222901.47+284226.4 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $22.5 \pm 5.9$ & $-31.5 \pm 6.6$\\
22290190+2048385 & $14.71 \pm 0.03$ & $14.14 \pm 0.03$ & $13.80 \pm 0.06$ & & 222901.96+204838.4 & $13.61 \pm 0.03$ & $13.35 \pm 0.03$ & & $66.1 \pm 6.1$ & $-13.6 \pm 6.7$\\
22290212-0950124 & $15.30 \pm 0.05$ & $14.65 \pm 0.05$ & $14.37 \pm 0.07$ & & 222902.12-095013.2 & $13.91 \pm 0.03$ & $13.64 \pm 0.04$ & & $-2.9 \pm 7.9$ & $-67.4 \pm 8.2$\\
22290246-0918182 & $15.65 \pm 0.07$ & $15.11 \pm 0.08$ & $14.76 \pm 0.11$ & & 222902.44-091818.8 & $14.44 \pm 0.03$ & $14.24 \pm 0.05$ & & $-17.8 \pm 9.0$ & $-57.1 \pm 9.3$\\
22290337+1115119 & $13.45 \pm 0.02$ & $12.84 \pm 0.03$ & $12.51 \pm 0.02$ & & 222903.36+111510.8 & $12.31 \pm 0.02$ & $12.12 \pm 0.03$ & & $-14.6 \pm 13.2$ & $-102.3 \pm 7.7$\\
22290486-2221001 & $15.23 \pm 0.04$ & $14.65 \pm 0.05$ & $14.38 \pm 0.09$ & & 222904.84-222100.9 & $14.21 \pm 0.03$ & $13.91 \pm 0.04$ & & $-24.6 \pm 6.4$ & $-64.5 \pm 7.2$\\
22290491+2600488 & $11.69 \pm 0.02$ & $11.09 \pm 0.02$ & $10.80 \pm 0.02$ & & 222904.81+260047.3 & $10.60 \pm 0.02$ & $10.41 \pm 0.02$ & & $-110.7 \pm 6.1$ & $-122.0 \pm 7.2$\\
22290617-2256295 & $16.36 \pm 0.08$ & $15.62 \pm 0.10$ & $15.09 \pm 0.12$ & & 222906.06-225629.1 & $14.80 \pm 0.03$ & $14.40 \pm 0.05$ & & $-118.0 \pm 12.9$ & $32.9 \pm 13.2$\\
22290641-1617514 & $13.87 \pm 0.02$ & $13.26 \pm 0.03$ & $12.97 \pm 0.03$ & & 222906.34-161752.2 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $-91.5 \pm 6.1$ & $-64.0 \pm 8.4$\\
22290660-3134294 & $15.08 \pm 0.04$ & $14.52 \pm 0.06$ & $14.25 \pm 0.06$ & & 222906.65-313429.5 & $14.05 \pm 0.03$ & $13.84 \pm 0.04$ & & $58.2 \pm 6.0$ & $-12.0 \pm 7.4$\\
22290767+3300543 & $15.48 \pm 0.06$ & $14.89 \pm 0.08$ & $14.58 \pm 0.08$ & & 222907.64+330053.9 & $14.40 \pm 0.03$ & $14.21 \pm 0.04$ & & $-32.2 \pm 6.5$ & $-37.8 \pm 7.3$\\
22290773-3525354 & $13.73 \pm 0.02$ & $13.14 \pm 0.03$ & $12.85 \pm 0.03$ & & 222907.80-352535.9 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $81.9 \pm 5.1$ & $-40.9 \pm 6.5$\\
22290871+1739185 & $14.46 \pm 0.03$ & $13.92 \pm 0.03$ & $13.53 \pm 0.04$ & & 222908.75+173918.4 & $13.36 \pm 0.02$ & $13.13 \pm 0.03$ & & $46.7 \pm 6.1$ & $-12.0 \pm 6.4$\\
22290871-2050385 & $15.80 \pm 0.05$ & $15.05 \pm 0.07$ & $14.61 \pm 0.10$ & & 222908.80-205038.2 & $14.12 \pm 0.04$ & $13.37 \pm 0.06$ & & $100.5 \pm 8.7$ & $28.8 \pm 9.0$\\
22290947+0120489 & $14.83 \pm 0.03$ & $14.18 \pm 0.03$ & $13.89 \pm 0.05$ & & 222909.46+012048.5 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $-25.6 \pm 8.8$ & $-41.8 \pm 8.1$\\
22291041+0439443 & $16.43 \pm 0.10$ & $15.84 \pm 0.13$ & $15.53 \pm 0.18$ & & 222910.39+043946.4 & $15.22 \pm 0.04$ & $15.02 \pm 0.07$ & & $-31.8 \pm 29.2$ & $204.5 \pm 24.7$\\
22291187+3227165 & $15.62 \pm 0.06$ & $14.98 \pm 0.08$ & $14.67 \pm 0.09$ & & 222911.91+322716.7 & $14.39 \pm 0.03$ & $14.22 \pm 0.04$ & & $34.8 \pm 6.3$ & $21.5 \pm 7.9$\\
22291356+0033120 & $15.41 \pm 0.04$ & $14.81 \pm 0.04$ & $14.46 \pm 0.07$ & & 222913.57+003311.4 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $12.5 \pm 8.7$ & $-55.6 \pm 10.2$\\
22291399+0001121 & $13.95 \pm 0.03$ & $13.33 \pm 0.03$ & $13.04 \pm 0.04$ & & 222914.04+000112.3 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $60.4 \pm 7.1$ & $10.9 \pm 6.2$\\
22291432-5130476 & $14.53 \pm 0.03$ & $13.84 \pm 0.03$ & $13.32 \pm 0.04$ & & 222914.26-513049.2 & $13.13 \pm 0.03$ & $12.90 \pm 0.03$ & & $-51.5 \pm 3.6$ & $-150.8 \pm 7.6$\\
22291444-0837523 & $15.24 \pm 0.05$ & $14.69 \pm 0.04$ & $14.33 \pm 0.07$ & & 222914.45-083752.8 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $15.9 \pm 7.8$ & $-41.3 \pm 7.8$\\
22291520+2001211 & $16.09 \pm 0.09$ & $15.46 \pm 0.08$ & $15.17 \pm 0.17$ & & 222915.09+200120.8 & $14.93 \pm 0.03$ & $14.71 \pm 0.06$ & & $-118.5 \pm 16.9$ & $-24.2 \pm 17.4$\\
22291592-4157000 & $15.88 \pm 0.07$ & $15.22 \pm 0.08$ & $14.92 \pm 0.10$ & & 222915.96-415659.9 & $14.75 \pm 0.03$ & $14.57 \pm 0.05$ & & $40.9 \pm 6.8$ & $9.2 \pm 9.8$\\
22291610-2824168 & $13.54 \pm 0.02$ & $12.95 \pm 0.03$ & $12.68 \pm 0.03$ & & 222916.12-282417.6 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $18.1 \pm 5.0$ & $-69.5 \pm 6.2$\\
22291697+3612120 & $13.85 \pm 0.02$ & $13.34 \pm 0.03$ & $13.04 \pm 0.03$ & & 222917.08+361212.3 & $12.80 \pm 0.02$ & $12.62 \pm 0.02$ & & $110.4 \pm 4.9$ & $29.8 \pm 6.7$\\
22291709+1842556 & $13.53 \pm 0.02$ & $12.91 \pm 0.02$ & $12.60 \pm 0.02$ & & 222917.12+184253.4 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $29.7 \pm 5.2$ & $-173.1 \pm 7.1$\\
22291757-1542309 & $13.39 \pm 0.03$ & $12.85 \pm 0.03$ & $12.54 \pm 0.03$ & & 222917.62-154231.9 & $12.35 \pm 0.02$ & $12.16 \pm 0.03$ & & $54.4 \pm 6.5$ & $-83.5 \pm 6.3$\\
22291761+2656382 & $14.00 \pm 0.02$ & $13.44 \pm 0.03$ & $13.15 \pm 0.03$ & & 222917.65+265638.3 & $12.98 \pm 0.02$ & $12.81 \pm 0.03$ & & $49.6 \pm 5.3$ & $9.1 \pm 6.2$\\
22291970+0040057 & $15.29 \pm 0.04$ & $14.65 \pm 0.05$ & $14.32 \pm 0.07$ & & 222919.72+004004.6 & $14.14 \pm 0.03$ & $13.91 \pm 0.04$ & & $31.9 \pm 8.6$ & $-112.0 \pm 9.1$\\
22291991+2329259 & $15.90 \pm 0.07$ & $15.27 \pm 0.09$ & $14.91 \pm 0.14$ & & 222919.84+232926.0 & $14.55 \pm 0.03$ & $14.31 \pm 0.05$ & & $-79.2 \pm 8.2$ & $7.8 \pm 8.7$\\
22292350-2033263 & $13.67 \pm 0.02$ & $13.12 \pm 0.03$ & $12.84 \pm 0.03$ & & 222923.52-203325.8 & $12.68 \pm 0.02$ & $12.46 \pm 0.03$ & & $24.1 \pm 6.2$ & $39.8 \pm 6.1$\\
22292365-6930569 & $14.47 \pm 0.03$ & $13.76 \pm 0.03$ & $13.35 \pm 0.04$ & & 222923.77-693059.0 & $13.14 \pm 0.02$ & $12.92 \pm 0.03$ & & $63.6 \pm 2.4$ & $-201.7 \pm 9.7$\\
22292448+3044225 & $15.71 \pm 0.06$ & $15.16 \pm 0.10$ & $14.73 \pm 0.09$ & & 222924.54+304422.9 & $14.56 \pm 0.03$ & $14.36 \pm 0.05$ & & $55.3 \pm 7.0$ & $35.2 \pm 8.7$\\
22292468-0047592 & $13.37 \pm 0.02$ & $12.82 \pm 0.03$ & $12.53 \pm 0.02$ & & 222924.72-004800.1 & $12.35 \pm 0.02$ & $12.13 \pm 0.02$ & & $53.2 \pm 6.2$ & $-72.4 \pm 6.2$\\
22292526-5053278 & $14.40 \pm 0.03$ & $13.89 \pm 0.03$ & $13.56 \pm 0.04$ & & 222925.30-505328.0 & $13.40 \pm 0.03$ & $13.23 \pm 0.03$ & & $27.3 \pm 3.8$ & $-21.5 \pm 7.7$\\
22292613-0120479 & $16.14 \pm 0.08$ & $15.59 \pm 0.14$ & $15.26 \pm 0.15$ & & 222926.21-012047.6 & $15.01 \pm 0.04$ & $14.78 \pm 0.07$ & & $100.2 \pm 18.6$ & $23.2 \pm 16.2$\\
22292675-4822474 & $14.52 \pm 0.03$ & $13.87 \pm 0.04$ & $13.55 \pm 0.04$ & & 222926.98-482247.3 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $207.8 \pm 6.2$ & $7.5 \pm 7.7$\\
22292737-3906312 & $13.11 \pm 0.02$ & $12.51 \pm 0.03$ & $12.23 \pm 0.02$ & & 222927.38-390631.8 & $11.99 \pm 0.02$ & $11.80 \pm 0.02$ & & $2.4 \pm 4.3$ & $-54.4 \pm 6.6$\\
22292894-0444005 & $14.24 \pm 0.02$ & $13.62 \pm 0.03$ & $13.21 \pm 0.03$ & & 222929.28-044358.1 & $13.03 \pm 0.03$ & $12.77 \pm 0.03$ & & $428.7 \pm 11.4$ & $205.8 \pm 8.3$\\
22292957+3844534 & $15.49 \pm 0.06$ & $14.85 \pm 0.07$ & $14.44 \pm 0.09$ & & 222929.60+384453.0 & $14.28 \pm 0.03$ & $14.01 \pm 0.04$ & & $28.9 \pm 5.3$ & $-32.4 \pm 8.3$\\
22292985-1720352 & $16.55 \pm 0.12$ & $15.83 \pm 0.14$ & $15.14 \pm 0.15$ & & 222929.79-172036.5 & $14.78 \pm 0.03$ & $14.51 \pm 0.05$ & & $-71.7 \pm 15.6$ & $-107.4 \pm 17.1$\\
22293082-5920280 & $14.49 \pm 0.04$ & $13.94 \pm 0.04$ & $13.61 \pm 0.06$ & & 222930.91-592028.2 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $63.1 \pm 3.1$ & $-18.5 \pm 7.1$\\
22293158-1438335 & $14.85 \pm 0.04$ & $14.22 \pm 0.05$ & $13.87 \pm 0.06$ & & 222931.59-143834.1 & $13.69 \pm 0.03$ & $13.48 \pm 0.04$ & & $7.9 \pm 6.3$ & $-43.9 \pm 6.7$\\
22293217+1410522 & $14.25 \pm 0.02$ & $13.68 \pm 0.03$ & $13.34 \pm 0.03$ & & 222932.27+141051.8 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $121.2 \pm 9.1$ & $-27.8 \pm 7.0$\\
22293259+1526257 & $15.30 \pm 0.04$ & $14.72 \pm 0.06$ & $14.44 \pm 0.07$ & & 222932.64+152625.3 & $14.28 \pm 0.03$ & $14.11 \pm 0.04$ & & $54.8 \pm 8.1$ & $-38.4 \pm 7.2$\\
22293348-2601200 & $13.32 \pm 0.02$ & $12.72 \pm 0.03$ & $12.39 \pm 0.02$ & & 222933.52-260120.2 & $12.11 \pm 0.02$ & $11.85 \pm 0.02$ & & $50.3 \pm 5.2$ & $-21.7 \pm 8.9$\\
22293398-3709472 & $14.05 \pm 0.03$ & $13.46 \pm 0.03$ & $13.13 \pm 0.04$ & & 222934.08-370947.9 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $114.0 \pm 5.9$ & $-69.4 \pm 7.8$\\
22293436+1944074 & $14.50 \pm 0.03$ & $13.90 \pm 0.03$ & $13.58 \pm 0.05$ & & 222934.43+194407.2 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $75.1 \pm 5.6$ & $-17.5 \pm 5.9$\\
22293454+1531373 & $16.58 \pm 0.13$ & $15.85 \pm 0.15$ & $15.57 \pm 0.20$ & & 222934.71+153136.0 & $15.22 \pm 0.04$ & $14.77 \pm 0.06$ & & $204.9 \pm 20.5$ & $-110.2 \pm 19.6$\\
22293736-1302186 & $16.31 \pm 0.09$ & $15.62 \pm 0.12$ & $15.33 \pm 0.18$ & & 222937.36-130219.9 & $15.06 \pm 0.04$ & $14.87 \pm 0.07$ & & $5.3 \pm 16.8$ & $-109.8 \pm 18.5$\\
22293861-0716104 & $13.99 \pm 0.03$ & $13.33 \pm 0.02$ & $13.01 \pm 0.03$ & & 222938.62-071611.5 & $12.82 \pm 0.02$ & $12.63 \pm 0.02$ & & $19.7 \pm 7.6$ & $-93.4 \pm 12.4$\\
22294067-2247593 & $16.39 \pm 0.09$ & $15.82 \pm 0.12$ & $15.38 \pm 0.16$ & & 222940.68-224800.7 & $15.12 \pm 0.04$ & $14.82 \pm 0.07$ & & $8.5 \pm 13.3$ & $-116.3 \pm 19.9$\\
22294394+2220493 & $15.98 \pm 0.08$ & $15.43 \pm 0.09$ & $15.15 \pm 0.17$ & & 222944.03+222049.4 & $14.88 \pm 0.03$ & $14.61 \pm 0.06$ & & $89.1 \pm 9.3$ & $7.4 \pm 11.6$\\
22294460+3118570 & $16.49 \pm 0.13$ & $15.61 \pm 0.15$ & $15.23 \pm 0.15$ & & 222944.66+311855.9 & $14.63 \pm 0.03$ & $14.43 \pm 0.05$ & & $62.2 \pm 12.1$ & $-93.9 \pm 17.7$\\
22294460-4728429 & $14.41 \pm 0.03$ & $13.78 \pm 0.03$ & $13.32 \pm 0.04$ & & 222944.87-472845.4 & $12.95 \pm 0.02$ & $12.59 \pm 0.03$ & & $276.9 \pm 8.3$ & $-248.9 \pm 10.4$\\
22294474+2025272 & $15.88 \pm 0.07$ & $15.35 \pm 0.08$ & $15.01 \pm 0.14$ & & 222944.80+202528.3 & $14.60 \pm 0.03$ & $14.41 \pm 0.05$ & & $57.2 \pm 9.1$ & $84.0 \pm 10.3$\\
22294502-3812507 & $14.68 \pm 0.04$ & $14.11 \pm 0.04$ & $13.82 \pm 0.04$ & & 222945.09-381251.3 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $72.7 \pm 5.4$ & $-49.1 \pm 7.3$\\
22294556-7222203 & $14.59 \pm 0.04$ & $14.05 \pm 0.06$ & $13.76 \pm 0.05$ & & 222945.68-722221.0 & $13.51 \pm 0.03$ & $13.29 \pm 0.03$ & & $53.8 \pm 2.0$ & $-71.5 \pm 8.8$\\
22294577+1708099 & $14.21 \pm 0.02$ & $13.57 \pm 0.03$ & $13.25 \pm 0.04$ & & 222945.76+170809.1 & $13.04 \pm 0.03$ & $12.86 \pm 0.03$ & & $-17.9 \pm 5.9$ & $-66.2 \pm 7.8$\\
22294583-0158477 & $14.12 \pm 0.03$ & $13.54 \pm 0.03$ & $13.25 \pm 0.03$ & & 222945.85-015847.9 & $13.09 \pm 0.03$ & $12.89 \pm 0.03$ & & $32.0 \pm 6.5$ & $-18.5 \pm 8.5$\\
22294697+1001367 & $13.96 \pm 0.02$ & $13.41 \pm 0.03$ & $13.07 \pm 0.03$ & & 222947.05+100136.0 & $12.88 \pm 0.02$ & $12.67 \pm 0.03$ & & $114.0 \pm 9.5$ & $-70.9 \pm 12.0$\\
22294743-0136351 & $13.68 \pm 0.02$ & $13.09 \pm 0.03$ & $12.77 \pm 0.03$ & & 222947.62-013633.9 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $237.8 \pm 8.0$ & $96.7 \pm 7.2$\\
22294830-4858285 & $11.21 \pm 0.02$ & $10.67 \pm 0.02$ & $10.39 \pm 0.03$ & & 222948.41-485829.3 & $10.22 \pm 0.02$ & $10.01 \pm 0.02$ & & $104.2 \pm 4.2$ & $-68.7 \pm 8.1$\\
22294848+0048553 & $16.69 \pm 0.13$ & $15.94 \pm 0.15$ & $15.44 \pm 0.18$ & & 222948.56+004854.8 & $15.16 \pm 0.04$ & $14.96 \pm 0.08$ & & $123.1 \pm 24.1$ & $-48.2 \pm 23.2$\\
22294925-2459457 & $14.49 \pm 0.03$ & $13.96 \pm 0.04$ & $13.69 \pm 0.03$ & & 222949.31-245947.0 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $65.8 \pm 5.8$ & $-111.7 \pm 7.5$\\
22294938-0715581 & $15.05 \pm 0.05$ & $14.52 \pm 0.06$ & $14.18 \pm 0.07$ & & 222949.41-071558.8 & $14.02 \pm 0.03$ & $13.85 \pm 0.04$ & & $37.2 \pm 8.9$ & $-62.0 \pm 13.5$\\
22295078-5919401 & $13.84 \pm 0.02$ & $13.28 \pm 0.04$ & $12.99 \pm 0.04$ & & 222950.84-591940.0 & $12.80 \pm 0.02$ & $12.55 \pm 0.03$ & & $45.0 \pm 2.7$ & $11.1 \pm 6.8$\\
22295115-5341505 & $12.69 \pm 0.02$ & $12.08 \pm 0.03$ & $11.81 \pm 0.02$ & & 222951.28-534150.3 & $11.58 \pm 0.02$ & $11.38 \pm 0.02$ & & $102.6 \pm 3.9$ & $22.4 \pm 6.5$\\
22295177-6531277 & $15.51 \pm 0.05$ & $14.97 \pm 0.08$ & $14.60 \pm 0.09$ & & 222951.89-653128.2 & $14.44 \pm 0.03$ & $14.25 \pm 0.04$ & & $72.9 \pm 3.3$ & $-53.1 \pm 9.2$\\
22295213-2619377 & $14.63 \pm 0.03$ & $14.06 \pm 0.03$ & $13.77 \pm 0.03$ & & 222952.11-261938.0 & $13.57 \pm 0.03$ & $13.33 \pm 0.03$ & & $-22.8 \pm 5.8$ & $-23.9 \pm 6.9$\\
22295443+0317312 & $15.80 \pm 0.07$ & $15.17 \pm 0.08$ & $14.71 \pm 0.10$ & & 222954.47+031731.3 & $14.50 \pm 0.03$ & $14.31 \pm 0.05$ & & $58.0 \pm 11.3$ & $12.2 \pm 10.5$\\
22295459-5651333 & $13.98 \pm 0.03$ & $13.37 \pm 0.03$ & $13.08 \pm 0.04$ & & 222954.70-565134.0 & $12.90 \pm 0.02$ & $12.69 \pm 0.02$ & & $88.2 \pm 3.7$ & $-68.2 \pm 7.4$\\
22295689-5430022 & $13.91 \pm 0.03$ & $13.36 \pm 0.04$ & $12.99 \pm 0.04$ & & 222957.02-543003.4 & $12.72 \pm 0.02$ & $12.54 \pm 0.02$ & & $113.5 \pm 4.5$ & $-124.8 \pm 8.7$\\
22295718+2355261 & $16.50 \pm 0.13$ & $15.77 \pm 0.11$ & $15.31 \pm 0.21$ & & 222957.31+235526.8 & $14.95 \pm 0.03$ & $14.78 \pm 0.06$ & & $144.8 \pm 18.6$ & $53.2 \pm 21.8$\\
22295749-2808479 & $16.18 \pm 0.07$ & $15.51 \pm 0.09$ & $15.08 \pm 0.10$ & & 222957.54-280848.3 & $14.85 \pm 0.04$ & $14.59 \pm 0.06$ & & $64.0 \pm 10.1$ & $-32.1 \pm 14.4$\\
22295777-1312523 & $14.18 \pm 0.03$ & $13.58 \pm 0.04$ & $13.27 \pm 0.04$ & & 222957.76-131253.1 & $13.12 \pm 0.03$ & $12.94 \pm 0.03$ & & $-9.6 \pm 6.1$ & $-70.7 \pm 6.5$\\
22295812-0650433 & $14.61 \pm 0.03$ & $13.87 \pm 0.04$ & $13.44 \pm 0.04$ & & 222958.20-065043.9 & $13.05 \pm 0.03$ & $12.77 \pm 0.03$ & & $98.0 \pm 7.4$ & $-49.2 \pm 11.7$\\
22295928-5104406 & $13.70 \pm 0.03$ & $13.13 \pm 0.03$ & $12.82 \pm 0.03$ & & 222959.36-510440.7 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $74.9 \pm 3.7$ & $-9.8 \pm 6.6$\\
22300016+4015320 & $14.08 \pm 0.03$ & $13.45 \pm 0.03$ & $13.13 \pm 0.04$ & & 223000.31+401532.5 & $12.97 \pm 0.02$ & $12.80 \pm 0.03$ & & $150.8 \pm 5.2$ & $41.9 \pm 6.3$\\
22300158+3215098 & $15.09 \pm 0.04$ & $14.56 \pm 0.05$ & $14.25 \pm 0.07$ & & 223001.62+321510.8 & $14.02 \pm 0.03$ & $13.83 \pm 0.03$ & & $45.6 \pm 5.4$ & $82.8 \pm 7.1$\\
22300183-7225429 & $15.83 \pm 0.09$ & $15.32 \pm 0.12$ & $14.98 \pm 0.15$ & & 223001.50-722542.7 & $14.61 \pm 0.03$ & $14.21 \pm 0.04$ & & $-141.4 \pm 3.8$ & $19.1 \pm 10.2$\\
22300254+0301503 & $15.94 \pm 0.08$ & $15.33 \pm 0.09$ & $14.88 \pm 0.12$ & & 223002.58+030150.4 & $14.66 \pm 0.03$ & $14.47 \pm 0.05$ & & $65.6 \pm 13.3$ & $13.6 \pm 13.2$\\
22300326-4621051 & $14.12 \pm 0.02$ & $13.60 \pm 0.04$ & $13.27 \pm 0.04$ & & 223003.38-462105.9 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $106.9 \pm 4.3$ & $-72.5 \pm 7.2$\\
22300397-3350259 & $15.28 \pm 0.05$ & $14.62 \pm 0.06$ & $14.31 \pm 0.07$ & & 223004.03-335025.9 & $14.16 \pm 0.03$ & $13.90 \pm 0.04$ & & $62.3 \pm 6.6$ & $4.9 \pm 7.4$\\
22300424-0415046 & $13.24 \pm 0.02$ & $12.69 \pm 0.02$ & $12.34 \pm 0.02$ & & 223004.27-041504.9 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $40.1 \pm 6.9$ & $-26.5 \pm 6.1$\\
22300536+1927332 & $15.76 \pm 0.07$ & $15.06 \pm 0.06$ & $14.79 \pm 0.12$ & & 223005.32+192732.0 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $-37.0 \pm 7.1$ & $-94.0 \pm 8.0$\\
22300544-2638357 & $15.53 \pm 0.04$ & $14.98 \pm 0.07$ & $14.62 \pm 0.07$ & & 223005.51-263835.7 & $14.37 \pm 0.03$ & $14.18 \pm 0.05$ & & $71.3 \pm 6.6$ & $0.5 \pm 7.6$\\
22300625+3438028 & $12.53 \pm 0.02$ & $11.96 \pm 0.02$ & $11.68 \pm 0.02$ & & 223006.34+343802.6 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $97.2 \pm 4.7$ & $-12.2 \pm 6.6$\\
22300662+1902456 & $13.78 \pm 0.03$ & $13.25 \pm 0.03$ & $12.98 \pm 0.03$ & & 223006.67+190245.4 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $56.5 \pm 5.3$ & $-12.8 \pm 6.3$\\
22300683-2720026 & $14.84 \pm 0.03$ & $14.12 \pm 0.03$ & $13.76 \pm 0.05$ & & 223006.48-272007.9 & $13.47 \pm 0.03$ & $13.11 \pm 0.03$ & & $-398.8 \pm 9.9$ & $-441.1 \pm 11.2$\\
22300726+0713562 & $16.06 \pm 0.11$ & $15.50 \pm 0.11$ & $15.01 \pm 0.12$ & & 223007.32+071355.7 & $14.65 \pm 0.03$ & $14.43 \pm 0.06$ & & $95.1 \pm 11.1$ & $-55.7 \pm 20.5$\\
22300741+3557513 & $13.99 \pm 0.02$ & $13.43 \pm 0.04$ & $13.15 \pm 0.03$ & & 223007.55+355751.7 & $12.94 \pm 0.02$ & $12.73 \pm 0.02$ & & $132.9 \pm 5.2$ & $32.0 \pm 6.1$\\
22300752+1901291 & $12.94 \pm 0.02$ & $12.34 \pm 0.02$ & $12.03 \pm 0.02$ & & 223007.56+190128.6 & $11.84 \pm 0.02$ & $11.63 \pm 0.02$ & & $47.6 \pm 5.1$ & $-37.7 \pm 6.1$\\
22300847+3144547 & $15.98 \pm 0.09$ & $15.38 \pm 0.13$ & $15.07 \pm 0.14$ & & 223008.42+314454.3 & $14.86 \pm 0.03$ & $14.60 \pm 0.05$ & & $-54.3 \pm 8.8$ & $-29.3 \pm 11.3$\\
22300913-4629066 & $14.07 \pm 0.02$ & $13.51 \pm 0.03$ & $13.20 \pm 0.04$ & & 223009.01-462907.3 & $13.05 \pm 0.02$ & $12.88 \pm 0.03$ & & $-109.6 \pm 4.3$ & $-65.5 \pm 7.2$\\
22301027-2516310 & $14.89 \pm 0.04$ & $14.28 \pm 0.03$ & $14.00 \pm 0.04$ & & 223010.23-251631.1 & $13.82 \pm 0.03$ & $13.64 \pm 0.04$ & & $-43.5 \pm 6.1$ & $-13.7 \pm 7.5$\\
22301144-3750160 & $14.65 \pm 0.04$ & $14.11 \pm 0.04$ & $13.69 \pm 0.04$ & & 223011.48-375016.3 & $13.49 \pm 0.02$ & $13.25 \pm 0.03$ & & $34.1 \pm 5.0$ & $-31.7 \pm 7.0$\\
22301235-5240561 & $14.27 \pm 0.03$ & $13.73 \pm 0.03$ & $13.41 \pm 0.04$ & & 223012.31-524056.6 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $-28.2 \pm 3.4$ & $-46.2 \pm 7.0$\\
22301257+1625466 & $15.30 \pm 0.04$ & $14.71 \pm 0.05$ & $14.35 \pm 0.07$ & & 223012.65+162547.1 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $95.6 \pm 8.1$ & $45.4 \pm 7.2$\\
22301274+1441053 & $13.77 \pm 0.02$ & $13.25 \pm 0.02$ & $12.89 \pm 0.02$ & & 223012.95+144105.9 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $254.1 \pm 8.9$ & $51.1 \pm 6.9$\\
22301586+1709308 & $15.84 \pm 0.07$ & $15.23 \pm 0.08$ & $14.89 \pm 0.10$ & & 223015.81+170930.3 & $14.65 \pm 0.03$ & $14.45 \pm 0.05$ & & $-56.0 \pm 7.9$ & $-38.3 \pm 9.0$\\
22301590-5055485 & $15.13 \pm 0.04$ & $14.59 \pm 0.05$ & $14.20 \pm 0.06$ & & 223015.90-505548.9 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $-0.2 \pm 4.1$ & $-40.5 \pm 7.5$\\
22301594-4750300 & $14.15 \pm 0.03$ & $13.57 \pm 0.04$ & $13.21 \pm 0.04$ & & 223016.12-475031.2 & $13.06 \pm 0.03$ & $12.89 \pm 0.03$ & & $153.7 \pm 5.0$ & $-102.3 \pm 7.5$\\
22301605-1240129 & $15.47 \pm 0.05$ & $14.95 \pm 0.07$ & $14.65 \pm 0.10$ & & 223016.14-124012.6 & $14.37 \pm 0.03$ & $14.17 \pm 0.05$ & & $112.9 \pm 8.0$ & $28.8 \pm 8.6$\\
22301982+0410114 & $10.52 \pm 0.02$ & $9.97 \pm 0.02$ & $9.69 \pm 0.02$ & & 223019.74+041008.5 & $9.52 \pm 0.02$ & $9.33 \pm 0.02$ & & $-122.9 \pm 7.6$ & $-288.4 \pm 9.9$\\
22302003+8835539 & $14.63 \pm 0.03$ & $13.91 \pm 0.05$ & $13.60 \pm 0.04$ & & 223025.74+883554.8 & $13.41 \pm 0.02$ & $13.20 \pm 0.03$ & & $196.4 \pm 4.9$ & $79.8 \pm 9.7$\\
22302104-7448301 & $14.17 \pm 0.03$ & $13.62 \pm 0.03$ & $13.31 \pm 0.04$ & & 223021.11-744830.2 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $30.3 \pm 1.5$ & $-8.4 \pm 8.3$\\
22302122+1205306 & $13.15 \pm 0.02$ & $12.52 \pm 0.02$ & $12.22 \pm 0.02$ & & 223021.23+120529.6 & $11.99 \pm 0.02$ & $11.80 \pm 0.02$ & & $16.7 \pm 7.1$ & $-97.1 \pm 9.3$\\
22302137+1719046 & $16.63 \pm 0.14$ & $16.02 \pm 0.15$ & $15.46 \pm 0.20$ & & 223021.39+171901.4 & $15.20 \pm 0.04$ & $14.91 \pm 0.08$ & & $19.1 \pm 18.5$ & $-267.5 \pm 19.3$\\
22302258+0758304 & $15.98 \pm 0.08$ & $15.46 \pm 0.09$ & $15.15 \pm 0.14$ & & 223022.66+075829.6 & $14.84 \pm 0.03$ & $14.56 \pm 0.06$ & & $115.3 \pm 12.4$ & $-72.9 \pm 16.3$\\
22302516-2406169 & $14.77 \pm 0.03$ & $14.23 \pm 0.04$ & $13.89 \pm 0.05$ & & 223025.20-240616.7 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $37.4 \pm 5.9$ & $19.1 \pm 7.3$\\
22302542-5220355 & $15.28 \pm 0.04$ & $14.69 \pm 0.06$ & $14.34 \pm 0.07$ & & 223025.46-522035.9 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $33.1 \pm 3.9$ & $-36.1 \pm 8.2$\\
22302579+2602484 & $16.10 \pm 0.09$ & $15.23 \pm 0.10$ & $14.88 \pm 0.12$ & & 223025.89+260246.8 & $14.72 \pm 0.03$ & $14.47 \pm 0.05$ & & $108.3 \pm 9.0$ & $-132.5 \pm 11.3$\\
22302656-4433411 & $14.48 \pm 0.03$ & $13.91 \pm 0.04$ & $13.56 \pm 0.05$ & & 223026.67-443341.1 & $13.34 \pm 0.03$ & $13.11 \pm 0.03$ & & $96.0 \pm 4.5$ & $-1.1 \pm 7.2$\\
22302685+1004053 & $15.99 \pm 0.07$ & $15.34 \pm 0.09$ & $14.98 \pm 0.10$ & & 223026.83+100404.6 & $14.72 \pm 0.03$ & $14.54 \pm 0.06$ & & $-28.7 \pm 10.8$ & $-72.8 \pm 12.0$\\
22302686-0324138 & $15.32 \pm 0.04$ & $14.81 \pm 0.06$ & $14.54 \pm 0.09$ & & 223026.94-032413.9 & $14.38 \pm 0.03$ & $14.13 \pm 0.04$ & & $94.7 \pm 7.7$ & $-10.5 \pm 8.7$\\
22302749-2522101 & $13.95 \pm 0.02$ & $13.34 \pm 0.02$ & $13.06 \pm 0.03$ & & 223027.62-252212.0 & $12.82 \pm 0.02$ & $12.65 \pm 0.03$ & & $143.5 \pm 6.1$ & $-157.6 \pm 7.0$\\
22302769-7716511 & $13.71 \pm 0.03$ & $13.13 \pm 0.03$ & $12.82 \pm 0.03$ & & 223027.93-771651.5 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $80.6 \pm 2.3$ & $-43.5 \pm 7.5$\\
22302801-3035322 & $13.75 \pm 0.02$ & $13.19 \pm 0.03$ & $12.85 \pm 0.02$ & & 223027.95-303532.3 & $12.68 \pm 0.02$ & $12.46 \pm 0.02$ & & $-66.2 \pm 5.3$ & $-6.9 \pm 7.2$\\
22302968-2006509 & $13.86 \pm 0.03$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 223029.80-200652.9 & $12.80 \pm 0.02$ & $12.57 \pm 0.03$ & & $142.8 \pm 6.3$ & $-167.7 \pm 7.0$\\
22303019+1938316 & $14.58 \pm 0.03$ & $13.95 \pm 0.04$ & $13.62 \pm 0.05$ & & 223030.23+193831.6 & $13.44 \pm 0.03$ & $13.27 \pm 0.03$ & & $46.9 \pm 6.4$ & $-1.0 \pm 6.1$\\
22303040+1937087 & $13.98 \pm 0.02$ & $13.41 \pm 0.03$ & $13.12 \pm 0.03$ & & 223030.28+193707.1 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $-129.2 \pm 6.4$ & $-126.0 \pm 6.3$\\
22303053+1733593 & $14.12 \pm 0.03$ & $13.51 \pm 0.03$ & $13.24 \pm 0.03$ & & 223030.55+173358.9 & $13.04 \pm 0.02$ & $12.83 \pm 0.03$ & & $29.2 \pm 5.9$ & $-30.5 \pm 6.9$\\
22303059-4438556 & $14.45 \pm 0.02$ & $13.85 \pm 0.05$ & $13.53 \pm 0.05$ & & 223030.61-443856.6 & $13.36 \pm 0.02$ & $13.19 \pm 0.03$ & & $22.2 \pm 3.9$ & $-87.7 \pm 6.7$\\
22303115-5629557 & $13.75 \pm 0.02$ & $13.15 \pm 0.03$ & $12.87 \pm 0.03$ & & 223031.31-562956.3 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $123.9 \pm 4.3$ & $-60.4 \pm 7.4$\\
22303228+1104044 & $15.93 \pm 0.07$ & $15.37 \pm 0.09$ & $15.01 \pm 0.12$ & & 223032.37+110403.5 & $14.54 \pm 0.03$ & $14.11 \pm 0.05$ & & $142.0 \pm 11.0$ & $-92.0 \pm 15.9$\\
22303235-4055462 & $13.70 \pm 0.03$ & $13.12 \pm 0.02$ & $12.85 \pm 0.03$ & & 223032.30-405547.2 & $12.67 \pm 0.02$ & $12.44 \pm 0.02$ & & $-53.7 \pm 4.5$ & $-86.7 \pm 7.1$\\
22303289-5137520 & $14.94 \pm 0.03$ & $14.37 \pm 0.05$ & $14.08 \pm 0.06$ & & 223032.94-513752.2 & $13.88 \pm 0.03$ & $13.63 \pm 0.03$ & & $38.5 \pm 3.8$ & $-20.4 \pm 7.4$\\
22303324-3815109 & $11.54 \pm 0.02$ & $10.95 \pm 0.03$ & $10.67 \pm 0.02$ & & 223033.30-381510.9 & $10.50 \pm 0.02$ & $10.31 \pm 0.02$ & & $73.4 \pm 4.7$ & $-5.4 \pm 6.4$\\
22303510-0230134 & $14.27 \pm 0.04$ & $13.64 \pm 0.04$ & $13.35 \pm 0.04$ & & 223035.12-023013.8 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $25.4 \pm 6.5$ & $-38.2 \pm 7.1$\\
22303628+0248355 & $14.31 \pm 0.03$ & $13.68 \pm 0.03$ & $13.31 \pm 0.03$ & & 223036.30+024836.1 & $13.06 \pm 0.02$ & $12.81 \pm 0.03$ & & $30.9 \pm 8.3$ & $65.5 \pm 8.4$\\
22303667+2811219 & $14.18 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.04$ & & 223036.57+281122.2 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $-117.2 \pm 5.7$ & $23.6 \pm 6.2$\\
22303682-2326359 & $13.15 \pm 0.02$ & $12.59 \pm 0.03$ & $12.30 \pm 0.02$ & & 223036.80-232636.7 & $12.13 \pm 0.02$ & $11.96 \pm 0.02$ & & $-13.3 \pm 5.3$ & $-66.2 \pm 6.1$\\
22303796-2805513 & $14.67 \pm 0.03$ & $14.14 \pm 0.04$ & $13.80 \pm 0.04$ & & 223038.07-280553.4 & $13.62 \pm 0.03$ & $13.39 \pm 0.03$ & & $121.4 \pm 6.1$ & $-170.5 \pm 7.5$\\
22303822-1341449 & $16.00 \pm 0.08$ & $15.49 \pm 0.11$ & $14.88 \pm 0.12$ & & 223038.14-134143.9 & $14.71 \pm 0.03$ & $14.46 \pm 0.06$ & & $-96.7 \pm 8.6$ & $84.6 \pm 9.4$\\
22303866+1602245 & $14.46 \pm 0.03$ & $13.82 \pm 0.04$ & $13.49 \pm 0.04$ & & 223038.69+160224.4 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $32.9 \pm 6.6$ & $-10.2 \pm 7.7$\\
22303914-4146188 & $14.62 \pm 0.03$ & $14.00 \pm 0.02$ & $13.70 \pm 0.05$ & & 223039.10-414618.9 & $13.53 \pm 0.03$ & $13.29 \pm 0.03$ & & $-46.5 \pm 4.7$ & $-11.2 \pm 7.1$\\
22303949+2605182 & $13.81 \pm 0.02$ & $13.21 \pm 0.03$ & $12.94 \pm 0.03$ & & 223039.46+260517.9 & $12.78 \pm 0.02$ & $12.59 \pm 0.03$ & & $-34.0 \pm 5.3$ & $-23.7 \pm 6.9$\\
22304181-2134318 & $15.39 \pm 0.04$ & $14.85 \pm 0.06$ & $14.51 \pm 0.08$ & & 223041.83-213432.6 & $14.31 \pm 0.03$ & $14.08 \pm 0.05$ & & $21.8 \pm 6.6$ & $-66.3 \pm 8.0$\\
22304238+0111502 & $15.65 \pm 0.06$ & $14.96 \pm 0.08$ & $14.42 \pm 0.07$ & & 223042.42+011150.3 & $14.14 \pm 0.03$ & $13.88 \pm 0.04$ & & $58.7 \pm 8.5$ & $12.2 \pm 8.3$\\
22304289-7711057 & $14.32 \pm 0.03$ & $13.77 \pm 0.03$ & $13.49 \pm 0.04$ & & 223043.12-771106.0 & $13.30 \pm 0.02$ & $13.09 \pm 0.03$ & & $79.4 \pm 2.3$ & $-25.6 \pm 7.7$\\
22304605-0144226 & $13.32 \pm 0.03$ & $12.76 \pm 0.02$ & $12.47 \pm 0.03$ & & 223046.13-014422.6 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $93.5 \pm 6.5$ & $-2.6 \pm 6.1$\\
22304753+0014162 & $14.66 \pm 0.03$ & $14.00 \pm 0.04$ & $13.68 \pm 0.04$ & & 223047.50+001415.6 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $-31.7 \pm 8.7$ & $-68.6 \pm 8.8$\\
22304826+8750016 & $15.75 \pm 0.07$ & $15.23 \pm 0.11$ & $14.95 \pm 0.12$ & & 223048.79+875001.8 & $14.76 \pm 0.03$ & $14.56 \pm 0.04$ & & $28.1 \pm 0.7$ & $14.0 \pm 8.9$\\
22305028+2907354 & $14.94 \pm 0.04$ & $14.16 \pm 0.04$ & $13.88 \pm 0.05$ & & 223050.24+290734.8 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $-46.4 \pm 5.6$ & $-49.7 \pm 8.0$\\
22305082-1620267 & $13.95 \pm 0.03$ & $13.36 \pm 0.03$ & $13.06 \pm 0.03$ & & 223051.01-162027.3 & $12.82 \pm 0.02$ & $12.64 \pm 0.03$ & & $223.1 \pm 7.5$ & $-49.6 \pm 6.2$\\
22305171+0939510 & $12.75 \pm 0.02$ & $12.12 \pm 0.02$ & $11.71 \pm 0.02$ & & 223051.79+093949.7 & $11.52 \pm 0.02$ & $11.30 \pm 0.02$ & & $113.7 \pm 7.5$ & $-132.4 \pm 7.8$\\
22305197-2424094 & $15.83 \pm 0.06$ & $15.21 \pm 0.09$ & $14.87 \pm 0.10$ & & 223052.02-242409.6 & $14.68 \pm 0.03$ & $14.47 \pm 0.06$ & & $49.4 \pm 7.6$ & $-20.5 \pm 9.2$\\
22305222+2606265 & $14.55 \pm 0.03$ & $13.98 \pm 0.03$ & $13.65 \pm 0.04$ & & 223052.30+260626.4 & $13.49 \pm 0.03$ & $13.26 \pm 0.03$ & & $81.8 \pm 5.7$ & $-9.9 \pm 6.4$\\
22305403-3358331 & $12.77 \pm 0.02$ & $12.13 \pm 0.02$ & $11.76 \pm 0.02$ & & 223053.96-335834.0 & $11.52 \pm 0.02$ & $11.31 \pm 0.02$ & & $-82.5 \pm 5.0$ & $-76.6 \pm 6.5$\\
22305464+1252482 & $15.31 \pm 0.04$ & $14.80 \pm 0.06$ & $14.44 \pm 0.08$ & & 223054.66+125248.9 & $14.28 \pm 0.03$ & $14.09 \pm 0.05$ & & $21.8 \pm 7.1$ & $63.1 \pm 7.4$\\
22305489-2758300 & $16.21 \pm 0.08$ & $15.58 \pm 0.11$ & $15.12 \pm 0.13$ & & 223054.93-275831.4 & $14.89 \pm 0.03$ & $14.66 \pm 0.06$ & & $45.0 \pm 10.4$ & $-117.3 \pm 14.4$\\
22305512-2239501 & $12.72 \pm 0.02$ & $12.15 \pm 0.02$ & $11.84 \pm 0.02$ & & 223055.03-223950.8 & $11.68 \pm 0.02$ & $11.50 \pm 0.02$ & & $-103.7 \pm 5.7$ & $-60.0 \pm 6.1$\\
22305540+0125174 & $14.11 \pm 0.03$ & $13.57 \pm 0.03$ & $13.23 \pm 0.03$ & & 223055.34+012516.2 & $13.06 \pm 0.02$ & $12.82 \pm 0.03$ & & $-82.1 \pm 7.8$ & $-122.3 \pm 8.0$\\
22305648-1153204 & $13.10 \pm 0.02$ & $12.52 \pm 0.02$ & $12.25 \pm 0.03$ & & 223056.83-115321.8 & $12.09 \pm 0.02$ & $11.88 \pm 0.02$ & & $428.0 \pm 10.9$ & $-116.0 \pm 8.5$\\
22305772-2555530 & $13.84 \pm 0.02$ & $13.32 \pm 0.02$ & $13.05 \pm 0.03$ & & 223057.80-255553.4 & $12.90 \pm 0.02$ & $12.67 \pm 0.03$ & & $87.9 \pm 5.6$ & $-39.9 \pm 6.9$\\
22305834-6219544 & $14.45 \pm 0.03$ & $13.91 \pm 0.04$ & $13.57 \pm 0.04$ & & 223058.42-621954.5 & $13.38 \pm 0.02$ & $13.16 \pm 0.03$ & & $56.2 \pm 3.0$ & $-11.0 \pm 8.5$\\
22305888+0046049 & $13.34 \pm 0.03$ & $12.73 \pm 0.02$ & $12.44 \pm 0.02$ & & 223058.92+004603.8 & $12.26 \pm 0.02$ & $12.05 \pm 0.02$ & & $63.8 \pm 7.4$ & $-113.3 \pm 8.5$\\
22310025-1415327 & $12.38 \pm 0.02$ & $11.84 \pm 0.02$ & $11.55 \pm 0.02$ & & 223100.28-141532.9 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $43.5 \pm 7.1$ & $-22.8 \pm 5.9$\\
22310154-1644383 & $13.89 \pm 0.02$ & $13.29 \pm 0.03$ & $12.96 \pm 0.03$ & & 223101.45-164439.5 & $12.78 \pm 0.02$ & $12.56 \pm 0.03$ & & $-113.1 \pm 8.0$ & $-99.8 \pm 6.4$\\
22310183+2009397 & $14.53 \pm 0.03$ & $13.95 \pm 0.04$ & $13.66 \pm 0.06$ & & 223101.81+200940.2 & $13.35 \pm 0.03$ & $13.18 \pm 0.03$ & & $-18.6 \pm 5.4$ & $41.4 \pm 5.9$\\
22310276-2332267 & $15.56 \pm 0.05$ & $14.98 \pm 0.06$ & $14.65 \pm 0.08$ & & 223102.70-233227.2 & $14.49 \pm 0.03$ & $14.28 \pm 0.05$ & & $-75.6 \pm 7.8$ & $-44.7 \pm 8.2$\\
22310420+2438485 & $16.04 \pm 0.08$ & $15.43 \pm 0.10$ & $15.04 \pm 0.13$ & & 223104.15+243848.3 & $14.84 \pm 0.03$ & $14.62 \pm 0.05$ & & $-61.1 \pm 10.8$ & $-22.8 \pm 13.3$\\
22310489+1535561 & $16.23 \pm 0.09$ & $15.27 \pm 0.08$ & $14.72 \pm 0.09$ & & 223105.02+153556.3 & $14.53 \pm 0.03$ & $14.30 \pm 0.05$ & & $157.8 \pm 8.9$ & $19.5 \pm 9.5$\\
22310556+2847220 & $12.97 \pm 0.02$ & $12.43 \pm 0.02$ & $12.11 \pm 0.02$ & & 223105.51+284721.6 & $11.94 \pm 0.02$ & $11.73 \pm 0.02$ & & $-48.9 \pm 5.0$ & $-34.0 \pm 8.2$\\
22310578-3933547 & $13.23 \pm 0.02$ & $12.69 \pm 0.03$ & $12.41 \pm 0.03$ & & 223105.85-393354.7 & $12.20 \pm 0.02$ & $11.99 \pm 0.02$ & & $75.8 \pm 4.7$ & $-4.5 \pm 6.5$\\
22310628+0139488 & $14.91 \pm 0.03$ & $14.28 \pm 0.04$ & $13.97 \pm 0.05$ & & 223106.32+013948.6 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $63.1 \pm 8.3$ & $-19.4 \pm 8.0$\\
22310645-3425406 & $14.03 \pm 0.02$ & $13.48 \pm 0.03$ & $13.16 \pm 0.03$ & & 223106.46-342541.9 & $13.00 \pm 0.02$ & $12.79 \pm 0.03$ & & $16.5 \pm 5.4$ & $-135.1 \pm 8.0$\\
22310751-4256510 & $13.26 \pm 0.02$ & $12.66 \pm 0.03$ & $12.37 \pm 0.03$ & & 223107.58-425651.3 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $65.2 \pm 4.0$ & $-25.6 \pm 6.9$\\
22310764-2251073 & $15.56 \pm 0.05$ & $14.80 \pm 0.07$ & $14.45 \pm 0.07$ & & 223107.60-225108.3 & $14.29 \pm 0.03$ & $14.07 \pm 0.04$ & & $-46.5 \pm 6.8$ & $-83.1 \pm 7.3$\\
22310826-4926566 & $12.36 \pm 0.02$ & $11.74 \pm 0.03$ & $11.47 \pm 0.02$ & & 223108.10-492658.7 & $11.23 \pm 0.02$ & $11.04 \pm 0.02$ & & $-148.3 \pm 4.6$ & $-185.1 \pm 7.6$\\
22310865-4443184 & $13.00 \pm 0.02$ & $12.36 \pm 0.03$ & $11.98 \pm 0.02$ & & 223108.83-444318.7 & $11.76 \pm 0.02$ & $11.57 \pm 0.02$ & & $163.4 \pm 5.3$ & $-25.2 \pm 6.1$\\
22310903-0345358 & $16.48 \pm 0.11$ & $15.71 \pm 0.15$ & $15.32 \pm 0.17$ & & 223109.07-034536.8 & $14.84 \pm 0.03$ & $14.58 \pm 0.06$ & & $54.3 \pm 18.2$ & $-81.7 \pm 17.6$\\
22310911-1535373 & $13.19 \pm 0.02$ & $12.61 \pm 0.02$ & $12.32 \pm 0.03$ & & 223109.16-153537.4 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $59.7 \pm 7.0$ & $-6.6 \pm 5.9$\\
22311010-0929489 & $14.26 \pm 0.03$ & $13.68 \pm 0.04$ & $13.21 \pm 0.04$ & & 223110.23-092951.1 & $13.01 \pm 0.03$ & $12.74 \pm 0.03$ & & $157.0 \pm 7.1$ & $-183.3 \pm 7.4$\\
22311017+2509021 & $12.99 \pm 0.02$ & $12.42 \pm 0.02$ & $12.14 \pm 0.02$ & & 223110.31+250901.0 & $11.93 \pm 0.02$ & $11.73 \pm 0.02$ & & $164.6 \pm 6.1$ & $-94.8 \pm 8.3$\\
22311216+1327311 & $14.61 \pm 0.03$ & $14.04 \pm 0.04$ & $13.67 \pm 0.05$ & & 223112.15+132730.7 & $13.52 \pm 0.02$ & $13.34 \pm 0.03$ & & $-18.6 \pm 6.3$ & $-35.6 \pm 6.5$\\
22311230+1548251 & $11.64 \pm 0.02$ & $11.05 \pm 0.02$ & $10.78 \pm 0.02$ & & 223112.35+154824.7 & $10.63 \pm 0.02$ & $10.45 \pm 0.02$ & & $62.1 \pm 5.7$ & $-26.5 \pm 5.9$\\
22311301-1259229 & $16.46 \pm 0.11$ & $15.87 \pm 0.14$ & $15.51 \pm 0.21$ & & 223113.09-125924.0 & $15.25 \pm 0.04$ & $14.90 \pm 0.07$ & & $93.7 \pm 20.5$ & $-94.8 \pm 21.0$\\
22311327+3643584 & $14.36 \pm 0.03$ & $13.69 \pm 0.03$ & $13.31 \pm 0.05$ & & 223113.44+364356.8 & $12.99 \pm 0.03$ & $12.79 \pm 0.03$ & & $176.8 \pm 5.7$ & $-136.6 \pm 8.1$\\
22311332+8153348 & $14.39 \pm 0.02$ & $13.85 \pm 0.04$ & $13.54 \pm 0.04$ & & 223113.75+815334.7 & $13.31 \pm 0.02$ & $13.12 \pm 0.02$ & & $85.5 \pm 2.2$ & $-8.4 \pm 7.0$\\
22311387-2056150 & $15.51 \pm 0.04$ & $14.75 \pm 0.07$ & $14.46 \pm 0.08$ & & 223113.85-205614.3 & $14.27 \pm 0.03$ & $14.03 \pm 0.05$ & & $-14.6 \pm 6.8$ & $61.6 \pm 8.4$\\
22311433-0623031 & $15.60 \pm 0.06$ & $15.10 \pm 0.09$ & $14.81 \pm 0.12$ & & 223114.33-062304.2 & $14.61 \pm 0.03$ & $14.39 \pm 0.05$ & & $-9.9 \pm 9.0$ & $-99.2 \pm 9.3$\\
22311533+1510363 & $13.53 \pm 0.02$ & $12.87 \pm 0.02$ & $12.59 \pm 0.02$ & & 223115.35+151035.4 & $12.40 \pm 0.02$ & $12.23 \pm 0.02$ & & $18.6 \pm 5.8$ & $-73.1 \pm 7.0$\\
22311560+2855291 & $16.09 \pm 0.09$ & $15.55 \pm 0.13$ & $15.14 \pm 0.15$ & & 223115.61+285527.8 & $14.78 \pm 0.03$ & $14.60 \pm 0.05$ & & $12.4 \pm 14.0$ & $-111.2 \pm 18.1$\\
22311589-6226168 & $15.45 \pm 0.05$ & $14.82 \pm 0.06$ & $14.45 \pm 0.08$ & & 223115.99-622616.5 & $14.26 \pm 0.03$ & $14.04 \pm 0.04$ & & $71.6 \pm 3.6$ & $32.3 \pm 9.1$\\
22311615-3524579 & $11.82 \pm 0.02$ & $11.22 \pm 0.02$ & $10.93 \pm 0.02$ & & 223116.23-352457.7 & $10.76 \pm 0.02$ & $10.58 \pm 0.02$ & & $103.3 \pm 6.1$ & $13.4 \pm 6.9$\\
22311783-7419099 & $14.44 \pm 0.03$ & $13.87 \pm 0.03$ & $13.57 \pm 0.05$ & & 223117.99-741910.2 & $13.38 \pm 0.02$ & $13.20 \pm 0.03$ & & $64.2 \pm 2.1$ & $-28.2 \pm 8.4$\\
22311811-1938242 & $14.96 \pm 0.03$ & $14.40 \pm 0.04$ & $14.12 \pm 0.06$ & & 223118.16-193824.4 & $13.92 \pm 0.03$ & $13.72 \pm 0.04$ & & $62.3 \pm 6.5$ & $-12.9 \pm 7.0$\\
22311814-6051242 & $15.95 \pm 0.07$ & $15.30 \pm 0.10$ & $14.96 \pm 0.12$ & & 223117.97-605124.4 & $14.73 \pm 0.03$ & $14.45 \pm 0.05$ & & $-122.6 \pm 5.1$ & $-26.3 \pm 10.8$\\
22311859-2817239 & $16.33 \pm 0.10$ & $15.70 \pm 0.13$ & $15.28 \pm 0.14$ & & 223118.54-281724.7 & $15.07 \pm 0.04$ & $14.79 \pm 0.08$ & & $-52.4 \pm 14.6$ & $-61.8 \pm 15.9$\\
22311878-0143113 & $12.95 \pm 0.02$ & $12.37 \pm 0.03$ & $12.07 \pm 0.02$ & & 223118.82-014311.8 & $11.90 \pm 0.02$ & $11.69 \pm 0.02$ & & $53.1 \pm 6.2$ & $-41.7 \pm 6.8$\\
22312105+3240251 & $16.02 \pm 0.08$ & $15.50 \pm 0.12$ & $15.20 \pm 0.13$ & & 223121.00+324025.0 & $14.86 \pm 0.03$ & $14.64 \pm 0.05$ & & $-51.7 \pm 8.1$ & $-7.4 \pm 11.0$\\
22312113+3150122 & $14.95 \pm 0.03$ & $14.34 \pm 0.05$ & $14.07 \pm 0.04$ & & 223121.13+315011.1 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $-1.0 \pm 5.7$ & $-103.4 \pm 7.6$\\
22312199+3454480 & $15.31 \pm 0.05$ & $14.64 \pm 0.05$ & $14.34 \pm 0.07$ & & 223122.05+345447.7 & $14.04 \pm 0.03$ & $13.82 \pm 0.03$ & & $67.7 \pm 5.7$ & $-25.1 \pm 8.1$\\
22312343-3447322 & $12.58 \pm 0.02$ & $12.02 \pm 0.02$ & $11.74 \pm 0.02$ & & 223123.41-344731.9 & $11.54 \pm 0.02$ & $11.35 \pm 0.02$ & & $-26.5 \pm 5.7$ & $31.2 \pm 7.9$\\
22312363-0813596 & $14.63 \pm 0.04$ & $14.03 \pm 0.05$ & $13.75 \pm 0.05$ & & 223123.66-081359.7 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $41.6 \pm 6.6$ & $-15.9 \pm 6.6$\\
22312376-3657428 & $16.41 \pm 0.13$ & $15.86 \pm 0.15$ & $15.42 \pm 0.18$ & & 223123.87-365742.9 & $15.25 \pm 0.04$ & $15.08 \pm 0.07$ & & $115.1 \pm 14.2$ & $-13.0 \pm 23.5$\\
22312387+0137358 & $14.67 \pm 0.03$ & $14.06 \pm 0.03$ & $13.77 \pm 0.05$ & & 223123.94+013734.6 & $13.58 \pm 0.03$ & $13.34 \pm 0.03$ & & $106.4 \pm 8.4$ & $-115.5 \pm 8.4$\\
22312523+1841425 & $15.93 \pm 0.08$ & $15.37 \pm 0.09$ & $15.07 \pm 0.16$ & & 223125.26+184141.4 & $14.82 \pm 0.05$ & $14.57 \pm 0.07$ & & $33.3 \pm 12.5$ & $-86.2 \pm 14.1$\\
22312722-4026518 & $13.65 \pm 0.02$ & $13.08 \pm 0.03$ & $12.77 \pm 0.03$ & & 223127.32-402652.7 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $109.9 \pm 5.1$ & $-80.0 \pm 6.9$\\
22312738-3240519 & $15.99 \pm 0.06$ & $15.13 \pm 0.09$ & $14.84 \pm 0.10$ & & 223127.41-324052.6 & $14.59 \pm 0.03$ & $14.19 \pm 0.04$ & & $36.0 \pm 7.8$ & $-66.8 \pm 9.7$\\
22312758+3858581 & $15.57 \pm 0.06$ & $15.06 \pm 0.09$ & $14.69 \pm 0.11$ & & 223127.63+385858.3 & $14.49 \pm 0.03$ & $14.18 \pm 0.04$ & & $42.2 \pm 5.8$ & $16.4 \pm 9.4$\\
22312798+2748558 & $14.94 \pm 0.04$ & $14.38 \pm 0.05$ & $14.10 \pm 0.06$ & & 223128.08+274856.5 & $13.92 \pm 0.03$ & $13.69 \pm 0.03$ & & $102.3 \pm 6.0$ & $62.2 \pm 8.0$\\
22312883-5312090 & $14.03 \pm 0.03$ & $13.46 \pm 0.03$ & $13.18 \pm 0.03$ & & 223128.89-531209.2 & $13.01 \pm 0.02$ & $12.82 \pm 0.02$ & & $53.9 \pm 3.3$ & $-17.0 \pm 6.7$\\
22312968+2153069 & $16.09 \pm 0.09$ & $15.36 \pm 0.08$ & $15.06 \pm 0.16$ & & 223129.70+215306.3 & $14.80 \pm 0.03$ & $14.54 \pm 0.05$ & & $23.0 \pm 9.2$ & $-45.4 \pm 10.4$\\
22313154-4904043 & $14.56 \pm 0.04$ & $14.01 \pm 0.04$ & $13.67 \pm 0.05$ & & 223131.56-490404.7 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $16.7 \pm 3.7$ & $-31.7 \pm 7.0$\\
22313187+4009133 & $15.65 \pm 0.07$ & $14.84 \pm 0.07$ & $14.49 \pm 0.10$ & & 223131.84+400912.7 & $14.17 \pm 0.03$ & $13.96 \pm 0.04$ & & $-29.3 \pm 5.2$ & $-52.0 \pm 8.4$\\
22313229-5851315 & $15.66 \pm 0.09$ & $15.05 \pm 0.09$ & $14.71 \pm 0.11$ & & 223132.34-585131.1 & $14.31 \pm 0.03$ & $14.12 \pm 0.04$ & & $29.9 \pm 3.5$ & $36.5 \pm 8.6$\\
22313286+2310309 & $12.98 \pm 0.02$ & $12.37 \pm 0.02$ & $12.03 \pm 0.02$ & & 223132.97+231029.0 & $11.85 \pm 0.02$ & $11.64 \pm 0.02$ & & $118.2 \pm 5.3$ & $-147.9 \pm 6.1$\\
22313334+1945316 & $12.64 \pm 0.02$ & $12.01 \pm 0.02$ & $11.73 \pm 0.02$ & & 223133.49+194531.1 & $11.58 \pm 0.02$ & $11.41 \pm 0.02$ & & $155.1 \pm 5.8$ & $-39.5 \pm 5.4$\\
22313380-1030176 & $14.72 \pm 0.03$ & $14.10 \pm 0.04$ & $13.71 \pm 0.05$ & & 223133.79-103018.3 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $-15.3 \pm 6.5$ & $-63.4 \pm 6.7$\\
22313471+2758506 & $16.46 \pm 0.14$ & $15.81 \pm 0.16$ & $15.21 \pm 0.16$ & & 223134.49+275848.9 & $14.56 \pm 0.03$ & $14.27 \pm 0.04$ & & $-244.6 \pm 13.8$ & $-143.5 \pm 19.5$\\
22313638+8123260 & $14.44 \pm 0.02$ & $13.87 \pm 0.04$ & $13.56 \pm 0.05$ & & 223136.64+812326.3 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $55.5 \pm 1.5$ & $22.6 \pm 7.0$\\
22313685+2419418 & $14.35 \pm 0.03$ & $13.78 \pm 0.03$ & $13.45 \pm 0.04$ & & 223136.91+241942.1 & $13.29 \pm 0.02$ & $13.07 \pm 0.03$ & & $72.0 \pm 6.2$ & $25.5 \pm 7.0$\\
22313727+1631142 & $15.94 \pm 0.07$ & $15.20 \pm 0.08$ & $14.93 \pm 0.12$ & & 223137.41+163115.2 & $14.75 \pm 0.03$ & $14.46 \pm 0.05$ & & $173.8 \pm 8.7$ & $83.8 \pm 8.7$\\
22313753-3809114 & $15.66 \pm 0.06$ & $15.07 \pm 0.06$ & $14.80 \pm 0.10$ & & 223137.51-380911.9 & $14.56 \pm 0.03$ & $14.32 \pm 0.05$ & & $-22.9 \pm 6.2$ & $-49.1 \pm 9.6$\\
22313809-0859296 & $15.88 \pm 0.07$ & $15.36 \pm 0.10$ & $14.97 \pm 0.12$ & & 223138.15-085929.8 & $14.79 \pm 0.03$ & $14.46 \pm 0.06$ & & $82.9 \pm 9.9$ & $-16.8 \pm 9.4$\\
22313857+2228046 & $15.14 \pm 0.04$ & $14.56 \pm 0.04$ & $14.17 \pm 0.08$ & & 223138.53+222804.1 & $14.02 \pm 0.03$ & $13.78 \pm 0.04$ & & $-36.3 \pm 5.8$ & $-31.8 \pm 6.4$\\
22313862+3002098 & $15.82 \pm 0.08$ & $15.26 \pm 0.13$ & $14.83 \pm 0.12$ & & 223138.62+300209.1 & $14.66 \pm 0.03$ & $14.30 \pm 0.04$ & & $-0.8 \pm 8.9$ & $-70.9 \pm 12.2$\\
22313888+3201104 & $14.44 \pm 0.03$ & $13.92 \pm 0.04$ & $13.62 \pm 0.04$ & & 223138.93+320110.3 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $64.5 \pm 6.2$ & $-5.8 \pm 7.7$\\
22313926-1110127 & $15.26 \pm 0.05$ & $14.64 \pm 0.06$ & $14.36 \pm 0.08$ & & 223139.24-111013.1 & $14.16 \pm 0.03$ & $13.92 \pm 0.04$ & & $-19.8 \pm 7.9$ & $-40.2 \pm 7.5$\\
22313943-2528422 & $14.81 \pm 0.04$ & $14.22 \pm 0.04$ & $13.84 \pm 0.06$ & & 223139.44-252842.7 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $9.5 \pm 7.5$ & $-46.4 \pm 8.8$\\
22313990+2126100 & $14.18 \pm 0.03$ & $13.66 \pm 0.03$ & $13.35 \pm 0.04$ & & 223139.94+212609.6 & $13.18 \pm 0.02$ & $12.97 \pm 0.03$ & & $44.6 \pm 5.3$ & $-31.1 \pm 5.8$\\
22314095+1845269 & $13.40 \pm 0.02$ & $12.76 \pm 0.02$ & $12.48 \pm 0.02$ & & 223141.04+184525.0 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $95.8 \pm 5.4$ & $-146.3 \pm 6.2$\\
22314143+1343185 & $14.75 \pm 0.03$ & $14.14 \pm 0.04$ & $13.79 \pm 0.05$ & & 223141.53+134318.6 & $13.53 \pm 0.03$ & $13.27 \pm 0.03$ & & $123.3 \pm 6.8$ & $8.3 \pm 6.5$\\
22314152+1942048 & $15.01 \pm 0.04$ & $14.35 \pm 0.04$ & $14.07 \pm 0.07$ & & 223141.50+194204.2 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $-21.5 \pm 5.7$ & $-47.1 \pm 6.3$\\
22314179-5603461 & $14.71 \pm 0.04$ & $14.05 \pm 0.05$ & $13.73 \pm 0.06$ & & 223141.84-560346.2 & $13.56 \pm 0.02$ & $13.35 \pm 0.03$ & & $44.7 \pm 3.3$ & $-4.6 \pm 7.2$\\
22314197-0650002 & $15.38 \pm 0.05$ & $14.69 \pm 0.06$ & $14.37 \pm 0.08$ & & 223142.03-065000.5 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $81.1 \pm 8.0$ & $-24.3 \pm 7.3$\\
22314392-4952402 & $14.39 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.04$ & & 223143.96-495240.3 & $13.37 \pm 0.03$ & $13.11 \pm 0.03$ & & $39.3 \pm 3.8$ & $-10.7 \pm 7.1$\\
22314479+2618313 & $15.12 \pm 0.04$ & $14.45 \pm 0.05$ & $14.14 \pm 0.06$ & & 223144.79+261830.7 & $13.96 \pm 0.03$ & $13.77 \pm 0.03$ & & $-3.4 \pm 6.2$ & $-54.7 \pm 7.4$\\
22314546+2859435 & $14.17 \pm 0.02$ & $13.65 \pm 0.03$ & $13.34 \pm 0.03$ & & 223145.43+285943.3 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $-41.7 \pm 5.1$ & $-15.6 \pm 6.9$\\
22314605-4357129 & $15.63 \pm 0.06$ & $14.95 \pm 0.09$ & $14.68 \pm 0.11$ & & 223146.25-435714.3 & $14.50 \pm 0.03$ & $14.20 \pm 0.04$ & & $185.4 \pm 6.5$ & $-117.0 \pm 8.6$\\
22314629-5246344 & $14.06 \pm 0.03$ & $13.49 \pm 0.03$ & $13.18 \pm 0.03$ & & 223146.48-524636.3 & $12.95 \pm 0.03$ & $12.76 \pm 0.03$ & & $161.9 \pm 5.2$ & $-178.6 \pm 9.0$\\
22314655-5246280 & $13.54 \pm 0.03$ & $12.91 \pm 0.03$ & $12.63 \pm 0.03$ & & 223146.76-524629.8 & $12.41 \pm 0.03$ & $12.24 \pm 0.03$ & & $175.0 \pm 5.1$ & $-169.2 \pm 8.0$\\
22314724-6727211 & $14.01 \pm 0.02$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 223147.28-672721.6 & $12.98 \pm 0.02$ & $12.76 \pm 0.03$ & & $27.3 \pm 2.1$ & $-52.9 \pm 7.6$\\
22314758+1626053 & $14.71 \pm 0.03$ & $14.14 \pm 0.04$ & $13.83 \pm 0.04$ & & 223147.73+162607.4 & $13.65 \pm 0.03$ & $13.41 \pm 0.03$ & & $187.8 \pm 7.9$ & $179.6 \pm 7.6$\\
22314939+1813576 & $16.59 \pm 0.14$ & $15.80 \pm 0.12$ & $15.18 \pm 0.18$ & & 223149.45+181356.7 & $14.99 \pm 0.03$ & $14.58 \pm 0.06$ & & $62.9 \pm 16.6$ & $-68.8 \pm 18.3$\\
22315000-8620551 & $14.91 \pm 0.03$ & $14.33 \pm 0.05$ & $14.01 \pm 0.06$ & & 223150.24-862055.6 & $13.80 \pm 0.03$ & $13.60 \pm 0.03$ & & $23.0 \pm 0.7$ & $-58.9 \pm 9.0$\\
22315018+2530538 & $13.85 \pm 0.02$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 223150.24+253054.2 & $12.83 \pm 0.02$ & $12.66 \pm 0.02$ & & $73.5 \pm 5.9$ & $33.9 \pm 6.1$\\
22315159-1540417 & $12.73 \pm 0.02$ & $12.17 \pm 0.03$ & $11.88 \pm 0.03$ & & 223151.49-154043.6 & $11.70 \pm 0.02$ & $11.51 \pm 0.02$ & & $-116.9 \pm 7.3$ & $-151.7 \pm 6.6$\\
22315194+1642573 & $14.06 \pm 0.02$ & $13.48 \pm 0.02$ & $13.18 \pm 0.03$ & & 223151.97+164256.6 & $12.99 \pm 0.03$ & $12.80 \pm 0.03$ & & $40.1 \pm 6.6$ & $-58.6 \pm 6.4$\\
22315307-0459590 & $14.22 \pm 0.03$ & $13.68 \pm 0.03$ & $13.39 \pm 0.04$ & & 223153.09-045958.6 & $13.22 \pm 0.03$ & $13.01 \pm 0.03$ & & $27.1 \pm 7.1$ & $31.7 \pm 8.6$\\
22315360+2310239 & $14.44 \pm 0.03$ & $13.87 \pm 0.03$ & $13.58 \pm 0.05$ & & 223153.64+231023.8 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $41.1 \pm 5.3$ & $-14.2 \pm 5.9$\\
22315366-6130427 & $15.43 \pm 0.06$ & $14.73 \pm 0.07$ & $14.42 \pm 0.08$ & & 223153.72-613042.6 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $41.4 \pm 3.3$ & $12.8 \pm 10.7$\\
22315425-7035540 & $15.68 \pm 0.06$ & $15.13 \pm 0.08$ & $14.85 \pm 0.10$ & & 223154.45-703555.1 & $14.63 \pm 0.03$ & $14.41 \pm 0.04$ & & $100.9 \pm 3.4$ & $-111.4 \pm 10.6$\\
22315457+0330469 & $15.64 \pm 0.05$ & $15.02 \pm 0.07$ & $14.68 \pm 0.09$ & & 223154.52+033046.0 & $14.41 \pm 0.03$ & $14.18 \pm 0.05$ & & $-77.5 \pm 10.0$ & $-91.3 \pm 10.8$\\
22315487-5943215 & $15.65 \pm 0.07$ & $15.04 \pm 0.09$ & $14.75 \pm 0.12$ & & 223154.94-594322.3 & $14.57 \pm 0.03$ & $14.34 \pm 0.04$ & & $46.8 \pm 3.8$ & $-76.0 \pm 11.1$\\
22315565-0940060 & $14.80 \pm 0.03$ & $14.14 \pm 0.04$ & $13.86 \pm 0.06$ & & 223155.78-094006.6 & $13.63 \pm 0.03$ & $13.41 \pm 0.03$ & & $161.2 \pm 7.4$ & $-55.1 \pm 8.1$\\
22315645+2944440 & $15.41 \pm 0.05$ & $14.62 \pm 0.05$ & $14.17 \pm 0.06$ & & 223156.45+294443.4 & $13.90 \pm 0.03$ & $13.63 \pm 0.03$ & & $1.4 \pm 5.5$ & $-50.3 \pm 7.4$\\
22315686-1050012 & $15.14 \pm 0.05$ & $14.46 \pm 0.05$ & $14.17 \pm 0.06$ & & 223156.81-105001.5 & $13.78 \pm 0.03$ & $13.60 \pm 0.04$ & & $-70.3 \pm 6.9$ & $-24.5 \pm 10.4$\\
22315714+1308019 & $15.92 \pm 0.07$ & $15.22 \pm 0.08$ & $14.94 \pm 0.11$ & & 223157.16+130802.3 & $14.76 \pm 0.03$ & $14.59 \pm 0.06$ & & $27.0 \pm 8.2$ & $35.6 \pm 8.6$\\
22315819-7144312 & $14.55 \pm 0.03$ & $13.90 \pm 0.05$ & $13.62 \pm 0.04$ & & 223158.14-714431.1 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $-26.2 \pm 1.8$ & $16.7 \pm 7.6$\\
22315995+1941284 & $16.31 \pm 0.11$ & $15.75 \pm 0.10$ & $15.24 \pm 0.19$ & & 223159.97+194127.2 & $15.02 \pm 0.04$ & $14.76 \pm 0.06$ & & $26.4 \pm 16.3$ & $-94.1 \pm 18.3$\\
22320033-0631312 & $15.65 \pm 0.06$ & $14.97 \pm 0.07$ & $14.65 \pm 0.09$ & & 223200.32-063131.9 & $14.44 \pm 0.03$ & $14.26 \pm 0.05$ & & $-16.8 \pm 8.9$ & $-55.4 \pm 9.6$\\
22320116+3627003 & $14.02 \pm 0.03$ & $13.45 \pm 0.03$ & $13.17 \pm 0.04$ & & 223201.22+362659.9 & $12.99 \pm 0.02$ & $12.79 \pm 0.02$ & & $60.5 \pm 4.9$ & $-29.5 \pm 10.6$\\
22320150+3417216 & $14.85 \pm 0.03$ & $14.30 \pm 0.04$ & $13.91 \pm 0.05$ & & 223201.53+341721.6 & $13.71 \pm 0.03$ & $13.46 \pm 0.03$ & & $35.5 \pm 5.4$ & $4.3 \pm 7.1$\\
22320181-3410365 & $15.23 \pm 0.04$ & $14.72 \pm 0.07$ & $14.43 \pm 0.08$ & & 223201.87-341036.5 & $14.23 \pm 0.03$ & $14.04 \pm 0.04$ & & $67.2 \pm 6.0$ & $-2.5 \pm 7.6$\\
22320213+1352177 & $15.64 \pm 0.05$ & $14.84 \pm 0.06$ & $14.53 \pm 0.08$ & & 223202.26+135218.1 & $14.23 \pm 0.03$ & $13.97 \pm 0.04$ & & $158.1 \pm 7.8$ & $39.9 \pm 7.3$\\
22320263+2949023 & $15.43 \pm 0.05$ & $14.81 \pm 0.06$ & $14.45 \pm 0.09$ & & 223202.67+294902.6 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $46.4 \pm 6.0$ & $29.0 \pm 8.4$\\
22320267+3411501 & $16.03 \pm 0.07$ & $15.41 \pm 0.11$ & $15.06 \pm 0.10$ & & 223202.70+341150.5 & $14.90 \pm 0.03$ & $14.71 \pm 0.05$ & & $24.9 \pm 7.5$ & $41.2 \pm 9.7$\\
22320316+1042208 & $11.99 \pm 0.02$ & $11.42 \pm 0.02$ & $11.13 \pm 0.02$ & & 223203.23+104221.0 & $10.95 \pm 0.02$ & $10.77 \pm 0.02$ & & $110.5 \pm 8.2$ & $16.5 \pm 7.9$\\
22320519-1219072 & $15.55 \pm 0.05$ & $14.82 \pm 0.06$ & $14.36 \pm 0.08$ & & 223205.20-121907.7 & $14.20 \pm 0.03$ & $14.00 \pm 0.05$ & & $17.9 \pm 7.6$ & $-44.3 \pm 7.3$\\
22320556+3431101 & $13.05 \pm 0.02$ & $12.50 \pm 0.03$ & $12.21 \pm 0.03$ & & 223205.47+343109.7 & $11.99 \pm 0.02$ & $11.81 \pm 0.02$ & & $-96.8 \pm 5.3$ & $-35.4 \pm 6.6$\\
22320727-1030389 & $14.47 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.04$ & & 223207.26-103038.4 & $13.35 \pm 0.02$ & $13.11 \pm 0.03$ & & $-7.5 \pm 6.4$ & $40.0 \pm 7.9$\\
22320749+3754113 & $13.41 \pm 0.02$ & $12.80 \pm 0.02$ & $12.50 \pm 0.03$ & & 223207.68+375412.6 & $12.27 \pm 0.02$ & $12.05 \pm 0.02$ & & $184.7 \pm 5.7$ & $107.3 \pm 7.1$\\
22320782-8308108 & $15.80 \pm 0.08$ & $14.98 \pm 0.07$ & $14.17 \pm 0.06$ & & 223208.11-830811.2 & $13.72 \pm 0.03$ & $13.33 \pm 0.03$ & & $53.7 \pm 1.5$ & $-43.8 \pm 8.0$\\
22320968+1527224 & $14.35 \pm 0.03$ & $13.70 \pm 0.03$ & $13.41 \pm 0.03$ & & 223209.61+152721.3 & $13.25 \pm 0.02$ & $13.08 \pm 0.03$ & & $-90.9 \pm 6.9$ & $-96.2 \pm 8.7$\\
22321030-7346383 & $15.69 \pm 0.07$ & $14.87 \pm 0.09$ & $14.59 \pm 0.12$ & & 223210.40-734638.2 & $14.42 \pm 0.03$ & $14.22 \pm 0.04$ & & $38.1 \pm 1.8$ & $2.2 \pm 9.9$\\
22321050+3903114 & $15.73 \pm 0.08$ & $15.22 \pm 0.10$ & $14.86 \pm 0.14$ & & 223210.51+390310.8 & $14.53 \pm 0.03$ & $14.31 \pm 0.05$ & & $12.3 \pm 6.0$ & $-50.3 \pm 8.7$\\
22321085+2433020 & $13.31 \pm 0.02$ & $12.74 \pm 0.02$ & $12.43 \pm 0.02$ & & 223210.86+243300.4 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $4.7 \pm 6.4$ & $-132.8 \pm 7.2$\\
22321164+2808241 & $15.78 \pm 0.07$ & $15.19 \pm 0.09$ & $14.79 \pm 0.11$ & & 223211.68+280824.2 & $14.60 \pm 0.03$ & $14.33 \pm 0.05$ & & $45.6 \pm 6.8$ & $11.1 \pm 8.8$\\
22321271+1541377 & $13.65 \pm 0.02$ & $13.00 \pm 0.02$ & $12.68 \pm 0.03$ & & 223212.77+154137.0 & $12.44 \pm 0.02$ & $12.27 \pm 0.02$ & & $80.9 \pm 6.7$ & $-64.9 \pm 6.2$\\
22321400+3428224 & $15.54 \pm 0.07$ & $14.96 \pm 0.08$ & $14.57 \pm 0.08$ & & 223214.04+342822.3 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $48.6 \pm 5.8$ & $-14.8 \pm 7.5$\\
22321440+0557351 & $16.39 \pm 0.10$ & $15.86 \pm 0.13$ & $15.31 \pm 0.17$ & & 223214.10+055740.7 & $15.15 \pm 0.04$ & $14.97 \pm 0.08$ & & $-447.1 \pm 26.9$ & $550.9 \pm 27.0$\\
22321468+0909445 & $13.26 \pm 0.03$ & $12.66 \pm 0.02$ & $12.29 \pm 0.02$ & & 223214.83+090940.3 & $12.06 \pm 0.02$ & $11.83 \pm 0.02$ & & $219.4 \pm 8.8$ & $-419.3 \pm 13.0$\\
22321493+1315177 & $13.49 \pm 0.02$ & $12.86 \pm 0.02$ & $12.57 \pm 0.02$ & & 223214.85+131517.4 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $-100.2 \pm 8.2$ & $-26.9 \pm 6.2$\\
22321514-5410039 & $13.07 \pm 0.02$ & $12.48 \pm 0.03$ & $12.19 \pm 0.03$ & & 223215.29-541005.8 & $11.99 \pm 0.02$ & $11.79 \pm 0.02$ & & $121.6 \pm 4.1$ & $-175.7 \pm 10.0$\\
22321526-3459419 & $13.50 \pm 0.02$ & $12.92 \pm 0.02$ & $12.60 \pm 0.03$ & & 223215.35-345942.3 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $91.4 \pm 5.1$ & $-29.9 \pm 7.2$\\
22321629+1500459 & $15.42 \pm 0.05$ & $14.78 \pm 0.06$ & $14.42 \pm 0.07$ & & 223216.35+150045.9 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $72.9 \pm 7.1$ & $1.7 \pm 7.1$\\
22321834-2526024 & $15.73 \pm 0.06$ & $15.12 \pm 0.09$ & $14.75 \pm 0.10$ & & 223218.33-252603.0 & $14.58 \pm 0.03$ & $14.38 \pm 0.05$ & & $-15.1 \pm 7.5$ & $-54.1 \pm 9.2$\\
22321853-5547340 & $15.84 \pm 0.09$ & $15.27 \pm 0.10$ & $14.98 \pm 0.14$ & & 223218.57-554734.8 & $14.81 \pm 0.03$ & $14.60 \pm 0.05$ & & $27.4 \pm 4.4$ & $-76.1 \pm 10.1$\\
22321890-0715337 & $13.62 \pm 0.02$ & $13.05 \pm 0.03$ & $12.75 \pm 0.03$ & & 223218.97-071534.8 & $12.56 \pm 0.02$ & $12.34 \pm 0.03$ & & $84.3 \pm 10.0$ & $-93.1 \pm 13.2$\\
22321963-2010027 & $14.07 \pm 0.03$ & $13.40 \pm 0.03$ & $13.12 \pm 0.03$ & & 223219.61-201003.1 & $12.96 \pm 0.02$ & $12.78 \pm 0.03$ & & $-21.4 \pm 6.2$ & $-25.5 \pm 6.2$\\
22322244-2158005 & $14.19 \pm 0.03$ & $13.63 \pm 0.02$ & $13.30 \pm 0.04$ & & 223222.36-215800.7 & $13.13 \pm 0.04$ & $12.92 \pm 0.04$ & & $-97.9 \pm 9.5$ & $-17.2 \pm 8.6$\\
22322271-5707311 & $15.76 \pm 0.06$ & $15.23 \pm 0.09$ & $14.94 \pm 0.12$ & & 223222.77-570731.2 & $14.69 \pm 0.03$ & $14.48 \pm 0.05$ & & $48.4 \pm 4.4$ & $-7.4 \pm 9.7$\\
22322329+3909188 & $13.60 \pm 0.02$ & $13.04 \pm 0.03$ & $12.75 \pm 0.03$ & & 223223.14+390917.0 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $-152.0 \pm 5.2$ & $-151.7 \pm 6.9$\\
22322512-0445236 & $13.76 \pm 0.03$ & $13.18 \pm 0.03$ & $12.88 \pm 0.03$ & & 223225.08-044524.3 & $12.72 \pm 0.02$ & $12.53 \pm 0.03$ & & $-48.8 \pm 7.0$ & $-65.9 \pm 6.4$\\
22322520+1237083 & $14.01 \pm 0.03$ & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & 223225.28+123709.1 & $13.01 \pm 0.02$ & $12.79 \pm 0.03$ & & $104.0 \pm 7.1$ & $73.3 \pm 7.1$\\
22322607+2835100 & $14.24 \pm 0.03$ & $13.70 \pm 0.03$ & $13.39 \pm 0.04$ & & 223226.12+283509.9 & $13.14 \pm 0.02$ & $12.92 \pm 0.03$ & & $56.0 \pm 5.2$ & $-3.7 \pm 6.2$\\
22322617-4237207 & $15.33 \pm 0.06$ & $14.80 \pm 0.07$ & $14.29 \pm 0.07$ & & 223226.21-423721.0 & $14.09 \pm 0.03$ & $13.87 \pm 0.04$ & & $37.9 \pm 4.9$ & $-26.4 \pm 7.1$\\
22322698-4204118 & $13.26 \pm 0.02$ & $12.70 \pm 0.03$ & $12.43 \pm 0.02$ & & 223226.94-420411.9 & $12.24 \pm 0.02$ & $12.04 \pm 0.02$ & & $-39.5 \pm 6.3$ & $-12.1 \pm 6.8$\\
22322906+0939427 & $13.94 \pm 0.03$ & $13.28 \pm 0.03$ & $13.01 \pm 0.04$ & & 223229.21+093942.9 & $12.78 \pm 0.02$ & $12.61 \pm 0.03$ & & $230.9 \pm 9.2$ & $23.6 \pm 8.2$\\
22322928+0547514 & $13.80 \pm 0.03$ & $13.22 \pm 0.03$ & $12.87 \pm 0.03$ & & 223229.28+054750.6 & $12.69 \pm 0.02$ & $12.51 \pm 0.03$ & & $-13.5 \pm 7.4$ & $-82.0 \pm 8.4$\\
22323178+2620060 & $15.85 \pm 0.07$ & $15.25 \pm 0.09$ & $14.81 \pm 0.12$ & & 223231.86+262004.2 & $14.59 \pm 0.03$ & $14.16 \pm 0.04$ & & $92.9 \pm 7.7$ & $-152.2 \pm 8.9$\\
22323225-5939426 & $14.98 \pm 0.04$ & $14.40 \pm 0.04$ & $14.06 \pm 0.05$ & & 223232.27-593943.3 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $14.4 \pm 3.4$ & $-68.7 \pm 11.4$\\
22323310-7656195 & $11.65 \pm 0.02$ & $11.07 \pm 0.02$ & $10.77 \pm 0.02$ & & 223233.53-765621.3 & $10.56 \pm 0.02$ & $10.37 \pm 0.02$ & & $138.3 \pm 3.4$ & $-166.4 \pm 9.2$\\
22323319+3442000 & $14.73 \pm 0.03$ & $14.17 \pm 0.04$ & $13.90 \pm 0.05$ & & 223233.19+344159.2 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $-0.2 \pm 5.2$ & $-73.5 \pm 7.3$\\
22323340-0845489 & $16.08 \pm 0.09$ & $15.46 \pm 0.11$ & $15.08 \pm 0.14$ & & 223233.50-084548.9 & $14.81 \pm 0.04$ & $14.61 \pm 0.06$ & & $115.6 \pm 13.0$ & $-0.4 \pm 11.7$\\
22323543-3933086 & $16.02 \pm 0.10$ & $15.33 \pm 0.10$ & $14.85 \pm 0.11$ & & 223235.47-393308.4 & $14.56 \pm 0.03$ & $14.24 \pm 0.04$ & & $44.9 \pm 6.9$ & $14.5 \pm 9.5$\\
22323581-2354458 & $13.98 \pm 0.03$ & $13.43 \pm 0.03$ & $13.10 \pm 0.03$ & & 223235.86-235445.5 & $12.94 \pm 0.02$ & $12.77 \pm 0.03$ & & $50.2 \pm 7.9$ & $20.0 \pm 7.6$\\
22323665-6011583 & $13.05 \pm 0.02$ & $12.44 \pm 0.02$ & $12.14 \pm 0.03$ & & 223236.79-601158.4 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $110.0 \pm 3.9$ & $-13.7 \pm 8.1$\\
22323763-0726391 & $15.18 \pm 0.04$ & $14.63 \pm 0.06$ & $14.35 \pm 0.08$ & & 223237.71-072639.4 & $14.14 \pm 0.03$ & $13.89 \pm 0.04$ & & $99.5 \pm 8.0$ & $-25.0 \pm 13.7$\\
22323777-6819151 & $13.72 \pm 0.02$ & $13.13 \pm 0.03$ & $12.85 \pm 0.03$ & & 223237.89-681916.5 & $12.65 \pm 0.02$ & $12.48 \pm 0.02$ & & $66.2 \pm 2.4$ & $-136.2 \pm 8.9$\\
22323785+0158418 & $16.26 \pm 0.11$ & $15.60 \pm 0.09$ & $15.29 \pm 0.16$ & & 223237.95+015838.9 & $14.87 \pm 0.04$ & $14.54 \pm 0.06$ & & $157.0 \pm 21.9$ & $-289.0 \pm 21.1$\\
22323869-0540219 & $16.01 \pm 0.09$ & $15.47 \pm 0.15$ & $15.12 \pm 0.15$ & & 223238.73-054020.9 & $14.74 \pm 0.03$ & $14.51 \pm 0.06$ & & $53.0 \pm 14.9$ & $80.8 \pm 16.7$\\
22324021+1500295 & $13.39 \pm 0.02$ & $12.85 \pm 0.02$ & $12.57 \pm 0.02$ & & 223240.35+150029.7 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $170.1 \pm 6.8$ & $13.9 \pm 6.1$\\
22324117+3619446 & $14.85 \pm 0.04$ & $14.32 \pm 0.05$ & $13.99 \pm 0.06$ & & 223241.10+361944.0 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $-70.8 \pm 5.4$ & $-54.0 \pm 8.1$\\
22324164+2129398 & $15.37 \pm 0.05$ & $14.85 \pm 0.06$ & $14.51 \pm 0.09$ & & 223241.66+212939.3 & $14.34 \pm 0.03$ & $14.08 \pm 0.04$ & & $19.6 \pm 6.9$ & $-31.9 \pm 7.2$\\
22324281+1857155 & $13.46 \pm 0.02$ & $12.89 \pm 0.02$ & $12.60 \pm 0.03$ & & 223242.86+185715.3 & $12.45 \pm 0.02$ & $12.25 \pm 0.02$ & & $49.1 \pm 5.8$ & $-12.9 \pm 6.3$\\
22324299-2441545 & $15.56 \pm 0.05$ & $14.86 \pm 0.05$ & $14.51 \pm 0.08$ & & 223243.02-244153.9 & $14.35 \pm 0.03$ & $14.08 \pm 0.04$ & & $27.9 \pm 6.4$ & $44.8 \pm 7.5$\\
22324314+1029026 & $15.93 \pm 0.08$ & $15.42 \pm 0.14$ & $15.03 \pm 0.15$ & & 223243.19+102901.9 & $14.75 \pm 0.03$ & $14.49 \pm 0.06$ & & $67.2 \pm 11.1$ & $-71.8 \pm 11.4$\\
22324342+1558208 & $14.54 \pm 0.03$ & $13.99 \pm 0.04$ & $13.67 \pm 0.04$ & & 223243.49+155820.3 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $76.7 \pm 6.3$ & $-47.0 \pm 6.6$\\
22324342+1653125 & $14.29 \pm 0.03$ & $13.73 \pm 0.03$ & $13.44 \pm 0.04$ & & 223243.49+165312.2 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $89.1 \pm 6.2$ & $-21.0 \pm 6.3$\\
22324350-2658294 & $14.01 \pm 0.02$ & $13.30 \pm 0.03$ & $12.92 \pm 0.03$ & & 223243.56-265829.4 & $12.72 \pm 0.02$ & $12.52 \pm 0.03$ & & $71.8 \pm 5.4$ & $-6.7 \pm 6.8$\\
22324386-1058168 & $15.76 \pm 0.05$ & $15.21 \pm 0.10$ & $14.79 \pm 0.10$ & & 223243.92-105816.2 & $14.43 \pm 0.03$ & $14.18 \pm 0.05$ & & $77.8 \pm 8.2$ & $50.4 \pm 10.3$\\
22324490+1117313 & $14.02 \pm 0.02$ & $13.41 \pm 0.03$ & $13.00 \pm 0.03$ & & 223244.83+111730.0 & $12.83 \pm 0.02$ & $12.61 \pm 0.03$ & & $-94.6 \pm 13.5$ & $-126.7 \pm 22.6$\\
22324525-0124007 & $13.27 \pm 0.03$ & $12.68 \pm 0.03$ & $12.38 \pm 0.02$ & & 223245.29-012400.9 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $52.8 \pm 7.0$ & $-17.7 \pm 10.7$\\
22324528-0318565 & $14.04 \pm 0.02$ & $13.52 \pm 0.03$ & $13.22 \pm 0.04$ & & 223245.26-031857.5 & $13.03 \pm 0.02$ & $12.83 \pm 0.03$ & & $-32.4 \pm 6.5$ & $-83.3 \pm 6.6$\\
22324624-3424255 & $12.29 \pm 0.02$ & $11.75 \pm 0.02$ & $11.45 \pm 0.02$ & & 223246.14-342425.3 & $11.28 \pm 0.02$ & $11.11 \pm 0.02$ & & $-108.1 \pm 5.2$ & $9.6 \pm 6.3$\\
22324624-6257521 & $15.19 \pm 0.06$ & $14.59 \pm 0.06$ & $14.30 \pm 0.08$ & & 223246.17-625752.3 & $14.02 \pm 0.03$ & $13.78 \pm 0.03$ & & $-51.5 \pm 3.1$ & $-13.5 \pm 9.0$\\
22324709-1148334 & $16.24 \pm 0.10$ & $15.53 \pm 0.13$ & $15.01 \pm 0.14$ & & 223247.06-114834.4 & $14.83 \pm 0.04$ & $14.52 \pm 0.06$ & & $-45.0 \pm 20.7$ & $-83.5 \pm 15.5$\\
22324731-1710377 & $12.87 \pm 0.03$ & $12.29 \pm 0.03$ & $11.99 \pm 0.03$ & & 223247.38-171038.3 & $11.81 \pm 0.02$ & $11.60 \pm 0.02$ & & $90.2 \pm 5.9$ & $-50.4 \pm 6.0$\\
22324862-8351192 & $15.72 \pm 0.06$ & $14.96 \pm 0.08$ & $14.69 \pm 0.11$ & & 223249.24-835119.2 & $14.49 \pm 0.03$ & $14.29 \pm 0.04$ & & $102.9 \pm 2.7$ & $0.6 \pm 11.8$\\
22324905+0306476 & $13.91 \pm 0.03$ & $13.33 \pm 0.03$ & $13.05 \pm 0.03$ & & 223249.02+030647.4 & $12.77 \pm 0.02$ & $12.58 \pm 0.03$ & & $-55.6 \pm 8.4$ & $-20.9 \pm 13.6$\\
22324926+2755549 & $14.86 \pm 0.03$ & $14.31 \pm 0.05$ & $14.01 \pm 0.05$ & & 223249.35+275554.7 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $101.4 \pm 5.9$ & $-12.0 \pm 6.5$\\
22324974-0516576 & $15.32 \pm 0.05$ & $14.65 \pm 0.06$ & $14.34 \pm 0.07$ & & 223249.78-051657.3 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $51.9 \pm 7.3$ & $26.9 \pm 13.8$\\
22325156-0716269 & $14.60 \pm 0.03$ & $14.05 \pm 0.04$ & $13.75 \pm 0.05$ & & 223251.61-071627.1 & $13.56 \pm 0.03$ & $13.34 \pm 0.03$ & & $63.0 \pm 8.1$ & $-15.2 \pm 15.0$\\
22325261-3419285 & $12.61 \pm 0.02$ & $12.05 \pm 0.02$ & $11.78 \pm 0.02$ & & 223252.62-341929.3 & $11.61 \pm 0.02$ & $11.41 \pm 0.02$ & & $19.1 \pm 5.2$ & $-78.3 \pm 6.6$\\
22325394-1204543 & $16.38 \pm 0.11$ & $15.85 \pm 0.15$ & $15.47 \pm 0.21$ & & 223254.11-120453.4 & $15.30 \pm 0.04$ & $15.08 \pm 0.09$ & & $206.9 \pm 19.9$ & $72.7 \pm 21.0$\\
22325441+1355023 & $16.65 \pm 0.12$ & $15.89 \pm 0.14$ & $15.55 \pm 0.21$ & & 223254.50+135502.7 & $15.35 \pm 0.04$ & $15.10 \pm 0.08$ & & $114.2 \pm 18.7$ & $33.0 \pm 20.1$\\
22325582-3907451 & $14.77 \pm 0.05$ & $14.17 \pm 0.05$ & $13.81 \pm 0.06$ & & 223255.78-390745.2 & $13.57 \pm 0.03$ & $13.31 \pm 0.03$ & & $-43.3 \pm 4.9$ & $-6.1 \pm 7.1$\\
22325619+3254369 & $12.44 \pm 0.03$ & $11.88 \pm 0.03$ & $11.61 \pm 0.02$ & & 223256.23+325436.8 & $11.43 \pm 0.02$ & $11.22 \pm 0.02$ & & $48.7 \pm 5.5$ & $-14.5 \pm 7.1$\\
22325657-4020501 & $15.21 \pm 0.05$ & $14.68 \pm 0.06$ & $14.36 \pm 0.08$ & & 223256.63-402050.5 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $63.1 \pm 5.4$ & $-37.0 \pm 8.3$\\
22325735+1558235 & $15.70 \pm 0.07$ & $15.16 \pm 0.08$ & $14.82 \pm 0.10$ & & 223257.36+155822.8 & $14.62 \pm 0.03$ & $14.43 \pm 0.05$ & & $12.8 \pm 7.9$ & $-60.5 \pm 8.5$\\
22325857-6938286 & $11.89 \pm 0.02$ & $11.32 \pm 0.02$ & $11.05 \pm 0.02$ & & 223258.47-693828.3 & $10.85 \pm 0.02$ & $10.67 \pm 0.02$ & & $-52.1 \pm 2.0$ & $30.6 \pm 8.8$\\
22330168+0843080 & $13.81 \pm 0.03$ & $13.23 \pm 0.03$ & $12.88 \pm 0.02$ & & 223301.73+084308.1 & $12.69 \pm 0.02$ & $12.48 \pm 0.03$ & & $69.3 \pm 7.5$ & $15.9 \pm 12.7$\\
22330171-0024467 & $15.73 \pm 0.08$ & $15.19 \pm 0.11$ & $14.63 \pm 0.11$ & & 223301.67-002446.2 & $14.35 \pm 0.03$ & $14.15 \pm 0.05$ & & $-49.5 \pm 9.4$ & $38.1 \pm 9.9$\\
22330173-4804279 & $15.37 \pm 0.07$ & $14.77 \pm 0.08$ & $14.33 \pm 0.08$ & & 223301.69-480428.9 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $-33.4 \pm 4.5$ & $-87.0 \pm 10.1$\\
22330290-0959086 & $14.86 \pm 0.04$ & $14.25 \pm 0.03$ & $13.95 \pm 0.05$ & & 223302.85-095908.9 & $13.79 \pm 0.03$ & $13.55 \pm 0.03$ & & $-70.7 \pm 6.8$ & $-20.6 \pm 7.4$\\
22330400-3652575 & $16.25 \pm 0.11$ & $15.71 \pm 0.14$ & $15.40 \pm 0.16$ & & 223303.94-365257.2 & $15.10 \pm 0.03$ & $14.93 \pm 0.06$ & & $-72.1 \pm 14.9$ & $34.8 \pm 18.6$\\
22330528-2624503 & $14.17 \pm 0.03$ & $13.65 \pm 0.04$ & $13.29 \pm 0.03$ & & 223305.31-262450.8 & $13.08 \pm 0.02$ & $12.83 \pm 0.03$ & & $32.1 \pm 5.4$ & $-45.6 \pm 7.0$\\
22330560+3722349 & $13.29 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 223305.65+372235.0 & $12.28 \pm 0.03$ & $12.08 \pm 0.02$ & & $44.1 \pm 4.4$ & $8.8 \pm 7.7$\\
22330568-6332418 & $14.07 \pm 0.03$ & $13.48 \pm 0.03$ & $13.19 \pm 0.04$ & & 223305.82-633242.2 & $13.03 \pm 0.02$ & $12.85 \pm 0.03$ & & $97.3 \pm 3.4$ & $-37.5 \pm 8.4$\\
22330675-0341347 & $14.28 \pm 0.03$ & $13.60 \pm 0.03$ & $13.26 \pm 0.03$ & & 223306.82-034135.7 & $13.10 \pm 0.03$ & $12.93 \pm 0.03$ & & $89.8 \pm 7.1$ & $-93.6 \pm 7.1$\\
22330679-1634042 & $15.29 \pm 0.04$ & $14.72 \pm 0.06$ & $14.38 \pm 0.09$ & & 223306.89-163404.7 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $108.3 \pm 7.1$ & $-43.2 \pm 7.2$\\
22330772-4346104 & $15.91 \pm 0.08$ & $15.31 \pm 0.12$ & $14.98 \pm 0.14$ & & 223307.77-434610.9 & $14.77 \pm 0.03$ & $14.46 \pm 0.05$ & & $47.6 \pm 5.8$ & $-37.6 \pm 9.2$\\
22330776+2416225 & $13.14 \pm 0.02$ & $12.61 \pm 0.02$ & $12.31 \pm 0.02$ & & 223307.83+241623.2 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $75.7 \pm 5.5$ & $53.3 \pm 6.8$\\
22330902+2240594 & $15.72 \pm 0.06$ & $15.05 \pm 0.08$ & $14.78 \pm 0.12$ & & 223308.99+224059.1 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $-32.5 \pm 7.2$ & $-23.1 \pm 7.5$\\
22331006-4615141 & $12.07 \pm 0.02$ & $11.50 \pm 0.03$ & $11.20 \pm 0.02$ & & 223309.93-461516.0 & $11.02 \pm 0.02$ & $10.81 \pm 0.02$ & & $-108.8 \pm 4.0$ & $-156.2 \pm 6.8$\\
22331125+1133148 & $12.80 \pm 0.02$ & $12.22 \pm 0.02$ & $11.89 \pm 0.02$ & & 223311.29+113314.3 & $11.68 \pm 0.02$ & $11.51 \pm 0.02$ & & $53.9 \pm 8.7$ & $-48.8 \pm 12.6$\\
22331126+3543238 & $14.69 \pm 0.04$ & $14.15 \pm 0.05$ & $13.67 \pm 0.04$ & & 223311.45+354322.0 & $13.43 \pm 0.02$ & $13.17 \pm 0.03$ & & $217.6 \pm 7.1$ & $-159.5 \pm 8.5$\\
22331319-6423013 & $14.40 \pm 0.03$ & $13.78 \pm 0.04$ & $13.47 \pm 0.05$ & & 223313.25-642301.7 & $13.28 \pm 0.02$ & $13.03 \pm 0.03$ & & $38.5 \pm 2.6$ & $-38.5 \pm 7.7$\\
22331362+3015455 & $14.42 \pm 0.02$ & $13.77 \pm 0.04$ & $13.46 \pm 0.04$ & & 223313.65+301544.7 & $13.28 \pm 0.02$ & $13.07 \pm 0.03$ & & $41.3 \pm 5.7$ & $-76.2 \pm 8.0$\\
22331404+2444098 & $14.94 \pm 0.04$ & $14.32 \pm 0.05$ & $14.03 \pm 0.06$ & & 223314.01+244408.4 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $-30.1 \pm 6.0$ & $-121.1 \pm 7.9$\\
22331438-0355528 & $15.04 \pm 0.04$ & $14.29 \pm 0.05$ & $13.96 \pm 0.07$ & & 223314.42-035552.9 & $13.80 \pm 0.03$ & $13.60 \pm 0.04$ & & $53.9 \pm 7.3$ & $-11.8 \pm 7.8$\\
22331449+3203521 & $15.04 \pm 0.04$ & $14.52 \pm 0.06$ & $14.19 \pm 0.05$ & & 223314.40+320350.2 & $14.01 \pm 0.03$ & $13.80 \pm 0.03$ & & $-103.4 \pm 6.8$ & $-177.5 \pm 8.5$\\
22331632+2249468 & $15.18 \pm 0.04$ & $14.58 \pm 0.06$ & $14.30 \pm 0.08$ & & 223316.29+224946.0 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $-35.2 \pm 5.8$ & $-62.8 \pm 7.1$\\
22331653-4659391 & $11.93 \pm 0.02$ & $11.38 \pm 0.03$ & $11.07 \pm 0.02$ & & 223316.65-465938.7 & $10.87 \pm 0.02$ & $10.64 \pm 0.02$ & & $108.0 \pm 4.1$ & $32.8 \pm 6.1$\\
22332017+3812073 & $12.84 \pm 0.02$ & $12.27 \pm 0.03$ & $11.95 \pm 0.02$ & & 223320.22+381207.3 & $11.72 \pm 0.02$ & $11.52 \pm 0.02$ & & $53.0 \pm 4.2$ & $5.3 \pm 6.1$\\
22332087-5252564 & $11.72 \pm 0.02$ & $11.15 \pm 0.02$ & $10.87 \pm 0.02$ & & 223321.38-525257.9 & $10.70 \pm 0.02$ & $10.53 \pm 0.02$ & & $428.4 \pm 10.1$ & $-137.0 \pm 7.9$\\
22332204-0343053 & $15.57 \pm 0.06$ & $15.05 \pm 0.09$ & $14.72 \pm 0.10$ & & 223322.10-034305.4 & $14.52 \pm 0.03$ & $14.24 \pm 0.05$ & & $90.0 \pm 9.0$ & $-4.9 \pm 8.9$\\
22332218-0656288 & $15.54 \pm 0.06$ & $15.00 \pm 0.07$ & $14.72 \pm 0.10$ & & 223322.22-065628.5 & $14.48 \pm 0.03$ & $14.29 \pm 0.05$ & & $40.2 \pm 8.3$ & $23.3 \pm 7.8$\\
22332298+0759540 & $16.16 \pm 0.10$ & $15.47 \pm 0.15$ & $15.07 \pm 0.15$ & & 223322.99+075952.6 & $14.72 \pm 0.03$ & $14.48 \pm 0.06$ & & $7.6 \pm 17.4$ & $-141.6 \pm 18.9$\\
22332479-2049494 & $15.04 \pm 0.04$ & $14.51 \pm 0.05$ & $14.20 \pm 0.07$ & & 223324.82-204949.8 & $13.99 \pm 0.03$ & $13.74 \pm 0.04$ & & $35.7 \pm 6.4$ & $-28.9 \pm 7.0$\\
22332704+1414272 & $14.03 \pm 0.02$ & $13.44 \pm 0.02$ & $13.14 \pm 0.03$ & & 223327.09+141426.1 & $12.97 \pm 0.02$ & $12.80 \pm 0.03$ & & $56.6 \pm 6.8$ & $-88.9 \pm 5.9$\\
22332788-2232460 & $14.73 \pm 0.03$ & $14.22 \pm 0.04$ & $13.93 \pm 0.05$ & & 223327.91-223246.4 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $28.9 \pm 6.4$ & $-29.5 \pm 6.5$\\
22332963-5938244 & $13.81 \pm 0.02$ & $13.24 \pm 0.03$ & $12.97 \pm 0.03$ & & 223329.71-593824.8 & $12.77 \pm 0.02$ & $12.59 \pm 0.02$ & & $62.8 \pm 3.3$ & $-41.2 \pm 7.3$\\
22332976-4300485 & $15.51 \pm 0.06$ & $14.87 \pm 0.08$ & $14.54 \pm 0.10$ & & 223329.82-430048.5 & $14.32 \pm 0.03$ & $14.08 \pm 0.04$ & & $56.3 \pm 5.0$ & $3.4 \pm 7.8$\\
22333052+2639488 & $14.02 \pm 0.03$ & $13.39 \pm 0.02$ & $13.12 \pm 0.03$ & & 223330.59+263948.9 & $12.90 \pm 0.02$ & $12.73 \pm 0.02$ & & $74.4 \pm 5.4$ & $10.9 \pm 6.1$\\
22333092-2433480 & $14.17 \pm 0.03$ & $13.55 \pm 0.04$ & $13.23 \pm 0.04$ & & 223330.86-243348.0 & $13.03 \pm 0.03$ & $12.82 \pm 0.03$ & & $-64.9 \pm 6.1$ & $-1.2 \pm 7.0$\\
22333292-5858135 & $10.93 \pm 0.02$ & $10.40 \pm 0.03$ & $10.13 \pm 0.02$ & & 223332.67-585812.7 & $9.93 \pm 0.02$ & $9.74 \pm 0.02$ & & $-196.6 \pm 5.5$ & $75.6 \pm 7.2$\\
22333372+0708343 & $14.80 \pm 0.03$ & $14.19 \pm 0.05$ & $13.86 \pm 0.04$ & & 223333.75+070834.5 & $13.67 \pm 0.03$ & $13.43 \pm 0.03$ & & $48.6 \pm 8.7$ & $20.5 \pm 11.2$\\
22333530+3928527 & $15.25 \pm 0.04$ & $14.70 \pm 0.06$ & $14.28 \pm 0.07$ & & 223335.44+392853.3 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $140.4 \pm 5.6$ & $48.3 \pm 7.1$\\
22333619+3237309 & $15.01 \pm 0.04$ & $14.42 \pm 0.05$ & $14.14 \pm 0.05$ & & 223336.16+323730.6 & $13.92 \pm 0.03$ & $13.68 \pm 0.03$ & & $-30.9 \pm 5.9$ & $-24.1 \pm 7.4$\\
22333631-3441236 & $13.56 \pm 0.03$ & $13.02 \pm 0.03$ & $12.68 \pm 0.03$ & & 223336.19-344125.1 & $12.47 \pm 0.02$ & $12.24 \pm 0.02$ & & $-136.0 \pm 5.6$ & $-139.8 \pm 7.2$\\
22333671-4326291 & $15.11 \pm 0.03$ & $14.59 \pm 0.06$ & $14.26 \pm 0.08$ & & 223336.75-432629.6 & $13.97 \pm 0.03$ & $13.71 \pm 0.03$ & & $37.4 \pm 4.4$ & $-41.5 \pm 6.9$\\
22333680-6556221 & $16.12 \pm 0.10$ & $15.49 \pm 0.14$ & $15.15 \pm 0.15$ & & 223336.89-655622.2 & $14.99 \pm 0.03$ & $14.80 \pm 0.05$ & & $57.2 \pm 4.6$ & $-9.1 \pm 22.7$\\
22333889-0016226 & $14.57 \pm 0.04$ & $13.99 \pm 0.04$ & $13.62 \pm 0.05$ & & 223338.85-001623.6 & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & $-55.8 \pm 16.6$ & $-91.0 \pm 11.7$\\
22333991+0259462 & $16.43 \pm 0.10$ & $15.79 \pm 0.11$ & $15.34 \pm 0.12$ & & 223339.73+025951.2 & $14.75 \pm 0.03$ & $14.48 \pm 0.06$ & & $-266.5 \pm 17.5$ & $500.7 \pm 21.8$\\
22334003+3229365 & $14.13 \pm 0.03$ & $13.53 \pm 0.05$ & $13.22 \pm 0.03$ & & 223340.02+322936.1 & $13.04 \pm 0.02$ & $12.83 \pm 0.03$ & & $-11.9 \pm 5.8$ & $-41.5 \pm 6.9$\\
22334072+0602424 & $16.41 \pm 0.10$ & $15.81 \pm 0.13$ & $15.33 \pm 0.12$ & & 223340.72+060241.2 & $14.90 \pm 0.03$ & $14.62 \pm 0.06$ & & $10.2 \pm 19.5$ & $-121.0 \pm 18.3$\\
22334109-4807331 & $15.34 \pm 0.07$ & $14.68 \pm 0.05$ & $14.09 \pm 0.07$ & & 223341.14-480732.5 & $13.89 \pm 0.03$ & $13.63 \pm 0.03$ & & $47.0 \pm 4.4$ & $48.7 \pm 9.1$\\
22334160-4817166 & $14.52 \pm 0.03$ & $13.90 \pm 0.05$ & $13.58 \pm 0.05$ & & 223341.55-481717.7 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $-44.1 \pm 4.0$ & $-99.8 \pm 8.9$\\
22334175-1118404 & $15.38 \pm 0.05$ & $14.68 \pm 0.06$ & $14.41 \pm 0.08$ & & 223341.75-111840.9 & $14.23 \pm 0.03$ & $14.02 \pm 0.05$ & & $-5.0 \pm 9.1$ & $-45.8 \pm 8.1$\\
22334274+2703024 & $13.74 \pm 0.02$ & $13.11 \pm 0.02$ & $12.81 \pm 0.02$ & & 223342.84+270302.3 & $12.63 \pm 0.02$ & $12.46 \pm 0.02$ & & $117.2 \pm 5.7$ & $-7.1 \pm 6.1$\\
22334371+3156238 & $12.15 \pm 0.02$ & $11.53 \pm 0.03$ & $11.23 \pm 0.02$ & & 223343.47+315621.6 & $11.05 \pm 0.02$ & $10.87 \pm 0.02$ & & $-292.5 \pm 8.4$ & $-207.9 \pm 8.1$\\
22334531+2502156 & $15.87 \pm 0.06$ & $15.32 \pm 0.09$ & $14.77 \pm 0.10$ & & 223345.38+250215.7 & $14.50 \pm 0.03$ & $14.29 \pm 0.04$ & & $77.7 \pm 7.5$ & $10.4 \pm 7.9$\\
22334534+1042021 & $15.75 \pm 0.07$ & $15.22 \pm 0.11$ & $14.92 \pm 0.13$ & & 223345.41+104202.0 & $14.65 \pm 0.03$ & $14.47 \pm 0.06$ & & $98.5 \pm 13.8$ & $-15.6 \pm 15.0$\\
22334573+0746509 & $15.98 \pm 0.10$ & $15.28 \pm 0.12$ & $14.86 \pm 0.12$ & & 223345.64+074649.8 & $14.38 \pm 0.03$ & $14.21 \pm 0.05$ & & $-119.6 \pm 11.5$ & $-112.9 \pm 15.7$\\
22334593-2821540 & $15.26 \pm 0.05$ & $14.60 \pm 0.06$ & $14.29 \pm 0.06$ & & 223345.93-282154.5 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $-1.3 \pm 5.9$ & $-39.7 \pm 7.1$\\
22334598+0149085 & $15.10 \pm 0.04$ & $14.59 \pm 0.05$ & $14.29 \pm 0.05$ & & 223345.98+014908.1 & $14.12 \pm 0.03$ & $13.95 \pm 0.04$ & & $8.3 \pm 8.4$ & $-42.8 \pm 8.4$\\
22334648+3359371 & $13.26 \pm 0.02$ & $12.59 \pm 0.03$ & $12.19 \pm 0.03$ & & 223346.71+335938.2 & $11.97 \pm 0.02$ & $11.76 \pm 0.02$ & & $263.6 \pm 7.8$ & $99.4 \pm 6.9$\\
22334687-2950101 & $12.94 \pm 0.02$ & $12.32 \pm 0.02$ & $11.97 \pm 0.02$ & & 223346.93-295010.7 & $11.74 \pm 0.02$ & $11.47 \pm 0.02$ & & $69.5 \pm 5.5$ & $-51.3 \pm 7.5$\\
22334742-8010026 & $14.73 \pm 0.03$ & $14.15 \pm 0.04$ & $13.65 \pm 0.04$ & & 223348.33-801003.8 & $13.48 \pm 0.02$ & $13.22 \pm 0.03$ & & $239.4 \pm 6.4$ & $-123.8 \pm 10.0$\\
22335158-2401482 & $15.37 \pm 0.05$ & $14.80 \pm 0.08$ & $14.47 \pm 0.06$ & & 223351.56-240149.3 & $14.28 \pm 0.03$ & $14.03 \pm 0.05$ & & $-24.3 \pm 6.5$ & $-91.0 \pm 10.1$\\
22335194+1223374 & $12.72 \pm 0.02$ & $12.11 \pm 0.02$ & $11.82 \pm 0.02$ & & 223352.01+122337.5 & $11.67 \pm 0.02$ & $11.50 \pm 0.02$ & & $75.1 \pm 6.1$ & $14.4 \pm 6.1$\\
22335232-1150139 & $16.18 \pm 0.10$ & $15.57 \pm 0.11$ & $15.23 \pm 0.15$ & & 223352.31-115015.1 & $15.00 \pm 0.04$ & $14.62 \pm 0.06$ & & $-20.7 \pm 18.3$ & $-105.0 \pm 18.1$\\
22335262+2131314 & $15.02 \pm 0.04$ & $14.47 \pm 0.05$ & $14.10 \pm 0.07$ & & 223352.65+213131.6 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $30.2 \pm 6.2$ & $11.2 \pm 6.3$\\
22335382+0245336 & $14.19 \pm 0.03$ & $13.66 \pm 0.02$ & $13.32 \pm 0.03$ & & 223353.92+024532.8 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $140.6 \pm 8.3$ & $-77.2 \pm 8.5$\\
22335420+2350267 & $13.91 \pm 0.02$ & $13.39 \pm 0.02$ & $13.07 \pm 0.03$ & & 223354.14+235025.6 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $-59.5 \pm 5.1$ & $-84.3 \pm 9.2$\\
22335643-1031452 & $13.89 \pm 0.03$ & $13.32 \pm 0.02$ & $12.97 \pm 0.03$ & & 223356.43-103145.7 & $12.80 \pm 0.02$ & $12.57 \pm 0.03$ & & $-1.5 \pm 9.0$ & $-41.1 \pm 7.0$\\
22335662-2846070 & $13.67 \pm 0.02$ & $13.10 \pm 0.02$ & $12.82 \pm 0.03$ & & 223356.66-284607.7 & $12.63 \pm 0.02$ & $12.35 \pm 0.02$ & & $44.2 \pm 5.0$ & $-65.5 \pm 6.2$\\
22335767+1542357 & $13.96 \pm 0.02$ & $13.40 \pm 0.02$ & $13.10 \pm 0.03$ & & 223357.64+154236.2 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $-36.0 \pm 5.4$ & $46.1 \pm 7.0$\\
22335781+0817376 & $12.95 \pm 0.03$ & $12.45 \pm 0.03$ & $12.12 \pm 0.02$ & & 223357.84+081737.3 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $35.2 \pm 8.3$ & $-31.1 \pm 7.5$\\
22335781-0847128 & $11.81 \pm 0.03$ & $11.22 \pm 0.02$ & $10.91 \pm 0.03$ & & 223357.77-084712.7 & $10.70 \pm 0.02$ & $10.50 \pm 0.02$ & & $-52.2 \pm 6.1$ & $5.1 \pm 6.7$\\
22335865-2828116 & $14.00 \pm 0.03$ & $13.38 \pm 0.02$ & $12.99 \pm 0.03$ & & 223358.74-282810.3 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $101.1 \pm 6.0$ & $106.6 \pm 6.6$\\
22335891+0533335 & $15.73 \pm 0.05$ & $15.19 \pm 0.08$ & $14.86 \pm 0.10$ & & 223358.93+053332.7 & $14.64 \pm 0.03$ & $14.36 \pm 0.06$ & & $30.9 \pm 12.5$ & $-82.1 \pm 10.6$\\
22335914+8019079 & $14.97 \pm 0.05$ & $14.45 \pm 0.06$ & $14.14 \pm 0.07$ & & 223359.31+801908.2 & $13.95 \pm 0.02$ & $13.78 \pm 0.03$ & & $40.2 \pm 1.3$ & $26.6 \pm 8.0$\\
22335916+0258376 & $14.88 \pm 0.03$ & $14.37 \pm 0.03$ & $14.09 \pm 0.05$ & & 223359.19+025837.5 & $13.87 \pm 0.03$ & $13.70 \pm 0.04$ & & $42.1 \pm 8.2$ & $-3.2 \pm 8.9$\\
22335999+1053298 & $14.80 \pm 0.03$ & $14.19 \pm 0.05$ & $13.83 \pm 0.03$ & & 223400.16+105326.0 & $13.67 \pm 0.03$ & $13.42 \pm 0.04$ & & $260.7 \pm 12.4$ & $-391.6 \pm 12.9$\\
22340223+1940595 & $14.70 \pm 0.03$ & $14.13 \pm 0.03$ & $13.80 \pm 0.06$ & & 223402.32+194059.2 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $91.5 \pm 5.8$ & $-17.9 \pm 6.7$\\
22340228-1739180 & $16.02 \pm 0.09$ & $15.52 \pm 0.14$ & $15.24 \pm 0.18$ & & 223402.23-173918.4 & $14.93 \pm 0.04$ & $14.72 \pm 0.06$ & & $-67.8 \pm 11.2$ & $-35.7 \pm 12.7$\\
22340405+1705273 & $15.14 \pm 0.04$ & $14.54 \pm 0.05$ & $14.16 \pm 0.08$ & & 223404.02+170526.6 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $-36.6 \pm 6.5$ & $-52.9 \pm 6.9$\\
22340426-4620584 & $14.00 \pm 0.03$ & $13.41 \pm 0.04$ & $13.14 \pm 0.04$ & & 223404.33-462058.3 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $55.1 \pm 3.8$ & $11.5 \pm 7.0$\\
22340453+3506585 & $15.05 \pm 0.04$ & $14.54 \pm 0.05$ & $14.26 \pm 0.06$ & & 223404.56+350658.8 & $14.08 \pm 0.03$ & $13.90 \pm 0.03$ & & $26.0 \pm 5.6$ & $25.4 \pm 7.4$\\
22340515+1719389 & $14.59 \pm 0.03$ & $14.07 \pm 0.04$ & $13.80 \pm 0.06$ & & 223405.11+171937.8 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $-47.4 \pm 6.9$ & $-87.4 \pm 6.3$\\
22340533+0001084 & $16.79 \pm 0.13$ & $16.16 \pm 0.15$ & $15.76 \pm 0.20$ & & 223405.23+000109.2 & $15.50 \pm 0.04$ & $15.15 \pm 0.09$ & & $-144.5 \pm 23.4$ & $80.3 \pm 26.0$\\
22340597+3523038 & $15.84 \pm 0.07$ & $15.23 \pm 0.10$ & $14.94 \pm 0.11$ & & 223405.99+352303.4 & $14.76 \pm 0.03$ & $14.59 \pm 0.05$ & & $27.7 \pm 6.8$ & $-36.5 \pm 9.1$\\
22340614-1238079 & $15.21 \pm 0.05$ & $14.63 \pm 0.07$ & $14.34 \pm 0.08$ & & 223406.19-123808.3 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $63.1 \pm 8.3$ & $-38.3 \pm 7.8$\\
22340656-0419311 & $13.34 \pm 0.03$ & $12.76 \pm 0.03$ & $12.46 \pm 0.03$ & & 223406.60-041931.6 & $12.26 \pm 0.02$ & $12.09 \pm 0.02$ & & $48.8 \pm 6.6$ & $-52.5 \pm 8.1$\\
22340717-0630247 & $14.54 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.04$ & & 223407.20-063025.0 & $13.42 \pm 0.03$ & $13.24 \pm 0.03$ & & $27.4 \pm 7.9$ & $-27.6 \pm 6.7$\\
22340975-5820590 & $12.45 \pm 0.02$ & $11.83 \pm 0.02$ & $11.51 \pm 0.02$ & & 223409.71-582059.3 & $11.34 \pm 0.02$ & $11.16 \pm 0.02$ & & $-31.7 \pm 2.6$ & $-30.7 \pm 6.6$\\
22340990-2720591 & $14.46 \pm 0.02$ & $13.71 \pm 0.03$ & $13.14 \pm 0.03$ & & 223410.06-272059.6 & $12.74 \pm 0.02$ & $12.48 \pm 0.03$ & & $179.5 \pm 6.4$ & $-48.8 \pm 6.2$\\
22341031-1248437 & $13.55 \pm 0.03$ & $13.03 \pm 0.02$ & $12.75 \pm 0.03$ & & 223410.28-124844.2 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $-40.0 \pm 6.5$ & $-48.6 \pm 6.7$\\
22341112-1020135 & $11.84 \pm 0.02$ & $11.28 \pm 0.02$ & $10.95 \pm 0.02$ & & 223411.30-102014.8 & $10.73 \pm 0.02$ & $10.52 \pm 0.02$ & & $226.2 \pm 12.0$ & $-107.7 \pm 6.3$\\
22341139-1641143 & $13.62 \pm 0.02$ & $13.00 \pm 0.03$ & $12.72 \pm 0.03$ & & 223411.38-164115.1 & $12.52 \pm 0.02$ & $12.35 \pm 0.03$ & & $-12.7 \pm 6.3$ & $-70.1 \pm 8.3$\\
22341184+3819545 & $13.54 \pm 0.02$ & $12.93 \pm 0.03$ & $12.54 \pm 0.03$ & & 223411.96+381954.8 & $12.32 \pm 0.02$ & $12.12 \pm 0.02$ & & $114.1 \pm 4.8$ & $25.7 \pm 6.1$\\
22341253+1306056 & $14.74 \pm 0.04$ & $14.23 \pm 0.04$ & $13.94 \pm 0.07$ & & 223412.54+130605.2 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $8.5 \pm 6.5$ & $-31.4 \pm 6.1$\\
22341320-1313464 & $13.29 \pm 0.02$ & $12.70 \pm 0.03$ & $12.36 \pm 0.03$ & & 223413.17-131347.8 & $12.16 \pm 0.02$ & $11.99 \pm 0.02$ & & $-37.5 \pm 7.0$ & $-129.4 \pm 7.0$\\
22341320-3817427 & $13.74 \pm 0.03$ & $13.22 \pm 0.03$ & $12.83 \pm 0.04$ & & 223413.30-381743.5 & $12.59 \pm 0.02$ & $12.37 \pm 0.02$ & & $113.7 \pm 5.3$ & $-74.5 \pm 6.9$\\
22341394+2359559 & $13.15 \pm 0.02$ & $12.35 \pm 0.02$ & $11.84 \pm 0.02$ & & 223414.68+235955.2 & $11.53 \pm 0.02$ & $11.28 \pm 0.02$ & & $847.5 \pm 18.9$ & $-56.9 \pm 6.0$\\
22341405-7026206 & $14.25 \pm 0.03$ & $13.72 \pm 0.03$ & $13.34 \pm 0.02$ & & 223413.76-702620.8 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $-149.4 \pm 4.2$ & $-24.7 \pm 7.5$\\
22341473+1027211 & $13.62 \pm 0.02$ & $13.02 \pm 0.03$ & $12.69 \pm 0.02$ & & 223414.74+102720.6 & $12.49 \pm 0.02$ & $12.28 \pm 0.03$ & & $15.8 \pm 9.1$ & $-48.4 \pm 7.7$\\
22341593+3018578 & $15.08 \pm 0.04$ & $14.49 \pm 0.06$ & $14.15 \pm 0.07$ & & 223415.90+301857.7 & $13.96 \pm 0.03$ & $13.78 \pm 0.04$ & & $-35.2 \pm 6.1$ & $-14.0 \pm 8.3$\\
22341862-0713074 & $14.39 \pm 0.03$ & $13.84 \pm 0.03$ & $13.54 \pm 0.05$ & & 223418.52-071308.7 & $13.37 \pm 0.03$ & $13.17 \pm 0.03$ & & $-126.2 \pm 7.6$ & $-106.8 \pm 7.5$\\
22341925-1501093 & $15.60 \pm 0.07$ & $15.09 \pm 0.09$ & $14.78 \pm 0.13$ & & 223419.25-150111.2 & $14.62 \pm 0.03$ & $14.39 \pm 0.06$ & & $-2.7 \pm 8.7$ & $-169.5 \pm 11.1$\\
22342038+2056308 & $14.94 \pm 0.03$ & $14.36 \pm 0.04$ & $14.05 \pm 0.07$ & & 223420.40+205630.3 & $13.82 \pm 0.03$ & $13.62 \pm 0.03$ & & $21.5 \pm 6.1$ & $-37.5 \pm 6.8$\\
22342212-0959267 & $13.08 \pm 0.03$ & $12.51 \pm 0.02$ & $12.22 \pm 0.02$ & & 223422.18-095927.3 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $71.1 \pm 6.2$ & $-43.6 \pm 6.1$\\
22342220-6906038 & $15.06 \pm 0.04$ & $14.42 \pm 0.04$ & $14.14 \pm 0.05$ & & 223422.11-690603.9 & $13.87 \pm 0.03$ & $13.66 \pm 0.03$ & & $-46.5 \pm 2.4$ & $-13.5 \pm 8.1$\\
22342311-1659452 & $11.23 \pm 0.02$ & $10.62 \pm 0.02$ & $10.32 \pm 0.02$ & & 223423.50-165945.1 & $10.13 \pm 0.02$ & $9.94 \pm 0.02$ & & $501.4 \pm 13.1$ & $5.3 \pm 7.1$\\
22342452+1227292 & $12.33 \pm 0.02$ & $11.75 \pm 0.02$ & $11.45 \pm 0.02$ & & 223424.70+122728.4 & $11.23 \pm 0.02$ & $11.05 \pm 0.02$ & & $199.1 \pm 7.0$ & $-62.1 \pm 6.2$\\
22342476+1436015 & $14.07 \pm 0.02$ & $13.46 \pm 0.03$ & $13.19 \pm 0.04$ & & 223424.79+143601.1 & $12.99 \pm 0.02$ & $12.82 \pm 0.03$ & & $27.4 \pm 5.6$ & $-28.4 \pm 6.4$\\
22342478+1942574 & $13.53 \pm 0.02$ & $12.95 \pm 0.03$ & $12.61 \pm 0.03$ & & 223424.79+194256.9 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $13.5 \pm 5.2$ & $-37.5 \pm 5.6$\\
22342536-2256396 & $14.21 \pm 0.03$ & $13.63 \pm 0.02$ & $13.32 \pm 0.04$ & & 223425.40-225639.4 & $13.09 \pm 0.03$ & $12.87 \pm 0.03$ & & $47.2 \pm 6.2$ & $13.2 \pm 6.3$\\
22342613+0211547 & $16.91 \pm 0.15$ & $16.16 \pm 0.17$ & $15.33 \pm 0.13$ & & 223426.13+021153.5 & $14.96 \pm 0.04$ & $14.68 \pm 0.06$ & & $8.6 \pm 20.1$ & $-113.0 \pm 20.3$\\
22342730-2751438 & $15.98 \pm 0.07$ & $15.42 \pm 0.10$ & $15.00 \pm 0.12$ & & 223427.28-275144.3 & $14.74 \pm 0.03$ & $14.54 \pm 0.06$ & & $-15.1 \pm 7.2$ & $-47.0 \pm 8.6$\\
22342736+8012027 & $13.76 \pm 0.02$ & $13.24 \pm 0.03$ & $12.90 \pm 0.03$ & & 223427.16+801202.4 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $-47.8 \pm 1.4$ & $-24.5 \pm 7.7$\\
22342747+1245598 & $15.30 \pm 0.06$ & $14.78 \pm 0.05$ & $14.44 \pm 0.10$ & & 223427.47+124558.2 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $0.3 \pm 7.1$ & $-129.0 \pm 8.8$\\
22342765+2314424 & $12.74 \pm 0.02$ & $12.21 \pm 0.02$ & $11.91 \pm 0.02$ & & 223427.77+231442.2 & $11.72 \pm 0.02$ & $11.55 \pm 0.02$ & & $125.4 \pm 6.4$ & $-11.9 \pm 5.4$\\
22342778+0825310 & $14.46 \pm 0.04$ & $13.75 \pm 0.04$ & $13.39 \pm 0.05$ & & 223427.84+082530.4 & $13.23 \pm 0.03$ & $13.05 \pm 0.03$ & & $90.4 \pm 8.6$ & $-60.3 \pm 10.3$\\
22342830+1250179 & $15.49 \pm 0.05$ & $14.94 \pm 0.06$ & $14.67 \pm 0.12$ & & 223428.32+125017.3 & $14.35 \pm 0.03$ & $14.12 \pm 0.04$ & & $18.5 \pm 7.0$ & $-45.6 \pm 8.5$\\
22342996-2733322 & $14.32 \pm 0.03$ & $13.79 \pm 0.03$ & $13.42 \pm 0.04$ & & 223430.10-273331.4 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $161.4 \pm 6.2$ & $67.3 \pm 6.4$\\
22343070+1233205 & $14.76 \pm 0.03$ & $14.22 \pm 0.04$ & $13.88 \pm 0.06$ & & 223430.71+123319.0 & $13.71 \pm 0.03$ & $13.44 \pm 0.03$ & & $14.4 \pm 6.5$ & $-118.4 \pm 7.0$\\
22343080-0729349 & $15.85 \pm 0.07$ & $15.33 \pm 0.09$ & $15.05 \pm 0.14$ & & 223430.76-072935.5 & $14.90 \pm 0.03$ & $14.65 \pm 0.07$ & & $-47.1 \pm 9.7$ & $-54.8 \pm 10.4$\\
22343262-3810151 & $15.93 \pm 0.09$ & $15.33 \pm 0.10$ & $14.90 \pm 0.12$ & & 223432.59-381015.7 & $14.64 \pm 0.03$ & $14.41 \pm 0.05$ & & $-36.2 \pm 6.8$ & $-54.1 \pm 9.7$\\
22343310+2918493 & $14.04 \pm 0.02$ & $13.36 \pm 0.02$ & $12.96 \pm 0.03$ & & 223433.18+291847.6 & $12.79 \pm 0.02$ & $12.54 \pm 0.02$ & & $82.5 \pm 5.2$ & $-142.7 \pm 7.4$\\
22343341-0825210 & $13.69 \pm 0.03$ & $13.07 \pm 0.03$ & $12.78 \pm 0.03$ & & 223433.41-082521.7 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $1.1 \pm 6.8$ & $-54.8 \pm 6.3$\\
22343346-6530085 & $14.69 \pm 0.04$ & $14.09 \pm 0.05$ & $13.81 \pm 0.06$ & & 223433.53-653009.1 & $13.56 \pm 0.02$ & $13.34 \pm 0.03$ & & $41.1 \pm 2.3$ & $-53.9 \pm 8.7$\\
22343364+0408380 & $13.10 \pm 0.02$ & $12.53 \pm 0.02$ & $12.26 \pm 0.02$ & & 223433.68+040838.0 & $12.06 \pm 0.03$ & $11.87 \pm 0.02$ & & $49.7 \pm 7.4$ & $-7.9 \pm 7.3$\\
22343384+1040067 & $15.89 \pm 0.07$ & $15.20 \pm 0.11$ & $14.93 \pm 0.14$ & & 223433.78+104007.1 & $14.73 \pm 0.03$ & $14.52 \pm 0.06$ & & $-87.0 \pm 13.2$ & $40.8 \pm 11.7$\\
22343435+3751482 & $14.93 \pm 0.03$ & $14.40 \pm 0.04$ & $14.12 \pm 0.06$ & & 223434.36+375148.7 & $13.94 \pm 0.03$ & $13.68 \pm 0.04$ & & $17.8 \pm 5.2$ & $37.1 \pm 7.7$\\
22343595-6851410 & $16.65 \pm 0.14$ & $15.98 \pm 0.14$ & $15.65 \pm 0.20$ & & 223436.24-685140.1 & $15.39 \pm 0.04$ & $15.22 \pm 0.08$ & & $157.0 \pm 6.2$ & $96.5 \pm 25.6$\\
22343622-1021491 & $13.18 \pm 0.03$ & $12.59 \pm 0.03$ & $12.30 \pm 0.02$ & & 223436.29-102150.2 & $12.09 \pm 0.02$ & $11.87 \pm 0.02$ & & $87.8 \pm 6.9$ & $-92.3 \pm 6.4$\\
22343696+3615064 & $15.88 \pm 0.07$ & $15.33 \pm 0.10$ & $15.06 \pm 0.13$ & & 223436.93+361505.8 & $14.70 \pm 0.03$ & $14.51 \pm 0.05$ & & $-29.5 \pm 6.7$ & $-47.8 \pm 8.9$\\
22343742-2809270 & $14.32 \pm 0.03$ & $13.67 \pm 0.03$ & $13.32 \pm 0.03$ & & 223437.51-280927.2 & $13.14 \pm 0.02$ & $12.89 \pm 0.03$ & & $98.5 \pm 5.5$ & $-19.6 \pm 6.3$\\
22343796-1304550 & $13.76 \pm 0.03$ & $13.17 \pm 0.03$ & $12.87 \pm 0.03$ & & 223438.03-130456.7 & $12.65 \pm 0.02$ & $12.47 \pm 0.03$ & & $95.6 \pm 7.4$ & $-148.9 \pm 7.4$\\
22343845-3548149 & $15.03 \pm 0.05$ & $14.34 \pm 0.06$ & $14.01 \pm 0.06$ & & 223438.52-354815.9 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $71.7 \pm 5.4$ & $-88.0 \pm 7.9$\\
22343861+2117188 & $15.47 \pm 0.06$ & $14.91 \pm 0.07$ & $14.64 \pm 0.10$ & & 223438.66+211718.7 & $14.37 \pm 0.03$ & $14.17 \pm 0.04$ & & $58.3 \pm 6.7$ & $-0.7 \pm 7.2$\\
22343882+1813554 & $15.12 \pm 0.04$ & $14.55 \pm 0.04$ & $14.21 \pm 0.08$ & & 223438.85+181356.0 & $13.99 \pm 0.03$ & $13.76 \pm 0.04$ & & $29.7 \pm 6.5$ & $47.3 \pm 6.5$\\
22344082-7147027 & $13.41 \pm 0.02$ & $12.81 \pm 0.02$ & $12.52 \pm 0.02$ & & 223440.89-714703.4 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $32.8 \pm 1.7$ & $-67.3 \pm 11.1$\\
22344219+3842241 & $14.76 \pm 0.03$ & $14.10 \pm 0.04$ & $13.83 \pm 0.05$ & & 223442.25+384224.3 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $56.6 \pm 4.7$ & $16.2 \pm 7.2$\\
22344229-0828192 & $14.99 \pm 0.03$ & $14.34 \pm 0.04$ & $13.94 \pm 0.06$ & & 223442.35-082819.5 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $77.4 \pm 7.5$ & $-22.7 \pm 6.8$\\
22344332+2639057 & $14.44 \pm 0.03$ & $13.86 \pm 0.02$ & $13.57 \pm 0.04$ & & 223443.43+263905.4 & $13.41 \pm 0.02$ & $13.24 \pm 0.03$ & & $115.2 \pm 6.3$ & $-23.5 \pm 7.7$\\
22344420+0410161 & $14.69 \pm 0.03$ & $14.17 \pm 0.04$ & $13.81 \pm 0.04$ & & 223444.26+041015.9 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $97.4 \pm 8.3$ & $-20.1 \pm 7.9$\\
22344455-4139282 & $15.55 \pm 0.06$ & $14.86 \pm 0.06$ & $14.58 \pm 0.09$ & & 223444.60-413929.1 & $14.29 \pm 0.03$ & $14.06 \pm 0.04$ & & $54.1 \pm 6.7$ & $-85.3 \pm 10.1$\\
22344461-4631232 & $13.81 \pm 0.02$ & $13.25 \pm 0.04$ & $12.96 \pm 0.03$ & & 223444.64-463123.7 & $12.77 \pm 0.02$ & $12.60 \pm 0.02$ & & $29.6 \pm 3.9$ & $-50.0 \pm 6.3$\\
22344682-1943449 & $16.04 \pm 0.08$ & $15.48 \pm 0.12$ & $15.08 \pm 0.12$ & & 223446.89-194345.0 & $14.85 \pm 0.03$ & $14.66 \pm 0.06$ & & $79.8 \pm 9.2$ & $-13.7 \pm 10.0$\\
22344690-3231520 & $14.55 \pm 0.04$ & $13.84 \pm 0.04$ & $13.38 \pm 0.04$ & & 223447.15-323155.1 & $13.06 \pm 0.02$ & $12.82 \pm 0.03$ & & $279.3 \pm 8.1$ & $-274.3 \pm 9.1$\\
22344716+2757542 & $11.19 \pm 0.02$ & $10.66 \pm 0.02$ & $10.37 \pm 0.02$ & & 223447.05+275753.4 & $10.17 \pm 0.02$ & $9.96 \pm 0.02$ & & $-123.4 \pm 5.9$ & $-64.9 \pm 5.9$\\
22344845-2554066 & $16.07 \pm 0.07$ & $15.39 \pm 0.10$ & $15.07 \pm 0.12$ & & 223448.45-255407.2 & $14.91 \pm 0.03$ & $14.69 \pm 0.06$ & & $-8.6 \pm 8.3$ & $-47.5 \pm 9.7$\\
22344854+0059412 & $16.01 \pm 0.06$ & $15.51 \pm 0.08$ & $15.05 \pm 0.10$ & & 223448.57+005940.6 & $14.89 \pm 0.04$ & $14.55 \pm 0.07$ & & $51.5 \pm 16.7$ & $-61.9 \pm 12.9$\\
22344855-1443572 & $16.35 \pm 0.11$ & $15.73 \pm 0.12$ & $15.32 \pm 0.17$ & & 223448.60-144352.5 & $14.61 \pm 0.03$ & $14.08 \pm 0.05$ & & $72.8 \pm 15.0$ & $421.8 \pm 20.7$\\
22345053-1139189 & $15.09 \pm 0.04$ & $14.51 \pm 0.04$ & $14.18 \pm 0.07$ & & 223450.46-113919.5 & $13.98 \pm 0.03$ & $13.72 \pm 0.04$ & & $-91.1 \pm 7.2$ & $-56.4 \pm 7.2$\\
22345053-6918339 & $14.24 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.03$ & & 223450.48-691834.3 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $-28.6 \pm 1.9$ & $-35.9 \pm 7.6$\\
22345071-3552369 & $12.67 \pm 0.02$ & $12.14 \pm 0.02$ & $11.83 \pm 0.02$ & & 223450.61-355237.2 & $11.56 \pm 0.02$ & $11.37 \pm 0.02$ & & $-110.2 \pm 5.2$ & $-23.9 \pm 6.3$\\
22345110+0145137 & $11.05 \pm 0.03$ & $10.48 \pm 0.02$ & $10.18 \pm 0.02$ & & 223451.20+014511.8 & $10.02 \pm 0.02$ & $9.84 \pm 0.02$ & & $150.7 \pm 8.7$ & $-194.5 \pm 9.2$\\
22345120-3858490 & $15.30 \pm 0.05$ & $14.70 \pm 0.06$ & $14.27 \pm 0.07$ & & 223451.27-385848.5 & $14.09 \pm 0.03$ & $13.86 \pm 0.04$ & & $67.4 \pm 5.5$ & $40.5 \pm 8.3$\\
22345201-1137570 & $14.22 \pm 0.03$ & $13.66 \pm 0.03$ & $13.35 \pm 0.03$ & & 223452.12-113756.0 & $13.15 \pm 0.03$ & $12.93 \pm 0.03$ & & $127.2 \pm 6.9$ & $83.9 \pm 8.0$\\
22345295+3220299 & $14.52 \pm 0.03$ & $13.95 \pm 0.05$ & $13.68 \pm 0.04$ & & 223452.99+322030.0 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $52.0 \pm 6.3$ & $4.6 \pm 7.9$\\
22345323+3223052 & $12.00 \pm 0.02$ & $11.44 \pm 0.03$ & $11.15 \pm 0.02$ & & 223453.20+322305.0 & $10.95 \pm 0.02$ & $10.78 \pm 0.02$ & & $-32.0 \pm 5.5$ & $-13.1 \pm 7.2$\\
22345336+1631393 & $14.53 \pm 0.03$ & $13.97 \pm 0.03$ & $13.69 \pm 0.05$ & & 223453.44+163137.1 & $13.22 \pm 0.02$ & $12.96 \pm 0.03$ & & $95.9 \pm 6.8$ & $-166.8 \pm 6.5$\\
22345517+1752020 & $11.41 \pm 0.02$ & $10.90 \pm 0.02$ & $10.58 \pm 0.02$ & & 223455.43+175201.0 & $10.41 \pm 0.02$ & $10.22 \pm 0.02$ & & $284.2 \pm 7.8$ & $-71.9 \pm 5.5$\\
22345556-3227258 & $15.75 \pm 0.07$ & $14.88 \pm 0.08$ & $14.60 \pm 0.09$ & & 223455.64-322725.7 & $14.36 \pm 0.03$ & $14.11 \pm 0.04$ & & $87.2 \pm 6.9$ & $4.7 \pm 8.4$\\
22345716+3302250 & $15.99 \pm 0.09$ & $15.41 \pm 0.12$ & $15.00 \pm 0.11$ & & 223457.19+330224.9 & $14.83 \pm 0.03$ & $14.62 \pm 0.05$ & & $42.9 \pm 8.1$ & $-11.2 \pm 10.2$\\
22345720-6549247 & $15.14 \pm 0.05$ & $14.61 \pm 0.08$ & $14.19 \pm 0.06$ & & 223457.28-654924.9 & $14.01 \pm 0.03$ & $13.78 \pm 0.03$ & & $46.8 \pm 2.6$ & $-17.9 \pm 8.2$\\
22345734-0757303 & $16.65 \pm 0.14$ & $15.72 \pm 0.14$ & $15.17 \pm 0.14$ & & 223457.40-075731.0 & $14.77 \pm 0.03$ & $14.39 \pm 0.05$ & & $66.9 \pm 18.5$ & $-61.7 \pm 15.1$\\
22345782+3743049 & $15.57 \pm 0.06$ & $14.94 \pm 0.07$ & $14.54 \pm 0.09$ & & 223457.84+374304.4 & $14.38 \pm 0.03$ & $14.21 \pm 0.05$ & & $21.2 \pm 5.9$ & $-43.4 \pm 7.8$\\
22345790-2309513 & $14.77 \pm 0.04$ & $14.23 \pm 0.05$ & $13.88 \pm 0.05$ & & 223457.88-230950.9 & $13.58 \pm 0.03$ & $13.41 \pm 0.03$ & & $-26.7 \pm 5.9$ & $30.0 \pm 6.7$\\
22345896-2254311 & $15.20 \pm 0.05$ & $14.62 \pm 0.09$ & $14.28 \pm 0.09$ & & 223458.96-225430.4 & $13.99 \pm 0.03$ & $13.82 \pm 0.04$ & & $8.3 \pm 6.7$ & $61.5 \pm 7.2$\\
22345970+1242516 & $13.95 \pm 0.02$ & $13.38 \pm 0.03$ & $13.05 \pm 0.04$ & & 223459.73+124250.5 & $12.85 \pm 0.02$ & $12.61 \pm 0.03$ & & $27.7 \pm 5.6$ & $-79.1 \pm 5.9$\\
22350084-6908220 & $12.94 \pm 0.02$ & $12.35 \pm 0.02$ & $12.07 \pm 0.03$ & & 223500.94-690822.2 & $11.90 \pm 0.02$ & $11.73 \pm 0.02$ & & $54.3 \pm 2.1$ & $-25.6 \pm 8.2$\\
22350185-0247561 & $15.44 \pm 0.07$ & $14.86 \pm 0.08$ & $14.49 \pm 0.08$ & & 223501.86-024756.7 & $14.33 \pm 0.03$ & $14.10 \pm 0.05$ & & $9.6 \pm 8.4$ & $-48.1 \pm 7.9$\\
22350188+2142169 & $13.40 \pm 0.02$ & $12.83 \pm 0.02$ & $12.54 \pm 0.02$ & & 223501.99+214217.0 & $12.36 \pm 0.02$ & $12.15 \pm 0.02$ & & $113.5 \pm 5.4$ & $7.8 \pm 5.5$\\
22350282-2656041 & $14.62 \pm 0.04$ & $13.89 \pm 0.04$ & $13.58 \pm 0.04$ & & 223503.01-265604.9 & $13.30 \pm 0.03$ & $13.11 \pm 0.03$ & & $211.7 \pm 7.0$ & $-61.4 \pm 6.5$\\
22350283+3811373 & $15.34 \pm 0.04$ & $14.77 \pm 0.06$ & $14.47 \pm 0.08$ & & 223502.89+381137.2 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $63.8 \pm 5.7$ & $-9.9 \pm 7.9$\\
22350362-2316485 & $13.44 \pm 0.02$ & $12.84 \pm 0.02$ & $12.57 \pm 0.03$ & & 223503.61-231650.4 & $12.37 \pm 0.02$ & $12.16 \pm 0.02$ & & $-1.1 \pm 5.2$ & $-157.4 \pm 6.8$\\
22350377+1844051 & $13.15 \pm 0.02$ & $12.64 \pm 0.02$ & $12.32 \pm 0.02$ & & 223503.74+184405.3 & $12.15 \pm 0.02$ & $11.97 \pm 0.02$ & & $-42.7 \pm 5.2$ & $16.7 \pm 5.6$\\
22350406+1130101 & $14.76 \pm 0.04$ & $14.12 \pm 0.05$ & $13.85 \pm 0.05$ & & 223504.11+113009.4 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $67.4 \pm 7.7$ & $-61.9 \pm 13.0$\\
22350503+3030297 & $16.24 \pm 0.09$ & $15.69 \pm 0.14$ & $15.41 \pm 0.13$ & & 223505.07+303030.7 & $15.13 \pm 0.03$ & $14.84 \pm 0.06$ & & $52.5 \pm 14.3$ & $92.7 \pm 18.6$\\
22350529+0642213 & $15.28 \pm 0.05$ & $14.75 \pm 0.07$ & $14.45 \pm 0.08$ & & 223505.28+064220.8 & $14.21 \pm 0.03$ & $14.03 \pm 0.05$ & & $-15.2 \pm 9.4$ & $-46.9 \pm 9.4$\\
22350587+1921339 & $14.13 \pm 0.02$ & $13.57 \pm 0.03$ & $13.22 \pm 0.04$ & & 223505.87+192133.1 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $-9.1 \pm 8.9$ & $-62.0 \pm 5.9$\\
22350637-1242333 & $14.05 \pm 0.02$ & $13.46 \pm 0.02$ & $13.18 \pm 0.04$ & & 223506.42-124233.9 & $13.01 \pm 0.03$ & $12.79 \pm 0.03$ & & $60.7 \pm 6.7$ & $-49.5 \pm 6.9$\\
22350929+2207220 & $14.13 \pm 0.03$ & $13.53 \pm 0.02$ & $13.22 \pm 0.03$ & & 223509.25+220722.0 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $-45.8 \pm 5.7$ & $4.3 \pm 5.7$\\
22351000+2407418 & $15.67 \pm 0.06$ & $15.07 \pm 0.07$ & $14.73 \pm 0.09$ & & 223510.01+240741.4 & $14.49 \pm 0.03$ & $14.19 \pm 0.04$ & & $17.7 \pm 8.0$ & $-34.8 \pm 7.4$\\
22351034-0605532 & $12.30 \pm 0.02$ & $11.74 \pm 0.02$ & $11.43 \pm 0.02$ & & 223510.61-060552.4 & $11.22 \pm 0.02$ & $10.99 \pm 0.02$ & & $342.4 \pm 9.8$ & $64.0 \pm 6.1$\\
22351053+0238179 & $15.26 \pm 0.04$ & $14.73 \pm 0.05$ & $14.33 \pm 0.05$ & & 223510.49+023817.5 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $-63.4 \pm 9.4$ & $-48.6 \pm 8.6$\\
22351210+2619533 & $15.85 \pm 0.07$ & $15.05 \pm 0.06$ & $14.56 \pm 0.08$ & & 223512.04+261951.5 & $14.06 \pm 0.03$ & $13.66 \pm 0.03$ & & $-60.6 \pm 6.6$ & $-153.2 \pm 7.7$\\
22351270-1516060 & $15.69 \pm 0.06$ & $15.08 \pm 0.08$ & $14.73 \pm 0.10$ & & 223512.70-151606.8 & $14.58 \pm 0.03$ & $14.28 \pm 0.05$ & & $9.7 \pm 8.2$ & $-68.3 \pm 9.4$\\
22351279-1507121 & $15.99 \pm 0.08$ & $15.33 \pm 0.09$ & $15.06 \pm 0.13$ & & 223512.75-150712.5 & $14.76 \pm 0.04$ & $14.57 \pm 0.06$ & & $-52.7 \pm 9.9$ & $-39.3 \pm 10.5$\\
22351418+2258590 & $15.27 \pm 0.05$ & $14.63 \pm 0.04$ & $14.25 \pm 0.07$ & & 223514.23+225859.3 & $14.01 \pm 0.03$ & $13.82 \pm 0.04$ & & $55.5 \pm 11.3$ & $24.2 \pm 7.0$\\
22351500-3303398 & $12.91 \pm 0.02$ & $12.33 \pm 0.03$ & $12.01 \pm 0.02$ & & 223514.98-330340.5 & $11.80 \pm 0.02$ & $11.62 \pm 0.02$ & & $-18.3 \pm 4.8$ & $-59.4 \pm 6.5$\\
22351505+0257146 & $15.29 \pm 0.04$ & $14.77 \pm 0.05$ & $14.36 \pm 0.06$ & & 223515.02+025713.9 & $14.19 \pm 0.03$ & $13.93 \pm 0.04$ & & $-39.7 \pm 9.5$ & $-74.2 \pm 8.8$\\
22351505+1228150 & $13.11 \pm 0.02$ & $12.57 \pm 0.02$ & $12.29 \pm 0.02$ & & 223515.14+122815.5 & $12.11 \pm 0.02$ & $11.94 \pm 0.02$ & & $109.5 \pm 5.8$ & $36.0 \pm 5.5$\\
22351590+3706489 & $14.44 \pm 0.03$ & $13.85 \pm 0.04$ & $13.49 \pm 0.04$ & & 223515.94+370648.9 & $13.14 \pm 0.02$ & $12.97 \pm 0.03$ & & $40.6 \pm 4.6$ & $-3.9 \pm 7.0$\\
22351644+0254583 & $15.99 \pm 0.06$ & $15.42 \pm 0.08$ & $15.12 \pm 0.11$ & & 223516.49+025458.1 & $14.92 \pm 0.04$ & $14.67 \pm 0.06$ & & $63.5 \pm 12.5$ & $-16.7 \pm 11.8$\\
22351658-3844154 & $15.18 \pm 0.05$ & $14.27 \pm 0.05$ & $13.63 \pm 0.04$ & & 223516.64-384416.3 & $13.03 \pm 0.02$ & $12.62 \pm 0.02$ & & $58.1 \pm 4.8$ & $-88.8 \pm 7.7$\\
22351702-2011498 & $15.76 \pm 0.06$ & $14.87 \pm 0.08$ & $14.42 \pm 0.08$ & & 223517.05-201150.2 & $14.19 \pm 0.03$ & $13.87 \pm 0.04$ & & $36.2 \pm 6.7$ & $-34.0 \pm 7.3$\\
22351726+0241379 & $16.36 \pm 0.10$ & $15.75 \pm 0.13$ & $15.34 \pm 0.13$ & & 223517.34+024137.3 & $15.16 \pm 0.04$ & $14.86 \pm 0.07$ & & $111.8 \pm 17.1$ & $-61.6 \pm 19.5$\\
22351767-4127226 & $14.03 \pm 0.03$ & $13.41 \pm 0.04$ & $13.14 \pm 0.04$ & & 223517.70-412722.3 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $27.6 \pm 4.4$ & $26.2 \pm 6.8$\\
22351825-6119282 & $16.27 \pm 0.11$ & $15.57 \pm 0.15$ & $15.31 \pm 0.17$ & & 223518.32-611929.4 & $15.06 \pm 0.03$ & $14.89 \pm 0.06$ & & $49.4 \pm 6.0$ & $-108.5 \pm 22.9$\\
22351848-2353519 & $15.11 \pm 0.03$ & $14.52 \pm 0.04$ & $14.23 \pm 0.06$ & & 223518.43-235352.7 & $14.07 \pm 0.03$ & $13.80 \pm 0.04$ & & $-55.9 \pm 6.4$ & $-68.3 \pm 9.1$\\
22351856-2800213 & $14.36 \pm 0.03$ & $13.76 \pm 0.04$ & $13.44 \pm 0.04$ & & 223518.62-280022.4 & $13.24 \pm 0.03$ & $13.06 \pm 0.03$ & & $67.4 \pm 5.9$ & $-87.3 \pm 7.3$\\
22351859+2259558 & $13.42 \pm 0.02$ & $12.88 \pm 0.02$ & $12.60 \pm 0.02$ & & 223518.64+225955.7 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $51.8 \pm 10.3$ & $-6.5 \pm 6.2$\\
22351865-0922282 & $14.34 \pm 0.03$ & $13.82 \pm 0.03$ & $13.52 \pm 0.04$ & & 223518.65-092228.7 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $4.9 \pm 10.7$ & $-42.3 \pm 6.6$\\
22351954-1432374 & $15.33 \pm 0.05$ & $14.79 \pm 0.06$ & $14.42 \pm 0.07$ & & 223519.63-143237.9 & $14.23 \pm 0.03$ & $14.00 \pm 0.05$ & & $113.6 \pm 8.0$ & $-44.4 \pm 8.0$\\
22352104-0357059 & $14.10 \pm 0.03$ & $13.57 \pm 0.04$ & $13.30 \pm 0.04$ & & 223521.12-035705.3 & $13.14 \pm 0.03$ & $12.97 \pm 0.03$ & & $99.1 \pm 7.9$ & $51.5 \pm 11.6$\\
22352120+2916246 & $15.18 \pm 0.04$ & $14.63 \pm 0.05$ & $14.34 \pm 0.07$ & & 223521.07+291623.6 & $14.09 \pm 0.03$ & $13.87 \pm 0.04$ & & $-138.3 \pm 6.8$ & $-81.6 \pm 8.4$\\
22352177+2855109 & $14.91 \pm 0.04$ & $14.22 \pm 0.04$ & $13.95 \pm 0.06$ & & 223521.77+285510.3 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $-5.9 \pm 5.4$ & $-50.9 \pm 7.4$\\
22352195+2200535 & $15.27 \pm 0.05$ & $14.70 \pm 0.06$ & $14.43 \pm 0.09$ & & 223521.92+220053.0 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-35.2 \pm 6.4$ & $-38.5 \pm 7.1$\\
22352210+2610130 & $15.89 \pm 0.07$ & $15.32 \pm 0.07$ & $14.95 \pm 0.12$ & & 223522.06+261012.4 & $14.68 \pm 0.03$ & $14.50 \pm 0.05$ & & $-48.6 \pm 7.6$ & $-54.4 \pm 8.4$\\
22352242+2610253 & $14.36 \pm 0.02$ & $13.82 \pm 0.03$ & $13.53 \pm 0.04$ & & 223522.37+261024.6 & $13.31 \pm 0.02$ & $13.14 \pm 0.03$ & & $-58.9 \pm 6.0$ & $-58.4 \pm 6.4$\\
22352283-1354227 & $16.34 \pm 0.10$ & $15.70 \pm 0.11$ & $15.14 \pm 0.14$ & & 223522.84-135423.7 & $14.98 \pm 0.04$ & $14.77 \pm 0.07$ & & $16.4 \pm 15.5$ & $-87.9 \pm 16.4$\\
22352353-5924172 & $15.25 \pm 0.05$ & $14.62 \pm 0.07$ & $14.30 \pm 0.07$ & & 223523.59-592418.0 & $14.08 \pm 0.03$ & $13.92 \pm 0.04$ & & $51.4 \pm 3.6$ & $-75.6 \pm 8.4$\\
22352376+8415124 & $14.66 \pm 0.04$ & $14.15 \pm 0.05$ & $13.85 \pm 0.05$ & & 223524.25+841513.0 & $13.67 \pm 0.03$ & $13.47 \pm 0.03$ & & $69.5 \pm 1.8$ & $60.9 \pm 11.3$\\
22352400+1936063 & $13.05 \pm 0.02$ & $12.47 \pm 0.02$ & $12.11 \pm 0.02$ & & 223524.00+193607.6 & $11.87 \pm 0.02$ & $11.67 \pm 0.02$ & & $-6.3 \pm 5.6$ & $96.1 \pm 5.8$\\
22352440-0712448 & $10.45 \pm 0.02$ & $9.92 \pm 0.02$ & $9.65 \pm 0.02$ & & 223524.15-071249.4 & $9.49 \pm 0.02$ & $9.31 \pm 0.02$ & & $-316.8 \pm 8.8$ & $-384.2 \pm 10.0$\\
22352493-7012148 & $13.78 \pm 0.02$ & $13.22 \pm 0.02$ & $12.89 \pm 0.03$ & & 223524.75-701215.2 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $-92.2 \pm 2.9$ & $-47.7 \pm 8.4$\\
22352508+0215502 & $14.99 \pm 0.03$ & $14.36 \pm 0.04$ & $14.07 \pm 0.04$ & & 223525.06+021549.1 & $13.90 \pm 0.03$ & $13.62 \pm 0.04$ & & $-32.8 \pm 8.4$ & $-116.6 \pm 10.2$\\
22352568+0635591 & $15.16 \pm 0.04$ & $14.53 \pm 0.06$ & $14.20 \pm 0.07$ & & 223525.61+063558.5 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $-103.8 \pm 8.7$ & $-59.3 \pm 9.9$\\
22352613-4015466 & $14.27 \pm 0.03$ & $13.67 \pm 0.04$ & $13.39 \pm 0.04$ & & 223526.11-401547.3 & $13.14 \pm 0.03$ & $12.95 \pm 0.03$ & & $-20.6 \pm 4.6$ & $-60.3 \pm 7.0$\\
22352667+0617597 & $13.39 \pm 0.02$ & $12.78 \pm 0.03$ & $12.50 \pm 0.03$ & & 223526.76+061800.0 & $12.33 \pm 0.02$ & $12.12 \pm 0.02$ & & $145.9 \pm 8.1$ & $27.7 \pm 8.9$\\
22352817-0530434 & $13.83 \pm 0.02$ & $13.20 \pm 0.03$ & $12.82 \pm 0.03$ & & 223528.17-053042.9 & $12.56 \pm 0.02$ & $12.33 \pm 0.02$ & & $2.3 \pm 7.3$ & $37.0 \pm 7.3$\\
22353070-3122240 & $15.43 \pm 0.05$ & $14.80 \pm 0.09$ & $14.46 \pm 0.08$ & & 223530.76-312224.2 & $14.30 \pm 0.03$ & $14.12 \pm 0.05$ & & $64.6 \pm 6.5$ & $-13.8 \pm 7.9$\\
22353179+0612204 & $15.66 \pm 0.07$ & $14.94 \pm 0.08$ & $14.66 \pm 0.09$ & & 223531.84+061219.6 & $14.48 \pm 0.03$ & $14.30 \pm 0.05$ & & $71.3 \pm 10.2$ & $-77.9 \pm 11.8$\\
22353245-1023211 & $16.04 \pm 0.08$ & $15.26 \pm 0.08$ & $14.89 \pm 0.11$ & & 223532.52-102321.8 & $14.74 \pm 0.03$ & $14.51 \pm 0.06$ & & $84.4 \pm 10.7$ & $-58.3 \pm 12.2$\\
22353343+2950154 & $15.86 \pm 0.08$ & $15.32 \pm 0.09$ & $14.99 \pm 0.14$ & & 223533.43+295014.7 & $14.72 \pm 0.03$ & $14.54 \pm 0.05$ & & $-0.4 \pm 7.4$ & $-56.6 \pm 9.8$\\
22353349-3812362 & $13.95 \pm 0.03$ & $13.41 \pm 0.03$ & $13.11 \pm 0.04$ & & 223533.60-381236.9 & $12.92 \pm 0.02$ & $12.70 \pm 0.03$ & & $111.6 \pm 5.4$ & $-64.9 \pm 8.5$\\
22353494-2328571 & $13.82 \pm 0.02$ & $13.22 \pm 0.03$ & $12.93 \pm 0.02$ & & 223535.01-232857.9 & $12.76 \pm 0.02$ & $12.59 \pm 0.03$ & & $79.6 \pm 5.6$ & $-69.6 \pm 7.0$\\
22353502-4654547 & $14.95 \pm 0.05$ & $14.38 \pm 0.06$ & $14.11 \pm 0.07$ & & 223534.99-465455.6 & $13.91 \pm 0.03$ & $13.70 \pm 0.04$ & & $-22.6 \pm 4.3$ & $-74.7 \pm 7.1$\\
22353560-5906306 & $14.28 \pm 0.03$ & $13.59 \pm 0.04$ & $13.17 \pm 0.03$ & & 223535.69-590631.5 & $12.71 \pm 0.02$ & $12.38 \pm 0.02$ & & $68.2 \pm 3.2$ & $-90.5 \pm 7.5$\\
22353564+3158408 & $15.16 \pm 0.05$ & $14.65 \pm 0.07$ & $14.31 \pm 0.08$ & & 223535.69+315840.8 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $51.8 \pm 6.0$ & $2.7 \pm 7.6$\\
22353576-1210037 & $14.46 \pm 0.03$ & $13.85 \pm 0.03$ & $13.49 \pm 0.04$ & & 223535.74-121004.1 & $13.33 \pm 0.03$ & $13.09 \pm 0.03$ & & $-25.4 \pm 6.9$ & $-36.6 \pm 7.7$\\
22353623-3122112 & $15.25 \pm 0.05$ & $14.72 \pm 0.05$ & $14.40 \pm 0.07$ & & 223536.26-312211.7 & $14.24 \pm 0.03$ & $14.04 \pm 0.05$ & & $40.9 \pm 6.4$ & $-43.8 \pm 8.0$\\
22353627+2642519 & $16.68 \pm 0.14$ & $15.78 \pm 0.15$ & $15.37 \pm 0.18$ & & 223536.33+264251.3 & $14.25 \pm 0.03$ & $13.82 \pm 0.04$ & & $61.5 \pm 14.5$ & $-56.3 \pm 17.8$\\
22353738+1843045 & $13.69 \pm 0.02$ & $13.18 \pm 0.02$ & $12.81 \pm 0.03$ & & 223537.34+184304.1 & $12.65 \pm 0.02$ & $12.43 \pm 0.02$ & & $-48.0 \pm 5.3$ & $-29.5 \pm 5.7$\\
22353846+2833565 & $16.63 \pm 0.16$ & $15.78 \pm 0.13$ & $15.15 \pm 0.15$ & & 223538.56+283356.6 & $14.53 \pm 0.03$ & $14.19 \pm 0.04$ & & $111.1 \pm 13.2$ & $12.8 \pm 16.1$\\
22354087+2324162 & $14.47 \pm 0.03$ & $13.84 \pm 0.04$ & $13.55 \pm 0.05$ & & 223540.89+232415.3 & $13.36 \pm 0.02$ & $13.13 \pm 0.03$ & & $20.5 \pm 6.2$ & $-76.7 \pm 6.0$\\
22354141-2709117 & $14.70 \pm 0.03$ & $14.15 \pm 0.05$ & $13.82 \pm 0.05$ & & 223541.39-270912.8 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $-20.7 \pm 5.6$ & $-86.7 \pm 6.8$\\
22354199+1846327 & $12.93 \pm 0.02$ & $12.36 \pm 0.02$ & $12.06 \pm 0.02$ & & 223541.95+184633.4 & $11.83 \pm 0.02$ & $11.65 \pm 0.02$ & & $-37.5 \pm 5.7$ & $56.8 \pm 5.6$\\
22354247-3615149 & $13.83 \pm 0.03$ & $13.30 \pm 0.03$ & $12.99 \pm 0.03$ & & 223542.44-361515.7 & $12.79 \pm 0.02$ & $12.60 \pm 0.02$ & & $-34.6 \pm 4.9$ & $-72.4 \pm 6.9$\\
22354468+0234031 & $15.51 \pm 0.05$ & $14.95 \pm 0.07$ & $14.66 \pm 0.07$ & & 223544.68+023403.7 & $14.49 \pm 0.03$ & $14.31 \pm 0.05$ & & $-1.9 \pm 9.2$ & $59.5 \pm 9.9$\\
22354609-2335568 & $14.30 \pm 0.02$ & $13.72 \pm 0.04$ & $13.45 \pm 0.04$ & & 223546.01-233556.9 & $13.29 \pm 0.02$ & $13.07 \pm 0.03$ & & $-85.3 \pm 5.8$ & $-12.3 \pm 6.9$\\
22354636-1034491 & $14.44 \pm 0.03$ & $13.80 \pm 0.04$ & $13.53 \pm 0.05$ & & 223546.42-103449.9 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $63.7 \pm 7.2$ & $-61.9 \pm 8.0$\\
22354672+2604374 & $14.55 \pm 0.03$ & $14.00 \pm 0.04$ & $13.67 \pm 0.04$ & & 223546.77+260437.1 & $13.51 \pm 0.02$ & $13.30 \pm 0.03$ & & $46.6 \pm 5.6$ & $-27.7 \pm 7.1$\\
22354817+1239516 & $15.45 \pm 0.05$ & $14.92 \pm 0.06$ & $14.58 \pm 0.10$ & & 223548.14+123950.7 & $14.41 \pm 0.03$ & $14.24 \pm 0.05$ & & $-34.0 \pm 8.4$ & $-73.8 \pm 7.6$\\
22354840+1348539 & $14.38 \pm 0.03$ & $13.82 \pm 0.03$ & $13.49 \pm 0.05$ & & 223548.41+134853.3 & $13.28 \pm 0.02$ & $13.08 \pm 0.03$ & & $9.3 \pm 6.2$ & $-45.2 \pm 5.8$\\
22354866+8101420 & $15.19 \pm 0.05$ & $14.64 \pm 0.07$ & $14.33 \pm 0.08$ & & 223548.93+810141.8 & $14.16 \pm 0.03$ & $13.98 \pm 0.03$ & & $59.3 \pm 1.7$ & $-12.7 \pm 7.5$\\
22354905+1840298 & $12.39 \pm 0.02$ & $11.77 \pm 0.02$ & $11.36 \pm 0.02$ & & 223549.36+184030.2 & $11.18 \pm 0.02$ & $10.97 \pm 0.02$ & & $336.3 \pm 8.2$ & $31.9 \pm 5.5$\\
22355013+1227377 & $15.20 \pm 0.04$ & $14.50 \pm 0.05$ & $14.04 \pm 0.07$ & & 223550.12+122736.7 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $-14.9 \pm 7.1$ & $-76.4 \pm 6.3$\\
22355051-1720149 & $14.68 \pm 0.04$ & $14.10 \pm 0.04$ & $13.71 \pm 0.05$ & & 223550.50-172015.6 & $13.44 \pm 0.03$ & $13.19 \pm 0.03$ & & $-16.4 \pm 7.3$ & $-66.7 \pm 7.2$\\
22355060+1515290 & $14.38 \pm 0.03$ & $13.73 \pm 0.03$ & $13.41 \pm 0.04$ & & 223550.65+151528.0 & $13.22 \pm 0.03$ & $13.02 \pm 0.03$ & & $52.6 \pm 5.7$ & $-75.9 \pm 6.1$\\
22355081+1452526 & $16.32 \pm 0.10$ & $15.61 \pm 0.11$ & $15.27 \pm 0.20$ & & 223550.81+145254.0 & $14.85 \pm 0.03$ & $14.64 \pm 0.06$ & & $-2.2 \pm 20.9$ & $110.2 \pm 20.4$\\
22355244+0418563 & $15.37 \pm 0.04$ & $14.38 \pm 0.03$ & $13.79 \pm 0.04$ & & 223552.24+041854.6 & $13.24 \pm 0.03$ & $12.98 \pm 0.03$ & & $-295.1 \pm 11.2$ & $-169.1 \pm 8.8$\\
22355287-1015288 & $13.93 \pm 0.03$ & $13.36 \pm 0.03$ & $13.05 \pm 0.03$ & & 223552.89-101528.2 & $12.87 \pm 0.02$ & $12.68 \pm 0.03$ & & $20.2 \pm 8.9$ & $48.1 \pm 6.3$\\
22355333+3135145 & $13.84 \pm 0.02$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 223553.19+313513.0 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $-154.5 \pm 5.9$ & $-127.6 \pm 7.4$\\
22355353+1814373 & $15.45 \pm 0.05$ & $14.89 \pm 0.07$ & $14.56 \pm 0.10$ & & 223553.58+181436.6 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $56.0 \pm 6.9$ & $-57.6 \pm 9.9$\\
22355396-1051466 & $15.01 \pm 0.04$ & $14.37 \pm 0.04$ & $13.89 \pm 0.05$ & & 223554.00-105148.0 & $13.66 \pm 0.03$ & $13.42 \pm 0.03$ & & $54.4 \pm 6.7$ & $-119.7 \pm 7.8$\\
22355498-3551272 & $13.79 \pm 0.02$ & $13.20 \pm 0.03$ & $12.85 \pm 0.03$ & & 223555.01-355128.7 & $12.67 \pm 0.02$ & $12.47 \pm 0.02$ & & $26.6 \pm 4.7$ & $-136.3 \pm 7.8$\\
22355574-2402490 & $10.64 \pm 0.02$ & $10.09 \pm 0.02$ & $9.78 \pm 0.02$ & & 223555.88-240248.6 & $9.62 \pm 0.02$ & $9.42 \pm 0.02$ & & $157.9 \pm 6.5$ & $34.4 \pm 6.5$\\
22355628+2622595 & $14.06 \pm 0.02$ & $13.44 \pm 0.03$ & $13.17 \pm 0.03$ & & 223556.23+262259.3 & $13.01 \pm 0.02$ & $12.84 \pm 0.03$ & & $-52.3 \pm 5.4$ & $-16.8 \pm 7.6$\\
22355696-2631042 & $14.26 \pm 0.03$ & $13.76 \pm 0.03$ & $13.40 \pm 0.04$ & & 223556.87-263106.2 & $13.20 \pm 0.03$ & $12.97 \pm 0.03$ & & $-94.7 \pm 5.8$ & $-166.7 \pm 7.2$\\
22355783-5700092 & $14.61 \pm 0.03$ & $13.99 \pm 0.04$ & $13.68 \pm 0.05$ & & 223558.00-570009.2 & $13.44 \pm 0.02$ & $13.18 \pm 0.03$ & & $134.9 \pm 4.6$ & $-0.7 \pm 7.5$\\
22355823+2516069 & $15.39 \pm 0.05$ & $14.77 \pm 0.05$ & $14.48 \pm 0.08$ & & 223558.22+251605.9 & $14.19 \pm 0.04$ & $13.92 \pm 0.05$ & & $-15.9 \pm 8.5$ & $-85.0 \pm 8.5$\\
22355845+0335379 & $16.58 \pm 0.10$ & $15.86 \pm 0.12$ & $15.44 \pm 0.13$ & & 223558.34+033538.1 & $15.06 \pm 0.04$ & $14.88 \pm 0.08$ & & $-164.0 \pm 20.5$ & $22.9 \pm 18.4$\\
22355986+2804587 & $14.03 \pm 0.02$ & $13.48 \pm 0.03$ & $13.21 \pm 0.03$ & & 223559.89+280458.5 & $13.02 \pm 0.02$ & $12.85 \pm 0.03$ & & $38.7 \pm 5.2$ & $-16.4 \pm 6.9$\\
22360027-0635091 & $16.05 \pm 0.08$ & $15.40 \pm 0.10$ & $15.05 \pm 0.13$ & & 223600.30-063509.9 & $14.55 \pm 0.03$ & $14.32 \pm 0.05$ & & $29.3 \pm 14.5$ & $-66.3 \pm 11.8$\\
22360134-7000213 & $12.53 \pm 0.02$ & $11.94 \pm 0.02$ & $11.66 \pm 0.03$ & & 223601.62-700021.8 & $11.50 \pm 0.02$ & $11.32 \pm 0.02$ & & $146.2 \pm 4.1$ & $-48.6 \pm 8.2$\\
22360157+3655513 & $12.19 \pm 0.02$ & $11.58 \pm 0.02$ & $11.29 \pm 0.02$ & & 223601.39+365547.1 & $11.11 \pm 0.02$ & $10.92 \pm 0.02$ & & $-177.7 \pm 5.6$ & $-354.7 \pm 10.5$\\
22360325-2942172 & $15.02 \pm 0.03$ & $14.50 \pm 0.04$ & $14.21 \pm 0.06$ & & 223603.24-294218.0 & $14.05 \pm 0.03$ & $13.81 \pm 0.04$ & & $-11.4 \pm 5.7$ & $-60.7 \pm 7.6$\\
22360720+8149338 & $14.90 \pm 0.04$ & $14.39 \pm 0.06$ & $14.09 \pm 0.07$ & & 223606.89+814933.8 & $13.90 \pm 0.02$ & $13.72 \pm 0.03$ & & $-62.3 \pm 1.7$ & $-1.5 \pm 7.0$\\
22360910-7227561 & $15.53 \pm 0.06$ & $14.96 \pm 0.09$ & $14.56 \pm 0.10$ & & 223608.96-722756.3 & $14.36 \pm 0.03$ & $14.16 \pm 0.04$ & & $-62.5 \pm 2.5$ & $-22.2 \pm 11.7$\\
22360938+3140373 & $13.45 \pm 0.02$ & $12.90 \pm 0.03$ & $12.62 \pm 0.02$ & & 223609.49+314037.1 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $128.9 \pm 5.9$ & $-14.8 \pm 6.6$\\
22360963-7109450 & $15.36 \pm 0.05$ & $14.82 \pm 0.06$ & $14.41 \pm 0.07$ & & 223609.69-710945.0 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $31.3 \pm 2.1$ & $-5.7 \pm 9.2$\\
22360988+2510107 & $16.52 \pm 0.13$ & $15.83 \pm 0.14$ & $15.24 \pm 0.16$ & & 223609.84+251011.7 & $14.59 \pm 0.04$ & $14.29 \pm 0.05$ & & $-39.6 \pm 15.3$ & $81.5 \pm 17.9$\\
22361073+3639122 & $14.87 \pm 0.04$ & $14.31 \pm 0.04$ & $13.96 \pm 0.05$ & & 223610.73+363911.4 & $13.74 \pm 0.03$ & $13.56 \pm 0.04$ & & $3.0 \pm 5.0$ & $-63.2 \pm 7.5$\\
22361113-4230531 & $14.63 \pm 0.04$ & $14.09 \pm 0.05$ & $13.75 \pm 0.05$ & & 223611.08-423053.8 & $13.53 \pm 0.02$ & $13.33 \pm 0.03$ & & $-52.5 \pm 4.3$ & $-57.5 \pm 7.3$\\
22361279-4558381 & $14.90 \pm 0.05$ & $14.32 \pm 0.06$ & $13.95 \pm 0.07$ & & 223612.96-455838.0 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $147.8 \pm 5.3$ & $6.6 \pm 7.4$\\
22361293+2151316 & $13.05 \pm 0.02$ & $12.51 \pm 0.02$ & $12.24 \pm 0.02$ & & 223613.03+215130.6 & $12.02 \pm 0.02$ & $11.81 \pm 0.02$ & & $111.3 \pm 5.9$ & $-78.7 \pm 6.3$\\
22361434+3453551 & $13.20 \pm 0.02$ & $12.55 \pm 0.03$ & $12.27 \pm 0.03$ & & 223614.35+345354.6 & $12.10 \pm 0.02$ & $11.94 \pm 0.02$ & & $9.0 \pm 4.8$ & $-46.6 \pm 6.6$\\
22361554+1211584 & $14.86 \pm 0.03$ & $14.29 \pm 0.04$ & $13.91 \pm 0.06$ & & 223615.48+121157.8 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $-75.1 \pm 6.7$ & $-45.7 \pm 8.7$\\
22361583-5122387 & $15.30 \pm 0.06$ & $14.73 \pm 0.07$ & $14.38 \pm 0.08$ & & 223616.16-512237.9 & $14.20 \pm 0.03$ & $13.84 \pm 0.04$ & & $283.2 \pm 7.7$ & $72.0 \pm 8.4$\\
22361855+2245071 & $15.24 \pm 0.05$ & $14.68 \pm 0.05$ & $14.39 \pm 0.09$ & & 223618.54+224506.2 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-12.5 \pm 6.2$ & $-69.9 \pm 8.4$\\
22361891+2032271 & $15.53 \pm 0.06$ & $14.99 \pm 0.05$ & $14.48 \pm 0.09$ & & 223619.00+203227.8 & $14.31 \pm 0.03$ & $14.08 \pm 0.04$ & & $105.8 \pm 6.9$ & $57.6 \pm 7.3$\\
22361948-1747533 & $15.09 \pm 0.05$ & $14.44 \pm 0.05$ & $13.99 \pm 0.06$ & & 223619.55-174753.8 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $98.5 \pm 7.3$ & $-52.6 \pm 8.2$\\
22361966+0325230 & $12.67 \pm 0.03$ & $12.11 \pm 0.02$ & $11.77 \pm 0.02$ & & 223619.62+032521.9 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $-69.8 \pm 8.2$ & $-108.2 \pm 7.6$\\
22362120+2142422 & $14.71 \pm 0.03$ & $14.19 \pm 0.04$ & $13.89 \pm 0.06$ & & 223621.30+214242.7 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $107.6 \pm 6.9$ & $41.9 \pm 6.8$\\
22362157+2759189 & $14.72 \pm 0.03$ & $14.06 \pm 0.03$ & $13.73 \pm 0.05$ & & 223621.59+275918.6 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $33.2 \pm 5.4$ & $-29.0 \pm 7.1$\\
22362326+0116180 & $15.98 \pm 0.07$ & $15.29 \pm 0.07$ & $15.01 \pm 0.09$ & & 223623.25+011617.5 & $14.78 \pm 0.03$ & $14.60 \pm 0.06$ & & $-25.9 \pm 10.5$ & $-48.6 \pm 10.7$\\
22362478+1041289 & $15.80 \pm 0.09$ & $15.05 \pm 0.09$ & $14.70 \pm 0.11$ & & 223624.83+104129.1 & $14.54 \pm 0.03$ & $14.28 \pm 0.05$ & & $82.3 \pm 10.4$ & $24.6 \pm 9.8$\\
22362613+0610413 & $15.68 \pm 0.07$ & $15.11 \pm 0.08$ & $14.83 \pm 0.13$ & & 223626.14+061040.7 & $14.61 \pm 0.03$ & $14.44 \pm 0.06$ & & $20.7 \pm 14.0$ & $-60.7 \pm 10.4$\\
22362638-7013441 & $11.71 \pm 0.02$ & $11.12 \pm 0.02$ & $10.85 \pm 0.02$ & & 223626.35-701344.3 & $10.68 \pm 0.02$ & $10.50 \pm 0.02$ & & $-18.1 \pm 1.6$ & $-26.7 \pm 7.2$\\
22362649+0417138 & $14.32 \pm 0.03$ & $13.80 \pm 0.02$ & $13.49 \pm 0.03$ & & 223626.49+041713.3 & $13.27 \pm 0.03$ & $13.03 \pm 0.03$ & & $4.9 \pm 9.4$ & $-48.6 \pm 7.8$\\
22362698+1808506 & $16.13 \pm 0.10$ & $15.51 \pm 0.09$ & $15.07 \pm 0.15$ & & 223627.03+180851.8 & $14.85 \pm 0.03$ & $14.59 \pm 0.06$ & & $55.5 \pm 14.7$ & $90.6 \pm 17.4$\\
22362746-0749502 & $14.67 \pm 0.03$ & $14.13 \pm 0.03$ & $13.83 \pm 0.04$ & & 223627.44-074949.6 & $13.68 \pm 0.03$ & $13.45 \pm 0.03$ & & $-20.6 \pm 11.6$ & $52.9 \pm 7.5$\\
22362758-4427198 & $15.72 \pm 0.07$ & $15.18 \pm 0.08$ & $14.82 \pm 0.11$ & & 223627.49-442720.3 & $14.61 \pm 0.03$ & $14.39 \pm 0.05$ & & $-77.5 \pm 5.3$ & $-41.4 \pm 8.3$\\
22362778-3826092 & $14.69 \pm 0.03$ & $14.06 \pm 0.03$ & $13.74 \pm 0.04$ & & 223627.75-382608.9 & $13.50 \pm 0.03$ & $13.27 \pm 0.03$ & & $-41.6 \pm 5.4$ & $29.1 \pm 7.1$\\
22362865+3058105 & $15.24 \pm 0.04$ & $14.61 \pm 0.05$ & $14.30 \pm 0.07$ & & 223628.69+305810.5 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $47.6 \pm 6.3$ & $5.7 \pm 8.4$\\
22362868-2107323 & $11.22 \pm 0.02$ & $10.68 \pm 0.03$ & $10.39 \pm 0.02$ & & 223628.73-210733.1 & $10.21 \pm 0.02$ & $10.04 \pm 0.02$ & & $69.5 \pm 6.7$ & $-79.8 \pm 7.3$\\
22363006-0520312 & $16.32 \pm 0.11$ & $15.58 \pm 0.10$ & $15.26 \pm 0.17$ & & 223630.15-052031.8 & $14.80 \pm 0.04$ & $14.52 \pm 0.06$ & & $115.4 \pm 20.3$ & $-52.5 \pm 19.5$\\
22363065+7841441 & $13.14 \pm 0.02$ & $12.53 \pm 0.03$ & $12.21 \pm 0.02$ & & 223631.07+784144.5 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $116.1 \pm 3.1$ & $36.5 \pm 6.9$\\
22363066+0330078 & $15.88 \pm 0.07$ & $15.09 \pm 0.07$ & $14.81 \pm 0.10$ & & 223630.70+033007.2 & $14.24 \pm 0.03$ & $14.05 \pm 0.05$ & & $66.7 \pm 10.0$ & $-68.6 \pm 9.9$\\
22363074+8403087 & $12.66 \pm 0.02$ & $12.11 \pm 0.03$ & $11.82 \pm 0.02$ & & 223630.47+840308.6 & $11.66 \pm 0.02$ & $11.49 \pm 0.02$ & & $-40.2 \pm 1.1$ & $-7.6 \pm 12.8$\\
22363078-1628124 & $13.60 \pm 0.02$ & $13.03 \pm 0.03$ & $12.76 \pm 0.03$ & & 223630.83-162812.7 & $12.58 \pm 0.03$ & $12.41 \pm 0.03$ & & $64.2 \pm 6.9$ & $-20.8 \pm 6.8$\\
22363225+0603040 & $16.88 \pm 0.14$ & $16.18 \pm 0.16$ & $15.51 \pm 0.14$ & & 223632.24+060305.7 & $15.22 \pm 0.05$ & $14.76 \pm 0.09$ & & $-13.8 \pm 21.6$ & $171.0 \pm 23.8$\\
22363487-2720178 & $14.99 \pm 0.04$ & $14.44 \pm 0.04$ & $14.17 \pm 0.05$ & & 223634.89-272018.1 & $13.96 \pm 0.03$ & $13.74 \pm 0.04$ & & $27.1 \pm 5.9$ & $-29.8 \pm 6.9$\\
22363536-0240502 & $11.42 \pm 0.02$ & $10.84 \pm 0.02$ & $10.55 \pm 0.02$ & & 223635.07-024055.2 & $10.35 \pm 0.02$ & $10.14 \pm 0.02$ & & $-387.0 \pm 11.2$ & $-453.7 \pm 12.0$\\
22363578-3909498 & $13.84 \pm 0.03$ & $13.23 \pm 0.03$ & $12.94 \pm 0.03$ & & 223635.77-390950.3 & $12.72 \pm 0.02$ & $12.55 \pm 0.02$ & & $-9.9 \pm 4.5$ & $-41.3 \pm 6.8$\\
22363592+3822567 & $14.51 \pm 0.02$ & $13.94 \pm 0.04$ & $13.61 \pm 0.04$ & & 223635.96+382256.5 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $39.9 \pm 4.6$ & $-18.4 \pm 6.4$\\
22363640-3629500 & $14.45 \pm 0.03$ & $13.85 \pm 0.03$ & $13.53 \pm 0.04$ & & 223636.43-362950.0 & $13.36 \pm 0.02$ & $13.15 \pm 0.03$ & & $30.5 \pm 5.4$ & $5.0 \pm 7.7$\\
22363680+0220303 & $15.97 \pm 0.06$ & $15.25 \pm 0.06$ & $14.94 \pm 0.09$ & & 223636.78+022029.6 & $14.60 \pm 0.03$ & $14.41 \pm 0.05$ & & $-38.6 \pm 10.9$ & $-68.5 \pm 10.3$\\
22363701+1736162 & $16.23 \pm 0.10$ & $15.64 \pm 0.12$ & $15.04 \pm 0.16$ & & 223637.06+173615.4 & $14.79 \pm 0.03$ & $14.49 \pm 0.05$ & & $61.6 \pm 16.4$ & $-58.7 \pm 16.6$\\
22363820+3011308 & $11.46 \pm 0.02$ & $10.81 \pm 0.02$ & $10.54 \pm 0.01$ & & 223638.21+301129.5 & $10.37 \pm 0.02$ & $10.19 \pm 0.02$ & & $13.1 \pm 5.0$ & $-104.7 \pm 6.8$\\
22363837+1029112 & $16.48 \pm 0.14$ & $15.20 \pm 0.12$ & $14.89 \pm 0.13$ & & 223638.46+102909.9 & $14.31 \pm 0.03$ & $14.03 \pm 0.05$ & & $141.2 \pm 12.9$ & $-133.2 \pm 12.8$\\
22363865-0505374 & $15.97 \pm 0.07$ & $15.32 \pm 0.09$ & $15.03 \pm 0.13$ & & 223638.68-050538.2 & $14.66 \pm 0.03$ & $14.44 \pm 0.05$ & & $39.7 \pm 9.8$ & $-73.8 \pm 10.7$\\
22364008-2812134 & $16.44 \pm 0.09$ & $15.76 \pm 0.14$ & $15.45 \pm 0.19$ & & 223640.01-281214.4 & $15.09 \pm 0.04$ & $14.88 \pm 0.07$ & & $-75.3 \pm 14.7$ & $-85.2 \pm 17.7$\\
22364211+3903319 & $16.51 \pm 0.11$ & $15.70 \pm 0.11$ & $15.11 \pm 0.14$ & & 223642.06+390332.3 & $14.95 \pm 0.03$ & $14.44 \pm 0.05$ & & $-50.7 \pm 10.0$ & $33.8 \pm 15.6$\\
22364249+1446496 & $13.39 \pm 0.02$ & $12.81 \pm 0.02$ & $12.53 \pm 0.02$ & & 223642.50+144648.9 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $2.0 \pm 5.4$ & $-54.2 \pm 5.7$\\
22364265-6934592 & $12.68 \pm 0.02$ & $12.09 \pm 0.02$ & $11.65 \pm 0.02$ & & 223643.07-693459.8 & $11.41 \pm 0.02$ & $11.20 \pm 0.02$ & & $225.9 \pm 6.0$ & $-58.6 \pm 7.4$\\
22364278+0104227 & $14.24 \pm 0.03$ & $13.70 \pm 0.02$ & $13.42 \pm 0.04$ & & 223642.79+010422.2 & $13.27 \pm 0.02$ & $13.09 \pm 0.03$ & & $12.6 \pm 7.8$ & $-49.2 \pm 9.4$\\
22364300+0508161 & $15.44 \pm 0.05$ & $14.59 \pm 0.05$ & $14.23 \pm 0.05$ & & 223643.02+050815.4 & $13.96 \pm 0.03$ & $13.75 \pm 0.04$ & & $23.7 \pm 9.8$ & $-74.8 \pm 8.5$\\
22364382+1759594 & $13.70 \pm 0.02$ & $13.06 \pm 0.02$ & $12.71 \pm 0.03$ & & 223643.70+175959.1 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $-128.8 \pm 5.7$ & $-19.4 \pm 5.6$\\
22364461+1741354 & $15.83 \pm 0.07$ & $15.19 \pm 0.08$ & $14.91 \pm 0.14$ & & 223644.56+174135.0 & $14.73 \pm 0.03$ & $14.54 \pm 0.05$ & & $-56.7 \pm 9.3$ & $-30.5 \pm 9.5$\\
22364512+3206228 & $12.43 \pm 0.02$ & $11.85 \pm 0.02$ & $11.57 \pm 0.01$ & & 223645.07+320622.1 & $11.38 \pm 0.02$ & $11.21 \pm 0.02$ & & $-57.5 \pm 5.1$ & $-56.9 \pm 5.9$\\
22364544+2052146 & $12.83 \pm 0.02$ & $12.23 \pm 0.02$ & $11.95 \pm 0.02$ & & 223645.42+205213.8 & $11.76 \pm 0.02$ & $11.55 \pm 0.02$ & & $-18.6 \pm 6.7$ & $-65.7 \pm 5.6$\\
22364561-8115028 & $15.74 \pm 0.06$ & $15.05 \pm 0.08$ & $14.71 \pm 0.10$ & & 223645.94-811502.8 & $14.56 \pm 0.03$ & $14.35 \pm 0.04$ & & $76.0 \pm 2.1$ & $-3.7 \pm 9.1$\\
22364596+1409293 & $13.93 \pm 0.02$ & $13.30 \pm 0.03$ & $12.99 \pm 0.03$ & & 223645.99+140928.3 & $12.82 \pm 0.02$ & $12.64 \pm 0.03$ & & $32.2 \pm 5.5$ & $-82.0 \pm 5.9$\\
22364597-1959127 & $13.86 \pm 0.03$ & $13.31 \pm 0.03$ & $12.97 \pm 0.03$ & & 223646.02-195912.9 & $12.81 \pm 0.02$ & $12.58 \pm 0.03$ & & $68.3 \pm 7.0$ & $-23.2 \pm 7.5$\\
22364688-4322503 & $12.85 \pm 0.02$ & $12.31 \pm 0.02$ & $12.00 \pm 0.02$ & & 223647.15-432250.3 & $11.81 \pm 0.02$ & $11.64 \pm 0.02$ & & $257.6 \pm 6.9$ & $-0.1 \pm 7.6$\\
22364689+2619066 & $15.11 \pm 0.04$ & $14.59 \pm 0.05$ & $14.28 \pm 0.07$ & & 223646.91+261907.8 & $14.05 \pm 0.03$ & $13.82 \pm 0.04$ & & $26.5 \pm 5.8$ & $103.4 \pm 7.8$\\
22364742-3241060 & $14.02 \pm 0.03$ & $13.51 \pm 0.02$ & $13.22 \pm 0.04$ & & 223647.43-324106.6 & $13.04 \pm 0.03$ & $12.81 \pm 0.03$ & & $8.5 \pm 5.2$ & $-47.8 \pm 7.5$\\
22364798-7253229 & $13.85 \pm 0.03$ & $13.27 \pm 0.03$ & $12.99 \pm 0.04$ & & 223648.24-725323.2 & $12.82 \pm 0.02$ & $12.60 \pm 0.02$ & & $115.3 \pm 3.2$ & $-22.2 \pm 8.2$\\
22364937+2909342 & $15.41 \pm 0.04$ & $14.90 \pm 0.06$ & $14.59 \pm 0.08$ & & 223649.31+290933.3 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $-67.0 \pm 6.4$ & $-77.4 \pm 8.5$\\
22365090-4109359 & $14.97 \pm 0.05$ & $14.37 \pm 0.05$ & $14.10 \pm 0.06$ & & 223650.93-410936.3 & $13.88 \pm 0.03$ & $13.68 \pm 0.03$ & & $27.5 \pm 4.8$ & $-35.6 \pm 7.3$\\
22365122-7231051 & $14.99 \pm 0.04$ & $14.42 \pm 0.05$ & $14.13 \pm 0.07$ & & 223651.30-723105.6 & $13.95 \pm 0.03$ & $13.76 \pm 0.03$ & & $38.0 \pm 2.0$ & $-51.5 \pm 8.9$\\
22365126-5715526 & $15.28 \pm 0.05$ & $14.73 \pm 0.07$ & $14.40 \pm 0.08$ & & 223651.31-571553.1 & $14.21 \pm 0.03$ & $14.02 \pm 0.03$ & & $34.1 \pm 3.6$ & $-47.6 \pm 8.2$\\
22365269-4521071 & $13.35 \pm 0.02$ & $12.82 \pm 0.03$ & $12.53 \pm 0.03$ & & 223652.72-452108.3 & $12.36 \pm 0.02$ & $12.19 \pm 0.02$ & & $18.9 \pm 3.6$ & $-97.7 \pm 6.5$\\
22365298+2503545 & $16.36 \pm 0.10$ & $15.76 \pm 0.13$ & $15.49 \pm 0.20$ & & 223653.03+250352.8 & $15.18 \pm 0.03$ & $14.95 \pm 0.06$ & & $52.1 \pm 16.5$ & $-144.9 \pm 20.8$\\
22365487-2432229 & $14.45 \pm 0.03$ & $13.82 \pm 0.02$ & $13.34 \pm 0.03$ & & 223655.24-243222.2 & $13.07 \pm 0.02$ & $12.80 \pm 0.03$ & & $422.3 \pm 10.4$ & $66.0 \pm 6.5$\\
22365501+1439326 & $15.33 \pm 0.05$ & $14.74 \pm 0.04$ & $14.46 \pm 0.09$ & & 223654.93+143931.9 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $-83.4 \pm 7.0$ & $-53.0 \pm 7.2$\\
22365508-1317245 & $15.58 \pm 0.05$ & $14.98 \pm 0.09$ & $14.70 \pm 0.10$ & & 223655.16-131725.1 & $14.53 \pm 0.03$ & $14.31 \pm 0.05$ & & $98.2 \pm 8.1$ & $-52.0 \pm 7.7$\\
22365511+0052153 & $16.25 \pm 0.08$ & $15.69 \pm 0.11$ & $15.37 \pm 0.13$ & & 223655.18+005215.4 & $14.91 \pm 0.04$ & $14.74 \pm 0.07$ & & $101.5 \pm 18.5$ & $3.5 \pm 19.1$\\
22365568+0919517 & $15.77 \pm 0.08$ & $14.96 \pm 0.09$ & $14.67 \pm 0.11$ & & 223655.74+091951.8 & $14.23 \pm 0.03$ & $13.97 \pm 0.04$ & & $75.1 \pm 10.0$ & $11.3 \pm 9.3$\\
22365591+1017588 & $12.24 \pm 0.02$ & $11.70 \pm 0.02$ & $11.38 \pm 0.02$ & & 223655.92+101758.4 & $11.20 \pm 0.02$ & $11.01 \pm 0.02$ & & $21.2 \pm 7.8$ & $-44.1 \pm 7.9$\\
22365846+2248029 & $16.15 \pm 0.10$ & $15.42 \pm 0.09$ & $15.13 \pm 0.17$ & & 223658.54+224803.4 & $14.23 \pm 0.03$ & $14.00 \pm 0.04$ & & $81.6 \pm 8.5$ & $36.1 \pm 11.1$\\
22365877+3727121 & $12.21 \pm 0.02$ & $11.69 \pm 0.02$ & $11.39 \pm 0.02$ & & 223658.90+372712.4 & $11.21 \pm 0.02$ & $10.99 \pm 0.02$ & & $135.0 \pm 5.0$ & $21.3 \pm 8.2$\\
22365896+1720158 & $16.34 \pm 0.11$ & $15.62 \pm 0.12$ & $15.26 \pm 0.19$ & & 223659.06+172015.2 & $15.07 \pm 0.04$ & $14.61 \pm 0.06$ & & $113.6 \pm 20.1$ & $-42.5 \pm 19.7$\\
22370023-4822586 & $13.44 \pm 0.03$ & $12.84 \pm 0.03$ & $12.56 \pm 0.03$ & & 223700.30-482258.7 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $69.4 \pm 4.2$ & $-1.7 \pm 8.3$\\
22370065+3135313 & $15.32 \pm 0.04$ & $14.78 \pm 0.06$ & $14.42 \pm 0.08$ & & 223700.69+313531.1 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $44.0 \pm 6.2$ & $-17.8 \pm 7.3$\\
22370213-2535439 & $15.59 \pm 0.05$ & $15.04 \pm 0.08$ & $14.76 \pm 0.10$ & & 223702.18-253544.8 & $14.58 \pm 0.03$ & $14.41 \pm 0.06$ & & $54.0 \pm 7.8$ & $-79.8 \pm 8.0$\\
22370449+7902398 & $15.06 \pm 0.04$ & $14.54 \pm 0.07$ & $14.16 \pm 0.08$ & & 223704.66+790240.0 & $13.99 \pm 0.03$ & $13.79 \pm 0.03$ & & $45.9 \pm 1.5$ & $11.4 \pm 8.1$\\
22370519-1315302 & $14.36 \pm 0.03$ & $13.72 \pm 0.03$ & $13.35 \pm 0.04$ & & 223705.27-131531.2 & $13.18 \pm 0.03$ & $12.98 \pm 0.03$ & & $87.8 \pm 6.3$ & $-80.6 \pm 6.4$\\
22370530-5020432 & $14.49 \pm 0.04$ & $13.86 \pm 0.04$ & $13.58 \pm 0.04$ & & 223705.34-502043.3 & $13.38 \pm 0.03$ & $13.21 \pm 0.03$ & & $40.1 \pm 4.0$ & $-8.0 \pm 7.8$\\
22370639-2327371 & $15.68 \pm 0.05$ & $15.17 \pm 0.10$ & $14.80 \pm 0.10$ & & 223706.40-232737.7 & $14.55 \pm 0.03$ & $14.35 \pm 0.05$ & & $10.9 \pm 8.9$ & $-66.4 \pm 10.3$\\
22370662-2541268 & $15.87 \pm 0.06$ & $15.34 \pm 0.08$ & $15.02 \pm 0.11$ & & 223706.66-254126.9 & $14.78 \pm 0.03$ & $14.59 \pm 0.06$ & & $53.2 \pm 8.3$ & $-6.6 \pm 9.0$\\
22370715+0316508 & $14.92 \pm 0.03$ & $14.39 \pm 0.05$ & $14.09 \pm 0.05$ & & 223707.18+031650.6 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $55.5 \pm 8.5$ & $-17.1 \pm 8.3$\\
22370725+3206105 & $13.94 \pm 0.02$ & $13.32 \pm 0.02$ & $12.97 \pm 0.03$ & & 223707.33+320610.7 & $12.77 \pm 0.02$ & $12.56 \pm 0.02$ & & $81.7 \pm 5.3$ & $13.5 \pm 5.9$\\
22370753+0401219 & $16.57 \pm 0.11$ & $15.60 \pm 0.13$ & $15.30 \pm 0.13$ & & 223707.56+040120.4 & $15.04 \pm 0.04$ & $14.65 \pm 0.06$ & & $42.8 \pm 18.5$ & $-150.4 \pm 20.5$\\
22370866-1001587 & $14.99 \pm 0.04$ & $14.39 \pm 0.04$ & $14.08 \pm 0.05$ & & 223708.64-100159.0 & $13.89 \pm 0.03$ & $13.68 \pm 0.04$ & & $-31.2 \pm 7.6$ & $-27.9 \pm 7.7$\\
22370873+2039268 & $13.30 \pm 0.02$ & $12.78 \pm 0.02$ & $12.49 \pm 0.03$ & & 223708.72+203926.0 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $-14.5 \pm 8.0$ & $-65.6 \pm 5.6$\\
22370912-1531595 & $13.90 \pm 0.02$ & $13.35 \pm 0.03$ & $13.04 \pm 0.04$ & & 223709.05-153200.3 & $12.81 \pm 0.02$ & $12.61 \pm 0.03$ & & $-80.3 \pm 6.0$ & $-66.8 \pm 6.2$\\
22370937+2016411 & $15.19 \pm 0.04$ & $14.67 \pm 0.05$ & $14.34 \pm 0.08$ & & 223709.32+201640.6 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $-47.0 \pm 6.1$ & $-35.3 \pm 7.8$\\
22371013+2406266 & $14.02 \pm 0.03$ & $13.47 \pm 0.03$ & $13.13 \pm 0.03$ & & 223710.10+240625.7 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $-28.0 \pm 5.1$ & $-69.0 \pm 5.9$\\
22371080-5009403 & $14.33 \pm 0.02$ & $13.80 \pm 0.04$ & $13.46 \pm 0.05$ & & 223710.86-500940.4 & $13.28 \pm 0.03$ & $13.10 \pm 0.03$ & & $49.1 \pm 4.1$ & $-13.4 \pm 8.1$\\
22371081+3740373 & $15.74 \pm 0.06$ & $15.22 \pm 0.09$ & $14.88 \pm 0.11$ & & 223710.82+374036.8 & $14.54 \pm 0.03$ & $14.28 \pm 0.05$ & & $6.1 \pm 6.0$ & $-48.5 \pm 8.5$\\
22371226-3523307 & $14.77 \pm 0.02$ & $14.25 \pm 0.04$ & $13.90 \pm 0.06$ & & 223712.23-352331.4 & $13.73 \pm 0.03$ & $13.52 \pm 0.03$ & & $-31.6 \pm 5.2$ & $-64.1 \pm 7.1$\\
22371271-1559139 & $13.31 \pm 0.02$ & $12.69 \pm 0.02$ & $12.41 \pm 0.03$ & & 223712.81-155913.8 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $112.5 \pm 6.1$ & $7.1 \pm 5.9$\\
22371377+0411030 & $12.58 \pm 0.02$ & $11.95 \pm 0.02$ & $11.63 \pm 0.02$ & & 223713.65+041102.3 & $11.38 \pm 0.02$ & $11.19 \pm 0.02$ & & $-168.3 \pm 8.3$ & $-61.2 \pm 11.7$\\
22371500-2021326 & $15.95 \pm 0.07$ & $15.19 \pm 0.08$ & $14.56 \pm 0.09$ & & 223714.95-202133.9 & $14.23 \pm 0.03$ & $13.97 \pm 0.04$ & & $-65.9 \pm 8.1$ & $-129.4 \pm 10.6$\\
22371593-2235133 & $15.58 \pm 0.05$ & $15.07 \pm 0.08$ & $14.63 \pm 0.10$ & & 223715.95-223513.7 & $14.47 \pm 0.03$ & $14.18 \pm 0.04$ & & $31.8 \pm 8.6$ & $-36.9 \pm 9.8$\\
22371610-6507476 & $14.03 \pm 0.03$ & $13.39 \pm 0.04$ & $12.96 \pm 0.03$ & & 223716.62-650749.1 & $12.75 \pm 0.02$ & $12.54 \pm 0.02$ & & $304.2 \pm 7.4$ & $-134.0 \pm 9.0$\\
22371988+8723299 & $16.56 \pm 0.13$ & $15.66 \pm 0.14$ & $15.00 \pm 0.14$ & & 223719.31+872329.8 & $14.55 \pm 0.03$ & $14.35 \pm 0.04$ & & $-36.2 \pm 0.9$ & $-4.7 \pm 17.8$\\
22372108+0516162 & $12.14 \pm 0.02$ & $11.55 \pm 0.02$ & $11.19 \pm 0.02$ & & 223721.22+051613.7 & $11.01 \pm 0.02$ & $10.83 \pm 0.02$ & & $206.3 \pm 8.8$ & $-247.1 \pm 9.4$\\
22372123+3216048 & $14.32 \pm 0.02$ & $13.67 \pm 0.03$ & $13.27 \pm 0.03$ & & 223721.39+321605.5 & $13.10 \pm 0.02$ & $12.84 \pm 0.03$ & & $161.6 \pm 5.7$ & $52.1 \pm 6.1$\\
22372256+2745061 & $15.36 \pm 0.07$ & $14.77 \pm 0.07$ & $14.45 \pm 0.08$ & & 223722.61+274506.1 & $14.29 \pm 0.03$ & $14.07 \pm 0.04$ & & $55.3 \pm 6.0$ & $-1.1 \pm 7.7$\\
22372257+1909514 & $15.20 \pm 0.05$ & $14.65 \pm 0.05$ & $14.23 \pm 0.07$ & & 223722.53+190950.3 & $14.06 \pm 0.03$ & $13.82 \pm 0.04$ & & $-37.4 \pm 6.0$ & $-88.9 \pm 6.5$\\
22372308+1014297 & $13.05 \pm 0.02$ & $12.46 \pm 0.02$ & $12.19 \pm 0.03$ & & 223723.19+101429.9 & $12.02 \pm 0.02$ & $11.85 \pm 0.02$ & & $157.7 \pm 8.0$ & $16.2 \pm 8.9$\\
22372522+8705171 & $16.87 \pm 0.21$ & $15.60 \pm 0.15$ & $14.98 \pm 0.13$ & & 223723.98+870516.8 & $14.34 \pm 0.03$ & $14.07 \pm 0.03$ & & $-88.0 \pm 2.2$ & $-30.5 \pm 15.8$\\
22372566+2857283 & $14.77 \pm 0.04$ & $14.17 \pm 0.04$ & $13.88 \pm 0.05$ & & 223725.76+285728.4 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $109.3 \pm 5.5$ & $9.6 \pm 6.2$\\
22372633-3914315 & $13.26 \pm 0.02$ & $12.65 \pm 0.03$ & $12.34 \pm 0.03$ & & 223726.36-391432.7 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $29.4 \pm 4.4$ & $-108.8 \pm 6.9$\\
22372836+2201347 & $14.07 \pm 0.03$ & $13.55 \pm 0.03$ & $13.19 \pm 0.04$ & & 223728.35+220134.0 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $-3.2 \pm 5.6$ & $-51.7 \pm 7.8$\\
22372871-1208569 & $13.39 \pm 0.02$ & $12.87 \pm 0.02$ & $12.58 \pm 0.03$ & & 223728.86-120858.2 & $12.42 \pm 0.03$ & $12.19 \pm 0.03$ & & $179.3 \pm 8.7$ & $-102.4 \pm 8.5$\\
22372895-1418206 & $16.01 \pm 0.08$ & $15.41 \pm 0.13$ & $15.01 \pm 0.12$ & & 223728.96-141819.4 & $14.63 \pm 0.03$ & $14.44 \pm 0.05$ & & $6.3 \pm 8.4$ & $97.2 \pm 9.7$\\
22373023+0212376 & $16.32 \pm 0.09$ & $15.61 \pm 0.10$ & $15.34 \pm 0.13$ & & 223730.14+021236.7 & $14.91 \pm 0.04$ & $14.57 \pm 0.06$ & & $-135.5 \pm 19.3$ & $-92.7 \pm 20.9$\\
22373135+0054255 & $13.33 \pm 0.02$ & $12.78 \pm 0.03$ & $12.46 \pm 0.02$ & & 223731.39+005425.9 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $61.8 \pm 8.3$ & $37.8 \pm 8.2$\\
22373143-5721094 & $14.69 \pm 0.03$ & $14.11 \pm 0.03$ & $13.80 \pm 0.04$ & & 223731.47-572109.5 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $30.1 \pm 3.2$ & $-4.6 \pm 7.6$\\
22373220+2139286 & $13.49 \pm 0.03$ & $12.85 \pm 0.02$ & $12.52 \pm 0.03$ & & 223732.20+213927.8 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $5.2 \pm 5.6$ & $-62.3 \pm 7.0$\\
22373227+3304596 & $13.98 \pm 0.03$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 223732.29+330459.2 & $12.95 \pm 0.02$ & $12.75 \pm 0.02$ & & $18.9 \pm 4.5$ & $-31.8 \pm 5.9$\\
22373249-5543546 & $12.10 \pm 0.02$ & $11.55 \pm 0.02$ & $11.27 \pm 0.02$ & & 223732.44-554355.4 & $11.07 \pm 0.02$ & $10.89 \pm 0.02$ & & $-45.8 \pm 3.1$ & $-72.9 \pm 7.3$\\
22373255+0157427 & $14.43 \pm 0.03$ & $13.88 \pm 0.03$ & $13.59 \pm 0.04$ & & 223732.65+015743.8 & $13.37 \pm 0.03$ & $13.14 \pm 0.03$ & & $153.0 \pm 9.4$ & $113.2 \pm 10.6$\\
22373360+8424006 & $12.43 \pm 0.02$ & $11.87 \pm 0.03$ & $11.57 \pm 0.02$ & & 223734.43+842401.2 & $11.35 \pm 0.02$ & $11.16 \pm 0.02$ & & $114.2 \pm 2.9$ & $60.1 \pm 9.3$\\
22373390+2009504 & $15.01 \pm 0.04$ & $14.50 \pm 0.05$ & $14.19 \pm 0.07$ & & 223733.94+200950.4 & $14.04 \pm 0.03$ & $13.75 \pm 0.04$ & & $46.3 \pm 6.3$ & $3.2 \pm 6.3$\\
22373463+2652103 & $15.51 \pm 0.08$ & $14.94 \pm 0.09$ & $14.66 \pm 0.09$ & & 223734.59+265209.7 & $14.48 \pm 0.03$ & $14.25 \pm 0.04$ & & $-37.8 \pm 7.3$ & $-48.7 \pm 8.8$\\
22373495-4716106 & $13.13 \pm 0.02$ & $12.51 \pm 0.03$ & $12.23 \pm 0.03$ & & 223735.10-471611.0 & $12.06 \pm 0.02$ & $11.87 \pm 0.02$ & & $130.9 \pm 4.4$ & $-32.0 \pm 6.2$\\
22373503+3516051 & $16.70 \pm 0.14$ & $15.76 \pm 0.13$ & $15.08 \pm 0.15$ & & 223735.11+351605.3 & $14.69 \pm 0.03$ & $14.47 \pm 0.05$ & & $78.0 \pm 12.8$ & $19.0 \pm 17.1$\\
22373510+3532395 & $16.60 \pm 0.12$ & $15.66 \pm 0.13$ & $15.28 \pm 0.17$ & & 223735.18+353239.4 & $15.01 \pm 0.03$ & $14.80 \pm 0.06$ & & $79.2 \pm 14.5$ & $-3.9 \pm 20.6$\\
22373622+1257472 & $11.52 \pm 0.02$ & $10.94 \pm 0.02$ & $10.66 \pm 0.02$ & & 223736.28+125746.7 & $10.49 \pm 0.02$ & $10.26 \pm 0.02$ & & $66.2 \pm 6.0$ & $-35.9 \pm 5.4$\\
22373647+2104047 & $13.42 \pm 0.02$ & $12.90 \pm 0.02$ & $12.57 \pm 0.02$ & & 223736.44+210403.9 & $12.41 \pm 0.02$ & $12.21 \pm 0.02$ & & $-28.8 \pm 5.1$ & $-59.4 \pm 5.7$\\
22373659-8252007 & $14.61 \pm 0.03$ & $14.05 \pm 0.04$ & $13.77 \pm 0.04$ & & 223736.64-825201.1 & $13.59 \pm 0.02$ & $13.37 \pm 0.03$ & & $10.3 \pm 0.7$ & $-47.3 \pm 7.8$\\
22373764+7926084 & $16.06 \pm 0.10$ & $15.54 \pm 0.15$ & $15.16 \pm 0.16$ & & 223737.84+792608.2 & $14.92 \pm 0.03$ & $14.75 \pm 0.04$ & & $51.8 \pm 1.8$ & $-12.9 \pm 17.9$\\
22373953+3702402 & $16.13 \pm 0.07$ & $15.41 \pm 0.10$ & $15.11 \pm 0.15$ & & 223739.52+370239.4 & $14.90 \pm 0.03$ & $14.63 \pm 0.06$ & & $-7.6 \pm 8.5$ & $-62.2 \pm 12.4$\\
22373989-0039502 & $14.05 \pm 0.03$ & $13.35 \pm 0.03$ & $12.96 \pm 0.03$ & & 223739.96-003951.3 & $12.73 \pm 0.02$ & $12.51 \pm 0.03$ & & $95.4 \pm 6.6$ & $-86.3 \pm 8.6$\\
22374006+1715053 & $13.17 \pm 0.02$ & $12.54 \pm 0.02$ & $12.25 \pm 0.02$ & & 223740.01+171505.2 & $12.06 \pm 0.02$ & $11.86 \pm 0.02$ & & $-58.1 \pm 5.8$ & $-9.5 \pm 5.4$\\
22374081+0917275 & $15.18 \pm 0.04$ & $14.59 \pm 0.06$ & $14.12 \pm 0.07$ & & 223740.78+091726.9 & $13.95 \pm 0.03$ & $13.72 \pm 0.04$ & & $-53.4 \pm 13.0$ & $-62.7 \pm 8.3$\\
22374173+0246553 & $14.28 \pm 0.03$ & $13.74 \pm 0.03$ & $13.47 \pm 0.03$ & & 223741.77+024655.4 & $13.30 \pm 0.03$ & $13.09 \pm 0.03$ & & $50.4 \pm 7.9$ & $17.1 \pm 8.6$\\
22374190+3128039 & $13.64 \pm 0.02$ & $13.04 \pm 0.02$ & $12.74 \pm 0.03$ & & 223741.88+312803.2 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $-22.0 \pm 4.6$ & $-61.7 \pm 6.0$\\
22374282+3128008 & $13.21 \pm 0.02$ & $12.62 \pm 0.02$ & $12.33 \pm 0.01$ & & 223742.79+312800.2 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $-40.0 \pm 4.6$ & $-50.5 \pm 5.8$\\
22374290-2046171 & $15.38 \pm 0.06$ & $14.79 \pm 0.09$ & $14.41 \pm 0.08$ & & 223743.02-204617.8 & $14.21 \pm 0.03$ & $14.01 \pm 0.04$ & & $134.1 \pm 7.0$ & $-57.9 \pm 7.8$\\
22374343-5451065 & $12.72 \pm 0.02$ & $12.18 \pm 0.03$ & $11.90 \pm 0.02$ & & 223743.49-545107.9 & $11.71 \pm 0.02$ & $11.53 \pm 0.02$ & & $55.1 \pm 3.5$ & $-143.3 \pm 8.6$\\
22374509-8312347 & $16.64 \pm 0.13$ & $15.80 \pm 0.15$ & $15.44 \pm 0.19$ & & 223745.47-831235.2 & $15.26 \pm 0.04$ & $15.03 \pm 0.06$ & & $68.5 \pm 2.1$ & $-52.2 \pm 22.3$\\
22374515-5847549 & $15.07 \pm 0.03$ & $14.49 \pm 0.06$ & $14.20 \pm 0.06$ & & 223745.20-584756.1 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $38.5 \pm 3.5$ & $-121.0 \pm 8.6$\\
22374527+0244070 & $16.65 \pm 0.13$ & $15.81 \pm 0.12$ & $15.47 \pm 0.17$ & & 223746.40+024358.0 & $15.16 \pm 0.04$ & $14.94 \pm 0.08$ & & $1692.4 \pm 46.2$ & $-904.4 \pm 31.2$\\
22374594+2645305 & $14.73 \pm 0.04$ & $14.09 \pm 0.04$ & $13.81 \pm 0.04$ & & 223745.95+264530.0 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $18.4 \pm 5.2$ & $-35.6 \pm 6.1$\\
22374604+2507063 & $14.27 \pm 0.03$ & $13.76 \pm 0.03$ & $13.40 \pm 0.03$ & & 223746.19+250707.4 & $13.22 \pm 0.03$ & $13.04 \pm 0.03$ & & $163.4 \pm 6.0$ & $89.0 \pm 7.4$\\
22374686+2420004 & $15.75 \pm 0.09$ & $15.16 \pm 0.10$ & $14.88 \pm 0.11$ & & 223746.81+242000.0 & $14.67 \pm 0.03$ & $14.44 \pm 0.05$ & & $-52.9 \pm 7.8$ & $-31.3 \pm 10.9$\\
22374692-1034226 & $14.80 \pm 0.03$ & $14.26 \pm 0.04$ & $13.98 \pm 0.06$ & & 223746.96-103423.0 & $13.79 \pm 0.03$ & $13.60 \pm 0.04$ & & $48.3 \pm 7.4$ & $-39.0 \pm 7.6$\\
22374882-1038037 & $14.49 \pm 0.02$ & $13.89 \pm 0.03$ & $13.61 \pm 0.05$ & & 223748.86-103803.5 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $47.6 \pm 7.2$ & $13.4 \pm 7.3$\\
22374911+1252182 & $15.94 \pm 0.07$ & $15.30 \pm 0.09$ & $14.97 \pm 0.15$ & & 223749.08+125217.6 & $14.82 \pm 0.03$ & $14.63 \pm 0.06$ & & $-37.5 \pm 9.3$ & $-51.9 \pm 9.8$\\
22375063+3328214 & $14.57 \pm 0.03$ & $13.89 \pm 0.03$ & $13.50 \pm 0.04$ & & 223750.34+332821.2 & $13.22 \pm 0.02$ & $12.95 \pm 0.03$ & & $-290.6 \pm 7.4$ & $-17.4 \pm 6.0$\\
22375077-0128155 & $15.82 \pm 0.06$ & $15.28 \pm 0.09$ & $14.99 \pm 0.13$ & & 223750.75-012815.9 & $14.78 \pm 0.03$ & $14.59 \pm 0.06$ & & $-34.5 \pm 9.4$ & $-34.4 \pm 9.6$\\
22375305-6230437 & $16.07 \pm 0.09$ & $15.18 \pm 0.10$ & $14.89 \pm 0.13$ & & 223753.00-623043.6 & $14.57 \pm 0.03$ & $14.39 \pm 0.04$ & & $-30.3 \pm 3.4$ & $4.1 \pm 11.1$\\
22375306+8436158 & $15.74 \pm 0.06$ & $15.12 \pm 0.08$ & $14.71 \pm 0.10$ & & 223752.68+843616.2 & $14.12 \pm 0.03$ & $13.86 \pm 0.03$ & & $-50.6 \pm 1.3$ & $33.9 \pm 8.9$\\
22375491-5503520 & $13.85 \pm 0.03$ & $13.30 \pm 0.03$ & $12.96 \pm 0.03$ & & 223754.95-550352.4 & $12.76 \pm 0.02$ & $12.57 \pm 0.02$ & & $38.4 \pm 3.3$ & $-31.9 \pm 7.3$\\
22375532-0855132 & $14.84 \pm 0.04$ & $14.22 \pm 0.04$ & $13.93 \pm 0.06$ & & 223755.38-085513.2 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $71.5 \pm 7.5$ & $-1.6 \pm 8.1$\\
22375589-3445059 & $13.15 \pm 0.02$ & $12.56 \pm 0.02$ & $12.27 \pm 0.03$ & & 223756.00-344508.2 & $12.07 \pm 0.02$ & $11.86 \pm 0.02$ & & $126.0 \pm 6.4$ & $-208.7 \pm 7.9$\\
22375605-3252326 & $13.28 \pm 0.02$ & $12.72 \pm 0.03$ & $12.36 \pm 0.03$ & & 223755.97-325233.1 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $-84.4 \pm 5.3$ & $-42.5 \pm 7.3$\\
22375628-3155281 & $14.95 \pm 0.04$ & $14.36 \pm 0.05$ & $14.03 \pm 0.07$ & & 223756.33-315528.2 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $59.5 \pm 5.9$ & $-13.5 \pm 7.2$\\
22375874+1352503 & $15.75 \pm 0.06$ & $15.24 \pm 0.08$ & $14.97 \pm 0.17$ & & 223758.71+135249.9 & $14.77 \pm 0.03$ & $14.53 \pm 0.05$ & & $-30.8 \pm 7.5$ & $-33.8 \pm 7.9$\\
22375919-2737199 & $14.14 \pm 0.03$ & $13.56 \pm 0.03$ & $13.27 \pm 0.04$ & & 223759.32-273719.9 & $13.05 \pm 0.02$ & $12.79 \pm 0.03$ & & $147.9 \pm 6.5$ & $-0.3 \pm 7.4$\\
22380054-1254043 & $14.98 \pm 0.04$ & $14.47 \pm 0.06$ & $14.18 \pm 0.06$ & & 223800.63-125405.0 & $13.97 \pm 0.03$ & $13.74 \pm 0.04$ & & $102.0 \pm 7.4$ & $-57.0 \pm 8.0$\\
22380119+2306458 & $15.11 \pm 0.05$ & $14.60 \pm 0.06$ & $14.25 \pm 0.09$ & & 223801.29+230646.2 & $13.98 \pm 0.03$ & $13.73 \pm 0.03$ & & $104.9 \pm 5.8$ & $31.9 \pm 6.8$\\
22380219+0809015 & $13.33 \pm 0.02$ & $12.82 \pm 0.03$ & $12.51 \pm 0.02$ & & 223802.21+080859.9 & $12.33 \pm 0.02$ & $12.15 \pm 0.03$ & & $32.0 \pm 9.0$ & $-158.0 \pm 9.1$\\
22380223+3506005 & $15.50 \pm 0.05$ & $14.96 \pm 0.06$ & $14.64 \pm 0.11$ & & 223802.29+350600.5 & $14.48 \pm 0.03$ & $14.29 \pm 0.04$ & & $59.9 \pm 5.8$ & $-0.1 \pm 7.7$\\
22380244-8550111 & $13.76 \pm 0.02$ & $13.14 \pm 0.03$ & $12.83 \pm 0.03$ & & 223802.22-855010.8 & $12.64 \pm 0.02$ & $12.44 \pm 0.02$ & & $-25.0 \pm 0.7$ & $31.6 \pm 9.5$\\
22380314+7836296 & $14.36 \pm 0.03$ & $13.78 \pm 0.04$ & $13.45 \pm 0.04$ & & 223803.18+783629.9 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $11.4 \pm 0.9$ & $33.9 \pm 7.1$\\
22380344-4641510 & $14.56 \pm 0.03$ & $13.91 \pm 0.04$ & $13.59 \pm 0.05$ & & 223803.55-464151.8 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $96.2 \pm 4.7$ & $-67.7 \pm 6.8$\\
22380412-4121389 & $13.13 \pm 0.02$ & $12.58 \pm 0.02$ & $12.30 \pm 0.02$ & & 223804.08-412138.9 & $12.15 \pm 0.02$ & $11.96 \pm 0.02$ & & $-46.4 \pm 4.2$ & $-1.1 \pm 6.5$\\
22380489+3131434 & $16.32 \pm 0.09$ & $15.65 \pm 0.12$ & $15.26 \pm 0.16$ & & 223804.97+313143.2 & $15.04 \pm 0.03$ & $14.87 \pm 0.06$ & & $86.4 \pm 12.7$ & $-12.2 \pm 18.3$\\
22380537-5751543 & $14.01 \pm 0.03$ & $13.45 \pm 0.03$ & $13.18 \pm 0.03$ & & 223805.41-575154.5 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $27.3 \pm 3.1$ & $-20.4 \pm 7.3$\\
22380584-2835275 & $14.18 \pm 0.03$ & $13.48 \pm 0.03$ & $13.05 \pm 0.03$ & & 223805.82-283527.4 & $12.82 \pm 0.02$ & $12.57 \pm 0.03$ & & $-32.3 \pm 5.5$ & $11.2 \pm 6.7$\\
22380657-3606038 & $13.95 \pm 0.03$ & $13.43 \pm 0.03$ & $13.13 \pm 0.04$ & & 223806.42-360604.7 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $-164.5 \pm 7.3$ & $-86.7 \pm 8.5$\\
22380748+3854289 & $14.06 \pm 0.02$ & $13.50 \pm 0.03$ & $13.21 \pm 0.03$ & & 223807.40+385428.0 & $13.06 \pm 0.03$ & $12.81 \pm 0.03$ & & $-76.3 \pm 4.5$ & $-70.3 \pm 10.1$\\
22380805-4222565 & $15.16 \pm 0.04$ & $14.60 \pm 0.05$ & $14.24 \pm 0.07$ & & 223808.09-422256.5 & $14.01 \pm 0.03$ & $13.81 \pm 0.04$ & & $36.9 \pm 4.6$ & $-0.7 \pm 7.6$\\
22380841+8240177 & $12.72 \pm 0.02$ & $12.16 \pm 0.03$ & $11.87 \pm 0.02$ & & 223809.32+824018.4 & $11.68 \pm 0.02$ & $11.51 \pm 0.02$ & & $163.7 \pm 4.1$ & $66.3 \pm 6.9$\\
22380890-1227405 & $13.70 \pm 0.02$ & $13.19 \pm 0.03$ & $12.85 \pm 0.03$ & & 223808.86-122740.2 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-51.9 \pm 5.9$ & $27.3 \pm 7.3$\\
22380968+3239377 & $16.07 \pm 0.08$ & $15.47 \pm 0.09$ & $15.15 \pm 0.15$ & & 223809.75+323936.9 & $14.63 \pm 0.03$ & $14.26 \pm 0.04$ & & $71.0 \pm 6.5$ & $-68.9 \pm 8.4$\\
22381056+2050484 & $14.86 \pm 0.04$ & $14.24 \pm 0.03$ & $13.95 \pm 0.06$ & & 223810.61+205048.0 & $13.78 \pm 0.03$ & $13.54 \pm 0.03$ & & $56.7 \pm 6.8$ & $-34.7 \pm 6.8$\\
22381199-3819045 & $13.90 \pm 0.02$ & $13.38 \pm 0.03$ & $13.11 \pm 0.04$ & & 223812.29-381904.0 & $12.91 \pm 0.02$ & $12.67 \pm 0.03$ & & $317.8 \pm 8.5$ & $43.0 \pm 7.5$\\
22381370-3613496 & $15.20 \pm 0.04$ & $14.67 \pm 0.05$ & $14.34 \pm 0.07$ & & 223813.72-361350.0 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $22.9 \pm 6.8$ & $-40.9 \pm 8.9$\\
22381587-2907480 & $14.46 \pm 0.03$ & $13.83 \pm 0.03$ & $13.49 \pm 0.04$ & & 223815.82-290749.0 & $13.30 \pm 0.03$ & $13.07 \pm 0.03$ & & $-55.3 \pm 5.8$ & $-93.3 \pm 7.2$\\
22381618-0415031 & $12.41 \pm 0.03$ & $11.89 \pm 0.03$ & $11.45 \pm 0.02$ & & 223816.17-041503.6 & $11.22 \pm 0.02$ & $11.03 \pm 0.02$ & & $-19.8 \pm 8.2$ & $-42.9 \pm 6.7$\\
22381634-5442576 & $15.27 \pm 0.05$ & $14.75 \pm 0.07$ & $14.44 \pm 0.09$ & & 223816.41-544257.7 & $14.22 \pm 0.03$ & $14.06 \pm 0.04$ & & $54.5 \pm 4.1$ & $-4.1 \pm 8.1$\\
22381644-4626178 & $14.94 \pm 0.04$ & $14.21 \pm 0.05$ & $13.94 \pm 0.06$ & & 223816.31-462618.3 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $-113.7 \pm 4.6$ & $-38.5 \pm 6.8$\\
22381674-5423080 & $12.40 \pm 0.02$ & $11.87 \pm 0.02$ & $11.57 \pm 0.02$ & & 223816.70-542310.6 & $11.40 \pm 0.02$ & $11.21 \pm 0.02$ & & $-40.7 \pm 3.2$ & $-255.3 \pm 10.8$\\
22381722-0958398 & $15.91 \pm 0.07$ & $15.38 \pm 0.09$ & $15.10 \pm 0.14$ & & 223817.26-095840.4 & $14.90 \pm 0.04$ & $14.70 \pm 0.07$ & & $47.7 \pm 9.8$ & $-45.4 \pm 10.1$\\
22381730+0052098 & $16.13 \pm 0.10$ & $15.46 \pm 0.12$ & $14.93 \pm 0.10$ & & 223817.35+005210.0 & $14.73 \pm 0.03$ & $14.56 \pm 0.06$ & & $77.4 \pm 12.1$ & $17.0 \pm 13.5$\\
22381822-2653598 & $14.90 \pm 0.04$ & $14.32 \pm 0.05$ & $13.89 \pm 0.06$ & & 223818.28-265400.9 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $72.2 \pm 6.8$ & $-101.7 \pm 7.6$\\
22381869+7947555 & $12.50 \pm 0.02$ & $11.90 \pm 0.03$ & $11.63 \pm 0.02$ & & 223818.94+794756.0 & $11.43 \pm 0.02$ & $11.24 \pm 0.02$ & & $64.0 \pm 1.8$ & $51.5 \pm 6.9$\\
22381925+1048548 & $13.35 \pm 0.02$ & $12.75 \pm 0.03$ & $12.38 \pm 0.03$ & & 223819.16+104855.1 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $-124.9 \pm 10.9$ & $34.1 \pm 7.3$\\
22381948-2612538 & $14.08 \pm 0.03$ & $13.51 \pm 0.04$ & $13.19 \pm 0.04$ & & 223819.55-261254.1 & $13.02 \pm 0.02$ & $12.85 \pm 0.03$ & & $76.1 \pm 6.6$ & $-29.8 \pm 7.6$\\
22381994-3853528 & $14.96 \pm 0.04$ & $14.39 \pm 0.05$ & $13.89 \pm 0.05$ & & 223820.00-385352.8 & $13.68 \pm 0.03$ & $13.42 \pm 0.03$ & & $56.3 \pm 4.9$ & $4.6 \pm 6.9$\\
22381997-7128025 & $14.32 \pm 0.03$ & $13.71 \pm 0.03$ & $13.44 \pm 0.04$ & & 223820.00-712802.9 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $13.5 \pm 1.6$ & $-36.2 \pm 7.6$\\
22382116-4509501 & $14.68 \pm 0.03$ & $14.11 \pm 0.04$ & $13.74 \pm 0.05$ & & 223821.16-450951.5 & $13.57 \pm 0.02$ & $13.34 \pm 0.03$ & & $-3.8 \pm 3.9$ & $-117.3 \pm 7.0$\\
22382155+1809298 & $14.65 \pm 0.03$ & $14.06 \pm 0.04$ & $13.79 \pm 0.06$ & & 223821.59+180929.6 & $13.61 \pm 0.03$ & $13.37 \pm 0.03$ & & $43.1 \pm 5.6$ & $-21.9 \pm 6.0$\\
22382212+0257473 & $14.45 \pm 0.03$ & $13.73 \pm 0.03$ & $13.43 \pm 0.04$ & & 223822.21+025747.3 & $13.23 \pm 0.03$ & $13.04 \pm 0.03$ & & $139.0 \pm 9.9$ & $5.8 \pm 11.1$\\
22382287+3739539 & $13.92 \pm 0.02$ & $13.40 \pm 0.03$ & $13.12 \pm 0.03$ & & 223822.92+373952.6 & $12.96 \pm 0.02$ & $12.74 \pm 0.03$ & & $53.7 \pm 4.4$ & $-106.7 \pm 7.3$\\
22382334+2911168 & $14.81 \pm 0.04$ & $14.27 \pm 0.05$ & $13.97 \pm 0.05$ & & 223823.36+291116.6 & $13.72 \pm 0.03$ & $13.48 \pm 0.03$ & & $26.0 \pm 5.1$ & $-15.5 \pm 6.1$\\
22382424-5428541 & $15.24 \pm 0.05$ & $14.73 \pm 0.06$ & $14.36 \pm 0.08$ & & 223824.18-542854.3 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $-52.1 \pm 4.1$ & $-22.5 \pm 9.8$\\
22382557-1736075 & $13.59 \pm 0.02$ & $13.05 \pm 0.03$ & $12.72 \pm 0.03$ & & 223825.63-173607.0 & $12.56 \pm 0.02$ & $12.35 \pm 0.02$ & & $87.5 \pm 8.1$ & $47.9 \pm 7.5$\\
22382578-1141550 & $13.10 \pm 0.02$ & $12.55 \pm 0.02$ & $12.27 \pm 0.03$ & & 223825.79-114155.5 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $4.4 \pm 6.6$ & $-46.3 \pm 6.2$\\
22382595-1911579 & $13.96 \pm 0.03$ & $13.35 \pm 0.03$ & $13.06 \pm 0.03$ & & 223825.99-191157.9 & $12.91 \pm 0.03$ & $12.71 \pm 0.03$ & & $63.9 \pm 7.1$ & $0.8 \pm 8.4$\\
22382618+0843581 & $14.27 \pm 0.03$ & $13.67 \pm 0.04$ & $13.37 \pm 0.04$ & & 223826.19+084357.7 & $13.22 \pm 0.03$ & $13.03 \pm 0.03$ & & $4.7 \pm 14.5$ & $-47.1 \pm 8.6$\\
22382667-5630496 & $14.02 \pm 0.03$ & $13.43 \pm 0.03$ & $13.11 \pm 0.04$ & & 223826.69-563049.3 & $12.87 \pm 0.02$ & $12.63 \pm 0.02$ & & $15.6 \pm 3.0$ & $36.7 \pm 7.3$\\
22382672+3656108 & $15.91 \pm 0.07$ & $15.40 \pm 0.08$ & $15.08 \pm 0.14$ & & 223826.84+365611.1 & $14.81 \pm 0.03$ & $14.61 \pm 0.06$ & & $118.6 \pm 7.3$ & $21.3 \pm 9.5$\\
22382764+2304114 & $15.38 \pm 0.05$ & $14.48 \pm 0.05$ & $13.97 \pm 0.06$ & & 223827.43+230408.0 & $13.70 \pm 0.03$ & $13.42 \pm 0.03$ & & $-216.0 \pm 6.8$ & $-258.6 \pm 7.9$\\
22382791+3131517 & $12.95 \pm 0.02$ & $12.39 \pm 0.02$ & $12.04 \pm 0.01$ & & 223827.96+313150.9 & $11.85 \pm 0.02$ & $11.64 \pm 0.02$ & & $51.3 \pm 4.6$ & $-70.1 \pm 6.6$\\
22383218-2057502 & $15.82 \pm 0.07$ & $15.23 \pm 0.06$ & $14.95 \pm 0.11$ & & 223832.18-205751.2 & $14.69 \pm 0.03$ & $14.42 \pm 0.05$ & & $-6.6 \pm 10.0$ & $-104.0 \pm 10.8$\\
22383336+0210422 & $15.66 \pm 0.05$ & $14.95 \pm 0.08$ & $14.60 \pm 0.08$ & & 223833.40+021041.5 & $14.45 \pm 0.03$ & $14.19 \pm 0.05$ & & $59.1 \pm 9.2$ & $-70.0 \pm 11.5$\\
22383487-7613164 & $15.36 \pm 0.04$ & $14.73 \pm 0.08$ & $14.29 \pm 0.07$ & & 223835.01-761316.8 & $14.09 \pm 0.03$ & $13.87 \pm 0.03$ & & $50.0 \pm 1.8$ & $-39.3 \pm 9.6$\\
22383703+0448389 & $15.28 \pm 0.04$ & $14.58 \pm 0.05$ & $14.30 \pm 0.06$ & & 223837.03+044838.3 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $-1.8 \pm 14.4$ & $-63.3 \pm 8.8$\\
22383797+0409022 & $12.59 \pm 0.02$ & $12.00 \pm 0.02$ & $11.70 \pm 0.02$ & & 223838.00+040900.3 & $11.54 \pm 0.02$ & $11.34 \pm 0.02$ & & $52.3 \pm 8.2$ & $-182.7 \pm 8.4$\\
22383906-0806128 & $13.23 \pm 0.02$ & $12.70 \pm 0.02$ & $12.40 \pm 0.03$ & & 223839.26-080613.4 & $12.24 \pm 0.02$ & $12.02 \pm 0.02$ & & $247.4 \pm 9.1$ & $-53.5 \pm 7.7$\\
22384007-0006587 & $14.34 \pm 0.03$ & $13.79 \pm 0.04$ & $13.39 \pm 0.03$ & & 223840.18-000658.7 & $13.19 \pm 0.02$ & $12.97 \pm 0.03$ & & $144.5 \pm 8.4$ & $1.1 \pm 11.6$\\
22384026-1218044 & $15.23 \pm 0.06$ & $14.72 \pm 0.06$ & $14.45 \pm 0.07$ & & 223840.22-121805.3 & $14.17 \pm 0.03$ & $13.90 \pm 0.04$ & & $-55.2 \pm 10.1$ & $-89.8 \pm 9.2$\\
22384037-0743196 & $15.15 \pm 0.04$ & $14.63 \pm 0.06$ & $14.32 \pm 0.08$ & & 223840.40-074319.6 & $14.09 \pm 0.03$ & $13.92 \pm 0.04$ & & $43.3 \pm 7.9$ & $4.3 \pm 8.6$\\
22384118+3542078 & $14.48 \pm 0.03$ & $13.81 \pm 0.02$ & $13.53 \pm 0.04$ & & 223841.21+354208.0 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $31.8 \pm 4.6$ & $16.3 \pm 6.9$\\
22384118-4139362 & $15.44 \pm 0.05$ & $14.83 \pm 0.06$ & $14.44 \pm 0.08$ & & 223841.23-413936.7 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $53.0 \pm 5.9$ & $-44.0 \pm 9.9$\\
22384120+1538464 & $13.27 \pm 0.02$ & $12.69 \pm 0.02$ & $12.42 \pm 0.02$ & & 223841.21+153845.9 & $12.22 \pm 0.02$ & $12.01 \pm 0.02$ & & $21.5 \pm 5.2$ & $-39.6 \pm 5.6$\\
22384161+1053001 & $13.84 \pm 0.02$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 223841.63+105259.3 & $12.79 \pm 0.02$ & $12.59 \pm 0.03$ & & $31.4 \pm 9.7$ & $-81.6 \pm 8.4$\\
22384164+2713540 & $14.14 \pm 0.03$ & $13.59 \pm 0.03$ & $13.30 \pm 0.03$ & & 223841.71+271353.6 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $70.8 \pm 5.1$ & $-32.3 \pm 6.5$\\
22384294-2215564 & $10.46 \pm 0.02$ & $9.90 \pm 0.02$ & $9.60 \pm 0.02$ & & 223842.97-221555.9 & $9.45 \pm 0.02$ & $9.27 \pm 0.02$ & & $37.9 \pm 6.2$ & $51.0 \pm 7.0$\\
22384324-4029156 & $14.61 \pm 0.03$ & $14.02 \pm 0.04$ & $13.70 \pm 0.04$ & & 223843.29-402915.9 & $13.48 \pm 0.02$ & $13.28 \pm 0.03$ & & $48.5 \pm 4.7$ & $-20.4 \pm 7.0$\\
22384350-0633267 & $14.72 \pm 0.04$ & $14.13 \pm 0.05$ & $13.80 \pm 0.05$ & & 223843.49-063327.1 & $13.63 \pm 0.03$ & $13.39 \pm 0.03$ & & $-15.4 \pm 8.7$ & $-33.3 \pm 6.7$\\
22384476+1349151 & $15.98 \pm 0.08$ & $15.34 \pm 0.09$ & $14.94 \pm 0.16$ & & 223844.77+134914.1 & $14.78 \pm 0.03$ & $14.60 \pm 0.06$ & & $18.2 \pm 9.2$ & $-73.6 \pm 10.3$\\
22384551+2146378 & $15.31 \pm 0.05$ & $14.77 \pm 0.06$ & $14.39 \pm 0.08$ & & 223845.58+214637.7 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $73.4 \pm 6.4$ & $-12.9 \pm 6.5$\\
22384563-2511206 & $15.39 \pm 0.05$ & $14.67 \pm 0.04$ & $14.28 \pm 0.07$ & & 223845.71-251120.6 & $14.06 \pm 0.03$ & $13.80 \pm 0.04$ & & $99.1 \pm 6.8$ & $1.5 \pm 7.5$\\
22384682+1101394 & $16.54 \pm 0.13$ & $15.62 \pm 0.15$ & $15.18 \pm 0.15$ & & 223846.73+110141.0 & $14.60 \pm 0.03$ & $14.31 \pm 0.05$ & & $-129.5 \pm 25.2$ & $160.2 \pm 18.8$\\
22384706-3044156 & $15.00 \pm 0.05$ & $14.49 \pm 0.06$ & $14.19 \pm 0.07$ & & 223847.08-304415.9 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $21.9 \pm 6.0$ & $-29.9 \pm 7.5$\\
22384712+2639082 & $14.23 \pm 0.03$ & $13.70 \pm 0.04$ & $13.40 \pm 0.03$ & & 223847.08+263907.0 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $-41.8 \pm 5.0$ & $-96.0 \pm 7.4$\\
22384715+0231415 & $14.93 \pm 0.03$ & $14.37 \pm 0.04$ & $13.98 \pm 0.05$ & & 223847.23+023139.6 & $13.76 \pm 0.03$ & $13.52 \pm 0.04$ & & $121.4 \pm 9.5$ & $-197.7 \pm 10.9$\\
22384725-0336073 & $16.01 \pm 0.07$ & $15.41 \pm 0.09$ & $15.07 \pm 0.13$ & & 223847.23-033608.4 & $14.90 \pm 0.03$ & $14.60 \pm 0.06$ & & $-18.0 \pm 11.6$ & $-96.9 \pm 12.5$\\
22384869+0531117 & $16.69 \pm 0.13$ & $15.85 \pm 0.15$ & $15.51 \pm 0.19$ & & 223848.66+053113.2 & $14.80 \pm 0.04$ & $14.42 \pm 0.06$ & & $-53.7 \pm 22.4$ & $148.0 \pm 21.1$\\
22384873+3305187 & $14.17 \pm 0.02$ & $13.54 \pm 0.02$ & $13.15 \pm 0.03$ & & 223848.80+330519.1 & $12.95 \pm 0.02$ & $12.71 \pm 0.02$ & & $70.7 \pm 4.7$ & $29.0 \pm 6.6$\\
22384944-1207534 & $14.77 \pm 0.03$ & $14.03 \pm 0.05$ & $13.71 \pm 0.05$ & & 223849.50-120753.3 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $74.7 \pm 12.5$ & $9.0 \pm 9.2$\\
22384999+2550552 & $15.69 \pm 0.08$ & $15.12 \pm 0.09$ & $14.81 \pm 0.09$ & & 223849.97+255054.8 & $14.61 \pm 0.03$ & $14.42 \pm 0.05$ & & $-18.4 \pm 6.5$ & $-33.0 \pm 7.6$\\
22385009+1707111 & $14.94 \pm 0.04$ & $14.30 \pm 0.04$ & $13.94 \pm 0.06$ & & 223850.05+170710.5 & $13.77 \pm 0.04$ & $13.53 \pm 0.04$ & & $-40.3 \pm 7.6$ & $-43.8 \pm 7.9$\\
22385081+0212254 & $14.57 \pm 0.02$ & $13.95 \pm 0.04$ & $13.61 \pm 0.04$ & & 223850.87+021224.8 & $13.44 \pm 0.03$ & $13.18 \pm 0.03$ & & $85.9 \pm 8.1$ & $-62.7 \pm 10.4$\\
22385193-8046055 & $14.94 \pm 0.04$ & $14.31 \pm 0.05$ & $14.02 \pm 0.06$ & & 223852.04-804605.3 & $13.86 \pm 0.03$ & $13.67 \pm 0.03$ & & $25.8 \pm 1.1$ & $24.7 \pm 8.1$\\
22385197-5301086 & $12.42 \pm 0.02$ & $11.85 \pm 0.02$ & $11.58 \pm 0.02$ & & 223851.94-530108.2 & $11.42 \pm 0.02$ & $11.22 \pm 0.02$ & & $-21.4 \pm 3.0$ & $41.9 \pm 6.6$\\
22385316+3024508 & $13.99 \pm 0.03$ & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & 223853.24+302450.5 & $12.85 \pm 0.05$ & $12.68 \pm 0.05$ & & $89.1 \pm 8.6$ & $-24.8 \pm 8.6$\\
22385425-1609022 & $14.05 \pm 0.03$ & $13.50 \pm 0.04$ & $13.18 \pm 0.03$ & & 223854.17-160902.6 & $13.02 \pm 0.02$ & $12.80 \pm 0.03$ & & $-97.0 \pm 6.1$ & $-32.0 \pm 6.8$\\
22385519-2404524 & $13.60 \pm 0.02$ & $12.99 \pm 0.02$ & $12.72 \pm 0.03$ & & 223855.24-240452.4 & $12.57 \pm 0.02$ & $12.36 \pm 0.03$ & & $60.3 \pm 5.9$ & $7.3 \pm 6.6$\\
22385714+1653437 & $12.24 \pm 0.02$ & $11.70 \pm 0.02$ & $11.43 \pm 0.02$ & & 223857.12+165343.1 & $11.26 \pm 0.02$ & $11.03 \pm 0.02$ & & $-25.0 \pm 6.4$ & $-45.4 \pm 5.5$\\
22385773+8216174 & $15.87 \pm 0.11$ & $15.16 \pm 0.13$ & $14.49 \pm 0.11$ & & 223857.69+821618.0 & $13.89 \pm 0.03$ & $13.62 \pm 0.03$ & & $-7.5 \pm 0.7$ & $60.0 \pm 8.6$\\
22385886+2034373 & $16.23 \pm 0.11$ & $15.53 \pm 0.09$ & $15.13 \pm 0.15$ & & 223858.77+203436.9 & $14.92 \pm 0.03$ & $14.44 \pm 0.05$ & & $-91.3 \pm 14.2$ & $-30.0 \pm 16.6$\\
22390023-4706151 & $13.65 \pm 0.03$ & $13.04 \pm 0.03$ & $12.74 \pm 0.03$ & & 223900.28-470615.4 & $12.52 \pm 0.02$ & $12.34 \pm 0.03$ & & $41.8 \pm 3.6$ & $-22.7 \pm 6.3$\\
22390042+8053032 & $14.32 \pm 0.03$ & $13.73 \pm 0.04$ & $13.45 \pm 0.05$ & & 223900.54+805303.5 & $13.13 \pm 0.02$ & $12.89 \pm 0.02$ & & $28.6 \pm 1.0$ & $26.7 \pm 7.0$\\
22390114-1313056 & $15.27 \pm 0.05$ & $14.65 \pm 0.07$ & $14.30 \pm 0.08$ & & 223901.18-131306.1 & $14.13 \pm 0.03$ & $13.84 \pm 0.04$ & & $46.6 \pm 7.4$ & $-40.1 \pm 7.6$\\
22390153+8113092 & $15.06 \pm 0.04$ & $14.46 \pm 0.06$ & $14.19 \pm 0.08$ & & 223901.18+811309.1 & $14.01 \pm 0.03$ & $13.78 \pm 0.03$ & & $-75.6 \pm 2.0$ & $-2.7 \pm 7.3$\\
22390244-2631537 & $14.23 \pm 0.02$ & $13.57 \pm 0.03$ & $13.30 \pm 0.03$ & & 223902.36-263154.9 & $13.14 \pm 0.02$ & $12.92 \pm 0.03$ & & $-86.3 \pm 6.1$ & $-110.7 \pm 7.2$\\
22390450+0012154 & $15.34 \pm 0.05$ & $14.77 \pm 0.06$ & $14.46 \pm 0.07$ & & 223904.53+001215.0 & $14.21 \pm 0.03$ & $14.04 \pm 0.04$ & & $57.0 \pm 9.5$ & $-39.7 \pm 8.8$\\
22390598+1406378 & $14.13 \pm 0.03$ & $13.56 \pm 0.03$ & $13.23 \pm 0.04$ & & 223905.97+140637.4 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $-15.3 \pm 6.1$ & $-30.7 \pm 5.8$\\
22390641-4229503 & $14.67 \pm 0.03$ & $14.05 \pm 0.04$ & $13.77 \pm 0.04$ & & 223906.56-422950.6 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $141.1 \pm 5.7$ & $-21.9 \pm 7.2$\\
22390682-0442058 & $14.66 \pm 0.03$ & $13.94 \pm 0.03$ & $13.61 \pm 0.05$ & & 223906.84-044206.3 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $24.5 \pm 6.5$ & $-35.1 \pm 6.5$\\
22390946+0246378 & $13.94 \pm 0.03$ & $13.40 \pm 0.03$ & $13.07 \pm 0.03$ & & 223909.48+024637.5 & $12.89 \pm 0.02$ & $12.71 \pm 0.03$ & & $35.9 \pm 8.4$ & $-22.7 \pm 8.3$\\
22390949-2237498 & $13.93 \pm 0.03$ & $13.38 \pm 0.04$ & $12.97 \pm 0.03$ & & 223909.44-223750.2 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $-49.1 \pm 5.4$ & $-33.2 \pm 6.1$\\
22390972-0259144 & $14.44 \pm 0.03$ & $13.92 \pm 0.04$ & $13.62 \pm 0.04$ & & 223909.78-025914.4 & $13.42 \pm 0.02$ & $13.24 \pm 0.03$ & & $73.2 \pm 7.4$ & $3.8 \pm 6.5$\\
22391028-5124028 & $14.07 \pm 0.03$ & $13.53 \pm 0.03$ & $13.21 \pm 0.03$ & & 223910.29-512403.1 & $13.04 \pm 0.02$ & $12.82 \pm 0.03$ & & $15.7 \pm 3.4$ & $-30.4 \pm 6.9$\\
22391065+0628373 & $15.01 \pm 0.03$ & $14.48 \pm 0.05$ & $14.20 \pm 0.06$ & & 223910.70+062837.0 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $67.3 \pm 8.6$ & $-29.2 \pm 14.3$\\
22391169+1103552 & $14.91 \pm 0.04$ & $14.24 \pm 0.05$ & $13.93 \pm 0.06$ & & 223911.74+110355.7 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $81.2 \pm 13.7$ & $50.3 \pm 8.0$\\
22391171+3958576 & $16.37 \pm 0.09$ & $15.53 \pm 0.10$ & $15.26 \pm 0.15$ & & 223911.79+395857.6 & $14.93 \pm 0.03$ & $14.75 \pm 0.06$ & & $69.8 \pm 8.1$ & $-2.1 \pm 13.6$\\
22391214+1616356 & $15.32 \pm 0.05$ & $14.66 \pm 0.05$ & $14.33 \pm 0.08$ & & 223912.13+161635.1 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $-11.8 \pm 6.6$ & $-35.7 \pm 6.5$\\
22391228+2552284 & $14.01 \pm 0.02$ & $13.45 \pm 0.03$ & $13.18 \pm 0.03$ & & 223912.27+255227.8 & $12.99 \pm 0.02$ & $12.77 \pm 0.02$ & & $-18.8 \pm 4.9$ & $-50.9 \pm 6.5$\\
22391283+0552408 & $14.90 \pm 0.04$ & $14.18 \pm 0.02$ & $13.87 \pm 0.03$ & & 223912.86+055239.5 & $13.62 \pm 0.03$ & $13.36 \pm 0.04$ & & $44.6 \pm 8.1$ & $-130.4 \pm 18.0$\\
22391300-1439188 & $14.34 \pm 0.03$ & $13.74 \pm 0.02$ & $13.46 \pm 0.03$ & & 223912.93-143919.4 & $13.27 \pm 0.03$ & $13.03 \pm 0.03$ & & $-84.3 \pm 6.2$ & $-47.6 \pm 6.3$\\
22391314+1856325 & $10.78 \pm 0.02$ & $10.23 \pm 0.02$ & $9.93 \pm 0.02$ & & 223913.11+185631.6 & $9.74 \pm 0.02$ & $9.55 \pm 0.02$ & & $-40.0 \pm 5.0$ & $-63.6 \pm 6.2$\\
22391389+2323053 & $15.65 \pm 0.07$ & $15.00 \pm 0.07$ & $14.63 \pm 0.11$ & & 223913.96+232304.5 & $14.33 \pm 0.03$ & $14.06 \pm 0.04$ & & $77.3 \pm 6.4$ & $-63.7 \pm 7.8$\\
22391427-8144353 & $16.50 \pm 0.11$ & $15.75 \pm 0.13$ & $15.44 \pm 0.16$ & & 223913.88-814434.6 & $15.26 \pm 0.03$ & $15.04 \pm 0.05$ & & $-85.5 \pm 2.5$ & $72.9 \pm 21.8$\\
22391448-1929536 & $13.96 \pm 0.02$ & $13.44 \pm 0.04$ & $13.12 \pm 0.03$ & & 223914.61-192954.4 & $12.97 \pm 0.02$ & $12.75 \pm 0.03$ & & $161.3 \pm 6.6$ & $-68.7 \pm 6.3$\\
22391493+0202559 & $16.43 \pm 0.10$ & $15.84 \pm 0.14$ & $15.42 \pm 0.14$ & & 223915.01+020255.1 & $15.13 \pm 0.04$ & $14.86 \pm 0.08$ & & $113.9 \pm 19.0$ & $-82.3 \pm 20.3$\\
22391670+3220488 & $14.18 \pm 0.03$ & $13.52 \pm 0.02$ & $13.17 \pm 0.03$ & & 223916.78+322049.6 & $13.01 \pm 0.02$ & $12.83 \pm 0.02$ & & $87.8 \pm 4.9$ & $65.2 \pm 7.4$\\
22391678+3153059 & $12.77 \pm 0.02$ & $12.18 \pm 0.02$ & $11.86 \pm 0.01$ & & 223916.93+315307.0 & $11.65 \pm 0.02$ & $11.46 \pm 0.02$ & & $155.5 \pm 5.4$ & $90.8 \pm 8.1$\\
22391806+8232305 & $14.75 \pm 0.04$ & $14.22 \pm 0.05$ & $13.95 \pm 0.07$ & & 223918.26+823231.0 & $13.70 \pm 0.03$ & $13.44 \pm 0.03$ & & $36.5 \pm 1.1$ & $42.2 \pm 7.3$\\
22391809+4111034 & $16.22 \pm 0.08$ & $15.49 \pm 0.09$ & $15.15 \pm 0.14$ & & 223918.23+411104.3 & $14.92 \pm 0.03$ & $14.65 \pm 0.05$ & & $134.5 \pm 7.9$ & $69.0 \pm 11.9$\\
22391826+0359113 & $16.78 \pm 0.13$ & $15.93 \pm 0.16$ & $15.21 \pm 0.14$ & & 223918.41+035909.7 & $14.60 \pm 0.03$ & $14.30 \pm 0.06$ & & $237.2 \pm 19.9$ & $-160.2 \pm 19.2$\\
22391987-0604475 & $15.18 \pm 0.04$ & $14.57 \pm 0.04$ & $14.29 \pm 0.07$ & & 223919.94-060448.3 & $14.11 \pm 0.03$ & $13.85 \pm 0.04$ & & $84.8 \pm 7.2$ & $-68.3 \pm 7.8$\\
22391994-1118531 & $13.73 \pm 0.03$ & $13.18 \pm 0.03$ & $12.89 \pm 0.03$ & & 223919.90-111854.3 & $12.70 \pm 0.02$ & $12.49 \pm 0.02$ & & $-48.4 \pm 6.8$ & $-97.4 \pm 11.7$\\
22392001+4028486 & $12.57 \pm 0.02$ & $12.01 \pm 0.02$ & $11.73 \pm 0.02$ & & 223920.08+402848.2 & $11.55 \pm 0.02$ & $11.37 \pm 0.02$ & & $62.1 \pm 4.1$ & $-27.9 \pm 7.4$\\
22392009-1809142 & $15.34 \pm 0.05$ & $14.78 \pm 0.07$ & $14.50 \pm 0.08$ & & 223920.12-180914.3 & $14.34 \pm 0.03$ & $14.15 \pm 0.05$ & & $40.7 \pm 7.3$ & $-5.9 \pm 8.5$\\
22392087+2331139 & $13.18 \pm 0.02$ & $12.57 \pm 0.02$ & $12.26 \pm 0.02$ & & 223921.11+233114.9 & $12.04 \pm 0.02$ & $11.82 \pm 0.02$ & & $253.4 \pm 6.9$ & $76.4 \pm 7.0$\\
22392201+1659419 & $14.98 \pm 0.04$ & $14.43 \pm 0.04$ & $14.15 \pm 0.07$ & & 223922.06+165941.6 & $13.97 \pm 0.03$ & $13.79 \pm 0.04$ & & $48.0 \pm 6.5$ & $-20.8 \pm 6.3$\\
22392267+2549353 & $14.08 \pm 0.03$ & $13.50 \pm 0.03$ & $13.23 \pm 0.03$ & & 223922.62+254934.8 & $13.02 \pm 0.02$ & $12.81 \pm 0.03$ & & $-59.9 \pm 5.0$ & $-42.7 \pm 6.5$\\
22392294+0339336 & $13.04 \pm 0.02$ & $12.52 \pm 0.02$ & $12.19 \pm 0.02$ & & 223922.99+033933.4 & $11.98 \pm 0.02$ & $11.79 \pm 0.02$ & & $81.3 \pm 7.5$ & $-23.2 \pm 8.0$\\
22392326-0936265 & $14.24 \pm 0.02$ & $13.62 \pm 0.03$ & $13.34 \pm 0.04$ & & 223923.33-093627.0 & $13.15 \pm 0.02$ & $12.96 \pm 0.03$ & & $89.1 \pm 6.5$ & $-42.8 \pm 7.7$\\
22392385+3424219 & $16.03 \pm 0.07$ & $15.38 \pm 0.09$ & $15.10 \pm 0.14$ & & 223923.86+342421.2 & $14.84 \pm 0.03$ & $14.56 \pm 0.05$ & & $7.5 \pm 6.4$ & $-51.3 \pm 9.3$\\
22392466+0852402 & $14.80 \pm 0.03$ & $14.19 \pm 0.04$ & $13.86 \pm 0.04$ & & 223924.71+085240.3 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $74.9 \pm 9.6$ & $3.1 \pm 8.8$\\
22392528+8431568 & $15.47 \pm 0.06$ & $14.88 \pm 0.08$ & $14.61 \pm 0.09$ & & 223925.52+843156.7 & $14.43 \pm 0.03$ & $14.22 \pm 0.04$ & & $32.2 \pm 0.9$ & $-8.7 \pm 9.2$\\
22392568-1231058 & $15.14 \pm 0.05$ & $14.55 \pm 0.06$ & $14.24 \pm 0.07$ & & 223925.67-123106.2 & $13.93 \pm 0.03$ & $13.74 \pm 0.04$ & & $-14.3 \pm 6.6$ & $-34.8 \pm 7.5$\\
22392569-4513312 & $14.59 \pm 0.04$ & $13.95 \pm 0.05$ & $13.59 \pm 0.05$ & & 223925.63-451331.1 & $13.31 \pm 0.02$ & $13.14 \pm 0.03$ & & $-49.8 \pm 4.0$ & $1.1 \pm 6.4$\\
22392737+4018333 & $14.70 \pm 0.03$ & $14.16 \pm 0.04$ & $13.88 \pm 0.05$ & & 223927.40+401832.5 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $27.3 \pm 4.5$ & $-67.8 \pm 8.1$\\
22392850+3936115 & $12.90 \pm 0.02$ & $12.32 \pm 0.02$ & $12.03 \pm 0.02$ & & 223928.54+393611.5 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $36.9 \pm 4.0$ & $3.4 \pm 6.7$\\
22393107-1318524 & $13.98 \pm 0.02$ & $13.40 \pm 0.03$ & $13.13 \pm 0.03$ & & 223931.06-131853.3 & $12.93 \pm 0.03$ & $12.76 \pm 0.03$ & & $-2.7 \pm 6.0$ & $-75.9 \pm 7.1$\\
22393250-1342245 & $13.82 \pm 0.02$ & $13.26 \pm 0.03$ & $12.92 \pm 0.03$ & & 223932.62-134225.0 & $12.73 \pm 0.02$ & $12.52 \pm 0.03$ & & $146.3 \pm 6.6$ & $-39.4 \pm 6.1$\\
22393254+2610187 & $14.39 \pm 0.03$ & $13.78 \pm 0.04$ & $13.49 \pm 0.04$ & & 223932.60+261019.0 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $55.7 \pm 5.1$ & $22.6 \pm 8.6$\\
22393412-5013381 & $12.90 \pm 0.03$ & $12.32 \pm 0.03$ & $12.04 \pm 0.03$ & & 223934.17-501338.3 & $11.83 \pm 0.02$ & $11.66 \pm 0.02$ & & $44.2 \pm 3.7$ & $-26.1 \pm 6.6$\\
22393443+0343479 & $15.20 \pm 0.04$ & $14.52 \pm 0.05$ & $14.18 \pm 0.05$ & & 223934.46+034347.5 & $13.95 \pm 0.03$ & $13.78 \pm 0.04$ & & $53.5 \pm 8.5$ & $-36.1 \pm 9.2$\\
22393497-2149320 & $14.15 \pm 0.03$ & $13.55 \pm 0.04$ & $13.23 \pm 0.03$ & & 223934.99-214933.4 & $12.99 \pm 0.03$ & $12.78 \pm 0.03$ & & $21.7 \pm 5.6$ & $-114.9 \pm 7.3$\\
22393501+1624232 & $14.21 \pm 0.02$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 223935.07+162423.2 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $68.1 \pm 5.6$ & $2.0 \pm 5.8$\\
22393505-1402168 & $15.38 \pm 0.07$ & $14.80 \pm 0.08$ & $14.53 \pm 0.09$ & & 223935.09-140216.0 & $14.28 \pm 0.03$ & $14.02 \pm 0.05$ & & $47.1 \pm 7.7$ & $60.2 \pm 7.4$\\
22393630-0905266 & $14.36 \pm 0.02$ & $13.84 \pm 0.03$ & $13.55 \pm 0.04$ & & 223936.29-090528.1 & $13.38 \pm 0.03$ & $13.12 \pm 0.03$ & & $-13.3 \pm 7.1$ & $-123.3 \pm 7.7$\\
22393650-0225365 & $14.39 \pm 0.02$ & $13.77 \pm 0.03$ & $13.45 \pm 0.04$ & & 223936.50-022537.6 & $13.21 \pm 0.02$ & $13.00 \pm 0.03$ & & $-3.1 \pm 7.1$ & $-98.8 \pm 6.7$\\
22393667-0106552 & $15.70 \pm 0.06$ & $15.13 \pm 0.08$ & $14.77 \pm 0.09$ & & 223936.71-010655.5 & $14.58 \pm 0.03$ & $14.26 \pm 0.05$ & & $50.4 \pm 8.6$ & $-24.7 \pm 8.6$\\
22393802-3058299 & $15.65 \pm 0.08$ & $15.10 \pm 0.08$ & $14.73 \pm 0.10$ & & 223938.06-305830.1 & $14.45 \pm 0.03$ & $14.19 \pm 0.05$ & & $45.2 \pm 6.7$ & $-15.3 \pm 8.2$\\
22393866+3436529 & $16.71 \pm 0.15$ & $15.81 \pm 0.13$ & $15.40 \pm 0.19$ & & 223938.62+343650.2 & $14.74 \pm 0.03$ & $14.52 \pm 0.05$ & & $-44.9 \pm 14.6$ & $-215.9 \pm 20.1$\\
22393944+0116098 & $15.83 \pm 0.06$ & $15.31 \pm 0.09$ & $14.96 \pm 0.10$ & & 223939.42+011609.2 & $14.77 \pm 0.03$ & $14.47 \pm 0.06$ & & $-36.7 \pm 11.2$ & $-67.9 \pm 12.0$\\
22393958+1525171 & $16.02 \pm 0.08$ & $15.27 \pm 0.09$ & $14.98 \pm 0.17$ & & 223939.62+152516.7 & $14.71 \pm 0.03$ & $14.50 \pm 0.05$ & & $47.9 \pm 9.6$ & $-34.7 \pm 9.5$\\
22394010-3646350 & $15.43 \pm 0.06$ & $14.86 \pm 0.07$ & $14.50 \pm 0.09$ & & 223940.20-364635.5 & $14.33 \pm 0.03$ & $14.15 \pm 0.05$ & & $105.7 \pm 7.3$ & $-47.0 \pm 8.7$\\
22394120-1433073 & $16.34 \pm 0.11$ & $15.75 \pm 0.16$ & $15.15 \pm 0.15$ & & 223941.07-143305.3 & $14.99 \pm 0.04$ & $14.74 \pm 0.06$ & & $-151.7 \pm 15.9$ & $164.2 \pm 15.5$\\
22394120-8255244 & $14.76 \pm 0.03$ & $14.18 \pm 0.04$ & $13.83 \pm 0.05$ & & 223941.43-825524.5 & $13.64 \pm 0.02$ & $13.41 \pm 0.03$ & & $43.2 \pm 1.3$ & $-5.5 \pm 7.7$\\
22394231-6906185 & $16.12 \pm 0.08$ & $15.54 \pm 0.10$ & $15.04 \pm 0.13$ & & 223942.24-690618.5 & $14.86 \pm 0.03$ & $14.64 \pm 0.05$ & & $-40.4 \pm 3.0$ & $2.4 \pm 13.3$\\
22394251+0635071 & $14.19 \pm 0.03$ & $13.59 \pm 0.03$ & $13.27 \pm 0.03$ & & 223942.48+063507.1 & $13.01 \pm 0.02$ & $12.79 \pm 0.03$ & & $-48.7 \pm 9.2$ & $-0.9 \pm 9.2$\\
22394253+3040284 & $14.89 \pm 0.03$ & $14.14 \pm 0.03$ & $13.76 \pm 0.05$ & & 223942.62+304028.2 & $13.51 \pm 0.03$ & $13.26 \pm 0.03$ & & $87.7 \pm 5.4$ & $-24.0 \pm 6.9$\\
22394356+2019383 & $14.06 \pm 0.03$ & $13.50 \pm 0.03$ & $13.16 \pm 0.03$ & & 223943.54+201937.3 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $-27.0 \pm 5.2$ & $-77.2 \pm 7.2$\\
22394377-0325101 & $14.01 \pm 0.03$ & $13.47 \pm 0.03$ & $13.19 \pm 0.03$ & & 223943.84-032510.8 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $90.6 \pm 7.2$ & $-61.2 \pm 9.3$\\
22394397+8451545 & $16.10 \pm 0.09$ & $15.51 \pm 0.14$ & $15.06 \pm 0.13$ & & 223943.52+845154.6 & $14.81 \pm 0.03$ & $14.61 \pm 0.04$ & & $-57.2 \pm 1.5$ & $14.9 \pm 16.1$\\
22394441-2407174 & $14.79 \pm 0.04$ & $14.21 \pm 0.05$ & $13.93 \pm 0.06$ & & 223944.46-240717.8 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $61.1 \pm 7.0$ & $-30.0 \pm 10.1$\\
22394452+3057351 & $14.18 \pm 0.03$ & $13.57 \pm 0.03$ & $13.22 \pm 0.03$ & & 223944.61+305735.4 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $94.6 \pm 5.1$ & $24.0 \pm 6.0$\\
22394465-5124352 & $12.92 \pm 0.02$ & $12.39 \pm 0.02$ & $12.09 \pm 0.02$ & & 223944.62-512434.9 & $11.93 \pm 0.02$ & $11.73 \pm 0.02$ & & $-29.7 \pm 3.2$ & $29.9 \pm 6.6$\\
22394559-1142550 & $15.05 \pm 0.04$ & $14.47 \pm 0.04$ & $14.13 \pm 0.07$ & & 223945.52-114256.7 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $-86.9 \pm 8.3$ & $-139.2 \pm 8.8$\\
22394588-1028437 & $15.73 \pm 0.06$ & $15.19 \pm 0.08$ & $14.80 \pm 0.10$ & & 223945.92-102844.0 & $14.57 \pm 0.03$ & $14.37 \pm 0.05$ & & $51.9 \pm 8.4$ & $-29.2 \pm 8.6$\\
22394692-3015294 & $12.88 \pm 0.02$ & $12.30 \pm 0.03$ & $11.98 \pm 0.02$ & & 223947.07-301531.9 & $11.78 \pm 0.02$ & $11.58 \pm 0.02$ & & $167.4 \pm 6.3$ & $-229.2 \pm 8.2$\\
22394879-6818319 & $15.99 \pm 0.07$ & $15.41 \pm 0.09$ & $15.08 \pm 0.14$ & & 223948.80-681832.6 & $14.74 \pm 0.03$ & $14.46 \pm 0.05$ & & $4.0 \pm 2.9$ & $-66.8 \pm 12.5$\\
22394952-0420387 & $13.92 \pm 0.03$ & $13.30 \pm 0.03$ & $12.97 \pm 0.03$ & & 223949.62-042038.6 & $12.78 \pm 0.02$ & $12.54 \pm 0.03$ & & $127.2 \pm 7.4$ & $6.0 \pm 6.9$\\
22394966+0647255 & $14.90 \pm 0.04$ & $14.34 \pm 0.05$ & $13.97 \pm 0.05$ & & 223949.70+064725.7 & $13.81 \pm 0.03$ & $13.58 \pm 0.04$ & & $61.9 \pm 9.0$ & $21.3 \pm 8.2$\\
22395053-5144004 & $12.96 \pm 0.03$ & $12.43 \pm 0.03$ & $12.16 \pm 0.02$ & & 223950.55-514359.5 & $11.96 \pm 0.02$ & $11.79 \pm 0.02$ & & $17.9 \pm 3.1$ & $79.8 \pm 6.8$\\
22395268-2715477 & $14.96 \pm 0.04$ & $14.28 \pm 0.05$ & $13.77 \pm 0.05$ & & 223952.72-271548.3 & $13.47 \pm 0.02$ & $13.18 \pm 0.03$ & & $45.2 \pm 5.4$ & $-52.4 \pm 7.1$\\
22395330+2108285 & $15.90 \pm 0.09$ & $15.38 \pm 0.10$ & $14.96 \pm 0.13$ & & 223953.27+210829.0 & $14.73 \pm 0.03$ & $14.40 \pm 0.05$ & & $-40.4 \pm 9.1$ & $34.2 \pm 9.6$\\
22395402+1539126 & $14.12 \pm 0.03$ & $13.58 \pm 0.04$ & $13.21 \pm 0.03$ & & 223954.07+153911.6 & $13.00 \pm 0.03$ & $12.76 \pm 0.03$ & & $77.8 \pm 8.2$ & $-96.9 \pm 7.9$\\
22395536+3502432 & $14.96 \pm 0.04$ & $14.33 \pm 0.04$ & $13.97 \pm 0.05$ & & 223955.47+350243.6 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $106.8 \pm 5.2$ & $32.4 \pm 7.1$\\
22395589+3159005 & $14.74 \pm 0.03$ & $14.11 \pm 0.04$ & $13.80 \pm 0.05$ & & 223955.92+315900.5 & $13.59 \pm 0.02$ & $13.42 \pm 0.03$ & & $31.4 \pm 4.9$ & $-2.6 \pm 6.2$\\
22395682-6241580 & $14.60 \pm 0.03$ & $14.09 \pm 0.04$ & $13.81 \pm 0.05$ & & 223956.77-624158.2 & $13.55 \pm 0.02$ & $13.34 \pm 0.03$ & & $-35.1 \pm 2.7$ & $-18.6 \pm 8.5$\\
22395695-2258084 & $14.61 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.05$ & & 223957.02-225809.1 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $72.6 \pm 5.9$ & $-62.9 \pm 6.6$\\
22395913-0121284 & $14.74 \pm 0.03$ & $14.15 \pm 0.03$ & $13.88 \pm 0.05$ & & 223959.10-012128.9 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $-41.1 \pm 6.8$ & $-35.8 \pm 6.7$\\
22395921-3427035 & $13.73 \pm 0.03$ & $13.13 \pm 0.03$ & $12.79 \pm 0.03$ & & 223959.34-342703.9 & $12.63 \pm 0.03$ & $12.46 \pm 0.03$ & & $142.6 \pm 6.0$ & $-33.0 \pm 6.7$\\
22400017+0328247 & $15.67 \pm 0.06$ & $15.08 \pm 0.07$ & $14.74 \pm 0.09$ & & 224000.18+032825.2 & $14.53 \pm 0.03$ & $14.31 \pm 0.05$ & & $23.9 \pm 10.8$ & $52.4 \pm 10.8$\\
22400086+0309514 & $15.90 \pm 0.08$ & $15.30 \pm 0.11$ & $14.98 \pm 0.10$ & & 224000.84+030950.6 & $14.76 \pm 0.03$ & $14.49 \pm 0.06$ & & $-33.0 \pm 11.1$ & $-79.4 \pm 12.1$\\
22400144+0532162 & $11.72 \pm 0.02$ & $11.09 \pm 0.02$ & $10.75 \pm 0.02$ & & 224001.52+053214.9 & $10.52 \pm 0.02$ & $10.30 \pm 0.02$ & & $112.6 \pm 9.2$ & $-134.2 \pm 10.2$\\
22400157+1930395 & $15.05 \pm 0.04$ & $14.49 \pm 0.05$ & $14.17 \pm 0.07$ & & 224001.54+193038.8 & $13.98 \pm 0.03$ & $13.75 \pm 0.04$ & & $-35.2 \pm 5.8$ & $-57.2 \pm 7.0$\\
22400194-2237517 & $13.66 \pm 0.02$ & $13.13 \pm 0.03$ & $12.83 \pm 0.03$ & & 224001.94-223752.7 & $12.63 \pm 0.02$ & $12.45 \pm 0.02$ & & $1.3 \pm 5.4$ & $-84.5 \pm 6.3$\\
22400290-6533027 & $14.04 \pm 0.03$ & $13.46 \pm 0.03$ & $13.09 \pm 0.04$ & & 224002.59-653303.4 & $12.86 \pm 0.02$ & $12.64 \pm 0.02$ & & $-195.8 \pm 5.4$ & $-77.6 \pm 7.7$\\
22400291+1901086 & $13.11 \pm 0.02$ & $12.50 \pm 0.02$ & $12.21 \pm 0.02$ & & 224003.01+190108.1 & $12.00 \pm 0.02$ & $11.80 \pm 0.02$ & & $115.3 \pm 6.1$ & $-43.1 \pm 5.7$\\
22400491-0512238 & $14.76 \pm 0.03$ & $13.97 \pm 0.04$ & $13.63 \pm 0.04$ & & 224004.87-051225.1 & $13.37 \pm 0.03$ & $13.17 \pm 0.03$ & & $-51.9 \pm 16.4$ & $-110.9 \pm 6.9$\\
22400552-1706401 & $15.90 \pm 0.06$ & $15.23 \pm 0.10$ & $14.89 \pm 0.11$ & & 224005.61-170640.4 & $14.66 \pm 0.03$ & $14.37 \pm 0.06$ & & $98.1 \pm 8.1$ & $-22.0 \pm 8.4$\\
22400595+4003332 & $15.26 \pm 0.04$ & $14.70 \pm 0.05$ & $14.34 \pm 0.06$ & & 224005.94+400334.1 & $13.93 \pm 0.03$ & $13.68 \pm 0.03$ & & $-13.6 \pm 4.6$ & $74.8 \pm 7.6$\\
22400704-7112205 & $12.33 \pm 0.02$ & $11.76 \pm 0.02$ & $11.47 \pm 0.02$ & & 224007.21-711221.3 & $11.31 \pm 0.02$ & $11.11 \pm 0.02$ & & $79.8 \pm 2.5$ & $-84.1 \pm 7.6$\\
22400723+3510228 & $16.68 \pm 0.12$ & $15.91 \pm 0.14$ & $15.51 \pm 0.21$ & & 224007.10+351022.4 & $15.29 \pm 0.04$ & $15.05 \pm 0.07$ & & $-123.0 \pm 17.3$ & $-35.9 \pm 25.5$\\
22400753+0520000 & $12.88 \pm 0.02$ & $12.25 \pm 0.03$ & $11.88 \pm 0.02$ & & 224007.64+052000.2 & $11.66 \pm 0.02$ & $11.44 \pm 0.02$ & & $161.2 \pm 8.2$ & $23.9 \pm 8.8$\\
22400993+3705066 & $13.82 \pm 0.02$ & $13.26 \pm 0.02$ & $12.88 \pm 0.03$ & & 224009.97+370506.5 & $12.73 \pm 0.02$ & $12.53 \pm 0.03$ & & $30.8 \pm 4.4$ & $-11.4 \pm 7.6$\\
22401260+1451381 & $16.17 \pm 0.10$ & $15.61 \pm 0.15$ & $15.24 \pm 0.17$ & & 224012.61+145136.7 & $15.05 \pm 0.04$ & $14.70 \pm 0.06$ & & $11.6 \pm 18.6$ & $-121.9 \pm 20.1$\\
22401329+8300402 & $14.68 \pm 0.05$ & $14.02 \pm 0.06$ & $13.68 \pm 0.06$ & & 224013.07+830040.0 & $13.48 \pm 0.02$ & $13.31 \pm 0.03$ & & $-41.0 \pm 1.3$ & $-14.7 \pm 8.6$\\
22401342+0647044 & $14.98 \pm 0.03$ & $14.45 \pm 0.05$ & $14.16 \pm 0.06$ & & 224013.49+064703.5 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $101.6 \pm 9.6$ & $-86.0 \pm 10.3$\\
22401371+1720073 & $16.10 \pm 0.11$ & $15.49 \pm 0.14$ & $14.99 \pm 0.12$ & & 224013.75+172008.2 & $14.75 \pm 0.03$ & $14.52 \pm 0.05$ & & $59.8 \pm 11.3$ & $86.1 \pm 12.2$\\
22401403-1157389 & $14.76 \pm 0.04$ & $14.20 \pm 0.04$ & $13.84 \pm 0.05$ & & 224014.00-115739.1 & $13.63 \pm 0.03$ & $13.46 \pm 0.04$ & & $-39.5 \pm 7.3$ & $-12.7 \pm 6.8$\\
22401451+0935497 & $14.63 \pm 0.03$ & $14.00 \pm 0.03$ & $13.66 \pm 0.04$ & & 224014.52+093549.0 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $16.6 \pm 7.6$ & $-71.4 \pm 9.5$\\
22401558+1347053 & $16.06 \pm 0.09$ & $15.46 \pm 0.14$ & $15.13 \pm 0.14$ & & 224015.62+134706.2 & $14.93 \pm 0.03$ & $14.73 \pm 0.06$ & & $43.9 \pm 15.5$ & $78.7 \pm 15.6$\\
22401601+1011546 & $15.56 \pm 0.06$ & $15.03 \pm 0.08$ & $14.73 \pm 0.09$ & & 224015.96+101153.9 & $14.52 \pm 0.03$ & $14.29 \pm 0.05$ & & $-64.8 \pm 9.8$ & $-61.1 \pm 11.5$\\
22401608+2712070 & $16.30 \pm 0.12$ & $15.66 \pm 0.15$ & $15.02 \pm 0.12$ & & 224016.12+271207.8 & $14.24 \pm 0.03$ & $13.98 \pm 0.04$ & & $37.2 \pm 10.8$ & $57.9 \pm 14.1$\\
22401671+1712285 & $13.70 \pm 0.03$ & $13.11 \pm 0.03$ & $12.81 \pm 0.03$ & & 224016.80+171228.0 & $12.65 \pm 0.02$ & $12.46 \pm 0.03$ & & $111.5 \pm 6.8$ & $-48.2 \pm 7.6$\\
22401736+2633033 & $16.05 \pm 0.10$ & $15.46 \pm 0.12$ & $15.17 \pm 0.12$ & & 224017.31+263302.3 & $14.84 \pm 0.03$ & $14.45 \pm 0.05$ & & $-48.4 \pm 8.0$ & $-80.4 \pm 11.7$\\
22401745-3741225 & $14.12 \pm 0.03$ & $13.58 \pm 0.03$ & $13.23 \pm 0.04$ & & 224017.49-374122.8 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $38.6 \pm 4.8$ & $-32.3 \pm 6.8$\\
22401789+2644338 & $14.49 \pm 0.03$ & $13.95 \pm 0.04$ & $13.62 \pm 0.04$ & & 224017.92+264433.9 & $13.44 \pm 0.02$ & $13.25 \pm 0.03$ & & $29.1 \pm 5.1$ & $12.4 \pm 7.9$\\
22401941+0727542 & $13.76 \pm 0.02$ & $13.15 \pm 0.03$ & $12.86 \pm 0.03$ & & 224019.47+072754.1 & $12.69 \pm 0.02$ & $12.52 \pm 0.03$ & & $89.6 \pm 7.6$ & $-7.0 \pm 13.6$\\
22402016+4003467 & $15.98 \pm 0.07$ & $15.35 \pm 0.07$ & $15.03 \pm 0.12$ & & 224020.19+400346.6 & $14.86 \pm 0.03$ & $14.65 \pm 0.06$ & & $33.9 \pm 6.3$ & $-13.4 \pm 8.9$\\
22402088+2552384 & $13.41 \pm 0.02$ & $12.85 \pm 0.02$ & $12.57 \pm 0.02$ & & 224020.92+255238.3 & $12.39 \pm 0.02$ & $12.20 \pm 0.02$ & & $41.2 \pm 5.4$ & $-5.8 \pm 6.3$\\
22402180-4515007 & $14.57 \pm 0.04$ & $13.99 \pm 0.04$ & $13.66 \pm 0.03$ & & 224021.85-451501.3 & $13.50 \pm 0.02$ & $13.33 \pm 0.03$ & & $44.8 \pm 4.0$ & $-53.8 \pm 6.7$\\
22402224+3557512 & $16.68 \pm 0.14$ & $15.97 \pm 0.14$ & $15.35 \pm 0.17$ & & 224022.20+355750.1 & $14.38 \pm 0.03$ & $14.12 \pm 0.04$ & & $-35.4 \pm 13.7$ & $-97.7 \pm 19.5$\\
22402257+0226447 & $15.36 \pm 0.05$ & $14.84 \pm 0.08$ & $14.51 \pm 0.08$ & & 224022.59+022644.3 & $14.35 \pm 0.03$ & $14.14 \pm 0.05$ & & $22.8 \pm 10.3$ & $-47.1 \pm 9.7$\\
22402304-2740015 & $14.34 \pm 0.03$ & $13.82 \pm 0.03$ & $13.54 \pm 0.05$ & & 224023.11-274001.6 & $13.39 \pm 0.02$ & $13.20 \pm 0.03$ & & $74.6 \pm 5.5$ & $-8.8 \pm 6.3$\\
22402497-3746150 & $15.19 \pm 0.05$ & $14.60 \pm 0.05$ & $14.29 \pm 0.06$ & & 224024.99-374615.6 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $26.0 \pm 5.3$ & $-55.0 \pm 7.5$\\
22402499+1102479 & $13.14 \pm 0.02$ & $12.53 \pm 0.02$ & $12.27 \pm 0.02$ & & 224025.01+110247.3 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $33.2 \pm 7.1$ & $-55.6 \pm 10.8$\\
22402531-0615014 & $14.51 \pm 0.04$ & $13.95 \pm 0.03$ & $13.65 \pm 0.04$ & & 224025.28-061501.3 & $13.45 \pm 0.03$ & $13.22 \pm 0.03$ & & $-41.9 \pm 7.3$ & $4.8 \pm 7.3$\\
22402694-2738186 & $11.96 \pm 0.02$ & $11.40 \pm 0.02$ & $11.12 \pm 0.02$ & & 224027.14-273818.2 & $10.94 \pm 0.02$ & $10.76 \pm 0.02$ & & $220.6 \pm 6.7$ & $38.0 \pm 5.9$\\
22402699-4253177 & $13.76 \pm 0.02$ & $13.19 \pm 0.03$ & $12.80 \pm 0.03$ & & 224026.95-425324.3 & $12.52 \pm 0.02$ & $12.22 \pm 0.02$ & & $-36.5 \pm 4.2$ & $-557.2 \pm 13.8$\\
22402712+3944526 & $15.42 \pm 0.04$ & $14.91 \pm 0.06$ & $14.55 \pm 0.08$ & & 224027.07+394451.3 & $14.34 \pm 0.03$ & $14.03 \pm 0.04$ & & $-43.4 \pm 5.2$ & $-114.1 \pm 7.5$\\
22402723+2243271 & $14.40 \pm 0.03$ & $13.84 \pm 0.03$ & $13.48 \pm 0.05$ & & 224027.34+224327.2 & $13.32 \pm 0.02$ & $13.11 \pm 0.03$ & & $111.5 \pm 5.6$ & $5.6 \pm 5.8$\\
22402737-0648272 & $14.57 \pm 0.03$ & $13.96 \pm 0.04$ & $13.68 \pm 0.05$ & & 224027.44-064827.5 & $13.52 \pm 0.03$ & $13.30 \pm 0.03$ & & $83.9 \pm 8.1$ & $-26.2 \pm 7.3$\\
22402952-6118251 & $15.40 \pm 0.05$ & $14.75 \pm 0.07$ & $14.39 \pm 0.08$ & & 224029.42-611825.4 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $-75.2 \pm 3.7$ & $-22.9 \pm 9.2$\\
22402967-3324401 & $15.40 \pm 0.06$ & $14.82 \pm 0.08$ & $14.54 \pm 0.09$ & & 224029.71-332439.9 & $14.30 \pm 0.03$ & $14.13 \pm 0.04$ & & $41.3 \pm 7.0$ & $10.8 \pm 9.1$\\
22403031+2137585 & $12.05 \pm 0.02$ & $11.42 \pm 0.02$ & $11.14 \pm 0.02$ & & 224030.35+213758.2 & $10.96 \pm 0.02$ & $10.75 \pm 0.02$ & & $43.6 \pm 5.0$ & $-26.2 \pm 6.2$\\
22403067-1550146 & $14.73 \pm 0.03$ & $14.19 \pm 0.04$ & $13.91 \pm 0.06$ & & 224030.65-155015.0 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $-26.0 \pm 6.4$ & $-30.6 \pm 6.8$\\
22403189+1838509 & $13.24 \pm 0.02$ & $12.67 \pm 0.02$ & $12.32 \pm 0.02$ & & 224031.87+183850.6 & $12.15 \pm 0.02$ & $11.98 \pm 0.02$ & & $-24.4 \pm 5.2$ & $-20.5 \pm 5.5$\\
22403207-0424122 & $14.88 \pm 0.03$ & $14.26 \pm 0.04$ & $13.96 \pm 0.05$ & & 224032.11-042412.4 & $13.80 \pm 0.03$ & $13.57 \pm 0.04$ & & $51.6 \pm 7.1$ & $-16.6 \pm 7.0$\\
22403272-5540408 & $14.32 \pm 0.03$ & $13.73 \pm 0.04$ & $13.45 \pm 0.04$ & & 224032.65-554041.1 & $13.30 \pm 0.03$ & $13.09 \pm 0.03$ & & $-54.9 \pm 3.3$ & $-31.4 \pm 7.0$\\
22403304+1215176 & $13.45 \pm 0.03$ & $12.91 \pm 0.04$ & $12.59 \pm 0.03$ & & 224033.09+121516.9 & $12.38 \pm 0.02$ & $12.20 \pm 0.02$ & & $57.3 \pm 12.9$ & $-66.1 \pm 13.5$\\
22403344-2945296 & $14.45 \pm 0.03$ & $13.83 \pm 0.04$ & $13.50 \pm 0.04$ & & 224033.39-294531.2 & $13.29 \pm 0.03$ & $13.13 \pm 0.03$ & & $-55.2 \pm 5.3$ & $-132.7 \pm 6.9$\\
22403366+7808246 & $15.02 \pm 0.05$ & $14.39 \pm 0.06$ & $13.98 \pm 0.07$ & & 224033.97+780823.5 & $13.63 \pm 0.03$ & $13.38 \pm 0.03$ & & $100.8 \pm 3.0$ & $-118.2 \pm 9.4$\\
22403506+1405349 & $14.87 \pm 0.04$ & $14.32 \pm 0.06$ & $14.02 \pm 0.06$ & & 224035.00+140534.6 & $13.84 \pm 0.03$ & $13.62 \pm 0.04$ & & $-71.7 \pm 8.1$ & $-27.7 \pm 11.4$\\
22403511-5636335 & $15.15 \pm 0.05$ & $14.62 \pm 0.07$ & $14.19 \pm 0.08$ & & 224035.15-563633.4 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $31.8 \pm 3.3$ & $10.8 \pm 8.1$\\
22403582-5327312 & $14.23 \pm 0.03$ & $13.66 \pm 0.03$ & $13.39 \pm 0.04$ & & 224035.86-532731.2 & $13.22 \pm 0.02$ & $13.04 \pm 0.03$ & & $30.7 \pm 3.3$ & $-1.0 \pm 7.7$\\
22403741-4144343 & $15.58 \pm 0.06$ & $14.85 \pm 0.06$ & $14.52 \pm 0.08$ & & 224037.40-414435.3 & $14.36 \pm 0.03$ & $14.16 \pm 0.04$ & & $-7.3 \pm 5.8$ & $-92.9 \pm 10.1$\\
22403770+1953146 & $14.58 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.05$ & & 224037.70+195315.1 & $13.61 \pm 0.03$ & $13.43 \pm 0.03$ & & $0.9 \pm 6.1$ & $35.3 \pm 6.1$\\
22403864-0250561 & $13.23 \pm 0.03$ & $12.62 \pm 0.02$ & $12.26 \pm 0.03$ & & 224038.78-025058.7 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $173.8 \pm 16.7$ & $-223.7 \pm 8.1$\\
22403884-1130546 & $14.53 \pm 0.03$ & $13.97 \pm 0.04$ & $13.68 \pm 0.04$ & & 224038.85-113055.1 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $14.4 \pm 8.5$ & $-44.9 \pm 6.7$\\
22403983+1644280 & $13.65 \pm 0.03$ & $13.12 \pm 0.04$ & $12.83 \pm 0.03$ & & 224039.90+164427.2 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $85.4 \pm 6.6$ & $-66.1 \pm 8.3$\\
22404187+2327012 & $15.59 \pm 0.06$ & $15.07 \pm 0.07$ & $14.76 \pm 0.13$ & & 224041.90+232700.3 & $14.50 \pm 0.03$ & $14.27 \pm 0.04$ & & $32.8 \pm 6.9$ & $-62.9 \pm 8.0$\\
22404304+1846460 & $15.29 \pm 0.05$ & $14.73 \pm 0.06$ & $14.44 \pm 0.10$ & & 224043.10+184645.8 & $14.26 \pm 0.03$ & $13.96 \pm 0.04$ & & $67.0 \pm 6.8$ & $-21.6 \pm 7.2$\\
22404433-3648118 & $13.12 \pm 0.02$ & $12.50 \pm 0.03$ & $12.21 \pm 0.02$ & & 224044.26-364811.9 & $12.06 \pm 0.02$ & $11.87 \pm 0.02$ & & $-81.0 \pm 5.4$ & $-7.4 \pm 7.2$\\
22404536+3902341 & $15.52 \pm 0.05$ & $14.85 \pm 0.06$ & $14.54 \pm 0.08$ & & 224045.40+390234.3 & $14.34 \pm 0.03$ & $14.12 \pm 0.04$ & & $42.3 \pm 5.0$ & $17.6 \pm 7.7$\\
22404582+3159147 & $16.10 \pm 0.07$ & $15.52 \pm 0.08$ & $15.24 \pm 0.17$ & & 224045.88+315915.7 & $14.92 \pm 0.03$ & $14.67 \pm 0.05$ & & $52.2 \pm 8.4$ & $83.7 \pm 10.9$\\
22404605+2921478 & $14.43 \pm 0.03$ & $13.85 \pm 0.04$ & $13.58 \pm 0.04$ & & 224046.01+292147.3 & $13.37 \pm 0.02$ & $13.16 \pm 0.03$ & & $-38.9 \pm 4.9$ & $-38.4 \pm 5.9$\\
22404754+0734330 & $14.94 \pm 0.04$ & $14.19 \pm 0.05$ & $13.73 \pm 0.05$ & & 224047.61+073433.1 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $104.6 \pm 8.9$ & $10.2 \pm 12.1$\\
22404901+1824155 & $15.96 \pm 0.09$ & $15.22 \pm 0.10$ & $14.85 \pm 0.13$ & & 224049.07+182415.2 & $14.66 \pm 0.03$ & $14.48 \pm 0.05$ & & $65.1 \pm 9.5$ & $-22.8 \pm 9.0$\\
22405077-2940215 & $15.09 \pm 0.05$ & $14.44 \pm 0.05$ & $14.07 \pm 0.06$ & & 224050.84-294021.9 & $13.81 \pm 0.03$ & $13.61 \pm 0.04$ & & $69.4 \pm 5.7$ & $-38.2 \pm 6.9$\\
22405148+8810431 & $13.33 \pm 0.03$ & $12.75 \pm 0.03$ & $12.47 \pm 0.02$ & & 224052.33+881043.4 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $37.9 \pm 0.9$ & $25.1 \pm 8.5$\\
22405170+0741375 & $13.52 \pm 0.02$ & $12.95 \pm 0.03$ & $12.58 \pm 0.02$ & & 224051.76+074137.5 & $12.41 \pm 0.02$ & $12.24 \pm 0.03$ & & $93.2 \pm 8.4$ & $3.5 \pm 9.9$\\
22405264+3116049 & $15.60 \pm 0.04$ & $15.06 \pm 0.05$ & $14.78 \pm 0.11$ & & 224052.71+311604.9 & $14.50 \pm 0.03$ & $14.31 \pm 0.04$ & & $72.7 \pm 6.3$ & $2.7 \pm 9.0$\\
22405281+1035595 & $13.27 \pm 0.02$ & $12.61 \pm 0.03$ & $12.31 \pm 0.02$ & & 224052.78+103559.2 & $12.08 \pm 0.02$ & $11.86 \pm 0.02$ & & $-37.4 \pm 7.9$ & $-30.2 \pm 11.6$\\
22405430+2931510 & $13.75 \pm 0.02$ & $13.22 \pm 0.03$ & $12.89 \pm 0.03$ & & 224054.33+293150.5 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $30.9 \pm 4.6$ & $-35.9 \pm 6.4$\\
22405493-4858279 & $15.77 \pm 0.08$ & $15.12 \pm 0.07$ & $14.82 \pm 0.12$ & & 224055.00-485828.1 & $14.55 \pm 0.03$ & $14.32 \pm 0.05$ & & $61.2 \pm 5.2$ & $-18.0 \pm 10.4$\\
22405629+1429432 & $14.90 \pm 0.04$ & $14.26 \pm 0.06$ & $13.95 \pm 0.06$ & & 224056.32+142942.8 & $13.80 \pm 0.03$ & $13.61 \pm 0.04$ & & $37.6 \pm 7.1$ & $-42.5 \pm 7.4$\\
22405746+0342123 & $15.78 \pm 0.06$ & $15.25 \pm 0.09$ & $14.95 \pm 0.11$ & & 224057.45+034211.5 & $14.71 \pm 0.03$ & $14.47 \pm 0.06$ & & $-14.1 \pm 12.0$ & $-72.6 \pm 12.1$\\
22405903-0126278 & $15.16 \pm 0.04$ & $14.56 \pm 0.05$ & $14.13 \pm 0.06$ & & 224059.08-012627.7 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $52.3 \pm 7.1$ & $13.9 \pm 6.9$\\
22410031-3732082 & $15.30 \pm 0.05$ & $14.72 \pm 0.06$ & $14.29 \pm 0.07$ & & 224100.21-373209.0 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $-106.2 \pm 6.2$ & $-75.2 \pm 7.6$\\
22410047+2309538 & $14.63 \pm 0.03$ & $14.08 \pm 0.04$ & $13.81 \pm 0.05$ & & 224100.47+230953.2 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $-2.7 \pm 5.9$ & $-45.7 \pm 6.7$\\
22410093+3002240 & $16.10 \pm 0.06$ & $15.34 \pm 0.06$ & $14.93 \pm 0.13$ & & 224101.03+300223.9 & $14.64 \pm 0.03$ & $14.44 \pm 0.05$ & & $107.1 \pm 8.1$ & $-6.2 \pm 9.9$\\
22410147-4500239 & $12.24 \pm 0.02$ & $11.59 \pm 0.03$ & $11.27 \pm 0.02$ & & 224101.75-450025.6 & $11.10 \pm 0.03$ & $10.93 \pm 0.02$ & & $259.4 \pm 6.9$ & $-141.1 \pm 8.3$\\
22410247+2102376 & $16.15 \pm 0.10$ & $15.46 \pm 0.10$ & $15.15 \pm 0.18$ & & 224102.54+210236.9 & $14.88 \pm 0.03$ & $14.62 \pm 0.05$ & & $78.8 \pm 15.3$ & $-57.8 \pm 18.8$\\
22410254+0355002 & $13.71 \pm 0.02$ & $13.18 \pm 0.03$ & $12.89 \pm 0.03$ & & 224102.67+035500.1 & $12.71 \pm 0.02$ & $12.53 \pm 0.03$ & & $195.3 \pm 11.2$ & $-13.5 \pm 9.1$\\
22410268-7805023 & $13.59 \pm 0.03$ & $13.02 \pm 0.03$ & $12.72 \pm 0.02$ & & 224102.83-780502.7 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $49.7 \pm 1.6$ & $-34.2 \pm 11.9$\\
22410308-7615453 & $14.84 \pm 0.04$ & $14.33 \pm 0.04$ & $14.02 \pm 0.06$ & & 224103.25-761545.5 & $13.85 \pm 0.02$ & $13.67 \pm 0.03$ & & $61.7 \pm 2.0$ & $-15.0 \pm 8.5$\\
22410425+3750399 & $15.63 \pm 0.06$ & $14.95 \pm 0.06$ & $14.56 \pm 0.08$ & & 224104.20+375039.7 & $14.39 \pm 0.03$ & $14.21 \pm 0.04$ & & $-52.0 \pm 5.7$ & $-15.2 \pm 7.3$\\
22410455+1647459 & $13.21 \pm 0.02$ & $12.70 \pm 0.03$ & $12.42 \pm 0.02$ & & 224104.83+164745.3 & $12.19 \pm 0.02$ & $11.95 \pm 0.02$ & & $362.0 \pm 10.2$ & $-57.4 \pm 6.7$\\
22410500-1839192 & $14.22 \pm 0.03$ & $13.64 \pm 0.03$ & $13.32 \pm 0.04$ & & 224105.04-183919.1 & $13.15 \pm 0.02$ & $12.91 \pm 0.03$ & & $62.6 \pm 8.0$ & $10.6 \pm 7.6$\\
22410553+3006098 & $15.64 \pm 0.05$ & $15.04 \pm 0.04$ & $14.62 \pm 0.10$ & & 224105.55+300609.1 & $14.38 \pm 0.03$ & $14.17 \pm 0.04$ & & $26.9 \pm 6.1$ & $-58.7 \pm 7.7$\\
22410594+3637216 & $16.61 \pm 0.11$ & $15.96 \pm 0.15$ & $15.51 \pm 0.18$ & & 224105.91+363720.1 & $15.15 \pm 0.04$ & $14.67 \pm 0.06$ & & $-27.8 \pm 13.3$ & $-131.0 \pm 20.7$\\
22410754+3716339 & $16.02 \pm 0.07$ & $15.22 \pm 0.08$ & $14.93 \pm 0.11$ & & 224107.50+371633.9 & $14.68 \pm 0.03$ & $14.41 \pm 0.05$ & & $-40.7 \pm 6.0$ & $-3.0 \pm 8.1$\\
22410793+3542335 & $15.66 \pm 0.04$ & $15.06 \pm 0.06$ & $14.78 \pm 0.11$ & & 224107.99+354234.5 & $14.62 \pm 0.03$ & $14.30 \pm 0.04$ & & $59.1 \pm 6.4$ & $84.3 \pm 8.8$\\
22410874+3359337 & $15.34 \pm 0.04$ & $14.74 \pm 0.04$ & $14.36 \pm 0.07$ & & 224108.72+335934.2 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $-18.9 \pm 5.6$ & $41.4 \pm 8.7$\\
22410964+1536419 & $13.99 \pm 0.03$ & $13.48 \pm 0.04$ & $13.19 \pm 0.04$ & & 224109.67+153641.7 & $12.96 \pm 0.02$ & $12.73 \pm 0.03$ & & $38.4 \pm 6.5$ & $-14.4 \pm 8.3$\\
22411063+1820484 & $16.05 \pm 0.09$ & $15.45 \pm 0.10$ & $15.11 \pm 0.18$ & & 224110.71+182048.5 & $14.81 \pm 0.03$ & $14.64 \pm 0.05$ & & $86.5 \pm 11.4$ & $4.8 \pm 11.8$\\
22411083-5817298 & $14.78 \pm 0.04$ & $14.15 \pm 0.05$ & $13.88 \pm 0.05$ & & 224110.80-581730.9 & $13.65 \pm 0.03$ & $13.40 \pm 0.03$ & & $-24.0 \pm 2.9$ & $-106.2 \pm 7.5$\\
22411102+1019084 & $14.11 \pm 0.02$ & $13.54 \pm 0.03$ & $13.22 \pm 0.03$ & & 224111.15+101908.0 & $12.98 \pm 0.02$ & $12.76 \pm 0.03$ & & $182.4 \pm 8.6$ & $-37.3 \pm 9.2$\\
22411255+2954160 & $15.11 \pm 0.03$ & $14.57 \pm 0.04$ & $14.20 \pm 0.07$ & & 224112.50+295415.8 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $-55.1 \pm 5.6$ & $-11.0 \pm 6.7$\\
22411261+0143409 & $16.36 \pm 0.12$ & $15.64 \pm 0.16$ & $15.28 \pm 0.17$ & & 224112.70+014339.6 & $15.11 \pm 0.04$ & $14.87 \pm 0.08$ & & $125.5 \pm 26.6$ & $-124.1 \pm 22.2$\\
22411266-0953162 & $14.58 \pm 0.04$ & $13.95 \pm 0.03$ & $13.61 \pm 0.04$ & & 224112.65-095317.7 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $-5.1 \pm 12.2$ & $-129.7 \pm 11.3$\\
22411373-3211149 & $14.76 \pm 0.04$ & $14.23 \pm 0.04$ & $13.90 \pm 0.05$ & & 224113.70-321115.3 & $13.74 \pm 0.03$ & $13.51 \pm 0.03$ & & $-33.7 \pm 5.8$ & $-28.8 \pm 7.3$\\
22411408-6005209 & $14.70 \pm 0.04$ & $14.13 \pm 0.04$ & $13.73 \pm 0.05$ & & 224114.14-600521.3 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $42.6 \pm 4.0$ & $-38.2 \pm 15.6$\\
22411450+1058227 & $14.09 \pm 0.02$ & $13.55 \pm 0.03$ & $13.16 \pm 0.03$ & & 224114.55+105823.1 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $82.1 \pm 7.5$ & $36.4 \pm 9.2$\\
22411470-8033375 & $16.31 \pm 0.09$ & $15.70 \pm 0.12$ & $15.21 \pm 0.15$ & & 224114.44-803337.9 & $15.04 \pm 0.03$ & $14.76 \pm 0.05$ & & $-64.5 \pm 2.1$ & $-39.3 \pm 17.8$\\
22411723-5849353 & $13.60 \pm 0.03$ & $13.09 \pm 0.03$ & $12.78 \pm 0.03$ & & 224117.27-584936.8 & $12.51 \pm 0.02$ & $12.23 \pm 0.02$ & & $33.9 \pm 2.6$ & $-137.8 \pm 7.4$\\
22411789+3659425 & $13.71 \pm 0.02$ & $13.13 \pm 0.02$ & $12.83 \pm 0.02$ & & 224117.99+365942.2 & $12.64 \pm 0.02$ & $12.47 \pm 0.02$ & & $105.2 \pm 5.2$ & $-26.7 \pm 6.1$\\
22411815-0213555 & $14.33 \pm 0.03$ & $13.76 \pm 0.04$ & $13.44 \pm 0.03$ & & 224118.22-021355.8 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $82.7 \pm 8.0$ & $-25.3 \pm 10.0$\\
22411888+3007565 & $15.98 \pm 0.06$ & $15.38 \pm 0.06$ & $15.11 \pm 0.14$ & & 224118.91+300756.9 & $14.93 \pm 0.04$ & $14.73 \pm 0.06$ & & $35.7 \pm 7.8$ & $26.2 \pm 10.1$\\
22411988-2237323 & $14.69 \pm 0.03$ & $14.09 \pm 0.04$ & $13.78 \pm 0.05$ & & 224119.92-223732.7 & $13.62 \pm 0.03$ & $13.44 \pm 0.03$ & & $59.6 \pm 10.7$ & $-38.0 \pm 8.7$\\
22412084-3218068 & $12.75 \pm 0.02$ & $12.15 \pm 0.03$ & $11.83 \pm 0.02$ & & 224120.96-321807.0 & $11.62 \pm 0.02$ & $11.45 \pm 0.02$ & & $137.2 \pm 5.8$ & $-17.8 \pm 6.3$\\
22412141-4448367 & $14.39 \pm 0.02$ & $13.83 \pm 0.04$ & $13.43 \pm 0.04$ & & 224121.35-444837.7 & $13.21 \pm 0.02$ & $12.97 \pm 0.03$ & & $-49.0 \pm 4.2$ & $-90.6 \pm 8.1$\\
22412165+8436307 & $12.09 \pm 0.02$ & $11.51 \pm 0.03$ & $11.23 \pm 0.02$ & & 224123.09+843630.7 & $11.03 \pm 0.02$ & $10.86 \pm 0.02$ & & $191.4 \pm 4.8$ & $3.4 \pm 7.5$\\
22412228+0739295 & $13.94 \pm 0.02$ & $13.42 \pm 0.03$ & $13.13 \pm 0.03$ & & 224122.24+073928.8 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $-50.8 \pm 7.5$ & $-74.7 \pm 9.3$\\
22412270+2233392 & $15.80 \pm 0.07$ & $15.23 \pm 0.09$ & $14.96 \pm 0.14$ & & 224122.65+223340.8 & $14.68 \pm 0.03$ & $14.51 \pm 0.05$ & & $-56.6 \pm 6.9$ & $125.5 \pm 8.6$\\
22412344-1330349 & $13.40 \pm 0.02$ & $12.80 \pm 0.02$ & $12.52 \pm 0.03$ & & 224123.42-133033.9 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $-23.4 \pm 5.7$ & $79.7 \pm 6.8$\\
22412550-4400555 & $16.65 \pm 0.12$ & $15.78 \pm 0.13$ & $15.30 \pm 0.16$ & & 224125.58-440056.6 & $14.97 \pm 0.03$ & $14.74 \pm 0.05$ & & $90.7 \pm 12.1$ & $-119.3 \pm 19.2$\\
22412562+2443005 & $16.56 \pm 0.14$ & $15.88 \pm 0.16$ & $15.10 \pm 0.14$ & & 224125.57+244300.7 & $14.28 \pm 0.03$ & $14.04 \pm 0.04$ & & $-64.9 \pm 12.9$ & $17.0 \pm 16.8$\\
22412590+0543558 & $15.62 \pm 0.07$ & $15.02 \pm 0.10$ & $14.40 \pm 0.08$ & & 224126.04+054356.0 & $14.18 \pm 0.03$ & $13.82 \pm 0.05$ & & $198.6 \pm 11.1$ & $17.8 \pm 10.9$\\
22412754+1016291 & $14.11 \pm 0.03$ & $13.58 \pm 0.03$ & $13.30 \pm 0.03$ & & 224127.56+101628.5 & $13.08 \pm 0.03$ & $12.85 \pm 0.03$ & & $17.1 \pm 8.2$ & $-62.1 \pm 12.0$\\
22412824+0435039 & $13.87 \pm 0.03$ & $13.32 \pm 0.02$ & $12.95 \pm 0.03$ & & 224128.33+043459.3 & $12.70 \pm 0.02$ & $12.44 \pm 0.03$ & & $134.7 \pm 10.5$ & $-450.0 \pm 16.8$\\
22412849+3022493 & $15.55 \pm 0.04$ & $15.04 \pm 0.05$ & $14.73 \pm 0.11$ & & 224128.45+302248.9 & $14.40 \pm 0.03$ & $14.13 \pm 0.04$ & & $-44.3 \pm 6.0$ & $-39.7 \pm 8.1$\\
22413236-1108177 & $14.52 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.04$ & & 224132.31-110818.3 & $13.54 \pm 0.03$ & $13.36 \pm 0.03$ & & $-63.2 \pm 6.6$ & $-51.1 \pm 8.1$\\
22413274-1318201 & $15.88 \pm 0.08$ & $15.26 \pm 0.11$ & $14.93 \pm 0.11$ & & 224132.76-131820.9 & $14.72 \pm 0.03$ & $14.50 \pm 0.05$ & & $33.4 \pm 8.2$ & $-60.8 \pm 9.3$\\
22413327+8006481 & $15.01 \pm 0.04$ & $14.49 \pm 0.06$ & $14.21 \pm 0.07$ & & 224133.45+800648.3 & $13.95 \pm 0.03$ & $13.77 \pm 0.03$ & & $48.2 \pm 1.6$ & $14.6 \pm 8.1$\\
22413361-1113164 & $15.15 \pm 0.04$ & $14.53 \pm 0.03$ & $14.21 \pm 0.06$ & & 224133.57-111316.5 & $14.01 \pm 0.03$ & $13.76 \pm 0.04$ & & $-43.3 \pm 7.5$ & $-9.8 \pm 8.3$\\
22413432+3452413 & $16.27 \pm 0.08$ & $15.66 \pm 0.08$ & $15.36 \pm 0.19$ & & 224134.47+345240.4 & $14.97 \pm 0.03$ & $14.73 \pm 0.06$ & & $156.8 \pm 16.1$ & $-74.7 \pm 23.6$\\
22413432-0824247 & $15.01 \pm 0.04$ & $14.50 \pm 0.05$ & $14.17 \pm 0.07$ & & 224134.28-082425.3 & $13.94 \pm 0.03$ & $13.69 \pm 0.04$ & & $-43.7 \pm 8.5$ & $-51.6 \pm 8.7$\\
22413620-4522074 & $13.19 \pm 0.02$ & $12.63 \pm 0.03$ & $12.28 \pm 0.02$ & & 224136.46-452208.5 & $12.10 \pm 0.02$ & $11.88 \pm 0.02$ & & $283.3 \pm 8.4$ & $-111.2 \pm 7.8$\\
22413738-4320032 & $11.54 \pm 0.02$ & $11.00 \pm 0.02$ & $10.70 \pm 0.02$ & & 224137.47-432003.3 & $10.53 \pm 0.02$ & $10.35 \pm 0.02$ & & $96.8 \pm 5.0$ & $-16.9 \pm 7.2$\\
22413932+3608405 & $15.69 \pm 0.06$ & $15.01 \pm 0.06$ & $14.74 \pm 0.09$ & & 224139.24+360840.1 & $14.52 \pm 0.03$ & $14.30 \pm 0.05$ & & $-78.4 \pm 6.2$ & $-30.6 \pm 8.1$\\
22414084+2739120 & $15.40 \pm 0.05$ & $14.80 \pm 0.07$ & $14.52 \pm 0.08$ & & 224140.87+273911.7 & $14.30 \pm 0.03$ & $14.09 \pm 0.04$ & & $36.7 \pm 6.0$ & $-26.3 \pm 7.6$\\
22414106-4609325 & $13.95 \pm 0.03$ & $13.40 \pm 0.03$ & $13.07 \pm 0.02$ & & 224141.18-460933.2 & $12.91 \pm 0.03$ & $12.71 \pm 0.03$ & & $125.4 \pm 5.5$ & $-73.1 \pm 7.9$\\
22414145+2213516 & $16.42 \pm 0.12$ & $15.78 \pm 0.17$ & $15.33 \pm 0.13$ & & 224141.53+221352.3 & $14.81 \pm 0.03$ & $14.56 \pm 0.05$ & & $107.6 \pm 17.5$ & $74.8 \pm 20.7$\\
22414230+1307248 & $13.94 \pm 0.03$ & $13.38 \pm 0.03$ & $13.08 \pm 0.04$ & & 224142.35+130724.8 & $12.87 \pm 0.02$ & $12.66 \pm 0.03$ & & $69.6 \pm 6.8$ & $8.6 \pm 7.6$\\
22414327+3129423 & $14.88 \pm 0.03$ & $14.26 \pm 0.03$ & $13.90 \pm 0.05$ & & 224143.29+312941.9 & $13.67 \pm 0.03$ & $13.44 \pm 0.03$ & & $13.1 \pm 5.8$ & $-34.4 \pm 6.7$\\
22414366-6119393 & $12.64 \pm 0.03$ & $12.05 \pm 0.03$ & $11.68 \pm 0.02$ & & 224143.90-611940.0 & $11.44 \pm 0.05$ & $11.22 \pm 0.04$ & & $154.2 \pm 5.3$ & $-62.6 \pm 12.5$\\
22414406+3129417 & $14.14 \pm 0.02$ & $13.59 \pm 0.02$ & $13.29 \pm 0.03$ & & 224143.97+312941.1 & $13.08 \pm 0.03$ & $12.84 \pm 0.03$ & & $-96.1 \pm 5.3$ & $-52.2 \pm 6.2$\\
22414417+0727352 & $11.09 \pm 0.02$ & $10.51 \pm 0.02$ & $10.22 \pm 0.02$ & & 224144.11+072734.4 & $10.06 \pm 0.02$ & $9.89 \pm 0.02$ & & $-91.8 \pm 8.2$ & $-76.4 \pm 9.0$\\
22414444-5159417 & $14.17 \pm 0.03$ & $13.62 \pm 0.03$ & $13.35 \pm 0.03$ & & 224144.46-515943.8 & $13.13 \pm 0.02$ & $12.86 \pm 0.03$ & & $19.5 \pm 3.6$ & $-191.4 \pm 8.7$\\
22414445+7955200 & $15.53 \pm 0.07$ & $14.98 \pm 0.08$ & $14.57 \pm 0.11$ & & 224144.42+795520.7 & $14.38 \pm 0.03$ & $14.06 \pm 0.03$ & & $-7.6 \pm 1.0$ & $71.9 \pm 9.3$\\
22414551-0027355 & $14.83 \pm 0.03$ & $14.30 \pm 0.04$ & $13.92 \pm 0.06$ & & 224145.57-002735.7 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $75.2 \pm 8.3$ & $-13.6 \pm 7.5$\\
22414632-0943472 & $16.31 \pm 0.10$ & $15.67 \pm 0.13$ & $15.34 \pm 0.16$ & & 224146.28-094348.6 & $15.18 \pm 0.04$ & $14.91 \pm 0.08$ & & $-43.1 \pm 18.9$ & $-119.0 \pm 22.6$\\
22414750+4118298 & $12.77 \pm 0.02$ & $12.19 \pm 0.02$ & $11.91 \pm 0.02$ & & 224147.57+411830.2 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $68.1 \pm 4.1$ & $31.0 \pm 6.7$\\
22414808-1109070 & $15.17 \pm 0.03$ & $14.59 \pm 0.05$ & $14.30 \pm 0.08$ & & 224148.11-110906.8 & $14.14 \pm 0.03$ & $13.82 \pm 0.04$ & & $35.5 \pm 7.0$ & $16.1 \pm 9.9$\\
22414858-1001382 & $14.13 \pm 0.03$ & $13.50 \pm 0.02$ & $13.22 \pm 0.03$ & & 224148.66-100138.3 & $12.99 \pm 0.03$ & $12.81 \pm 0.03$ & & $101.5 \pm 8.6$ & $-7.6 \pm 10.0$\\
22414883+0226078 & $16.49 \pm 0.12$ & $15.82 \pm 0.14$ & $15.49 \pm 0.17$ & & 224148.76+022609.9 & $15.27 \pm 0.04$ & $15.06 \pm 0.09$ & & $-113.3 \pm 27.2$ & $212.0 \pm 21.6$\\
22414900+3741526 & $15.95 \pm 0.07$ & $15.23 \pm 0.08$ & $14.86 \pm 0.10$ & & 224149.04+374152.1 & $14.55 \pm 0.03$ & $14.11 \pm 0.04$ & & $41.4 \pm 5.8$ & $-39.5 \pm 8.1$\\
22414926+1855111 & $14.70 \pm 0.03$ & $14.19 \pm 0.06$ & $13.90 \pm 0.04$ & & 224149.29+185511.4 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $43.8 \pm 7.6$ & $21.7 \pm 8.9$\\
22415025-1335048 & $15.85 \pm 0.07$ & $15.32 \pm 0.11$ & $14.89 \pm 0.14$ & & 224150.24-133505.4 & $14.72 \pm 0.03$ & $14.49 \pm 0.06$ & & $-11.1 \pm 8.5$ & $-48.9 \pm 9.5$\\
22415337-3942309 & $14.49 \pm 0.02$ & $13.97 \pm 0.03$ & $13.68 \pm 0.05$ & & 224153.56-394230.6 & $13.48 \pm 0.03$ & $13.25 \pm 0.03$ & & $196.8 \pm 6.5$ & $21.6 \pm 7.7$\\
22415370+3707164 & $14.30 \pm 0.03$ & $13.75 \pm 0.03$ & $13.47 \pm 0.04$ & & 224153.74+370716.2 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $39.1 \pm 4.5$ & $-13.4 \pm 6.3$\\
22415401-7323512 & $13.80 \pm 0.02$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 224153.87-732351.6 & $12.67 \pm 0.02$ & $12.49 \pm 0.02$ & & $-59.7 \pm 2.0$ & $-30.6 \pm 9.1$\\
22415459-5915309 & $13.66 \pm 0.03$ & $13.08 \pm 0.03$ & $12.67 \pm 0.03$ & & 224155.04-591530.9 & $12.48 \pm 0.02$ & $12.23 \pm 0.02$ & & $320.8 \pm 7.9$ & $-1.9 \pm 7.4$\\
22415621-3624058 & $12.04 \pm 0.02$ & $11.44 \pm 0.02$ & $11.13 \pm 0.02$ & & 224156.43-362408.2 & $10.93 \pm 0.02$ & $10.76 \pm 0.02$ & & $231.6 \pm 7.2$ & $-220.2 \pm 8.7$\\
22415802+1149438 & $14.44 \pm 0.03$ & $13.84 \pm 0.04$ & $13.54 \pm 0.04$ & & 224158.05+114943.6 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $50.0 \pm 9.2$ & $-19.6 \pm 9.3$\\
22415815-6910089 & $10.05 \pm 0.02$ & $9.48 \pm 0.02$ & $9.15 \pm 0.02$ & & 224158.77-691015.9 & $8.94 \pm 0.02$ & $8.76 \pm 0.02$ & & $339.2 \pm 8.8$ & $-721.4 \pm 20.1$\\
22415899-4737172 & $12.40 \pm 0.02$ & $11.82 \pm 0.03$ & $11.51 \pm 0.02$ & & 224159.19-473718.5 & $11.34 \pm 0.02$ & $11.17 \pm 0.02$ & & $170.2 \pm 5.1$ & $-114.7 \pm 7.9$\\
22415937-7500329 & $10.43 \pm 0.02$ & $9.90 \pm 0.02$ & $9.60 \pm 0.02$ & & 224159.16-750030.8 & $9.38 \pm 0.02$ & $9.17 \pm 0.02$ & & $-83.3 \pm 2.3$ & $211.6 \pm 10.3$\\
22415969+3039573 & $14.85 \pm 0.03$ & $14.18 \pm 0.03$ & $13.81 \pm 0.05$ & & 224159.74+303956.8 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $56.7 \pm 5.2$ & $-41.2 \pm 7.0$\\
22415972-3124146 & $16.08 \pm 0.09$ & $15.29 \pm 0.09$ & $14.91 \pm 0.11$ & & 224159.73-312415.3 & $14.74 \pm 0.03$ & $14.43 \pm 0.05$ & & $10.8 \pm 7.3$ & $-64.1 \pm 9.4$\\
22415998+2746281 & $15.16 \pm 0.04$ & $14.55 \pm 0.05$ & $14.25 \pm 0.06$ & & 224159.99+274627.5 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $12.2 \pm 5.9$ & $-48.0 \pm 7.6$\\
22420018+3737521 & $16.89 \pm 0.15$ & $15.88 \pm 0.14$ & $15.60 \pm 0.21$ & & 224200.14+373753.4 & $15.41 \pm 0.04$ & $15.18 \pm 0.07$ & & $-32.4 \pm 13.2$ & $110.8 \pm 20.9$\\
22420021+8148526 & $16.36 \pm 0.13$ & $15.51 \pm 0.12$ & $15.22 \pm 0.18$ & & 224157.84+814853.1 & $15.01 \pm 0.03$ & $14.76 \pm 0.04$ & & $-504.8 \pm 13.6$ & $58.2 \pm 21.0$\\
22420118-1130549 & $14.36 \pm 0.03$ & $13.66 \pm 0.03$ & $13.37 \pm 0.04$ & & 224201.23-113055.2 & $13.21 \pm 0.03$ & $13.02 \pm 0.03$ & & $54.8 \pm 7.2$ & $-26.1 \pm 11.0$\\
22420165+3201389 & $13.69 \pm 0.02$ & $13.07 \pm 0.02$ & $12.79 \pm 0.03$ & & 224201.62+320138.6 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $-26.0 \pm 4.6$ & $-27.1 \pm 6.6$\\
22420221+3351311 & $14.86 \pm 0.03$ & $14.31 \pm 0.03$ & $14.01 \pm 0.06$ & & 224202.35+335131.6 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $138.5 \pm 5.5$ & $35.0 \pm 6.4$\\
22420312-6903134 & $13.93 \pm 0.03$ & $13.33 \pm 0.03$ & $13.00 \pm 0.03$ & & 224203.39-690313.9 & $12.78 \pm 0.02$ & $12.57 \pm 0.02$ & & $148.1 \pm 4.1$ & $-49.4 \pm 8.3$\\
22420323-0538215 & $14.18 \pm 0.02$ & $13.58 \pm 0.03$ & $13.30 \pm 0.03$ & & 224203.25-053821.2 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $35.9 \pm 7.1$ & $20.0 \pm 6.4$\\
22420332-2330405 & $14.25 \pm 0.03$ & $13.69 \pm 0.03$ & $13.38 \pm 0.03$ & & 224203.38-233040.4 & $13.16 \pm 0.02$ & $12.94 \pm 0.03$ & & $79.9 \pm 7.0$ & $3.1 \pm 8.4$\\
22420445+3932038 & $13.06 \pm 0.02$ & $12.48 \pm 0.02$ & $12.21 \pm 0.02$ & & 224204.31+393203.9 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $-135.8 \pm 4.9$ & $7.7 \pm 6.0$\\
22420470-4429383 & $14.94 \pm 0.04$ & $14.27 \pm 0.05$ & $13.98 \pm 0.06$ & & 224204.80-442938.8 & $13.81 \pm 0.03$ & $13.61 \pm 0.03$ & & $85.2 \pm 4.5$ & $-45.5 \pm 6.9$\\
22420564+3125275 & $16.57 \pm 0.10$ & $15.73 \pm 0.10$ & $15.35 \pm 0.19$ & & 224205.72+312526.6 & $15.11 \pm 0.03$ & $14.79 \pm 0.06$ & & $82.6 \pm 16.5$ & $-69.2 \pm 22.7$\\
22420624+2314146 & $14.23 \pm 0.02$ & $13.66 \pm 0.03$ & $13.38 \pm 0.04$ & & 224206.22+231413.9 & $13.22 \pm 0.02$ & $12.98 \pm 0.03$ & & $-17.4 \pm 5.7$ & $-60.7 \pm 7.2$\\
22420638+2807436 & $15.91 \pm 0.08$ & $15.33 \pm 0.10$ & $14.97 \pm 0.12$ & & 224206.38+280742.4 & $14.81 \pm 0.05$ & $14.54 \pm 0.06$ & & $1.2 \pm 9.7$ & $-102.1 \pm 11.0$\\
22420714-2147112 & $13.78 \pm 0.03$ & $13.25 \pm 0.02$ & $12.87 \pm 0.03$ & & 224207.22-214711.7 & $12.70 \pm 0.02$ & $12.53 \pm 0.02$ & & $111.6 \pm 7.8$ & $-55.2 \pm 7.5$\\
22420790-0428546 & $15.10 \pm 0.04$ & $14.47 \pm 0.05$ & $14.17 \pm 0.07$ & & 224207.88-042855.1 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $-14.0 \pm 9.7$ & $-45.5 \pm 7.0$\\
22420802-1950392 & $14.07 \pm 0.02$ & $13.56 \pm 0.02$ & $13.19 \pm 0.03$ & & 224208.16-195039.2 & $13.02 \pm 0.02$ & $12.73 \pm 0.03$ & & $193.1 \pm 9.1$ & $5.2 \pm 7.5$\\
22420871-5652133 & $14.33 \pm 0.03$ & $13.72 \pm 0.04$ & $13.39 \pm 0.04$ & & 224208.74-565213.8 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $19.3 \pm 2.9$ & $-38.7 \pm 7.0$\\
22421037-0153538 & $14.80 \pm 0.04$ & $14.24 \pm 0.04$ & $13.96 \pm 0.04$ & & 224210.44-015354.0 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $91.5 \pm 7.7$ & $-20.2 \pm 6.8$\\
22421200+0834344 & $14.49 \pm 0.03$ & $13.83 \pm 0.04$ & $13.56 \pm 0.05$ & & 224211.96+083433.3 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $-69.3 \pm 7.8$ & $-106.7 \pm 8.8$\\
22421322-3805240 & $15.65 \pm 0.05$ & $15.09 \pm 0.07$ & $14.64 \pm 0.09$ & & 224213.33-380523.6 & $14.11 \pm 0.03$ & $13.78 \pm 0.03$ & & $118.2 \pm 5.7$ & $37.9 \pm 7.2$\\
22421434-1740104 & $16.16 \pm 0.10$ & $15.42 \pm 0.12$ & $15.13 \pm 0.15$ & & 224214.36-174011.1 & $14.94 \pm 0.04$ & $14.69 \pm 0.06$ & & $29.9 \pm 12.1$ & $-65.2 \pm 14.4$\\
22421620-8247318 & $15.56 \pm 0.05$ & $14.98 \pm 0.05$ & $14.65 \pm 0.08$ & & 224216.87-824732.2 & $14.26 \pm 0.03$ & $14.04 \pm 0.03$ & & $128.4 \pm 3.4$ & $-38.7 \pm 8.2$\\
22421659+1247541 & $14.92 \pm 0.04$ & $14.33 \pm 0.05$ & $14.03 \pm 0.06$ & & 224216.62+124754.3 & $13.84 \pm 0.03$ & $13.65 \pm 0.04$ & & $37.1 \pm 7.2$ & $20.5 \pm 10.4$\\
22421831+7932278 & $16.44 \pm 0.14$ & $15.55 \pm 0.13$ & $15.23 \pm 0.17$ & & 224217.91+793228.1 & $14.79 \pm 0.03$ & $14.30 \pm 0.04$ & & $-108.5 \pm 3.2$ & $31.8 \pm 20.2$\\
22421843+0720460 & $14.34 \pm 0.03$ & $13.82 \pm 0.04$ & $13.41 \pm 0.04$ & & 224218.44+072045.6 & $13.24 \pm 0.03$ & $13.04 \pm 0.03$ & & $17.5 \pm 7.9$ & $-49.4 \pm 8.0$\\
22421897+0938360 & $15.70 \pm 0.08$ & $15.11 \pm 0.09$ & $14.83 \pm 0.12$ & & 224219.00+093835.9 & $14.62 \pm 0.03$ & $14.41 \pm 0.05$ & & $50.0 \pm 9.8$ & $-9.7 \pm 10.0$\\
22422008+3204422 & $15.16 \pm 0.03$ & $14.53 \pm 0.04$ & $14.24 \pm 0.07$ & & 224220.13+320443.3 & $14.02 \pm 0.03$ & $13.82 \pm 0.03$ & & $46.4 \pm 5.1$ & $91.9 \pm 6.7$\\
22422073+1150412 & $14.46 \pm 0.04$ & $13.85 \pm 0.05$ & $13.52 \pm 0.05$ & & 224220.72+115040.1 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $-17.9 \pm 11.6$ & $-109.9 \pm 9.7$\\
22422075-2423085 & $14.95 \pm 0.04$ & $14.30 \pm 0.05$ & $14.00 \pm 0.06$ & & 224220.76-242309.5 & $13.81 \pm 0.03$ & $13.54 \pm 0.03$ & & $11.8 \pm 5.9$ & $-81.1 \pm 7.5$\\
22422096-4103566 & $11.43 \pm 0.02$ & $10.85 \pm 0.02$ & $10.57 \pm 0.02$ & & 224221.03-410357.4 & $10.41 \pm 0.02$ & $10.21 \pm 0.02$ & & $69.0 \pm 4.4$ & $-66.4 \pm 7.3$\\
22422100+2231089 & $11.80 \pm 0.02$ & $11.22 \pm 0.02$ & $10.93 \pm 0.02$ & & 224221.01+223107.3 & $10.77 \pm 0.02$ & $10.59 \pm 0.02$ & & $10.6 \pm 5.4$ & $-120.2 \pm 5.9$\\
22422347+0956253 & $14.56 \pm 0.03$ & $14.01 \pm 0.05$ & $13.73 \pm 0.05$ & & 224223.46+095624.6 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $-17.0 \pm 7.9$ & $-72.8 \pm 8.1$\\
22422353-0045053 & $12.39 \pm 0.02$ & $11.80 \pm 0.02$ & $11.50 \pm 0.02$ & & 224223.37-004507.1 & $11.32 \pm 0.02$ & $11.13 \pm 0.02$ & & $-198.2 \pm 7.3$ & $-150.3 \pm 6.7$\\
22422414+3649145 & $15.55 \pm 0.04$ & $14.96 \pm 0.06$ & $14.69 \pm 0.09$ & & 224224.19+364914.7 & $14.48 \pm 0.03$ & $14.25 \pm 0.04$ & & $49.5 \pm 5.6$ & $21.8 \pm 9.9$\\
22422468+7956384 & $15.80 \pm 0.09$ & $15.20 \pm 0.11$ & $14.85 \pm 0.14$ & & 224224.97+795638.8 & $14.66 \pm 0.03$ & $14.49 \pm 0.04$ & & $75.1 \pm 2.3$ & $37.4 \pm 10.9$\\
22422492+0711279 & $14.67 \pm 0.04$ & $14.15 \pm 0.04$ & $13.76 \pm 0.05$ & & 224224.94+071127.6 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $34.8 \pm 7.9$ & $-33.5 \pm 7.9$\\
22422800+0728518 & $15.15 \pm 0.05$ & $14.63 \pm 0.07$ & $14.29 \pm 0.07$ & & 224228.02+072851.4 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $23.7 \pm 8.6$ & $-40.7 \pm 8.7$\\
22422898+1752193 & $15.57 \pm 0.05$ & $15.03 \pm 0.09$ & $14.68 \pm 0.10$ & & 224229.01+175219.2 & $14.50 \pm 0.03$ & $14.32 \pm 0.05$ & & $41.9 \pm 8.2$ & $-13.4 \pm 9.6$\\
22422899+2942183 & $16.23 \pm 0.09$ & $15.59 \pm 0.11$ & $15.30 \pm 0.15$ & & 224229.05+294218.9 & $15.11 \pm 0.03$ & $14.92 \pm 0.07$ & & $57.5 \pm 14.0$ & $51.1 \pm 15.9$\\
22422965-0742179 & $15.73 \pm 0.06$ & $15.14 \pm 0.07$ & $14.86 \pm 0.11$ & & 224229.68-074218.6 & $14.69 \pm 0.03$ & $14.45 \pm 0.06$ & & $38.0 \pm 9.7$ & $-60.6 \pm 9.9$\\
22423032-3108555 & $15.09 \pm 0.05$ & $14.54 \pm 0.04$ & $14.26 \pm 0.07$ & & 224230.36-310855.4 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $39.7 \pm 7.0$ & $3.5 \pm 8.1$\\
22423063-1549264 & $16.47 \pm 0.13$ & $15.69 \pm 0.18$ & $14.91 \pm 0.13$ & & 224230.57-154926.7 & $14.53 \pm 0.03$ & $14.24 \pm 0.04$ & & $-66.7 \pm 12.0$ & $-22.7 \pm 15.0$\\
22423122-1122184 & $14.70 \pm 0.03$ & $14.16 \pm 0.04$ & $13.87 \pm 0.06$ & & 224231.22-112219.4 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $3.1 \pm 7.2$ & $-86.0 \pm 10.4$\\
22423316+2326090 & $15.32 \pm 0.05$ & $14.69 \pm 0.05$ & $14.41 \pm 0.07$ & & 224233.05+232608.3 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $-155.0 \pm 8.4$ & $-68.1 \pm 8.6$\\
22423431+1238232 & $14.46 \pm 0.03$ & $13.93 \pm 0.04$ & $13.64 \pm 0.05$ & & 224234.39+123822.8 & $13.43 \pm 0.02$ & $13.20 \pm 0.03$ & & $109.5 \pm 7.3$ & $-34.0 \pm 10.9$\\
22423434-5611140 & $12.61 \pm 0.02$ & $12.06 \pm 0.02$ & $11.73 \pm 0.02$ & & 224234.28-561114.0 & $11.55 \pm 0.02$ & $11.35 \pm 0.02$ & & $-50.6 \pm 3.4$ & $-4.9 \pm 7.1$\\
22423655+2444399 & $12.51 \pm 0.02$ & $11.99 \pm 0.02$ & $11.71 \pm 0.02$ & & 224236.61+244438.5 & $11.53 \pm 0.02$ & $11.32 \pm 0.02$ & & $65.5 \pm 5.9$ & $-115.7 \pm 6.4$\\
22423719-3655269 & $15.18 \pm 0.04$ & $14.60 \pm 0.05$ & $14.31 \pm 0.07$ & & 224237.11-365527.5 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $-88.9 \pm 5.6$ & $-48.3 \pm 7.4$\\
22423724+3416036 & $15.97 \pm 0.07$ & $15.44 \pm 0.07$ & $15.11 \pm 0.14$ & & 224237.24+341602.5 & $14.84 \pm 0.03$ & $14.57 \pm 0.06$ & & $2.2 \pm 6.8$ & $-89.9 \pm 9.2$\\
22423797+0050057 & $14.94 \pm 0.04$ & $14.37 \pm 0.05$ & $14.10 \pm 0.06$ & & 224237.94+005005.3 & $13.84 \pm 0.03$ & $13.62 \pm 0.04$ & & $-52.8 \pm 9.1$ & $-35.1 \pm 8.2$\\
22423920+3358115 & $15.52 \pm 0.05$ & $15.00 \pm 0.05$ & $14.60 \pm 0.09$ & & 224239.27+335811.8 & $14.40 \pm 0.03$ & $14.19 \pm 0.04$ & & $68.0 \pm 5.8$ & $19.9 \pm 8.9$\\
22424066+1243441 & $15.01 \pm 0.04$ & $14.30 \pm 0.04$ & $13.99 \pm 0.06$ & & 224240.73+124344.0 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $89.2 \pm 6.7$ & $-4.8 \pm 9.4$\\
22424269+3656377 & $15.99 \pm 0.07$ & $15.45 \pm 0.10$ & $15.10 \pm 0.14$ & & 224242.75+365637.8 & $14.92 \pm 0.03$ & $14.69 \pm 0.05$ & & $59.4 \pm 6.8$ & $8.8 \pm 9.3$\\
22424298+3352305 & $14.83 \pm 0.03$ & $14.21 \pm 0.03$ & $13.79 \pm 0.05$ & & 224242.80+335227.8 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $-182.6 \pm 6.0$ & $-221.6 \pm 8.8$\\
22424426-0023578 & $11.59 \pm 0.02$ & $10.99 \pm 0.02$ & $10.71 \pm 0.02$ & & 224244.73-002400.7 & $10.53 \pm 0.02$ & $10.36 \pm 0.02$ & & $582.7 \pm 18.4$ & $-248.1 \pm 9.0$\\
22424453-0132269 & $15.06 \pm 0.04$ & $14.48 \pm 0.05$ & $14.14 \pm 0.05$ & & 224244.52-013227.5 & $13.93 \pm 0.03$ & $13.75 \pm 0.04$ & & $-10.3 \pm 7.6$ & $-50.7 \pm 7.0$\\
22424488+2101153 & $15.14 \pm 0.04$ & $14.61 \pm 0.05$ & $14.28 \pm 0.06$ & & 224244.88+210114.3 & $14.06 \pm 0.03$ & $13.75 \pm 0.04$ & & $0.8 \pm 8.7$ & $-98.1 \pm 8.7$\\
22424495+3720498 & $16.82 \pm 0.14$ & $16.00 \pm 0.14$ & $15.27 \pm 0.17$ & & 224244.85+372049.9 & $14.72 \pm 0.03$ & $14.47 \pm 0.05$ & & $-100.1 \pm 12.3$ & $7.0 \pm 16.3$\\
22424548+0415043 & $14.31 \pm 0.03$ & $13.70 \pm 0.04$ & $13.43 \pm 0.04$ & & 224245.52+041504.5 & $13.27 \pm 0.03$ & $13.06 \pm 0.03$ & & $63.8 \pm 8.6$ & $14.3 \pm 9.3$\\
22424601-1418511 & $14.97 \pm 0.05$ & $14.30 \pm 0.06$ & $14.02 \pm 0.06$ & & 224246.05-141851.2 & $13.84 \pm 0.03$ & $13.62 \pm 0.04$ & & $44.8 \pm 6.5$ & $-10.6 \pm 6.7$\\
22424785-5919070 & $15.15 \pm 0.05$ & $14.59 \pm 0.05$ & $14.16 \pm 0.06$ & & 224247.97-591907.6 & $13.95 \pm 0.03$ & $13.75 \pm 0.03$ & & $90.4 \pm 3.9$ & $-64.2 \pm 8.2$\\
22424966-0216213 & $16.35 \pm 0.09$ & $15.74 \pm 0.13$ & $15.15 \pm 0.15$ & & 224249.59-021621.3 & $14.56 \pm 0.03$ & $14.23 \pm 0.05$ & & $-91.0 \pm 16.4$ & $-0.6 \pm 15.6$\\
22425099-3551555 & $15.55 \pm 0.05$ & $14.95 \pm 0.06$ & $14.51 \pm 0.08$ & & 224251.03-355155.8 & $14.33 \pm 0.03$ & $14.11 \pm 0.05$ & & $47.2 \pm 6.1$ & $-27.1 \pm 11.5$\\
22425193+3233205 & $16.19 \pm 0.09$ & $15.43 \pm 0.07$ & $15.16 \pm 0.16$ & & 224251.99+323320.4 & $14.81 \pm 0.03$ & $14.60 \pm 0.05$ & & $53.8 \pm 8.0$ & $-9.2 \pm 10.6$\\
22425317+2542573 & $14.81 \pm 0.04$ & $13.74 \pm 0.03$ & $13.05 \pm 0.03$ & & 224253.51+254256.6 & $12.52 \pm 0.02$ & $12.20 \pm 0.02$ & & $385.4 \pm 9.9$ & $-64.3 \pm 6.2$\\
22425343-0618560 & $15.00 \pm 0.04$ & $14.42 \pm 0.06$ & $14.06 \pm 0.06$ & & 224253.48-061857.1 & $13.74 \pm 0.03$ & $13.53 \pm 0.04$ & & $53.0 \pm 7.8$ & $-91.9 \pm 10.2$\\
22425427-2516001 & $12.47 \pm 0.02$ & $11.93 \pm 0.02$ & $11.59 \pm 0.02$ & & 224254.36-251600.7 & $11.43 \pm 0.02$ & $11.26 \pm 0.02$ & & $96.2 \pm 5.4$ & $-49.9 \pm 5.9$\\
22425609-0310407 & $14.92 \pm 0.04$ & $14.35 \pm 0.04$ & $14.01 \pm 0.05$ & & 224256.15-031041.6 & $13.83 \pm 0.03$ & $13.65 \pm 0.04$ & & $71.6 \pm 8.3$ & $-69.4 \pm 7.0$\\
22425789-1135473 & $15.18 \pm 0.04$ & $14.61 \pm 0.04$ & $14.28 \pm 0.06$ & & 224257.92-113547.8 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $33.7 \pm 8.3$ & $-39.2 \pm 7.9$\\
22430139-5154269 & $13.47 \pm 0.02$ & $12.90 \pm 0.03$ & $12.62 \pm 0.03$ & & 224301.41-515427.4 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $16.5 \pm 3.3$ & $-39.1 \pm 6.7$\\
22430281+1527360 & $14.49 \pm 0.03$ & $13.98 \pm 0.04$ & $13.66 \pm 0.05$ & & 224302.82+152734.2 & $13.46 \pm 0.03$ & $13.20 \pm 0.03$ & & $14.9 \pm 6.2$ & $-148.3 \pm 7.1$\\
22430426-0851113 & $14.88 \pm 0.03$ & $14.28 \pm 0.04$ & $13.82 \pm 0.04$ & & 224304.28-085112.4 & $13.65 \pm 0.03$ & $13.45 \pm 0.04$ & & $35.0 \pm 6.7$ & $-91.2 \pm 7.6$\\
22430501-3903054 & $16.04 \pm 0.09$ & $15.53 \pm 0.10$ & $15.14 \pm 0.13$ & & 224305.05-390305.7 & $14.95 \pm 0.03$ & $14.70 \pm 0.05$ & & $46.0 \pm 7.1$ & $-28.4 \pm 10.5$\\
22430503-3306177 & $14.27 \pm 0.02$ & $13.66 \pm 0.03$ & $13.34 \pm 0.03$ & & 224305.03-330618.5 & $13.15 \pm 0.03$ & $12.97 \pm 0.03$ & & $0.8 \pm 5.2$ & $-71.7 \pm 7.0$\\
22430730+1812088 & $13.17 \pm 0.02$ & $12.56 \pm 0.02$ & $12.25 \pm 0.02$ & & 224307.36+181208.7 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $60.4 \pm 5.9$ & $-10.8 \pm 6.2$\\
22430740-2415310 & $13.44 \pm 0.02$ & $12.84 \pm 0.03$ & $12.55 \pm 0.03$ & & 224307.49-241530.2 & $12.31 \pm 0.02$ & $12.09 \pm 0.02$ & & $99.7 \pm 6.7$ & $72.8 \pm 6.2$\\
22430790+1630412 & $13.42 \pm 0.02$ & $12.84 \pm 0.02$ & $12.56 \pm 0.02$ & & 224307.87+163040.6 & $12.40 \pm 0.02$ & $12.23 \pm 0.02$ & & $-39.2 \pm 6.4$ & $-44.8 \pm 7.6$\\
22430858-7006115 & $13.72 \pm 0.02$ & $13.16 \pm 0.02$ & $12.87 \pm 0.03$ & & 224308.70-700611.8 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $62.9 \pm 2.3$ & $-31.8 \pm 7.4$\\
22431131-6220160 & $16.73 \pm 0.17$ & $15.60 \pm 0.15$ & $15.09 \pm 0.15$ & & 224311.40-622017.5 & $14.81 \pm 0.03$ & $14.46 \pm 0.05$ & & $59.4 \pm 6.0$ & $-155.5 \pm 23.7$\\
22431204-0010019 & $14.63 \pm 0.03$ & $14.07 \pm 0.03$ & $13.76 \pm 0.04$ & & 224312.05-001002.4 & $13.60 \pm 0.03$ & $13.43 \pm 0.04$ & & $10.7 \pm 12.6$ & $-46.7 \pm 7.5$\\
22431369+8124509 & $13.74 \pm 0.02$ & $13.15 \pm 0.03$ & $12.75 \pm 0.03$ & & 224314.05+812449.9 & $12.56 \pm 0.02$ & $12.32 \pm 0.02$ & & $80.3 \pm 2.2$ & $-104.2 \pm 7.8$\\
22431454+1435330 & $15.14 \pm 0.04$ & $14.58 \pm 0.06$ & $14.22 \pm 0.07$ & & 224314.56+143532.4 & $14.03 \pm 0.03$ & $13.79 \pm 0.04$ & & $25.1 \pm 6.7$ & $-49.3 \pm 7.0$\\
22431507-1857307 & $13.73 \pm 0.03$ & $13.15 \pm 0.04$ & $12.78 \pm 0.04$ & & 224315.09-185731.3 & $12.58 \pm 0.03$ & $12.36 \pm 0.03$ & & $31.1 \pm 6.1$ & $-49.9 \pm 6.9$\\
22431561-1857299 & $13.94 \pm 0.03$ & $13.36 \pm 0.04$ & $13.08 \pm 0.03$ & & 224315.62-185730.6 & $12.87 \pm 0.03$ & $12.64 \pm 0.03$ & & $15.9 \pm 6.3$ & $-55.3 \pm 7.1$\\
22431590+2804013 & $14.15 \pm 0.02$ & $13.58 \pm 0.03$ & $13.29 \pm 0.04$ & & 224315.89+280400.7 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $-7.6 \pm 5.7$ & $-50.6 \pm 6.3$\\
22431599-4939410 & $14.80 \pm 0.03$ & $14.20 \pm 0.04$ & $13.87 \pm 0.06$ & & 224316.08-493941.4 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $79.5 \pm 4.2$ & $-36.3 \pm 7.9$\\
22431601-1824349 & $14.90 \pm 0.04$ & $14.30 \pm 0.06$ & $13.95 \pm 0.06$ & & 224316.05-182435.0 & $13.79 \pm 0.03$ & $13.60 \pm 0.04$ & & $41.4 \pm 6.8$ & $-8.6 \pm 7.3$\\
22431602-0303315 & $14.88 \pm 0.03$ & $14.27 \pm 0.04$ & $13.92 \pm 0.05$ & & 224316.06-030331.7 & $13.73 \pm 0.03$ & $13.53 \pm 0.04$ & & $55.4 \pm 7.0$ & $-18.2 \pm 7.5$\\
22431696-5932206 & $14.07 \pm 0.03$ & $13.39 \pm 0.03$ & $12.84 \pm 0.03$ & & 224316.95-593223.2 & $12.52 \pm 0.02$ & $12.28 \pm 0.02$ & & $-12.6 \pm 2.9$ & $-267.8 \pm 10.0$\\
22431872-5318181 & $15.34 \pm 0.05$ & $14.79 \pm 0.04$ & $14.51 \pm 0.09$ & & 224318.79-531818.1 & $14.31 \pm 0.03$ & $14.14 \pm 0.04$ & & $61.6 \pm 4.5$ & $2.0 \pm 8.6$\\
22431876-7652393 & $15.87 \pm 0.08$ & $15.31 \pm 0.12$ & $14.88 \pm 0.12$ & & 224319.31-765238.5 & $14.60 \pm 0.03$ & $14.36 \pm 0.04$ & & $189.4 \pm 5.0$ & $80.7 \pm 11.9$\\
22431929-7409246 & $14.50 \pm 0.03$ & $13.90 \pm 0.04$ & $13.55 \pm 0.04$ & & 224319.37-740925.0 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $31.8 \pm 1.6$ & $-44.5 \pm 10.2$\\
22431987-8015456 & $15.65 \pm 0.06$ & $14.82 \pm 0.06$ & $14.41 \pm 0.08$ & & 224320.18-801545.5 & $14.20 \pm 0.03$ & $13.94 \pm 0.03$ & & $79.3 \pm 2.3$ & $7.7 \pm 8.8$\\
22432304+0314541 & $15.33 \pm 0.05$ & $14.64 \pm 0.07$ & $14.36 \pm 0.07$ & & 224323.08+031453.8 & $14.06 \pm 0.03$ & $13.89 \pm 0.05$ & & $59.3 \pm 10.0$ & $-23.4 \pm 8.5$\\
22432313+2208179 & $10.14 \pm 0.02$ & $9.54 \pm 0.01$ & $9.26 \pm 0.02$ & & 224323.49+220818.0 & $9.06 \pm 0.02$ & $8.87 \pm 0.02$ & & $391.5 \pm 9.3$ & $13.8 \pm 5.3$\\
22432335+2639198 & $14.83 \pm 0.04$ & $14.21 \pm 0.04$ & $13.91 \pm 0.05$ & & 224323.33+263919.1 & $13.63 \pm 0.03$ & $13.39 \pm 0.03$ & & $-25.9 \pm 6.0$ & $-61.3 \pm 6.6$\\
22432365+1822327 & $14.81 \pm 0.04$ & $14.28 \pm 0.04$ & $13.99 \pm 0.07$ & & 224323.70+182232.7 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $64.1 \pm 7.0$ & $0.6 \pm 6.8$\\
22432581-6907558 & $15.10 \pm 0.05$ & $14.50 \pm 0.06$ & $14.15 \pm 0.06$ & & 224326.01-690755.6 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $96.4 \pm 3.0$ & $12.2 \pm 8.2$\\
22432593-0606153 & $13.77 \pm 0.02$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 224325.99-060615.3 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $81.8 \pm 6.5$ & $3.0 \pm 7.7$\\
22432617+4129380 & $15.86 \pm 0.07$ & $15.19 \pm 0.08$ & $14.92 \pm 0.13$ & & 224326.22+412937.9 & $14.72 \pm 0.03$ & $14.45 \pm 0.05$ & & $42.3 \pm 5.7$ & $-7.4 \pm 8.5$\\
22432699-3333092 & $15.82 \pm 0.06$ & $14.95 \pm 0.06$ & $14.57 \pm 0.09$ & & 224326.96-333310.6 & $14.34 \pm 0.03$ & $14.08 \pm 0.04$ & & $-33.4 \pm 6.1$ & $-126.6 \pm 8.2$\\
22432701+3838045 & $13.61 \pm 0.02$ & $12.95 \pm 0.02$ & $12.67 \pm 0.02$ & & 224327.07+383804.4 & $12.50 \pm 0.02$ & $12.33 \pm 0.02$ & & $55.5 \pm 4.3$ & $-11.2 \pm 6.8$\\
22432756-5424363 & $14.65 \pm 0.03$ & $14.07 \pm 0.05$ & $13.79 \pm 0.05$ & & 224327.64-542436.2 & $13.63 \pm 0.03$ & $13.46 \pm 0.03$ & & $73.7 \pm 4.3$ & $5.9 \pm 8.0$\\
22432831+3259384 & $15.76 \pm 0.07$ & $15.19 \pm 0.05$ & $14.84 \pm 0.12$ & & 224328.27+325938.1 & $14.58 \pm 0.04$ & $14.35 \pm 0.05$ & & $-35.5 \pm 7.1$ & $-25.8 \pm 9.6$\\
22432982+3736047 & $14.02 \pm 0.02$ & $13.46 \pm 0.03$ & $13.18 \pm 0.03$ & & 224329.92+373604.2 & $13.00 \pm 0.03$ & $12.79 \pm 0.03$ & & $95.0 \pm 4.8$ & $-48.0 \pm 6.4$\\
22433069-3321497 & $15.33 \pm 0.05$ & $14.76 \pm 0.05$ & $14.36 \pm 0.06$ & & 224330.74-332149.8 & $14.15 \pm 0.03$ & $13.89 \pm 0.04$ & & $62.6 \pm 6.6$ & $-11.8 \pm 7.8$\\
22433141+2703591 & $16.19 \pm 0.09$ & $15.58 \pm 0.12$ & $15.13 \pm 0.14$ & & 224331.33+270359.3 & $14.87 \pm 0.03$ & $14.69 \pm 0.05$ & & $-89.2 \pm 12.5$ & $13.4 \pm 15.2$\\
22433242+2402207 & $13.25 \pm 0.02$ & $12.63 \pm 0.02$ & $12.27 \pm 0.02$ & & 224332.49+240220.3 & $12.05 \pm 0.02$ & $11.88 \pm 0.02$ & & $79.0 \pm 6.0$ & $-35.8 \pm 9.0$\\
22433348+3058220 & $12.81 \pm 0.02$ & $12.23 \pm 0.02$ & $11.89 \pm 0.02$ & & 224333.53+305821.3 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $51.3 \pm 4.7$ & $-53.0 \pm 5.8$\\
22433384+0524323 & $14.95 \pm 0.04$ & $14.44 \pm 0.05$ & $14.08 \pm 0.05$ & & 224333.90+052432.2 & $13.76 \pm 0.03$ & $13.53 \pm 0.04$ & & $89.5 \pm 9.9$ & $-10.1 \pm 13.1$\\
22433750+2259080 & $15.55 \pm 0.06$ & $15.02 \pm 0.07$ & $14.73 \pm 0.12$ & & 224337.54+225907.2 & $14.49 \pm 0.03$ & $14.27 \pm 0.05$ & & $48.9 \pm 6.7$ & $-61.0 \pm 8.7$\\
22433870+0559175 & $14.34 \pm 0.03$ & $13.77 \pm 0.04$ & $13.48 \pm 0.05$ & & 224338.70+055914.2 & $13.28 \pm 0.03$ & $12.98 \pm 0.03$ & & $11.9 \pm 15.6$ & $-336.7 \pm 13.1$\\
22433884+3158480 & $14.99 \pm 0.03$ & $14.47 \pm 0.04$ & $14.11 \pm 0.07$ & & 224338.89+315848.5 & $13.96 \pm 0.03$ & $13.76 \pm 0.03$ & & $53.1 \pm 5.1$ & $35.7 \pm 6.4$\\
22433944+3002401 & $14.02 \pm 0.03$ & $13.40 \pm 0.02$ & $13.09 \pm 0.03$ & & 224339.47+300240.1 & $12.88 \pm 0.02$ & $12.68 \pm 0.02$ & & $32.5 \pm 5.8$ & $-4.8 \pm 5.9$\\
22434002-4344429 & $15.18 \pm 0.05$ & $14.66 \pm 0.07$ & $14.35 \pm 0.08$ & & 224340.03-434443.8 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $10.7 \pm 4.8$ & $-72.4 \pm 7.3$\\
22434028+3825017 & $15.93 \pm 0.07$ & $15.41 \pm 0.09$ & $15.13 \pm 0.15$ & & 224340.34+382501.9 & $14.96 \pm 0.03$ & $14.75 \pm 0.06$ & & $57.0 \pm 6.6$ & $21.9 \pm 9.3$\\
22434028+8230484 & $13.19 \pm 0.02$ & $12.63 \pm 0.03$ & $12.35 \pm 0.02$ & & 224340.10+823048.4 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $-34.5 \pm 1.1$ & $2.9 \pm 9.0$\\
22434286-7255035 & $15.27 \pm 0.06$ & $14.61 \pm 0.06$ & $14.29 \pm 0.07$ & & 224342.94-725503.8 & $14.09 \pm 0.03$ & $13.90 \pm 0.03$ & & $36.4 \pm 1.9$ & $-26.5 \pm 9.6$\\
22434627+1816084 & $15.02 \pm 0.04$ & $14.50 \pm 0.05$ & $14.18 \pm 0.08$ & & 224346.24+181608.1 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $-31.7 \pm 6.3$ & $-24.6 \pm 6.2$\\
22434699+0734230 & $15.68 \pm 0.06$ & $15.15 \pm 0.09$ & $14.78 \pm 0.12$ & & 224347.03+073422.7 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $60.1 \pm 11.5$ & $-22.7 \pm 11.5$\\
22434799-4057327 & $15.33 \pm 0.05$ & $14.57 \pm 0.05$ & $14.24 \pm 0.06$ & & 224348.00-405733.3 & $13.99 \pm 0.03$ & $13.81 \pm 0.03$ & & $9.9 \pm 4.8$ & $-61.2 \pm 7.4$\\
22435003-2313098 & $14.84 \pm 0.03$ & $14.29 \pm 0.02$ & $13.80 \pm 0.05$ & & 224350.05-231310.5 & $13.57 \pm 0.03$ & $13.31 \pm 0.03$ & & $22.1 \pm 5.7$ & $-64.8 \pm 6.5$\\
22435216-0900292 & $14.37 \pm 0.03$ & $13.77 \pm 0.02$ & $13.45 \pm 0.04$ & & 224352.13-090029.9 & $13.27 \pm 0.03$ & $13.06 \pm 0.03$ & & $-30.0 \pm 7.2$ & $-55.9 \pm 7.9$\\
22435230-1027178 & $15.83 \pm 0.06$ & $15.31 \pm 0.09$ & $15.03 \pm 0.12$ & & 224352.38-102717.6 & $14.79 \pm 0.03$ & $14.62 \pm 0.06$ & & $101.4 \pm 9.6$ & $14.8 \pm 10.2$\\
22435349-3534040 & $14.22 \pm 0.03$ & $13.64 \pm 0.03$ & $13.37 \pm 0.04$ & & 224353.55-353403.9 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $66.9 \pm 5.2$ & $8.1 \pm 7.5$\\
22435371-5402528 & $15.06 \pm 0.05$ & $14.52 \pm 0.06$ & $14.16 \pm 0.07$ & & 224353.74-540253.4 & $14.01 \pm 0.03$ & $13.83 \pm 0.03$ & & $29.5 \pm 4.3$ & $-59.3 \pm 8.4$\\
22435468-3304203 & $15.27 \pm 0.05$ & $14.73 \pm 0.05$ & $14.45 \pm 0.08$ & & 224354.76-330420.3 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $91.0 \pm 6.6$ & $1.5 \pm 7.5$\\
22435533-1107371 & $13.97 \pm 0.02$ & $13.32 \pm 0.02$ & $13.02 \pm 0.03$ & & 224355.37-110737.1 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $51.1 \pm 7.5$ & $4.9 \pm 11.5$\\
22435563-6045273 & $14.92 \pm 0.04$ & $14.33 \pm 0.05$ & $14.05 \pm 0.07$ & & 224355.68-604527.7 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $36.6 \pm 3.4$ & $-41.3 \pm 9.0$\\
22435612+1415560 & $13.42 \pm 0.02$ & $12.85 \pm 0.02$ & $12.56 \pm 0.02$ & & 224356.14+141555.7 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $24.8 \pm 5.9$ & $-26.0 \pm 6.8$\\
22435636-5622003 & $14.33 \pm 0.03$ & $13.72 \pm 0.03$ & $13.40 \pm 0.04$ & & 224356.24-562200.9 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $-104.7 \pm 4.2$ & $-62.6 \pm 7.6$\\
22435680-4801494 & $14.65 \pm 0.04$ & $14.15 \pm 0.04$ & $13.85 \pm 0.05$ & & 224356.82-480149.9 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $21.0 \pm 4.6$ & $-41.7 \pm 7.2$\\
22435870+3253018 & $15.91 \pm 0.06$ & $15.31 \pm 0.06$ & $14.99 \pm 0.14$ & & 224358.65+325301.5 & $14.78 \pm 0.03$ & $14.61 \pm 0.06$ & & $-47.7 \pm 6.9$ & $-30.2 \pm 8.2$\\
22435976-1544308 & $15.33 \pm 0.05$ & $14.76 \pm 0.07$ & $14.40 \pm 0.08$ & & 224359.80-154431.6 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $47.6 \pm 6.7$ & $-65.9 \pm 7.1$\\
22440015+0147210 & $15.35 \pm 0.05$ & $14.78 \pm 0.07$ & $14.35 \pm 0.07$ & & 224400.09+014720.6 & $14.16 \pm 0.03$ & $13.91 \pm 0.05$ & & $-92.1 \pm 11.4$ & $-41.3 \pm 9.0$\\
22440146+0258481 & $13.54 \pm 0.02$ & $12.96 \pm 0.03$ & $12.68 \pm 0.03$ & & 224401.57+025846.9 & $12.46 \pm 0.02$ & $12.27 \pm 0.03$ & & $158.7 \pm 8.4$ & $-119.0 \pm 9.5$\\
22440160-4544288 & $15.26 \pm 0.05$ & $14.63 \pm 0.07$ & $14.19 \pm 0.07$ & & 224401.53-454430.2 & $14.04 \pm 0.03$ & $13.73 \pm 0.04$ & & $-62.8 \pm 4.6$ & $-121.3 \pm 7.4$\\
22440248-1633216 & $13.00 \pm 0.02$ & $12.44 \pm 0.02$ & $12.15 \pm 0.02$ & & 224402.57-163322.1 & $11.99 \pm 0.02$ & $11.81 \pm 0.02$ & & $111.1 \pm 6.0$ & $-44.2 \pm 6.0$\\
22440288-3007590 & $14.80 \pm 0.04$ & $14.10 \pm 0.03$ & $13.83 \pm 0.04$ & & 224402.94-300759.1 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $61.5 \pm 5.9$ & $-10.9 \pm 8.6$\\
22440329-3911488 & $15.21 \pm 0.05$ & $14.64 \pm 0.05$ & $14.30 \pm 0.07$ & & 224403.31-391149.6 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $18.0 \pm 5.1$ & $-76.5 \pm 7.5$\\
22440421-1209133 & $14.26 \pm 0.03$ & $13.70 \pm 0.03$ & $13.39 \pm 0.03$ & & 224404.27-120913.8 & $13.20 \pm 0.03$ & $13.02 \pm 0.03$ & & $74.2 \pm 7.5$ & $-42.9 \pm 11.4$\\
22440506-0730217 & $15.48 \pm 0.05$ & $14.96 \pm 0.07$ & $14.62 \pm 0.09$ & & 224405.10-073022.1 & $14.32 \pm 0.03$ & $14.10 \pm 0.05$ & & $53.8 \pm 8.7$ & $-32.2 \pm 10.0$\\
22440999+8333072 & $14.26 \pm 0.03$ & $13.69 \pm 0.04$ & $13.40 \pm 0.04$ & & 224410.72+833308.2 & $13.21 \pm 0.03$ & $13.04 \pm 0.03$ & & $123.2 \pm 3.4$ & $100.6 \pm 8.7$\\
22441060+3037461 & $13.79 \pm 0.02$ & $13.20 \pm 0.02$ & $12.89 \pm 0.03$ & & 224410.69+303746.5 & $12.69 \pm 0.02$ & $12.48 \pm 0.02$ & & $97.9 \pm 5.0$ & $34.4 \pm 5.9$\\
22441082+2905063 & $14.40 \pm 0.03$ & $13.77 \pm 0.03$ & $13.47 \pm 0.03$ & & 224410.87+290506.0 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $53.3 \pm 5.2$ & $-25.5 \pm 6.3$\\
22441134+0931054 & $15.91 \pm 0.08$ & $15.32 \pm 0.12$ & $15.02 \pm 0.14$ & & 224411.29+093104.7 & $14.52 \pm 0.03$ & $14.33 \pm 0.05$ & & $-65.4 \pm 12.7$ & $-65.2 \pm 11.4$\\
22441215-0504442 & $12.93 \pm 0.02$ & $12.41 \pm 0.02$ & $12.13 \pm 0.02$ & & 224412.02-050444.9 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-170.8 \pm 11.2$ & $-53.6 \pm 6.2$\\
22441300-3448553 & $14.63 \pm 0.04$ & $14.09 \pm 0.04$ & $13.81 \pm 0.05$ & & 224413.04-344855.9 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $42.5 \pm 5.4$ & $-51.1 \pm 7.2$\\
22441355+2605082 & $14.86 \pm 0.04$ & $14.31 \pm 0.05$ & $14.02 \pm 0.05$ & & 224413.50+260507.9 & $13.81 \pm 0.03$ & $13.63 \pm 0.03$ & & $-53.3 \pm 5.8$ & $-29.9 \pm 7.3$\\
22441406-6710527 & $14.86 \pm 0.04$ & $14.29 \pm 0.04$ & $13.98 \pm 0.06$ & & 224414.18-671053.3 & $13.72 \pm 0.03$ & $13.47 \pm 0.03$ & & $61.7 \pm 2.5$ & $-57.9 \pm 10.5$\\
22441407-0620101 & $13.62 \pm 0.02$ & $13.06 \pm 0.02$ & $12.78 \pm 0.03$ & & 224414.17-062010.6 & $12.62 \pm 0.02$ & $12.40 \pm 0.02$ & & $135.8 \pm 8.1$ & $-35.3 \pm 6.9$\\
22441418+2448455 & $15.44 \pm 0.05$ & $14.89 \pm 0.06$ & $14.60 \pm 0.08$ & & 224414.17+244845.0 & $14.41 \pm 0.03$ & $14.23 \pm 0.05$ & & $-11.0 \pm 7.1$ & $-41.7 \pm 7.8$\\
22441422+1740340 & $15.51 \pm 0.05$ & $14.93 \pm 0.07$ & $14.61 \pm 0.08$ & & 224414.28+174034.5 & $14.42 \pm 0.03$ & $14.19 \pm 0.05$ & & $66.0 \pm 7.1$ & $39.0 \pm 7.5$\\
22441619-1217463 & $15.34 \pm 0.05$ & $14.82 \pm 0.06$ & $14.50 \pm 0.09$ & & 224416.24-121746.3 & $14.27 \pm 0.03$ & $14.08 \pm 0.05$ & & $60.8 \pm 10.1$ & $-4.9 \pm 7.8$\\
22441726-1347172 & $16.24 \pm 0.09$ & $15.41 \pm 0.09$ & $14.95 \pm 0.14$ & & 224417.29-134715.6 & $14.63 \pm 0.03$ & $14.34 \pm 0.05$ & & $32.5 \pm 9.1$ & $133.8 \pm 9.9$\\
22441835-2247303 & $14.39 \pm 0.03$ & $13.85 \pm 0.04$ & $13.55 \pm 0.04$ & & 224418.31-224730.6 & $13.37 \pm 0.03$ & $13.17 \pm 0.03$ & & $-40.5 \pm 6.5$ & $-18.5 \pm 7.9$\\
22442061-5424404 & $15.50 \pm 0.04$ & $14.97 \pm 0.05$ & $14.68 \pm 0.10$ & & 224420.66-542441.0 & $14.45 \pm 0.03$ & $14.25 \pm 0.04$ & & $46.8 \pm 4.6$ & $-56.7 \pm 10.3$\\
22442125+2040063 & $14.80 \pm 0.04$ & $14.16 \pm 0.04$ & $13.88 \pm 0.07$ & & 224421.29+204005.9 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $45.8 \pm 6.1$ & $-26.3 \pm 6.2$\\
22442152+1830516 & $13.26 \pm 0.02$ & $12.72 \pm 0.02$ & $12.42 \pm 0.02$ & & 224421.50+183050.5 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $-18.9 \pm 5.2$ & $-83.1 \pm 6.4$\\
22442199-0328330 & $16.60 \pm 0.10$ & $15.95 \pm 0.13$ & $15.61 \pm 0.20$ & & 224422.75-032814.9 & $15.27 \pm 0.04$ & $15.09 \pm 0.09$ & & $952.1 \pm 27.9$ & $1513.1 \pm 37.5$\\
22442227+3616457 & $13.90 \pm 0.02$ & $13.37 \pm 0.03$ & $13.06 \pm 0.03$ & & 224422.33+361646.2 & $12.88 \pm 0.03$ & $12.71 \pm 0.03$ & & $56.0 \pm 5.0$ & $46.7 \pm 7.7$\\
22442263+0852084 & $15.21 \pm 0.05$ & $14.59 \pm 0.08$ & $14.23 \pm 0.08$ & & 224422.68+085208.0 & $14.00 \pm 0.03$ & $13.83 \pm 0.04$ & & $71.3 \pm 13.1$ & $-33.8 \pm 9.9$\\
22442439+8657463 & $16.38 \pm 0.14$ & $15.47 \pm 0.12$ & $15.07 \pm 0.13$ & & 224424.82+865746.2 & $14.54 \pm 0.03$ & $14.29 \pm 0.04$ & & $31.6 \pm 0.8$ & $-10.6 \pm 15.1$\\
22442474+0942504 & $14.21 \pm 0.03$ & $13.64 \pm 0.05$ & $13.32 \pm 0.05$ & & 224424.69+094249.2 & $13.06 \pm 0.02$ & $12.87 \pm 0.03$ & & $-65.6 \pm 9.9$ & $-117.5 \pm 8.6$\\
22442483+0013598 & $11.14 \pm 0.02$ & $10.60 \pm 0.02$ & $10.32 \pm 0.02$ & & 224424.83+001358.7 & $10.12 \pm 0.02$ & $9.92 \pm 0.02$ & & $3.2 \pm 7.1$ & $-110.5 \pm 9.2$\\
22442643+3721069 & $13.76 \pm 0.02$ & $13.19 \pm 0.02$ & $12.90 \pm 0.03$ & & 224426.45+372107.3 & $12.72 \pm 0.02$ & $12.55 \pm 0.03$ & & $23.8 \pm 4.7$ & $29.1 \pm 6.1$\\
22442695+2831203 & $15.81 \pm 0.07$ & $15.19 \pm 0.08$ & $14.91 \pm 0.12$ & & 224426.94+283119.5 & $14.51 \pm 0.03$ & $14.29 \pm 0.04$ & & $-6.1 \pm 6.5$ & $-60.5 \pm 8.6$\\
22442766+3431149 & $13.14 \pm 0.02$ & $12.49 \pm 0.02$ & $12.19 \pm 0.02$ & & 224427.73+343115.1 & $12.01 \pm 0.02$ & $11.81 \pm 0.02$ & & $67.5 \pm 4.6$ & $12.0 \pm 6.0$\\
22442870-8529039 & $13.84 \pm 0.02$ & $13.23 \pm 0.03$ & $12.95 \pm 0.03$ & & 224429.41-852904.6 & $12.80 \pm 0.04$ & $12.63 \pm 0.04$ & & $85.9 \pm 2.3$ & $-76.9 \pm 12.5$\\
22442900-0123370 & $15.66 \pm 0.05$ & $15.07 \pm 0.07$ & $14.77 \pm 0.10$ & & 224428.95-012337.0 & $14.42 \pm 0.03$ & $14.21 \pm 0.05$ & & $-61.8 \pm 9.2$ & $4.3 \pm 9.1$\\
22442913+2611201 & $16.31 \pm 0.10$ & $15.64 \pm 0.13$ & $15.22 \pm 0.15$ & & 224429.08+261119.5 & $14.99 \pm 0.03$ & $14.78 \pm 0.06$ & & $-59.1 \pm 12.4$ & $-43.7 \pm 15.1$\\
22443073-0604511 & $14.48 \pm 0.03$ & $13.80 \pm 0.03$ & $13.41 \pm 0.03$ & & 224430.71-060452.5 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $-25.5 \pm 7.9$ & $-117.9 \pm 6.9$\\
22443167+2043433 & $16.48 \pm 0.14$ & $15.00 \pm 0.06$ & $14.02 \pm 0.07$ & & 224431.89+204340.2 & $12.79 \pm 0.02$ & $12.13 \pm 0.02$ & & $236.6 \pm 7.7$ & $-234.8 \pm 8.3$\\
22443289-2730500 & $15.74 \pm 0.07$ & $15.19 \pm 0.10$ & $14.88 \pm 0.11$ & & 224432.97-273050.7 & $14.72 \pm 0.03$ & $14.43 \pm 0.05$ & & $84.9 \pm 7.3$ & $-55.5 \pm 9.2$\\
22443337+2351136 & $15.71 \pm 0.08$ & $15.18 \pm 0.08$ & $14.87 \pm 0.15$ & & 224433.33+235113.1 & $14.66 \pm 0.03$ & $14.48 \pm 0.05$ & & $-45.5 \pm 9.4$ & $-38.0 \pm 10.2$\\
22443392-3912293 & $13.73 \pm 0.02$ & $13.09 \pm 0.02$ & $12.81 \pm 0.03$ & & 224433.87-391229.7 & $12.66 \pm 0.02$ & $12.43 \pm 0.02$ & & $-49.2 \pm 4.5$ & $-34.6 \pm 6.5$\\
22443631-3150196 & $14.16 \pm 0.03$ & $13.59 \pm 0.03$ & $13.31 \pm 0.04$ & & 224436.33-315019.3 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $25.8 \pm 5.3$ & $24.1 \pm 6.8$\\
22443637-0216491 & $16.24 \pm 0.07$ & $15.66 \pm 0.10$ & $15.09 \pm 0.12$ & & 224436.48-021649.6 & $14.80 \pm 0.03$ & $14.58 \pm 0.07$ & & $133.4 \pm 13.3$ & $-40.0 \pm 13.7$\\
22443714+3717354 & $15.84 \pm 0.07$ & $15.26 \pm 0.09$ & $14.98 \pm 0.13$ & & 224437.11+371735.5 & $14.67 \pm 0.03$ & $14.45 \pm 0.05$ & & $-38.3 \pm 6.3$ & $5.1 \pm 8.1$\\
22443731+1118503 & $15.99 \pm 0.09$ & $15.36 \pm 0.14$ & $15.04 \pm 0.16$ & & 224437.25+111850.2 & $14.85 \pm 0.03$ & $14.63 \pm 0.06$ & & $-96.6 \pm 11.3$ & $-6.6 \pm 15.2$\\
22443751-6424335 & $13.90 \pm 0.03$ & $13.31 \pm 0.03$ & $13.02 \pm 0.04$ & & 224437.50-642433.1 & $12.84 \pm 0.02$ & $12.66 \pm 0.02$ & & $-4.4 \pm 2.2$ & $41.4 \pm 8.3$\\
22443813+1331546 & $13.56 \pm 0.02$ & $12.97 \pm 0.02$ & $12.64 \pm 0.03$ & & 224438.06+133152.9 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-82.4 \pm 7.4$ & $-139.6 \pm 6.7$\\
22443819+1057280 & $12.34 \pm 0.03$ & $11.74 \pm 0.03$ & $11.45 \pm 0.03$ & & 224438.28+105727.1 & $11.28 \pm 0.02$ & $11.08 \pm 0.02$ & & $121.4 \pm 8.3$ & $-86.4 \pm 9.0$\\
22443850-0959439 & $14.69 \pm 0.04$ & $14.11 \pm 0.03$ & $13.78 \pm 0.04$ & & 224438.60-095943.8 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $116.3 \pm 10.3$ & $3.5 \pm 11.0$\\
22443870+1858161 & $13.50 \pm 0.02$ & $12.97 \pm 0.02$ & $12.65 \pm 0.03$ & & 224438.84+185816.8 & $12.36 \pm 0.02$ & $12.16 \pm 0.02$ & & $154.0 \pm 6.0$ & $52.5 \pm 5.7$\\
22443875+2408210 & $14.80 \pm 0.03$ & $14.26 \pm 0.04$ & $13.95 \pm 0.05$ & & 224438.72+240821.1 & $13.79 \pm 0.03$ & $13.62 \pm 0.03$ & & $-32.5 \pm 5.9$ & $1.8 \pm 6.6$\\
22443946-6921142 & $15.29 \pm 0.05$ & $14.70 \pm 0.06$ & $14.39 \pm 0.08$ & & 224439.34-692114.4 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $-57.7 \pm 2.4$ & $-23.2 \pm 9.9$\\
22443986-0029390 & $15.81 \pm 0.06$ & $15.03 \pm 0.05$ & $14.61 \pm 0.08$ & & 224439.89-002939.4 & $14.36 \pm 0.03$ & $14.06 \pm 0.05$ & & $30.6 \pm 7.9$ & $-27.4 \pm 7.9$\\
22444273-1515378 & $13.89 \pm 0.03$ & $13.27 \pm 0.03$ & $12.96 \pm 0.04$ & & 224442.73-151538.5 & $12.71 \pm 0.02$ & $12.49 \pm 0.03$ & & $-1.6 \pm 6.4$ & $-60.0 \pm 7.6$\\
22444399+3326375 & $13.42 \pm 0.02$ & $12.84 \pm 0.02$ & $12.49 \pm 0.02$ & & 224444.05+332637.0 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $62.9 \pm 4.7$ & $-37.7 \pm 6.7$\\
22444480+1834595 & $15.09 \pm 0.04$ & $14.55 \pm 0.05$ & $14.26 \pm 0.09$ & & 224444.75+183459.3 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $-56.2 \pm 6.5$ & $-11.8 \pm 7.0$\\
22444491+8757244 & $15.62 \pm 0.06$ & $14.79 \pm 0.08$ & $14.46 \pm 0.07$ & & 224444.33+875724.3 & $14.27 \pm 0.03$ & $14.04 \pm 0.03$ & & $-29.0 \pm 0.7$ & $-14.9 \pm 8.3$\\
22444503+3248425 & $15.43 \pm 0.05$ & $14.68 \pm 0.07$ & $14.37 \pm 0.07$ & & 224445.12+324842.6 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $103.8 \pm 6.7$ & $8.8 \pm 7.7$\\
22444603+3627518 & $15.92 \pm 0.07$ & $15.31 \pm 0.10$ & $14.94 \pm 0.13$ & & 224445.95+362751.9 & $14.62 \pm 0.04$ & $14.39 \pm 0.05$ & & $-76.5 \pm 8.3$ & $6.6 \pm 9.9$\\
22444782+1743311 & $15.05 \pm 0.04$ & $14.51 \pm 0.05$ & $14.23 \pm 0.06$ & & 224447.79+174330.7 & $13.99 \pm 0.03$ & $13.74 \pm 0.04$ & & $-35.5 \pm 7.6$ & $-39.6 \pm 8.2$\\
22444835-6650032 & $11.03 \pm 0.02$ & $10.41 \pm 0.02$ & $10.14 \pm 0.02$ & & 224448.47-665004.0 & $9.93 \pm 0.02$ & $9.69 \pm 0.02$ & & $65.2 \pm 2.2$ & $-71.4 \pm 8.4$\\
22444840-2849439 & $14.02 \pm 0.03$ & $13.46 \pm 0.03$ & $13.17 \pm 0.03$ & & 224448.54-284944.3 & $13.00 \pm 0.02$ & $12.78 \pm 0.03$ & & $146.0 \pm 7.2$ & $-30.7 \pm 6.2$\\
22444905-3045535 & $14.65 \pm 0.03$ & $13.92 \pm 0.04$ & $13.48 \pm 0.03$ & & 224449.14-304554.5 & $13.20 \pm 0.03$ & $12.89 \pm 0.03$ & & $96.1 \pm 6.4$ & $-93.8 \pm 7.1$\\
22444993+1854451 & $12.77 \pm 0.02$ & $12.19 \pm 0.02$ & $11.88 \pm 0.02$ & & 224449.91+185443.8 & $11.70 \pm 0.02$ & $11.53 \pm 0.02$ & & $-14.7 \pm 5.1$ & $-99.2 \pm 5.8$\\
22445132-1842239 & $12.83 \pm 0.02$ & $12.27 \pm 0.02$ & $11.96 \pm 0.02$ & & 224451.30-184224.6 & $11.79 \pm 0.02$ & $11.62 \pm 0.02$ & & $-29.3 \pm 6.7$ & $-69.0 \pm 9.9$\\
22445470-1630061 & $15.44 \pm 0.04$ & $14.94 \pm 0.07$ & $14.62 \pm 0.10$ & & 224454.68-163006.8 & $14.46 \pm 0.03$ & $14.26 \pm 0.05$ & & $-25.7 \pm 8.2$ & $-58.0 \pm 8.8$\\
22445514+0637120 & $15.00 \pm 0.04$ & $14.45 \pm 0.04$ & $14.15 \pm 0.07$ & & 224455.07+063711.2 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $-106.9 \pm 10.1$ & $-80.0 \pm 10.7$\\
22445595+1430345 & $15.66 \pm 0.06$ & $15.09 \pm 0.07$ & $14.52 \pm 0.08$ & & 224455.90+143033.9 & $14.29 \pm 0.03$ & $14.03 \pm 0.04$ & & $-63.6 \pm 10.8$ & $-46.2 \pm 8.6$\\
22445637+1832420 & $16.01 \pm 0.09$ & $15.48 \pm 0.11$ & $14.93 \pm 0.16$ & & 224456.32+183240.0 & $14.63 \pm 0.03$ & $14.36 \pm 0.05$ & & $-59.9 \pm 16.1$ & $-154.4 \pm 18.1$\\
22445768+2334331 & $15.24 \pm 0.05$ & $14.70 \pm 0.06$ & $14.40 \pm 0.10$ & & 224457.67+233432.4 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $-11.2 \pm 7.2$ & $-57.8 \pm 8.4$\\
22445795+3534160 & $12.71 \pm 0.02$ & $12.09 \pm 0.02$ & $11.75 \pm 0.02$ & & 224458.11+353417.3 & $11.53 \pm 0.02$ & $11.34 \pm 0.02$ & & $163.8 \pm 5.8$ & $104.8 \pm 6.3$\\
22445820-0540388 & $14.57 \pm 0.03$ & $14.03 \pm 0.03$ & $13.65 \pm 0.04$ & & 224458.28-054039.6 & $13.49 \pm 0.03$ & $13.27 \pm 0.03$ & & $106.5 \pm 7.0$ & $-66.8 \pm 7.5$\\
22445947-3448062 & $12.73 \pm 0.02$ & $12.15 \pm 0.03$ & $11.88 \pm 0.03$ & & 224459.43-344806.6 & $11.68 \pm 0.02$ & $11.50 \pm 0.02$ & & $-49.8 \pm 4.5$ & $-36.4 \pm 6.0$\\
22445954-0441488 & $15.33 \pm 0.04$ & $14.82 \pm 0.04$ & $14.47 \pm 0.07$ & & 224459.64-044149.0 & $14.28 \pm 0.03$ & $13.98 \pm 0.05$ & & $134.8 \pm 11.9$ & $-20.7 \pm 7.5$\\
22445968-4729149 & $15.34 \pm 0.06$ & $14.76 \pm 0.06$ & $14.06 \pm 0.06$ & & 224459.96-472915.9 & $13.87 \pm 0.03$ & $13.56 \pm 0.03$ & & $246.4 \pm 6.5$ & $-92.6 \pm 7.6$\\
22445997-2228494 & $14.49 \pm 0.03$ & $13.94 \pm 0.05$ & $13.61 \pm 0.05$ & & 224459.93-222850.0 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $-52.9 \pm 7.2$ & $-58.2 \pm 8.7$\\
22450106-5810226 & $13.92 \pm 0.02$ & $13.34 \pm 0.02$ & $12.97 \pm 0.03$ & & 224501.12-581022.6 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $46.6 \pm 3.2$ & $-4.3 \pm 7.4$\\
22450216+3538422 & $15.11 \pm 0.05$ & $14.56 \pm 0.06$ & $14.22 \pm 0.05$ & & 224502.13+353842.3 & $13.98 \pm 0.03$ & $13.71 \pm 0.03$ & & $-30.8 \pm 5.4$ & $10.0 \pm 6.7$\\
22450234+1743380 & $14.05 \pm 0.02$ & $13.50 \pm 0.03$ & $13.22 \pm 0.04$ & & 224502.41+174338.5 & $13.04 \pm 0.02$ & $12.87 \pm 0.03$ & & $83.7 \pm 7.3$ & $46.1 \pm 7.7$\\
22450254+1612244 & $14.59 \pm 0.03$ & $13.91 \pm 0.04$ & $13.64 \pm 0.04$ & & 224502.55+161223.9 & $13.47 \pm 0.02$ & $13.30 \pm 0.03$ & & $12.9 \pm 7.3$ & $-39.3 \pm 7.8$\\
22450320-6333099 & $13.98 \pm 0.02$ & $13.47 \pm 0.03$ & $13.18 \pm 0.04$ & & 224503.24-633311.0 & $12.96 \pm 0.02$ & $12.79 \pm 0.03$ & & $24.2 \pm 2.4$ & $-108.9 \pm 8.8$\\
22450432+1621026 & $15.42 \pm 0.06$ & $14.88 \pm 0.08$ & $14.57 \pm 0.09$ & & 224504.33+162101.9 & $14.23 \pm 0.03$ & $13.97 \pm 0.04$ & & $19.9 \pm 8.0$ & $-55.3 \pm 9.2$\\
22450446-4644376 & $14.34 \pm 0.03$ & $13.71 \pm 0.03$ & $13.44 \pm 0.04$ & & 224504.52-464439.4 & $13.27 \pm 0.03$ & $13.06 \pm 0.03$ & & $51.4 \pm 3.9$ & $-155.0 \pm 7.3$\\
22450461-2556200 & $14.37 \pm 0.04$ & $13.83 \pm 0.05$ & $13.56 \pm 0.04$ & & 224504.56-255620.4 & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & $-54.7 \pm 6.3$ & $-28.6 \pm 7.2$\\
22450500-2316517 & $14.89 \pm 0.04$ & $14.21 \pm 0.05$ & $13.92 \pm 0.05$ & & 224504.96-231651.7 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $-51.5 \pm 6.0$ & $4.0 \pm 6.6$\\
22450547+1654498 & $13.45 \pm 0.02$ & $12.91 \pm 0.03$ & $12.63 \pm 0.03$ & & 224505.52+165449.8 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $59.4 \pm 6.5$ & $5.9 \pm 9.0$\\
22450632-4123353 & $14.10 \pm 0.03$ & $13.52 \pm 0.03$ & $13.17 \pm 0.03$ & & 224506.38-412335.5 & $12.97 \pm 0.02$ & $12.75 \pm 0.03$ & & $60.7 \pm 4.8$ & $-20.1 \pm 6.7$\\
22450646-3422475 & $15.07 \pm 0.03$ & $14.49 \pm 0.04$ & $14.15 \pm 0.05$ & & 224506.46-342248.2 & $13.91 \pm 0.03$ & $13.70 \pm 0.04$ & & $-1.9 \pm 5.2$ & $-55.4 \pm 6.9$\\
22450705+2237418 & $13.94 \pm 0.02$ & $13.38 \pm 0.03$ & $13.09 \pm 0.04$ & & 224507.01+223741.2 & $12.86 \pm 0.03$ & $12.65 \pm 0.03$ & & $-40.7 \pm 5.1$ & $-45.3 \pm 5.8$\\
22450719-3948152 & $13.47 \pm 0.03$ & $12.89 \pm 0.03$ & $12.59 \pm 0.03$ & & 224507.26-394816.5 & $12.38 \pm 0.02$ & $12.19 \pm 0.02$ & & $67.7 \pm 5.0$ & $-119.1 \pm 7.7$\\
22450798+8250183 & $13.26 \pm 0.02$ & $12.67 \pm 0.03$ & $12.29 \pm 0.03$ & & 224508.74+825018.3 & $12.08 \pm 0.02$ & $11.85 \pm 0.02$ & & $143.4 \pm 3.9$ & $3.3 \pm 9.1$\\
22450903-1359149 & $14.23 \pm 0.03$ & $13.66 \pm 0.03$ & $13.30 \pm 0.04$ & & 224509.01-135915.1 & $13.08 \pm 0.02$ & $12.81 \pm 0.03$ & & $-33.1 \pm 5.9$ & $-13.8 \pm 6.8$\\
22451045-3716252 & $15.21 \pm 0.05$ & $14.60 \pm 0.06$ & $14.29 \pm 0.07$ & & 224510.47-371624.7 & $14.09 \pm 0.03$ & $13.84 \pm 0.04$ & & $27.6 \pm 5.7$ & $48.7 \pm 7.5$\\
22451050-5647439 & $14.73 \pm 0.03$ & $14.11 \pm 0.02$ & $13.78 \pm 0.05$ & & 224510.53-564744.3 & $13.54 \pm 0.03$ & $13.37 \pm 0.03$ & & $25.4 \pm 3.5$ & $-45.3 \pm 7.9$\\
22451165-3009070 & $14.48 \pm 0.03$ & $13.96 \pm 0.03$ & $13.64 \pm 0.05$ & & 224511.68-300906.8 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $33.0 \pm 5.3$ & $17.9 \pm 7.8$\\
22451213-3719033 & $16.31 \pm 0.13$ & $15.62 \pm 0.15$ & $15.11 \pm 0.16$ & & 224512.23-371903.1 & $14.78 \pm 0.03$ & $14.54 \pm 0.06$ & & $109.4 \pm 13.8$ & $14.4 \pm 18.4$\\
22451537-1523090 & $16.03 \pm 0.08$ & $15.37 \pm 0.11$ & $14.95 \pm 0.14$ & & 224515.31-152308.6 & $14.74 \pm 0.03$ & $14.55 \pm 0.06$ & & $-65.7 \pm 9.4$ & $30.7 \pm 8.7$\\
22451617-0439478 & $16.44 \pm 0.10$ & $15.89 \pm 0.12$ & $15.48 \pm 0.17$ & & 224516.25-043947.2 & $15.27 \pm 0.04$ & $15.06 \pm 0.09$ & & $104.9 \pm 17.9$ & $48.4 \pm 18.3$\\
22451634+2647568 & $15.84 \pm 0.07$ & $15.23 \pm 0.10$ & $14.90 \pm 0.11$ & & 224516.33+264756.1 & $14.72 \pm 0.03$ & $14.52 \pm 0.05$ & & $-12.6 \pm 7.2$ & $-53.0 \pm 9.0$\\
22451679-0738508 & $15.13 \pm 0.04$ & $14.61 \pm 0.08$ & $14.34 \pm 0.08$ & & 224516.90-073852.1 & $14.05 \pm 0.03$ & $13.85 \pm 0.04$ & & $136.3 \pm 8.8$ & $-122.9 \pm 8.8$\\
22451705-1041200 & $14.35 \pm 0.04$ & $13.79 \pm 0.04$ & $13.45 \pm 0.04$ & & 224517.15-104120.4 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $138.1 \pm 7.4$ & $-38.3 \pm 7.6$\\
22451760+3229418 & $15.77 \pm 0.08$ & $15.13 \pm 0.10$ & $14.82 \pm 0.11$ & & 224517.64+322941.9 & $14.62 \pm 0.03$ & $14.38 \pm 0.05$ & & $39.4 \pm 6.9$ & $9.2 \pm 8.9$\\
22451829-1430269 & $16.03 \pm 0.08$ & $15.43 \pm 0.12$ & $15.15 \pm 0.17$ & & 224518.24-143027.1 & $14.95 \pm 0.04$ & $14.73 \pm 0.06$ & & $-56.2 \pm 9.3$ & $-15.4 \pm 10.8$\\
22452000-2459423 & $15.35 \pm 0.06$ & $14.82 \pm 0.07$ & $14.53 \pm 0.09$ & & 224520.00-245942.9 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $-2.6 \pm 6.6$ & $-46.6 \pm 7.7$\\
22452043+3208082 & $16.49 \pm 0.13$ & $15.63 \pm 0.15$ & $15.14 \pm 0.14$ & & 224520.36+320806.6 & $14.95 \pm 0.03$ & $14.65 \pm 0.05$ & & $-76.5 \pm 12.0$ & $-132.5 \pm 15.8$\\
22452201+3751517 & $15.81 \pm 0.06$ & $15.23 \pm 0.09$ & $14.86 \pm 0.11$ & & 224522.03+375152.4 & $14.65 \pm 0.03$ & $14.40 \pm 0.04$ & & $27.2 \pm 6.0$ & $54.6 \pm 8.1$\\
22452250+0627124 & $13.28 \pm 0.02$ & $12.73 \pm 0.03$ & $12.42 \pm 0.02$ & & 224522.51+062711.8 & $12.22 \pm 0.02$ & $12.03 \pm 0.02$ & & $6.2 \pm 8.9$ & $-59.7 \pm 8.2$\\
22452543+2335202 & $14.75 \pm 0.03$ & $14.23 \pm 0.04$ & $13.91 \pm 0.06$ & & 224525.32+233519.8 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $-120.6 \pm 5.9$ & $-28.3 \pm 7.4$\\
22452549-3633342 & $14.66 \pm 0.03$ & $14.05 \pm 0.05$ & $13.72 \pm 0.04$ & & 224525.54-363334.9 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $52.0 \pm 5.1$ & $-59.8 \pm 7.8$\\
22452586-1947102 & $15.09 \pm 0.04$ & $14.55 \pm 0.05$ & $14.16 \pm 0.07$ & & 224525.79-194711.2 & $14.01 \pm 0.03$ & $13.77 \pm 0.04$ & & $-75.9 \pm 6.7$ & $-79.1 \pm 7.9$\\
22452732+2324028 & $14.79 \pm 0.03$ & $14.23 \pm 0.04$ & $13.88 \pm 0.06$ & & 224527.32+232402.4 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $2.5 \pm 5.4$ & $-34.8 \pm 6.7$\\
22452758+3620058 & $13.60 \pm 0.02$ & $13.07 \pm 0.03$ & $12.78 \pm 0.03$ & & 224527.56+362005.4 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $-24.3 \pm 5.3$ & $-34.6 \pm 6.8$\\
22452773+0049139 & $15.35 \pm 0.05$ & $14.78 \pm 0.06$ & $14.48 \pm 0.08$ & & 224527.77+004913.6 & $14.30 \pm 0.03$ & $14.12 \pm 0.05$ & & $65.0 \pm 11.3$ & $-38.0 \pm 9.0$\\
22453163-0513171 & $11.96 \pm 0.03$ & $11.44 \pm 0.02$ & $11.16 \pm 0.02$ & & 224531.66-051318.9 & $10.98 \pm 0.02$ & $10.77 \pm 0.02$ & & $41.5 \pm 7.5$ & $-156.2 \pm 6.8$\\
22453188+3800389 & $13.93 \pm 0.03$ & $13.37 \pm 0.03$ & $13.09 \pm 0.03$ & & 224531.85+380037.9 & $12.86 \pm 0.02$ & $12.68 \pm 0.02$ & & $-27.8 \pm 4.7$ & $-81.8 \pm 6.3$\\
22453384-5441493 & $14.48 \pm 0.04$ & $13.95 \pm 0.04$ & $13.59 \pm 0.04$ & & 224533.90-544150.3 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $55.5 \pm 4.0$ & $-95.5 \pm 8.9$\\
22453583-0503380 & $15.61 \pm 0.05$ & $14.86 \pm 0.05$ & $14.59 \pm 0.08$ & & 224535.88-050338.6 & $14.43 \pm 0.03$ & $14.05 \pm 0.05$ & & $61.0 \pm 11.7$ & $-55.5 \pm 7.8$\\
22453588-0916015 & $13.86 \pm 0.02$ & $13.30 \pm 0.03$ & $12.97 \pm 0.03$ & & 224535.89-091602.6 & $12.75 \pm 0.02$ & $12.55 \pm 0.03$ & & $18.1 \pm 8.2$ & $-106.7 \pm 8.7$\\
22453968+2807501 & $14.22 \pm 0.03$ & $13.57 \pm 0.03$ & $13.28 \pm 0.04$ & & 224539.72+280750.2 & $13.12 \pm 0.03$ & $12.91 \pm 0.03$ & & $50.4 \pm 6.4$ & $9.8 \pm 7.6$\\
22454005+1510003 & $16.01 \pm 0.08$ & $15.40 \pm 0.09$ & $15.08 \pm 0.13$ & & 224540.13+151000.7 & $14.85 \pm 0.03$ & $14.68 \pm 0.06$ & & $93.8 \pm 11.5$ & $35.5 \pm 12.6$\\
22454057-1832492 & $14.06 \pm 0.02$ & $13.48 \pm 0.03$ & $13.17 \pm 0.03$ & & 224540.54-183250.1 & $12.97 \pm 0.03$ & $12.76 \pm 0.03$ & & $-44.2 \pm 6.4$ & $-78.3 \pm 8.5$\\
22454125+0756569 & $13.28 \pm 0.02$ & $12.75 \pm 0.02$ & $12.46 \pm 0.02$ & & 224541.26+075656.1 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $12.3 \pm 8.8$ & $-72.8 \pm 8.2$\\
22454190+0717580 & $15.02 \pm 0.04$ & $14.50 \pm 0.04$ & $14.15 \pm 0.06$ & & 224541.87+071757.4 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $-53.4 \pm 9.1$ & $-51.4 \pm 8.4$\\
22454205-7421400 & $15.03 \pm 0.04$ & $14.47 \pm 0.06$ & $14.18 \pm 0.05$ & & 224542.32-742140.2 & $14.01 \pm 0.03$ & $13.82 \pm 0.03$ & & $106.4 \pm 3.1$ & $-27.8 \pm 10.8$\\
22454258-3002415 & $15.70 \pm 0.05$ & $15.20 \pm 0.06$ & $14.91 \pm 0.10$ & & 224542.54-300241.5 & $14.65 \pm 0.03$ & $14.38 \pm 0.05$ & & $-41.2 \pm 7.7$ & $-2.6 \pm 10.2$\\
22454419-5650060 & $12.36 \pm 0.02$ & $11.83 \pm 0.03$ & $11.53 \pm 0.02$ & & 224544.32-565006.1 & $11.37 \pm 0.02$ & $11.20 \pm 0.02$ & & $104.6 \pm 3.9$ & $-7.3 \pm 8.1$\\
22454458+1710591 & $14.91 \pm 0.04$ & $14.25 \pm 0.04$ & $13.90 \pm 0.05$ & & 224544.54+171059.0 & $13.52 \pm 0.03$ & $13.27 \pm 0.03$ & & $-43.5 \pm 6.2$ & $-10.4 \pm 6.5$\\
22454804-5813423 & $15.88 \pm 0.08$ & $15.35 \pm 0.10$ & $14.96 \pm 0.14$ & & 224547.95-581342.4 & $14.81 \pm 0.03$ & $14.57 \pm 0.05$ & & $-73.0 \pm 4.8$ & $-15.9 \pm 10.9$\\
22454807-0511106 & $14.89 \pm 0.03$ & $14.17 \pm 0.04$ & $13.80 \pm 0.05$ & & 224548.07-051111.5 & $13.57 \pm 0.03$ & $13.30 \pm 0.03$ & & $8.3 \pm 8.0$ & $-76.9 \pm 6.9$\\
22454869-5920559 & $11.70 \pm 0.02$ & $11.12 \pm 0.03$ & $10.81 \pm 0.02$ & & 224548.72-592056.1 & $10.63 \pm 0.02$ & $10.45 \pm 0.02$ & & $23.0 \pm 2.6$ & $-20.4 \pm 8.0$\\
22454902+3736422 & $15.22 \pm 0.03$ & $14.48 \pm 0.05$ & $14.20 \pm 0.06$ & & 224548.95+373641.3 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $-71.6 \pm 5.5$ & $-72.1 \pm 7.1$\\
22455168+1722276 & $16.11 \pm 0.09$ & $14.97 \pm 0.07$ & $14.39 \pm 0.08$ & & 224551.86+172228.3 & $14.04 \pm 0.03$ & $13.75 \pm 0.04$ & & $215.5 \pm 8.7$ & $60.9 \pm 8.2$\\
22455403+0044074 & $14.41 \pm 0.03$ & $13.81 \pm 0.03$ & $13.48 \pm 0.05$ & & 224554.06+004407.1 & $13.31 \pm 0.02$ & $13.14 \pm 0.03$ & & $40.8 \pm 7.9$ & $-29.2 \pm 7.7$\\
22455540+1606122 & $12.71 \pm 0.02$ & $12.12 \pm 0.02$ & $11.76 \pm 0.02$ & & 224555.46+160612.5 & $11.57 \pm 0.02$ & $11.38 \pm 0.02$ & & $66.8 \pm 5.8$ & $27.6 \pm 6.7$\\
22455559-1914236 & $14.29 \pm 0.03$ & $13.76 \pm 0.03$ & $13.42 \pm 0.04$ & & 224555.58-191424.0 & $13.19 \pm 0.02$ & $12.99 \pm 0.03$ & & $-13.4 \pm 6.9$ & $-39.9 \pm 6.9$\\
22455629+3342011 & $14.14 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.04$ & & 224556.36+334201.0 & $13.11 \pm 0.02$ & $12.91 \pm 0.03$ & & $74.5 \pm 5.0$ & $-8.5 \pm 6.3$\\
22455644+1348250 & $14.96 \pm 0.04$ & $14.40 \pm 0.05$ & $14.11 \pm 0.06$ & & 224556.46+134825.3 & $13.92 \pm 0.03$ & $13.72 \pm 0.03$ & & $30.4 \pm 6.6$ & $20.5 \pm 7.4$\\
22455696+8059343 & $16.30 \pm 0.16$ & $15.54 \pm 0.14$ & $15.04 \pm 0.17$ & & 224557.68+805934.1 & $14.74 \pm 0.03$ & $14.54 \pm 0.04$ & & $171.4 \pm 4.8$ & $-24.5 \pm 21.2$\\
22455699-1435129 & $11.84 \pm 0.02$ & $11.32 \pm 0.02$ & $11.01 \pm 0.02$ & & 224557.31-143520.0 & $10.83 \pm 0.02$ & $10.61 \pm 0.02$ & & $382.6 \pm 9.5$ & $-580.0 \pm 13.8$\\
22455719+1805504 & $16.48 \pm 0.14$ & $15.77 \pm 0.12$ & $15.34 \pm 0.21$ & & 224557.15+180551.7 & $14.79 \pm 0.03$ & $14.20 \pm 0.05$ & & $-43.9 \pm 21.0$ & $101.3 \pm 21.0$\\
22455740+0359252 & $16.20 \pm 0.09$ & $15.68 \pm 0.13$ & $15.36 \pm 0.18$ & & 224557.42+035923.9 & $15.19 \pm 0.04$ & $14.98 \pm 0.09$ & & $43.0 \pm 23.1$ & $-131.8 \pm 25.2$\\
22455794-2247036 & $16.52 \pm 0.12$ & $15.79 \pm 0.14$ & $15.50 \pm 0.20$ & & 224557.90-224706.7 & $15.12 \pm 0.04$ & $14.38 \pm 0.06$ & & $-44.5 \pm 19.8$ & $-282.0 \pm 21.7$\\
22455965+3555492 & $14.21 \pm 0.03$ & $13.61 \pm 0.03$ & $13.31 \pm 0.04$ & & 224559.71+355549.4 & $13.12 \pm 0.03$ & $12.93 \pm 0.03$ & & $60.4 \pm 4.7$ & $15.2 \pm 7.0$\\
22455969+2517517 & $15.33 \pm 0.06$ & $14.79 \pm 0.08$ & $14.46 \pm 0.08$ & & 224559.69+251752.2 & $14.18 \pm 0.03$ & $13.92 \pm 0.04$ & & $3.1 \pm 7.3$ & $47.3 \pm 9.2$\\
22455971-5938480 & $13.61 \pm 0.02$ & $13.09 \pm 0.03$ & $12.82 \pm 0.02$ & & 224559.88-593848.0 & $12.64 \pm 0.02$ & $12.47 \pm 0.02$ & & $135.9 \pm 4.3$ & $-6.3 \pm 8.2$\\
22460005-4416213 & $16.04 \pm 0.09$ & $15.23 \pm 0.10$ & $14.83 \pm 0.13$ & & 224600.14-441621.6 & $14.57 \pm 0.03$ & $14.24 \pm 0.04$ & & $85.1 \pm 5.9$ & $-21.2 \pm 10.2$\\
22460054-4042202 & $14.88 \pm 0.04$ & $14.35 \pm 0.05$ & $14.05 \pm 0.07$ & & 224600.59-404220.0 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $57.0 \pm 5.2$ & $12.0 \pm 7.8$\\
22460089-0609469 & $15.58 \pm 0.05$ & $14.77 \pm 0.06$ & $13.98 \pm 0.05$ & & 224601.01-060947.6 & $13.59 \pm 0.03$ & $13.28 \pm 0.03$ & & $183.0 \pm 10.7$ & $-68.5 \pm 9.1$\\
22460144+3928582 & $16.60 \pm 0.13$ & $15.90 \pm 0.17$ & $15.08 \pm 0.14$ & & 224601.35+392858.1 & $14.61 \pm 0.03$ & $14.08 \pm 0.04$ & & $-92.7 \pm 11.1$ & $-12.0 \pm 17.7$\\
22460300-1003515 & $14.74 \pm 0.03$ & $14.10 \pm 0.04$ & $13.83 \pm 0.04$ & & 224603.04-100351.8 & $13.62 \pm 0.03$ & $13.42 \pm 0.04$ & & $59.7 \pm 8.9$ & $-35.1 \pm 9.0$\\
22460348+3658323 & $16.47 \pm 0.12$ & $15.80 \pm 0.17$ & $14.79 \pm 0.14$ & & 224603.42+365831.8 & $14.15 \pm 0.03$ & $13.81 \pm 0.04$ & & $-65.4 \pm 9.2$ & $-38.7 \pm 14.1$\\
22460390+2454408 & $15.01 \pm 0.04$ & $14.39 \pm 0.05$ & $14.12 \pm 0.07$ & & 224603.91+245441.3 & $13.96 \pm 0.03$ & $13.74 \pm 0.03$ & & $26.9 \pm 7.1$ & $47.5 \pm 8.2$\\
22460528+1727037 & $13.66 \pm 0.02$ & $13.11 \pm 0.03$ & $12.79 \pm 0.02$ & & 224605.32+172703.9 & $12.57 \pm 0.02$ & $12.39 \pm 0.02$ & & $45.5 \pm 5.8$ & $17.1 \pm 6.1$\\
22460583-6412344 & $12.94 \pm 0.02$ & $12.35 \pm 0.02$ & $11.99 \pm 0.02$ & & 224605.99-641234.9 & $11.81 \pm 0.02$ & $11.61 \pm 0.02$ & & $104.2 \pm 3.4$ & $-50.6 \pm 8.2$\\
22460606-3144189 & $14.51 \pm 0.03$ & $13.88 \pm 0.03$ & $13.48 \pm 0.04$ & & 224606.11-314419.7 & $13.29 \pm 0.03$ & $13.10 \pm 0.03$ & & $51.7 \pm 5.2$ & $-61.1 \pm 6.6$\\
22460636-2620467 & $16.02 \pm 0.08$ & $15.50 \pm 0.11$ & $15.01 \pm 0.14$ & & 224606.38-262047.2 & $14.81 \pm 0.03$ & $14.61 \pm 0.05$ & & $32.6 \pm 7.5$ & $-36.8 \pm 9.9$\\
22460754-1503003 & $15.70 \pm 0.07$ & $15.17 \pm 0.08$ & $14.85 \pm 0.12$ & & 224607.59-150300.9 & $14.59 \pm 0.03$ & $14.37 \pm 0.06$ & & $52.1 \pm 8.2$ & $-46.4 \pm 8.6$\\
22460868+1552561 & $15.75 \pm 0.07$ & $15.15 \pm 0.08$ & $14.86 \pm 0.10$ & & 224608.72+155256.1 & $14.68 \pm 0.03$ & $14.51 \pm 0.05$ & & $48.3 \pm 8.6$ & $2.8 \pm 9.1$\\
22460891+2418442 & $14.07 \pm 0.03$ & $13.53 \pm 0.03$ & $13.14 \pm 0.04$ & & 224608.98+241843.6 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $87.3 \pm 7.4$ & $-61.2 \pm 7.5$\\
22460905+1628082 & $13.02 \pm 0.02$ & $12.46 \pm 0.02$ & $12.16 \pm 0.02$ & & 224609.15+162806.7 & $11.92 \pm 0.02$ & $11.75 \pm 0.02$ & & $116.9 \pm 6.8$ & $-131.3 \pm 6.6$\\
22460979+1515572 & $16.74 \pm 0.15$ & $15.85 \pm 0.15$ & $15.42 \pm 0.17$ & & 224609.86+151556.3 & $15.16 \pm 0.04$ & $14.94 \pm 0.07$ & & $84.5 \pm 18.2$ & $-75.1 \pm 18.6$\\
22461047+8719179 & $13.91 \pm 0.03$ & $13.33 \pm 0.03$ & $13.06 \pm 0.03$ & & 224609.95+871917.9 & $12.86 \pm 0.02$ & $12.64 \pm 0.02$ & & $-33.8 \pm 0.9$ & $-4.0 \pm 7.7$\\
22461065+3623319 & $13.96 \pm 0.03$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 224610.61+362331.6 & $12.86 \pm 0.02$ & $12.68 \pm 0.02$ & & $-40.2 \pm 4.5$ & $-29.1 \pm 6.2$\\
22461162+2847532 & $14.75 \pm 0.03$ & $14.15 \pm 0.05$ & $13.84 \pm 0.05$ & & 224611.59+284752.6 & $13.62 \pm 0.02$ & $13.42 \pm 0.03$ & & $-33.9 \pm 5.3$ & $-56.8 \pm 6.5$\\
22461242+1611231 & $12.71 \pm 0.02$ & $12.10 \pm 0.02$ & $11.79 \pm 0.01$ & & 224612.44+161121.9 & $11.62 \pm 0.02$ & $11.43 \pm 0.02$ & & $20.4 \pm 6.9$ & $-105.8 \pm 6.3$\\
22461253-8545040 & $14.79 \pm 0.04$ & $14.20 \pm 0.04$ & $13.84 \pm 0.05$ & & 224613.33-854504.2 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $90.2 \pm 2.3$ & $-17.8 \pm 12.1$\\
22461259-0222090 & $17.00 \pm 0.14$ & $15.98 \pm 0.12$ & $15.59 \pm 0.17$ & & 224612.67-022209.5 & $15.43 \pm 0.04$ & $14.89 \pm 0.07$ & & $98.4 \pm 20.7$ & $-43.0 \pm 21.2$\\
22461286+1754396 & $12.63 \pm 0.02$ & $12.07 \pm 0.02$ & $11.74 \pm 0.02$ & & 224613.07+175437.9 & $11.56 \pm 0.02$ & $11.39 \pm 0.02$ & & $224.5 \pm 7.2$ & $-131.9 \pm 6.1$\\
22461377+2322235 & $14.03 \pm 0.03$ & $13.47 \pm 0.03$ & $13.19 \pm 0.04$ & & 224613.88+232224.3 & $13.01 \pm 0.02$ & $12.80 \pm 0.03$ & & $123.3 \pm 6.1$ & $62.9 \pm 7.2$\\
22461387-1707156 & $14.92 \pm 0.04$ & $14.27 \pm 0.03$ & $13.94 \pm 0.05$ & & 224613.91-170715.8 & $13.74 \pm 0.03$ & $13.57 \pm 0.04$ & & $41.7 \pm 6.9$ & $-15.1 \pm 7.4$\\
22461480+4039171 & $14.89 \pm 0.04$ & $14.29 \pm 0.04$ & $13.99 \pm 0.06$ & & 224614.77+403916.8 & $13.83 \pm 0.03$ & $13.57 \pm 0.03$ & & $-25.6 \pm 4.5$ & $-20.9 \pm 7.3$\\
22461501-5935215 & $14.52 \pm 0.02$ & $13.91 \pm 0.04$ & $13.62 \pm 0.04$ & & 224615.04-593521.7 & $13.46 \pm 0.02$ & $13.24 \pm 0.03$ & & $27.6 \pm 3.0$ & $-18.4 \pm 8.5$\\
22461530+1552009 & $16.57 \pm 0.14$ & $15.84 \pm 0.15$ & $15.51 \pm 0.20$ & & 224615.21+155201.3 & $15.12 \pm 0.04$ & $14.92 \pm 0.07$ & & $-110.6 \pm 19.4$ & $30.8 \pm 23.0$\\
22461587+0719063 & $16.32 \pm 0.12$ & $15.52 \pm 0.12$ & $15.22 \pm 0.17$ & & 224615.99+071906.5 & $14.81 \pm 0.03$ & $14.60 \pm 0.06$ & & $184.6 \pm 16.4$ & $16.5 \pm 17.7$\\
22461682-4804002 & $13.71 \pm 0.02$ & $13.17 \pm 0.02$ & $12.87 \pm 0.02$ & & 224616.86-480359.8 & $12.71 \pm 0.02$ & $12.49 \pm 0.02$ & & $34.9 \pm 4.3$ & $35.4 \pm 8.3$\\
22461755-4206034 & $14.35 \pm 0.03$ & $13.80 \pm 0.03$ & $13.49 \pm 0.04$ & & 224617.64-420603.4 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $81.1 \pm 4.7$ & $1.7 \pm 6.4$\\
22461759-0143303 & $13.83 \pm 0.03$ & $13.29 \pm 0.03$ & $13.02 \pm 0.03$ & & 224617.51-014331.7 & $12.86 \pm 0.03$ & $12.66 \pm 0.03$ & & $-112.2 \pm 9.6$ & $-122.5 \pm 7.5$\\
22461802-4032070 & $14.76 \pm 0.04$ & $14.15 \pm 0.04$ & $13.81 \pm 0.05$ & & 224618.07-403207.4 & $13.62 \pm 0.03$ & $13.37 \pm 0.03$ & & $59.9 \pm 4.8$ & $-37.2 \pm 7.0$\\
22461819+1000200 & $14.85 \pm 0.04$ & $14.29 \pm 0.05$ & $13.98 \pm 0.06$ & & 224618.16+100019.7 & $13.77 \pm 0.03$ & $13.59 \pm 0.04$ & & $-55.3 \pm 9.7$ & $-21.1 \pm 8.7$\\
22461837-1516044 & $13.80 \pm 0.03$ & $13.22 \pm 0.03$ & $12.88 \pm 0.02$ & & 224618.18-151606.6 & $12.71 \pm 0.02$ & $12.49 \pm 0.02$ & & $-219.2 \pm 7.3$ & $-178.5 \pm 7.0$\\
22461854+3826212 & $14.02 \pm 0.02$ & $13.42 \pm 0.03$ & $13.15 \pm 0.03$ & & 224618.59+382621.1 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $53.4 \pm 4.5$ & $-7.5 \pm 6.2$\\
22461875-0357109 & $13.95 \pm 0.03$ & $13.32 \pm 0.02$ & $13.03 \pm 0.03$ & & 224618.77-035711.5 & $12.80 \pm 0.02$ & $12.60 \pm 0.03$ & & $28.2 \pm 7.0$ & $-46.6 \pm 7.0$\\
22461950-1328286 & $13.75 \pm 0.02$ & $13.25 \pm 0.02$ & $12.94 \pm 0.03$ & & 224619.60-132831.0 & $12.78 \pm 0.02$ & $12.52 \pm 0.03$ & & $113.3 \pm 6.9$ & $-200.2 \pm 7.3$\\
22462010+2235088 & $14.22 \pm 0.03$ & $13.64 \pm 0.03$ & $13.35 \pm 0.04$ & & 224620.15+223507.1 & $13.11 \pm 0.03$ & $12.89 \pm 0.03$ & & $55.2 \pm 5.9$ & $-132.2 \pm 6.4$\\
22462024+4141296 & $15.93 \pm 0.07$ & $15.34 \pm 0.08$ & $14.97 \pm 0.13$ & & 224620.21+414129.2 & $14.63 \pm 0.03$ & $14.33 \pm 0.04$ & & $-35.0 \pm 5.3$ & $-34.9 \pm 8.7$\\
22462191-1310001 & $15.77 \pm 0.07$ & $15.19 \pm 0.09$ & $14.82 \pm 0.12$ & & 224621.97-130959.7 & $14.64 \pm 0.03$ & $14.47 \pm 0.06$ & & $71.8 \pm 8.8$ & $30.4 \pm 9.0$\\
22462262+2813383 & $15.79 \pm 0.09$ & $15.14 \pm 0.11$ & $14.85 \pm 0.13$ & & 224622.66+281338.4 & $14.59 \pm 0.03$ & $14.40 \pm 0.05$ & & $45.0 \pm 7.3$ & $8.5 \pm 8.8$\\
22462585+2652505 & $12.95 \pm 0.02$ & $12.39 \pm 0.02$ & $12.11 \pm 0.02$ & & 224625.89+265250.9 & $11.94 \pm 0.02$ & $11.77 \pm 0.02$ & & $40.6 \pm 5.7$ & $30.6 \pm 6.0$\\
22462590-0154573 & $14.78 \pm 0.04$ & $14.19 \pm 0.02$ & $13.91 \pm 0.05$ & & 224625.95-015457.4 & $13.73 \pm 0.03$ & $13.48 \pm 0.04$ & & $61.3 \pm 8.9$ & $-9.8 \pm 8.8$\\
22462632-0639259 & $10.79 \pm 0.02$ & $10.19 \pm 0.02$ & $9.85 \pm 0.02$ & & 224626.84-063932.0 & $9.67 \pm 0.02$ & $9.48 \pm 0.02$ & & $681.6 \pm 17.4$ & $-543.4 \pm 14.8$\\
22462685+3821447 & $11.96 \pm 0.02$ & $11.41 \pm 0.02$ & $11.12 \pm 0.01$ & & 224626.84+382143.2 & $10.88 \pm 0.02$ & $10.68 \pm 0.02$ & & $-10.1 \pm 4.0$ & $-131.0 \pm 6.5$\\
22462715-3645188 & $16.26 \pm 0.12$ & $15.69 \pm 0.15$ & $15.22 \pm 0.15$ & & 224627.23-364519.4 & $14.85 \pm 0.03$ & $14.60 \pm 0.06$ & & $88.1 \pm 13.4$ & $-53.0 \pm 17.2$\\
22462755+1306557 & $15.78 \pm 0.06$ & $15.25 \pm 0.09$ & $14.91 \pm 0.12$ & & 224627.59+130654.8 & $14.54 \pm 0.03$ & $14.36 \pm 0.05$ & & $39.3 \pm 8.1$ & $-73.1 \pm 8.5$\\
22462813-0702111 & $14.45 \pm 0.03$ & $13.91 \pm 0.05$ & $13.63 \pm 0.05$ & & 224628.16-070211.7 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $43.7 \pm 8.4$ & $-54.4 \pm 7.9$\\
22462881+8126385 & $15.23 \pm 0.05$ & $14.62 \pm 0.07$ & $14.27 \pm 0.09$ & & 224628.96+812639.1 & $14.11 \pm 0.03$ & $13.93 \pm 0.03$ & & $35.5 \pm 1.2$ & $58.4 \pm 10.5$\\
22462890+1824165 & $15.86 \pm 0.08$ & $15.28 \pm 0.09$ & $14.85 \pm 0.13$ & & 224628.88+182417.0 & $14.65 \pm 0.03$ & $14.48 \pm 0.05$ & & $-19.4 \pm 7.2$ & $40.4 \pm 8.4$\\
22462919+1148006 & $16.36 \pm 0.13$ & $15.46 \pm 0.14$ & $14.92 \pm 0.13$ & & 224629.24+114800.7 & $14.31 \pm 0.03$ & $14.04 \pm 0.04$ & & $72.0 \pm 13.2$ & $5.5 \pm 13.6$\\
22462967+3505215 & $15.21 \pm 0.05$ & $14.69 \pm 0.07$ & $14.40 \pm 0.07$ & & 224629.65+350520.7 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $-17.0 \pm 5.5$ & $-66.4 \pm 7.4$\\
22463038+3214041 & $15.36 \pm 0.05$ & $14.72 \pm 0.07$ & $14.42 \pm 0.08$ & & 224630.48+321404.1 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $109.7 \pm 5.9$ & $-1.2 \pm 6.9$\\
22463042+0831576 & $14.62 \pm 0.03$ & $14.11 \pm 0.05$ & $13.82 \pm 0.05$ & & 224630.44+083157.1 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $26.4 \pm 7.7$ & $-50.2 \pm 7.9$\\
22463124+2056334 & $13.99 \pm 0.03$ & $13.40 \pm 0.03$ & $13.11 \pm 0.04$ & & 224631.24+205632.9 & $12.92 \pm 0.02$ & $12.75 \pm 0.03$ & & $-2.4 \pm 5.2$ & $-37.3 \pm 5.7$\\
22463220+2324265 & $13.85 \pm 0.02$ & $13.33 \pm 0.03$ & $13.06 \pm 0.03$ & & 224632.32+232425.8 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $124.4 \pm 6.0$ & $-59.0 \pm 7.1$\\
22463223+3301569 & $13.85 \pm 0.02$ & $13.24 \pm 0.02$ & $12.96 \pm 0.02$ & & 224632.34+330157.4 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $118.4 \pm 5.8$ & $42.6 \pm 7.0$\\
22463251-1252476 & $15.20 \pm 0.04$ & $14.61 \pm 0.06$ & $14.23 \pm 0.07$ & & 224632.47-125247.7 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $-47.6 \pm 6.6$ & $-7.5 \pm 8.0$\\
22463279-1338350 & $13.51 \pm 0.02$ & $12.92 \pm 0.02$ & $12.64 \pm 0.02$ & & 224632.70-133839.2 & $12.49 \pm 0.02$ & $12.27 \pm 0.02$ & & $-110.4 \pm 6.8$ & $-349.9 \pm 9.3$\\
22463547-6717013 & $14.07 \pm 0.03$ & $13.46 \pm 0.03$ & $13.16 \pm 0.04$ & & 224635.70-671700.5 & $12.94 \pm 0.02$ & $12.69 \pm 0.02$ & & $129.0 \pm 3.5$ & $78.7 \pm 7.1$\\
22463555-3612095 & $14.79 \pm 0.03$ & $14.24 \pm 0.05$ & $13.96 \pm 0.05$ & & 224635.66-361209.9 & $13.80 \pm 0.03$ & $13.56 \pm 0.03$ & & $128.4 \pm 6.0$ & $-39.3 \pm 7.3$\\
22463620-1336594 & $14.75 \pm 0.03$ & $14.23 \pm 0.03$ & $13.91 \pm 0.05$ & & 224636.18-133659.9 & $13.76 \pm 0.03$ & $13.58 \pm 0.04$ & & $-28.2 \pm 7.0$ & $-42.1 \pm 6.8$\\
22463894+0425111 & $13.34 \pm 0.02$ & $12.75 \pm 0.03$ & $12.46 \pm 0.02$ & & 224638.90+042511.0 & $12.23 \pm 0.02$ & $12.04 \pm 0.03$ & & $-59.3 \pm 7.5$ & $-11.3 \pm 8.1$\\
22463896+1413450 & $14.94 \pm 0.04$ & $14.36 \pm 0.04$ & $13.99 \pm 0.05$ & & 224638.93+141344.8 & $13.80 \pm 0.03$ & $13.63 \pm 0.04$ & & $-29.5 \pm 7.3$ & $-23.3 \pm 6.9$\\
22464063-3910459 & $13.30 \pm 0.02$ & $12.72 \pm 0.02$ & $12.38 \pm 0.03$ & & 224640.74-391047.9 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $123.0 \pm 5.1$ & $-180.2 \pm 7.6$\\
22464080-0550271 & $15.08 \pm 0.03$ & $14.55 \pm 0.04$ & $14.18 \pm 0.06$ & & 224640.88-055027.4 & $14.00 \pm 0.03$ & $13.76 \pm 0.04$ & & $97.1 \pm 14.3$ & $-32.2 \pm 7.7$\\
22464084+2722280 & $14.65 \pm 0.04$ & $14.12 \pm 0.05$ & $13.71 \pm 0.05$ & & 224641.05+272228.9 & $13.49 \pm 0.03$ & $13.25 \pm 0.03$ & & $231.6 \pm 8.2$ & $76.8 \pm 6.8$\\
22464200-5128075 & $11.86 \pm 0.02$ & $11.34 \pm 0.02$ & $11.05 \pm 0.02$ & & 224641.82-512807.7 & $10.87 \pm 0.02$ & $10.70 \pm 0.02$ & & $-147.1 \pm 4.6$ & $-20.9 \pm 6.4$\\
22464213+3246107 & $13.69 \pm 0.02$ & $13.14 \pm 0.03$ & $12.86 \pm 0.03$ & & 224642.10+324609.8 & $12.64 \pm 0.02$ & $12.45 \pm 0.03$ & & $-31.1 \pm 5.2$ & $-70.9 \pm 7.1$\\
22464235+1710237 & $15.30 \pm 0.05$ & $14.74 \pm 0.07$ & $14.44 \pm 0.07$ & & 224642.41+171023.5 & $14.23 \pm 0.03$ & $14.05 \pm 0.04$ & & $71.3 \pm 7.0$ & $-13.2 \pm 7.2$\\
22464445+2941355 & $13.15 \pm 0.02$ & $12.50 \pm 0.02$ & $12.15 \pm 0.02$ & & 224644.63+294136.3 & $11.91 \pm 0.02$ & $11.73 \pm 0.02$ & & $191.2 \pm 6.7$ & $65.5 \pm 6.9$\\
22464454+1948403 & $14.00 \pm 0.02$ & $13.46 \pm 0.02$ & $13.14 \pm 0.03$ & & 224644.54+194839.6 & $12.93 \pm 0.03$ & $12.73 \pm 0.02$ & & $3.5 \pm 6.3$ & $-56.1 \pm 5.8$\\
22464829+0428267 & $15.63 \pm 0.06$ & $15.02 \pm 0.09$ & $14.65 \pm 0.09$ & & 224648.32+042825.9 & $14.50 \pm 0.03$ & $14.24 \pm 0.05$ & & $51.6 \pm 10.2$ & $-74.6 \pm 11.1$\\
22464867+7939045 & $15.74 \pm 0.09$ & $15.14 \pm 0.09$ & $14.85 \pm 0.13$ & & 224648.29+793904.7 & $14.40 \pm 0.03$ & $14.21 \pm 0.03$ & & $-101.3 \pm 3.0$ & $21.2 \pm 11.5$\\
22464893-3828207 & $16.32 \pm 0.12$ & $15.72 \pm 0.14$ & $15.43 \pm 0.20$ & & 224649.03-382820.7 & $14.84 \pm 0.03$ & $14.65 \pm 0.05$ & & $112.2 \pm 17.1$ & $1.3 \pm 25.3$\\
22464897+1628235 & $14.25 \pm 0.02$ & $13.70 \pm 0.03$ & $13.40 \pm 0.03$ & & 224648.97+162823.1 & $13.22 \pm 0.03$ & $13.06 \pm 0.03$ & & $9.9 \pm 6.1$ & $-33.0 \pm 6.5$\\
22464937-4148418 & $12.55 \pm 0.02$ & $11.95 \pm 0.02$ & $11.65 \pm 0.03$ & & 224649.41-414842.5 & $11.44 \pm 0.02$ & $11.23 \pm 0.02$ & & $45.8 \pm 4.1$ & $-62.6 \pm 6.5$\\
22464998-1409047 & $12.88 \pm 0.02$ & $12.30 \pm 0.02$ & $12.01 \pm 0.02$ & & 224650.02-140905.0 & $11.77 \pm 0.02$ & $11.55 \pm 0.02$ & & $40.8 \pm 7.0$ & $-18.7 \pm 5.8$\\
22465014-0643357 & $15.50 \pm 0.06$ & $14.97 \pm 0.08$ & $14.68 \pm 0.10$ & & 224650.17-064335.6 & $14.44 \pm 0.03$ & $14.25 \pm 0.05$ & & $53.1 \pm 10.1$ & $9.5 \pm 10.1$\\
22465344-8240013 & $15.07 \pm 0.03$ & $14.44 \pm 0.05$ & $14.13 \pm 0.06$ & & 224653.57-824001.0 & $13.90 \pm 0.03$ & $13.67 \pm 0.03$ & & $24.4 \pm 0.9$ & $22.1 \pm 7.9$\\
22465370+4200114 & $15.75 \pm 0.06$ & $15.17 \pm 0.09$ & $14.85 \pm 0.12$ & & 224653.74+420011.3 & $14.69 \pm 0.03$ & $14.52 \pm 0.05$ & & $34.6 \pm 5.7$ & $-12.0 \pm 8.1$\\
22465453+1055054 & $14.57 \pm 0.03$ & $14.04 \pm 0.04$ & $13.69 \pm 0.04$ & & 224654.50+105504.9 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $-39.5 \pm 8.3$ & $-49.7 \pm 7.8$\\
22465498+1057131 & $14.69 \pm 0.03$ & $14.15 \pm 0.06$ & $13.88 \pm 0.06$ & & 224655.03+105713.0 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $68.7 \pm 8.7$ & $-14.6 \pm 7.9$\\
22465583+4008161 & $16.33 \pm 0.11$ & $15.80 \pm 0.13$ & $15.43 \pm 0.17$ & & 224655.78+400817.4 & $15.24 \pm 0.04$ & $14.98 \pm 0.07$ & & $-44.6 \pm 11.8$ & $104.9 \pm 18.5$\\
22465594+1437143 & $11.42 \pm 0.02$ & $10.84 \pm 0.02$ & $10.52 \pm 0.02$ & & 224656.21+143715.0 & $10.33 \pm 0.02$ & $10.13 \pm 0.02$ & & $344.0 \pm 9.6$ & $56.0 \pm 6.0$\\
22465599-5315479 & $14.70 \pm 0.03$ & $14.15 \pm 0.04$ & $13.85 \pm 0.05$ & & 224656.03-531547.7 & $13.68 \pm 0.03$ & $13.44 \pm 0.03$ & & $27.6 \pm 3.5$ & $18.1 \pm 7.3$\\
22465621+1902212 & $14.22 \pm 0.03$ & $13.71 \pm 0.03$ & $13.36 \pm 0.04$ & & 224656.29+190220.4 & $13.19 \pm 0.03$ & $13.01 \pm 0.03$ & & $91.7 \pm 5.8$ & $-59.6 \pm 5.9$\\
22465835+3205472 & $14.57 \pm 0.03$ & $14.00 \pm 0.04$ & $13.69 \pm 0.04$ & & 224658.27+320546.1 & $13.50 \pm 0.03$ & $13.25 \pm 0.03$ & & $-82.3 \pm 5.3$ & $-89.0 \pm 7.3$\\
22465838-5736578 & $16.44 \pm 0.11$ & $15.86 \pm 0.14$ & $15.47 \pm 0.18$ & & 224658.61-573658.3 & $14.69 \pm 0.03$ & $14.46 \pm 0.04$ & & $184.7 \pm 8.2$ & $-51.6 \pm 22.8$\\
22465844+8546582 & $16.09 \pm 0.09$ & $15.42 \pm 0.12$ & $14.90 \pm 0.12$ & & 224657.89+854658.5 & $14.66 \pm 0.03$ & $14.44 \pm 0.04$ & & $-56.9 \pm 1.5$ & $24.7 \pm 12.7$\\
22465929+0743567 & $15.92 \pm 0.08$ & $15.40 \pm 0.13$ & $14.97 \pm 0.13$ & & 224659.36+074355.9 & $14.78 \pm 0.03$ & $14.23 \pm 0.05$ & & $101.6 \pm 10.4$ & $-75.2 \pm 11.2$\\
22465958+2333167 & $13.89 \pm 0.02$ & $13.21 \pm 0.02$ & $12.84 \pm 0.03$ & & 224659.53+233316.6 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $-55.2 \pm 5.1$ & $-4.5 \pm 8.4$\\
22465970+2326062 & $14.81 \pm 0.04$ & $14.19 \pm 0.04$ & $13.91 \pm 0.06$ & & 224659.74+232606.3 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $38.8 \pm 5.4$ & $9.1 \pm 7.3$\\
22470016-1506276 & $16.41 \pm 0.09$ & $15.40 \pm 0.09$ & $14.83 \pm 0.11$ & & 224700.21-150627.1 & $14.23 \pm 0.03$ & $13.77 \pm 0.04$ & & $50.4 \pm 8.0$ & $40.9 \pm 9.0$\\
22470111-3040507 & $13.58 \pm 0.02$ & $13.06 \pm 0.02$ & $12.74 \pm 0.02$ & & 224701.11-304050.3 & $12.58 \pm 0.02$ & $12.33 \pm 0.03$ & & $2.1 \pm 4.8$ & $37.5 \pm 6.1$\\
22470170+1955286 & $13.79 \pm 0.02$ & $13.07 \pm 0.02$ & $12.65 \pm 0.03$ & & 224702.04+195528.0 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $361.0 \pm 9.5$ & $-43.5 \pm 5.7$\\
22470215+3910012 & $14.31 \pm 0.03$ & $13.71 \pm 0.04$ & $13.36 \pm 0.04$ & & 224702.16+391001.7 & $13.18 \pm 0.03$ & $12.98 \pm 0.03$ & & $13.9 \pm 4.3$ & $41.6 \pm 6.4$\\
22470220-0154279 & $16.83 \pm 0.14$ & $15.90 \pm 0.13$ & $14.94 \pm 0.13$ & & 224702.21-015427.0 & $14.30 \pm 0.03$ & $14.07 \pm 0.05$ & & $19.1 \pm 12.3$ & $68.0 \pm 12.4$\\
22470236-2043026 & $13.25 \pm 0.02$ & $12.65 \pm 0.02$ & $12.36 \pm 0.02$ & & 224702.39-204303.2 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $36.7 \pm 6.7$ & $-55.0 \pm 7.5$\\
22470311+3458243 & $15.49 \pm 0.06$ & $14.89 \pm 0.08$ & $14.57 \pm 0.09$ & & 224703.14+345824.5 & $14.42 \pm 0.03$ & $14.25 \pm 0.04$ & & $33.8 \pm 6.0$ & $12.2 \pm 7.8$\\
22470481-5409141 & $15.29 \pm 0.04$ & $14.66 \pm 0.05$ & $14.39 \pm 0.06$ & & 224704.87-540914.6 & $14.20 \pm 0.03$ & $13.96 \pm 0.05$ & & $53.2 \pm 4.8$ & $-49.6 \pm 10.5$\\
22470553+1518078 & $15.49 \pm 0.05$ & $14.92 \pm 0.07$ & $14.43 \pm 0.08$ & & 224705.37+151805.7 & $14.21 \pm 0.03$ & $13.94 \pm 0.04$ & & $-185.4 \pm 7.8$ & $-177.4 \pm 8.6$\\
22470561-1417457 & $13.20 \pm 0.02$ & $12.63 \pm 0.03$ & $12.30 \pm 0.02$ & & 224705.66-141745.9 & $12.12 \pm 0.02$ & $11.92 \pm 0.02$ & & $57.5 \pm 7.1$ & $-11.9 \pm 5.9$\\
22470714+7955411 & $13.27 \pm 0.02$ & $12.71 \pm 0.03$ & $12.40 \pm 0.03$ & & 224708.07+795541.7 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $247.0 \pm 6.8$ & $54.9 \pm 11.9$\\
22470743-4021420 & $15.05 \pm 0.04$ & $14.50 \pm 0.06$ & $14.20 \pm 0.08$ & & 224707.51-402142.4 & $14.02 \pm 0.03$ & $13.82 \pm 0.03$ & & $75.5 \pm 5.4$ & $-37.3 \pm 7.8$\\
22470781-2759367 & $16.13 \pm 0.08$ & $15.48 \pm 0.12$ & $14.75 \pm 0.10$ & & 224707.96-275936.3 & $14.58 \pm 0.03$ & $14.37 \pm 0.05$ & & $162.2 \pm 8.7$ & $34.5 \pm 10.2$\\
22470859+1159328 & $13.78 \pm 0.03$ & $13.25 \pm 0.03$ & $12.97 \pm 0.03$ & & 224708.65+115933.3 & $12.81 \pm 0.02$ & $12.62 \pm 0.02$ & & $86.6 \pm 8.1$ & $54.3 \pm 31.1$\\
22470859-1154020 & $14.67 \pm 0.04$ & $14.06 \pm 0.06$ & $13.78 \pm 0.06$ & & 224708.54-115402.5 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $-67.3 \pm 8.3$ & $-47.1 \pm 7.8$\\
22470878-5145215 & $15.09 \pm 0.03$ & $14.45 \pm 0.05$ & $14.16 \pm 0.06$ & & 224708.83-514522.1 & $13.93 \pm 0.03$ & $13.67 \pm 0.03$ & & $49.2 \pm 4.1$ & $-59.8 \pm 7.5$\\
22470954+3027380 & $14.84 \pm 0.04$ & $14.21 \pm 0.06$ & $13.94 \pm 0.05$ & & 224709.52+302736.9 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $-21.4 \pm 7.2$ & $-90.8 \pm 8.0$\\
22470977-1234335 & $14.60 \pm 0.03$ & $14.07 \pm 0.04$ & $13.72 \pm 0.05$ & & 224709.73-123434.3 & $13.49 \pm 0.03$ & $13.27 \pm 0.03$ & & $-37.8 \pm 6.9$ & $-59.1 \pm 7.8$\\
22471006+8147505 & $14.29 \pm 0.04$ & $13.72 \pm 0.04$ & $13.40 \pm 0.04$ & & 224710.24+814750.8 & $13.25 \pm 0.02$ & $13.07 \pm 0.02$ & & $39.9 \pm 1.2$ & $26.1 \pm 9.2$\\
22471161-1140444 & $12.48 \pm 0.02$ & $11.92 \pm 0.02$ & $11.65 \pm 0.03$ & & 224711.65-114045.1 & $11.48 \pm 0.02$ & $11.29 \pm 0.02$ & & $56.6 \pm 7.7$ & $-63.2 \pm 7.2$\\
22471192-3623223 & $15.30 \pm 0.04$ & $14.72 \pm 0.06$ & $14.29 \pm 0.07$ & & 224711.89-362323.3 & $14.11 \pm 0.03$ & $13.89 \pm 0.04$ & & $-33.1 \pm 5.6$ & $-89.7 \pm 9.3$\\
22471484+1739085 & $15.21 \pm 0.05$ & $14.62 \pm 0.05$ & $14.32 \pm 0.07$ & & 224714.80+173908.4 & $14.11 \pm 0.03$ & $13.95 \pm 0.04$ & & $-44.9 \pm 7.3$ & $-10.4 \pm 7.7$\\
22471697+2222439 & $13.91 \pm 0.02$ & $13.35 \pm 0.02$ & $13.05 \pm 0.04$ & & 224716.95+222242.7 & $12.82 \pm 0.02$ & $12.62 \pm 0.03$ & & $-21.7 \pm 5.1$ & $-93.2 \pm 6.6$\\
22471716-0459290 & $15.92 \pm 0.05$ & $15.17 \pm 0.06$ & $14.78 \pm 0.10$ & & 224717.12-045929.6 & $14.51 \pm 0.03$ & $14.33 \pm 0.05$ & & $-48.3 \pm 8.5$ & $-55.2 \pm 8.6$\\
22471887+2433036 & $14.34 \pm 0.03$ & $13.74 \pm 0.04$ & $13.45 \pm 0.04$ & & 224718.78+243302.9 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $-105.5 \pm 6.5$ & $-65.6 \pm 7.9$\\
22472037-2500018 & $14.93 \pm 0.03$ & $14.34 \pm 0.05$ & $13.99 \pm 0.05$ & & 224720.46-250003.4 & $13.69 \pm 0.03$ & $13.45 \pm 0.03$ & & $104.6 \pm 6.1$ & $-133.2 \pm 7.7$\\
22472051-6541361 & $13.82 \pm 0.03$ & $13.23 \pm 0.03$ & $12.88 \pm 0.04$ & & 224720.33-654135.0 & $12.64 \pm 0.02$ & $12.43 \pm 0.02$ & & $-105.2 \pm 3.1$ & $103.0 \pm 7.9$\\
22472060+0049475 & $15.21 \pm 0.05$ & $14.69 \pm 0.04$ & $14.40 \pm 0.08$ & & 224720.64+004947.9 & $14.22 \pm 0.03$ & $14.01 \pm 0.05$ & & $46.6 \pm 9.9$ & $35.4 \pm 9.7$\\
22472075-6735131 & $12.24 \pm 0.02$ & $11.65 \pm 0.02$ & $11.35 \pm 0.02$ & & 224721.13-673515.2 & $11.15 \pm 0.02$ & $10.97 \pm 0.02$ & & $200.7 \pm 5.0$ & $-192.3 \pm 8.7$\\
22472317+1832542 & $15.72 \pm 0.08$ & $15.15 \pm 0.07$ & $14.73 \pm 0.12$ & & 224723.21+183254.0 & $14.41 \pm 0.03$ & $14.22 \pm 0.04$ & & $42.2 \pm 6.9$ & $-12.5 \pm 9.2$\\
22472380+0906233 & $13.77 \pm 0.03$ & $13.25 \pm 0.05$ & $12.86 \pm 0.04$ & & 224723.76+090623.4 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $-61.4 \pm 7.4$ & $14.8 \pm 11.7$\\
22472421-2624288 & $15.02 \pm 0.04$ & $14.44 \pm 0.06$ & $14.12 \pm 0.06$ & & 224724.27-262429.5 & $13.89 \pm 0.03$ & $13.67 \pm 0.04$ & & $58.8 \pm 6.0$ & $-57.2 \pm 6.9$\\
22472430+0833392 & $15.08 \pm 0.04$ & $14.55 \pm 0.06$ & $14.25 \pm 0.08$ & & 224724.27+083338.9 & $14.09 \pm 0.03$ & $13.92 \pm 0.04$ & & $-44.2 \pm 8.3$ & $-31.2 \pm 11.6$\\
22472515-6702122 & $13.81 \pm 0.02$ & $13.14 \pm 0.03$ & $12.83 \pm 0.03$ & & 224725.10-670212.9 & $12.64 \pm 0.02$ & $12.44 \pm 0.02$ & & $-24.5 \pm 1.9$ & $-65.2 \pm 8.5$\\
22472589+0221293 & $14.90 \pm 0.04$ & $14.31 \pm 0.04$ & $14.02 \pm 0.07$ & & 224725.85+022128.7 & $13.80 \pm 0.03$ & $13.63 \pm 0.04$ & & $-55.9 \pm 9.0$ & $-52.9 \pm 10.6$\\
22472600+3919107 & $14.71 \pm 0.03$ & $14.04 \pm 0.02$ & $13.77 \pm 0.04$ & & 224725.97+391910.4 & $13.61 \pm 0.02$ & $13.38 \pm 0.03$ & & $-31.3 \pm 4.5$ & $-24.4 \pm 7.1$\\
22472721-1424474 & $16.30 \pm 0.10$ & $15.70 \pm 0.13$ & $15.38 \pm 0.18$ & & 224727.17-142445.9 & $15.05 \pm 0.04$ & $14.60 \pm 0.06$ & & $-49.9 \pm 17.1$ & $122.9 \pm 20.4$\\
22472820+3858234 & $16.36 \pm 0.09$ & $15.45 \pm 0.10$ & $15.12 \pm 0.14$ & & 224728.26+385822.3 & $14.78 \pm 0.03$ & $14.55 \pm 0.05$ & & $58.7 \pm 7.8$ & $-86.1 \pm 11.9$\\
22472858-0339229 & $14.80 \pm 0.03$ & $14.14 \pm 0.03$ & $13.71 \pm 0.03$ & & 224728.63-033922.7 & $13.55 \pm 0.03$ & $13.28 \pm 0.03$ & & $57.6 \pm 7.5$ & $18.7 \pm 7.3$\\
22472887-2501322 & $14.18 \pm 0.03$ & $13.62 \pm 0.02$ & $13.30 \pm 0.04$ & & 224728.91-250133.0 & $13.13 \pm 0.03$ & $12.92 \pm 0.03$ & & $53.9 \pm 5.6$ & $-64.0 \pm 7.1$\\
22472990+0750382 & $16.60 \pm 0.15$ & $15.77 \pm 0.18$ & $15.02 \pm 0.14$ & & 224729.96+075038.5 & $14.40 \pm 0.03$ & $14.12 \pm 0.04$ & & $85.0 \pm 16.9$ & $29.7 \pm 17.1$\\
22472995-4124147 & $14.98 \pm 0.04$ & $14.37 \pm 0.05$ & $14.06 \pm 0.06$ & & 224729.98-412415.0 & $13.89 \pm 0.03$ & $13.72 \pm 0.03$ & & $33.6 \pm 4.7$ & $-33.4 \pm 7.2$\\
22473046+2350112 & $15.73 \pm 0.08$ & $15.14 \pm 0.07$ & $14.83 \pm 0.14$ & & 224730.42+235011.6 & $14.65 \pm 0.03$ & $14.45 \pm 0.05$ & & $-38.0 \pm 7.2$ & $31.3 \pm 10.7$\\
22473204+2624064 & $14.45 \pm 0.03$ & $13.80 \pm 0.05$ & $13.52 \pm 0.05$ & & 224731.99+262406.0 & $13.29 \pm 0.03$ & $13.11 \pm 0.03$ & & $-56.5 \pm 5.8$ & $-32.8 \pm 6.9$\\
22473220-1337199 & $14.72 \pm 0.04$ & $14.14 \pm 0.04$ & $13.85 \pm 0.06$ & & 224732.35-133720.7 & $13.65 \pm 0.03$ & $13.40 \pm 0.03$ & & $177.1 \pm 7.2$ & $-60.3 \pm 6.6$\\
22473246+3349542 & $15.62 \pm 0.06$ & $15.06 \pm 0.09$ & $14.75 \pm 0.10$ & & 224732.50+334954.3 & $14.53 \pm 0.03$ & $14.29 \pm 0.04$ & & $36.6 \pm 6.5$ & $5.0 \pm 8.1$\\
22473299-0515013 & $13.27 \pm 0.03$ & $12.69 \pm 0.02$ & $12.37 \pm 0.02$ & & 224733.01-051501.4 & $12.21 \pm 0.02$ & $12.00 \pm 0.02$ & & $30.7 \pm 6.1$ & $-7.6 \pm 8.2$\\
22473366+1552059 & $16.16 \pm 0.11$ & $15.25 \pm 0.11$ & $14.88 \pm 0.12$ & & 224733.64+155205.2 & $14.47 \pm 0.03$ & $14.27 \pm 0.05$ & & $-24.4 \pm 10.4$ & $-60.7 \pm 11.7$\\
22473402+1305147 & $15.81 \pm 0.07$ & $15.09 \pm 0.09$ & $14.81 \pm 0.11$ & & 224734.06+130514.0 & $14.63 \pm 0.03$ & $14.34 \pm 0.05$ & & $54.9 \pm 8.9$ & $-59.0 \pm 9.3$\\
22473463-0911135 & $14.55 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.05$ & & 224734.63-091114.1 & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & $3.7 \pm 8.7$ & $-59.3 \pm 9.0$\\
22473696-0859521 & $16.22 \pm 0.10$ & $15.61 \pm 0.15$ & $15.23 \pm 0.17$ & & 224737.02-085952.9 & $15.04 \pm 0.04$ & $14.87 \pm 0.08$ & & $95.2 \pm 19.9$ & $-77.6 \pm 23.0$\\
22473758-4857435 & $13.42 \pm 0.03$ & $12.84 \pm 0.03$ & $12.52 \pm 0.03$ & & 224737.51-485743.8 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $-65.5 \pm 3.7$ & $-24.4 \pm 6.6$\\
22473766+0841182 & $14.77 \pm 0.04$ & $14.26 \pm 0.06$ & $13.93 \pm 0.05$ & & 224737.68+084118.0 & $13.73 \pm 0.02$ & $13.54 \pm 0.03$ & & $38.2 \pm 7.7$ & $-15.6 \pm 7.7$\\
22473910+4033387 & $16.18 \pm 0.10$ & $15.46 \pm 0.13$ & $15.01 \pm 0.12$ & & 224739.06+403338.8 & $14.21 \pm 0.03$ & $13.95 \pm 0.04$ & & $-38.7 \pm 6.6$ & $9.4 \pm 9.8$\\
22474175-0702410 & $16.12 \pm 0.10$ & $15.34 \pm 0.14$ & $15.01 \pm 0.14$ & & 224741.80-070241.4 & $14.77 \pm 0.03$ & $14.56 \pm 0.07$ & & $79.5 \pm 14.0$ & $-34.1 \pm 14.1$\\
22474193+0513038 & $12.60 \pm 0.02$ & $12.03 \pm 0.03$ & $11.75 \pm 0.02$ & & 224741.98+051302.7 & $11.58 \pm 0.02$ & $11.41 \pm 0.02$ & & $69.4 \pm 7.2$ & $-108.1 \pm 10.0$\\
22474208+0011104 & $14.11 \pm 0.03$ & $13.52 \pm 0.03$ & $13.25 \pm 0.04$ & & 224742.14+001110.4 & $13.07 \pm 0.03$ & $12.90 \pm 0.03$ & & $85.2 \pm 9.6$ & $-3.6 \pm 7.6$\\
22474251-2118431 & $14.44 \pm 0.04$ & $13.89 \pm 0.04$ & $13.55 \pm 0.04$ & & 224742.72-211842.3 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $306.3 \pm 11.6$ & $72.5 \pm 9.0$\\
22474270+0423088 & $13.69 \pm 0.02$ & $13.07 \pm 0.03$ & $12.79 \pm 0.03$ & & 224742.68+042308.3 & $12.62 \pm 0.03$ & $12.44 \pm 0.03$ & & $-24.7 \pm 7.5$ & $-45.7 \pm 7.4$\\
22474311-2532148 & $14.55 \pm 0.03$ & $13.96 \pm 0.04$ & $13.68 \pm 0.05$ & & 224743.10-253214.5 & $13.43 \pm 0.03$ & $13.23 \pm 0.03$ & & $-19.9 \pm 5.5$ & $23.0 \pm 6.4$\\
22474314-7733381 & $12.67 \pm 0.02$ & $12.08 \pm 0.03$ & $11.78 \pm 0.02$ & & 224743.44-773337.0 & $11.56 \pm 0.02$ & $11.36 \pm 0.02$ & & $95.8 \pm 2.6$ & $109.0 \pm 9.3$\\
22474339+4000357 & $16.01 \pm 0.08$ & $15.45 \pm 0.11$ & $15.07 \pm 0.14$ & & 224743.46+400035.2 & $14.38 \pm 0.03$ & $14.21 \pm 0.04$ & & $71.0 \pm 6.2$ & $-38.5 \pm 8.6$\\
22474378+1910262 & $12.05 \pm 0.01$ & $11.47 \pm 0.01$ & $11.18 \pm 0.02$ & & 224743.69+191025.4 & $10.92 \pm 0.02$ & $10.72 \pm 0.02$ & & $-94.7 \pm 5.3$ & $-56.8 \pm 16.5$\\
22474460-1155484 & $13.59 \pm 0.02$ & $12.91 \pm 0.03$ & $12.61 \pm 0.03$ & & 224744.63-115548.9 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $35.2 \pm 8.1$ & $-53.2 \pm 8.4$\\
22474700+3943424 & $13.78 \pm 0.02$ & $13.17 \pm 0.03$ & $12.88 \pm 0.03$ & & 224746.99+394342.0 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $-13.0 \pm 4.0$ & $-27.5 \pm 6.1$\\
22474737+1903467 & $13.68 \pm 0.02$ & $13.13 \pm 0.02$ & $12.78 \pm 0.03$ & & 224747.34+190346.5 & $12.62 \pm 0.02$ & $12.42 \pm 0.03$ & & $-35.8 \pm 5.9$ & $-16.1 \pm 13.6$\\
22474784+0316034 & $14.83 \pm 0.04$ & $14.26 \pm 0.05$ & $13.90 \pm 0.06$ & & 224747.86+031603.0 & $13.73 \pm 0.03$ & $13.56 \pm 0.04$ & & $21.6 \pm 8.2$ & $-38.3 \pm 8.9$\\
22474818-3658546 & $12.89 \pm 0.02$ & $12.31 \pm 0.03$ & $11.96 \pm 0.02$ & & 224748.15-365855.5 & $11.78 \pm 0.02$ & $11.55 \pm 0.02$ & & $-35.1 \pm 4.5$ & $-80.3 \pm 6.6$\\
22474910+3630193 & $14.01 \pm 0.02$ & $13.40 \pm 0.03$ & $13.08 \pm 0.03$ & & 224749.14+363019.6 & $12.91 \pm 0.02$ & $12.68 \pm 0.03$ & & $35.6 \pm 4.5$ & $25.1 \pm 6.9$\\
22475012+7933580 & $15.18 \pm 0.06$ & $14.57 \pm 0.06$ & $14.20 \pm 0.09$ & & 224749.97+793357.7 & $14.01 \pm 0.03$ & $13.85 \pm 0.03$ & & $-40.6 \pm 1.5$ & $-25.3 \pm 10.5$\\
22475015+2714304 & $15.38 \pm 0.05$ & $14.82 \pm 0.06$ & $14.41 \pm 0.07$ & & 224750.18+271430.4 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $30.6 \pm 5.5$ & $-2.9 \pm 7.1$\\
22475205+2010055 & $13.59 \pm 0.02$ & $13.01 \pm 0.02$ & $12.68 \pm 0.02$ & & 224752.04+201005.0 & $12.51 \pm 0.02$ & $12.32 \pm 0.02$ & & $-8.9 \pm 5.1$ & $-39.0 \pm 5.7$\\
22475216+3707585 & $15.47 \pm 0.05$ & $14.81 \pm 0.07$ & $14.52 \pm 0.08$ & & 224752.11+370758.2 & $14.27 \pm 0.03$ & $14.05 \pm 0.04$ & & $-48.4 \pm 5.3$ & $-27.6 \pm 7.1$\\
22475322-1740361 & $15.64 \pm 0.04$ & $14.95 \pm 0.05$ & $14.66 \pm 0.09$ & & 224753.16-174038.3 & $14.48 \pm 0.03$ & $14.24 \pm 0.05$ & & $-74.3 \pm 8.3$ & $-183.3 \pm 10.1$\\
22475413+8131155 & $15.60 \pm 0.08$ & $15.02 \pm 0.08$ & $14.73 \pm 0.12$ & & 224754.30+813115.6 & $14.48 \pm 0.03$ & $14.27 \pm 0.03$ & & $36.6 \pm 1.3$ & $5.5 \pm 10.6$\\
22475538-7113419 & $13.35 \pm 0.02$ & $12.77 \pm 0.03$ & $12.46 \pm 0.03$ & & 224755.79-711342.9 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $184.1 \pm 4.5$ & $-85.7 \pm 7.0$\\
22475643+7945436 & $16.19 \pm 0.12$ & $15.45 \pm 0.14$ & $15.13 \pm 0.19$ & & 224756.60+794543.6 & $14.90 \pm 0.03$ & $14.70 \pm 0.04$ & & $46.3 \pm 1.8$ & $4.4 \pm 18.3$\\
22475736+2848304 & $13.50 \pm 0.02$ & $12.93 \pm 0.02$ & $12.65 \pm 0.02$ & & 224757.39+284830.5 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $30.2 \pm 4.7$ & $8.8 \pm 5.6$\\
22475750-6910052 & $14.58 \pm 0.04$ & $13.85 \pm 0.04$ & $13.52 \pm 0.05$ & & 224757.59-691005.7 & $13.28 \pm 0.02$ & $13.06 \pm 0.03$ & & $46.6 \pm 2.0$ & $-41.3 \pm 7.8$\\
22475818-0658174 & $14.57 \pm 0.04$ & $14.02 \pm 0.05$ & $13.72 \pm 0.05$ & & 224758.24-065817.6 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $91.9 \pm 9.0$ & $-19.0 \pm 8.1$\\
22480058-5016470 & $14.34 \pm 0.03$ & $13.80 \pm 0.04$ & $13.51 \pm 0.04$ & & 224800.71-501646.7 & $13.29 \pm 0.02$ & $13.12 \pm 0.03$ & & $111.0 \pm 4.4$ & $22.0 \pm 6.9$\\
22480268-2815312 & $14.07 \pm 0.02$ & $13.47 \pm 0.02$ & $13.19 \pm 0.03$ & & 224802.64-281531.0 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $-40.7 \pm 5.6$ & $10.9 \pm 6.2$\\
22480288+2938342 & $12.65 \pm 0.02$ & $12.10 \pm 0.02$ & $11.77 \pm 0.02$ & & 224802.94+293833.7 & $11.61 \pm 0.02$ & $11.41 \pm 0.02$ & & $62.2 \pm 5.5$ & $-38.2 \pm 6.1$\\
22480305-3043333 & $15.11 \pm 0.03$ & $14.55 \pm 0.04$ & $14.16 \pm 0.06$ & & 224803.07-304332.9 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $23.8 \pm 5.8$ & $32.2 \pm 7.6$\\
22480427+1314427 & $12.65 \pm 0.02$ & $12.06 \pm 0.02$ & $11.76 \pm 0.02$ & & 224804.38+131442.9 & $11.56 \pm 0.02$ & $11.38 \pm 0.02$ & & $137.7 \pm 6.5$ & $17.0 \pm 6.8$\\
22480461+8826226 & $14.68 \pm 0.04$ & $14.15 \pm 0.05$ & $13.86 \pm 0.05$ & & 224807.63+882623.1 & $13.68 \pm 0.02$ & $13.50 \pm 0.03$ & & $115.9 \pm 2.9$ & $49.9 \pm 8.8$\\
22480579+2350071 & $15.44 \pm 0.06$ & $14.79 \pm 0.08$ & $14.51 \pm 0.10$ & & 224805.83+235006.9 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $50.1 \pm 6.4$ & $-15.7 \pm 8.5$\\
22480608-4602234 & $15.06 \pm 0.05$ & $14.48 \pm 0.06$ & $14.15 \pm 0.08$ & & 224806.09-460223.9 & $13.90 \pm 0.03$ & $13.73 \pm 0.03$ & & $12.1 \pm 4.4$ & $-46.2 \pm 7.0$\\
22480613+2352367 & $15.44 \pm 0.06$ & $14.83 \pm 0.07$ & $14.54 \pm 0.07$ & & 224806.12+235236.2 & $14.34 \pm 0.03$ & $14.02 \pm 0.04$ & & $-9.0 \pm 6.2$ & $-40.8 \pm 7.2$\\
22480623-2609479 & $13.35 \pm 0.02$ & $12.84 \pm 0.02$ & $12.54 \pm 0.03$ & & 224806.19-260948.0 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $-43.7 \pm 5.2$ & $-11.4 \pm 6.0$\\
22480666+2554560 & $15.29 \pm 0.05$ & $14.69 \pm 0.06$ & $14.39 \pm 0.06$ & & 224806.68+255455.5 & $14.07 \pm 0.03$ & $13.90 \pm 0.04$ & & $17.1 \pm 5.5$ & $-39.5 \pm 6.5$\\
22480689+1900134 & $12.69 \pm 0.02$ & $12.15 \pm 0.02$ & $11.86 \pm 0.02$ & & 224807.00+190014.3 & $11.67 \pm 0.02$ & $11.51 \pm 0.02$ & & $111.4 \pm 5.5$ & $68.4 \pm 5.6$\\
22480725-0421410 & $14.24 \pm 0.03$ & $13.69 \pm 0.03$ & $13.37 \pm 0.04$ & & 224807.22-042141.2 & $13.19 \pm 0.03$ & $12.97 \pm 0.03$ & & $-38.4 \pm 7.2$ & $-12.7 \pm 7.1$\\
22480804+3556309 & $13.59 \pm 0.02$ & $13.00 \pm 0.02$ & $12.72 \pm 0.02$ & & 224808.07+355631.4 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $29.7 \pm 4.4$ & $44.6 \pm 10.6$\\
22480810-3133130 & $14.15 \pm 0.03$ & $13.55 \pm 0.03$ & $13.26 \pm 0.03$ & & 224808.16-313313.6 & $13.09 \pm 0.02$ & $12.89 \pm 0.03$ & & $68.3 \pm 5.1$ & $-48.3 \pm 7.0$\\
22480865-0727536 & $13.63 \pm 0.02$ & $13.05 \pm 0.03$ & $12.71 \pm 0.03$ & & 224808.54-072756.6 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $-151.9 \pm 8.3$ & $-302.5 \pm 11.2$\\
22480926+8504053 & $14.95 \pm 0.03$ & $14.38 \pm 0.05$ & $14.01 \pm 0.06$ & & 224809.60+850405.0 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $41.1 \pm 1.1$ & $-33.1 \pm 7.8$\\
22480962-3420179 & $16.50 \pm 0.09$ & $15.80 \pm 0.10$ & $15.23 \pm 0.15$ & & 224809.59-342016.6 & $14.84 \pm 0.03$ & $14.59 \pm 0.06$ & & $-36.3 \pm 11.1$ & $112.0 \pm 18.0$\\
22480979-0227055 & $13.02 \pm 0.02$ & $12.40 \pm 0.02$ & $12.08 \pm 0.02$ & & 224809.73-022706.2 & $11.89 \pm 0.02$ & $11.71 \pm 0.02$ & & $-78.9 \pm 6.3$ & $-59.2 \pm 6.8$\\
22481009+3147295 & $15.56 \pm 0.05$ & $15.02 \pm 0.09$ & $14.69 \pm 0.10$ & & 224810.16+314730.0 & $14.49 \pm 0.03$ & $14.28 \pm 0.05$ & & $68.8 \pm 6.9$ & $35.8 \pm 8.6$\\
22481225+2426249 & $15.95 \pm 0.09$ & $15.14 \pm 0.09$ & $14.83 \pm 0.09$ & & 224812.28+242625.4 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $25.8 \pm 6.7$ & $36.7 \pm 7.1$\\
22481313+1611149 & $14.23 \pm 0.03$ & $13.61 \pm 0.03$ & $13.34 \pm 0.02$ & & 224813.08+161114.7 & $13.18 \pm 0.02$ & $12.96 \pm 0.03$ & & $-52.8 \pm 6.0$ & $-13.6 \pm 6.3$\\
22481416-2035270 & $13.75 \pm 0.03$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 224814.23-203528.0 & $12.72 \pm 0.02$ & $12.53 \pm 0.03$ & & $79.2 \pm 5.8$ & $-87.8 \pm 6.4$\\
22481417-1310201 & $15.68 \pm 0.06$ & $15.17 \pm 0.07$ & $14.85 \pm 0.12$ & & 224814.21-131019.8 & $14.61 \pm 0.03$ & $14.42 \pm 0.06$ & & $49.3 \pm 8.2$ & $24.8 \pm 8.6$\\
22481485-5723447 & $15.18 \pm 0.05$ & $14.61 \pm 0.06$ & $14.34 \pm 0.07$ & & 224814.93-572344.7 & $14.15 \pm 0.03$ & $13.96 \pm 0.03$ & & $60.5 \pm 3.5$ & $1.7 \pm 7.6$\\
22481682-1818013 & $15.09 \pm 0.04$ & $14.44 \pm 0.05$ & $14.15 \pm 0.06$ & & 224816.82-181801.9 & $13.90 \pm 0.03$ & $13.68 \pm 0.04$ & & $-1.1 \pm 6.9$ & $-53.0 \pm 7.0$\\
22481788+3656239 & $15.22 \pm 0.05$ & $14.59 \pm 0.06$ & $14.30 \pm 0.07$ & & 224817.86+365623.6 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $-22.1 \pm 5.1$ & $-23.2 \pm 6.9$\\
22481793+2548108 & $15.00 \pm 0.04$ & $14.46 \pm 0.05$ & $14.18 \pm 0.05$ & & 224817.95+254811.2 & $14.00 \pm 0.03$ & $13.82 \pm 0.04$ & & $23.7 \pm 5.5$ & $32.4 \pm 6.3$\\
22481819+2353470 & $12.23 \pm 0.02$ & $11.59 \pm 0.02$ & $11.30 \pm 0.02$ & & 224818.30+235347.5 & $11.12 \pm 0.02$ & $10.92 \pm 0.02$ & & $120.7 \pm 5.8$ & $35.7 \pm 6.8$\\
22481900-3125277 & $13.18 \pm 0.03$ & $12.56 \pm 0.03$ & $12.23 \pm 0.02$ & & 224818.99-312529.1 & $11.99 \pm 0.02$ & $11.77 \pm 0.02$ & & $-11.5 \pm 4.7$ & $-115.8 \pm 6.5$\\
22481941-4849421 & $16.51 \pm 0.13$ & $15.89 \pm 0.13$ & $15.50 \pm 0.22$ & & 224819.24-484941.9 & $15.29 \pm 0.04$ & $15.11 \pm 0.07$ & & $-155.6 \pm 11.5$ & $23.6 \pm 24.3$\\
22482049+2435380 & $14.43 \pm 0.03$ & $13.87 \pm 0.03$ & $13.59 \pm 0.04$ & & 224820.49+243537.5 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $-5.6 \pm 5.2$ & $-36.9 \pm 6.6$\\
22482087-0448179 & $14.94 \pm 0.04$ & $14.40 \pm 0.03$ & $14.04 \pm 0.05$ & & 224820.89-044818.4 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $23.0 \pm 7.5$ & $-48.6 \pm 7.7$\\
22482144+3548429 & $14.87 \pm 0.03$ & $14.28 \pm 0.05$ & $13.89 \pm 0.04$ & & 224821.47+354843.3 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $36.0 \pm 4.9$ & $28.0 \pm 6.6$\\
22482239+3835059 & $13.18 \pm 0.02$ & $12.64 \pm 0.02$ & $12.37 \pm 0.02$ & & 224822.46+383506.6 & $12.16 \pm 0.02$ & $11.99 \pm 0.02$ & & $73.1 \pm 4.3$ & $60.6 \pm 6.8$\\
22482247+1232105 & $11.19 \pm 0.02$ & $10.60 \pm 0.02$ & $10.23 \pm 0.01$ & & 224822.88+123210.3 & $10.06 \pm 0.02$ & $9.87 \pm 0.02$ & & $503.1 \pm 12.1$ & $-17.0 \pm 6.6$\\
22482252-4038085 & $13.23 \pm 0.02$ & $12.69 \pm 0.03$ & $12.40 \pm 0.03$ & & 224822.65-403809.5 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $130.0 \pm 5.1$ & $-90.8 \pm 7.5$\\
22482329-3317362 & $15.06 \pm 0.05$ & $14.35 \pm 0.04$ & $13.97 \pm 0.05$ & & 224823.36-331736.3 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $69.2 \pm 5.3$ & $-10.6 \pm 6.7$\\
22482388-5226039 & $11.81 \pm 0.02$ & $11.24 \pm 0.02$ & $10.94 \pm 0.02$ & & 224823.90-522604.2 & $10.77 \pm 0.02$ & $10.58 \pm 0.02$ & & $18.5 \pm 3.1$ & $-27.7 \pm 6.7$\\
22482455-2801191 & $15.23 \pm 0.05$ & $14.55 \pm 0.05$ & $14.17 \pm 0.06$ & & 224824.60-280119.4 & $14.00 \pm 0.03$ & $13.82 \pm 0.04$ & & $61.1 \pm 5.9$ & $-25.1 \pm 6.9$\\
22482514+3415184 & $13.13 \pm 0.02$ & $12.51 \pm 0.02$ & $12.21 \pm 0.02$ & & 224825.10+341518.2 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $-44.3 \pm 4.6$ & $-18.5 \pm 6.0$\\
22482623-5721545 & $13.96 \pm 0.02$ & $13.43 \pm 0.03$ & $13.16 \pm 0.03$ & & 224826.30-572155.8 & $12.96 \pm 0.02$ & $12.74 \pm 0.03$ & & $52.1 \pm 3.0$ & $-121.0 \pm 7.4$\\
22482648+4054541 & $15.04 \pm 0.04$ & $14.42 \pm 0.04$ & $13.92 \pm 0.05$ & & 224826.56+405455.0 & $13.62 \pm 0.03$ & $13.36 \pm 0.03$ & & $72.3 \pm 4.9$ & $73.4 \pm 6.7$\\
22482814+1255399 & $13.49 \pm 0.02$ & $12.90 \pm 0.02$ & $12.51 \pm 0.02$ & & 224828.10+125539.3 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $-55.9 \pm 7.3$ & $-52.7 \pm 7.5$\\
22482892-1310136 & $16.05 \pm 0.08$ & $15.46 \pm 0.09$ & $14.96 \pm 0.13$ & & 224828.88-131014.3 & $14.68 \pm 0.03$ & $14.48 \pm 0.05$ & & $-45.7 \pm 8.3$ & $-62.0 \pm 8.6$\\
22483055-4407420 & $14.93 \pm 0.04$ & $14.39 \pm 0.06$ & $14.05 \pm 0.06$ & & 224830.58-440742.5 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $30.8 \pm 4.2$ & $-42.7 \pm 6.8$\\
22483059+1436330 & $15.88 \pm 0.06$ & $15.33 \pm 0.08$ & $15.02 \pm 0.13$ & & 224830.66+143633.2 & $14.78 \pm 0.03$ & $14.55 \pm 0.05$ & & $84.2 \pm 9.4$ & $12.8 \pm 9.8$\\
22483204-1243380 & $16.36 \pm 0.09$ & $15.69 \pm 0.12$ & $15.35 \pm 0.18$ & & 224832.14-124337.7 & $15.13 \pm 0.04$ & $14.83 \pm 0.08$ & & $122.8 \pm 14.9$ & $22.9 \pm 18.2$\\
22483284+3535048 & $14.87 \pm 0.04$ & $14.32 \pm 0.05$ & $14.01 \pm 0.06$ & & 224832.85+353504.1 & $13.85 \pm 0.03$ & $13.63 \pm 0.03$ & & $10.3 \pm 5.0$ & $-64.3 \pm 6.8$\\
22483318-0329082 & $13.23 \pm 0.02$ & $12.64 \pm 0.02$ & $12.36 \pm 0.02$ & & 224833.22-032906.4 & $12.15 \pm 0.02$ & $11.95 \pm 0.02$ & & $51.2 \pm 6.2$ & $152.3 \pm 7.5$\\
22483345+0747453 & $15.68 \pm 0.07$ & $15.07 \pm 0.08$ & $14.72 \pm 0.10$ & & 224833.48+074745.1 & $14.51 \pm 0.03$ & $14.27 \pm 0.05$ & & $49.9 \pm 9.8$ & $-25.9 \pm 9.8$\\
22483434-1431303 & $11.97 \pm 0.02$ & $11.43 \pm 0.02$ & $11.14 \pm 0.02$ & & 224834.29-143132.7 & $10.98 \pm 0.02$ & $10.75 \pm 0.02$ & & $-58.3 \pm 5.7$ & $-197.5 \pm 7.6$\\
22483604-5200427 & $15.35 \pm 0.04$ & $14.51 \pm 0.05$ & $13.90 \pm 0.06$ & & 224836.17-520044.7 & $13.62 \pm 0.03$ & $13.35 \pm 0.03$ & & $110.7 \pm 4.5$ & $-178.0 \pm 8.3$\\
22483628-1539261 & $15.56 \pm 0.05$ & $15.02 \pm 0.07$ & $14.64 \pm 0.10$ & & 224836.31-153926.5 & $14.48 \pm 0.03$ & $14.26 \pm 0.05$ & & $34.6 \pm 7.1$ & $-34.1 \pm 8.0$\\
22483632-5536049 & $12.85 \pm 0.02$ & $12.30 \pm 0.03$ & $12.01 \pm 0.03$ & & 224836.41-553604.6 & $11.83 \pm 0.02$ & $11.64 \pm 0.02$ & & $74.5 \pm 3.3$ & $21.5 \pm 6.7$\\
22483775+2211009 & $15.85 \pm 0.07$ & $15.22 \pm 0.10$ & $14.89 \pm 0.15$ & & 224837.71+221101.2 & $14.73 \pm 0.03$ & $14.44 \pm 0.05$ & & $-43.6 \pm 7.4$ & $24.4 \pm 8.9$\\
22483928-6717208 & $15.90 \pm 0.08$ & $15.33 \pm 0.12$ & $15.03 \pm 0.14$ & & 224839.31-671721.3 & $14.81 \pm 0.03$ & $14.54 \pm 0.05$ & & $19.8 \pm 3.0$ & $-49.2 \pm 10.6$\\
22483954-6101342 & $12.74 \pm 0.02$ & $12.19 \pm 0.03$ & $11.89 \pm 0.02$ & & 224839.49-610134.1 & $11.71 \pm 0.02$ & $11.53 \pm 0.02$ & & $-31.2 \pm 2.5$ & $6.7 \pm 13.6$\\
22484154+2149322 & $14.02 \pm 0.02$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 224841.56+214928.7 & $12.99 \pm 0.02$ & $12.72 \pm 0.03$ & & $25.4 \pm 6.3$ & $-271.1 \pm 7.8$\\
22484165+2619000 & $15.48 \pm 0.06$ & $14.91 \pm 0.07$ & $14.53 \pm 0.08$ & & 224841.76+261900.3 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $118.8 \pm 6.3$ & $29.7 \pm 6.7$\\
22484167-6538431 & $15.35 \pm 0.06$ & $14.83 \pm 0.08$ & $14.43 \pm 0.09$ & & 224841.74-653843.2 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $38.3 \pm 2.7$ & $-7.5 \pm 8.4$\\
22484297-3357410 & $14.81 \pm 0.03$ & $14.19 \pm 0.04$ & $13.89 \pm 0.05$ & & 224842.86-335742.0 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $-112.6 \pm 5.6$ & $-89.4 \pm 6.9$\\
22484311-4436259 & $13.26 \pm 0.02$ & $12.70 \pm 0.02$ & $12.40 \pm 0.02$ & & 224843.42-443628.6 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $290.1 \pm 7.2$ & $-224.1 \pm 7.8$\\
22484323-2336571 & $13.81 \pm 0.03$ & $13.20 \pm 0.03$ & $12.91 \pm 0.03$ & & 224843.19-233657.0 & $12.70 \pm 0.02$ & $12.49 \pm 0.02$ & & $-51.2 \pm 6.6$ & $8.6 \pm 9.0$\\
22484399-0011352 & $13.46 \pm 0.02$ & $12.89 \pm 0.02$ & $12.59 \pm 0.02$ & & 224844.01-001135.6 & $12.40 \pm 0.02$ & $12.23 \pm 0.03$ & & $27.1 \pm 7.7$ & $-36.2 \pm 7.7$\\
22484424+1515290 & $15.73 \pm 0.06$ & $14.97 \pm 0.06$ & $14.31 \pm 0.06$ & & 224844.22+151528.5 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $-20.9 \pm 6.8$ & $-45.5 \pm 7.2$\\
22484462+2658327 & $16.54 \pm 0.14$ & $15.52 \pm 0.13$ & $14.93 \pm 0.11$ & & 224844.65+265832.0 & $14.22 \pm 0.03$ & $13.87 \pm 0.04$ & & $31.7 \pm 7.9$ & $-58.0 \pm 9.7$\\
22484496-3929321 & $15.08 \pm 0.04$ & $14.47 \pm 0.06$ & $14.16 \pm 0.06$ & & 224844.95-392932.6 & $13.91 \pm 0.03$ & $13.71 \pm 0.03$ & & $-11.2 \pm 4.9$ & $-50.3 \pm 8.7$\\
22484503-5940167 & $13.66 \pm 0.03$ & $13.02 \pm 0.03$ & $12.65 \pm 0.03$ & & 224844.82-594016.2 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $-148.7 \pm 4.2$ & $52.2 \pm 6.8$\\
22484591+2019577 & $14.09 \pm 0.02$ & $13.53 \pm 0.03$ & $13.20 \pm 0.04$ & & 224845.93+201957.3 & $13.01 \pm 0.02$ & $12.84 \pm 0.03$ & & $21.0 \pm 5.3$ & $-34.7 \pm 5.8$\\
22484650+1937295 & $15.30 \pm 0.06$ & $14.73 \pm 0.06$ & $14.41 \pm 0.10$ & & 224846.52+193728.8 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $26.3 \pm 6.6$ & $-58.9 \pm 7.8$\\
22484682-2705034 & $14.55 \pm 0.03$ & $13.93 \pm 0.04$ & $13.59 \pm 0.05$ & & 224846.87-270503.4 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $60.7 \pm 5.5$ & $3.3 \pm 6.5$\\
22484857-1824356 & $16.06 \pm 0.08$ & $15.31 \pm 0.10$ & $15.00 \pm 0.13$ & & 224848.58-182434.9 & $14.81 \pm 0.03$ & $14.55 \pm 0.06$ & & $14.5 \pm 10.6$ & $72.9 \pm 12.2$\\
22484926+1523595 & $15.39 \pm 0.05$ & $14.79 \pm 0.06$ & $14.43 \pm 0.08$ & & 224849.23+152358.9 & $14.19 \pm 0.03$ & $13.93 \pm 0.04$ & & $-40.1 \pm 6.8$ & $-47.0 \pm 7.1$\\
22485069-2642036 & $13.30 \pm 0.02$ & $12.68 \pm 0.03$ & $12.27 \pm 0.03$ & & 224850.81-264206.9 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $140.8 \pm 5.8$ & $-279.8 \pm 9.4$\\
22485081+0554013 & $14.93 \pm 0.04$ & $14.28 \pm 0.05$ & $13.94 \pm 0.05$ & & 224850.80+055400.7 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $-19.9 \pm 8.2$ & $-59.2 \pm 9.7$\\
22485147+1020205 & $14.17 \pm 0.02$ & $13.59 \pm 0.04$ & $13.31 \pm 0.04$ & & 224851.53+102020.4 & $13.10 \pm 0.03$ & $12.90 \pm 0.03$ & & $89.8 \pm 7.8$ & $-8.3 \pm 7.5$\\
22485187+1129371 & $12.65 \pm 0.02$ & $12.09 \pm 0.02$ & $11.72 \pm 0.02$ & & 224851.92+112936.6 & $11.47 \pm 0.02$ & $11.23 \pm 0.02$ & & $69.3 \pm 7.1$ & $-49.8 \pm 9.7$\\
22485401+0432099 & $16.27 \pm 0.11$ & $15.39 \pm 0.13$ & $15.06 \pm 0.15$ & & 224853.97+043210.5 & $14.23 \pm 0.03$ & $13.89 \pm 0.04$ & & $-51.1 \pm 11.8$ & $57.4 \pm 12.7$\\
22485459+1819592 & $9.96 \pm 0.02$ & $9.39 \pm 0.02$ & $9.12 \pm 0.01$ & & 224854.57+181957.5 & $8.95 \pm 0.02$ & $8.77 \pm 0.02$ & & $-20.9 \pm 4.9$ & $-130.1 \pm 7.8$\\
22485534+3510383 & $15.19 \pm 0.05$ & $14.53 \pm 0.07$ & $14.21 \pm 0.08$ & & 224855.38+351038.2 & $14.05 \pm 0.03$ & $13.80 \pm 0.03$ & & $37.9 \pm 5.6$ & $-5.8 \pm 6.9$\\
22485684-6224060 & $14.91 \pm 0.05$ & $14.18 \pm 0.05$ & $13.85 \pm 0.06$ & & 224857.00-622406.9 & $13.69 \pm 0.02$ & $13.49 \pm 0.03$ & & $101.6 \pm 3.5$ & $-85.8 \pm 9.8$\\
22485805-0903556 & $13.28 \pm 0.03$ & $12.72 \pm 0.03$ & $12.40 \pm 0.03$ & & 224858.10-090355.5 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $54.5 \pm 6.9$ & $13.3 \pm 6.9$\\
22485817-4001324 & $13.78 \pm 0.02$ & $13.16 \pm 0.03$ & $12.84 \pm 0.03$ & & 224858.28-400133.9 & $12.67 \pm 0.02$ & $12.46 \pm 0.02$ & & $112.5 \pm 5.0$ & $-130.5 \pm 7.8$\\
22485931+3732170 & $16.10 \pm 0.08$ & $15.56 \pm 0.12$ & $15.16 \pm 0.16$ & & 224859.40+373216.9 & $14.98 \pm 0.04$ & $14.81 \pm 0.06$ & & $88.9 \pm 12.0$ & $-13.3 \pm 18.0$\\
22490258-4617418 & $14.59 \pm 0.03$ & $14.03 \pm 0.04$ & $13.76 \pm 0.05$ & & 224902.66-461742.0 & $13.55 \pm 0.03$ & $13.34 \pm 0.03$ & & $65.7 \pm 4.1$ & $-17.0 \pm 6.7$\\
22490279+0459360 & $9.94 \pm 0.02$ & $9.40 \pm 0.02$ & $9.11 \pm 0.02$ & & 224902.69+045936.2 & $8.91 \pm 0.02$ & $8.73 \pm 0.02$ & & $-145.1 \pm 8.5$ & $17.6 \pm 8.6$\\
22490316-3526112 & $12.24 \pm 0.02$ & $11.68 \pm 0.02$ & $11.39 \pm 0.02$ & & 224903.32-352611.2 & $11.23 \pm 0.02$ & $11.06 \pm 0.02$ & & $164.4 \pm 5.8$ & $-2.7 \pm 6.5$\\
22490322+3207254 & $13.38 \pm 0.02$ & $12.74 \pm 0.02$ & $12.42 \pm 0.02$ & & 224903.38+320725.0 & $12.24 \pm 0.02$ & $12.03 \pm 0.02$ & & $166.5 \pm 5.8$ & $-38.3 \pm 7.6$\\
22490416-1021508 & $15.33 \pm 0.05$ & $14.79 \pm 0.07$ & $14.52 \pm 0.09$ & & 224904.19-102151.4 & $14.29 \pm 0.03$ & $14.07 \pm 0.04$ & & $41.6 \pm 8.5$ & $-44.7 \pm 8.1$\\
22490476-1606210 & $15.33 \pm 0.04$ & $14.63 \pm 0.05$ & $14.23 \pm 0.06$ & & 224904.82-160623.9 & $13.79 \pm 0.03$ & $13.44 \pm 0.03$ & & $67.6 \pm 6.5$ & $-235.2 \pm 8.7$\\
22490769+3834265 & $13.82 \pm 0.02$ & $13.27 \pm 0.02$ & $12.98 \pm 0.03$ & & 224907.70+383427.0 & $12.76 \pm 0.02$ & $12.59 \pm 0.02$ & & $7.0 \pm 4.1$ & $39.2 \pm 6.1$\\
22490858-5239031 & $14.11 \pm 0.03$ & $13.54 \pm 0.03$ & $13.21 \pm 0.04$ & & 224908.60-523903.5 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $23.2 \pm 3.3$ & $-36.1 \pm 7.0$\\
22490894-4405089 & $13.27 \pm 0.02$ & $12.73 \pm 0.03$ & $12.46 \pm 0.03$ & & 224909.08-440510.1 & $12.29 \pm 0.02$ & $12.05 \pm 0.02$ & & $131.1 \pm 4.6$ & $-97.1 \pm 6.4$\\
22490914+0614177 & $13.99 \pm 0.03$ & $13.37 \pm 0.03$ & $13.10 \pm 0.03$ & & 224909.12+061417.4 & $12.91 \pm 0.02$ & $12.74 \pm 0.03$ & & $-33.9 \pm 10.0$ & $-30.3 \pm 7.4$\\
22490917+3205489 & $15.48 \pm 0.06$ & $14.35 \pm 0.05$ & $13.59 \pm 0.05$ & & 224909.81+320547.0 & $12.94 \pm 0.02$ & $12.63 \pm 0.03$ & & $692.4 \pm 15.3$ & $-164.4 \pm 8.4$\\
22490922+0504554 & $12.39 \pm 0.02$ & $11.77 \pm 0.02$ & $11.48 \pm 0.02$ & & 224909.38+050455.5 & $11.31 \pm 0.02$ & $11.13 \pm 0.02$ & & $232.7 \pm 9.8$ & $10.0 \pm 10.7$\\
22491003-1237575 & $15.92 \pm 0.07$ & $15.21 \pm 0.08$ & $14.84 \pm 0.11$ & & 224909.92-123755.3 & $14.58 \pm 0.03$ & $14.40 \pm 0.06$ & & $-133.4 \pm 8.5$ & $175.3 \pm 9.1$\\
22491041+0537453 & $15.01 \pm 0.04$ & $14.41 \pm 0.04$ & $14.11 \pm 0.05$ & & 224910.44+053745.5 & $13.91 \pm 0.03$ & $13.69 \pm 0.03$ & & $42.6 \pm 8.2$ & $20.6 \pm 10.6$\\
22491123-6406365 & $14.10 \pm 0.03$ & $13.54 \pm 0.04$ & $13.15 \pm 0.04$ & & 224911.28-640637.0 & $12.97 \pm 0.02$ & $12.74 \pm 0.03$ & & $36.3 \pm 2.3$ & $-44.9 \pm 8.6$\\
22491135+3316325 & $15.71 \pm 0.08$ & $15.04 \pm 0.10$ & $14.66 \pm 0.11$ & & 224911.36+331631.7 & $14.47 \pm 0.03$ & $14.29 \pm 0.05$ & & $10.1 \pm 6.8$ & $-68.1 \pm 9.7$\\
22491136-2622132 & $14.93 \pm 0.03$ & $14.39 \pm 0.05$ & $14.09 \pm 0.06$ & & 224911.29-262214.1 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $-72.7 \pm 6.0$ & $-72.9 \pm 6.9$\\
22491143-4228382 & $14.57 \pm 0.04$ & $13.99 \pm 0.05$ & $13.66 \pm 0.05$ & & 224911.42-422838.6 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $-9.5 \pm 4.4$ & $-35.8 \pm 6.5$\\
22491167-0228587 & $14.47 \pm 0.03$ & $13.93 \pm 0.04$ & $13.56 \pm 0.04$ & & 224911.55-022859.3 & $13.35 \pm 0.02$ & $13.14 \pm 0.03$ & & $-162.5 \pm 7.4$ & $-47.4 \pm 12.5$\\
22491203+3855099 & $14.33 \pm 0.03$ & $13.73 \pm 0.04$ & $13.43 \pm 0.04$ & & 224912.08+385509.9 & $13.14 \pm 0.02$ & $12.97 \pm 0.03$ & & $53.9 \pm 4.5$ & $-2.0 \pm 6.3$\\
22491361-0924498 & $15.77 \pm 0.05$ & $15.09 \pm 0.08$ & $14.73 \pm 0.11$ & & 224913.57-092449.3 & $14.57 \pm 0.03$ & $14.35 \pm 0.06$ & & $-39.9 \pm 10.1$ & $43.0 \pm 9.8$\\
22491377+0831379 & $13.60 \pm 0.02$ & $13.02 \pm 0.03$ & $12.73 \pm 0.03$ & & 224913.77+083137.4 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $-0.1 \pm 7.2$ & $-51.2 \pm 7.3$\\
22491453+1744403 & $15.71 \pm 0.06$ & $15.20 \pm 0.08$ & $14.92 \pm 0.11$ & & 224914.57+174440.0 & $14.65 \pm 0.03$ & $14.44 \pm 0.05$ & & $44.5 \pm 8.0$ & $-29.4 \pm 9.0$\\
22491676+3351197 & $13.91 \pm 0.03$ & $13.19 \pm 0.04$ & $12.92 \pm 0.04$ & & 224916.78+335118.6 & $12.74 \pm 0.03$ & $12.53 \pm 0.03$ & & $22.6 \pm 5.3$ & $-89.2 \pm 6.7$\\
22491710-6039315 & $13.20 \pm 0.03$ & $12.61 \pm 0.03$ & $12.30 \pm 0.03$ & & 224917.56-603930.9 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $314.6 \pm 7.8$ & $56.5 \pm 11.1$\\
22491994-1111353 & $13.31 \pm 0.03$ & $12.78 \pm 0.03$ & $12.47 \pm 0.03$ & & 224919.86-111137.2 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $-96.9 \pm 9.8$ & $-157.9 \pm 13.5$\\
22492012+3618496 & $14.83 \pm 0.04$ & $14.13 \pm 0.03$ & $13.82 \pm 0.05$ & & 224920.15+361849.5 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $34.6 \pm 4.8$ & $-5.7 \pm 7.2$\\
22492020+1455562 & $16.34 \pm 0.10$ & $15.72 \pm 0.12$ & $15.14 \pm 0.13$ & & 224920.28+145556.5 & $14.97 \pm 0.03$ & $14.76 \pm 0.06$ & & $100.3 \pm 13.6$ & $24.6 \pm 16.5$\\
22492052-8553295 & $14.38 \pm 0.03$ & $13.84 \pm 0.04$ & $13.52 \pm 0.04$ & & 224921.48-855330.2 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $105.3 \pm 2.7$ & $-73.5 \pm 8.7$\\
22492089-1220493 & $14.29 \pm 0.03$ & $13.76 \pm 0.04$ & $13.45 \pm 0.03$ & & 224920.89-122050.0 & $13.29 \pm 0.03$ & $13.09 \pm 0.03$ & & $9.2 \pm 6.8$ & $-53.5 \pm 6.5$\\
22492211+0357066 & $12.30 \pm 0.03$ & $11.72 \pm 0.04$ & $11.37 \pm 0.03$ & & 224922.09+035705.8 & $11.16 \pm 0.02$ & $10.99 \pm 0.02$ & & $-24.4 \pm 7.1$ & $-81.9 \pm 7.3$\\
22492254+0225302 & $14.60 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.05$ & & 224922.51+022529.5 & $13.42 \pm 0.03$ & $13.24 \pm 0.03$ & & $-38.6 \pm 7.9$ & $-69.2 \pm 8.1$\\
22492409-3714285 & $15.39 \pm 0.05$ & $14.88 \pm 0.06$ & $14.49 \pm 0.09$ & & 224924.03-371431.3 & $14.29 \pm 0.03$ & $13.95 \pm 0.04$ & & $-55.5 \pm 6.0$ & $-247.3 \pm 10.0$\\
22492429+0517137 & $13.10 \pm 0.02$ & $12.55 \pm 0.03$ & $12.26 \pm 0.03$ & & 224924.35+051714.1 & $12.01 \pm 0.02$ & $11.84 \pm 0.02$ & & $95.7 \pm 10.0$ & $33.5 \pm 8.9$\\
22492536+0746372 & $16.34 \pm 0.12$ & $15.68 \pm 0.15$ & $15.17 \pm 0.15$ & & 224925.37+074638.6 & $14.72 \pm 0.03$ & $14.48 \pm 0.05$ & & $14.1 \pm 20.7$ & $140.4 \pm 20.9$\\
22492580+2338516 & $15.46 \pm 0.05$ & $14.89 \pm 0.07$ & $14.58 \pm 0.11$ & & 224925.83+233850.8 & $14.41 \pm 0.03$ & $14.22 \pm 0.04$ & & $35.6 \pm 6.9$ & $-55.8 \pm 7.3$\\
22492595+8734252 & $15.65 \pm 0.08$ & $14.99 \pm 0.09$ & $14.62 \pm 0.10$ & & 224929.42+873425.2 & $14.14 \pm 0.03$ & $13.95 \pm 0.03$ & & $206.1 \pm 5.1$ & $-0.2 \pm 10.6$\\
22492693-5739459 & $15.86 \pm 0.07$ & $15.35 \pm 0.13$ & $14.84 \pm 0.13$ & & 224926.88-573945.7 & $14.67 \pm 0.03$ & $14.45 \pm 0.04$ & & $-37.3 \pm 3.9$ & $24.0 \pm 10.3$\\
22492710+0439056 & $14.63 \pm 0.03$ & $14.03 \pm 0.05$ & $13.72 \pm 0.04$ & & 224927.14+043905.5 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $61.4 \pm 8.8$ & $-12.0 \pm 8.0$\\
22492869-7230560 & $12.45 \pm 0.02$ & $11.90 \pm 0.02$ & $11.55 \pm 0.02$ & & 224929.19-723057.4 & $11.36 \pm 0.02$ & $11.10 \pm 0.02$ & & $224.7 \pm 5.8$ & $-138.0 \pm 9.5$\\
22492882-0845356 & $16.48 \pm 0.13$ & $15.63 \pm 0.13$ & $15.23 \pm 0.17$ & & 224928.75-084535.4 & $14.76 \pm 0.03$ & $14.52 \pm 0.07$ & & $-80.1 \pm 15.8$ & $11.0 \pm 18.3$\\
22492936+2442530 & $13.60 \pm 0.02$ & $13.01 \pm 0.03$ & $12.68 \pm 0.02$ & & 224929.45+244252.9 & $12.51 \pm 0.03$ & $12.29 \pm 0.02$ & & $89.9 \pm 5.7$ & $-9.0 \pm 6.3$\\
22492982+0706344 & $14.73 \pm 0.03$ & $14.17 \pm 0.04$ & $13.88 \pm 0.05$ & & 224929.85+070634.7 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $44.7 \pm 8.0$ & $24.0 \pm 9.5$\\
22493048-3218550 & $16.35 \pm 0.09$ & $15.79 \pm 0.09$ & $15.46 \pm 0.17$ & & 224930.56-321855.7 & $15.07 \pm 0.04$ & $14.78 \pm 0.06$ & & $81.8 \pm 15.1$ & $-59.6 \pm 18.4$\\
22493078-1628012 & $16.12 \pm 0.08$ & $15.26 \pm 0.09$ & $14.83 \pm 0.11$ & & 224931.10-162759.6 & $14.08 \pm 0.03$ & $13.74 \pm 0.04$ & & $374.5 \pm 11.2$ & $126.2 \pm 9.1$\\
22493137+3408130 & $13.01 \pm 0.02$ & $12.41 \pm 0.02$ & $12.10 \pm 0.02$ & & 224931.34+340812.7 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-35.7 \pm 5.0$ & $-25.9 \pm 6.1$\\
22493168-5717185 & $15.31 \pm 0.05$ & $14.70 \pm 0.07$ & $14.43 \pm 0.08$ & & 224931.70-571718.9 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $15.5 \pm 3.3$ & $-40.0 \pm 7.7$\\
22493533-2622323 & $13.14 \pm 0.02$ & $12.52 \pm 0.02$ & $12.20 \pm 0.02$ & & 224935.28-262233.8 & $11.98 \pm 0.02$ & $11.80 \pm 0.02$ & & $-55.5 \pm 5.1$ & $-126.3 \pm 6.4$\\
22493573+2148510 & $15.30 \pm 0.05$ & $14.72 \pm 0.07$ & $14.40 \pm 0.09$ & & 224935.73+214850.5 & $14.16 \pm 0.03$ & $13.99 \pm 0.04$ & & $5.1 \pm 7.4$ & $-45.6 \pm 7.8$\\
22493684-0556414 & $13.97 \pm 0.03$ & $13.43 \pm 0.02$ & $13.14 \pm 0.03$ & & 224936.87-055642.5 & $12.97 \pm 0.02$ & $12.78 \pm 0.03$ & & $36.6 \pm 8.4$ & $-91.9 \pm 7.2$\\
22493711+1345324 & $16.53 \pm 0.13$ & $15.74 \pm 0.13$ & $15.29 \pm 0.14$ & & 224937.16+134533.5 & $15.01 \pm 0.04$ & $14.81 \pm 0.07$ & & $55.0 \pm 18.6$ & $94.6 \pm 17.1$\\
22493948-5211588 & $14.53 \pm 0.03$ & $13.99 \pm 0.02$ & $13.65 \pm 0.05$ & & 224939.36-521159.2 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $-102.3 \pm 4.3$ & $-37.1 \pm 8.0$\\
22493993+2023180 & $13.77 \pm 0.02$ & $13.21 \pm 0.03$ & $12.92 \pm 0.03$ & & 224940.01+202317.9 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $82.5 \pm 5.9$ & $-7.4 \pm 6.2$\\
22494026+1014326 & $15.02 \pm 0.04$ & $14.31 \pm 0.05$ & $13.96 \pm 0.05$ & & 224940.32+101432.4 & $13.75 \pm 0.03$ & $13.50 \pm 0.03$ & & $96.3 \pm 8.2$ & $-11.1 \pm 22.4$\\
22494079+3344035 & $14.08 \pm 0.03$ & $13.51 \pm 0.04$ & $13.21 \pm 0.03$ & & 224940.83+334403.2 & $13.03 \pm 0.02$ & $12.82 \pm 0.03$ & & $41.0 \pm 4.8$ & $-20.4 \pm 6.2$\\
22494136-5847129 & $15.25 \pm 0.05$ & $14.69 \pm 0.06$ & $14.40 \pm 0.07$ & & 224941.44-584713.6 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $57.7 \pm 3.5$ & $-69.1 \pm 8.0$\\
22494179-6743548 & $14.15 \pm 0.03$ & $13.61 \pm 0.04$ & $13.31 \pm 0.03$ & & 224941.73-674355.3 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $-33.6 \pm 2.1$ & $-48.8 \pm 9.1$\\
22494354+2529130 & $13.13 \pm 0.02$ & $12.58 \pm 0.02$ & $12.27 \pm 0.02$ & & 224943.59+252913.1 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $54.1 \pm 4.9$ & $4.7 \pm 6.2$\\
22494472-0325198 & $15.81 \pm 0.06$ & $15.29 \pm 0.10$ & $15.02 \pm 0.13$ & & 224944.78-032520.0 & $14.80 \pm 0.03$ & $14.54 \pm 0.07$ & & $72.6 \pm 9.8$ & $-16.0 \pm 10.3$\\
22494591+2546448 & $13.08 \pm 0.02$ & $12.41 \pm 0.02$ & $12.09 \pm 0.02$ & & 224945.76+254643.0 & $11.90 \pm 0.02$ & $11.72 \pm 0.02$ & & $-157.9 \pm 5.6$ & $-141.0 \pm 6.2$\\
22494665-0711317 & $12.14 \pm 0.02$ & $11.63 \pm 0.02$ & $11.34 \pm 0.02$ & & 224946.95-071131.6 & $11.15 \pm 0.02$ & $10.95 \pm 0.02$ & & $377.1 \pm 9.9$ & $9.4 \pm 6.0$\\
22494671+3508171 & $14.13 \pm 0.03$ & $13.60 \pm 0.04$ & $13.32 \pm 0.04$ & & 224946.74+350816.7 & $13.07 \pm 0.04$ & $12.86 \pm 0.04$ & & $26.7 \pm 6.7$ & $-33.2 \pm 8.5$\\
22494689+1917430 & $12.69 \pm 0.02$ & $12.08 \pm 0.02$ & $11.79 \pm 0.02$ & & 224946.96+191741.0 & $11.58 \pm 0.02$ & $11.37 \pm 0.02$ & & $67.6 \pm 5.2$ & $-156.1 \pm 6.3$\\
22494750-2726054 & $13.56 \pm 0.02$ & $12.99 \pm 0.02$ & $12.70 \pm 0.02$ & & 224947.60-272605.9 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $108.0 \pm 5.5$ & $-35.8 \pm 6.1$\\
22494790+3406084 & $15.62 \pm 0.07$ & $14.91 \pm 0.08$ & $14.60 \pm 0.10$ & & 224947.94+340608.4 & $14.34 \pm 0.03$ & $14.17 \pm 0.04$ & & $47.5 \pm 6.5$ & $-4.8 \pm 8.0$\\
22494850+8807093 & $13.30 \pm 0.02$ & $12.70 \pm 0.03$ & $12.39 \pm 0.02$ & & 224953.75+880709.9 & $12.16 \pm 0.02$ & $11.94 \pm 0.02$ & & $242.3 \pm 6.0$ & $62.8 \pm 8.5$\\
22494873+3146291 & $16.02 \pm 0.09$ & $15.49 \pm 0.15$ & $15.00 \pm 0.13$ & & 224948.70+314629.1 & $14.69 \pm 0.03$ & $14.47 \pm 0.05$ & & $-38.5 \pm 7.6$ & $-0.8 \pm 9.6$\\
22494918+0037306 & $16.10 \pm 0.09$ & $15.38 \pm 0.11$ & $15.10 \pm 0.13$ & & 224949.20+003729.3 & $14.93 \pm 0.04$ & $14.67 \pm 0.08$ & & $34.9 \pm 16.2$ & $-129.0 \pm 24.8$\\
22495096+3049509 & $15.63 \pm 0.06$ & $15.11 \pm 0.10$ & $14.61 \pm 0.10$ & & 224950.89+304950.3 & $14.45 \pm 0.03$ & $14.27 \pm 0.04$ & & $-79.2 \pm 6.4$ & $-55.2 \pm 8.0$\\
22495271-8028097 & $13.97 \pm 0.03$ & $13.44 \pm 0.03$ & $13.17 \pm 0.04$ & & 224952.83-802809.4 & $13.01 \pm 0.03$ & $12.83 \pm 0.02$ & & $28.4 \pm 1.0$ & $32.4 \pm 10.3$\\
22495345+0044046 & $16.59 \pm 0.12$ & $15.42 \pm 0.11$ & $14.36 \pm 0.07$ & & 224953.51+004404.5 & $13.61 \pm 0.03$ & $13.12 \pm 0.03$ & & $91.9 \pm 9.7$ & $-7.7 \pm 21.3$\\
22495436+3939109 & $15.42 \pm 0.04$ & $14.82 \pm 0.06$ & $14.52 \pm 0.08$ & & 224954.35+393911.7 & $14.32 \pm 0.03$ & $14.13 \pm 0.04$ & & $-15.0 \pm 5.3$ & $62.6 \pm 7.9$\\
22495471-6748447 & $15.96 \pm 0.08$ & $15.37 \pm 0.12$ & $15.00 \pm 0.12$ & & 224954.82-674844.8 & $14.67 \pm 0.03$ & $14.47 \pm 0.05$ & & $59.3 \pm 3.2$ & $-17.0 \pm 11.1$\\
22495533+0910221 & $15.02 \pm 0.04$ & $14.46 \pm 0.05$ & $14.17 \pm 0.06$ & & 224955.39+091022.0 & $14.00 \pm 0.03$ & $13.76 \pm 0.04$ & & $94.4 \pm 9.8$ & $-6.6 \pm 9.7$\\
22495752-3141233 & $14.87 \pm 0.04$ & $14.22 \pm 0.03$ & $13.90 \pm 0.05$ & & 224957.59-314123.5 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $69.5 \pm 5.6$ & $-19.4 \pm 7.3$\\
22495766+0303045 & $16.28 \pm 0.11$ & $15.69 \pm 0.14$ & $15.20 \pm 0.16$ & & 224957.71+030306.7 & $14.77 \pm 0.03$ & $14.59 \pm 0.06$ & & $70.0 \pm 20.3$ & $222.9 \pm 19.7$\\
22495847-0700014 & $13.13 \pm 0.02$ & $12.59 \pm 0.02$ & $12.32 \pm 0.03$ & & 224958.51-070001.5 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $49.1 \pm 6.2$ & $-3.3 \pm 7.6$\\
22495933+3559515 & $13.00 \pm 0.02$ & $12.45 \pm 0.02$ & $12.16 \pm 0.02$ & & 224959.31+355952.7 & $11.96 \pm 0.02$ & $11.78 \pm 0.02$ & & $-20.6 \pm 4.2$ & $103.5 \pm 6.3$\\
22500001-2842487 & $14.14 \pm 0.02$ & $13.59 \pm 0.03$ & $13.24 \pm 0.03$ & & 224959.96-284248.8 & $13.09 \pm 0.02$ & $12.86 \pm 0.03$ & & $-56.0 \pm 5.2$ & $-12.6 \pm 6.1$\\
22500040+3631353 & $16.64 \pm 0.12$ & $15.94 \pm 0.14$ & $15.49 \pm 0.18$ & & 225000.51+363135.6 & $15.19 \pm 0.04$ & $14.92 \pm 0.06$ & & $116.6 \pm 14.4$ & $20.2 \pm 19.2$\\
22500081+1106138 & $16.40 \pm 0.11$ & $15.78 \pm 0.14$ & $15.40 \pm 0.17$ & & 225000.90+110614.0 & $14.82 \pm 0.03$ & $14.56 \pm 0.05$ & & $122.7 \pm 20.9$ & $23.6 \pm 24.1$\\
22500084+2334159 & $13.93 \pm 0.02$ & $13.36 \pm 0.03$ & $13.02 \pm 0.03$ & & 225000.89+233416.7 & $12.85 \pm 0.02$ & $12.66 \pm 0.02$ & & $59.4 \pm 5.1$ & $59.0 \pm 6.4$\\
22500271-1452077 & $15.87 \pm 0.06$ & $15.26 \pm 0.07$ & $14.98 \pm 0.12$ & & 225002.72-145208.3 & $14.80 \pm 0.04$ & $14.63 \pm 0.06$ & & $8.9 \pm 9.0$ & $-46.8 \pm 9.5$\\
22500279+8806558 & $13.44 \pm 0.03$ & $12.91 \pm 0.03$ & $12.57 \pm 0.03$ & & 225007.94+880656.4 & $12.41 \pm 0.02$ & $12.19 \pm 0.02$ & & $238.2 \pm 5.9$ & $64.7 \pm 8.6$\\
22500334-5439053 & $16.27 \pm 0.11$ & $15.55 \pm 0.14$ & $15.17 \pm 0.15$ & & 225003.41-543905.8 & $14.87 \pm 0.03$ & $14.63 \pm 0.06$ & & $61.8 \pm 6.7$ & $-42.1 \pm 16.6$\\
22500364+1430465 & $14.94 \pm 0.03$ & $14.19 \pm 0.04$ & $13.73 \pm 0.05$ & & 225003.94+143046.7 & $13.45 \pm 0.03$ & $13.21 \pm 0.03$ & & $356.8 \pm 9.6$ & $22.7 \pm 6.5$\\
22500436-4408545 & $16.48 \pm 0.13$ & $15.78 \pm 0.18$ & $14.76 \pm 0.13$ & & 225004.51-440854.3 & $14.53 \pm 0.03$ & $14.27 \pm 0.04$ & & $134.3 \pm 8.2$ & $24.8 \pm 14.7$\\
22500655+2319598 & $14.59 \pm 0.03$ & $13.96 \pm 0.04$ & $13.67 \pm 0.05$ & & 225006.67+231959.3 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $123.8 \pm 5.8$ & $-41.0 \pm 6.0$\\
22500756+8359112 & $16.51 \pm 0.15$ & $15.82 \pm 0.18$ & $15.16 \pm 0.16$ & & 225007.28+835911.0 & $14.63 \pm 0.03$ & $14.43 \pm 0.04$ & & $-40.6 \pm 1.2$ & $-14.8 \pm 24.9$\\
22500814-5640571 & $15.62 \pm 0.06$ & $14.55 \pm 0.06$ & $13.92 \pm 0.05$ & & 225008.37-564057.7 & $13.36 \pm 0.02$ & $13.01 \pm 0.03$ & & $183.2 \pm 5.1$ & $-55.4 \pm 7.1$\\
22500857+2856444 & $14.24 \pm 0.03$ & $13.72 \pm 0.03$ & $13.35 \pm 0.03$ & & 225008.85+285643.0 & $13.19 \pm 0.02$ & $12.92 \pm 0.03$ & & $283.5 \pm 7.2$ & $-110.6 \pm 6.1$\\
22500860-1312224 & $15.47 \pm 0.05$ & $14.94 \pm 0.06$ & $14.55 \pm 0.09$ & & 225008.40-131224.1 & $14.20 \pm 0.03$ & $13.95 \pm 0.04$ & & $-230.9 \pm 8.3$ & $-142.7 \pm 8.9$\\
22500965-3147179 & $14.91 \pm 0.04$ & $14.24 \pm 0.05$ & $13.95 \pm 0.06$ & & 225009.68-314718.1 & $13.51 \pm 0.02$ & $13.29 \pm 0.03$ & & $36.0 \pm 6.0$ & $-14.5 \pm 7.1$\\
22501177-4128123 & $15.52 \pm 0.05$ & $14.98 \pm 0.07$ & $14.70 \pm 0.10$ & & 225011.84-412812.7 & $14.51 \pm 0.03$ & $14.22 \pm 0.04$ & & $62.9 \pm 5.6$ & $-36.9 \pm 9.0$\\
22501224-1838043 & $14.70 \pm 0.04$ & $14.16 \pm 0.05$ & $13.82 \pm 0.05$ & & 225012.40-183804.0 & $13.66 \pm 0.03$ & $13.45 \pm 0.04$ & & $181.7 \pm 7.2$ & $18.9 \pm 7.3$\\
22501305+3752293 & $12.53 \pm 0.02$ & $11.96 \pm 0.02$ & $11.69 \pm 0.02$ & & 225013.06+375229.9 & $11.49 \pm 0.02$ & $11.32 \pm 0.02$ & & $6.0 \pm 4.0$ & $52.2 \pm 6.0$\\
22501466+2811224 & $14.10 \pm 0.02$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 225014.71+281122.3 & $12.92 \pm 0.02$ & $12.73 \pm 0.02$ & & $49.0 \pm 4.8$ & $-5.4 \pm 6.3$\\
22501483-1630464 & $14.89 \pm 0.03$ & $14.28 \pm 0.04$ & $13.99 \pm 0.05$ & & 225014.91-163046.6 & $13.80 \pm 0.03$ & $13.54 \pm 0.04$ & & $97.5 \pm 7.7$ & $-11.3 \pm 6.7$\\
22501628+0808245 & $15.59 \pm 0.06$ & $14.98 \pm 0.07$ & $14.56 \pm 0.08$ & & 225016.42+080821.9 & $14.04 \pm 0.03$ & $13.71 \pm 0.04$ & & $208.6 \pm 10.4$ & $-257.9 \pm 12.3$\\
22501637-6656176 & $14.56 \pm 0.03$ & $13.84 \pm 0.04$ & $13.57 \pm 0.05$ & & 225016.29-665617.7 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $-46.1 \pm 2.3$ & $-11.6 \pm 10.1$\\
22501678+3656128 & $16.43 \pm 0.11$ & $15.76 \pm 0.14$ & $15.24 \pm 0.17$ & & 225017.06+365610.5 & $14.95 \pm 0.04$ & $14.33 \pm 0.05$ & & $286.8 \pm 15.3$ & $-190.4 \pm 19.2$\\
22501752-5443492 & $12.48 \pm 0.02$ & $11.89 \pm 0.03$ & $11.55 \pm 0.02$ & & 225017.64-544349.7 & $11.33 \pm 0.02$ & $11.14 \pm 0.02$ & & $93.5 \pm 3.5$ & $-46.4 \pm 6.6$\\
22501799+0848534 & $16.54 \pm 0.13$ & $15.84 \pm 0.15$ & $15.31 \pm 0.16$ & & 225018.00+084854.7 & $14.81 \pm 0.03$ & $14.63 \pm 0.06$ & & $18.9 \pm 24.5$ & $123.8 \pm 23.4$\\
22502042-3935130 & $15.80 \pm 0.07$ & $15.07 \pm 0.08$ & $14.72 \pm 0.10$ & & 225020.35-393513.6 & $14.57 \pm 0.03$ & $14.37 \pm 0.05$ & & $-78.1 \pm 6.4$ & $-56.1 \pm 9.0$\\
22502065+0333363 & $14.84 \pm 0.04$ & $14.31 \pm 0.05$ & $14.04 \pm 0.06$ & & 225020.61+033336.4 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $-64.9 \pm 10.6$ & $6.8 \pm 9.6$\\
22502084+2146496 & $15.41 \pm 0.05$ & $14.87 \pm 0.06$ & $14.56 \pm 0.12$ & & 225020.78+214649.3 & $14.35 \pm 0.03$ & $14.11 \pm 0.04$ & & $-68.6 \pm 6.7$ & $-26.6 \pm 7.3$\\
22502092-1722528 & $14.85 \pm 0.04$ & $14.33 \pm 0.06$ & $14.02 \pm 0.06$ & & 225020.93-172253.3 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $17.1 \pm 6.8$ & $-40.6 \pm 6.7$\\
22502136-1218486 & $12.66 \pm 0.02$ & $12.08 \pm 0.02$ & $11.78 \pm 0.02$ & & 225021.40-121849.1 & $11.59 \pm 0.02$ & $11.41 \pm 0.02$ & & $42.4 \pm 6.4$ & $-38.1 \pm 6.6$\\
22502144+0233039 & $15.51 \pm 0.05$ & $14.95 \pm 0.07$ & $14.59 \pm 0.08$ & & 225021.48+023303.5 & $14.39 \pm 0.03$ & $14.20 \pm 0.05$ & & $57.4 \pm 11.3$ & $-45.3 \pm 10.6$\\
22502334+2616366 & $13.98 \pm 0.02$ & $13.38 \pm 0.03$ & $13.09 \pm 0.03$ & & 225023.35+261635.5 & $12.86 \pm 0.02$ & $12.68 \pm 0.03$ & & $13.2 \pm 4.8$ & $-82.4 \pm 5.9$\\
22502387-1759040 & $15.17 \pm 0.05$ & $14.58 \pm 0.05$ & $14.31 \pm 0.06$ & & 225023.89-175904.6 & $14.11 \pm 0.03$ & $13.94 \pm 0.05$ & & $22.2 \pm 6.9$ & $-49.8 \pm 7.4$\\
22502704-4315376 & $13.95 \pm 0.03$ & $13.41 \pm 0.03$ & $13.13 \pm 0.03$ & & 225027.08-431538.0 & $12.92 \pm 0.02$ & $12.70 \pm 0.02$ & & $43.1 \pm 3.9$ & $-39.6 \pm 6.2$\\
22502759+0233412 & $15.69 \pm 0.08$ & $15.12 \pm 0.08$ & $14.67 \pm 0.09$ & & 225027.52+023340.8 & $14.45 \pm 0.03$ & $14.22 \pm 0.05$ & & $-112.9 \pm 12.4$ & $-46.1 \pm 10.6$\\
22502770+3652149 & $16.70 \pm 0.13$ & $15.90 \pm 0.15$ & $15.05 \pm 0.15$ & & 225027.72+365215.9 & $14.12 \pm 0.03$ & $13.87 \pm 0.04$ & & $21.3 \pm 10.8$ & $88.6 \pm 16.0$\\
22502864-0649552 & $15.50 \pm 0.05$ & $14.90 \pm 0.08$ & $14.52 \pm 0.08$ & & 225028.68-064955.1 & $14.34 \pm 0.03$ & $14.15 \pm 0.05$ & & $53.3 \pm 7.6$ & $6.8 \pm 10.1$\\
22502928-3511529 & $14.64 \pm 0.03$ & $14.11 \pm 0.04$ & $13.70 \pm 0.05$ & & 225029.31-351153.5 & $13.49 \pm 0.03$ & $13.27 \pm 0.03$ & & $34.7 \pm 4.8$ & $-49.3 \pm 6.6$\\
22502972+2420122 & $14.08 \pm 0.03$ & $13.53 \pm 0.03$ & $13.25 \pm 0.03$ & & 225029.79+242011.6 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $71.7 \pm 5.3$ & $-47.4 \pm 7.2$\\
22503021+2718011 & $15.10 \pm 0.04$ & $14.47 \pm 0.05$ & $14.19 \pm 0.05$ & & 225030.21+271801.7 & $13.93 \pm 0.03$ & $13.74 \pm 0.03$ & & $0.7 \pm 5.7$ & $47.4 \pm 6.9$\\
22503057-2411462 & $12.99 \pm 0.02$ & $12.42 \pm 0.02$ & $12.15 \pm 0.02$ & & 225030.51-241146.6 & $11.94 \pm 0.02$ & $11.73 \pm 0.02$ & & $-58.5 \pm 5.9$ & $-37.1 \pm 6.7$\\
22503062+2057031 & $15.06 \pm 0.05$ & $14.49 \pm 0.05$ & $14.15 \pm 0.08$ & & 225030.64+205702.6 & $13.97 \pm 0.03$ & $13.79 \pm 0.04$ & & $23.4 \pm 6.2$ & $-37.2 \pm 6.9$\\
22503173-2436257 & $13.93 \pm 0.02$ & $13.25 \pm 0.02$ & $12.91 \pm 0.03$ & & 225031.69-243625.7 & $12.65 \pm 0.02$ & $12.43 \pm 0.03$ & & $-41.6 \pm 6.5$ & $-1.5 \pm 6.1$\\
22503302-2011502 & $13.39 \pm 0.02$ & $12.78 \pm 0.03$ & $12.48 \pm 0.03$ & & 225033.03-201151.2 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $5.5 \pm 5.4$ & $-83.1 \pm 6.2$\\
22503308-1101183 & $16.47 \pm 0.12$ & $15.57 \pm 0.14$ & $15.23 \pm 0.17$ & & 225033.19-110116.6 & $14.77 \pm 0.04$ & $14.43 \pm 0.05$ & & $139.9 \pm 20.1$ & $147.3 \pm 24.8$\\
22503357-0559261 & $12.01 \pm 0.02$ & $11.39 \pm 0.02$ & $11.06 \pm 0.02$ & & 225033.84-055926.4 & $10.89 \pm 0.02$ & $10.71 \pm 0.02$ & & $343.6 \pm 9.8$ & $-23.0 \pm 5.9$\\
22503413-4648299 & $13.92 \pm 0.02$ & $13.38 \pm 0.04$ & $13.05 \pm 0.04$ & & 225033.97-464830.3 & $12.84 \pm 0.02$ & $12.63 \pm 0.02$ & & $-147.1 \pm 4.7$ & $-34.7 \pm 6.3$\\
22503591+0540476 & $14.61 \pm 0.04$ & $14.08 \pm 0.04$ & $13.78 \pm 0.05$ & & 225035.93+054047.2 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $30.9 \pm 8.4$ & $-44.5 \pm 9.3$\\
22503660-2048042 & $13.10 \pm 0.03$ & $12.53 \pm 0.02$ & $12.25 \pm 0.03$ & & 225036.77-204804.5 & $12.04 \pm 0.02$ & $11.86 \pm 0.02$ & & $201.7 \pm 6.7$ & $-19.5 \pm 5.9$\\
22503751-0949320 & $14.51 \pm 0.03$ & $13.90 \pm 0.04$ & $13.57 \pm 0.05$ & & 225037.56-094932.0 & $13.39 \pm 0.03$ & $13.21 \pm 0.03$ & & $54.9 \pm 7.9$ & $-4.2 \pm 6.6$\\
22503767+2604122 & $14.00 \pm 0.03$ & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & 225037.71+260411.8 & $12.90 \pm 0.03$ & $12.73 \pm 0.03$ & & $45.7 \pm 5.6$ & $-25.3 \pm 7.0$\\
22503908+2644589 & $14.97 \pm 0.04$ & $14.44 \pm 0.05$ & $14.16 \pm 0.05$ & & 225039.11+264458.5 & $13.94 \pm 0.03$ & $13.72 \pm 0.04$ & & $25.9 \pm 5.4$ & $-32.0 \pm 6.4$\\
22503970-5543386 & $13.12 \pm 0.02$ & $12.54 \pm 0.03$ & $12.14 \pm 0.02$ & & 225039.27-554339.3 & $11.94 \pm 0.02$ & $11.73 \pm 0.02$ & & $-335.7 \pm 8.2$ & $-64.3 \pm 6.8$\\
22504069-1950193 & $12.93 \pm 0.02$ & $12.40 \pm 0.03$ & $12.02 \pm 0.03$ & & 225040.79-195019.8 & $11.84 \pm 0.02$ & $11.60 \pm 0.02$ & & $113.1 \pm 6.0$ & $-38.1 \pm 6.0$\\
22504077+0114051 & $14.62 \pm 0.03$ & $14.04 \pm 0.04$ & $13.76 \pm 0.04$ & & 225040.82+011404.9 & $13.52 \pm 0.03$ & $13.33 \pm 0.04$ & & $66.4 \pm 12.3$ & $-23.2 \pm 13.1$\\
22504190+2637271 & $14.10 \pm 0.02$ & $13.49 \pm 0.03$ & $13.20 \pm 0.03$ & & 225041.98+263727.3 & $13.03 \pm 0.02$ & $12.85 \pm 0.03$ & & $90.2 \pm 5.2$ & $21.6 \pm 5.8$\\
22504344+3952331 & $16.11 \pm 0.09$ & $15.53 \pm 0.14$ & $15.11 \pm 0.14$ & & 225043.49+395231.6 & $14.89 \pm 0.03$ & $14.60 \pm 0.05$ & & $51.6 \pm 11.0$ & $-123.9 \pm 15.8$\\
22504418+0046106 & $13.35 \pm 0.02$ & $12.78 \pm 0.03$ & $12.46 \pm 0.02$ & & 225044.21+004610.5 & $12.30 \pm 0.02$ & $12.11 \pm 0.03$ & & $43.5 \pm 8.1$ & $-8.3 \pm 7.1$\\
22504456+0224325 & $15.30 \pm 0.05$ & $14.66 \pm 0.08$ & $14.32 \pm 0.07$ & & 225044.56+022431.9 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $-11.8 \pm 9.2$ & $-57.9 \pm 8.6$\\
22504460-1851074 & $16.39 \pm 0.10$ & $15.40 \pm 0.10$ & $15.12 \pm 0.12$ & & 225044.54-185107.5 & $14.93 \pm 0.04$ & $14.64 \pm 0.06$ & & $-70.6 \pm 11.1$ & $-9.5 \pm 12.9$\\
22504484+0126237 & $14.77 \pm 0.03$ & $14.09 \pm 0.04$ & $13.78 \pm 0.04$ & & 225044.91+012623.1 & $13.55 \pm 0.03$ & $13.31 \pm 0.03$ & & $98.8 \pm 9.8$ & $-62.2 \pm 10.4$\\
22504562+0939315 & $16.02 \pm 0.09$ & $15.38 \pm 0.11$ & $15.08 \pm 0.16$ & & 225045.57+093931.1 & $14.92 \pm 0.03$ & $14.69 \pm 0.06$ & & $-75.8 \pm 12.7$ & $-35.3 \pm 11.4$\\
22504661+0416095 & $14.12 \pm 0.03$ & $13.49 \pm 0.03$ & $13.21 \pm 0.03$ & & 225046.65+041609.5 & $13.04 \pm 0.02$ & $12.86 \pm 0.03$ & & $53.5 \pm 7.6$ & $8.7 \pm 17.5$\\
22504768-0304184 & $13.36 \pm 0.02$ & $12.78 \pm 0.03$ & $12.49 \pm 0.03$ & & 225047.69-030419.7 & $12.31 \pm 0.02$ & $12.14 \pm 0.03$ & & $9.4 \pm 7.6$ & $-113.2 \pm 7.3$\\
22504785-2627266 & $14.98 \pm 0.04$ & $14.31 \pm 0.04$ & $13.93 \pm 0.06$ & & 225047.82-262726.9 & $13.73 \pm 0.03$ & $13.46 \pm 0.03$ & & $-28.0 \pm 6.3$ & $-26.8 \pm 6.8$\\
22504797+3557278 & $14.24 \pm 0.03$ & $13.66 \pm 0.03$ & $13.37 \pm 0.03$ & & 225047.96+355728.7 & $13.18 \pm 0.03$ & $12.95 \pm 0.03$ & & $-8.4 \pm 5.0$ & $75.3 \pm 7.2$\\
22504832-7555508 & $14.94 \pm 0.04$ & $14.37 \pm 0.05$ & $14.03 \pm 0.06$ & & 225048.38-755551.0 & $13.87 \pm 0.03$ & $13.61 \pm 0.03$ & & $23.7 \pm 1.3$ & $-21.3 \pm 9.3$\\
22504849-1708206 & $13.11 \pm 0.02$ & $12.48 \pm 0.02$ & $12.21 \pm 0.03$ & & 225048.52-170821.7 & $12.05 \pm 0.02$ & $11.83 \pm 0.02$ & & $25.3 \pm 6.2$ & $-90.4 \pm 6.1$\\
22504922+2511468 & $15.13 \pm 0.04$ & $14.58 \pm 0.05$ & $14.25 \pm 0.06$ & & 225049.26+251146.8 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $43.1 \pm 6.2$ & $4.5 \pm 7.3$\\
22504983-0910193 & $11.78 \pm 0.02$ & $11.24 \pm 0.02$ & $10.95 \pm 0.02$ & & 225050.02-091020.1 & $10.76 \pm 0.02$ & $10.57 \pm 0.02$ & & $236.6 \pm 10.2$ & $-70.2 \pm 6.2$\\
22505013-0124144 & $14.94 \pm 0.04$ & $14.34 \pm 0.04$ & $13.96 \pm 0.05$ & & 225050.18-012414.4 & $13.77 \pm 0.03$ & $13.55 \pm 0.04$ & & $68.2 \pm 7.8$ & $1.0 \pm 7.1$\\
22505033+3643065 & $14.74 \pm 0.03$ & $14.12 \pm 0.04$ & $13.84 \pm 0.05$ & & 225050.43+364306.8 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $103.7 \pm 5.3$ & $25.3 \pm 6.7$\\
22505076-4412194 & $14.59 \pm 0.04$ & $13.94 \pm 0.03$ & $13.67 \pm 0.04$ & & 225050.69-441220.0 & $13.51 \pm 0.03$ & $13.32 \pm 0.03$ & & $-61.4 \pm 4.8$ & $-50.1 \pm 6.6$\\
22505134+3436245 & $13.56 \pm 0.02$ & $12.99 \pm 0.02$ & $12.64 \pm 0.03$ & & 225051.36+343624.2 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $18.4 \pm 4.4$ & $-24.6 \pm 6.6$\\
22505327-6234108 & $15.42 \pm 0.06$ & $14.90 \pm 0.09$ & $14.52 \pm 0.10$ & & 225053.37-623411.9 & $14.33 \pm 0.03$ & $14.14 \pm 0.04$ & & $65.0 \pm 3.3$ & $-109.8 \pm 9.0$\\
22505385-0958015 & $15.60 \pm 0.05$ & $14.93 \pm 0.07$ & $14.63 \pm 0.09$ & & 225053.82-095802.1 & $14.48 \pm 0.03$ & $14.24 \pm 0.05$ & & $-26.5 \pm 10.1$ & $-47.8 \pm 9.7$\\
22505434+2035125 & $13.71 \pm 0.02$ & $13.10 \pm 0.02$ & $12.82 \pm 0.03$ & & 225054.32+203512.0 & $12.65 \pm 0.02$ & $12.48 \pm 0.02$ & & $-23.3 \pm 5.7$ & $-45.1 \pm 5.7$\\
22505533+0025126 & $14.92 \pm 0.04$ & $14.34 \pm 0.05$ & $14.00 \pm 0.06$ & & 225055.35+002513.1 & $13.85 \pm 0.03$ & $13.67 \pm 0.04$ & & $29.6 \pm 11.6$ & $47.9 \pm 9.3$\\
22505927+2351575 & $15.61 \pm 0.06$ & $15.05 \pm 0.09$ & $14.75 \pm 0.13$ & & 225059.28+235156.9 & $14.58 \pm 0.03$ & $14.36 \pm 0.05$ & & $3.9 \pm 7.2$ & $-49.3 \pm 8.3$\\
22505986+2803535 & $12.82 \pm 0.02$ & $12.26 \pm 0.02$ & $11.98 \pm 0.02$ & & 225059.93+280352.4 & $11.82 \pm 0.02$ & $11.64 \pm 0.02$ & & $70.4 \pm 5.2$ & $-78.7 \pm 6.4$\\
22505991+1401316 & $14.47 \pm 0.03$ & $13.95 \pm 0.04$ & $13.62 \pm 0.04$ & & 225059.96+140131.1 & $13.39 \pm 0.03$ & $13.21 \pm 0.03$ & & $57.3 \pm 9.0$ & $-48.7 \pm 7.3$\\
22510027+1037173 & $13.92 \pm 0.03$ & $13.28 \pm 0.02$ & $12.95 \pm 0.03$ & & 225100.27+103716.6 & $12.76 \pm 0.02$ & $12.59 \pm 0.03$ & & $6.5 \pm 27.2$ & $-74.5 \pm 8.3$\\
22510035-8644212 & $14.44 \pm 0.03$ & $13.90 \pm 0.05$ & $13.57 \pm 0.05$ & & 225059.49-864421.7 & $13.39 \pm 0.02$ & $13.19 \pm 0.03$ & & $-74.2 \pm 1.9$ & $-59.1 \pm 18.0$\\
22510231-4005078 & $15.23 \pm 0.05$ & $14.62 \pm 0.05$ & $14.31 \pm 0.07$ & & 225102.38-400507.7 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $76.4 \pm 6.4$ & $8.2 \pm 7.3$\\
22510318-4107357 & $15.16 \pm 0.04$ & $14.57 \pm 0.06$ & $14.27 \pm 0.07$ & & 225103.20-410736.3 & $14.06 \pm 0.03$ & $13.88 \pm 0.03$ & & $24.1 \pm 4.9$ & $-50.9 \pm 7.3$\\
22510320+1431076 & $12.37 \pm 0.02$ & $11.76 \pm 0.02$ & $11.47 \pm 0.02$ & & 225103.13+143106.8 & $11.27 \pm 0.02$ & $11.09 \pm 0.02$ & & $-85.1 \pm 6.7$ & $-63.1 \pm 6.2$\\
22510328+1749565 & $15.23 \pm 0.04$ & $14.73 \pm 0.07$ & $14.39 \pm 0.08$ & & 225103.31+174956.0 & $14.14 \pm 0.03$ & $13.91 \pm 0.04$ & & $39.0 \pm 6.7$ & $-40.6 \pm 7.8$\\
22510559+2326532 & $13.58 \pm 0.02$ & $13.00 \pm 0.02$ & $12.72 \pm 0.03$ & & 225105.55+232653.0 & $12.54 \pm 0.02$ & $12.37 \pm 0.02$ & & $-51.9 \pm 5.1$ & $-19.0 \pm 6.3$\\
22510568-7532255 & $13.81 \pm 0.03$ & $13.29 \pm 0.03$ & $13.00 \pm 0.03$ & & 225105.92-753226.2 & $12.83 \pm 0.02$ & $12.60 \pm 0.02$ & & $89.9 \pm 2.5$ & $-66.0 \pm 9.2$\\
22510592-4518171 & $16.42 \pm 0.12$ & $15.65 \pm 0.14$ & $15.22 \pm 0.17$ & & 225105.84-451808.7 & $14.60 \pm 0.07$ & $14.43 \pm 0.08$ & & $-73.4 \pm 11.8$ & $720.5 \pm 26.0$\\
22510646-5932455 & $15.05 \pm 0.04$ & $14.53 \pm 0.06$ & $14.22 \pm 0.07$ & & 225106.54-593245.6 & $13.87 \pm 0.03$ & $13.70 \pm 0.03$ & & $55.9 \pm 3.1$ & $-14.6 \pm 8.1$\\
22510731-1754594 & $15.05 \pm 0.04$ & $14.44 \pm 0.05$ & $14.16 \pm 0.07$ & & 225107.35-175459.6 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $39.3 \pm 6.8$ & $-15.8 \pm 7.3$\\
22510776+1942290 & $13.35 \pm 0.02$ & $12.81 \pm 0.02$ & $12.50 \pm 0.02$ & & 225107.80+194227.0 & $12.29 \pm 0.02$ & $12.05 \pm 0.02$ & & $38.9 \pm 6.9$ & $-148.7 \pm 6.8$\\
22510890+4032327 & $14.83 \pm 0.03$ & $14.32 \pm 0.05$ & $13.92 \pm 0.05$ & & 225108.81+403233.0 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $-81.5 \pm 4.8$ & $26.3 \pm 6.7$\\
22510932-1527083 & $13.35 \pm 0.03$ & $12.78 \pm 0.03$ & $12.49 \pm 0.02$ & & 225109.25-152709.4 & $12.30 \pm 0.02$ & $12.13 \pm 0.03$ & & $-76.3 \pm 5.9$ & $-90.0 \pm 6.3$\\
22510970+3252143 & $13.55 \pm 0.02$ & $13.03 \pm 0.02$ & $12.75 \pm 0.03$ & & 225109.76+325214.3 & $12.58 \pm 0.02$ & $12.39 \pm 0.02$ & & $68.5 \pm 4.8$ & $-1.7 \pm 8.1$\\
22511024+1545426 & $16.01 \pm 0.09$ & $15.46 \pm 0.12$ & $15.09 \pm 0.14$ & & 225110.16+154542.5 & $14.77 \pm 0.03$ & $14.49 \pm 0.05$ & & $-99.5 \pm 12.8$ & $-8.6 \pm 15.0$\\
22511194-1954154 & $14.83 \pm 0.04$ & $14.25 \pm 0.03$ & $13.96 \pm 0.05$ & & 225111.91-195415.6 & $13.81 \pm 0.03$ & $13.57 \pm 0.03$ & & $-32.0 \pm 6.2$ & $-13.6 \pm 6.7$\\
22511257-3123487 & $13.92 \pm 0.03$ & $13.35 \pm 0.03$ & $13.07 \pm 0.03$ & & 225112.54-312348.9 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $-30.5 \pm 4.9$ & $-17.9 \pm 6.2$\\
22511299+3620593 & $13.05 \pm 0.02$ & $12.52 \pm 0.02$ & $12.22 \pm 0.03$ & & 225113.14+362059.8 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $153.8 \pm 5.7$ & $48.2 \pm 6.0$\\
22511339+3232512 & $14.90 \pm 0.03$ & $14.34 \pm 0.03$ & $14.00 \pm 0.06$ & & 225113.42+323251.0 & $13.82 \pm 0.03$ & $13.65 \pm 0.04$ & & $30.9 \pm 5.2$ & $-19.2 \pm 7.3$\\
22511437-2134386 & $13.86 \pm 0.02$ & $13.34 \pm 0.03$ & $13.06 \pm 0.03$ & & 225114.40-213438.6 & $12.89 \pm 0.02$ & $12.72 \pm 0.03$ & & $30.2 \pm 5.7$ & $-7.6 \pm 6.2$\\
22511491-1758418 & $16.48 \pm 0.12$ & $15.91 \pm 0.15$ & $15.20 \pm 0.14$ & & 225114.86-175842.7 & $14.54 \pm 0.03$ & $14.28 \pm 0.05$ & & $-49.6 \pm 15.4$ & $-74.1 \pm 16.9$\\
22511499+1320450 & $12.94 \pm 0.02$ & $12.34 \pm 0.02$ & $12.06 \pm 0.02$ & & 225115.11+132044.0 & $11.84 \pm 0.02$ & $11.66 \pm 0.02$ & & $157.3 \pm 7.4$ & $-87.7 \pm 7.8$\\
22511530-6811216 & $12.10 \pm 0.02$ & $11.59 \pm 0.03$ & $11.24 \pm 0.02$ & & 225115.41-681122.4 & $11.03 \pm 0.02$ & $10.79 \pm 0.02$ & & $58.4 \pm 2.0$ & $-74.2 \pm 8.4$\\
22511628-1825345 & $13.85 \pm 0.03$ & $13.27 \pm 0.03$ & $12.96 \pm 0.03$ & & 225116.39-182534.5 & $12.77 \pm 0.02$ & $12.57 \pm 0.03$ & & $125.2 \pm 6.3$ & $-0.1 \pm 6.8$\\
22511710-4847088 & $15.91 \pm 0.08$ & $15.28 \pm 0.08$ & $14.95 \pm 0.12$ & & 225117.20-484708.9 & $14.55 \pm 0.03$ & $14.27 \pm 0.05$ & & $87.9 \pm 5.8$ & $-11.7 \pm 8.7$\\
22511733-3147247 & $14.61 \pm 0.03$ & $14.06 \pm 0.03$ & $13.78 \pm 0.05$ & & 225117.30-314725.6 & $13.57 \pm 0.03$ & $13.40 \pm 0.03$ & & $-32.2 \pm 5.2$ & $-74.2 \pm 7.4$\\
22511923-1339048 & $14.69 \pm 0.03$ & $14.10 \pm 0.04$ & $13.69 \pm 0.04$ & & 225119.21-133905.6 & $13.52 \pm 0.03$ & $13.27 \pm 0.03$ & & $-31.5 \pm 6.4$ & $-65.0 \pm 7.4$\\
22512181-1403404 & $15.47 \pm 0.05$ & $14.81 \pm 0.07$ & $14.35 \pm 0.07$ & & 225121.79-140340.9 & $14.12 \pm 0.03$ & $13.88 \pm 0.04$ & & $-32.8 \pm 7.9$ & $-41.6 \pm 7.7$\\
22512249-6817038 & $15.26 \pm 0.05$ & $14.73 \pm 0.07$ & $14.38 \pm 0.09$ & & 225122.55-681703.7 & $14.15 \pm 0.03$ & $13.93 \pm 0.03$ & & $34.1 \pm 2.2$ & $11.6 \pm 9.0$\\
22512255-5603531 & $12.05 \pm 0.02$ & $11.50 \pm 0.03$ & $11.22 \pm 0.02$ & & 225122.59-560353.7 & $11.01 \pm 0.02$ & $10.83 \pm 0.02$ & & $31.9 \pm 2.7$ & $-57.8 \pm 6.6$\\
22512347-8014140 & $14.78 \pm 0.04$ & $14.23 \pm 0.05$ & $13.90 \pm 0.05$ & & 225123.02-801414.5 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $-107.6 \pm 2.7$ & $-49.3 \pm 9.7$\\
22512370-5627588 & $14.71 \pm 0.04$ & $14.12 \pm 0.05$ & $13.84 \pm 0.05$ & & 225123.75-562759.0 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $39.2 \pm 3.4$ & $-15.0 \pm 7.5$\\
22512440+2952452 & $13.71 \pm 0.02$ & $13.04 \pm 0.02$ & $12.67 \pm 0.02$ & & 225124.90+295247.6 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $504.9 \pm 10.9$ & $186.7 \pm 11.1$\\
22512451+0329359 & $13.76 \pm 0.02$ & $13.19 \pm 0.03$ & $12.84 \pm 0.03$ & & 225124.49+032934.7 & $12.67 \pm 0.02$ & $12.48 \pm 0.02$ & & $-34.6 \pm 8.2$ & $-113.1 \pm 7.7$\\
22512497+7927472 & $15.51 \pm 0.06$ & $14.88 \pm 0.07$ & $14.52 \pm 0.10$ & & 225125.07+792747.6 & $14.35 \pm 0.03$ & $14.14 \pm 0.03$ & & $28.1 \pm 1.2$ & $45.8 \pm 10.5$\\
22512550-0158018 & $16.77 \pm 0.14$ & $16.17 \pm 0.19$ & $15.09 \pm 0.15$ & & 225125.43-015801.9 & $14.81 \pm 0.04$ & $14.33 \pm 0.06$ & & $-91.9 \pm 17.7$ & $-5.1 \pm 19.0$\\
22512577-2235511 & $15.90 \pm 0.07$ & $15.31 \pm 0.09$ & $14.98 \pm 0.11$ & & 225125.80-223551.8 & $14.79 \pm 0.04$ & $14.57 \pm 0.06$ & & $32.4 \pm 8.2$ & $-56.8 \pm 9.3$\\
22512700+3128271 & $14.92 \pm 0.04$ & $14.35 \pm 0.04$ & $14.07 \pm 0.07$ & & 225127.03+312826.8 & $13.85 \pm 0.03$ & $13.66 \pm 0.04$ & & $37.1 \pm 5.9$ & $-22.3 \pm 7.4$\\
22512746-2018337 & $14.87 \pm 0.03$ & $14.24 \pm 0.02$ & $13.87 \pm 0.05$ & & 225127.54-201834.3 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $96.1 \pm 6.4$ & $-49.4 \pm 7.4$\\
22512804-6326421 & $16.18 \pm 0.10$ & $15.61 \pm 0.12$ & $15.05 \pm 0.14$ & & 225128.11-632642.9 & $14.88 \pm 0.03$ & $14.55 \pm 0.05$ & & $46.9 \pm 5.7$ & $-87.9 \pm 19.8$\\
22512805-2918591 & $15.92 \pm 0.07$ & $15.16 \pm 0.08$ & $14.83 \pm 0.11$ & & 225127.98-291900.2 & $14.66 \pm 0.03$ & $14.43 \pm 0.05$ & & $-82.2 \pm 7.0$ & $-92.1 \pm 9.0$\\
22512880-1826028 & $13.94 \pm 0.03$ & $13.41 \pm 0.03$ & $13.13 \pm 0.03$ & & 225128.87-182602.6 & $12.98 \pm 0.02$ & $12.77 \pm 0.03$ & & $87.7 \pm 6.0$ & $16.4 \pm 6.9$\\
22512898+0752172 & $15.85 \pm 0.07$ & $15.23 \pm 0.09$ & $14.78 \pm 0.10$ & & 225129.02+075216.9 & $14.60 \pm 0.03$ & $14.37 \pm 0.05$ & & $58.9 \pm 10.6$ & $-27.9 \pm 9.9$\\
22513077+1335167 & $13.75 \pm 0.02$ & $13.21 \pm 0.03$ & $12.88 \pm 0.03$ & & 225130.74+133515.9 & $12.72 \pm 0.02$ & $12.54 \pm 0.03$ & & $-41.9 \pm 9.6$ & $-64.5 \pm 7.1$\\
22513078-1806060 & $14.63 \pm 0.03$ & $14.02 \pm 0.03$ & $13.66 \pm 0.05$ & & 225130.72-180607.3 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $-79.3 \pm 6.8$ & $-111.7 \pm 7.5$\\
22513315-6153408 & $14.45 \pm 0.03$ & $13.91 \pm 0.04$ & $13.58 \pm 0.05$ & & 225133.26-615341.0 & $13.42 \pm 0.02$ & $13.22 \pm 0.03$ & & $78.1 \pm 3.3$ & $-17.3 \pm 7.6$\\
22513624-2348012 & $15.71 \pm 0.07$ & $15.12 \pm 0.08$ & $14.63 \pm 0.09$ & & 225136.18-234801.7 & $14.34 \pm 0.03$ & $14.02 \pm 0.04$ & & $-63.6 \pm 6.9$ & $-38.7 \pm 9.1$\\
22513661-0552021 & $15.74 \pm 0.06$ & $15.23 \pm 0.10$ & $14.77 \pm 0.09$ & & 225136.66-055202.4 & $14.59 \pm 0.03$ & $14.39 \pm 0.06$ & & $57.2 \pm 9.9$ & $-23.0 \pm 14.2$\\
22513939+0107094 & $13.56 \pm 0.02$ & $13.02 \pm 0.03$ & $12.73 \pm 0.03$ & & 225139.38+010708.5 & $12.53 \pm 0.02$ & $12.35 \pm 0.03$ & & $-13.2 \pm 7.4$ & $-87.4 \pm 7.7$\\
22514068+1430395 & $14.07 \pm 0.03$ & $13.44 \pm 0.04$ & $13.03 \pm 0.03$ & & 225140.67+143038.8 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $-15.2 \pm 7.2$ & $-72.0 \pm 9.3$\\
22514083-2430374 & $13.70 \pm 0.02$ & $13.09 \pm 0.02$ & $12.73 \pm 0.02$ & & 225140.85-243038.4 & $12.54 \pm 0.02$ & $12.31 \pm 0.02$ & & $22.1 \pm 5.3$ & $-83.3 \pm 6.3$\\
22514102-5659188 & $14.65 \pm 0.03$ & $13.96 \pm 0.04$ & $13.48 \pm 0.04$ & & 225141.13-565918.1 & $13.31 \pm 0.03$ & $13.09 \pm 0.03$ & & $85.6 \pm 3.5$ & $64.8 \pm 7.2$\\
22514233+2037349 & $13.10 \pm 0.02$ & $12.55 \pm 0.02$ & $12.27 \pm 0.02$ & & 225142.38+203735.0 & $12.09 \pm 0.02$ & $11.91 \pm 0.02$ & & $54.5 \pm 5.1$ & $7.5 \pm 6.2$\\
22514521-1359347 & $16.69 \pm 0.16$ & $15.65 \pm 0.13$ & $15.18 \pm 0.15$ & & 225145.25-135935.5 & $14.68 \pm 0.03$ & $14.45 \pm 0.06$ & & $40.3 \pm 18.1$ & $-70.1 \pm 13.9$\\
22514695-2153361 & $14.86 \pm 0.03$ & $14.29 \pm 0.03$ & $13.99 \pm 0.05$ & & 225147.05-215335.7 & $13.78 \pm 0.03$ & $13.61 \pm 0.04$ & & $148.8 \pm 9.6$ & $40.0 \pm 8.6$\\
22514703+4024066 & $14.76 \pm 0.03$ & $14.04 \pm 0.04$ & $13.69 \pm 0.04$ & & 225147.13+402406.4 & $13.44 \pm 0.03$ & $13.24 \pm 0.03$ & & $93.8 \pm 4.7$ & $-14.5 \pm 7.8$\\
22514812+2236466 & $13.48 \pm 0.02$ & $12.90 \pm 0.02$ & $12.62 \pm 0.03$ & & 225148.17+223646.0 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $51.5 \pm 6.1$ & $-42.6 \pm 12.7$\\
22514885+1242202 & $13.91 \pm 0.03$ & $13.37 \pm 0.03$ & $13.05 \pm 0.03$ & & 225148.89+124220.1 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $52.1 \pm 8.2$ & $-16.4 \pm 9.2$\\
22514968+3808495 & $16.24 \pm 0.10$ & $15.46 \pm 0.11$ & $14.92 \pm 0.12$ & & 225149.71+380850.0 & $14.09 \pm 0.03$ & $13.84 \pm 0.04$ & & $31.6 \pm 6.4$ & $38.2 \pm 9.6$\\
22515185-1327180 & $15.02 \pm 0.04$ & $14.31 \pm 0.05$ & $14.05 \pm 0.05$ & & 225151.93-132718.7 & $13.81 \pm 0.03$ & $13.63 \pm 0.04$ & & $96.0 \pm 7.3$ & $-58.4 \pm 6.8$\\
22515209-7815155 & $13.90 \pm 0.03$ & $13.39 \pm 0.03$ & $13.08 \pm 0.04$ & & 225152.20-781515.7 & $12.92 \pm 0.02$ & $12.75 \pm 0.02$ & & $31.6 \pm 1.1$ & $-17.4 \pm 8.5$\\
22515273+2432106 & $16.24 \pm 0.10$ & $15.61 \pm 0.14$ & $15.27 \pm 0.15$ & & 225152.80+243210.7 & $15.08 \pm 0.04$ & $14.84 \pm 0.06$ & & $72.3 \pm 13.2$ & $7.5 \pm 16.2$\\
22515282+1601384 & $16.12 \pm 0.11$ & $15.46 \pm 0.13$ & $15.03 \pm 0.14$ & & 225152.80+160137.8 & $14.69 \pm 0.03$ & $14.51 \pm 0.05$ & & $-19.2 \pm 9.5$ & $-52.9 \pm 10.2$\\
22515445-1657453 & $14.48 \pm 0.03$ & $13.92 \pm 0.04$ & $13.64 \pm 0.04$ & & 225154.48-165744.8 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $34.7 \pm 6.7$ & $40.2 \pm 6.4$\\
22515465+3531366 & $15.10 \pm 0.05$ & $14.57 \pm 0.05$ & $14.27 \pm 0.09$ & & 225154.71+353136.0 & $14.08 \pm 0.03$ & $13.89 \pm 0.04$ & & $56.1 \pm 5.9$ & $-49.1 \pm 8.7$\\
22515621-0441578 & $15.36 \pm 0.04$ & $14.82 \pm 0.07$ & $14.45 \pm 0.08$ & & 225156.22-044157.3 & $14.26 \pm 0.03$ & $14.09 \pm 0.05$ & & $10.5 \pm 9.4$ & $40.5 \pm 7.6$\\
22515629-0725575 & $16.17 \pm 0.09$ & $15.63 \pm 0.14$ & $15.15 \pm 0.16$ & & 225156.37-072557.9 & $14.74 \pm 0.03$ & $14.47 \pm 0.06$ & & $96.1 \pm 15.8$ & $-35.6 \pm 17.6$\\
22515750+0129026 & $15.41 \pm 0.05$ & $14.76 \pm 0.06$ & $14.47 \pm 0.08$ & & 225157.51+012902.0 & $14.31 \pm 0.03$ & $14.07 \pm 0.05$ & & $12.5 \pm 8.9$ & $-59.0 \pm 9.0$\\
22515764-1731520 & $13.80 \pm 0.03$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 225157.68-173152.0 & $12.80 \pm 0.02$ & $12.62 \pm 0.03$ & & $39.4 \pm 6.3$ & $-2.5 \pm 6.7$\\
22515825-0427113 & $13.86 \pm 0.02$ & $13.28 \pm 0.03$ & $12.95 \pm 0.02$ & & 225158.32-042711.8 & $12.76 \pm 0.02$ & $12.57 \pm 0.03$ & & $85.3 \pm 7.9$ & $-45.3 \pm 7.0$\\
22520013+0730038 & $16.18 \pm 0.08$ & $15.60 \pm 0.12$ & $15.31 \pm 0.17$ & & 225159.93+073004.6 & $14.78 \pm 0.03$ & $14.53 \pm 0.05$ & & $-302.4 \pm 21.4$ & $82.2 \pm 21.2$\\
22520033-2301117 & $14.43 \pm 0.03$ & $13.85 \pm 0.02$ & $13.58 \pm 0.05$ & & 225200.37-230111.7 & $13.42 \pm 0.03$ & $13.23 \pm 0.03$ & & $56.4 \pm 7.7$ & $-0.6 \pm 7.8$\\
22520085+2123452 & $14.07 \pm 0.02$ & $13.55 \pm 0.03$ & $13.22 \pm 0.04$ & & 225200.93+212345.5 & $13.02 \pm 0.03$ & $12.82 \pm 0.03$ & & $93.2 \pm 5.5$ & $20.9 \pm 5.8$\\
22520105-3748246 & $14.82 \pm 0.04$ & $14.26 \pm 0.05$ & $13.92 \pm 0.05$ & & 225201.04-374825.6 & $13.75 \pm 0.03$ & $13.53 \pm 0.04$ & & $-13.8 \pm 5.1$ & $-93.8 \pm 7.5$\\
22520109+8334308 & $13.84 \pm 0.03$ & $13.26 \pm 0.04$ & $12.99 \pm 0.04$ & & 225201.56+833431.2 & $12.66 \pm 0.02$ & $12.47 \pm 0.02$ & & $78.1 \pm 2.2$ & $34.3 \pm 8.3$\\
22520151-1815594 & $13.52 \pm 0.03$ & $12.85 \pm 0.03$ & $12.37 \pm 0.02$ & & 225201.60-181602.6 & $12.11 \pm 0.02$ & $11.88 \pm 0.02$ & & $121.8 \pm 8.1$ & $-315.3 \pm 10.7$\\
22520220-0029236 & $14.60 \pm 0.03$ & $14.05 \pm 0.04$ & $13.76 \pm 0.04$ & & 225202.23-002923.9 & $13.52 \pm 0.03$ & $13.29 \pm 0.04$ & & $42.1 \pm 7.8$ & $-24.4 \pm 9.2$\\
22520285-2615184 & $14.91 \pm 0.04$ & $14.39 \pm 0.05$ & $14.09 \pm 0.05$ & & 225202.96-261518.1 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $115.8 \pm 6.8$ & $30.4 \pm 6.9$\\
22520358-4016198 & $14.94 \pm 0.04$ & $14.39 \pm 0.04$ & $14.10 \pm 0.06$ & & 225203.56-401620.7 & $13.93 \pm 0.03$ & $13.69 \pm 0.04$ & & $-23.3 \pm 5.3$ & $-77.5 \pm 7.6$\\
22520513+2551186 & $13.11 \pm 0.02$ & $12.47 \pm 0.02$ & $12.13 \pm 0.02$ & & 225205.10+255117.2 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $-36.6 \pm 4.8$ & $-104.9 \pm 7.2$\\
22520522-1532511 & $10.24 \pm 0.03$ & $9.69 \pm 0.03$ & $9.37 \pm 0.02$ & & 225205.48-153250.8 & $9.14 \pm 0.02$ & $8.94 \pm 0.02$ & & $333.5 \pm 9.5$ & $20.7 \pm 6.2$\\
22520551+0118175 & $15.16 \pm 0.04$ & $14.65 \pm 0.05$ & $14.26 \pm 0.07$ & & 225205.48+011817.2 & $14.11 \pm 0.03$ & $13.93 \pm 0.05$ & & $-53.6 \pm 8.6$ & $-21.1 \pm 8.6$\\
22520736-3516577 & $14.09 \pm 0.02$ & $13.51 \pm 0.03$ & $13.18 \pm 0.04$ & & 225207.39-351657.6 & $13.03 \pm 0.02$ & $12.80 \pm 0.03$ & & $31.0 \pm 4.7$ & $8.5 \pm 6.3$\\
22520741+4111338 & $14.87 \pm 0.03$ & $14.34 \pm 0.04$ & $14.05 \pm 0.07$ & & 225207.44+411133.4 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $27.5 \pm 4.3$ & $-33.4 \pm 7.9$\\
22520847+7821482 & $16.16 \pm 0.10$ & $15.64 \pm 0.14$ & $15.31 \pm 0.20$ & & 225208.20+782149.4 & $15.08 \pm 0.03$ & $14.81 \pm 0.05$ & & $-83.4 \pm 2.8$ & $115.7 \pm 27.2$\\
22520849+3626199 & $13.57 \pm 0.02$ & $13.01 \pm 0.03$ & $12.74 \pm 0.03$ & & 225208.55+362620.0 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $60.1 \pm 4.4$ & $6.5 \pm 6.7$\\
22521073-1730134 & $14.31 \pm 0.03$ & $13.36 \pm 0.03$ & $12.90 \pm 0.02$ & & 225211.04-173012.0 & $12.19 \pm 0.02$ & $11.74 \pm 0.02$ & & $396.6 \pm 11.1$ & $128.8 \pm 7.0$\\
22521077-8246104 & $14.55 \pm 0.04$ & $13.88 \pm 0.03$ & $13.59 \pm 0.05$ & & 225211.15-824611.3 & $13.44 \pm 0.02$ & $13.26 \pm 0.03$ & & $69.1 \pm 1.8$ & $-88.0 \pm 9.0$\\
22521117+1848484 & $15.88 \pm 0.08$ & $15.23 \pm 0.09$ & $14.66 \pm 0.12$ & & 225211.13+184848.1 & $14.48 \pm 0.03$ & $14.28 \pm 0.05$ & & $-37.7 \pm 7.4$ & $-23.9 \pm 8.0$\\
22521136-1118435 & $15.35 \pm 0.05$ & $14.81 \pm 0.07$ & $14.44 \pm 0.09$ & & 225211.39-111844.0 & $14.17 \pm 0.03$ & $13.91 \pm 0.04$ & & $35.1 \pm 7.6$ & $-41.8 \pm 7.2$\\
22521177+1136367 & $14.78 \pm 0.04$ & $14.14 \pm 0.04$ & $13.83 \pm 0.06$ & & 225211.80+113636.2 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $40.2 \pm 7.8$ & $-55.6 \pm 8.8$\\
22521268-6145597 & $15.30 \pm 0.05$ & $14.74 \pm 0.06$ & $14.43 \pm 0.07$ & & 225212.77-614559.9 & $14.27 \pm 0.03$ & $14.10 \pm 0.04$ & & $63.1 \pm 3.7$ & $-24.5 \pm 8.2$\\
22521277-7808234 & $15.71 \pm 0.08$ & $15.19 \pm 0.10$ & $14.88 \pm 0.14$ & & 225213.57-780824.0 & $14.67 \pm 0.03$ & $14.41 \pm 0.04$ & & $230.2 \pm 5.6$ & $-60.5 \pm 9.8$\\
22521497-3329417 & $15.69 \pm 0.05$ & $15.18 \pm 0.08$ & $14.85 \pm 0.11$ & & 225215.06-332942.1 & $14.68 \pm 0.03$ & $14.50 \pm 0.06$ & & $90.0 \pm 6.9$ & $-27.3 \pm 8.6$\\
22521630-1553332 & $15.44 \pm 0.06$ & $14.74 \pm 0.07$ & $14.39 \pm 0.07$ & & 225216.37-155333.4 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $94.4 \pm 7.7$ & $-22.0 \pm 7.8$\\
22521919-6905476 & $10.93 \pm 0.02$ & $10.31 \pm 0.02$ & $10.02 \pm 0.02$ & & 225219.69-690548.3 & $9.84 \pm 0.02$ & $9.66 \pm 0.02$ & & $249.8 \pm 6.0$ & $-62.3 \pm 10.1$\\
22521939-2029422 & $13.98 \pm 0.02$ & $13.37 \pm 0.03$ & $13.04 \pm 0.03$ & & 225219.58-202941.3 & $12.83 \pm 0.03$ & $12.62 \pm 0.03$ & & $260.7 \pm 9.4$ & $85.0 \pm 7.8$\\
22522014-0932560 & $14.68 \pm 0.03$ & $14.12 \pm 0.04$ & $13.85 \pm 0.05$ & & 225220.21-093256.4 & $13.56 \pm 0.03$ & $13.39 \pm 0.04$ & & $83.7 \pm 8.3$ & $-37.5 \pm 8.3$\\
22522257-3608045 & $14.83 \pm 0.03$ & $14.28 \pm 0.05$ & $13.97 \pm 0.07$ & & 225222.63-360804.6 & $13.81 \pm 0.03$ & $13.58 \pm 0.03$ & & $67.7 \pm 8.3$ & $-10.1 \pm 12.8$\\
22522295+0418590 & $14.06 \pm 0.03$ & $13.48 \pm 0.03$ & $13.12 \pm 0.03$ & & 225222.88+041858.7 & $12.93 \pm 0.02$ & $12.72 \pm 0.03$ & & $-107.8 \pm 9.5$ & $-31.8 \pm 8.3$\\
22522302+3716041 & $14.84 \pm 0.04$ & $14.25 \pm 0.04$ & $13.95 \pm 0.06$ & & 225223.07+371604.2 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $49.2 \pm 4.8$ & $6.2 \pm 6.6$\\
22522316-4514100 & $14.51 \pm 0.03$ & $13.92 \pm 0.05$ & $13.62 \pm 0.04$ & & 225223.19-451410.6 & $13.43 \pm 0.02$ & $13.21 \pm 0.03$ & & $32.1 \pm 3.9$ & $-48.6 \pm 6.5$\\
22522386-8407187 & $16.26 \pm 0.10$ & $15.58 \pm 0.14$ & $15.17 \pm 0.16$ & & 225224.23-840718.7 & $14.94 \pm 0.03$ & $14.52 \pm 0.05$ & & $58.0 \pm 1.7$ & $-2.2 \pm 24.9$\\
22522414+0135079 & $15.36 \pm 0.05$ & $14.76 \pm 0.06$ & $14.44 \pm 0.07$ & & 225224.17+013507.2 & $14.28 \pm 0.03$ & $14.07 \pm 0.04$ & & $48.6 \pm 8.9$ & $-72.6 \pm 9.7$\\
22522552+2219070 & $12.22 \pm 0.02$ & $11.61 \pm 0.01$ & $11.32 \pm 0.02$ & & 225225.62+221907.8 & $11.14 \pm 0.02$ & $10.96 \pm 0.02$ & & $115.1 \pm 5.9$ & $63.5 \pm 6.2$\\
22522570+2740264 & $13.82 \pm 0.02$ & $13.27 \pm 0.02$ & $12.95 \pm 0.02$ & & 225225.74+274026.6 & $12.75 \pm 0.02$ & $12.57 \pm 0.02$ & & $47.6 \pm 4.8$ & $15.3 \pm 5.7$\\
22522674-2446165 & $14.02 \pm 0.03$ & $13.34 \pm 0.03$ & $13.07 \pm 0.02$ & & 225226.78-244616.2 & $12.88 \pm 0.03$ & $12.66 \pm 0.03$ & & $39.7 \pm 5.9$ & $21.6 \pm 6.2$\\
22522828+1146303 & $12.76 \pm 0.02$ & $12.20 \pm 0.02$ & $11.92 \pm 0.02$ & & 225228.40+114630.6 & $11.74 \pm 0.02$ & $11.56 \pm 0.02$ & & $183.6 \pm 9.7$ & $21.9 \pm 15.5$\\
22522847-6159259 & $13.55 \pm 0.02$ & $12.98 \pm 0.03$ & $12.71 \pm 0.03$ & & 225228.68-615926.1 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $141.8 \pm 4.3$ & $-20.1 \pm 8.0$\\
22522976+0954042 & $9.66 \pm 0.02$ & $9.10 \pm 0.02$ & $8.82 \pm 0.02$ & & 225230.11+095404.8 & $8.65 \pm 0.02$ & $8.48 \pm 0.02$ & & $514.8 \pm 14.3$ & $55.3 \pm 7.9$\\
22523281+1942537 & $16.08 \pm 0.10$ & $15.38 \pm 0.11$ & $14.99 \pm 0.15$ & & 225232.87+194253.8 & $14.80 \pm 0.03$ & $14.58 \pm 0.05$ & & $63.3 \pm 9.9$ & $6.6 \pm 10.9$\\
22523477+1626345 & $13.70 \pm 0.02$ & $13.10 \pm 0.03$ & $12.80 \pm 0.02$ & & 225234.85+162634.2 & $12.58 \pm 0.02$ & $12.37 \pm 0.03$ & & $115.6 \pm 6.9$ & $-26.5 \pm 7.5$\\
22523567-3121185 & $13.42 \pm 0.02$ & $12.80 \pm 0.02$ & $12.52 \pm 0.02$ & & 225235.60-312118.2 & $12.30 \pm 0.02$ & $12.11 \pm 0.02$ & & $-76.0 \pm 5.0$ & $31.8 \pm 6.0$\\
22523603-2958175 & $15.93 \pm 0.05$ & $15.40 \pm 0.08$ & $15.04 \pm 0.13$ & & 225236.09-295817.9 & $14.87 \pm 0.03$ & $14.63 \pm 0.06$ & & $63.4 \pm 8.1$ & $-30.6 \pm 10.5$\\
22523613-3517045 & $14.92 \pm 0.03$ & $14.33 \pm 0.05$ & $14.03 \pm 0.05$ & & 225236.18-351705.0 & $13.85 \pm 0.03$ & $13.65 \pm 0.04$ & & $53.8 \pm 5.3$ & $-37.4 \pm 6.8$\\
22523654+8429119 & $16.31 \pm 0.13$ & $15.57 \pm 0.16$ & $14.96 \pm 0.13$ & & 225236.37+842911.0 & $14.32 \pm 0.03$ & $13.99 \pm 0.03$ & & $-23.7 \pm 0.8$ & $-87.5 \pm 17.8$\\
22523682-6348524 & $15.40 \pm 0.05$ & $14.81 \pm 0.07$ & $14.54 \pm 0.09$ & & 225236.73-634852.8 & $14.36 \pm 0.03$ & $14.13 \pm 0.04$ & & $-56.7 \pm 3.2$ & $-33.9 \pm 8.3$\\
22523782+2556495 & $12.84 \pm 0.02$ & $12.26 \pm 0.02$ & $11.95 \pm 0.02$ & & 225237.96+255650.4 & $11.75 \pm 0.02$ & $11.56 \pm 0.02$ & & $149.4 \pm 5.5$ & $71.8 \pm 5.7$\\
22523858+2518106 & $15.82 \pm 0.07$ & $15.30 \pm 0.10$ & $15.03 \pm 0.12$ & & 225238.57+251809.9 & $14.82 \pm 0.03$ & $14.60 \pm 0.05$ & & $-10.0 \pm 8.7$ & $-49.2 \pm 9.2$\\
22523914-4124588 & $13.11 \pm 0.02$ & $12.53 \pm 0.03$ & $12.24 \pm 0.02$ & & 225239.09-412500.4 & $12.06 \pm 0.02$ & $11.87 \pm 0.02$ & & $-41.8 \pm 4.6$ & $-144.0 \pm 12.7$\\
22523926-3404370 & $13.97 \pm 0.03$ & $13.38 \pm 0.02$ & $13.04 \pm 0.03$ & & 225239.30-340437.5 & $12.82 \pm 0.02$ & $12.61 \pm 0.03$ & & $48.9 \pm 4.7$ & $-40.6 \pm 6.2$\\
22524110-7939301 & $15.07 \pm 0.05$ & $14.47 \pm 0.06$ & $14.19 \pm 0.06$ & & 225240.69-793929.9 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $-103.7 \pm 2.7$ & $10.4 \pm 13.2$\\
22524186-6101440 & $14.75 \pm 0.03$ & $14.14 \pm 0.06$ & $13.83 \pm 0.05$ & & 225241.89-610144.4 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $22.4 \pm 2.9$ & $-42.4 \pm 8.6$\\
22524327-3100458 & $15.22 \pm 0.03$ & $14.52 \pm 0.04$ & $14.14 \pm 0.05$ & & 225243.36-310045.8 & $13.79 \pm 0.03$ & $13.57 \pm 0.03$ & & $97.2 \pm 5.7$ & $-6.0 \pm 6.7$\\
22524461-5958334 & $14.50 \pm 0.03$ & $13.94 \pm 0.04$ & $13.65 \pm 0.05$ & & 225244.75-595834.0 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $99.8 \pm 3.6$ & $-58.2 \pm 13.0$\\
22524480-0723535 & $14.95 \pm 0.04$ & $14.32 \pm 0.04$ & $14.02 \pm 0.07$ & & 225244.87-072353.6 & $13.85 \pm 0.03$ & $13.61 \pm 0.04$ & & $91.1 \pm 7.8$ & $-8.9 \pm 7.6$\\
22524615+2401148 & $13.76 \pm 0.02$ & $13.18 \pm 0.02$ & $12.86 \pm 0.02$ & & 225246.11+240114.3 & $12.67 \pm 0.02$ & $12.44 \pm 0.02$ & & $-41.0 \pm 5.5$ & $-45.7 \pm 6.4$\\
22524619-4834082 & $14.10 \pm 0.03$ & $13.57 \pm 0.04$ & $13.25 \pm 0.03$ & & 225246.27-483409.1 & $13.10 \pm 0.02$ & $12.87 \pm 0.03$ & & $77.5 \pm 4.3$ & $-80.9 \pm 7.8$\\
22524629-8213315 & $14.59 \pm 0.03$ & $13.99 \pm 0.04$ & $13.71 \pm 0.05$ & & 225246.58-821331.6 & $13.55 \pm 0.02$ & $13.34 \pm 0.03$ & & $56.1 \pm 1.5$ & $-15.5 \pm 12.2$\\
22524851+2454070 & $14.50 \pm 0.03$ & $13.96 \pm 0.03$ & $13.62 \pm 0.04$ & & 225248.52+245406.2 & $13.46 \pm 0.03$ & $13.23 \pm 0.03$ & & $7.8 \pm 5.7$ & $-59.6 \pm 6.1$\\
22524851-1547484 & $15.13 \pm 0.04$ & $14.48 \pm 0.03$ & $14.21 \pm 0.07$ & & 225248.56-154749.5 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $67.8 \pm 7.3$ & $-95.7 \pm 7.8$\\
22524954+1054427 & $15.05 \pm 0.05$ & $14.44 \pm 0.06$ & $14.14 \pm 0.06$ & & 225249.57+105442.6 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $40.8 \pm 8.2$ & $-10.2 \pm 8.3$\\
22525052+3646127 & $15.05 \pm 0.04$ & $14.37 \pm 0.05$ & $14.07 \pm 0.06$ & & 225250.56+364612.6 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $46.7 \pm 5.0$ & $-9.2 \pm 6.7$\\
22525113+7830389 & $16.07 \pm 0.10$ & $15.27 \pm 0.10$ & $14.97 \pm 0.14$ & & 225250.93+783037.9 & $14.81 \pm 0.03$ & $14.57 \pm 0.04$ & & $-59.7 \pm 2.2$ & $-93.7 \pm 16.5$\\
22525291+1310341 & $15.70 \pm 0.06$ & $15.14 \pm 0.08$ & $14.79 \pm 0.10$ & & 225253.00+131033.5 & $14.59 \pm 0.03$ & $14.39 \pm 0.05$ & & $113.7 \pm 9.8$ & $-49.7 \pm 9.3$\\
22525449-1032024 & $15.01 \pm 0.03$ & $14.39 \pm 0.05$ & $14.07 \pm 0.07$ & & 225254.53-103202.7 & $13.86 \pm 0.03$ & $13.67 \pm 0.04$ & & $43.9 \pm 8.2$ & $-23.0 \pm 7.7$\\
22525456+1534562 & $14.00 \pm 0.03$ & $13.43 \pm 0.03$ & $13.14 \pm 0.02$ & & 225254.65+153455.5 & $12.96 \pm 0.02$ & $12.75 \pm 0.02$ & & $110.3 \pm 6.9$ & $-67.5 \pm 7.7$\\
22525500+3716268 & $15.56 \pm 0.06$ & $14.92 \pm 0.07$ & $14.62 \pm 0.10$ & & 225255.01+371626.3 & $14.41 \pm 0.03$ & $14.24 \pm 0.05$ & & $14.6 \pm 6.2$ & $-41.8 \pm 8.7$\\
22525519-1347031 & $15.33 \pm 0.05$ & $14.76 \pm 0.05$ & $14.47 \pm 0.09$ & & 225255.22-134703.1 & $14.27 \pm 0.03$ & $14.05 \pm 0.05$ & & $45.5 \pm 8.0$ & $2.6 \pm 8.2$\\
22525551+0028429 & $16.45 \pm 0.12$ & $15.88 \pm 0.14$ & $14.95 \pm 0.13$ & & 225255.56+002843.4 & $14.56 \pm 0.03$ & $14.33 \pm 0.05$ & & $77.3 \pm 15.9$ & $49.4 \pm 16.7$\\
22525619-1136514 & $13.32 \pm 0.02$ & $12.81 \pm 0.03$ & $12.47 \pm 0.03$ & & 225256.27-113651.4 & $12.27 \pm 0.02$ & $12.03 \pm 0.03$ & & $101.4 \pm 8.4$ & $-0.8 \pm 8.5$\\
22525745-4458087 & $13.80 \pm 0.03$ & $13.27 \pm 0.02$ & $12.99 \pm 0.03$ & & 225257.49-445808.6 & $12.81 \pm 0.02$ & $12.64 \pm 0.03$ & & $39.4 \pm 3.8$ & $9.4 \pm 6.2$\\
22525791-8526597 & $15.81 \pm 0.07$ & $15.10 \pm 0.10$ & $14.68 \pm 0.11$ & & 225258.18-852659.7 & $14.47 \pm 0.03$ & $14.19 \pm 0.04$ & & $32.4 \pm 1.0$ & $-4.9 \pm 10.1$\\
22525871+1818008 & $13.32 \pm 0.02$ & $12.72 \pm 0.02$ & $12.43 \pm 0.03$ & & 225258.78+181800.8 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $67.9 \pm 5.3$ & $-2.9 \pm 9.0$\\
22530101-6453534 & $12.65 \pm 0.03$ & $12.06 \pm 0.02$ & $11.77 \pm 0.02$ & & 225301.13-645354.4 & $11.57 \pm 0.02$ & $11.40 \pm 0.02$ & & $72.6 \pm 2.5$ & $-90.7 \pm 6.9$\\
22530198-5120502 & $15.82 \pm 0.07$ & $15.28 \pm 0.06$ & $14.91 \pm 0.11$ & & 225302.06-512050.6 & $14.74 \pm 0.03$ & $14.57 \pm 0.05$ & & $67.4 \pm 5.1$ & $-41.7 \pm 9.2$\\
22530339+2735091 & $15.33 \pm 0.05$ & $14.68 \pm 0.06$ & $14.37 \pm 0.07$ & & 225303.45+273509.7 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $69.0 \pm 5.4$ & $41.3 \pm 6.3$\\
22530404+8042328 & $15.03 \pm 0.05$ & $14.41 \pm 0.07$ & $13.85 \pm 0.06$ & & 225303.88+804233.2 & $13.59 \pm 0.03$ & $13.41 \pm 0.03$ & & $-39.0 \pm 1.3$ & $39.9 \pm 9.4$\\
22530428-2232418 & $16.70 \pm 0.14$ & $16.01 \pm 0.14$ & $15.48 \pm 0.18$ & & 225304.35-223240.6 & $15.08 \pm 0.04$ & $14.71 \pm 0.07$ & & $86.2 \pm 17.8$ & $115.0 \pm 25.0$\\
22530547-2745140 & $15.63 \pm 0.06$ & $14.96 \pm 0.07$ & $14.62 \pm 0.10$ & & 225305.51-274514.2 & $14.40 \pm 0.03$ & $14.06 \pm 0.05$ & & $47.4 \pm 7.2$ & $-21.6 \pm 8.0$\\
22530557-4336305 & $13.94 \pm 0.02$ & $13.39 \pm 0.04$ & $13.09 \pm 0.03$ & & 225305.62-433631.0 & $12.92 \pm 0.02$ & $12.73 \pm 0.02$ & & $44.1 \pm 3.9$ & $-40.6 \pm 6.3$\\
22530569-1552406 & $15.10 \pm 0.04$ & $14.55 \pm 0.06$ & $14.27 \pm 0.07$ & & 225305.75-155242.2 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $86.5 \pm 7.3$ & $-138.3 \pm 8.0$\\
22530701+1427177 & $15.81 \pm 0.06$ & $15.27 \pm 0.08$ & $14.88 \pm 0.10$ & & 225307.05+142717.5 & $14.67 \pm 0.03$ & $14.44 \pm 0.05$ & & $43.1 \pm 8.3$ & $-19.9 \pm 8.6$\\
22530734-1616044 & $15.81 \pm 0.06$ & $15.16 \pm 0.07$ & $14.85 \pm 0.11$ & & 225307.35-161605.7 & $14.64 \pm 0.03$ & $14.38 \pm 0.05$ & & $12.6 \pm 8.1$ & $-112.3 \pm 9.6$\\
22530796-4801577 & $13.05 \pm 0.03$ & $12.39 \pm 0.03$ & $12.00 \pm 0.02$ & & 225307.98-480158.5 & $11.78 \pm 0.02$ & $11.56 \pm 0.02$ & & $16.6 \pm 5.1$ & $-70.2 \pm 7.4$\\
22530835-2643107 & $13.89 \pm 0.02$ & $13.30 \pm 0.03$ & $13.03 \pm 0.03$ & & 225308.37-264311.3 & $12.84 \pm 0.02$ & $12.65 \pm 0.03$ & & $20.8 \pm 5.2$ & $-49.2 \pm 6.3$\\
22530854-1101092 & $14.94 \pm 0.04$ & $14.34 \pm 0.04$ & $14.03 \pm 0.06$ & & 225308.53-110109.9 & $13.87 \pm 0.03$ & $13.68 \pm 0.04$ & & $-12.8 \pm 8.2$ & $-53.9 \pm 9.1$\\
22531095+0641599 & $14.02 \pm 0.02$ & $13.44 \pm 0.03$ & $13.09 \pm 0.03$ & & 225310.89+064158.4 & $12.94 \pm 0.02$ & $12.70 \pm 0.03$ & & $-84.3 \pm 8.4$ & $-149.8 \pm 9.8$\\
22531540-2901332 & $13.37 \pm 0.02$ & $12.73 \pm 0.02$ & $12.40 \pm 0.03$ & & 225315.45-290134.2 & $12.23 \pm 0.02$ & $12.01 \pm 0.02$ & & $59.8 \pm 5.0$ & $-83.7 \pm 6.2$\\
22531558+1042484 & $13.30 \pm 0.02$ & $12.73 \pm 0.02$ & $12.40 \pm 0.03$ & & 225315.60+104248.0 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $29.4 \pm 7.0$ & $-36.9 \pm 8.9$\\
22531574+0735118 & $11.93 \pm 0.02$ & $11.35 \pm 0.02$ & $11.08 \pm 0.02$ & & 225315.83+073511.9 & $10.91 \pm 0.02$ & $10.74 \pm 0.02$ & & $121.4 \pm 8.3$ & $13.3 \pm 6.9$\\
22531658-3822572 & $14.89 \pm 0.03$ & $14.35 \pm 0.04$ & $14.06 \pm 0.06$ & & 225316.59-382257.6 & $13.89 \pm 0.03$ & $13.71 \pm 0.04$ & & $5.4 \pm 5.1$ & $-39.1 \pm 7.3$\\
22531670+1939506 & $16.32 \pm 0.12$ & $15.73 \pm 0.14$ & $15.27 \pm 0.21$ & & 225316.53+193958.3 & $14.77 \pm 0.03$ & $14.38 \pm 0.05$ & & $-185.5 \pm 22.8$ & $597.5 \pm 26.6$\\
22531712-1459298 & $15.21 \pm 0.05$ & $14.61 \pm 0.05$ & $14.34 \pm 0.07$ & & 225317.08-145930.4 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $-53.4 \pm 7.4$ & $-51.0 \pm 7.8$\\
22531817+3553061 & $16.60 \pm 0.13$ & $15.74 \pm 0.15$ & $15.38 \pm 0.19$ & & 225318.16+355304.8 & $15.13 \pm 0.04$ & $14.81 \pm 0.06$ & & $-1.3 \pm 14.6$ & $-112.9 \pm 21.4$\\
22531959-4505402 & $15.55 \pm 0.06$ & $15.00 \pm 0.08$ & $14.58 \pm 0.09$ & & 225319.62-450540.4 & $14.35 \pm 0.03$ & $14.17 \pm 0.04$ & & $28.7 \pm 4.7$ & $-22.7 \pm 7.8$\\
22532158+1544405 & $15.43 \pm 0.05$ & $14.91 \pm 0.06$ & $14.60 \pm 0.08$ & & 225321.51+154439.7 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $-89.7 \pm 7.0$ & $-72.1 \pm 7.2$\\
22532162+2359147 & $14.43 \pm 0.03$ & $13.80 \pm 0.03$ & $13.51 \pm 0.03$ & & 225321.65+235914.4 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $30.1 \pm 6.3$ & $-16.7 \pm 6.6$\\
22532205-5515574 & $14.01 \pm 0.03$ & $13.45 \pm 0.03$ & $13.10 \pm 0.03$ & & 225322.15-551557.9 & $12.91 \pm 0.02$ & $12.68 \pm 0.03$ & & $78.9 \pm 3.5$ & $-46.3 \pm 7.0$\\
22532293-8343575 & $14.88 \pm 0.05$ & $14.34 \pm 0.05$ & $14.07 \pm 0.07$ & & 225322.40-834357.6 & $13.84 \pm 0.02$ & $13.63 \pm 0.03$ & & $-83.0 \pm 2.0$ & $-1.0 \pm 16.8$\\
22532315+1312111 & $14.76 \pm 0.03$ & $14.24 \pm 0.04$ & $13.96 \pm 0.05$ & & 225323.14+131209.7 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $-8.3 \pm 6.5$ & $-116.4 \pm 9.1$\\
22532393+2623181 & $16.19 \pm 0.10$ & $15.68 \pm 0.15$ & $15.38 \pm 0.16$ & & 225323.91+262320.9 & $15.23 \pm 0.04$ & $14.88 \pm 0.06$ & & $-17.9 \pm 17.2$ & $214.9 \pm 18.1$\\
22532448-3947339 & $12.91 \pm 0.02$ & $12.33 \pm 0.02$ & $12.06 \pm 0.03$ & & 225324.54-394734.4 & $11.88 \pm 0.02$ & $11.71 \pm 0.02$ & & $69.7 \pm 4.5$ & $-50.2 \pm 6.5$\\
22532468-0111166 & $13.38 \pm 0.02$ & $12.80 \pm 0.03$ & $12.52 \pm 0.02$ & & 225324.70-011115.7 & $12.36 \pm 0.02$ & $12.18 \pm 0.03$ & & $30.8 \pm 12.2$ & $79.4 \pm 6.8$\\
22532509+0225493 & $16.18 \pm 0.10$ & $15.66 \pm 0.14$ & $15.32 \pm 0.19$ & & 225325.20+022547.8 & $14.77 \pm 0.04$ & $14.60 \pm 0.06$ & & $165.4 \pm 24.1$ & $-154.3 \pm 24.9$\\
22533058+8004054 & $13.69 \pm 0.02$ & $13.08 \pm 0.04$ & $12.74 \pm 0.03$ & & 225329.77+800404.6 & $12.55 \pm 0.02$ & $12.34 \pm 0.02$ & & $-211.3 \pm 5.8$ & $-88.0 \pm 8.5$\\
22533287-2539475 & $17.15 \pm 0.21$ & $15.75 \pm 0.15$ & $15.07 \pm 0.14$ & & 225333.00-253948.0 & $14.54 \pm 0.03$ & $14.23 \pm 0.05$ & & $145.8 \pm 17.2$ & $-40.6 \pm 23.0$\\
22533409+2838333 & $15.79 \pm 0.08$ & $15.16 \pm 0.09$ & $14.85 \pm 0.09$ & & 225334.08+283832.8 & $14.68 \pm 0.03$ & $14.44 \pm 0.05$ & & $-11.6 \pm 6.8$ & $-39.8 \pm 7.7$\\
22533571-1802479 & $15.88 \pm 0.08$ & $15.26 \pm 0.09$ & $14.89 \pm 0.12$ & & 225335.78-180247.9 & $14.51 \pm 0.03$ & $14.29 \pm 0.05$ & & $85.4 \pm 9.0$ & $2.0 \pm 10.2$\\
22533572-1808139 & $14.19 \pm 0.03$ & $13.61 \pm 0.03$ & $13.30 \pm 0.03$ & & 225335.75-180814.7 & $13.14 \pm 0.03$ & $12.91 \pm 0.03$ & & $26.5 \pm 7.1$ & $-65.9 \pm 7.8$\\
22533640+1140151 & $11.56 \pm 0.03$ & $10.99 \pm 0.03$ & $10.67 \pm 0.02$ & & 225336.39+114013.5 & $10.48 \pm 0.02$ & $10.29 \pm 0.02$ & & $-7.1 \pm 8.4$ & $-157.0 \pm 11.2$\\
22533680+1424082 & $14.87 \pm 0.03$ & $14.31 \pm 0.04$ & $14.00 \pm 0.06$ & & 225336.84+142408.5 & $13.77 \pm 0.03$ & $13.59 \pm 0.04$ & & $51.4 \pm 6.6$ & $23.2 \pm 6.8$\\
22533783-1022206 & $12.53 \pm 0.02$ & $11.92 \pm 0.03$ & $11.58 \pm 0.02$ & & 225337.90-102220.8 & $11.41 \pm 0.02$ & $11.19 \pm 0.02$ & & $79.5 \pm 9.7$ & $-18.5 \pm 6.0$\\
22533856-6847486 & $16.33 \pm 0.12$ & $15.74 \pm 0.15$ & $15.14 \pm 0.15$ & & 225338.66-684748.3 & $14.93 \pm 0.03$ & $14.62 \pm 0.05$ & & $50.8 \pm 4.1$ & $26.5 \pm 19.1$\\
22534006-3242220 & $12.85 \pm 0.02$ & $12.27 \pm 0.02$ & $11.97 \pm 0.02$ & & 225340.10-324222.1 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $43.2 \pm 4.7$ & $-10.7 \pm 6.7$\\
22534306-1657503 & $13.68 \pm 0.02$ & $13.13 \pm 0.03$ & $12.79 \pm 0.03$ & & 225343.05-165751.6 & $12.60 \pm 0.02$ & $12.39 \pm 0.02$ & & $-16.6 \pm 6.2$ & $-119.1 \pm 8.5$\\
22534420-6715049 & $15.34 \pm 0.04$ & $14.70 \pm 0.06$ & $14.32 \pm 0.08$ & & 225344.28-671504.5 & $14.13 \pm 0.03$ & $13.90 \pm 0.03$ & & $44.0 \pm 2.4$ & $34.8 \pm 8.2$\\
22534484-1016049 & $14.36 \pm 0.03$ & $13.81 \pm 0.04$ & $13.52 \pm 0.04$ & & 225344.87-101605.7 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $36.8 \pm 10.7$ & $-61.1 \pm 6.6$\\
22534536-4648178 & $14.54 \pm 0.03$ & $14.00 \pm 0.05$ & $13.72 \pm 0.05$ & & 225345.43-464817.6 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $61.0 \pm 4.0$ & $12.6 \pm 6.6$\\
22534569+1559533 & $13.01 \pm 0.02$ & $12.43 \pm 0.02$ & $12.14 \pm 0.02$ & & 225345.79+155953.1 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $116.2 \pm 6.1$ & $-13.2 \pm 5.9$\\
22534606+1930480 & $15.86 \pm 0.08$ & $15.23 \pm 0.09$ & $14.95 \pm 0.14$ & & 225346.07+193047.1 & $14.71 \pm 0.03$ & $14.52 \pm 0.05$ & & $1.7 \pm 7.2$ & $-67.3 \pm 8.6$\\
22534666-3938475 & $14.43 \pm 0.03$ & $13.87 \pm 0.04$ & $13.48 \pm 0.04$ & & 225346.69-393847.8 & $13.32 \pm 0.02$ & $13.08 \pm 0.03$ & & $37.9 \pm 4.8$ & $-26.7 \pm 7.0$\\
22534677-1916117 & $15.33 \pm 0.05$ & $14.68 \pm 0.05$ & $14.38 \pm 0.07$ & & 225346.73-191612.0 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $-51.3 \pm 6.7$ & $-24.7 \pm 7.2$\\
22534968-2606376 & $12.90 \pm 0.02$ & $12.29 \pm 0.03$ & $11.95 \pm 0.02$ & & 225349.85-260637.8 & $11.72 \pm 0.02$ & $11.52 \pm 0.02$ & & $192.2 \pm 6.4$ & $-14.5 \pm 5.9$\\
22535024-1317217 & $13.84 \pm 0.03$ & $13.25 \pm 0.03$ & $12.95 \pm 0.03$ & & 225350.19-131722.1 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $-62.8 \pm 6.6$ & $-36.8 \pm 7.4$\\
22535025+3428451 & $16.13 \pm 0.10$ & $15.52 \pm 0.13$ & $15.25 \pm 0.21$ & & 225350.30+342844.3 & $15.07 \pm 0.04$ & $14.84 \pm 0.07$ & & $49.5 \pm 11.2$ & $-64.2 \pm 17.0$\\
22535041+3728302 & $15.57 \pm 0.06$ & $14.94 \pm 0.09$ & $14.60 \pm 0.10$ & & 225350.34+372830.1 & $14.43 \pm 0.03$ & $14.25 \pm 0.05$ & & $-71.2 \pm 6.6$ & $-8.8 \pm 8.9$\\
22535091-7128069 & $10.85 \pm 0.02$ & $10.30 \pm 0.02$ & $9.95 \pm 0.02$ & & 225351.51-712808.7 & $9.79 \pm 0.02$ & $9.60 \pm 0.02$ & & $266.1 \pm 6.4$ & $-168.7 \pm 8.4$\\
22535234-2146588 & $13.93 \pm 0.03$ & $13.35 \pm 0.03$ & $13.03 \pm 0.03$ & & 225352.45-214658.5 & $12.81 \pm 0.02$ & $12.59 \pm 0.03$ & & $127.4 \pm 6.1$ & $22.5 \pm 6.1$\\
22535462+4241122 & $14.81 \pm 0.04$ & $14.24 \pm 0.05$ & $13.95 \pm 0.06$ & & 225354.66+424111.6 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $36.4 \pm 4.3$ & $-48.4 \pm 6.7$\\
22535575+0208409 & $14.15 \pm 0.03$ & $13.59 \pm 0.04$ & $13.23 \pm 0.03$ & & 225355.69+020839.8 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $-92.6 \pm 7.9$ & $-107.2 \pm 8.7$\\
22535729+2531498 & $16.01 \pm 0.09$ & $15.29 \pm 0.11$ & $14.97 \pm 0.11$ & & 225357.23+253150.4 & $14.67 \pm 0.05$ & $14.50 \pm 0.06$ & & $-66.1 \pm 9.5$ & $45.7 \pm 10.0$\\
22535760-2927582 & $15.21 \pm 0.04$ & $14.60 \pm 0.05$ & $14.16 \pm 0.06$ & & 225357.62-292759.1 & $13.96 \pm 0.03$ & $13.75 \pm 0.04$ & & $21.8 \pm 5.8$ & $-70.5 \pm 7.1$\\
22535806+0941467 & $14.44 \pm 0.03$ & $13.88 \pm 0.04$ & $13.61 \pm 0.04$ & & 225357.99+094145.9 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $-113.0 \pm 8.1$ & $-76.1 \pm 8.6$\\
22535824-3222407 & $15.53 \pm 0.06$ & $14.94 \pm 0.06$ & $14.61 \pm 0.09$ & & 225358.22-322241.7 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $-12.9 \pm 6.0$ & $-83.9 \pm 7.9$\\
22540171-2424559 & $15.28 \pm 0.05$ & $14.62 \pm 0.05$ & $14.18 \pm 0.05$ & & 225401.74-242456.1 & $13.97 \pm 0.03$ & $13.73 \pm 0.04$ & & $29.0 \pm 6.5$ & $-17.1 \pm 6.9$\\
22540259-3222490 & $15.58 \pm 0.04$ & $14.90 \pm 0.06$ & $14.56 \pm 0.08$ & & 225402.53-322249.1 & $14.36 \pm 0.03$ & $14.06 \pm 0.04$ & & $-62.9 \pm 5.9$ & $-9.6 \pm 7.9$\\
22540354-0357021 & $16.01 \pm 0.07$ & $15.47 \pm 0.11$ & $15.13 \pm 0.15$ & & 225403.57-035702.6 & $14.94 \pm 0.04$ & $14.76 \pm 0.08$ & & $39.7 \pm 11.6$ & $-45.3 \pm 11.7$\\
22540422-2858255 & $14.47 \pm 0.03$ & $13.90 \pm 0.03$ & $13.63 \pm 0.04$ & & 225404.25-285825.6 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $31.9 \pm 5.9$ & $-10.1 \pm 6.6$\\
22540568+1521252 & $16.59 \pm 0.12$ & $16.01 \pm 0.14$ & $15.55 \pm 0.19$ & & 225405.71+152124.0 & $15.30 \pm 0.04$ & $15.12 \pm 0.08$ & & $38.6 \pm 21.8$ & $-103.1 \pm 20.7$\\
22540616+0922068 & $14.81 \pm 0.04$ & $14.23 \pm 0.04$ & $13.95 \pm 0.05$ & & 225406.20+092206.0 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $56.0 \pm 7.9$ & $-70.0 \pm 8.1$\\
22540699-8053584 & $13.25 \pm 0.02$ & $12.70 \pm 0.03$ & $12.40 \pm 0.03$ & & 225407.27-805358.7 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $63.6 \pm 1.6$ & $-28.5 \pm 12.0$\\
22540715+0732567 & $14.98 \pm 0.04$ & $14.39 \pm 0.05$ & $14.09 \pm 0.07$ & & 225407.10+073255.3 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $-76.4 \pm 8.3$ & $-143.4 \pm 9.6$\\
22540745-0716355 & $15.16 \pm 0.04$ & $14.51 \pm 0.05$ & $14.17 \pm 0.08$ & & 225407.50-071634.3 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $73.1 \pm 23.7$ & $98.8 \pm 12.1$\\
22540763-1916390 & $14.29 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 225407.66-191639.1 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $39.1 \pm 5.8$ & $-14.7 \pm 6.3$\\
22540838+2059428 & $13.31 \pm 0.02$ & $12.80 \pm 0.02$ & $12.48 \pm 0.03$ & & 225408.33+205942.1 & $12.30 \pm 0.02$ & $12.10 \pm 0.02$ & & $-52.1 \pm 5.1$ & $-54.0 \pm 5.6$\\
22540927-1611039 & $16.57 \pm 0.13$ & $15.69 \pm 0.15$ & $15.10 \pm 0.14$ & & 225409.32-161104.1 & $14.59 \pm 0.03$ & $14.18 \pm 0.05$ & & $64.0 \pm 12.9$ & $-12.8 \pm 15.9$\\
22541030-5759444 & $13.94 \pm 0.03$ & $13.39 \pm 0.03$ & $13.12 \pm 0.03$ & & 225410.73-575945.3 & $12.91 \pm 0.03$ & $12.69 \pm 0.03$ & & $318.5 \pm 7.9$ & $-83.7 \pm 7.4$\\
22541046-7719396 & $16.12 \pm 0.11$ & $15.32 \pm 0.14$ & $14.93 \pm 0.14$ & & 225410.62-771940.1 & $14.53 \pm 0.03$ & $14.35 \pm 0.04$ & & $53.0 \pm 2.0$ & $-51.0 \pm 13.4$\\
22541062+2851177 & $11.99 \pm 0.02$ & $11.42 \pm 0.02$ & $11.15 \pm 0.02$ & & 225410.81+285119.2 & $10.96 \pm 0.02$ & $10.78 \pm 0.02$ & & $197.4 \pm 5.9$ & $115.1 \pm 5.9$\\
22541103+1606546 & $10.42 \pm 0.02$ & $9.83 \pm 0.02$ & $9.56 \pm 0.02$ & & 225411.17+160655.0 & $9.39 \pm 0.02$ & $9.20 \pm 0.02$ & & $159.8 \pm 6.4$ & $31.7 \pm 7.3$\\
22541135-5302246 & $13.15 \pm 0.02$ & $12.61 \pm 0.02$ & $12.32 \pm 0.02$ & & 225411.42-530225.4 & $12.15 \pm 0.02$ & $11.97 \pm 0.02$ & & $61.0 \pm 3.3$ & $-75.6 \pm 6.8$\\
22541211-3110500 & $15.01 \pm 0.03$ & $14.39 \pm 0.04$ & $14.08 \pm 0.05$ & & 225412.16-311051.1 & $13.90 \pm 0.03$ & $13.63 \pm 0.03$ & & $56.0 \pm 5.5$ & $-89.6 \pm 7.0$\\
22541269+0050052 & $15.45 \pm 0.05$ & $14.94 \pm 0.06$ & $14.57 \pm 0.09$ & & 225412.69+005004.6 & $14.28 \pm 0.03$ & $14.10 \pm 0.05$ & & $4.7 \pm 8.9$ & $-63.6 \pm 11.1$\\
22541319+1917142 & $14.03 \pm 0.02$ & $13.46 \pm 0.03$ & $13.08 \pm 0.04$ & & 225413.22+191714.1 & $12.88 \pm 0.02$ & $12.66 \pm 0.03$ & & $31.6 \pm 5.3$ & $-9.4 \pm 6.4$\\
22541476-1850069 & $14.90 \pm 0.04$ & $14.33 \pm 0.05$ & $14.03 \pm 0.05$ & & 225414.83-185007.4 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $90.0 \pm 7.0$ & $-44.0 \pm 6.8$\\
22541508+3337490 & $13.38 \pm 0.02$ & $12.75 \pm 0.02$ & $12.45 \pm 0.02$ & & 225415.16+333747.9 & $12.24 \pm 0.02$ & $12.03 \pm 0.02$ & & $81.1 \pm 4.7$ & $-91.1 \pm 6.8$\\
22541598+2258430 & $14.35 \pm 0.03$ & $13.81 \pm 0.03$ & $13.53 \pm 0.05$ & & 225415.94+225842.2 & $13.32 \pm 0.02$ & $13.12 \pm 0.03$ & & $-41.7 \pm 5.2$ & $-63.6 \pm 6.6$\\
22541670+3320389 & $14.51 \pm 0.03$ & $13.92 \pm 0.04$ & $13.64 \pm 0.05$ & & 225416.73+332039.0 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $33.6 \pm 4.9$ & $7.9 \pm 7.6$\\
22541696+0323277 & $14.52 \pm 0.04$ & $13.98 \pm 0.04$ & $13.66 \pm 0.06$ & & 225417.01+032328.4 & $13.50 \pm 0.03$ & $13.32 \pm 0.03$ & & $69.9 \pm 8.1$ & $70.1 \pm 12.2$\\
22541703+3521048 & $13.12 \pm 0.02$ & $12.59 \pm 0.02$ & $12.31 \pm 0.02$ & & 225416.80+352103.1 & $12.02 \pm 0.02$ & $11.84 \pm 0.02$ & & $-227.9 \pm 6.9$ & $-143.7 \pm 9.2$\\
22541739+2702219 & $14.21 \pm 0.03$ & $13.57 \pm 0.03$ & $13.30 \pm 0.03$ & & 225417.42+270221.4 & $13.09 \pm 0.02$ & $12.87 \pm 0.03$ & & $40.2 \pm 4.8$ & $-40.7 \pm 5.7$\\
22541829+1254507 & $12.71 \pm 0.02$ & $12.14 \pm 0.02$ & $11.81 \pm 0.02$ & & 225418.27+125450.1 & $11.61 \pm 0.02$ & $11.41 \pm 0.02$ & & $-18.0 \pm 6.5$ & $-53.7 \pm 6.0$\\
22542036+2049214 & $12.14 \pm 0.02$ & $11.54 \pm 0.01$ & $11.27 \pm 0.02$ & & 225420.29+204919.9 & $11.05 \pm 0.02$ & $10.86 \pm 0.02$ & & $-78.0 \pm 5.1$ & $-112.2 \pm 5.8$\\
22542363-0445363 & $14.33 \pm 0.03$ & $13.78 \pm 0.04$ & $13.51 \pm 0.03$ & & 225423.60-044537.1 & $13.27 \pm 0.03$ & $13.04 \pm 0.03$ & & $-28.6 \pm 7.0$ & $-72.3 \pm 7.9$\\
22542480-0436548 & $15.76 \pm 0.07$ & $15.25 \pm 0.10$ & $14.98 \pm 0.12$ & & 225424.89-043655.0 & $14.77 \pm 0.04$ & $14.53 \pm 0.07$ & & $122.3 \pm 10.3$ & $-14.4 \pm 10.6$\\
22542521+1135027 & $12.47 \pm 0.03$ & $11.89 \pm 0.02$ & $11.60 \pm 0.02$ & & 225425.19+113502.2 & $11.44 \pm 0.02$ & $11.24 \pm 0.02$ & & $-31.6 \pm 6.9$ & $-45.8 \pm 8.0$\\
22542570-2640424 & $16.75 \pm 0.15$ & $15.68 \pm 0.13$ & $15.09 \pm 0.14$ & & 225425.74-264043.2 & $14.93 \pm 0.04$ & $14.58 \pm 0.06$ & & $44.6 \pm 12.4$ & $-71.3 \pm 16.6$\\
22542685-3457092 & $13.96 \pm 0.03$ & $13.32 \pm 0.03$ & $12.98 \pm 0.03$ & & 225427.27-345712.9 & $12.75 \pm 0.02$ & $12.48 \pm 0.03$ & & $437.2 \pm 10.2$ & $-310.0 \pm 9.4$\\
22542773+3609209 & $14.20 \pm 0.03$ & $13.67 \pm 0.03$ & $13.36 \pm 0.04$ & & 225427.80+360920.7 & $13.18 \pm 0.03$ & $12.97 \pm 0.03$ & & $69.5 \pm 4.8$ & $-16.1 \pm 6.3$\\
22542775-6520437 & $14.62 \pm 0.03$ & $14.05 \pm 0.04$ & $13.73 \pm 0.05$ & & 225427.79-652043.9 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $24.5 \pm 2.2$ & $-25.3 \pm 7.1$\\
22543012-0916141 & $13.23 \pm 0.02$ & $12.67 \pm 0.03$ & $12.38 \pm 0.03$ & & 225430.12-091614.8 & $12.22 \pm 0.02$ & $12.01 \pm 0.02$ & & $5.6 \pm 6.1$ & $-59.1 \pm 6.2$\\
22543052+3840128 & $15.04 \pm 0.04$ & $14.47 \pm 0.06$ & $14.15 \pm 0.07$ & & 225430.50+384012.4 & $13.97 \pm 0.03$ & $13.75 \pm 0.03$ & & $-19.7 \pm 4.7$ & $-28.6 \pm 6.8$\\
22543077-7615042 & $12.12 \pm 0.02$ & $11.55 \pm 0.03$ & $11.24 \pm 0.02$ & & 225431.39-761505.9 & $11.05 \pm 0.02$ & $10.84 \pm 0.02$ & & $221.4 \pm 5.6$ & $-167.9 \pm 9.0$\\
22543152+3558226 & $14.64 \pm 0.03$ & $14.05 \pm 0.04$ & $13.78 \pm 0.06$ & & 225431.55+355822.4 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $31.4 \pm 5.1$ & $-11.3 \pm 7.1$\\
22543167-1559426 & $13.16 \pm 0.02$ & $12.52 \pm 0.03$ & $12.20 \pm 0.02$ & & 225431.75-155944.0 & $11.99 \pm 0.02$ & $11.79 \pm 0.02$ & & $92.1 \pm 6.0$ & $-110.0 \pm 6.3$\\
22543198+0325298 & $13.36 \pm 0.03$ & $12.78 \pm 0.03$ & $12.48 \pm 0.03$ & & 225431.94+032529.0 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $-57.0 \pm 7.5$ & $-81.5 \pm 11.0$\\
22543283+0442000 & $15.04 \pm 0.04$ & $14.47 \pm 0.05$ & $14.09 \pm 0.06$ & & 225432.83+044159.3 & $13.87 \pm 0.03$ & $13.69 \pm 0.04$ & & $7.8 \pm 8.1$ & $-65.6 \pm 9.8$\\
22543431+3112597 & $15.38 \pm 0.06$ & $14.82 \pm 0.07$ & $14.48 \pm 0.10$ & & 225434.34+311259.6 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $37.9 \pm 6.1$ & $-6.9 \pm 7.6$\\
22543460-1734323 & $15.67 \pm 0.05$ & $14.89 \pm 0.08$ & $14.50 \pm 0.08$ & & 225434.62-173432.9 & $14.33 \pm 0.03$ & $14.05 \pm 0.05$ & & $27.7 \pm 8.0$ & $-49.9 \pm 7.9$\\
22543558+0203571 & $14.48 \pm 0.04$ & $13.89 \pm 0.04$ & $13.55 \pm 0.05$ & & 225435.62+020356.7 & $13.30 \pm 0.03$ & $13.11 \pm 0.03$ & & $50.9 \pm 9.5$ & $-48.5 \pm 8.6$\\
22543566-4916465 & $16.49 \pm 0.11$ & $15.76 \pm 0.12$ & $15.44 \pm 0.21$ & & 225435.73-491647.8 & $15.26 \pm 0.04$ & $14.99 \pm 0.07$ & & $58.7 \pm 10.0$ & $-115.9 \pm 22.0$\\
22543615+1032206 & $14.14 \pm 0.03$ & $13.53 \pm 0.02$ & $13.22 \pm 0.04$ & & 225436.21+103221.1 & $13.03 \pm 0.02$ & $12.86 \pm 0.03$ & & $78.6 \pm 7.6$ & $44.7 \pm 7.5$\\
22543622+2405493 & $12.74 \pm 0.02$ & $12.13 \pm 0.01$ & $11.86 \pm 0.02$ & & 225436.25+240549.1 & $11.70 \pm 0.02$ & $11.49 \pm 0.02$ & & $28.7 \pm 4.8$ & $-19.1 \pm 6.2$\\
22543639+2956277 & $13.77 \pm 0.03$ & $13.22 \pm 0.02$ & $12.95 \pm 0.03$ & & 225436.45+295627.9 & $12.74 \pm 0.02$ & $12.52 \pm 0.03$ & & $68.1 \pm 5.5$ & $18.8 \pm 6.7$\\
22543678+3657333 & $16.06 \pm 0.09$ & $15.35 \pm 0.11$ & $15.06 \pm 0.14$ & & 225436.82+365734.0 & $14.85 \pm 0.03$ & $14.57 \pm 0.05$ & & $34.6 \pm 8.2$ & $52.1 \pm 11.9$\\
22543822-4004371 & $13.53 \pm 0.03$ & $12.93 \pm 0.03$ & $12.57 \pm 0.03$ & & 225438.13-400437.3 & $12.39 \pm 0.02$ & $12.17 \pm 0.02$ & & $-92.2 \pm 4.9$ & $-20.9 \pm 6.7$\\
22543828-4210454 & $14.52 \pm 0.03$ & $13.92 \pm 0.04$ & $13.55 \pm 0.04$ & & 225438.31-421046.1 & $13.33 \pm 0.02$ & $13.09 \pm 0.03$ & & $35.5 \pm 6.8$ & $-52.5 \pm 10.2$\\
22543908+2929522 & $13.48 \pm 0.02$ & $12.95 \pm 0.02$ & $12.68 \pm 0.02$ & & 225439.21+292951.6 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $141.8 \pm 5.7$ & $-50.7 \pm 6.4$\\
22543951-2159236 & $15.24 \pm 0.04$ & $14.61 \pm 0.05$ & $14.33 \pm 0.06$ & & 225439.53-215924.0 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $21.4 \pm 6.3$ & $-35.9 \pm 7.1$\\
22543953-1108384 & $14.10 \pm 0.02$ & $13.53 \pm 0.03$ & $13.17 \pm 0.04$ & & 225439.63-110840.0 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $118.8 \pm 8.0$ & $-129.8 \pm 8.1$\\
22543960+1104358 & $16.26 \pm 0.09$ & $15.64 \pm 0.12$ & $15.24 \pm 0.17$ & & 225439.62+110434.7 & $14.95 \pm 0.03$ & $14.64 \pm 0.06$ & & $30.3 \pm 18.2$ & $-111.1 \pm 22.6$\\
22544010-4005108 & $13.97 \pm 0.03$ & $13.27 \pm 0.03$ & $12.83 \pm 0.03$ & & 225440.01-400511.0 & $12.62 \pm 0.02$ & $12.40 \pm 0.02$ & & $-96.1 \pm 5.0$ & $-21.0 \pm 6.8$\\
22544103+2256372 & $13.90 \pm 0.02$ & $13.38 \pm 0.03$ & $13.10 \pm 0.04$ & & 225440.96+225636.1 & $12.94 \pm 0.02$ & $12.77 \pm 0.03$ & & $-81.6 \pm 5.3$ & $-85.3 \pm 6.6$\\
22544126-2728425 & $14.78 \pm 0.04$ & $14.26 \pm 0.03$ & $13.95 \pm 0.05$ & & 225441.31-272843.0 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $66.5 \pm 7.0$ & $-50.0 \pm 8.2$\\
22544137-1005195 & $14.35 \pm 0.03$ & $13.76 \pm 0.03$ & $13.43 \pm 0.04$ & & 225441.46-100519.7 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $112.8 \pm 8.0$ & $-19.7 \pm 7.8$\\
22544172-0936598 & $15.14 \pm 0.04$ & $14.48 \pm 0.05$ & $14.17 \pm 0.07$ & & 225441.81-093700.3 & $13.92 \pm 0.03$ & $13.74 \pm 0.04$ & & $119.1 \pm 8.0$ & $-41.2 \pm 7.2$\\
22544356-1315178 & $14.57 \pm 0.04$ & $13.99 \pm 0.05$ & $13.66 \pm 0.04$ & & 225443.65-131518.2 & $13.40 \pm 0.03$ & $13.21 \pm 0.03$ & & $107.2 \pm 6.6$ & $-36.1 \pm 7.0$\\
22544383+2742223 & $13.38 \pm 0.02$ & $12.81 \pm 0.02$ & $12.51 \pm 0.02$ & & 225443.93+274222.6 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $108.1 \pm 5.0$ & $25.1 \pm 6.2$\\
22544453+3929017 & $12.48 \pm 0.02$ & $11.83 \pm 0.02$ & $11.50 \pm 0.01$ & & 225444.77+392901.8 & $11.26 \pm 0.02$ & $11.07 \pm 0.02$ & & $232.2 \pm 6.2$ & $6.5 \pm 5.9$\\
22544469+0722553 & $15.50 \pm 0.05$ & $14.78 \pm 0.07$ & $14.38 \pm 0.07$ & & 225444.65+072253.2 & $14.12 \pm 0.03$ & $13.81 \pm 0.04$ & & $-59.4 \pm 9.2$ & $-211.5 \pm 9.9$\\
22544685+3221202 & $14.72 \pm 0.04$ & $14.18 \pm 0.05$ & $13.84 \pm 0.06$ & & 225446.92+322120.3 & $13.68 \pm 0.02$ & $13.48 \pm 0.03$ & & $71.8 \pm 5.1$ & $3.0 \pm 6.3$\\
22544734+1009575 & $13.86 \pm 0.04$ & $13.28 \pm 0.04$ & $12.98 \pm 0.03$ & & 225447.44+100958.0 & $12.70 \pm 0.02$ & $12.52 \pm 0.02$ & & $143.9 \pm 8.0$ & $43.8 \pm 7.4$\\
22544920-2315400 & $14.78 \pm 0.04$ & $14.19 \pm 0.04$ & $13.88 \pm 0.05$ & & 225449.32-231539.4 & $13.73 \pm 0.03$ & $13.55 \pm 0.04$ & & $171.6 \pm 8.9$ & $63.8 \pm 8.2$\\
22544939-6107237 & $14.61 \pm 0.03$ & $14.07 \pm 0.04$ & $13.76 \pm 0.05$ & & 225449.44-610723.8 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $33.3 \pm 2.7$ & $-15.4 \pm 7.9$\\
22545034-1018105 & $15.21 \pm 0.04$ & $14.60 \pm 0.05$ & $14.29 \pm 0.07$ & & 225450.37-101810.7 & $14.08 \pm 0.03$ & $13.90 \pm 0.04$ & & $41.9 \pm 8.5$ & $-22.0 \pm 7.4$\\
22545045+1720162 & $14.83 \pm 0.03$ & $14.19 \pm 0.03$ & $13.89 \pm 0.05$ & & 225450.51+172017.4 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $71.5 \pm 7.6$ & $97.7 \pm 7.0$\\
22545071-3156296 & $14.65 \pm 0.03$ & $14.12 \pm 0.04$ & $13.83 \pm 0.04$ & & 225450.80-315630.0 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $98.7 \pm 5.6$ & $-32.5 \pm 7.3$\\
22545086+2316393 & $15.66 \pm 0.06$ & $15.10 \pm 0.08$ & $14.82 \pm 0.13$ & & 225450.85+231638.8 & $14.54 \pm 0.03$ & $14.32 \pm 0.04$ & & $-8.5 \pm 7.1$ & $-41.0 \pm 7.5$\\
22545095+0053220 & $14.76 \pm 0.04$ & $14.10 \pm 0.04$ & $13.78 \pm 0.05$ & & 225451.01+005321.9 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $78.8 \pm 8.8$ & $-11.6 \pm 11.0$\\
22545161-7129597 & $15.21 \pm 0.05$ & $14.44 \pm 0.04$ & $14.08 \pm 0.06$ & & 225451.78-713000.4 & $13.87 \pm 0.03$ & $13.59 \pm 0.03$ & & $78.9 \pm 2.5$ & $-58.5 \pm 9.0$\\
22545358-3637463 & $14.53 \pm 0.03$ & $13.92 \pm 0.02$ & $13.61 \pm 0.05$ & & 225453.56-363746.9 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $-23.8 \pm 5.1$ & $-53.7 \pm 7.8$\\
22545427-1244415 & $13.73 \pm 0.02$ & $13.18 \pm 0.02$ & $12.81 \pm 0.03$ & & 225454.50-124439.7 & $12.60 \pm 0.02$ & $12.38 \pm 0.03$ & & $276.6 \pm 8.1$ & $147.2 \pm 6.7$\\
22545454-4919114 & $16.05 \pm 0.08$ & $15.50 \pm 0.09$ & $15.19 \pm 0.16$ & & 225454.62-491911.9 & $14.98 \pm 0.03$ & $14.80 \pm 0.06$ & & $65.6 \pm 6.8$ & $-45.6 \pm 12.5$\\
22545654+3514064 & $16.07 \pm 0.09$ & $15.28 \pm 0.10$ & $14.56 \pm 0.11$ & & 225456.62+351406.3 & $14.10 \pm 0.03$ & $13.84 \pm 0.04$ & & $75.8 \pm 7.7$ & $-3.9 \pm 10.8$\\
22545660-1809391 & $16.18 \pm 0.10$ & $15.62 \pm 0.12$ & $15.03 \pm 0.12$ & & 225456.67-180939.5 & $14.73 \pm 0.03$ & $14.51 \pm 0.06$ & & $93.6 \pm 16.3$ & $-43.6 \pm 16.9$\\
22545675+3147495 & $13.59 \pm 0.02$ & $13.02 \pm 0.02$ & $12.73 \pm 0.03$ & & 225456.73+314749.3 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $-29.6 \pm 4.6$ & $-11.4 \pm 7.3$\\
22545689+1945556 & $12.66 \pm 0.02$ & $12.09 \pm 0.02$ & $11.82 \pm 0.02$ & & 225456.84+194554.5 & $11.65 \pm 0.02$ & $11.46 \pm 0.02$ & & $-50.7 \pm 5.1$ & $-89.5 \pm 6.3$\\
22545702+1410022 & $15.12 \pm 0.04$ & $14.47 \pm 0.04$ & $14.16 \pm 0.06$ & & 225457.03+141001.6 & $13.97 \pm 0.03$ & $13.76 \pm 0.04$ & & $24.2 \pm 6.6$ & $-50.9 \pm 9.7$\\
22545786-6751406 & $14.93 \pm 0.04$ & $14.41 \pm 0.06$ & $14.12 \pm 0.06$ & & 225457.80-675140.9 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $-35.2 \pm 2.1$ & $-24.4 \pm 11.3$\\
22545810-3228522 & $13.58 \pm 0.02$ & $12.95 \pm 0.03$ & $12.57 \pm 0.02$ & & 225458.15-322853.0 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $50.4 \pm 4.7$ & $-73.4 \pm 6.2$\\
22545939-7722449 & $15.20 \pm 0.05$ & $14.37 \pm 0.05$ & $14.07 \pm 0.06$ & & 225459.60-772245.2 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $67.4 \pm 2.0$ & $-27.9 \pm 9.4$\\
22550249-2217153 & $14.65 \pm 0.03$ & $14.09 \pm 0.04$ & $13.79 \pm 0.05$ & & 225502.44-221715.5 & $13.61 \pm 0.02$ & $13.43 \pm 0.03$ & & $-69.6 \pm 7.8$ & $-20.0 \pm 7.9$\\
22550442-2445108 & $15.80 \pm 0.07$ & $15.06 \pm 0.08$ & $14.77 \pm 0.09$ & & 225504.45-244511.5 & $14.55 \pm 0.03$ & $14.37 \pm 0.05$ & & $50.6 \pm 8.8$ & $-67.0 \pm 10.2$\\
22550442-3431402 & $15.59 \pm 0.05$ & $15.00 \pm 0.06$ & $14.71 \pm 0.09$ & & 225504.45-343140.0 & $14.53 \pm 0.03$ & $14.31 \pm 0.05$ & & $35.8 \pm 6.6$ & $13.7 \pm 8.7$\\
22550446-2342183 & $14.30 \pm 0.03$ & $13.78 \pm 0.04$ & $13.48 \pm 0.04$ & & 225504.49-234218.7 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $47.5 \pm 7.3$ & $-44.7 \pm 9.2$\\
22550477-4820026 & $15.95 \pm 0.08$ & $15.39 \pm 0.07$ & $15.11 \pm 0.15$ & & 225504.87-482003.1 & $14.94 \pm 0.03$ & $14.74 \pm 0.06$ & & $88.5 \pm 6.0$ & $-43.1 \pm 10.7$\\
22550597-1630195 & $14.32 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.04$ & & 225505.97-163020.3 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $3.8 \pm 5.9$ & $-65.9 \pm 7.1$\\
22550780+1443467 & $13.56 \pm 0.02$ & $12.99 \pm 0.02$ & $12.56 \pm 0.03$ & & 225507.66+144343.7 & $12.40 \pm 0.02$ & $12.21 \pm 0.02$ & & $-171.7 \pm 7.4$ & $-248.6 \pm 8.0$\\
22550869-2236309 & $14.87 \pm 0.04$ & $14.33 \pm 0.05$ & $14.00 \pm 0.05$ & & 225508.67-223631.4 & $13.84 \pm 0.03$ & $13.64 \pm 0.04$ & & $-19.7 \pm 8.1$ & $-44.0 \pm 8.4$\\
22550930-1708364 & $14.45 \pm 0.03$ & $13.85 \pm 0.04$ & $13.54 \pm 0.04$ & & 225509.33-170836.2 & $13.36 \pm 0.03$ & $13.11 \pm 0.03$ & & $37.2 \pm 6.0$ & $16.6 \pm 6.4$\\
22550952+3648252 & $12.93 \pm 0.02$ & $12.38 \pm 0.02$ & $12.08 \pm 0.02$ & & 225509.57+364824.2 & $11.90 \pm 0.02$ & $11.71 \pm 0.02$ & & $44.9 \pm 4.3$ & $-84.0 \pm 6.2$\\
22551042+2716457 & $14.98 \pm 0.04$ & $14.46 \pm 0.05$ & $14.07 \pm 0.05$ & & 225510.47+271645.7 & $13.89 \pm 0.03$ & $13.72 \pm 0.03$ & & $48.6 \pm 5.2$ & $5.7 \pm 6.1$\\
22551142+1442456 & $13.14 \pm 0.02$ & $12.59 \pm 0.02$ & $12.17 \pm 0.02$ & & 225511.46+144245.4 & $11.98 \pm 0.02$ & $11.73 \pm 0.02$ & & $45.3 \pm 6.5$ & $-22.0 \pm 6.0$\\
22551214+1313491 & $13.62 \pm 0.02$ & $13.03 \pm 0.03$ & $12.76 \pm 0.03$ & & 225512.12+131348.6 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $-19.4 \pm 6.6$ & $-41.4 \pm 6.8$\\
22551270-2911531 & $13.74 \pm 0.02$ & $13.22 \pm 0.02$ & $12.87 \pm 0.03$ & & 225512.68-291153.9 & $12.69 \pm 0.02$ & $12.51 \pm 0.02$ & & $-22.3 \pm 5.4$ & $-71.7 \pm 6.2$\\
22551365+2300546 & $14.22 \pm 0.02$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 225513.67+230054.9 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $24.9 \pm 5.1$ & $21.2 \pm 6.4$\\
22551439+0242586 & $15.12 \pm 0.05$ & $14.58 \pm 0.04$ & $14.27 \pm 0.06$ & & 225514.42+024258.2 & $14.11 \pm 0.03$ & $13.86 \pm 0.04$ & & $42.6 \pm 10.8$ & $-34.5 \pm 8.5$\\
22551493+1655130 & $12.83 \pm 0.02$ & $12.15 \pm 0.02$ & $11.85 \pm 0.02$ & & 225515.05+165512.0 & $11.67 \pm 0.02$ & $11.49 \pm 0.02$ & & $146.7 \pm 6.4$ & $-83.8 \pm 6.9$\\
22551542-4425555 & $16.15 \pm 0.11$ & $15.46 \pm 0.14$ & $15.10 \pm 0.16$ & & 225515.41-442554.3 & $14.80 \pm 0.03$ & $14.13 \pm 0.04$ & & $-7.8 \pm 8.4$ & $115.5 \pm 17.5$\\
22551669-4224295 & $13.78 \pm 0.03$ & $13.24 \pm 0.03$ & $12.92 \pm 0.03$ & & 225516.77-422429.5 & $12.75 \pm 0.02$ & $12.57 \pm 0.02$ & & $87.5 \pm 5.7$ & $4.9 \pm 7.4$\\
22551682-1915277 & $14.00 \pm 0.03$ & $13.47 \pm 0.03$ & $13.17 \pm 0.04$ & & 225516.91-191527.8 & $13.02 \pm 0.03$ & $12.85 \pm 0.03$ & & $96.3 \pm 6.1$ & $-10.1 \pm 7.0$\\
22551717+3417479 & $14.43 \pm 0.03$ & $13.84 \pm 0.03$ & $13.54 \pm 0.05$ & & 225517.11+341747.4 & $13.35 \pm 0.03$ & $13.14 \pm 0.03$ & & $-55.5 \pm 5.2$ & $-37.8 \pm 7.0$\\
22551728+3631296 & $14.67 \pm 0.03$ & $14.03 \pm 0.04$ & $13.75 \pm 0.05$ & & 225517.33+363129.7 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $43.9 \pm 5.3$ & $5.6 \pm 6.9$\\
22551861-5713056 & $14.08 \pm 0.03$ & $13.19 \pm 0.03$ & $12.58 \pm 0.03$ & & 225518.32-571308.4 & $11.98 \pm 0.03$ & $11.61 \pm 0.02$ & & $-225.3 \pm 5.9$ & $-264.2 \pm 9.1$\\
22551865+0913162 & $16.53 \pm 0.15$ & $15.74 \pm 0.19$ & $14.97 \pm 0.14$ & & 225518.59+091317.0 & $14.25 \pm 0.03$ & $14.02 \pm 0.04$ & & $-87.9 \pm 16.8$ & $76.3 \pm 21.8$\\
22551875+2626599 & $14.56 \pm 0.03$ & $13.98 \pm 0.04$ & $13.70 \pm 0.04$ & & 225518.71+262659.5 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $-46.9 \pm 5.1$ & $-32.6 \pm 5.9$\\
22551912-5853089 & $14.10 \pm 0.03$ & $13.55 \pm 0.03$ & $13.19 \pm 0.04$ & & 225519.24-585309.3 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $84.1 \pm 3.3$ & $-39.6 \pm 7.0$\\
22551998+1236264 & $13.86 \pm 0.02$ & $13.25 \pm 0.03$ & $12.98 \pm 0.03$ & & 225520.04+123626.5 & $12.78 \pm 0.02$ & $12.55 \pm 0.03$ & & $83.4 \pm 6.3$ & $3.0 \pm 6.2$\\
22552012-6047362 & $14.41 \pm 0.04$ & $13.84 \pm 0.04$ & $13.55 \pm 0.05$ & & 225520.07-604736.2 & $13.37 \pm 0.03$ & $13.16 \pm 0.03$ & & $-33.5 \pm 2.7$ & $3.5 \pm 7.1$\\
22552160-3752091 & $14.24 \pm 0.03$ & $13.65 \pm 0.04$ & $13.31 \pm 0.03$ & & 225521.61-375209.9 & $13.14 \pm 0.03$ & $12.92 \pm 0.03$ & & $6.1 \pm 4.9$ & $-71.8 \pm 7.8$\\
22552213-1955450 & $12.35 \pm 0.02$ & $11.74 \pm 0.02$ & $11.42 \pm 0.02$ & & 225522.22-195546.2 & $11.24 \pm 0.02$ & $11.07 \pm 0.02$ & & $105.2 \pm 5.7$ & $-105.4 \pm 6.2$\\
22552250-1042171 & $14.81 \pm 0.04$ & $14.18 \pm 0.05$ & $13.90 \pm 0.06$ & & 225522.77-104215.1 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $329.0 \pm 17.6$ & $169.4 \pm 8.9$\\
22552271-2147481 & $14.28 \pm 0.04$ & $13.68 \pm 0.04$ & $13.39 \pm 0.05$ & & 225522.69-214749.4 & $13.01 \pm 0.02$ & $12.80 \pm 0.03$ & & $-23.9 \pm 6.1$ & $-107.8 \pm 7.2$\\
22552291-1009489 & $16.67 \pm 0.14$ & $15.84 \pm 0.17$ & $14.86 \pm 0.13$ & & 225522.98-100949.3 & $14.27 \pm 0.03$ & $14.01 \pm 0.05$ & & $93.2 \pm 17.2$ & $-29.1 \pm 15.8$\\
22552309+1807069 & $14.76 \pm 0.03$ & $14.13 \pm 0.04$ & $13.85 \pm 0.06$ & & 225523.08+180705.6 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $-10.4 \pm 6.8$ & $-94.9 \pm 8.9$\\
22552319-3708093 & $14.65 \pm 0.04$ & $14.10 \pm 0.05$ & $13.80 \pm 0.05$ & & 225523.24-370809.8 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $56.3 \pm 5.3$ & $-46.9 \pm 8.0$\\
22552543+2450598 & $15.76 \pm 0.07$ & $15.19 \pm 0.10$ & $14.80 \pm 0.09$ & & 225525.51+245100.2 & $14.61 \pm 0.03$ & $14.37 \pm 0.05$ & & $83.4 \pm 6.7$ & $27.8 \pm 7.5$\\
22552601-6549057 & $13.89 \pm 0.02$ & $13.25 \pm 0.03$ & $12.94 \pm 0.03$ & & 225526.07-654906.2 & $12.75 \pm 0.02$ & $12.54 \pm 0.02$ & & $32.5 \pm 2.1$ & $-45.6 \pm 7.6$\\
22552642+1617110 & $14.69 \pm 0.03$ & $14.04 \pm 0.04$ & $13.76 \pm 0.05$ & & 225526.47+161711.8 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $51.4 \pm 6.2$ & $65.0 \pm 6.6$\\
22552650+2957530 & $15.90 \pm 0.07$ & $15.18 \pm 0.08$ & $14.85 \pm 0.15$ & & 225526.50+295752.2 & $14.68 \pm 0.03$ & $14.44 \pm 0.05$ & & $3.0 \pm 7.5$ & $-68.6 \pm 10.7$\\
22552694-3004065 & $13.93 \pm 0.03$ & $13.40 \pm 0.03$ & $13.09 \pm 0.03$ & & 225527.18-300406.6 & $12.91 \pm 0.03$ & $12.72 \pm 0.03$ & & $260.4 \pm 7.9$ & $-8.6 \pm 7.6$\\
22552866+2502416 & $14.45 \pm 0.03$ & $13.86 \pm 0.04$ & $13.55 \pm 0.04$ & & 225528.60+250240.3 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $-59.0 \pm 5.2$ & $-105.7 \pm 6.2$\\
22552877-5513566 & $14.03 \pm 0.03$ & $13.49 \pm 0.04$ & $13.17 \pm 0.03$ & & 225528.82-551356.2 & $13.02 \pm 0.03$ & $12.82 \pm 0.03$ & & $34.0 \pm 3.1$ & $31.5 \pm 7.8$\\
22552907-0034336 & $15.65 \pm 0.05$ & $14.76 \pm 0.06$ & $14.44 \pm 0.08$ & & 225529.05-003435.4 & $14.05 \pm 0.03$ & $13.80 \pm 0.04$ & & $-20.6 \pm 8.3$ & $-169.9 \pm 8.5$\\
22552910+1829129 & $13.88 \pm 0.03$ & $13.30 \pm 0.02$ & $13.02 \pm 0.03$ & & 225529.18+182912.1 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $88.9 \pm 6.1$ & $-55.9 \pm 7.1$\\
22552919+0750208 & $11.95 \pm 0.02$ & $11.36 \pm 0.02$ & $11.09 \pm 0.02$ & & 225529.24+075020.8 & $10.92 \pm 0.02$ & $10.75 \pm 0.02$ & & $73.3 \pm 7.3$ & $-0.5 \pm 13.5$\\
22552961+1032222 & $13.85 \pm 0.02$ & $13.22 \pm 0.03$ & $12.95 \pm 0.03$ & & 225529.76+103222.6 & $12.74 \pm 0.02$ & $12.55 \pm 0.03$ & & $220.1 \pm 9.0$ & $34.2 \pm 9.1$\\
22553159+4005283 & $12.26 \pm 0.02$ & $11.69 \pm 0.02$ & $11.37 \pm 0.01$ & & 225531.77+400528.7 & $11.19 \pm 0.02$ & $10.98 \pm 0.02$ & & $177.3 \pm 5.3$ & $31.4 \pm 6.7$\\
22553187-1840292 & $12.43 \pm 0.02$ & $11.85 \pm 0.03$ & $11.58 \pm 0.03$ & & 225531.91-184029.2 & $11.40 \pm 0.02$ & $11.23 \pm 0.02$ & & $40.0 \pm 5.5$ & $-1.0 \pm 7.3$\\
22553201-3032547 & $14.49 \pm 0.02$ & $13.87 \pm 0.02$ & $13.56 \pm 0.04$ & & 225532.06-303255.2 & $13.39 \pm 0.02$ & $13.13 \pm 0.03$ & & $56.2 \pm 5.6$ & $-40.2 \pm 6.4$\\
22553216-6128425 & $15.22 \pm 0.05$ & $14.68 \pm 0.06$ & $14.31 \pm 0.08$ & & 225532.27-612843.1 & $14.11 \pm 0.03$ & $13.85 \pm 0.03$ & & $75.6 \pm 3.4$ & $-53.8 \pm 7.6$\\
22553249+3140005 & $13.54 \pm 0.02$ & $12.97 \pm 0.02$ & $12.66 \pm 0.03$ & & 225532.52+314000.5 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $33.9 \pm 5.1$ & $-7.1 \pm 6.6$\\
22553265+0739389 & $13.92 \pm 0.02$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 225532.62+073938.4 & $12.88 \pm 0.02$ & $12.65 \pm 0.03$ & & $-39.7 \pm 7.4$ & $-52.5 \pm 14.6$\\
22553273-7135064 & $13.18 \pm 0.03$ & $12.60 \pm 0.02$ & $12.32 \pm 0.02$ & & 225532.75-713506.0 & $12.14 \pm 0.02$ & $11.94 \pm 0.02$ & & $10.8 \pm 1.4$ & $43.6 \pm 8.4$\\
22553321-2439451 & $16.25 \pm 0.10$ & $15.50 \pm 0.13$ & $15.23 \pm 0.17$ & & 225533.28-243944.8 & $14.98 \pm 0.04$ & $14.54 \pm 0.06$ & & $80.2 \pm 12.8$ & $19.6 \pm 13.7$\\
22553356+3602059 & $15.91 \pm 0.07$ & $15.32 \pm 0.12$ & $14.95 \pm 0.14$ & & 225533.52+360205.7 & $14.77 \pm 0.03$ & $14.59 \pm 0.05$ & & $-38.7 \pm 6.7$ & $-13.1 \pm 9.0$\\
22553548-0236298 & $14.47 \pm 0.03$ & $13.84 \pm 0.04$ & $13.57 \pm 0.05$ & & 225535.45-023630.6 & $13.39 \pm 0.03$ & $13.19 \pm 0.03$ & & $-35.5 \pm 7.9$ & $-76.8 \pm 11.0$\\
22553619+1752139 & $14.30 \pm 0.02$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 225536.22+175213.0 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $33.2 \pm 6.0$ & $-79.0 \pm 7.9$\\
22553666+2732095 & $15.10 \pm 0.04$ & $14.58 \pm 0.06$ & $14.29 \pm 0.06$ & & 225536.63+273209.5 & $14.10 \pm 0.03$ & $13.88 \pm 0.04$ & & $-29.8 \pm 5.4$ & $-5.1 \pm 6.4$\\
22553702+3244498 & $15.58 \pm 0.05$ & $15.04 \pm 0.07$ & $14.69 \pm 0.12$ & & 225537.07+324449.7 & $14.41 \pm 0.03$ & $14.24 \pm 0.04$ & & $55.9 \pm 6.0$ & $-10.3 \pm 7.6$\\
22553737+1001524 & $16.53 \pm 0.12$ & $15.84 \pm 0.15$ & $15.40 \pm 0.18$ & & 225537.48+100151.8 & $15.14 \pm 0.04$ & $14.93 \pm 0.07$ & & $168.1 \pm 22.6$ & $-56.8 \pm 26.6$\\
22553806+4215104 & $16.49 \pm 0.11$ & $15.72 \pm 0.14$ & $15.39 \pm 0.18$ & & 225538.14+421510.0 & $14.74 \pm 0.03$ & $14.57 \pm 0.05$ & & $72.5 \pm 12.7$ & $-38.3 \pm 19.5$\\
22553815+3648151 & $15.65 \pm 0.06$ & $15.06 \pm 0.09$ & $14.65 \pm 0.10$ & & 225538.18+364814.9 & $14.43 \pm 0.03$ & $14.23 \pm 0.04$ & & $37.8 \pm 6.4$ & $-18.2 \pm 7.8$\\
22553856-5225079 & $14.46 \pm 0.03$ & $13.83 \pm 0.02$ & $13.55 \pm 0.04$ & & 225538.54-522508.5 & $13.37 \pm 0.03$ & $13.13 \pm 0.03$ & & $-10.3 \pm 3.4$ & $-58.8 \pm 7.1$\\
22553858+2054249 & $14.19 \pm 0.02$ & $13.59 \pm 0.03$ & $13.30 \pm 0.04$ & & 225538.57+205424.3 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $-13.9 \pm 5.8$ & $-52.3 \pm 7.2$\\
22554028-1649233 & $14.33 \pm 0.03$ & $13.78 \pm 0.03$ & $13.48 \pm 0.04$ & & 225540.30-164923.2 & $13.29 \pm 0.03$ & $13.08 \pm 0.03$ & & $30.0 \pm 6.0$ & $7.9 \pm 6.3$\\
22554060+0634145 & $16.28 \pm 0.10$ & $15.54 \pm 0.11$ & $15.24 \pm 0.17$ & & 225540.65+063413.4 & $15.03 \pm 0.04$ & $14.82 \pm 0.07$ & & $66.5 \pm 18.2$ & $-108.3 \pm 16.3$\\
22554119+1100452 & $14.69 \pm 0.03$ & $14.14 \pm 0.05$ & $13.87 \pm 0.05$ & & 225541.22+110045.7 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $39.6 \pm 7.9$ & $43.8 \pm 8.7$\\
22554219-4222510 & $13.24 \pm 0.03$ & $12.69 \pm 0.03$ & $12.42 \pm 0.03$ & & 225542.26-422251.4 & $12.25 \pm 0.02$ & $12.07 \pm 0.02$ & & $77.0 \pm 4.4$ & $-33.6 \pm 8.2$\\
22554246-3944573 & $15.96 \pm 0.08$ & $15.23 \pm 0.11$ & $14.88 \pm 0.12$ & & 225542.59-394457.4 & $14.62 \pm 0.03$ & $14.37 \pm 0.05$ & & $131.9 \pm 6.9$ & $-6.7 \pm 9.6$\\
22554310-5315282 & $14.75 \pm 0.03$ & $14.08 \pm 0.02$ & $13.77 \pm 0.05$ & & 225543.04-531528.6 & $13.61 \pm 0.03$ & $13.37 \pm 0.03$ & & $-49.5 \pm 3.8$ & $-37.2 \pm 7.9$\\
22554503-1856303 & $15.11 \pm 0.04$ & $14.53 \pm 0.06$ & $14.21 \pm 0.06$ & & 225545.05-185630.7 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $19.2 \pm 6.5$ & $-35.4 \pm 7.6$\\
22554686-3729372 & $14.47 \pm 0.04$ & $13.79 \pm 0.04$ & $13.49 \pm 0.04$ & & 225546.83-372937.8 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $-24.9 \pm 4.9$ & $-56.3 \pm 7.7$\\
22554761-2949040 & $16.22 \pm 0.12$ & $15.45 \pm 0.14$ & $14.93 \pm 0.14$ & & 225547.76-294904.8 & $14.51 \pm 0.03$ & $14.25 \pm 0.06$ & & $153.8 \pm 9.9$ & $-59.8 \pm 12.6$\\
22554776+2823232 & $15.07 \pm 0.04$ & $14.53 \pm 0.06$ & $14.18 \pm 0.06$ & & 225547.78+282322.8 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $24.4 \pm 5.4$ & $-31.1 \pm 6.5$\\
22554865-8017512 & $14.82 \pm 0.04$ & $14.27 \pm 0.05$ & $13.90 \pm 0.05$ & & 225549.05-801751.1 & $13.74 \pm 0.03$ & $13.56 \pm 0.03$ & & $93.9 \pm 2.4$ & $11.1 \pm 8.8$\\
22554888+0334223 & $14.01 \pm 0.02$ & $13.47 \pm 0.02$ & $13.17 \pm 0.03$ & & 225548.87+033421.0 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $-6.5 \pm 10.0$ & $-135.0 \pm 14.0$\\
22554932-0850558 & $15.86 \pm 0.07$ & $15.35 \pm 0.10$ & $14.98 \pm 0.13$ & & 225549.26-085055.9 & $14.71 \pm 0.03$ & $14.50 \pm 0.06$ & & $-70.6 \pm 12.1$ & $-12.9 \pm 11.5$\\
22554980+1722551 & $13.76 \pm 0.02$ & $13.24 \pm 0.03$ & $12.93 \pm 0.03$ & & 225549.82+172256.6 & $12.72 \pm 0.02$ & $12.48 \pm 0.03$ & & $30.3 \pm 5.8$ & $128.6 \pm 6.7$\\
22555028+3136271 & $14.34 \pm 0.03$ & $13.80 \pm 0.03$ & $13.49 \pm 0.05$ & & 225550.32+313627.3 & $13.32 \pm 0.02$ & $13.13 \pm 0.03$ & & $49.1 \pm 5.4$ & $13.1 \pm 6.2$\\
22555217+1329207 & $14.10 \pm 0.02$ & $13.49 \pm 0.03$ & $13.20 \pm 0.03$ & & 225552.21+132920.4 & $13.01 \pm 0.02$ & $12.82 \pm 0.03$ & & $48.8 \pm 6.1$ & $-29.6 \pm 7.0$\\
22555221+1430454 & $16.56 \pm 0.13$ & $15.84 \pm 0.15$ & $15.33 \pm 0.18$ & & 225552.35+143047.1 & $14.66 \pm 0.04$ & $14.42 \pm 0.06$ & & $170.2 \pm 17.8$ & $141.7 \pm 22.4$\\
22555265+0518237 & $14.22 \pm 0.03$ & $13.64 \pm 0.03$ & $13.34 \pm 0.04$ & & 225552.73+051823.1 & $13.10 \pm 0.03$ & $12.84 \pm 0.03$ & & $116.4 \pm 8.1$ & $-60.2 \pm 12.0$\\
22555285+8140394 & $15.72 \pm 0.07$ & $15.15 \pm 0.11$ & $14.86 \pm 0.13$ & & 225553.11+814039.2 & $14.67 \pm 0.03$ & $14.48 \pm 0.03$ & & $53.7 \pm 1.6$ & $-21.3 \pm 10.7$\\
22555342+1151156 & $15.58 \pm 0.06$ & $14.88 \pm 0.08$ & $14.48 \pm 0.09$ & & 225553.46+115115.3 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $51.2 \pm 9.0$ & $-28.7 \pm 11.6$\\
22555343+2448572 & $15.02 \pm 0.04$ & $14.43 \pm 0.06$ & $14.13 \pm 0.06$ & & 225553.40+244856.7 & $13.97 \pm 0.03$ & $13.78 \pm 0.03$ & & $-25.4 \pm 5.9$ & $-40.2 \pm 7.5$\\
22555397+2311408 & $16.09 \pm 0.09$ & $15.47 \pm 0.13$ & $15.14 \pm 0.20$ & & 225554.08+231140.3 & $14.81 \pm 0.03$ & $14.57 \pm 0.05$ & & $125.8 \pm 12.4$ & $-37.0 \pm 14.8$\\
22555576+2312459 & $13.98 \pm 0.03$ & $13.42 \pm 0.03$ & $13.12 \pm 0.04$ & & 225555.64+231245.5 & $12.93 \pm 0.02$ & $12.72 \pm 0.03$ & & $-131.9 \pm 6.1$ & $-37.4 \pm 6.3$\\
22555697+1128162 & $16.01 \pm 0.08$ & $15.44 \pm 0.11$ & $15.11 \pm 0.14$ & & 225557.03+112816.3 & $14.85 \pm 0.03$ & $14.65 \pm 0.06$ & & $74.8 \pm 11.2$ & $16.6 \pm 12.7$\\
22555697+2023109 & $15.50 \pm 0.06$ & $14.86 \pm 0.07$ & $14.56 \pm 0.12$ & & 225557.01+202310.9 & $14.40 \pm 0.03$ & $14.16 \pm 0.04$ & & $47.5 \pm 7.2$ & $-1.7 \pm 8.5$\\
22555729+2018544 & $14.69 \pm 0.03$ & $14.19 \pm 0.04$ & $13.89 \pm 0.06$ & & 225557.32+201854.3 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $40.8 \pm 6.0$ & $-3.6 \pm 7.2$\\
22555846+2822467 & $12.59 \pm 0.02$ & $11.93 \pm 0.02$ & $11.55 \pm 0.02$ & & 225558.68+282247.5 & $11.32 \pm 0.02$ & $11.13 \pm 0.02$ & & $225.9 \pm 6.3$ & $61.5 \pm 5.6$\\
22555950+1516006 & $14.70 \pm 0.03$ & $14.15 \pm 0.04$ & $13.85 \pm 0.05$ & & 225559.47+151600.0 & $13.67 \pm 0.03$ & $13.49 \pm 0.03$ & & $-45.4 \pm 7.7$ & $-46.6 \pm 8.1$\\
22555989-0818413 & $14.81 \pm 0.04$ & $14.25 \pm 0.05$ & $13.95 \pm 0.06$ & & 225559.94-081841.3 & $13.78 \pm 0.03$ & $13.59 \pm 0.04$ & & $66.9 \pm 7.0$ & $-1.6 \pm 8.2$\\
22560009-2326208 & $13.60 \pm 0.03$ & $13.05 \pm 0.03$ & $12.78 \pm 0.03$ & & 225600.20-232622.3 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $126.1 \pm 5.9$ & $-126.2 \pm 6.6$\\
22560053+8326014 & $13.51 \pm 0.02$ & $12.94 \pm 0.03$ & $12.65 \pm 0.02$ & & 225559.80+832600.5 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $-126.2 \pm 3.5$ & $-89.8 \pm 8.6$\\
22560077-7100050 & $16.26 \pm 0.10$ & $15.60 \pm 0.15$ & $15.30 \pm 0.19$ & & 225600.86-710005.1 & $15.09 \pm 0.03$ & $14.87 \pm 0.05$ & & $43.5 \pm 3.4$ & $-12.3 \pm 19.2$\\
22560395+2854560 & $13.80 \pm 0.02$ & $13.16 \pm 0.03$ & $12.83 \pm 0.03$ & & 225604.14+285456.5 & $12.67 \pm 0.02$ & $12.49 \pm 0.03$ & & $195.2 \pm 6.0$ & $39.7 \pm 5.8$\\
22560429-1417412 & $15.11 \pm 0.05$ & $14.59 \pm 0.06$ & $14.31 \pm 0.07$ & & 225604.35-141741.0 & $14.12 \pm 0.03$ & $13.84 \pm 0.04$ & & $69.6 \pm 7.3$ & $17.9 \pm 7.5$\\
22560578-3239438 & $12.57 \pm 0.02$ & $12.03 \pm 0.03$ & $11.71 \pm 0.02$ & & 225605.80-323943.4 & $11.49 \pm 0.02$ & $11.32 \pm 0.02$ & & $11.9 \pm 4.5$ & $34.2 \pm 5.9$\\
22560968+2105258 & $13.47 \pm 0.02$ & $12.92 \pm 0.03$ & $12.62 \pm 0.03$ & & 225609.70+210525.3 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $18.3 \pm 6.0$ & $-38.1 \pm 7.5$\\
22560986+2718331 & $15.33 \pm 0.06$ & $14.72 \pm 0.07$ & $14.37 \pm 0.07$ & & 225609.89+271832.9 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $32.3 \pm 5.5$ & $-15.6 \pm 7.0$\\
22561011-2101090 & $14.72 \pm 0.04$ & $14.17 \pm 0.05$ & $13.80 \pm 0.05$ & & 225610.14-210109.1 & $13.63 \pm 0.03$ & $13.45 \pm 0.03$ & & $41.2 \pm 6.6$ & $-3.3 \pm 6.6$\\
22561283-5920594 & $14.46 \pm 0.03$ & $13.92 \pm 0.04$ & $13.60 \pm 0.05$ & & 225612.89-592100.0 & $13.39 \pm 0.03$ & $13.19 \pm 0.03$ & & $41.3 \pm 2.9$ & $-51.6 \pm 7.1$\\
22561312+2443289 & $12.17 \pm 0.02$ & $11.57 \pm 0.02$ & $11.28 \pm 0.02$ & & 225613.18+244328.5 & $11.11 \pm 0.02$ & $10.94 \pm 0.02$ & & $61.5 \pm 5.4$ & $-29.6 \pm 6.8$\\
22561532-3451160 & $13.80 \pm 0.02$ & $13.26 \pm 0.03$ & $12.90 \pm 0.03$ & & 225615.31-345115.7 & $12.74 \pm 0.02$ & $12.52 \pm 0.02$ & & $-16.7 \pm 4.5$ & $26.9 \pm 6.1$\\
22561575-3811018 & $12.53 \pm 0.02$ & $11.95 \pm 0.02$ & $11.63 \pm 0.02$ & & 225615.83-381102.3 & $11.44 \pm 0.02$ & $11.24 \pm 0.02$ & & $80.6 \pm 4.8$ & $-40.4 \pm 6.5$\\
22561641-2254324 & $15.48 \pm 0.05$ & $14.86 \pm 0.06$ & $14.53 \pm 0.08$ & & 225616.45-225432.7 & $14.27 \pm 0.03$ & $14.08 \pm 0.05$ & & $47.8 \pm 7.1$ & $-17.1 \pm 7.9$\\
22561706+1718598 & $16.08 \pm 0.09$ & $15.40 \pm 0.11$ & $15.12 \pm 0.14$ & & 225617.40+171902.1 & $14.50 \pm 0.03$ & $14.19 \pm 0.04$ & & $404.2 \pm 14.0$ & $186.1 \pm 12.8$\\
22561717-3921005 & $15.00 \pm 0.05$ & $14.41 \pm 0.06$ & $14.10 \pm 0.07$ & & 225617.20-392100.7 & $13.90 \pm 0.03$ & $13.71 \pm 0.03$ & & $33.8 \pm 5.2$ & $-21.1 \pm 7.4$\\
22561838-6700033 & $14.20 \pm 0.03$ & $13.62 \pm 0.03$ & $13.31 \pm 0.04$ & & 225618.44-670003.5 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $36.2 \pm 2.0$ & $-22.7 \pm 7.7$\\
22561876+1327358 & $15.18 \pm 0.04$ & $14.61 \pm 0.05$ & $14.32 \pm 0.07$ & & 225618.73+132735.3 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $-35.7 \pm 6.9$ & $-49.6 \pm 10.5$\\
22561943+0108054 & $15.60 \pm 0.05$ & $14.91 \pm 0.06$ & $14.52 \pm 0.09$ & & 225619.46+010804.8 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $31.1 \pm 12.8$ & $-68.2 \pm 9.0$\\
22562018+3818325 & $15.44 \pm 0.06$ & $14.73 \pm 0.09$ & $14.40 \pm 0.09$ & & 225620.29+381832.5 & $14.02 \pm 0.03$ & $13.84 \pm 0.03$ & & $101.8 \pm 5.8$ & $-5.4 \pm 7.3$\\
22562027-6149180 & $13.37 \pm 0.02$ & $12.77 \pm 0.03$ & $12.45 \pm 0.03$ & & 225620.32-614918.5 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $32.6 \pm 2.3$ & $-42.6 \pm 6.8$\\
22562074-4555007 & $12.83 \pm 0.02$ & $12.27 \pm 0.03$ & $11.95 \pm 0.03$ & & 225620.90-455502.3 & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & & $156.5 \pm 5.3$ & $-145.7 \pm 7.3$\\
22562574-3931546 & $16.35 \pm 0.10$ & $15.84 \pm 0.12$ & $15.39 \pm 0.16$ & & 225625.65-393152.0 & $15.14 \pm 0.04$ & $14.91 \pm 0.06$ & & $-99.9 \pm 14.2$ & $264.5 \pm 22.0$\\
22562655+0523172 & $13.42 \pm 0.02$ & $12.84 \pm 0.03$ & $12.55 \pm 0.02$ & & 225626.61+052316.5 & $12.37 \pm 0.02$ & $12.19 \pm 0.02$ & & $86.2 \pm 8.3$ & $-63.9 \pm 7.3$\\
22562678-6958167 & $16.09 \pm 0.09$ & $15.44 \pm 0.12$ & $15.07 \pm 0.15$ & & 225626.72-695816.7 & $14.90 \pm 0.03$ & $14.71 \pm 0.05$ & & $-32.4 \pm 2.9$ & $-3.2 \pm 15.5$\\
22562685+1356468 & $13.44 \pm 0.02$ & $12.89 \pm 0.02$ & $12.61 \pm 0.02$ & & 225626.98+135646.7 & $12.42 \pm 0.02$ & $12.24 \pm 0.02$ & & $158.4 \pm 6.7$ & $-9.7 \pm 6.0$\\
22562700+1713428 & $16.50 \pm 0.11$ & $15.93 \pm 0.14$ & $15.60 \pm 0.21$ & & 225627.13+171342.8 & $15.08 \pm 0.03$ & $14.88 \pm 0.07$ & & $152.5 \pm 21.2$ & $4.6 \pm 20.5$\\
22562731+0931460 & $13.93 \pm 0.03$ & $13.38 \pm 0.03$ & $13.04 \pm 0.03$ & & 225627.33+093145.3 & $12.87 \pm 0.02$ & $12.64 \pm 0.03$ & & $30.8 \pm 7.3$ & $-67.8 \pm 12.7$\\
22562733+4032398 & $15.02 \pm 0.03$ & $14.48 \pm 0.05$ & $14.04 \pm 0.06$ & & 225627.29+403238.7 & $13.86 \pm 0.03$ & $13.62 \pm 0.03$ & & $-41.6 \pm 4.4$ & $-92.3 \pm 6.9$\\
22562757+1613239 & $15.42 \pm 0.05$ & $14.87 \pm 0.06$ & $14.30 \pm 0.07$ & & 225627.60+161323.4 & $14.15 \pm 0.03$ & $13.97 \pm 0.04$ & & $36.4 \pm 7.9$ & $-40.8 \pm 7.7$\\
22562809+1655000 & $15.82 \pm 0.07$ & $15.22 \pm 0.07$ & $14.92 \pm 0.11$ & & 225628.14+165500.0 & $14.71 \pm 0.03$ & $14.52 \pm 0.05$ & & $67.4 \pm 8.0$ & $0.0 \pm 8.4$\\
22562867-0117052 & $13.90 \pm 0.03$ & $13.36 \pm 0.04$ & $13.07 \pm 0.04$ & & 225628.68-011706.3 & $12.87 \pm 0.02$ & $12.67 \pm 0.03$ & & $22.4 \pm 13.2$ & $-95.4 \pm 8.0$\\
22563088-4640103 & $15.33 \pm 0.06$ & $14.73 \pm 0.08$ & $14.31 \pm 0.10$ & & 225630.93-464010.3 & $14.12 \pm 0.03$ & $13.88 \pm 0.04$ & & $42.5 \pm 5.1$ & $-0.5 \pm 8.2$\\
22563154-1236139 & $14.92 \pm 0.03$ & $14.33 \pm 0.05$ & $14.04 \pm 0.05$ & & 225631.63-123614.6 & $13.74 \pm 0.03$ & $13.56 \pm 0.04$ & & $98.1 \pm 6.7$ & $-63.3 \pm 7.3$\\
22563288-0633576 & $16.02 \pm 0.08$ & $15.41 \pm 0.10$ & $14.95 \pm 0.13$ & & 225633.05-063355.4 & $14.63 \pm 0.03$ & $14.35 \pm 0.06$ & & $207.3 \pm 12.0$ & $184.3 \pm 14.7$\\
22563308+8030469 & $14.52 \pm 0.03$ & $13.96 \pm 0.05$ & $13.68 \pm 0.05$ & & 225633.32+803047.2 & $13.52 \pm 0.02$ & $13.28 \pm 0.03$ & & $58.5 \pm 1.8$ & $32.1 \pm 7.7$\\
22563316+2007491 & $13.97 \pm 0.02$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 225633.22+200749.2 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $78.5 \pm 6.5$ & $10.3 \pm 6.2$\\
22563357-4108414 & $14.97 \pm 0.04$ & $14.38 \pm 0.05$ & $14.02 \pm 0.05$ & & 225633.54-410841.3 & $13.79 \pm 0.03$ & $13.60 \pm 0.04$ & & $-29.4 \pm 5.4$ & $6.6 \pm 8.1$\\
22563363-1109594 & $12.30 \pm 0.02$ & $11.72 \pm 0.02$ & $11.38 \pm 0.02$ & & 225633.71-110959.3 & $11.19 \pm 0.02$ & $10.97 \pm 0.02$ & & $104.0 \pm 6.9$ & $1.3 \pm 7.4$\\
22563499+0039572 & $15.90 \pm 0.06$ & $15.30 \pm 0.08$ & $14.99 \pm 0.13$ & & 225635.01+003956.7 & $14.80 \pm 0.03$ & $14.45 \pm 0.05$ & & $30.4 \pm 11.7$ & $-51.2 \pm 11.1$\\
22563561-7644592 & $15.90 \pm 0.08$ & $15.32 \pm 0.12$ & $15.03 \pm 0.13$ & & 225635.79-764459.3 & $14.80 \pm 0.03$ & $14.61 \pm 0.04$ & & $60.3 \pm 2.1$ & $-6.3 \pm 10.8$\\
22563619+1514183 & $14.37 \pm 0.03$ & $13.79 \pm 0.03$ & $13.49 \pm 0.04$ & & 225636.26+151418.5 & $13.28 \pm 0.02$ & $13.07 \pm 0.03$ & & $82.1 \pm 5.8$ & $16.2 \pm 5.8$\\
22563635+2438180 & $14.83 \pm 0.03$ & $14.25 \pm 0.05$ & $13.97 \pm 0.05$ & & 225636.39+243818.1 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $47.7 \pm 5.8$ & $13.5 \pm 7.3$\\
22563748+1845505 & $14.97 \pm 0.04$ & $14.39 \pm 0.05$ & $13.98 \pm 0.06$ & & 225637.36+184549.9 & $13.70 \pm 0.03$ & $13.47 \pm 0.03$ & & $-143.4 \pm 7.8$ & $-54.0 \pm 6.7$\\
22563832+1303436 & $15.41 \pm 0.06$ & $14.81 \pm 0.07$ & $14.48 \pm 0.10$ & & 225638.29+130343.2 & $14.33 \pm 0.03$ & $14.16 \pm 0.05$ & & $-38.2 \pm 8.4$ & $-33.6 \pm 9.7$\\
22564165-1619549 & $14.33 \pm 0.03$ & $13.70 \pm 0.03$ & $13.41 \pm 0.03$ & & 225641.72-161955.4 & $13.25 \pm 0.03$ & $13.04 \pm 0.03$ & & $80.1 \pm 6.3$ & $-41.1 \pm 7.2$\\
22564177-5252497 & $14.09 \pm 0.02$ & $13.55 \pm 0.03$ & $13.25 \pm 0.03$ & & 225641.81-525250.0 & $13.08 \pm 0.02$ & $12.91 \pm 0.03$ & & $36.2 \pm 3.6$ & $-21.9 \pm 7.7$\\
22564237+1520116 & $16.40 \pm 0.11$ & $15.66 \pm 0.12$ & $15.37 \pm 0.19$ & & 225642.48+152010.8 & $15.15 \pm 0.04$ & $14.84 \pm 0.06$ & & $118.9 \pm 19.9$ & $-60.7 \pm 17.7$\\
22564284+1953273 & $14.08 \pm 0.03$ & $13.53 \pm 0.03$ & $13.15 \pm 0.04$ & & 225643.04+195328.4 & $12.95 \pm 0.02$ & $12.71 \pm 0.03$ & & $232.4 \pm 7.5$ & $91.9 \pm 6.4$\\
22564446+0031191 & $13.27 \pm 0.02$ & $12.70 \pm 0.02$ & $12.28 \pm 0.03$ & & 225644.73+003114.5 & $12.03 \pm 0.02$ & $11.77 \pm 0.02$ & & $410.4 \pm 16.1$ & $-461.2 \pm 13.8$\\
22564468+2821039 & $15.06 \pm 0.04$ & $14.48 \pm 0.06$ & $14.14 \pm 0.05$ & & 225644.77+282103.8 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $93.6 \pm 5.6$ & $-4.7 \pm 6.4$\\
22564492+0711139 & $15.94 \pm 0.08$ & $15.28 \pm 0.12$ & $14.90 \pm 0.12$ & & 225644.91+071113.2 & $14.69 \pm 0.03$ & $14.46 \pm 0.06$ & & $-18.5 \pm 11.0$ & $-70.2 \pm 11.9$\\
22564518-2735483 & $12.24 \pm 0.02$ & $11.64 \pm 0.03$ & $11.35 \pm 0.02$ & & 225645.24-273548.6 & $11.20 \pm 0.02$ & $11.03 \pm 0.02$ & & $65.4 \pm 5.0$ & $-22.0 \pm 5.8$\\
22564579-0733030 & $14.76 \pm 0.03$ & $14.21 \pm 0.04$ & $13.91 \pm 0.05$ & & 225645.82-073304.1 & $13.69 \pm 0.03$ & $13.48 \pm 0.04$ & & $37.9 \pm 8.1$ & $-88.6 \pm 9.7$\\
22564582-4555570 & $13.78 \pm 0.03$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 225645.87-455556.9 & $12.74 \pm 0.02$ & $12.56 \pm 0.02$ & & $53.6 \pm 4.3$ & $6.1 \pm 6.6$\\
22564626+2528110 & $15.41 \pm 0.06$ & $14.80 \pm 0.06$ & $14.47 \pm 0.06$ & & 225646.30+252811.3 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $39.7 \pm 5.7$ & $19.4 \pm 6.5$\\
22564679+2349241 & $12.89 \pm 0.02$ & $12.34 \pm 0.02$ & $11.98 \pm 0.02$ & & 225646.94+234924.1 & $11.78 \pm 0.02$ & $11.61 \pm 0.02$ & & $174.1 \pm 6.3$ & $-3.0 \pm 5.9$\\
22564864-1453110 & $16.33 \pm 0.11$ & $15.77 \pm 0.14$ & $15.33 \pm 0.18$ & & 225648.73-145308.9 & $14.86 \pm 0.03$ & $14.53 \pm 0.06$ & & $100.9 \pm 18.8$ & $172.4 \pm 19.8$\\
22565044-2753112 & $14.46 \pm 0.04$ & $13.86 \pm 0.04$ & $13.58 \pm 0.05$ & & 225650.43-275312.3 & $13.36 \pm 0.02$ & $13.19 \pm 0.03$ & & $-9.7 \pm 5.2$ & $-94.2 \pm 6.6$\\
22565068-4315075 & $14.16 \pm 0.04$ & $13.65 \pm 0.04$ & $13.32 \pm 0.04$ & & 225650.61-431508.4 & $13.12 \pm 0.03$ & $12.91 \pm 0.03$ & & $-68.8 \pm 5.1$ & $-86.0 \pm 7.1$\\
22565087+2404599 & $15.66 \pm 0.07$ & $15.06 \pm 0.07$ & $14.70 \pm 0.09$ & & 225650.90+240500.1 & $14.55 \pm 0.03$ & $14.35 \pm 0.05$ & & $32.6 \pm 6.2$ & $12.7 \pm 7.5$\\
22565183+0906089 & $14.31 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.04$ & & 225651.91+090608.5 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $125.0 \pm 8.7$ & $-39.5 \pm 9.2$\\
22565291+0529521 & $15.47 \pm 0.05$ & $14.89 \pm 0.08$ & $14.61 \pm 0.09$ & & 225652.89+052951.5 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $-33.9 \pm 8.7$ & $-54.4 \pm 12.7$\\
22565315-3755532 & $14.30 \pm 0.03$ & $13.74 \pm 0.02$ & $13.45 \pm 0.04$ & & 225653.19-375553.8 & $13.26 \pm 0.03$ & $13.04 \pm 0.03$ & & $52.8 \pm 5.5$ & $-56.9 \pm 7.7$\\
22565388-5129418 & $14.06 \pm 0.03$ & $13.52 \pm 0.03$ & $13.22 \pm 0.04$ & & 225654.07-512941.0 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $163.8 \pm 5.1$ & $74.2 \pm 7.0$\\
22565471-1909203 & $15.35 \pm 0.05$ & $14.65 \pm 0.06$ & $14.10 \pm 0.06$ & & 225654.94-190921.1 & $13.69 \pm 0.03$ & $13.40 \pm 0.03$ & & $266.9 \pm 8.5$ & $-71.0 \pm 7.2$\\
22565485-4854172 & $15.26 \pm 0.05$ & $14.71 \pm 0.04$ & $14.41 \pm 0.07$ & & 225654.93-485417.9 & $14.26 \pm 0.03$ & $13.99 \pm 0.04$ & & $68.2 \pm 4.4$ & $-68.0 \pm 9.0$\\
22565547+1712099 & $13.65 \pm 0.02$ & $13.03 \pm 0.03$ & $12.75 \pm 0.03$ & & 225655.54+171209.2 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $77.9 \pm 5.4$ & $-53.6 \pm 5.7$\\
22565576-4144222 & $13.93 \pm 0.03$ & $13.36 \pm 0.03$ & $13.09 \pm 0.03$ & & 225655.80-414422.6 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $48.6 \pm 5.3$ & $-39.1 \pm 7.6$\\
22565588-4104437 & $14.96 \pm 0.04$ & $14.43 \pm 0.04$ & $14.09 \pm 0.06$ & & 225655.79-410444.3 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $-110.3 \pm 6.0$ & $-62.8 \pm 8.2$\\
22565603+2940050 & $13.74 \pm 0.02$ & $13.11 \pm 0.02$ & $12.77 \pm 0.02$ & & 225656.11+294004.4 & $12.59 \pm 0.03$ & $12.42 \pm 0.02$ & & $82.2 \pm 4.9$ & $-45.5 \pm 6.5$\\
22565651-4854292 & $15.16 \pm 0.04$ & $14.58 \pm 0.05$ & $14.30 \pm 0.05$ & & 225656.56-485429.6 & $14.14 \pm 0.03$ & $13.86 \pm 0.04$ & & $51.9 \pm 4.2$ & $-34.4 \pm 8.9$\\
22565663+2117585 & $16.25 \pm 0.11$ & $15.70 \pm 0.14$ & $15.23 \pm 0.20$ & & 225656.55+211757.7 & $15.05 \pm 0.04$ & $14.83 \pm 0.06$ & & $-94.0 \pm 20.6$ & $-71.6 \pm 23.2$\\
22565724+2908149 & $14.90 \pm 0.04$ & $14.29 \pm 0.05$ & $13.94 \pm 0.05$ & & 225657.31+290814.4 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $73.5 \pm 5.3$ & $-38.8 \pm 6.2$\\
22565866-0143112 & $12.07 \pm 0.02$ & $11.56 \pm 0.02$ & $11.22 \pm 0.02$ & & 225658.25-014314.9 & $11.03 \pm 0.02$ & $10.84 \pm 0.02$ & & $-521.4 \pm 12.7$ & $-316.1 \pm 9.9$\\
22565959-3607474 & $15.27 \pm 0.04$ & $14.58 \pm 0.05$ & $14.28 \pm 0.07$ & & 225659.54-360747.3 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $-67.5 \pm 6.8$ & $13.0 \pm 12.3$\\
22565987+3314586 & $16.19 \pm 0.09$ & $15.48 \pm 0.10$ & $15.06 \pm 0.16$ & & 225659.92+331457.0 & $14.65 \pm 0.03$ & $14.39 \pm 0.05$ & & $59.5 \pm 8.7$ & $-132.6 \pm 13.2$\\
22570034+2146079 & $14.63 \pm 0.04$ & $14.08 \pm 0.05$ & $13.73 \pm 0.06$ & & 225700.37+214607.7 & $13.40 \pm 0.02$ & $13.19 \pm 0.03$ & & $39.8 \pm 5.7$ & $-15.4 \pm 6.4$\\
22570334-4530240 & $13.93 \pm 0.03$ & $13.39 \pm 0.03$ & $13.12 \pm 0.04$ & & 225703.30-453024.5 & $12.97 \pm 0.02$ & $12.80 \pm 0.02$ & & $-36.0 \pm 4.0$ & $-42.1 \pm 6.7$\\
22570391+2840106 & $16.06 \pm 0.09$ & $15.48 \pm 0.12$ & $15.10 \pm 0.12$ & & 225703.87+284010.0 & $14.90 \pm 0.03$ & $14.69 \pm 0.06$ & & $-37.6 \pm 7.9$ & $-44.8 \pm 9.5$\\
22570396-3231318 & $13.90 \pm 0.02$ & $13.37 \pm 0.03$ & $13.03 \pm 0.03$ & & 225704.10-323132.4 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $154.7 \pm 5.8$ & $-46.5 \pm 6.2$\\
22570431-4030155 & $13.06 \pm 0.02$ & $12.56 \pm 0.03$ & $12.20 \pm 0.02$ & & 225704.37-403015.7 & $11.99 \pm 0.02$ & $11.74 \pm 0.02$ & & $59.7 \pm 4.8$ & $-26.2 \pm 7.1$\\
22570502-3254221 & $14.75 \pm 0.04$ & $14.20 \pm 0.04$ & $13.89 \pm 0.05$ & & 225705.08-325422.3 & $13.70 \pm 0.03$ & $13.43 \pm 0.03$ & & $60.8 \pm 5.2$ & $-17.6 \pm 6.6$\\
22570527-6718223 & $16.43 \pm 0.14$ & $15.73 \pm 0.14$ & $15.43 \pm 0.20$ & & 225704.42-671822.1 & $14.99 \pm 0.03$ & $14.64 \pm 0.05$ & & $-461.5 \pm 11.6$ & $24.6 \pm 26.2$\\
22570594-4001213 & $13.45 \pm 0.02$ & $12.86 \pm 0.02$ & $12.56 \pm 0.03$ & & 225706.09-400121.8 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $174.7 \pm 6.4$ & $-51.5 \pm 7.2$\\
22570607-1044002 & $13.90 \pm 0.03$ & $13.22 \pm 0.03$ & $12.95 \pm 0.03$ & & 225706.14-104401.2 & $12.77 \pm 0.03$ & $12.57 \pm 0.03$ & & $88.7 \pm 7.8$ & $-81.8 \pm 6.6$\\
22570721-2708339 & $14.42 \pm 0.03$ & $13.77 \pm 0.04$ & $13.51 \pm 0.03$ & & 225707.26-270834.0 & $13.34 \pm 0.03$ & $13.17 \pm 0.03$ & & $61.5 \pm 5.5$ & $-6.7 \pm 6.3$\\
22570820-0537537 & $14.04 \pm 0.03$ & $13.38 \pm 0.02$ & $13.09 \pm 0.04$ & & 225708.22-053754.7 & $12.93 \pm 0.03$ & $12.73 \pm 0.03$ & & $22.6 \pm 10.8$ & $-83.0 \pm 8.0$\\
22570857+4045572 & $15.56 \pm 0.05$ & $15.05 \pm 0.08$ & $14.74 \pm 0.10$ & & 225708.59+404556.7 & $14.56 \pm 0.03$ & $14.36 \pm 0.04$ & & $21.4 \pm 6.6$ & $-47.0 \pm 9.8$\\
22570887-1626410 & $14.07 \pm 0.03$ & $13.44 \pm 0.03$ & $13.17 \pm 0.03$ & & 225708.92-162640.5 & $12.99 \pm 0.03$ & $12.75 \pm 0.03$ & & $56.9 \pm 6.1$ & $39.2 \pm 7.0$\\
22571274+2550282 & $16.08 \pm 0.09$ & $15.54 \pm 0.12$ & $15.24 \pm 0.13$ & & 225712.79+255027.3 & $15.07 \pm 0.03$ & $14.88 \pm 0.06$ & & $54.3 \pm 9.4$ & $-69.6 \pm 10.6$\\
22571340+2013383 & $12.18 \pm 0.02$ & $11.56 \pm 0.02$ & $11.25 \pm 0.01$ & & 225713.26+201337.4 & $11.07 \pm 0.02$ & $10.89 \pm 0.02$ & & $-163.3 \pm 6.9$ & $-78.6 \pm 6.1$\\
22571456+3117478 & $12.56 \pm 0.02$ & $11.96 \pm 0.01$ & $11.68 \pm 0.02$ & & 225714.52+311747.8 & $11.50 \pm 0.02$ & $11.33 \pm 0.02$ & & $-39.6 \pm 4.6$ & $-2.9 \pm 6.5$\\
22571589-1239018 & $15.31 \pm 0.04$ & $14.69 \pm 0.06$ & $14.39 \pm 0.07$ & & 225715.92-123902.1 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $40.8 \pm 8.6$ & $-20.0 \pm 7.1$\\
22571594-3308167 & $16.15 \pm 0.08$ & $15.61 \pm 0.10$ & $15.23 \pm 0.16$ & & 225716.01-330816.3 & $14.96 \pm 0.03$ & $14.76 \pm 0.06$ & & $68.6 \pm 14.6$ & $36.3 \pm 17.4$\\
22571691-3920207 & $13.46 \pm 0.02$ & $12.89 \pm 0.02$ & $12.54 \pm 0.02$ & & 225716.93-392021.4 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $30.2 \pm 5.2$ & $-71.2 \pm 8.1$\\
22571827-2410496 & $14.44 \pm 0.03$ & $13.81 \pm 0.04$ & $13.52 \pm 0.04$ & & 225718.37-241049.1 & $13.34 \pm 0.03$ & $13.16 \pm 0.03$ & & $116.0 \pm 6.5$ & $41.0 \pm 6.4$\\
22571911-7127329 & $14.10 \pm 0.03$ & $13.49 \pm 0.03$ & $13.19 \pm 0.04$ & & 225718.99-712733.3 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $-52.9 \pm 1.9$ & $-41.0 \pm 8.7$\\
22571946+3140099 & $15.09 \pm 0.04$ & $14.49 \pm 0.05$ & $14.22 \pm 0.08$ & & 225719.54+314010.1 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $90.4 \pm 6.4$ & $15.3 \pm 7.3$\\
22571954+3012498 & $13.73 \pm 0.02$ & $13.16 \pm 0.02$ & $12.89 \pm 0.03$ & & 225719.60+301249.6 & $12.70 \pm 0.02$ & $12.53 \pm 0.02$ & & $65.5 \pm 4.9$ & $-12.9 \pm 7.4$\\
22571993-0917372 & $14.98 \pm 0.04$ & $14.45 \pm 0.04$ & $14.16 \pm 0.07$ & & 225719.97-091736.9 & $13.96 \pm 0.03$ & $13.74 \pm 0.04$ & & $43.6 \pm 7.6$ & $22.2 \pm 7.1$\\
22572115-0140061 & $16.23 \pm 0.11$ & $15.60 \pm 0.15$ & $15.24 \pm 0.16$ & & 225721.55-014008.6 & $15.07 \pm 0.04$ & $14.84 \pm 0.08$ & & $519.8 \pm 26.4$ & $-215.0 \pm 20.2$\\
22572199-2302274 & $14.28 \pm 0.03$ & $13.74 \pm 0.03$ & $13.45 \pm 0.04$ & & 225722.02-230227.9 & $13.27 \pm 0.03$ & $13.06 \pm 0.03$ & & $35.6 \pm 6.2$ & $-42.9 \pm 7.0$\\
22572216+0528393 & $14.85 \pm 0.04$ & $14.27 \pm 0.05$ & $13.89 \pm 0.05$ & & 225722.17+052838.9 & $13.70 \pm 0.03$ & $13.49 \pm 0.04$ & & $2.3 \pm 8.9$ & $-47.1 \pm 8.8$\\
22572227-6212388 & $13.84 \pm 0.03$ & $13.21 \pm 0.02$ & $12.88 \pm 0.03$ & & 225722.43-621238.9 & $12.69 \pm 0.02$ & $12.50 \pm 0.02$ & & $105.3 \pm 3.5$ & $-12.3 \pm 6.7$\\
22572319-3453558 & $12.27 \pm 0.02$ & $11.69 \pm 0.02$ & $11.40 \pm 0.02$ & & 225723.23-345356.0 & $11.24 \pm 0.02$ & $11.05 \pm 0.02$ & & $37.4 \pm 4.8$ & $-18.9 \pm 6.6$\\
22572422-7128391 & $14.92 \pm 0.04$ & $14.23 \pm 0.04$ & $13.93 \pm 0.05$ & & 225724.38-712839.4 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $68.1 \pm 2.3$ & $-31.1 \pm 8.9$\\
22572454+3558464 & $14.97 \pm 0.04$ & $14.37 \pm 0.04$ & $14.10 \pm 0.07$ & & 225724.57+355846.3 & $13.88 \pm 0.03$ & $13.67 \pm 0.03$ & & $32.2 \pm 6.4$ & $-15.1 \pm 8.1$\\
22572578+3752542 & $14.89 \pm 0.04$ & $14.28 \pm 0.04$ & $13.97 \pm 0.06$ & & 225725.81+375253.8 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $35.3 \pm 6.2$ & $-41.0 \pm 8.0$\\
22572665+2541313 & $15.86 \pm 0.07$ & $15.22 \pm 0.08$ & $14.86 \pm 0.09$ & & 225726.62+254131.3 & $14.70 \pm 0.03$ & $14.52 \pm 0.05$ & & $-32.0 \pm 6.4$ & $-1.2 \pm 6.9$\\
22572762+3114168 & $15.00 \pm 0.05$ & $14.48 \pm 0.05$ & $14.13 \pm 0.08$ & & 225727.60+311415.8 & $13.91 \pm 0.03$ & $13.72 \pm 0.04$ & & $-27.1 \pm 5.7$ & $-85.1 \pm 6.7$\\
22572775+3402353 & $14.89 \pm 0.03$ & $14.25 \pm 0.04$ & $13.92 \pm 0.06$ & & 225727.79+340235.5 & $13.73 \pm 0.03$ & $13.56 \pm 0.03$ & & $39.9 \pm 5.1$ & $17.3 \pm 10.0$\\
22572809+0440406 & $15.99 \pm 0.08$ & $15.23 \pm 0.09$ & $14.88 \pm 0.11$ & & 225728.03+044040.2 & $14.66 \pm 0.03$ & $14.48 \pm 0.05$ & & $-85.6 \pm 12.4$ & $-44.4 \pm 12.3$\\
22572864+4229109 & $15.45 \pm 0.06$ & $14.73 \pm 0.07$ & $14.37 \pm 0.08$ & & 225728.60+422911.2 & $14.16 \pm 0.03$ & $13.97 \pm 0.03$ & & $-33.4 \pm 5.2$ & $26.6 \pm 8.3$\\
22573032+0544589 & $13.16 \pm 0.02$ & $12.55 \pm 0.02$ & $12.28 \pm 0.02$ & & 225730.40+054459.3 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $108.5 \pm 7.6$ & $39.6 \pm 7.1$\\
22573098+2320534 & $13.18 \pm 0.02$ & $12.64 \pm 0.02$ & $12.36 \pm 0.02$ & & 225731.05+232053.5 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $78.7 \pm 5.5$ & $14.8 \pm 6.0$\\
22573339+3407456 & $15.07 \pm 0.04$ & $14.49 \pm 0.05$ & $14.17 \pm 0.08$ & & 225733.38+340744.9 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $-13.3 \pm 5.6$ & $-59.1 \pm 11.7$\\
22573627-1635371 & $14.52 \pm 0.04$ & $13.88 \pm 0.02$ & $13.59 \pm 0.04$ & & 225736.35-163537.4 & $13.41 \pm 0.03$ & $13.23 \pm 0.03$ & & $96.5 \pm 7.1$ & $-29.0 \pm 7.9$\\
22573639-5145528 & $15.07 \pm 0.05$ & $14.48 \pm 0.04$ & $14.20 \pm 0.06$ & & 225736.41-514553.2 & $14.03 \pm 0.03$ & $13.82 \pm 0.03$ & & $18.8 \pm 3.7$ & $-42.6 \pm 7.5$\\
22573788-3330315 & $13.61 \pm 0.02$ & $13.02 \pm 0.03$ & $12.74 \pm 0.03$ & & 225737.94-333032.7 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $66.0 \pm 4.9$ & $-98.6 \pm 6.4$\\
22574047-0106465 & $12.67 \pm 0.02$ & $12.10 \pm 0.02$ & $11.72 \pm 0.02$ & & 225740.57-010645.8 & $11.52 \pm 0.02$ & $11.33 \pm 0.02$ & & $118.8 \pm 7.2$ & $57.0 \pm 6.8$\\
22574151+3852100 & $13.97 \pm 0.03$ & $13.38 \pm 0.04$ & $13.09 \pm 0.03$ & & 225741.54+385209.6 & $12.90 \pm 0.02$ & $12.74 \pm 0.02$ & & $33.1 \pm 5.3$ & $-35.1 \pm 8.0$\\
22574216+3301337 & $14.85 \pm 0.04$ & $14.33 \pm 0.05$ & $13.93 \pm 0.06$ & & 225742.03+330133.1 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $-128.8 \pm 5.6$ & $-43.6 \pm 7.2$\\
22574519-3815399 & $15.47 \pm 0.07$ & $14.87 \pm 0.08$ & $14.45 \pm 0.08$ & & 225745.29-381540.3 & $14.15 \pm 0.03$ & $13.87 \pm 0.04$ & & $106.0 \pm 6.3$ & $-38.4 \pm 8.4$\\
22574549+3952169 & $13.63 \pm 0.02$ & $13.12 \pm 0.04$ & $12.83 \pm 0.03$ & & 225745.58+395216.7 & $12.63 \pm 0.02$ & $12.45 \pm 0.02$ & & $106.3 \pm 6.2$ & $-16.8 \pm 8.8$\\
22574621-1738576 & $12.85 \pm 0.02$ & $12.28 \pm 0.03$ & $12.01 \pm 0.02$ & & 225746.08-173859.7 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $-169.7 \pm 7.2$ & $-192.1 \pm 7.7$\\
22574753+1516488 & $14.32 \pm 0.02$ & $13.76 \pm 0.04$ & $13.44 \pm 0.04$ & & 225747.54+151648.2 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $11.1 \pm 5.6$ & $-49.5 \pm 6.5$\\
22574792+2516144 & $16.06 \pm 0.08$ & $15.30 \pm 0.09$ & $14.93 \pm 0.10$ & & 225747.97+251614.6 & $14.64 \pm 0.03$ & $14.34 \pm 0.05$ & & $57.9 \pm 7.1$ & $16.4 \pm 7.5$\\
22574930-4638447 & $13.61 \pm 0.03$ & $12.93 \pm 0.03$ & $12.60 \pm 0.03$ & & 225749.10-463842.4 & $12.17 \pm 0.02$ & $11.91 \pm 0.02$ & & $-186.7 \pm 5.8$ & $210.8 \pm 8.1$\\
22574943+1221082 & $13.44 \pm 0.02$ & $12.89 \pm 0.02$ & $12.59 \pm 0.03$ & & 225749.37+122107.5 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $-65.5 \pm 6.8$ & $-49.5 \pm 6.3$\\
22574995-5714176 & $13.75 \pm 0.02$ & $13.17 \pm 0.03$ & $12.89 \pm 0.03$ & & 225750.04-571417.5 & $12.68 \pm 0.03$ & $12.48 \pm 0.02$ & & $72.7 \pm 3.3$ & $6.3 \pm 7.6$\\
22575026-2839460 & $15.04 \pm 0.04$ & $14.40 \pm 0.05$ & $14.09 \pm 0.07$ & & 225750.26-283946.5 & $13.92 \pm 0.03$ & $13.71 \pm 0.04$ & & $-6.3 \pm 5.6$ & $-48.6 \pm 7.5$\\
22575281+4146474 & $15.08 \pm 0.05$ & $14.49 \pm 0.07$ & $14.21 \pm 0.07$ & & 225752.90+414647.7 & $14.04 \pm 0.03$ & $13.84 \pm 0.03$ & & $90.1 \pm 6.0$ & $28.5 \pm 8.0$\\
22575473+1622222 & $16.13 \pm 0.11$ & $15.60 \pm 0.12$ & $15.27 \pm 0.17$ & & 225754.84+162223.8 & $14.81 \pm 0.03$ & $14.54 \pm 0.06$ & & $122.5 \pm 16.2$ & $121.8 \pm 17.5$\\
22575474-0608588 & $14.91 \pm 0.04$ & $14.32 \pm 0.05$ & $13.89 \pm 0.06$ & & 225754.91-060900.6 & $13.73 \pm 0.03$ & $13.52 \pm 0.04$ & & $213.0 \pm 12.0$ & $-149.6 \pm 9.5$\\
22575520+2446442 & $15.18 \pm 0.05$ & $14.65 \pm 0.05$ & $14.35 \pm 0.06$ & & 225755.24+244644.1 & $14.08 \pm 0.03$ & $13.86 \pm 0.03$ & & $44.2 \pm 5.5$ & $-6.1 \pm 6.2$\\
22575540-0712080 & $13.31 \pm 0.02$ & $12.72 \pm 0.02$ & $12.42 \pm 0.02$ & & 225755.46-071208.1 & $12.24 \pm 0.02$ & $12.00 \pm 0.02$ & & $71.1 \pm 6.4$ & $-11.1 \pm 6.2$\\
22575547-4257296 & $12.83 \pm 0.02$ & $12.30 \pm 0.02$ & $12.01 \pm 0.03$ & & 225755.59-425729.7 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $121.2 \pm 4.8$ & $-3.0 \pm 7.3$\\
22575588-3127312 & $16.19 \pm 0.09$ & $15.54 \pm 0.11$ & $15.17 \pm 0.15$ & & 225755.94-312731.5 & $15.02 \pm 0.04$ & $14.78 \pm 0.06$ & & $63.7 \pm 12.1$ & $-19.5 \pm 16.5$\\
22575619-7136491 & $14.32 \pm 0.03$ & $13.73 \pm 0.05$ & $13.39 \pm 0.04$ & & 225756.30-713648.7 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $47.6 \pm 1.9$ & $31.8 \pm 8.6$\\
22575620+1242051 & $15.06 \pm 0.04$ & $14.47 \pm 0.05$ & $14.15 \pm 0.06$ & & 225756.28+124204.7 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $81.9 \pm 6.8$ & $-24.8 \pm 6.2$\\
22575627-2931162 & $14.38 \pm 0.04$ & $13.71 \pm 0.04$ & $13.40 \pm 0.05$ & & 225756.34-293116.3 & $13.21 \pm 0.03$ & $13.04 \pm 0.03$ & & $75.3 \pm 6.3$ & $-7.4 \pm 7.1$\\
22575697+3947014 & $13.30 \pm 0.03$ & $12.71 \pm 0.03$ & $12.35 \pm 0.02$ & & 225757.06+394701.1 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $100.8 \pm 6.0$ & $-29.3 \pm 9.6$\\
22575801+2531142 & $16.34 \pm 0.12$ & $15.64 \pm 0.12$ & $15.33 \pm 0.17$ & & 225758.04+253113.1 & $15.14 \pm 0.03$ & $14.90 \pm 0.06$ & & $32.8 \pm 11.6$ & $-87.7 \pm 13.4$\\
22575888+2732184 & $15.24 \pm 0.05$ & $14.69 \pm 0.06$ & $14.24 \pm 0.05$ & & 225758.91+273218.1 & $14.03 \pm 0.04$ & $13.85 \pm 0.05$ & & $31.0 \pm 7.0$ & $-22.3 \pm 8.0$\\
22575911-7231576 & $15.51 \pm 0.05$ & $14.95 \pm 0.08$ & $14.51 \pm 0.09$ & & 225759.00-723157.7 & $14.31 \pm 0.03$ & $14.07 \pm 0.04$ & & $-48.6 \pm 2.2$ & $-5.9 \pm 9.9$\\
22575913-2436275 & $13.40 \pm 0.03$ & $12.83 \pm 0.03$ & $12.48 \pm 0.02$ & & 225759.14-243629.5 & $12.31 \pm 0.02$ & $12.14 \pm 0.02$ & & $11.8 \pm 5.7$ & $-163.4 \pm 8.1$\\
22575937+2713192 & $15.45 \pm 0.05$ & $14.77 \pm 0.05$ & $14.46 \pm 0.07$ & & 225759.40+271319.1 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $29.3 \pm 5.5$ & $-10.7 \pm 7.0$\\
22575989-6911579 & $14.49 \pm 0.03$ & $13.97 \pm 0.04$ & $13.70 \pm 0.05$ & & 225759.96-691158.1 & $13.45 \pm 0.02$ & $13.26 \pm 0.03$ & & $33.0 \pm 1.9$ & $-13.4 \pm 8.6$\\
22580004+3058503 & $14.17 \pm 0.02$ & $13.57 \pm 0.03$ & $13.29 \pm 0.04$ & & 225800.07+305850.4 & $13.07 \pm 0.03$ & $12.88 \pm 0.03$ & & $31.3 \pm 5.3$ & $7.2 \pm 6.1$\\
22580017+2143548 & $14.92 \pm 0.04$ & $14.35 \pm 0.05$ & $14.01 \pm 0.07$ & & 225800.19+214354.4 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $23.0 \pm 7.0$ & $-30.8 \pm 7.2$\\
22580050+0656408 & $16.04 \pm 0.11$ & $15.35 \pm 0.15$ & $14.85 \pm 0.14$ & & 225800.44+065641.6 & $14.18 \pm 0.04$ & $13.95 \pm 0.05$ & & $-95.1 \pm 11.4$ & $76.9 \pm 12.5$\\
22580067-7402101 & $14.20 \pm 0.03$ & $13.59 \pm 0.03$ & $13.14 \pm 0.03$ & & 225800.74-740209.3 & $12.93 \pm 0.02$ & $12.68 \pm 0.03$ & & $28.4 \pm 1.5$ & $83.3 \pm 8.6$\\
22580164-1248455 & $14.14 \pm 0.02$ & $13.57 \pm 0.04$ & $13.20 \pm 0.03$ & & 225801.74-124846.0 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $132.4 \pm 7.8$ & $-44.1 \pm 6.8$\\
22580165-2536566 & $13.99 \pm 0.02$ & $13.43 \pm 0.04$ & $13.11 \pm 0.04$ & & 225801.58-253657.0 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $-79.4 \pm 6.6$ & $-30.9 \pm 6.2$\\
22580183-0855171 & $15.32 \pm 0.06$ & $14.79 \pm 0.06$ & $14.46 \pm 0.09$ & & 225801.87-085517.1 & $14.28 \pm 0.03$ & $14.07 \pm 0.05$ & & $48.1 \pm 7.7$ & $7.4 \pm 10.2$\\
22580263+3407584 & $11.82 \pm 0.02$ & $11.24 \pm 0.01$ & $10.96 \pm 0.01$ & & 225802.56+340757.2 & $10.80 \pm 0.02$ & $10.62 \pm 0.02$ & & $-75.0 \pm 4.5$ & $-94.1 \pm 10.4$\\
22580446+2730363 & $12.76 \pm 0.02$ & $12.11 \pm 0.02$ & $11.82 \pm 0.02$ & & 225804.81+273039.0 & $11.61 \pm 0.02$ & $11.40 \pm 0.02$ & & $358.5 \pm 8.3$ & $206.5 \pm 7.4$\\
22580466-7358525 & $15.17 \pm 0.04$ & $14.58 \pm 0.05$ & $14.27 \pm 0.06$ & & 225804.76-735852.5 & $14.09 \pm 0.03$ & $13.89 \pm 0.03$ & & $41.5 \pm 1.9$ & $-1.6 \pm 8.8$\\
22580582+0650160 & $15.58 \pm 0.06$ & $14.87 \pm 0.08$ & $14.59 \pm 0.09$ & & 225805.84+065015.5 & $14.43 \pm 0.03$ & $14.25 \pm 0.05$ & & $33.2 \pm 9.6$ & $-44.4 \pm 10.5$\\
22581068-3905488 & $10.71 \pm 0.02$ & $10.10 \pm 0.02$ & $9.81 \pm 0.02$ & & 225810.64-390549.3 & $9.63 \pm 0.02$ & $9.46 \pm 0.02$ & & $-40.3 \pm 4.4$ & $-49.3 \pm 6.5$\\
22581070-0810546 & $14.85 \pm 0.04$ & $14.32 \pm 0.05$ & $14.01 \pm 0.07$ & & 225810.66-081055.1 & $13.79 \pm 0.03$ & $13.54 \pm 0.04$ & & $-51.3 \pm 7.1$ & $-41.7 \pm 6.9$\\
22581123-4136449 & $15.79 \pm 0.09$ & $15.07 \pm 0.09$ & $14.51 \pm 0.09$ & & 225811.19-413645.4 & $14.22 \pm 0.03$ & $13.97 \pm 0.04$ & & $-37.7 \pm 5.4$ & $-39.1 \pm 9.1$\\
22581228-0051205 & $12.66 \pm 0.02$ & $12.14 \pm 0.02$ & $11.85 \pm 0.02$ & & 225812.46-005121.9 & $11.67 \pm 0.02$ & $11.46 \pm 0.02$ & & $237.5 \pm 16.4$ & $-118.4 \pm 11.8$\\
22581280+0145456 & $14.69 \pm 0.04$ & $14.08 \pm 0.04$ & $13.72 \pm 0.04$ & & 225812.78+014544.3 & $13.50 \pm 0.03$ & $13.29 \pm 0.03$ & & $-35.3 \pm 9.6$ & $-124.7 \pm 9.1$\\
22581322+2914526 & $12.60 \pm 0.02$ & $12.01 \pm 0.03$ & $11.73 \pm 0.02$ & & 225813.27+291452.5 & $11.58 \pm 0.02$ & $11.39 \pm 0.02$ & & $53.0 \pm 4.6$ & $-8.0 \pm 5.5$\\
22581395+0129560 & $15.15 \pm 0.04$ & $14.51 \pm 0.06$ & $14.14 \pm 0.06$ & & 225814.01+012956.0 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $91.5 \pm 9.4$ & $-7.7 \pm 9.9$\\
22581524-2342011 & $15.70 \pm 0.07$ & $15.10 \pm 0.09$ & $14.80 \pm 0.12$ & & 225815.28-234201.2 & $14.56 \pm 0.03$ & $14.34 \pm 0.05$ & & $46.3 \pm 8.8$ & $-3.3 \pm 8.8$\\
22581600+0302558 & $15.33 \pm 0.05$ & $14.70 \pm 0.08$ & $14.41 \pm 0.08$ & & 225815.99+030255.0 & $14.19 \pm 0.03$ & $14.01 \pm 0.04$ & & $-22.6 \pm 10.3$ & $-77.2 \pm 10.3$\\
22581642+4230410 & $15.36 \pm 0.05$ & $14.71 \pm 0.06$ & $14.43 \pm 0.09$ & & 225816.38+423041.6 & $14.14 \pm 0.03$ & $13.96 \pm 0.04$ & & $-37.0 \pm 5.0$ & $51.1 \pm 8.5$\\
22581807+1704409 & $15.40 \pm 0.05$ & $14.76 \pm 0.05$ & $14.48 \pm 0.09$ & & 225818.05+170440.4 & $14.20 \pm 0.03$ & $13.97 \pm 0.04$ & & $-26.2 \pm 6.6$ & $-39.0 \pm 6.5$\\
22581870-6224127 & $13.73 \pm 0.02$ & $13.16 \pm 0.03$ & $12.87 \pm 0.03$ & & 225818.81-622413.5 & $12.70 \pm 0.02$ & $12.51 \pm 0.02$ & & $73.2 \pm 2.9$ & $-74.1 \pm 7.7$\\
22581874+2622113 & $15.38 \pm 0.05$ & $14.82 \pm 0.07$ & $14.55 \pm 0.07$ & & 225818.77+262211.4 & $14.37 \pm 0.03$ & $14.17 \pm 0.04$ & & $31.2 \pm 5.7$ & $5.5 \pm 7.2$\\
22582469-0546332 & $13.60 \pm 0.02$ & $13.00 \pm 0.02$ & $12.70 \pm 0.03$ & & 225824.64-054634.8 & $12.44 \pm 0.03$ & $12.24 \pm 0.03$ & & $-60.2 \pm 10.0$ & $-132.0 \pm 6.9$\\
22582559-5526400 & $12.03 \pm 0.03$ & $11.44 \pm 0.03$ & $11.13 \pm 0.02$ & & 225825.65-552640.6 & $10.93 \pm 0.02$ & $10.76 \pm 0.02$ & & $50.8 \pm 3.0$ & $-51.1 \pm 6.6$\\
22582613+2413249 & $15.90 \pm 0.07$ & $15.23 \pm 0.09$ & $14.90 \pm 0.09$ & & 225826.17+241324.9 & $14.74 \pm 0.03$ & $14.46 \pm 0.05$ & & $47.7 \pm 6.7$ & $2.8 \pm 8.1$\\
22582632+4257130 & $15.21 \pm 0.04$ & $14.57 \pm 0.05$ & $14.28 \pm 0.08$ & & 225826.31+425712.5 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $-9.2 \pm 4.5$ & $-36.2 \pm 7.1$\\
22582742-2256002 & $14.28 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.05$ & & 225827.44-225600.5 & $13.25 \pm 0.03$ & $13.06 \pm 0.03$ & & $24.3 \pm 6.1$ & $-33.3 \pm 7.6$\\
22582817+2443293 & $14.34 \pm 0.03$ & $13.77 \pm 0.04$ & $13.45 \pm 0.03$ & & 225828.21+244329.4 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $50.7 \pm 5.1$ & $9.7 \pm 5.8$\\
22582842-6037434 & $13.54 \pm 0.03$ & $12.95 \pm 0.03$ & $12.62 \pm 0.03$ & & 225828.52-603744.2 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $67.6 \pm 2.8$ & $-76.6 \pm 6.9$\\
22582867-6829197 & $15.01 \pm 0.04$ & $14.36 \pm 0.05$ & $13.98 \pm 0.05$ & & 225828.75-682919.7 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $41.7 \pm 2.1$ & $-5.4 \pm 9.6$\\
22582887-2936227 & $15.10 \pm 0.04$ & $14.56 \pm 0.06$ & $14.28 \pm 0.07$ & & 225828.91-293623.2 & $14.11 \pm 0.03$ & $13.81 \pm 0.04$ & & $42.6 \pm 6.0$ & $-46.5 \pm 7.7$\\
22582953+2610336 & $14.45 \pm 0.03$ & $13.90 \pm 0.04$ & $13.60 \pm 0.04$ & & 225829.55+261033.2 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $18.9 \pm 5.0$ & $-25.9 \pm 5.9$\\
22582954-2205577 & $14.63 \pm 0.04$ & $13.97 \pm 0.05$ & $13.61 \pm 0.05$ & & 225829.52-220558.3 & $13.41 \pm 0.03$ & $13.21 \pm 0.03$ & & $-23.3 \pm 6.8$ & $-47.5 \pm 7.1$\\
22583097-0410136 & $15.69 \pm 0.06$ & $15.13 \pm 0.11$ & $14.69 \pm 0.11$ & & 225830.99-041013.0 & $14.45 \pm 0.03$ & $14.25 \pm 0.06$ & & $25.8 \pm 10.2$ & $47.3 \pm 9.2$\\
22583200+1014589 & $10.39 \pm 0.02$ & $9.80 \pm 0.02$ & $9.50 \pm 0.02$ & & 225832.12+101457.1 & $9.29 \pm 0.02$ & $9.08 \pm 0.02$ & & $163.1 \pm 9.3$ & $-182.9 \pm 8.2$\\
22583214-1244155 & $16.73 \pm 0.18$ & $15.85 \pm 0.14$ & $15.01 \pm 0.13$ & & 225832.15-124416.7 & $14.17 \pm 0.03$ & $13.93 \pm 0.04$ & & $11.7 \pm 15.0$ & $-104.5 \pm 16.4$\\
22583333-6728542 & $13.46 \pm 0.02$ & $12.91 \pm 0.03$ & $12.61 \pm 0.02$ & & 225833.47-672854.7 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $71.6 \pm 2.4$ & $-47.4 \pm 11.0$\\
22583488-1645223 & $15.66 \pm 0.07$ & $15.01 \pm 0.07$ & $14.70 \pm 0.10$ & & 225834.93-164522.0 & $14.51 \pm 0.03$ & $14.32 \pm 0.06$ & & $70.6 \pm 9.1$ & $21.7 \pm 10.1$\\
22583596+0932263 & $14.80 \pm 0.04$ & $14.18 \pm 0.04$ & $13.91 \pm 0.05$ & & 225835.92+093225.4 & $13.71 \pm 0.03$ & $13.48 \pm 0.03$ & & $-57.6 \pm 8.0$ & $-82.0 \pm 9.0$\\
22583668+1617240 & $16.31 \pm 0.10$ & $15.61 \pm 0.11$ & $14.82 \pm 0.12$ & & 225836.77+161723.0 & $14.66 \pm 0.03$ & $14.43 \pm 0.05$ & & $100.2 \pm 11.4$ & $-81.6 \pm 11.6$\\
22583742+2405479 & $14.97 \pm 0.04$ & $14.42 \pm 0.05$ & $14.05 \pm 0.05$ & & 225837.56+240548.7 & $13.90 \pm 0.03$ & $13.72 \pm 0.04$ & & $151.6 \pm 6.2$ & $62.1 \pm 7.5$\\
22583784-1338242 & $16.25 \pm 0.12$ & $15.73 \pm 0.14$ & $14.71 \pm 0.09$ & & 225837.84-133825.0 & $14.27 \pm 0.03$ & $13.96 \pm 0.04$ & & $-2.2 \pm 11.8$ & $-72.3 \pm 12.2$\\
22583808+3449177 & $15.33 \pm 0.05$ & $14.80 \pm 0.06$ & $14.50 \pm 0.10$ & & 225838.01+344916.6 & $14.34 \pm 0.03$ & $14.13 \pm 0.04$ & & $-70.2 \pm 5.7$ & $-85.8 \pm 7.7$\\
22583903+7917170 & $14.60 \pm 0.04$ & $13.97 \pm 0.05$ & $13.60 \pm 0.05$ & & 225839.29+791717.4 & $13.36 \pm 0.02$ & $13.16 \pm 0.03$ & & $74.9 \pm 2.3$ & $41.1 \pm 7.9$\\
22583992-2052128 & $15.11 \pm 0.04$ & $14.56 \pm 0.06$ & $14.24 \pm 0.06$ & & 225839.90-205213.2 & $14.07 \pm 0.03$ & $13.89 \pm 0.04$ & & $-20.4 \pm 7.6$ & $-41.9 \pm 8.4$\\
22583996-6549222 & $15.27 \pm 0.05$ & $14.72 \pm 0.08$ & $14.38 \pm 0.08$ & & 225840.03-654922.7 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $41.9 \pm 2.5$ & $-42.9 \pm 8.4$\\
22584052-1209345 & $15.85 \pm 0.08$ & $15.29 \pm 0.08$ & $15.02 \pm 0.11$ & & 225840.53-120935.3 & $14.85 \pm 0.04$ & $14.64 \pm 0.06$ & & $6.6 \pm 9.7$ & $-68.6 \pm 10.8$\\
22584126+0933314 & $13.26 \pm 0.02$ & $12.69 \pm 0.03$ & $12.32 \pm 0.03$ & & 225841.18+093331.2 & $12.10 \pm 0.02$ & $11.93 \pm 0.02$ & & $-118.5 \pm 7.6$ & $-25.6 \pm 8.0$\\
22584164-4101355 & $15.35 \pm 0.06$ & $14.73 \pm 0.07$ & $14.31 \pm 0.08$ & & 225841.62-410135.1 & $14.06 \pm 0.03$ & $13.90 \pm 0.04$ & & $-17.0 \pm 5.2$ & $32.9 \pm 7.6$\\
22584218+2851549 & $15.46 \pm 0.05$ & $14.74 \pm 0.06$ & $14.44 \pm 0.06$ & & 225842.29+285155.5 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $117.5 \pm 6.0$ & $47.5 \pm 6.9$\\
22584244-1541412 & $16.50 \pm 0.14$ & $15.89 \pm 0.14$ & $15.50 \pm 0.19$ & & 225842.87-154136.9 & $15.10 \pm 0.05$ & $14.81 \pm 0.09$ & & $565.4 \pm 25.5$ & $389.4 \pm 26.9$\\
22584320+1802275 & $13.94 \pm 0.03$ & $13.40 \pm 0.03$ & $13.03 \pm 0.04$ & & 225843.29+180227.7 & $12.73 \pm 0.02$ & $12.50 \pm 0.02$ & & $105.8 \pm 6.1$ & $24.2 \pm 8.3$\\
22584369-5518211 & $12.61 \pm 0.02$ & $12.08 \pm 0.03$ & $11.80 \pm 0.03$ & & 225843.74-551821.0 & $11.62 \pm 0.02$ & $11.43 \pm 0.02$ & & $46.4 \pm 3.1$ & $14.1 \pm 6.5$\\
22584423-0025305 & $12.46 \pm 0.03$ & $11.87 \pm 0.02$ & $11.56 \pm 0.02$ & & 225844.34-002530.8 & $11.36 \pm 0.02$ & $11.18 \pm 0.02$ & & $158.2 \pm 9.7$ & $-28.7 \pm 8.9$\\
22584507+2914315 & $15.14 \pm 0.05$ & $14.58 \pm 0.05$ & $14.18 \pm 0.05$ & & 225845.15+291431.7 & $14.00 \pm 0.03$ & $13.79 \pm 0.04$ & & $79.8 \pm 5.6$ & $15.0 \pm 6.4$\\
22584580+1512104 & $15.10 \pm 0.04$ & $14.47 \pm 0.05$ & $14.18 \pm 0.07$ & & 225845.82+151209.6 & $13.99 \pm 0.03$ & $13.83 \pm 0.04$ & & $19.5 \pm 6.1$ & $-62.5 \pm 7.1$\\
22584765+3207517 & $15.50 \pm 0.05$ & $14.98 \pm 0.07$ & $14.63 \pm 0.11$ & & 225847.59+320751.2 & $14.47 \pm 0.03$ & $14.28 \pm 0.04$ & & $-68.1 \pm 6.2$ & $-39.1 \pm 7.8$\\
22585313+1054487 & $14.11 \pm 0.03$ & $13.58 \pm 0.02$ & $13.30 \pm 0.04$ & & 225853.19+105445.4 & $13.09 \pm 0.03$ & $12.86 \pm 0.03$ & & $80.8 \pm 9.1$ & $-322.3 \pm 20.0$\\
22585403+0113515 & $13.91 \pm 0.03$ & $13.35 \pm 0.03$ & $12.90 \pm 0.02$ & & 225854.08+011349.0 & $12.66 \pm 0.03$ & $12.35 \pm 0.03$ & & $73.2 \pm 8.5$ & $-254.0 \pm 9.7$\\
22585406-3548490 & $15.57 \pm 0.05$ & $14.90 \pm 0.06$ & $14.55 \pm 0.09$ & & 225854.10-354849.1 & $14.17 \pm 0.03$ & $13.84 \pm 0.04$ & & $46.2 \pm 5.7$ & $-13.8 \pm 8.2$\\
22585521+2810424 & $13.11 \pm 0.02$ & $12.47 \pm 0.03$ & $12.17 \pm 0.02$ & & 225855.15+281041.5 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $-60.2 \pm 4.8$ & $-71.5 \pm 5.8$\\
22585571-1802411 & $13.48 \pm 0.02$ & $12.85 \pm 0.03$ & $12.51 \pm 0.03$ & & 225855.75-180241.7 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $48.7 \pm 7.6$ & $-57.8 \pm 9.8$\\
22585592-2456561 & $14.80 \pm 0.05$ & $14.26 \pm 0.06$ & $13.98 \pm 0.06$ & & 225855.96-245656.3 & $13.82 \pm 0.03$ & $13.63 \pm 0.04$ & & $39.6 \pm 6.9$ & $-17.7 \pm 6.7$\\
22585602-1339226 & $15.87 \pm 0.07$ & $15.22 \pm 0.09$ & $14.90 \pm 0.11$ & & 225856.03-133921.9 & $14.63 \pm 0.03$ & $14.43 \pm 0.05$ & & $17.5 \pm 9.8$ & $60.5 \pm 9.7$\\
22585619-6529163 & $16.36 \pm 0.13$ & $15.34 \pm 0.12$ & $14.80 \pm 0.12$ & & 225856.26-652915.6 & $14.18 \pm 0.03$ & $13.87 \pm 0.03$ & & $44.6 \pm 3.0$ & $57.7 \pm 9.9$\\
22585648+1346528 & $15.85 \pm 0.07$ & $15.10 \pm 0.07$ & $14.74 \pm 0.12$ & & 225856.49+134652.3 & $14.56 \pm 0.03$ & $14.31 \pm 0.05$ & & $13.1 \pm 7.3$ & $-42.6 \pm 8.2$\\
22585665+0946014 & $13.34 \pm 0.03$ & $12.74 \pm 0.03$ & $12.38 \pm 0.03$ & & 225856.59+094600.1 & $12.17 \pm 0.02$ & $11.98 \pm 0.02$ & & $-85.0 \pm 7.3$ & $-124.6 \pm 9.3$\\
22585666+0629330 & $15.53 \pm 0.05$ & $14.83 \pm 0.05$ & $14.49 \pm 0.08$ & & 225856.64+062932.3 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $-38.6 \pm 8.8$ & $-60.5 \pm 9.5$\\
22585694-5408386 & $13.58 \pm 0.03$ & $13.02 \pm 0.03$ & $12.75 \pm 0.03$ & & 225856.88-540839.0 & $12.59 \pm 0.02$ & $12.42 \pm 0.02$ & & $-45.0 \pm 3.8$ & $-30.6 \pm 12.7$\\
22585792+1628556 & $15.16 \pm 0.04$ & $14.61 \pm 0.05$ & $14.34 \pm 0.08$ & & 225857.96+162855.2 & $14.17 \pm 0.03$ & $13.95 \pm 0.04$ & & $45.5 \pm 7.4$ & $-33.0 \pm 7.3$\\
22585897+1520461 & $15.59 \pm 0.06$ & $15.04 \pm 0.06$ & $14.59 \pm 0.10$ & & 225858.90+152045.3 & $14.41 \pm 0.03$ & $14.15 \pm 0.05$ & & $-82.2 \pm 7.1$ & $-66.6 \pm 8.0$\\
22585905+0205106 & $15.92 \pm 0.08$ & $15.37 \pm 0.10$ & $15.09 \pm 0.12$ & & 225859.11+020510.4 & $14.89 \pm 0.03$ & $14.64 \pm 0.06$ & & $82.3 \pm 10.8$ & $-16.0 \pm 12.2$\\
22585935+1319262 & $13.53 \pm 0.02$ & $12.94 \pm 0.02$ & $12.63 \pm 0.03$ & & 225859.39+131926.3 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $47.2 \pm 5.5$ & $14.7 \pm 5.6$\\
22585950+1404085 & $15.05 \pm 0.04$ & $14.43 \pm 0.04$ & $14.13 \pm 0.07$ & & 225859.68+140408.6 & $13.92 \pm 0.03$ & $13.70 \pm 0.04$ & & $201.9 \pm 7.2$ & $4.8 \pm 6.3$\\
22590125+4229200 & $15.64 \pm 0.06$ & $15.13 \pm 0.08$ & $14.62 \pm 0.11$ & & 225901.21+422919.5 & $14.45 \pm 0.03$ & $14.16 \pm 0.04$ & & $-33.1 \pm 5.5$ & $-41.2 \pm 8.0$\\
22590129+4031401 & $14.21 \pm 0.03$ & $13.57 \pm 0.04$ & $13.29 \pm 0.03$ & & 225901.29+403139.7 & $13.12 \pm 0.03$ & $12.93 \pm 0.03$ & & $0.9 \pm 4.9$ & $-39.6 \pm 7.6$\\
22590259+0215054 & $15.76 \pm 0.06$ & $15.22 \pm 0.09$ & $14.82 \pm 0.12$ & & 225902.62+021504.7 & $14.61 \pm 0.03$ & $14.44 \pm 0.06$ & & $40.1 \pm 10.4$ & $-62.7 \pm 12.6$\\
22590306+1544330 & $15.41 \pm 0.05$ & $14.83 \pm 0.05$ & $14.56 \pm 0.09$ & & 225903.10+154432.9 & $14.36 \pm 0.03$ & $14.10 \pm 0.04$ & & $47.7 \pm 7.5$ & $-5.1 \pm 8.5$\\
22590330-4814477 & $13.47 \pm 0.03$ & $12.95 \pm 0.03$ & $12.69 \pm 0.03$ & & 225903.34-481447.9 & $12.52 \pm 0.02$ & $12.32 \pm 0.02$ & & $36.6 \pm 4.2$ & $-11.8 \pm 7.4$\\
22590438-0816124 & $14.12 \pm 0.03$ & $13.57 \pm 0.03$ & $13.18 \pm 0.04$ & & 225904.35-081612.9 & $13.02 \pm 0.02$ & $12.82 \pm 0.03$ & & $-28.4 \pm 7.7$ & $-41.2 \pm 7.1$\\
22590502+2928121 & $16.27 \pm 0.10$ & $15.76 \pm 0.14$ & $15.37 \pm 0.14$ & & 225905.12+292811.7 & $14.90 \pm 0.03$ & $14.63 \pm 0.06$ & & $100.0 \pm 13.1$ & $-27.1 \pm 14.7$\\
22590632-3146371 & $14.64 \pm 0.03$ & $13.95 \pm 0.03$ & $13.66 \pm 0.04$ & & 225906.32-314637.8 & $13.49 \pm 0.02$ & $13.30 \pm 0.03$ & & $1.5 \pm 5.5$ & $-60.4 \pm 7.0$\\
22590642-5420357 & $12.25 \pm 0.02$ & $11.63 \pm 0.02$ & $11.22 \pm 0.02$ & & 225907.03-542036.9 & $11.00 \pm 0.02$ & $10.79 \pm 0.02$ & & $493.5 \pm 12.2$ & $-113.2 \pm 11.1$\\
22590657+2646213 & $14.46 \pm 0.03$ & $13.88 \pm 0.02$ & $13.60 \pm 0.04$ & & 225906.68+264622.1 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $118.1 \pm 6.0$ & $64.3 \pm 6.1$\\
22590663+3007306 & $14.17 \pm 0.03$ & $13.61 \pm 0.03$ & $13.28 \pm 0.04$ & & 225906.69+300729.4 & $13.04 \pm 0.02$ & $12.83 \pm 0.03$ & & $63.4 \pm 5.5$ & $-95.1 \pm 7.0$\\
22590694-5930170 & $13.74 \pm 0.02$ & $13.13 \pm 0.04$ & $12.81 \pm 0.03$ & & 225907.04-593017.6 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $66.7 \pm 2.9$ & $-54.7 \pm 6.9$\\
22590844+0521171 & $15.20 \pm 0.04$ & $14.70 \pm 0.06$ & $14.29 \pm 0.07$ & & 225908.51+052116.7 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $99.0 \pm 9.5$ & $-40.6 \pm 9.2$\\
22590852-6457551 & $15.15 \pm 0.05$ & $14.51 \pm 0.05$ & $14.24 \pm 0.07$ & & 225908.61-645754.8 & $13.90 \pm 0.03$ & $13.68 \pm 0.03$ & & $52.7 \pm 2.6$ & $19.9 \pm 8.0$\\
22590864-0841246 & $14.18 \pm 0.03$ & $13.65 \pm 0.04$ & $13.35 \pm 0.04$ & & 225908.84-084123.5 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $248.0 \pm 8.3$ & $92.6 \pm 6.8$\\
22590943-1145578 & $14.17 \pm 0.03$ & $13.65 \pm 0.03$ & $13.36 \pm 0.04$ & & 225909.47-114559.4 & $13.17 \pm 0.02$ & $12.97 \pm 0.03$ & & $53.4 \pm 8.4$ & $-131.4 \pm 7.0$\\
22591122+0927092 & $15.27 \pm 0.06$ & $14.59 \pm 0.06$ & $14.22 \pm 0.08$ & & 225911.26+092709.6 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $52.2 \pm 8.3$ & $37.8 \pm 9.8$\\
22591139+2324561 & $14.72 \pm 0.04$ & $14.18 \pm 0.05$ & $13.89 \pm 0.04$ & & 225911.48+232456.7 & $13.61 \pm 0.03$ & $13.39 \pm 0.03$ & & $135.2 \pm 8.2$ & $55.6 \pm 8.6$\\
22591213-0401557 & $13.74 \pm 0.02$ & $13.18 \pm 0.03$ & $12.88 \pm 0.03$ & & 225912.21-040156.9 & $12.67 \pm 0.03$ & $12.50 \pm 0.03$ & & $117.8 \pm 8.7$ & $-123.4 \pm 12.2$\\
22591261-4230594 & $12.48 \pm 0.02$ & $11.96 \pm 0.03$ & $11.65 \pm 0.03$ & & 225912.73-423059.0 & $11.45 \pm 0.04$ & $11.23 \pm 0.04$ & & $116.3 \pm 7.5$ & $40.6 \pm 8.0$\\
22591295+3323346 & $14.38 \pm 0.03$ & $13.82 \pm 0.03$ & $13.49 \pm 0.04$ & & 225912.95+332333.1 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $-4.3 \pm 4.7$ & $-119.1 \pm 8.0$\\
22591329+3116266 & $15.03 \pm 0.03$ & $14.48 \pm 0.04$ & $14.20 \pm 0.08$ & & 225913.28+311626.0 & $14.02 \pm 0.03$ & $13.83 \pm 0.04$ & & $-9.7 \pm 5.8$ & $-49.8 \pm 7.4$\\
22591372-4231017 & $12.33 \pm 0.02$ & $11.79 \pm 0.03$ & $11.49 \pm 0.02$ & & 225913.83-423101.2 & $11.30 \pm 0.03$ & $11.11 \pm 0.02$ & & $116.1 \pm 5.7$ & $43.8 \pm 6.7$\\
22591388-0051581 & $16.36 \pm 0.10$ & $15.31 \pm 0.09$ & $14.65 \pm 0.09$ & & 225913.92-005157.8 & $14.31 \pm 0.03$ & $14.11 \pm 0.05$ & & $51.0 \pm 10.5$ & $30.5 \pm 10.4$\\
22591401-7259161 & $16.12 \pm 0.09$ & $15.61 \pm 0.13$ & $15.28 \pm 0.14$ & & 225914.13-725915.9 & $15.12 \pm 0.03$ & $14.88 \pm 0.05$ & & $54.2 \pm 3.4$ & $18.5 \pm 18.0$\\
22591417+0102383 & $14.11 \pm 0.03$ & $13.53 \pm 0.03$ & $13.21 \pm 0.03$ & & 225914.21+010238.3 & $12.96 \pm 0.02$ & $12.74 \pm 0.03$ & & $61.6 \pm 11.9$ & $-4.3 \pm 10.8$\\
22591420+1446280 & $15.68 \pm 0.07$ & $15.02 \pm 0.08$ & $14.73 \pm 0.11$ & & 225914.25+144628.1 & $14.44 \pm 0.03$ & $14.27 \pm 0.05$ & & $53.3 \pm 7.3$ & $6.4 \pm 8.1$\\
22591451-0830185 & $13.71 \pm 0.03$ & $13.12 \pm 0.03$ & $12.78 \pm 0.03$ & & 225914.54-083018.2 & $12.50 \pm 0.02$ & $12.31 \pm 0.02$ & & $34.7 \pm 6.2$ & $31.4 \pm 6.3$\\
22591484-5139575 & $14.57 \pm 0.03$ & $14.03 \pm 0.03$ & $13.72 \pm 0.05$ & & 225914.81-513957.9 & $13.56 \pm 0.03$ & $13.34 \pm 0.03$ & & $-25.0 \pm 3.6$ & $-35.8 \pm 7.1$\\
22591546+2011302 & $16.58 \pm 0.19$ & $15.66 \pm 0.15$ & $14.85 \pm 0.12$ & & 225915.51+201129.8 & $14.34 \pm 0.03$ & $13.92 \pm 0.04$ & & $66.2 \pm 13.8$ & $-41.4 \pm 15.3$\\
22591645-0943006 & $15.39 \pm 0.05$ & $14.78 \pm 0.07$ & $14.49 \pm 0.10$ & & 225916.39-094301.4 & $14.23 \pm 0.03$ & $14.04 \pm 0.05$ & & $-79.0 \pm 7.6$ & $-62.0 \pm 7.6$\\
22591711-1623175 & $13.40 \pm 0.02$ & $12.86 \pm 0.02$ & $12.57 \pm 0.03$ & & 225916.98-162320.2 & $12.37 \pm 0.03$ & $12.16 \pm 0.02$ & & $-172.3 \pm 8.0$ & $-238.1 \pm 8.6$\\
22591811-5546310 & $13.86 \pm 0.03$ & $13.26 \pm 0.03$ & $12.94 \pm 0.03$ & & 225918.12-554630.7 & $12.71 \pm 0.02$ & $12.52 \pm 0.02$ & & $10.2 \pm 3.1$ & $32.4 \pm 6.9$\\
22592034+2854353 & $14.42 \pm 0.03$ & $13.80 \pm 0.04$ & $13.42 \pm 0.03$ & & 225920.49+285434.9 & $13.23 \pm 0.03$ & $13.04 \pm 0.03$ & & $155.0 \pm 5.6$ & $-26.3 \pm 6.5$\\
22592188+1045225 & $12.89 \pm 0.03$ & $12.27 \pm 0.03$ & $11.97 \pm 0.03$ & & 225921.84+104522.4 & $11.69 \pm 0.02$ & $11.52 \pm 0.02$ & & $-61.6 \pm 7.0$ & $-9.3 \pm 23.1$\\
22592244-3433079 & $15.33 \pm 0.05$ & $14.74 \pm 0.05$ & $14.46 \pm 0.08$ & & 225922.48-343308.2 & $14.26 \pm 0.03$ & $14.03 \pm 0.04$ & & $40.6 \pm 6.4$ & $-28.8 \pm 7.8$\\
22592551+1507217 & $12.75 \pm 0.02$ & $12.16 \pm 0.02$ & $11.88 \pm 0.02$ & & 225925.55+150721.7 & $11.72 \pm 0.02$ & $11.51 \pm 0.02$ & & $46.6 \pm 5.3$ & $-1.7 \pm 6.1$\\
22592602-1202143 & $16.46 \pm 0.10$ & $15.85 \pm 0.15$ & $15.32 \pm 0.16$ & & 225926.03-120215.4 & $14.85 \pm 0.04$ & $14.49 \pm 0.06$ & & $12.9 \pm 17.9$ & $-101.8 \pm 18.6$\\
22592727-0922542 & $14.98 \pm 0.05$ & $14.44 \pm 0.05$ & $14.15 \pm 0.07$ & & 225927.23-092254.8 & $13.90 \pm 0.03$ & $13.70 \pm 0.04$ & & $-49.1 \pm 7.5$ & $-49.9 \pm 7.2$\\
22592846+2321333 & $15.25 \pm 0.06$ & $14.45 \pm 0.06$ & $14.06 \pm 0.08$ & & 225928.44+232132.3 & $13.64 \pm 0.02$ & $13.39 \pm 0.03$ & & $-17.2 \pm 8.0$ & $-85.1 \pm 7.3$\\
22592912+8658490 & $15.96 \pm 0.08$ & $15.34 \pm 0.11$ & $15.01 \pm 0.14$ & & 225928.60+865849.1 & $14.84 \pm 0.03$ & $14.62 \pm 0.05$ & & $-38.7 \pm 1.0$ & $11.5 \pm 10.5$\\
22592949+3931215 & $15.41 \pm 0.07$ & $14.89 \pm 0.07$ & $14.54 \pm 0.08$ & & 225929.53+393121.2 & $14.26 \pm 0.03$ & $14.07 \pm 0.04$ & & $46.7 \pm 5.9$ & $-27.2 \pm 8.5$\\
22593056-0802588 & $15.30 \pm 0.05$ & $14.79 \pm 0.08$ & $14.51 \pm 0.08$ & & 225930.59-080258.6 & $14.31 \pm 0.03$ & $14.07 \pm 0.05$ & & $41.9 \pm 9.4$ & $19.2 \pm 7.8$\\
22593065-6601580 & $16.26 \pm 0.11$ & $15.72 \pm 0.16$ & $14.93 \pm 0.14$ & & 225931.00-660158.5 & $14.74 \pm 0.03$ & $14.44 \pm 0.04$ & & $199.3 \pm 5.8$ & $-50.3 \pm 16.1$\\
22593091-4653167 & $15.13 \pm 0.05$ & $14.32 \pm 0.04$ & $13.95 \pm 0.06$ & & 225930.97-465320.3 & $13.61 \pm 0.03$ & $13.34 \pm 0.03$ & & $56.5 \pm 4.2$ & $-330.5 \pm 10.2$\\
22593098-8353145 & $14.56 \pm 0.03$ & $13.95 \pm 0.04$ & $13.64 \pm 0.04$ & & 225930.72-835314.4 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $-42.7 \pm 1.2$ & $12.2 \pm 10.5$\\
22593115+3634212 & $16.34 \pm 0.12$ & $15.71 \pm 0.14$ & $15.08 \pm 0.15$ & & 225931.11+363420.1 & $14.74 \pm 0.03$ & $14.53 \pm 0.05$ & & $-50.9 \pm 12.3$ & $-108.6 \pm 19.0$\\
22593145+2615580 & $15.18 \pm 0.04$ & $14.64 \pm 0.05$ & $14.31 \pm 0.05$ & & 225931.41+261558.0 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $-42.0 \pm 5.5$ & $0.2 \pm 6.4$\\
22593243-6935123 & $15.40 \pm 0.06$ & $14.77 \pm 0.06$ & $14.38 \pm 0.08$ & & 225932.71-693512.8 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $139.1 \pm 3.8$ & $-54.1 \pm 9.2$\\
22593430-5104072 & $14.30 \pm 0.03$ & $13.73 \pm 0.03$ & $13.38 \pm 0.04$ & & 225934.34-510407.4 & $13.18 \pm 0.02$ & $13.01 \pm 0.03$ & & $34.6 \pm 3.5$ & $-16.6 \pm 6.8$\\
22593464-2613238 & $16.19 \pm 0.09$ & $15.57 \pm 0.11$ & $15.29 \pm 0.16$ & & 225934.66-261325.2 & $15.00 \pm 0.03$ & $14.75 \pm 0.06$ & & $23.3 \pm 14.2$ & $-130.8 \pm 18.8$\\
22593579+0354312 & $13.36 \pm 0.02$ & $12.82 \pm 0.02$ & $12.54 \pm 0.03$ & & 225935.90+035430.2 & $12.34 \pm 0.02$ & $12.11 \pm 0.02$ & & $163.8 \pm 11.6$ & $-102.3 \pm 10.2$\\
22593588-2848420 & $14.70 \pm 0.04$ & $14.01 \pm 0.03$ & $13.72 \pm 0.04$ & & 225935.90-284843.1 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $30.8 \pm 5.7$ & $-96.6 \pm 7.3$\\
22593597+1552366 & $14.62 \pm 0.03$ & $13.99 \pm 0.03$ & $13.70 \pm 0.05$ & & 225935.99+155237.1 & $13.53 \pm 0.03$ & $13.33 \pm 0.03$ & & $13.9 \pm 6.3$ & $36.1 \pm 6.7$\\
22593817-1048220 & $12.23 \pm 0.02$ & $11.60 \pm 0.02$ & $11.33 \pm 0.02$ & & 225938.08-104822.9 & $11.11 \pm 0.02$ & $10.92 \pm 0.02$ & & $-106.2 \pm 6.4$ & $-75.7 \pm 8.4$\\
22594082+0933326 & $14.35 \pm 0.04$ & $13.77 \pm 0.03$ & $13.39 \pm 0.04$ & & 225940.85+093332.4 & $13.15 \pm 0.03$ & $12.88 \pm 0.03$ & & $46.7 \pm 7.5$ & $-19.3 \pm 7.5$\\
22594154-5111257 & $14.94 \pm 0.04$ & $14.37 \pm 0.04$ & $14.06 \pm 0.06$ & & 225941.59-511126.1 & $13.89 \pm 0.03$ & $13.70 \pm 0.03$ & & $47.3 \pm 4.0$ & $-36.4 \pm 7.5$\\
22594173+1933126 & $13.50 \pm 0.02$ & $12.92 \pm 0.03$ & $12.64 \pm 0.03$ & & 225941.76+193312.7 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $41.9 \pm 5.7$ & $10.9 \pm 6.8$\\
22594215-3103430 & $12.58 \pm 0.02$ & $11.99 \pm 0.02$ & $11.69 \pm 0.02$ & & 225942.19-310343.5 & $11.53 \pm 0.02$ & $11.35 \pm 0.02$ & & $45.5 \pm 5.1$ & $-44.5 \pm 6.5$\\
22594402+2505577 & $16.15 \pm 0.09$ & $15.46 \pm 0.11$ & $15.18 \pm 0.12$ & & 225944.03+250556.8 & $14.93 \pm 0.03$ & $14.73 \pm 0.05$ & & $11.6 \pm 9.8$ & $-63.0 \pm 11.7$\\
22594403+8013189 & $13.71 \pm 0.03$ & $12.97 \pm 0.03$ & $12.48 \pm 0.03$ & & 225943.50+801316.2 & $12.15 \pm 0.02$ & $11.88 \pm 0.02$ & & $-141.8 \pm 4.0$ & $-283.4 \pm 11.5$\\
22594700+2054493 & $13.68 \pm 0.02$ & $13.15 \pm 0.03$ & $12.88 \pm 0.03$ & & 225946.99+205448.9 & $12.73 \pm 0.02$ & $12.55 \pm 0.02$ & & $-17.7 \pm 7.5$ & $-33.7 \pm 6.9$\\
22594797+7914226 & $14.85 \pm 0.04$ & $14.25 \pm 0.06$ & $13.96 \pm 0.07$ & & 225948.08+791422.8 & $13.74 \pm 0.02$ & $13.57 \pm 0.03$ & & $32.2 \pm 1.3$ & $20.7 \pm 8.0$\\
22594819-1319310 & $16.26 \pm 0.11$ & $15.18 \pm 0.08$ & $14.69 \pm 0.09$ & & 225948.22-131933.6 & $14.37 \pm 0.03$ & $14.10 \pm 0.05$ & & $43.1 \pm 9.1$ & $-228.5 \pm 11.4$\\
22594939+2516563 & $14.28 \pm 0.02$ & $13.73 \pm 0.03$ & $13.41 \pm 0.03$ & & 225949.46+251654.7 & $13.23 \pm 0.02$ & $13.00 \pm 0.03$ & & $73.0 \pm 5.2$ & $-119.7 \pm 6.2$\\
22594969+4022120 & $15.07 \pm 0.05$ & $14.48 \pm 0.05$ & $14.17 \pm 0.06$ & & 225949.65+402212.1 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $-37.1 \pm 5.6$ & $13.6 \pm 8.2$\\
22595036+1046556 & $13.86 \pm 0.02$ & $13.27 \pm 0.02$ & $12.96 \pm 0.03$ & & 225950.39+104655.7 & $12.72 \pm 0.02$ & $12.54 \pm 0.03$ & & $35.1 \pm 7.2$ & $14.0 \pm 7.4$\\
22595053-3519549 & $16.38 \pm 0.10$ & $15.74 \pm 0.14$ & $15.45 \pm 0.21$ & & 225950.63-351955.0 & $15.20 \pm 0.04$ & $14.97 \pm 0.07$ & & $108.7 \pm 15.8$ & $-4.3 \pm 24.2$\\
22595090+0414189 & $15.73 \pm 0.06$ & $15.07 \pm 0.08$ & $14.74 \pm 0.09$ & & 225950.83+041419.7 & $14.51 \pm 0.03$ & $14.33 \pm 0.05$ & & $-97.4 \pm 11.9$ & $80.6 \pm 11.2$\\
22595148-2458061 & $12.80 \pm 0.02$ & $12.25 \pm 0.02$ & $11.95 \pm 0.02$ & & 225951.65-245807.6 & $11.77 \pm 0.02$ & $11.58 \pm 0.02$ & & $205.9 \pm 7.7$ & $-135.6 \pm 7.1$\\
22595177+1254083 & $16.68 \pm 0.14$ & $15.79 \pm 0.14$ & $15.04 \pm 0.14$ & & 225951.84+125407.4 & $14.39 \pm 0.03$ & $14.18 \pm 0.05$ & & $71.4 \pm 17.6$ & $-69.5 \pm 14.8$\\
22595352-2624439 & $14.12 \pm 0.03$ & $13.50 \pm 0.05$ & $13.18 \pm 0.04$ & & 225953.52-262444.5 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $2.7 \pm 6.3$ & $-55.4 \pm 6.8$\\
22595358-4854128 & $15.72 \pm 0.06$ & $15.05 \pm 0.06$ & $14.77 \pm 0.10$ & & 225953.61-485413.4 & $14.59 \pm 0.03$ & $14.36 \pm 0.05$ & & $28.0 \pm 5.1$ & $-48.6 \pm 10.4$\\
22595364-8951487 & $15.55 \pm 0.05$ & $15.02 \pm 0.09$ & $14.73 \pm 0.09$ & & 230039.52-895148.8 & $14.48 \pm 0.03$ & $14.28 \pm 0.04$ & & $166.8 \pm 4.3$ & $-10.4 \pm 11.0$\\
22595509+1341410 & $15.14 \pm 0.04$ & $14.48 \pm 0.05$ & $14.19 \pm 0.06$ & & 225955.14+134140.9 & $13.94 \pm 0.03$ & $13.77 \pm 0.04$ & & $53.9 \pm 6.7$ & $-5.3 \pm 6.3$\\
22595572+2614011 & $15.66 \pm 0.06$ & $15.09 \pm 0.09$ & $14.81 \pm 0.08$ & & 225955.68+261401.0 & $14.57 \pm 0.03$ & $14.34 \pm 0.05$ & & $-44.0 \pm 6.5$ & $-11.9 \pm 6.9$\\
22595586+3950488 & $13.79 \pm 0.03$ & $13.23 \pm 0.03$ & $12.95 \pm 0.03$ & & 225955.89+395048.7 & $12.75 \pm 0.02$ & $12.55 \pm 0.02$ & & $36.0 \pm 5.0$ & $-15.3 \pm 7.4$\\
22595643-0218298 & $15.39 \pm 0.06$ & $14.86 \pm 0.08$ & $14.29 \pm 0.09$ & & 225956.46-021829.5 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $42.9 \pm 7.8$ & $26.7 \pm 9.0$\\
22595720+4051198 & $14.86 \pm 0.03$ & $14.27 \pm 0.04$ & $13.99 \pm 0.06$ & & 225957.24+405119.5 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $41.2 \pm 5.7$ & $-26.6 \pm 7.9$\\
22595792+0902034 & $13.96 \pm 0.03$ & $13.42 \pm 0.03$ & $13.12 \pm 0.03$ & & 225957.83+090201.0 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $-127.5 \pm 7.9$ & $-234.3 \pm 9.3$\\
22595806+4320355 & $15.70 \pm 0.07$ & $15.14 \pm 0.07$ & $14.81 \pm 0.11$ & & 225958.14+432035.4 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $65.6 \pm 5.3$ & $-4.2 \pm 8.6$\\
22595853+8118185 & $12.79 \pm 0.02$ & $12.20 \pm 0.03$ & $11.87 \pm 0.03$ & & 225959.06+811819.5 & $11.64 \pm 0.02$ & $11.41 \pm 0.02$ & & $125.4 \pm 3.5$ & $111.3 \pm 8.9$\\
22595888+2131400 & $14.97 \pm 0.04$ & $14.34 \pm 0.05$ & $14.04 \pm 0.05$ & & 225958.86+213139.6 & $13.86 \pm 0.03$ & $13.63 \pm 0.03$ & & $-26.3 \pm 6.6$ & $-32.1 \pm 8.1$\\
23000049+0127182 & $15.84 \pm 0.08$ & $15.15 \pm 0.09$ & $14.84 \pm 0.12$ & & 230000.52+012717.6 & $14.39 \pm 0.03$ & $14.18 \pm 0.04$ & & $55.6 \pm 10.5$ & $-66.5 \pm 11.3$\\
23000053-4949424 & $14.48 \pm 0.03$ & $13.95 \pm 0.02$ & $13.63 \pm 0.05$ & & 230000.71-494944.2 & $13.47 \pm 0.02$ & $13.18 \pm 0.03$ & & $159.6 \pm 5.3$ & $-162.7 \pm 7.9$\\
23000113-1205396 & $15.97 \pm 0.09$ & $15.32 \pm 0.10$ & $14.97 \pm 0.12$ & & 230001.18-120539.6 & $14.78 \pm 0.03$ & $14.49 \pm 0.06$ & & $66.9 \pm 10.1$ & $-0.1 \pm 13.2$\\
23000147+3349118 & $15.84 \pm 0.07$ & $15.08 \pm 0.08$ & $14.79 \pm 0.13$ & & 230001.43+334912.1 & $14.63 \pm 0.03$ & $14.43 \pm 0.05$ & & $-42.7 \pm 7.0$ & $25.0 \pm 8.6$\\
23000219+1627307 & $12.30 \pm 0.02$ & $11.76 \pm 0.02$ & $11.46 \pm 0.02$ & & 230002.19+162730.1 & $11.26 \pm 0.02$ & $11.08 \pm 0.02$ & & $-2.3 \pm 5.1$ & $-40.3 \pm 5.5$\\
23000246+0419514 & $16.04 \pm 0.09$ & $15.41 \pm 0.10$ & $15.10 \pm 0.14$ & & 230002.43+041952.2 & $14.86 \pm 0.03$ & $14.64 \pm 0.06$ & & $-54.7 \pm 16.3$ & $77.5 \pm 15.6$\\
23000293+2944066 & $14.60 \pm 0.03$ & $14.05 \pm 0.04$ & $13.66 \pm 0.04$ & & 230002.88+294405.4 & $13.49 \pm 0.02$ & $13.28 \pm 0.03$ & & $-48.9 \pm 4.9$ & $-93.5 \pm 6.2$\\
23000307+2636340 & $15.93 \pm 0.07$ & $15.33 \pm 0.10$ & $15.06 \pm 0.11$ & & 230002.98+263634.3 & $14.70 \pm 0.03$ & $14.48 \pm 0.05$ & & $-92.6 \pm 7.5$ & $21.3 \pm 9.2$\\
23000317-3837185 & $15.16 \pm 0.06$ & $14.58 \pm 0.04$ & $14.30 \pm 0.07$ & & 230003.21-383718.7 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $49.4 \pm 5.3$ & $-11.9 \pm 7.4$\\
23000369-8644143 & $16.15 \pm 0.11$ & $15.41 \pm 0.14$ & $15.06 \pm 0.17$ & & 230004.33-864414.9 & $14.90 \pm 0.03$ & $14.69 \pm 0.05$ & & $56.8 \pm 1.5$ & $-60.3 \pm 17.1$\\
23000425+3638417 & $14.81 \pm 0.04$ & $14.21 \pm 0.04$ & $13.87 \pm 0.05$ & & 230004.29+363842.1 & $13.64 \pm 0.03$ & $13.46 \pm 0.03$ & & $47.1 \pm 6.3$ & $31.1 \pm 8.0$\\
23000500+1616043 & $14.26 \pm 0.03$ & $13.66 \pm 0.03$ & $13.38 \pm 0.03$ & & 230005.03+161604.3 & $13.22 \pm 0.03$ & $13.04 \pm 0.03$ & & $34.1 \pm 5.6$ & $0.7 \pm 5.9$\\
23000606+2337229 & $15.07 \pm 0.04$ & $14.55 \pm 0.05$ & $14.23 \pm 0.06$ & & 230006.13+233722.6 & $13.95 \pm 0.03$ & $13.73 \pm 0.03$ & & $85.1 \pm 6.6$ & $-29.7 \pm 6.7$\\
23000621+0920342 & $15.30 \pm 0.05$ & $14.78 \pm 0.06$ & $14.47 \pm 0.09$ & & 230006.26+092033.7 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $70.0 \pm 8.7$ & $-41.4 \pm 9.3$\\
23000658+2625307 & $16.39 \pm 0.11$ & $15.85 \pm 0.15$ & $15.45 \pm 0.16$ & & 230006.69+262529.9 & $15.28 \pm 0.04$ & $15.09 \pm 0.08$ & & $122.3 \pm 13.8$ & $-55.1 \pm 15.9$\\
23000665+0511090 & $14.22 \pm 0.03$ & $13.66 \pm 0.03$ & $13.39 \pm 0.04$ & & 230006.70+051109.4 & $13.22 \pm 0.03$ & $13.00 \pm 0.03$ & & $69.4 \pm 9.0$ & $40.4 \pm 9.8$\\
23000704+3205274 & $12.68 \pm 0.02$ & $12.04 \pm 0.02$ & $11.75 \pm 0.02$ & & 230007.01+320526.4 & $11.56 \pm 0.02$ & $11.39 \pm 0.02$ & & $-27.7 \pm 4.9$ & $-83.0 \pm 6.0$\\
23000768-6648582 & $14.91 \pm 0.04$ & $14.37 \pm 0.06$ & $14.09 \pm 0.06$ & & 230007.73-664858.6 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $32.0 \pm 2.2$ & $-29.0 \pm 8.8$\\
23000867-1825372 & $14.58 \pm 0.02$ & $14.05 \pm 0.04$ & $13.77 \pm 0.05$ & & 230008.79-182536.7 & $13.49 \pm 0.03$ & $13.27 \pm 0.03$ & & $161.9 \pm 9.7$ & $55.1 \pm 8.1$\\
23001022+8644307 & $12.78 \pm 0.02$ & $12.24 \pm 0.03$ & $11.97 \pm 0.03$ & & 230010.94+864433.5 & $11.78 \pm 0.02$ & $11.56 \pm 0.02$ & & $58.1 \pm 1.5$ & $262.6 \pm 10.6$\\
23001082-6749107 & $12.42 \pm 0.02$ & $11.89 \pm 0.03$ & $11.58 \pm 0.02$ & & 230011.02-674911.1 & $11.30 \pm 0.02$ & $11.10 \pm 0.02$ & & $108.7 \pm 3.0$ & $-39.5 \pm 10.0$\\
23001112-8446141 & $14.85 \pm 0.05$ & $14.34 \pm 0.05$ & $14.05 \pm 0.06$ & & 230011.51-844613.9 & $13.89 \pm 0.03$ & $13.69 \pm 0.03$ & & $55.1 \pm 1.5$ & $22.6 \pm 11.7$\\
23001114-2005147 & $13.57 \pm 0.02$ & $12.99 \pm 0.03$ & $12.70 \pm 0.02$ & & 230011.12-200514.9 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $-27.9 \pm 6.6$ & $-24.3 \pm 7.2$\\
23001140+2246052 & $15.22 \pm 0.04$ & $14.56 \pm 0.06$ & $14.25 \pm 0.07$ & & 230011.36+224604.6 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $-39.8 \pm 7.4$ & $-50.9 \pm 7.6$\\
23001170+2404201 & $13.99 \pm 0.03$ & $13.34 \pm 0.03$ & $13.04 \pm 0.03$ & & 230011.78+240420.2 & $12.78 \pm 0.02$ & $12.61 \pm 0.02$ & & $83.6 \pm 5.2$ & $4.9 \pm 5.6$\\
23001360-1131156 & $14.65 \pm 0.03$ & $13.99 \pm 0.04$ & $13.53 \pm 0.04$ & & 230013.58-113116.4 & $13.31 \pm 0.03$ & $13.04 \pm 0.03$ & & $-18.8 \pm 7.8$ & $-72.5 \pm 7.5$\\
23001401+1920152 & $15.00 \pm 0.04$ & $14.40 \pm 0.05$ & $14.07 \pm 0.06$ & & 230014.05+192015.3 & $13.91 \pm 0.03$ & $13.73 \pm 0.04$ & & $46.3 \pm 6.4$ & $3.2 \pm 6.9$\\
23001406-2531268 & $13.66 \pm 0.02$ & $13.14 \pm 0.03$ & $12.84 \pm 0.03$ & & 230014.09-253126.9 & $12.61 \pm 0.02$ & $12.38 \pm 0.02$ & & $42.6 \pm 6.3$ & $-16.0 \pm 7.2$\\
23001568-5002543 & $13.31 \pm 0.02$ & $12.76 \pm 0.02$ & $12.48 \pm 0.03$ & & 230015.73-500254.4 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $43.3 \pm 3.5$ & $-13.2 \pm 6.6$\\
23001698+2638530 & $14.97 \pm 0.03$ & $14.44 \pm 0.05$ & $14.17 \pm 0.05$ & & 230017.03+263851.8 & $14.01 \pm 0.03$ & $13.75 \pm 0.04$ & & $52.4 \pm 5.6$ & $-95.1 \pm 7.2$\\
23001772-3801067 & $16.09 \pm 0.09$ & $15.50 \pm 0.10$ & $15.16 \pm 0.15$ & & 230017.79-380107.5 & $15.00 \pm 0.04$ & $14.79 \pm 0.06$ & & $82.5 \pm 9.4$ & $-70.3 \pm 14.4$\\
23001968-5454279 & $14.75 \pm 0.04$ & $14.18 \pm 0.05$ & $13.89 \pm 0.06$ & & 230019.73-545427.8 & $13.69 \pm 0.03$ & $13.46 \pm 0.03$ & & $43.8 \pm 4.0$ & $11.7 \pm 8.1$\\
23002085+2446071 & $16.35 \pm 0.10$ & $15.72 \pm 0.14$ & $15.39 \pm 0.16$ & & 230020.80+244608.8 & $15.05 \pm 0.03$ & $14.78 \pm 0.06$ & & $-54.0 \pm 11.8$ & $132.3 \pm 16.2$\\
23002200-6843050 & $13.76 \pm 0.03$ & $13.14 \pm 0.03$ & $12.76 \pm 0.03$ & & 230022.15-684303.9 & $12.53 \pm 0.02$ & $12.28 \pm 0.02$ & & $75.9 \pm 2.4$ & $103.4 \pm 8.7$\\
23002220+1610535 & $15.53 \pm 0.05$ & $14.89 \pm 0.05$ & $14.52 \pm 0.10$ & & 230022.23+161053.6 & $14.26 \pm 0.03$ & $14.04 \pm 0.04$ & & $37.2 \pm 6.9$ & $11.0 \pm 7.3$\\
23002221+2205343 & $15.02 \pm 0.04$ & $14.50 \pm 0.06$ & $14.21 \pm 0.06$ & & 230022.24+220534.4 & $13.95 \pm 0.03$ & $13.75 \pm 0.04$ & & $33.9 \pm 6.3$ & $6.3 \pm 6.8$\\
23002318+3153107 & $15.00 \pm 0.04$ & $14.44 \pm 0.04$ & $14.12 \pm 0.07$ & & 230023.14+315310.4 & $13.97 \pm 0.03$ & $13.78 \pm 0.04$ & & $-38.0 \pm 5.7$ & $-19.7 \pm 6.7$\\
23002403-6648574 & $14.52 \pm 0.03$ & $13.96 \pm 0.04$ & $13.68 \pm 0.04$ & & 230024.10-664857.4 & $13.51 \pm 0.03$ & $13.30 \pm 0.03$ & & $39.3 \pm 2.2$ & $-7.1 \pm 8.6$\\
23002435+3347486 & $15.52 \pm 0.05$ & $14.92 \pm 0.06$ & $14.61 \pm 0.12$ & & 230024.44+334748.7 & $14.40 \pm 0.03$ & $14.18 \pm 0.04$ & & $86.4 \pm 6.1$ & $11.3 \pm 7.7$\\
23002541-1504371 & $12.57 \pm 0.02$ & $11.97 \pm 0.03$ & $11.58 \pm 0.02$ & & 230025.66-150437.1 & $11.38 \pm 0.02$ & $11.17 \pm 0.02$ & & $330.6 \pm 9.6$ & $2.3 \pm 7.2$\\
23002608-3332006 & $14.31 \pm 0.03$ & $13.77 \pm 0.02$ & $13.47 \pm 0.04$ & & 230026.12-333200.4 & $13.27 \pm 0.03$ & $13.08 \pm 0.03$ & & $42.1 \pm 5.4$ & $15.4 \pm 7.7$\\
23002719+1342049 & $16.08 \pm 0.09$ & $15.24 \pm 0.08$ & $14.90 \pm 0.12$ & & 230027.27+134205.7 & $14.70 \pm 0.03$ & $14.46 \pm 0.05$ & & $87.1 \pm 8.6$ & $65.5 \pm 10.3$\\
23002784-4642116 & $12.76 \pm 0.02$ & $12.10 \pm 0.03$ & $11.73 \pm 0.03$ & & 230027.79-464212.9 & $11.52 \pm 0.02$ & $11.32 \pm 0.02$ & & $-53.4 \pm 3.8$ & $-121.7 \pm 6.9$\\
23002914+1555357 & $14.87 \pm 0.04$ & $14.34 \pm 0.04$ & $13.94 \pm 0.05$ & & 230029.10+155533.6 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $-42.7 \pm 5.9$ & $-156.6 \pm 6.8$\\
23002956+0242180 & $13.55 \pm 0.02$ & $12.97 \pm 0.02$ & $12.69 \pm 0.02$ & & 230029.52+024217.7 & $12.49 \pm 0.03$ & $12.30 \pm 0.02$ & & $-60.9 \pm 9.3$ & $-36.1 \pm 7.4$\\
23003243+2542356 & $15.30 \pm 0.05$ & $14.68 \pm 0.06$ & $14.31 \pm 0.06$ & & 230032.43+254234.9 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $-1.7 \pm 5.6$ & $-52.3 \pm 7.1$\\
23003282+3914369 & $14.10 \pm 0.03$ & $13.51 \pm 0.04$ & $13.23 \pm 0.03$ & & 230032.91+391437.0 & $13.07 \pm 0.02$ & $12.87 \pm 0.03$ & & $106.8 \pm 5.7$ & $16.1 \pm 8.4$\\
23003319+1251514 & $13.73 \pm 0.02$ & $13.14 \pm 0.03$ & $12.86 \pm 0.03$ & & 230033.24+125151.6 & $12.65 \pm 0.02$ & $12.45 \pm 0.02$ & & $55.7 \pm 5.5$ & $15.8 \pm 6.3$\\
23003379-3539061 & $14.77 \pm 0.04$ & $14.21 \pm 0.04$ & $13.90 \pm 0.06$ & & 230033.80-353906.7 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $11.0 \pm 5.6$ & $-50.0 \pm 7.9$\\
23003448+1239086 & $13.57 \pm 0.02$ & $13.00 \pm 0.02$ & $12.62 \pm 0.03$ & & 230034.48+123908.0 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $1.5 \pm 5.4$ & $-43.7 \pm 6.9$\\
23003549-3735046 & $15.25 \pm 0.05$ & $14.67 \pm 0.05$ & $14.39 \pm 0.07$ & & 230035.51-373505.1 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $19.3 \pm 6.0$ & $-48.2 \pm 7.9$\\
23003588-1428153 & $14.10 \pm 0.03$ & $13.56 \pm 0.03$ & $13.29 \pm 0.04$ & & 230035.96-142816.4 & $13.12 \pm 0.02$ & $12.91 \pm 0.03$ & & $110.0 \pm 8.4$ & $-97.3 \pm 8.7$\\
23003692+3756018 & $15.81 \pm 0.06$ & $15.26 \pm 0.10$ & $14.72 \pm 0.10$ & & 230036.90+375601.0 & $14.53 \pm 0.03$ & $14.34 \pm 0.04$ & & $-21.7 \pm 6.8$ & $-86.7 \pm 9.8$\\
23003771-6013258 & $13.21 \pm 0.03$ & $12.63 \pm 0.03$ & $12.32 \pm 0.03$ & & 230037.76-601325.9 & $12.15 \pm 0.02$ & $11.97 \pm 0.02$ & & $30.9 \pm 2.7$ & $-14.2 \pm 9.1$\\
23004123+3944301 & $14.69 \pm 0.03$ & $14.16 \pm 0.05$ & $13.85 \pm 0.05$ & & 230041.28+394430.0 & $13.66 \pm 0.02$ & $13.43 \pm 0.03$ & & $55.5 \pm 5.5$ & $-15.0 \pm 8.6$\\
23004172+3344423 & $14.30 \pm 0.03$ & $13.71 \pm 0.03$ & $13.36 \pm 0.04$ & & 230041.75+334442.0 & $13.18 \pm 0.02$ & $12.97 \pm 0.03$ & & $33.2 \pm 4.6$ & $-22.8 \pm 6.8$\\
23004214+0524173 & $16.42 \pm 0.11$ & $15.69 \pm 0.12$ & $15.41 \pm 0.18$ & & 230042.49+052416.0 & $15.06 \pm 0.04$ & $14.79 \pm 0.07$ & & $525.0 \pm 25.7$ & $-135.4 \pm 23.1$\\
23004252+8522457 & $13.18 \pm 0.02$ & $12.64 \pm 0.03$ & $12.35 \pm 0.02$ & & 230042.69+852246.3 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $20.1 \pm 0.6$ & $52.4 \pm 6.9$\\
23004281-2127525 & $15.48 \pm 0.05$ & $14.76 \pm 0.07$ & $14.41 \pm 0.09$ & & 230042.86-212752.0 & $14.11 \pm 0.03$ & $13.88 \pm 0.04$ & & $65.9 \pm 6.5$ & $40.1 \pm 7.7$\\
23004298+0200145 & $16.40 \pm 0.10$ & $15.59 \pm 0.11$ & $14.88 \pm 0.14$ & & 230043.07+020014.5 & $14.42 \pm 0.03$ & $14.09 \pm 0.04$ & & $133.6 \pm 15.1$ & $2.3 \pm 17.4$\\
23004309+4140392 & $14.39 \pm 0.03$ & $13.76 \pm 0.04$ & $13.45 \pm 0.04$ & & 230043.05+414038.0 & $13.29 \pm 0.02$ & $13.08 \pm 0.03$ & & $-48.8 \pm 5.4$ & $-120.8 \pm 8.1$\\
23004390-0229345 & $14.13 \pm 0.03$ & $13.53 \pm 0.04$ & $13.25 \pm 0.03$ & & 230043.89-022935.3 & $13.04 \pm 0.03$ & $12.85 \pm 0.03$ & & $-17.0 \pm 8.5$ & $-85.1 \pm 9.6$\\
23004400+0121595 & $15.13 \pm 0.05$ & $14.56 \pm 0.05$ & $14.20 \pm 0.06$ & & 230044.06+012158.8 & $14.05 \pm 0.03$ & $13.79 \pm 0.04$ & & $84.6 \pm 8.7$ & $-66.4 \pm 9.3$\\
23004457+3529002 & $13.36 \pm 0.02$ & $12.82 \pm 0.02$ & $12.50 \pm 0.02$ & & 230044.48+352858.1 & $12.31 \pm 0.02$ & $12.10 \pm 0.02$ & & $-88.1 \pm 5.0$ & $-167.9 \pm 8.0$\\
23004587-0930216 & $15.92 \pm 0.08$ & $15.30 \pm 0.09$ & $14.68 \pm 0.10$ & & 230045.90-093022.5 & $14.51 \pm 0.03$ & $14.21 \pm 0.05$ & & $36.7 \pm 9.5$ & $-87.8 \pm 9.2$\\
23004647+2501353 & $16.32 \pm 0.10$ & $15.79 \pm 0.15$ & $15.36 \pm 0.14$ & & 230046.50+250134.1 & $15.10 \pm 0.03$ & $14.93 \pm 0.06$ & & $34.9 \pm 11.7$ & $-94.7 \pm 16.2$\\
23004803-7823429 & $15.30 \pm 0.04$ & $14.71 \pm 0.05$ & $14.32 \pm 0.08$ & & 230048.26-782342.8 & $14.06 \pm 0.03$ & $13.84 \pm 0.03$ & & $73.4 \pm 2.2$ & $3.3 \pm 12.4$\\
23004874-3648188 & $15.71 \pm 0.08$ & $15.08 \pm 0.07$ & $14.77 \pm 0.10$ & & 230048.64-364818.6 & $14.27 \pm 0.03$ & $14.06 \pm 0.04$ & & $-110.2 \pm 7.2$ & $11.5 \pm 8.8$\\
23004929-2714025 & $14.82 \pm 0.04$ & $14.27 \pm 0.05$ & $13.97 \pm 0.05$ & & 230049.41-271402.7 & $13.76 \pm 0.03$ & $13.57 \pm 0.04$ & & $131.4 \pm 6.7$ & $-19.0 \pm 8.0$\\
23005046-6314589 & $15.51 \pm 0.06$ & $14.92 \pm 0.08$ & $14.61 \pm 0.09$ & & 230050.27-631458.6 & $14.43 \pm 0.03$ & $14.25 \pm 0.04$ & & $-124.7 \pm 4.1$ & $31.1 \pm 8.0$\\
23005236+0103147 & $14.87 \pm 0.04$ & $14.16 \pm 0.04$ & $13.84 \pm 0.05$ & & 230052.51+010313.2 & $13.56 \pm 0.03$ & $13.33 \pm 0.03$ & & $220.4 \pm 9.5$ & $-152.4 \pm 9.4$\\
23005239-6329257 & $16.13 \pm 0.10$ & $15.47 \pm 0.14$ & $15.07 \pm 0.15$ & & 230052.52-632926.1 & $14.88 \pm 0.03$ & $14.62 \pm 0.05$ & & $78.6 \pm 4.2$ & $-41.3 \pm 13.0$\\
23005438+1948462 & $15.76 \pm 0.08$ & $15.02 \pm 0.08$ & $14.71 \pm 0.09$ & & 230054.44+194846.0 & $14.53 \pm 0.03$ & $14.33 \pm 0.05$ & & $70.6 \pm 7.2$ & $-15.7 \pm 8.2$\\
23005638-5253529 & $12.96 \pm 0.03$ & $12.36 \pm 0.03$ & $12.07 \pm 0.02$ & & 230056.57-525354.0 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $159.4 \pm 4.8$ & $-102.7 \pm 7.7$\\
23005823-0116244 & $15.13 \pm 0.04$ & $14.62 \pm 0.06$ & $14.29 \pm 0.07$ & & 230058.21-011625.0 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $-36.3 \pm 10.1$ & $-58.0 \pm 8.6$\\
23005950-4013010 & $11.52 \pm 0.02$ & $10.95 \pm 0.02$ & $10.66 \pm 0.02$ & & 230059.59-401301.9 & $10.49 \pm 0.02$ & $10.27 \pm 0.02$ & & $91.6 \pm 4.7$ & $-90.1 \pm 6.8$\\
23010031-1642461 & $15.33 \pm 0.05$ & $14.77 \pm 0.05$ & $14.46 \pm 0.08$ & & 230100.32-164246.7 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $2.9 \pm 7.5$ & $-47.7 \pm 8.0$\\
23010157-3146163 & $14.41 \pm 0.02$ & $13.78 \pm 0.04$ & $13.51 \pm 0.03$ & & 230101.52-314616.7 & $13.28 \pm 0.02$ & $13.11 \pm 0.03$ & & $-62.8 \pm 5.6$ & $-35.7 \pm 6.4$\\
23010158+2953411 & $15.43 \pm 0.05$ & $14.81 \pm 0.08$ & $14.41 \pm 0.10$ & & 230101.61+295340.9 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $31.7 \pm 6.0$ & $-18.9 \pm 7.4$\\
23010279-3019581 & $15.04 \pm 0.04$ & $14.44 \pm 0.04$ & $14.15 \pm 0.05$ & & 230102.92-301958.3 & $13.96 \pm 0.03$ & $13.68 \pm 0.04$ & & $146.2 \pm 6.8$ & $-12.1 \pm 8.2$\\
23010320+2202506 & $14.41 \pm 0.03$ & $13.80 \pm 0.04$ & $13.50 \pm 0.03$ & & 230103.21+220250.2 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $14.6 \pm 5.7$ & $-37.2 \pm 6.3$\\
23010345+4318128 & $15.00 \pm 0.04$ & $14.43 \pm 0.04$ & $14.08 \pm 0.06$ & & 230103.49+431813.0 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $34.3 \pm 4.3$ & $20.3 \pm 7.3$\\
23010349-2523214 & $13.40 \pm 0.03$ & $12.76 \pm 0.03$ & $12.44 \pm 0.03$ & & 230103.51-252321.9 & $12.23 \pm 0.02$ & $12.01 \pm 0.02$ & & $26.0 \pm 5.1$ & $-37.6 \pm 6.0$\\
23010437+1802140 & $14.17 \pm 0.03$ & $13.59 \pm 0.03$ & $13.26 \pm 0.03$ & & 230104.41+180213.7 & $13.10 \pm 0.02$ & $12.91 \pm 0.03$ & & $47.4 \pm 6.0$ & $-33.3 \pm 17.4$\\
23010488-1744364 & $14.15 \pm 0.03$ & $13.61 \pm 0.03$ & $13.21 \pm 0.03$ & & 230104.87-174437.2 & $13.03 \pm 0.03$ & $12.80 \pm 0.03$ & & $-16.9 \pm 6.4$ & $-64.2 \pm 8.5$\\
23010610+4002360 & $13.21 \pm 0.02$ & $12.60 \pm 0.03$ & $12.28 \pm 0.02$ & & 230106.16+400235.8 & $12.07 \pm 0.02$ & $11.82 \pm 0.02$ & & $73.7 \pm 5.1$ & $-22.6 \pm 7.3$\\
23010865+1639199 & $14.36 \pm 0.03$ & $13.84 \pm 0.03$ & $13.53 \pm 0.04$ & & 230108.60+163919.5 & $13.37 \pm 0.02$ & $13.16 \pm 0.03$ & & $-51.8 \pm 5.7$ & $-33.0 \pm 6.5$\\
23011001+3646133 & $15.72 \pm 0.07$ & $14.97 \pm 0.09$ & $14.69 \pm 0.10$ & & 230110.05+364613.0 & $14.38 \pm 0.03$ & $14.19 \pm 0.04$ & & $48.8 \pm 6.6$ & $-23.8 \pm 9.5$\\
23011005-0349002 & $15.78 \pm 0.08$ & $15.27 \pm 0.12$ & $14.89 \pm 0.13$ & & 230110.01-034900.9 & $14.72 \pm 0.03$ & $14.56 \pm 0.06$ & & $-47.1 \pm 11.3$ & $-64.1 \pm 16.4$\\
23011026+0528007 & $14.56 \pm 0.03$ & $14.01 \pm 0.03$ & $13.74 \pm 0.04$ & & 230110.31+052800.6 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $85.0 \pm 9.0$ & $-10.7 \pm 8.0$\\
23011072+0746002 & $15.62 \pm 0.06$ & $14.91 \pm 0.07$ & $14.23 \pm 0.07$ & & 230110.76+074559.7 & $13.90 \pm 0.03$ & $13.60 \pm 0.03$ & & $64.2 \pm 8.2$ & $-55.7 \pm 8.9$\\
23011350+4234486 & $15.35 \pm 0.05$ & $14.72 \pm 0.05$ & $14.37 \pm 0.08$ & & 230113.46+423448.4 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $-31.6 \pm 4.5$ & $-15.2 \pm 7.0$\\
23011419+3947364 & $14.83 \pm 0.04$ & $14.22 \pm 0.05$ & $13.84 \pm 0.05$ & & 230114.21+394736.4 & $13.64 \pm 0.02$ & $13.43 \pm 0.03$ & & $30.8 \pm 5.2$ & $-1.5 \pm 7.5$\\
23011500-1221557 & $13.15 \pm 0.02$ & $12.52 \pm 0.02$ & $12.25 \pm 0.02$ & & 230115.04-122155.5 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $59.2 \pm 7.2$ & $19.7 \pm 8.8$\\
23011518+0905194 & $14.20 \pm 0.03$ & $13.66 \pm 0.04$ & $13.30 \pm 0.04$ & & 230115.25+090519.6 & $13.11 \pm 0.02$ & $12.88 \pm 0.03$ & & $101.2 \pm 10.2$ & $21.8 \pm 8.3$\\
23011535+2332010 & $14.67 \pm 0.03$ & $14.13 \pm 0.04$ & $13.79 \pm 0.04$ & & 230115.35+233200.1 & $13.59 \pm 0.02$ & $13.38 \pm 0.03$ & & $6.2 \pm 5.7$ & $-81.0 \pm 7.3$\\
23011718+1904078 & $13.80 \pm 0.02$ & $13.20 \pm 0.03$ & $12.86 \pm 0.03$ & & 230117.18+190408.4 & $12.68 \pm 0.02$ & $12.46 \pm 0.02$ & & $3.7 \pm 7.0$ & $48.3 \pm 6.3$\\
23011767+0404153 & $15.70 \pm 0.07$ & $14.96 \pm 0.08$ & $14.39 \pm 0.08$ & & 230117.67+040414.6 & $14.08 \pm 0.03$ & $13.80 \pm 0.04$ & & $4.4 \pm 8.5$ & $-73.0 \pm 8.7$\\
23011810+0951335 & $15.22 \pm 0.06$ & $14.66 \pm 0.06$ & $14.28 \pm 0.07$ & & 230118.14+095133.8 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $57.7 \pm 9.1$ & $22.7 \pm 16.1$\\
23011976-1013243 & $13.58 \pm 0.02$ & $13.02 \pm 0.03$ & $12.75 \pm 0.03$ & & 230119.73-101324.3 & $12.58 \pm 0.02$ & $12.38 \pm 0.03$ & & $-32.9 \pm 6.6$ & $-2.4 \pm 8.1$\\
23012008-2309348 & $15.22 \pm 0.04$ & $14.71 \pm 0.06$ & $14.43 \pm 0.07$ & & 230120.12-230935.0 & $14.15 \pm 0.03$ & $13.91 \pm 0.04$ & & $46.2 \pm 6.7$ & $-17.2 \pm 7.0$\\
23012093+1242564 & $14.43 \pm 0.02$ & $13.85 \pm 0.03$ & $13.50 \pm 0.04$ & & 230120.96+124256.3 & $13.30 \pm 0.02$ & $13.08 \pm 0.03$ & & $30.9 \pm 5.7$ & $-9.8 \pm 7.1$\\
23012136+3124549 & $14.16 \pm 0.03$ & $13.52 \pm 0.03$ & $13.25 \pm 0.04$ & & 230121.44+312455.0 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $88.3 \pm 5.2$ & $7.8 \pm 6.8$\\
23012157-2238140 & $15.69 \pm 0.07$ & $15.01 \pm 0.08$ & $14.68 \pm 0.10$ & & 230121.62-223813.3 & $14.31 \pm 0.03$ & $14.08 \pm 0.05$ & & $55.6 \pm 6.9$ & $50.5 \pm 7.9$\\
23012164-3636513 & $12.13 \pm 0.02$ & $11.56 \pm 0.03$ & $11.27 \pm 0.02$ & & 230121.81-363651.4 & $11.09 \pm 0.02$ & $10.90 \pm 0.02$ & & $178.9 \pm 6.2$ & $-4.5 \pm 6.5$\\
23012235+3740153 & $16.24 \pm 0.09$ & $15.61 \pm 0.12$ & $15.18 \pm 0.17$ & & 230122.28+374015.1 & $14.77 \pm 0.03$ & $14.58 \pm 0.05$ & & $-80.2 \pm 14.2$ & $-23.6 \pm 20.0$\\
23012303+1505268 & $15.27 \pm 0.04$ & $14.66 \pm 0.05$ & $14.29 \pm 0.07$ & & 230123.11+150526.7 & $14.13 \pm 0.03$ & $13.84 \pm 0.04$ & & $86.3 \pm 8.0$ & $-6.4 \pm 11.0$\\
23012370+2147117 & $14.12 \pm 0.02$ & $13.53 \pm 0.03$ & $13.25 \pm 0.03$ & & 230123.67+214711.2 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $-34.7 \pm 5.2$ & $-37.1 \pm 6.4$\\
23012385-2649469 & $10.74 \pm 0.02$ & $10.16 \pm 0.02$ & $9.88 \pm 0.02$ & & 230124.07-264946.5 & $9.70 \pm 0.02$ & $9.50 \pm 0.02$ & & $244.5 \pm 8.2$ & $31.3 \pm 5.8$\\
23012428-1313492 & $15.67 \pm 0.06$ & $15.15 \pm 0.07$ & $14.79 \pm 0.11$ & & 230124.27-131349.8 & $14.64 \pm 0.03$ & $14.47 \pm 0.05$ & & $-7.3 \pm 9.4$ & $-50.4 \pm 9.2$\\
23012570+3338483 & $16.15 \pm 0.09$ & $15.52 \pm 0.11$ & $14.85 \pm 0.14$ & & 230125.76+333847.6 & $14.66 \pm 0.03$ & $14.47 \pm 0.05$ & & $59.1 \pm 9.0$ & $-56.0 \pm 12.2$\\
23012603+3506528 & $15.35 \pm 0.05$ & $14.72 \pm 0.06$ & $14.39 \pm 0.09$ & & 230126.08+350652.9 & $14.21 \pm 0.03$ & $13.91 \pm 0.04$ & & $47.6 \pm 5.6$ & $13.6 \pm 8.0$\\
23012673+7845103 & $14.19 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.04$ & & 230126.87+784510.5 & $13.09 \pm 0.02$ & $12.90 \pm 0.02$ & & $43.8 \pm 1.5$ & $14.3 \pm 8.5$\\
23012749+0203589 & $14.33 \pm 0.03$ & $13.75 \pm 0.03$ & $13.43 \pm 0.03$ & & 230127.55+020358.7 & $13.25 \pm 0.03$ & $13.06 \pm 0.03$ & & $78.5 \pm 8.0$ & $-28.9 \pm 9.5$\\
23012855-2149110 & $14.86 \pm 0.04$ & $14.32 \pm 0.05$ & $13.95 \pm 0.05$ & & 230128.58-214911.6 & $13.79 \pm 0.03$ & $13.57 \pm 0.03$ & & $34.7 \pm 6.0$ & $-50.0 \pm 6.7$\\
23013125+1857057 & $16.00 \pm 0.08$ & $15.48 \pm 0.11$ & $15.14 \pm 0.14$ & & 230131.28+185704.7 & $14.94 \pm 0.04$ & $14.66 \pm 0.06$ & & $29.8 \pm 15.0$ & $-75.8 \pm 13.9$\\
23013282+4253209 & $14.59 \pm 0.03$ & $14.02 \pm 0.03$ & $13.75 \pm 0.05$ & & 230132.85+425320.5 & $13.55 \pm 0.02$ & $13.36 \pm 0.03$ & & $28.4 \pm 4.1$ & $-26.8 \pm 6.4$\\
23013389+1135326 & $14.18 \pm 0.03$ & $13.59 \pm 0.04$ & $13.22 \pm 0.03$ & & 230133.93+113533.2 & $13.01 \pm 0.03$ & $12.82 \pm 0.03$ & & $57.6 \pm 8.3$ & $59.1 \pm 11.1$\\
23013456-1446109 & $15.98 \pm 0.10$ & $15.47 \pm 0.10$ & $14.93 \pm 0.13$ & & 230134.61-144611.3 & $14.50 \pm 0.03$ & $14.31 \pm 0.05$ & & $75.0 \pm 9.0$ & $-36.3 \pm 10.5$\\
23013464-7040185 & $14.15 \pm 0.03$ & $13.62 \pm 0.04$ & $13.34 \pm 0.04$ & & 230134.74-704018.6 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $48.2 \pm 1.9$ & $-1.6 \pm 7.8$\\
23013608+3427177 & $16.54 \pm 0.13$ & $15.68 \pm 0.14$ & $15.28 \pm 0.21$ & & 230136.17+342717.8 & $15.06 \pm 0.04$ & $14.87 \pm 0.06$ & & $96.4 \pm 17.8$ & $11.0 \pm 25.6$\\
23013869-1448182 & $16.22 \pm 0.09$ & $15.34 \pm 0.09$ & $15.00 \pm 0.12$ & & 230138.76-144818.1 & $14.73 \pm 0.03$ & $14.42 \pm 0.05$ & & $85.7 \pm 10.2$ & $8.1 \pm 11.4$\\
23013959+3153417 & $12.96 \pm 0.02$ & $12.44 \pm 0.02$ & $12.16 \pm 0.02$ & & 230139.55+315341.5 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $-45.8 \pm 4.6$ & $-15.7 \pm 7.3$\\
23014007-8050484 & $14.47 \pm 0.04$ & $13.85 \pm 0.03$ & $13.58 \pm 0.04$ & & 230140.23-805048.6 & $13.35 \pm 0.02$ & $13.09 \pm 0.03$ & & $34.4 \pm 1.1$ & $-13.8 \pm 11.2$\\
23014021-4057029 & $14.13 \pm 0.02$ & $13.55 \pm 0.02$ & $13.27 \pm 0.03$ & & 230140.16-405702.8 & $13.10 \pm 0.03$ & $12.90 \pm 0.03$ & & $-59.0 \pm 5.0$ & $0.2 \pm 7.6$\\
23014197+3410292 & $14.13 \pm 0.03$ & $13.62 \pm 0.03$ & $13.35 \pm 0.04$ & & 230142.08+341029.9 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $105.2 \pm 5.4$ & $50.3 \pm 6.2$\\
23014266+1552098 & $14.22 \pm 0.02$ & $13.68 \pm 0.03$ & $13.41 \pm 0.04$ & & 230142.76+155209.7 & $13.22 \pm 0.02$ & $13.05 \pm 0.03$ & & $108.3 \pm 5.9$ & $-11.6 \pm 6.4$\\
23014396-5935316 & $13.04 \pm 0.03$ & $12.47 \pm 0.03$ & $12.13 \pm 0.02$ & & 230144.03-593532.2 & $11.93 \pm 0.02$ & $11.70 \pm 0.02$ & & $48.2 \pm 2.6$ & $-54.4 \pm 7.5$\\
23014432+0420572 & $14.96 \pm 0.03$ & $14.35 \pm 0.04$ & $13.97 \pm 0.05$ & & 230144.29+042057.0 & $13.77 \pm 0.03$ & $13.52 \pm 0.03$ & & $-40.8 \pm 8.1$ & $-16.7 \pm 8.8$\\
23014607-4207338 & $14.17 \pm 0.03$ & $13.54 \pm 0.03$ & $13.24 \pm 0.04$ & & 230146.12-420734.3 & $13.07 \pm 0.02$ & $12.89 \pm 0.03$ & & $51.8 \pm 4.5$ & $-49.7 \pm 8.5$\\
23014629+8047485 & $15.30 \pm 0.06$ & $14.65 \pm 0.07$ & $14.35 \pm 0.09$ & & 230146.42+804748.4 & $14.19 \pm 0.03$ & $14.02 \pm 0.03$ & & $31.2 \pm 1.3$ & $-9.3 \pm 10.2$\\
23014642+2644409 & $15.87 \pm 0.07$ & $15.26 \pm 0.11$ & $14.86 \pm 0.09$ & & 230146.46+264440.6 & $14.49 \pm 0.03$ & $14.26 \pm 0.05$ & & $49.9 \pm 6.5$ & $-19.9 \pm 7.6$\\
23014647+0124505 & $15.10 \pm 0.04$ & $14.46 \pm 0.06$ & $14.19 \pm 0.06$ & & 230146.44+012450.2 & $13.98 \pm 0.03$ & $13.73 \pm 0.04$ & & $-55.6 \pm 9.3$ & $-35.6 \pm 10.7$\\
23014746-7133504 & $13.90 \pm 0.02$ & $13.35 \pm 0.03$ & $13.02 \pm 0.03$ & & 230147.64-713350.3 & $12.86 \pm 0.02$ & $12.58 \pm 0.02$ & & $79.2 \pm 2.3$ & $16.5 \pm 7.6$\\
23014757+3634295 & $14.07 \pm 0.03$ & $13.47 \pm 0.04$ & $13.16 \pm 0.04$ & & 230147.70+363430.2 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $141.2 \pm 6.6$ & $71.9 \pm 8.2$\\
23014821+2441367 & $13.57 \pm 0.02$ & $12.91 \pm 0.03$ & $12.64 \pm 0.02$ & & 230148.25+244136.2 & $12.43 \pm 0.02$ & $12.22 \pm 0.02$ & & $39.7 \pm 4.9$ & $-39.6 \pm 5.7$\\
23014955+0746479 & $13.02 \pm 0.02$ & $12.50 \pm 0.02$ & $12.21 \pm 0.03$ & & 230149.56+074650.4 & $12.01 \pm 0.02$ & $11.79 \pm 0.02$ & & $22.0 \pm 7.2$ & $246.8 \pm 9.4$\\
23015197-1622505 & $16.00 \pm 0.09$ & $15.49 \pm 0.10$ & $15.15 \pm 0.15$ & & 230152.03-162251.4 & $14.92 \pm 0.04$ & $14.66 \pm 0.07$ & & $81.2 \pm 10.5$ & $-87.5 \pm 11.6$\\
23015214-2304527 & $15.31 \pm 0.05$ & $14.71 \pm 0.07$ & $14.33 \pm 0.08$ & & 230152.24-230452.6 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $117.6 \pm 7.2$ & $10.8 \pm 7.0$\\
23015287-6812470 & $15.82 \pm 0.08$ & $15.13 \pm 0.09$ & $14.61 \pm 0.09$ & & 230152.66-681246.9 & $14.39 \pm 0.03$ & $14.13 \pm 0.04$ & & $-113.1 \pm 3.5$ & $12.6 \pm 8.5$\\
23015398-8124406 & $16.15 \pm 0.10$ & $15.46 \pm 0.10$ & $15.16 \pm 0.16$ & & 230154.30-812440.5 & $15.01 \pm 0.03$ & $14.82 \pm 0.05$ & & $68.6 \pm 1.9$ & $9.4 \pm 15.5$\\
23015404+4129299 & $14.57 \pm 0.04$ & $14.00 \pm 0.05$ & $13.73 \pm 0.05$ & & 230154.00+412929.6 & $13.51 \pm 0.03$ & $13.34 \pm 0.03$ & & $-34.7 \pm 4.6$ & $-26.6 \pm 7.0$\\
23015416-0217249 & $14.09 \pm 0.03$ & $13.50 \pm 0.04$ & $13.23 \pm 0.04$ & & 230154.11-021725.5 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $-69.6 \pm 10.1$ & $-55.1 \pm 16.4$\\
23015571+4226079 & $15.67 \pm 0.07$ & $15.11 \pm 0.07$ & $14.78 \pm 0.12$ & & 230155.75+422607.5 & $14.48 \pm 0.03$ & $14.28 \pm 0.05$ & & $36.1 \pm 5.3$ & $-31.1 \pm 9.4$\\
23015600+2120512 & $14.44 \pm 0.02$ & $13.84 \pm 0.03$ & $13.51 \pm 0.04$ & & 230155.93+212051.2 & $13.31 \pm 0.02$ & $13.12 \pm 0.03$ & & $-75.3 \pm 5.5$ & $-3.9 \pm 5.9$\\
23015693+4305315 & $16.09 \pm 0.08$ & $15.47 \pm 0.11$ & $15.07 \pm 0.15$ & & 230157.04+430532.6 & $14.78 \pm 0.03$ & $14.48 \pm 0.05$ & & $97.8 \pm 7.7$ & $91.8 \pm 13.4$\\
23015737-2120020 & $12.74 \pm 0.02$ & $12.15 \pm 0.02$ & $11.84 \pm 0.02$ & & 230157.41-212003.7 & $11.69 \pm 0.02$ & $11.48 \pm 0.02$ & & $38.0 \pm 5.9$ & $-134.1 \pm 7.8$\\
23015773-2301141 & $14.32 \pm 0.03$ & $13.78 \pm 0.04$ & $13.50 \pm 0.04$ & & 230157.73-230113.7 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $6.6 \pm 6.2$ & $33.5 \pm 6.5$\\
23015780+4119104 & $16.49 \pm 0.15$ & $15.55 \pm 0.13$ & $14.98 \pm 0.14$ & & 230157.83+411909.4 & $14.68 \pm 0.03$ & $14.36 \pm 0.04$ & & $26.6 \pm 9.9$ & $-83.8 \pm 16.8$\\
23015783-2853415 & $12.29 \pm 0.02$ & $11.75 \pm 0.02$ & $11.45 \pm 0.02$ & & 230157.90-285341.7 & $11.28 \pm 0.02$ & $11.10 \pm 0.02$ & & $67.3 \pm 5.0$ & $-15.8 \pm 5.9$\\
23015821-5300545 & $12.29 \pm 0.03$ & $11.70 \pm 0.03$ & $11.38 \pm 0.02$ & & 230158.26-530054.9 & $11.19 \pm 0.02$ & $11.00 \pm 0.02$ & & $40.5 \pm 3.1$ & $-33.1 \pm 6.5$\\
23015842-1115118 & $14.40 \pm 0.03$ & $13.89 \pm 0.04$ & $13.61 \pm 0.05$ & & 230158.40-111512.4 & $13.39 \pm 0.03$ & $13.22 \pm 0.03$ & & $-27.7 \pm 6.6$ & $-57.1 \pm 8.1$\\
23020158+2253389 & $15.90 \pm 0.07$ & $15.14 \pm 0.08$ & $14.64 \pm 0.09$ & & 230201.57+225338.1 & $14.42 \pm 0.03$ & $14.16 \pm 0.04$ & & $-13.4 \pm 6.3$ & $-63.6 \pm 6.7$\\
23020222-1424214 & $15.70 \pm 0.07$ & $15.17 \pm 0.08$ & $14.71 \pm 0.10$ & & 230202.17-142421.5 & $14.51 \pm 0.03$ & $14.28 \pm 0.05$ & & $-52.7 \pm 9.5$ & $-9.4 \pm 9.3$\\
23020264+3658373 & $15.23 \pm 0.05$ & $14.56 \pm 0.07$ & $14.28 \pm 0.08$ & & 230202.58+365836.5 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $-62.8 \pm 6.2$ & $-73.6 \pm 8.5$\\
23020390+0425059 & $15.80 \pm 0.07$ & $15.21 \pm 0.08$ & $14.85 \pm 0.11$ & & 230203.96+042505.7 & $14.54 \pm 0.03$ & $14.28 \pm 0.05$ & & $95.5 \pm 11.7$ & $-12.9 \pm 11.6$\\
23020426-4927262 & $15.56 \pm 0.05$ & $14.93 \pm 0.05$ & $14.60 \pm 0.09$ & & 230204.34-492726.3 & $14.33 \pm 0.03$ & $14.15 \pm 0.04$ & & $74.9 \pm 4.8$ & $-13.6 \pm 8.5$\\
23020436-7104306 & $14.83 \pm 0.03$ & $14.17 \pm 0.04$ & $13.76 \pm 0.05$ & & 230204.55-710430.6 & $13.58 \pm 0.03$ & $13.32 \pm 0.03$ & & $84.4 \pm 2.5$ & $-5.1 \pm 7.9$\\
23020465-0243096 & $13.21 \pm 0.02$ & $12.67 \pm 0.03$ & $12.33 \pm 0.03$ & & 230204.64-024310.2 & $12.18 \pm 0.02$ & $12.01 \pm 0.03$ & & $-24.1 \pm 11.5$ & $-54.5 \pm 7.7$\\
23020746-4137569 & $14.60 \pm 0.02$ & $14.02 \pm 0.04$ & $13.74 \pm 0.04$ & & 230207.45-413757.7 & $13.49 \pm 0.02$ & $13.27 \pm 0.03$ & & $-9.6 \pm 4.5$ & $-72.8 \pm 7.2$\\
23020813+3438080 & $14.40 \pm 0.03$ & $13.82 \pm 0.03$ & $13.52 \pm 0.05$ & & 230208.14+343807.6 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $7.3 \pm 4.5$ & $-34.8 \pm 6.1$\\
23021124+2039028 & $14.77 \pm 0.03$ & $14.23 \pm 0.04$ & $13.94 \pm 0.05$ & & 230211.36+203902.1 & $13.74 \pm 0.03$ & $13.51 \pm 0.03$ & & $130.7 \pm 6.0$ & $-49.6 \pm 6.1$\\
23021155+3318443 & $14.04 \pm 0.02$ & $13.52 \pm 0.03$ & $13.21 \pm 0.04$ & & 230211.62+331843.0 & $12.95 \pm 0.02$ & $12.73 \pm 0.03$ & & $73.5 \pm 5.7$ & $-105.6 \pm 9.9$\\
23021216+0642005 & $15.34 \pm 0.05$ & $14.80 \pm 0.08$ & $14.49 \pm 0.09$ & & 230212.17+064200.0 & $14.25 \pm 0.03$ & $14.04 \pm 0.04$ & & $12.6 \pm 9.6$ & $-49.3 \pm 9.7$\\
23021294+3547591 & $16.21 \pm 0.10$ & $15.55 \pm 0.11$ & $15.00 \pm 0.17$ & & 230213.05+354758.9 & $14.67 \pm 0.03$ & $14.46 \pm 0.05$ & & $108.1 \pm 15.0$ & $-19.1 \pm 24.3$\\
23021487-3334393 & $14.77 \pm 0.04$ & $14.19 \pm 0.05$ & $13.90 \pm 0.06$ & & 230214.82-333440.5 & $13.72 \pm 0.03$ & $13.50 \pm 0.03$ & & $-53.0 \pm 5.2$ & $-98.3 \pm 6.9$\\
23021564+2112296 & $16.35 \pm 0.10$ & $15.66 \pm 0.12$ & $15.27 \pm 0.15$ & & 230215.63+211231.3 & $14.89 \pm 0.03$ & $14.62 \pm 0.06$ & & $-12.3 \pm 12.1$ & $133.5 \pm 16.1$\\
23021631-1408141 & $14.30 \pm 0.02$ & $13.71 \pm 0.03$ & $13.42 \pm 0.03$ & & 230216.36-140814.1 & $13.26 \pm 0.03$ & $13.09 \pm 0.03$ & & $68.9 \pm 6.8$ & $1.7 \pm 7.0$\\
23021641-5203267 & $14.19 \pm 0.03$ & $13.63 \pm 0.03$ & $13.29 \pm 0.04$ & & 230216.58-520326.6 & $13.07 \pm 0.02$ & $12.90 \pm 0.03$ & & $143.6 \pm 4.7$ & $9.2 \pm 7.6$\\
23021684-0140008 & $13.43 \pm 0.02$ & $12.83 \pm 0.03$ & $12.52 \pm 0.03$ & & 230216.83-014002.5 & $12.30 \pm 0.02$ & $12.12 \pm 0.02$ & & $-3.7 \pm 6.1$ & $-147.3 \pm 8.0$\\
23021696-3106014 & $13.27 \pm 0.02$ & $12.71 \pm 0.02$ & $12.42 \pm 0.03$ & & 230216.92-310602.6 & $12.24 \pm 0.02$ & $12.01 \pm 0.02$ & & $-50.4 \pm 4.9$ & $-98.9 \pm 6.4$\\
23021747+2446430 & $14.81 \pm 0.03$ & $14.16 \pm 0.04$ & $13.84 \pm 0.04$ & & 230217.50+244642.7 & $13.59 \pm 0.02$ & $13.41 \pm 0.03$ & & $30.1 \pm 5.3$ & $-20.6 \pm 6.0$\\
23021846+4104229 & $10.73 \pm 0.02$ & $10.20 \pm 0.03$ & $9.87 \pm 0.02$ & & 230218.78+410423.7 & $9.70 \pm 0.02$ & $9.50 \pm 0.02$ & & $328.6 \pm 8.4$ & $65.6 \pm 6.5$\\
23021851-6249460 & $12.57 \pm 0.02$ & $11.98 \pm 0.02$ & $11.70 \pm 0.02$ & & 230218.63-624946.3 & $11.52 \pm 0.02$ & $11.32 \pm 0.02$ & & $75.7 \pm 2.7$ & $-22.4 \pm 8.3$\\
23021889-2847117 & $14.35 \pm 0.03$ & $13.81 \pm 0.04$ & $13.52 \pm 0.04$ & & 230218.93-284711.9 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $42.0 \pm 5.3$ & $-14.7 \pm 6.3$\\
23021890-0702269 & $14.36 \pm 0.03$ & $13.77 \pm 0.03$ & $13.48 \pm 0.04$ & & 230218.85-070227.5 & $13.31 \pm 0.03$ & $13.11 \pm 0.04$ & & $-68.0 \pm 6.9$ & $-49.7 \pm 6.9$\\
23021950-1144300 & $13.71 \pm 0.02$ & $13.10 \pm 0.03$ & $12.76 \pm 0.03$ & & 230219.59-114429.9 & $12.50 \pm 0.02$ & $12.28 \pm 0.02$ & & $113.9 \pm 7.1$ & $6.5 \pm 6.9$\\
23021956+1505147 & $14.06 \pm 0.03$ & $13.47 \pm 0.03$ & $13.20 \pm 0.03$ & & 230219.61+150515.3 & $13.00 \pm 0.02$ & $12.79 \pm 0.03$ & & $48.1 \pm 5.6$ & $44.6 \pm 8.5$\\
23021964-5522014 & $14.93 \pm 0.05$ & $14.36 \pm 0.07$ & $14.07 \pm 0.06$ & & 230219.69-552201.5 & $13.83 \pm 0.03$ & $13.51 \pm 0.03$ & & $33.7 \pm 3.5$ & $-2.7 \pm 7.4$\\
23022050-2157511 & $13.26 \pm 0.02$ & $12.70 \pm 0.02$ & $12.42 \pm 0.02$ & & 230220.57-215750.6 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $77.9 \pm 5.6$ & $47.2 \pm 6.0$\\
23022099-3642597 & $16.36 \pm 0.12$ & $15.40 \pm 0.09$ & $15.10 \pm 0.14$ & & 230220.94-364300.1 & $14.74 \pm 0.03$ & $14.49 \pm 0.05$ & & $-56.0 \pm 8.5$ & $-30.1 \pm 12.1$\\
23022112+0106351 & $15.26 \pm 0.04$ & $14.75 \pm 0.05$ & $14.45 \pm 0.06$ & & 230221.14+010634.6 & $14.28 \pm 0.03$ & $14.07 \pm 0.05$ & & $19.7 \pm 8.8$ & $-50.8 \pm 8.9$\\
23022228-1232592 & $15.49 \pm 0.05$ & $14.92 \pm 0.05$ & $14.61 \pm 0.09$ & & 230222.32-123300.1 & $14.41 \pm 0.03$ & $14.06 \pm 0.05$ & & $45.0 \pm 8.5$ & $-83.0 \pm 9.0$\\
23022326-4318067 & $14.30 \pm 0.03$ & $13.79 \pm 0.04$ & $13.52 \pm 0.03$ & & 230223.20-431805.9 & $13.28 \pm 0.03$ & $13.06 \pm 0.03$ & & $-60.5 \pm 4.5$ & $73.1 \pm 7.9$\\
23022437+1220001 & $13.30 \pm 0.02$ & $12.73 \pm 0.02$ & $12.41 \pm 0.02$ & & 230224.43+121959.7 & $12.24 \pm 0.02$ & $12.03 \pm 0.02$ & & $69.6 \pm 5.6$ & $-29.8 \pm 6.2$\\
23022451-4158163 & $14.34 \pm 0.03$ & $13.70 \pm 0.03$ & $13.43 \pm 0.04$ & & 230224.55-415816.5 & $13.27 \pm 0.02$ & $13.07 \pm 0.03$ & & $39.8 \pm 5.3$ & $-22.0 \pm 7.7$\\
23022560-4329242 & $14.98 \pm 0.04$ & $14.47 \pm 0.06$ & $14.19 \pm 0.07$ & & 230225.67-432924.8 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $64.2 \pm 4.9$ & $-57.5 \pm 8.1$\\
23022670+0704436 & $15.26 \pm 0.06$ & $14.72 \pm 0.07$ & $14.41 \pm 0.08$ & & 230226.76+070443.5 & $14.23 \pm 0.03$ & $13.98 \pm 0.04$ & & $93.5 \pm 8.6$ & $-4.3 \pm 9.2$\\
23022723-1417505 & $16.36 \pm 0.11$ & $15.54 \pm 0.13$ & $14.99 \pm 0.13$ & & 230227.15-141750.4 & $14.48 \pm 0.03$ & $14.23 \pm 0.05$ & & $-94.8 \pm 11.6$ & $11.5 \pm 11.2$\\
23022942+2221312 & $15.51 \pm 0.05$ & $14.84 \pm 0.06$ & $14.48 \pm 0.07$ & & 230229.35+222130.9 & $14.27 \pm 0.03$ & $14.01 \pm 0.04$ & & $-68.4 \pm 6.4$ & $-24.7 \pm 6.5$\\
23023055-4006294 & $15.28 \pm 0.05$ & $14.69 \pm 0.07$ & $14.39 \pm 0.07$ & & 230230.63-400630.0 & $14.11 \pm 0.03$ & $13.87 \pm 0.04$ & & $91.9 \pm 6.0$ & $-56.0 \pm 8.3$\\
23023092-4809548 & $13.58 \pm 0.02$ & $13.06 \pm 0.02$ & $12.76 \pm 0.03$ & & 230231.06-480955.0 & $12.61 \pm 0.02$ & $12.43 \pm 0.02$ & & $128.2 \pm 4.8$ & $-24.1 \pm 9.0$\\
23023126+0039533 & $12.76 \pm 0.03$ & $12.24 \pm 0.02$ & $11.94 \pm 0.02$ & & 230231.32+003952.8 & $11.76 \pm 0.02$ & $11.54 \pm 0.02$ & & $95.0 \pm 10.2$ & $-54.9 \pm 7.3$\\
23023370-0006544 & $13.57 \pm 0.03$ & $13.01 \pm 0.03$ & $12.72 \pm 0.03$ & & 230233.66-000655.0 & $12.50 \pm 0.02$ & $12.31 \pm 0.03$ & & $-50.6 \pm 10.6$ & $-47.7 \pm 13.0$\\
23023470-6701207 & $13.78 \pm 0.02$ & $13.24 \pm 0.03$ & $12.88 \pm 0.03$ & & 230234.76-670121.6 & $12.72 \pm 0.02$ & $12.51 \pm 0.02$ & & $33.0 \pm 1.9$ & $-83.8 \pm 7.8$\\
23023717-4012041 & $13.66 \pm 0.02$ & $13.15 \pm 0.02$ & $12.85 \pm 0.02$ & & 230237.25-401204.9 & $12.70 \pm 0.02$ & $12.47 \pm 0.02$ & & $85.6 \pm 5.2$ & $-85.0 \pm 7.6$\\
23024063+3749306 & $15.55 \pm 0.06$ & $14.92 \pm 0.08$ & $14.45 \pm 0.08$ & & 230240.50+374929.2 & $14.29 \pm 0.03$ & $13.89 \pm 0.04$ & & $-146.2 \pm 6.7$ & $-128.3 \pm 8.1$\\
23024129-0149359 & $16.05 \pm 0.09$ & $15.42 \pm 0.13$ & $15.08 \pm 0.15$ & & 230241.28-014936.6 & $14.90 \pm 0.03$ & $14.63 \pm 0.06$ & & $-14.4 \pm 13.6$ & $-55.6 \pm 11.0$\\
23024534+8515291 & $14.41 \pm 0.04$ & $13.83 \pm 0.04$ & $13.53 \pm 0.03$ & & 230246.72+851529.4 & $13.35 \pm 0.02$ & $13.13 \pm 0.03$ & & $160.9 \pm 4.0$ & $31.4 \pm 7.0$\\
23024541-2311471 & $13.23 \pm 0.02$ & $12.63 \pm 0.02$ & $12.36 \pm 0.02$ & & 230245.41-231146.2 & $12.18 \pm 0.02$ & $11.98 \pm 0.02$ & & $8.7 \pm 5.2$ & $71.6 \pm 6.1$\\
23024579+0810474 & $11.70 \pm 0.02$ & $11.14 \pm 0.02$ & $10.86 \pm 0.02$ & & 230245.95+081049.7 & $10.69 \pm 0.02$ & $10.51 \pm 0.02$ & & $226.8 \pm 10.4$ & $226.6 \pm 13.8$\\
23024613+7803454 & $15.96 \pm 0.11$ & $15.36 \pm 0.13$ & $15.08 \pm 0.16$ & & 230246.30+780345.2 & $14.73 \pm 0.03$ & $14.53 \pm 0.04$ & & $54.6 \pm 2.1$ & $-21.5 \pm 18.8$\\
23024779+8357202 & $15.16 \pm 0.05$ & $14.62 \pm 0.07$ & $14.30 \pm 0.08$ & & 230248.15+835720.5 & $14.14 \pm 0.03$ & $13.97 \pm 0.03$ & & $53.4 \pm 1.4$ & $36.3 \pm 10.6$\\
23024803-0637354 & $14.30 \pm 0.03$ & $13.70 \pm 0.04$ & $13.39 \pm 0.04$ & & 230248.11-063734.9 & $13.23 \pm 0.03$ & $13.01 \pm 0.03$ & & $101.1 \pm 18.0$ & $44.5 \pm 9.5$\\
23024830-1107066 & $13.20 \pm 0.02$ & $12.64 \pm 0.03$ & $12.36 \pm 0.02$ & & 230248.31-110707.2 & $12.14 \pm 0.02$ & $11.95 \pm 0.02$ & & $2.7 \pm 6.6$ & $-51.6 \pm 6.9$\\
23024840+3100209 & $14.10 \pm 0.03$ & $13.51 \pm 0.03$ & $13.23 \pm 0.04$ & & 230248.43+310021.5 & $13.04 \pm 0.03$ & $12.80 \pm 0.03$ & & $32.1 \pm 4.9$ & $43.4 \pm 6.2$\\
23024855+3125474 & $15.08 \pm 0.04$ & $14.53 \pm 0.05$ & $14.19 \pm 0.08$ & & 230248.52+312547.1 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $-38.9 \pm 5.8$ & $-27.2 \pm 7.4$\\
23024983+2224168 & $15.57 \pm 0.05$ & $14.90 \pm 0.06$ & $14.53 \pm 0.08$ & & 230249.82+222416.1 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $-3.1 \pm 6.2$ & $-51.0 \pm 6.6$\\
23025040+2611020 & $15.83 \pm 0.06$ & $15.20 \pm 0.09$ & $14.88 \pm 0.10$ & & 230250.45+261102.4 & $14.63 \pm 0.03$ & $14.44 \pm 0.05$ & & $47.0 \pm 6.8$ & $28.6 \pm 7.9$\\
23025048+0854542 & $15.60 \pm 0.07$ & $15.01 \pm 0.09$ & $14.60 \pm 0.10$ & & 230250.52+085454.3 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $62.9 \pm 9.4$ & $10.3 \pm 9.5$\\
23025051+0255261 & $15.70 \pm 0.05$ & $15.19 \pm 0.08$ & $14.88 \pm 0.11$ & & 230250.55+025525.1 & $14.73 \pm 0.03$ & $14.53 \pm 0.06$ & & $58.6 \pm 10.6$ & $-102.2 \pm 11.6$\\
23025356-6803593 & $12.70 \pm 0.02$ & $12.19 \pm 0.02$ & $11.89 \pm 0.02$ & & 230253.78-680358.7 & $11.66 \pm 0.02$ & $11.46 \pm 0.02$ & & $119.7 \pm 3.2$ & $48.1 \pm 8.4$\\
23025404+2943021 & $14.83 \pm 0.03$ & $14.22 \pm 0.04$ & $13.94 \pm 0.04$ & & 230254.01+294302.1 & $13.74 \pm 0.03$ & $13.55 \pm 0.03$ & & $-31.5 \pm 5.0$ & $-1.2 \pm 6.8$\\
23025485+0557273 & $15.57 \pm 0.05$ & $15.02 \pm 0.07$ & $14.64 \pm 0.08$ & & 230254.86+055726.5 & $14.45 \pm 0.03$ & $14.21 \pm 0.05$ & & $14.9 \pm 13.8$ & $-81.7 \pm 10.1$\\
23025648+1712348 & $11.99 \pm 0.02$ & $11.38 \pm 0.02$ & $11.09 \pm 0.01$ & & 230256.59+171234.6 & $10.91 \pm 0.02$ & $10.74 \pm 0.02$ & & $121.8 \pm 6.1$ & $-17.4 \pm 6.8$\\
23025733-3353119 & $12.43 \pm 0.03$ & $11.86 \pm 0.03$ & $11.54 \pm 0.02$ & & 230257.32-335313.5 & $11.34 \pm 0.02$ & $11.17 \pm 0.02$ & & $-7.3 \pm 4.4$ & $-136.5 \pm 6.5$\\
23025736-7945129 & $15.66 \pm 0.07$ & $15.08 \pm 0.10$ & $14.72 \pm 0.12$ & & 230257.73-794513.5 & $14.32 \pm 0.03$ & $14.07 \pm 0.04$ & & $92.0 \pm 2.4$ & $-60.6 \pm 11.7$\\
23025752+1457503 & $13.67 \pm 0.02$ & $13.13 \pm 0.02$ & $12.77 \pm 0.03$ & & 230257.69+145751.7 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $184.6 \pm 6.4$ & $101.3 \pm 7.2$\\
23025806+8306510 & $13.94 \pm 0.03$ & $13.37 \pm 0.04$ & $13.06 \pm 0.03$ & & 230258.51+830650.8 & $12.89 \pm 0.02$ & $12.70 \pm 0.02$ & & $75.7 \pm 2.0$ & $-23.5 \pm 12.8$\\
23025810-7735404 & $14.69 \pm 0.04$ & $14.15 \pm 0.06$ & $13.79 \pm 0.05$ & & 230257.99-773540.3 & $13.47 \pm 0.02$ & $13.22 \pm 0.03$ & & $-35.1 \pm 1.4$ & $4.8 \pm 8.2$\\
23025826-3147146 & $14.65 \pm 0.04$ & $13.89 \pm 0.04$ & $13.59 \pm 0.04$ & & 230258.29-314714.5 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $29.1 \pm 5.1$ & $8.6 \pm 6.4$\\
23025860-0004429 & $14.30 \pm 0.04$ & $13.71 \pm 0.03$ & $13.39 \pm 0.04$ & & 230258.65-000443.4 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $66.9 \pm 7.7$ & $-40.2 \pm 10.6$\\
23025906+3428564 & $14.73 \pm 0.03$ & $14.18 \pm 0.05$ & $13.85 \pm 0.04$ & & 230259.10+342856.4 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $49.5 \pm 5.5$ & $4.0 \pm 7.2$\\
23030004+3719511 & $14.85 \pm 0.04$ & $14.27 \pm 0.05$ & $13.94 \pm 0.06$ & & 230300.08+371951.2 & $13.78 \pm 0.03$ & $13.59 \pm 0.03$ & & $39.6 \pm 5.3$ & $11.4 \pm 7.2$\\
23030091-1334543 & $15.62 \pm 0.07$ & $15.04 \pm 0.07$ & $14.73 \pm 0.10$ & & 230300.88-133454.8 & $14.44 \pm 0.03$ & $14.27 \pm 0.05$ & & $-33.2 \pm 8.9$ & $-45.5 \pm 9.1$\\
23030136-2755104 & $14.82 \pm 0.04$ & $14.29 \pm 0.05$ & $13.96 \pm 0.05$ & & 230301.39-275510.5 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $37.8 \pm 6.0$ & $-2.3 \pm 6.6$\\
23030139+3104313 & $14.00 \pm 0.03$ & $13.37 \pm 0.04$ & $13.08 \pm 0.02$ & & 230301.38+310430.2 & $12.87 \pm 0.02$ & $12.68 \pm 0.02$ & & $-6.3 \pm 5.3$ & $-98.1 \pm 7.9$\\
23030153-2149276 & $15.22 \pm 0.05$ & $14.57 \pm 0.08$ & $14.22 \pm 0.07$ & & 230301.59-214928.1 & $13.91 \pm 0.03$ & $13.65 \pm 0.04$ & & $66.1 \pm 6.3$ & $-38.6 \pm 6.8$\\
23030193-4226040 & $15.51 \pm 0.05$ & $14.92 \pm 0.07$ & $14.50 \pm 0.09$ & & 230302.03-422604.5 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $100.5 \pm 5.9$ & $-48.4 \pm 8.6$\\
23030281+0952489 & $14.85 \pm 0.04$ & $14.21 \pm 0.05$ & $13.93 \pm 0.06$ & & 230302.87+095249.2 & $13.68 \pm 0.03$ & $13.43 \pm 0.03$ & & $88.6 \pm 8.2$ & $27.7 \pm 8.0$\\
23030302-6645347 & $13.83 \pm 0.02$ & $13.24 \pm 0.03$ & $12.94 \pm 0.03$ & & 230303.14-664535.0 & $12.77 \pm 0.02$ & $12.60 \pm 0.02$ & & $67.0 \pm 2.4$ & $-21.5 \pm 7.6$\\
23030314-1129087 & $16.16 \pm 0.09$ & $15.45 \pm 0.12$ & $15.16 \pm 0.15$ & & 230303.16-112909.7 & $14.99 \pm 0.03$ & $14.79 \pm 0.08$ & & $32.7 \pm 14.8$ & $-83.0 \pm 14.7$\\
23030319-3332054 & $14.01 \pm 0.02$ & $13.44 \pm 0.03$ & $13.13 \pm 0.02$ & & 230303.25-333205.7 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $65.5 \pm 4.9$ & $-19.4 \pm 6.3$\\
23030377+2221347 & $16.06 \pm 0.08$ & $15.28 \pm 0.08$ & $14.91 \pm 0.11$ & & 230303.72+222134.8 & $14.74 \pm 0.03$ & $14.48 \pm 0.05$ & & $-50.0 \pm 7.7$ & $4.1 \pm 8.7$\\
23030424-1614066 & $13.68 \pm 0.03$ & $13.04 \pm 0.02$ & $12.77 \pm 0.02$ & & 230304.31-161407.1 & $12.60 \pm 0.02$ & $12.43 \pm 0.03$ & & $82.4 \pm 6.5$ & $-51.4 \pm 6.7$\\
23030437-2832593 & $15.09 \pm 0.04$ & $14.52 \pm 0.06$ & $14.20 \pm 0.06$ & & 230304.41-283259.6 & $13.95 \pm 0.03$ & $13.74 \pm 0.04$ & & $40.7 \pm 5.7$ & $-24.6 \pm 8.1$\\
23030459+2100553 & $13.90 \pm 0.02$ & $13.19 \pm 0.02$ & $12.81 \pm 0.02$ & & 230304.68+210054.4 & $12.58 \pm 0.02$ & $12.34 \pm 0.03$ & & $97.2 \pm 6.0$ & $-65.8 \pm 7.8$\\
23030501+2204433 & $14.74 \pm 0.03$ & $14.13 \pm 0.04$ & $13.82 \pm 0.05$ & & 230304.97+220442.3 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $-38.4 \pm 5.4$ & $-74.7 \pm 6.2$\\
23030555+1347147 & $14.54 \pm 0.03$ & $13.96 \pm 0.03$ & $13.68 \pm 0.05$ & & 230305.59+134714.3 & $13.47 \pm 0.03$ & $13.30 \pm 0.03$ & & $46.7 \pm 6.3$ & $-25.0 \pm 6.0$\\
23030578-3323307 & $13.26 \pm 0.02$ & $12.66 \pm 0.02$ & $12.38 \pm 0.02$ & & 230305.76-332331.2 & $12.22 \pm 0.02$ & $12.05 \pm 0.02$ & & $-16.5 \pm 4.6$ & $-43.2 \pm 6.1$\\
23030639-5430469 & $15.46 \pm 0.07$ & $14.94 \pm 0.09$ & $14.50 \pm 0.09$ & & 230306.45-543047.1 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $48.5 \pm 4.1$ & $-17.7 \pm 8.5$\\
23030743-3049250 & $15.84 \pm 0.08$ & $15.31 \pm 0.12$ & $14.97 \pm 0.12$ & & 230307.57-304927.1 & $14.74 \pm 0.03$ & $14.51 \pm 0.05$ & & $150.4 \pm 7.6$ & $-178.2 \pm 9.4$\\
23030751+0857459 & $14.04 \pm 0.03$ & $13.41 \pm 0.03$ & $13.10 \pm 0.04$ & & 230307.49+085744.7 & $12.91 \pm 0.03$ & $12.71 \pm 0.03$ & & $-31.7 \pm 9.1$ & $-116.4 \pm 8.8$\\
23030790+2149444 & $16.63 \pm 0.13$ & $15.70 \pm 0.12$ & $15.36 \pm 0.16$ & & 230307.95+214942.4 & $14.99 \pm 0.04$ & $14.78 \pm 0.06$ & & $48.5 \pm 15.1$ & $-150.2 \pm 14.9$\\
23030870-0010116 & $15.11 \pm 0.05$ & $14.55 \pm 0.06$ & $14.23 \pm 0.07$ & & 230308.74-001011.8 & $13.94 \pm 0.03$ & $13.75 \pm 0.04$ & & $49.9 \pm 8.2$ & $-17.3 \pm 10.3$\\
23030877+0428218 & $14.66 \pm 0.04$ & $14.08 \pm 0.04$ & $13.78 \pm 0.04$ & & 230308.72+042821.6 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $-68.3 \pm 8.7$ & $-27.4 \pm 7.8$\\
23030909-3505292 & $15.08 \pm 0.04$ & $14.50 \pm 0.05$ & $14.20 \pm 0.05$ & & 230309.11-350529.6 & $14.00 \pm 0.03$ & $13.81 \pm 0.04$ & & $25.4 \pm 5.2$ & $-30.2 \pm 6.9$\\
23030928+4006084 & $15.00 \pm 0.05$ & $14.34 \pm 0.05$ & $13.93 \pm 0.06$ & & 230309.29+400607.8 & $13.73 \pm 0.03$ & $13.49 \pm 0.03$ & & $13.4 \pm 4.7$ & $-55.6 \pm 7.2$\\
23030941+8128336 & $14.53 \pm 0.04$ & $13.92 \pm 0.05$ & $13.48 \pm 0.04$ & & 230309.70+812833.7 & $13.29 \pm 0.02$ & $13.10 \pm 0.02$ & & $60.0 \pm 1.6$ & $7.4 \pm 8.5$\\
23030996-6555207 & $14.85 \pm 0.03$ & $14.29 \pm 0.05$ & $14.00 \pm 0.07$ & & 230310.00-655521.0 & $13.84 \pm 0.03$ & $13.63 \pm 0.03$ & & $25.6 \pm 2.2$ & $-24.1 \pm 8.1$\\
23031030+2237450 & $13.92 \pm 0.03$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 230310.35+223744.5 & $12.87 \pm 0.02$ & $12.68 \pm 0.02$ & & $54.1 \pm 5.1$ & $-33.9 \pm 6.3$\\
23031059+1504562 & $13.20 \pm 0.02$ & $12.66 \pm 0.02$ & $12.37 \pm 0.02$ & & 230310.70+150456.8 & $12.15 \pm 0.02$ & $11.92 \pm 0.02$ & & $127.2 \pm 5.9$ & $43.6 \pm 5.6$\\
23031185+0110524 & $15.75 \pm 0.05$ & $15.22 \pm 0.08$ & $14.88 \pm 0.10$ & & 230311.90+011052.4 & $14.67 \pm 0.03$ & $14.45 \pm 0.05$ & & $69.1 \pm 9.9$ & $0.4 \pm 10.3$\\
23031208-1520128 & $14.43 \pm 0.03$ & $13.88 \pm 0.03$ & $13.59 \pm 0.04$ & & 230312.07-152013.4 & $13.39 \pm 0.03$ & $13.17 \pm 0.03$ & & $-8.6 \pm 6.7$ & $-54.7 \pm 7.1$\\
23031214+3243262 & $13.09 \pm 0.02$ & $12.56 \pm 0.03$ & $12.29 \pm 0.03$ & & 230312.16+324327.2 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $20.7 \pm 5.1$ & $86.4 \pm 6.9$\\
23031252-2309419 & $15.06 \pm 0.04$ & $14.43 \pm 0.05$ & $14.14 \pm 0.06$ & & 230312.55-230941.9 & $13.87 \pm 0.03$ & $13.65 \pm 0.04$ & & $36.2 \pm 6.1$ & $1.4 \pm 6.8$\\
23031309+4118102 & $14.26 \pm 0.03$ & $13.65 \pm 0.04$ & $13.35 \pm 0.03$ & & 230313.18+411809.8 & $13.13 \pm 0.03$ & $12.96 \pm 0.03$ & & $87.4 \pm 4.9$ & $-38.5 \pm 7.6$\\
23031323-3441579 & $13.78 \pm 0.02$ & $13.24 \pm 0.02$ & $12.97 \pm 0.03$ & & 230313.25-344158.4 & $12.81 \pm 0.02$ & $12.58 \pm 0.02$ & & $28.3 \pm 4.6$ & $-42.3 \pm 6.2$\\
23031372-3734295 & $13.09 \pm 0.02$ & $12.52 \pm 0.02$ & $12.20 \pm 0.03$ & & 230313.79-373429.7 & $12.05 \pm 0.02$ & $11.81 \pm 0.02$ & & $71.7 \pm 4.9$ & $-26.7 \pm 7.4$\\
23031416-3824430 & $14.32 \pm 0.03$ & $13.74 \pm 0.03$ & $13.43 \pm 0.05$ & & 230314.25-382443.4 & $13.25 \pm 0.02$ & $12.99 \pm 0.03$ & & $101.6 \pm 5.4$ & $-38.3 \pm 7.7$\\
23031437-1610416 & $12.05 \pm 0.02$ & $11.44 \pm 0.02$ & $11.17 \pm 0.02$ & & 230314.36-161042.0 & $11.00 \pm 0.02$ & $10.83 \pm 0.02$ & & $-11.1 \pm 6.0$ & $-30.6 \pm 6.4$\\
23031659+8406309 & $16.35 \pm 0.14$ & $15.53 \pm 0.14$ & $14.74 \pm 0.11$ & & 230316.39+840630.8 & $13.98 \pm 0.03$ & $13.66 \pm 0.03$ & & $-28.7 \pm 0.9$ & $-9.0 \pm 16.7$\\
23031713-0351230 & $14.10 \pm 0.03$ & $13.52 \pm 0.04$ & $13.25 \pm 0.03$ & & 230317.16-035123.8 & $13.06 \pm 0.03$ & $12.83 \pm 0.03$ & & $45.9 \pm 6.8$ & $-65.5 \pm 6.9$\\
23031727+2455299 & $16.05 \pm 0.07$ & $15.39 \pm 0.11$ & $15.09 \pm 0.10$ & & 230317.34+245529.6 & $14.91 \pm 0.03$ & $14.66 \pm 0.06$ & & $76.8 \pm 8.0$ & $-19.6 \pm 9.2$\\
23031745+3712199 & $14.92 \pm 0.04$ & $14.41 \pm 0.05$ & $14.08 \pm 0.07$ & & 230317.53+371220.2 & $13.86 \pm 0.03$ & $13.68 \pm 0.03$ & & $83.2 \pm 5.5$ & $25.6 \pm 7.2$\\
23031747+8134316 & $15.39 \pm 0.06$ & $14.80 \pm 0.08$ & $14.52 \pm 0.10$ & & 230317.87+813432.0 & $14.35 \pm 0.03$ & $14.16 \pm 0.03$ & & $82.6 \pm 2.2$ & $32.7 \pm 8.9$\\
23031780+1430176 & $12.84 \pm 0.02$ & $12.27 \pm 0.02$ & $11.99 \pm 0.02$ & & 230317.72+143015.1 & $11.82 \pm 0.02$ & $11.66 \pm 0.02$ & & $-91.2 \pm 5.5$ & $-194.6 \pm 6.6$\\
23031804-1346403 & $15.19 \pm 0.03$ & $14.62 \pm 0.04$ & $14.19 \pm 0.08$ & & 230318.08-134640.1 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $51.4 \pm 7.5$ & $12.2 \pm 7.7$\\
23031843+0700153 & $16.57 \pm 0.14$ & $15.83 \pm 0.18$ & $15.03 \pm 0.15$ & & 230318.52+070015.7 & $14.25 \pm 0.03$ & $14.02 \pm 0.04$ & & $132.1 \pm 21.0$ & $43.4 \pm 18.2$\\
23031888+0125596 & $13.10 \pm 0.02$ & $12.57 \pm 0.02$ & $12.30 \pm 0.02$ & & 230318.95+012559.6 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $112.6 \pm 8.7$ & $0.0 \pm 7.2$\\
23031996+3908561 & $13.98 \pm 0.03$ & $13.42 \pm 0.04$ & $13.09 \pm 0.03$ & & 230320.09+390855.9 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $134.2 \pm 5.5$ & $-20.1 \pm 7.5$\\
23032061+1801372 & $15.35 \pm 0.04$ & $14.72 \pm 0.06$ & $14.43 \pm 0.07$ & & 230320.69+180137.7 & $14.20 \pm 0.03$ & $13.98 \pm 0.04$ & & $85.9 \pm 6.4$ & $41.2 \pm 10.4$\\
23032073-6603404 & $13.23 \pm 0.02$ & $12.66 \pm 0.02$ & $12.36 \pm 0.02$ & & 230320.82-660339.8 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $48.5 \pm 2.1$ & $59.0 \pm 10.1$\\
23032092-2245495 & $16.09 \pm 0.09$ & $15.37 \pm 0.10$ & $15.07 \pm 0.13$ & & 230321.09-224549.6 & $14.64 \pm 0.03$ & $14.44 \pm 0.06$ & & $193.0 \pm 9.3$ & $-6.6 \pm 8.9$\\
23032144+3836222 & $16.09 \pm 0.11$ & $15.38 \pm 0.12$ & $15.02 \pm 0.16$ & & 230321.46+383621.5 & $14.74 \pm 0.04$ & $14.54 \pm 0.05$ & & $16.7 \pm 8.9$ & $-68.8 \pm 11.9$\\
23032274+1828530 & $14.41 \pm 0.03$ & $13.80 \pm 0.03$ & $13.51 \pm 0.03$ & & 230322.82+182852.4 & $13.32 \pm 0.03$ & $13.14 \pm 0.03$ & & $80.4 \pm 5.8$ & $-49.3 \pm 7.3$\\
23032303-2642414 & $16.30 \pm 0.10$ & $15.73 \pm 0.15$ & $15.41 \pm 0.17$ & & 230323.16-264241.7 & $15.00 \pm 0.04$ & $14.80 \pm 0.07$ & & $140.2 \pm 16.1$ & $-25.7 \pm 18.9$\\
23032444+1419506 & $15.87 \pm 0.07$ & $15.20 \pm 0.07$ & $14.91 \pm 0.13$ & & 230324.45+141950.0 & $14.70 \pm 0.03$ & $14.37 \pm 0.05$ & & $9.3 \pm 7.4$ & $-49.8 \pm 7.9$\\
23032467-3033528 & $14.34 \pm 0.03$ & $13.73 \pm 0.02$ & $13.45 \pm 0.04$ & & 230324.69-303353.5 & $13.26 \pm 0.03$ & $13.06 \pm 0.03$ & & $19.4 \pm 5.1$ & $-61.6 \pm 6.5$\\
23032505-0030048 & $14.62 \pm 0.04$ & $13.93 \pm 0.05$ & $13.61 \pm 0.05$ & & 230325.11-003005.2 & $13.41 \pm 0.03$ & $13.19 \pm 0.03$ & & $69.1 \pm 10.0$ & $-37.6 \pm 8.4$\\
23032509+2647368 & $14.68 \pm 0.03$ & $14.14 \pm 0.05$ & $13.81 \pm 0.05$ & & 230325.13+264736.9 & $13.54 \pm 0.02$ & $13.35 \pm 0.03$ & & $35.4 \pm 5.1$ & $7.0 \pm 5.9$\\
23032607+1815478 & $16.55 \pm 0.12$ & $15.94 \pm 0.14$ & $15.26 \pm 0.16$ & & 230326.02+181546.0 & $14.87 \pm 0.03$ & $14.52 \pm 0.05$ & & $-58.9 \pm 13.9$ & $-137.4 \pm 16.2$\\
23032810+1324124 & $16.17 \pm 0.08$ & $15.49 \pm 0.08$ & $15.15 \pm 0.15$ & & 230328.06+132411.0 & $14.91 \pm 0.03$ & $14.65 \pm 0.06$ & & $-38.7 \pm 15.2$ & $-108.7 \pm 16.1$\\
23032853-1946302 & $15.33 \pm 0.05$ & $14.73 \pm 0.07$ & $14.38 \pm 0.07$ & & 230328.49-194630.1 & $14.12 \pm 0.03$ & $13.81 \pm 0.04$ & & $-47.7 \pm 7.2$ & $13.4 \pm 7.9$\\
23032968+0744561 & $13.28 \pm 0.02$ & $12.68 \pm 0.03$ & $12.36 \pm 0.03$ & & 230329.72+074456.4 & $12.19 \pm 0.02$ & $12.02 \pm 0.02$ & & $61.3 \pm 7.3$ & $30.6 \pm 7.2$\\
23033043+8922397 & $11.86 \pm 0.03$ & $11.31 \pm 0.03$ & $11.02 \pm 0.02$ & & 230330.54+892240.3 & $10.84 \pm 0.02$ & $10.65 \pm 0.02$ & & $1.6 \pm 0.1$ & $56.2 \pm 9.3$\\
23033061-3431459 & $14.12 \pm 0.03$ & $13.49 \pm 0.04$ & $13.16 \pm 0.04$ & & 230330.63-343146.6 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $19.6 \pm 5.0$ & $-62.6 \pm 6.3$\\
23033294+3851372 & $14.76 \pm 0.04$ & $14.08 \pm 0.04$ & $13.75 \pm 0.05$ & & 230333.12+385136.7 & $13.44 \pm 0.02$ & $13.26 \pm 0.03$ & & $194.3 \pm 6.7$ & $-47.3 \pm 6.9$\\
23033477+1955022 & $15.11 \pm 0.04$ & $14.41 \pm 0.05$ & $14.07 \pm 0.05$ & & 230334.88+195502.0 & $13.73 \pm 0.03$ & $13.53 \pm 0.03$ & & $120.7 \pm 6.5$ & $-13.6 \pm 6.1$\\
23033685-4817346 & $13.01 \pm 0.03$ & $12.43 \pm 0.02$ & $12.15 \pm 0.02$ & & 230337.00-481735.5 & $11.99 \pm 0.02$ & $11.82 \pm 0.02$ & & $132.3 \pm 4.5$ & $-84.4 \pm 6.7$\\
23033753-6358105 & $14.47 \pm 0.05$ & $13.95 \pm 0.06$ & $13.53 \pm 0.05$ & & 230337.57-635810.1 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $23.6 \pm 2.2$ & $32.6 \pm 7.7$\\
23033893+2916012 & $14.81 \pm 0.03$ & $14.04 \pm 0.04$ & $13.58 \pm 0.04$ & & 230339.01+291601.4 & $13.25 \pm 0.03$ & $12.99 \pm 0.03$ & & $78.9 \pm 5.0$ & $20.0 \pm 5.9$\\
23034050+2156134 & $14.29 \pm 0.02$ & $13.69 \pm 0.03$ & $13.37 \pm 0.03$ & & 230340.53+215613.6 & $13.20 \pm 0.03$ & $12.97 \pm 0.03$ & & $29.1 \pm 5.2$ & $14.4 \pm 7.1$\\
23034143-0745587 & $16.16 \pm 0.11$ & $15.50 \pm 0.14$ & $15.00 \pm 0.16$ & & 230341.55-074558.8 & $14.56 \pm 0.04$ & $14.28 \pm 0.07$ & & $145.1 \pm 20.4$ & $-7.4 \pm 17.5$\\
23034176+2829474 & $10.71 \pm 0.02$ & $10.13 \pm 0.02$ & $9.82 \pm 0.02$ & & 230341.74+282948.4 & $9.63 \pm 0.02$ & $9.41 \pm 0.02$ & & $-21.6 \pm 4.4$ & $72.2 \pm 5.6$\\
23034186+1632314 & $14.18 \pm 0.03$ & $13.66 \pm 0.03$ & $13.36 \pm 0.04$ & & 230341.91+163231.4 & $13.18 \pm 0.03$ & $12.98 \pm 0.03$ & & $56.1 \pm 6.8$ & $5.8 \pm 5.9$\\
23034246+0930390 & $15.11 \pm 0.05$ & $14.50 \pm 0.05$ & $14.19 \pm 0.07$ & & 230342.50+093038.7 & $14.03 \pm 0.03$ & $13.82 \pm 0.04$ & & $48.8 \pm 10.6$ & $-30.4 \pm 9.9$\\
23034365-2438392 & $14.50 \pm 0.03$ & $13.95 \pm 0.03$ & $13.65 \pm 0.05$ & & 230343.64-243839.8 & $13.40 \pm 0.03$ & $13.23 \pm 0.03$ & & $-6.0 \pm 6.2$ & $-43.6 \pm 6.6$\\
23034424-5233165 & $13.83 \pm 0.02$ & $13.26 \pm 0.03$ & $12.99 \pm 0.03$ & & 230344.18-523316.9 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $-49.5 \pm 3.3$ & $-45.0 \pm 6.8$\\
23034475-4932323 & $15.31 \pm 0.05$ & $14.66 \pm 0.04$ & $14.37 \pm 0.07$ & & 230344.82-493233.7 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $66.4 \pm 4.4$ & $-128.9 \pm 8.1$\\
23034530+0931482 & $15.19 \pm 0.05$ & $14.59 \pm 0.06$ & $14.26 \pm 0.08$ & & 230345.35+093147.9 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $78.2 \pm 9.9$ & $-25.6 \pm 10.0$\\
23034653-2611173 & $15.53 \pm 0.06$ & $14.92 \pm 0.07$ & $14.57 \pm 0.08$ & & 230346.54-261117.7 & $14.20 \pm 0.03$ & $13.92 \pm 0.04$ & & $12.9 \pm 6.4$ & $-37.8 \pm 7.6$\\
23034937-5853043 & $16.14 \pm 0.12$ & $15.56 \pm 0.14$ & $15.21 \pm 0.16$ & & 230349.28-585304.5 & $15.05 \pm 0.04$ & $14.82 \pm 0.06$ & & $-70.5 \pm 6.1$ & $-22.3 \pm 16.2$\\
23034958+4137285 & $14.37 \pm 0.02$ & $13.79 \pm 0.03$ & $13.48 \pm 0.03$ & & 230349.45+413727.6 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $-128.9 \pm 5.3$ & $-83.7 \pm 7.8$\\
23034994-2139045 & $13.64 \pm 0.02$ & $13.08 \pm 0.03$ & $12.73 \pm 0.02$ & & 230350.02-213906.2 & $12.47 \pm 0.02$ & $12.24 \pm 0.02$ & & $89.6 \pm 5.7$ & $-137.1 \pm 6.7$\\
23035043-1537168 & $14.50 \pm 0.03$ & $13.89 \pm 0.04$ & $13.59 \pm 0.04$ & & 230350.39-153718.3 & $13.41 \pm 0.03$ & $13.19 \pm 0.03$ & & $-59.2 \pm 6.7$ & $-133.9 \pm 7.6$\\
23035143-6211353 & $13.35 \pm 0.02$ & $12.82 \pm 0.03$ & $12.55 \pm 0.03$ & & 230351.60-621136.4 & $12.35 \pm 0.02$ & $12.13 \pm 0.02$ & & $111.6 \pm 3.5$ & $-104.2 \pm 7.1$\\
23035144-2617308 & $14.99 \pm 0.04$ & $14.35 \pm 0.05$ & $14.05 \pm 0.06$ & & 230351.51-261730.9 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $75.7 \pm 5.9$ & $-6.2 \pm 6.7$\\
23035148-5141347 & $16.19 \pm 0.09$ & $15.59 \pm 0.09$ & $15.29 \pm 0.16$ & & 230351.54-514135.5 & $15.05 \pm 0.03$ & $14.85 \pm 0.06$ & & $56.1 \pm 10.6$ & $-76.2 \pm 17.3$\\
23035187-3119520 & $14.07 \pm 0.03$ & $13.39 \pm 0.03$ & $13.11 \pm 0.03$ & & 230351.98-311952.5 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $122.5 \pm 5.5$ & $-47.3 \pm 7.7$\\
23035214-7803289 & $15.30 \pm 0.05$ & $14.62 \pm 0.04$ & $14.31 \pm 0.08$ & & 230352.36-780329.1 & $14.12 \pm 0.03$ & $13.93 \pm 0.03$ & & $67.8 \pm 2.1$ & $-17.6 \pm 13.4$\\
23035410-6506049 & $13.60 \pm 0.02$ & $12.97 \pm 0.03$ & $12.63 \pm 0.03$ & & 230354.29-650604.8 & $12.44 \pm 0.02$ & $12.22 \pm 0.02$ & & $111.4 \pm 3.3$ & $4.8 \pm 8.3$\\
23035443-5200255 & $13.06 \pm 0.02$ & $12.47 \pm 0.02$ & $12.18 \pm 0.02$ & & 230354.57-520026.7 & $12.01 \pm 0.02$ & $11.82 \pm 0.02$ & & $116.2 \pm 4.1$ & $-104.5 \pm 7.0$\\
23035473-8246286 & $13.57 \pm 0.03$ & $12.98 \pm 0.03$ & $12.68 \pm 0.02$ & & 230354.89-824628.5 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $30.0 \pm 0.9$ & $13.2 \pm 7.6$\\
23035556-1108080 & $15.71 \pm 0.07$ & $15.11 \pm 0.10$ & $14.74 \pm 0.11$ & & 230355.50-110808.9 & $14.43 \pm 0.03$ & $14.18 \pm 0.05$ & & $-73.4 \pm 15.1$ & $-81.7 \pm 8.6$\\
23035710+0243445 & $14.71 \pm 0.02$ & $14.14 \pm 0.03$ & $13.86 \pm 0.04$ & & 230357.20+024343.7 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $149.2 \pm 8.9$ & $-80.0 \pm 8.2$\\
23035783+3652387 & $15.70 \pm 0.07$ & $15.16 \pm 0.11$ & $14.62 \pm 0.09$ & & 230357.87+365239.3 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $47.1 \pm 6.5$ & $53.0 \pm 9.6$\\
23035869-7911375 & $15.78 \pm 0.07$ & $15.16 \pm 0.09$ & $14.85 \pm 0.12$ & & 230359.01-791137.3 & $14.65 \pm 0.03$ & $14.47 \pm 0.05$ & & $94.0 \pm 2.7$ & $21.8 \pm 9.6$\\
23035890-3326509 & $14.39 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.04$ & & 230358.94-332651.4 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $45.1 \pm 4.9$ & $-42.9 \pm 6.5$\\
23035899+2100584 & $15.83 \pm 0.06$ & $15.32 \pm 0.09$ & $15.03 \pm 0.12$ & & 230359.06+210058.2 & $14.78 \pm 0.03$ & $14.59 \pm 0.05$ & & $84.0 \pm 8.1$ & $-17.0 \pm 8.8$\\
23035975-4825579 & $13.10 \pm 0.03$ & $12.49 \pm 0.02$ & $12.21 \pm 0.02$ & & 230359.85-482558.6 & $12.05 \pm 0.02$ & $11.88 \pm 0.02$ & & $88.5 \pm 4.0$ & $-67.7 \pm 6.7$\\
23040013+1458205 & $14.00 \pm 0.02$ & $13.38 \pm 0.03$ & $13.09 \pm 0.03$ & & 230400.15+145819.5 & $12.93 \pm 0.03$ & $12.73 \pm 0.03$ & & $16.4 \pm 6.1$ & $-79.5 \pm 6.0$\\
23040030+8527133 & $14.96 \pm 0.04$ & $14.38 \pm 0.05$ & $14.10 \pm 0.05$ & & 230400.27+852713.7 & $13.91 \pm 0.03$ & $13.73 \pm 0.03$ & & $-3.2 \pm 0.4$ & $39.8 \pm 7.5$\\
23040130-0400430 & $14.22 \pm 0.03$ & $13.63 \pm 0.03$ & $13.31 \pm 0.03$ & & 230401.25-040045.3 & $13.08 \pm 0.03$ & $12.83 \pm 0.03$ & & $-63.3 \pm 7.6$ & $-207.3 \pm 8.7$\\
23040202-1948087 & $14.80 \pm 0.04$ & $14.19 \pm 0.05$ & $13.90 \pm 0.06$ & & 230402.05-194808.8 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $30.2 \pm 6.2$ & $-8.2 \pm 6.7$\\
23040287-4133088 & $15.24 \pm 0.05$ & $14.70 \pm 0.05$ & $14.41 \pm 0.07$ & & 230402.91-413309.1 & $14.14 \pm 0.03$ & $13.88 \pm 0.04$ & & $46.9 \pm 6.2$ & $-27.2 \pm 7.7$\\
23040370+2032228 & $13.07 \pm 0.02$ & $12.51 \pm 0.02$ & $12.24 \pm 0.02$ & & 230403.74+203222.6 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $43.0 \pm 5.7$ & $-15.5 \pm 6.2$\\
23040569+2527376 & $14.69 \pm 0.03$ & $14.15 \pm 0.04$ & $13.78 \pm 0.04$ & & 230405.78+252737.8 & $13.62 \pm 0.03$ & $13.43 \pm 0.03$ & & $97.9 \pm 6.2$ & $12.7 \pm 6.8$\\
23040599+8523188 & $15.43 \pm 0.06$ & $14.87 \pm 0.06$ & $14.56 \pm 0.09$ & & 230406.26+852319.2 & $14.35 \pm 0.03$ & $14.17 \pm 0.04$ & & $30.2 \pm 0.9$ & $38.1 \pm 8.5$\\
23040765-1707560 & $11.48 \pm 0.02$ & $10.96 \pm 0.02$ & $10.64 \pm 0.02$ & & 230407.86-170759.4 & $10.47 \pm 0.02$ & $10.28 \pm 0.02$ & & $253.1 \pm 8.0$ & $-276.4 \pm 8.1$\\
23041085-3658020 & $13.79 \pm 0.03$ & $13.22 \pm 0.03$ & $12.95 \pm 0.03$ & & 230410.92-365802.3 & $12.75 \pm 0.02$ & $12.56 \pm 0.02$ & & $74.0 \pm 5.0$ & $-26.1 \pm 8.3$\\
23041085-4443110 & $14.47 \pm 0.03$ & $13.96 \pm 0.04$ & $13.67 \pm 0.05$ & & 230410.88-444312.0 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $33.0 \pm 4.3$ & $-88.1 \pm 7.2$\\
23041114-5804431 & $14.55 \pm 0.03$ & $14.04 \pm 0.05$ & $13.68 \pm 0.04$ & & 230411.53-580444.6 & $13.52 \pm 0.03$ & $13.29 \pm 0.03$ & & $291.7 \pm 7.3$ & $-140.7 \pm 7.9$\\
23041173-0637535 & $15.71 \pm 0.07$ & $15.18 \pm 0.09$ & $14.81 \pm 0.12$ & & 230411.81-063753.7 & $14.56 \pm 0.04$ & $14.38 \pm 0.08$ & & $118.4 \pm 13.4$ & $-19.6 \pm 11.2$\\
23041210-2828381 & $14.27 \pm 0.03$ & $13.72 \pm 0.03$ & $13.42 \pm 0.04$ & & 230412.03-282838.7 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $-74.5 \pm 5.4$ & $-51.1 \pm 6.4$\\
23041223-2844229 & $14.11 \pm 0.03$ & $13.53 \pm 0.03$ & $13.26 \pm 0.04$ & & 230412.27-284423.1 & $13.07 \pm 0.02$ & $12.86 \pm 0.03$ & & $38.0 \pm 5.6$ & $-14.9 \pm 6.9$\\
23041277+8247596 & $14.72 \pm 0.03$ & $14.15 \pm 0.05$ & $13.88 \pm 0.06$ & & 230413.00+824759.7 & $13.68 \pm 0.03$ & $13.51 \pm 0.03$ & & $40.3 \pm 1.2$ & $14.7 \pm 8.7$\\
23041319-2036467 & $15.19 \pm 0.04$ & $14.63 \pm 0.08$ & $14.35 \pm 0.07$ & & 230413.25-203647.0 & $14.19 \pm 0.03$ & $14.00 \pm 0.04$ & & $65.1 \pm 7.1$ & $-30.8 \pm 7.7$\\
23041324+4055350 & $16.59 \pm 0.15$ & $15.63 \pm 0.14$ & $14.96 \pm 0.12$ & & 230413.30+405534.6 & $14.61 \pm 0.03$ & $14.35 \pm 0.05$ & & $68.2 \pm 9.9$ & $-31.9 \pm 16.0$\\
23041438-7534188 & $15.57 \pm 0.06$ & $14.88 \pm 0.08$ & $14.35 \pm 0.08$ & & 230414.61-753419.7 & $14.20 \pm 0.03$ & $13.97 \pm 0.04$ & & $85.2 \pm 2.6$ & $-88.7 \pm 8.4$\\
23041477-1029458 & $14.69 \pm 0.03$ & $14.16 \pm 0.04$ & $13.84 \pm 0.05$ & & 230414.82-102945.9 & $13.64 \pm 0.03$ & $13.46 \pm 0.04$ & & $73.8 \pm 13.7$ & $-7.0 \pm 8.8$\\
23041555-7848559 & $16.40 \pm 0.10$ & $15.61 \pm 0.12$ & $15.34 \pm 0.18$ & & 230415.70-784855.9 & $15.11 \pm 0.03$ & $14.93 \pm 0.06$ & & $43.7 \pm 2.1$ & $4.2 \pm 27.6$\\
23041581+3156327 & $15.79 \pm 0.07$ & $15.22 \pm 0.09$ & $14.83 \pm 0.12$ & & 230415.86+315632.8 & $14.67 \pm 0.03$ & $14.49 \pm 0.05$ & & $62.2 \pm 7.8$ & $6.1 \pm 10.2$\\
23041602-0547248 & $13.17 \pm 0.02$ & $12.55 \pm 0.03$ & $12.26 \pm 0.03$ & & 230416.08-054724.5 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $73.9 \pm 10.5$ & $26.2 \pm 14.7$\\
23041656+1838331 & $15.99 \pm 0.08$ & $15.28 \pm 0.09$ & $14.94 \pm 0.11$ & & 230416.58+183832.5 & $14.72 \pm 0.03$ & $14.52 \pm 0.05$ & & $26.5 \pm 8.3$ & $-46.3 \pm 9.1$\\
23041805+3800126 & $12.90 \pm 0.02$ & $12.37 \pm 0.03$ & $12.10 \pm 0.02$ & & 230418.25+380012.7 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $219.9 \pm 6.6$ & $5.3 \pm 6.4$\\
23041983-5930021 & $13.10 \pm 0.02$ & $12.53 \pm 0.03$ & $12.17 \pm 0.03$ & & 230419.68-593001.0 & $12.00 \pm 0.02$ & $11.79 \pm 0.02$ & & $-107.8 \pm 3.5$ & $95.2 \pm 7.0$\\
23042085+2339393 & $14.86 \pm 0.04$ & $14.30 \pm 0.04$ & $14.02 \pm 0.06$ & & 230420.92+233939.8 & $13.79 \pm 0.03$ & $13.57 \pm 0.03$ & & $75.7 \pm 6.0$ & $32.9 \pm 6.1$\\
23042113+0731275 & $16.40 \pm 0.11$ & $15.65 \pm 0.11$ & $15.34 \pm 0.19$ & & 230421.12+073125.7 & $14.91 \pm 0.04$ & $14.73 \pm 0.07$ & & $-9.9 \pm 21.4$ & $-189.3 \pm 23.4$\\
23042397+2126446 & $15.70 \pm 0.06$ & $15.06 \pm 0.08$ & $14.76 \pm 0.10$ & & 230424.00+212642.9 & $14.31 \pm 0.03$ & $14.09 \pm 0.04$ & & $35.2 \pm 7.0$ & $-134.1 \pm 7.6$\\
23042409-4617175 & $14.23 \pm 0.03$ & $13.65 \pm 0.03$ & $13.38 \pm 0.04$ & & 230424.08-461717.9 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $-13.0 \pm 3.8$ & $-34.1 \pm 6.8$\\
23042505+2527215 & $13.06 \pm 0.02$ & $12.51 \pm 0.02$ & $12.19 \pm 0.02$ & & 230425.17+252721.1 & $11.98 \pm 0.02$ & $11.79 \pm 0.02$ & & $131.3 \pm 5.3$ & $-32.6 \pm 5.5$\\
23042585+0749010 & $14.54 \pm 0.03$ & $13.76 \pm 0.03$ & $13.33 \pm 0.03$ & & 230426.02+074900.9 & $13.06 \pm 0.02$ & $12.79 \pm 0.03$ & & $249.4 \pm 9.7$ & $-16.8 \pm 7.5$\\
23042586-1531429 & $15.96 \pm 0.07$ & $15.36 \pm 0.10$ & $15.03 \pm 0.12$ & & 230425.83-153143.9 & $14.82 \pm 0.03$ & $14.65 \pm 0.07$ & & $-28.1 \pm 9.0$ & $-80.8 \pm 10.7$\\
23042677-1407156 & $14.88 \pm 0.04$ & $14.26 \pm 0.04$ & $13.90 \pm 0.05$ & & 230426.70-140716.0 & $13.68 \pm 0.03$ & $13.40 \pm 0.03$ & & $-85.3 \pm 6.6$ & $-29.6 \pm 6.6$\\
23042772+0843421 & $15.68 \pm 0.07$ & $15.03 \pm 0.08$ & $14.66 \pm 0.10$ & & 230427.73+084341.4 & $14.47 \pm 0.03$ & $14.28 \pm 0.05$ & & $10.5 \pm 9.8$ & $-60.9 \pm 9.9$\\
23042883-1845374 & $14.19 \pm 0.03$ & $13.55 \pm 0.03$ & $13.23 \pm 0.04$ & & 230428.95-184538.2 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $140.4 \pm 6.4$ & $-66.0 \pm 6.3$\\
23042891+4024362 & $15.51 \pm 0.06$ & $14.77 \pm 0.07$ & $14.49 \pm 0.10$ & & 230428.94+402436.0 & $14.34 \pm 0.03$ & $14.16 \pm 0.04$ & & $38.5 \pm 5.5$ & $-18.9 \pm 8.5$\\
23043007+8720138 & $12.48 \pm 0.03$ & $11.95 \pm 0.03$ & $11.68 \pm 0.02$ & & 230430.24+872014.4 & $11.51 \pm 0.02$ & $11.34 \pm 0.02$ & & $10.8 \pm 0.3$ & $55.6 \pm 11.0$\\
23043047-2138307 & $11.76 \pm 0.02$ & $11.18 \pm 0.02$ & $10.90 \pm 0.02$ & & 230430.85-213828.5 & $10.73 \pm 0.02$ & $10.55 \pm 0.02$ & & $441.6 \pm 10.7$ & $180.3 \pm 7.5$\\
23043275+2537160 & $14.62 \pm 0.03$ & $13.67 \pm 0.03$ & $13.35 \pm 0.03$ & & 230432.72+253715.9 & $13.18 \pm 0.03$ & $12.93 \pm 0.03$ & & $-29.5 \pm 5.2$ & $-10.0 \pm 6.0$\\
23043279+2339532 & $13.03 \pm 0.02$ & $12.45 \pm 0.02$ & $12.16 \pm 0.02$ & & 230432.96+233952.5 & $11.93 \pm 0.02$ & $11.73 \pm 0.02$ & & $177.8 \pm 6.3$ & $-53.7 \pm 6.2$\\
23043399-2458187 & $13.07 \pm 0.02$ & $12.47 \pm 0.03$ & $12.12 \pm 0.03$ & & 230434.32-245818.9 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $370.7 \pm 9.2$ & $-17.8 \pm 5.9$\\
23043425+0621434 & $14.67 \pm 0.03$ & $14.00 \pm 0.03$ & $13.70 \pm 0.04$ & & 230434.23+062143.0 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $-23.9 \pm 9.5$ & $-39.2 \pm 8.8$\\
23043429+1514536 & $16.43 \pm 0.14$ & $15.50 \pm 0.12$ & $14.89 \pm 0.15$ & & 230434.45+151454.9 & $14.49 \pm 0.05$ & $14.21 \pm 0.07$ & & $179.1 \pm 14.4$ & $98.8 \pm 15.7$\\
23043496+0325291 & $14.83 \pm 0.03$ & $14.26 \pm 0.05$ & $13.88 \pm 0.04$ & & 230434.92+032528.8 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $-57.1 \pm 10.6$ & $-31.8 \pm 8.9$\\
23043527+2601456 & $13.99 \pm 0.02$ & $13.31 \pm 0.02$ & $13.03 \pm 0.02$ & & 230435.28+260145.1 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $9.3 \pm 5.0$ & $-40.2 \pm 5.9$\\
23043536-4913253 & $12.48 \pm 0.02$ & $11.88 \pm 0.03$ & $11.61 \pm 0.02$ & & 230435.49-491325.7 & $11.38 \pm 0.02$ & $11.19 \pm 0.02$ & & $117.0 \pm 4.3$ & $-36.1 \pm 6.5$\\
23043674-0435161 & $14.81 \pm 0.04$ & $14.23 \pm 0.04$ & $13.96 \pm 0.06$ & & 230436.77-043516.4 & $13.81 \pm 0.03$ & $13.64 \pm 0.04$ & & $41.9 \pm 9.3$ & $-23.7 \pm 7.2$\\
23043834-6108196 & $13.91 \pm 0.02$ & $13.35 \pm 0.03$ & $13.06 \pm 0.04$ & & 230438.48-610820.5 & $12.89 \pm 0.02$ & $12.69 \pm 0.02$ & & $91.0 \pm 3.2$ & $-83.9 \pm 7.8$\\
23043849+1416114 & $14.98 \pm 0.04$ & $14.47 \pm 0.05$ & $14.19 \pm 0.07$ & & 230438.55+141611.0 & $13.97 \pm 0.03$ & $13.70 \pm 0.04$ & & $75.2 \pm 6.3$ & $-31.5 \pm 6.9$\\
23043911+2950258 & $14.44 \pm 0.03$ & $13.92 \pm 0.03$ & $13.57 \pm 0.04$ & & 230439.17+295025.4 & $13.39 \pm 0.03$ & $13.14 \pm 0.03$ & & $58.9 \pm 5.8$ & $-30.0 \pm 6.0$\\
23044175+4331498 & $14.93 \pm 0.04$ & $14.17 \pm 0.05$ & $13.84 \pm 0.06$ & & 230441.78+433149.6 & $13.60 \pm 0.02$ & $13.41 \pm 0.03$ & & $26.4 \pm 4.1$ & $-15.7 \pm 7.2$\\
23044187+0413164 & $15.50 \pm 0.05$ & $14.82 \pm 0.05$ & $14.42 \pm 0.07$ & & 230442.07+041316.1 & $14.07 \pm 0.03$ & $13.73 \pm 0.04$ & & $305.8 \pm 16.1$ & $-32.1 \pm 9.1$\\
23044231-4828446 & $13.14 \pm 0.02$ & $12.55 \pm 0.02$ & $12.19 \pm 0.02$ & & 230442.34-482845.4 & $11.95 \pm 0.02$ & $11.75 \pm 0.02$ & & $21.0 \pm 3.7$ & $-74.5 \pm 7.4$\\
23044241+8713103 & $15.67 \pm 0.06$ & $15.08 \pm 0.08$ & $14.75 \pm 0.10$ & & 230442.86+871310.3 & $14.52 \pm 0.03$ & $14.35 \pm 0.04$ & & $31.0 \pm 0.8$ & $4.9 \pm 11.7$\\
23044244-6918517 & $12.19 \pm 0.02$ & $11.60 \pm 0.02$ & $11.27 \pm 0.02$ & & 230442.25-691854.7 & $11.05 \pm 0.02$ & $10.87 \pm 0.02$ & & $-92.2 \pm 2.6$ & $-283.9 \pm 10.6$\\
23044300+2520498 & $11.81 \pm 0.02$ & $11.23 \pm 0.02$ & $10.93 \pm 0.02$ & & 230442.87+252048.3 & $10.73 \pm 0.02$ & $10.52 \pm 0.02$ & & $-132.7 \pm 5.3$ & $-116.1 \pm 5.9$\\
23044363+4125448 & $13.84 \pm 0.03$ & $13.31 \pm 0.04$ & $12.94 \pm 0.03$ & & 230443.60+412544.5 & $12.78 \pm 0.02$ & $12.58 \pm 0.03$ & & $-31.9 \pm 4.8$ & $-29.6 \pm 7.5$\\
23044368-4624193 & $15.70 \pm 0.07$ & $15.19 \pm 0.08$ & $14.80 \pm 0.10$ & & 230443.84-462419.5 & $14.65 \pm 0.03$ & $14.47 \pm 0.04$ & & $148.5 \pm 6.1$ & $-15.0 \pm 8.6$\\
23044392-3643123 & $13.79 \pm 0.03$ & $13.27 \pm 0.03$ & $12.94 \pm 0.03$ & & 230444.02-364313.0 & $12.75 \pm 0.02$ & $12.53 \pm 0.02$ & & $108.5 \pm 6.7$ & $-68.0 \pm 10.1$\\
23044448+3359173 & $14.31 \pm 0.03$ & $13.75 \pm 0.04$ & $13.48 \pm 0.03$ & & 230444.45+335916.8 & $13.30 \pm 0.02$ & $13.14 \pm 0.03$ & & $-35.8 \pm 5.4$ & $-44.4 \pm 7.9$\\
23044530+2101412 & $13.32 \pm 0.02$ & $12.69 \pm 0.02$ & $12.38 \pm 0.02$ & & 230445.38+210141.3 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $87.9 \pm 5.8$ & $6.0 \pm 6.2$\\
23044546+1959150 & $15.12 \pm 0.04$ & $14.53 \pm 0.05$ & $14.12 \pm 0.06$ & & 230445.44+195914.3 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $-23.4 \pm 5.8$ & $-58.6 \pm 6.4$\\
23044555-8203317 & $15.66 \pm 0.06$ & $15.14 \pm 0.10$ & $14.77 \pm 0.09$ & & 230445.78-820332.2 & $14.40 \pm 0.03$ & $14.22 \pm 0.04$ & & $49.8 \pm 1.5$ & $-51.6 \pm 9.3$\\
23044572-0233280 & $14.73 \pm 0.04$ & $14.21 \pm 0.06$ & $13.76 \pm 0.06$ & & 230445.75-023327.9 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $39.1 \pm 7.1$ & $1.4 \pm 7.1$\\
23044632-6037166 & $14.24 \pm 0.03$ & $13.60 \pm 0.03$ & $13.28 \pm 0.04$ & & 230446.39-603716.5 & $13.12 \pm 0.02$ & $12.95 \pm 0.03$ & & $48.6 \pm 2.7$ & $7.7 \pm 7.7$\\
23044663-3803509 & $15.13 \pm 0.05$ & $14.47 \pm 0.05$ & $14.19 \pm 0.06$ & & 230446.62-380351.6 & $13.97 \pm 0.03$ & $13.78 \pm 0.04$ & & $-10.8 \pm 5.3$ & $-59.6 \pm 7.6$\\
23044693+0108424 & $14.52 \pm 0.04$ & $13.89 \pm 0.03$ & $13.61 \pm 0.05$ & & 230446.93+010841.9 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $2.8 \pm 7.9$ & $-48.6 \pm 8.7$\\
23044827+8251431 & $16.55 \pm 0.14$ & $15.44 \pm 0.15$ & $15.13 \pm 0.19$ & & 230447.80+825142.8 & $14.95 \pm 0.03$ & $14.70 \pm 0.04$ & & $-83.4 \pm 2.2$ & $-27.8 \pm 18.8$\\
23044880+1415080 & $15.29 \pm 0.05$ & $14.67 \pm 0.05$ & $14.26 \pm 0.08$ & & 230448.83+141508.2 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $30.4 \pm 6.3$ & $18.9 \pm 7.0$\\
23044902+1428026 & $14.15 \pm 0.03$ & $13.58 \pm 0.03$ & $13.30 \pm 0.03$ & & 230449.08+142802.5 & $13.02 \pm 0.03$ & $12.83 \pm 0.03$ & & $62.1 \pm 6.3$ & $-7.8 \pm 5.9$\\
23044919-6536469 & $14.89 \pm 0.04$ & $14.37 \pm 0.05$ & $14.01 \pm 0.07$ & & 230449.25-653647.2 & $13.82 \pm 0.03$ & $13.59 \pm 0.03$ & & $30.7 \pm 2.3$ & $-31.2 \pm 8.0$\\
23044925-3519455 & $15.68 \pm 0.06$ & $15.01 \pm 0.08$ & $14.73 \pm 0.09$ & & 230449.27-351946.5 & $14.56 \pm 0.03$ & $14.29 \pm 0.05$ & & $18.8 \pm 6.1$ & $-87.6 \pm 7.8$\\
23044954+1428030 & $14.09 \pm 0.02$ & $13.46 \pm 0.03$ & $13.19 \pm 0.03$ & & 230449.59+142803.0 & $12.98 \pm 0.03$ & $12.76 \pm 0.03$ & & $57.3 \pm 6.0$ & $-2.8 \pm 5.9$\\
23045097-2528027 & $16.30 \pm 0.11$ & $15.69 \pm 0.14$ & $15.21 \pm 0.14$ & & 230450.90-252803.3 & $15.05 \pm 0.04$ & $14.86 \pm 0.07$ & & $-75.1 \pm 15.1$ & $-48.3 \pm 15.9$\\
23045180+1323306 & $15.20 \pm 0.04$ & $14.64 \pm 0.05$ & $14.34 \pm 0.07$ & & 230451.79+132330.2 & $14.17 \pm 0.03$ & $13.94 \pm 0.04$ & & $-2.5 \pm 6.8$ & $-38.4 \pm 7.1$\\
23045199+3732348 & $16.14 \pm 0.11$ & $15.29 \pm 0.12$ & $15.01 \pm 0.13$ & & 230452.06+373234.2 & $14.59 \pm 0.03$ & $14.42 \pm 0.05$ & & $72.4 \pm 7.9$ & $-54.0 \pm 11.3$\\
23045204+0503043 & $15.20 \pm 0.05$ & $14.60 \pm 0.05$ & $14.28 \pm 0.07$ & & 230452.03+050303.6 & $14.08 \pm 0.03$ & $13.88 \pm 0.04$ & & $-20.8 \pm 9.2$ & $-67.2 \pm 10.1$\\
23045260+0507195 & $15.85 \pm 0.07$ & $15.23 \pm 0.09$ & $14.79 \pm 0.10$ & & 230452.58+050718.8 & $14.56 \pm 0.03$ & $14.38 \pm 0.05$ & & $-27.2 \pm 9.2$ & $-69.4 \pm 10.0$\\
23045290+2841195 & $15.40 \pm 0.05$ & $14.77 \pm 0.06$ & $14.43 \pm 0.07$ & & 230452.94+284119.4 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $42.4 \pm 5.9$ & $-13.2 \pm 6.5$\\
23045290+3810315 & $14.91 \pm 0.04$ & $14.34 \pm 0.05$ & $14.06 \pm 0.06$ & & 230452.88+381031.2 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $-20.8 \pm 5.1$ & $-29.5 \pm 7.3$\\
23045333-6507132 & $15.25 \pm 0.05$ & $14.61 \pm 0.06$ & $14.26 \pm 0.06$ & & 230453.31-650713.9 & $14.07 \pm 0.03$ & $13.88 \pm 0.03$ & & $-9.2 \pm 2.4$ & $-65.5 \pm 8.4$\\
23045354+3335408 & $13.65 \pm 0.03$ & $13.13 \pm 0.04$ & $12.82 \pm 0.03$ & & 230453.63+333540.7 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $106.2 \pm 5.7$ & $-2.8 \pm 7.6$\\
23045364+3723263 & $16.24 \pm 0.12$ & $15.70 \pm 0.13$ & $15.27 \pm 0.17$ & & 230453.74+372326.5 & $15.09 \pm 0.04$ & $14.74 \pm 0.06$ & & $101.5 \pm 14.1$ & $15.5 \pm 20.0$\\
23045371-3214046 & $11.22 \pm 0.02$ & $10.65 \pm 0.02$ & $10.37 \pm 0.02$ & & 230453.70-321406.0 & $10.21 \pm 0.02$ & $10.03 \pm 0.02$ & & $-0.1 \pm 4.4$ & $-120.7 \pm 7.0$\\
23045381-2459112 & $13.26 \pm 0.02$ & $12.68 \pm 0.03$ & $12.40 \pm 0.03$ & & 230453.89-245911.2 & $12.16 \pm 0.02$ & $11.98 \pm 0.02$ & & $91.8 \pm 5.5$ & $2.7 \pm 6.7$\\
23045390+0921491 & $16.60 \pm 0.15$ & $15.72 \pm 0.14$ & $15.43 \pm 0.20$ & & 230454.04+092148.4 & $14.99 \pm 0.05$ & $14.55 \pm 0.06$ & & $206.1 \pm 26.3$ & $-77.5 \pm 24.8$\\
23045410+1627416 & $12.83 \pm 0.02$ & $12.27 \pm 0.03$ & $11.96 \pm 0.02$ & & 230454.03+162740.9 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $-75.3 \pm 6.0$ & $-58.6 \pm 5.6$\\
23045417+0329035 & $14.84 \pm 0.04$ & $14.22 \pm 0.04$ & $13.94 \pm 0.05$ & & 230454.24+032904.3 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $107.4 \pm 8.5$ & $82.6 \pm 8.4$\\
23045597-3721449 & $15.04 \pm 0.06$ & $14.51 \pm 0.07$ & $14.24 \pm 0.08$ & & 230456.01-372145.1 & $14.08 \pm 0.03$ & $13.91 \pm 0.04$ & & $42.5 \pm 6.3$ & $-18.8 \pm 8.3$\\
23045683+0248196 & $16.14 \pm 0.10$ & $15.48 \pm 0.11$ & $15.17 \pm 0.15$ & & 230456.76+024819.5 & $14.65 \pm 0.03$ & $14.45 \pm 0.05$ & & $-105.4 \pm 15.9$ & $-4.5 \pm 15.1$\\
23045723-1731165 & $12.85 \pm 0.02$ & $12.30 \pm 0.03$ & $12.01 \pm 0.02$ & & 230457.18-173116.9 & $11.83 \pm 0.02$ & $11.66 \pm 0.02$ & & $-63.1 \pm 5.7$ & $-32.3 \pm 6.7$\\
23050129-5228091 & $14.27 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.04$ & & 230501.33-522809.5 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $30.8 \pm 3.4$ & $-30.9 \pm 7.7$\\
23050225+2019443 & $14.27 \pm 0.02$ & $13.68 \pm 0.03$ & $13.35 \pm 0.03$ & & 230502.28+201943.5 & $13.15 \pm 0.02$ & $12.92 \pm 0.03$ & & $24.7 \pm 5.3$ & $-60.8 \pm 5.9$\\
23050295-4214196 & $14.45 \pm 0.03$ & $13.84 \pm 0.03$ & $13.55 \pm 0.04$ & & 230503.02-421419.4 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $70.1 \pm 4.6$ & $13.5 \pm 6.9$\\
23050334+1757093 & $14.67 \pm 0.04$ & $14.16 \pm 0.04$ & $13.86 \pm 0.05$ & & 230503.36+175708.6 & $13.64 \pm 0.03$ & $13.45 \pm 0.03$ & & $24.4 \pm 6.8$ & $-54.3 \pm 11.6$\\
23050355+2833268 & $16.51 \pm 0.12$ & $15.73 \pm 0.14$ & $15.26 \pm 0.13$ & & 230503.62+283326.3 & $15.10 \pm 0.03$ & $14.85 \pm 0.07$ & & $79.8 \pm 11.8$ & $-37.4 \pm 14.8$\\
23050441+0641202 & $15.09 \pm 0.05$ & $14.42 \pm 0.06$ & $14.15 \pm 0.06$ & & 230504.47+064119.8 & $13.94 \pm 0.03$ & $13.69 \pm 0.04$ & & $89.5 \pm 9.4$ & $-33.5 \pm 14.3$\\
23050538-0717343 & $15.02 \pm 0.04$ & $14.44 \pm 0.06$ & $14.01 \pm 0.06$ & & 230505.37-071735.1 & $13.85 \pm 0.03$ & $13.67 \pm 0.04$ & & $-10.2 \pm 7.7$ & $-68.5 \pm 8.0$\\
23050565-2427429 & $13.82 \pm 0.02$ & $13.25 \pm 0.03$ & $12.96 \pm 0.03$ & & 230505.60-242744.8 & $12.80 \pm 0.02$ & $12.58 \pm 0.03$ & & $-54.0 \pm 6.5$ & $-151.6 \pm 9.5$\\
23050578+0606367 & $16.03 \pm 0.09$ & $15.50 \pm 0.12$ & $14.97 \pm 0.12$ & & 230505.94+060636.7 & $14.73 \pm 0.03$ & $14.45 \pm 0.05$ & & $243.1 \pm 13.9$ & $3.3 \pm 15.1$\\
23050645-2726402 & $13.87 \pm 0.02$ & $13.30 \pm 0.03$ & $13.00 \pm 0.03$ & & 230506.49-272640.3 & $12.80 \pm 0.02$ & $12.63 \pm 0.03$ & & $42.0 \pm 5.2$ & $-14.9 \pm 6.2$\\
23050670-6046409 & $15.13 \pm 0.05$ & $14.50 \pm 0.04$ & $14.17 \pm 0.06$ & & 230506.60-604641.7 & $14.00 \pm 0.03$ & $13.80 \pm 0.03$ & & $-63.9 \pm 3.1$ & $-70.4 \pm 8.3$\\
23050764-6418441 & $14.90 \pm 0.04$ & $14.32 \pm 0.06$ & $13.99 \pm 0.05$ & & 230507.61-641844.7 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $-19.9 \pm 2.3$ & $-48.8 \pm 7.2$\\
23050811+0552184 & $16.25 \pm 0.11$ & $15.56 \pm 0.12$ & $15.11 \pm 0.14$ & & 230508.04+055218.4 & $14.94 \pm 0.04$ & $14.60 \pm 0.06$ & & $-100.2 \pm 16.4$ & $-7.9 \pm 18.9$\\
23050829+1854256 & $15.62 \pm 0.06$ & $15.01 \pm 0.06$ & $14.73 \pm 0.10$ & & 230508.33+185425.5 & $14.56 \pm 0.03$ & $14.37 \pm 0.05$ & & $36.7 \pm 7.1$ & $-7.1 \pm 8.2$\\
23050835+8217137 & $15.87 \pm 0.09$ & $15.30 \pm 0.12$ & $15.01 \pm 0.17$ & & 230508.58+821713.7 & $14.78 \pm 0.03$ & $14.58 \pm 0.04$ & & $42.7 \pm 1.3$ & $-0.1 \pm 10.0$\\
23050841+1427219 & $15.95 \pm 0.08$ & $15.28 \pm 0.08$ & $14.98 \pm 0.14$ & & 230508.47+142721.7 & $14.72 \pm 0.03$ & $14.49 \pm 0.05$ & & $60.2 \pm 8.7$ & $-20.1 \pm 9.1$\\
23050848-0742406 & $10.99 \pm 0.02$ & $10.38 \pm 0.02$ & $10.11 \pm 0.02$ & & 230508.58-074240.6 & $9.95 \pm 0.02$ & $9.78 \pm 0.02$ & & $125.3 \pm 6.4$ & $0.2 \pm 8.1$\\
23050854+3812184 & $14.56 \pm 0.04$ & $14.01 \pm 0.04$ & $13.69 \pm 0.05$ & & 230508.51+381218.0 & $13.54 \pm 0.03$ & $13.33 \pm 0.03$ & & $-40.5 \pm 5.0$ & $-39.2 \pm 7.1$\\
23051148+3355165 & $14.95 \pm 0.04$ & $14.37 \pm 0.06$ & $14.03 \pm 0.06$ & & 230511.51+335516.2 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $32.7 \pm 6.5$ & $-27.2 \pm 8.1$\\
23051198-2556214 & $14.48 \pm 0.04$ & $13.91 \pm 0.03$ & $13.55 \pm 0.04$ & & 230511.98-255622.1 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $-3.7 \pm 5.4$ & $-54.7 \pm 7.1$\\
23051294+4114379 & $13.65 \pm 0.02$ & $13.13 \pm 0.03$ & $12.85 \pm 0.03$ & & 230512.93+411438.3 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $-14.9 \pm 4.2$ & $36.2 \pm 6.7$\\
23051335-7703177 & $15.77 \pm 0.06$ & $15.21 \pm 0.08$ & $14.60 \pm 0.09$ & & 230513.78-770318.8 & $14.45 \pm 0.03$ & $14.19 \pm 0.04$ & & $148.5 \pm 4.0$ & $-109.2 \pm 8.7$\\
23051356+1433525 & $14.63 \pm 0.03$ & $14.03 \pm 0.03$ & $13.76 \pm 0.05$ & & 230513.60+143352.6 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $39.1 \pm 5.8$ & $1.4 \pm 6.0$\\
23051380-0056280 & $15.90 \pm 0.08$ & $15.32 \pm 0.11$ & $14.95 \pm 0.13$ & & 230513.84-005628.7 & $14.74 \pm 0.03$ & $14.48 \pm 0.06$ & & $42.9 \pm 10.6$ & $-56.2 \pm 14.2$\\
23051509+2138331 & $16.33 \pm 0.10$ & $15.69 \pm 0.11$ & $15.18 \pm 0.14$ & & 230515.01+213832.6 & $14.92 \pm 0.03$ & $14.65 \pm 0.05$ & & $-79.1 \pm 12.9$ & $-39.5 \pm 14.6$\\
23051510+1729148 & $14.06 \pm 0.02$ & $13.47 \pm 0.03$ & $13.19 \pm 0.03$ & & 230515.02+172913.6 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $-90.0 \pm 6.2$ & $-91.7 \pm 6.6$\\
23051517-3550073 & $11.80 \pm 0.03$ & $11.17 \pm 0.04$ & $10.81 \pm 0.02$ & & 230515.23-355008.1 & $10.59 \pm 0.02$ & $10.40 \pm 0.02$ & & $59.0 \pm 4.4$ & $-64.2 \pm 6.7$\\
23051546-3917256 & $14.74 \pm 0.04$ & $14.13 \pm 0.04$ & $13.77 \pm 0.05$ & & 230515.36-391726.5 & $13.54 \pm 0.03$ & $13.32 \pm 0.03$ & & $-108.2 \pm 5.4$ & $-84.9 \pm 7.3$\\
23051631+2741510 & $15.15 \pm 0.04$ & $14.61 \pm 0.05$ & $14.33 \pm 0.05$ & & 230516.26+274149.9 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $-52.4 \pm 5.5$ & $-85.3 \pm 6.7$\\
23051765-2513386 & $14.77 \pm 0.04$ & $14.20 \pm 0.05$ & $13.88 \pm 0.05$ & & 230517.62-251339.8 & $13.68 \pm 0.03$ & $13.49 \pm 0.03$ & & $-30.9 \pm 5.7$ & $-92.9 \pm 7.4$\\
23051996-7619536 & $15.92 \pm 0.06$ & $15.36 \pm 0.09$ & $15.06 \pm 0.13$ & & 230520.06-761953.7 & $14.83 \pm 0.03$ & $14.61 \pm 0.04$ & & $36.8 \pm 1.8$ & $-13.5 \pm 9.5$\\
23052020-5639262 & $14.65 \pm 0.04$ & $14.05 \pm 0.02$ & $13.73 \pm 0.05$ & & 230520.23-563926.6 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $21.9 \pm 3.1$ & $-39.7 \pm 7.3$\\
23052269+2004120 & $15.65 \pm 0.05$ & $15.01 \pm 0.06$ & $14.70 \pm 0.09$ & & 230522.72+200411.7 & $14.53 \pm 0.03$ & $14.35 \pm 0.05$ & & $29.5 \pm 6.5$ & $-27.5 \pm 7.5$\\
23052286-1646404 & $15.23 \pm 0.05$ & $14.63 \pm 0.06$ & $14.35 \pm 0.08$ & & 230522.87-164641.0 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $11.4 \pm 7.3$ & $-43.8 \pm 7.2$\\
23052464-0356078 & $14.97 \pm 0.05$ & $14.37 \pm 0.05$ & $14.07 \pm 0.05$ & & 230524.60-035608.6 & $13.84 \pm 0.03$ & $13.65 \pm 0.04$ & & $-53.9 \pm 7.4$ & $-68.3 \pm 12.6$\\
23052496-2602092 & $14.57 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.05$ & & 230525.00-260209.2 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $35.4 \pm 6.1$ & $1.6 \pm 6.5$\\
23052548-5744240 & $14.07 \pm 0.03$ & $13.49 \pm 0.02$ & $13.20 \pm 0.04$ & & 230525.42-574424.1 & $13.02 \pm 0.03$ & $12.78 \pm 0.03$ & & $-38.9 \pm 2.9$ & $-8.6 \pm 8.5$\\
23052570-1050004 & $16.28 \pm 0.11$ & $15.53 \pm 0.15$ & $15.06 \pm 0.15$ & & 230525.48-104957.9 & $14.68 \pm 0.03$ & $14.02 \pm 0.05$ & & $-277.0 \pm 20.6$ & $208.9 \pm 19.3$\\
23052593+3402434 & $15.92 \pm 0.08$ & $15.32 \pm 0.12$ & $14.90 \pm 0.12$ & & 230526.00+340243.3 & $14.75 \pm 0.03$ & $14.55 \pm 0.05$ & & $78.9 \pm 8.2$ & $-10.8 \pm 11.4$\\
23052661+1357454 & $16.32 \pm 0.11$ & $15.61 \pm 0.11$ & $15.18 \pm 0.16$ & & 230526.65+135746.5 & $14.50 \pm 0.03$ & $14.21 \pm 0.05$ & & $40.5 \pm 16.8$ & $84.2 \pm 16.4$\\
23052680-5357351 & $11.17 \pm 0.02$ & $10.62 \pm 0.03$ & $10.34 \pm 0.02$ & & 230527.10-535735.6 & $10.15 \pm 0.02$ & $9.96 \pm 0.02$ & & $251.0 \pm 6.5$ & $-52.2 \pm 7.3$\\
23052720-0801093 & $15.17 \pm 0.05$ & $14.47 \pm 0.06$ & $13.89 \pm 0.06$ & & 230527.22-080108.2 & $13.62 \pm 0.03$ & $13.36 \pm 0.04$ & & $25.7 \pm 10.9$ & $87.2 \pm 7.8$\\
23053027+2735220 & $15.88 \pm 0.07$ & $15.35 \pm 0.11$ & $15.03 \pm 0.10$ & & 230530.34+273522.3 & $14.83 \pm 0.03$ & $14.54 \pm 0.06$ & & $66.1 \pm 7.1$ & $28.6 \pm 8.1$\\
23053075+3017029 & $15.34 \pm 0.05$ & $14.77 \pm 0.07$ & $14.47 \pm 0.08$ & & 230530.76+301702.4 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $2.0 \pm 6.4$ & $-46.4 \pm 7.9$\\
23053081-4448339 & $15.04 \pm 0.03$ & $14.45 \pm 0.06$ & $14.17 \pm 0.06$ & & 230530.84-444833.9 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $31.7 \pm 4.8$ & $3.0 \pm 7.4$\\
23053101+1508127 & $15.55 \pm 0.06$ & $15.02 \pm 0.07$ & $14.71 \pm 0.10$ & & 230530.97+150812.1 & $14.52 \pm 0.03$ & $14.25 \pm 0.04$ & & $-41.5 \pm 7.3$ & $-43.7 \pm 7.6$\\
23053137+2411306 & $16.08 \pm 0.08$ & $15.51 \pm 0.12$ & $15.02 \pm 0.10$ & & 230531.34+241130.6 & $14.78 \pm 0.03$ & $14.55 \pm 0.06$ & & $-36.9 \pm 7.1$ & $1.3 \pm 7.9$\\
23053154-4910390 & $12.18 \pm 0.02$ & $11.63 \pm 0.02$ & $11.35 \pm 0.02$ & & 230531.44-491040.6 & $11.18 \pm 0.02$ & $11.00 \pm 0.02$ & & $-96.0 \pm 4.2$ & $-145.8 \pm 7.3$\\
23053208-6200226 & $14.23 \pm 0.03$ & $13.61 \pm 0.04$ & $13.29 \pm 0.04$ & & 230532.17-620022.9 & $13.03 \pm 0.02$ & $12.81 \pm 0.02$ & & $63.5 \pm 2.7$ & $-28.5 \pm 7.7$\\
23053372-1425419 & $14.53 \pm 0.04$ & $13.97 \pm 0.04$ & $13.65 \pm 0.04$ & & 230533.75-142542.3 & $13.47 \pm 0.03$ & $13.24 \pm 0.03$ & & $33.2 \pm 6.2$ & $-31.4 \pm 7.8$\\
23053407+3818475 & $16.05 \pm 0.10$ & $15.27 \pm 0.10$ & $14.93 \pm 0.13$ & & 230534.07+381846.5 & $14.61 \pm 0.03$ & $14.42 \pm 0.05$ & & $-2.3 \pm 7.4$ & $-96.4 \pm 11.2$\\
23053511-1257373 & $12.89 \pm 0.02$ & $12.29 \pm 0.02$ & $11.97 \pm 0.02$ & & 230535.15-125738.2 & $11.78 \pm 0.02$ & $11.53 \pm 0.02$ & & $56.9 \pm 6.5$ & $-67.9 \pm 6.0$\\
23053518+2316361 & $15.91 \pm 0.07$ & $15.20 \pm 0.07$ & $14.87 \pm 0.12$ & & 230535.15+231635.7 & $14.70 \pm 0.03$ & $14.53 \pm 0.06$ & & $-36.7 \pm 7.2$ & $-30.2 \pm 7.7$\\
23053611-0406028 & $15.91 \pm 0.09$ & $15.19 \pm 0.10$ & $14.76 \pm 0.11$ & & 230536.16-040603.2 & $14.60 \pm 0.03$ & $14.42 \pm 0.05$ & & $78.4 \pm 9.3$ & $-37.6 \pm 16.5$\\
23053638-4012170 & $14.60 \pm 0.04$ & $14.03 \pm 0.05$ & $13.75 \pm 0.05$ & & 230536.38-401217.7 & $13.57 \pm 0.03$ & $13.35 \pm 0.03$ & & $-2.9 \pm 5.6$ & $-58.3 \pm 8.0$\\
23053735+1919097 & $13.91 \pm 0.02$ & $13.38 \pm 0.03$ & $13.07 \pm 0.03$ & & 230537.39+191909.4 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $46.6 \pm 5.3$ & $-21.3 \pm 6.3$\\
23054058+8001347 & $15.44 \pm 0.05$ & $14.85 \pm 0.08$ & $14.57 \pm 0.10$ & & 230540.79+800134.8 & $14.38 \pm 0.03$ & $14.17 \pm 0.04$ & & $52.0 \pm 1.6$ & $13.8 \pm 10.0$\\
23054060+8641432 & $14.32 \pm 0.04$ & $13.70 \pm 0.04$ & $13.43 \pm 0.04$ & & 230541.09+864143.3 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $39.0 \pm 1.0$ & $8.6 \pm 7.7$\\
23054122+4211412 & $14.33 \pm 0.03$ & $13.69 \pm 0.03$ & $13.39 \pm 0.04$ & & 230541.32+421141.2 & $13.23 \pm 0.02$ & $13.00 \pm 0.03$ & & $97.6 \pm 4.8$ & $-5.5 \pm 7.6$\\
23054163+3003090 & $15.74 \pm 0.07$ & $15.14 \pm 0.11$ & $14.76 \pm 0.10$ & & 230541.61+300308.0 & $14.57 \pm 0.03$ & $14.39 \pm 0.05$ & & $-17.7 \pm 7.4$ & $-90.3 \pm 9.9$\\
23054189-4044002 & $14.79 \pm 0.05$ & $14.18 \pm 0.05$ & $13.89 \pm 0.06$ & & 230541.91-404400.5 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $24.3 \pm 4.8$ & $-25.8 \pm 7.9$\\
23054232-0637368 & $16.05 \pm 0.09$ & $15.52 \pm 0.14$ & $15.07 \pm 0.15$ & & 230542.33-063739.0 & $14.84 \pm 0.04$ & $14.63 \pm 0.08$ & & $14.7 \pm 17.0$ & $-188.4 \pm 17.1$\\
23054279+1755259 & $15.46 \pm 0.05$ & $14.94 \pm 0.06$ & $14.62 \pm 0.10$ & & 230542.77+175526.7 & $14.47 \pm 0.03$ & $14.25 \pm 0.05$ & & $-17.9 \pm 7.9$ & $55.4 \pm 8.0$\\
23054381+2728356 & $16.20 \pm 0.09$ & $15.65 \pm 0.14$ & $15.17 \pm 0.13$ & & 230543.77+272836.6 & $14.91 \pm 0.03$ & $14.72 \pm 0.06$ & & $-45.3 \pm 11.8$ & $72.6 \pm 13.3$\\
23054474+2410245 & $15.41 \pm 0.05$ & $14.73 \pm 0.06$ & $14.39 \pm 0.07$ & & 230544.70+241024.6 & $14.23 \pm 0.03$ & $13.99 \pm 0.04$ & & $-40.7 \pm 5.9$ & $8.3 \pm 6.6$\\
23054505-5208022 & $11.39 \pm 0.02$ & $10.82 \pm 0.02$ & $10.53 \pm 0.02$ & & 230544.98-520805.3 & $10.33 \pm 0.02$ & $10.14 \pm 0.02$ & & $-57.7 \pm 3.5$ & $-298.3 \pm 10.2$\\
23054522+2547130 & $14.03 \pm 0.02$ & $13.44 \pm 0.03$ & $13.13 \pm 0.03$ & & 230545.14+254712.2 & $12.98 \pm 0.03$ & $12.80 \pm 0.03$ & & $-86.8 \pm 5.2$ & $-59.2 \pm 5.9$\\
23054662-8456344 & $14.06 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.04$ & & 230548.45-845633.1 & $12.96 \pm 0.02$ & $12.69 \pm 0.03$ & & $245.2 \pm 6.2$ & $134.2 \pm 14.3$\\
23054700+0152447 & $13.34 \pm 0.02$ & $12.77 \pm 0.03$ & $12.50 \pm 0.02$ & & 230547.05+015244.9 & $12.31 \pm 0.02$ & $12.14 \pm 0.02$ & & $76.4 \pm 8.4$ & $17.5 \pm 10.8$\\
23054715+0818463 & $14.60 \pm 0.04$ & $13.97 \pm 0.04$ & $13.70 \pm 0.05$ & & 230547.24+081846.1 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $127.3 \pm 8.4$ & $-15.6 \pm 7.9$\\
23054779-6616072 & $14.21 \pm 0.03$ & $13.62 \pm 0.05$ & $13.35 \pm 0.04$ & & 230547.60-661606.9 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $-106.0 \pm 3.1$ & $24.4 \pm 8.5$\\
23054996+2646005 & $15.08 \pm 0.05$ & $14.30 \pm 0.04$ & $14.03 \pm 0.05$ & & 230550.01+264600.6 & $13.82 \pm 0.02$ & $13.62 \pm 0.04$ & & $50.9 \pm 5.3$ & $9.5 \pm 7.4$\\
23055186+1554038 & $14.62 \pm 0.03$ & $13.95 \pm 0.03$ & $13.61 \pm 0.05$ & & 230551.95+155401.8 & $13.45 \pm 0.02$ & $13.23 \pm 0.03$ & & $90.9 \pm 5.8$ & $-153.6 \pm 7.7$\\
23055197-3449374 & $15.65 \pm 0.07$ & $14.95 \pm 0.07$ & $14.60 \pm 0.08$ & & 230552.00-344936.8 & $14.44 \pm 0.03$ & $14.20 \pm 0.04$ & & $32.5 \pm 5.7$ & $50.6 \pm 8.0$\\
23055237+4054593 & $13.07 \pm 0.03$ & $12.53 \pm 0.03$ & $12.24 \pm 0.03$ & & 230552.42+405459.4 & $12.07 \pm 0.02$ & $11.87 \pm 0.02$ & & $47.7 \pm 4.3$ & $9.9 \pm 6.5$\\
23055365-5635068 & $14.63 \pm 0.04$ & $14.06 \pm 0.05$ & $13.79 \pm 0.06$ & & 230553.65-563507.4 & $13.56 \pm 0.03$ & $13.39 \pm 0.03$ & & $0.6 \pm 3.1$ & $-59.3 \pm 7.6$\\
23055406-2910216 & $12.40 \pm 0.02$ & $11.83 \pm 0.02$ & $11.52 \pm 0.03$ & & 230553.97-291024.1 & $11.35 \pm 0.02$ & $11.16 \pm 0.02$ & & $-99.6 \pm 5.1$ & $-210.0 \pm 7.2$\\
23055422+1715541 & $15.94 \pm 0.07$ & $15.26 \pm 0.09$ & $14.96 \pm 0.13$ & & 230554.20+171553.2 & $14.60 \pm 0.03$ & $14.34 \pm 0.05$ & & $-29.4 \pm 9.4$ & $-64.8 \pm 10.2$\\
23055490+0140572 & $15.84 \pm 0.07$ & $14.95 \pm 0.08$ & $14.45 \pm 0.08$ & & 230554.99+014056.5 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $139.6 \pm 10.6$ & $-73.8 \pm 10.2$\\
23055517+1548165 & $15.07 \pm 0.04$ & $14.48 \pm 0.05$ & $14.20 \pm 0.07$ & & 230555.24+154816.2 & $13.97 \pm 0.03$ & $13.70 \pm 0.04$ & & $81.5 \pm 6.3$ & $-16.8 \pm 7.0$\\
23055629-3648236 & $12.70 \pm 0.02$ & $12.13 \pm 0.03$ & $11.80 \pm 0.03$ & & 230556.48-364825.7 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $214.8 \pm 6.7$ & $-184.7 \pm 7.7$\\
23055665+7842239 & $16.31 \pm 0.12$ & $15.44 \pm 0.12$ & $14.88 \pm 0.16$ & & 230558.00+784227.0 & $14.37 \pm 0.03$ & $14.05 \pm 0.03$ & & $371.4 \pm 9.6$ & $293.6 \pm 14.5$\\
23055685-1800154 & $14.05 \pm 0.03$ & $13.38 \pm 0.04$ & $13.10 \pm 0.04$ & & 230556.91-180015.7 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $76.0 \pm 7.1$ & $-27.8 \pm 8.3$\\
23055699-0318486 & $15.03 \pm 0.04$ & $14.51 \pm 0.05$ & $14.14 \pm 0.07$ & & 230557.03-031848.9 & $13.94 \pm 0.03$ & $13.71 \pm 0.04$ & & $54.0 \pm 12.8$ & $-33.1 \pm 8.2$\\
23055901-0435329 & $14.96 \pm 0.04$ & $14.40 \pm 0.05$ & $14.12 \pm 0.06$ & & 230559.00-043533.5 & $13.94 \pm 0.03$ & $13.74 \pm 0.04$ & & $-13.6 \pm 7.5$ & $-53.8 \pm 8.1$\\
23055941+4038373 & $14.26 \pm 0.03$ & $13.62 \pm 0.04$ & $13.34 \pm 0.03$ & & 230559.44+403838.5 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $38.5 \pm 4.5$ & $103.1 \pm 7.2$\\
23060129-7103059 & $14.81 \pm 0.04$ & $14.23 \pm 0.05$ & $13.94 \pm 0.05$ & & 230601.38-710306.1 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $40.2 \pm 1.9$ & $-16.6 \pm 8.8$\\
23060156+4229399 & $15.33 \pm 0.05$ & $14.73 \pm 0.08$ & $14.32 \pm 0.08$ & & 230601.52+422939.7 & $14.06 \pm 0.03$ & $13.84 \pm 0.04$ & & $-31.8 \pm 4.5$ & $-15.3 \pm 7.5$\\
23060161+2637206 & $12.19 \pm 0.02$ & $11.62 \pm 0.02$ & $11.35 \pm 0.02$ & & 230601.74+263719.6 & $11.17 \pm 0.02$ & $11.00 \pm 0.02$ & & $137.1 \pm 5.3$ & $-76.6 \pm 5.7$\\
23060161+3024155 & $15.75 \pm 0.06$ & $15.04 \pm 0.09$ & $14.77 \pm 0.10$ & & 230601.65+302415.0 & $14.58 \pm 0.03$ & $14.41 \pm 0.05$ & & $51.1 \pm 7.3$ & $-48.6 \pm 12.0$\\
23060182-0742575 & $14.14 \pm 0.03$ & $13.56 \pm 0.04$ & $13.27 \pm 0.04$ & & 230601.79-074258.2 & $13.10 \pm 0.03$ & $12.90 \pm 0.03$ & & $-40.7 \pm 8.0$ & $-60.0 \pm 7.4$\\
23060225+4138066 & $12.59 \pm 0.02$ & $12.08 \pm 0.03$ & $11.80 \pm 0.02$ & & 230602.25+413807.1 & $11.61 \pm 0.02$ & $11.43 \pm 0.02$ & & $2.1 \pm 4.1$ & $44.6 \pm 7.3$\\
23060391+0020089 & $15.66 \pm 0.06$ & $15.10 \pm 0.08$ & $14.82 \pm 0.10$ & & 230603.97+002009.0 & $14.56 \pm 0.03$ & $14.34 \pm 0.05$ & & $87.9 \pm 14.2$ & $17.5 \pm 13.3$\\
23060391-0313566 & $14.80 \pm 0.04$ & $14.26 \pm 0.04$ & $13.94 \pm 0.05$ & & 230604.03-031356.4 & $13.73 \pm 0.03$ & $13.50 \pm 0.03$ & & $160.5 \pm 13.1$ & $12.3 \pm 7.9$\\
23060570-1422355 & $13.79 \pm 0.02$ & $13.26 \pm 0.03$ & $12.91 \pm 0.03$ & & 230605.76-142236.0 & $12.74 \pm 0.02$ & $12.55 \pm 0.03$ & & $73.3 \pm 6.7$ & $-37.8 \pm 6.9$\\
23060590-1310134 & $14.82 \pm 0.04$ & $14.20 \pm 0.04$ & $13.85 \pm 0.06$ & & 230606.04-131013.3 & $13.66 \pm 0.03$ & $13.35 \pm 0.04$ & & $172.4 \pm 7.3$ & $8.1 \pm 6.6$\\
23060622-5638533 & $14.49 \pm 0.05$ & $13.93 \pm 0.05$ & $13.65 \pm 0.05$ & & 230606.26-563853.1 & $13.29 \pm 0.03$ & $13.08 \pm 0.03$ & & $36.3 \pm 3.1$ & $20.8 \pm 7.1$\\
23060650+4001152 & $16.47 \pm 0.16$ & $15.66 \pm 0.14$ & $14.79 \pm 0.13$ & & 230606.54+400114.7 & $14.34 \pm 0.03$ & $14.05 \pm 0.04$ & & $45.0 \pm 9.1$ & $-43.4 \pm 13.9$\\
23060663-1556262 & $16.69 \pm 0.15$ & $15.25 \pm 0.10$ & $14.77 \pm 0.12$ & & 230606.73-155626.1 & $13.87 \pm 0.03$ & $13.38 \pm 0.03$ & & $122.1 \pm 8.5$ & $3.0 \pm 9.3$\\
23060689-5018153 & $14.88 \pm 0.04$ & $14.35 \pm 0.05$ & $14.02 \pm 0.07$ & & 230606.96-501815.2 & $13.76 \pm 0.03$ & $13.54 \pm 0.03$ & & $62.1 \pm 4.6$ & $9.9 \pm 7.8$\\
23060841-3945030 & $13.36 \pm 0.03$ & $12.79 \pm 0.03$ & $12.51 \pm 0.03$ & & 230608.45-394503.2 & $12.33 \pm 0.02$ & $12.15 \pm 0.02$ & & $38.2 \pm 4.5$ & $-13.6 \pm 6.7$\\
23060843+3249433 & $16.19 \pm 0.09$ & $15.54 \pm 0.14$ & $14.91 \pm 0.12$ & & 230608.47+324944.6 & $14.56 \pm 0.03$ & $14.32 \pm 0.05$ & & $44.9 \pm 11.2$ & $124.7 \pm 17.1$\\
23060885+1126512 & $15.75 \pm 0.06$ & $15.06 \pm 0.06$ & $14.79 \pm 0.10$ & & 230608.89+112650.9 & $14.61 \pm 0.03$ & $14.43 \pm 0.06$ & & $48.3 \pm 10.7$ & $-30.7 \pm 10.2$\\
23060920-6016498 & $14.52 \pm 0.03$ & $13.87 \pm 0.05$ & $13.50 \pm 0.04$ & & 230609.41-601650.1 & $13.34 \pm 0.03$ & $13.12 \pm 0.03$ & & $145.6 \pm 4.3$ & $-22.7 \pm 9.5$\\
23061066+3255147 & $15.49 \pm 0.06$ & $14.74 \pm 0.07$ & $14.44 \pm 0.08$ & & 230610.70+325514.6 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $39.0 \pm 6.3$ & $-9.4 \pm 9.3$\\
23061084+2351259 & $13.76 \pm 0.02$ & $13.19 \pm 0.02$ & $12.88 \pm 0.03$ & & 230610.78+235125.1 & $12.68 \pm 0.03$ & $12.49 \pm 0.03$ & & $-67.0 \pm 6.8$ & $-67.9 \pm 6.6$\\
23061256-2306117 & $14.92 \pm 0.04$ & $14.34 \pm 0.05$ & $14.00 \pm 0.06$ & & 230612.56-230612.4 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $-3.5 \pm 6.4$ & $-54.1 \pm 7.4$\\
23061273+1403378 & $16.60 \pm 0.14$ & $15.60 \pm 0.14$ & $15.16 \pm 0.17$ & & 230612.79+140337.5 & $14.15 \pm 0.03$ & $13.85 \pm 0.04$ & & $77.4 \pm 14.6$ & $-18.9 \pm 16.0$\\
23061354-6143385 & $14.28 \pm 0.03$ & $13.71 \pm 0.03$ & $13.39 \pm 0.04$ & & 230613.65-614338.8 & $13.20 \pm 0.02$ & $12.99 \pm 0.03$ & & $70.6 \pm 2.9$ & $-22.6 \pm 7.8$\\
23061457+3041301 & $13.21 \pm 0.02$ & $12.63 \pm 0.03$ & $12.35 \pm 0.03$ & & 230614.60+304129.9 & $12.15 \pm 0.02$ & $11.97 \pm 0.02$ & & $42.2 \pm 5.8$ & $-18.7 \pm 6.5$\\
23061501+3014239 & $14.77 \pm 0.03$ & $14.08 \pm 0.04$ & $13.75 \pm 0.05$ & & 230615.07+301423.4 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $63.5 \pm 6.1$ & $-47.5 \pm 7.3$\\
23061561-7100085 & $16.14 \pm 0.11$ & $15.57 \pm 0.15$ & $15.19 \pm 0.16$ & & 230615.81-710009.1 & $14.95 \pm 0.03$ & $14.72 \pm 0.05$ & & $89.3 \pm 3.6$ & $-63.2 \pm 18.2$\\
23061580-1752258 & $14.46 \pm 0.03$ & $13.80 \pm 0.03$ & $13.52 \pm 0.04$ & & 230615.87-175226.0 & $13.35 \pm 0.03$ & $13.17 \pm 0.03$ & & $76.3 \pm 6.3$ & $-21.8 \pm 8.5$\\
23061733-2545433 & $15.88 \pm 0.07$ & $15.10 \pm 0.10$ & $14.79 \pm 0.10$ & & 230617.32-254543.8 & $14.62 \pm 0.03$ & $14.31 \pm 0.05$ & & $-10.7 \pm 7.2$ & $-42.7 \pm 8.4$\\
23061801+4209088 & $12.56 \pm 0.02$ & $11.99 \pm 0.02$ & $11.72 \pm 0.01$ & & 230618.02+420908.3 & $11.53 \pm 0.02$ & $11.36 \pm 0.02$ & & $12.9 \pm 4.0$ & $-47.1 \pm 7.5$\\
23061845-1406231 & $16.58 \pm 0.13$ & $15.77 \pm 0.14$ & $15.51 \pm 0.21$ & & 230618.49-140624.3 & $15.15 \pm 0.04$ & $14.86 \pm 0.07$ & & $42.1 \pm 20.0$ & $-105.5 \pm 20.5$\\
23061971-6142230 & $13.93 \pm 0.02$ & $13.34 \pm 0.04$ & $13.04 \pm 0.03$ & & 230619.67-614223.4 & $12.80 \pm 0.02$ & $12.63 \pm 0.02$ & & $-20.8 \pm 2.3$ & $-40.8 \pm 7.7$\\
23061985+3004037 & $15.18 \pm 0.05$ & $14.61 \pm 0.07$ & $14.28 \pm 0.07$ & & 230619.88+300404.0 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $32.6 \pm 6.3$ & $31.9 \pm 7.7$\\
23062037-1206135 & $15.62 \pm 0.06$ & $15.04 \pm 0.08$ & $14.67 \pm 0.09$ & & 230620.32-120613.6 & $14.51 \pm 0.03$ & $14.27 \pm 0.06$ & & $-60.4 \pm 8.2$ & $-4.3 \pm 9.0$\\
23062063-5618177 & $14.48 \pm 0.03$ & $13.80 \pm 0.04$ & $13.36 \pm 0.05$ & & 230620.65-561816.1 & $13.15 \pm 0.02$ & $12.91 \pm 0.03$ & & $18.0 \pm 3.0$ & $151.3 \pm 7.8$\\
23062067+1107477 & $14.23 \pm 0.04$ & $13.69 \pm 0.04$ & $13.31 \pm 0.04$ & & 230620.63+110746.8 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $-63.9 \pm 8.3$ & $-91.6 \pm 7.8$\\
23062123+0529127 & $15.49 \pm 0.05$ & $14.81 \pm 0.06$ & $14.53 \pm 0.07$ & & 230621.26+052912.3 & $14.31 \pm 0.03$ & $14.06 \pm 0.04$ & & $37.9 \pm 9.7$ & $-39.5 \pm 10.4$\\
23062130+2100139 & $15.34 \pm 0.04$ & $14.60 \pm 0.05$ & $14.33 \pm 0.07$ & & 230621.27+210013.7 & $14.15 \pm 0.03$ & $13.98 \pm 0.04$ & & $-32.4 \pm 5.9$ & $-20.9 \pm 7.6$\\
23062186+2429463 & $16.40 \pm 0.11$ & $15.64 \pm 0.14$ & $15.20 \pm 0.14$ & & 230621.95+242946.6 & $14.97 \pm 0.03$ & $14.71 \pm 0.06$ & & $101.0 \pm 12.6$ & $26.4 \pm 14.1$\\
23062298-2737322 & $14.63 \pm 0.04$ & $14.04 \pm 0.04$ & $13.75 \pm 0.05$ & & 230623.11-273732.4 & $13.54 \pm 0.02$ & $13.33 \pm 0.03$ & & $137.5 \pm 6.1$ & $-16.7 \pm 6.4$\\
23062349-4409113 & $16.36 \pm 0.10$ & $15.59 \pm 0.12$ & $15.24 \pm 0.18$ & & 230623.40-440911.6 & $14.97 \pm 0.03$ & $14.64 \pm 0.05$ & & $-89.8 \pm 10.2$ & $-26.0 \pm 18.0$\\
23062362-6058257 & $15.76 \pm 0.07$ & $15.22 \pm 0.10$ & $14.94 \pm 0.14$ & & 230623.69-605826.1 & $14.66 \pm 0.03$ & $14.42 \pm 0.04$ & & $49.8 \pm 3.5$ & $-35.7 \pm 10.3$\\
23062425-1841329 & $15.02 \pm 0.04$ & $14.43 \pm 0.06$ & $14.15 \pm 0.07$ & & 230624.27-184133.6 & $13.98 \pm 0.03$ & $13.74 \pm 0.04$ & & $18.3 \pm 6.4$ & $-53.9 \pm 6.9$\\
23062469-4050095 & $14.55 \pm 0.04$ & $14.01 \pm 0.04$ & $13.72 \pm 0.05$ & & 230624.75-405009.9 & $13.52 \pm 0.02$ & $13.30 \pm 0.03$ & & $59.3 \pm 4.8$ & $-39.3 \pm 9.4$\\
23062532+0705442 & $16.12 \pm 0.07$ & $15.58 \pm 0.09$ & $15.26 \pm 0.15$ & & 230625.44+070538.0 & $15.04 \pm 0.04$ & $14.67 \pm 0.06$ & & $190.2 \pm 18.7$ & $-623.4 \pm 27.6$\\
23062560+2315543 & $15.62 \pm 0.05$ & $14.99 \pm 0.06$ & $14.70 \pm 0.09$ & & 230625.63+231554.0 & $14.36 \pm 0.03$ & $14.14 \pm 0.04$ & & $26.7 \pm 6.3$ & $-23.7 \pm 7.7$\\
23062631-2555380 & $14.70 \pm 0.04$ & $14.16 \pm 0.05$ & $13.82 \pm 0.05$ & & 230626.41-255539.0 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $112.9 \pm 6.1$ & $-80.1 \pm 7.4$\\
23062644+1254228 & $15.15 \pm 0.04$ & $14.61 \pm 0.05$ & $14.20 \pm 0.06$ & & 230626.49+125423.0 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $57.4 \pm 6.3$ & $19.5 \pm 9.6$\\
23062813+2730350 & $13.48 \pm 0.02$ & $12.93 \pm 0.02$ & $12.64 \pm 0.02$ & & 230628.14+273034.6 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $5.2 \pm 4.7$ & $-33.6 \pm 5.6$\\
23062830-3902539 & $13.01 \pm 0.03$ & $12.44 \pm 0.02$ & $12.07 \pm 0.03$ & & 230628.49-390254.1 & $11.87 \pm 0.02$ & $11.68 \pm 0.02$ & & $201.2 \pm 6.7$ & $-18.8 \pm 6.6$\\
23062852+3410524 & $14.69 \pm 0.03$ & $14.03 \pm 0.04$ & $13.74 \pm 0.04$ & & 230628.46+341051.9 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $-69.2 \pm 5.7$ & $-48.6 \pm 8.8$\\
23062928-0502285 & $11.35 \pm 0.02$ & $10.72 \pm 0.02$ & $10.30 \pm 0.02$ & & 230630.02-050234.1 & $10.07 \pm 0.02$ & $9.81 \pm 0.02$ & & $929.8 \pm 22.2$ & $-466.2 \pm 14.8$\\
23063007+0604499 & $14.99 \pm 0.03$ & $14.21 \pm 0.04$ & $13.86 \pm 0.05$ & & 230630.03+060449.5 & $13.46 \pm 0.03$ & $13.18 \pm 0.03$ & & $-62.8 \pm 10.3$ & $-41.2 \pm 15.8$\\
23063192+3323126 & $14.24 \pm 0.03$ & $13.71 \pm 0.04$ & $13.40 \pm 0.03$ & & 230631.86+332312.6 & $13.22 \pm 0.02$ & $13.05 \pm 0.03$ & & $-68.7 \pm 5.5$ & $-3.1 \pm 7.0$\\
23063209-2635231 & $13.49 \pm 0.03$ & $12.90 \pm 0.03$ & $12.61 \pm 0.03$ & & 230632.13-263523.4 & $12.42 \pm 0.02$ & $12.20 \pm 0.02$ & & $44.5 \pm 5.1$ & $-24.4 \pm 6.0$\\
23063240+1803100 & $14.52 \pm 0.03$ & $13.92 \pm 0.03$ & $13.61 \pm 0.04$ & & 230632.54+180309.3 & $13.43 \pm 0.03$ & $13.26 \pm 0.03$ & & $159.4 \pm 6.3$ & $-53.3 \pm 11.5$\\
23063274+2355555 & $16.63 \pm 0.14$ & $15.52 \pm 0.14$ & $15.23 \pm 0.14$ & & 230632.79+235554.7 & $14.48 \pm 0.03$ & $14.16 \pm 0.05$ & & $51.1 \pm 12.1$ & $-66.7 \pm 16.5$\\
23063417+0110124 & $16.45 \pm 0.11$ & $15.42 \pm 0.09$ & $15.02 \pm 0.12$ & & 230634.21+011011.9 & $14.79 \pm 0.03$ & $14.50 \pm 0.06$ & & $65.0 \pm 13.2$ & $-42.5 \pm 12.3$\\
23063575-0540400 & $14.75 \pm 0.03$ & $14.16 \pm 0.04$ & $13.87 \pm 0.05$ & & 230635.71-054040.2 & $13.71 \pm 0.03$ & $13.54 \pm 0.04$ & & $-58.8 \pm 11.1$ & $-20.6 \pm 7.4$\\
23063671-1030402 & $14.85 \pm 0.04$ & $14.25 \pm 0.05$ & $13.97 \pm 0.06$ & & 230636.78-103040.8 & $13.74 \pm 0.03$ & $13.55 \pm 0.04$ & & $85.9 \pm 8.3$ & $-51.4 \pm 7.0$\\
23063692-3441467 & $13.82 \pm 0.02$ & $13.24 \pm 0.03$ & $12.87 \pm 0.02$ & & 230636.99-344146.9 & $12.66 \pm 0.02$ & $12.46 \pm 0.03$ & & $75.0 \pm 4.8$ & $-20.3 \pm 7.6$\\
23063718+2442153 & $15.89 \pm 0.07$ & $15.22 \pm 0.10$ & $14.79 \pm 0.09$ & & 230637.13+244215.9 & $14.60 \pm 0.03$ & $14.36 \pm 0.05$ & & $-44.5 \pm 7.6$ & $41.1 \pm 8.9$\\
23063837+3426579 & $15.62 \pm 0.05$ & $14.91 \pm 0.07$ & $14.47 \pm 0.08$ & & 230638.42+342657.4 & $14.29 \pm 0.03$ & $14.01 \pm 0.04$ & & $51.6 \pm 6.0$ & $-49.3 \pm 9.3$\\
23064145+3915036 & $13.30 \pm 0.03$ & $12.76 \pm 0.03$ & $12.45 \pm 0.02$ & & 230641.49+391503.0 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $49.1 \pm 4.5$ & $-58.8 \pm 6.7$\\
23064185+3709284 & $16.38 \pm 0.10$ & $15.70 \pm 0.13$ & $15.39 \pm 0.18$ & & 230641.31+370935.0 & $14.92 \pm 0.03$ & $14.69 \pm 0.06$ & & $-596.6 \pm 18.2$ & $601.4 \pm 24.0$\\
23064288+2825363 & $14.20 \pm 0.02$ & $13.59 \pm 0.03$ & $13.23 \pm 0.03$ & & 230643.07+282538.6 & $12.97 \pm 0.02$ & $12.73 \pm 0.03$ & & $196.5 \pm 6.1$ & $178.0 \pm 6.7$\\
23064294+1320522 & $11.33 \pm 0.02$ & $10.79 \pm 0.02$ & $10.48 \pm 0.01$ & & 230642.99+132051.0 & $10.30 \pm 0.02$ & $10.10 \pm 0.02$ & & $54.7 \pm 5.4$ & $-91.5 \pm 7.0$\\
23064342-4509280 & $12.23 \pm 0.02$ & $11.63 \pm 0.02$ & $11.30 \pm 0.02$ & & 230643.30-450927.8 & $11.12 \pm 0.02$ & $10.91 \pm 0.02$ & & $-111.0 \pm 4.5$ & $20.9 \pm 6.5$\\
23064416+2825413 & $12.81 \pm 0.02$ & $12.22 \pm 0.02$ & $11.94 \pm 0.02$ & & 230644.35+282543.6 & $11.76 \pm 0.02$ & $11.57 \pm 0.02$ & & $193.1 \pm 5.9$ & $177.1 \pm 6.5$\\
23064440-2521127 & $14.29 \pm 0.03$ & $13.61 \pm 0.03$ & $13.34 \pm 0.03$ & & 230644.43-252113.0 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $29.4 \pm 5.5$ & $-20.2 \pm 6.3$\\
23064524+3113338 & $13.73 \pm 0.03$ & $13.21 \pm 0.04$ & $12.81 \pm 0.04$ & & 230645.17+311334.0 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $-73.0 \pm 6.0$ & $12.6 \pm 6.7$\\
23064568+2602070 & $15.89 \pm 0.07$ & $15.33 \pm 0.11$ & $15.01 \pm 0.11$ & & 230645.71+260207.3 & $14.70 \pm 0.03$ & $14.50 \pm 0.05$ & & $33.4 \pm 6.7$ & $28.5 \pm 7.9$\\
23064569+3110028 & $14.48 \pm 0.03$ & $13.86 \pm 0.04$ & $13.48 \pm 0.04$ & & 230645.92+311003.3 & $13.27 \pm 0.02$ & $13.04 \pm 0.03$ & & $281.5 \pm 8.9$ & $49.8 \pm 7.1$\\
23064890+0201406 & $15.84 \pm 0.07$ & $15.22 \pm 0.09$ & $14.90 \pm 0.11$ & & 230648.96+020139.8 & $14.59 \pm 0.03$ & $14.32 \pm 0.05$ & & $89.4 \pm 11.3$ & $-80.1 \pm 10.4$\\
23064946+2047527 & $13.15 \pm 0.02$ & $12.58 \pm 0.02$ & $12.31 \pm 0.02$ & & 230649.38+204750.9 & $12.10 \pm 0.02$ & $11.91 \pm 0.02$ & & $-81.2 \pm 6.9$ & $-137.8 \pm 6.7$\\
23065060+3015372 & $15.24 \pm 0.05$ & $14.66 \pm 0.05$ & $14.28 \pm 0.06$ & & 230650.87+301535.3 & $14.04 \pm 0.03$ & $13.70 \pm 0.03$ & & $315.0 \pm 9.6$ & $-169.5 \pm 8.4$\\
23065095+3346126 & $15.03 \pm 0.04$ & $14.35 \pm 0.04$ & $13.98 \pm 0.04$ & & 230650.92+334611.6 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $-38.1 \pm 5.5$ & $-92.8 \pm 9.7$\\
23065206-2436358 & $15.14 \pm 0.04$ & $14.48 \pm 0.05$ & $14.15 \pm 0.06$ & & 230652.05-243637.1 & $13.92 \pm 0.03$ & $13.72 \pm 0.04$ & & $-4.8 \pm 6.0$ & $-112.4 \pm 7.7$\\
23065208+3519202 & $14.34 \pm 0.03$ & $13.78 \pm 0.04$ & $13.44 \pm 0.04$ & & 230652.11+351920.2 & $13.22 \pm 0.02$ & $12.94 \pm 0.03$ & & $36.0 \pm 5.1$ & $5.3 \pm 7.6$\\
23065257-5007179 & $13.90 \pm 0.03$ & $13.37 \pm 0.03$ & $13.08 \pm 0.03$ & & 230652.59-500719.8 & $12.92 \pm 0.02$ & $12.71 \pm 0.03$ & & $14.4 \pm 3.5$ & $-181.8 \pm 8.0$\\
23065432+3218145 & $16.05 \pm 0.07$ & $15.25 \pm 0.09$ & $14.86 \pm 0.10$ & & 230654.25+321813.9 & $14.67 \pm 0.03$ & $14.46 \pm 0.05$ & & $-77.9 \pm 7.8$ & $-61.2 \pm 10.6$\\
23065526+3606470 & $14.81 \pm 0.04$ & $14.18 \pm 0.04$ & $13.90 \pm 0.05$ & & 230655.32+360647.0 & $13.69 \pm 0.03$ & $13.51 \pm 0.03$ & & $68.2 \pm 5.9$ & $-1.5 \pm 7.2$\\
23065531+0120452 & $14.90 \pm 0.04$ & $14.36 \pm 0.06$ & $14.06 \pm 0.06$ & & 230655.36+012044.9 & $13.85 \pm 0.03$ & $13.64 \pm 0.04$ & & $71.1 \pm 8.5$ & $-34.5 \pm 8.2$\\
23065579-3945093 & $11.81 \pm 0.02$ & $11.28 \pm 0.02$ & $11.01 \pm 0.02$ & & 230655.87-394508.5 & $10.79 \pm 0.02$ & $10.58 \pm 0.02$ & & $80.9 \pm 5.0$ & $66.0 \pm 6.6$\\
23065627-1719335 & $14.95 \pm 0.04$ & $14.23 \pm 0.04$ & $13.96 \pm 0.05$ & & 230656.36-171934.3 & $13.71 \pm 0.03$ & $13.46 \pm 0.04$ & & $104.1 \pm 8.4$ & $-70.6 \pm 9.6$\\
23065754+0242332 & $14.05 \pm 0.03$ & $13.49 \pm 0.03$ & $13.18 \pm 0.04$ & & 230657.50+024231.7 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $-71.2 \pm 11.1$ & $-147.4 \pm 9.8$\\
23065802+0347079 & $14.78 \pm 0.04$ & $14.21 \pm 0.05$ & $13.85 \pm 0.05$ & & 230658.04+034707.6 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $25.6 \pm 8.9$ & $-35.2 \pm 8.2$\\
23065845+2515542 & $16.38 \pm 0.10$ & $15.59 \pm 0.14$ & $15.28 \pm 0.15$ & & 230658.70+251554.1 & $15.13 \pm 0.04$ & $14.80 \pm 0.06$ & & $268.8 \pm 13.0$ & $-11.5 \pm 15.6$\\
23065876-5008589 & $13.39 \pm 0.02$ & $12.70 \pm 0.03$ & $12.24 \pm 0.03$ & & 230659.28-500858.6 & $11.91 \pm 0.02$ & $11.61 \pm 0.02$ & & $456.8 \pm 11.0$ & $23.4 \pm 6.6$\\
23065881-2909291 & $15.08 \pm 0.04$ & $14.52 \pm 0.06$ & $14.18 \pm 0.06$ & & 230658.80-290929.7 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $-18.6 \pm 5.6$ & $-43.7 \pm 6.8$\\
23070079-3642175 & $12.79 \pm 0.02$ & $12.25 \pm 0.02$ & $11.98 \pm 0.02$ & & 230700.85-364217.7 & $11.82 \pm 0.02$ & $11.65 \pm 0.02$ & & $63.9 \pm 5.2$ & $-24.5 \pm 7.2$\\
23070111-2854085 & $15.17 \pm 0.04$ & $14.66 \pm 0.06$ & $14.37 \pm 0.07$ & & 230701.22-285409.5 & $14.18 \pm 0.03$ & $13.90 \pm 0.04$ & & $123.7 \pm 6.6$ & $-88.8 \pm 7.2$\\
23070236+3735498 & $13.79 \pm 0.03$ & $13.26 \pm 0.03$ & $12.99 \pm 0.03$ & & 230702.43+373549.7 & $12.84 \pm 0.02$ & $12.66 \pm 0.03$ & & $76.0 \pm 5.0$ & $-11.4 \pm 6.8$\\
23070310-4626325 & $13.76 \pm 0.03$ & $13.23 \pm 0.03$ & $12.93 \pm 0.03$ & & 230703.14-462633.5 & $12.77 \pm 0.02$ & $12.58 \pm 0.02$ & & $35.5 \pm 3.8$ & $-91.7 \pm 6.9$\\
23070480+2237556 & $16.06 \pm 0.14$ & $15.26 \pm 0.13$ & $14.63 \pm 0.13$ & & 230704.85+223755.5 & $13.68 \pm 0.03$ & $13.43 \pm 0.03$ & & $64.3 \pm 11.0$ & $-13.2 \pm 14.4$\\
23070532+3516105 & $14.27 \pm 0.03$ & $13.63 \pm 0.03$ & $13.31 \pm 0.04$ & & 230705.30+351610.4 & $13.08 \pm 0.03$ & $12.89 \pm 0.03$ & & $-30.6 \pm 5.1$ & $-14.0 \pm 7.8$\\
23070561-0240076 & $12.61 \pm 0.02$ & $12.02 \pm 0.02$ & $11.69 \pm 0.02$ & & 230705.55-024009.3 & $11.51 \pm 0.02$ & $11.31 \pm 0.02$ & & $-73.4 \pm 6.2$ & $-139.3 \pm 6.6$\\
23070603+0618570 & $16.07 \pm 0.09$ & $15.54 \pm 0.09$ & $15.22 \pm 0.13$ & & 230706.02+061855.5 & $14.93 \pm 0.03$ & $14.71 \pm 0.06$ & & $-13.2 \pm 16.1$ & $-147.8 \pm 16.7$\\
23070719+1509363 & $15.88 \pm 0.08$ & $15.26 \pm 0.08$ & $14.98 \pm 0.15$ & & 230707.19+150935.5 & $14.79 \pm 0.03$ & $14.57 \pm 0.05$ & & $2.3 \pm 8.3$ & $-62.3 \pm 8.9$\\
23070760-1621434 & $15.77 \pm 0.06$ & $14.98 \pm 0.06$ & $14.52 \pm 0.09$ & & 230707.70-162143.2 & $14.32 \pm 0.03$ & $14.04 \pm 0.05$ & & $118.9 \pm 7.4$ & $23.0 \pm 8.5$\\
23070794+4038524 & $16.33 \pm 0.11$ & $15.71 \pm 0.13$ & $15.35 \pm 0.16$ & & 230707.99+403851.1 & $14.88 \pm 0.03$ & $14.66 \pm 0.06$ & & $48.5 \pm 12.3$ & $-119.1 \pm 18.1$\\
23070827+0556052 & $13.79 \pm 0.03$ & $13.14 \pm 0.03$ & $12.86 \pm 0.04$ & & 230708.31+055605.2 & $12.70 \pm 0.02$ & $12.53 \pm 0.03$ & & $65.4 \pm 7.6$ & $-2.4 \pm 13.7$\\
23070867-3352181 & $13.58 \pm 0.02$ & $13.04 \pm 0.03$ & $12.77 \pm 0.03$ & & 230708.72-335218.3 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $42.1 \pm 4.7$ & $-12.1 \pm 6.8$\\
23070949-1754330 & $15.07 \pm 0.04$ & $14.54 \pm 0.05$ & $14.17 \pm 0.08$ & & 230709.48-175433.6 & $13.99 \pm 0.03$ & $13.80 \pm 0.04$ & & $-12.1 \pm 8.3$ & $-54.0 \pm 7.1$\\
23070973+2734194 & $14.07 \pm 0.02$ & $13.50 \pm 0.03$ & $13.23 \pm 0.03$ & & 230709.67+273418.4 & $13.01 \pm 0.02$ & $12.80 \pm 0.03$ & & $-62.5 \pm 5.0$ & $-75.9 \pm 5.9$\\
23071014-4442435 & $14.70 \pm 0.04$ & $14.06 \pm 0.04$ & $13.66 \pm 0.05$ & & 230710.23-444243.7 & $13.39 \pm 0.02$ & $13.10 \pm 0.03$ & & $88.4 \pm 4.5$ & $-22.6 \pm 7.6$\\
23071039-0701475 & $13.79 \pm 0.02$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 230710.28-070150.7 & $12.78 \pm 0.02$ & $12.53 \pm 0.03$ & & $-141.9 \pm 9.7$ & $-266.2 \pm 12.9$\\
23071156+0028376 & $12.61 \pm 0.02$ & $12.01 \pm 0.02$ & $11.73 \pm 0.02$ & & 230711.53+002837.0 & $11.56 \pm 0.02$ & $11.38 \pm 0.02$ & & $-49.6 \pm 10.0$ & $-62.2 \pm 7.3$\\
23071174+2215374 & $14.17 \pm 0.03$ & $13.66 \pm 0.04$ & $13.36 \pm 0.05$ & & 230711.77+221537.3 & $13.14 \pm 0.02$ & $12.94 \pm 0.03$ & & $43.5 \pm 6.5$ & $-7.7 \pm 18.8$\\
23071201-3320181 & $14.94 \pm 0.03$ & $14.41 \pm 0.05$ & $14.13 \pm 0.05$ & & 230711.94-332018.9 & $13.98 \pm 0.03$ & $13.74 \pm 0.03$ & & $-77.5 \pm 5.5$ & $-62.7 \pm 7.0$\\
23071307+3112554 & $14.54 \pm 0.03$ & $13.96 \pm 0.04$ & $13.65 \pm 0.04$ & & 230713.07+311254.7 & $13.49 \pm 0.04$ & $13.25 \pm 0.04$ & & $1.7 \pm 6.9$ & $-62.9 \pm 11.5$\\
23071496-0638572 & $15.73 \pm 0.06$ & $15.17 \pm 0.08$ & $14.67 \pm 0.10$ & & 230714.95-063858.1 & $14.49 \pm 0.03$ & $14.27 \pm 0.06$ & & $-13.4 \pm 10.6$ & $-78.1 \pm 13.7$\\
23071576-5626102 & $14.58 \pm 0.04$ & $13.94 \pm 0.04$ & $13.48 \pm 0.04$ & & 230715.89-562610.6 & $13.27 \pm 0.03$ & $13.05 \pm 0.03$ & & $101.6 \pm 4.0$ & $-41.6 \pm 7.9$\\
23071632-7751360 & $14.19 \pm 0.03$ & $13.54 \pm 0.04$ & $13.16 \pm 0.03$ & & 230716.78-775136.1 & $12.98 \pm 0.02$ & $12.77 \pm 0.02$ & & $142.2 \pm 3.7$ & $-5.5 \pm 8.9$\\
23071638+1614309 & $16.57 \pm 0.13$ & $15.74 \pm 0.12$ & $15.33 \pm 0.18$ & & 230716.41+161429.7 & $15.10 \pm 0.04$ & $14.89 \pm 0.07$ & & $35.9 \pm 19.6$ & $-90.4 \pm 19.1$\\
23071688+0423295 & $15.40 \pm 0.06$ & $14.78 \pm 0.08$ & $14.43 \pm 0.08$ & & 230716.85+042329.0 & $14.18 \pm 0.03$ & $14.01 \pm 0.04$ & & $-45.3 \pm 9.3$ & $-54.8 \pm 8.7$\\
23071689+3055101 & $15.23 \pm 0.06$ & $14.71 \pm 0.05$ & $14.43 \pm 0.07$ & & 230717.05+305509.3 & $14.22 \pm 0.03$ & $13.96 \pm 0.04$ & & $180.4 \pm 7.5$ & $-67.8 \pm 9.2$\\
23071753-8320151 & $15.89 \pm 0.09$ & $15.33 \pm 0.11$ & $15.06 \pm 0.16$ & & 230717.81-832015.0 & $14.84 \pm 0.03$ & $14.63 \pm 0.04$ & & $46.8 \pm 1.3$ & $13.0 \pm 11.1$\\
23071875+2111360 & $15.73 \pm 0.08$ & $15.13 \pm 0.09$ & $14.77 \pm 0.12$ & & 230718.77+211135.4 & $14.61 \pm 0.03$ & $14.31 \pm 0.05$ & & $23.0 \pm 11.0$ & $-57.1 \pm 9.5$\\
23071878+1354480 & $13.61 \pm 0.02$ & $13.08 \pm 0.03$ & $12.79 \pm 0.03$ & & 230718.72+135446.1 & $12.61 \pm 0.02$ & $12.44 \pm 0.03$ & & $-76.8 \pm 6.8$ & $-144.2 \pm 6.3$\\
23071922+0636115 & $16.52 \pm 0.13$ & $15.86 \pm 0.15$ & $15.47 \pm 0.17$ & & 230719.31+063610.7 & $15.10 \pm 0.04$ & $14.82 \pm 0.07$ & & $143.2 \pm 25.7$ & $-78.0 \pm 23.5$\\
23071930+0109502 & $13.65 \pm 0.02$ & $13.11 \pm 0.03$ & $12.82 \pm 0.03$ & & 230719.27+010949.8 & $12.65 \pm 0.02$ & $12.46 \pm 0.02$ & & $-39.6 \pm 7.5$ & $-36.5 \pm 7.4$\\
23071983-0702525 & $16.63 \pm 0.13$ & $16.02 \pm 0.20$ & $15.07 \pm 0.15$ & & 230719.92-070252.4 & $14.76 \pm 0.04$ & $14.56 \pm 0.07$ & & $121.1 \pm 20.9$ & $9.1 \pm 23.4$\\
23071998-8452039 & $10.36 \pm 0.02$ & $9.81 \pm 0.02$ & $9.47 \pm 0.02$ & & 230724.43-845204.5 & $9.20 \pm 0.02$ & $9.02 \pm 0.02$ & & $607.5 \pm 15.6$ & $-56.8 \pm 10.8$\\
23072004+1549202 & $14.00 \pm 0.02$ & $13.42 \pm 0.02$ & $13.14 \pm 0.03$ & & 230720.07+154919.9 & $12.98 \pm 0.03$ & $12.80 \pm 0.03$ & & $31.2 \pm 6.7$ & $-18.1 \pm 5.8$\\
23072042-5729107 & $14.64 \pm 0.03$ & $14.10 \pm 0.05$ & $13.75 \pm 0.05$ & & 230720.66-572911.4 & $13.52 \pm 0.03$ & $13.26 \pm 0.03$ & & $183.3 \pm 5.1$ & $-66.8 \pm 8.0$\\
23072087+4111465 & $13.83 \pm 0.02$ & $13.23 \pm 0.03$ & $12.88 \pm 0.03$ & & 230720.94+411146.3 & $12.70 \pm 0.02$ & $12.46 \pm 0.03$ & & $68.3 \pm 5.0$ & $-15.2 \pm 6.6$\\
23072107+2833230 & $16.42 \pm 0.11$ & $15.83 \pm 0.17$ & $15.23 \pm 0.14$ & & 230720.94+283325.2 & $14.95 \pm 0.03$ & $14.67 \pm 0.06$ & & $-138.9 \pm 13.5$ & $165.0 \pm 16.5$\\
23072132-2918278 & $13.47 \pm 0.02$ & $12.87 \pm 0.03$ & $12.57 \pm 0.03$ & & 230721.35-291828.3 & $12.41 \pm 0.02$ & $12.23 \pm 0.02$ & & $30.9 \pm 4.9$ & $-39.7 \pm 6.1$\\
23072160+0122025 & $14.51 \pm 0.03$ & $13.99 \pm 0.04$ & $13.71 \pm 0.04$ & & 230721.62+012202.3 & $13.50 \pm 0.02$ & $13.31 \pm 0.03$ & & $36.4 \pm 7.9$ & $-20.3 \pm 8.6$\\
23072434-4544284 & $15.07 \pm 0.05$ & $14.55 \pm 0.04$ & $14.18 \pm 0.07$ & & 230724.43-454429.5 & $13.80 \pm 0.03$ & $13.62 \pm 0.03$ & & $80.7 \pm 4.6$ & $-97.9 \pm 7.5$\\
23072475+2659211 & $13.36 \pm 0.02$ & $12.76 \pm 0.02$ & $12.44 \pm 0.02$ & & 230724.75+265920.5 & $12.21 \pm 0.02$ & $12.03 \pm 0.02$ & & $3.4 \pm 4.8$ & $-46.5 \pm 5.7$\\
23072475+3818380 & $16.22 \pm 0.10$ & $15.57 \pm 0.12$ & $15.24 \pm 0.16$ & & 230724.67+381838.4 & $14.77 \pm 0.03$ & $14.57 \pm 0.05$ & & $-87.7 \pm 11.9$ & $32.3 \pm 17.8$\\
23072478+4347432 & $15.90 \pm 0.09$ & $15.24 \pm 0.10$ & $14.94 \pm 0.14$ & & 230724.69+434743.4 & $14.67 \pm 0.03$ & $14.39 \pm 0.05$ & & $-77.5 \pm 5.9$ & $14.3 \pm 9.0$\\
23072496+2518421 & $15.59 \pm 0.06$ & $15.03 \pm 0.08$ & $14.60 \pm 0.08$ & & 230724.95+251841.7 & $14.44 \pm 0.03$ & $14.25 \pm 0.05$ & & $-14.8 \pm 6.1$ & $-31.1 \pm 7.0$\\
23072525+2356019 & $12.47 \pm 0.02$ & $11.91 \pm 0.03$ & $11.63 \pm 0.02$ & & 230725.23+235601.3 & $11.44 \pm 0.02$ & $11.27 \pm 0.02$ & & $-26.6 \pm 6.0$ & $-55.9 \pm 7.9$\\
23072573+1520093 & $16.00 \pm 0.09$ & $15.38 \pm 0.10$ & $15.04 \pm 0.15$ & & 230725.79+152008.1 & $14.73 \pm 0.03$ & $14.49 \pm 0.05$ & & $62.1 \pm 11.7$ & $-95.2 \pm 11.9$\\
23072574+4054452 & $14.97 \pm 0.04$ & $14.43 \pm 0.05$ & $14.14 \pm 0.07$ & & 230725.74+405444.6 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $2.8 \pm 4.9$ & $-55.7 \pm 7.5$\\
23072655+8753294 & $14.69 \pm 0.04$ & $13.84 \pm 0.05$ & $13.17 \pm 0.03$ & & 230726.33+875327.6 & $12.58 \pm 0.02$ & $12.28 \pm 0.02$ & & $-11.5 \pm 0.3$ & $-163.8 \pm 11.7$\\
23072806-0657170 & $12.73 \pm 0.02$ & $12.16 \pm 0.03$ & $11.87 \pm 0.02$ & & 230728.13-065716.8 & $11.68 \pm 0.02$ & $11.49 \pm 0.02$ & & $90.4 \pm 9.2$ & $11.9 \pm 9.9$\\
23072829+0301338 & $15.82 \pm 0.06$ & $15.25 \pm 0.09$ & $14.90 \pm 0.10$ & & 230728.33+030133.8 & $14.70 \pm 0.03$ & $14.38 \pm 0.05$ & & $73.2 \pm 10.7$ & $4.6 \pm 11.2$\\
23072834+2229001 & $13.30 \pm 0.02$ & $12.70 \pm 0.02$ & $12.41 \pm 0.02$ & & 230728.31+222859.5 & $12.25 \pm 0.02$ & $12.06 \pm 0.02$ & & $-36.9 \pm 6.0$ & $-45.4 \pm 6.9$\\
23072876+0801082 & $14.91 \pm 0.04$ & $14.18 \pm 0.04$ & $13.87 \pm 0.05$ & & 230728.80+080108.3 & $13.68 \pm 0.03$ & $13.50 \pm 0.04$ & & $53.7 \pm 8.1$ & $8.8 \pm 8.8$\\
23072911-1046394 & $16.12 \pm 0.08$ & $15.44 \pm 0.11$ & $15.10 \pm 0.13$ & & 230729.15-104640.2 & $14.95 \pm 0.04$ & $14.78 \pm 0.09$ & & $54.7 \pm 10.6$ & $-61.5 \pm 11.5$\\
23072938+2143031 & $15.31 \pm 0.05$ & $14.67 \pm 0.05$ & $14.34 \pm 0.07$ & & 230729.40+214303.6 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $22.9 \pm 6.8$ & $40.8 \pm 6.4$\\
23072940+1929433 & $16.03 \pm 0.08$ & $15.24 \pm 0.08$ & $14.83 \pm 0.11$ & & 230729.29+192941.4 & $14.60 \pm 0.03$ & $14.32 \pm 0.05$ & & $-128.8 \pm 10.5$ & $-142.2 \pm 9.2$\\
23072978-3616070 & $15.10 \pm 0.04$ & $14.52 \pm 0.03$ & $14.17 \pm 0.05$ & & 230729.73-361607.7 & $14.01 \pm 0.03$ & $13.73 \pm 0.04$ & & $-53.0 \pm 6.4$ & $-61.5 \pm 10.4$\\
23073175+0614184 & $13.62 \pm 0.03$ & $13.02 \pm 0.03$ & $12.70 \pm 0.03$ & & 230731.79+061418.2 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $57.4 \pm 8.2$ & $-19.2 \pm 9.0$\\
23073178+0438242 & $13.14 \pm 0.02$ & $12.56 \pm 0.02$ & $12.29 \pm 0.02$ & & 230731.74+043823.6 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $-59.7 \pm 8.2$ & $-61.6 \pm 7.3$\\
23073187+0732298 & $14.73 \pm 0.04$ & $14.19 \pm 0.04$ & $13.91 \pm 0.04$ & & 230731.90+073229.4 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $43.1 \pm 8.0$ & $-40.4 \pm 8.8$\\
23073219+2720535 & $15.20 \pm 0.04$ & $14.64 \pm 0.06$ & $14.35 \pm 0.06$ & & 230732.27+272053.4 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $81.8 \pm 6.1$ & $-7.0 \pm 6.5$\\
23073265-2646252 & $14.39 \pm 0.03$ & $13.76 \pm 0.03$ & $13.47 \pm 0.04$ & & 230732.71-264625.5 & $13.24 \pm 0.02$ & $13.07 \pm 0.03$ & & $68.3 \pm 7.1$ & $-20.7 \pm 6.9$\\
23073291+0109387 & $15.58 \pm 0.06$ & $15.01 \pm 0.10$ & $14.72 \pm 0.09$ & & 230732.90+010938.1 & $14.51 \pm 0.03$ & $14.30 \pm 0.05$ & & $-19.5 \pm 10.0$ & $-63.4 \pm 9.4$\\
23073590-0745566 & $15.16 \pm 0.04$ & $14.55 \pm 0.06$ & $14.14 \pm 0.06$ & & 230735.93-074556.5 & $13.98 \pm 0.03$ & $13.76 \pm 0.04$ & & $39.2 \pm 7.9$ & $9.2 \pm 8.0$\\
23073611+2802099 & $14.64 \pm 0.03$ & $14.04 \pm 0.04$ & $13.76 \pm 0.04$ & & 230736.10+280209.4 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $-5.4 \pm 5.5$ & $-36.2 \pm 6.8$\\
23073648-5858046 & $15.13 \pm 0.05$ & $14.43 \pm 0.06$ & $14.09 \pm 0.06$ & & 230736.69-585804.6 & $13.85 \pm 0.03$ & $13.62 \pm 0.03$ & & $152.5 \pm 4.6$ & $1.1 \pm 8.2$\\
23073685+2403507 & $15.79 \pm 0.06$ & $15.24 \pm 0.10$ & $14.94 \pm 0.11$ & & 230736.86+240350.2 & $14.78 \pm 0.03$ & $14.61 \pm 0.06$ & & $13.8 \pm 8.0$ & $-39.6 \pm 8.2$\\
23073752+0708375 & $16.20 \pm 0.09$ & $15.43 \pm 0.11$ & $15.03 \pm 0.13$ & & 230737.43+070837.4 & $14.74 \pm 0.03$ & $14.45 \pm 0.05$ & & $-133.2 \pm 11.3$ & $-5.2 \pm 12.5$\\
23073761+3345003 & $16.31 \pm 0.10$ & $15.66 \pm 0.12$ & $15.35 \pm 0.19$ & & 230737.54+334502.7 & $15.12 \pm 0.04$ & $14.95 \pm 0.07$ & & $-87.3 \pm 16.5$ & $227.4 \pm 23.0$\\
23073856+3729455 & $13.67 \pm 0.03$ & $13.14 \pm 0.03$ & $12.85 \pm 0.03$ & & 230738.60+372945.6 & $12.68 \pm 0.02$ & $12.48 \pm 0.02$ & & $40.7 \pm 4.8$ & $7.1 \pm 8.3$\\
23073941-2552113 & $15.65 \pm 0.06$ & $14.84 \pm 0.07$ & $14.31 \pm 0.07$ & & 230739.24-255212.5 & $14.11 \pm 0.03$ & $13.85 \pm 0.04$ & & $-180.9 \pm 7.4$ & $-98.1 \pm 7.3$\\
23073953+0749161 & $14.28 \pm 0.03$ & $13.77 \pm 0.03$ & $13.46 \pm 0.04$ & & 230739.62+074915.5 & $13.25 \pm 0.02$ & $13.03 \pm 0.03$ & & $130.3 \pm 8.3$ & $-67.9 \pm 9.4$\\
23073961-2049504 & $12.39 \pm 0.02$ & $11.79 \pm 0.02$ & $11.45 \pm 0.02$ & & 230739.73-204950.8 & $11.28 \pm 0.03$ & $11.06 \pm 0.02$ & & $138.3 \pm 6.1$ & $-31.9 \pm 6.0$\\
23073979+2521455 & $11.80 \pm 0.02$ & $11.28 \pm 0.02$ & $10.98 \pm 0.02$ & & 230739.80+252144.8 & $10.72 \pm 0.02$ & $10.52 \pm 0.02$ & & $10.4 \pm 4.7$ & $-55.6 \pm 5.6$\\
23074032-0232351 & $15.80 \pm 0.06$ & $15.15 \pm 0.09$ & $14.77 \pm 0.09$ & & 230740.26-023236.4 & $14.36 \pm 0.03$ & $14.10 \pm 0.05$ & & $-72.6 \pm 8.7$ & $-102.7 \pm 8.9$\\
23074193+1239283 & $16.51 \pm 0.14$ & $15.47 \pm 0.11$ & $14.85 \pm 0.13$ & & 230741.91+123927.8 & $14.27 \pm 0.03$ & $13.98 \pm 0.04$ & & $-20.2 \pm 9.4$ & $-41.6 \pm 9.2$\\
23074257-0331338 & $15.55 \pm 0.05$ & $15.02 \pm 0.09$ & $14.73 \pm 0.10$ & & 230742.62-033134.3 & $14.45 \pm 0.03$ & $14.16 \pm 0.05$ & & $68.8 \pm 11.7$ & $-42.3 \pm 7.8$\\
23074429+1415477 & $14.16 \pm 0.03$ & $13.48 \pm 0.03$ & $13.04 \pm 0.03$ & & 230744.29+141546.8 & $12.86 \pm 0.02$ & $12.67 \pm 0.02$ & & $6.7 \pm 5.5$ & $-75.5 \pm 5.8$\\
23074714+1041593 & $15.15 \pm 0.04$ & $14.62 \pm 0.06$ & $14.33 \pm 0.07$ & & 230747.15+104158.9 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $7.3 \pm 8.3$ & $-42.4 \pm 8.5$\\
23074977-2116241 & $14.56 \pm 0.03$ & $14.00 \pm 0.04$ & $13.58 \pm 0.04$ & & 230749.81-211624.7 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $41.5 \pm 6.3$ & $-56.3 \pm 6.4$\\
23074985+3156324 & $14.00 \pm 0.03$ & $13.48 \pm 0.04$ & $13.20 \pm 0.04$ & & 230749.88+315631.9 & $13.00 \pm 0.02$ & $12.81 \pm 0.02$ & & $40.2 \pm 5.7$ & $-49.5 \pm 8.1$\\
23075002+8022053 & $13.71 \pm 0.03$ & $12.99 \pm 0.03$ & $12.70 \pm 0.03$ & & 230749.82+802204.4 & $12.51 \pm 0.02$ & $12.29 \pm 0.02$ & & $-48.2 \pm 1.4$ & $-80.2 \pm 13.8$\\
23075110-2218377 & $16.09 \pm 0.10$ & $15.42 \pm 0.11$ & $15.11 \pm 0.16$ & & 230751.14-221838.0 & $14.91 \pm 0.04$ & $14.68 \pm 0.06$ & & $47.1 \pm 10.1$ & $-27.0 \pm 10.3$\\
23075158-2538327 & $13.53 \pm 0.02$ & $12.96 \pm 0.03$ & $12.69 \pm 0.03$ & & 230751.58-253833.4 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $-5.6 \pm 5.7$ & $-60.8 \pm 6.1$\\
23075486+1204227 & $14.02 \pm 0.02$ & $13.40 \pm 0.03$ & $13.10 \pm 0.03$ & & 230754.91+120422.3 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $60.6 \pm 6.9$ & $-29.7 \pm 8.4$\\
23075504-2214521 & $15.44 \pm 0.05$ & $14.90 \pm 0.07$ & $14.55 \pm 0.08$ & & 230755.00-221453.6 & $14.26 \pm 0.03$ & $14.02 \pm 0.04$ & & $-45.4 \pm 8.6$ & $-122.9 \pm 7.6$\\
23075594-2659593 & $16.19 \pm 0.09$ & $15.42 \pm 0.10$ & $15.13 \pm 0.13$ & & 230755.89-265959.7 & $14.82 \pm 0.03$ & $14.60 \pm 0.06$ & & $-55.8 \pm 10.3$ & $-29.3 \pm 11.8$\\
23075609-7222158 & $14.02 \pm 0.03$ & $13.44 \pm 0.04$ & $13.11 \pm 0.04$ & & 230756.22-722215.5 & $12.90 \pm 0.02$ & $12.68 \pm 0.02$ & & $59.7 \pm 2.0$ & $32.0 \pm 8.2$\\
23075759+2618328 & $14.90 \pm 0.04$ & $14.32 \pm 0.05$ & $14.01 \pm 0.05$ & & 230757.70+261832.7 & $13.83 \pm 0.03$ & $13.65 \pm 0.04$ & & $121.8 \pm 5.9$ & $-4.2 \pm 6.2$\\
23075804+3150419 & $13.82 \pm 0.04$ & $13.28 \pm 0.04$ & $12.93 \pm 0.02$ & & 230758.07+315041.4 & $12.75 \pm 0.02$ & $12.56 \pm 0.02$ & & $48.0 \pm 6.2$ & $-50.7 \pm 13.3$\\
23075870-1412270 & $15.77 \pm 0.07$ & $15.10 \pm 0.08$ & $14.77 \pm 0.11$ & & 230758.76-141226.6 & $14.22 \pm 0.03$ & $14.05 \pm 0.05$ & & $74.8 \pm 8.2$ & $32.4 \pm 7.8$\\
23075876+1626446 & $14.75 \pm 0.03$ & $14.23 \pm 0.04$ & $13.93 \pm 0.05$ & & 230758.81+162644.5 & $13.74 \pm 0.03$ & $13.53 \pm 0.03$ & & $57.6 \pm 6.4$ & $-9.0 \pm 6.7$\\
23075899+3431069 & $15.13 \pm 0.04$ & $14.62 \pm 0.06$ & $14.25 \pm 0.07$ & & 230759.04+343107.0 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $59.3 \pm 6.2$ & $4.9 \pm 8.8$\\
23080182-0911191 & $15.37 \pm 0.05$ & $14.86 \pm 0.06$ & $14.39 \pm 0.08$ & & 230801.73-091119.9 & $14.18 \pm 0.03$ & $13.96 \pm 0.05$ & & $-109.6 \pm 9.5$ & $-71.4 \pm 13.9$\\
23080253-2751118 & $12.83 \pm 0.02$ & $12.28 \pm 0.02$ & $11.98 \pm 0.03$ & & 230802.61-275112.9 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $88.4 \pm 5.7$ & $-92.6 \pm 6.8$\\
23080287+0917228 & $12.36 \pm 0.02$ & $11.77 \pm 0.03$ & $11.49 \pm 0.02$ & & 230802.85+091722.2 & $11.33 \pm 0.02$ & $11.14 \pm 0.02$ & & $-25.4 \pm 7.3$ & $-57.3 \pm 7.4$\\
23080333+2232510 & $10.68 \pm 0.02$ & $10.04 \pm 0.02$ & $9.74 \pm 0.01$ & & 230803.60+223252.0 & $9.59 \pm 0.02$ & $9.40 \pm 0.02$ & & $290.2 \pm 7.6$ & $71.7 \pm 5.5$\\
23080345+1251479 & $14.93 \pm 0.03$ & $14.29 \pm 0.04$ & $14.02 \pm 0.06$ & & 230803.46+125147.6 & $13.86 \pm 0.03$ & $13.67 \pm 0.04$ & & $19.7 \pm 6.1$ & $-27.3 \pm 6.3$\\
23080576-1849003 & $13.03 \pm 0.02$ & $12.46 \pm 0.02$ & $12.14 \pm 0.02$ & & 230805.75-184901.2 & $11.94 \pm 0.02$ & $11.73 \pm 0.02$ & & $-6.9 \pm 6.8$ & $-69.1 \pm 6.8$\\
23080616+4136227 & $14.95 \pm 0.05$ & $14.39 \pm 0.05$ & $14.12 \pm 0.07$ & & 230806.27+413623.0 & $13.88 \pm 0.03$ & $13.64 \pm 0.03$ & & $105.5 \pm 5.3$ & $31.4 \pm 7.3$\\
23080621-4628156 & $14.08 \pm 0.02$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 230806.29-462815.8 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $69.3 \pm 4.4$ & $-15.7 \pm 6.7$\\
23080728-1108299 & $15.33 \pm 0.04$ & $14.61 \pm 0.06$ & $14.23 \pm 0.06$ & & 230807.35-110830.6 & $14.08 \pm 0.03$ & $13.88 \pm 0.05$ & & $86.3 \pm 7.6$ & $-60.0 \pm 8.2$\\
23080832-5043554 & $13.54 \pm 0.02$ & $12.98 \pm 0.03$ & $12.70 \pm 0.03$ & & 230808.72-504357.4 & $12.52 \pm 0.02$ & $12.26 \pm 0.02$ & & $351.0 \pm 8.8$ & $-186.1 \pm 7.9$\\
23080920+1601397 & $14.76 \pm 0.03$ & $14.25 \pm 0.03$ & $13.94 \pm 0.05$ & & 230809.27+160139.5 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $75.6 \pm 6.0$ & $-14.3 \pm 6.1$\\
23080924-3040448 & $14.09 \pm 0.02$ & $13.54 \pm 0.02$ & $13.27 \pm 0.03$ & & 230809.35-304045.7 & $13.11 \pm 0.03$ & $12.84 \pm 0.03$ & & $117.4 \pm 5.6$ & $-77.9 \pm 7.9$\\
23080928-1731264 & $13.99 \pm 0.03$ & $13.48 \pm 0.04$ & $13.19 \pm 0.04$ & & 230809.27-173126.9 & $12.85 \pm 0.02$ & $12.68 \pm 0.03$ & & $-5.2 \pm 7.0$ & $-43.9 \pm 7.6$\\
23080995-3131224 & $13.62 \pm 0.02$ & $12.97 \pm 0.03$ & $12.58 \pm 0.03$ & & 230809.91-313122.6 & $12.33 \pm 0.02$ & $12.10 \pm 0.02$ & & $-38.5 \pm 4.8$ & $-14.8 \pm 6.0$\\
23081055+1438096 & $15.12 \pm 0.04$ & $14.43 \pm 0.04$ & $14.14 \pm 0.07$ & & 230810.55+143808.7 & $13.94 \pm 0.03$ & $13.68 \pm 0.04$ & & $2.8 \pm 6.0$ & $-68.0 \pm 6.4$\\
23081075+3939140 & $15.19 \pm 0.05$ & $14.62 \pm 0.06$ & $14.35 \pm 0.07$ & & 230810.79+393914.2 & $14.13 \pm 0.03$ & $13.87 \pm 0.03$ & & $40.4 \pm 5.2$ & $21.0 \pm 8.8$\\
23081128+1731528 & $14.64 \pm 0.03$ & $14.04 \pm 0.04$ & $13.75 \pm 0.05$ & & 230811.24+173152.1 & $13.56 \pm 0.03$ & $13.39 \pm 0.03$ & & $-43.7 \pm 5.7$ & $-55.7 \pm 6.1$\\
23081134-2722001 & $14.66 \pm 0.03$ & $13.83 \pm 0.04$ & $13.33 \pm 0.04$ & & 230811.66-272203.3 & $12.96 \pm 0.02$ & $12.68 \pm 0.03$ & & $349.8 \pm 8.9$ & $-263.9 \pm 8.8$\\
23081162-0008562 & $15.87 \pm 0.07$ & $15.26 \pm 0.09$ & $14.98 \pm 0.12$ & & 230811.67-000856.7 & $14.82 \pm 0.03$ & $14.62 \pm 0.06$ & & $62.2 \pm 9.0$ & $-49.3 \pm 10.1$\\
23081237-8219117 & $15.02 \pm 0.05$ & $14.49 \pm 0.06$ & $14.20 \pm 0.08$ & & 230812.98-821911.9 & $14.01 \pm 0.02$ & $13.81 \pm 0.03$ & & $115.6 \pm 2.8$ & $-18.2 \pm 12.3$\\
23081271-5013014 & $14.77 \pm 0.04$ & $14.11 \pm 0.04$ & $13.65 \pm 0.04$ & & 230812.80-501301.5 & $13.50 \pm 0.03$ & $13.29 \pm 0.03$ & & $76.4 \pm 4.2$ & $-8.4 \pm 7.1$\\
23081372+0140036 & $14.72 \pm 0.04$ & $14.06 \pm 0.05$ & $13.78 \pm 0.05$ & & 230813.77+014002.8 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $80.6 \pm 9.0$ & $-84.1 \pm 15.1$\\
23081599-3115067 & $15.22 \pm 0.04$ & $14.51 \pm 0.05$ & $14.23 \pm 0.07$ & & 230815.93-311507.6 & $14.00 \pm 0.03$ & $13.82 \pm 0.04$ & & $-65.1 \pm 6.2$ & $-81.5 \pm 7.2$\\
23081605+1557452 & $16.26 \pm 0.10$ & $15.58 \pm 0.12$ & $15.26 \pm 0.20$ & & 230815.91+155741.3 & $14.48 \pm 0.03$ & $14.19 \pm 0.04$ & & $-147.0 \pm 16.7$ & $-300.7 \pm 20.0$\\
23081864+2404129 & $13.56 \pm 0.02$ & $13.01 \pm 0.02$ & $12.74 \pm 0.02$ & & 230818.65+240413.9 & $12.54 \pm 0.02$ & $12.36 \pm 0.03$ & & $11.6 \pm 5.6$ & $79.7 \pm 6.0$\\
23081887+0226491 & $14.38 \pm 0.03$ & $13.86 \pm 0.04$ & $13.59 \pm 0.04$ & & 230818.98+022649.3 & $13.40 \pm 0.03$ & $13.15 \pm 0.03$ & & $154.0 \pm 11.8$ & $20.0 \pm 12.1$\\
23081929-3625183 & $15.49 \pm 0.04$ & $14.94 \pm 0.07$ & $14.45 \pm 0.07$ & & 230819.33-362518.1 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $42.5 \pm 5.7$ & $21.9 \pm 8.2$\\
23081981+0239253 & $15.98 \pm 0.08$ & $15.44 \pm 0.13$ & $15.06 \pm 0.12$ & & 230819.77+023924.7 & $14.77 \pm 0.03$ & $14.52 \pm 0.06$ & & $-60.8 \pm 17.3$ & $-64.6 \pm 18.1$\\
23082038+1837031 & $12.32 \pm 0.02$ & $11.75 \pm 0.02$ & $11.48 \pm 0.02$ & & 230820.43+183703.2 & $11.27 \pm 0.02$ & $11.07 \pm 0.02$ & & $52.0 \pm 5.2$ & $12.6 \pm 5.5$\\
23082282+2631116 & $14.98 \pm 0.03$ & $14.38 \pm 0.05$ & $14.09 \pm 0.06$ & & 230822.85+263111.7 & $13.91 \pm 0.03$ & $13.69 \pm 0.04$ & & $30.0 \pm 5.5$ & $7.4 \pm 6.4$\\
23082361+3528342 & $15.15 \pm 0.05$ & $14.62 \pm 0.05$ & $14.33 \pm 0.08$ & & 230823.58+352833.9 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $-42.5 \pm 6.0$ & $-30.6 \pm 8.7$\\
23082530+2318140 & $16.28 \pm 0.10$ & $15.76 \pm 0.13$ & $15.06 \pm 0.13$ & & 230825.26+231815.5 & $14.82 \pm 0.03$ & $14.59 \pm 0.06$ & & $-47.8 \pm 13.0$ & $112.2 \pm 13.3$\\
23082715+3419382 & $14.53 \pm 0.03$ & $13.98 \pm 0.04$ & $13.62 \pm 0.04$ & & 230827.11+341937.6 & $13.47 \pm 0.03$ & $13.29 \pm 0.03$ & & $-53.4 \pm 5.8$ & $-64.9 \pm 7.7$\\
23082735+0542164 & $11.62 \pm 0.02$ & $11.08 \pm 0.03$ & $10.79 \pm 0.02$ & & 230827.39+054216.5 & $10.59 \pm 0.02$ & $10.39 \pm 0.02$ & & $57.9 \pm 7.3$ & $6.5 \pm 7.9$\\
23082807-1132399 & $15.09 \pm 0.04$ & $14.47 \pm 0.05$ & $14.09 \pm 0.07$ & & 230828.16-113240.1 & $13.94 \pm 0.03$ & $13.73 \pm 0.04$ & & $107.9 \pm 8.0$ & $-15.8 \pm 7.9$\\
23082899+0251378 & $14.92 \pm 0.04$ & $14.25 \pm 0.04$ & $13.89 \pm 0.05$ & & 230828.85+025136.2 & $13.70 \pm 0.03$ & $13.46 \pm 0.03$ & & $-212.2 \pm 10.4$ & $-160.2 \pm 12.1$\\
23083013-1924124 & $14.70 \pm 0.03$ & $14.13 \pm 0.05$ & $13.79 \pm 0.05$ & & 230830.05-192412.9 & $13.57 \pm 0.03$ & $13.38 \pm 0.03$ & & $-95.3 \pm 6.3$ & $-43.4 \pm 7.2$\\
23083137+4144338 & $13.54 \pm 0.03$ & $12.96 \pm 0.03$ & $12.61 \pm 0.03$ & & 230831.48+414433.4 & $12.39 \pm 0.02$ & $12.19 \pm 0.02$ & & $106.4 \pm 4.8$ & $-41.5 \pm 7.3$\\
23083168-2832115 & $14.42 \pm 0.03$ & $13.82 \pm 0.04$ & $13.49 \pm 0.04$ & & 230831.85-283213.1 & $13.28 \pm 0.02$ & $13.10 \pm 0.03$ & & $183.4 \pm 6.4$ & $-130.7 \pm 11.7$\\
23083248-2934241 & $15.16 \pm 0.05$ & $14.44 \pm 0.05$ & $14.17 \pm 0.07$ & & 230832.45-293424.7 & $13.99 \pm 0.03$ & $13.81 \pm 0.04$ & & $-27.9 \pm 5.6$ & $-44.0 \pm 10.2$\\
23083445+2920449 & $10.71 \pm 0.02$ & $10.14 \pm 0.02$ & $9.85 \pm 0.01$ & & 230834.72+292046.5 & $9.66 \pm 0.02$ & $9.47 \pm 0.02$ & & $272.9 \pm 6.8$ & $126.1 \pm 5.9$\\
23083460-2746539 & $14.56 \pm 0.03$ & $13.87 \pm 0.03$ & $13.45 \pm 0.04$ & & 230834.47-274656.9 & $13.21 \pm 0.03$ & $13.00 \pm 0.03$ & & $-138.2 \pm 6.3$ & $-254.0 \pm 13.3$\\
23083547+1630322 & $16.15 \pm 0.10$ & $15.39 \pm 0.09$ & $14.92 \pm 0.12$ & & 230835.38+163032.5 & $14.71 \pm 0.03$ & $14.48 \pm 0.05$ & & $-95.7 \pm 8.6$ & $26.7 \pm 10.3$\\
23083553-0511036 & $12.45 \pm 0.02$ & $11.92 \pm 0.02$ & $11.58 \pm 0.02$ & & 230835.50-051104.6 & $11.41 \pm 0.02$ & $11.20 \pm 0.02$ & & $-35.3 \pm 7.4$ & $-80.5 \pm 10.6$\\
23083666-5547448 & $14.69 \pm 0.05$ & $14.13 \pm 0.05$ & $13.83 \pm 0.05$ & & 230836.78-554746.8 & $13.65 \pm 0.03$ & $13.37 \pm 0.03$ & & $89.3 \pm 3.8$ & $-185.1 \pm 9.1$\\
23083770+2328178 & $16.76 \pm 0.16$ & $15.92 \pm 0.15$ & $15.36 \pm 0.18$ & & 230837.73+232815.8 & $15.10 \pm 0.04$ & $14.89 \pm 0.07$ & & $30.3 \pm 15.2$ & $-152.7 \pm 20.8$\\
23083771+3720574 & $14.92 \pm 0.05$ & $14.41 \pm 0.05$ & $14.05 \pm 0.06$ & & 230837.73+372057.0 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $14.6 \pm 5.2$ & $-37.5 \pm 7.2$\\
23083880-1224175 & $14.03 \pm 0.03$ & $13.35 \pm 0.03$ & $12.92 \pm 0.03$ & & 230838.75-122417.8 & $12.65 \pm 0.02$ & $12.46 \pm 0.03$ & & $-56.4 \pm 6.0$ & $-18.8 \pm 7.5$\\
23084042+1446185 & $16.37 \pm 0.12$ & $15.35 \pm 0.09$ & $14.58 \pm 0.09$ & & 230840.45+144618.0 & $14.42 \pm 0.03$ & $14.07 \pm 0.04$ & & $32.9 \pm 8.3$ & $-44.5 \pm 9.2$\\
23084056-5038458 & $15.36 \pm 0.06$ & $14.79 \pm 0.07$ & $14.49 \pm 0.07$ & & 230840.60-503845.7 & $14.32 \pm 0.03$ & $14.15 \pm 0.04$ & & $38.0 \pm 4.5$ & $13.6 \pm 7.8$\\
23084067+4044524 & $14.40 \pm 0.03$ & $13.81 \pm 0.04$ & $13.41 \pm 0.05$ & & 230840.79+404450.7 & $13.19 \pm 0.03$ & $12.98 \pm 0.03$ & & $122.2 \pm 5.3$ & $-153.1 \pm 7.7$\\
23084198-1953371 & $14.05 \pm 0.02$ & $13.52 \pm 0.02$ & $13.18 \pm 0.03$ & & 230841.96-195337.6 & $13.02 \pm 0.03$ & $12.80 \pm 0.03$ & & $-33.9 \pm 6.3$ & $-39.9 \pm 6.3$\\
23084205+4145557 & $16.26 \pm 0.12$ & $15.42 \pm 0.11$ & $15.05 \pm 0.14$ & & 230842.00+414555.6 & $14.87 \pm 0.04$ & $14.59 \pm 0.06$ & & $-53.4 \pm 8.5$ & $-7.8 \pm 14.0$\\
23084210+4022235 & $15.07 \pm 0.05$ & $14.48 \pm 0.07$ & $14.17 \pm 0.07$ & & 230842.15+402223.4 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $42.5 \pm 4.9$ & $-9.5 \pm 7.3$\\
23084364+3540370 & $14.69 \pm 0.03$ & $14.18 \pm 0.05$ & $13.90 \pm 0.05$ & & 230843.60+354037.2 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $-42.6 \pm 6.1$ & $25.4 \pm 7.6$\\
23084449+0335111 & $10.72 \pm 0.02$ & $10.13 \pm 0.02$ & $9.86 \pm 0.02$ & & 230844.63+033509.4 & $9.70 \pm 0.02$ & $9.52 \pm 0.02$ & & $216.0 \pm 8.9$ & $-176.6 \pm 9.8$\\
23084519+3318466 & $16.30 \pm 0.10$ & $15.71 \pm 0.09$ & $15.44 \pm 0.21$ & & 230845.11+331847.5 & $15.21 \pm 0.04$ & $15.01 \pm 0.07$ & & $-98.7 \pm 17.9$ & $87.7 \pm 24.6$\\
23084521+0143323 & $14.84 \pm 0.04$ & $14.12 \pm 0.04$ & $13.76 \pm 0.04$ & & 230845.27+014331.8 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $92.3 \pm 8.3$ & $-43.9 \pm 9.5$\\
23084617+2845542 & $15.80 \pm 0.06$ & $15.19 \pm 0.09$ & $14.90 \pm 0.11$ & & 230846.24+284553.8 & $14.75 \pm 0.03$ & $14.49 \pm 0.05$ & & $69.1 \pm 7.0$ & $-36.0 \pm 7.8$\\
23084678-1429560 & $15.65 \pm 0.06$ & $15.11 \pm 0.09$ & $14.80 \pm 0.12$ & & 230846.81-142957.8 & $14.60 \pm 0.03$ & $14.41 \pm 0.06$ & & $29.6 \pm 8.7$ & $-142.2 \pm 9.2$\\
23084773-5708048 & $14.71 \pm 0.04$ & $14.17 \pm 0.06$ & $13.85 \pm 0.05$ & & 230847.80-570805.2 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $49.8 \pm 3.3$ & $-34.6 \pm 7.6$\\
23084789+1137166 & $12.52 \pm 0.02$ & $12.01 \pm 0.03$ & $11.70 \pm 0.02$ & & 230847.94+113714.9 & $11.54 \pm 0.02$ & $11.36 \pm 0.02$ & & $76.0 \pm 9.7$ & $-168.9 \pm 10.6$\\
23084831-2651173 & $14.62 \pm 0.04$ & $14.04 \pm 0.04$ & $13.76 \pm 0.05$ & & 230848.38-265117.4 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $78.1 \pm 6.3$ & $-10.3 \pm 14.7$\\
23084861+2111298 & $15.81 \pm 0.05$ & $15.20 \pm 0.08$ & $14.76 \pm 0.10$ & & 230848.63+211129.1 & $14.60 \pm 0.03$ & $14.38 \pm 0.05$ & & $15.2 \pm 6.8$ & $-54.9 \pm 8.7$\\
23084871+1831340 & $16.05 \pm 0.08$ & $15.47 \pm 0.10$ & $15.07 \pm 0.13$ & & 230848.79+183133.3 & $14.69 \pm 0.03$ & $14.39 \pm 0.05$ & & $87.1 \pm 10.6$ & $-52.8 \pm 11.6$\\
23084957-0823542 & $13.80 \pm 0.02$ & $13.25 \pm 0.03$ & $12.95 \pm 0.03$ & & 230849.70-082354.3 & $12.75 \pm 0.02$ & $12.51 \pm 0.02$ & & $158.8 \pm 7.0$ & $-7.6 \pm 6.2$\\
23085061+0456168 & $13.90 \pm 0.03$ & $13.35 \pm 0.03$ & $13.05 \pm 0.02$ & & 230850.65+045616.1 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $47.4 \pm 8.4$ & $-71.4 \pm 12.9$\\
23085120-0819582 & $13.78 \pm 0.02$ & $13.20 \pm 0.03$ & $12.93 \pm 0.03$ & & 230851.22-081957.8 & $12.72 \pm 0.02$ & $12.52 \pm 0.03$ & & $24.0 \pm 6.3$ & $26.2 \pm 6.3$\\
23085158+0113445 & $15.09 \pm 0.05$ & $14.52 \pm 0.05$ & $14.19 \pm 0.06$ & & 230851.60+011345.0 & $14.00 \pm 0.03$ & $13.71 \pm 0.04$ & & $40.8 \pm 8.6$ & $49.7 \pm 8.5$\\
23085300+0018549 & $14.08 \pm 0.02$ & $13.53 \pm 0.03$ & $13.22 \pm 0.04$ & & 230852.94+001854.1 & $13.06 \pm 0.03$ & $12.84 \pm 0.03$ & & $-88.9 \pm 7.9$ & $-78.3 \pm 7.8$\\
23085307+0250522 & $16.09 \pm 0.09$ & $15.16 \pm 0.09$ & $14.56 \pm 0.08$ & & 230852.98+025051.9 & $14.15 \pm 0.03$ & $13.92 \pm 0.04$ & & $-138.7 \pm 12.4$ & $-22.8 \pm 11.0$\\
23085402+2221522 & $15.24 \pm 0.04$ & $14.62 \pm 0.05$ & $14.35 \pm 0.07$ & & 230853.99+222151.9 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $-36.0 \pm 5.9$ & $-28.6 \pm 8.3$\\
23085565-2136328 & $15.44 \pm 0.05$ & $14.91 \pm 0.08$ & $14.51 \pm 0.08$ & & 230855.62-213633.4 & $14.34 \pm 0.03$ & $13.97 \pm 0.04$ & & $-28.8 \pm 6.7$ & $-51.3 \pm 7.4$\\
23085594+1150077 & $14.95 \pm 0.04$ & $14.35 \pm 0.05$ & $14.07 \pm 0.06$ & & 230855.93+115007.2 & $13.91 \pm 0.03$ & $13.72 \pm 0.04$ & & $-17.5 \pm 8.9$ & $-54.5 \pm 8.6$\\
23085707+3913430 & $13.41 \pm 0.02$ & $12.86 \pm 0.03$ & $12.49 \pm 0.03$ & & 230857.16+391343.3 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $93.5 \pm 4.9$ & $34.6 \pm 6.6$\\
23085717+1917019 & $15.90 \pm 0.06$ & $15.19 \pm 0.07$ & $14.83 \pm 0.10$ & & 230857.15+191703.0 & $14.18 \pm 0.03$ & $13.98 \pm 0.04$ & & $-21.0 \pm 6.7$ & $87.4 \pm 7.4$\\
23085725-4623347 & $14.15 \pm 0.02$ & $13.57 \pm 0.03$ & $13.26 \pm 0.03$ & & 230857.17-462334.4 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $-78.9 \pm 4.2$ & $26.3 \pm 6.8$\\
23085741+4115308 & $12.63 \pm 0.02$ & $12.09 \pm 0.03$ & $11.81 \pm 0.03$ & & 230857.53+411531.3 & $11.64 \pm 0.02$ & $11.46 \pm 0.02$ & & $116.6 \pm 4.9$ & $47.1 \pm 6.6$\\
23085786+8018282 & $13.22 \pm 0.02$ & $12.64 \pm 0.03$ & $12.36 \pm 0.03$ & & 230858.49+801827.8 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $150.0 \pm 3.9$ & $-41.0 \pm 15.6$\\
23085880-1857016 & $13.18 \pm 0.02$ & $12.58 \pm 0.02$ & $12.24 \pm 0.03$ & & 230858.67-185703.0 & $12.04 \pm 0.02$ & $11.84 \pm 0.02$ & & $-148.0 \pm 7.3$ & $-115.3 \pm 7.0$\\
23085920-1947502 & $14.11 \pm 0.02$ & $13.52 \pm 0.04$ & $13.19 \pm 0.03$ & & 230859.30-194749.9 & $13.02 \pm 0.03$ & $12.84 \pm 0.03$ & & $116.6 \pm 6.8$ & $28.3 \pm 6.3$\\
23085976-4928134 & $15.01 \pm 0.05$ & $14.48 \pm 0.06$ & $14.16 \pm 0.06$ & & 230859.81-492813.2 & $13.99 \pm 0.03$ & $13.78 \pm 0.03$ & & $43.4 \pm 4.0$ & $13.8 \pm 8.0$\\
23085992-1640108 & $14.48 \pm 0.03$ & $13.90 \pm 0.03$ & $13.60 \pm 0.05$ & & 230859.89-164011.1 & $13.34 \pm 0.03$ & $13.15 \pm 0.03$ & & $-35.3 \pm 6.2$ & $-27.6 \pm 7.1$\\
23090028-5120333 & $13.02 \pm 0.02$ & $12.43 \pm 0.03$ & $12.02 \pm 0.03$ & & 230900.56-512033.7 & $11.80 \pm 0.02$ & $11.59 \pm 0.02$ & & $245.1 \pm 6.5$ & $-38.1 \pm 6.6$\\
23090048-3357036 & $14.26 \pm 0.03$ & $13.64 \pm 0.03$ & $13.30 \pm 0.03$ & & 230900.62-335704.4 & $13.12 \pm 0.02$ & $12.93 \pm 0.03$ & & $145.2 \pm 6.0$ & $-67.4 \pm 6.4$\\
23090184+2852184 & $12.85 \pm 0.02$ & $12.26 \pm 0.02$ & $11.97 \pm 0.02$ & & 230901.87+285218.3 & $11.77 \pm 0.02$ & $11.56 \pm 0.02$ & & $39.1 \pm 5.4$ & $-9.4 \pm 9.7$\\
23090242-4329546 & $15.27 \pm 0.05$ & $14.67 \pm 0.06$ & $14.35 \pm 0.08$ & & 230902.35-432954.8 & $14.12 \pm 0.03$ & $13.87 \pm 0.04$ & & $-69.4 \pm 5.1$ & $-16.0 \pm 7.5$\\
23090283+0412077 & $12.28 \pm 0.02$ & $11.67 \pm 0.02$ & $11.35 \pm 0.02$ & & 230902.64+041205.8 & $11.19 \pm 0.02$ & $11.01 \pm 0.02$ & & $-281.3 \pm 10.6$ & $-189.2 \pm 9.2$\\
23090537+3827440 & $15.83 \pm 0.08$ & $15.25 \pm 0.08$ & $14.92 \pm 0.13$ & & 230905.42+382744.3 & $14.77 \pm 0.03$ & $14.57 \pm 0.05$ & & $55.7 \pm 6.4$ & $25.2 \pm 9.0$\\
23090554+2652304 & $13.70 \pm 0.02$ & $13.06 \pm 0.03$ & $12.77 \pm 0.02$ & & 230905.59+265230.6 & $12.61 \pm 0.03$ & $12.43 \pm 0.03$ & & $50.5 \pm 5.9$ & $18.8 \pm 7.1$\\
23090600-4226333 & $14.67 \pm 0.03$ & $14.15 \pm 0.04$ & $13.84 \pm 0.05$ & & 230906.03-422633.0 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $26.1 \pm 4.9$ & $25.3 \pm 8.6$\\
23090618-2446485 & $12.99 \pm 0.02$ & $12.47 \pm 0.02$ & $12.19 \pm 0.03$ & & 230906.25-244648.2 & $12.02 \pm 0.02$ & $11.82 \pm 0.02$ & & $71.0 \pm 5.3$ & $29.1 \pm 6.1$\\
23090742+1011574 & $16.25 \pm 0.10$ & $15.61 \pm 0.12$ & $15.21 \pm 0.15$ & & 230907.50+101158.0 & $15.05 \pm 0.04$ & $14.74 \pm 0.06$ & & $115.8 \pm 19.9$ & $56.4 \pm 21.0$\\
23090745+8322161 & $15.77 \pm 0.08$ & $15.15 \pm 0.12$ & $14.75 \pm 0.13$ & & 230906.93+832215.8 & $14.44 \pm 0.03$ & $14.26 \pm 0.04$ & & $-84.4 \pm 2.2$ & $-26.7 \pm 13.5$\\
23090843-4016297 & $14.89 \pm 0.04$ & $14.14 \pm 0.05$ & $13.82 \pm 0.06$ & & 230908.49-401630.0 & $13.54 \pm 0.02$ & $13.31 \pm 0.03$ & & $59.8 \pm 5.2$ & $-28.2 \pm 7.0$\\
23090887+4133413 & $14.93 \pm 0.04$ & $14.37 \pm 0.05$ & $14.09 \pm 0.07$ & & 230908.89+413340.9 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $13.7 \pm 4.7$ & $-36.8 \pm 8.0$\\
23091036+4146544 & $15.76 \pm 0.08$ & $15.16 \pm 0.09$ & $14.75 \pm 0.12$ & & 230910.41+414654.2 & $14.56 \pm 0.03$ & $14.30 \pm 0.05$ & & $49.8 \pm 6.3$ & $-13.2 \pm 9.6$\\
23091047-4318293 & $14.19 \pm 0.03$ & $13.64 \pm 0.02$ & $13.35 \pm 0.04$ & & 230910.51-431829.3 & $13.13 \pm 0.02$ & $12.92 \pm 0.03$ & & $44.7 \pm 4.3$ & $0.6 \pm 6.8$\\
23091059+1715336 & $16.49 \pm 0.12$ & $15.69 \pm 0.12$ & $15.27 \pm 0.17$ & & 230910.06+171535.6 & $14.88 \pm 0.04$ & $14.45 \pm 0.05$ & & $-583.3 \pm 21.5$ & $156.5 \pm 18.4$\\
23091141-3212242 & $14.79 \pm 0.03$ & $14.23 \pm 0.05$ & $13.88 \pm 0.04$ & & 230911.56-321226.2 & $13.66 \pm 0.03$ & $13.40 \pm 0.03$ & & $160.5 \pm 6.1$ & $-166.1 \pm 7.4$\\
23091246-1438353 & $14.55 \pm 0.03$ & $13.87 \pm 0.03$ & $13.55 \pm 0.04$ & & 230912.67-143837.7 & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & $241.7 \pm 8.0$ & $-200.4 \pm 7.7$\\
23091294-2400509 & $13.54 \pm 0.03$ & $12.95 \pm 0.02$ & $12.67 \pm 0.03$ & & 230912.97-240050.5 & $12.49 \pm 0.02$ & $12.31 \pm 0.02$ & & $27.7 \pm 5.2$ & $37.5 \pm 6.7$\\
23091306+0620553 & $15.38 \pm 0.05$ & $14.77 \pm 0.07$ & $14.48 \pm 0.08$ & & 230913.12+062054.3 & $14.18 \pm 0.03$ & $13.89 \pm 0.04$ & & $86.5 \pm 9.5$ & $-93.6 \pm 16.5$\\
23091317-5615249 & $12.86 \pm 0.02$ & $12.31 \pm 0.03$ & $11.97 \pm 0.02$ & & 230913.23-561525.0 & $11.80 \pm 0.02$ & $11.59 \pm 0.02$ & & $41.3 \pm 2.8$ & $-9.9 \pm 6.6$\\
23091421-3531597 & $11.99 \pm 0.02$ & $11.35 \pm 0.02$ & $11.04 \pm 0.02$ & & 230914.18-353156.3 & $10.77 \pm 0.02$ & $10.60 \pm 0.02$ & & $-34.2 \pm 4.7$ & $284.7 \pm 8.3$\\
23091423-0318004 & $14.17 \pm 0.03$ & $13.59 \pm 0.03$ & $13.27 \pm 0.04$ & & 230914.27-031800.5 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $41.9 \pm 7.2$ & $-8.1 \pm 19.6$\\
23091430-7655388 & $13.48 \pm 0.02$ & $12.96 \pm 0.03$ & $12.69 \pm 0.03$ & & 230914.12-765539.4 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $-60.9 \pm 1.8$ & $-64.9 \pm 8.2$\\
23091490+0457264 & $17.00 \pm 0.21$ & $15.70 \pm 0.14$ & $15.18 \pm 0.14$ & & 230914.97+045725.6 & $14.62 \pm 0.03$ & $14.31 \pm 0.05$ & & $105.6 \pm 24.2$ & $-81.3 \pm 27.1$\\
23091518+4320330 & $15.39 \pm 0.06$ & $14.70 \pm 0.06$ & $14.41 \pm 0.09$ & & 230915.25+432033.0 & $14.15 \pm 0.03$ & $13.90 \pm 0.03$ & & $64.0 \pm 4.8$ & $-0.1 \pm 7.5$\\
23091577-1307383 & $12.30 \pm 0.02$ & $11.75 \pm 0.02$ & $11.48 \pm 0.02$ & & 230915.87-130737.9 & $11.31 \pm 0.02$ & $11.13 \pm 0.02$ & & $120.4 \pm 6.8$ & $26.8 \pm 5.9$\\
23091667+1748233 & $12.89 \pm 0.02$ & $12.29 \pm 0.02$ & $11.99 \pm 0.02$ & & 230916.75+174822.6 & $11.79 \pm 0.02$ & $11.58 \pm 0.02$ & & $83.0 \pm 5.9$ & $-54.8 \pm 10.5$\\
23091673+3342106 & $15.98 \pm 0.08$ & $15.35 \pm 0.09$ & $15.07 \pm 0.14$ & & 230916.77+334210.9 & $14.85 \pm 0.03$ & $14.68 \pm 0.06$ & & $51.6 \pm 9.8$ & $25.3 \pm 13.1$\\
23091767+1703218 & $15.35 \pm 0.05$ & $14.81 \pm 0.06$ & $14.52 \pm 0.10$ & & 230917.75+170321.8 & $14.33 \pm 0.03$ & $14.12 \pm 0.04$ & & $81.0 \pm 8.1$ & $-0.1 \pm 8.5$\\
23091942+0737295 & $15.00 \pm 0.04$ & $14.40 \pm 0.05$ & $14.05 \pm 0.06$ & & 230919.48+073729.2 & $13.85 \pm 0.03$ & $13.65 \pm 0.04$ & & $83.1 \pm 13.3$ & $-32.2 \pm 8.9$\\
23091980-0914136 & $15.47 \pm 0.05$ & $14.92 \pm 0.06$ & $14.63 \pm 0.08$ & & 230919.77-091413.7 & $14.41 \pm 0.03$ & $14.24 \pm 0.05$ & & $-40.6 \pm 7.7$ & $-10.3 \pm 7.9$\\
23092047+1134298 & $14.12 \pm 0.03$ & $13.47 \pm 0.04$ & $13.19 \pm 0.03$ & & 230920.49+113429.1 & $12.95 \pm 0.02$ & $12.74 \pm 0.03$ & & $29.1 \pm 8.9$ & $-69.5 \pm 11.0$\\
23092138+0436058 & $13.88 \pm 0.03$ & $13.27 \pm 0.03$ & $12.99 \pm 0.03$ & & 230921.45+043605.7 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $103.7 \pm 9.5$ & $-8.9 \pm 7.5$\\
23092244+0616587 & $13.51 \pm 0.02$ & $12.96 \pm 0.03$ & $12.69 \pm 0.03$ & & 230922.48+061657.5 & $12.47 \pm 0.02$ & $12.29 \pm 0.02$ & & $60.1 \pm 7.5$ & $-125.1 \pm 14.0$\\
23092275-0801549 & $16.61 \pm 0.12$ & $15.84 \pm 0.14$ & $15.44 \pm 0.18$ & & 230922.83-080157.0 & $15.21 \pm 0.04$ & $14.79 \pm 0.08$ & & $100.7 \pm 19.6$ & $-180.2 \pm 23.3$\\
23092300+2546507 & $13.38 \pm 0.02$ & $12.79 \pm 0.03$ & $12.48 \pm 0.02$ & & 230922.97+254649.5 & $12.27 \pm 0.02$ & $12.05 \pm 0.02$ & & $-35.0 \pm 5.2$ & $-102.0 \pm 6.4$\\
23092362+1645493 & $16.52 \pm 0.13$ & $15.81 \pm 0.15$ & $15.17 \pm 0.18$ & & 230923.55+164550.4 & $15.02 \pm 0.04$ & $14.82 \pm 0.07$ & & $-80.2 \pm 16.9$ & $85.4 \pm 17.0$\\
23092365+3459293 & $14.80 \pm 0.03$ & $14.22 \pm 0.04$ & $13.87 \pm 0.05$ & & 230923.61+345929.3 & $13.69 \pm 0.03$ & $13.50 \pm 0.03$ & & $-51.7 \pm 5.7$ & $-2.9 \pm 7.6$\\
23092436-5051029 & $13.46 \pm 0.03$ & $12.92 \pm 0.03$ & $12.65 \pm 0.03$ & & 230924.47-505102.5 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $101.9 \pm 4.3$ & $38.0 \pm 7.1$\\
23092481-1718223 & $14.65 \pm 0.03$ & $14.05 \pm 0.04$ & $13.72 \pm 0.05$ & & 230924.86-171823.4 & $13.56 \pm 0.03$ & $13.36 \pm 0.03$ & & $54.4 \pm 6.6$ & $-83.9 \pm 6.6$\\
23092552-3947537 & $15.08 \pm 0.05$ & $14.52 \pm 0.05$ & $14.22 \pm 0.06$ & & 230925.47-394754.1 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $-53.4 \pm 5.3$ & $-42.0 \pm 7.5$\\
23092650+2300373 & $16.00 \pm 0.08$ & $15.47 \pm 0.11$ & $15.10 \pm 0.15$ & & 230926.51+230036.4 & $14.92 \pm 0.03$ & $14.60 \pm 0.06$ & & $11.6 \pm 10.3$ & $-65.8 \pm 13.2$\\
23092680+0544082 & $16.52 \pm 0.15$ & $15.65 \pm 0.14$ & $14.88 \pm 0.14$ & & 230926.82+054409.2 & $14.30 \pm 0.03$ & $14.02 \pm 0.04$ & & $26.0 \pm 19.7$ & $100.6 \pm 18.7$\\
23092753+1741407 & $15.36 \pm 0.05$ & $14.78 \pm 0.06$ & $14.51 \pm 0.09$ & & 230927.63+174140.4 & $14.27 \pm 0.03$ & $14.03 \pm 0.05$ & & $107.6 \pm 8.8$ & $-17.6 \pm 11.1$\\
23092838+0034213 & $14.70 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.04$ & & 230928.43+003421.2 & $13.56 \pm 0.03$ & $13.34 \pm 0.03$ & & $78.0 \pm 8.3$ & $-2.5 \pm 8.7$\\
23092894-0405172 & $14.57 \pm 0.03$ & $14.01 \pm 0.04$ & $13.72 \pm 0.04$ & & 230928.98-040517.8 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $44.3 \pm 8.0$ & $-53.6 \pm 11.7$\\
23092913-3102449 & $14.80 \pm 0.04$ & $14.27 \pm 0.04$ & $13.98 \pm 0.04$ & & 230929.16-310245.5 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $38.8 \pm 5.5$ & $-48.6 \pm 6.8$\\
23093024+0442580 & $14.55 \pm 0.03$ & $13.90 \pm 0.04$ & $13.47 \pm 0.04$ & & 230930.27+044256.5 & $13.30 \pm 0.02$ & $13.07 \pm 0.03$ & & $53.0 \pm 10.2$ & $-149.9 \pm 8.4$\\
23093030+1318069 & $14.81 \pm 0.04$ & $14.24 \pm 0.04$ & $13.89 \pm 0.06$ & & 230930.35+131807.3 & $13.73 \pm 0.03$ & $13.54 \pm 0.03$ & & $57.6 \pm 9.1$ & $31.6 \pm 6.2$\\
23093144+2541451 & $15.62 \pm 0.07$ & $14.97 \pm 0.10$ & $14.67 \pm 0.10$ & & 230931.50+254144.3 & $14.31 \pm 0.03$ & $14.07 \pm 0.04$ & & $73.4 \pm 7.2$ & $-63.1 \pm 8.1$\\
23093270+2346503 & $16.07 \pm 0.10$ & $15.32 \pm 0.12$ & $14.76 \pm 0.13$ & & 230932.68+234649.0 & $14.23 \pm 0.03$ & $13.97 \pm 0.04$ & & $-16.3 \pm 8.0$ & $-102.2 \pm 9.4$\\
23093297+3025109 & $15.79 \pm 0.07$ & $15.13 \pm 0.07$ & $14.84 \pm 0.12$ & & 230932.98+302511.7 & $14.60 \pm 0.03$ & $14.32 \pm 0.05$ & & $5.0 \pm 8.1$ & $75.7 \pm 10.5$\\
23093400+1739333 & $13.33 \pm 0.02$ & $12.74 \pm 0.02$ & $12.47 \pm 0.02$ & & 230934.04+173933.2 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $40.7 \pm 5.3$ & $-10.5 \pm 9.7$\\
23093460+2954220 & $14.11 \pm 0.02$ & $13.56 \pm 0.03$ & $13.29 \pm 0.03$ & & 230934.55+295422.2 & $13.10 \pm 0.02$ & $12.85 \pm 0.03$ & & $-54.0 \pm 8.3$ & $21.8 \pm 7.7$\\
23093469+1555045 & $14.68 \pm 0.03$ & $14.15 \pm 0.04$ & $13.87 \pm 0.06$ & & 230934.79+155505.0 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $109.3 \pm 6.7$ & $39.6 \pm 6.2$\\
23093676+0109009 & $16.49 \pm 0.15$ & $15.64 \pm 0.15$ & $14.94 \pm 0.13$ & & 230936.69+010901.4 & $14.16 \pm 0.03$ & $13.93 \pm 0.04$ & & $-103.5 \pm 17.4$ & $48.4 \pm 19.1$\\
23093697-6639093 & $15.28 \pm 0.05$ & $14.62 \pm 0.07$ & $14.27 \pm 0.08$ & & 230937.16-663910.2 & $14.09 \pm 0.03$ & $13.88 \pm 0.03$ & & $106.8 \pm 3.3$ & $-75.1 \pm 8.4$\\
23093711+4153279 & $16.52 \pm 0.14$ & $15.15 \pm 0.09$ & $14.46 \pm 0.10$ & & 230937.13+415327.4 & $14.23 \pm 0.03$ & $14.00 \pm 0.04$ & & $23.4 \pm 6.2$ & $-50.3 \pm 9.1$\\
23093726-6824300 & $13.67 \pm 0.03$ & $13.06 \pm 0.03$ & $12.77 \pm 0.02$ & & 230937.43-682430.4 & $12.59 \pm 0.02$ & $12.37 \pm 0.02$ & & $84.5 \pm 2.5$ & $-34.4 \pm 7.6$\\
23093817+3200082 & $15.78 \pm 0.07$ & $15.17 \pm 0.08$ & $14.88 \pm 0.10$ & & 230938.21+320008.1 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $55.1 \pm 8.0$ & $-10.7 \pm 9.6$\\
23093876+2039597 & $14.61 \pm 0.04$ & $14.07 \pm 0.05$ & $13.75 \pm 0.05$ & & 230938.75+203958.8 & $13.49 \pm 0.03$ & $13.29 \pm 0.04$ & & $-15.7 \pm 6.0$ & $-66.2 \pm 7.3$\\
23093939+1439521 & $13.12 \pm 0.02$ & $12.50 \pm 0.02$ & $12.23 \pm 0.02$ & & 230939.52+143951.4 & $12.04 \pm 0.02$ & $11.86 \pm 0.02$ & & $150.7 \pm 7.7$ & $-49.7 \pm 6.2$\\
23093952-0450549 & $15.27 \pm 0.05$ & $14.68 \pm 0.06$ & $14.41 \pm 0.07$ & & 230939.58-045056.5 & $14.23 \pm 0.03$ & $13.97 \pm 0.04$ & & $76.6 \pm 8.2$ & $-133.2 \pm 8.5$\\
23093965+4323290 & $15.90 \pm 0.08$ & $15.37 \pm 0.12$ & $14.98 \pm 0.13$ & & 230939.71+432328.7 & $14.79 \pm 0.03$ & $14.61 \pm 0.05$ & & $52.4 \pm 5.8$ & $-25.4 \pm 9.1$\\
23094078+0127108 & $14.70 \pm 0.04$ & $14.14 \pm 0.04$ & $13.79 \pm 0.05$ & & 230940.90+012710.5 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $183.5 \pm 9.8$ & $-27.1 \pm 7.8$\\
23094177+1044110 & $13.55 \pm 0.02$ & $12.99 \pm 0.03$ & $12.70 \pm 0.03$ & & 230941.82+104410.9 & $12.49 \pm 0.02$ & $12.31 \pm 0.03$ & & $70.2 \pm 9.0$ & $-10.3 \pm 13.7$\\
23094194+4013146 & $12.71 \pm 0.02$ & $12.18 \pm 0.03$ & $11.88 \pm 0.02$ & & 230942.03+401314.6 & $11.68 \pm 0.02$ & $11.50 \pm 0.02$ & & $96.6 \pm 4.8$ & $-4.3 \pm 6.5$\\
23094290+4409583 & $15.12 \pm 0.04$ & $14.51 \pm 0.06$ & $14.20 \pm 0.06$ & & 230942.92+440957.9 & $13.99 \pm 0.03$ & $13.82 \pm 0.04$ & & $22.9 \pm 4.3$ & $-35.3 \pm 6.8$\\
23094301+0139009 & $13.68 \pm 0.02$ & $13.10 \pm 0.02$ & $12.77 \pm 0.03$ & & 230943.05+013900.6 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $50.4 \pm 7.6$ & $-27.0 \pm 7.4$\\
23094413-1714424 & $16.54 \pm 0.12$ & $15.87 \pm 0.13$ & $15.51 \pm 0.18$ & & 230944.22-171442.1 & $15.29 \pm 0.04$ & $15.07 \pm 0.09$ & & $105.0 \pm 20.5$ & $22.9 \pm 20.2$\\
23094492+3527357 & $15.67 \pm 0.06$ & $15.15 \pm 0.07$ & $14.81 \pm 0.10$ & & 230944.91+352735.1 & $14.63 \pm 0.03$ & $14.35 \pm 0.04$ & & $-9.2 \pm 7.9$ & $-60.8 \pm 9.6$\\
23094493-1110183 & $13.56 \pm 0.03$ & $12.97 \pm 0.03$ & $12.66 \pm 0.03$ & & 230944.97-111018.3 & $12.49 \pm 0.03$ & $12.30 \pm 0.03$ & & $50.8 \pm 6.3$ & $-0.1 \pm 9.2$\\
23094559+1003122 & $14.93 \pm 0.05$ & $14.11 \pm 0.05$ & $13.71 \pm 0.05$ & & 230945.68+100312.1 & $13.42 \pm 0.03$ & $13.10 \pm 0.03$ & & $137.3 \pm 9.0$ & $-11.8 \pm 21.6$\\
23094570-0002296 & $15.65 \pm 0.06$ & $15.02 \pm 0.07$ & $14.71 \pm 0.09$ & & 230945.67-000230.2 & $14.52 \pm 0.03$ & $14.35 \pm 0.05$ & & $-42.2 \pm 13.1$ & $-44.7 \pm 8.9$\\
23094602-5152340 & $10.80 \pm 0.02$ & $10.20 \pm 0.03$ & $9.91 \pm 0.02$ & & 230945.95-515235.1 & $9.71 \pm 0.02$ & $9.55 \pm 0.02$ & & $-64.4 \pm 3.6$ & $-110.8 \pm 7.5$\\
23094611+1614020 & $14.72 \pm 0.03$ & $14.20 \pm 0.04$ & $13.90 \pm 0.06$ & & 230946.19+161402.4 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $91.3 \pm 7.2$ & $28.4 \pm 6.1$\\
23094880-3034447 & $14.07 \pm 0.03$ & $13.50 \pm 0.03$ & $13.21 \pm 0.04$ & & 230948.77-303445.0 & $12.98 \pm 0.02$ & $12.81 \pm 0.03$ & & $-25.0 \pm 5.4$ & $-22.3 \pm 7.5$\\
23094911-3349028 & $14.76 \pm 0.03$ & $14.25 \pm 0.04$ & $13.97 \pm 0.05$ & & 230949.06-334902.9 & $13.79 \pm 0.03$ & $13.57 \pm 0.03$ & & $-60.5 \pm 5.6$ & $-9.8 \pm 7.2$\\
23094966+3912323 & $14.87 \pm 0.05$ & $14.30 \pm 0.05$ & $13.92 \pm 0.06$ & & 230949.65+391231.6 & $13.67 \pm 0.02$ & $13.50 \pm 0.03$ & & $-11.3 \pm 4.8$ & $-60.0 \pm 7.2$\\
23095012+3507074 & $16.05 \pm 0.08$ & $15.51 \pm 0.10$ & $15.23 \pm 0.15$ & & 230950.17+350706.0 & $14.95 \pm 0.03$ & $14.78 \pm 0.05$ & & $67.9 \pm 14.5$ & $-130.9 \pm 19.6$\\
23095073+2739287 & $11.98 \pm 0.02$ & $11.38 \pm 0.02$ & $11.10 \pm 0.02$ & & 230950.70+273929.3 & $10.93 \pm 0.02$ & $10.75 \pm 0.02$ & & $-34.0 \pm 4.9$ & $44.8 \pm 6.6$\\
23095074-2556343 & $13.14 \pm 0.02$ & $12.62 \pm 0.02$ & $12.33 \pm 0.02$ & & 230950.59-255638.4 & $12.16 \pm 0.02$ & $11.93 \pm 0.02$ & & $-176.9 \pm 6.7$ & $-337.5 \pm 9.2$\\
23095162+2518199 & $15.78 \pm 0.07$ & $15.00 \pm 0.09$ & $14.55 \pm 0.09$ & & 230951.66+251820.2 & $14.34 \pm 0.03$ & $14.08 \pm 0.04$ & & $48.1 \pm 7.3$ & $25.6 \pm 9.2$\\
23095192+2842231 & $14.88 \pm 0.04$ & $14.32 \pm 0.06$ & $14.00 \pm 0.05$ & & 230951.96+284223.5 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $50.6 \pm 5.6$ & $29.7 \pm 8.0$\\
23095194+4104226 & $13.86 \pm 0.03$ & $13.25 \pm 0.03$ & $12.94 \pm 0.03$ & & 230952.16+410423.3 & $12.78 \pm 0.02$ & $12.60 \pm 0.03$ & & $226.3 \pm 6.7$ & $67.3 \pm 6.8$\\
23095223-1146432 & $11.83 \pm 0.02$ & $11.25 \pm 0.02$ & $10.94 \pm 0.02$ & & 230952.95-114641.5 & $10.76 \pm 0.02$ & $10.57 \pm 0.02$ & & $877.6 \pm 19.3$ & $144.9 \pm 6.7$\\
23095361-3314283 & $13.77 \pm 0.03$ & $13.26 \pm 0.03$ & $12.89 \pm 0.03$ & & 230954.10-331429.5 & $12.69 \pm 0.02$ & $12.44 \pm 0.03$ & & $547.1 \pm 13.2$ & $-107.9 \pm 7.3$\\
23095376+3450006 & $14.21 \pm 0.02$ & $13.56 \pm 0.03$ & $13.26 \pm 0.03$ & & 230953.81+345000.3 & $13.09 \pm 0.02$ & $12.90 \pm 0.03$ & & $53.4 \pm 6.0$ & $-30.7 \pm 7.2$\\
23095464+4305301 & $16.26 \pm 0.09$ & $15.56 \pm 0.12$ & $15.02 \pm 0.14$ & & 230954.64+430531.7 & $14.78 \pm 0.03$ & $14.54 \pm 0.05$ & & $-2.7 \pm 8.8$ & $136.6 \pm 15.7$\\
23095475-3627195 & $15.28 \pm 0.05$ & $14.68 \pm 0.04$ & $14.37 \pm 0.06$ & & 230954.81-362719.4 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $59.9 \pm 6.1$ & $3.3 \pm 8.2$\\
23095659+7830059 & $13.87 \pm 0.02$ & $13.35 \pm 0.04$ & $13.05 \pm 0.04$ & & 230956.58+783005.0 & $12.89 \pm 0.02$ & $12.69 \pm 0.02$ & & $-4.2 \pm 0.8$ & $-87.5 \pm 14.0$\\
23095728-5159012 & $15.88 \pm 0.09$ & $15.04 \pm 0.08$ & $14.69 \pm 0.09$ & & 230957.33-515901.4 & $14.50 \pm 0.03$ & $14.32 \pm 0.05$ & & $49.2 \pm 4.6$ & $-22.3 \pm 8.8$\\
23095732+1051241 & $16.16 \pm 0.12$ & $15.63 \pm 0.14$ & $15.15 \pm 0.16$ & & 230957.32+105121.9 & $14.90 \pm 0.03$ & $14.64 \pm 0.06$ & & $9.9 \pm 20.1$ & $-223.4 \pm 24.3$\\
23095787-5050364 & $14.90 \pm 0.04$ & $14.35 \pm 0.05$ & $14.03 \pm 0.07$ & & 230957.92-505036.5 & $13.87 \pm 0.03$ & $13.64 \pm 0.03$ & & $43.7 \pm 4.0$ & $-6.3 \pm 7.4$\\
23095797-1115330 & $15.23 \pm 0.06$ & $14.60 \pm 0.08$ & $14.26 \pm 0.08$ & & 230958.06-111532.2 & $13.98 \pm 0.03$ & $13.78 \pm 0.05$ & & $111.7 \pm 14.9$ & $72.0 \pm 8.1$\\
23095833+0645272 & $13.98 \pm 0.03$ & $13.42 \pm 0.04$ & $13.11 \pm 0.04$ & & 230958.36+064527.0 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $38.0 \pm 7.6$ & $-17.3 \pm 8.3$\\
23095915-1941357 & $14.78 \pm 0.04$ & $14.25 \pm 0.05$ & $13.93 \pm 0.05$ & & 230959.15-194136.2 & $13.71 \pm 0.03$ & $13.52 \pm 0.04$ & & $-7.0 \pm 6.2$ & $-38.4 \pm 6.7$\\
23095953+0038595 & $15.34 \pm 0.05$ & $14.82 \pm 0.05$ & $14.54 \pm 0.07$ & & 230959.58+003859.7 & $14.34 \pm 0.03$ & $14.15 \pm 0.05$ & & $73.4 \pm 10.7$ & $19.6 \pm 9.7$\\
23095958-1818479 & $13.21 \pm 0.02$ & $12.67 \pm 0.02$ & $12.34 \pm 0.02$ & & 230959.53-181848.5 & $12.18 \pm 0.02$ & $11.96 \pm 0.02$ & & $-65.3 \pm 6.3$ & $-44.7 \pm 7.4$\\
23100026+0018583 & $12.59 \pm 0.02$ & $12.02 \pm 0.02$ & $11.74 \pm 0.02$ & & 231000.19+001856.3 & $11.58 \pm 0.02$ & $11.40 \pm 0.02$ & & $-110.5 \pm 7.7$ & $-201.8 \pm 11.0$\\
23100135-2739574 & $13.78 \pm 0.02$ & $13.20 \pm 0.03$ & $12.90 \pm 0.03$ & & 231001.50-273958.4 & $12.67 \pm 0.02$ & $12.43 \pm 0.03$ & & $157.9 \pm 6.0$ & $-82.3 \pm 6.3$\\
23100153+2151394 & $13.94 \pm 0.03$ & $13.30 \pm 0.03$ & $12.98 \pm 0.03$ & & 231001.71+215139.2 & $12.81 \pm 0.02$ & $12.57 \pm 0.03$ & & $197.4 \pm 6.8$ & $-10.8 \pm 5.8$\\
23100174+3749580 & $15.25 \pm 0.05$ & $14.65 \pm 0.06$ & $14.35 \pm 0.07$ & & 231001.66+374957.4 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $-78.1 \pm 5.7$ & $-56.0 \pm 7.6$\\
23100198+3804277 & $16.30 \pm 0.11$ & $15.79 \pm 0.14$ & $15.15 \pm 0.15$ & & 231001.91+380428.1 & $14.97 \pm 0.03$ & $14.74 \pm 0.06$ & & $-78.7 \pm 11.3$ & $36.0 \pm 17.7$\\
23100199-3247399 & $14.20 \pm 0.03$ & $13.63 \pm 0.03$ & $13.31 \pm 0.04$ & & 231002.00-324740.4 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $7.4 \pm 5.2$ & $-43.4 \pm 8.3$\\
23100211-4836291 & $15.44 \pm 0.06$ & $14.87 \pm 0.07$ & $14.58 \pm 0.08$ & & 231002.17-483629.7 & $14.32 \pm 0.03$ & $14.13 \pm 0.04$ & & $51.0 \pm 4.6$ & $-58.0 \pm 8.3$\\
23100216-3239055 & $13.53 \pm 0.02$ & $12.96 \pm 0.02$ & $12.64 \pm 0.03$ & & 231002.20-323905.3 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $46.4 \pm 5.1$ & $14.8 \pm 8.1$\\
23100282-0605526 & $13.04 \pm 0.03$ & $12.41 \pm 0.03$ & $12.02 \pm 0.03$ & & 231003.04-060551.9 & $11.86 \pm 0.02$ & $11.66 \pm 0.02$ & & $286.3 \pm 8.5$ & $58.4 \pm 8.4$\\
23100283+2001138 & $15.11 \pm 0.04$ & $14.48 \pm 0.04$ & $14.16 \pm 0.07$ & & 231002.80+200112.9 & $13.97 \pm 0.03$ & $13.79 \pm 0.04$ & & $-31.0 \pm 6.3$ & $-68.9 \pm 7.0$\\
23100429-2824500 & $12.97 \pm 0.02$ & $12.38 \pm 0.03$ & $12.07 \pm 0.02$ & & 231004.24-282451.6 & $11.88 \pm 0.02$ & $11.68 \pm 0.02$ & & $-47.2 \pm 5.0$ & $-127.9 \pm 7.8$\\
23100448-5222211 & $13.77 \pm 0.02$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 231004.54-522221.4 & $12.74 \pm 0.02$ & $12.57 \pm 0.02$ & & $53.3 \pm 3.4$ & $-22.7 \pm 6.8$\\
23100687-3344166 & $16.01 \pm 0.07$ & $15.33 \pm 0.09$ & $15.06 \pm 0.12$ & & 231006.90-334416.5 & $14.82 \pm 0.03$ & $14.62 \pm 0.06$ & & $42.9 \pm 7.3$ & $8.7 \pm 9.6$\\
23100735+4346288 & $13.65 \pm 0.02$ & $13.04 \pm 0.03$ & $12.71 \pm 0.03$ & & 231007.28+434627.5 & $12.51 \pm 0.02$ & $12.31 \pm 0.02$ & & $-60.8 \pm 3.9$ & $-104.2 \pm 6.4$\\
23100741-3447295 & $14.29 \pm 0.02$ & $13.73 \pm 0.03$ & $13.34 \pm 0.03$ & & 231007.43-344729.9 & $13.16 \pm 0.02$ & $12.91 \pm 0.03$ & & $29.5 \pm 5.1$ & $-31.0 \pm 6.8$\\
23100777-3108180 & $14.52 \pm 0.04$ & $13.93 \pm 0.04$ & $13.63 \pm 0.04$ & & 231007.97-310818.6 & $13.40 \pm 0.03$ & $13.17 \pm 0.03$ & & $228.2 \pm 7.5$ & $-55.9 \pm 7.0$\\
23100864-5841154 & $13.00 \pm 0.02$ & $12.45 \pm 0.03$ & $12.17 \pm 0.02$ & & 231008.74-584115.2 & $12.01 \pm 0.03$ & $11.80 \pm 0.02$ & & $69.1 \pm 3.0$ & $14.5 \pm 7.5$\\
23100915+3230083 & $13.97 \pm 0.03$ & $13.32 \pm 0.03$ & $12.91 \pm 0.03$ & & 231009.49+323009.2 & $12.68 \pm 0.03$ & $12.48 \pm 0.02$ & & $414.9 \pm 11.6$ & $86.3 \pm 8.2$\\
23101073-2733384 & $15.76 \pm 0.07$ & $15.14 \pm 0.08$ & $14.77 \pm 0.12$ & & 231010.79-273339.1 & $14.61 \pm 0.03$ & $14.43 \pm 0.05$ & & $62.2 \pm 7.1$ & $-56.5 \pm 8.4$\\
23101086+0821338 & $13.42 \pm 0.02$ & $12.82 \pm 0.03$ & $12.51 \pm 0.03$ & & 231010.82+082133.4 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $-61.8 \pm 7.4$ & $-41.2 \pm 7.4$\\
23101136-1613358 & $15.03 \pm 0.05$ & $14.51 \pm 0.06$ & $14.20 \pm 0.08$ & & 231011.41-161336.9 & $13.88 \pm 0.03$ & $13.67 \pm 0.04$ & & $66.7 \pm 6.7$ & $-85.1 \pm 7.2$\\
23101233+4308067 & $14.78 \pm 0.04$ & $14.11 \pm 0.04$ & $13.81 \pm 0.05$ & & 231012.37+430806.8 & $13.65 \pm 0.02$ & $13.45 \pm 0.03$ & & $36.4 \pm 4.1$ & $5.5 \pm 6.4$\\
23101244-0454406 & $15.05 \pm 0.04$ & $14.33 \pm 0.03$ & $13.98 \pm 0.06$ & & 231012.40-045441.4 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $-40.7 \pm 11.7$ & $-67.1 \pm 6.8$\\
23101278-3658060 & $13.61 \pm 0.02$ & $13.05 \pm 0.03$ & $12.71 \pm 0.03$ & & 231012.76-365807.5 & $12.47 \pm 0.02$ & $12.27 \pm 0.02$ & & $-15.6 \pm 5.1$ & $-139.3 \pm 7.3$\\
23101498-1930312 & $13.12 \pm 0.02$ & $12.58 \pm 0.03$ & $12.29 \pm 0.02$ & & 231014.88-193031.9 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $-120.2 \pm 5.9$ & $-50.6 \pm 6.7$\\
23101573+0917188 & $14.69 \pm 0.04$ & $14.13 \pm 0.05$ & $13.82 \pm 0.05$ & & 231015.70+091718.5 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $-46.7 \pm 7.9$ & $-39.0 \pm 13.2$\\
23101642+2711452 & $14.18 \pm 0.03$ & $13.58 \pm 0.03$ & $13.23 \pm 0.03$ & & 231016.37+271143.8 & $13.02 \pm 0.03$ & $12.81 \pm 0.03$ & & $-49.7 \pm 5.4$ & $-118.4 \pm 7.4$\\
23101694+3236236 & $14.77 \pm 0.03$ & $14.12 \pm 0.04$ & $13.83 \pm 0.05$ & & 231016.97+323623.9 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $36.1 \pm 6.5$ & $32.6 \pm 8.5$\\
23101812+2643228 & $13.10 \pm 0.02$ & $12.57 \pm 0.02$ & $12.29 \pm 0.02$ & & 231018.16+264322.7 & $12.10 \pm 0.02$ & $11.92 \pm 0.02$ & & $43.4 \pm 5.1$ & $-9.6 \pm 6.0$\\
23101846-1759090 & $14.38 \pm 0.03$ & $13.58 \pm 0.03$ & $12.97 \pm 0.02$ & & 231018.48-175912.9 & $12.61 \pm 0.02$ & $12.30 \pm 0.03$ & & $25.7 \pm 5.7$ & $-316.1 \pm 14.4$\\
23101857+1447203 & $10.79 \pm 0.02$ & $10.27 \pm 0.02$ & $9.95 \pm 0.01$ & & 231018.56+144719.5 & $9.76 \pm 0.02$ & $9.57 \pm 0.02$ & & $-15.6 \pm 9.7$ & $-65.1 \pm 6.1$\\
23101976-7924264 & $16.15 \pm 0.11$ & $15.52 \pm 0.13$ & $15.02 \pm 0.16$ & & 231019.77-792427.8 & $14.63 \pm 0.03$ & $14.45 \pm 0.04$ & & $2.8 \pm 1.1$ & $-125.6 \pm 13.8$\\
23102024+2023223 & $15.57 \pm 0.05$ & $15.06 \pm 0.07$ & $14.52 \pm 0.10$ & & 231020.16+202320.8 & $14.33 \pm 0.03$ & $14.10 \pm 0.05$ & & $-79.3 \pm 6.7$ & $-121.3 \pm 8.1$\\
23102057-3058577 & $14.60 \pm 0.03$ & $14.05 \pm 0.04$ & $13.76 \pm 0.05$ & & 231020.64-305857.6 & $13.49 \pm 0.03$ & $13.24 \pm 0.03$ & & $73.4 \pm 6.3$ & $10.1 \pm 6.9$\\
23102060+4218054 & $16.39 \pm 0.12$ & $15.49 \pm 0.11$ & $15.13 \pm 0.13$ & & 231020.54+421805.2 & $14.55 \pm 0.03$ & $14.20 \pm 0.04$ & & $-68.4 \pm 8.0$ & $-17.8 \pm 12.7$\\
23102167-5942466 & $11.32 \pm 0.02$ & $10.81 \pm 0.03$ & $10.48 \pm 0.02$ & & 231021.81-594249.6 & $10.26 \pm 0.02$ & $10.07 \pm 0.02$ & & $102.9 \pm 3.2$ & $-273.1 \pm 9.6$\\
23102172-2056486 & $15.14 \pm 0.05$ & $14.53 \pm 0.06$ & $14.25 \pm 0.06$ & & 231021.79-205649.1 & $14.09 \pm 0.03$ & $13.84 \pm 0.04$ & & $75.5 \pm 7.2$ & $-42.5 \pm 7.2$\\
23102196-0748531 & $11.60 \pm 0.02$ & $10.98 \pm 0.02$ & $10.66 \pm 0.02$ & & 231022.08-074854.8 & $10.42 \pm 0.02$ & $10.23 \pm 0.02$ & & $144.7 \pm 8.6$ & $-140.0 \pm 7.9$\\
23102573+7919567 & $14.55 \pm 0.04$ & $14.00 \pm 0.05$ & $13.61 \pm 0.05$ & & 231025.50+791957.0 & $13.33 \pm 0.02$ & $13.07 \pm 0.03$ & & $-60.0 \pm 1.7$ & $22.3 \pm 7.8$\\
23102608+1801319 & $15.46 \pm 0.06$ & $14.90 \pm 0.06$ & $14.63 \pm 0.10$ & & 231026.15+180132.3 & $14.47 \pm 0.03$ & $14.24 \pm 0.05$ & & $83.2 \pm 8.6$ & $30.3 \pm 7.4$\\
23102631-0542338 & $13.96 \pm 0.02$ & $13.34 \pm 0.02$ & $13.01 \pm 0.03$ & & 231026.31-054237.0 & $12.79 \pm 0.02$ & $12.61 \pm 0.03$ & & $6.2 \pm 9.9$ & $-262.9 \pm 9.9$\\
23102638-6424237 & $15.14 \pm 0.05$ & $14.55 \pm 0.05$ & $14.19 \pm 0.09$ & & 231026.41-642424.2 & $14.01 \pm 0.03$ & $13.82 \pm 0.03$ & & $22.0 \pm 2.5$ & $-44.8 \pm 9.0$\\
23102849+4112572 & $14.28 \pm 0.03$ & $13.66 \pm 0.04$ & $13.37 \pm 0.04$ & & 231028.53+411257.1 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $36.0 \pm 4.6$ & $-4.4 \pm 6.8$\\
23102881+4059588 & $13.58 \pm 0.03$ & $13.07 \pm 0.03$ & $12.77 \pm 0.03$ & & 231028.89+405959.0 & $12.60 \pm 0.02$ & $12.42 \pm 0.02$ & & $87.1 \pm 4.7$ & $18.5 \pm 6.6$\\
23103445+0535338 & $14.43 \pm 0.03$ & $13.83 \pm 0.04$ & $13.48 \pm 0.05$ & & 231034.52+053533.9 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $105.9 \pm 10.5$ & $9.4 \pm 8.4$\\
23103527-3237128 & $15.26 \pm 0.04$ & $14.69 \pm 0.05$ & $14.24 \pm 0.06$ & & 231035.21-323712.9 & $14.01 \pm 0.03$ & $13.72 \pm 0.04$ & & $-65.7 \pm 5.9$ & $-8.2 \pm 7.4$\\
23103531+4335420 & $14.21 \pm 0.03$ & $13.61 \pm 0.04$ & $13.32 \pm 0.03$ & & 231035.30+433541.4 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $-7.7 \pm 4.2$ & $-54.4 \pm 6.9$\\
23103588+3417295 & $15.04 \pm 0.05$ & $14.52 \pm 0.04$ & $14.25 \pm 0.07$ & & 231035.92+341729.4 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $45.6 \pm 6.6$ & $-11.5 \pm 8.7$\\
23103593+1242312 & $14.55 \pm 0.03$ & $13.91 \pm 0.03$ & $13.55 \pm 0.03$ & & 231035.92+124230.7 & $13.32 \pm 0.03$ & $13.12 \pm 0.03$ & & $-20.7 \pm 6.2$ & $-42.3 \pm 6.4$\\
23103694-2957219 & $13.70 \pm 0.03$ & $13.11 \pm 0.03$ & $12.83 \pm 0.03$ & & 231037.00-295722.3 & $12.67 \pm 0.03$ & $12.49 \pm 0.03$ & & $79.5 \pm 6.2$ & $-34.9 \pm 10.7$\\
23103762+2136111 & $13.11 \pm 0.02$ & $12.52 \pm 0.03$ & $12.25 \pm 0.02$ & & 231037.68+213610.4 & $12.08 \pm 0.02$ & $11.90 \pm 0.02$ & & $70.0 \pm 5.2$ & $-51.5 \pm 5.7$\\
23103937-1502392 & $13.54 \pm 0.02$ & $12.99 \pm 0.03$ & $12.70 \pm 0.03$ & & 231039.49-150239.1 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $142.8 \pm 8.9$ & $9.3 \pm 6.0$\\
23104010-1432388 & $13.43 \pm 0.02$ & $12.86 \pm 0.03$ & $12.58 \pm 0.03$ & & 231040.07-143239.2 & $12.39 \pm 0.02$ & $12.20 \pm 0.03$ & & $-31.9 \pm 7.8$ & $-29.3 \pm 6.0$\\
23104038+0519166 & $15.79 \pm 0.07$ & $15.20 \pm 0.11$ & $14.93 \pm 0.12$ & & 231040.36+051916.1 & $14.45 \pm 0.03$ & $14.24 \pm 0.05$ & & $-28.5 \pm 13.0$ & $-54.6 \pm 10.1$\\
23104085+0608546 & $14.89 \pm 0.04$ & $14.35 \pm 0.04$ & $13.98 \pm 0.06$ & & 231040.85+060853.9 & $13.73 \pm 0.03$ & $13.47 \pm 0.03$ & & $-8.9 \pm 8.0$ & $-64.1 \pm 9.6$\\
23104094+2643575 & $15.30 \pm 0.05$ & $14.67 \pm 0.06$ & $14.32 \pm 0.08$ & & 231040.97+264357.0 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $28.0 \pm 6.0$ & $-36.3 \pm 10.5$\\
23104108-3435259 & $14.16 \pm 0.03$ & $13.61 \pm 0.04$ & $13.31 \pm 0.04$ & & 231041.12-343525.8 & $13.11 \pm 0.02$ & $12.92 \pm 0.03$ & & $51.2 \pm 5.1$ & $4.8 \pm 6.7$\\
23104120-7826215 & $14.52 \pm 0.04$ & $13.98 \pm 0.03$ & $13.62 \pm 0.05$ & & 231041.45-782621.6 & $13.42 \pm 0.02$ & $13.18 \pm 0.03$ & & $69.8 \pm 1.9$ & $-10.5 \pm 7.9$\\
23104154+3603118 & $15.05 \pm 0.05$ & $14.53 \pm 0.06$ & $14.17 \pm 0.07$ & & 231041.63+360311.9 & $13.95 \pm 0.03$ & $13.72 \pm 0.04$ & & $105.1 \pm 5.9$ & $7.8 \pm 8.0$\\
23104215+2230452 & $14.56 \pm 0.03$ & $13.98 \pm 0.03$ & $13.61 \pm 0.04$ & & 231042.12+223042.9 & $13.38 \pm 0.03$ & $13.14 \pm 0.03$ & & $-35.2 \pm 5.3$ & $-172.9 \pm 7.4$\\
23104326+0605279 & $14.57 \pm 0.04$ & $14.03 \pm 0.05$ & $13.76 \pm 0.05$ & & 231043.36+060528.2 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $146.4 \pm 8.8$ & $33.6 \pm 9.6$\\
23104423+2155013 & $14.38 \pm 0.03$ & $13.74 \pm 0.02$ & $13.46 \pm 0.04$ & & 231044.27+215501.0 & $13.31 \pm 0.03$ & $13.11 \pm 0.03$ & & $40.9 \pm 5.4$ & $-17.6 \pm 6.6$\\
23104438+4157091 & $13.39 \pm 0.02$ & $12.80 \pm 0.03$ & $12.50 \pm 0.03$ & & 231044.42+415709.3 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $45.1 \pm 5.0$ & $11.7 \pm 7.4$\\
23104629-0129180 & $13.95 \pm 0.03$ & $13.36 \pm 0.03$ & $13.06 \pm 0.03$ & & 231046.24-012918.5 & $12.90 \pm 0.02$ & $12.70 \pm 0.02$ & & $-56.5 \pm 8.5$ & $-36.0 \pm 7.7$\\
23104782+0402542 & $15.54 \pm 0.05$ & $15.00 \pm 0.08$ & $14.64 \pm 0.09$ & & 231047.80+040253.3 & $14.45 \pm 0.03$ & $14.26 \pm 0.05$ & & $-32.9 \pm 9.7$ & $-89.4 \pm 9.9$\\
23104792-0442123 & $12.79 \pm 0.02$ & $12.23 \pm 0.02$ & $11.95 \pm 0.02$ & & 231048.05-044212.8 & $11.76 \pm 0.02$ & $11.58 \pm 0.02$ & & $159.5 \pm 13.3$ & $-44.5 \pm 6.1$\\
23104825+1427024 & $14.70 \pm 0.03$ & $14.08 \pm 0.03$ & $13.72 \pm 0.04$ & & 231048.49+142704.2 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $301.0 \pm 11.4$ & $152.4 \pm 7.8$\\
23104914+1207412 & $14.52 \pm 0.03$ & $14.01 \pm 0.04$ & $13.70 \pm 0.04$ & & 231049.09+120740.8 & $13.46 \pm 0.03$ & $13.20 \pm 0.03$ & & $-62.4 \pm 7.7$ & $-26.9 \pm 6.5$\\
23104972+0544506 & $13.90 \pm 0.03$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 231049.72+054449.8 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $-3.3 \pm 9.1$ & $-76.1 \pm 8.5$\\
23105193+0456051 & $16.56 \pm 0.13$ & $15.83 \pm 0.17$ & $15.06 \pm 0.15$ & & 231051.96+045603.7 & $14.37 \pm 0.03$ & $14.14 \pm 0.05$ & & $33.4 \pm 18.5$ & $-139.8 \pm 21.6$\\
23105291-5642453 & $14.35 \pm 0.03$ & $13.74 \pm 0.03$ & $13.46 \pm 0.04$ & & 231053.05-564245.6 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $110.5 \pm 4.0$ & $-27.0 \pm 7.8$\\
23105404+3628172 & $15.87 \pm 0.09$ & $15.34 \pm 0.12$ & $15.02 \pm 0.15$ & & 231054.00+362816.6 & $14.54 \pm 0.03$ & $14.30 \pm 0.04$ & & $-40.2 \pm 6.9$ & $-55.7 \pm 9.5$\\
23105585-0753370 & $16.25 \pm 0.10$ & $15.50 \pm 0.12$ & $15.14 \pm 0.15$ & & 231055.93-075336.6 & $14.67 \pm 0.03$ & $14.39 \pm 0.06$ & & $101.6 \pm 16.5$ & $28.6 \pm 15.1$\\
23105621+4119566 & $13.55 \pm 0.02$ & $12.97 \pm 0.03$ & $12.61 \pm 0.03$ & & 231056.26+411956.6 & $12.45 \pm 0.02$ & $12.28 \pm 0.02$ & & $53.3 \pm 4.4$ & $-6.2 \pm 6.5$\\
23105690-1233035 & $14.28 \pm 0.04$ & $13.74 \pm 0.04$ & $13.46 \pm 0.04$ & & 231056.89-123304.0 & $13.25 \pm 0.03$ & $13.08 \pm 0.03$ & & $-12.5 \pm 6.9$ & $-45.5 \pm 8.6$\\
23105697+4328543 & $15.64 \pm 0.08$ & $14.97 \pm 0.07$ & $14.63 \pm 0.10$ & & 231057.00+432853.7 & $14.40 \pm 0.03$ & $14.17 \pm 0.04$ & & $32.2 \pm 5.5$ & $-50.6 \pm 8.8$\\
23105701-4601520 & $13.36 \pm 0.02$ & $12.75 \pm 0.03$ & $12.46 \pm 0.03$ & & 231057.00-460153.3 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $-13.7 \pm 3.8$ & $-116.2 \pm 7.1$\\
23105764+1629546 & $16.24 \pm 0.09$ & $15.58 \pm 0.09$ & $15.31 \pm 0.17$ & & 231058.16+162956.6 & $14.88 \pm 0.03$ & $14.48 \pm 0.05$ & & $631.4 \pm 19.4$ & $163.0 \pm 16.8$\\
23105847+0034376 & $14.30 \pm 0.03$ & $13.71 \pm 0.04$ & $13.44 \pm 0.04$ & & 231058.47+003437.0 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $-3.6 \pm 8.4$ & $-59.5 \pm 9.3$\\
23105880-8320509 & $14.66 \pm 0.04$ & $13.94 \pm 0.06$ & $13.66 \pm 0.05$ & & 231058.99-832050.9 & $13.49 \pm 0.02$ & $13.31 \pm 0.03$ & & $30.4 \pm 0.9$ & $-1.9 \pm 10.5$\\
23110087+3841463 & $16.02 \pm 0.11$ & $15.47 \pm 0.10$ & $15.15 \pm 0.18$ & & 231100.94+384146.1 & $14.97 \pm 0.03$ & $14.76 \pm 0.06$ & & $74.0 \pm 9.0$ & $-17.3 \pm 13.9$\\
23110156+2725559 & $16.40 \pm 0.12$ & $15.66 \pm 0.15$ & $15.37 \pm 0.17$ & & 231101.62+272555.1 & $15.05 \pm 0.03$ & $14.87 \pm 0.06$ & & $63.9 \pm 14.6$ & $-62.8 \pm 16.7$\\
23110164+1600448 & $15.17 \pm 0.04$ & $14.49 \pm 0.04$ & $14.15 \pm 0.06$ & & 231101.60+160044.5 & $13.97 \pm 0.03$ & $13.71 \pm 0.04$ & & $-50.1 \pm 7.7$ & $-22.2 \pm 6.9$\\
23110169-1440372 & $11.79 \pm 0.02$ & $11.27 \pm 0.03$ & $10.97 \pm 0.03$ & & 231102.04-144035.6 & $10.78 \pm 0.02$ & $10.56 \pm 0.02$ & & $417.2 \pm 10.2$ & $128.3 \pm 6.4$\\
23110222+4359494 & $15.17 \pm 0.05$ & $14.59 \pm 0.06$ & $14.32 \pm 0.09$ & & 231102.19+435949.4 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $-31.7 \pm 5.1$ & $4.1 \pm 8.2$\\
23110228+3923385 & $14.69 \pm 0.04$ & $14.10 \pm 0.04$ & $13.74 \pm 0.05$ & & 231102.25+392338.1 & $13.57 \pm 0.02$ & $13.36 \pm 0.03$ & & $-31.5 \pm 4.8$ & $-33.0 \pm 7.0$\\
23110337+2223015 & $15.89 \pm 0.07$ & $15.24 \pm 0.09$ & $14.82 \pm 0.12$ & & 231103.41+222301.4 & $14.67 \pm 0.03$ & $14.35 \pm 0.05$ & & $37.5 \pm 6.9$ & $-4.1 \pm 8.3$\\
23110403+0045222 & $16.41 \pm 0.10$ & $15.82 \pm 0.14$ & $15.42 \pm 0.15$ & & 231103.98+004523.6 & $14.95 \pm 0.04$ & $14.69 \pm 0.07$ & & $-86.3 \pm 22.8$ & $140.3 \pm 22.9$\\
23110411-2045565 & $14.75 \pm 0.04$ & $14.19 \pm 0.05$ & $13.75 \pm 0.05$ & & 231104.15-204556.5 & $13.59 \pm 0.03$ & $13.36 \pm 0.03$ & & $45.7 \pm 6.1$ & $-5.5 \pm 7.2$\\
23110451-7049201 & $16.21 \pm 0.11$ & $15.55 \pm 0.15$ & $14.88 \pm 0.14$ & & 231104.19-704920.8 & $14.72 \pm 0.03$ & $14.40 \pm 0.04$ & & $-150.9 \pm 4.2$ & $-66.2 \pm 15.4$\\
23110457-0422233 & $14.22 \pm 0.02$ & $13.70 \pm 0.04$ & $13.38 \pm 0.03$ & & 231104.65-042225.6 & $13.22 \pm 0.03$ & $12.92 \pm 0.03$ & & $102.1 \pm 7.4$ & $-198.9 \pm 12.2$\\
23110482+2006277 & $15.18 \pm 0.04$ & $14.56 \pm 0.05$ & $14.16 \pm 0.07$ & & 231104.86+200627.3 & $13.99 \pm 0.03$ & $13.82 \pm 0.04$ & & $35.2 \pm 6.3$ & $-31.3 \pm 6.4$\\
23110548+1308366 & $15.16 \pm 0.05$ & $14.60 \pm 0.06$ & $14.31 \pm 0.08$ & & 231105.45+130836.5 & $13.82 \pm 0.03$ & $13.64 \pm 0.04$ & & $-35.6 \pm 7.1$ & $-4.7 \pm 7.3$\\
23110618+1925241 & $13.41 \pm 0.02$ & $12.89 \pm 0.03$ & $12.57 \pm 0.03$ & & 231106.13+192523.2 & $12.38 \pm 0.02$ & $12.17 \pm 0.02$ & & $-59.2 \pm 5.3$ & $-75.4 \pm 5.8$\\
23110827-0537091 & $13.46 \pm 0.02$ & $12.88 \pm 0.03$ & $12.54 \pm 0.03$ & & 231108.35-053709.5 & $12.38 \pm 0.02$ & $12.21 \pm 0.02$ & & $99.5 \pm 7.0$ & $-32.0 \pm 10.6$\\
23110851+4137102 & $15.19 \pm 0.05$ & $14.46 \pm 0.05$ & $14.11 \pm 0.08$ & & 231108.55+413709.9 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $36.4 \pm 4.8$ & $-24.1 \pm 8.0$\\
23110907-2545022 & $13.95 \pm 0.03$ & $13.38 \pm 0.04$ & $13.08 \pm 0.04$ & & 231109.10-254502.8 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $24.6 \pm 5.4$ & $-52.8 \pm 9.9$\\
23111016-3827249 & $15.87 \pm 0.06$ & $15.30 \pm 0.09$ & $14.99 \pm 0.11$ & & 231110.22-382725.5 & $14.79 \pm 0.03$ & $14.59 \pm 0.05$ & & $64.9 \pm 6.6$ & $-55.0 \pm 9.3$\\
23111046+0946469 & $11.75 \pm 0.02$ & $11.16 \pm 0.03$ & $10.88 \pm 0.02$ & & 231110.67+094647.1 & $10.67 \pm 0.02$ & $10.49 \pm 0.02$ & & $316.8 \pm 11.0$ & $26.8 \pm 18.5$\\
23111126-5216059 & $14.83 \pm 0.04$ & $14.24 \pm 0.05$ & $13.88 \pm 0.05$ & & 231111.22-521606.9 & $13.69 \pm 0.03$ & $13.48 \pm 0.03$ & & $-28.1 \pm 3.6$ & $-96.1 \pm 8.3$\\
23111134-5215305 & $14.38 \pm 0.03$ & $13.77 \pm 0.04$ & $13.47 \pm 0.04$ & & 231111.38-521530.4 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $33.5 \pm 3.4$ & $4.9 \pm 7.7$\\
23111235+3516018 & $14.47 \pm 0.03$ & $13.94 \pm 0.04$ & $13.67 \pm 0.04$ & & 231112.32+351601.7 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $-40.3 \pm 4.8$ & $-11.7 \pm 6.5$\\
23111454-1251463 & $15.74 \pm 0.07$ & $15.07 \pm 0.08$ & $14.68 \pm 0.09$ & & 231114.61-125146.0 & $14.51 \pm 0.03$ & $14.33 \pm 0.06$ & & $81.1 \pm 7.9$ & $25.3 \pm 8.6$\\
23111615+4113336 & $16.32 \pm 0.14$ & $15.72 \pm 0.14$ & $14.88 \pm 0.14$ & & 231116.20+411333.1 & $14.27 \pm 0.03$ & $13.99 \pm 0.04$ & & $49.2 \pm 9.5$ & $-42.3 \pm 16.2$\\
23111861-5241286 & $14.65 \pm 0.04$ & $14.10 \pm 0.05$ & $13.84 \pm 0.05$ & & 231118.70-524128.2 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $74.3 \pm 3.9$ & $43.5 \pm 7.1$\\
23111895-0636287 & $13.72 \pm 0.03$ & $13.10 \pm 0.03$ & $12.80 \pm 0.03$ & & 231118.94-063629.7 & $12.55 \pm 0.02$ & $12.36 \pm 0.03$ & & $-15.8 \pm 7.6$ & $-81.2 \pm 7.8$\\
23111958-4355022 & $14.69 \pm 0.03$ & $14.18 \pm 0.04$ & $13.90 \pm 0.05$ & & 231119.95-435503.0 & $13.73 \pm 0.03$ & $13.48 \pm 0.03$ & & $369.2 \pm 9.5$ & $-72.3 \pm 7.4$\\
23112072-0150419 & $15.52 \pm 0.05$ & $15.01 \pm 0.08$ & $14.72 \pm 0.10$ & & 231120.74-015042.5 & $14.24 \pm 0.03$ & $13.94 \pm 0.04$ & & $24.4 \pm 9.2$ & $-51.3 \pm 10.6$\\
23112118+3322016 & $12.33 \pm 0.02$ & $11.73 \pm 0.02$ & $11.45 \pm 0.02$ & & 231121.23+332201.0 & $11.26 \pm 0.02$ & $11.08 \pm 0.02$ & & $58.4 \pm 5.0$ & $-53.2 \pm 6.0$\\
23112128-1546035 & $15.42 \pm 0.05$ & $14.75 \pm 0.06$ & $14.45 \pm 0.08$ & & 231121.25-154604.2 & $14.28 \pm 0.03$ & $14.08 \pm 0.05$ & & $-41.0 \pm 7.5$ & $-61.9 \pm 8.0$\\
23112184+1725178 & $14.98 \pm 0.03$ & $14.40 \pm 0.05$ & $14.11 \pm 0.06$ & & 231121.89+172517.9 & $13.88 \pm 0.03$ & $13.62 \pm 0.03$ & & $70.5 \pm 7.0$ & $4.0 \pm 6.7$\\
23112222-3131376 & $12.44 \pm 0.02$ & $11.85 \pm 0.02$ & $11.57 \pm 0.02$ & & 231122.26-313137.7 & $11.42 \pm 0.02$ & $11.25 \pm 0.02$ & & $55.7 \pm 5.7$ & $-9.2 \pm 7.1$\\
23112261-4126004 & $14.77 \pm 0.04$ & $14.24 \pm 0.03$ & $13.91 \pm 0.04$ & & 231122.64-412600.7 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $29.1 \pm 4.7$ & $-25.2 \pm 7.2$\\
23112307+2203485 & $16.30 \pm 0.10$ & $15.60 \pm 0.12$ & $15.20 \pm 0.17$ & & 231123.15+220348.1 & $14.95 \pm 0.03$ & $14.69 \pm 0.06$ & & $79.6 \pm 15.1$ & $-30.1 \pm 18.1$\\
23112344+1913083 & $15.49 \pm 0.06$ & $14.89 \pm 0.06$ & $14.51 \pm 0.09$ & & 231123.48+191308.5 & $14.31 \pm 0.03$ & $14.11 \pm 0.05$ & & $37.5 \pm 6.9$ & $17.3 \pm 7.7$\\
23112374+4105250 & $15.84 \pm 0.10$ & $15.23 \pm 0.08$ & $14.94 \pm 0.13$ & & 231123.77+410524.6 & $14.65 \pm 0.03$ & $14.48 \pm 0.05$ & & $30.5 \pm 6.5$ & $-35.7 \pm 9.1$\\
23112504-6133540 & $16.08 \pm 0.08$ & $15.31 \pm 0.10$ & $14.91 \pm 0.11$ & & 231125.04-613354.7 & $14.59 \pm 0.03$ & $14.37 \pm 0.04$ & & $1.4 \pm 3.8$ & $-66.9 \pm 12.1$\\
23112651+1540491 & $15.78 \pm 0.06$ & $15.04 \pm 0.07$ & $14.73 \pm 0.09$ & & 231126.47+154048.8 & $14.52 \pm 0.03$ & $14.32 \pm 0.05$ & & $-51.6 \pm 7.8$ & $-26.3 \pm 8.2$\\
23112673+3953526 & $16.18 \pm 0.11$ & $15.58 \pm 0.11$ & $15.25 \pm 0.18$ & & 231126.60+395353.0 & $14.81 \pm 0.03$ & $14.56 \pm 0.05$ & & $-140.0 \pm 13.2$ & $34.1 \pm 20.5$\\
23112690+2856179 & $14.02 \pm 0.03$ & $13.42 \pm 0.04$ & $13.13 \pm 0.02$ & & 231126.98+285618.3 & $12.90 \pm 0.02$ & $12.73 \pm 0.03$ & & $85.2 \pm 5.4$ & $38.0 \pm 7.6$\\
23112693+1329334 & $14.95 \pm 0.03$ & $14.37 \pm 0.04$ & $14.06 \pm 0.06$ & & 231126.89+132933.4 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $-41.8 \pm 7.2$ & $-2.9 \pm 7.5$\\
23112832-1611003 & $15.65 \pm 0.06$ & $15.03 \pm 0.08$ & $14.73 \pm 0.12$ & & 231128.31-161101.1 & $14.56 \pm 0.03$ & $14.39 \pm 0.05$ & & $-10.2 \pm 7.9$ & $-63.6 \pm 8.5$\\
23112963-1717131 & $14.20 \pm 0.03$ & $13.63 \pm 0.04$ & $13.35 \pm 0.03$ & & 231129.71-171712.4 & $13.08 \pm 0.02$ & $12.91 \pm 0.03$ & & $92.7 \pm 6.2$ & $62.1 \pm 6.4$\\
23113032-5256301 & $14.18 \pm 0.03$ & $13.56 \pm 0.04$ & $13.18 \pm 0.03$ & & 231130.51-525630.7 & $12.95 \pm 0.02$ & $12.76 \pm 0.02$ & & $155.3 \pm 4.8$ & $-53.8 \pm 6.9$\\
23113067-0131204 & $13.65 \pm 0.02$ & $13.06 \pm 0.03$ & $12.72 \pm 0.03$ & & 231130.71-013120.5 & $12.56 \pm 0.02$ & $12.39 \pm 0.02$ & & $45.8 \pm 7.6$ & $-8.6 \pm 7.6$\\
23113159+1910412 & $15.64 \pm 0.06$ & $15.05 \pm 0.07$ & $14.78 \pm 0.11$ & & 231131.62+191041.1 & $14.51 \pm 0.03$ & $14.26 \pm 0.05$ & & $35.5 \pm 6.9$ & $-5.8 \pm 7.4$\\
23113223-2528010 & $14.60 \pm 0.04$ & $14.04 \pm 0.04$ & $13.77 \pm 0.05$ & & 231132.20-252801.8 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $-43.3 \pm 5.7$ & $-64.8 \pm 8.0$\\
23113341-0705315 & $13.68 \pm 0.03$ & $13.09 \pm 0.03$ & $12.79 \pm 0.03$ & & 231133.36-070532.7 & $12.60 \pm 0.02$ & $12.36 \pm 0.02$ & & $-54.4 \pm 6.3$ & $-105.7 \pm 6.6$\\
23113386-0737050 & $11.65 \pm 0.02$ & $11.09 \pm 0.02$ & $10.78 \pm 0.02$ & & 231134.09-073706.4 & $10.60 \pm 0.02$ & $10.39 \pm 0.02$ & & $282.5 \pm 9.4$ & $-114.0 \pm 14.8$\\
23113547-6301040 & $13.47 \pm 0.02$ & $12.91 \pm 0.03$ & $12.62 \pm 0.02$ & & 231135.27-630105.1 & $12.37 \pm 0.02$ & $12.17 \pm 0.02$ & & $-140.3 \pm 4.2$ & $-113.6 \pm 7.8$\\
23113562-5452504 & $14.06 \pm 0.03$ & $13.48 \pm 0.03$ & $13.19 \pm 0.03$ & & 231135.63-545250.9 & $13.02 \pm 0.02$ & $12.80 \pm 0.03$ & & $9.7 \pm 3.3$ & $-41.3 \pm 7.8$\\
23113687+0048314 & $14.85 \pm 0.04$ & $14.26 \pm 0.04$ & $13.94 \pm 0.05$ & & 231136.90+004831.4 & $13.69 \pm 0.03$ & $13.48 \pm 0.04$ & & $56.2 \pm 8.1$ & $1.7 \pm 8.0$\\
23113816+3420249 & $15.76 \pm 0.07$ & $15.17 \pm 0.10$ & $14.89 \pm 0.12$ & & 231138.19+342024.7 & $14.72 \pm 0.03$ & $14.52 \pm 0.05$ & & $32.4 \pm 6.4$ & $-22.0 \pm 9.6$\\
23113822+0519572 & $13.79 \pm 0.03$ & $13.19 \pm 0.03$ & $12.88 \pm 0.03$ & & 231138.28+051957.9 & $12.72 \pm 0.02$ & $12.51 \pm 0.03$ & & $93.4 \pm 7.7$ & $73.0 \pm 8.4$\\
23113886+1542041 & $14.10 \pm 0.02$ & $13.54 \pm 0.03$ & $13.22 \pm 0.03$ & & 231138.96+154203.8 & $13.03 \pm 0.02$ & $12.85 \pm 0.03$ & & $118.1 \pm 6.5$ & $-21.4 \pm 6.3$\\
23113919-3423560 & $13.98 \pm 0.02$ & $13.40 \pm 0.02$ & $13.13 \pm 0.03$ & & 231139.24-342357.3 & $12.94 \pm 0.02$ & $12.72 \pm 0.03$ & & $66.3 \pm 6.3$ & $-125.7 \pm 8.0$\\
23114022+1621399 & $14.50 \pm 0.03$ & $13.95 \pm 0.03$ & $13.66 \pm 0.05$ & & 231140.30+162139.5 & $13.42 \pm 0.02$ & $13.23 \pm 0.03$ & & $105.7 \pm 6.4$ & $-29.7 \pm 7.3$\\
23114054+3424360 & $14.29 \pm 0.03$ & $13.72 \pm 0.04$ & $13.35 \pm 0.03$ & & 231140.58+342435.9 & $13.16 \pm 0.03$ & $12.92 \pm 0.03$ & & $35.3 \pm 4.7$ & $-12.3 \pm 6.9$\\
23114058+0643212 & $13.12 \pm 0.02$ & $12.52 \pm 0.03$ & $12.20 \pm 0.02$ & & 231140.67+064320.2 & $11.98 \pm 0.02$ & $11.81 \pm 0.02$ & & $132.3 \pm 7.9$ & $-104.9 \pm 12.0$\\
23114072+2524401 & $14.31 \pm 0.03$ & $13.70 \pm 0.04$ & $13.40 \pm 0.03$ & & 231140.75+252440.2 & $13.24 \pm 0.02$ & $13.06 \pm 0.03$ & & $38.6 \pm 5.5$ & $12.3 \pm 7.7$\\
23114120+3044136 & $13.19 \pm 0.02$ & $12.58 \pm 0.02$ & $12.31 \pm 0.02$ & & 231141.21+304413.1 & $12.10 \pm 0.02$ & $11.90 \pm 0.02$ & & $6.4 \pm 8.0$ & $-43.3 \pm 6.8$\\
23114198+1011486 & $16.27 \pm 0.09$ & $15.53 \pm 0.13$ & $15.16 \pm 0.13$ & & 231142.05+101148.4 & $14.85 \pm 0.03$ & $14.49 \pm 0.06$ & & $103.9 \pm 18.5$ & $-11.2 \pm 17.9$\\
23114244+3752107 & $15.95 \pm 0.09$ & $15.36 \pm 0.10$ & $15.02 \pm 0.14$ & & 231142.49+375210.5 & $14.80 \pm 0.03$ & $14.62 \pm 0.05$ & & $53.9 \pm 7.8$ & $-25.0 \pm 11.9$\\
23114528-4155496 & $15.84 \pm 0.07$ & $15.23 \pm 0.08$ & $14.85 \pm 0.11$ & & 231145.26-415550.1 & $14.69 \pm 0.03$ & $14.43 \pm 0.05$ & & $-23.9 \pm 6.2$ & $-39.4 \pm 9.6$\\
23114645+0339501 & $16.57 \pm 0.12$ & $15.57 \pm 0.12$ & $14.97 \pm 0.11$ & & 231146.43+033950.9 & $14.45 \pm 0.03$ & $14.23 \pm 0.05$ & & $-41.7 \pm 14.7$ & $74.3 \pm 16.5$\\
23114684-5659367 & $14.23 \pm 0.03$ & $13.68 \pm 0.03$ & $13.38 \pm 0.04$ & & 231146.94-565937.4 & $13.20 \pm 0.03$ & $13.03 \pm 0.03$ & & $76.3 \pm 3.6$ & $-64.0 \pm 8.1$\\
23114712+3316365 & $14.67 \pm 0.03$ & $14.15 \pm 0.04$ & $13.86 \pm 0.05$ & & 231147.12+331634.8 & $13.65 \pm 0.03$ & $13.41 \pm 0.03$ & & $-5.7 \pm 5.4$ & $-139.7 \pm 7.1$\\
23114852+3441497 & $13.21 \pm 0.02$ & $12.67 \pm 0.02$ & $12.39 \pm 0.02$ & & 231148.70+344149.0 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $191.9 \pm 5.9$ & $-58.5 \pm 6.8$\\
23114885+1901551 & $14.42 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.05$ & & 231148.91+190155.2 & $13.39 \pm 0.02$ & $13.18 \pm 0.03$ & & $61.8 \pm 5.7$ & $2.2 \pm 5.9$\\
23115067-4612010 & $14.53 \pm 0.04$ & $13.97 \pm 0.06$ & $13.62 \pm 0.05$ & & 231150.62-461201.2 & $13.17 \pm 0.02$ & $12.94 \pm 0.03$ & & $-45.1 \pm 4.1$ & $-14.1 \pm 6.8$\\
23115146-3804454 & $16.05 \pm 0.08$ & $15.32 \pm 0.07$ & $14.88 \pm 0.10$ & & 231151.50-380446.4 & $14.67 \pm 0.03$ & $14.42 \pm 0.05$ & & $48.1 \pm 7.2$ & $-94.3 \pm 9.8$\\
23115187-1443035 & $12.45 \pm 0.02$ & $11.84 \pm 0.03$ & $11.56 \pm 0.02$ & & 231151.91-144304.2 & $11.40 \pm 0.02$ & $11.23 \pm 0.02$ & & $46.8 \pm 5.7$ & $-62.6 \pm 6.0$\\
23115256-3049126 & $16.52 \pm 0.11$ & $16.00 \pm 0.16$ & $15.44 \pm 0.14$ & & 231152.59-304913.8 & $15.28 \pm 0.04$ & $15.08 \pm 0.08$ & & $37.5 \pm 14.8$ & $-110.1 \pm 18.7$\\
23115476-3401599 & $13.19 \pm 0.02$ & $12.57 \pm 0.02$ & $12.23 \pm 0.03$ & & 231154.87-340201.0 & $12.01 \pm 0.02$ & $11.79 \pm 0.02$ & & $117.8 \pm 5.5$ & $-106.8 \pm 6.9$\\
23115485-3404155 & $15.01 \pm 0.05$ & $14.36 \pm 0.04$ & $14.04 \pm 0.05$ & & 231154.86-340416.0 & $13.86 \pm 0.03$ & $13.69 \pm 0.03$ & & $10.4 \pm 5.5$ & $-47.6 \pm 7.3$\\
23115634-1013051 & $14.99 \pm 0.04$ & $14.47 \pm 0.05$ & $14.19 \pm 0.06$ & & 231156.35-101305.5 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $14.5 \pm 8.2$ & $-40.0 \pm 7.1$\\
23115636+3555347 & $12.75 \pm 0.02$ & $12.19 \pm 0.02$ & $11.90 \pm 0.02$ & & 231156.33+355534.9 & $11.74 \pm 0.02$ & $11.55 \pm 0.02$ & & $-26.9 \pm 4.2$ & $17.4 \pm 7.4$\\
23115693-2237431 & $15.74 \pm 0.06$ & $14.90 \pm 0.08$ & $14.42 \pm 0.08$ & & 231156.88-223745.0 & $13.97 \pm 0.03$ & $13.71 \pm 0.04$ & & $-52.9 \pm 6.7$ & $-153.7 \pm 7.5$\\
23115724+3446329 & $14.75 \pm 0.04$ & $14.19 \pm 0.04$ & $13.82 \pm 0.05$ & & 231157.53+344637.5 & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & $296.1 \pm 7.8$ & $384.2 \pm 10.7$\\
23115745+3717066 & $15.81 \pm 0.08$ & $15.18 \pm 0.09$ & $14.90 \pm 0.13$ & & 231157.48+371706.8 & $14.50 \pm 0.03$ & $14.27 \pm 0.05$ & & $39.2 \pm 6.3$ & $18.6 \pm 8.7$\\
23115748-4509173 & $14.75 \pm 0.04$ & $14.17 \pm 0.03$ & $13.74 \pm 0.04$ & & 231157.45-450918.1 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $-25.5 \pm 4.2$ & $-75.5 \pm 7.3$\\
23115800+0113232 & $15.16 \pm 0.05$ & $14.63 \pm 0.06$ & $14.30 \pm 0.06$ & & 231158.03+011322.7 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $51.5 \pm 9.4$ & $-50.9 \pm 12.7$\\
23115857-1217369 & $15.70 \pm 0.06$ & $14.99 \pm 0.07$ & $14.62 \pm 0.10$ & & 231158.58-121738.2 & $14.35 \pm 0.03$ & $13.99 \pm 0.05$ & & $1.0 \pm 14.4$ & $-106.4 \pm 9.5$\\
23115860-0254502 & $13.64 \pm 0.02$ & $13.11 \pm 0.03$ & $12.84 \pm 0.03$ & & 231158.60-025450.9 & $12.66 \pm 0.02$ & $12.47 \pm 0.03$ & & $3.6 \pm 6.9$ & $-63.4 \pm 7.7$\\
23115979+1700589 & $12.84 \pm 0.02$ & $12.32 \pm 0.02$ & $12.02 \pm 0.02$ & & 231159.75+170058.1 & $11.84 \pm 0.02$ & $11.65 \pm 0.02$ & & $-50.1 \pm 6.3$ & $-65.9 \pm 6.0$\\
23120160-2922337 & $14.22 \pm 0.03$ & $13.67 \pm 0.03$ & $13.31 \pm 0.03$ & & 231201.58-292234.5 & $13.12 \pm 0.02$ & $12.94 \pm 0.03$ & & $-24.6 \pm 6.1$ & $-83.3 \pm 7.6$\\
23120323+4241092 & $14.80 \pm 0.04$ & $14.07 \pm 0.04$ & $13.80 \pm 0.05$ & & 231203.22+424108.6 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $-11.6 \pm 4.1$ & $-46.1 \pm 7.9$\\
23120339+1720320 & $14.47 \pm 0.03$ & $13.88 \pm 0.03$ & $13.61 \pm 0.04$ & & 231203.48+172032.1 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $116.7 \pm 7.7$ & $6.4 \pm 6.5$\\
23120496-1900346 & $15.05 \pm 0.04$ & $14.48 \pm 0.06$ & $14.20 \pm 0.08$ & & 231204.93-190035.2 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $-36.9 \pm 6.6$ & $-46.4 \pm 7.7$\\
23120622-2248248 & $15.25 \pm 0.05$ & $14.64 \pm 0.06$ & $14.34 \pm 0.07$ & & 231206.22-224825.4 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $-10.5 \pm 6.2$ & $-46.8 \pm 7.7$\\
23120721+0952248 & $14.34 \pm 0.03$ & $13.82 \pm 0.04$ & $13.50 \pm 0.03$ & & 231207.29+095224.7 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $118.4 \pm 8.8$ & $-3.2 \pm 10.2$\\
23120776-1020055 & $13.63 \pm 0.02$ & $13.07 \pm 0.03$ & $12.79 \pm 0.03$ & & 231207.73-102006.0 & $12.61 \pm 0.02$ & $12.41 \pm 0.02$ & & $-33.8 \pm 7.5$ & $-38.1 \pm 6.2$\\
23120791-5825142 & $14.70 \pm 0.03$ & $14.17 \pm 0.04$ & $13.89 \pm 0.05$ & & 231208.05-582514.9 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $100.6 \pm 3.7$ & $-70.7 \pm 8.2$\\
23120807+3523087 & $15.28 \pm 0.05$ & $14.62 \pm 0.07$ & $14.27 \pm 0.07$ & & 231208.08+352308.3 & $14.02 \pm 0.03$ & $13.82 \pm 0.03$ & & $11.2 \pm 5.0$ & $-36.6 \pm 6.8$\\
23120865-3124040 & $11.13 \pm 0.02$ & $10.53 \pm 0.02$ & $10.26 \pm 0.02$ & & 231208.82-312404.2 & $10.05 \pm 0.02$ & $9.88 \pm 0.02$ & & $193.2 \pm 6.5$ & $-18.1 \pm 6.3$\\
23121003+2729066 & $15.26 \pm 0.05$ & $14.55 \pm 0.05$ & $13.98 \pm 0.05$ & & 231210.19+272906.5 & $13.80 \pm 0.03$ & $13.55 \pm 0.04$ & & $174.1 \pm 6.8$ & $-11.5 \pm 8.1$\\
23121058+2401487 & $13.81 \pm 0.02$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 231210.62+240148.6 & $12.81 \pm 0.02$ & $12.62 \pm 0.02$ & & $54.8 \pm 6.6$ & $-5.1 \pm 6.1$\\
23121509+2446384 & $11.53 \pm 0.01$ & $10.99 \pm 0.01$ & $10.70 \pm 0.01$ & & 231215.16+244637.0 & $10.54 \pm 0.02$ & $10.35 \pm 0.02$ & & $75.8 \pm 6.4$ & $-114.4 \pm 11.5$\\
23121528-1313509 & $13.91 \pm 0.03$ & $13.36 \pm 0.03$ & $13.04 \pm 0.04$ & & 231215.30-131355.3 & $12.87 \pm 0.02$ & $12.66 \pm 0.03$ & & $17.7 \pm 6.7$ & $-366.3 \pm 9.7$\\
23121677+1414279 & $10.91 \pm 0.02$ & $10.36 \pm 0.02$ & $10.06 \pm 0.01$ & & 231216.67+141426.8 & $9.87 \pm 0.02$ & $9.69 \pm 0.02$ & & $-120.3 \pm 7.4$ & $-92.7 \pm 6.1$\\
23121777+1936099 & $15.37 \pm 0.05$ & $14.61 \pm 0.05$ & $14.32 \pm 0.08$ & & 231217.76+193609.4 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $-14.7 \pm 6.5$ & $-38.4 \pm 6.5$\\
23121810+2217398 & $15.49 \pm 0.05$ & $14.94 \pm 0.06$ & $14.66 \pm 0.10$ & & 231218.14+221740.0 & $14.46 \pm 0.03$ & $14.27 \pm 0.05$ & & $46.1 \pm 7.6$ & $13.9 \pm 7.4$\\
23121987-3535340 & $14.33 \pm 0.03$ & $13.77 \pm 0.03$ & $13.50 \pm 0.04$ & & 231219.89-353534.2 & $13.26 \pm 0.03$ & $13.05 \pm 0.03$ & & $26.2 \pm 5.0$ & $-19.6 \pm 7.5$\\
23122018+1827244 & $15.28 \pm 0.04$ & $14.61 \pm 0.04$ & $14.33 \pm 0.08$ & & 231220.14+182724.0 & $14.11 \pm 0.03$ & $13.93 \pm 0.05$ & & $-44.1 \pm 7.1$ & $-26.7 \pm 6.4$\\
23122160-2121139 & $13.37 \pm 0.02$ & $12.75 \pm 0.03$ & $12.48 \pm 0.02$ & & 231221.69-212114.1 & $12.25 \pm 0.02$ & $12.04 \pm 0.02$ & & $107.1 \pm 6.4$ & $-12.4 \pm 6.0$\\
23122164+4118039 & $16.01 \pm 0.08$ & $15.37 \pm 0.10$ & $15.08 \pm 0.15$ & & 231221.70+411803.7 & $14.92 \pm 0.03$ & $14.71 \pm 0.05$ & & $62.4 \pm 9.0$ & $-18.4 \pm 12.3$\\
23122264-0403129 & $13.18 \pm 0.02$ & $12.63 \pm 0.03$ & $12.33 \pm 0.02$ & & 231222.53-040314.7 & $12.12 \pm 0.02$ & $11.91 \pm 0.02$ & & $-141.3 \pm 7.4$ & $-155.0 \pm 13.3$\\
23122365+0152296 & $15.47 \pm 0.04$ & $14.74 \pm 0.06$ & $14.45 \pm 0.06$ & & 231223.69+015229.7 & $14.18 \pm 0.03$ & $13.97 \pm 0.04$ & & $70.9 \pm 11.1$ & $4.7 \pm 8.8$\\
23122453-0228287 & $13.69 \pm 0.02$ & $13.11 \pm 0.03$ & $12.78 \pm 0.03$ & & 231224.63-022828.7 & $12.59 \pm 0.02$ & $12.38 \pm 0.03$ & & $125.8 \pm 6.7$ & $-2.7 \pm 10.6$\\
23122488-3610053 & $15.64 \pm 0.06$ & $14.93 \pm 0.06$ & $14.47 \pm 0.07$ & & 231224.93-361005.2 & $14.28 \pm 0.03$ & $14.03 \pm 0.04$ & & $55.7 \pm 6.2$ & $11.4 \pm 8.3$\\
23122756-4540442 & $16.67 \pm 0.14$ & $15.86 \pm 0.13$ & $15.46 \pm 0.20$ & & 231227.57-454045.6 & $15.15 \pm 0.04$ & $14.84 \pm 0.06$ & & $15.9 \pm 10.2$ & $-130.8 \pm 20.0$\\
23122768+3747571 & $16.00 \pm 0.08$ & $15.41 \pm 0.09$ & $15.03 \pm 0.15$ & & 231227.75+374757.9 & $14.85 \pm 0.03$ & $14.66 \pm 0.05$ & & $70.8 \pm 8.0$ & $65.4 \pm 12.8$\\
23122769+1708447 & $16.20 \pm 0.08$ & $15.58 \pm 0.10$ & $15.09 \pm 0.14$ & & 231227.74+170843.9 & $14.72 \pm 0.03$ & $14.52 \pm 0.06$ & & $65.3 \pm 16.5$ & $-59.6 \pm 14.8$\\
23122823+0738203 & $14.70 \pm 0.04$ & $14.08 \pm 0.04$ & $13.76 \pm 0.04$ & & 231228.20+073818.8 & $13.57 \pm 0.03$ & $13.33 \pm 0.04$ & & $-51.8 \pm 9.5$ & $-152.8 \pm 9.2$\\
23122876-1220597 & $15.67 \pm 0.06$ & $15.15 \pm 0.09$ & $14.71 \pm 0.11$ & & 231228.80-122059.6 & $14.52 \pm 0.03$ & $14.32 \pm 0.06$ & & $49.1 \pm 8.6$ & $1.5 \pm 10.9$\\
23122924+3826011 & $15.66 \pm 0.06$ & $15.16 \pm 0.07$ & $14.81 \pm 0.12$ & & 231229.32+382600.5 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $84.7 \pm 7.1$ & $-49.6 \pm 9.6$\\
23123032-3031188 & $16.55 \pm 0.13$ & $15.93 \pm 0.14$ & $15.43 \pm 0.13$ & & 231230.36-303118.0 & $15.12 \pm 0.04$ & $14.95 \pm 0.07$ & & $51.9 \pm 13.0$ & $77.5 \pm 17.6$\\
23123234+1608556 & $15.86 \pm 0.07$ & $15.32 \pm 0.08$ & $14.92 \pm 0.12$ & & 231232.41+160855.6 & $14.77 \pm 0.03$ & $14.42 \pm 0.05$ & & $78.1 \pm 14.5$ & $-0.5 \pm 9.2$\\
23123252+4353262 & $15.02 \pm 0.04$ & $14.26 \pm 0.04$ & $13.98 \pm 0.06$ & & 231232.48+435325.8 & $13.82 \pm 0.03$ & $13.62 \pm 0.03$ & & $-41.1 \pm 4.1$ & $-28.0 \pm 6.5$\\
23123340+2012052 & $13.75 \pm 0.02$ & $13.16 \pm 0.02$ & $12.81 \pm 0.03$ & & 231233.64+201205.7 & $12.59 \pm 0.02$ & $12.37 \pm 0.03$ & & $262.1 \pm 7.2$ & $39.2 \pm 6.4$\\
23123359+2212379 & $15.74 \pm 0.05$ & $15.11 \pm 0.08$ & $14.83 \pm 0.11$ & & 231233.64+221237.8 & $14.59 \pm 0.03$ & $14.34 \pm 0.05$ & & $52.8 \pm 7.9$ & $-8.2 \pm 7.8$\\
23123389+0429341 & $14.86 \pm 0.04$ & $14.26 \pm 0.04$ & $13.91 \pm 0.05$ & & 231233.90+042933.6 & $13.72 \pm 0.03$ & $13.53 \pm 0.03$ & & $10.0 \pm 8.8$ & $-48.7 \pm 8.8$\\
23123590+3908127 & $14.01 \pm 0.03$ & $13.50 \pm 0.04$ & $13.20 \pm 0.03$ & & 231235.92+390810.5 & $13.00 \pm 0.02$ & $12.74 \pm 0.02$ & & $22.7 \pm 4.5$ & $-201.8 \pm 8.1$\\
23123652-0546468 & $13.40 \pm 0.02$ & $12.81 \pm 0.03$ & $12.51 \pm 0.02$ & & 231236.56-054647.2 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $50.4 \pm 9.9$ & $-31.4 \pm 8.4$\\
23123777+2937437 & $16.25 \pm 0.11$ & $15.61 \pm 0.15$ & $15.21 \pm 0.16$ & & 231237.85+293743.8 & $15.03 \pm 0.04$ & $14.70 \pm 0.06$ & & $81.6 \pm 14.7$ & $9.1 \pm 17.5$\\
23123953-0408498 & $13.80 \pm 0.03$ & $13.24 \pm 0.03$ & $12.83 \pm 0.03$ & & 231239.54-040851.3 & $12.62 \pm 0.02$ & $12.39 \pm 0.03$ & & $21.9 \pm 6.2$ & $-120.1 \pm 10.9$\\
23123965+1532386 & $13.32 \pm 0.02$ & $12.73 \pm 0.02$ & $12.38 \pm 0.02$ & & 231240.12+153237.3 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $572.1 \pm 14.9$ & $-108.0 \pm 6.4$\\
23124043-0057318 & $15.12 \pm 0.05$ & $14.47 \pm 0.06$ & $14.15 \pm 0.07$ & & 231240.40-005732.5 & $13.98 \pm 0.03$ & $13.68 \pm 0.04$ & & $-39.4 \pm 9.1$ & $-60.5 \pm 7.2$\\
23124131-1550161 & $16.11 \pm 0.09$ & $15.50 \pm 0.11$ & $14.96 \pm 0.13$ & & 231241.44-155017.1 & $14.77 \pm 0.03$ & $14.58 \pm 0.07$ & & $151.2 \pm 9.5$ & $-81.2 \pm 9.1$\\
23124418-3718471 & $15.58 \pm 0.06$ & $15.05 \pm 0.07$ & $14.57 \pm 0.09$ & & 231244.14-371847.2 & $14.39 \pm 0.03$ & $14.18 \pm 0.04$ & & $-45.4 \pm 5.9$ & $-14.2 \pm 8.5$\\
23124516-6509433 & $14.11 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.04$ & & 231245.24-650943.7 & $12.99 \pm 0.02$ & $12.78 \pm 0.03$ & & $44.7 \pm 2.2$ & $-31.0 \pm 7.7$\\
23124600+2819009 & $14.32 \pm 0.03$ & $13.71 \pm 0.03$ & $13.39 \pm 0.03$ & & 231245.91+281900.7 & $13.19 \pm 0.02$ & $12.97 \pm 0.03$ & & $-103.8 \pm 6.1$ & $-12.1 \pm 6.3$\\
23124677+2715303 & $16.08 \pm 0.09$ & $15.48 \pm 0.13$ & $15.15 \pm 0.15$ & & 231246.83+271530.4 & $14.90 \pm 0.03$ & $14.54 \pm 0.05$ & & $72.2 \pm 12.7$ & $7.7 \pm 17.9$\\
23124694+2132042 & $12.14 \pm 0.02$ & $11.61 \pm 0.02$ & $11.33 \pm 0.02$ & & 231246.92+213203.4 & $11.17 \pm 0.02$ & $10.97 \pm 0.02$ & & $-21.8 \pm 7.9$ & $-59.9 \pm 6.9$\\
23124696+0230192 & $13.97 \pm 0.03$ & $13.39 \pm 0.03$ & $13.12 \pm 0.03$ & & 231247.00+023019.0 & $12.94 \pm 0.03$ & $12.74 \pm 0.03$ & & $53.4 \pm 10.1$ & $-22.7 \pm 8.3$\\
23124904-4718191 & $15.29 \pm 0.04$ & $14.76 \pm 0.06$ & $14.29 \pm 0.06$ & & 231249.07-471819.5 & $14.07 \pm 0.03$ & $13.85 \pm 0.04$ & & $29.8 \pm 4.3$ & $-32.5 \pm 8.1$\\
23124968-6225243 & $14.07 \pm 0.03$ & $13.45 \pm 0.03$ & $13.16 \pm 0.03$ & & 231249.86-622524.5 & $12.98 \pm 0.02$ & $12.77 \pm 0.02$ & & $116.8 \pm 3.6$ & $-20.6 \pm 7.7$\\
23125097-5234480 & $15.08 \pm 0.06$ & $14.40 \pm 0.06$ & $14.03 \pm 0.06$ & & 231251.00-523448.5 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $32.4 \pm 3.6$ & $-44.2 \pm 7.3$\\
23125163+1652011 & $14.21 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & 231251.65+165200.8 & $13.12 \pm 0.02$ & $12.90 \pm 0.03$ & & $24.1 \pm 6.5$ & $-23.7 \pm 6.3$\\
23125163-0518401 & $14.68 \pm 0.03$ & $14.07 \pm 0.05$ & $13.79 \pm 0.05$ & & 231251.58-051840.6 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $-72.8 \pm 12.5$ & $-41.3 \pm 15.7$\\
23125172-0055280 & $14.56 \pm 0.03$ & $13.90 \pm 0.04$ & $13.62 \pm 0.05$ & & 231251.76-005528.1 & $13.44 \pm 0.03$ & $13.25 \pm 0.03$ & & $61.0 \pm 8.8$ & $-7.1 \pm 6.5$\\
23125178+3440572 & $15.74 \pm 0.06$ & $15.17 \pm 0.10$ & $14.80 \pm 0.10$ & & 231251.81+344057.0 & $14.56 \pm 0.03$ & $14.35 \pm 0.05$ & & $35.8 \pm 6.6$ & $-12.6 \pm 8.8$\\
23125312+3031443 & $16.28 \pm 0.09$ & $15.49 \pm 0.13$ & $15.09 \pm 0.14$ & & 231253.07+303143.6 & $14.77 \pm 0.03$ & $14.49 \pm 0.05$ & & $-62.0 \pm 11.8$ & $-57.3 \pm 16.3$\\
23125396-1912014 & $14.94 \pm 0.03$ & $14.31 \pm 0.06$ & $13.94 \pm 0.06$ & & 231253.89-191202.0 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $-82.0 \pm 6.3$ & $-50.8 \pm 7.3$\\
23125586+1831229 & $16.16 \pm 0.09$ & $15.53 \pm 0.12$ & $15.17 \pm 0.16$ & & 231255.93+183121.2 & $14.75 \pm 0.04$ & $14.52 \pm 0.07$ & & $82.2 \pm 16.4$ & $-127.4 \pm 15.9$\\
23125662-4941285 & $13.85 \pm 0.03$ & $13.27 \pm 0.03$ & $12.98 \pm 0.04$ & & 231256.76-494128.7 & $12.81 \pm 0.02$ & $12.63 \pm 0.02$ & & $124.3 \pm 4.4$ & $-14.2 \pm 6.6$\\
23125917+0012513 & $13.91 \pm 0.03$ & $13.30 \pm 0.03$ & $13.00 \pm 0.03$ & & 231259.24+001252.0 & $12.79 \pm 0.02$ & $12.56 \pm 0.03$ & & $107.7 \pm 13.9$ & $65.4 \pm 8.3$\\
23125952-0956484 & $15.06 \pm 0.05$ & $14.45 \pm 0.05$ & $14.18 \pm 0.06$ & & 231259.57-095648.5 & $14.01 \pm 0.03$ & $13.76 \pm 0.04$ & & $53.7 \pm 7.8$ & $-5.5 \pm 7.9$\\
23130119-0339283 & $15.72 \pm 0.07$ & $15.10 \pm 0.11$ & $14.63 \pm 0.10$ & & 231301.20-033929.0 & $14.43 \pm 0.03$ & $14.25 \pm 0.05$ & & $10.0 \pm 8.9$ & $-60.2 \pm 9.6$\\
23130151+8117131 & $16.18 \pm 0.10$ & $15.55 \pm 0.14$ & $15.20 \pm 0.17$ & & 231301.34+811713.1 & $15.04 \pm 0.03$ & $14.80 \pm 0.04$ & & $-38.0 \pm 1.6$ & $-6.1 \pm 23.7$\\
23130184+2935334 & $14.26 \pm 0.03$ & $13.72 \pm 0.03$ & $13.41 \pm 0.03$ & & 231301.98+293533.5 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $160.4 \pm 6.1$ & $6.5 \pm 7.7$\\
23130284+1814485 & $15.23 \pm 0.04$ & $14.58 \pm 0.04$ & $14.30 \pm 0.08$ & & 231302.81+181447.8 & $14.10 \pm 0.03$ & $13.89 \pm 0.04$ & & $-28.4 \pm 6.1$ & $-56.9 \pm 7.1$\\
23130318+3716096 & $14.54 \pm 0.03$ & $13.94 \pm 0.05$ & $13.66 \pm 0.04$ & & 231303.21+371609.4 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $25.1 \pm 4.9$ & $-21.6 \pm 7.0$\\
23130348-1950003 & $11.84 \pm 0.02$ & $11.19 \pm 0.02$ & $10.89 \pm 0.02$ & & 231303.60-194957.2 & $10.69 \pm 0.02$ & $10.51 \pm 0.02$ & & $145.8 \pm 6.1$ & $255.6 \pm 7.8$\\
23130390+0139113 & $15.43 \pm 0.05$ & $14.88 \pm 0.06$ & $14.61 \pm 0.07$ & & 231303.93+013910.9 & $14.40 \pm 0.03$ & $14.11 \pm 0.04$ & & $40.0 \pm 8.9$ & $-35.9 \pm 10.3$\\
23130408+2342461 & $14.60 \pm 0.02$ & $14.09 \pm 0.03$ & $13.78 \pm 0.05$ & & 231304.01+234245.6 & $13.62 \pm 0.03$ & $13.45 \pm 0.03$ & & $-67.8 \pm 6.5$ & $-39.8 \pm 6.7$\\
23130540-7435176 & $14.84 \pm 0.04$ & $14.21 \pm 0.05$ & $13.83 \pm 0.05$ & & 231305.62-743518.1 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $85.2 \pm 2.3$ & $-38.0 \pm 7.8$\\
23130558-6127077 & $10.93 \pm 0.02$ & $10.37 \pm 0.02$ & $10.05 \pm 0.02$ & & 231305.66-612708.5 & $9.86 \pm 0.02$ & $9.65 \pm 0.02$ & & $55.0 \pm 2.6$ & $-73.6 \pm 8.4$\\
23130646+0121597 & $14.47 \pm 0.03$ & $13.91 \pm 0.04$ & $13.44 \pm 0.04$ & & 231306.49+012159.6 & $13.23 \pm 0.02$ & $13.00 \pm 0.03$ & & $40.1 \pm 7.8$ & $-13.4 \pm 8.4$\\
23130736+8058476 & $15.89 \pm 0.09$ & $15.28 \pm 0.10$ & $14.90 \pm 0.12$ & & 231307.65+805847.6 & $14.67 \pm 0.03$ & $14.47 \pm 0.04$ & & $70.9 \pm 2.2$ & $-4.6 \pm 10.1$\\
23130809+0131044 & $16.59 \pm 0.14$ & $16.05 \pm 0.16$ & $14.86 \pm 0.11$ & & 231308.04+013104.5 & $14.11 \pm 0.03$ & $13.94 \pm 0.04$ & & $-76.5 \pm 14.5$ & $13.6 \pm 15.2$\\
23130823-2242124 & $14.60 \pm 0.03$ & $14.04 \pm 0.04$ & $13.75 \pm 0.04$ & & 231308.24-224213.1 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $8.3 \pm 5.8$ & $-56.9 \pm 6.6$\\
23130834-6456370 & $12.19 \pm 0.02$ & $11.55 \pm 0.03$ & $11.27 \pm 0.02$ & & 231308.52-645637.8 & $11.10 \pm 0.02$ & $10.92 \pm 0.02$ & & $105.7 \pm 3.0$ & $-74.1 \pm 7.5$\\
23130876+1549458 & $16.35 \pm 0.10$ & $15.82 \pm 0.14$ & $15.51 \pm 0.19$ & & 231308.76+154947.3 & $15.24 \pm 0.04$ & $14.91 \pm 0.08$ & & $-1.8 \pm 21.9$ & $128.5 \pm 23.4$\\
23130878-0648179 & $13.31 \pm 0.02$ & $12.72 \pm 0.03$ & $12.37 \pm 0.03$ & & 231308.90-064817.9 & $12.19 \pm 0.02$ & $11.99 \pm 0.02$ & & $148.4 \pm 8.1$ & $-5.7 \pm 10.6$\\
23130956-1143490 & $15.35 \pm 0.04$ & $14.79 \pm 0.06$ & $14.45 \pm 0.08$ & & 231309.63-114349.2 & $14.27 \pm 0.03$ & $14.03 \pm 0.04$ & & $88.0 \pm 11.2$ & $-22.8 \pm 12.3$\\
23130969+8458409 & $16.70 \pm 0.13$ & $15.63 \pm 0.13$ & $15.32 \pm 0.16$ & & 231309.41+845840.8 & $14.77 \pm 0.03$ & $14.46 \pm 0.04$ & & $-34.2 \pm 1.0$ & $-6.1 \pm 20.5$\\
23131020-4751531 & $15.47 \pm 0.06$ & $14.78 \pm 0.08$ & $14.28 \pm 0.06$ & & 231310.15-475153.7 & $13.99 \pm 0.03$ & $13.77 \pm 0.03$ & & $-46.0 \pm 4.2$ & $-59.1 \pm 7.3$\\
23131036+3542288 & $16.05 \pm 0.08$ & $15.34 \pm 0.10$ & $14.98 \pm 0.11$ & & 231310.47+354228.8 & $14.50 \pm 0.03$ & $14.31 \pm 0.05$ & & $109.8 \pm 7.0$ & $4.2 \pm 10.6$\\
23131039+2059321 & $16.27 \pm 0.09$ & $15.71 \pm 0.12$ & $15.33 \pm 0.19$ & & 231310.27+205934.1 & $15.01 \pm 0.03$ & $14.66 \pm 0.06$ & & $-125.0 \pm 20.5$ & $151.1 \pm 19.1$\\
23131096-2913566 & $15.53 \pm 0.06$ & $14.97 \pm 0.05$ & $14.63 \pm 0.08$ & & 231310.92-291356.9 & $14.46 \pm 0.03$ & $14.18 \pm 0.05$ & & $-44.2 \pm 8.1$ & $-24.3 \pm 9.2$\\
23131109+1007190 & $13.63 \pm 0.02$ & $13.05 \pm 0.03$ & $12.77 \pm 0.03$ & & 231311.13+100719.0 & $12.55 \pm 0.02$ & $12.38 \pm 0.03$ & & $57.5 \pm 8.2$ & $4.9 \pm 7.4$\\
23131175+2344348 & $15.34 \pm 0.05$ & $14.76 \pm 0.05$ & $14.40 \pm 0.09$ & & 231311.80+234435.5 & $14.03 \pm 0.03$ & $13.77 \pm 0.04$ & & $53.3 \pm 6.2$ & $52.2 \pm 7.7$\\
23131367+4119171 & $13.71 \pm 0.03$ & $13.19 \pm 0.03$ & $12.85 \pm 0.03$ & & 231313.59+411916.5 & $12.64 \pm 0.02$ & $12.41 \pm 0.02$ & & $-85.5 \pm 4.6$ & $-56.3 \pm 6.7$\\
23131478-3010165 & $14.26 \pm 0.03$ & $13.67 \pm 0.04$ & $13.39 \pm 0.03$ & & 231314.86-301016.9 & $13.20 \pm 0.03$ & $13.02 \pm 0.03$ & & $96.2 \pm 5.9$ & $-36.1 \pm 7.6$\\
23131500-1810361 & $13.31 \pm 0.02$ & $12.78 \pm 0.03$ & $12.45 \pm 0.02$ & & 231315.07-181037.3 & $12.24 \pm 0.02$ & $12.05 \pm 0.02$ & & $83.3 \pm 7.7$ & $-104.0 \pm 7.7$\\
23131651+0228391 & $15.25 \pm 0.04$ & $14.70 \pm 0.04$ & $14.35 \pm 0.06$ & & 231316.42+022836.6 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $-139.3 \pm 12.9$ & $-242.7 \pm 10.9$\\
23131843-0354257 & $15.00 \pm 0.04$ & $14.35 \pm 0.06$ & $14.03 \pm 0.06$ & & 231318.43-035426.7 & $13.86 \pm 0.03$ & $13.68 \pm 0.04$ & & $6.1 \pm 7.5$ & $-84.1 \pm 7.1$\\
23131850-2434068 & $15.97 \pm 0.08$ & $15.42 \pm 0.11$ & $15.04 \pm 0.13$ & & 231318.45-243407.2 & $14.86 \pm 0.03$ & $14.67 \pm 0.06$ & & $-56.0 \pm 8.8$ & $-25.7 \pm 10.2$\\
23131875+3231457 & $15.35 \pm 0.05$ & $14.82 \pm 0.07$ & $14.53 \pm 0.07$ & & 231318.83+323146.6 & $14.32 \pm 0.03$ & $14.13 \pm 0.04$ & & $88.8 \pm 6.3$ & $70.7 \pm 7.3$\\
23131882+3118483 & $14.69 \pm 0.04$ & $14.09 \pm 0.05$ & $13.79 \pm 0.06$ & & 231318.88+311848.1 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $67.5 \pm 5.2$ & $-17.5 \pm 6.4$\\
23131941-5430255 & $14.24 \pm 0.04$ & $13.66 \pm 0.03$ & $13.39 \pm 0.04$ & & 231319.46-543025.5 & $13.24 \pm 0.03$ & $13.05 \pm 0.03$ & & $39.5 \pm 3.6$ & $-6.7 \pm 7.2$\\
23131958-1106179 & $11.13 \pm 0.02$ & $10.61 \pm 0.02$ & $10.30 \pm 0.02$ & & 231320.24-110620.3 & $10.12 \pm 0.02$ & $9.91 \pm 0.02$ & & $820.7 \pm 18.4$ & $-201.3 \pm 8.4$\\
23132187-3342085 & $14.23 \pm 0.03$ & $13.59 \pm 0.04$ & $13.30 \pm 0.03$ & & 231321.84-334208.8 & $13.14 \pm 0.03$ & $12.95 \pm 0.03$ & & $-33.6 \pm 5.8$ & $-24.5 \pm 8.3$\\
23132322-6333298 & $13.99 \pm 0.03$ & $13.40 \pm 0.03$ & $13.03 \pm 0.03$ & & 231323.37-633329.9 & $12.87 \pm 0.02$ & $12.68 \pm 0.02$ & & $104.3 \pm 3.5$ & $-11.8 \pm 8.3$\\
23132328+7921030 & $15.06 \pm 0.05$ & $14.44 \pm 0.05$ & $14.12 \pm 0.06$ & & 231323.59+792103.4 & $13.92 \pm 0.03$ & $13.74 \pm 0.03$ & & $90.7 \pm 2.7$ & $43.8 \pm 8.1$\\
23132343-5752002 & $15.68 \pm 0.06$ & $14.80 \pm 0.07$ & $14.50 \pm 0.09$ & & 231323.73-575201.1 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $225.5 \pm 6.6$ & $-81.3 \pm 9.2$\\
23132423-1712098 & $13.59 \pm 0.03$ & $12.99 \pm 0.03$ & $12.69 \pm 0.03$ & & 231324.28-171211.0 & $12.49 \pm 0.02$ & $12.29 \pm 0.03$ & & $62.9 \pm 9.0$ & $-103.9 \pm 7.7$\\
23132436+0355458 & $14.51 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.05$ & & 231324.42+035546.0 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $85.3 \pm 9.6$ & $17.8 \pm 8.5$\\
23132464-1616263 & $14.99 \pm 0.04$ & $14.36 \pm 0.06$ & $13.89 \pm 0.06$ & & 231324.65-161629.0 & $13.71 \pm 0.03$ & $13.47 \pm 0.04$ & & $13.3 \pm 10.1$ & $-221.3 \pm 9.8$\\
23132610-2108288 & $15.29 \pm 0.05$ & $14.70 \pm 0.07$ & $14.33 \pm 0.07$ & & 231326.15-210829.4 & $14.15 \pm 0.03$ & $13.96 \pm 0.05$ & & $54.4 \pm 6.6$ & $-53.6 \pm 7.3$\\
23132785-8229174 & $14.19 \pm 0.03$ & $13.59 \pm 0.03$ & $13.32 \pm 0.04$ & & 231328.38-822916.5 & $13.15 \pm 0.02$ & $12.94 \pm 0.02$ & & $98.8 \pm 2.4$ & $89.2 \pm 13.2$\\
23132896+0323423 & $14.96 \pm 0.04$ & $14.37 \pm 0.05$ & $14.01 \pm 0.04$ & & 231329.05+032341.6 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $133.5 \pm 13.5$ & $-73.9 \pm 9.7$\\
23132948+1403494 & $13.41 \pm 0.02$ & $12.90 \pm 0.03$ & $12.60 \pm 0.03$ & & 231329.57+140348.3 & $12.32 \pm 0.02$ & $12.14 \pm 0.02$ & & $119.6 \pm 7.0$ & $-89.7 \pm 7.7$\\
23132996+4345590 & $14.48 \pm 0.03$ & $13.88 \pm 0.04$ & $13.49 \pm 0.04$ & & 231330.00+434558.7 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $35.8 \pm 4.0$ & $-24.4 \pm 6.4$\\
23133055-5352079 & $12.08 \pm 0.03$ & $11.50 \pm 0.02$ & $11.21 \pm 0.02$ & & 231330.67-535209.2 & $10.98 \pm 0.02$ & $10.80 \pm 0.02$ & & $100.6 \pm 3.7$ & $-120.9 \pm 8.6$\\
23133058+0555518 & $14.05 \pm 0.03$ & $13.51 \pm 0.03$ & $13.21 \pm 0.03$ & & 231330.54+055551.3 & $12.87 \pm 0.02$ & $12.68 \pm 0.03$ & & $-63.7 \pm 10.9$ & $-48.0 \pm 12.8$\\
23133076-0858577 & $16.28 \pm 0.09$ & $15.63 \pm 0.13$ & $15.05 \pm 0.14$ & & 231330.84-085857.2 & $14.74 \pm 0.03$ & $14.55 \pm 0.06$ & & $107.0 \pm 18.4$ & $35.0 \pm 17.7$\\
23133089+3913318 & $15.52 \pm 0.07$ & $14.90 \pm 0.09$ & $14.60 \pm 0.10$ & & 231330.92+391331.8 & $14.35 \pm 0.03$ & $14.19 \pm 0.04$ & & $35.1 \pm 5.9$ & $-5.2 \pm 10.0$\\
23133141+3411159 & $15.18 \pm 0.04$ & $14.52 \pm 0.06$ & $14.15 \pm 0.06$ & & 231331.39+341115.6 & $13.87 \pm 0.03$ & $13.70 \pm 0.03$ & & $-21.6 \pm 5.1$ & $-27.0 \pm 6.7$\\
23133213-2928523 & $14.49 \pm 0.03$ & $13.88 \pm 0.04$ & $13.55 \pm 0.05$ & & 231332.17-292851.8 & $13.37 \pm 0.03$ & $13.17 \pm 0.03$ & & $46.8 \pm 5.3$ & $47.1 \pm 7.1$\\
23133222+3912226 & $14.27 \pm 0.03$ & $13.71 \pm 0.04$ & $13.33 \pm 0.04$ & & 231332.17+391221.5 & $13.16 \pm 0.02$ & $12.92 \pm 0.03$ & & $-46.5 \pm 4.7$ & $-103.4 \pm 8.6$\\
23133253-0500243 & $14.04 \pm 0.03$ & $13.48 \pm 0.04$ & $13.19 \pm 0.04$ & & 231332.55-050025.5 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $26.1 \pm 7.6$ & $-101.4 \pm 7.2$\\
23133304-3934563 & $12.01 \pm 0.02$ & $11.43 \pm 0.02$ & $11.14 \pm 0.02$ & & 231333.27-393457.9 & $10.97 \pm 0.02$ & $10.77 \pm 0.02$ & & $241.0 \pm 6.9$ & $-143.6 \pm 7.2$\\
23133520+3154353 & $14.56 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.05$ & & 231335.19+315434.9 & $13.54 \pm 0.03$ & $13.37 \pm 0.03$ & & $-7.6 \pm 5.1$ & $-35.6 \pm 7.2$\\
23133557+1256218 & $15.86 \pm 0.06$ & $15.30 \pm 0.09$ & $14.99 \pm 0.12$ & & 231335.61+125622.1 & $14.69 \pm 0.03$ & $14.52 \pm 0.06$ & & $54.8 \pm 10.7$ & $28.1 \pm 9.2$\\
23133572+0449548 & $12.45 \pm 0.02$ & $11.87 \pm 0.03$ & $11.53 \pm 0.02$ & & 231335.74+044953.8 & $11.34 \pm 0.02$ & $11.15 \pm 0.02$ & & $30.1 \pm 11.6$ & $-99.6 \pm 7.4$\\
23133577-1830512 & $12.80 \pm 0.02$ & $12.27 \pm 0.03$ & $11.96 \pm 0.02$ & & 231335.83-183050.9 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $63.9 \pm 6.2$ & $20.3 \pm 6.6$\\
23133841-1554536 & $16.11 \pm 0.09$ & $15.47 \pm 0.12$ & $15.12 \pm 0.15$ & & 231338.45-155454.0 & $14.90 \pm 0.04$ & $14.70 \pm 0.07$ & & $51.7 \pm 9.9$ & $-33.1 \pm 9.9$\\
23134078+1222158 & $14.61 \pm 0.03$ & $14.02 \pm 0.04$ & $13.62 \pm 0.04$ & & 231340.84+122215.4 & $13.46 \pm 0.02$ & $13.27 \pm 0.03$ & & $67.6 \pm 7.0$ & $-34.3 \pm 8.6$\\
23134117+3049551 & $14.39 \pm 0.03$ & $13.79 \pm 0.04$ & $13.52 \pm 0.04$ & & 231341.21+304955.3 & $13.21 \pm 0.02$ & $13.01 \pm 0.03$ & & $44.3 \pm 5.0$ & $12.1 \pm 6.2$\\
23134194+2950253 & $14.91 \pm 0.04$ & $14.38 \pm 0.05$ & $14.07 \pm 0.06$ & & 231341.92+295025.0 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $-25.9 \pm 5.8$ & $-18.9 \pm 6.6$\\
23134265-5252294 & $12.69 \pm 0.02$ & $12.10 \pm 0.02$ & $11.82 \pm 0.03$ & & 231342.78-525228.6 & $11.60 \pm 0.02$ & $11.42 \pm 0.02$ & & $113.1 \pm 4.0$ & $69.5 \pm 6.8$\\
23134319+0738222 & $14.05 \pm 0.02$ & $13.53 \pm 0.04$ & $13.25 \pm 0.04$ & & 231343.27+073822.5 & $13.06 \pm 0.02$ & $12.89 \pm 0.03$ & & $112.3 \pm 8.8$ & $33.2 \pm 7.6$\\
23134367+3359267 & $15.05 \pm 0.04$ & $14.44 \pm 0.06$ & $14.11 \pm 0.06$ & & 231343.67+335926.3 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $-0.7 \pm 5.4$ & $-36.6 \pm 7.0$\\
23134726-4650511 & $14.15 \pm 0.03$ & $13.61 \pm 0.03$ & $13.34 \pm 0.04$ & & 231347.27-465051.7 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $9.2 \pm 3.9$ & $-48.5 \pm 7.0$\\
23134727+2117294 & $11.42 \pm 0.02$ & $10.76 \pm 0.02$ & $10.44 \pm 0.01$ & & 231347.52+211728.9 & $10.24 \pm 0.02$ & $10.07 \pm 0.02$ & & $266.2 \pm 17.1$ & $-33.3 \pm 5.4$\\
23134786-7620518 & $14.31 \pm 0.02$ & $13.78 \pm 0.04$ & $13.51 \pm 0.05$ & & 231347.99-762052.4 & $13.33 \pm 0.02$ & $13.12 \pm 0.03$ & & $43.8 \pm 1.5$ & $-48.6 \pm 7.1$\\
23134818+0310532 & $14.52 \pm 0.03$ & $13.89 \pm 0.03$ & $13.55 \pm 0.04$ & & 231348.12+031053.1 & $13.32 \pm 0.03$ & $13.05 \pm 0.03$ & & $-84.3 \pm 13.0$ & $-12.1 \pm 7.7$\\
23134928+1455082 & $13.98 \pm 0.02$ & $13.47 \pm 0.04$ & $13.11 \pm 0.03$ & & 231349.32+145507.2 & $12.91 \pm 0.02$ & $12.67 \pm 0.03$ & & $55.8 \pm 8.7$ & $-91.4 \pm 7.1$\\
23135055+0155321 & $10.92 \pm 0.02$ & $10.34 \pm 0.02$ & $10.03 \pm 0.02$ & & 231350.76+015532.1 & $9.86 \pm 0.02$ & $9.69 \pm 0.02$ & & $321.1 \pm 13.4$ & $-2.5 \pm 6.9$\\
23135068+3402086 & $15.95 \pm 0.08$ & $15.25 \pm 0.10$ & $14.89 \pm 0.11$ & & 231350.73+340208.5 & $14.68 \pm 0.03$ & $14.51 \pm 0.05$ & & $51.7 \pm 6.5$ & $-9.6 \pm 8.4$\\
23135156-4608234 & $11.70 \pm 0.02$ & $11.15 \pm 0.02$ & $10.83 \pm 0.02$ & & 231351.71-460823.8 & $10.65 \pm 0.02$ & $10.47 \pm 0.02$ & & $144.9 \pm 5.2$ & $-34.6 \pm 7.2$\\
23135180+1138162 & $15.05 \pm 0.05$ & $14.34 \pm 0.05$ & $13.97 \pm 0.05$ & & 231351.83+113815.3 & $13.67 \pm 0.03$ & $13.40 \pm 0.03$ & & $30.7 \pm 7.8$ & $-90.2 \pm 9.0$\\
23135190-4643119 & $15.19 \pm 0.04$ & $14.46 \pm 0.05$ & $13.90 \pm 0.05$ & & 231351.85-464311.9 & $13.52 \pm 0.03$ & $13.19 \pm 0.03$ & & $-49.1 \pm 4.2$ & $-0.2 \pm 7.0$\\
23135234-1207133 & $15.42 \pm 0.06$ & $14.80 \pm 0.07$ & $14.52 \pm 0.08$ & & 231352.38-120713.1 & $14.29 \pm 0.03$ & $14.10 \pm 0.05$ & & $41.9 \pm 8.9$ & $15.4 \pm 7.9$\\
23135295-6626088 & $16.05 \pm 0.09$ & $15.40 \pm 0.13$ & $15.03 \pm 0.14$ & & 231353.07-662608.6 & $14.85 \pm 0.03$ & $14.59 \pm 0.05$ & & $65.9 \pm 3.6$ & $20.7 \pm 13.9$\\
23135362+1225020 & $14.74 \pm 0.03$ & $14.14 \pm 0.04$ & $13.85 \pm 0.05$ & & 231353.66+122501.8 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $54.6 \pm 7.1$ & $-16.0 \pm 8.6$\\
23135392+3650520 & $14.01 \pm 0.03$ & $13.26 \pm 0.03$ & $12.92 \pm 0.03$ & & 231354.12+365052.7 & $12.70 \pm 0.02$ & $12.48 \pm 0.03$ & & $221.5 \pm 7.2$ & $63.0 \pm 6.9$\\
23135561+1550452 & $13.52 \pm 0.02$ & $12.97 \pm 0.02$ & $12.67 \pm 0.02$ & & 231355.68+155045.4 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $82.4 \pm 7.3$ & $17.4 \pm 6.0$\\
23135700+2340193 & $15.87 \pm 0.06$ & $15.22 \pm 0.07$ & $14.94 \pm 0.12$ & & 231356.95+234019.5 & $14.43 \pm 0.03$ & $14.23 \pm 0.05$ & & $-51.2 \pm 7.5$ & $11.3 \pm 8.0$\\
23135850+4348185 & $16.65 \pm 0.14$ & $15.85 \pm 0.18$ & $15.01 \pm 0.13$ & & 231358.55+434818.9 & $14.68 \pm 0.03$ & $14.49 \pm 0.05$ & & $51.3 \pm 8.6$ & $37.0 \pm 16.2$\\
23135917-3828466 & $14.82 \pm 0.04$ & $14.27 \pm 0.05$ & $13.92 \pm 0.06$ & & 231359.17-382847.5 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $5.3 \pm 5.1$ & $-80.0 \pm 7.5$\\
23135928-2418533 & $14.52 \pm 0.04$ & $13.98 \pm 0.04$ & $13.64 \pm 0.05$ & & 231359.26-241853.0 & $13.47 \pm 0.02$ & $13.24 \pm 0.03$ & & $-28.1 \pm 6.1$ & $22.7 \pm 7.0$\\
23140030-0840263 & $14.20 \pm 0.03$ & $13.66 \pm 0.04$ & $13.37 \pm 0.05$ & & 231400.32-084026.9 & $13.16 \pm 0.02$ & $12.98 \pm 0.03$ & & $24.9 \pm 12.2$ & $-51.1 \pm 7.1$\\
23140052-4016562 & $11.48 \pm 0.02$ & $10.87 \pm 0.02$ & $10.59 \pm 0.02$ & & 231400.74-401658.1 & $10.38 \pm 0.02$ & $10.20 \pm 0.02$ & & $219.2 \pm 6.4$ & $-173.5 \pm 7.4$\\
23140074-0130321 & $13.32 \pm 0.02$ & $12.75 \pm 0.03$ & $12.46 \pm 0.03$ & & 231400.88-013033.6 & $12.29 \pm 0.02$ & $12.07 \pm 0.02$ & & $180.8 \pm 8.4$ & $-126.2 \pm 8.0$\\
23140079-0635445 & $15.53 \pm 0.06$ & $14.94 \pm 0.08$ & $14.65 \pm 0.10$ & & 231400.75-063545.0 & $14.41 \pm 0.03$ & $14.20 \pm 0.05$ & & $-44.9 \pm 8.1$ & $-35.8 \pm 10.9$\\
23140144-3639325 & $15.52 \pm 0.06$ & $14.80 \pm 0.04$ & $14.50 \pm 0.08$ & & 231401.45-363933.3 & $14.25 \pm 0.03$ & $14.04 \pm 0.04$ & & $17.9 \pm 6.0$ & $-68.6 \pm 7.9$\\
23140202+0317146 & $14.78 \pm 0.04$ & $14.20 \pm 0.04$ & $13.91 \pm 0.05$ & & 231402.00+031714.0 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $-26.0 \pm 14.0$ & $-55.5 \pm 8.1$\\
23140227-4812407 & $14.69 \pm 0.04$ & $14.08 \pm 0.04$ & $13.66 \pm 0.05$ & & 231402.36-481241.1 & $13.50 \pm 0.03$ & $13.28 \pm 0.03$ & & $78.4 \pm 4.2$ & $-36.0 \pm 8.5$\\
23140261-0707526 & $14.56 \pm 0.03$ & $14.02 \pm 0.04$ & $13.69 \pm 0.04$ & & 231402.64-070753.0 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $36.1 \pm 6.6$ & $-30.8 \pm 8.7$\\
23140471-2920425 & $14.20 \pm 0.03$ & $13.61 \pm 0.03$ & $13.20 \pm 0.03$ & & 231404.74-292043.8 & $13.02 \pm 0.03$ & $12.79 \pm 0.03$ & & $38.4 \pm 5.2$ & $-107.2 \pm 7.3$\\
23140490+4425360 & $15.83 \pm 0.07$ & $15.01 \pm 0.08$ & $14.41 \pm 0.08$ & & 231404.91+442535.1 & $14.15 \pm 0.03$ & $13.90 \pm 0.03$ & & $8.0 \pm 4.5$ & $-73.5 \pm 7.6$\\
23140523+2044357 & $14.42 \pm 0.04$ & $13.79 \pm 0.05$ & $13.45 \pm 0.05$ & & 231405.28+204435.6 & $13.03 \pm 0.02$ & $12.85 \pm 0.03$ & & $49.2 \pm 5.4$ & $-11.4 \pm 5.8$\\
23140568+1907067 & $14.56 \pm 0.03$ & $13.92 \pm 0.03$ & $13.64 \pm 0.04$ & & 231405.74+190706.9 & $13.45 \pm 0.02$ & $13.27 \pm 0.03$ & & $73.3 \pm 7.4$ & $13.6 \pm 6.0$\\
23140772+2334240 & $13.70 \pm 0.02$ & $13.13 \pm 0.03$ & $12.75 \pm 0.02$ & & 231407.75+233422.7 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $25.6 \pm 5.5$ & $-98.3 \pm 6.0$\\
23140824+1614326 & $15.94 \pm 0.07$ & $15.35 \pm 0.10$ & $15.05 \pm 0.14$ & & 231408.28+161432.1 & $14.74 \pm 0.03$ & $14.48 \pm 0.05$ & & $38.9 \pm 8.5$ & $-35.5 \pm 9.2$\\
23140921-4524593 & $14.97 \pm 0.03$ & $14.46 \pm 0.04$ & $14.15 \pm 0.06$ & & 231409.28-452459.7 & $13.95 \pm 0.03$ & $13.71 \pm 0.04$ & & $71.1 \pm 5.1$ & $-37.1 \pm 8.1$\\
23140971-6731292 & $16.03 \pm 0.08$ & $15.41 \pm 0.14$ & $14.87 \pm 0.14$ & & 231409.63-673129.1 & $14.71 \pm 0.03$ & $14.50 \pm 0.04$ & & $-42.9 \pm 2.8$ & $1.3 \pm 10.4$\\
23141073+3123372 & $14.92 \pm 0.04$ & $14.30 \pm 0.05$ & $13.98 \pm 0.05$ & & 231410.84+312337.3 & $13.83 \pm 0.03$ & $13.59 \pm 0.03$ & & $120.3 \pm 5.7$ & $2.9 \pm 6.6$\\
23141463+0232378 & $13.83 \pm 0.02$ & $13.27 \pm 0.03$ & $12.97 \pm 0.03$ & & 231414.74+023237.3 & $12.81 \pm 0.03$ & $12.60 \pm 0.03$ & & $159.1 \pm 9.2$ & $-55.9 \pm 7.6$\\
23141514-5036518 & $13.24 \pm 0.02$ & $12.62 \pm 0.03$ & $12.35 \pm 0.03$ & & 231415.34-503652.9 & $12.16 \pm 0.02$ & $11.99 \pm 0.02$ & & $178.0 \pm 5.4$ & $-100.2 \pm 7.7$\\
23141665+0058050 & $13.17 \pm 0.03$ & $12.60 \pm 0.03$ & $12.32 \pm 0.03$ & & 231416.66+005803.8 & $12.12 \pm 0.02$ & $11.94 \pm 0.02$ & & $17.5 \pm 9.0$ & $-119.3 \pm 11.1$\\
23141748-1747255 & $14.47 \pm 0.03$ & $13.89 \pm 0.04$ & $13.58 \pm 0.05$ & & 231417.46-174725.8 & $13.43 \pm 0.03$ & $13.21 \pm 0.03$ & & $-22.5 \pm 6.1$ & $-27.7 \pm 7.7$\\
23141753-5305471 & $12.95 \pm 0.02$ & $12.39 \pm 0.03$ & $12.11 \pm 0.03$ & & 231417.46-530547.9 & $11.93 \pm 0.02$ & $11.76 \pm 0.02$ & & $-59.3 \pm 3.5$ & $-72.8 \pm 7.6$\\
23141891+0457087 & $14.85 \pm 0.03$ & $14.19 \pm 0.04$ & $13.91 \pm 0.04$ & & 231418.94+045708.7 & $13.75 \pm 0.03$ & $13.56 \pm 0.04$ & & $56.9 \pm 8.8$ & $-2.3 \pm 14.0$\\
23141906+1908315 & $16.76 \pm 0.14$ & $15.82 \pm 0.14$ & $15.20 \pm 0.17$ & & 231419.07+190830.1 & $14.61 \pm 0.03$ & $14.39 \pm 0.05$ & & $11.4 \pm 16.6$ & $-111.4 \pm 17.2$\\
23141921-4511523 & $14.80 \pm 0.04$ & $14.27 \pm 0.04$ & $13.98 \pm 0.05$ & & 231419.26-451152.7 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $48.2 \pm 4.7$ & $-37.6 \pm 7.3$\\
23141936+2501405 & $15.35 \pm 0.05$ & $14.77 \pm 0.06$ & $14.48 \pm 0.09$ & & 231419.42+250140.5 & $14.28 \pm 0.03$ & $14.07 \pm 0.04$ & & $60.4 \pm 6.9$ & $-3.7 \pm 7.8$\\
23142052+2459214 & $14.71 \pm 0.03$ & $14.16 \pm 0.03$ & $13.80 \pm 0.05$ & & 231420.56+245921.3 & $13.64 \pm 0.03$ & $13.46 \pm 0.03$ & & $47.1 \pm 5.7$ & $-6.2 \pm 7.2$\\
23142074+0250470 & $14.17 \pm 0.03$ & $13.60 \pm 0.03$ & $13.28 \pm 0.03$ & & 231420.78+025047.0 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $46.4 \pm 8.5$ & $2.7 \pm 7.5$\\
23142178+1753554 & $16.34 \pm 0.10$ & $15.82 \pm 0.12$ & $15.19 \pm 0.16$ & & 231422.20+175359.0 & $15.03 \pm 0.04$ & $14.76 \pm 0.08$ & & $459.0 \pm 19.4$ & $281.9 \pm 19.0$\\
23142361-6549206 & $14.66 \pm 0.04$ & $14.08 \pm 0.04$ & $13.73 \pm 0.05$ & & 231423.69-654920.7 & $13.56 \pm 0.03$ & $13.38 \pm 0.03$ & & $47.5 \pm 2.6$ & $-9.3 \pm 8.6$\\
23142363+1030534 & $12.24 \pm 0.02$ & $11.71 \pm 0.03$ & $11.40 \pm 0.02$ & & 231423.64+103053.0 & $11.22 \pm 0.02$ & $11.03 \pm 0.02$ & & $17.1 \pm 7.8$ & $-39.0 \pm 8.0$\\
23142372+3943055 & $14.88 \pm 0.04$ & $14.25 \pm 0.04$ & $13.88 \pm 0.05$ & & 231423.77+394305.4 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $52.8 \pm 5.3$ & $-8.8 \pm 7.8$\\
23142373+1831128 & $14.64 \pm 0.03$ & $14.09 \pm 0.04$ & $13.78 \pm 0.05$ & & 231423.77+183113.2 & $13.59 \pm 0.03$ & $13.42 \pm 0.03$ & & $46.4 \pm 6.2$ & $29.0 \pm 6.7$\\
23142388+0042036 & $14.00 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 231423.88+004203.0 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $-3.2 \pm 9.2$ & $-56.2 \pm 11.0$\\
23142637+2456231 & $15.48 \pm 0.05$ & $14.91 \pm 0.06$ & $14.55 \pm 0.09$ & & 231426.43+245622.7 & $14.28 \pm 0.03$ & $14.06 \pm 0.04$ & & $70.6 \pm 7.0$ & $-27.3 \pm 7.9$\\
23142659-2929549 & $14.61 \pm 0.04$ & $14.10 \pm 0.05$ & $13.68 \pm 0.05$ & & 231427.00-292959.8 & $13.44 \pm 0.03$ & $13.11 \pm 0.03$ & & $451.7 \pm 10.9$ & $-410.6 \pm 11.0$\\
23142676+4023087 & $16.42 \pm 0.13$ & $15.89 \pm 0.15$ & $15.37 \pm 0.21$ & & 231426.96+402310.9 & $15.11 \pm 0.03$ & $14.78 \pm 0.05$ & & $208.3 \pm 14.1$ & $202.9 \pm 24.9$\\
23142698-0746274 & $14.23 \pm 0.03$ & $13.61 \pm 0.03$ & $13.28 \pm 0.04$ & & 231426.96-074628.4 & $13.12 \pm 0.02$ & $12.93 \pm 0.03$ & & $-26.8 \pm 7.7$ & $-79.4 \pm 10.2$\\
23142713+0032006 & $16.67 \pm 0.12$ & $16.08 \pm 0.15$ & $15.68 \pm 0.19$ & & 231427.18+003159.1 & $15.39 \pm 0.04$ & $15.21 \pm 0.09$ & & $78.4 \pm 27.3$ & $-149.9 \pm 26.1$\\
23142864+0727078 & $15.26 \pm 0.05$ & $14.73 \pm 0.07$ & $14.42 \pm 0.08$ & & 231428.68+072707.8 & $14.26 \pm 0.03$ & $14.05 \pm 0.04$ & & $58.4 \pm 10.9$ & $-7.0 \pm 11.9$\\
23142869-2317585 & $13.51 \pm 0.02$ & $12.98 \pm 0.03$ & $12.71 \pm 0.03$ & & 231428.71-231758.7 & $12.50 \pm 0.03$ & $12.31 \pm 0.03$ & & $25.0 \pm 6.0$ & $-18.1 \pm 6.1$\\
23142934-0150375 & $15.69 \pm 0.06$ & $15.07 \pm 0.10$ & $14.73 \pm 0.12$ & & 231429.38-015038.2 & $14.57 \pm 0.03$ & $14.39 \pm 0.06$ & & $48.1 \pm 11.1$ & $-65.1 \pm 12.5$\\
23143032+3009124 & $15.18 \pm 0.04$ & $14.66 \pm 0.06$ & $14.33 \pm 0.07$ & & 231430.41+300912.4 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $104.9 \pm 6.2$ & $1.9 \pm 7.7$\\
23143219-2502049 & $14.31 \pm 0.03$ & $13.74 \pm 0.04$ & $13.33 \pm 0.04$ & & 231432.22-250205.6 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $24.1 \pm 6.0$ & $-59.2 \pm 7.1$\\
23143220+8031164 & $14.74 \pm 0.04$ & $14.22 \pm 0.05$ & $13.93 \pm 0.06$ & & 231431.88+803116.4 & $13.70 \pm 0.02$ & $13.52 \pm 0.03$ & & $-80.9 \pm 2.4$ & $1.8 \pm 7.9$\\
23143333-4006208 & $14.22 \pm 0.03$ & $13.65 \pm 0.03$ & $13.38 \pm 0.04$ & & 231433.36-400620.5 & $13.20 \pm 0.02$ & $13.01 \pm 0.03$ & & $25.8 \pm 4.6$ & $23.1 \pm 6.8$\\
23143437+0128352 & $14.65 \pm 0.03$ & $14.06 \pm 0.03$ & $13.72 \pm 0.03$ & & 231434.43+012835.2 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $89.6 \pm 9.0$ & $-6.3 \pm 8.7$\\
23143445-8022425 & $13.83 \pm 0.03$ & $13.26 \pm 0.03$ & $12.88 \pm 0.03$ & & 231434.18-802241.9 & $12.72 \pm 0.02$ & $12.50 \pm 0.02$ & & $-63.6 \pm 1.7$ & $58.1 \pm 16.6$\\
23143498+2050590 & $13.59 \pm 0.02$ & $13.08 \pm 0.02$ & $12.73 \pm 0.03$ & & 231434.96+205059.8 & $12.54 \pm 0.02$ & $12.35 \pm 0.03$ & & $-21.9 \pm 5.2$ & $65.2 \pm 5.8$\\
23143654+3132275 & $15.77 \pm 0.06$ & $15.16 \pm 0.09$ & $14.66 \pm 0.09$ & & 231436.57+313228.1 & $14.48 \pm 0.03$ & $14.19 \pm 0.04$ & & $26.7 \pm 6.4$ & $48.3 \pm 8.1$\\
23143684+0653271 & $12.39 \pm 0.02$ & $11.77 \pm 0.03$ & $11.44 \pm 0.02$ & & 231436.84+065326.5 & $11.27 \pm 0.02$ & $11.09 \pm 0.02$ & & $-0.9 \pm 11.5$ & $-60.8 \pm 8.1$\\
23143806+2136062 & $12.40 \pm 0.02$ & $11.82 \pm 0.02$ & $11.54 \pm 0.02$ & & 231438.15+213606.6 & $11.37 \pm 0.02$ & $11.18 \pm 0.02$ & & $95.7 \pm 5.3$ & $29.8 \pm 6.2$\\
23143812-6417054 & $13.96 \pm 0.02$ & $13.40 \pm 0.03$ & $13.08 \pm 0.03$ & & 231438.18-641705.0 & $12.89 \pm 0.02$ & $12.66 \pm 0.02$ & & $38.2 \pm 2.4$ & $43.0 \pm 9.2$\\
23143822-5431531 & $12.97 \pm 0.02$ & $12.44 \pm 0.03$ & $12.13 \pm 0.02$ & & 231438.37-543152.6 & $11.94 \pm 0.02$ & $11.77 \pm 0.02$ & & $117.8 \pm 4.1$ & $45.5 \pm 8.3$\\
23143846-2053143 & $15.05 \pm 0.04$ & $14.55 \pm 0.06$ & $14.19 \pm 0.08$ & & 231438.41-205314.5 & $14.02 \pm 0.03$ & $13.82 \pm 0.04$ & & $-52.1 \pm 6.6$ & $-12.7 \pm 8.3$\\
23143886+2133596 & $15.46 \pm 0.05$ & $14.78 \pm 0.05$ & $14.48 \pm 0.08$ & & 231438.90+213359.5 & $14.31 \pm 0.03$ & $14.13 \pm 0.05$ & & $45.8 \pm 6.2$ & $-12.0 \pm 8.0$\\
23143965+7841106 & $15.27 \pm 0.06$ & $14.71 \pm 0.07$ & $14.22 \pm 0.07$ & & 231439.99+784110.7 & $14.04 \pm 0.03$ & $13.86 \pm 0.03$ & & $105.1 \pm 3.2$ & $19.3 \pm 8.2$\\
23144012+3113421 & $15.38 \pm 0.05$ & $14.60 \pm 0.06$ & $14.33 \pm 0.07$ & & 231440.16+311342.0 & $14.16 \pm 0.03$ & $13.97 \pm 0.04$ & & $44.7 \pm 6.1$ & $-7.8 \pm 7.0$\\
23144020-2736553 & $13.66 \pm 0.02$ & $13.08 \pm 0.03$ & $12.74 \pm 0.03$ & & 231440.23-273655.6 & $12.56 \pm 0.02$ & $12.38 \pm 0.02$ & & $27.0 \pm 5.0$ & $-26.2 \pm 6.7$\\
23144110-2556047 & $15.10 \pm 0.05$ & $14.57 \pm 0.06$ & $14.28 \pm 0.08$ & & 231441.12-255605.5 & $14.06 \pm 0.03$ & $13.77 \pm 0.04$ & & $27.2 \pm 6.4$ & $-63.8 \pm 7.0$\\
23144114+8131177 & $15.11 \pm 0.04$ & $14.50 \pm 0.06$ & $14.12 \pm 0.07$ & & 231441.38+813117.8 & $13.91 \pm 0.02$ & $13.72 \pm 0.03$ & & $51.6 \pm 1.5$ & $7.6 \pm 8.5$\\
23144133+2728210 & $14.98 \pm 0.04$ & $14.43 \pm 0.04$ & $14.12 \pm 0.06$ & & 231441.36+272820.5 & $13.97 \pm 0.03$ & $13.79 \pm 0.04$ & & $37.2 \pm 8.4$ & $-38.1 \pm 6.9$\\
23144173+0126208 & $15.34 \pm 0.05$ & $14.67 \pm 0.05$ & $14.38 \pm 0.07$ & & 231441.69+012620.8 & $14.03 \pm 0.03$ & $13.84 \pm 0.04$ & & $-54.6 \pm 9.3$ & $1.5 \pm 9.2$\\
23144198+1855035 & $13.22 \pm 0.02$ & $12.66 \pm 0.02$ & $12.31 \pm 0.02$ & & 231442.03+185503.7 & $12.12 \pm 0.02$ & $11.90 \pm 0.02$ & & $58.0 \pm 5.2$ & $16.8 \pm 5.6$\\
23144210-0129365 & $13.53 \pm 0.03$ & $12.98 \pm 0.03$ & $12.71 \pm 0.03$ & & 231442.07-012936.9 & $12.55 \pm 0.02$ & $12.37 \pm 0.03$ & & $-31.6 \pm 7.0$ & $-34.7 \pm 6.2$\\
23144343-1439309 & $15.27 \pm 0.04$ & $14.67 \pm 0.05$ & $14.34 \pm 0.07$ & & 231443.45-143931.1 & $14.19 \pm 0.03$ & $13.88 \pm 0.05$ & & $29.8 \pm 7.0$ & $-23.5 \pm 7.3$\\
23144346+1317289 & $14.74 \pm 0.03$ & $14.20 \pm 0.04$ & $13.92 \pm 0.05$ & & 231443.43+131728.8 & $13.72 \pm 0.03$ & $13.53 \pm 0.04$ & & $-43.1 \pm 7.2$ & $-1.5 \pm 6.7$\\
23144563+2725387 & $13.33 \pm 0.02$ & $12.73 \pm 0.03$ & $12.40 \pm 0.02$ & & 231445.72+272539.1 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $92.9 \pm 7.5$ & $29.4 \pm 6.0$\\
23144571+4054197 & $16.11 \pm 0.09$ & $15.17 \pm 0.08$ & $14.40 \pm 0.08$ & & 231445.75+405419.2 & $13.82 \pm 0.03$ & $13.47 \pm 0.03$ & & $34.0 \pm 6.0$ & $-45.0 \pm 8.7$\\
23144643+1919318 & $16.28 \pm 0.10$ & $15.58 \pm 0.11$ & $14.82 \pm 0.12$ & & 231446.37+191931.6 & $14.33 \pm 0.03$ & $14.00 \pm 0.04$ & & $-61.5 \pm 11.9$ & $-22.9 \pm 12.6$\\
23144865-0938436 & $15.88 \pm 0.07$ & $15.26 \pm 0.09$ & $14.97 \pm 0.12$ & & 231448.64-093844.2 & $14.75 \pm 0.03$ & $14.55 \pm 0.06$ & & $-7.2 \pm 12.6$ & $-53.8 \pm 10.3$\\
23144946+1810139 & $15.04 \pm 0.03$ & $14.32 \pm 0.05$ & $14.01 \pm 0.06$ & & 231449.42+181013.5 & $13.74 \pm 0.03$ & $13.56 \pm 0.04$ & & $-49.3 \pm 5.8$ & $-24.0 \pm 6.2$\\
23145063+2024131 & $14.68 \pm 0.02$ & $14.07 \pm 0.03$ & $13.75 \pm 0.05$ & & 231450.68+202412.8 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $57.3 \pm 6.2$ & $-24.2 \pm 6.8$\\
23145142+3953186 & $13.80 \pm 0.02$ & $13.19 \pm 0.03$ & $12.80 \pm 0.03$ & & 231451.27+395317.3 & $12.62 \pm 0.02$ & $12.36 \pm 0.02$ & & $-157.5 \pm 5.6$ & $-120.9 \pm 7.8$\\
23145502+3509373 & $15.01 \pm 0.03$ & $14.39 \pm 0.05$ & $14.11 \pm 0.05$ & & 231455.06+350937.7 & $13.93 \pm 0.03$ & $13.75 \pm 0.03$ & & $38.9 \pm 5.9$ & $32.8 \pm 6.8$\\
23145535+1042147 & $14.86 \pm 0.04$ & $14.25 \pm 0.05$ & $13.94 \pm 0.06$ & & 231455.36+104213.7 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $27.7 \pm 8.0$ & $-106.8 \pm 9.3$\\
23145538-5543153 & $16.50 \pm 0.13$ & $15.79 \pm 0.14$ & $15.32 \pm 0.18$ & & 231455.47-554316.1 & $15.03 \pm 0.04$ & $14.77 \pm 0.06$ & & $66.9 \pm 7.8$ & $-80.1 \pm 19.5$\\
23145659-0932481 & $13.75 \pm 0.02$ & $13.15 \pm 0.03$ & $12.79 \pm 0.03$ & & 231456.72-093249.0 & $12.63 \pm 0.02$ & $12.42 \pm 0.03$ & & $162.5 \pm 9.6$ & $-77.7 \pm 7.8$\\
23145738+2228064 & $14.01 \pm 0.02$ & $13.37 \pm 0.03$ & $13.00 \pm 0.03$ & & 231457.39+222805.8 & $12.82 \pm 0.02$ & $12.65 \pm 0.03$ & & $7.9 \pm 5.1$ & $-49.5 \pm 5.8$\\
23145789+0923481 & $13.27 \pm 0.02$ & $12.72 \pm 0.03$ & $12.44 \pm 0.02$ & & 231457.92+092347.8 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $53.7 \pm 8.1$ & $-29.3 \pm 8.1$\\
23145830+1440218 & $15.21 \pm 0.04$ & $14.70 \pm 0.06$ & $14.37 \pm 0.07$ & & 231458.33+144021.5 & $14.17 \pm 0.03$ & $13.98 \pm 0.04$ & & $43.1 \pm 9.3$ & $-24.3 \pm 8.5$\\
23145931+3704213 & $14.48 \pm 0.04$ & $13.93 \pm 0.04$ & $13.65 \pm 0.05$ & & 231459.25+370420.8 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $-68.5 \pm 5.6$ & $-48.4 \pm 7.0$\\
23145940-0050364 & $14.08 \pm 0.02$ & $13.46 \pm 0.04$ & $13.16 \pm 0.04$ & & 231459.37-005036.6 & $12.97 \pm 0.03$ & $12.74 \pm 0.03$ & & $-36.0 \pm 7.2$ & $-11.9 \pm 6.3$\\
23150047-3635312 & $12.85 \pm 0.02$ & $12.20 \pm 0.02$ & $11.90 \pm 0.02$ & & 231500.39-363533.9 & $11.69 \pm 0.02$ & $11.49 \pm 0.02$ & & $-79.8 \pm 5.3$ & $-240.8 \pm 9.0$\\
23150077+8337439 & $15.37 \pm 0.05$ & $14.76 \pm 0.06$ & $14.46 \pm 0.09$ & & 231500.57+833743.9 & $14.19 \pm 0.03$ & $14.01 \pm 0.03$ & & $-32.4 \pm 1.1$ & $2.2 \pm 16.2$\\
23150089-4840323 & $13.99 \pm 0.03$ & $13.47 \pm 0.04$ & $13.08 \pm 0.03$ & & 231501.03-484032.5 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $131.0 \pm 4.9$ & $-15.7 \pm 6.7$\\
23150102-3534154 & $15.55 \pm 0.05$ & $14.94 \pm 0.08$ & $14.56 \pm 0.08$ & & 231501.10-353416.6 & $14.36 \pm 0.03$ & $14.16 \pm 0.04$ & & $96.0 \pm 6.2$ & $-103.9 \pm 8.1$\\
23150157-4909446 & $13.51 \pm 0.02$ & $12.98 \pm 0.03$ & $12.64 \pm 0.03$ & & 231501.67-490944.5 & $12.48 \pm 0.02$ & $12.26 \pm 0.02$ & & $97.1 \pm 4.3$ & $15.3 \pm 7.4$\\
23150237-0234582 & $15.93 \pm 0.08$ & $15.39 \pm 0.11$ & $15.00 \pm 0.16$ & & 231502.32-023458.8 & $14.79 \pm 0.03$ & $14.60 \pm 0.06$ & & $-62.4 \pm 11.9$ & $-50.2 \pm 10.4$\\
23150281+2514445 & $13.93 \pm 0.02$ & $13.33 \pm 0.03$ & $13.02 \pm 0.03$ & & 231502.85+251444.5 & $12.85 \pm 0.02$ & $12.68 \pm 0.03$ & & $46.4 \pm 7.1$ & $-0.5 \pm 6.3$\\
23150381-3252253 & $15.04 \pm 0.04$ & $14.35 \pm 0.05$ & $14.06 \pm 0.05$ & & 231503.80-325225.9 & $13.77 \pm 0.02$ & $13.60 \pm 0.03$ & & $-16.4 \pm 5.5$ & $-54.0 \pm 7.9$\\
23150517+1713564 & $12.34 \pm 0.01$ & $11.75 \pm 0.01$ & $11.46 \pm 0.01$ & & 231505.25+171355.9 & $11.30 \pm 0.02$ & $11.12 \pm 0.02$ & & $99.6 \pm 5.9$ & $-45.3 \pm 5.9$\\
23150570+0304142 & $12.43 \pm 0.02$ & $11.82 \pm 0.02$ & $11.53 \pm 0.02$ & & 231505.75+030414.6 & $11.33 \pm 0.02$ & $11.14 \pm 0.02$ & & $63.8 \pm 11.8$ & $40.9 \pm 7.2$\\
23150755+3838084 & $15.40 \pm 0.05$ & $14.78 \pm 0.06$ & $14.44 \pm 0.08$ & & 231507.52+383808.2 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $-39.0 \pm 5.4$ & $-14.4 \pm 7.5$\\
23150758+3506057 & $13.57 \pm 0.02$ & $12.97 \pm 0.03$ & $12.59 \pm 0.02$ & & 231507.59+350605.2 & $12.42 \pm 0.02$ & $12.21 \pm 0.02$ & & $11.9 \pm 4.9$ & $-39.0 \pm 6.1$\\
23150801-0418116 & $13.69 \pm 0.02$ & $13.11 \pm 0.03$ & $12.83 \pm 0.03$ & & 231508.07-041811.0 & $12.65 \pm 0.02$ & $12.45 \pm 0.03$ & & $81.4 \pm 7.1$ & $54.2 \pm 9.2$\\
23150837+0151041 & $14.85 \pm 0.03$ & $14.19 \pm 0.04$ & $13.87 \pm 0.04$ & & 231508.42+015104.3 & $13.68 \pm 0.03$ & $13.47 \pm 0.04$ & & $74.0 \pm 13.3$ & $13.9 \pm 8.1$\\
23150859-2317161 & $14.33 \pm 0.03$ & $13.75 \pm 0.03$ & $13.45 \pm 0.04$ & & 231508.57-231715.7 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $-20.4 \pm 6.1$ & $36.2 \pm 6.3$\\
23150903+2545425 & $16.53 \pm 0.13$ & $15.91 \pm 0.15$ & $15.15 \pm 0.15$ & & 231509.06+254544.2 & $14.80 \pm 0.03$ & $14.49 \pm 0.05$ & & $36.9 \pm 14.5$ & $145.1 \pm 17.5$\\
23150940-1323088 & $14.77 \pm 0.03$ & $14.15 \pm 0.04$ & $13.73 \pm 0.05$ & & 231509.61-132309.6 & $13.38 \pm 0.03$ & $13.12 \pm 0.03$ & & $245.1 \pm 7.9$ & $-70.0 \pm 7.1$\\
23150970+1126455 & $15.09 \pm 0.05$ & $14.40 \pm 0.05$ & $14.13 \pm 0.06$ & & 231509.71+112646.0 & $13.88 \pm 0.03$ & $13.71 \pm 0.04$ & & $18.3 \pm 9.5$ & $56.8 \pm 8.3$\\
23150999+2555020 & $12.90 \pm 0.02$ & $12.31 \pm 0.02$ & $12.00 \pm 0.02$ & & 231510.04+255502.2 & $11.84 \pm 0.02$ & $11.66 \pm 0.02$ & & $54.1 \pm 5.8$ & $15.8 \pm 6.0$\\
23151189-1605100 & $14.51 \pm 0.03$ & $13.89 \pm 0.03$ & $13.59 \pm 0.04$ & & 231511.92-160510.0 & $13.36 \pm 0.03$ & $13.12 \pm 0.03$ & & $38.0 \pm 6.2$ & $-2.1 \pm 6.4$\\
23151480+0236152 & $16.50 \pm 0.10$ & $15.84 \pm 0.13$ & $15.45 \pm 0.15$ & & 231514.67+023614.3 & $15.05 \pm 0.04$ & $14.69 \pm 0.06$ & & $-191.1 \pm 25.8$ & $-94.0 \pm 22.1$\\
23151527+3011115 & $13.13 \pm 0.02$ & $12.59 \pm 0.03$ & $12.25 \pm 0.02$ & & 231515.32+301110.8 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $58.3 \pm 5.3$ & $-62.1 \pm 6.6$\\
23151571-0333036 & $14.57 \pm 0.04$ & $13.99 \pm 0.05$ & $13.69 \pm 0.05$ & & 231515.77-033303.4 & $13.43 \pm 0.03$ & $13.25 \pm 0.03$ & & $76.9 \pm 6.8$ & $19.9 \pm 13.2$\\
23151575+4042465 & $13.64 \pm 0.03$ & $13.08 \pm 0.03$ & $12.78 \pm 0.03$ & & 231515.83+404246.9 & $12.58 \pm 0.02$ & $12.39 \pm 0.02$ & & $82.1 \pm 4.6$ & $36.2 \pm 6.6$\\
23151597+2407536 & $14.94 \pm 0.04$ & $14.43 \pm 0.05$ & $14.14 \pm 0.06$ & & 231515.95+240753.2 & $13.91 \pm 0.03$ & $13.70 \pm 0.03$ & & $-16.2 \pm 5.9$ & $-35.5 \pm 8.1$\\
23151660+0454196 & $15.55 \pm 0.06$ & $14.86 \pm 0.06$ & $14.55 \pm 0.06$ & & 231516.63+045418.9 & $14.35 \pm 0.03$ & $14.12 \pm 0.05$ & & $44.5 \pm 12.8$ & $-73.3 \pm 9.7$\\
23151826+0446049 & $15.55 \pm 0.05$ & $15.02 \pm 0.07$ & $14.70 \pm 0.08$ & & 231518.33+044604.7 & $14.47 \pm 0.03$ & $14.23 \pm 0.05$ & & $102.4 \pm 14.7$ & $-18.7 \pm 9.7$\\
23151931-0919591 & $13.77 \pm 0.03$ & $13.17 \pm 0.03$ & $12.84 \pm 0.03$ & & 231519.28-092000.0 & $12.59 \pm 0.02$ & $12.39 \pm 0.03$ & & $-44.4 \pm 6.8$ & $-70.1 \pm 16.4$\\
23151977-1545505 & $16.32 \pm 0.10$ & $15.70 \pm 0.13$ & $15.37 \pm 0.17$ & & 231519.69-154550.9 & $14.99 \pm 0.04$ & $14.77 \pm 0.09$ & & $-102.6 \pm 17.8$ & $-32.4 \pm 20.3$\\
23151999+3439206 & $11.68 \pm 0.03$ & $11.09 \pm 0.03$ & $10.82 \pm 0.02$ & & 231519.90+343918.4 & $10.61 \pm 0.02$ & $10.44 \pm 0.02$ & & $-106.7 \pm 5.2$ & $-202.0 \pm 7.8$\\
23152045-3707121 & $14.43 \pm 0.03$ & $13.78 \pm 0.04$ & $13.50 \pm 0.04$ & & 231520.43-370711.5 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $-13.0 \pm 4.9$ & $55.2 \pm 6.9$\\
23152187+2231345 & $15.78 \pm 0.06$ & $15.21 \pm 0.07$ & $14.85 \pm 0.12$ & & 231521.84+223134.6 & $14.68 \pm 0.03$ & $14.48 \pm 0.05$ & & $-37.1 \pm 7.1$ & $6.3 \pm 8.4$\\
23152195-1346183 & $10.74 \pm 0.02$ & $10.20 \pm 0.02$ & $9.90 \pm 0.02$ & & 231522.20-134621.5 & $9.74 \pm 0.02$ & $9.55 \pm 0.02$ & & $297.2 \pm 8.2$ & $-258.7 \pm 8.3$\\
23152284-0019492 & $14.24 \pm 0.03$ & $13.66 \pm 0.03$ & $13.37 \pm 0.04$ & & 231522.92-001949.0 & $13.22 \pm 0.03$ & $13.05 \pm 0.03$ & & $108.6 \pm 6.9$ & $20.2 \pm 7.8$\\
23152328-5245402 & $16.26 \pm 0.10$ & $15.48 \pm 0.10$ & $15.18 \pm 0.15$ & & 231523.37-524539.6 & $14.91 \pm 0.03$ & $14.67 \pm 0.05$ & & $75.8 \pm 6.1$ & $58.6 \pm 13.9$\\
23152348+7801178 & $15.77 \pm 0.08$ & $15.23 \pm 0.08$ & $14.81 \pm 0.11$ & & 231523.35+780117.5 & $14.66 \pm 0.03$ & $14.46 \pm 0.04$ & & $-40.3 \pm 1.8$ & $-34.1 \pm 11.0$\\
23152349-4932223 & $13.81 \pm 0.03$ & $13.22 \pm 0.03$ & $12.90 \pm 0.03$ & & 231523.55-493223.3 & $12.73 \pm 0.02$ & $12.56 \pm 0.02$ & & $51.0 \pm 3.9$ & $-93.2 \pm 7.8$\\
23152353+1534050 & $14.71 \pm 0.03$ & $14.10 \pm 0.04$ & $13.73 \pm 0.05$ & & 231523.54+153404.5 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $21.0 \pm 6.2$ & $-39.4 \pm 6.6$\\
23152356-1045497 & $13.64 \pm 0.02$ & $13.12 \pm 0.03$ & $12.83 \pm 0.03$ & & 231523.59-104550.6 & $12.66 \pm 0.02$ & $12.45 \pm 0.03$ & & $38.7 \pm 6.9$ & $-76.8 \pm 8.6$\\
23152397-4238542 & $13.80 \pm 0.02$ & $13.17 \pm 0.03$ & $12.90 \pm 0.04$ & & 231524.03-423855.3 & $12.68 \pm 0.02$ & $12.51 \pm 0.02$ & & $56.4 \pm 4.7$ & $-97.8 \pm 7.8$\\
23152497+1808549 & $15.97 \pm 0.07$ & $15.35 \pm 0.09$ & $14.96 \pm 0.13$ & & 231524.94+180855.4 & $14.76 \pm 0.03$ & $14.58 \pm 0.07$ & & $-29.3 \pm 8.0$ & $34.7 \pm 8.0$\\
23152619-5445513 & $14.02 \pm 0.03$ & $13.35 \pm 0.02$ & $13.02 \pm 0.03$ & & 231526.31-544552.2 & $12.81 \pm 0.02$ & $12.59 \pm 0.02$ & & $98.6 \pm 3.8$ & $-88.8 \pm 7.1$\\
23152682+3451197 & $15.09 \pm 0.04$ & $14.46 \pm 0.05$ & $14.12 \pm 0.05$ & & 231526.85+345120.1 & $13.74 \pm 0.03$ & $13.42 \pm 0.03$ & & $31.8 \pm 5.8$ & $33.1 \pm 7.1$\\
23152747+0630125 & $15.42 \pm 0.06$ & $14.72 \pm 0.08$ & $14.44 \pm 0.08$ & & 231527.46+063012.0 & $14.16 \pm 0.03$ & $13.99 \pm 0.04$ & & $-9.9 \pm 9.3$ & $-58.3 \pm 9.4$\\
23152841+0437009 & $14.02 \pm 0.03$ & $13.50 \pm 0.03$ & $13.17 \pm 0.03$ & & 231528.40+043700.3 & $13.00 \pm 0.03$ & $12.82 \pm 0.03$ & & $-5.7 \pm 11.9$ & $-54.1 \pm 8.4$\\
23152860-6241506 & $14.89 \pm 0.04$ & $14.25 \pm 0.05$ & $13.95 \pm 0.05$ & & 231529.05-624152.5 & $13.72 \pm 0.03$ & $13.44 \pm 0.03$ & & $316.5 \pm 8.5$ & $-193.4 \pm 9.9$\\
23152921+0702090 & $16.35 \pm 0.13$ & $15.53 \pm 0.16$ & $14.99 \pm 0.14$ & & 231529.24+070209.9 & $14.69 \pm 0.03$ & $14.36 \pm 0.05$ & & $45.0 \pm 17.5$ & $95.0 \pm 18.6$\\
23152973-1801467 & $14.97 \pm 0.04$ & $14.31 \pm 0.04$ & $14.00 \pm 0.05$ & & 231529.74-180148.0 & $13.77 \pm 0.03$ & $13.52 \pm 0.04$ & & $8.4 \pm 9.3$ & $-106.5 \pm 7.6$\\
23153030-4648246 & $14.86 \pm 0.04$ & $14.28 \pm 0.04$ & $13.99 \pm 0.06$ & & 231530.41-464825.2 & $13.84 \pm 0.03$ & $13.62 \pm 0.03$ & & $109.6 \pm 5.2$ & $-53.1 \pm 7.4$\\
23153135+0617146 & $15.86 \pm 0.08$ & $14.76 \pm 0.07$ & $14.06 \pm 0.06$ & & 231531.39+061714.1 & $13.58 \pm 0.03$ & $13.16 \pm 0.03$ & & $62.6 \pm 8.7$ & $-47.4 \pm 8.6$\\
23153137+1603325 & $14.54 \pm 0.03$ & $13.95 \pm 0.03$ & $13.62 \pm 0.04$ & & 231531.33+160331.9 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $-36.6 \pm 6.2$ & $-51.8 \pm 6.5$\\
23153225+0627372 & $15.05 \pm 0.05$ & $14.47 \pm 0.06$ & $14.13 \pm 0.06$ & & 231532.29+062738.2 & $13.94 \pm 0.03$ & $13.77 \pm 0.04$ & & $55.3 \pm 9.2$ & $93.6 \pm 9.4$\\
23153270-1504557 & $14.94 \pm 0.03$ & $14.24 \pm 0.05$ & $13.96 \pm 0.05$ & & 231532.78-150456.6 & $13.74 \pm 0.03$ & $13.53 \pm 0.04$ & & $89.3 \pm 6.7$ & $-68.2 \pm 7.5$\\
23153316+3645002 & $13.70 \pm 0.03$ & $13.15 \pm 0.03$ & $12.84 \pm 0.03$ & & 231533.23+364500.7 & $12.64 \pm 0.02$ & $12.44 \pm 0.03$ & & $78.4 \pm 5.1$ & $40.4 \pm 6.7$\\
23153480-6837277 & $15.79 \pm 0.09$ & $15.27 \pm 0.11$ & $14.91 \pm 0.11$ & & 231534.75-683728.3 & $14.71 \pm 0.03$ & $14.53 \pm 0.05$ & & $-26.0 \pm 2.5$ & $-57.5 \pm 12.0$\\
23153627-1119348 & $16.14 \pm 0.09$ & $15.41 \pm 0.11$ & $15.09 \pm 0.13$ & & 231536.23-111935.5 & $14.38 \pm 0.03$ & $14.10 \pm 0.05$ & & $-48.9 \pm 13.4$ & $-58.4 \pm 16.2$\\
23153634+1808498 & $14.56 \pm 0.03$ & $13.97 \pm 0.03$ & $13.63 \pm 0.04$ & & 231536.40+180849.5 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $71.6 \pm 6.4$ & $-19.2 \pm 6.1$\\
23153647+2753497 & $13.09 \pm 0.02$ & $12.55 \pm 0.02$ & $12.26 \pm 0.02$ & & 231536.41+275349.7 & $12.07 \pm 0.02$ & $11.90 \pm 0.02$ & & $-68.7 \pm 5.1$ & $-2.3 \pm 6.0$\\
23153774-2149492 & $13.85 \pm 0.03$ & $13.22 \pm 0.02$ & $12.91 \pm 0.03$ & & 231537.74-214949.6 & $12.73 \pm 0.03$ & $12.55 \pm 0.03$ & & $-4.5 \pm 6.0$ & $-36.3 \pm 6.9$\\
23153804-5545482 & $14.93 \pm 0.05$ & $14.36 \pm 0.04$ & $14.07 \pm 0.06$ & & 231538.17-554548.6 & $13.90 \pm 0.03$ & $13.65 \pm 0.03$ & & $99.7 \pm 4.1$ & $-41.2 \pm 7.5$\\
23153917-3407422 & $14.50 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 231539.23-340742.3 & $13.42 \pm 0.02$ & $13.24 \pm 0.03$ & & $78.1 \pm 5.9$ & $-7.6 \pm 7.6$\\
23153949-3433496 & $15.00 \pm 0.04$ & $14.42 \pm 0.05$ & $14.07 \pm 0.05$ & & 231539.47-343350.7 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $-13.8 \pm 5.4$ & $-100.4 \pm 7.6$\\
23153996+7953207 & $16.03 \pm 0.09$ & $15.34 \pm 0.10$ & $15.06 \pm 0.15$ & & 231539.81+795320.6 & $14.85 \pm 0.03$ & $14.59 \pm 0.04$ & & $-40.0 \pm 1.6$ & $-16.4 \pm 12.8$\\
23154013+2908225 & $13.27 \pm 0.02$ & $12.70 \pm 0.02$ & $12.43 \pm 0.02$ & & 231540.10+290822.2 & $12.23 \pm 0.02$ & $12.04 \pm 0.02$ & & $-36.3 \pm 4.9$ & $-19.4 \pm 6.7$\\
23154169+0251285 & $16.65 \pm 0.14$ & $16.00 \pm 0.15$ & $15.70 \pm 0.19$ & & 231541.68+025129.9 & $15.39 \pm 0.04$ & $15.05 \pm 0.08$ & & $-18.4 \pm 30.0$ & $138.0 \pm 25.0$\\
23154220-2433345 & $16.12 \pm 0.11$ & $15.02 \pm 0.08$ & $14.64 \pm 0.10$ & & 231542.56-243337.0 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $409.2 \pm 27.7$ & $-206.5 \pm 19.3$\\
23154377-3314488 & $15.64 \pm 0.06$ & $15.04 \pm 0.08$ & $14.75 \pm 0.09$ & & 231543.80-331449.0 & $14.32 \pm 0.03$ & $14.14 \pm 0.04$ & & $37.8 \pm 6.5$ & $-13.1 \pm 11.4$\\
23154396+2537472 & $15.00 \pm 0.03$ & $14.48 \pm 0.04$ & $14.20 \pm 0.06$ & & 231544.02+253746.9 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $65.2 \pm 6.9$ & $-30.0 \pm 11.0$\\
23154398-0045007 & $12.46 \pm 0.02$ & $11.88 \pm 0.02$ & $11.58 \pm 0.02$ & & 231544.08-004500.5 & $11.39 \pm 0.02$ & $11.20 \pm 0.02$ & & $119.3 \pm 6.5$ & $20.0 \pm 6.0$\\
23154399+4259482 & $14.93 \pm 0.03$ & $14.34 \pm 0.05$ & $14.06 \pm 0.06$ & & 231543.95+425947.7 & $13.87 \pm 0.03$ & $13.62 \pm 0.04$ & & $-35.9 \pm 4.3$ & $-43.1 \pm 6.8$\\
23154418-5311333 & $14.83 \pm 0.04$ & $14.29 \pm 0.05$ & $13.95 \pm 0.05$ & & 231544.28-531133.0 & $13.74 \pm 0.15$ & $13.53 \pm 0.13$ & & $90.1 \pm 10.0$ & $28.8 \pm 26.1$\\
23154461-5058000 & $14.07 \pm 0.03$ & $13.54 \pm 0.03$ & $13.14 \pm 0.03$ & & 231544.70-505800.2 & $12.98 \pm 0.02$ & $12.75 \pm 0.02$ & & $88.8 \pm 4.2$ & $-22.3 \pm 7.2$\\
23154491+0403502 & $15.09 \pm 0.05$ & $14.52 \pm 0.05$ & $14.22 \pm 0.07$ & & 231544.93+040349.8 & $14.04 \pm 0.03$ & $13.82 \pm 0.04$ & & $32.4 \pm 9.1$ & $-42.5 \pm 9.9$\\
23154634-8103366 & $13.75 \pm 0.03$ & $13.15 \pm 0.03$ & $12.84 \pm 0.03$ & & 231546.47-810336.8 & $12.68 \pm 0.02$ & $12.51 \pm 0.02$ & & $29.3 \pm 0.9$ & $-18.2 \pm 9.4$\\
23154637+1648399 & $15.37 \pm 0.05$ & $14.75 \pm 0.06$ & $14.47 \pm 0.09$ & & 231546.36+164839.3 & $14.28 \pm 0.03$ & $14.06 \pm 0.05$ & & $-20.3 \pm 7.5$ & $-49.0 \pm 8.0$\\
23154660-0044063 & $12.81 \pm 0.02$ & $12.20 \pm 0.03$ & $11.92 \pm 0.03$ & & 231546.69-004406.1 & $11.71 \pm 0.02$ & $11.54 \pm 0.02$ & & $114.6 \pm 6.5$ & $19.4 \pm 6.0$\\
23154721+1706140 & $15.47 \pm 0.06$ & $14.90 \pm 0.07$ & $14.61 \pm 0.09$ & & 231547.24+170614.0 & $14.36 \pm 0.03$ & $14.18 \pm 0.05$ & & $38.5 \pm 7.6$ & $-4.5 \pm 8.0$\\
23154729+0209352 & $14.32 \pm 0.03$ & $13.69 \pm 0.04$ & $13.40 \pm 0.04$ & & 231547.34+020934.2 & $13.21 \pm 0.03$ & $13.01 \pm 0.03$ & & $77.8 \pm 17.7$ & $-94.3 \pm 12.2$\\
23154818-2436362 & $13.31 \pm 0.03$ & $12.73 \pm 0.03$ & $12.42 \pm 0.03$ & & 231548.27-243637.5 & $12.22 \pm 0.02$ & $12.05 \pm 0.02$ & & $109.0 \pm 17.5$ & $-112.3 \pm 13.8$\\
23154844-0833492 & $14.31 \pm 0.03$ & $13.66 \pm 0.03$ & $13.39 \pm 0.04$ & & 231548.47-083349.3 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $43.3 \pm 7.0$ & $-5.8 \pm 7.0$\\
23154856+8120249 & $14.66 \pm 0.04$ & $14.14 \pm 0.05$ & $13.77 \pm 0.05$ & & 231548.68+812025.1 & $13.60 \pm 0.02$ & $13.43 \pm 0.03$ & & $27.9 \pm 1.0$ & $22.8 \pm 8.3$\\
23155022+3121014 & $13.59 \pm 0.03$ & $12.99 \pm 0.03$ & $12.70 \pm 0.02$ & & 231550.26+312101.4 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $46.7 \pm 5.3$ & $-1.8 \pm 6.7$\\
23155024-1757522 & $13.36 \pm 0.02$ & $12.73 \pm 0.02$ & $12.41 \pm 0.03$ & & 231550.19-175752.4 & $12.20 \pm 0.02$ & $11.98 \pm 0.02$ & & $-56.7 \pm 6.9$ & $-17.1 \pm 7.4$\\
23155036-5718541 & $15.82 \pm 0.08$ & $15.22 \pm 0.09$ & $14.86 \pm 0.11$ & & 231550.58-571854.0 & $14.68 \pm 0.03$ & $14.48 \pm 0.05$ & & $170.3 \pm 5.8$ & $16.1 \pm 9.9$\\
23155156-3733306 & $10.40 \pm 0.02$ & $9.87 \pm 0.02$ & $9.59 \pm 0.02$ & & 231552.75-373327.9 & $9.42 \pm 0.02$ & $9.20 \pm 0.02$ & & $1281.9 \pm 29.4$ & $246.3 \pm 9.0$\\
23155206+1146276 & $15.32 \pm 0.05$ & $14.63 \pm 0.05$ & $14.33 \pm 0.07$ & & 231552.08+114627.1 & $14.13 \pm 0.03$ & $13.90 \pm 0.04$ & & $31.1 \pm 9.0$ & $-48.8 \pm 8.5$\\
23155236+3659004 & $15.88 \pm 0.07$ & $15.28 \pm 0.10$ & $14.94 \pm 0.13$ & & 231552.39+365900.7 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $32.6 \pm 6.4$ & $25.3 \pm 8.9$\\
23155279+2146160 & $15.09 \pm 0.04$ & $14.50 \pm 0.05$ & $14.18 \pm 0.07$ & & 231552.83+214615.4 & $13.98 \pm 0.03$ & $13.68 \pm 0.04$ & & $40.2 \pm 5.7$ & $-47.7 \pm 6.3$\\
23155346+3749393 & $14.18 \pm 0.03$ & $13.65 \pm 0.04$ & $13.28 \pm 0.04$ & & 231553.53+374939.6 & $13.07 \pm 0.02$ & $12.90 \pm 0.03$ & & $82.2 \pm 5.1$ & $22.8 \pm 7.5$\\
23155387-0226093 & $15.66 \pm 0.06$ & $15.01 \pm 0.08$ & $14.74 \pm 0.10$ & & 231553.83-022609.9 & $14.56 \pm 0.03$ & $14.39 \pm 0.06$ & & $-42.6 \pm 9.4$ & $-51.8 \pm 9.9$\\
23155449-0627462 & $11.11 \pm 0.02$ & $10.57 \pm 0.02$ & $10.23 \pm 0.02$ & & 231554.73-062746.9 & $9.99 \pm 0.02$ & $9.78 \pm 0.02$ & & $303.1 \pm 9.6$ & $-61.1 \pm 6.7$\\
23155516+4304106 & $14.35 \pm 0.02$ & $13.73 \pm 0.02$ & $13.28 \pm 0.04$ & & 231555.22+430409.3 & $13.06 \pm 0.02$ & $12.82 \pm 0.03$ & & $58.8 \pm 4.1$ & $-104.2 \pm 6.7$\\
23155539-3919253 & $11.51 \pm 0.02$ & $10.93 \pm 0.02$ & $10.62 \pm 0.02$ & & 231555.28-391929.6 & $10.40 \pm 0.02$ & $10.19 \pm 0.02$ & & $-114.8 \pm 4.9$ & $-388.8 \pm 10.8$\\
23155582-0717587 & $12.40 \pm 0.02$ & $11.82 \pm 0.02$ & $11.52 \pm 0.02$ & & 231555.88-071759.3 & $11.37 \pm 0.02$ & $11.18 \pm 0.02$ & & $68.8 \pm 8.3$ & $-50.0 \pm 7.5$\\
23155596+1646493 & $15.92 \pm 0.07$ & $15.10 \pm 0.08$ & $14.72 \pm 0.09$ & & 231556.06+164648.6 & $14.54 \pm 0.03$ & $14.34 \pm 0.05$ & & $114.4 \pm 8.1$ & $-61.0 \pm 11.6$\\
23155619+2649239 & $16.07 \pm 0.08$ & $15.22 \pm 0.08$ & $14.89 \pm 0.11$ & & 231556.23+264924.1 & $14.58 \pm 0.03$ & $14.30 \pm 0.05$ & & $45.0 \pm 7.8$ & $12.8 \pm 9.4$\\
23155645+3337588 & $14.47 \pm 0.03$ & $13.96 \pm 0.03$ & $13.59 \pm 0.04$ & & 231556.42+333758.1 & $13.41 \pm 0.02$ & $13.21 \pm 0.03$ & & $-29.6 \pm 5.4$ & $-64.4 \pm 7.1$\\
23155665-4747315 & $16.08 \pm 0.08$ & $15.08 \pm 0.07$ & $14.45 \pm 0.07$ & & 231556.72-474732.1 & $13.93 \pm 0.03$ & $13.60 \pm 0.03$ & & $58.4 \pm 5.2$ & $-53.3 \pm 8.9$\\
23155851+2351367 & $15.83 \pm 0.07$ & $15.15 \pm 0.07$ & $14.88 \pm 0.13$ & & 231558.54+235136.9 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $34.1 \pm 6.7$ & $14.2 \pm 8.7$\\
23155928+1712386 & $16.65 \pm 0.12$ & $15.70 \pm 0.14$ & $15.37 \pm 0.17$ & & 231559.24+171240.9 & $15.09 \pm 0.04$ & $14.80 \pm 0.09$ & & $-47.8 \pm 16.1$ & $190.3 \pm 17.9$\\
23160219+2054512 & $16.63 \pm 0.13$ & $15.90 \pm 0.14$ & $15.39 \pm 0.19$ & & 231602.29+205451.6 & $14.95 \pm 0.03$ & $14.77 \pm 0.07$ & & $107.1 \pm 18.6$ & $36.4 \pm 20.4$\\
23160330-7131292 & $13.13 \pm 0.02$ & $12.58 \pm 0.02$ & $12.31 \pm 0.03$ & & 231603.59-713129.7 & $12.15 \pm 0.02$ & $11.93 \pm 0.02$ & & $129.1 \pm 3.3$ & $-47.8 \pm 8.4$\\
23160386+1901363 & $14.24 \pm 0.02$ & $13.63 \pm 0.03$ & $13.36 \pm 0.03$ & & 231603.84+190135.8 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $-26.8 \pm 5.5$ & $-39.4 \pm 6.0$\\
23160431-0540033 & $13.47 \pm 0.02$ & $12.87 \pm 0.03$ & $12.58 \pm 0.03$ & & 231604.34-054003.6 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $37.9 \pm 9.0$ & $-23.0 \pm 6.8$\\
23160535+0440441 & $13.05 \pm 0.02$ & $12.47 \pm 0.02$ & $12.16 \pm 0.03$ & & 231605.39+044044.5 & $11.99 \pm 0.02$ & $11.79 \pm 0.02$ & & $56.3 \pm 13.6$ & $48.4 \pm 8.1$\\
23160586-8134053 & $12.97 \pm 0.02$ & $12.41 \pm 0.03$ & $12.11 \pm 0.02$ & & 231606.69-813405.7 & $11.91 \pm 0.02$ & $11.70 \pm 0.02$ & & $172.6 \pm 4.1$ & $-37.5 \pm 11.0$\\
23160690+4042537 & $15.19 \pm 0.04$ & $14.65 \pm 0.05$ & $14.32 \pm 0.08$ & & 231606.87+404253.5 & $14.13 \pm 0.03$ & $13.89 \pm 0.04$ & & $-35.3 \pm 5.1$ & $-20.8 \pm 7.4$\\
23160731+1239589 & $14.81 \pm 0.03$ & $14.30 \pm 0.04$ & $13.98 \pm 0.06$ & & 231607.34+123958.7 & $13.82 \pm 0.03$ & $13.61 \pm 0.03$ & & $37.4 \pm 6.5$ & $-18.0 \pm 8.0$\\
23160794+0429249 & $14.47 \pm 0.03$ & $13.87 \pm 0.03$ & $13.56 \pm 0.04$ & & 231607.96+042924.4 & $13.34 \pm 0.02$ & $13.15 \pm 0.03$ & & $37.0 \pm 12.0$ & $-51.8 \pm 9.4$\\
23160838-6135025 & $15.48 \pm 0.06$ & $14.75 \pm 0.05$ & $14.37 \pm 0.06$ & & 231608.33-613503.3 & $14.10 \pm 0.03$ & $13.78 \pm 0.03$ & & $-30.3 \pm 2.9$ & $-75.0 \pm 8.4$\\
23160877-0822192 & $14.04 \pm 0.02$ & $13.46 \pm 0.03$ & $13.16 \pm 0.03$ & & 231608.74-082220.4 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $-42.9 \pm 7.0$ & $-97.3 \pm 6.6$\\
23161043-4454421 & $13.81 \pm 0.02$ & $13.25 \pm 0.03$ & $12.94 \pm 0.03$ & & 231610.50-445442.3 & $12.71 \pm 0.02$ & $12.50 \pm 0.02$ & & $59.0 \pm 4.1$ & $-12.4 \pm 6.7$\\
23161092-6357212 & $15.37 \pm 0.06$ & $14.83 \pm 0.08$ & $14.48 \pm 0.08$ & & 231611.06-635721.3 & $14.16 \pm 0.03$ & $13.97 \pm 0.03$ & & $84.7 \pm 3.2$ & $-8.0 \pm 7.5$\\
23161097+3433205 & $14.00 \pm 0.03$ & $13.39 \pm 0.04$ & $13.06 \pm 0.03$ & & 231610.96+343320.1 & $12.85 \pm 0.03$ & $12.63 \pm 0.03$ & & $-12.0 \pm 5.0$ & $-38.3 \pm 6.8$\\
23161113+3648291 & $16.25 \pm 0.10$ & $15.40 \pm 0.11$ & $15.03 \pm 0.14$ & & 231611.17+364828.9 & $14.77 \pm 0.03$ & $14.49 \pm 0.05$ & & $50.3 \pm 8.6$ & $-22.7 \pm 12.8$\\
23161281-1122516 & $14.35 \pm 0.03$ & $13.70 \pm 0.03$ & $13.37 \pm 0.04$ & & 231612.86-112252.1 & $13.21 \pm 0.02$ & $13.02 \pm 0.03$ & & $60.4 \pm 6.3$ & $-44.9 \pm 11.6$\\
23161393-2908212 & $13.51 \pm 0.03$ & $12.97 \pm 0.03$ & $12.68 \pm 0.03$ & & 231614.11-290821.6 & $12.48 \pm 0.02$ & $12.30 \pm 0.02$ & & $194.4 \pm 6.3$ & $-39.2 \pm 6.7$\\
23161396-4633106 & $13.98 \pm 0.03$ & $13.45 \pm 0.03$ & $13.17 \pm 0.03$ & & 231614.03-463311.4 & $12.96 \pm 0.02$ & $12.75 \pm 0.03$ & & $67.1 \pm 4.3$ & $-74.4 \pm 7.0$\\
23161399+1110482 & $14.72 \pm 0.04$ & $14.14 \pm 0.04$ & $13.78 \pm 0.04$ & & 231613.97+111048.7 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $-32.7 \pm 9.7$ & $49.4 \pm 10.1$\\
23161522+3604559 & $15.76 \pm 0.08$ & $15.25 \pm 0.10$ & $14.89 \pm 0.10$ & & 231615.27+360455.6 & $14.71 \pm 0.03$ & $14.53 \pm 0.05$ & & $53.6 \pm 7.0$ & $-29.5 \pm 12.2$\\
23161531-6806569 & $13.95 \pm 0.03$ & $13.40 \pm 0.03$ & $13.13 \pm 0.03$ & & 231615.70-680657.1 & $12.91 \pm 0.02$ & $12.74 \pm 0.02$ & & $201.3 \pm 5.0$ & $-27.5 \pm 11.0$\\
23161543+0104276 & $13.39 \pm 0.02$ & $12.74 \pm 0.03$ & $12.47 \pm 0.03$ & & 231615.38+010427.3 & $12.29 \pm 0.02$ & $12.12 \pm 0.02$ & & $-69.5 \pm 11.0$ & $-32.6 \pm 7.2$\\
23161558+0708304 & $13.84 \pm 0.03$ & $13.23 \pm 0.02$ & $12.90 \pm 0.03$ & & 231615.63+070830.8 & $12.73 \pm 0.02$ & $12.54 \pm 0.03$ & & $71.0 \pm 9.3$ & $35.9 \pm 7.5$\\
23161803+4028387 & $15.56 \pm 0.07$ & $14.81 \pm 0.06$ & $14.48 \pm 0.08$ & & 231618.06+402838.2 & $14.12 \pm 0.03$ & $13.93 \pm 0.04$ & & $33.5 \pm 5.4$ & $-47.2 \pm 7.8$\\
23161816+1756320 & $14.30 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.04$ & & 231618.13+175631.7 & $13.25 \pm 0.02$ & $13.08 \pm 0.03$ & & $-38.1 \pm 5.6$ & $-25.2 \pm 10.7$\\
23161912+4324101 & $15.37 \pm 0.04$ & $14.59 \pm 0.06$ & $14.30 \pm 0.07$ & & 231619.07+432410.0 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $-37.7 \pm 4.5$ & $-3.3 \pm 7.0$\\
23161936+4116293 & $15.76 \pm 0.08$ & $15.24 \pm 0.09$ & $14.95 \pm 0.11$ & & 231619.38+411628.9 & $14.66 \pm 0.03$ & $14.42 \pm 0.05$ & & $24.1 \pm 6.0$ & $-32.7 \pm 8.9$\\
23162044-1747242 & $13.66 \pm 0.02$ & $13.12 \pm 0.03$ & $12.81 \pm 0.03$ & & 231620.40-174724.4 & $12.61 \pm 0.02$ & $12.43 \pm 0.03$ & & $-53.3 \pm 6.3$ & $-14.9 \pm 7.3$\\
23162098+2826214 & $14.20 \pm 0.02$ & $13.68 \pm 0.03$ & $13.34 \pm 0.03$ & & 231621.03+282621.0 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $54.9 \pm 5.3$ & $-35.8 \pm 7.0$\\
23162110-4645564 & $13.82 \pm 0.02$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 231621.11-464557.0 & $12.82 \pm 0.02$ & $12.64 \pm 0.03$ & & $8.1 \pm 4.1$ & $-53.4 \pm 6.9$\\
23162194-4957082 & $13.84 \pm 0.03$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 231622.02-495708.7 & $12.82 \pm 0.02$ & $12.62 \pm 0.02$ & & $74.0 \pm 4.3$ & $-52.1 \pm 7.2$\\
23162197+2624149 & $15.17 \pm 0.04$ & $14.61 \pm 0.05$ & $14.17 \pm 0.06$ & & 231622.00+262414.7 & $13.94 \pm 0.03$ & $13.67 \pm 0.04$ & & $34.3 \pm 5.8$ & $-12.1 \pm 6.8$\\
23162288-4453211 & $14.53 \pm 0.03$ & $14.02 \pm 0.04$ & $13.66 \pm 0.04$ & & 231622.95-445321.2 & $13.48 \pm 0.03$ & $13.30 \pm 0.03$ & & $69.1 \pm 4.5$ & $-15.2 \pm 7.0$\\
23162386-3323241 & $15.23 \pm 0.05$ & $14.55 \pm 0.05$ & $14.28 \pm 0.06$ & & 231623.90-332324.6 & $14.09 \pm 0.03$ & $13.90 \pm 0.04$ & & $49.6 \pm 5.9$ & $-40.5 \pm 8.1$\\
23162412+2143500 & $13.97 \pm 0.03$ & $13.35 \pm 0.03$ & $12.98 \pm 0.03$ & & 231624.08+214349.7 & $12.65 \pm 0.02$ & $12.41 \pm 0.02$ & & $-37.8 \pm 5.1$ & $-24.6 \pm 5.6$\\
23162449-4450204 & $14.93 \pm 0.04$ & $14.34 \pm 0.03$ & $14.05 \pm 0.05$ & & 231624.52-445020.8 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $22.1 \pm 4.5$ & $-31.0 \pm 7.3$\\
23162490+0953290 & $14.52 \pm 0.03$ & $13.86 \pm 0.04$ & $13.57 \pm 0.04$ & & 231624.88+095328.6 & $13.41 \pm 0.03$ & $13.21 \pm 0.03$ & & $-35.1 \pm 8.5$ & $-39.9 \pm 10.4$\\
23162490+4129020 & $16.14 \pm 0.12$ & $15.24 \pm 0.10$ & $14.95 \pm 0.11$ & & 231624.80+412902.6 & $14.52 \pm 0.03$ & $14.31 \pm 0.05$ & & $-108.7 \pm 7.2$ & $54.4 \pm 10.6$\\
23162491-2540553 & $14.35 \pm 0.03$ & $13.80 \pm 0.04$ & $13.45 \pm 0.04$ & & 231624.88-254056.1 & $13.29 \pm 0.03$ & $13.11 \pm 0.03$ & & $-31.7 \pm 6.1$ & $-66.0 \pm 6.5$\\
23162658-6227541 & $15.42 \pm 0.06$ & $14.72 \pm 0.06$ & $14.43 \pm 0.09$ & & 231626.67-622754.3 & $14.23 \pm 0.03$ & $13.98 \pm 0.04$ & & $55.7 \pm 3.0$ & $-15.7 \pm 9.0$\\
23162771-0647498 & $15.70 \pm 0.06$ & $14.96 \pm 0.08$ & $14.68 \pm 0.11$ & & 231627.75-064750.1 & $14.49 \pm 0.03$ & $14.30 \pm 0.05$ & & $43.0 \pm 8.3$ & $-22.4 \pm 10.3$\\
23162799+4241546 & $15.74 \pm 0.06$ & $15.10 \pm 0.09$ & $14.81 \pm 0.12$ & & 231627.92+424154.2 & $14.51 \pm 0.03$ & $14.20 \pm 0.04$ & & $-60.2 \pm 5.3$ & $-34.7 \pm 8.1$\\
23162902-5748069 & $14.77 \pm 0.04$ & $14.18 \pm 0.04$ & $13.84 \pm 0.06$ & & 231629.04-574806.6 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $19.9 \pm 3.0$ & $23.9 \pm 7.2$\\
23162972+1525472 & $16.05 \pm 0.08$ & $15.34 \pm 0.10$ & $15.02 \pm 0.13$ & & 231629.66+152546.3 & $14.71 \pm 0.03$ & $14.42 \pm 0.06$ & & $-69.5 \pm 10.6$ & $-69.9 \pm 11.3$\\
23162991+2751556 & $14.46 \pm 0.03$ & $13.89 \pm 0.03$ & $13.55 \pm 0.04$ & & 231629.97+275155.5 & $13.39 \pm 0.02$ & $13.17 \pm 0.03$ & & $65.3 \pm 5.5$ & $-1.1 \pm 7.0$\\
23163045+1454017 & $15.69 \pm 0.05$ & $15.15 \pm 0.07$ & $14.80 \pm 0.11$ & & 231630.45+145400.7 & $14.65 \pm 0.03$ & $14.44 \pm 0.06$ & & $7.5 \pm 7.9$ & $-79.6 \pm 9.7$\\
23163120-1333347 & $14.09 \pm 0.03$ & $13.48 \pm 0.04$ & $13.20 \pm 0.03$ & & 231631.20-133335.4 & $12.97 \pm 0.02$ & $12.76 \pm 0.03$ & & $-2.2 \pm 6.5$ & $-65.2 \pm 6.9$\\
23163248+2820100 & $15.28 \pm 0.04$ & $14.63 \pm 0.06$ & $14.31 \pm 0.07$ & & 231632.51+282009.9 & $14.14 \pm 0.03$ & $13.93 \pm 0.04$ & & $33.3 \pm 5.8$ & $-9.4 \pm 8.1$\\
23163287-3909574 & $14.17 \pm 0.03$ & $13.63 \pm 0.04$ & $13.32 \pm 0.03$ & & 231632.80-390957.6 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $-70.9 \pm 4.9$ & $-20.1 \pm 6.8$\\
23163337-2727465 & $14.60 \pm 0.03$ & $14.04 \pm 0.04$ & $13.71 \pm 0.05$ & & 231633.36-272747.0 & $13.51 \pm 0.03$ & $13.26 \pm 0.03$ & & $-10.1 \pm 5.4$ & $-44.6 \pm 6.6$\\
23163425+1128041 & $14.06 \pm 0.03$ & $13.45 \pm 0.04$ & $13.12 \pm 0.03$ & & 231634.12+112805.3 & $12.90 \pm 0.03$ & $12.65 \pm 0.03$ & & $-190.2 \pm 9.5$ & $121.2 \pm 9.8$\\
23163606-0113152 & $15.94 \pm 0.07$ & $15.41 \pm 0.12$ & $15.06 \pm 0.13$ & & 231636.12-011315.5 & $14.89 \pm 0.04$ & $14.71 \pm 0.06$ & & $70.0 \pm 13.0$ & $-22.2 \pm 15.9$\\
23163620+3142214 & $14.23 \pm 0.03$ & $13.68 \pm 0.04$ & $13.39 \pm 0.04$ & & 231636.26+314221.1 & $13.17 \pm 0.02$ & $13.00 \pm 0.03$ & & $68.1 \pm 6.1$ & $-29.9 \pm 6.8$\\
23163645+1750597 & $14.77 \pm 0.03$ & $14.21 \pm 0.04$ & $13.92 \pm 0.05$ & & 231636.50+175059.3 & $13.74 \pm 0.03$ & $13.52 \pm 0.04$ & & $57.4 \pm 10.1$ & $-31.7 \pm 6.7$\\
23163726-0313120 & $15.63 \pm 0.06$ & $15.03 \pm 0.08$ & $14.75 \pm 0.10$ & & 231637.21-031312.4 & $14.55 \pm 0.03$ & $14.37 \pm 0.05$ & & $-58.6 \pm 8.5$ & $-31.7 \pm 8.5$\\
23163737+3644479 & $15.32 \pm 0.06$ & $14.81 \pm 0.09$ & $14.42 \pm 0.07$ & & 231637.40+364447.4 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $24.6 \pm 6.1$ & $-47.7 \pm 7.8$\\
23163784-1235169 & $14.61 \pm 0.04$ & $13.97 \pm 0.05$ & $13.66 \pm 0.04$ & & 231637.80-123517.3 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $-46.4 \pm 8.0$ & $-38.6 \pm 7.9$\\
23163797+1339157 & $15.24 \pm 0.05$ & $14.63 \pm 0.05$ & $14.28 \pm 0.07$ & & 231637.90+133915.1 & $14.03 \pm 0.03$ & $13.81 \pm 0.04$ & & $-80.4 \pm 7.4$ & $-47.3 \pm 6.9$\\
23163952+0750488 & $14.61 \pm 0.04$ & $14.06 \pm 0.05$ & $13.63 \pm 0.05$ & & 231639.57+075048.0 & $13.35 \pm 0.03$ & $13.13 \pm 0.03$ & & $75.3 \pm 8.0$ & $-79.6 \pm 8.0$\\
23163958+3451136 & $15.52 \pm 0.05$ & $14.90 \pm 0.06$ & $14.62 \pm 0.09$ & & 231639.61+345113.4 & $14.43 \pm 0.03$ & $14.26 \pm 0.04$ & & $39.8 \pm 6.2$ & $-18.7 \pm 8.7$\\
23164198-1923410 & $15.35 \pm 0.05$ & $14.72 \pm 0.07$ & $14.44 \pm 0.07$ & & 231642.03-192341.1 & $14.23 \pm 0.03$ & $13.93 \pm 0.04$ & & $58.8 \pm 6.6$ & $-9.0 \pm 7.1$\\
23164330+1711567 & $12.55 \pm 0.02$ & $11.99 \pm 0.02$ & $11.69 \pm 0.02$ & & 231643.29+171155.3 & $11.54 \pm 0.02$ & $11.36 \pm 0.02$ & & $-13.6 \pm 6.2$ & $-119.3 \pm 7.0$\\
23164454+3742311 & $15.72 \pm 0.09$ & $15.01 \pm 0.10$ & $14.73 \pm 0.09$ & & 231644.47+374231.2 & $14.30 \pm 0.03$ & $14.13 \pm 0.04$ & & $-72.9 \pm 6.3$ & $4.2 \pm 9.3$\\
23164531+3011078 & $13.03 \pm 0.02$ & $12.44 \pm 0.03$ & $12.15 \pm 0.02$ & & 231645.28+301106.4 & $11.98 \pm 0.02$ & $11.81 \pm 0.02$ & & $-33.1 \pm 5.2$ & $-125.5 \pm 7.8$\\
23164543-1641127 & $14.23 \pm 0.03$ & $13.62 \pm 0.04$ & $13.34 \pm 0.04$ & & 231645.50-164113.8 & $13.18 \pm 0.02$ & $13.01 \pm 0.03$ & & $87.6 \pm 6.8$ & $-97.9 \pm 7.2$\\
23164589-3506131 & $15.95 \pm 0.06$ & $15.29 \pm 0.07$ & $14.92 \pm 0.09$ & & 231646.00-350613.0 & $14.75 \pm 0.03$ & $14.49 \pm 0.05$ & & $119.2 \pm 7.3$ & $6.9 \pm 8.5$\\
23164724-5200139 & $15.32 \pm 0.05$ & $14.49 \pm 0.06$ & $14.00 \pm 0.05$ & & 231647.03-520016.3 & $13.78 \pm 0.03$ & $13.52 \pm 0.03$ & & $-196.6 \pm 6.3$ & $-240.9 \pm 9.8$\\
23164774+1225508 & $12.96 \pm 0.02$ & $12.42 \pm 0.02$ & $12.11 \pm 0.02$ & & 231647.82+122549.9 & $11.89 \pm 0.02$ & $11.67 \pm 0.02$ & & $95.9 \pm 6.2$ & $-75.7 \pm 6.9$\\
23165123-2130085 & $13.89 \pm 0.02$ & $13.36 \pm 0.02$ & $13.07 \pm 0.03$ & & 231651.32-213008.0 & $12.88 \pm 0.02$ & $12.67 \pm 0.03$ & & $108.0 \pm 6.5$ & $42.8 \pm 6.9$\\
23165187+0200433 & $14.98 \pm 0.03$ & $14.40 \pm 0.05$ & $14.11 \pm 0.06$ & & 231651.86+020042.6 & $13.87 \pm 0.03$ & $13.62 \pm 0.03$ & & $-23.0 \pm 9.8$ & $-69.7 \pm 9.1$\\
23165202+3241459 & $13.96 \pm 0.03$ & $13.37 \pm 0.03$ & $13.06 \pm 0.03$ & & 231652.05+324145.6 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $30.3 \pm 5.2$ & $-28.0 \pm 6.8$\\
23165231-6407241 & $14.60 \pm 0.03$ & $13.98 \pm 0.04$ & $13.71 \pm 0.05$ & & 231652.45-640724.2 & $13.51 \pm 0.02$ & $13.32 \pm 0.03$ & & $89.6 \pm 3.0$ & $-9.7 \pm 7.0$\\
23165266-2141548 & $14.35 \pm 0.02$ & $13.61 \pm 0.03$ & $13.20 \pm 0.03$ & & 231652.65-214157.2 & $12.88 \pm 0.03$ & $12.53 \pm 0.03$ & & $-11.3 \pm 6.2$ & $-204.1 \pm 7.5$\\
23165308-2802398 & $14.44 \pm 0.03$ & $13.88 \pm 0.04$ & $13.60 \pm 0.04$ & & 231653.15-280240.2 & $13.44 \pm 0.03$ & $13.18 \pm 0.03$ & & $80.4 \pm 5.6$ & $-29.4 \pm 7.1$\\
23165373-4735259 & $15.28 \pm 0.05$ & $14.68 \pm 0.05$ & $14.38 \pm 0.08$ & & 231653.66-473526.5 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $-65.7 \pm 4.8$ & $-52.4 \pm 9.0$\\
23165462-0549043 & $15.44 \pm 0.05$ & $14.86 \pm 0.07$ & $14.53 \pm 0.09$ & & 231654.65-054904.8 & $14.37 \pm 0.03$ & $14.18 \pm 0.05$ & & $38.9 \pm 12.2$ & $-42.8 \pm 9.4$\\
23165664-4657320 & $14.70 \pm 0.03$ & $14.16 \pm 0.04$ & $13.88 \pm 0.05$ & & 231656.62-465732.5 & $13.70 \pm 0.03$ & $13.49 \pm 0.03$ & & $-13.3 \pm 4.2$ & $-49.8 \pm 7.3$\\
23165689+0505366 & $16.72 \pm 0.13$ & $15.65 \pm 0.13$ & $15.29 \pm 0.15$ & & 231656.96+050535.7 & $15.07 \pm 0.04$ & $14.88 \pm 0.07$ & & $96.0 \pm 20.7$ & $-90.1 \pm 20.5$\\
23165747+0954201 & $16.12 \pm 0.09$ & $15.62 \pm 0.14$ & $15.22 \pm 0.17$ & & 231657.54+095420.0 & $14.96 \pm 0.04$ & $14.73 \pm 0.06$ & & $98.9 \pm 19.6$ & $-7.1 \pm 20.0$\\
23165842+2752032 & $15.42 \pm 0.05$ & $14.91 \pm 0.07$ & $14.64 \pm 0.09$ & & 231658.36+275203.3 & $14.42 \pm 0.03$ & $14.24 \pm 0.04$ & & $-60.2 \pm 6.4$ & $9.4 \pm 8.2$\\
23165925+7752526 & $15.46 \pm 0.06$ & $14.93 \pm 0.07$ & $14.62 \pm 0.11$ & & 231659.38+775252.8 & $14.45 \pm 0.03$ & $14.24 \pm 0.04$ & & $40.0 \pm 1.7$ & $21.8 \pm 10.9$\\
23165947+2756530 & $15.41 \pm 0.05$ & $14.90 \pm 0.05$ & $14.61 \pm 0.08$ & & 231659.50+275652.5 & $14.45 \pm 0.03$ & $14.27 \pm 0.04$ & & $26.8 \pm 6.2$ & $-39.2 \pm 8.0$\\
23165966+2046520 & $15.47 \pm 0.05$ & $14.90 \pm 0.07$ & $14.62 \pm 0.10$ & & 231659.62+204651.7 & $14.46 \pm 0.03$ & $14.27 \pm 0.05$ & & $-44.0 \pm 7.9$ & $-22.4 \pm 7.7$\\
23165997-0428004 & $15.00 \pm 0.04$ & $14.22 \pm 0.04$ & $13.81 \pm 0.04$ & & 231659.94-042801.5 & $13.60 \pm 0.03$ & $13.41 \pm 0.03$ & & $-35.7 \pm 8.0$ & $-94.2 \pm 7.5$\\
23170036+1618490 & $12.90 \pm 0.02$ & $12.33 \pm 0.02$ & $12.01 \pm 0.02$ & & 231700.40+161849.0 & $11.83 \pm 0.02$ & $11.64 \pm 0.02$ & & $41.4 \pm 7.7$ & $-2.4 \pm 5.9$\\
23170106+1718268 & $13.66 \pm 0.02$ & $13.02 \pm 0.03$ & $12.73 \pm 0.03$ & & 231701.04+171825.9 & $12.48 \pm 0.02$ & $12.28 \pm 0.02$ & & $-29.1 \pm 6.4$ & $-73.2 \pm 6.2$\\
23170197+2858255 & $14.48 \pm 0.03$ & $13.85 \pm 0.03$ & $13.56 \pm 0.04$ & & 231702.02+285825.3 & $13.36 \pm 0.03$ & $13.18 \pm 0.03$ & & $60.1 \pm 5.4$ & $-15.5 \pm 6.4$\\
23170260-3318136 & $13.47 \pm 0.03$ & $12.88 \pm 0.03$ & $12.57 \pm 0.03$ & & 231702.67-331813.6 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $80.0 \pm 5.2$ & $-7.7 \pm 7.3$\\
23170284-3209223 & $14.63 \pm 0.04$ & $14.09 \pm 0.04$ & $13.77 \pm 0.05$ & & 231702.89-320922.7 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $53.0 \pm 6.2$ & $-40.6 \pm 7.1$\\
23170455-0820148 & $13.68 \pm 0.02$ & $13.10 \pm 0.03$ & $12.82 \pm 0.03$ & & 231704.42-082016.0 & $12.67 \pm 0.03$ & $12.50 \pm 0.03$ & & $-160.0 \pm 7.0$ & $-100.4 \pm 17.4$\\
23170489+1238486 & $16.29 \pm 0.10$ & $15.69 \pm 0.13$ & $15.27 \pm 0.17$ & & 231705.01+123848.1 & $15.05 \pm 0.04$ & $14.49 \pm 0.05$ & & $146.2 \pm 18.0$ & $-41.6 \pm 18.5$\\
23170518+2514176 & $12.92 \pm 0.02$ & $12.34 \pm 0.02$ & $12.07 \pm 0.02$ & & 231705.22+251417.6 & $11.90 \pm 0.02$ & $11.73 \pm 0.02$ & & $43.9 \pm 5.1$ & $-0.4 \pm 8.1$\\
23170695+3911237 & $12.66 \pm 0.02$ & $12.14 \pm 0.02$ & $11.85 \pm 0.02$ & & 231707.11+391125.2 & $11.67 \pm 0.02$ & $11.46 \pm 0.02$ & & $152.3 \pm 5.0$ & $128.3 \pm 6.5$\\
23170755+1434304 & $14.51 \pm 0.03$ & $13.94 \pm 0.04$ & $13.63 \pm 0.04$ & & 231707.51+143430.0 & $13.48 \pm 0.04$ & $13.29 \pm 0.04$ & & $-52.1 \pm 8.6$ & $-30.6 \pm 10.4$\\
23170870-4635075 & $13.83 \pm 0.03$ & $13.30 \pm 0.04$ & $13.03 \pm 0.03$ & & 231708.75-463507.8 & $12.81 \pm 0.03$ & $12.63 \pm 0.03$ & & $45.4 \pm 4.5$ & $-31.2 \pm 6.9$\\
23170887+4304430 & $15.34 \pm 0.06$ & $14.83 \pm 0.06$ & $14.42 \pm 0.07$ & & 231708.86+430442.5 & $14.24 \pm 0.03$ & $13.98 \pm 0.04$ & & $-11.4 \pm 5.4$ & $-44.1 \pm 8.5$\\
23170894-3754485 & $10.67 \pm 0.02$ & $10.13 \pm 0.02$ & $9.84 \pm 0.02$ & & 231709.09-375450.8 & $9.63 \pm 0.02$ & $9.45 \pm 0.02$ & & $160.9 \pm 5.6$ & $-210.4 \pm 7.9$\\
23170936-2034314 & $14.88 \pm 0.03$ & $14.28 \pm 0.02$ & $13.94 \pm 0.05$ & & 231709.48-203431.3 & $13.76 \pm 0.03$ & $13.57 \pm 0.04$ & & $139.1 \pm 7.2$ & $3.2 \pm 6.7$\\
23170997+2027366 & $15.42 \pm 0.05$ & $14.80 \pm 0.07$ & $14.40 \pm 0.08$ & & 231710.03+202737.1 & $14.24 \pm 0.03$ & $14.07 \pm 0.05$ & & $67.0 \pm 7.3$ & $40.9 \pm 6.8$\\
23171079-3134330 & $13.67 \pm 0.02$ & $13.10 \pm 0.03$ & $12.82 \pm 0.03$ & & 231710.84-313432.1 & $12.62 \pm 0.02$ & $12.39 \pm 0.02$ & & $54.9 \pm 5.2$ & $79.1 \pm 6.8$\\
23171151-0836135 & $15.50 \pm 0.05$ & $14.94 \pm 0.07$ & $14.61 \pm 0.09$ & & 231711.55-083613.2 & $14.34 \pm 0.03$ & $14.15 \pm 0.05$ & & $47.8 \pm 10.0$ & $31.4 \pm 13.9$\\
23171165+1425467 & $15.78 \pm 0.06$ & $15.27 \pm 0.09$ & $14.99 \pm 0.14$ & & 231711.72+142546.3 & $14.76 \pm 0.03$ & $14.57 \pm 0.06$ & & $83.8 \pm 8.4$ & $-29.9 \pm 9.9$\\
23171279+3943109 & $12.94 \pm 0.02$ & $12.40 \pm 0.02$ & $12.08 \pm 0.03$ & & 231713.22+394312.3 & $11.89 \pm 0.02$ & $11.67 \pm 0.02$ & & $413.6 \pm 9.4$ & $112.7 \pm 6.4$\\
23171283+4355057 & $16.11 \pm 0.10$ & $15.47 \pm 0.13$ & $15.19 \pm 0.16$ & & 231712.92+435505.1 & $14.79 \pm 0.03$ & $14.53 \pm 0.05$ & & $95.7 \pm 8.9$ & $-55.4 \pm 16.6$\\
23171493-2916265 & $14.24 \pm 0.03$ & $13.73 \pm 0.04$ & $13.41 \pm 0.04$ & & 231714.99-291626.7 & $13.23 \pm 0.03$ & $13.01 \pm 0.03$ & & $69.3 \pm 5.3$ & $-21.1 \pm 8.4$\\
23171637+1510404 & $16.34 \pm 0.10$ & $15.56 \pm 0.11$ & $15.25 \pm 0.17$ & & 231716.40+151039.1 & $15.01 \pm 0.04$ & $14.76 \pm 0.09$ & & $39.0 \pm 18.5$ & $-103.8 \pm 19.4$\\
23171638-3150091 & $14.75 \pm 0.03$ & $14.21 \pm 0.04$ & $13.90 \pm 0.05$ & & 231716.39-315009.7 & $13.66 \pm 0.03$ & $13.41 \pm 0.03$ & & $12.4 \pm 5.7$ & $-53.8 \pm 7.3$\\
23171807-6328359 & $14.41 \pm 0.03$ & $13.89 \pm 0.03$ & $13.52 \pm 0.04$ & & 231718.12-632835.8 & $13.35 \pm 0.02$ & $13.17 \pm 0.03$ & & $34.4 \pm 2.4$ & $7.2 \pm 7.0$\\
23171813-0808190 & $12.24 \pm 0.02$ & $11.67 \pm 0.02$ & $11.37 \pm 0.02$ & & 231718.26-080820.6 & $11.19 \pm 0.02$ & $11.00 \pm 0.02$ & & $167.8 \pm 6.8$ & $-137.1 \pm 13.3$\\
23171988+0615002 & $15.74 \pm 0.07$ & $15.07 \pm 0.09$ & $14.75 \pm 0.11$ & & 231719.98+061500.1 & $14.44 \pm 0.03$ & $14.26 \pm 0.05$ & & $153.7 \pm 10.4$ & $-14.6 \pm 9.8$\\
23172009-2345280 & $13.68 \pm 0.02$ & $13.13 \pm 0.03$ & $12.81 \pm 0.03$ & & 231720.13-234528.2 & $12.65 \pm 0.02$ & $12.43 \pm 0.02$ & & $63.7 \pm 8.7$ & $-26.8 \pm 15.5$\\
23172072-0236323 & $12.27 \pm 0.02$ & $11.65 \pm 0.02$ & $11.29 \pm 0.02$ & & 231720.88-023633.4 & $11.09 \pm 0.02$ & $10.90 \pm 0.02$ & & $205.3 \pm 9.2$ & $-93.7 \pm 10.7$\\
23172177-1703156 & $16.64 \pm 0.14$ & $15.98 \pm 0.19$ & $15.20 \pm 0.15$ & & 231721.88-170316.1 & $14.97 \pm 0.03$ & $14.61 \pm 0.07$ & & $154.9 \pm 21.5$ & $-47.2 \pm 22.9$\\
23172201+3017182 & $15.23 \pm 0.04$ & $14.64 \pm 0.05$ & $14.37 \pm 0.07$ & & 231721.98+301718.2 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $-34.8 \pm 6.2$ & $3.6 \pm 7.5$\\
23172269+4115473 & $16.24 \pm 0.12$ & $15.46 \pm 0.13$ & $15.08 \pm 0.19$ & & 231722.76+411547.5 & $14.90 \pm 0.03$ & $14.58 \pm 0.05$ & & $62.2 \pm 10.8$ & $12.3 \pm 19.4$\\
23172354+1054293 & $15.95 \pm 0.10$ & $15.35 \pm 0.13$ & $14.98 \pm 0.15$ & & 231723.51+105430.5 & $14.64 \pm 0.03$ & $14.34 \pm 0.05$ & & $-39.2 \pm 16.3$ & $120.6 \pm 14.5$\\
23172361-0451217 & $12.82 \pm 0.02$ & $12.26 \pm 0.02$ & $11.97 \pm 0.02$ & & 231723.92-045121.5 & $11.78 \pm 0.03$ & $11.58 \pm 0.02$ & & $379.3 \pm 9.9$ & $12.6 \pm 7.5$\\
23172374+1636138 & $15.56 \pm 0.06$ & $14.92 \pm 0.08$ & $14.57 \pm 0.08$ & & 231723.72+163613.4 & $14.38 \pm 0.03$ & $14.17 \pm 0.06$ & & $-25.5 \pm 9.5$ & $-36.0 \pm 8.1$\\
23172433+2000196 & $15.00 \pm 0.03$ & $14.49 \pm 0.05$ & $14.17 \pm 0.06$ & & 231724.52+200020.5 & $13.97 \pm 0.03$ & $13.80 \pm 0.04$ & & $208.8 \pm 7.2$ & $65.7 \pm 7.1$\\
23172512-0054333 & $15.68 \pm 0.06$ & $15.14 \pm 0.09$ & $14.74 \pm 0.10$ & & 231725.18-005433.2 & $14.45 \pm 0.03$ & $14.10 \pm 0.05$ & & $71.1 \pm 9.0$ & $11.7 \pm 10.2$\\
23172534+2021115 & $14.19 \pm 0.03$ & $13.61 \pm 0.05$ & $13.16 \pm 0.03$ & & 231725.30+202112.0 & $12.70 \pm 0.02$ & $12.48 \pm 0.02$ & & $-38.7 \pm 5.2$ & $39.4 \pm 6.3$\\
23172631-3012008 & $14.39 \pm 0.03$ & $13.67 \pm 0.03$ & $13.29 \pm 0.03$ & & 231726.30-301202.0 & $13.03 \pm 0.03$ & $12.80 \pm 0.03$ & & $-13.6 \pm 5.5$ & $-107.7 \pm 12.6$\\
23172666-6744563 & $14.88 \pm 0.04$ & $14.30 \pm 0.05$ & $14.00 \pm 0.06$ & & 231726.74-674456.9 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $46.8 \pm 2.2$ & $-62.1 \pm 8.1$\\
23172774-6017595 & $14.86 \pm 0.04$ & $14.24 \pm 0.04$ & $13.86 \pm 0.05$ & & 231727.65-601759.2 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $-62.0 \pm 3.2$ & $25.6 \pm 7.3$\\
23172866-1447278 & $14.03 \pm 0.02$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 231728.63-144729.0 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $-37.8 \pm 6.4$ & $-103.0 \pm 7.1$\\
23172891-0423035 & $14.17 \pm 0.03$ & $13.56 \pm 0.03$ & $13.27 \pm 0.04$ & & 231729.16-042303.6 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $311.7 \pm 9.5$ & $-7.7 \pm 6.3$\\
23173034+3047150 & $13.24 \pm 0.02$ & $12.65 \pm 0.03$ & $12.38 \pm 0.02$ & & 231730.48+304714.4 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $157.3 \pm 6.3$ & $-54.3 \pm 6.6$\\
23173113-0150221 & $12.91 \pm 0.02$ & $12.36 \pm 0.02$ & $12.05 \pm 0.02$ & & 231731.04-015023.5 & $11.88 \pm 0.02$ & $11.69 \pm 0.02$ & & $-108.4 \pm 6.4$ & $-118.7 \pm 6.4$\\
23173144+1457149 & $13.09 \pm 0.02$ & $12.51 \pm 0.02$ & $12.21 \pm 0.02$ & & 231731.51+145714.5 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $87.5 \pm 6.7$ & $-39.3 \pm 6.1$\\
23173335+3447134 & $14.31 \pm 0.03$ & $13.67 \pm 0.04$ & $13.39 \pm 0.03$ & & 231733.40+344713.3 & $13.23 \pm 0.03$ & $13.01 \pm 0.03$ & & $54.1 \pm 5.3$ & $-12.5 \pm 6.9$\\
23173608+1446261 & $14.45 \pm 0.03$ & $13.87 \pm 0.04$ & $13.56 \pm 0.04$ & & 231736.14+144626.1 & $13.40 \pm 0.03$ & $13.18 \pm 0.03$ & & $75.4 \pm 6.4$ & $-0.5 \pm 6.5$\\
23173608-1917562 & $13.83 \pm 0.03$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 231736.11-191756.3 & $12.70 \pm 0.02$ & $12.47 \pm 0.03$ & & $39.1 \pm 6.8$ & $-11.9 \pm 7.3$\\
23173695+0705498 & $14.68 \pm 0.03$ & $14.16 \pm 0.03$ & $13.88 \pm 0.05$ & & 231736.99+070549.5 & $13.65 \pm 0.03$ & $13.43 \pm 0.03$ & & $53.0 \pm 9.6$ & $-28.8 \pm 8.7$\\
23173747+1516490 & $15.95 \pm 0.08$ & $15.43 \pm 0.11$ & $15.03 \pm 0.13$ & & 231737.51+151649.4 & $14.81 \pm 0.03$ & $14.42 \pm 0.06$ & & $55.6 \pm 9.7$ & $32.6 \pm 10.2$\\
23173840-0714416 & $13.28 \pm 0.02$ & $12.73 \pm 0.03$ & $12.43 \pm 0.03$ & & 231738.34-071442.2 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $-81.7 \pm 6.3$ & $-52.9 \pm 6.8$\\
23173868-2559049 & $13.27 \pm 0.02$ & $12.65 \pm 0.03$ & $12.36 \pm 0.03$ & & 231738.72-255904.9 & $12.18 \pm 0.02$ & $11.94 \pm 0.02$ & & $59.7 \pm 6.2$ & $5.5 \pm 8.0$\\
23173881+7936065 & $13.98 \pm 0.03$ & $13.45 \pm 0.04$ & $13.16 \pm 0.03$ & & 231739.00+793606.5 & $13.00 \pm 0.02$ & $12.79 \pm 0.02$ & & $53.5 \pm 1.7$ & $-4.3 \pm 8.5$\\
23173935+2133441 & $13.07 \pm 0.02$ & $12.56 \pm 0.03$ & $12.28 \pm 0.02$ & & 231739.62+213343.7 & $12.12 \pm 0.02$ & $11.88 \pm 0.02$ & & $290.0 \pm 7.9$ & $-34.8 \pm 5.6$\\
23173983-3120147 & $15.31 \pm 0.05$ & $14.60 \pm 0.05$ & $14.31 \pm 0.05$ & & 231739.85-312015.5 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $19.3 \pm 6.5$ & $-73.5 \pm 7.7$\\
23174002+3528311 & $16.66 \pm 0.13$ & $15.82 \pm 0.14$ & $15.49 \pm 0.19$ & & 231739.95+352832.1 & $15.26 \pm 0.04$ & $15.06 \pm 0.07$ & & $-82.1 \pm 14.3$ & $88.3 \pm 20.8$\\
23174061-5520044 & $13.45 \pm 0.03$ & $12.80 \pm 0.02$ & $12.49 \pm 0.03$ & & 231740.63-552004.9 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $14.4 \pm 3.0$ & $-49.5 \pm 7.6$\\
23174104+1723138 & $15.85 \pm 0.07$ & $15.18 \pm 0.09$ & $14.88 \pm 0.10$ & & 231741.06+172313.4 & $14.68 \pm 0.03$ & $14.51 \pm 0.06$ & & $31.3 \pm 8.0$ & $-31.2 \pm 9.2$\\
23174210+3755482 & $16.57 \pm 0.14$ & $15.96 \pm 0.17$ & $14.97 \pm 0.14$ & & 231742.01+375547.6 & $14.53 \pm 0.03$ & $14.17 \pm 0.04$ & & $-83.2 \pm 11.4$ & $-49.3 \pm 17.7$\\
23174226+3040416 & $14.18 \pm 0.03$ & $13.54 \pm 0.04$ & $13.18 \pm 0.03$ & & 231742.28+304041.2 & $13.02 \pm 0.03$ & $12.83 \pm 0.03$ & & $18.7 \pm 5.4$ & $-31.9 \pm 6.9$\\
23174259+3707388 & $14.74 \pm 0.04$ & $14.20 \pm 0.04$ & $13.84 \pm 0.06$ & & 231742.55+370738.1 & $13.67 \pm 0.03$ & $13.50 \pm 0.03$ & & $-36.0 \pm 4.7$ & $-59.5 \pm 6.6$\\
23174364+1213257 & $14.08 \pm 0.03$ & $13.49 \pm 0.03$ & $13.13 \pm 0.03$ & & 231743.59+121326.1 & $12.86 \pm 0.02$ & $12.61 \pm 0.03$ & & $-52.7 \pm 6.8$ & $35.4 \pm 7.0$\\
23174393+4020378 & $16.26 \pm 0.10$ & $15.73 \pm 0.13$ & $15.38 \pm 0.21$ & & 231743.84+402038.0 & $15.03 \pm 0.03$ & $14.72 \pm 0.06$ & & $-86.4 \pm 13.4$ & $16.7 \pm 23.6$\\
23174420+1543003 & $13.70 \pm 0.02$ & $13.06 \pm 0.03$ & $12.76 \pm 0.03$ & & 231744.20+154259.8 & $12.59 \pm 0.02$ & $12.40 \pm 0.03$ & & $1.6 \pm 5.9$ & $-45.0 \pm 6.3$\\
23174489-5517272 & $14.30 \pm 0.03$ & $13.68 \pm 0.02$ & $13.38 \pm 0.04$ & & 231745.01-551727.4 & $13.22 \pm 0.02$ & $13.03 \pm 0.03$ & & $99.9 \pm 4.0$ & $-24.9 \pm 7.7$\\
23174518-4619063 & $14.53 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.05$ & & 231745.25-461906.3 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $68.7 \pm 4.4$ & $0.9 \pm 7.1$\\
23174521+4333002 & $13.25 \pm 0.02$ & $12.72 \pm 0.04$ & $12.41 \pm 0.03$ & & 231745.24+433300.0 & $12.06 \pm 0.02$ & $11.89 \pm 0.02$ & & $22.8 \pm 3.6$ & $-22.4 \pm 6.0$\\
23174546+3451449 & $14.18 \pm 0.03$ & $13.52 \pm 0.03$ & $13.18 \pm 0.03$ & & 231745.43+345144.2 & $12.97 \pm 0.02$ & $12.74 \pm 0.03$ & & $-27.5 \pm 5.0$ & $-62.7 \pm 6.8$\\
23174570+1952369 & $14.70 \pm 0.03$ & $14.15 \pm 0.04$ & $13.76 \pm 0.05$ & & 231745.66+195236.1 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $-52.1 \pm 5.7$ & $-65.5 \pm 6.8$\\
23174592-0455135 & $14.18 \pm 0.03$ & $13.64 \pm 0.03$ & $13.27 \pm 0.03$ & & 231745.99-045513.7 & $13.06 \pm 0.02$ & $12.78 \pm 0.03$ & & $90.5 \pm 6.6$ & $-14.7 \pm 6.3$\\
23174654+1655014 & $15.83 \pm 0.08$ & $15.28 \pm 0.09$ & $14.77 \pm 0.11$ & & 231746.62+165502.0 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $96.2 \pm 9.1$ & $50.1 \pm 8.9$\\
23174712-4838501 & $15.15 \pm 0.04$ & $13.93 \pm 0.02$ & $13.18 \pm 0.03$ & & 231747.37-483849.5 & $12.39 \pm 0.02$ & $11.96 \pm 0.02$ & & $240.6 \pm 7.0$ & $57.4 \pm 7.2$\\
23174726+2123137 & $14.84 \pm 0.04$ & $14.18 \pm 0.04$ & $13.90 \pm 0.05$ & & 231747.21+212313.4 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $-47.2 \pm 6.1$ & $-29.7 \pm 6.2$\\
23174730-4435238 & $14.94 \pm 0.04$ & $14.37 \pm 0.05$ & $14.06 \pm 0.06$ & & 231747.35-443524.3 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $53.8 \pm 4.6$ & $-42.4 \pm 7.3$\\
23174881+0108038 & $11.67 \pm 0.02$ & $11.06 \pm 0.02$ & $10.73 \pm 0.02$ & & 231748.96+010804.6 & $10.56 \pm 0.02$ & $10.38 \pm 0.02$ & & $228.4 \pm 9.1$ & $78.3 \pm 11.7$\\
23174909+2004091 & $14.32 \pm 0.03$ & $13.74 \pm 0.04$ & $13.41 \pm 0.03$ & & 231749.09+200408.3 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $2.7 \pm 5.4$ & $-63.3 \pm 6.0$\\
23174959+2040212 & $13.87 \pm 0.03$ & $13.29 \pm 0.03$ & $12.97 \pm 0.03$ & & 231749.64+204021.1 & $12.81 \pm 0.02$ & $12.62 \pm 0.03$ & & $50.1 \pm 5.3$ & $-1.2 \pm 5.8$\\
23174988+4214347 & $15.82 \pm 0.06$ & $15.20 \pm 0.09$ & $14.75 \pm 0.10$ & & 231749.81+421435.1 & $14.54 \pm 0.03$ & $14.35 \pm 0.04$ & & $-65.0 \pm 5.5$ & $39.5 \pm 8.9$\\
23175209+4032589 & $15.51 \pm 0.07$ & $14.91 \pm 0.08$ & $14.63 \pm 0.12$ & & 231752.05+403258.0 & $14.40 \pm 0.03$ & $14.20 \pm 0.04$ & & $-36.7 \pm 5.3$ & $-73.2 \pm 8.0$\\
23175471+1633597 & $14.72 \pm 0.04$ & $14.14 \pm 0.04$ & $13.80 \pm 0.06$ & & 231754.68+163359.5 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $-32.8 \pm 6.9$ & $-13.4 \pm 7.4$\\
23175481+4149049 & $15.68 \pm 0.07$ & $15.06 \pm 0.08$ & $14.79 \pm 0.13$ & & 231754.85+414904.9 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $30.8 \pm 5.7$ & $-2.5 \pm 8.8$\\
23175537+3715045 & $15.95 \pm 0.08$ & $15.45 \pm 0.11$ & $15.05 \pm 0.17$ & & 231755.31+371504.4 & $14.82 \pm 0.03$ & $14.59 \pm 0.06$ & & $-55.0 \pm 9.8$ & $-4.6 \pm 14.2$\\
23175561+2609356 & $13.01 \pm 0.02$ & $12.46 \pm 0.02$ & $12.15 \pm 0.02$ & & 231755.64+260935.4 & $11.99 \pm 0.02$ & $11.82 \pm 0.02$ & & $38.4 \pm 5.7$ & $-10.0 \pm 6.7$\\
23175761+2211214 & $15.43 \pm 0.05$ & $14.75 \pm 0.05$ & $14.47 \pm 0.08$ & & 231757.65+221121.3 & $14.28 \pm 0.03$ & $14.11 \pm 0.04$ & & $44.5 \pm 6.0$ & $-3.7 \pm 6.6$\\
23175830+2318432 & $13.18 \pm 0.02$ & $12.61 \pm 0.02$ & $12.31 \pm 0.02$ & & 231758.39+231842.4 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $106.3 \pm 5.2$ & $-59.8 \pm 6.3$\\
23175954+0720362 & $15.11 \pm 0.04$ & $14.59 \pm 0.06$ & $14.31 \pm 0.09$ & & 231759.57+072035.4 & $13.99 \pm 0.03$ & $13.79 \pm 0.04$ & & $48.5 \pm 8.4$ & $-80.2 \pm 10.1$\\
23175982+3614511 & $15.84 \pm 0.08$ & $15.22 \pm 0.09$ & $14.94 \pm 0.15$ & & 231759.89+361451.3 & $14.69 \pm 0.03$ & $14.46 \pm 0.05$ & & $69.2 \pm 7.1$ & $15.4 \pm 10.2$\\
23180030-5417439 & $15.11 \pm 0.05$ & $14.45 \pm 0.05$ & $14.14 \pm 0.06$ & & 231800.37-541744.0 & $13.94 \pm 0.03$ & $13.76 \pm 0.03$ & & $55.8 \pm 4.1$ & $-15.6 \pm 8.2$\\
23180120+2137299 & $16.53 \pm 0.11$ & $15.92 \pm 0.16$ & $15.45 \pm 0.20$ & & 231801.20+213727.7 & $15.12 \pm 0.04$ & $14.91 \pm 0.07$ & & $-3.3 \pm 18.3$ & $-172.1 \pm 18.8$\\
23180241+3416351 & $14.36 \pm 0.02$ & $13.81 \pm 0.03$ & $13.53 \pm 0.05$ & & 231802.41+341634.6 & $13.36 \pm 0.02$ & $13.17 \pm 0.03$ & & $1.6 \pm 4.6$ & $-35.6 \pm 6.2$\\
23180255+4304357 & $14.99 \pm 0.04$ & $14.40 \pm 0.05$ & $14.05 \pm 0.05$ & & 231802.59+430435.6 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $32.1 \pm 4.2$ & $-12.8 \pm 6.7$\\
23180281-0122599 & $12.86 \pm 0.02$ & $12.27 \pm 0.03$ & $11.98 \pm 0.03$ & & 231803.03-012258.3 & $11.81 \pm 0.02$ & $11.61 \pm 0.02$ & & $276.4 \pm 8.3$ & $131.4 \pm 7.2$\\
23180294+1914252 & $15.29 \pm 0.05$ & $14.74 \pm 0.06$ & $14.39 \pm 0.08$ & & 231802.96+191424.8 & $14.17 \pm 0.03$ & $13.89 \pm 0.04$ & & $23.0 \pm 6.1$ & $-29.8 \pm 6.6$\\
23180333+3141249 & $14.80 \pm 0.04$ & $14.09 \pm 0.04$ & $13.73 \pm 0.05$ & & 231803.39+314124.8 & $13.48 \pm 0.05$ & $13.25 \pm 0.05$ & & $65.2 \pm 7.3$ & $-9.7 \pm 10.1$\\
23180425-8455116 & $13.94 \pm 0.03$ & $13.34 \pm 0.04$ & $13.03 \pm 0.04$ & & 231804.55-845511.7 & $12.81 \pm 0.02$ & $12.54 \pm 0.02$ & & $42.6 \pm 1.2$ & $-14.1 \pm 9.4$\\
23180526-4058151 & $11.55 \pm 0.02$ & $11.03 \pm 0.03$ & $10.73 \pm 0.02$ & & 231805.21-405815.2 & $10.55 \pm 0.02$ & $10.35 \pm 0.02$ & & $-51.1 \pm 4.2$ & $-12.7 \pm 7.1$\\
23180660-3104268 & $13.87 \pm 0.02$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 231806.78-310426.5 & $12.81 \pm 0.02$ & $12.60 \pm 0.02$ & & $206.9 \pm 7.8$ & $28.4 \pm 6.6$\\
23180785-0234475 & $11.81 \pm 0.02$ & $11.21 \pm 0.03$ & $10.90 \pm 0.02$ & & 231807.84-023450.4 & $10.70 \pm 0.02$ & $10.51 \pm 0.02$ & & $-3.2 \pm 10.5$ & $-241.4 \pm 8.2$\\
23181002-1001396 & $15.17 \pm 0.05$ & $14.65 \pm 0.06$ & $14.38 \pm 0.09$ & & 231810.06-100139.4 & $14.08 \pm 0.03$ & $13.85 \pm 0.04$ & & $55.7 \pm 7.2$ & $21.2 \pm 7.8$\\
23181003+1151196 & $13.98 \pm 0.03$ & $13.43 \pm 0.03$ & $13.00 \pm 0.04$ & & 231810.00+115118.2 & $12.80 \pm 0.02$ & $12.62 \pm 0.03$ & & $-53.1 \pm 8.2$ & $-146.6 \pm 8.3$\\
23181009+1926368 & $14.16 \pm 0.03$ & $13.59 \pm 0.03$ & $13.23 \pm 0.03$ & & 231810.16+192636.5 & $13.04 \pm 0.03$ & $12.85 \pm 0.03$ & & $84.2 \pm 5.6$ & $-22.3 \pm 5.9$\\
23181021-6250158 & $14.34 \pm 0.03$ & $13.74 \pm 0.04$ & $13.39 \pm 0.03$ & & 231810.37-625016.0 & $13.20 \pm 0.02$ & $12.98 \pm 0.03$ & & $104.2 \pm 3.3$ & $-11.6 \pm 6.9$\\
23181038-2948128 & $13.03 \pm 0.03$ & $12.47 \pm 0.03$ & $12.14 \pm 0.03$ & & 231810.27-294812.5 & $11.93 \pm 0.02$ & $11.70 \pm 0.02$ & & $-114.3 \pm 5.8$ & $27.6 \pm 6.0$\\
23181218-4834501 & $13.01 \pm 0.02$ & $12.42 \pm 0.02$ & $12.14 \pm 0.02$ & & 231812.47-483449.0 & $11.93 \pm 0.02$ & $11.72 \pm 0.02$ & & $290.4 \pm 8.1$ & $105.0 \pm 8.3$\\
23181427-3804066 & $16.36 \pm 0.11$ & $15.51 \pm 0.11$ & $15.23 \pm 0.16$ & & 231814.30-380407.2 & $15.07 \pm 0.04$ & $14.87 \pm 0.07$ & & $34.8 \pm 10.1$ & $-54.7 \pm 13.5$\\
23181534+1852502 & $13.58 \pm 0.02$ & $13.04 \pm 0.03$ & $12.75 \pm 0.02$ & & 231815.28+185249.2 & $12.59 \pm 0.03$ & $12.39 \pm 0.02$ & & $-70.1 \pm 5.4$ & $-74.5 \pm 6.5$\\
23181539-3508064 & $14.71 \pm 0.03$ & $14.18 \pm 0.04$ & $13.86 \pm 0.05$ & & 231815.41-350806.8 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $26.5 \pm 5.4$ & $-38.5 \pm 7.2$\\
23181577+3019112 & $15.89 \pm 0.07$ & $15.29 \pm 0.09$ & $15.02 \pm 0.16$ & & 231815.77+301910.3 & $14.51 \pm 0.03$ & $14.28 \pm 0.05$ & & $-4.2 \pm 8.6$ & $-75.7 \pm 10.7$\\
23181641+2154266 & $14.44 \pm 0.03$ & $13.81 \pm 0.03$ & $13.51 \pm 0.04$ & & 231816.44+215426.3 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $35.2 \pm 5.8$ & $-23.1 \pm 5.8$\\
23181847+1305049 & $14.50 \pm 0.03$ & $13.87 \pm 0.03$ & $13.56 \pm 0.05$ & & 231818.39+130503.4 & $13.33 \pm 0.02$ & $13.09 \pm 0.03$ & & $-82.3 \pm 16.6$ & $-114.5 \pm 7.4$\\
23181892-0026151 & $13.14 \pm 0.02$ & $12.61 \pm 0.03$ & $12.26 \pm 0.03$ & & 231819.06-002615.0 & $12.05 \pm 0.02$ & $11.84 \pm 0.02$ & & $172.6 \pm 7.7$ & $8.8 \pm 6.0$\\
23181997+4148335 & $15.52 \pm 0.06$ & $14.86 \pm 0.08$ & $14.45 \pm 0.06$ & & 231820.03+414833.7 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $64.3 \pm 5.3$ & $12.0 \pm 10.0$\\
23182065+2054240 & $15.37 \pm 0.05$ & $14.61 \pm 0.06$ & $14.34 \pm 0.07$ & & 231820.63+205423.6 & $14.18 \pm 0.03$ & $13.99 \pm 0.04$ & & $-15.3 \pm 6.4$ & $-32.9 \pm 7.2$\\
23182185-5352574 & $14.72 \pm 0.03$ & $14.10 \pm 0.04$ & $13.74 \pm 0.04$ & & 231821.91-535258.0 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $49.4 \pm 3.9$ & $-55.4 \pm 9.4$\\
23182194+2750363 & $14.13 \pm 0.03$ & $13.46 \pm 0.03$ & $13.14 \pm 0.03$ & & 231821.92+275035.9 & $12.94 \pm 0.02$ & $12.76 \pm 0.03$ & & $-16.1 \pm 5.2$ & $-39.7 \pm 6.3$\\
23182294+3649127 & $14.83 \pm 0.03$ & $14.22 \pm 0.05$ & $13.95 \pm 0.05$ & & 231822.90+364912.6 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $-42.8 \pm 5.4$ & $-9.6 \pm 7.3$\\
23182306-7520470 & $13.64 \pm 0.02$ & $13.06 \pm 0.02$ & $12.79 \pm 0.04$ & & 231822.96-752047.9 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $-35.3 \pm 1.3$ & $-79.8 \pm 9.5$\\
23182327-0348226 & $15.92 \pm 0.07$ & $15.39 \pm 0.12$ & $15.10 \pm 0.14$ & & 231823.32-034823.2 & $14.87 \pm 0.03$ & $14.66 \pm 0.07$ & & $54.4 \pm 10.9$ & $-46.3 \pm 10.3$\\
23182345-1610362 & $12.45 \pm 0.02$ & $11.88 \pm 0.02$ & $11.56 \pm 0.02$ & & 231823.65-161038.9 & $11.38 \pm 0.02$ & $11.18 \pm 0.02$ & & $261.0 \pm 8.4$ & $-248.0 \pm 8.5$\\
23182642+3309222 & $15.50 \pm 0.05$ & $14.97 \pm 0.06$ & $14.68 \pm 0.11$ & & 231826.37+330921.5 & $14.27 \pm 0.03$ & $14.04 \pm 0.04$ & & $-53.1 \pm 6.0$ & $-52.5 \pm 9.0$\\
23182644+2456160 & $15.68 \pm 0.06$ & $15.14 \pm 0.08$ & $14.79 \pm 0.09$ & & 231826.39+245615.3 & $14.43 \pm 0.03$ & $14.26 \pm 0.05$ & & $-63.0 \pm 7.6$ & $-53.2 \pm 8.1$\\
23182649+1519116 & $14.80 \pm 0.04$ & $14.25 \pm 0.04$ & $13.93 \pm 0.07$ & & 231826.55+151910.5 & $13.70 \pm 0.03$ & $13.39 \pm 0.03$ & & $69.3 \pm 6.6$ & $-84.1 \pm 6.3$\\
23182862+1633596 & $15.42 \pm 0.06$ & $14.72 \pm 0.06$ & $14.36 \pm 0.10$ & & 231828.70+163359.6 & $14.08 \pm 0.03$ & $13.91 \pm 0.04$ & & $86.2 \pm 6.8$ & $0.3 \pm 8.2$\\
23182902+8416485 & $16.00 \pm 0.08$ & $15.34 \pm 0.12$ & $15.03 \pm 0.13$ & & 231829.38+841648.6 & $14.84 \pm 0.03$ & $14.63 \pm 0.04$ & & $50.4 \pm 1.4$ & $13.6 \pm 11.1$\\
23182979+4051519 & $14.59 \pm 0.04$ & $14.03 \pm 0.04$ & $13.76 \pm 0.05$ & & 231829.89+405153.1 & $13.55 \pm 0.03$ & $13.33 \pm 0.03$ & & $100.9 \pm 5.3$ & $109.3 \pm 7.7$\\
23183019-5020139 & $13.95 \pm 0.03$ & $13.42 \pm 0.03$ & $13.12 \pm 0.02$ & & 231830.18-502014.3 & $12.96 \pm 0.02$ & $12.74 \pm 0.02$ & & $-11.2 \pm 3.9$ & $-36.0 \pm 7.2$\\
23183048-0208241 & $15.75 \pm 0.06$ & $15.10 \pm 0.07$ & $14.71 \pm 0.10$ & & 231830.45-020823.9 & $14.49 \pm 0.03$ & $14.29 \pm 0.05$ & & $-45.7 \pm 8.4$ & $13.0 \pm 7.9$\\
23183146-5606179 & $12.27 \pm 0.02$ & $11.58 \pm 0.02$ & $11.30 \pm 0.02$ & & 231831.73-560619.6 & $11.13 \pm 0.02$ & $10.94 \pm 0.02$ & & $212.7 \pm 5.7$ & $-154.7 \pm 7.5$\\
23183333-1208038 & $14.41 \pm 0.04$ & $13.83 \pm 0.03$ & $13.53 \pm 0.05$ & & 231833.32-120804.6 & $13.34 \pm 0.03$ & $13.15 \pm 0.03$ & & $-18.4 \pm 6.8$ & $-72.9 \pm 7.8$\\
23183530+3809326 & $16.25 \pm 0.11$ & $15.65 \pm 0.13$ & $15.32 \pm 0.15$ & & 231835.40+380933.6 & $15.13 \pm 0.04$ & $14.80 \pm 0.06$ & & $115.6 \pm 11.6$ & $95.4 \pm 17.8$\\
23183589-1125577 & $12.57 \pm 0.02$ & $11.99 \pm 0.03$ & $11.70 \pm 0.02$ & & 231835.94-112558.1 & $11.55 \pm 0.02$ & $11.36 \pm 0.02$ & & $62.9 \pm 6.7$ & $-37.7 \pm 6.0$\\
23183633-3202038 & $13.26 \pm 0.02$ & $12.73 \pm 0.02$ & $12.45 \pm 0.03$ & & 231836.40-320203.1 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $74.1 \pm 5.3$ & $71.8 \pm 7.4$\\
23183701-5926185 & $14.42 \pm 0.03$ & $13.91 \pm 0.04$ & $13.60 \pm 0.04$ & & 231837.10-592618.7 & $13.43 \pm 0.03$ & $13.25 \pm 0.03$ & & $65.6 \pm 3.3$ & $-17.5 \pm 8.0$\\
23183768+0903181 & $15.68 \pm 0.06$ & $15.05 \pm 0.09$ & $14.78 \pm 0.12$ & & 231837.72+090317.9 & $14.63 \pm 0.03$ & $14.44 \pm 0.06$ & & $54.6 \pm 10.8$ & $-20.9 \pm 12.6$\\
23183820-1105158 & $16.43 \pm 0.13$ & $15.66 \pm 0.14$ & $14.93 \pm 0.14$ & & 231838.26-110516.1 & $14.38 \pm 0.03$ & $14.12 \pm 0.05$ & & $70.6 \pm 12.7$ & $-29.2 \pm 13.1$\\
23183879-5420344 & $14.80 \pm 0.04$ & $14.13 \pm 0.04$ & $13.67 \pm 0.05$ & & 231838.73-542034.1 & $13.48 \pm 0.03$ & $13.26 \pm 0.03$ & & $-47.5 \pm 3.7$ & $35.8 \pm 8.0$\\
23183883+4331495 & $15.46 \pm 0.05$ & $14.86 \pm 0.06$ & $14.50 \pm 0.08$ & & 231838.87+433149.6 & $14.24 \pm 0.03$ & $14.05 \pm 0.04$ & & $40.9 \pm 4.7$ & $9.8 \pm 6.9$\\
23183888-2539031 & $14.35 \pm 0.03$ & $13.78 \pm 0.05$ & $13.48 \pm 0.05$ & & 231838.85-253903.7 & $13.29 \pm 0.03$ & $13.10 \pm 0.03$ & & $-37.1 \pm 5.5$ & $-54.5 \pm 8.5$\\
23183967-1743429 & $14.71 \pm 0.03$ & $14.12 \pm 0.04$ & $13.79 \pm 0.05$ & & 231839.75-174343.5 & $13.63 \pm 0.03$ & $13.45 \pm 0.04$ & & $105.9 \pm 7.1$ & $-54.2 \pm 8.7$\\
23184012+3246059 & $13.29 \pm 0.02$ & $12.72 \pm 0.02$ & $12.42 \pm 0.02$ & & 231840.23+324605.1 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $104.6 \pm 5.4$ & $-59.6 \pm 6.7$\\
23184047-4356403 & $13.36 \pm 0.03$ & $12.83 \pm 0.03$ & $12.54 \pm 0.03$ & & 231840.41-435641.0 & $12.38 \pm 0.02$ & $12.17 \pm 0.02$ & & $-54.5 \pm 4.1$ & $-71.6 \pm 6.8$\\
23184128+3748174 & $16.31 \pm 0.13$ & $15.55 \pm 0.13$ & $15.22 \pm 0.13$ & & 231841.36+374817.3 & $14.96 \pm 0.03$ & $14.72 \pm 0.05$ & & $80.6 \pm 10.5$ & $-5.9 \pm 16.4$\\
23184329-4332577 & $14.78 \pm 0.03$ & $14.17 \pm 0.04$ & $13.74 \pm 0.05$ & & 231843.36-433257.7 & $13.55 \pm 0.02$ & $13.32 \pm 0.03$ & & $64.9 \pm 4.6$ & $-1.4 \pm 7.0$\\
23184413-0252475 & $14.72 \pm 0.03$ & $14.19 \pm 0.04$ & $13.86 \pm 0.06$ & & 231844.23-025247.5 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $123.5 \pm 8.4$ & $-4.0 \pm 6.6$\\
23184417-4846260 & $14.77 \pm 0.04$ & $14.17 \pm 0.04$ & $13.85 \pm 0.05$ & & 231844.15-484626.2 & $13.67 \pm 0.03$ & $13.48 \pm 0.03$ & & $-25.3 \pm 4.2$ & $-16.9 \pm 7.7$\\
23184489-7140497 & $14.24 \pm 0.03$ & $13.63 \pm 0.05$ & $13.35 \pm 0.04$ & & 231845.12-714051.0 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $101.9 \pm 2.8$ & $-119.3 \pm 9.0$\\
23184499+3737125 & $16.47 \pm 0.15$ & $15.62 \pm 0.14$ & $15.34 \pm 0.15$ & & 231844.88+373711.8 & $14.98 \pm 0.03$ & $14.68 \pm 0.05$ & & $-123.5 \pm 12.3$ & $-69.6 \pm 18.3$\\
23184504-4100173 & $13.80 \pm 0.03$ & $13.24 \pm 0.03$ & $12.97 \pm 0.03$ & & 231845.06-410017.7 & $12.79 \pm 0.02$ & $12.61 \pm 0.02$ & & $27.1 \pm 4.4$ & $-30.1 \pm 6.7$\\
23184510-1138591 & $13.40 \pm 0.02$ & $12.79 \pm 0.02$ & $12.50 \pm 0.03$ & & 231845.15-113859.0 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $65.1 \pm 11.2$ & $6.0 \pm 6.9$\\
23184607+4324083 & $14.90 \pm 0.03$ & $14.28 \pm 0.04$ & $13.98 \pm 0.05$ & & 231846.05+432407.9 & $13.77 \pm 0.03$ & $13.58 \pm 0.03$ & & $-16.3 \pm 4.3$ & $-28.6 \pm 6.6$\\
23184611+0709313 & $13.04 \pm 0.03$ & $12.46 \pm 0.03$ & $12.18 \pm 0.03$ & & 231846.02+070931.0 & $11.99 \pm 0.02$ & $11.83 \pm 0.02$ & & $-141.9 \pm 11.0$ & $-20.5 \pm 7.0$\\
23184614-4919180 & $13.76 \pm 0.03$ & $13.07 \pm 0.02$ & $12.68 \pm 0.02$ & & 231846.37-491918.4 & $12.51 \pm 0.03$ & $12.29 \pm 0.02$ & & $222.6 \pm 6.8$ & $-31.2 \pm 7.3$\\
23184677-4933540 & $13.20 \pm 0.02$ & $12.54 \pm 0.02$ & $12.27 \pm 0.02$ & & 231846.89-493356.5 & $12.04 \pm 0.02$ & $11.83 \pm 0.02$ & & $113.9 \pm 4.5$ & $-244.0 \pm 9.2$\\
23184719-3738555 & $14.94 \pm 0.04$ & $14.26 \pm 0.03$ & $13.83 \pm 0.05$ & & 231847.14-373855.5 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $-63.5 \pm 5.6$ & $0.9 \pm 7.1$\\
23184817+4250314 & $15.23 \pm 0.04$ & $14.65 \pm 0.05$ & $14.30 \pm 0.08$ & & 231848.21+425031.4 & $13.96 \pm 0.03$ & $13.76 \pm 0.03$ & & $40.1 \pm 4.7$ & $5.8 \pm 6.8$\\
23184869+1845478 & $12.93 \pm 0.02$ & $12.35 \pm 0.02$ & $12.00 \pm 0.02$ & & 231848.75+184547.0 & $11.79 \pm 0.02$ & $11.57 \pm 0.02$ & & $66.6 \pm 5.8$ & $-60.3 \pm 5.6$\\
23185069-6705187 & $14.61 \pm 0.03$ & $14.01 \pm 0.04$ & $13.70 \pm 0.04$ & & 231850.98-670519.7 & $13.50 \pm 0.02$ & $13.28 \pm 0.03$ & & $158.5 \pm 4.2$ & $-99.2 \pm 9.7$\\
23185076-4018420 & $13.95 \pm 0.02$ & $13.38 \pm 0.02$ & $13.08 \pm 0.03$ & & 231850.66-401843.7 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $-102.7 \pm 5.4$ & $-154.2 \pm 7.6$\\
23185236-0019434 & $14.73 \pm 0.04$ & $14.03 \pm 0.04$ & $13.74 \pm 0.06$ & & 231852.40-001943.4 & $13.57 \pm 0.02$ & $13.38 \pm 0.03$ & & $51.8 \pm 7.3$ & $1.6 \pm 9.3$\\
23185327+3157267 & $15.29 \pm 0.05$ & $14.72 \pm 0.06$ & $14.44 \pm 0.10$ & & 231853.29+315726.1 & $14.11 \pm 0.03$ & $13.85 \pm 0.04$ & & $14.4 \pm 5.8$ & $-44.9 \pm 8.1$\\
23185347+3505322 & $14.33 \pm 0.02$ & $13.71 \pm 0.03$ & $13.38 \pm 0.04$ & & 231853.39+350531.3 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $-81.5 \pm 4.8$ & $-75.4 \pm 9.1$\\
23185416-6212333 & $15.57 \pm 0.07$ & $14.96 \pm 0.07$ & $14.51 \pm 0.09$ & & 231854.16-621234.5 & $14.29 \pm 0.03$ & $14.03 \pm 0.04$ & & $0.5 \pm 2.9$ & $-111.3 \pm 8.9$\\
23185476-3640019 & $15.55 \pm 0.04$ & $14.97 \pm 0.06$ & $14.62 \pm 0.09$ & & 231854.74-364002.2 & $14.43 \pm 0.03$ & $14.19 \pm 0.04$ & & $-30.3 \pm 6.7$ & $-28.7 \pm 9.3$\\
23185539+2944348 & $14.93 \pm 0.04$ & $14.37 \pm 0.03$ & $14.03 \pm 0.05$ & & 231855.36+294434.5 & $13.87 \pm 0.03$ & $13.66 \pm 0.03$ & & $-26.4 \pm 5.9$ & $-24.0 \pm 6.7$\\
23185683-6911417 & $13.63 \pm 0.02$ & $13.06 \pm 0.03$ & $12.76 \pm 0.03$ & & 231856.90-691141.6 & $12.55 \pm 0.02$ & $12.37 \pm 0.02$ & & $34.0 \pm 1.7$ & $8.0 \pm 7.6$\\
23185702+3903284 & $15.80 \pm 0.08$ & $15.22 \pm 0.10$ & $14.80 \pm 0.09$ & & 231856.98+390328.5 & $14.61 \pm 0.03$ & $14.43 \pm 0.05$ & & $-37.3 \pm 6.4$ & $12.2 \pm 9.3$\\
23185784+3444596 & $14.31 \pm 0.03$ & $13.73 \pm 0.03$ & $13.35 \pm 0.04$ & & 231857.99+344459.5 & $13.18 \pm 0.03$ & $12.94 \pm 0.03$ & & $152.4 \pm 5.5$ & $-8.8 \pm 10.5$\\
23185962-3406561 & $14.73 \pm 0.04$ & $14.12 \pm 0.05$ & $13.85 \pm 0.04$ & & 231859.64-340655.6 & $13.60 \pm 0.02$ & $13.38 \pm 0.03$ & & $23.1 \pm 5.3$ & $43.1 \pm 7.0$\\
23190279+0059298 & $14.61 \pm 0.03$ & $13.98 \pm 0.03$ & $13.70 \pm 0.04$ & & 231902.81+005929.6 & $13.49 \pm 0.03$ & $13.29 \pm 0.03$ & & $34.5 \pm 8.0$ & $-20.7 \pm 7.9$\\
23190302-1004368 & $13.30 \pm 0.02$ & $12.79 \pm 0.02$ & $12.51 \pm 0.02$ & & 231903.09-100437.0 & $12.31 \pm 0.02$ & $12.14 \pm 0.02$ & & $92.3 \pm 13.7$ & $-21.1 \pm 6.1$\\
23190328-6037380 & $15.45 \pm 0.06$ & $14.82 \pm 0.08$ & $14.48 \pm 0.08$ & & 231903.32-603737.7 & $14.23 \pm 0.03$ & $13.94 \pm 0.04$ & & $29.2 \pm 3.3$ & $22.5 \pm 8.4$\\
23190479-0840132 & $15.42 \pm 0.05$ & $14.85 \pm 0.06$ & $14.54 \pm 0.08$ & & 231904.77-084013.8 & $14.34 \pm 0.03$ & $14.09 \pm 0.04$ & & $-27.9 \pm 9.9$ & $-45.9 \pm 8.2$\\
23190505-6741170 & $14.53 \pm 0.03$ & $14.02 \pm 0.05$ & $13.73 \pm 0.06$ & & 231905.25-674117.4 & $13.51 \pm 0.02$ & $13.33 \pm 0.03$ & & $110.3 \pm 3.2$ & $-38.4 \pm 8.6$\\
23190650+2312111 & $14.54 \pm 0.03$ & $14.02 \pm 0.04$ & $13.68 \pm 0.04$ & & 231906.50+231210.4 & $13.50 \pm 0.02$ & $13.26 \pm 0.03$ & & $-3.2 \pm 5.8$ & $-54.6 \pm 6.7$\\
23190781-3344144 & $15.85 \pm 0.07$ & $15.21 \pm 0.09$ & $14.92 \pm 0.10$ & & 231907.88-334414.8 & $14.76 \pm 0.03$ & $14.54 \pm 0.06$ & & $75.4 \pm 8.1$ & $-33.5 \pm 9.6$\\
23190836+0916157 & $14.57 \pm 0.04$ & $13.95 \pm 0.04$ & $13.66 \pm 0.05$ & & 231908.40+091615.0 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $58.2 \pm 8.5$ & $-70.4 \pm 7.8$\\
23191199+0034104 & $13.50 \pm 0.03$ & $12.91 \pm 0.03$ & $12.64 \pm 0.03$ & & 231912.07+003409.9 & $12.44 \pm 0.02$ & $12.26 \pm 0.02$ & & $113.2 \pm 7.9$ & $-58.9 \pm 8.2$\\
23191252+3229517 & $15.39 \pm 0.05$ & $14.84 \pm 0.07$ & $14.48 \pm 0.10$ & & 231912.55+322950.8 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $28.2 \pm 6.3$ & $-71.0 \pm 8.3$\\
23191308+1103522 & $15.26 \pm 0.05$ & $14.64 \pm 0.06$ & $14.34 \pm 0.08$ & & 231913.10+110351.4 & $14.15 \pm 0.03$ & $13.87 \pm 0.04$ & & $22.2 \pm 11.9$ & $-72.0 \pm 15.0$\\
23191378-3425586 & $15.64 \pm 0.06$ & $14.91 \pm 0.07$ & $14.46 \pm 0.07$ & & 231913.84-342558.5 & $14.31 \pm 0.03$ & $14.08 \pm 0.04$ & & $75.5 \pm 6.2$ & $15.3 \pm 7.7$\\
23191440-2403477 & $13.19 \pm 0.02$ & $12.64 \pm 0.03$ & $12.36 \pm 0.03$ & & 231914.35-240348.3 & $12.18 \pm 0.02$ & $12.00 \pm 0.02$ & & $-59.2 \pm 5.3$ & $-52.5 \pm 6.0$\\
23191501+4057597 & $14.40 \pm 0.03$ & $13.80 \pm 0.04$ & $13.49 \pm 0.05$ & & 231915.11+405800.0 & $13.23 \pm 0.02$ & $13.01 \pm 0.03$ & & $92.9 \pm 4.5$ & $27.5 \pm 6.3$\\
23191567+0832470 & $13.57 \pm 0.03$ & $13.00 \pm 0.03$ & $12.73 \pm 0.03$ & & 231915.74+083247.2 & $12.53 \pm 0.02$ & $12.34 \pm 0.02$ & & $97.8 \pm 10.7$ & $11.9 \pm 40.3$\\
23191707+0205331 & $14.93 \pm 0.04$ & $14.35 \pm 0.05$ & $14.07 \pm 0.05$ & & 231917.11+020533.3 & $13.84 \pm 0.03$ & $13.60 \pm 0.04$ & & $61.7 \pm 9.2$ & $24.9 \pm 9.9$\\
23191747+0307082 & $14.05 \pm 0.03$ & $13.40 \pm 0.03$ & $13.00 \pm 0.03$ & & 231917.43+030707.3 & $12.77 \pm 0.02$ & $12.58 \pm 0.03$ & & $-48.1 \pm 7.5$ & $-93.9 \pm 9.3$\\
23191750-5505281 & $15.10 \pm 0.05$ & $14.53 \pm 0.05$ & $14.24 \pm 0.07$ & & 231917.47-550527.9 & $14.05 \pm 0.03$ & $13.84 \pm 0.03$ & & $-23.5 \pm 3.6$ & $21.2 \pm 7.6$\\
23191881+0428539 & $14.19 \pm 0.02$ & $13.62 \pm 0.03$ & $13.34 \pm 0.02$ & & 231918.86+042853.8 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $68.3 \pm 8.6$ & $-13.5 \pm 11.0$\\
23192098-2252524 & $15.00 \pm 0.04$ & $14.40 \pm 0.03$ & $14.12 \pm 0.05$ & & 231920.96-225252.7 & $13.89 \pm 0.03$ & $13.67 \pm 0.04$ & & $-22.1 \pm 6.0$ & $-29.3 \pm 6.7$\\
23192374-0333177 & $14.55 \pm 0.03$ & $14.00 \pm 0.04$ & $13.73 \pm 0.05$ & & 231923.80-033317.6 & $13.46 \pm 0.03$ & $13.25 \pm 0.04$ & & $83.0 \pm 7.6$ & $12.8 \pm 9.5$\\
23192445-8159191 & $14.97 \pm 0.04$ & $14.40 \pm 0.08$ & $14.11 \pm 0.06$ & & 231924.60-815918.9 & $13.94 \pm 0.03$ & $13.75 \pm 0.03$ & & $29.5 \pm 1.0$ & $17.7 \pm 13.1$\\
23192468-0716103 & $16.17 \pm 0.12$ & $15.63 \pm 0.18$ & $14.64 \pm 0.12$ & & 231924.61-071611.5 & $13.73 \pm 0.03$ & $13.51 \pm 0.04$ & & $-96.4 \pm 14.6$ & $-105.5 \pm 13.2$\\
23192517-0744095 & $14.12 \pm 0.03$ & $13.52 \pm 0.04$ & $13.23 \pm 0.03$ & & 231925.25-074409.5 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $103.2 \pm 17.9$ & $6.6 \pm 7.0$\\
23192695+1455054 & $15.73 \pm 0.07$ & $15.05 \pm 0.08$ & $14.70 \pm 0.13$ & & 231926.97+145504.3 & $14.54 \pm 0.03$ & $14.35 \pm 0.06$ & & $19.6 \pm 7.3$ & $-87.4 \pm 9.5$\\
23192753+2421040 & $14.26 \pm 0.02$ & $13.72 \pm 0.03$ & $13.39 \pm 0.04$ & & 231927.60+242103.8 & $13.23 \pm 0.03$ & $13.05 \pm 0.03$ & & $78.4 \pm 6.9$ & $-16.6 \pm 6.3$\\
23192822-3055544 & $16.06 \pm 0.08$ & $15.53 \pm 0.10$ & $15.15 \pm 0.11$ & & 231928.17-305555.0 & $14.77 \pm 0.03$ & $14.55 \pm 0.06$ & & $-55.7 \pm 8.3$ & $-50.2 \pm 10.5$\\
23192947+1602596 & $14.67 \pm 0.03$ & $14.10 \pm 0.05$ & $13.66 \pm 0.05$ & & 231929.51+160259.6 & $13.42 \pm 0.03$ & $13.14 \pm 0.03$ & & $37.9 \pm 6.4$ & $0.0 \pm 6.6$\\
23192987-2304109 & $15.97 \pm 0.06$ & $15.16 \pm 0.08$ & $14.64 \pm 0.08$ & & 231929.84-230411.4 & $14.38 \pm 0.03$ & $14.12 \pm 0.04$ & & $-33.5 \pm 6.4$ & $-41.3 \pm 7.8$\\
23193116-0747573 & $15.23 \pm 0.04$ & $14.71 \pm 0.05$ & $14.30 \pm 0.06$ & & 231931.17-074757.9 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $15.8 \pm 17.3$ & $-50.3 \pm 7.8$\\
23193131+0211213 & $15.72 \pm 0.06$ & $14.99 \pm 0.08$ & $14.64 \pm 0.07$ & & 231931.36+021121.2 & $14.47 \pm 0.03$ & $14.20 \pm 0.05$ & & $83.4 \pm 9.4$ & $-10.2 \pm 12.3$\\
23193147-2806489 & $12.45 \pm 0.02$ & $11.88 \pm 0.02$ & $11.61 \pm 0.02$ & & 231931.56-280649.0 & $11.44 \pm 0.02$ & $11.25 \pm 0.02$ & & $97.4 \pm 5.3$ & $-8.8 \pm 5.9$\\
23193280+2400444 & $13.28 \pm 0.02$ & $12.67 \pm 0.02$ & $12.40 \pm 0.02$ & & 231932.91+240044.3 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $123.4 \pm 5.9$ & $-6.0 \pm 6.7$\\
23193365-5327303 & $14.09 \pm 0.03$ & $13.51 \pm 0.03$ & $13.23 \pm 0.03$ & & 231933.58-532730.8 & $13.02 \pm 0.02$ & $12.84 \pm 0.03$ & & $-59.1 \pm 3.7$ & $-51.6 \pm 7.5$\\
23193467-7304415 & $12.69 \pm 0.02$ & $12.13 \pm 0.03$ & $11.83 \pm 0.03$ & & 231935.31-730442.8 & $11.66 \pm 0.02$ & $11.45 \pm 0.02$ & & $261.0 \pm 6.3$ & $-119.8 \pm 13.0$\\
23193564-0853168 & $10.42 \pm 0.02$ & $9.86 \pm 0.02$ & $9.58 \pm 0.02$ & & 231935.45-085318.7 & $9.39 \pm 0.02$ & $9.21 \pm 0.02$ & & $-245.6 \pm 8.2$ & $-162.5 \pm 8.1$\\
23193610-0145483 & $16.36 \pm 0.10$ & $15.73 \pm 0.15$ & $15.22 \pm 0.16$ & & 231936.04-014549.6 & $14.81 \pm 0.03$ & $14.51 \pm 0.06$ & & $-78.2 \pm 22.8$ & $-108.1 \pm 19.8$\\
23193692+3737376 & $15.87 \pm 0.08$ & $15.15 \pm 0.09$ & $14.84 \pm 0.13$ & & 231936.94+373736.7 & $14.51 \pm 0.03$ & $14.31 \pm 0.04$ & & $16.9 \pm 6.1$ & $-70.6 \pm 9.4$\\
23193752+3219373 & $15.74 \pm 0.07$ & $15.04 \pm 0.07$ & $14.76 \pm 0.12$ & & 231937.61+321936.8 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $94.0 \pm 6.4$ & $-41.4 \pm 8.0$\\
23193918-2905220 & $14.29 \pm 0.04$ & $13.72 \pm 0.04$ & $13.41 \pm 0.05$ & & 231939.24-290521.8 & $13.22 \pm 0.03$ & $13.04 \pm 0.03$ & & $67.7 \pm 5.8$ & $12.9 \pm 6.3$\\
23193958+2157292 & $16.27 \pm 0.09$ & $15.71 \pm 0.13$ & $15.08 \pm 0.15$ & & 231939.56+215731.5 & $14.68 \pm 0.03$ & $14.44 \pm 0.05$ & & $-26.1 \pm 12.2$ & $171.5 \pm 15.8$\\
23194006+3716366 & $15.60 \pm 0.06$ & $15.07 \pm 0.08$ & $14.66 \pm 0.12$ & & 231940.14+371636.2 & $14.08 \pm 0.03$ & $13.88 \pm 0.04$ & & $77.0 \pm 5.6$ & $-30.2 \pm 9.0$\\
23194288-2014563 & $14.58 \pm 0.03$ & $13.94 \pm 0.02$ & $13.59 \pm 0.03$ & & 231942.89-201455.9 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $12.4 \pm 5.9$ & $38.7 \pm 6.5$\\
23194296+2012116 & $15.46 \pm 0.05$ & $14.92 \pm 0.07$ & $14.58 \pm 0.09$ & & 231942.97+201211.0 & $14.39 \pm 0.03$ & $14.21 \pm 0.04$ & & $9.9 \pm 7.2$ & $-43.7 \pm 7.4$\\
23194509-0740349 & $16.25 \pm 0.09$ & $15.69 \pm 0.13$ & $15.29 \pm 0.17$ & & 231945.17-074034.9 & $15.01 \pm 0.04$ & $14.81 \pm 0.07$ & & $106.6 \pm 20.0$ & $3.7 \pm 19.4$\\
23194580-7239235 & $14.47 \pm 0.03$ & $13.88 \pm 0.04$ & $13.60 \pm 0.05$ & & 231946.06-723924.5 & $13.35 \pm 0.02$ & $13.13 \pm 0.03$ & & $109.1 \pm 2.9$ & $-98.1 \pm 11.4$\\
23194644+2914518 & $14.65 \pm 0.03$ & $14.12 \pm 0.03$ & $13.83 \pm 0.04$ & & 231946.47+291452.0 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $39.3 \pm 5.9$ & $14.1 \pm 13.2$\\
23194705-0501427 & $13.80 \pm 0.03$ & $13.19 \pm 0.03$ & $12.89 \pm 0.03$ & & 231947.09-050143.5 & $12.71 \pm 0.02$ & $12.51 \pm 0.03$ & & $47.9 \pm 6.3$ & $-68.7 \pm 7.0$\\
23194782-6507116 & $16.14 \pm 0.10$ & $15.62 \pm 0.14$ & $15.05 \pm 0.14$ & & 231947.68-650711.8 & $14.84 \pm 0.05$ & $14.60 \pm 0.06$ & & $-79.4 \pm 5.8$ & $-21.6 \pm 16.9$\\
23194785+1640245 & $14.72 \pm 0.04$ & $14.14 \pm 0.04$ & $13.84 \pm 0.06$ & & 231947.82+164023.9 & $13.60 \pm 0.03$ & $13.38 \pm 0.04$ & & $-30.5 \pm 8.1$ & $-48.3 \pm 6.2$\\
23194788-5827473 & $15.23 \pm 0.05$ & $14.68 \pm 0.06$ & $14.36 \pm 0.09$ & & 231947.90-582748.6 & $14.18 \pm 0.03$ & $13.90 \pm 0.04$ & & $13.2 \pm 3.3$ & $-121.6 \pm 8.9$\\
23194950+0631005 & $12.86 \pm 0.02$ & $12.24 \pm 0.03$ & $11.93 \pm 0.03$ & & 231949.55+063100.0 & $11.76 \pm 0.02$ & $11.58 \pm 0.02$ & & $79.5 \pm 9.7$ & $-50.0 \pm 26.7$\\
23195054-0129141 & $15.44 \pm 0.04$ & $14.81 \pm 0.05$ & $14.38 \pm 0.07$ & & 231950.49-012914.6 & $14.20 \pm 0.03$ & $13.94 \pm 0.04$ & & $-69.8 \pm 10.7$ & $-39.9 \pm 7.8$\\
23195196+3243053 & $16.42 \pm 0.10$ & $15.72 \pm 0.09$ & $15.31 \pm 0.20$ & & 231952.06+324304.8 & $15.12 \pm 0.04$ & $14.90 \pm 0.06$ & & $99.7 \pm 18.1$ & $-36.8 \pm 25.5$\\
23195346+3812148 & $13.16 \pm 0.02$ & $12.59 \pm 0.02$ & $12.30 \pm 0.03$ & & 231953.59+381214.7 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $129.4 \pm 5.0$ & $-8.4 \pm 6.0$\\
23195416+4218210 & $14.80 \pm 0.03$ & $14.20 \pm 0.03$ & $13.87 \pm 0.05$ & & 231954.20+421821.1 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $32.8 \pm 4.3$ & $8.8 \pm 7.3$\\
23195492-1428371 & $15.83 \pm 0.07$ & $15.21 \pm 0.08$ & $14.77 \pm 0.10$ & & 231954.96-142837.5 & $14.61 \pm 0.03$ & $14.38 \pm 0.05$ & & $50.3 \pm 9.3$ & $-34.6 \pm 9.2$\\
23195586-5245229 & $14.32 \pm 0.03$ & $13.78 \pm 0.04$ & $13.45 \pm 0.03$ & & 231956.01-524523.3 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $136.1 \pm 4.8$ & $-35.0 \pm 9.0$\\
23195823-6844124 & $14.51 \pm 0.03$ & $13.97 \pm 0.05$ & $13.70 \pm 0.05$ & & 231958.29-684412.4 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $30.4 \pm 1.9$ & $6.9 \pm 10.3$\\
23195824-3217260 & $14.86 \pm 0.04$ & $14.20 \pm 0.05$ & $13.74 \pm 0.05$ & & 231958.49-321726.8 & $13.47 \pm 0.03$ & $13.17 \pm 0.03$ & & $282.1 \pm 8.4$ & $-73.5 \pm 8.7$\\
23200082+3221530 & $14.12 \pm 0.03$ & $13.56 \pm 0.03$ & $13.29 \pm 0.04$ & & 232000.91+322153.5 & $12.98 \pm 0.02$ & $12.79 \pm 0.03$ & & $88.4 \pm 5.9$ & $47.4 \pm 6.1$\\
23200121-1633406 & $13.71 \pm 0.02$ & $13.15 \pm 0.02$ & $12.77 \pm 0.03$ & & 232001.24-163340.7 & $12.55 \pm 0.03$ & $12.38 \pm 0.03$ & & $40.4 \pm 7.1$ & $-6.0 \pm 6.7$\\
23200214+2820594 & $14.16 \pm 0.02$ & $13.58 \pm 0.03$ & $13.29 \pm 0.03$ & & 232002.28+282059.0 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $151.1 \pm 6.4$ & $-38.0 \pm 6.2$\\
23200317-7654557 & $14.35 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.05$ & & 232003.28-765455.9 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $36.3 \pm 1.3$ & $-24.8 \pm 8.6$\\
23200438+2732181 & $16.26 \pm 0.09$ & $15.57 \pm 0.12$ & $14.86 \pm 0.12$ & & 232004.36+273218.9 & $14.18 \pm 0.03$ & $13.83 \pm 0.03$ & & $-28.0 \pm 10.2$ & $71.9 \pm 12.7$\\
23200481+3353410 & $13.94 \pm 0.02$ & $13.37 \pm 0.02$ & $13.10 \pm 0.04$ & & 232004.80+335340.2 & $12.93 \pm 0.03$ & $12.76 \pm 0.03$ & & $-9.9 \pm 4.6$ & $-66.5 \pm 9.0$\\
23200481+3419369 & $15.36 \pm 0.05$ & $14.83 \pm 0.05$ & $14.53 \pm 0.10$ & & 232004.85+341936.9 & $14.34 \pm 0.03$ & $14.11 \pm 0.04$ & & $40.2 \pm 5.8$ & $-2.1 \pm 9.6$\\
23200515-4742510 & $14.30 \pm 0.03$ & $13.68 \pm 0.03$ & $13.35 \pm 0.04$ & & 232005.26-474251.4 & $13.15 \pm 0.02$ & $12.98 \pm 0.03$ & & $116.4 \pm 5.3$ & $-41.6 \pm 13.7$\\
23200534+4321392 & $15.23 \pm 0.04$ & $14.62 \pm 0.06$ & $14.31 \pm 0.07$ & & 232005.38+432139.3 & $13.94 \pm 0.03$ & $13.71 \pm 0.03$ & & $30.7 \pm 4.2$ & $6.7 \pm 6.6$\\
23200703+1150071 & $12.48 \pm 0.02$ & $11.81 \pm 0.02$ & $11.44 \pm 0.02$ & & 232007.31+115002.8 & $11.23 \pm 0.02$ & $11.02 \pm 0.02$ & & $404.6 \pm 13.3$ & $-419.4 \pm 14.4$\\
23200798-6343346 & $11.83 \pm 0.02$ & $11.21 \pm 0.03$ & $10.92 \pm 0.02$ & & 232008.17-634335.0 & $10.74 \pm 0.02$ & $10.55 \pm 0.02$ & & $121.9 \pm 3.4$ & $-32.1 \pm 7.4$\\
23200822+3327439 & $14.53 \pm 0.03$ & $13.95 \pm 0.03$ & $13.68 \pm 0.05$ & & 232008.29+332743.8 & $13.42 \pm 0.03$ & $13.21 \pm 0.03$ & & $76.4 \pm 5.1$ & $-11.6 \pm 7.0$\\
23200838-1602285 & $15.46 \pm 0.04$ & $14.95 \pm 0.06$ & $14.67 \pm 0.08$ & & 232008.44-160228.9 & $14.48 \pm 0.03$ & $14.22 \pm 0.05$ & & $79.2 \pm 8.6$ & $-30.0 \pm 8.9$\\
23200847+2334436 & $12.36 \pm 0.01$ & $11.81 \pm 0.01$ & $11.51 \pm 0.02$ & & 232008.59+233443.5 & $11.35 \pm 0.02$ & $11.14 \pm 0.02$ & & $136.4 \pm 5.5$ & $-10.9 \pm 8.3$\\
23200900-5004376 & $14.97 \pm 0.04$ & $14.41 \pm 0.05$ & $14.12 \pm 0.06$ & & 232009.01-500438.2 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $5.6 \pm 4.0$ & $-59.0 \pm 7.8$\\
23200975+2400366 & $15.24 \pm 0.04$ & $14.67 \pm 0.06$ & $14.36 \pm 0.06$ & & 232009.84+240036.0 & $14.12 \pm 0.03$ & $13.88 \pm 0.04$ & & $101.2 \pm 6.6$ & $-49.6 \pm 7.1$\\
23201006-0354212 & $13.58 \pm 0.02$ & $13.01 \pm 0.03$ & $12.71 \pm 0.03$ & & 232010.14-035422.2 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $99.1 \pm 7.2$ & $-83.2 \pm 10.0$\\
23201080-4916205 & $14.15 \pm 0.02$ & $13.58 \pm 0.04$ & $13.26 \pm 0.03$ & & 232010.88-491621.1 & $13.04 \pm 0.02$ & $12.85 \pm 0.03$ & & $77.4 \pm 4.3$ & $-60.6 \pm 7.4$\\
23201119+1427207 & $15.19 \pm 0.04$ & $14.60 \pm 0.05$ & $14.31 \pm 0.09$ & & 232011.16+142721.3 & $14.10 \pm 0.03$ & $13.87 \pm 0.05$ & & $-28.8 \pm 11.8$ & $46.7 \pm 8.5$\\
23201169+1635199 & $15.67 \pm 0.06$ & $15.02 \pm 0.08$ & $14.69 \pm 0.12$ & & 232011.72+163519.7 & $14.52 \pm 0.03$ & $14.32 \pm 0.05$ & & $32.5 \pm 7.3$ & $-20.0 \pm 8.3$\\
23201227-1320162 & $14.55 \pm 0.03$ & $13.84 \pm 0.02$ & $13.56 \pm 0.04$ & & 232012.36-132017.4 & $13.39 \pm 0.03$ & $13.22 \pm 0.03$ & & $116.6 \pm 7.4$ & $-107.9 \pm 8.1$\\
23201317+2507532 & $15.83 \pm 0.06$ & $15.32 \pm 0.09$ & $14.97 \pm 0.13$ & & 232013.14+250752.7 & $14.74 \pm 0.03$ & $14.55 \pm 0.05$ & & $-35.0 \pm 7.4$ & $-36.2 \pm 9.7$\\
23201545+8249230 & $13.13 \pm 0.02$ & $12.59 \pm 0.03$ & $12.32 \pm 0.03$ & & 232016.12+824923.3 & $12.14 \pm 0.02$ & $11.93 \pm 0.02$ & & $130.8 \pm 3.7$ & $32.4 \pm 7.6$\\
23201608+2929570 & $16.41 \pm 0.11$ & $15.84 \pm 0.13$ & $15.36 \pm 0.16$ & & 232016.12+292957.9 & $14.62 \pm 0.03$ & $14.36 \pm 0.05$ & & $45.8 \pm 14.1$ & $77.2 \pm 17.4$\\
23201609-3120447 & $14.93 \pm 0.05$ & $14.26 \pm 0.05$ & $13.95 \pm 0.06$ & & 232016.03-312044.8 & $13.73 \pm 0.03$ & $13.49 \pm 0.03$ & & $-70.3 \pm 5.9$ & $-13.8 \pm 7.8$\\
23201627+0400059 & $15.00 \pm 0.04$ & $14.43 \pm 0.05$ & $13.98 \pm 0.05$ & & 232016.34+040005.8 & $13.70 \pm 0.03$ & $13.52 \pm 0.03$ & & $106.9 \pm 10.7$ & $-6.8 \pm 8.8$\\
23201852-3733124 & $16.32 \pm 0.10$ & $15.64 \pm 0.11$ & $15.29 \pm 0.14$ & & 232018.63-373313.1 & $15.01 \pm 0.03$ & $14.71 \pm 0.06$ & & $118.4 \pm 12.5$ & $-66.0 \pm 16.2$\\
23201993+1553290 & $14.82 \pm 0.03$ & $14.27 \pm 0.04$ & $13.97 \pm 0.07$ & & 232019.95+155329.4 & $13.78 \pm 0.03$ & $13.53 \pm 0.04$ & & $26.0 \pm 6.5$ & $24.8 \pm 6.2$\\
23202080-5537547 & $14.65 \pm 0.04$ & $14.05 \pm 0.04$ & $13.75 \pm 0.04$ & & 232020.86-553754.8 & $13.60 \pm 0.03$ & $13.36 \pm 0.03$ & & $43.3 \pm 3.3$ & $-5.1 \pm 7.1$\\
23202111-5947177 & $14.40 \pm 0.04$ & $13.86 \pm 0.04$ & $13.56 \pm 0.05$ & & 232021.12-594718.2 & $13.35 \pm 0.02$ & $13.18 \pm 0.03$ & & $7.3 \pm 2.8$ & $-45.9 \pm 7.2$\\
23202129-5121022 & $14.86 \pm 0.03$ & $14.30 \pm 0.05$ & $13.95 \pm 0.06$ & & 232021.27-512102.6 & $13.76 \pm 0.03$ & $13.54 \pm 0.03$ & & $-14.7 \pm 4.1$ & $-44.6 \pm 8.4$\\
23202194+2011130 & $14.16 \pm 0.02$ & $13.64 \pm 0.03$ & $13.34 \pm 0.04$ & & 232022.03+201113.4 & $13.17 \pm 0.03$ & $12.99 \pm 0.03$ & & $92.5 \pm 5.7$ & $29.4 \pm 6.0$\\
23202615+2512187 & $14.71 \pm 0.03$ & $14.16 \pm 0.04$ & $13.78 \pm 0.04$ & & 232026.28+251218.3 & $13.60 \pm 0.03$ & $13.33 \pm 0.03$ & & $141.6 \pm 6.3$ & $-25.7 \pm 7.2$\\
23202732-3034428 & $13.94 \pm 0.03$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 232027.47-303442.6 & $12.91 \pm 0.02$ & $12.67 \pm 0.03$ & & $171.1 \pm 7.0$ & $22.3 \pm 7.4$\\
23202807-4304178 & $14.06 \pm 0.03$ & $13.50 \pm 0.03$ & $13.20 \pm 0.03$ & & 232028.01-430418.3 & $12.99 \pm 0.02$ & $12.79 \pm 0.03$ & & $-64.2 \pm 5.6$ & $-51.5 \pm 8.4$\\
23202823-4955444 & $14.28 \pm 0.02$ & $13.74 \pm 0.04$ & $13.44 \pm 0.04$ & & 232028.31-495544.9 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $78.6 \pm 4.5$ & $-55.3 \pm 8.3$\\
23202838-5457323 & $15.08 \pm 0.04$ & $14.50 \pm 0.06$ & $14.18 \pm 0.06$ & & 232028.34-545732.6 & $14.02 \pm 0.03$ & $13.81 \pm 0.03$ & & $-28.3 \pm 3.7$ & $-28.8 \pm 7.5$\\
23202857+0157449 & $14.25 \pm 0.03$ & $13.64 \pm 0.03$ & $13.32 \pm 0.03$ & & 232028.68+015745.0 & $13.14 \pm 0.03$ & $12.93 \pm 0.03$ & & $160.8 \pm 9.4$ & $6.2 \pm 8.5$\\
23202927+4123415 & $14.59 \pm 0.04$ & $13.76 \pm 0.04$ & $13.19 \pm 0.04$ & & 232029.44+412342.1 & $12.81 \pm 0.02$ & $12.53 \pm 0.03$ & & $164.0 \pm 5.2$ & $50.8 \pm 6.2$\\
23203007+3556146 & $15.81 \pm 0.06$ & $15.14 \pm 0.07$ & $14.75 \pm 0.12$ & & 232030.04+355614.1 & $14.54 \pm 0.03$ & $14.33 \pm 0.04$ & & $-35.8 \pm 6.6$ & $-41.1 \pm 11.9$\\
23203312+1258372 & $12.65 \pm 0.02$ & $12.05 \pm 0.02$ & $11.78 \pm 0.02$ & & 232033.31+125837.6 & $11.61 \pm 0.02$ & $11.43 \pm 0.02$ & & $205.5 \pm 7.1$ & $31.1 \pm 7.6$\\
23203361-7401433 & $16.07 \pm 0.10$ & $15.52 \pm 0.13$ & $15.10 \pm 0.18$ & & 232033.74-740143.1 & $14.91 \pm 0.03$ & $14.64 \pm 0.05$ & & $48.3 \pm 2.4$ & $12.0 \pm 17.2$\\
23203417-4627431 & $14.37 \pm 0.03$ & $13.83 \pm 0.03$ & $13.54 \pm 0.03$ & & 232034.20-462742.8 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $26.8 \pm 4.7$ & $30.8 \pm 7.6$\\
23203434+1511053 & $15.74 \pm 0.07$ & $15.23 \pm 0.09$ & $14.82 \pm 0.13$ & & 232034.38+151104.8 & $14.54 \pm 0.03$ & $14.36 \pm 0.06$ & & $42.4 \pm 8.0$ & $-38.0 \pm 7.8$\\
23203530+2623459 & $13.99 \pm 0.02$ & $13.41 \pm 0.03$ & $13.00 \pm 0.03$ & & 232035.34+262346.0 & $12.80 \pm 0.02$ & $12.57 \pm 0.02$ & & $39.5 \pm 5.2$ & $3.5 \pm 6.1$\\
23203646-0810513 & $14.60 \pm 0.03$ & $13.95 \pm 0.04$ & $13.65 \pm 0.05$ & & 232036.45-081051.7 & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & & $-15.7 \pm 7.2$ & $-31.0 \pm 6.6$\\
23203725+0714524 & $13.15 \pm 0.02$ & $12.58 \pm 0.03$ & $12.22 \pm 0.03$ & & 232037.24+071451.0 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $-16.2 \pm 8.6$ & $-127.7 \pm 7.6$\\
23203815-1617491 & $15.16 \pm 0.04$ & $14.62 \pm 0.03$ & $14.32 \pm 0.07$ & & 232038.16-161749.5 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $18.6 \pm 7.4$ & $-37.4 \pm 8.4$\\
23203897-0244219 & $13.68 \pm 0.02$ & $13.07 \pm 0.03$ & $12.80 \pm 0.03$ & & 232039.05-024422.4 & $12.65 \pm 0.02$ & $12.47 \pm 0.02$ & & $98.0 \pm 10.1$ & $-37.5 \pm 6.2$\\
23203926-1316129 & $14.66 \pm 0.03$ & $14.10 \pm 0.03$ & $13.73 \pm 0.04$ & & 232039.27-131613.8 & $13.49 \pm 0.02$ & $13.27 \pm 0.03$ & & $16.4 \pm 6.7$ & $-82.0 \pm 8.6$\\
23203946-7715516 & $15.01 \pm 0.04$ & $14.33 \pm 0.05$ & $13.99 \pm 0.06$ & & 232039.72-771552.3 & $13.81 \pm 0.02$ & $13.64 \pm 0.03$ & & $81.9 \pm 2.2$ & $-73.8 \pm 10.5$\\
23204010-3644200 & $14.85 \pm 0.04$ & $14.26 \pm 0.04$ & $13.97 \pm 0.04$ & & 232040.09-364420.8 & $13.81 \pm 0.03$ & $13.58 \pm 0.03$ & & $-8.7 \pm 5.3$ & $-66.3 \pm 7.3$\\
23204201-0735170 & $13.13 \pm 0.02$ & $12.60 \pm 0.02$ & $12.31 \pm 0.03$ & & 232041.94-073518.4 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $-89.3 \pm 6.3$ & $-117.9 \pm 7.2$\\
23204310+2758346 & $15.78 \pm 0.07$ & $15.02 \pm 0.07$ & $14.70 \pm 0.09$ & & 232043.13+275834.3 & $14.55 \pm 0.03$ & $14.35 \pm 0.04$ & & $38.1 \pm 6.8$ & $-23.8 \pm 8.7$\\
23204345+3044590 & $15.41 \pm 0.05$ & $14.72 \pm 0.05$ & $14.43 \pm 0.10$ & & 232043.46+304459.6 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $12.2 \pm 6.4$ & $50.5 \pm 7.6$\\
23204417-5353129 & $12.15 \pm 0.02$ & $11.57 \pm 0.02$ & $11.25 \pm 0.02$ & & 232044.13-535314.0 & $11.07 \pm 0.02$ & $10.87 \pm 0.02$ & & $-33.3 \pm 3.5$ & $-102.2 \pm 7.7$\\
23204456-0931052 & $15.24 \pm 0.04$ & $14.61 \pm 0.06$ & $14.27 \pm 0.07$ & & 232044.63-093105.5 & $14.11 \pm 0.03$ & $13.87 \pm 0.04$ & & $78.1 \pm 7.1$ & $-24.7 \pm 7.6$\\
23204546+4322177 & $14.65 \pm 0.03$ & $14.03 \pm 0.04$ & $13.73 \pm 0.05$ & & 232045.51+432217.7 & $13.54 \pm 0.02$ & $13.36 \pm 0.03$ & & $53.3 \pm 4.1$ & $-4.3 \pm 6.4$\\
23204686+3923385 & $15.39 \pm 0.06$ & $14.83 \pm 0.07$ & $14.48 \pm 0.11$ & & 232046.96+392338.1 & $14.28 \pm 0.03$ & $14.03 \pm 0.04$ & & $90.9 \pm 5.5$ & $-28.5 \pm 7.7$\\
23204687-0822412 & $16.48 \pm 0.11$ & $15.89 \pm 0.13$ & $15.58 \pm 0.21$ & & 232046.40-082238.2 & $14.94 \pm 0.03$ & $14.56 \pm 0.06$ & & $-587.2 \pm 24.8$ & $246.1 \pm 22.0$\\
23204837-3516366 & $13.63 \pm 0.02$ & $13.09 \pm 0.03$ & $12.80 \pm 0.03$ & & 232048.41-351636.6 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $47.1 \pm 4.9$ & $2.6 \pm 7.3$\\
23204846-3036487 & $14.58 \pm 0.04$ & $13.95 \pm 0.04$ & $13.67 \pm 0.04$ & & 232048.49-303648.6 & $13.45 \pm 0.02$ & $13.25 \pm 0.03$ & & $35.2 \pm 5.5$ & $3.7 \pm 7.6$\\
23204855+3443387 & $14.65 \pm 0.03$ & $14.08 \pm 0.03$ & $13.79 \pm 0.06$ & & 232048.59+344338.6 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $42.9 \pm 4.7$ & $-15.9 \pm 9.8$\\
23204860-1052299 & $14.08 \pm 0.03$ & $13.47 \pm 0.02$ & $13.17 \pm 0.03$ & & 232048.58-105230.8 & $12.93 \pm 0.03$ & $12.75 \pm 0.03$ & & $-35.9 \pm 9.8$ & $-79.0 \pm 6.6$\\
23204918+1708490 & $14.33 \pm 0.03$ & $13.75 \pm 0.03$ & $13.42 \pm 0.04$ & & 232049.18+170848.5 & $13.24 \pm 0.02$ & $13.01 \pm 0.03$ & & $4.5 \pm 7.2$ & $-33.8 \pm 6.5$\\
23204937-1057179 & $14.32 \pm 0.03$ & $13.76 \pm 0.03$ & $13.49 \pm 0.03$ & & 232049.44-105718.9 & $13.32 \pm 0.03$ & $13.10 \pm 0.03$ & & $86.4 \pm 8.6$ & $-82.1 \pm 6.8$\\
23205023-3153510 & $14.56 \pm 0.03$ & $14.05 \pm 0.04$ & $13.68 \pm 0.04$ & & 232050.20-315351.1 & $13.49 \pm 0.03$ & $13.28 \pm 0.03$ & & $-29.7 \pm 5.5$ & $-8.2 \pm 7.0$\\
23205103+1430472 & $15.71 \pm 0.06$ & $15.07 \pm 0.07$ & $14.77 \pm 0.12$ & & 232051.02+143046.5 & $14.55 \pm 0.03$ & $14.37 \pm 0.07$ & & $-8.1 \pm 7.5$ & $-57.0 \pm 7.9$\\
23205128-3310013 & $16.17 \pm 0.11$ & $15.07 \pm 0.08$ & $14.49 \pm 0.07$ & & 232051.45-331002.2 & $14.03 \pm 0.03$ & $13.69 \pm 0.03$ & & $197.5 \pm 8.4$ & $-73.4 \pm 9.7$\\
23205298-4902122 & $14.72 \pm 0.04$ & $14.12 \pm 0.05$ & $13.83 \pm 0.05$ & & 232053.06-490212.0 & $13.66 \pm 0.02$ & $13.46 \pm 0.03$ & & $82.8 \pm 4.8$ & $24.7 \pm 8.4$\\
23205357-4502589 & $14.93 \pm 0.04$ & $14.35 \pm 0.04$ & $14.05 \pm 0.07$ & & 232053.63-450259.2 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $66.4 \pm 5.2$ & $-35.4 \pm 9.0$\\
23205383-0157328 & $14.89 \pm 0.04$ & $14.33 \pm 0.05$ & $14.05 \pm 0.06$ & & 232053.93-015732.8 & $13.86 \pm 0.03$ & $13.68 \pm 0.03$ & & $128.9 \pm 7.9$ & $-2.0 \pm 6.9$\\
23205391+0145340 & $13.81 \pm 0.03$ & $13.21 \pm 0.03$ & $12.88 \pm 0.03$ & & 232053.97+014534.1 & $12.70 \pm 0.02$ & $12.51 \pm 0.02$ & & $88.3 \pm 14.8$ & $15.1 \pm 13.6$\\
23205403-0047295 & $13.47 \pm 0.03$ & $12.93 \pm 0.03$ & $12.59 \pm 0.03$ & & 232053.93-004730.5 & $12.44 \pm 0.02$ & $12.25 \pm 0.03$ & & $-128.2 \pm 6.8$ & $-83.6 \pm 6.4$\\
23205415+0554592 & $14.55 \pm 0.04$ & $13.99 \pm 0.04$ & $13.67 \pm 0.04$ & & 232054.13+055458.5 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $-32.0 \pm 7.9$ & $-69.3 \pm 7.9$\\
23205419+1908517 & $15.10 \pm 0.04$ & $14.59 \pm 0.05$ & $14.22 \pm 0.07$ & & 232054.15+190851.1 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $-42.7 \pm 6.0$ & $-47.3 \pm 7.1$\\
23205443+0303108 & $16.48 \pm 0.10$ & $15.93 \pm 0.14$ & $15.45 \pm 0.14$ & & 232054.35+030310.1 & $15.06 \pm 0.04$ & $14.26 \pm 0.05$ & & $-112.7 \pm 22.0$ & $-71.9 \pm 21.5$\\
23205532-5425315 & $15.63 \pm 0.07$ & $14.95 \pm 0.09$ & $14.66 \pm 0.11$ & & 232055.27-542531.1 & $14.46 \pm 0.03$ & $14.17 \pm 0.04$ & & $-40.7 \pm 4.4$ & $34.3 \pm 9.8$\\
23205552+4011009 & $14.63 \pm 0.03$ & $14.10 \pm 0.04$ & $13.76 \pm 0.06$ & & 232055.57+401101.0 & $13.59 \pm 0.02$ & $13.40 \pm 0.03$ & & $55.1 \pm 4.5$ & $7.2 \pm 6.5$\\
23205602-0954043 & $14.68 \pm 0.03$ & $14.09 \pm 0.03$ & $13.76 \pm 0.05$ & & 232056.01-095404.8 & $13.60 \pm 0.03$ & $13.44 \pm 0.03$ & & $-11.9 \pm 7.2$ & $-43.3 \pm 7.4$\\
23205612-7428242 & $13.75 \pm 0.03$ & $13.14 \pm 0.03$ & $12.86 \pm 0.03$ & & 232056.17-742824.6 & $12.68 \pm 0.02$ & $12.49 \pm 0.02$ & & $19.7 \pm 1.2$ & $-35.0 \pm 7.7$\\
23205784-2823414 & $14.34 \pm 0.03$ & $13.71 \pm 0.04$ & $13.39 \pm 0.05$ & & 232057.83-282342.0 & $13.21 \pm 0.02$ & $13.01 \pm 0.03$ & & $-6.8 \pm 5.7$ & $-52.6 \pm 7.1$\\
23205813-5722388 & $13.70 \pm 0.03$ & $13.12 \pm 0.03$ & $12.76 \pm 0.03$ & & 232058.23-572238.8 & $12.56 \pm 0.02$ & $12.32 \pm 0.02$ & & $77.5 \pm 3.2$ & $-4.7 \pm 7.6$\\
23205896+0554032 & $14.72 \pm 0.04$ & $14.21 \pm 0.05$ & $13.88 \pm 0.05$ & & 232058.97+055402.7 & $13.62 \pm 0.03$ & $13.40 \pm 0.03$ & & $8.3 \pm 8.0$ & $-47.9 \pm 7.9$\\
23210007-3425339 & $13.98 \pm 0.02$ & $13.37 \pm 0.03$ & $13.05 \pm 0.03$ & & 232100.10-342534.4 & $12.87 \pm 0.03$ & $12.67 \pm 0.03$ & & $25.9 \pm 5.1$ & $-41.0 \pm 6.8$\\
23210050-1247060 & $14.26 \pm 0.02$ & $13.65 \pm 0.03$ & $13.37 \pm 0.04$ & & 232100.51-124706.6 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $13.5 \pm 6.6$ & $-51.7 \pm 7.0$\\
23210158-8257029 & $12.20 \pm 0.02$ & $11.62 \pm 0.02$ & $11.25 \pm 0.02$ & & 232101.94-825703.8 & $11.08 \pm 0.02$ & $10.87 \pm 0.02$ & & $62.8 \pm 1.6$ & $-90.8 \pm 8.7$\\
23210329-1624209 & $14.78 \pm 0.03$ & $14.21 \pm 0.04$ & $13.90 \pm 0.05$ & & 232103.32-162420.7 & $13.73 \pm 0.03$ & $13.49 \pm 0.03$ & & $36.5 \pm 6.8$ & $16.6 \pm 7.2$\\
23210348+3900304 & $15.08 \pm 0.04$ & $14.47 \pm 0.06$ & $14.04 \pm 0.06$ & & 232103.59+390030.6 & $13.87 \pm 0.03$ & $13.66 \pm 0.03$ & & $116.0 \pm 5.7$ & $21.2 \pm 7.3$\\
23210361+2608220 & $16.03 \pm 0.08$ & $15.41 \pm 0.11$ & $15.11 \pm 0.14$ & & 232103.60+260820.2 & $14.35 \pm 0.03$ & $14.17 \pm 0.04$ & & $-8.8 \pm 10.0$ & $-153.2 \pm 12.5$\\
23210381-0040385 & $15.33 \pm 0.05$ & $14.80 \pm 0.06$ & $14.52 \pm 0.08$ & & 232103.77-004038.8 & $14.35 \pm 0.03$ & $14.14 \pm 0.05$ & & $-41.7 \pm 8.1$ & $-27.5 \pm 7.5$\\
23210404+2926040 & $15.48 \pm 0.06$ & $14.79 \pm 0.06$ & $14.45 \pm 0.08$ & & 232103.95+292603.7 & $13.99 \pm 0.03$ & $13.78 \pm 0.03$ & & $-97.6 \pm 7.4$ & $-30.5 \pm 7.6$\\
23210617+1351316 & $12.77 \pm 0.02$ & $12.21 \pm 0.02$ & $11.94 \pm 0.02$ & & 232106.24+135131.2 & $11.78 \pm 0.02$ & $11.61 \pm 0.02$ & & $79.3 \pm 5.6$ & $-29.9 \pm 6.9$\\
23210711+0740252 & $16.40 \pm 0.13$ & $15.52 \pm 0.15$ & $14.98 \pm 0.14$ & & 232107.17+074025.1 & $13.87 \pm 0.03$ & $13.59 \pm 0.04$ & & $76.3 \pm 12.0$ & $-17.2 \pm 16.6$\\
23210731+0439254 & $14.18 \pm 0.02$ & $13.61 \pm 0.03$ & $13.31 \pm 0.04$ & & 232107.28+043925.2 & $13.15 \pm 0.02$ & $12.96 \pm 0.03$ & & $-39.8 \pm 7.7$ & $-21.1 \pm 8.4$\\
23210736+1259428 & $13.95 \pm 0.03$ & $13.39 \pm 0.02$ & $13.06 \pm 0.03$ & & 232107.39+125942.7 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $32.1 \pm 5.7$ & $-7.6 \pm 10.6$\\
23210792+3305017 & $15.70 \pm 0.05$ & $15.04 \pm 0.06$ & $14.73 \pm 0.13$ & & 232107.96+330501.6 & $14.55 \pm 0.03$ & $14.38 \pm 0.05$ & & $42.3 \pm 6.1$ & $-9.7 \pm 9.0$\\
23210825-1327465 & $12.07 \pm 0.02$ & $11.44 \pm 0.02$ & $11.17 \pm 0.02$ & & 232108.30-132748.5 & $11.00 \pm 0.02$ & $10.83 \pm 0.02$ & & $59.2 \pm 6.9$ & $-174.9 \pm 8.1$\\
23210882-0755522 & $14.30 \pm 0.03$ & $13.70 \pm 0.03$ & $13.34 \pm 0.04$ & & 232108.86-075553.1 & $13.07 \pm 0.03$ & $12.86 \pm 0.03$ & & $47.7 \pm 6.4$ & $-72.6 \pm 6.5$\\
23210887+1211124 & $15.53 \pm 0.06$ & $14.97 \pm 0.07$ & $14.66 \pm 0.13$ & & 232108.94+121112.8 & $14.34 \pm 0.03$ & $14.16 \pm 0.05$ & & $70.0 \pm 10.2$ & $28.4 \pm 9.9$\\
23210907+0314394 & $14.99 \pm 0.03$ & $14.33 \pm 0.04$ & $14.04 \pm 0.05$ & & 232109.08+031438.9 & $13.88 \pm 0.03$ & $13.63 \pm 0.04$ & & $11.8 \pm 8.2$ & $-45.4 \pm 9.0$\\
23210944-2623268 & $15.79 \pm 0.06$ & $15.26 \pm 0.12$ & $14.90 \pm 0.11$ & & 232109.53-262326.7 & $14.69 \pm 0.03$ & $14.52 \pm 0.06$ & & $109.0 \pm 8.2$ & $9.9 \pm 8.6$\\
23210958+2041408 & $16.77 \pm 0.13$ & $15.83 \pm 0.13$ & $15.51 \pm 0.20$ & & 232109.50+204139.9 & $15.29 \pm 0.04$ & $14.93 \pm 0.08$ & & $-84.8 \pm 18.0$ & $-69.0 \pm 20.8$\\
23210963+3136576 & $15.76 \pm 0.06$ & $15.03 \pm 0.06$ & $14.56 \pm 0.10$ & & 232109.70+313656.9 & $14.34 \pm 0.03$ & $14.04 \pm 0.04$ & & $75.5 \pm 6.6$ & $-58.8 \pm 8.3$\\
23211012+0405493 & $13.87 \pm 0.02$ & $13.25 \pm 0.03$ & $12.98 \pm 0.03$ & & 232110.16+040549.2 & $12.82 \pm 0.02$ & $12.64 \pm 0.03$ & & $71.2 \pm 7.6$ & $-13.5 \pm 9.1$\\
23211089+1532389 & $14.41 \pm 0.03$ & $13.84 \pm 0.03$ & $13.48 \pm 0.05$ & & 232110.97+153238.8 & $13.24 \pm 0.03$ & $12.99 \pm 0.03$ & & $91.2 \pm 5.9$ & $-6.1 \pm 8.6$\\
23211107+2658240 & $16.34 \pm 0.09$ & $15.60 \pm 0.10$ & $15.31 \pm 0.15$ & & 232111.01+265824.7 & $15.00 \pm 0.04$ & $14.77 \pm 0.06$ & & $-71.2 \pm 13.3$ & $58.3 \pm 16.4$\\
23211236-2309370 & $15.95 \pm 0.07$ & $15.30 \pm 0.07$ & $14.92 \pm 0.10$ & & 232112.36-230937.7 & $14.67 \pm 0.03$ & $14.45 \pm 0.05$ & & $6.0 \pm 6.9$ & $-63.3 \pm 8.4$\\
23211254-1326282 & $14.50 \pm 0.03$ & $13.58 \pm 0.03$ & $13.14 \pm 0.03$ & & 232112.95-132629.9 & $12.72 \pm 0.02$ & $12.49 \pm 0.03$ & & $539.0 \pm 13.5$ & $-152.4 \pm 8.1$\\
23211303+3023093 & $10.63 \pm 0.02$ & $10.10 \pm 0.01$ & $9.80 \pm 0.01$ & & 232113.19+302310.7 & $9.61 \pm 0.02$ & $9.44 \pm 0.02$ & & $166.2 \pm 7.4$ & $116.8 \pm 6.8$\\
23211550+4242369 & $12.24 \pm 0.01$ & $11.65 \pm 0.02$ & $11.33 \pm 0.01$ & & 232115.75+424238.0 & $11.08 \pm 0.02$ & $10.88 \pm 0.02$ & & $225.6 \pm 5.9$ & $86.8 \pm 6.2$\\
23211620+3103359 & $16.60 \pm 0.14$ & $16.06 \pm 0.14$ & $15.12 \pm 0.16$ & & 232116.31+310335.7 & $14.90 \pm 0.03$ & $14.65 \pm 0.05$ & & $117.8 \pm 15.5$ & $-16.1 \pm 19.9$\\
23211670+3910132 & $15.02 \pm 0.04$ & $14.41 \pm 0.05$ & $14.01 \pm 0.05$ & & 232116.77+391014.1 & $13.78 \pm 0.03$ & $13.51 \pm 0.03$ & & $70.4 \pm 5.3$ & $75.3 \pm 7.5$\\
23212005-2345584 & $15.30 \pm 0.05$ & $14.77 \pm 0.06$ & $14.51 \pm 0.07$ & & 232120.00-234559.2 & $14.29 \pm 0.03$ & $14.02 \pm 0.04$ & & $-46.6 \pm 7.5$ & $-67.5 \pm 8.0$\\
23212007-0403539 & $15.04 \pm 0.04$ & $14.50 \pm 0.06$ & $13.95 \pm 0.06$ & & 232120.10-040354.2 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $42.7 \pm 6.8$ & $-20.0 \pm 8.1$\\
23212016+4242252 & $14.93 \pm 0.03$ & $14.36 \pm 0.04$ & $14.07 \pm 0.06$ & & 232120.18+424224.9 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $23.8 \pm 4.2$ & $-23.2 \pm 6.6$\\
23212050+2854457 & $16.59 \pm 0.12$ & $15.82 \pm 0.13$ & $15.44 \pm 0.18$ & & 232120.44+285443.9 & $15.21 \pm 0.04$ & $14.89 \pm 0.06$ & & $-68.1 \pm 14.8$ & $-144.3 \pm 19.9$\\
23212143+2915225 & $14.95 \pm 0.04$ & $14.18 \pm 0.03$ & $13.83 \pm 0.04$ & & 232121.50+291522.6 & $13.52 \pm 0.03$ & $13.28 \pm 0.03$ & & $77.0 \pm 5.5$ & $12.4 \pm 6.4$\\
23212187+4338072 & $11.46 \pm 0.02$ & $10.88 \pm 0.02$ & $10.58 \pm 0.01$ & & 232122.09+433807.9 & $10.39 \pm 0.02$ & $10.20 \pm 0.02$ & & $199.2 \pm 5.4$ & $60.2 \pm 6.0$\\
23212213+0445058 & $14.35 \pm 0.03$ & $13.81 \pm 0.04$ & $13.50 \pm 0.04$ & & 232122.17+044505.5 & $13.29 \pm 0.03$ & $13.06 \pm 0.03$ & & $54.8 \pm 10.2$ & $-30.1 \pm 9.4$\\
23212399+3043314 & $14.64 \pm 0.03$ & $14.12 \pm 0.03$ & $13.82 \pm 0.05$ & & 232124.07+304331.7 & $13.56 \pm 0.03$ & $13.39 \pm 0.03$ & & $87.6 \pm 6.7$ & $26.4 \pm 7.1$\\
23212412+3555510 & $15.54 \pm 0.06$ & $14.87 \pm 0.06$ & $14.58 \pm 0.09$ & & 232124.22+355550.8 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $111.6 \pm 6.4$ & $-16.6 \pm 11.6$\\
23212428-3140500 & $14.39 \pm 0.02$ & $13.83 \pm 0.04$ & $13.54 \pm 0.04$ & & 232124.27-314051.1 & $13.36 \pm 0.02$ & $13.19 \pm 0.03$ & & $-20.4 \pm 5.9$ & $-97.8 \pm 8.6$\\
23212434+1441122 & $14.53 \pm 0.03$ & $13.94 \pm 0.03$ & $13.65 \pm 0.06$ & & 232124.33+144111.7 & $13.46 \pm 0.02$ & $13.25 \pm 0.03$ & & $-11.4 \pm 5.8$ & $-39.7 \pm 6.6$\\
23212455-2510333 & $14.18 \pm 0.03$ & $13.56 \pm 0.04$ & $13.27 \pm 0.04$ & & 232124.63-251033.7 & $13.04 \pm 0.02$ & $12.82 \pm 0.03$ & & $87.8 \pm 5.7$ & $-34.9 \pm 6.3$\\
23212516-7354022 & $14.94 \pm 0.05$ & $14.37 \pm 0.06$ & $14.08 \pm 0.06$ & & 232125.29-735402.3 & $13.82 \pm 0.03$ & $13.55 \pm 0.03$ & & $53.0 \pm 1.9$ & $-8.0 \pm 8.1$\\
23212542+1733214 & $14.64 \pm 0.03$ & $14.07 \pm 0.03$ & $13.80 \pm 0.05$ & & 232125.49+173321.1 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $70.9 \pm 6.4$ & $-25.7 \pm 6.8$\\
23212553-1107586 & $13.46 \pm 0.02$ & $12.84 \pm 0.02$ & $12.52 \pm 0.03$ & & 232125.60-110758.4 & $12.33 \pm 0.02$ & $12.14 \pm 0.02$ & & $86.4 \pm 6.2$ & $18.2 \pm 6.8$\\
23212799-4236468 & $11.38 \pm 0.02$ & $10.79 \pm 0.02$ & $10.52 \pm 0.02$ & & 232128.09-423646.6 & $10.35 \pm 0.02$ & $10.16 \pm 0.02$ & & $115.5 \pm 5.6$ & $19.0 \pm 7.9$\\
23212816-6829331 & $15.10 \pm 0.04$ & $14.58 \pm 0.07$ & $14.26 \pm 0.08$ & & 232128.30-682933.5 & $14.11 \pm 0.03$ & $13.94 \pm 0.03$ & & $72.4 \pm 2.7$ & $-35.9 \pm 9.8$\\
23212902-3004571 & $14.78 \pm 0.04$ & $14.18 \pm 0.04$ & $13.88 \pm 0.05$ & & 232129.09-300457.9 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $81.8 \pm 6.5$ & $-68.6 \pm 7.3$\\
23213003+0815451 & $15.28 \pm 0.05$ & $14.65 \pm 0.07$ & $14.31 \pm 0.07$ & & 232130.13+081545.1 & $14.12 \pm 0.03$ & $13.85 \pm 0.04$ & & $148.1 \pm 15.1$ & $1.4 \pm 21.4$\\
23213031-0809145 & $15.26 \pm 0.05$ & $14.69 \pm 0.06$ & $14.40 \pm 0.07$ & & 232130.38-080913.6 & $14.13 \pm 0.03$ & $13.85 \pm 0.04$ & & $92.7 \pm 7.4$ & $79.5 \pm 7.4$\\
23213037-0910193 & $14.68 \pm 0.03$ & $14.06 \pm 0.04$ & $13.78 \pm 0.04$ & & 232130.39-091019.0 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $20.6 \pm 7.2$ & $28.2 \pm 6.7$\\
23213048-0046495 & $15.10 \pm 0.04$ & $14.52 \pm 0.05$ & $14.18 \pm 0.06$ & & 232130.52-004649.8 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $46.5 \pm 10.6$ & $-23.4 \pm 9.7$\\
23213053-6513242 & $14.31 \pm 0.03$ & $13.69 \pm 0.04$ & $13.34 \pm 0.04$ & & 232130.71-651324.2 & $13.12 \pm 0.02$ & $12.92 \pm 0.03$ & & $100.8 \pm 3.1$ & $-0.1 \pm 6.9$\\
23213088-4330235 & $14.30 \pm 0.03$ & $13.69 \pm 0.03$ & $13.40 \pm 0.04$ & & 232130.91-433023.5 & $13.23 \pm 0.02$ & $13.03 \pm 0.03$ & & $33.4 \pm 4.9$ & $3.0 \pm 8.5$\\
23213141-4226352 & $13.04 \pm 0.02$ & $12.51 \pm 0.02$ & $12.24 \pm 0.03$ & & 232131.51-422637.1 & $12.07 \pm 0.02$ & $11.87 \pm 0.02$ & & $119.0 \pm 5.4$ & $-190.4 \pm 9.4$\\
23213212+3837246 & $16.60 \pm 0.15$ & $15.68 \pm 0.15$ & $15.23 \pm 0.17$ & & 232132.14+383725.9 & $14.98 \pm 0.03$ & $14.81 \pm 0.07$ & & $21.2 \pm 12.0$ & $126.1 \pm 18.6$\\
23213254-5926264 & $14.27 \pm 0.03$ & $13.65 \pm 0.04$ & $13.37 \pm 0.04$ & & 232132.49-592626.4 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $-33.5 \pm 2.7$ & $5.2 \pm 7.0$\\
23213260-1000048 & $14.61 \pm 0.03$ & $14.03 \pm 0.03$ & $13.65 \pm 0.04$ & & 232132.66-100004.7 & $13.45 \pm 0.03$ & $13.20 \pm 0.03$ & & $66.7 \pm 9.3$ & $5.8 \pm 6.6$\\
23213264+2429141 & $13.76 \pm 0.02$ & $13.18 \pm 0.03$ & $12.89 \pm 0.03$ & & 232132.68+242913.9 & $12.73 \pm 0.02$ & $12.56 \pm 0.02$ & & $42.7 \pm 5.3$ & $-19.3 \pm 6.8$\\
23213287+2748203 & $15.78 \pm 0.06$ & $15.23 \pm 0.08$ & $14.91 \pm 0.12$ & & 232132.98+274819.6 & $14.71 \pm 0.03$ & $14.42 \pm 0.05$ & & $124.4 \pm 7.9$ & $-62.7 \pm 10.3$\\
23213295+2646501 & $15.93 \pm 0.07$ & $15.39 \pm 0.09$ & $15.03 \pm 0.12$ & & 232132.94+264649.4 & $14.83 \pm 0.03$ & $14.60 \pm 0.06$ & & $-7.2 \pm 8.4$ & $-57.2 \pm 10.7$\\
23213366-4240096 & $15.16 \pm 0.04$ & $14.54 \pm 0.02$ & $14.25 \pm 0.08$ & & 232133.70-424009.7 & $14.05 \pm 0.03$ & $13.88 \pm 0.04$ & & $47.4 \pm 5.7$ & $-9.7 \pm 9.0$\\
23213389-0227102 & $13.84 \pm 0.03$ & $13.28 \pm 0.04$ & $12.99 \pm 0.03$ & & 232133.95-022710.3 & $12.82 \pm 0.02$ & $12.63 \pm 0.03$ & & $78.8 \pm 7.8$ & $-9.7 \pm 6.9$\\
23213439+0608460 & $15.75 \pm 0.08$ & $15.24 \pm 0.11$ & $14.80 \pm 0.10$ & & 232134.42+060845.5 & $14.51 \pm 0.03$ & $14.21 \pm 0.05$ & & $49.0 \pm 11.1$ & $-49.7 \pm 12.8$\\
23213522+4334338 & $15.40 \pm 0.04$ & $14.72 \pm 0.06$ & $14.41 \pm 0.08$ & & 232135.20+433433.2 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $-16.7 \pm 4.3$ & $-49.8 \pm 7.6$\\
23213580-0347065 & $14.15 \pm 0.02$ & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & 232135.76-034707.8 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $-53.5 \pm 6.5$ & $-111.2 \pm 7.4$\\
23213580-2614155 & $15.10 \pm 0.04$ & $14.55 \pm 0.08$ & $14.18 \pm 0.06$ & & 232135.85-261415.7 & $14.02 \pm 0.03$ & $13.76 \pm 0.04$ & & $63.4 \pm 6.0$ & $-13.6 \pm 6.9$\\
23213607+4202027 & $16.21 \pm 0.09$ & $15.49 \pm 0.11$ & $15.11 \pm 0.14$ & & 232136.14+420201.8 & $14.90 \pm 0.03$ & $14.73 \pm 0.05$ & & $61.1 \pm 8.3$ & $-73.4 \pm 15.0$\\
23213673-4541002 & $15.59 \pm 0.06$ & $14.93 \pm 0.05$ & $14.61 \pm 0.08$ & & 232136.80-454100.5 & $14.31 \pm 0.03$ & $14.07 \pm 0.04$ & & $70.8 \pm 5.8$ & $-32.9 \pm 8.7$\\
23213704-2353412 & $15.35 \pm 0.06$ & $14.81 \pm 0.07$ & $14.46 \pm 0.08$ & & 232137.11-235341.2 & $14.16 \pm 0.03$ & $13.94 \pm 0.04$ & & $88.4 \pm 10.4$ & $-1.9 \pm 9.2$\\
23213810+0506093 & $14.27 \pm 0.02$ & $13.75 \pm 0.03$ & $13.48 \pm 0.03$ & & 232138.11+050607.6 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $9.7 \pm 8.4$ & $-172.4 \pm 16.2$\\
23213926-7452003 & $14.58 \pm 0.03$ & $13.98 \pm 0.04$ & $13.61 \pm 0.05$ & & 232139.53-745200.3 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $99.3 \pm 2.6$ & $1.6 \pm 7.8$\\
23214024+2718306 & $14.77 \pm 0.03$ & $14.19 \pm 0.04$ & $13.91 \pm 0.05$ & & 232140.28+271829.3 & $13.75 \pm 0.03$ & $13.48 \pm 0.03$ & & $42.5 \pm 5.7$ & $-114.5 \pm 8.3$\\
23214143+4049301 & $13.87 \pm 0.03$ & $13.29 \pm 0.04$ & $12.96 \pm 0.03$ & & 232141.48+404929.9 & $12.79 \pm 0.02$ & $12.54 \pm 0.03$ & & $49.1 \pm 4.5$ & $-18.0 \pm 6.7$\\
23214184+3756322 & $15.67 \pm 0.06$ & $15.13 \pm 0.08$ & $14.81 \pm 0.10$ & & 232141.88+375631.9 & $14.55 \pm 0.03$ & $14.33 \pm 0.04$ & & $45.1 \pm 6.2$ & $-29.6 \pm 8.1$\\
23214190+0801487 & $14.04 \pm 0.03$ & $13.40 \pm 0.04$ & $13.11 \pm 0.04$ & & 232141.92+080148.0 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $32.8 \pm 8.9$ & $-62.3 \pm 13.5$\\
23214224+3439409 & $15.05 \pm 0.04$ & $14.48 \pm 0.05$ & $14.10 \pm 0.07$ & & 232142.41+343940.8 & $13.88 \pm 0.03$ & $13.69 \pm 0.03$ & & $174.7 \pm 6.5$ & $-12.8 \pm 8.7$\\
23214291-0838065 & $14.87 \pm 0.03$ & $14.21 \pm 0.04$ & $13.92 \pm 0.04$ & & 232142.94-083806.3 & $13.73 \pm 0.03$ & $13.52 \pm 0.04$ & & $37.1 \pm 6.7$ & $14.1 \pm 6.8$\\
23214341-6106353 & $13.39 \pm 0.02$ & $12.76 \pm 0.03$ & $12.39 \pm 0.02$ & & 232143.56-610635.9 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $101.6 \pm 3.2$ & $-54.3 \pm 8.4$\\
23214451+2840162 & $15.32 \pm 0.04$ & $14.81 \pm 0.06$ & $14.49 \pm 0.08$ & & 232144.48+284015.8 & $14.26 \pm 0.03$ & $13.97 \pm 0.04$ & & $-32.0 \pm 6.5$ & $-32.4 \pm 7.2$\\
23214528-3414342 & $15.12 \pm 0.04$ & $14.55 \pm 0.05$ & $14.22 \pm 0.06$ & & 232145.26-341434.3 & $14.05 \pm 0.03$ & $13.87 \pm 0.04$ & & $-28.3 \pm 5.6$ & $-10.2 \pm 7.4$\\
23214864+3917532 & $14.68 \pm 0.03$ & $14.11 \pm 0.06$ & $13.77 \pm 0.05$ & & 232148.57+391752.1 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $-79.4 \pm 5.1$ & $-95.6 \pm 7.4$\\
23214894+3503519 & $15.77 \pm 0.06$ & $15.16 \pm 0.07$ & $14.88 \pm 0.14$ & & 232148.97+350352.2 & $14.63 \pm 0.03$ & $14.45 \pm 0.05$ & & $31.3 \pm 6.6$ & $27.0 \pm 8.7$\\
23214921+0439161 & $14.97 \pm 0.04$ & $14.42 \pm 0.05$ & $14.04 \pm 0.06$ & & 232149.30+043915.8 & $13.80 \pm 0.03$ & $13.58 \pm 0.04$ & & $126.5 \pm 10.2$ & $-33.7 \pm 9.7$\\
23214976-4100398 & $14.85 \pm 0.04$ & $14.29 \pm 0.05$ & $14.00 \pm 0.06$ & & 232149.80-410039.8 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $36.2 \pm 4.8$ & $-0.3 \pm 7.2$\\
23215057-1239492 & $13.77 \pm 0.02$ & $13.25 \pm 0.02$ & $12.98 \pm 0.04$ & & 232150.45-123951.1 & $12.83 \pm 0.02$ & $12.59 \pm 0.03$ & & $-164.9 \pm 7.5$ & $-171.5 \pm 7.6$\\
23215063+0631012 & $15.65 \pm 0.07$ & $15.14 \pm 0.08$ & $14.69 \pm 0.11$ & & 232150.59+063100.3 & $14.42 \pm 0.03$ & $14.25 \pm 0.05$ & & $-63.1 \pm 10.2$ & $-86.0 \pm 17.1$\\
23215136-0222013 & $15.48 \pm 0.05$ & $14.84 \pm 0.06$ & $14.46 \pm 0.08$ & & 232151.44-022202.0 & $14.30 \pm 0.03$ & $14.04 \pm 0.04$ & & $94.9 \pm 7.6$ & $-57.8 \pm 15.3$\\
23215190-4904146 & $15.67 \pm 0.05$ & $14.92 \pm 0.07$ & $14.57 \pm 0.10$ & & 232151.94-490414.6 & $14.39 \pm 0.03$ & $14.08 \pm 0.04$ & & $41.5 \pm 5.5$ & $-0.7 \pm 10.6$\\
23215209-1904412 & $17.15 \pm 0.18$ & $15.85 \pm 0.15$ & $15.15 \pm 0.13$ & & 232152.17-190441.7 & $14.61 \pm 0.03$ & $14.13 \pm 0.05$ & & $85.1 \pm 15.3$ & $-40.2 \pm 18.3$\\
23215212+0404572 & $14.83 \pm 0.04$ & $14.27 \pm 0.03$ & $13.94 \pm 0.05$ & & 232152.07+040456.6 & $13.71 \pm 0.03$ & $13.51 \pm 0.03$ & & $-75.4 \pm 12.3$ & $-61.2 \pm 12.3$\\
23215228+3326481 & $13.11 \pm 0.02$ & $12.54 \pm 0.02$ & $12.20 \pm 0.02$ & & 232152.26+332647.7 & $12.00 \pm 0.02$ & $11.78 \pm 0.02$ & & $-25.9 \pm 4.9$ & $-33.2 \pm 6.6$\\
23215254-1035174 & $16.57 \pm 0.12$ & $15.87 \pm 0.13$ & $15.52 \pm 0.19$ & & 232152.66-103517.0 & $15.23 \pm 0.04$ & $15.05 \pm 0.09$ & & $143.3 \pm 21.6$ & $30.1 \pm 21.4$\\
23215264-3550246 & $13.66 \pm 0.02$ & $13.14 \pm 0.03$ & $12.78 \pm 0.03$ & & 232152.59-355025.6 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $-58.4 \pm 5.3$ & $-87.1 \pm 8.3$\\
23215268+1726230 & $15.90 \pm 0.08$ & $15.29 \pm 0.09$ & $14.90 \pm 0.14$ & & 232152.72+172622.5 & $14.65 \pm 0.03$ & $14.40 \pm 0.05$ & & $44.2 \pm 9.0$ & $-43.9 \pm 9.6$\\
23215292-5317528 & $13.93 \pm 0.03$ & $13.34 \pm 0.03$ & $13.04 \pm 0.02$ & & 232152.87-531752.9 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $-48.5 \pm 3.5$ & $-10.1 \pm 8.1$\\
23215399-3544346 & $15.06 \pm 0.05$ & $14.35 \pm 0.05$ & $13.95 \pm 0.05$ & & 232153.92-354434.6 & $13.76 \pm 0.03$ & $13.53 \pm 0.03$ & & $-72.4 \pm 6.0$ & $3.2 \pm 7.9$\\
23215411+3718324 & $15.28 \pm 0.05$ & $14.72 \pm 0.07$ & $14.44 \pm 0.08$ & & 232154.07+371832.3 & $14.25 \pm 0.03$ & $14.06 \pm 0.04$ & & $-49.2 \pm 5.7$ & $-8.6 \pm 7.8$\\
23215485-5530280 & $15.07 \pm 0.05$ & $14.48 \pm 0.05$ & $14.17 \pm 0.07$ & & 232154.87-553028.5 & $13.95 \pm 0.03$ & $13.74 \pm 0.03$ & & $16.9 \pm 3.4$ & $-42.1 \pm 8.2$\\
23215710+1227321 & $16.72 \pm 0.15$ & $15.89 \pm 0.14$ & $15.27 \pm 0.19$ & & 232157.00+122731.7 & $14.98 \pm 0.04$ & $14.78 \pm 0.08$ & & $-108.1 \pm 18.5$ & $-32.6 \pm 19.9$\\
23215731+4334079 & $16.31 \pm 0.09$ & $15.76 \pm 0.14$ & $15.40 \pm 0.19$ & & 232157.39+433407.2 & $14.86 \pm 0.03$ & $14.61 \pm 0.04$ & & $73.4 \pm 11.5$ & $-54.8 \pm 18.6$\\
23215739-5321081 & $16.48 \pm 0.12$ & $15.80 \pm 0.13$ & $15.16 \pm 0.15$ & & 232157.47-532108.4 & $14.64 \pm 0.03$ & $14.39 \pm 0.04$ & & $71.5 \pm 8.0$ & $-29.8 \pm 17.1$\\
23215835-1555383 & $15.20 \pm 0.05$ & $14.65 \pm 0.06$ & $14.30 \pm 0.07$ & & 232158.40-155538.7 & $14.02 \pm 0.03$ & $13.77 \pm 0.04$ & & $72.5 \pm 7.9$ & $-36.7 \pm 7.5$\\
23215971-7633134 & $15.18 \pm 0.05$ & $14.67 \pm 0.06$ & $14.35 \pm 0.08$ & & 232200.22-763313.8 & $14.19 \pm 0.03$ & $13.93 \pm 0.03$ & & $164.5 \pm 4.1$ & $-35.7 \pm 9.8$\\
23220038+2339347 & $13.19 \pm 0.02$ & $12.65 \pm 0.02$ & $12.34 \pm 0.02$ & & 232200.60+233933.6 & $12.10 \pm 0.02$ & $11.88 \pm 0.02$ & & $230.1 \pm 6.5$ & $-78.3 \pm 5.7$\\
23220096+3012516 & $15.09 \pm 0.04$ & $14.36 \pm 0.03$ & $14.09 \pm 0.07$ & & 232200.99+301251.7 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $37.7 \pm 5.4$ & $8.7 \pm 7.3$\\
23220199-2638266 & $12.53 \pm 0.02$ & $11.93 \pm 0.03$ & $11.65 \pm 0.02$ & & 232201.98-263827.4 & $11.47 \pm 0.02$ & $11.28 \pm 0.02$ & & $-16.6 \pm 4.9$ & $-69.0 \pm 6.0$\\
23220215+2046236 & $15.97 \pm 0.07$ & $15.20 \pm 0.08$ & $14.92 \pm 0.13$ & & 232202.11+204623.5 & $14.62 \pm 0.03$ & $14.44 \pm 0.05$ & & $-45.2 \pm 7.2$ & $-6.0 \pm 8.0$\\
23220277+7945330 & $15.49 \pm 0.07$ & $14.88 \pm 0.09$ & $14.54 \pm 0.09$ & & 232203.27+794533.0 & $14.38 \pm 0.03$ & $14.18 \pm 0.03$ & & $136.4 \pm 4.0$ & $-3.1 \pm 11.8$\\
23220286-4648130 & $13.84 \pm 0.02$ & $13.20 \pm 0.03$ & $12.78 \pm 0.02$ & & 232202.94-464812.6 & $12.59 \pm 0.02$ & $12.36 \pm 0.02$ & & $84.9 \pm 4.5$ & $43.3 \pm 7.3$\\
23220427-4054152 & $11.78 \pm 0.02$ & $11.17 \pm 0.02$ & $10.85 \pm 0.02$ & & 232204.50-405415.1 & $10.64 \pm 0.02$ & $10.42 \pm 0.02$ & & $237.8 \pm 6.8$ & $6.8 \pm 6.4$\\
23220486+2953282 & $15.11 \pm 0.05$ & $14.47 \pm 0.06$ & $14.17 \pm 0.06$ & & 232205.02+295328.3 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $163.4 \pm 6.4$ & $7.2 \pm 6.9$\\
23220504+0318291 & $15.16 \pm 0.04$ & $14.63 \pm 0.05$ & $14.26 \pm 0.06$ & & 232205.04+031828.4 & $14.09 \pm 0.03$ & $13.89 \pm 0.04$ & & $-0.4 \pm 10.8$ & $-73.5 \pm 10.8$\\
23220505-1454268 & $13.95 \pm 0.03$ & $13.35 \pm 0.03$ & $13.06 \pm 0.03$ & & 232205.03-145426.6 & $12.85 \pm 0.02$ & $12.64 \pm 0.03$ & & $-33.8 \pm 6.5$ & $19.0 \pm 6.7$\\
23220569-6357580 & $14.26 \pm 0.02$ & $13.65 \pm 0.03$ & $13.20 \pm 0.04$ & & 232205.89-635758.2 & $13.02 \pm 0.02$ & $12.76 \pm 0.02$ & & $126.1 \pm 3.6$ & $-19.7 \pm 6.8$\\
23220790+2334012 & $11.70 \pm 0.02$ & $11.16 \pm 0.02$ & $10.87 \pm 0.02$ & & 232208.12+233400.2 & $10.69 \pm 0.02$ & $10.49 \pm 0.02$ & & $232.5 \pm 6.5$ & $-78.3 \pm 5.6$\\
23220927+1527337 & $15.22 \pm 0.05$ & $14.58 \pm 0.06$ & $14.27 \pm 0.09$ & & 232209.31+152733.4 & $13.95 \pm 0.03$ & $13.71 \pm 0.04$ & & $46.9 \pm 7.3$ & $-27.5 \pm 9.6$\\
23220932-0614343 & $14.05 \pm 0.02$ & $13.46 \pm 0.03$ & $13.17 \pm 0.04$ & & 232209.42-061435.2 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $133.4 \pm 6.9$ & $-75.3 \pm 12.4$\\
23221160+2617449 & $13.37 \pm 0.02$ & $12.86 \pm 0.03$ & $12.54 \pm 0.02$ & & 232211.80+261744.0 & $12.29 \pm 0.02$ & $12.09 \pm 0.02$ & & $208.4 \pm 6.2$ & $-67.5 \pm 5.7$\\
23221200+0143079 & $15.97 \pm 0.10$ & $15.41 \pm 0.09$ & $14.99 \pm 0.11$ & & 232212.07+014308.6 & $14.50 \pm 0.03$ & $14.30 \pm 0.05$ & & $108.5 \pm 11.5$ & $67.7 \pm 11.4$\\
23221228-0042122 & $14.22 \pm 0.03$ & $13.67 \pm 0.04$ & $13.39 \pm 0.03$ & & 232212.23-004213.3 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $-63.0 \pm 8.6$ & $-94.0 \pm 9.4$\\
23221282+2422000 & $13.52 \pm 0.02$ & $12.98 \pm 0.03$ & $12.65 \pm 0.03$ & & 232212.84+242200.3 & $12.46 \pm 0.02$ & $12.25 \pm 0.02$ & & $23.1 \pm 4.9$ & $19.7 \pm 6.3$\\
23221470-0818011 & $16.56 \pm 0.14$ & $15.74 \pm 0.15$ & $15.12 \pm 0.16$ & & 232214.75-081803.2 & $14.55 \pm 0.04$ & $14.32 \pm 0.07$ & & $63.4 \pm 15.1$ & $-176.7 \pm 17.9$\\
23221628+1959183 & $13.93 \pm 0.02$ & $13.30 \pm 0.02$ & $13.02 \pm 0.03$ & & 232216.32+195918.7 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $48.3 \pm 5.9$ & $30.1 \pm 7.1$\\
23221647+2243516 & $13.70 \pm 0.02$ & $13.15 \pm 0.02$ & $12.87 \pm 0.03$ & & 232216.50+224350.5 & $12.69 \pm 0.02$ & $12.49 \pm 0.03$ & & $33.1 \pm 5.1$ & $-80.1 \pm 5.9$\\
23221690-6833004 & $10.93 \pm 0.03$ & $10.38 \pm 0.03$ & $10.03 \pm 0.02$ & & 232217.04-683301.0 & $9.80 \pm 0.02$ & $9.62 \pm 0.02$ & & $72.8 \pm 2.3$ & $-55.2 \pm 9.2$\\
23221762+1537154 & $15.16 \pm 0.05$ & $14.65 \pm 0.05$ & $14.35 \pm 0.08$ & & 232217.71+153715.0 & $14.15 \pm 0.03$ & $13.90 \pm 0.04$ & & $90.5 \pm 7.0$ & $-30.2 \pm 7.8$\\
23221772+0259599 & $14.22 \pm 0.03$ & $13.65 \pm 0.03$ & $13.37 \pm 0.04$ & & 232217.67+025959.5 & $13.20 \pm 0.02$ & $12.97 \pm 0.03$ & & $-78.6 \pm 11.1$ & $-43.0 \pm 9.2$\\
23221809+3827417 & $15.12 \pm 0.05$ & $14.57 \pm 0.06$ & $14.23 \pm 0.07$ & & 232218.05+382742.1 & $14.08 \pm 0.03$ & $13.87 \pm 0.04$ & & $-46.2 \pm 5.6$ & $33.3 \pm 7.7$\\
23221838+0808256 & $13.85 \pm 0.03$ & $13.32 \pm 0.03$ & $13.01 \pm 0.04$ & & 232218.49+080825.5 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $170.2 \pm 8.3$ & $-12.6 \pm 12.5$\\
23221839+0411108 & $14.15 \pm 0.03$ & $13.50 \pm 0.03$ & $13.22 \pm 0.03$ & & 232218.46+041110.4 & $13.01 \pm 0.03$ & $12.81 \pm 0.03$ & & $105.3 \pm 12.1$ & $-36.3 \pm 11.9$\\
23221850+4448244 & $15.38 \pm 0.04$ & $14.87 \pm 0.06$ & $14.48 \pm 0.08$ & & 232218.53+444824.1 & $14.32 \pm 0.03$ & $14.09 \pm 0.04$ & & $28.1 \pm 4.7$ & $-22.7 \pm 7.1$\\
23221851-6321024 & $15.46 \pm 0.07$ & $14.80 \pm 0.06$ & $14.40 \pm 0.07$ & & 232218.57-632102.6 & $14.24 \pm 0.03$ & $13.98 \pm 0.03$ & & $39.8 \pm 2.8$ & $-18.2 \pm 8.3$\\
23222154+0123274 & $13.31 \pm 0.02$ & $12.75 \pm 0.02$ & $12.44 \pm 0.02$ & & 232221.55+012326.5 & $12.28 \pm 0.02$ & $12.08 \pm 0.02$ & & $4.6 \pm 8.1$ & $-84.7 \pm 7.5$\\
23222292+2520138 & $15.87 \pm 0.08$ & $15.34 \pm 0.11$ & $14.87 \pm 0.10$ & & 232222.89+252013.2 & $14.63 \pm 0.03$ & $14.38 \pm 0.05$ & & $-30.1 \pm 7.5$ & $-47.5 \pm 7.6$\\
23222362-2725445 & $11.64 \pm 0.02$ & $11.06 \pm 0.02$ & $10.75 \pm 0.02$ & & 232223.44-272548.0 & $10.51 \pm 0.02$ & $10.32 \pm 0.02$ & & $-205.0 \pm 6.4$ & $-294.6 \pm 8.9$\\
23222423-0344169 & $15.08 \pm 0.04$ & $14.47 \pm 0.06$ & $14.18 \pm 0.06$ & & 232224.25-034417.5 & $13.94 \pm 0.03$ & $13.70 \pm 0.04$ & & $29.2 \pm 7.5$ & $-47.6 \pm 8.9$\\
23222433+1505369 & $14.65 \pm 0.04$ & $14.02 \pm 0.03$ & $13.74 \pm 0.05$ & & 232224.37+150536.6 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $44.2 \pm 6.5$ & $-21.4 \pm 9.4$\\
23222627+3341496 & $15.76 \pm 0.06$ & $15.08 \pm 0.06$ & $14.60 \pm 0.11$ & & 232226.30+334150.1 & $14.42 \pm 0.03$ & $14.19 \pm 0.04$ & & $26.1 \pm 5.8$ & $45.8 \pm 8.9$\\
23222652+0506276 & $15.56 \pm 0.06$ & $14.98 \pm 0.07$ & $14.52 \pm 0.08$ & & 232226.54+050627.2 & $14.26 \pm 0.03$ & $14.00 \pm 0.04$ & & $27.6 \pm 10.9$ & $-45.0 \pm 8.7$\\
23222681+3651014 & $15.41 \pm 0.06$ & $14.70 \pm 0.06$ & $14.31 \pm 0.07$ & & 232226.86+365101.2 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $61.2 \pm 5.7$ & $-15.1 \pm 7.6$\\
23222796+2433169 & $15.42 \pm 0.06$ & $14.88 \pm 0.08$ & $14.59 \pm 0.08$ & & 232228.00+243317.1 & $14.35 \pm 0.03$ & $14.16 \pm 0.04$ & & $50.9 \pm 6.1$ & $11.5 \pm 7.4$\\
23222833+4215320 & $15.11 \pm 0.04$ & $14.49 \pm 0.05$ & $14.18 \pm 0.06$ & & 232228.37+421532.0 & $14.02 \pm 0.03$ & $13.82 \pm 0.03$ & & $34.0 \pm 4.4$ & $2.5 \pm 7.4$\\
23222851+1548052 & $12.74 \pm 0.02$ & $12.19 \pm 0.02$ & $11.92 \pm 0.02$ & & 232228.71+154805.5 & $11.75 \pm 0.02$ & $11.58 \pm 0.02$ & & $230.1 \pm 6.8$ & $23.1 \pm 7.6$\\
23222877+3721369 & $13.77 \pm 0.02$ & $13.23 \pm 0.03$ & $12.89 \pm 0.03$ & & 232228.69+372136.0 & $12.71 \pm 0.02$ & $12.51 \pm 0.02$ & & $-91.8 \pm 5.1$ & $-83.1 \pm 6.9$\\
23222985-4706494 & $14.36 \pm 0.03$ & $13.84 \pm 0.03$ & $13.54 \pm 0.04$ & & 232229.89-470649.7 & $13.39 \pm 0.02$ & $13.21 \pm 0.03$ & & $43.3 \pm 4.4$ & $-28.0 \pm 7.7$\\
23223042-0916093 & $13.63 \pm 0.02$ & $13.06 \pm 0.02$ & $12.78 \pm 0.03$ & & 232230.69-091607.8 & $12.53 \pm 0.02$ & $12.31 \pm 0.02$ & & $333.4 \pm 9.2$ & $122.1 \pm 6.6$\\
23223403-7054338 & $14.77 \pm 0.04$ & $14.22 \pm 0.04$ & $13.93 \pm 0.05$ & & 232234.43-705432.6 & $13.71 \pm 0.02$ & $13.44 \pm 0.03$ & & $183.8 \pm 4.6$ & $113.3 \pm 9.9$\\
23223533+4503134 & $16.32 \pm 0.10$ & $15.64 \pm 0.11$ & $14.95 \pm 0.12$ & & 232235.42+450313.6 & $14.61 \pm 0.03$ & $14.34 \pm 0.04$ & & $78.0 \pm 8.3$ & $17.6 \pm 14.5$\\
23223767-3822283 & $14.13 \pm 0.02$ & $13.50 \pm 0.03$ & $13.18 \pm 0.03$ & & 232237.71-382227.3 & $13.03 \pm 0.02$ & $12.78 \pm 0.03$ & & $38.2 \pm 4.6$ & $98.4 \pm 7.0$\\
23223774+3420524 & $14.36 \pm 0.02$ & $13.80 \pm 0.03$ & $13.51 \pm 0.05$ & & 232237.73+342051.5 & $13.35 \pm 0.02$ & $13.18 \pm 0.03$ & & $-15.0 \pm 4.7$ & $-74.0 \pm 7.0$\\
23223797-3425021 & $13.13 \pm 0.02$ & $12.50 \pm 0.02$ & $12.21 \pm 0.02$ & & 232238.02-342502.5 & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & & $56.9 \pm 5.9$ & $-33.6 \pm 6.4$\\
23223849+2134338 & $16.03 \pm 0.08$ & $15.38 \pm 0.09$ & $14.88 \pm 0.11$ & & 232238.50+213432.6 & $14.68 \pm 0.03$ & $14.43 \pm 0.05$ & & $17.5 \pm 8.5$ & $-94.6 \pm 9.1$\\
23223853+4052278 & $16.27 \pm 0.10$ & $15.75 \pm 0.15$ & $15.35 \pm 0.18$ & & 232238.57+405226.4 & $15.16 \pm 0.04$ & $14.90 \pm 0.07$ & & $45.7 \pm 12.0$ & $-134.4 \pm 20.4$\\
23223875-5721356 & $14.37 \pm 0.03$ & $13.77 \pm 0.04$ & $13.49 \pm 0.05$ & & 232238.88-572134.9 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $97.8 \pm 3.8$ & $65.8 \pm 7.9$\\
23223900-2624235 & $14.12 \pm 0.02$ & $13.50 \pm 0.03$ & $13.21 \pm 0.03$ & & 232239.11-262423.0 & $13.01 \pm 0.03$ & $12.73 \pm 0.03$ & & $126.8 \pm 6.0$ & $41.6 \pm 6.4$\\
23223947-8646590 & $14.82 \pm 0.04$ & $14.30 \pm 0.05$ & $13.96 \pm 0.06$ & & 232239.97-864658.6 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $44.9 \pm 1.2$ & $35.4 \pm 9.9$\\
23224007+4416509 & $14.61 \pm 0.03$ & $14.07 \pm 0.04$ & $13.72 \pm 0.05$ & & 232240.13+441650.8 & $13.50 \pm 0.02$ & $13.28 \pm 0.03$ & & $55.4 \pm 4.3$ & $-12.9 \pm 6.3$\\
23224104-0832267 & $15.64 \pm 0.05$ & $14.91 \pm 0.06$ & $14.47 \pm 0.08$ & & 232241.18-083227.6 & $14.24 \pm 0.03$ & $14.01 \pm 0.04$ & & $173.5 \pm 8.2$ & $-76.7 \pm 7.7$\\
23224163+0437448 & $14.53 \pm 0.03$ & $13.84 \pm 0.03$ & $13.51 \pm 0.04$ & & 232241.63+043743.9 & $13.27 \pm 0.02$ & $13.05 \pm 0.03$ & & $4.6 \pm 7.6$ & $-86.6 \pm 8.6$\\
23224243-3040579 & $14.35 \pm 0.03$ & $13.81 \pm 0.03$ & $13.46 \pm 0.04$ & & 232242.48-304058.2 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $65.3 \pm 5.7$ & $-28.1 \pm 7.7$\\
23224284-1141370 & $11.91 \pm 0.02$ & $11.35 \pm 0.02$ & $11.03 \pm 0.02$ & & 232242.90-114137.7 & $10.87 \pm 0.02$ & $10.69 \pm 0.02$ & & $76.3 \pm 6.7$ & $-57.7 \pm 6.7$\\
23224331+3220468 & $15.50 \pm 0.05$ & $14.98 \pm 0.07$ & $14.48 \pm 0.10$ & & 232243.35+322047.6 & $14.15 \pm 0.04$ & $13.98 \pm 0.05$ & & $36.3 \pm 8.1$ & $61.4 \pm 9.8$\\
23224411-1430197 & $13.96 \pm 0.02$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 232244.06-143020.1 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $-56.4 \pm 7.3$ & $-30.8 \pm 6.8$\\
23224469-0438420 & $15.45 \pm 0.05$ & $14.65 \pm 0.07$ & $14.36 \pm 0.08$ & & 232244.79-043842.2 & $14.17 \pm 0.03$ & $14.00 \pm 0.04$ & & $114.3 \pm 8.8$ & $-21.1 \pm 10.6$\\
23224604-0343438 & $11.32 \pm 0.02$ & $10.76 \pm 0.03$ & $10.48 \pm 0.02$ & & 232246.09-034344.5 & $10.30 \pm 0.02$ & $10.09 \pm 0.02$ & & $63.5 \pm 6.7$ & $-54.6 \pm 8.2$\\
23224609-1112300 & $13.16 \pm 0.02$ & $12.61 \pm 0.02$ & $12.34 \pm 0.03$ & & 232246.19-111231.0 & $12.16 \pm 0.02$ & $11.95 \pm 0.02$ & & $121.7 \pm 7.1$ & $-81.6 \pm 6.3$\\
23224659+3927293 & $14.47 \pm 0.03$ & $13.85 \pm 0.03$ & $13.43 \pm 0.04$ & & 232246.68+392729.3 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $90.7 \pm 5.5$ & $-7.2 \pm 7.0$\\
23224684-3133231 & $13.58 \pm 0.02$ & $12.79 \pm 0.02$ & $12.32 \pm 0.02$ & & 232246.65-313329.1 & $12.01 \pm 0.02$ & $11.72 \pm 0.02$ & & $-215.2 \pm 7.4$ & $-543.5 \pm 13.9$\\
23224712+2145461 & $13.50 \pm 0.02$ & $12.94 \pm 0.02$ & $12.66 \pm 0.03$ & & 232247.23+214546.2 & $12.49 \pm 0.02$ & $12.29 \pm 0.02$ & & $120.0 \pm 5.5$ & $3.8 \pm 6.2$\\
23224740+2802111 & $14.73 \pm 0.04$ & $14.10 \pm 0.04$ & $13.80 \pm 0.04$ & & 232247.49+280211.1 & $13.64 \pm 0.04$ & $13.45 \pm 0.05$ & & $88.9 \pm 7.8$ & $-2.5 \pm 7.5$\\
23224808+3844143 & $14.71 \pm 0.04$ & $14.09 \pm 0.05$ & $13.74 \pm 0.05$ & & 232248.10+384413.8 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $17.5 \pm 4.9$ & $-46.2 \pm 8.7$\\
23224943-3546415 & $14.57 \pm 0.03$ & $14.00 \pm 0.04$ & $13.64 \pm 0.03$ & & 232249.48-354641.9 & $13.49 \pm 0.02$ & $13.32 \pm 0.03$ & & $56.2 \pm 5.2$ & $-34.1 \pm 7.7$\\
23224966-4255055 & $13.55 \pm 0.03$ & $12.93 \pm 0.03$ & $12.58 \pm 0.03$ & & 232249.71-425505.6 & $12.37 \pm 0.02$ & $12.14 \pm 0.02$ & & $53.5 \pm 4.5$ & $-10.3 \pm 7.1$\\
23225105+0348529 & $15.28 \pm 0.05$ & $14.73 \pm 0.07$ & $14.39 \pm 0.06$ & & 232251.09+034852.9 & $14.21 \pm 0.03$ & $14.01 \pm 0.04$ & & $66.4 \pm 8.8$ & $-0.7 \pm 8.6$\\
23225127+3149237 & $16.11 \pm 0.08$ & $15.47 \pm 0.11$ & $15.16 \pm 0.19$ & & 232251.18+314923.4 & $14.67 \pm 0.03$ & $14.45 \pm 0.05$ & & $-87.7 \pm 9.9$ & $-22.7 \pm 14.3$\\
23225240-6151114 & $11.53 \pm 0.02$ & $10.96 \pm 0.02$ & $10.65 \pm 0.02$ & & 232252.54-615112.3 & $10.48 \pm 0.02$ & $10.25 \pm 0.02$ & & $87.7 \pm 2.9$ & $-77.7 \pm 6.8$\\
23225299-6151275 & $15.55 \pm 0.06$ & $14.53 \pm 0.06$ & $13.86 \pm 0.04$ & & 232253.11-615128.3 & $13.22 \pm 0.02$ & $12.81 \pm 0.03$ & & $82.7 \pm 3.0$ & $-74.0 \pm 7.1$\\
23225384+7847386 & $10.42 \pm 0.02$ & $9.84 \pm 0.03$ & $9.52 \pm 0.02$ & & 232254.55+784739.2 & $9.32 \pm 0.02$ & $9.10 \pm 0.02$ & & $213.6 \pm 6.1$ & $62.1 \pm 9.3$\\
23225446+2531384 & $15.22 \pm 0.05$ & $14.48 \pm 0.06$ & $14.13 \pm 0.05$ & & 232254.38+253137.5 & $13.91 \pm 0.03$ & $13.67 \pm 0.04$ & & $-90.1 \pm 6.6$ & $-73.9 \pm 7.0$\\
23225492-1530505 & $14.00 \pm 0.03$ & $13.39 \pm 0.04$ & $13.10 \pm 0.04$ & & 232255.01-153050.4 & $12.90 \pm 0.03$ & $12.73 \pm 0.03$ & & $115.0 \pm 8.1$ & $7.0 \pm 8.2$\\
23225602-3951382 & $16.41 \pm 0.14$ & $15.64 \pm 0.10$ & $15.30 \pm 0.16$ & & 232256.12-395138.3 & $14.95 \pm 0.03$ & $14.69 \pm 0.05$ & & $95.2 \pm 12.6$ & $-12.4 \pm 16.1$\\
23225615-2414593 & $14.89 \pm 0.04$ & $14.35 \pm 0.05$ & $13.99 \pm 0.05$ & & 232256.13-241500.2 & $13.83 \pm 0.03$ & $13.66 \pm 0.04$ & & $-25.7 \pm 6.5$ & $-81.0 \pm 7.6$\\
23225617-0632014 & $15.27 \pm 0.04$ & $14.67 \pm 0.05$ & $14.36 \pm 0.08$ & & 232256.19-063202.2 & $14.18 \pm 0.03$ & $13.91 \pm 0.04$ & & $20.7 \pm 8.5$ & $-63.0 \pm 7.4$\\
23225706+2706571 & $14.45 \pm 0.03$ & $13.78 \pm 0.04$ & $13.49 \pm 0.03$ & & 232257.15+270657.5 & $13.18 \pm 0.02$ & $12.99 \pm 0.03$ & & $93.3 \pm 5.2$ & $32.9 \pm 7.2$\\
23225785-8200390 & $13.24 \pm 0.03$ & $12.69 \pm 0.04$ & $12.41 \pm 0.03$ & & 232257.57-820039.2 & $12.18 \pm 0.03$ & $12.00 \pm 0.03$ & & $-59.5 \pm 1.6$ & $-16.8 \pm 10.2$\\
23225837+4408061 & $15.70 \pm 0.06$ & $15.19 \pm 0.09$ & $14.86 \pm 0.12$ & & 232258.42+440806.0 & $14.62 \pm 0.03$ & $14.41 \pm 0.04$ & & $49.7 \pm 6.1$ & $-9.1 \pm 9.8$\\
23225888+1300322 & $16.35 \pm 0.12$ & $15.30 \pm 0.10$ & $14.56 \pm 0.12$ & & 232259.17+130026.4 & $14.20 \pm 0.03$ & $13.75 \pm 0.04$ & & $334.9 \pm 11.9$ & $-450.9 \pm 13.1$\\
23225893+2827379 & $15.45 \pm 0.06$ & $14.81 \pm 0.07$ & $14.43 \pm 0.07$ & & 232258.96+282737.9 & $14.18 \pm 0.03$ & $13.97 \pm 0.04$ & & $30.5 \pm 5.4$ & $-0.6 \pm 7.1$\\
23225993-2612466 & $14.39 \pm 0.03$ & $13.77 \pm 0.04$ & $13.47 \pm 0.04$ & & 232259.96-261246.9 & $13.31 \pm 0.03$ & $13.08 \pm 0.03$ & & $33.9 \pm 5.5$ & $-27.5 \pm 7.8$\\
23230327-4944063 & $14.87 \pm 0.05$ & $14.23 \pm 0.05$ & $13.91 \pm 0.05$ & & 232303.33-494407.0 & $13.60 \pm 0.03$ & $13.32 \pm 0.03$ & & $58.7 \pm 4.2$ & $-72.0 \pm 7.8$\\
23230415-6314327 & $12.66 \pm 0.02$ & $12.05 \pm 0.02$ & $11.73 \pm 0.02$ & & 232304.81-631432.5 & $11.49 \pm 0.02$ & $11.26 \pm 0.02$ & & $417.9 \pm 10.0$ & $17.9 \pm 6.6$\\
23230497+1602085 & $12.15 \pm 0.02$ & $11.60 \pm 0.02$ & $11.31 \pm 0.02$ & & 232305.06+160208.4 & $11.12 \pm 0.02$ & $10.91 \pm 0.02$ & & $94.9 \pm 5.4$ & $-10.9 \pm 6.8$\\
23230623-4553091 & $14.32 \pm 0.03$ & $13.70 \pm 0.04$ & $13.30 \pm 0.04$ & & 232306.12-455310.1 & $13.11 \pm 0.02$ & $12.86 \pm 0.03$ & & $-111.5 \pm 5.7$ & $-102.8 \pm 8.6$\\
23230733+2412106 & $14.16 \pm 0.03$ & $13.60 \pm 0.03$ & $13.32 \pm 0.03$ & & 232307.35+241210.9 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $30.2 \pm 5.7$ & $20.7 \pm 5.9$\\
23230751-2727108 & $13.81 \pm 0.03$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 232307.50-272710.4 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $-7.0 \pm 5.1$ & $37.3 \pm 6.9$\\
23230767+3724215 & $13.81 \pm 0.02$ & $13.26 \pm 0.03$ & $12.92 \pm 0.03$ & & 232307.77+372421.3 & $12.77 \pm 0.02$ & $12.59 \pm 0.02$ & & $116.1 \pm 5.3$ & $-18.9 \pm 7.5$\\
23230779-4203114 & $13.60 \pm 0.02$ & $12.95 \pm 0.04$ & $12.67 \pm 0.03$ & & 232307.77-420312.1 & $12.49 \pm 0.02$ & $12.32 \pm 0.02$ & & $-20.2 \pm 5.3$ & $-68.4 \pm 8.2$\\
23230858+1313358 & $15.78 \pm 0.07$ & $15.18 \pm 0.09$ & $14.70 \pm 0.13$ & & 232308.68+131335.4 & $14.53 \pm 0.03$ & $14.32 \pm 0.06$ & & $116.4 \pm 8.4$ & $-28.3 \pm 8.4$\\
23230931-0716549 & $12.82 \pm 0.02$ & $12.26 \pm 0.02$ & $11.97 \pm 0.02$ & & 232309.42-071655.2 & $11.79 \pm 0.02$ & $11.58 \pm 0.02$ & & $139.7 \pm 6.6$ & $-25.7 \pm 6.0$\\
23230973-4155573 & $14.11 \pm 0.03$ & $13.47 \pm 0.03$ & $13.07 \pm 0.02$ & & 232309.76-415558.9 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $33.6 \pm 5.5$ & $-140.4 \pm 7.4$\\
23230982+3855430 & $11.34 \pm 0.02$ & $10.76 \pm 0.03$ & $10.47 \pm 0.02$ & & 232309.97+385543.9 & $10.30 \pm 0.02$ & $10.13 \pm 0.02$ & & $161.2 \pm 5.6$ & $80.8 \pm 7.5$\\
23231105-0214302 & $15.95 \pm 0.07$ & $15.27 \pm 0.11$ & $14.77 \pm 0.10$ & & 232311.06-021431.4 & $14.58 \pm 0.03$ & $14.35 \pm 0.05$ & & $18.5 \pm 11.1$ & $-99.6 \pm 8.7$\\
23231115+1846171 & $15.98 \pm 0.07$ & $15.34 \pm 0.09$ & $15.04 \pm 0.14$ & & 232311.12+184616.2 & $14.84 \pm 0.03$ & $14.60 \pm 0.06$ & & $-33.0 \pm 8.2$ & $-69.5 \pm 8.8$\\
23231146+2900269 & $15.58 \pm 0.06$ & $14.92 \pm 0.08$ & $14.61 \pm 0.08$ & & 232311.45+290026.4 & $14.45 \pm 0.03$ & $14.26 \pm 0.04$ & & $-8.0 \pm 5.8$ & $-39.8 \pm 7.0$\\
23231166+0154341 & $12.79 \pm 0.02$ & $12.27 \pm 0.03$ & $11.99 \pm 0.02$ & & 232311.61+015434.0 & $11.83 \pm 0.02$ & $11.65 \pm 0.02$ & & $-68.0 \pm 7.4$ & $-10.7 \pm 7.1$\\
23231263+3723179 & $15.67 \pm 0.08$ & $15.15 \pm 0.10$ & $14.77 \pm 0.11$ & & 232312.66+372317.9 & $14.41 \pm 0.03$ & $14.18 \pm 0.04$ & & $33.8 \pm 6.1$ & $-1.5 \pm 9.3$\\
23231347-0244360 & $13.58 \pm 0.02$ & $12.93 \pm 0.03$ & $12.48 \pm 0.03$ & & 232313.54-024436.7 & $12.25 \pm 0.02$ & $11.97 \pm 0.02$ & & $89.3 \pm 7.1$ & $-53.1 \pm 8.4$\\
23231450+3747466 & $14.15 \pm 0.03$ & $13.60 \pm 0.04$ & $13.24 \pm 0.04$ & & 232314.55+374746.6 & $13.00 \pm 0.02$ & $12.78 \pm 0.03$ & & $50.3 \pm 4.9$ & $-4.2 \pm 6.8$\\
23231515-0228244 & $12.53 \pm 0.02$ & $11.95 \pm 0.02$ & $11.66 \pm 0.02$ & & 232315.17-022824.7 & $11.49 \pm 0.02$ & $11.32 \pm 0.02$ & & $29.2 \pm 7.4$ & $-29.9 \pm 6.6$\\
23231522-3231491 & $11.83 \pm 0.02$ & $11.27 \pm 0.02$ & $10.96 \pm 0.02$ & & 232315.28-323149.1 & $10.80 \pm 0.02$ & $10.60 \pm 0.02$ & & $67.3 \pm 5.1$ & $-3.5 \pm 6.4$\\
23231669-7128403 & $15.65 \pm 0.08$ & $14.97 \pm 0.08$ & $14.51 \pm 0.10$ & & 232316.73-712841.2 & $14.18 \pm 0.03$ & $13.91 \pm 0.04$ & & $16.5 \pm 1.9$ & $-85.0 \pm 10.1$\\
23231685-0654043 & $12.93 \pm 0.02$ & $12.38 \pm 0.02$ & $12.11 \pm 0.02$ & & 232316.82-065404.5 & $11.93 \pm 0.02$ & $11.74 \pm 0.02$ & & $-30.5 \pm 6.8$ & $-19.7 \pm 6.0$\\
23231826+4334453 & $15.94 \pm 0.08$ & $15.29 \pm 0.09$ & $15.01 \pm 0.13$ & & 232318.39+433445.3 & $14.72 \pm 0.03$ & $14.51 \pm 0.05$ & & $140.7 \pm 7.1$ & $1.5 \pm 9.9$\\
23231849+4239058 & $15.42 \pm 0.05$ & $14.74 \pm 0.06$ & $14.39 \pm 0.07$ & & 232318.53+423905.9 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $54.0 \pm 5.6$ & $7.8 \pm 8.2$\\
23231999-3731238 & $16.43 \pm 0.12$ & $15.87 \pm 0.14$ & $15.56 \pm 0.19$ & & 232319.89-373123.6 & $15.30 \pm 0.04$ & $15.07 \pm 0.07$ & & $-111.5 \pm 15.9$ & $18.1 \pm 23.3$\\
23232011+7834486 & $15.00 \pm 0.05$ & $14.40 \pm 0.05$ & $14.12 \pm 0.06$ & & 232320.21+783448.5 & $13.94 \pm 0.03$ & $13.76 \pm 0.03$ & & $31.1 \pm 1.4$ & $-4.7 \pm 9.8$\\
23232153+3245073 & $14.99 \pm 0.04$ & $14.34 \pm 0.05$ & $14.01 \pm 0.06$ & & 232321.56+324507.3 & $13.85 \pm 0.03$ & $13.63 \pm 0.03$ & & $42.6 \pm 5.8$ & $-0.1 \pm 8.1$\\
23232162-1140129 & $13.78 \pm 0.03$ & $13.23 \pm 0.02$ & $12.96 \pm 0.03$ & & 232321.71-114012.7 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $108.5 \pm 7.2$ & $15.5 \pm 6.3$\\
23232240-1621216 & $15.33 \pm 0.06$ & $14.81 \pm 0.09$ & $14.51 \pm 0.09$ & & 232322.43-162122.0 & $14.24 \pm 0.03$ & $13.99 \pm 0.04$ & & $29.9 \pm 7.9$ & $-37.6 \pm 9.1$\\
23232528-3219161 & $14.63 \pm 0.03$ & $13.97 \pm 0.04$ & $13.57 \pm 0.04$ & & 232325.31-321916.0 & $13.39 \pm 0.02$ & $13.17 \pm 0.03$ & & $33.4 \pm 5.4$ & $11.0 \pm 7.0$\\
23232640-4001330 & $13.13 \pm 0.03$ & $12.60 \pm 0.03$ & $12.28 \pm 0.03$ & & 232326.44-400133.7 & $12.09 \pm 0.02$ & $11.88 \pm 0.02$ & & $46.8 \pm 4.4$ & $-58.1 \pm 6.6$\\
23232843-7123085 & $14.53 \pm 0.03$ & $13.98 \pm 0.05$ & $13.69 \pm 0.05$ & & 232328.48-712308.9 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $21.7 \pm 1.6$ & $-39.5 \pm 8.7$\\
23232962+3145311 & $14.46 \pm 0.03$ & $13.85 \pm 0.04$ & $13.53 \pm 0.04$ & & 232329.68+314531.0 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $69.0 \pm 6.1$ & $-7.6 \pm 8.3$\\
23232986+1346178 & $11.74 \pm 0.02$ & $11.15 \pm 0.02$ & $10.85 \pm 0.02$ & & 232329.86+134616.6 & $10.66 \pm 0.02$ & $10.47 \pm 0.02$ & & $3.9 \pm 5.2$ & $-93.1 \pm 5.7$\\
23233030+0101365 & $15.82 \pm 0.06$ & $15.26 \pm 0.09$ & $14.89 \pm 0.10$ & & 232330.34+010136.5 & $14.56 \pm 0.03$ & $14.29 \pm 0.05$ & & $60.9 \pm 10.1$ & $-0.7 \pm 10.7$\\
23233036-0158157 & $12.21 \pm 0.02$ & $11.62 \pm 0.02$ & $11.35 \pm 0.02$ & & 232330.34-015817.1 & $11.19 \pm 0.02$ & $11.02 \pm 0.02$ & & $-18.7 \pm 7.4$ & $-113.1 \pm 7.7$\\
23233072-2807141 & $11.41 \pm 0.02$ & $10.83 \pm 0.02$ & $10.51 \pm 0.02$ & & 232330.82-280715.4 & $10.32 \pm 0.02$ & $10.13 \pm 0.02$ & & $113.2 \pm 5.9$ & $-110.7 \pm 6.3$\\
23233073-4330288 & $15.55 \pm 0.06$ & $14.76 \pm 0.08$ & $14.38 \pm 0.08$ & & 232330.77-433028.8 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $45.9 \pm 5.3$ & $8.8 \pm 9.0$\\
23233343-0536247 & $14.29 \pm 0.03$ & $13.75 \pm 0.02$ & $13.48 \pm 0.04$ & & 232333.42-053625.4 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $-14.0 \pm 14.7$ & $-51.1 \pm 10.1$\\
23233396+3850526 & $15.92 \pm 0.08$ & $15.32 \pm 0.09$ & $14.77 \pm 0.12$ & & 232334.01+385052.3 & $14.59 \pm 0.03$ & $14.37 \pm 0.05$ & & $49.0 \pm 7.6$ & $-29.8 \pm 11.8$\\
23233398-0034564 & $13.99 \pm 0.02$ & $13.44 \pm 0.03$ & $13.17 \pm 0.04$ & & 232333.95-003457.7 & $13.01 \pm 0.03$ & $12.81 \pm 0.03$ & & $-33.9 \pm 6.4$ & $-109.7 \pm 8.0$\\
23233436-3100058 & $15.37 \pm 0.04$ & $14.83 \pm 0.07$ & $14.51 \pm 0.09$ & & 232334.32-310006.5 & $14.35 \pm 0.03$ & $14.13 \pm 0.04$ & & $-55.6 \pm 6.7$ & $-60.0 \pm 9.1$\\
23233437+0714469 & $13.88 \pm 0.03$ & $13.28 \pm 0.03$ & $13.00 \pm 0.03$ & & 232334.33+071445.9 & $12.81 \pm 0.02$ & $12.63 \pm 0.03$ & & $-62.1 \pm 16.1$ & $-94.8 \pm 10.8$\\
23233473-1104425 & $14.18 \pm 0.03$ & $13.61 \pm 0.04$ & $13.28 \pm 0.04$ & & 232334.68-110443.9 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $-58.3 \pm 6.4$ & $-117.2 \pm 6.8$\\
23233525-1243488 & $14.74 \pm 0.04$ & $14.13 \pm 0.05$ & $13.82 \pm 0.05$ & & 232335.35-124349.8 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $121.3 \pm 7.4$ & $-87.1 \pm 7.3$\\
23233547+2759280 & $16.13 \pm 0.10$ & $15.49 \pm 0.12$ & $14.91 \pm 0.12$ & & 232335.55+275928.3 & $14.66 \pm 0.03$ & $14.40 \pm 0.05$ & & $81.5 \pm 7.9$ & $21.8 \pm 10.1$\\
23233709+8725090 & $15.47 \pm 0.06$ & $14.85 \pm 0.08$ & $14.42 \pm 0.08$ & & 232339.93+872508.4 & $14.12 \pm 0.03$ & $13.89 \pm 0.03$ & & $179.8 \pm 4.5$ & $-52.0 \pm 8.2$\\
23233797+0142287 & $12.83 \pm 0.02$ & $12.25 \pm 0.02$ & $11.94 \pm 0.02$ & & 232337.94+014229.0 & $11.77 \pm 0.02$ & $11.58 \pm 0.02$ & & $-47.2 \pm 7.3$ & $33.4 \pm 8.9$\\
23233928-1843544 & $15.07 \pm 0.04$ & $14.56 \pm 0.05$ & $14.26 \pm 0.05$ & & 232339.29-184355.8 & $14.08 \pm 0.03$ & $13.73 \pm 0.04$ & & $10.9 \pm 6.5$ & $-111.4 \pm 7.3$\\
23234101-5355363 & $15.47 \pm 0.06$ & $14.90 \pm 0.08$ & $14.48 \pm 0.09$ & & 232341.23-535536.3 & $14.27 \pm 0.03$ & $14.08 \pm 0.04$ & & $180.8 \pm 5.8$ & $-0.4 \pm 9.8$\\
23234137+0926098 & $13.52 \pm 0.02$ & $12.90 \pm 0.03$ & $12.62 \pm 0.03$ & & 232341.43+092609.2 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $95.6 \pm 8.9$ & $-65.0 \pm 10.7$\\
23234151-3121062 & $13.02 \pm 0.02$ & $12.44 \pm 0.02$ & $12.04 \pm 0.02$ & & 232341.70-312102.8 & $11.88 \pm 0.02$ & $11.67 \pm 0.02$ & & $223.8 \pm 7.1$ & $313.3 \pm 9.6$\\
23234189-3711172 & $14.78 \pm 0.04$ & $14.23 \pm 0.04$ & $13.90 \pm 0.05$ & & 232341.86-371117.5 & $13.74 \pm 0.03$ & $13.46 \pm 0.03$ & & $-23.4 \pm 5.5$ & $-27.4 \pm 7.9$\\
23234262-0757539 & $13.16 \pm 0.02$ & $12.55 \pm 0.02$ & $12.25 \pm 0.03$ & & 232342.72-075753.9 & $12.06 \pm 0.02$ & $11.85 \pm 0.02$ & & $126.3 \pm 6.6$ & $1.7 \pm 6.1$\\
23234345+2850132 & $16.08 \pm 0.09$ & $15.51 \pm 0.14$ & $15.18 \pm 0.14$ & & 232343.53+285010.7 & $14.45 \pm 0.03$ & $14.19 \pm 0.04$ & & $73.1 \pm 10.2$ & $-193.4 \pm 13.9$\\
23234373+1724545 & $15.76 \pm 0.07$ & $15.19 \pm 0.08$ & $14.75 \pm 0.14$ & & 232343.69+172454.4 & $14.56 \pm 0.03$ & $14.36 \pm 0.05$ & & $-38.8 \pm 7.7$ & $-6.2 \pm 9.3$\\
23234455+2253517 & $15.23 \pm 0.04$ & $14.64 \pm 0.04$ & $14.27 \pm 0.06$ & & 232344.55+225350.9 & $14.12 \pm 0.03$ & $13.90 \pm 0.04$ & & $-3.6 \pm 5.7$ & $-61.0 \pm 6.5$\\
23234509+0900445 & $14.15 \pm 0.03$ & $13.57 \pm 0.03$ & $13.21 \pm 0.04$ & & 232345.13+090044.4 & $12.93 \pm 0.02$ & $12.70 \pm 0.03$ & & $62.9 \pm 8.1$ & $-5.8 \pm 8.9$\\
23234526+2812333 & $14.72 \pm 0.03$ & $14.19 \pm 0.05$ & $13.78 \pm 0.05$ & & 232345.25+281232.6 & $13.59 \pm 0.03$ & $13.40 \pm 0.03$ & & $-7.7 \pm 5.0$ & $-58.8 \pm 6.1$\\
23234562+2621234 & $14.77 \pm 0.03$ & $14.11 \pm 0.04$ & $13.80 \pm 0.05$ & & 232345.71+262122.3 & $13.62 \pm 0.03$ & $13.42 \pm 0.03$ & & $101.1 \pm 5.5$ & $-84.3 \pm 6.3$\\
23234581-7224255 & $14.45 \pm 0.03$ & $13.91 \pm 0.03$ & $13.61 \pm 0.05$ & & 232345.93-722426.3 & $13.44 \pm 0.02$ & $13.24 \pm 0.03$ & & $52.1 \pm 1.9$ & $-82.2 \pm 8.0$\\
23234734-6613443 & $14.28 \pm 0.04$ & $13.65 \pm 0.04$ & $13.34 \pm 0.04$ & & 232347.23-661344.2 & $13.06 \pm 0.02$ & $12.86 \pm 0.03$ & & $-61.5 \pm 2.6$ & $14.3 \pm 7.7$\\
23234776-1609583 & $14.11 \pm 0.02$ & $13.58 \pm 0.05$ & $13.27 \pm 0.03$ & & 232347.96-160959.2 & $13.10 \pm 0.02$ & $12.90 \pm 0.03$ & & $247.8 \pm 8.3$ & $-81.9 \pm 7.0$\\
23234781-5206097 & $15.36 \pm 0.04$ & $14.58 \pm 0.05$ & $14.29 \pm 0.08$ & & 232347.78-520610.1 & $14.12 \pm 0.03$ & $13.93 \pm 0.03$ & & $-27.6 \pm 4.0$ & $-36.5 \pm 7.9$\\
23234787-5453318 & $14.63 \pm 0.04$ & $14.09 \pm 0.05$ & $13.81 \pm 0.05$ & & 232347.86-545332.3 & $13.65 \pm 0.03$ & $13.40 \pm 0.03$ & & $-10.0 \pm 3.3$ & $-46.6 \pm 7.2$\\
23234793-1914148 & $13.72 \pm 0.03$ & $13.13 \pm 0.03$ & $12.85 \pm 0.03$ & & 232347.99-191415.8 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $74.1 \pm 6.4$ & $-88.4 \pm 6.3$\\
23234809+8246285 & $15.29 \pm 0.05$ & $14.69 \pm 0.08$ & $14.40 \pm 0.07$ & & 232348.36+824628.6 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $54.5 \pm 1.7$ & $9.7 \pm 9.3$\\
23234816-0327526 & $14.68 \pm 0.02$ & $14.18 \pm 0.05$ & $13.81 \pm 0.05$ & & 232348.11-032753.0 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-59.0 \pm 8.1$ & $-30.6 \pm 7.4$\\
23234885-1317025 & $14.35 \pm 0.03$ & $13.70 \pm 0.03$ & $13.40 \pm 0.04$ & & 232348.90-131702.5 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $53.9 \pm 8.0$ & $-5.3 \pm 6.7$\\
23234898-3823592 & $12.53 \pm 0.02$ & $11.95 \pm 0.03$ & $11.67 \pm 0.03$ & & 232349.03-382359.3 & $11.48 \pm 0.02$ & $11.31 \pm 0.02$ & & $53.4 \pm 4.5$ & $-3.6 \pm 7.2$\\
23234921-7925293 & $14.96 \pm 0.04$ & $14.32 \pm 0.05$ & $14.01 \pm 0.06$ & & 232349.07-792529.4 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $-38.1 \pm 1.3$ & $-14.0 \pm 8.6$\\
23235036+4159282 & $13.08 \pm 0.02$ & $12.56 \pm 0.02$ & $12.29 \pm 0.02$ & & 232350.24+415925.9 & $12.13 \pm 0.02$ & $11.93 \pm 0.02$ & & $-115.8 \pm 4.8$ & $-187.1 \pm 8.5$\\
23235132+2554058 & $14.15 \pm 0.03$ & $13.58 \pm 0.03$ & $13.31 \pm 0.03$ & & 232351.45+255405.7 & $13.15 \pm 0.03$ & $12.96 \pm 0.03$ & & $129.9 \pm 5.7$ & $-3.8 \pm 5.9$\\
23235144+1321209 & $15.46 \pm 0.06$ & $14.92 \pm 0.06$ & $14.42 \pm 0.10$ & & 232351.51+132121.0 & $14.27 \pm 0.03$ & $14.09 \pm 0.05$ & & $78.9 \pm 7.3$ & $4.5 \pm 8.0$\\
23235503-2146343 & $14.59 \pm 0.03$ & $13.98 \pm 0.03$ & $13.67 \pm 0.04$ & & 232354.95-214636.0 & $13.51 \pm 0.03$ & $13.34 \pm 0.03$ & & $-90.2 \pm 6.3$ & $-138.0 \pm 7.2$\\
23235508+4200129 & $11.51 \pm 0.02$ & $10.94 \pm 0.02$ & $10.64 \pm 0.02$ & & 232355.14+420012.8 & $10.42 \pm 0.02$ & $10.22 \pm 0.02$ & & $62.3 \pm 4.3$ & $-7.5 \pm 7.4$\\
23235515-4836492 & $13.88 \pm 0.03$ & $13.30 \pm 0.03$ & $13.03 \pm 0.03$ & & 232355.25-483649.2 & $12.79 \pm 0.02$ & $12.56 \pm 0.03$ & & $103.8 \pm 5.2$ & $1.9 \pm 8.1$\\
23235557-7112168 & $14.43 \pm 0.04$ & $13.92 \pm 0.04$ & $13.63 \pm 0.05$ & & 232355.70-711217.0 & $13.47 \pm 0.02$ & $13.23 \pm 0.03$ & & $56.6 \pm 2.1$ & $-20.0 \pm 10.4$\\
23235583+2032351 & $15.81 \pm 0.06$ & $15.26 \pm 0.07$ & $14.96 \pm 0.12$ & & 232355.81+203234.6 & $14.75 \pm 0.03$ & $14.51 \pm 0.05$ & & $-21.8 \pm 7.7$ & $-38.9 \pm 8.0$\\
23235619+1210514 & $14.00 \pm 0.02$ & $13.40 \pm 0.03$ & $13.09 \pm 0.04$ & & 232356.23+121051.0 & $12.93 \pm 0.02$ & $12.70 \pm 0.03$ & & $38.3 \pm 7.7$ & $-30.6 \pm 6.6$\\
23235707-3630465 & $14.15 \pm 0.02$ & $13.53 \pm 0.03$ & $13.20 \pm 0.04$ & & 232357.06-363045.6 & $13.01 \pm 0.02$ & $12.81 \pm 0.03$ & & $-3.8 \pm 5.2$ & $82.6 \pm 6.9$\\
23235779-2626139 & $14.30 \pm 0.03$ & $13.59 \pm 0.04$ & $13.19 \pm 0.03$ & & 232357.85-262614.6 & $12.93 \pm 0.02$ & $12.72 \pm 0.03$ & & $73.9 \pm 5.6$ & $-57.4 \pm 7.0$\\
23235804+1233481 & $15.22 \pm 0.05$ & $14.59 \pm 0.05$ & $14.27 \pm 0.10$ & & 232358.08+123347.3 & $14.04 \pm 0.03$ & $13.73 \pm 0.04$ & & $37.9 \pm 7.7$ & $-63.4 \pm 7.4$\\
23235842-0809575 & $15.87 \pm 0.07$ & $15.32 \pm 0.08$ & $14.89 \pm 0.11$ & & 232358.47-080957.7 & $14.68 \pm 0.03$ & $14.48 \pm 0.06$ & & $53.3 \pm 8.6$ & $-13.5 \pm 8.7$\\
23235890+3625036 & $16.13 \pm 0.09$ & $15.43 \pm 0.12$ & $15.11 \pm 0.16$ & & 232358.95+362503.9 & $14.95 \pm 0.03$ & $14.70 \pm 0.06$ & & $54.4 \pm 10.3$ & $28.3 \pm 16.4$\\
23235979+0842125 & $15.52 \pm 0.07$ & $14.98 \pm 0.09$ & $14.69 \pm 0.10$ & & 232359.83+084212.3 & $14.52 \pm 0.03$ & $14.26 \pm 0.05$ & & $50.1 \pm 9.7$ & $-15.6 \pm 9.6$\\
23235980+2834037 & $10.92 \pm 0.02$ & $10.35 \pm 0.03$ & $10.06 \pm 0.02$ & & 232400.52+283402.7 & $9.84 \pm 0.02$ & $9.64 \pm 0.02$ & & $731.6 \pm 14.7$ & $-75.7 \pm 5.5$\\
23240079-1516111 & $14.44 \pm 0.03$ & $13.88 \pm 0.04$ & $13.56 \pm 0.04$ & & 232400.74-151611.5 & $13.39 \pm 0.03$ & $13.15 \pm 0.03$ & & $-68.9 \pm 7.5$ & $-43.8 \pm 7.0$\\
23240094-4617101 & $14.90 \pm 0.04$ & $14.34 \pm 0.06$ & $14.02 \pm 0.06$ & & 232401.00-461710.3 & $13.84 \pm 0.03$ & $13.62 \pm 0.03$ & & $65.8 \pm 4.8$ & $-19.3 \pm 7.8$\\
23240161+2719161 & $14.99 \pm 0.04$ & $14.36 \pm 0.05$ & $14.00 \pm 0.05$ & & 232401.70+271916.2 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $98.7 \pm 5.6$ & $1.8 \pm 6.2$\\
23240266+1203187 & $14.24 \pm 0.02$ & $13.71 \pm 0.03$ & $13.42 \pm 0.04$ & & 232402.68+120318.1 & $13.25 \pm 0.02$ & $13.06 \pm 0.03$ & & $18.1 \pm 9.0$ & $-40.5 \pm 6.7$\\
23240300+3751254 & $15.77 \pm 0.07$ & $15.08 \pm 0.08$ & $14.77 \pm 0.08$ & & 232403.02+375125.3 & $14.60 \pm 0.03$ & $14.38 \pm 0.05$ & & $31.5 \pm 6.1$ & $-9.8 \pm 8.4$\\
23240359+3746252 & $13.59 \pm 0.03$ & $13.04 \pm 0.03$ & $12.73 \pm 0.03$ & & 232403.63+374625.0 & $12.55 \pm 0.02$ & $12.32 \pm 0.02$ & & $43.3 \pm 4.8$ & $-22.7 \pm 6.7$\\
23240362+3333415 & $13.84 \pm 0.02$ & $13.29 \pm 0.02$ & $12.89 \pm 0.03$ & & 232403.86+333341.6 & $12.67 \pm 0.02$ & $12.49 \pm 0.02$ & & $252.8 \pm 6.8$ & $14.1 \pm 9.6$\\
23240384+3046093 & $15.29 \pm 0.05$ & $14.71 \pm 0.05$ & $14.39 \pm 0.09$ & & 232403.85+304608.8 & $14.16 \pm 0.03$ & $13.92 \pm 0.04$ & & $5.8 \pm 6.8$ & $-40.5 \pm 7.5$\\
23240431+1617261 & $14.94 \pm 0.05$ & $14.24 \pm 0.04$ & $13.81 \pm 0.06$ & & 232404.34+161721.9 & $13.60 \pm 0.03$ & $13.33 \pm 0.03$ & & $31.7 \pm 6.3$ & $-329.2 \pm 9.2$\\
23240460+0523589 & $13.19 \pm 0.02$ & $12.51 \pm 0.02$ & $12.17 \pm 0.02$ & & 232404.64+052359.0 & $12.01 \pm 0.02$ & $11.84 \pm 0.02$ & & $53.9 \pm 7.4$ & $12.8 \pm 7.2$\\
23240464+1348254 & $12.58 \pm 0.02$ & $11.99 \pm 0.02$ & $11.72 \pm 0.02$ & & 232404.70+134824.9 & $11.52 \pm 0.02$ & $11.30 \pm 0.02$ & & $71.1 \pm 5.4$ & $-38.6 \pm 5.6$\\
23240584+4242064 & $16.47 \pm 0.10$ & $15.71 \pm 0.13$ & $14.97 \pm 0.12$ & & 232405.77+424206.4 & $14.57 \pm 0.03$ & $14.39 \pm 0.04$ & & $-60.8 \pm 8.7$ & $-2.1 \pm 13.6$\\
23240610+4203483 & $15.18 \pm 0.05$ & $14.55 \pm 0.05$ & $14.23 \pm 0.07$ & & 232406.07+420347.7 & $14.04 \pm 0.03$ & $13.83 \pm 0.03$ & & $-32.3 \pm 7.1$ & $-48.9 \pm 9.0$\\
23240628+0423504 & $13.35 \pm 0.02$ & $12.75 \pm 0.02$ & $12.45 \pm 0.03$ & & 232406.33+042349.9 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $64.1 \pm 10.9$ & $-53.8 \pm 8.2$\\
23240714+3428397 & $16.00 \pm 0.07$ & $15.38 \pm 0.09$ & $14.90 \pm 0.14$ & & 232407.18+342838.6 & $14.68 \pm 0.03$ & $14.43 \pm 0.05$ & & $41.2 \pm 7.1$ & $-92.9 \pm 9.1$\\
23240721-3322529 & $15.72 \pm 0.07$ & $15.14 \pm 0.08$ & $14.84 \pm 0.12$ & & 232407.24-332253.6 & $14.59 \pm 0.03$ & $14.40 \pm 0.05$ & & $38.5 \pm 7.0$ & $-61.5 \pm 9.9$\\
23240810+4508080 & $12.13 \pm 0.02$ & $11.57 \pm 0.02$ & $11.28 \pm 0.01$ & & 232408.21+450808.2 & $11.08 \pm 0.02$ & $10.91 \pm 0.02$ & & $96.3 \pm 3.9$ & $16.0 \pm 5.9$\\
23240811+3142004 & $14.17 \pm 0.03$ & $13.61 \pm 0.03$ & $13.30 \pm 0.04$ & & 232408.24+314200.2 & $13.14 \pm 0.03$ & $12.91 \pm 0.03$ & & $138.4 \pm 6.5$ & $-15.0 \pm 6.9$\\
23240819+1756204 & $16.11 \pm 0.08$ & $15.50 \pm 0.09$ & $15.13 \pm 0.15$ & & 232408.11+175620.1 & $14.96 \pm 0.03$ & $14.70 \pm 0.06$ & & $-81.5 \pm 11.0$ & $-22.7 \pm 11.8$\\
23240824-8252297 & $16.17 \pm 0.09$ & $15.49 \pm 0.10$ & $14.98 \pm 0.12$ & & 232408.63-825230.1 & $14.71 \pm 0.03$ & $14.47 \pm 0.04$ & & $75.8 \pm 2.1$ & $-39.9 \pm 11.1$\\
23240832+3449241 & $14.75 \pm 0.03$ & $14.10 \pm 0.04$ & $13.83 \pm 0.06$ & & 232408.29+344923.8 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $-29.3 \pm 5.7$ & $-27.8 \pm 7.1$\\
23240840+1227467 & $15.03 \pm 0.04$ & $14.44 \pm 0.05$ & $14.08 \pm 0.08$ & & 232408.50+122746.5 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $108.8 \pm 7.2$ & $-15.1 \pm 7.8$\\
23240849+2211356 & $14.43 \pm 0.03$ & $13.86 \pm 0.03$ & $13.57 \pm 0.04$ & & 232408.55+221135.4 & $13.37 \pm 0.03$ & $13.17 \pm 0.03$ & & $65.1 \pm 6.0$ & $-13.1 \pm 6.6$\\
23240936+1724452 & $15.88 \pm 0.08$ & $15.30 \pm 0.09$ & $15.02 \pm 0.16$ & & 232409.43+172443.4 & $14.73 \pm 0.03$ & $14.47 \pm 0.06$ & & $76.8 \pm 11.4$ & $-140.3 \pm 12.6$\\
23240952+1101018 & $13.91 \pm 0.02$ & $13.34 \pm 0.03$ & $13.00 \pm 0.03$ & & 232409.55+110102.4 & $12.80 \pm 0.03$ & $12.59 \pm 0.03$ & & $35.5 \pm 8.0$ & $63.3 \pm 7.5$\\
23240982+3155441 & $16.83 \pm 0.15$ & $15.94 \pm 0.14$ & $15.18 \pm 0.18$ & & 232409.89+315545.0 & $14.68 \pm 0.03$ & $14.33 \pm 0.05$ & & $80.5 \pm 17.7$ & $66.7 \pm 22.9$\\
23241030+7804175 & $12.56 \pm 0.03$ & $12.00 \pm 0.03$ & $11.65 \pm 0.02$ & & 232410.45+780418.9 & $11.48 \pm 0.02$ & $11.27 \pm 0.02$ & & $45.8 \pm 1.6$ & $139.8 \pm 17.6$\\
23241183-1936086 & $14.89 \pm 0.03$ & $14.26 \pm 0.04$ & $13.96 \pm 0.05$ & & 232411.91-193608.8 & $13.79 \pm 0.03$ & $13.61 \pm 0.04$ & & $92.4 \pm 6.4$ & $-10.9 \pm 6.7$\\
23241218-0214337 & $14.10 \pm 0.02$ & $13.51 \pm 0.03$ & $13.21 \pm 0.03$ & & 232412.23-021433.3 & $13.06 \pm 0.02$ & $12.85 \pm 0.03$ & & $65.5 \pm 6.5$ & $33.8 \pm 6.3$\\
23241239+4320147 & $13.91 \pm 0.02$ & $13.38 \pm 0.03$ & $13.03 \pm 0.03$ & & 232412.34+432013.7 & $12.84 \pm 0.02$ & $12.65 \pm 0.02$ & & $-47.4 \pm 3.9$ & $-78.3 \pm 6.3$\\
23241327+2738410 & $14.40 \pm 0.03$ & $13.88 \pm 0.04$ & $13.57 \pm 0.03$ & & 232413.37+273840.9 & $13.34 \pm 0.03$ & $13.14 \pm 0.03$ & & $107.5 \pm 5.4$ & $-9.2 \pm 5.9$\\
23241336+1120177 & $15.03 \pm 0.05$ & $14.40 \pm 0.05$ & $14.12 \pm 0.06$ & & 232413.41+112017.7 & $13.91 \pm 0.03$ & $13.70 \pm 0.04$ & & $69.9 \pm 8.9$ & $-0.2 \pm 8.2$\\
23241402-0843325 & $14.41 \pm 0.03$ & $13.82 \pm 0.02$ & $13.54 \pm 0.04$ & & 232414.08-084332.5 & $13.33 \pm 0.03$ & $13.15 \pm 0.03$ & & $67.4 \pm 12.3$ & $-4.5 \pm 7.2$\\
23241433-4159422 & $14.89 \pm 0.04$ & $14.37 \pm 0.05$ & $14.01 \pm 0.05$ & & 232414.38-415941.7 & $13.81 \pm 0.03$ & $13.58 \pm 0.03$ & & $52.1 \pm 5.7$ & $49.6 \pm 9.7$\\
23241621-1248416 & $15.11 \pm 0.05$ & $14.52 \pm 0.06$ & $14.21 \pm 0.07$ & & 232416.21-124842.4 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $-1.3 \pm 8.0$ & $-68.8 \pm 7.9$\\
23241844+2103449 & $15.12 \pm 0.04$ & $14.48 \pm 0.06$ & $14.22 \pm 0.06$ & & 232418.52+210345.1 & $14.05 \pm 0.03$ & $13.83 \pm 0.04$ & & $83.1 \pm 9.2$ & $16.1 \pm 6.3$\\
23241884-6839363 & $13.74 \pm 0.03$ & $13.21 \pm 0.03$ & $12.94 \pm 0.03$ & & 232418.91-683936.7 & $12.68 \pm 0.02$ & $12.50 \pm 0.02$ & & $33.5 \pm 1.8$ & $-38.4 \pm 9.4$\\
23242028-6923260 & $13.19 \pm 0.03$ & $12.67 \pm 0.02$ & $12.40 \pm 0.02$ & & 232420.41-692325.9 & $12.22 \pm 0.02$ & $12.05 \pm 0.02$ & & $65.4 \pm 2.2$ & $1.6 \pm 9.2$\\
23242125-5100483 & $13.05 \pm 0.02$ & $12.50 \pm 0.03$ & $12.20 \pm 0.02$ & & 232421.33-510047.9 & $12.02 \pm 0.02$ & $11.85 \pm 0.02$ & & $73.4 \pm 3.8$ & $41.4 \pm 7.1$\\
23242172+0922424 & $13.92 \pm 0.02$ & $13.33 \pm 0.03$ & $13.03 \pm 0.03$ & & 232421.78+092242.7 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $79.3 \pm 9.1$ & $21.5 \pm 8.1$\\
23242186-5523236 & $14.53 \pm 0.03$ & $14.00 \pm 0.05$ & $13.72 \pm 0.06$ & & 232421.94-552323.7 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $59.8 \pm 3.4$ & $-5.0 \pm 7.1$\\
23242204-1630475 & $16.26 \pm 0.12$ & $15.41 \pm 0.15$ & $14.98 \pm 0.13$ & & 232421.99-163048.0 & $14.80 \pm 0.03$ & $14.51 \pm 0.06$ & & $-65.4 \pm 11.4$ & $-44.2 \pm 13.5$\\
23242206-0700517 & $13.54 \pm 0.02$ & $12.97 \pm 0.03$ & $12.66 \pm 0.02$ & & 232422.13-070051.1 & $12.48 \pm 0.02$ & $12.26 \pm 0.03$ & & $83.1 \pm 6.4$ & $48.0 \pm 6.2$\\
23242235+2037130 & $13.96 \pm 0.02$ & $13.35 \pm 0.02$ & $13.03 \pm 0.03$ & & 232422.34+203711.3 & $12.76 \pm 0.02$ & $12.58 \pm 0.02$ & & $-11.9 \pm 5.7$ & $-129.1 \pm 6.2$\\
23242251-7029282 & $14.29 \pm 0.03$ & $13.71 \pm 0.04$ & $13.36 \pm 0.04$ & & 232422.44-702928.7 & $13.20 \pm 0.02$ & $13.02 \pm 0.03$ & & $-35.1 \pm 1.7$ & $-43.3 \pm 7.8$\\
23242252+1414025 & $14.94 \pm 0.04$ & $14.38 \pm 0.04$ & $14.08 \pm 0.07$ & & 232422.56+141402.2 & $13.91 \pm 0.03$ & $13.71 \pm 0.04$ & & $42.5 \pm 8.5$ & $-23.1 \pm 7.6$\\
23242350-0734161 & $12.13 \pm 0.02$ & $11.59 \pm 0.02$ & $11.32 \pm 0.02$ & & 232423.89-073414.4 & $11.13 \pm 0.02$ & $10.93 \pm 0.02$ & & $485.5 \pm 11.6$ & $140.3 \pm 6.5$\\
23242421+2829230 & $15.58 \pm 0.06$ & $15.06 \pm 0.08$ & $14.72 \pm 0.09$ & & 232424.23+282923.5 & $14.52 \pm 0.03$ & $14.35 \pm 0.04$ & & $20.8 \pm 6.0$ & $33.5 \pm 7.6$\\
23242573+1018074 & $15.45 \pm 0.06$ & $14.86 \pm 0.08$ & $14.58 \pm 0.10$ & & 232425.69+101806.9 & $14.37 \pm 0.03$ & $14.15 \pm 0.05$ & & $-49.1 \pm 9.2$ & $-56.6 \pm 10.2$\\
23242578-4129126 & $15.63 \pm 0.05$ & $14.99 \pm 0.05$ & $14.72 \pm 0.10$ & & 232425.87-412912.6 & $14.51 \pm 0.03$ & $14.30 \pm 0.04$ & & $87.3 \pm 6.3$ & $-8.4 \pm 9.4$\\
23242602+3010330 & $14.52 \pm 0.03$ & $13.92 \pm 0.03$ & $13.54 \pm 0.05$ & & 232425.98+301033.2 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $-40.2 \pm 5.5$ & $23.1 \pm 6.9$\\
23242808+1017343 & $10.75 \pm 0.02$ & $10.25 \pm 0.03$ & $9.95 \pm 0.02$ & & 232428.01+101731.0 & $9.74 \pm 0.02$ & $9.56 \pm 0.02$ & & $-104.8 \pm 7.9$ & $-320.8 \pm 10.9$\\
23242842+2618525 & $15.28 \pm 0.05$ & $14.74 \pm 0.08$ & $14.46 \pm 0.07$ & & 232428.48+261851.7 & $14.29 \pm 0.03$ & $14.02 \pm 0.04$ & & $72.7 \pm 6.2$ & $-59.2 \pm 7.8$\\
23242857-7903239 & $14.20 \pm 0.02$ & $13.65 \pm 0.03$ & $13.32 \pm 0.03$ & & 232428.48-790324.2 & $13.15 \pm 0.02$ & $12.98 \pm 0.03$ & & $-24.8 \pm 1.1$ & $-31.8 \pm 8.4$\\
23243146+0059519 & $16.28 \pm 0.09$ & $15.66 \pm 0.12$ & $15.37 \pm 0.13$ & & 232431.67+005952.9 & $14.97 \pm 0.04$ & $14.63 \pm 0.06$ & & $315.2 \pm 22.1$ & $100.4 \pm 20.2$\\
23243180+3218338 & $15.53 \pm 0.05$ & $14.99 \pm 0.06$ & $14.61 \pm 0.12$ & & 232431.76+321833.6 & $14.43 \pm 0.03$ & $14.22 \pm 0.04$ & & $-41.8 \pm 6.1$ & $-15.0 \pm 8.5$\\
23243203+1710099 & $15.18 \pm 0.05$ & $14.63 \pm 0.06$ & $14.34 \pm 0.09$ & & 232432.04+171009.1 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $20.3 \pm 6.6$ & $-66.3 \pm 7.2$\\
23243265+2049510 & $15.43 \pm 0.04$ & $14.87 \pm 0.05$ & $14.57 \pm 0.09$ & & 232432.61+204949.3 & $14.38 \pm 0.03$ & $14.13 \pm 0.04$ & & $-42.2 \pm 6.3$ & $-131.4 \pm 7.8$\\
23243289+3237590 & $15.35 \pm 0.04$ & $14.77 \pm 0.06$ & $14.34 \pm 0.09$ & & 232432.93+323758.6 & $14.18 \pm 0.03$ & $14.01 \pm 0.04$ & & $40.2 \pm 6.2$ & $-26.7 \pm 7.5$\\
23243293+2032573 & $13.71 \pm 0.02$ & $13.16 \pm 0.02$ & $12.87 \pm 0.03$ & & 232432.89+203256.6 & $12.67 \pm 0.02$ & $12.48 \pm 0.03$ & & $-39.2 \pm 5.2$ & $-48.3 \pm 7.7$\\
23243346+3219454 & $16.03 \pm 0.08$ & $15.51 \pm 0.10$ & $15.03 \pm 0.16$ & & 232433.51+321945.1 & $14.67 \pm 0.03$ & $14.30 \pm 0.04$ & & $47.0 \pm 6.6$ & $-26.3 \pm 9.2$\\
23243355+1044022 & $14.62 \pm 0.04$ & $14.08 \pm 0.05$ & $13.77 \pm 0.05$ & & 232433.50+104401.5 & $13.61 \pm 0.03$ & $13.42 \pm 0.04$ & & $-69.2 \pm 10.1$ & $-66.4 \pm 9.6$\\
23243404+2333508 & $16.45 \pm 0.12$ & $15.57 \pm 0.12$ & $15.04 \pm 0.15$ & & 232433.98+233349.7 & $13.95 \pm 0.03$ & $13.64 \pm 0.03$ & & $-67.7 \pm 11.5$ & $-88.6 \pm 13.5$\\
23243495+1145443 & $15.13 \pm 0.06$ & $14.45 \pm 0.06$ & $14.06 \pm 0.07$ & & 232434.99+114544.0 & $13.86 \pm 0.03$ & $13.66 \pm 0.04$ & & $63.6 \pm 10.6$ & $-31.8 \pm 11.7$\\
23243501-0500227 & $15.22 \pm 0.05$ & $14.70 \pm 0.07$ & $14.38 \pm 0.09$ & & 232435.03-050023.2 & $14.07 \pm 0.03$ & $13.89 \pm 0.04$ & & $29.9 \pm 7.7$ & $-42.0 \pm 9.1$\\
23243521-3004036 & $14.88 \pm 0.04$ & $14.37 \pm 0.05$ & $14.01 \pm 0.07$ & & 232435.24-300403.6 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $31.4 \pm 5.6$ & $-2.0 \pm 7.5$\\
23243577-5409045 & $15.39 \pm 0.06$ & $14.88 \pm 0.08$ & $14.51 \pm 0.10$ & & 232435.82-540904.8 & $14.34 \pm 0.03$ & $14.09 \pm 0.04$ & & $38.2 \pm 4.2$ & $-26.2 \pm 9.3$\\
23243674-0353211 & $14.03 \pm 0.02$ & $13.46 \pm 0.03$ & $13.17 \pm 0.04$ & & 232436.74-035321.9 & $12.99 \pm 0.03$ & $12.82 \pm 0.03$ & & $-2.2 \pm 8.5$ & $-60.3 \pm 6.4$\\
23243782-5334520 & $16.60 \pm 0.13$ & $15.71 \pm 0.15$ & $15.27 \pm 0.19$ & & 232437.96-533451.4 & $15.03 \pm 0.03$ & $14.68 \pm 0.05$ & & $120.9 \pm 7.6$ & $60.3 \pm 22.0$\\
23243803+1036055 & $14.79 \pm 0.04$ & $14.16 \pm 0.04$ & $13.90 \pm 0.05$ & & 232437.99+103604.8 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $-67.5 \pm 9.3$ & $-68.3 \pm 10.3$\\
23243814+3013306 & $15.50 \pm 0.05$ & $14.99 \pm 0.06$ & $14.64 \pm 0.12$ & & 232438.17+301330.6 & $14.40 \pm 0.03$ & $14.18 \pm 0.04$ & & $38.7 \pm 6.6$ & $-1.7 \pm 8.3$\\
23243815-2931341 & $12.60 \pm 0.02$ & $12.02 \pm 0.03$ & $11.74 \pm 0.03$ & & 232438.27-293136.4 & $11.52 \pm 0.02$ & $11.33 \pm 0.02$ & & $134.2 \pm 6.0$ & $-197.6 \pm 7.9$\\
23243908-1022038 & $14.80 \pm 0.03$ & $14.27 \pm 0.02$ & $13.99 \pm 0.05$ & & 232439.05-102204.0 & $13.81 \pm 0.03$ & $13.59 \pm 0.04$ & & $-36.4 \pm 7.4$ & $-21.5 \pm 6.9$\\
23244023+1410194 & $12.19 \pm 0.02$ & $11.65 \pm 0.02$ & $11.37 \pm 0.02$ & & 232440.37+141019.2 & $11.20 \pm 0.02$ & $10.98 \pm 0.02$ & & $148.7 \pm 7.7$ & $-12.7 \pm 6.8$\\
23244080-2924469 & $14.79 \pm 0.03$ & $14.10 \pm 0.04$ & $13.76 \pm 0.04$ & & 232440.77-292447.7 & $13.57 \pm 0.03$ & $13.37 \pm 0.03$ & & $-26.4 \pm 5.8$ & $-62.7 \pm 7.2$\\
23244507+1954159 & $14.78 \pm 0.03$ & $14.26 \pm 0.04$ & $13.96 \pm 0.05$ & & 232445.12+195415.9 & $13.81 \pm 0.03$ & $13.62 \pm 0.03$ & & $53.3 \pm 6.3$ & $1.4 \pm 6.8$\\
23244528+4417547 & $14.62 \pm 0.02$ & $13.94 \pm 0.03$ & $13.66 \pm 0.05$ & & 232445.32+441754.7 & $13.43 \pm 0.02$ & $13.22 \pm 0.03$ & & $40.3 \pm 4.0$ & $6.4 \pm 6.4$\\
23244531+3525512 & $14.88 \pm 0.03$ & $14.37 \pm 0.04$ & $14.00 \pm 0.07$ & & 232445.48+352551.4 & $13.83 \pm 0.03$ & $13.64 \pm 0.03$ & & $169.7 \pm 6.2$ & $22.1 \pm 10.0$\\
23244585+1455354 & $15.69 \pm 0.06$ & $15.17 \pm 0.08$ & $14.81 \pm 0.14$ & & 232445.90+145535.0 & $14.61 \pm 0.03$ & $14.35 \pm 0.05$ & & $55.6 \pm 7.6$ & $-30.6 \pm 7.9$\\
23244669-5153595 & $14.71 \pm 0.03$ & $14.04 \pm 0.03$ & $13.73 \pm 0.05$ & & 232446.74-515359.6 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $42.5 \pm 3.9$ & $-15.7 \pm 7.6$\\
23244676+0756044 & $14.18 \pm 0.03$ & $13.66 \pm 0.04$ & $13.39 \pm 0.04$ & & 232446.83+075602.2 & $13.22 \pm 0.02$ & $12.99 \pm 0.03$ & & $112.3 \pm 9.4$ & $-217.5 \pm 31.1$\\
23244702-5524515 & $14.82 \pm 0.04$ & $14.14 \pm 0.05$ & $13.85 \pm 0.05$ & & 232447.07-552451.9 & $13.70 \pm 0.03$ & $13.53 \pm 0.03$ & & $35.0 \pm 3.3$ & $-29.7 \pm 7.3$\\
23244708+4202155 & $13.84 \pm 0.02$ & $13.23 \pm 0.03$ & $12.93 \pm 0.03$ & & 232447.13+420215.1 & $12.76 \pm 0.02$ & $12.59 \pm 0.02$ & & $49.6 \pm 4.3$ & $-38.1 \pm 6.2$\\
23244711+1024129 & $13.68 \pm 0.03$ & $13.12 \pm 0.03$ & $12.83 \pm 0.03$ & & 232447.16+102411.2 & $12.66 \pm 0.02$ & $12.46 \pm 0.03$ & & $76.1 \pm 7.4$ & $-168.6 \pm 10.6$\\
23244723-6328546 & $14.98 \pm 0.04$ & $14.35 \pm 0.06$ & $14.00 \pm 0.05$ & & 232447.03-632855.6 & $13.81 \pm 0.03$ & $13.58 \pm 0.03$ & & $-121.0 \pm 3.7$ & $-99.3 \pm 8.3$\\
23244757+1041546 & $15.59 \pm 0.06$ & $14.95 \pm 0.09$ & $14.48 \pm 0.09$ & & 232447.53+104154.2 & $14.14 \pm 0.03$ & $13.90 \pm 0.05$ & & $-52.8 \pm 11.5$ & $-31.7 \pm 10.9$\\
23244769-3956314 & $14.51 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.04$ & & 232447.73-395631.2 & $13.37 \pm 0.03$ & $13.18 \pm 0.03$ & & $45.9 \pm 4.7$ & $17.9 \pm 6.9$\\
23244890-7020077 & $14.25 \pm 0.03$ & $13.64 \pm 0.04$ & $13.29 \pm 0.04$ & & 232449.06-702008.3 & $13.10 \pm 0.02$ & $12.91 \pm 0.02$ & & $74.9 \pm 2.3$ & $-48.7 \pm 7.8$\\
23244984+1927008 & $13.49 \pm 0.02$ & $12.98 \pm 0.02$ & $12.71 \pm 0.02$ & & 232450.06+192701.2 & $12.55 \pm 0.02$ & $12.34 \pm 0.02$ & & $235.1 \pm 7.8$ & $31.8 \pm 5.6$\\
23245031+3807099 & $15.87 \pm 0.07$ & $15.31 \pm 0.10$ & $14.99 \pm 0.11$ & & 232450.30+380709.3 & $14.69 \pm 0.03$ & $14.44 \pm 0.05$ & & $-8.6 \pm 6.5$ & $-54.7 \pm 9.3$\\
23245031-4140559 & $14.05 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 232450.32-414057.8 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $8.4 \pm 5.5$ & $-173.5 \pm 8.4$\\
23245070-3312144 & $15.01 \pm 0.05$ & $14.48 \pm 0.06$ & $14.10 \pm 0.07$ & & 232450.74-331214.3 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $51.6 \pm 5.5$ & $10.0 \pm 7.0$\\
23245081-0318348 & $15.35 \pm 0.04$ & $14.78 \pm 0.06$ & $14.37 \pm 0.07$ & & 232450.85-031835.4 & $14.20 \pm 0.03$ & $13.95 \pm 0.04$ & & $48.5 \pm 9.2$ & $-46.1 \pm 7.9$\\
23245084-5941338 & $14.27 \pm 0.03$ & $13.69 \pm 0.04$ & $13.38 \pm 0.04$ & & 232450.81-594134.1 & $13.20 \pm 0.02$ & $13.00 \pm 0.03$ & & $-22.2 \pm 2.8$ & $-27.4 \pm 7.0$\\
23245116-0545476 & $14.81 \pm 0.04$ & $14.28 \pm 0.03$ & $13.99 \pm 0.05$ & & 232451.21-054547.2 & $13.78 \pm 0.03$ & $13.58 \pm 0.04$ & & $56.3 \pm 7.5$ & $36.2 \pm 8.2$\\
23245125+3026236 & $14.88 \pm 0.03$ & $14.27 \pm 0.04$ & $13.99 \pm 0.06$ & & 232451.35+302624.1 & $13.81 \pm 0.03$ & $13.58 \pm 0.03$ & & $99.3 \pm 6.5$ & $36.0 \pm 7.2$\\
23245192+1047503 & $14.31 \pm 0.02$ & $13.74 \pm 0.03$ & $13.47 \pm 0.04$ & & 232451.93+104749.8 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $8.2 \pm 9.8$ & $-49.6 \pm 9.2$\\
23245314+0512171 & $14.19 \pm 0.03$ & $13.62 \pm 0.03$ & $13.27 \pm 0.03$ & & 232453.19+051217.6 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $71.4 \pm 8.5$ & $51.2 \pm 11.9$\\
23245714-0902254 & $16.23 \pm 0.09$ & $15.54 \pm 0.11$ & $15.12 \pm 0.14$ & & 232457.08-090226.9 & $14.77 \pm 0.03$ & $14.59 \pm 0.06$ & & $-74.6 \pm 17.7$ & $-133.3 \pm 15.3$\\
23245750+0932401 & $14.33 \pm 0.03$ & $13.80 \pm 0.04$ & $13.51 \pm 0.04$ & & 232457.48+093238.8 & $13.33 \pm 0.03$ & $13.06 \pm 0.03$ & & $-25.2 \pm 11.5$ & $-130.5 \pm 12.2$\\
23245798-8735507 & $15.04 \pm 0.06$ & $14.49 \pm 0.07$ & $14.01 \pm 0.08$ & & 232458.45-873550.8 & $13.84 \pm 0.03$ & $13.61 \pm 0.03$ & & $31.5 \pm 0.9$ & $-10.2 \pm 8.3$\\
23245830+4323035 & $15.64 \pm 0.05$ & $15.02 \pm 0.07$ & $14.71 \pm 0.10$ & & 232458.33+432303.0 & $14.53 \pm 0.03$ & $14.27 \pm 0.04$ & & $28.8 \pm 5.4$ & $-36.7 \pm 8.2$\\
23245904+2518492 & $16.44 \pm 0.13$ & $15.72 \pm 0.15$ & $15.09 \pm 0.14$ & & 232459.18+251849.7 & $14.78 \pm 0.03$ & $14.54 \pm 0.05$ & & $151.7 \pm 12.5$ & $33.3 \pm 15.9$\\
23245946+4402484 & $14.95 \pm 0.03$ & $14.41 \pm 0.05$ & $14.06 \pm 0.06$ & & 232459.55+440248.1 & $13.85 \pm 0.03$ & $13.64 \pm 0.03$ & & $85.9 \pm 4.4$ & $-29.5 \pm 6.7$\\
23250068+3011504 & $15.78 \pm 0.06$ & $15.05 \pm 0.06$ & $14.71 \pm 0.12$ & & 232500.77+301149.7 & $14.52 \pm 0.03$ & $14.34 \pm 0.05$ & & $86.5 \pm 8.4$ & $-54.9 \pm 8.6$\\
23250112-3600516 & $12.43 \pm 0.02$ & $11.83 \pm 0.02$ & $11.54 \pm 0.02$ & & 232501.00-360052.8 & $11.38 \pm 0.02$ & $11.20 \pm 0.02$ & & $-132.0 \pm 5.4$ & $-106.0 \pm 6.8$\\
23250138-0718184 & $16.54 \pm 0.13$ & $15.90 \pm 0.14$ & $15.26 \pm 0.19$ & & 232501.46-071819.7 & $14.60 \pm 0.03$ & $14.30 \pm 0.05$ & & $99.9 \pm 17.9$ & $-107.4 \pm 19.7$\\
23250320+2128040 & $15.23 \pm 0.05$ & $14.68 \pm 0.08$ & $14.36 \pm 0.07$ & & 232503.24+212804.1 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $50.2 \pm 7.7$ & $15.3 \pm 8.3$\\
23250548+3123505 & $16.27 \pm 0.09$ & $15.69 \pm 0.12$ & $15.32 \pm 0.21$ & & 232505.42+312352.4 & $14.96 \pm 0.03$ & $14.77 \pm 0.06$ & & $-56.0 \pm 20.9$ & $155.8 \pm 26.7$\\
23250556+8552458 & $13.79 \pm 0.03$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 232506.05+855245.9 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $50.4 \pm 1.3$ & $11.2 \pm 8.6$\\
23250626-6348177 & $15.69 \pm 0.07$ & $15.17 \pm 0.09$ & $14.68 \pm 0.10$ & & 232506.31-634817.5 & $14.40 \pm 0.03$ & $14.16 \pm 0.04$ & & $33.5 \pm 2.9$ & $18.1 \pm 9.3$\\
23250727+1832361 & $14.30 \pm 0.03$ & $13.73 \pm 0.05$ & $13.36 \pm 0.04$ & & 232507.32+183236.4 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $70.7 \pm 7.8$ & $24.2 \pm 11.9$\\
23250794-2202362 & $14.15 \pm 0.03$ & $13.64 \pm 0.06$ & $13.28 \pm 0.04$ & & 232507.96-220236.5 & $12.94 \pm 0.02$ & $12.77 \pm 0.03$ & & $23.4 \pm 6.1$ & $-21.9 \pm 6.2$\\
23250904+1642289 & $15.16 \pm 0.04$ & $14.62 \pm 0.06$ & $14.35 \pm 0.09$ & & 232508.95+164228.1 & $14.15 \pm 0.03$ & $13.92 \pm 0.04$ & & $-93.0 \pm 7.0$ & $-60.8 \pm 7.2$\\
23250990-1150184 & $15.02 \pm 0.04$ & $14.35 \pm 0.04$ & $14.02 \pm 0.05$ & & 232509.95-115019.3 & $13.69 \pm 0.03$ & $13.51 \pm 0.04$ & & $67.8 \pm 6.9$ & $-74.7 \pm 7.1$\\
23251033+1232114 & $14.54 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.06$ & & 232510.38+123211.6 & $13.57 \pm 0.03$ & $13.32 \pm 0.03$ & & $51.8 \pm 7.3$ & $17.3 \pm 6.8$\\
23251184-0040226 & $14.92 \pm 0.04$ & $14.35 \pm 0.05$ & $14.07 \pm 0.07$ & & 232511.91-004023.0 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $82.9 \pm 7.1$ & $-34.4 \pm 8.1$\\
23251215-5238072 & $15.42 \pm 0.05$ & $14.76 \pm 0.07$ & $14.41 \pm 0.07$ & & 232512.27-523807.1 & $14.12 \pm 0.03$ & $13.93 \pm 0.03$ & & $113.0 \pm 5.0$ & $13.6 \pm 7.9$\\
23251342+0338234 & $16.12 \pm 0.07$ & $15.28 \pm 0.09$ & $15.00 \pm 0.11$ & & 232513.33+033823.2 & $14.76 \pm 0.03$ & $14.47 \pm 0.05$ & & $-132.0 \pm 12.3$ & $-23.7 \pm 12.0$\\
23251348-8037580 & $13.78 \pm 0.03$ & $13.22 \pm 0.03$ & $12.94 \pm 0.03$ & & 232513.96-803758.2 & $12.77 \pm 0.02$ & $12.56 \pm 0.02$ & & $119.2 \pm 3.2$ & $-24.8 \pm 9.1$\\
23251416+1717027 & $13.23 \pm 0.02$ & $12.65 \pm 0.02$ & $12.37 \pm 0.02$ & & 232514.19+171702.3 & $12.21 \pm 0.02$ & $12.04 \pm 0.02$ & & $35.9 \pm 5.8$ & $-29.5 \pm 7.6$\\
23251459-1154561 & $14.45 \pm 0.03$ & $13.90 \pm 0.04$ & $13.59 \pm 0.05$ & & 232514.64-115456.9 & $13.41 \pm 0.03$ & $13.21 \pm 0.03$ & & $69.9 \pm 6.6$ & $-64.3 \pm 6.7$\\
23251493-1228514 & $14.55 \pm 0.03$ & $13.98 \pm 0.04$ & $13.69 \pm 0.05$ & & 232514.96-122852.3 & $13.52 \pm 0.03$ & $13.31 \pm 0.03$ & & $48.9 \pm 7.1$ & $-76.4 \pm 7.4$\\
23251494-7230285 & $14.68 \pm 0.04$ & $14.13 \pm 0.04$ & $13.85 \pm 0.05$ & & 232514.98-723029.2 & $13.68 \pm 0.02$ & $13.46 \pm 0.03$ & & $14.3 \pm 1.6$ & $-61.9 \pm 10.5$\\
23251512+2129005 & $14.52 \pm 0.03$ & $14.01 \pm 0.05$ & $13.54 \pm 0.05$ & & 232515.09+212900.3 & $13.35 \pm 0.02$ & $13.17 \pm 0.03$ & & $-39.6 \pm 7.0$ & $-12.9 \pm 7.7$\\
23251637+2813108 & $14.17 \pm 0.03$ & $13.62 \pm 0.03$ & $13.31 \pm 0.03$ & & 232516.29+281310.0 & $13.10 \pm 0.03$ & $12.90 \pm 0.03$ & & $-81.9 \pm 5.5$ & $-65.4 \pm 6.8$\\
23251673-3554395 & $14.86 \pm 0.04$ & $14.33 \pm 0.04$ & $14.04 \pm 0.05$ & & 232516.67-355439.8 & $13.88 \pm 0.03$ & $13.70 \pm 0.03$ & & $-68.4 \pm 5.6$ & $-33.6 \pm 12.8$\\
23251907-1415552 & $14.65 \pm 0.04$ & $14.12 \pm 0.05$ & $13.85 \pm 0.05$ & & 232519.08-141555.9 & $13.63 \pm 0.03$ & $13.39 \pm 0.03$ & & $4.0 \pm 7.5$ & $-62.0 \pm 7.3$\\
23251929+3906335 & $13.84 \pm 0.03$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & & 232519.33+390633.4 & $12.73 \pm 0.02$ & $12.53 \pm 0.02$ & & $45.5 \pm 4.7$ & $-5.8 \pm 6.8$\\
23251976-2422571 & $14.61 \pm 0.03$ & $13.99 \pm 0.04$ & $13.56 \pm 0.04$ & & 232519.72-242256.0 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $-44.0 \pm 6.7$ & $94.0 \pm 8.6$\\
23251992+2642462 & $14.52 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.04$ & & 232519.99+264246.8 & $13.50 \pm 0.02$ & $13.28 \pm 0.03$ & & $69.4 \pm 5.7$ & $46.2 \pm 6.7$\\
23252197-1844504 & $15.30 \pm 0.05$ & $14.77 \pm 0.05$ & $14.48 \pm 0.07$ & & 232522.00-184450.4 & $14.13 \pm 0.03$ & $13.95 \pm 0.04$ & & $42.8 \pm 6.4$ & $-1.0 \pm 6.8$\\
23252203+1406145 & $15.94 \pm 0.08$ & $15.38 \pm 0.10$ & $15.07 \pm 0.17$ & & 232521.98+140613.4 & $14.89 \pm 0.03$ & $14.72 \pm 0.07$ & & $-51.3 \pm 10.8$ & $-79.8 \pm 12.7$\\
23252229-1121034 & $13.63 \pm 0.02$ & $13.04 \pm 0.03$ & $12.71 \pm 0.02$ & & 232522.41-112105.1 & $12.47 \pm 0.02$ & $12.25 \pm 0.03$ & & $146.1 \pm 6.9$ & $-144.0 \pm 6.9$\\
23252262-2933586 & $12.55 \pm 0.02$ & $11.97 \pm 0.02$ & $11.69 \pm 0.02$ & & 232522.65-293358.4 & $11.51 \pm 0.02$ & $11.29 \pm 0.02$ & & $38.7 \pm 5.2$ & $23.8 \pm 7.1$\\
23252412+2110482 & $16.08 \pm 0.12$ & $15.47 \pm 0.12$ & $15.07 \pm 0.11$ & & 232524.17+211047.1 & $14.74 \pm 0.03$ & $14.57 \pm 0.05$ & & $62.9 \pm 13.2$ & $-96.6 \pm 14.3$\\
23252516-6740080 & $9.91 \pm 0.02$ & $9.33 \pm 0.02$ & $9.05 \pm 0.02$ & & 232525.55-674009.4 & $8.89 \pm 0.02$ & $8.71 \pm 0.02$ & & $224.5 \pm 6.0$ & $-144.6 \pm 8.8$\\
23252533+2213121 & $14.94 \pm 0.04$ & $14.42 \pm 0.05$ & $14.10 \pm 0.04$ & & 232525.36+221312.0 & $13.88 \pm 0.03$ & $13.70 \pm 0.04$ & & $40.2 \pm 7.4$ & $-13.9 \pm 12.3$\\
23252559-1535551 & $15.13 \pm 0.05$ & $14.49 \pm 0.07$ & $14.08 \pm 0.06$ & & 232525.63-153554.8 & $13.92 \pm 0.03$ & $13.71 \pm 0.04$ & & $52.9 \pm 7.1$ & $24.9 \pm 7.4$\\
23252581+2848593 & $14.74 \pm 0.04$ & $14.21 \pm 0.05$ & $13.87 \pm 0.05$ & & 232525.86+284859.5 & $13.68 \pm 0.03$ & $13.45 \pm 0.03$ & & $49.0 \pm 5.6$ & $12.2 \pm 6.8$\\
23252626-2238133 & $13.98 \pm 0.03$ & $13.41 \pm 0.03$ & $13.13 \pm 0.03$ & & 232526.23-223813.7 & $12.93 \pm 0.02$ & $12.76 \pm 0.03$ & & $-23.9 \pm 6.1$ & $-28.5 \pm 6.2$\\
23252675+3312554 & $12.18 \pm 0.02$ & $11.60 \pm 0.01$ & $11.25 \pm 0.01$ & & 232526.98+331255.7 & $11.03 \pm 0.02$ & $10.83 \pm 0.02$ & & $242.2 \pm 6.5$ & $22.5 \pm 5.7$\\
23252738+2548549 & $14.33 \pm 0.03$ & $13.74 \pm 0.03$ & $13.47 \pm 0.03$ & & 232527.45+254854.7 & $13.27 \pm 0.03$ & $13.10 \pm 0.03$ & & $72.6 \pm 5.8$ & $-10.9 \pm 6.6$\\
23252786-3232477 & $14.43 \pm 0.04$ & $13.82 \pm 0.04$ & $13.54 \pm 0.04$ & & 232527.86-323248.3 & $13.30 \pm 0.03$ & $13.11 \pm 0.03$ & & $5.4 \pm 5.5$ & $-50.4 \pm 6.6$\\
23252915-7458311 & $15.18 \pm 0.07$ & $14.48 \pm 0.06$ & $14.10 \pm 0.07$ & & 232529.33-745831.8 & $13.92 \pm 0.03$ & $13.72 \pm 0.03$ & & $64.8 \pm 2.0$ & $-62.0 \pm 12.3$\\
23252935+3744576 & $14.61 \pm 0.04$ & $14.03 \pm 0.05$ & $13.73 \pm 0.04$ & & 232529.40+374457.6 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $56.1 \pm 5.3$ & $-0.9 \pm 7.2$\\
23252946+0933043 & $13.47 \pm 0.02$ & $12.83 \pm 0.03$ & $12.51 \pm 0.03$ & & 232529.54+093303.5 & $12.33 \pm 0.02$ & $12.10 \pm 0.02$ & & $112.8 \pm 7.5$ & $-76.9 \pm 9.0$\\
23253214-0131376 & $15.09 \pm 0.04$ & $14.53 \pm 0.06$ & $14.25 \pm 0.07$ & & 232532.17-013138.0 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $33.3 \pm 7.2$ & $-26.5 \pm 7.7$\\
23253392-0828339 & $13.95 \pm 0.03$ & $13.36 \pm 0.03$ & $13.09 \pm 0.03$ & & 232533.99-082832.8 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $89.3 \pm 8.5$ & $89.2 \pm 7.2$\\
23253417+1027051 & $14.51 \pm 0.03$ & $13.91 \pm 0.04$ & $13.63 \pm 0.04$ & & 232534.17+102704.6 & $13.39 \pm 0.03$ & $13.20 \pm 0.04$ & & $-3.2 \pm 10.9$ & $-47.1 \pm 8.0$\\
23253584+1317573 & $14.84 \pm 0.03$ & $14.16 \pm 0.04$ & $13.80 \pm 0.05$ & & 232535.80+131756.7 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $-42.5 \pm 8.3$ & $-46.5 \pm 6.1$\\
23253725-7349557 & $13.30 \pm 0.02$ & $12.78 \pm 0.03$ & $12.45 \pm 0.03$ & & 232537.48-734956.6 & $12.29 \pm 0.02$ & $12.08 \pm 0.02$ & & $88.1 \pm 2.4$ & $-87.9 \pm 9.4$\\
23253981+0000073 & $14.77 \pm 0.04$ & $14.21 \pm 0.06$ & $13.85 \pm 0.07$ & & 232539.87+000007.7 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $70.6 \pm 7.5$ & $35.8 \pm 13.3$\\
23254341+1138160 & $14.78 \pm 0.04$ & $14.24 \pm 0.06$ & $13.97 \pm 0.06$ & & 232543.46+113816.1 & $13.80 \pm 0.03$ & $13.59 \pm 0.04$ & & $72.8 \pm 10.4$ & $4.2 \pm 8.3$\\
23254341+1642045 & $12.98 \pm 0.02$ & $12.43 \pm 0.02$ & $12.11 \pm 0.02$ & & 232543.44+164202.8 & $11.90 \pm 0.02$ & $11.67 \pm 0.02$ & & $25.1 \pm 7.0$ & $-130.6 \pm 6.6$\\
23254376+1123373 & $14.33 \pm 0.03$ & $13.62 \pm 0.05$ & $13.28 \pm 0.04$ & & 232543.75+112336.8 & $13.06 \pm 0.03$ & $12.85 \pm 0.03$ & & $-19.2 \pm 8.2$ & $-54.1 \pm 7.7$\\
23254384+2019411 & $16.38 \pm 0.14$ & $15.71 \pm 0.16$ & $15.26 \pm 0.14$ & & 232543.91+201941.1 & $14.94 \pm 0.04$ & $14.67 \pm 0.06$ & & $97.1 \pm 18.2$ & $-6.8 \pm 18.6$\\
23254530+4251488 & $15.49 \pm 0.05$ & $14.45 \pm 0.04$ & $13.76 \pm 0.05$ & & 232545.26+425145.4 & $13.02 \pm 0.02$ & $12.55 \pm 0.02$ & & $-36.8 \pm 3.9$ & $-284.4 \pm 8.5$\\
23254691+4414000 & $13.10 \pm 0.02$ & $12.54 \pm 0.02$ & $12.27 \pm 0.02$ & & 232547.02+441359.4 & $12.09 \pm 0.02$ & $11.92 \pm 0.02$ & & $103.3 \pm 4.1$ & $-51.9 \pm 6.1$\\
23254801-1059324 & $14.53 \pm 0.03$ & $13.98 \pm 0.02$ & $13.68 \pm 0.04$ & & 232548.09-105932.5 & $13.42 \pm 0.02$ & $13.20 \pm 0.03$ & & $98.0 \pm 7.3$ & $-7.9 \pm 7.1$\\
23254848+3419030 & $15.23 \pm 0.04$ & $14.66 \pm 0.05$ & $14.37 \pm 0.09$ & & 232548.55+341902.8 & $14.16 \pm 0.03$ & $13.95 \pm 0.04$ & & $68.5 \pm 5.7$ & $-10.5 \pm 8.0$\\
23254969+8416123 & $13.23 \pm 0.03$ & $12.71 \pm 0.03$ & $12.42 \pm 0.03$ & & 232549.41+841612.9 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $-39.0 \pm 1.0$ & $56.2 \pm 12.9$\\
23254995+3001463 & $14.48 \pm 0.03$ & $13.95 \pm 0.04$ & $13.66 \pm 0.05$ & & 232549.97+300145.5 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $15.0 \pm 5.6$ & $-58.5 \pm 10.7$\\
23255031+2855517 & $15.67 \pm 0.06$ & $15.01 \pm 0.10$ & $14.61 \pm 0.08$ & & 232550.34+285551.8 & $14.44 \pm 0.03$ & $14.27 \pm 0.04$ & & $39.1 \pm 6.2$ & $8.4 \pm 8.0$\\
23255045+1238003 & $14.81 \pm 0.04$ & $14.24 \pm 0.05$ & $13.89 \pm 0.06$ & & 232550.43+123759.6 & $13.60 \pm 0.05$ & $13.42 \pm 0.05$ & & $-14.5 \pm 10.1$ & $-58.3 \pm 8.1$\\
23255053+2311500 & $14.43 \pm 0.04$ & $13.85 \pm 0.04$ & $13.56 \pm 0.04$ & & 232550.66+231150.2 & $13.40 \pm 0.03$ & $13.17 \pm 0.03$ & & $173.9 \pm 7.8$ & $19.7 \pm 7.5$\\
23255065-7646286 & $12.05 \pm 0.02$ & $11.49 \pm 0.03$ & $11.22 \pm 0.02$ & & 232549.99-764629.2 & $11.03 \pm 0.04$ & $10.85 \pm 0.03$ & & $-214.8 \pm 5.2$ & $-54.3 \pm 12.2$\\
23255149+1847503 & $14.53 \pm 0.03$ & $14.00 \pm 0.05$ & $13.70 \pm 0.04$ & & 232551.52+184750.0 & $13.53 \pm 0.02$ & $13.34 \pm 0.03$ & & $44.3 \pm 7.7$ & $-28.9 \pm 9.1$\\
23255174-2524486 & $14.66 \pm 0.04$ & $14.11 \pm 0.04$ & $13.80 \pm 0.04$ & & 232551.74-252448.1 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $1.1 \pm 6.1$ & $46.7 \pm 7.1$\\
23255223+3617525 & $15.00 \pm 0.04$ & $14.33 \pm 0.04$ & $14.01 \pm 0.05$ & & 232552.26+361751.9 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $25.6 \pm 5.2$ & $-48.1 \pm 7.3$\\
23255325+0418019 & $15.29 \pm 0.06$ & $14.74 \pm 0.08$ & $14.47 \pm 0.06$ & & 232553.21+041802.8 & $14.02 \pm 0.03$ & $13.76 \pm 0.04$ & & $-60.9 \pm 8.6$ & $81.0 \pm 9.3$\\
23255434+2127111 & $14.15 \pm 0.03$ & $13.58 \pm 0.04$ & $13.23 \pm 0.04$ & & 232554.41+212710.9 & $13.02 \pm 0.02$ & $12.83 \pm 0.03$ & & $97.7 \pm 7.0$ & $-16.3 \pm 9.7$\\
23255486-2424306 & $13.83 \pm 0.03$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 232554.82-242431.4 & $12.72 \pm 0.02$ & $12.52 \pm 0.03$ & & $-55.4 \pm 6.0$ & $-71.1 \pm 7.5$\\
23255498-3234150 & $14.09 \pm 0.03$ & $13.42 \pm 0.03$ & $13.13 \pm 0.04$ & & 232555.03-323415.5 & $12.98 \pm 0.03$ & $12.79 \pm 0.03$ & & $54.1 \pm 5.0$ & $-44.3 \pm 6.4$\\
23255529+1254532 & $13.43 \pm 0.02$ & $12.84 \pm 0.02$ & $12.56 \pm 0.03$ & & 232555.30+125452.8 & $12.33 \pm 0.02$ & $12.17 \pm 0.03$ & & $14.8 \pm 6.7$ & $-37.4 \pm 5.7$\\
23255585+3247301 & $16.68 \pm 0.13$ & $15.57 \pm 0.11$ & $14.86 \pm 0.14$ & & 232555.77+324730.6 & $14.30 \pm 0.03$ & $13.88 \pm 0.04$ & & $-91.0 \pm 13.3$ & $43.4 \pm 18.1$\\
23255604-0259508 & $15.96 \pm 0.08$ & $14.94 \pm 0.07$ & $14.11 \pm 0.06$ & & 232556.11-025952.1 & $13.71 \pm 0.03$ & $13.41 \pm 0.03$ & & $85.5 \pm 9.6$ & $-108.2 \pm 7.0$\\
23255707+0615561 & $14.80 \pm 0.04$ & $14.23 \pm 0.05$ & $13.89 \pm 0.06$ & & 232557.14+061556.2 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $103.8 \pm 8.1$ & $14.0 \pm 13.7$\\
23255762+0641532 & $15.78 \pm 0.07$ & $15.16 \pm 0.10$ & $14.84 \pm 0.12$ & & 232557.70+064152.8 & $14.42 \pm 0.03$ & $14.23 \pm 0.05$ & & $117.0 \pm 10.0$ & $-37.6 \pm 14.4$\\
23255798-6658268 & $15.55 \pm 0.07$ & $15.02 \pm 0.10$ & $14.75 \pm 0.13$ & & 232558.17-665827.0 & $14.49 \pm 0.03$ & $14.26 \pm 0.04$ & & $108.3 \pm 3.9$ & $-23.3 \pm 11.0$\\
23255845-5438061 & $15.19 \pm 0.06$ & $14.40 \pm 0.06$ & $14.06 \pm 0.07$ & & 232558.52-543806.6 & $13.83 \pm 0.03$ & $13.57 \pm 0.03$ & & $59.7 \pm 3.7$ & $-49.6 \pm 9.7$\\
23255911+0657438 & $15.19 \pm 0.04$ & $14.67 \pm 0.07$ & $14.32 \pm 0.08$ & & 232559.10+065743.3 & $14.08 \pm 0.03$ & $13.84 \pm 0.04$ & & $-21.4 \pm 8.9$ & $-45.9 \pm 9.9$\\
23260048+1157555 & $14.16 \pm 0.03$ & $13.50 \pm 0.03$ & $13.20 \pm 0.04$ & & 232600.61+115755.4 & $12.98 \pm 0.02$ & $12.73 \pm 0.03$ & & $146.2 \pm 7.0$ & $-3.9 \pm 7.8$\\
23260098-5041121 & $15.78 \pm 0.07$ & $15.23 \pm 0.11$ & $14.87 \pm 0.11$ & & 232601.11-504112.2 & $14.68 \pm 0.03$ & $14.43 \pm 0.04$ & & $122.1 \pm 5.9$ & $-11.0 \pm 10.3$\\
23260124+3302190 & $15.97 \pm 0.06$ & $15.38 \pm 0.08$ & $15.00 \pm 0.16$ & & 232601.26+330218.2 & $14.70 \pm 0.03$ & $14.52 \pm 0.05$ & & $20.3 \pm 7.1$ & $-62.7 \pm 9.4$\\
23260137-4848586 & $16.02 \pm 0.09$ & $15.40 \pm 0.12$ & $15.10 \pm 0.14$ & & 232601.42-484858.6 & $14.83 \pm 0.03$ & $14.63 \pm 0.05$ & & $52.6 \pm 6.3$ & $-2.1 \pm 11.5$\\
23260215-3013408 & $15.34 \pm 0.08$ & $14.75 \pm 0.07$ & $14.37 \pm 0.08$ & & 232602.21-301340.9 & $14.20 \pm 0.03$ & $14.02 \pm 0.04$ & & $64.6 \pm 8.5$ & $-8.2 \pm 7.9$\\
23260247-5433207 & $14.38 \pm 0.04$ & $13.84 \pm 0.04$ & $13.47 \pm 0.05$ & & 232602.54-543320.9 & $13.27 \pm 0.02$ & $13.03 \pm 0.03$ & & $57.6 \pm 3.4$ & $-16.2 \pm 7.8$\\
23260354+1837460 & $16.30 \pm 0.12$ & $15.52 \pm 0.11$ & $15.11 \pm 0.16$ & & 232603.48+183745.0 & $14.93 \pm 0.03$ & $14.60 \pm 0.06$ & & $-77.1 \pm 19.1$ & $-93.7 \pm 21.9$\\
23260384-4328513 & $14.12 \pm 0.03$ & $13.51 \pm 0.03$ & $13.22 \pm 0.03$ & & 232603.85-432851.7 & $13.06 \pm 0.03$ & $12.86 \pm 0.03$ & & $9.0 \pm 4.7$ & $-42.8 \pm 8.4$\\
23260511+0532435 & $15.96 \pm 0.07$ & $15.35 \pm 0.10$ & $15.07 \pm 0.12$ & & 232605.16+053243.2 & $14.88 \pm 0.03$ & $14.64 \pm 0.06$ & & $77.2 \pm 13.6$ & $-26.5 \pm 10.8$\\
23260546-2646251 & $15.21 \pm 0.05$ & $14.52 \pm 0.05$ & $14.20 \pm 0.06$ & & 232605.56-264624.8 & $13.97 \pm 0.03$ & $13.73 \pm 0.04$ & & $129.7 \pm 7.7$ & $36.8 \pm 8.2$\\
23260718+3818569 & $15.25 \pm 0.05$ & $14.62 \pm 0.06$ & $14.22 \pm 0.07$ & & 232607.33+381856.6 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $147.0 \pm 5.7$ & $-27.6 \pm 6.9$\\
23260771-2131481 & $14.89 \pm 0.03$ & $14.23 \pm 0.04$ & $13.94 \pm 0.06$ & & 232607.80-213148.4 & $13.73 \pm 0.03$ & $13.55 \pm 0.04$ & & $104.7 \pm 6.8$ & $-28.0 \pm 7.3$\\
23260811-0208571 & $15.95 \pm 0.07$ & $15.43 \pm 0.12$ & $15.01 \pm 0.15$ & & 232608.23-020857.1 & $14.44 \pm 0.03$ & $14.22 \pm 0.05$ & & $147.4 \pm 15.6$ & $-4.0 \pm 12.3$\\
23260827-3138300 & $12.93 \pm 0.02$ & $12.28 \pm 0.03$ & $11.99 \pm 0.02$ & & 232608.32-313831.0 & $11.75 \pm 0.02$ & $11.59 \pm 0.02$ & & $44.8 \pm 4.9$ & $-84.6 \pm 6.3$\\
23260851-0304275 & $13.65 \pm 0.02$ & $13.11 \pm 0.03$ & $12.81 \pm 0.03$ & & 232608.54-030427.2 & $12.63 \pm 0.02$ & $12.46 \pm 0.02$ & & $39.3 \pm 7.6$ & $28.5 \pm 6.1$\\
23260880-4207504 & $15.41 \pm 0.04$ & $14.79 \pm 0.06$ & $14.43 \pm 0.07$ & & 232608.79-420751.1 & $14.22 \pm 0.03$ & $14.01 \pm 0.04$ & & $-14.7 \pm 6.0$ & $-69.6 \pm 11.0$\\
23260974+4110478 & $13.50 \pm 0.02$ & $12.91 \pm 0.02$ & $12.64 \pm 0.02$ & & 232609.83+411048.2 & $12.46 \pm 0.02$ & $12.28 \pm 0.02$ & & $82.3 \pm 4.3$ & $33.9 \pm 6.2$\\
23261008+1515113 & $15.59 \pm 0.06$ & $15.07 \pm 0.07$ & $14.77 \pm 0.13$ & & 232610.10+151510.7 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $26.1 \pm 8.2$ & $-44.3 \pm 7.6$\\
23261057-1349464 & $15.47 \pm 0.05$ & $14.94 \pm 0.09$ & $14.64 \pm 0.10$ & & 232610.53-134946.8 & $14.47 \pm 0.03$ & $14.26 \pm 0.05$ & & $-50.4 \pm 9.0$ & $-29.2 \pm 8.7$\\
23261182+1700082 & $9.36 \pm 0.02$ & $8.80 \pm 0.02$ & $8.53 \pm 0.02$ & & 232611.94+170007.3 & $8.35 \pm 0.02$ & $8.19 \pm 0.02$ & & $130.3 \pm 6.1$ & $-70.9 \pm 5.5$\\
23261304+1008566 & $14.48 \pm 0.04$ & $13.86 \pm 0.04$ & $13.59 \pm 0.05$ & & 232613.09+100856.2 & $13.39 \pm 0.02$ & $13.16 \pm 0.03$ & & $75.8 \pm 9.2$ & $-43.1 \pm 10.0$\\
23261307-5836456 & $14.21 \pm 0.03$ & $13.59 \pm 0.04$ & $13.28 \pm 0.03$ & & 232613.04-583646.3 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $-20.9 \pm 2.8$ & $-60.5 \pm 8.7$\\
23261315-3454124 & $14.32 \pm 0.04$ & $13.78 \pm 0.04$ & $13.50 \pm 0.04$ & & 232613.23-345413.1 & $13.33 \pm 0.02$ & $13.12 \pm 0.03$ & & $86.1 \pm 5.1$ & $-57.3 \pm 7.3$\\
23261366-0515334 & $16.50 \pm 0.13$ & $15.70 \pm 0.12$ & $15.34 \pm 0.17$ & & 232613.61-051534.7 & $15.13 \pm 0.04$ & $14.93 \pm 0.08$ & & $-58.5 \pm 19.5$ & $-111.0 \pm 22.9$\\
23261542-5555519 & $14.04 \pm 0.04$ & $13.43 \pm 0.04$ & $13.09 \pm 0.04$ & & 232615.50-555552.9 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $66.9 \pm 3.3$ & $-99.4 \pm 8.8$\\
23261580+3819049 & $14.96 \pm 0.04$ & $14.31 \pm 0.04$ & $14.03 \pm 0.06$ & & 232615.95+381905.2 & $13.84 \pm 0.03$ & $13.64 \pm 0.03$ & & $156.3 \pm 5.8$ & $20.1 \pm 6.8$\\
23261766+4435121 & $16.13 \pm 0.09$ & $15.44 \pm 0.10$ & $15.08 \pm 0.14$ & & 232617.63+443511.0 & $14.76 \pm 0.03$ & $14.53 \pm 0.05$ & & $-31.9 \pm 7.5$ & $-93.8 \pm 13.4$\\
23261801+0744060 & $14.91 \pm 0.04$ & $14.27 \pm 0.06$ & $13.97 \pm 0.05$ & & 232618.06+074405.2 & $13.66 \pm 0.03$ & $13.41 \pm 0.03$ & & $62.5 \pm 7.9$ & $-74.8 \pm 8.8$\\
23261845-1300352 & $15.33 \pm 0.06$ & $14.75 \pm 0.08$ & $14.43 \pm 0.09$ & & 232618.45-130035.8 & $14.20 \pm 0.03$ & $13.97 \pm 0.04$ & & $1.4 \pm 9.8$ & $-53.5 \pm 9.4$\\
23261999-0458202 & $13.64 \pm 0.02$ & $13.03 \pm 0.02$ & $12.76 \pm 0.03$ & & 232620.23-045820.7 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $306.0 \pm 8.8$ & $-40.0 \pm 8.3$\\
23262377-0722205 & $11.14 \pm 0.02$ & $10.62 \pm 0.02$ & $10.30 \pm 0.02$ & & 232623.53-072220.7 & $10.13 \pm 0.02$ & $9.95 \pm 0.02$ & & $-291.8 \pm 11.3$ & $-14.0 \pm 6.6$\\
23262415+1939441 & $15.18 \pm 0.04$ & $14.62 \pm 0.06$ & $14.35 \pm 0.08$ & & 232624.20+193944.0 & $14.14 \pm 0.03$ & $13.98 \pm 0.04$ & & $69.7 \pm 8.4$ & $-7.9 \pm 9.0$\\
23262485-4643407 & $14.83 \pm 0.04$ & $14.28 \pm 0.05$ & $14.01 \pm 0.05$ & & 232624.88-464340.9 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $30.1 \pm 4.7$ & $-20.2 \pm 8.0$\\
23262542-0942361 & $14.64 \pm 0.03$ & $14.00 \pm 0.03$ & $13.73 \pm 0.05$ & & 232625.38-094236.7 & $13.54 \pm 0.03$ & $13.36 \pm 0.03$ & & $-42.7 \pm 6.7$ & $-48.0 \pm 6.7$\\
23262618-0951579 & $11.56 \pm 0.02$ & $10.93 \pm 0.03$ & $10.62 \pm 0.02$ & & 232626.28-095157.5 & $10.42 \pm 0.02$ & $10.23 \pm 0.02$ & & $134.8 \pm 6.5$ & $27.7 \pm 5.9$\\
23262631-3708037 & $14.97 \pm 0.05$ & $14.29 \pm 0.06$ & $13.94 \pm 0.06$ & & 232626.44-370803.9 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $132.2 \pm 5.9$ & $-18.3 \pm 7.1$\\
23262661+1345520 & $13.69 \pm 0.02$ & $13.04 \pm 0.02$ & $12.65 \pm 0.03$ & & 232626.66+134551.7 & $12.35 \pm 0.02$ & $12.13 \pm 0.02$ & & $63.5 \pm 10.1$ & $-24.6 \pm 5.6$\\
23262840-1213035 & $15.26 \pm 0.04$ & $14.65 \pm 0.06$ & $14.33 \pm 0.08$ & & 232628.44-121303.4 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $60.3 \pm 9.9$ & $6.8 \pm 9.3$\\
23262870-0229264 & $13.87 \pm 0.02$ & $13.29 \pm 0.03$ & $12.98 \pm 0.03$ & & 232628.64-022927.4 & $12.82 \pm 0.02$ & $12.64 \pm 0.03$ & & $-79.7 \pm 11.6$ & $-91.0 \pm 13.2$\\
23262879-8626054 & $13.91 \pm 0.03$ & $13.35 \pm 0.03$ & $13.03 \pm 0.03$ & & 232629.32-862605.7 & $12.85 \pm 0.02$ & $12.64 \pm 0.02$ & & $51.6 \pm 1.4$ & $-33.6 \pm 8.6$\\
23262937+0503269 & $14.68 \pm 0.03$ & $14.09 \pm 0.03$ & $13.70 \pm 0.04$ & & 232629.38+050326.3 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $16.8 \pm 7.9$ & $-63.1 \pm 8.0$\\
23263118+0511420 & $14.18 \pm 0.03$ & $13.62 \pm 0.03$ & $13.33 \pm 0.03$ & & 232631.14+051141.3 & $13.16 \pm 0.03$ & $12.96 \pm 0.03$ & & $-60.8 \pm 7.8$ & $-69.5 \pm 7.8$\\
23263123-4843040 & $12.93 \pm 0.02$ & $12.39 \pm 0.03$ & $12.12 \pm 0.02$ & & 232631.29-484304.1 & $11.95 \pm 0.02$ & $11.77 \pm 0.02$ & & $59.2 \pm 3.9$ & $-10.3 \pm 7.0$\\
23263134+3749172 & $15.25 \pm 0.05$ & $14.59 \pm 0.06$ & $14.28 \pm 0.07$ & & 232631.38+374917.1 & $14.10 \pm 0.03$ & $13.93 \pm 0.04$ & & $35.9 \pm 5.2$ & $-5.5 \pm 8.3$\\
23263148+0222224 & $14.48 \pm 0.03$ & $13.89 \pm 0.03$ & $13.56 \pm 0.04$ & & 232631.57+022222.0 & $13.37 \pm 0.03$ & $13.20 \pm 0.03$ & & $140.1 \pm 9.3$ & $-44.5 \pm 7.9$\\
23263203+1017441 & $15.79 \pm 0.07$ & $15.26 \pm 0.12$ & $14.94 \pm 0.12$ & & 232632.08+101744.2 & $14.77 \pm 0.04$ & $14.51 \pm 0.07$ & & $65.7 \pm 11.9$ & $9.3 \pm 13.7$\\
23263263+4106161 & $13.78 \pm 0.02$ & $13.21 \pm 0.02$ & $12.93 \pm 0.03$ & & 232632.69+410615.8 & $12.74 \pm 0.02$ & $12.53 \pm 0.02$ & & $49.9 \pm 4.1$ & $-30.4 \pm 6.2$\\
23263265-4141070 & $15.79 \pm 0.08$ & $15.22 \pm 0.08$ & $14.94 \pm 0.12$ & & 232632.72-414107.6 & $14.75 \pm 0.03$ & $14.49 \pm 0.05$ & & $77.4 \pm 7.2$ & $-58.7 \pm 10.5$\\
23263322-6020509 & $15.34 \pm 0.05$ & $14.71 \pm 0.06$ & $14.44 \pm 0.08$ & & 232633.31-602051.2 & $14.28 \pm 0.03$ & $14.10 \pm 0.04$ & & $58.3 \pm 3.7$ & $-33.6 \pm 8.8$\\
23263341+3519000 & $15.42 \pm 0.04$ & $14.89 \pm 0.06$ & $14.49 \pm 0.10$ & & 232633.45+351859.8 & $14.33 \pm 0.03$ & $14.16 \pm 0.04$ & & $40.0 \pm 5.8$ & $-17.1 \pm 9.7$\\
23263349-1626555 & $15.65 \pm 0.06$ & $15.09 \pm 0.08$ & $14.79 \pm 0.10$ & & 232633.47-162656.1 & $14.58 \pm 0.03$ & $14.36 \pm 0.05$ & & $-27.3 \pm 10.1$ & $-54.9 \pm 10.8$\\
23263488+3520539 & $15.71 \pm 0.06$ & $15.15 \pm 0.07$ & $14.76 \pm 0.12$ & & 232634.92+352054.5 & $14.51 \pm 0.03$ & $14.25 \pm 0.05$ & & $44.2 \pm 6.2$ & $46.6 \pm 9.8$\\
23263494+4221166 & $15.84 \pm 0.07$ & $15.32 \pm 0.09$ & $15.05 \pm 0.13$ & & 232634.90+422116.2 & $14.75 \pm 0.03$ & $14.49 \pm 0.05$ & & $-30.4 \pm 5.6$ & $-40.0 \pm 8.8$\\
23263533-6025372 & $13.76 \pm 0.03$ & $13.18 \pm 0.03$ & $12.89 \pm 0.03$ & & 232635.28-602537.7 & $12.72 \pm 0.02$ & $12.52 \pm 0.03$ & & $-34.4 \pm 2.6$ & $-47.2 \pm 7.8$\\
23263538-4343190 & $14.29 \pm 0.03$ & $13.73 \pm 0.03$ & $13.37 \pm 0.04$ & & 232635.37-434320.2 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $-7.6 \pm 4.6$ & $-117.2 \pm 8.1$\\
23263757-0516384 & $14.03 \pm 0.02$ & $13.39 \pm 0.03$ & $13.06 \pm 0.03$ & & 232637.79-051639.2 & $12.87 \pm 0.02$ & $12.68 \pm 0.03$ & & $279.0 \pm 9.0$ & $-70.3 \pm 14.0$\\
23263927+3104301 & $14.89 \pm 0.03$ & $14.34 \pm 0.04$ & $14.06 \pm 0.07$ & & 232639.30+310429.9 & $13.87 \pm 0.03$ & $13.70 \pm 0.04$ & & $39.6 \pm 7.2$ & $-12.5 \pm 7.9$\\
23264003-4526566 & $16.22 \pm 0.09$ & $15.41 \pm 0.10$ & $14.80 \pm 0.10$ & & 232640.05-452655.7 & $14.65 \pm 0.03$ & $14.37 \pm 0.04$ & & $23.8 \pm 6.4$ & $97.3 \pm 11.8$\\
23264102-2048406 & $14.75 \pm 0.03$ & $14.13 \pm 0.04$ & $13.77 \pm 0.05$ & & 232641.09-204840.5 & $13.60 \pm 0.02$ & $13.38 \pm 0.03$ & & $80.5 \pm 6.1$ & $5.0 \pm 7.1$\\
23264307+0437518 & $15.47 \pm 0.06$ & $14.89 \pm 0.06$ & $14.59 \pm 0.08$ & & 232643.19+043751.4 & $14.43 \pm 0.03$ & $14.21 \pm 0.05$ & & $169.9 \pm 10.5$ & $-41.6 \pm 9.1$\\
23264313+8124361 & $15.22 \pm 0.05$ & $14.65 \pm 0.09$ & $14.18 \pm 0.07$ & & 232643.33+812436.2 & $13.99 \pm 0.02$ & $13.79 \pm 0.03$ & & $46.2 \pm 1.5$ & $13.0 \pm 8.6$\\
23264414-6053406 & $16.31 \pm 0.12$ & $15.51 \pm 0.14$ & $15.24 \pm 0.16$ & & 232644.22-605340.5 & $14.89 \pm 0.03$ & $14.63 \pm 0.06$ & & $54.3 \pm 5.2$ & $6.5 \pm 16.8$\\
23264434+3240560 & $13.44 \pm 0.02$ & $12.78 \pm 0.02$ & $12.51 \pm 0.03$ & & 232644.36+324055.2 & $12.24 \pm 0.02$ & $12.04 \pm 0.02$ & & $21.5 \pm 5.0$ & $-67.4 \pm 6.1$\\
23264574+0706388 & $13.99 \pm 0.03$ & $13.39 \pm 0.03$ & $13.10 \pm 0.03$ & & 232645.72+070637.4 & $12.85 \pm 0.02$ & $12.67 \pm 0.03$ & & $-31.5 \pm 14.2$ & $-144.9 \pm 13.9$\\
23264699-6048140 & $15.31 \pm 0.05$ & $14.75 \pm 0.05$ & $14.43 \pm 0.07$ & & 232647.09-604814.4 & $14.20 \pm 0.03$ & $13.94 \pm 0.04$ & & $69.5 \pm 3.5$ & $-40.2 \pm 9.4$\\
23264722-5353181 & $13.60 \pm 0.02$ & $12.99 \pm 0.03$ & $12.70 \pm 0.03$ & & 232647.24-535317.8 & $12.52 \pm 0.02$ & $12.34 \pm 0.02$ & & $18.9 \pm 3.5$ & $30.9 \pm 8.0$\\
23264767+3054244 & $13.95 \pm 0.03$ & $13.40 \pm 0.03$ & $13.10 \pm 0.04$ & & 232647.68+305423.8 & $12.90 \pm 0.03$ & $12.72 \pm 0.02$ & & $9.5 \pm 5.8$ & $-45.6 \pm 7.5$\\
23264826-4251237 & $13.74 \pm 0.02$ & $13.13 \pm 0.02$ & $12.76 \pm 0.02$ & & 232648.38-425123.7 & $12.57 \pm 0.02$ & $12.37 \pm 0.02$ & & $143.9 \pm 5.8$ & $-2.4 \pm 8.2$\\
23264902-8024068 & $15.85 \pm 0.06$ & $15.18 \pm 0.07$ & $14.57 \pm 0.09$ & & 232649.50-802406.6 & $14.16 \pm 0.03$ & $13.90 \pm 0.03$ & & $122.9 \pm 3.3$ & $17.9 \pm 10.5$\\
23264919-3011376 & $14.98 \pm 0.04$ & $14.40 \pm 0.06$ & $14.09 \pm 0.06$ & & 232649.25-301138.7 & $13.78 \pm 0.03$ & $13.55 \pm 0.03$ & & $66.6 \pm 7.1$ & $-95.6 \pm 7.7$\\
23264937+2745316 & $13.00 \pm 0.02$ & $12.41 \pm 0.02$ & $12.12 \pm 0.02$ & & 232649.33+274531.3 & $11.95 \pm 0.02$ & $11.78 \pm 0.02$ & & $-41.2 \pm 5.1$ & $-17.7 \pm 5.6$\\
23265003+2947035 & $15.18 \pm 0.04$ & $14.66 \pm 0.06$ & $14.32 \pm 0.06$ & & 232650.02+294703.1 & $14.09 \pm 0.03$ & $13.83 \pm 0.04$ & & $-13.1 \pm 5.3$ & $-32.8 \pm 7.1$\\
23265035-3038584 & $14.65 \pm 0.04$ & $14.11 \pm 0.04$ & $13.83 \pm 0.06$ & & 232650.38-303858.4 & $13.64 \pm 0.03$ & $13.47 \pm 0.03$ & & $36.6 \pm 5.9$ & $1.1 \pm 6.8$\\
23265134-0524202 & $15.71 \pm 0.06$ & $15.13 \pm 0.09$ & $14.80 \pm 0.10$ & & 232651.35-052421.5 & $14.62 \pm 0.03$ & $14.36 \pm 0.05$ & & $7.2 \pm 9.1$ & $-107.8 \pm 15.7$\\
23265154-8619406 & $14.75 \pm 0.03$ & $14.21 \pm 0.05$ & $13.83 \pm 0.05$ & & 232651.57-861941.3 & $13.65 \pm 0.03$ & $13.46 \pm 0.03$ & & $3.5 \pm 0.3$ & $-65.5 \pm 8.9$\\
23265272-7305446 & $14.13 \pm 0.03$ & $13.62 \pm 0.03$ & $13.27 \pm 0.04$ & & 232652.86-730544.6 & $13.09 \pm 0.02$ & $12.88 \pm 0.03$ & & $57.6 \pm 1.9$ & $2.9 \pm 7.8$\\
23265329-2808406 & $13.31 \pm 0.02$ & $12.80 \pm 0.03$ & $12.53 \pm 0.03$ & & 232653.25-280842.8 & $12.29 \pm 0.02$ & $12.05 \pm 0.02$ & & $-41.1 \pm 5.9$ & $-194.4 \pm 7.7$\\
23265424+0639295 & $14.52 \pm 0.03$ & $13.92 \pm 0.05$ & $13.65 \pm 0.04$ & & 232654.29+063929.4 & $13.45 \pm 0.03$ & $13.28 \pm 0.03$ & & $72.9 \pm 10.2$ & $-9.8 \pm 14.5$\\
23265561+3003461 & $14.17 \pm 0.03$ & $13.64 \pm 0.03$ & $13.30 \pm 0.04$ & & 232655.65+300345.9 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $37.6 \pm 5.0$ & $-9.9 \pm 9.7$\\
23265612+3743174 & $12.70 \pm 0.02$ & $12.13 \pm 0.02$ & $11.85 \pm 0.02$ & & 232656.36+374318.9 & $11.65 \pm 0.02$ & $11.47 \pm 0.02$ & & $244.1 \pm 6.6$ & $131.6 \pm 8.7$\\
23265699+3557397 & $13.96 \pm 0.02$ & $13.34 \pm 0.03$ & $13.02 \pm 0.03$ & & 232657.02+355740.1 & $12.83 \pm 0.03$ & $12.60 \pm 0.02$ & & $32.3 \pm 5.9$ & $31.4 \pm 7.0$\\
23265710+1714205 & $16.16 \pm 0.10$ & $15.40 \pm 0.11$ & $15.09 \pm 0.17$ & & 232657.11+171419.6 & $14.31 \pm 0.03$ & $14.00 \pm 0.04$ & & $5.1 \pm 10.2$ & $-71.1 \pm 11.2$\\
23265788+3332223 & $14.44 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.04$ & & 232657.91+333222.1 & $13.39 \pm 0.02$ & $13.21 \pm 0.03$ & & $35.2 \pm 5.3$ & $-20.0 \pm 7.0$\\
23265818+3256386 & $15.69 \pm 0.06$ & $15.08 \pm 0.07$ & $14.78 \pm 0.09$ & & 232658.18+325639.1 & $14.60 \pm 0.03$ & $14.29 \pm 0.04$ & & $1.2 \pm 6.8$ & $41.9 \pm 8.4$\\
23270130-5516255 & $14.44 \pm 0.03$ & $13.79 \pm 0.04$ & $13.52 \pm 0.04$ & & 232701.35-551625.8 & $13.28 \pm 0.02$ & $13.09 \pm 0.03$ & & $36.2 \pm 3.1$ & $-23.5 \pm 7.7$\\
23270216+2710367 & $10.27 \pm 0.02$ & $9.70 \pm 0.02$ & $9.42 \pm 0.02$ & & 232702.27+271037.7 & $9.26 \pm 0.02$ & $9.07 \pm 0.02$ & & $109.4 \pm 4.9$ & $83.6 \pm 5.6$\\
23270283+2846549 & $14.52 \pm 0.03$ & $13.87 \pm 0.04$ & $13.49 \pm 0.03$ & & 232702.89+284654.7 & $13.33 \pm 0.03$ & $13.13 \pm 0.03$ & & $51.3 \pm 5.0$ & $-12.1 \pm 5.9$\\
23270454+0501097 & $15.85 \pm 0.07$ & $15.24 \pm 0.09$ & $14.72 \pm 0.08$ & & 232704.51+050109.3 & $14.39 \pm 0.03$ & $14.20 \pm 0.05$ & & $-35.6 \pm 9.7$ & $-37.3 \pm 9.7$\\
23270589-5516286 & $15.23 \pm 0.05$ & $14.71 \pm 0.07$ & $14.35 \pm 0.08$ & & 232705.91-551629.7 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $15.5 \pm 3.5$ & $-102.8 \pm 8.6$\\
23270638+2517509 & $15.84 \pm 0.07$ & $15.04 \pm 0.07$ & $14.71 \pm 0.09$ & & 232706.42+251751.4 & $14.55 \pm 0.03$ & $14.33 \pm 0.05$ & & $43.9 \pm 6.8$ & $38.2 \pm 7.4$\\
23270671-2001477 & $13.70 \pm 0.02$ & $13.17 \pm 0.02$ & $12.89 \pm 0.03$ & & 232706.75-200147.3 & $12.71 \pm 0.02$ & $12.54 \pm 0.03$ & & $38.5 \pm 5.6$ & $29.5 \pm 6.2$\\
23270726+3119433 & $16.82 \pm 0.16$ & $15.69 \pm 0.14$ & $14.88 \pm 0.10$ & & 232707.22+311943.4 & $14.12 \pm 0.03$ & $13.86 \pm 0.04$ & & $-50.8 \pm 10.0$ & $16.7 \pm 13.0$\\
23270728+1255526 & $15.34 \pm 0.05$ & $14.82 \pm 0.06$ & $14.50 \pm 0.10$ & & 232707.33+125552.3 & $14.24 \pm 0.03$ & $14.06 \pm 0.05$ & & $49.3 \pm 8.4$ & $-25.2 \pm 8.1$\\
23270742-3958317 & $15.94 \pm 0.11$ & $15.22 \pm 0.13$ & $14.94 \pm 0.13$ & & 232707.37-395832.0 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $-49.3 \pm 6.0$ & $-27.7 \pm 9.7$\\
23270758+3912194 & $15.75 \pm 0.08$ & $15.11 \pm 0.09$ & $14.83 \pm 0.10$ & & 232707.57+391218.7 & $14.34 \pm 0.03$ & $14.16 \pm 0.04$ & & $-17.3 \pm 5.8$ & $-65.7 \pm 8.5$\\
23270763-1009164 & $15.20 \pm 0.04$ & $14.65 \pm 0.05$ & $14.33 \pm 0.07$ & & 232707.66-100916.2 & $14.16 \pm 0.03$ & $13.99 \pm 0.04$ & & $44.7 \pm 7.1$ & $14.4 \pm 9.8$\\
23270843+3858234 & $11.74 \pm 0.03$ & $11.10 \pm 0.03$ & $10.76 \pm 0.02$ & & 232708.52+385822.5 & $10.53 \pm 0.02$ & $10.31 \pm 0.02$ & & $96.6 \pm 4.8$ & $-88.9 \pm 6.7$\\
23270943+2910450 & $14.69 \pm 0.03$ & $14.11 \pm 0.04$ & $13.80 \pm 0.04$ & & 232709.47+291045.1 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $44.7 \pm 5.1$ & $8.6 \pm 6.2$\\
23270960+1740146 & $15.79 \pm 0.09$ & $15.19 \pm 0.09$ & $14.87 \pm 0.14$ & & 232709.70+174014.1 & $14.52 \pm 0.03$ & $14.33 \pm 0.05$ & & $115.4 \pm 7.4$ & $-39.5 \pm 8.1$\\
23270960-8515209 & $10.65 \pm 0.02$ & $10.09 \pm 0.02$ & $9.80 \pm 0.02$ & & 232710.14-851521.6 & $9.61 \pm 0.02$ & $9.39 \pm 0.02$ & & $69.2 \pm 1.8$ & $-64.9 \pm 15.9$\\
23271154-0715015 & $15.86 \pm 0.06$ & $15.19 \pm 0.07$ & $14.84 \pm 0.11$ & & 232711.59-071501.4 & $14.65 \pm 0.03$ & $14.44 \pm 0.06$ & & $55.3 \pm 8.7$ & $7.8 \pm 8.7$\\
23271210+2410096 & $12.41 \pm 0.02$ & $11.85 \pm 0.02$ & $11.54 \pm 0.02$ & & 232712.15+241009.3 & $11.28 \pm 0.02$ & $11.10 \pm 0.02$ & & $54.1 \pm 4.9$ & $-24.4 \pm 6.1$\\
23271264-7653535 & $13.76 \pm 0.02$ & $13.20 \pm 0.02$ & $12.86 \pm 0.03$ & & 232712.78-765353.9 & $12.62 \pm 0.02$ & $12.44 \pm 0.02$ & & $44.4 \pm 1.4$ & $-36.5 \pm 7.7$\\
23271269-5528079 & $15.47 \pm 0.06$ & $14.84 \pm 0.06$ & $14.54 \pm 0.10$ & & 232712.65-552808.6 & $14.34 \pm 0.03$ & $14.12 \pm 0.04$ & & $-36.0 \pm 3.9$ & $-58.8 \pm 9.3$\\
23271283-0147233 & $14.08 \pm 0.03$ & $13.56 \pm 0.04$ & $13.26 \pm 0.04$ & & 232712.80-014723.9 & $13.11 \pm 0.03$ & $12.92 \pm 0.03$ & & $-37.1 \pm 8.6$ & $-54.3 \pm 6.5$\\
23271300-1020051 & $14.90 \pm 0.03$ & $14.34 \pm 0.04$ & $14.04 \pm 0.05$ & & 232713.07-102005.8 & $13.84 \pm 0.03$ & $13.66 \pm 0.04$ & & $98.2 \pm 7.0$ & $-60.2 \pm 9.7$\\
23271378-4815022 & $12.45 \pm 0.02$ & $11.83 \pm 0.02$ & $11.50 \pm 0.02$ & & 232713.88-481503.2 & $11.26 \pm 0.02$ & $11.04 \pm 0.02$ & & $102.7 \pm 5.1$ & $-94.5 \pm 8.2$\\
23271577+0506385 & $16.13 \pm 0.08$ & $15.52 \pm 0.09$ & $15.11 \pm 0.12$ & & 232715.68+050638.1 & $14.85 \pm 0.03$ & $14.60 \pm 0.06$ & & $-126.8 \pm 14.8$ & $-38.0 \pm 17.0$\\
23271614-0539267 & $11.61 \pm 0.02$ & $11.09 \pm 0.02$ & $10.81 \pm 0.02$ & & 232716.15-053924.8 & $10.64 \pm 0.02$ & $10.46 \pm 0.02$ & & $15.3 \pm 7.3$ & $157.6 \pm 24.6$\\
23271709+1258498 & $14.89 \pm 0.04$ & $14.28 \pm 0.05$ & $13.96 \pm 0.07$ & & 232717.12+125849.4 & $13.79 \pm 0.03$ & $13.61 \pm 0.04$ & & $33.8 \pm 7.3$ & $-33.8 \pm 6.9$\\
23271830-1542000 & $14.69 \pm 0.03$ & $13.99 \pm 0.03$ & $13.70 \pm 0.05$ & & 232718.32-154200.4 & $13.39 \pm 0.03$ & $13.17 \pm 0.03$ & & $25.8 \pm 8.8$ & $-37.6 \pm 8.6$\\
23271836-5422111 & $13.31 \pm 0.02$ & $12.80 \pm 0.03$ & $12.52 \pm 0.02$ & & 232718.32-542210.8 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $-29.6 \pm 3.0$ & $26.5 \pm 8.3$\\
23271989+4338361 & $16.04 \pm 0.08$ & $15.41 \pm 0.10$ & $15.13 \pm 0.15$ & & 232719.88+433835.4 & $14.96 \pm 0.03$ & $14.73 \pm 0.06$ & & $-8.6 \pm 6.4$ & $-57.2 \pm 10.3$\\
23272057-6103035 & $15.91 \pm 0.08$ & $15.35 \pm 0.12$ & $15.05 \pm 0.13$ & & 232720.63-610303.4 & $14.88 \pm 0.03$ & $14.65 \pm 0.06$ & & $46.1 \pm 4.2$ & $6.0 \pm 10.0$\\
23272071-8024296 & $14.41 \pm 0.03$ & $13.82 \pm 0.04$ & $13.50 \pm 0.04$ & & 232720.87-802429.8 & $13.32 \pm 0.02$ & $13.15 \pm 0.02$ & & $41.9 \pm 1.3$ & $-19.1 \pm 9.2$\\
23272104+0836504 & $13.31 \pm 0.02$ & $12.73 \pm 0.03$ & $12.41 \pm 0.02$ & & 232720.98+083648.7 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $-91.4 \pm 8.1$ & $-159.6 \pm 19.4$\\
23272120-2746233 & $15.46 \pm 0.06$ & $14.93 \pm 0.07$ & $14.60 \pm 0.08$ & & 232721.28-274623.0 & $14.30 \pm 0.03$ & $14.02 \pm 0.04$ & & $91.6 \pm 7.2$ & $23.7 \pm 7.7$\\
23272152-0837415 & $15.51 \pm 0.05$ & $14.94 \pm 0.07$ & $14.62 \pm 0.10$ & & 232721.57-083741.5 & $14.42 \pm 0.03$ & $14.22 \pm 0.05$ & & $65.2 \pm 8.8$ & $0.6 \pm 7.7$\\
23272300+4103386 & $16.49 \pm 0.14$ & $15.80 \pm 0.15$ & $15.46 \pm 0.18$ & & 232722.93+410336.9 & $15.19 \pm 0.04$ & $14.99 \pm 0.06$ & & $-76.9 \pm 14.3$ & $-157.3 \pm 21.0$\\
23272530-3215373 & $13.38 \pm 0.03$ & $12.81 \pm 0.02$ & $12.53 \pm 0.03$ & & 232725.29-321536.9 & $12.32 \pm 0.02$ & $12.10 \pm 0.02$ & & $-6.1 \pm 5.2$ & $31.1 \pm 6.2$\\
23272586+0224422 & $14.34 \pm 0.03$ & $13.78 \pm 0.03$ & $13.49 \pm 0.04$ & & 232725.90+022442.4 & $13.31 \pm 0.03$ & $13.14 \pm 0.03$ & & $66.8 \pm 11.2$ & $16.2 \pm 7.6$\\
23272645-1741329 & $11.75 \pm 0.02$ & $11.20 \pm 0.02$ & $10.84 \pm 0.02$ & & 232726.48-174138.7 & $10.65 \pm 0.02$ & $10.42 \pm 0.02$ & & $42.2 \pm 7.4$ & $-572.8 \pm 16.0$\\
23272738+1833535 & $13.80 \pm 0.03$ & $13.29 \pm 0.04$ & $12.96 \pm 0.03$ & & 232727.45+183352.1 & $12.79 \pm 0.02$ & $12.54 \pm 0.02$ & & $97.3 \pm 11.0$ & $-131.5 \pm 9.0$\\
23272801+3536419 & $16.57 \pm 0.13$ & $15.75 \pm 0.15$ & $15.16 \pm 0.14$ & & 232727.97+353643.5 & $14.78 \pm 0.04$ & $14.45 \pm 0.06$ & & $-44.8 \pm 12.1$ & $143.0 \pm 16.6$\\
23272843+3007134 & $16.62 \pm 0.14$ & $15.92 \pm 0.13$ & $15.25 \pm 0.14$ & & 232728.37+300713.3 & $14.60 \pm 0.03$ & $14.19 \pm 0.05$ & & $-76.7 \pm 14.8$ & $-4.5 \pm 16.7$\\
23272850-2730573 & $16.68 \pm 0.14$ & $15.48 \pm 0.10$ & $14.76 \pm 0.09$ & & 232728.75-273056.8 & $14.04 \pm 0.03$ & $13.24 \pm 0.03$ & & $290.9 \pm 9.9$ & $49.5 \pm 8.7$\\
23272868-2301421 & $14.61 \pm 0.03$ & $13.96 \pm 0.04$ & $13.68 \pm 0.04$ & & 232728.71-230142.3 & $13.42 \pm 0.03$ & $13.24 \pm 0.03$ & & $31.4 \pm 6.3$ & $-18.2 \pm 6.6$\\
23273131+3503066 & $16.12 \pm 0.09$ & $15.49 \pm 0.11$ & $15.10 \pm 0.13$ & & 232731.32+350307.4 & $14.69 \pm 0.03$ & $14.52 \pm 0.05$ & & $12.4 \pm 10.1$ & $77.7 \pm 12.0$\\
23273133+2200503 & $15.12 \pm 0.04$ & $14.49 \pm 0.07$ & $14.12 \pm 0.05$ & & 232731.26+220049.6 & $13.95 \pm 0.03$ & $13.68 \pm 0.04$ & & $-90.2 \pm 8.3$ & $-62.2 \pm 9.1$\\
23273162+3624064 & $14.94 \pm 0.04$ & $14.35 \pm 0.05$ & $14.08 \pm 0.06$ & & 232731.68+362406.4 & $13.81 \pm 0.03$ & $13.58 \pm 0.03$ & & $66.9 \pm 5.9$ & $3.2 \pm 7.2$\\
23273588-1122464 & $14.97 \pm 0.04$ & $14.39 \pm 0.05$ & $14.06 \pm 0.05$ & & 232735.93-112246.8 & $13.90 \pm 0.03$ & $13.66 \pm 0.04$ & & $62.2 \pm 6.9$ & $-37.4 \pm 7.7$\\
23273596+2912037 & $16.51 \pm 0.12$ & $15.86 \pm 0.16$ & $15.33 \pm 0.15$ & & 232736.00+291202.5 & $15.06 \pm 0.03$ & $14.82 \pm 0.06$ & & $45.4 \pm 14.2$ & $-87.6 \pm 16.9$\\
23273629-3218055 & $15.24 \pm 0.05$ & $14.69 \pm 0.08$ & $14.36 \pm 0.08$ & & 232736.27-321805.7 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $-28.2 \pm 6.6$ & $-23.7 \pm 7.2$\\
23273699-0821043 & $15.64 \pm 0.05$ & $14.96 \pm 0.06$ & $14.49 \pm 0.08$ & & 232737.08-082103.8 & $14.30 \pm 0.03$ & $14.07 \pm 0.04$ & & $109.3 \pm 8.8$ & $46.6 \pm 7.5$\\
23273738+1700154 & $14.64 \pm 0.03$ & $14.02 \pm 0.04$ & $13.69 \pm 0.05$ & & 232737.47+170015.6 & $13.50 \pm 0.03$ & $13.26 \pm 0.03$ & & $98.6 \pm 6.4$ & $13.8 \pm 6.0$\\
23273746+1823554 & $14.75 \pm 0.04$ & $14.15 \pm 0.06$ & $13.88 \pm 0.04$ & & 232737.50+182355.5 & $13.65 \pm 0.03$ & $13.40 \pm 0.03$ & & $60.1 \pm 11.9$ & $6.3 \pm 8.8$\\
23273776+1434402 & $14.55 \pm 0.03$ & $13.90 \pm 0.03$ & $13.58 \pm 0.05$ & & 232737.78+143439.5 & $13.40 \pm 0.03$ & $13.20 \pm 0.03$ & & $26.5 \pm 5.8$ & $-53.1 \pm 6.1$\\
23273851+1922081 & $15.56 \pm 0.07$ & $15.02 \pm 0.09$ & $14.66 \pm 0.08$ & & 232738.48+192207.6 & $14.48 \pm 0.04$ & $14.26 \pm 0.05$ & & $-42.1 \pm 9.8$ & $-50.5 \pm 10.4$\\
23273853+1700232 & $12.58 \pm 0.02$ & $11.98 \pm 0.02$ & $11.68 \pm 0.02$ & & 232738.61+170023.3 & $11.52 \pm 0.02$ & $11.35 \pm 0.02$ & & $92.3 \pm 6.0$ & $11.6 \pm 5.5$\\
23273940+3757555 & $16.28 \pm 0.10$ & $15.62 \pm 0.12$ & $15.31 \pm 0.16$ & & 232739.32+375755.7 & $15.04 \pm 0.03$ & $14.77 \pm 0.06$ & & $-80.4 \pm 11.4$ & $17.4 \pm 17.2$\\
23273972+2453065 & $13.13 \pm 0.02$ & $12.53 \pm 0.02$ & $12.17 \pm 0.02$ & & 232739.77+245305.8 & $11.98 \pm 0.02$ & $11.75 \pm 0.02$ & & $61.0 \pm 5.5$ & $-54.5 \pm 5.7$\\
23273977+2542440 & $14.49 \pm 0.03$ & $13.94 \pm 0.04$ & $13.63 \pm 0.04$ & & 232739.79+254243.7 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $21.7 \pm 5.7$ & $-27.9 \pm 7.3$\\
23274079+1446470 & $15.39 \pm 0.05$ & $14.69 \pm 0.05$ & $14.31 \pm 0.09$ & & 232740.76+144647.1 & $14.12 \pm 0.03$ & $13.91 \pm 0.04$ & & $-35.3 \pm 6.8$ & $1.4 \pm 7.1$\\
23274176-1001165 & $16.28 \pm 0.08$ & $15.67 \pm 0.11$ & $15.32 \pm 0.16$ & & 232741.83-100116.3 & $15.13 \pm 0.04$ & $14.87 \pm 0.08$ & & $87.8 \pm 15.4$ & $20.6 \pm 21.8$\\
23274307+1023575 & $12.57 \pm 0.02$ & $12.00 \pm 0.03$ & $11.70 \pm 0.02$ & & 232743.01+102356.9 & $11.53 \pm 0.02$ & $11.33 \pm 0.02$ & & $-83.8 \pm 9.6$ & $-60.0 \pm 7.2$\\
23274377-6244591 & $13.31 \pm 0.02$ & $12.73 \pm 0.02$ & $12.45 \pm 0.02$ & & 232743.88-624500.2 & $12.27 \pm 0.02$ & $12.08 \pm 0.02$ & & $72.3 \pm 2.7$ & $-104.0 \pm 7.8$\\
23274407-0136349 & $14.58 \pm 0.04$ & $14.00 \pm 0.05$ & $13.68 \pm 0.05$ & & 232744.04-013635.2 & $13.41 \pm 0.03$ & $13.24 \pm 0.03$ & & $-35.3 \pm 8.0$ & $-23.3 \pm 6.6$\\
23274424-0259494 & $14.45 \pm 0.03$ & $13.88 \pm 0.03$ & $13.51 \pm 0.04$ & & 232744.49-025950.2 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $306.5 \pm 9.1$ & $-65.9 \pm 13.3$\\
23274585-0107531 & $15.13 \pm 0.03$ & $14.46 \pm 0.05$ & $14.18 \pm 0.07$ & & 232745.86-010753.7 & $13.97 \pm 0.03$ & $13.75 \pm 0.04$ & & $12.9 \pm 6.9$ & $-42.4 \pm 7.7$\\
23274611+2206062 & $14.68 \pm 0.04$ & $14.02 \pm 0.04$ & $13.71 \pm 0.04$ & & 232746.19+220606.3 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $112.1 \pm 7.6$ & $13.6 \pm 9.5$\\
23274642+1611292 & $14.19 \pm 0.03$ & $13.64 \pm 0.03$ & $13.28 \pm 0.04$ & & 232746.45+161129.3 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $39.1 \pm 5.6$ & $11.4 \pm 5.8$\\
23274648+0614205 & $15.57 \pm 0.07$ & $15.06 \pm 0.10$ & $14.70 \pm 0.10$ & & 232746.51+061420.7 & $14.52 \pm 0.03$ & $14.35 \pm 0.05$ & & $46.9 \pm 9.2$ & $13.7 \pm 12.0$\\
23274648+1712593 & $15.25 \pm 0.05$ & $14.70 \pm 0.06$ & $14.41 \pm 0.09$ & & 232746.44+171258.7 & $14.26 \pm 0.03$ & $14.08 \pm 0.04$ & & $-44.4 \pm 8.5$ & $-44.2 \pm 7.3$\\
23274794+1942025 & $15.34 \pm 0.06$ & $14.70 \pm 0.07$ & $14.42 \pm 0.07$ & & 232747.85+194202.1 & $14.14 \pm 0.03$ & $13.94 \pm 0.04$ & & $-116.5 \pm 8.9$ & $-34.9 \pm 8.0$\\
23274916+0422102 & $13.92 \pm 0.02$ & $13.34 \pm 0.03$ & $13.03 \pm 0.02$ & & 232749.18+042210.6 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $29.5 \pm 8.4$ & $40.5 \pm 7.5$\\
23274947+0450583 & $15.10 \pm 0.03$ & $14.36 \pm 0.03$ & $13.97 \pm 0.04$ & & 232749.75+045100.5 & $13.50 \pm 0.03$ & $13.15 \pm 0.03$ & & $414.9 \pm 13.4$ & $213.6 \pm 9.5$\\
23274971+1242362 & $14.93 \pm 0.03$ & $14.31 \pm 0.04$ & $13.98 \pm 0.06$ & & 232749.74+124236.0 & $13.82 \pm 0.03$ & $13.62 \pm 0.04$ & & $33.8 \pm 6.2$ & $-16.5 \pm 6.3$\\
23275012+4219437 & $16.03 \pm 0.07$ & $15.40 \pm 0.10$ & $15.11 \pm 0.15$ & & 232750.08+421943.4 & $14.86 \pm 0.03$ & $14.60 \pm 0.05$ & & $-36.5 \pm 6.1$ & $-23.0 \pm 9.7$\\
23275033+1554441 & $12.47 \pm 0.02$ & $11.90 \pm 0.02$ & $11.60 \pm 0.02$ & & 232750.45+155444.6 & $11.42 \pm 0.02$ & $11.23 \pm 0.02$ & & $132.9 \pm 5.8$ & $35.6 \pm 5.5$\\
23275045-0936075 & $15.28 \pm 0.04$ & $14.76 \pm 0.04$ & $14.47 \pm 0.08$ & & 232750.42-093607.6 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $-38.0 \pm 7.3$ & $-5.3 \pm 8.0$\\
23275071+3146243 & $14.02 \pm 0.03$ & $13.40 \pm 0.03$ & $13.11 \pm 0.03$ & & 232750.76+314624.6 & $12.95 \pm 0.02$ & $12.77 \pm 0.03$ & & $47.3 \pm 5.3$ & $21.1 \pm 6.7$\\
23275200+3729016 & $16.10 \pm 0.09$ & $15.47 \pm 0.10$ & $15.19 \pm 0.13$ & & 232751.91+372901.1 & $14.96 \pm 0.03$ & $14.61 \pm 0.06$ & & $-98.8 \pm 9.6$ & $-39.6 \pm 13.3$\\
23275288+1217186 & $14.97 \pm 0.04$ & $14.38 \pm 0.04$ & $14.03 \pm 0.07$ & & 232752.83+121717.8 & $13.86 \pm 0.03$ & $13.61 \pm 0.04$ & & $-55.3 \pm 8.0$ & $-62.6 \pm 7.6$\\
23275338+1309524 & $16.09 \pm 0.10$ & $15.28 \pm 0.09$ & $14.92 \pm 0.17$ & & 232753.41+130951.2 & $14.75 \pm 0.03$ & $14.44 \pm 0.06$ & & $29.7 \pm 10.0$ & $-88.2 \pm 12.6$\\
23275543+1455441 & $15.08 \pm 0.04$ & $14.43 \pm 0.05$ & $14.16 \pm 0.08$ & & 232755.50+145544.2 & $13.91 \pm 0.03$ & $13.62 \pm 0.04$ & & $75.2 \pm 6.7$ & $2.0 \pm 7.5$\\
23275568-3047006 & $13.34 \pm 0.03$ & $12.72 \pm 0.03$ & $12.44 \pm 0.03$ & & 232755.73-304700.5 & $12.17 \pm 0.02$ & $11.95 \pm 0.02$ & & $56.0 \pm 5.0$ & $8.0 \pm 6.1$\\
23275619-2523309 & $12.50 \pm 0.02$ & $11.97 \pm 0.03$ & $11.63 \pm 0.02$ & & 232756.14-252332.8 & $11.43 \pm 0.02$ & $11.26 \pm 0.02$ & & $-56.4 \pm 5.5$ & $-172.8 \pm 7.3$\\
23275630+3728177 & $12.16 \pm 0.03$ & $11.50 \pm 0.03$ & $11.22 \pm 0.02$ & & 232756.37+372816.8 & $11.04 \pm 0.02$ & $10.87 \pm 0.02$ & & $72.9 \pm 4.7$ & $-76.2 \pm 7.4$\\
23275685-3634124 & $15.45 \pm 0.07$ & $14.88 \pm 0.07$ & $14.57 \pm 0.09$ & & 232757.03-363412.9 & $14.40 \pm 0.03$ & $14.11 \pm 0.04$ & & $195.8 \pm 8.5$ & $-53.2 \pm 10.2$\\
23275732+0652452 & $12.37 \pm 0.02$ & $11.81 \pm 0.03$ & $11.50 \pm 0.02$ & & 232757.35+065244.8 & $11.34 \pm 0.02$ & $11.13 \pm 0.02$ & & $51.6 \pm 7.9$ & $-40.1 \pm 11.4$\\
23275733-2006442 & $14.97 \pm 0.03$ & $14.41 \pm 0.06$ & $14.09 \pm 0.05$ & & 232757.33-200646.2 & $13.88 \pm 0.03$ & $13.69 \pm 0.04$ & & $3.4 \pm 6.2$ & $-162.9 \pm 8.2$\\
23275756-7919021 & $13.68 \pm 0.02$ & $13.12 \pm 0.02$ & $12.81 \pm 0.02$ & & 232757.71-791902.3 & $12.62 \pm 0.02$ & $12.43 \pm 0.02$ & & $42.8 \pm 1.4$ & $-25.0 \pm 9.1$\\
23275879+3750436 & $15.73 \pm 0.06$ & $15.20 \pm 0.09$ & $14.89 \pm 0.13$ & & 232758.81+375044.3 & $14.65 \pm 0.03$ & $14.43 \pm 0.05$ & & $22.6 \pm 6.3$ & $70.3 \pm 9.0$\\
23275972-0148265 & $15.60 \pm 0.06$ & $15.02 \pm 0.07$ & $14.73 \pm 0.10$ & & 232759.78-014826.7 & $14.58 \pm 0.03$ & $14.32 \pm 0.05$ & & $67.3 \pm 9.9$ & $-11.4 \pm 9.2$\\
23275975-5434214 & $15.12 \pm 0.04$ & $14.61 \pm 0.06$ & $14.31 \pm 0.08$ & & 232759.88-543422.8 & $14.10 \pm 0.03$ & $13.87 \pm 0.04$ & & $98.2 \pm 4.1$ & $-128.0 \pm 8.0$\\
23280016+3320584 & $16.51 \pm 0.11$ & $15.78 \pm 0.13$ & $15.52 \pm 0.17$ & & 232800.15+332059.5 & $15.01 \pm 0.04$ & $14.80 \pm 0.06$ & & $-10.2 \pm 14.5$ & $95.4 \pm 19.2$\\
23280210+3351301 & $13.89 \pm 0.03$ & $13.34 \pm 0.03$ & $13.05 \pm 0.03$ & & 232802.12+335129.7 & $12.75 \pm 0.02$ & $12.53 \pm 0.02$ & & $18.7 \pm 5.0$ & $-38.3 \pm 7.5$\\
23280391-0408027 & $12.47 \pm 0.02$ & $11.91 \pm 0.03$ & $11.60 \pm 0.03$ & & 232803.83-040803.1 & $11.42 \pm 0.02$ & $11.23 \pm 0.02$ & & $-99.1 \pm 8.4$ & $-29.6 \pm 6.0$\\
23280400-4430196 & $13.86 \pm 0.03$ & $13.23 \pm 0.03$ & $12.79 \pm 0.03$ & & 232803.81-443020.8 & $12.58 \pm 0.02$ & $12.36 \pm 0.02$ & & $-206.2 \pm 6.8$ & $-126.1 \pm 8.8$\\
23280568-2736414 & $14.69 \pm 0.04$ & $14.09 \pm 0.04$ & $13.81 \pm 0.05$ & & 232805.66-273641.8 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $-23.0 \pm 6.3$ & $-40.5 \pm 7.8$\\
23280611+3840182 & $16.45 \pm 0.12$ & $15.73 \pm 0.17$ & $15.26 \pm 0.15$ & & 232806.37+384018.0 & $14.77 \pm 0.03$ & $14.60 \pm 0.06$ & & $271.1 \pm 13.0$ & $-21.3 \pm 17.0$\\
23280626+3510376 & $16.51 \pm 0.13$ & $15.77 \pm 0.13$ & $15.38 \pm 0.17$ & & 232806.31+351036.5 & $15.07 \pm 0.03$ & $14.85 \pm 0.06$ & & $50.3 \pm 13.3$ & $-105.4 \pm 19.9$\\
23280701-5120074 & $13.16 \pm 0.02$ & $12.58 \pm 0.03$ & $12.29 \pm 0.02$ & & 232806.91-512007.5 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $-98.3 \pm 4.4$ & $-5.4 \pm 7.1$\\
23280707-1540405 & $13.54 \pm 0.03$ & $12.97 \pm 0.03$ & $12.56 \pm 0.03$ & & 232807.21-154039.7 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $181.9 \pm 7.9$ & $69.7 \pm 6.6$\\
23280733+0722027 & $15.41 \pm 0.07$ & $14.84 \pm 0.06$ & $14.49 \pm 0.08$ & & 232807.39+072203.3 & $14.31 \pm 0.03$ & $14.13 \pm 0.05$ & & $78.0 \pm 10.2$ & $60.0 \pm 10.2$\\
23280809+3213011 & $15.52 \pm 0.06$ & $14.84 \pm 0.06$ & $14.56 \pm 0.08$ & & 232808.08+321300.3 & $14.40 \pm 0.03$ & $14.15 \pm 0.04$ & & $-15.2 \pm 6.3$ & $-66.4 \pm 8.1$\\
23280832-2010067 & $12.76 \pm 0.02$ & $12.16 \pm 0.02$ & $11.89 \pm 0.02$ & & 232808.27-201007.8 & $11.72 \pm 0.02$ & $11.53 \pm 0.02$ & & $-58.1 \pm 5.6$ & $-91.1 \pm 6.2$\\
23280864+2637095 & $14.39 \pm 0.03$ & $13.81 \pm 0.03$ & $13.52 \pm 0.04$ & & 232808.70+263709.1 & $13.29 \pm 0.02$ & $13.08 \pm 0.03$ & & $59.3 \pm 5.6$ & $-31.4 \pm 5.9$\\
23280896+2002412 & $14.33 \pm 0.03$ & $13.77 \pm 0.05$ & $13.50 \pm 0.04$ & & 232809.02+200240.9 & $13.34 \pm 0.03$ & $13.12 \pm 0.03$ & & $80.4 \pm 7.4$ & $-32.5 \pm 7.8$\\
23280912+1235085 & $15.31 \pm 0.05$ & $14.61 \pm 0.05$ & $14.34 \pm 0.09$ & & 232809.15+123507.9 & $14.15 \pm 0.03$ & $13.95 \pm 0.05$ & & $41.2 \pm 7.6$ & $-44.6 \pm 7.8$\\
23280978-5403162 & $14.21 \pm 0.03$ & $13.61 \pm 0.03$ & $13.26 \pm 0.03$ & & 232809.82-540316.2 & $13.09 \pm 0.02$ & $12.92 \pm 0.03$ & & $33.3 \pm 3.4$ & $-5.7 \pm 8.4$\\
23281154-7910428 & $16.26 \pm 0.09$ & $15.73 \pm 0.13$ & $15.29 \pm 0.14$ & & 232812.20-791042.6 & $15.05 \pm 0.03$ & $14.70 \pm 0.05$ & & $188.4 \pm 5.1$ & $23.2 \pm 21.4$\\
23281303-1033264 & $15.19 \pm 0.04$ & $14.68 \pm 0.05$ & $14.29 \pm 0.08$ & & 232813.00-103326.9 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $-34.9 \pm 12.6$ & $-39.2 \pm 7.9$\\
23281385-0211353 & $13.91 \pm 0.02$ & $13.31 \pm 0.03$ & $12.89 \pm 0.03$ & & 232814.01-021136.2 & $12.71 \pm 0.02$ & $12.51 \pm 0.03$ & & $199.7 \pm 8.6$ & $-74.1 \pm 7.7$\\
23281395-1954158 & $14.17 \pm 0.03$ & $13.59 \pm 0.03$ & $13.32 \pm 0.04$ & & 232813.90-195416.0 & $13.16 \pm 0.03$ & $12.89 \pm 0.03$ & & $-51.9 \pm 6.5$ & $-11.3 \pm 7.7$\\
23281422+1036027 & $15.07 \pm 0.06$ & $14.49 \pm 0.06$ & $14.13 \pm 0.07$ & & 232814.23+103602.3 & $13.85 \pm 0.03$ & $13.66 \pm 0.04$ & & $17.6 \pm 8.1$ & $-37.7 \pm 8.3$\\
23281502+2552049 & $15.12 \pm 0.04$ & $14.54 \pm 0.05$ & $14.23 \pm 0.05$ & & 232815.04+255204.4 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $17.4 \pm 5.5$ & $-32.1 \pm 7.1$\\
23281569+2024251 & $13.32 \pm 0.02$ & $12.81 \pm 0.03$ & $12.53 \pm 0.02$ & & 232815.69+202424.6 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $6.4 \pm 6.6$ & $-46.7 \pm 7.4$\\
23281613+4317586 & $15.04 \pm 0.04$ & $14.50 \pm 0.06$ & $14.22 \pm 0.07$ & & 232816.26+431758.8 & $13.99 \pm 0.03$ & $13.79 \pm 0.03$ & & $114.0 \pm 4.9$ & $14.2 \pm 7.4$\\
23281672+0110278 & $13.98 \pm 0.02$ & $13.39 \pm 0.02$ & $13.11 \pm 0.03$ & & 232816.82+011027.4 & $12.96 \pm 0.02$ & $12.76 \pm 0.03$ & & $157.8 \pm 8.4$ & $-39.8 \pm 7.5$\\
23281710-4733380 & $14.83 \pm 0.03$ & $14.31 \pm 0.04$ & $13.99 \pm 0.05$ & & 232817.14-473338.5 & $13.75 \pm 0.03$ & $13.51 \pm 0.03$ & & $49.5 \pm 4.7$ & $-50.5 \pm 8.8$\\
23281765+0530535 & $13.81 \pm 0.03$ & $13.19 \pm 0.03$ & $12.90 \pm 0.03$ & & 232817.61+053053.1 & $12.64 \pm 0.02$ & $12.46 \pm 0.02$ & & $-68.2 \pm 8.3$ & $-34.4 \pm 8.2$\\
23281983+0256509 & $13.88 \pm 0.03$ & $13.35 \pm 0.03$ & $12.98 \pm 0.03$ & & 232819.84+025650.2 & $12.79 \pm 0.02$ & $12.57 \pm 0.03$ & & $13.5 \pm 9.1$ & $-68.0 \pm 7.5$\\
23281993+2848478 & $15.06 \pm 0.03$ & $14.45 \pm 0.05$ & $14.10 \pm 0.05$ & & 232820.06+284848.2 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $130.2 \pm 5.7$ & $30.9 \pm 6.2$\\
23282000+3014185 & $15.86 \pm 0.10$ & $15.29 \pm 0.12$ & $14.67 \pm 0.11$ & & 232819.97+301419.4 & $13.95 \pm 0.03$ & $13.73 \pm 0.04$ & & $-36.3 \pm 8.2$ & $78.5 \pm 9.9$\\
23282029+3425576 & $15.79 \pm 0.06$ & $15.18 \pm 0.09$ & $14.87 \pm 0.10$ & & 232820.32+342558.0 & $14.69 \pm 0.03$ & $14.41 \pm 0.05$ & & $35.4 \pm 7.0$ & $29.0 \pm 9.1$\\
23282149-2927144 & $14.41 \pm 0.03$ & $13.78 \pm 0.03$ & $13.44 \pm 0.04$ & & 232821.49-292715.0 & $13.26 \pm 0.02$ & $13.09 \pm 0.03$ & & $5.1 \pm 5.5$ & $-50.3 \pm 6.9$\\
23282237+4111499 & $15.80 \pm 0.06$ & $15.22 \pm 0.09$ & $14.89 \pm 0.12$ & & 232822.40+411149.4 & $14.70 \pm 0.03$ & $14.53 \pm 0.04$ & & $28.8 \pm 5.7$ & $-44.4 \pm 8.7$\\
23282298-5354386 & $15.41 \pm 0.05$ & $14.78 \pm 0.07$ & $14.45 \pm 0.09$ & & 232823.09-535439.3 & $14.29 \pm 0.03$ & $14.11 \pm 0.03$ & & $101.0 \pm 4.8$ & $-69.5 \pm 9.0$\\
23282369-4718128 & $12.47 \pm 0.02$ & $11.83 \pm 0.02$ & $11.52 \pm 0.02$ & & 232823.84-471813.5 & $11.35 \pm 0.02$ & $11.17 \pm 0.02$ & & $159.2 \pm 5.6$ & $-68.5 \pm 7.3$\\
23282374-2230367 & $14.52 \pm 0.03$ & $13.92 \pm 0.03$ & $13.61 \pm 0.04$ & & 232823.79-223037.7 & $13.33 \pm 0.02$ & $13.15 \pm 0.03$ & & $64.2 \pm 5.8$ & $-79.6 \pm 6.5$\\
23282391-2227496 & $16.00 \pm 0.08$ & $15.37 \pm 0.11$ & $14.92 \pm 0.10$ & & 232823.81-222750.5 & $14.72 \pm 0.03$ & $14.43 \pm 0.05$ & & $-111.0 \pm 7.9$ & $-74.2 \pm 8.6$\\
23282485+1314458 & $13.48 \pm 0.02$ & $12.86 \pm 0.02$ & $12.59 \pm 0.03$ & & 232824.89+131446.0 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $38.9 \pm 5.4$ & $19.6 \pm 7.0$\\
23282528+4401315 & $14.03 \pm 0.03$ & $13.45 \pm 0.03$ & $13.11 \pm 0.03$ & & 232825.41+440131.2 & $12.90 \pm 0.02$ & $12.67 \pm 0.02$ & & $113.2 \pm 4.4$ & $-20.1 \pm 6.9$\\
23282535+1830190 & $14.65 \pm 0.03$ & $14.03 \pm 0.04$ & $13.71 \pm 0.04$ & & 232825.43+183018.9 & $13.53 \pm 0.03$ & $13.32 \pm 0.03$ & & $100.8 \pm 7.0$ & $-10.6 \pm 7.2$\\
23282718-1614096 & $15.16 \pm 0.05$ & $14.65 \pm 0.06$ & $14.33 \pm 0.07$ & & 232827.21-161410.4 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $48.8 \pm 8.3$ & $-80.0 \pm 11.9$\\
23282752-5140057 & $14.53 \pm 0.03$ & $13.99 \pm 0.04$ & $13.61 \pm 0.04$ & & 232827.66-514005.9 & $13.45 \pm 0.03$ & $13.28 \pm 0.03$ & & $122.8 \pm 4.9$ & $-18.4 \pm 7.6$\\
23282884-0754521 & $14.68 \pm 0.03$ & $14.07 \pm 0.02$ & $13.79 \pm 0.05$ & & 232828.99-075452.9 & $13.57 \pm 0.03$ & $13.36 \pm 0.03$ & & $182.3 \pm 8.1$ & $-64.0 \pm 8.8$\\
23282966+4057355 & $14.15 \pm 0.03$ & $13.56 \pm 0.03$ & $13.29 \pm 0.04$ & & 232829.72+405735.2 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $62.0 \pm 4.6$ & $-21.7 \pm 6.8$\\
23283059+1207035 & $15.64 \pm 0.07$ & $15.03 \pm 0.07$ & $14.59 \pm 0.11$ & & 232830.59+120702.5 & $14.28 \pm 0.03$ & $14.07 \pm 0.05$ & & $4.2 \pm 9.5$ & $-75.8 \pm 10.0$\\
23283102-1015031 & $15.70 \pm 0.05$ & $15.02 \pm 0.07$ & $14.72 \pm 0.09$ & & 232831.10-101504.2 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $100.0 \pm 9.1$ & $-95.4 \pm 8.7$\\
23283108-1841264 & $15.28 \pm 0.04$ & $14.64 \pm 0.05$ & $14.30 \pm 0.07$ & & 232831.13-184126.8 & $14.14 \pm 0.03$ & $13.90 \pm 0.04$ & & $62.4 \pm 6.6$ & $-30.9 \pm 7.0$\\
23283215-1743287 & $14.85 \pm 0.04$ & $14.32 \pm 0.04$ & $13.98 \pm 0.06$ & & 232832.10-174330.0 & $13.78 \pm 0.03$ & $13.54 \pm 0.04$ & & $-74.7 \pm 8.6$ & $-131.2 \pm 12.9$\\
23283253+4307391 & $16.06 \pm 0.09$ & $15.43 \pm 0.12$ & $15.16 \pm 0.16$ & & 232832.59+430738.2 & $14.96 \pm 0.03$ & $14.79 \pm 0.06$ & & $55.7 \pm 8.8$ & $-72.7 \pm 14.4$\\
23283316+2620108 & $14.09 \pm 0.03$ & $13.57 \pm 0.03$ & $13.26 \pm 0.03$ & & 232833.14+262011.2 & $13.10 \pm 0.03$ & $12.90 \pm 0.03$ & & $-20.6 \pm 5.0$ & $30.7 \pm 5.9$\\
23283473+0304544 & $14.77 \pm 0.03$ & $14.22 \pm 0.03$ & $13.88 \pm 0.05$ & & 232834.76+030454.3 & $13.72 \pm 0.03$ & $13.55 \pm 0.03$ & & $45.4 \pm 9.7$ & $-16.3 \pm 8.0$\\
23283509-2945438 & $12.90 \pm 0.02$ & $12.35 \pm 0.03$ & $12.05 \pm 0.03$ & & 232835.12-294545.5 & $11.90 \pm 0.02$ & $11.68 \pm 0.02$ & & $30.0 \pm 5.7$ & $-149.0 \pm 7.8$\\
23283516-2230340 & $15.77 \pm 0.06$ & $14.91 \pm 0.07$ & $14.52 \pm 0.07$ & & 232835.17-223036.3 & $14.10 \pm 0.03$ & $13.86 \pm 0.04$ & & $9.0 \pm 6.2$ & $-197.0 \pm 8.0$\\
23283606-0742063 & $15.26 \pm 0.05$ & $14.70 \pm 0.07$ & $14.43 \pm 0.08$ & & 232836.10-074206.6 & $14.17 \pm 0.03$ & $13.91 \pm 0.04$ & & $42.2 \pm 7.7$ & $-26.7 \pm 9.2$\\
23283633+4304140 & $14.79 \pm 0.03$ & $14.28 \pm 0.05$ & $14.01 \pm 0.06$ & & 232836.37+430414.2 & $13.80 \pm 0.03$ & $13.63 \pm 0.03$ & & $36.7 \pm 4.2$ & $14.0 \pm 7.3$\\
23283774+3828536 & $15.30 \pm 0.05$ & $14.69 \pm 0.05$ & $14.36 \pm 0.06$ & & 232837.77+382853.4 & $14.19 \pm 0.03$ & $13.94 \pm 0.04$ & & $35.2 \pm 5.8$ & $-13.0 \pm 7.6$\\
23283832+3100595 & $16.53 \pm 0.12$ & $15.82 \pm 0.15$ & $15.40 \pm 0.17$ & & 232838.24+310059.7 & $15.10 \pm 0.04$ & $14.80 \pm 0.06$ & & $-99.7 \pm 14.7$ & $16.5 \pm 19.9$\\
23283861+4526547 & $14.74 \pm 0.03$ & $14.13 \pm 0.04$ & $13.85 \pm 0.05$ & & 232838.66+452654.6 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $50.3 \pm 3.9$ & $-10.2 \pm 6.5$\\
23283896-2817093 & $12.82 \pm 0.02$ & $12.20 \pm 0.03$ & $11.93 \pm 0.03$ & & 232839.00-281709.2 & $11.71 \pm 0.02$ & $11.52 \pm 0.02$ & & $46.0 \pm 5.3$ & $14.5 \pm 6.3$\\
23283929+0231143 & $14.02 \pm 0.03$ & $13.46 \pm 0.02$ & $13.18 \pm 0.03$ & & 232839.37+023114.5 & $12.99 \pm 0.03$ & $12.77 \pm 0.03$ & & $121.2 \pm 8.9$ & $16.7 \pm 7.5$\\
23283999+0718243 & $15.97 \pm 0.08$ & $15.46 \pm 0.12$ & $15.11 \pm 0.14$ & & 232839.99+071823.2 & $14.87 \pm 0.03$ & $14.63 \pm 0.06$ & & $-1.4 \pm 12.5$ & $-109.2 \pm 12.4$\\
23284109+1933450 & $14.67 \pm 0.04$ & $14.09 \pm 0.04$ & $13.79 \pm 0.04$ & & 232841.05+193344.4 & $13.62 \pm 0.03$ & $13.38 \pm 0.03$ & & $-59.0 \pm 8.0$ & $-53.7 \pm 8.8$\\
23284119-5156174 & $13.23 \pm 0.03$ & $12.69 \pm 0.03$ & $12.41 \pm 0.02$ & & 232841.29-515617.2 & $12.24 \pm 0.02$ & $12.06 \pm 0.02$ & & $92.7 \pm 4.1$ & $14.6 \pm 7.2$\\
23284191-1124309 & $14.48 \pm 0.03$ & $13.88 \pm 0.04$ & $13.57 \pm 0.04$ & & 232841.97-112431.1 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $72.8 \pm 8.1$ & $-18.2 \pm 7.3$\\
23284280-4844022 & $14.57 \pm 0.04$ & $13.96 \pm 0.04$ & $13.61 \pm 0.04$ & & 232842.84-484402.8 & $13.43 \pm 0.03$ & $13.22 \pm 0.03$ & & $42.6 \pm 4.2$ & $-65.0 \pm 7.9$\\
23284413-4523169 & $15.47 \pm 0.05$ & $14.86 \pm 0.06$ & $14.50 \pm 0.07$ & & 232844.22-452317.0 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $82.5 \pm 5.4$ & $-5.8 \pm 7.8$\\
23284587-0154307 & $15.90 \pm 0.07$ & $15.27 \pm 0.12$ & $14.68 \pm 0.09$ & & 232845.95-015431.5 & $14.48 \pm 0.03$ & $14.31 \pm 0.05$ & & $109.1 \pm 11.1$ & $-64.3 \pm 8.4$\\
23284634+3559378 & $15.60 \pm 0.06$ & $14.91 \pm 0.07$ & $14.63 \pm 0.08$ & & 232846.33+355937.3 & $14.47 \pm 0.03$ & $14.30 \pm 0.05$ & & $-14.7 \pm 6.8$ & $-47.5 \pm 9.7$\\
23284664+2242490 & $14.27 \pm 0.03$ & $13.63 \pm 0.04$ & $13.27 \pm 0.03$ & & 232846.69+224249.3 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $69.0 \pm 6.9$ & $27.7 \pm 8.4$\\
23284703-2744467 & $14.03 \pm 0.03$ & $13.50 \pm 0.03$ & $13.13 \pm 0.03$ & & 232847.20-274446.5 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $207.8 \pm 7.2$ & $22.0 \pm 6.6$\\
23285031+0358228 & $13.99 \pm 0.03$ & $13.38 \pm 0.02$ & $13.09 \pm 0.03$ & & 232850.24+035821.3 & $12.94 \pm 0.02$ & $12.71 \pm 0.03$ & & $-105.0 \pm 9.5$ & $-147.9 \pm 9.0$\\
23285094+2938461 & $14.74 \pm 0.03$ & $14.12 \pm 0.04$ & $13.82 \pm 0.04$ & & 232850.97+293845.8 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $31.4 \pm 5.0$ & $-29.0 \pm 6.7$\\
23285107+4403245 & $14.79 \pm 0.03$ & $14.23 \pm 0.04$ & $13.88 \pm 0.05$ & & 232851.22+440325.2 & $13.72 \pm 0.03$ & $13.47 \pm 0.03$ & & $133.1 \pm 4.9$ & $58.6 \pm 6.7$\\
23285191-8104299 & $13.01 \pm 0.02$ & $12.40 \pm 0.02$ & $12.11 \pm 0.02$ & & 232852.15-810430.0 & $11.93 \pm 0.02$ & $11.75 \pm 0.02$ & & $57.0 \pm 1.6$ & $-9.1 \pm 9.1$\\
23285301-0154220 & $15.80 \pm 0.06$ & $15.27 \pm 0.09$ & $14.96 \pm 0.13$ & & 232853.08-015421.4 & $14.65 \pm 0.03$ & $14.43 \pm 0.06$ & & $83.9 \pm 11.2$ & $49.0 \pm 8.7$\\
23285361+3400124 & $15.50 \pm 0.05$ & $14.90 \pm 0.06$ & $14.62 \pm 0.08$ & & 232853.64+340012.0 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $27.6 \pm 6.2$ & $-31.7 \pm 8.6$\\
23285407+0217468 & $15.43 \pm 0.05$ & $14.87 \pm 0.05$ & $14.51 \pm 0.07$ & & 232854.11+021746.9 & $14.18 \pm 0.03$ & $13.88 \pm 0.04$ & & $56.8 \pm 9.4$ & $8.1 \pm 8.6$\\
23285411-1223258 & $13.11 \pm 0.03$ & $12.53 \pm 0.02$ & $12.26 \pm 0.02$ & & 232854.15-122326.8 & $12.09 \pm 0.02$ & $11.92 \pm 0.02$ & & $52.0 \pm 7.9$ & $-94.6 \pm 9.2$\\
23285470-1952449 & $16.20 \pm 0.08$ & $15.33 \pm 0.08$ & $15.06 \pm 0.13$ & & 232854.72-195245.6 & $14.76 \pm 0.03$ & $14.58 \pm 0.06$ & & $21.6 \pm 10.7$ & $-62.2 \pm 11.3$\\
23285487+3946319 & $14.51 \pm 0.04$ & $13.92 \pm 0.03$ & $13.64 \pm 0.04$ & & 232854.90+394631.7 & $13.40 \pm 0.02$ & $13.20 \pm 0.03$ & & $25.0 \pm 5.1$ & $-22.7 \pm 6.9$\\
23285489+3916324 & $16.14 \pm 0.07$ & $15.31 \pm 0.10$ & $14.92 \pm 0.11$ & & 232854.94+391632.6 & $14.77 \pm 0.03$ & $14.53 \pm 0.05$ & & $46.5 \pm 6.9$ & $15.1 \pm 9.7$\\
23285553+4200582 & $15.10 \pm 0.04$ & $14.43 \pm 0.05$ & $14.08 \pm 0.06$ & & 232855.59+420058.5 & $13.92 \pm 0.03$ & $13.72 \pm 0.03$ & & $52.9 \pm 4.5$ & $24.7 \pm 7.4$\\
23285556-5233414 & $14.85 \pm 0.04$ & $14.29 \pm 0.05$ & $13.92 \pm 0.04$ & & 232855.57-523340.8 & $13.77 \pm 0.02$ & $13.55 \pm 0.03$ & & $14.4 \pm 3.7$ & $61.2 \pm 7.8$\\
23285576+2726401 & $12.86 \pm 0.02$ & $12.26 \pm 0.02$ & $11.95 \pm 0.02$ & & 232855.86+272640.5 & $11.79 \pm 0.02$ & $11.59 \pm 0.02$ & & $110.7 \pm 5.1$ & $34.3 \pm 5.6$\\
23285579-1220332 & $13.33 \pm 0.02$ & $12.76 \pm 0.03$ & $12.48 \pm 0.02$ & & 232855.83-122033.6 & $12.30 \pm 0.02$ & $12.13 \pm 0.02$ & & $66.1 \pm 8.0$ & $-33.4 \pm 9.0$\\
23285598+3627197 & $14.21 \pm 0.03$ & $13.60 \pm 0.04$ & $13.25 \pm 0.03$ & & 232856.03+362719.7 & $13.10 \pm 0.02$ & $12.88 \pm 0.03$ & & $53.3 \pm 5.0$ & $-1.8 \pm 7.5$\\
23285751-0209575 & $14.87 \pm 0.03$ & $14.32 \pm 0.05$ & $13.95 \pm 0.05$ & & 232857.55-020957.4 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $52.7 \pm 8.2$ & $8.7 \pm 6.8$\\
23285820-3633445 & $14.43 \pm 0.04$ & $13.83 \pm 0.04$ & $13.49 \pm 0.04$ & & 232858.32-363345.4 & $13.34 \pm 0.03$ & $13.13 \pm 0.03$ & & $141.9 \pm 6.0$ & $-81.6 \pm 7.9$\\
23285915-2527002 & $15.23 \pm 0.05$ & $14.70 \pm 0.05$ & $14.36 \pm 0.07$ & & 232859.16-252659.6 & $14.13 \pm 0.03$ & $13.83 \pm 0.04$ & & $16.7 \pm 7.0$ & $52.0 \pm 7.5$\\
23290006-3259097 & $14.23 \pm 0.03$ & $13.59 \pm 0.03$ & $13.26 \pm 0.03$ & & 232900.06-325910.3 & $13.09 \pm 0.03$ & $12.89 \pm 0.03$ & & $-1.8 \pm 5.3$ & $-54.3 \pm 6.9$\\
23290074+0343452 & $14.36 \pm 0.03$ & $13.78 \pm 0.03$ & $13.49 \pm 0.03$ & & 232900.74+034344.5 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $7.3 \pm 10.2$ & $-68.3 \pm 7.8$\\
23290177-0208153 & $15.57 \pm 0.05$ & $14.96 \pm 0.08$ & $14.51 \pm 0.09$ & & 232901.74-020816.0 & $14.32 \pm 0.03$ & $14.11 \pm 0.04$ & & $-31.0 \pm 9.3$ & $-55.6 \pm 8.1$\\
23290273-0143196 & $13.56 \pm 0.02$ & $12.94 \pm 0.02$ & $12.64 \pm 0.02$ & & 232902.80-014320.6 & $12.47 \pm 0.02$ & $12.29 \pm 0.03$ & & $87.4 \pm 10.1$ & $-83.8 \pm 6.4$\\
23290302-2322031 & $14.31 \pm 0.03$ & $13.74 \pm 0.03$ & $13.47 \pm 0.03$ & & 232902.99-232203.5 & $13.29 \pm 0.02$ & $13.09 \pm 0.03$ & & $-35.9 \pm 5.7$ & $-34.0 \pm 7.0$\\
23290333-0540396 & $14.60 \pm 0.03$ & $13.98 \pm 0.03$ & $13.63 \pm 0.04$ & & 232903.32-054040.5 & $13.43 \pm 0.03$ & $13.24 \pm 0.03$ & & $-9.5 \pm 7.8$ & $-76.5 \pm 11.7$\\
23290423-3015139 & $15.42 \pm 0.05$ & $14.79 \pm 0.06$ & $14.49 \pm 0.08$ & & 232904.29-301514.4 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $74.0 \pm 7.4$ & $-49.0 \pm 8.5$\\
23290437+0329113 & $11.11 \pm 0.02$ & $10.55 \pm 0.02$ & $10.19 \pm 0.02$ & & 232904.43+032910.6 & $10.00 \pm 0.02$ & $9.79 \pm 0.02$ & & $92.7 \pm 8.2$ & $-67.8 \pm 7.1$\\
23290597+3602072 & $15.21 \pm 0.04$ & $14.49 \pm 0.06$ & $14.16 \pm 0.05$ & & 232906.02+360207.4 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $50.4 \pm 5.6$ & $16.5 \pm 8.9$\\
23290712-6017166 & $15.07 \pm 0.04$ & $14.50 \pm 0.06$ & $14.19 \pm 0.06$ & & 232907.15-601717.0 & $13.98 \pm 0.03$ & $13.72 \pm 0.04$ & & $23.4 \pm 3.0$ & $-41.8 \pm 10.7$\\
23290868+2820423 & $13.09 \pm 0.02$ & $12.52 \pm 0.02$ & $12.24 \pm 0.02$ & & 232908.68+282041.6 & $12.09 \pm 0.02$ & $11.89 \pm 0.02$ & & $-2.3 \pm 4.6$ & $-55.9 \pm 5.7$\\
23290997-5803079 & $15.17 \pm 0.05$ & $14.63 \pm 0.05$ & $14.35 \pm 0.07$ & & 232909.90-580308.0 & $14.12 \pm 0.03$ & $13.92 \pm 0.04$ & & $-54.1 \pm 3.4$ & $-9.3 \pm 8.3$\\
23291224+3737233 & $15.89 \pm 0.06$ & $15.15 \pm 0.07$ & $14.85 \pm 0.12$ & & 232912.27+373723.9 & $14.70 \pm 0.03$ & $14.42 \pm 0.05$ & & $24.1 \pm 6.6$ & $56.7 \pm 9.9$\\
23291290+2704152 & $13.58 \pm 0.02$ & $12.99 \pm 0.02$ & $12.56 \pm 0.02$ & & 232912.80+270412.6 & $12.37 \pm 0.03$ & $12.14 \pm 0.02$ & & $-95.3 \pm 5.1$ & $-206.7 \pm 6.9$\\
23291377+3151138 & $15.05 \pm 0.05$ & $14.52 \pm 0.04$ & $14.24 \pm 0.07$ & & 232913.78+315113.1 & $14.07 \pm 0.03$ & $13.83 \pm 0.04$ & & $7.4 \pm 6.3$ & $-59.0 \pm 8.2$\\
23291445+2516138 & $14.69 \pm 0.03$ & $14.16 \pm 0.04$ & $13.81 \pm 0.04$ & & 232914.38+251614.1 & $13.60 \pm 0.03$ & $13.39 \pm 0.03$ & & $-69.0 \pm 6.3$ & $27.7 \pm 15.3$\\
23291472-4631020 & $12.22 \pm 0.02$ & $11.70 \pm 0.02$ & $11.41 \pm 0.02$ & & 232914.95-463103.3 & $11.24 \pm 0.02$ & $11.02 \pm 0.02$ & & $221.6 \pm 6.2$ & $-118.5 \pm 7.0$\\
23291476+0259250 & $12.50 \pm 0.02$ & $11.93 \pm 0.02$ & $11.64 \pm 0.02$ & & 232914.93+025925.8 & $11.46 \pm 0.02$ & $11.25 \pm 0.02$ & & $253.8 \pm 9.5$ & $77.2 \pm 8.2$\\
23291476+8558429 & $14.05 \pm 0.03$ & $13.41 \pm 0.04$ & $13.10 \pm 0.03$ & & 232915.08+855843.1 & $12.91 \pm 0.02$ & $12.74 \pm 0.02$ & & $31.1 \pm 0.8$ & $19.5 \pm 7.7$\\
23291596-0804447 & $14.09 \pm 0.03$ & $13.55 \pm 0.04$ & $13.23 \pm 0.03$ & & 232915.98-080444.2 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $32.4 \pm 6.3$ & $44.2 \pm 6.4$\\
23291765+8012099 & $13.71 \pm 0.02$ & $13.19 \pm 0.03$ & $12.83 \pm 0.03$ & & 232917.76+801209.9 & $12.67 \pm 0.02$ & $12.40 \pm 0.02$ & & $30.4 \pm 1.1$ & $1.0 \pm 8.2$\\
23291783-4523180 & $14.47 \pm 0.03$ & $13.81 \pm 0.04$ & $13.51 \pm 0.05$ & & 232917.87-452318.0 & $13.30 \pm 0.03$ & $13.09 \pm 0.03$ & & $40.8 \pm 4.2$ & $3.0 \pm 6.9$\\
23292049-2334128 & $14.88 \pm 0.03$ & $14.20 \pm 0.04$ & $13.91 \pm 0.06$ & & 232920.42-233413.5 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $-81.3 \pm 6.1$ & $-57.8 \pm 8.0$\\
23292141+0456166 & $15.04 \pm 0.04$ & $14.35 \pm 0.04$ & $14.05 \pm 0.04$ & & 232921.43+045616.3 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $27.9 \pm 8.1$ & $-31.2 \pm 8.1$\\
23292196+4309359 & $16.22 \pm 0.11$ & $15.63 \pm 0.14$ & $15.30 \pm 0.16$ & & 232922.00+430934.6 & $15.14 \pm 0.03$ & $14.86 \pm 0.06$ & & $42.0 \pm 12.4$ & $-127.1 \pm 20.3$\\
23292250+0112348 & $15.52 \pm 0.05$ & $14.94 \pm 0.08$ & $14.50 \pm 0.07$ & & 232922.56+011234.6 & $14.34 \pm 0.03$ & $14.13 \pm 0.04$ & & $88.2 \pm 9.1$ & $-21.2 \pm 21.9$\\
23292270+0341257 & $15.84 \pm 0.06$ & $15.25 \pm 0.08$ & $14.94 \pm 0.10$ & & 232922.74+034125.6 & $14.74 \pm 0.03$ & $14.49 \pm 0.05$ & & $61.3 \pm 10.6$ & $-14.5 \pm 13.6$\\
23292322-2436459 & $14.48 \pm 0.03$ & $13.93 \pm 0.03$ & $13.66 \pm 0.04$ & & 232923.24-243645.9 & $13.46 \pm 0.03$ & $13.25 \pm 0.03$ & & $31.8 \pm 6.0$ & $2.7 \pm 6.9$\\
23292324+1156303 & $15.48 \pm 0.06$ & $14.95 \pm 0.07$ & $14.55 \pm 0.12$ & & 232923.31+115630.5 & $14.29 \pm 0.03$ & $14.11 \pm 0.05$ & & $72.2 \pm 10.2$ & $17.9 \pm 14.0$\\
23292417+3233579 & $14.96 \pm 0.04$ & $14.42 \pm 0.04$ & $14.11 \pm 0.05$ & & 232924.26+323357.4 & $13.95 \pm 0.03$ & $13.67 \pm 0.03$ & & $103.9 \pm 6.2$ & $-47.2 \pm 7.5$\\
23292535-0746310 & $16.17 \pm 0.08$ & $15.46 \pm 0.13$ & $15.17 \pm 0.17$ & & 232925.34-074627.9 & $14.48 \pm 0.03$ & $14.23 \pm 0.05$ & & $-9.7 \pm 13.6$ & $261.9 \pm 14.9$\\
23292584+1653576 & $15.80 \pm 0.07$ & $15.22 \pm 0.08$ & $14.84 \pm 0.14$ & & 232925.80+165356.9 & $14.62 \pm 0.03$ & $14.45 \pm 0.05$ & & $-47.6 \pm 7.4$ & $-52.6 \pm 7.8$\\
23292679-2425105 & $16.31 \pm 0.11$ & $15.80 \pm 0.11$ & $15.52 \pm 0.21$ & & 232926.81-242511.8 & $15.30 \pm 0.05$ & $14.96 \pm 0.08$ & & $25.5 \pm 18.5$ & $-116.9 \pm 23.9$\\
23292766+3941587 & $12.05 \pm 0.02$ & $11.49 \pm 0.03$ & $11.18 \pm 0.02$ & & 232927.84+394159.1 & $11.01 \pm 0.02$ & $10.83 \pm 0.02$ & & $194.8 \pm 6.1$ & $40.5 \pm 6.5$\\
23292767-2254219 & $12.67 \pm 0.02$ & $12.05 \pm 0.02$ & $11.78 \pm 0.03$ & & 232927.66-225422.4 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $-18.5 \pm 5.3$ & $-40.3 \pm 6.0$\\
23292778-1649070 & $12.72 \pm 0.02$ & $12.20 \pm 0.03$ & $11.88 \pm 0.03$ & & 232927.85-164908.6 & $11.69 \pm 0.02$ & $11.48 \pm 0.02$ & & $89.1 \pm 7.8$ & $-154.0 \pm 10.5$\\
23292782-0803412 & $14.27 \pm 0.03$ & $13.70 \pm 0.04$ & $13.39 \pm 0.04$ & & 232927.86-080341.2 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $49.8 \pm 8.5$ & $0.7 \pm 6.4$\\
23292945-3604466 & $14.06 \pm 0.03$ & $13.50 \pm 0.03$ & $13.20 \pm 0.03$ & & 232929.57-360446.6 & $12.97 \pm 0.03$ & $12.77 \pm 0.03$ & & $149.6 \pm 7.3$ & $-0.3 \pm 9.0$\\
23292963-5246572 & $13.61 \pm 0.03$ & $13.02 \pm 0.03$ & $12.69 \pm 0.03$ & & 232929.55-524658.0 & $12.51 \pm 0.02$ & $12.30 \pm 0.02$ & & $-66.3 \pm 3.7$ & $-82.7 \pm 7.5$\\
23292975+0702206 & $12.89 \pm 0.02$ & $12.35 \pm 0.02$ & $12.05 \pm 0.03$ & & 232929.87+070220.4 & $11.88 \pm 0.02$ & $11.70 \pm 0.02$ & & $178.1 \pm 9.2$ & $-23.1 \pm 10.0$\\
23292977-5625332 & $15.12 \pm 0.04$ & $14.57 \pm 0.05$ & $14.21 \pm 0.06$ & & 232929.69-562533.4 & $14.05 \pm 0.03$ & $13.88 \pm 0.03$ & & $-59.5 \pm 3.6$ & $-20.6 \pm 7.5$\\
23293147+1914538 & $15.41 \pm 0.06$ & $14.88 \pm 0.08$ & $14.49 \pm 0.07$ & & 232931.48+191454.5 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $13.0 \pm 9.0$ & $60.5 \pm 10.8$\\
23293174-5408587 & $15.07 \pm 0.04$ & $14.28 \pm 0.04$ & $13.82 \pm 0.05$ & & 232931.69-540858.3 & $13.45 \pm 0.02$ & $13.07 \pm 0.03$ & & $-39.1 \pm 3.4$ & $39.9 \pm 9.2$\\
23293359-2721507 & $13.47 \pm 0.02$ & $12.92 \pm 0.03$ & $12.64 \pm 0.02$ & & 232933.66-272152.0 & $12.48 \pm 0.02$ & $12.24 \pm 0.02$ & & $81.1 \pm 5.7$ & $-114.9 \pm 7.0$\\
23293383+2747300 & $13.70 \pm 0.02$ & $13.10 \pm 0.02$ & $12.74 \pm 0.02$ & & 232933.80+274727.3 & $12.55 \pm 0.03$ & $12.34 \pm 0.02$ & & $-25.0 \pm 4.8$ & $-210.2 \pm 7.0$\\
23293455+0917093 & $15.04 \pm 0.04$ & $14.36 \pm 0.06$ & $14.06 \pm 0.07$ & & 232934.60+091709.2 & $13.89 \pm 0.03$ & $13.70 \pm 0.04$ & & $71.2 \pm 8.7$ & $-19.7 \pm 9.4$\\
23293776-1551438 & $14.53 \pm 0.02$ & $13.99 \pm 0.03$ & $13.68 \pm 0.03$ & & 232937.82-155143.7 & $13.50 \pm 0.03$ & $13.29 \pm 0.03$ & & $83.1 \pm 9.1$ & $7.4 \pm 9.5$\\
23293780+8448525 & $16.31 \pm 0.12$ & $15.64 \pm 0.15$ & $15.15 \pm 0.16$ & & 232937.25+844852.0 & $14.67 \pm 0.03$ & $14.48 \pm 0.04$ & & $-69.5 \pm 1.8$ & $-42.8 \pm 17.9$\\
23293788+1353035 & $14.55 \pm 0.03$ & $14.00 \pm 0.04$ & $13.73 \pm 0.05$ & & 232938.03+135303.6 & $13.48 \pm 0.03$ & $13.24 \pm 0.03$ & & $173.1 \pm 8.3$ & $8.7 \pm 6.7$\\
23293811-5819410 & $12.90 \pm 0.02$ & $12.34 \pm 0.02$ & $12.06 \pm 0.02$ & & 232938.27-581941.5 & $11.88 \pm 0.02$ & $11.70 \pm 0.02$ & & $115.1 \pm 3.7$ & $-40.2 \pm 8.3$\\
23293819-2120468 & $11.88 \pm 0.02$ & $11.33 \pm 0.02$ & $11.03 \pm 0.02$ & & 232938.30-212047.6 & $10.86 \pm 0.02$ & $10.66 \pm 0.02$ & & $123.6 \pm 5.8$ & $-64.9 \pm 7.4$\\
23293864+0630032 & $16.21 \pm 0.09$ & $15.44 \pm 0.13$ & $14.85 \pm 0.12$ & & 232938.70+063003.1 & $14.54 \pm 0.03$ & $14.22 \pm 0.05$ & & $89.9 \pm 13.4$ & $-8.7 \pm 13.4$\\
23294029+2411278 & $15.49 \pm 0.05$ & $14.89 \pm 0.07$ & $14.59 \pm 0.08$ & & 232940.36+241128.4 & $14.43 \pm 0.03$ & $14.21 \pm 0.05$ & & $69.1 \pm 6.3$ & $51.0 \pm 10.0$\\
23294081+2553320 & $15.03 \pm 0.04$ & $14.45 \pm 0.05$ & $14.18 \pm 0.06$ & & 232940.86+255330.3 & $13.96 \pm 0.03$ & $13.74 \pm 0.04$ & & $48.1 \pm 5.6$ & $-138.6 \pm 8.1$\\
23294101-4529211 & $14.91 \pm 0.04$ & $14.35 \pm 0.04$ & $13.99 \pm 0.06$ & & 232941.04-452922.0 & $13.82 \pm 0.03$ & $13.60 \pm 0.03$ & & $29.9 \pm 4.7$ & $-84.6 \pm 8.2$\\
23294138+3027156 & $15.28 \pm 0.04$ & $14.49 \pm 0.05$ & $14.11 \pm 0.05$ & & 232941.42+302715.2 & $13.81 \pm 0.03$ & $13.60 \pm 0.03$ & & $42.7 \pm 6.3$ & $-37.3 \pm 7.3$\\
23294152-1439393 & $12.16 \pm 0.02$ & $11.59 \pm 0.02$ & $11.29 \pm 0.02$ & & 232941.56-143939.2 & $11.13 \pm 0.02$ & $10.93 \pm 0.02$ & & $61.1 \pm 7.0$ & $8.4 \pm 7.1$\\
23294159+1824172 & $14.37 \pm 0.03$ & $13.85 \pm 0.04$ & $13.59 \pm 0.04$ & & 232941.56+182417.6 & $13.35 \pm 0.03$ & $13.13 \pm 0.03$ & & $-40.2 \pm 7.2$ & $38.6 \pm 9.4$\\
23294288+3924519 & $12.81 \pm 0.02$ & $12.26 \pm 0.03$ & $11.94 \pm 0.02$ & & 232942.92+392451.3 & $11.75 \pm 0.02$ & $11.57 \pm 0.02$ & & $42.1 \pm 4.4$ & $-50.7 \pm 6.6$\\
23294329+2257578 & $16.16 \pm 0.09$ & $15.20 \pm 0.09$ & $14.65 \pm 0.08$ & & 232943.37+225758.2 & $14.47 \pm 0.03$ & $14.13 \pm 0.04$ & & $98.6 \pm 8.8$ & $39.8 \pm 9.6$\\
23294343-4348083 & $16.39 \pm 0.11$ & $15.71 \pm 0.13$ & $15.35 \pm 0.16$ & & 232943.46-434813.4 & $14.77 \pm 0.03$ & $14.48 \pm 0.05$ & & $29.3 \pm 10.7$ & $-470.1 \pm 22.3$\\
23294373+1646496 & $16.30 \pm 0.10$ & $15.40 \pm 0.10$ & $15.09 \pm 0.18$ & & 232943.74+164648.5 & $14.83 \pm 0.03$ & $14.64 \pm 0.06$ & & $9.4 \pm 11.0$ & $-83.9 \pm 11.9$\\
23294491+3022001 & $12.78 \pm 0.02$ & $12.21 \pm 0.04$ & $11.94 \pm 0.02$ & & 232945.02+302159.9 & $11.77 \pm 0.02$ & $11.59 \pm 0.02$ & & $126.4 \pm 6.4$ & $-19.0 \pm 7.3$\\
23294607+3734386 & $15.51 \pm 0.06$ & $14.99 \pm 0.08$ & $14.71 \pm 0.09$ & & 232946.15+373438.5 & $14.55 \pm 0.03$ & $14.36 \pm 0.05$ & & $86.2 \pm 6.7$ & $-12.1 \pm 9.6$\\
23294790-1607551 & $13.37 \pm 0.03$ & $12.71 \pm 0.02$ & $12.32 \pm 0.03$ & & 232947.93-160801.7 & $11.96 \pm 0.02$ & $11.66 \pm 0.02$ & & $33.6 \pm 6.3$ & $-541.5 \pm 24.2$\\
23294790-7529075 & $11.93 \pm 0.02$ & $11.37 \pm 0.02$ & $11.10 \pm 0.02$ & & 232947.99-752907.3 & $10.94 \pm 0.02$ & $10.75 \pm 0.02$ & & $36.1 \pm 1.3$ & $20.8 \pm 7.1$\\
23294847+4046123 & $16.23 \pm 0.08$ & $15.50 \pm 0.10$ & $15.07 \pm 0.12$ & & 232948.53+404612.5 & $14.90 \pm 0.03$ & $14.63 \pm 0.05$ & & $65.9 \pm 7.2$ & $13.1 \pm 11.3$\\
23294859-3111530 & $13.95 \pm 0.03$ & $13.34 \pm 0.03$ & $13.03 \pm 0.04$ & & 232948.56-311154.3 & $12.84 \pm 0.02$ & $12.64 \pm 0.03$ & & $-35.5 \pm 5.4$ & $-123.4 \pm 7.3$\\
23294865+0918575 & $14.63 \pm 0.03$ & $14.07 \pm 0.04$ & $13.69 \pm 0.05$ & & 232948.66+091857.0 & $13.53 \pm 0.03$ & $13.36 \pm 0.04$ & & $22.4 \pm 8.2$ & $-50.7 \pm 9.3$\\
23294870-3556241 & $15.36 \pm 0.05$ & $14.76 \pm 0.05$ & $14.37 \pm 0.08$ & & 232948.71-355625.4 & $14.21 \pm 0.03$ & $13.93 \pm 0.04$ & & $9.7 \pm 7.2$ & $-126.3 \pm 10.6$\\
23294946-1856003 & $15.15 \pm 0.04$ & $14.64 \pm 0.06$ & $14.36 \pm 0.07$ & & 232949.53-185601.2 & $14.15 \pm 0.03$ & $13.94 \pm 0.05$ & & $84.9 \pm 7.4$ & $-78.8 \pm 7.8$\\
23295185-2807054 & $16.08 \pm 0.09$ & $15.32 \pm 0.09$ & $15.03 \pm 0.12$ & & 232951.88-280705.9 & $14.86 \pm 0.03$ & $14.61 \pm 0.06$ & & $38.3 \pm 8.9$ & $-45.7 \pm 10.8$\\
23295267-1307154 & $14.51 \pm 0.03$ & $13.95 \pm 0.04$ & $13.67 \pm 0.05$ & & 232952.68-130716.2 & $13.46 \pm 0.03$ & $13.27 \pm 0.03$ & & $9.7 \pm 6.8$ & $-67.3 \pm 10.8$\\
23295388+0418144 & $14.50 \pm 0.03$ & $13.85 \pm 0.04$ & $13.52 \pm 0.03$ & & 232953.92+041815.4 & $13.35 \pm 0.03$ & $13.16 \pm 0.03$ & & $60.0 \pm 9.5$ & $105.1 \pm 8.1$\\
23295424+8621216 & $15.48 \pm 0.05$ & $14.88 \pm 0.08$ & $14.56 \pm 0.08$ & & 232953.95+862122.6 & $14.34 \pm 0.03$ & $14.14 \pm 0.03$ & & $-26.3 \pm 0.7$ & $92.2 \pm 8.7$\\
23295685+1901174 & $14.15 \pm 0.03$ & $13.59 \pm 0.03$ & $13.24 \pm 0.04$ & & 232956.85+190116.2 & $13.08 \pm 0.02$ & $12.88 \pm 0.03$ & & $2.6 \pm 5.4$ & $-90.5 \pm 6.6$\\
23295729-1234392 & $14.35 \pm 0.03$ & $13.83 \pm 0.03$ & $13.54 \pm 0.04$ & & 232957.33-123439.3 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $42.9 \pm 6.8$ & $-11.3 \pm 8.4$\\
23295777+0342494 & $14.69 \pm 0.03$ & $14.11 \pm 0.04$ & $13.82 \pm 0.04$ & & 232957.82+034249.7 & $13.67 \pm 0.03$ & $13.50 \pm 0.03$ & & $70.5 \pm 9.7$ & $25.0 \pm 10.4$\\
23295830-3209494 & $10.74 \pm 0.02$ & $10.20 \pm 0.02$ & $9.88 \pm 0.02$ & & 232958.42-320948.3 & $9.68 \pm 0.02$ & $9.48 \pm 0.02$ & & $130.9 \pm 5.6$ & $94.0 \pm 8.1$\\
23295994-6428578 & $12.65 \pm 0.02$ & $12.06 \pm 0.02$ & $11.79 \pm 0.02$ & & 233000.10-642857.5 & $11.61 \pm 0.02$ & $11.43 \pm 0.02$ & & $96.3 \pm 3.0$ & $27.8 \pm 7.5$\\
23300145+3758319 & $16.85 \pm 0.14$ & $15.91 \pm 0.15$ & $15.64 \pm 0.21$ & & 233001.38+375833.2 & $15.44 \pm 0.04$ & $15.23 \pm 0.09$ & & $-69.6 \pm 16.2$ & $125.0 \pm 24.2$\\
23300285-2850095 & $14.19 \pm 0.03$ & $13.53 \pm 0.03$ & $13.13 \pm 0.04$ & & 233002.94-285009.6 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $103.6 \pm 5.9$ & $-11.7 \pm 6.6$\\
23300324-1949407 & $15.10 \pm 0.04$ & $14.48 \pm 0.05$ & $14.15 \pm 0.06$ & & 233003.22-194941.1 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $-26.2 \pm 6.4$ & $-34.0 \pm 6.9$\\
23300427+1133208 & $14.67 \pm 0.03$ & $14.08 \pm 0.03$ & $13.69 \pm 0.04$ & & 233004.25+113320.4 & $13.50 \pm 0.02$ & $13.24 \pm 0.03$ & & $-26.2 \pm 8.5$ & $-41.2 \pm 9.5$\\
23300459+1935522 & $15.60 \pm 0.05$ & $15.02 \pm 0.08$ & $14.75 \pm 0.12$ & & 233004.54+193551.7 & $14.56 \pm 0.03$ & $14.35 \pm 0.05$ & & $-62.0 \pm 7.1$ & $-41.1 \pm 7.6$\\
23300460-4538062 & $14.28 \pm 0.03$ & $13.66 \pm 0.03$ & $13.29 \pm 0.04$ & & 233004.65-453806.5 & $13.13 \pm 0.02$ & $12.89 \pm 0.03$ & & $52.9 \pm 4.9$ & $-32.2 \pm 7.6$\\
23300472-7729216 & $13.98 \pm 0.02$ & $13.36 \pm 0.03$ & $13.09 \pm 0.03$ & & 233004.96-772921.9 & $12.93 \pm 0.02$ & $12.72 \pm 0.02$ & & $78.8 \pm 2.2$ & $-31.6 \pm 8.2$\\
23300481-4450526 & $13.89 \pm 0.03$ & $13.32 \pm 0.02$ & $13.01 \pm 0.03$ & & 233004.77-445053.3 & $12.84 \pm 0.02$ & $12.66 \pm 0.03$ & & $-46.2 \pm 4.9$ & $-73.0 \pm 7.7$\\
23300539+2957498 & $16.42 \pm 0.11$ & $15.71 \pm 0.13$ & $15.41 \pm 0.17$ & & 233006.08+295800.8 & $15.25 \pm 0.04$ & $15.00 \pm 0.07$ & & $814.2 \pm 23.6$ & $999.2 \pm 30.5$\\
23300739-3000321 & $14.22 \pm 0.03$ & $13.63 \pm 0.03$ & $13.29 \pm 0.04$ & & 233007.36-300032.6 & $13.10 \pm 0.03$ & $12.93 \pm 0.03$ & & $-45.5 \pm 6.1$ & $-43.3 \pm 8.5$\\
23300768+1825592 & $15.98 \pm 0.08$ & $15.41 \pm 0.11$ & $15.13 \pm 0.16$ & & 233007.62+182559.2 & $14.75 \pm 0.03$ & $14.50 \pm 0.05$ & & $-62.3 \pm 8.8$ & $-1.5 \pm 9.1$\\
23300958+4021496 & $14.69 \pm 0.04$ & $14.16 \pm 0.06$ & $13.83 \pm 0.05$ & & 233009.61+402149.8 & $13.65 \pm 0.03$ & $13.41 \pm 0.03$ & & $34.0 \pm 4.7$ & $18.3 \pm 7.0$\\
23301018-0939387 & $16.67 \pm 0.13$ & $15.86 \pm 0.15$ & $15.50 \pm 0.22$ & & 233010.31-093940.5 & $15.34 \pm 0.04$ & $15.17 \pm 0.09$ & & $163.8 \pm 22.5$ & $-151.6 \pm 22.7$\\
23301020+1555108 & $13.84 \pm 0.02$ & $13.17 \pm 0.03$ & $12.88 \pm 0.03$ & & 233010.28+155511.7 & $12.71 \pm 0.02$ & $12.53 \pm 0.02$ & & $88.3 \pm 5.6$ & $67.3 \pm 7.1$\\
23301035+0031043 & $14.17 \pm 0.02$ & $13.58 \pm 0.02$ & $13.23 \pm 0.03$ & & 233010.40+003103.3 & $13.06 \pm 0.03$ & $12.81 \pm 0.03$ & & $84.2 \pm 13.0$ & $-99.5 \pm 8.7$\\
23301129-0237227 & $10.65 \pm 0.03$ & $10.08 \pm 0.02$ & $9.77 \pm 0.02$ & & 233011.37-023723.5 & $9.61 \pm 0.02$ & $9.43 \pm 0.02$ & & $97.8 \pm 8.4$ & $-67.1 \pm 6.0$\\
23301259-0537399 & $14.22 \pm 0.03$ & $13.69 \pm 0.03$ & $13.35 \pm 0.04$ & & 233012.56-053740.5 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $-35.5 \pm 9.3$ & $-48.9 \pm 9.3$\\
23301503+2325098 & $16.57 \pm 0.14$ & $15.80 \pm 0.16$ & $15.43 \pm 0.21$ & & 233014.92+232510.4 & $15.25 \pm 0.04$ & $15.05 \pm 0.08$ & & $-114.9 \pm 18.5$ & $46.9 \pm 20.8$\\
23301505+0152451 & $15.31 \pm 0.05$ & $14.74 \pm 0.05$ & $14.41 \pm 0.07$ & & 233015.01+015244.2 & $14.21 \pm 0.03$ & $13.98 \pm 0.04$ & & $-50.2 \pm 11.8$ & $-92.9 \pm 10.4$\\
23301505+8120184 & $15.52 \pm 0.06$ & $14.84 \pm 0.07$ & $14.50 \pm 0.09$ & & 233015.21+812018.6 & $14.28 \pm 0.03$ & $14.04 \pm 0.03$ & & $34.9 \pm 1.2$ & $20.5 \pm 9.6$\\
23301519-7357256 & $13.77 \pm 0.02$ & $13.16 \pm 0.03$ & $12.86 \pm 0.03$ & & 233015.43-735725.2 & $12.70 \pm 0.02$ & $12.53 \pm 0.02$ & & $102.5 \pm 2.9$ & $37.5 \pm 7.4$\\
23301565+1438554 & $15.16 \pm 0.05$ & $14.60 \pm 0.06$ & $14.28 \pm 0.08$ & & 233015.69+143855.5 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $43.6 \pm 6.2$ & $6.5 \pm 7.1$\\
23301612-4736459 & $11.23 \pm 0.02$ & $10.64 \pm 0.02$ & $10.28 \pm 0.02$ & & 233015.57-473655.4 & $10.08 \pm 0.02$ & $9.86 \pm 0.02$ & & $-557.6 \pm 14.8$ & $-961.5 \pm 25.6$\\
23301713-0139305 & $15.92 \pm 0.07$ & $15.04 \pm 0.08$ & $14.63 \pm 0.11$ & & 233017.20-013930.1 & $14.26 \pm 0.03$ & $13.96 \pm 0.04$ & & $87.4 \pm 8.2$ & $32.8 \pm 8.0$\\
23301756-7308130 & $14.70 \pm 0.04$ & $14.06 \pm 0.04$ & $13.80 \pm 0.04$ & & 233017.77-730813.5 & $13.64 \pm 0.03$ & $13.41 \pm 0.03$ & & $88.5 \pm 2.7$ & $-58.6 \pm 8.7$\\
23301843+4052060 & $12.83 \pm 0.02$ & $12.23 \pm 0.03$ & $11.82 \pm 0.02$ & & 233018.52+405205.2 & $11.62 \pm 0.02$ & $11.39 \pm 0.02$ & & $88.6 \pm 4.6$ & $-74.1 \pm 6.7$\\
23301885+4024426 & $13.95 \pm 0.03$ & $13.33 \pm 0.04$ & $13.05 \pm 0.03$ & & 233018.89+402442.7 & $12.88 \pm 0.02$ & $12.71 \pm 0.02$ & & $41.0 \pm 4.5$ & $11.6 \pm 6.7$\\
23301956-0715583 & $15.80 \pm 0.06$ & $15.25 \pm 0.09$ & $14.90 \pm 0.12$ & & 233019.62-071558.1 & $14.63 \pm 0.03$ & $14.37 \pm 0.06$ & & $71.1 \pm 9.3$ & $12.7 \pm 8.8$\\
23301984+3753306 & $15.62 \pm 0.07$ & $14.97 \pm 0.08$ & $14.70 \pm 0.11$ & & 233019.90+375330.8 & $14.47 \pm 0.03$ & $14.21 \pm 0.05$ & & $56.5 \pm 6.9$ & $16.1 \pm 8.8$\\
23302061-4646406 & $14.65 \pm 0.03$ & $14.13 \pm 0.04$ & $13.86 \pm 0.05$ & & 233020.58-464640.7 & $13.70 \pm 0.03$ & $13.53 \pm 0.03$ & & $-32.6 \pm 5.0$ & $-14.1 \pm 8.8$\\
23302175+3108334 & $15.15 \pm 0.04$ & $14.60 \pm 0.05$ & $14.23 \pm 0.06$ & & 233021.78+310833.1 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $28.6 \pm 6.5$ & $-23.6 \pm 7.6$\\
23302193+1006003 & $16.36 \pm 0.14$ & $15.32 \pm 0.13$ & $14.65 \pm 0.09$ & & 233022.05+100559.3 & $14.36 \pm 0.03$ & $14.11 \pm 0.05$ & & $184.7 \pm 14.4$ & $-92.7 \pm 13.4$\\
23302258-0347189 & $14.48 \pm 0.03$ & $13.74 \pm 0.03$ & $13.12 \pm 0.03$ & & 233022.76-034718.7 & $12.88 \pm 0.02$ & $12.61 \pm 0.03$ & & $224.1 \pm 7.9$ & $20.7 \pm 7.8$\\
23302275+3457281 & $16.13 \pm 0.08$ & $15.57 \pm 0.12$ & $15.06 \pm 0.12$ & & 233022.82+345727.5 & $14.90 \pm 0.03$ & $14.68 \pm 0.05$ & & $75.4 \pm 10.5$ & $-50.9 \pm 16.3$\\
23302342-2212456 & $15.26 \pm 0.04$ & $14.59 \pm 0.05$ & $14.28 \pm 0.06$ & & 233023.36-221247.2 & $13.95 \pm 0.03$ & $13.62 \pm 0.04$ & & $-70.1 \pm 6.2$ & $-134.4 \pm 7.2$\\
23302455+1209313 & $16.30 \pm 0.12$ & $15.66 \pm 0.14$ & $15.15 \pm 0.19$ & & 233024.44+120931.8 & $14.95 \pm 0.04$ & $14.75 \pm 0.07$ & & $-116.6 \pm 23.1$ & $42.1 \pm 21.3$\\
23302584+0412475 & $15.30 \pm 0.05$ & $14.79 \pm 0.05$ & $14.52 \pm 0.07$ & & 233025.85+041246.9 & $14.32 \pm 0.03$ & $14.12 \pm 0.04$ & & $21.3 \pm 8.7$ & $-54.2 \pm 8.9$\\
23302636-7511412 & $16.14 \pm 0.08$ & $15.44 \pm 0.11$ & $15.12 \pm 0.13$ & & 233026.26-751141.2 & $14.97 \pm 0.03$ & $14.80 \pm 0.05$ & & $-40.6 \pm 2.3$ & $-4.2 \pm 14.9$\\
23302919+3950188 & $15.23 \pm 0.05$ & $14.53 \pm 0.06$ & $14.24 \pm 0.07$ & & 233029.23+395018.4 & $14.05 \pm 0.03$ & $13.84 \pm 0.03$ & & $42.5 \pm 5.4$ & $-40.3 \pm 7.3$\\
23302925+2939193 & $14.51 \pm 0.03$ & $13.90 \pm 0.03$ & $13.60 \pm 0.03$ & & 233029.28+293919.3 & $13.44 \pm 0.03$ & $13.22 \pm 0.03$ & & $35.2 \pm 5.3$ & $-6.4 \pm 7.3$\\
23303001-1348171 & $16.14 \pm 0.09$ & $15.50 \pm 0.11$ & $15.10 \pm 0.14$ & & 233029.82-134815.3 & $14.88 \pm 0.04$ & $14.17 \pm 0.05$ & & $-230.2 \pm 12.7$ & $151.7 \pm 12.3$\\
23303044+3919554 & $15.44 \pm 0.05$ & $14.91 \pm 0.07$ & $14.43 \pm 0.08$ & & 233030.56+391955.6 & $14.18 \pm 0.03$ & $13.96 \pm 0.04$ & & $128.5 \pm 5.9$ & $14.8 \pm 7.5$\\
23303171+2253092 & $13.35 \pm 0.02$ & $12.72 \pm 0.02$ & $12.37 \pm 0.02$ & & 233031.76+225307.2 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $52.6 \pm 5.0$ & $-154.8 \pm 6.8$\\
23303286+2159143 & $15.94 \pm 0.08$ & $15.25 \pm 0.10$ & $14.85 \pm 0.12$ & & 233032.87+215915.5 & $14.62 \pm 0.03$ & $14.42 \pm 0.05$ & & $8.5 \pm 7.4$ & $87.9 \pm 9.1$\\
23303315+4232467 & $16.59 \pm 0.12$ & $15.72 \pm 0.14$ & $15.35 \pm 0.18$ & & 233033.05+423248.2 & $15.10 \pm 0.04$ & $14.81 \pm 0.06$ & & $-88.5 \pm 12.7$ & $125.7 \pm 20.8$\\
23303334+0705055 & $12.89 \pm 0.02$ & $12.29 \pm 0.03$ & $12.02 \pm 0.02$ & & 233033.37+070505.3 & $11.86 \pm 0.02$ & $11.66 \pm 0.02$ & & $54.2 \pm 8.1$ & $-23.6 \pm 15.6$\\
23303346+2315072 & $11.82 \pm 0.02$ & $11.25 \pm 0.02$ & $10.96 \pm 0.02$ & & 233033.48+231505.6 & $10.77 \pm 0.02$ & $10.58 \pm 0.02$ & & $11.7 \pm 4.7$ & $-125.5 \pm 5.9$\\
23303613+2907481 & $13.92 \pm 0.02$ & $13.37 \pm 0.03$ & $12.94 \pm 0.03$ & & 233036.17+290747.6 & $12.78 \pm 0.02$ & $12.59 \pm 0.03$ & & $48.2 \pm 5.2$ & $-32.4 \pm 6.5$\\
23303687-3639593 & $14.58 \pm 0.03$ & $14.06 \pm 0.03$ & $13.69 \pm 0.04$ & & 233036.83-363959.5 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $-43.8 \pm 5.6$ & $-14.3 \pm 7.7$\\
23303802-8455189 & $9.84 \pm 0.02$ & $9.31 \pm 0.03$ & $8.99 \pm 0.02$ & & 233036.02-845519.6 & $8.79 \pm 0.02$ & $8.59 \pm 0.02$ & & $-272.3 \pm 7.1$ & $-65.2 \pm 11.0$\\
23303864-3759090 & $16.06 \pm 0.08$ & $15.44 \pm 0.11$ & $15.13 \pm 0.12$ & & 233038.67-375909.6 & $14.94 \pm 0.03$ & $14.68 \pm 0.06$ & & $31.0 \pm 9.7$ & $-62.4 \pm 14.3$\\
23303929+3126462 & $15.51 \pm 0.06$ & $14.85 \pm 0.06$ & $14.43 \pm 0.08$ & & 233039.25+312646.4 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $-48.5 \pm 6.3$ & $18.9 \pm 7.8$\\
23304064+1437377 & $14.58 \pm 0.03$ & $14.03 \pm 0.03$ & $13.66 \pm 0.05$ & & 233040.70+143737.6 & $13.50 \pm 0.03$ & $13.29 \pm 0.03$ & & $63.7 \pm 5.9$ & $-7.4 \pm 6.1$\\
23304284-1611535 & $14.33 \pm 0.03$ & $13.71 \pm 0.04$ & $13.40 \pm 0.04$ & & 233042.80-161153.7 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $-45.6 \pm 6.0$ & $-18.2 \pm 7.6$\\
23304309-5142329 & $14.54 \pm 0.03$ & $14.01 \pm 0.04$ & $13.74 \pm 0.05$ & & 233043.22-514232.5 & $13.55 \pm 0.03$ & $13.30 \pm 0.03$ & & $116.5 \pm 4.7$ & $41.5 \pm 7.6$\\
23304532+0726276 & $10.82 \pm 0.02$ & $10.30 \pm 0.03$ & $9.97 \pm 0.02$ & & 233045.65+072630.2 & $9.79 \pm 0.02$ & $9.60 \pm 0.02$ & & $490.6 \pm 14.0$ & $268.4 \pm 17.8$\\
23304538+0458266 & $16.17 \pm 0.09$ & $15.52 \pm 0.11$ & $15.15 \pm 0.12$ & & 233045.35+045825.4 & $14.89 \pm 0.03$ & $14.71 \pm 0.06$ & & $-52.3 \pm 16.2$ & $-117.1 \pm 15.6$\\
23304574+3308095 & $14.95 \pm 0.04$ & $14.28 \pm 0.04$ & $14.01 \pm 0.05$ & & 233045.78+330809.2 & $13.85 \pm 0.03$ & $13.67 \pm 0.03$ & & $43.2 \pm 5.8$ & $-29.0 \pm 7.4$\\
23304825+2514300 & $13.72 \pm 0.02$ & $13.11 \pm 0.03$ & $12.81 \pm 0.03$ & & 233048.23+251429.2 & $12.65 \pm 0.02$ & $12.44 \pm 0.02$ & & $-16.6 \pm 5.4$ & $-65.7 \pm 5.8$\\
23304857-1150053 & $14.74 \pm 0.04$ & $14.13 \pm 0.04$ & $13.72 \pm 0.04$ & & 233048.65-115006.1 & $13.53 \pm 0.03$ & $13.31 \pm 0.03$ & & $110.5 \pm 8.7$ & $-66.3 \pm 7.4$\\
23304895+1810520 & $14.94 \pm 0.04$ & $14.35 \pm 0.05$ & $13.92 \pm 0.06$ & & 233049.00+181052.2 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $54.2 \pm 5.8$ & $15.1 \pm 6.1$\\
23304896-7028474 & $12.48 \pm 0.02$ & $11.96 \pm 0.02$ & $11.61 \pm 0.02$ & & 233049.50-702849.9 & $11.45 \pm 0.02$ & $11.23 \pm 0.02$ & & $275.0 \pm 7.2$ & $-259.2 \pm 10.5$\\
23305030+1256562 & $14.30 \pm 0.03$ & $13.62 \pm 0.03$ & $13.34 \pm 0.04$ & & 233050.35+125656.5 & $13.18 \pm 0.02$ & $13.00 \pm 0.03$ & & $57.7 \pm 6.5$ & $26.9 \pm 6.0$\\
23305058-6300018 & $12.82 \pm 0.02$ & $12.18 \pm 0.02$ & $11.87 \pm 0.02$ & & 233050.67-630001.7 & $11.64 \pm 0.02$ & $11.42 \pm 0.02$ & & $54.0 \pm 2.4$ & $6.0 \pm 7.3$\\
23305213-2223137 & $16.45 \pm 0.10$ & $15.69 \pm 0.12$ & $15.40 \pm 0.16$ & & 233052.21-222314.0 & $14.96 \pm 0.03$ & $14.74 \pm 0.06$ & & $89.4 \pm 14.8$ & $-27.8 \pm 17.0$\\
23305250+2746338 & $12.36 \pm 0.01$ & $11.79 \pm 0.02$ & $11.51 \pm 0.02$ & & 233052.37+274632.1 & $11.31 \pm 0.02$ & $11.12 \pm 0.02$ & & $-130.1 \pm 5.2$ & $-127.8 \pm 6.0$\\
23305259-1620226 & $14.26 \pm 0.03$ & $13.70 \pm 0.03$ & $13.35 \pm 0.04$ & & 233052.66-162022.8 & $13.09 \pm 0.02$ & $12.92 \pm 0.03$ & & $83.8 \pm 6.2$ & $-15.5 \pm 7.6$\\
23305284-0629260 & $13.19 \pm 0.02$ & $12.65 \pm 0.02$ & $12.32 \pm 0.03$ & & 233052.88-062926.6 & $12.16 \pm 0.02$ & $11.97 \pm 0.02$ & & $44.3 \pm 7.6$ & $-56.1 \pm 8.4$\\
23305493-3156020 & $15.21 \pm 0.05$ & $14.66 \pm 0.06$ & $14.33 \pm 0.08$ & & 233054.89-315602.9 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $-39.1 \pm 6.1$ & $-84.8 \pm 7.8$\\
23305590+3009555 & $15.90 \pm 0.06$ & $15.29 \pm 0.08$ & $14.87 \pm 0.10$ & & 233055.87+300955.3 & $14.72 \pm 0.03$ & $14.54 \pm 0.05$ & & $-31.1 \pm 7.0$ & $-23.5 \pm 8.5$\\
23305658+3130155 & $14.70 \pm 0.03$ & $14.11 \pm 0.04$ & $13.76 \pm 0.05$ & & 233056.63+313015.7 & $13.53 \pm 0.03$ & $13.28 \pm 0.03$ & & $49.0 \pm 5.7$ & $12.6 \pm 7.2$\\
23305768+1238157 & $13.68 \pm 0.02$ & $13.11 \pm 0.02$ & $12.81 \pm 0.03$ & & 233057.77+123816.7 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $102.2 \pm 7.0$ & $78.5 \pm 5.8$\\
23305899-3407555 & $13.86 \pm 0.03$ & $13.24 \pm 0.03$ & $12.94 \pm 0.02$ & & 233059.03-340755.7 & $12.78 \pm 0.02$ & $12.59 \pm 0.02$ & & $45.0 \pm 6.0$ & $-19.2 \pm 6.6$\\
23310007+0303034 & $15.54 \pm 0.06$ & $14.86 \pm 0.07$ & $14.45 \pm 0.07$ & & 233100.06+030302.4 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $-7.1 \pm 12.6$ & $-99.9 \pm 9.1$\\
23310040+8007117 & $14.78 \pm 0.04$ & $14.07 \pm 0.05$ & $13.78 \pm 0.05$ & & 233100.63+800711.8 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $54.2 \pm 1.6$ & $3.3 \pm 13.0$\\
23310054+1747206 & $15.75 \pm 0.07$ & $15.22 \pm 0.10$ & $14.92 \pm 0.15$ & & 233100.69+174719.9 & $14.69 \pm 0.03$ & $14.46 \pm 0.05$ & & $167.2 \pm 8.8$ & $-56.8 \pm 9.6$\\
23310063+1446297 & $12.46 \pm 0.02$ & $11.92 \pm 0.02$ & $11.60 \pm 0.02$ & & 233100.77+144630.2 & $11.43 \pm 0.02$ & $11.24 \pm 0.02$ & & $155.1 \pm 6.0$ & $45.6 \pm 5.5$\\
23310161-0406193 & $12.94 \pm 0.02$ & $12.29 \pm 0.02$ & $11.95 \pm 0.03$ & & 233101.74-040621.5 & $11.64 \pm 0.02$ & $11.39 \pm 0.02$ & & $167.8 \pm 13.5$ & $-179.5 \pm 11.2$\\
23310253+4138565 & $14.95 \pm 0.05$ & $14.40 \pm 0.06$ & $13.94 \pm 0.05$ & & 233102.59+413856.5 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $53.3 \pm 5.1$ & $8.6 \pm 7.1$\\
23310338-2445080 & $15.36 \pm 0.05$ & $14.77 \pm 0.06$ & $14.46 \pm 0.07$ & & 233103.41-244509.2 & $14.26 \pm 0.03$ & $14.08 \pm 0.04$ & & $44.4 \pm 8.9$ & $-107.5 \pm 8.6$\\
23310344+0520334 & $15.09 \pm 0.03$ & $14.43 \pm 0.05$ & $14.13 \pm 0.06$ & & 233103.47+052033.3 & $13.97 \pm 0.03$ & $13.74 \pm 0.04$ & & $52.4 \pm 9.1$ & $-7.5 \pm 9.9$\\
23310395-4317205 & $14.31 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.04$ & & 233103.92-431721.0 & $13.36 \pm 0.03$ & $13.19 \pm 0.03$ & & $-33.0 \pm 4.8$ & $-52.2 \pm 7.8$\\
23310401+0352226 & $14.15 \pm 0.03$ & $13.63 \pm 0.04$ & $13.26 \pm 0.03$ & & 233104.04+035221.9 & $13.04 \pm 0.03$ & $12.80 \pm 0.03$ & & $47.9 \pm 12.0$ & $-79.5 \pm 8.6$\\
23310514-0007304 & $13.80 \pm 0.02$ & $13.21 \pm 0.03$ & $12.88 \pm 0.03$ & & 233105.16-000731.2 & $12.72 \pm 0.02$ & $12.52 \pm 0.03$ & & $27.2 \pm 9.1$ & $-67.3 \pm 10.0$\\
23310557-0830504 & $15.17 \pm 0.04$ & $14.66 \pm 0.06$ & $14.26 \pm 0.07$ & & 233105.56-083051.6 & $14.02 \pm 0.03$ & $13.81 \pm 0.04$ & & $-15.9 \pm 8.3$ & $-101.8 \pm 9.3$\\
23310572-8144440 & $15.89 \pm 0.07$ & $15.30 \pm 0.09$ & $15.02 \pm 0.13$ & & 233105.91-814443.9 & $14.84 \pm 0.03$ & $14.65 \pm 0.05$ & & $40.7 \pm 1.5$ & $5.0 \pm 11.6$\\
23310611-7253503 & $14.70 \pm 0.03$ & $14.05 \pm 0.05$ & $13.76 \pm 0.05$ & & 233106.46-725350.6 & $13.59 \pm 0.02$ & $13.39 \pm 0.03$ & & $160.1 \pm 4.4$ & $-30.5 \pm 7.8$\\
23310775-3132521 & $13.99 \pm 0.03$ & $13.35 \pm 0.03$ & $13.05 \pm 0.03$ & & 233107.79-313254.8 & $12.84 \pm 0.02$ & $12.63 \pm 0.03$ & & $50.6 \pm 5.8$ & $-238.5 \pm 8.5$\\
23310887+1257314 & $14.51 \pm 0.03$ & $13.94 \pm 0.04$ & $13.66 \pm 0.05$ & & 233108.90+125731.4 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $31.8 \pm 6.5$ & $6.3 \pm 6.0$\\
23310966-5825056 & $15.55 \pm 0.06$ & $14.90 \pm 0.09$ & $14.60 \pm 0.10$ & & 233109.72-582505.5 & $14.26 \pm 0.03$ & $14.02 \pm 0.04$ & & $42.1 \pm 3.5$ & $6.9 \pm 8.4$\\
23310992+3316512 & $12.14 \pm 0.02$ & $11.56 \pm 0.02$ & $11.27 \pm 0.02$ & & 233110.04+331650.9 & $11.10 \pm 0.02$ & $10.92 \pm 0.02$ & & $125.4 \pm 5.2$ & $-19.0 \pm 5.9$\\
23311028+3252350 & $14.84 \pm 0.03$ & $14.20 \pm 0.04$ & $13.92 \pm 0.05$ & & 233110.31+325234.6 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $29.7 \pm 5.0$ & $-34.1 \pm 7.3$\\
23311269+7853160 & $14.19 \pm 0.03$ & $13.64 \pm 0.04$ & $13.28 \pm 0.03$ & & 233113.07+785316.1 & $13.12 \pm 0.02$ & $12.93 \pm 0.03$ & & $101.7 \pm 2.7$ & $13.0 \pm 10.3$\\
23311277-7723142 & $14.95 \pm 0.04$ & $14.20 \pm 0.06$ & $13.88 \pm 0.06$ & & 233112.65-772314.7 & $13.70 \pm 0.02$ & $13.51 \pm 0.03$ & & $-38.9 \pm 1.5$ & $-58.7 \pm 7.9$\\
23311486-2527358 & $14.10 \pm 0.03$ & $13.54 \pm 0.02$ & $13.25 \pm 0.03$ & & 233114.84-252736.9 & $13.09 \pm 0.03$ & $12.88 \pm 0.03$ & & $-23.1 \pm 6.4$ & $-99.5 \pm 7.2$\\
23311508-0619226 & $13.42 \pm 0.03$ & $12.82 \pm 0.03$ & $12.53 \pm 0.02$ & & 233115.09-061923.0 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $19.6 \pm 6.9$ & $-32.1 \pm 7.6$\\
23311584-0801257 & $13.76 \pm 0.02$ & $13.16 \pm 0.03$ & $12.87 \pm 0.03$ & & 233115.89-080126.4 & $12.68 \pm 0.02$ & $12.50 \pm 0.03$ & & $68.5 \pm 9.9$ & $-62.3 \pm 7.7$\\
23312098+3541050 & $15.16 \pm 0.05$ & $14.58 \pm 0.06$ & $14.16 \pm 0.06$ & & 233121.04+354105.3 & $13.89 \pm 0.03$ & $13.70 \pm 0.03$ & & $63.2 \pm 5.6$ & $33.0 \pm 6.8$\\
23312174-2749500 & $11.65 \pm 0.02$ & $11.06 \pm 0.03$ & $10.65 \pm 0.02$ & & 233121.81-274941.6 & $10.39 \pm 0.02$ & $10.18 \pm 0.02$ & & $83.7 \pm 5.5$ & $744.9 \pm 17.7$\\
23312191-5255476 & $15.53 \pm 0.07$ & $15.02 \pm 0.08$ & $14.74 \pm 0.12$ & & 233121.96-525547.4 & $14.49 \pm 0.03$ & $14.27 \pm 0.04$ & & $37.9 \pm 4.2$ & $18.6 \pm 8.4$\\
23312345-0734442 & $13.53 \pm 0.02$ & $12.93 \pm 0.02$ & $12.66 \pm 0.03$ & & 233123.46-073445.0 & $12.50 \pm 0.02$ & $12.32 \pm 0.02$ & & $19.1 \pm 7.5$ & $-63.9 \pm 7.7$\\
23312369-2331598 & $14.52 \pm 0.03$ & $13.91 \pm 0.02$ & $13.61 \pm 0.04$ & & 233123.74-233200.3 & $13.46 \pm 0.02$ & $13.22 \pm 0.03$ & & $57.6 \pm 6.2$ & $-47.8 \pm 7.0$\\
23312456-2032219 & $14.51 \pm 0.03$ & $13.95 \pm 0.03$ & $13.63 \pm 0.04$ & & 233124.56-203221.2 & $13.47 \pm 0.03$ & $13.26 \pm 0.03$ & & $-0.7 \pm 5.9$ & $55.5 \pm 6.6$\\
23312581+4244463 & $12.38 \pm 0.02$ & $11.76 \pm 0.02$ & $11.46 \pm 0.02$ & & 233125.94+424445.5 & $11.27 \pm 0.02$ & $11.08 \pm 0.02$ & & $123.4 \pm 4.4$ & $-68.5 \pm 6.1$\\
23312583-2523387 & $16.22 \pm 0.10$ & $15.61 \pm 0.10$ & $15.21 \pm 0.14$ & & 233125.95-252338.4 & $15.03 \pm 0.04$ & $14.72 \pm 0.06$ & & $152.5 \pm 15.2$ & $33.4 \pm 17.1$\\
23312679+1733102 & $10.65 \pm 0.02$ & $10.07 \pm 0.02$ & $9.78 \pm 0.02$ & & 233126.58+173308.0 & $9.58 \pm 0.02$ & $9.41 \pm 0.02$ & & $-231.4 \pm 7.1$ & $-169.1 \pm 6.2$\\
23312688-6702150 & $15.00 \pm 0.04$ & $14.31 \pm 0.04$ & $14.04 \pm 0.05$ & & 233126.83-670215.5 & $13.85 \pm 0.03$ & $13.68 \pm 0.03$ & & $-25.3 \pm 2.4$ & $-48.2 \pm 8.9$\\
23312692+3622377 & $11.58 \pm 0.02$ & $11.00 \pm 0.02$ & $10.72 \pm 0.02$ & & 233127.07+362238.0 & $10.53 \pm 0.02$ & $10.36 \pm 0.02$ & & $167.0 \pm 6.5$ & $32.6 \pm 7.1$\\
23312831+3821428 & $16.46 \pm 0.15$ & $15.55 \pm 0.14$ & $14.78 \pm 0.12$ & & 233128.26+382142.8 & $14.60 \pm 0.03$ & $14.30 \pm 0.04$ & & $-53.1 \pm 9.2$ & $4.0 \pm 17.3$\\
23313045-2409583 & $14.66 \pm 0.05$ & $14.08 \pm 0.05$ & $13.65 \pm 0.05$ & & 233130.44-240958.9 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $-15.1 \pm 7.1$ & $-54.9 \pm 9.2$\\
23313124-6226118 & $16.08 \pm 0.08$ & $15.48 \pm 0.12$ & $15.19 \pm 0.14$ & & 233131.31-622611.8 & $14.99 \pm 0.03$ & $14.73 \pm 0.05$ & & $41.6 \pm 4.0$ & $4.3 \pm 11.0$\\
23313131+2041273 & $16.06 \pm 0.08$ & $15.10 \pm 0.08$ & $14.42 \pm 0.09$ & & 233131.43+204127.1 & $13.90 \pm 0.03$ & $13.65 \pm 0.04$ & & $125.6 \pm 6.3$ & $-13.9 \pm 7.0$\\
23313306+4336443 & $15.27 \pm 0.06$ & $14.72 \pm 0.08$ & $14.42 \pm 0.07$ & & 233133.03+433643.7 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $-23.1 \pm 4.4$ & $-48.8 \pm 7.0$\\
23313330+1110167 & $12.57 \pm 0.02$ & $11.96 \pm 0.02$ & $11.67 \pm 0.02$ & & 233133.54+111016.9 & $11.47 \pm 0.02$ & $11.22 \pm 0.02$ & & $354.9 \pm 11.9$ & $19.2 \pm 11.8$\\
23313364+0320210 & $15.48 \pm 0.06$ & $14.89 \pm 0.08$ & $14.55 \pm 0.08$ & & 233133.59+032021.5 & $14.18 \pm 0.03$ & $13.97 \pm 0.04$ & & $-64.6 \pm 8.6$ & $46.1 \pm 9.3$\\
23313411+1944176 & $15.04 \pm 0.04$ & $14.38 \pm 0.05$ & $14.10 \pm 0.06$ & & 233134.06+194417.0 & $13.89 \pm 0.03$ & $13.67 \pm 0.04$ & & $-53.8 \pm 6.4$ & $-50.3 \pm 6.3$\\
23313493-2655141 & $15.86 \pm 0.08$ & $15.27 \pm 0.07$ & $14.79 \pm 0.09$ & & 233134.94-265514.7 & $14.63 \pm 0.03$ & $14.36 \pm 0.05$ & & $11.9 \pm 8.1$ & $-46.5 \pm 8.9$\\
23313592+3548204 & $15.07 \pm 0.04$ & $14.46 \pm 0.05$ & $14.17 \pm 0.07$ & & 233135.85+354819.6 & $13.93 \pm 0.03$ & $13.76 \pm 0.04$ & & $-68.2 \pm 5.3$ & $-61.9 \pm 6.8$\\
23313622+2811094 & $14.77 \pm 0.03$ & $14.21 \pm 0.04$ & $13.93 \pm 0.05$ & & 233136.25+281109.5 & $13.77 \pm 0.03$ & $13.59 \pm 0.04$ & & $33.3 \pm 5.7$ & $8.3 \pm 6.9$\\
23313702-8807401 & $16.30 \pm 0.11$ & $15.63 \pm 0.14$ & $15.24 \pm 0.15$ & & 233138.24-880740.7 & $15.04 \pm 0.03$ & $14.84 \pm 0.05$ & & $61.8 \pm 1.6$ & $-62.1 \pm 22.5$\\
23313760-2228304 & $16.38 \pm 0.09$ & $15.69 \pm 0.12$ & $15.27 \pm 0.15$ & & 233137.54-222829.6 & $15.01 \pm 0.03$ & $14.67 \pm 0.06$ & & $-69.8 \pm 18.3$ & $71.3 \pm 16.7$\\
23313853-2528581 & $15.06 \pm 0.04$ & $14.46 \pm 0.05$ & $14.10 \pm 0.06$ & & 233138.49-252859.8 & $13.81 \pm 0.03$ & $13.54 \pm 0.03$ & & $-47.3 \pm 6.2$ & $-148.8 \pm 7.8$\\
23313862-4050486 & $13.46 \pm 0.02$ & $12.89 \pm 0.03$ & $12.59 \pm 0.03$ & & 233138.69-405048.1 & $12.41 \pm 0.02$ & $12.22 \pm 0.02$ & & $77.9 \pm 4.6$ & $42.5 \pm 6.6$\\
23313866-7528257 & $14.96 \pm 0.04$ & $14.43 \pm 0.07$ & $14.13 \pm 0.07$ & & 233138.77-752825.9 & $13.96 \pm 0.03$ & $13.77 \pm 0.04$ & & $42.4 \pm 1.8$ & $-22.9 \pm 8.2$\\
23314126-0815184 & $15.43 \pm 0.04$ & $14.87 \pm 0.06$ & $14.55 \pm 0.09$ & & 233141.25-081519.1 & $14.32 \pm 0.03$ & $14.12 \pm 0.05$ & & $-19.3 \pm 8.1$ & $-59.1 \pm 8.2$\\
23314159-4550379 & $14.90 \pm 0.04$ & $14.28 \pm 0.05$ & $14.00 \pm 0.05$ & & 233141.68-455038.7 & $13.76 \pm 0.05$ & $13.56 \pm 0.05$ & & $89.5 \pm 8.5$ & $-74.2 \pm 10.9$\\
23314164-7203127 & $13.68 \pm 0.02$ & $13.06 \pm 0.03$ & $12.73 \pm 0.02$ & & 233141.81-720312.4 & $12.56 \pm 0.02$ & $12.32 \pm 0.02$ & & $73.0 \pm 2.1$ & $26.6 \pm 10.1$\\
23314223+1650395 & $15.02 \pm 0.04$ & $14.48 \pm 0.05$ & $14.19 \pm 0.09$ & & 233142.19+165039.1 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $-44.6 \pm 7.7$ & $-34.4 \pm 7.1$\\
23314277+4334102 & $16.03 \pm 0.09$ & $15.40 \pm 0.12$ & $15.12 \pm 0.15$ & & 233142.74+433409.5 & $14.58 \pm 0.03$ & $14.41 \pm 0.04$ & & $-24.2 \pm 5.7$ & $-61.2 \pm 9.6$\\
23314284-4736261 & $15.11 \pm 0.04$ & $14.58 \pm 0.05$ & $14.30 \pm 0.07$ & & 233142.88-473626.2 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $45.7 \pm 5.2$ & $-13.9 \pm 9.1$\\
23314453+1513556 & $15.44 \pm 0.05$ & $14.83 \pm 0.06$ & $14.46 \pm 0.10$ & & 233144.52+151355.1 & $14.23 \pm 0.03$ & $14.03 \pm 0.04$ & & $-16.7 \pm 7.5$ & $-40.6 \pm 7.9$\\
23314492-0244395 & $9.51 \pm 0.02$ & $8.95 \pm 0.02$ & $8.67 \pm 0.02$ & & 233144.99-024440.3 & $8.49 \pm 0.02$ & $8.28 \pm 0.02$ & & $82.0 \pm 6.7$ & $-67.3 \pm 5.8$\\
23314509+0120327 & $14.26 \pm 0.02$ & $13.67 \pm 0.03$ & $13.38 \pm 0.03$ & & 233145.07+012032.4 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $-29.7 \pm 7.7$ & $-29.4 \pm 7.5$\\
23314509+2820085 & $14.37 \pm 0.03$ & $13.76 \pm 0.04$ & $13.46 \pm 0.03$ & & 233145.14+282008.2 & $13.28 \pm 0.03$ & $13.08 \pm 0.03$ & & $54.4 \pm 5.4$ & $-29.4 \pm 6.5$\\
23314562+1814278 & $15.71 \pm 0.06$ & $15.12 \pm 0.08$ & $14.84 \pm 0.13$ & & 233145.61+181427.1 & $14.51 \pm 0.03$ & $14.28 \pm 0.05$ & & $-5.2 \pm 7.0$ & $-51.5 \pm 8.2$\\
23314563+3438423 & $14.50 \pm 0.03$ & $13.91 \pm 0.04$ & $13.56 \pm 0.04$ & & 233145.55+343841.8 & $13.39 \pm 0.03$ & $13.20 \pm 0.03$ & & $-89.5 \pm 5.1$ & $-46.8 \pm 6.5$\\
23314591-4240106 & $11.59 \pm 0.02$ & $11.06 \pm 0.03$ & $10.77 \pm 0.02$ & & 233145.61-424015.2 & $10.57 \pm 0.02$ & $10.37 \pm 0.02$ & & $-331.0 \pm 9.6$ & $-459.1 \pm 14.1$\\
23314623+8141162 & $13.93 \pm 0.03$ & $13.33 \pm 0.03$ & $13.06 \pm 0.03$ & & 233146.32+814116.6 & $12.90 \pm 0.02$ & $12.72 \pm 0.02$ & & $20.1 \pm 0.8$ & $32.6 \pm 7.7$\\
23314637+4112245 & $15.75 \pm 0.08$ & $15.16 \pm 0.10$ & $14.81 \pm 0.13$ & & 233146.42+411223.9 & $14.60 \pm 0.03$ & $14.40 \pm 0.04$ & & $53.6 \pm 5.9$ & $-53.6 \pm 8.8$\\
23314742+0453024 & $16.45 \pm 0.11$ & $15.40 \pm 0.10$ & $15.08 \pm 0.13$ & & 233147.46+045301.3 & $14.76 \pm 0.03$ & $14.56 \pm 0.06$ & & $66.2 \pm 12.1$ & $-107.9 \pm 12.3$\\
23314936-3754560 & $13.87 \pm 0.03$ & $13.25 \pm 0.03$ & $12.91 \pm 0.03$ & & 233149.44-375456.7 & $12.73 \pm 0.02$ & $12.56 \pm 0.02$ & & $92.3 \pm 5.5$ & $-64.8 \pm 6.8$\\
23314969+3550054 & $16.57 \pm 0.14$ & $15.62 \pm 0.13$ & $14.94 \pm 0.14$ & & 233149.74+355006.9 & $14.16 \pm 0.03$ & $13.75 \pm 0.04$ & & $47.7 \pm 11.2$ & $126.1 \pm 14.6$\\
23315091+1745346 & $14.60 \pm 0.03$ & $14.09 \pm 0.04$ & $13.76 \pm 0.06$ & & 233150.95+174532.9 & $13.57 \pm 0.03$ & $13.28 \pm 0.03$ & & $39.5 \pm 6.2$ & $-128.6 \pm 13.2$\\
23315136+3643400 & $14.51 \pm 0.03$ & $13.92 \pm 0.04$ & $13.65 \pm 0.05$ & & 233151.37+364339.5 & $13.49 \pm 0.03$ & $13.30 \pm 0.03$ & & $14.6 \pm 5.0$ & $-48.1 \pm 7.1$\\
23315289+7931291 & $15.70 \pm 0.08$ & $15.04 \pm 0.11$ & $14.57 \pm 0.10$ & & 233153.06+793129.1 & $14.29 \pm 0.03$ & $14.02 \pm 0.03$ & & $42.0 \pm 1.4$ & $-0.8 \pm 14.0$\\
23315369+4101540 & $12.19 \pm 0.02$ & $11.64 \pm 0.02$ & $11.31 \pm 0.02$ & & 233153.92+410155.1 & $11.10 \pm 0.02$ & $10.90 \pm 0.02$ & & $237.7 \pm 6.7$ & $98.5 \pm 6.8$\\
23315388+3924300 & $14.62 \pm 0.04$ & $14.11 \pm 0.05$ & $13.81 \pm 0.05$ & & 233154.15+392429.1 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $283.3 \pm 8.0$ & $-76.3 \pm 7.3$\\
23315390+4246316 & $14.32 \pm 0.03$ & $13.75 \pm 0.04$ & $13.44 \pm 0.04$ & & 233153.95+424631.4 & $13.24 \pm 0.02$ & $13.03 \pm 0.03$ & & $49.5 \pm 4.0$ & $-18.7 \pm 6.3$\\
23315545+3703249 & $15.91 \pm 0.10$ & $15.32 \pm 0.12$ & $14.79 \pm 0.13$ & & 233155.52+370325.2 & $14.62 \pm 0.03$ & $14.41 \pm 0.05$ & & $76.0 \pm 9.2$ & $26.8 \pm 13.4$\\
23315567-6211027 & $16.79 \pm 0.17$ & $15.56 \pm 0.12$ & $15.09 \pm 0.13$ & & 233155.84-621103.1 & $14.74 \pm 0.03$ & $14.52 \pm 0.05$ & & $116.0 \pm 4.5$ & $-43.3 \pm 11.3$\\
23315629+1433099 & $16.06 \pm 0.08$ & $15.23 \pm 0.08$ & $14.95 \pm 0.15$ & & 233156.35+143309.5 & $14.73 \pm 0.03$ & $14.51 \pm 0.05$ & & $75.4 \pm 10.4$ & $-25.5 \pm 9.7$\\
23315702-8543205 & $16.06 \pm 0.09$ & $15.23 \pm 0.09$ & $14.95 \pm 0.12$ & & 233156.74-854319.8 & $14.40 \pm 0.03$ & $14.20 \pm 0.04$ & & $-32.1 \pm 1.0$ & $76.7 \pm 10.5$\\
23315719-8200596 & $14.73 \pm 0.03$ & $14.16 \pm 0.05$ & $13.84 \pm 0.05$ & & 233157.45-820059.9 & $13.66 \pm 0.02$ & $13.42 \pm 0.03$ & & $54.6 \pm 1.5$ & $-27.1 \pm 9.5$\\
23315741-2352356 & $16.04 \pm 0.09$ & $15.31 \pm 0.08$ & $15.01 \pm 0.11$ & & 233157.50-235235.4 & $14.82 \pm 0.03$ & $14.60 \pm 0.05$ & & $103.4 \pm 9.4$ & $10.9 \pm 12.5$\\
23315831+4513452 & $16.55 \pm 0.15$ & $15.61 \pm 0.15$ & $14.91 \pm 0.14$ & & 233158.35+451344.2 & $14.24 \pm 0.03$ & $13.98 \pm 0.04$ & & $35.0 \pm 7.1$ & $-79.1 \pm 13.5$\\
23315873-0818270 & $14.56 \pm 0.03$ & $13.98 \pm 0.04$ & $13.70 \pm 0.05$ & & 233158.76-081826.6 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $40.4 \pm 10.8$ & $29.6 \pm 7.3$\\
23315996+2854290 & $16.35 \pm 0.11$ & $15.66 \pm 0.15$ & $15.36 \pm 0.16$ & & 233200.20+285427.4 & $14.81 \pm 0.03$ & $14.62 \pm 0.05$ & & $238.5 \pm 12.9$ & $-118.9 \pm 15.8$\\
23320131+0052438 & $11.23 \pm 0.02$ & $10.64 \pm 0.02$ & $10.35 \pm 0.02$ & & 233201.22+005240.6 & $10.19 \pm 0.02$ & $10.02 \pm 0.02$ & & $-131.5 \pm 7.8$ & $-318.0 \pm 11.7$\\
23320156+0425159 & $15.84 \pm 0.07$ & $15.24 \pm 0.09$ & $14.96 \pm 0.11$ & & 233201.62+042515.5 & $14.59 \pm 0.03$ & $14.35 \pm 0.05$ & & $90.1 \pm 10.9$ & $-38.7 \pm 10.1$\\
23320232+1909257 & $13.20 \pm 0.02$ & $12.65 \pm 0.02$ & $12.32 \pm 0.02$ & & 233202.40+190925.2 & $12.16 \pm 0.02$ & $11.97 \pm 0.02$ & & $82.6 \pm 5.4$ & $-38.8 \pm 7.6$\\
23320544-0203360 & $15.40 \pm 0.04$ & $14.87 \pm 0.05$ & $14.51 \pm 0.09$ & & 233205.49-020336.2 & $14.33 \pm 0.03$ & $14.08 \pm 0.05$ & & $63.8 \pm 7.7$ & $-11.4 \pm 7.6$\\
23320637-3320360 & $14.08 \pm 0.03$ & $13.51 \pm 0.03$ & $13.11 \pm 0.04$ & & 233206.31-332036.8 & $12.94 \pm 0.02$ & $12.75 \pm 0.03$ & & $-68.8 \pm 5.7$ & $-68.5 \pm 7.5$\\
23320768+1824260 & $15.64 \pm 0.06$ & $15.12 \pm 0.09$ & $14.84 \pm 0.12$ & & 233207.74+182426.3 & $14.64 \pm 0.03$ & $14.44 \pm 0.05$ & & $61.8 \pm 7.3$ & $24.7 \pm 12.2$\\
23320783+3543160 & $15.18 \pm 0.04$ & $14.46 \pm 0.05$ & $14.18 \pm 0.06$ & & 233207.92+354316.3 & $14.00 \pm 0.03$ & $13.80 \pm 0.04$ & & $91.8 \pm 5.3$ & $27.8 \pm 7.4$\\
23320799-0410422 & $13.50 \pm 0.02$ & $12.89 \pm 0.03$ & $12.61 \pm 0.03$ & & 233208.07-041042.6 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $96.0 \pm 8.5$ & $-35.9 \pm 6.2$\\
23320853+0305256 & $14.52 \pm 0.04$ & $13.92 \pm 0.04$ & $13.64 \pm 0.04$ & & 233208.58+030525.0 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $71.1 \pm 9.5$ & $-63.2 \pm 8.7$\\
23320952+3148262 & $15.14 \pm 0.04$ & $14.55 \pm 0.05$ & $14.24 \pm 0.07$ & & 233209.56+314826.1 & $14.05 \pm 0.03$ & $13.82 \pm 0.04$ & & $46.2 \pm 5.4$ & $-8.4 \pm 7.5$\\
23320987-0134357 & $15.30 \pm 0.04$ & $14.74 \pm 0.05$ & $14.40 \pm 0.07$ & & 233209.96-013435.3 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $111.6 \pm 10.2$ & $30.2 \pm 8.0$\\
23320988-0705297 & $14.39 \pm 0.03$ & $13.87 \pm 0.05$ & $13.53 \pm 0.04$ & & 233209.96-070530.4 & $13.33 \pm 0.03$ & $13.09 \pm 0.03$ & & $89.0 \pm 11.7$ & $-57.4 \pm 6.7$\\
23320994-0116035 & $13.40 \pm 0.02$ & $12.83 \pm 0.02$ & $12.52 \pm 0.02$ & & 233210.00-011604.3 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $78.8 \pm 13.9$ & $-68.1 \pm 7.6$\\
23321028-6926537 & $12.01 \pm 0.02$ & $11.45 \pm 0.02$ & $11.14 \pm 0.02$ & & 233210.45-692654.3 & $10.94 \pm 0.02$ & $10.71 \pm 0.02$ & & $88.8 \pm 2.7$ & $-67.8 \pm 8.2$\\
23321053+2806066 & $13.44 \pm 0.02$ & $12.92 \pm 0.03$ & $12.54 \pm 0.02$ & & 233210.72+280606.1 & $12.38 \pm 0.02$ & $12.18 \pm 0.02$ & & $189.6 \pm 5.9$ & $-33.7 \pm 5.7$\\
23321134+7854372 & $11.44 \pm 0.02$ & $10.87 \pm 0.03$ & $10.57 \pm 0.02$ & & 233211.47+785437.3 & $10.42 \pm 0.02$ & $10.20 \pm 0.02$ & & $35.2 \pm 1.2$ & $6.5 \pm 11.0$\\
23321182-2919087 & $14.62 \pm 0.02$ & $14.02 \pm 0.03$ & $13.74 \pm 0.04$ & & 233211.79-291909.1 & $13.49 \pm 0.03$ & $13.19 \pm 0.03$ & & $-36.5 \pm 5.7$ & $-41.3 \pm 7.6$\\
23321342-2247003 & $14.56 \pm 0.03$ & $14.02 \pm 0.02$ & $13.72 \pm 0.04$ & & 233213.47-224700.3 & $13.54 \pm 0.03$ & $13.32 \pm 0.03$ & & $68.0 \pm 5.9$ & $5.9 \pm 7.1$\\
23321358+2727142 & $15.79 \pm 0.06$ & $14.97 \pm 0.08$ & $14.62 \pm 0.08$ & & 233213.63+272713.7 & $14.33 \pm 0.03$ & $14.07 \pm 0.04$ & & $50.8 \pm 5.8$ & $-42.4 \pm 6.8$\\
23321449-1619552 & $12.92 \pm 0.02$ & $12.35 \pm 0.02$ & $12.05 \pm 0.02$ & & 233214.51-161954.9 & $11.85 \pm 0.02$ & $11.67 \pm 0.02$ & & $25.1 \pm 5.5$ & $21.8 \pm 5.8$\\
23321572+0117265 & $12.42 \pm 0.02$ & $11.81 \pm 0.03$ & $11.54 \pm 0.02$ & & 233215.71+011725.0 & $11.34 \pm 0.02$ & $11.16 \pm 0.02$ & & $-16.2 \pm 7.1$ & $-149.5 \pm 11.3$\\
23321657-3529030 & $13.73 \pm 0.03$ & $13.16 \pm 0.02$ & $12.85 \pm 0.03$ & & 233216.61-352903.2 & $12.65 \pm 0.02$ & $12.48 \pm 0.02$ & & $42.3 \pm 4.9$ & $-15.6 \pm 6.6$\\
23321715-0340158 & $15.38 \pm 0.04$ & $14.77 \pm 0.07$ & $14.49 \pm 0.09$ & & 233217.15-034016.2 & $14.27 \pm 0.03$ & $14.00 \pm 0.04$ & & $-5.2 \pm 7.3$ & $-41.4 \pm 7.3$\\
23321723+3821033 & $14.90 \pm 0.04$ & $14.34 \pm 0.06$ & $13.98 \pm 0.06$ & & 233217.28+382103.4 & $13.80 \pm 0.03$ & $13.63 \pm 0.03$ & & $58.1 \pm 5.6$ & $12.9 \pm 7.2$\\
23321876+1555527 & $15.29 \pm 0.05$ & $14.72 \pm 0.05$ & $14.34 \pm 0.09$ & & 233218.79+155552.4 & $14.13 \pm 0.03$ & $13.92 \pm 0.04$ & & $31.3 \pm 6.7$ & $-24.1 \pm 7.1$\\
23321889+4125005 & $11.18 \pm 0.02$ & $10.60 \pm 0.03$ & $10.33 \pm 0.02$ & & 233218.95+412500.1 & $10.14 \pm 0.02$ & $9.96 \pm 0.02$ & & $58.1 \pm 4.2$ & $-41.1 \pm 6.4$\\
23322023-5657044 & $13.72 \pm 0.03$ & $13.12 \pm 0.03$ & $12.75 \pm 0.03$ & & 233220.15-565704.5 & $12.57 \pm 0.02$ & $12.34 \pm 0.02$ & & $-59.2 \pm 3.1$ & $-6.3 \pm 6.8$\\
23322062+2812232 & $14.84 \pm 0.03$ & $14.25 \pm 0.04$ & $13.95 \pm 0.04$ & & 233220.59+281222.9 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $-27.7 \pm 5.2$ & $-24.3 \pm 6.2$\\
23322087-1310063 & $15.82 \pm 0.08$ & $15.30 \pm 0.09$ & $15.01 \pm 0.15$ & & 233220.89-131006.9 & $14.77 \pm 0.03$ & $14.52 \pm 0.06$ & & $26.6 \pm 9.0$ & $-52.5 \pm 9.5$\\
23322112-0505572 & $16.20 \pm 0.07$ & $15.57 \pm 0.14$ & $15.25 \pm 0.15$ & & 233221.05-050555.5 & $14.86 \pm 0.03$ & $14.56 \pm 0.06$ & & $-85.8 \pm 17.4$ & $139.6 \pm 17.7$\\
23322168-1736016 & $13.60 \pm 0.03$ & $13.00 \pm 0.02$ & $12.72 \pm 0.03$ & & 233221.65-173603.5 & $12.52 \pm 0.02$ & $12.35 \pm 0.02$ & & $-31.4 \pm 5.6$ & $-155.3 \pm 6.7$\\
23322437-0050251 & $13.65 \pm 0.02$ & $13.04 \pm 0.02$ & $12.61 \pm 0.03$ & & 233224.44-005025.3 & $12.40 \pm 0.02$ & $12.20 \pm 0.02$ & & $86.4 \pm 15.5$ & $-14.3 \pm 7.5$\\
23322452+0602426 & $15.45 \pm 0.05$ & $14.88 \pm 0.09$ & $14.59 \pm 0.11$ & & 233224.57+060242.7 & $14.22 \pm 0.03$ & $14.03 \pm 0.05$ & & $65.6 \pm 9.6$ & $9.0 \pm 10.4$\\
23322503+1032564 & $14.40 \pm 0.04$ & $13.88 \pm 0.04$ & $13.60 \pm 0.05$ & & 233225.08+103257.4 & $13.32 \pm 0.03$ & $13.07 \pm 0.03$ & & $61.4 \pm 12.9$ & $103.9 \pm 9.1$\\
23322503+4518265 & $16.06 \pm 0.10$ & $15.33 \pm 0.13$ & $15.00 \pm 0.13$ & & 233225.14+451827.2 & $14.83 \pm 0.03$ & $14.65 \pm 0.05$ & & $95.3 \pm 6.3$ & $53.4 \pm 11.1$\\
23322559+0356554 & $14.62 \pm 0.03$ & $13.93 \pm 0.04$ & $13.46 \pm 0.04$ & & 233225.68+035655.0 & $13.26 \pm 0.03$ & $13.05 \pm 0.03$ & & $129.7 \pm 8.3$ & $-42.1 \pm 7.7$\\
23322689+3937101 & $13.58 \pm 0.03$ & $13.05 \pm 0.03$ & $12.69 \pm 0.03$ & & 233226.92+393710.1 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $34.8 \pm 4.4$ & $-4.8 \pm 7.3$\\
23322751-0805113 & $14.92 \pm 0.04$ & $14.18 \pm 0.04$ & $13.88 \pm 0.06$ & & 233227.50-080511.8 & $13.69 \pm 0.03$ & $13.42 \pm 0.03$ & & $-10.2 \pm 10.8$ & $-40.9 \pm 8.1$\\
23322841-2246177 & $15.44 \pm 0.04$ & $14.76 \pm 0.04$ & $14.42 \pm 0.06$ & & 233228.51-224617.3 & $14.25 \pm 0.03$ & $14.03 \pm 0.04$ & & $118.3 \pm 6.7$ & $30.7 \pm 7.7$\\
23322851-2512371 & $12.97 \pm 0.02$ & $12.40 \pm 0.02$ & $12.13 \pm 0.02$ & & 233228.63-251238.5 & $11.96 \pm 0.02$ & $11.73 \pm 0.02$ & & $148.1 \pm 6.4$ & $-128.1 \pm 7.0$\\
23322927+2602463 & $13.76 \pm 0.02$ & $13.24 \pm 0.03$ & $12.93 \pm 0.03$ & & 233229.41+260246.5 & $12.73 \pm 0.02$ & $12.55 \pm 0.03$ & & $156.8 \pm 6.2$ & $18.1 \pm 5.7$\\
23322973-0110377 & $13.55 \pm 0.02$ & $12.95 \pm 0.02$ & $12.62 \pm 0.02$ & & 233229.81-011037.4 & $12.43 \pm 0.02$ & $12.24 \pm 0.02$ & & $98.3 \pm 14.8$ & $20.0 \pm 7.5$\\
23322991+3315185 & $15.98 \pm 0.08$ & $15.39 \pm 0.10$ & $15.12 \pm 0.15$ & & 233229.94+331517.9 & $14.72 \pm 0.03$ & $14.45 \pm 0.05$ & & $25.6 \pm 7.0$ & $-54.1 \pm 9.1$\\
23323067-3614440 & $14.37 \pm 0.03$ & $13.84 \pm 0.05$ & $13.50 \pm 0.05$ & & 233230.70-361444.3 & $13.33 \pm 0.03$ & $13.11 \pm 0.03$ & & $31.3 \pm 5.9$ & $-24.7 \pm 7.7$\\
23323126+3018331 & $14.20 \pm 0.03$ & $13.57 \pm 0.03$ & $13.27 \pm 0.04$ & & 233231.24+301832.8 & $13.11 \pm 0.03$ & $12.94 \pm 0.03$ & & $-22.2 \pm 5.1$ & $-22.2 \pm 6.3$\\
23323135+4429268 & $16.13 \pm 0.09$ & $15.58 \pm 0.15$ & $15.27 \pm 0.16$ & & 233231.42+442926.1 & $14.98 \pm 0.03$ & $14.75 \pm 0.06$ & & $60.1 \pm 9.1$ & $-55.1 \pm 18.0$\\
23323187-0358254 & $14.95 \pm 0.03$ & $14.43 \pm 0.02$ & $14.12 \pm 0.07$ & & 233231.94-035825.3 & $13.93 \pm 0.03$ & $13.73 \pm 0.04$ & & $82.4 \pm 7.7$ & $9.1 \pm 7.5$\\
23323187-2039009 & $14.59 \pm 0.03$ & $14.04 \pm 0.03$ & $13.75 \pm 0.04$ & & 233231.88-203900.5 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $14.2 \pm 6.1$ & $30.5 \pm 6.7$\\
23323235-0556352 & $14.84 \pm 0.03$ & $14.24 \pm 0.05$ & $13.95 \pm 0.06$ & & 233232.33-055635.9 & $13.79 \pm 0.03$ & $13.58 \pm 0.04$ & & $-26.7 \pm 13.3$ & $-53.9 \pm 8.9$\\
23323248-2419238 & $13.76 \pm 0.02$ & $13.14 \pm 0.03$ & $12.86 \pm 0.03$ & & 233232.49-241923.4 & $12.61 \pm 0.02$ & $12.44 \pm 0.02$ & & $18.2 \pm 6.3$ & $34.5 \pm 7.4$\\
23323257+1902398 & $14.77 \pm 0.04$ & $14.23 \pm 0.05$ & $13.95 \pm 0.06$ & & 233232.57+190239.2 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $6.9 \pm 6.9$ & $-55.8 \pm 6.8$\\
23323300+2305031 & $15.58 \pm 0.06$ & $15.06 \pm 0.08$ & $14.69 \pm 0.09$ & & 233233.08+230502.8 & $14.50 \pm 0.03$ & $14.21 \pm 0.05$ & & $98.3 \pm 7.5$ & $-21.4 \pm 8.2$\\
23323434-4458201 & $15.47 \pm 0.05$ & $14.84 \pm 0.05$ & $14.53 \pm 0.09$ & & 233234.33-445820.6 & $14.35 \pm 0.03$ & $14.17 \pm 0.04$ & & $-12.1 \pm 5.9$ & $-46.1 \pm 9.5$\\
23323463-3545559 & $14.02 \pm 0.03$ & $13.45 \pm 0.04$ & $13.17 \pm 0.03$ & & 233234.69-354556.1 & $13.00 \pm 0.03$ & $12.83 \pm 0.03$ & & $62.4 \pm 6.0$ & $-14.0 \pm 7.5$\\
23323489+3321012 & $16.20 \pm 0.08$ & $15.53 \pm 0.10$ & $15.25 \pm 0.15$ & & 233234.94+332100.8 & $14.94 \pm 0.03$ & $14.72 \pm 0.06$ & & $47.8 \pm 9.6$ & $-29.3 \pm 12.9$\\
23323820+0402230 & $12.74 \pm 0.02$ & $12.18 \pm 0.02$ & $11.87 \pm 0.02$ & & 233238.28+040222.0 & $11.67 \pm 0.02$ & $11.49 \pm 0.02$ & & $126.4 \pm 7.7$ & $-99.9 \pm 7.4$\\
23323866-3500463 & $14.01 \pm 0.03$ & $13.41 \pm 0.03$ & $13.08 \pm 0.03$ & & 233238.78-350047.5 & $12.91 \pm 0.03$ & $12.71 \pm 0.03$ & & $135.6 \pm 6.2$ & $-114.0 \pm 7.2$\\
23323929-2421286 & $13.31 \pm 0.02$ & $12.72 \pm 0.03$ & $12.41 \pm 0.03$ & & 233239.35-242128.6 & $12.25 \pm 0.02$ & $12.04 \pm 0.02$ & & $72.8 \pm 6.5$ & $4.5 \pm 7.2$\\
23323951-2400540 & $15.16 \pm 0.04$ & $14.51 \pm 0.05$ & $14.13 \pm 0.05$ & & 233239.56-240054.2 & $13.94 \pm 0.03$ & $13.72 \pm 0.03$ & & $61.5 \pm 6.5$ & $-19.5 \pm 8.7$\\
23324260-0539464 & $15.26 \pm 0.04$ & $14.73 \pm 0.02$ & $14.27 \pm 0.07$ & & 233242.57-053946.9 & $14.06 \pm 0.03$ & $13.81 \pm 0.04$ & & $-34.6 \pm 7.0$ & $-46.4 \pm 8.4$\\
23324309+1735582 & $14.67 \pm 0.03$ & $14.10 \pm 0.04$ & $13.83 \pm 0.06$ & & 233243.06+173556.7 & $13.67 \pm 0.03$ & $13.50 \pm 0.03$ & & $-32.7 \pm 6.8$ & $-119.7 \pm 8.9$\\
23324602+1640577 & $15.77 \pm 0.07$ & $15.18 \pm 0.08$ & $14.90 \pm 0.15$ & & 233245.98+164057.5 & $14.71 \pm 0.03$ & $14.52 \pm 0.05$ & & $-39.1 \pm 7.9$ & $-13.5 \pm 7.9$\\
23324729-2622550 & $14.42 \pm 0.03$ & $13.76 \pm 0.03$ & $13.49 \pm 0.04$ & & 233247.31-262255.5 & $13.28 \pm 0.03$ & $13.07 \pm 0.03$ & & $23.3 \pm 5.9$ & $-41.5 \pm 7.0$\\
23324886+3618159 & $13.75 \pm 0.03$ & $13.17 \pm 0.04$ & $12.89 \pm 0.03$ & & 233248.89+361815.7 & $12.72 \pm 0.02$ & $12.54 \pm 0.02$ & & $38.1 \pm 5.2$ & $-17.1 \pm 8.2$\\
23325100-7236469 & $14.76 \pm 0.03$ & $14.13 \pm 0.05$ & $13.85 \pm 0.05$ & & 233251.19-723647.1 & $13.58 \pm 0.02$ & $13.38 \pm 0.03$ & & $77.7 \pm 2.3$ & $-19.5 \pm 7.9$\\
23325116+2654398 & $13.17 \pm 0.02$ & $12.62 \pm 0.02$ & $12.32 \pm 0.03$ & & 233251.27+265440.2 & $12.13 \pm 0.02$ & $11.94 \pm 0.02$ & & $111.6 \pm 5.2$ & $26.1 \pm 5.6$\\
23325160+3011484 & $15.52 \pm 0.04$ & $14.81 \pm 0.06$ & $14.44 \pm 0.08$ & & 233251.58+301147.3 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $-24.8 \pm 5.7$ & $-93.0 \pm 9.2$\\
23325303-3210470 & $14.39 \pm 0.03$ & $13.80 \pm 0.04$ & $13.46 \pm 0.05$ & & 233253.01-321047.2 & $13.27 \pm 0.03$ & $13.09 \pm 0.03$ & & $-28.0 \pm 5.3$ & $-16.9 \pm 6.9$\\
23325367+8022348 & $14.78 \pm 0.04$ & $14.22 \pm 0.06$ & $13.91 \pm 0.06$ & & 233253.49+802234.5 & $13.75 \pm 0.03$ & $13.56 \pm 0.03$ & & $-43.2 \pm 1.5$ & $-28.3 \pm 13.8$\\
23325438-2839442 & $14.86 \pm 0.04$ & $14.33 \pm 0.04$ & $14.03 \pm 0.05$ & & 233254.34-283944.1 & $13.88 \pm 0.03$ & $13.65 \pm 0.04$ & & $-51.5 \pm 6.1$ & $8.0 \pm 7.2$\\
23325492+0222021 & $15.52 \pm 0.05$ & $15.00 \pm 0.09$ & $14.71 \pm 0.09$ & & 233254.99+022201.3 & $14.52 \pm 0.03$ & $14.31 \pm 0.05$ & & $109.0 \pm 10.3$ & $-80.3 \pm 11.5$\\
23325502+7717242 & $14.96 \pm 0.05$ & $14.37 \pm 0.05$ & $14.03 \pm 0.07$ & & 233254.87+771724.4 & $13.82 \pm 0.03$ & $13.65 \pm 0.03$ & & $-50.5 \pm 1.7$ & $16.8 \pm 13.0$\\
23325512+1402517 & $15.30 \pm 0.05$ & $14.67 \pm 0.06$ & $14.40 \pm 0.10$ & & 233255.16+140251.7 & $14.20 \pm 0.03$ & $14.03 \pm 0.04$ & & $48.8 \pm 7.4$ & $0.8 \pm 7.2$\\
23325536-3323577 & $15.61 \pm 0.06$ & $15.07 \pm 0.07$ & $14.61 \pm 0.08$ & & 233255.40-332357.9 & $14.43 \pm 0.03$ & $14.17 \pm 0.04$ & & $47.3 \pm 7.0$ & $-16.5 \pm 8.5$\\
23325570+1812043 & $14.58 \pm 0.03$ & $13.96 \pm 0.04$ & $13.64 \pm 0.04$ & & 233255.77+181203.8 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $85.4 \pm 7.6$ & $-38.8 \pm 11.8$\\
23325615+0852032 & $14.40 \pm 0.02$ & $13.86 \pm 0.03$ & $13.58 \pm 0.04$ & & 233256.19+085202.8 & $13.42 \pm 0.02$ & $13.19 \pm 0.04$ & & $56.0 \pm 9.6$ & $-38.1 \pm 8.8$\\
23325669-6813232 & $16.66 \pm 0.12$ & $15.79 \pm 0.14$ & $15.06 \pm 0.14$ & & 233256.81-681322.9 & $14.70 \pm 0.03$ & $14.39 \pm 0.04$ & & $64.9 \pm 3.5$ & $35.0 \pm 20.4$\\
23325713-5157206 & $14.89 \pm 0.05$ & $14.38 \pm 0.07$ & $14.07 \pm 0.07$ & & 233257.25-515721.3 & $13.70 \pm 0.03$ & $13.45 \pm 0.03$ & & $98.7 \pm 4.4$ & $-67.2 \pm 7.3$\\
23325780-4931485 & $14.49 \pm 0.03$ & $13.89 \pm 0.06$ & $13.59 \pm 0.05$ & & 233257.86-493148.8 & $13.41 \pm 0.03$ & $13.22 \pm 0.03$ & & $57.4 \pm 4.2$ & $-28.9 \pm 7.1$\\
23325793+0820302 & $15.57 \pm 0.07$ & $15.00 \pm 0.08$ & $14.69 \pm 0.09$ & & 233257.98+082030.5 & $14.49 \pm 0.03$ & $14.29 \pm 0.06$ & & $80.4 \pm 10.7$ & $27.1 \pm 12.1$\\
23325813+2829502 & $16.01 \pm 0.07$ & $15.24 \pm 0.09$ & $14.96 \pm 0.10$ & & 233258.10+282949.5 & $14.66 \pm 0.03$ & $14.41 \pm 0.05$ & & $-27.4 \pm 6.4$ & $-56.3 \pm 7.8$\\
23325824-2924540 & $11.74 \pm 0.02$ & $11.19 \pm 0.02$ & $10.90 \pm 0.02$ & & 233258.39-292457.7 & $10.73 \pm 0.02$ & $10.54 \pm 0.02$ & & $168.6 \pm 6.8$ & $-337.5 \pm 9.8$\\
23325964+2138337 & $15.76 \pm 0.07$ & $15.11 \pm 0.10$ & $14.76 \pm 0.13$ & & 233259.58+213832.9 & $14.49 \pm 0.03$ & $14.27 \pm 0.05$ & & $-55.6 \pm 7.7$ & $-61.5 \pm 8.7$\\
23330039-3426280 & $14.88 \pm 0.04$ & $14.26 \pm 0.04$ & $13.85 \pm 0.05$ & & 233300.33-342628.6 & $13.65 \pm 0.03$ & $13.41 \pm 0.03$ & & $-64.5 \pm 5.5$ & $-56.8 \pm 7.1$\\
23330130-3600393 & $13.55 \pm 0.03$ & $12.99 \pm 0.02$ & $12.70 \pm 0.03$ & & 233301.25-360039.7 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $-46.1 \pm 5.7$ & $-34.7 \pm 7.3$\\
23330165+1440546 & $14.94 \pm 0.04$ & $14.29 \pm 0.04$ & $14.00 \pm 0.07$ & & 233301.63+144054.1 & $13.83 \pm 0.03$ & $13.66 \pm 0.03$ & & $-23.0 \pm 6.0$ & $-38.6 \pm 7.5$\\
23330185-6951041 & $13.70 \pm 0.02$ & $13.13 \pm 0.03$ & $12.83 \pm 0.02$ & & 233301.94-695104.9 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $48.9 \pm 2.0$ & $-81.0 \pm 8.5$\\
23330191-0659406 & $13.79 \pm 0.03$ & $13.26 \pm 0.03$ & $12.93 \pm 0.03$ & & 233301.94-065940.7 & $12.66 \pm 0.02$ & $12.47 \pm 0.03$ & & $48.7 \pm 7.6$ & $-9.8 \pm 8.3$\\
23330246-6638084 & $14.77 \pm 0.04$ & $14.21 \pm 0.05$ & $13.85 \pm 0.06$ & & 233302.36-663808.4 & $13.46 \pm 0.03$ & $13.28 \pm 0.03$ & & $-57.6 \pm 2.6$ & $-4.1 \pm 10.3$\\
23330291+4528081 & $16.38 \pm 0.13$ & $15.60 \pm 0.14$ & $15.21 \pm 0.16$ & & 233302.98+452806.8 & $14.51 \pm 0.03$ & $14.34 \pm 0.04$ & & $59.9 \pm 8.8$ & $-106.7 \pm 15.7$\\
23330382+0535238 & $13.33 \pm 0.02$ & $12.69 \pm 0.03$ & $12.42 \pm 0.03$ & & 233303.87+053523.9 & $12.24 \pm 0.02$ & $12.07 \pm 0.03$ & & $77.6 \pm 10.9$ & $6.0 \pm 7.3$\\
23330452-4244250 & $12.77 \pm 0.02$ & $12.14 \pm 0.02$ & $11.79 \pm 0.02$ & & 233304.50-424424.8 & $11.59 \pm 0.02$ & $11.37 \pm 0.02$ & & $-30.4 \pm 4.9$ & $22.7 \pm 8.9$\\
23330516+3943488 & $15.02 \pm 0.05$ & $14.49 \pm 0.06$ & $14.18 \pm 0.07$ & & 233305.19+394348.8 & $13.97 \pm 0.03$ & $13.77 \pm 0.03$ & & $30.3 \pm 5.0$ & $-0.2 \pm 7.3$\\
23330516-2336047 & $13.94 \pm 0.03$ & $13.41 \pm 0.02$ & $13.06 \pm 0.03$ & & 233305.14-233605.2 & $12.87 \pm 0.02$ & $12.67 \pm 0.02$ & & $-30.0 \pm 6.1$ & $-36.9 \pm 7.6$\\
23330585+2944188 & $15.39 \pm 0.05$ & $14.76 \pm 0.06$ & $14.48 \pm 0.07$ & & 233305.88+294419.1 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $34.5 \pm 5.4$ & $27.3 \pm 7.8$\\
23330622-2235588 & $12.78 \pm 0.02$ & $12.20 \pm 0.02$ & $11.85 \pm 0.02$ & & 233306.10-223559.3 & $11.61 \pm 0.02$ & $11.43 \pm 0.02$ & & $-133.2 \pm 6.0$ & $-37.1 \pm 6.0$\\
23330655-0353590 & $13.02 \pm 0.02$ & $12.44 \pm 0.02$ & $12.07 \pm 0.02$ & & 233306.62-035359.2 & $11.89 \pm 0.02$ & $11.70 \pm 0.02$ & & $118.1 \pm 7.8$ & $-17.8 \pm 8.1$\\
23330700-0054489 & $14.00 \pm 0.03$ & $13.34 \pm 0.03$ & $12.91 \pm 0.03$ & & 233307.02-005449.9 & $12.69 \pm 0.02$ & $12.45 \pm 0.02$ & & $33.3 \pm 7.5$ & $-108.5 \pm 7.8$\\
23330768+4335386 & $14.22 \pm 0.03$ & $13.68 \pm 0.03$ & $13.40 \pm 0.04$ & & 233307.65+433538.2 & $13.21 \pm 0.02$ & $13.04 \pm 0.03$ & & $-24.7 \pm 3.9$ & $-26.3 \pm 6.4$\\
23330786-7946126 & $15.97 \pm 0.07$ & $15.44 \pm 0.09$ & $14.96 \pm 0.12$ & & 233307.98-794613.5 & $14.73 \pm 0.03$ & $14.42 \pm 0.04$ & & $32.0 \pm 1.4$ & $-91.2 \pm 12.1$\\
23330797-4529424 & $15.19 \pm 0.04$ & $14.64 \pm 0.05$ & $14.34 \pm 0.07$ & & 233308.03-452942.7 & $14.14 \pm 0.03$ & $13.97 \pm 0.04$ & & $58.9 \pm 5.3$ & $-30.9 \pm 8.4$\\
23330916-2910168 & $14.63 \pm 0.03$ & $14.08 \pm 0.04$ & $13.76 \pm 0.04$ & & 233309.22-291016.9 & $13.55 \pm 0.03$ & $13.31 \pm 0.03$ & & $68.3 \pm 6.0$ & $-8.9 \pm 7.7$\\
23330975-2510137 & $13.56 \pm 0.03$ & $12.90 \pm 0.03$ & $12.61 \pm 0.03$ & & 233309.79-251013.9 & $12.40 \pm 0.02$ & $12.23 \pm 0.02$ & & $48.4 \pm 6.3$ & $-11.9 \pm 7.3$\\
23331106+4145158 & $13.30 \pm 0.02$ & $12.72 \pm 0.03$ & $12.31 \pm 0.03$ & & 233311.35+414513.8 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $301.4 \pm 7.9$ & $-176.9 \pm 8.3$\\
23331180-0052548 & $15.08 \pm 0.04$ & $14.44 \pm 0.05$ & $14.16 \pm 0.05$ & & 233311.85-005254.9 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $72.2 \pm 8.3$ & $-12.1 \pm 8.1$\\
23331229+0720163 & $15.59 \pm 0.06$ & $15.01 \pm 0.08$ & $14.72 \pm 0.11$ & & 233312.33+072016.3 & $14.51 \pm 0.03$ & $14.30 \pm 0.07$ & & $52.9 \pm 10.6$ & $-5.9 \pm 11.4$\\
23331398-1338127 & $15.63 \pm 0.06$ & $15.10 \pm 0.07$ & $14.83 \pm 0.11$ & & 233314.12-133812.6 & $14.66 \pm 0.03$ & $14.47 \pm 0.05$ & & $168.5 \pm 8.6$ & $14.9 \pm 8.3$\\
23331466+4137189 & $14.13 \pm 0.03$ & $13.61 \pm 0.04$ & $13.33 \pm 0.04$ & & 233314.69+413718.8 & $13.06 \pm 0.02$ & $12.89 \pm 0.03$ & & $32.6 \pm 4.5$ & $-14.0 \pm 7.6$\\
23331496-1801468 & $14.78 \pm 0.03$ & $14.25 \pm 0.04$ & $13.95 \pm 0.05$ & & 233315.00-180146.5 & $13.79 \pm 0.03$ & $13.58 \pm 0.04$ & & $42.2 \pm 7.0$ & $23.7 \pm 7.5$\\
23331674-5742044 & $14.76 \pm 0.03$ & $14.22 \pm 0.05$ & $13.93 \pm 0.05$ & & 233316.82-574204.0 & $13.74 \pm 0.03$ & $13.54 \pm 0.03$ & & $63.2 \pm 3.4$ & $35.3 \pm 7.3$\\
23331830+4242232 & $16.52 \pm 0.14$ & $15.40 \pm 0.14$ & $14.98 \pm 0.13$ & & 233318.33+424223.5 & $14.46 \pm 0.03$ & $14.16 \pm 0.04$ & & $31.7 \pm 6.3$ & $30.2 \pm 10.6$\\
23331869+3845445 & $14.48 \pm 0.04$ & $13.90 \pm 0.04$ & $13.54 \pm 0.05$ & & 233318.72+384544.6 & $13.35 \pm 0.02$ & $13.12 \pm 0.03$ & & $32.7 \pm 5.1$ & $8.2 \pm 9.2$\\
23332099+8853087 & $14.37 \pm 0.03$ & $13.85 \pm 0.04$ & $13.52 \pm 0.04$ & & 233321.92+885308.4 & $13.36 \pm 0.02$ & $13.18 \pm 0.03$ & & $25.4 \pm 0.6$ & $-21.6 \pm 7.9$\\
23332198-1240072 & $10.28 \pm 0.02$ & $9.67 \pm 0.02$ & $9.39 \pm 0.02$ & & 233322.11-124006.9 & $9.23 \pm 0.02$ & $9.05 \pm 0.02$ & & $182.4 \pm 8.2$ & $34.7 \pm 13.7$\\
23332224-5923418 & $12.57 \pm 0.03$ & $11.98 \pm 0.04$ & $11.70 \pm 0.03$ & & 233322.17-592341.9 & $11.38 \pm 0.02$ & $11.19 \pm 0.02$ & & $-54.6 \pm 2.7$ & $-2.3 \pm 7.4$\\
23332361-0700141 & $14.28 \pm 0.03$ & $13.71 \pm 0.05$ & $13.43 \pm 0.04$ & & 233323.55-070015.1 & $13.22 \pm 0.03$ & $12.99 \pm 0.03$ & & $-85.0 \pm 8.7$ & $-101.2 \pm 8.9$\\
23332479+3844178 & $16.12 \pm 0.11$ & $15.34 \pm 0.12$ & $15.05 \pm 0.15$ & & 233324.85+384418.1 & $14.81 \pm 0.03$ & $14.58 \pm 0.05$ & & $61.3 \pm 10.3$ & $27.7 \pm 14.3$\\
23332506+0345154 & $13.72 \pm 0.02$ & $13.11 \pm 0.02$ & $12.80 \pm 0.03$ & & 233325.12+034515.5 & $12.62 \pm 0.02$ & $12.43 \pm 0.03$ & & $102.3 \pm 7.8$ & $10.2 \pm 7.3$\\
23332535+1557174 & $15.35 \pm 0.05$ & $14.68 \pm 0.05$ & $14.39 \pm 0.09$ & & 233325.39+155717.0 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $46.6 \pm 6.8$ & $-29.7 \pm 7.8$\\
23332567+1401032 & $15.49 \pm 0.05$ & $14.89 \pm 0.07$ & $14.55 \pm 0.11$ & & 233325.66+140102.5 & $14.40 \pm 0.03$ & $14.20 \pm 0.05$ & & $-8.5 \pm 7.2$ & $-55.6 \pm 8.1$\\
23332570-6900224 & $14.78 \pm 0.03$ & $14.17 \pm 0.04$ & $13.84 \pm 0.04$ & & 233325.76-690022.4 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $34.1 \pm 2.2$ & $8.1 \pm 8.6$\\
23332676-6441383 & $14.88 \pm 0.05$ & $14.34 \pm 0.04$ & $14.03 \pm 0.05$ & & 233326.86-644138.4 & $13.84 \pm 0.03$ & $13.66 \pm 0.03$ & & $62.4 \pm 2.7$ & $-10.9 \pm 8.0$\\
23332737-2302146 & $14.67 \pm 0.03$ & $14.07 \pm 0.04$ & $13.76 \pm 0.04$ & & 233327.37-230215.3 & $13.59 \pm 0.03$ & $13.37 \pm 0.03$ & & $-0.1 \pm 5.8$ & $-57.8 \pm 6.6$\\
23332801-0722034 & $15.57 \pm 0.07$ & $14.96 \pm 0.08$ & $14.63 \pm 0.10$ & & 233328.05-072203.9 & $14.47 \pm 0.03$ & $14.27 \pm 0.05$ & & $48.8 \pm 10.9$ & $-51.4 \pm 11.8$\\
23332842-7219551 & $14.95 \pm 0.05$ & $14.40 \pm 0.04$ & $13.98 \pm 0.06$ & & 233328.39-721955.6 & $13.82 \pm 0.02$ & $13.59 \pm 0.03$ & & $-15.6 \pm 1.6$ & $-44.4 \pm 9.6$\\
23332844-0637195 & $15.10 \pm 0.04$ & $14.58 \pm 0.05$ & $14.28 \pm 0.07$ & & 233328.47-063720.0 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $45.4 \pm 10.9$ & $-54.5 \pm 10.9$\\
23332851-3327100 & $13.94 \pm 0.02$ & $13.41 \pm 0.02$ & $13.13 \pm 0.03$ & & 233328.49-332712.1 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $-22.9 \pm 5.1$ & $-186.9 \pm 8.6$\\
23332910+1048252 & $14.77 \pm 0.04$ & $14.21 \pm 0.05$ & $13.85 \pm 0.05$ & & 233329.06+104824.6 & $13.69 \pm 0.03$ & $13.46 \pm 0.04$ & & $-65.3 \pm 8.8$ & $-59.1 \pm 13.3$\\
23332924+3256366 & $15.88 \pm 0.07$ & $15.11 \pm 0.08$ & $14.83 \pm 0.11$ & & 233329.21+325636.4 & $14.48 \pm 0.03$ & $14.24 \pm 0.04$ & & $-40.7 \pm 6.2$ & $-20.2 \pm 8.0$\\
23332934-6642289 & $16.62 \pm 0.13$ & $15.94 \pm 0.15$ & $15.58 \pm 0.21$ & & 233329.41-664229.1 & $15.31 \pm 0.03$ & $15.00 \pm 0.06$ & & $44.1 \pm 5.2$ & $-12.3 \pm 26.6$\\
23332976-2931569 & $13.57 \pm 0.02$ & $13.05 \pm 0.02$ & $12.72 \pm 0.03$ & & 233329.79-293157.1 & $12.56 \pm 0.02$ & $12.39 \pm 0.02$ & & $36.2 \pm 6.5$ & $-17.4 \pm 7.3$\\
23332985-4010261 & $12.86 \pm 0.02$ & $12.28 \pm 0.03$ & $12.00 \pm 0.03$ & & 233329.88-401026.3 & $11.84 \pm 0.02$ & $11.66 \pm 0.02$ & & $26.5 \pm 4.2$ & $-23.1 \pm 6.4$\\
23333055+0724207 & $15.61 \pm 0.08$ & $15.07 \pm 0.09$ & $14.79 \pm 0.11$ & & 233330.61+072421.0 & $14.43 \pm 0.03$ & $14.21 \pm 0.06$ & & $90.1 \pm 11.1$ & $38.3 \pm 11.8$\\
23333121-2101025 & $14.86 \pm 0.04$ & $14.23 \pm 0.02$ & $13.94 \pm 0.05$ & & 233331.25-210102.5 & $13.69 \pm 0.03$ & $13.42 \pm 0.03$ & & $45.3 \pm 6.1$ & $-2.0 \pm 6.7$\\
23333150-5638246 & $15.42 \pm 0.06$ & $14.61 \pm 0.04$ & $14.26 \pm 0.07$ & & 233331.63-563823.9 & $13.93 \pm 0.03$ & $13.66 \pm 0.03$ & & $94.2 \pm 4.0$ & $63.5 \pm 7.5$\\
23333262+8202304 & $15.00 \pm 0.05$ & $14.39 \pm 0.06$ & $14.11 \pm 0.06$ & & 233332.53+820230.0 & $13.90 \pm 0.03$ & $13.73 \pm 0.03$ & & $-17.9 \pm 0.8$ & $-42.7 \pm 7.8$\\
23333328+0251267 & $16.69 \pm 0.13$ & $15.41 \pm 0.09$ & $14.68 \pm 0.09$ & & 233333.46+025128.4 & $14.16 \pm 0.03$ & $13.84 \pm 0.04$ & & $272.7 \pm 12.1$ & $170.0 \pm 14.9$\\
23333377-4955356 & $14.01 \pm 0.03$ & $13.45 \pm 0.04$ & $13.11 \pm 0.04$ & & 233333.85-495535.5 & $12.89 \pm 0.02$ & $12.62 \pm 0.02$ & & $68.3 \pm 3.7$ & $13.6 \pm 6.7$\\
23333497+4115161 & $15.46 \pm 0.07$ & $14.83 \pm 0.08$ & $14.53 \pm 0.09$ & & 233335.02+411515.9 & $14.31 \pm 0.03$ & $14.09 \pm 0.04$ & & $47.7 \pm 5.6$ & $-13.8 \pm 9.2$\\
23333564-6746529 & $13.04 \pm 0.02$ & $12.46 \pm 0.02$ & $12.15 \pm 0.02$ & & 233335.59-674652.7 & $11.98 \pm 0.02$ & $11.78 \pm 0.02$ & & $-26.4 \pm 1.9$ & $17.7 \pm 9.1$\\
23333638-2017360 & $14.93 \pm 0.04$ & $14.27 \pm 0.03$ & $13.99 \pm 0.05$ & & 233336.43-201736.4 & $13.73 \pm 0.03$ & $13.51 \pm 0.04$ & & $64.1 \pm 6.8$ & $-26.7 \pm 7.4$\\
23333733+3916584 & $15.09 \pm 0.05$ & $14.41 \pm 0.06$ & $14.13 \pm 0.07$ & & 233337.37+391658.8 & $13.95 \pm 0.03$ & $13.71 \pm 0.03$ & & $43.9 \pm 5.1$ & $30.1 \pm 8.0$\\
23334019+3445359 & $15.72 \pm 0.06$ & $15.16 \pm 0.08$ & $14.89 \pm 0.12$ & & 233340.23+344535.7 & $14.56 \pm 0.03$ & $14.38 \pm 0.05$ & & $44.7 \pm 6.6$ & $-14.6 \pm 8.8$\\
23334057-2133526 & $11.86 \pm 0.02$ & $11.31 \pm 0.02$ & $10.93 \pm 0.02$ & & 233341.16-213356.5 & $10.77 \pm 0.02$ & $10.54 \pm 0.02$ & & $691.7 \pm 15.3$ & $-332.5 \pm 9.1$\\
23334058-3059438 & $14.45 \pm 0.03$ & $13.91 \pm 0.03$ & $13.63 \pm 0.05$ & & 233340.62-305944.3 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $41.5 \pm 5.7$ & $-44.0 \pm 7.1$\\
23334062+3859461 & $16.40 \pm 0.16$ & $15.54 \pm 0.16$ & $14.95 \pm 0.14$ & & 233340.67+385945.5 & $14.59 \pm 0.03$ & $14.36 \pm 0.05$ & & $61.8 \pm 11.1$ & $-62.2 \pm 19.2$\\
23334063-3616418 & $13.47 \pm 0.02$ & $12.90 \pm 0.03$ & $12.61 \pm 0.02$ & & 233340.67-361641.7 & $12.45 \pm 0.02$ & $12.28 \pm 0.02$ & & $46.1 \pm 6.3$ & $8.5 \pm 6.6$\\
23334110+1618557 & $14.86 \pm 0.04$ & $14.33 \pm 0.04$ & $13.97 \pm 0.07$ & & 233341.09+161855.2 & $13.72 \pm 0.03$ & $13.49 \pm 0.04$ & & $-6.2 \pm 5.8$ & $-40.7 \pm 7.4$\\
23334157-6430048 & $14.08 \pm 0.03$ & $13.53 \pm 0.03$ & $13.21 \pm 0.03$ & & 233341.89-643004.5 & $13.02 \pm 0.02$ & $12.80 \pm 0.02$ & & $191.8 \pm 4.9$ & $26.4 \pm 6.9$\\
23334237-1113010 & $14.22 \pm 0.03$ & $13.62 \pm 0.03$ & $13.27 \pm 0.04$ & & 233342.35-111301.6 & $13.11 \pm 0.03$ & $12.87 \pm 0.03$ & & $-17.6 \pm 9.6$ & $-62.0 \pm 9.9$\\
23334268-1752178 & $14.08 \pm 0.02$ & $13.50 \pm 0.02$ & $13.22 \pm 0.03$ & & 233342.66-175218.4 & $13.05 \pm 0.03$ & $12.86 \pm 0.03$ & & $-24.1 \pm 6.5$ & $-55.5 \pm 7.8$\\
23334280-4357457 & $14.42 \pm 0.04$ & $13.88 \pm 0.04$ & $13.59 \pm 0.05$ & & 233342.88-435746.1 & $13.30 \pm 0.03$ & $13.14 \pm 0.03$ & & $84.0 \pm 5.2$ & $-39.3 \pm 9.4$\\
23334566-0306411 & $12.82 \pm 0.02$ & $12.27 \pm 0.02$ & $11.99 \pm 0.02$ & & 233345.52-030642.7 & $11.80 \pm 0.02$ & $11.59 \pm 0.02$ & & $-199.9 \pm 9.5$ & $-167.0 \pm 9.0$\\
23334591+8848321 & $16.58 \pm 0.15$ & $15.75 \pm 0.17$ & $15.02 \pm 0.14$ & & 233347.71+884832.7 & $14.19 \pm 0.03$ & $13.87 \pm 0.03$ & & $52.6 \pm 1.3$ & $57.0 \pm 18.3$\\
23334720+3801520 & $15.01 \pm 0.05$ & $14.39 \pm 0.06$ & $14.04 \pm 0.07$ & & 233347.19+380151.1 & $13.83 \pm 0.03$ & $13.63 \pm 0.04$ & & $-20.8 \pm 5.3$ & $-76.5 \pm 11.8$\\
23334766-0819597 & $13.48 \pm 0.03$ & $12.85 \pm 0.02$ & $12.57 \pm 0.02$ & & 233347.78-081959.7 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $180.7 \pm 8.7$ & $4.5 \pm 7.4$\\
23334791-5244105 & $15.14 \pm 0.05$ & $14.57 \pm 0.07$ & $14.27 \pm 0.08$ & & 233347.96-524410.8 & $13.97 \pm 0.03$ & $13.77 \pm 0.03$ & & $42.8 \pm 3.9$ & $-29.0 \pm 7.9$\\
23334827+1103534 & $14.97 \pm 0.05$ & $14.40 \pm 0.06$ & $14.09 \pm 0.05$ & & 233348.25+110352.8 & $13.78 \pm 0.03$ & $13.53 \pm 0.04$ & & $-36.0 \pm 10.4$ & $-66.2 \pm 12.5$\\
23334888+3339442 & $12.27 \pm 0.02$ & $11.73 \pm 0.02$ & $11.43 \pm 0.02$ & & 233348.96+333943.7 & $11.21 \pm 0.02$ & $11.02 \pm 0.02$ & & $76.3 \pm 4.7$ & $-38.2 \pm 6.7$\\
23334959-4927237 & $13.30 \pm 0.02$ & $12.72 \pm 0.03$ & $12.45 \pm 0.03$ & & 233349.60-492724.0 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $12.6 \pm 3.4$ & $-32.8 \pm 6.6$\\
23335158-3506544 & $15.15 \pm 0.04$ & $14.56 \pm 0.05$ & $14.23 \pm 0.08$ & & 233351.70-350654.2 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $131.6 \pm 6.6$ & $21.5 \pm 7.6$\\
23335249+1546252 & $14.27 \pm 0.03$ & $13.64 \pm 0.03$ & $13.32 \pm 0.03$ & & 233352.57+154624.4 & $13.11 \pm 0.02$ & $12.93 \pm 0.03$ & & $96.1 \pm 6.4$ & $-68.3 \pm 6.5$\\
23335293+3542072 & $15.72 \pm 0.06$ & $15.11 \pm 0.09$ & $14.83 \pm 0.12$ & & 233352.98+354206.9 & $14.62 \pm 0.03$ & $14.45 \pm 0.05$ & & $51.6 \pm 6.6$ & $-25.4 \pm 9.5$\\
23335295+2528025 & $16.54 \pm 0.13$ & $15.66 \pm 0.14$ & $15.34 \pm 0.15$ & & 233352.84+252802.7 & $15.08 \pm 0.03$ & $14.78 \pm 0.06$ & & $-116.9 \pm 12.6$ & $18.3 \pm 14.8$\\
23335378+1313409 & $15.84 \pm 0.07$ & $15.23 \pm 0.09$ & $14.92 \pm 0.12$ & & 233353.73+131340.0 & $14.75 \pm 0.03$ & $14.56 \pm 0.06$ & & $-67.2 \pm 8.9$ & $-75.8 \pm 9.2$\\
23335424+2115159 & $15.21 \pm 0.04$ & $14.66 \pm 0.06$ & $14.40 \pm 0.07$ & & 233354.26+211515.5 & $14.21 \pm 0.03$ & $14.02 \pm 0.04$ & & $20.5 \pm 7.1$ & $-37.8 \pm 8.6$\\
23335499+3257179 & $16.39 \pm 0.10$ & $15.72 \pm 0.14$ & $15.13 \pm 0.14$ & & 233355.08+325717.7 & $14.91 \pm 0.03$ & $14.59 \pm 0.05$ & & $91.8 \pm 12.1$ & $-19.5 \pm 15.8$\\
23335558-5020207 & $14.68 \pm 0.04$ & $14.11 \pm 0.05$ & $13.66 \pm 0.05$ & & 233355.55-502020.5 & $13.42 \pm 0.03$ & $13.20 \pm 0.03$ & & $-21.6 \pm 3.6$ & $23.8 \pm 7.7$\\
23335749+1448234 & $16.26 \pm 0.10$ & $15.72 \pm 0.13$ & $15.16 \pm 0.14$ & & 233357.56+144822.8 & $14.96 \pm 0.04$ & $14.73 \pm 0.06$ & & $85.9 \pm 15.3$ & $-55.4 \pm 17.6$\\
23335765-4436261 & $12.55 \pm 0.03$ & $12.02 \pm 0.02$ & $11.74 \pm 0.03$ & & 233357.92-443626.8 & $11.57 \pm 0.02$ & $11.37 \pm 0.02$ & & $296.8 \pm 8.6$ & $-75.6 \pm 7.5$\\
23335868-2621331 & $15.19 \pm 0.03$ & $14.65 \pm 0.05$ & $14.36 \pm 0.06$ & & 233358.71-262133.1 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $39.0 \pm 7.8$ & $-5.2 \pm 8.4$\\
23335922+3438157 & $16.38 \pm 0.11$ & $15.73 \pm 0.12$ & $15.46 \pm 0.21$ & & 233359.32+343816.4 & $15.14 \pm 0.04$ & $14.92 \pm 0.07$ & & $100.7 \pm 15.1$ & $62.5 \pm 19.1$\\
23335927+1241330 & $15.61 \pm 0.06$ & $15.07 \pm 0.09$ & $14.50 \pm 0.09$ & & 233359.32+124132.9 & $14.31 \pm 0.03$ & $14.11 \pm 0.04$ & & $58.5 \pm 7.8$ & $-5.2 \pm 8.1$\\
23335943-7809170 & $15.41 \pm 0.05$ & $14.71 \pm 0.07$ & $14.41 \pm 0.08$ & & 233359.60-780916.9 & $14.23 \pm 0.03$ & $14.00 \pm 0.03$ & & $52.4 \pm 1.7$ & $14.4 \pm 8.8$\\
23340004+1027431 & $14.60 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.05$ & & 233400.00+102742.5 & $13.56 \pm 0.03$ & $13.30 \pm 0.03$ & & $-56.0 \pm 12.0$ & $-64.2 \pm 12.3$\\
23340162-3816270 & $14.94 \pm 0.04$ & $14.41 \pm 0.05$ & $14.09 \pm 0.06$ & & 233401.69-381626.8 & $13.91 \pm 0.03$ & $13.67 \pm 0.03$ & & $79.0 \pm 6.1$ & $15.8 \pm 7.9$\\
23340211+0531458 & $14.25 \pm 0.03$ & $13.67 \pm 0.03$ & $13.37 \pm 0.03$ & & 233402.15+053145.3 & $13.18 \pm 0.02$ & $12.93 \pm 0.03$ & & $70.2 \pm 8.0$ & $-48.5 \pm 14.0$\\
23340215+8527427 & $15.52 \pm 0.05$ & $14.91 \pm 0.07$ & $14.59 \pm 0.09$ & & 233402.39+852742.6 & $14.38 \pm 0.03$ & $14.20 \pm 0.03$ & & $27.5 \pm 0.8$ & $-13.3 \pm 8.4$\\
23340330-5013114 & $14.14 \pm 0.03$ & $13.62 \pm 0.04$ & $13.32 \pm 0.04$ & & 233403.26-501311.5 & $13.15 \pm 0.02$ & $12.96 \pm 0.03$ & & $-38.7 \pm 3.7$ & $-8.8 \pm 7.6$\\
23340380-4150062 & $14.51 \pm 0.03$ & $13.96 \pm 0.04$ & $13.67 \pm 0.05$ & & 233403.87-415006.5 & $13.46 \pm 0.02$ & $13.28 \pm 0.03$ & & $63.8 \pm 5.8$ & $-26.7 \pm 8.4$\\
23340440+3725533 & $15.02 \pm 0.05$ & $14.46 \pm 0.06$ & $14.13 \pm 0.07$ & & 233404.46+372553.2 & $13.95 \pm 0.03$ & $13.78 \pm 0.03$ & & $58.0 \pm 5.8$ & $-11.6 \pm 7.4$\\
23340471+0244077 & $15.57 \pm 0.04$ & $14.97 \pm 0.07$ & $14.69 \pm 0.09$ & & 233404.69+024407.2 & $14.42 \pm 0.03$ & $14.19 \pm 0.05$ & & $-24.2 \pm 8.9$ & $-44.3 \pm 9.0$\\
23340473+3644009 & $14.83 \pm 0.04$ & $14.22 \pm 0.06$ & $13.92 \pm 0.05$ & & 233404.53+364359.0 & $13.67 \pm 0.03$ & $13.38 \pm 0.03$ & & $-223.4 \pm 7.5$ & $-164.3 \pm 12.4$\\
23340595-2058300 & $14.71 \pm 0.03$ & $14.10 \pm 0.04$ & $13.81 \pm 0.05$ & & 233406.01-205830.2 & $13.66 \pm 0.03$ & $13.49 \pm 0.03$ & & $61.6 \pm 6.1$ & $-18.2 \pm 6.6$\\
23340730-1303026 & $16.06 \pm 0.08$ & $15.31 \pm 0.11$ & $14.92 \pm 0.11$ & & 233407.38-130302.7 & $14.69 \pm 0.03$ & $14.38 \pm 0.05$ & & $118.2 \pm 11.9$ & $-15.3 \pm 12.8$\\
23340754+2230134 & $14.34 \pm 0.03$ & $13.73 \pm 0.04$ & $13.41 \pm 0.04$ & & 233407.57+223013.3 & $13.22 \pm 0.03$ & $13.06 \pm 0.03$ & & $33.2 \pm 5.9$ & $-4.9 \pm 6.0$\\
23340897-7506162 & $12.41 \pm 0.02$ & $11.86 \pm 0.02$ & $11.58 \pm 0.02$ & & 233409.42-750616.7 & $11.40 \pm 0.02$ & $11.21 \pm 0.02$ & & $159.4 \pm 3.9$ & $-52.2 \pm 10.1$\\
23340920+1537305 & $15.35 \pm 0.05$ & $14.83 \pm 0.07$ & $14.52 \pm 0.08$ & & 233409.24+153730.2 & $14.29 \pm 0.03$ & $14.01 \pm 0.05$ & & $40.2 \pm 7.1$ & $-25.2 \pm 8.1$\\
23341026+3345233 & $15.54 \pm 0.06$ & $14.91 \pm 0.08$ & $14.44 \pm 0.09$ & & 233410.31+334523.4 & $14.26 \pm 0.03$ & $14.02 \pm 0.04$ & & $44.9 \pm 5.5$ & $6.1 \pm 8.3$\\
23341039+0215428 & $12.72 \pm 0.02$ & $12.16 \pm 0.02$ & $11.83 \pm 0.02$ & & 233410.64+021541.7 & $11.66 \pm 0.02$ & $11.47 \pm 0.02$ & & $362.7 \pm 13.2$ & $-102.7 \pm 7.5$\\
23341050+7956037 & $13.73 \pm 0.02$ & $13.15 \pm 0.03$ & $12.82 \pm 0.03$ & & 233410.37+795603.5 & $12.58 \pm 0.02$ & $12.35 \pm 0.02$ & & $-33.5 \pm 1.2$ & $-11.5 \pm 7.3$\\
23341066-0942276 & $16.18 \pm 0.10$ & $15.52 \pm 0.13$ & $15.02 \pm 0.12$ & & 233410.77-094227.6 & $14.85 \pm 0.04$ & $14.56 \pm 0.06$ & & $159.4 \pm 15.3$ & $7.4 \pm 15.1$\\
23341174-6904148 & $13.11 \pm 0.02$ & $12.52 \pm 0.02$ & $12.24 \pm 0.02$ & & 233411.78-690414.5 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $21.9 \pm 1.7$ & $36.2 \pm 8.2$\\
23341201-2027486 & $16.36 \pm 0.08$ & $15.73 \pm 0.11$ & $15.31 \pm 0.14$ & & 233412.09-202749.0 & $15.12 \pm 0.04$ & $14.90 \pm 0.07$ & & $93.5 \pm 14.5$ & $-27.1 \pm 17.0$\\
23341657+0137550 & $14.90 \pm 0.03$ & $14.35 \pm 0.04$ & $13.98 \pm 0.05$ & & 233416.62+013754.6 & $13.81 \pm 0.03$ & $13.62 \pm 0.04$ & & $69.3 \pm 9.9$ & $-36.1 \pm 14.1$\\
23341658-4044071 & $11.25 \pm 0.02$ & $10.71 \pm 0.02$ & $10.44 \pm 0.02$ & & 233417.37-404409.5 & $10.27 \pm 0.02$ & $10.05 \pm 0.02$ & & $813.9 \pm 18.8$ & $-214.8 \pm 8.0$\\
23341670+2700266 & $14.64 \pm 0.03$ & $14.05 \pm 0.04$ & $13.77 \pm 0.05$ & & 233416.67+270026.5 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $-30.7 \pm 6.1$ & $-9.3 \pm 7.2$\\
23341703+2851420 & $15.05 \pm 0.04$ & $14.46 \pm 0.05$ & $14.15 \pm 0.07$ & & 233417.06+285142.3 & $13.94 \pm 0.03$ & $13.75 \pm 0.04$ & & $24.7 \pm 5.6$ & $24.5 \pm 7.5$\\
23341788-3852295 & $14.75 \pm 0.03$ & $14.07 \pm 0.04$ & $13.79 \pm 0.05$ & & 233417.84-385229.7 & $13.63 \pm 0.03$ & $13.43 \pm 0.03$ & & $-39.6 \pm 4.9$ & $-16.6 \pm 7.0$\\
23341800+2904249 & $14.24 \pm 0.02$ & $13.65 \pm 0.03$ & $13.37 \pm 0.03$ & & 233418.03+290425.1 & $13.22 \pm 0.03$ & $13.04 \pm 0.03$ & & $27.2 \pm 5.2$ & $19.0 \pm 7.1$\\
23341846-0249161 & $14.14 \pm 0.02$ & $13.59 \pm 0.04$ & $13.30 \pm 0.03$ & & 233418.52-024916.2 & $13.14 \pm 0.03$ & $12.94 \pm 0.03$ & & $85.4 \pm 10.5$ & $-17.4 \pm 13.0$\\
23341960+2548279 & $11.77 \pm 0.02$ & $11.21 \pm 0.02$ & $10.93 \pm 0.01$ & & 233419.56+254826.2 & $10.75 \pm 0.02$ & $10.55 \pm 0.02$ & & $-52.0 \pm 6.3$ & $-143.4 \pm 7.2$\\
23341979+2334390 & $15.19 \pm 0.05$ & $14.60 \pm 0.07$ & $14.30 \pm 0.09$ & & 233419.77+233437.7 & $14.14 \pm 0.03$ & $13.90 \pm 0.04$ & & $-21.8 \pm 6.7$ & $-103.8 \pm 12.6$\\
23342171-4921262 & $12.60 \pm 0.02$ & $12.06 \pm 0.03$ & $11.67 \pm 0.02$ & & 233422.02-492126.7 & $11.51 \pm 0.02$ & $11.31 \pm 0.02$ & & $278.1 \pm 7.2$ & $-42.3 \pm 6.6$\\
23342179-0437065 & $15.04 \pm 0.04$ & $14.38 \pm 0.05$ & $14.08 \pm 0.05$ & & 233421.91-043708.5 & $13.92 \pm 0.03$ & $13.68 \pm 0.04$ & & $174.8 \pm 10.1$ & $-196.7 \pm 10.3$\\
23342239+0420371 & $15.69 \pm 0.06$ & $15.09 \pm 0.09$ & $14.79 \pm 0.09$ & & 233422.50+042037.3 & $14.61 \pm 0.03$ & $14.29 \pm 0.05$ & & $162.4 \pm 11.7$ & $17.4 \pm 11.0$\\
23342255-4102098 & $16.51 \pm 0.12$ & $15.64 \pm 0.14$ & $15.22 \pm 0.15$ & & 233422.61-410210.6 & $15.03 \pm 0.03$ & $14.74 \pm 0.06$ & & $67.9 \pm 12.2$ & $-75.4 \pm 18.9$\\
23342495-7608393 & $15.71 \pm 0.07$ & $15.17 \pm 0.09$ & $14.83 \pm 0.11$ & & 233425.06-760839.5 & $14.54 \pm 0.03$ & $14.30 \pm 0.04$ & & $36.4 \pm 1.6$ & $-21.2 \pm 11.7$\\
23342679+0525265 & $15.35 \pm 0.05$ & $14.80 \pm 0.06$ & $14.42 \pm 0.07$ & & 233426.72+052526.1 & $14.24 \pm 0.03$ & $14.05 \pm 0.05$ & & $-113.9 \pm 16.7$ & $-39.7 \pm 10.0$\\
23342699+4321387 & $12.99 \pm 0.02$ & $12.42 \pm 0.03$ & $12.10 \pm 0.02$ & & 233427.19+432139.8 & $11.89 \pm 0.02$ & $11.68 \pm 0.02$ & & $188.0 \pm 5.3$ & $97.0 \pm 6.3$\\
23342720+1707179 & $15.29 \pm 0.05$ & $14.66 \pm 0.06$ & $14.23 \pm 0.07$ & & 233427.24+170718.2 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $56.6 \pm 6.7$ & $27.6 \pm 7.1$\\
23342723-0620419 & $15.18 \pm 0.04$ & $14.66 \pm 0.06$ & $14.27 \pm 0.06$ & & 233427.20-062041.9 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $-52.7 \pm 9.4$ & $-4.6 \pm 9.5$\\
23342733-4523516 & $16.20 \pm 0.08$ & $15.64 \pm 0.10$ & $15.31 \pm 0.15$ & & 233427.50-452351.4 & $15.15 \pm 0.04$ & $14.90 \pm 0.06$ & & $182.0 \pm 12.7$ & $18.3 \pm 19.4$\\
23342766-4443529 & $13.61 \pm 0.03$ & $13.01 \pm 0.03$ & $12.73 \pm 0.03$ & & 233427.60-444352.8 & $12.53 \pm 0.02$ & $12.35 \pm 0.02$ & & $-66.8 \pm 4.5$ & $10.9 \pm 7.3$\\
23342771+0059217 & $13.57 \pm 0.02$ & $12.99 \pm 0.03$ & $12.68 \pm 0.03$ & & 233427.69+005921.3 & $12.50 \pm 0.02$ & $12.31 \pm 0.03$ & & $-31.8 \pm 8.3$ & $-42.3 \pm 9.9$\\
23342889-1515572 & $13.50 \pm 0.02$ & $12.97 \pm 0.03$ & $12.68 \pm 0.03$ & & 233428.87-151556.9 & $12.51 \pm 0.02$ & $12.34 \pm 0.03$ & & $-30.8 \pm 7.3$ & $36.3 \pm 9.3$\\
23343080-3930453 & $14.90 \pm 0.04$ & $14.16 \pm 0.04$ & $13.66 \pm 0.04$ & & 233430.98-393045.8 & $13.44 \pm 0.03$ & $13.18 \pm 0.03$ & & $187.1 \pm 6.4$ & $-44.0 \pm 7.0$\\
23343177-1509294 & $15.06 \pm 0.05$ & $14.30 \pm 0.05$ & $13.93 \pm 0.05$ & & 233431.96-150929.2 & $13.60 \pm 0.03$ & $13.28 \pm 0.03$ & & $271.3 \pm 10.3$ & $22.6 \pm 8.9$\\
23343204-1835399 & $15.76 \pm 0.06$ & $15.21 \pm 0.09$ & $14.80 \pm 0.10$ & & 233432.07-183540.1 & $14.64 \pm 0.03$ & $14.37 \pm 0.05$ & & $36.6 \pm 8.3$ & $-22.1 \pm 9.0$\\
23343266+0143108 & $15.41 \pm 0.07$ & $14.62 \pm 0.08$ & $14.26 \pm 0.07$ & & 233432.69+014311.7 & $13.83 \pm 0.03$ & $13.61 \pm 0.04$ & & $58.3 \pm 8.4$ & $90.5 \pm 16.1$\\
23343401+0506579 & $16.43 \pm 0.12$ & $15.89 \pm 0.20$ & $15.07 \pm 0.15$ & & 233433.96+050658.6 & $14.10 \pm 0.03$ & $13.88 \pm 0.05$ & & $-71.5 \pm 19.0$ & $67.2 \pm 17.3$\\
23343424+0552146 & $14.79 \pm 0.04$ & $14.03 \pm 0.03$ & $13.50 \pm 0.03$ & & 233434.18+055213.7 & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & $-98.3 \pm 21.8$ & $-84.9 \pm 13.4$\\
23343494+2334093 & $14.98 \pm 0.04$ & $14.46 \pm 0.05$ & $14.18 \pm 0.07$ & & 233434.94+233408.8 & $14.02 \pm 0.03$ & $13.84 \pm 0.04$ & & $-4.2 \pm 8.3$ & $-36.6 \pm 6.5$\\
23343926+1329484 & $13.59 \pm 0.02$ & $13.02 \pm 0.03$ & $12.75 \pm 0.03$ & & 233439.33+132948.5 & $12.56 \pm 0.02$ & $12.37 \pm 0.02$ & & $88.5 \pm 6.9$ & $6.4 \pm 6.9$\\
23343998-5040425 & $14.02 \pm 0.03$ & $13.43 \pm 0.04$ & $13.16 \pm 0.03$ & & 233440.11-504043.1 & $12.91 \pm 0.02$ & $12.72 \pm 0.02$ & & $110.6 \pm 4.2$ & $-59.9 \pm 6.9$\\
23344134+1042076 & $15.83 \pm 0.08$ & $15.30 \pm 0.09$ & $14.98 \pm 0.12$ & & 233441.29+104207.1 & $14.78 \pm 0.03$ & $14.61 \pm 0.07$ & & $-80.7 \pm 13.6$ & $-56.5 \pm 11.6$\\
23344141+0053256 & $15.93 \pm 0.09$ & $15.33 \pm 0.11$ & $14.97 \pm 0.10$ & & 233441.45+005325.0 & $14.73 \pm 0.03$ & $14.56 \pm 0.06$ & & $71.6 \pm 11.5$ & $-62.2 \pm 11.4$\\
23344361-1606079 & $14.84 \pm 0.04$ & $14.30 \pm 0.05$ & $14.02 \pm 0.05$ & & 233443.64-160608.0 & $13.81 \pm 0.03$ & $13.58 \pm 0.04$ & & $51.3 \pm 8.8$ & $-7.3 \pm 11.7$\\
23344422+2336516 & $14.62 \pm 0.03$ & $14.11 \pm 0.04$ & $13.83 \pm 0.05$ & & 233444.28+233651.9 & $13.66 \pm 0.03$ & $13.46 \pm 0.03$ & & $71.6 \pm 8.2$ & $22.0 \pm 6.1$\\
23344424-5551466 & $15.67 \pm 0.07$ & $15.00 \pm 0.10$ & $14.52 \pm 0.10$ & & 233444.29-555147.3 & $14.37 \pm 0.03$ & $14.10 \pm 0.04$ & & $40.6 \pm 3.8$ & $-61.7 \pm 8.5$\\
23344432-1318204 & $14.05 \pm 0.03$ & $13.45 \pm 0.03$ & $13.15 \pm 0.03$ & & 233444.34-131820.1 & $12.99 \pm 0.02$ & $12.80 \pm 0.03$ & & $28.4 \pm 7.4$ & $30.8 \pm 8.5$\\
23344446+2303459 & $12.51 \pm 0.02$ & $11.94 \pm 0.02$ & $11.66 \pm 0.02$ & & 233444.42+230344.4 & $11.47 \pm 0.02$ & $11.30 \pm 0.02$ & & $-35.8 \pm 4.9$ & $-116.7 \pm 5.9$\\
23344766-1251107 & $13.65 \pm 0.03$ & $13.08 \pm 0.03$ & $12.81 \pm 0.03$ & & 233447.79-125110.5 & $12.59 \pm 0.02$ & $12.41 \pm 0.02$ & & $196.1 \pm 9.4$ & $18.6 \pm 9.2$\\
23344775+3556039 & $12.92 \pm 0.02$ & $12.35 \pm 0.02$ & $12.05 \pm 0.02$ & & 233447.78+355603.5 & $11.82 \pm 0.02$ & $11.63 \pm 0.02$ & & $27.5 \pm 4.2$ & $-26.8 \pm 6.6$\\
23344778-8202556 & $15.97 \pm 0.09$ & $15.28 \pm 0.09$ & $14.91 \pm 0.12$ & & 233448.06-820255.5 & $14.63 \pm 0.03$ & $14.39 \pm 0.04$ & & $59.2 \pm 1.8$ & $8.2 \pm 10.3$\\
23344861+3458466 & $12.73 \pm 0.02$ & $12.19 \pm 0.02$ & $11.90 \pm 0.02$ & & 233448.69+345846.5 & $11.74 \pm 0.02$ & $11.57 \pm 0.02$ & & $90.8 \pm 5.1$ & $-9.5 \pm 6.0$\\
23344865-2755597 & $14.48 \pm 0.04$ & $13.94 \pm 0.05$ & $13.54 \pm 0.05$ & & 233448.79-275558.9 & $13.29 \pm 0.03$ & $13.03 \pm 0.03$ & & $158.6 \pm 6.7$ & $70.6 \pm 7.7$\\
23344885+1704039 & $16.12 \pm 0.10$ & $15.41 \pm 0.10$ & $15.00 \pm 0.12$ & & 233448.88+170406.1 & $14.45 \pm 0.03$ & $14.19 \pm 0.05$ & & $29.6 \pm 8.9$ & $183.5 \pm 13.0$\\
23344906-6040342 & $12.28 \pm 0.03$ & $11.72 \pm 0.03$ & $11.43 \pm 0.02$ & & 233448.96-604035.0 & $11.27 \pm 0.02$ & $11.08 \pm 0.02$ & & $-67.8 \pm 2.8$ & $-69.0 \pm 11.8$\\
23344938-7517072 & $14.63 \pm 0.04$ & $14.02 \pm 0.05$ & $13.73 \pm 0.05$ & & 233449.53-751707.0 & $13.52 \pm 0.02$ & $13.29 \pm 0.03$ & & $54.4 \pm 1.7$ & $18.3 \pm 8.6$\\
23344999+1236237 & $14.04 \pm 0.03$ & $13.46 \pm 0.03$ & $13.15 \pm 0.03$ & & 233450.09+123623.5 & $12.95 \pm 0.03$ & $12.73 \pm 0.03$ & & $128.6 \pm 7.3$ & $-16.3 \pm 6.4$\\
23345011-2756005 & $15.86 \pm 0.09$ & $15.09 \pm 0.09$ & $14.79 \pm 0.12$ & & 233450.24-275559.7 & $14.44 \pm 0.03$ & $13.97 \pm 0.05$ & & $161.2 \pm 8.1$ & $71.0 \pm 9.5$\\
23345169+0422324 & $15.48 \pm 0.04$ & $14.90 \pm 0.06$ & $14.56 \pm 0.08$ & & 233451.72+042232.1 & $14.38 \pm 0.03$ & $14.18 \pm 0.05$ & & $37.9 \pm 10.0$ & $-34.7 \pm 9.9$\\
23345477-1814452 & $16.48 \pm 0.10$ & $15.88 \pm 0.12$ & $15.60 \pm 0.19$ & & 233454.77-181441.7 & $15.22 \pm 0.04$ & $14.79 \pm 0.07$ & & $-9.1 \pm 19.6$ & $287.7 \pm 22.4$\\
23345527+2426205 & $14.27 \pm 0.03$ & $13.72 \pm 0.03$ & $13.31 \pm 0.04$ & & 233455.33+242620.2 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $63.6 \pm 6.6$ & $-24.4 \pm 6.9$\\
23345538+1502582 & $14.39 \pm 0.03$ & $13.83 \pm 0.03$ & $13.55 \pm 0.04$ & & 233455.36+150257.9 & $13.33 \pm 0.03$ & $13.09 \pm 0.03$ & & $-19.1 \pm 6.3$ & $-26.9 \pm 6.5$\\
23345683-1319302 & $15.31 \pm 0.06$ & $14.78 \pm 0.05$ & $14.48 \pm 0.07$ & & 233456.80-131930.2 & $14.21 \pm 0.03$ & $13.99 \pm 0.04$ & & $-45.5 \pm 8.4$ & $-1.9 \pm 9.4$\\
23345779-5111298 & $13.13 \pm 0.02$ & $12.52 \pm 0.03$ & $12.24 \pm 0.03$ & & 233457.76-511130.7 & $12.02 \pm 0.02$ & $11.85 \pm 0.02$ & & $-32.4 \pm 3.2$ & $-83.1 \pm 6.8$\\
23345827+0329027 & $13.64 \pm 0.02$ & $13.06 \pm 0.03$ & $12.77 \pm 0.03$ & & 233458.37+032902.8 & $12.60 \pm 0.02$ & $12.41 \pm 0.02$ & & $147.4 \pm 8.2$ & $18.8 \pm 7.3$\\
23345835+2832116 & $14.39 \pm 0.03$ & $13.84 \pm 0.04$ & $13.55 \pm 0.05$ & & 233458.39+283211.6 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $46.8 \pm 8.6$ & $-0.7 \pm 8.5$\\
23345958+3733336 & $15.63 \pm 0.07$ & $15.05 \pm 0.08$ & $14.77 \pm 0.11$ & & 233459.61+373333.4 & $14.60 \pm 0.03$ & $14.41 \pm 0.05$ & & $34.0 \pm 6.3$ & $-18.5 \pm 8.8$\\
23345971-1317599 & $13.64 \pm 0.02$ & $13.08 \pm 0.02$ & $12.80 \pm 0.03$ & & 233459.75-131800.3 & $12.61 \pm 0.02$ & $12.38 \pm 0.02$ & & $60.2 \pm 7.4$ & $-41.3 \pm 8.3$\\
23350030-1144580 & $13.61 \pm 0.02$ & $13.04 \pm 0.02$ & $12.74 \pm 0.02$ & & 233500.40-114458.0 & $12.57 \pm 0.02$ & $12.39 \pm 0.03$ & & $149.9 \pm 8.9$ & $4.9 \pm 22.7$\\
23350051-6318443 & $15.50 \pm 0.06$ & $14.93 \pm 0.09$ & $14.64 \pm 0.09$ & & 233500.53-631844.8 & $14.41 \pm 0.03$ & $14.11 \pm 0.04$ & & $17.9 \pm 2.8$ & $-51.9 \pm 9.3$\\
23350073+1757581 & $14.22 \pm 0.03$ & $13.65 \pm 0.04$ & $13.36 \pm 0.03$ & & 233500.77+175757.9 & $13.18 \pm 0.03$ & $13.01 \pm 0.03$ & & $44.0 \pm 7.3$ & $-12.7 \pm 8.6$\\
23350090-6905160 & $14.54 \pm 0.03$ & $13.92 \pm 0.04$ & $13.64 \pm 0.04$ & & 233501.01-690516.1 & $13.48 \pm 0.02$ & $13.30 \pm 0.03$ & & $63.1 \pm 2.5$ & $-10.7 \pm 7.7$\\
23350123+0503364 & $14.86 \pm 0.04$ & $14.25 \pm 0.05$ & $13.81 \pm 0.05$ & & 233501.31+050335.7 & $13.65 \pm 0.03$ & $13.39 \pm 0.04$ & & $119.2 \pm 14.4$ & $-67.1 \pm 28.6$\\
23350130-3940227 & $15.81 \pm 0.07$ & $15.24 \pm 0.12$ & $14.88 \pm 0.12$ & & 233501.34-394022.5 & $14.69 \pm 0.03$ & $14.52 \pm 0.05$ & & $41.2 \pm 6.3$ & $14.3 \pm 9.0$\\
23350143+1809369 & $15.31 \pm 0.06$ & $14.79 \pm 0.08$ & $14.49 \pm 0.11$ & & 233501.48+180936.6 & $14.32 \pm 0.03$ & $14.09 \pm 0.04$ & & $56.7 \pm 7.4$ & $-24.3 \pm 11.3$\\
23350529-8232387 & $14.35 \pm 0.03$ & $13.75 \pm 0.04$ & $13.41 \pm 0.04$ & & 233505.53-823238.6 & $13.26 \pm 0.02$ & $13.06 \pm 0.03$ & & $48.3 \pm 1.4$ & $11.7 \pm 8.6$\\
23350580-0130237 & $14.68 \pm 0.04$ & $14.06 \pm 0.03$ & $13.76 \pm 0.04$ & & 233505.78-013024.3 & $13.59 \pm 0.03$ & $13.42 \pm 0.03$ & & $-31.1 \pm 8.8$ & $-66.1 \pm 8.9$\\
23350745-3806457 & $15.35 \pm 0.04$ & $14.82 \pm 0.05$ & $14.50 \pm 0.08$ & & 233507.63-380646.4 & $14.35 \pm 0.03$ & $14.10 \pm 0.04$ & & $194.6 \pm 7.1$ & $-58.9 \pm 8.1$\\
23350810-5159441 & $14.97 \pm 0.04$ & $14.40 \pm 0.06$ & $14.04 \pm 0.06$ & & 233508.24-515944.7 & $13.86 \pm 0.03$ & $13.62 \pm 0.03$ & & $125.6 \pm 4.6$ & $-50.6 \pm 7.3$\\
23350834+1246435 & $15.59 \pm 0.07$ & $14.98 \pm 0.08$ & $14.70 \pm 0.09$ & & 233508.35+124644.2 & $14.30 \pm 0.03$ & $14.11 \pm 0.04$ & & $12.8 \pm 7.7$ & $64.1 \pm 8.2$\\
23351008+3550436 & $14.90 \pm 0.04$ & $14.25 \pm 0.04$ & $13.95 \pm 0.05$ & & 233510.17+355043.6 & $13.78 \pm 0.02$ & $13.53 \pm 0.03$ & & $92.4 \pm 5.1$ & $-3.0 \pm 7.2$\\
23351050+1201186 & $14.60 \pm 0.03$ & $14.08 \pm 0.04$ & $13.77 \pm 0.05$ & & 233510.47+120119.3 & $13.60 \pm 0.03$ & $13.34 \pm 0.03$ & & $-42.1 \pm 9.3$ & $65.0 \pm 8.2$\\
23351089-1043279 & $15.88 \pm 0.07$ & $15.29 \pm 0.11$ & $14.95 \pm 0.11$ & & 233510.95-104328.5 & $14.60 \pm 0.03$ & $14.40 \pm 0.06$ & & $81.4 \pm 10.8$ & $-62.7 \pm 10.3$\\
23351175+2237462 & $15.63 \pm 0.07$ & $15.09 \pm 0.09$ & $14.81 \pm 0.12$ & & 233511.71+223745.7 & $14.59 \pm 0.03$ & $14.41 \pm 0.05$ & & $-37.8 \pm 6.8$ & $-37.4 \pm 7.6$\\
23351301+1208560 & $14.11 \pm 0.03$ & $13.54 \pm 0.03$ & $13.27 \pm 0.03$ & & 233512.94+120855.9 & $13.08 \pm 0.02$ & $12.89 \pm 0.03$ & & $-89.2 \pm 7.8$ & $-4.7 \pm 7.1$\\
23351362+2504358 & $14.68 \pm 0.04$ & $14.10 \pm 0.04$ & $13.80 \pm 0.05$ & & 233513.68+250435.7 & $13.55 \pm 0.03$ & $13.38 \pm 0.03$ & & $60.6 \pm 6.3$ & $-12.3 \pm 6.5$\\
23351394-1424089 & $16.35 \pm 0.12$ & $15.73 \pm 0.13$ & $15.36 \pm 0.15$ & & 233513.81-142408.7 & $15.06 \pm 0.04$ & $14.79 \pm 0.07$ & & $-189.3 \pm 20.0$ & $22.6 \pm 21.5$\\
23351406-5008419 & $15.23 \pm 0.05$ & $14.69 \pm 0.07$ & $14.38 \pm 0.09$ & & 233514.18-500841.8 & $14.22 \pm 0.03$ & $13.99 \pm 0.04$ & & $110.9 \pm 4.9$ & $13.1 \pm 7.7$\\
23351587+2410481 & $14.50 \pm 0.04$ & $13.85 \pm 0.04$ & $13.48 \pm 0.05$ & & 233515.99+241048.0 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $130.3 \pm 6.8$ & $-7.7 \pm 23.1$\\
23351658-0806047 & $15.68 \pm 0.07$ & $14.98 \pm 0.08$ & $14.60 \pm 0.10$ & & 233516.55-080605.2 & $14.43 \pm 0.03$ & $14.18 \pm 0.05$ & & $-39.0 \pm 9.3$ & $-45.5 \pm 11.7$\\
23351691+1210383 & $14.45 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.04$ & & 233516.95+121038.4 & $13.26 \pm 0.02$ & $13.05 \pm 0.03$ & & $49.5 \pm 7.7$ & $11.6 \pm 7.1$\\
23351728-5331347 & $16.00 \pm 0.09$ & $15.47 \pm 0.12$ & $15.17 \pm 0.17$ & & 233517.36-533134.8 & $15.01 \pm 0.03$ & $14.73 \pm 0.05$ & & $62.8 \pm 5.2$ & $-12.3 \pm 11.3$\\
23351729-1641048 & $16.17 \pm 0.11$ & $15.59 \pm 0.13$ & $15.32 \pm 0.17$ & & 233517.22-164104.7 & $14.99 \pm 0.04$ & $14.68 \pm 0.06$ & & $-99.2 \pm 19.9$ & $7.6 \pm 20.5$\\
23351765+2249105 & $16.14 \pm 0.10$ & $15.51 \pm 0.14$ & $15.09 \pm 0.15$ & & 233517.76+224912.2 & $14.47 \pm 0.03$ & $14.23 \pm 0.04$ & & $108.2 \pm 11.7$ & $127.4 \pm 14.2$\\
23351924-3845255 & $13.90 \pm 0.03$ & $13.34 \pm 0.03$ & $13.04 \pm 0.03$ & & 233519.19-384526.3 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $-54.5 \pm 5.1$ & $-71.9 \pm 6.9$\\
23351959-6913170 & $13.92 \pm 0.02$ & $13.25 \pm 0.03$ & $12.90 \pm 0.02$ & & 233519.73-691318.7 & $12.68 \pm 0.02$ & $12.46 \pm 0.02$ & & $77.7 \pm 2.6$ & $-173.1 \pm 8.6$\\
23351986+7836508 & $15.92 \pm 0.09$ & $15.18 \pm 0.10$ & $14.87 \pm 0.13$ & & 233519.64+783650.9 & $14.64 \pm 0.03$ & $14.28 \pm 0.04$ & & $-64.3 \pm 2.1$ & $6.0 \pm 11.5$\\
23352043+2814400 & $15.92 \pm 0.08$ & $15.40 \pm 0.12$ & $15.07 \pm 0.14$ & & 233520.48+281439.0 & $14.81 \pm 0.03$ & $14.63 \pm 0.05$ & & $60.5 \pm 10.3$ & $-81.6 \pm 10.7$\\
23352112+2253171 & $14.92 \pm 0.04$ & $14.41 \pm 0.05$ & $14.13 \pm 0.07$ & & 233521.09+225316.9 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $-32.6 \pm 5.7$ & $-14.6 \pm 6.3$\\
23352181+2606303 & $13.94 \pm 0.02$ & $13.34 \pm 0.03$ & $12.99 \pm 0.03$ & & 233521.86+260630.5 & $12.78 \pm 0.02$ & $12.57 \pm 0.03$ & & $52.4 \pm 5.4$ & $16.1 \pm 6.9$\\
23352197+3125413 & $14.31 \pm 0.03$ & $13.78 \pm 0.05$ & $13.47 \pm 0.04$ & & 233521.95+312541.1 & $13.29 \pm 0.02$ & $13.11 \pm 0.03$ & & $-27.1 \pm 5.6$ & $-22.9 \pm 7.0$\\
23352388+3018485 & $14.53 \pm 0.04$ & $13.94 \pm 0.05$ & $13.62 \pm 0.04$ & & 233523.94+301848.5 & $13.37 \pm 0.03$ & $13.14 \pm 0.03$ & & $66.8 \pm 5.9$ & $-7.0 \pm 7.8$\\
23352505+2515289 & $15.07 \pm 0.04$ & $14.56 \pm 0.05$ & $14.25 \pm 0.09$ & & 233525.08+251528.4 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $32.3 \pm 7.0$ & $-40.5 \pm 7.6$\\
23352640+0817214 & $14.72 \pm 0.03$ & $13.95 \pm 0.04$ & $13.38 \pm 0.03$ & & 233526.44+081721.2 & $13.08 \pm 0.02$ & $12.75 \pm 0.03$ & & $50.8 \pm 10.9$ & $-18.5 \pm 7.6$\\
23352684+3427386 & $13.72 \pm 0.02$ & $13.18 \pm 0.04$ & $12.87 \pm 0.03$ & & 233526.82+342738.0 & $12.66 \pm 0.03$ & $12.45 \pm 0.03$ & & $-19.6 \pm 6.1$ & $-50.3 \pm 8.4$\\
23352826+3750149 & $15.20 \pm 0.05$ & $14.57 \pm 0.06$ & $14.23 \pm 0.06$ & & 233528.30+375014.9 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $47.3 \pm 5.7$ & $-1.6 \pm 7.3$\\
23353001-6924124 & $13.77 \pm 0.02$ & $13.17 \pm 0.03$ & $12.87 \pm 0.03$ & & 233530.17-692412.5 & $12.70 \pm 0.02$ & $12.49 \pm 0.02$ & & $81.8 \pm 2.7$ & $-13.9 \pm 8.2$\\
23353028+1209103 & $13.44 \pm 0.02$ & $12.87 \pm 0.02$ & $12.56 \pm 0.02$ & & 233530.32+120910.0 & $12.38 \pm 0.02$ & $12.16 \pm 0.02$ & & $42.2 \pm 7.4$ & $-26.6 \pm 6.9$\\
23353085-1908389 & $11.51 \pm 0.02$ & $10.97 \pm 0.02$ & $10.62 \pm 0.02$ & & 233530.93-190840.1 & $10.43 \pm 0.02$ & $10.22 \pm 0.02$ & & $97.7 \pm 5.7$ & $-106.5 \pm 6.9$\\
23353150-6128167 & $14.38 \pm 0.03$ & $13.79 \pm 0.03$ & $13.44 \pm 0.04$ & & 233531.58-612816.7 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $51.5 \pm 2.7$ & $-4.7 \pm 7.0$\\
23353406-5837461 & $15.36 \pm 0.05$ & $14.77 \pm 0.07$ & $14.49 \pm 0.09$ & & 233534.21-583746.6 & $14.30 \pm 0.03$ & $14.13 \pm 0.04$ & & $110.6 \pm 4.2$ & $-40.5 \pm 8.5$\\
23353422-6626199 & $16.39 \pm 0.10$ & $15.70 \pm 0.13$ & $15.43 \pm 0.18$ & & 233534.40-662620.2 & $15.20 \pm 0.03$ & $15.02 \pm 0.06$ & & $113.6 \pm 5.5$ & $-34.6 \pm 27.6$\\
23353424+3843517 & $13.67 \pm 0.02$ & $13.08 \pm 0.04$ & $12.78 \pm 0.03$ & & 233534.17+384351.0 & $12.59 \pm 0.02$ & $12.38 \pm 0.02$ & & $-71.9 \pm 4.8$ & $-58.1 \pm 6.8$\\
23353439-0250205 & $16.20 \pm 0.09$ & $15.48 \pm 0.10$ & $15.14 \pm 0.13$ & & 233534.39-025021.6 & $14.79 \pm 0.04$ & $14.55 \pm 0.06$ & & $-5.7 \pm 14.6$ & $-111.7 \pm 14.1$\\
23353474-3922125 & $15.44 \pm 0.05$ & $14.88 \pm 0.06$ & $14.59 \pm 0.09$ & & 233534.69-392213.2 & $14.39 \pm 0.03$ & $14.13 \pm 0.04$ & & $-50.2 \pm 5.8$ & $-61.9 \pm 8.4$\\
23353611+1724297 & $15.02 \pm 0.04$ & $14.44 \pm 0.05$ & $14.15 \pm 0.06$ & & 233536.14+172429.7 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $40.3 \pm 7.0$ & $-0.1 \pm 8.9$\\
23353614+3708185 & $16.30 \pm 0.13$ & $15.50 \pm 0.13$ & $15.22 \pm 0.16$ & & 233536.08+370817.7 & $14.77 \pm 0.03$ & $14.56 \pm 0.05$ & & $-58.1 \pm 11.8$ & $-72.7 \pm 19.4$\\
23353772+2844393 & $14.03 \pm 0.03$ & $13.41 \pm 0.03$ & $13.11 \pm 0.04$ & & 233537.74+284438.9 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $19.5 \pm 6.1$ & $-27.1 \pm 6.9$\\
23353914+0001280 & $15.87 \pm 0.06$ & $15.31 \pm 0.07$ & $14.89 \pm 0.12$ & & 233539.18+000128.5 & $14.71 \pm 0.03$ & $14.47 \pm 0.05$ & & $55.6 \pm 10.4$ & $51.4 \pm 12.8$\\
23354132+0611205 & $11.09 \pm 0.02$ & $10.48 \pm 0.03$ & $10.17 \pm 0.02$ & & 233541.71+061123.3 & $9.95 \pm 0.02$ & $9.77 \pm 0.02$ & & $589.4 \pm 20.1$ & $287.6 \pm 13.7$\\
23354183-3356157 & $13.92 \pm 0.03$ & $13.38 \pm 0.03$ & $13.06 \pm 0.04$ & & 233541.86-335616.3 & $12.90 \pm 0.02$ & $12.69 \pm 0.03$ & & $41.2 \pm 5.6$ & $-57.8 \pm 7.5$\\
23354243-1339234 & $14.44 \pm 0.04$ & $13.82 \pm 0.03$ & $13.56 \pm 0.04$ & & 233542.41-133924.0 & $13.39 \pm 0.03$ & $13.18 \pm 0.03$ & & $-25.8 \pm 9.3$ & $-57.2 \pm 8.8$\\
23354255+0309139 & $13.87 \pm 0.02$ & $13.18 \pm 0.03$ & $12.85 \pm 0.03$ & & 233542.58+030913.8 & $12.67 \pm 0.02$ & $12.49 \pm 0.03$ & & $45.2 \pm 8.3$ & $-11.2 \pm 9.9$\\
23354375+3306096 & $15.98 \pm 0.07$ & $15.36 \pm 0.11$ & $14.76 \pm 0.09$ & & 233543.71+330609.1 & $14.53 \pm 0.03$ & $14.23 \pm 0.04$ & & $-52.3 \pm 6.9$ & $-42.2 \pm 8.8$\\
23354375-1300309 & $13.73 \pm 0.02$ & $13.21 \pm 0.03$ & $12.91 \pm 0.02$ & & 233543.81-130031.3 & $12.69 \pm 0.02$ & $12.51 \pm 0.03$ & & $84.3 \pm 9.2$ & $-43.5 \pm 9.3$\\
23354491+3826144 & $10.75 \pm 0.02$ & $10.20 \pm 0.03$ & $9.90 \pm 0.02$ & & 233544.84+382612.1 & $9.73 \pm 0.02$ & $9.56 \pm 0.02$ & & $-75.4 \pm 4.6$ & $-212.9 \pm 7.9$\\
23354541-4320494 & $13.83 \pm 0.03$ & $13.23 \pm 0.03$ & $12.89 \pm 0.04$ & & 233545.56-432050.0 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $147.7 \pm 5.5$ & $-54.2 \pm 7.5$\\
23354592-0425194 & $15.70 \pm 0.06$ & $15.18 \pm 0.07$ & $14.83 \pm 0.09$ & & 233545.90-042519.9 & $14.60 \pm 0.03$ & $14.41 \pm 0.05$ & & $-27.3 \pm 11.8$ & $-50.3 \pm 10.2$\\
23354610+3201093 & $13.61 \pm 0.03$ & $13.06 \pm 0.04$ & $12.76 \pm 0.03$ & & 233546.06+320108.4 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $-55.3 \pm 5.3$ & $-76.9 \pm 6.9$\\
23354726+1509034 & $14.90 \pm 0.04$ & $14.36 \pm 0.05$ & $14.02 \pm 0.05$ & & 233547.30+150903.6 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $52.3 \pm 8.6$ & $16.4 \pm 9.7$\\
23354814+1548401 & $16.36 \pm 0.09$ & $15.77 \pm 0.15$ & $15.45 \pm 0.13$ & & 233548.22+154839.4 & $15.15 \pm 0.04$ & $14.93 \pm 0.08$ & & $126.2 \pm 18.2$ & $-67.8 \pm 19.7$\\
23355015-3401477 & $11.64 \pm 0.02$ & $11.06 \pm 0.02$ & $10.76 \pm 0.02$ & & 233550.25-340148.3 & $10.51 \pm 0.02$ & $10.27 \pm 0.02$ & & $112.9 \pm 5.8$ & $-52.7 \pm 7.2$\\
23355024-5349314 & $14.06 \pm 0.03$ & $13.51 \pm 0.02$ & $13.23 \pm 0.03$ & & 233550.39-534931.0 & $13.03 \pm 0.02$ & $12.81 \pm 0.02$ & & $121.6 \pm 4.1$ & $35.9 \pm 7.5$\\
23355147-1827530 & $12.47 \pm 0.02$ & $11.86 \pm 0.02$ & $11.53 \pm 0.02$ & & 233551.59-182753.7 & $11.32 \pm 0.02$ & $11.14 \pm 0.02$ & & $161.7 \pm 6.9$ & $-62.0 \pm 8.9$\\
23355231-1001322 & $15.82 \pm 0.07$ & $15.28 \pm 0.09$ & $14.87 \pm 0.11$ & & 233552.23-100132.9 & $14.60 \pm 0.03$ & $14.35 \pm 0.05$ & & $-104.2 \pm 9.2$ & $-54.4 \pm 10.4$\\
23355282+2220014 & $12.47 \pm 0.02$ & $11.90 \pm 0.02$ & $11.63 \pm 0.02$ & & 233552.88+222001.1 & $11.39 \pm 0.02$ & $11.22 \pm 0.02$ & & $63.0 \pm 5.0$ & $-26.8 \pm 6.1$\\
23355293-1730511 & $15.40 \pm 0.05$ & $14.68 \pm 0.05$ & $14.40 \pm 0.07$ & & 233552.98-173051.5 & $14.19 \pm 0.03$ & $13.96 \pm 0.04$ & & $62.8 \pm 9.0$ & $-34.8 \pm 9.6$\\
23355336+2702565 & $15.95 \pm 0.08$ & $15.29 \pm 0.10$ & $14.99 \pm 0.13$ & & 233553.32+270256.0 & $14.79 \pm 0.03$ & $14.56 \pm 0.05$ & & $-44.3 \pm 7.9$ & $-46.8 \pm 10.0$\\
23355401-1555366 & $14.43 \pm 0.03$ & $13.89 \pm 0.03$ & $13.59 \pm 0.04$ & & 233553.97-155536.9 & $13.43 \pm 0.03$ & $13.26 \pm 0.03$ & & $-54.2 \pm 8.3$ & $-36.0 \pm 8.8$\\
23355454+4141084 & $15.72 \pm 0.08$ & $15.10 \pm 0.10$ & $14.77 \pm 0.12$ & & 233554.56+414107.7 & $14.53 \pm 0.03$ & $14.32 \pm 0.05$ & & $20.3 \pm 5.7$ & $-63.0 \pm 10.3$\\
23355649-0023322 & $11.06 \pm 0.03$ & $10.43 \pm 0.02$ & $10.16 \pm 0.02$ & & 233556.63-002331.8 & $9.96 \pm 0.02$ & $9.77 \pm 0.02$ & & $209.2 \pm 11.0$ & $41.2 \pm 7.9$\\
23355665+0903069 & $14.88 \pm 0.04$ & $14.35 \pm 0.06$ & $14.07 \pm 0.06$ & & 233556.58+090306.9 & $13.85 \pm 0.03$ & $13.67 \pm 0.04$ & & $-102.7 \pm 9.8$ & $-6.3 \pm 8.9$\\
23355685-1629201 & $14.90 \pm 0.04$ & $14.21 \pm 0.04$ & $13.73 \pm 0.04$ & & 233556.97-162920.0 & $13.49 \pm 0.03$ & $13.27 \pm 0.03$ & & $184.5 \pm 9.5$ & $8.1 \pm 8.8$\\
23355764+0151445 & $14.31 \pm 0.03$ & $13.74 \pm 0.04$ & $13.47 \pm 0.04$ & & 233557.69+015145.0 & $13.28 \pm 0.03$ & $13.09 \pm 0.03$ & & $63.2 \pm 8.0$ & $48.9 \pm 8.6$\\
23355785-4042026 & $15.00 \pm 0.04$ & $14.45 \pm 0.05$ & $14.18 \pm 0.07$ & & 233557.89-404202.3 & $14.01 \pm 0.03$ & $13.84 \pm 0.03$ & & $46.4 \pm 4.9$ & $28.5 \pm 7.3$\\
23355919+1512070 & $15.03 \pm 0.04$ & $14.41 \pm 0.04$ & $14.12 \pm 0.04$ & & 233559.22+151207.1 & $13.92 \pm 0.03$ & $13.72 \pm 0.04$ & & $50.5 \pm 8.0$ & $9.1 \pm 9.1$\\
23360041-4830332 & $11.38 \pm 0.02$ & $10.74 \pm 0.02$ & $10.43 \pm 0.02$ & & 233600.27-483033.4 & $10.25 \pm 0.02$ & $10.05 \pm 0.02$ & & $-125.4 \pm 4.4$ & $-18.5 \pm 7.2$\\
23360130+3820358 & $15.04 \pm 0.05$ & $14.38 \pm 0.05$ & $14.02 \pm 0.06$ & & 233601.25+382035.7 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $-48.8 \pm 5.1$ & $-8.6 \pm 7.2$\\
23360143+0734396 & $12.07 \pm 0.02$ & $11.53 \pm 0.03$ & $11.26 \pm 0.02$ & & 233601.42+073438.9 & $11.10 \pm 0.02$ & $10.93 \pm 0.02$ & & $-19.8 \pm 13.4$ & $-66.2 \pm 8.1$\\
23360279+1905513 & $16.13 \pm 0.10$ & $15.58 \pm 0.15$ & $15.11 \pm 0.18$ & & 233602.86+190552.6 & $14.94 \pm 0.03$ & $14.65 \pm 0.06$ & & $79.2 \pm 16.5$ & $94.7 \pm 21.2$\\
23360452-0439060 & $15.56 \pm 0.05$ & $15.03 \pm 0.08$ & $14.76 \pm 0.11$ & & 233604.56-043905.7 & $14.58 \pm 0.03$ & $14.33 \pm 0.05$ & & $54.4 \pm 10.2$ & $29.0 \pm 10.9$\\
23360622+2621110 & $16.12 \pm 0.10$ & $15.60 \pm 0.13$ & $15.14 \pm 0.17$ & & 233606.35+262111.6 & $14.78 \pm 0.03$ & $14.59 \pm 0.05$ & & $146.3 \pm 17.4$ & $48.8 \pm 19.5$\\
23360735-3541489 & $14.65 \pm 0.03$ & $13.81 \pm 0.03$ & $13.39 \pm 0.04$ & & 233607.42-354150.0 & $13.03 \pm 0.02$ & $12.68 \pm 0.03$ & & $78.9 \pm 5.6$ & $-97.9 \pm 7.0$\\
23360815-3630233 & $14.53 \pm 0.03$ & $14.02 \pm 0.04$ & $13.65 \pm 0.05$ & & 233608.12-363023.3 & $13.37 \pm 0.02$ & $13.18 \pm 0.03$ & & $-33.3 \pm 5.0$ & $0.9 \pm 6.9$\\
23360854+4221458 & $13.93 \pm 0.02$ & $13.27 \pm 0.03$ & $12.95 \pm 0.03$ & & 233608.68+422146.2 & $12.76 \pm 0.02$ & $12.55 \pm 0.02$ & & $129.4 \pm 4.7$ & $31.3 \pm 6.2$\\
23360874+2647441 & $14.39 \pm 0.03$ & $13.77 \pm 0.03$ & $13.49 \pm 0.04$ & & 233608.78+264743.9 & $13.27 \pm 0.02$ & $13.10 \pm 0.03$ & & $55.6 \pm 5.5$ & $-12.3 \pm 6.4$\\
23360920-0648092 & $16.02 \pm 0.07$ & $15.51 \pm 0.10$ & $15.14 \pm 0.14$ & & 233609.25-064809.8 & $14.93 \pm 0.04$ & $14.71 \pm 0.07$ & & $60.0 \pm 11.6$ & $-52.4 \pm 16.0$\\
23360962+0811544 & $15.73 \pm 0.08$ & $15.01 \pm 0.09$ & $14.66 \pm 0.10$ & & 233609.68+081153.7 & $14.40 \pm 0.03$ & $14.19 \pm 0.05$ & & $91.7 \pm 11.4$ & $-70.0 \pm 11.5$\\
23361071-0405321 & $16.17 \pm 0.11$ & $15.49 \pm 0.11$ & $15.19 \pm 0.13$ & & 233610.77-040532.8 & $14.95 \pm 0.04$ & $14.75 \pm 0.07$ & & $82.0 \pm 16.9$ & $-76.8 \pm 17.0$\\
23361082-0555131 & $13.75 \pm 0.02$ & $13.13 \pm 0.03$ & $12.86 \pm 0.03$ & & 233610.85-055514.0 & $12.67 \pm 0.02$ & $12.48 \pm 0.03$ & & $43.7 \pm 10.9$ & $-89.9 \pm 7.7$\\
23361173-3246156 & $12.26 \pm 0.02$ & $11.65 \pm 0.02$ & $11.35 \pm 0.02$ & & 233611.84-324617.4 & $11.16 \pm 0.02$ & $10.99 \pm 0.02$ & & $130.5 \pm 5.7$ & $-163.1 \pm 7.4$\\
23361199+0413073 & $14.27 \pm 0.03$ & $13.66 \pm 0.02$ & $13.36 \pm 0.03$ & & 233612.03+041306.8 & $13.16 \pm 0.03$ & $12.90 \pm 0.03$ & & $61.1 \pm 8.1$ & $-47.1 \pm 9.6$\\
23361422-0936065 & $13.39 \pm 0.03$ & $12.74 \pm 0.03$ & $12.31 \pm 0.02$ & & 233614.24-093607.6 & $12.11 \pm 0.02$ & $11.92 \pm 0.02$ & & $26.4 \pm 6.8$ & $-91.6 \pm 6.4$\\
23361516-2317299 & $14.79 \pm 0.04$ & $14.25 \pm 0.05$ & $13.96 \pm 0.06$ & & 233615.19-231730.4 & $13.77 \pm 0.03$ & $13.54 \pm 0.03$ & & $38.3 \pm 6.4$ & $-51.4 \pm 7.9$\\
23361544-4622513 & $15.03 \pm 0.04$ & $14.25 \pm 0.05$ & $13.69 \pm 0.05$ & & 233615.64-462250.8 & $13.44 \pm 0.03$ & $13.20 \pm 0.03$ & & $189.0 \pm 5.9$ & $47.4 \pm 7.0$\\
23361580-3916080 & $11.44 \pm 0.02$ & $10.89 \pm 0.02$ & $10.59 \pm 0.02$ & & 233615.90-391609.1 & $10.39 \pm 0.02$ & $10.19 \pm 0.02$ & & $106.2 \pm 4.8$ & $-98.7 \pm 6.6$\\
23361904+0251532 & $14.61 \pm 0.04$ & $13.96 \pm 0.08$ & $13.67 \pm 0.05$ & & 233619.09+025152.7 & $13.16 \pm 0.02$ & $12.95 \pm 0.03$ & & $68.3 \pm 14.8$ & $-47.6 \pm 7.7$\\
23361938+0317228 & $15.41 \pm 0.05$ & $14.84 \pm 0.06$ & $14.54 \pm 0.07$ & & 233619.42+031721.7 & $14.35 \pm 0.03$ & $14.16 \pm 0.05$ & & $49.5 \pm 9.1$ & $-102.6 \pm 11.6$\\
23361977+2312460 & $12.70 \pm 0.02$ & $12.09 \pm 0.01$ & $11.79 \pm 0.02$ & & 233619.89+231245.9 & $11.60 \pm 0.02$ & $11.41 \pm 0.02$ & & $121.9 \pm 5.4$ & $-8.0 \pm 5.5$\\
23362093+2542253 & $12.55 \pm 0.02$ & $12.01 \pm 0.01$ & $11.74 \pm 0.02$ & & 233621.07+254225.3 & $11.54 \pm 0.02$ & $11.36 \pm 0.02$ & & $156.3 \pm 6.0$ & $-4.5 \pm 9.7$\\
23362125-4704043 & $15.26 \pm 0.05$ & $14.58 \pm 0.05$ & $14.24 \pm 0.07$ & & 233621.26-470404.8 & $14.06 \pm 0.03$ & $13.81 \pm 0.03$ & & $8.2 \pm 4.3$ & $-46.0 \pm 7.4$\\
23362130-4110328 & $14.39 \pm 0.04$ & $13.82 \pm 0.04$ & $13.54 \pm 0.05$ & & 233621.32-411034.0 & $13.29 \pm 0.02$ & $13.10 \pm 0.03$ & & $11.9 \pm 4.4$ & $-105.8 \pm 7.2$\\
23362246-1256012 & $14.54 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.04$ & & 233622.43-125601.2 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $-44.6 \pm 8.7$ & $-4.2 \pm 8.1$\\
23362266-3628253 & $13.34 \pm 0.02$ & $12.76 \pm 0.02$ & $12.48 \pm 0.03$ & & 233622.70-362825.8 & $12.26 \pm 0.02$ & $12.06 \pm 0.02$ & & $37.7 \pm 4.6$ & $-43.2 \pm 6.5$\\
23362288+0725235 & $15.00 \pm 0.04$ & $14.49 \pm 0.05$ & $14.16 \pm 0.05$ & & 233622.91+072522.9 & $14.01 \pm 0.03$ & $13.83 \pm 0.04$ & & $46.1 \pm 9.6$ & $-55.3 \pm 9.8$\\
23362472+0424357 & $15.36 \pm 0.05$ & $14.82 \pm 0.07$ & $14.51 \pm 0.07$ & & 233624.75+042435.7 & $14.31 \pm 0.03$ & $14.11 \pm 0.06$ & & $52.2 \pm 9.5$ & $5.5 \pm 14.9$\\
23362506+2454283 & $15.58 \pm 0.07$ & $15.07 \pm 0.08$ & $14.78 \pm 0.12$ & & 233625.06+245427.8 & $14.63 \pm 0.03$ & $14.39 \pm 0.05$ & & $4.5 \pm 8.1$ & $-43.0 \pm 8.2$\\
23362577+3731302 & $15.68 \pm 0.07$ & $15.08 \pm 0.09$ & $14.70 \pm 0.10$ & & 233625.74+373129.7 & $14.52 \pm 0.03$ & $14.35 \pm 0.05$ & & $-34.7 \pm 6.6$ & $-45.6 \pm 9.5$\\
23362763+1658297 & $14.93 \pm 0.03$ & $14.37 \pm 0.05$ & $14.10 \pm 0.04$ & & 233627.61+165829.2 & $13.93 \pm 0.03$ & $13.69 \pm 0.04$ & & $-21.8 \pm 8.6$ & $-47.4 \pm 10.0$\\
23362826-0404071 & $15.70 \pm 0.08$ & $14.98 \pm 0.08$ & $14.67 \pm 0.10$ & & 233628.31-040407.7 & $14.38 \pm 0.03$ & $14.16 \pm 0.05$ & & $72.4 \pm 9.0$ & $-52.7 \pm 11.8$\\
23362922+0441406 & $15.24 \pm 0.05$ & $14.69 \pm 0.06$ & $14.30 \pm 0.06$ & & 233629.27+044140.6 & $14.13 \pm 0.03$ & $13.90 \pm 0.05$ & & $68.4 \pm 9.2$ & $4.0 \pm 14.0$\\
23362980+1447474 & $15.81 \pm 0.06$ & $15.16 \pm 0.08$ & $14.57 \pm 0.05$ & & 233629.84+144747.2 & $14.30 \pm 0.03$ & $14.05 \pm 0.04$ & & $64.9 \pm 9.9$ & $-18.7 \pm 9.5$\\
23363004+4341150 & $14.92 \pm 0.04$ & $14.35 \pm 0.06$ & $14.07 \pm 0.05$ & & 233630.03+434114.6 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $-11.3 \pm 4.2$ & $-34.7 \pm 6.7$\\
23363088+3834439 & $14.70 \pm 0.04$ & $14.14 \pm 0.05$ & $13.80 \pm 0.05$ & & 233630.91+383443.7 & $13.56 \pm 0.03$ & $13.37 \pm 0.03$ & & $36.3 \pm 4.9$ & $-22.1 \pm 7.1$\\
23363151-1524503 & $14.63 \pm 0.04$ & $14.08 \pm 0.04$ & $13.80 \pm 0.05$ & & 233631.49-152450.7 & $13.63 \pm 0.03$ & $13.44 \pm 0.03$ & & $-25.2 \pm 8.5$ & $-37.1 \pm 8.2$\\
23363169-0700471 & $13.13 \pm 0.02$ & $12.55 \pm 0.03$ & $12.25 \pm 0.03$ & & 233631.73-070047.4 & $12.03 \pm 0.02$ & $11.85 \pm 0.02$ & & $57.0 \pm 6.2$ & $-29.0 \pm 11.4$\\
23363371-5752404 & $15.02 \pm 0.04$ & $14.44 \pm 0.05$ & $14.01 \pm 0.06$ & & 233633.90-575241.2 & $13.79 \pm 0.03$ & $13.62 \pm 0.03$ & & $140.2 \pm 4.4$ & $-77.9 \pm 8.2$\\
23363425+0821136 & $16.29 \pm 0.09$ & $15.65 \pm 0.14$ & $15.26 \pm 0.13$ & & 233634.32+082113.5 & $15.08 \pm 0.04$ & $14.90 \pm 0.09$ & & $111.3 \pm 21.7$ & $-7.4 \pm 18.4$\\
23363436-1556318 & $13.71 \pm 0.02$ & $13.12 \pm 0.03$ & $12.81 \pm 0.03$ & & 233634.41-155632.1 & $12.64 \pm 0.02$ & $12.40 \pm 0.03$ & & $74.8 \pm 8.1$ & $-30.6 \pm 7.7$\\
23363486-2300422 & $15.76 \pm 0.08$ & $15.07 \pm 0.09$ & $14.79 \pm 0.14$ & & 233634.89-230042.6 & $14.62 \pm 0.03$ & $14.39 \pm 0.05$ & & $32.7 \pm 8.5$ & $-29.7 \pm 9.0$\\
23363580+1209599 & $13.55 \pm 0.02$ & $12.89 \pm 0.03$ & $12.60 \pm 0.02$ & & 233635.73+120959.2 & $12.44 \pm 0.02$ & $12.27 \pm 0.02$ & & $-104.3 \pm 7.7$ & $-63.3 \pm 8.4$\\
23363637-8709498 & $15.70 \pm 0.07$ & $15.17 \pm 0.09$ & $14.71 \pm 0.10$ & & 233635.81-870949.9 & $14.54 \pm 0.03$ & $14.32 \pm 0.04$ & & $-42.2 \pm 1.1$ & $-5.0 \pm 11.0$\\
23363797-7841548 & $14.44 \pm 0.03$ & $13.87 \pm 0.04$ & $13.55 \pm 0.04$ & & 233638.07-784155.0 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $29.0 \pm 1.2$ & $-23.9 \pm 7.5$\\
23363828+7912118 & $14.68 \pm 0.03$ & $14.11 \pm 0.05$ & $13.81 \pm 0.06$ & & 233638.53+791211.5 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $66.4 \pm 1.9$ & $-23.8 \pm 7.1$\\
23363939+0141492 & $15.02 \pm 0.04$ & $14.16 \pm 0.04$ & $13.85 \pm 0.04$ & & 233639.44+014148.0 & $13.59 \pm 0.03$ & $13.39 \pm 0.03$ & & $82.4 \pm 14.1$ & $-120.0 \pm 8.3$\\
23364060-1622292 & $12.29 \pm 0.02$ & $11.70 \pm 0.02$ & $11.40 \pm 0.02$ & & 233640.67-162230.5 & $11.17 \pm 0.02$ & $10.95 \pm 0.02$ & & $104.7 \pm 8.0$ & $-139.8 \pm 8.8$\\
23364107+1818291 & $13.77 \pm 0.02$ & $13.24 \pm 0.03$ & $12.96 \pm 0.02$ & & 233641.17+181829.2 & $12.80 \pm 0.02$ & $12.60 \pm 0.03$ & & $146.6 \pm 8.8$ & $4.5 \pm 9.7$\\
23364192+1113261 & $14.52 \pm 0.03$ & $13.96 \pm 0.04$ & $13.69 \pm 0.03$ & & 233642.00+111325.7 & $13.51 \pm 0.03$ & $13.28 \pm 0.03$ & & $121.0 \pm 8.4$ & $-34.0 \pm 8.8$\\
23364207-5401455 & $14.82 \pm 0.04$ & $14.23 \pm 0.04$ & $13.94 \pm 0.06$ & & 233642.11-540145.6 & $13.74 \pm 0.04$ & $13.52 \pm 0.04$ & & $32.4 \pm 4.4$ & $-2.8 \pm 13.8$\\
23364235-0602553 & $16.14 \pm 0.08$ & $15.59 \pm 0.11$ & $15.30 \pm 0.17$ & & 233642.24-060254.8 & $15.00 \pm 0.04$ & $14.81 \pm 0.07$ & & $-142.9 \pm 17.8$ & $38.2 \pm 22.4$\\
23364324+1342509 & $13.67 \pm 0.02$ & $13.06 \pm 0.04$ & $12.72 \pm 0.02$ & & 233643.27+134249.4 & $12.52 \pm 0.02$ & $12.32 \pm 0.03$ & & $53.3 \pm 7.3$ & $-150.6 \pm 9.1$\\
23364395+2153388 & $12.71 \pm 0.02$ & $12.13 \pm 0.03$ & $11.72 \pm 0.02$ & & 233644.12+215338.5 & $11.52 \pm 0.02$ & $11.29 \pm 0.02$ & & $218.0 \pm 9.9$ & $-37.0 \pm 7.8$\\
23364451+7718089 & $14.27 \pm 0.03$ & $13.75 \pm 0.04$ & $13.48 \pm 0.05$ & & 233644.22+771809.5 & $13.24 \pm 0.02$ & $13.03 \pm 0.03$ & & $-97.0 \pm 2.8$ & $56.5 \pm 10.2$\\
23364552+0329226 & $12.93 \pm 0.02$ & $12.35 \pm 0.03$ & $12.05 \pm 0.03$ & & 233645.51+032921.2 & $11.88 \pm 0.02$ & $11.68 \pm 0.02$ & & $-7.6 \pm 7.2$ & $-148.1 \pm 11.3$\\
23364653-1533513 & $15.85 \pm 0.08$ & $15.23 \pm 0.10$ & $14.94 \pm 0.13$ & & 233646.57-153350.9 & $14.47 \pm 0.03$ & $14.19 \pm 0.05$ & & $39.3 \pm 7.7$ & $29.9 \pm 8.7$\\
23364664+2529499 & $13.21 \pm 0.02$ & $12.56 \pm 0.02$ & $12.24 \pm 0.02$ & & 233646.62+252950.6 & $11.98 \pm 0.02$ & $11.75 \pm 0.02$ & & $-22.9 \pm 5.1$ & $60.4 \pm 6.8$\\
23364677-3542368 & $13.28 \pm 0.02$ & $12.77 \pm 0.02$ & $12.42 \pm 0.02$ & & 233646.73-354237.5 & $12.24 \pm 0.02$ & $12.02 \pm 0.02$ & & $-47.3 \pm 5.7$ & $-62.7 \pm 7.3$\\
23364733+2529415 & $12.53 \pm 0.02$ & $11.93 \pm 0.02$ & $11.62 \pm 0.02$ & & 233647.30+252942.4 & $11.39 \pm 0.02$ & $11.18 \pm 0.02$ & & $-33.6 \pm 5.1$ & $72.1 \pm 6.8$\\
23364739+1142040 & $14.72 \pm 0.03$ & $14.18 \pm 0.05$ & $13.90 \pm 0.05$ & & 233647.43+114203.4 & $13.72 \pm 0.03$ & $13.48 \pm 0.03$ & & $53.1 \pm 8.0$ & $-63.5 \pm 9.0$\\
23364761+4102511 & $16.34 \pm 0.13$ & $15.78 \pm 0.15$ & $15.26 \pm 0.16$ & & 233647.67+410250.3 & $15.06 \pm 0.04$ & $14.81 \pm 0.07$ & & $64.1 \pm 11.6$ & $-69.6 \pm 20.3$\\
23364857-0441578 & $15.68 \pm 0.06$ & $14.95 \pm 0.06$ & $14.68 \pm 0.09$ & & 233648.52-044157.9 & $14.46 \pm 0.03$ & $14.22 \pm 0.05$ & & $-56.3 \pm 8.9$ & $-15.4 \pm 14.2$\\
23364959+2844128 & $16.60 \pm 0.16$ & $15.52 \pm 0.14$ & $14.77 \pm 0.13$ & & 233649.59+284411.8 & $14.13 \pm 0.03$ & $13.87 \pm 0.04$ & & $7.7 \pm 13.0$ & $-83.6 \pm 14.4$\\
23365052+4103539 & $15.45 \pm 0.07$ & $14.79 \pm 0.06$ & $14.50 \pm 0.08$ & & 233650.58+410354.1 & $14.23 \pm 0.03$ & $14.02 \pm 0.04$ & & $58.2 \pm 5.3$ & $17.8 \pm 7.6$\\
23365237-5409523 & $15.39 \pm 0.05$ & $14.73 \pm 0.07$ & $14.21 \pm 0.07$ & & 233652.34-540952.7 & $14.00 \pm 0.03$ & $13.74 \pm 0.03$ & & $-23.1 \pm 3.5$ & $-39.8 \pm 7.9$\\
23365432-2953179 & $15.74 \pm 0.06$ & $15.10 \pm 0.08$ & $14.72 \pm 0.09$ & & 233654.30-295318.9 & $14.54 \pm 0.03$ & $14.32 \pm 0.05$ & & $-29.5 \pm 9.3$ & $-99.1 \pm 11.7$\\
23365457-6855397 & $14.73 \pm 0.04$ & $14.12 \pm 0.04$ & $13.78 \pm 0.05$ & & 233654.50-685540.0 & $13.61 \pm 0.03$ & $13.44 \pm 0.03$ & & $-34.9 \pm 2.0$ & $-22.5 \pm 10.4$\\
23365481-0802538 & $14.99 \pm 0.04$ & $14.40 \pm 0.05$ & $13.94 \pm 0.05$ & & 233654.89-080253.8 & $13.74 \pm 0.03$ & $13.55 \pm 0.04$ & & $106.3 \pm 13.3$ & $-2.0 \pm 8.1$\\
23365674-0236290 & $16.30 \pm 0.13$ & $15.48 \pm 0.12$ & $15.17 \pm 0.17$ & & 233656.64-023627.4 & $14.85 \pm 0.03$ & $14.65 \pm 0.06$ & & $-126.1 \pm 15.8$ & $144.1 \pm 16.6$\\
23365926-6505323 & $16.00 \pm 0.08$ & $15.27 \pm 0.11$ & $14.92 \pm 0.12$ & & 233659.44-650532.9 & $14.62 \pm 0.03$ & $14.41 \pm 0.04$ & & $104.1 \pm 3.7$ & $-53.6 \pm 9.6$\\
23370036+2410413 & $13.67 \pm 0.02$ & $13.13 \pm 0.03$ & $12.84 \pm 0.03$ & & 233700.32+241040.9 & $12.66 \pm 0.02$ & $12.48 \pm 0.02$ & & $-45.8 \pm 6.6$ & $-27.5 \pm 9.9$\\
23370147-1009160 & $14.01 \pm 0.03$ & $13.43 \pm 0.03$ & $13.12 \pm 0.04$ & & 233701.45-100916.7 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $-18.1 \pm 6.2$ & $-59.9 \pm 6.4$\\
23370168-3345237 & $13.67 \pm 0.03$ & $13.11 \pm 0.03$ & $12.84 \pm 0.03$ & & 233701.75-334524.2 & $12.68 \pm 0.02$ & $12.50 \pm 0.02$ & & $85.7 \pm 5.8$ & $-39.3 \pm 6.6$\\
23370191+3930447 & $14.08 \pm 0.03$ & $13.46 \pm 0.04$ & $13.16 \pm 0.03$ & & 233701.95+393044.7 & $12.96 \pm 0.02$ & $12.76 \pm 0.03$ & & $43.2 \pm 4.6$ & $-2.2 \pm 6.7$\\
23370194+4531432 & $14.80 \pm 0.03$ & $14.23 \pm 0.05$ & $13.84 \pm 0.05$ & & 233701.92+453142.8 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $-25.0 \pm 3.9$ & $-41.0 \pm 6.6$\\
23370370+0425448 & $13.51 \pm 0.02$ & $12.88 \pm 0.03$ & $12.56 \pm 0.02$ & & 233703.72+042544.2 & $12.32 \pm 0.02$ & $12.12 \pm 0.03$ & & $32.5 \pm 13.8$ & $-59.5 \pm 11.0$\\
23370409-1852574 & $14.90 \pm 0.05$ & $14.38 \pm 0.06$ & $13.98 \pm 0.07$ & & 233704.13-185257.7 & $13.73 \pm 0.03$ & $13.55 \pm 0.04$ & & $59.7 \pm 6.7$ & $-31.0 \pm 7.2$\\
23370444+3148338 & $16.09 \pm 0.09$ & $15.50 \pm 0.14$ & $15.11 \pm 0.16$ & & 233704.36+314834.3 & $14.87 \pm 0.03$ & $14.60 \pm 0.05$ & & $-95.4 \pm 13.2$ & $56.1 \pm 19.1$\\
23370806-1624173 & $14.44 \pm 0.02$ & $13.92 \pm 0.03$ & $13.62 \pm 0.04$ & & 233708.13-162417.7 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $83.7 \pm 6.9$ & $-37.5 \pm 6.5$\\
23370910-4209468 & $14.38 \pm 0.03$ & $13.85 \pm 0.04$ & $13.51 \pm 0.04$ & & 233709.13-420946.6 & $13.34 \pm 0.02$ & $13.12 \pm 0.03$ & & $34.6 \pm 4.5$ & $17.0 \pm 10.0$\\
23370913+1301360 & $14.37 \pm 0.03$ & $13.82 \pm 0.04$ & $13.55 \pm 0.03$ & & 233709.11+130135.7 & $13.38 \pm 0.02$ & $13.19 \pm 0.03$ & & $-31.3 \pm 8.4$ & $-37.1 \pm 7.9$\\
23370940+0137524 & $14.58 \pm 0.04$ & $14.02 \pm 0.05$ & $13.66 \pm 0.04$ & & 233709.36+013751.2 & $13.47 \pm 0.02$ & $13.21 \pm 0.03$ & & $-66.1 \pm 21.5$ & $-123.8 \pm 9.0$\\
23370979+2531008 & $14.57 \pm 0.03$ & $13.97 \pm 0.04$ & $13.68 \pm 0.06$ & & 233709.81+253100.9 & $13.42 \pm 0.03$ & $13.16 \pm 0.03$ & & $29.8 \pm 5.6$ & $4.3 \pm 7.1$\\
23371084+8228196 & $13.96 \pm 0.03$ & $13.44 \pm 0.04$ & $13.07 \pm 0.04$ & & 233711.22+822819.4 & $12.81 \pm 0.02$ & $12.62 \pm 0.02$ & & $71.5 \pm 1.9$ & $-17.1 \pm 7.7$\\
23371109-4247487 & $12.84 \pm 0.03$ & $12.22 \pm 0.03$ & $11.88 \pm 0.02$ & & 233711.26-424750.2 & $11.72 \pm 0.02$ & $11.54 \pm 0.02$ & & $168.4 \pm 5.5$ & $-139.6 \pm 7.2$\\
23371253-6235097 & $15.12 \pm 0.04$ & $14.57 \pm 0.06$ & $14.20 \pm 0.06$ & & 233712.54-623510.6 & $14.04 \pm 0.03$ & $13.82 \pm 0.03$ & & $7.1 \pm 2.6$ & $-81.6 \pm 8.4$\\
23371329+0509470 & $13.94 \pm 0.03$ & $13.42 \pm 0.02$ & $13.11 \pm 0.03$ & & 233713.37+050947.1 & $12.93 \pm 0.03$ & $12.69 \pm 0.03$ & & $129.7 \pm 10.8$ & $8.0 \pm 7.7$\\
23371391+1803578 & $13.82 \pm 0.02$ & $13.27 \pm 0.03$ & $12.88 \pm 0.03$ & & 233714.06+180359.4 & $12.71 \pm 0.02$ & $12.49 \pm 0.03$ & & $180.0 \pm 13.3$ & $136.9 \pm 9.7$\\
23371474+2000146 & $15.97 \pm 0.09$ & $15.20 \pm 0.12$ & $14.88 \pm 0.11$ & & 233714.74+200014.0 & $14.61 \pm 0.03$ & $14.40 \pm 0.05$ & & $3.2 \pm 10.0$ & $-53.6 \pm 9.1$\\
23371499+0201284 & $13.78 \pm 0.02$ & $13.23 \pm 0.04$ & $12.97 \pm 0.03$ & & 233714.96+020127.8 & $12.81 \pm 0.02$ & $12.62 \pm 0.03$ & & $-40.9 \pm 14.7$ & $-53.0 \pm 8.3$\\
23371616-6252226 & $13.33 \pm 0.03$ & $12.75 \pm 0.02$ & $12.41 \pm 0.03$ & & 233716.26-625223.2 & $12.19 \pm 0.02$ & $11.97 \pm 0.02$ & & $66.9 \pm 2.6$ & $-57.7 \pm 7.6$\\
23371663-0933251 & $13.41 \pm 0.02$ & $12.73 \pm 0.02$ & $12.28 \pm 0.02$ & & 233716.69-093323.7 & $12.08 \pm 0.02$ & $11.89 \pm 0.02$ & & $72.4 \pm 6.2$ & $114.0 \pm 6.5$\\
23371787-1019380 & $15.97 \pm 0.08$ & $15.43 \pm 0.09$ & $15.14 \pm 0.14$ & & 233717.89-101939.2 & $14.75 \pm 0.03$ & $14.43 \pm 0.05$ & & $26.5 \pm 18.2$ & $-107.3 \pm 9.7$\\
23371819+2339024 & $16.03 \pm 0.09$ & $15.45 \pm 0.14$ & $15.18 \pm 0.14$ & & 233718.23+233903.4 & $14.78 \pm 0.03$ & $14.58 \pm 0.06$ & & $48.3 \pm 11.6$ & $87.8 \pm 15.8$\\
23371830-7936367 & $15.64 \pm 0.06$ & $15.03 \pm 0.07$ & $14.65 \pm 0.10$ & & 233718.66-793637.2 & $14.49 \pm 0.03$ & $14.27 \pm 0.04$ & & $100.3 \pm 2.8$ & $-52.7 \pm 9.2$\\
23371849+0815226 & $14.58 \pm 0.03$ & $14.06 \pm 0.03$ & $13.70 \pm 0.04$ & & 233718.54+081521.9 & $13.52 \pm 0.03$ & $13.28 \pm 0.03$ & & $77.6 \pm 10.7$ & $-73.2 \pm 17.3$\\
23371961+2439529 & $15.92 \pm 0.08$ & $15.40 \pm 0.12$ & $15.07 \pm 0.16$ & & 233719.66+243952.9 & $14.88 \pm 0.03$ & $14.71 \pm 0.06$ & & $50.9 \pm 9.8$ & $-1.7 \pm 11.5$\\
23372013+2150456 & $14.81 \pm 0.04$ & $14.15 \pm 0.04$ & $13.86 \pm 0.05$ & & 233720.15+215044.8 & $13.67 \pm 0.03$ & $13.50 \pm 0.03$ & & $26.3 \pm 6.1$ & $-62.6 \pm 10.4$\\
23372031+8437172 & $16.13 \pm 0.10$ & $15.38 \pm 0.11$ & $15.11 \pm 0.13$ & & 233720.71+843717.2 & $14.70 \pm 0.03$ & $14.51 \pm 0.04$ & & $52.9 \pm 1.4$ & $1.6 \pm 12.7$\\
23372042-2707561 & $14.35 \pm 0.03$ & $13.82 \pm 0.04$ & $13.55 \pm 0.04$ & & 233720.38-270757.2 & $13.30 \pm 0.02$ & $13.04 \pm 0.03$ & & $-43.4 \pm 6.3$ & $-102.3 \pm 7.2$\\
23372180+0725442 & $16.12 \pm 0.11$ & $15.61 \pm 0.15$ & $15.21 \pm 0.14$ & & 233721.76+072545.1 & $14.45 \pm 0.03$ & $14.28 \pm 0.06$ & & $-71.8 \pm 16.8$ & $92.7 \pm 19.9$\\
23372357-5200372 & $15.27 \pm 0.06$ & $14.76 \pm 0.07$ & $14.42 \pm 0.08$ & & 233723.72-520038.7 & $14.25 \pm 0.03$ & $14.00 \pm 0.04$ & & $127.9 \pm 5.2$ & $-140.7 \pm 8.2$\\
23372366-8004524 & $12.71 \pm 0.02$ & $12.07 \pm 0.02$ & $11.80 \pm 0.02$ & & 233724.02-800452.7 & $11.61 \pm 0.02$ & $11.42 \pm 0.02$ & & $91.9 \pm 2.4$ & $-35.7 \pm 7.2$\\
23372584+4405321 & $15.16 \pm 0.05$ & $14.42 \pm 0.06$ & $13.80 \pm 0.04$ & & 233725.97+440529.9 & $13.48 \pm 0.02$ & $13.23 \pm 0.03$ & & $114.1 \pm 4.6$ & $-181.7 \pm 7.4$\\
23372615-3727558 & $11.89 \pm 0.02$ & $11.30 \pm 0.02$ & $11.03 \pm 0.02$ & & 233726.22-372755.4 & $10.86 \pm 0.02$ & $10.65 \pm 0.02$ & & $75.1 \pm 4.7$ & $34.4 \pm 7.2$\\
23372618+1215174 & $16.28 \pm 0.10$ & $15.49 \pm 0.14$ & $15.09 \pm 0.11$ & & 233726.24+121517.1 & $14.75 \pm 0.03$ & $14.55 \pm 0.06$ & & $100.8 \pm 17.5$ & $-28.3 \pm 17.2$\\
23372683-1318032 & $13.45 \pm 0.02$ & $12.91 \pm 0.03$ & $12.58 \pm 0.03$ & & 233726.86-131803.2 & $12.40 \pm 0.02$ & $12.16 \pm 0.02$ & & $38.2 \pm 5.8$ & $3.9 \pm 6.6$\\
23372764+4022249 & $15.24 \pm 0.05$ & $14.62 \pm 0.06$ & $14.17 \pm 0.06$ & & 233727.66+402225.3 & $13.94 \pm 0.03$ & $13.76 \pm 0.04$ & & $20.4 \pm 5.0$ & $34.9 \pm 8.0$\\
23372849+1754392 & $16.53 \pm 0.13$ & $15.95 \pm 0.19$ & $15.48 \pm 0.15$ & & 233728.54+175437.4 & $15.15 \pm 0.04$ & $14.93 \pm 0.07$ & & $63.8 \pm 22.3$ & $-179.2 \pm 24.9$\\
23372857-2346293 & $16.36 \pm 0.13$ & $15.67 \pm 0.14$ & $15.17 \pm 0.17$ & & 233728.62-234630.4 & $14.70 \pm 0.03$ & $14.35 \pm 0.05$ & & $66.4 \pm 14.2$ & $-104.0 \pm 20.9$\\
23372871-5748299 & $13.44 \pm 0.03$ & $12.90 \pm 0.04$ & $12.63 \pm 0.03$ & & 233728.81-574829.8 & $12.45 \pm 0.03$ & $12.26 \pm 0.02$ & & $79.9 \pm 3.2$ & $7.1 \pm 7.0$\\
23372884+3830199 & $16.40 \pm 0.13$ & $15.72 \pm 0.13$ & $15.38 \pm 0.17$ & & 233728.90+383020.3 & $15.21 \pm 0.04$ & $15.03 \pm 0.07$ & & $65.5 \pm 13.4$ & $37.6 \pm 19.3$\\
23373043-3903042 & $12.29 \pm 0.02$ & $11.76 \pm 0.02$ & $11.47 \pm 0.02$ & & 233730.52-390304.4 & $11.24 \pm 0.02$ & $11.04 \pm 0.02$ & & $97.2 \pm 4.8$ & $-13.4 \pm 6.4$\\
23373085-4816155 & $15.04 \pm 0.05$ & $14.46 \pm 0.07$ & $14.17 \pm 0.06$ & & 233730.90-481615.5 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $42.0 \pm 4.2$ & $0.2 \pm 7.3$\\
23373212-2001577 & $13.11 \pm 0.02$ & $12.52 \pm 0.03$ & $12.17 \pm 0.03$ & & 233732.09-200157.8 & $11.83 \pm 0.02$ & $11.62 \pm 0.02$ & & $-40.9 \pm 5.9$ & $-6.1 \pm 6.4$\\
23373310-2338256 & $14.71 \pm 0.04$ & $14.15 \pm 0.05$ & $13.85 \pm 0.05$ & & 233733.16-233826.2 & $13.69 \pm 0.03$ & $13.43 \pm 0.03$ & & $68.4 \pm 7.6$ & $-54.9 \pm 7.9$\\
23373461+2525149 & $14.42 \pm 0.03$ & $13.82 \pm 0.04$ & $13.55 \pm 0.04$ & & 233734.61+252514.5 & $13.38 \pm 0.03$ & $13.20 \pm 0.03$ & & $3.8 \pm 5.4$ & $-39.3 \pm 7.8$\\
23373481-3658561 & $14.46 \pm 0.03$ & $13.87 \pm 0.04$ & $13.59 \pm 0.05$ & & 233734.76-365856.4 & $13.34 \pm 0.02$ & $13.14 \pm 0.03$ & & $-48.1 \pm 5.0$ & $-25.9 \pm 7.6$\\
23373487+0548353 & $16.01 \pm 0.07$ & $15.38 \pm 0.09$ & $15.05 \pm 0.12$ & & 233734.84+054835.8 & $14.78 \pm 0.03$ & $14.36 \pm 0.06$ & & $-54.3 \pm 12.5$ & $49.9 \pm 13.2$\\
23373504+0731298 & $14.17 \pm 0.03$ & $13.58 \pm 0.04$ & $13.24 \pm 0.04$ & & 233735.00+073128.6 & $13.02 \pm 0.02$ & $12.79 \pm 0.03$ & & $-65.4 \pm 8.7$ & $-116.8 \pm 12.6$\\
23373560+2824075 & $13.89 \pm 0.02$ & $13.35 \pm 0.03$ & $13.02 \pm 0.04$ & & 233735.67+282407.0 & $12.82 \pm 0.02$ & $12.61 \pm 0.03$ & & $83.8 \pm 7.4$ & $-39.2 \pm 6.2$\\
23373601+1622031 & $10.48 \pm 0.03$ & $9.89 \pm 0.03$ & $9.62 \pm 0.02$ & & 233736.25+162202.5 & $9.37 \pm 0.02$ & $9.18 \pm 0.02$ & & $353.9 \pm 11.7$ & $-54.8 \pm 9.0$\\
23373741+3710141 & $14.23 \pm 0.03$ & $13.66 \pm 0.04$ & $13.38 \pm 0.03$ & & 233737.44+371014.1 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $30.9 \pm 4.9$ & $1.7 \pm 6.9$\\
23373831-1250277 & $11.46 \pm 0.02$ & $10.83 \pm 0.02$ & $10.45 \pm 0.02$ & & 233738.48-125031.5 & $10.23 \pm 0.02$ & $10.02 \pm 0.02$ & & $203.0 \pm 10.0$ & $-318.5 \pm 8.6$\\
23373906-1248545 & $13.04 \pm 0.02$ & $12.47 \pm 0.02$ & $12.18 \pm 0.02$ & & 233739.01-124855.6 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $-57.2 \pm 9.9$ & $-87.2 \pm 6.1$\\
23373911-5149342 & $16.14 \pm 0.12$ & $15.59 \pm 0.13$ & $15.24 \pm 0.17$ & & 233738.93-514936.7 & $14.79 \pm 0.03$ & $14.40 \pm 0.05$ & & $-153.4 \pm 9.0$ & $-236.1 \pm 20.4$\\
23373939+2136136 & $15.96 \pm 0.09$ & $15.37 \pm 0.11$ & $15.09 \pm 0.13$ & & 233739.43+213613.6 & $14.92 \pm 0.03$ & $14.75 \pm 0.06$ & & $46.1 \pm 9.2$ & $-0.2 \pm 10.8$\\
23374026-4057177 & $12.42 \pm 0.02$ & $11.83 \pm 0.02$ & $11.53 \pm 0.02$ & & 233740.59-405717.7 & $11.37 \pm 0.02$ & $11.17 \pm 0.02$ & & $338.7 \pm 8.7$ & $5.6 \pm 6.4$\\
23374043+3701092 & $15.04 \pm 0.05$ & $14.52 \pm 0.05$ & $14.21 \pm 0.07$ & & 233740.47+370108.8 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $44.2 \pm 5.4$ & $-36.2 \pm 7.4$\\
23374057+4114110 & $15.00 \pm 0.04$ & $14.37 \pm 0.06$ & $13.96 \pm 0.05$ & & 233740.48+411410.1 & $13.75 \pm 0.03$ & $13.57 \pm 0.03$ & & $-92.3 \pm 5.1$ & $-84.7 \pm 7.4$\\
23374169-2036507 & $13.77 \pm 0.03$ & $13.24 \pm 0.03$ & $12.96 \pm 0.03$ & & 233741.83-203650.9 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $186.4 \pm 8.4$ & $-18.3 \pm 6.6$\\
23374176+4220176 & $14.00 \pm 0.02$ & $13.49 \pm 0.02$ & $13.15 \pm 0.03$ & & 233741.79+422018.2 & $12.95 \pm 0.02$ & $12.72 \pm 0.03$ & & $30.2 \pm 3.9$ & $43.9 \pm 7.7$\\
23374404-0703532 & $15.37 \pm 0.06$ & $14.66 \pm 0.06$ & $14.38 \pm 0.06$ & & 233744.07-070353.4 & $14.22 \pm 0.03$ & $14.05 \pm 0.05$ & & $40.7 \pm 7.5$ & $-16.6 \pm 8.7$\\
23374493+3830524 & $15.22 \pm 0.05$ & $14.61 \pm 0.06$ & $14.32 \pm 0.08$ & & 233744.89+383051.9 & $14.13 \pm 0.03$ & $13.93 \pm 0.04$ & & $-39.4 \pm 5.3$ & $-42.9 \pm 7.5$\\
23374543+3207356 & $14.90 \pm 0.04$ & $14.27 \pm 0.05$ & $13.97 \pm 0.05$ & & 233745.51+320735.5 & $13.82 \pm 0.03$ & $13.63 \pm 0.03$ & & $97.0 \pm 6.5$ & $-9.6 \pm 8.5$\\
23374544-4755451 & $14.92 \pm 0.05$ & $14.29 \pm 0.06$ & $14.01 \pm 0.06$ & & 233745.51-475545.1 & $13.76 \pm 0.03$ & $13.56 \pm 0.03$ & & $59.9 \pm 4.5$ & $4.3 \pm 7.3$\\
23374600-5021255 & $14.82 \pm 0.03$ & $14.15 \pm 0.04$ & $13.88 \pm 0.05$ & & 233746.12-502124.8 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $102.5 \pm 4.4$ & $59.3 \pm 7.3$\\
23374648+2656358 & $16.20 \pm 0.10$ & $15.63 \pm 0.13$ & $15.34 \pm 0.19$ & & 233746.37+265635.1 & $15.14 \pm 0.04$ & $14.92 \pm 0.07$ & & $-120.3 \pm 20.4$ & $-60.0 \pm 23.9$\\
23374651+0304367 & $15.74 \pm 0.05$ & $15.23 \pm 0.09$ & $14.84 \pm 0.10$ & & 233746.50+030436.2 & $14.59 \pm 0.03$ & $14.37 \pm 0.06$ & & $-17.4 \pm 11.0$ & $-56.9 \pm 11.8$\\
23374744-1431056 & $14.15 \pm 0.03$ & $13.63 \pm 0.03$ & $13.35 \pm 0.04$ & & 233747.49-143106.1 & $13.15 \pm 0.02$ & $12.97 \pm 0.03$ & & $56.8 \pm 6.1$ & $-36.3 \pm 6.2$\\
23374788+8434464 & $15.76 \pm 0.06$ & $15.25 \pm 0.09$ & $14.90 \pm 0.12$ & & 233748.37+843446.5 & $14.67 \pm 0.03$ & $14.47 \pm 0.04$ & & $65.2 \pm 1.7$ & $15.5 \pm 10.3$\\
23374848+2602567 & $13.98 \pm 0.02$ & $13.32 \pm 0.03$ & $13.01 \pm 0.03$ & & 233748.52+260256.6 & $12.85 \pm 0.03$ & $12.61 \pm 0.03$ & & $44.2 \pm 5.4$ & $-9.2 \pm 6.9$\\
23374900-0622167 & $15.17 \pm 0.04$ & $14.63 \pm 0.04$ & $14.34 \pm 0.08$ & & 233749.05-062217.1 & $14.18 \pm 0.03$ & $14.01 \pm 0.04$ & & $59.6 \pm 7.4$ & $-30.2 \pm 9.2$\\
23374933+1106137 & $15.65 \pm 0.06$ & $15.09 \pm 0.08$ & $14.77 \pm 0.09$ & & 233749.30+110612.8 & $14.29 \pm 0.03$ & $14.06 \pm 0.05$ & & $-49.5 \pm 12.0$ & $-92.4 \pm 16.8$\\
23374954-0406187 & $15.56 \pm 0.06$ & $14.95 \pm 0.08$ & $14.65 \pm 0.10$ & & 233749.49-040619.0 & $14.48 \pm 0.03$ & $14.31 \pm 0.05$ & & $-67.8 \pm 11.1$ & $-30.6 \pm 15.8$\\
23374972-2212162 & $14.74 \pm 0.03$ & $14.11 \pm 0.04$ & $13.79 \pm 0.06$ & & 233749.95-221215.9 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $284.9 \pm 9.5$ & $25.3 \pm 8.0$\\
23375047+2535182 & $16.09 \pm 0.10$ & $15.44 \pm 0.11$ & $15.08 \pm 0.15$ & & 233750.54+253518.4 & $14.81 \pm 0.03$ & $14.55 \pm 0.05$ & & $74.7 \pm 11.8$ & $16.0 \pm 15.4$\\
23375077-0949105 & $13.97 \pm 0.03$ & $13.36 \pm 0.03$ & $13.05 \pm 0.03$ & & 233750.75-094911.2 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $-22.8 \pm 6.2$ & $-56.5 \pm 7.0$\\
23375337+2155242 & $11.89 \pm 0.02$ & $11.35 \pm 0.02$ & $11.03 \pm 0.01$ & & 233753.42+215523.7 & $10.86 \pm 0.02$ & $10.65 \pm 0.02$ & & $54.0 \pm 6.0$ & $-38.4 \pm 6.0$\\
23375392+1020199 & $13.84 \pm 0.03$ & $13.19 \pm 0.03$ & $12.80 \pm 0.03$ & & 233754.03+102019.9 & $12.60 \pm 0.02$ & $12.39 \pm 0.03$ & & $159.0 \pm 8.4$ & $-5.1 \pm 19.8$\\
23375443+1019401 & $15.62 \pm 0.06$ & $15.02 \pm 0.07$ & $14.70 \pm 0.10$ & & 233754.37+101941.0 & $14.16 \pm 0.03$ & $13.92 \pm 0.04$ & & $-100.1 \pm 9.6$ & $96.8 \pm 20.5$\\
23375526+8053249 & $14.78 \pm 0.04$ & $14.20 \pm 0.05$ & $13.92 \pm 0.06$ & & 233755.30+805324.4 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $9.7 \pm 0.7$ & $-41.4 \pm 8.1$\\
23375531+0744360 & $13.04 \pm 0.02$ & $12.53 \pm 0.03$ & $12.19 \pm 0.02$ & & 233755.35+074435.6 & $12.03 \pm 0.02$ & $11.83 \pm 0.02$ & & $63.3 \pm 9.1$ & $-41.2 \pm 9.1$\\
23375586-0921155 & $15.16 \pm 0.04$ & $14.56 \pm 0.05$ & $14.25 \pm 0.06$ & & 233755.89-092117.5 & $14.08 \pm 0.03$ & $13.79 \pm 0.04$ & & $37.8 \pm 9.5$ & $-169.4 \pm 7.9$\\
23375675+4306495 & $14.85 \pm 0.04$ & $14.34 \pm 0.05$ & $13.99 \pm 0.05$ & & 233756.90+430649.5 & $13.79 \pm 0.03$ & $13.57 \pm 0.03$ & & $136.3 \pm 5.1$ & $-7.4 \pm 6.7$\\
23375683-0837053 & $13.12 \pm 0.02$ & $12.56 \pm 0.02$ & $12.23 \pm 0.03$ & & 233757.03-083704.6 & $12.05 \pm 0.02$ & $11.85 \pm 0.02$ & & $249.8 \pm 7.9$ & $55.8 \pm 11.4$\\
23375711-3013032 & $15.97 \pm 0.08$ & $15.13 \pm 0.09$ & $14.54 \pm 0.10$ & & 233757.27-301305.8 & $14.02 \pm 0.03$ & $13.72 \pm 0.03$ & & $180.1 \pm 8.0$ & $-233.3 \pm 9.6$\\
23375769+0309512 & $16.81 \pm 0.13$ & $16.02 \pm 0.14$ & $15.64 \pm 0.21$ & & 233757.69+030948.9 & $15.06 \pm 0.04$ & $14.82 \pm 0.08$ & & $4.6 \pm 24.1$ & $-226.2 \pm 24.7$\\
23375789+1459024 & $15.92 \pm 0.08$ & $15.38 \pm 0.11$ & $14.97 \pm 0.10$ & & 233757.85+145902.1 & $14.71 \pm 0.03$ & $14.51 \pm 0.06$ & & $-58.9 \pm 10.9$ & $-24.9 \pm 10.6$\\
23375809+2739418 & $13.50 \pm 0.02$ & $12.86 \pm 0.02$ & $12.52 \pm 0.02$ & & 233758.28+273942.2 & $12.29 \pm 0.02$ & $12.06 \pm 0.02$ & & $217.6 \pm 9.6$ & $31.1 \pm 6.8$\\
23375837+3155311 & $15.32 \pm 0.05$ & $14.74 \pm 0.06$ & $14.45 \pm 0.07$ & & 233758.35+315530.7 & $14.25 \pm 0.03$ & $14.01 \pm 0.04$ & & $-21.9 \pm 6.5$ & $-39.5 \pm 8.9$\\
23375958+2739562 & $13.38 \pm 0.02$ & $12.75 \pm 0.02$ & $12.40 \pm 0.02$ & & 233759.78+273956.6 & $12.17 \pm 0.02$ & $11.95 \pm 0.02$ & & $222.5 \pm 10.2$ & $31.9 \pm 6.0$\\
23375978-3905138 & $16.07 \pm 0.09$ & $15.50 \pm 0.12$ & $15.17 \pm 0.16$ & & 233759.83-390513.9 & $14.92 \pm 0.03$ & $14.73 \pm 0.05$ & & $57.7 \pm 7.1$ & $-11.0 \pm 10.7$\\
23380025-6109238 & $12.91 \pm 0.02$ & $12.34 \pm 0.02$ & $12.02 \pm 0.02$ & & 233800.31-610923.6 & $11.81 \pm 0.02$ & $11.62 \pm 0.02$ & & $38.8 \pm 2.3$ & $15.8 \pm 6.6$\\
23380035+0204304 & $16.69 \pm 0.14$ & $16.06 \pm 0.15$ & $15.72 \pm 0.20$ & & 233800.39+020434.3 & $15.01 \pm 0.04$ & $14.79 \pm 0.07$ & & $58.3 \pm 23.9$ & $380.5 \pm 26.1$\\
23380320-4158494 & $13.84 \pm 0.02$ & $13.31 \pm 0.03$ & $13.00 \pm 0.03$ & & 233803.33-415849.9 & $12.83 \pm 0.02$ & $12.64 \pm 0.02$ & & $134.1 \pm 5.2$ & $-46.1 \pm 7.6$\\
23380333-5350311 & $13.20 \pm 0.02$ & $12.60 \pm 0.02$ & $12.27 \pm 0.02$ & & 233803.36-535031.9 & $12.11 \pm 0.02$ & $11.93 \pm 0.02$ & & $24.2 \pm 2.9$ & $-73.5 \pm 6.7$\\
23380383+0445349 & $15.10 \pm 0.03$ & $14.54 \pm 0.06$ & $14.26 \pm 0.06$ & & 233803.85+044534.2 & $14.09 \pm 0.03$ & $13.87 \pm 0.05$ & & $27.6 \pm 9.1$ & $-68.7 \pm 9.2$\\
23380415-2628322 & $14.44 \pm 0.03$ & $13.84 \pm 0.04$ & $13.56 \pm 0.06$ & & 233804.22-262832.3 & $13.41 \pm 0.02$ & $13.23 \pm 0.03$ & & $77.1 \pm 6.0$ & $-7.4 \pm 7.5$\\
23380451+2116248 & $14.19 \pm 0.03$ & $13.65 \pm 0.04$ & $13.35 \pm 0.04$ & & 233804.48+211624.0 & $13.19 \pm 0.02$ & $13.01 \pm 0.03$ & & $-42.1 \pm 7.6$ & $-67.4 \pm 13.3$\\
23380482-2503381 & $15.23 \pm 0.05$ & $14.61 \pm 0.08$ & $14.14 \pm 0.08$ & & 233804.78-250338.3 & $13.98 \pm 0.03$ & $13.79 \pm 0.04$ & & $-44.8 \pm 6.9$ & $-17.7 \pm 7.3$\\
23380534-2407461 & $14.03 \pm 0.03$ & $13.51 \pm 0.02$ & $13.15 \pm 0.04$ & & 233805.28-240746.6 & $13.00 \pm 0.02$ & $12.77 \pm 0.03$ & & $-77.1 \pm 7.3$ & $-49.4 \pm 6.8$\\
23380565+2758418 & $16.84 \pm 0.18$ & $15.67 \pm 0.15$ & $14.93 \pm 0.15$ & & 233805.75+275842.1 & $14.72 \pm 0.03$ & $14.38 \pm 0.05$ & & $110.3 \pm 15.5$ & $24.7 \pm 16.3$\\
23380629-7139414 & $14.94 \pm 0.05$ & $14.35 \pm 0.04$ & $14.02 \pm 0.07$ & & 233806.51-713941.9 & $13.82 \pm 0.03$ & $13.64 \pm 0.03$ & & $105.8 \pm 3.2$ & $-56.9 \pm 8.0$\\
23380646-0614335 & $13.38 \pm 0.02$ & $12.86 \pm 0.03$ & $12.55 \pm 0.03$ & & 233806.44-061434.2 & $12.39 \pm 0.02$ & $12.21 \pm 0.02$ & & $-21.8 \pm 6.2$ & $-57.2 \pm 7.7$\\
23380675-2311095 & $14.56 \pm 0.03$ & $13.99 \pm 0.04$ & $13.65 \pm 0.05$ & & 233806.81-231109.4 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $80.0 \pm 7.7$ & $12.3 \pm 8.6$\\
23380682+2826068 & $13.90 \pm 0.02$ & $13.31 \pm 0.03$ & $13.01 \pm 0.03$ & & 233806.96+282607.4 & $12.83 \pm 0.02$ & $12.66 \pm 0.03$ & & $148.3 \pm 7.4$ & $48.0 \pm 7.7$\\
23380703+3604178 & $15.24 \pm 0.05$ & $14.60 \pm 0.06$ & $14.27 \pm 0.07$ & & 233807.00+360417.4 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $-37.1 \pm 5.7$ & $-34.5 \pm 10.5$\\
23380719+2247306 & $16.59 \pm 0.14$ & $15.75 \pm 0.16$ & $15.25 \pm 0.14$ & & 233807.27+224731.0 & $14.99 \pm 0.04$ & $14.73 \pm 0.06$ & & $100.6 \pm 14.0$ & $35.8 \pm 17.6$\\
23380777+4319182 & $15.63 \pm 0.07$ & $15.00 \pm 0.08$ & $14.70 \pm 0.09$ & & 233807.77+431917.6 & $14.51 \pm 0.03$ & $14.30 \pm 0.05$ & & $5.1 \pm 4.9$ & $-46.8 \pm 7.5$\\
23380831+0245124 & $13.93 \pm 0.03$ & $13.29 \pm 0.03$ & $12.94 \pm 0.03$ & & 233808.33+024512.0 & $12.73 \pm 0.02$ & $12.50 \pm 0.03$ & & $33.9 \pm 10.2$ & $-38.1 \pm 7.6$\\
23380865+0411397 & $14.01 \pm 0.03$ & $13.43 \pm 0.02$ & $13.15 \pm 0.03$ & & 233808.68+041139.1 & $12.99 \pm 0.03$ & $12.82 \pm 0.03$ & & $40.5 \pm 7.9$ & $-59.9 \pm 8.7$\\
23381031+1313384 & $14.14 \pm 0.03$ & $13.54 \pm 0.04$ & $13.24 \pm 0.03$ & & 233810.41+131337.5 & $13.01 \pm 0.03$ & $12.80 \pm 0.03$ & & $150.0 \pm 9.0$ & $-88.3 \pm 12.3$\\
23381098-1242390 & $16.37 \pm 0.11$ & $15.73 \pm 0.14$ & $15.26 \pm 0.17$ & & 233811.24-124246.2 & $14.88 \pm 0.03$ & $14.60 \pm 0.06$ & & $303.0 \pm 18.0$ & $-590.5 \pm 20.1$\\
23381108-3943520 & $14.02 \pm 0.03$ & $13.44 \pm 0.03$ & $13.13 \pm 0.03$ & & 233811.13-394352.5 & $12.94 \pm 0.03$ & $12.76 \pm 0.03$ & & $59.1 \pm 4.7$ & $-51.4 \pm 8.3$\\
23381133-7412322 & $14.14 \pm 0.02$ & $13.57 \pm 0.03$ & $13.29 \pm 0.03$ & & 233811.23-741232.4 & $13.12 \pm 0.02$ & $12.93 \pm 0.03$ & & $-40.1 \pm 1.5$ & $-19.5 \pm 7.7$\\
23381232-1010133 & $14.36 \pm 0.03$ & $13.66 \pm 0.03$ & $13.23 \pm 0.04$ & & 233812.31-101014.0 & $12.98 \pm 0.03$ & $12.74 \pm 0.03$ & & $-17.9 \pm 9.8$ & $-55.0 \pm 7.8$\\
23381287+0906020 & $15.06 \pm 0.04$ & $14.44 \pm 0.05$ & $14.10 \pm 0.05$ & & 233812.88+090601.4 & $13.82 \pm 0.03$ & $13.54 \pm 0.04$ & & $23.8 \pm 9.0$ & $-60.6 \pm 10.0$\\
23381331+2849576 & $14.61 \pm 0.04$ & $14.04 \pm 0.05$ & $13.73 \pm 0.05$ & & 233813.26+284956.4 & $13.53 \pm 0.02$ & $13.33 \pm 0.03$ & & $-62.2 \pm 5.4$ & $-102.4 \pm 6.8$\\
23381394-5056048 & $14.06 \pm 0.03$ & $13.42 \pm 0.03$ & $13.14 \pm 0.04$ & & 233814.06-505606.0 & $12.89 \pm 0.02$ & $12.69 \pm 0.03$ & & $104.1 \pm 4.1$ & $-108.3 \pm 7.2$\\
23381409+1801187 & $11.77 \pm 0.02$ & $11.19 \pm 0.02$ & $10.89 \pm 0.01$ & & 233814.20+180119.0 & $10.70 \pm 0.02$ & $10.48 \pm 0.02$ & & $128.1 \pm 8.7$ & $24.6 \pm 5.9$\\
23381448+3057101 & $13.39 \pm 0.02$ & $12.84 \pm 0.03$ & $12.49 \pm 0.02$ & & 233814.37+305708.5 & $12.33 \pm 0.02$ & $12.09 \pm 0.02$ & & $-131.9 \pm 6.5$ & $-148.8 \pm 7.5$\\
23381582+0658454 & $14.72 \pm 0.03$ & $14.18 \pm 0.05$ & $13.87 \pm 0.04$ & & 233815.80+065844.5 & $13.70 \pm 0.03$ & $13.52 \pm 0.04$ & & $-22.5 \pm 9.0$ & $-91.3 \pm 9.3$\\
23381600-4440333 & $15.22 \pm 0.06$ & $14.65 \pm 0.07$ & $14.37 \pm 0.08$ & & 233816.00-444033.7 & $14.12 \pm 0.03$ & $13.94 \pm 0.04$ & & $-0.9 \pm 4.9$ & $-39.1 \pm 7.6$\\
23381624-0404059 & $15.67 \pm 0.07$ & $15.11 \pm 0.10$ & $14.80 \pm 0.12$ & & 233816.29-040406.6 & $14.61 \pm 0.03$ & $14.39 \pm 0.05$ & & $64.7 \pm 9.2$ & $-64.1 \pm 12.8$\\
23381656+4359268 & $14.64 \pm 0.03$ & $14.04 \pm 0.04$ & $13.73 \pm 0.04$ & & 233816.60+435926.9 & $13.51 \pm 0.02$ & $13.32 \pm 0.03$ & & $32.3 \pm 3.9$ & $5.4 \pm 6.4$\\
23381698+2237507 & $14.34 \pm 0.03$ & $13.78 \pm 0.03$ & $13.44 \pm 0.03$ & & 233817.04+223750.6 & $13.25 \pm 0.03$ & $13.03 \pm 0.03$ & & $77.6 \pm 7.1$ & $-6.3 \pm 6.5$\\
23381726-1053559 & $15.14 \pm 0.03$ & $14.62 \pm 0.05$ & $14.29 \pm 0.07$ & & 233817.28-105356.4 & $14.02 \pm 0.03$ & $13.77 \pm 0.04$ & & $24.0 \pm 10.2$ & $-39.8 \pm 8.5$\\
23381747-0742440 & $14.02 \pm 0.03$ & $13.41 \pm 0.03$ & $13.10 \pm 0.03$ & & 233817.54-074244.3 & $12.89 \pm 0.02$ & $12.66 \pm 0.03$ & & $78.0 \pm 7.1$ & $-21.8 \pm 7.7$\\
23381781+3216161 & $15.37 \pm 0.05$ & $14.83 \pm 0.07$ & $14.51 \pm 0.07$ & & 233817.91+321616.6 & $14.33 \pm 0.03$ & $14.15 \pm 0.04$ & & $109.4 \pm 7.3$ & $40.5 \pm 9.4$\\
23381868-4726132 & $13.25 \pm 0.02$ & $12.54 \pm 0.02$ & $12.07 \pm 0.02$ & & 233818.63-472613.3 & $11.74 \pm 0.02$ & $11.52 \pm 0.02$ & & $-49.0 \pm 4.0$ & $-14.7 \pm 6.5$\\
23381893+1158147 & $14.22 \pm 0.03$ & $13.60 \pm 0.04$ & $13.24 \pm 0.03$ & & 233819.08+115814.7 & $13.08 \pm 0.02$ & $12.86 \pm 0.03$ & & $220.4 \pm 11.5$ & $1.0 \pm 12.2$\\
23381961-3854211 & $16.20 \pm 0.08$ & $15.18 \pm 0.08$ & $14.64 \pm 0.11$ & & 233819.53-385421.1 & $14.00 \pm 0.03$ & $13.34 \pm 0.03$ & & $-84.8 \pm 6.0$ & $-1.3 \pm 8.5$\\
23382471+1604575 & $14.93 \pm 0.04$ & $14.35 \pm 0.05$ & $14.04 \pm 0.05$ & & 233824.80+160458.9 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $121.3 \pm 8.5$ & $151.9 \pm 9.2$\\
23382732-2943102 & $14.23 \pm 0.03$ & $13.63 \pm 0.04$ & $13.35 \pm 0.04$ & & 233827.43-294310.4 & $13.17 \pm 0.02$ & $12.95 \pm 0.03$ & & $118.5 \pm 6.5$ & $-23.8 \pm 6.8$\\
23382945+1857370 & $15.36 \pm 0.05$ & $14.76 \pm 0.07$ & $14.36 \pm 0.08$ & & 233829.49+185736.8 & $14.15 \pm 0.03$ & $13.94 \pm 0.04$ & & $47.7 \pm 7.8$ & $-17.3 \pm 13.6$\\
23382946-1709537 & $13.32 \pm 0.03$ & $12.73 \pm 0.03$ & $12.45 \pm 0.02$ & & 233829.51-170954.2 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $52.5 \pm 5.7$ & $-41.1 \pm 6.0$\\
23382985-6541272 & $13.10 \pm 0.02$ & $12.52 \pm 0.03$ & $12.22 \pm 0.03$ & & 233829.97-654127.5 & $12.03 \pm 0.02$ & $11.84 \pm 0.02$ & & $73.7 \pm 2.5$ & $-26.6 \pm 6.7$\\
23383124-4014189 & $13.05 \pm 0.02$ & $12.53 \pm 0.02$ & $12.21 \pm 0.02$ & & 233831.35-401419.2 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $114.7 \pm 4.9$ & $-23.5 \pm 6.4$\\
23383141-7117281 & $16.33 \pm 0.11$ & $15.77 \pm 0.14$ & $15.44 \pm 0.21$ & & 233831.59-711729.0 & $14.92 \pm 0.03$ & $14.70 \pm 0.05$ & & $90.3 \pm 4.2$ & $-99.4 \pm 25.8$\\
23383170-1624387 & $14.24 \pm 0.03$ & $13.71 \pm 0.03$ & $13.39 \pm 0.04$ & & 233831.76-162439.3 & $13.15 \pm 0.03$ & $12.90 \pm 0.03$ & & $73.5 \pm 6.0$ & $-48.7 \pm 6.4$\\
23383178+0146542 & $14.97 \pm 0.04$ & $14.39 \pm 0.04$ & $14.10 \pm 0.05$ & & 233831.85+014654.5 & $13.82 \pm 0.03$ & $13.63 \pm 0.04$ & & $107.2 \pm 8.6$ & $38.4 \pm 10.5$\\
23383184+1749161 & $13.88 \pm 0.03$ & $13.28 \pm 0.03$ & $12.96 \pm 0.03$ & & 233831.87+174915.6 & $12.76 \pm 0.02$ & $12.59 \pm 0.03$ & & $33.7 \pm 8.6$ & $-56.4 \pm 13.1$\\
23383233+4519005 & $14.66 \pm 0.04$ & $13.91 \pm 0.03$ & $13.49 \pm 0.04$ & & 233832.38+451900.6 & $13.30 \pm 0.03$ & $13.05 \pm 0.03$ & & $42.5 \pm 3.8$ & $6.0 \pm 6.3$\\
23383244+4012410 & $14.73 \pm 0.03$ & $14.22 \pm 0.04$ & $13.90 \pm 0.05$ & & 233832.27+401238.8 & $13.69 \pm 0.03$ & $13.45 \pm 0.03$ & & $-185.4 \pm 6.5$ & $-199.0 \pm 8.5$\\
23383368+0809270 & $14.12 \pm 0.03$ & $13.60 \pm 0.03$ & $13.31 \pm 0.03$ & & 233833.79+080926.4 & $13.13 \pm 0.03$ & $12.91 \pm 0.03$ & & $174.0 \pm 13.7$ & $-65.3 \pm 8.8$\\
23383391+0823333 & $16.41 \pm 0.11$ & $15.68 \pm 0.13$ & $15.34 \pm 0.16$ & & 233833.89+082334.5 & $15.06 \pm 0.04$ & $14.77 \pm 0.08$ & & $-27.0 \pm 21.1$ & $122.4 \pm 21.0$\\
23383392+0624518 & $11.61 \pm 0.02$ & $10.99 \pm 0.03$ & $10.68 \pm 0.02$ & & 233834.22+062452.6 & $10.49 \pm 0.02$ & $10.28 \pm 0.02$ & & $460.4 \pm 13.7$ & $81.3 \pm 8.3$\\
23383407+4120356 & $12.90 \pm 0.02$ & $12.39 \pm 0.03$ & $12.11 \pm 0.02$ & & 233834.03+412036.3 & $11.94 \pm 0.02$ & $11.76 \pm 0.02$ & & $-42.7 \pm 4.6$ & $61.9 \pm 6.6$\\
23383476-1017527 & $14.30 \pm 0.02$ & $13.69 \pm 0.03$ & $13.37 \pm 0.04$ & & 233834.80-101753.0 & $13.16 \pm 0.03$ & $12.97 \pm 0.03$ & & $41.8 \pm 10.6$ & $-26.9 \pm 7.8$\\
23383487-1414255 & $14.89 \pm 0.03$ & $14.28 \pm 0.04$ & $13.97 \pm 0.05$ & & 233834.92-141426.0 & $13.77 \pm 0.03$ & $13.55 \pm 0.04$ & & $53.8 \pm 10.3$ & $-35.7 \pm 6.7$\\
23383554-0621272 & $13.22 \pm 0.02$ & $12.69 \pm 0.02$ & $12.42 \pm 0.02$ & & 233835.67-062126.8 & $12.21 \pm 0.02$ & $12.03 \pm 0.02$ & & $167.7 \pm 8.2$ & $30.3 \pm 6.7$\\
23383579+2909473 & $15.94 \pm 0.09$ & $15.34 \pm 0.13$ & $15.01 \pm 0.14$ & & 233835.84+290947.2 & $14.68 \pm 0.03$ & $14.46 \pm 0.05$ & & $54.7 \pm 8.5$ & $-13.1 \pm 10.4$\\
23383612+4032305 & $15.53 \pm 0.07$ & $14.94 \pm 0.08$ & $14.66 \pm 0.10$ & & 233836.19+403230.7 & $14.44 \pm 0.03$ & $14.27 \pm 0.04$ & & $67.2 \pm 6.3$ & $15.0 \pm 8.6$\\
23383626-1349136 & $14.08 \pm 0.03$ & $13.52 \pm 0.03$ & $13.24 \pm 0.03$ & & 233836.23-134914.6 & $13.05 \pm 0.02$ & $12.87 \pm 0.03$ & & $-32.6 \pm 12.9$ & $-80.1 \pm 8.4$\\
23383640+0916019 & $14.11 \pm 0.03$ & $13.56 \pm 0.04$ & $13.23 \pm 0.04$ & & 233836.43+091602.0 & $13.04 \pm 0.02$ & $12.87 \pm 0.03$ & & $55.2 \pm 8.7$ & $10.8 \pm 9.5$\\
23383712+4214300 & $14.71 \pm 0.04$ & $13.99 \pm 0.04$ & $13.69 \pm 0.04$ & & 233837.10+421429.7 & $13.54 \pm 0.02$ & $13.34 \pm 0.03$ & & $-14.9 \pm 4.4$ & $-29.5 \pm 6.5$\\
23383870-0347581 & $15.40 \pm 0.05$ & $14.85 \pm 0.08$ & $14.52 \pm 0.09$ & & 233838.82-034757.0 & $14.25 \pm 0.03$ & $14.02 \pm 0.05$ & & $157.5 \pm 8.6$ & $100.6 \pm 8.3$\\
23383971+2354102 & $14.39 \pm 0.04$ & $13.73 \pm 0.04$ & $13.37 \pm 0.04$ & & 233839.72+235409.7 & $13.16 \pm 0.02$ & $12.91 \pm 0.03$ & & $9.6 \pm 14.3$ & $-50.1 \pm 9.3$\\
23384028-3246420 & $16.45 \pm 0.16$ & $15.52 \pm 0.13$ & $14.99 \pm 0.15$ & & 233840.21-324641.9 & $14.74 \pm 0.03$ & $14.51 \pm 0.05$ & & $-69.4 \pm 13.3$ & $3.0 \pm 16.7$\\
23384073-5313144 & $13.68 \pm 0.02$ & $13.07 \pm 0.02$ & $12.79 \pm 0.03$ & & 233840.63-531315.2 & $12.63 \pm 0.02$ & $12.41 \pm 0.02$ & & $-89.5 \pm 3.6$ & $-66.4 \pm 6.8$\\
23384144-1010013 & $13.95 \pm 0.03$ & $13.40 \pm 0.02$ & $13.06 \pm 0.03$ & & 233841.33-101003.5 & $12.88 \pm 0.02$ & $12.67 \pm 0.03$ & & $-130.0 \pm 9.3$ & $-187.0 \pm 7.3$\\
23384209-0614328 & $13.94 \pm 0.02$ & $13.35 \pm 0.03$ & $13.04 \pm 0.03$ & & 233842.09-061433.4 & $12.89 \pm 0.02$ & $12.67 \pm 0.03$ & & $2.0 \pm 7.6$ & $-50.6 \pm 7.0$\\
23384228+2302456 & $15.14 \pm 0.05$ & $14.52 \pm 0.06$ & $14.25 \pm 0.07$ & & 233842.25+230245.2 & $14.06 \pm 0.03$ & $13.87 \pm 0.04$ & & $-40.4 \pm 7.8$ & $-41.7 \pm 9.7$\\
23384259-2029389 & $12.69 \pm 0.02$ & $12.13 \pm 0.03$ & $11.73 \pm 0.02$ & & 233842.64-202938.9 & $11.56 \pm 0.02$ & $11.34 \pm 0.02$ & & $55.4 \pm 5.5$ & $-4.9 \pm 5.9$\\
23384286+0359271 & $14.78 \pm 0.03$ & $14.26 \pm 0.03$ & $13.98 \pm 0.05$ & & 233842.90+035927.0 & $13.72 \pm 0.03$ & $13.54 \pm 0.04$ & & $50.8 \pm 9.2$ & $-19.1 \pm 8.5$\\
23384295-0913556 & $14.84 \pm 0.03$ & $14.28 \pm 0.03$ & $13.97 \pm 0.04$ & & 233842.90-091356.8 & $13.77 \pm 0.03$ & $13.59 \pm 0.04$ & & $-51.1 \pm 6.8$ & $-96.0 \pm 10.4$\\
23384437-0423043 & $15.72 \pm 0.07$ & $15.00 \pm 0.08$ & $14.73 \pm 0.10$ & & 233844.43-042304.7 & $14.56 \pm 0.03$ & $14.38 \pm 0.05$ & & $76.2 \pm 9.2$ & $-28.8 \pm 9.7$\\
23384542-0757540 & $13.96 \pm 0.02$ & $13.38 \pm 0.02$ & $13.01 \pm 0.03$ & & 233845.41-075754.5 & $12.85 \pm 0.02$ & $12.63 \pm 0.03$ & & $-15.2 \pm 7.6$ & $-45.5 \pm 7.7$\\
23384679+3634118 & $15.71 \pm 0.08$ & $15.12 \pm 0.09$ & $14.84 \pm 0.12$ & & 233846.87+363412.2 & $14.53 \pm 0.03$ & $14.23 \pm 0.04$ & & $88.3 \pm 7.1$ & $43.0 \pm 9.1$\\
23384738+0827374 & $14.01 \pm 0.03$ & $13.47 \pm 0.04$ & $13.17 \pm 0.03$ & & 233847.44+082737.0 & $12.99 \pm 0.02$ & $12.82 \pm 0.03$ & & $97.2 \pm 11.3$ & $-37.8 \pm 9.4$\\
23384769-2752138 & $14.38 \pm 0.04$ & $13.86 \pm 0.04$ & $13.59 \pm 0.05$ & & 233847.70-275214.1 & $13.40 \pm 0.02$ & $13.20 \pm 0.03$ & & $10.7 \pm 6.2$ & $-32.7 \pm 6.9$\\
23384854+1738062 & $15.83 \pm 0.07$ & $15.18 \pm 0.09$ & $14.79 \pm 0.10$ & & 233848.53+173805.6 & $14.60 \pm 0.03$ & $14.33 \pm 0.05$ & & $-12.1 \pm 9.5$ & $-65.6 \pm 11.0$\\
23384927-1223415 & $11.15 \pm 0.03$ & $10.53 \pm 0.04$ & $10.20 \pm 0.02$ & & 233849.35-122343.8 & $9.93 \pm 0.02$ & $9.75 \pm 0.02$ & & $97.8 \pm 5.9$ & $-193.0 \pm 8.8$\\
23385009+3657058 & $15.00 \pm 0.04$ & $14.35 \pm 0.05$ & $14.04 \pm 0.06$ & & 233850.12+365705.7 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $32.0 \pm 5.7$ & $-8.5 \pm 7.3$\\
23385079+2033116 & $13.07 \pm 0.02$ & $12.46 \pm 0.03$ & $12.18 \pm 0.02$ & & 233850.80+203312.1 & $12.03 \pm 0.02$ & $11.86 \pm 0.02$ & & $3.3 \pm 7.3$ & $58.7 \pm 7.3$\\
23385128+3227164 & $15.47 \pm 0.05$ & $14.94 \pm 0.08$ & $14.59 \pm 0.09$ & & 233851.34+322716.8 & $14.27 \pm 0.03$ & $14.07 \pm 0.04$ & & $73.6 \pm 6.4$ & $37.1 \pm 8.6$\\
23385341-4657393 & $15.52 \pm 0.05$ & $15.00 \pm 0.09$ & $14.58 \pm 0.09$ & & 233853.43-465740.1 & $14.41 \pm 0.03$ & $14.23 \pm 0.05$ & & $22.1 \pm 5.3$ & $-65.9 \pm 8.8$\\
23385413-1246184 & $12.20 \pm 0.02$ & $11.63 \pm 0.02$ & $11.18 \pm 0.02$ & & 233854.26-124618.6 & $10.93 \pm 0.02$ & $10.74 \pm 0.02$ & & $164.3 \pm 7.1$ & $-10.7 \pm 5.8$\\
23385541+4300153 & $11.94 \pm 0.02$ & $11.35 \pm 0.03$ & $11.07 \pm 0.02$ & & 233855.82+430016.4 & $10.85 \pm 0.02$ & $10.66 \pm 0.02$ & & $372.0 \pm 8.4$ & $94.0 \pm 6.2$\\
23385705-1526453 & $14.70 \pm 0.03$ & $14.10 \pm 0.05$ & $13.83 \pm 0.05$ & & 233857.05-152647.4 & $13.60 \pm 0.03$ & $13.38 \pm 0.03$ & & $1.5 \pm 10.7$ & $-177.0 \pm 7.9$\\
23385737+2740263 & $15.70 \pm 0.07$ & $14.94 \pm 0.07$ & $14.62 \pm 0.08$ & & 233857.43+274025.9 & $14.43 \pm 0.03$ & $14.18 \pm 0.05$ & & $70.9 \pm 6.4$ & $-31.3 \pm 7.9$\\
23385862-3523286 & $12.69 \pm 0.02$ & $12.10 \pm 0.02$ & $11.82 \pm 0.02$ & & 233858.73-352329.3 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $108.9 \pm 5.4$ & $-54.7 \pm 6.9$\\
23385881+1534118 & $14.48 \pm 0.03$ & $13.91 \pm 0.05$ & $13.60 \pm 0.03$ & & 233858.85+153412.0 & $13.42 \pm 0.03$ & $13.24 \pm 0.03$ & & $64.2 \pm 7.8$ & $27.6 \pm 8.8$\\
23385897+4453287 & $16.31 \pm 0.10$ & $15.76 \pm 0.18$ & $15.28 \pm 0.14$ & & 233859.25+445328.0 & $15.03 \pm 0.03$ & $14.82 \pm 0.06$ & & $254.6 \pm 10.8$ & $-58.3 \pm 20.5$\\
23390045+2148133 & $15.17 \pm 0.05$ & $14.54 \pm 0.07$ & $14.25 \pm 0.07$ & & 233900.47+214812.9 & $14.09 \pm 0.03$ & $13.91 \pm 0.04$ & & $28.7 \pm 9.6$ & $-40.2 \pm 9.9$\\
23390265+3443305 & $15.93 \pm 0.08$ & $15.36 \pm 0.10$ & $14.99 \pm 0.12$ & & 233902.62+344331.0 & $14.75 \pm 0.03$ & $14.49 \pm 0.05$ & & $-24.9 \pm 7.5$ & $47.4 \pm 10.8$\\
23390268-5520274 & $15.90 \pm 0.06$ & $14.94 \pm 0.07$ & $14.55 \pm 0.09$ & & 233902.88-552027.6 & $14.26 \pm 0.03$ & $13.95 \pm 0.03$ & & $157.5 \pm 4.9$ & $-23.6 \pm 7.3$\\
23390289-4041080 & $16.23 \pm 0.10$ & $15.72 \pm 0.13$ & $15.36 \pm 0.15$ & & 233902.98-404108.6 & $15.08 \pm 0.03$ & $14.88 \pm 0.06$ & & $90.9 \pm 15.7$ & $-53.1 \pm 18.1$\\
23390332-4659106 & $14.94 \pm 0.03$ & $14.27 \pm 0.05$ & $13.97 \pm 0.06$ & & 233903.44-465910.4 & $13.80 \pm 0.03$ & $13.56 \pm 0.03$ & & $111.4 \pm 5.1$ & $21.7 \pm 8.0$\\
23390465-1223003 & $15.53 \pm 0.06$ & $14.99 \pm 0.08$ & $14.60 \pm 0.08$ & & 233904.76-122301.4 & $14.39 \pm 0.03$ & $14.20 \pm 0.05$ & & $132.4 \pm 8.2$ & $-91.9 \pm 9.4$\\
23390469-6853047 & $14.66 \pm 0.03$ & $14.09 \pm 0.04$ & $13.81 \pm 0.04$ & & 233904.87-685305.2 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $97.0 \pm 3.2$ & $-46.6 \pm 8.7$\\
23390666-2023336 & $14.84 \pm 0.03$ & $14.29 \pm 0.04$ & $14.01 \pm 0.04$ & & 233906.69-202335.0 & $13.85 \pm 0.03$ & $13.63 \pm 0.04$ & & $41.5 \pm 6.2$ & $-109.2 \pm 7.1$\\
23390768+1311127 & $15.73 \pm 0.07$ & $15.16 \pm 0.09$ & $14.77 \pm 0.09$ & & 233907.66+131111.9 & $14.62 \pm 0.03$ & $14.33 \pm 0.05$ & & $-38.3 \pm 10.6$ & $-74.5 \pm 10.4$\\
23390860+4050276 & $14.76 \pm 0.04$ & $14.07 \pm 0.05$ & $13.74 \pm 0.05$ & & 233908.57+405027.3 & $13.54 \pm 0.02$ & $13.35 \pm 0.03$ & & $-32.4 \pm 4.3$ & $-24.6 \pm 6.5$\\
23390862-8352309 & $16.27 \pm 0.09$ & $15.70 \pm 0.15$ & $15.26 \pm 0.17$ & & 233908.84-835230.9 & $15.09 \pm 0.03$ & $14.81 \pm 0.05$ & & $35.0 \pm 1.2$ & $-0.7 \pm 20.9$\\
23390915-3614330 & $15.87 \pm 0.07$ & $15.25 \pm 0.09$ & $14.85 \pm 0.12$ & & 233909.31-361431.4 & $14.59 \pm 0.03$ & $14.35 \pm 0.05$ & & $180.8 \pm 8.0$ & $150.4 \pm 9.5$\\
23390947-1718234 & $13.80 \pm 0.02$ & $13.16 \pm 0.03$ & $12.89 \pm 0.03$ & & 233909.50-171823.8 & $12.72 \pm 0.02$ & $12.55 \pm 0.03$ & & $36.1 \pm 10.3$ & $-32.8 \pm 8.2$\\
23390992+0452303 & $15.74 \pm 0.06$ & $15.20 \pm 0.08$ & $14.92 \pm 0.10$ & & 233909.91+045229.1 & $14.74 \pm 0.03$ & $14.57 \pm 0.07$ & & $-19.0 \pm 11.3$ & $-119.4 \pm 11.2$\\
23391019+0551147 & $14.09 \pm 0.02$ & $13.51 \pm 0.03$ & $13.11 \pm 0.03$ & & 233910.35+055115.7 & $12.93 \pm 0.02$ & $12.71 \pm 0.03$ & & $248.8 \pm 11.8$ & $104.0 \pm 8.7$\\
23391057+3057112 & $11.20 \pm 0.01$ & $10.59 \pm 0.02$ & $10.29 \pm 0.02$ & & 233910.79+305711.8 & $10.08 \pm 0.02$ & $9.90 \pm 0.02$ & & $254.7 \pm 8.1$ & $50.7 \pm 6.5$\\
23391295-4851249 & $14.15 \pm 0.03$ & $13.58 \pm 0.04$ & $13.22 \pm 0.04$ & & 233912.97-485125.5 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $16.8 \pm 3.6$ & $-53.2 \pm 6.8$\\
23391604+2107150 & $13.75 \pm 0.03$ & $13.14 \pm 0.02$ & $12.84 \pm 0.03$ & & 233916.08+210714.8 & $12.63 \pm 0.02$ & $12.42 \pm 0.03$ & & $44.3 \pm 6.3$ & $-15.4 \pm 6.3$\\
23391753-0228450 & $14.39 \pm 0.03$ & $13.81 \pm 0.04$ & $13.54 \pm 0.05$ & & 233917.64-022844.8 & $13.21 \pm 0.04$ & $12.99 \pm 0.04$ & & $141.2 \pm 11.2$ & $21.3 \pm 10.1$\\
23391811+3501220 & $14.75 \pm 0.03$ & $14.16 \pm 0.04$ & $13.85 \pm 0.05$ & & 233918.09+350121.6 & $13.66 \pm 0.03$ & $13.48 \pm 0.03$ & & $-15.5 \pm 5.3$ & $-35.5 \pm 7.3$\\
23391820-2415173 & $13.91 \pm 0.03$ & $13.36 \pm 0.04$ & $13.07 \pm 0.04$ & & 233918.18-241518.5 & $12.85 \pm 0.03$ & $12.64 \pm 0.03$ & & $-20.4 \pm 7.3$ & $-113.3 \pm 9.7$\\
23391907+0858284 & $15.97 \pm 0.08$ & $15.20 \pm 0.10$ & $14.93 \pm 0.10$ & & 233919.11+085828.3 & $14.76 \pm 0.03$ & $14.55 \pm 0.06$ & & $65.7 \pm 12.0$ & $-14.2 \pm 11.6$\\
23392175-5659568 & $13.93 \pm 0.03$ & $13.41 \pm 0.03$ & $13.05 \pm 0.03$ & & 233921.70-565957.0 & $12.86 \pm 0.02$ & $12.65 \pm 0.02$ & & $-38.7 \pm 2.9$ & $-19.2 \pm 6.8$\\
23392274+3502458 & $13.71 \pm 0.02$ & $13.05 \pm 0.03$ & $12.72 \pm 0.03$ & & 233922.84+350246.2 & $12.56 \pm 0.03$ & $12.35 \pm 0.02$ & & $115.6 \pm 5.6$ & $39.3 \pm 6.9$\\
23392379-0424589 & $14.35 \pm 0.03$ & $13.73 \pm 0.03$ & $13.40 \pm 0.04$ & & 233923.83-042458.8 & $13.15 \pm 0.02$ & $12.95 \pm 0.03$ & & $50.9 \pm 6.4$ & $4.3 \pm 6.3$\\
23392415-1320255 & $14.08 \pm 0.02$ & $13.51 \pm 0.03$ & $13.15 \pm 0.03$ & & 233924.13-132025.2 & $12.97 \pm 0.02$ & $12.75 \pm 0.03$ & & $-30.3 \pm 6.0$ & $21.1 \pm 6.8$\\
23392483-1056563 & $13.44 \pm 0.03$ & $12.86 \pm 0.03$ & $12.57 \pm 0.02$ & & 233924.89-105656.5 & $12.31 \pm 0.02$ & $12.13 \pm 0.02$ & & $73.8 \pm 7.5$ & $-13.8 \pm 7.5$\\
23392527+3507165 & $15.36 \pm 0.05$ & $14.35 \pm 0.05$ & $13.59 \pm 0.04$ & & 233925.43+350716.1 & $13.08 \pm 0.02$ & $12.76 \pm 0.03$ & & $174.0 \pm 6.4$ & $-33.9 \pm 6.9$\\
23392537+3834400 & $12.50 \pm 0.02$ & $11.96 \pm 0.03$ & $11.68 \pm 0.02$ & & 233925.39+383437.9 & $11.52 \pm 0.02$ & $11.31 \pm 0.02$ & & $20.4 \pm 4.1$ & $-178.4 \pm 7.1$\\
23392584+0745106 & $12.62 \pm 0.02$ & $12.11 \pm 0.03$ & $11.79 \pm 0.02$ & & 233925.99+074507.6 & $11.63 \pm 0.02$ & $11.41 \pm 0.02$ & & $223.3 \pm 9.8$ & $-306.8 \pm 11.1$\\
23392615-0844265 & $15.18 \pm 0.04$ & $14.61 \pm 0.06$ & $14.32 \pm 0.06$ & & 233926.14-084427.0 & $14.11 \pm 0.03$ & $13.93 \pm 0.04$ & & $-8.4 \pm 7.7$ & $-43.9 \pm 7.9$\\
23392681-1042175 & $15.28 \pm 0.04$ & $14.73 \pm 0.04$ & $14.39 \pm 0.08$ & & 233926.86-104217.6 & $14.23 \pm 0.03$ & $14.01 \pm 0.04$ & & $62.5 \pm 8.4$ & $-7.0 \pm 9.2$\\
23392732-4405319 & $13.78 \pm 0.03$ & $13.17 \pm 0.02$ & $12.90 \pm 0.03$ & & 233927.43-440531.8 & $12.73 \pm 0.02$ & $12.54 \pm 0.03$ & & $104.2 \pm 4.7$ & $4.8 \pm 6.7$\\
23392788-3125478 & $13.26 \pm 0.02$ & $12.71 \pm 0.03$ & $12.39 \pm 0.02$ & & 233928.00-312547.1 & $12.18 \pm 0.02$ & $11.97 \pm 0.02$ & & $129.3 \pm 5.5$ & $59.2 \pm 6.2$\\
23392806+0940167 & $15.49 \pm 0.05$ & $14.92 \pm 0.08$ & $14.57 \pm 0.07$ & & 233928.10+094016.7 & $14.35 \pm 0.03$ & $14.14 \pm 0.04$ & & $56.3 \pm 9.5$ & $-2.4 \pm 8.8$\\
23392841-6830460 & $14.65 \pm 0.03$ & $14.12 \pm 0.04$ & $13.79 \pm 0.05$ & & 233928.52-683046.0 & $13.63 \pm 0.03$ & $13.40 \pm 0.03$ & & $57.5 \pm 2.5$ & $-5.9 \pm 8.6$\\
23392919+3152299 & $12.39 \pm 0.02$ & $11.81 \pm 0.03$ & $11.54 \pm 0.03$ & & 233929.24+315229.4 & $11.35 \pm 0.02$ & $11.17 \pm 0.02$ & & $52.5 \pm 5.2$ & $-41.5 \pm 6.6$\\
23393145+2105341 & $13.08 \pm 0.02$ & $12.45 \pm 0.02$ & $12.16 \pm 0.02$ & & 233931.59+210534.1 & $11.98 \pm 0.02$ & $11.80 \pm 0.02$ & & $152.1 \pm 6.8$ & $4.5 \pm 6.2$\\
23393147-4107243 & $14.94 \pm 0.04$ & $14.30 \pm 0.05$ & $14.03 \pm 0.06$ & & 233931.50-410724.6 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $22.1 \pm 4.8$ & $-24.0 \pm 7.2$\\
23393274-3752276 & $14.52 \pm 0.04$ & $13.97 \pm 0.04$ & $13.66 \pm 0.05$ & & 233932.76-375228.0 & $13.50 \pm 0.02$ & $13.33 \pm 0.03$ & & $18.7 \pm 5.3$ & $-33.7 \pm 7.7$\\
23393285+2136493 & $14.90 \pm 0.04$ & $14.31 \pm 0.05$ & $14.02 \pm 0.06$ & & 233932.91+213649.9 & $13.75 \pm 0.03$ & $13.52 \pm 0.03$ & & $63.6 \pm 6.1$ & $44.8 \pm 7.4$\\
23393577+4140220 & $16.16 \pm 0.11$ & $15.54 \pm 0.15$ & $15.22 \pm 0.17$ & & 233935.88+414021.5 & $14.85 \pm 0.04$ & $14.61 \pm 0.06$ & & $97.8 \pm 12.2$ & $-36.0 \pm 19.3$\\
23393577-0811232 & $16.10 \pm 0.07$ & $15.36 \pm 0.10$ & $15.00 \pm 0.11$ & & 233935.73-081123.9 & $14.84 \pm 0.04$ & $14.63 \pm 0.06$ & & $-40.4 \pm 15.0$ & $-64.8 \pm 14.7$\\
23393643-1118156 & $15.79 \pm 0.07$ & $15.21 \pm 0.08$ & $14.87 \pm 0.11$ & & 233936.47-111815.9 & $14.65 \pm 0.03$ & $14.28 \pm 0.05$ & & $49.0 \pm 8.3$ & $-28.1 \pm 11.1$\\
23393887-5318289 & $14.64 \pm 0.04$ & $14.09 \pm 0.04$ & $13.80 \pm 0.05$ & & 233938.81-531828.5 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $-47.7 \pm 3.6$ & $38.3 \pm 7.3$\\
23393916-4146472 & $15.59 \pm 0.07$ & $15.07 \pm 0.08$ & $14.64 \pm 0.10$ & & 233939.23-414646.9 & $14.46 \pm 0.03$ & $14.22 \pm 0.04$ & & $78.1 \pm 5.6$ & $30.5 \pm 8.5$\\
23393971+4130000 & $16.01 \pm 0.10$ & $15.36 \pm 0.14$ & $15.04 \pm 0.15$ & & 233939.67+413000.9 & $14.82 \pm 0.03$ & $14.56 \pm 0.05$ & & $-39.1 \pm 9.7$ & $73.0 \pm 15.6$\\
23394038+3214398 & $14.91 \pm 0.04$ & $14.34 \pm 0.05$ & $14.06 \pm 0.06$ & & 233940.35+321439.7 & $13.85 \pm 0.03$ & $13.65 \pm 0.04$ & & $-38.1 \pm 6.0$ & $-7.4 \pm 7.5$\\
23394087-7836102 & $16.02 \pm 0.07$ & $15.27 \pm 0.09$ & $14.98 \pm 0.12$ & & 233941.12-783609.8 & $14.82 \pm 0.03$ & $14.62 \pm 0.04$ & & $75.6 \pm 2.3$ & $37.3 \pm 11.0$\\
23394114+1633309 & $14.78 \pm 0.03$ & $14.25 \pm 0.04$ & $13.88 \pm 0.04$ & & 233941.17+163330.4 & $13.71 \pm 0.03$ & $13.50 \pm 0.03$ & & $27.4 \pm 7.0$ & $-40.5 \pm 7.4$\\
23394248+2911088 & $15.46 \pm 0.05$ & $14.94 \pm 0.07$ & $14.64 \pm 0.09$ & & 233942.46+291108.4 & $14.47 \pm 0.03$ & $14.23 \pm 0.04$ & & $-27.2 \pm 6.2$ & $-38.6 \pm 8.1$\\
23394309+4538069 & $15.34 \pm 0.05$ & $14.72 \pm 0.07$ & $14.44 \pm 0.08$ & & 233943.21+453807.9 & $14.23 \pm 0.03$ & $13.98 \pm 0.04$ & & $105.0 \pm 6.1$ & $86.7 \pm 7.9$\\
23394443+2456003 & $14.38 \pm 0.03$ & $13.84 \pm 0.03$ & $13.55 \pm 0.03$ & & 233944.52+245600.0 & $13.38 \pm 0.03$ & $13.16 \pm 0.03$ & & $103.7 \pm 6.0$ & $-26.3 \pm 8.6$\\
23394444+2942160 & $13.94 \pm 0.02$ & $13.39 \pm 0.03$ & $13.04 \pm 0.03$ & & 233944.39+294215.7 & $12.82 \pm 0.02$ & $12.61 \pm 0.03$ & & $-45.8 \pm 6.1$ & $-19.3 \pm 6.9$\\
23394475+3907172 & $15.92 \pm 0.09$ & $15.15 \pm 0.10$ & $14.81 \pm 0.12$ & & 233944.75+390717.6 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $-8.5 \pm 5.6$ & $37.5 \pm 7.7$\\
23394482-1006261 & $15.36 \pm 0.04$ & $14.81 \pm 0.05$ & $14.47 \pm 0.09$ & & 233944.92-100626.5 & $14.23 \pm 0.03$ & $14.05 \pm 0.05$ & & $129.5 \pm 9.0$ & $-37.4 \pm 8.8$\\
23394614-4125086 & $14.86 \pm 0.03$ & $14.30 \pm 0.04$ & $13.97 \pm 0.05$ & & 233946.17-412508.6 & $13.68 \pm 0.03$ & $13.42 \pm 0.03$ & & $33.6 \pm 5.0$ & $5.0 \pm 7.1$\\
23394659+4035497 & $14.74 \pm 0.05$ & $14.08 \pm 0.05$ & $13.78 \pm 0.05$ & & 233946.68+403549.2 & $13.46 \pm 0.03$ & $13.29 \pm 0.03$ & & $89.8 \pm 4.7$ & $-47.6 \pm 6.5$\\
23394765+0228115 & $14.38 \pm 0.03$ & $13.84 \pm 0.04$ & $13.50 \pm 0.04$ & & 233947.69+022811.1 & $13.30 \pm 0.02$ & $13.10 \pm 0.03$ & & $62.1 \pm 10.5$ & $-38.4 \pm 7.8$\\
23394847-0128350 & $15.74 \pm 0.05$ & $14.80 \pm 0.05$ & $14.22 \pm 0.06$ & & 233948.64-012834.6 & $13.86 \pm 0.03$ & $13.61 \pm 0.04$ & & $207.7 \pm 8.2$ & $40.7 \pm 8.3$\\
23394849+0804203 & $15.03 \pm 0.04$ & $14.36 \pm 0.06$ & $14.09 \pm 0.05$ & & 233948.56+080420.9 & $13.88 \pm 0.03$ & $13.60 \pm 0.04$ & & $94.1 \pm 11.6$ & $60.0 \pm 23.9$\\
23394899-4438202 & $15.38 \pm 0.06$ & $14.63 \pm 0.06$ & $14.32 \pm 0.07$ & & 233948.94-443820.9 & $14.10 \pm 0.03$ & $13.91 \pm 0.04$ & & $-43.2 \pm 4.9$ & $-70.4 \pm 8.5$\\
23394929-1718458 & $15.54 \pm 0.06$ & $14.93 \pm 0.07$ & $14.50 \pm 0.09$ & & 233949.21-171847.9 & $14.33 \pm 0.03$ & $14.12 \pm 0.05$ & & $-92.6 \pm 9.1$ & $-175.3 \pm 7.9$\\
23394955-6510592 & $15.76 \pm 0.06$ & $14.96 \pm 0.06$ & $14.44 \pm 0.08$ & & 233949.94-651100.4 & $13.99 \pm 0.03$ & $13.76 \pm 0.03$ & & $228.9 \pm 5.8$ & $-108.0 \pm 8.5$\\
23395121-1050483 & $14.78 \pm 0.03$ & $14.17 \pm 0.03$ & $13.82 \pm 0.05$ & & 233951.25-105048.5 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $42.6 \pm 6.6$ & $-9.8 \pm 9.5$\\
23395182-0310509 & $13.83 \pm 0.02$ & $13.21 \pm 0.02$ & $12.93 \pm 0.03$ & & 233951.80-031051.8 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $-32.7 \pm 6.2$ & $-71.5 \pm 10.0$\\
23395192+3022548 & $13.27 \pm 0.02$ & $12.65 \pm 0.03$ & $12.34 \pm 0.02$ & & 233951.87+302253.9 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $-56.4 \pm 5.9$ & $-83.1 \pm 7.6$\\
23395283-2048221 & $14.67 \pm 0.03$ & $14.14 \pm 0.04$ & $13.77 \pm 0.04$ & & 233953.01-204822.4 & $13.56 \pm 0.03$ & $13.32 \pm 0.03$ & & $204.4 \pm 7.2$ & $-24.0 \pm 6.5$\\
23395423-2244528 & $14.07 \pm 0.03$ & $13.52 \pm 0.03$ & $13.17 \pm 0.04$ & & 233954.20-224453.2 & $13.02 \pm 0.02$ & $12.78 \pm 0.03$ & & $-27.0 \pm 6.1$ & $-34.7 \pm 6.8$\\
23395482-3306048 & $12.88 \pm 0.02$ & $12.30 \pm 0.03$ & $12.02 \pm 0.02$ & & 233954.79-330605.2 & $11.82 \pm 0.02$ & $11.60 \pm 0.02$ & & $-34.3 \pm 4.6$ & $-31.6 \pm 6.1$\\
23395483+2432393 & $15.27 \pm 0.05$ & $14.66 \pm 0.06$ & $14.24 \pm 0.06$ & & 233954.88+243238.4 & $13.88 \pm 0.03$ & $13.61 \pm 0.04$ & & $55.8 \pm 6.3$ & $-77.5 \pm 8.8$\\
23395591+2256277 & $16.17 \pm 0.11$ & $15.51 \pm 0.13$ & $15.14 \pm 0.17$ & & 233955.93+225626.0 & $14.66 \pm 0.03$ & $14.40 \pm 0.05$ & & $26.2 \pm 15.3$ & $-128.9 \pm 16.6$\\
23395637+0156398 & $11.88 \pm 0.02$ & $11.35 \pm 0.02$ & $11.07 \pm 0.02$ & & 233956.50+015638.8 & $10.91 \pm 0.02$ & $10.70 \pm 0.02$ & & $189.0 \pm 8.6$ & $-107.0 \pm 7.6$\\
23395642-4855454 & $14.40 \pm 0.03$ & $13.86 \pm 0.04$ & $13.59 \pm 0.04$ & & 233956.42-485545.8 & $13.42 \pm 0.02$ & $13.21 \pm 0.03$ & & $-4.6 \pm 3.8$ & $-36.1 \pm 7.1$\\
23395690-6057289 & $14.52 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.05$ & & 233956.98-605729.5 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $53.8 \pm 2.8$ & $-54.9 \pm 7.9$\\
23395763-2005101 & $15.65 \pm 0.05$ & $15.09 \pm 0.07$ & $14.69 \pm 0.09$ & & 233957.52-200510.0 & $14.22 \pm 0.03$ & $13.89 \pm 0.04$ & & $-129.5 \pm 7.5$ & $12.1 \pm 8.3$\\
23395979-3518426 & $13.85 \pm 0.03$ & $13.25 \pm 0.03$ & $12.96 \pm 0.03$ & & 233959.82-351842.2 & $12.80 \pm 0.02$ & $12.58 \pm 0.03$ & & $34.9 \pm 5.1$ & $36.9 \pm 6.3$\\
23400080+4110325 & $11.62 \pm 0.02$ & $11.07 \pm 0.02$ & $10.77 \pm 0.01$ & & 234000.74+411031.5 & $10.60 \pm 0.02$ & $10.41 \pm 0.02$ & & $-56.3 \pm 4.3$ & $-81.2 \pm 6.1$\\
23400117+3038141 & $14.60 \pm 0.03$ & $14.02 \pm 0.03$ & $13.74 \pm 0.04$ & & 234001.22+303814.5 & $13.53 \pm 0.03$ & $13.35 \pm 0.03$ & & $60.9 \pm 6.3$ & $38.2 \pm 7.9$\\
23400341-1726577 & $14.86 \pm 0.04$ & $14.22 \pm 0.04$ & $13.90 \pm 0.05$ & & 234003.46-172658.1 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $61.1 \pm 7.3$ & $-34.3 \pm 6.6$\\
23400356+3851549 & $14.74 \pm 0.04$ & $14.18 \pm 0.05$ & $13.90 \pm 0.05$ & & 234003.52+385154.8 & $13.70 \pm 0.03$ & $13.51 \pm 0.03$ & & $-38.6 \pm 4.6$ & $-1.1 \pm 6.6$\\
23400410+4420099 & $15.06 \pm 0.05$ & $14.31 \pm 0.05$ & $14.01 \pm 0.05$ & & 234004.10+442011.0 & $13.83 \pm 0.03$ & $13.62 \pm 0.03$ & & $2.7 \pm 4.1$ & $91.9 \pm 6.9$\\
23400422-0921324 & $16.64 \pm 0.13$ & $15.68 \pm 0.12$ & $15.23 \pm 0.17$ & & 234004.18-092133.6 & $14.87 \pm 0.04$ & $14.41 \pm 0.06$ & & $-45.1 \pm 17.0$ & $-103.9 \pm 19.1$\\
23400824-0930069 & $16.59 \pm 0.12$ & $15.85 \pm 0.13$ & $15.56 \pm 0.20$ & & 234008.46-093001.7 & $15.16 \pm 0.04$ & $14.75 \pm 0.07$ & & $273.3 \pm 23.4$ & $440.7 \pm 23.0$\\
23400844+4539181 & $13.59 \pm 0.02$ & $12.99 \pm 0.02$ & $12.72 \pm 0.03$ & & 234008.30+453917.9 & $12.52 \pm 0.02$ & $12.33 \pm 0.02$ & & $-122.7 \pm 6.2$ & $-18.2 \pm 6.1$\\
23400902+2449483 & $14.40 \pm 0.03$ & $13.88 \pm 0.03$ & $13.57 \pm 0.04$ & & 234009.10+244949.1 & $13.36 \pm 0.03$ & $13.13 \pm 0.03$ & & $96.4 \pm 5.9$ & $60.8 \pm 7.2$\\
23400913-2413227 & $14.06 \pm 0.02$ & $13.45 \pm 0.03$ & $13.16 \pm 0.04$ & & 234009.09-241323.7 & $13.00 \pm 0.02$ & $12.80 \pm 0.03$ & & $-42.9 \pm 6.4$ & $-90.9 \pm 6.9$\\
23400978+2940490 & $13.01 \pm 0.02$ & $12.48 \pm 0.02$ & $12.17 \pm 0.02$ & & 234009.68+294048.8 & $11.98 \pm 0.02$ & $11.78 \pm 0.02$ & & $-110.2 \pm 5.4$ & $-17.1 \pm 8.3$\\
23401022-0833322 & $13.90 \pm 0.02$ & $13.33 \pm 0.03$ & $12.99 \pm 0.03$ & & 234010.24-083331.9 & $12.81 \pm 0.02$ & $12.60 \pm 0.02$ & & $20.4 \pm 6.8$ & $29.1 \pm 6.9$\\
23401032-0410002 & $14.32 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.04$ & & 234010.37-040959.4 & $13.24 \pm 0.03$ & $13.04 \pm 0.03$ & & $56.5 \pm 6.6$ & $71.4 \pm 6.6$\\
23401053-4812581 & $15.13 \pm 0.05$ & $14.53 \pm 0.07$ & $14.21 \pm 0.07$ & & 234010.49-481258.0 & $13.92 \pm 0.03$ & $13.73 \pm 0.03$ & & $-33.8 \pm 5.0$ & $15.9 \pm 7.4$\\
23401151+1821365 & $12.93 \pm 0.02$ & $12.35 \pm 0.03$ & $12.05 \pm 0.02$ & & 234011.54+182136.9 & $11.83 \pm 0.02$ & $11.61 \pm 0.02$ & & $38.0 \pm 7.4$ & $37.0 \pm 7.1$\\
23401390+3233581 & $16.18 \pm 0.08$ & $15.60 \pm 0.10$ & $15.26 \pm 0.15$ & & 234013.96+323358.1 & $15.04 \pm 0.03$ & $14.80 \pm 0.06$ & & $66.7 \pm 13.2$ & $-1.0 \pm 17.9$\\
23401495-5154234 & $14.57 \pm 0.03$ & $14.03 \pm 0.05$ & $13.75 \pm 0.05$ & & 234015.29-515422.4 & $13.51 \pm 0.02$ & $13.31 \pm 0.03$ & & $288.5 \pm 7.5$ & $95.7 \pm 7.3$\\
23401512-0109176 & $14.22 \pm 0.02$ & $13.68 \pm 0.02$ & $13.39 \pm 0.04$ & & 234015.14-010917.5 & $13.21 \pm 0.03$ & $13.02 \pm 0.03$ & & $33.9 \pm 6.5$ & $9.4 \pm 9.2$\\
23401526-5123507 & $14.86 \pm 0.04$ & $14.31 \pm 0.05$ & $14.04 \pm 0.07$ & & 234015.22-512350.8 & $13.86 \pm 0.03$ & $13.64 \pm 0.03$ & & $-34.4 \pm 3.8$ & $-7.9 \pm 7.3$\\
23401588+1205267 & $13.78 \pm 0.02$ & $13.18 \pm 0.02$ & $12.84 \pm 0.04$ & & 234015.96+120525.9 & $12.67 \pm 0.03$ & $12.47 \pm 0.02$ & & $90.5 \pm 5.8$ & $-63.3 \pm 5.8$\\
23401641+2051168 & $14.09 \pm 0.03$ & $13.44 \pm 0.04$ & $13.15 \pm 0.04$ & & 234016.44+205116.9 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $48.5 \pm 7.5$ & $15.3 \pm 7.4$\\
23401676-2237259 & $15.32 \pm 0.04$ & $14.69 \pm 0.05$ & $14.35 \pm 0.07$ & & 234016.78-223726.3 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $15.4 \pm 6.3$ & $-34.6 \pm 7.6$\\
23401706+0436156 & $14.86 \pm 0.03$ & $14.34 \pm 0.05$ & $14.04 \pm 0.05$ & & 234017.01+043615.2 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $-82.3 \pm 10.2$ & $-38.8 \pm 9.1$\\
23401778-0132403 & $15.77 \pm 0.05$ & $15.11 \pm 0.07$ & $14.82 \pm 0.10$ & & 234017.83-013240.2 & $14.67 \pm 0.03$ & $14.49 \pm 0.06$ & & $62.9 \pm 11.9$ & $8.5 \pm 9.1$\\
23401794-0511180 & $15.39 \pm 0.05$ & $14.86 \pm 0.06$ & $14.59 \pm 0.09$ & & 234018.01-051118.1 & $14.35 \pm 0.03$ & $14.09 \pm 0.04$ & & $89.7 \pm 8.2$ & $-6.6 \pm 7.4$\\
23401830-2147047 & $13.84 \pm 0.02$ & $13.27 \pm 0.03$ & $12.96 \pm 0.03$ & & 234018.39-214706.8 & $12.80 \pm 0.02$ & $12.58 \pm 0.03$ & & $113.1 \pm 6.5$ & $-168.8 \pm 7.6$\\
23401841-1647221 & $14.81 \pm 0.03$ & $14.27 \pm 0.05$ & $13.99 \pm 0.05$ & & 234018.38-164722.3 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $-37.5 \pm 6.3$ & $-19.5 \pm 6.7$\\
23401865-5140466 & $14.92 \pm 0.04$ & $14.39 \pm 0.06$ & $14.10 \pm 0.07$ & & 234018.89-514046.6 & $13.84 \pm 0.03$ & $13.57 \pm 0.03$ & & $202.1 \pm 5.9$ & $4.5 \pm 7.4$\\
23401882-6037186 & $12.04 \pm 0.02$ & $11.45 \pm 0.02$ & $11.16 \pm 0.02$ & & 234018.74-603719.3 & $10.98 \pm 0.02$ & $10.78 \pm 0.02$ & & $-51.5 \pm 2.6$ & $-64.4 \pm 8.3$\\
23401893+3023289 & $16.46 \pm 0.11$ & $15.87 \pm 0.14$ & $15.56 \pm 0.18$ & & 234018.80+302329.5 & $15.12 \pm 0.04$ & $14.89 \pm 0.07$ & & $-157.1 \pm 17.7$ & $58.7 \pm 22.2$\\
23401926-5620366 & $15.15 \pm 0.05$ & $14.51 \pm 0.06$ & $14.19 \pm 0.06$ & & 234019.33-562036.7 & $14.02 \pm 0.03$ & $13.83 \pm 0.03$ & & $52.6 \pm 3.3$ & $-13.4 \pm 7.2$\\
23402006-6622572 & $14.63 \pm 0.03$ & $14.03 \pm 0.04$ & $13.70 \pm 0.05$ & & 234020.18-662257.0 & $13.55 \pm 0.02$ & $13.31 \pm 0.03$ & & $76.4 \pm 3.5$ & $24.6 \pm 13.2$\\
23402089+4354526 & $13.42 \pm 0.02$ & $12.84 \pm 0.03$ & $12.53 \pm 0.02$ & & 234020.92+435451.8 & $12.35 \pm 0.02$ & $12.15 \pm 0.02$ & & $22.4 \pm 3.5$ & $-65.3 \pm 6.2$\\
23402129+0730430 & $15.09 \pm 0.05$ & $14.39 \pm 0.07$ & $14.03 \pm 0.05$ & & 234021.32+073043.3 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $48.6 \pm 11.6$ & $30.0 \pm 9.9$\\
23402135+4319582 & $14.41 \pm 0.03$ & $13.87 \pm 0.04$ & $13.56 \pm 0.04$ & & 234021.41+431958.1 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $48.2 \pm 4.1$ & $-9.5 \pm 6.4$\\
23402181+1440048 & $14.17 \pm 0.03$ & $13.61 \pm 0.03$ & $13.33 \pm 0.04$ & & 234021.85+144004.5 & $13.13 \pm 0.03$ & $12.95 \pm 0.03$ & & $50.0 \pm 6.8$ & $-24.1 \pm 7.1$\\
23402220+3433143 & $10.57 \pm 0.02$ & $9.97 \pm 0.03$ & $9.68 \pm 0.02$ & & 234022.68+343315.2 & $9.47 \pm 0.02$ & $9.27 \pm 0.02$ & & $538.2 \pm 13.0$ & $83.1 \pm 6.6$\\
23402249+2914396 & $14.61 \pm 0.03$ & $14.02 \pm 0.04$ & $13.72 \pm 0.04$ & & 234022.54+291440.0 & $13.54 \pm 0.03$ & $13.34 \pm 0.03$ & & $52.0 \pm 6.5$ & $35.5 \pm 6.6$\\
23402274+4506253 & $14.05 \pm 0.03$ & $13.48 \pm 0.04$ & $13.18 \pm 0.03$ & & 234022.75+450624.8 & $12.96 \pm 0.02$ & $12.74 \pm 0.03$ & & $5.9 \pm 3.6$ & $-47.7 \pm 6.5$\\
23402278-2720131 & $14.89 \pm 0.05$ & $14.37 \pm 0.04$ & $13.99 \pm 0.05$ & & 234022.77-272014.1 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $-17.3 \pm 6.5$ & $-89.8 \pm 7.5$\\
23402330-3702182 & $14.69 \pm 0.04$ & $14.10 \pm 0.04$ & $13.82 \pm 0.05$ & & 234023.33-370218.3 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $40.1 \pm 5.2$ & $-9.0 \pm 7.1$\\
23402470-8813263 & $16.14 \pm 0.12$ & $15.53 \pm 0.15$ & $15.18 \pm 0.15$ & & 234027.10-881327.1 & $14.94 \pm 0.03$ & $14.74 \pm 0.05$ & & $114.0 \pm 2.9$ & $-76.0 \pm 22.2$\\
23402473-8811464 & $15.84 \pm 0.07$ & $15.18 \pm 0.11$ & $14.85 \pm 0.13$ & & 234025.84-881145.6 & $14.68 \pm 0.03$ & $14.51 \pm 0.04$ & & $53.9 \pm 1.4$ & $80.3 \pm 13.0$\\
23402477-4820027 & $13.46 \pm 0.02$ & $12.91 \pm 0.03$ & $12.60 \pm 0.03$ & & 234025.01-482003.2 & $12.44 \pm 0.03$ & $12.24 \pm 0.03$ & & $215.2 \pm 6.5$ & $-49.4 \pm 7.9$\\
23402530-2829479 & $14.36 \pm 0.03$ & $13.78 \pm 0.03$ & $13.51 \pm 0.04$ & & 234025.33-282948.0 & $13.35 \pm 0.02$ & $13.15 \pm 0.03$ & & $36.3 \pm 5.6$ & $-10.9 \pm 6.8$\\
23402555+0437146 & $13.18 \pm 0.02$ & $12.60 \pm 0.02$ & $12.33 \pm 0.02$ & & 234025.58+043715.7 & $12.17 \pm 0.02$ & $11.95 \pm 0.02$ & & $53.7 \pm 9.1$ & $108.2 \pm 8.5$\\
23403103+0604457 & $15.80 \pm 0.06$ & $15.28 \pm 0.10$ & $14.93 \pm 0.11$ & & 234031.08+060445.3 & $14.73 \pm 0.03$ & $14.43 \pm 0.06$ & & $79.3 \pm 10.5$ & $-46.0 \pm 15.2$\\
23403210+3558340 & $13.97 \pm 0.03$ & $13.47 \pm 0.03$ & $13.15 \pm 0.04$ & & 234032.05+355834.0 & $12.95 \pm 0.02$ & $12.75 \pm 0.03$ & & $-53.4 \pm 5.5$ & $-3.1 \pm 8.4$\\
23403382+0156361 & $15.08 \pm 0.04$ & $14.57 \pm 0.05$ & $14.29 \pm 0.07$ & & 234033.78+015635.8 & $14.04 \pm 0.03$ & $13.85 \pm 0.05$ & & $-57.1 \pm 10.4$ & $-27.3 \pm 12.0$\\
23403486-2753355 & $14.54 \pm 0.04$ & $14.02 \pm 0.03$ & $13.65 \pm 0.04$ & & 234034.90-275335.6 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $50.5 \pm 5.9$ & $-9.8 \pm 7.0$\\
23403514+2921126 & $15.86 \pm 0.09$ & $15.21 \pm 0.11$ & $14.85 \pm 0.10$ & & 234035.18+292112.8 & $14.69 \pm 0.03$ & $14.47 \pm 0.05$ & & $43.0 \pm 7.8$ & $17.0 \pm 9.1$\\
23403523+1050582 & $15.12 \pm 0.06$ & $14.55 \pm 0.07$ & $14.24 \pm 0.07$ & & 234035.19+105057.9 & $14.07 \pm 0.03$ & $13.83 \pm 0.04$ & & $-53.3 \pm 8.5$ & $-23.7 \pm 11.8$\\
23403601-2714136 & $14.00 \pm 0.02$ & $13.43 \pm 0.03$ & $13.08 \pm 0.02$ & & 234036.07-271414.9 & $12.92 \pm 0.02$ & $12.72 \pm 0.03$ & & $75.3 \pm 6.4$ & $-117.4 \pm 7.9$\\
23403751+2837229 & $14.35 \pm 0.03$ & $13.68 \pm 0.03$ & $13.30 \pm 0.03$ & & 234037.65+283723.3 & $13.11 \pm 0.03$ & $12.92 \pm 0.03$ & & $148.9 \pm 7.4$ & $40.6 \pm 7.1$\\
23403770-4955016 & $16.03 \pm 0.10$ & $15.43 \pm 0.12$ & $15.15 \pm 0.16$ & & 234037.76-495501.3 & $14.80 \pm 0.03$ & $14.62 \pm 0.06$ & & $47.2 \pm 7.1$ & $20.7 \pm 15.4$\\
23403914-1319319 & $14.24 \pm 0.03$ & $13.62 \pm 0.03$ & $13.30 \pm 0.04$ & & 234039.16-131932.2 & $13.09 \pm 0.03$ & $12.85 \pm 0.03$ & & $20.7 \pm 6.1$ & $-23.2 \pm 6.3$\\
23404031-1203403 & $14.29 \pm 0.03$ & $13.76 \pm 0.03$ & $13.45 \pm 0.04$ & & 234040.35-120340.2 & $13.25 \pm 0.03$ & $13.08 \pm 0.03$ & & $48.6 \pm 6.9$ & $4.5 \pm 7.7$\\
23404384-0157064 & $14.77 \pm 0.03$ & $14.19 \pm 0.04$ & $13.91 \pm 0.06$ & & 234043.78-015706.9 & $13.75 \pm 0.03$ & $13.56 \pm 0.04$ & & $-65.8 \pm 11.8$ & $-40.7 \pm 7.5$\\
23404430+2501311 & $15.21 \pm 0.05$ & $14.59 \pm 0.07$ & $14.25 \pm 0.06$ & & 234044.26+250130.6 & $14.01 \pm 0.03$ & $13.81 \pm 0.04$ & & $-39.2 \pm 7.0$ & $-43.9 \pm 7.5$\\
23404698-2700261 & $15.30 \pm 0.05$ & $14.78 \pm 0.06$ & $14.46 \pm 0.08$ & & 234047.05-270026.0 & $14.19 \pm 0.03$ & $13.97 \pm 0.04$ & & $84.3 \pm 7.1$ & $10.3 \pm 8.1$\\
23404739+2235059 & $13.71 \pm 0.02$ & $13.05 \pm 0.02$ & $12.77 \pm 0.03$ & & 234047.39+223504.6 & $12.57 \pm 0.02$ & $12.40 \pm 0.03$ & & $-7.0 \pm 6.0$ & $-109.5 \pm 7.2$\\
23404873+3107524 & $16.31 \pm 0.11$ & $15.74 \pm 0.18$ & $15.11 \pm 0.13$ & & 234048.67+310752.3 & $14.56 \pm 0.03$ & $14.34 \pm 0.05$ & & $-65.1 \pm 12.6$ & $-10.4 \pm 18.4$\\
23404905+0248116 & $16.19 \pm 0.11$ & $15.66 \pm 0.14$ & $15.30 \pm 0.15$ & & 234048.98+024810.3 & $15.04 \pm 0.04$ & $14.79 \pm 0.09$ & & $-102.1 \pm 22.2$ & $-133.2 \pm 22.8$\\
23404934+3604322 & $13.51 \pm 0.03$ & $12.90 \pm 0.03$ & $12.61 \pm 0.03$ & & 234049.34+360431.6 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $-1.6 \pm 4.8$ & $-54.7 \pm 6.2$\\
23404976-0050443 & $14.79 \pm 0.03$ & $14.21 \pm 0.04$ & $13.94 \pm 0.06$ & & 234049.71-005045.0 & $13.71 \pm 0.03$ & $13.53 \pm 0.04$ & & $-61.4 \pm 11.9$ & $-59.4 \pm 6.9$\\
23405007+2954488 & $15.96 \pm 0.08$ & $15.29 \pm 0.10$ & $14.97 \pm 0.12$ & & 234050.04+295448.2 & $14.82 \pm 0.03$ & $14.59 \pm 0.05$ & & $-30.1 \pm 7.7$ & $-54.1 \pm 13.0$\\
23405058+0229373 & $15.09 \pm 0.04$ & $14.47 \pm 0.05$ & $14.10 \pm 0.06$ & & 234050.64+022937.1 & $13.92 \pm 0.03$ & $13.69 \pm 0.05$ & & $83.3 \pm 12.1$ & $-21.4 \pm 9.4$\\
23405152+0311320 & $14.94 \pm 0.04$ & $14.35 \pm 0.04$ & $13.96 \pm 0.05$ & & 234051.67+031131.5 & $13.78 \pm 0.03$ & $13.60 \pm 0.05$ & & $226.4 \pm 10.9$ & $-49.8 \pm 8.7$\\
23405168+0624502 & $13.49 \pm 0.02$ & $12.97 \pm 0.04$ & $12.67 \pm 0.02$ & & 234051.63+062449.5 & $12.50 \pm 0.02$ & $12.32 \pm 0.03$ & & $-70.1 \pm 9.3$ & $-62.6 \pm 8.4$\\
23405201-4553455 & $14.55 \pm 0.03$ & $13.93 \pm 0.04$ & $13.65 \pm 0.04$ & & 234052.09-455345.7 & $13.46 \pm 0.02$ & $13.25 \pm 0.03$ & & $77.0 \pm 4.4$ & $-19.3 \pm 7.0$\\
23405208+2557321 & $13.42 \pm 0.02$ & $12.83 \pm 0.03$ & $12.52 \pm 0.02$ & & 234052.06+255728.6 & $12.30 \pm 0.02$ & $12.05 \pm 0.02$ & & $-31.2 \pm 5.7$ & $-291.1 \pm 9.1$\\
23405226+1740465 & $14.69 \pm 0.03$ & $14.11 \pm 0.04$ & $13.74 \pm 0.06$ & & 234052.30+174046.0 & $13.57 \pm 0.03$ & $13.33 \pm 0.03$ & & $45.0 \pm 6.8$ & $-31.9 \pm 6.0$\\
23405368+0350005 & $15.96 \pm 0.09$ & $15.39 \pm 0.11$ & $14.97 \pm 0.11$ & & 234053.70+034959.4 & $14.72 \pm 0.03$ & $14.40 \pm 0.07$ & & $41.1 \pm 12.4$ & $-106.7 \pm 14.1$\\
23405407-1920467 & $13.12 \pm 0.02$ & $12.48 \pm 0.02$ & $12.18 \pm 0.02$ & & 234054.12-192046.0 & $11.96 \pm 0.02$ & $11.75 \pm 0.02$ & & $60.5 \pm 6.2$ & $56.8 \pm 6.8$\\
23405458+0503389 & $15.97 \pm 0.08$ & $15.36 \pm 0.12$ & $15.05 \pm 0.12$ & & 234054.58+050338.1 & $14.82 \pm 0.04$ & $14.56 \pm 0.08$ & & $-5.9 \pm 18.0$ & $-82.6 \pm 11.5$\\
23405596-1004583 & $14.45 \pm 0.03$ & $13.74 \pm 0.03$ & $13.34 \pm 0.04$ & & 234056.02-100458.8 & $13.10 \pm 0.03$ & $12.90 \pm 0.03$ & & $67.5 \pm 6.6$ & $-40.0 \pm 6.5$\\
23405613-0906455 & $15.14 \pm 0.04$ & $14.54 \pm 0.04$ & $14.27 \pm 0.06$ & & 234056.18-090645.4 & $14.04 \pm 0.03$ & $13.83 \pm 0.04$ & & $57.4 \pm 7.6$ & $8.2 \pm 7.1$\\
23405637-1002308 & $16.18 \pm 0.08$ & $15.40 \pm 0.12$ & $14.95 \pm 0.14$ & & 234056.33-100230.3 & $14.58 \pm 0.03$ & $14.35 \pm 0.06$ & & $-49.8 \pm 10.3$ & $40.8 \pm 10.5$\\
23405771+0411150 & $14.97 \pm 0.04$ & $14.19 \pm 0.04$ & $13.84 \pm 0.05$ & & 234057.69+041114.6 & $13.65 \pm 0.03$ & $13.43 \pm 0.04$ & & $-25.2 \pm 9.1$ & $-39.1 \pm 9.0$\\
23405855+0431593 & $14.34 \pm 0.03$ & $13.77 \pm 0.03$ & $13.50 \pm 0.04$ & & 234058.54+043158.7 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $-16.7 \pm 9.4$ & $-59.5 \pm 7.9$\\
23405884-4325316 & $14.77 \pm 0.03$ & $14.23 \pm 0.05$ & $13.85 \pm 0.06$ & & 234058.88-432532.0 & $13.69 \pm 0.03$ & $13.49 \pm 0.03$ & & $40.7 \pm 4.6$ & $-35.9 \pm 7.2$\\
23405911+4357033 & $15.73 \pm 0.06$ & $15.08 \pm 0.09$ & $14.75 \pm 0.09$ & & 234059.06+435703.7 & $14.48 \pm 0.03$ & $14.27 \pm 0.04$ & & $-43.9 \pm 5.0$ & $28.2 \pm 8.0$\\
23405915-6740061 & $15.03 \pm 0.05$ & $14.52 \pm 0.05$ & $14.23 \pm 0.07$ & & 234059.01-674007.1 & $13.89 \pm 0.03$ & $13.67 \pm 0.03$ & & $-81.2 \pm 3.0$ & $-105.3 \pm 9.2$\\
23405974+2440579 & $15.10 \pm 0.04$ & $14.43 \pm 0.04$ & $13.93 \pm 0.04$ & & 234059.87+244056.0 & $13.69 \pm 0.03$ & $13.43 \pm 0.03$ & & $148.7 \pm 7.5$ & $-155.7 \pm 8.6$\\
23410271-0051307 & $14.90 \pm 0.03$ & $14.11 \pm 0.04$ & $13.84 \pm 0.04$ & & 234102.71-005132.1 & $13.63 \pm 0.03$ & $13.43 \pm 0.04$ & & $-5.1 \pm 11.8$ & $-113.8 \pm 7.0$\\
23410289-0426596 & $15.70 \pm 0.04$ & $15.20 \pm 0.07$ & $14.89 \pm 0.11$ & & 234102.93-042659.3 & $14.69 \pm 0.03$ & $14.50 \pm 0.06$ & & $55.8 \pm 10.6$ & $32.1 \pm 10.0$\\
23410292-0305433 & $13.31 \pm 0.03$ & $12.75 \pm 0.03$ & $12.48 \pm 0.03$ & & 234103.08-030544.0 & $12.21 \pm 0.02$ & $12.01 \pm 0.02$ & & $191.9 \pm 10.6$ & $-52.8 \pm 6.9$\\
23410365-7132251 & $14.14 \pm 0.03$ & $13.50 \pm 0.03$ & $13.23 \pm 0.04$ & & 234103.59-713225.5 & $13.02 \pm 0.02$ & $12.83 \pm 0.02$ & & $-31.4 \pm 1.7$ & $-39.1 \pm 8.4$\\
23410430+1539585 & $14.54 \pm 0.03$ & $13.99 \pm 0.04$ & $13.69 \pm 0.06$ & & 234104.34+153957.9 & $13.42 \pm 0.03$ & $13.20 \pm 0.03$ & & $42.1 \pm 5.6$ & $-51.8 \pm 10.0$\\
23410464-6852366 & $15.07 \pm 0.04$ & $14.33 \pm 0.04$ & $13.83 \pm 0.05$ & & 234104.81-685236.7 & $13.59 \pm 0.02$ & $13.33 \pm 0.03$ & & $91.1 \pm 3.0$ & $-11.2 \pm 8.5$\\
23410524-4945056 & $13.42 \pm 0.03$ & $12.85 \pm 0.03$ & $12.53 \pm 0.03$ & & 234105.16-494505.4 & $12.35 \pm 0.02$ & $12.14 \pm 0.02$ & & $-75.0 \pm 3.8$ & $19.2 \pm 6.7$\\
23410538+3124185 & $14.95 \pm 0.03$ & $14.31 \pm 0.05$ & $14.04 \pm 0.05$ & & 234105.41+312418.4 & $13.79 \pm 0.03$ & $13.61 \pm 0.03$ & & $34.0 \pm 5.7$ & $-5.8 \pm 7.2$\\
23410653+1355465 & $12.94 \pm 0.02$ & $12.35 \pm 0.01$ & $12.02 \pm 0.02$ & & 234106.72+135546.1 & $11.83 \pm 0.02$ & $11.64 \pm 0.02$ & & $211.2 \pm 7.7$ & $-28.2 \pm 9.0$\\
23410658+4211454 & $12.63 \pm 0.02$ & $12.02 \pm 0.02$ & $11.68 \pm 0.02$ & & 234106.85+421145.7 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $249.7 \pm 6.3$ & $23.7 \pm 6.0$\\
23410773+0728179 & $15.83 \pm 0.09$ & $15.27 \pm 0.11$ & $14.94 \pm 0.10$ & & 234107.79+072818.1 & $14.73 \pm 0.03$ & $14.52 \pm 0.07$ & & $89.2 \pm 18.8$ & $22.4 \pm 10.8$\\
23411024+1331339 & $16.43 \pm 0.13$ & $15.81 \pm 0.13$ & $15.14 \pm 0.20$ & & 234110.58+133127.5 & $14.78 \pm 0.03$ & $14.03 \pm 0.04$ & & $389.2 \pm 21.0$ & $-490.1 \pm 24.1$\\
23411147+3953152 & $12.43 \pm 0.02$ & $11.84 \pm 0.02$ & $11.56 \pm 0.02$ & & 234111.50+395315.2 & $11.39 \pm 0.02$ & $11.21 \pm 0.02$ & & $35.6 \pm 4.0$ & $0.6 \pm 6.0$\\
23411267+0933006 & $14.30 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.03$ & & 234112.67+093259.7 & $13.27 \pm 0.03$ & $13.10 \pm 0.03$ & & $9.8 \pm 9.3$ & $-92.0 \pm 9.0$\\
23411307-1005090 & $14.04 \pm 0.02$ & $13.38 \pm 0.03$ & $13.08 \pm 0.03$ & & 234113.26-100509.3 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $238.1 \pm 7.9$ & $-22.1 \pm 6.2$\\
23411321-2217258 & $15.76 \pm 0.06$ & $15.03 \pm 0.07$ & $14.70 \pm 0.10$ & & 234113.21-221726.4 & $14.30 \pm 0.03$ & $13.99 \pm 0.04$ & & $6.1 \pm 6.9$ & $-53.2 \pm 7.8$\\
23411323-1331098 & $13.68 \pm 0.03$ & $13.08 \pm 0.02$ & $12.77 \pm 0.04$ & & 234113.16-133110.5 & $12.59 \pm 0.02$ & $12.39 \pm 0.03$ & & $-83.2 \pm 6.7$ & $-57.1 \pm 6.8$\\
23411337+0537531 & $15.58 \pm 0.06$ & $15.05 \pm 0.08$ & $14.76 \pm 0.10$ & & 234113.41+053752.8 & $14.50 \pm 0.03$ & $14.30 \pm 0.05$ & & $58.1 \pm 13.1$ & $-33.1 \pm 11.5$\\
23411402-2956004 & $14.62 \pm 0.03$ & $14.01 \pm 0.04$ & $13.69 \pm 0.05$ & & 234114.09-295601.5 & $13.46 \pm 0.03$ & $13.24 \pm 0.03$ & & $73.9 \pm 6.1$ & $-97.7 \pm 12.8$\\
23411433-3242547 & $13.19 \pm 0.02$ & $12.59 \pm 0.03$ & $12.29 \pm 0.02$ & & 234114.31-324256.5 & $12.12 \pm 0.02$ & $11.95 \pm 0.02$ & & $-21.4 \pm 5.2$ & $-152.5 \pm 6.9$\\
23411504-2903462 & $14.85 \pm 0.04$ & $14.18 \pm 0.06$ & $13.78 \pm 0.04$ & & 234115.10-290345.9 & $13.48 \pm 0.02$ & $13.18 \pm 0.03$ & & $77.5 \pm 6.3$ & $24.2 \pm 6.9$\\
23411515-2052298 & $14.12 \pm 0.03$ & $13.51 \pm 0.03$ & $13.23 \pm 0.04$ & & 234115.19-205229.9 & $13.04 \pm 0.03$ & $12.84 \pm 0.03$ & & $52.6 \pm 8.2$ & $-9.7 \pm 6.3$\\
23411529-1831364 & $15.47 \pm 0.04$ & $14.96 \pm 0.07$ & $14.63 \pm 0.09$ & & 234115.31-183137.2 & $14.36 \pm 0.03$ & $14.16 \pm 0.04$ & & $19.2 \pm 8.0$ & $-68.3 \pm 7.5$\\
23411573+3938181 & $14.52 \pm 0.04$ & $13.97 \pm 0.04$ & $13.68 \pm 0.04$ & & 234115.72+393817.6 & $13.52 \pm 0.03$ & $13.34 \pm 0.03$ & & $-7.8 \pm 4.5$ & $-35.1 \pm 6.6$\\
23411585-2857375 & $16.13 \pm 0.11$ & $15.62 \pm 0.17$ & $14.92 \pm 0.13$ & & 234115.89-285740.1 & $14.63 \pm 0.03$ & $14.43 \pm 0.05$ & & $40.1 \pm 10.6$ & $-232.2 \pm 18.2$\\
23411649-7123348 & $13.61 \pm 0.03$ & $13.00 \pm 0.03$ & $12.67 \pm 0.02$ & & 234116.82-712336.4 & $12.49 \pm 0.02$ & $12.27 \pm 0.02$ & & $163.2 \pm 4.4$ & $-169.4 \pm 10.1$\\
23411682+3656060 & $15.91 \pm 0.08$ & $15.26 \pm 0.10$ & $14.77 \pm 0.12$ & & 234116.80+365605.5 & $14.59 \pm 0.03$ & $14.38 \pm 0.05$ & & $-16.3 \pm 6.2$ & $-47.3 \pm 8.1$\\
23412004+3929344 & $15.35 \pm 0.06$ & $14.71 \pm 0.07$ & $14.43 \pm 0.09$ & & 234120.01+392934.1 & $14.21 \pm 0.03$ & $14.00 \pm 0.04$ & & $-35.6 \pm 5.3$ & $-20.1 \pm 7.7$\\
23412019-0904126 & $15.24 \pm 0.03$ & $14.69 \pm 0.05$ & $14.30 \pm 0.07$ & & 234120.23-090412.9 & $14.13 \pm 0.03$ & $13.96 \pm 0.04$ & & $57.2 \pm 8.4$ & $-26.0 \pm 8.4$\\
23412079-2852118 & $16.21 \pm 0.09$ & $15.45 \pm 0.13$ & $15.15 \pm 0.14$ & & 234120.89-285211.7 & $14.99 \pm 0.03$ & $14.73 \pm 0.06$ & & $112.7 \pm 11.1$ & $11.5 \pm 14.3$\\
23412122+0113587 & $14.32 \pm 0.03$ & $13.74 \pm 0.03$ & $13.42 \pm 0.03$ & & 234121.24+011358.4 & $13.25 \pm 0.02$ & $13.03 \pm 0.03$ & & $26.0 \pm 7.9$ & $-29.7 \pm 7.8$\\
23412262-4405079 & $13.75 \pm 0.02$ & $13.16 \pm 0.03$ & $12.85 \pm 0.03$ & & 234122.60-440509.2 & $12.68 \pm 0.02$ & $12.47 \pm 0.02$ & & $-19.9 \pm 4.4$ & $-122.2 \pm 7.2$\\
23412363-0043460 & $15.26 \pm 0.04$ & $14.69 \pm 0.06$ & $14.36 \pm 0.08$ & & 234123.67-004345.5 & $14.20 \pm 0.03$ & $14.03 \pm 0.05$ & & $45.5 \pm 8.6$ & $48.7 \pm 7.9$\\
23412370+3406110 & $14.19 \pm 0.03$ & $13.57 \pm 0.04$ & $13.30 \pm 0.03$ & & 234123.83+340611.4 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $140.3 \pm 6.1$ & $29.9 \pm 6.9$\\
23412421+4307546 & $11.79 \pm 0.02$ & $11.21 \pm 0.02$ & $10.91 \pm 0.02$ & & 234124.28+430753.2 & $10.75 \pm 0.02$ & $10.55 \pm 0.02$ & & $66.0 \pm 3.8$ & $-121.3 \pm 6.4$\\
23412539-2553114 & $14.88 \pm 0.04$ & $14.32 \pm 0.05$ & $13.94 \pm 0.05$ & & 234125.45-255311.9 & $13.65 \pm 0.03$ & $13.45 \pm 0.03$ & & $71.1 \pm 6.2$ & $-48.1 \pm 7.1$\\
23412670+3102431 & $13.02 \pm 0.03$ & $12.45 \pm 0.03$ & $12.11 \pm 0.02$ & & 234126.64+310242.7 & $11.89 \pm 0.02$ & $11.72 \pm 0.02$ & & $-72.0 \pm 5.3$ & $-37.6 \pm 6.4$\\
23412671+3859406 & $14.10 \pm 0.03$ & $13.43 \pm 0.04$ & $13.12 \pm 0.03$ & & 234126.69+385940.3 & $12.91 \pm 0.02$ & $12.73 \pm 0.02$ & & $-20.5 \pm 5.0$ & $-34.2 \pm 6.8$\\
23412747-1350264 & $14.81 \pm 0.04$ & $14.30 \pm 0.04$ & $13.94 \pm 0.06$ & & 234127.47-135026.9 & $13.76 \pm 0.03$ & $13.58 \pm 0.04$ & & $-0.3 \pm 7.6$ & $-37.7 \pm 6.7$\\
23412758-4313350 & $14.91 \pm 0.03$ & $14.30 \pm 0.04$ & $13.98 \pm 0.06$ & & 234127.61-431335.4 & $13.77 \pm 0.03$ & $13.50 \pm 0.03$ & & $30.0 \pm 4.5$ & $-37.2 \pm 7.2$\\
23412851+0851121 & $14.85 \pm 0.04$ & $14.27 \pm 0.05$ & $13.97 \pm 0.06$ & & 234128.49+085111.5 & $13.79 \pm 0.03$ & $13.59 \pm 0.03$ & & $-35.1 \pm 10.6$ & $-52.7 \pm 11.6$\\
23412868-1133356 & $13.55 \pm 0.02$ & $12.94 \pm 0.03$ & $12.55 \pm 0.03$ & & 234128.86-113335.4 & $12.25 \pm 0.02$ & $12.02 \pm 0.02$ & & $224.9 \pm 7.5$ & $17.0 \pm 6.8$\\
23412909-0142169 & $15.29 \pm 0.04$ & $14.69 \pm 0.05$ & $14.42 \pm 0.08$ & & 234129.06-014217.3 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $-36.9 \pm 7.3$ & $-31.1 \pm 8.5$\\
23412970-0211139 & $16.52 \pm 0.11$ & $15.90 \pm 0.13$ & $15.38 \pm 0.18$ & & 234129.66-021112.3 & $15.08 \pm 0.04$ & $14.74 \pm 0.06$ & & $-53.7 \pm 23.7$ & $138.9 \pm 20.2$\\
23412977-3740329 & $15.12 \pm 0.05$ & $14.52 \pm 0.06$ & $14.07 \pm 0.07$ & & 234129.91-374033.8 & $13.72 \pm 0.03$ & $13.52 \pm 0.03$ & & $148.3 \pm 6.1$ & $-76.8 \pm 7.3$\\
23413008-6219304 & $14.96 \pm 0.05$ & $14.42 \pm 0.04$ & $14.10 \pm 0.05$ & & 234130.20-621930.6 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $82.3 \pm 3.3$ & $-17.7 \pm 9.0$\\
23413099+2721480 & $16.22 \pm 0.10$ & $15.42 \pm 0.10$ & $15.15 \pm 0.13$ & & 234131.02+272148.9 & $14.75 \pm 0.03$ & $14.53 \pm 0.06$ & & $34.9 \pm 10.9$ & $81.5 \pm 12.8$\\
23413131+2106084 & $13.03 \pm 0.02$ & $12.51 \pm 0.02$ & $12.18 \pm 0.02$ & & 234131.52+210608.7 & $12.00 \pm 0.02$ & $11.81 \pm 0.02$ & & $246.7 \pm 11.2$ & $18.9 \pm 10.5$\\
23413217-4418042 & $16.00 \pm 0.08$ & $15.41 \pm 0.09$ & $15.06 \pm 0.13$ & & 234132.21-441804.4 & $14.87 \pm 0.03$ & $14.67 \pm 0.06$ & & $46.8 \pm 6.8$ & $-14.3 \pm 10.3$\\
23413266+2607197 & $15.98 \pm 0.09$ & $15.34 \pm 0.09$ & $14.98 \pm 0.12$ & & 234132.74+260719.7 & $14.78 \pm 0.03$ & $14.60 \pm 0.05$ & & $81.4 \pm 9.1$ & $-2.4 \pm 9.9$\\
23413382+3834184 & $13.22 \pm 0.02$ & $12.67 \pm 0.03$ & $12.39 \pm 0.03$ & & 234133.92+383418.3 & $12.19 \pm 0.02$ & $12.00 \pm 0.02$ & & $115.5 \pm 5.7$ & $-13.5 \pm 6.7$\\
23413596-1335366 & $15.05 \pm 0.04$ & $14.40 \pm 0.05$ & $14.07 \pm 0.06$ & & 234135.99-133536.6 & $13.89 \pm 0.03$ & $13.69 \pm 0.04$ & & $37.6 \pm 7.2$ & $0.1 \pm 7.4$\\
23413634+8421012 & $16.37 \pm 0.12$ & $15.59 \pm 0.15$ & $15.19 \pm 0.14$ & & 234136.62+842101.1 & $14.54 \pm 0.03$ & $14.32 \pm 0.04$ & & $38.7 \pm 1.1$ & $-9.0 \pm 18.6$\\
23413662-6319017 & $12.77 \pm 0.02$ & $12.19 \pm 0.02$ & $11.91 \pm 0.02$ & & 234136.47-631902.6 & $11.73 \pm 0.02$ & $11.55 \pm 0.02$ & & $-91.8 \pm 2.9$ & $-79.4 \pm 7.7$\\
23413674+3816312 & $14.80 \pm 0.03$ & $14.12 \pm 0.05$ & $13.78 \pm 0.04$ & & 234136.84+381630.7 & $13.50 \pm 0.02$ & $13.30 \pm 0.03$ & & $107.3 \pm 7.6$ & $-44.5 \pm 7.2$\\
23413714+0055509 & $14.67 \pm 0.03$ & $14.16 \pm 0.04$ & $13.88 \pm 0.05$ & & 234137.12+005550.6 & $13.69 \pm 0.03$ & $13.46 \pm 0.04$ & & $-38.5 \pm 9.0$ & $-29.0 \pm 8.2$\\
23413773+2603118 & $15.70 \pm 0.08$ & $15.13 \pm 0.09$ & $14.75 \pm 0.09$ & & 234137.73+260312.4 & $14.46 \pm 0.03$ & $14.25 \pm 0.04$ & & $7.7 \pm 6.4$ & $42.5 \pm 8.0$\\
23413797+2240025 & $15.34 \pm 0.05$ & $14.60 \pm 0.05$ & $14.31 \pm 0.07$ & & 234138.06+224002.0 & $14.06 \pm 0.03$ & $13.77 \pm 0.04$ & & $111.2 \pm 6.6$ & $-37.0 \pm 8.3$\\
23413803-5327114 & $15.28 \pm 0.05$ & $14.69 \pm 0.06$ & $14.37 \pm 0.08$ & & 234138.12-532711.8 & $14.13 \pm 0.03$ & $13.94 \pm 0.04$ & & $67.6 \pm 4.0$ & $-41.4 \pm 8.2$\\
23413841-5819009 & $15.10 \pm 0.05$ & $14.47 \pm 0.07$ & $14.11 \pm 0.06$ & & 234138.49-581901.4 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $62.8 \pm 3.3$ & $-37.7 \pm 7.3$\\
23413843-3013367 & $14.06 \pm 0.03$ & $13.52 \pm 0.04$ & $13.22 \pm 0.02$ & & 234138.39-301337.6 & $13.06 \pm 0.02$ & $12.89 \pm 0.03$ & & $-42.6 \pm 5.7$ & $-74.5 \pm 7.3$\\
23413850+0642124 & $16.45 \pm 0.14$ & $15.67 \pm 0.15$ & $14.95 \pm 0.13$ & & 234138.43+064212.7 & $14.06 \pm 0.03$ & $13.85 \pm 0.04$ & & $-102.4 \pm 16.4$ & $25.8 \pm 17.3$\\
23413948+2150542 & $13.87 \pm 0.02$ & $13.33 \pm 0.03$ & $12.99 \pm 0.03$ & & 234139.44+215052.3 & $12.80 \pm 0.02$ & $12.60 \pm 0.03$ & & $-43.9 \pm 6.1$ & $-153.6 \pm 6.9$\\
23413952-0602533 & $14.60 \pm 0.03$ & $14.01 \pm 0.03$ & $13.72 \pm 0.04$ & & 234139.60-060253.5 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $90.9 \pm 11.0$ & $-13.0 \pm 11.8$\\
23414096+0534326 & $13.61 \pm 0.02$ & $13.06 \pm 0.03$ & $12.76 \pm 0.03$ & & 234141.02+053432.9 & $12.58 \pm 0.02$ & $12.41 \pm 0.03$ & & $83.8 \pm 14.6$ & $24.6 \pm 8.2$\\
23414125+7950367 & $11.75 \pm 0.02$ & $11.19 \pm 0.03$ & $10.89 \pm 0.02$ & & 234141.91+795037.6 & $10.71 \pm 0.02$ & $10.54 \pm 0.02$ & & $176.4 \pm 4.8$ & $87.4 \pm 9.1$\\
23414182-1427085 & $15.70 \pm 0.06$ & $15.19 \pm 0.07$ & $14.60 \pm 0.09$ & & 234141.80-142709.1 & $14.41 \pm 0.03$ & $14.08 \pm 0.05$ & & $-29.4 \pm 8.3$ & $-49.1 \pm 8.1$\\
23414245-4633169 & $12.89 \pm 0.02$ & $12.32 \pm 0.03$ & $12.04 \pm 0.03$ & & 234142.54-463317.0 & $11.85 \pm 0.02$ & $11.65 \pm 0.02$ & & $91.1 \pm 4.2$ & $-7.1 \pm 6.6$\\
23414320+1440092 & $16.00 \pm 0.09$ & $15.25 \pm 0.08$ & $14.97 \pm 0.16$ & & 234143.27+144008.7 & $14.72 \pm 0.03$ & $14.45 \pm 0.05$ & & $79.1 \pm 11.1$ & $-38.9 \pm 10.3$\\
23414372-1907373 & $11.81 \pm 0.02$ & $11.26 \pm 0.02$ & $10.98 \pm 0.02$ & & 234143.85-190738.7 & $10.81 \pm 0.02$ & $10.63 \pm 0.02$ & & $152.9 \pm 7.3$ & $-112.9 \pm 6.2$\\
23414440-3635266 & $14.73 \pm 0.03$ & $14.19 \pm 0.06$ & $13.88 \pm 0.05$ & & 234144.49-363526.7 & $13.71 \pm 0.03$ & $13.50 \pm 0.03$ & & $92.4 \pm 5.5$ & $-14.5 \pm 7.1$\\
23414644+1906294 & $12.77 \pm 0.02$ & $12.21 \pm 0.02$ & $11.93 \pm 0.02$ & & 234146.43+190628.6 & $11.75 \pm 0.02$ & $11.58 \pm 0.02$ & & $-10.5 \pm 5.5$ & $-72.9 \pm 7.5$\\
23414698+2305081 & $16.53 \pm 0.11$ & $15.69 \pm 0.13$ & $15.04 \pm 0.12$ & & 234146.92+230508.3 & $14.19 \pm 0.03$ & $13.88 \pm 0.04$ & & $-61.9 \pm 11.5$ & $18.3 \pm 12.7$\\
23414710-0207401 & $13.95 \pm 0.02$ & $13.37 \pm 0.03$ & $13.08 \pm 0.04$ & & 234147.13-020740.6 & $12.88 \pm 0.03$ & $12.67 \pm 0.03$ & & $33.2 \pm 7.8$ & $-42.6 \pm 7.8$\\
23414769-3550147 & $13.53 \pm 0.03$ & $12.98 \pm 0.03$ & $12.43 \pm 0.02$ & & 234147.83-355014.7 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $148.0 \pm 5.5$ & $-6.9 \pm 6.9$\\
23414845-4038230 & $13.79 \pm 0.02$ & $13.20 \pm 0.03$ & $12.93 \pm 0.03$ & & 234148.35-403823.2 & $12.72 \pm 0.02$ & $12.51 \pm 0.02$ & & $-95.2 \pm 4.8$ & $-16.7 \pm 6.6$\\
23414968-4855599 & $14.19 \pm 0.03$ & $13.59 \pm 0.03$ & $13.26 \pm 0.04$ & & 234149.83-485558.7 & $13.06 \pm 0.02$ & $12.84 \pm 0.03$ & & $145.4 \pm 5.5$ & $113.0 \pm 7.9$\\
23414980-4926190 & $15.93 \pm 0.08$ & $15.42 \pm 0.09$ & $15.15 \pm 0.14$ & & 234149.85-492619.3 & $14.92 \pm 0.03$ & $14.66 \pm 0.05$ & & $45.8 \pm 6.1$ & $-33.2 \pm 11.0$\\
23414995+4012168 & $13.98 \pm 0.03$ & $13.38 \pm 0.04$ & $13.04 \pm 0.03$ & & 234150.01+401217.1 & $12.87 \pm 0.02$ & $12.69 \pm 0.03$ & & $60.5 \pm 4.7$ & $29.7 \pm 6.8$\\
23415145-3722432 & $15.07 \pm 0.04$ & $14.43 \pm 0.05$ & $14.09 \pm 0.06$ & & 234151.52-372244.2 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $78.7 \pm 5.5$ & $-92.2 \pm 7.6$\\
23415196-0256296 & $10.50 \pm 0.02$ & $9.97 \pm 0.03$ & $9.65 \pm 0.02$ & & 234152.05-025630.3 & $9.49 \pm 0.02$ & $9.29 \pm 0.02$ & & $101.5 \pm 9.1$ & $-57.2 \pm 11.3$\\
23415213+4423181 & $15.83 \pm 0.07$ & $15.27 \pm 0.11$ & $14.91 \pm 0.10$ & & 234152.06+442318.6 & $14.75 \pm 0.03$ & $14.50 \pm 0.05$ & & $-61.1 \pm 5.5$ & $45.5 \pm 9.0$\\
23415221+2547232 & $14.99 \pm 0.04$ & $14.33 \pm 0.04$ & $14.02 \pm 0.05$ & & 234152.21+254722.8 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $-1.8 \pm 5.8$ & $-35.9 \pm 6.7$\\
23415244+3931564 & $14.26 \pm 0.03$ & $13.75 \pm 0.04$ & $13.43 \pm 0.04$ & & 234152.47+393156.5 & $13.23 \pm 0.03$ & $13.04 \pm 0.03$ & & $38.6 \pm 5.2$ & $10.7 \pm 7.1$\\
23415292-0835398 & $13.76 \pm 0.03$ & $13.18 \pm 0.02$ & $12.87 \pm 0.03$ & & 234153.04-083541.3 & $12.63 \pm 0.02$ & $12.42 \pm 0.02$ & & $150.5 \pm 6.8$ & $-123.7 \pm 6.7$\\
23415333+3537336 & $15.40 \pm 0.05$ & $14.72 \pm 0.06$ & $14.42 \pm 0.06$ & & 234153.35+353733.3 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $26.7 \pm 6.0$ & $-26.4 \pm 7.6$\\
23415440-2508231 & $14.10 \pm 0.03$ & $13.57 \pm 0.03$ & $13.29 \pm 0.04$ & & 234154.45-250823.0 & $13.09 \pm 0.03$ & $12.85 \pm 0.03$ & & $68.8 \pm 6.0$ & $15.1 \pm 7.5$\\
23415482+3939573 & $15.29 \pm 0.06$ & $14.76 \pm 0.07$ & $14.33 \pm 0.06$ & & 234154.91+393957.2 & $14.17 \pm 0.03$ & $13.94 \pm 0.04$ & & $99.1 \pm 6.1$ & $-12.9 \pm 7.7$\\
23415508+1736530 & $16.10 \pm 0.10$ & $15.43 \pm 0.10$ & $15.03 \pm 0.19$ & & 234155.21+173652.4 & $14.86 \pm 0.03$ & $14.52 \pm 0.05$ & & $147.7 \pm 12.9$ & $-41.2 \pm 13.1$\\
23415638+7852276 & $12.56 \pm 0.02$ & $12.04 \pm 0.03$ & $11.76 \pm 0.03$ & & 234156.52+785227.7 & $11.60 \pm 0.02$ & $11.34 \pm 0.02$ & & $38.5 \pm 1.3$ & $11.8 \pm 8.9$\\
23415686+1303220 & $14.73 \pm 0.04$ & $14.20 \pm 0.04$ & $13.83 \pm 0.06$ & & 234156.90+130321.8 & $13.66 \pm 0.03$ & $13.43 \pm 0.03$ & & $42.4 \pm 6.0$ & $-15.0 \pm 6.8$\\
23415715+2806408 & $15.48 \pm 0.06$ & $14.96 \pm 0.08$ & $14.50 \pm 0.08$ & & 234157.16+280639.7 & $14.23 \pm 0.03$ & $13.99 \pm 0.04$ & & $12.8 \pm 6.9$ & $-92.7 \pm 8.6$\\
23415733+4438469 & $16.32 \pm 0.12$ & $15.67 \pm 0.14$ & $15.22 \pm 0.14$ & & 234157.40+443846.5 & $14.89 \pm 0.03$ & $14.50 \pm 0.05$ & & $60.8 \pm 8.4$ & $-40.6 \pm 15.5$\\
23415749+0525548 & $16.49 \pm 0.12$ & $15.98 \pm 0.15$ & $15.52 \pm 0.17$ & & 234157.55+052552.2 & $14.85 \pm 0.03$ & $14.54 \pm 0.07$ & & $85.6 \pm 25.2$ & $-261.2 \pm 20.9$\\
23415856+1929084 & $16.78 \pm 0.14$ & $16.00 \pm 0.18$ & $15.27 \pm 0.15$ & & 234158.45+192910.2 & $14.78 \pm 0.03$ & $14.58 \pm 0.06$ & & $-139.4 \pm 16.4$ & $155.0 \pm 19.0$\\
23415865-1207271 & $14.91 \pm 0.04$ & $14.38 \pm 0.05$ & $14.02 \pm 0.06$ & & 234158.71-120727.3 & $13.84 \pm 0.03$ & $13.66 \pm 0.04$ & & $70.6 \pm 7.4$ & $-20.8 \pm 7.5$\\
23420036+0411232 & $16.48 \pm 0.11$ & $15.96 \pm 0.15$ & $15.56 \pm 0.18$ & & 234200.48+041116.9 & $14.96 \pm 0.04$ & $14.61 \pm 0.07$ & & $193.5 \pm 22.6$ & $-623.6 \pm 27.5$\\
23420194+2640573 & $15.93 \pm 0.09$ & $15.31 \pm 0.11$ & $14.92 \pm 0.11$ & & 234201.96+264058.1 & $14.72 \pm 0.03$ & $14.52 \pm 0.05$ & & $18.5 \pm 8.3$ & $64.2 \pm 11.2$\\
23420300-4004228 & $13.21 \pm 0.03$ & $12.66 \pm 0.02$ & $12.36 \pm 0.02$ & & 234202.93-400422.5 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $-73.5 \pm 4.6$ & $32.7 \pm 6.5$\\
23420574+1902363 & $15.38 \pm 0.04$ & $14.60 \pm 0.06$ & $14.16 \pm 0.06$ & & 234205.69+190235.1 & $13.84 \pm 0.03$ & $13.57 \pm 0.03$ & & $-59.5 \pm 6.4$ & $-99.1 \pm 8.3$\\
23420599+3842065 & $15.39 \pm 0.04$ & $14.75 \pm 0.05$ & $14.40 \pm 0.07$ & & 234205.97+384205.9 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $-18.8 \pm 5.8$ & $-55.8 \pm 7.8$\\
23420619-1159027 & $11.35 \pm 0.02$ & $10.78 \pm 0.02$ & $10.50 \pm 0.02$ & & 234206.19-115903.2 & $10.32 \pm 0.02$ & $10.15 \pm 0.02$ & & $-2.7 \pm 6.2$ & $-41.0 \pm 6.5$\\
23420753+4206539 & $12.64 \pm 0.02$ & $12.10 \pm 0.02$ & $11.78 \pm 0.02$ & & 234207.62+420652.7 & $11.59 \pm 0.02$ & $11.36 \pm 0.02$ & & $89.2 \pm 4.2$ & $-96.7 \pm 7.0$\\
23420813+2557534 & $16.46 \pm 0.14$ & $15.91 \pm 0.17$ & $15.23 \pm 0.15$ & & 234208.05+255753.6 & $14.70 \pm 0.03$ & $14.41 \pm 0.05$ & & $-87.5 \pm 17.3$ & $14.8 \pm 19.7$\\
23420866+0109188 & $10.19 \pm 0.02$ & $9.62 \pm 0.02$ & $9.31 \pm 0.02$ & & 234208.67+010918.0 & $9.13 \pm 0.02$ & $8.96 \pm 0.02$ & & $27.6 \pm 8.0$ & $-77.4 \pm 7.2$\\
23420899+8318004 & $14.84 \pm 0.04$ & $14.21 \pm 0.06$ & $13.89 \pm 0.06$ & & 234209.48+831801.1 & $13.69 \pm 0.02$ & $13.51 \pm 0.03$ & & $86.3 \pm 2.4$ & $69.4 \pm 8.7$\\
23420943+3325577 & $13.86 \pm 0.02$ & $13.23 \pm 0.03$ & $12.95 \pm 0.03$ & & 234209.48+332557.7 & $12.73 \pm 0.02$ & $12.52 \pm 0.02$ & & $57.2 \pm 5.2$ & $1.7 \pm 6.6$\\
23421021+3727031 & $13.75 \pm 0.02$ & $13.13 \pm 0.03$ & $12.83 \pm 0.02$ & & 234210.30+372703.1 & $12.62 \pm 0.02$ & $12.40 \pm 0.02$ & & $100.3 \pm 6.5$ & $1.7 \pm 7.5$\\
23421110+3911258 & $16.48 \pm 0.12$ & $15.88 \pm 0.14$ & $15.49 \pm 0.19$ & & 234211.15+391124.7 & $15.11 \pm 0.04$ & $14.82 \pm 0.06$ & & $62.7 \pm 13.9$ & $-102.2 \pm 22.4$\\
23421186-1305425 & $12.90 \pm 0.02$ & $12.32 \pm 0.02$ & $12.03 \pm 0.03$ & & 234211.90-130542.9 & $11.87 \pm 0.02$ & $11.69 \pm 0.02$ & & $50.7 \pm 5.9$ & $-35.2 \pm 5.9$\\
23421308+2218189 & $13.89 \pm 0.02$ & $13.35 \pm 0.02$ & $13.04 \pm 0.02$ & & 234213.02+221818.9 & $12.81 \pm 0.02$ & $12.58 \pm 0.03$ & & $-61.3 \pm 6.8$ & $5.7 \pm 17.9$\\
23421340-4825122 & $14.56 \pm 0.03$ & $13.91 \pm 0.04$ & $13.64 \pm 0.04$ & & 234213.32-482512.4 & $13.35 \pm 0.03$ & $13.09 \pm 0.03$ & & $-79.1 \pm 4.8$ & $-18.1 \pm 7.6$\\
23421408-5608312 & $14.48 \pm 0.02$ & $13.94 \pm 0.04$ & $13.59 \pm 0.05$ & & 234214.12-560831.2 & $13.44 \pm 0.02$ & $13.20 \pm 0.03$ & & $31.3 \pm 2.9$ & $2.5 \pm 7.6$\\
23421431-4549433 & $14.25 \pm 0.03$ & $13.72 \pm 0.03$ & $13.44 \pm 0.04$ & & 234214.47-454942.4 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $148.4 \pm 5.2$ & $78.6 \pm 7.0$\\
23421600-7047007 & $12.16 \pm 0.02$ & $11.54 \pm 0.02$ & $11.26 \pm 0.03$ & & 234216.25-704702.0 & $11.08 \pm 0.02$ & $10.91 \pm 0.02$ & & $122.8 \pm 3.4$ & $-129.0 \pm 7.9$\\
23421633+0624132 & $13.26 \pm 0.02$ & $12.69 \pm 0.04$ & $12.36 \pm 0.02$ & & 234216.24+062412.9 & $12.04 \pm 0.02$ & $11.85 \pm 0.02$ & & $-139.4 \pm 8.9$ & $-21.5 \pm 9.0$\\
23421721+0543203 & $14.97 \pm 0.04$ & $14.45 \pm 0.03$ & $14.14 \pm 0.05$ & & 234217.14+054319.7 & $13.96 \pm 0.03$ & $13.70 \pm 0.04$ & & $-97.2 \pm 10.9$ & $-63.4 \pm 14.3$\\
23421747-2422127 & $14.88 \pm 0.04$ & $14.29 \pm 0.04$ & $13.99 \pm 0.05$ & & 234217.51-242213.4 & $13.76 \pm 0.03$ & $13.49 \pm 0.03$ & & $54.4 \pm 7.7$ & $-69.2 \pm 9.0$\\
23421832-0932085 & $13.78 \pm 0.02$ & $13.25 \pm 0.03$ & $12.97 \pm 0.03$ & & 234218.47-093208.3 & $12.80 \pm 0.02$ & $12.60 \pm 0.03$ & & $186.2 \pm 9.1$ & $16.3 \pm 6.9$\\
23421858-0908207 & $14.95 \pm 0.04$ & $14.34 \pm 0.05$ & $14.02 \pm 0.06$ & & 234218.66-090822.0 & $13.79 \pm 0.03$ & $13.57 \pm 0.04$ & & $100.8 \pm 11.1$ & $-109.3 \pm 8.4$\\
23421895+1138362 & $12.30 \pm 0.02$ & $11.69 \pm 0.03$ & $11.36 \pm 0.02$ & & 234219.01+113834.9 & $11.19 \pm 0.02$ & $10.98 \pm 0.02$ & & $94.5 \pm 13.3$ & $-127.3 \pm 7.8$\\
23421946+1506563 & $14.77 \pm 0.04$ & $14.22 \pm 0.04$ & $13.94 \pm 0.07$ & & 234219.47+150655.2 & $13.74 \pm 0.03$ & $13.48 \pm 0.03$ & & $4.2 \pm 7.0$ & $-81.3 \pm 6.9$\\
23422012-3819431 & $12.08 \pm 0.02$ & $11.54 \pm 0.02$ & $11.22 \pm 0.02$ & & 234220.13-381947.2 & $11.03 \pm 0.02$ & $10.83 \pm 0.02$ & & $4.2 \pm 4.3$ & $-375.1 \pm 10.5$\\
23422024+2854595 & $14.77 \pm 0.03$ & $14.18 \pm 0.05$ & $13.82 \pm 0.05$ & & 234220.30+285459.4 & $13.65 \pm 0.03$ & $13.47 \pm 0.04$ & & $60.8 \pm 6.1$ & $-7.8 \pm 7.3$\\
23422082-1320236 & $14.01 \pm 0.02$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 234220.76-132024.5 & $12.92 \pm 0.02$ & $12.74 \pm 0.03$ & & $-69.2 \pm 6.0$ & $-74.4 \pm 6.3$\\
23422120-0414527 & $14.40 \pm 0.03$ & $13.76 \pm 0.04$ & $13.44 \pm 0.04$ & & 234221.26-041452.5 & $13.26 \pm 0.02$ & $13.04 \pm 0.03$ & & $69.5 \pm 10.1$ & $21.5 \pm 10.0$\\
23422141-1025112 & $16.65 \pm 0.11$ & $15.73 \pm 0.11$ & $15.32 \pm 0.16$ & & 234221.44-102512.4 & $15.07 \pm 0.04$ & $14.72 \pm 0.07$ & & $45.0 \pm 21.6$ & $-99.5 \pm 18.0$\\
23422178+0051257 & $16.54 \pm 0.12$ & $15.89 \pm 0.14$ & $15.58 \pm 0.20$ & & 234221.80+005124.4 & $15.11 \pm 0.04$ & $14.83 \pm 0.08$ & & $32.0 \pm 24.5$ & $-131.0 \pm 26.6$\\
23422295+1256277 & $14.59 \pm 0.03$ & $13.94 \pm 0.03$ & $13.59 \pm 0.05$ & & 234222.97+125627.0 & $13.44 \pm 0.03$ & $13.26 \pm 0.03$ & & $27.6 \pm 5.8$ & $-59.7 \pm 6.7$\\
23422497-2416216 & $15.14 \pm 0.04$ & $14.52 \pm 0.04$ & $14.23 \pm 0.07$ & & 234224.96-241622.3 & $13.94 \pm 0.03$ & $13.66 \pm 0.04$ & & $-12.3 \pm 7.6$ & $-64.9 \pm 9.0$\\
23422735+0746009 & $15.10 \pm 0.04$ & $14.58 \pm 0.06$ & $14.27 \pm 0.07$ & & 234227.34+074600.3 & $14.12 \pm 0.03$ & $13.91 \pm 0.04$ & & $-15.4 \pm 8.7$ & $-62.8 \pm 9.6$\\
23422815-7416152 & $14.10 \pm 0.03$ & $13.59 \pm 0.03$ & $13.29 \pm 0.04$ & & 234228.21-741615.4 & $13.13 \pm 0.02$ & $12.90 \pm 0.03$ & & $25.2 \pm 1.3$ & $-20.9 \pm 6.9$\\
23423025-3020498 & $15.99 \pm 0.09$ & $15.35 \pm 0.13$ & $15.05 \pm 0.16$ & & 234230.26-302050.7 & $14.79 \pm 0.03$ & $14.56 \pm 0.06$ & & $13.9 \pm 10.5$ & $-73.6 \pm 15.1$\\
23423054-3403474 & $14.67 \pm 0.04$ & $13.96 \pm 0.04$ & $13.61 \pm 0.05$ & & 234230.68-340347.8 & $13.29 \pm 0.02$ & $13.05 \pm 0.03$ & & $149.4 \pm 5.8$ & $-37.5 \pm 6.5$\\
23423077+1944085 & $14.84 \pm 0.02$ & $14.30 \pm 0.04$ & $14.03 \pm 0.05$ & & 234230.81+194408.5 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $44.0 \pm 6.8$ & $-0.4 \pm 6.7$\\
23423093+1435593 & $15.79 \pm 0.08$ & $15.19 \pm 0.08$ & $14.71 \pm 0.14$ & & 234230.94+143558.5 & $14.55 \pm 0.03$ & $14.36 \pm 0.05$ & & $11.9 \pm 7.4$ & $-61.8 \pm 10.8$\\
23423357+0621395 & $16.28 \pm 0.13$ & $15.56 \pm 0.13$ & $15.10 \pm 0.15$ & & 234233.47+062139.1 & $14.88 \pm 0.03$ & $14.59 \pm 0.06$ & & $-145.7 \pm 21.5$ & $-41.2 \pm 20.2$\\
23423417-1729560 & $13.80 \pm 0.02$ & $13.18 \pm 0.03$ & $12.83 \pm 0.03$ & & 234234.27-172955.8 & $12.61 \pm 0.02$ & $12.37 \pm 0.03$ & & $114.7 \pm 6.2$ & $14.5 \pm 6.7$\\
23423678+0455192 & $15.52 \pm 0.05$ & $14.92 \pm 0.06$ & $14.50 \pm 0.07$ & & 234236.90+045519.0 & $14.10 \pm 0.03$ & $13.78 \pm 0.04$ & & $171.7 \pm 9.5$ & $-17.0 \pm 9.3$\\
23423707-7306511 & $15.18 \pm 0.06$ & $14.60 \pm 0.04$ & $14.24 \pm 0.07$ & & 234237.04-730651.8 & $14.06 \pm 0.03$ & $13.73 \pm 0.03$ & & $-13.4 \pm 1.6$ & $-63.1 \pm 7.7$\\
23423715+4508316 & $15.78 \pm 0.07$ & $15.11 \pm 0.09$ & $14.83 \pm 0.10$ & & 234237.11+450831.9 & $14.58 \pm 0.03$ & $14.39 \pm 0.04$ & & $-35.0 \pm 5.1$ & $21.4 \pm 8.7$\\
23423790+2215203 & $14.93 \pm 0.03$ & $14.34 \pm 0.05$ & $14.03 \pm 0.06$ & & 234237.96+221520.5 & $13.78 \pm 0.03$ & $13.58 \pm 0.04$ & & $63.7 \pm 7.2$ & $18.3 \pm 18.9$\\
23423842-5448107 & $15.00 \pm 0.05$ & $14.37 \pm 0.06$ & $14.07 \pm 0.06$ & & 234238.46-544811.0 & $13.84 \pm 0.03$ & $13.65 \pm 0.03$ & & $31.1 \pm 3.5$ & $-27.1 \pm 7.2$\\
23423908+0924322 & $15.82 \pm 0.08$ & $14.97 \pm 0.09$ & $14.67 \pm 0.09$ & & 234239.11+092432.0 & $14.35 \pm 0.03$ & $14.18 \pm 0.05$ & & $47.1 \pm 9.8$ & $-19.6 \pm 9.4$\\
23424037+0258036 & $15.29 \pm 0.05$ & $14.68 \pm 0.05$ & $14.39 \pm 0.07$ & & 234240.35+025803.0 & $14.21 \pm 0.03$ & $14.03 \pm 0.05$ & & $-25.3 \pm 10.5$ & $-54.8 \pm 11.5$\\
23424083+1607476 & $15.56 \pm 0.06$ & $14.88 \pm 0.06$ & $14.31 \pm 0.09$ & & 234240.81+160746.8 & $13.97 \pm 0.03$ & $13.72 \pm 0.04$ & & $-13.1 \pm 6.5$ & $-56.7 \pm 7.0$\\
23424153+1807399 & $13.44 \pm 0.02$ & $12.83 \pm 0.02$ & $12.55 \pm 0.02$ & & 234241.60+180740.3 & $12.35 \pm 0.02$ & $12.18 \pm 0.02$ & & $92.9 \pm 5.9$ & $34.0 \pm 7.5$\\
23424228-0744169 & $13.65 \pm 0.03$ & $13.09 \pm 0.02$ & $12.80 \pm 0.03$ & & 234242.29-074418.8 & $12.61 \pm 0.02$ & $12.42 \pm 0.02$ & & $8.8 \pm 6.1$ & $-163.2 \pm 8.3$\\
23424284-6345017 & $14.02 \pm 0.02$ & $13.49 \pm 0.03$ & $13.22 \pm 0.03$ & & 234243.04-634502.9 & $13.01 \pm 0.02$ & $12.78 \pm 0.03$ & & $126.0 \pm 3.6$ & $-114.6 \pm 7.4$\\
23424333-6224564 & $11.30 \pm 0.02$ & $10.76 \pm 0.02$ & $10.41 \pm 0.02$ & & 234243.46-622457.2 & $10.25 \pm 0.02$ & $10.02 \pm 0.02$ & & $85.3 \pm 2.9$ & $-70.5 \pm 8.4$\\
23424375-3113229 & $12.24 \pm 0.02$ & $11.72 \pm 0.02$ & $11.43 \pm 0.02$ & & 234243.67-311324.7 & $11.25 \pm 0.02$ & $11.08 \pm 0.02$ & & $-83.5 \pm 7.7$ & $-152.4 \pm 6.8$\\
23424462+0126406 & $16.56 \pm 0.12$ & $15.91 \pm 0.13$ & $15.51 \pm 0.17$ & & 234244.29+012636.1 & $14.77 \pm 0.04$ & $14.41 \pm 0.06$ & & $-506.4 \pm 25.8$ & $-459.0 \pm 25.7$\\
23424486+3740542 & $14.15 \pm 0.03$ & $13.64 \pm 0.04$ & $13.30 \pm 0.03$ & & 234245.05+374054.1 & $13.13 \pm 0.02$ & $12.93 \pm 0.03$ & & $208.7 \pm 7.0$ & $-17.2 \pm 6.8$\\
23424498+3404288 & $14.56 \pm 0.03$ & $14.03 \pm 0.04$ & $13.65 \pm 0.04$ & & 234245.03+340428.8 & $13.49 \pm 0.03$ & $13.27 \pm 0.03$ & & $53.0 \pm 6.0$ & $2.7 \pm 7.1$\\
23424503+3319119 & $15.28 \pm 0.05$ & $14.73 \pm 0.06$ & $14.41 \pm 0.06$ & & 234245.09+331911.8 & $14.24 \pm 0.03$ & $14.02 \pm 0.04$ & & $70.1 \pm 6.1$ & $-2.0 \pm 7.7$\\
23424741-1737525 & $13.79 \pm 0.03$ & $13.24 \pm 0.03$ & $12.90 \pm 0.03$ & & 234247.49-173752.8 & $12.72 \pm 0.02$ & $12.51 \pm 0.03$ & & $98.4 \pm 6.6$ & $-22.1 \pm 6.1$\\
23424752-4918210 & $15.17 \pm 0.05$ & $14.49 \pm 0.05$ & $14.17 \pm 0.06$ & & 234247.46-491821.1 & $13.95 \pm 0.03$ & $13.76 \pm 0.03$ & & $-48.0 \pm 4.4$ & $-8.6 \pm 7.4$\\
23424876-3050265 & $15.23 \pm 0.05$ & $14.65 \pm 0.07$ & $14.36 \pm 0.09$ & & 234248.72-305026.9 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $-46.3 \pm 6.2$ & $-33.8 \pm 7.7$\\
23425352+0107392 & $16.01 \pm 0.07$ & $15.48 \pm 0.09$ & $15.14 \pm 0.12$ & & 234253.57+010738.8 & $14.94 \pm 0.04$ & $14.73 \pm 0.09$ & & $65.4 \pm 13.2$ & $-45.0 \pm 13.8$\\
23425380-1557029 & $15.98 \pm 0.07$ & $15.04 \pm 0.07$ & $14.62 \pm 0.09$ & & 234253.84-155702.4 & $14.28 \pm 0.03$ & $13.92 \pm 0.04$ & & $38.3 \pm 7.4$ & $41.5 \pm 8.5$\\
23425387+2944557 & $13.68 \pm 0.02$ & $13.17 \pm 0.02$ & $12.89 \pm 0.03$ & & 234253.83+294455.4 & $12.72 \pm 0.02$ & $12.53 \pm 0.02$ & & $-39.5 \pm 5.2$ & $-25.1 \pm 10.7$\\
23425500-0918254 & $15.17 \pm 0.03$ & $14.62 \pm 0.04$ & $14.18 \pm 0.06$ & & 234254.99-091825.8 & $14.01 \pm 0.03$ & $13.80 \pm 0.04$ & & $-4.5 \pm 9.6$ & $-36.9 \pm 7.1$\\
23425560-0834291 & $13.84 \pm 0.02$ & $13.31 \pm 0.02$ & $12.96 \pm 0.03$ & & 234255.63-083428.9 & $12.78 \pm 0.02$ & $12.59 \pm 0.03$ & & $40.2 \pm 7.6$ & $16.6 \pm 7.7$\\
23425595+3122351 & $14.80 \pm 0.03$ & $14.20 \pm 0.05$ & $13.83 \pm 0.04$ & & 234256.06+312235.0 & $13.64 \pm 0.03$ & $13.37 \pm 0.03$ & & $132.8 \pm 6.8$ & $-14.2 \pm 7.9$\\
23425595-1724242 & $14.88 \pm 0.03$ & $14.34 \pm 0.04$ & $14.04 \pm 0.06$ & & 234256.02-172423.9 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $82.7 \pm 7.0$ & $25.0 \pm 6.8$\\
23425726-0406378 & $14.11 \pm 0.03$ & $13.58 \pm 0.04$ & $13.29 \pm 0.04$ & & 234257.29-040637.8 & $13.03 \pm 0.02$ & $12.85 \pm 0.03$ & & $35.2 \pm 6.4$ & $0.5 \pm 6.9$\\
23425759-4222232 & $14.88 \pm 0.04$ & $14.27 \pm 0.04$ & $13.99 \pm 0.05$ & & 234257.55-422223.9 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $-47.7 \pm 4.8$ & $-69.3 \pm 7.4$\\
23425871+1904217 & $15.52 \pm 0.05$ & $14.98 \pm 0.07$ & $14.63 \pm 0.09$ & & 234258.76+190421.2 & $14.46 \pm 0.03$ & $14.23 \pm 0.05$ & & $51.2 \pm 8.0$ & $-41.3 \pm 7.5$\\
23425973+3750293 & $16.39 \pm 0.09$ & $15.70 \pm 0.13$ & $15.41 \pm 0.17$ & & 234259.81+375030.1 & $15.09 \pm 0.03$ & $14.89 \pm 0.07$ & & $93.5 \pm 13.5$ & $71.4 \pm 20.2$\\
23430116-0413351 & $11.53 \pm 0.02$ & $10.95 \pm 0.02$ & $10.65 \pm 0.02$ & & 234301.11-041335.6 & $10.46 \pm 0.02$ & $10.26 \pm 0.02$ & & $-56.6 \pm 6.0$ & $-44.0 \pm 6.6$\\
23430228-2943319 & $13.95 \pm 0.02$ & $13.29 \pm 0.02$ & $12.99 \pm 0.02$ & & 234302.23-294333.7 & $12.80 \pm 0.02$ & $12.60 \pm 0.02$ & & $-52.0 \pm 5.1$ & $-149.1 \pm 7.6$\\
23430262-0537385 & $14.61 \pm 0.03$ & $14.09 \pm 0.03$ & $13.81 \pm 0.04$ & & 234302.70-053737.9 & $13.57 \pm 0.03$ & $13.32 \pm 0.03$ & & $95.1 \pm 7.6$ & $49.7 \pm 9.5$\\
23430313+4206167 & $15.17 \pm 0.04$ & $14.57 \pm 0.05$ & $14.25 \pm 0.06$ & & 234303.18+420617.3 & $14.03 \pm 0.03$ & $13.86 \pm 0.04$ & & $41.2 \pm 4.5$ & $48.2 \pm 6.9$\\
23430321+2834384 & $15.47 \pm 0.07$ & $14.69 \pm 0.07$ & $14.37 \pm 0.08$ & & 234303.29+283439.0 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $110.4 \pm 7.6$ & $57.7 \pm 8.6$\\
23430580+1552490 & $15.48 \pm 0.06$ & $14.79 \pm 0.06$ & $14.43 \pm 0.10$ & & 234305.83+155248.9 & $14.24 \pm 0.03$ & $14.07 \pm 0.04$ & & $38.8 \pm 6.8$ & $-6.7 \pm 7.0$\\
23430660-0352161 & $15.75 \pm 0.05$ & $15.06 \pm 0.07$ & $14.79 \pm 0.11$ & & 234306.67-035216.3 & $14.64 \pm 0.03$ & $14.46 \pm 0.06$ & & $96.7 \pm 8.9$ & $-17.3 \pm 8.7$\\
23430725-1510192 & $13.36 \pm 0.02$ & $12.78 \pm 0.03$ & $12.47 \pm 0.03$ & & 234307.44-151020.2 & $12.26 \pm 0.02$ & $12.02 \pm 0.02$ & & $225.2 \pm 7.3$ & $-79.5 \pm 7.5$\\
23430748+0049312 & $13.56 \pm 0.03$ & $13.04 \pm 0.03$ & $12.69 \pm 0.03$ & & 234307.45+004930.7 & $12.53 \pm 0.03$ & $12.34 \pm 0.02$ & & $-49.0 \pm 7.6$ & $-48.5 \pm 13.9$\\
23430883-4144150 & $14.62 \pm 0.03$ & $14.05 \pm 0.03$ & $13.72 \pm 0.04$ & & 234308.81-414415.5 & $13.37 \pm 0.02$ & $13.15 \pm 0.03$ & & $-23.4 \pm 4.4$ & $-49.6 \pm 6.9$\\
23431015+2035105 & $16.12 \pm 0.08$ & $15.52 \pm 0.10$ & $15.20 \pm 0.15$ & & 234310.09+203509.2 & $14.88 \pm 0.03$ & $14.63 \pm 0.06$ & & $-77.8 \pm 13.5$ & $-103.6 \pm 16.6$\\
23431064+0116248 & $15.06 \pm 0.04$ & $14.48 \pm 0.05$ & $14.15 \pm 0.04$ & & 234310.69+011624.0 & $13.97 \pm 0.03$ & $13.73 \pm 0.05$ & & $80.8 \pm 9.1$ & $-79.8 \pm 8.9$\\
23431097-3859358 & $14.82 \pm 0.04$ & $14.20 \pm 0.05$ & $13.92 \pm 0.06$ & & 234311.04-385936.4 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $78.1 \pm 5.6$ & $-53.2 \pm 7.2$\\
23431133-5053152 & $13.26 \pm 0.02$ & $12.72 \pm 0.03$ & $12.45 \pm 0.03$ & & 234311.41-505314.7 & $12.29 \pm 0.02$ & $12.11 \pm 0.02$ & & $70.1 \pm 3.6$ & $42.7 \pm 6.6$\\
23431151-3904579 & $11.57 \pm 0.02$ & $11.01 \pm 0.02$ & $10.70 \pm 0.02$ & & 234311.55-390457.9 & $10.53 \pm 0.02$ & $10.35 \pm 0.02$ & & $39.4 \pm 4.4$ & $-4.8 \pm 6.4$\\
23431205-0311367 & $12.96 \pm 0.02$ & $12.39 \pm 0.02$ & $12.06 \pm 0.02$ & & 234312.28-031137.2 & $11.90 \pm 0.02$ & $11.67 \pm 0.02$ & & $285.4 \pm 9.0$ & $-49.7 \pm 6.8$\\
23431463-5205073 & $14.25 \pm 0.03$ & $13.73 \pm 0.04$ & $13.42 \pm 0.03$ & & 234314.64-520507.9 & $13.19 \pm 0.02$ & $13.00 \pm 0.03$ & & $11.3 \pm 3.6$ & $-57.5 \pm 7.0$\\
23431650-0353303 & $13.43 \pm 0.02$ & $12.80 \pm 0.03$ & $12.51 \pm 0.03$ & & 234316.48-035332.3 & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & & $-28.3 \pm 6.2$ & $-161.4 \pm 8.9$\\
23431780-1019352 & $15.99 \pm 0.08$ & $15.48 \pm 0.09$ & $15.02 \pm 0.12$ & & 234317.97-101935.9 & $14.64 \pm 0.03$ & $14.36 \pm 0.05$ & & $211.8 \pm 10.0$ & $-52.6 \pm 9.2$\\
23431810+1345430 & $12.59 \pm 0.02$ & $12.04 \pm 0.01$ & $11.73 \pm 0.02$ & & 234318.05+134540.8 & $11.55 \pm 0.02$ & $11.33 \pm 0.02$ & & $-51.0 \pm 5.3$ & $-170.4 \pm 8.8$\\
23431826+3007351 & $13.11 \pm 0.02$ & $12.55 \pm 0.03$ & $12.26 \pm 0.02$ & & 234318.32+300734.4 & $12.09 \pm 0.02$ & $11.90 \pm 0.02$ & & $74.8 \pm 5.6$ & $-65.4 \pm 10.0$\\
23431894-2920385 & $15.26 \pm 0.06$ & $14.70 \pm 0.07$ & $14.30 \pm 0.08$ & & 234319.03-292038.4 & $13.96 \pm 0.03$ & $13.66 \pm 0.03$ & & $90.9 \pm 5.9$ & $2.3 \pm 7.4$\\
23431966-2535418 & $14.50 \pm 0.04$ & $13.94 \pm 0.05$ & $13.61 \pm 0.04$ & & 234319.69-253541.9 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $35.3 \pm 5.6$ & $-2.6 \pm 6.6$\\
23432146+1114070 & $16.09 \pm 0.12$ & $15.53 \pm 0.13$ & $15.13 \pm 0.16$ & & 234321.56+111406.4 & $14.91 \pm 0.03$ & $14.63 \pm 0.06$ & & $136.6 \pm 19.4$ & $-61.2 \pm 20.6$\\
23432182-1818082 & $11.40 \pm 0.02$ & $10.88 \pm 0.02$ & $10.60 \pm 0.02$ & & 234321.85-181808.9 & $10.38 \pm 0.02$ & $10.20 \pm 0.02$ & & $31.4 \pm 5.4$ & $-63.6 \pm 6.6$\\
23432198+0234358 & $12.81 \pm 0.02$ & $12.25 \pm 0.02$ & $11.94 \pm 0.02$ & & 234322.02+023435.7 & $11.76 \pm 0.02$ & $11.57 \pm 0.03$ & & $64.9 \pm 9.2$ & $-7.8 \pm 8.1$\\
23432269+2744227 & $14.98 \pm 0.04$ & $14.45 \pm 0.06$ & $14.06 \pm 0.07$ & & 234322.73+274422.5 & $13.85 \pm 0.03$ & $13.66 \pm 0.03$ & & $55.5 \pm 6.9$ & $-19.5 \pm 8.0$\\
23432287-3317401 & $16.33 \pm 0.12$ & $15.71 \pm 0.14$ & $15.22 \pm 0.19$ & & 234322.87-331738.8 & $14.81 \pm 0.03$ & $14.62 \pm 0.06$ & & $0.8 \pm 13.2$ & $112.3 \pm 18.6$\\
23432334-3821241 & $12.75 \pm 0.02$ & $12.11 \pm 0.02$ & $11.82 \pm 0.02$ & & 234323.46-382125.5 & $11.64 \pm 0.02$ & $11.46 \pm 0.02$ & & $118.7 \pm 5.2$ & $-126.6 \pm 7.3$\\
23432514-1337096 & $14.49 \pm 0.03$ & $13.87 \pm 0.03$ & $13.57 \pm 0.04$ & & 234325.19-133711.8 & $13.41 \pm 0.03$ & $13.18 \pm 0.03$ & & $58.2 \pm 7.5$ & $-182.7 \pm 8.6$\\
23432676+4523383 & $14.91 \pm 0.04$ & $14.35 \pm 0.06$ & $14.00 \pm 0.05$ & & 234326.79+452338.0 & $13.82 \pm 0.03$ & $13.62 \pm 0.03$ & & $24.3 \pm 4.1$ & $-21.2 \pm 6.6$\\
23432774+1344263 & $13.34 \pm 0.02$ & $12.81 \pm 0.02$ & $12.50 \pm 0.03$ & & 234327.70+134424.0 & $12.32 \pm 0.02$ & $12.09 \pm 0.02$ & & $-45.6 \pm 6.0$ & $-181.2 \pm 9.0$\\
23432790-6500448 & $15.90 \pm 0.07$ & $14.98 \pm 0.08$ & $14.52 \pm 0.09$ & & 234328.46-650046.0 & $14.21 \pm 0.03$ & $13.97 \pm 0.03$ & & $330.0 \pm 8.0$ & $-114.1 \pm 9.4$\\
23432807-0808438 & $15.36 \pm 0.05$ & $14.85 \pm 0.05$ & $14.56 \pm 0.09$ & & 234328.10-080844.2 & $14.39 \pm 0.03$ & $14.07 \pm 0.04$ & & $43.1 \pm 8.1$ & $-36.5 \pm 8.2$\\
23432815+3909021 & $13.50 \pm 0.03$ & $12.85 \pm 0.03$ & $12.53 \pm 0.03$ & & 234328.36+390901.4 & $12.32 \pm 0.02$ & $12.13 \pm 0.02$ & & $221.3 \pm 6.6$ & $-62.5 \pm 6.7$\\
23432819+8042122 & $12.38 \pm 0.02$ & $11.83 \pm 0.03$ & $11.56 \pm 0.03$ & & 234328.39+804212.2 & $11.36 \pm 0.02$ & $11.16 \pm 0.02$ & & $48.9 \pm 1.5$ & $8.6 \pm 8.9$\\
23432891+1826172 & $15.56 \pm 0.05$ & $15.04 \pm 0.07$ & $14.63 \pm 0.09$ & & 234328.95+182617.2 & $14.44 \pm 0.03$ & $14.22 \pm 0.05$ & & $45.3 \pm 7.8$ & $6.2 \pm 8.8$\\
23432935+3351514 & $15.99 \pm 0.08$ & $15.25 \pm 0.10$ & $14.90 \pm 0.12$ & & 234329.39+335152.0 & $14.73 \pm 0.04$ & $14.51 \pm 0.06$ & & $54.5 \pm 7.7$ & $50.2 \pm 11.1$\\
23432951+0309415 & $15.54 \pm 0.05$ & $14.98 \pm 0.07$ & $14.69 \pm 0.09$ & & 234329.54+030941.6 & $14.26 \pm 0.03$ & $13.95 \pm 0.05$ & & $51.3 \pm 9.8$ & $7.3 \pm 9.7$\\
23432982-5229252 & $14.79 \pm 0.04$ & $14.20 \pm 0.05$ & $13.87 \pm 0.05$ & & 234329.90-522925.4 & $13.62 \pm 0.03$ & $13.39 \pm 0.03$ & & $65.6 \pm 3.7$ & $-24.4 \pm 7.1$\\
23433009+0339290 & $13.53 \pm 0.02$ & $12.98 \pm 0.03$ & $12.64 \pm 0.02$ & & 234330.16+033928.3 & $12.45 \pm 0.02$ & $12.23 \pm 0.02$ & & $92.8 \pm 12.0$ & $-71.1 \pm 9.2$\\
23433094-0244026 & $15.85 \pm 0.06$ & $15.19 \pm 0.09$ & $14.89 \pm 0.13$ & & 234330.99-024402.1 & $14.72 \pm 0.03$ & $14.43 \pm 0.05$ & & $68.0 \pm 9.9$ & $42.2 \pm 9.9$\\
23433146+0510057 & $15.41 \pm 0.05$ & $14.75 \pm 0.05$ & $14.41 \pm 0.07$ & & 234331.51+051005.4 & $14.18 \pm 0.03$ & $13.93 \pm 0.05$ & & $69.2 \pm 9.0$ & $-32.3 \pm 14.5$\\
23433186-3026075 & $13.83 \pm 0.03$ & $13.27 \pm 0.02$ & $12.99 \pm 0.03$ & & 234331.87-302606.9 & $12.83 \pm 0.02$ & $12.64 \pm 0.03$ & & $13.3 \pm 5.5$ & $48.4 \pm 7.1$\\
23433278-4445304 & $15.07 \pm 0.04$ & $14.54 \pm 0.06$ & $14.26 \pm 0.08$ & & 234332.90-444530.8 & $14.05 \pm 0.03$ & $13.86 \pm 0.04$ & & $110.4 \pm 5.3$ & $-39.2 \pm 7.5$\\
23433299-4619533 & $16.24 \pm 0.09$ & $15.69 \pm 0.12$ & $15.35 \pm 0.18$ & & 234333.06-461952.9 & $15.05 \pm 0.03$ & $14.76 \pm 0.06$ & & $68.1 \pm 11.0$ & $43.9 \pm 19.8$\\
23433304+2304555 & $16.09 \pm 0.08$ & $15.36 \pm 0.09$ & $15.06 \pm 0.11$ & & 234333.08+230455.2 & $14.85 \pm 0.03$ & $14.62 \pm 0.06$ & & $50.3 \pm 10.5$ & $-20.9 \pm 12.0$\\
23433317-1812562 & $13.93 \pm 0.02$ & $13.34 \pm 0.03$ & $13.03 \pm 0.03$ & & 234333.21-181256.0 & $12.86 \pm 0.02$ & $12.65 \pm 0.03$ & & $42.2 \pm 5.8$ & $11.4 \pm 6.8$\\
23433368+1952354 & $16.30 \pm 0.10$ & $15.61 \pm 0.13$ & $15.34 \pm 0.18$ & & 234333.72+195233.9 & $15.11 \pm 0.04$ & $14.90 \pm 0.07$ & & $51.3 \pm 17.2$ & $-118.7 \pm 21.6$\\
23433400-4717134 & $14.92 \pm 0.04$ & $14.40 \pm 0.04$ & $13.99 \pm 0.06$ & & 234334.20-471714.2 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $186.1 \pm 6.0$ & $-75.8 \pm 8.0$\\
23433470-3646021 & $16.57 \pm 0.13$ & $15.01 \pm 0.06$ & $14.19 \pm 0.06$ & & 234334.79-364603.4 & $13.14 \pm 0.02$ & $12.61 \pm 0.03$ & & $97.1 \pm 6.0$ & $-109.4 \pm 10.1$\\
23433486-2947097 & $13.59 \pm 0.02$ & $12.95 \pm 0.02$ & $12.52 \pm 0.03$ & & 234335.11-294709.5 & $12.26 \pm 0.02$ & $12.04 \pm 0.02$ & & $275.6 \pm 8.4$ & $18.9 \pm 7.6$\\
23433498-6703291 & $13.52 \pm 0.02$ & $12.94 \pm 0.02$ & $12.66 \pm 0.03$ & & 234335.06-670329.7 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $47.0 \pm 2.2$ & $-62.2 \pm 7.5$\\
23433630+4339127 & $16.24 \pm 0.09$ & $15.53 \pm 0.13$ & $15.22 \pm 0.13$ & & 234336.39+433912.5 & $15.01 \pm 0.04$ & $14.75 \pm 0.06$ & & $78.6 \pm 8.5$ & $-11.4 \pm 14.4$\\
23433726-5149041 & $13.86 \pm 0.02$ & $13.31 \pm 0.03$ & $12.98 \pm 0.03$ & & 234337.22-514904.6 & $12.77 \pm 0.02$ & $12.57 \pm 0.02$ & & $-27.9 \pm 3.5$ & $-44.7 \pm 6.8$\\
23433737+0701328 & $15.32 \pm 0.06$ & $14.58 \pm 0.07$ & $14.27 \pm 0.08$ & & 234337.43+070132.5 & $14.08 \pm 0.03$ & $13.84 \pm 0.04$ & & $77.2 \pm 10.2$ & $-28.1 \pm 10.1$\\
23433794-2713359 & $15.20 \pm 0.05$ & $14.59 \pm 0.06$ & $14.28 \pm 0.07$ & & 234337.98-271335.5 & $14.08 \pm 0.03$ & $13.86 \pm 0.04$ & & $44.5 \pm 6.1$ & $37.7 \pm 7.8$\\
23433865-1225024 & $13.74 \pm 0.02$ & $13.11 \pm 0.03$ & $12.81 \pm 0.03$ & & 234338.73-122502.9 & $12.66 \pm 0.02$ & $12.47 \pm 0.02$ & & $96.3 \pm 9.5$ & $-42.5 \pm 9.7$\\
23433945-1855360 & $15.11 \pm 0.04$ & $14.53 \pm 0.03$ & $14.20 \pm 0.06$ & & 234339.49-185536.0 & $14.01 \pm 0.03$ & $13.78 \pm 0.04$ & & $54.3 \pm 6.4$ & $-2.0 \pm 6.9$\\
23434044+3528195 & $13.94 \pm 0.02$ & $13.31 \pm 0.04$ & $13.01 \pm 0.03$ & & 234340.40+352819.4 & $12.81 \pm 0.02$ & $12.61 \pm 0.02$ & & $-44.0 \pm 5.0$ & $-11.4 \pm 6.8$\\
23434063-0245052 & $15.11 \pm 0.03$ & $14.51 \pm 0.05$ & $14.14 \pm 0.08$ & & 234340.61-024505.8 & $13.93 \pm 0.03$ & $13.74 \pm 0.04$ & & $-26.6 \pm 7.6$ & $-46.7 \pm 7.5$\\
23434139+3855408 & $15.41 \pm 0.05$ & $14.84 \pm 0.06$ & $14.56 \pm 0.08$ & & 234341.42+385540.9 & $14.38 \pm 0.03$ & $14.21 \pm 0.04$ & & $33.5 \pm 5.7$ & $7.9 \pm 8.0$\\
23434146+0746296 & $16.07 \pm 0.10$ & $15.15 \pm 0.10$ & $14.88 \pm 0.12$ & & 234341.50+074628.9 & $14.53 \pm 0.03$ & $14.31 \pm 0.05$ & & $56.6 \pm 12.3$ & $-71.1 \pm 15.8$\\
23434304+1217148 & $14.89 \pm 0.04$ & $14.35 \pm 0.04$ & $14.08 \pm 0.08$ & & 234343.01+121714.2 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $-31.1 \pm 6.6$ & $-46.6 \pm 8.1$\\
23434320-0149023 & $12.57 \pm 0.02$ & $12.01 \pm 0.03$ & $11.68 \pm 0.02$ & & 234343.15-014903.1 & $11.51 \pm 0.02$ & $11.32 \pm 0.02$ & & $-56.6 \pm 6.1$ & $-60.3 \pm 7.5$\\
23434426-1844248 & $16.15 \pm 0.07$ & $15.53 \pm 0.11$ & $15.25 \pm 0.17$ & & 234344.32-184424.1 & $15.03 \pm 0.04$ & $14.72 \pm 0.06$ & & $71.3 \pm 14.3$ & $58.4 \pm 18.0$\\
23434533-0336370 & $12.93 \pm 0.02$ & $12.37 \pm 0.03$ & $12.04 \pm 0.02$ & & 234345.45-033638.3 & $11.88 \pm 0.02$ & $11.68 \pm 0.02$ & & $154.4 \pm 8.1$ & $-108.3 \pm 7.8$\\
23434577+0055043 & $14.71 \pm 0.04$ & $14.16 \pm 0.05$ & $13.81 \pm 0.04$ & & 234345.80+005503.1 & $13.58 \pm 0.03$ & $13.35 \pm 0.04$ & & $50.6 \pm 10.2$ & $-119.1 \pm 11.4$\\
23434580+3556228 & $14.94 \pm 0.03$ & $14.38 \pm 0.06$ & $14.04 \pm 0.05$ & & 234345.88+355622.6 & $13.85 \pm 0.03$ & $13.65 \pm 0.03$ & & $86.1 \pm 5.6$ & $-16.7 \pm 7.9$\\
23434793-6050159 & $15.11 \pm 0.04$ & $14.60 \pm 0.07$ & $14.32 \pm 0.07$ & & 234347.93-605016.5 & $14.16 \pm 0.03$ & $13.84 \pm 0.03$ & & $-3.5 \pm 3.0$ & $-55.9 \pm 9.0$\\
23434854-0304503 & $13.14 \pm 0.02$ & $12.59 \pm 0.03$ & $12.26 \pm 0.03$ & & 234348.50-030451.6 & $12.05 \pm 0.02$ & $11.87 \pm 0.02$ & & $-40.7 \pm 6.1$ & $-114.8 \pm 7.1$\\
23434873+0441351 & $11.75 \pm 0.02$ & $11.20 \pm 0.03$ & $10.87 \pm 0.02$ & & 234348.78+044134.8 & $10.71 \pm 0.02$ & $10.53 \pm 0.02$ & & $86.3 \pm 7.5$ & $-29.5 \pm 8.0$\\
23435034+3738289 & $13.86 \pm 0.02$ & $13.31 \pm 0.03$ & $13.03 \pm 0.02$ & & 234350.38+373828.9 & $12.87 \pm 0.02$ & $12.68 \pm 0.02$ & & $43.1 \pm 5.2$ & $1.0 \pm 7.5$\\
23435101+2844591 & $13.26 \pm 0.02$ & $12.65 \pm 0.02$ & $12.33 \pm 0.02$ & & 234351.00+284458.6 & $12.14 \pm 0.02$ & $11.93 \pm 0.02$ & & $-14.1 \pm 4.6$ & $-45.3 \pm 5.7$\\
23435261-3905326 & $15.07 \pm 0.05$ & $14.45 \pm 0.07$ & $14.03 \pm 0.08$ & & 234352.68-390533.0 & $13.85 \pm 0.03$ & $13.67 \pm 0.03$ & & $67.5 \pm 5.2$ & $-31.0 \pm 7.9$\\
23435350-1602598 & $14.93 \pm 0.04$ & $14.34 \pm 0.03$ & $13.99 \pm 0.05$ & & 234353.45-160259.8 & $13.81 \pm 0.03$ & $13.63 \pm 0.04$ & & $-55.5 \pm 8.2$ & $2.1 \pm 7.3$\\
23435389+4221112 & $13.56 \pm 0.02$ & $13.03 \pm 0.03$ & $12.75 \pm 0.03$ & & 234353.80+422110.7 & $12.55 \pm 0.02$ & $12.36 \pm 0.02$ & & $-88.0 \pm 4.2$ & $-41.9 \pm 6.1$\\
23435413-1044510 & $14.25 \pm 0.04$ & $13.69 \pm 0.03$ & $13.31 \pm 0.04$ & & 234354.21-104451.8 & $13.16 \pm 0.03$ & $12.91 \pm 0.03$ & & $97.3 \pm 7.9$ & $-68.7 \pm 11.7$\\
23435582+1319571 & $13.20 \pm 0.02$ & $12.64 \pm 0.02$ & $12.35 \pm 0.02$ & & 234355.82+131957.9 & $12.20 \pm 0.02$ & $12.00 \pm 0.02$ & & $1.2 \pm 5.4$ & $61.0 \pm 6.3$\\
23435750+3541092 & $14.49 \pm 0.03$ & $13.84 \pm 0.04$ & $13.51 \pm 0.04$ & & 234357.61+354109.0 & $13.22 \pm 0.02$ & $13.05 \pm 0.03$ & & $123.9 \pm 5.8$ & $-16.9 \pm 7.7$\\
23440018+3328565 & $15.30 \pm 0.05$ & $14.78 \pm 0.06$ & $14.49 \pm 0.08$ & & 234400.12+332856.3 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $-74.8 \pm 6.2$ & $-14.5 \pm 8.4$\\
23440027+2110555 & $15.95 \pm 0.08$ & $15.19 \pm 0.08$ & $14.84 \pm 0.11$ & & 234400.36+211055.5 & $14.62 \pm 0.03$ & $14.41 \pm 0.05$ & & $97.6 \pm 11.1$ & $-3.5 \pm 8.2$\\
23440141+4331582 & $13.85 \pm 0.02$ & $13.26 \pm 0.03$ & $12.97 \pm 0.03$ & & 234401.46+433158.2 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $44.0 \pm 3.9$ & $-7.4 \pm 6.2$\\
23440154+3704407 & $14.06 \pm 0.03$ & $13.47 \pm 0.04$ & $13.20 \pm 0.04$ & & 234401.68+370440.7 & $13.00 \pm 0.02$ & $12.77 \pm 0.03$ & & $148.2 \pm 5.8$ & $1.3 \pm 9.1$\\
23440211-6009087 & $14.89 \pm 0.03$ & $14.37 \pm 0.04$ & $14.01 \pm 0.06$ & & 234402.00-600908.7 & $13.85 \pm 0.03$ & $13.63 \pm 0.03$ & & $-74.1 \pm 3.4$ & $7.9 \pm 8.0$\\
23440309-6646019 & $16.37 \pm 0.09$ & $15.83 \pm 0.14$ & $15.42 \pm 0.17$ & & 234403.27-664603.0 & $15.20 \pm 0.03$ & $14.99 \pm 0.05$ & & $105.6 \pm 5.0$ & $-113.5 \pm 20.7$\\
23440351-5341144 & $10.70 \pm 0.02$ & $10.15 \pm 0.02$ & $9.86 \pm 0.02$ & & 234403.43-534116.4 & $9.70 \pm 0.02$ & $9.53 \pm 0.02$ & & $-67.1 \pm 3.2$ & $-179.8 \pm 8.3$\\
23440410-8305266 & $14.18 \pm 0.03$ & $13.63 \pm 0.04$ & $13.26 \pm 0.04$ & & 234404.40-830526.7 & $13.05 \pm 0.02$ & $12.85 \pm 0.02$ & & $54.3 \pm 1.5$ & $-13.1 \pm 10.1$\\
23440438-5058535 & $14.22 \pm 0.03$ & $13.66 \pm 0.03$ & $13.32 \pm 0.03$ & & 234404.60-505853.8 & $13.17 \pm 0.02$ & $12.93 \pm 0.03$ & & $186.8 \pm 5.7$ & $-22.0 \pm 7.6$\\
23440624-0733282 & $14.80 \pm 0.04$ & $13.85 \pm 0.03$ & $13.23 \pm 0.03$ & & 234406.24-073329.1 & $12.63 \pm 0.02$ & $12.33 \pm 0.02$ & & $3.3 \pm 7.5$ & $-75.7 \pm 6.3$\\
23440635+4134548 & $12.90 \pm 0.02$ & $12.30 \pm 0.03$ & $12.00 \pm 0.02$ & & 234406.45+413453.6 & $11.81 \pm 0.02$ & $11.63 \pm 0.02$ & & $98.8 \pm 4.6$ & $-109.3 \pm 6.9$\\
23440686+0115158 & $16.41 \pm 0.10$ & $15.73 \pm 0.16$ & $15.04 \pm 0.11$ & & 234406.94+011515.7 & $14.63 \pm 0.03$ & $14.40 \pm 0.08$ & & $126.1 \pm 18.3$ & $-17.0 \pm 18.6$\\
23440789+4444558 & $14.76 \pm 0.04$ & $14.12 \pm 0.05$ & $13.78 \pm 0.05$ & & 234407.93+444455.4 & $13.59 \pm 0.03$ & $13.36 \pm 0.03$ & & $37.3 \pm 4.3$ & $-32.4 \pm 7.3$\\
23440833+3909358 & $16.41 \pm 0.10$ & $15.88 \pm 0.14$ & $15.53 \pm 0.18$ & & 234408.27+390934.9 & $15.25 \pm 0.04$ & $15.02 \pm 0.07$ & & $-65.7 \pm 12.0$ & $-80.1 \pm 20.1$\\
23440871+3222429 & $14.46 \pm 0.03$ & $13.84 \pm 0.03$ & $13.57 \pm 0.04$ & & 234408.68+322242.3 & $13.37 \pm 0.03$ & $13.15 \pm 0.03$ & & $-31.3 \pm 5.6$ & $-47.6 \pm 7.2$\\
23440880+4536086 & $12.76 \pm 0.02$ & $12.20 \pm 0.03$ & $11.92 \pm 0.02$ & & 234408.76+453608.3 & $11.76 \pm 0.02$ & $11.58 \pm 0.02$ & & $-37.7 \pm 3.8$ & $-26.0 \pm 6.1$\\
23440989+2536350 & $13.01 \pm 0.02$ & $12.42 \pm 0.02$ & $12.13 \pm 0.02$ & & 234410.00+253635.0 & $11.94 \pm 0.02$ & $11.75 \pm 0.02$ & & $112.7 \pm 5.7$ & $2.9 \pm 5.6$\\
23440992+2049386 & $15.70 \pm 0.06$ & $15.17 \pm 0.08$ & $14.84 \pm 0.10$ & & 234409.96+204938.8 & $14.66 \pm 0.03$ & $14.46 \pm 0.05$ & & $43.7 \pm 8.8$ & $20.6 \pm 9.7$\\
23441052-0312056 & $15.28 \pm 0.05$ & $14.65 \pm 0.06$ & $14.30 \pm 0.08$ & & 234410.61-031205.7 & $14.11 \pm 0.03$ & $13.87 \pm 0.04$ & & $119.6 \pm 18.4$ & $-7.8 \pm 10.5$\\
23441056+2039052 & $14.09 \pm 0.02$ & $13.50 \pm 0.03$ & $13.16 \pm 0.03$ & & 234410.63+203905.0 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $74.7 \pm 6.5$ & $-12.6 \pm 8.4$\\
23441182+0151367 & $14.36 \pm 0.03$ & $13.81 \pm 0.04$ & $13.53 \pm 0.04$ & & 234411.79+015136.2 & $13.30 \pm 0.03$ & $13.12 \pm 0.03$ & & $-37.0 \pm 10.5$ & $-52.8 \pm 8.8$\\
23441182-0923279 & $15.60 \pm 0.05$ & $15.00 \pm 0.06$ & $14.72 \pm 0.11$ & & 234411.81-092329.0 & $14.47 \pm 0.03$ & $14.26 \pm 0.05$ & & $-6.3 \pm 9.4$ & $-85.7 \pm 8.5$\\
23441323-4644537 & $13.96 \pm 0.02$ & $13.33 \pm 0.03$ & $13.02 \pm 0.04$ & & 234413.37-464453.5 & $12.77 \pm 0.02$ & $12.58 \pm 0.03$ & & $127.4 \pm 4.8$ & $13.6 \pm 6.7$\\
23441424-6921294 & $13.81 \pm 0.03$ & $13.23 \pm 0.03$ & $12.94 \pm 0.03$ & & 234414.36-692128.6 & $12.77 \pm 0.02$ & $12.60 \pm 0.02$ & & $65.6 \pm 2.4$ & $83.0 \pm 7.7$\\
23441493-1257183 & $13.18 \pm 0.02$ & $12.56 \pm 0.03$ & $12.28 \pm 0.03$ & & 234414.97-125718.6 & $12.09 \pm 0.02$ & $11.92 \pm 0.02$ & & $46.3 \pm 6.3$ & $-29.6 \pm 7.1$\\
23441590-1923406 & $14.04 \pm 0.03$ & $13.38 \pm 0.02$ & $13.06 \pm 0.03$ & & 234415.98-192340.4 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $98.4 \pm 6.5$ & $22.5 \pm 6.8$\\
23441593+4220351 & $16.20 \pm 0.11$ & $15.52 \pm 0.13$ & $14.96 \pm 0.12$ & & 234415.98+422034.9 & $14.14 \pm 0.03$ & $13.86 \pm 0.04$ & & $43.9 \pm 6.0$ & $-17.0 \pm 10.5$\\
23441651+4519297 & $13.84 \pm 0.02$ & $13.27 \pm 0.03$ & $12.96 \pm 0.02$ & & 234416.56+451929.5 & $12.81 \pm 0.02$ & $12.56 \pm 0.02$ & & $47.2 \pm 4.1$ & $-23.5 \pm 6.2$\\
23441686+0413056 & $13.45 \pm 0.03$ & $12.90 \pm 0.03$ & $12.63 \pm 0.03$ & & 234416.94+041305.5 & $12.42 \pm 0.02$ & $12.21 \pm 0.02$ & & $125.9 \pm 8.8$ & $-12.0 \pm 11.7$\\
23441699-3650544 & $15.46 \pm 0.05$ & $14.82 \pm 0.07$ & $14.41 \pm 0.07$ & & 234417.08-365055.3 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $95.1 \pm 5.9$ & $-83.8 \pm 7.7$\\
23441814+3808552 & $14.82 \pm 0.03$ & $14.23 \pm 0.05$ & $13.91 \pm 0.05$ & & 234418.12+380854.7 & $13.69 \pm 0.03$ & $13.41 \pm 0.03$ & & $-22.5 \pm 5.0$ & $-42.8 \pm 7.2$\\
23441874+2814522 & $15.60 \pm 0.06$ & $14.83 \pm 0.07$ & $14.56 \pm 0.08$ & & 234418.78+281452.7 & $14.34 \pm 0.03$ & $14.14 \pm 0.04$ & & $42.8 \pm 5.6$ & $39.7 \pm 7.9$\\
23441885+3754398 & $15.24 \pm 0.05$ & $14.58 \pm 0.05$ & $14.26 \pm 0.06$ & & 234418.83+375439.3 & $14.06 \pm 0.03$ & $13.86 \pm 0.04$ & & $-17.1 \pm 5.7$ & $-43.1 \pm 7.4$\\
23441926+2058575 & $15.72 \pm 0.06$ & $15.13 \pm 0.06$ & $14.81 \pm 0.09$ & & 234419.30+205857.7 & $14.65 \pm 0.03$ & $14.40 \pm 0.05$ & & $48.1 \pm 8.7$ & $17.1 \pm 9.0$\\
23442017+0320169 & $14.85 \pm 0.04$ & $14.32 \pm 0.05$ & $14.03 \pm 0.05$ & & 234420.21+032016.7 & $13.85 \pm 0.03$ & $13.66 \pm 0.04$ & & $55.3 \pm 10.0$ & $-20.8 \pm 9.8$\\
23442048+0425597 & $15.11 \pm 0.04$ & $14.55 \pm 0.05$ & $14.28 \pm 0.07$ & & 234420.54+042559.4 & $14.08 \pm 0.03$ & $13.91 \pm 0.05$ & & $98.4 \pm 9.6$ & $-29.5 \pm 10.1$\\
23442250-3027520 & $14.30 \pm 0.03$ & $13.68 \pm 0.02$ & $13.39 \pm 0.04$ & & 234422.54-302751.8 & $13.24 \pm 0.03$ & $13.03 \pm 0.03$ & & $38.1 \pm 5.7$ & $13.6 \pm 7.9$\\
23442268+2105289 & $15.57 \pm 0.05$ & $15.01 \pm 0.07$ & $14.69 \pm 0.10$ & & 234422.74+210528.6 & $14.53 \pm 0.03$ & $14.36 \pm 0.05$ & & $77.6 \pm 8.5$ & $-23.2 \pm 8.7$\\
23442514+0144206 & $14.67 \pm 0.03$ & $14.09 \pm 0.04$ & $13.80 \pm 0.04$ & & 234425.12+014420.2 & $13.62 \pm 0.03$ & $13.44 \pm 0.04$ & & $-30.4 \pm 11.5$ & $-41.2 \pm 9.0$\\
23442609-0154567 & $14.44 \pm 0.02$ & $13.85 \pm 0.03$ & $13.58 \pm 0.04$ & & 234426.09-015457.7 & $13.42 \pm 0.03$ & $13.22 \pm 0.03$ & & $-10.3 \pm 7.3$ & $-78.1 \pm 8.1$\\
23442660-4031285 & $14.85 \pm 0.04$ & $14.21 \pm 0.04$ & $13.87 \pm 0.05$ & & 234426.63-403129.0 & $13.67 \pm 0.03$ & $13.39 \pm 0.03$ & & $30.2 \pm 5.1$ & $-49.9 \pm 8.5$\\
23442709-0021084 & $13.54 \pm 0.02$ & $12.97 \pm 0.03$ & $12.63 \pm 0.02$ & & 234427.27-002108.7 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $223.5 \pm 11.7$ & $-24.7 \pm 8.4$\\
23442725-1051375 & $16.66 \pm 0.13$ & $15.95 \pm 0.14$ & $15.59 \pm 0.20$ & & 234427.18-105138.8 & $15.17 \pm 0.04$ & $14.91 \pm 0.08$ & & $-96.7 \pm 24.7$ & $-115.6 \pm 23.5$\\
23442732+3623428 & $15.18 \pm 0.04$ & $14.57 \pm 0.05$ & $14.25 \pm 0.06$ & & 234427.28+362342.3 & $14.10 \pm 0.03$ & $13.87 \pm 0.03$ & & $-42.9 \pm 5.4$ & $-48.3 \pm 7.5$\\
23442734-2742166 & $14.23 \pm 0.03$ & $13.59 \pm 0.04$ & $13.32 \pm 0.03$ & & 234427.42-274216.5 & $13.14 \pm 0.03$ & $12.90 \pm 0.03$ & & $88.6 \pm 6.2$ & $9.6 \pm 7.2$\\
23442771-0727239 & $13.48 \pm 0.02$ & $12.93 \pm 0.03$ & $12.62 \pm 0.02$ & & 234427.72-072724.8 & $12.42 \pm 0.02$ & $12.21 \pm 0.02$ & & $5.5 \pm 6.8$ & $-77.9 \pm 6.3$\\
23442891+0420156 & $13.69 \pm 0.03$ & $13.16 \pm 0.03$ & $12.77 \pm 0.03$ & & 234429.00+042015.8 & $12.58 \pm 0.02$ & $12.39 \pm 0.03$ & & $140.3 \pm 8.8$ & $22.9 \pm 10.8$\\
23442934+3738031 & $12.89 \pm 0.02$ & $12.25 \pm 0.03$ & $11.98 \pm 0.02$ & & 234429.36+373802.8 & $11.82 \pm 0.02$ & $11.64 \pm 0.02$ & & $20.8 \pm 4.9$ & $-25.8 \pm 6.5$\\
23442994-0516297 & $14.06 \pm 0.03$ & $13.47 \pm 0.03$ & $13.19 \pm 0.04$ & & 234430.02-051630.3 & $13.01 \pm 0.02$ & $12.80 \pm 0.03$ & & $101.0 \pm 7.2$ & $-50.7 \pm 7.8$\\
23443019+3638348 & $16.22 \pm 0.10$ & $15.65 \pm 0.11$ & $15.22 \pm 0.15$ & & 234430.52+363835.9 & $14.73 \pm 0.03$ & $14.55 \pm 0.05$ & & $358.0 \pm 13.5$ & $95.8 \pm 16.9$\\
23443206-0156204 & $15.24 \pm 0.05$ & $14.72 \pm 0.06$ & $14.44 \pm 0.09$ & & 234432.06-015621.2 & $14.18 \pm 0.03$ & $13.99 \pm 0.05$ & & $-4.9 \pm 8.4$ & $-61.7 \pm 8.5$\\
23443214-4156504 & $14.62 \pm 0.04$ & $14.02 \pm 0.03$ & $13.64 \pm 0.05$ & & 234432.22-415651.6 & $13.43 \pm 0.02$ & $13.14 \pm 0.03$ & & $72.9 \pm 4.7$ & $-109.8 \pm 7.4$\\
23443271+2258017 & $12.76 \pm 0.02$ & $12.20 \pm 0.02$ & $11.91 \pm 0.02$ & & 234432.74+225801.4 & $11.76 \pm 0.02$ & $11.54 \pm 0.02$ & & $28.4 \pm 9.0$ & $-27.4 \pm 5.9$\\
23443342+0840100 & $13.60 \pm 0.03$ & $13.05 \pm 0.03$ & $12.77 \pm 0.03$ & & 234433.43+084009.0 & $12.60 \pm 0.02$ & $12.40 \pm 0.03$ & & $15.2 \pm 8.1$ & $-101.3 \pm 7.7$\\
23443380-4736374 & $13.80 \pm 0.02$ & $13.16 \pm 0.03$ & $12.82 \pm 0.02$ & & 234433.76-473637.5 & $12.62 \pm 0.02$ & $12.37 \pm 0.02$ & & $-41.9 \pm 3.7$ & $-6.2 \pm 7.4$\\
23443461+4030088 & $15.67 \pm 0.06$ & $15.05 \pm 0.06$ & $14.76 \pm 0.09$ & & 234434.64+403008.7 & $14.56 \pm 0.03$ & $14.28 \pm 0.04$ & & $31.7 \pm 6.1$ & $-2.6 \pm 9.0$\\
23443471+0333491 & $16.68 \pm 0.15$ & $15.91 \pm 0.18$ & $15.14 \pm 0.15$ & & 234434.73+033347.9 & $14.27 \pm 0.03$ & $14.05 \pm 0.05$ & & $32.0 \pm 24.5$ & $-115.2 \pm 21.1$\\
23443615-3711588 & $14.34 \pm 0.03$ & $13.81 \pm 0.04$ & $13.50 \pm 0.04$ & & 234436.19-371159.0 & $13.34 \pm 0.03$ & $13.14 \pm 0.03$ & & $52.5 \pm 5.9$ & $-14.3 \pm 7.6$\\
23443628+2655266 & $14.46 \pm 0.03$ & $13.94 \pm 0.04$ & $13.65 \pm 0.04$ & & 234436.31+265526.1 & $13.49 \pm 0.02$ & $13.29 \pm 0.03$ & & $33.9 \pm 5.1$ & $-37.4 \pm 6.0$\\
23443718+4037489 & $15.83 \pm 0.06$ & $15.28 \pm 0.09$ & $14.77 \pm 0.09$ & & 234437.28+403749.2 & $14.46 \pm 0.03$ & $14.18 \pm 0.04$ & & $103.4 \pm 6.6$ & $31.8 \pm 9.6$\\
23443826+4007122 & $12.10 \pm 0.03$ & $11.56 \pm 0.03$ & $11.28 \pm 0.02$ & & 234438.45+400711.7 & $11.13 \pm 0.02$ & $10.93 \pm 0.02$ & & $198.0 \pm 6.0$ & $-46.1 \pm 6.5$\\
23443827+4037509 & $15.15 \pm 0.04$ & $14.52 \pm 0.05$ & $14.17 \pm 0.06$ & & 234438.28+403751.8 & $13.98 \pm 0.03$ & $13.79 \pm 0.03$ & & $7.3 \pm 5.1$ & $81.0 \pm 8.4$\\
23443943-4333365 & $13.98 \pm 0.03$ & $13.37 \pm 0.02$ & $13.06 \pm 0.03$ & & 234439.38-433336.8 & $12.89 \pm 0.02$ & $12.68 \pm 0.03$ & & $-45.7 \pm 4.6$ & $-30.7 \pm 6.8$\\
23443961+0713053 & $14.94 \pm 0.05$ & $14.32 \pm 0.05$ & $13.95 \pm 0.06$ & & 234439.61+071304.9 & $13.76 \pm 0.03$ & $13.59 \pm 0.04$ & & $1.6 \pm 8.0$ & $-45.7 \pm 8.1$\\
23444066+1554598 & $14.49 \pm 0.03$ & $13.93 \pm 0.04$ & $13.57 \pm 0.05$ & & 234440.69+155459.5 & $13.40 \pm 0.02$ & $13.23 \pm 0.03$ & & $30.9 \pm 5.7$ & $-24.7 \pm 6.0$\\
23444092+1100494 & $14.21 \pm 0.03$ & $13.55 \pm 0.04$ & $13.27 \pm 0.03$ & & 234440.95+110048.7 & $13.11 \pm 0.03$ & $12.89 \pm 0.03$ & & $39.9 \pm 7.4$ & $-65.6 \pm 7.7$\\
23444204+1312525 & $13.49 \pm 0.02$ & $12.95 \pm 0.02$ & $12.61 \pm 0.03$ & & 234441.89+131243.3 & $12.38 \pm 0.02$ & $12.09 \pm 0.02$ & & $-176.8 \pm 8.0$ & $-713.8 \pm 14.7$\\
23444240-1845241 & $16.54 \pm 0.11$ & $15.94 \pm 0.14$ & $15.66 \pm 0.20$ & & 234442.50-184523.8 & $15.49 \pm 0.05$ & $15.24 \pm 0.09$ & & $117.0 \pm 23.6$ & $25.0 \pm 20.8$\\
23444256+0909020 & $14.90 \pm 0.05$ & $13.96 \pm 0.05$ & $13.44 \pm 0.04$ & & 234442.77+090900.6 & $13.09 \pm 0.02$ & $12.85 \pm 0.03$ & & $310.8 \pm 14.7$ & $-141.3 \pm 9.8$\\
23444263-4051143 & $14.75 \pm 0.04$ & $14.08 \pm 0.03$ & $13.76 \pm 0.05$ & & 234442.73-405114.8 & $13.61 \pm 0.03$ & $13.41 \pm 0.03$ & & $102.9 \pm 5.7$ & $-47.8 \pm 7.8$\\
23444341-1848288 & $15.13 \pm 0.04$ & $14.63 \pm 0.05$ & $14.28 \pm 0.07$ & & 234443.42-184829.2 & $14.03 \pm 0.03$ & $13.81 \pm 0.04$ & & $12.9 \pm 6.4$ & $-37.7 \pm 7.0$\\
23444400+0031139 & $14.56 \pm 0.03$ & $14.05 \pm 0.05$ & $13.64 \pm 0.03$ & & 234443.93+003112.9 & $13.43 \pm 0.03$ & $13.22 \pm 0.04$ & & $-104.2 \pm 10.3$ & $-98.8 \pm 10.2$\\
23444418+7857241 & $14.62 \pm 0.04$ & $14.04 \pm 0.06$ & $13.69 \pm 0.05$ & & 234444.45+785724.1 & $13.51 \pm 0.02$ & $13.31 \pm 0.03$ & & $79.5 \pm 2.4$ & $-2.9 \pm 7.6$\\
23444450-2936059 & $13.82 \pm 0.03$ & $13.26 \pm 0.03$ & $12.92 \pm 0.03$ & & 234444.72-293606.1 & $12.71 \pm 0.02$ & $12.51 \pm 0.02$ & & $239.8 \pm 7.1$ & $-16.3 \pm 6.2$\\
23444512-1455243 & $12.90 \pm 0.02$ & $12.35 \pm 0.03$ & $11.99 \pm 0.03$ & & 234445.19-145524.4 & $11.79 \pm 0.02$ & $11.61 \pm 0.02$ & & $91.9 \pm 6.4$ & $-14.8 \pm 6.3$\\
23444537-0811340 & $14.78 \pm 0.04$ & $14.20 \pm 0.04$ & $13.84 \pm 0.05$ & & 234445.40-081134.1 & $13.59 \pm 0.03$ & $13.38 \pm 0.03$ & & $36.2 \pm 6.6$ & $-7.1 \pm 7.9$\\
23444655+1330180 & $15.68 \pm 0.07$ & $15.18 \pm 0.09$ & $14.82 \pm 0.14$ & & 234446.52+133017.5 & $14.52 \pm 0.03$ & $14.31 \pm 0.05$ & & $-29.3 \pm 8.5$ & $-38.9 \pm 8.9$\\
23444662-1425233 & $15.21 \pm 0.05$ & $14.56 \pm 0.05$ & $14.28 \pm 0.07$ & & 234446.69-142523.6 & $14.08 \pm 0.03$ & $13.86 \pm 0.04$ & & $91.6 \pm 7.3$ & $-25.9 \pm 7.4$\\
23444687+1048029 & $13.34 \pm 0.02$ & $12.78 \pm 0.03$ & $12.51 \pm 0.03$ & & 234446.97+104802.8 & $12.33 \pm 0.02$ & $12.12 \pm 0.02$ & & $146.1 \pm 8.0$ & $-10.6 \pm 8.1$\\
23444728+3837299 & $15.23 \pm 0.07$ & $14.60 \pm 0.08$ & $14.30 \pm 0.07$ & & 234447.35+383730.0 & $14.11 \pm 0.03$ & $13.91 \pm 0.04$ & & $79.9 \pm 6.5$ & $7.4 \pm 8.0$\\
23444795-4206450 & $13.95 \pm 0.03$ & $13.34 \pm 0.04$ & $13.03 \pm 0.03$ & & 234448.24-420645.3 & $12.82 \pm 0.03$ & $12.59 \pm 0.02$ & & $291.2 \pm 7.9$ & $-35.0 \pm 6.8$\\
23444848+3611265 & $15.98 \pm 0.08$ & $15.13 \pm 0.10$ & $14.62 \pm 0.09$ & & 234448.59+361125.7 & $14.29 \pm 0.03$ & $13.99 \pm 0.04$ & & $129.7 \pm 7.1$ & $-74.5 \pm 9.2$\\
23444849-0122081 & $15.55 \pm 0.05$ & $14.99 \pm 0.06$ & $14.70 \pm 0.12$ & & 234448.51-012208.8 & $14.50 \pm 0.03$ & $14.29 \pm 0.06$ & & $23.2 \pm 8.6$ & $-59.0 \pm 9.1$\\
23444936+2040549 & $13.30 \pm 0.02$ & $12.72 \pm 0.02$ & $12.44 \pm 0.02$ & & 234449.43+204054.9 & $12.26 \pm 0.02$ & $12.07 \pm 0.02$ & & $88.0 \pm 9.0$ & $-0.5 \pm 6.8$\\
23445036+2918070 & $15.43 \pm 0.05$ & $14.89 \pm 0.07$ & $14.55 \pm 0.08$ & & 234450.31+291806.2 & $14.26 \pm 0.03$ & $14.09 \pm 0.04$ & & $-49.9 \pm 6.0$ & $-62.2 \pm 6.9$\\
23445058+3607495 & $14.44 \pm 0.03$ & $13.85 \pm 0.04$ & $13.53 \pm 0.04$ & & 234450.70+360749.6 & $13.37 \pm 0.02$ & $13.20 \pm 0.03$ & & $135.0 \pm 6.2$ & $10.3 \pm 7.7$\\
23445172-0151220 & $12.12 \pm 0.02$ & $11.55 \pm 0.02$ & $11.26 \pm 0.02$ & & 234451.72-015122.8 & $11.09 \pm 0.02$ & $10.90 \pm 0.02$ & & $3.3 \pm 6.1$ & $-70.1 \pm 6.8$\\
23445354-2046485 & $14.80 \pm 0.03$ & $14.19 \pm 0.03$ & $13.88 \pm 0.05$ & & 234453.57-204648.4 & $13.69 \pm 0.03$ & $13.49 \pm 0.04$ & & $30.7 \pm 6.0$ & $11.8 \pm 6.7$\\
23445526+3157227 & $15.84 \pm 0.07$ & $15.12 \pm 0.10$ & $14.80 \pm 0.10$ & & 234455.31+315722.6 & $14.57 \pm 0.03$ & $14.39 \pm 0.05$ & & $61.6 \pm 7.9$ & $-4.3 \pm 9.1$\\
23445600-6813390 & $14.10 \pm 0.02$ & $13.42 \pm 0.03$ & $13.12 \pm 0.03$ & & 234456.05-681339.6 & $12.93 \pm 0.02$ & $12.74 \pm 0.03$ & & $27.4 \pm 1.9$ & $-60.7 \pm 7.6$\\
23445628+7815409 & $15.90 \pm 0.09$ & $15.28 \pm 0.12$ & $14.97 \pm 0.14$ & & 234456.12+781540.5 & $14.66 \pm 0.03$ & $14.43 \pm 0.04$ & & $-50.2 \pm 1.9$ & $-37.2 \pm 19.2$\\
23445826-7047463 & $14.73 \pm 0.03$ & $14.22 \pm 0.04$ & $13.93 \pm 0.05$ & & 234458.32-704746.4 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $30.5 \pm 1.9$ & $-13.3 \pm 7.8$\\
23445878+3538071 & $15.20 \pm 0.05$ & $14.56 \pm 0.07$ & $14.26 \pm 0.06$ & & 234458.80+353806.3 & $13.99 \pm 0.03$ & $13.74 \pm 0.04$ & & $29.4 \pm 6.0$ & $-76.2 \pm 7.7$\\
23445931-2826243 & $15.03 \pm 0.05$ & $14.39 \pm 0.06$ & $14.03 \pm 0.06$ & & 234459.52-282626.8 & $13.77 \pm 0.03$ & $13.49 \pm 0.03$ & & $238.4 \pm 7.5$ & $-214.9 \pm 8.1$\\
23445982-3241053 & $12.86 \pm 0.02$ & $12.33 \pm 0.03$ & $12.02 \pm 0.02$ & & 234459.99-324105.7 & $11.86 \pm 0.02$ & $11.68 \pm 0.02$ & & $185.0 \pm 6.5$ & $-28.2 \pm 6.1$\\
23450017+3606212 & $14.93 \pm 0.04$ & $14.35 \pm 0.04$ & $13.95 \pm 0.04$ & & 234500.23+360620.4 & $13.78 \pm 0.03$ & $13.58 \pm 0.03$ & & $61.5 \pm 6.3$ & $-75.7 \pm 7.4$\\
23450137-3108048 & $11.70 \pm 0.02$ & $11.13 \pm 0.02$ & $10.83 \pm 0.02$ & & 234501.46-310805.6 & $10.65 \pm 0.02$ & $10.47 \pm 0.02$ & & $102.1 \pm 5.2$ & $-73.0 \pm 6.2$\\
23450154+3955371 & $16.20 \pm 0.09$ & $15.65 \pm 0.15$ & $15.33 \pm 0.15$ & & 234501.63+395536.6 & $14.84 \pm 0.03$ & $14.62 \pm 0.05$ & & $96.9 \pm 11.2$ & $-46.6 \pm 17.7$\\
23450168+0616454 & $15.68 \pm 0.08$ & $15.02 \pm 0.09$ & $14.65 \pm 0.10$ & & 234501.65+061644.9 & $14.46 \pm 0.03$ & $14.22 \pm 0.05$ & & $-44.5 \pm 10.7$ & $-48.0 \pm 12.4$\\
23450253-2441056 & $15.12 \pm 0.05$ & $14.56 \pm 0.06$ & $14.17 \pm 0.08$ & & 234502.65-244105.2 & $13.87 \pm 0.03$ & $13.65 \pm 0.04$ & & $138.2 \pm 6.7$ & $35.3 \pm 6.9$\\
23450289-5503279 & $14.19 \pm 0.03$ & $13.68 \pm 0.03$ & $13.36 \pm 0.04$ & & 234503.02-550328.0 & $13.18 \pm 0.02$ & $12.93 \pm 0.02$ & & $107.5 \pm 4.0$ & $-11.5 \pm 7.5$\\
23450386+2811497 & $16.09 \pm 0.10$ & $15.35 \pm 0.12$ & $14.99 \pm 0.11$ & & 234503.95+281149.5 & $14.70 \pm 0.03$ & $14.48 \pm 0.06$ & & $97.3 \pm 7.8$ & $-19.7 \pm 9.8$\\
23450477-4628085 & $11.44 \pm 0.02$ & $10.89 \pm 0.02$ & $10.60 \pm 0.02$ & & 234504.60-462809.9 & $10.43 \pm 0.02$ & $10.26 \pm 0.02$ & & $-163.7 \pm 5.1$ & $-129.6 \pm 7.1$\\
23450530-4521126 & $12.53 \pm 0.03$ & $11.98 \pm 0.03$ & $11.68 \pm 0.03$ & & 234505.36-452113.1 & $11.43 \pm 0.02$ & $11.25 \pm 0.02$ & & $55.9 \pm 3.9$ & $-45.9 \pm 6.5$\\
23450548+3211214 & $13.32 \pm 0.02$ & $12.78 \pm 0.03$ & $12.50 \pm 0.02$ & & 234505.44+321120.1 & $12.31 \pm 0.02$ & $12.08 \pm 0.02$ & & $-47.5 \pm 5.3$ & $-118.4 \pm 7.2$\\
23450588+3525539 & $16.49 \pm 0.14$ & $15.79 \pm 0.18$ & $14.98 \pm 0.14$ & & 234505.97+352554.2 & $14.48 \pm 0.03$ & $14.21 \pm 0.04$ & & $102.1 \pm 11.1$ & $33.8 \pm 15.9$\\
23450823-0510012 & $14.64 \pm 0.03$ & $14.09 \pm 0.04$ & $13.78 \pm 0.05$ & & 234508.21-051001.9 & $13.58 \pm 0.03$ & $13.35 \pm 0.03$ & & $-24.5 \pm 8.4$ & $-56.3 \pm 8.5$\\
23450868+3003184 & $9.84 \pm 0.02$ & $9.27 \pm 0.03$ & $8.99 \pm 0.02$ & & 234508.63+300317.9 & $8.81 \pm 0.02$ & $8.62 \pm 0.02$ & & $-53.3 \pm 6.3$ & $-53.4 \pm 6.5$\\
23450887+0405232 & $14.79 \pm 0.04$ & $14.20 \pm 0.05$ & $13.89 \pm 0.05$ & & 234508.91+040522.8 & $13.73 \pm 0.03$ & $13.55 \pm 0.04$ & & $57.0 \pm 9.4$ & $-38.0 \pm 8.6$\\
23450987+4129202 & $13.79 \pm 0.02$ & $13.26 \pm 0.04$ & $12.98 \pm 0.02$ & & 234509.89+412919.7 & $12.75 \pm 0.02$ & $12.58 \pm 0.03$ & & $17.6 \pm 4.3$ & $-46.8 \pm 6.8$\\
23451291+3917506 & $14.31 \pm 0.03$ & $13.79 \pm 0.03$ & $13.52 \pm 0.04$ & & 234512.93+391750.2 & $13.36 \pm 0.03$ & $13.17 \pm 0.03$ & & $25.5 \pm 4.8$ & $-37.3 \pm 7.0$\\
23451313+3356382 & $16.04 \pm 0.09$ & $15.39 \pm 0.12$ & $14.84 \pm 0.11$ & & 234513.35+335638.7 & $14.47 \pm 0.04$ & $14.20 \pm 0.05$ & & $254.0 \pm 9.8$ & $50.4 \pm 10.6$\\
23451334+2024414 & $16.06 \pm 0.09$ & $15.43 \pm 0.14$ & $15.07 \pm 0.13$ & & 234513.45+202440.7 & $14.83 \pm 0.03$ & $14.62 \pm 0.06$ & & $139.4 \pm 16.3$ & $-55.1 \pm 16.7$\\
23451405+4416448 & $12.38 \pm 0.02$ & $11.83 \pm 0.02$ & $11.51 \pm 0.02$ & & 234514.25+441644.4 & $11.30 \pm 0.02$ & $11.10 \pm 0.02$ & & $177.3 \pm 8.2$ & $-32.3 \pm 6.1$\\
23451439+1354513 & $14.99 \pm 0.04$ & $14.31 \pm 0.04$ & $14.04 \pm 0.07$ & & 234514.42+135451.6 & $13.80 \pm 0.03$ & $13.60 \pm 0.04$ & & $38.2 \pm 6.6$ & $25.1 \pm 8.1$\\
23451443+2719456 & $11.35 \pm 0.02$ & $10.77 \pm 0.02$ & $10.50 \pm 0.02$ & & 234514.42+271943.7 & $10.29 \pm 0.02$ & $10.11 \pm 0.02$ & & $-10.2 \pm 4.5$ & $-151.2 \pm 7.4$\\
23451712-4421483 & $14.51 \pm 0.03$ & $13.88 \pm 0.03$ & $13.52 \pm 0.05$ & & 234517.15-442148.6 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $25.4 \pm 4.3$ & $-29.2 \pm 7.7$\\
23451897-2625413 & $14.15 \pm 0.03$ & $13.53 \pm 0.04$ & $13.24 \pm 0.04$ & & 234519.00-262541.6 & $13.08 \pm 0.03$ & $12.90 \pm 0.03$ & & $31.2 \pm 6.0$ & $-22.7 \pm 6.5$\\
23451957-2227300 & $14.95 \pm 0.04$ & $14.36 \pm 0.02$ & $14.07 \pm 0.06$ & & 234519.59-222730.4 & $13.89 \pm 0.03$ & $13.67 \pm 0.04$ & & $31.2 \pm 6.1$ & $-26.8 \pm 7.4$\\
23451961-2422044 & $13.31 \pm 0.02$ & $12.75 \pm 0.02$ & $12.46 \pm 0.03$ & & 234519.66-242204.3 & $12.28 \pm 0.02$ & $12.10 \pm 0.02$ & & $66.7 \pm 7.8$ & $5.1 \pm 6.8$\\
23452127+1421231 & $14.00 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.04$ & & 234521.27+142122.2 & $12.99 \pm 0.02$ & $12.82 \pm 0.03$ & & $-8.6 \pm 6.0$ & $-70.2 \pm 10.6$\\
23452285+4529298 & $14.06 \pm 0.03$ & $13.44 \pm 0.03$ & $13.16 \pm 0.03$ & & 234522.95+452929.6 & $12.96 \pm 0.02$ & $12.77 \pm 0.03$ & & $88.9 \pm 5.2$ & $-11.6 \pm 6.2$\\
23452298+0127152 & $15.19 \pm 0.04$ & $14.69 \pm 0.08$ & $14.27 \pm 0.07$ & & 234523.00+012714.4 & $14.10 \pm 0.03$ & $13.89 \pm 0.05$ & & $34.1 \pm 13.9$ & $-82.3 \pm 10.0$\\
23452485-6047098 & $15.56 \pm 0.06$ & $14.87 \pm 0.09$ & $14.45 \pm 0.08$ & & 234525.01-604709.7 & $14.09 \pm 0.03$ & $13.86 \pm 0.03$ & & $111.8 \pm 3.9$ & $6.6 \pm 7.4$\\
23452852+0319056 & $14.24 \pm 0.03$ & $13.59 \pm 0.04$ & $13.20 \pm 0.04$ & & 234528.62+031905.4 & $12.97 \pm 0.02$ & $12.74 \pm 0.03$ & & $147.0 \pm 8.6$ & $-16.1 \pm 13.1$\\
23452893+3407305 & $15.29 \pm 0.05$ & $14.75 \pm 0.07$ & $14.40 \pm 0.06$ & & 234528.95+340730.8 & $14.19 \pm 0.03$ & $13.99 \pm 0.04$ & & $25.0 \pm 5.7$ & $29.1 \pm 7.5$\\
23452954-3726125 & $14.75 \pm 0.04$ & $14.11 \pm 0.04$ & $13.76 \pm 0.05$ & & 234529.64-372612.6 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $103.9 \pm 5.9$ & $-5.7 \pm 7.0$\\
23453052-1509071 & $13.91 \pm 0.03$ & $13.29 \pm 0.03$ & $12.99 \pm 0.03$ & & 234530.62-150907.8 & $12.75 \pm 0.02$ & $12.56 \pm 0.03$ & & $124.7 \pm 12.6$ & $-63.9 \pm 14.0$\\
23453171+0215156 & $14.47 \pm 0.03$ & $13.92 \pm 0.03$ & $13.63 \pm 0.04$ & & 234531.77+021515.6 & $13.45 \pm 0.03$ & $13.24 \pm 0.03$ & & $87.8 \pm 12.6$ & $0.4 \pm 8.2$\\
23453427+0432404 & $14.23 \pm 0.03$ & $13.69 \pm 0.05$ & $13.30 \pm 0.03$ & & 234534.35+043240.8 & $13.14 \pm 0.02$ & $12.96 \pm 0.03$ & & $123.8 \pm 8.4$ & $35.5 \pm 7.8$\\
23453495+4248020 & $15.12 \pm 0.04$ & $14.56 \pm 0.06$ & $14.26 \pm 0.07$ & & 234534.98+424801.8 & $14.07 \pm 0.03$ & $13.89 \pm 0.04$ & & $30.2 \pm 4.4$ & $-19.5 \pm 6.9$\\
23453585+1958477 & $14.61 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 234535.82+195847.3 & $13.46 \pm 0.03$ & $13.26 \pm 0.03$ & & $-33.3 \pm 6.0$ & $-26.7 \pm 9.4$\\
23453606-2323297 & $16.50 \pm 0.09$ & $15.81 \pm 0.13$ & $15.49 \pm 0.18$ & & 234535.93-232331.5 & $15.05 \pm 0.03$ & $14.80 \pm 0.06$ & & $-149.4 \pm 19.4$ & $-147.6 \pm 18.9$\\
23453614-1443430 & $15.48 \pm 0.06$ & $14.84 \pm 0.08$ & $14.50 \pm 0.11$ & & 234536.11-144343.8 & $14.34 \pm 0.03$ & $14.17 \pm 0.05$ & & $-42.8 \pm 16.9$ & $-71.6 \pm 9.4$\\
23453626+2130202 & $13.91 \pm 0.02$ & $13.28 \pm 0.03$ & $12.96 \pm 0.03$ & & 234536.22+213019.4 & $12.72 \pm 0.03$ & $12.48 \pm 0.03$ & & $-51.6 \pm 7.5$ & $-72.6 \pm 8.6$\\
23453642+4527598 & $15.65 \pm 0.06$ & $15.08 \pm 0.10$ & $14.79 \pm 0.09$ & & 234536.44+452759.1 & $14.58 \pm 0.03$ & $14.31 \pm 0.04$ & & $18.1 \pm 4.9$ & $-61.1 \pm 8.5$\\
23453745-0013166 & $13.86 \pm 0.02$ & $13.34 \pm 0.04$ & $12.98 \pm 0.03$ & & 234537.55-001316.8 & $12.82 \pm 0.02$ & $12.59 \pm 0.03$ & & $156.7 \pm 9.5$ & $-18.6 \pm 11.2$\\
23453866+3620358 & $15.07 \pm 0.04$ & $14.47 \pm 0.06$ & $14.16 \pm 0.06$ & & 234538.67+362036.3 & $13.96 \pm 0.03$ & $13.75 \pm 0.03$ & & $10.1 \pm 5.3$ & $44.4 \pm 8.1$\\
23453903+0055137 & $13.77 \pm 0.03$ & $13.12 \pm 0.03$ & $12.58 \pm 0.03$ & & 234539.10+005513.1 & $12.23 \pm 0.03$ & $11.88 \pm 0.02$ & & $93.2 \pm 11.1$ & $-53.4 \pm 9.1$\\
23453907-0024242 & $15.59 \pm 0.06$ & $15.06 \pm 0.07$ & $14.78 \pm 0.09$ & & 234539.15-002424.2 & $14.54 \pm 0.03$ & $14.34 \pm 0.06$ & & $117.3 \pm 11.8$ & $-9.0 \pm 12.2$\\
23453951+0754532 & $13.56 \pm 0.02$ & $13.02 \pm 0.03$ & $12.74 \pm 0.03$ & & 234539.56+075452.5 & $12.58 \pm 0.02$ & $12.39 \pm 0.03$ & & $79.6 \pm 7.6$ & $-69.6 \pm 8.4$\\
23453963+3815208 & $14.79 \pm 0.03$ & $14.23 \pm 0.05$ & $13.91 \pm 0.05$ & & 234539.68+381520.4 & $13.74 \pm 0.03$ & $13.45 \pm 0.03$ & & $46.3 \pm 8.2$ & $-36.8 \pm 7.2$\\
23453994-0028161 & $13.55 \pm 0.02$ & $12.97 \pm 0.02$ & $12.69 \pm 0.03$ & & 234540.05-002816.5 & $12.52 \pm 0.02$ & $12.31 \pm 0.03$ & & $166.3 \pm 9.5$ & $-40.5 \pm 9.4$\\
23454042-7157330 & $14.47 \pm 0.04$ & $13.86 \pm 0.03$ & $13.59 \pm 0.05$ & & 234540.69-715734.0 & $13.43 \pm 0.02$ & $13.25 \pm 0.03$ & & $118.0 \pm 3.1$ & $-100.2 \pm 10.5$\\
23454120+3855516 & $13.37 \pm 0.03$ & $12.81 \pm 0.03$ & $12.51 \pm 0.03$ & & 234541.13+385551.3 & $12.34 \pm 0.02$ & $12.12 \pm 0.02$ & & $-71.8 \pm 4.6$ & $-22.9 \pm 6.5$\\
23454128-0523335 & $16.24 \pm 0.10$ & $15.66 \pm 0.11$ & $15.00 \pm 0.12$ & & 234541.31-052335.2 & $14.69 \pm 0.03$ & $14.40 \pm 0.05$ & & $42.5 \pm 16.9$ & $-172.2 \pm 16.5$\\
23454256-1329422 & $15.84 \pm 0.08$ & $15.32 \pm 0.11$ & $14.86 \pm 0.14$ & & 234542.69-132943.4 & $14.57 \pm 0.03$ & $14.39 \pm 0.05$ & & $173.9 \pm 10.1$ & $-107.2 \pm 10.6$\\
23454315+3622036 & $15.97 \pm 0.06$ & $15.44 \pm 0.10$ & $15.13 \pm 0.14$ & & 234543.18+362203.7 & $14.98 \pm 0.03$ & $14.81 \pm 0.06$ & & $37.5 \pm 7.5$ & $5.1 \pm 10.9$\\
23454319+4006003 & $15.26 \pm 0.03$ & $14.65 \pm 0.05$ & $14.35 \pm 0.08$ & & 234543.23+400600.5 & $14.11 \pm 0.03$ & $13.84 \pm 0.04$ & & $36.0 \pm 5.1$ & $14.7 \pm 7.5$\\
23454638-3028571 & $12.96 \pm 0.02$ & $12.40 \pm 0.03$ & $12.10 \pm 0.02$ & & 234546.35-302857.5 & $11.91 \pm 0.02$ & $11.70 \pm 0.02$ & & $-32.4 \pm 5.4$ & $-37.5 \pm 8.4$\\
23454861+0917054 & $16.21 \pm 0.12$ & $15.34 \pm 0.12$ & $15.04 \pm 0.14$ & & 234548.55+091708.3 & $14.69 \pm 0.03$ & $14.30 \pm 0.05$ & & $-77.9 \pm 16.5$ & $286.6 \pm 20.0$\\
23454886+3803582 & $15.83 \pm 0.06$ & $15.23 \pm 0.08$ & $14.94 \pm 0.12$ & & 234548.90+380358.3 & $14.76 \pm 0.03$ & $14.52 \pm 0.05$ & & $42.3 \pm 8.1$ & $6.2 \pm 9.1$\\
23454911+3411583 & $15.06 \pm 0.05$ & $14.55 \pm 0.05$ & $14.27 \pm 0.06$ & & 234549.18+341157.5 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $78.9 \pm 6.5$ & $-73.5 \pm 7.8$\\
23454931+8657104 & $16.29 \pm 0.11$ & $15.20 \pm 0.10$ & $14.91 \pm 0.12$ & & 234548.79+865710.5 & $14.69 \pm 0.03$ & $14.51 \pm 0.04$ & & $-38.8 \pm 1.0$ & $6.2 \pm 11.1$\\
23455009+1430062 & $15.77 \pm 0.08$ & $15.21 \pm 0.09$ & $14.86 \pm 0.16$ & & 234550.06+143005.6 & $14.14 \pm 0.03$ & $13.83 \pm 0.04$ & & $-40.8 \pm 7.4$ & $-46.7 \pm 11.8$\\
23455022-2847530 & $15.49 \pm 0.06$ & $14.77 \pm 0.09$ & $14.39 \pm 0.07$ & & 234550.24-284755.5 & $14.17 \pm 0.03$ & $14.00 \pm 0.04$ & & $22.6 \pm 7.3$ & $-211.2 \pm 8.8$\\
23455116+3409275 & $12.74 \pm 0.02$ & $12.16 \pm 0.03$ & $11.88 \pm 0.02$ & & 234551.25+340927.8 & $11.71 \pm 0.02$ & $11.53 \pm 0.02$ & & $101.2 \pm 5.9$ & $26.3 \pm 6.6$\\
23455237-1502265 & $13.69 \pm 0.02$ & $13.12 \pm 0.03$ & $12.85 \pm 0.03$ & & 234552.33-150227.5 & $12.67 \pm 0.02$ & $12.47 \pm 0.03$ & & $-50.7 \pm 7.1$ & $-96.3 \pm 9.9$\\
23455313-0053483 & $14.19 \pm 0.02$ & $13.55 \pm 0.03$ & $13.26 \pm 0.03$ & & 234553.15-005348.7 & $13.07 \pm 0.02$ & $12.85 \pm 0.03$ & & $27.4 \pm 8.6$ & $-36.9 \pm 7.8$\\
23455346+2938446 & $14.17 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.03$ & & 234553.48+293844.2 & $13.09 \pm 0.02$ & $12.92 \pm 0.03$ & & $17.2 \pm 5.3$ & $-25.8 \pm 5.9$\\
23455364-1140243 & $14.21 \pm 0.02$ & $13.66 \pm 0.03$ & $13.39 \pm 0.04$ & & 234553.67-114025.0 & $13.11 \pm 0.02$ & $12.86 \pm 0.03$ & & $34.8 \pm 6.9$ & $-59.8 \pm 6.4$\\
23455517-1704127 & $13.95 \pm 0.03$ & $13.37 \pm 0.03$ & $13.05 \pm 0.03$ & & 234555.18-170413.6 & $12.85 \pm 0.02$ & $12.65 \pm 0.03$ & & $9.0 \pm 6.3$ & $-81.6 \pm 7.6$\\
23455525+0807038 & $15.46 \pm 0.07$ & $14.94 \pm 0.08$ & $14.62 \pm 0.09$ & & 234555.22+080703.5 & $14.34 \pm 0.03$ & $14.16 \pm 0.05$ & & $-48.0 \pm 9.8$ & $-28.0 \pm 10.7$\\
23455710+0918261 & $15.24 \pm 0.05$ & $14.64 \pm 0.06$ & $14.30 \pm 0.08$ & & 234557.08+091825.6 & $14.12 \pm 0.03$ & $13.89 \pm 0.04$ & & $-25.7 \pm 8.4$ & $-54.2 \pm 9.2$\\
23455733+3230461 & $14.47 \pm 0.03$ & $13.96 \pm 0.05$ & $13.66 \pm 0.04$ & & 234557.27+323046.0 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $-60.9 \pm 6.2$ & $-11.7 \pm 7.9$\\
23455753+0903573 & $14.82 \pm 0.05$ & $14.22 \pm 0.05$ & $13.85 \pm 0.05$ & & 234557.51+090356.7 & $13.63 \pm 0.03$ & $13.39 \pm 0.03$ & & $-21.1 \pm 7.9$ & $-54.0 \pm 8.0$\\
23455770+4149450 & $13.76 \pm 0.02$ & $13.18 \pm 0.04$ & $12.90 \pm 0.03$ & & 234557.65+414944.1 & $12.74 \pm 0.02$ & $12.57 \pm 0.03$ & & $-57.6 \pm 4.4$ & $-77.8 \pm 7.6$\\
23455817+8700344 & $15.32 \pm 0.05$ & $14.49 \pm 0.06$ & $14.18 \pm 0.07$ & & 234558.70+870034.4 & $13.96 \pm 0.03$ & $13.78 \pm 0.03$ & & $38.8 \pm 1.0$ & $-1.8 \pm 8.9$\\
23460051+4315007 & $14.99 \pm 0.03$ & $14.48 \pm 0.06$ & $14.17 \pm 0.05$ & & 234600.55+431459.8 & $13.98 \pm 0.03$ & $13.80 \pm 0.04$ & & $36.7 \pm 4.4$ & $-74.1 \pm 7.0$\\
23460057-3241104 & $14.69 \pm 0.04$ & $14.11 \pm 0.04$ & $13.69 \pm 0.05$ & & 234600.68-324110.8 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $122.2 \pm 5.8$ & $-38.9 \pm 6.7$\\
23460071+4100000 & $14.07 \pm 0.03$ & $13.55 \pm 0.04$ & $13.23 \pm 0.03$ & & 234600.69+405959.8 & $13.07 \pm 0.02$ & $12.89 \pm 0.03$ & & $-25.7 \pm 4.4$ & $-17.7 \pm 6.7$\\
23460126+0837209 & $15.66 \pm 0.08$ & $15.06 \pm 0.10$ & $14.67 \pm 0.11$ & & 234601.28+083720.4 & $14.42 \pm 0.03$ & $14.18 \pm 0.05$ & & $32.6 \pm 9.8$ & $-44.2 \pm 10.6$\\
23460150+3134456 & $16.28 \pm 0.11$ & $15.55 \pm 0.13$ & $15.12 \pm 0.12$ & & 234601.58+313445.8 & $14.82 \pm 0.03$ & $14.62 \pm 0.06$ & & $94.3 \pm 12.0$ & $16.0 \pm 16.4$\\
23460154+3751213 & $15.25 \pm 0.04$ & $14.62 \pm 0.06$ & $14.32 \pm 0.06$ & & 234601.58+375121.4 & $14.16 \pm 0.03$ & $13.99 \pm 0.04$ & & $41.1 \pm 5.9$ & $9.8 \pm 7.5$\\
23460194+4124408 & $15.98 \pm 0.08$ & $15.37 \pm 0.09$ & $14.92 \pm 0.11$ & & 234602.04+412440.6 & $14.76 \pm 0.03$ & $14.56 \pm 0.05$ & & $103.0 \pm 6.6$ & $-17.2 \pm 9.2$\\
23460282+0007212 & $14.28 \pm 0.03$ & $13.68 \pm 0.03$ & $13.36 \pm 0.04$ & & 234602.84+000720.5 & $13.17 \pm 0.03$ & $12.94 \pm 0.03$ & & $31.6 \pm 8.2$ & $-65.7 \pm 14.4$\\
23460283+0855472 & $14.85 \pm 0.04$ & $14.25 \pm 0.06$ & $13.93 \pm 0.05$ & & 234602.86+085547.2 & $13.72 \pm 0.03$ & $13.49 \pm 0.03$ & & $42.9 \pm 8.1$ & $2.0 \pm 8.0$\\
23460346+4414214 & $14.41 \pm 0.03$ & $13.85 \pm 0.04$ & $13.51 \pm 0.04$ & & 234603.61+441420.7 & $13.35 \pm 0.02$ & $13.14 \pm 0.03$ & & $132.0 \pm 6.7$ & $-57.4 \pm 6.7$\\
23460359-1322348 & $15.23 \pm 0.06$ & $14.50 \pm 0.05$ & $14.18 \pm 0.06$ & & 234603.65-132234.7 & $13.89 \pm 0.03$ & $13.68 \pm 0.04$ & & $87.2 \pm 7.2$ & $10.8 \pm 8.6$\\
23460394+0507561 & $16.23 \pm 0.11$ & $15.68 \pm 0.15$ & $15.37 \pm 0.17$ & & 234603.84+050756.1 & $14.61 \pm 0.03$ & $14.36 \pm 0.05$ & & $-150.1 \pm 25.0$ & $-6.7 \pm 24.9$\\
23460442+2725396 & $15.32 \pm 0.06$ & $14.64 \pm 0.06$ & $14.12 \pm 0.05$ & & 234604.64+272537.5 & $13.62 \pm 0.03$ & $13.30 \pm 0.03$ & & $229.9 \pm 6.8$ & $-164.4 \pm 7.4$\\
23460486+1432174 & $14.19 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.04$ & & 234604.82+143217.2 & $13.12 \pm 0.02$ & $12.93 \pm 0.03$ & & $-49.0 \pm 5.6$ & $-14.3 \pm 10.6$\\
23460582+0959343 & $15.52 \pm 0.08$ & $14.78 \pm 0.07$ & $14.51 \pm 0.09$ & & 234605.84+095934.0 & $14.34 \pm 0.03$ & $14.17 \pm 0.05$ & & $31.0 \pm 9.5$ & $-37.4 \pm 9.6$\\
23460629-4909298 & $14.92 \pm 0.03$ & $14.36 \pm 0.04$ & $13.99 \pm 0.07$ & & 234606.33-490930.2 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $34.4 \pm 4.0$ & $-38.5 \pm 8.0$\\
23460657-0220476 & $13.86 \pm 0.03$ & $13.33 \pm 0.03$ & $13.06 \pm 0.03$ & & 234606.61-022048.1 & $12.90 \pm 0.02$ & $12.71 \pm 0.03$ & & $68.5 \pm 9.4$ & $-47.9 \pm 9.3$\\
23460753-4843258 & $14.93 \pm 0.04$ & $14.36 \pm 0.06$ & $14.06 \pm 0.05$ & & 234607.48-484325.7 & $13.86 \pm 0.03$ & $13.68 \pm 0.03$ & & $-40.7 \pm 4.2$ & $9.1 \pm 7.4$\\
23460928+3616453 & $16.45 \pm 0.11$ & $15.81 \pm 0.15$ & $15.25 \pm 0.14$ & & 234609.14+361647.4 & $14.91 \pm 0.03$ & $14.72 \pm 0.05$ & & $-159.8 \pm 13.6$ & $191.2 \pm 18.4$\\
23460935-1044027 & $14.29 \pm 0.03$ & $13.74 \pm 0.03$ & $13.37 \pm 0.03$ & & 234609.40-104403.3 & $13.22 \pm 0.03$ & $12.98 \pm 0.03$ & & $61.9 \pm 7.1$ & $-53.1 \pm 7.2$\\
23461041+1610118 & $14.22 \pm 0.02$ & $13.64 \pm 0.02$ & $13.31 \pm 0.03$ & & 234610.45+161011.9 & $13.12 \pm 0.03$ & $12.93 \pm 0.03$ & & $55.0 \pm 6.1$ & $12.0 \pm 10.7$\\
23461092-0519325 & $11.24 \pm 0.03$ & $10.66 \pm 0.03$ & $10.36 \pm 0.02$ & & 234611.02-051933.5 & $10.09 \pm 0.02$ & $9.92 \pm 0.02$ & & $155.6 \pm 9.7$ & $-92.7 \pm 8.3$\\
23461194-2631118 & $14.38 \pm 0.03$ & $13.84 \pm 0.03$ & $13.49 \pm 0.03$ & & 234612.09-263111.6 & $13.33 \pm 0.03$ & $13.16 \pm 0.03$ & & $171.2 \pm 6.7$ & $16.0 \pm 7.2$\\
23461265+3537520 & $13.36 \pm 0.03$ & $12.78 \pm 0.03$ & $12.49 \pm 0.02$ & & 234612.63+353751.3 & $12.25 \pm 0.02$ & $12.04 \pm 0.02$ & & $-32.7 \pm 4.9$ & $-60.7 \pm 6.8$\\
23461385+3504236 & $15.72 \pm 0.06$ & $15.11 \pm 0.08$ & $14.77 \pm 0.10$ & & 234613.78+350423.5 & $14.57 \pm 0.03$ & $14.32 \pm 0.05$ & & $-81.5 \pm 7.0$ & $-4.9 \pm 9.2$\\
23461399-3130385 & $16.03 \pm 0.09$ & $15.45 \pm 0.09$ & $14.85 \pm 0.11$ & & 234614.04-313039.2 & $14.64 \pm 0.03$ & $14.30 \pm 0.05$ & & $48.3 \pm 8.5$ & $-60.7 \pm 10.3$\\
23461492+1524459 & $15.82 \pm 0.05$ & $15.08 \pm 0.05$ & $14.73 \pm 0.10$ & & 234614.86+152445.5 & $14.51 \pm 0.03$ & $14.27 \pm 0.05$ & & $-72.6 \pm 8.5$ & $-30.2 \pm 8.9$\\
23461549+2215100 & $16.36 \pm 0.14$ & $15.66 \pm 0.17$ & $15.03 \pm 0.13$ & & 234615.43+221510.1 & $14.51 \pm 0.03$ & $14.23 \pm 0.05$ & & $-84.8 \pm 14.8$ & $6.5 \pm 17.0$\\
23461558+1235255 & $14.30 \pm 0.03$ & $13.78 \pm 0.03$ & $13.45 \pm 0.04$ & & 234615.60+123524.9 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $16.8 \pm 6.9$ & $-56.0 \pm 10.1$\\
23461701+0810419 & $14.80 \pm 0.05$ & $14.26 \pm 0.05$ & $13.88 \pm 0.05$ & & 234617.06+081041.3 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $80.8 \pm 9.0$ & $-60.3 \pm 10.7$\\
23461707+1805516 & $13.45 \pm 0.02$ & $12.80 \pm 0.04$ & $12.33 \pm 0.02$ & & 234617.26+180551.4 & $12.12 \pm 0.02$ & $11.91 \pm 0.02$ & & $247.8 \pm 8.4$ & $-15.9 \pm 6.7$\\
23461802+4014179 & $14.95 \pm 0.04$ & $14.11 \pm 0.04$ & $13.78 \pm 0.04$ & & 234618.17+401417.3 & $13.62 \pm 0.03$ & $13.36 \pm 0.03$ & & $149.9 \pm 5.7$ & $-52.2 \pm 7.1$\\
23461804+4033582 & $15.80 \pm 0.06$ & $15.07 \pm 0.07$ & $14.76 \pm 0.10$ & & 234618.09+403357.9 & $14.55 \pm 0.03$ & $14.28 \pm 0.04$ & & $51.6 \pm 6.0$ & $-32.4 \pm 8.7$\\
23461838+4049228 & $14.02 \pm 0.03$ & $13.46 \pm 0.03$ & $13.15 \pm 0.03$ & & 234618.42+404923.3 & $12.98 \pm 0.02$ & $12.74 \pm 0.03$ & & $41.3 \pm 4.5$ & $38.4 \pm 6.8$\\
23461928-0923323 & $16.18 \pm 0.09$ & $15.65 \pm 0.10$ & $15.04 \pm 0.15$ & & 234619.32-092335.8 & $14.72 \pm 0.03$ & $14.39 \pm 0.05$ & & $56.0 \pm 16.9$ & $-298.0 \pm 18.3$\\
23462044+2302324 & $15.44 \pm 0.05$ & $14.90 \pm 0.07$ & $14.61 \pm 0.08$ & & 234620.49+230233.2 & $14.36 \pm 0.03$ & $14.14 \pm 0.04$ & & $69.1 \pm 8.3$ & $70.6 \pm 9.5$\\
23462092+4250512 & $15.36 \pm 0.05$ & $14.78 \pm 0.06$ & $14.51 \pm 0.08$ & & 234620.89+425051.3 & $14.23 \pm 0.03$ & $14.06 \pm 0.04$ & & $-32.6 \pm 4.5$ & $8.7 \pm 7.0$\\
23462102-1759285 & $14.84 \pm 0.04$ & $14.31 \pm 0.05$ & $14.03 \pm 0.06$ & & 234621.05-175928.7 & $13.83 \pm 0.03$ & $13.64 \pm 0.04$ & & $40.5 \pm 8.1$ & $-15.9 \pm 11.9$\\
23462147+1930487 & $15.46 \pm 0.06$ & $14.87 \pm 0.08$ & $14.45 \pm 0.08$ & & 234621.47+193048.1 & $14.21 \pm 0.03$ & $14.03 \pm 0.04$ & & $4.0 \pm 9.0$ & $-60.4 \pm 9.2$\\
23462257+1856061 & $15.36 \pm 0.05$ & $14.76 \pm 0.07$ & $14.38 \pm 0.07$ & & 234622.53+185605.8 & $14.19 \pm 0.03$ & $13.98 \pm 0.04$ & & $-54.5 \pm 8.7$ & $-30.9 \pm 10.8$\\
23462313-0537440 & $15.36 \pm 0.04$ & $14.72 \pm 0.04$ & $14.36 \pm 0.07$ & & 234623.16-053743.1 & $14.17 \pm 0.03$ & $13.99 \pm 0.04$ & & $48.1 \pm 12.6$ & $89.4 \pm 11.2$\\
23462437-1504578 & $16.51 \pm 0.14$ & $15.88 \pm 0.14$ & $15.45 \pm 0.19$ & & 234624.92-150459.0 & $15.03 \pm 0.04$ & $14.85 \pm 0.07$ & & $708.9 \pm 24.8$ & $-109.7 \pm 22.2$\\
23462444-1109508 & $14.96 \pm 0.04$ & $14.36 \pm 0.03$ & $14.04 \pm 0.06$ & & 234624.39-110951.6 & $13.88 \pm 0.04$ & $13.69 \pm 0.05$ & & $-60.8 \pm 11.7$ & $-65.0 \pm 9.6$\\
23462551+4547366 & $14.08 \pm 0.02$ & $13.48 \pm 0.02$ & $13.14 \pm 0.03$ & & 234625.56+454736.7 & $12.97 \pm 0.02$ & $12.72 \pm 0.02$ & & $40.7 \pm 4.0$ & $8.5 \pm 7.0$\\
23462568-6536472 & $13.35 \pm 0.02$ & $12.71 \pm 0.02$ & $12.39 \pm 0.02$ & & 234625.46-653648.0 & $12.22 \pm 0.02$ & $12.04 \pm 0.02$ & & $-131.0 \pm 3.6$ & $-75.4 \pm 6.9$\\
23462608-3836454 & $15.18 \pm 0.04$ & $14.60 \pm 0.06$ & $14.28 \pm 0.06$ & & 234626.20-383645.3 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $122.3 \pm 6.0$ & $6.4 \pm 7.5$\\
23462814+1616055 & $14.94 \pm 0.04$ & $14.37 \pm 0.04$ & $13.96 \pm 0.05$ & & 234628.21+161605.4 & $13.80 \pm 0.03$ & $13.49 \pm 0.03$ & & $85.2 \pm 7.2$ & $-8.2 \pm 11.0$\\
23462889+2634102 & $13.47 \pm 0.02$ & $12.90 \pm 0.02$ & $12.62 \pm 0.02$ & & 234628.80+263409.1 & $12.45 \pm 0.02$ & $12.27 \pm 0.02$ & & $-95.4 \pm 5.2$ & $-89.8 \pm 6.6$\\
23463109-3407504 & $11.84 \pm 0.02$ & $11.30 \pm 0.03$ & $11.01 \pm 0.02$ & & 234631.14-340751.2 & $10.85 \pm 0.02$ & $10.68 \pm 0.02$ & & $53.2 \pm 5.0$ & $-67.3 \pm 6.8$\\
23463248+0023002 & $14.09 \pm 0.03$ & $13.52 \pm 0.04$ & $13.21 \pm 0.03$ & & 234632.51+002259.6 & $13.02 \pm 0.03$ & $12.82 \pm 0.03$ & & $46.0 \pm 9.7$ & $-59.7 \pm 9.7$\\
23463431-2744342 & $14.46 \pm 0.03$ & $13.87 \pm 0.04$ & $13.54 \pm 0.04$ & & 234634.37-274433.9 & $13.38 \pm 0.03$ & $13.17 \pm 0.03$ & & $73.1 \pm 5.7$ & $22.6 \pm 6.7$\\
23463449+3358257 & $16.06 \pm 0.07$ & $15.34 \pm 0.13$ & $15.05 \pm 0.13$ & & 234634.43+335825.5 & $14.89 \pm 0.03$ & $14.63 \pm 0.05$ & & $-68.6 \pm 8.6$ & $-24.3 \pm 12.1$\\
23463462-4904097 & $14.45 \pm 0.03$ & $13.75 \pm 0.03$ & $13.28 \pm 0.04$ & & 234634.62-490411.1 & $13.13 \pm 0.02$ & $12.94 \pm 0.03$ & & $2.7 \pm 3.6$ & $-123.6 \pm 7.4$\\
23463495-2053081 & $14.64 \pm 0.03$ & $14.05 \pm 0.03$ & $13.78 \pm 0.05$ & & 234634.89-205309.0 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $-82.8 \pm 7.2$ & $-80.8 \pm 8.0$\\
23463496+3257220 & $14.19 \pm 0.03$ & $13.60 \pm 0.04$ & $13.30 \pm 0.03$ & & 234634.92+325720.8 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $-55.2 \pm 5.4$ & $-116.0 \pm 7.4$\\
23463571-1607179 & $16.24 \pm 0.10$ & $15.57 \pm 0.13$ & $15.27 \pm 0.16$ & & 234635.68-160719.1 & $15.00 \pm 0.04$ & $14.75 \pm 0.07$ & & $-32.5 \pm 17.2$ & $-109.1 \pm 17.1$\\
23463617-3001586 & $14.30 \pm 0.03$ & $13.74 \pm 0.03$ & $13.40 \pm 0.04$ & & 234636.17-300159.0 & $13.16 \pm 0.02$ & $13.00 \pm 0.03$ & & $1.8 \pm 5.2$ & $-34.2 \pm 6.5$\\
23463694-2200192 & $16.31 \pm 0.10$ & $15.58 \pm 0.09$ & $15.11 \pm 0.14$ & & 234636.82-220020.0 & $14.94 \pm 0.03$ & $14.66 \pm 0.06$ & & $-150.8 \pm 18.6$ & $-74.1 \pm 16.4$\\
23463695+2616102 & $13.44 \pm 0.02$ & $12.89 \pm 0.02$ & $12.61 \pm 0.02$ & & 234636.95+261609.2 & $12.43 \pm 0.02$ & $12.25 \pm 0.02$ & & $-9.1 \pm 4.8$ & $-77.5 \pm 7.2$\\
23463858+2505458 & $16.18 \pm 0.13$ & $15.31 \pm 0.12$ & $14.97 \pm 0.13$ & & 234638.48+250546.2 & $14.53 \pm 0.03$ & $14.21 \pm 0.05$ & & $-114.6 \pm 9.5$ & $29.9 \pm 12.3$\\
23463887+3140526 & $15.23 \pm 0.05$ & $14.48 \pm 0.06$ & $13.93 \pm 0.05$ & & 234638.92+314052.1 & $13.67 \pm 0.03$ & $13.36 \pm 0.03$ & & $56.0 \pm 5.8$ & $-51.1 \pm 10.3$\\
23463975-2920314 & $13.50 \pm 0.02$ & $12.92 \pm 0.03$ & $12.60 \pm 0.02$ & & 234639.79-292032.1 & $12.42 \pm 0.02$ & $12.23 \pm 0.02$ & & $47.6 \pm 5.1$ & $-55.6 \pm 6.3$\\
23463979+0209593 & $14.79 \pm 0.04$ & $14.19 \pm 0.04$ & $13.77 \pm 0.04$ & & 234639.77+020958.4 & $13.60 \pm 0.03$ & $13.33 \pm 0.03$ & & $-35.1 \pm 14.4$ & $-97.0 \pm 8.5$\\
23463998+0419358 & $16.16 \pm 0.09$ & $15.46 \pm 0.12$ & $15.16 \pm 0.15$ & & 234639.93+041935.5 & $14.96 \pm 0.04$ & $14.77 \pm 0.08$ & & $-79.6 \pm 15.4$ & $-26.4 \pm 23.4$\\
23464125+4324348 & $16.03 \pm 0.08$ & $15.37 \pm 0.10$ & $15.02 \pm 0.12$ & & 234641.20+432434.4 & $14.87 \pm 0.03$ & $14.64 \pm 0.06$ & & $-43.6 \pm 6.0$ & $-35.2 \pm 9.4$\\
23464152-0535428 & $14.71 \pm 0.03$ & $14.18 \pm 0.03$ & $13.87 \pm 0.05$ & & 234641.49-053542.5 & $13.62 \pm 0.03$ & $13.41 \pm 0.03$ & & $-52.3 \pm 11.4$ & $37.0 \pm 8.0$\\
23464367+4454178 & $16.64 \pm 0.16$ & $15.74 \pm 0.15$ & $15.14 \pm 0.14$ & & 234643.58+445418.3 & $14.47 \pm 0.03$ & $14.23 \pm 0.04$ & & $-87.7 \pm 10.3$ & $40.1 \pm 17.9$\\
23464414+1542078 & $14.72 \pm 0.04$ & $14.11 \pm 0.04$ & $13.83 \pm 0.05$ & & 234644.14+154206.9 & $13.48 \pm 0.03$ & $13.29 \pm 0.03$ & & $-0.1 \pm 6.7$ & $-69.7 \pm 7.3$\\
23464575+3845151 & $15.87 \pm 0.08$ & $15.26 \pm 0.10$ & $14.98 \pm 0.12$ & & 234645.68+384514.6 & $14.78 \pm 0.03$ & $14.60 \pm 0.05$ & & $-73.6 \pm 6.9$ & $-42.8 \pm 9.5$\\
23464584-0151034 & $12.53 \pm 0.02$ & $11.94 \pm 0.02$ & $11.64 \pm 0.02$ & & 234645.87-015103.7 & $11.46 \pm 0.02$ & $11.26 \pm 0.02$ & & $35.6 \pm 8.3$ & $-32.6 \pm 7.3$\\
23464599+1129094 & $12.80 \pm 0.02$ & $12.10 \pm 0.03$ & $11.60 \pm 0.02$ & & 234645.74+112908.6 & $11.34 \pm 0.02$ & $11.10 \pm 0.02$ & & $-374.7 \pm 12.1$ & $-87.3 \pm 24.4$\\
23464606-2055508 & $12.36 \pm 0.02$ & $11.77 \pm 0.02$ & $11.42 \pm 0.02$ & & 234646.13-205550.8 & $11.27 \pm 0.02$ & $11.09 \pm 0.02$ & & $84.6 \pm 6.7$ & $-1.5 \pm 7.1$\\
23464849+2904120 & $13.70 \pm 0.02$ & $13.11 \pm 0.02$ & $12.76 \pm 0.03$ & & 234648.64+290412.0 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $154.8 \pm 6.0$ & $-1.0 \pm 5.7$\\
23464892-3919366 & $14.92 \pm 0.04$ & $14.22 \pm 0.04$ & $13.92 \pm 0.05$ & & 234648.99-391937.1 & $13.72 \pm 0.03$ & $13.54 \pm 0.03$ & & $73.9 \pm 5.1$ & $-41.6 \pm 7.1$\\
23464912+2412252 & $15.94 \pm 0.10$ & $15.34 \pm 0.12$ & $15.07 \pm 0.12$ & & 234649.18+241225.1 & $14.85 \pm 0.03$ & $14.65 \pm 0.06$ & & $60.5 \pm 9.2$ & $-7.4 \pm 11.3$\\
23464918-3038370 & $14.94 \pm 0.04$ & $14.27 \pm 0.05$ & $13.97 \pm 0.06$ & & 234649.26-303838.5 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $89.9 \pm 5.7$ & $-135.8 \pm 7.3$\\
23464968-3820585 & $13.61 \pm 0.03$ & $13.01 \pm 0.02$ & $12.73 \pm 0.03$ & & 234649.79-382058.9 & $12.52 \pm 0.02$ & $12.30 \pm 0.02$ & & $114.2 \pm 5.2$ & $-36.7 \pm 6.6$\\
23465053-0115545 & $15.57 \pm 0.05$ & $14.94 \pm 0.08$ & $14.63 \pm 0.10$ & & 234650.57-011554.2 & $14.39 \pm 0.03$ & $14.10 \pm 0.05$ & & $55.4 \pm 10.5$ & $29.1 \pm 15.3$\\
23465223-6500187 & $14.97 \pm 0.04$ & $14.44 \pm 0.06$ & $14.16 \pm 0.06$ & & 234652.28-650018.3 & $13.87 \pm 0.03$ & $13.70 \pm 0.03$ & & $26.3 \pm 2.4$ & $33.0 \pm 8.2$\\
23465230-4339242 & $14.15 \pm 0.03$ & $13.59 \pm 0.03$ & $13.30 \pm 0.04$ & & 234652.39-433924.9 & $13.06 \pm 0.02$ & $12.88 \pm 0.03$ & & $95.7 \pm 4.7$ & $-64.5 \pm 6.9$\\
23465308+0642090 & $15.59 \pm 0.07$ & $15.06 \pm 0.10$ & $14.73 \pm 0.11$ & & 234653.10+064208.6 & $14.56 \pm 0.03$ & $14.32 \pm 0.05$ & & $35.7 \pm 10.7$ & $-44.3 \pm 11.6$\\
23465388-0728186 & $15.76 \pm 0.05$ & $15.18 \pm 0.07$ & $14.89 \pm 0.12$ & & 234653.92-072819.2 & $14.61 \pm 0.03$ & $14.40 \pm 0.05$ & & $43.6 \pm 8.3$ & $-57.6 \pm 10.4$\\
23465471-3153532 & $13.28 \pm 0.02$ & $12.68 \pm 0.02$ & $12.20 \pm 0.03$ & & 234655.10-315358.2 & $11.90 \pm 0.02$ & $11.63 \pm 0.02$ & & $426.0 \pm 10.3$ & $-429.1 \pm 11.1$\\
23465534+0730406 & $15.18 \pm 0.05$ & $14.61 \pm 0.06$ & $14.34 \pm 0.08$ & & 234655.39+073040.7 & $14.07 \pm 0.03$ & $13.87 \pm 0.04$ & & $68.7 \pm 8.6$ & $5.7 \pm 11.7$\\
23465636+2816120 & $13.39 \pm 0.02$ & $12.79 \pm 0.02$ & $12.49 \pm 0.02$ & & 234656.39+281611.1 & $12.27 \pm 0.02$ & $12.06 \pm 0.02$ & & $35.1 \pm 5.7$ & $-63.9 \pm 5.8$\\
23465668+1416442 & $15.10 \pm 0.04$ & $14.59 \pm 0.04$ & $14.23 \pm 0.07$ & & 234656.70+141644.5 & $14.07 \pm 0.03$ & $13.88 \pm 0.04$ & & $30.9 \pm 8.0$ & $29.1 \pm 7.8$\\
23465731+2355239 & $16.05 \pm 0.12$ & $15.47 \pm 0.13$ & $14.88 \pm 0.11$ & & 234657.43+235523.8 & $14.67 \pm 0.03$ & $14.42 \pm 0.05$ & & $123.8 \pm 9.8$ & $-7.2 \pm 11.7$\\
23465861-4010502 & $13.88 \pm 0.03$ & $13.28 \pm 0.02$ & $12.96 \pm 0.03$ & & 234658.73-401050.3 & $12.76 \pm 0.02$ & $12.58 \pm 0.03$ & & $130.2 \pm 5.3$ & $-7.8 \pm 6.6$\\
23465876-5651411 & $14.61 \pm 0.03$ & $14.04 \pm 0.03$ & $13.70 \pm 0.05$ & & 234658.82-565141.2 & $13.51 \pm 0.03$ & $13.29 \pm 0.03$ & & $44.6 \pm 3.1$ & $-7.1 \pm 7.0$\\
23465911+4609222 & $14.74 \pm 0.03$ & $14.03 \pm 0.04$ & $13.75 \pm 0.04$ & & 234659.06+460922.4 & $13.56 \pm 0.02$ & $13.38 \pm 0.03$ & & $-49.3 \pm 4.3$ & $9.0 \pm 6.5$\\
23465997+4238540 & $15.64 \pm 0.05$ & $15.10 \pm 0.08$ & $14.81 \pm 0.09$ & & 234700.08+423853.7 & $14.59 \pm 0.03$ & $14.32 \pm 0.04$ & & $106.2 \pm 5.7$ & $-24.2 \pm 7.7$\\
23470039-1718441 & $15.12 \pm 0.05$ & $14.43 \pm 0.06$ & $14.01 \pm 0.06$ & & 234700.41-171843.5 & $13.74 \pm 0.03$ & $13.54 \pm 0.04$ & & $26.8 \pm 6.8$ & $52.6 \pm 7.3$\\
23470073+3748201 & $14.64 \pm 0.04$ & $14.05 \pm 0.05$ & $13.75 \pm 0.05$ & & 234700.76+374820.0 & $13.60 \pm 0.02$ & $13.41 \pm 0.03$ & & $29.3 \pm 6.2$ & $-14.3 \pm 6.9$\\
23470232+3227568 & $12.99 \pm 0.03$ & $12.41 \pm 0.03$ & $12.14 \pm 0.02$ & & 234702.30+322756.3 & $11.97 \pm 0.02$ & $11.80 \pm 0.02$ & & $-17.9 \pm 5.1$ & $-48.2 \pm 9.9$\\
23470252+1702211 & $15.07 \pm 0.04$ & $14.54 \pm 0.05$ & $14.22 \pm 0.07$ & & 234702.61+170219.0 & $13.92 \pm 0.03$ & $13.69 \pm 0.04$ & & $104.4 \pm 7.3$ & $-177.6 \pm 8.3$\\
23470300+3658074 & $15.17 \pm 0.05$ & $14.56 \pm 0.07$ & $14.26 \pm 0.08$ & & 234703.00+365806.9 & $13.96 \pm 0.03$ & $13.76 \pm 0.04$ & & $-5.6 \pm 5.7$ & $-47.5 \pm 7.5$\\
23470408+4055552 & $16.35 \pm 0.13$ & $15.82 \pm 0.15$ & $15.41 \pm 0.20$ & & 234704.09+405553.3 & $15.02 \pm 0.03$ & $14.78 \pm 0.05$ & & $18.7 \pm 13.5$ & $-177.0 \pm 22.7$\\
23470574+0359580 & $14.10 \pm 0.03$ & $13.56 \pm 0.05$ & $13.24 \pm 0.03$ & & 234705.77+035957.6 & $13.04 \pm 0.02$ & $12.83 \pm 0.03$ & & $43.8 \pm 8.6$ & $-39.6 \pm 9.4$\\
23470638-2823319 & $14.46 \pm 0.03$ & $13.87 \pm 0.04$ & $13.49 \pm 0.04$ & & 234706.40-282332.6 & $13.33 \pm 0.02$ & $13.12 \pm 0.03$ & & $17.9 \pm 5.3$ & $-63.3 \pm 6.6$\\
23470734+1714419 & $14.81 \pm 0.04$ & $14.22 \pm 0.04$ & $13.95 \pm 0.05$ & & 234707.31+171441.5 & $13.78 \pm 0.03$ & $13.60 \pm 0.03$ & & $-34.7 \pm 8.1$ & $-27.0 \pm 8.0$\\
23470900-3001001 & $14.91 \pm 0.04$ & $14.37 \pm 0.05$ & $14.07 \pm 0.07$ & & 234708.97-300100.6 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $-27.1 \pm 7.4$ & $-43.0 \pm 8.7$\\
23470916-1554292 & $15.16 \pm 0.06$ & $14.60 \pm 0.05$ & $14.31 \pm 0.07$ & & 234709.18-155429.5 & $13.99 \pm 0.03$ & $13.78 \pm 0.04$ & & $30.8 \pm 7.6$ & $-22.6 \pm 7.4$\\
23470955+0915251 & $14.76 \pm 0.03$ & $14.24 \pm 0.05$ & $13.97 \pm 0.06$ & & 234709.55+091524.7 & $13.80 \pm 0.03$ & $13.57 \pm 0.04$ & & $4.7 \pm 8.0$ & $-40.8 \pm 8.1$\\
23470959-0842266 & $15.83 \pm 0.07$ & $15.17 \pm 0.06$ & $14.81 \pm 0.11$ & & 234709.65-084226.4 & $14.51 \pm 0.03$ & $14.32 \pm 0.05$ & & $69.2 \pm 8.3$ & $21.0 \pm 10.2$\\
23470971-3844232 & $14.32 \pm 0.02$ & $13.66 \pm 0.03$ & $13.29 \pm 0.04$ & & 234709.87-384424.3 & $13.10 \pm 0.02$ & $12.87 \pm 0.03$ & & $172.0 \pm 6.0$ & $-107.1 \pm 7.1$\\
23470988-1830308 & $14.33 \pm 0.03$ & $13.74 \pm 0.03$ & $13.40 \pm 0.04$ & & 234709.96-183030.5 & $13.19 \pm 0.03$ & $12.96 \pm 0.03$ & & $108.1 \pm 14.5$ & $23.4 \pm 12.4$\\
23471058-0328392 & $14.51 \pm 0.04$ & $13.92 \pm 0.05$ & $13.55 \pm 0.06$ & & 234710.65-032839.5 & $13.16 \pm 0.03$ & $12.97 \pm 0.03$ & & $96.8 \pm 8.9$ & $-37.7 \pm 9.4$\\
23471109-4544128 & $14.45 \pm 0.03$ & $13.88 \pm 0.02$ & $13.48 \pm 0.04$ & & 234711.28-454412.2 & $13.29 \pm 0.03$ & $13.08 \pm 0.03$ & & $181.4 \pm 5.8$ & $50.2 \pm 7.0$\\
23471178+4038578 & $15.32 \pm 0.05$ & $14.70 \pm 0.07$ & $14.42 \pm 0.09$ & & 234711.85+403857.8 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $73.8 \pm 6.5$ & $3.8 \pm 8.4$\\
23471190-5805049 & $13.46 \pm 0.02$ & $12.84 \pm 0.03$ & $12.56 \pm 0.03$ & & 234711.97-580504.4 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $52.4 \pm 2.7$ & $43.3 \pm 7.4$\\
23471392-3735222 & $14.27 \pm 0.03$ & $13.62 \pm 0.04$ & $13.33 \pm 0.04$ & & 234713.95-373522.7 & $13.17 \pm 0.02$ & $12.96 \pm 0.03$ & & $25.9 \pm 4.8$ & $-36.4 \pm 6.9$\\
23471482-3138572 & $14.18 \pm 0.03$ & $13.67 \pm 0.03$ & $13.32 \pm 0.05$ & & 234714.90-313857.9 & $13.16 \pm 0.02$ & $12.97 \pm 0.03$ & & $90.9 \pm 5.7$ & $-64.6 \pm 8.5$\\
23471512-4647474 & $14.52 \pm 0.02$ & $13.93 \pm 0.03$ & $13.63 \pm 0.04$ & & 234715.17-464747.5 & $13.43 \pm 0.02$ & $13.23 \pm 0.03$ & & $45.6 \pm 4.1$ & $-9.8 \pm 6.9$\\
23471590+3157359 & $13.06 \pm 0.03$ & $12.43 \pm 0.03$ & $12.14 \pm 0.02$ & & 234715.92+315735.4 & $11.98 \pm 0.02$ & $11.81 \pm 0.02$ & & $24.4 \pm 5.1$ & $-38.6 \pm 9.0$\\
23471639-0400514 & $15.80 \pm 0.07$ & $15.28 \pm 0.09$ & $14.98 \pm 0.12$ & & 234716.46-040051.9 & $14.82 \pm 0.03$ & $14.50 \pm 0.06$ & & $116.2 \pm 11.9$ & $-52.5 \pm 11.6$\\
23471679-1821504 & $13.07 \pm 0.02$ & $12.48 \pm 0.03$ & $12.05 \pm 0.02$ & & 234716.96-182150.0 & $11.82 \pm 0.02$ & $11.64 \pm 0.02$ & & $223.3 \pm 7.7$ & $35.6 \pm 7.9$\\
23471698+4506134 & $16.04 \pm 0.08$ & $15.45 \pm 0.11$ & $15.02 \pm 0.13$ & & 234717.00+450612.4 & $14.75 \pm 0.03$ & $14.50 \pm 0.05$ & & $16.4 \pm 5.2$ & $-79.6 \pm 9.0$\\
23471734-1403067 & $15.44 \pm 0.06$ & $14.80 \pm 0.07$ & $14.51 \pm 0.09$ & & 234717.36-140306.1 & $14.34 \pm 0.03$ & $14.11 \pm 0.05$ & & $30.4 \pm 8.1$ & $53.0 \pm 8.6$\\
23471743-8210115 & $16.33 \pm 0.11$ & $15.73 \pm 0.13$ & $15.35 \pm 0.19$ & & 234717.83-821011.9 & $15.14 \pm 0.03$ & $14.94 \pm 0.06$ & & $84.2 \pm 2.4$ & $-40.0 \pm 22.9$\\
23471791-4055461 & $14.07 \pm 0.03$ & $13.47 \pm 0.04$ & $13.15 \pm 0.04$ & & 234717.88-405546.7 & $12.95 \pm 0.02$ & $12.76 \pm 0.03$ & & $-22.5 \pm 4.4$ & $-52.8 \pm 6.8$\\
23471868+2149149 & $13.68 \pm 0.03$ & $13.14 \pm 0.04$ & $12.86 \pm 0.03$ & & 234718.78+214914.8 & $12.66 \pm 0.02$ & $12.48 \pm 0.03$ & & $136.8 \pm 8.1$ & $-10.4 \pm 8.2$\\
23471938-2814117 & $14.30 \pm 0.03$ & $13.75 \pm 0.03$ & $13.48 \pm 0.04$ & & 234719.43-281411.9 & $13.32 \pm 0.02$ & $13.15 \pm 0.03$ & & $50.5 \pm 5.4$ & $-13.9 \pm 6.5$\\
23471971-4859360 & $15.36 \pm 0.05$ & $14.46 \pm 0.04$ & $13.83 \pm 0.05$ & & 234719.82-485935.9 & $13.38 \pm 0.02$ & $13.14 \pm 0.03$ & & $95.3 \pm 4.5$ & $8.3 \pm 6.8$\\
23471990+1052279 & $13.08 \pm 0.02$ & $12.50 \pm 0.03$ & $12.16 \pm 0.03$ & & 234720.05+105227.8 & $12.00 \pm 0.02$ & $11.82 \pm 0.02$ & & $213.6 \pm 9.5$ & $-10.5 \pm 8.0$\\
23472025-6149000 & $14.20 \pm 0.03$ & $13.67 \pm 0.04$ & $13.34 \pm 0.04$ & & 234720.33-614900.2 & $13.14 \pm 0.02$ & $12.95 \pm 0.03$ & & $53.5 \pm 2.6$ & $-18.4 \pm 8.4$\\
23472072-5000411 & $13.96 \pm 0.02$ & $13.38 \pm 0.03$ & $13.07 \pm 0.03$ & & 234720.67-500041.5 & $12.89 \pm 0.02$ & $12.66 \pm 0.02$ & & $-43.5 \pm 3.6$ & $-35.8 \pm 6.8$\\
23472145+0401125 & $15.32 \pm 0.05$ & $14.75 \pm 0.07$ & $14.40 \pm 0.08$ & & 234721.47+040112.1 & $14.22 \pm 0.03$ & $14.03 \pm 0.05$ & & $26.7 \pm 9.9$ & $-46.3 \pm 10.6$\\
23472163-1822456 & $14.78 \pm 0.03$ & $14.14 \pm 0.05$ & $13.78 \pm 0.05$ & & 234721.69-182245.4 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $78.5 \pm 6.8$ & $21.2 \pm 8.5$\\
23472176-1220358 & $10.68 \pm 0.02$ & $10.10 \pm 0.02$ & $9.76 \pm 0.02$ & & 234721.52-122037.5 & $9.59 \pm 0.02$ & $9.40 \pm 0.02$ & & $-310.2 \pm 9.6$ & $-150.4 \pm 8.5$\\
23472194+1331116 & $15.83 \pm 0.06$ & $15.26 \pm 0.07$ & $14.97 \pm 0.12$ & & 234721.98+133112.1 & $14.74 \pm 0.03$ & $14.55 \pm 0.05$ & & $47.7 \pm 10.6$ & $37.5 \pm 9.2$\\
23472228-1305508 & $16.13 \pm 0.11$ & $15.57 \pm 0.12$ & $15.17 \pm 0.16$ & & 234722.34-130550.2 & $14.86 \pm 0.03$ & $14.67 \pm 0.07$ & & $79.1 \pm 16.2$ & $49.9 \pm 17.0$\\
23472236+1259011 & $14.41 \pm 0.03$ & $13.81 \pm 0.03$ & $13.48 \pm 0.04$ & & 234722.31+125901.1 & $13.31 \pm 0.03$ & $13.09 \pm 0.03$ & & $-61.8 \pm 6.3$ & $-5.6 \pm 7.7$\\
23472330+2021491 & $15.83 \pm 0.09$ & $15.24 \pm 0.13$ & $14.88 \pm 0.11$ & & 234723.26+202148.8 & $14.63 \pm 0.03$ & $14.36 \pm 0.05$ & & $-54.6 \pm 9.7$ & $-28.9 \pm 10.7$\\
23472378+1301483 & $13.23 \pm 0.02$ & $12.69 \pm 0.02$ & $12.39 \pm 0.03$ & & 234723.89+130147.2 & $12.21 \pm 0.02$ & $12.02 \pm 0.02$ & & $126.6 \pm 6.4$ & $-90.1 \pm 7.7$\\
23472457+2204033 & $14.10 \pm 0.03$ & $13.52 \pm 0.04$ & $13.22 \pm 0.04$ & & 234724.64+220403.2 & $12.99 \pm 0.02$ & $12.77 \pm 0.03$ & & $103.4 \pm 7.8$ & $-12.0 \pm 8.3$\\
23472653+3946514 & $14.78 \pm 0.04$ & $14.22 \pm 0.04$ & $13.93 \pm 0.05$ & & 234726.60+394651.0 & $13.67 \pm 0.03$ & $13.50 \pm 0.03$ & & $73.8 \pm 5.1$ & $-38.6 \pm 7.1$\\
23472696+4505428 & $15.83 \pm 0.06$ & $15.20 \pm 0.08$ & $14.90 \pm 0.10$ & & 234726.92+450543.4 & $14.59 \pm 0.04$ & $14.20 \pm 0.05$ & & $-36.7 \pm 5.5$ & $53.0 \pm 10.7$\\
23472921+2211168 & $15.61 \pm 0.07$ & $15.02 \pm 0.10$ & $14.65 \pm 0.10$ & & 234729.25+221116.7 & $14.41 \pm 0.03$ & $14.20 \pm 0.05$ & & $54.0 \pm 9.4$ & $-4.3 \pm 10.5$\\
23472938+1853575 & $14.95 \pm 0.04$ & $14.36 \pm 0.06$ & $14.09 \pm 0.07$ & & 234729.52+185356.5 & $13.88 \pm 0.03$ & $13.67 \pm 0.04$ & & $205.0 \pm 9.1$ & $-105.2 \pm 8.6$\\
23472987-4418177 & $13.82 \pm 0.02$ & $13.27 \pm 0.03$ & $12.98 \pm 0.03$ & & 234729.95-441817.7 & $12.77 \pm 0.03$ & $12.59 \pm 0.03$ & & $78.2 \pm 4.4$ & $-6.6 \pm 6.8$\\
23473046-5225188 & $16.20 \pm 0.10$ & $15.52 \pm 0.12$ & $15.07 \pm 0.13$ & & 234730.59-522518.5 & $14.86 \pm 0.03$ & $14.55 \pm 0.05$ & & $112.3 \pm 6.8$ & $25.4 \pm 15.3$\\
23473046-6046588 & $15.20 \pm 0.05$ & $14.66 \pm 0.07$ & $14.35 \pm 0.08$ & & 234730.50-604659.1 & $14.11 \pm 0.03$ & $13.92 \pm 0.03$ & & $31.3 \pm 3.1$ & $-26.1 \pm 11.5$\\
23473064+7731037 & $13.40 \pm 0.03$ & $12.85 \pm 0.03$ & $12.51 \pm 0.02$ & & 234730.55+773103.4 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $-29.1 \pm 1.3$ & $-27.8 \pm 9.3$\\
23473092-5619588 & $15.56 \pm 0.07$ & $15.02 \pm 0.10$ & $14.62 \pm 0.09$ & & 234730.99-561959.4 & $14.42 \pm 0.03$ & $14.23 \pm 0.04$ & & $47.3 \pm 3.8$ & $-53.5 \pm 8.4$\\
23473109+2307396 & $16.05 \pm 0.10$ & $15.38 \pm 0.13$ & $15.01 \pm 0.13$ & & 234731.08+230740.2 & $14.70 \pm 0.03$ & $14.52 \pm 0.05$ & & $-12.2 \pm 11.6$ & $62.6 \pm 12.6$\\
23473325-3035576 & $14.75 \pm 0.03$ & $14.16 \pm 0.04$ & $13.89 \pm 0.05$ & & 234733.35-303557.6 & $13.71 \pm 0.03$ & $13.49 \pm 0.03$ & & $116.1 \pm 6.3$ & $-6.6 \pm 7.8$\\
23473559-0711486 & $14.21 \pm 0.03$ & $13.63 \pm 0.03$ & $13.31 \pm 0.04$ & & 234735.63-071149.0 & $13.15 \pm 0.03$ & $12.97 \pm 0.03$ & & $52.1 \pm 6.5$ & $-39.0 \pm 6.5$\\
23473572+3655066 & $14.30 \pm 0.03$ & $13.73 \pm 0.04$ & $13.42 \pm 0.03$ & & 234735.73+365506.1 & $13.22 \pm 0.03$ & $13.03 \pm 0.03$ & & $8.4 \pm 4.9$ & $-38.4 \pm 6.9$\\
23473680+2702068 & $13.19 \pm 0.02$ & $12.45 \pm 0.02$ & $11.98 \pm 0.02$ & & 234737.10+270207.0 & $11.63 \pm 0.02$ & $11.38 \pm 0.02$ & & $316.1 \pm 7.7$ & $18.6 \pm 5.5$\\
23473734-0058110 & $15.66 \pm 0.06$ & $15.10 \pm 0.09$ & $14.83 \pm 0.12$ & & 234737.41-005811.3 & $14.58 \pm 0.03$ & $14.31 \pm 0.06$ & & $107.3 \pm 19.8$ & $-29.6 \pm 18.8$\\
23473760+1425532 & $15.85 \pm 0.06$ & $15.20 \pm 0.07$ & $14.89 \pm 0.12$ & & 234737.64+142553.3 & $14.70 \pm 0.03$ & $14.53 \pm 0.05$ & & $43.9 \pm 8.1$ & $14.6 \pm 9.1$\\
23473793-2307505 & $15.08 \pm 0.04$ & $14.57 \pm 0.05$ & $14.27 \pm 0.07$ & & 234737.89-230751.5 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $-39.4 \pm 7.3$ & $-81.2 \pm 8.4$\\
23473850+4553492 & $15.89 \pm 0.07$ & $15.16 \pm 0.09$ & $14.81 \pm 0.11$ & & 234738.47+455349.4 & $14.64 \pm 0.03$ & $14.39 \pm 0.04$ & & $-24.8 \pm 4.8$ & $21.6 \pm 8.2$\\
23473855-0714513 & $14.27 \pm 0.02$ & $13.70 \pm 0.03$ & $13.35 \pm 0.04$ & & 234738.59-071451.4 & $13.14 \pm 0.03$ & $12.94 \pm 0.03$ & & $45.4 \pm 6.4$ & $-15.3 \pm 6.4$\\
23473986-0739414 & $12.09 \pm 0.02$ & $11.50 \pm 0.02$ & $11.19 \pm 0.02$ & & 234739.95-073942.2 & $11.01 \pm 0.02$ & $10.78 \pm 0.02$ & & $104.1 \pm 6.3$ & $-69.0 \pm 8.3$\\
23474037-1043311 & $15.43 \pm 0.04$ & $14.89 \pm 0.05$ & $14.52 \pm 0.08$ & & 234740.34-104330.6 & $14.33 \pm 0.03$ & $13.92 \pm 0.04$ & & $-31.8 \pm 7.4$ & $46.3 \pm 11.5$\\
23474088-3930327 & $14.56 \pm 0.03$ & $14.02 \pm 0.03$ & $13.64 \pm 0.03$ & & 234740.85-393032.5 & $13.42 \pm 0.02$ & $13.20 \pm 0.03$ & & $-36.4 \pm 4.8$ & $20.0 \pm 6.9$\\
23474094-2342498 & $15.43 \pm 0.05$ & $14.80 \pm 0.06$ & $14.42 \pm 0.08$ & & 234740.88-234250.0 & $14.23 \pm 0.03$ & $13.93 \pm 0.04$ & & $-74.3 \pm 7.2$ & $-22.5 \pm 7.9$\\
23474376-1054119 & $14.92 \pm 0.02$ & $14.35 \pm 0.04$ & $14.07 \pm 0.05$ & & 234743.70-105412.7 & $13.90 \pm 0.03$ & $13.71 \pm 0.04$ & & $-74.3 \pm 7.6$ & $-63.8 \pm 10.5$\\
23474409-1558024 & $16.02 \pm 0.09$ & $15.45 \pm 0.13$ & $14.82 \pm 0.12$ & & 234744.03-155803.0 & $14.53 \pm 0.03$ & $14.25 \pm 0.05$ & & $-71.1 \pm 9.7$ & $-57.3 \pm 9.7$\\
23474541-0206312 & $14.22 \pm 0.02$ & $13.67 \pm 0.03$ & $13.39 \pm 0.04$ & & 234745.53-020631.6 & $13.18 \pm 0.03$ & $12.95 \pm 0.03$ & & $183.5 \pm 9.1$ & $-46.5 \pm 8.7$\\
23474651+3308478 & $15.40 \pm 0.06$ & $14.72 \pm 0.06$ & $14.43 \pm 0.07$ & & 234746.58+330847.7 & $14.22 \pm 0.03$ & $14.02 \pm 0.04$ & & $85.1 \pm 6.3$ & $-8.4 \pm 8.4$\\
23474767-2733065 & $15.09 \pm 0.05$ & $14.51 \pm 0.05$ & $14.22 \pm 0.07$ & & 234747.70-273306.6 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $31.0 \pm 5.8$ & $-7.1 \pm 7.5$\\
23474853+2112548 & $13.96 \pm 0.03$ & $13.39 \pm 0.04$ & $13.07 \pm 0.03$ & & 234748.60+211254.5 & $12.88 \pm 0.02$ & $12.69 \pm 0.03$ & & $96.1 \pm 7.2$ & $-25.6 \pm 7.4$\\
23474860-1524138 & $13.76 \pm 0.02$ & $13.22 \pm 0.03$ & $12.88 \pm 0.04$ & & 234748.64-152414.5 & $12.72 \pm 0.02$ & $12.52 \pm 0.03$ & & $57.6 \pm 6.5$ & $-57.7 \pm 6.7$\\
23474882+1243180 & $12.35 \pm 0.02$ & $11.80 \pm 0.02$ & $11.52 \pm 0.02$ & & 234748.88+124318.9 & $11.37 \pm 0.02$ & $11.17 \pm 0.02$ & & $66.8 \pm 8.7$ & $68.7 \pm 6.7$\\
23474923-7634391 & $14.39 \pm 0.03$ & $13.82 \pm 0.04$ & $13.45 \pm 0.04$ & & 234749.04-763439.1 & $13.28 \pm 0.02$ & $13.06 \pm 0.03$ & & $-66.2 \pm 2.0$ & $-7.3 \pm 8.4$\\
23474998+0144308 & $14.80 \pm 0.04$ & $14.19 \pm 0.06$ & $13.90 \pm 0.04$ & & 234749.95+014430.2 & $13.73 \pm 0.03$ & $13.52 \pm 0.04$ & & $-33.8 \pm 15.4$ & $-66.7 \pm 11.8$\\
23475114-5827472 & $12.07 \pm 0.03$ & $11.50 \pm 0.03$ & $11.22 \pm 0.02$ & & 234751.10-582747.3 & $10.99 \pm 0.02$ & $10.81 \pm 0.02$ & & $-31.6 \pm 2.5$ & $-10.5 \pm 6.5$\\
23475164+3358219 & $16.04 \pm 0.09$ & $15.48 \pm 0.13$ & $15.00 \pm 0.13$ & & 234751.53+335821.6 & $14.78 \pm 0.03$ & $14.56 \pm 0.05$ & & $-124.4 \pm 8.4$ & $-34.2 \pm 9.8$\\
23475198-0638474 & $14.15 \pm 0.03$ & $13.45 \pm 0.03$ & $12.95 \pm 0.03$ & & 234752.16-063847.6 & $12.63 \pm 0.02$ & $12.36 \pm 0.03$ & & $229.6 \pm 8.4$ & $-16.6 \pm 7.6$\\
23475264+2631049 & $15.43 \pm 0.05$ & $14.89 \pm 0.08$ & $14.38 \pm 0.07$ & & 234752.68+263106.0 & $14.15 \pm 0.03$ & $13.93 \pm 0.04$ & & $47.3 \pm 6.1$ & $93.7 \pm 7.3$\\
23475315-0907376 & $15.54 \pm 0.06$ & $14.98 \pm 0.06$ & $14.47 \pm 0.08$ & & 234753.06-090738.9 & $14.27 \pm 0.03$ & $14.01 \pm 0.04$ & & $-101.5 \pm 7.6$ & $-105.6 \pm 8.9$\\
23475577+3357405 & $14.70 \pm 0.03$ & $14.07 \pm 0.04$ & $13.77 \pm 0.05$ & & 234755.78+335739.6 & $13.58 \pm 0.03$ & $13.37 \pm 0.03$ & & $18.9 \pm 5.9$ & $-78.9 \pm 7.3$\\
23475640+2356089 & $15.38 \pm 0.05$ & $14.78 \pm 0.08$ & $14.38 \pm 0.07$ & & 234756.44+235608.2 & $14.22 \pm 0.03$ & $13.99 \pm 0.04$ & & $58.6 \pm 7.9$ & $-66.8 \pm 8.8$\\
23475655+2942221 & $13.42 \pm 0.02$ & $12.90 \pm 0.02$ & $12.59 \pm 0.02$ & & 234756.93+294219.7 & $12.40 \pm 0.02$ & $12.17 \pm 0.02$ & & $413.5 \pm 9.8$ & $-201.1 \pm 7.9$\\
23475706-1227052 & $14.43 \pm 0.03$ & $13.77 \pm 0.04$ & $13.37 \pm 0.04$ & & 234757.11-122706.2 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $74.4 \pm 6.8$ & $-95.3 \pm 7.8$\\
23475719+4346443 & $16.48 \pm 0.11$ & $15.79 \pm 0.14$ & $15.49 \pm 0.16$ & & 234757.26+434644.4 & $15.28 \pm 0.04$ & $15.01 \pm 0.06$ & & $62.7 \pm 10.3$ & $6.2 \pm 18.3$\\
23475801+0939533 & $13.38 \pm 0.02$ & $12.80 \pm 0.03$ & $12.53 \pm 0.03$ & & 234758.04+093953.0 & $12.36 \pm 0.03$ & $12.19 \pm 0.02$ & & $39.6 \pm 8.1$ & $-27.0 \pm 7.4$\\
23475846+3803313 & $16.63 \pm 0.13$ & $15.74 \pm 0.14$ & $15.39 \pm 0.17$ & & 234758.37+380330.8 & $15.15 \pm 0.04$ & $14.96 \pm 0.07$ & & $-92.6 \pm 16.6$ & $-41.6 \pm 22.7$\\
23475985-0713413 & $15.23 \pm 0.05$ & $14.65 \pm 0.05$ & $14.37 \pm 0.07$ & & 234759.90-071341.7 & $14.15 \pm 0.03$ & $13.96 \pm 0.04$ & & $64.3 \pm 7.3$ & $-33.9 \pm 7.3$\\
23480005+1400149 & $15.42 \pm 0.05$ & $14.89 \pm 0.07$ & $14.58 \pm 0.10$ & & 234800.14+140015.3 & $14.36 \pm 0.03$ & $14.07 \pm 0.04$ & & $112.4 \pm 11.0$ & $32.5 \pm 8.0$\\
23480151+3734567 & $15.02 \pm 0.05$ & $14.44 \pm 0.06$ & $14.14 \pm 0.07$ & & 234801.56+373457.2 & $13.94 \pm 0.03$ & $13.69 \pm 0.03$ & & $52.6 \pm 5.8$ & $49.2 \pm 9.5$\\
23480151-4514503 & $13.03 \pm 0.02$ & $12.39 \pm 0.02$ & $12.08 \pm 0.02$ & & 234801.60-451450.2 & $11.92 \pm 0.02$ & $11.74 \pm 0.02$ & & $94.2 \pm 4.6$ & $3.9 \pm 6.5$\\
23480448+2633043 & $14.36 \pm 0.03$ & $13.78 \pm 0.04$ & $13.43 \pm 0.04$ & & 234804.52+263304.5 & $13.26 \pm 0.03$ & $13.06 \pm 0.03$ & & $42.7 \pm 5.5$ & $12.8 \pm 6.3$\\
23480485+3154175 & $15.32 \pm 0.05$ & $14.73 \pm 0.07$ & $14.37 \pm 0.07$ & & 234804.89+315417.2 & $14.19 \pm 0.03$ & $13.95 \pm 0.04$ & & $53.7 \pm 6.2$ & $-26.2 \pm 7.7$\\
23480634-5759075 & $13.44 \pm 0.02$ & $12.85 \pm 0.03$ & $12.57 \pm 0.03$ & & 234806.46-575907.7 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $88.7 \pm 3.2$ & $-23.3 \pm 6.6$\\
23480650-2550268 & $15.10 \pm 0.04$ & $14.55 \pm 0.07$ & $14.24 \pm 0.07$ & & 234806.63-255027.2 & $13.97 \pm 0.03$ & $13.78 \pm 0.04$ & & $149.0 \pm 6.7$ & $-32.1 \pm 7.0$\\
23480655-2236485 & $15.16 \pm 0.04$ & $14.44 \pm 0.04$ & $14.08 \pm 0.07$ & & 234806.63-223648.8 & $13.90 \pm 0.03$ & $13.60 \pm 0.04$ & & $93.8 \pm 6.8$ & $-26.5 \pm 8.0$\\
23480656-0840045 & $13.40 \pm 0.03$ & $12.83 \pm 0.03$ & $12.48 \pm 0.03$ & & 234806.76-084004.9 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $252.9 \pm 7.9$ & $-29.9 \pm 6.0$\\
23480744+0944233 & $15.24 \pm 0.05$ & $14.60 \pm 0.06$ & $14.28 \pm 0.07$ & & 234807.39+094422.3 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $-65.6 \pm 9.1$ & $-94.1 \pm 8.8$\\
23480745-0905096 & $15.11 \pm 0.03$ & $14.52 \pm 0.04$ & $14.24 \pm 0.07$ & & 234807.46-090510.4 & $14.03 \pm 0.03$ & $13.83 \pm 0.04$ & & $10.3 \pm 6.9$ & $-65.5 \pm 7.8$\\
23480782-0119014 & $13.95 \pm 0.03$ & $13.38 \pm 0.02$ & $13.10 \pm 0.03$ & & 234807.87-011901.8 & $12.94 \pm 0.02$ & $12.74 \pm 0.03$ & & $71.5 \pm 10.7$ & $-41.1 \pm 7.8$\\
23481232+1221033 & $15.87 \pm 0.07$ & $15.28 \pm 0.07$ & $14.98 \pm 0.12$ & & 234812.36+122103.5 & $14.56 \pm 0.03$ & $14.31 \pm 0.05$ & & $48.8 \pm 8.0$ & $14.3 \pm 8.9$\\
23481278-1018020 & $11.99 \pm 0.02$ & $11.43 \pm 0.02$ & $11.13 \pm 0.02$ & & 234812.53-101804.5 & $10.95 \pm 0.02$ & $10.77 \pm 0.02$ & & $-306.4 \pm 10.1$ & $-207.4 \pm 7.3$\\
23481289+3144421 & $15.49 \pm 0.06$ & $14.81 \pm 0.07$ & $14.40 \pm 0.08$ & & 234812.90+314441.1 & $14.25 \pm 0.03$ & $14.02 \pm 0.04$ & & $8.0 \pm 6.4$ & $-88.4 \pm 8.0$\\
23481447-0138565 & $14.40 \pm 0.03$ & $13.81 \pm 0.04$ & $13.52 \pm 0.04$ & & 234814.51-013856.8 & $13.25 \pm 0.03$ & $13.02 \pm 0.03$ & & $64.4 \pm 9.8$ & $-34.3 \pm 8.9$\\
23481463+0105308 & $15.46 \pm 0.06$ & $14.86 \pm 0.10$ & $14.52 \pm 0.08$ & & 234814.60+010529.7 & $14.30 \pm 0.03$ & $14.06 \pm 0.05$ & & $-37.7 \pm 10.0$ & $-113.2 \pm 10.4$\\
23481546-2453335 & $15.08 \pm 0.04$ & $14.49 \pm 0.06$ & $14.00 \pm 0.05$ & & 234815.46-245334.7 & $13.71 \pm 0.03$ & $13.53 \pm 0.03$ & & $2.6 \pm 5.8$ & $-100.1 \pm 7.0$\\
23481569+0815440 & $15.10 \pm 0.05$ & $14.53 \pm 0.06$ & $14.21 \pm 0.07$ & & 234815.65+081544.4 & $14.03 \pm 0.03$ & $13.85 \pm 0.04$ & & $-65.7 \pm 8.5$ & $36.7 \pm 9.3$\\
23481650+4209426 & $16.09 \pm 0.09$ & $15.36 \pm 0.09$ & $14.99 \pm 0.12$ & & 234816.54+420942.9 & $14.68 \pm 0.03$ & $14.49 \pm 0.05$ & & $43.6 \pm 6.0$ & $16.9 \pm 9.6$\\
23481659-0502240 & $13.14 \pm 0.02$ & $12.57 \pm 0.02$ & $12.29 \pm 0.03$ & & 234816.63-050224.4 & $12.13 \pm 0.02$ & $11.95 \pm 0.02$ & & $49.7 \pm 9.2$ & $-45.9 \pm 9.1$\\
23481670-6835355 & $14.22 \pm 0.02$ & $13.67 \pm 0.03$ & $13.36 \pm 0.03$ & & 234816.83-683535.6 & $13.20 \pm 0.02$ & $13.01 \pm 0.03$ & & $68.1 \pm 2.3$ & $-6.3 \pm 9.4$\\
23481744+3323298 & $14.19 \pm 0.03$ & $13.56 \pm 0.03$ & $13.28 \pm 0.03$ & & 234817.41+332329.5 & $13.10 \pm 0.02$ & $12.87 \pm 0.03$ & & $-36.5 \pm 5.3$ & $-26.8 \pm 7.6$\\
23481803+3415327 & $14.76 \pm 0.04$ & $14.17 \pm 0.05$ & $13.81 \pm 0.05$ & & 234818.09+341533.3 & $13.54 \pm 0.02$ & $13.31 \pm 0.03$ & & $62.5 \pm 5.5$ & $54.5 \pm 9.4$\\
23481880+3621479 & $15.62 \pm 0.07$ & $14.99 \pm 0.07$ & $14.62 \pm 0.09$ & & 234818.84+362148.2 & $14.37 \pm 0.03$ & $14.20 \pm 0.04$ & & $46.2 \pm 6.8$ & $26.5 \pm 9.3$\\
23481896-8401266 & $12.41 \pm 0.02$ & $11.84 \pm 0.02$ & $11.55 \pm 0.02$ & & 234818.67-840128.1 & $11.37 \pm 0.02$ & $11.17 \pm 0.02$ & & $-45.6 \pm 1.2$ & $-147.0 \pm 18.2$\\
23481973+1206342 & $14.02 \pm 0.02$ & $13.45 \pm 0.02$ & $13.16 \pm 0.03$ & & 234819.77+120632.8 & $12.99 \pm 0.02$ & $12.77 \pm 0.03$ & & $50.1 \pm 6.2$ & $-116.5 \pm 7.3$\\
23481997+4438584 & $14.85 \pm 0.04$ & $14.27 \pm 0.04$ & $13.95 \pm 0.04$ & & 234820.02+443858.5 & $13.79 \pm 0.03$ & $13.55 \pm 0.03$ & & $38.2 \pm 4.4$ & $12.5 \pm 6.7$\\
23482018+0425399 & $14.44 \pm 0.03$ & $13.86 \pm 0.04$ & $13.58 \pm 0.04$ & & 234820.20+042539.1 & $13.40 \pm 0.02$ & $13.17 \pm 0.03$ & & $42.5 \pm 8.8$ & $-81.0 \pm 9.8$\\
23482072-1638196 & $15.06 \pm 0.05$ & $14.49 \pm 0.04$ & $14.19 \pm 0.07$ & & 234820.74-163819.9 & $13.90 \pm 0.03$ & $13.67 \pm 0.04$ & & $37.8 \pm 7.8$ & $-32.9 \pm 8.9$\\
23482097+1304521 & $13.47 \pm 0.02$ & $12.87 \pm 0.02$ & $12.53 \pm 0.02$ & & 234820.99+130452.3 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $24.4 \pm 5.9$ & $18.0 \pm 6.1$\\
23482142+2216391 & $13.40 \pm 0.03$ & $12.81 \pm 0.03$ & $12.51 \pm 0.03$ & & 234821.46+221639.1 & $12.34 \pm 0.02$ & $12.16 \pm 0.02$ & & $54.3 \pm 6.4$ & $-3.5 \pm 7.0$\\
23482275+0513006 & $15.39 \pm 0.05$ & $14.87 \pm 0.09$ & $14.60 \pm 0.08$ & & 234822.79+051259.5 & $14.31 \pm 0.03$ & $14.12 \pm 0.05$ & & $49.6 \pm 9.2$ & $-107.4 \pm 9.5$\\
23482298-1207105 & $15.87 \pm 0.07$ & $15.11 \pm 0.07$ & $14.67 \pm 0.10$ & & 234823.16-120710.1 & $14.45 \pm 0.03$ & $14.22 \pm 0.05$ & & $257.3 \pm 11.3$ & $38.2 \pm 9.7$\\
23482363+0651596 & $14.90 \pm 0.05$ & $14.33 \pm 0.06$ & $14.03 \pm 0.08$ & & 234823.66+065159.6 & $13.86 \pm 0.03$ & $13.69 \pm 0.04$ & & $44.6 \pm 8.4$ & $-4.2 \pm 9.1$\\
23482395+3443502 & $15.57 \pm 0.05$ & $15.06 \pm 0.08$ & $14.67 \pm 0.10$ & & 234823.94+344349.5 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $-13.3 \pm 6.1$ & $-63.1 \pm 8.3$\\
23482520-0049029 & $15.23 \pm 0.05$ & $14.66 \pm 0.05$ & $14.36 \pm 0.08$ & & 234825.25-004903.4 & $14.18 \pm 0.03$ & $13.99 \pm 0.05$ & & $73.4 \pm 11.2$ & $-50.1 \pm 17.1$\\
23482554-3414437 & $15.15 \pm 0.05$ & $14.59 \pm 0.06$ & $14.24 \pm 0.07$ & & 234825.64-341443.6 & $14.08 \pm 0.03$ & $13.85 \pm 0.04$ & & $105.0 \pm 6.6$ & $9.4 \pm 8.1$\\
23482627-3136335 & $14.03 \pm 0.02$ & $13.30 \pm 0.03$ & $12.88 \pm 0.03$ & & 234826.41-313633.6 & $12.57 \pm 0.02$ & $12.30 \pm 0.02$ & & $163.2 \pm 6.3$ & $-7.4 \pm 8.2$\\
23482760+4246048 & $15.96 \pm 0.07$ & $15.21 \pm 0.08$ & $14.93 \pm 0.10$ & & 234827.65+424604.6 & $14.59 \pm 0.03$ & $14.40 \pm 0.05$ & & $47.9 \pm 5.7$ & $-21.1 \pm 8.2$\\
23482837+0830058 & $16.21 \pm 0.12$ & $15.52 \pm 0.13$ & $15.05 \pm 0.14$ & & 234828.30+083006.5 & $14.90 \pm 0.03$ & $14.68 \pm 0.06$ & & $-100.0 \pm 17.1$ & $70.9 \pm 19.8$\\
23482916-3134139 & $13.17 \pm 0.02$ & $12.61 \pm 0.03$ & $12.22 \pm 0.02$ & & 234829.22-313415.5 & $11.98 \pm 0.02$ & $11.79 \pm 0.02$ & & $60.9 \pm 5.3$ & $-140.9 \pm 8.7$\\
23482927-6230462 & $14.56 \pm 0.04$ & $14.02 \pm 0.05$ & $13.74 \pm 0.05$ & & 234829.39-623046.1 & $13.49 \pm 0.03$ & $13.31 \pm 0.03$ & & $75.0 \pm 2.9$ & $5.2 \pm 8.6$\\
23482939-4250300 & $14.24 \pm 0.03$ & $13.65 \pm 0.03$ & $13.34 \pm 0.04$ & & 234829.37-425030.6 & $13.18 \pm 0.02$ & $12.98 \pm 0.03$ & & $-25.2 \pm 4.4$ & $-57.9 \pm 7.0$\\
23483032+3932084 & $16.38 \pm 0.11$ & $15.64 \pm 0.14$ & $15.03 \pm 0.15$ & & 234830.27+393208.4 & $14.54 \pm 0.03$ & $14.27 \pm 0.04$ & & $-54.8 \pm 10.4$ & $-7.0 \pm 16.7$\\
23483175+1203549 & $15.90 \pm 0.06$ & $15.37 \pm 0.07$ & $15.02 \pm 0.13$ & & 234831.83+120355.0 & $14.68 \pm 0.03$ & $14.47 \pm 0.06$ & & $94.9 \pm 9.1$ & $15.8 \pm 9.8$\\
23483212+3649203 & $15.48 \pm 0.06$ & $14.86 \pm 0.06$ & $14.59 \pm 0.10$ & & 234832.16+364920.5 & $14.35 \pm 0.03$ & $14.18 \pm 0.04$ & & $41.9 \pm 6.7$ & $17.9 \pm 9.2$\\
23483220+3737240 & $15.89 \pm 0.07$ & $15.17 \pm 0.09$ & $14.85 \pm 0.12$ & & 234832.17+373723.5 & $14.68 \pm 0.03$ & $14.51 \pm 0.05$ & & $-36.8 \pm 6.9$ & $-45.1 \pm 11.1$\\
23483348-3928263 & $15.60 \pm 0.07$ & $15.04 \pm 0.09$ & $14.61 \pm 0.09$ & & 234833.44-392826.8 & $14.38 \pm 0.03$ & $14.14 \pm 0.04$ & & $-46.1 \pm 6.2$ & $-43.2 \pm 8.6$\\
23483392+1222599 & $16.14 \pm 0.08$ & $15.54 \pm 0.08$ & $15.09 \pm 0.14$ & & 234833.85+122259.1 & $14.37 \pm 0.03$ & $14.13 \pm 0.05$ & & $-87.1 \pm 14.6$ & $-66.0 \pm 14.6$\\
23483421-2527254 & $12.23 \pm 0.02$ & $11.68 \pm 0.02$ & $11.40 \pm 0.02$ & & 234834.13-252726.9 & $11.19 \pm 0.02$ & $10.99 \pm 0.02$ & & $-85.4 \pm 6.0$ & $-125.7 \pm 6.6$\\
23483496+4231244 & $16.71 \pm 0.14$ & $16.08 \pm 0.19$ & $15.22 \pm 0.14$ & & 234834.89+423125.1 & $14.49 \pm 0.03$ & $14.27 \pm 0.05$ & & $-65.7 \pm 11.8$ & $58.9 \pm 19.4$\\
23483575+1451250 & $15.28 \pm 0.04$ & $14.74 \pm 0.05$ & $14.42 \pm 0.09$ & & 234835.82+145125.3 & $14.24 \pm 0.03$ & $14.06 \pm 0.04$ & & $75.8 \pm 7.8$ & $28.2 \pm 7.5$\\
23483721-5557067 & $14.80 \pm 0.04$ & $14.23 \pm 0.05$ & $13.96 \pm 0.05$ & & 234837.20-555707.3 & $13.78 \pm 0.03$ & $13.59 \pm 0.03$ & & $-9.5 \pm 3.4$ & $-59.3 \pm 8.7$\\
23483818-8457472 & $13.81 \pm 0.02$ & $13.25 \pm 0.04$ & $12.97 \pm 0.02$ & & 234839.29-845747.6 & $12.80 \pm 0.02$ & $12.62 \pm 0.02$ & & $148.7 \pm 3.8$ & $-37.6 \pm 15.9$\\
23483846-7542209 & $14.30 \pm 0.03$ & $13.75 \pm 0.04$ & $13.43 \pm 0.04$ & & 234838.36-754220.6 & $13.26 \pm 0.02$ & $13.08 \pm 0.03$ & & $-39.2 \pm 1.5$ & $26.2 \pm 9.3$\\
23483850+2758549 & $15.15 \pm 0.05$ & $14.52 \pm 0.06$ & $14.20 \pm 0.06$ & & 234838.47+275854.6 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $-33.3 \pm 5.9$ & $-23.5 \pm 7.6$\\
23483895+1143150 & $16.00 \pm 0.10$ & $15.30 \pm 0.11$ & $14.86 \pm 0.14$ & & 234839.03+114316.0 & $14.62 \pm 0.03$ & $14.45 \pm 0.06$ & & $113.4 \pm 13.1$ & $100.7 \pm 14.3$\\
23483939-2106148 & $14.99 \pm 0.03$ & $14.30 \pm 0.04$ & $13.79 \pm 0.04$ & & 234839.63-210615.5 & $13.41 \pm 0.02$ & $13.06 \pm 0.03$ & & $297.6 \pm 9.1$ & $-65.4 \pm 7.0$\\
23484176-4911224 & $12.75 \pm 0.02$ & $12.18 \pm 0.02$ & $11.90 \pm 0.02$ & & 234841.86-491122.4 & $11.74 \pm 0.02$ & $11.57 \pm 0.02$ & & $92.6 \pm 4.0$ & $-3.4 \pm 6.6$\\
23484196+2423548 & $15.55 \pm 0.05$ & $14.92 \pm 0.08$ & $14.61 \pm 0.10$ & & 234841.96+242354.1 & $14.42 \pm 0.03$ & $14.23 \pm 0.04$ & & $-10.7 \pm 7.4$ & $-52.2 \pm 8.1$\\
23484199+3510312 & $15.88 \pm 0.07$ & $15.31 \pm 0.12$ & $14.92 \pm 0.11$ & & 234842.03+351031.1 & $14.72 \pm 0.03$ & $14.54 \pm 0.05$ & & $42.6 \pm 7.0$ & $-9.7 \pm 9.6$\\
23484214+2751394 & $14.22 \pm 0.03$ & $13.71 \pm 0.03$ & $13.38 \pm 0.04$ & & 234842.37+275139.8 & $13.22 \pm 0.02$ & $12.98 \pm 0.03$ & & $250.0 \pm 7.3$ & $38.2 \pm 7.0$\\
23484247-0158110 & $16.08 \pm 0.08$ & $15.31 \pm 0.11$ & $14.86 \pm 0.13$ & & 234842.56-015810.9 & $14.55 \pm 0.03$ & $14.28 \pm 0.07$ & & $136.5 \pm 12.1$ & $5.2 \pm 11.6$\\
23484263+4246588 & $15.24 \pm 0.05$ & $14.66 \pm 0.05$ & $14.37 \pm 0.05$ & & 234842.72+424658.4 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $89.0 \pm 5.8$ & $-32.1 \pm 7.1$\\
23484496+4244407 & $16.68 \pm 0.14$ & $16.02 \pm 0.17$ & $15.27 \pm 0.15$ & & 234845.03+424440.9 & $15.05 \pm 0.03$ & $14.87 \pm 0.06$ & & $59.7 \pm 10.3$ & $18.7 \pm 19.0$\\
23484533+8409093 & $15.44 \pm 0.07$ & $14.76 \pm 0.08$ & $14.42 \pm 0.07$ & & 234845.13+840909.2 & $14.22 \pm 0.03$ & $13.97 \pm 0.03$ & & $-29.7 \pm 0.9$ & $-13.6 \pm 8.3$\\
23484676+2143520 & $15.51 \pm 0.05$ & $14.81 \pm 0.07$ & $14.50 \pm 0.09$ & & 234846.79+214351.3 & $14.29 \pm 0.03$ & $14.07 \pm 0.04$ & & $37.3 \pm 10.1$ & $-64.7 \pm 9.2$\\
23484728-2553515 & $12.54 \pm 0.02$ & $12.00 \pm 0.03$ & $11.70 \pm 0.02$ & & 234847.34-255352.1 & $11.54 \pm 0.02$ & $11.36 \pm 0.02$ & & $71.8 \pm 5.8$ & $-53.4 \pm 6.1$\\
23484791-2659396 & $15.87 \pm 0.08$ & $15.20 \pm 0.09$ & $14.92 \pm 0.14$ & & 234847.96-265938.7 & $14.53 \pm 0.03$ & $14.35 \pm 0.05$ & & $53.1 \pm 7.2$ & $81.1 \pm 8.5$\\
23484947+0938055 & $15.46 \pm 0.06$ & $14.94 \pm 0.08$ & $14.57 \pm 0.09$ & & 234849.50+093805.1 & $14.39 \pm 0.03$ & $14.22 \pm 0.05$ & & $37.8 \pm 10.3$ & $-47.2 \pm 10.6$\\
23484967+2314342 & $15.65 \pm 0.07$ & $15.04 \pm 0.09$ & $14.73 \pm 0.12$ & & 234849.63+231433.7 & $14.45 \pm 0.03$ & $14.26 \pm 0.05$ & & $-50.2 \pm 8.4$ & $-43.5 \pm 9.3$\\
23484968-6354160 & $14.21 \pm 0.03$ & $13.62 \pm 0.04$ & $13.35 \pm 0.04$ & & 234849.76-635415.9 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $47.7 \pm 2.4$ & $2.3 \pm 8.6$\\
23485079-3336534 & $14.76 \pm 0.04$ & $14.08 \pm 0.04$ & $13.79 \pm 0.05$ & & 234850.92-333653.9 & $13.54 \pm 0.03$ & $13.31 \pm 0.03$ & & $155.3 \pm 7.5$ & $-50.4 \pm 8.7$\\
23485294+3152480 & $14.35 \pm 0.03$ & $13.79 \pm 0.04$ & $13.48 \pm 0.04$ & & 234853.07+315248.1 & $13.28 \pm 0.03$ & $13.11 \pm 0.03$ & & $153.3 \pm 6.9$ & $8.0 \pm 7.7$\\
23485412-4157511 & $16.33 \pm 0.11$ & $15.75 \pm 0.15$ & $15.23 \pm 0.16$ & & 234854.34-415800.0 & $15.05 \pm 0.03$ & $14.77 \pm 0.06$ & & $220.1 \pm 12.1$ & $-811.9 \pm 26.4$\\
23485437-3912495 & $13.76 \pm 0.02$ & $13.21 \pm 0.03$ & $12.88 \pm 0.03$ & & 234854.43-391251.4 & $12.66 \pm 0.02$ & $12.45 \pm 0.02$ & & $61.3 \pm 5.0$ & $-171.8 \pm 7.6$\\
23485475-4157010 & $14.55 \pm 0.03$ & $13.94 \pm 0.05$ & $13.60 \pm 0.04$ & & 234854.88-415701.7 & $13.40 \pm 0.03$ & $13.18 \pm 0.03$ & & $137.6 \pm 5.5$ & $-62.2 \pm 8.7$\\
23485491+2835392 & $15.17 \pm 0.04$ & $14.50 \pm 0.04$ & $14.23 \pm 0.07$ & & 234854.93+283538.7 & $13.96 \pm 0.03$ & $13.77 \pm 0.03$ & & $22.3 \pm 5.7$ & $-44.9 \pm 6.9$\\
23485509-3215065 & $14.14 \pm 0.03$ & $13.57 \pm 0.02$ & $13.23 \pm 0.03$ & & 234855.17-321506.4 & $13.07 \pm 0.02$ & $12.83 \pm 0.03$ & & $111.9 \pm 6.9$ & $13.0 \pm 8.3$\\
23485521+2718079 & $15.03 \pm 0.03$ & $14.44 \pm 0.05$ & $14.12 \pm 0.05$ & & 234855.29+271807.8 & $13.95 \pm 0.03$ & $13.77 \pm 0.04$ & & $82.3 \pm 6.0$ & $-5.9 \pm 6.8$\\
23485526-0623237 & $15.03 \pm 0.03$ & $14.32 \pm 0.05$ & $13.88 \pm 0.05$ & & 234855.28-062325.2 & $13.59 \pm 0.03$ & $13.33 \pm 0.03$ & & $21.9 \pm 7.4$ & $-124.1 \pm 8.5$\\
23485578-4230011 & $14.74 \pm 0.03$ & $14.08 \pm 0.04$ & $13.68 \pm 0.04$ & & 234855.85-423000.9 & $13.50 \pm 0.03$ & $13.26 \pm 0.03$ & & $72.7 \pm 5.1$ & $18.2 \pm 7.1$\\
23485646+1616350 & $14.04 \pm 0.03$ & $13.44 \pm 0.03$ & $13.10 \pm 0.04$ & & 234856.53+161635.0 & $12.88 \pm 0.02$ & $12.71 \pm 0.03$ & & $80.6 \pm 6.1$ & $-0.6 \pm 6.2$\\
23485715-3739554 & $15.74 \pm 0.06$ & $15.13 \pm 0.09$ & $14.83 \pm 0.10$ & & 234857.18-373956.0 & $14.61 \pm 0.03$ & $14.41 \pm 0.05$ & & $36.3 \pm 6.3$ & $-59.5 \pm 8.8$\\
23485960+3203293 & $14.24 \pm 0.03$ & $13.60 \pm 0.04$ & $13.33 \pm 0.04$ & & 234859.56+320328.7 & $13.01 \pm 0.03$ & $12.72 \pm 0.03$ & & $-43.2 \pm 5.9$ & $-60.9 \pm 7.8$\\
23485970+3348136 & $12.77 \pm 0.02$ & $12.26 \pm 0.03$ & $11.98 \pm 0.02$ & & 234859.68+334813.2 & $11.82 \pm 0.02$ & $11.64 \pm 0.02$ & & $-27.8 \pm 4.9$ & $-43.3 \pm 7.3$\\
23490016-2500318 & $13.98 \pm 0.03$ & $13.43 \pm 0.03$ & $13.15 \pm 0.03$ & & 234900.31-250031.7 & $12.96 \pm 0.02$ & $12.73 \pm 0.03$ & & $168.5 \pm 6.5$ & $10.4 \pm 6.3$\\
23490232+3545415 & $16.12 \pm 0.09$ & $15.54 \pm 0.13$ & $15.21 \pm 0.15$ & & 234902.39+354541.5 & $14.99 \pm 0.03$ & $14.77 \pm 0.05$ & & $77.2 \pm 11.8$ & $-7.0 \pm 17.8$\\
23490286-0403301 & $13.78 \pm 0.02$ & $13.22 \pm 0.02$ & $12.94 \pm 0.03$ & & 234902.84-040331.6 & $12.78 \pm 0.02$ & $12.56 \pm 0.03$ & & $-23.9 \pm 7.0$ & $-124.7 \pm 8.1$\\
23490313+0916270 & $15.93 \pm 0.10$ & $15.28 \pm 0.12$ & $14.73 \pm 0.11$ & & 234903.12+091626.4 & $14.37 \pm 0.03$ & $14.10 \pm 0.05$ & & $-10.9 \pm 12.6$ & $-64.8 \pm 13.0$\\
23490320+1405025 & $14.37 \pm 0.03$ & $13.77 \pm 0.03$ & $13.48 \pm 0.04$ & & 234903.12+140502.0 & $13.27 \pm 0.02$ & $13.09 \pm 0.03$ & & $-100.9 \pm 6.4$ & $-44.7 \pm 7.1$\\
23490426-0112395 & $16.15 \pm 0.08$ & $15.62 \pm 0.11$ & $15.30 \pm 0.16$ & & 234904.33-011239.9 & $15.07 \pm 0.04$ & $14.68 \pm 0.09$ & & $83.4 \pm 15.7$ & $-30.6 \pm 19.1$\\
23490467+4520137 & $15.60 \pm 0.05$ & $15.07 \pm 0.06$ & $14.76 \pm 0.08$ & & 234904.67+452014.3 & $14.45 \pm 0.03$ & $14.05 \pm 0.04$ & & $4.1 \pm 4.3$ & $58.1 \pm 7.6$\\
23490521+2827563 & $14.10 \pm 0.03$ & $13.56 \pm 0.03$ & $13.22 \pm 0.03$ & & 234905.22+282755.0 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $5.7 \pm 5.2$ & $-108.0 \pm 6.6$\\
23490530+2306191 & $13.36 \pm 0.02$ & $12.81 \pm 0.03$ & $12.52 \pm 0.03$ & & 234905.26+230618.9 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $-56.7 \pm 6.5$ & $-19.1 \pm 7.9$\\
23490585+1238186 & $14.39 \pm 0.03$ & $13.82 \pm 0.03$ & $13.46 \pm 0.04$ & & 234905.94+123818.6 & $13.28 \pm 0.03$ & $13.10 \pm 0.03$ & & $115.6 \pm 7.3$ & $4.4 \pm 9.2$\\
23490893-0722059 & $15.66 \pm 0.07$ & $15.11 \pm 0.10$ & $14.67 \pm 0.10$ & & 234908.95-072205.5 & $14.26 \pm 0.03$ & $14.06 \pm 0.04$ & & $26.4 \pm 7.7$ & $37.5 \pm 7.2$\\
23490918-4353082 & $13.89 \pm 0.02$ & $13.26 \pm 0.02$ & $12.89 \pm 0.02$ & & 234909.30-435308.3 & $12.72 \pm 0.03$ & $12.51 \pm 0.02$ & & $117.5 \pm 4.9$ & $-13.8 \pm 6.7$\\
23491126+0340084 & $14.16 \pm 0.02$ & $13.52 \pm 0.03$ & $13.26 \pm 0.04$ & & 234911.30+034008.5 & $13.08 \pm 0.03$ & $12.88 \pm 0.03$ & & $60.6 \pm 7.8$ & $5.5 \pm 7.6$\\
23491184-3800468 & $15.64 \pm 0.07$ & $15.07 \pm 0.08$ & $14.79 \pm 0.10$ & & 234911.91-380046.4 & $14.62 \pm 0.03$ & $14.41 \pm 0.05$ & & $68.7 \pm 6.6$ & $42.0 \pm 9.1$\\
23491250+8043525 & $16.07 \pm 0.11$ & $15.35 \pm 0.12$ & $14.98 \pm 0.16$ & & 234912.36+804352.4 & $14.72 \pm 0.03$ & $14.50 \pm 0.04$ & & $-33.9 \pm 1.4$ & $-7.3 \pm 17.2$\\
23491312+4401422 & $15.63 \pm 0.07$ & $15.11 \pm 0.08$ & $14.69 \pm 0.08$ & & 234913.11+440141.7 & $14.53 \pm 0.03$ & $14.35 \pm 0.04$ & & $-7.0 \pm 4.6$ & $-36.1 \pm 7.4$\\
23491324-1809143 & $14.88 \pm 0.04$ & $14.27 \pm 0.07$ & $13.99 \pm 0.07$ & & 234913.29-180914.5 & $13.66 \pm 0.03$ & $13.49 \pm 0.03$ & & $55.0 \pm 6.8$ & $-9.6 \pm 9.3$\\
23491508-0954471 & $14.06 \pm 0.03$ & $13.46 \pm 0.04$ & $13.16 \pm 0.04$ & & 234915.21-095447.0 & $12.95 \pm 0.02$ & $12.77 \pm 0.03$ & & $156.9 \pm 12.5$ & $2.3 \pm 7.7$\\
23491511+3458562 & $16.30 \pm 0.10$ & $15.45 \pm 0.11$ & $15.01 \pm 0.13$ & & 234915.11+345854.9 & $13.89 \pm 0.03$ & $13.36 \pm 0.03$ & & $4.7 \pm 7.2$ & $-120.9 \pm 11.3$\\
23491595-7220024 & $15.47 \pm 0.05$ & $14.91 \pm 0.06$ & $14.54 \pm 0.08$ & & 234916.00-722003.0 & $14.37 \pm 0.03$ & $14.16 \pm 0.04$ & & $19.9 \pm 1.9$ & $-67.1 \pm 9.2$\\
23491598+3714092 & $14.12 \pm 0.03$ & $13.53 \pm 0.04$ & $13.23 \pm 0.04$ & & 234915.97+371408.8 & $13.05 \pm 0.02$ & $12.88 \pm 0.03$ & & $-12.7 \pm 5.7$ & $-41.7 \pm 6.8$\\
23491613-0230063 & $13.59 \pm 0.03$ & $12.99 \pm 0.04$ & $12.67 \pm 0.03$ & & 234916.08-023006.5 & $12.40 \pm 0.02$ & $12.22 \pm 0.03$ & & $-65.5 \pm 10.9$ & $-20.6 \pm 10.8$\\
23491621-2843053 & $13.52 \pm 0.02$ & $13.01 \pm 0.03$ & $12.68 \pm 0.03$ & & 234916.17-284306.4 & $12.50 \pm 0.02$ & $12.27 \pm 0.02$ & & $-47.3 \pm 5.1$ & $-92.4 \pm 7.1$\\
23491718-0650454 & $14.50 \pm 0.03$ & $13.87 \pm 0.03$ & $13.56 \pm 0.04$ & & 234917.27-065045.5 & $13.37 \pm 0.03$ & $13.18 \pm 0.03$ & & $118.3 \pm 7.5$ & $-7.7 \pm 9.3$\\
23491734+4440501 & $16.44 \pm 0.11$ & $15.72 \pm 0.12$ & $15.25 \pm 0.15$ & & 234917.46+444048.9 & $15.05 \pm 0.03$ & $14.82 \pm 0.05$ & & $104.1 \pm 9.4$ & $-107.1 \pm 16.4$\\
23491849+1109032 & $13.88 \pm 0.03$ & $13.32 \pm 0.04$ & $13.05 \pm 0.03$ & & 234918.56+110901.6 & $12.80 \pm 0.03$ & $12.56 \pm 0.03$ & & $107.2 \pm 12.7$ & $-168.8 \pm 8.5$\\
23491900-5354480 & $15.29 \pm 0.06$ & $14.70 \pm 0.06$ & $14.28 \pm 0.07$ & & 234919.02-535448.8 & $14.10 \pm 0.03$ & $13.90 \pm 0.04$ & & $13.7 \pm 4.1$ & $-73.5 \pm 9.9$\\
23492139+0230451 & $15.19 \pm 0.05$ & $14.68 \pm 0.06$ & $14.29 \pm 0.07$ & & 234921.47+023045.2 & $14.05 \pm 0.03$ & $13.83 \pm 0.04$ & & $114.7 \pm 11.9$ & $11.6 \pm 9.1$\\
23492170-2846368 & $14.49 \pm 0.03$ & $13.96 \pm 0.04$ & $13.68 \pm 0.05$ & & 234921.77-284637.4 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $84.0 \pm 5.6$ & $-53.5 \pm 7.3$\\
23492213+3112541 & $16.40 \pm 0.12$ & $15.65 \pm 0.14$ & $15.31 \pm 0.17$ & & 234920.44+311255.8 & $15.12 \pm 0.04$ & $14.81 \pm 0.06$ & & $-1965.7 \pm 46.2$ & $147.5 \pm 18.5$\\
23492329+0818530 & $14.23 \pm 0.03$ & $13.58 \pm 0.04$ & $13.28 \pm 0.04$ & & 234923.35+081853.2 & $13.10 \pm 0.03$ & $12.91 \pm 0.03$ & & $92.5 \pm 8.0$ & $20.4 \pm 8.5$\\
23492341+2647364 & $14.88 \pm 0.03$ & $14.36 \pm 0.05$ & $14.02 \pm 0.05$ & & 234923.46+264736.1 & $13.82 \pm 0.03$ & $13.58 \pm 0.03$ & & $56.1 \pm 7.4$ & $-28.2 \pm 8.2$\\
23492356-5715123 & $14.59 \pm 0.03$ & $13.91 \pm 0.04$ & $13.60 \pm 0.04$ & & 234923.49-571512.9 & $13.41 \pm 0.02$ & $13.21 \pm 0.03$ & & $-61.6 \pm 3.5$ & $-60.4 \pm 7.5$\\
23492510-1847166 & $13.39 \pm 0.02$ & $12.81 \pm 0.02$ & $12.48 \pm 0.02$ & & 234925.17-184717.1 & $12.31 \pm 0.02$ & $12.12 \pm 0.03$ & & $88.3 \pm 7.0$ & $-39.1 \pm 6.6$\\
23492591-3154289 & $15.11 \pm 0.05$ & $14.53 \pm 0.04$ & $14.19 \pm 0.06$ & & 234925.88-315428.6 & $14.04 \pm 0.03$ & $13.86 \pm 0.04$ & & $-30.4 \pm 7.0$ & $31.4 \pm 9.1$\\
23492596-5518415 & $13.71 \pm 0.03$ & $13.14 \pm 0.03$ & $12.81 \pm 0.03$ & & 234925.89-551842.2 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $-58.9 \pm 3.6$ & $-69.0 \pm 9.2$\\
23492606-0549093 & $13.28 \pm 0.02$ & $12.65 \pm 0.02$ & $12.38 \pm 0.02$ & & 234925.94-054911.0 & $12.16 \pm 0.02$ & $11.98 \pm 0.02$ & & $-142.5 \pm 13.2$ & $-141.6 \pm 10.2$\\
23492723+3246393 & $14.93 \pm 0.04$ & $14.27 \pm 0.05$ & $13.97 \pm 0.05$ & & 234927.31+324639.1 & $13.81 \pm 0.03$ & $13.59 \pm 0.03$ & & $93.9 \pm 5.9$ & $-19.0 \pm 7.2$\\
23492800-1343480 & $14.31 \pm 0.03$ & $13.73 \pm 0.04$ & $13.40 \pm 0.04$ & & 234928.05-134347.6 & $13.21 \pm 0.02$ & $12.99 \pm 0.03$ & & $63.1 \pm 6.2$ & $28.0 \pm 6.3$\\
23492820-4739310 & $14.79 \pm 0.03$ & $14.22 \pm 0.04$ & $13.93 \pm 0.05$ & & 234928.16-473931.5 & $13.73 \pm 0.03$ & $13.55 \pm 0.03$ & & $-37.6 \pm 4.4$ & $-42.4 \pm 7.3$\\
23492831+2342566 & $12.72 \pm 0.02$ & $12.14 \pm 0.03$ & $11.84 \pm 0.03$ & & 234928.53+234256.3 & $11.67 \pm 0.02$ & $11.48 \pm 0.02$ & & $288.5 \pm 10.2$ & $-21.9 \pm 6.6$\\
23492956+3934391 & $14.05 \pm 0.03$ & $13.43 \pm 0.03$ & $13.13 \pm 0.03$ & & 234929.53+393439.3 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $-35.4 \pm 4.5$ & $21.1 \pm 6.7$\\
23493004+3518125 & $15.26 \pm 0.04$ & $14.61 \pm 0.06$ & $14.27 \pm 0.07$ & & 234930.09+351812.3 & $13.77 \pm 0.03$ & $13.52 \pm 0.03$ & & $61.1 \pm 5.4$ & $-18.3 \pm 7.1$\\
23493006-5356116 & $14.96 \pm 0.04$ & $14.44 \pm 0.06$ & $14.11 \pm 0.06$ & & 234930.03-535612.1 & $13.89 \pm 0.03$ & $13.68 \pm 0.03$ & & $-26.2 \pm 4.4$ & $-59.5 \pm 10.6$\\
23493130+0824428 & $13.93 \pm 0.03$ & $13.35 \pm 0.04$ & $13.04 \pm 0.03$ & & 234931.38+082443.2 & $12.86 \pm 0.02$ & $12.65 \pm 0.03$ & & $129.1 \pm 8.9$ & $42.5 \pm 9.2$\\
23493202-0811234 & $14.49 \pm 0.03$ & $13.84 \pm 0.02$ & $13.52 \pm 0.04$ & & 234931.99-081123.7 & $13.23 \pm 0.02$ & $13.05 \pm 0.03$ & & $-40.6 \pm 6.4$ & $-25.0 \pm 9.3$\\
23493269+0256464 & $15.48 \pm 0.06$ & $14.96 \pm 0.07$ & $14.63 \pm 0.08$ & & 234932.75+025646.7 & $14.32 \pm 0.03$ & $14.10 \pm 0.04$ & & $81.3 \pm 9.6$ & $29.0 \pm 15.3$\\
23493291+2657087 & $13.41 \pm 0.02$ & $12.87 \pm 0.02$ & $12.60 \pm 0.02$ & & 234933.05+265708.2 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $160.3 \pm 6.1$ & $-48.4 \pm 6.1$\\
23493388+1223562 & $16.38 \pm 0.10$ & $15.68 \pm 0.10$ & $15.29 \pm 0.18$ & & 234933.81+122355.5 & $14.77 \pm 0.03$ & $14.57 \pm 0.05$ & & $-92.2 \pm 20.1$ & $-51.8 \pm 18.3$\\
23493544-0343292 & $13.06 \pm 0.02$ & $12.53 \pm 0.02$ & $12.19 \pm 0.02$ & & 234935.47-034332.1 & $12.02 \pm 0.02$ & $11.80 \pm 0.02$ & & $40.4 \pm 6.9$ & $-244.6 \pm 14.0$\\
23493561+3127525 & $14.95 \pm 0.05$ & $14.40 \pm 0.05$ & $14.08 \pm 0.05$ & & 234935.63+312752.3 & $13.87 \pm 0.03$ & $13.65 \pm 0.04$ & & $27.5 \pm 5.8$ & $-16.2 \pm 7.4$\\
23493624-0440396 & $14.70 \pm 0.03$ & $14.10 \pm 0.03$ & $13.81 \pm 0.05$ & & 234936.20-044040.7 & $13.64 \pm 0.03$ & $13.46 \pm 0.04$ & & $-42.3 \pm 7.4$ & $-86.5 \pm 11.8$\\
23493638+2937557 & $14.57 \pm 0.03$ & $13.98 \pm 0.03$ & $13.66 \pm 0.04$ & & 234936.47+293755.1 & $13.40 \pm 0.02$ & $13.16 \pm 0.03$ & & $98.4 \pm 5.5$ & $-52.4 \pm 7.1$\\
23493775+0252219 & $14.30 \pm 0.03$ & $13.69 \pm 0.03$ & $13.42 \pm 0.03$ & & 234937.72+025221.4 & $13.21 \pm 0.02$ & $12.98 \pm 0.03$ & & $-47.5 \pm 7.8$ & $-47.5 \pm 15.7$\\
23493959+0047049 & $14.46 \pm 0.03$ & $13.86 \pm 0.04$ & $13.59 \pm 0.05$ & & 234939.64+004704.5 & $13.39 \pm 0.03$ & $13.21 \pm 0.03$ & & $79.4 \pm 14.9$ & $-36.8 \pm 13.9$\\
23493964-4205091 & $14.53 \pm 0.04$ & $13.96 \pm 0.03$ & $13.64 \pm 0.05$ & & 234939.72-420509.1 & $13.45 \pm 0.03$ & $13.27 \pm 0.03$ & & $82.2 \pm 6.7$ & $1.8 \pm 6.9$\\
23494022-5013199 & $14.70 \pm 0.03$ & $14.15 \pm 0.04$ & $13.82 \pm 0.05$ & & 234940.19-501320.2 & $13.66 \pm 0.03$ & $13.44 \pm 0.03$ & & $-24.3 \pm 3.8$ & $-30.6 \pm 7.2$\\
23494122-2133298 & $15.28 \pm 0.04$ & $14.63 \pm 0.05$ & $14.15 \pm 0.06$ & & 234941.50-213329.8 & $13.76 \pm 0.03$ & $13.45 \pm 0.04$ & & $341.1 \pm 9.9$ & $-3.4 \pm 7.2$\\
23494212-7233302 & $14.89 \pm 0.04$ & $14.27 \pm 0.05$ & $13.98 \pm 0.05$ & & 234942.32-723330.9 & $13.66 \pm 0.02$ & $13.43 \pm 0.03$ & & $90.4 \pm 2.8$ & $-69.6 \pm 8.7$\\
23494277+0331203 & $15.80 \pm 0.07$ & $15.17 \pm 0.07$ & $14.81 \pm 0.10$ & & 234942.80+033119.1 & $14.64 \pm 0.03$ & $14.33 \pm 0.05$ & & $45.2 \pm 12.5$ & $-120.5 \pm 11.4$\\
23494326-3803165 & $14.92 \pm 0.04$ & $14.34 \pm 0.05$ & $14.06 \pm 0.06$ & & 234943.24-380317.0 & $13.83 \pm 0.03$ & $13.63 \pm 0.03$ & & $-28.2 \pm 5.2$ & $-43.2 \pm 7.4$\\
23494397-5558513 & $14.58 \pm 0.03$ & $14.01 \pm 0.04$ & $13.73 \pm 0.05$ & & 234944.13-555851.1 & $13.53 \pm 0.03$ & $13.34 \pm 0.03$ & & $139.6 \pm 5.0$ & $20.3 \pm 10.2$\\
23494456+4324471 & $15.56 \pm 0.05$ & $14.98 \pm 0.07$ & $14.71 \pm 0.08$ & & 234944.59+432447.4 & $14.48 \pm 0.03$ & $14.27 \pm 0.04$ & & $26.1 \pm 4.9$ & $22.0 \pm 7.4$\\
23494537+3039166 & $15.41 \pm 0.05$ & $14.80 \pm 0.08$ & $14.46 \pm 0.07$ & & 234945.47+303916.6 & $14.27 \pm 0.03$ & $14.02 \pm 0.04$ & & $117.6 \pm 6.7$ & $0.1 \pm 7.6$\\
23494609-1344119 & $12.14 \pm 0.02$ & $11.57 \pm 0.02$ & $11.24 \pm 0.02$ & & 234946.12-134411.4 & $11.02 \pm 0.02$ & $10.78 \pm 0.02$ & & $35.0 \pm 5.6$ & $47.6 \pm 6.6$\\
23494726+2351327 & $13.91 \pm 0.03$ & $13.32 \pm 0.04$ & $13.01 \pm 0.03$ & & 234947.31+235132.9 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $67.3 \pm 9.5$ & $16.7 \pm 6.9$\\
23494795+1451064 & $15.21 \pm 0.04$ & $14.70 \pm 0.05$ & $14.31 \pm 0.07$ & & 234948.05+145107.0 & $14.15 \pm 0.03$ & $13.83 \pm 0.04$ & & $124.7 \pm 7.8$ & $53.8 \pm 10.5$\\
23494857+2942350 & $16.17 \pm 0.09$ & $15.52 \pm 0.12$ & $15.21 \pm 0.14$ & & 234948.64+294234.5 & $14.99 \pm 0.04$ & $14.81 \pm 0.07$ & & $69.3 \pm 12.9$ & $-46.7 \pm 16.1$\\
23494899+1224386 & $12.60 \pm 0.02$ & $11.97 \pm 0.02$ & $11.56 \pm 0.01$ & & 234949.02+122436.3 & $11.34 \pm 0.02$ & $11.13 \pm 0.02$ & & $28.6 \pm 7.1$ & $-189.7 \pm 8.3$\\
23494904-0500048 & $13.58 \pm 0.03$ & $12.96 \pm 0.03$ & $12.62 \pm 0.02$ & & 234949.12-050005.0 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $105.2 \pm 7.2$ & $-11.0 \pm 9.1$\\
23494995-1241043 & $12.68 \pm 0.02$ & $12.08 \pm 0.02$ & $11.76 \pm 0.03$ & & 234950.04-124104.7 & $11.57 \pm 0.02$ & $11.38 \pm 0.02$ & & $99.6 \pm 6.6$ & $-32.4 \pm 5.9$\\
23495021+4146219 & $14.08 \pm 0.03$ & $13.51 \pm 0.04$ & $13.11 \pm 0.03$ & & 234950.33+414622.1 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $126.4 \pm 5.5$ & $19.7 \pm 6.7$\\
23495063+2733240 & $14.07 \pm 0.02$ & $13.54 \pm 0.03$ & $13.22 \pm 0.03$ & & 234950.68+273323.8 & $13.05 \pm 0.02$ & $12.85 \pm 0.03$ & & $55.5 \pm 5.3$ & $-20.2 \pm 6.3$\\
23495163+0117210 & $15.40 \pm 0.05$ & $14.85 \pm 0.07$ & $14.52 \pm 0.08$ & & 234951.60+011720.2 & $14.27 \pm 0.03$ & $14.06 \pm 0.05$ & & $-46.2 \pm 14.5$ & $-73.4 \pm 11.1$\\
23495176+2419556 & $14.14 \pm 0.02$ & $13.49 \pm 0.03$ & $13.18 \pm 0.03$ & & 234951.87+241954.6 & $12.89 \pm 0.03$ & $12.70 \pm 0.03$ & & $126.1 \pm 6.5$ & $-86.0 \pm 6.5$\\
23495348+3324044 & $15.79 \pm 0.08$ & $15.13 \pm 0.10$ & $14.83 \pm 0.11$ & & 234953.45+332403.8 & $14.62 \pm 0.03$ & $14.41 \pm 0.04$ & & $-30.4 \pm 6.8$ & $-54.6 \pm 8.9$\\
23495453-4440098 & $11.71 \pm 0.02$ & $11.13 \pm 0.02$ & $10.84 \pm 0.02$ & & 234954.52-444009.5 & $10.68 \pm 0.02$ & $10.50 \pm 0.02$ & & $-17.8 \pm 4.1$ & $30.4 \pm 6.4$\\
23495615-7720355 & $14.97 \pm 0.03$ & $14.44 \pm 0.06$ & $14.13 \pm 0.06$ & & 234956.29-772035.7 & $13.92 \pm 0.02$ & $13.71 \pm 0.03$ & & $46.0 \pm 1.6$ & $-26.7 \pm 9.4$\\
23495705-1616080 & $15.37 \pm 0.06$ & $14.77 \pm 0.07$ & $14.39 \pm 0.08$ & & 234957.06-161610.3 & $14.24 \pm 0.03$ & $13.95 \pm 0.04$ & & $14.1 \pm 7.3$ & $-186.7 \pm 8.6$\\
23495875+3101376 & $16.48 \pm 0.15$ & $15.70 \pm 0.15$ & $15.27 \pm 0.16$ & & 234958.69+310137.1 & $15.09 \pm 0.03$ & $14.91 \pm 0.07$ & & $-79.0 \pm 15.2$ & $-48.0 \pm 19.9$\\
23495933+4539162 & $15.17 \pm 0.04$ & $14.60 \pm 0.05$ & $14.32 \pm 0.06$ & & 234959.37+453916.1 & $14.11 \pm 0.03$ & $13.92 \pm 0.03$ & & $39.8 \pm 4.4$ & $-5.1 \pm 6.8$\\
23500007+3614325 & $15.47 \pm 0.07$ & $14.80 \pm 0.06$ & $14.29 \pm 0.07$ & & 235000.07+361432.0 & $14.10 \pm 0.03$ & $13.92 \pm 0.04$ & & $5.1 \pm 5.9$ & $-47.3 \pm 8.3$\\
23500018+3343587 & $15.87 \pm 0.09$ & $15.34 \pm 0.11$ & $14.98 \pm 0.13$ & & 235000.13+334358.9 & $14.71 \pm 0.03$ & $14.45 \pm 0.05$ & & $-62.0 \pm 8.7$ & $18.4 \pm 11.5$\\
23500196+1429580 & $16.10 \pm 0.08$ & $15.36 \pm 0.08$ & $14.75 \pm 0.11$ & & 235002.08+142957.3 & $14.54 \pm 0.03$ & $14.34 \pm 0.05$ & & $144.6 \pm 9.4$ & $-56.9 \pm 10.9$\\
23500378+2507242 & $15.30 \pm 0.05$ & $14.74 \pm 0.06$ & $14.35 \pm 0.07$ & & 235003.73+250723.7 & $14.10 \pm 0.03$ & $13.87 \pm 0.04$ & & $-46.2 \pm 6.6$ & $-45.7 \pm 7.7$\\
23500378-7013260 & $13.61 \pm 0.03$ & $13.01 \pm 0.03$ & $12.73 \pm 0.03$ & & 235003.56-701325.7 & $12.55 \pm 0.02$ & $12.35 \pm 0.02$ & & $-102.6 \pm 2.8$ & $22.2 \pm 10.1$\\
23500449-6915249 & $14.20 \pm 0.03$ & $13.49 \pm 0.04$ & $13.13 \pm 0.04$ & & 235004.83-691525.0 & $12.88 \pm 0.02$ & $12.65 \pm 0.02$ & & $172.9 \pm 4.4$ & $-12.7 \pm 8.5$\\
23500498+0659473 & $15.94 \pm 0.08$ & $15.40 \pm 0.14$ & $15.11 \pm 0.15$ & & 235005.04+065947.7 & $14.57 \pm 0.03$ & $14.32 \pm 0.05$ & & $88.5 \pm 17.2$ & $41.3 \pm 17.4$\\
23500564-2727105 & $13.82 \pm 0.03$ & $13.26 \pm 0.02$ & $12.95 \pm 0.03$ & & 235005.75-272710.6 & $12.76 \pm 0.02$ & $12.56 \pm 0.02$ & & $131.2 \pm 5.9$ & $-2.7 \pm 6.9$\\
23500617+1101164 & $14.07 \pm 0.03$ & $13.50 \pm 0.04$ & $13.08 \pm 0.03$ & & 235006.21+110116.7 & $12.88 \pm 0.02$ & $12.62 \pm 0.03$ & & $49.5 \pm 10.7$ & $39.1 \pm 9.2$\\
23500627+3152595 & $16.18 \pm 0.14$ & $15.59 \pm 0.13$ & $15.25 \pm 0.18$ & & 235006.40+315257.2 & $14.71 \pm 0.03$ & $14.53 \pm 0.05$ & & $156.8 \pm 16.8$ & $-230.1 \pm 22.3$\\
23500639+2659519 & $10.14 \pm 0.01$ & $9.58 \pm 0.02$ & $9.30 \pm 0.01$ & & 235006.55+265951.4 & $9.15 \pm 0.02$ & $8.98 \pm 0.02$ & & $181.7 \pm 6.0$ & $-40.5 \pm 6.5$\\
23500658-2550009 & $13.34 \pm 0.02$ & $12.76 \pm 0.02$ & $12.48 \pm 0.03$ & & 235006.45-255002.3 & $12.27 \pm 0.02$ & $12.07 \pm 0.02$ & & $-140.6 \pm 6.0$ & $-115.2 \pm 6.6$\\
23500769+4440238 & $15.00 \pm 0.04$ & $14.44 \pm 0.06$ & $14.10 \pm 0.06$ & & 235007.73+444024.1 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $33.9 \pm 4.2$ & $29.9 \pm 6.7$\\
23501188+3304370 & $15.65 \pm 0.08$ & $15.10 \pm 0.09$ & $14.83 \pm 0.12$ & & 235011.83+330437.2 & $14.51 \pm 0.03$ & $14.34 \pm 0.04$ & & $-64.3 \pm 8.0$ & $23.9 \pm 10.2$\\
23501248+0002048 & $14.28 \pm 0.02$ & $13.65 \pm 0.04$ & $13.38 \pm 0.04$ & & 235012.49+000204.2 & $13.15 \pm 0.02$ & $12.98 \pm 0.03$ & & $0.2 \pm 7.8$ & $-47.3 \pm 6.5$\\
23501263-5444097 & $12.85 \pm 0.02$ & $12.23 \pm 0.02$ & $11.94 \pm 0.02$ & & 235012.58-544409.9 & $11.78 \pm 0.02$ & $11.59 \pm 0.02$ & & $-43.8 \pm 3.4$ & $-18.4 \pm 7.1$\\
23501307+3220398 & $14.47 \pm 0.03$ & $13.86 \pm 0.04$ & $13.56 \pm 0.04$ & & 235013.02+322039.5 & $13.40 \pm 0.02$ & $13.17 \pm 0.03$ & & $-61.6 \pm 6.1$ & $-28.9 \pm 7.7$\\
23501406+2429476 & $16.54 \pm 0.13$ & $15.86 \pm 0.18$ & $15.11 \pm 0.15$ & & 235013.97+242946.8 & $14.41 \pm 0.03$ & $14.15 \pm 0.04$ & & $-99.0 \pm 15.6$ & $-69.5 \pm 21.6$\\
23501438+2027258 & $15.88 \pm 0.08$ & $15.27 \pm 0.10$ & $14.86 \pm 0.11$ & & 235014.38+202726.2 & $14.45 \pm 0.03$ & $14.17 \pm 0.04$ & & $-4.4 \pm 7.8$ & $37.4 \pm 7.5$\\
23501503-1540270 & $16.14 \pm 0.10$ & $15.55 \pm 0.14$ & $15.26 \pm 0.17$ & & 235015.04-154029.8 & $14.91 \pm 0.03$ & $14.73 \pm 0.06$ & & $11.8 \pm 17.9$ & $-234.0 \pm 18.7$\\
23501509+2824266 & $14.40 \pm 0.03$ & $13.84 \pm 0.04$ & $13.52 \pm 0.04$ & & 235015.15+282426.6 & $13.32 \pm 0.02$ & $13.14 \pm 0.03$ & & $66.7 \pm 5.9$ & $1.6 \pm 7.0$\\
23501592+3446562 & $14.57 \pm 0.04$ & $13.94 \pm 0.05$ & $13.65 \pm 0.04$ & & 235016.01+344655.9 & $13.42 \pm 0.02$ & $13.24 \pm 0.03$ & & $116.8 \pm 6.8$ & $-30.7 \pm 7.6$\\
23501626-1534416 & $16.09 \pm 0.09$ & $15.13 \pm 0.10$ & $14.54 \pm 0.08$ & & 235016.19-153442.6 & $13.93 \pm 0.03$ & $13.65 \pm 0.04$ & & $-80.4 \pm 8.5$ & $-76.6 \pm 8.3$\\
23501632-2932372 & $13.63 \pm 0.02$ & $13.00 \pm 0.02$ & $12.71 \pm 0.03$ & & 235016.43-293236.8 & $12.55 \pm 0.02$ & $12.37 \pm 0.02$ & & $124.6 \pm 6.6$ & $32.3 \pm 6.9$\\
23501714+8529146 & $14.41 \pm 0.04$ & $13.85 \pm 0.05$ & $13.55 \pm 0.04$ & & 235018.07+852915.0 & $13.36 \pm 0.03$ & $13.14 \pm 0.03$ & & $103.2 \pm 2.6$ & $40.5 \pm 8.7$\\
23501997-1527276 & $13.73 \pm 0.03$ & $13.18 \pm 0.03$ & $12.88 \pm 0.04$ & & 235019.99-152728.4 & $12.73 \pm 0.02$ & $12.55 \pm 0.03$ & & $17.0 \pm 6.4$ & $-69.2 \pm 6.2$\\
23502203+2455497 & $15.18 \pm 0.04$ & $14.63 \pm 0.05$ & $14.36 \pm 0.08$ & & 235022.01+245549.3 & $14.20 \pm 0.03$ & $13.99 \pm 0.04$ & & $-26.2 \pm 6.7$ & $-38.2 \pm 8.4$\\
23502256-3721537 & $12.85 \pm 0.02$ & $12.27 \pm 0.02$ & $11.94 \pm 0.02$ & & 235022.52-372153.7 & $11.75 \pm 0.02$ & $11.56 \pm 0.02$ & & $-45.0 \pm 4.6$ & $0.7 \pm 8.1$\\
23502289-2139592 & $14.37 \pm 0.03$ & $13.81 \pm 0.02$ & $13.52 \pm 0.04$ & & 235022.92-213959.6 & $13.37 \pm 0.03$ & $13.19 \pm 0.03$ & & $39.9 \pm 6.3$ & $-38.7 \pm 7.7$\\
23502293+2028410 & $15.62 \pm 0.06$ & $14.89 \pm 0.08$ & $14.61 \pm 0.08$ & & 235022.88+202840.2 & $14.37 \pm 0.03$ & $14.05 \pm 0.04$ & & $-62.6 \pm 9.3$ & $-77.9 \pm 8.9$\\
23502368-0646392 & $13.66 \pm 0.03$ & $13.06 \pm 0.03$ & $12.79 \pm 0.03$ & & 235023.72-064638.9 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $55.3 \pm 6.3$ & $27.5 \pm 6.2$\\
23502390+2909561 & $15.69 \pm 0.06$ & $15.07 \pm 0.08$ & $14.63 \pm 0.09$ & & 235023.94+290955.7 & $14.43 \pm 0.03$ & $14.26 \pm 0.05$ & & $41.7 \pm 6.8$ & $-36.9 \pm 8.7$\\
23502434+3932146 & $16.03 \pm 0.09$ & $15.45 \pm 0.13$ & $14.87 \pm 0.12$ & & 235024.37+393213.8 & $14.46 \pm 0.03$ & $14.16 \pm 0.04$ & & $41.2 \pm 8.0$ & $-75.8 \pm 10.3$\\
23502729-3308574 & $15.23 \pm 0.06$ & $14.67 \pm 0.07$ & $14.29 \pm 0.08$ & & 235027.41-330857.7 & $14.06 \pm 0.03$ & $13.83 \pm 0.03$ & & $158.3 \pm 8.4$ & $-33.3 \pm 9.0$\\
23502766-5728309 & $13.89 \pm 0.03$ & $13.36 \pm 0.04$ & $13.05 \pm 0.03$ & & 235027.71-572831.2 & $12.87 \pm 0.02$ & $12.67 \pm 0.02$ & & $44.4 \pm 2.9$ & $-31.7 \pm 7.1$\\
23502898-4538358 & $12.58 \pm 0.02$ & $12.03 \pm 0.02$ & $11.75 \pm 0.02$ & & 235028.95-453837.5 & $11.53 \pm 0.02$ & $11.36 \pm 0.02$ & & $-22.2 \pm 3.7$ & $-154.9 \pm 7.4$\\
23503076-5821113 & $14.86 \pm 0.03$ & $14.27 \pm 0.05$ & $13.96 \pm 0.05$ & & 235030.87-582112.0 & $13.77 \pm 0.03$ & $13.55 \pm 0.03$ & & $91.5 \pm 3.8$ & $-63.4 \pm 8.5$\\
23503183+1503056 & $15.79 \pm 0.05$ & $15.17 \pm 0.05$ & $14.88 \pm 0.11$ & & 235031.86+150305.2 & $14.63 \pm 0.03$ & $14.37 \pm 0.05$ & & $34.5 \pm 8.6$ & $-33.0 \pm 9.7$\\
23503380+0509283 & $13.56 \pm 0.02$ & $12.94 \pm 0.03$ & $12.63 \pm 0.03$ & & 235033.83+050927.8 & $12.47 \pm 0.02$ & $12.30 \pm 0.02$ & & $39.9 \pm 7.4$ & $-49.0 \pm 8.2$\\
23503421-5429585 & $14.93 \pm 0.04$ & $14.40 \pm 0.06$ & $14.07 \pm 0.05$ & & 235034.34-542958.9 & $13.92 \pm 0.03$ & $13.67 \pm 0.03$ & & $115.0 \pm 4.8$ & $-46.0 \pm 8.6$\\
23503427+1744060 & $14.20 \pm 0.03$ & $13.65 \pm 0.03$ & $13.33 \pm 0.03$ & & 235034.36+174405.5 & $13.14 \pm 0.02$ & $12.91 \pm 0.03$ & & $116.7 \pm 6.9$ & $-39.9 \pm 6.3$\\
23503435-4529505 & $15.54 \pm 0.06$ & $14.86 \pm 0.07$ & $14.55 \pm 0.09$ & & 235034.41-452950.9 & $13.98 \pm 0.03$ & $13.70 \pm 0.03$ & & $55.1 \pm 4.6$ & $-32.1 \pm 8.1$\\
23503452-6643237 & $14.54 \pm 0.03$ & $13.92 \pm 0.03$ & $13.63 \pm 0.05$ & & 235034.67-664323.9 & $13.48 \pm 0.02$ & $13.26 \pm 0.03$ & & $81.2 \pm 2.7$ & $-21.8 \pm 7.8$\\
23503583+1300169 & $14.77 \pm 0.03$ & $14.14 \pm 0.04$ & $13.79 \pm 0.05$ & & 235035.85+130016.5 & $13.57 \pm 0.03$ & $13.32 \pm 0.03$ & & $28.2 \pm 9.0$ & $-35.2 \pm 8.7$\\
23503721+2933405 & $16.07 \pm 0.10$ & $15.22 \pm 0.12$ & $14.82 \pm 0.12$ & & 235037.22+293342.2 & $14.37 \pm 0.05$ & $14.11 \pm 0.06$ & & $11.8 \pm 8.9$ & $141.7 \pm 13.7$\\
23503854-2453283 & $15.36 \pm 0.05$ & $14.85 \pm 0.08$ & $14.52 \pm 0.09$ & & 235038.56-245329.2 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $20.1 \pm 6.7$ & $-73.4 \pm 8.3$\\
23503956+0806237 & $12.27 \pm 0.02$ & $11.64 \pm 0.03$ & $11.35 \pm 0.02$ & & 235039.82+080626.7 & $11.09 \pm 0.02$ & $10.88 \pm 0.02$ & & $376.4 \pm 12.8$ & $292.0 \pm 10.1$\\
23503957-2246286 & $14.94 \pm 0.04$ & $14.33 \pm 0.04$ & $14.04 \pm 0.06$ & & 235039.57-224629.1 & $13.86 \pm 0.03$ & $13.65 \pm 0.04$ & & $11.5 \pm 7.6$ & $-47.6 \pm 8.1$\\
23504046-1238090 & $15.66 \pm 0.08$ & $15.09 \pm 0.09$ & $14.72 \pm 0.10$ & & 235040.42-123809.3 & $14.46 \pm 0.03$ & $14.27 \pm 0.05$ & & $-46.8 \pm 7.4$ & $-17.7 \pm 8.1$\\
23504114-0944578 & $16.36 \pm 0.12$ & $15.62 \pm 0.11$ & $15.22 \pm 0.17$ & & 235041.25-094455.8 & $14.32 \pm 0.03$ & $14.02 \pm 0.04$ & & $129.7 \pm 17.3$ & $168.6 \pm 16.6$\\
23504126-7142559 & $15.85 \pm 0.08$ & $15.14 \pm 0.10$ & $14.86 \pm 0.11$ & & 235041.39-714256.0 & $14.60 \pm 0.03$ & $14.43 \pm 0.04$ & & $59.3 \pm 2.4$ & $-9.7 \pm 9.2$\\
23504161+3615143 & $13.28 \pm 0.02$ & $12.65 \pm 0.04$ & $12.34 \pm 0.03$ & & 235041.53+361513.1 & $12.15 \pm 0.02$ & $11.98 \pm 0.02$ & & $-94.7 \pm 5.5$ & $-107.8 \pm 8.5$\\
23504198-6716412 & $14.93 \pm 0.04$ & $14.34 \pm 0.05$ & $14.04 \pm 0.06$ & & 235042.13-671641.6 & $13.87 \pm 0.03$ & $13.68 \pm 0.03$ & & $80.6 \pm 2.8$ & $-41.0 \pm 7.4$\\
23504440+1648147 & $13.84 \pm 0.02$ & $13.23 \pm 0.02$ & $12.96 \pm 0.03$ & & 235044.49+164815.4 & $12.79 \pm 0.02$ & $12.60 \pm 0.03$ & & $108.1 \pm 7.4$ & $54.2 \pm 6.3$\\
23504443+4524079 & $15.91 \pm 0.07$ & $15.35 \pm 0.10$ & $15.01 \pm 0.10$ & & 235044.47+452408.1 & $14.76 \pm 0.03$ & $14.57 \pm 0.05$ & & $39.1 \pm 5.6$ & $15.1 \pm 8.4$\\
23504519+0653085 & $14.25 \pm 0.03$ & $13.69 \pm 0.04$ & $13.40 \pm 0.04$ & & 235045.28+065309.2 & $13.23 \pm 0.02$ & $12.99 \pm 0.03$ & & $140.4 \pm 8.4$ & $63.3 \pm 7.8$\\
23504540+2622246 & $13.15 \pm 0.02$ & $12.57 \pm 0.02$ & $12.27 \pm 0.02$ & & 235045.37+262224.5 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $-42.1 \pm 5.1$ & $-15.9 \pm 6.0$\\
23504662+0409078 & $15.13 \pm 0.05$ & $14.54 \pm 0.05$ & $14.20 \pm 0.06$ & & 235046.65+040908.2 & $14.01 \pm 0.03$ & $13.77 \pm 0.04$ & & $46.0 \pm 9.3$ & $36.6 \pm 10.8$\\
23504811+0008566 & $15.28 \pm 0.05$ & $14.68 \pm 0.08$ & $14.22 \pm 0.06$ & & 235048.25+000855.5 & $14.06 \pm 0.03$ & $13.72 \pm 0.04$ & & $198.1 \pm 11.2$ & $-112.8 \pm 12.8$\\
23504812+2036336 & $12.71 \pm 0.02$ & $12.14 \pm 0.03$ & $11.86 \pm 0.03$ & & 235048.09+203632.2 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $-39.2 \pm 8.9$ & $-135.0 \pm 8.0$\\
23504834-2944019 & $14.51 \pm 0.03$ & $13.94 \pm 0.04$ & $13.61 \pm 0.04$ & & 235048.27-294403.0 & $13.40 \pm 0.03$ & $13.17 \pm 0.03$ & & $-82.5 \pm 6.5$ & $-95.4 \pm 7.5$\\
23504936-6935256 & $13.92 \pm 0.02$ & $13.32 \pm 0.04$ & $13.05 \pm 0.03$ & & 235049.74-693525.7 & $12.89 \pm 0.02$ & $12.71 \pm 0.02$ & & $189.9 \pm 4.7$ & $-11.6 \pm 7.6$\\
23504956+1441366 & $14.48 \pm 0.03$ & $13.88 \pm 0.03$ & $13.42 \pm 0.04$ & & 235049.63+144137.1 & $13.20 \pm 0.02$ & $13.03 \pm 0.03$ & & $83.1 \pm 6.3$ & $39.3 \pm 6.4$\\
23505011-3036580 & $14.75 \pm 0.04$ & $14.13 \pm 0.04$ & $13.85 \pm 0.06$ & & 235050.18-303657.5 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $102.3 \pm 6.8$ & $46.4 \pm 8.0$\\
23505013+2526213 & $14.36 \pm 0.03$ & $13.79 \pm 0.03$ & $13.46 \pm 0.04$ & & 235050.18+252620.6 & $13.31 \pm 0.02$ & $13.10 \pm 0.03$ & & $57.2 \pm 5.5$ & $-58.7 \pm 7.1$\\
23505024+1737305 & $15.53 \pm 0.05$ & $14.93 \pm 0.06$ & $14.59 \pm 0.09$ & & 235050.27+173730.2 & $14.26 \pm 0.03$ & $14.04 \pm 0.04$ & & $44.6 \pm 7.5$ & $-22.4 \pm 8.0$\\
23505113+4536154 & $16.64 \pm 0.12$ & $15.79 \pm 0.15$ & $15.39 \pm 0.17$ & & 235051.16+453617.1 & $15.15 \pm 0.03$ & $14.98 \pm 0.06$ & & $30.3 \pm 8.9$ & $142.8 \pm 17.3$\\
23505259+1032132 & $12.20 \pm 0.02$ & $11.61 \pm 0.03$ & $11.27 \pm 0.02$ & & 235053.00+103213.3 & $11.10 \pm 0.02$ & $10.91 \pm 0.02$ & & $597.7 \pm 18.6$ & $4.4 \pm 7.8$\\
23505262-3905173 & $10.16 \pm 0.02$ & $9.59 \pm 0.02$ & $9.31 \pm 0.02$ & & 235053.36-390519.6 & $9.15 \pm 0.02$ & $8.97 \pm 0.02$ & & $785.4 \pm 18.4$ & $-206.8 \pm 8.5$\\
23505382+2657056 & $15.22 \pm 0.05$ & $14.66 \pm 0.07$ & $14.35 \pm 0.07$ & & 235053.85+265705.6 & $14.07 \pm 0.03$ & $13.86 \pm 0.04$ & & $35.6 \pm 6.0$ & $1.1 \pm 7.0$\\
23505489-1957403 & $15.36 \pm 0.05$ & $14.79 \pm 0.05$ & $14.51 \pm 0.09$ & & 235054.87-195740.4 & $14.35 \pm 0.03$ & $14.16 \pm 0.05$ & & $-36.5 \pm 7.4$ & $-10.4 \pm 8.7$\\
23505570+4414486 & $16.66 \pm 0.15$ & $15.94 \pm 0.15$ & $15.42 \pm 0.15$ & & 235055.77+441448.5 & $15.09 \pm 0.04$ & $14.84 \pm 0.06$ & & $69.1 \pm 10.1$ & $-15.6 \pm 17.8$\\
23505572-1427468 & $14.37 \pm 0.03$ & $13.84 \pm 0.04$ & $13.55 \pm 0.04$ & & 235055.69-142747.4 & $13.38 \pm 0.03$ & $13.19 \pm 0.03$ & & $-35.7 \pm 6.9$ & $-49.0 \pm 6.5$\\
23505608+8341588 & $11.95 \pm 0.02$ & $11.40 \pm 0.03$ & $11.13 \pm 0.02$ & & 235055.75+834158.5 & $10.95 \pm 0.02$ & $10.76 \pm 0.02$ & & $-53.1 \pm 1.5$ & $-35.3 \pm 9.0$\\
23505689-4423288 & $14.78 \pm 0.03$ & $14.20 \pm 0.04$ & $13.92 \pm 0.05$ & & 235056.94-442328.6 & $13.75 \pm 0.03$ & $13.53 \pm 0.03$ & & $41.5 \pm 4.4$ & $13.2 \pm 7.9$\\
23505773+1358075 & $14.38 \pm 0.03$ & $13.81 \pm 0.03$ & $13.53 \pm 0.04$ & & 235057.75+135807.2 & $13.36 \pm 0.03$ & $13.19 \pm 0.03$ & & $29.9 \pm 7.5$ & $-30.9 \pm 6.5$\\
23505828+0110448 & $15.46 \pm 0.05$ & $14.82 \pm 0.08$ & $14.52 \pm 0.08$ & & 235058.32+011044.5 & $14.33 \pm 0.03$ & $14.12 \pm 0.05$ & & $65.4 \pm 10.4$ & $-28.1 \pm 9.0$\\
23505883+3031377 & $15.74 \pm 0.10$ & $15.23 \pm 0.11$ & $14.88 \pm 0.13$ & & 235058.88+303137.5 & $14.46 \pm 0.03$ & $14.26 \pm 0.05$ & & $55.5 \pm 9.0$ & $-19.3 \pm 11.2$\\
23505963+2616492 & $16.36 \pm 0.10$ & $15.66 \pm 0.12$ & $15.23 \pm 0.16$ & & 235059.62+261651.3 & $14.84 \pm 0.03$ & $14.58 \pm 0.05$ & & $-19.9 \pm 14.5$ & $175.8 \pm 19.7$\\
23510250+0005239 & $15.50 \pm 0.04$ & $14.89 \pm 0.07$ & $14.44 \pm 0.08$ & & 235102.57+000524.3 & $14.08 \pm 0.03$ & $13.91 \pm 0.04$ & & $86.3 \pm 8.7$ & $32.5 \pm 7.2$\\
23510287+3819384 & $14.36 \pm 0.03$ & $13.71 \pm 0.03$ & $13.32 \pm 0.03$ & & 235102.95+381938.0 & $13.15 \pm 0.03$ & $12.93 \pm 0.03$ & & $89.8 \pm 5.4$ & $-29.6 \pm 6.8$\\
23510381-5026046 & $14.92 \pm 0.04$ & $14.31 \pm 0.05$ & $14.03 \pm 0.06$ & & 235103.92-502605.6 & $13.78 \pm 0.03$ & $13.56 \pm 0.03$ & & $98.4 \pm 4.4$ & $-88.6 \pm 7.5$\\
23510426+2119140 & $13.78 \pm 0.02$ & $13.17 \pm 0.02$ & $12.89 \pm 0.02$ & & 235104.23+211913.8 & $12.73 \pm 0.02$ & $12.53 \pm 0.03$ & & $-34.2 \pm 5.6$ & $-18.3 \pm 7.5$\\
23510440-1654443 & $14.45 \pm 0.03$ & $13.87 \pm 0.04$ & $13.58 \pm 0.04$ & & 235104.52-165443.2 & $13.42 \pm 0.03$ & $13.25 \pm 0.03$ & & $144.7 \pm 6.8$ & $86.9 \pm 6.6$\\
23510442-5331394 & $15.11 \pm 0.05$ & $14.53 \pm 0.06$ & $14.26 \pm 0.09$ & & 235104.46-533139.2 & $14.06 \pm 0.03$ & $13.88 \pm 0.04$ & & $29.9 \pm 3.8$ & $16.4 \pm 8.2$\\
23510485+0611325 & $15.30 \pm 0.05$ & $14.70 \pm 0.07$ & $14.37 \pm 0.10$ & & 235104.84+061131.8 & $14.21 \pm 0.03$ & $14.04 \pm 0.04$ & & $-20.3 \pm 9.6$ & $-71.3 \pm 10.4$\\
23510496-0404503 & $13.87 \pm 0.03$ & $13.22 \pm 0.02$ & $12.95 \pm 0.03$ & & 235104.93-040450.7 & $12.79 \pm 0.03$ & $12.59 \pm 0.03$ & & $-36.8 \pm 7.3$ & $-33.4 \pm 6.5$\\
23510505-1641442 & $15.85 \pm 0.06$ & $14.93 \pm 0.08$ & $14.64 \pm 0.09$ & & 235104.93-164145.5 & $14.46 \pm 0.03$ & $14.29 \pm 0.05$ & & $-136.4 \pm 8.1$ & $-109.7 \pm 8.4$\\
23510597+3529031 & $15.50 \pm 0.07$ & $14.85 \pm 0.09$ & $14.43 \pm 0.09$ & & 235106.07+352903.0 & $14.14 \pm 0.03$ & $13.95 \pm 0.04$ & & $96.2 \pm 6.3$ & $-9.9 \pm 7.6$\\
23510613-1934516 & $14.20 \pm 0.03$ & $13.55 \pm 0.03$ & $13.17 \pm 0.03$ & & 235106.16-193451.3 & $12.91 \pm 0.02$ & $12.70 \pm 0.03$ & & $36.2 \pm 6.8$ & $24.5 \pm 7.4$\\
23510659-7044186 & $14.96 \pm 0.04$ & $14.34 \pm 0.06$ & $14.07 \pm 0.06$ & & 235106.56-704419.0 & $13.91 \pm 0.03$ & $13.70 \pm 0.03$ & & $-16.9 \pm 1.7$ & $-36.0 \pm 8.0$\\
23510662+0559163 & $14.26 \pm 0.03$ & $13.66 \pm 0.04$ & $13.35 \pm 0.04$ & & 235106.60+055915.7 & $13.19 \pm 0.02$ & $12.98 \pm 0.03$ & & $-28.4 \pm 7.7$ & $-55.3 \pm 7.7$\\
23510732+0337323 & $15.98 \pm 0.08$ & $15.38 \pm 0.11$ & $14.93 \pm 0.11$ & & 235107.35+033732.8 & $14.76 \pm 0.03$ & $14.55 \pm 0.06$ & & $43.2 \pm 10.5$ & $47.7 \pm 12.0$\\
23510763+0033278 & $15.73 \pm 0.07$ & $15.15 \pm 0.10$ & $14.83 \pm 0.10$ & & 235107.68+003327.2 & $14.49 \pm 0.03$ & $14.30 \pm 0.05$ & & $76.2 \pm 15.8$ & $-63.8 \pm 11.7$\\
23510769-4130321 & $14.76 \pm 0.04$ & $14.24 \pm 0.05$ & $13.82 \pm 0.04$ & & 235107.72-413032.7 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $32.3 \pm 5.4$ & $-55.1 \pm 7.2$\\
23510779-5953045 & $11.45 \pm 0.02$ & $10.93 \pm 0.03$ & $10.66 \pm 0.02$ & & 235107.87-595305.9 & $10.49 \pm 0.02$ & $10.31 \pm 0.02$ & & $59.6 \pm 2.8$ & $-147.6 \pm 7.8$\\
23510817-0619539 & $14.66 \pm 0.03$ & $14.07 \pm 0.03$ & $13.77 \pm 0.05$ & & 235108.21-061954.3 & $13.58 \pm 0.03$ & $13.36 \pm 0.03$ & & $51.9 \pm 9.5$ & $-39.9 \pm 8.8$\\
23510906+3402434 & $13.59 \pm 0.03$ & $12.98 \pm 0.03$ & $12.66 \pm 0.02$ & & 235109.10+340243.4 & $12.48 \pm 0.02$ & $12.31 \pm 0.02$ & & $43.8 \pm 4.7$ & $1.6 \pm 6.8$\\
23510939+2659354 & $14.64 \pm 0.03$ & $14.02 \pm 0.04$ & $13.67 \pm 0.04$ & & 235109.46+265935.1 & $13.46 \pm 0.02$ & $13.20 \pm 0.03$ & & $79.0 \pm 5.6$ & $-24.1 \pm 6.4$\\
23510999-6826511 & $14.84 \pm 0.04$ & $14.30 \pm 0.06$ & $14.02 \pm 0.06$ & & 235110.13-682651.1 & $13.86 \pm 0.03$ & $13.66 \pm 0.03$ & & $72.1 \pm 2.6$ & $0.9 \pm 8.8$\\
23511003-1929458 & $13.61 \pm 0.02$ & $13.03 \pm 0.03$ & $12.69 \pm 0.02$ & & 235109.92-192948.7 & $12.47 \pm 0.02$ & $12.28 \pm 0.02$ & & $-133.3 \pm 7.3$ & $-260.3 \pm 9.2$\\
23511148-1309387 & $14.73 \pm 0.04$ & $14.12 \pm 0.05$ & $13.85 \pm 0.06$ & & 235111.50-130939.6 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $22.0 \pm 6.9$ & $-72.5 \pm 6.7$\\
23511169-0914501 & $13.87 \pm 0.03$ & $13.33 \pm 0.02$ & $12.94 \pm 0.02$ & & 235111.65-091451.3 & $12.78 \pm 0.02$ & $12.53 \pm 0.03$ & & $-48.7 \pm 6.9$ & $-101.0 \pm 6.5$\\
23511362-5840587 & $14.57 \pm 0.04$ & $14.02 \pm 0.05$ & $13.74 \pm 0.05$ & & 235113.67-584058.7 & $13.52 \pm 0.03$ & $13.33 \pm 0.03$ & & $41.4 \pm 3.1$ & $-6.2 \pm 8.0$\\
23511419+8409136 & $16.17 \pm 0.11$ & $15.51 \pm 0.13$ & $15.23 \pm 0.16$ & & 235113.90+840913.4 & $15.00 \pm 0.03$ & $14.82 \pm 0.05$ & & $-41.4 \pm 1.2$ & $-24.6 \pm 14.5$\\
23511446-0228150 & $14.77 \pm 0.03$ & $14.14 \pm 0.03$ & $13.87 \pm 0.04$ & & 235114.47-022815.5 & $13.63 \pm 0.03$ & $13.43 \pm 0.04$ & & $21.2 \pm 12.0$ & $-46.8 \pm 7.0$\\
23511552-2828214 & $14.33 \pm 0.03$ & $13.80 \pm 0.04$ & $13.50 \pm 0.04$ & & 235115.58-282822.2 & $13.32 \pm 0.02$ & $13.15 \pm 0.03$ & & $74.8 \pm 11.1$ & $-66.0 \pm 7.9$\\
23511608+1821016 & $14.06 \pm 0.02$ & $13.50 \pm 0.04$ & $13.15 \pm 0.04$ & & 235116.16+182059.7 & $12.97 \pm 0.03$ & $12.72 \pm 0.03$ & & $93.2 \pm 6.7$ & $-153.7 \pm 7.1$\\
23511622+1215293 & $12.76 \pm 0.02$ & $12.20 \pm 0.02$ & $11.89 \pm 0.02$ & & 235116.25+121528.5 & $11.72 \pm 0.02$ & $11.51 \pm 0.02$ & & $34.4 \pm 7.2$ & $-67.9 \pm 7.5$\\
23511725+4208238 & $13.86 \pm 0.03$ & $13.24 \pm 0.03$ & $12.94 \pm 0.03$ & & 235117.31+420824.3 & $12.76 \pm 0.02$ & $12.59 \pm 0.02$ & & $54.3 \pm 4.4$ & $40.5 \pm 7.1$\\
23511786-3517332 & $14.17 \pm 0.03$ & $13.56 \pm 0.04$ & $13.23 \pm 0.04$ & & 235117.93-351734.5 & $13.06 \pm 0.03$ & $12.83 \pm 0.03$ & & $90.0 \pm 6.5$ & $-133.7 \pm 9.1$\\
23511877+4351038 & $15.70 \pm 0.06$ & $15.06 \pm 0.07$ & $14.75 \pm 0.09$ & & 235118.79+435103.3 & $14.46 \pm 0.03$ & $14.16 \pm 0.04$ & & $15.6 \pm 5.0$ & $-45.3 \pm 7.6$\\
23511887-4312076 & $14.06 \pm 0.03$ & $13.47 \pm 0.02$ & $13.19 \pm 0.03$ & & 235118.90-431207.4 & $12.99 \pm 0.02$ & $12.77 \pm 0.03$ & & $29.6 \pm 4.2$ & $16.7 \pm 7.5$\\
23511969-4916134 & $14.66 \pm 0.04$ & $14.14 \pm 0.05$ & $13.87 \pm 0.05$ & & 235119.76-491614.0 & $13.68 \pm 0.03$ & $13.48 \pm 0.03$ & & $63.1 \pm 4.5$ & $-53.1 \pm 7.3$\\
23512107-4527314 & $14.91 \pm 0.04$ & $14.28 \pm 0.05$ & $13.97 \pm 0.05$ & & 235121.13-452732.1 & $13.78 \pm 0.03$ & $13.57 \pm 0.03$ & & $60.8 \pm 4.8$ & $-64.8 \pm 7.3$\\
23512200+3010540 & $15.85 \pm 0.10$ & $14.57 \pm 0.07$ & $14.02 \pm 0.06$ & & 235122.23+301054.0 & $13.23 \pm 0.02$ & $12.85 \pm 0.03$ & & $251.7 \pm 8.5$ & $4.3 \pm 7.1$\\
23512215+0705545 & $13.26 \pm 0.02$ & $12.66 \pm 0.04$ & $12.36 \pm 0.03$ & & 235122.24+070553.6 & $12.20 \pm 0.02$ & $12.02 \pm 0.02$ & & $124.4 \pm 7.9$ & $-95.1 \pm 8.5$\\
23512389-0348034 & $16.09 \pm 0.08$ & $15.42 \pm 0.09$ & $15.10 \pm 0.14$ & & 235123.88-034804.1 & $14.53 \pm 0.03$ & $14.32 \pm 0.06$ & & $-5.3 \pm 13.4$ & $-56.6 \pm 11.3$\\
23512389-4907117 & $13.81 \pm 0.03$ & $13.28 \pm 0.03$ & $12.98 \pm 0.04$ & & 235123.90-490711.3 & $12.80 \pm 0.02$ & $12.58 \pm 0.03$ & & $5.2 \pm 3.9$ & $34.8 \pm 6.8$\\
23512449+4204137 & $11.56 \pm 0.02$ & $10.99 \pm 0.02$ & $10.67 \pm 0.02$ & & 235124.71+420414.1 & $10.49 \pm 0.02$ & $10.29 \pm 0.02$ & & $212.5 \pm 9.6$ & $41.5 \pm 6.9$\\
23512547+2550302 & $15.69 \pm 0.06$ & $15.15 \pm 0.09$ & $14.88 \pm 0.12$ & & 235125.50+255030.4 & $14.62 \pm 0.03$ & $14.32 \pm 0.05$ & & $38.2 \pm 7.5$ & $21.9 \pm 9.6$\\
23512548+3602075 & $14.40 \pm 0.04$ & $13.82 \pm 0.05$ & $13.50 \pm 0.04$ & & 235125.39+360206.9 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $-103.9 \pm 6.0$ & $-49.3 \pm 8.5$\\
23512611+0135515 & $13.30 \pm 0.02$ & $12.66 \pm 0.02$ & $12.33 \pm 0.02$ & & 235126.07+013551.1 & $12.03 \pm 0.02$ & $11.82 \pm 0.02$ & & $-57.8 \pm 7.4$ & $-45.8 \pm 11.7$\\
23512661-2327068 & $14.15 \pm 0.02$ & $13.47 \pm 0.02$ & $13.14 \pm 0.03$ & & 235126.57-232708.1 & $12.93 \pm 0.02$ & $12.73 \pm 0.03$ & & $-45.9 \pm 6.5$ & $-119.0 \pm 7.1$\\
23512690-5345548 & $12.42 \pm 0.02$ & $11.83 \pm 0.02$ & $11.51 \pm 0.02$ & & 235126.98-534554.5 & $11.31 \pm 0.02$ & $11.09 \pm 0.02$ & & $66.6 \pm 3.5$ & $19.7 \pm 8.1$\\
23512776+1858077 & $13.09 \pm 0.02$ & $12.49 \pm 0.03$ & $12.15 \pm 0.02$ & & 235127.86+185806.3 & $11.98 \pm 0.02$ & $11.81 \pm 0.02$ & & $126.1 \pm 6.7$ & $-113.4 \pm 7.1$\\
23512871+0057339 & $13.81 \pm 0.03$ & $13.28 \pm 0.02$ & $13.01 \pm 0.03$ & & 235128.73+005732.9 & $12.79 \pm 0.03$ & $12.57 \pm 0.03$ & & $25.0 \pm 7.6$ & $-91.9 \pm 9.4$\\
23512907-5109584 & $14.73 \pm 0.04$ & $14.19 \pm 0.05$ & $13.82 \pm 0.05$ & & 235129.13-510958.4 & $13.64 \pm 0.03$ & $13.40 \pm 0.03$ & & $51.0 \pm 3.8$ & $-6.9 \pm 7.1$\\
23512910+1338075 & $16.10 \pm 0.09$ & $15.45 \pm 0.09$ & $14.99 \pm 0.14$ & & 235129.21+133807.8 & $14.74 \pm 0.03$ & $14.54 \pm 0.05$ & & $135.5 \pm 11.6$ & $21.3 \pm 11.8$\\
23512915+1433222 & $13.85 \pm 0.02$ & $13.23 \pm 0.03$ & $12.96 \pm 0.03$ & & 235129.26+143322.2 & $12.74 \pm 0.02$ & $12.55 \pm 0.02$ & & $128.1 \pm 6.4$ & $-0.0 \pm 6.1$\\
23512922-8816435 & $15.14 \pm 0.04$ & $14.56 \pm 0.06$ & $14.26 \pm 0.07$ & & 235130.57-881643.3 & $13.98 \pm 0.03$ & $13.78 \pm 0.03$ & & $61.9 \pm 1.6$ & $24.8 \pm 9.7$\\
23512952+1248570 & $16.12 \pm 0.09$ & $15.46 \pm 0.08$ & $15.18 \pm 0.16$ & & 235129.59+124855.9 & $14.81 \pm 0.03$ & $14.54 \pm 0.06$ & & $80.5 \pm 18.7$ & $-94.2 \pm 17.3$\\
23512965+4519263 & $13.51 \pm 0.02$ & $12.84 \pm 0.02$ & $12.47 \pm 0.02$ & & 235129.82+451926.7 & $12.23 \pm 0.02$ & $12.03 \pm 0.02$ & & $156.5 \pm 7.5$ & $31.8 \pm 6.3$\\
23513159-1126489 & $14.80 \pm 0.04$ & $14.22 \pm 0.04$ & $13.90 \pm 0.06$ & & 235131.64-112649.0 & $13.68 \pm 0.03$ & $13.51 \pm 0.04$ & & $66.1 \pm 6.9$ & $-2.5 \pm 7.5$\\
23513236-0425182 & $16.16 \pm 0.08$ & $15.37 \pm 0.08$ & $15.08 \pm 0.12$ & & 235132.34-042519.2 & $14.60 \pm 0.03$ & $14.39 \pm 0.06$ & & $-31.4 \pm 15.0$ & $-83.6 \pm 13.7$\\
23513635+1545050 & $14.84 \pm 0.03$ & $14.13 \pm 0.03$ & $13.86 \pm 0.05$ & & 235136.40+154505.1 & $13.66 \pm 0.03$ & $13.47 \pm 0.03$ & & $55.2 \pm 8.9$ & $3.3 \pm 11.7$\\
23513645+4323559 & $15.94 \pm 0.07$ & $15.43 \pm 0.09$ & $15.04 \pm 0.11$ & & 235136.49+432356.4 & $14.88 \pm 0.03$ & $14.68 \pm 0.05$ & & $40.1 \pm 5.3$ & $44.6 \pm 8.5$\\
23513719+4434326 & $15.66 \pm 0.06$ & $15.06 \pm 0.07$ & $14.70 \pm 0.08$ & & 235137.23+443432.5 & $14.47 \pm 0.03$ & $14.27 \pm 0.04$ & & $39.1 \pm 5.0$ & $-8.9 \pm 7.3$\\
23513738-4841358 & $13.89 \pm 0.02$ & $13.30 \pm 0.03$ & $13.00 \pm 0.04$ & & 235137.29-484137.0 & $12.75 \pm 0.02$ & $12.53 \pm 0.02$ & & $-84.5 \pm 4.3$ & $-115.2 \pm 7.2$\\
23513768-2206364 & $14.36 \pm 0.03$ & $13.76 \pm 0.03$ & $13.44 \pm 0.04$ & & 235137.69-220637.2 & $13.27 \pm 0.03$ & $13.07 \pm 0.03$ & & $7.0 \pm 6.8$ & $-70.2 \pm 7.0$\\
23513820-2613044 & $14.08 \pm 0.03$ & $13.48 \pm 0.03$ & $13.18 \pm 0.03$ & & 235138.23-261304.8 & $13.00 \pm 0.02$ & $12.81 \pm 0.03$ & & $30.5 \pm 5.4$ & $-35.6 \pm 6.3$\\
23513889-0431191 & $16.27 \pm 0.09$ & $15.64 \pm 0.12$ & $15.36 \pm 0.17$ & & 235138.90-043118.0 & $14.95 \pm 0.04$ & $14.72 \pm 0.08$ & & $14.9 \pm 23.7$ & $91.3 \pm 17.8$\\
23514006-0248253 & $14.35 \pm 0.03$ & $13.75 \pm 0.03$ & $13.47 \pm 0.03$ & & 235140.11-024825.4 & $13.28 \pm 0.03$ & $13.07 \pm 0.03$ & & $65.3 \pm 10.4$ & $-6.4 \pm 19.9$\\
23514082+4312088 & $14.92 \pm 0.04$ & $14.35 \pm 0.04$ & $14.06 \pm 0.04$ & & 235140.77+431208.6 & $13.87 \pm 0.03$ & $13.64 \pm 0.03$ & & $-40.9 \pm 4.5$ & $-24.4 \pm 6.7$\\
23514142-1440423 & $14.25 \pm 0.03$ & $13.67 \pm 0.04$ & $13.38 \pm 0.04$ & & 235141.49-144041.8 & $13.22 \pm 0.02$ & $13.01 \pm 0.03$ & & $84.3 \pm 6.2$ & $36.2 \pm 6.9$\\
23514189-1622079 & $13.23 \pm 0.03$ & $12.68 \pm 0.03$ & $12.38 \pm 0.03$ & & 235141.96-162208.0 & $12.18 \pm 0.02$ & $11.99 \pm 0.02$ & & $88.8 \pm 6.5$ & $-6.1 \pm 5.9$\\
23514210+2335034 & $15.63 \pm 0.05$ & $15.11 \pm 0.08$ & $14.82 \pm 0.10$ & & 235142.03+233502.1 & $14.59 \pm 0.03$ & $14.33 \pm 0.05$ & & $-75.7 \pm 7.5$ & $-107.4 \pm 9.2$\\
23514236+1016017 & $13.95 \pm 0.02$ & $13.40 \pm 0.03$ & $13.12 \pm 0.03$ & & 235142.38+101601.0 & $12.96 \pm 0.02$ & $12.72 \pm 0.03$ & & $25.5 \pm 7.4$ & $-64.3 \pm 11.1$\\
23514269-3354492 & $14.64 \pm 0.03$ & $14.01 \pm 0.05$ & $13.70 \pm 0.04$ & & 235142.76-335449.4 & $13.50 \pm 0.03$ & $13.33 \pm 0.03$ & & $92.7 \pm 6.8$ & $-17.1 \pm 7.8$\\
23514507+2337166 & $13.09 \pm 0.02$ & $12.52 \pm 0.02$ & $12.24 \pm 0.03$ & & 235145.04+233716.1 & $12.06 \pm 0.02$ & $11.87 \pm 0.02$ & & $-32.2 \pm 5.3$ & $-43.0 \pm 6.8$\\
23514677-5420213 & $14.26 \pm 0.03$ & $13.67 \pm 0.04$ & $13.38 \pm 0.04$ & & 235146.94-542021.3 & $13.20 \pm 0.02$ & $12.96 \pm 0.03$ & & $148.2 \pm 5.2$ & $0.9 \pm 8.2$\\
23514726-2021158 & $14.14 \pm 0.02$ & $13.54 \pm 0.04$ & $13.24 \pm 0.03$ & & 235147.32-202115.9 & $13.06 \pm 0.03$ & $12.80 \pm 0.03$ & & $71.6 \pm 6.9$ & $-13.4 \pm 9.0$\\
23514770-6527077 & $15.00 \pm 0.05$ & $14.34 \pm 0.04$ & $14.06 \pm 0.07$ & & 235147.80-652707.9 & $13.85 \pm 0.03$ & $13.67 \pm 0.03$ & & $57.6 \pm 2.6$ & $-20.0 \pm 8.8$\\
23514811-0159348 & $14.06 \pm 0.03$ & $13.48 \pm 0.02$ & $13.20 \pm 0.03$ & & 235148.10-015935.4 & $12.99 \pm 0.02$ & $12.81 \pm 0.03$ & & $-17.1 \pm 10.9$ & $-48.3 \pm 9.3$\\
23514884-1458270 & $13.15 \pm 0.02$ & $12.57 \pm 0.03$ & $12.26 \pm 0.03$ & & 235148.76-145830.7 & $12.08 \pm 0.02$ & $11.88 \pm 0.02$ & & $-97.0 \pm 5.9$ & $-308.4 \pm 8.5$\\
23514905+2208224 & $15.55 \pm 0.05$ & $14.86 \pm 0.06$ & $14.44 \pm 0.08$ & & 235149.09+220822.1 & $14.28 \pm 0.03$ & $14.08 \pm 0.04$ & & $48.0 \pm 7.2$ & $-21.5 \pm 7.9$\\
23514942+4120439 & $14.29 \pm 0.03$ & $13.74 \pm 0.04$ & $13.44 \pm 0.04$ & & 235149.47+412044.0 & $13.26 \pm 0.03$ & $13.05 \pm 0.03$ & & $45.3 \pm 5.0$ & $11.0 \pm 7.0$\\
23515044-2537367 & $12.47 \pm 0.02$ & $11.73 \pm 0.02$ & $11.27 \pm 0.02$ & & 235150.76-253734.6 & $10.95 \pm 0.02$ & $10.70 \pm 0.02$ & & $362.5 \pm 9.1$ & $177.7 \pm 7.6$\\
23515157-0608315 & $14.21 \pm 0.03$ & $13.63 \pm 0.04$ & $13.24 \pm 0.04$ & & 235151.60-060831.2 & $13.05 \pm 0.02$ & $12.84 \pm 0.03$ & & $47.7 \pm 6.3$ & $24.3 \pm 14.8$\\
23515193-1300226 & $14.30 \pm 0.03$ & $13.75 \pm 0.04$ & $13.42 \pm 0.04$ & & 235151.93-130022.1 & $13.22 \pm 0.03$ & $13.01 \pm 0.03$ & & $-6.0 \pm 6.6$ & $36.8 \pm 6.3$\\
23515219-2116189 & $14.76 \pm 0.04$ & $14.10 \pm 0.03$ & $13.78 \pm 0.05$ & & 235152.22-211619.0 & $13.55 \pm 0.03$ & $13.36 \pm 0.03$ & & $44.4 \pm 6.5$ & $-4.1 \pm 7.1$\\
23515326-4350530 & $16.12 \pm 0.08$ & $15.53 \pm 0.10$ & $15.16 \pm 0.17$ & & 235153.34-435053.8 & $14.97 \pm 0.03$ & $14.73 \pm 0.06$ & & $72.5 \pm 8.0$ & $-75.5 \pm 13.3$\\
23515412-3116513 & $14.76 \pm 0.03$ & $14.24 \pm 0.04$ & $13.91 \pm 0.05$ & & 235154.17-311651.7 & $13.74 \pm 0.03$ & $13.52 \pm 0.03$ & & $64.4 \pm 7.0$ & $-36.6 \pm 9.6$\\
23515462+1839578 & $14.24 \pm 0.03$ & $13.69 \pm 0.03$ & $13.42 \pm 0.03$ & & 235154.71+183956.3 & $13.22 \pm 0.02$ & $13.02 \pm 0.03$ & & $101.4 \pm 6.3$ & $-130.4 \pm 6.9$\\
23515597-6447345 & $10.72 \pm 0.02$ & $10.17 \pm 0.02$ & $9.88 \pm 0.02$ & & 235156.09-644735.1 & $9.71 \pm 0.02$ & $9.51 \pm 0.02$ & & $69.2 \pm 2.4$ & $-57.7 \pm 6.6$\\
23515865-3315127 & $14.44 \pm 0.03$ & $13.78 \pm 0.03$ & $13.39 \pm 0.03$ & & 235158.79-331512.1 & $13.15 \pm 0.02$ & $12.93 \pm 0.03$ & & $175.9 \pm 7.3$ & $70.8 \pm 8.6$\\
23515945-4958213 & $12.63 \pm 0.02$ & $12.07 \pm 0.03$ & $11.77 \pm 0.02$ & & 235159.41-495821.3 & $11.57 \pm 0.02$ & $11.38 \pm 0.02$ & & $-39.0 \pm 3.3$ & $-2.7 \pm 6.5$\\
23515971+1406412 & $13.37 \pm 0.02$ & $12.78 \pm 0.02$ & $12.49 \pm 0.02$ & & 235159.78+140641.0 & $12.33 \pm 0.02$ & $12.13 \pm 0.02$ & & $77.5 \pm 7.3$ & $-14.4 \pm 6.7$\\
23520020+2639179 & $15.79 \pm 0.07$ & $15.23 \pm 0.10$ & $14.94 \pm 0.13$ & & 235200.17+263917.7 & $14.74 \pm 0.03$ & $14.52 \pm 0.05$ & & $-34.2 \pm 7.2$ & $-20.2 \pm 8.4$\\
23520030-2430584 & $14.47 \pm 0.03$ & $13.96 \pm 0.05$ & $13.68 \pm 0.05$ & & 235200.29-243058.9 & $13.48 \pm 0.03$ & $13.28 \pm 0.03$ & & $-7.8 \pm 5.7$ & $-44.0 \pm 6.7$\\
23520091-5938322 & $14.82 \pm 0.03$ & $14.10 \pm 0.04$ & $13.75 \pm 0.04$ & & 235200.89-593832.6 & $13.57 \pm 0.03$ & $13.40 \pm 0.03$ & & $-18.1 \pm 2.9$ & $-36.2 \pm 8.5$\\
23520141-4919517 & $15.69 \pm 0.08$ & $15.19 \pm 0.11$ & $14.82 \pm 0.12$ & & 235201.45-491951.8 & $14.52 \pm 0.03$ & $14.34 \pm 0.04$ & & $35.8 \pm 4.9$ & $-17.2 \pm 9.4$\\
23520243+3930518 & $15.46 \pm 0.06$ & $14.90 \pm 0.06$ & $14.63 \pm 0.09$ & & 235202.45+393052.3 & $14.45 \pm 0.03$ & $14.19 \pm 0.04$ & & $20.8 \pm 5.8$ & $52.3 \pm 8.8$\\
23520507-1100435 & $12.84 \pm 0.02$ & $12.17 \pm 0.02$ & $11.74 \pm 0.02$ & & 235205.15-110045.0 & $11.46 \pm 0.02$ & $11.15 \pm 0.02$ & & $97.2 \pm 6.8$ & $-128.8 \pm 6.5$\\
23520539-3406583 & $15.90 \pm 0.06$ & $15.33 \pm 0.09$ & $14.92 \pm 0.13$ & & 235205.41-340657.8 & $14.73 \pm 0.03$ & $14.50 \pm 0.05$ & & $33.6 \pm 8.0$ & $47.0 \pm 10.0$\\
23520588+1733204 & $13.98 \pm 0.02$ & $13.44 \pm 0.02$ & $13.16 \pm 0.03$ & & 235205.86+173321.1 & $12.99 \pm 0.03$ & $12.78 \pm 0.03$ & & $-27.7 \pm 5.9$ & $61.2 \pm 7.0$\\
23520663+0346025 & $15.03 \pm 0.04$ & $14.49 \pm 0.06$ & $14.08 \pm 0.06$ & & 235206.67+034603.2 & $13.85 \pm 0.03$ & $13.64 \pm 0.04$ & & $69.4 \pm 8.3$ & $62.9 \pm 10.6$\\
23520680+1257066 & $16.40 \pm 0.11$ & $15.42 \pm 0.09$ & $14.60 \pm 0.09$ & & 235206.72+125706.5 & $14.31 \pm 0.03$ & $14.01 \pm 0.04$ & & $-104.9 \pm 9.1$ & $-5.5 \pm 8.6$\\
23520799+3937190 & $16.67 \pm 0.14$ & $15.92 \pm 0.15$ & $15.48 \pm 0.20$ & & 235208.09+393719.2 & $15.28 \pm 0.04$ & $15.02 \pm 0.07$ & & $101.9 \pm 15.0$ & $15.7 \pm 21.9$\\
23520849-1835464 & $13.87 \pm 0.02$ & $13.29 \pm 0.02$ & $13.02 \pm 0.03$ & & 235208.57-183547.0 & $12.77 \pm 0.02$ & $12.59 \pm 0.03$ & & $102.3 \pm 6.5$ & $-56.8 \pm 9.0$\\
23520868+2057343 & $13.21 \pm 0.02$ & $12.66 \pm 0.02$ & $12.35 \pm 0.02$ & & 235208.62+205733.2 & $12.14 \pm 0.02$ & $11.93 \pm 0.02$ & & $-70.3 \pm 6.2$ & $-91.8 \pm 7.6$\\
23520926+1359297 & $14.97 \pm 0.04$ & $14.29 \pm 0.04$ & $13.94 \pm 0.06$ & & 235209.31+135929.9 & $13.73 \pm 0.03$ & $13.51 \pm 0.03$ & & $60.0 \pm 6.6$ & $19.0 \pm 7.3$\\
23521051-4135498 & $15.68 \pm 0.06$ & $15.10 \pm 0.09$ & $14.67 \pm 0.09$ & & 235210.61-413549.7 & $14.49 \pm 0.03$ & $14.28 \pm 0.04$ & & $94.4 \pm 6.8$ & $3.3 \pm 9.4$\\
23521105-4134172 & $13.49 \pm 0.03$ & $12.94 \pm 0.03$ & $12.66 \pm 0.03$ & & 235211.09-413417.6 & $12.44 \pm 0.02$ & $12.23 \pm 0.02$ & & $38.4 \pm 5.5$ & $-32.5 \pm 7.4$\\
23521120+2218196 & $14.64 \pm 0.03$ & $14.07 \pm 0.04$ & $13.77 \pm 0.04$ & & 235211.25+221819.3 & $13.60 \pm 0.03$ & $13.42 \pm 0.03$ & & $50.8 \pm 6.3$ & $-25.1 \pm 8.1$\\
23521121-1935486 & $13.75 \pm 0.02$ & $13.16 \pm 0.02$ & $12.83 \pm 0.03$ & & 235211.34-193548.5 & $12.62 \pm 0.02$ & $12.41 \pm 0.03$ & & $162.2 \pm 7.1$ & $9.9 \pm 7.3$\\
23521207+3827282 & $16.50 \pm 0.12$ & $15.65 \pm 0.13$ & $15.33 \pm 0.16$ & & 235212.17+382730.3 & $14.94 \pm 0.03$ & $14.61 \pm 0.05$ & & $118.4 \pm 12.7$ & $203.0 \pm 21.5$\\
23521242+2507107 & $11.12 \pm 0.02$ & $10.60 \pm 0.02$ & $10.32 \pm 0.02$ & & 235212.73+250709.5 & $10.13 \pm 0.02$ & $9.92 \pm 0.02$ & & $357.1 \pm 9.0$ & $-104.8 \pm 7.0$\\
23521266-3606318 & $15.51 \pm 0.07$ & $14.94 \pm 0.08$ & $14.41 \pm 0.07$ & & 235212.71-360631.7 & $14.24 \pm 0.03$ & $13.95 \pm 0.04$ & & $63.9 \pm 8.6$ & $6.2 \pm 10.6$\\
23521393+3316343 & $15.48 \pm 0.07$ & $14.62 \pm 0.06$ & $14.25 \pm 0.07$ & & 235213.90+331633.4 & $13.94 \pm 0.03$ & $13.62 \pm 0.03$ & & $-35.9 \pm 5.6$ & $-81.9 \pm 6.9$\\
23521432-2737399 & $14.72 \pm 0.03$ & $14.21 \pm 0.04$ & $13.85 \pm 0.06$ & & 235214.40-273740.1 & $13.64 \pm 0.03$ & $13.43 \pm 0.03$ & & $87.8 \pm 6.3$ & $-24.1 \pm 7.3$\\
23521503-6041329 & $14.15 \pm 0.03$ & $13.46 \pm 0.03$ & $13.17 \pm 0.03$ & & 235215.18-604132.5 & $12.96 \pm 0.02$ & $12.74 \pm 0.02$ & & $100.1 \pm 3.5$ & $40.6 \pm 6.8$\\
23521617+3221590 & $12.97 \pm 0.02$ & $12.36 \pm 0.02$ & $12.02 \pm 0.02$ & & 235216.16+322158.4 & $11.82 \pm 0.02$ & $11.61 \pm 0.02$ & & $-6.9 \pm 5.1$ & $-55.9 \pm 6.9$\\
23521771+4415488 & $14.99 \pm 0.03$ & $14.42 \pm 0.05$ & $14.04 \pm 0.06$ & & 235217.64+441548.8 & $13.88 \pm 0.03$ & $13.65 \pm 0.03$ & & $-61.6 \pm 4.9$ & $2.5 \pm 6.8$\\
23521774-3242191 & $14.01 \pm 0.02$ & $13.45 \pm 0.02$ & $13.04 \pm 0.03$ & & 235217.79-324218.8 & $12.85 \pm 0.02$ & $12.61 \pm 0.02$ & & $68.4 \pm 6.5$ & $25.1 \pm 7.5$\\
23521815-0956487 & $13.46 \pm 0.03$ & $12.84 \pm 0.03$ & $12.57 \pm 0.03$ & & 235218.15-095647.1 & $12.34 \pm 0.02$ & $12.15 \pm 0.02$ & & $0.8 \pm 11.2$ & $128.3 \pm 11.7$\\
23521883-3925296 & $13.44 \pm 0.03$ & $12.90 \pm 0.02$ & $12.61 \pm 0.03$ & & 235218.87-392529.4 & $12.45 \pm 0.02$ & $12.26 \pm 0.02$ & & $41.0 \pm 4.9$ & $16.1 \pm 8.2$\\
23521946-4955037 & $15.02 \pm 0.04$ & $14.43 \pm 0.05$ & $14.15 \pm 0.07$ & & 235219.62-495503.3 & $13.93 \pm 0.03$ & $13.74 \pm 0.04$ & & $142.4 \pm 5.1$ & $36.2 \pm 7.4$\\
23521984+8010422 & $14.31 \pm 0.04$ & $13.72 \pm 0.04$ & $13.38 \pm 0.04$ & & 235219.86+801041.8 & $13.21 \pm 0.02$ & $13.03 \pm 0.03$ & & $5.9 \pm 0.8$ & $-40.0 \pm 7.6$\\
23521990-2540362 & $14.36 \pm 0.03$ & $13.82 \pm 0.04$ & $13.54 \pm 0.04$ & & 235219.91-254035.2 & $13.30 \pm 0.03$ & $13.06 \pm 0.03$ & & $13.3 \pm 5.5$ & $84.1 \pm 8.1$\\
23522106-1448034 & $15.06 \pm 0.05$ & $14.51 \pm 0.05$ & $14.16 \pm 0.07$ & & 235221.05-144804.2 & $13.93 \pm 0.03$ & $13.71 \pm 0.04$ & & $-11.5 \pm 6.4$ & $-61.4 \pm 6.8$\\
23522141-0148221 & $14.03 \pm 0.03$ & $13.36 \pm 0.03$ & $13.06 \pm 0.03$ & & 235221.54-014822.5 & $12.86 \pm 0.02$ & $12.66 \pm 0.03$ & & $163.0 \pm 7.2$ & $-32.4 \pm 10.0$\\
23522196-0038415 & $12.00 \pm 0.02$ & $11.32 \pm 0.02$ & $11.04 \pm 0.02$ & & 235221.98-003842.2 & $10.85 \pm 0.02$ & $10.67 \pm 0.02$ & & $25.9 \pm 6.7$ & $-56.4 \pm 11.3$\\
23522278+0858128 & $15.95 \pm 0.07$ & $15.36 \pm 0.11$ & $15.03 \pm 0.14$ & & 235222.83+085812.8 & $14.80 \pm 0.03$ & $14.55 \pm 0.06$ & & $74.1 \pm 12.9$ & $-0.8 \pm 12.2$\\
23522342+1051558 & $16.33 \pm 0.12$ & $15.57 \pm 0.14$ & $15.11 \pm 0.15$ & & 235223.48+105153.2 & $14.51 \pm 0.03$ & $14.28 \pm 0.05$ & & $77.4 \pm 19.1$ & $-261.3 \pm 18.9$\\
23522396-4109424 & $14.39 \pm 0.04$ & $13.78 \pm 0.04$ & $13.51 \pm 0.04$ & & 235224.04-410946.4 & $13.30 \pm 0.02$ & $13.06 \pm 0.03$ & & $78.3 \pm 4.8$ & $-370.1 \pm 10.9$\\
23522416-5628475 & $15.70 \pm 0.06$ & $15.15 \pm 0.09$ & $14.59 \pm 0.08$ & & 235224.31-562848.7 & $14.37 \pm 0.03$ & $14.18 \pm 0.04$ & & $117.7 \pm 4.8$ & $-121.3 \pm 9.5$\\
23522437-6635210 & $16.38 \pm 0.14$ & $15.52 \pm 0.15$ & $15.18 \pm 0.15$ & & 235224.46-663521.2 & $14.98 \pm 0.03$ & $14.70 \pm 0.05$ & & $51.8 \pm 3.9$ & $-20.3 \pm 16.4$\\
23522533-0944105 & $14.62 \pm 0.03$ & $14.09 \pm 0.04$ & $13.77 \pm 0.05$ & & 235225.35-094415.8 & $13.50 \pm 0.03$ & $13.23 \pm 0.03$ & & $32.5 \pm 11.4$ & $-450.3 \pm 16.2$\\
23522590+3746068 & $16.15 \pm 0.09$ & $15.43 \pm 0.10$ & $15.11 \pm 0.14$ & & 235225.91+374606.0 & $14.96 \pm 0.04$ & $14.66 \pm 0.05$ & & $7.1 \pm 10.0$ & $-80.9 \pm 13.7$\\
23522711-2000229 & $13.11 \pm 0.02$ & $12.56 \pm 0.02$ & $12.24 \pm 0.02$ & & 235227.37-200023.7 & $12.05 \pm 0.03$ & $11.85 \pm 0.02$ & & $332.8 \pm 9.6$ & $-70.7 \pm 6.7$\\
23522736-0825139 & $14.92 \pm 0.04$ & $14.33 \pm 0.05$ & $13.92 \pm 0.06$ & & 235227.31-082514.0 & $13.76 \pm 0.03$ & $13.53 \pm 0.04$ & & $-54.7 \pm 7.4$ & $-9.4 \pm 7.4$\\
23522756-3609128 & $13.09 \pm 0.02$ & $12.57 \pm 0.02$ & $12.28 \pm 0.03$ & & 235227.84-360917.0 & $12.10 \pm 0.02$ & $11.86 \pm 0.02$ & & $315.1 \pm 10.2$ & $-381.8 \pm 12.4$\\
23522790+2925012 & $14.51 \pm 0.04$ & $13.95 \pm 0.05$ & $13.63 \pm 0.05$ & & 235227.97+292501.4 & $13.41 \pm 0.03$ & $13.19 \pm 0.03$ & & $71.7 \pm 6.5$ & $16.1 \pm 6.6$\\
23523180+4522013 & $16.01 \pm 0.07$ & $15.45 \pm 0.11$ & $15.15 \pm 0.13$ & & 235231.85+452201.1 & $14.92 \pm 0.03$ & $14.71 \pm 0.05$ & & $52.3 \pm 5.9$ & $-23.8 \pm 9.9$\\
23523205-1815474 & $15.23 \pm 0.05$ & $14.60 \pm 0.05$ & $14.24 \pm 0.06$ & & 235232.11-181547.6 & $14.04 \pm 0.03$ & $13.81 \pm 0.04$ & & $65.3 \pm 9.6$ & $-14.9 \pm 8.8$\\
23523223-3413068 & $11.31 \pm 0.02$ & $10.72 \pm 0.02$ & $10.42 \pm 0.02$ & & 235232.34-341308.1 & $10.23 \pm 0.02$ & $10.02 \pm 0.02$ & & $139.5 \pm 6.7$ & $-133.6 \pm 7.8$\\
23523244+4329319 & $15.65 \pm 0.06$ & $14.98 \pm 0.07$ & $14.58 \pm 0.08$ & & 235232.48+432931.9 & $14.41 \pm 0.03$ & $14.19 \pm 0.04$ & & $35.0 \pm 4.8$ & $-4.7 \pm 7.2$\\
23523503+2132104 & $15.74 \pm 0.05$ & $15.19 \pm 0.07$ & $14.89 \pm 0.10$ & & 235235.00+213209.6 & $14.66 \pm 0.03$ & $14.44 \pm 0.06$ & & $-28.8 \pm 8.2$ & $-68.9 \pm 8.1$\\
23523563-4942501 & $13.71 \pm 0.02$ & $13.15 \pm 0.03$ & $12.87 \pm 0.03$ & & 235235.81-494250.9 & $12.71 \pm 0.02$ & $12.49 \pm 0.02$ & & $157.0 \pm 5.0$ & $-76.2 \pm 6.9$\\
23523580-0031069 & $15.30 \pm 0.05$ & $14.69 \pm 0.06$ & $14.37 \pm 0.07$ & & 235235.89-003107.1 & $14.17 \pm 0.03$ & $13.97 \pm 0.04$ & & $114.9 \pm 8.9$ & $-10.7 \pm 7.3$\\
23523583+4227430 & $15.53 \pm 0.05$ & $14.98 \pm 0.08$ & $14.60 \pm 0.08$ & & 235235.91+422743.2 & $14.45 \pm 0.03$ & $14.27 \pm 0.04$ & & $74.3 \pm 5.9$ & $19.4 \pm 7.4$\\
23523748+1644378 & $15.35 \pm 0.05$ & $14.76 \pm 0.04$ & $14.42 \pm 0.08$ & & 235237.50+164437.3 & $14.24 \pm 0.03$ & $14.03 \pm 0.04$ & & $33.5 \pm 7.4$ & $-45.1 \pm 7.9$\\
23523826+4018337 & $16.65 \pm 0.14$ & $15.89 \pm 0.15$ & $15.45 \pm 0.17$ & & 235237.08+401826.6 & $15.28 \pm 0.04$ & $15.01 \pm 0.07$ & & $-1311.2 \pm 34.0$ & $-693.1 \pm 25.8$\\
23523918+2451590 & $13.65 \pm 0.02$ & $13.07 \pm 0.03$ & $12.78 \pm 0.03$ & & 235239.23+245158.8 & $12.60 \pm 0.02$ & $12.40 \pm 0.02$ & & $60.0 \pm 5.5$ & $-18.9 \pm 6.2$\\
23524000-0037190 & $16.69 \pm 0.14$ & $15.83 \pm 0.14$ & $15.53 \pm 0.20$ & & 235239.97-003717.4 & $14.77 \pm 0.03$ & $14.58 \pm 0.06$ & & $-33.7 \pm 21.9$ & $132.7 \pm 19.8$\\
23524030+0133000 & $13.73 \pm 0.02$ & $13.10 \pm 0.02$ & $12.76 \pm 0.03$ & & 235240.34+013258.9 & $12.58 \pm 0.02$ & $12.38 \pm 0.02$ & & $64.7 \pm 8.4$ & $-108.8 \pm 9.4$\\
23524284-3102215 & $15.02 \pm 0.04$ & $14.27 \pm 0.04$ & $13.97 \pm 0.05$ & & 235242.80-310222.5 & $13.72 \pm 0.02$ & $13.52 \pm 0.03$ & & $-51.1 \pm 6.4$ & $-95.4 \pm 8.2$\\
23524341+0931014 & $14.27 \pm 0.03$ & $13.66 \pm 0.04$ & $13.39 \pm 0.04$ & & 235243.44+093101.0 & $13.16 \pm 0.02$ & $12.96 \pm 0.03$ & & $45.8 \pm 11.9$ & $-39.3 \pm 8.5$\\
23524382-3551264 & $14.50 \pm 0.03$ & $13.85 \pm 0.03$ & $13.54 \pm 0.04$ & & 235244.03-355127.6 & $13.36 \pm 0.03$ & $13.12 \pm 0.03$ & & $254.7 \pm 8.5$ & $-125.1 \pm 9.1$\\
23524443-2651409 & $14.35 \pm 0.03$ & $13.68 \pm 0.03$ & $13.32 \pm 0.04$ & & 235244.41-265141.1 & $13.11 \pm 0.02$ & $12.90 \pm 0.03$ & & $-28.7 \pm 5.4$ & $-13.9 \pm 7.1$\\
23524523-0647031 & $14.55 \pm 0.03$ & $13.90 \pm 0.03$ & $13.59 \pm 0.05$ & & 235245.26-064703.2 & $13.43 \pm 0.03$ & $13.17 \pm 0.03$ & & $37.3 \pm 6.6$ & $-1.4 \pm 6.5$\\
23524562-5229593 & $11.57 \pm 0.02$ & $11.00 \pm 0.02$ & $10.71 \pm 0.02$ & & 235245.71-523000.1 & $10.52 \pm 0.02$ & $10.28 \pm 0.02$ & & $80.3 \pm 3.5$ & $-70.5 \pm 6.7$\\
23524628-1736167 & $14.42 \pm 0.03$ & $13.84 \pm 0.04$ & $13.52 \pm 0.04$ & & 235246.32-173617.3 & $13.27 \pm 0.02$ & $13.03 \pm 0.03$ & & $42.3 \pm 6.5$ & $-50.7 \pm 7.7$\\
23524682-1851106 & $14.82 \pm 0.03$ & $14.21 \pm 0.04$ & $13.84 \pm 0.06$ & & 235246.83-185110.2 & $13.57 \pm 0.03$ & $13.24 \pm 0.03$ & & $15.4 \pm 6.4$ & $32.2 \pm 7.0$\\
23524683-2035456 & $13.32 \pm 0.03$ & $12.75 \pm 0.03$ & $12.44 \pm 0.02$ & & 235246.80-203546.2 & $12.27 \pm 0.02$ & $12.09 \pm 0.02$ & & $-27.9 \pm 5.9$ & $-54.0 \pm 7.3$\\
23524686-4657505 & $15.09 \pm 0.04$ & $14.54 \pm 0.05$ & $14.26 \pm 0.07$ & & 235246.87-465751.0 & $14.09 \pm 0.03$ & $13.88 \pm 0.04$ & & $9.0 \pm 4.7$ & $-40.1 \pm 7.6$\\
23524739-2009215 & $15.38 \pm 0.05$ & $14.60 \pm 0.05$ & $14.13 \pm 0.06$ & & 235247.24-200922.9 & $13.76 \pm 0.03$ & $13.43 \pm 0.03$ & & $-187.8 \pm 7.8$ & $-126.3 \pm 8.3$\\
23524749+2207081 & $15.47 \pm 0.05$ & $14.93 \pm 0.06$ & $14.60 \pm 0.08$ & & 235247.55+220707.8 & $14.43 \pm 0.03$ & $14.15 \pm 0.04$ & & $75.2 \pm 7.4$ & $-25.2 \pm 8.1$\\
23524820-4957516 & $14.91 \pm 0.04$ & $14.33 \pm 0.05$ & $14.06 \pm 0.07$ & & 235248.25-495751.7 & $13.90 \pm 0.03$ & $13.72 \pm 0.03$ & & $49.6 \pm 4.1$ & $-6.4 \pm 7.4$\\
23524894-3023454 & $15.06 \pm 0.03$ & $14.41 \pm 0.03$ & $14.11 \pm 0.05$ & & 235248.97-302346.0 & $13.96 \pm 0.03$ & $13.71 \pm 0.04$ & & $37.2 \pm 7.2$ & $-58.5 \pm 8.3$\\
23524913-2249295 & $13.02 \pm 0.02$ & $12.31 \pm 0.02$ & $11.95 \pm 0.03$ & & 235249.31-224931.4 & $11.64 \pm 0.02$ & $11.42 \pm 0.02$ & & $218.4 \pm 7.9$ & $-167.7 \pm 7.3$\\
23524989-1849474 & $12.91 \pm 0.02$ & $12.39 \pm 0.02$ & $12.09 \pm 0.02$ & & 235249.76-184950.2 & $11.91 \pm 0.02$ & $11.68 \pm 0.02$ & & $-164.0 \pm 7.0$ & $-248.7 \pm 8.5$\\
23525027+4132199 & $13.01 \pm 0.02$ & $12.46 \pm 0.03$ & $12.13 \pm 0.02$ & & 235250.39+413220.3 & $11.94 \pm 0.02$ & $11.77 \pm 0.02$ & & $129.9 \pm 7.6$ & $43.4 \pm 8.9$\\
23525088-5204537 & $14.56 \pm 0.04$ & $13.85 \pm 0.03$ & $13.53 \pm 0.04$ & & 235250.83-520453.8 & $13.33 \pm 0.03$ & $13.12 \pm 0.03$ & & $-40.0 \pm 3.5$ & $-6.0 \pm 7.0$\\
23525098+3834522 & $14.31 \pm 0.03$ & $13.68 \pm 0.04$ & $13.27 \pm 0.02$ & & 235251.05+383451.9 & $12.99 \pm 0.02$ & $12.71 \pm 0.03$ & & $88.2 \pm 5.3$ & $-31.0 \pm 7.1$\\
23525135+3443361 & $15.11 \pm 0.05$ & $14.48 \pm 0.06$ & $14.04 \pm 0.06$ & & 235251.39+344336.2 & $13.88 \pm 0.03$ & $13.66 \pm 0.03$ & & $47.3 \pm 5.3$ & $5.0 \pm 7.4$\\
23525139+2338335 & $13.75 \pm 0.03$ & $13.10 \pm 0.03$ & $12.78 \pm 0.02$ & & 235251.40+233832.6 & $12.59 \pm 0.02$ & $12.40 \pm 0.02$ & & $13.1 \pm 5.9$ & $-73.0 \pm 9.9$\\
23525169+2127149 & $15.30 \pm 0.04$ & $14.78 \pm 0.06$ & $14.48 \pm 0.07$ & & 235251.71+212714.3 & $14.22 \pm 0.03$ & $14.05 \pm 0.04$ & & $27.7 \pm 7.7$ & $-47.9 \pm 8.0$\\
23525211-2443166 & $14.16 \pm 0.02$ & $13.50 \pm 0.04$ & $13.17 \pm 0.03$ & & 235252.15-244316.6 & $13.00 \pm 0.02$ & $12.82 \pm 0.03$ & & $49.5 \pm 7.3$ & $-4.6 \pm 6.4$\\
23525394+0930538 & $15.35 \pm 0.06$ & $14.67 \pm 0.06$ & $14.36 \pm 0.07$ & & 235253.95+093053.3 & $14.12 \pm 0.03$ & $13.86 \pm 0.04$ & & $9.4 \pm 13.2$ & $-49.7 \pm 9.4$\\
23525433-6627564 & $15.75 \pm 0.07$ & $15.11 \pm 0.10$ & $14.81 \pm 0.11$ & & 235254.41-662756.5 & $14.64 \pm 0.03$ & $14.35 \pm 0.04$ & & $44.5 \pm 2.8$ & $-11.3 \pm 10.3$\\
23525554-4502323 & $14.91 \pm 0.04$ & $14.38 \pm 0.04$ & $14.08 \pm 0.07$ & & 235255.51-450232.6 & $13.90 \pm 0.03$ & $13.63 \pm 0.03$ & & $-24.6 \pm 4.4$ & $-26.3 \pm 7.2$\\
23525566+4107365 & $14.68 \pm 0.04$ & $14.17 \pm 0.05$ & $13.83 \pm 0.04$ & & 235255.79+410736.1 & $13.67 \pm 0.03$ & $13.40 \pm 0.03$ & & $142.5 \pm 6.0$ & $-41.1 \pm 7.6$\\
23525584-1420561 & $15.38 \pm 0.05$ & $14.82 \pm 0.08$ & $14.50 \pm 0.09$ & & 235255.89-142055.5 & $14.27 \pm 0.03$ & $14.03 \pm 0.05$ & & $59.9 \pm 7.7$ & $46.0 \pm 7.4$\\
23525605+2637050 & $14.06 \pm 0.02$ & $13.46 \pm 0.03$ & $13.19 \pm 0.03$ & & 235256.10+263704.5 & $12.98 \pm 0.02$ & $12.78 \pm 0.03$ & & $54.6 \pm 5.9$ & $-45.2 \pm 6.3$\\
23525615+1106142 & $15.95 \pm 0.09$ & $15.38 \pm 0.11$ & $15.07 \pm 0.13$ & & 235256.11+110613.7 & $14.86 \pm 0.04$ & $14.60 \pm 0.06$ & & $-45.3 \pm 11.2$ & $-47.7 \pm 11.7$\\
23525638+1524180 & $14.86 \pm 0.04$ & $14.30 \pm 0.04$ & $13.88 \pm 0.05$ & & 235256.46+152417.5 & $13.68 \pm 0.03$ & $13.46 \pm 0.03$ & & $102.3 \pm 7.2$ & $-35.6 \pm 7.2$\\
23525720+4334003 & $15.77 \pm 0.06$ & $15.24 \pm 0.09$ & $14.95 \pm 0.10$ & & 235257.29+433359.9 & $14.55 \pm 0.03$ & $14.36 \pm 0.04$ & & $82.3 \pm 6.1$ & $-32.0 \pm 8.1$\\
23525879-1951136 & $14.82 \pm 0.05$ & $14.30 \pm 0.05$ & $14.00 \pm 0.06$ & & 235258.83-195114.3 & $13.76 \pm 0.03$ & $13.54 \pm 0.03$ & & $57.7 \pm 6.8$ & $-64.7 \pm 7.4$\\
23525883+4148508 & $15.13 \pm 0.04$ & $14.58 \pm 0.05$ & $14.30 \pm 0.06$ & & 235258.87+414850.8 & $14.05 \pm 0.03$ & $13.83 \pm 0.04$ & & $46.5 \pm 6.0$ & $-2.0 \pm 11.2$\\
23525900-2908043 & $14.15 \pm 0.03$ & $13.46 \pm 0.04$ & $13.13 \pm 0.04$ & & 235259.10-290804.4 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $117.8 \pm 5.7$ & $-6.7 \pm 6.2$\\
23525960-3522506 & $12.74 \pm 0.02$ & $12.14 \pm 0.03$ & $11.85 \pm 0.02$ & & 235259.60-352250.1 & $11.67 \pm 0.02$ & $11.49 \pm 0.02$ & & $2.6 \pm 5.1$ & $51.9 \pm 7.2$\\
23530015-5124475 & $14.09 \pm 0.03$ & $13.54 \pm 0.02$ & $13.27 \pm 0.03$ & & 235300.19-512447.6 & $13.09 \pm 0.02$ & $12.91 \pm 0.03$ & & $27.9 \pm 3.4$ & $-12.1 \pm 6.9$\\
23530141-4123246 & $14.39 \pm 0.03$ & $13.73 \pm 0.03$ & $13.33 \pm 0.04$ & & 235301.50-412325.0 & $13.05 \pm 0.02$ & $12.83 \pm 0.03$ & & $90.7 \pm 5.2$ & $-38.0 \pm 6.8$\\
23530182+0713482 & $15.67 \pm 0.06$ & $14.83 \pm 0.08$ & $14.52 \pm 0.09$ & & 235301.93+071348.2 & $14.18 \pm 0.03$ & $14.00 \pm 0.04$ & & $162.4 \pm 11.5$ & $0.7 \pm 8.7$\\
23530271-5340139 & $15.62 \pm 0.07$ & $14.99 \pm 0.11$ & $14.56 \pm 0.11$ & & 235302.75-534014.6 & $14.32 \pm 0.03$ & $14.06 \pm 0.04$ & & $27.3 \pm 4.3$ & $-68.3 \pm 10.1$\\
23530276-2252166 & $14.86 \pm 0.04$ & $14.34 \pm 0.04$ & $14.06 \pm 0.06$ & & 235302.73-225217.2 & $13.86 \pm 0.03$ & $13.61 \pm 0.04$ & & $-33.5 \pm 6.5$ & $-47.8 \pm 7.4$\\
23530342+1559058 & $15.04 \pm 0.04$ & $14.46 \pm 0.05$ & $14.11 \pm 0.07$ & & 235303.63+155906.9 & $13.91 \pm 0.03$ & $13.69 \pm 0.04$ & & $260.5 \pm 8.4$ & $93.0 \pm 7.1$\\
23530509-1950085 & $15.06 \pm 0.04$ & $14.48 \pm 0.04$ & $14.04 \pm 0.05$ & & 235305.11-195008.8 & $13.85 \pm 0.03$ & $13.67 \pm 0.03$ & & $25.9 \pm 6.7$ & $-24.8 \pm 7.3$\\
23530519-0913201 & $15.48 \pm 0.06$ & $14.93 \pm 0.06$ & $14.65 \pm 0.10$ & & 235305.14-091320.5 & $14.48 \pm 0.03$ & $14.31 \pm 0.05$ & & $-56.2 \pm 9.5$ & $-29.7 \pm 8.3$\\
23530684+3646077 & $14.72 \pm 0.03$ & $14.10 \pm 0.04$ & $13.79 \pm 0.05$ & & 235306.88+364607.6 & $13.62 \pm 0.03$ & $13.38 \pm 0.03$ & & $43.6 \pm 5.6$ & $-14.2 \pm 7.6$\\
23530812-0829165 & $13.26 \pm 0.03$ & $12.64 \pm 0.02$ & $12.26 \pm 0.02$ & & 235307.96-082919.1 & $12.10 \pm 0.02$ & $11.89 \pm 0.02$ & & $-202.0 \pm 14.2$ & $-222.2 \pm 7.6$\\
23530971+1540172 & $15.97 \pm 0.08$ & $15.23 \pm 0.07$ & $14.87 \pm 0.13$ & & 235309.74+154016.6 & $14.65 \pm 0.03$ & $14.42 \pm 0.05$ & & $35.4 \pm 9.6$ & $-52.2 \pm 9.7$\\
23530992-2433472 & $15.99 \pm 0.08$ & $15.37 \pm 0.13$ & $14.97 \pm 0.12$ & & 235309.86-243347.7 & $14.50 \pm 0.03$ & $14.24 \pm 0.05$ & & $-68.7 \pm 7.6$ & $-39.6 \pm 8.3$\\
23531005+0608080 & $14.54 \pm 0.03$ & $13.98 \pm 0.04$ & $13.67 \pm 0.04$ & & 235310.10+060807.8 & $13.51 \pm 0.03$ & $13.31 \pm 0.03$ & & $78.4 \pm 8.1$ & $-24.1 \pm 8.6$\\
23531093+1731320 & $15.75 \pm 0.07$ & $15.18 \pm 0.07$ & $14.88 \pm 0.12$ & & 235310.91+173131.2 & $14.57 \pm 0.03$ & $14.40 \pm 0.05$ & & $-26.0 \pm 9.1$ & $-70.5 \pm 8.5$\\
23531112-2453037 & $14.88 \pm 0.03$ & $14.33 \pm 0.06$ & $14.05 \pm 0.06$ & & 235311.17-245303.6 & $13.80 \pm 0.03$ & $13.54 \pm 0.03$ & & $58.3 \pm 6.6$ & $8.7 \pm 7.4$\\
23531147+3643522 & $15.77 \pm 0.06$ & $15.26 \pm 0.08$ & $14.81 \pm 0.10$ & & 235311.51+364352.2 & $14.66 \pm 0.03$ & $14.42 \pm 0.05$ & & $49.3 \pm 7.2$ & $-4.0 \pm 9.6$\\
23531396+0317512 & $15.05 \pm 0.04$ & $14.42 \pm 0.04$ & $14.09 \pm 0.06$ & & 235314.09+031751.6 & $13.91 \pm 0.03$ & $13.71 \pm 0.04$ & & $195.7 \pm 10.2$ & $40.6 \pm 8.3$\\
23531423-8333507 & $14.42 \pm 0.03$ & $13.87 \pm 0.04$ & $13.58 \pm 0.05$ & & 235314.41-833350.2 & $13.33 \pm 0.02$ & $13.13 \pm 0.03$ & & $31.0 \pm 1.0$ & $47.5 \pm 7.8$\\
23531525-1013550 & $15.33 \pm 0.04$ & $14.67 \pm 0.06$ & $14.29 \pm 0.07$ & & 235315.29-101355.8 & $14.11 \pm 0.03$ & $13.90 \pm 0.04$ & & $46.5 \pm 7.5$ & $-65.9 \pm 7.8$\\
23531646-2751101 & $13.40 \pm 0.03$ & $12.83 \pm 0.02$ & $12.53 \pm 0.02$ & & 235316.40-275109.8 & $12.30 \pm 0.02$ & $12.07 \pm 0.02$ & & $-61.3 \pm 5.2$ & $25.6 \pm 6.1$\\
23531709-4050282 & $12.69 \pm 0.02$ & $12.07 \pm 0.03$ & $11.76 \pm 0.02$ & & 235317.19-405028.5 & $11.59 \pm 0.02$ & $11.39 \pm 0.02$ & & $103.4 \pm 5.1$ & $-21.5 \pm 6.5$\\
23531736+4142189 & $14.67 \pm 0.03$ & $14.11 \pm 0.04$ & $13.78 \pm 0.05$ & & 235317.44+414218.7 & $13.61 \pm 0.02$ & $13.41 \pm 0.03$ & & $89.4 \pm 6.8$ & $-22.0 \pm 10.0$\\
23531797+1802100 & $15.76 \pm 0.06$ & $15.19 \pm 0.08$ & $14.89 \pm 0.10$ & & 235317.99+180209.4 & $14.57 \pm 0.03$ & $14.25 \pm 0.05$ & & $24.5 \pm 7.8$ & $-42.7 \pm 8.4$\\
23531799-0256588 & $13.74 \pm 0.03$ & $13.14 \pm 0.03$ & $12.84 \pm 0.03$ & & 235318.03-025659.6 & $12.67 \pm 0.02$ & $12.46 \pm 0.03$ & & $56.1 \pm 7.0$ & $-72.3 \pm 7.8$\\
23531873+1340417 & $16.43 \pm 0.12$ & $15.85 \pm 0.13$ & $15.34 \pm 0.19$ & & 235318.64+134040.8 & $15.05 \pm 0.04$ & $14.77 \pm 0.07$ & & $-109.6 \pm 21.9$ & $-75.3 \pm 20.8$\\
23531891+1316293 & $15.19 \pm 0.04$ & $14.57 \pm 0.04$ & $14.24 \pm 0.07$ & & 235318.99+131628.6 & $14.05 \pm 0.03$ & $13.81 \pm 0.04$ & & $93.8 \pm 7.5$ & $-62.0 \pm 7.7$\\
23531976+0929541 & $14.61 \pm 0.03$ & $14.01 \pm 0.04$ & $13.69 \pm 0.03$ & & 235319.77+092953.8 & $13.53 \pm 0.03$ & $13.36 \pm 0.03$ & & $25.8 \pm 8.6$ & $-36.5 \pm 8.7$\\
23532007+1415327 & $14.31 \pm 0.03$ & $13.80 \pm 0.03$ & $13.47 \pm 0.04$ & & 235320.13+141532.2 & $13.31 \pm 0.03$ & $13.12 \pm 0.03$ & & $64.1 \pm 8.2$ & $-40.8 \pm 13.1$\\
23532086+2303357 & $14.75 \pm 0.03$ & $14.15 \pm 0.04$ & $13.83 \pm 0.04$ & & 235320.94+230335.2 & $13.65 \pm 0.03$ & $13.48 \pm 0.03$ & & $87.7 \pm 6.6$ & $-35.1 \pm 7.3$\\
23532120-2118130 & $14.70 \pm 0.03$ & $14.06 \pm 0.04$ & $13.71 \pm 0.05$ & & 235321.41-211813.7 & $13.55 \pm 0.03$ & $13.32 \pm 0.03$ & & $253.5 \pm 8.4$ & $-65.1 \pm 7.2$\\
23532154-2028183 & $13.78 \pm 0.02$ & $13.26 \pm 0.02$ & $12.94 \pm 0.03$ & & 235321.49-202818.3 & $12.77 \pm 0.02$ & $12.56 \pm 0.03$ & & $-61.0 \pm 6.2$ & $-4.2 \pm 6.6$\\
23532157-3633071 & $13.05 \pm 0.02$ & $12.41 \pm 0.02$ & $12.14 \pm 0.02$ & & 235321.73-363308.3 & $11.93 \pm 0.02$ & $11.72 \pm 0.02$ & & $179.5 \pm 6.2$ & $-109.3 \pm 8.5$\\
23532161-6942519 & $14.41 \pm 0.02$ & $13.88 \pm 0.03$ & $13.58 \pm 0.05$ & & 235321.73-694251.7 & $13.37 \pm 0.02$ & $13.17 \pm 0.03$ & & $59.6 \pm 2.2$ & $13.8 \pm 7.8$\\
23532344+1923348 & $15.36 \pm 0.04$ & $14.82 \pm 0.06$ & $14.52 \pm 0.08$ & & 235323.44+192334.2 & $14.33 \pm 0.03$ & $14.16 \pm 0.04$ & & $3.9 \pm 6.7$ & $-45.2 \pm 7.3$\\
23532373+3846510 & $13.70 \pm 0.02$ & $13.14 \pm 0.04$ & $12.84 \pm 0.03$ & & 235323.74+384652.0 & $12.64 \pm 0.02$ & $12.45 \pm 0.02$ & & $9.1 \pm 4.5$ & $93.4 \pm 7.0$\\
23532410-6047234 & $13.19 \pm 0.03$ & $12.64 \pm 0.03$ & $12.33 \pm 0.02$ & & 235324.04-604723.5 & $12.17 \pm 0.02$ & $11.96 \pm 0.02$ & & $-38.9 \pm 2.4$ & $-9.1 \pm 10.0$\\
23532414+3814177 & $14.92 \pm 0.04$ & $14.31 \pm 0.04$ & $14.00 \pm 0.05$ & & 235324.21+381417.8 & $13.80 \pm 0.03$ & $13.61 \pm 0.03$ & & $75.6 \pm 5.3$ & $6.1 \pm 8.0$\\
23532437+3852480 & $12.48 \pm 0.02$ & $11.90 \pm 0.03$ & $11.63 \pm 0.03$ & & 235324.52+385247.7 & $11.47 \pm 0.02$ & $11.29 \pm 0.02$ & & $159.8 \pm 5.6$ & $-27.6 \pm 6.5$\\
23532507+0939224 & $12.57 \pm 0.02$ & $12.01 \pm 0.03$ & $11.72 \pm 0.02$ & & 235325.14+093924.1 & $11.55 \pm 0.02$ & $11.36 \pm 0.02$ & & $111.2 \pm 9.2$ & $167.0 \pm 9.0$\\
23532556-1844402 & $11.24 \pm 0.02$ & $10.70 \pm 0.02$ & $10.38 \pm 0.02$ & & 235325.63-184441.2 & $10.16 \pm 0.02$ & $9.95 \pm 0.02$ & & $90.2 \pm 6.1$ & $-83.1 \pm 6.5$\\
23532651+0541470 & $15.40 \pm 0.05$ & $14.85 \pm 0.07$ & $14.54 \pm 0.08$ & & 235326.46+054146.2 & $14.36 \pm 0.03$ & $14.14 \pm 0.05$ & & $-77.8 \pm 9.1$ & $-77.2 \pm 9.3$\\
23532725+2231335 & $16.38 \pm 0.10$ & $15.69 \pm 0.11$ & $15.37 \pm 0.15$ & & 235327.29+223134.5 & $14.69 \pm 0.03$ & $14.47 \pm 0.05$ & & $45.2 \pm 14.8$ & $80.7 \pm 17.1$\\
23532736+1633072 & $13.86 \pm 0.02$ & $13.31 \pm 0.03$ & $13.02 \pm 0.03$ & & 235327.31+163306.1 & $12.86 \pm 0.02$ & $12.67 \pm 0.03$ & & $-68.8 \pm 5.9$ & $-90.5 \pm 7.1$\\
23532740-0820450 & $14.33 \pm 0.03$ & $13.77 \pm 0.04$ & $13.44 \pm 0.04$ & & 235327.43-082045.1 & $13.29 \pm 0.02$ & $13.10 \pm 0.03$ & & $36.9 \pm 6.3$ & $-8.8 \pm 11.6$\\
23532775+1056063 & $13.39 \pm 0.03$ & $12.88 \pm 0.03$ & $12.57 \pm 0.03$ & & 235327.79+105606.2 & $12.40 \pm 0.02$ & $12.22 \pm 0.02$ & & $51.3 \pm 8.2$ & $-15.3 \pm 7.4$\\
23532920-1414164 & $14.66 \pm 0.03$ & $14.11 \pm 0.04$ & $13.81 \pm 0.05$ & & 235329.24-141417.5 & $13.65 \pm 0.03$ & $13.44 \pm 0.03$ & & $46.7 \pm 6.8$ & $-90.5 \pm 6.8$\\
23533033-3745108 & $13.59 \pm 0.03$ & $13.01 \pm 0.03$ & $12.72 \pm 0.03$ & & 235330.30-374511.0 & $12.49 \pm 0.02$ & $12.28 \pm 0.02$ & & $-31.9 \pm 4.6$ & $-14.6 \pm 6.6$\\
23533088-4721225 & $15.26 \pm 0.05$ & $14.59 \pm 0.04$ & $14.16 \pm 0.06$ & & 235330.81-472122.8 & $13.92 \pm 0.03$ & $13.67 \pm 0.03$ & & $-62.2 \pm 4.4$ & $-28.0 \pm 7.4$\\
23533105-1611387 & $12.12 \pm 0.02$ & $11.54 \pm 0.02$ & $11.23 \pm 0.02$ & & 235331.16-161138.5 & $10.99 \pm 0.02$ & $10.79 \pm 0.02$ & & $131.7 \pm 6.1$ & $15.2 \pm 5.8$\\
23533244+0853241 & $14.69 \pm 0.03$ & $14.17 \pm 0.05$ & $13.86 \pm 0.05$ & & 235332.42+085323.6 & $13.60 \pm 0.03$ & $13.40 \pm 0.03$ & & $-37.4 \pm 9.5$ & $-50.9 \pm 8.0$\\
23533313+2610428 & $14.69 \pm 0.04$ & $14.18 \pm 0.06$ & $13.90 \pm 0.06$ & & 235333.16+261042.8 & $13.72 \pm 0.03$ & $13.51 \pm 0.03$ & & $45.2 \pm 8.1$ & $0.7 \pm 11.3$\\
23533382-4426179 & $13.18 \pm 0.02$ & $12.61 \pm 0.02$ & $12.31 \pm 0.02$ & & 235333.85-442618.3 & $12.15 \pm 0.02$ & $11.97 \pm 0.02$ & & $21.0 \pm 3.9$ & $-29.3 \pm 6.6$\\
23533510+3437396 & $15.64 \pm 0.09$ & $15.01 \pm 0.09$ & $14.65 \pm 0.11$ & & 235335.17+343739.6 & $14.47 \pm 0.03$ & $14.28 \pm 0.05$ & & $70.2 \pm 7.0$ & $5.7 \pm 8.7$\\
23533575+1103406 & $15.53 \pm 0.06$ & $14.98 \pm 0.08$ & $14.71 \pm 0.10$ & & 235335.81+110340.4 & $14.46 \pm 0.03$ & $14.27 \pm 0.05$ & & $86.7 \pm 10.0$ & $-20.8 \pm 10.0$\\
23533606-6535180 & $14.98 \pm 0.05$ & $14.35 \pm 0.06$ & $14.08 \pm 0.07$ & & 235336.11-653518.2 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $31.8 \pm 2.3$ & $-21.7 \pm 8.0$\\
23533730+1523052 & $15.53 \pm 0.06$ & $14.88 \pm 0.06$ & $14.54 \pm 0.10$ & & 235337.34+152304.5 & $14.34 \pm 0.03$ & $14.16 \pm 0.05$ & & $52.5 \pm 8.2$ & $-60.7 \pm 16.8$\\
23533822-5537531 & $12.69 \pm 0.02$ & $12.13 \pm 0.02$ & $11.85 \pm 0.02$ & & 235338.19-553754.1 & $11.63 \pm 0.02$ & $11.43 \pm 0.02$ & & $-23.8 \pm 3.1$ & $-105.8 \pm 7.5$\\
23533832+1511499 & $14.65 \pm 0.03$ & $14.06 \pm 0.04$ & $13.75 \pm 0.05$ & & 235338.52+151149.1 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $250.9 \pm 8.5$ & $-68.5 \pm 18.1$\\
23533948+0925106 & $14.20 \pm 0.03$ & $13.67 \pm 0.04$ & $13.33 \pm 0.03$ & & 235339.51+092510.2 & $13.17 \pm 0.02$ & $12.94 \pm 0.03$ & & $46.2 \pm 8.3$ & $-44.6 \pm 7.7$\\
23533983-0607543 & $16.44 \pm 0.12$ & $15.87 \pm 0.14$ & $15.36 \pm 0.22$ & & 235339.75-060800.5 & $14.94 \pm 0.04$ & $14.62 \pm 0.07$ & & $-93.2 \pm 26.9$ & $-520.3 \pm 23.4$\\
23534373-6408367 & $14.26 \pm 0.03$ & $13.72 \pm 0.04$ & $13.40 \pm 0.04$ & & 235343.77-640836.4 & $13.23 \pm 0.02$ & $12.97 \pm 0.03$ & & $24.6 \pm 2.2$ & $22.2 \pm 8.6$\\
23534422+1151205 & $14.09 \pm 0.03$ & $13.51 \pm 0.04$ & $13.16 \pm 0.03$ & & 235344.25+115120.4 & $12.95 \pm 0.03$ & $12.72 \pm 0.03$ & & $50.9 \pm 8.2$ & $-9.9 \pm 15.7$\\
23534486+4049563 & $14.01 \pm 0.03$ & $13.41 \pm 0.04$ & $13.10 \pm 0.04$ & & 235344.90+404956.6 & $12.88 \pm 0.03$ & $12.67 \pm 0.02$ & & $46.3 \pm 4.5$ & $29.4 \pm 6.9$\\
23534724-5106479 & $15.44 \pm 0.05$ & $14.87 \pm 0.07$ & $14.55 \pm 0.10$ & & 235347.30-510648.6 & $14.40 \pm 0.03$ & $14.21 \pm 0.04$ & & $48.1 \pm 4.3$ & $-57.8 \pm 8.6$\\
23534915-1253347 & $12.94 \pm 0.02$ & $12.36 \pm 0.02$ & $12.08 \pm 0.03$ & & 235349.38-125334.8 & $11.88 \pm 0.02$ & $11.71 \pm 0.02$ & & $271.7 \pm 8.4$ & $-8.8 \pm 6.5$\\
23534927+2849062 & $15.63 \pm 0.07$ & $15.12 \pm 0.11$ & $14.82 \pm 0.09$ & & 235349.33+284906.3 & $14.63 \pm 0.03$ & $14.35 \pm 0.05$ & & $88.7 \pm 9.8$ & $8.5 \pm 10.4$\\
23535035+2215577 & $15.15 \pm 0.04$ & $14.51 \pm 0.05$ & $14.24 \pm 0.06$ & & 235350.32+221557.6 & $13.98 \pm 0.03$ & $13.77 \pm 0.04$ & & $-42.9 \pm 6.8$ & $-6.8 \pm 9.6$\\
23535146+1728144 & $13.70 \pm 0.02$ & $13.04 \pm 0.02$ & $12.69 \pm 0.03$ & & 235351.50+172814.3 & $12.43 \pm 0.02$ & $12.25 \pm 0.03$ & & $58.2 \pm 6.4$ & $-4.9 \pm 6.7$\\
23535150+4413351 & $14.58 \pm 0.03$ & $13.98 \pm 0.04$ & $13.70 \pm 0.04$ & & 235351.52+441333.2 & $13.47 \pm 0.02$ & $13.22 \pm 0.03$ & & $13.9 \pm 4.2$ & $-167.4 \pm 9.5$\\
23535196-0302397 & $14.24 \pm 0.03$ & $13.66 \pm 0.03$ & $13.38 \pm 0.04$ & & 235351.93-030240.1 & $13.21 \pm 0.03$ & $12.99 \pm 0.03$ & & $-41.8 \pm 6.7$ & $-33.9 \pm 8.0$\\
23535206+0635194 & $14.74 \pm 0.04$ & $14.06 \pm 0.04$ & $13.70 \pm 0.04$ & & 235352.14+063519.0 & $13.51 \pm 0.03$ & $13.30 \pm 0.03$ & & $119.2 \pm 12.4$ & $-34.5 \pm 9.6$\\
23535246+1655100 & $14.44 \pm 0.03$ & $13.85 \pm 0.03$ & $13.48 \pm 0.04$ & & 235352.51+165509.9 & $13.29 \pm 0.03$ & $13.04 \pm 0.03$ & & $53.1 \pm 6.7$ & $-5.6 \pm 7.1$\\
23535260-1314558 & $13.29 \pm 0.02$ & $12.77 \pm 0.03$ & $12.48 \pm 0.03$ & & 235352.64-131457.4 & $12.28 \pm 0.02$ & $12.09 \pm 0.02$ & & $41.7 \pm 5.8$ & $-138.3 \pm 6.5$\\
23535440+7840474 & $15.38 \pm 0.05$ & $14.72 \pm 0.06$ & $14.42 \pm 0.09$ & & 235354.53+784047.5 & $14.26 \pm 0.03$ & $14.08 \pm 0.04$ & & $39.3 \pm 1.6$ & $12.7 \pm 14.2$\\
23535597+0138265 & $15.76 \pm 0.06$ & $15.12 \pm 0.07$ & $14.60 \pm 0.07$ & & 235356.01+013826.7 & $14.37 \pm 0.03$ & $14.13 \pm 0.05$ & & $59.7 \pm 9.1$ & $18.4 \pm 8.9$\\
23535609-1316009 & $13.15 \pm 0.02$ & $12.61 \pm 0.02$ & $12.34 \pm 0.03$ & & 235356.16-131601.6 & $12.19 \pm 0.02$ & $12.01 \pm 0.02$ & & $87.5 \pm 5.9$ & $-56.2 \pm 6.0$\\
23535671-2752555 & $13.60 \pm 0.02$ & $13.01 \pm 0.03$ & $12.71 \pm 0.03$ & & 235356.68-275255.7 & $12.50 \pm 0.03$ & $12.29 \pm 0.02$ & & $-28.6 \pm 5.2$ & $-11.9 \pm 6.2$\\
23535748+3708036 & $12.77 \pm 0.02$ & $12.15 \pm 0.03$ & $11.86 \pm 0.02$ & & 235357.55+370804.2 & $11.70 \pm 0.02$ & $11.52 \pm 0.02$ & & $69.6 \pm 4.8$ & $52.9 \pm 6.6$\\
23535878+3607529 & $15.52 \pm 0.05$ & $14.73 \pm 0.06$ & $14.46 \pm 0.08$ & & 235358.81+360752.9 & $14.27 \pm 0.03$ & $14.09 \pm 0.04$ & & $37.3 \pm 5.7$ & $4.2 \pm 8.4$\\
23535927+3811262 & $16.06 \pm 0.11$ & $15.52 \pm 0.15$ & $15.22 \pm 0.14$ & & 235359.18+381126.7 & $14.87 \pm 0.03$ & $14.65 \pm 0.05$ & & $-94.9 \pm 10.7$ & $45.9 \pm 15.7$\\
23535942+2828149 & $10.57 \pm 0.02$ & $10.01 \pm 0.03$ & $9.73 \pm 0.02$ & & 235359.73+282816.1 & $9.56 \pm 0.02$ & $9.38 \pm 0.02$ & & $406.6 \pm 11.9$ & $123.7 \pm 7.6$\\
23535946-0833311 & $13.03 \pm 0.02$ & $12.37 \pm 0.02$ & $11.93 \pm 0.03$ & & 235359.41-083335.7 & $11.61 \pm 0.02$ & $11.35 \pm 0.02$ & & $-56.1 \pm 8.2$ & $-385.4 \pm 11.4$\\
23540024+4534094 & $14.38 \pm 0.02$ & $13.77 \pm 0.03$ & $13.50 \pm 0.04$ & & 235400.33+453409.6 & $13.31 \pm 0.02$ & $13.13 \pm 0.03$ & & $78.6 \pm 5.1$ & $13.9 \pm 6.4$\\
23540040-5007144 & $12.49 \pm 0.02$ & $11.97 \pm 0.02$ & $11.68 \pm 0.02$ & & 235400.94-500717.6 & $11.52 \pm 0.02$ & $11.29 \pm 0.02$ & & $483.4 \pm 11.6$ & $-298.2 \pm 9.4$\\
23540101-1718347 & $14.95 \pm 0.04$ & $14.18 \pm 0.05$ & $13.86 \pm 0.06$ & & 235401.00-171835.6 & $13.67 \pm 0.03$ & $13.46 \pm 0.03$ & & $-10.6 \pm 6.6$ & $-71.6 \pm 6.6$\\
23540320-1437086 & $13.42 \pm 0.02$ & $12.80 \pm 0.02$ & $12.50 \pm 0.03$ & & 235403.20-143709.9 & $12.32 \pm 0.02$ & $12.11 \pm 0.02$ & & $2.1 \pm 5.7$ & $-108.3 \pm 6.3$\\
23540452+0359515 & $11.62 \pm 0.02$ & $11.09 \pm 0.02$ & $10.82 \pm 0.02$ & & 235404.35+035948.1 & $10.61 \pm 0.02$ & $10.43 \pm 0.02$ & & $-243.4 \pm 9.9$ & $-338.6 \pm 10.9$\\
23540652-0751505 & $14.43 \pm 0.03$ & $13.87 \pm 0.04$ & $13.56 \pm 0.05$ & & 235406.48-075151.5 & $13.40 \pm 0.02$ & $13.16 \pm 0.03$ & & $-53.4 \pm 6.6$ & $-78.0 \pm 8.0$\\
23540653+3800236 & $13.91 \pm 0.03$ & $13.30 \pm 0.03$ & $13.00 \pm 0.02$ & & 235406.56+380023.6 & $12.82 \pm 0.02$ & $12.61 \pm 0.03$ & & $32.0 \pm 4.7$ & $1.8 \pm 6.2$\\
23540928-3316266 & $13.05 \pm 0.02$ & $12.36 \pm 0.03$ & $11.88 \pm 0.02$ & & 235409.02-331631.0 & $11.63 \pm 0.02$ & $11.40 \pm 0.02$ & & $-302.5 \pm 8.7$ & $-403.3 \pm 11.1$\\
23541145-2051063 & $16.25 \pm 0.10$ & $15.52 \pm 0.12$ & $14.86 \pm 0.09$ & & 235411.42-205108.9 & $14.69 \pm 0.03$ & $14.37 \pm 0.05$ & & $-34.2 \pm 10.1$ & $-232.1 \pm 13.0$\\
23541255-0005592 & $15.48 \pm 0.05$ & $14.80 \pm 0.06$ & $14.50 \pm 0.08$ & & 235412.58-000600.5 & $14.31 \pm 0.03$ & $14.09 \pm 0.05$ & & $30.1 \pm 11.5$ & $-108.1 \pm 14.7$\\
23541257+2208228 & $15.36 \pm 0.05$ & $14.55 \pm 0.04$ & $14.02 \pm 0.05$ & & 235412.65+220821.6 & $13.65 \pm 0.03$ & $13.38 \pm 0.03$ & & $93.5 \pm 7.3$ & $-98.9 \pm 8.9$\\
23541399+0309072 & $16.23 \pm 0.09$ & $15.57 \pm 0.11$ & $15.29 \pm 0.13$ & & 235414.44+030910.7 & $14.85 \pm 0.04$ & $14.64 \pm 0.06$ & & $679.6 \pm 28.0$ & $348.6 \pm 20.8$\\
23541439+2917544 & $14.43 \pm 0.04$ & $13.82 \pm 0.05$ & $13.45 \pm 0.04$ & & 235414.34+291753.0 & $13.26 \pm 0.03$ & $13.02 \pm 0.03$ & & $-57.7 \pm 6.5$ & $-134.5 \pm 8.4$\\
23541459+4347232 & $12.27 \pm 0.02$ & $11.71 \pm 0.02$ & $11.41 \pm 0.02$ & & 235414.67+434723.0 & $11.21 \pm 0.02$ & $10.99 \pm 0.02$ & & $72.7 \pm 4.7$ & $-18.3 \pm 6.0$\\
23541489+3635184 & $15.20 \pm 0.05$ & $14.65 \pm 0.08$ & $14.28 \pm 0.07$ & & 235414.91+363517.7 & $13.99 \pm 0.03$ & $13.80 \pm 0.04$ & & $21.7 \pm 5.4$ & $-55.2 \pm 7.6$\\
23541507-0944440 & $12.20 \pm 0.03$ & $11.69 \pm 0.02$ & $11.37 \pm 0.02$ & & 235415.10-094445.1 & $11.21 \pm 0.02$ & $11.02 \pm 0.02$ & & $45.1 \pm 6.0$ & $-94.5 \pm 7.0$\\
23541517+1348052 & $14.75 \pm 0.03$ & $14.13 \pm 0.05$ & $13.83 \pm 0.04$ & & 235415.24+134804.8 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $101.7 \pm 8.2$ & $-40.4 \pm 8.1$\\
23541596+4103274 & $15.25 \pm 0.05$ & $14.59 \pm 0.07$ & $14.25 \pm 0.06$ & & 235415.82+410326.5 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $-133.6 \pm 7.3$ & $-79.8 \pm 7.8$\\
23541608-1426163 & $14.92 \pm 0.05$ & $14.39 \pm 0.06$ & $14.07 \pm 0.06$ & & 235416.07-142616.8 & $13.88 \pm 0.03$ & $13.68 \pm 0.04$ & & $-11.3 \pm 7.0$ & $-40.4 \pm 8.0$\\
23541628+0228589 & $15.60 \pm 0.05$ & $15.03 \pm 0.07$ & $14.67 \pm 0.09$ & & 235416.34+022858.5 & $14.52 \pm 0.03$ & $14.30 \pm 0.05$ & & $77.9 \pm 9.7$ & $-40.3 \pm 9.6$\\
23541769+1034187 & $14.61 \pm 0.03$ & $14.09 \pm 0.05$ & $13.81 \pm 0.04$ & & 235417.70+103418.2 & $13.56 \pm 0.03$ & $13.35 \pm 0.03$ & & $14.6 \pm 7.9$ & $-49.2 \pm 9.1$\\
23541779+0401212 & $13.98 \pm 0.02$ & $13.39 \pm 0.04$ & $12.99 \pm 0.03$ & & 235417.76+040120.8 & $12.80 \pm 0.02$ & $12.60 \pm 0.03$ & & $-49.8 \pm 8.3$ & $-43.5 \pm 7.4$\\
23541786-2123378 & $13.64 \pm 0.02$ & $13.09 \pm 0.03$ & $12.81 \pm 0.03$ & & 235417.82-212338.7 & $12.59 \pm 0.02$ & $12.37 \pm 0.03$ & & $-42.4 \pm 6.7$ & $-83.1 \pm 6.8$\\
23541942+0405137 & $15.90 \pm 0.08$ & $15.30 \pm 0.09$ & $14.98 \pm 0.10$ & & 235419.40+040513.1 & $14.80 \pm 0.03$ & $14.57 \pm 0.06$ & & $-21.5 \pm 11.3$ & $-54.8 \pm 10.8$\\
23542015+2015180 & $11.61 \pm 0.02$ & $11.03 \pm 0.02$ & $10.75 \pm 0.02$ & & 235420.12+201518.1 & $10.54 \pm 0.02$ & $10.35 \pm 0.02$ & & $-29.0 \pm 6.0$ & $9.2 \pm 5.9$\\
23542054+0851417 & $15.50 \pm 0.07$ & $14.89 \pm 0.09$ & $14.58 \pm 0.09$ & & 235420.61+085141.5 & $14.31 \pm 0.03$ & $14.05 \pm 0.04$ & & $108.4 \pm 10.4$ & $-21.6 \pm 8.7$\\
23542117+2056145 & $13.67 \pm 0.02$ & $13.05 \pm 0.02$ & $12.75 \pm 0.03$ & & 235421.19+205615.0 & $12.56 \pm 0.02$ & $12.39 \pm 0.02$ & & $16.4 \pm 6.1$ & $37.3 \pm 7.5$\\
23542169-2727232 & $14.69 \pm 0.03$ & $14.07 \pm 0.03$ & $13.76 \pm 0.04$ & & 235421.70-272723.8 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $10.7 \pm 5.6$ & $-44.6 \pm 6.7$\\
23542195+3522026 & $14.64 \pm 0.04$ & $14.04 \pm 0.04$ & $13.66 \pm 0.04$ & & 235421.93+352202.3 & $13.50 \pm 0.03$ & $13.29 \pm 0.03$ & & $-18.6 \pm 4.8$ & $-25.7 \pm 6.5$\\
23542213+4147158 & $16.14 \pm 0.11$ & $15.61 \pm 0.17$ & $15.23 \pm 0.15$ & & 235421.98+414713.7 & $15.07 \pm 0.03$ & $14.74 \pm 0.06$ & & $-139.9 \pm 13.0$ & $-183.1 \pm 20.0$\\
23542367-2424582 & $12.94 \pm 0.02$ & $12.37 \pm 0.03$ & $12.07 \pm 0.02$ & & 235423.67-242458.9 & $11.82 \pm 0.02$ & $11.63 \pm 0.02$ & & $-2.7 \pm 5.2$ & $-61.5 \pm 7.6$\\
23542407-4230202 & $14.68 \pm 0.03$ & $14.02 \pm 0.03$ & $13.75 \pm 0.05$ & & 235424.09-423020.6 & $13.58 \pm 0.03$ & $13.38 \pm 0.03$ & & $25.4 \pm 4.8$ & $-34.4 \pm 7.8$\\
23542594-1056559 & $13.41 \pm 0.02$ & $12.85 \pm 0.02$ & $12.52 \pm 0.02$ & & 235425.98-105656.4 & $12.34 \pm 0.02$ & $12.13 \pm 0.02$ & & $46.9 \pm 6.8$ & $-42.9 \pm 6.1$\\
23542659-6312144 & $13.36 \pm 0.03$ & $12.75 \pm 0.03$ & $12.42 \pm 0.02$ & & 235426.97-631213.9 & $12.19 \pm 0.02$ & $11.98 \pm 0.02$ & & $237.9 \pm 6.0$ & $51.1 \pm 7.5$\\
23542680+2118465 & $16.89 \pm 0.15$ & $16.04 \pm 0.15$ & $15.48 \pm 0.17$ & & 235426.77+211848.8 & $15.31 \pm 0.04$ & $14.66 \pm 0.06$ & & $-36.4 \pm 16.8$ & $189.5 \pm 20.0$\\
23542737+8504412 & $16.25 \pm 0.14$ & $15.52 \pm 0.13$ & $14.98 \pm 0.12$ & & 235426.84+850441.0 & $14.44 \pm 0.03$ & $14.13 \pm 0.03$ & & $-64.4 \pm 1.7$ & $-15.8 \pm 10.8$\\
23542830-5031161 & $15.75 \pm 0.08$ & $15.15 \pm 0.09$ & $14.73 \pm 0.11$ & & 235428.31-503116.9 & $14.51 \pm 0.03$ & $14.26 \pm 0.04$ & & $10.0 \pm 4.6$ & $-69.8 \pm 8.8$\\
23542969+1159005 & $15.83 \pm 0.08$ & $15.12 \pm 0.10$ & $14.82 \pm 0.09$ & & 235429.75+115900.5 & $14.60 \pm 0.03$ & $14.40 \pm 0.05$ & & $87.5 \pm 10.3$ & $-3.2 \pm 10.4$\\
23542984-1719031 & $14.62 \pm 0.04$ & $14.06 \pm 0.04$ & $13.69 \pm 0.05$ & & 235429.83-171903.8 & $13.47 \pm 0.03$ & $13.30 \pm 0.03$ & & $-12.1 \pm 6.0$ & $-56.9 \pm 6.5$\\
23543074+3119378 & $15.52 \pm 0.07$ & $14.96 \pm 0.08$ & $14.66 \pm 0.11$ & & 235430.67+311938.9 & $14.29 \pm 0.03$ & $13.95 \pm 0.04$ & & $-74.8 \pm 6.7$ & $87.5 \pm 7.9$\\
23543152-5938121 & $16.01 \pm 0.08$ & $15.48 \pm 0.13$ & $15.19 \pm 0.14$ & & 235431.45-593812.5 & $14.96 \pm 0.03$ & $14.75 \pm 0.05$ & & $-49.5 \pm 4.3$ & $-40.9 \pm 11.3$\\
23543203+4455542 & $15.76 \pm 0.06$ & $15.17 \pm 0.08$ & $14.87 \pm 0.11$ & & 235432.06+445554.0 & $14.62 \pm 0.03$ & $14.40 \pm 0.05$ & & $28.2 \pm 5.1$ & $-19.2 \pm 8.2$\\
23543221-2554198 & $13.93 \pm 0.02$ & $13.35 \pm 0.03$ & $13.05 \pm 0.03$ & & 235432.24-255419.9 & $12.88 \pm 0.03$ & $12.70 \pm 0.03$ & & $39.4 \pm 7.7$ & $-6.9 \pm 7.8$\\
23543256+3118499 & $15.02 \pm 0.05$ & $14.32 \pm 0.05$ & $14.04 \pm 0.07$ & & 235432.51+311849.2 & $13.77 \pm 0.03$ & $13.57 \pm 0.03$ & & $-53.7 \pm 5.9$ & $-58.5 \pm 6.8$\\
23543305-6154490 & $13.92 \pm 0.03$ & $13.35 \pm 0.03$ & $13.07 \pm 0.04$ & & 235433.03-615449.5 & $12.90 \pm 0.02$ & $12.71 \pm 0.02$ & & $-11.6 \pm 2.3$ & $-47.1 \pm 8.4$\\
23543323-1851383 & $14.73 \pm 0.04$ & $14.14 \pm 0.03$ & $13.83 \pm 0.04$ & & 235433.18-185138.9 & $13.65 \pm 0.03$ & $13.42 \pm 0.03$ & & $-66.7 \pm 6.8$ & $-52.7 \pm 7.9$\\
23543405-2418591 & $15.03 \pm 0.03$ & $14.45 \pm 0.07$ & $14.11 \pm 0.07$ & & 235434.02-241859.7 & $13.82 \pm 0.03$ & $13.55 \pm 0.03$ & & $-32.6 \pm 6.0$ & $-48.5 \pm 8.9$\\
23543457+1852246 & $16.07 \pm 0.07$ & $15.47 \pm 0.10$ & $14.99 \pm 0.11$ & & 235434.53+185225.2 & $14.79 \pm 0.03$ & $14.55 \pm 0.06$ & & $-53.2 \pm 9.8$ & $54.1 \pm 10.0$\\
23543660-4252477 & $16.48 \pm 0.16$ & $15.93 \pm 0.13$ & $15.14 \pm 0.15$ & & 235436.52-425247.8 & $14.68 \pm 0.04$ & $14.34 \pm 0.05$ & & $-78.4 \pm 12.5$ & $-7.1 \pm 16.0$\\
23543711+0626164 & $14.36 \pm 0.03$ & $13.80 \pm 0.04$ & $13.51 \pm 0.04$ & & 235437.14+062615.9 & $13.30 \pm 0.03$ & $13.10 \pm 0.03$ & & $40.6 \pm 7.9$ & $-50.1 \pm 14.0$\\
23543733+4252448 & $13.98 \pm 0.02$ & $13.43 \pm 0.04$ & $13.14 \pm 0.02$ & & 235437.18+425244.2 & $12.90 \pm 0.02$ & $12.69 \pm 0.02$ & & $-136.2 \pm 6.9$ & $-55.5 \pm 6.6$\\
23543886+1732266 & $14.66 \pm 0.04$ & $14.08 \pm 0.04$ & $13.68 \pm 0.05$ & & 235438.89+173226.4 & $13.51 \pm 0.03$ & $13.33 \pm 0.03$ & & $38.3 \pm 6.3$ & $-14.9 \pm 6.7$\\
23543995-1829206 & $15.46 \pm 0.04$ & $14.86 \pm 0.06$ & $14.50 \pm 0.07$ & & 235440.11-182920.8 & $14.28 \pm 0.03$ & $13.92 \pm 0.04$ & & $212.1 \pm 8.6$ & $-19.5 \pm 8.4$\\
23543998+1346356 & $12.99 \pm 0.02$ & $12.43 \pm 0.02$ & $12.14 \pm 0.02$ & & 235440.03+134635.6 & $11.99 \pm 0.02$ & $11.82 \pm 0.02$ & & $57.4 \pm 6.7$ & $-0.5 \pm 6.2$\\
23544034-5054122 & $13.90 \pm 0.02$ & $13.31 \pm 0.03$ & $12.96 \pm 0.03$ & & 235440.33-505413.0 & $12.79 \pm 0.02$ & $12.61 \pm 0.02$ & & $-10.8 \pm 3.3$ & $-71.2 \pm 6.9$\\
23544051+4346581 & $16.27 \pm 0.10$ & $15.64 \pm 0.12$ & $15.24 \pm 0.14$ & & 235440.66+434657.9 & $14.72 \pm 0.03$ & $14.46 \pm 0.04$ & & $136.5 \pm 10.5$ & $-15.6 \pm 14.7$\\
23544083+0151075 & $15.11 \pm 0.05$ & $14.43 \pm 0.05$ & $14.07 \pm 0.06$ & & 235440.88+015107.7 & $13.87 \pm 0.03$ & $13.57 \pm 0.04$ & & $71.3 \pm 9.2$ & $21.0 \pm 9.8$\\
23544094+0352041 & $15.49 \pm 0.05$ & $14.87 \pm 0.06$ & $14.53 \pm 0.08$ & & 235440.91+035202.9 & $14.37 \pm 0.03$ & $14.11 \pm 0.05$ & & $-43.0 \pm 9.8$ & $-117.5 \pm 11.0$\\
23544150-2717151 & $14.91 \pm 0.04$ & $14.35 \pm 0.04$ & $14.05 \pm 0.07$ & & 235441.53-271715.3 & $13.79 \pm 0.03$ & $13.58 \pm 0.03$ & & $39.7 \pm 5.8$ & $-13.5 \pm 6.9$\\
23544171+2949320 & $15.86 \pm 0.08$ & $15.14 \pm 0.10$ & $14.86 \pm 0.10$ & & 235441.75+294931.4 & $14.56 \pm 0.03$ & $14.37 \pm 0.05$ & & $42.4 \pm 7.7$ & $-60.8 \pm 8.9$\\
23544470-6034523 & $13.52 \pm 0.02$ & $12.91 \pm 0.03$ & $12.62 \pm 0.03$ & & 235444.76-603452.5 & $12.46 \pm 0.02$ & $12.26 \pm 0.02$ & & $39.4 \pm 2.5$ & $-12.4 \pm 8.3$\\
23544622-2300542 & $14.36 \pm 0.03$ & $13.80 \pm 0.04$ & $13.52 \pm 0.04$ & & 235446.26-230054.1 & $13.36 \pm 0.03$ & $13.15 \pm 0.03$ & & $59.9 \pm 6.3$ & $9.8 \pm 7.7$\\
23544631-0832287 & $12.68 \pm 0.02$ & $12.14 \pm 0.02$ & $11.87 \pm 0.02$ & & 235446.19-083229.1 & $11.69 \pm 0.02$ & $11.51 \pm 0.02$ & & $-149.4 \pm 10.1$ & $-34.6 \pm 10.6$\\
23544948+3737517 & $16.33 \pm 0.13$ & $15.72 \pm 0.18$ & $15.18 \pm 0.14$ & & 235449.41+373751.7 & $14.98 \pm 0.03$ & $14.74 \pm 0.06$ & & $-68.0 \pm 12.4$ & $-1.9 \pm 18.9$\\
23545010+2849141 & $13.46 \pm 0.02$ & $12.84 \pm 0.03$ & $12.51 \pm 0.02$ & & 235450.21+284913.7 & $12.17 \pm 0.02$ & $11.88 \pm 0.02$ & & $132.9 \pm 6.2$ & $-37.8 \pm 6.7$\\
23545013-4824579 & $12.19 \pm 0.02$ & $11.64 \pm 0.03$ & $11.37 \pm 0.02$ & & 235450.18-482457.8 & $11.16 \pm 0.02$ & $10.95 \pm 0.02$ & & $47.3 \pm 3.8$ & $8.0 \pm 7.2$\\
23545020+8053471 & $15.20 \pm 0.05$ & $14.68 \pm 0.07$ & $14.40 \pm 0.09$ & & 235450.43+805346.9 & $14.17 \pm 0.03$ & $13.95 \pm 0.03$ & & $55.6 \pm 1.7$ & $-21.1 \pm 13.1$\\
23545090-5807109 & $15.09 \pm 0.05$ & $14.51 \pm 0.07$ & $14.18 \pm 0.06$ & & 235451.11-580710.8 & $13.75 \pm 0.02$ & $13.56 \pm 0.03$ & & $162.9 \pm 5.0$ & $14.1 \pm 7.5$\\
23545184-5458440 & $13.13 \pm 0.02$ & $12.54 \pm 0.02$ & $12.23 \pm 0.03$ & & 235451.75-545844.8 & $12.05 \pm 0.02$ & $11.84 \pm 0.02$ & & $-76.3 \pm 3.5$ & $-80.1 \pm 7.3$\\
23545186+0057363 & $15.06 \pm 0.05$ & $14.55 \pm 0.05$ & $14.15 \pm 0.05$ & & 235451.81+005736.2 & $13.95 \pm 0.03$ & $13.78 \pm 0.04$ & & $-68.9 \pm 10.1$ & $-9.8 \pm 9.1$\\
23545220+0658309 & $12.74 \pm 0.02$ & $12.20 \pm 0.03$ & $11.85 \pm 0.02$ & & 235452.24+065830.9 & $11.68 \pm 0.02$ & $11.45 \pm 0.02$ & & $48.4 \pm 7.3$ & $1.6 \pm 7.1$\\
23545256+2923216 & $13.70 \pm 0.03$ & $13.08 \pm 0.03$ & $12.81 \pm 0.02$ & & 235452.58+292320.7 & $12.62 \pm 0.02$ & $12.40 \pm 0.03$ & & $18.4 \pm 6.7$ & $-83.0 \pm 7.1$\\
23545260-4627252 & $15.15 \pm 0.05$ & $14.59 \pm 0.04$ & $14.26 \pm 0.07$ & & 235452.64-462725.8 & $14.00 \pm 0.03$ & $13.81 \pm 0.03$ & & $45.1 \pm 4.4$ & $-61.9 \pm 7.5$\\
23545315-1500324 & $14.32 \pm 0.03$ & $13.73 \pm 0.04$ & $13.42 \pm 0.04$ & & 235453.13-150032.8 & $13.21 \pm 0.03$ & $12.99 \pm 0.03$ & & $-30.7 \pm 6.1$ & $-35.4 \pm 7.0$\\
23545360-0542477 & $13.84 \pm 0.02$ & $13.26 \pm 0.03$ & $12.98 \pm 0.03$ & & 235453.57-054248.0 & $12.81 \pm 0.03$ & $12.57 \pm 0.03$ & & $-38.8 \pm 6.5$ & $-22.6 \pm 8.5$\\
23545360-0623244 & $14.68 \pm 0.03$ & $14.03 \pm 0.04$ & $13.73 \pm 0.05$ & & 235453.77-062324.2 & $13.54 \pm 0.03$ & $13.29 \pm 0.04$ & & $214.0 \pm 9.9$ & $10.9 \pm 12.6$\\
23545463-1336011 & $15.19 \pm 0.04$ & $14.53 \pm 0.05$ & $14.08 \pm 0.06$ & & 235454.85-133601.3 & $13.80 \pm 0.03$ & $13.55 \pm 0.03$ & & $260.3 \pm 8.7$ & $-15.9 \pm 6.6$\\
23545573-2810293 & $14.30 \pm 0.02$ & $13.70 \pm 0.04$ & $13.40 \pm 0.04$ & & 235455.79-281030.1 & $13.16 \pm 0.03$ & $12.95 \pm 0.03$ & & $61.1 \pm 6.0$ & $-68.0 \pm 6.5$\\
23545597+1524565 & $14.68 \pm 0.03$ & $14.06 \pm 0.04$ & $13.79 \pm 0.05$ & & 235456.02+152456.3 & $13.61 \pm 0.03$ & $13.42 \pm 0.03$ & & $62.4 \pm 5.9$ & $-13.7 \pm 7.3$\\
23545683-0622440 & $14.49 \pm 0.03$ & $13.91 \pm 0.03$ & $13.61 \pm 0.04$ & & 235456.89-062243.8 & $13.45 \pm 0.03$ & $13.26 \pm 0.04$ & & $72.4 \pm 8.9$ & $21.2 \pm 12.6$\\
23545752-6409176 & $15.18 \pm 0.05$ & $14.66 \pm 0.06$ & $14.37 \pm 0.07$ & & 235457.45-640918.4 & $14.20 \pm 0.03$ & $14.01 \pm 0.04$ & & $-45.2 \pm 2.8$ & $-74.3 \pm 11.0$\\
23545766-2506374 & $15.34 \pm 0.05$ & $14.74 \pm 0.06$ & $14.35 \pm 0.08$ & & 235457.69-250638.2 & $14.11 \pm 0.03$ & $13.87 \pm 0.04$ & & $31.3 \pm 6.6$ & $-67.3 \pm 8.4$\\
23545816-6601315 & $13.85 \pm 0.03$ & $13.27 \pm 0.03$ & $13.00 \pm 0.03$ & & 235458.41-660132.2 & $12.77 \pm 0.02$ & $12.56 \pm 0.02$ & & $142.8 \pm 3.8$ & $-66.6 \pm 11.1$\\
23545910+4413095 & $15.09 \pm 0.04$ & $14.49 \pm 0.05$ & $14.14 \pm 0.05$ & & 235459.16+441308.9 & $13.91 \pm 0.03$ & $13.70 \pm 0.03$ & & $55.0 \pm 4.8$ & $-48.1 \pm 7.7$\\
23545969-4123480 & $13.97 \pm 0.03$ & $13.38 \pm 0.03$ & $13.07 \pm 0.03$ & & 235459.73-412348.5 & $12.86 \pm 0.02$ & $12.66 \pm 0.02$ & & $31.2 \pm 4.7$ & $-44.5 \pm 7.5$\\
23545993-1852216 & $14.18 \pm 0.03$ & $13.44 \pm 0.03$ & $13.04 \pm 0.03$ & & 235459.79-185222.4 & $12.57 \pm 0.02$ & $12.28 \pm 0.02$ & & $-178.3 \pm 7.3$ & $-67.1 \pm 7.4$\\
23550050-7556577 & $15.93 \pm 0.08$ & $15.27 \pm 0.10$ & $14.93 \pm 0.13$ & & 235500.49-755658.3 & $14.76 \pm 0.03$ & $14.58 \pm 0.04$ & & $-1.6 \pm 1.6$ & $-65.5 \pm 9.6$\\
23550062+1305441 & $15.45 \pm 0.06$ & $14.86 \pm 0.07$ & $14.55 \pm 0.11$ & & 235500.70+130544.0 & $14.29 \pm 0.04$ & $14.06 \pm 0.05$ & & $84.7 \pm 8.2$ & $-6.7 \pm 9.3$\\
23550158+0738118 & $12.70 \pm 0.02$ & $12.09 \pm 0.03$ & $11.76 \pm 0.02$ & & 235501.71+073811.6 & $11.55 \pm 0.02$ & $11.34 \pm 0.02$ & & $196.7 \pm 10.1$ & $-23.1 \pm 7.1$\\
23550158+3856135 & $15.59 \pm 0.06$ & $14.99 \pm 0.09$ & $14.67 \pm 0.10$ & & 235501.62+385613.9 & $14.33 \pm 0.03$ & $14.15 \pm 0.04$ & & $37.7 \pm 5.4$ & $37.5 \pm 7.9$\\
23550159-3103504 & $12.56 \pm 0.02$ & $11.97 \pm 0.02$ & $11.69 \pm 0.02$ & & 235501.62-310351.3 & $11.52 \pm 0.02$ & $11.34 \pm 0.02$ & & $47.8 \pm 5.5$ & $-95.0 \pm 7.3$\\
23550307-4652358 & $11.71 \pm 0.02$ & $11.11 \pm 0.02$ & $10.83 \pm 0.02$ & & 235502.94-465236.3 & $10.66 \pm 0.02$ & $10.49 \pm 0.02$ & & $-118.3 \pm 4.3$ & $-45.3 \pm 6.4$\\
23550363-1041506 & $14.90 \pm 0.04$ & $14.31 \pm 0.05$ & $13.81 \pm 0.05$ & & 235503.59-104151.2 & $13.64 \pm 0.03$ & $13.38 \pm 0.03$ & & $-51.7 \pm 8.6$ & $-54.5 \pm 6.7$\\
23550567-2848592 & $14.65 \pm 0.03$ & $14.08 \pm 0.04$ & $13.80 \pm 0.05$ & & 235505.68-284859.7 & $13.55 \pm 0.03$ & $13.35 \pm 0.03$ & & $11.6 \pm 5.5$ & $-40.6 \pm 6.6$\\
23550640+2852530 & $16.41 \pm 0.11$ & $15.74 \pm 0.14$ & $15.40 \pm 0.15$ & & 235506.47+285252.6 & $14.90 \pm 0.03$ & $14.70 \pm 0.07$ & & $79.2 \pm 13.3$ & $-34.1 \pm 19.2$\\
23550758+4103159 & $13.49 \pm 0.02$ & $12.90 \pm 0.03$ & $12.63 \pm 0.02$ & & 235507.51+410315.2 & $12.40 \pm 0.02$ & $12.23 \pm 0.02$ & & $-60.0 \pm 4.7$ & $-60.4 \pm 6.6$\\
23550842+1255497 & $14.44 \pm 0.03$ & $13.86 \pm 0.03$ & $13.51 \pm 0.05$ & & 235508.49+125550.6 & $13.35 \pm 0.02$ & $13.17 \pm 0.03$ & & $76.1 \pm 5.9$ & $71.3 \pm 10.7$\\
23550886-0119361 & $15.63 \pm 0.06$ & $15.04 \pm 0.08$ & $14.77 \pm 0.10$ & & 235508.84-011936.8 & $14.56 \pm 0.03$ & $14.37 \pm 0.06$ & & $-22.5 \pm 8.6$ & $-58.3 \pm 9.2$\\
23550889+4002535 & $15.32 \pm 0.05$ & $14.79 \pm 0.08$ & $14.47 \pm 0.08$ & & 235508.86+400253.4 & $14.31 \pm 0.03$ & $14.11 \pm 0.04$ & & $-27.6 \pm 5.4$ & $-11.7 \pm 7.3$\\
23550930-5952071 & $13.82 \pm 0.03$ & $13.25 \pm 0.02$ & $12.98 \pm 0.02$ & & 235509.45-595207.7 & $12.81 \pm 0.02$ & $12.60 \pm 0.02$ & & $110.7 \pm 3.9$ & $-62.7 \pm 9.1$\\
23550981+8212102 & $15.10 \pm 0.05$ & $14.53 \pm 0.06$ & $14.23 \pm 0.08$ & & 235509.98+821210.1 & $14.00 \pm 0.03$ & $13.78 \pm 0.03$ & & $35.2 \pm 1.2$ & $-6.4 \pm 9.4$\\
23551102-0434341 & $14.13 \pm 0.03$ & $13.60 \pm 0.03$ & $13.30 \pm 0.04$ & & 235510.98-043434.5 & $13.14 \pm 0.03$ & $12.96 \pm 0.03$ & & $-40.9 \pm 8.7$ & $-38.2 \pm 8.8$\\
23551123-2335322 & $15.90 \pm 0.07$ & $15.21 \pm 0.10$ & $14.93 \pm 0.11$ & & 235511.25-233532.5 & $14.62 \pm 0.03$ & $14.38 \pm 0.05$ & & $33.0 \pm 7.9$ & $-29.4 \pm 9.6$\\
23551134-3211183 & $15.42 \pm 0.05$ & $14.65 \pm 0.05$ & $14.02 \pm 0.06$ & & 235511.55-321119.9 & $13.82 \pm 0.03$ & $13.59 \pm 0.03$ & & $263.6 \pm 8.9$ & $-161.5 \pm 8.8$\\
23551256-3835453 & $12.87 \pm 0.02$ & $12.27 \pm 0.03$ & $12.00 \pm 0.03$ & & 235512.70-383545.9 & $11.82 \pm 0.02$ & $11.65 \pm 0.02$ & & $154.8 \pm 5.6$ & $-53.4 \pm 7.4$\\
23551276-0741419 & $14.38 \pm 0.02$ & $13.81 \pm 0.03$ & $13.52 \pm 0.04$ & & 235512.80-074141.6 & $13.35 \pm 0.03$ & $13.15 \pm 0.03$ & & $53.7 \pm 7.9$ & $29.8 \pm 6.5$\\
23551399-0642294 & $14.07 \pm 0.03$ & $13.52 \pm 0.03$ & $13.22 \pm 0.04$ & & 235514.03-064229.0 & $13.06 \pm 0.02$ & $12.82 \pm 0.03$ & & $48.3 \pm 7.8$ & $33.6 \pm 7.1$\\
23551481-0225064 & $15.84 \pm 0.07$ & $15.32 \pm 0.10$ & $15.03 \pm 0.13$ & & 235514.86-022506.4 & $14.84 \pm 0.03$ & $14.67 \pm 0.07$ & & $59.2 \pm 10.4$ & $-2.2 \pm 13.6$\\
23551750+1930596 & $14.84 \pm 0.03$ & $14.24 \pm 0.04$ & $13.87 \pm 0.05$ & & 235517.44+193059.1 & $13.68 \pm 0.03$ & $13.47 \pm 0.03$ & & $-60.1 \pm 6.3$ & $-31.3 \pm 6.1$\\
23551773-3838358 & $14.04 \pm 0.03$ & $13.49 \pm 0.03$ & $13.18 \pm 0.03$ & & 235517.78-383835.8 & $12.98 \pm 0.02$ & $12.80 \pm 0.03$ & & $59.7 \pm 4.8$ & $-6.8 \pm 7.5$\\
23551840+0036508 & $14.53 \pm 0.03$ & $13.86 \pm 0.04$ & $13.57 \pm 0.04$ & & 235518.30+003649.5 & $13.32 \pm 0.03$ & $13.11 \pm 0.03$ & & $-148.0 \pm 10.9$ & $-138.9 \pm 9.2$\\
23551858-7041308 & $14.03 \pm 0.03$ & $13.41 \pm 0.02$ & $13.13 \pm 0.04$ & & 235518.68-704130.9 & $12.97 \pm 0.02$ & $12.80 \pm 0.02$ & & $46.1 \pm 1.8$ & $-13.0 \pm 8.5$\\
23551929+3058126 & $15.14 \pm 0.06$ & $14.62 \pm 0.07$ & $14.21 \pm 0.07$ & & 235519.26+305811.9 & $13.98 \pm 0.03$ & $13.78 \pm 0.03$ & & $-39.5 \pm 5.5$ & $-62.0 \pm 7.6$\\
23552021-0357090 & $12.94 \pm 0.02$ & $12.41 \pm 0.02$ & $12.10 \pm 0.02$ & & 235520.25-035707.9 & $11.86 \pm 0.02$ & $11.65 \pm 0.02$ & & $58.6 \pm 7.6$ & $94.0 \pm 7.0$\\
23552073+2159022 & $16.49 \pm 0.12$ & $15.69 \pm 0.14$ & $15.36 \pm 0.19$ & & 235520.72+215900.4 & $14.89 \pm 0.03$ & $14.71 \pm 0.06$ & & $-7.5 \pm 16.6$ & $-135.5 \pm 19.5$\\
23552160-5130591 & $14.62 \pm 0.04$ & $14.05 \pm 0.04$ & $13.73 \pm 0.05$ & & 235521.55-513059.1 & $13.55 \pm 0.03$ & $13.37 \pm 0.03$ & & $-41.6 \pm 3.7$ & $-0.9 \pm 7.2$\\
23552190-5800035 & $12.39 \pm 0.02$ & $11.80 \pm 0.02$ & $11.42 \pm 0.02$ & & 235522.39-580004.0 & $11.24 \pm 0.02$ & $11.03 \pm 0.02$ & & $381.5 \pm 9.7$ & $-45.6 \pm 7.0$\\
23552194+4421162 & $14.47 \pm 0.03$ & $13.88 \pm 0.03$ & $13.61 \pm 0.05$ & & 235521.99+442116.0 & $13.40 \pm 0.02$ & $13.23 \pm 0.03$ & & $40.1 \pm 4.2$ & $-15.4 \pm 7.2$\\
23552363+3637087 & $14.18 \pm 0.02$ & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & 235523.66+363708.6 & $13.04 \pm 0.02$ & $12.84 \pm 0.03$ & & $29.6 \pm 4.5$ & $-10.7 \pm 6.2$\\
23552557+3819160 & $15.44 \pm 0.07$ & $14.91 \pm 0.09$ & $14.61 \pm 0.09$ & & 235525.63+381915.8 & $14.44 \pm 0.03$ & $14.22 \pm 0.04$ & & $60.7 \pm 5.7$ & $-21.0 \pm 8.0$\\
23552592+1521195 & $12.39 \pm 0.02$ & $11.81 \pm 0.02$ & $11.53 \pm 0.02$ & & 235525.87+152119.1 & $11.35 \pm 0.02$ & $11.18 \pm 0.02$ & & $-53.6 \pm 5.3$ & $-27.7 \pm 6.1$\\
23552599-7232114 & $14.94 \pm 0.04$ & $14.39 \pm 0.05$ & $14.11 \pm 0.06$ & & 235526.02-723212.0 & $13.95 \pm 0.03$ & $13.70 \pm 0.03$ & & $11.5 \pm 1.7$ & $-56.5 \pm 9.7$\\
23552633+2552257 & $13.41 \pm 0.02$ & $12.80 \pm 0.04$ & $12.47 \pm 0.02$ & & 235526.56+255225.4 & $12.27 \pm 0.02$ & $12.10 \pm 0.02$ & & $287.1 \pm 9.1$ & $-22.8 \pm 8.3$\\
23552656-3646295 & $14.02 \pm 0.03$ & $13.41 \pm 0.04$ & $13.08 \pm 0.04$ & & 235526.49-364630.0 & $12.90 \pm 0.02$ & $12.68 \pm 0.03$ & & $-78.0 \pm 5.5$ & $-44.7 \pm 6.8$\\
23552657-7738448 & $13.89 \pm 0.03$ & $13.38 \pm 0.03$ & $13.10 \pm 0.04$ & & 235527.14-773844.5 & $12.90 \pm 0.02$ & $12.66 \pm 0.02$ & & $185.4 \pm 4.8$ & $33.4 \pm 9.2$\\
23552792+1759262 & $12.75 \pm 0.02$ & $12.17 \pm 0.03$ & $11.88 \pm 0.02$ & & 235527.95+175925.9 & $11.71 \pm 0.02$ & $11.53 \pm 0.02$ & & $32.0 \pm 5.2$ & $-23.0 \pm 6.9$\\
23552828+4459467 & $15.28 \pm 0.05$ & $14.59 \pm 0.05$ & $14.18 \pm 0.05$ & & 235528.50+445946.8 & $14.02 \pm 0.03$ & $13.82 \pm 0.03$ & & $197.7 \pm 9.3$ & $8.1 \pm 6.7$\\
23552973+0156566 & $14.56 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.04$ & & 235529.75+015656.9 & $13.46 \pm 0.03$ & $13.25 \pm 0.03$ & & $29.6 \pm 9.5$ & $36.5 \pm 7.8$\\
23553051-6230358 & $13.41 \pm 0.03$ & $12.76 \pm 0.02$ & $12.41 \pm 0.02$ & & 235530.68-623035.9 & $12.23 \pm 0.02$ & $12.02 \pm 0.02$ & & $108.1 \pm 3.3$ & $-10.2 \pm 6.7$\\
23553085+2704229 & $12.45 \pm 0.02$ & $11.90 \pm 0.03$ & $11.63 \pm 0.02$ & & 235530.84+270420.8 & $11.45 \pm 0.02$ & $11.27 \pm 0.02$ & & $-9.4 \pm 6.7$ & $-199.7 \pm 9.3$\\
23553307-4758574 & $13.45 \pm 0.02$ & $12.88 \pm 0.03$ & $12.58 \pm 0.03$ & & 235533.11-475857.8 & $12.42 \pm 0.02$ & $12.22 \pm 0.02$ & & $38.9 \pm 3.6$ & $-36.1 \pm 7.4$\\
23553311+2339289 & $14.56 \pm 0.03$ & $13.99 \pm 0.04$ & $13.71 \pm 0.04$ & & 235533.14+233928.6 & $13.55 \pm 0.03$ & $13.38 \pm 0.03$ & & $28.9 \pm 5.8$ & $-20.5 \pm 7.4$\\
23553359-4735475 & $14.73 \pm 0.03$ & $14.09 \pm 0.04$ & $13.58 \pm 0.05$ & & 235533.57-473548.1 & $13.27 \pm 0.02$ & $12.99 \pm 0.03$ & & $-15.4 \pm 3.8$ & $-54.4 \pm 7.0$\\
23553450+1754039 & $16.39 \pm 0.12$ & $15.42 \pm 0.10$ & $15.02 \pm 0.15$ & & 235534.44+175402.7 & $14.77 \pm 0.03$ & $14.55 \pm 0.05$ & & $-71.8 \pm 10.3$ & $-92.2 \pm 11.8$\\
23553673+0309054 & $14.50 \pm 0.03$ & $13.84 \pm 0.03$ & $13.57 \pm 0.04$ & & 235536.78+030905.2 & $13.40 \pm 0.03$ & $13.22 \pm 0.03$ & & $76.9 \pm 9.7$ & $-21.8 \pm 7.9$\\
23553762-4453585 & $13.40 \pm 0.02$ & $12.84 \pm 0.02$ & $12.53 \pm 0.02$ & & 235537.81-445358.2 & $12.35 \pm 0.02$ & $12.16 \pm 0.02$ & & $177.2 \pm 5.6$ & $27.4 \pm 6.7$\\
23553934+2352111 & $14.68 \pm 0.03$ & $14.09 \pm 0.04$ & $13.81 \pm 0.05$ & & 235539.44+235211.1 & $13.58 \pm 0.03$ & $13.39 \pm 0.03$ & & $102.4 \pm 6.1$ & $-4.5 \pm 7.9$\\
23553988+0049082 & $15.59 \pm 0.05$ & $15.05 \pm 0.07$ & $14.56 \pm 0.07$ & & 235539.96+004908.2 & $14.34 \pm 0.03$ & $14.11 \pm 0.04$ & & $115.2 \pm 9.3$ & $4.3 \pm 8.8$\\
23554261+0119276 & $16.03 \pm 0.08$ & $15.31 \pm 0.09$ & $14.99 \pm 0.12$ & & 235542.60+011925.8 & $14.54 \pm 0.03$ & $14.29 \pm 0.05$ & & $-18.3 \pm 9.8$ & $-180.9 \pm 12.4$\\
23554323-1638156 & $15.45 \pm 0.05$ & $14.87 \pm 0.05$ & $14.59 \pm 0.07$ & & 235543.32-163816.2 & $14.44 \pm 0.03$ & $14.21 \pm 0.05$ & & $115.6 \pm 7.4$ & $-46.5 \pm 7.4$\\
23554428-3658276 & $14.25 \pm 0.03$ & $13.66 \pm 0.03$ & $13.39 \pm 0.04$ & & 235544.21-365828.0 & $13.22 \pm 0.02$ & $13.05 \pm 0.03$ & & $-75.2 \pm 5.1$ & $-42.4 \pm 6.9$\\
23554671+0950418 & $12.43 \pm 0.02$ & $11.92 \pm 0.03$ & $11.63 \pm 0.01$ & & 235546.80+095039.6 & $11.46 \pm 0.02$ & $11.21 \pm 0.02$ & & $128.4 \pm 12.7$ & $-226.9 \pm 9.1$\\
23554789-1458517 & $12.54 \pm 0.02$ & $12.01 \pm 0.02$ & $11.73 \pm 0.02$ & & 235547.92-145851.3 & $11.45 \pm 0.02$ & $11.24 \pm 0.02$ & & $34.9 \pm 6.3$ & $33.4 \pm 8.1$\\
23554885-1452360 & $14.87 \pm 0.04$ & $14.24 \pm 0.03$ & $13.94 \pm 0.05$ & & 235548.82-145236.5 & $13.78 \pm 0.03$ & $13.55 \pm 0.04$ & & $-44.2 \pm 7.0$ & $-38.2 \pm 8.0$\\
23554912-1521528 & $13.55 \pm 0.02$ & $12.97 \pm 0.03$ & $12.62 \pm 0.03$ & & 235549.26-152153.8 & $12.44 \pm 0.02$ & $12.24 \pm 0.02$ & & $168.6 \pm 6.6$ & $-81.6 \pm 8.3$\\
23554954-1822560 & $14.88 \pm 0.04$ & $14.35 \pm 0.05$ & $14.02 \pm 0.05$ & & 235549.52-182256.6 & $13.82 \pm 0.03$ & $13.63 \pm 0.04$ & & $-21.5 \pm 7.4$ & $-55.1 \pm 7.4$\\
23554972+4325223 & $16.43 \pm 0.11$ & $15.87 \pm 0.14$ & $15.51 \pm 0.17$ & & 235549.83+432522.6 & $15.36 \pm 0.04$ & $15.13 \pm 0.07$ & & $105.5 \pm 11.2$ & $26.2 \pm 18.5$\\
23555063+4337358 & $16.41 \pm 0.11$ & $15.71 \pm 0.14$ & $15.40 \pm 0.17$ & & 235550.76+433736.7 & $15.17 \pm 0.03$ & $14.97 \pm 0.06$ & & $118.7 \pm 11.1$ & $77.2 \pm 18.5$\\
23555215+0441246 & $15.30 \pm 0.05$ & $14.69 \pm 0.06$ & $14.23 \pm 0.06$ & & 235552.07+044124.0 & $13.95 \pm 0.03$ & $13.68 \pm 0.04$ & & $-113.8 \pm 9.5$ & $-57.2 \pm 8.6$\\
23555273-4142493 & $14.90 \pm 0.04$ & $14.28 \pm 0.05$ & $13.97 \pm 0.06$ & & 235552.84-414249.1 & $13.74 \pm 0.03$ & $13.47 \pm 0.03$ & & $124.1 \pm 6.2$ & $25.3 \pm 8.5$\\
23555382-5807452 & $14.98 \pm 0.05$ & $14.40 \pm 0.05$ & $14.08 \pm 0.06$ & & 235553.92-580746.4 & $13.91 \pm 0.03$ & $13.72 \pm 0.03$ & & $68.0 \pm 3.4$ & $-112.6 \pm 9.0$\\
23555432+4331286 & $16.04 \pm 0.08$ & $15.42 \pm 0.09$ & $15.14 \pm 0.13$ & & 235554.28+433127.9 & $14.85 \pm 0.03$ & $14.59 \pm 0.05$ & & $-36.0 \pm 7.1$ & $-64.0 \pm 12.8$\\
23555481+8933505 & $16.80 \pm 0.18$ & $15.58 \pm 0.15$ & $15.13 \pm 0.15$ & & 235558.78+893350.4 & $14.73 \pm 0.03$ & $14.51 \pm 0.04$ & & $42.5 \pm 1.1$ & $-11.4 \pm 26.8$\\
23555561+0329503 & $14.19 \pm 0.03$ & $13.68 \pm 0.02$ & $13.40 \pm 0.03$ & & 235555.66+032950.1 & $13.23 \pm 0.03$ & $13.03 \pm 0.03$ & & $70.7 \pm 8.7$ & $-19.7 \pm 7.7$\\
23555706+4039133 & $15.51 \pm 0.07$ & $14.86 \pm 0.09$ & $14.46 \pm 0.08$ & & 235557.09+403913.1 & $14.25 \pm 0.03$ & $14.07 \pm 0.04$ & & $30.6 \pm 5.4$ & $-21.9 \pm 7.8$\\
23555761-2255309 & $14.93 \pm 0.03$ & $14.27 \pm 0.04$ & $13.99 \pm 0.04$ & & 235557.62-225530.0 & $13.64 \pm 0.03$ & $13.42 \pm 0.03$ & & $3.4 \pm 6.3$ & $82.8 \pm 9.5$\\
23555769-1636350 & $15.55 \pm 0.04$ & $14.88 \pm 0.05$ & $14.34 \pm 0.05$ & & 235557.76-163635.2 & $14.15 \pm 0.03$ & $13.84 \pm 0.04$ & & $81.6 \pm 6.8$ & $-22.6 \pm 7.0$\\
23555812+0518271 & $14.25 \pm 0.03$ & $13.62 \pm 0.03$ & $13.31 \pm 0.04$ & & 235558.13+051826.5 & $13.12 \pm 0.02$ & $12.93 \pm 0.03$ & & $5.6 \pm 8.4$ & $-60.2 \pm 7.7$\\
23555930-0915090 & $14.29 \pm 0.03$ & $13.64 \pm 0.03$ & $13.27 \pm 0.04$ & & 235559.40-091509.4 & $13.02 \pm 0.02$ & $12.80 \pm 0.03$ & & $120.1 \pm 6.7$ & $-31.1 \pm 6.3$\\
23555936+2933083 & $13.73 \pm 0.02$ & $13.19 \pm 0.03$ & $12.91 \pm 0.03$ & & 235559.44+293308.4 & $12.75 \pm 0.02$ & $12.58 \pm 0.03$ & & $94.5 \pm 6.4$ & $1.3 \pm 7.6$\\
23555970-4118270 & $15.63 \pm 0.06$ & $14.94 \pm 0.09$ & $14.61 \pm 0.09$ & & 235559.74-411827.3 & $14.39 \pm 0.03$ & $14.10 \pm 0.04$ & & $50.2 \pm 6.6$ & $-33.0 \pm 10.1$\\
23560130-6018234 & $14.77 \pm 0.04$ & $14.18 \pm 0.03$ & $13.84 \pm 0.05$ & & 235601.34-601824.1 & $13.67 \pm 0.03$ & $13.49 \pm 0.03$ & & $28.2 \pm 2.9$ & $-66.4 \pm 7.3$\\
23560227+0722595 & $14.43 \pm 0.03$ & $13.85 \pm 0.05$ & $13.52 \pm 0.04$ & & 235602.30+072259.4 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $40.3 \pm 7.6$ & $-11.7 \pm 7.6$\\
23560240+3331474 & $14.36 \pm 0.03$ & $13.81 \pm 0.04$ & $13.52 \pm 0.04$ & & 235602.37+333147.2 & $13.30 \pm 0.02$ & $13.12 \pm 0.03$ & & $-32.8 \pm 5.3$ & $-23.3 \pm 6.3$\\
23560330+3719084 & $15.03 \pm 0.05$ & $14.38 \pm 0.06$ & $14.11 \pm 0.06$ & & 235603.34+371908.2 & $13.90 \pm 0.03$ & $13.69 \pm 0.03$ & & $38.9 \pm 5.0$ & $-15.9 \pm 8.8$\\
23560380+1730046 & $14.07 \pm 0.03$ & $13.55 \pm 0.03$ & $13.23 \pm 0.04$ & & 235603.76+173003.4 & $13.06 \pm 0.02$ & $12.90 \pm 0.03$ & & $-45.4 \pm 5.6$ & $-90.3 \pm 6.1$\\
23560392+1731554 & $16.29 \pm 0.12$ & $15.33 \pm 0.10$ & $14.84 \pm 0.14$ & & 235603.84+173155.0 & $14.62 \pm 0.03$ & $14.41 \pm 0.05$ & & $-87.1 \pm 9.1$ & $-30.0 \pm 9.6$\\
23560393+3445129 & $13.64 \pm 0.02$ & $13.05 \pm 0.03$ & $12.67 \pm 0.03$ & & 235604.05+344513.2 & $12.45 \pm 0.02$ & $12.21 \pm 0.02$ & & $124.1 \pm 5.5$ & $28.8 \pm 6.0$\\
23560443+3222521 & $13.26 \pm 0.02$ & $12.65 \pm 0.02$ & $12.35 \pm 0.02$ & & 235604.42+322251.7 & $12.17 \pm 0.02$ & $11.97 \pm 0.02$ & & $-6.2 \pm 5.6$ & $-36.0 \pm 6.1$\\
23560498+8154056 & $13.86 \pm 0.02$ & $13.27 \pm 0.03$ & $12.93 \pm 0.03$ & & 235605.17+815405.8 & $12.71 \pm 0.02$ & $12.48 \pm 0.02$ & & $39.9 \pm 1.2$ & $15.4 \pm 9.0$\\
23560535+1731004 & $15.90 \pm 0.09$ & $15.25 \pm 0.09$ & $14.96 \pm 0.15$ & & 235605.29+173059.4 & $14.75 \pm 0.03$ & $14.49 \pm 0.06$ & & $-70.8 \pm 9.1$ & $-79.4 \pm 9.8$\\
23560541-1433100 & $16.29 \pm 0.09$ & $15.74 \pm 0.11$ & $15.47 \pm 0.17$ & & 235605.48-143310.9 & $14.92 \pm 0.03$ & $14.69 \pm 0.06$ & & $95.4 \pm 20.3$ & $-84.2 \pm 20.8$\\
23560821-0732185 & $12.96 \pm 0.03$ & $12.41 \pm 0.04$ & $12.09 \pm 0.03$ & & 235608.28-073218.2 & $11.82 \pm 0.02$ & $11.64 \pm 0.02$ & & $98.9 \pm 7.8$ & $18.6 \pm 7.5$\\
23560836-1028216 & $13.85 \pm 0.03$ & $13.31 \pm 0.03$ & $13.00 \pm 0.04$ & & 235608.32-102823.9 & $12.80 \pm 0.02$ & $12.59 \pm 0.03$ & & $-49.9 \pm 6.8$ & $-187.2 \pm 12.1$\\
23560924+0703275 & $14.55 \pm 0.04$ & $13.97 \pm 0.04$ & $13.70 \pm 0.04$ & & 235609.27+070327.7 & $13.50 \pm 0.03$ & $13.31 \pm 0.03$ & & $50.9 \pm 8.0$ & $16.6 \pm 9.7$\\
23560934-3936058 & $12.95 \pm 0.02$ & $12.37 \pm 0.02$ & $12.09 \pm 0.03$ & & 235609.26-393606.4 & $11.90 \pm 0.02$ & $11.68 \pm 0.02$ & & $-95.1 \pm 5.3$ & $-61.8 \pm 7.3$\\
23560956-6006303 & $16.47 \pm 0.13$ & $15.83 \pm 0.13$ & $15.35 \pm 0.20$ & & 235609.66-600631.3 & $14.99 \pm 0.03$ & $14.81 \pm 0.05$ & & $64.2 \pm 6.5$ & $-92.0 \pm 21.5$\\
23560997+8228086 & $15.02 \pm 0.04$ & $14.35 \pm 0.05$ & $14.06 \pm 0.06$ & & 235610.09+822809.0 & $13.90 \pm 0.03$ & $13.70 \pm 0.03$ & & $24.0 \pm 0.9$ & $32.9 \pm 9.5$\\
23561005-1027512 & $15.00 \pm 0.04$ & $14.46 \pm 0.04$ & $14.14 \pm 0.07$ & & 235610.09-102751.5 & $13.95 \pm 0.03$ & $13.76 \pm 0.04$ & & $46.3 \pm 8.7$ & $-24.5 \pm 11.2$\\
23561081-3426044 & $12.95 \pm 0.02$ & $12.38 \pm 0.02$ & $11.97 \pm 0.02$ & & 235610.88-342607.8 & $11.63 \pm 0.02$ & $11.31 \pm 0.02$ & & $81.9 \pm 5.0$ & $-310.0 \pm 9.5$\\
23561203+7838036 & $13.96 \pm 0.03$ & $13.40 \pm 0.03$ & $13.11 \pm 0.04$ & & 235612.21+783803.8 & $12.90 \pm 0.02$ & $12.70 \pm 0.03$ & & $53.8 \pm 1.7$ & $18.7 \pm 12.0$\\
23561358+3020155 & $14.19 \pm 0.02$ & $13.60 \pm 0.03$ & $13.30 \pm 0.04$ & & 235613.64+302015.8 & $13.11 \pm 0.02$ & $12.89 \pm 0.03$ & & $65.4 \pm 5.6$ & $24.3 \pm 8.4$\\
23561363+0547549 & $15.13 \pm 0.04$ & $14.36 \pm 0.04$ & $14.03 \pm 0.04$ & & 235613.70+054754.4 & $13.70 \pm 0.03$ & $13.50 \pm 0.04$ & & $99.3 \pm 11.5$ & $-56.9 \pm 8.1$\\
23561551-0755009 & $13.82 \pm 0.03$ & $13.27 \pm 0.03$ & $12.92 \pm 0.03$ & & 235615.48-075502.0 & $12.76 \pm 0.02$ & $12.52 \pm 0.03$ & & $-44.5 \pm 6.2$ & $-93.8 \pm 6.5$\\
23561554+4243583 & $16.25 \pm 0.10$ & $15.36 \pm 0.08$ & $15.00 \pm 0.10$ & & 235615.58+424358.1 & $14.76 \pm 0.03$ & $14.50 \pm 0.05$ & & $33.9 \pm 5.9$ & $-12.4 \pm 9.7$\\
23561600+0812080 & $13.91 \pm 0.03$ & $13.37 \pm 0.04$ & $13.09 \pm 0.03$ & & 235616.02+081207.6 & $12.93 \pm 0.02$ & $12.68 \pm 0.03$ & & $19.0 \pm 9.0$ & $-44.2 \pm 8.3$\\
23561607-0828299 & $15.02 \pm 0.04$ & $14.42 \pm 0.03$ & $14.13 \pm 0.07$ & & 235616.05-082831.0 & $13.97 \pm 0.03$ & $13.77 \pm 0.04$ & & $-33.0 \pm 7.6$ & $-94.7 \pm 7.8$\\
23561712-8445436 & $15.85 \pm 0.08$ & $15.26 \pm 0.12$ & $14.82 \pm 0.12$ & & 235617.55-844543.3 & $14.61 \pm 0.03$ & $14.39 \pm 0.04$ & & $59.4 \pm 1.6$ & $30.8 \pm 10.1$\\
23561732+3855173 & $13.81 \pm 0.02$ & $13.25 \pm 0.03$ & $12.96 \pm 0.02$ & & 235617.44+385517.3 & $12.80 \pm 0.02$ & $12.61 \pm 0.02$ & & $120.1 \pm 4.8$ & $2.4 \pm 6.1$\\
23561756-0808238 & $14.04 \pm 0.02$ & $13.43 \pm 0.03$ & $13.15 \pm 0.04$ & & 235617.54-080824.6 & $12.97 \pm 0.02$ & $12.77 \pm 0.03$ & & $-17.9 \pm 6.3$ & $-61.8 \pm 6.5$\\
23561927+3158102 & $15.74 \pm 0.06$ & $15.10 \pm 0.07$ & $14.76 \pm 0.12$ & & 235619.31+315810.2 & $14.59 \pm 0.03$ & $14.27 \pm 0.04$ & & $44.9 \pm 6.6$ & $6.5 \pm 7.8$\\
23562256-2440113 & $12.93 \pm 0.02$ & $12.39 \pm 0.03$ & $12.10 \pm 0.02$ & & 235622.66-244011.5 & $11.94 \pm 0.02$ & $11.72 \pm 0.02$ & & $124.1 \pm 5.8$ & $-15.9 \pm 6.0$\\
23562449-6433248 & $14.46 \pm 0.03$ & $13.90 \pm 0.02$ & $13.62 \pm 0.04$ & & 235624.54-643325.0 & $13.45 \pm 0.03$ & $13.26 \pm 0.03$ & & $28.0 \pm 2.3$ & $-17.4 \pm 8.8$\\
23562673+0728305 & $13.67 \pm 0.02$ & $13.14 \pm 0.03$ & $12.82 \pm 0.03$ & & 235626.85+072830.3 & $12.63 \pm 0.02$ & $12.43 \pm 0.02$ & & $177.0 \pm 8.5$ & $-16.5 \pm 8.1$\\
23562691-0324313 & $13.23 \pm 0.02$ & $12.70 \pm 0.02$ & $12.43 \pm 0.02$ & & 235626.99-032432.4 & $12.24 \pm 0.02$ & $12.02 \pm 0.03$ & & $120.8 \pm 9.7$ & $-109.1 \pm 9.5$\\
23562949+7902250 & $14.94 \pm 0.03$ & $14.39 \pm 0.05$ & $14.10 \pm 0.06$ & & 235629.66+790225.0 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $49.6 \pm 1.7$ & $-6.0 \pm 13.1$\\
23563124-3441092 & $13.51 \pm 0.03$ & $12.96 \pm 0.03$ & $12.62 \pm 0.03$ & & 235631.32-344109.1 & $12.43 \pm 0.02$ & $12.23 \pm 0.02$ & & $90.4 \pm 5.3$ & $2.5 \pm 6.6$\\
23563186-3621533 & $12.30 \pm 0.02$ & $11.75 \pm 0.02$ & $11.48 \pm 0.02$ & & 235632.12-362153.5 & $11.29 \pm 0.02$ & $11.11 \pm 0.02$ & & $286.2 \pm 8.2$ & $-13.6 \pm 6.4$\\
23563209-5002225 & $15.06 \pm 0.05$ & $14.52 \pm 0.06$ & $14.18 \pm 0.07$ & & 235632.11-500222.7 & $13.99 \pm 0.03$ & $13.80 \pm 0.03$ & & $21.5 \pm 4.4$ & $-26.0 \pm 7.8$\\
23563419+1817063 & $15.15 \pm 0.05$ & $14.55 \pm 0.06$ & $14.27 \pm 0.07$ & & 235634.22+181706.3 & $14.04 \pm 0.03$ & $13.85 \pm 0.04$ & & $32.9 \pm 6.0$ & $4.5 \pm 7.0$\\
23563436-7607409 & $12.87 \pm 0.03$ & $12.31 \pm 0.03$ & $12.00 \pm 0.02$ & & 235634.46-760740.7 & $11.78 \pm 0.02$ & $11.56 \pm 0.02$ & & $33.3 \pm 1.2$ & $12.4 \pm 7.5$\\
23563468-2205331 & $14.60 \pm 0.03$ & $13.98 \pm 0.04$ & $13.65 \pm 0.05$ & & 235634.89-220533.5 & $13.48 \pm 0.03$ & $13.25 \pm 0.03$ & & $236.5 \pm 8.1$ & $-30.4 \pm 7.9$\\
23563553-3605331 & $14.02 \pm 0.03$ & $13.47 \pm 0.03$ & $13.16 \pm 0.03$ & & 235635.62-360533.2 & $12.99 \pm 0.02$ & $12.80 \pm 0.02$ & & $95.0 \pm 6.2$ & $-13.8 \pm 6.8$\\
23563575-3357424 & $14.89 \pm 0.03$ & $14.35 \pm 0.04$ & $13.85 \pm 0.04$ & & 235636.04-335743.7 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $324.4 \pm 9.0$ & $-120.6 \pm 7.5$\\
23563600+3033529 & $14.50 \pm 0.03$ & $13.96 \pm 0.04$ & $13.65 \pm 0.05$ & & 235636.08+303352.5 & $13.48 \pm 0.03$ & $13.27 \pm 0.03$ & & $83.2 \pm 5.9$ & $-38.4 \pm 7.2$\\
23563607+3824275 & $15.83 \pm 0.09$ & $15.27 \pm 0.12$ & $14.89 \pm 0.12$ & & 235636.11+382427.4 & $14.66 \pm 0.03$ & $14.39 \pm 0.05$ & & $37.5 \pm 5.9$ & $-11.4 \pm 8.9$\\
23563707-0600104 & $14.07 \pm 0.03$ & $13.55 \pm 0.02$ & $13.28 \pm 0.04$ & & 235637.10-060010.5 & $13.11 \pm 0.03$ & $12.94 \pm 0.03$ & & $38.9 \pm 7.3$ & $-11.7 \pm 6.6$\\
23563848-6753300 & $13.33 \pm 0.03$ & $12.78 \pm 0.02$ & $12.44 \pm 0.02$ & & 235638.59-675330.4 & $12.21 \pm 0.02$ & $11.98 \pm 0.02$ & & $57.3 \pm 2.1$ & $-32.6 \pm 7.6$\\
23563852-1643442 & $16.13 \pm 0.09$ & $15.50 \pm 0.09$ & $15.06 \pm 0.11$ & & 235638.55-164345.1 & $14.81 \pm 0.03$ & $14.60 \pm 0.06$ & & $38.0 \pm 11.7$ & $-71.8 \pm 14.0$\\
23563891+3402377 & $14.37 \pm 0.03$ & $13.74 \pm 0.03$ & $13.35 \pm 0.03$ & & 235638.97+340237.5 & $13.14 \pm 0.02$ & $12.97 \pm 0.03$ & & $68.7 \pm 4.9$ & $-14.1 \pm 6.2$\\
23563939-2611052 & $15.54 \pm 0.06$ & $15.03 \pm 0.07$ & $14.75 \pm 0.13$ & & 235639.33-261106.5 & $14.50 \pm 0.03$ & $14.18 \pm 0.05$ & & $-75.3 \pm 7.3$ & $-108.7 \pm 8.7$\\
23564013+4353315 & $16.46 \pm 0.12$ & $15.80 \pm 0.14$ & $15.49 \pm 0.17$ & & 235640.24+435331.4 & $15.31 \pm 0.04$ & $15.11 \pm 0.07$ & & $99.3 \pm 12.0$ & $-3.2 \pm 18.0$\\
23564034-7131225 & $14.23 \pm 0.03$ & $13.48 \pm 0.03$ & $13.20 \pm 0.03$ & & 235640.48-713122.2 & $13.04 \pm 0.03$ & $12.86 \pm 0.02$ & & $65.5 \pm 2.1$ & $29.0 \pm 8.6$\\
23564111-1423076 & $16.79 \pm 0.14$ & $15.83 \pm 0.15$ & $15.21 \pm 0.14$ & & 235641.18-142306.2 & $14.72 \pm 0.03$ & $14.34 \pm 0.05$ & & $86.1 \pm 14.5$ & $113.5 \pm 15.7$\\
23564138-5702527 & $12.95 \pm 0.03$ & $12.41 \pm 0.03$ & $12.13 \pm 0.02$ & & 235641.28-570253.2 & $11.91 \pm 0.02$ & $11.74 \pm 0.02$ & & $-77.2 \pm 3.3$ & $-51.8 \pm 7.5$\\
23564191+1557318 & $14.59 \pm 0.03$ & $13.97 \pm 0.04$ & $13.69 \pm 0.06$ & & 235641.95+155731.9 & $13.52 \pm 0.03$ & $13.29 \pm 0.03$ & & $51.6 \pm 5.7$ & $10.4 \pm 6.0$\\
23564229+2512025 & $14.80 \pm 0.05$ & $14.24 \pm 0.06$ & $13.91 \pm 0.06$ & & 235642.35+251202.2 & $13.71 \pm 0.03$ & $13.52 \pm 0.03$ & & $72.8 \pm 7.1$ & $-31.9 \pm 8.0$\\
23564339-4731162 & $15.42 \pm 0.05$ & $14.72 \pm 0.06$ & $14.31 \pm 0.08$ & & 235643.49-473115.9 & $13.97 \pm 0.03$ & $13.71 \pm 0.03$ & & $90.4 \pm 4.6$ & $23.5 \pm 8.0$\\
23564385+1336033 & $14.23 \pm 0.03$ & $13.71 \pm 0.03$ & $13.38 \pm 0.05$ & & 235643.93+133603.1 & $13.19 \pm 0.02$ & $13.02 \pm 0.03$ & & $95.0 \pm 6.0$ & $-18.8 \pm 5.9$\\
23564481+2727184 & $14.62 \pm 0.04$ & $14.09 \pm 0.04$ & $13.74 \pm 0.05$ & & 235644.87+272718.3 & $13.58 \pm 0.03$ & $13.40 \pm 0.03$ & & $78.1 \pm 6.9$ & $-12.7 \pm 7.9$\\
23564529-0432312 & $15.83 \pm 0.06$ & $15.25 \pm 0.07$ & $14.89 \pm 0.09$ & & 235645.33-043231.5 & $14.68 \pm 0.03$ & $14.46 \pm 0.07$ & & $56.9 \pm 12.4$ & $-31.7 \pm 11.0$\\
23564553-1035442 & $16.58 \pm 0.13$ & $15.88 \pm 0.13$ & $15.18 \pm 0.17$ & & 235645.47-103544.9 & $14.91 \pm 0.04$ & $14.50 \pm 0.06$ & & $-83.6 \pm 16.9$ & $-59.3 \pm 17.6$\\
23564615+3936279 & $14.27 \pm 0.03$ & $13.69 \pm 0.04$ & $13.41 \pm 0.04$ & & 235646.35+393627.9 & $13.08 \pm 0.02$ & $12.90 \pm 0.03$ & & $195.5 \pm 5.8$ & $4.0 \pm 6.3$\\
23564952-6323223 & $15.88 \pm 0.08$ & $15.24 \pm 0.09$ & $14.82 \pm 0.12$ & & 235649.54-632323.1 & $14.67 \pm 0.03$ & $14.32 \pm 0.04$ & & $9.9 \pm 3.1$ & $-77.0 \pm 9.8$\\
23564974-4517526 & $13.36 \pm 0.02$ & $12.77 \pm 0.03$ & $12.49 \pm 0.02$ & & 235649.81-451752.4 & $12.31 \pm 0.02$ & $12.11 \pm 0.02$ & & $65.3 \pm 4.1$ & $18.8 \pm 6.6$\\
23565055-7115526 & $15.69 \pm 0.07$ & $14.99 \pm 0.10$ & $14.69 \pm 0.10$ & & 235650.71-711552.6 & $14.46 \pm 0.03$ & $14.28 \pm 0.04$ & & $72.8 \pm 2.5$ & $-0.8 \pm 9.2$\\
23565088-3827426 & $13.75 \pm 0.03$ & $13.18 \pm 0.03$ & $12.71 \pm 0.03$ & & 235650.97-382742.6 & $12.43 \pm 0.02$ & $12.21 \pm 0.02$ & & $99.3 \pm 5.4$ & $2.4 \pm 6.6$\\
23565150-0555051 & $13.29 \pm 0.02$ & $12.78 \pm 0.02$ & $12.49 \pm 0.02$ & & 235651.56-055505.5 & $12.33 \pm 0.02$ & $12.09 \pm 0.03$ & & $68.6 \pm 6.4$ & $-31.4 \pm 6.2$\\
23565178-8017123 & $15.15 \pm 0.06$ & $14.49 \pm 0.06$ & $14.02 \pm 0.06$ & & 235651.97-801712.4 & $13.72 \pm 0.03$ & $13.48 \pm 0.03$ & & $49.4 \pm 1.5$ & $-9.0 \pm 8.7$\\
23565221-1118281 & $13.06 \pm 0.02$ & $12.48 \pm 0.02$ & $12.17 \pm 0.02$ & & 235652.33-111828.1 & $11.97 \pm 0.02$ & $11.77 \pm 0.02$ & & $148.4 \pm 7.9$ & $0.3 \pm 11.4$\\
23565256+1221296 & $15.44 \pm 0.05$ & $14.77 \pm 0.06$ & $14.48 \pm 0.11$ & & 235652.51+122129.1 & $14.26 \pm 0.03$ & $14.04 \pm 0.04$ & & $-51.7 \pm 7.1$ & $-38.3 \pm 7.8$\\
23565341+2947123 & $15.15 \pm 0.05$ & $14.57 \pm 0.06$ & $14.17 \pm 0.05$ & & 235653.45+294711.7 & $13.98 \pm 0.03$ & $13.81 \pm 0.04$ & & $45.0 \pm 5.2$ & $-43.4 \pm 8.2$\\
23565528-3512236 & $15.50 \pm 0.05$ & $14.87 \pm 0.07$ & $14.46 \pm 0.06$ & & 235655.22-351223.8 & $14.28 \pm 0.03$ & $14.06 \pm 0.04$ & & $-70.6 \pm 6.3$ & $-21.0 \pm 8.1$\\
23565700-1100502 & $13.55 \pm 0.03$ & $12.94 \pm 0.03$ & $12.63 \pm 0.02$ & & 235656.99-110051.4 & $12.46 \pm 0.02$ & $12.27 \pm 0.02$ & & $-23.8 \pm 6.7$ & $-101.6 \pm 9.3$\\
23565724+3227271 & $16.10 \pm 0.09$ & $15.58 \pm 0.13$ & $15.20 \pm 0.18$ & & 235657.19+322724.7 & $14.91 \pm 0.03$ & $14.65 \pm 0.06$ & & $-56.3 \pm 15.3$ & $-201.2 \pm 21.0$\\
23565775+1602225 & $15.13 \pm 0.04$ & $14.56 \pm 0.06$ & $14.22 \pm 0.08$ & & 235657.80+160222.4 & $14.04 \pm 0.03$ & $13.87 \pm 0.04$ & & $55.1 \pm 6.1$ & $-7.1 \pm 6.4$\\
23565836-3856344 & $14.51 \pm 0.03$ & $13.99 \pm 0.04$ & $13.63 \pm 0.04$ & & 235658.39-385634.7 & $13.44 \pm 0.03$ & $13.23 \pm 0.03$ & & $26.7 \pm 4.8$ & $-24.8 \pm 7.1$\\
23565861+0831175 & $16.26 \pm 0.12$ & $15.58 \pm 0.13$ & $15.24 \pm 0.15$ & & 235658.68+083116.8 & $15.02 \pm 0.04$ & $14.81 \pm 0.07$ & & $107.0 \pm 21.5$ & $-63.5 \pm 20.3$\\
23565917-3018541 & $15.02 \pm 0.04$ & $14.48 \pm 0.05$ & $14.10 \pm 0.06$ & & 235659.27-301854.7 & $13.88 \pm 0.03$ & $13.68 \pm 0.03$ & & $117.9 \pm 7.6$ & $-57.3 \pm 8.8$\\
23565993+1905074 & $13.17 \pm 0.02$ & $12.61 \pm 0.02$ & $12.31 \pm 0.02$ & & 235659.95+190506.7 & $12.12 \pm 0.02$ & $11.93 \pm 0.02$ & & $26.3 \pm 5.7$ & $-52.7 \pm 5.7$\\
23570041+1502133 & $14.86 \pm 0.04$ & $14.25 \pm 0.04$ & $13.90 \pm 0.06$ & & 235700.50+150213.6 & $13.70 \pm 0.03$ & $13.50 \pm 0.03$ & & $99.2 \pm 6.6$ & $21.5 \pm 6.2$\\
23570195-1958590 & $14.98 \pm 0.04$ & $14.41 \pm 0.05$ & $13.95 \pm 0.05$ & & 235702.06-195859.1 & $13.79 \pm 0.03$ & $13.58 \pm 0.04$ & & $135.9 \pm 7.8$ & $-5.5 \pm 7.3$\\
23570243+3949474 & $14.21 \pm 0.03$ & $13.63 \pm 0.04$ & $13.32 \pm 0.04$ & & 235702.48+394947.6 & $13.16 \pm 0.02$ & $12.92 \pm 0.03$ & & $46.4 \pm 4.3$ & $14.0 \pm 7.7$\\
23570247+3517053 & $14.13 \pm 0.02$ & $13.47 \pm 0.03$ & $13.20 \pm 0.04$ & & 235702.45+351704.8 & $13.05 \pm 0.02$ & $12.86 \pm 0.03$ & & $-14.4 \pm 4.6$ & $-46.7 \pm 6.3$\\
23570264-6757138 & $16.44 \pm 0.13$ & $15.48 \pm 0.15$ & $14.95 \pm 0.16$ & & 235703.03-675714.0 & $14.70 \pm 0.03$ & $14.46 \pm 0.04$ & & $208.2 \pm 5.6$ & $-13.3 \pm 12.6$\\
23570270-1633517 & $16.68 \pm 0.12$ & $15.96 \pm 0.13$ & $15.67 \pm 0.19$ & & 235703.05-163358.4 & $15.28 \pm 0.04$ & $14.97 \pm 0.08$ & & $418.5 \pm 21.6$ & $-559.1 \pm 23.7$\\
23570292+0310086 & $13.62 \pm 0.02$ & $13.09 \pm 0.03$ & $12.79 \pm 0.03$ & & 235702.88+031007.7 & $12.62 \pm 0.02$ & $12.41 \pm 0.02$ & & $-49.4 \pm 9.1$ & $-91.4 \pm 8.4$\\
23570491-1715223 & $15.26 \pm 0.04$ & $14.71 \pm 0.05$ & $14.37 \pm 0.07$ & & 235704.84-171522.9 & $14.18 \pm 0.03$ & $13.87 \pm 0.04$ & & $-86.4 \pm 6.8$ & $-45.8 \pm 10.3$\\
23570714+3435452 & $14.32 \pm 0.03$ & $13.77 \pm 0.04$ & $13.41 \pm 0.04$ & & 235707.22+343544.9 & $13.20 \pm 0.02$ & $12.96 \pm 0.03$ & & $85.8 \pm 4.9$ & $-25.9 \pm 6.3$\\
23570951-1143491 & $14.95 \pm 0.04$ & $14.37 \pm 0.04$ & $14.00 \pm 0.05$ & & 235709.53-114349.5 & $13.83 \pm 0.03$ & $13.63 \pm 0.04$ & & $23.7 \pm 7.4$ & $-32.5 \pm 7.5$\\
23570958+2511121 & $13.91 \pm 0.02$ & $13.37 \pm 0.03$ & $13.03 \pm 0.02$ & & 235709.54+251112.1 & $12.78 \pm 0.02$ & $12.60 \pm 0.03$ & & $-37.7 \pm 5.1$ & $3.8 \pm 6.5$\\
23571160+1121376 & $15.60 \pm 0.07$ & $15.05 \pm 0.08$ & $14.70 \pm 0.11$ & & 235711.57+112136.8 & $14.40 \pm 0.03$ & $14.19 \pm 0.05$ & & $-40.9 \pm 10.1$ & $-81.9 \pm 9.9$\\
23571221-1248472 & $13.59 \pm 0.02$ & $13.02 \pm 0.03$ & $12.75 \pm 0.03$ & & 235712.22-124847.7 & $12.52 \pm 0.02$ & $12.34 \pm 0.03$ & & $6.6 \pm 5.9$ & $-45.0 \pm 6.1$\\
23571258+4514489 & $15.94 \pm 0.07$ & $15.32 \pm 0.10$ & $14.97 \pm 0.11$ & & 235712.54+451448.7 & $14.78 \pm 0.03$ & $14.60 \pm 0.05$ & & $-31.6 \pm 5.3$ & $-10.1 \pm 8.4$\\
23571329-6308282 & $10.83 \pm 0.02$ & $10.27 \pm 0.02$ & $10.00 \pm 0.02$ & & 235713.21-630827.6 & $9.78 \pm 0.02$ & $9.58 \pm 0.02$ & & $-50.1 \pm 2.2$ & $60.3 \pm 6.7$\\
23571341+4010591 & $15.84 \pm 0.08$ & $15.19 \pm 0.10$ & $14.88 \pm 0.10$ & & 235713.59+401058.8 & $14.71 \pm 0.03$ & $14.47 \pm 0.05$ & & $175.0 \pm 9.4$ & $-20.1 \pm 8.6$\\
23571360+2926115 & $13.00 \pm 0.02$ & $12.41 \pm 0.02$ & $12.14 \pm 0.02$ & & 235713.64+292610.7 & $11.96 \pm 0.02$ & $11.77 \pm 0.02$ & & $34.7 \pm 4.6$ & $-66.4 \pm 7.1$\\
23571428+3944351 & $14.88 \pm 0.04$ & $14.23 \pm 0.05$ & $13.92 \pm 0.05$ & & 235714.32+394435.0 & $13.75 \pm 0.03$ & $13.54 \pm 0.03$ & & $38.1 \pm 4.6$ & $-5.1 \pm 8.0$\\
23571485-3512505 & $14.39 \pm 0.03$ & $13.86 \pm 0.03$ & $13.58 \pm 0.04$ & & 235714.74-351251.2 & $13.38 \pm 0.02$ & $13.17 \pm 0.03$ & & $-118.3 \pm 5.7$ & $-67.6 \pm 7.0$\\
23571497+3851374 & $13.09 \pm 0.02$ & $12.48 \pm 0.02$ & $12.15 \pm 0.02$ & & 235715.05+385136.1 & $11.97 \pm 0.02$ & $11.76 \pm 0.02$ & & $72.5 \pm 4.4$ & $-109.1 \pm 6.4$\\
23571537+1141549 & $16.14 \pm 0.11$ & $15.34 \pm 0.11$ & $14.74 \pm 0.10$ & & 235715.42+114155.1 & $14.35 \pm 0.03$ & $14.03 \pm 0.04$ & & $75.9 \pm 15.1$ & $12.7 \pm 12.0$\\
23571620-2520433 & $15.35 \pm 0.05$ & $14.78 \pm 0.08$ & $14.28 \pm 0.08$ & & 235716.28-252044.3 & $14.07 \pm 0.03$ & $13.79 \pm 0.04$ & & $89.3 \pm 6.9$ & $-87.8 \pm 7.2$\\
23571667-2405099 & $14.64 \pm 0.04$ & $14.09 \pm 0.05$ & $13.82 \pm 0.05$ & & 235716.75-240510.1 & $13.65 \pm 0.03$ & $13.47 \pm 0.03$ & & $86.6 \pm 7.2$ & $-18.7 \pm 8.1$\\
23571864+0239550 & $14.85 \pm 0.03$ & $14.21 \pm 0.03$ & $13.92 \pm 0.05$ & & 235718.61+023954.5 & $13.65 \pm 0.03$ & $13.40 \pm 0.03$ & & $-36.0 \pm 8.1$ & $-45.8 \pm 8.1$\\
23571946-4410344 & $14.89 \pm 0.03$ & $14.38 \pm 0.04$ & $14.10 \pm 0.07$ & & 235719.49-441034.5 & $13.89 \pm 0.03$ & $13.71 \pm 0.04$ & & $29.5 \pm 5.3$ & $-9.1 \pm 8.5$\\
23571957-1409462 & $15.95 \pm 0.08$ & $15.31 \pm 0.08$ & $15.03 \pm 0.11$ & & 235719.58-140946.8 & $14.88 \pm 0.03$ & $14.64 \pm 0.06$ & & $8.2 \pm 9.1$ & $-49.4 \pm 9.6$\\
23572071-3559245 & $14.19 \pm 0.03$ & $13.56 \pm 0.04$ & $13.24 \pm 0.04$ & & 235720.69-355925.5 & $13.03 \pm 0.02$ & $12.85 \pm 0.03$ & & $-19.1 \pm 9.0$ & $-94.7 \pm 17.1$\\
23572097+4545023 & $14.25 \pm 0.02$ & $13.72 \pm 0.03$ & $13.39 \pm 0.03$ & & 235721.01+454502.5 & $13.17 \pm 0.02$ & $12.98 \pm 0.03$ & & $30.7 \pm 4.0$ & $10.6 \pm 6.4$\\
23572098+2719279 & $14.58 \pm 0.03$ & $14.04 \pm 0.04$ & $13.73 \pm 0.04$ & & 235721.08+271927.4 & $13.57 \pm 0.03$ & $13.39 \pm 0.03$ & & $101.4 \pm 7.0$ & $-32.5 \pm 6.9$\\
23572100-1602316 & $16.82 \pm 0.13$ & $16.07 \pm 0.14$ & $15.58 \pm 0.16$ & & 235721.09-160230.3 & $15.41 \pm 0.04$ & $15.00 \pm 0.08$ & & $102.1 \pm 18.9$ & $107.4 \pm 21.2$\\
23572264+4141555 & $15.39 \pm 0.05$ & $14.75 \pm 0.09$ & $14.39 \pm 0.07$ & & 235722.74+414155.8 & $14.22 \pm 0.03$ & $14.04 \pm 0.04$ & & $92.5 \pm 6.9$ & $24.3 \pm 7.8$\\
23572418+3845027 & $14.38 \pm 0.02$ & $13.79 \pm 0.04$ & $13.43 \pm 0.04$ & & 235724.26+384502.0 & $13.28 \pm 0.02$ & $13.04 \pm 0.03$ & & $83.6 \pm 4.7$ & $-60.1 \pm 6.4$\\
23572459+3349320 & $14.95 \pm 0.04$ & $14.39 \pm 0.05$ & $14.06 \pm 0.07$ & & 235724.54+334931.9 & $13.84 \pm 0.03$ & $13.61 \pm 0.03$ & & $-48.5 \pm 5.6$ & $-4.8 \pm 6.8$\\
23572635-3955004 & $14.42 \pm 0.03$ & $13.82 \pm 0.04$ & $13.51 \pm 0.04$ & & 235726.40-395500.4 & $13.31 \pm 0.03$ & $13.10 \pm 0.03$ & & $57.2 \pm 4.8$ & $-3.1 \pm 7.0$\\
23572635-8617496 & $14.63 \pm 0.04$ & $14.02 \pm 0.05$ & $13.70 \pm 0.05$ & & 235726.90-861749.8 & $13.52 \pm 0.03$ & $13.32 \pm 0.03$ & & $54.8 \pm 1.4$ & $-18.2 \pm 9.4$\\
23572777+1554207 & $13.83 \pm 0.03$ & $13.16 \pm 0.03$ & $12.88 \pm 0.03$ & & 235727.83+155420.3 & $12.67 \pm 0.02$ & $12.49 \pm 0.03$ & & $65.5 \pm 5.5$ & $-34.3 \pm 6.4$\\
23572803-6113396 & $16.16 \pm 0.09$ & $15.40 \pm 0.09$ & $15.11 \pm 0.14$ & & 235728.11-611339.5 & $14.88 \pm 0.03$ & $14.65 \pm 0.05$ & & $53.4 \pm 4.3$ & $8.7 \pm 13.7$\\
23572924+2723084 & $13.76 \pm 0.02$ & $13.17 \pm 0.03$ & $12.89 \pm 0.02$ & & 235729.26+272306.6 & $12.69 \pm 0.02$ & $12.48 \pm 0.03$ & & $27.4 \pm 5.9$ & $-142.2 \pm 6.4$\\
23572985-2028597 & $15.67 \pm 0.07$ & $15.10 \pm 0.08$ & $14.69 \pm 0.10$ & & 235729.77-202858.5 & $14.32 \pm 0.03$ & $14.02 \pm 0.04$ & & $-89.4 \pm 7.3$ & $105.9 \pm 8.1$\\
23573114+0614074 & $14.09 \pm 0.03$ & $13.56 \pm 0.04$ & $13.27 \pm 0.04$ & & 235731.13+061408.0 & $13.04 \pm 0.02$ & $12.87 \pm 0.03$ & & $-25.1 \pm 10.0$ & $58.3 \pm 8.4$\\
23573150-3622469 & $13.20 \pm 0.02$ & $12.66 \pm 0.02$ & $12.33 \pm 0.02$ & & 235731.44-362247.3 & $12.12 \pm 0.02$ & $11.91 \pm 0.02$ & & $-64.3 \pm 6.3$ & $-39.5 \pm 10.7$\\
23573164+3852409 & $16.39 \pm 0.15$ & $15.54 \pm 0.15$ & $14.85 \pm 0.11$ & & 235731.68+385241.1 & $14.14 \pm 0.03$ & $13.78 \pm 0.04$ & & $44.0 \pm 8.1$ & $12.2 \pm 11.2$\\
23573241-2116138 & $13.36 \pm 0.02$ & $12.77 \pm 0.02$ & $12.43 \pm 0.03$ & & 235732.32-211614.1 & $12.22 \pm 0.02$ & $12.00 \pm 0.02$ & & $-98.2 \pm 5.7$ & $-28.2 \pm 6.6$\\
23573503+0235334 & $12.97 \pm 0.03$ & $12.39 \pm 0.02$ & $12.09 \pm 0.02$ & & 235735.03+023532.4 & $11.92 \pm 0.02$ & $11.73 \pm 0.02$ & & $-9.1 \pm 7.2$ & $-102.7 \pm 7.6$\\
23573509-2011546 & $12.22 \pm 0.02$ & $11.69 \pm 0.03$ & $11.40 \pm 0.02$ & & 235735.03-201156.4 & $11.25 \pm 0.02$ & $11.05 \pm 0.02$ & & $-65.9 \pm 6.1$ & $-146.6 \pm 7.2$\\
23573762+2806538 & $13.19 \pm 0.02$ & $12.61 \pm 0.02$ & $12.34 \pm 0.02$ & & 235737.66+280653.5 & $12.17 \pm 0.02$ & $11.99 \pm 0.02$ & & $38.0 \pm 4.8$ & $-25.8 \pm 7.8$\\
23573899-6505236 & $14.77 \pm 0.03$ & $14.16 \pm 0.03$ & $13.86 \pm 0.06$ & & 235738.95-650524.0 & $13.66 \pm 0.03$ & $13.45 \pm 0.03$ & & $-23.4 \pm 2.3$ & $-41.8 \pm 8.1$\\
23573913-2628552 & $13.52 \pm 0.03$ & $13.00 \pm 0.03$ & $12.65 \pm 0.02$ & & 235739.16-262856.2 & $12.42 \pm 0.02$ & $12.17 \pm 0.02$ & & $31.0 \pm 5.2$ & $-83.5 \pm 6.4$\\
23574001+1816253 & $15.02 \pm 0.04$ & $14.45 \pm 0.06$ & $14.17 \pm 0.05$ & & 235740.05+181624.8 & $13.91 \pm 0.03$ & $13.65 \pm 0.04$ & & $57.3 \pm 7.3$ & $-49.2 \pm 9.2$\\
23574018+1033335 & $14.88 \pm 0.04$ & $14.28 \pm 0.04$ & $14.00 \pm 0.06$ & & 235740.11+103333.1 & $13.69 \pm 0.03$ & $13.46 \pm 0.04$ & & $-92.6 \pm 9.8$ & $-43.1 \pm 11.5$\\
23574018-1551058 & $12.45 \pm 0.02$ & $11.89 \pm 0.02$ & $11.51 \pm 0.02$ & & 235740.29-155106.7 & $11.31 \pm 0.02$ & $11.12 \pm 0.02$ & & $137.8 \pm 10.7$ & $-76.4 \pm 9.7$\\
23574347+4256039 & $15.88 \pm 0.07$ & $15.29 \pm 0.09$ & $14.98 \pm 0.12$ & & 235743.43+425604.0 & $14.69 \pm 0.03$ & $14.38 \pm 0.04$ & & $-29.2 \pm 5.4$ & $11.4 \pm 8.1$\\
23574494-3805019 & $13.93 \pm 0.03$ & $13.41 \pm 0.03$ & $13.12 \pm 0.03$ & & 235744.96-380502.4 & $12.93 \pm 0.02$ & $12.70 \pm 0.03$ & & $22.4 \pm 4.6$ & $-45.1 \pm 6.8$\\
23574591+2959181 & $14.42 \pm 0.03$ & $13.91 \pm 0.04$ & $13.62 \pm 0.04$ & & 235745.96+295918.1 & $13.46 \pm 0.03$ & $13.29 \pm 0.03$ & & $44.1 \pm 7.4$ & $3.2 \pm 7.3$\\
23574619-5528585 & $14.68 \pm 0.04$ & $14.09 \pm 0.03$ & $13.79 \pm 0.05$ & & 235746.26-552858.7 & $13.64 \pm 0.03$ & $13.44 \pm 0.03$ & & $56.2 \pm 3.4$ & $-14.0 \pm 8.0$\\
23574700-1217021 & $13.16 \pm 0.02$ & $12.56 \pm 0.03$ & $12.19 \pm 0.03$ & & 235747.04-121702.0 & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & & $50.9 \pm 9.3$ & $4.7 \pm 7.3$\\
23574737-3016169 & $14.09 \pm 0.03$ & $13.51 \pm 0.03$ & $13.24 \pm 0.04$ & & 235747.41-301616.8 & $13.04 \pm 0.02$ & $12.78 \pm 0.03$ & & $48.1 \pm 6.0$ & $10.4 \pm 9.9$\\
23574984-3042038 & $15.05 \pm 0.05$ & $14.53 \pm 0.04$ & $14.24 \pm 0.07$ & & 235749.95-304205.2 & $14.00 \pm 0.03$ & $13.69 \pm 0.03$ & & $128.7 \pm 6.6$ & $-124.6 \pm 7.9$\\
23575034+3343242 & $14.51 \pm 0.03$ & $13.89 \pm 0.04$ & $13.56 \pm 0.04$ & & 235750.45+334324.4 & $13.37 \pm 0.03$ & $13.16 \pm 0.03$ & & $108.6 \pm 5.4$ & $17.3 \pm 6.4$\\
23575071+1947486 & $15.56 \pm 0.05$ & $14.97 \pm 0.08$ & $14.67 \pm 0.09$ & & 235750.75+194748.5 & $14.45 \pm 0.03$ & $14.15 \pm 0.04$ & & $57.5 \pm 8.7$ & $-3.9 \pm 8.9$\\
23575104-0832294 & $15.64 \pm 0.06$ & $15.03 \pm 0.06$ & $14.74 \pm 0.10$ & & 235751.08-083228.8 & $14.46 \pm 0.03$ & $14.17 \pm 0.05$ & & $54.0 \pm 9.0$ & $55.3 \pm 11.1$\\
23575201+2357341 & $14.25 \pm 0.03$ & $13.64 \pm 0.04$ & $13.31 \pm 0.03$ & & 235751.96+235733.0 & $13.06 \pm 0.02$ & $12.83 \pm 0.03$ & & $-66.2 \pm 8.0$ & $-100.7 \pm 8.6$\\
23575222-2454419 & $16.13 \pm 0.10$ & $15.36 \pm 0.12$ & $15.01 \pm 0.13$ & & 235752.16-245442.2 & $14.68 \pm 0.03$ & $14.40 \pm 0.05$ & & $-69.1 \pm 10.0$ & $-29.1 \pm 12.5$\\
23575376+4448137 & $14.94 \pm 0.04$ & $14.37 \pm 0.05$ & $14.10 \pm 0.05$ & & 235753.73+444813.5 & $13.77 \pm 0.03$ & $13.59 \pm 0.03$ & & $-25.1 \pm 4.2$ & $-18.8 \pm 6.7$\\
23575468+3843252 & $16.17 \pm 0.10$ & $15.64 \pm 0.14$ & $15.00 \pm 0.11$ & & 235754.72+384324.6 & $14.74 \pm 0.03$ & $14.44 \pm 0.05$ & & $40.3 \pm 8.4$ & $-47.9 \pm 13.3$\\
23575482-1955018 & $13.32 \pm 0.02$ & $12.66 \pm 0.03$ & $12.21 \pm 0.03$ & & 235754.97-195502.0 & $11.98 \pm 0.02$ & $11.75 \pm 0.02$ & & $181.4 \pm 7.1$ & $-16.3 \pm 6.6$\\
23575510-3407194 & $12.77 \pm 0.02$ & $12.10 \pm 0.02$ & $11.76 \pm 0.02$ & & 235755.23-340723.5 & $11.51 \pm 0.02$ & $11.30 \pm 0.02$ & & $148.9 \pm 5.8$ & $-380.6 \pm 10.8$\\
23575570+0822242 & $14.78 \pm 0.04$ & $14.14 \pm 0.05$ & $13.86 \pm 0.05$ & & 235755.73+082223.5 & $13.67 \pm 0.03$ & $13.47 \pm 0.04$ & & $43.8 \pm 8.9$ & $-72.1 \pm 13.3$\\
23575640+0253113 & $14.55 \pm 0.03$ & $13.92 \pm 0.02$ & $13.57 \pm 0.04$ & & 235756.49+025310.1 & $13.33 \pm 0.02$ & $13.11 \pm 0.03$ & & $130.5 \pm 9.1$ & $-118.5 \pm 8.2$\\
23575726+2620173 & $14.43 \pm 0.03$ & $13.88 \pm 0.03$ & $13.60 \pm 0.04$ & & 235757.29+262016.9 & $13.43 \pm 0.03$ & $13.20 \pm 0.03$ & & $28.0 \pm 5.3$ & $-28.4 \pm 6.8$\\
23575987-6845206 & $12.41 \pm 0.03$ & $11.86 \pm 0.03$ & $11.56 \pm 0.02$ & & 235800.01-684520.7 & $11.36 \pm 0.02$ & $11.17 \pm 0.02$ & & $69.4 \pm 2.2$ & $-7.4 \pm 10.0$\\
23580030-1834495 & $11.90 \pm 0.02$ & $11.36 \pm 0.03$ & $11.08 \pm 0.03$ & & 235800.60-183450.0 & $10.89 \pm 0.02$ & $10.70 \pm 0.02$ & & $354.4 \pm 9.2$ & $-36.7 \pm 6.6$\\
23580068+2829503 & $14.57 \pm 0.03$ & $14.05 \pm 0.04$ & $13.67 \pm 0.04$ & & 235800.50+282947.7 & $13.51 \pm 0.02$ & $13.24 \pm 0.03$ & & $-186.3 \pm 6.2$ & $-199.1 \pm 10.3$\\
23580077+0120186 & $14.95 \pm 0.05$ & $14.43 \pm 0.04$ & $14.06 \pm 0.05$ & & 235800.75+012018.3 & $13.84 \pm 0.03$ & $13.66 \pm 0.04$ & & $-33.3 \pm 8.3$ & $-32.3 \pm 8.3$\\
23580128+3544160 & $15.26 \pm 0.05$ & $14.66 \pm 0.06$ & $14.39 \pm 0.08$ & & 235801.36+354415.8 & $14.14 \pm 0.03$ & $13.90 \pm 0.04$ & & $82.9 \pm 5.7$ & $-18.4 \pm 9.6$\\
23580189-5008365 & $13.46 \pm 0.03$ & $12.92 \pm 0.03$ & $12.55 \pm 0.03$ & & 235801.97-500836.5 & $12.36 \pm 0.02$ & $12.14 \pm 0.02$ & & $66.9 \pm 3.7$ & $2.1 \pm 6.6$\\
23580191+3828462 & $16.43 \pm 0.14$ & $15.53 \pm 0.13$ & $15.23 \pm 0.14$ & & 235801.81+382847.0 & $14.95 \pm 0.04$ & $14.74 \pm 0.06$ & & $-100.0 \pm 10.5$ & $66.0 \pm 15.4$\\
23580274-5138579 & $14.31 \pm 0.04$ & $13.67 \pm 0.04$ & $13.35 \pm 0.05$ & & 235802.78-513857.9 & $13.10 \pm 0.02$ & $12.89 \pm 0.03$ & & $31.7 \pm 3.4$ & $-2.6 \pm 7.6$\\
23580465-6559030 & $12.13 \pm 0.02$ & $11.60 \pm 0.02$ & $11.32 \pm 0.02$ & & 235804.54-655902.4 & $11.14 \pm 0.02$ & $10.94 \pm 0.02$ & & $-59.5 \pm 2.7$ & $53.6 \pm 8.3$\\
23580469+3908076 & $13.80 \pm 0.03$ & $13.18 \pm 0.03$ & $12.87 \pm 0.02$ & & 235804.72+390806.9 & $12.66 \pm 0.03$ & $12.47 \pm 0.03$ & & $37.3 \pm 4.4$ & $-54.6 \pm 6.3$\\
23580500-7054356 & $15.11 \pm 0.04$ & $14.56 \pm 0.05$ & $14.16 \pm 0.08$ & & 235805.51-705435.9 & $13.94 \pm 0.03$ & $13.74 \pm 0.03$ & & $232.7 \pm 5.8$ & $-21.5 \pm 8.1$\\
23580617-3548332 & $16.28 \pm 0.09$ & $15.74 \pm 0.12$ & $15.31 \pm 0.16$ & & 235806.09-354833.0 & $15.05 \pm 0.03$ & $14.81 \pm 0.05$ & & $-93.0 \pm 15.0$ & $17.2 \pm 16.1$\\
23580923-1727063 & $12.34 \pm 0.02$ & $11.78 \pm 0.02$ & $11.49 \pm 0.02$ & & 235809.20-172706.2 & $11.33 \pm 0.02$ & $11.16 \pm 0.02$ & & $-36.6 \pm 5.5$ & $9.4 \pm 6.5$\\
23580946+3541500 & $14.11 \pm 0.03$ & $13.40 \pm 0.03$ & $13.12 \pm 0.04$ & & 235809.50+354149.9 & $12.90 \pm 0.02$ & $12.67 \pm 0.03$ & & $45.7 \pm 4.6$ & $-9.5 \pm 8.4$\\
23580954+3710561 & $13.77 \pm 0.03$ & $13.19 \pm 0.03$ & $12.92 \pm 0.03$ & & 235809.51+371055.0 & $12.73 \pm 0.02$ & $12.54 \pm 0.03$ & & $-31.6 \pm 4.4$ & $-92.5 \pm 7.2$\\
23580966+4151013 & $15.98 \pm 0.09$ & $15.43 \pm 0.13$ & $15.09 \pm 0.12$ & & 235809.75+415100.8 & $14.82 \pm 0.03$ & $14.62 \pm 0.05$ & & $87.4 \pm 7.3$ & $-42.6 \pm 9.9$\\
23580967-5023434 & $13.88 \pm 0.03$ & $13.32 \pm 0.03$ & $13.03 \pm 0.04$ & & 235809.63-502343.9 & $12.88 \pm 0.02$ & $12.68 \pm 0.03$ & & $-34.2 \pm 3.5$ & $-50.1 \pm 6.8$\\
23580986-1218045 & $16.56 \pm 0.12$ & $15.82 \pm 0.13$ & $15.53 \pm 0.19$ & & 235809.94-121804.3 & $15.12 \pm 0.04$ & $14.85 \pm 0.07$ & & $88.5 \pm 17.6$ & $12.4 \pm 18.3$\\
23581025+1742085 & $14.45 \pm 0.03$ & $13.92 \pm 0.03$ & $13.65 \pm 0.04$ & & 235810.34+174208.3 & $13.49 \pm 0.03$ & $13.22 \pm 0.03$ & & $107.6 \pm 9.6$ & $-24.3 \pm 15.0$\\
23581081-2050476 & $12.62 \pm 0.02$ & $12.07 \pm 0.03$ & $11.75 \pm 0.02$ & & 235810.99-205048.0 & $11.59 \pm 0.02$ & $11.40 \pm 0.02$ & & $207.7 \pm 6.9$ & $-34.3 \pm 8.1$\\
23581083+0353237 & $11.46 \pm 0.02$ & $10.90 \pm 0.02$ & $10.58 \pm 0.02$ & & 235811.01+035324.1 & $10.39 \pm 0.02$ & $10.21 \pm 0.02$ & & $279.5 \pm 9.8$ & $40.7 \pm 7.0$\\
23581099+4102341 & $15.88 \pm 0.09$ & $15.30 \pm 0.08$ & $15.02 \pm 0.14$ & & 235810.96+410233.7 & $14.81 \pm 0.03$ & $14.57 \pm 0.05$ & & $-34.4 \pm 6.7$ & $-41.6 \pm 9.9$\\
23581286+3207356 & $14.40 \pm 0.03$ & $13.81 \pm 0.03$ & $13.45 \pm 0.04$ & & 235812.78+320733.8 & $13.27 \pm 0.02$ & $13.06 \pm 0.03$ & & $-85.4 \pm 6.1$ & $-152.2 \pm 7.1$\\
23581297+3929469 & $15.49 \pm 0.06$ & $14.78 \pm 0.07$ & $14.50 \pm 0.09$ & & 235812.96+392946.3 & $14.31 \pm 0.03$ & $14.10 \pm 0.04$ & & $-15.4 \pm 6.7$ & $-59.1 \pm 8.6$\\
23581389+4342218 & $16.52 \pm 0.13$ & $15.95 \pm 0.14$ & $15.59 \pm 0.21$ & & 235814.13+434223.1 & $14.68 \pm 0.03$ & $14.49 \pm 0.05$ & & $214.7 \pm 13.9$ & $108.8 \pm 20.2$\\
23581394+3408375 & $15.53 \pm 0.06$ & $14.87 \pm 0.07$ & $14.55 \pm 0.10$ & & 235813.92+340836.9 & $14.35 \pm 0.03$ & $14.11 \pm 0.04$ & & $-18.0 \pm 5.9$ & $-48.7 \pm 8.4$\\
23581419+0120505 & $15.30 \pm 0.05$ & $14.67 \pm 0.05$ & $14.40 \pm 0.06$ & & 235814.17+012050.1 & $14.16 \pm 0.03$ & $13.98 \pm 0.04$ & & $-27.9 \pm 8.8$ & $-47.3 \pm 10.2$\\
23581438+0452346 & $14.95 \pm 0.03$ & $14.35 \pm 0.04$ & $14.08 \pm 0.05$ & & 235814.41+045233.9 & $13.92 \pm 0.03$ & $13.73 \pm 0.04$ & & $40.2 \pm 8.9$ & $-73.3 \pm 9.9$\\
23581526+1147274 & $15.46 \pm 0.06$ & $14.73 \pm 0.06$ & $14.29 \pm 0.07$ & & 235815.36+114726.7 & $13.97 \pm 0.03$ & $13.75 \pm 0.04$ & & $145.2 \pm 11.6$ & $-70.6 \pm 8.4$\\
23581533-3935341 & $12.03 \pm 0.02$ & $11.47 \pm 0.02$ & $11.18 \pm 0.02$ & & 235815.55-393533.7 & $11.00 \pm 0.02$ & $10.78 \pm 0.02$ & & $233.0 \pm 6.9$ & $37.5 \pm 6.6$\\
23581557+1503258 & $16.17 \pm 0.10$ & $15.62 \pm 0.15$ & $15.17 \pm 0.14$ & & 235815.98+150330.5 & $14.92 \pm 0.04$ & $14.69 \pm 0.07$ & & $503.7 \pm 21.2$ & $396.3 \pm 21.3$\\
23581570+2037415 & $14.27 \pm 0.03$ & $13.67 \pm 0.04$ & $13.36 \pm 0.04$ & & 235815.71+203740.5 & $13.15 \pm 0.02$ & $12.94 \pm 0.03$ & & $14.7 \pm 6.3$ & $-90.3 \pm 7.2$\\
23581581-2947222 & $13.51 \pm 0.02$ & $12.98 \pm 0.03$ & $12.70 \pm 0.02$ & & 235815.71-294722.6 & $12.54 \pm 0.03$ & $12.33 \pm 0.02$ & & $-104.2 \pm 5.5$ & $-29.4 \pm 6.3$\\
23581666-4258091 & $14.64 \pm 0.04$ & $14.11 \pm 0.02$ & $13.83 \pm 0.05$ & & 235816.69-425809.4 & $13.67 \pm 0.03$ & $13.45 \pm 0.03$ & & $26.1 \pm 4.4$ & $-32.1 \pm 8.6$\\
23581710+3522450 & $12.59 \pm 0.02$ & $12.04 \pm 0.02$ & $11.77 \pm 0.02$ & & 235817.12+352244.7 & $11.53 \pm 0.02$ & $11.33 \pm 0.02$ & & $17.2 \pm 4.3$ & $-26.2 \pm 6.6$\\
23581752+3747311 & $14.86 \pm 0.04$ & $14.29 \pm 0.04$ & $13.88 \pm 0.05$ & & 235817.59+374731.2 & $13.71 \pm 0.03$ & $13.50 \pm 0.03$ & & $78.4 \pm 6.0$ & $12.1 \pm 7.6$\\
23581758-5446409 & $14.59 \pm 0.04$ & $14.06 \pm 0.04$ & $13.70 \pm 0.05$ & & 235817.54-544641.1 & $13.49 \pm 0.02$ & $13.28 \pm 0.03$ & & $-38.6 \pm 3.5$ & $-18.7 \pm 7.6$\\
23581809+2512406 & $15.41 \pm 0.06$ & $14.74 \pm 0.07$ & $14.40 \pm 0.07$ & & 235818.13+251240.8 & $14.18 \pm 0.03$ & $13.95 \pm 0.04$ & & $52.5 \pm 6.0$ & $18.7 \pm 6.9$\\
23581873+2424042 & $15.64 \pm 0.06$ & $15.12 \pm 0.09$ & $14.81 \pm 0.10$ & & 235818.76+242403.9 & $14.64 \pm 0.03$ & $14.47 \pm 0.05$ & & $40.1 \pm 7.4$ & $-20.8 \pm 7.9$\\
23581915+4127237 & $16.29 \pm 0.12$ & $15.72 \pm 0.14$ & $15.19 \pm 0.15$ & & 235819.19+412722.3 & $14.98 \pm 0.03$ & $14.78 \pm 0.05$ & & $45.2 \pm 13.1$ & $-145.0 \pm 19.6$\\
23581936-0530250 & $14.06 \pm 0.03$ & $13.49 \pm 0.03$ & $13.18 \pm 0.03$ & & 235819.44-053025.6 & $13.00 \pm 0.03$ & $12.83 \pm 0.03$ & & $115.4 \pm 8.3$ & $-54.2 \pm 13.1$\\
23582032+0657161 & $15.15 \pm 0.05$ & $14.52 \pm 0.07$ & $14.22 \pm 0.06$ & & 235820.35+065715.3 & $14.01 \pm 0.03$ & $13.79 \pm 0.04$ & & $49.0 \pm 9.3$ & $-82.6 \pm 9.4$\\
23582244-1349574 & $15.16 \pm 0.05$ & $14.46 \pm 0.05$ & $14.11 \pm 0.05$ & & 235822.49-134958.7 & $13.96 \pm 0.03$ & $13.71 \pm 0.04$ & & $60.7 \pm 7.3$ & $-102.3 \pm 8.3$\\
23582277-5603293 & $14.84 \pm 0.05$ & $14.28 \pm 0.06$ & $13.87 \pm 0.06$ & & 235822.77-560329.9 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $-1.3 \pm 3.4$ & $-67.5 \pm 8.0$\\
23582376-1953241 & $16.18 \pm 0.08$ & $15.58 \pm 0.13$ & $15.29 \pm 0.15$ & & 235823.86-195324.4 & $14.91 \pm 0.03$ & $14.73 \pm 0.06$ & & $118.4 \pm 18.3$ & $-27.0 \pm 15.7$\\
23582401+0125525 & $15.45 \pm 0.05$ & $14.85 \pm 0.06$ & $14.56 \pm 0.07$ & & 235824.04+012552.3 & $14.28 \pm 0.03$ & $14.06 \pm 0.05$ & & $45.6 \pm 9.5$ & $-17.9 \pm 10.2$\\
23582402+3138064 & $11.80 \pm 0.01$ & $11.24 \pm 0.02$ & $10.94 \pm 0.02$ & & 235824.09+313805.7 & $10.75 \pm 0.02$ & $10.57 \pm 0.02$ & & $81.5 \pm 7.4$ & $-61.7 \pm 7.5$\\
23582466-1311160 & $15.98 \pm 0.09$ & $15.17 \pm 0.09$ & $14.85 \pm 0.11$ & & 235824.72-131116.0 & $14.63 \pm 0.03$ & $14.45 \pm 0.05$ & & $67.8 \pm 8.1$ & $0.2 \pm 8.9$\\
23582519+0844086 & $13.80 \pm 0.02$ & $13.21 \pm 0.03$ & $12.93 \pm 0.03$ & & 235825.15+084407.7 & $12.73 \pm 0.02$ & $12.56 \pm 0.02$ & & $-60.7 \pm 7.4$ & $-92.5 \pm 7.7$\\
23582534-2305282 & $13.66 \pm 0.02$ & $13.11 \pm 0.03$ & $12.77 \pm 0.03$ & & 235825.29-230528.5 & $12.60 \pm 0.03$ & $12.39 \pm 0.02$ & & $-61.4 \pm 6.1$ & $-20.3 \pm 6.8$\\
23582559+0537172 & $14.50 \pm 0.03$ & $13.94 \pm 0.03$ & $13.65 \pm 0.03$ & & 235825.68+053717.1 & $13.48 \pm 0.03$ & $13.23 \pm 0.03$ & & $135.5 \pm 10.7$ & $-16.4 \pm 8.5$\\
23582730-0657360 & $14.92 \pm 0.03$ & $14.26 \pm 0.04$ & $13.90 \pm 0.05$ & & 235827.27-065736.5 & $13.69 \pm 0.03$ & $13.44 \pm 0.04$ & & $-40.0 \pm 10.4$ & $-41.2 \pm 12.0$\\
23582734-0846481 & $16.47 \pm 0.11$ & $15.74 \pm 0.12$ & $15.40 \pm 0.19$ & & 235827.21-084646.4 & $15.16 \pm 0.04$ & $14.51 \pm 0.06$ & & $-163.7 \pm 19.5$ & $136.3 \pm 20.5$\\
23582773-5218133 & $16.28 \pm 0.12$ & $15.53 \pm 0.17$ & $14.83 \pm 0.12$ & & 235827.90-521813.5 & $14.56 \pm 0.03$ & $14.18 \pm 0.04$ & & $144.3 \pm 6.9$ & $-15.1 \pm 12.5$\\
23582831+0155091 & $14.15 \pm 0.03$ & $13.64 \pm 0.04$ & $13.33 \pm 0.03$ & & 235828.40+015509.3 & $13.15 \pm 0.03$ & $12.93 \pm 0.03$ & & $122.9 \pm 9.0$ & $15.3 \pm 7.6$\\
23582869+2956566 & $16.33 \pm 0.11$ & $15.60 \pm 0.13$ & $15.27 \pm 0.18$ & & 235828.78+295655.9 & $15.11 \pm 0.04$ & $14.91 \pm 0.06$ & & $108.6 \pm 17.1$ & $-54.2 \pm 20.7$\\
23582902+2702056 & $12.79 \pm 0.02$ & $12.09 \pm 0.02$ & $11.75 \pm 0.02$ & & 235829.18+270206.1 & $11.52 \pm 0.02$ & $11.33 \pm 0.02$ & & $185.5 \pm 6.8$ & $43.5 \pm 6.8$\\
23582963+0018498 & $16.95 \pm 0.17$ & $15.98 \pm 0.14$ & $15.32 \pm 0.15$ & & 235829.62+001847.6 & $15.11 \pm 0.04$ & $14.83 \pm 0.07$ & & $-11.4 \pm 21.9$ & $-217.1 \pm 21.0$\\
23583039-3432309 & $14.97 \pm 0.03$ & $14.39 \pm 0.04$ & $14.12 \pm 0.06$ & & 235830.44-343231.0 & $13.93 \pm 0.03$ & $13.73 \pm 0.03$ & & $53.3 \pm 5.5$ & $-10.9 \pm 7.3$\\
23583180+8026464 & $15.50 \pm 0.07$ & $14.99 \pm 0.10$ & $14.63 \pm 0.12$ & & 235832.03+802646.7 & $14.36 \pm 0.03$ & $14.19 \pm 0.04$ & & $57.7 \pm 1.8$ & $28.1 \pm 13.3$\\
23583198-2011142 & $14.43 \pm 0.03$ & $13.85 \pm 0.04$ & $13.56 \pm 0.05$ & & 235832.02-201114.1 & $13.40 \pm 0.03$ & $13.17 \pm 0.03$ & & $52.7 \pm 7.2$ & $4.2 \pm 6.5$\\
23583325+0300050 & $16.79 \pm 0.14$ & $16.25 \pm 0.20$ & $15.43 \pm 0.15$ & & 235833.32+030005.5 & $14.98 \pm 0.04$ & $14.59 \pm 0.06$ & & $98.8 \pm 22.7$ & $56.2 \pm 22.7$\\
23583437+0444433 & $15.26 \pm 0.04$ & $14.63 \pm 0.05$ & $14.31 \pm 0.07$ & & 235834.39+044442.8 & $14.11 \pm 0.03$ & $13.83 \pm 0.04$ & & $23.0 \pm 9.2$ & $-49.6 \pm 9.3$\\
23583457+0144444 & $16.04 \pm 0.07$ & $15.44 \pm 0.09$ & $15.13 \pm 0.13$ & & 235834.63+014444.1 & $14.97 \pm 0.04$ & $14.74 \pm 0.07$ & & $83.3 \pm 15.1$ & $-29.3 \pm 14.1$\\
23583514-0824469 & $14.67 \pm 0.03$ & $14.10 \pm 0.04$ & $13.80 \pm 0.05$ & & 235835.07-082446.5 & $13.59 \pm 0.03$ & $13.35 \pm 0.03$ & & $-88.5 \pm 6.8$ & $31.6 \pm 6.7$\\
23583537+3801568 & $12.60 \pm 0.02$ & $12.04 \pm 0.03$ & $11.74 \pm 0.02$ & & 235835.42+380156.7 & $11.58 \pm 0.02$ & $11.39 \pm 0.02$ & & $56.1 \pm 5.3$ & $-12.9 \pm 6.8$\\
23583555+0604378 & $13.35 \pm 0.02$ & $12.78 \pm 0.03$ & $12.47 \pm 0.02$ & & 235835.65+060437.5 & $12.31 \pm 0.02$ & $12.12 \pm 0.02$ & & $157.1 \pm 13.1$ & $-23.4 \pm 7.2$\\
23583561+2229229 & $14.29 \pm 0.03$ & $13.58 \pm 0.03$ & $13.16 \pm 0.02$ & & 235835.79+222921.6 & $12.92 \pm 0.03$ & $12.69 \pm 0.03$ & & $231.9 \pm 8.1$ & $-120.3 \pm 8.1$\\
23583586+0439246 & $15.60 \pm 0.04$ & $15.04 \pm 0.06$ & $14.76 \pm 0.10$ & & 235835.89+043924.6 & $14.50 \pm 0.03$ & $14.33 \pm 0.05$ & & $54.4 \pm 9.8$ & $4.3 \pm 10.6$\\
23583647+4058303 & $16.46 \pm 0.13$ & $15.81 \pm 0.14$ & $15.53 \pm 0.21$ & & 235836.56+405830.1 & $15.31 \pm 0.04$ & $15.03 \pm 0.06$ & & $96.1 \pm 17.2$ & $-24.3 \pm 25.3$\\
23583781-1156096 & $13.84 \pm 0.03$ & $13.32 \pm 0.03$ & $13.02 \pm 0.03$ & & 235837.76-115609.4 & $12.84 \pm 0.02$ & $12.64 \pm 0.02$ & & $-65.8 \pm 6.0$ & $11.7 \pm 11.2$\\
23583797-1135540 & $15.66 \pm 0.05$ & $15.04 \pm 0.07$ & $14.64 \pm 0.10$ & & 235837.96-113554.7 & $14.35 \pm 0.03$ & $14.15 \pm 0.05$ & & $-17.8 \pm 7.8$ & $-64.9 \pm 9.4$\\
23583876-1234525 & $14.85 \pm 0.04$ & $14.20 \pm 0.04$ & $13.90 \pm 0.05$ & & 235838.78-123452.9 & $13.70 \pm 0.03$ & $13.48 \pm 0.03$ & & $29.8 \pm 7.0$ & $-28.7 \pm 7.2$\\
23583929+0934276 & $14.98 \pm 0.05$ & $14.36 \pm 0.05$ & $14.07 \pm 0.06$ & & 235839.31+093427.3 & $13.90 \pm 0.03$ & $13.66 \pm 0.04$ & & $41.5 \pm 8.2$ & $-29.1 \pm 9.0$\\
23584035+0122311 & $14.12 \pm 0.02$ & $13.60 \pm 0.03$ & $13.25 \pm 0.04$ & & 235840.46+012231.2 & $13.04 \pm 0.03$ & $12.81 \pm 0.03$ & & $164.1 \pm 8.6$ & $9.4 \pm 9.2$\\
23584044+1124350 & $14.27 \pm 0.03$ & $13.61 \pm 0.04$ & $13.30 \pm 0.04$ & & 235840.42+112434.5 & $13.15 \pm 0.03$ & $12.97 \pm 0.03$ & & $-27.2 \pm 13.4$ & $-49.3 \pm 8.5$\\
23584104+2225339 & $16.34 \pm 0.12$ & $15.72 \pm 0.14$ & $15.38 \pm 0.17$ & & 235840.97+222533.1 & $15.10 \pm 0.04$ & $14.86 \pm 0.07$ & & $-80.2 \pm 16.9$ & $-73.0 \pm 18.9$\\
23584115+1447196 & $14.52 \pm 0.03$ & $13.94 \pm 0.03$ & $13.66 \pm 0.04$ & & 235841.18+144719.7 & $13.50 \pm 0.03$ & $13.30 \pm 0.03$ & & $35.2 \pm 6.5$ & $11.6 \pm 7.3$\\
23584121+1907067 & $14.64 \pm 0.03$ & $14.05 \pm 0.04$ & $13.77 \pm 0.06$ & & 235841.25+190706.7 & $13.61 \pm 0.03$ & $13.40 \pm 0.03$ & & $52.6 \pm 6.8$ & $-1.0 \pm 7.3$\\
23584183+4236514 & $16.17 \pm 0.09$ & $15.60 \pm 0.12$ & $15.09 \pm 0.12$ & & 235841.89+423651.2 & $14.86 \pm 0.03$ & $14.48 \pm 0.05$ & & $54.6 \pm 8.6$ & $-11.5 \pm 14.7$\\
23584220-6036122 & $14.62 \pm 0.03$ & $14.02 \pm 0.04$ & $13.74 \pm 0.05$ & & 235842.25-603612.7 & $13.53 \pm 0.02$ & $13.35 \pm 0.03$ & & $31.4 \pm 2.7$ & $-46.3 \pm 7.2$\\
23584285-6245423 & $11.39 \pm 0.02$ & $10.83 \pm 0.02$ & $10.52 \pm 0.02$ & & 235843.78-624541.5 & $10.31 \pm 0.02$ & $10.09 \pm 0.02$ & & $598.9 \pm 14.4$ & $74.8 \pm 7.5$\\
23584293+3008546 & $15.43 \pm 0.06$ & $14.91 \pm 0.07$ & $14.59 \pm 0.10$ & & 235842.98+300854.2 & $14.42 \pm 0.03$ & $14.16 \pm 0.04$ & & $56.1 \pm 6.4$ & $-32.3 \pm 9.1$\\
23584608-3416256 & $15.65 \pm 0.05$ & $14.93 \pm 0.05$ & $14.58 \pm 0.09$ & & 235846.12-341626.5 & $14.37 \pm 0.03$ & $14.19 \pm 0.04$ & & $44.6 \pm 6.5$ & $-82.3 \pm 8.7$\\
23584656-2937246 & $13.58 \pm 0.03$ & $13.02 \pm 0.03$ & $12.75 \pm 0.02$ & & 235846.59-293724.5 & $12.52 \pm 0.02$ & $12.31 \pm 0.02$ & & $34.3 \pm 5.0$ & $12.3 \pm 6.2$\\
23584865-5553350 & $13.21 \pm 0.02$ & $12.64 \pm 0.03$ & $12.32 \pm 0.02$ & & 235848.54-555335.1 & $12.15 \pm 0.02$ & $11.94 \pm 0.02$ & & $-92.6 \pm 3.7$ & $-15.0 \pm 7.2$\\
23584893+8257018 & $15.83 \pm 0.08$ & $15.11 \pm 0.10$ & $14.79 \pm 0.13$ & & 235849.15+825701.7 & $14.64 \pm 0.03$ & $14.42 \pm 0.04$ & & $40.8 \pm 1.4$ & $-9.2 \pm 12.7$\\
23585035-2306451 & $15.69 \pm 0.06$ & $15.01 \pm 0.07$ & $14.70 \pm 0.10$ & & 235850.43-230645.4 & $14.43 \pm 0.03$ & $14.22 \pm 0.05$ & & $96.7 \pm 7.9$ & $-18.0 \pm 8.7$\\
23585059+4322552 & $16.40 \pm 0.11$ & $15.81 \pm 0.12$ & $15.45 \pm 0.14$ & & 235850.68+432255.0 & $15.23 \pm 0.04$ & $15.05 \pm 0.06$ & & $86.2 \pm 10.7$ & $-24.2 \pm 16.3$\\
23585152-4119030 & $14.06 \pm 0.03$ & $13.50 \pm 0.03$ & $13.21 \pm 0.03$ & & 235851.52-411903.6 & $13.06 \pm 0.03$ & $12.88 \pm 0.03$ & & $-5.8 \pm 5.2$ & $-56.7 \pm 7.6$\\
23585165+4422386 & $16.54 \pm 0.12$ & $16.00 \pm 0.14$ & $15.65 \pm 0.20$ & & 235851.75+442238.1 & $15.26 \pm 0.04$ & $15.05 \pm 0.07$ & & $93.5 \pm 15.0$ & $-42.7 \pm 22.4$\\
23585432+3631053 & $12.49 \pm 0.03$ & $11.95 \pm 0.03$ & $11.67 \pm 0.02$ & & 235854.44+363105.6 & $11.51 \pm 0.02$ & $11.35 \pm 0.02$ & & $128.3 \pm 5.4$ & $20.8 \pm 8.1$\\
23585445-0308309 & $14.28 \pm 0.03$ & $13.75 \pm 0.04$ & $13.43 \pm 0.03$ & & 235854.45-030831.6 & $13.20 \pm 0.02$ & $13.03 \pm 0.03$ & & $2.0 \pm 8.6$ & $-69.6 \pm 8.0$\\
23585743+0257377 & $15.81 \pm 0.06$ & $15.17 \pm 0.06$ & $14.69 \pm 0.08$ & & 235857.47+025738.2 & $14.49 \pm 0.03$ & $14.25 \pm 0.05$ & & $62.6 \pm 10.0$ & $50.4 \pm 9.9$\\
23585858-2814465 & $15.07 \pm 0.04$ & $14.44 \pm 0.04$ & $13.98 \pm 0.06$ & & 235858.66-281446.2 & $13.79 \pm 0.03$ & $13.60 \pm 0.03$ & & $86.2 \pm 5.9$ & $28.7 \pm 6.8$\\
23585863+1948412 & $15.11 \pm 0.05$ & $14.49 \pm 0.06$ & $14.21 \pm 0.07$ & & 235858.62+194840.5 & $13.96 \pm 0.03$ & $13.79 \pm 0.04$ & & $-13.2 \pm 7.0$ & $-60.1 \pm 7.8$\\
23585895+1735136 & $13.02 \pm 0.02$ & $12.45 \pm 0.02$ & $12.16 \pm 0.02$ & & 235859.02+173513.1 & $11.96 \pm 0.02$ & $11.75 \pm 0.02$ & & $77.3 \pm 5.9$ & $-36.5 \pm 6.0$\\
23585929-0957392 & $14.42 \pm 0.03$ & $13.91 \pm 0.03$ & $13.61 \pm 0.05$ & & 235859.28-095739.8 & $13.45 \pm 0.03$ & $13.23 \pm 0.03$ & & $-16.4 \pm 7.1$ & $-52.3 \pm 6.7$\\
23585938+3942399 & $15.81 \pm 0.07$ & $15.24 \pm 0.08$ & $14.89 \pm 0.11$ & & 235859.43+394239.8 & $14.70 \pm 0.03$ & $14.48 \pm 0.05$ & & $53.5 \pm 6.8$ & $-10.3 \pm 9.2$\\
23585958+3421111 & $13.84 \pm 0.02$ & $13.29 \pm 0.03$ & $12.98 \pm 0.03$ & & 235859.57+342112.4 & $12.81 \pm 0.02$ & $12.63 \pm 0.03$ & & $-4.8 \pm 4.6$ & $101.5 \pm 6.5$\\
23590043+1502214 & $16.00 \pm 0.09$ & $15.36 \pm 0.13$ & $14.94 \pm 0.13$ & & 235900.53+150221.1 & $14.66 \pm 0.03$ & $14.45 \pm 0.05$ & & $119.2 \pm 9.1$ & $-26.2 \pm 11.9$\\
23590252+1505437 & $15.22 \pm 0.05$ & $14.67 \pm 0.08$ & $14.35 \pm 0.06$ & & 235902.55+150543.5 & $14.13 \pm 0.03$ & $13.91 \pm 0.04$ & & $39.3 \pm 6.9$ & $-19.2 \pm 11.4$\\
23590389-2932226 & $12.38 \pm 0.02$ & $11.85 \pm 0.02$ & $11.51 \pm 0.02$ & & 235903.69-293220.0 & $11.28 \pm 0.02$ & $11.08 \pm 0.02$ & & $-213.5 \pm 6.5$ & $225.7 \pm 8.2$\\
23590760+0049469 & $16.56 \pm 0.10$ & $15.91 \pm 0.12$ & $15.55 \pm 0.17$ & & 235907.60+004948.2 & $15.26 \pm 0.04$ & $14.97 \pm 0.08$ & & $-11.9 \pm 20.6$ & $129.8 \pm 21.1$\\
23590783-1335411 & $13.66 \pm 0.03$ & $13.03 \pm 0.02$ & $12.73 \pm 0.03$ & & 235907.88-133542.0 & $12.50 \pm 0.02$ & $12.28 \pm 0.02$ & & $66.1 \pm 6.1$ & $-75.1 \pm 7.1$\\
23590801-0503441 & $15.79 \pm 0.06$ & $15.12 \pm 0.07$ & $14.84 \pm 0.09$ & & 235907.98-050343.6 & $14.45 \pm 0.03$ & $14.22 \pm 0.05$ & & $-47.4 \pm 11.7$ & $45.7 \pm 13.3$\\
23590836+2338311 & $13.58 \pm 0.02$ & $12.80 \pm 0.03$ & $12.30 \pm 0.02$ & & 235908.50+233827.1 & $12.00 \pm 0.02$ & $11.74 \pm 0.02$ & & $183.1 \pm 8.2$ & $-365.8 \pm 11.1$\\
23590849-2511581 & $14.72 \pm 0.03$ & $14.15 \pm 0.05$ & $13.74 \pm 0.04$ & & 235908.55-251158.0 & $13.54 \pm 0.03$ & $13.35 \pm 0.03$ & & $63.7 \pm 5.9$ & $3.1 \pm 7.9$\\
23590886+3333592 & $15.94 \pm 0.08$ & $15.32 \pm 0.10$ & $14.97 \pm 0.15$ & & 235909.00+333358.8 & $14.73 \pm 0.03$ & $14.44 \pm 0.05$ & & $143.4 \pm 10.0$ & $-32.6 \pm 10.3$\\
23590963+3530397 & $14.95 \pm 0.04$ & $14.35 \pm 0.05$ & $14.05 \pm 0.06$ & & 235909.68+353039.3 & $13.87 \pm 0.03$ & $13.69 \pm 0.03$ & & $53.4 \pm 5.9$ & $-32.0 \pm 7.4$\\
23591291-1558352 & $14.44 \pm 0.02$ & $13.93 \pm 0.02$ & $13.58 \pm 0.04$ & & 235912.97-155836.8 & $13.41 \pm 0.02$ & $13.14 \pm 0.03$ & & $65.3 \pm 6.2$ & $-130.5 \pm 7.7$\\
23591350-4214489 & $14.01 \pm 0.03$ & $13.49 \pm 0.03$ & $13.18 \pm 0.02$ & & 235913.52-421448.6 & $12.97 \pm 0.02$ & $12.79 \pm 0.03$ & & $18.7 \pm 4.3$ & $29.4 \pm 7.5$\\
23591426-1148507 & $14.77 \pm 0.03$ & $14.20 \pm 0.04$ & $13.88 \pm 0.05$ & & 235914.21-114850.7 & $13.72 \pm 0.03$ & $13.50 \pm 0.04$ & & $-55.2 \pm 7.3$ & $-2.9 \pm 15.0$\\
23591433-4225325 & $13.28 \pm 0.02$ & $12.64 \pm 0.02$ & $12.34 \pm 0.03$ & & 235914.44-422534.1 & $12.14 \pm 0.02$ & $11.96 \pm 0.02$ & & $108.8 \pm 4.7$ & $-141.1 \pm 7.3$\\
23591489+1649273 & $15.78 \pm 0.07$ & $15.13 \pm 0.09$ & $14.82 \pm 0.11$ & & 235914.82+164927.1 & $14.37 \pm 0.04$ & $14.10 \pm 0.05$ & & $-82.2 \pm 9.7$ & $-19.6 \pm 10.1$\\
23591542+1644522 & $13.68 \pm 0.02$ & $12.99 \pm 0.02$ & $12.71 \pm 0.02$ & & 235915.40+164452.4 & $12.54 \pm 0.02$ & $12.37 \pm 0.02$ & & $-29.8 \pm 6.5$ & $20.2 \pm 6.9$\\
23591642+1944507 & $14.67 \pm 0.03$ & $14.15 \pm 0.05$ & $13.88 \pm 0.05$ & & 235916.55+194449.7 & $13.71 \pm 0.03$ & $13.47 \pm 0.03$ & & $172.8 \pm 7.8$ & $-98.4 \pm 8.4$\\
23591656-2531529 & $14.46 \pm 0.03$ & $13.85 \pm 0.04$ & $13.58 \pm 0.04$ & & 235916.67-253153.0 & $13.33 \pm 0.03$ & $13.14 \pm 0.03$ & & $129.0 \pm 6.1$ & $-7.4 \pm 7.2$\\
23591671+1459557 & $13.82 \pm 0.03$ & $13.15 \pm 0.03$ & $12.87 \pm 0.03$ & & 235916.69+145955.3 & $12.61 \pm 0.02$ & $12.40 \pm 0.02$ & & $-17.0 \pm 7.3$ & $-35.2 \pm 7.0$\\
23591760-1615163 & $14.71 \pm 0.03$ & $14.11 \pm 0.04$ & $13.76 \pm 0.04$ & & 235917.66-161516.5 & $13.59 \pm 0.03$ & $13.42 \pm 0.03$ & & $83.1 \pm 6.6$ & $-11.2 \pm 6.7$\\
23591763-6706468 & $13.73 \pm 0.03$ & $13.11 \pm 0.02$ & $12.82 \pm 0.02$ & & 235917.68-670647.2 & $12.63 \pm 0.02$ & $12.44 \pm 0.02$ & & $24.4 \pm 1.8$ & $-38.4 \pm 7.7$\\
23591769-1628392 & $15.64 \pm 0.05$ & $15.09 \pm 0.07$ & $14.70 \pm 0.09$ & & 235917.73-162839.2 & $14.54 \pm 0.03$ & $14.33 \pm 0.05$ & & $43.0 \pm 7.9$ & $-1.4 \pm 8.3$\\
23591912-5138554 & $13.48 \pm 0.03$ & $12.94 \pm 0.03$ & $12.67 \pm 0.03$ & & 235919.24-513856.4 & $12.50 \pm 0.02$ & $12.33 \pm 0.02$ & & $97.5 \pm 3.9$ & $-91.6 \pm 7.0$\\
23591977-0308408 & $17.10 \pm 0.20$ & $15.81 \pm 0.14$ & $14.96 \pm 0.14$ & & 235919.70-030840.4 & $14.31 \pm 0.03$ & $13.98 \pm 0.04$ & & $-94.9 \pm 17.1$ & $41.4 \pm 17.3$\\
23592007+3613439 & $14.75 \pm 0.04$ & $14.14 \pm 0.05$ & $13.79 \pm 0.05$ & & 235920.15+361344.0 & $13.61 \pm 0.03$ & $13.37 \pm 0.03$ & & $83.4 \pm 5.9$ & $12.0 \pm 9.4$\\
23592151+4032400 & $14.93 \pm 0.05$ & $14.42 \pm 0.05$ & $14.07 \pm 0.06$ & & 235921.43+403239.4 & $13.91 \pm 0.03$ & $13.71 \pm 0.03$ & & $-81.2 \pm 6.1$ & $-52.5 \pm 7.6$\\
23592296+2055579 & $15.12 \pm 0.04$ & $14.52 \pm 0.06$ & $14.21 \pm 0.06$ & & 235922.97+205557.3 & $13.98 \pm 0.03$ & $13.78 \pm 0.04$ & & $16.4 \pm 6.9$ & $-59.1 \pm 8.4$\\
23592484+0655467 & $16.19 \pm 0.11$ & $15.23 \pm 0.13$ & $14.83 \pm 0.13$ & & 235924.89+065546.8 & $13.94 \pm 0.03$ & $13.68 \pm 0.04$ & & $76.9 \pm 10.7$ & $3.7 \pm 11.6$\\
23592693-4523223 & $14.72 \pm 0.03$ & $14.14 \pm 0.04$ & $13.86 \pm 0.05$ & & 235927.03-452323.3 & $13.68 \pm 0.03$ & $13.50 \pm 0.03$ & & $104.1 \pm 5.6$ & $-100.1 \pm 8.2$\\
23592771-3509326 & $13.56 \pm 0.02$ & $13.03 \pm 0.03$ & $12.72 \pm 0.03$ & & 235927.72-350931.2 & $12.57 \pm 0.02$ & $12.36 \pm 0.02$ & & $6.7 \pm 5.2$ & $133.3 \pm 8.7$\\
23592940-2522129 & $16.48 \pm 0.12$ & $15.65 \pm 0.14$ & $15.34 \pm 0.21$ & & 235929.32-252213.9 & $15.09 \pm 0.04$ & $14.78 \pm 0.06$ & & $-95.0 \pm 18.0$ & $-80.3 \pm 19.3$\\
23592950-3939321 & $14.81 \pm 0.03$ & $14.20 \pm 0.05$ & $13.91 \pm 0.05$ & & 235929.46-393932.5 & $13.69 \pm 0.03$ & $13.47 \pm 0.03$ & & $-47.5 \pm 6.4$ & $-35.7 \pm 8.7$\\
23593010+0727263 & $15.64 \pm 0.07$ & $15.02 \pm 0.08$ & $14.66 \pm 0.10$ & & 235930.05+072726.1 & $14.41 \pm 0.03$ & $14.23 \pm 0.05$ & & $-76.3 \pm 9.8$ & $-21.5 \pm 9.7$\\
23593285+2343156 & $13.61 \pm 0.02$ & $13.02 \pm 0.02$ & $12.72 \pm 0.02$ & & 235932.87+234314.7 & $12.55 \pm 0.02$ & $12.34 \pm 0.02$ & & $20.3 \pm 7.3$ & $-70.5 \pm 8.6$\\
23593285-3310155 & $14.43 \pm 0.03$ & $13.82 \pm 0.03$ & $13.43 \pm 0.03$ & & 235932.91-331015.2 & $13.25 \pm 0.02$ & $13.04 \pm 0.03$ & & $59.8 \pm 5.3$ & $20.6 \pm 6.8$\\
23593356-1058282 & $13.92 \pm 0.02$ & $13.32 \pm 0.03$ & $13.03 \pm 0.03$ & & 235933.62-105828.4 & $12.86 \pm 0.02$ & $12.64 \pm 0.03$ & & $67.6 \pm 9.8$ & $-19.9 \pm 9.2$\\
23593383-1037041 & $13.94 \pm 0.03$ & $13.39 \pm 0.03$ & $13.13 \pm 0.04$ & & 235933.93-103705.0 & $12.89 \pm 0.02$ & $12.67 \pm 0.03$ & & $134.1 \pm 7.3$ & $-79.5 \pm 7.1$\\
23593465+1514589 & $15.20 \pm 0.05$ & $14.54 \pm 0.06$ & $14.20 \pm 0.05$ & & 235934.62+151458.4 & $13.98 \pm 0.03$ & $13.75 \pm 0.04$ & & $-37.8 \pm 10.5$ & $-48.8 \pm 9.8$\\
23593527+2619133 & $13.05 \pm 0.02$ & $12.45 \pm 0.03$ & $12.15 \pm 0.02$ & & 235935.25+261912.7 & $11.97 \pm 0.02$ & $11.79 \pm 0.02$ & & $-32.6 \pm 6.2$ & $-58.5 \pm 6.7$\\
23593652-1225548 & $13.56 \pm 0.03$ & $13.03 \pm 0.03$ & $12.72 \pm 0.03$ & & 235936.53-122555.7 & $12.54 \pm 0.02$ & $12.37 \pm 0.02$ & & $10.7 \pm 6.4$ & $-84.4 \pm 7.6$\\
23593735+0452058 & $14.90 \pm 0.04$ & $14.24 \pm 0.04$ & $13.96 \pm 0.04$ & & 235937.46+045205.4 & $13.78 \pm 0.03$ & $13.57 \pm 0.04$ & & $176.8 \pm 9.9$ & $-40.1 \pm 8.2$\\
23593787-2622261 & $15.90 \pm 0.07$ & $15.33 \pm 0.09$ & $14.93 \pm 0.13$ & & 235937.90-262226.8 & $14.75 \pm 0.03$ & $14.51 \pm 0.05$ & & $34.5 \pm 7.5$ & $-57.5 \pm 8.8$\\
23593788-5948103 & $13.39 \pm 0.03$ & $12.76 \pm 0.03$ & $12.47 \pm 0.03$ & & 235937.90-594810.8 & $12.30 \pm 0.02$ & $12.09 \pm 0.02$ & & $17.7 \pm 2.9$ & $-50.5 \pm 10.9$\\
23593834-3610022 & $16.00 \pm 0.07$ & $15.27 \pm 0.09$ & $14.95 \pm 0.12$ & & 235938.40-361002.1 & $14.75 \pm 0.03$ & $14.49 \pm 0.04$ & & $71.8 \pm 8.1$ & $10.8 \pm 13.6$\\
23593862-6726039 & $15.56 \pm 0.06$ & $14.94 \pm 0.11$ & $14.60 \pm 0.10$ & & 235938.78-672604.3 & $14.42 \pm 0.03$ & $14.23 \pm 0.04$ & & $83.8 \pm 3.1$ & $-44.0 \pm 9.4$\\
23594348+3607112 & $13.66 \pm 0.02$ & $13.13 \pm 0.04$ & $12.82 \pm 0.02$ & & 235943.58+360710.8 & $12.66 \pm 0.02$ & $12.46 \pm 0.02$ & & $111.4 \pm 5.3$ & $-39.0 \pm 9.0$\\
23594463-1448448 & $14.71 \pm 0.04$ & $14.12 \pm 0.04$ & $13.82 \pm 0.05$ & & 235944.73-144845.2 & $13.64 \pm 0.03$ & $13.40 \pm 0.03$ & & $125.3 \pm 7.5$ & $-39.6 \pm 7.3$\\
23594470-1639177 & $16.16 \pm 0.10$ & $15.59 \pm 0.12$ & $15.31 \pm 0.16$ & & 235944.78-163917.6 & $15.08 \pm 0.04$ & $14.68 \pm 0.06$ & & $109.6 \pm 19.9$ & $11.3 \pm 19.4$\\
23594698-0712147 & $15.97 \pm 0.08$ & $15.43 \pm 0.09$ & $15.08 \pm 0.16$ & & 235947.00-071216.6 & $14.59 \pm 0.03$ & $14.36 \pm 0.06$ & & $21.7 \pm 13.2$ & $-155.3 \pm 10.4$\\
23594723-0904457 & $15.86 \pm 0.06$ & $15.33 \pm 0.08$ & $14.84 \pm 0.13$ & & 235947.29-090446.0 & $14.62 \pm 0.03$ & $14.41 \pm 0.06$ & & $67.8 \pm 8.6$ & $-24.8 \pm 9.3$\\
23594746-1357262 & $15.26 \pm 0.05$ & $14.73 \pm 0.09$ & $14.44 \pm 0.07$ & & 235947.55-135726.4 & $14.26 \pm 0.03$ & $13.97 \pm 0.05$ & & $109.2 \pm 9.5$ & $-15.2 \pm 8.7$\\
23594768+0345078 & $12.85 \pm 0.02$ & $12.25 \pm 0.02$ & $11.96 \pm 0.02$ & & 235947.68+034506.6 & $11.77 \pm 0.02$ & $11.58 \pm 0.02$ & & $10.5 \pm 7.2$ & $-114.3 \pm 7.6$\\
23594965+0048354 & $15.06 \pm 0.04$ & $14.40 \pm 0.03$ & $14.13 \pm 0.05$ & & 235949.69+004835.2 & $13.93 \pm 0.03$ & $13.70 \pm 0.04$ & & $58.0 \pm 9.2$ & $-28.9 \pm 8.3$\\
23595019+2910224 & $15.36 \pm 0.05$ & $14.72 \pm 0.08$ & $14.41 \pm 0.07$ & & 235950.24+291022.4 & $14.09 \pm 0.03$ & $13.85 \pm 0.04$ & & $59.0 \pm 6.6$ & $-0.1 \pm 8.4$\\
23595069+4639188 & $13.22 \pm 0.02$ & $12.70 \pm 0.03$ & $12.41 \pm 0.03$ & & 235950.72+463917.5 & $12.24 \pm 0.02$ & $12.01 \pm 0.02$ & & $31.7 \pm 3.6$ & $-109.7 \pm 7.6$\\
23595141+2353277 & $14.90 \pm 0.04$ & $14.37 \pm 0.04$ & $14.07 \pm 0.04$ & & 235951.42+235326.8 & $13.83 \pm 0.03$ & $13.65 \pm 0.03$ & & $10.5 \pm 7.6$ & $-67.3 \pm 9.7$\\
23595207-3623578 & $13.85 \pm 0.02$ & $13.26 \pm 0.03$ & $12.99 \pm 0.03$ & & 235951.98-362358.6 & $12.78 \pm 0.02$ & $12.56 \pm 0.02$ & & $-105.3 \pm 6.3$ & $-75.4 \pm 10.1$\\
23595282-5540058 & $14.03 \pm 0.03$ & $13.46 \pm 0.03$ & $13.15 \pm 0.04$ & & 235952.88-554005.7 & $12.96 \pm 0.02$ & $12.75 \pm 0.02$ & & $46.7 \pm 3.2$ & $10.6 \pm 6.7$\\
23595335+1905271 & $14.07 \pm 0.03$ & $13.42 \pm 0.02$ & $13.09 \pm 0.02$ & & 235953.49+190527.2 & $12.85 \pm 0.02$ & $12.66 \pm 0.03$ & & $147.9 \pm 6.1$ & $6.7 \pm 7.9$\\
23595400-6912511 & $15.26 \pm 0.05$ & $14.70 \pm 0.06$ & $14.40 \pm 0.09$ & & 235954.07-691251.6 & $14.18 \pm 0.03$ & $13.95 \pm 0.03$ & & $37.1 \pm 2.2$ & $-51.7 \pm 8.4$\\
23595423-7339483 & $14.51 \pm 0.03$ & $13.90 \pm 0.04$ & $13.45 \pm 0.04$ & & 235954.43-733948.5 & $13.27 \pm 0.02$ & $13.02 \pm 0.03$ & & $81.2 \pm 2.3$ & $-23.0 \pm 8.6$\\
23595430+3129201 & $14.40 \pm 0.03$ & $13.82 \pm 0.04$ & $13.50 \pm 0.04$ & & 235954.34+312920.0 & $13.25 \pm 0.03$ & $13.02 \pm 0.03$ & & $41.0 \pm 5.5$ & $-13.8 \pm 6.4$\\
23595568-0810283 & $16.23 \pm 0.09$ & $15.48 \pm 0.09$ & $15.12 \pm 0.16$ & & 235955.74-081028.6 & $14.82 \pm 0.03$ & $14.47 \pm 0.07$ & & $74.8 \pm 11.4$ & $-27.2 \pm 11.6$\\
23595758+3434517 & $14.14 \pm 0.03$ & $13.56 \pm 0.03$ & $13.23 \pm 0.04$ & & 235957.51+343450.9 & $13.03 \pm 0.02$ & $12.84 \pm 0.03$ & & $-76.9 \pm 5.3$ & $-63.9 \pm 7.1$\\
23595762-2007394 & $14.38 \pm 0.02$ & $13.62 \pm 0.03$ & $13.25 \pm 0.04$ & & 235957.95-200745.9 & $12.88 \pm 0.02$ & $12.54 \pm 0.02$ & & $392.1 \pm 9.9$ & $-539.0 \pm 12.8$\\
23595764-2640559 & $14.32 \pm 0.03$ & $13.73 \pm 0.02$ & $13.40 \pm 0.04$ & & 235957.68-264056.7 & $13.23 \pm 0.02$ & $13.02 \pm 0.03$ & & $46.9 \pm 6.0$ & $-68.2 \pm 6.5$\\
23595823+1803127 & $14.73 \pm 0.03$ & $14.05 \pm 0.03$ & $13.75 \pm 0.03$ & & 235958.47+180311.3 & $13.49 \pm 0.02$ & $13.29 \pm 0.03$ & & $272.0 \pm 8.6$ & $-104.8 \pm 6.4$\\
23595851+1222351 & $12.53 \pm 0.02$ & $11.97 \pm 0.02$ & $11.68 \pm 0.02$ & & 235958.46+122234.2 & $11.49 \pm 0.02$ & $11.28 \pm 0.02$ & & $-61.5 \pm 12.6$ & $-68.0 \pm 7.6$\\
23595886+3437274 & $14.88 \pm 0.04$ & $14.29 \pm 0.04$ & $13.98 \pm 0.06$ & & 235958.81+343726.4 & $13.80 \pm 0.03$ & $13.59 \pm 0.03$ & & $-59.5 \pm 5.6$ & $-79.9 \pm 6.9$\\
\enddata
\end{deluxetable*}
\twocolumngrid

